Incentive Designs for Learning Agents to Stabilize Coupled Exogenous Systems

We consider a large population of learning agents noncooperatively selecting strategies from a common set, influencing the dynamics of an exogenous system (ES) we seek to stabilize at a desired equilibrium. Our approach is to design a dynamic payoff mechanism capable of shaping the population's strategy profile, thus affecting the ES's state, by offering incentives for specific strategies within budget limits. Employing system-theoretic passivity concepts, we establish conditions under which a payoff mechanism can be systematically constructed to ensure the global asymptotic stability of the ES's equilibrium. In comparison to previous approaches originally studied in the context of the so-called epidemic population games, the method proposed here allows for more realistic epidemic models and other types of ESs, such as predator-prey dynamics. The stability of the equilibrium is established with the support of a Lyapunov function, which provides useful bounds on the transient states.

==> figures/EPG_many_learning_rules_poorly_controlled.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={600.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.016199060932820808}, ymax={0.12011134633616546}, yticklabels={{$0.025$,$0.050$,$0.075$,$0.100$}}, ytick={{0.025000000000000005,0.05000000000000001,0.07500000000000001,0.10000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={83e2e836-a74d-49c5-80f2-47a21ed3a5ed}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13796275005748448  0.01914070522618897  \\
            0.27592550011496897  0.01914405725364346  \\
            0.41388825017245345  0.019150242706771552  \\
            0.5518510002299379  0.019159282380371824  \\
            0.6898137502874224  0.019171194540033527  \\
            0.8277765003449069  0.01918599531101062  \\
            0.9657392504023914  0.019203702001787958  \\
            1.1037020004598759  0.01922433029619251  \\
            1.2416647505173604  0.019247893274096168  \\
            1.3796275005748448  0.019274403097659463  \\
            1.5175902506323293  0.0193038735414125  \\
            1.6555530006898138  0.019336320541934147  \\
            1.7935157507472983  0.01937175518895502  \\
            1.9314785008047828  0.019410175262225573  \\
            2.0694412508622673  0.019451571478393978  \\
            2.2074040009197518  0.01949598009603396  \\
            2.3453667509772362  0.019543459725108715  \\
            2.4833295010347207  0.019593921187859725  \\
            2.621292251092205  0.019647382148599398  \\
            2.7592550011496897  0.019703992465894667  \\
            2.897217751207174  0.019763529778421864  \\
            3.0351805012646587  0.019826221376708062  \\
            3.173143251322143  0.01989192784637216  \\
            3.3111060013796276  0.019960714666067025  \\
            3.449068751437112  0.020032594162941036  \\
            3.5870315014945966  0.020107562294462523  \\
            3.724994251552081  0.020185567985432126  \\
            3.8629570016095656  0.020266838734901177  \\
            4.00091975166705  0.020350917632028537  \\
            4.1388825017245345  0.02043851175227072  \\
            4.276845251782019  0.020529006237400026  \\
            4.4148080018395035  0.020622420788031892  \\
            4.552770751896988  0.020719439998265542  \\
            4.6907335019544725  0.020819358669896797  \\
            4.828696252011957  0.020922251920482436  \\
            4.966659002069441  0.021028778944248407  \\
            5.104621752126926  0.021138222793975977  \\
            5.24258450218441  0.021250653350510285  \\
            5.380547252241895  0.021366747369354937  \\
            5.518510002299379  0.0214858341122546  \\
            5.656472752356864  0.021607911015265872  \\
            5.794435502414348  0.021733661897540148  \\
            5.932398252471833  0.02186248826148675  \\
            6.070361002529317  0.021994319516188906  \\
            6.208323752586802  0.022129827710401104  \\
            6.346286502644286  0.022268493496305664  \\
            6.484249252701771  0.022410117808832664  \\
            6.622212002759255  0.022555123944864856  \\
            6.76017475281674  0.022702771317973977  \\
            6.898137502874224  0.02285254307362159  \\
            7.036100252931709  0.023004759691546965  \\
            7.174063002989193  0.02315883344868353  \\
            7.312025753046678  0.023314266531894154  \\
            7.449988503104162  0.02347133814157256  \\
            7.587951253161647  0.02362973135805571  \\
            7.725914003219131  0.023789132995277094  \\
            7.863876753276616  0.023949750205401868  \\
            8.0018395033341  0.024111645629545052  \\
            8.139802253391585  0.02427456842854545  \\
            8.277765003449069  0.024438450607639134  \\
            8.415727753506554  0.02460336813153867  \\
            8.553690503564038  0.02476933700909165  \\
            8.691653253621523  0.024936309759226838  \\
            8.829616003679007  0.025104270574129457  \\
            8.967578753736491  0.025273195534336445  \\
            9.105541503793976  0.025443023961095875  \\
            9.24350425385146  0.025613834775887624  \\
            9.381467003908945  0.025785696046132078  \\
            9.51942975396643  0.025958595174840414  \\
            9.657392504023914  0.026132444811605853  \\
            9.795355254081398  0.026307128593036796  \\
            9.933318004138883  0.0264828339214268  \\
            10.071280754196367  0.02665966968220425  \\
            10.209243504253852  0.02683763004035102  \\
            10.347206254311336  0.02701659895961056  \\
            10.48516900436882  0.027196405239963844  \\
            10.623131754426305  0.027377255527472916  \\
            10.76109450448379  0.027559304767404022  \\
            10.899057254541274  0.027742580185026892  \\
            11.037020004598759  0.02792699435443301  \\
            11.174982754656243  0.02811234377902329  \\
            11.312945504713728  0.028298675072069693  \\
            11.450908254771212  0.028486226120814178  \\
            11.588871004828697  0.028675084518344014  \\
            11.726833754886181  0.02886523104054364  \\
            11.864796504943666  0.029056539646094653  \\
            12.00275925500115  0.029248805993610672  \\
            12.140722005058635  0.02944219793436616  \\
            12.27868475511612  0.02963690657232341  \\
            12.416647505173604  0.029832999529897142  \\
            12.554610255231088  0.03003045044229524  \\
            12.692573005288573  0.030229138957518747  \\
            12.830535755346057  0.030428864282996786  \\
            12.968498505403542  0.030629757926514047  \\
            13.106461255461026  0.030832016628208943  \\
            13.24442400551851  0.031035718213669062  \\
            13.382386755575995  0.0312408593766279  \\
            13.52034950563348  0.03144735567896489  \\
            13.658312255690964  0.03165503768523601  \\
            13.796275005748448  0.03186383561464205  \\
            13.934237755805933  0.032073994951345185  \\
            14.072200505863417  0.03228562418930343  \\
            14.210163255920902  0.03249876186673124  \\
            14.348126005978386  0.032713376566099434  \\
            14.48608875603587  0.03292936691413525  \\
            14.624051506093355  0.03314655533852462  \\
            14.76201425615084  0.03336496884339898  \\
            14.899977006208324  0.03358481916327432  \\
            15.037939756265809  0.03380619787088555  \\
            15.175902506323293  0.034029135581898726  \\
            15.313865256380778  0.03425360195491109  \\
            15.451828006438262  0.03447950569145102  \\
            15.589790756495747  0.034706688802012414  \\
            15.727753506553231  0.03493510661073692  \\
            15.865716256610716  0.035164983148879746  \\
            16.0036790066682  0.035396416389786994  \\
            16.141641756725683  0.03562945032532491  \\
            16.27960450678317  0.0358640749658799  \\
            16.417567256840652  0.036100226340358435  \\
            16.555530006898138  0.0363377864961872  \\
            16.69349275695562  0.03657659333940918  \\
            16.831455507013107  0.036816790986874355  \\
            16.96941825707059  0.03705853400117467  \\
            17.107381007128076  0.03730189466434903  \\
            17.24534375718556  0.037546896572570834  \\
            17.383306507243045  0.03779351463614796  \\
            17.521269257300528  0.03804167507952274  \\
            17.659232007358014  0.03829125544127201  \\
            17.797194757415497  0.03854210645245056  \\
            17.935157507472983  0.038794404158837864  \\
            18.073120257530466  0.039048283645555695  \\
            18.211083007587952  0.03930381204309533  \\
            18.349045757645435  0.03956101175956657  \\
            18.48700850770292  0.03981986048069775  \\
            18.624971257760404  0.040080291169835754  \\
            18.76293400781789  0.040342192067946016  \\
            18.900896757875373  0.04060540157431723  \\
            19.03885950793286  0.04087002026270138  \\
            19.17682225799034  0.04113621507519154  \\
            19.314785008047828  0.041404063283892005  \\
            19.45274775810531  0.041673600347762615  \\
            19.590710508162797  0.04194481991261875  \\
            19.72867325822028  0.042217673811131305  \\
            19.866636008277766  0.04249207206282674  \\
            20.00459875833525  0.042767882874087025  \\
            20.142561508392735  0.04304498777242219  \\
            20.280524258450217  0.04332360623274278  \\
            20.418487008507704  0.043603843371757565  \\
            20.556449758565186  0.04388575898675942  \\
            20.694412508622673  0.044169373115403726  \\
            20.832375258680155  0.04445466603570831  \\
            20.97033800873764  0.044741578266053524  \\
            21.108300758795124  0.04503001056518217  \\
            21.24626350885261  0.045319819959792014  \\
            21.384226258910093  0.04561092831224213  \\
            21.52218900896758  0.04590355954234115  \\
            21.660151759025062  0.0461978074798516  \\
            21.79811450908255  0.046493727526070366  \\
            21.93607725914003  0.04679133665382859  \\
            22.074040009197518  0.04709061340749173  \\
            22.212002759255  0.047391497902959545  \\
            22.349965509312486  0.04769389182766612  \\
            22.48792825936997  0.04799765844057981  \\
            22.625891009427455  0.04830267283663355  \\
            22.763853759484938  0.04860915583468384  \\
            22.901816509542424  0.04891721266499488  \\
            23.039779259599907  0.04922690477625919  \\
            23.177742009657393  0.04953825588682194  \\
            23.315704759714876  0.04985125198468089  \\
            23.453667509772362  0.05016584132748646  \\
            23.591630259829845  0.05048193444254167  \\
            23.72959300988733  0.05079940412680221  \\
            23.867555759944814  0.051118080158094374  \\
            24.0055185100023  0.051438082305708704  \\
            24.143481260059783  0.05175956920192074  \\
            24.28144401011727  0.05208261709307989  \\
            24.419406760174752  0.052407264614517  \\
            24.55736951023224  0.05273351279054457  \\
            24.69533226028972  0.053061325034456604  \\
            24.833295010347207  0.05339062714852869  \\
            24.97125776040469  0.05372130732401794  \\
            25.109220510462176  0.054053216141163055  \\
            25.24718326051966  0.054386232493764994  \\
            25.385146010577145  0.054720587048208556  \\
            25.523108760634628  0.055056379903255  \\
            25.661071510692114  0.05539367172913623  \\
            25.799034260749597  0.05573248516663215  \\
            25.936997010807083  0.05607280482707072  \\
            26.074959760864566  0.05641457729232794  \\
            26.212922510922052  0.05675771111482783  \\
            26.350885260979535  0.05710207681754244  \\
            26.48884801103702  0.05744749483012409  \\
            26.626810761094504  0.05779396677968332  \\
            26.76477351115199  0.05814169399519602  \\
            26.902736261209473  0.058490765588296946  \\
            27.04069901126696  0.05884123171860998  \\
            27.17866176132444  0.05919310359374815  \\
            27.316624511381928  0.059546353469313654  \\
            27.45458726143941  0.05990091464889779  \\
            27.592550011496897  0.06025668148408103  \\
            27.73051276155438  0.06061350937443296  \\
            27.868475511611866  0.060971198447187826  \\
            28.00643826166935  0.06132983751579808  \\
            28.144401011726835  0.061689612809199046  \\
            28.282363761784318  0.062050600774487645  \\
            28.420326511841804  0.062412833015216815  \\
            28.558289261899287  0.06277629629139539  \\
            28.696252011956773  0.0631409325194882  \\
            28.834214762014255  0.063506638772416  \\
            28.97217751207174  0.06387326727955553  \\
            29.110140262129224  0.06424062542673943  \\
            29.24810301218671  0.06460851991928379  \\
            29.386065762244193  0.06497706500814124  \\
            29.52402851230168  0.06534638046923846  \\
            29.661991262359162  0.06571652833111355  \\
            29.79995401241665  0.0660875286315677  \\
            29.93791676247413  0.06645935941766512  \\
            30.075879512531618  0.06683195674573322  \\
            30.2138422625891  0.0672052146813624  \\
            30.351805012646587  0.06757898529940619  \\
            30.48976776270407  0.0679530786839812  \\
            30.627730512761556  0.0683272934410898  \\
            30.76569326281904  0.06870178017504215  \\
            30.903656012876525  0.06907666453670093  \\
            31.041618762934007  0.069452013758634  \\
            31.179581512991493  0.06982785334920952  \\
            31.317544263048976  0.07020416709259586  \\
            31.455507013106462  0.07058089704876175  \\
            31.593469763163945  0.07095794355347604  \\
            31.73143251322143  0.07133516521830799  \\
            31.869395263278914  0.07171237893062699  \\
            32.0073580133364  0.07208935996231824  \\
            32.14532076339388  0.07246619635146899  \\
            32.283283513451366  0.07284305957685004  \\
            32.421246263508856  0.07322003701417139  \\
            32.55920901356634  0.07359717101901092  \\
            32.69717176362382  0.07397445892681453  \\
            32.835134513681304  0.07435185305289604  \\
            32.973097263738794  0.07472926069243724  \\
            33.111060013796276  0.0751065441204878  \\
            33.24902276385376  0.07548352059196542  \\
            33.38698551391124  0.07585995336931259  \\
            33.52494826396873  0.07623583101806716  \\
            33.662911014026214  0.07661136485306524  \\
            33.8008737640837  0.07698666081516219  \\
            33.93883651414118  0.07736177726026836  \\
            34.07679926419867  0.07773672495934915  \\
            34.21476201425615  0.07811146709842494  \\
            34.352724764313635  0.07848591927857118  \\
            34.49068751437112  0.07885994951591832  \\
            34.62865026442861  0.07923337824165184  \\
            34.76661301448609  0.0796059745795439  \\
            34.90457576454357  0.07997761006757458  \\
            35.042538514601056  0.0803485251692209  \\
            35.180501264658545  0.08071884431614808  \\
            35.31846401471603  0.08108864215908376  \\
            35.45642676477351  0.08145794356781826  \\
            35.59438951483099  0.08182672363120437  \\
            35.73235226488848  0.08219490765715746  \\
            35.870315014945966  0.08256237117265539  \\
            36.00827776500345  0.0829289399237386  \\
            36.14624051506093  0.08329438987551008  \\
            36.28420326511842  0.08365851043448479  \\
            36.422166015175904  0.08402151641658274  \\
            36.56012876523339  0.08438356298025163  \\
            36.69809151529087  0.08474474161577349  \\
            36.83605426534836  0.08510509214919099  \\
            36.97401701540584  0.08546460274230726  \\
            37.111979765463325  0.08582320989268603  \\
            37.24994251552081  0.08618079843365158  \\
            37.3879052655783  0.08653720153428872  \\
            37.52586801563578  0.08689220069944277  \\
            37.66383076569326  0.08724552599695055  \\
            37.801793515750745  0.08759734893172008  \\
            37.939756265808235  0.08794786983324751  \\
            38.07771901586572  0.08829718475522459  \\
            38.2156817659232  0.08864533883751806  \\
            38.35364451598068  0.08899232630616961  \\
            38.49160726603817  0.08933809047339589  \\
            38.629570016095656  0.08968252373758846  \\
            38.76753276615314  0.09002546758331391  \\
            38.90549551621062  0.09036671258131375  \\
            39.04345826626811  0.09070601744370807  \\
            39.181421016325594  0.09104345360220012  \\
            39.319383766383076  0.09137928629084563  \\
            39.45734651644056  0.09171367402996485  \\
            39.59530926649805  0.0920466666384887  \\
            39.73327201655553  0.09237820523395865  \\
            39.871234766613014  0.09270812223252674  \\
            40.0091975166705  0.09303614134895564  \\
            40.14716026672799  0.09336203596515007  \\
            40.28512301678547  0.09368602962619822  \\
            40.42308576684295  0.09400833913134746  \\
            40.561048516900435  0.094329074398187  \\
            40.699011266957925  0.09464823820211522  \\
            40.83697401701541  0.09496572617633967  \\
            40.97493676707289  0.09528132681187708  \\
            41.11289951713037  0.09559472750708473  \\
            41.25086226718786  0.09590589725229472  \\
            41.388825017245345  0.09621510297141946  \\
            41.52678776730283  0.09652250764552041  \\
            41.66475051736031  0.09682818073952422  \\
            41.8027132674178  0.09713209820222282  \\
            41.94067601747528  0.09743414246627323  \\
            42.078638767532766  0.09773410244819772  \\
            42.21660151759025  0.0980316805905188  \\
            42.35456426764774  0.09832685045168593  \\
            42.49252701770522  0.09861987236195056  \\
            42.630489767762704  0.09891090939425469  \\
            42.76845251782019  0.09920003211679082  \\
            42.90641526787768  0.09948721859300189  \\
            43.04437801793516  0.09977235438158119  \\
            43.18234076799264  0.10005523253647258  \\
            43.320303518050125  0.10033555985624591  \\
            43.458266268107614  0.10061329981913426  \\
            43.5962290181651  0.10088870878127124  \\
            43.73419176822258  0.10116195050877429  \\
            43.87215451828006  0.1014330974312893  \\
            44.01011726833755  0.10170213064199057  \\
            44.148080018395035  0.10196893989758077  \\
            44.28604276845252  0.10223332361829102  \\
            44.42400551851  0.10249500684362332  \\
            44.56196826856749  0.1027539884845666  \\
            44.69993101862497  0.10301055693652447  \\
            44.837893768682456  0.10326486864246293  \\
            44.97585651873994  0.10351688143116312  \\
            45.11381926879743  0.10376635451722155  \\
            45.25178201885491  0.1040130331235008  \\
            45.389744768912394  0.10425721540401202  \\
            45.527707518969876  0.10449911012079019  \\
            45.665670269027366  0.10473862527661693  \\
            45.80363301908485  0.10497540321736532  \\
            45.94159576914233  0.1052094537278146  \\
            46.079558519199814  0.10544107154523964  \\
            46.2175212692573  0.10567035727129889  \\
            46.35548401931479  0.10589721184165532  \\
            46.49344676937227  0.10612133895951943  \\
            46.63140951942975  0.10634258875683915  \\
            46.769372269487235  0.10656125271018725  \\
            46.907335019544725  0.1067774893744882  \\
            47.04529776960221  0.1069912629759062  \\
            47.18326051965969  0.10720234341184519  \\
            47.32122326971717  0.10741044400443123  \\
            47.45918601977466  0.10761577301188742  \\
            47.597148769832145  0.10781854815576025  \\
            47.73511151988963  0.10801879655693346  \\
            47.87307426994711  0.10821635530105031  \\
            48.0110370200046  0.1084109064189822  \\
            48.14899977006208  0.10860249034429474  \\
            48.286962520119566  0.10879137575215721  \\
            48.42492527017705  0.10897765303033341  \\
            48.56288802023454  0.10916122566736024  \\
            48.70085077029202  0.10934181282517383  \\
            48.838813520349504  0.1095192724370989  \\
            48.97677627040699  0.10969388047185676  \\
            49.11473902046448  0.10986579051173515  \\
            49.25270177052196  0.11003497173806076  \\
            49.39066452057944  0.11020120893119914  \\
            49.528627270636925  0.11036423501562125  \\
            49.666590020694414  0.11052425332811804  \\
            49.8045527707519  0.11068147947688012  \\
            49.94251552080938  0.11083594702913012  \\
            50.08047827086686  0.1109875076314381  \\
            50.21844102092435  0.11113586569898692  \\
            50.356403770981835  0.1112810686368022  \\
            50.49436652103932  0.11142338185975649  \\
            50.6323292710968  0.11156290113451789  \\
            50.77029202115429  0.11169954319555113  \\
            50.90825477121177  0.11183304861301359  \\
            51.046217521269256  0.1119632926159091  \\
            51.18418027132674  0.11209054561626011  \\
            51.32214302138423  0.11221496262967372  \\
            51.46010577144171  0.11233652310223666  \\
            51.598068521499194  0.11245503091051551  \\
            51.736031271556676  0.11257024292249274  \\
            51.873994021614166  0.11268235878652855  \\
            52.01195677167165  0.1127915891698627  \\
            52.14991952172913  0.11289797336369349  \\
            52.287882271786614  0.11300137910091507  \\
            52.425845021844104  0.11310153657958316  \\
            52.56380777190159  0.11319849804699239  \\
            52.70177052195907  0.11329251723441482  \\
            52.83973327201655  0.11338369010693444  \\
            52.97769602207404  0.11347194551407949  \\
            53.115658772131525  0.11355704824708425  \\
            53.25362152218901  0.11363889032169851  \\
            53.39158427224649  0.1137177270328059  \\
            53.52954702230398  0.11379370768054636  \\
            53.66750977236146  0.11386681919891165  \\
            53.805472522418945  0.1139368861557451  \\
            53.94343527247643  0.11400369169996265  \\
            54.08139802253392  0.11406742453244642  \\
            54.2193607725914  0.114128283420481  \\
            54.35732352264888  0.11418631014548405  \\
            54.495286272706366  0.11424138908277665  \\
            54.633249022763856  0.11429327952830684  \\
            54.77121177282134  0.11434203540616068  \\
            54.90917452287882  0.11438789308485933  \\
            55.047137272936304  0.11443094578968417  \\
            55.185100022993794  0.11447113445229294  \\
            55.32306277305128  0.11450825083765294  \\
            55.46102552310876  0.1145422039538794  \\
            55.59898827316624  0.11457323002821138  \\
            55.73695102322373  0.1146014701748978  \\
            55.874913773281214  0.1146269184465651  \\
            56.0128765233387  0.1146494218342171  \\
            56.15083927339618  0.11466879158260475  \\
            56.28880202345367  0.11468520314358745  \\
            56.42676477351115  0.11469884123714416  \\
            56.564727523568635  0.11470974944663805  \\
            56.70269027362612  0.11471782962559654  \\
            56.84065302368361  0.11472287197354444  \\
            56.97861577374109  0.11472493120584593  \\
            57.11657852379857  0.11472422430462802  \\
            57.254541273856056  0.11472084067046762  \\
            57.392504023913546  0.11471473338740458  \\
            57.53046677397103  0.11470572232714299  \\
            57.66842952402851  0.11469373337546938  \\
            57.806392274085994  0.11467898187550193  \\
            57.94435502414348  0.11466159924916301  \\
            58.082317774200966  0.11464158607485075  \\
            58.22028052425845  0.11461881208743906  \\
            58.35824327431593  0.11459311674385324  \\
            58.49620602437342  0.11456466069642682  \\
            58.634168774430904  0.11453361286116032  \\
            58.77213152448839  0.11450001751172843  \\
            58.91009427454587  0.11446379358625824  \\
            59.04805702460336  0.11442476211792439  \\
            59.18601977466084  0.11438297733044678  \\
            59.323982524718325  0.11433863509089219  \\
            59.46194527477581  0.11429181954840228  \\
            59.5999080248333  0.11424249503195175  \\
            59.73787077489078  0.11419050966704748  \\
            59.87583352494826  0.11413581366528316  \\
            60.013796275005745  0.1140786118666338  \\
            60.151759025063235  0.11401901001521758  \\
            60.28972177512072  0.11395696378002663  \\
            60.4276845251782  0.11389230805135574  \\
            60.56564727523568  0.11382511693470311  \\
            60.70361002529317  0.11375557604793046  \\
            60.841572775350656  0.11368363088794047  \\
            60.97953552540814  0.11360915444781133  \\
            61.11749827546562  0.11353234766207057  \\
            61.25546102552311  0.11345314834711756  \\
            61.393423775580594  0.11337157011718851  \\
            61.53138652563808  0.1132876486244744  \\
            61.66934927569556  0.11320140797682222  \\
            61.80731202575305  0.1131128439511697  \\
            61.94527477581053  0.11302201507723995  \\
            62.083237525868014  0.1129288854459386  \\
            62.2212002759255  0.11283354281823875  \\
            62.35916302598299  0.11273592629467591  \\
            62.49712577604047  0.11263614466357684  \\
            62.63508852609795  0.11253412135495036  \\
            62.773051276155435  0.11242997614253612  \\
            62.911014026212925  0.11232362758093842  \\
            63.04897677627041  0.11221519585685122  \\
            63.18693952632789  0.1121046035778356  \\
            63.32490227638537  0.11199196356297746  \\
            63.46286502644286  0.11187720930785891  \\
            63.600827776500346  0.11176044051707039  \\
            63.73879052655783  0.11164160627942858  \\
            63.87675327661531  0.11152078930661637  \\
            64.0147160266728  0.11139795736544099  \\
            64.15267877673028  0.11127317351172379  \\
            64.29064152678777  0.1111464235327654  \\
            64.42860427684525  0.11101776103211693  \\
            64.56656702690273  0.11088717087939227  \\
            64.70452977696021  0.11075471678801986  \\
            64.84249252701771  0.11062036540833652  \\
            64.9804552770752  0.11048420662805505  \\
            65.11841802713268  0.11034617557778426  \\
            65.25638077719016  0.11020639373287744  \\
            65.39434352724764  0.11006477244850137  \\
            65.53230627730512  0.1099214382072686  \\
            65.67026902736261  0.10977632828474287  \\
            65.80823177742009  0.10962950907104792  \\
            65.94619452747759  0.10948100988104942  \\
            66.08415727753507  0.10933078715186173  \\
            66.22212002759255  0.109178964979734  \\
            66.36008277765004  0.1090254553853442  \\
            66.49804552770752  0.108870351161868  \\
            66.636008277765  0.10871367690243383  \\
            66.77397102782248  0.10855537337639388  \\
            66.91193377787997  0.1083955725984142  \\
            67.04989652793746  0.10823422058843109  \\
            67.18785927799495  0.10807133095819887  \\
            67.32582202805243  0.10790700981914154  \\
            67.46378477810991  0.10774117619225503  \\
            67.6017475281674  0.10757388850344379  \\
            67.73971027822488  0.10740522834878892  \\
            67.87767302828236  0.10723511152289583  \\
            68.01563577833984  0.10706360724578017  \\
            68.15359852839734  0.10689079286741109  \\
            68.29156127845482  0.1067165897170252  \\
            68.4295240285123  0.10654104927471061  \\
            68.56748677856979  0.1063642626830028  \\
            68.70544952862727  0.10618617006028536  \\
            68.84341227868475  0.10600677669295146  \\
            68.98137502874224  0.1058261936870203  \\
            69.11933777879972  0.10564440298008793  \\
            69.25730052885721  0.10546134982323022  \\
            69.3952632789147  0.10527714338878127  \\
            69.53322602897218  0.1050918233674053  \\
            69.67118877902966  0.10490532041809747  \\
            69.80915152908715  0.10471767230984083  \\
            69.94711427914463  0.10452897409121205  \\
            70.08507702920211  0.10433921476008229  \\
            70.2230397792596  0.1041483343190009  \\
            70.36100252931709  0.10395642069216267  \\
            70.49896527937457  0.10376353695663157  \\
            70.63692802943206  0.1035696498251547  \\
            70.77489077948954  0.10337472357219274  \\
            70.91285352954702  0.10317885399687171  \\
            71.0508162796045  0.10298208921578925  \\
            71.18877902966199  0.10278439361120778  \\
            71.32674177971947  0.10258573812810963  \\
            71.46470452977697  0.10238621382785687  \\
            71.60266727983445  0.10218586927169589  \\
            71.74063002989193  0.10198467986979136  \\
            71.87859277994941  0.10178260510399177  \\
            72.0165555300069  0.10157972271366338  \\
            72.15451828006438  0.10137609215583972  \\
            72.29248103012186  0.10117170987596395  \\
            72.43044378017935  0.10096652605771311  \\
            72.56840653023684  0.10076058139025082  \\
            72.70636928029433  0.10055395061663673  \\
            72.84433203035181  0.10034665643135621  \\
            72.98229478040929  0.10013866778922913  \\
            73.12025753046677  0.0999299633616716  \\
            73.25822028052426  0.09972061632026552  \\
            73.39618303058174  0.09951067762007959  \\
            73.53414578063922  0.09930015192004138  \\
            73.67210853069672  0.0990890012578156  \\
            73.8100712807542  0.09887723282927575  \\
            73.94803403081168  0.09866491764954675  \\
            74.08599678086917  0.0984520951101264  \\
            74.22395953092665  0.09823876524752621  \\
            74.36192228098413  0.0980248929926205  \\
            74.49988503104161  0.09781049019176986  \\
            74.6378477810991  0.097595622178497  \\
            74.7758105311566  0.09738032664530444  \\
            74.91377328121408  0.09716460802754591  \\
            75.05173603127156  0.09694843858536832  \\
            75.18969878132904  0.09673181448434959  \\
            75.32766153138652  0.09651479491100638  \\
            75.46562428144401  0.09629742211158428  \\
            75.60358703150149  0.09607971041368477  \\
            75.74154978155897  0.09586164622626525  \\
            75.87951253161647  0.09564320479435011  \\
            76.01747528167395  0.09542442481854381  \\
            76.15543803173144  0.09520535597744832  \\
            76.29340078178892  0.09498602520292719  \\
            76.4313635318464  0.09476643616368657  \\
            76.56932628190388  0.0945465694486339  \\
            76.70728903196137  0.09432641683700572  \\
            76.84525178201885  0.09410602467919611  \\
            76.98321453207635  0.09388543308464099  \\
            77.12117728213383  0.09366466294156484  \\
            77.25914003219131  0.09344371591698067  \\
            77.3971027822488  0.09322257469025694  \\
            77.53506553230628  0.09300123437298398  \\
            77.67302828236376  0.09277973705191124  \\
            77.81099103242124  0.09255811927022017  \\
            77.94895378247872  0.09233640184159347  \\
            78.08691653253622  0.09211458985021516  \\
            78.2248792825937  0.09189267265077061  \\
            78.36284203265119  0.09167063709071083  \\
            78.50080478270867  0.09144851391896248  \\
            78.63876753276615  0.09122633969102896  \\
            78.77673028282364  0.09100413852012462  \\
            78.91469303288112  0.09078192178904103  \\
            79.0526557829386  0.09055968815014705  \\
            79.1906185329961  0.09033742414690911  \\
            79.32858128305358  0.09011513283789811  \\
            79.46654403311106  0.08989284860774419  \\
            79.60450678316855  0.089670600257249  \\
            79.74246953322603  0.08944840641592122  \\
            79.88043228328351  0.0892262755419764  \\
            80.018395033341  0.08900420592233696  \\
            80.15635778339848  0.08878218639005385  \\
            80.29432053345597  0.08856022203093548  \\
            80.43228328351346  0.08833834311348633  \\
            80.57024603357094  0.08811657504644166  \\
            80.70820878362842  0.08789493523446816  \\
            80.8461715336859  0.0876734330781638  \\
            80.98413428374339  0.08745206997405791  \\
            81.12209703380087  0.08723083931461112  \\
            81.26005978385835  0.08700973686810291  \\
            81.39802253391585  0.08678878548213373  \\
            81.53598528397333  0.08656800958449316  \\
            81.67394803403081  0.08634742755156073  \\
            81.8119107840883  0.08612705157479345  \\
            81.94987353414578  0.08590688766072575  \\
            82.08783628420326  0.08568693563096952  \\
            82.22579903426075  0.08546718921896265  \\
            82.36376178431823  0.085247650506422  \\
            82.50172453437573  0.08502834111513169  \\
            82.63968728443321  0.0848092810643067  \\
            82.77765003449069  0.0845904856994414  \\
            82.91561278454817  0.0843719656923097  \\
            83.05357553460566  0.08415372704096492  \\
            83.19153828466314  0.08393577106973991  \\
            83.32950103472062  0.08371809442924695  \\
            83.4674637847781  0.08350069505031218  \\
            83.6054265348356  0.08328358913807407  \\
            83.74338928489308  0.08306679442911782  \\
            83.88135203495057  0.08285032532191541  \\
            84.01931478500805  0.08263419278101601  \\
            84.15727753506553  0.08241840433704599  \\
            84.29524028512301  0.08220296408670884  \\
            84.4332030351805  0.08198787269278525  \\
            84.57116578523798  0.08177312738413302  \\
            84.70912853529548  0.0815587296491497  \\
            84.84709128535296  0.08134469428900089  \\
            84.98505403541044  0.0811310354105036  \\
            85.12301678546793  0.08091776472436563  \\
            85.26097953552541  0.08070489150900056  \\
            85.39894228558289  0.08049242261052757  \\
            85.53690503564037  0.0802803624427716  \\
            85.67486778569786  0.0800687129872633  \\
            85.81283053575535  0.0798574737932389  \\
            85.95079328581284  0.07964664332338911  \\
            86.08875603587032  0.07943623027631828  \\
            86.2267187859278  0.0792262467211336  \\
            86.36468153598528  0.07901670301620324  \\
            86.50264428604277  0.0788076078811738  \\
            86.64060703610025  0.07859896839697036  \\
            86.77856978615773  0.07839079000579637  \\
            86.91653253621523  0.07818307651113364  \\
            87.05449528627271  0.07797583007774256  \\
            87.1924580363302  0.0777690512316618  \\
            87.33042078638768  0.07756273915251599  \\
            87.46838353644516  0.07735689920061489  \\
            87.60634628650264  0.07715154088447941  \\
            87.74430903656013  0.07694667241674176  \\
            87.88227178661761  0.07674230098388227  \\
            88.0202345366751  0.07653843274622935  \\
            88.15819728673259  0.07633507283795968  \\
            88.29616003679007  0.07613222536709793  \\
            88.43412278684755  0.07592989341551704  \\
            88.57208553690504  0.07572807903893798  \\
            88.71004828696252  0.07552678326692991  \\
            88.84801103702  0.07532600613031305  \\
            88.98597378707748  0.0751257511951277  \\
            89.12393653713498  0.07492602563465246  \\
            89.26189928719246  0.07472683541452219  \\
            89.39986203724995  0.07452818592972615  \\
            89.53782478730743  0.0743300820046083  \\
            89.67578753736491  0.07413252789286708  \\
            89.8137502874224  0.07393552727755548  \\
            89.95171303747988  0.07373908327108106  \\
            90.08967578753736  0.07354319841520597  \\
            90.22763853759486  0.07334787468104688  \\
            90.36560128765234  0.07315311346907505  \\
            90.50356403770982  0.07295891560911628  \\
            90.6415267877673  0.07276528238617812  \\
            90.77948953782479  0.07257221941132641  \\
            90.91745228788227  0.07237973074011994  \\
            91.05541503793975  0.07218781990306591  \\
            91.19337778799724  0.07199649019192511  \\
            91.33134053805473  0.07180574465971191  \\
            91.46930328811222  0.07161558612069438  \\
            91.6072660381697  0.07142601715039414  \\
            91.74522878822718  0.07123704008558641  \\
            91.88319153828466  0.07104865702430008  \\
            92.02115428834215  0.0708608698258176  \\
            92.15911703839963  0.07067368011067508  \\
            92.29707978845711  0.07048708926066223  \\
            92.4350425385146  0.07030109841882237  \\
            92.57300528857209  0.07011570945200456  \\
            92.71096803862957  0.06993092599062077  \\
            92.84893078868706  0.06974674962370814  \\
            92.98689353874454  0.06956318228372363  \\
            93.12485628880202  0.06938022587090427  \\
            93.2628190388595  0.06919788225326706  \\
            93.40078178891699  0.06901615326660908  \\
            93.53874453897447  0.06883504071450747  \\
            93.67670728903197  0.06865454636831932  \\
            93.81467003908945  0.0684746719671819  \\
            93.95263278914693  0.06829541921801241  \\
            94.09059553920441  0.06811678979550813  \\
            94.2285582892619  0.06793878534214638  \\
            94.36652103931938  0.06776140746818451  \\
            94.50448378937686  0.06758465775165991  \\
            94.64244653943435  0.06740853773839002  \\
            94.78040928949184  0.06723304894197228  \\
            94.91837203954933  0.0670581928437843  \\
            95.05633478960681  0.06688396959170363  \\
            95.19429753966429  0.06671038099497408  \\
            95.33226028972177  0.06653742806225961  \\
            95.47022303977926  0.06636511083810151  \\
            95.60818578983674  0.06619342944787271  \\
            95.74614853989422  0.06602238409777768  \\
            95.88411128995172  0.06585197507485255  \\
            96.0220740400092  0.06568220274696508  \\
            96.16003679006668  0.06551306756281462  \\
            96.29799954012417  0.06534457005193213  \\
            96.43596229018165  0.06517671082468017  \\
            96.57392504023913  0.06500949057225297  \\
            96.71188779029661  0.0648429100666763  \\
            96.8498505403541  0.06467697016080758  \\
            96.9878132904116  0.06451167178833585  \\
            97.12577604046908  0.06434701596378176  \\
            97.26373879052656  0.06418300378249758  \\
            97.40170154058404  0.06401963642066716  \\
            97.53966429064153  0.0638569147661764  \\
            97.67762704069901  0.06369484005096702  \\
            97.81558979075649  0.06353341110463762  \\
            97.95355254081397  0.06337262659353686  \\
            98.09151529087147  0.06321248533858824  \\
            98.22947804092895  0.06305298631529005  \\
            98.36744079098644  0.06289412865371537  \\
            98.50540354104392  0.06273591163851204  \\
            98.6433662911014  0.06257833470890271  \\
            98.78132904115888  0.06242139745868485  \\
            98.91929179121637  0.06226509963623068  \\
            99.05725454127385  0.06210944114448721  \\
            99.19521729133135  0.061954422040976245  \\
            99.33318004138883  0.06180004253779442  \\
            99.47114279144631  0.06164630300161313  \\
            99.6091055415038  0.06149320395367854  \\
            99.74706829156128  0.06134074606981163  \\
            99.88503104161876  0.06118893018040818  \\
            100.02299379167624  0.061037757270438725  \\
            100.16095654173373  0.06088722859704578  \\
            100.29891929179122  0.06073734505947465  \\
            100.4368820418487  0.060588103717183185  \\
            100.57484479190619  0.0604395020886315  \\
            100.71280754196367  0.06029153791097674  \\
            100.85077029202115  0.06014420914007305  \\
            100.98873304207864  0.05999751395047161  \\
            101.12669579213612  0.059851450735420586  \\
            101.2646585421936  0.05970601810686516  \\
            101.4026212922511  0.05956121489544751  \\
            101.54058404230858  0.059417040150506854  \\
            101.67854679236606  0.059273493140079396  \\
            101.81650954242355  0.059130573350898365  \\
            101.95447229248103  0.058988280488393975  \\
            102.09243504253851  0.05884661447669347  \\
            102.230397792596  0.058705575458621095  \\
            102.36836054265348  0.058565163795698115  \\
            102.50632329271097  0.05842538006814277  \\
            102.64428604276846  0.058286225074870364  \\
            102.78224879282594  0.05814769983349318  \\
            102.92021154288342  0.05800981053813963  \\
            103.0581742929409  0.05787254802085629  \\
            103.19613704299839  0.05773590323973805  \\
            103.33409979305587  0.05759987403849933  \\
            103.47206254311335  0.057464458478758224  \\
            103.61002529317085  0.05732965484003644  \\
            103.74798804322833  0.05719546161975933  \\
            103.88595079328582  0.057061877533255874  \\
            104.0239135433433  0.05692890151375872  \\
            104.16187629340078  0.05679653271240414  \\
            104.29983904345826  0.056664770498232035  \\
            104.43780179351575  0.056533614458185964  \\
            104.57576454357323  0.0564030643971131  \\
            104.71372729363073  0.056273120337764285  \\
            104.85169004368821  0.056143782520794  \\
            104.98965279374569  0.056015051404760346  \\
            105.12761554380317  0.05588692766612507  \\
            105.26557829386066  0.05575941219925355  \\
            105.40354104391814  0.055632499115552965  \\
            105.54150379397562  0.05550619062666497  \\
            105.6794665440331  0.05538048012233233  \\
            105.8174292940906  0.055255360751396074  \\
            105.95539204414808  0.05513082643545232  \\
            106.09335479420557  0.055006871868852156  \\
            106.23131754426305  0.05488349251870169  \\
            106.36928029432053  0.05476068462486209  \\
            106.50724304437801  0.05463844519994953  \\
            106.6452057944355  0.05451677202933522  \\
            106.78316854449298  0.0543956636711454  \\
            106.92113129455048  0.05427511945626131  \\
            107.05909404460796  0.05415513948831926  \\
            107.19705679466544  0.05403572464371056  \\
            107.33501954472293  0.053916876571581535  \\
            107.47298229478041  0.05379859769383356  \\
            107.61094504483789  0.05368089120512302  \\
            107.74890779489537  0.05356375860022722  \\
            107.88687054495286  0.05344719222852841  \\
            108.02483329501035  0.05333119378037257  \\
            108.16279604506784  0.053215757933768454  \\
            108.30075879512532  0.053100879965332824  \\
            108.4387215451828  0.05298655575029046  \\
            108.57668429524028  0.05287278176247417  \\
            108.71464704529777  0.05275955507432477  \\
            108.85260979535525  0.0526468733568911  \\
            108.99057254541273  0.05253473487983001  \\
            109.12853529547023  0.05242313851140638  \\
            109.26649804552771  0.05231208371849312  \\
            109.4044607955852  0.05220157056657115  \\
            109.54242354564268  0.05209159971972938  \\
            109.68038629570016  0.05198217244066478  \\
            109.81834904575764  0.05187329059068233  \\
            109.95631179581513  0.051764956629695005  \\
            110.09427454587261  0.05165717361622383  \\
            110.2322372959301  0.051549941372715714  \\
            110.37020004598759  0.051443255739930034  \\
            110.50816279604507  0.05133711567386878  \\
            110.64612554610255  0.051231515359030214  \\
            110.78408829616004  0.05112644962582198  \\
            110.92205104621752  0.051021913950561146  \\
            111.060013796275  0.050917904455474124  \\
            111.19797654633248  0.05081441790869674  \\
            111.33593929638998  0.050711451724274194  \\
            111.47390204644746  0.05060900396216113  \\
            111.61186479650495  0.050507073328221484  \\
            111.74982754656243  0.050405659174228665  \\
            111.88779029661991  0.050304761497865426  \\
            112.0257530466774  0.05020438094272392  \\
            112.16371579673488  0.05010451879830569  \\
            112.30167854679236  0.05000517700002167  \\
            112.43964129684986  0.04990635812919216  \\
            112.57760404690734  0.049808065413046894  \\
            112.71556679696482  0.04971029662821849  \\
            112.8535295470223  0.04961304891120756  \\
            112.99149229707979  0.04951631946272069  \\
            113.12945504713727  0.04942010221592449  \\
            113.26741779719475  0.04932439180054229  \\
            113.40538054725224  0.049229183542854195  \\
            113.54334329730973  0.04913447346569705  \\
            113.68130604736722  0.049040258288464506  \\
            113.8192687974247  0.04894653542710691  \\
            113.95723154748218  0.04885330299413138  \\
            114.09519429753966  0.04876055979860182  \\
            114.23315704759715  0.04866830534613885  \\
            114.37111979765463  0.04857653983891987  \\
            114.50908254771211  0.048485264175679034  \\
            114.64704529776961  0.04839447995170723  \\
            114.78500804782709  0.048304189458852155  \\
            114.92297079788457  0.04821439568551819  \\
            115.06093354794206  0.04812510231666654  \\
            115.19889629799954  0.04803630484368216  \\
            115.33685904805702  0.04794800216654763  \\
            115.4748217981145  0.04786018990755336  \\
            115.61278454817199  0.04777286194984504  \\
            115.75074729822948  0.047686012905708265  \\
            115.88871004828697  0.04759963811656855  \\
            116.02667279834445  0.04751373365299131  \\
            116.16463554840193  0.04742829631468183  \\
            116.30259829845942  0.047343323630485316  \\
            116.4405610485169  0.04725881385838686  \\
            116.57852379857438  0.047174765985511465  \\
            116.71648654863186  0.04709117972812402  \\
            116.85444929868936  0.047008055531629324  \\
            116.99241204874684  0.04692539457057208  \\
            117.13037479880433  0.04684319874863686  \\
            117.26833754886181  0.04676147069864817  \\
            117.40630029891929  0.0466802137825704  \\
            117.54426304897677  0.04659943209150784  \\
            117.68222579903426  0.04651911820272031  \\
            117.82018854909174  0.046439273357664256  \\
            117.95815129914924  0.04635989155429722  \\
            118.09611404920672  0.04628096665903572  \\
            118.2340767992642  0.04620249329670681  \\
            118.37203954932168  0.046124466850548135  \\
            118.51000229937917  0.04604688346220792  \\
            118.64796504943665  0.04596974003174495  \\
            118.78592779949413  0.045893034217628595  \\
            118.92389054955161  0.04581676443673881  \\
            119.06185329960911  0.04574092986436609  \\
            119.1998160496666  0.045665530434211565  \\
            119.33777879972408  0.04559056683838689  \\
            119.47574154978156  0.045516040527414314  \\
            119.61370429983904  0.04544195371022666  \\
            119.75166704989653  0.04536830935416733  \\
            119.88962979995401  0.04529511118499029  \\
            120.02759255001149  0.04522236284599598  \\
            120.16555530006899  0.04515005586319978  \\
            120.30351805012647  0.04507819200240297  \\
            120.44148080018395  0.04500676438948591  \\
            120.57944355024144  0.044935766933550406  \\
            120.71740630029892  0.04486519432691972  \\
            120.8553690503564  0.04479504204513859  \\
            120.99333180041388  0.044725306346973207  \\
            121.13129455047137  0.044655984274411205  \\
            121.26925730052886  0.04458707365266171  \\
            121.40722005058635  0.04451857309015528  \\
            121.54518280064383  0.04445048197854395  \\
            121.68314555070131  0.0443828004927012  \\
            121.8211083007588  0.04431552959072198  \\
            121.95907105081628  0.044248671013922686  \\
            122.09703380087376  0.044182227286841194  \\
            122.23499655093124  0.04411620171723683  \\
            122.37295930098874  0.044050598396090365  \\
            122.51092205104622  0.04398541940963116  \\
            122.6488848011037  0.043920657809988974  \\
            122.78684755116119  0.043856313462445534  \\
            122.92481030121867  0.04379237956545605  \\
            123.06277305127615  0.04372885012083241  \\
            123.20073580133364  0.04366571993374317  \\
            123.33869855139112  0.04360298461271357  \\
            123.47666130144862  0.0435406405696255  \\
            123.6146240515061  0.04347868501971756  \\
            123.75258680156358  0.04341711598158501  \\
            123.89054955162106  0.04335593227717978  \\
            124.02851230167855  0.043295133531810484  \\
            124.16647505173603  0.04323472017414239  \\
            124.30443780179351  0.043174693436197474  \\
            124.442400551851  0.04311505535335436  \\
            124.58036330190849  0.04305580876434835  \\
            124.71832605196597  0.04299695731127145  \\
            124.85628880202346  0.04293850543957229  \\
            124.99425155208094  0.04288045337285375  \\
            125.13221430213842  0.04282279573170367  \\
            125.2701770521959  0.04276553067913816  \\
            125.40813980225339  0.042708651527005384  \\
            125.54610255231087  0.04265215240668257  \\
            125.68406530236837  0.04259602826907592  \\
            125.82202805242585  0.042540274884620706  \\
            125.95999080248333  0.042484888843281186  \\
            126.09795355254082  0.04242986755455066  \\
            126.2359163025983  0.04237520924745143  \\
            126.37387905265578  0.04232091297053484  \\
            126.51184180271326  0.04226697859188125  \\
            126.64980455277075  0.04221340679910003  \\
            126.78776730282824  0.042160199099329596  \\
            126.92573005288573  0.04210735781923737  \\
            127.06369280294321  0.04205488610501979  \\
            127.20165555300069  0.04200278792240234  \\
            127.33961830305817  0.0419510680566395  \\
            127.47758105311566  0.041899724482738494  \\
            127.61554380317314  0.04184875358774437  \\
            127.75350655323062  0.041798151970210695  \\
            127.89146930328812  0.04174791308879949  \\
            128.0294320533456  0.041698031234213805  \\
            128.16739480340308  0.041648501529197614  \\
            128.30535755346057  0.04159931992853593  \\
            128.44332030351805  0.041550483219054746  \\
            128.58128305357553  0.04150198901962105  \\
            128.71924580363302  0.041453835781142805  \\
            128.8572085536905  0.041406022786568984  \\
            128.99517130374798  0.04135855015088956  \\
            129.13313405380546  0.04131141882113546  \\
            129.27109680386295  0.041264630576378636  \\
            129.40905955392043  0.041218188027732035  \\
            129.54702230397794  0.04117209461834955  \\
            129.68498505403542  0.041126354623426134  \\
            129.8229478040929  0.041080973150197674  \\
            129.9609105541504  0.0410359454583616  \\
            130.09887330420787  0.040991270065872415  \\
            130.23683605426535  0.04094694207491949  \\
            130.37479880432284  0.04090295511791913  \\
            130.51276155438032  0.040859303668413935  \\
            130.6507243044378  0.040815983041072854  \\
            130.78868705449528  0.040772989391691106  \\
            130.92664980455277  0.04073031971719024  \\
            131.06461255461025  0.040687971855618094  \\
            131.20257530466773  0.04064594448614884  \\
            131.34053805472522  0.04060423712908295  \\
            131.4785008047827  0.0405628501458472  \\
            131.61646355484018  0.04052178473899468  \\
            131.7544263048977  0.04048104295220478  \\
            131.89238905495517  0.04044062767028323  \\
            132.03035180501266  0.04040054261916204  \\
            132.16831455507014  0.040360792365899525  \\
            132.30627730512762  0.04032138231868034  \\
            132.4442400551851  0.040282304477035444  \\
            132.5822028052426  0.040243560024842445  \\
            132.72016555530007  0.04020514255941479  \\
            132.85812830535755  0.04016704590841368  \\
            132.99609105541504  0.04012926474649059  \\
            133.13405380547252  0.04009179459528733  \\
            133.27201655553  0.040054631823436014  \\
            133.40997930558748  0.040017773646559056  \\
            133.54794205564497  0.03998121812726918  \\
            133.68590480570245  0.03994496417516944  \\
            133.82386755575993  0.03990901154685317  \\
            133.96183030581744  0.03987336084590401  \\
            134.09979305587493  0.03983801352289595  \\
            134.2377558059324  0.03980297187539325  \\
            134.3757185559899  0.039768239047950495  \\
            134.51368130604737  0.03973381903211256  \\
            134.65164405610486  0.03969971666641466  \\
            134.78960680616234  0.03966593645023537  \\
            134.92756955621982  0.03963247006451599  \\
            135.0655323062773  0.03959931850424267  \\
            135.2034950563348  0.03956647495970329  \\
            135.34145780639227  0.03953393347096789  \\
            135.47942055644975  0.03950168892788868  \\
            135.61738330650724  0.03946973707010001  \\
            135.75534605656472  0.03943807448701836  \\
            135.8933088066222  0.039406698617842385  \\
            136.03127155667968  0.03937560775155288  \\
            136.1692343067372  0.0393448010269128  \\
            136.30719705679468  0.03931427843246724  \\
            136.44515980685216  0.03928404080654344  \\
            136.58312255690964  0.0392540898372508  \\
            136.72108530696713  0.03922442806248087  \\
            136.8590480570246  0.03919505886990736  \\
            136.9970108070821  0.03916598649698609  \\
            137.13497355713957  0.039137216030955074  \\
            137.27293630719706  0.039108750234970596  \\
            137.41089905725454  0.039080582195963054  \\
            137.54886180731202  0.03905271118010643  \\
            137.6868245573695  0.03902513060386004  \\
            137.824787307427  0.03899783473329892  \\
            137.96275005748447  0.038970818684113645  \\
            138.10071280754195  0.03894407842161048  \\
            138.23867555759944  0.0389176107607113  \\
            138.37663830765695  0.0388914133659536  \\
            138.51460105771443  0.03886548475149054  \\
            138.6525638077719  0.03883982428109088  \\
            138.7905265578294  0.03881443216813902  \\
            138.92848930788688  0.03878930947563497  \\
            139.06645205794436  0.0387644581161944  \\
            139.20441480800184  0.03873988085204862  \\
            139.34237755805933  0.03871558129504451  \\
            139.4803403081168  0.03869156390664463  \\
            139.6183030581743  0.038667833997927184  \\
            139.75626580823177  0.03864439230864459  \\
            139.89422855828926  0.038621233377940156  \\
            140.03219130834674  0.0385983549775214  \\
            140.17015405840422  0.03857575076357732  \\
            140.3081168084617  0.038553415238864484  \\
            140.4460795585192  0.0385313437527071  \\
            140.58404230857667  0.03850953250099696  \\
            140.72200505863418  0.038487978526193456  \\
            140.85996780869166  0.03846667971732362  \\
            140.99793055874915  0.03844563480998207  \\
            141.13589330880663  0.038424843386331016  \\
            141.2738560588641  0.0384043058751003  \\
            141.4118188089216  0.038384023551587355  \\
            141.54978155897908  0.038363998537657235  \\
            141.68774430903656  0.03834423380174258  \\
            141.82570705909404  0.03832473315884367  \\
            141.96366980915153  0.03830550127052835  \\
            142.101632559209  0.03828654364493209  \\
            142.2395953092665  0.03826785804677135  \\
            142.37755805932397  0.03824944035535923  \\
            142.51552080938146  0.038231286207154276  \\
            142.65348355943894  0.03821338875719866  \\
            142.79144630949642  0.038195742454433114  \\
            142.92940905955393  0.038178343041696906  \\
            143.06737180961142  0.03816118755572785  \\
            143.2053345596689  0.038144274327162324  \\
            143.34329730972638  0.038127602980535226  \\
            143.48126005978386  0.038111174434280026  \\
            143.61922280984135  0.03809499090072872  \\
            143.75718555989883  0.03807905588611187  \\
            143.8951483099563  0.03806337419055857  \\
            144.0331110600138  0.038047951908096476  \\
            144.17107381007128  0.03803279116346335  \\
            144.30903656012876  0.03801788756279033  \\
            144.44699931018624  0.03800323484416285  \\
            144.58496206024373  0.0379888257264562  \\
            144.7229248103012  0.037974654866182116  \\
            144.8608875603587  0.03796071885748879  \\
            144.99885031041617  0.03794701623216091  \\
            145.13681306047368  0.03793354745961959  \\
            145.27477581053117  0.037920314946922426  \\
            145.41273856058865  0.03790732303876347  \\
            145.55070131064613  0.03789457801747325  \\
            145.68866406070362  0.037882085762297735  \\
            145.8266268107611  0.0378698436554784  \\
            145.96458956081858  0.03785784462503235  \\
            146.10255231087606  0.03784608100026867  \\
            146.24051506093355  0.037834547462169583  \\
            146.37847781099103  0.03782324104339046  \\
            146.5164405610485  0.03781216112825982  \\
            146.654403311106  0.03780130945277933  \\
            146.79236606116348  0.03779069010462381  \\
            146.93032881122096  0.037780309523141216  \\
            147.06829156127844  0.03777017436557587  \\
            147.20625431133593  0.03776028231552219  \\
            147.34421706139344  0.037750625214217  \\
            147.48217981145092  0.03774119541488428  \\
            147.6201425615084  0.037731988168233185  \\
            147.75810531156588  0.03772300162245817  \\
            147.89606806162337  0.03771423682323888  \\
            148.03403081168085  0.037705697713740195  \\
            148.17199356173833  0.03769739113461227  \\
            148.30995631179582  0.0376893239864399  \\
            148.4479190618533  0.037681492771207956  \\
            148.58588181191078  0.03767388816628041  \\
            148.72384456196826  0.03766650310385153  \\
            148.86180731202575  0.037659334151742115  \\
            148.99977006208323  0.03765238151339949  \\
            149.1377328121407  0.03764564902789747  \\
            149.2756955621982  0.03763914416993643  \\
            149.41365831225568  0.03763287359433353  \\
            149.5516210623132  0.03762683142251788  \\
            149.68958381237067  0.03762100778580767  \\
            149.82754656242815  0.03761539695521684  \\
            149.96550931248564  0.03760999790650016  \\
            150.10347206254312  0.03760481432015326  \\
            150.2414348126006  0.037599854581412635  \\
            150.37939756265808  0.03759512379563271  \\
            150.51736031271557  0.037590612039692675  \\
            150.65532306277305  0.037586310323595475  \\
            150.79328581283053  0.037582218076292376  \\
            150.93124856288802  0.03757834320891359  \\
            151.0692113129455  0.03757469373649002  \\
            151.20717406300298  0.03757126012839799  \\
            151.34513681306046  0.037568033555410246  \\
            151.48309956311795  0.037565013602808554  \\
            151.62106231317543  0.0375622082933001  \\
            151.75902506323294  0.03755962538337434  \\
            151.89698781329042  0.037557255252713924  \\
            152.0349505633479  0.03755508925527903  \\
            152.1729133134054  0.037553127128411  \\
            152.31087606346287  0.03755137698667406  \\
            152.44883881352035  0.03754984600802601  \\
            152.58680156357784  0.03754852355925482  \\
            152.72476431363532  0.03754740198701002  \\
            152.8627270636928  0.0375464841533227  \\
            153.00068981375028  0.03754578094128684  \\
            153.13865256380777  0.037545287255741536  \\
            153.27661531386525  0.03754499287751809  \\
            153.41457806392273  0.03754490393291577  \\
            153.55254081398022  0.03754502740260431  \\
            153.6905035640377  0.03754535086047777  \\
            153.82846631409518  0.03754587332160707  \\
            153.9664290641527  0.037546606219431185  \\
            154.10439181421017  0.03754754252109867  \\
            154.24235456426766  0.0375486743146198  \\
            154.38031731432514  0.03755001004066293  \\
            154.51828006438262  0.03755155299437512  \\
            154.6562428144401  0.0375532909763643  \\
            154.7942055644976  0.03755522582232138  \\
            154.93216831455507  0.03755736811801713  \\
            155.07013106461255  0.03755970791937022  \\
            155.20809381467004  0.037562239960015543  \\
            155.34605656472752  0.03756497440348172  \\
            155.484019314785  0.03756791044858791  \\
            155.62198206484248  0.03757103713495978  \\
            155.75994481489997  0.0375743590071293  \\
            155.89790756495745  0.03757788453483395  \\
            156.03587031501493  0.03758160208592533  \\
            156.17383306507244  0.037585509151445595  \\
            156.31179581512993  0.037589616789340086  \\
            156.4497585651874  0.037593920213338794  \\
            156.5877213152449  0.03759841043307676  \\
            156.72568406530237  0.037603094439633764  \\
            156.86364681535986  0.03760797755759654  \\
            157.00160956541734  0.03761304771106161  \\
            157.13957231547482  0.037618305151397594  \\
            157.2775350655323  0.03762376078798365  \\
            157.4154978155898  0.03762940649803545  \\
            157.55346056564727  0.037635235640798716  \\
            157.69142331570475  0.03764125706047106  \\
            157.82938606576224  0.037647472729782576  \\
            157.96734881581972  0.03765387112945708  \\
            158.1053115658772  0.03766045444584779  \\
            158.24327431593468  0.03766723284599042  \\
            158.3812370659922  0.03767419682205863  \\
            158.51919981604968  0.037681340909918835  \\
            158.65716256610716  0.037688674246730225  \\
            158.79512531616464  0.037696198282772174  \\
            158.93308806622213  0.03770390169142265  \\
            159.0710508162796  0.037711786080493845  \\
            159.2090135663371  0.037719861959669566  \\
            159.34697631639457  0.03772812125202312  \\
            159.48493906645206  0.037736557004282974  \\
            159.62290181650954  0.037745176313756124  \\
            159.76086456656702  0.03775398479449575  \\
            159.8988273166245  0.03776297093622492  \\
            160.036790066682  0.03777213257213872  \\
            160.17475281673947  0.0377814797323429  \\
            160.31271556679695  0.03779101141698367  \\
            160.45067831685444  0.03780071703483879  \\
            160.58864106691195  0.03781059790790165  \\
            160.72660381696943  0.03782066454966539  \\
            160.8645665670269  0.03783091125703017  \\
            161.0025293170844  0.03784132934201106  \\
            161.14049206714188  0.037851922243960424  \\
            161.27845481719936  0.0378626997905292  \\
            161.41641756725684  0.037873654051221395  \\
            161.55438031731433  0.0378847776385366  \\
            161.6923430673718  0.037896074829749944  \\
            161.8303058174293  0.03790755494904959  \\
            161.96826856748677  0.03791920961758988  \\
            162.10623131754426  0.037931031737935175  \\
            162.24419406760174  0.037943025261686365  \\
            162.38215681765922  0.03795519974461157  \\
            162.5201195677167  0.03796754775503073  \\
            162.6580823177742  0.037980061521620964  \\
            162.7960450678317  0.03799274363603059  \\
            162.93400781788918  0.03800560406494533  \\
            163.07197056794666  0.038018638194413826  \\
            163.20993331800415  0.03803183686795648  \\
            163.34789606806163  0.038045200418090404  \\
            163.4858588181191  0.03805873811329752  \\
            163.6238215681766  0.038072450612734655  \\
            163.76178431823408  0.0380863274895687  \\
            163.89974706829156  0.03810036605346012  \\
            164.03770981834904  0.03811457286088172  \\
            164.17567256840653  0.03812895482463048  \\
            164.313635318464  0.03814350281309676  \\
            164.4515980685215  0.03815821048137539  \\
            164.58956081857897  0.03817308019555051  \\
            164.72752356863646  0.03818812136667546  \\
            164.86548631869394  0.03820333214594657  \\
            165.00344906875145  0.03821870282814823  \\
            165.14141181880893  0.038234231075989625  \\
            165.27937456886642  0.03824992271983141  \\
            165.4173373189239  0.038265785463095336  \\
            165.55530006898138  0.03828181165018905  \\
            165.69326281903886  0.03829799393210441  \\
            165.83122556909635  0.03831433255541098  \\
            165.96918831915383  0.03833083520452724  \\
            166.1071510692113  0.038347506154533306  \\
            166.2451138192688  0.03836433603065485  \\
            166.38307656932628  0.038381319269125025  \\
            166.52103931938376  0.038398457460929084  \\
            166.65900206944124  0.03841575885003237  \\
            166.79696481949873  0.038433225535940516  \\
            166.9349275695562  0.03845084805946289  \\
            167.0728903196137  0.03846862160619933  \\
            167.2108530696712  0.03848654804603311  \\
            167.34881581972869  0.03850463545335564  \\
            167.48677856978617  0.03852288591188969  \\
            167.62474131984365  0.03854129021972471  \\
            167.76270406990113  0.038559843386053554  \\
            167.90066681995862  0.038578546656897965  \\
            168.0386295700161  0.03859740733998715  \\
            168.17659232007358  0.03861642947938832  \\
            168.31455507013106  0.038635604583233576  \\
            168.45251782018855  0.03865492671086331  \\
            168.59048057024603  0.038674395733082914  \\
            168.7284433203035  0.0386940173321628  \\
            168.866406070361  0.03871379837279261  \\
            169.00436882041848  0.03873373279296811  \\
            169.14233157047596  0.03875381317850402  \\
            169.28029432053344  0.038774037413959246  \\
            169.41825707059095  0.03879440879107774  \\
            169.55621982064844  0.03881493510936424  \\
            169.69418257070592  0.03883561625049497  \\
            169.8321453207634  0.03885644373366476  \\
            169.97010807082088  0.03887741297594333  \\
            170.10807082087837  0.038898524417356764  \\
            170.24603357093585  0.03891978352088747  \\
            170.38399632099333  0.03894119679617252  \\
            170.52195907105082  0.03896275888180934  \\
            170.6599218211083  0.0389844625083956  \\
            170.79788457116578  0.039006304921981455  \\
            170.93584732122326  0.03902828802635345  \\
            171.07381007128075  0.03905041829981422  \\
            171.21177282133823  0.03907269974152487  \\
            171.3497355713957  0.0390951253610077  \\
            171.4876983214532  0.03911768897801643  \\
            171.6256610715107  0.03914038872279975  \\
            171.7636238215682  0.039163227036101304  \\
            171.90158657162567  0.03918621047911189  \\
            172.03954932168315  0.03920934196190051  \\
            172.17751207174064  0.03923261436077078  \\
            172.31547482179812  0.03925602191889455  \\
            172.4534375718556  0.039279562859683446  \\
            172.59140032191308  0.03930323938678877  \\
            172.72936307197057  0.039327057610543545  \\
            172.86732582202805  0.039351021109771046  \\
            173.00528857208553  0.03937512350810625  \\
            173.14325132214302  0.039399358807673555  \\
            173.2812140722005  0.039423724676624715  \\
            173.41917682225798  0.0394482224491389  \\
            173.55713957231546  0.03947285712542265  \\
            173.69510232237295  0.0394976341644124  \\
            173.83306507243046  0.039522549218311054  \\
            173.97102782248794  0.039547595699237076  \\
            174.10899057254542  0.03957277020418167  \\
            174.2469533226029  0.0395980726970982  \\
            174.3849160726604  0.03962350650890217  \\
            174.52287882271787  0.03964907777012971  \\
            174.66084157277535  0.03967478689484046  \\
            174.79880432283284  0.039700627195600316  \\
            174.93676707289032  0.03972659380579533  \\
            175.0747298229478  0.03975268494102562  \\
            175.21269257300528  0.03977890189910543  \\
            175.35065532306277  0.03980524906006304  \\
            175.48861807312025  0.03983173173940635  \\
            175.62658082317773  0.039858346837065885  \\
            175.76454357323522  0.03988508806344729  \\
            175.9025063232927  0.039911951622276495  \\
            176.0404690733502  0.039938936528298254  \\
            176.1784318234077  0.039966044607276215  \\
            176.31639457346517  0.03999328049599288  \\
            176.45435732352266  0.04002064848393174  \\
            176.59232007358014  0.04004814455661322  \\
            176.73028282363762  0.04007576290720996  \\
            176.8682455736951  0.04010350012420562  \\
            177.0062083237526  0.0401313553487675  \\
            177.14417107381007  0.040159330274746594  \\
            177.28213382386755  0.040187429148677484  \\
            177.42009657392504  0.04021565632110835  \\
            177.55805932398252  0.0402440084553503  \\
            177.69602207404  0.04027247990775107  \\
            177.83398482409748  0.040301067104444394  \\
            177.97194757415497  0.040329768778154175  \\
            178.10991032421245  0.04035858596819449  \\
            178.24787307426996  0.04038752202046958  \\
            178.38583582432744  0.04041658174636542  \\
            178.52379857438493  0.040445764241699426  \\
            178.6617613244424  0.04047506403564643  \\
            178.7997240744999  0.04050447697545203  \\
            178.93768682455737  0.04053400098054982  \\
            179.07564957461486  0.04056363604256146  \\
            179.21361232467234  0.04059338422529655  \\
            179.35157507472982  0.040623249664752746  \\
            179.4895378247873  0.04065323522550728  \\
            179.6275005748448  0.04068333719401309  \\
            179.76546332490227  0.04071355064706825  \\
            179.90342607495975  0.04074387240909796  \\
            180.04138882501724  0.04077430115353669  \\
            180.17935157507472  0.04080483740282815  \\
            180.3173143251322  0.04083548352842529  \\
            180.4552770751897  0.0408662436678539  \\
            180.5932398252472  0.04089711917356218  \\
            180.73120257530468  0.04092810597413512  \\
            180.86916532536216  0.040959199634327606  \\
            181.00712807541964  0.040990397355557796  \\
            181.14509082547713  0.041021697975907045  \\
            181.2830535755346  0.04105310197011995  \\
            181.4210163255921  0.04108461144960433  \\
            181.55897907564957  0.04111623016243124  \\
            181.69694182570706  0.04114795968345108  \\
            181.83490457576454  0.04117979655557688  \\
            181.97286732582202  0.041211736483743495  \\
            182.1108300758795  0.04124377658970427  \\
            182.248792825937  0.041275915430054044  \\
            182.38675557599447  0.0413081529962292  \\
            182.52471832605195  0.0413404907145076  \\
            182.66268107610946  0.041372931446008655  \\
            182.80064382616695  0.04140547824557715  \\
            182.93860657622443  0.04143812924560373  \\
            183.0765693262819  0.041470880330877466  \\
            183.2145320763394  0.04150372822447234  \\
            183.35249482639688  0.041536670892785316  \\
            183.49045757645436  0.041569707545536315  \\
            183.62842032651184  0.04160283863576824  \\
            183.76638307656933  0.04163606585984697  \\
            183.9043458266268  0.04166939215746134  \\
            184.0423085766843  0.0417028192254942  \\
            184.18027132674177  0.04173634433849157  \\
            184.31823407679926  0.04176996377157939  \\
            184.45619682685674  0.04180367472460788  \\
            184.59415957691422  0.04183747545937707  \\
            184.7321223269717  0.04187136529963686  \\
            184.8700850770292  0.04190534463108696  \\
            185.0080478270867  0.041939414901376953  \\
            185.14601057714418  0.04197357862010622  \\
            185.28397332720166  0.0420078375524998  \\
            185.42193607725915  0.042042189398289825  \\
            185.55989882731663  0.042076630760834684  \\
            185.6978615773741  0.04211115891562257  \\
            185.8358243274316  0.04214577202889436  \\
            185.97378707748908  0.04218046915764363  \\
            186.11174982754656  0.04221525024961666  \\
            186.24971257760404  0.042250116143312415  \\
            186.38767532766153  0.042285068567982566  \\
            186.525638077719  0.04232010987730737  \\
            186.6636008277765  0.04235523952765474  \\
            186.80156357783397  0.04239045472451848  \\
            186.93952632789146  0.04242575257220634  \\
            187.07748907794894  0.042461130904869936  \\
            187.21545182800645  0.042496588286504815  \\
            187.35341457806393  0.04253212401095035  \\
            187.49137732812142  0.04256773810188984  \\
            187.6293400781789  0.04260343131285048  \\
            187.76730282823638  0.04263920512720333  \\
            187.90526557829386  0.04267506148659309  \\
            188.04322832835135  0.04271099962232022  \\
            188.18119107840883  0.04274701706761686  \\
            188.3191538284663  0.042783111238841924  \\
            188.4571165785238  0.04281928013185531  \\
            188.59507932858128  0.04285552232201793  \\
            188.73304207863876  0.04289183696419172  \\
            188.87100482869624  0.04292822379273959  \\
            189.00896757875373  0.04296468312152546  \\
            189.1469303288112  0.04300121584391428  \\
            189.2848930788687  0.04303782343277199  \\
            189.4228558289262  0.04307450662011522  \\
            189.56081857898369  0.04311126355214541  \\
            189.69878132904117  0.04314809193502478  \\
            189.83674407909865  0.0431849897090806  \\
            189.97470682915613  0.0432219552548377  \\
            190.11266957921362  0.0432589873930185  \\
            190.2506323292711  0.04329608538454303  \\
            190.38859507932858  0.043333248930528874  \\
            190.52655782938606  0.04337047817229121  \\
            190.66452057944355  0.04340777369134283  \\
            190.80248332950103  0.04344513650939407  \\
            190.9404460795585  0.04348256737545468  \\
            191.078408829616  0.043520064713172366  \\
            191.21637157967348  0.04355762663325281  \\
            191.35433432973096  0.04359525129324268  \\
            191.49229707978844  0.0436329371634009  \\
            191.63025982984595  0.04367068302669872  \\
            191.76822257990344  0.043708487978819634  \\
            191.90618532996092  0.04374635142815946  \\
            192.0441480800184  0.04378427309582631  \\
            192.18211083007589  0.04382225301564057  \\
            192.32007358013337  0.04386029153413494  \\
            192.45803633019085  0.04389838931055438  \\
            192.59599908024833  0.043936546671480996  \\
            192.73396183030582  0.04397476202906864  \\
            192.8719245803633  0.04401303385364263  \\
            193.00988733042078  0.04405136062227216  \\
            193.14785008047826  0.04408974101032429  \\
            193.28581283053575  0.044128173891464055  \\
            193.42377558059323  0.04416665833765435  \\
            193.5617383306507  0.04420519361915604  \\
            193.6997010807082  0.044243779204527905  \\
            193.8376638307657  0.04428241476062664  \\
            193.9756265808232  0.04432110015260685  \\
            194.11358933088067  0.04435983544392109  \\
            194.25155208093815  0.04439862089631982  \\
            194.38951483099564  0.04443745650561171  \\
            194.52747758105312  0.04447634070230923  \\
            194.6654403311106  0.044515272291487995  \\
            194.80340308116809  0.044554250080360874  \\
            194.94136583122557  0.044593272975290484  \\
            195.07932858128305  0.044632339981789275  \\
            195.21729133134053  0.04467145020451946  \\
            195.35525408139802  0.04471060284729306  \\
            195.4932168314555  0.04474979721307186  \\
            195.63117958151298  0.04478903270396749  \\
            195.76914233157046  0.04482830882124131  \\
            195.90710508162795  0.04486762516530453  \\
            196.04506783168546  0.04490698143571811  \\
            196.18303058174294  0.04494637743119282  \\
            196.32099333180042  0.04498581304958922  \\
            196.4589560818579  0.0450252872658981  \\
            196.5969188319154  0.04506479872065358  \\
            196.73488158197287  0.04510434659379685  \\
            196.87284433203035  0.0451439300667784  \\
            197.01080708208784  0.04518354833502392  \\
            197.14876983214532  0.045223200607934326  \\
            197.2867325822028  0.04526288610888575  \\
            197.42469533226028  0.0453026040752295  \\
            197.56265808231777  0.04534235375829212  \\
            197.70062083237525  0.04538213442337536  \\
            197.83858358243273  0.045421945349756174  \\
            197.97654633249022  0.04546178583068672  \\
            198.1145090825477  0.045501655173394384  \\
            198.2524718326052  0.04554155269908176  \\
            198.3904345826627  0.045581477742926604  \\
            198.52839733272017  0.04562142965408193  \\
            198.66636008277766  0.04566140779567597  \\
            198.80432283283514  0.04570141107762431  \\
            198.94228558289262  0.04574143834597842  \\
            199.0802483329501  0.04578148902840558  \\
            199.2182110830076  0.045821562485754315  \\
            199.35617383306507  0.04586165806593859  \\
            199.49413658312255  0.045901775103937795  \\
            199.63209933318004  0.04594191292179672  \\
            199.77006208323752  0.045982070828625585  \\
            199.908024833295  0.04602224812060002  \\
            200.04598758335248  0.04606244408096108  \\
            200.18395033340997  0.046102657980015234  \\
            200.32191308346745  0.04614288907513437  \\
            200.45987583352496  0.04618313661075581  \\
            200.59783858358244  0.04622339981838224  \\
            200.73580133363993  0.04626367791658183  \\
            200.8737640836974  0.04630397011098813  \\
            201.0117268337549  0.04634427559430011  \\
            201.14968958381237  0.04638459354628219  \\
            201.28765233386986  0.046424923133764145  \\
            201.42561508392734  0.04646526351064124  \\
            201.56357783398482  0.046505613817874096  \\
            201.7015405840423  0.0465459731834888  \\
            201.8395033340998  0.046586340722576815  \\
            201.97746608415727  0.04662671553729507  \\
            202.11542883421475  0.04666709671686585  \\
            202.25339158427224  0.04670748246971688  \\
            202.39135433432972  0.046747872064254826  \\
            202.5293170843872  0.04678826536466625  \\
            202.6672798344447  0.04682866205268702  \\
            202.8052425845022  0.04686906176299077  \\
            202.94320533455968  0.04690946408318899  \\
            203.08116808461716  0.04694986855383095  \\
            203.21913083467464  0.04699027466840377  \\
            203.35709358473213  0.047030681873332335  \\
            203.4950563347896  0.04707108956797937  \\
            203.6330190848471  0.047111497104645406  \\
            203.77098183490457  0.04715190378856879  \\
            203.90894458496206  0.04719230887792566  \\
            204.04690733501954  0.04723271158382999  \\
            204.18487008507702  0.04727311107033356  \\
            204.3228328351345  0.04731350645442594  \\
            204.460795585192  0.047353896806034544  \\
            204.59875833524947  0.04739428114802457  \\
            204.73672108530695  0.04743465845619905  \\
            204.87468383536446  0.04747502765929881  \\
            205.01264658542195  0.047515387639002496  \\
            205.15060933547943  0.04755573722992655  \\
            205.2885720855369  0.04759607521962526  \\
            205.4265348355944  0.047636400348590686  \\
            205.56449758565188  0.04767671131025273  \\
            205.70246033570936  0.04771700934680064  \\
            205.84042308576684  0.04775729141485398  \\
            205.97838583582433  0.047797557067693404  \\
            206.1163485858818  0.04783780624809052  \\
            206.2543113359393  0.04787803885247455  \\
            206.39227408599677  0.047918254730932426  \\
            206.53023683605426  0.04795845368720872  \\
            206.66819958611174  0.04799863547870565  \\
            206.80616233616922  0.04803879981648311  \\
            206.9441250862267  0.04807894636525866  \\
            207.08208783628422  0.0481190747434075  \\
            207.2200505863417  0.04815918452296247  \\
            207.35801333639918  0.04819927522961411  \\
            207.49597608645666  0.0482393463427106  \\
            207.63393883651415  0.04827939729525777  \\
            207.77190158657163  0.04831942747391912  \\
            207.9098643366291  0.048359436219015804  \\
            208.0478270866866  0.048399422824526646  \\
            208.18578983674408  0.0484393865380881  \\
            208.32375258680156  0.048479326560994324  \\
            208.46171533685904  0.048519242048197075  \\
            208.59967808691653  0.04855913210830582  \\
            208.737640836974  0.048598995803587654  \\
            208.8756035870315  0.04863883214996735  \\
            209.01356633708897  0.04867864011702733  \\
            209.15152908714646  0.04871841100473246  \\
            209.28949183720397  0.048758150761174124  \\
            209.42745458726145  0.0487978601495074  \\
            209.56541733731893  0.04883753934654522  \\
            209.70338008737642  0.04887718838504757  \\
            209.8413428374339  0.04891680715372151  \\
            209.97930558749138  0.04895639539722117  \\
            210.11726833754886  0.04899595271614777  \\
            210.25523108760635  0.0490354785670496  \\
            210.39319383766383  0.04907497226242202  \\
            210.5311565877213  0.049114432970707486  \\
            210.6691193377788  0.049153859716295496  \\
            210.80708208783628  0.04919325137952266  \\
            210.94504483789376  0.04923260669667264  \\
            211.08300758795124  0.04927192425997618  \\
            211.22097033800873  0.04931120251761112  \\
            211.3589330880662  0.04935043977370235  \\
            211.49689583812372  0.049389634188321846  \\
            211.6348585881812  0.04942878377748865  \\
            211.77282133823869  0.0494678864131689  \\
            211.91078408829617  0.04950693889653645  \\
            212.04874683835365  0.04954594303652558  \\
            212.18670958841113  0.04958489947509987  \\
            212.32467233846862  0.04962380863868387  \\
            212.4626350885261  0.0496626708104222  \\
            212.60059783858358  0.04970148613017961  \\
            212.73856058864106  0.049740254594540956  \\
            212.87652333869855  0.04977897605681118  \\
            213.01448608875603  0.049817650227015335  \\
            213.1524488388135  0.04985627667189857  \\
            213.290411588871  0.04989485481492616  \\
            213.42837433892848  0.04993338393628348  \\
            213.56633708898596  0.04997186317287598  \\
            213.70429983904347  0.05001029151832926  \\
            213.84226258910095  0.05004866782298899  \\
            213.98022533915844  0.05008699079392094  \\
            214.11818808921592  0.05012525899491103  \\
            214.2561508392734  0.050163470846465226  \\
            214.39411358933089  0.050201624625809634  \\
            214.53207633938837  0.05023971846689046  \\
            214.67003908944585  0.05027775036037401  \\
            214.80800183950333  0.05031571814021075  \\
            214.94596458956082  0.050353618725441196  \\
            215.0839273396183  0.05039145460410972  \\
            215.22189008967578  0.05042922665248956  \\
            215.35985283973326  0.050466935572345245  \\
            215.49781558979075  0.05050458189093258  \\
            215.63577833984823  0.050542165960998656  \\
            215.7737410899057  0.05057968796078186  \\
            215.91170383996322  0.05061714789401188  \\
            216.0496665900207  0.05065454558990965  \\
            216.1876293400782  0.05069188070318743  \\
            216.32559209013567  0.05072915271404876  \\
            216.46355484019315  0.05076636092818845  \\
            216.60151759025064  0.050803504476792626  \\
            216.73948034030812  0.05084058231653867  \\
            216.8774430903656  0.05087759322959528  \\
            217.01540584042309  0.050914535823622424  \\
            217.15336859048057  0.05095140853177137  \\
            217.29133134053805  0.050988209612684646  \\
            217.42929409059553  0.05102493715049611  \\
            217.56725684065302  0.051061589054830867  \\
            217.7052195907105  0.05109816306080534  \\
            217.84318234076798  0.0511346566202281  \\
            217.98114509082546  0.05117106687976103  \\
            218.11910784088298  0.0512073967830414  \\
            218.25707059094046  0.05124364744927981  \\
            218.39503334099794  0.05127981979949611  \\
            218.53299609105542  0.05131591455651945  \\
            218.6709588411129  0.05135193224498824  \\
            218.8089215911704  0.05138787319135016  \\
            218.94688434122787  0.05142373752386214  \\
            219.08484709128535  0.051459525172590434  \\
            219.22280984134284  0.051495235869410516  \\
            219.36077259140032  0.051530869148007134  \\
            219.4987353414578  0.05156642434387435  \\
            219.63669809151529  0.05160190059431545  \\
            219.77466084157277  0.05163729683844302  \\
            219.91262359163025  0.0516726118171789  \\
            220.05058634168773  0.051707844073254204  \\
            220.18854909174522  0.05174299195120933  \\
            220.32651184180273  0.05177805359739394  \\
            220.4644745918602  0.051813026959966944  \\
            220.6024373419177  0.051847909788896564  \\
            220.74040009197518  0.05188269963596026  \\
            220.87836284203266  0.05191739364588537  \\
            221.01632559209014  0.051951989333579286  \\
            221.15428834214762  0.051986490013678825  \\
            221.2922510922051  0.05202089705071243  \\
            221.4302138422626  0.052055211588860895  \\
            221.56817659232007  0.05208943455195732  \\
            221.70613934237755  0.05212356664348712  \\
            221.84410209243504  0.05215760834658804  \\
            221.98206484249252  0.052191559924050134  \\
            222.12002759255  0.05222542141831576  \\
            222.25799034260748  0.05225919265147962  \\
            222.39595309266497  0.05229287322528873  \\
            222.53391584272248  0.05232646252114241  \\
            222.67187859277996  0.05235995970009228  \\
            222.80984134283744  0.052393363702842324  \\
            222.94780409289493  0.05242667324974881  \\
            223.0857668429524  0.052459886840820334  \\
            223.2237295930099  0.05249300275571781  \\
            223.36169234306738  0.05252601905375447  \\
            223.49965509312486  0.052558933573895864  \\
            223.63761784318234  0.05259174393475985  \\
            223.77558059323982  0.05262444753461661  \\
            223.9135433432973  0.05265704124641315  \\
            224.0515060933548  0.052689523070531985  \\
            224.18946884341227  0.0527218966153757  \\
            224.32743159346975  0.052754163467406634  \\
            224.46539434352724  0.05278632497401727  \\
            224.60335709358472  0.05281838224353025  \\
            224.74131984364223  0.05285033614519834  \\
            224.8792825936997  0.05288218730920445  \\
            225.0172453437572  0.052913936126661655  \\
            225.15520809381468  0.05294558274961316  \\
            225.29317084387216  0.05297712709103233  \\
            225.43113359392964  0.05300856882482266  \\
            225.56909634398713  0.05303990738581779  \\
            225.7070590940446  0.053071141969781514  \\
            225.8450218441021  0.053102271533407776  \\
            225.98298459415957  0.05313329479432065  \\
            226.12094734421706  0.05316421023107437  \\
            226.25891009427454  0.0531950160831533  \\
            226.39687284433202  0.053225710350971955  \\
            226.5348355943895  0.053256290795875  \\
            226.672798344447  0.05328675494013726  \\
            226.81076109450447  0.05331710006696367  \\
            226.94872384456198  0.05334732283191095  \\
            227.08668659461947  0.0533774218089973  \\
            227.22464934467695  0.053407400818122674  \\
            227.36261209473443  0.05343726164674899  \\
            227.5005748447919  0.053467005827896444  \\
            227.6385375948494  0.0534966346401436  \\
            227.77650034490688  0.05352614910762734  \\
            227.91446309496436  0.05355555000004286  \\
            228.05242584502184  0.05358483783264369  \\
            228.19038859507933  0.05361401286624168  \\
            228.3283513451368  0.05364307510720699  \\
            228.4663140951943  0.053672024307468154  \\
            228.60427684525177  0.053700859964511974  \\
            228.74223959530926  0.053729581321383627  \\
            228.88020234536674  0.053758187366686576  \\
            229.01816509542422  0.05378667683458263  \\
            229.15612784548173  0.053815048204791924  \\
            229.29409059553922  0.05384329970259291  \\
            229.4320533455967  0.05387142929882237  \\
            229.57001609565418  0.053899434709875405  \\
            229.70797884571166  0.053927313397705456  \\
            229.84594159576915  0.05395506256982428  \\
            229.98390434582663  0.053982678726964266  \\
            230.1218670958841  0.05401016107727717  \\
            230.2598298459416  0.054037513575021436  \\
            230.39779259599908  0.05406473818439469  \\
            230.53575534605656  0.0540918366032997  \\
            230.67371809611404  0.054118810263344426  \\
            230.81168084617153  0.054145660329842  \\
            230.949643596229  0.05417238770181067  \\
            231.0876063462865  0.054198993011973874  \\
            231.22556909634397  0.05422547662676023  \\
            231.36353184640146  0.05425183864630348  \\
            231.50149459645897  0.05427807890444255  \\
            231.63945734651645  0.0543041969687215  \\
            231.77742009657393  0.05433019214038958  \\
            231.91538284663142  0.0543560634544012  \\
            232.0533455966889  0.054381809679415916  \\
            232.19130834674638  0.054407429317798454  \\
            232.32927109680386  0.054432920605618704  \\
            232.46723384686135  0.054458281512651696  \\
            232.60519659691883  0.05448350974237765  \\
            232.7431593469763  0.05450860273198193  \\
            232.8811220970338  0.05453355765235507  \\
            233.01908484709128  0.05455837091793267  \\
            233.15704759714876  0.054583042401340785  \\
            233.29501034720624  0.05460757611906977  \\
            233.43297309726373  0.05463197418560458  \\
            233.5709358473212  0.05465623844086785  \\
            233.70889859737872  0.05468037045021995  \\
            233.8468613474362  0.05470437150445889  \\
            233.98482409749369  0.05472824261982044  \\
            234.12278684755117  0.054751984537978034  \\
            234.26074959760865  0.0547755977260428  \\
            234.39871234766613  0.054799082376563564  \\
            234.53667509772362  0.05482243840752686  \\
            234.6746378477811  0.05484566546235692  \\
            234.81260059783858  0.05486876290991565  \\
            234.95056334789606  0.05489172984450268  \\
            235.08852609795355  0.05491456508585533  \\
            235.22648884801103  0.054937267179148604  \\
            235.3644515980685  0.05495983439499521  \\
            235.502414348126  0.05498226472944555  \\
            235.64037709818348  0.05500455590398773  \\
            235.77833984824096  0.05502670536554755  \\
            235.91630259829847  0.0550487102864885  \\
            236.05426534835595  0.05507056706681964  \\
            236.19222809841344  0.055092276244782794  \\
            236.33019084847092  0.055113841834140885  \\
            236.4681535985284  0.05513526607151984  \\
            236.60611634858589  0.05515655091427831  \\
            236.74407909864337  0.05517769804050771  \\
            236.88204184870085  0.05519870884903221  \\
            237.02000459875833  0.055219584459408735  \\
            237.15796734881582  0.055240325711926955  \\
            237.2959300988733  0.0552609331676093  \\
            237.43389284893078  0.05528140710821097  \\
            237.57185559898826  0.05530174753621991  \\
            237.70981834904575  0.055321954174856795  \\
            237.84778109910323  0.05534202646807509  \\
            237.9857438491607  0.05536196358056099  \\
            238.12370659921822  0.05538176439773346  \\
            238.2616693492757  0.05540142752574421  \\
            238.3996320993332  0.0554209512914777  \\
            238.53759484939067  0.05544033374255116  \\
            238.67555759944815  0.05545957264731457  \\
            238.81352034950564  0.05547866549485065  \\
            238.95148309956312  0.0554976094949749  \\
            239.0894458496206  0.05551640135008866  \\
            239.22740859967809  0.055535042484827594  \\
            239.36537134973557  0.055553536798114235  \\
            239.50333409979305  0.05557188682390545  \\
            239.64129684985053  0.0555900947467463  \\
            239.77925959990802  0.055608162401770106  \\
            239.9172223499655  0.0556260912746983  \\
            240.05518510002298  0.055643882501840596  \\
            240.19314785008046  0.05566153687009485  \\
            240.33111060013798  0.05567905481694715  \\
            240.46907335019546  0.055696436430471764  \\
            240.60703610025294  0.05571368144933117  \\
            240.74499885031042  0.055730789262776054  \\
            240.8829616003679  0.05574775891064529  \\
            241.0209243504254  0.055764589083365956  \\
            241.15888710048287  0.05578127812195332  \\
            241.29684985054035  0.055797824018010866  \\
            241.43481260059784  0.05581422441373027  \\
            241.57277535065532  0.055830476601891416  \\
            241.7107381007128  0.05584657752586237  \\
            241.84870085077029  0.05586252420247452  \\
            241.98666360082777  0.055878320263545486  \\
            242.12462635088525  0.05589396924191472  \\
            242.26258910094273  0.05590947384580618  \\
            242.40055185100022  0.05592483634863034  \\
            242.53851460105773  0.055940058588984126  \\
            242.6764773511152  0.0559551419706509  \\
            242.8144401011727  0.055970087462600536  \\
            242.95240285123018  0.05598489559898936  \\
            243.09036560128766  0.05599956647916017  \\
            243.22832835134514  0.05601409976764224  \\
            243.36629110140262  0.0560284946941513  \\
            243.5042538514601  0.05604275005358956  \\
            243.6422166015176  0.05605686420604569  \\
            243.78017935157507  0.05607083507679485  \\
            243.91814210163255  0.05608466015629863  \\
            244.05610485169004  0.05609833650020513  \\
            244.19406760174752  0.05611186070161291  \\
            244.332030351805  0.05612523122858303  \\
            244.46999310186249  0.0561384528915162  \\
            244.60795585191997  0.056151529016204654  \\
            244.74591860197748  0.056164462392009944  \\
            244.88388135203496  0.05617725527186286  \\
            245.02184410209244  0.05618990937226352  \\
            245.15980685214993  0.056202425873281295  \\
            245.2977696022074  0.056214805418554836  \\
            245.4357323522649  0.056227048115292104  \\
            245.57369510232238  0.0562391535342703  \\
            245.71165785237986  0.05625112070983595  \\
            245.84962060243734  0.056262948139904824  \\
            245.98758335249482  0.05627463378596201  \\
            246.1255461025523  0.056286175073061835  \\
            246.2635088526098  0.05629756888982795  \\
            246.40147160266727  0.056308811476720344  \\
            246.53943435272475  0.05631990176362011  \\
            246.67739710278224  0.0563308446891671  \\
            246.81535985283972  0.0563416435358523  \\
            246.95332260289723  0.0563523010594445  \\
            247.0912853529547  0.05636281948899044  \\
            247.2292481030122  0.05637320052681476  \\
            247.36721085306968  0.056383445348519926  \\
            247.50517360312716  0.056393554602986354  \\
            247.64313635318464  0.056403528412372325  \\
            247.78109910324213  0.05641336637211399  \\
            247.9190618532996  0.056423067550925424  \\
            248.0570246033571  0.056432630490798566  \\
            248.19498735341458  0.056442053207003254  \\
            248.33295010347206  0.05645133318808721  \\
            248.47091285352954  0.05646046739587605  \\
            248.60887560358702  0.05646945226003467  \\
            248.7468383536445  0.05647828806713424  \\
            248.884801103702  0.05648697951098077  \\
            249.02276385375947  0.05649553013025402  \\
            249.16072660381698  0.05650394278917569  \\
            249.29868935387447  0.0565122196775094  \\
            249.43665210393195  0.056520362310560686  \\
            249.57461485398943  0.056528371529177036  \\
            249.7125776040469  0.05653624749974785  \\
            249.8505403541044  0.056543989714204455  \\
            249.98850310416188  0.05655159699002012  \\
            250.12646585421936  0.05655906747021001  \\
            250.26442860427684  0.05656639862333126  \\
            250.40239135433433  0.05657358724348289  \\
            250.5403541043918  0.05658062951929934  \\
            250.6783168544493  0.056587525814970695  \\
            250.81627960450678  0.05659428096828767  \\
            250.95424235456426  0.056600898795757776  \\
            251.09220510462174  0.05660738225479691  \\
            251.23016785467922  0.05661373344372937  \\
            251.36813060473673  0.05661995360178783  \\
            251.50609335479422  0.05662604310911333  \\
            251.6440561048517  0.05663200148675533  \\
            251.78201885490918  0.05663782739667166  \\
            251.91998160496667  0.056643518641728556  \\
            252.05794435502415  0.056649072165700615  \\
            252.19590710508163  0.05665448405327082  \\
            252.3338698551391  0.05665975215395295  \\
            252.4718326051966  0.05666488103879478  \\
            252.60979535525408  0.05666987513568324  \\
            252.74775810531156  0.056674737779795356  \\
            252.88572085536904  0.056679471215277215  \\
            253.02368360542653  0.05668407659524395  \\
            253.161646355484  0.05668855398177969  \\
            253.2996091055415  0.05669290234593763  \\
            253.43757185559897  0.05669711956773999  \\
            253.5755346056565  0.056701202436178044  \\
            253.71349735571397  0.05670514666640563  \\
            253.85146010577145  0.05670895083049623  \\
            253.98942285582893  0.0567126199418048  \\
            254.12738560588642  0.056716158558391426  \\
            254.2653483559439  0.056719569851954026  \\
            254.40331110600138  0.05672285560782837  \\
            254.54127385605887  0.056726016224988025  \\
            254.67923660611635  0.056729050716044414  \\
            254.81719935617383  0.05673195670724679  \\
            254.9551621062313  0.05673473043848221  \\
            255.0931248562888  0.05673736741877979  \\
            255.23108760634628  0.05673986947814611  \\
            255.36905035640376  0.05674224222571426  \\
            255.50701310646124  0.05674448971729222  \\
            255.64497585651873  0.05674661423628227  \\
            255.78293860657624  0.05674861629368085  \\
            255.92090135663372  0.0567504946280787  \\
            256.0588641066912  0.05675224620566072  \\
            256.19682685674866  0.056753866244995725  \\
            256.33478960680617  0.05675535267843094  \\
            256.4727523568636  0.05675671101058658  \\
            256.61071510692113  0.05675794623031835  \\
            256.7486778569786  0.056759061029089695  \\
            256.8866406070361  0.0567600558009718  \\
            257.0246033570936  0.056760928642643586  \\
            257.16256610715106  0.05676167535339171  \\
            257.3005288572086  0.05676229130246458  \\
            257.43849160726603  0.05676278061419427  \\
            257.57645435732354  0.05676314952054399  \\
            257.714417107381  0.056763400607585446  \\
            257.8523798574385  0.05676353262556457  \\
            257.99034260749596  0.056763540493178534  \\
            258.1283053575535  0.0567634203996272  \\
            258.2662681076109  0.056763178753744044  \\
            258.40423085766844  0.05676282052718352  \\
            258.5421936077259  0.05676234573479829  \\
            258.6801563577834  0.05676174944523229  \\
            258.81811910784086  0.056761027301061306  \\
            258.95608185789837  0.056760185634292915  \\
            259.0940446079559  0.056759229252634956  \\
            259.23200735801333  0.056758158089344174  \\
            259.36997010807085  0.05675696722184039  \\
            259.5079328581283  0.05675565256571336  \\
            259.6458956081858  0.056754220470949676  \\
            259.78385835824326  0.05675267558327624  \\
            259.9218211083008  0.05675101775697222  \\
            260.05978385835823  0.056749242082358944  \\
            260.19774660841574  0.05674734474955784  \\
            260.3357093584732  0.05674533211191723  \\
            260.4736721085307  0.05674320865471084  \\
            260.61163485858816  0.056740974155797895  \\
            260.7495976086457  0.05673862372298426  \\
            260.8875603587031  0.056736153821678945  \\
            261.02552310876064  0.056733570794334665  \\
            261.1634858588181  0.05673087896736009  \\
            261.3014486088756  0.056728078044947595  \\
            261.4394113589331  0.05672516315742325  \\
            261.57737410899057  0.05672213104543841  \\
            261.7153368590481  0.05671898802706895  \\
            261.85329960910553  0.05671573827177198  \\
            261.99126235916304  0.056712381413061286  \\
            262.1292251092205  0.056708912609073604  \\
            262.267187859278  0.05670532887490503  \\
            262.40515060933546  0.05670163649160759  \\
            262.543113359393  0.056697839473848176  \\
            262.68107610945043  0.05669393738765635  \\
            262.81903885950794  0.05668992542452266  \\
            262.9570016095654  0.056685800872341485  \\
            263.0949643596229  0.05668156996331976  \\
            263.23292710968036  0.056677236559745235  \\
            263.3708898597379  0.056672800163468394  \\
            263.5088526097954  0.05666825600492517  \\
            263.64681535985284  0.05666360164231743  \\
            263.78477810991035  0.05665884324793879  \\
            263.9227408599678  0.056653984534238686  \\
            264.0607036100253  0.0566490249422468  \\
            264.19866636008277  0.05664395974696985  \\
            264.3366291101403  0.056638786773564376  \\
            264.47459186019773  0.056633512124024246  \\
            264.61255461025524  0.056628139363586245  \\
            264.7505173603127  0.05662266787582527  \\
            264.8884801103702  0.056617092985916  \\
            265.02644286042766  0.05661141278177312  \\
            265.1644056104852  0.0566056332853578  \\
            265.30236836054263  0.05659975791738104  \\
            265.44033111060014  0.05659378600732087  \\
            265.5782938606576  0.056587712936064904  \\
            265.7162566107151  0.05658153704928063  \\
            265.8542193607726  0.05657526427980836  \\
            265.9921821108301  0.0565688979065807  \\
            266.1301448608876  0.05656243720832953  \\
            266.26810761094504  0.05655587762667579  \\
            266.40607036100255  0.056549217752600696  \\
            266.54403311106  0.05654246341298256  \\
            266.6819958611175  0.056535617759827114  \\
            266.81995861117497  0.05652868006156405  \\
            266.9579213612325  0.05652164586791553  \\
            267.09588411128993  0.05651451386482584  \\
            267.23384686134744  0.05650728974324729  \\
            267.3718096114049  0.05649997660632744  \\
            267.5097723614624  0.05649257382426994  \\
            267.64773511151986  0.05648507715864041  \\
            267.7856978615774  0.05647748505422482  \\
            267.9236606116349  0.056469803017418045  \\
            268.06162336169234  0.05646203424788055  \\
            268.19958611174985  0.056454178386032165  \\
            268.3375488618073  0.056446231565983496  \\
            268.4755116118648  0.056438191570669434  \\
            268.6134743619223  0.05643006358555741  \\
            268.7514371119798  0.05642185108736425  \\
            268.88939986203724  0.056413554184048594  \\
            269.02736261209475  0.05640516961481087  \\
            269.1653253621522  0.056396694184658744  \\
            269.3032881122097  0.05638813236362702  \\
            269.44125086226717  0.056379488094487853  \\
            269.5792136123247  0.05637076215747744  \\
            269.71717636238213  0.056361952165394774  \\
            269.85513911243964  0.05635305407766238  \\
            269.9931018624971  0.05634407077062061  \\
            270.1310646125546  0.05633500677795197  \\
            270.2690273626121  0.056325863746571614  \\
            270.4069901126696  0.0563166403632351  \\
            270.5449528627271  0.056307332655783165  \\
            270.68291561278454  0.056297940617404604  \\
            270.82087836284205  0.056288469147139295  \\
            270.9588411128995  0.056278920929195626  \\
            271.096803862957  0.05626929589685092  \\
            271.2347666130145  0.05625959123245148  \\
            271.372729363072  0.05624980388245343  \\
            271.51069211312944  0.05623993760363423  \\
            271.64865486318695  0.0562299962392749  \\
            271.7866176132444  0.05621998110521581  \\
            271.9245803633019  0.05620989097430633  \\
            272.06254311335937  0.05619972227342361  \\
            272.2005058634169  0.05618947465714485  \\
            272.3384686134744  0.056179152655547474  \\
            272.47643136353184  0.05616875906117994  \\
            272.61439411358936  0.05615829432774578  \\
            272.7523568636468  0.05614775657010358  \\
            272.8903196137043  0.05613714231244887  \\
            273.0282823637618  0.0561264531922535  \\
            273.1662451138193  0.056115693392641164  \\
            273.30420786387674  0.05610486509204554  \\
            273.44217061393425  0.056093968328454376  \\
            273.5801333639917  0.05608300099940953  \\
            273.7180961140492  0.05607195998368794  \\
            273.85605886410667  0.05606084760838611  \\
            273.9940216141642  0.056049667716675806  \\
            274.13198436422164  0.05603842225995908  \\
            274.26994711427915  0.056027111240390635  \\
            274.4079098643366  0.05601573271087794  \\
            274.5458726143941  0.05600428367752363  \\
            274.6838353644516  0.05599276613503006  \\
            274.8217981145091  0.0559811838229164  \\
            274.9597608645666  0.05596953878420263  \\
            275.09772361462404  0.05595783129562903  \\
            275.23568636468156  0.055946059867656085  \\
            275.373649114739  0.05593422157224032  \\
            275.5116118647965  0.05592231706640987  \\
            275.649574614854  0.05591035009533089  \\
            275.7875373649115  0.055898323043488386  \\
            275.92550011496894  0.055886236703100965  \\
            276.06346286502645  0.055874090274120713  \\
            276.2014256150839  0.05586188137008849  \\
            276.3393883651414  0.05584960851755572  \\
            276.47735111519887  0.05583727492204117  \\
            276.6153138652564  0.05582488349233739  \\
            276.7532766153139  0.05581243570957726  \\
            276.89123936537135  0.05579993162723401  \\
            277.02920211542886  0.055787369871121185  \\
            277.1671648654863  0.055774747905760744  \\
            277.3051276155438  0.055762066326907396  \\
            277.4430903656013  0.05574932848833422  \\
            277.5810531156588  0.05573653666966211  \\
            277.71901586571624  0.055723691877798055  \\
            277.85697861577376  0.05571079384693524  \\
            277.9949413658312  0.055697841038552985  \\
            278.1329041158887  0.055684831195372146  \\
            278.2708668659462  0.055671765762284074  \\
            278.4088296160037  0.0556586478078157  \\
            278.54679236606114  0.05564547933290446  \\
            278.68475511611865  0.055632261210976135  \\
            278.8227178661761  0.05561899318794495  \\
            278.9606806162336  0.05560567388221343  \\
            279.0986433662911  0.05559230119285844  \\
            279.2366061163486  0.055578876277525974  \\
            279.3745688664061  0.055565402046477294  \\
            279.51253161646355  0.05555188048939713  \\
            279.65049436652106  0.05553831260393626  \\
            279.7884571165785  0.05552469839571156  \\
            279.926419866636  0.05551103687830593  \\
            280.0643826166935  0.05549732613965107  \\
            280.202345366751  0.05548356605736927  \\
            280.34030811680844  0.05546975935711844  \\
            280.47827086686596  0.05545590820785544  \\
            280.6162336169234  0.05544201391237667  \\
            280.7541963669809  0.05542807690731809  \\
            280.8921591170384  0.05541409676315521  \\
            281.0301218670959  0.055400072184203085  \\
            281.16808461715334  0.055386001579251075  \\
            281.30604736721085  0.05537188647090375  \\
            281.44401011726836  0.055357729311057945  \\
            281.5819728673258  0.055343531818629534  \\
            281.7199356173833  0.05532929496282623  \\
            281.8578983674408  0.0553150189631476  \\
            281.9958611174983  0.05530070328938504  \\
            282.13382386755575  0.055286346661621855  \\
            282.27178661761326  0.0552719478877795  \\
            282.4097493676707  0.055257508781533564  \\
            282.5477121177282  0.05524303152155743  \\
            282.6856748677857  0.05522851764866011  \\
            282.8236376178432  0.055213968061198625  \\
            282.96160036790064  0.05519938301507804  \\
            283.09956311795816  0.05518476212375144  \\
            283.2375258680156  0.05517010435821994  \\
            283.3754886180731  0.055155408466925085  \\
            283.51345136813063  0.05514067573540966  \\
            283.6514141181881  0.05512590825467841  \\
            283.7893768682456  0.055111107576917034  \\
            283.92733961830305  0.05509627471018489  \\
            284.06530236836056  0.05508141011841496  \\
            284.203265118418  0.055066513721413926  \\
            284.3412278684755  0.05505158489486211  \\
            284.479190618533  0.055036622482736774  \\
            284.6171533685905  0.055021626319373386  \\
            284.75511611864795  0.055006598323781915  \\
            284.89307886870546  0.05499154017513483  \\
            285.0310416187629  0.05497645309811695  \\
            285.1690043688204  0.054961337862925445  \\
            285.3069671188779  0.054946194785269825  \\
            285.4449298689354  0.05493102372637192  \\
            285.58289261899284  0.054915824092965956  \\
            285.72085536905035  0.05490059487286814  \\
            285.85881811910787  0.05488533625891274  \\
            285.9967808691653  0.05487005002892993  \\
            286.13474361922283  0.05485473766615641  \\
            286.2727063692803  0.054839400280560856  \\
            286.4106691193378  0.05482403860884392  \\
            286.54863186939525  0.054808653014438206  \\
            286.68659461945276  0.05479324348750828  \\
            286.8245573695102  0.054777809644950694  \\
            286.9625201195677  0.05476235073039393  \\
            287.1004828696252  0.05474686637064683  \\
            287.2384456196827  0.054731358038639336  \\
            287.37640836974015  0.05471582716191688  \\
            287.51437111979766  0.054700274867570446  \\
            287.6523338698551  0.05468470198247973  \\
            287.7902966199126  0.054669109033313214  \\
            287.92825936997014  0.05465349624652813  \\
            288.0662221200276  0.054637863548370476  \\
            288.2041848700851  0.05462221056487498  \\
            288.34214762014255  0.054606536632436774  \\
            288.48011037020007  0.05459084189876566  \\
            288.6180731202575  0.05457512777674591  \\
            288.75603587031503  0.05455939547143311  \\
            288.8939986203725  0.05454364595280622  \\
            289.03196137043  0.054527879955767605  \\
            289.16992412048745  0.054512097980143  \\
            289.30788687054496  0.05449630029068151  \\
            289.4458496206024  0.054480486917055655  \\
            289.5838123706599  0.05446465765386133  \\
            289.7217751207174  0.054448812060617816  \\
            289.8597378707749  0.05443294991387285  \\
            289.99770062083235  0.05441707235966271  \\
            290.13566337088986  0.05440118051003024  \\
            290.27362612094737  0.05438527529272278  \\
            290.4115888710048  0.05436935745784031  \\
            290.54955162106234  0.05435342757783538  \\
            290.6875143711198  0.0543374860475132  \\
            290.8254771211773  0.05432153308403156  \\
            290.96343987123475  0.05430556872690087  \\
            291.10140262129227  0.05428959283798414  \\
            291.2393653713497  0.05427360510149701  \\
            291.37732812140723  0.05425760550009861  \\
            291.5152908714647  0.054241595089667236  \\
            291.6532536215222  0.05422557480017647  \\
            291.79121637157965  0.054209545431549905  \\
            291.92917912163716  0.0541935076559602  \\
            292.0671418716946  0.054177462017829206  \\
            292.2051046217521  0.05416140893382788  \\
            292.34306737180964  0.054145348692876315  \\
            292.4810301218671  0.05412928145614374  \\
            292.6189928719246  0.054113207257048525  \\
            292.75695562198206  0.05409712600125817  \\
            292.89491837203957  0.05408103748804509  \\
            293.032881122097  0.0540649421719076  \\
            293.17084387215453  0.054048840950215345  \\
            293.308806622212  0.05403273456162656  \\
            293.4467693722695  0.054016623659526614  \\
            293.58473212232695  0.05400050881202799  \\
            293.72269487238447  0.05398439050197029  \\
            293.8606576224419  0.05396826912692024  \\
            293.99862037249943  0.053952144999171656  \\
            294.1365831225569  0.05393601834574549  \\
            294.2745458726144  0.05391988930838981  \\
            294.41250862267185  0.0539037579435798  \\
            294.55047137272936  0.05388762422251775  \\
            294.6884341227869  0.053871488203691725  \\
            294.8263968728443  0.05385535061957951  \\
            294.96435962290184  0.053839212114350374  \\
            295.1023223729593  0.05382307326266383  \\
            295.2402851230168  0.05380693458897072  \\
            295.37824787307426  0.05379079656751325  \\
            295.51621062313177  0.053774659622324944  \\
            295.6541733731892  0.05375852412723071  \\
            295.79213612324673  0.05374239040584677  \\
            295.9300988733042  0.05372625873158071  \\
            296.0680616233617  0.05371012932763147  \\
            296.20602437341915  0.053694002366989325  \\
            296.34398712347667  0.053677877972435895  \\
            296.4819498735341  0.05366175621654416  \\
            296.61991262359163  0.05364563737066372  \\
            296.75787537364914  0.0536295221362587  \\
            296.8958381237066  0.05361341097029249  \\
            297.0338008737641  0.053597304305130065  \\
            297.17176362382156  0.05358120255200816  \\
            297.3097263738791  0.05356510610103525  \\
            297.4476891239365  0.053549015321191586  \\
            297.58565187399404  0.05353293056032913  \\
            297.7236146240515  0.05351685214517163  \\
            297.861577374109  0.05350078038131456  \\
            297.99954012416646  0.05348471555322516  \\
            298.13750287422397  0.05346865792424242  \\
            298.2754656242814  0.053452607736577076  \\
            298.41342837433893  0.053436565211311605  \\
            298.5513911243964  0.05342053054840027  \\
            298.6893538744539  0.053404503604338134  \\
            298.82731662451135  0.05338848547270679  \\
            298.96527937456887  0.053372476918710395  \\
            299.1032421246264  0.05335647800538094  \\
            299.24120487468383  0.05334048883250667  \\
            299.37916762474134  0.05332450953663211  \\
            299.5171303747988  0.05330854029105808  \\
            299.6550931248563  0.053292581305841656  \\
            299.79305587491376  0.05327663282779619  \\
            299.9310186249713  0.05326069514049132  \\
            300.0689813750287  0.05324476856425296  \\
            300.20694412508624  0.05322885345616329  \\
            300.3449068751437  0.053212950210060776  \\
            300.4828696252012  0.05319705925654015  \\
            300.62083237525866  0.05318118106295244  \\
            300.75879512531617  0.05316531613340493  \\
            300.8967578753736  0.05314946500876118  \\
            301.03472062543113  0.05313362826664104  \\
            301.17268337548865  0.053117806521420625  \\
            301.3106461255461  0.05310199919684322  \\
            301.4486088756036  0.05308620624089909  \\
            301.58657162566107  0.05307042844786079  \\
            301.7245343757186  0.05305466600039726  \\
            301.86249712577603  0.05303891910042368  \\
            302.00045987583354  0.053023187969101465  \\
            302.138422625891  0.05300747284683826  \\
            302.2763853759485  0.05299177399328791  \\
            302.41434812600596  0.05297609168735053  \\
            302.5523108760635  0.05296042622717242  \\
            302.6902736261209  0.05294477793014613  \\
            302.82823637617844  0.052929147132910435  \\
            302.9661991262359  0.05291353419135034  \\
            303.1041618762934  0.05289793948059706  \\
            303.24212462635086  0.05288236339502806  \\
            303.38008737640837  0.05286680637989713  \\
            303.5180501264659  0.052851268872355514  \\
            303.65601287652333  0.05283575095557284  \\
            303.79397562658085  0.05282025271344813  \\
            303.9319383766383  0.052804774253191925  \\
            304.0699011266958  0.052789315705326106  \\
            304.20786387675327  0.05277387722368401  \\
            304.3458266268108  0.052758458985410414  \\
            304.48378937686823  0.052743061190961504  \\
            304.62175212692574  0.052727684064104864  \\
            304.7597148769832  0.05271232785191957  \\
            304.8976776270407  0.052696992824796056  \\
            305.03564037709816  0.05268167927643622  \\
            305.1736031271557  0.05266638752385337  \\
            305.3115658772131  0.052651117907372244  \\
            305.44952862727064  0.052635870790629  \\
            305.58749137732815  0.05262064656057122  \\
            305.7254541273856  0.052605445627457934  \\
            305.8634168774431  0.05259026842485954  \\
            306.00137962750057  0.05257511523992595  \\
            306.1393423775581  0.05255998632208127  \\
            306.27730512761553  0.05254488217677585  \\
            306.41526787767305  0.05252980275933344  \\
            306.5532306277305  0.05251474805579919  \\
            306.691193377788  0.05249971808293973  \\
            306.82915612784547  0.052484712888243155  \\
            306.967118877903  0.05246973254991898  \\
            307.10508162796043  0.0524547771768982  \\
            307.24304437801794  0.05243984690883322  \\
            307.3810071280754  0.052424941916097964  \\
            307.5189698781329  0.05241006239978773  \\
            307.65693262819036  0.05239520859171933  \\
            307.7948953782479  0.052380380754430994  \\
            307.9328581283054  0.05236557918118241  \\
            308.07082087836284  0.05235080419595473  \\
            308.20878362842035  0.05233605615345054  \\
            308.3467463784778  0.0523213354390939  \\
            308.4847091285353  0.05230664246903028  \\
            308.62267187859277  0.052291977864878166  \\
            308.7606346286503  0.05227734235382193  \\
            308.89859737870773  0.052262734745368  \\
            309.03656012876525  0.05224815463254947  \\
            309.1745228788227  0.052233601712607  \\
            309.3124856288802  0.052219075786988874  \\
            309.45044837893766  0.05220457676135098  \\
            309.5884111289952  0.05219010464555677  \\
            309.72637387905263  0.052175659553677374  \\
            309.86433662911014  0.05216124170399144  \\
            310.00229937916765  0.05214685141898529  \\
            310.1402621292251  0.052132489125352795  \\
            310.2782248792826  0.052118155353995464  \\
            310.4161876293401  0.0521038507400224  \\
            310.5541503793976  0.05208957602275028  \\
            310.69211312945504  0.052075332045703436  \\
            310.83007587951255  0.05206111932702313  \\
            310.96803862957  0.05204693789372924  \\
            311.1060013796275  0.052032787688273345  \\
            311.24396412968497  0.05201866838069286  \\
            311.3819268797425  0.052004579723407086  \\
            311.51988962979993  0.05199052155121721  \\
            311.65785237985745  0.05197649378130629  \\
            311.7958151299149  0.0519624964132393  \\
            311.9337778799724  0.05194852952896309  \\
            312.07174063002986  0.05193459329280639  \\
            312.2097033800874  0.05192068795147983  \\
            312.3476661301449  0.051906813834075916  \\
            312.48562888020234  0.05189297135206905  \\
            312.62359163025985  0.05187916099931552  \\
            312.7615543803173  0.05186538335205351  \\
            312.8995171303748  0.05185163906890306  \\
            313.0374798804323  0.05183792889086616  \\
            313.1754426304898  0.051824253641326604  \\
            313.31340538054724  0.05181061344032036  \\
            313.45136813060475  0.051797008265214765  \\
            313.5893308806622  0.0517834379542804  \\
            313.7272936307197  0.05176990202114473  \\
            313.86525638077717  0.051756400078440734  \\
            314.0032191308347  0.05174293183780677  \\
            314.14118188089213  0.05172949710988669  \\
            314.27914463094965  0.05171609580432975  \\
            314.41710738100716  0.0517027279297907  \\
            314.5550701310646  0.051689393593929725  \\
            314.6930328811221  0.051676093003412416  \\
            314.8309956311796  0.05166282646390986  \\
            314.9689583812371  0.05164959438009856  \\
            315.10692113129454  0.05163639725566048  \\
            315.24488388135205  0.05162323569328303  \\
            315.3828466314095  0.05161011039465907  \\
            315.520809381467  0.05159702216048689  \\
            315.6587721315245  0.051583971890470245  \\
            315.796734881582  0.0515709594757776  \\
            315.93469763163944  0.05155798491510514  \\
            316.07266038169695  0.051545047865628836  \\
            316.2106231317544  0.05153214775387651  \\
            316.3485858818119  0.05151928411791577  \\
            316.48654863186937  0.05150645660735404  \\
            316.6245113819269  0.051493664983338454  \\
            316.7624741319844  0.05148090911855601  \\
            316.90043688204184  0.05146818899723346  \\
            317.03839963209936  0.05145550471513731  \\
            317.1763623821568  0.05144285647957388  \\
            317.3143251322143  0.051430244609389254  \\
            317.4522878822718  0.05141766953496933  \\
            317.5902506323293  0.05140513179823975  \\
            317.72821338238674  0.05139263205266597  \\
            317.86617613244425  0.051380171063253204  \\
            318.0041388825017  0.05136774970654645  \\
            318.1421016325592  0.05135536897063052  \\
            318.2800643826167  0.05134302845398783  \\
            318.4180271326742  0.051330728258994214  \\
            318.55598988273164  0.05131846786040051  \\
            318.69395263278915  0.05130624661327994  \\
            318.83191538284666  0.05129406399433266  \\
            318.9698781329041  0.05128191960188578  \\
            319.1078408829616  0.05126981315589334  \\
            319.2458036330191  0.05125774449793633  \\
            319.3837663830766  0.051245713591222666  \\
            319.52172913313404  0.05123372052058722  \\
            319.65969188319156  0.0512217654924918  \\
            319.797654633249  0.05120984883502514  \\
            319.9356173833065  0.05119797099790294  \\
            320.073580133364  0.05118613255246784  \\
            320.2115428834215  0.05117433419168939  \\
            320.34950563347894  0.05116257673016411  \\
            320.48746838353645  0.05115086110411545  \\
            320.6254311335939  0.051139188371393814  \\
            320.7633938836514  0.05112755775736794  \\
            320.9013566337089  0.05111596954310539  \\
            321.0393193837664  0.051104423002683315  \\
            321.1772821338239  0.05109291742646505  \\
            321.31524488388135  0.05108145223561675  \\
            321.45320763393886  0.05107002698210724  \\
            321.5911703839963  0.051058641348708154  \\
            321.7291331340538  0.0510472951489938  \\
            321.8670958841113  0.05103598832734129  \\
            322.0050586341688  0.05102472095893043  \\
            322.14302138422624  0.051013493249743795  \\
            322.28098413428376  0.0510023055365667  \\
            322.4189468843412  0.050991158286987186  \\
            322.5569096343987  0.05098005209939604  \\
            322.6948723844562  0.050968987702986815  \\
            322.8328351345137  0.05095796595775578  \\
            322.97079788457114  0.05094698785450195  \\
            323.10876063462865  0.0509360544755588  \\
            323.2467233846861  0.050925164717371  \\
            323.3846861347436  0.0509143190015269  \\
            323.52264888480113  0.0509035164272595  \\
            323.6606116348586  0.05089275623242118  \\
            323.7985743849161  0.0508820377934838  \\
            323.93653713497355  0.05087136062553869  \\
            324.07449988503106  0.05086072438229661  \\
            324.2124626350885  0.05085012885608781  \\
            324.350425385146  0.05083957397786197  \\
            324.4883881352035  0.050829059817188244  \\
            324.626350885261  0.050818586582255215  \\
            324.76431363531844  0.05080815461987097  \\
            324.90227638537596  0.05079776441546299  \\
            325.0402391354334  0.05078741659307828  \\
            325.1782018854909  0.05077711191538325  \\
            325.3161646355484  0.05076685128366378  \\
            325.4541273856059  0.050756635737825226  \\
            325.5920901356634  0.05074646623526074  \\
            325.73005288572085  0.050736341696641554  \\
            325.86801563577836  0.050726262346212934  \\
            326.0059783858358  0.05071622723474214  \\
            326.14394113589333  0.05070623555812416  \\
            326.2819038859508  0.05069628665738186  \\
            326.4198666360083  0.05068638001866581  \\
            326.55782938606575  0.05067651527325445  \\
            326.69579213612326  0.05066669219755395  \\
            326.8337548861807  0.05065691071309832  \\
            326.9717176362382  0.05064717088654932  \\
            327.1096803862957  0.05063747292969654  \\
            327.2476431363532  0.050627817199457324  \\
            327.38560588641064  0.05061820419787685  \\
            327.52356863646816  0.05060863457212803  \\
            327.6615313865256  0.05059910911451165  \\
            327.7994941365831  0.050589628762456214  \\
            327.93745688664063  0.05058019459851805  \\
            328.0754196366981  0.050570807417879164  \\
            328.2133823867556  0.05056146618012685  \\
            328.35134513681305  0.05055217091951275  \\
            328.48930788687056  0.05054292064911791  \\
            328.627270636928  0.050533714532438885  \\
            328.7652333869855  0.05052455188338774  \\
            328.903196137043  0.050515432166292076  \\
            329.0411588871005  0.05050635499589498  \\
            329.17912163715795  0.050497320137355084  \\
            329.31708438721546  0.05048832750624651  \\
            329.4550471372729  0.05047937716855893  \\
            329.5930098873304  0.05047046934069749  \\
            329.7309726373879  0.05046160438948287  \\
            329.8689353874454  0.05045278283215128  \\
            330.0068981375029  0.05044400533635443  \\
            330.14486088756036  0.05043527272015954  \\
            330.28282363761787  0.05042658595204936  \\
            330.4207863876753  0.05041794615092215  \\
            330.55874913773283  0.05040935391139645  \\
            330.6967118877903  0.050400808252854874  \\
            330.8346746378478  0.05039230902770189  \\
            330.97263738790525  0.05038385522151395  \\
            331.11060013796276  0.05037544597438787  \\
            331.2485628880202  0.050367080580940735  \\
            331.3865256380777  0.05035875849031001  \\
            331.5244883881352  0.050350479306153446  \\
            331.6624511381927  0.050342242786649116  \\
            331.80041388825015  0.050334048844495445  \\
            331.93837663830766  0.05032589754691115  \\
            332.0763393883651  0.05031778911563528  \\
            332.2143021384226  0.050309723926927195  \\
            332.35226488848014  0.05030170251156661  \\
            332.4902276385376  0.050293725554853536  \\
            332.6281903885951  0.050285793896608304  \\
            332.76615313865256  0.05027790853117159  \\
            332.90411588871007  0.050270070607404356  \\
            333.0420786387675  0.050262280479938574  \\
            333.18004138882503  0.05025453725551182  \\
            333.3180041388825  0.05024684061260756  \\
            333.45596688894  0.05023918951872969  \\
            333.59392963899745  0.05023158309887235  \\
            333.73189238905496  0.050224020635519916  \\
            333.8698551391124  0.05021650156864696  \\
            334.0078178891699  0.05020902549571831  \\
            334.1457806392274  0.050201592171689034  \\
            334.2837433892849  0.05019420150900437  \\
            334.4217061393424  0.05018685357759984  \\
            334.55966888939986  0.05017954860490118  \\
            334.69763163945737  0.050172286975824334  \\
            334.8355943895148  0.0501650692327755  \\
            334.97355713957234  0.050157896075651076  \\
            335.1115198896298  0.05015076836183771  \\
            335.2494826396873  0.05014368710621226  \\
            335.38744538974476  0.05013665348114184  \\
            335.52540813980227  0.05012966756126133  \\
            335.6633708898597  0.050122728574884694  \\
            335.80133363991723  0.05011583603340395  \\
            335.9392963899747  0.05010898889495744  \\
            336.0772591400322  0.05010218627705813  \\
            336.21522189008965  0.050095427456593684  \\
            336.35318464014716  0.050088711869826406  \\
            336.4911473902046  0.050082039112393305  \\
            336.6291101402621  0.05007540893930601  \\
            336.76707289031964  0.05006882126495087  \\
            336.9050356403771  0.05006227616308886  \\
            337.0429983904346  0.050055773866855634  \\
            337.18096114049206  0.050049314768761524  \\
            337.31892389054957  0.05004289942069151  \\
            337.456886640607  0.05003652853390527  \\
            337.59484939066454  0.05003020297903712  \\
            337.732812140722  0.050023923786096054  \\
            337.8707748907795  0.050017692144465734  \\
            338.00873764083696  0.05001150780888567  \\
            338.14670039089447  0.05000537016975802  \\
            338.2846631409519  0.049999278576555596  \\
            338.42262589100943  0.04999323198604461  \\
            338.5605886410669  0.04998722951521626  \\
            338.6985513911244  0.04998127044128673  \\
            338.8365141411819  0.049975354201697186  \\
            338.97447689123936  0.04996948039411381  \\
            339.1124396412969  0.04996364877642775  \\
            339.2504023913543  0.04995785926675516  \\
            339.38836514141184  0.04995211194343719  \\
            339.5263278914693  0.04994640704503996  \\
            339.6642906415268  0.04994074497035461  \\
            339.80225339158426  0.049935126278397246  \\
            339.94021614164177  0.049929551688408964  \\
            340.0781788916992  0.049924022079855884  \\
            340.21614164175674  0.04991853849242908  \\
            340.3541043918142  0.04991310212604464  \\
            340.4920671418717  0.04990771237654359  \\
            340.63002989192915  0.04990236884234816  \\
            340.76799264198667  0.04989707071422278  \\
            340.9059553920441  0.04989181695486955  \\
            341.04391814210163  0.049886606687081746  \\
            341.18188089215914  0.04988143919374387  \\
            341.3198436422166  0.04987631391783159  \\
            341.4578063922741  0.04987123046241177  \\
            341.59576914233156  0.04986618859064253  \\
            341.7337318923891  0.049861188225773095  \\
            341.8716946424465  0.04985622945114397  \\
            342.00965739250404  0.0498513125101868  \\
            342.1476201425615  0.04984643780642446  \\
            342.285582892619  0.04984160590347101  \\
            342.42354564267646  0.0498368175250317  \\
            342.56150839273397  0.04983207355490299  \\
            342.6994711427914  0.04982737503697252  \\
            342.83743389284894  0.04982272317521916  \\
            342.9753966429064  0.04981811696940474  \\
            343.1133593929639  0.04981355627621557  \\
            343.2513221430214  0.0498090401288557  \\
            343.38928489307887  0.04980456750260058  \\
            343.5272476431364  0.04980013753175017  \\
            343.66521039319383  0.04979574950962895  \\
            343.80317314325134  0.04979140288858591  \\
            343.9411358933088  0.049787097279994544  \\
            344.0790986433663  0.049782832454252884  \\
            344.21706139342376  0.04977860834078346  \\
            344.3550241434813  0.04977442502803331  \\
            344.4929868935387  0.049770282763474  \\
            344.63094964359624  0.0497661819536016  \\
            344.7689123936537  0.049762123163936696  \\
            344.9068751437112  0.04975810711902439  \\
            345.04483789376866  0.049754134702434304  \\
            345.18280064382617  0.049750206956760565  \\
            345.3207633938836  0.049746325083621805  \\
            345.45872614394113  0.049742487652380006  \\
            345.59668889399865  0.04973869483108609  \\
            345.7346516440561  0.049734945494565794  \\
            345.8726143941136  0.04973123863664541  \\
            346.01057714417107  0.04972757340822953  \\
            346.1485398942286  0.04972394911730102  \\
            346.28650264428603  0.04972036522892099  \\
            346.42446539434354  0.04971682136522884  \\
            346.562428144401  0.049713317305442234  \\
            346.7003908944585  0.04970985298585713  \\
            346.83835364451596  0.04970642849984774  \\
            346.9763163945735  0.049703044097866536  \\
            347.1142791446309  0.049699700187444275  \\
            347.25224189468844  0.04969639733318999  \\
            347.3902046447459  0.04969313625679099  \\
            347.5281673948034  0.04968991783701283  \\
            347.6661301448609  0.04968674310969936  \\
            347.80409289491837  0.04968361311831491  \\
            347.9420556449759  0.04968052641979555  \\
            348.08001839503333  0.049677483099411494  \\
            348.21798114509085  0.04967448202057928  \\
            348.3559438951483  0.04967152220102089  \\
            348.4939066452058  0.049668602812763744  \\
            348.63186939526327  0.04966572318214069  \\
            348.7698321453208  0.04966288278979003  \\
            348.90779489537823  0.04966008127065548  \\
            349.04575764543574  0.049657318413986205  \\
            349.1837203954932  0.04965459416333682  \\
            349.3216831455507  0.049651908616567354  \\
            349.45964589560816  0.04964926202584329  \\
            349.5976086456657  0.04964665479763553  \\
            349.7355713957231  0.04964408749272044  \\
            349.87353414578064  0.04964156082617979  \\
            350.01149689583815  0.04963907566740081  \\
            350.1494596458956  0.049636633040076164  \\
            350.2874223959531  0.04963423374874226  \\
            350.42538514601057  0.04963187636795464  \\
            350.5633478960681  0.049629560846868884  \\
            350.70131064612553  0.04962728599531946  \\
            350.83927339618305  0.049625050808763144  \\
            350.9772361462405  0.04962285446827909  \\
            351.115198896298  0.049620696340568794  \\
            351.25316164635547  0.04961857597795613  \\
            351.391124396413  0.0496164931183873  \\
            351.52908714647043  0.04961444768543087  \\
            351.66704989652794  0.04961243978827778  \\
            351.8050126465854  0.049610469721741296  \\
            351.9429753966429  0.04960853796625706  \\
            352.0809381467004  0.04960664518788306  \\
            352.2189008967579  0.049604792238299646  \\
            352.3568636468154  0.04960298015480951  \\
            352.49482639687284  0.04960120983846124  \\
            352.63278914693035  0.049599480137811874  \\
            352.7707518969878  0.049597790658683784  \\
            352.9087146470453  0.0495961400811537  \\
            353.04667739710277  0.049594527363843226  \\
            353.1846401471603  0.04959295174391902  \\
            353.32260289721773  0.04959141273709261  \\
            353.46056564727525  0.04958991013762049  \\
            353.5985283973327  0.049588444018304124  \\
            353.7364911473902  0.04958701473048989  \\
            353.87445389744767  0.04958562290406914  \\
            354.0124166475052  0.04958426944747818  \\
            354.15037939756263  0.04958295554769821  \\
            354.28834214762014  0.04958168182356194  \\
            354.42630489767765  0.04958044756860986  \\
            354.5642676477351  0.04957925160276094  \\
            354.7022303977926  0.04957809271106658  \\
            354.8401931478501  0.04957697001410535  \\
            354.9781558979076  0.04957588296798306  \\
            355.11611864796504  0.04957483136433272  \\
            355.25408139802255  0.04957381533031451  \\
            355.39204414808  0.04957283532861585  \\
            355.5300068981375  0.04957189215745135  \\
            355.66796964819497  0.04957098695056281  \\
            355.8059323982525  0.04957012078264407  \\
            355.94389514830993  0.049569293169135435  \\
            356.08185789836745  0.04956850288874947  \\
            356.2198206484249  0.04956774864441949  \\
            356.3577833984824  0.04956702954727685  \\
            356.4957461485399  0.0495663451166509  \\
            356.6337088985974  0.04956569528006901  \\
            356.7716716486549  0.04956508037325654  \\
            356.90963439871234  0.04956450114013688  \\
            357.04759714876985  0.049563958732831405  \\
            357.1855598988273  0.049563454297175014  \\
            357.3235226488848  0.04956298733631783  \\
            357.4614853989423  0.04956255642547622  \\
            357.5994481489998  0.04956216030233112  \\
            357.73741089905724  0.04956179820632958  \\
            357.87537364911475  0.049561469878684886  \\
            358.0133363991722  0.049561175562376415  \\
            358.1512991492297  0.04956091600214976  \\
            358.28926189928717  0.04956069244451666  \\
            358.4272246493447  0.04956050595051019  \\
            358.56518739940213  0.04956035579389322  \\
            358.70315014945965  0.04956024049401125  \\
            358.84111289951716  0.049560158924783666  \\
            358.9790756495746  0.04956011045129472  \\
            359.1170383996321  0.04956009492979351  \\
            359.2550011496896  0.04956011270769399  \\
            359.3929638997471  0.04956016462357495  \\
            359.53092664980454  0.049560252007180075  \\
            359.66888939986205  0.049560375452571415  \\
            359.8068521499195  0.04956053385181421  \\
            359.944814899977  0.04956072569713919  \\
            360.0827776500345  0.04956095005679444  \\
            360.220740400092  0.04956120660601764  \\
            360.35870315014944  0.04956149562703598  \\
            360.49666590020695  0.04956181800906617  \\
            360.6346286502644  0.04956217516903521  \\
            360.7725914003219  0.049562567373977295  \\
            360.9105541503794  0.049562993116773604  \\
            361.0485169004369  0.04956345103553105  \\
            361.1864796504944  0.04956394049529393  \\
            361.32444240055185  0.049564461588043854  \\
            361.46240515060936  0.04956501513269976  \\
            361.6003679006668  0.049565602590295355  \\
            361.7383306507243  0.04956622430840045  \\
            361.8762934007818  0.04956687875953106  \\
            362.0142561508393  0.04956756463373886  \\
            362.15221890089674  0.04956828133369019  \\
            362.29018165095425  0.04956902897466613  \\
            362.4281444010117  0.049569808384562396  \\
            362.5661071510692  0.04957062100037545  \\
            362.7040699011267  0.04957146706960455  \\
            362.8420326511842  0.049572345065144706  \\
            362.97999540124164  0.049573253728164665  \\
            363.11795815129915  0.04957419249765233  \\
            363.25592090135666  0.04957516151041472  \\
            363.3938836514141  0.04957616160107797  \\
            363.5318464014716  0.04957719417824837  \\
            363.6698091515291  0.049578259389997666  \\
            363.8077719015866  0.04957935571598509  \\
            363.94573465164405  0.04958048194738709  \\
            364.08369740170156  0.0495816375581004  \\
            364.221660151759  0.04958282270474199  \\
            364.3596229018165  0.0495840382266491  \\
            364.497585651874  0.04958528549997343  \\
            364.6355484019315  0.04958656457505144  \\
            364.77351115198894  0.04958787394422115  \\
            364.91147390204645  0.04958921244775081  \\
            365.0494366521039  0.04959057959326746  \\
            365.1873994021614  0.049591975555756944  \\
            365.32536215221893  0.04959340117756389  \\
            365.4633249022764  0.049594857798602184  \\
            365.6012876523339  0.04959634537422987  \\
            365.73925040239135  0.04959786241506968  \\
            365.87721315244886  0.04959940780980359  \\
            366.0151759025063  0.0496009810988294  \\
            366.1531386525638  0.04960258247426077  \\
            366.2911014026213  0.049604212779927194  \\
            366.4290641526788  0.049605873315842604  \\
            366.56702690273625  0.0496075639460582  \\
            366.70498965279376  0.04960928320471081  \\
            366.8429524028512  0.04961103002832656  \\
            366.9809151529087  0.049612803989193315  \\
            367.1188779029662  0.04961460529536064  \\
            367.2568406530237  0.04961643479063987  \\
            367.39480340308114  0.04961829373147843  \\
            367.53276615313865  0.049620181895074125  \\
            367.67072890319616  0.04962209784378652  \\
            367.8086916532536  0.0496240405613733  \\
            367.94665440331113  0.04962600965108905  \\
            368.0846171533686  0.04962800533568511  \\
            368.2225799034261  0.049630028457409686  \\
            368.36054265348355  0.0496320802254681  \\
            368.49850540354106  0.04963416033528963  \\
            368.6364681535985  0.04963626738158285  \\
            368.774430903656  0.04963840039462713  \\
            368.9123936537135  0.04964055900763553  \\
            369.050356403771  0.04964274345675484  \\
            369.18831915382844  0.049644954581065534  \\
            369.32628190388596  0.049647193538878566  \\
            369.4642446539434  0.049649459949503774  \\
            369.6022074040009  0.04965175244353722  \\
            369.7401701540584  0.0496540700969653  \\
            369.8781329041159  0.04965641257187164  \\
            370.0160956541734  0.049658780116437026  \\
            370.15405840423085  0.04966117356493944  \\
            370.29202115428836  0.04966359402123643  \\
            370.4299839043458  0.04966604103466564  \\
            370.56794665440333  0.049668513274698144  \\
            370.7059094044608  0.049671009862132735  \\
            370.8438721545183  0.04967353048678008  \\
            370.98183490457575  0.04967607540746264  \\
            371.11979765463326  0.049678645452014704  \\
            371.2577604046907  0.04968124166643253  \\
            371.3957231547482  0.04968386353667341  \\
            371.5336859048057  0.049686509773560934  \\
            371.6716486548632  0.04968917954175295  \\
            371.80961140492064  0.04969187255760787  \\
            371.94757415497816  0.049694589089184685  \\
            372.08553690503567  0.04969732995624297  \\
            372.2234996550931  0.049700096143705866  \\
            372.36146240515063  0.04970288708112039  \\
            372.4994251552081  0.04970570152266992  \\
            372.6373879052656  0.049708538675873604  \\
            372.77535065532305  0.04971139828243261  \\
            372.91331340538056  0.04971428061823014  \\
            373.051276155438  0.04971718649333141  \\
            373.18923890549553  0.04972011682896478  \\
            373.327201655553  0.049723071008355005  \\
            373.4651644056105  0.04972604783221059  \\
            373.60312715566795  0.04972904654799363  \\
            373.74108990572546  0.0497320669161382  \\
            373.8790526557829  0.04973510921005027  \\
            374.0170154058404  0.049738174216107746  \\
            374.1549781558979  0.049741262806170125  \\
            374.2929409059554  0.04974437436137214  \\
            374.4309036560129  0.049747507725822274  \\
            374.56886640607036  0.049750662171675133  \\
            374.70682915612787  0.04975383745936077  \\
            374.8447919061853  0.04975703383758467  \\
            374.98275465624283  0.049760252043327735  \\
            375.1207174063003  0.049763492933138156  \\
            375.2586801563578  0.049766755961234074  \\
            375.39664290641525  0.04977004000667015  \\
            375.53460565647276  0.049773344341183814  \\
            375.6725684065302  0.04977666869753572  \\
            375.81053115658773  0.04978001326950978  \\
            375.9484939066452  0.04978337871191317  \\
            376.0864566567027  0.04978676589383732  \\
            376.22441940676015  0.049790174450675274  \\
            376.36238215681766  0.049793603293595355  \\
            376.50034490687517  0.04979705166362017  \\
            376.6383076569326  0.049800519233687224  \\
            376.77627040699014  0.04980400610864891  \\
            376.9142331570476  0.0498075128252725  \\
            377.0521959071051  0.04981104024665837  \\
            377.19015865716256  0.04981458832737495  \\
            377.32812140722007  0.0498181560451471  \\
            377.4660841572775  0.04982174257854914  \\
            377.60404690733503  0.049825347507737615  \\
            377.7420096573925  0.049828970814451194  \\
            377.87997240745  0.04983261288201074  \\
            378.01793515750745  0.04983627449085491  \\
            378.15589790756496  0.049839955992876835  \\
            378.2938606576224  0.04984365659422654  \\
            378.43182340767993  0.04984737538111807  \\
            378.5697861577374  0.049851111810332215  \\
            378.7077489077949  0.049854865709216586  \\
            378.8457116578524  0.049858637275685534  \\
            378.98367440790986  0.04986242707822022  \\
            379.12163715796737  0.049866235834059504  \\
            379.2595999080248  0.049870063207583346  \\
            379.39756265808234  0.04987390826006803  \\
            379.5355254081398  0.04987777029925226  \\
            379.6734881581973  0.04988164897220308  \\
            379.81145090825476  0.049885544265315926  \\
            379.94941365831227  0.04988945650431453  \\
            380.0873764083697  0.049893386354251015  \\
            380.22533915842723  0.049897334197896666  \\
            380.3633019084847  0.049901299376708244  \\
            380.5012646585422  0.04990528104265233  \\
            380.63922740859965  0.04990927864393176  \\
            380.77719015865716  0.04991329193700268  \\
            380.9151529087147  0.04991732098657449  \\
            381.05311565877213  0.04992136616560983  \\
            381.19107840882964  0.04992542813077226  \\
            381.3290411588871  0.04992950702874551  \\
            381.4670039089446  0.049933602134685375  \\
            381.60496665900206  0.04993771268805371  \\
            381.74292940905957  0.04994183820597387  \\
            381.880892159117  0.049945978483230666  \\
            382.01885490917454  0.04995013359227038  \\
            382.156817659232  0.04995430388320078  \\
            382.2947804092895  0.04995848996222672  \\
            382.43274315934696  0.04996269195254402  \\
            382.57070590940447  0.049966909185782914  \\
            382.7086686594619  0.04997114094025297  \\
            382.84663140951943  0.049975386742080755  \\
            382.9845941595769  0.04997964636520996  \\
            383.1225569096344  0.04998391983140135  \\
            383.2605196596919  0.04998820741023272  \\
            383.39848240974936  0.049992509619098964  \\
            383.5364451598069  0.049996826758673  \\
            383.6744079098643  0.05000115831275561  \\
            383.81237065992184  0.050005503571531766  \\
            383.9503334099793  0.05000986202329958  \\
            384.0882961600368  0.05001423337529188  \\
            384.22625891009426  0.05001861755367622  \\
            384.36422166015177  0.05002301470355482  \\
            384.5021844102092  0.05002742518896464  \\
            384.64014716026674  0.050031849495216565  \\
            384.7781099103242  0.050036287468523746  \\
            384.9160726603817  0.05004073846293257  \\
            385.05403541043916  0.05004520189607006  \\
            385.19199816049667  0.05004967737675537  \\
            385.3299609105542  0.05005416470499976  \\
            385.46792366061163  0.05005866387200659  \\
            385.60588641066914  0.05006317506017135  \\
            385.7438491607266  0.050067698643081616  \\
            385.8818119107841  0.050072234985401795  \\
            386.01977466084156  0.05007678377295585  \\
            386.1577374108991  0.05008134439837068  \\
            386.2957001609565  0.050085916354933736  \\
            386.43366291101404  0.05009049930066602  \\
            386.5716256610715  0.05009509305832206  \\
            386.709588411129  0.050099697615389925  \\
            386.84755116118646  0.05010431312409117  \\
            386.98551391124397  0.05010893990138095  \\
            387.1234766613014  0.05011357828934223  \\
            387.26143941135894  0.05011822804119212  \\
            387.3994021614164  0.05012288861258358  \\
            387.5373649114739  0.05012755951846884  \\
            387.6753276615314  0.05013224041347484  \\
            387.81329041158887  0.0501369310919032  \\
            387.9512531616464  0.050141631487730286  \\
            388.08921591170383  0.050146341674607096  \\
            388.22717866176134  0.05015106186585938  \\
            388.3651414118188  0.050155792409033846  \\
            388.5031041618763  0.05016053329216627  \\
            388.64106691193376  0.05016528412352991  \\
            388.7790296619913  0.05017004440450368  \\
            388.9169924120487  0.05017481375258185  \\
            389.05495516210624  0.050179591901374075  \\
            389.1929179121637  0.050184378700605346  \\
            389.3308806622212  0.050189174116116016  \\
            389.46884341227866  0.05019397822986181  \\
            389.60680616233617  0.05019879123991382  \\
            389.7447689123937  0.05020361343275892  \\
            389.88273166245114  0.05020844470965952  \\
            390.02069441250865  0.05021328468891851  \\
            390.1586571625661  0.05021813293579489  \\
            390.2966199126236  0.050222989109694416  \\
            390.43458266268107  0.05022785296416953  \\
            390.5725454127386  0.050232724346919465  \\
            390.71050816279603  0.050237603199790155  \\
            390.84847091285354  0.050242489558774285  \\
            390.986433662911  0.05024738355401127  \\
            391.1243964129685  0.05025228540978725  \\
            391.26235916302596  0.05025719517479673  \\
            391.4003219130835  0.05026211254637892  \\
            391.5382846631409  0.050267037138724734  \\
            391.67624741319844  0.05027196861556489  \\
            391.8142101632559  0.0502769067144885  \\
            391.9521729133134  0.05028185124694312  \\
            392.0901356633709  0.050286802098234745  \\
            392.22809841342837  0.05029175922752775  \\
            392.3660611634859  0.05029672266784498  \\
            392.50402391354334  0.050301692526067684  \\
            392.64198666360085  0.05030666898293554  \\
            392.7799494136583  0.050311651997034676  \\
            392.9179121637158  0.05031664129579423  \\
            393.05587491377327  0.05032163654519086  \\
            393.1938376638308  0.05032663745354834  \\
            393.33180041388823  0.05033164378453233  \\
            393.46976316394574  0.05033665535715039  \\
            393.6077259140032  0.05034167204575197  \\
            393.7456886640607  0.05034669378002841  \\
            393.88365141411816  0.05035172054501295  \\
            394.0216141641757  0.05035675238108072  \\
            394.1595769142332  0.05036178938394874  \\
            394.29753966429064  0.05036683165607269  \\
            394.43550241434815  0.05037187899761505  \\
            394.5734651644056  0.050376931155944264  \\
            394.7114279144631  0.050381987857189836  \\
            394.84939066452057  0.05038704886618871  \\
            394.9873534145781  0.050392113986485285  \\
            395.12531616463554  0.05039718306033141  \\
            395.26327891469305  0.0504022559686864  \\
            395.4012416647505  0.050407332631217  \\
            395.539204414808  0.05041241300629742  \\
            395.67716716486547  0.050417497091009324  \\
            395.815129914923  0.05042258492114183  \\
            395.95309266498043  0.050427676571191495  \\
            396.09105541503794  0.0504327719438602  \\
            396.2290181650954  0.05043787081781862  \\
            396.3669809151529  0.05044297297200073  \\
            396.5049436652104  0.05044807819781609  \\
            396.6429064152679  0.05045318631078266  \\
            396.7808691653254  0.05045829715052674  \\
            396.91883191538284  0.050463410580783005  \\
            397.05679466544035  0.0504685264893945  \\
            397.1947574154978  0.05047364478831261  \\
            397.3327201655553  0.05047876541359711  \\
            397.47068291561277  0.050483888325416136  \\
            397.6086456656703  0.05048901350804618  \\
            397.74660841572774  0.050494140969872106  \\
            397.88457116578525  0.0504992707104662  \\
            398.0225339158427  0.0505044025182098  \\
            398.1604966659002  0.050509536225075  \\
            398.29845941595767  0.050514671661648504  \\
            398.4364221660152  0.05051980867031453  \\
            398.5743849160727  0.050524947105254854  \\
            398.71234766613014  0.050530086832448765  \\
            398.85031041618765  0.05053522772967311  \\
            398.9882731662451  0.05054036968650225  \\
            399.1262359163026  0.050545512604308125  \\
            399.2641986663601  0.05055065639626017  \\
            399.4021614164176  0.05055580098732538  \\
            399.54012416647504  0.05056094631426828  \\
            399.67808691653255  0.05056609232565094  \\
            399.81604966659  0.05057123898183295  \\
            399.9540124166475  0.050576386251986266  \\
            400.09197516670497  0.05058153395637234  \\
            400.2299379167625  0.05058668192046744  \\
            400.36790066681993  0.05059183003102643  \\
            400.50586341687745  0.05059697817624562  \\
            400.6438261669349  0.05060212624576284  \\
            400.7817889169924  0.050607274130657375  \\
            400.9197516670499  0.05061242172345002  \\
            401.0577144171074  0.05061756891810304  \\
            401.1956771671649  0.05062271561002019  \\
            401.33363991722234  0.050627861696046716  \\
            401.47160266727985  0.05063300707446934  \\
            401.6095654173373  0.050638151645016276  \\
            401.7475281673948  0.05064329530885722  \\
            401.8854909174523  0.05064843796860335  \\
            402.0234536675098  0.05065357952830733  \\
            402.16141641756724  0.05065871989346333  \\
            402.29937916762475  0.05066385897100697  \\
            402.4373419176822  0.050668996669315375  \\
            402.5753046677397  0.05067413284648824  \\
            402.71326741779717  0.050679267352217616  \\
            402.8512301678547  0.05068440010353003  \\
            402.9891929179122  0.05068953101626548  \\
            403.12715566796965  0.05069466000488484  \\
            403.26511841802716  0.050699786982469915  \\
            403.4030811680846  0.05070491186072338  \\
            403.5410439181421  0.05071003454996884  \\
            403.6790066681996  0.05071515495915076  \\
            403.8169694182571  0.05072027299583453  \\
            403.95493216831454  0.05072538856620642  \\
            404.09289491837205  0.050730501575073604  \\
            404.2308576684295  0.05073561192586417  \\
            404.368820418487  0.05074071952062708  \\
            404.5067831685445  0.05074582426003219  \\
            404.644745918602  0.050750926043370295  \\
            404.78270866865944  0.05075602476855304  \\
            404.92067141871695  0.05076112033211298  \\
            405.0586341687744  0.0507662126292036  \\
            405.1965969188319  0.05077130155359923  \\
            405.3345596688894  0.05077638699769513  \\
            405.4725224189469  0.05078146885250746  \\
            405.6104851690044  0.05078654700767327  \\
            405.74844791906185  0.0507916213514505  \\
            405.88641066911936  0.050796691770718  \\
            406.0243734191768  0.05080175805117622  \\
            406.1623361692343  0.050806820159870945  \\
            406.3002989192918  0.05081187807450061  \\
            406.4382616693493  0.050816931730537786  \\
            406.57622441940674  0.05082198106116446  \\
            406.71418716946425  0.05082702599727203  \\
            406.8521499195217  0.050832066467461336  \\
            406.9901126695792  0.05083710239804265  \\
            407.1280754196367  0.050842133713035635  \\
            407.2660381696942  0.050847160334169396  \\
            407.4040009197517  0.050852182180882465  \\
            407.54196366980915  0.05085719917032279  \\
            407.67992641986666  0.05086221121734773  \\
            407.8178891699241  0.05086721823452408  \\
            407.9558519199816  0.050872220132128075  \\
            408.0938146700391  0.05087721681814533  \\
            408.2317774200966  0.05088220819827093  \\
            408.36974017015405  0.050887194175909346  \\
            408.50770292021156  0.050892174652174486  \\
            408.645665670269  0.05089714952588969  \\
            408.7836284203265  0.0509021186935877  \\
            408.921591170384  0.05090708204951071  \\
            409.0595539204415  0.0509120394856103  \\
            409.19751667049894  0.0509169908915475  \\
            409.33547942055645  0.05092193615469275  \\
            409.4734421706139  0.05092687493522676  \\
            409.6114049206714  0.050931807136093306  \\
            409.74936767072893  0.0509367329896417  \\
            409.8873304207864  0.05094165251518876  \\
            410.0252931708439  0.05094656572298239  \\
            410.16325592090135  0.05095147261420165  \\
            410.30121867095886  0.05095637318095669  \\
            410.4391814210163  0.05096126740628881  \\
            410.5771441710738  0.050966155264170414  \\
            410.7151069211313  0.050971036719505015  \\
            410.8530696711888  0.050975911728127286  \\
            410.99103242124625  0.050980780236802976  \\
            411.12899517130376  0.050985642183228985  \\
            411.2669579213612  0.050990497496033335  \\
            411.4049206714187  0.050995346094775136  \\
            411.5428834214762  0.05100018788994466  \\
            411.6808461715337  0.051005022782963275  \\
            411.8188089215912  0.05100985066618348  \\
            411.95677167164865  0.051014671422888895  \\
            412.09473442170616  0.05101948492729425  \\
            412.2326971717636  0.051024291044545415  \\
            412.37065992182113  0.051029089630719365  \\
            412.5086226718786  0.0510338805328242  \\
            412.6465854219361  0.051038663588799146  \\
            412.78454817199355  0.051043438627514544  \\
            412.92251092205106  0.05104820543309396  \\
            413.0604736721085  0.05105296383294554  \\
            413.198436422166  0.051057713927150715  \\
            413.3363991722235  0.05106245574045984  \\
            413.474361922281  0.05106718928824418  \\
            413.61232467233845  0.05107191457649584  \\
            413.75028742239596  0.05107663160182785  \\
            413.8882501724534  0.0510813403514741  \\
            414.0262129225109  0.051086040803289365  \\
            414.16417567256843  0.05109073292574932  \\
            414.3021384226259  0.05109541667795049  \\
            414.4401011726834  0.05110009200961033  \\
            414.57806392274085  0.05110475886106714  \\
            414.71602667279836  0.05110941716328011  \\
            414.8539894228558  0.05111406683782932  \\
            414.99195217291333  0.05111870779691574  \\
            415.1299149229708  0.051123339943361205  \\
            415.2678776730283  0.051127963170608456  \\
            415.40584042308575  0.051132577362721095  \\
            415.54380317314326  0.051137182394383626  \\
            415.6817659232007  0.051141778130901414  \\
            415.8197286732582  0.05114636442820073  \\
            415.9576914233157  0.051150941132828726  \\
            416.0956541733732  0.05115550808195342  \\
            416.23361692343065  0.051160065103363725  \\
            416.37157967348816  0.051164612015339284  \\
            416.50954242354567  0.051169148538164365  \\
            416.6475051736031  0.05117367483264116  \\
            416.78546792366063  0.051178190969975584  \\
            416.9234306737181  0.051182697009058295  \\
            417.0613934237756  0.05118719299646473  \\
            417.19935617383305  0.05119167896645511  \\
            417.33731892389056  0.05119615494097442  \\
            417.475281673948  0.0512006209296524  \\
            417.61324442400553  0.051205076929803583  \\
            417.751207174063  0.051209522926427296  \\
            417.8891699241205  0.05121395889220758  \\
            418.02713267417795  0.05121838478751329  \\
            418.16509542423546  0.05122280056039803  \\
            418.3030581742929  0.0512272061466002  \\
            418.4410209243504  0.05123160146954295  \\
            418.57898367440794  0.05123598644033421  \\
            418.7169464244654  0.051240360957766684  \\
            418.8549091745229  0.05124472490831784  \\
            418.99287192458036  0.05124907816614993  \\
            419.13083467463787  0.051253420593109965  \\
            419.2687974246953  0.05125775203872974  \\
            419.40676017475283  0.051262072340225805  \\
            419.5447229248103  0.0512663813224995  \\
            419.6826856748678  0.051270678798136925  \\
            419.82064842492525  0.05127496456740895  \\
            419.95861117498276  0.05127923834969552  \\
            420.0965739250402  0.051283500227442616  \\
            420.23453667509773  0.051287750348375724  \\
            420.3724994251552  0.0512919888050788  \\
            420.5104621752127  0.05129621567574422  \\
            420.64842492527015  0.051300431024172734  \\
            420.78638767532766  0.05130463489977348  \\
            420.92435042538517  0.051308827337563985  \\
            421.0623131754426  0.05131300835817016  \\
            421.20027592550014  0.05131717796782631  \\
            421.3382386755576  0.051321336158375086  \\
            421.4762014256151  0.05132548290726757  \\
            421.61416417567256  0.051329618177563215  \\
            421.75212692573007  0.05133374191792985  \\
            421.8900896757875  0.0513378540626437  \\
            422.02805242584503  0.05134195453158937  \\
            422.1660151759025  0.051346043230259854  \\
            422.30397792596  0.05135012004975653  \\
            422.44194067601745  0.05135418486678916  \\
            422.57990342607496  0.05135823754367589  \\
            422.7178661761324  0.051362277928343254  \\
            422.85582892618993  0.05136630585432617  \\
            422.99379167624744  0.051370321140767956  \\
            423.1317544263049  0.051374323592420286  \\
            423.2697171763624  0.05137831299964324  \\
            423.40767992641986  0.05138228909020518  \\
            423.54564267647737  0.05138625182488809  \\
            423.6836054265348  0.05139020142892836  \\
            423.82156817659234  0.05139413802796198  \\
            423.9595309266498  0.051398061731399027  \\
            424.0974936767073  0.05140197263242367  \\
            424.23545642676476  0.051405870807994185  \\
            424.37341917682227  0.0514097563188429  \\
            424.5113819268797  0.05141362920947625  \\
            424.64934467693723  0.05141748950817476  \\
            424.7873074269947  0.051421337226993054  \\
            424.9252701770522  0.051425172361759836  \\
            425.06323292710965  0.05142899489207788  \\
            425.20119567716716  0.051432804781324074  \\
            425.3391584272247  0.0514366019766494  \\
            425.47712117728213  0.05144038640897888  \\
            425.61508392733964  0.051444157993011705  \\
            425.7530466773971  0.051447916627221084  \\
            425.8910094274546  0.05145166219385435  \\
            426.02897217751206  0.05145539455893291  \\
            426.16693492756957  0.05145911357225227  \\
            426.304897677627  0.05146281906738202  \\
            426.44286042768454  0.051466510861665836  \\
            426.580823177742  0.051470188756221495  \\
            426.7187859277995  0.05147385253594085  \\
            426.85674867785696  0.05147750195344171  \\
            426.99471142791447  0.051481136813834906  \\
            427.1326741779719  0.05148475741070176  \\
            427.27063692802943  0.05148836389991763  \\
            427.40859967808694  0.051491956419645026  \\
            427.5465624281444  0.05149553509033364  \\
            427.6845251782019  0.05149910001472035  \\
            427.82248792825936  0.05150265127782921  \\
            427.9604506783169  0.05150618894697143  \\
            428.09841342837433  0.051509713071745435  \\
            428.23637617843184  0.05151322368403681  \\
            428.3743389284893  0.0515167207980183  \\
            428.5123016785468  0.05152020441014986  \\
            428.65026442860426  0.05152367449917858  \\
            428.78822717866177  0.05152713102613878  \\
            428.9261899287192  0.05153057393435192  \\
            429.06415267877674  0.05153400314942665  \\
            429.2021154288342  0.05153741857925879  \\
            429.3400781788917  0.05154082011403135  \\
            429.47804092894916  0.0515442076262145  \\
            429.61600367900667  0.05154758097056562  \\
            429.7539664290642  0.05155093998412921  \\
            429.89192917912163  0.05155428448623702  \\
            430.02989192917914  0.05155761427850793  \\
            430.1678546792366  0.051560929144847986  \\
            430.3058174292941  0.05156422885145047  \\
            430.44378017935156  0.051567513115960265  \\
            430.5817429294091  0.05157078219485009  \\
            430.71970567946653  0.051574036299422  \\
            430.85766842952404  0.051577275594074795  \\
            430.9956311795815  0.05158050022433395  \\
            431.133593929639  0.0515837103168515  \\
            431.27155667969646  0.05158690597940617  \\
            431.40951942975397  0.051590087300903274  \\
            431.5474821798114  0.051593254351374754  \\
            431.68544492986894  0.051596407181979186  \\
            431.82340767992645  0.05159954582500177  \\
            431.9613704299839  0.051602670293854326  \\
            432.0993331800414  0.051605780583075314  \\
            432.23729593009887  0.051608876668329806  \\
            432.3752586801564  0.05161195850640949  \\
            432.51322143021383  0.05161502603523271  \\
            432.65118418027134  0.051618079173844415  \\
            432.7891469303288  0.05162111782241617  \\
            432.9271096803863  0.0516241418622462  \\
            433.06507243044376  0.051627151155759325  \\
            433.2030351805013  0.051630145546506995  \\
            433.34099793055873  0.05163312485916729  \\
            433.47896068061624  0.05163608889954493  \\
            433.6169234306737  0.05163903745457123  \\
            433.7548861807312  0.05164197029230416  \\
            433.89284893078866  0.0516448871202878  \\
            434.03081168084617  0.05164778805581009  \\
            434.1687744309037  0.05165067338456459  \\
            434.30673718096114  0.051653543294295154  \\
            434.44469993101865  0.05165639795303306  \\
            434.5826626810761  0.05165923750909699  \\
            434.7206254311336  0.051662062091093  \\
            434.85858818119107  0.05166487180791457  \\
            434.9965509312486  0.05166766674874256  \\
            435.13451368130603  0.051670446983045265  \\
            435.27247643136354  0.05167321256057836  \\
            435.410439181421  0.05167596351138489  \\
            435.5484019314785  0.05167869984579536  \\
            435.68636468153596  0.05168142155442763  \\
            435.8243274315935  0.05168412860818698  \\
            435.9622901816509  0.051686820958266086  \\
            436.10025293170844  0.05168949853614504  \\
            436.23821568176595  0.0516921612535913  \\
            436.3761784318234  0.051694809002659756  \\
            436.5141411818809  0.05169744165569268  \\
            436.65210393193837  0.051700059065319756  \\
            436.7900666819959  0.05170266106445807  \\
            436.92802943205334  0.05170524746631209  \\
            437.06599218211085  0.05170781806437371  \\
            437.2039549321683  0.05171037263242221  \\
            437.3419176822258  0.05171291089791236  \\
            437.47988043228327  0.05171543280053993  \\
            437.6178431823408  0.051717938693161894  \\
            437.75580593239823  0.05172042878370773  \\
            437.89376868245574  0.05172290325986495  \\
            438.0317314325132  0.051725362289079084  \\
            438.1696941825707  0.05172780601855366  \\
            438.30765693262816  0.05173023457525021  \\
            438.4456196826857  0.05173264806588828  \\
            438.5835824327432  0.05173504657694543  \\
            438.72154518280064  0.05173743017465721  \\
            438.85950793285815  0.0517397989050172  \\
            438.9974706829156  0.05174215279377696  \\
            439.1354334329731  0.05174449184644609  \\
            439.27339618303057  0.051746816048292184  \\
            439.4113589330881  0.05174912536434084  \\
            439.54932168314554  0.05175141973937567  \\
            439.68728443320305  0.0517536990979383  \\
            439.8252471832605  0.05175596334432833  \\
            439.963209933318  0.05175821236260343  \\
            440.10117268337547  0.051760446016579226  \\
            440.239135433433  0.05176266414982936  \\
            440.37709818349043  0.051764866585685514  \\
            440.51506093354794  0.05176705312723733  \\
            440.65302368360545  0.0517692235573325  \\
            440.7909864336629  0.05177137763857672  \\
            440.9289491837204  0.051773515146073056  \\
            441.0669119337779  0.05177563645266  \\
            441.2048746838354  0.05177774179233946  \\
            441.34283743389284  0.05177983136937116  \\
            441.48080018395035  0.05178190536753866  \\
            441.6187629340078  0.05178396395014944  \\
            441.7567256840653  0.05178600726003486  \\
            441.89468843412277  0.051788035419550106  \\
            442.0326511841803  0.05179004853057432  \\
            442.17061393423774  0.05179204667451047  \\
            442.30857668429525  0.05179402991228545  \\
            442.4465394343527  0.05179599828434998  \\
            442.5845021844102  0.0517979518106787  \\
            442.72246493446767  0.051799890490770134  \\
            442.8604276845252  0.051801814303646665  \\
            442.9983904345827  0.05180372320785457  \\
            443.13635318464014  0.051805617141464005  \\
            443.27431593469765  0.05180749602206901  \\
            443.4122786847551  0.051809359746787485  \\
            443.5502414348126  0.051811208192261246  \\
            443.6882041848701  0.051813041214655964  \\
            443.8261669349276  0.05181485864966119  \\
            443.96412968498504  0.05181666031249038  \\
            444.10209243504255  0.051818445997880845  \\
            444.2400551851  0.05182021548009379  \\
            444.3780179351575  0.05182196849735118  \\
            444.51598068521497  0.05182370529585995  \\
            444.6539434352725  0.051825426170477806  \\
            444.79190618532994  0.051827131338779316  \\
            444.92986893538745  0.05182882099790639  \\
            445.06783168544496  0.051830495324568196  \\
            445.2057944355024  0.05183215447504121  \\
            445.3437571855599  0.0518337985851692  \\
            445.4817199356174  0.051835427770363186  \\
            445.6196826856749  0.05183704212560152  \\
            445.75764543573234  0.051838641725429846  \\
            445.89560818578985  0.051840226623961046  \\
            446.0335709358473  0.05184179685487534  \\
            446.1715336859048  0.05184335243142022  \\
            446.3094964359623  0.051844893346410466  \\
            446.4474591860198  0.05184641957222815  \\
            446.58542193607724  0.05184793106082264  \\
            446.72338468613475  0.051849427743710576  \\
            446.8613474361922  0.05185090953197589  \\
            446.9993101862497  0.05185237631626983  \\
            447.13727293630717  0.0518538279668109  \\
            447.2752356863647  0.0518552643333849  \\
            447.4131984364222  0.051856685245344945  \\
            447.55116118647965  0.05185809051161141  \\
            447.68912393653716  0.05185947992067196  \\
            447.8270866865946  0.051860853230405866  \\
            447.9650494366521  0.05186221055040435  \\
            448.1030121867096  0.05186355223255118  \\
            448.2409749367671  0.0518648785226666  \\
            448.37893768682454  0.05186618964124005  \\
            448.51690043688205  0.05186748578343021  \\
            448.6548631869395  0.05186876711906498  \\
            448.792825936997  0.0518700337926415  \\
            448.9307886870545  0.05187128592332608  \\
            449.068751437112  0.051872523604954306  \\
            449.20671418716944  0.05187374690603097  \\
            449.34467693722695  0.051874955869730066  \\
            449.48263968728446  0.05187615051389485  \\
            449.6206024373419  0.05187733083103777  \\
            449.7585651873994  0.051878496788340514  \\
            449.8965279374569  0.05187964832765398  \\
            450.0344906875144  0.05188078536549828  \\
            450.17245343757185  0.05188190779306279  \\
            450.31041618762936  0.05188301547620606  \\
            450.4483789376868  0.051884108255455884  \\
            450.5863416877443  0.05188518594600929  \\
            450.7243044378018  0.051886248337732505  \\
            450.8622671878593  0.051887295195161005  \\
            451.00022993791674  0.05188832633942557  \\
            451.13819268797425  0.05188934215930002  \\
            451.2761554380317  0.05189034295259189  \\
            451.4141181880892  0.05189132897085117  \\
            451.5520809381467  0.05189230043429492  \\
            451.6900436882042  0.05189325753180728  \\
            451.8280064382617  0.05189420042093942  \\
            451.96596918831915  0.051895129227909634  \\
            452.10393193837666  0.05189604404760322  \\
            452.2418946884341  0.0518969449435726  \\
            452.3798574384916  0.05189783194803722  \\
            452.5178201885491  0.05189870506188359  \\
            452.6557829386066  0.051899564254665326  \\
            452.79374568866405  0.051900409464603066  \\
            452.93170843872156  0.05190124059858455  \\
            453.069671188779  0.05190205753216456  \\
            453.2076339388365  0.051902860109564956  \\
            453.345596688894  0.05190364814367466  \\
            453.4835594389515  0.05190442141604966  \\
            453.62152218900894  0.051905179676913  \\
            453.75948493906645  0.05190592273172511  \\
            453.89744768912396  0.05190665096813469  \\
            454.0354104391814  0.05190736471015187  \\
            454.17337318923893  0.05190806422652645  \\
            454.3113359392964  0.05190874974760701  \\
            454.4492986893539  0.05190942146534097  \\
            454.58726143941135  0.05191007953327454  \\
            454.72522418946886  0.051910724066552776  \\
            454.8631869395263  0.05191135514191949  \\
            455.0011496895838  0.051911972797717344  \\
            455.1391124396413  0.0519125770338878  \\
            455.2770751896988  0.051913167811971125  \\
            455.41503793975625  0.051913745055106396  \\
            455.55300068981376  0.05191430864803151  \\
            455.6909634398712  0.051914858437083156  \\
            455.8289261899287  0.05191539423019685  \\
            455.9668889399862  0.0519159157969069  \\
            456.1048516900437  0.05191642286834645  \\
            456.2428144401012  0.05191691528991343  \\
            456.38077719015865  0.05191739348187115  \\
            456.51873994021616  0.051917857773526664  \\
            456.6567026902736  0.05191830844283176  \\
            456.79466544033113  0.051918745721006805  \\
            456.9326281903886  0.05191916979254078  \\
            457.0705909404461  0.05191958079519127  \\
            457.20855369050355  0.05191997881998444  \\
            457.34651644056106  0.05192036391121506  \\
            457.4844791906185  0.05192073606644648  \\
            457.622441940676  0.05192109523651068  \\
            457.7604046907335  0.051921441325508196  \\
            457.898367440791  0.05192177419080819  \\
            458.03633019084845  0.0519220936430484  \\
            458.17429294090596  0.05192239944613518  \\
            458.31225569096347  0.05192269131724346  \\
            458.4502184410209  0.0519229690839375  \\
            458.58818119107843  0.05192323315093359  \\
            458.7261439411359  0.05192348387079121  \\
            458.8641066911934  0.051923721534204326  \\
            459.00206944125085  0.05192394637537225  \\
            459.14003219130836  0.05192415857199953  \\
            459.2779949413658  0.05192435824529609  \\
            459.41595769142333  0.05192454545997711  \\
            459.5539204414808  0.05192472022426308  \\
            459.6918831915383  0.05192488248987982  \\
            459.82984594159575  0.05192503215205843  \\
            459.96780869165326  0.05192516904953532  \\
            460.1057714417107  0.0519252929645522  \\
            460.2437341917682  0.05192540362285609  \\
            460.3816969418257  0.05192550070994762  \\
            460.5196596918832  0.05192558441100055  \\
            460.6576224419407  0.05192565513168945  \\
            460.79558519199816  0.05192571317916737  \\
            460.93354794205567  0.051925758806045004  \\
            461.0715106921131  0.05192579221039077  \\
            461.20947344217063  0.05192581353573078  \\
            461.3474361922281  0.05192582287104879  \\
            461.4853989422856  0.051925820250786285  \\
            461.62336169234305  0.05192580565484242  \\
            461.76132444240056  0.051925779008574056  \\
            461.899287192458  0.05192574018279571  \\
            462.03724994251553  0.051925688993779605  \\
            462.175212692573  0.05192562520325566  \\
            462.3131754426305  0.0519255485156202  \\
            462.45113819268795  0.051925458826437294  \\
            462.58910094274546  0.05192535655867256  \\
            462.7270636928029  0.05192524203287722  \\
            462.8650264428604  0.051925115517164416  \\
            463.00298919291794  0.051924977227209124  \\
            463.1409519429754  0.05192482732624819  \\
            463.2789146930329  0.051924665925080354  \\
            463.41687744309036  0.05192449308206621  \\
            463.55484019314787  0.05192430880312823  \\
            463.6928029432053  0.051924113041750763  \\
            463.83076569326283  0.05192390569898002  \\
            463.9687284433203  0.05192368662342408  \\
            464.1066911933778  0.0519234556112529  \\
            464.24465394343525  0.05192321240619832  \\
            464.38261669349276  0.05192295674962729  \\
            464.5205794435502  0.05192268891875563  \\
            464.65854219360773  0.051922409271863104  \\
            464.7965049436652  0.051922118090002745  \\
            464.9344676937227  0.05192181560402593  \\
            465.0724304437802  0.051921501994582404  \\
            465.21039319383766  0.05192117739212025  \\
            465.34835594389517  0.05192084187688596  \\
            465.4863186939526  0.05192049547892434  \\
            465.62428144401014  0.05192013817807858  \\
            465.7622441940676  0.05191976990399021  \\
            465.9002069441251  0.05191939053609915  \\
            466.03816969418256  0.051918999903643646  \\
            466.17613244424007  0.05191859778566034  \\
            466.3140951942975  0.051918183907642926  \\
            466.45205794435503  0.05191775829298203  \\
            466.5900206944125  0.05191732133085742  \\
            466.72798344447  0.05191687331267939  \\
            466.86594619452745  0.05191641448199458  \\
            467.00390894458496  0.05191594503448589  \\
            467.1418716946424  0.05191546511797257  \\
            467.27983444469993  0.05191497483241014  \\
            467.41779719475744  0.051914474229890484  \\
            467.5557599448149  0.05191396331464173  \\
            467.6937226948724  0.051913442043028356  \\
            467.83168544492986  0.05191291032355114  \\
            467.96964819498737  0.051912368016847156  \\
            468.1076109450448  0.05191181493568981  \\
            468.24557369510234  0.05191125084498881  \\
            468.3835364451598  0.05191067555966345  \\
            468.5214991952173  0.05191008940991723  \\
            468.65946194527476  0.05190949270601035  \\
            468.79742469533227  0.05190888570150789  \\
            468.9353874453897  0.051908268604548315  \\
            469.07335019544723  0.05190764157784343  \\
            469.2113129455047  0.05190700473867842  \\
            469.3492756955622  0.0519063581589118  \\
            469.4872384456197  0.0519057018649755  \\
            469.62520119567716  0.05190503583787476  \\
            469.7631639457347  0.051904360013188204  \\
            469.90112669579213  0.051903674281067826  \\
            470.03908944584964  0.05190297848623897  \\
            470.1770521959071  0.05190227242800033  \\
            470.3150149459646  0.051901555867507505  \\
            470.45297769602206  0.05190082893246294  \\
            470.59094044607957  0.05190009196632761  \\
            470.728903196137  0.05189934522995554  \\
            470.86686594619454  0.05189858894129763  \\
            471.004828696252  0.05189782327540169  \\
            471.1427914463095  0.051897048364412376  \\
            471.28075419636696  0.0518962642975712  \\
            471.41871694642447  0.05189547112121659  \\
            471.5566796964819  0.051894668838783825  \\
            471.69464244653943  0.05189385741080506  \\
            471.83260519659694  0.051893036754909305  \\
            471.9705679466544  0.05189220674582249  \\
            472.1085306967119  0.05189136721536738  \\
            472.24649344676936  0.05189051795246362  \\
            472.3844561968269  0.05188965885908367  \\
            472.52241894688433  0.051888790276453135  \\
            472.66038169694184  0.05188791247070093  \\
            472.7983444469993  0.05188702566692248  \\
            472.9363071970568  0.05188613004990528  \\
            473.07426994711426  0.05188522576412892  \\
            473.21223269717177  0.051884312913765114  \\
            473.3501954472292  0.05188339156267767  \\
            473.48815819728674  0.05188246173442246  \\
            473.6261209473442  0.051881523412247485  \\
            473.7640836974017  0.051880576539092844  \\
            473.9020464474592  0.05187962101759073  \\
            474.04000919751667  0.05187865671006541  \\
            474.1779719475742  0.05187768343853328  \\
            474.31593469763163  0.05187670101330861  \\
            474.45389744768914  0.051875709634610544  \\
            474.5918601977466  0.05187470959512073  \\
            474.7298229478041  0.05187370112440602  \\
            474.86778569786156  0.05187268441437636  \\
            475.0057484479191  0.05187165961928484  \\
            475.14371119797653  0.0518706268557276  \\
            475.28167394803404  0.05186958620264396  \\
            475.4196366980915  0.05186853770131628  \\
            475.557599448149  0.051867481355370074  \\
            475.69556219820646  0.05186641713077395  \\
            475.83352494826397  0.05186534495583962  \\
            475.9714876983214  0.051864264721221916  \\
            476.10945044837894  0.051863176279918766  \\
            476.24741319843645  0.051862079444983535  \\
            476.3853759484939  0.05186097421979138  \\
            476.5233386985514  0.05185986090984587  \\
            476.66130144860887  0.05185873974651513  \\
            476.7992641986664  0.05185761092620481  \\
            476.93722694872383  0.05185647461035813  \\
            477.07518969878134  0.05185533092545584  \\
            477.2131524488388  0.0518541799630162  \\
            477.3511151988963  0.05185302177959506  \\
            477.48907794895376  0.05185185639678578  \\
            477.6270406990113  0.05185068380121925  \\
            477.76500344906873  0.05184950394456393  \\
            477.90296619912624  0.05184831674352581  \\
            478.0409289491837  0.05184712207984841  \\
            478.1788916992412  0.0518459198003128  \\
            478.3168544492987  0.05184470977501796  \\
            478.45481719935617  0.05184349224115671  \\
            478.5927799494137  0.051842267441327326  \\
            478.73074269947114  0.05184103557382567  \\
            478.86870544952865  0.05183979680470897  \\
            479.0066681995861  0.05183855126779581  \\
            479.1446309496436  0.05183729906466617  \\
            479.28259369970107  0.051836040264661376  \\
            479.4205564497586  0.05183477490488414  \\
            479.55851919981603  0.051833502990198524  \\
            479.69648194987354  0.05183222449322998  \\
            479.834444699931  0.05183093935436533  \\
            479.9724074499885  0.051829647481752734  \\
            480.11037020004596  0.05182834875130176  \\
            480.2483329501035  0.05182704300946098  \\
            480.38629570016093  0.05182573033879823  \\
            480.52425845021844  0.051824410997746706  \\
            480.66222120027595  0.05182308518392852  \\
            480.8001839503334  0.051821753065467095  \\
            480.9381467003909  0.05182041478098713  \\
            481.07610945044837  0.051819070439614624  \\
            481.2140722005059  0.05181772012097683  \\
            481.35203495056334  0.051816363875202345  \\
            481.48999770062085  0.05181500172292099  \\
            481.6279604506783  0.05181363365526392  \\
            481.7659232007358  0.05181225963386356  \\
            481.90388595079327  0.05181087959085361  \\
            482.0418487008508  0.05180949342886909  \\
            482.17981145090823  0.05180810102104628  \\
            482.31777420096574  0.05180670230328203  \\
            482.4557369510232  0.051805297514693  \\
            482.5936997010807  0.05180388685252627  \\
            482.7316624511382  0.051802470484466887  \\
            482.8696252011957  0.05180104855144555  \\
            483.0075879512532  0.05179962116763864  \\
            483.14555070131064  0.05179818842046824  \\
            483.28351345136815  0.051796750370602065  \\
            483.4214762014256  0.05179530705195358  \\
            483.5594389514831  0.051793858471681865  \\
            483.69740170154057  0.051792404610191724  \\
            483.8353644515981  0.05179094542113361  \\
            483.97332720165554  0.051789480831403695  \\
            484.11128995171305  0.051788010741143795  \\
            484.2492527017705  0.051786535038361246  \\
            484.387215451828  0.051785053855165526  \\
            484.52517820188547  0.05178356740032755  \\
            484.663140951943  0.05178207583852301  \\
            484.80110370200043  0.051780579310489815  \\
            484.93906645205794  0.05177907793302807  \\
            485.07702920211545  0.051777571799000076  \\
            485.2149919521729  0.05177606097733034  \\
            485.3529547022304  0.05177454551300557  \\
            485.4909174522879  0.051773025427074654  \\
            485.6288802023454  0.051771500716648704  \\
            485.76684295240284  0.05176997135490102  \\
            485.90480570246035  0.051768437291067115  \\
            486.0427684525178  0.051766898450444666  \\
            486.1807312025753  0.05176535473375653  \\
            486.31869395263277  0.051763806136705566  \\
            486.4566567026903  0.0517622528681967  \\
            486.59461945274774  0.05176069508715134  \\
            486.73258220280525  0.051759132931724586  \\
            486.8705449528627  0.05175756651930523  \\
            487.0085077029202  0.05175599594651577  \\
            487.1464704529777  0.051754421289212406  \\
            487.2844332030352  0.05175284260248501  \\
            487.4223959530927  0.0517512599206572  \\
            487.56035870315014  0.05174967325728626  \\
            487.69832145320765  0.05174808260516317  \\
            487.8362842032651  0.05174648793631263  \\
            487.9742469533226  0.05174488920199303  \\
            488.1122097033801  0.05174328633269646  \\
            488.2501724534376  0.05174167924820297  \\
            488.38813520349504  0.051740068058469924  \\
            488.52609795355255  0.05173845293460745  \\
            488.66406070361  0.05173683401157448  \\
            488.8020234536675  0.05173521140690274  \\
            488.93998620372497  0.051733585220696675  \\
            489.0779489537825  0.05173195553563355  \\
            489.21591170383994  0.05173032241696339  \\
            489.35387445389745  0.051728685912508975  \\
            489.49183720395496  0.05172704605266586  \\
            489.6297999540124  0.05172540285040238  \\
            489.7677627040699  0.051723756301259624  \\
            489.9057254541274  0.051722106383351465  \\
            490.0436882041849  0.051720453057364536  \\
            490.18165095424234  0.05171879626655824  \\
            490.31961370429985  0.051717135956360814  \\
            490.4575764543573  0.05171547225513312  \\
            490.5955392044148  0.05171380530623026  \\
            490.7335019544723  0.05171213522689212  \\
            490.8714647045298  0.05171046212031098  \\
            491.00942745458724  0.051708786075631494  \\
            491.14739020464475  0.05170710716795068  \\
            491.2853529547022  0.05170542545831797  \\
            491.4233157047597  0.05170374099373516  \\
            491.5612784548172  0.051702053807156416  \\
            491.6992412048747  0.05170036391748831  \\
            491.8372039549322  0.05169867132958977  \\
            491.97516670498965  0.05169697603427211  \\
            492.11312945504716  0.051695278008299046  \\
            492.2510922051046  0.05169357721438665  \\
            492.3890549551621  0.0516918736036337  \\
            492.5270177052196  0.05169016724862771  \\
            492.6649804552771  0.05168845828583188  \\
            492.80294320533454  0.051686746819906974  \\
            492.94090595539205  0.05168503294476152  \\
            493.0788687054495  0.051683316743551706  \\
            493.216831455507  0.05168159828868142  \\
            493.3547942055645  0.051679877641802256  \\
            493.492756955622  0.05167815485381348  \\
            493.63071970567944  0.051676429964862096  \\
            493.76868245573695  0.05167470300434275  \\
            493.90664520579446  0.05167297399089782  \\
            494.0446079558519  0.051671242932417365  \\
            494.1825707059094  0.05166950982603915  \\
            494.3205334559669  0.051667774658148626  \\
            494.4584962060244  0.05166603740437893  \\
            494.59645895608185  0.051664298037542265  \\
            494.73442170613936  0.05166255664848846  \\
            494.8723844561968  0.05166081334587826  \\
            495.0103472062543  0.05165906821681536  \\
            495.1483099563118  0.05165732134074635  \\
            495.2862727063693  0.05165557278946076  \\
            495.42423545642674  0.051653822627091  \\
            495.56219820648425  0.051652070910112424  \\
            495.7001609565417  0.05165031768734326  \\
            495.8381237065992  0.05164856299994468  \\
            495.97608645665673  0.05164680688142073  \\
            496.1140492067142  0.05164504935761841  \\
            496.2520119567717  0.0516432904467276  \\
            496.38997470682915  0.0516415301592811  \\
            496.52793745688666  0.05163976849815462  \\
            496.6659002069441  0.05163800545856676  \\
            496.8038629570016  0.05163624102807909  \\
            496.9418257070591  0.05163447521712486  \\
            497.0797884571166  0.05163270813009397  \\
            497.21775120717405  0.05163093984385335  \\
            497.35571395723156  0.051629170427969565  \\
            497.493676707289  0.05162739994713994  \\
            497.6316394573465  0.05162562846119257  \\
            497.769602207404  0.05162385602508628  \\
            497.9075649574615  0.051622082688910685  \\
            498.04552770751894  0.05162030849788612  \\
            498.18349045757645  0.0516185334923637  \\
            498.32145320763397  0.051616757707825284  \\
            498.4594159576914  0.05161498117488351  \\
            498.59737870774893  0.05161320391928174  \\
            498.7353414578064  0.05161142596189412  \\
            498.8733042078639  0.05160964731872553  \\
            499.01126695792135  0.051607868000911626  \\
            499.14922970797886  0.05160608801471881  \\
            499.2871924580363  0.05160430736154425  \\
            499.4251552080938  0.051602526072385045  \\
            499.5631179581513  0.051600744250553464  \\
            499.7010807082088  0.05159896195019518  \\
            499.83904345826625  0.05159717922312413  \\
            499.97700620832376  0.051595396118924004  \\
            500.1149689583812  0.05159361268494824  \\
            500.2529317084387  0.05159182896632004  \\
            500.39089445849623  0.05159004500593235  \\
            500.5288572085537  0.051588260844447904  \\
            500.6668199586112  0.05158647652029914  \\
            500.80478270866865  0.05158469206968829  \\
            500.94274545872616  0.051582907526587334  \\
            501.0807082087836  0.05158112292273799  \\
            501.21867095884113  0.051579338287651745  \\
            501.3566337088986  0.051577553648609845  \\
            501.4945964589561  0.05157576903066328  \\
            501.63255920901355  0.0515739844566328  \\
            501.77052195907106  0.05157219994710891  \\
            501.9084847091285  0.05157041552045187  \\
            502.046447459186  0.051568631203653494  \\
            502.1844102092435  0.05156684706842052  \\
            502.322372959301  0.05156506315968371  \\
            502.46033570935845  0.05156327951895444  \\
            502.59829845941596  0.051561496187082334  \\
            502.73626120947347  0.05155971320425529  \\
            502.8742239595309  0.05155793060999945  \\
            503.01218670958843  0.051556148443179205  \\
            503.1501494596459  0.05155436674199721  \\
            503.2881122097034  0.051552585543994375  \\
            503.42607495976085  0.05155080488604987  \\
            503.56403770981836  0.0515490248043811  \\
            503.7020004598758  0.05154724533454375  \\
            503.83996320993333  0.05154546651143175  \\
            503.9779259599908  0.05154368836927727  \\
            504.1158887100483  0.051541910941650775  \\
            504.25385146010575  0.05154013426146093  \\
            504.39181421016326  0.05153835836095471  \\
            504.5297769602207  0.05153658327171731  \\
            504.6677397102782  0.05153480902467218  \\
            504.80570246033574  0.05153303565008106  \\
            504.9436652103932  0.051531263177543904  \\
            505.0816279604507  0.05152949163599894  \\
            505.21959071050816  0.05152772116407682  \\
            505.35755346056567  0.05152595173825713  \\
            505.4955162106231  0.05152418334207708  \\
            505.63347896068063  0.051522416010388476  \\
            505.7714417107381  0.05152064977800023  \\
            505.9094044607956  0.05151888467967836  \\
            506.04736721085305  0.05151712075014604  \\
            506.18532996091056  0.0515153580240835  \\
            506.323292710968  0.05151359653612814  \\
            506.46125546102553  0.05151183632087442  \\
            506.599218211083  0.051510077412873966  \\
            506.7371809611405  0.05150831984663548  \\
            506.87514371119795  0.05150656365662479  \\
            507.01310646125546  0.05150480887726484  \\
            507.151069211313  0.051503055542935695  \\
            507.2890319613704  0.05150130368797453  \\
            507.42699471142794  0.05149955334667562  \\
            507.5649574614854  0.05149780455329039  \\
            507.7029202115429  0.05149605734202733  \\
            507.84088296160036  0.05149431174705207  \\
            507.97884571165787  0.051492567802487364  \\
            508.1168084617153  0.05149082554241307  \\
            508.25477121177283  0.051489085000866165  \\
            508.3927339618303  0.05148734621184073  \\
            508.5306967118878  0.05148560920928796  \\
            508.66865946194525  0.051483874027116176  \\
            508.80662221200276  0.0514821406991908  \\
            508.9445849620602  0.051480409259334385  \\
            509.08254771211773  0.05147867974132659  \\
            509.2205104621752  0.05147695217890418  \\
            509.3584732122327  0.05147522660576104  \\
            509.4964359622902  0.051473503055548174  \\
            509.63439871234766  0.05147178161361994  \\
            509.7723614624052  0.051470062192670536  \\
            509.9103242124626  0.05146834482292119  \\
            510.04828696252014  0.05146662954562729  \\
            510.1862497125776  0.05146491640029228  \\
            510.3242124626351  0.051463205424667646  \\
            510.46217521269256  0.05146149665475295  \\
            510.60013796275007  0.051459790124795755  \\
            510.7381007128075  0.05145808586729174  \\
            510.87606346286503  0.051456383912984564  \\
            511.0140262129225  0.051454684290866005  \\
            511.15198896298  0.051452987028175835  \\
            511.28995171303745  0.05145129215040193  \\
            511.42791446309496  0.05144959968128016  \\
            511.5658772131525  0.051447909642794505  \\
            511.70383996320993  0.05144622205517695  \\
            511.84180271326744  0.05144453693690756  \\
            511.9797654633249  0.051442854304714423  \\
            512.1177282133824  0.0514411741735737  \\
            512.2556909634399  0.05143949655670961  \\
            512.3936537134973  0.051437821465594405  \\
            512.5316164635549  0.05143614930865806  \\
            512.6695792136123  0.05143447978933858  \\
            512.8075419636698  0.05143281273142503  \\
            512.9455047137272  0.051431148099315004  \\
            513.0834674637848  0.05142948586981102  \\
            513.2214302138423  0.051427826032120545  \\
            513.3593929638997  0.05142616858785602  \\
            513.4973557139572  0.051424513551034834  \\
            513.6353184640147  0.051422860948079296  \\
            513.7732812140722  0.051421210817816705  \\
            513.9112439641297  0.051419563211479294  \\
            514.0492067141872  0.051417918192704234  \\
            514.1871694642447  0.05141627583753368  \\
            514.3251322143021  0.0514146362344147  \\
            514.4630949643596  0.051412999484199355  \\
            514.6010577144172  0.051411365700144616  \\
            514.7390204644746  0.051409734939168374  \\
            514.8769832145321  0.05140810721123686  \\
            515.0149459645895  0.05140648250975614  \\
            515.1529087146471  0.05140486081120149  \\
            515.2908714647045  0.051403242099326396  \\
            515.428834214762  0.051401626365162593  \\
            515.5667969648194  0.0514000136070201  \\
            515.704759714877  0.051398403830487105  \\
            515.8427224649345  0.05139679704843007  \\
            515.9806852149919  0.0513951932809937  \\
            516.1186479650495  0.05139359255560091  \\
            516.256610715107  0.051391994906952884  \\
            516.3945734651644  0.05139040037702902  \\
            516.5325362152219  0.05138880901508695  \\
            516.6704989652794  0.05138722087766257  \\
            516.8084617153369  0.05138563602857  \\
            516.9464244653943  0.05138405453890158  \\
            517.0843872154518  0.05138247648702791  \\
            517.2223499655094  0.05138090195859781  \\
            517.3603127155668  0.05137933104653837  \\
            517.4982754656243  0.05137776371995375  \\
            517.6362382156817  0.05137619999970147  \\
            517.7742009657393  0.051374639857084174  \\
            517.9121637157967  0.051373083241624505  \\
            518.0501264658542  0.0513715301126665  \\
            518.1880892159118  0.05136998043937561  \\
            518.3260519659692  0.051368434200738645  \\
            518.4640147160267  0.05136689138556386  \\
            518.6019774660841  0.051365351992480886  \\
            518.7399402161417  0.051363816029940716  \\
            518.8779029661991  0.05136228351621578  \\
            519.0158657162566  0.05136075447939989  \\
            519.153828466314  0.05135922895740825  \\
            519.2917912163716  0.05135770699797746  \\
            519.4297539664291  0.05135618865866552  \\
            519.5677167164865  0.05135467400685182  \\
            519.705679466544  0.051353163119737165  \\
            519.8436422166016  0.05135165608434371  \\
            519.981604966659  0.051350152997515046  \\
            520.1195677167165  0.051348653965916154  \\
            520.2575304667739  0.051347158917841224  \\
            520.3954932168315  0.05134566788385586  \\
            520.5334559668889  0.05134418081288297  \\
            520.6714187169464  0.05134269764583183  \\
            520.809381467004  0.05134121833463403  \\
            520.9473442170614  0.05133974284224353  \\
            521.0853069671189  0.05133827114263657  \\
            521.2232697171763  0.05133680322081181  \\
            521.3612324672339  0.05133533907279016  \\
            521.4991952172913  0.05133387870561496  \\
            521.6371579673488  0.05133242213735181  \\
            521.7751207174063  0.051330969397088706  \\
            521.9130834674638  0.05132952052493594  \\
            522.0510462175213  0.05132807557202618  \\
            522.1890089675787  0.05132663460051439  \\
            522.3269717176362  0.051325197683577926  \\
            522.4649344676938  0.05132376490541643  \\
            522.6028972177512  0.05132233636125192  \\
            522.7408599678087  0.05132091215732874  \\
            522.8788227178662  0.051319492410913554  \\
            523.0167854679237  0.05131807702225839  \\
            523.1547482179811  0.05131666602659007  \\
            523.2927109680386  0.05131525935851044  \\
            523.4306737180962  0.051313856948429146  \\
            523.5686364681536  0.05131245873891673  \\
            523.7065992182111  0.051311064684704644  \\
            523.8445619682685  0.051309674752685226  \\
            523.9825247183261  0.051308288921911735  \\
            524.1204874683835  0.05130690718359833  \\
            524.258450218441  0.05130552954112006  \\
            524.3964129684985  0.05130415601001289  \\
            524.534375718556  0.051302786617973675  \\
            524.6723384686135  0.051301421404860194  \\
            524.8103012186709  0.05130006042269111  \\
            524.9482639687285  0.05129870373564599  \\
            525.086226718786  0.051297351420065314  \\
            525.2241894688434  0.051296003564450465  \\
            525.3621522189009  0.05129466026946371  \\
            525.5001149689584  0.051293321647928235  \\
            525.6380777190159  0.05129198782482814  \\
            525.7760404690733  0.0512906586723044  \\
            525.9140032191308  0.05128933423159249  \\
            526.0519659691884  0.05128801442256514  \\
            526.1899287192458  0.05128669916614912  \\
            526.3278914693033  0.05128538839645975  \\
            526.4658542193607  0.051284082060800935  \\
            526.6038169694183  0.05128278011966519  \\
            526.7417797194757  0.05128148254673357  \\
            526.8797424695332  0.05128018932887576  \\
            527.0177052195908  0.05127890046614997  \\
            527.1556679696482  0.05127761597180304  \\
            527.2936307197057  0.05127633587227037  \\
            527.4315934697631  0.05127506020717596  \\
            527.5695562198207  0.05127378902933235  \\
            527.7075189698782  0.05127252240474072  \\
            527.8454817199356  0.05127126041259079  \\
            527.9834444699931  0.051270003145260874  \\
            528.1214072200506  0.05126875070831786  \\
            528.2593699701081  0.05126750322051725  \\
            528.3973327201655  0.05126626081380309  \\
            528.535295470223  0.0512650233316472  \\
            528.6732582202806  0.051263790823714024  \\
            528.811220970338  0.051262563195710646  \\
            528.9491837203955  0.05126134036056984  \\
            529.0871464704529  0.05126012224525867  \\
            529.2251092205105  0.05125890879077842  \\
            529.363071970568  0.05125769995216465  \\
            529.5010347206254  0.05125649569848712  \\
            529.638997470683  0.05125529601284992  \\
            529.7769602207404  0.05125410089239132  \\
            529.9149229707979  0.05125291034828389  \\
            530.0528857208553  0.05125172440573441  \\
            530.1908484709129  0.051250543103983956  \\
            530.3288112209704  0.05124936649630782  \\
            530.4667739710278  0.05124819465001555  \\
            530.6047367210853  0.05124702764645098  \\
            530.7426994711428  0.05124586558099214  \\
            530.8806622212003  0.05124470856305134  \\
            531.0186249712577  0.05124355671607517  \\
            531.1565877213152  0.051242410177544405  \\
            531.2945504713728  0.05124126876186476  \\
            531.4325132214302  0.051240132529444336  \\
            531.5704759714877  0.05123900137222213  \\
            531.7084387215452  0.05123787519632102  \\
            531.8464014716027  0.05123675392258739  \\
            531.9843642216601  0.05123563748659109  \\
            532.1223269717176  0.05123452583862543  \\
            532.2602897217752  0.05123341894370721  \\
            532.3982524718326  0.05123231678157671  \\
            532.5362152218901  0.05123121934669766  \\
            532.6741779719475  0.051230126648257275  \\
            532.8121407220051  0.05122903871016625  \\
            532.9501034720626  0.05122795557105874  \\
            533.08806622212  0.05122687728429239  \\
            533.2260289721775  0.051225803917948315  \\
            533.363991722235  0.05122473555483109  \\
            533.5019544722925  0.051223672292468776  \\
            533.6399172223499  0.05122261424311291  \\
            533.7778799724075  0.05122156153373849  \\
            533.915842722465  0.051220514299538236  \\
            534.0538054725224  0.05121947234542139  \\
            534.1917682225799  0.05121843572492473  \\
            534.3297309726374  0.05121740432330592  \\
            534.4676937226949  0.05121637804108104  \\
            534.6056564727523  0.051215356794024676  \\
            534.7436192228098  0.05121434051316984  \\
            534.8815819728674  0.05121332914480801  \\
            535.0195447229248  0.051212322650489146  \\
            535.1575074729823  0.05121132100702165  \\
            535.2954702230397  0.05121032420647239  \\
            535.4334329730973  0.051209332256166695  \\
            535.5713957231548  0.05120834517868836  \\
            535.7093584732122  0.05120736301187962  \\
            535.8473212232698  0.05120638580884119  \\
            535.9852839733272  0.05120541363793225  \\
            536.1232467233847  0.051204446582770416  \\
            536.2612094734421  0.051203484742231783  \\
            536.3991722234997  0.05120252823045092  \\
            536.5371349735572  0.05120157717682081  \\
            536.6750977236146  0.05120063171183646  \\
            536.8130604736721  0.05119969163479641  \\
            536.9510232237296  0.05119875699052728  \\
            537.0889859737871  0.05119782765945849  \\
            537.2269487238445  0.051196903537663006  \\
            537.364911473902  0.051195984536857427  \\
            537.5028742239596  0.05119507058440195  \\
            537.640836974017  0.051194161623300344  \\
            537.7787997240745  0.051193257612200005  \\
            537.9167624741319  0.051192358525391876  \\
            538.0547252241895  0.05119146435281057  \\
            538.192687974247  0.05119057510003424  \\
            538.3306507243044  0.05118969078828465  \\
            538.468613474362  0.05118881145442718  \\
            538.6065762244194  0.05118793715097077  \\
            538.7445389744769  0.051187067946068004  \\
            538.8825017245343  0.051186203923515035  \\
            539.0204644745919  0.051185345182751606  \\
            539.1584272246494  0.05118449183886107  \\
            539.2963899747068  0.05118364402257038  \\
            539.4343527247643  0.05118280185800929  \\
            539.5723154748218  0.05118196514103604  \\
            539.7102782248793  0.05118113390770785  \\
            539.8482409749367  0.05118030803488211  \\
            539.9862037249942  0.05117948741530169  \\
            540.1241664750518  0.05117867195759495  \\
            540.2621292251092  0.05117786158627571  \\
            540.4000919751667  0.05117705624174326  \\
            540.5380547252242  0.05117625588028244  \\
            540.6760174752817  0.05117546047406348  \\
            540.8139802253392  0.051174670011142155  \\
            540.9519429753966  0.05117388449545969  \\
            541.0899057254542  0.051173103946842796  \\
            541.2278684755116  0.051172328401003685  \\
            541.3658312255691  0.05117155790954002  \\
            541.5037939756265  0.05117079253993495  \\
            541.6417567256841  0.05117003237555714  \\
            541.7797194757416  0.05116927751566068  \\
            541.917682225799  0.05116852807538518  \\
            542.0556449758565  0.051167784185755724  \\
            542.193607725914  0.05116704596309423  \\
            542.3315704759715  0.05116631320185208  \\
            542.469533226029  0.051165585929405726  \\
            542.6074959760865  0.051164864020245414  \\
            542.745458726144  0.05116414736485156  \\
            542.8834214762014  0.05116343586969469  \\
            543.0213842262589  0.05116272945723544  \\
            543.1593469763164  0.05116202806592458  \\
            543.2973097263739  0.05116133165020301  \\
            543.4352724764314  0.051160640180501725  \\
            543.5732352264888  0.05115995364324186  \\
            543.7111979765464  0.05115927204083467  \\
            543.8491607266038  0.051158595391681536  \\
            543.9871234766613  0.05115792373017395  \\
            544.1250862267187  0.051157257106693534  \\
            544.2630489767763  0.05115659558761203  \\
            544.4010117268338  0.05115593925529129  \\
            544.5389744768912  0.05115528820808332  \\
            544.6769372269488  0.05115464256033022  \\
            544.8148999770062  0.051154002442364205  \\
            544.9528627270637  0.05115336796147704  \\
            545.0908254771211  0.051152738912634214  \\
            545.2287882271787  0.051152115314753555  \\
            545.3667509772362  0.05115149704110125  \\
            545.5047137272936  0.05115088398090827  \\
            545.6426764773511  0.05115027603937029  \\
            545.7806392274086  0.05114967313764778  \\
            545.9186019774661  0.05114907521286592  \\
            546.0565647275236  0.05114848221811466  \\
            546.194527477581  0.051147894122448696  \\
            546.3324902276386  0.051147310910887464  \\
            546.470452977696  0.05114673258441516  \\
            546.6084157277535  0.05114615915998072  \\
            546.7463784778109  0.05114559067049785  \\
            546.8843412278685  0.05114502716484497  \\
            547.022303977926  0.051144468707865265  \\
            547.1602667279834  0.05114391538036668  \\
            547.298229478041  0.0511433672791219  \\
            547.4361922280984  0.051142824516868364  \\
            547.5741549781559  0.05114228722230824  \\
            547.7121177282133  0.051141755492707365  \\
            547.8500804782709  0.05114122912533042  \\
            547.9880432283284  0.05114070813097338  \\
            548.1260059783858  0.05114019238275632  \\
            548.2639687284433  0.0511396817696163  \\
            548.4019314785008  0.0511391761963074  \\
            548.5398942285583  0.05113867558340065  \\
            548.6778569786158  0.05113817986728409  \\
            548.8158197286732  0.05113768900016272  \\
            548.9537824787308  0.05113720295005856  \\
            549.0917452287882  0.051136721700810586  \\
            549.2297079788457  0.051136245252074795  \\
            549.3676707289032  0.05113577361932413  \\
            549.5056334789607  0.051135306833848565  \\
            549.6435962290182  0.051134844942755026  \\
            549.7815589790756  0.051134388008967434  \\
            549.9195217291332  0.051133936111226706  \\
            550.0574844791906  0.051133489344090746  \\
            550.1954472292481  0.05113304781793443  \\
            550.3334099793055  0.05113261165894963  \\
            550.4713727293631  0.05113218095360624  \\
            550.6093354794206  0.051131755503112546  \\
            550.747298229478  0.05113133531057923  \\
            550.8852609795355  0.0511309202499894  \\
            551.023223729593  0.051130510210881094  \\
            551.1611864796505  0.0511301050983473  \\
            551.299149229708  0.05112970483303585  \\
            551.4371119797655  0.051129309351149566  \\
            551.575074729823  0.05112891860444615  \\
            551.7130374798804  0.051128532560238235  \\
            551.8510002299379  0.05112815120139336  \\
            551.9889629799954  0.05112777452633399  \\
            552.1269257300529  0.051127402549037505  \\
            552.2648884801104  0.05112703529903622  \\
            552.4028512301678  0.051126672821417335  \\
            552.5408139802254  0.051126315176822985  \\
            552.6787767302828  0.05112596244145023  \\
            552.8167394803403  0.05112561470705102  \\
            552.9547022303977  0.051125272080932274  \\
            553.0926649804553  0.05112493468595577  \\
            553.2306277305128  0.05112460259724951  \\
            553.3685904805702  0.05112427562146216  \\
            553.5065532306278  0.05112395375453965  \\
            553.6445159806852  0.051123636872265274  \\
            553.7824787307427  0.05112332486560932  \\
            553.9204414808002  0.051123017640729136  \\
            554.0584042308577  0.05112271511896908  \\
            554.1963669809152  0.05112241723686052  \\
            554.3343297309726  0.05112212394612189  \\
            554.4722924810301  0.05112183521365859  \\
            554.6102552310876  0.0511215510215631  \\
            554.7482179811451  0.05112127136711489  \\
            554.8861807312026  0.05112099626278047  \\
            555.02414348126  0.051120725736213374  \\
            555.1621062313176  0.05112045983025415  \\
            555.300068981375  0.05112019860293038  \\
            555.4380317314325  0.05111994212745667  \\
            555.5759944814899  0.05111969049223465  \\
            555.7139572315475  0.05111944380085298  \\
            555.851919981605  0.05111920217208733  \\
            555.9898827316624  0.05111896566939814  \\
            556.12784548172  0.051118734106215  \\
            556.2658082317774  0.051118507471910345  \\
            556.4037709818349  0.051118285644930435  \\
            556.5417337318924  0.05111806851844358  \\
            556.6796964819499  0.051117856000340196  \\
            556.8176592320074  0.05111764801323276  \\
            556.9556219820648  0.05111744449445583  \\
            557.0935847321223  0.051117245396066054  \\
            557.2315474821798  0.05111705068484215  \\
            557.3695102322373  0.05111686034228493  \\
            557.5074729822948  0.05111667436461727  \\
            557.6454357323522  0.05111649276278413  \\
            557.7833984824098  0.05111631556245255  \\
            557.9213612324672  0.05111614280401166  \\
            558.0593239825247  0.051115974542572655  \\
            558.1972867325823  0.05111581084796881  \\
            558.3352494826397  0.0511156518047555  \\
            558.4732122326972  0.05111549751221017  \\
            558.6111749827546  0.05111534808433233  \\
            558.7491377328122  0.0511152035728038  \\
            558.8871004828696  0.05111506379901431  \\
            559.0250632329271  0.0511149287464108  \\
            559.1630259829845  0.05111479829688911  \\
            559.3009887330421  0.051114672346514206  \\
            559.4389514830996  0.05111455080552012  \\
            559.576914233157  0.05111443359830999  \\
            559.7148769832145  0.05111432066345605  \\
            559.852839733272  0.05111421195369967  \\
            559.9908024833295  0.05111410743595124  \\
            560.128765233387  0.05111400709129031  \\
            560.2667279834445  0.051113910914965505  \\
            560.404690733502  0.05111381891639455  \\
            560.5426534835594  0.05111373111916427  \\
            560.6806162336169  0.05111364756103058  \\
            560.8185789836745  0.0511135682939185  \\
            560.9565417337319  0.05111349338392214  \\
            561.0945044837894  0.05111342291130472  \\
            561.2324672338468  0.05111335697049854  \\
            561.3704299839044  0.05111329567010501  \\
            561.5083927339618  0.051113239050124146  \\
            561.6463554840193  0.051113186940920444  \\
            561.7843182340767  0.05111313932070671  \\
            561.9222809841343  0.051113096075536775  \\
            562.0602437341918  0.05111305710500185  \\
            562.1982064842492  0.05111302232223053  \\
            562.3361692343067  0.05111299165388878  \\
            562.4741319843642  0.05111296504017996  \\
            562.6120947344217  0.05111294243484479  \\
            562.7500574844792  0.05111292380516136  \\
            562.8880202345367  0.05111290913194516  \\
            563.0259829845942  0.05111289840954905  \\
            563.1639457346516  0.05111289164586326  \\
            563.3019084847091  0.051112888862315416  \\
            563.4398712347667  0.05111289009387049  \\
            563.5778339848241  0.05111289538903087  \\
            563.7157967348816  0.05111290480983628  \\
            563.853759484939  0.05111291843186387  \\
            563.9917222349966  0.05111293634422813  \\
            564.129684985054  0.05111295864958093  \\
            564.2676477351115  0.051112985376532444  \\
            564.405610485169  0.051113016365251285  \\
            564.5435732352265  0.05111305158944555  \\
            564.681535985284  0.05111309093996163  \\
            564.8194987353414  0.05111313432048161  \\
            564.957461485399  0.05111318164752324  \\
            565.0954242354564  0.051113232850439894  \\
            565.2333869855139  0.051113287871420644  \\
            565.3713497355714  0.05111334666549022  \\
            565.5093124856289  0.05111340920050901  \\
            565.6472752356864  0.051113475457173055  \\
            565.7852379857438  0.05111354542901408  \\
            565.9232007358013  0.05111361912239945  \\
            566.0611634858589  0.05111369655653221  \\
            566.1991262359163  0.051113777763451065  \\
            566.3370889859738  0.05111386278803038  \\
            566.4750517360312  0.05111395168798018  \\
            566.6130144860888  0.05111404453384616  \\
            566.7509772361462  0.051114141409009675  \\
            566.8889399862037  0.05111424240968774  \\
            567.0269027362613  0.051114347553582615  \\
            567.1648654863187  0.051114456691348086  \\
            567.3028282363762  0.05111456979293213  \\
            567.4407909864336  0.051114686754525664  \\
            567.5787537364912  0.05111480748439351  \\
            567.7167164865486  0.05111493190287435  \\
            567.8546792366061  0.05111505994238075  \\
            567.9926419866636  0.051115191547399186  \\
            568.1306047367211  0.05111532667448997  \\
            568.2685674867786  0.05111546529228733  \\
            568.406530236836  0.051115607381499346  \\
            568.5444929868935  0.051115752934908  \\
            568.682455736951  0.05111590195736915  \\
            568.8204184870085  0.05111605446581252  \\
            568.958381237066  0.05111621048924173  \\
            569.0963439871235  0.05111637006873429  \\
            569.234306737181  0.05111653325744156  \\
            569.3722694872384  0.051116700120588804  \\
            569.5102322372959  0.05111687073547516  \\
            569.6481949873535  0.05111704519147365  \\
            569.7861577374109  0.05111722349603597  \\
            569.9241204874684  0.05111740551078746  \\
            570.0620832375258  0.05111759120267467  \\
            570.2000459875834  0.05111778047370877  \\
            570.3380087376408  0.05111797323716202  \\
            570.4759714876983  0.051118169417567916  \\
            570.6139342377558  0.05111836895072101  \\
            570.7518969878133  0.0511185717836771  \\
            570.8898597378708  0.05111877787475303  \\
            571.0278224879282  0.05111898719352689  \\
            571.1657852379857  0.05111919972083785  \\
            571.3037479880433  0.051119415448786294  \\
            571.4417107381007  0.05111963438073369  \\
            571.5796734881582  0.05111985653130271  \\
            571.7176362382157  0.05112008192637715  \\
            571.8555989882732  0.051120310603101966  \\
            571.9935617383306  0.051120542609883246  \\
            572.1315244883881  0.051120778006388264  \\
            572.2694872384457  0.05112101686354541  \\
            572.4074499885031  0.05112125926354424  \\
            572.5454127385606  0.051121505204399176  \\
            572.683375488618  0.051121754559011474  \\
            572.8213382386756  0.051122007292094  \\
            572.959300988733  0.05112226331188161  \\
            573.0972637387905  0.051122522537015255  \\
            573.235226488848  0.051122784896542005  \\
            573.3731892389055  0.051123050329915036  \\
            573.511151988963  0.05112331878699362  \\
            573.6491147390204  0.05112359022804315  \\
            573.787077489078  0.05112386462373511  \\
            573.9250402391355  0.0511241419551471  \\
            574.0630029891929  0.051124422213762837  \\
            574.2009657392504  0.05112470540147212  \\
            574.3389284893079  0.051124991530570874  \\
            574.4768912393654  0.051125280623761114  \\
            574.6148539894228  0.05112557271415098  \\
            574.7528167394803  0.05112586784525472  \\
            574.8907794895379  0.05112616607099266  \\
            575.0287422395953  0.05112646745569126  \\
            575.1667049896528  0.051126772074083074  \\
            575.3046677397102  0.05112707991570551  \\
            575.4426304897678  0.051127390864884104  \\
            575.5805932398252  0.05112770488485808  \\
            575.7185559898827  0.05112802189041246  \\
            575.8565187399403  0.05112834180585037  \\
            575.9944814899977  0.051128664564992994  \\
            576.1324442400552  0.051128990111179544  \\
            576.2704069901126  0.0511293183972673  \\
            576.4083697401702  0.051129649385631616  \\
            576.5463324902277  0.05112998304816586  \\
            576.6842952402851  0.051130319366281485  \\
            576.8222579903426  0.051130658330908  \\
            576.9602207404001  0.05113099994249295  \\
            577.0981834904576  0.05113134421100196  \\
            577.236146240515  0.05113169115591869  \\
            577.3741089905725  0.051132040806244866  \\
            577.5120717406301  0.05113239320050026  \\
            577.6500344906875  0.051132748386722715  \\
            577.787997240745  0.051133106422468114  \\
            577.9259599908025  0.0511334673748104  \\
            578.06392274086  0.05113383122589912  \\
            578.2018854909174  0.05113419787145268  \\
            578.3398482409749  0.05113456727398489  \\
            578.4778109910325  0.05113493935508543  \\
            578.6157737410899  0.05113531404494969  \\
            578.7537364911474  0.05113569128237875  \\
            578.8916992412048  0.05113607101477941  \\
            579.0296619912624  0.05113645319816415  \\
            579.1676247413199  0.05113683779715119  \\
            579.3055874913773  0.0511372247849644  \\
            579.4435502414348  0.051137614143433416  \\
            579.5815129914923  0.05113800586299354  \\
            579.7194757415498  0.05113839994268578  \\
            579.8574384916072  0.051138796390156845  \\
            579.9954012416647  0.051139195221659176  \\
            580.1333639917223  0.05113959646205089  \\
            580.2713267417797  0.05114000014479582  \\
            580.4092894918372  0.05114040631196349  \\
            580.5472522418947  0.051140815014229145  \\
            580.6852149919522  0.05114122631087373  \\
            580.8231777420096  0.05114164017804503  \\
            580.9611404920671  0.05114205652255882  \\
            581.0991032421247  0.05114247530688651  \\
            581.2370659921821  0.0511428964597096  \\
            581.3750287422396  0.051143319917355184  \\
            581.512991492297  0.05114374562379596  \\
            581.6509542423546  0.05114417353065017  \\
            581.788916992412  0.0511446035971817  \\
            581.9268797424695  0.051145035790299956  \\
            582.064842492527  0.05114547008455998  \\
            582.2028052425845  0.05114590646216238  \\
            582.340767992642  0.051146344912953334  \\
            582.4787307426994  0.05114678543442462  \\
            582.616693492757  0.051147228031713614  \\
            582.7546562428145  0.051147672717603246  \\
            582.8926189928719  0.051148119512522065  \\
            583.0305817429294  0.05114856844454417  \\
            583.1685444929869  0.05114901954938929  \\
            583.3065072430444  0.05114947287042268  \\
            583.4444699931018  0.051149928458655236  \\
            583.5824327431593  0.051150386293838036  \\
            583.7203954932169  0.05115084628768825  \\
            583.8583582432743  0.05115130840583827  \\
            583.9963209933318  0.05115177258430752  \\
            584.1342837433892  0.05115223876566528  \\
            584.2722464934468  0.05115270689903077  \\
            584.4102092435043  0.05115317694007313  \\
            584.5481719935617  0.05115364885101134  \\
            584.6861347436193  0.05115412260061437  \\
            584.8240974936767  0.051154598164201  \\
            584.9620602437342  0.05115507552364  \\
            585.1000229937916  0.05115555466734998  \\
            585.2379857438492  0.0511560355902995  \\
            585.3759484939067  0.05115651829400699  \\
            585.5139112439641  0.051157002786540805  \\
            585.6518739940216  0.051157489082519186  \\
            585.7898367440791  0.05115797720311031  \\
            585.9277994941366  0.051158467176032216  \\
            586.065762244194  0.05115895903555287  \\
            586.2037249942515  0.05115945282249016  \\
            586.3416877443091  0.051159948553559785  \\
            586.4796504943665  0.051160446126616986  \\
            586.617613244424  0.05116094552084235  \\
            586.7555759944815  0.0511614466786882  \\
            586.893538744539  0.051161949547977675  \\
            587.0315014945965  0.05116245408190466  \\
            587.1694642446539  0.05116296023903384  \\
            587.3074269947115  0.05116346798330068  \\
            587.4453897447689  0.05116397728401143  \\
            587.5833524948264  0.05116448811584312  \\
            587.7213152448838  0.05116500045884355  \\
            587.8592779949414  0.05116551429843132  \\
            587.9972407449989  0.0511660296253958  \\
            588.1352034950563  0.05116654643589716  \\
            588.2731662451138  0.05116706473146633  \\
            588.4111289951713  0.051167584519005035  \\
            588.5490917452288  0.05116810581078578  \\
            588.6870544952862  0.051168628624451845  \\
            588.8250172453437  0.051169152983017316  \\
            588.9629799954013  0.05116967891486702  \\
            589.1009427454587  0.05117020645375661  \\
            589.2389054955162  0.051170735583301104  \\
            589.3768682455737  0.05117126622406326  \\
            589.5148309956312  0.051171798348560844  \\
            589.6527937456887  0.05117233190877145  \\
            589.7907564957461  0.05117286686082903  \\
            589.9287192458037  0.05117340316502393  \\
            590.0666819958611  0.05117394078580291  \\
            590.2046447459186  0.051174479691769095  \\
            590.342607495976  0.05117501985568201  \\
            590.4805702460336  0.05117556125445757  \\
            590.6185329960911  0.051176103869168064  \\
            590.7564957461485  0.0511766476850422  \\
            590.894458496206  0.05117719269146507  \\
            591.0324212462635  0.05117773888197812  \\
            591.170383996321  0.05117828625427924  \\
            591.3083467463784  0.05117883481022267  \\
            591.446309496436  0.05117938455581906  \\
            591.5842722464935  0.05117993550123543  \\
            591.7222349965509  0.051180487660795214  \\
            591.8601977466084  0.05118104105297822  \\
            591.998160496666  0.05118159570042065  \\
            592.1361232467234  0.0511821516299151  \\
            592.2740859967809  0.05118270876217465  \\
            592.4120487468383  0.05118326707064011  \\
            592.5500114968959  0.05118382651599589  \\
            592.6879742469533  0.05118438706000142  \\
            592.8259369970108  0.051184948667377474  \\
            592.9638997470682  0.051185511305806154  \\
            593.1018624971258  0.051186074945930936  \\
            593.2398252471833  0.05118663956135661  \\
            593.3777879972407  0.0511872051286493  \\
            593.5157507472983  0.05118777162733648  \\
            593.6537134973557  0.051188339039906994  \\
            593.7916762474132  0.05118890735181097  \\
            593.9296389974706  0.05118947655145992  \\
            594.0676017475282  0.05119004663022667  \\
            594.2055644975857  0.05119061758244542  \\
            594.3435272476431  0.05119118940541167  \\
            594.4814899977006  0.05119176209938229  \\
            594.6194527477581  0.05119233566757548  \\
            594.7574154978156  0.05119291011617078  \\
            594.895378247873  0.05119348545430908  \\
            595.0333409979305  0.05119406169409259  \\
            595.1713037479881  0.05119463885058488  \\
            595.3092664980455  0.05119521693473772  \\
            595.447229248103  0.05119579587196638  \\
            595.5851919981606  0.05119637563683087  \\
            595.723154748218  0.05119695619775851  \\
            595.8611174982755  0.05119753752502262  \\
            595.9990802483329  0.05119811959074246  \\
            596.1370429983905  0.05119870236888328  \\
            596.2750057484479  0.051199285835256285  \\
            596.4129684985054  0.051199869967518685  \\
            596.5509312485628  0.05120045474517361  \\
            596.6888939986204  0.051201040149570186  \\
            596.8268567486779  0.05120162616390352  \\
            596.9648194987353  0.05120221277321467  \\
            597.1027822487928  0.05120279996439067  \\
            597.2407449988503  0.051203387726164534  \\
            597.3787077489078  0.051203976049115224  \\
            597.5166704989653  0.051204564925667696  \\
            597.6546332490227  0.05120515435009286  \\
            597.7925959990803  0.0512057443185076  \\
            597.9305587491377  0.051206334828874774  \\
            598.0685214991952  0.05120692588100321  \\
            598.2064842492528  0.0512075174765477  \\
            598.3444469993102  0.051208109619009005  \\
            598.4824097493677  0.051208702313733874  \\
            598.6203724994251  0.051209295567914995  \\
            598.7583352494827  0.05120988936147197  \\
            598.8962979995401  0.051210483624966475  \\
            599.0342607495976  0.0512110783452312  \\
            599.172223499655  0.051211673488323284  \\
            599.3101862497126  0.051212269027570145  \\
            599.4481489997701  0.051212864943569386  \\
            599.5861117498275  0.05121346122418888  \\
            599.724074499885  0.05121405786456669  \\
            599.8620372499425  0.05121465486711115  \\
            600.0  0.051215252241500794  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ff3da605-2254-4334-a796-32cbfff81701}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13577732518669383  0.01914075318332484  \\
            0.27155465037338766  0.01914546945542957  \\
            0.4073319755600815  0.01915559916380726  \\
            0.5431093007467753  0.01917129631489193  \\
            0.6788866259334692  0.019192607233766035  \\
            0.814663951120163  0.019219577562169594  \\
            0.9504412763068567  0.019252216855879876  \\
            1.0862186014935507  0.019290540667978032  \\
            1.2219959266802445  0.01933456723965537  \\
            1.3577732518669383  0.019384291731531424  \\
            1.4935505770536321  0.019439697611605265  \\
            1.629327902240326  0.019500767420404984  \\
            1.7651052274270196  0.019567492867196522  \\
            1.9008825526137134  0.019639880134398397  \\
            2.0366598778004072  0.019717893385329612  \\
            2.1724372029871013  0.019801430075304636  \\
            2.308214528173795  0.01989042076001003  \\
            2.443991853360489  0.019985071110186662  \\
            2.5797691785471826  0.02008519790189344  \\
            2.7155465037338766  0.02019054282574732  \\
            2.8513238289205702  0.020301610098027688  \\
            2.9871011541072643  0.020417764735226808  \\
            3.122878479293958  0.020539429152406547  \\
            3.258655804480652  0.020666258728387503  \\
            3.3944331296673456  0.02079830445593248  \\
            3.530210454854039  0.020934759809658147  \\
            3.6659877800407332  0.021075510798531493  \\
            3.801765105227427  0.02121946456655762  \\
            3.937542430414121  0.021366861037435063  \\
            4.0733197556008145  0.02151633565753692  \\
            4.209097080787508  0.021668512123188693  \\
            4.344874405974203  0.021822172228065092  \\
            4.480651731160896  0.021977584834838266  \\
            4.61642905634759  0.02213448452415636  \\
            4.752206381534283  0.02229254588051047  \\
            4.887983706720978  0.0224521888477732  \\
            5.0237610319076715  0.02261288223267086  \\
            5.159538357094365  0.022774640373058274  \\
            5.295315682281059  0.022937745154994676  \\
            5.431093007467753  0.023101925735712136  \\
            5.566870332654447  0.023267128141804237  \\
            5.7026476578411405  0.02343347949141733  \\
            5.838424983027834  0.023600940412479572  \\
            5.974202308214529  0.023769500659665505  \\
            6.109979633401222  0.023939160108007222  \\
            6.245756958587916  0.024109890165916525  \\
            6.381534283774609  0.024281779398503227  \\
            6.517311608961304  0.024454889106012966  \\
            6.6530889341479975  0.024629163469295553  \\
            6.788866259334691  0.024804507521701723  \\
            6.924643584521385  0.0249811041366424  \\
            7.060420909708078  0.0251590504026986  \\
            7.196198234894773  0.025338283179990907  \\
            7.3319755600814664  0.025518641727047528  \\
            7.46775288526816  0.025700297705063574  \\
            7.603530210454854  0.025883412701780115  \\
            7.739307535641548  0.026067978064352276  \\
            7.875084860828242  0.026253823241415786  \\
            8.010862186014936  0.026440940346667875  \\
            8.146639511201629  0.026629563977153676  \\
            8.282416836388323  0.02681977667076105  \\
            8.418194161575016  0.02701151077117992  \\
            8.55397148676171  0.027204578177345735  \\
            8.689748811948405  0.02739908563709314  \\
            8.825526137135098  0.02759522872705013  \\
            8.961303462321792  0.02779306226822958  \\
            9.097080787508487  0.027992512314985108  \\
            9.23285811269518  0.02819340138914798  \\
            9.368635437881874  0.028395824514728035  \\
            9.504412763068567  0.028599965096971842  \\
            9.640190088255261  0.028805886831513493  \\
            9.775967413441956  0.02901354674146155  \\
            9.911744738628649  0.02922279523079241  \\
            10.047522063815343  0.029433606109065865  \\
            10.183299389002036  0.029646171511625477  \\
            10.31907671418873  0.029860586025026482  \\
            10.454854039375425  0.030076857247685194  \\
            10.590631364562118  0.030294905789879  \\
            10.726408689748812  0.03051458697993767  \\
            10.862186014935507  0.030735988638783983  \\
            10.9979633401222  0.030959259319259247  \\
            11.133740665308894  0.031184464076879873  \\
            11.269517990495586  0.031411597189426675  \\
            11.405295315682281  0.03164058215694484  \\
            11.541072640868975  0.031871289382769036  \\
            11.676849966055668  0.032103798531059366  \\
            11.812627291242363  0.03233824601971059  \\
            11.948404616429057  0.03257468938718926  \\
            12.08418194161575  0.03281311894461132  \\
            12.219959266802444  0.033053457775742104  \\
            12.355736591989137  0.033295560483040984  \\
            12.491513917175832  0.033539357250240584  \\
            12.627291242362526  0.03378494978081427  \\
            12.763068567549219  0.03403237920678154  \\
            12.898845892735913  0.0342816392379712  \\
            13.034623217922608  0.034532676162021346  \\
            13.1704005431093  0.03478538884437931  \\
            13.306177868295995  0.03503964694297069  \\
            13.441955193482688  0.03529549566813334  \\
            13.577732518669382  0.03555301211049564  \\
            13.713509843856077  0.0358122246976645  \\
            13.84928716904277  0.03607312174906111  \\
            13.985064494229464  0.03633565147592093  \\
            14.120841819416157  0.03659972198129369  \\
            14.256619144602851  0.03686521614641412  \\
            14.392396469789546  0.037132179228810555  \\
            14.528173794976238  0.037400698266427786  \\
            14.663951120162933  0.037670814646587655  \\
            14.799728445349627  0.03794253050248549  \\
            14.93550577053632  0.03821580871319007  \\
            15.071283095723015  0.03849057290364366  \\
            15.207060420909707  0.0387667066581579  \\
            15.342837746096402  0.039044200581994884  \\
            15.478615071283096  0.03932316568566276  \\
            15.614392396469789  0.03960366181982714  \\
            15.750169721656484  0.039885709690422204  \\
            15.885947046843178  0.040169290858650654  \\
            16.021724372029873  0.04045434774098378  \\
            16.157501697216563  0.04074078360916144  \\
            16.293279022403258  0.0410284862945448  \\
            16.429056347589952  0.04131754017345006  \\
            16.564833672776647  0.04160803772580238  \\
            16.70061099796334  0.041900026314401234  \\
            16.836388323150032  0.04219351539062725  \\
            16.972165648336727  0.04248847649444218  \\
            17.10794297352342  0.04278484325438887  \\
            17.243720298710116  0.04308251138759132  \\
            17.37949762389681  0.0433813753170978  \\
            17.5152749490835  0.043681541068964366  \\
            17.651052274270196  0.04398309747308365  \\
            17.78682959945689  0.044286091177975724  \\
            17.922606924643585  0.04459053126596365  \\
            18.05838424983028  0.04489638925317341  \\
            18.194161575016974  0.04520359908953395  \\
            18.329938900203665  0.04551205715877714  \\
            18.46571622539036  0.04582164057681242  \\
            18.601493550577054  0.046132434192369655  \\
            18.73727087576375  0.04644454053121792  \\
            18.873048200950443  0.04675801438514257  \\
            19.008825526137134  0.0470728730078601  \\
            19.144602851323828  0.047389096115018216  \\
            19.280380176510523  0.04770662588419577  \\
            19.416157501697217  0.04802536695490279  \\
            19.55193482688391  0.048345183424799924  \\
            19.687712152070603  0.048666068923124715  \\
            19.823489477257297  0.04898815495315557  \\
            19.95926680244399  0.04931151318068768  \\
            20.095044127630686  0.04963617728608977  \\
            20.23082145281738  0.04996214296430396  \\
            20.36659877800407  0.050289367924845875  \\
            20.502376103190766  0.050617771891804615  \\
            20.63815342837746  0.050947236603842726  \\
            20.773930753564155  0.05127762905545308  \\
            20.90970807875085  0.051609052559019104  \\
            21.045485403937544  0.051941614436164324  \\
            21.181262729124235  0.0522753728388031  \\
            21.31704005431093  0.052610347041976736  \\
            21.452817379497624  0.05294651744385341  \\
            21.58859470468432  0.05328382556572822  \\
            21.724372029871013  0.05362217405202319  \\
            21.860149355057704  0.05396142667028722  \\
            21.9959266802444  0.05430147716154873  \\
            22.131704005431093  0.05464247759804712  \\
            22.267481330617787  0.05498451920512388  \\
            22.403258655804482  0.05532765257769747  \\
            22.539035980991173  0.055671888111985215  \\
            22.674813306177867  0.05601719600550326  \\
            22.810590631364562  0.056363506257066584  \\
            22.946367956551256  0.05671070866678897  \\
            23.08214528173795  0.05705864968419254  \\
            23.217922606924642  0.057407252822387025  \\
            23.353699932111336  0.057756678822671985  \\
            23.48947725729803  0.058107017620314304  \\
            23.625254582484725  0.05845831721668622  \\
            23.76103190767142  0.058810583679265366  \\
            23.896809232858114  0.05916378114163474  \\
            24.032586558044805  0.059517831803482725  \\
            24.1683638832315  0.0598726159306031  \\
            24.304141208418194  0.06022796808527148  \\
            24.43991853360489  0.06058381338667835  \\
            24.575695858791583  0.060940320659906365  \\
            24.711473183978274  0.061297583432897755  \\
            24.84725050916497  0.06165565116679772  \\
            24.983027834351663  0.06201452925595443  \\
            25.118805159538358  0.06237417902791901  \\
            25.254582484725052  0.06273451774344556  \\
            25.390359809911743  0.0630954185964911  \\
            25.526137135098438  0.0634567079689148  \\
            25.661914460285132  0.06381828916502622  \\
            25.797691785471827  0.06418034103327558  \\
            25.93346911065852  0.06454296417762874  \\
            26.069246435845216  0.06490621261947575  \\
            26.205023761031907  0.06527009379763099  \\
            26.3408010862186  0.06563456856833304  \\
            26.476578411405296  0.06599955120524477  \\
            26.61235573659199  0.06636490939945332  \\
            26.748133061778685  0.06673046418898983  \\
            26.883910386965375  0.06709608342569108  \\
            27.01968771215207  0.06746195554920602  \\
            27.155465037338764  0.06782819060183329  \\
            27.29124236252546  0.0681948491596044  \\
            27.427019687712153  0.06856194233228367  \\
            27.562797012898844  0.06892943176336828  \\
            27.69857433808554  0.06929722963008822  \\
            27.834351663272233  0.06966519864340631  \\
            27.970128988458928  0.07003315204801819  \\
            28.105906313645622  0.07040093057704072  \\
            28.241683638832313  0.07076871960447649  \\
            28.377460964019008  0.07113664278600916  \\
            28.513238289205702  0.0715047679315015  \\
            28.649015614392397  0.07187311051973617  \\
            28.78479293957909  0.07224163369841582  \\
            28.920570264765786  0.07261024828416304  \\
            29.056347589952477  0.07297881276252034  \\
            29.19212491513917  0.07334713328795028  \\
            29.327902240325866  0.07371502545413584  \\
            29.46367956551256  0.0740826659903616  \\
            29.599456890699255  0.07445019358256234  \\
            29.735234215885946  0.07481768393570537  \\
            29.87101154107264  0.07518515762915226  \\
            30.006788866259335  0.07555258011665872  \\
            30.14256619144603  0.07591986172637466  \\
            30.278343516632724  0.07628685766084418  \\
            30.414120841819415  0.07665336799700559  \\
            30.54989816700611  0.07701917379339478  \\
            30.685675492192804  0.07738446860631948  \\
            30.821452817379498  0.0777493995750075  \\
            30.957230142566193  0.0781140384835304  \\
            31.093007467752884  0.07847840243638184  \\
            31.228784792939578  0.07884245385847749  \\
            31.364562118126273  0.07920610049515515  \\
            31.500339443312967  0.07956919541217466  \\
            31.63611676849966  0.0799315369957179  \\
            31.771894093686356  0.08029294892153144  \\
            31.907671418873047  0.08065361649462882  \\
            32.043448744059745  0.08101376294172917  \\
            32.17922606924643  0.08137343175647863  \\
            32.31500339443313  0.08173247889045036  \\
            32.45078071961982  0.08209059256005367  \\
            32.586558044806516  0.08244774792469445  \\
            32.72233536999321  0.08280424454141207  \\
            32.858112695179905  0.08316015095837218  \\
            32.9938900203666  0.08351524970724887  \\
            33.129667345553294  0.08386922053262753  \\
            33.26544467073999  0.08422228740642342  \\
            33.40122199592668  0.08457465010328381  \\
            33.53699932111338  0.08492632130589799  \\
            33.672776646300065  0.08527712795297451  \\
            33.80855397148676  0.08562674200210908  \\
            33.944331296673454  0.08597519339014656  \\
            34.08010862186015  0.08632275501447895  \\
            34.21588594704684  0.08666952020691662  \\
            34.35166327223354  0.08701539496449719  \\
            34.48744059742023  0.08736009799068774  \\
            34.623217922606926  0.08770341249160477  \\
            34.75899524779362  0.08804560431418798  \\
            34.894772572980315  0.0883868492481948  \\
            35.030549898167  0.08872713929556071  \\
            35.1663272233537  0.0890662826703993  \\
            35.30210454854039  0.08940394640374646  \\
            35.437881873727086  0.08974019261969259  \\
            35.57365919891378  0.09007528535957128  \\
            35.709436524100475  0.09040931092553044  \\
            35.84521384928717  0.09074217440014551  \\
            35.980991174473864  0.09107359964641952  \\
            36.11676849966056  0.09140334589959116  \\
            36.25254582484725  0.09173166601105809  \\
            36.38832315003395  0.09205874739344742  \\
            36.524100475220635  0.0923845986235843  \\
            36.65987780040733  0.09270904946564637  \\
            36.795655125594024  0.09303177686554906  \\
            36.93143245078072  0.09335279997266308  \\
            37.06720977596741  0.09367241593205686  \\
            37.20298710115411  0.09399063413530807  \\
            37.3387644263408  0.09430714878260837  \\
            37.4745417515275  0.09462186250315749  \\
            37.61031907671419  0.09493511280047078  \\
            37.746096401900886  0.09524679394760824  \\
            37.88187372708757  0.09555655487612964  \\
            38.01765105227427  0.09586466197740923  \\
            38.15342837746096  0.09617128082098975  \\
            38.289205702647656  0.09647626807773392  \\
            38.42498302783435  0.09677926820226065  \\
            38.560760353021045  0.09708043039529449  \\
            38.69653767820774  0.09738000095567055  \\
            38.832315003394434  0.09767792280960384  \\
            38.96809232858113  0.09797385444751397  \\
            39.10386965376782  0.0982677471333087  \\
            39.23964697895452  0.0985598990910933  \\
            39.375424304141205  0.09885035496435485  \\
            39.5112016293279  0.09913887674277698  \\
            39.646978954514594  0.09942517118525533  \\
            39.78275627970129  0.09970949641971963  \\
            39.91853360488798  0.09999202362389543  \\
            40.05431093007468  0.10027265755130925  \\
            40.19008825526137  0.10055105775220251  \\
            40.32586558044807  0.10082718195467136  \\
            40.46164290563476  0.10110131980370682  \\
            40.597420230821456  0.10137353342905209  \\
            40.73319755600814  0.10164363174302447  \\
            40.86897488119484  0.10191127637015991  \\
            41.00475220638153  0.10217662954529415  \\
            41.14052953156823  0.10243992296264413  \\
            41.27630685675492  0.10270114558604272  \\
            41.412084181941616  0.10296004323319616  \\
            41.54786150712831  0.10321634922728105  \\
            41.683638832315005  0.10347032438134693  \\
            41.8194161575017  0.1037221458377206  \\
            41.955193482688394  0.10397175541959831  \\
            42.09097080787509  0.10421886160007685  \\
            42.226748133061776  0.10446328464700004  \\
            42.36252545824847  0.10470531513641737  \\
            42.498302783435165  0.10494509564098488  \\
            42.63408010862186  0.10518253963329646  \\
            42.76985743380855  0.1054173384389714  \\
            42.90563475899525  0.10564937788172593  \\
            43.04141208418194  0.10587895410772183  \\
            43.17718940936864  0.10610618951864832  \\
            43.31296673455533  0.1063309825956844  \\
            43.448744059742026  0.10655301952262648  \\
            43.58452138492871  0.1067722257310176  \\
            43.72029871011541  0.10698889603532437  \\
            43.8560760353021  0.10720314258115657  \\
            43.9918533604888  0.10741485800429733  \\
            44.12763068567549  0.1076237296656687  \\
            44.263408010862186  0.10782970224513776  \\
            44.39918533604888  0.10803306803390703  \\
            44.534962661235575  0.10823393527438063  \\
            44.67073998642227  0.10843219645882166  \\
            44.806517311608964  0.10862754329538178  \\
            44.94229463679566  0.10881992722449545  \\
            45.078071961982346  0.10900963810923225  \\
            45.21384928716904  0.10919678365863145  \\
            45.349626612355735  0.10938125896232857  \\
            45.48540393754243  0.10956276139349115  \\
            45.621181262729124  0.10974124438750184  \\
            45.75695858791582  0.1099169952457356  \\
            45.89273591310251  0.11009012210665171  \\
            46.02851323828921  0.1102605234110708  \\
            46.1642905634759  0.11042790268808506  \\
            46.300067888662596  0.11059221511597188  \\
            46.435845213849284  0.11075374497065406  \\
            46.57162253903598  0.11091260067149068  \\
            46.70739986422267  0.11106868423067313  \\
            46.84317718940937  0.11122170589089676  \\
            46.97895451459606  0.11137162271270183  \\
            47.114731839782756  0.11151871556059939  \\
            47.25050916496945  0.11166309301851012  \\
            47.386286490156145  0.11180466087626897  \\
            47.52206381534284  0.11194313659163967  \\
            47.657841140529534  0.11207847924506897  \\
            47.79361846571623  0.11221096592607373  \\
            47.929395790902916  0.11234070525593158  \\
            48.06517311608961  0.11246760697289825  \\
            48.200950441276305  0.11259139619352733  \\
            48.336727766463  0.11271203412999846  \\
            48.472505091649694  0.11282979372350041  \\
            48.60828241683639  0.11294478347783238  \\
            48.74405974202308  0.11305691720857462  \\
            48.87983706720978  0.11316592807881791  \\
            49.01561439239647  0.11327177950895002  \\
            49.15139171758317  0.11337473990753236  \\
            49.287169042769854  0.11347491747954168  \\
            49.42294636795655  0.11357223020571271  \\
            49.55872369314324  0.11366641962822946  \\
            49.69450101832994  0.11375745142137852  \\
            49.83027834351663  0.113845589076891  \\
            49.966055668703326  0.11393094030264826  \\
            50.10183299389002  0.11401342729761  \\
            50.237610319076715  0.1140928002637226  \\
            50.37338764426341  0.1141690271507334  \\
            50.509164969450104  0.11424236616471489  \\
            50.6449422946368  0.11431292431311517  \\
            50.780719619823486  0.11438062803780055  \\
            50.91649694501018  0.11444523643095274  \\
            51.052274270196875  0.11450671972176267  \\
            51.18805159538357  0.11456533048934552  \\
            51.323828920570264  0.11462117484171203  \\
            51.45960624575696  0.11467418346504375  \\
            51.59538357094365  0.11472412452284667  \\
            51.73116089613035  0.11477097051514562  \\
            51.86693822131704  0.11481496808803666  \\
            52.00271554650374  0.11485622225965136  \\
            52.13849287169043  0.11489466794077707  \\
            52.27427019687712  0.11493008249894587  \\
            52.41004752206381  0.11496244068604923  \\
            52.54582484725051  0.11499198294603846  \\
            52.6816021724372  0.11501881302782105  \\
            52.8173794976239  0.11504287002778092  \\
            52.95315682281059  0.11506394060265698  \\
            53.088934147997286  0.11508200172735944  \\
            53.22471147318398  0.11509728741078855  \\
            53.360488798370675  0.11510989996365305  \\
            53.49626612355737  0.11511978261009036  \\
            53.63204344874406  0.11512673133526324  \\
            53.76782077393075  0.11513072529821605  \\
            53.903598099117445  0.11513199187474069  \\
            54.03937542430414  0.11513063177821375  \\
            54.175152749490834  0.11512659228401895  \\
            54.31093007467753  0.11511967870041066  \\
            54.44670739986422  0.1151098723216323  \\
            54.58248472505092  0.11509739372403183  \\
            54.71826205023761  0.11508234187417331  \\
            54.85403937542431  0.11506466800529973  \\
            54.989816700611  0.11504418670163576  \\
            55.12559402579769  0.11502088133367636  \\
            55.26137135098438  0.11499496554324322  \\
            55.39714867617108  0.11496653640938514  \\
            55.53292600135777  0.11493554901332446  \\
            55.66870332654447  0.11490182712907368  \\
            55.80448065173116  0.11486535613479534  \\
            55.940257976917856  0.1148263426318051  \\
            56.07603530210455  0.11478488168167685  \\
            56.211812627291245  0.11474093209007907  \\
            56.34758995247794  0.11469432669808238  \\
            56.48336727766463  0.11464505281467025  \\
            56.61914460285132  0.11459330992372536  \\
            56.754921928038016  0.11453919094890418  \\
            56.89069925322471  0.11448265828420538  \\
            57.026476578411405  0.11442355550241323  \\
            57.1622539035981  0.11436189220344124  \\
            57.298031228784794  0.11429787400937448  \\
            57.43380855397149  0.11423153122409861  \\
            57.56958587915818  0.114162706576398  \\
            57.70536320434488  0.1140914402264033  \\
            57.84114052953157  0.11401790537630548  \\
            57.97691785471826  0.11394198178475545  \\
            58.112695179904954  0.11386370030225695  \\
            58.24847250509165  0.11378315205790714  \\
            58.38424983027834  0.11370024223212077  \\
            58.52002715546504  0.1136151266553801  \\
            58.65580448065173  0.11352767869479763  \\
            58.791581805838426  0.1134380478182284  \\
            58.92735913102512  0.11334615363672065  \\
            59.063136456211815  0.11325207026934306  \\
            59.19891378139851  0.11315581042608719  \\
            59.3346911065852  0.11305734945122242  \\
            59.47046843177189  0.11295679203215583  \\
            59.606245756958586  0.11285403936857713  \\
            59.74202308214528  0.11274924260451531  \\
            59.877800407331975  0.11264229277652246  \\
            60.01357773251867  0.11253331622567071  \\
            60.149355057705364  0.11242226135906781  \\
            60.28513238289206  0.11230917537624054  \\
            60.42090970807875  0.11219409589778763  \\
            60.55668703326545  0.11207698144051172  \\
            60.69246435845214  0.1119579464312008  \\
            60.82824168363883  0.11183689406560378  \\
            60.964019008825524  0.11171396522031495  \\
            61.09979633401222  0.11158907056105258  \\
            61.23557365919891  0.11146231135297463  \\
            61.37135098438561  0.11133367274462637  \\
            61.5071283095723  0.1112031545970216  \\
            61.642905634758996  0.11107084961786315  \\
            61.77868295994569  0.11093666609558361  \\
            61.914460285132385  0.11080074331552155  \\
            62.05023761031908  0.11066301233620768  \\
            62.18601493550577  0.11052352501315647  \\
            62.32179226069246  0.11038234245694714  \\
            62.457569585879156  0.11023938260195425  \\
            62.59334691106585  0.11009478356331699  \\
            62.729124236252545  0.1099484884632123  \\
            62.86490156143924  0.10980051829126072  \\
            63.000678886625934  0.1096509712395674  \\
            63.13645621181263  0.10949975089122603  \\
            63.27223353699932  0.10934696017589093  \\
            63.40801086218602  0.10919263076803232  \\
            63.54378818737271  0.10903668379899933  \\
            63.6795655125594  0.10887924918773824  \\
            63.815342837746094  0.1087203169128792  \\
            63.95112016293279  0.10855983360306247  \\
            64.08689748811949  0.10839792970369393  \\
            64.22267481330618  0.10823458235544638  \\
            64.35845213849286  0.10806974581071847  \\
            64.49422946367956  0.10790354733287154  \\
            64.63000678886625  0.10773597383583977  \\
            64.76578411405295  0.10756696638906793  \\
            64.90156143923964  0.10739664710641893  \\
            65.03733876442634  0.10722503151086858  \\
            65.17311608961303  0.1070520407280725  \\
            65.30889341479973  0.10687777395485573  \\
            65.44467073998642  0.10670228812724554  \\
            65.58044806517312  0.10652550993151605  \\
            65.71622539035981  0.106347473612516  \\
            65.8520027155465  0.10616827900981618  \\
            65.9877800407332  0.10598790174042563  \\
            66.1235573659199  0.1058062895584024  \\
            66.25933469110659  0.10562354855007  \\
            66.39511201629328  0.10543972298672451  \\
            66.53088934147998  0.10525475063179088  \\
            66.66666666666667  0.10506864480813519  \\
            66.80244399185337  0.10488150680323376  \\
            66.93822131704006  0.10469334698445831  \\
            67.07399864222675  0.10450409881756105  \\
            67.20977596741344  0.1043138138346352  \\
            67.34555329260013  0.10412257663619405  \\
            67.48133061778682  0.10393038546287114  \\
            67.61710794297352  0.10373717892245725  \\
            67.75288526816021  0.10354301534573224  \\
            67.88866259334691  0.10334797263046781  \\
            68.0244399185336  0.10315205273026633  \\
            68.1602172437203  0.10295519830214896  \\
            68.29599456890699  0.1027574509195391  \\
            68.43177189409369  0.10255889148811143  \\
            68.56754921928038  0.10235953653297401  \\
            68.70332654446707  0.10215933954687957  \\
            68.83910386965377  0.10195830268923096  \\
            68.97488119484046  0.1017565104983031  \\
            69.11065852002716  0.10155400081593496  \\
            69.24643584521385  0.10135075355544758  \\
            69.38221317040055  0.10114672780942523  \\
            69.51799049558724  0.10094198661892369  \\
            69.65376782077394  0.1007365921946316  \\
            69.78954514596063  0.1005305573160707  \\
            69.92532247114733  0.10032384635613674  \\
            70.061099796334  0.10011645006084419  \\
            70.1968771215207  0.09990844133450062  \\
            70.3326544467074  0.09969986565591427  \\
            70.46843177189409  0.09949072593157623  \\
            70.60420909708078  0.09928098570452147  \\
            70.73998642226748  0.09907065055728481  \\
            70.87576374745417  0.09885978868382848  \\
            71.01154107264087  0.09864843993452349  \\
            71.14731839782756  0.0984366079606157  \\
            71.28309572301426  0.09822426180947194  \\
            71.41887304820095  0.09801139983833103  \\
            71.55465037338764  0.09779808441652411  \\
            71.69042769857434  0.09758435741346821  \\
            71.82620502376103  0.09737023010883195  \\
            71.96198234894773  0.09715568319253542  \\
            72.09775967413442  0.0969406953006724  \\
            72.23353699932112  0.09672531493326662  \\
            72.36931432450781  0.09650959036957904  \\
            72.5050916496945  0.09629354440404404  \\
            72.6408689748812  0.09607717415917132  \\
            72.7766463000679  0.09586045365441413  \\
            72.91242362525458  0.09564339126745264  \\
            73.04820095044127  0.09542603926926796  \\
            73.18397827562796  0.09520843350221668  \\
            73.31975560081466  0.09499058842967066  \\
            73.45553292600135  0.09477249713601704  \\
            73.59131025118805  0.09455413653356708  \\
            73.72708757637474  0.09433552545344502  \\
            73.86286490156144  0.09411671057462974  \\
            73.99864222674813  0.09389772287780326  \\
            74.13441955193483  0.0936785756941459  \\
            74.27019687712152  0.09345926470533615  \\
            74.40597420230822  0.09323977041135496  \\
            74.54175152749491  0.09302010348428205  \\
            74.6775288526816  0.09280030627570864  \\
            74.8133061778683  0.09258040977986562  \\
            74.949083503055  0.0923604305640952  \\
            75.08486082824169  0.09214037076885086  \\
            75.22063815342838  0.09192021810769739  \\
            75.35641547861508  0.0916999641893023  \\
            75.49219280380177  0.09147964190896951  \\
            75.62797012898847  0.09125928476896344  \\
            75.76374745417515  0.09103891473310959  \\
            75.89952477936184  0.09081854210616885  \\
            76.03530210454853  0.09059816553383766  \\
            76.17107942973523  0.09037777244634901  \\
            76.30685675492192  0.0901573647333119  \\
            76.44263408010862  0.08993697471116506  \\
            76.57841140529531  0.08971663023156286  \\
            76.71418873048201  0.08949634984795839  \\
            76.8499660556687  0.08927614281560346  \\
            76.9857433808554  0.08905600909154869  \\
            77.12152070604209  0.08883593935310474  \\
            77.25729803122879  0.08861593216672303  \\
            77.39307535641548  0.08839601437329264  \\
            77.52885268160217  0.08817621169794407  \\
            77.66463000678887  0.08795654256548154  \\
            77.80040733197556  0.08773701810038297  \\
            77.93618465716226  0.08751764212679995  \\
            78.07196198234895  0.08729841116855779  \\
            78.20773930753565  0.08707931697928752  \\
            78.34351663272234  0.0868603723182105  \\
            78.47929395790904  0.08664160195753444  \\
            78.61507128309572  0.08642302569763208  \\
            78.75084860828241  0.08620465771379238  \\
            78.8866259334691  0.08598650655622063  \\
            79.0224032586558  0.08576857515003825  \\
            79.1581805838425  0.08555086079528293  \\
            79.29395790902919  0.08533335744294979  \\
            79.42973523421588  0.08511607700813392  \\
            79.56551255940258  0.08489904047234755  \\
            79.70128988458927  0.08468226498522151  \\
            79.83706720977597  0.08446576346093473  \\
            79.97284453496266  0.0842495445782143  \\
            80.10862186014936  0.0840336127803354  \\
            80.24439918533605  0.08381796827512132  \\
            80.38017651052274  0.08360260703494349  \\
            80.51595383570944  0.08338753054963063  \\
            80.65173116089613  0.08317275563217474  \\
            80.78750848608283  0.08295829836901758  \\
            80.92328581126952  0.0827441717634141  \\
            81.05906313645622  0.08253038572105706  \\
            81.19484046164291  0.08231694705007704  \\
            81.3306177868296  0.08210385946104244  \\
            81.46639511201629  0.08189112356695952  \\
            81.60217243720298  0.08167873688327225  \\
            81.73794976238968  0.08146670061421181  \\
            81.87372708757637  0.08125502855771671  \\
            82.00950441276306  0.08104373394544827  \\
            82.14528173794976  0.08083282787413819  \\
            82.28105906313645  0.08062231925996285  \\
            82.41683638832315  0.08041221483854331  \\
            82.55261371350984  0.08020251916494515  \\
            82.68839103869654  0.07999323461367872  \\
            82.82416836388323  0.07978436137869888  \\
            82.95994568906993  0.07957589772317203  \\
            83.09572301425662  0.07936784872766584  \\
            83.23150033944331  0.07916022586696594  \\
            83.36727766463001  0.07895303920332142  \\
            83.5030549898167  0.07874629734255124  \\
            83.6388323150034  0.07854000743404428  \\
            83.77460964019009  0.07833417517075932  \\
            83.91038696537679  0.078128804789225  \\
            84.04616429056348  0.07792389906953995  \\
            84.18194161575018  0.07771945933537262  \\
            84.31771894093686  0.07751548545396145  \\
            84.45349626612355  0.07731197790463822  \\
            84.58927359131025  0.07710894490180928  \\
            84.72505091649694  0.07690639459272124  \\
            84.86082824168363  0.07670433415820022  \\
            84.99660556687033  0.07650276987902456  \\
            85.13238289205702  0.07630170713592482  \\
            85.26816021724372  0.0761011504095838  \\
            85.40393754243041  0.07590110328063651  \\
            85.5397148676171  0.07570156842967014  \\
            85.6754921928038  0.07550254763722417  \\
            85.8112695179905  0.07530404178379026  \\
            85.94704684317719  0.07510605095819284  \\
            86.08282416836389  0.07490857922730665  \\
            86.21860149355058  0.07471163305224993  \\
            86.35437881873727  0.07451521779989867  \\
            86.49015614392397  0.0743193383479086  \\
            86.62593346911066  0.07412399908471512  \\
            86.76171079429736  0.07392920390953332  \\
            86.89748811948405  0.07373495623235803  \\
            87.03326544467075  0.0735412589739637  \\
            87.16904276985743  0.07334811456590459  \\
            87.30482009504412  0.07315552495051454  \\
            87.44059742023082  0.07296349158090716  \\
            87.57637474541751  0.07277201542097575  \\
            87.7121520706042  0.0725810971412271  \\
            87.8479293957909  0.072390741125178  \\
            87.9837067209776  0.07220095159735265  \\
            88.11948404616429  0.07201173171033749  \\
            88.25526137135098  0.0718230844335153  \\
            88.39103869653768  0.07163501255306509  \\
            88.52681602172437  0.07144751867196213  \\
            88.66259334691107  0.071260605209978  \\
            88.79837067209776  0.0710742744036805  \\
            88.93414799728446  0.07088852830643375  \\
            89.06992532247115  0.07070336878839809  \\
            89.20570264765784  0.07051879753653016  \\
            89.34147997284454  0.07033481605458287  \\
            89.47725729803123  0.07015142566310538  \\
            89.61303462321793  0.0699686274994431  \\
            89.74881194840462  0.06978642282011895  \\
            89.88458927359132  0.06960481539172768  \\
            90.020366598778  0.06942380734869091  \\
            90.15614392396469  0.06924340031544285  \\
            90.29192124915139  0.06906359587682945  \\
            90.42769857433808  0.06888439557810828  \\
            90.56347589952478  0.0687058009249486  \\
            90.69925322471147  0.06852781338343136  \\
            90.83503054989816  0.06835043438004912  \\
            90.97080787508486  0.06817366530170614  \\
            91.10658520027155  0.06799750749571838  \\
            91.24236252545825  0.06782196226981341  \\
            91.37813985064494  0.06764703089213052  \\
            91.51391717583164  0.06747271459122062  \\
            91.64969450101833  0.06729901455604632  \\
            91.78547182620503  0.0671259319359819  \\
            91.92124915139172  0.0669534678408133  \\
            92.05702647657841  0.06678162334073812  \\
            92.19280380176511  0.06661039946636561  \\
            92.3285811269518  0.06643979769832889  \\
            92.4643584521385  0.06626982040922241  \\
            92.60013577732519  0.06610046747370868  \\
            92.73591310251189  0.06593173873171303  \\
            92.87169042769857  0.06576363409885504  \\
            93.00746775288526  0.06559615356644856  \\
            93.14324507807196  0.06542929720150165  \\
            93.27902240325865  0.06526306514671665  \\
            93.41479972844535  0.06509745762049014  \\
            93.55057705363204  0.06493247491691291  \\
            93.68635437881873  0.06476811740577006  \\
            93.82213170400543  0.06460438553254086  \\
            93.95790902919212  0.06444127981839888  \\
            94.09368635437882  0.06427880086021193  \\
            94.22946367956551  0.06411694933054202  \\
            94.3652410047522  0.06395572597764547  \\
            94.5010183299389  0.0637951316254728  \\
            94.6367956551256  0.06363516717366881  \\
            94.77257298031229  0.0634758335975725  \\
            94.90835030549898  0.06331713165650553  \\
            95.04412763068568  0.06315906236151178  \\
            95.17990495587237  0.06300162525382406  \\
            95.31568228105907  0.0628448186752718  \\
            95.45145960624576  0.06268864113809516  \\
            95.58723693143246  0.06253309132494513  \\
            95.72301425661914  0.062378168088883426  \\
            95.85879158180583  0.06222387045338255  \\
            95.99456890699253  0.06207019761232581  \\
            96.13034623217922  0.06191714893000725  \\
            96.26612355736592  0.06176472394113172  \\
            96.40190088255261  0.06161292235081483  \\
            96.5376782077393  0.06146174403458296  \\
            96.673455532926  0.061311189038373265  \\
            96.8092328581127  0.0611612575785337  \\
            96.94501018329939  0.06101195004182296  \\
            97.08078750848608  0.06086326698541052  \\
            97.21656483367278  0.060715209136876655  \\
            97.35234215885947  0.06056777739421241  \\
            97.48811948404617  0.06042097282581957  \\
            97.62389680923286  0.060274796013376965  \\
            97.75967413441956  0.060129246118549674  \\
            97.89545145960625  0.059984320411069963  \\
            98.03122878479294  0.059840016236912  \\
            98.16700610997964  0.059696331184535344  \\
            98.30278343516633  0.059553263084885004  \\
            98.43856076035303  0.05941081001139139  \\
            98.57433808553971  0.059268970279970364  \\
            98.7101154107264  0.05912774244902314  \\
            98.8458927359131  0.05898712531943642  \\
            98.98167006109979  0.058847117934582284  \\
            99.11744738628649  0.05870771958031826  \\
            99.25322471147318  0.05856892978498726  \\
            99.38900203665987  0.05843074831941765  \\
            99.52477936184657  0.058293175196923196  \\
            99.66055668703326  0.05815621067330309  \\
            99.79633401221996  0.05801985524684193  \\
            99.93211133740665  0.05788410965830976  \\
            100.06788866259335  0.057748974890962014  \\
            100.20366598778004  0.05761445399983881  \\
            100.33944331296674  0.05748054550966634  \\
            100.47522063815343  0.057347238294954424  \\
            100.61099796334013  0.05721452922696867  \\
            100.74677528852682  0.057082415513478604  \\
            100.88255261371351  0.05695089469875759  \\
            101.01832993890021  0.056819964663582925  \\
            101.1541072640869  0.05668962362523579  \\
            101.2898845892736  0.05655987013750125  \\
            101.42566191446029  0.056430703090668284  \\
            101.56143923964697  0.05630212171152978  \\
            101.69721656483367  0.05617412556338246  \\
            101.83299389002036  0.05604671454602698  \\
            101.96877121520706  0.05591988889576791  \\
            102.10454854039375  0.055793649185413685  \\
            102.24032586558044  0.05566799632427663  \\
            102.37610319076714  0.055542931558173  \\
            102.51188051595383  0.055418456469422894  \\
            102.64765784114053  0.055294558114471204  \\
            102.78343516632722  0.05517124166135638  \\
            102.91921249151392  0.05504850022866255  \\
            103.05498981670061  0.0549263277375046  \\
            103.1907671418873  0.05480471908608439  \\
            103.326544467074  0.05468367014969072  \\
            103.4623217922607  0.05456317778069936  \\
            103.59809911744739  0.05444323980857302  \\
            103.73387644263408  0.05432385503986138  \\
            103.86965376782078  0.05420502325820108  \\
            104.00543109300747  0.0540867452243157  \\
            104.14120841819417  0.053969022676015777  \\
            104.27698574338086  0.053851858328198825  \\
            104.41276306856754  0.053735253653133246  \\
            104.54854039375424  0.05361920640811806  \\
            104.68431771894093  0.053503713924304495  \\
            104.82009504412763  0.05338877077612388  \\
            104.95587236931432  0.05327437224846618  \\
            105.09164969450102  0.053160514336679926  \\
            105.22742701968771  0.053047193746572276  \\
            105.3632043448744  0.05293440789440898  \\
            105.4989816700611  0.052822154906914394  \\
            105.6347589952478  0.05271043362127146  \\
            105.77053632043449  0.052599243585121754  \\
            105.90631364562118  0.052488585056565416  \\
            106.04209097080788  0.052378459004161215  \\
            106.17786829599457  0.0522688671069265  \\
            106.31364562118127  0.05215981175433723  \\
            106.44942294636796  0.05205129604632797  \\
            106.58520027155465  0.05194332151898283  \\
            106.72097759674135  0.051835884269223004  \\
            106.85675492192804  0.05172898325302785  \\
            106.99253224711474  0.051622612692012425  \\
            107.12830957230143  0.05151676754059106  \\
            107.26408689748811  0.051411443485977405  \\
            107.39986422267481  0.051306636948184325  \\
            107.5356415478615  0.051202345080024005  \\
            107.6714188730482  0.05109856576710791  \\
            107.80719619823489  0.050995297627846777  \\
            107.94297352342159  0.05089254001345061  \\
            108.07875084860828  0.050790293007928713  \\
            108.21452817379497  0.050688557428089656  \\
            108.35030549898167  0.05058733482354128  \\
            108.48608282416836  0.050486627476690735  \\
            108.62186014935506  0.05038643840274441  \\
            108.75763747454175  0.050286769756006544  \\
            108.89341479972845  0.05018761663140756  \\
            109.02919212491514  0.05008897859430345  \\
            109.16496945010184  0.0499908493379734  \\
            109.30074677528853  0.049893223345623586  \\
            109.43652410047522  0.04979609589038723  \\
            109.57230142566192  0.04969946303532455  \\
            109.70807875084861  0.049603321633422806  \\
            109.84385607603531  0.04950766932759625  \\
            109.979633401222  0.04941250455068619  \\
            110.11541072640868  0.04931782652546092  \\
            110.25118805159538  0.04922363526461574  \\
            110.38696537678207  0.04912993157077302  \\
            110.52274270196877  0.049036717036482096  \\
            110.65852002715546  0.04894399404421936  \\
            110.79429735234216  0.0488517657663882  \\
            110.93007467752885  0.04876003529720459  \\
            111.06585200271554  0.048668796812382176  \\
            111.20162932790224  0.04857805068520271  \\
            111.33740665308893  0.04848779031974003  \\
            111.47318397827563  0.04839800994919732  \\
            111.60896130346232  0.04830870463590714  \\
            111.74473862864902  0.048219870271331476  \\
            111.88051595383571  0.048131503576061635  \\
            112.0162932790224  0.04804360209981832  \\
            112.1520706042091  0.04795616422145162  \\
            112.2878479293958  0.04786918914894101  \\
            112.42362525458249  0.04778267691939532  \\
            112.55940257976918  0.04769662839905276  \\
            112.69517990495588  0.047611045283280945  \\
            112.83095723014257  0.04752593009657683  \\
            112.96673455532925  0.047441286192566795  \\
            113.10251188051595  0.04735711763892145  \\
            113.23828920570264  0.047273417742510045  \\
            113.37406653088934  0.04719018785226729  \\
            113.50984385607603  0.04710742113015033  \\
            113.64562118126273  0.04702511159874577  \\
            113.78139850644942  0.046943254141269646  \\
            113.91717583163611  0.046861844501567426  \\
            114.05295315682281  0.04678087928411404  \\
            114.1887304820095  0.04670035595401386  \\
            114.3245078071962  0.04662027283700069  \\
            114.4602851323829  0.04654062911943779  \\
            114.59606245756959  0.04646142484831784  \\
            114.73183978275628  0.04638266093126299  \\
            114.86761710794298  0.04630433913652482  \\
            115.00339443312967  0.04622646209298434  \\
            115.13917175831637  0.04614903329015201  \\
            115.27494908350306  0.046072057078167764  \\
            115.41072640868975  0.045995527845842106  \\
            115.54650373387645  0.045919446061861234  \\
            115.68228105906314  0.04584380532402316  \\
            115.81805838424982  0.045768599462957825  \\
            115.95383570943652  0.04569382319842409  \\
            116.08961303462321  0.04561947213930974  \\
            116.22539035980991  0.04554554278363145  \\
            116.3611676849966  0.04547203251853483  \\
            116.4969450101833  0.045398939620294364  \\
            116.63272233536999  0.04532626325431348  \\
            116.76849966055669  0.045254003475124496  \\
            116.90427698574338  0.04518216122638865  \\
            117.04005431093007  0.04511073834089608  \\
            117.17583163611677  0.04503973754056583  \\
            117.31160896130346  0.04496916243644588  \\
            117.44738628649016  0.04489901752871308  \\
            117.58316361167685  0.044829298645241517  \\
            117.71894093686355  0.04476000511478194  \\
            117.85471826205024  0.04469113113331893  \\
            117.99049558723694  0.04462267037333566  \\
            118.12627291242363  0.04455461742073415  \\
            118.26205023761032  0.04448696777483529  \\
            118.39782756279702  0.044419717848378844  \\
            118.53360488798371  0.04435286496752344  \\
            118.6693822131704  0.0442864073718466  \\
            118.80515953835709  0.044220344214344676  \\
            118.94093686354378  0.04415467556143292  \\
            119.07671418873048  0.04408940239294545  \\
            119.21249151391717  0.044024526602135246  \\
            119.34826883910387  0.04396005099567417  \\
            119.48404616429056  0.04389597929365293  \\
            119.61982348947726  0.04383231612958115  \\
            119.75560081466395  0.043769058750901306  \\
            119.89137813985064  0.04370620545168676  \\
            120.02715546503734  0.04364375106216605  \\
            120.16293279022403  0.04358168912428688  \\
            120.29871011541073  0.043520014113646845  \\
            120.43448744059742  0.04345872143949342  \\
            120.57026476578412  0.04339780744472397  \\
            120.70604209097081  0.04333726940588574  \\
            120.8418194161575  0.043277105533175875  \\
            120.9775967413442  0.04321731497044136  \\
            121.1133740665309  0.04315789779517912  \\
            121.24915139171759  0.043098855018535914  \\
            121.38492871690428  0.04304018858530842  \\
            121.52070604209096  0.04298190137394317  \\
            121.65648336727766  0.04292399719653659  \\
            121.79226069246435  0.042866480798835004  \\
            121.92803801765105  0.04280935080077791  \\
            122.06381534283774  0.04275260457136685  \\
            122.19959266802444  0.04269623760280116  \\
            122.33536999321113  0.04264024332815409  \\
            122.47114731839783  0.0425846161308282  \\
            122.60692464358452  0.0425293513445554  \\
            122.74270196877121  0.04247444525339687  \\
            122.87847929395791  0.04241989509174318  \\
            123.0142566191446  0.0423656990443142  \\
            123.1500339443313  0.0423118562461591  \\
            123.28581126951799  0.042258366782656404  \\
            123.42158859470469  0.04220523168951395  \\
            123.55736591989138  0.04215245295276891  \\
            123.69314324507808  0.04210003350878778  \\
            123.82892057026477  0.04204797724426635  \\
            123.96469789545147  0.041996288996229786  \\
            124.10047522063816  0.04194496869237427  \\
            124.23625254582485  0.04189401288489083  \\
            124.37202987101153  0.04184341775277448  \\
            124.50780719619823  0.04179317663924162  \\
            124.64358452138492  0.04174328385120659  \\
            124.77936184657162  0.04169373465928163  \\
            124.91513917175831  0.0416445252977769  \\
            125.050916496945  0.04159565296470049  \\
            125.1866938221317  0.041547115821758365  \\
            125.3224711473184  0.041498912994354445  \\
            125.45824847250509  0.04145104457159054  \\
            125.59402579769178  0.04140351160626638  \\
            125.72980312287848  0.041356316114879624  \\
            125.86558044806517  0.04130946107762582  \\
            126.00135777325187  0.041262950438398456  \\
            126.13713509843856  0.04121678910478892  \\
            126.27291242362526  0.041170978235090264  \\
            126.40868974881195  0.041125513667754396  \\
            126.54446707399865  0.04108039229265645  \\
            126.68024439918534  0.04103560737997123  \\
            126.81602172437204  0.04099115317380674  \\
            126.95179904955873  0.04094702489220413  \\
            127.08757637474542  0.0409032187271377  \\
            127.2233536999321  0.040859731844514954  \\
            127.3591310251188  0.04081656238417652  \\
            127.4949083503055  0.040773709459896196  \\
            127.63068567549219  0.040731173159380976  \\
            127.76646300067888  0.040688954544270975  \\
            127.90224032586558  0.0406470556501395  \\
            128.0380176510523  0.040605479486493005  \\
            128.17379497623898  0.04056423003677113  \\
            128.30957230142567  0.04052331225834665  \\
            128.44534962661237  0.04048272845457416  \\
            128.58112695179904  0.04044247384434377  \\
            128.71690427698573  0.04040254605318321  \\
            128.85268160217242  0.040362938293203234  \\
            128.98845892735912  0.04032364475771527  \\
            129.1242362525458  0.04028466062123148  \\
            129.2600135777325  0.040245982039464744  \\
            129.3957909029192  0.04020760614932861  \\
            129.5315682281059  0.04016953106893738  \\
            129.6673455532926  0.04013175589760605  \\
            129.8031228784793  0.0400942807158503  \\
            129.93890020366598  0.04005710658538657  \\
            130.07467752885267  0.040020235549131956  \\
            130.21045485403937  0.0399836706312043  \\
            130.34623217922606  0.039947415836922136  \\
            130.48200950441276  0.03991147615280472  \\
            130.61778682959945  0.03987585493693668  \\
            130.75356415478615  0.03984054687104122  \\
            130.88934147997284  0.03980555034308526  \\
            131.02511880515954  0.03977085852084195  \\
            131.16089613034623  0.03973646555771285  \\
            131.29667345553293  0.039702366592727925  \\
            131.43245078071962  0.03966855775054558  \\
            131.56822810590631  0.03963503614145261  \\
            131.704005431093  0.039601799861364265  \\
            131.8397827562797  0.039568847991824155  \\
            131.9755600814664  0.03953618060000436  \\
            132.1113374066531  0.039503798738705354  \\
            132.2471147318398  0.03947170444635601  \\
            132.38289205702648  0.03943990074701366  \\
            132.51866938221318  0.039408391650364  \\
            132.65444670739987  0.039377182151721195  \\
            132.79022403258656  0.03934627657175183  \\
            132.92600135777326  0.039315669123655986  \\
            133.06177868295995  0.03928535898725198  \\
            133.19755600814665  0.039255339298928965  \\
            133.33333333333334  0.03922560418238504  \\
            133.46911065852004  0.039196148748627264  \\
            133.60488798370673  0.039166969095971664  \\
            133.74066530889343  0.03913806231004322  \\
            133.87644263408012  0.039109426463775875  \\
            134.01221995926682  0.03908106061741251  \\
            134.1479972844535  0.039052964818504995  \\
            134.2837746096402  0.039025140101914144  \\
            134.41955193482687  0.038997588489809734  \\
            134.55532926001356  0.038970312991670496  \\
            134.69110658520026  0.03894331760428411  \\
            134.82688391038695  0.03891660731174723  \\
            134.96266123557365  0.03889018730556399  \\
            135.09843856076034  0.03886405138397609  \\
            135.23421588594704  0.038838199551097186  \\
            135.36999321113373  0.03881262492443354  \\
            135.50577053632043  0.038787321607807096  \\
            135.64154786150712  0.038762284691355564  \\
            135.77732518669382  0.03873751025153237  \\
            135.9131025118805  0.03871299535110666  \\
            136.0488798370672  0.038688738039163326  \\
            136.1846571622539  0.038664737351102964  \\
            136.3204344874406  0.038640993308641916  \\
            136.4562118126273  0.03861750691981225  \\
            136.59198913781398  0.038594280178961764  \\
            136.72776646300068  0.038571316066753965  \\
            136.86354378818737  0.03854861855016812  \\
            136.99932111337407  0.038526192582499195  \\
            137.13509843856076  0.0385040441033579  \\
            137.27087576374745  0.03848216663338579  \\
            137.40665308893415  0.03846056093656131  \\
            137.54243041412084  0.03843922015712441  \\
            137.67820773930754  0.0384181383887713  \\
            137.81398506449423  0.03839731070789516  \\
            137.94976238968093  0.03837673317358616  \\
            138.08553971486762  0.03835640282763139  \\
            138.22131704005432  0.03833631769451491  \\
            138.357094365241  0.038316476781417745  \\
            138.4928716904277  0.03829688007821786  \\
            138.6286490156144  0.03827752855749021  \\
            138.7644263408011  0.038258424174506686  \\
            138.9002036659878  0.038239569867236124  \\
            139.03598099117448  0.03822096955634437  \\
            139.17175831636118  0.03820262814519416  \\
            139.30753564154787  0.03818455151984524  \\
            139.44331296673457  0.03816673476367574  \\
            139.57909029192126  0.03814917706477161  \\
            139.71486761710796  0.03813187184664364  \\
            139.85064494229465  0.03811481292788771  \\
            139.98642226748134  0.03809799533484799  \\
            140.122199592668  0.03808141530161699  \\
            140.2579769178547  0.03806507027003551  \\
            140.3937542430414  0.0380489588896927  \\
            140.5295315682281  0.038033081017926  \\
            140.6653088934148  0.03801743771982117  \\
            140.80108621860148  0.0380020312682123  \\
            140.93686354378818  0.037986865143681776  \\
            141.07264086897487  0.03797194403456031  \\
            141.20841819416157  0.03795727383692693  \\
            141.34419551934826  0.03794285607115488  \\
            141.47997284453496  0.037928686551878255  \\
            141.61575016972165  0.03791475916077151  \\
            141.75152749490834  0.037901066939190854  \\
            141.88730482009504  0.03788760477422469  \\
            142.02308214528173  0.037874369398693646  \\
            142.15885947046843  0.03786135939115055  \\
            142.29463679565512  0.03784857517588042  \\
            142.43041412084182  0.0378360190229005  \\
            142.5661914460285  0.037823695047960244  \\
            142.7019687712152  0.03781160921254131  \\
            142.8377460964019  0.03779976743419268  \\
            142.9735234215886  0.03778816747800544  \\
            143.1093007467753  0.03777680276548986  \\
            143.24507807196198  0.037765665766077705  \\
            143.38085539714868  0.03775475120953279  \\
            143.51663272233537  0.03774405608595099  \\
            143.65241004752207  0.037733579645760205  \\
            143.78818737270876  0.03772332339972039  \\
            143.92396469789546  0.037713291118923575  \\
            144.05974202308215  0.0377034888347938  \\
            144.19551934826885  0.037693923330766176  \\
            144.33129667345554  0.037684593113586295  \\
            144.46707399864223  0.037675490587133556  \\
            144.60285132382893  0.03766660811878983  \\
            144.73862864901562  0.037657940884258105  \\
            144.87440597420232  0.03764948686756248  \\
            145.010183299389  0.03764124686104815  \\
            145.1459606245757  0.03763322446538143  \\
            145.2817379497624  0.03762542608954972  \\
            145.4175152749491  0.03761785881706702  \\
            145.5532926001358  0.037610520089185515  \\
            145.68906992532249  0.03760340092735847  \\
            145.82484725050915  0.03759649424015339  \\
            145.96062457569585  0.03758979649563289  \\
            146.09640190088254  0.037583307721354695  \\
            146.23217922606923  0.03757703150437165  \\
            146.36795655125593  0.03757097499123172  \\
            146.50373387644262  0.037565144829177055  \\
            146.63951120162932  0.03755953476211447  \\
            146.775288526816  0.03755413481928446  \\
            146.9110658520027  0.03754894020123784  \\
            147.0468431771894  0.037543951884827516  \\
            147.1826205023761  0.03753917662320853  \\
            147.3183978275628  0.037534623002619616  \\
            147.45417515274949  0.037530283785838635  \\
            147.58995247793618  0.03752614880732426  \\
            147.72572980312287  0.03752221705592051  \\
            147.86150712830957  0.03751849697823182  \\
            147.99728445349626  0.03751499484469372  \\
            148.13306177868296  0.03751169959997164  \\
            148.26883910386965  0.0375086044759873  \\
            148.40461642905635  0.037505712257999695  \\
            148.54039375424304  0.03750303359179131  \\
            148.67617107942974  0.03750056683716647  \\
            148.81194840461643  0.037498300641780315  \\
            148.94772572980312  0.03749623204201224  \\
            149.08350305498982  0.037494367578006255  \\
            149.2192803801765  0.03749271631967088  \\
            149.3550577053632  0.03749126945816028  \\
            149.4908350305499  0.03749001842066983  \\
            149.6266123557366  0.0374889640053148  \\
            149.7623896809233  0.03748811586856849  \\
            149.89816700611  0.03748747535918438  \\
            150.03394433129668  0.03748703019537959  \\
            150.16972165648338  0.03748678060325336  \\
            150.30549898167007  0.03748673771519551  \\
            150.44127630685676  0.037486894720553346  \\
            150.57705363204346  0.03748724342092112  \\
            150.71283095723015  0.03748779067306957  \\
            150.84860828241685  0.037488542656307265  \\
            150.98438560760354  0.03748948735484742  \\
            151.12016293279024  0.03749062313589692  \\
            151.25594025797693  0.037491960925129915  \\
            151.39171758316363  0.03749349663495017  \\
            151.5274949083503  0.03749522065783154  \\
            151.663272233537  0.037497138093265395  \\
            151.79904955872368  0.03749925718252223  \\
            151.93482688391038  0.03750156665338507  \\
            152.07060420909707  0.03750406304757679  \\
            152.20638153428376  0.037506756563392474  \\
            152.34215885947046  0.037509646021022955  \\
            152.47793618465715  0.03751272071299701  \\
            152.61371350984385  0.037515983904195103  \\
            152.74949083503054  0.03751944530730432  \\
            152.88526816021724  0.03752309499661405  \\
            153.02104548540393  0.03752692776056537  \\
            153.15682281059063  0.037530952660806007  \\
            153.29260013577732  0.03753517141005824  \\
            153.42837746096401  0.03753957259871445  \\
            153.5641547861507  0.03754415764170512  \\
            153.6999321113374  0.03754893707611823  \\
            153.8357094365241  0.037553902882584936  \\
            153.9714867617108  0.037559048209991674  \\
            154.1072640868975  0.037564380682983727  \\
            154.24304141208418  0.037569904714001456  \\
            154.37881873727088  0.03757560867610109  \\
            154.51459606245757  0.03758149209926368  \\
            154.65037338764427  0.037587565667034  \\
            154.78615071283096  0.03759382403419992  \\
            154.92192803801765  0.037600258651562475  \\
            155.05770536320435  0.03760687501906981  \\
            155.19348268839104  0.03761368061972566  \\
            155.32926001357774  0.03762066448097778  \\
            155.46503733876443  0.03762782330297872  \\
            155.60081466395113  0.037635166652474676  \\
            155.73659198913782  0.037642694565863596  \\
            155.87236931432452  0.037650396315708844  \\
            156.0081466395112  0.03765827329215746  \\
            156.1439239646979  0.03766633587575104  \\
            156.2797012898846  0.03767457747590319  \\
            156.4154786150713  0.03768299020560207  \\
            156.551255940258  0.037691579044761225  \\
            156.68703326544468  0.037700352259229526  \\
            156.82281059063138  0.03770929991380053  \\
            156.95858791581807  0.03771841692230827  \\
            157.09436524100477  0.03772771051737685  \\
            157.23014256619143  0.03773718610163209  \\
            157.36591989137813  0.03774683274058294  \\
            157.50169721656482  0.03775664724154974  \\
            157.63747454175152  0.037766637905378424  \\
            157.7732518669382  0.03777680811601965  \\
            157.9090291921249  0.03778714694668674  \\
            158.0448065173116  0.03779765200745062  \\
            158.1805838424983  0.0378083317647476  \\
            158.316361167685  0.037819189217505204  \\
            158.45213849287168  0.037830213579488826  \\
            158.58791581805838  0.037841402242048135  \\
            158.72369314324507  0.037852763068767295  \\
            158.85947046843177  0.03786430040903588  \\
            158.99524779361846  0.03787600369707207  \\
            159.13102511880516  0.03788786917566831  \\
            159.26680244399185  0.03789990322050387  \\
            159.40257976917854  0.037912112760507655  \\
            159.53835709436524  0.037924488307391584  \\
            159.67413441955193  0.037937024130562644  \\
            159.80991174473863  0.037949724107149585  \\
            159.94568906992532  0.03796259752216445  \\
            160.08146639511202  0.03797563832219572  \\
            160.2172437202987  0.03798883828392852  \\
            160.3530210454854  0.03800219804259921  \\
            160.4887983706721  0.03801572648653932  \\
            160.6245756958588  0.038029424646678925  \\
            160.7603530210455  0.03804328244423562  \\
            160.89613034623218  0.03805729669135241  \\
            161.03190767141888  0.03807147271606482  \\
            161.16768499660557  0.03808581861717821  \\
            161.30346232179227  0.03810032707689199  \\
            161.43923964697896  0.03811499069261362  \\
            161.57501697216566  0.0381298099848988  \\
            161.71079429735235  0.038144793078867575  \\
            161.84657162253905  0.03815994290063386  \\
            161.98234894772574  0.038175249772544086  \\
            162.11812627291243  0.03819070906899452  \\
            162.25390359809913  0.0382063236689829  \\
            162.38968092328582  0.03822210243433627  \\
            162.52545824847252  0.038238043724972345  \\
            162.6612355736592  0.038254138315202066  \\
            162.7970128988459  0.03827038322828405  \\
            162.93279022403257  0.03828678251852277  \\
            163.06856754921927  0.03830334475019341  \\
            163.20434487440596  0.03832006616565067  \\
            163.34012219959266  0.038336938198943224  \\
            163.47589952477935  0.03835395847760769  \\
            163.61167684996605  0.0383711312080862  \\
            163.74745417515274  0.03838846471434388  \\
            163.88323150033943  0.03840595532886453  \\
            164.01900882552613  0.038423594625995657  \\
            164.15478615071282  0.03844137994482796  \\
            164.29056347589952  0.03845931477226149  \\
            164.4263408010862  0.038477407335772706  \\
            164.5621181262729  0.038495656115933835  \\
            164.6978954514596  0.03851405243284099  \\
            164.8336727766463  0.03853259258719406  \\
            164.969450101833  0.03855127861686298  \\
            165.10522742701968  0.03857011796434542  \\
            165.24100475220638  0.038589113240490504  \\
            165.37678207739307  0.03860825602863253  \\
            165.51255940257977  0.038627540974531194  \\
            165.64833672776646  0.03864696807021837  \\
            165.78411405295316  0.038666542653998076  \\
            165.91989137813985  0.03868627154965202  \\
            166.05566870332655  0.038706149450874576  \\
            166.19144602851324  0.03872616900712044  \\
            166.32722335369994  0.03874632769107812  \\
            166.46300067888663  0.038766627949725144  \\
            166.59877800407332  0.03878707687934497  \\
            166.73455532926002  0.038807676822874664  \\
            166.8703326544467  0.03882841990739268  \\
            167.0061099796334  0.038849300727109466  \\
            167.1418873048201  0.03887031849659391  \\
            167.2776646300068  0.03889147705077332  \\
            167.4134419551935  0.038912783624812534  \\
            167.54921928038019  0.03893423695084512  \\
            167.68499660556688  0.038955829242801714  \\
            167.82077393075357  0.03897755624689548  \\
            167.95655125594027  0.03899941799293442  \\
            168.09232858112696  0.03902141879432137  \\
            168.22810590631366  0.039043565474440614  \\
            168.36388323150035  0.03906585550669837  \\
            168.49966055668705  0.03908828150059936  \\
            168.6354378818737  0.03911083955861835  \\
            168.7712152070604  0.03913352974633828  \\
            168.9069925322471  0.03915635609245036  \\
            169.0427698574338  0.039179325242436246  \\
            169.1785471826205  0.03920243551338814  \\
            169.31432450780719  0.03922567967112903  \\
            169.45010183299388  0.03924905351626134  \\
            169.58587915818057  0.039272556507437884  \\
            169.72165648336727  0.03929619176136179  \\
            169.85743380855396  0.03931996561201807  \\
            169.99321113374066  0.03934387915775503  \\
            170.12898845892735  0.03936792553745567  \\
            170.26476578411405  0.03939209971975605  \\
            170.40054310930074  0.039416400040871394  \\
            170.53632043448744  0.039440828204596066  \\
            170.67209775967413  0.039465389282303566  \\
            170.80787508486083  0.03949008799767674  \\
            170.94365241004752  0.03951491973794921  \\
            171.0794297352342  0.039539878345355786  \\
            171.2152070604209  0.039564960636685916  \\
            171.3509843856076  0.03959016651965992  \\
            171.4867617107943  0.03961549899292905  \\
            171.622539035981  0.039640963814014156  \\
            171.7583163611677  0.03966656227873791  \\
            171.89409368635438  0.03969228823605134  \\
            172.02987101154108  0.039718136697055824  \\
            172.16564833672777  0.03974410550021961  \\
            172.30142566191446  0.03977019531137782  \\
            172.43720298710116  0.03979640962373245  \\
            172.57298031228785  0.0398227539691918  \\
            172.70875763747455  0.03984922780555552  \\
            172.84453496266124  0.039875825030536625  \\
            172.98031228784794  0.03990254124323775  \\
            173.11608961303463  0.0399293746189808  \\
            173.25186693822133  0.03995632590930699  \\
            173.38764426340802  0.03998339844197677  \\
            173.52342158859472  0.04001059744932657  \\
            173.6591989137814  0.040037922629175104  \\
            173.7949762389681  0.04006536821691088  \\
            173.9307535641548  0.0400929298359247  \\
            174.0665308893415  0.04012060544648772  \\
            174.2023082145282  0.04014839534575143  \\
            174.33808553971485  0.04017630216774767  \\
            174.47386286490155  0.04020433073613261  \\
            174.60964019008824  0.0402324826842532  \\
            174.74541751527494  0.04026075312678724  \\
            174.88119484046163  0.04028913727342459  \\
            175.01697216564833  0.04031763244265437  \\
            175.15274949083502  0.04034623806176487  \\
            175.28852681602172  0.04037495566684361  \\
            175.4243041412084  0.04040378890277732  \\
            175.5600814663951  0.04043274191657908  \\
            175.6958587915818  0.040461812410139075  \\
            175.8316361167685  0.040490995230640904  \\
            175.9674134419552  0.04052028674637307  \\
            176.10319076714188  0.04054968521712736  \\
            176.23896809232858  0.040579190794198826  \\
            176.37474541751527  0.04060880552038584  \\
            176.51052274270197  0.040638533329990054  \\
            176.64630006788866  0.040668376881579364  \\
            176.78207739307535  0.04069833269527767  \\
            176.91785471826205  0.04072839609720597  \\
            177.05363204344874  0.04075856399388155  \\
            177.18940936863544  0.0407888349764009  \\
            177.32518669382213  0.04081920932043976  \\
            177.46096401900883  0.04084968898625307  \\
            177.59674134419552  0.040880277618675  \\
            177.73251866938222  0.04091097765162097  \\
            177.8682959945689  0.04094178587796922  \\
            178.0040733197556  0.040972697892624164  \\
            178.1398506449423  0.0410037106572879  \\
            178.275627970129  0.04103482262135314  \\
            178.4114052953157  0.0410660337219032  \\
            178.54718262050238  0.041097345383712  \\
            178.68295994568908  0.04112876051924407  \\
            178.81873727087577  0.04116028238347579  \\
            178.95451459606247  0.04119190927861729  \\
            179.09029192124916  0.04122363701271894  \\
            179.22606924643586  0.041255462250969384  \\
            179.36184657162255  0.041287382959147516  \\
            179.49762389680924  0.04131939840362246  \\
            179.63340122199594  0.0413515091513536  \\
            179.76917854718263  0.04138371706989054  \\
            179.90495587236933  0.04141602532737314  \\
            180.040733197556  0.04144843534043413  \\
            180.1765105227427  0.041480944197950766  \\
            180.31228784792938  0.04151354811013989  \\
            180.44806517311608  0.04154624434323888  \\
            180.58384249830277  0.04157903128656434  \\
            180.71961982348947  0.04161190845251208  \\
            180.85539714867616  0.041644876476557166  \\
            180.99117447386286  0.04167793711725385  \\
            181.12695179904955  0.04171109325623563  \\
            181.26272912423624  0.04174434585284164  \\
            181.39850644942294  0.04177769220738299  \\
            181.53428377460963  0.041811128837958664  \\
            181.67006109979633  0.04184465317182962  \\
            181.80583842498302  0.041878263591327104  \\
            181.94161575016972  0.04191195943385264  \\
            182.0773930753564  0.04194574099187802  \\
            182.2131704005431  0.04197960951294533  \\
            182.3489477257298  0.04201356719966694  \\
            182.4847250509165  0.04204761608138417  \\
            182.6205023761032  0.04208175441136505  \\
            182.75627970128988  0.04211597903472954  \\
            182.89205702647658  0.042150287245532776  \\
            183.02783435166327  0.0421846771344454  \\
            183.16361167684997  0.04221914758875363  \\
            183.29938900203666  0.0422536982923592  \\
            183.43516632722336  0.04228832972577943  \\
            183.57094365241005  0.042323043166147156  \\
            183.70672097759675  0.04235784068721078  \\
            183.84249830278344  0.042392723318524464  \\
            183.97827562797013  0.042427688947942764  \\
            184.11405295315683  0.04246273475306223  \\
            184.24983027834352  0.04249785839052393  \\
            184.38560760353022  0.04253305816483347  \\
            184.5213849287169  0.042568333028360994  \\
            184.6571622539036  0.04260368258134119  \\
            184.7929395790903  0.04263910707187327  \\
            184.928716904277  0.042674607395921  \\
            185.0644942294637  0.04271018509731269  \\
            185.20027155465039  0.0427458416073227  \\
            185.33604887983708  0.04278157545111997  \\
            185.47182620502377  0.042817384214524135  \\
            185.60760353021047  0.04285326562571949  \\
            185.74338085539713  0.042889217922019336  \\
            185.87915818058383  0.042925239849865994  \\
            186.01493550577052  0.042961330664830766  \\
            186.15071283095722  0.042997490131613934  \\
            186.2864901561439  0.043033718524044806  \\
            186.4222674813306  0.04307001662508169  \\
            186.5580448065173  0.04310638572681186  \\
            186.693822131704  0.04314282660867844  \\
            186.8295994568907  0.043179337595781166  \\
            186.96537678207739  0.043215916604410334  \\
            187.10115410726408  0.043252561690037127  \\
            187.23693143245077  0.04328927128905651  \\
            187.37270875763747  0.043326044218787337  \\
            187.50848608282416  0.04336287967747224  \\
            187.64426340801086  0.043399777244277696  \\
            187.78004073319755  0.04343673687929404  \\
            187.91581805838425  0.043473758923535395  \\
            188.05159538357094  0.04351084409893974  \\
            188.18737270875764  0.04354799347218525  \\
            188.32315003394433  0.043585206228945336  \\
            188.45892735913102  0.04362248082412073  \\
            188.59470468431772  0.04365981544430059  \\
            188.7304820095044  0.04369720854015763  \\
            188.8662593346911  0.043734658826448135  \\
            189.0020366598778  0.04377216528201196  \\
            189.1378139850645  0.043809727149772534  \\
            189.2735913102512  0.04384734393673683  \\
            189.4093686354379  0.04388501541399539  \\
            189.54514596062458  0.04392274161672234  \\
            189.68092328581128  0.04396052284417534  \\
            189.81670061099797  0.04399835965969564  \\
            189.95247793618466  0.044036252129236036  \\
            190.08825526137136  0.044074198682883946  \\
            190.22403258655805  0.04411219794901487  \\
            190.35980991174475  0.044150248563346726  \\
            190.49558723693144  0.04418834932157294  \\
            190.63136456211814  0.044226499179362354  \\
            190.76714188730483  0.04426469725235934  \\
            190.90291921249153  0.044302942816183744  \\
            191.03869653767822  0.04434123530643088  \\
            191.17447386286491  0.044379574318671546  \\
            191.3102511880516  0.04441795960845203  \\
            191.44602851323828  0.044456391091294074  \\
            191.58180583842497  0.044494868842694955  \\
            191.71758316361166  0.044533393098127365  \\
            191.85336048879836  0.04457196277585163  \\
            191.98913781398505  0.04461057664927643  \\
            192.12491513917175  0.04464923364261244  \\
            192.26069246435844  0.04468793274605109  \\
            192.39646978954514  0.04472667301909588  \\
            192.53224711473183  0.044765453590562325  \\
            192.66802443991853  0.044804273658578024  \\
            192.80380176510522  0.04484313249058262  \\
            192.93957909029191  0.044882029423327786  \\
            193.0753564154786  0.044920963862877285  \\
            193.2111337406653  0.044959935284606886  \\
            193.346911065852  0.04499894323320444  \\
            193.4826883910387  0.04503798732266986  \\
            193.6184657162254  0.04507706723631506  \\
            193.75424304141208  0.04511618272676407  \\
            193.89002036659878  0.045155333332873165  \\
            194.02579769178547  0.04519451738662408  \\
            194.16157501697217  0.04523373405916544  \\
            194.29735234215886  0.04527298265450645  \\
            194.43312966734555  0.04531226247377284  \\
            194.56890699253225  0.04535157281520687  \\
            194.70468431771894  0.045390912974167315  \\
            194.84046164290564  0.04543028224312951  \\
            194.97623896809233  0.04546967991168531  \\
            195.11201629327903  0.04550910526654307  \\
            195.24779361846572  0.045548557591527726  \\
            195.38357094365242  0.04558803616758072  \\
            195.5193482688391  0.04562754027276001  \\
            195.6551255940258  0.04566706918224011  \\
            195.7909029192125  0.04570662216831204  \\
            195.9266802443992  0.04574619850038338  \\
            196.0624575695859  0.04578579744497823  \\
            196.19823489477258  0.045825418265737196  \\
            196.33401221995928  0.04586506022557816  \\
            196.46978954514597  0.04590472226216665  \\
            196.60556687033267  0.04594440352400865  \\
            196.74134419551936  0.04598410349855737  \\
            196.87712152070605  0.04602382164869334  \\
            197.01289884589275  0.046063557412724485  \\
            197.14867617107942  0.046103310204386065  \\
            197.2844534962661  0.046143079412840744  \\
            197.4202308214528  0.04618286440267847  \\
            197.5560081466395  0.046222664513916635  \\
            197.6917854718262  0.046262479061999914  \\
            197.8275627970129  0.04630230733780039  \\
            197.96334012219958  0.0463421486076175  \\
            198.09911744738628  0.046382002113178  \\
            198.23489477257297  0.04642186707163606  \\
            198.37067209775967  0.046461742675573174  \\
            198.50644942294636  0.0465016280929982  \\
            198.64222674813306  0.04654152246734738  \\
            198.77800407331975  0.04658142491748427  \\
            198.91378139850644  0.04662133453769983  \\
            199.04955872369314  0.04666125039771235  \\
            199.18533604887983  0.046701171542667494  \\
            199.32111337406653  0.04674109698535134  \\
            199.45689069925322  0.04678102494258606  \\
            199.59266802443992  0.046820955259353154  \\
            199.7284453496266  0.04686088775597234  \\
            199.8642226748133  0.046900822191286023  \\
            200.0  0.046940758262659366  \\
            200.1357773251867  0.04698069560598025  \\
            200.2715546503734  0.04702063379565927  \\
            200.40733197556008  0.04706057234462976  \\
            200.54310930074678  0.047100510704347766  \\
            200.67888662593347  0.04714044826479207  \\
            200.81466395112017  0.04718038435446418  \\
            200.95044127630686  0.04722031824038832  \\
            201.08621860149356  0.04726024912811144  \\
            201.22199592668025  0.04730017616170324  \\
            201.35777325186694  0.047340098423756104  \\
            201.49355057705364  0.04738001493538517  \\
            201.62932790224033  0.047419924656228296  \\
            201.76510522742703  0.04745982648444606  \\
            201.90088255261372  0.04749971925672178  \\
            202.03665987780042  0.04753960174826147  \\
            202.1724372029871  0.047579472672793895  \\
            202.3082145281738  0.04761933068257054  \\
            202.4439918533605  0.04765917757804992  \\
            202.5797691785472  0.047699009726451705  \\
            202.7155465037339  0.047738826739645746  \\
            202.85132382892058  0.04777862849184435  \\
            202.98710115410725  0.04781841482040942  \\
            203.12287847929395  0.047858185525852456  \\
            203.25865580448064  0.04789794037183459  \\
            203.39443312966733  0.04793767908516648  \\
            203.53021045485403  0.04797740135580843  \\
            203.66598778004072  0.04801710683687033  \\
            203.80176510522742  0.048056795144611635  \\
            203.9375424304141  0.04809646585844144  \\
            204.0733197556008  0.04813611852091841  \\
            204.2090970807875  0.048175752637750806  \\
            204.3448744059742  0.04821536767779649  \\
            204.4806517311609  0.04825496307306291  \\
            204.61642905634758  0.04829453821870712  \\
            204.75220638153428  0.04833409247303576  \\
            204.88798370672097  0.048373625157505075  \\
            205.02376103190767  0.0484131355567209  \\
            205.15953835709436  0.048452622918438666  \\
            205.29531568228106  0.048492086453563385  \\
            205.43109300746775  0.048531518118378164  \\
            205.56687033265445  0.04857092204547222  \\
            205.70264765784114  0.04861030019400567  \\
            205.83842498302783  0.04864965288528616  \\
            205.97420230821453  0.04868898025097832  \\
            206.10997963340122  0.04872828223310377  \\
            206.24575695858792  0.04876755858404115  \\
            206.3815342837746  0.04880680886652608  \\
            206.5173116089613  0.04884603245365117  \\
            206.653088934148  0.04888522852886603  \\
            206.7888662593347  0.04892439608597729  \\
            206.9246435845214  0.04896353392914854  \\
            207.06042090970809  0.04900264067290039  \\
            207.19619823489478  0.04904171474211043  \\
            207.33197556008147  0.049080754372013265  \\
            207.46775288526817  0.04911975760820048  \\
            207.60353021045486  0.04915872230662067  \\
            207.73930753564156  0.04919764558279495  \\
            207.87508486082825  0.04923652699501523  \\
            208.01086218601495  0.04927536783089134  \\
            208.14663951120164  0.049314168516206965  \\
            208.28241683638834  0.04935292932223964  \\
            208.41819416157503  0.04939165036576075  \\
            208.55397148676172  0.04943033160903554  \\
            208.6897488119484  0.04946897285982307  \\
            208.82552613713509  0.04950757377137631  \\
            208.96130346232178  0.04954613384244203  \\
            209.09708078750847  0.04958465241726088  \\
            209.23285811269517  0.04962312868556735  \\
            209.36863543788186  0.049661561682589776  \\
            209.50441276306856  0.049699950289050374  \\
            209.64019008825525  0.04973829323116516  \\
            209.77596741344195  0.04977658908064406  \\
            209.91174473862864  0.0498148362546908  \\
            210.04752206381534  0.04985303301600298  \\
            210.18329938900203  0.04989117747277207  \\
            210.31907671418872  0.049929267578683365  \\
            210.45485403937542  0.04996730051102412  \\
            210.5906313645621  0.05000527647983128  \\
            210.7264086897488  0.0500431970639657  \\
            210.8621860149355  0.05008106303601638  \\
            210.9979633401222  0.050118874974705324  \\
            211.1337406653089  0.050156633264887535  \\
            211.2695179904956  0.05019433809755094  \\
            211.40529531568228  0.05023198946981652  \\
            211.54107264086898  0.05026958718493816  \\
            211.67684996605567  0.05030713085230279  \\
            211.81262729124236  0.050344619887430275  \\
            211.94840461642906  0.05038205351197347  \\
            212.08418194161575  0.05041943075371822  \\
            212.21995926680245  0.050456750446583355  \\
            212.35573659198914  0.05049401123062065  \\
            212.49151391717584  0.05053121155201491  \\
            212.62729124236253  0.05056834966308387  \\
            212.76306856754923  0.05060542362227829  \\
            212.89884589273592  0.05064243129418186  \\
            213.03462321792261  0.050679370349511296  \\
            213.1704005431093  0.050716237639997094  \\
            213.306177868296  0.050753034176346426  \\
            213.4419551934827  0.050789761726125524  \\
            213.5777325186694  0.0508264212564339  \\
            213.7135098438561  0.050863013514319544  \\
            213.84928716904278  0.05089953902677892  \\
            213.98506449422948  0.05093599810075696  \\
            214.12084181941617  0.050972390823147085  \\
            214.25661914460287  0.05100871706079116  \\
            214.39239646978953  0.05104497646047953  \\
            214.52817379497623  0.051081168448951074  \\
            214.66395112016292  0.051117292232893054  \\
            214.79972844534961  0.05115334679894126  \\
            214.9355057705363  0.05118933091367994  \\
            215.071283095723  0.051225243123641837  \\
            215.2070604209097  0.05126108175530813  \\
            215.3428377460964  0.05129684491510849  \\
            215.4786150712831  0.051332530489421074  \\
            215.61439239646978  0.051368136144572495  \\
            215.75016972165648  0.051403659326837846  \\
            215.88594704684317  0.05143909668335677  \\
            216.02172437202987  0.051474449992227576  \\
            216.15750169721656  0.05150972116184871  \\
            216.29327902240325  0.05154491136944177  \\
            216.42905634758995  0.05158002154712445  \\
            216.56483367277664  0.051615052381910574  \\
            216.70061099796334  0.05165000431571012  \\
            216.83638832315003  0.05168487754532915  \\
            216.97216564833673  0.051719672022469895  \\
            217.10794297352342  0.05175438745373069  \\
            217.24372029871012  0.051789023300606016  \\
            217.3794976238968  0.051823578779486464  \\
            217.5152749490835  0.05185805286165876  \\
            217.6510522742702  0.05189244427330577  \\
            217.7868295994569  0.05192675149550647  \\
            217.9226069246436  0.05196097276423597  \\
            218.05838424983028  0.051995106070365504  \\
            218.19416157501698  0.052029149159662454  \\
            218.32993890020367  0.052063099532790307  \\
            218.46571622539037  0.05209695444530868  \\
            218.60149355057706  0.05213071044983456  \\
            218.73727087576376  0.05216437011994786  \\
            218.87304820095045  0.052197935459983295  \\
            219.00882552613714  0.05223140784180643  \\
            219.14460285132384  0.0522647883697126  \\
            219.28038017651053  0.05229807788042689  \\
            219.41615750169723  0.05233127694310416  \\
            219.55193482688392  0.05236438585932904  \\
            219.68771215207062  0.05239740466311592  \\
            219.8234894772573  0.05243033312090896  \\
            219.959266802444  0.05246317073158207  \\
            220.09504412763067  0.05249591672643896  \\
            220.23082145281737  0.05252857006921308  \\
            220.36659877800406  0.05256112945606766  \\
            220.50237610319076  0.05259359331559568  \\
            220.63815342837745  0.052625959808819914  \\
            220.77393075356414  0.052658226829192856  \\
            220.90970807875084  0.05269039200259682  \\
            221.04548540393753  0.05272245268734385  \\
            221.18126272912423  0.05275440597417578  \\
            221.31704005431092  0.05278624843944146  \\
            221.45281737949762  0.05281798341841675  \\
            221.5885947046843  0.052849612969796116  \\
            221.724372029871  0.0528811386415445  \\
            221.8601493550577  0.05291256169483227  \\
            221.9959266802444  0.05294388310403526  \\
            222.1317040054311  0.0529751035567347  \\
            222.26748133061778  0.053006223453717305  \\
            222.40325865580448  0.05303724290897522  \\
            222.53903598099117  0.053068161749706036  \\
            222.67481330617787  0.053098979516312775  \\
            222.81059063136456  0.053129695462403925  \\
            222.94636795655126  0.05316030855479339  \\
            223.08214528173795  0.05319081747350054  \\
            223.21792260692465  0.05322122061175017  \\
            223.35369993211134  0.05325151607597253  \\
            223.48947725729803  0.05328170168580332  \\
            223.62525458248473  0.05331177497408366  \\
            223.76103190767142  0.053341733186860134  \\
            223.89680923285812  0.053371573283384766  \\
            224.0325865580448  0.05340129199503288  \\
            224.1683638832315  0.05343089334693708  \\
            224.3041412084182  0.05346037942420049  \\
            224.4399185336049  0.05348975193334712  \\
            224.5756958587916  0.05351901227806919  \\
            224.71147318397828  0.053548161559227064  \\
            224.84725050916498  0.053577200574849285  \\
            224.98302783435167  0.053606129820132555  \\
            225.11880515953837  0.053634949487441755  \\
            225.25458248472506  0.05366365946630991  \\
            225.39035980991176  0.053692259343438256  \\
            225.52613713509845  0.05372074840269617  \\
            225.66191446028515  0.05374912562512118  \\
            225.7976917854718  0.053777389688919014  \\
            225.9334691106585  0.053805538969463565  \\
            226.0692464358452  0.05383357153929689  \\
            226.2050237610319  0.053861485168129185  \\
            226.3408010862186  0.053889277322838866  \\
            226.47657841140528  0.053916945167472474  \\
            226.61235573659198  0.05394448549611201  \\
            226.74813306177867  0.05397189553279964  \\
            226.88391038696537  0.05399917968488274  \\
            227.01968771215206  0.054026340113304  \\
            227.15546503733876  0.054053378663490206  \\
            227.29124236252545  0.05408029686535228  \\
            227.42701968771215  0.054107095933285256  \\
            227.56279701289884  0.05413377676616829  \\
            227.69857433808554  0.05416033994736467  \\
            227.83435166327223  0.0541867857447218  \\
            227.97012898845892  0.05421311411057119  \\
            228.10590631364562  0.05423932468172851  \\
            228.2416836388323  0.054265416779493515  \\
            228.377460964019  0.054291389409650115  \\
            228.5132382892057  0.05431724126246631  \\
            228.6490156143924  0.054342970712694234  \\
            228.7847929395791  0.05436857581957016  \\
            228.9205702647658  0.054394054326814455  \\
            229.05634758995248  0.054419403662631635  \\
            229.19212491513917  0.054444620939710316  \\
            229.32790224032587  0.054469702762398826  \\
            229.46367956551256  0.05449464715960127  \\
            229.59945689069926  0.05451945860771983  \\
            229.73523421588595  0.05454413939517066  \\
            229.87101154107265  0.05456869148557989  \\
            230.00678886625934  0.054593116517783646  \\
            230.14256619144604  0.05461741580582799  \\
            230.27834351663273  0.054641590338968996  \\
            230.41412084181943  0.05466564078167267  \\
            230.54989816700612  0.054689567473615044  \\
            230.68567549219281  0.0547133704296821  \\
            230.8214528173795  0.05473704933996978  \\
            230.9572301425662  0.054760603569784  \\
            231.0930074677529  0.0547840321596407  \\
            231.2287847929396  0.05480733382526573  \\
            231.3645621181263  0.054830506957594956  \\
            231.50033944331295  0.054853549622774195  \\
            231.63611676849965  0.05487645956215925  \\
            231.77189409368634  0.05489923419231591  \\
            231.90767141887304  0.05492187060501992  \\
            232.04344874405973  0.054944365276600154  \\
            232.17922606924643  0.054966717088945134  \\
            232.31500339443312  0.05498893050932734  \\
            232.45078071961981  0.05501100792871477  \\
            232.5865580448065  0.05503295140741246  \\
            232.7223353699932  0.0550547626750625  \\
            232.8581126951799  0.05507644313064405  \\
            232.9938900203666  0.05509799384247329  \\
            233.1296673455533  0.0551194155482035  \\
            233.26544467073998  0.055140708654824976  \\
            233.40122199592668  0.05516187323866509  \\
            233.53699932111337  0.055182909045388244  \\
            233.67277664630006  0.055203815489995915  \\
            233.80855397148676  0.05522459165682662  \\
            233.94433129667345  0.05524523629955593  \\
            234.08010862186015  0.05526574784119649  \\
            234.21588594704684  0.05528612437409797  \\
            234.35166327223354  0.055306363659947094  \\
            234.48744059742023  0.05532646312976766  \\
            234.62321792260693  0.05534641988392052  \\
            234.75899524779362  0.05536623034037819  \\
            234.89477257298032  0.05538589424561125  \\
            235.030549898167  0.05540541598918082  \\
            235.1663272233537  0.0554247980392044  \\
            235.3021045485404  0.05544404253060104  \\
            235.4378818737271  0.055463151265091395  \\
            235.5736591989138  0.05548212571119764  \\
            235.70943652410048  0.05550096700424357  \\
            235.84521384928718  0.05551967594635452  \\
            235.98099117447387  0.0555382530064574  \\
            236.11676849966057  0.05555669832028071  \\
            236.25254582484726  0.05557501169035452  \\
            236.38832315003395  0.055593192586010434  \\
            236.52410047522065  0.05561124014338168  \\
            236.65987780040734  0.05562915316540302  \\
            236.79565512559404  0.05564693012181081  \\
            236.93143245078073  0.055664569149142945  \\
            237.06720977596743  0.05568206805073895  \\
            237.2029871011541  0.05569942429673985  \\
            237.3387644263408  0.05571663502408831  \\
            237.47454175152748  0.05573369666719585  \\
            237.61031907671418  0.05575060981408586  \\
            237.74609640190087  0.05576737871901927  \\
            237.88187372708757  0.05578400590177821  \\
            238.01765105227426  0.05580049354962885  \\
            238.15342837746095  0.05581684351732129  \\
            238.28920570264765  0.05583305732708961  \\
            238.42498302783434  0.05584913616865189  \\
            238.56076035302104  0.055865080899210134  \\
            238.69653767820773  0.05588089204345036  \\
            238.83231500339443  0.05589656979354254  \\
            238.96809232858112  0.05591211400914063  \\
            239.10386965376782  0.055927524217382556  \\
            239.2396469789545  0.055942799612890205  \\
            239.3754243041412  0.05595793905776946  \\
            239.5112016293279  0.055972941081610154  \\
            239.6469789545146  0.05598780388148611  \\
            239.7827562797013  0.05600252532195511  \\
            239.91853360488798  0.05601710293505893  \\
            240.05431093007468  0.05603153392032331  \\
            240.19008825526137  0.05604581506362253  \\
            240.32586558044807  0.05605994797129431  \\
            240.46164290563476  0.05607393667563203  \\
            240.59742023082146  0.05608778396368772  \\
            240.73319755600815  0.05610149220213877  \\
            240.86897488119484  0.05611506333728801  \\
            241.00475220638154  0.05612849889506366  \\
            241.14052953156823  0.056141799981019334  \\
            241.27630685675493  0.05615496728033408  \\
            241.41208418194162  0.05616800105781229  \\
            241.54786150712832  0.05618090115788383  \\
            241.683638832315  0.05619366700460392  \\
            241.8194161575017  0.05620629760165318  \\
            241.9551934826884  0.056218791532337685  \\
            242.0909708078751  0.05623114695958884  \\
            242.2267481330618  0.05624336162596352  \\
            242.36252545824848  0.05625543285364396  \\
            242.49830278343518  0.05626735754443781  \\
            242.63408010862187  0.05627913291380833  \\
            242.76985743380857  0.056290762578934415  \\
            242.90563475899523  0.056302250252084865  \\
            243.04141208418193  0.056313598842856985  \\
            243.17718940936862  0.05632481073263723  \\
            243.31296673455532  0.056335887774601204  \\
            243.448744059742  0.056346831293713665  \\
            243.5845213849287  0.05635764208672851  \\
            243.7202987101154  0.056368320422188804  \\
            243.8560760353021  0.05637886604042674  \\
            243.9918533604888  0.05638927815356368  \\
            244.12763068567548  0.05639955544551012  \\
            244.26340801086218  0.05640969607196572  \\
            244.39918533604887  0.056419697660419287  \\
            244.53496266123557  0.056429557310148766  \\
            244.67073998642226  0.056439271592221264  \\
            244.80651731160896  0.056448838827664015  \\
            244.94229463679565  0.056458263585987274  \\
            245.07807196198235  0.05646754949395406  \\
            245.21384928716904  0.056476699510546804  \\
            245.34962661235573  0.05648571593602963  \\
            245.48540393754243  0.056494600411948294  \\
            245.62118126272912  0.05650335392113027  \\
            245.75695858791582  0.056511976787684666  \\
            245.8927359131025  0.056520468677002285  \\
            246.0285132382892  0.05652882859575558  \\
            246.1642905634759  0.05653705489189867  \\
            246.3000678886626  0.05654514525466736  \\
            246.4358452138493  0.05655309671457913  \\
            246.57162253903599  0.0565609056434331  \\
            246.70739986422268  0.05656857008742279  \\
            246.84317718940937  0.05657609450447607  \\
            246.97895451459607  0.056583482860726786  \\
            247.11473183978276  0.05659073828888317  \\
            247.25050916496946  0.056597863104404796  \\
            247.38628649015615  0.05660485880550261  \\
            247.52206381534285  0.05661172607313887  \\
            247.65784114052954  0.05661846477102723  \\
            247.79361846571624  0.05662507394563264  \\
            247.92939579090293  0.05663155182617142  \\
            248.06517311608962  0.05663789582461124  \\
            248.20095044127632  0.0566441025356711  \\
            248.336727766463  0.05665016805802189  \\
            248.4725050916497  0.05665609378436021  \\
            248.60828241683637  0.05666188455540881  \\
            248.74405974202307  0.05666754414619066  \\
            248.87983706720976  0.05667307532017462  \\
            249.01561439239646  0.05667847982927547  \\
            249.15139171758315  0.05668375841385385  \\
            249.28716904276985  0.05668891080271628  \\
            249.42294636795654  0.0566939357131152  \\
            249.55872369314324  0.05669883085074891  \\
            249.69450101832993  0.056703592909761596  \\
            249.83027834351662  0.05670821766740134  \\
            249.96605566870332  0.056712704799109635  \\
            250.10183299389  0.05671705933964972  \\
            250.2376103190767  0.0567212854838101  \\
            250.3733876442634  0.056725386173191374  \\
            250.5091649694501  0.056729363096206194  \\
            250.6449422946368  0.05673321668807926  \\
            250.7807196198235  0.056736946130847336  \\
            250.91649694501018  0.05674054935335924  \\
            251.05227427019688  0.056744023031275855  \\
            251.18805159538357  0.05674736270154042  \\
            251.32382892057026  0.05675056783623544  \\
            251.45960624575696  0.056753643696112924  \\
            251.59538357094365  0.05675659465828828  \\
            251.73116089613035  0.0567594235392951  \\
            251.86693822131704  0.05676213159508521  \\
            252.00271554650374  0.05676471852102865  \\
            252.13849287169043  0.05676718245191368  \\
            252.27427019687713  0.05676951996194676  \\
            252.41004752206382  0.056771726315604246  \\
            252.54582484725051  0.05677380157319999  \\
            252.6816021724372  0.0567757513845747  \\
            252.8173794976239  0.05677758007183434  \\
            252.9531568228106  0.05677928999239042  \\
            253.0889341479973  0.05678088153896001  \\
            253.224711473184  0.0567823531395657  \\
            253.36048879837068  0.05678370125753562  \\
            253.49626612355738  0.05678492088498384  \\
            253.63204344874407  0.05678601293178541  \\
            253.76782077393077  0.05678698343812028  \\
            253.90359809911746  0.05678783643956869  \\
            254.03937542430415  0.05678857345058601  \\
            254.17515274949085  0.05678919346450283  \\
            254.31093007467751  0.05678969295352487  \\
            254.4467073998642  0.0567900666616646  \\
            254.5824847250509  0.056790316484890774  \\
            254.7182620502376  0.056790449099178304  \\
            254.8540393754243  0.05679046756668202  \\
            254.989816700611  0.05679037077335924  \\
            255.12559402579768  0.05679015348407463  \\
            255.26137135098438  0.05678981263317054  \\
            255.39714867617107  0.056789355019373794  \\
            255.53292600135777  0.05678878481092122  \\
            255.66870332654446  0.05678810082495657  \\
            255.80448065173115  0.05678729697196604  \\
            255.94025797691785  0.05678637272584996  \\
            256.0760353021046  0.05678533508531517  \\
            256.21181262729124  0.05678418672435208  \\
            256.34758995247796  0.056782925049846826  \\
            256.4833672776646  0.056781543837291316  \\
            256.61914460285135  0.05678004600843689  \\
            256.754921928038  0.056778437769490084  \\
            256.89069925322474  0.0567767203455453  \\
            257.0264765784114  0.05677488977921378  \\
            257.16225390359807  0.05677294101501796  \\
            257.2980312287848  0.05677087955714166  \\
            257.43380855397146  0.05676871030392579  \\
            257.5695858791582  0.056766433077334984  \\
            257.70536320434485  0.05676404272335291  \\
            257.8411405295316  0.056761536728304564  \\
            257.97691785471824  0.056758921721930554  \\
            258.11269517990496  0.0567562011799927  \\
            258.2484725050916  0.05675337356796688  \\
            258.38424983027835  0.056750433052035275  \\
            258.520027155465  0.05674738038490105  \\
            258.65580448065174  0.05674422202341357  \\
            258.7915818058384  0.056740960046806406  \\
            258.9273591310251  0.05673759161168206  \\
            259.0631364562118  0.05673411115568888  \\
            259.1989137813985  0.05673052248233475  \\
            259.3346911065852  0.056726831061567076  \\
            259.4704684317719  0.05672303762364262  \\
            259.6062457569586  0.0567191380727422  \\
            259.7420230821453  0.05671512846545246  \\
            259.87780040733196  0.05671101453041486  \\
            260.0135777325187  0.056706800441847706  \\
            260.14935505770535  0.05670248562942472  \\
            260.2851323828921  0.0566980650185098  \\
            260.42090970807874  0.05669353736728423  \\
            260.55668703326546  0.05668890898863341  \\
            260.6924643584521  0.05668418271502686  \\
            260.82824168363885  0.05667935672465384  \\
            260.9640190088255  0.05667442558774709  \\
            261.09979633401224  0.056669391146495884  \\
            261.2355736591989  0.05666425921205779  \\
            261.37135098438563  0.05665903132412639  \\
            261.5071283095723  0.056653704459094054  \\
            261.642905634759  0.056648273864738204  \\
            261.7786829599457  0.05664274393569486  \\
            261.9144602851324  0.05663711939950389  \\
            262.0502376103191  0.05663140055262198  \\
            262.1860149355058  0.05662558326844434  \\
            262.32179226069246  0.05661966472686724  \\
            262.4575695858792  0.05661365063841717  \\
            262.59334691106585  0.056607544495567694  \\
            262.7291242362526  0.0566013454348807  \\
            262.86490156143924  0.05659504861673039  \\
            263.0006788866259  0.05658865382248859  \\
            263.13645621181263  0.05658216687729902  \\
            263.2722335369993  0.056575590140069604  \\
            263.408010862186  0.05656892177049141  \\
            263.5437881873727  0.056562156851989  \\
            263.6795655125594  0.056555297478248966  \\
            263.8153428377461  0.056548348929875376  \\
            263.9511201629328  0.05654131267776162  \\
            264.08689748811946  0.056534186177509826  \\
            264.2226748133062  0.056526964956941754  \\
            264.35845213849285  0.05651965257344217  \\
            264.4942294636796  0.05651225366566409  \\
            264.63000678886624  0.05650476911920052  \\
            264.76578411405296  0.05649719600833034  \\
            264.90156143923963  0.0564895304234833  \\
            265.03733876442635  0.056481776537125224  \\
            265.173116089613  0.0564739385495122  \\
            265.30889341479974  0.0564660170900148  \\
            265.4446707399864  0.05645800919385547  \\
            265.58044806517313  0.05644991121936257  \\
            265.7162253903598  0.056441727341537094  \\
            265.8520027155465  0.056433461614587815  \\
            265.9877800407332  0.056425114740879835  \\
            266.1235573659199  0.056416684053313085  \\
            266.2593346911066  0.05640816575823816  \\
            266.3951120162933  0.056399563485241076  \\
            266.53088934147996  0.056390881427613816  \\
            266.6666666666667  0.056382120670050384  \\
            266.80244399185335  0.05637327915536451  \\
            266.9382213170401  0.056364352828383216  \\
            267.07399864222674  0.05635534394978521  \\
            267.20977596741346  0.056346257060501705  \\
            267.34555329260013  0.05633709390252777  \\
            267.48133061778685  0.05632785330274507  \\
            267.6171079429735  0.056318531433521564  \\
            267.75288526816024  0.05630912810469189  \\
            267.8886625933469  0.05629964806155623  \\
            268.02443991853363  0.05629009393435493  \\
            268.1602172437203  0.05628046566128786  \\
            268.295994568907  0.05627076048851437  \\
            268.4317718940937  0.05626097549837121  \\
            268.5675492192804  0.05625111436884571  \\
            268.7033265444671  0.05624118078637257  \\
            268.83910386965374  0.05623117597579559  \\
            268.97488119484046  0.05622109868707919  \\
            269.11065852002713  0.05621094542443434  \\
            269.24643584521385  0.05620071604742456  \\
            269.3822131704005  0.056190414937633805  \\
            269.51799049558724  0.05618004472800077  \\
            269.6537678207739  0.056169605786193844  \\
            269.78954514596063  0.05615909621461112  \\
            269.9253224711473  0.05614851267380661  \\
            270.061099796334  0.05613785694068412  \\
            270.1968771215207  0.05612713301464439  \\
            270.3326544467074  0.05611634294026882  \\
            270.4684317718941  0.05610548669775563  \\
            270.6042090970808  0.056094562202919813  \\
            270.73998642226746  0.05608356647636253  \\
            270.8757637474542  0.056072501872612285  \\
            271.01154107264085  0.05606137207090514  \\
            271.1473183978276  0.05605017892667095  \\
            271.28309572301424  0.05603892242232184  \\
            271.41887304820096  0.05602760066725221  \\
            271.55465037338763  0.05601621076676584  \\
            271.69042769857435  0.05600475463201889  \\
            271.826205023761  0.05599323587286162  \\
            271.96198234894774  0.055981656476520196  \\
            272.0977596741344  0.0559700167385467  \\
            272.23353699932113  0.05595831526281905  \\
            272.3693143245078  0.055946549226620186  \\
            272.5050916496945  0.05593471905863861  \\
            272.6408689748812  0.05592282837603984  \\
            272.7766463000679  0.05591087954354394  \\
            272.9124236252546  0.05589887340525463  \\
            273.0482009504413  0.05588680928465926  \\
            273.18397827562796  0.05587468498462884  \\
            273.3197556008147  0.055862498764097095  \\
            273.45553292600135  0.05585025352235333  \\
            273.5913102511881  0.055837952170798795  \\
            273.72708757637474  0.05582559626658401  \\
            273.86286490156147  0.05581318600693081  \\
            273.99864222674813  0.05580072022913235  \\
            274.13441955193485  0.05578819652830023  \\
            274.2701968771215  0.05577561480727687  \\
            274.4059742023082  0.05576297828024191  \\
            274.5417515274949  0.055750289316458444  \\
            274.6775288526816  0.05573754907562457  \\
            274.8133061778683  0.05572475750787348  \\
            274.94908350305496  0.05571191335377335  \\
            275.0848608282417  0.05569901435925861  \\
            275.22063815342835  0.05568606101336232  \\
            275.3564154786151  0.05567305635078953  \\
            275.49219280380174  0.05566000252319701  \\
            275.62797012898847  0.055646900612869185  \\
            275.76374745417513  0.05563375063271807  \\
            275.89952477936185  0.05562055152628327  \\
            276.0353021045485  0.055607301257794235  \\
            276.17107942973524  0.05559399978065818  \\
            276.3068567549219  0.055580649915564884  \\
            276.44263408010863  0.05556725384361122  \\
            276.5784114052953  0.05555381280675892  \\
            276.714188730482  0.05554032710783453  \\
            276.8499660556687  0.055526796110529505  \\
            276.9857433808554  0.05551321823940007  \\
            277.1215207060421  0.055499592193008485  \\
            277.2572980312288  0.05548592013188817  \\
            277.39307535641547  0.055472204430700535  \\
            277.5288526816022  0.055458446652730274  \\
            277.66463000678885  0.05544464754268792  \\
            277.8004073319756  0.05543080702670982  \\
            277.93618465716224  0.055416924212358165  \\
            278.07196198234897  0.05540299744024491  \\
            278.20773930753563  0.05538902661263929  \\
            278.34351663272236  0.055375014150370695  \\
            278.479293957909  0.055360962031944835  \\
            278.61507128309574  0.05534687152846934  \\
            278.7508486082824  0.055332743203653854  \\
            278.88662593346913  0.05531857691381002  \\
            279.0224032586558  0.05530437180785148  \\
            279.1581805838425  0.05529012639089792  \\
            279.2939579090292  0.0552758407665561  \\
            279.4297352342159  0.055261517185148774  \\
            279.5655125594026  0.05524715746896941  \\
            279.7012898845893  0.05523276283504151  \\
            279.83706720977597  0.05521833389511862  \\
            279.9728445349627  0.05520387065568433  \\
            280.10862186014936  0.05518937251795225  \\
            280.244399185336  0.055174838277866046  \\
            280.38017651052274  0.05516026731406018  \\
            280.5159538357094  0.055145661510541656  \\
            280.65173116089613  0.05513102270031513  \\
            280.7875084860828  0.055116352205859254  \\
            280.9232858112695  0.05510165083776682  \\
            281.0590631364562  0.05508691889474475  \\
            281.1948404616429  0.055072156163614  \\
            281.3306177868296  0.055057361919309725  \\
            281.4663951120163  0.0550425350141666  \\
            281.60217243720297  0.05502767588177949  \\
            281.7379497623897  0.05501278641229346  \\
            281.87372708757636  0.05499786812345687  \\
            282.0095044127631  0.054982922106086546  \\
            282.14528173794974  0.054967949024067944  \\
            282.28105906313647  0.05495294911435505  \\
            282.41683638832313  0.054937922186970405  \\
            282.55261371350986  0.05492286762500511  \\
            282.6883910386965  0.054907784453612184  \\
            282.82416836388325  0.05489267308158517  \\
            282.9599456890699  0.05487753521693156  \\
            283.09572301425663  0.05486237225145793  \\
            283.2315003394433  0.054847185226867344  \\
            283.36727766463  0.054831974834759344  \\
            283.5030549898167  0.05481674141662995  \\
            283.6388323150034  0.05480148496387167  \\
            283.7746096401901  0.05478620511777348  \\
            283.9103869653768  0.05477090116952085  \\
            284.04616429056347  0.05475557268994348  \\
            284.1819416157502  0.05474022104549711  \\
            284.31771894093686  0.05472484761883366  \\
            284.4534962661236  0.05470945350941469  \\
            284.58927359131025  0.05469403953558592  \\
            284.72505091649697  0.05467860623457721  \\
            284.86082824168363  0.05466315386250257  \\
            284.99660556687036  0.05464768239436011  \\
            285.132382892057  0.05463219152403213  \\
            285.26816021724375  0.054616680664285  \\
            285.4039375424304  0.05460114961682546  \\
            285.53971486761714  0.05458559967211616  \\
            285.6754921928038  0.054570032028858066  \\
            285.81126951799047  0.05455444766565818  \\
            285.9470468431772  0.05453884734141475  \\
            286.08282416836386  0.054523231595317224  \\
            286.2186014935506  0.054507600746846206  \\
            286.35437881873725  0.05449195489577354  \\
            286.49015614392397  0.05447629392216226  \\
            286.62593346911063  0.05446061748636659  \\
            286.76171079429736  0.05444492513566296  \\
            286.897488119484  0.05442921756448543  \\
            287.03326544467075  0.054413495927865665  \\
            287.1690427698574  0.05439776117698741  \\
            287.30482009504414  0.0543820140973852  \\
            287.4405974202308  0.05436625530894438  \\
            287.5763747454175  0.05435048526590109  \\
            287.7121520706042  0.05433470425684226  \\
            287.8479293957909  0.05431891240470564  \\
            287.9837067209776  0.05430310966677976  \\
            288.1194840461643  0.05428729583470395  \\
            288.25526137135097  0.05427147058468595  \\
            288.3910386965377  0.05425563445909328  \\
            288.52681602172436  0.054239788462549815  \\
            288.6625933469111  0.054223933426672054  \\
            288.79837067209775  0.05420807006432044  \\
            288.93414799728447  0.05419219896959925  \\
            289.06992532247114  0.054176320617856696  \\
            289.20570264765786  0.05416043536568482  \\
            289.3414799728445  0.054144543450919576  \\
            289.47725729803125  0.0541286449926408  \\
            289.6130346232179  0.05411273999117221  \\
            289.74881194840464  0.05409682832808139  \\
            289.8845892735913  0.05408090985728806  \\
            290.020366598778  0.054064985240317984  \\
            290.1561439239647  0.05404905528648393  \\
            290.2919212491514  0.054033120680316585  \\
            290.4276985743381  0.05401718202743907  \\
            290.5634758995248  0.05400123985456687  \\
            290.69925322471147  0.05398529460950791  \\
            290.8350305498982  0.0539693466611625  \\
            290.97080787508486  0.05395339629952336  \\
            291.1065852002716  0.05393744373567559  \\
            291.24236252545825  0.05392148910179674  \\
            291.37813985064497  0.05390553245115671  \\
            291.51391717583164  0.05388957375811782  \\
            291.6496945010183  0.05387361309099058  \\
            291.785471826205  0.053857651156235434  \\
            291.9212491513917  0.05384168856315962  \\
            292.0570264765784  0.05382572585778127  \\
            292.1928038017651  0.05380976354002699  \\
            292.3285811269518  0.053793802063731834  \\
            292.46435845213847  0.05377784183663931  \\
            292.6001357773252  0.05376188322040139  \\
            292.73591310251186  0.05374592653057848  \\
            292.8716904276986  0.05372997203663946  \\
            293.00746775288525  0.05371401996196167  \\
            293.14324507807197  0.05369807048383088  \\
            293.27902240325864  0.05368212373344135  \\
            293.41479972844536  0.05366617979589575  \\
            293.550577053632  0.05365023882199255  \\
            293.68635437881875  0.053634301468827625  \\
            293.8221317040054  0.05361836820347916  \\
            293.95790902919214  0.05360243943986254  \\
            294.0936863543788  0.05358651557321605  \\
            294.2294636795655  0.0535705969801008  \\
            294.3652410047522  0.05355468401840071  \\
            294.5010183299389  0.05353877702732261  \\
            294.6367956551256  0.05352287632739614  \\
            294.7725729803123  0.05350698222047378  \\
            294.90835030549897  0.05349109498973089  \\
            295.0441276306857  0.05347521489966562  \\
            295.17990495587236  0.05345934219609903  \\
            295.3156822810591  0.05344347710617499  \\
            295.45145960624575  0.053427619838360224  \\
            295.58723693143247  0.0534117705824443  \\
            295.72301425661914  0.05339592968993629  \\
            295.85879158180586  0.05338009767233649  \\
            295.9945689069925  0.05336427485328539  \\
            296.13034623217925  0.053348461552374334  \\
            296.2661235573659  0.05333265808645039  \\
            296.40190088255264  0.05331686476961633  \\
            296.5376782077393  0.05330108191323066  \\
            296.673455532926  0.05328530982590757  \\
            296.8092328581127  0.05326954881351699  \\
            296.9450101832994  0.05325379917918453  \\
            297.0807875084861  0.05323806122329157  \\
            297.21656483367275  0.053222335243475145  \\
            297.35234215885947  0.05320662153462802  \\
            297.48811948404614  0.05319092038889869  \\
            297.62389680923286  0.053175232095691354  \\
            297.7596741344195  0.05315955694166592  \\
            297.89545145960625  0.053143895210738014  \\
            298.0312287847929  0.053128247184078985  \\
            298.16700610997964  0.053112613140115866  \\
            298.3027834351663  0.05309699341858075  \\
            298.438560760353  0.053081388546610826  \\
            298.5743380855397  0.05306579873659186  \\
            298.7101154107264  0.053050224176464295  \\
            298.8458927359131  0.053034665063202056  \\
            298.9816700610998  0.053019121602812615  \\
            299.11744738628647  0.053003594010336955  \\
            299.2532247114732  0.05298808250984956  \\
            299.38900203665986  0.052972587334458435  \\
            299.5247793618466  0.052957108726305095  \\
            299.66055668703325  0.05294164693656458  \\
            299.79633401222  0.05292620222544541  \\
            299.93211133740664  0.052910774862189675  \\
            300.06788866259336  0.052895365125072924  \\
            300.20366598778  0.052879973301404246  \\
            300.33944331296675  0.05286459968752624  \\
            300.4752206381534  0.05284924458881503  \\
            300.61099796334014  0.05283390831968021  \\
            300.7467752885268  0.05281859120356495  \\
            300.88255261371353  0.05280329357294588  \\
            301.0183299389002  0.052788015769333174  \\
            301.1541072640869  0.052772758143270516  \\
            301.2898845892736  0.05275752223660114  \\
            301.4256619144603  0.05274230757501865  \\
            301.561439239647  0.05272711295303953  \\
            301.6972165648337  0.05271193862242834  \\
            301.83299389002036  0.052696784841385395  \\
            301.9687712152071  0.05268165187454671  \\
            302.10454854039375  0.052666539992984006  \\
            302.2403258655805  0.05265144947420476  \\
            302.37610319076714  0.052636380602152144  \\
            302.51188051595386  0.052621333667205054  \\
            302.64765784114053  0.05260630896617809  \\
            302.78343516632725  0.0525913068023216  \\
            302.9192124915139  0.052576327485321636  \\
            303.0549898167006  0.05256137133129996  \\
            303.1907671418873  0.052546438662814075  \\
            303.326544467074  0.05253152980885717  \\
            303.4623217922607  0.05251664510485819  \\
            303.59809911744736  0.052501784892681785  \\
            303.7338764426341  0.05248694952062831  \\
            303.86965376782075  0.05247213934343386  \\
            304.0054310930075  0.05245735472227023  \\
            304.14120841819414  0.052442596024744964  \\
            304.27698574338086  0.05242786288528451  \\
            304.41276306856753  0.05241315563048722  \\
            304.54854039375425  0.0523984746960671  \\
            304.6843177189409  0.05238381984083762  \\
            304.82009504412764  0.05236919086840011  \\
            304.9558723693143  0.05235458762714387  \\
            305.09164969450103  0.05234001001024603  \\
            305.2274270196877  0.052325457955671714  \\
            305.3632043448744  0.05231093144617388  \\
            305.4989816700611  0.05229643050929344  \\
            305.6347589952478  0.05228195521735919  \\
            305.7705363204345  0.052267505687487864  \\
            305.9063136456212  0.05225308208158407  \\
            306.04209097080786  0.05223868460634034  \\
            306.1778682959946  0.052224313513237114  \\
            306.31364562118125  0.052209969098542745  \\
            306.449422946368  0.05219565170331347  \\
            306.58520027155464  0.052181361713393486  \\
            306.72097759674136  0.052167099559414835  \\
            306.85675492192803  0.05215286571679752  \\
            306.99253224711475  0.05213866070574941  \\
            307.1283095723014  0.052124485091266305  \\
            307.26408689748814  0.05211034030455196  \\
            307.3998642226748  0.05209622608134801  \\
            307.53564154786153  0.05208214142093727  \\
            307.6714188730482  0.0520680860778632  \\
            307.8071961982349  0.05205405986178587  \\
            307.9429735234216  0.05204006263748208  \\
            308.0787508486083  0.05202609432484523  \\
            308.214528173795  0.05201215489888547  \\
            308.3503054989817  0.05199824438972955  \\
            308.48608282416836  0.05198436288262096  \\
            308.62186014935503  0.051970510517919795  \\
            308.75763747454175  0.051956687491102875  \\
            308.8934147997284  0.05194289405276366  \\
            309.02919212491514  0.05192913050861229  \\
            309.1649694501018  0.05191539721947558  \\
            309.30074677528853  0.05190169460129702  \\
            309.4365241004752  0.05188802312513676  \\
            309.5723014256619  0.051874383317171625  \\
            309.7080787508486  0.05186077575869512  \\
            309.8438560760353  0.051847201086117414  \\
            309.979633401222  0.05183365999096535  \\
            310.1154107264087  0.05182015321988243  \\
            310.25118805159536  0.05180668082157895  \\
            310.3869653767821  0.05179324256165173  \\
            310.52274270196875  0.05177983840299253  \\
            310.6585200271555  0.051766468008153786  \\
            310.79429735234214  0.05175313109212045  \\
            310.93007467752886  0.05173982742230991  \\
            311.06585200271553  0.05172655681857206  \\
            311.20162932790225  0.05171331915318926  \\
            311.3374066530889  0.05170011435087638  \\
            311.47318397827564  0.05168694238878074  \\
            311.6089613034623  0.05167380329648215  \\
            311.74473862864903  0.0516606971559929  \\
            311.8805159538357  0.051647624101757765  \\
            312.0162932790224  0.051634584320653994  \\
            312.1520706042091  0.051621578051991336  \\
            312.2878479293958  0.05160860558751199  \\
            312.4236252545825  0.051595667271390665  \\
            312.5594025797692  0.051582763500234524  \\
            312.69517990495586  0.051569894723083244  \\
            312.8309572301426  0.05155706144140894  \\
            312.96673455532925  0.051544264209116245  \\
            313.102511880516  0.051531503632542254  \\
            313.23828920570264  0.05151878037045655  \\
            313.37406653088937  0.05150609513406119  \\
            313.50984385607603  0.05149344849502345  \\
            313.64562118126275  0.051480839276336676  \\
            313.7813985064494  0.05146826791529398  \\
            313.91717583163614  0.05145573392850027  \\
            314.0529531568228  0.051443236894638214  \\
            314.18873048200953  0.05143077645446812  \\
            314.3245078071962  0.051418352310828044  \\
            314.46028513238286  0.05140596422863373  \\
            314.5960624575696  0.05139361203487862  \\
            314.73183978275625  0.05138129561863387  \\
            314.867617107943  0.05136901493104835  \\
            315.00339443312964  0.05135676998534862  \\
            315.13917175831637  0.05134456085683894  \\
            315.27494908350303  0.051332387682901284  \\
            315.41072640868975  0.05132025066299534  \\
            315.5465037338764  0.05130815005865847  \\
            315.68228105906314  0.05129608619350577  \\
            315.8180583842498  0.05128405945323004  \\
            315.95383570943653  0.051272070285601754  \\
            316.0896130346232  0.05126011920046912  \\
            316.2253903598099  0.051248206769758047  \\
            316.3611676849966  0.05123633362747213  \\
            316.4969450101833  0.05122450046969269  \\
            316.63272233537  0.05121270805457873  \\
            316.7684996605567  0.05120095720236698  \\
            316.90427698574337  0.05118924737965263  \\
            317.0400543109301  0.051177578117766846  \\
            317.17583163611675  0.05116594926728149  \\
            317.3116089613035  0.05115436028932446  \\
            317.44738628649014  0.051142810713914244  \\
            317.58316361167687  0.0511313001399598  \\
            317.71894093686353  0.05111982823526066  \\
            317.85471826205026  0.051108394736506864  \\
            317.9904955872369  0.05109699944927899  \\
            318.12627291242364  0.05108564224804815  \\
            318.2620502376103  0.05107432307617598  \\
            318.39782756279703  0.051063041945914635  \\
            318.5336048879837  0.05105179893840683  \\
            318.6693822131704  0.05104059420368578  \\
            318.8051595383571  0.05102942796067524  \\
            318.9409368635438  0.0510183004971895  \\
            319.0767141887305  0.05100721216993338  \\
            319.2124915139172  0.050996163404502214  \\
            319.34826883910387  0.05098515469538189  \\
            319.4840461642906  0.0509741866059488  \\
            319.61982348947726  0.050963259768469896  \\
            319.755600814664  0.050952374884102626  \\
            319.89137813985064  0.050941532722895  \\
            320.0271554650373  0.050930734123785536  \\
            320.16293279022403  0.05091997960898637  \\
            320.2987101154107  0.0509092676460854  \\
            320.4344874405974  0.05089859853803097  \\
            320.5702647657841  0.05088797163290727  \\
            320.7060420909708  0.050877386353505014  \\
            320.8418194161575  0.05086684219732138  \\
            320.9775967413442  0.05085633873656008  \\
            321.11337406653087  0.050845875618131316  \\
            321.2491513917176  0.05083545256365181  \\
            321.38492871690426  0.05082506936944476  \\
            321.520706042091  0.05081472590653991  \\
            321.65648336727764  0.05080442212067347  \\
            321.79226069246437  0.050794158032288185  \\
            321.92803801765103  0.05078393373653327  \\
            322.06381534283776  0.050773749403264457  \\
            322.1995926680244  0.050763605277044016  \\
            322.33536999321115  0.05075350167714066  \\
            322.4711473183978  0.05074343899752967  \\
            322.60692464358453  0.05073341770689278  \\
            322.7427019687712  0.050723438348618255  \\
            322.8784792939579  0.05071350154080086  \\
            323.0142566191446  0.05070360797624186  \\
            323.1500339443313  0.05069375842244903  \\
            323.285811269518  0.05068395372163666  \\
            323.4215885947047  0.05067419479072549  \\
            323.55736591989137  0.050664480678249926  \\
            323.6931432450781  0.050654810883252376  \\
            323.82892057026476  0.050645185066138694  \\
            323.9646978954515  0.050635602551353465  \\
            324.10047522063815  0.05062606274255646  \\
            324.23625254582487  0.050616565122622637  \\
            324.37202987101153  0.05060710925364215  \\
            324.50780719619826  0.050597694776920325  \\
            324.6435845213849  0.05058832141297772  \\
            324.77936184657165  0.050578988961550025  \\
            324.9151391717583  0.050569697301588175  \\
            325.05091649694504  0.05056044639125825  \\
            325.1866938221317  0.050551236267941564  \\
            325.3224711473184  0.05054206704823457  \\
            325.4582484725051  0.05053293892794896  \\
            325.5940257976918  0.050523852182111584  \\
            325.7298031228785  0.05051480716496449  \\
            325.86558044806515  0.050505804309964916  \\
            326.00135777325187  0.0504968441297853  \\
            326.13713509843853  0.050487927216313254  \\
            326.27291242362526  0.05047905424065159  \\
            326.4086897488119  0.05047022595311831  \\
            326.54446707399865  0.050461443183246586  \\
            326.6802443991853  0.050452706839784825  \\
            326.81602172437204  0.05044401729969204  \\
            326.9517990495587  0.05043537283642353  \\
            327.0875763747454  0.050426773612379246  \\
            327.2233536999321  0.05041821886258545  \\
            327.3591310251188  0.05040970790461747  \\
            327.4949083503055  0.050401240138599784  \\
            327.6306856754922  0.05039281504720593  \\
            327.76646300067887  0.050384432195658566  \\
            327.9022403258656  0.050376091231729446  \\
            328.03801765105226  0.050367791885739435  \\
            328.173794976239  0.050359533970558486  \\
            328.30957230142565  0.05035131738160566  \\
            328.44534962661237  0.05034314209684911  \\
            328.58112695179904  0.05033500817680612  \\
            328.71690427698576  0.05032691576454302  \\
            328.8526816021724  0.0503188650856753  \\
            328.98845892735915  0.05031085644836752  \\
            329.1242362525458  0.050302890243333336  \\
            329.26001357773254  0.05029496694383553  \\
            329.3957909029192  0.05028708710568596  \\
            329.5315682281059  0.050279251367245606  \\
            329.6673455532926  0.05027146044942454  \\
            329.8031228784793  0.05026371515568193  \\
            329.938900203666  0.05025601637202605  \\
            330.0746775288527  0.05024836506701428  \\
            330.21045485403937  0.05024075985840994  \\
            330.3462321792261  0.05023320034709389  \\
            330.48200950441276  0.05022568601162511  \\
            330.6177868295995  0.05021821609239596  \\
            330.75356415478615  0.050210789914560634  \\
            330.88934147997287  0.05020340688803519  \\
            331.02511880515954  0.050196066507497535  \\
            331.16089613034626  0.050188768352387426  \\
            331.2966734555329  0.0501815120869065  \\
            331.4324507807196  0.050174297460018245  \\
            331.5682281059063  0.05016712430544799  \\
            331.704005431093  0.05015999254168292  \\
            331.8397827562797  0.05015290217197211  \\
            331.97556008146637  0.05014585328432645  \\
            332.1113374066531  0.05013884605151871  \\
            332.24711473183976  0.05013188073108351  \\
            332.3828920570265  0.05012495766531732  \\
            332.51866938221315  0.05011807728127849  \\
            332.65444670739987  0.0501112400907872  \\
            332.79022403258654  0.0501044466904255  \\
            332.92600135777326  0.050097697761537295  \\
            333.0617786829599  0.050090994070228344  \\
            333.19755600814665  0.05008433646736627  \\
            333.3333333333333  0.050077725888580546  \\
            333.46911065852004  0.05007116250824195  \\
            333.6048879837067  0.050064644543700375  \\
            333.7406653088934  0.05005817201979513  \\
            333.8764426340801  0.05005174410944074  \\
            334.0122199592668  0.050045360071472124  \\
            334.1479972844535  0.05003901925064451  \\
            334.2837746096402  0.0500327210776335  \\
            334.41955193482687  0.050026465069035075  \\
            334.5553292600136  0.050020250827365546  \\
            334.69110658520026  0.05001407804106158  \\
            334.826883910387  0.05000794648448022  \\
            334.96266123557365  0.050001856017898846  \\
            335.09843856076037  0.04999580658751521  \\
            335.23421588594704  0.04998979822544742  \\
            335.36999321113376  0.049983831049733925  \\
            335.5057705363204  0.049977905264333544  \\
            335.64154786150715  0.04997202115912546  \\
            335.7773251866938  0.049966179109909206  \\
            335.91310251188054  0.04996037957840465  \\
            336.0488798370672  0.04995462311225205  \\
            336.1846571622539  0.049948910345012004  \\
            336.3204344874406  0.04994324199616548  \\
            336.4562118126273  0.04993761887111378  \\
            336.591989137814  0.04993204186117858  \\
            336.7277664630007  0.04992651194360191  \\
            336.86354378818737  0.04992102732530174  \\
            336.9993211133741  0.04991558780732585  \\
            337.13509843856076  0.04991019270466494  \\
            337.2708757637474  0.04990484121925503  \\
            337.40665308893415  0.049899532639123396  \\
            337.5424304141208  0.04989426633838853  \\
            337.67820773930754  0.04988904177726018  \\
            337.8139850644942  0.049883858502039344  \\
            337.9497623896809  0.04987871614511821  \\
            338.0855397148676  0.049873614424980284  \\
            338.2213170400543  0.04986855314620022  \\
            338.357094365241  0.04986353219944398  \\
            338.4928716904277  0.04985855156146874  \\
            338.62864901561437  0.04985361129512291  \\
            338.7644263408011  0.049848711549346156  \\
            338.90020366598776  0.04984385255916936  \\
            339.0359809911745  0.04983903464571465  \\
            339.17175831636115  0.04983425821619542  \\
            339.3075356415479  0.04982952376391626  \\
            339.44331296673454  0.04982483186827304  \\
            339.57909029192126  0.04982018319475282  \\
            339.7148676171079  0.04981557849493396  \\
            339.85064494229465  0.049811018606486006  \\
            339.9864222674813  0.049806504453169774  \\
            340.12219959266804  0.04980203597572178  \\
            340.2579769178547  0.049797611450071805  \\
            340.3937542430414  0.04979323077524894  \\
            340.5295315682281  0.04978889310634074  \\
            340.6653088934148  0.04978459768377753  \\
            340.8010862186015  0.04978034383333232  \\
            340.9368635437882  0.049776130966120914  \\
            341.0726408689749  0.04977195857860183  \\
            341.2084181941616  0.04976782625257633  \\
            341.34419551934826  0.0497637336551884  \\
            341.479972844535  0.04975968053892481  \\
            341.61575016972165  0.04975566674161503  \\
            341.7515274949084  0.04975169218643128  \\
            341.88730482009504  0.04974775688188853  \\
            342.02308214528176  0.0497438609218445  \\
            342.1588594704684  0.04974000448549962  \\
            342.29463679565515  0.04973618783739708  \\
            342.4304141208418  0.049732411327422815  \\
            342.56619144602854  0.04972867539080549  \\
            342.7019687712152  0.04972498054811652  \\
            342.83774609640193  0.04972132740527004  \\
            342.9735234215886  0.04971771665352296  \\
            343.10930074677526  0.0497141490694749  \\
            343.245078071962  0.049710625515068226  \\
            343.38085539714865  0.04970714693758807  \\
            343.5166327223354  0.04970371118529812  \\
            343.65241004752204  0.049700318320103166  \\
            343.78818737270876  0.04969696752094858  \\
            343.9239646978954  0.04969365799036706  \\
            344.05974202308215  0.04969038901463553  \\
            344.1955193482688  0.04968715996377515  \\
            344.33129667345554  0.04968397029155127  \\
            344.4670739986422  0.04968081953547348  \\
            344.60285132382893  0.04967770731679558  \\
            344.7386286490156  0.04967463334051559  \\
            344.8744059742023  0.04967159739537576  \\
            345.010183299389  0.04966859935386254  \\
            345.1459606245757  0.049665639172206615  \\
            345.2817379497624  0.04966271689038289  \\
            345.4175152749491  0.04965983263211047  \\
            345.55329260013576  0.049656986604852696  \\
            345.6890699253225  0.04965417909981714  \\
            345.82484725050915  0.04965141049195555  \\
            345.9606245756959  0.049648681239963945  \\
            346.09640190088254  0.049645991886282534  \\
            346.23217922606926  0.04964334305709574  \\
            346.36795655125593  0.049640735462332226  \\
            346.50373387644265  0.04963816989566486  \\
            346.6395112016293  0.04963564723451072  \\
            346.77528852681604  0.04963316665041624  \\
            346.9110658520027  0.049630726720373164  \\
            347.04684317718943  0.04962832745685677  \\
            347.1826205023761  0.04962596771627818  \\
            347.3183978275628  0.04962364654247159  \\
            347.4541751527495  0.04962136316669424  \\
            347.5899524779362  0.04961911700762643  \\
            347.7257298031229  0.049616907671371537  \\
            347.8615071283096  0.04961473495145595  \\
            347.99728445349626  0.04961259882882915  \\
            348.133061778683  0.04961049947186367  \\
            348.26883910386965  0.04960843723635508  \\
            348.4046164290564  0.04960641266552202  \\
            348.54039375424304  0.049604426490006195  \\
            348.6761710794297  0.04960247962787234  \\
            348.81194840461643  0.04960057318460828  \\
            348.9477257298031  0.04959870718510208  \\
            349.0835030549898  0.04959688092786166  \\
            349.2192803801765  0.049595093562191696  \\
            349.3550577053632  0.04959334397961814  \\
            349.4908350305499  0.049591631293653744  \\
            349.6266123557366  0.04958995483979807  \\
            349.76238968092326  0.049588314175537454  \\
            349.89816700611  0.049586709080345084  \\
            350.03394433129665  0.04958513955568091  \\
            350.1697216564834  0.04958360582499171  \\
            350.30549898167004  0.049582108333711045  \\
            350.44127630685676  0.049580647749259285  \\
            350.57705363204343  0.049579224961043625  \\
            350.71283095723015  0.04957784108045803  \\
            350.8486082824168  0.049576496556263214  \\
            350.98438560760354  0.04957519059831453  \\
            351.1201629327902  0.04957392216097463  \\
            351.25594025797693  0.04957269004755671  \\
            351.3917175831636  0.04957149339184311  \\
            351.5274949083503  0.04957033165808532  \\
            351.663272233537  0.04956920464100395  \\
            351.7990495587237  0.04956811246578878  \\
            351.9348268839104  0.049567055588098714  \\
            352.0706042090971  0.04956603479406181  \\
            352.20638153428376  0.04956505120027525  \\
            352.3421588594705  0.049564105829450616  \\
            352.47793618465715  0.04956319819181397  \\
            352.6137135098439  0.04956232706938469  \\
            352.74949083503054  0.04956149121235701  \\
            352.88526816021727  0.04956068976654271  \\
            353.02104548540393  0.04955992227337118  \\
            353.15682281059065  0.049559188669889384  \\
            353.2926001357773  0.04955848928876186  \\
            353.42837746096404  0.049557824858270746  \\
            353.5641547861507  0.049557196502315756  \\
            353.69993211133743  0.04955660533885957  \\
            353.8357094365241  0.04955605089807989  \\
            353.9714867617108  0.04955553180286246  \\
            354.1072640868975  0.04955504682283781  \\
            354.2430414120842  0.04955459520483326  \\
            354.3788187372709  0.049554176672872915  \\
            354.51459606245754  0.049553791428177646  \\
            354.65037338764427  0.049553440149165136  \\
            354.78615071283093  0.04955312399144982  \\
            354.92192803801765  0.049552844119238264  \\
            355.0577053632043  0.04955260003181071  \\
            355.19348268839104  0.04955239031044353  \\
            355.3292600135777  0.049552213795734254  \\
            355.46503733876443  0.04955206979548288  \\
            355.6008146639511  0.04955195808469185  \\
            355.7365919891378  0.04955187890556609  \\
            355.8723693143245  0.049551832967512977  \\
            356.0081466395112  0.04955182144714237  \\
            356.1439239646979  0.04955184535875273  \\
            356.2797012898846  0.049551903931056074  \\
            356.41547861507127  0.04955199567207319  \\
            356.551255940258  0.04955211951394307  \\
            356.68703326544465  0.049552274958044276  \\
            356.8228105906314  0.04955246207499487  \\
            356.95858791581804  0.049552681504652495  \\
            357.09436524100477  0.0495529344561143  \\
            357.23014256619143  0.04955322197444072  \\
            357.36591989137816  0.04955354310874659  \\
            357.5016972165648  0.04955389631506188  \\
            357.63747454175154  0.04955428065966671  \\
            357.7732518669382  0.049554695902362285  \\
            357.90902919212493  0.04955514249647095  \\
            358.0448065173116  0.04955562158883616  \\
            358.1805838424983  0.049556134441882276  \\
            358.316361167685  0.04955668028431518  \\
            358.4521384928717  0.049557257569151435  \\
            358.5879158180584  0.04955786534164787  \\
            358.7236931432451  0.04955850332723166  \\
            358.85947046843177  0.049559171931500404  \\
            358.9952477936185  0.04955987224022203  \\
            359.13102511880516  0.04956060553902289  \\
            359.2668024439919  0.04956137117724051  \\
            359.40257976917854  0.049562167622155026  \\
            359.53835709436527  0.04956299389964372  \\
            359.67413441955193  0.04956384970193675  \\
            359.80991174473866  0.04956473538761717  \\
            359.9456890699253  0.049565651981620926  \\
            360.081466395112  0.049566600779844074  \\
            360.2172437202987  0.04956758125386845  \\
            360.3530210454854  0.04956859188959629  \\
            360.4887983706721  0.049569631695022355  \\
            360.62457569585877  0.049570700330370344  \\
            360.7603530210455  0.0495717981080928  \\
            360.89613034623216  0.04957292599287118  \\
            361.0319076714189  0.04957408527947573  \\
            361.16768499660554  0.04957527556144758  \\
            361.30346232179227  0.04957649534826238  \\
            361.43923964697893  0.049577743631761415  \\
            361.57501697216566  0.049579020041630256  \\
            361.7107942973523  0.04958032484539884  \\
            361.84657162253905  0.04958165894844142  \\
            361.9823489477257  0.049583023634530134  \\
            362.11812627291243  0.04958441861727186  \\
            362.2539035980991  0.04958584243528771  \\
            362.3896809232858  0.04958729406627476  \\
            362.5254582484725  0.04958877311111632  \\
            362.6612355736592  0.0495902797938819  \\
            362.7970128988459  0.04959181496182718  \\
            362.9327902240326  0.04959337987919263  \\
            363.06856754921927  0.04959497437623525  \\
            363.204344874406  0.049596597026746576  \\
            363.34012219959266  0.04959824679646351  \\
            363.4758995247794  0.04959992325935591  \\
            363.61167684996605  0.049601626597626555  \\
            363.74745417515277  0.049603357601711216  \\
            363.88323150033943  0.049605117508948214  \\
            364.01900882552616  0.049606906261342454  \\
            364.1547861507128  0.049608722474131145  \\
            364.29056347589955  0.04961056510333048  \\
            364.4263408010862  0.04961243369793715  \\
            364.56211812627294  0.04961432839992844  \\
            364.6978954514596  0.04961624994426213  \\
            364.8336727766463  0.04961819953506624  \\
            364.969450101833  0.049620177219768816  \\
            365.1052274270197  0.04962218166142537  \\
            365.2410047522064  0.04962421180856098  \\
            365.3767820773931  0.049626267187142914  \\
            365.51255940257977  0.04962834790058051  \\
            365.6483367277665  0.04963045462972529  \\
            365.78411405295316  0.04963258854020045  \\
            365.9198913781398  0.04963474977722468  \\
            366.05566870332655  0.049636937058047476  \\
            366.1914460285132  0.0496391493259143  \\
            366.32722335369994  0.04964138608570687  \\
            366.4630006788866  0.04964364740394307  \\
            366.5987780040733  0.04964593390877709  \\
            366.73455532926  0.04964824672301082  \\
            366.8703326544467  0.04965058608088439  \\
            367.0061099796334  0.04965295076014125  \\
            367.1418873048201  0.049655339700942616  \\
            367.27766463000677  0.049657752389037815  \\
            367.4134419551935  0.049660188855764266  \\
            367.54921928038016  0.049662649678047475  \\
            367.6849966055669  0.04966513593250329  \\
            367.82077393075355  0.04966764793265537  \\
            367.95655125594027  0.049670184522895525  \\
            368.09232858112694  0.04967274464248867  \\
            368.22810590631366  0.04967532776002264  \\
            368.3638832315003  0.04967793387340813  \\
            368.49966055668705  0.04968056350987876  \\
            368.6354378818737  0.04968321769740306  \\
            368.77121520706044  0.0496858968182356  \\
            368.9069925322471  0.04968859978936132  \\
            369.0427698574338  0.049691325551352465  \\
            369.1785471826205  0.04969407355763483  \\
            369.3143245078072  0.04969684377448768  \\
            369.4501018329939  0.049699636681043775  \\
            369.5858791581806  0.049702453254983396  \\
            369.72165648336727  0.04970529393668802  \\
            369.857433808554  0.04970815772293507  \\
            369.99321113374066  0.04971104355800808  \\
            370.1289884589274  0.049713950880636223  \\
            370.26476578411405  0.049716879623994306  \\
            370.40054310930077  0.049719830215702754  \\
            370.53632043448744  0.049722803577827615  \\
            370.67209775967416  0.04972580021135822  \\
            370.8078750848608  0.049728819215490994  \\
            370.94365241004755  0.049731859535425554  \\
            371.0794297352342  0.04973492058819592  \\
            371.21520706042094  0.049738002262945225  \\
            371.3509843856076  0.04974110492092576  \\
            371.48676171079427  0.049744229395498954  \\
            371.622539035981  0.04974737632059036  \\
            371.75831636116766  0.04975054490755125  \\
            371.8940936863544  0.04975373410758143  \\
            372.02987101154105  0.04975694329828697  \\
            372.16564833672777  0.04976017230441567  \\
            372.30142566191444  0.0497634213978571  \\
            372.43720298710116  0.049766691297642524  \\
            372.5729803122878  0.04976998277455162  \\
            372.70875763747455  0.04977329526226046  \\
            372.8445349626612  0.04977662771155475  \\
            372.98031228784794  0.04977997943740536  \\
            373.1160896130346  0.049783350174954354  \\
            373.2518669382213  0.04978674007951501  \\
            373.387644263408  0.049790149726571774  \\
            373.5234215885947  0.04979357995795413  \\
            373.6591989137814  0.04979703059493715  \\
            373.7949762389681  0.049800500619328426  \\
            373.93075356415477  0.049803989258129754  \\
            374.0665308893415  0.04980749613017454  \\
            374.20230821452816  0.04981102124612781  \\
            374.3380855397149  0.04981456500848623  \\
            374.47386286490155  0.049818128199049176  \\
            374.60964019008827  0.04982171112518766  \\
            374.74541751527494  0.04982531297487789  \\
            374.88119484046166  0.04982893286281154  \\
            375.0169721656483  0.04983257026634748  \\
            375.15274949083505  0.04983622502551182  \\
            375.2885268160217  0.049839897342997874  \\
            375.42430414120844  0.04984358778416619  \\
            375.5600814663951  0.04984729706214969  \\
            375.6958587915818  0.04985102485665087  \\
            375.8316361167685  0.04985477024331592  \\
            375.9674134419552  0.04985853253687726  \\
            376.1031907671419  0.049862311385206755  \\
            376.2389680923286  0.04986610676931568  \\
            376.37474541751527  0.049869919003354794  \\
            376.510522742702  0.049873748734614275  \\
            376.64630006788866  0.04987759639588765  \\
            376.7820773930754  0.04988146136587801  \\
            376.91785471826205  0.04988534280100587  \\
            377.0536320434488  0.04988924014183106  \\
            377.18940936863544  0.04989315313255119  \\
            377.3251866938221  0.04989708182100164  \\
            377.4609640190088  0.049901026558655574  \\
            377.5967413441955  0.04990498799285705  \\
            377.7325186693822  0.04990896634496919  \\
            377.8682959945689  0.04991296095054472  \\
            378.0040733197556  0.04991697103542729  \\
            378.13985064494227  0.049920996099947386  \\
            378.275627970129  0.049925035918922334  \\
            378.41140529531566  0.049929090541656306  \\
            378.5471826205024  0.0499331602919403  \\
            378.68295994568905  0.049937245767604485  \\
            378.8187372708758  0.049941347181508396  \\
            378.95451459606244  0.04994546394126351  \\
            379.09029192124916  0.049949595305261045  \\
            379.2260692464358  0.04995374077784782  \\
            379.36184657162255  0.04995790010932622  \\
            379.4976238968092  0.04996207329595422  \\
            379.63340122199594  0.04996626057994538  \\
            379.7691785471826  0.049970462449468823  \\
            379.9049558723693  0.049974679309339375  \\
            380.040733197556  0.049978910721669136  \\
            380.1765105227427  0.0499831559741428  \\
            380.3122878479294  0.04998741453118637  \\
            380.4480651731161  0.04999168607548636  \\
            380.5838424983028  0.0499959705079898  \\
            380.7196198234895  0.050000267947904214  \\
            380.85539714867616  0.050004578732697695  \\
            380.9911744738629  0.05000890336834473  \\
            381.12695179904955  0.05001324182468702  \\
            381.2627291242363  0.05001759349240526  \\
            381.39850644942294  0.050021957764847726  \\
            381.53428377460966  0.050026334226945704  \\
            381.6700610997963  0.05003072265521346  \\
            381.80583842498305  0.050035123017748304  \\
            381.9416157501697  0.050039535474230505  \\
            382.07739307535644  0.050043960375923374  \\
            382.2131704005431  0.05004839814288516  \\
            382.34894772572983  0.05005284856746085  \\
            382.4847250509165  0.050057311052761407  \\
            382.6205023761032  0.05006178506927638  \\
            382.7562797012899  0.050066270253563194  \\
            382.89205702647655  0.050070766408247036  \\
            383.0278343516633  0.05007527350202096  \\
            383.16361167684994  0.050079791669645816  \\
            383.29938900203666  0.0500843212119503  \\
            383.4351663272233  0.05008886251300428  \\
            383.57094365241005  0.0500934154209194  \\
            383.7067209775967  0.050097979406753874  \\
            383.84249830278344  0.050102553965274195  \\
            383.9782756279701  0.0501071387330829  \\
            384.11405295315683  0.05011173348861861  \\
            384.2498302783435  0.05011633815215599  \\
            384.3856076035302  0.05012095278580579  \\
            384.5213849287169  0.05012557759351482  \\
            384.6571622539036  0.05013021292106593  \\
            384.7929395790903  0.05013485885548689  \\
            384.928716904277  0.050139515020864604  \\
            385.06449422946366  0.05014418091413249  \\
            385.2002715546504  0.05014885613788747  \\
            385.33604887983705  0.05015354041371181  \\
            385.4718262050238  0.05015823358217309  \\
            385.60760353021044  0.050162935602824234  \\
            385.74338085539716  0.050167646554203485  \\
            385.87915818058383  0.05017236663383443  \\
            386.01493550577055  0.050177096146685696  \\
            386.1507128309572  0.05018183504135717  \\
            386.28649015614394  0.05018658295667308  \\
            386.4222674813306  0.05019133944457459  \\
            386.55804480651733  0.05019610415460126  \\
            386.693822131704  0.050200876833891135  \\
            386.8295994568907  0.050205657327180714  \\
            386.9653767820774  0.05021044557680496  \\
            387.1011541072641  0.05021524162269727  \\
            387.2369314324508  0.05022004560238952  \\
            387.3727087576375  0.05022485775101205  \\
            387.50848608282416  0.05022967814619117  \\
            387.6442634080109  0.05023450648932118  \\
            387.78004073319755  0.05023934238785878  \\
            387.9158180583843  0.05024418549889749  \\
            388.05159538357094  0.050249035557295985  \\
            388.18737270875766  0.05025389237567808  \\
            388.32315003394433  0.05025875584443275  \\
            388.45892735913105  0.050263625931714115  \\
            388.5947046843177  0.05026850268344144  \\
            388.7304820095044  0.05027338622329916  \\
            388.8662593346911  0.050278276752736814  \\
            389.0020366598778  0.05028317420784955  \\
            389.1378139850645  0.050288078320749746  \\
            389.27359131025116  0.05029298874371749  \\
            389.4093686354379  0.05029790518268081  \\
            389.54514596062455  0.05030282740313244  \\
            389.6809232858113  0.050307755230129834  \\
            389.81670061099794  0.05031268854829517  \\
            389.95247793618466  0.05031762730181535  \\
            390.08825526137133  0.05032257149444198  \\
            390.22403258655805  0.05032752118949137  \\
            390.3598099117447  0.05033247650984459  \\
            390.49558723693144  0.05033743753633395  \\
            390.6313645621181  0.050342404040965315  \\
            390.76714188730483  0.050347375751411  \\
            390.9029192124915  0.05035235239149605  \\
            391.0386965376782  0.05035733372813803  \\
            391.1744738628649  0.050362319571347014  \\
            391.3102511880516  0.050367309774225585  \\
            391.4460285132383  0.05037230423296883  \\
            391.581805838425  0.050377302886864345  \\
            391.71758316361166  0.05038230571829225  \\
            391.8533604887984  0.050387312752725136  \\
            391.98913781398505  0.050392324058728157  \\
            392.1249151391718  0.050397339710282464  \\
            392.26069246435844  0.050402359513349454  \\
            392.39646978954516  0.05040738325378475  \\
            392.53224711473183  0.05041241069538173  \\
            392.66802443991855  0.05041744163040404  \\
            392.8038017651052  0.050422475879585586  \\
            392.93957909029194  0.0504275132921305  \\
            393.0753564154786  0.05043255374571319  \\
            393.21113374066533  0.05043759714647831  \\
            393.346911065852  0.05044264342904078  \\
            393.4826883910387  0.05044769255648574  \\
            393.6184657162254  0.05045274452036863  \\
            393.7542430414121  0.0504577993407151  \\
            393.8900203665988  0.05046285706284479  \\
            394.0257976917855  0.05046791751842576  \\
            394.16157501697217  0.05047298053219976  \\
            394.29735234215883  0.050478045915184545  \\
            394.43312966734555  0.050483113494282965  \\
            394.5689069925322  0.05048818311228289  \\
            394.70468431771894  0.050493254627857295  \\
            394.8404616429056  0.050498327915564196  \\
            394.97623896809233  0.05050340286584666  \\
            395.112016293279  0.05050847938503284  \\
            395.2477936184657  0.05051355739533593  \\
            395.3835709436524  0.05051863683485421  \\
            395.5193482688391  0.05052371765757099  \\
            395.6551255940258  0.05052879983335467  \\
            395.7909029192125  0.05053388334795869  \\
            395.92668024439917  0.05053896816131848  \\
            396.0624575695859  0.05054405406061471  \\
            396.19823489477255  0.050549140910636725  \\
            396.3340122199593  0.050554228579817784  \\
            396.46978954514594  0.050559316941882156  \\
            396.60556687033267  0.050564405875845236  \\
            396.74134419551933  0.05056949526601344  \\
            396.87712152070605  0.05057458500198425  \\
            397.0128988458927  0.050579674978646204  \\
            397.14867617107944  0.050584765096178895  \\
            397.2844534962661  0.050589855260052996  \\
            397.42023082145283  0.050594945381030224  \\
            397.5560081466395  0.050600035375163346  \\
            397.6917854718262  0.05060512516379621  \\
            397.8275627970129  0.050610214673563705  \\
            397.9633401221996  0.05061530383639178  \\
            398.0991174473863  0.050620392589497465  \\
            398.234894772573  0.05062548083137941  \\
            398.37067209775967  0.05063056837573935  \\
            398.5064494229464  0.05063565512738175  \\
            398.64222674813306  0.050640740991057885  \\
            398.7780040733198  0.05064582587132192  \\
            398.91378139850644  0.05065090967253095  \\
            399.04955872369317  0.050655992298844967  \\
            399.18533604887983  0.050661073654226896  \\
            399.32111337406656  0.05066615364244256  \\
            399.4568906992532  0.0506712321670607  \\
            399.59266802443994  0.05067630913145296  \\
            399.7284453496266  0.05068138443879389  \\
            399.86422267481333  0.05068645799206098  \\
            400.0  0.0506915296940346  \\
            400.13577732518667  0.05069659944729804  \\
            400.2715546503734  0.050701667154237524  \\
            400.40733197556006  0.05070673271704215  \\
            400.5431093007468  0.05071179603770396  \\
            400.67888662593344  0.05071685701801789  \\
            400.81466395112017  0.0507219155595818  \\
            400.95044127630683  0.05072697156379644  \\
            401.08621860149356  0.05073202493092493  \\
            401.2219959266802  0.050737075478732616  \\
            401.35777325186694  0.05074212311713795  \\
            401.4935505770536  0.05074716779523128  \\
            401.62932790224033  0.05075220945779499  \\
            401.765105227427  0.05075724804530351  \\
            401.9008825526137  0.050762283493923366  \\
            402.0366598778004  0.050767315735513074  \\
            402.1724372029871  0.050772344697623255  \\
            402.3082145281738  0.050777370303496557  \\
            402.4439918533605  0.05078239247206767  \\
            402.57976917854717  0.05078741111796336  \\
            402.7155465037339  0.05079242615150244  \\
            402.85132382892056  0.050797437478695744  \\
            402.9871011541073  0.05080244500124621  \\
            403.12287847929395  0.05080744861654879  \\
            403.25865580448067  0.05081244821769051  \\
            403.39443312966733  0.05081744369345041  \\
            403.53021045485406  0.05082243492829964  \\
            403.6659877800407  0.05082742180240135  \\
            403.80176510522745  0.05083240419161077  \\
            403.9375424304141  0.05083738196747517  \\
            404.07331975560083  0.05084235500318929  \\
            404.2090970807875  0.05084732321253209  \\
            404.3448744059742  0.050852286485903626  \\
            404.4806517311609  0.05085724479048802  \\
            404.6164290563476  0.05086219808945881  \\
            404.7522063815343  0.05086714634197901  \\
            404.887983706721  0.050872089503201025  \\
            405.02376103190767  0.05087702752426671  \\
            405.1595383570944  0.05088196035230734  \\
            405.29531568228106  0.050886887930443644  \\
            405.4310930074678  0.05089181019778576  \\
            405.56687033265445  0.05089672708943327  \\
            405.70264765784117  0.05090163853647518  \\
            405.83842498302783  0.050906544465989946  \\
            405.9742023082145  0.050911444801045425  \\
            406.1099796334012  0.05091633946069895  \\
            406.2457569585879  0.05092122835999723  \\
            406.3815342837746  0.050926111409976466  \\
            406.5173116089613  0.050930988517662236  \\
            406.653088934148  0.050935859586069596  \\
            406.78886625933467  0.05094072451420299  \\
            406.9246435845214  0.05094558319705635  \\
            407.06042090970806  0.050950435444866195  \\
            407.1961982348948  0.050955280821802694  \\
            407.33197556008145  0.050960119691946866  \\
            407.46775288526817  0.05096495208303601  \\
            407.60353021045484  0.050969778011394684  \\
            407.73930753564156  0.05097459748193479  \\
            407.8750848608282  0.050979410488155484  \\
            408.01086218601495  0.05098421701214323  \\
            408.1466395112016  0.0509890170245718  \\
            408.28241683638834  0.05099381048470225  \\
            408.418194161575  0.05099859734038294  \\
            408.5539714867617  0.05100337752804951  \\
            408.6897488119484  0.05100815097272491  \\
            408.8255261371351  0.05101291758801938  \\
            408.9613034623218  0.05101767727613047  \\
            409.0970807875085  0.05102242992784299  \\
            409.23285811269517  0.05102717542252909  \\
            409.3686354378819  0.05103191362814819  \\
            409.50441276306856  0.051036644401247  \\
            409.6401900882553  0.05104136758695955  \\
            409.77596741344195  0.05104608301900714  \\
            409.91174473862867  0.051050790519698394  \\
            410.04752206381534  0.05105548987143488  \\
            410.18329938900206  0.05106018089949544  \\
            410.3190767141887  0.05106486372697067  \\
            410.45485403937545  0.051069538391028756  \\
            410.5906313645621  0.05107420491716377  \\
            410.72640868974884  0.0510788633191956  \\
            410.8621860149355  0.051083513599270026  \\
            410.9979633401222  0.051088155747858646  \\
            411.1337406653089  0.05109278974375891  \\
            411.2695179904956  0.051097415554094146  \\
            411.4052953156823  0.0511020331343135  \\
            411.54107264086895  0.051106642428192  \\
            411.67684996605567  0.051111243367830496  \\
            411.81262729124234  0.05111583587365571  \\
            411.94840461642906  0.0511204198544202  \\
            412.0841819416157  0.051124995207202394  \\
            412.21995926680245  0.05112956181740656  \\
            412.3557365919891  0.0511341195587628  \\
            412.49151391717584  0.0511386682933271  \\
            412.6272912423625  0.051143207871481265  \\
            412.7630685675492  0.051147738131932984  \\
            412.8988458927359  0.05115225890171577  \\
            413.0346232179226  0.051156769996189004  \\
            413.1704005431093  0.05116127116000952  \\
            413.306177868296  0.051165762373887355  \\
            413.44195519348267  0.051170243779023954  \\
            413.5777325186694  0.05117471544747099  \\
            413.71350984385606  0.05117917743652035  \\
            413.8492871690428  0.05118362978870408  \\
            413.98506449422945  0.051188072531794485  \\
            414.12084181941617  0.05119250567880403  \\
            414.25661914460284  0.05119692922798543  \\
            414.39239646978956  0.05120134316283154  \\
            414.5281737949762  0.05120574745207546  \\
            414.66395112016295  0.051210142049690474  \\
            414.7997284453496  0.05121452689489009  \\
            414.93550577053634  0.05121890191212798  \\
            415.071283095723  0.05122326701109806  \\
            415.2070604209097  0.051227622086734426  \\
            415.3428377460964  0.05123196701921138  \\
            415.4786150712831  0.05123630167394341  \\
            415.6143923964698  0.05124062590158524  \\
            415.7501697216565  0.051244939538031775  \\
            415.88594704684317  0.05124924240441812  \\
            416.0217243720299  0.05125353430711959  \\
            416.15750169721656  0.05125781503775169  \\
            416.2932790224033  0.05126208431396078  \\
            416.42905634758995  0.05126634230463042  \\
            416.5648336727767  0.05127058914227064  \\
            416.70061099796334  0.05127482492136143  \\
            416.83638832315006  0.05127904971936882  \\
            416.9721656483367  0.051283263596744816  \\
            417.10794297352345  0.05128746659692745  \\
            417.2437202987101  0.051291658746340736  \\
            417.3794976238968  0.05129584005439474  \\
            417.5152749490835  0.051300010513485504  \\
            417.65105227427017  0.05130417009899511  \\
            417.7868295994569  0.051308318769291594  \\
            417.92260692464356  0.051312456465729066  \\
            418.0583842498303  0.051316583112647605  \\
            418.19416157501695  0.0513206986173733  \\
            418.3299389002037  0.05132480287021828  \\
            418.46571622539034  0.05132889574448064  \\
            418.60149355057706  0.05133297709644453  \\
            418.7372708757637  0.051337046765380055  \\
            418.87304820095045  0.05134110457354338  \\
            419.0088255261371  0.051345150326176654  \\
            419.14460285132384  0.051349183811508034  \\
            419.2803801765105  0.05135320477960714  \\
            419.4161575016972  0.051357213045862736  \\
            419.5519348268839  0.051361208875512064  \\
            419.6877121520706  0.05136519240199104  \\
            419.8234894772573  0.05136916373970729  \\
            419.959266802444  0.051373122984040086  \\
            420.0950441276307  0.051377070211340393  \\
            420.2308214528174  0.05138100547893086  \\
            420.36659877800406  0.051384928825105834  \\
            420.5023761031908  0.05138884026913132  \\
            420.63815342837745  0.05139273981124501  \\
            420.7739307535642  0.05139662743265629  \\
            420.90970807875084  0.051400503095546224  \\
            421.04548540393756  0.05140436674306756  \\
            421.1812627291242  0.05140821829934471  \\
            421.31704005431095  0.05141205766947378  \\
            421.4528173794976  0.05141588473952258  \\
            421.58859470468434  0.05141969937653056  \\
            421.724372029871  0.05142350142850889  \\
            421.86014935505773  0.05142729072444041  \\
            421.9959266802444  0.05143106707427962  \\
            422.1317040054311  0.05143483026895274  \\
            422.2674813306178  0.05143858008035765  \\
            422.4032586558045  0.05144231621185854  \\
            422.5390359809912  0.051446038687597284  \\
            422.6748133061779  0.051449747766739835  \\
            422.81059063136456  0.051453443600430186  \\
            422.9463679565512  0.051457126319084896  \\
            423.08214528173795  0.051460796032393126  \\
            423.2179226069246  0.0514644528293166  \\
            423.35369993211134  0.051468096778089605  \\
            423.489477257298  0.051471727926219  \\
            423.62525458248473  0.05147534630048421  \\
            423.7610319076714  0.05147895190693726  \\
            423.8968092328581  0.05148254473090272  \\
            424.0325865580448  0.05148612473697773  \\
            424.1683638832315  0.05148969186903202  \\
            424.3041412084182  0.05149324605020788  \\
            424.4399185336049  0.051496787182920174  \\
            424.57569585879156  0.05150031514885634  \\
            424.7114731839783  0.051503829808976394  \\
            424.84725050916495  0.051507331003512895  \\
            424.9830278343517  0.05151081855197101  \\
            425.11880515953834  0.05151429225312845  \\
            425.25458248472506  0.05151775188503553  \\
            425.39035980991173  0.05152119720501509  \\
            425.52613713509845  0.05152462790997043  \\
            425.6619144602851  0.051528044235746535  \\
            425.79769178547184  0.05153144640956211  \\
            425.9334691106585  0.05153483459643093  \\
            426.06924643584523  0.051538208939253614  \\
            426.2050237610319  0.0515415695588176  \\
            426.3408010862186  0.051544916553797095  \\
            426.4765784114053  0.051548250000753165  \\
            426.612355736592  0.05155156995413366  \\
            426.7481330617787  0.05155487644627323  \\
            426.8839103869654  0.051558169487393356  \\
            427.01968771215206  0.051561449065602324  \\
            427.1554650373388  0.05156471514689523  \\
            427.29124236252545  0.05156796767515397  \\
            427.4270196877122  0.051571206572147255  \\
            427.56279701289884  0.051574431737530624  \\
            427.69857433808556  0.0515776430488464  \\
            427.83435166327223  0.05158084036152373  \\
            427.97012898845895  0.05158402350887857  \\
            428.1059063136456  0.05158719230211369  \\
            428.24168363883234  0.051590346530318666  \\
            428.377460964019  0.05159348596046987  \\
            428.51323828920573  0.05159661032772659  \\
            428.6490156143924  0.051599719417271574  \\
            428.78479293957906  0.05160281360024411  \\
            428.9205702647658  0.0516058930751623  \\
            429.05634758995245  0.05160895801734992  \\
            429.1921249151392  0.051612008578936365  \\
            429.32790224032584  0.05161504488885675  \\
            429.46367956551256  0.05161806705285185  \\
            429.59945689069923  0.05162107515346807  \\
            429.73523421588595  0.05162406925005749  \\
            429.8710115410726  0.051627049378777885  \\
            430.00678886625934  0.05163001555259267  \\
            430.142566191446  0.05163296776127092  \\
            430.27834351663273  0.05163590597138741  \\
            430.4141208418194  0.05163883012632253  \\
            430.5498981670061  0.05164174014626238  \\
            430.6856754921928  0.051644635928198714  \\
            430.8214528173795  0.05164751734592892  \\
            430.9572301425662  0.05165038425005609  \\
            431.0930074677529  0.05165323646798897  \\
            431.22878479293956  0.05165607380394196  \\
            431.3645621181263  0.05165889603893514  \\
            431.50033944331295  0.05166170293079425  \\
            431.6361167684997  0.051664494173717525  \\
            431.77189409368634  0.05166726979383254  \\
            431.90767141887306  0.05167003013565145  \\
            432.04344874405973  0.05167277540547048  \\
            432.17922606924645  0.05167550578560933  \\
            432.3150033944331  0.05167822143441117  \\
            432.45078071961984  0.05168092248624261  \\
            432.5865580448065  0.05168360905149376  \\
            432.72233536999323  0.05168628121657814  \\
            432.8581126951799  0.05168893904393278  \\
            432.9938900203666  0.05169158257201815  \\
            433.1296673455533  0.05169421181531818  \\
            433.26544467074  0.05169682676434027  \\
            433.4012219959267  0.05169942738561528  \\
            433.5369993211134  0.051702013621697546  \\
            433.67277664630006  0.05170458539116482  \\
            433.8085539714868  0.05170714258861839  \\
            433.94433129667345  0.051709685084682926  \\
            434.0801086218602  0.05171221272600662  \\
            434.21588594704684  0.05171472533526111  \\
            434.3516632722335  0.05171722271114148  \\
            434.48744059742023  0.051719704628366295  \\
            434.6232179226069  0.05172217083767757  \\
            434.7589952477936  0.05172462103600141  \\
            434.8947725729803  0.05172705547676534  \\
            435.030549898167  0.05172947445424573  \\
            435.1663272233537  0.05173187817920551  \\
            435.3021045485404  0.05173426683793648  \\
            435.43788187372706  0.05173664059225933  \\
            435.5736591989138  0.05173899957952363  \\
            435.70943652410045  0.051741343912607804  \\
            435.8452138492872  0.05174367367991919  \\
            435.98099117447384  0.05174598894539397  \\
            436.11676849966057  0.05174828974849723  \\
            436.25254582484723  0.05175057610422292  \\
            436.38832315003395  0.05175284800309387  \\
            436.5241004752206  0.05175510541116179  \\
            436.65987780040734  0.05175734827000726  \\
            436.795655125594  0.051759576496739755  \\
            436.93143245078073  0.05176178998399761  \\
            437.0672097759674  0.05176398859994804  \\
            437.2029871011541  0.051766172188287156  \\
            437.3387644263408  0.05176834056823992  \\
            437.4745417515275  0.051770493534560195  \\
            437.6103190767142  0.05177263085753071  \\
            437.7460964019009  0.051774752282963084  \\
            437.88187372708757  0.05177685757530439  \\
            438.0176510522743  0.051778947154783816  \\
            438.15342837746095  0.05178102126232191  \\
            438.2892057026477  0.051783080110133814  \\
            438.42498302783434  0.05178512388574455  \\
            438.56076035302107  0.0517871527519889  \\
            438.69653767820773  0.051789166847011514  \\
            438.83231500339446  0.05179116628426688  \\
            438.9680923285811  0.051793151152519284  \\
            439.10386965376784  0.051795121515842854  \\
            439.2396469789545  0.05179707741362152  \\
            439.37542430414123  0.051799018860549086  \\
            439.5112016293279  0.05180094584662914  \\
            439.6469789545146  0.05180285833717513  \\
            439.7827562797013  0.051804756272810296  \\
            439.918533604888  0.05180663956946773  \\
            440.0543109300747  0.051808508118390356  \\
            440.19008825526134  0.0518103617861309  \\
            440.32586558044807  0.05181220041455195  \\
            440.46164290563473  0.05181402382082587  \\
            440.59742023082146  0.05181583179743491  \\
            440.7331975560081  0.0518176241121711  \\
            440.86897488119484  0.05181940047799351  \\
            441.0047522063815  0.051821160900230825  \\
            441.14052953156823  0.051822905770850324  \\
            441.2763068567549  0.05182463532546721  \\
            441.4120841819416  0.051826349775047936  \\
            441.5478615071283  0.05182804930591024  \\
            441.683638832315  0.05182973407972313  \\
            441.8194161575017  0.0518314042335069  \\
            441.9551934826884  0.051833059879633096  \\
            442.09097080787507  0.051834701105824534  \\
            442.2267481330618  0.05183632797515533  \\
            442.36252545824846  0.05183794052605086  \\
            442.4983027834352  0.05183953877228777  \\
            442.63408010862184  0.05184112270299398  \\
            442.76985743380857  0.05184269228264868  \\
            442.90563475899523  0.05184424745108234  \\
            443.04141208418196  0.051845788123476705  \\
            443.1771894093686  0.05184731419036478  \\
            443.31296673455535  0.05184882551763086  \\
            443.448744059742  0.05185032194651051  \\
            443.58452138492873  0.05185180329359054  \\
            443.7202987101154  0.05185326935080909  \\
            443.8560760353021  0.051854719885455515  \\
            443.9918533604888  0.051856154616184306  \\
            444.1276306856755  0.051857573777038445  \\
            444.2634080108622  0.0518589776978835  \\
            444.3991853360489  0.051860366610417645  \\
            444.53496266123557  0.05186174072197545  \\
            444.6707399864223  0.05186310021552782  \\
            444.80651731160896  0.051864445249682  \\
            444.9422946367957  0.0518657759586816  \\
            445.07807196198235  0.05186709245240661  \\
            445.21384928716907  0.05186839481637334  \\
            445.34962661235573  0.05186968311173448  \\
            445.48540393754246  0.05187095737527905  \\
            445.6211812627291  0.05187221761943245  \\
            445.7569585879158  0.05187346383225642  \\
            445.8927359131025  0.05187469597744906  \\
            446.0285132382892  0.05187591399434482  \\
            446.1642905634759  0.05187711779791451  \\
            446.30006788866257  0.05187830727876531  \\
            446.4358452138493  0.05187948230314072  \\
            446.57162253903596  0.05188064271292062  \\
            446.7073998642227  0.05188178832562124  \\
            446.84317718940935  0.05188291893439517  \\
            446.97895451459607  0.05188403430803135  \\
            447.11473183978273  0.05188513427394666  \\
            447.25050916496946  0.051886219219011646  \\
            447.3862864901561  0.051887289426345205  \\
            447.52206381534285  0.05188834513709776  \\
            447.6578411405295  0.0518893865626594  \\
            447.79361846571624  0.05189041388465989  \\
            447.9293957909029  0.05189142725496863  \\
            448.0651731160896  0.05189242679569469  \\
            448.2009504412763  0.05189341259918676  \\
            448.336727766463  0.051894384728033253  \\
            448.4725050916497  0.0518953432150622  \\
            448.6082824168364  0.05189628806334128  \\
            448.74405974202307  0.05189721924617784  \\
            448.8798370672098  0.051898136707118896  \\
            449.01561439239646  0.05189904035995111  \\
            449.1513917175832  0.051899930088700794  \\
            449.28716904276985  0.05190080574763392  \\
            449.42294636795657  0.051901667161256146  \\
            449.55872369314324  0.05190251412431273  \\
            449.69450101832996  0.05190334640178865  \\
            449.8302783435166  0.051904163740704466  \\
            449.96605566870335  0.05190496638515689  \\
            450.10183299389  0.051905754692510575  \\
            450.23761031907674  0.05190652893184751  \\
            450.3733876442634  0.051907289336034605  \\
            450.5091649694501  0.051908036101723745  \\
            450.6449422946368  0.05190876938935179  \\
            450.7807196198235  0.05190948932314055  \\
            450.9164969450102  0.05191019599109681  \\
            451.0522742701969  0.05191088944501227  \\
            451.18805159538357  0.051911569700463664  \\
            451.3238289205703  0.05191223673681264  \\
            451.45960624575696  0.05191289049720581  \\
            451.5953835709436  0.05191353088857476  \\
            451.73116089613035  0.05191415778163604  \\
            451.866938221317  0.05191477101089116  \\
            452.00271554650374  0.05191537037462659  \\
            452.1384928716904  0.05191595563491374  \\
            452.2742701968771  0.051916526500541314  \\
            452.4100475220638  0.0519170830268451  \\
            452.5458248472505  0.05191762562378194  \\
            452.6816021724372  0.05191815456615821  \\
            452.8173794976239  0.05191867009363775  \\
            452.95315682281057  0.05191917241074187  \\
            453.0889341479973  0.05191966168684933  \\
            453.22471147318396  0.05192013805619637  \\
            453.3604887983707  0.051920601617876705  \\
            453.49626612355735  0.0519210524358415  \\
            453.63204344874407  0.051921490538899384  \\
            453.76782077393074  0.05192191592071647  \\
            453.90359809911746  0.05192232853981632  \\
            454.0393754243041  0.051922728319579975  \\
            454.17515274949085  0.051923115148245935  \\
            454.3109300746775  0.051923488878910164  \\
            454.44670739986424  0.05192384932952611  \\
            454.5824847250509  0.05192419628290465  \\
            454.7182620502376  0.05192452948512673  \\
            454.8540393754243  0.05192484885589165  \\
            454.989816700611  0.05192515480593536  \\
            455.1255940257977  0.05192544764005655  \\
            455.2613713509844  0.05192572761912417  \\
            455.39714867617107  0.05192599496007747  \\
            455.5329260013578  0.05192624983592597  \\
            455.66870332654446  0.05192649237574943  \\
            455.8044806517312  0.051926722664697916  \\
            455.94025797691785  0.051926940743991755  \\
            456.0760353021046  0.05192714661092155  \\
            456.21181262729124  0.05192734021884818  \\
            456.34758995247796  0.05192752147720278  \\
            456.4833672776646  0.05192769025148679  \\
            456.61914460285135  0.05192784636327189  \\
            456.754921928038  0.051927989590200056  \\
            456.89069925322474  0.05192811966598352  \\
            457.0264765784114  0.05192823645111747  \\
            457.16225390359807  0.05192834033610303  \\
            457.2980312287848  0.05192843165572729  \\
            457.43380855397146  0.05192851068729158  \\
            457.5695858791582  0.051928577653477394  \\
            457.70536320434485  0.05192863272234636  \\
            457.8411405295316  0.05192867600734024  \\
            457.97691785471824  0.051928707567280935  \\
            458.11269517990496  0.051928727406370494  \\
            458.2484725050916  0.051928735474191114  \\
            458.38424983027835  0.0519287316657051  \\
            458.520027155465  0.051928715821254946  \\
            458.65580448065174  0.05192868772656324  \\
            458.7915818058384  0.051928647112732755  \\
            458.9273591310251  0.05192859371095342  \\
            459.0631364562118  0.051928527801525244  \\
            459.1989137813985  0.051928449747471996  \\
            459.3346911065852  0.051928359833723306  \\
            459.4704684317719  0.05192825829259128  \\
            459.6062457569586  0.051928145303770476  \\
            459.7420230821453  0.051928020994337944  \\
            459.87780040733196  0.05192788543875319  \\
            460.0135777325187  0.05192773865885818  \\
            460.14935505770535  0.051927580623877354  \\
            460.2851323828921  0.05192741125041764  \\
            460.42090970807874  0.05192723040246841  \\
            460.55668703326546  0.051927037891401524  \\
            460.6924643584521  0.05192683347597128  \\
            460.82824168363885  0.05192661686863765  \\
            460.9640190088255  0.051926388186718866  \\
            461.09979633401224  0.05192614781366775  \\
            461.2355736591989  0.051925896039541196  \\
            461.37135098438563  0.05192563310392798  \\
            461.5071283095723  0.05192535919594874  \\
            461.642905634759  0.05192507445425593  \\
            461.7786829599457  0.05192477896703394  \\
            461.9144602851324  0.051924472771998936  \\
            462.0502376103191  0.051924155856399014  \\
            462.1860149355058  0.05192382815701408  \\
            462.32179226069246  0.05192348956015595  \\
            462.4575695858792  0.05192313990166826  \\
            462.59334691106585  0.051922778966926514  \\
            462.7291242362526  0.05192240648754798  \\
            462.86490156143924  0.05192202241097958  \\
            463.0006788866259  0.05192162712231053  \\
            463.13645621181263  0.051921220914821424  \\
            463.2722335369993  0.051920804033589715  \\
            463.408010862186  0.05192037667548964  \\
            463.5437881873727  0.051919938989192296  \\
            463.6795655125594  0.05191949107516556  \\
            463.8153428377461  0.05191903298567414  \\
            463.9511201629328  0.05191856472477958  \\
            464.08689748811946  0.051918086248340205  \\
            464.2226748133062  0.05191759746401119  \\
            464.35845213849285  0.05191709823124453  \\
            464.4942294636796  0.051916588361289026  \\
            464.63000678886624  0.05191606761719029  \\
            464.76578411405296  0.05191553582406476  \\
            464.90156143923963  0.051914993314193116  \\
            465.03733876442635  0.0519144403906936  \\
            465.173116089613  0.05191387730239574  \\
            465.30889341479974  0.051913304252272106  \\
            465.4446707399864  0.051912721397438404  \\
            465.58044806517313  0.05191212884915341  \\
            465.7162253903598  0.051911526672819  \\
            465.8520027155465  0.051910914887980136  \\
            465.9877800407332  0.05191029346832487  \\
            466.1235573659199  0.05190966234168434  \\
            466.2593346911066  0.05190902139003279  \\
            466.3951120162933  0.05190837044948754  \\
            466.53088934147996  0.05190770931030901  \\
            466.6666666666667  0.051907037749795  \\
            466.80244399185335  0.05190635598184679  \\
            466.9382213170401  0.051905664327027666  \\
            467.07399864222674  0.05190496303601523  \\
            467.20977596741346  0.05190425231605814  \\
            467.34555329260013  0.051903532330976054  \\
            467.48133061778685  0.05190280320115965  \\
            467.6171079429735  0.051902065003570634  \\
            467.75288526816024  0.051901317771741735  \\
            467.8886625933469  0.05190056149577669  \\
            468.02443991853363  0.05189979612235026  \\
            468.1602172437203  0.05189902155470822  \\
            468.295994568907  0.05189823765266738  \\
            468.4317718940937  0.05189744423261555  \\
            468.5675492192804  0.05189664106904838  \\
            468.7033265444671  0.05189582823457628  \\
            468.83910386965374  0.051895006059035735  \\
            468.97488119484046  0.051894174793033224  \\
            469.11065852002713  0.05189333464624654  \\
            469.24643584521385  0.05189248578742487  \\
            469.3822131704005  0.05189162834438871  \\
            469.51799049558724  0.051890762404029935  \\
            469.6537678207739  0.05188988801231176  \\
            469.78954514596063  0.05188900517426876  \\
            469.9253224711473  0.05188811385400686  \\
            470.061099796334  0.05188721397470333  \\
            470.1968771215207  0.05188630541860681  \\
            470.3326544467074  0.05188538802703727  \\
            470.4684317718941  0.051884461599402784  \\
            470.6042090970808  0.05188352607184492  \\
            470.73998642226746  0.051882581765618045  \\
            470.8757637474542  0.05188162892937923  \\
            471.01154107264085  0.051880667773414796  \\
            471.1473183978276  0.05187969846964031  \\
            471.28309572301424  0.051878721151600596  \\
            471.41887304820096  0.051877735914469716  \\
            471.55465037338763  0.05187674281505102  \\
            471.69042769857435  0.05187574187177709  \\
            471.826205023761  0.051874733064709744  \\
            471.96198234894774  0.05187371633554007  \\
            472.0977596741344  0.05187269158758842  \\
            472.23353699932113  0.05187165868580437  \\
            472.3693143245078  0.05187061745676677  \\
            472.5050916496945  0.05186956775905785  \\
            472.6408689748812  0.05186850984878569  \\
            472.7766463000679  0.05186744398146061  \\
            472.9124236252546  0.05186637036617792  \\
            473.0482009504413  0.05186528917626449  \\
            473.18397827562796  0.051864200549278816  \\
            473.3197556008147  0.051863104587010975  \\
            473.45553292600135  0.05186200135548265  \\
            473.5913102511881  0.051860890884947115  \\
            473.72708757637474  0.051859773169889246  \\
            473.86286490156147  0.051858648169025516  \\
            473.99864222674813  0.05185751580530399  \\
            474.13441955193485  0.051856375965904325  \\
            474.2701968771215  0.051855228502237796  \\
            474.4059742023082  0.051854073248000905  \\
            474.5417515274949  0.051852910356280695  \\
            474.6775288526816  0.05185174009080454  \\
            474.8133061778683  0.05185056265770763  \\
            474.94908350305496  0.05184937822999113  \\
            475.0848608282417  0.05184818694752217  \\
            475.22063815342835  0.05184698891703388  \\
            475.3564154786151  0.05184578421212536  \\
            475.49219280380174  0.051844572873261684  \\
            475.62797012898847  0.05184335490777389  \\
            475.76374745417513  0.05184213028985903  \\
            475.89952477936185  0.0518408989605801  \\
            476.0353021045485  0.05183966082786608  \\
            476.17107942973524  0.05183841576651194  \\
            476.3068567549219  0.05183716361790211  \\
            476.44263408010863  0.05183590442375604  \\
            476.5784114052953  0.05183463844735556  \\
            476.714188730482  0.05183336589014688  \\
            476.8499660556687  0.0518320869230974  \\
            476.9857433808554  0.05183080168669576  \\
            477.1215207060421  0.05182951029095179  \\
            477.2572980312288  0.05182821281539659  \\
            477.39307535641547  0.05182690930908242  \\
            477.5288526816022  0.05182559979058278  \\
            477.66463000678885  0.0518242842479924  \\
            477.8004073319756  0.05182296263892722  \\
            477.93618465716224  0.05182163489052438  \\
            478.07196198234897  0.05182030089944228  \\
            478.20773930753563  0.05181896053186048  \\
            478.34351663272236  0.051817613733674536  \\
            478.479293957909  0.051816260749783224  \\
            478.61507128309574  0.05181490177634524  \\
            478.7508486082824  0.05181353698063588  \\
            478.88662593346913  0.05181216650211482  \\
            479.0224032586558  0.05181079045242613  \\
            479.1581805838425  0.051809408915398224  \\
            479.2939579090292  0.05180802194704394  \\
            479.4297352342159  0.05180662957556045  \\
            479.5655125594026  0.05180523180132933  \\
            479.7012898845893  0.05180382859691652  \\
            479.83706720977597  0.051802419907072336  \\
            479.9728445349627  0.05180100564873148  \\
            480.10862186014936  0.051799585711013035  \\
            480.244399185336  0.05179815999658837  \\
            480.38017651052274  0.05179672868859366  \\
            480.5159538357094  0.05179529198480923  \\
            480.65173116089613  0.05179385004721237  \\
            480.7875084860828  0.05179240301262535  \\
            480.9232858112695  0.05179095099271548  \\
            481.0590631364562  0.05178949407399502  \\
            481.1948404616429  0.05178803231782127  \\
            481.3306177868296  0.0517865657603965  \\
            481.4663951120163  0.05178509441276802  \\
            481.60217243720297  0.0517836182608281  \\
            481.7379497623897  0.05178213726531402  \\
            481.87372708757636  0.05178065136180809  \\
            482.0095044127631  0.05177916046073758  \\
            482.14528173794974  0.05177766445603308  \\
            482.28105906313647  0.05177616345134649  \\
            482.41683638832313  0.05177465764400651  \\
            482.55261371350986  0.05177314718848469  \\
            482.6883910386965  0.051771632217135384  \\
            482.82416836388325  0.051770112840195795  \\
            482.9599456890699  0.05176858914578593  \\
            483.09572301425663  0.05176706119990857  \\
            483.2315003394433  0.05176552904644939  \\
            483.36727766463  0.05176399270717681  \\
            483.5030549898167  0.051762452181742115  \\
            483.6388323150034  0.051760907447679375  \\
            483.7746096401901  0.05175935846040549  \\
            483.9103869653768  0.05175780515322017  \\
            484.04616429056347  0.05175624743696674  \\
            484.1819416157502  0.051754685304223426  \\
            484.31771894093686  0.05175311894749402  \\
            484.4534962661236  0.05175154851376914  \\
            484.58927359131025  0.05174997413116294  \\
            484.72505091649697  0.05174839590891311  \\
            484.86082824168363  0.051746813937380856  \\
            484.99660556687036  0.05174522828805099  \\
            485.132382892057  0.05174363901353181  \\
            485.26816021724375  0.05174204614755518  \\
            485.4039375424304  0.051740449704976516  \\
            485.53971486761714  0.051738849681774765  \\
            485.6754921928038  0.05173724605505242  \\
            485.81126951799047  0.05173563878303551  \\
            485.9470468431772  0.051734027805073635  \\
            486.08282416836386  0.05173241304817175  \\
            486.2186014935506  0.05173079460397938  \\
            486.35437881873725  0.051729172631611836  \\
            486.49015614392397  0.05172754725565257  \\
            486.62593346911063  0.05172591858513004  \\
            486.76171079429736  0.051724286713517774  \\
            486.897488119484  0.05172265171873432  \\
            487.03326544467075  0.051721013663143287  \\
            487.1690427698574  0.05171937259355331  \\
            487.30482009504414  0.05171772854121808  \\
            487.4405974202308  0.05171608152183633  \\
            487.5763747454175  0.051714431535551816  \\
            487.7121520706042  0.05171277856695337  \\
            487.8479293957909  0.05171112258507482  \\
            487.9837067209776  0.05170946354339509  \\
            488.1194840461643  0.051707801386847364  \\
            488.25526137135097  0.0517061362068917  \\
            488.3910386965377  0.051704468141619365  \\
            488.52681602172436  0.05170279729984371  \\
            488.6625933469111  0.05170112377810477  \\
            488.79837067209775  0.051699447660669265  \\
            488.93414799728447  0.05169776901953065  \\
            489.06992532247114  0.051696087914409064  \\
            489.20570264765786  0.051694404392751345  \\
            489.3414799728445  0.051692718489731025  \\
            489.47725729803125  0.05169103022824836  \\
            489.6130346232179  0.051689339618930276  \\
            489.74881194840464  0.05168764666013042  \\
            489.8845892735913  0.051685951337929144  \\
            490.020366598778  0.05168425362613347  \\
            490.1561439239647  0.05168255348627716  \\
            490.2919212491514  0.05168085092389025  \\
            490.4276985743381  0.05167914607284584  \\
            490.5634758995248  0.05167743903146247  \\
            490.69925322471147  0.0516757298882764  \\
            490.8350305498982  0.05167401872268329  \\
            490.97080787508486  0.05167230560493821  \\
            491.1065852002716  0.05167059059615571  \\
            491.24236252545825  0.05166887374830967  \\
            491.37813985064497  0.05166715510423344  \\
            491.51391717583164  0.05166543469761978  \\
            491.6496945010183  0.05166371255302086  \\
            491.785471826205  0.05166198868584829  \\
            491.9212491513917  0.051660263102373066  \\
            492.0570264765784  0.051658535799725624  \\
            492.1928038017651  0.05165680676589581  \\
            492.3285811269518  0.05165507597973289  \\
            492.46435845213847  0.051653343440963166  \\
            492.6001357773252  0.051651609259667566  \\
            492.73591310251186  0.0516498735209656  \\
            492.8716904276986  0.05164813630047003  \\
            493.00746775288525  0.05164639766753408  \\
            493.14324507807197  0.05164465768525153  \\
            493.27902240325864  0.05164291641045663  \\
            493.41479972844536  0.05164117389372416  \\
            493.550577053632  0.05163943017936937  \\
            493.68635437881875  0.05163768530544802  \\
            493.8221317040054  0.0516359393037564  \\
            493.95790902919214  0.05163419219983127  \\
            494.0936863543788  0.051632444012949925  \\
            494.2294636795655  0.05163069475613013  \\
            494.3652410047522  0.051628944436130184  \\
            494.5010183299389  0.05162719305344886  \\
            494.6367956551256  0.05162544060232545  \\
            494.7725729803123  0.051623687089886204  \\
            494.90835030549897  0.051621932606289715  \\
            495.0441276306857  0.05162017722114591  \\
            495.17990495587236  0.051618420996135936  \\
            495.3156822810591  0.05161666398921429  \\
            495.45145960624575  0.051614906254608746  \\
            495.58723693143247  0.05161314784282046  \\
            495.72301425661914  0.051611388800623846  \\
            495.85879158180586  0.05160962917106668  \\
            495.9945689069925  0.05160786899347005  \\
            496.13034623217925  0.05160610830342834  \\
            496.2661235573659  0.0516043471328093  \\
            496.40190088255264  0.05160258550975395  \\
            496.5376782077393  0.05160082345867666  \\
            496.673455532926  0.05159906100026512  \\
            496.8092328581127  0.05159729815148034  \\
            496.9450101832994  0.05159553492555664  \\
            497.0807875084861  0.051593771332001645  \\
            497.21656483367275  0.051592007375973165  \\
            497.35234215885947  0.05159024311464907  \\
            497.48811948404614  0.0515884786228412  \\
            497.62389680923286  0.05158671394757123  \\
            497.7596741344195  0.05158494913430029  \\
            497.89545145960625  0.05158318422692895  \\
            498.0312287847929  0.05158141926779725  \\
            498.16700610997964  0.051579654297684706  \\
            498.3027834351663  0.05157788935581025  \\
            498.438560760353  0.05157612447983231  \\
            498.5743380855397  0.05157435970584874  \\
            498.7101154107264  0.051572595068396856  \\
            498.8458927359131  0.05157083060045346  \\
            498.9816700610998  0.051569066333434777  \\
            499.11744738628647  0.0515673022971965  \\
            499.2532247114732  0.051565538520033774  \\
            499.38900203665986  0.051563775028681216  \\
            499.5247793618466  0.05156201184831289  \\
            499.66055668703325  0.0515602490025423  \\
            499.79633401222  0.051558486513422444  \\
            499.93211133740664  0.05155672440144574  \\
            500.06788866259336  0.05155496270354592  \\
            500.20366598778  0.05155320149163939  \\
            500.33944331296675  0.051551440801593414  \\
            500.4752206381534  0.051549680668046216  \\
            500.61099796334014  0.05154792112549527  \\
            500.7467752885268  0.05154616220829722  \\
            500.88255261371353  0.05154440395066796  \\
            501.0183299389002  0.05154264638668259  \\
            501.1541072640869  0.051540889550275436  \\
            501.2898845892736  0.05153913347524002  \\
            501.4256619144603  0.0515373781952291  \\
            501.561439239647  0.051535623743754644  \\
            501.6972165648337  0.05153387015418783  \\
            501.83299389002036  0.05153211745975906  \\
            501.9687712152071  0.05153036569355797  \\
            502.10454854039375  0.05152861488853337  \\
            502.2403258655805  0.05152686507749332  \\
            502.37610319076714  0.05152511629310511  \\
            502.51188051595386  0.05152336856789519  \\
            502.64765784114053  0.05152162193424929  \\
            502.78343516632725  0.05151987642441231  \\
            502.9192124915139  0.0515181320704884  \\
            503.0549898167006  0.05151638890444091  \\
            503.1907671418873  0.051514646958092394  \\
            503.326544467074  0.05151290626312465  \\
            503.4623217922607  0.05151116699534781  \\
            503.59809911744736  0.05150942923182225  \\
            503.7338764426341  0.051507692682749906  \\
            503.86965376782075  0.051505957397854546  \\
            504.0054310930075  0.051504223425898756  \\
            504.14120841819414  0.051502490814684  \\
            504.27698574338086  0.051500759611050516  \\
            504.41276306856753  0.05149902986087745  \\
            504.54854039375425  0.05149730160908272  \\
            504.6843177189409  0.051495574899623094  \\
            504.82009504412764  0.051493849775494205  \\
            504.9558723693143  0.051492126278730496  \\
            505.09164969450103  0.05149040445040523  \\
            505.2274270196877  0.05148868433063054  \\
            505.3632043448744  0.051486965958557375  \\
            505.4989816700611  0.051485249372375516  \\
            505.6347589952478  0.051483534609313576  \\
            505.7705363204345  0.05148182170563902  \\
            505.9063136456212  0.05148011069665814  \\
            506.04209097080786  0.05147840161671606  \\
            506.1778682959946  0.05147669449919672  \\
            506.31364562118125  0.05147498937652294  \\
            506.449422946368  0.05147328628015632  \\
            506.58520027155464  0.051471585240597355  \\
            506.72097759674136  0.051469886287385316  \\
            506.85675492192803  0.05146818944909835  \\
            506.99253224711475  0.05146649475335343  \\
            507.1283095723014  0.051464802248490586  \\
            507.26408689748814  0.051463111960275476  \\
            507.3998642226748  0.051461423799567384  \\
            507.53564154786153  0.051459737781641646  \\
            507.6714188730482  0.05145805392250605  \\
            507.8071961982349  0.05145637223890085  \\
            507.9429735234216  0.05145469274829875  \\
            508.0787508486083  0.051453015468904954  \\
            508.214528173795  0.05145134041965708  \\
            508.3503054989817  0.051449667620225216  \\
            508.48608282416836  0.05144799709101193  \\
            508.62186014935503  0.05144632885315225  \\
            508.75763747454175  0.05144466292851364  \\
            508.8934147997284  0.05144299933969605  \\
            509.02919212491514  0.051441338110031896  \\
            509.1649694501018  0.05143967926358602  \\
            509.30074677528853  0.051438022825155756  \\
            509.4365241004752  0.0514363688202709  \\
            509.5723014256619  0.05143471727519368  \\
            509.7080787508486  0.05143306821691882  \\
            509.8438560760353  0.051431421673173494  \\
            509.979633401222  0.05142977767241731  \\
            510.1154107264087  0.05142813624384238  \\
            510.25118805159536  0.051426497417373256  \\
            510.3869653767821  0.05142486145107823  \\
            510.52274270196875  0.0514232285828205  \\
            510.6585200271555  0.05142159833442235  \\
            510.79429735234214  0.051419970667013225  \\
            510.93007467752886  0.05141834555323892  \\
            511.06585200271553  0.05141672297726165  \\
            511.20162932790225  0.051415102934760044  \\
            511.3374066530889  0.05141348543292907  \\
            511.47318397827564  0.05141187049048015  \\
            511.6089613034623  0.051410258137641045  \\
            511.74473862864903  0.051408648416155965  \\
            511.8805159538357  0.05140704137928547  \\
            512.0162932790224  0.05140543709180655  \\
            512.1520706042091  0.05140383563001256  \\
            512.2878479293958  0.05140223708171326  \\
            512.4236252545825  0.05140064154623481  \\
            512.5594025797692  0.05139904913441977  \\
            512.6951799049559  0.051397459881875586  \\
            512.8309572301425  0.05139587380080672  \\
            512.9667345553293  0.051394290874742586  \\
            513.102511880516  0.05139271107464675  \\
            513.2382892057027  0.051391134378729234  \\
            513.3740665308893  0.0513895607724465  \\
            513.509843856076  0.05138799024850146  \\
            513.6456211812628  0.05138642280684342  \\
            513.7813985064495  0.05138485845466815  \\
            513.9171758316361  0.051383297206417836  \\
            514.0529531568228  0.05138173908378112  \\
            514.1887304820095  0.05138018411569305  \\
            514.3245078071961  0.05137863233833514  \\
            514.4602851323829  0.0513770837951353  \\
            514.5960624575696  0.05137553853676793  \\
            514.7318397827563  0.05137399662115381  \\
            514.8676171079429  0.05137245811346017  \\
            515.0033944331296  0.051370923086100695  \\
            515.1391717583164  0.051369391618735466  \\
            515.2749490835031  0.051367863798271046  \\
            515.4107264086897  0.05136633970620116  \\
            515.5465037338764  0.05136481925024331  \\
            515.6822810590631  0.05136330248977076  \\
            515.8180583842499  0.05136178936587847  \\
            515.9538357094365  0.051360279829095835  \\
            516.0896130346232  0.05135877383938673  \\
            516.2253903598099  0.05135727136614951  \\
            516.3611676849966  0.05135577238821699  \\
            516.4969450101833  0.05135427689385646  \\
            516.63272233537  0.05135278488076966  \\
            516.7684996605567  0.05135129635609281  \\
            516.9042769857434  0.05134981133639661  \\
            517.04005431093  0.05134832984768622  \\
            517.1758316361168  0.051346851925401255  \\
            517.3116089613035  0.05134537761441582  \\
            517.4473862864902  0.05134390696903848  \\
            517.5831636116768  0.051342440053012264  \\
            517.7189409368635  0.05134097693951467  \\
            517.8547182620503  0.05133951771115768  \\
            517.990495587237  0.051338062459987725  \\
            518.1262729124236  0.05133661128748571  \\
            518.2620502376103  0.05133516422207149  \\
            518.397827562797  0.05133372119933825  \\
            518.5336048879838  0.0513322822260579  \\
            518.6693822131704  0.05133084723702437  \\
            518.8051595383571  0.051329416177543885  \\
            518.9409368635438  0.05132798900343494  \\
            519.0767141887305  0.05132656568102832  \\
            519.2124915139171  0.05132514618716708  \\
            519.3482688391039  0.051323730509206585  \\
            519.4840461642906  0.05132231864501445  \\
            519.6198234894773  0.051320910602970574  \\
            519.7556008146639  0.05131950640196717  \\
            519.8913781398506  0.05131810607140869  \\
            520.0271554650374  0.051316709651211885  \\
            520.162932790224  0.05131531719180579  \\
            520.2987101154107  0.05131392875413173  \\
            520.4344874405974  0.051312544409643286  \\
            520.5702647657841  0.051311164240306344  \\
            520.7060420909708  0.051309788338599054  \\
            520.8418194161575  0.05130841680751186  \\
            520.9775967413442  0.05130704976054748  \\
            521.1133740665309  0.05130568712864893  \\
            521.2491513917175  0.0513043289089606  \\
            521.3849287169043  0.05130297505561722  \\
            521.520706042091  0.05130162549669882  \\
            521.6564833672777  0.051300280171805365  \\
            521.7922606924643  0.05129893903205682  \\
            521.928038017651  0.051297602040093086  \\
            522.0638153428378  0.05129626917007408  \\
            522.1995926680245  0.05129494040767969  \\
            522.3353699932111  0.05129361575010977  \\
            522.4711473183978  0.051292295206084124  \\
            522.6069246435845  0.05129097879584258  \\
            522.7427019687713  0.05128966655114491  \\
            522.8784792939579  0.051288358515270874  \\
            523.0142566191446  0.0512870547430202  \\
            523.1500339443313  0.051285755300712596  \\
            523.285811269518  0.051284460266187736  \\
            523.4215885947046  0.0512831697288053  \\
            523.5573659198914  0.051281883789444885  \\
            523.6931432450781  0.05128060256050612  \\
            523.8289205702648  0.05127932614127848  \\
            523.9646978954514  0.05127805438112882  \\
            524.1004752206381  0.051276787327412476  \\
            524.2362525458249  0.05127552489095358  \\
            524.3720298710116  0.05127426699497597  \\
            524.5078071961982  0.05127301357510316  \\
            524.6435845213849  0.05127176457935832  \\
            524.7793618465716  0.05127051996816433  \\
            524.9151391717584  0.05126927971434373  \\
            525.050916496945  0.05126804380311876  \\
            525.1866938221317  0.05126681223211129  \\
            525.3224711473184  0.05126558501134293  \\
            525.4582484725051  0.05126436216323493  \\
            525.5940257976918  0.05126314372260825  \\
            525.7298031228785  0.05126192973668348  \\
            525.8655804480652  0.05126072026508095  \\
            526.0013577732518  0.05125951537982062  \\
            526.1371350984385  0.05125831516532216  \\
            526.2729124236253  0.051257119718404895  \\
            526.408689748812  0.05125592914828785  \\
            526.5444670739986  0.051254743576589726  \\
            526.6802443991853  0.05125356302085691  \\
            526.816021724372  0.05125238737655322  \\
            526.9517990495588  0.051251216634720695  \\
            527.0875763747454  0.05125005070245048  \\
            527.2233536999321  0.05124888949994713  \\
            527.3591310251188  0.05124773296052864  \\
            527.4949083503055  0.05124658103062641  \\
            527.6306856754921  0.051245433669785255  \\
            527.7664630006789  0.05124429085066339  \\
            527.9022403258656  0.05124315255903249  \\
            528.0380176510523  0.05124201879377759  \\
            528.1737949762389  0.051240889566897194  \\
            528.3095723014256  0.05123976490350318  \\
            528.4453496266124  0.05123864484182086  \\
            528.5811269517991  0.05123752943318898  \\
            528.7169042769857  0.05123641874205966  \\
            528.8526816021724  0.05123531284599847  \\
            528.9884589273591  0.05123421183568439  \\
            529.1242362525459  0.0512331158149098  \\
            529.2600135777325  0.051232024900580514  \\
            529.3957909029192  0.05123093922271576  \\
            529.5315682281059  0.051229858672418714  \\
            529.6673455532926  0.05122878323307927  \\
            529.8031228784793  0.05122771283558717  \\
            529.938900203666  0.051226647384931906  \\
            530.0746775288527  0.05122558679978469  \\
            530.2104548540394  0.05122453101249849  \\
            530.346232179226  0.05122347996910793  \\
            530.4820095044128  0.05122243362932941  \\
            530.6177868295995  0.05122139196656103  \\
            530.7535641547862  0.05122035496788262  \\
            530.8893414799728  0.05121932263405571  \\
            531.0251188051595  0.05121829497952357  \\
            531.1608961303463  0.0512172720324112  \\
            531.296673455533  0.0512162538345253  \\
            531.4324507807196  0.051215240441354296  \\
            531.5682281059063  0.051214231922068344  \\
            531.704005431093  0.05121322835951931  \\
            531.8397827562796  0.0512122298502408  \\
            531.9755600814664  0.051211236504448115  \\
            532.1113374066531  0.0512102484460383  \\
            532.2471147318398  0.051209265777085004  \\
            532.3828920570264  0.05120828830998412  \\
            532.5186693822131  0.05120731608024186  \\
            532.6544467073999  0.05120634897814792  \\
            532.7902240325866  0.05120538690809832  \\
            532.9260013577732  0.05120442978859533  \\
            533.0617786829599  0.05120347755224749  \\
            533.1975560081466  0.051202530145769594  \\
            533.3333333333334  0.05120158752998274  \\
            533.46911065852  0.051200649679814296  \\
            533.6048879837067  0.051199716584297866  \\
            533.7406653088934  0.05119878824657336  \\
            533.8764426340801  0.05119786468388696  \\
            534.0122199592668  0.0511969459275911  \\
            534.1479972844535  0.051196032023144496  \\
            534.2837746096402  0.05119512303011214  \\
            534.4195519348269  0.05119421902216528  \\
            534.5553292600135  0.051193320087081474  \\
            534.6911065852003  0.0511924263267445  \\
            534.826883910387  0.051191537857144455  \\
            534.9626612355737  0.05119065480837767  \\
            535.0984385607603  0.051189777183603895  \\
            535.234215885947  0.051188904854725506  \\
            535.3699932111338  0.05118803779863518  \\
            535.5057705363205  0.05118717590607242  \\
            535.6415478615071  0.05118631908216911  \\
            535.7773251866938  0.05118546724644942  \\
            535.9131025118805  0.051184620332829896  \\
            536.0488798370673  0.0511837782896194  \\
            536.1846571622539  0.05118294107951915  \\
            536.3204344874406  0.0511821086796227  \\
            536.4562118126273  0.051181281081415925  \\
            536.591989137814  0.05118045829077705  \\
            536.7277664630006  0.051179640327976644  \\
            536.8635437881874  0.0511788272276776  \\
            536.9993211133741  0.05117801903893518  \\
            537.1350984385608  0.05117721582519693  \\
            537.2708757637474  0.05117641766430279  \\
            537.4066530889341  0.051175624648485005  \\
            537.5424304141209  0.05117483688436816  \\
            537.6782077393075  0.051174054492969204  \\
            537.8139850644942  0.05117327760969739  \\
            537.9497623896809  0.051172506094661445  \\
            538.0855397148677  0.051171739925686535  \\
            538.2213170400543  0.051170979017327825  \\
            538.357094365241  0.05117022326206412  \\
            538.4928716904277  0.05116947256692026  \\
            538.6286490156144  0.051168726853467114  \\
            538.764426340801  0.0511679860578216  \\
            538.9002036659878  0.05116725013064668  \\
            539.0359809911745  0.05116651903715134  \\
            539.1717583163612  0.0511657927570906  \\
            539.3075356415478  0.05116507128476554  \\
            539.4433129667345  0.05116435462902325  \\
            539.5790902919213  0.05116364281325688  \\
            539.714867617108  0.051162935875405616  \\
            539.8506449422946  0.05116223386795466  \\
            539.9864222674813  0.05116153685793529  \\
            540.122199592668  0.05116084492692479  \\
            540.2579769178548  0.05116015817104649  \\
            540.3937542430414  0.05115947670096976  \\
            540.5295315682281  0.05115880064191  \\
            540.6653088934148  0.05115813008896681  \\
            540.8010862186015  0.05115746483752071  \\
            540.9368635437881  0.05115680490998828  \\
            541.0726408689749  0.05115615018712954  \\
            541.2084181941616  0.05115550056427837  \\
            541.3441955193483  0.051154855951342545  \\
            541.4799728445349  0.05115421627280372  \\
            541.6157501697217  0.05115358146771742  \\
            541.7515274949084  0.051152951489713036  \\
            541.8873048200951  0.05115232630699387  \\
            542.0230821452817  0.05115170590233708  \\
            542.1588594704684  0.0511510902730937  \\
            542.2946367956552  0.05115047943118864  \\
            542.4304141208419  0.0511498734031207  \\
            542.5661914460285  0.051149272229962565  \\
            542.7019687712152  0.05114867596736077  \\
            542.8377460964019  0.05114808468553575  \\
            542.9735234215885  0.051147498469281814  \\
            543.1093007467753  0.05114691741796715  \\
            543.245078071962  0.05114634164553381  \\
            543.3808553971487  0.05114577128049775  \\
            543.5166327223353  0.0511452063108217  \\
            543.652410047522  0.05114464659948445  \\
            543.7881873727088  0.05114409211230234  \\
            543.9239646978955  0.05114354273392658  \\
            544.0597420230821  0.051142998363491336  \\
            544.1955193482688  0.05114245891461379  \\
            544.3312966734555  0.051141924315394154  \\
            544.4670739986423  0.051141394508415615  \\
            544.6028513238289  0.05114086945074439  \\
            544.7386286490156  0.051140349113929694  \\
            544.8744059742023  0.05113983348400373  \\
            545.010183299389  0.05113932256148175  \\
            545.1459606245757  0.051138816361361965  \\
            545.2817379497624  0.05113831491312562  \\
            545.4175152749491  0.051137818260736954  \\
            545.5532926001358  0.051137326462643226  \\
            545.6890699253224  0.05113683959177469  \\
            545.8248472505092  0.0511363577355446  \\
            545.9606245756959  0.051135880995849224  \\
            546.0964019008826  0.05113540948906785  \\
            546.2321792260692  0.05113494334606274  \\
            546.3679565512559  0.051134482406918334  \\
            546.5037338764427  0.05113402664956547  \\
            546.6395112016294  0.05113357597962057  \\
            546.775288526816  0.0511331302865177  \\
            546.9110658520027  0.0511326894739719  \\
            547.0468431771894  0.05113225345997923  \\
            547.1826205023762  0.051131822176816714  \\
            547.3183978275628  0.051131395571042404  \\
            547.4541751527495  0.05113097360349534  \\
            547.5899524779362  0.05113055624929552  \\
            547.7257298031229  0.05113014349784399  \\
            547.8615071283095  0.05112973535282275  \\
            547.9972844534963  0.05112933183219483  \\
            548.133061778683  0.05112893296820422  \\
            548.2688391038697  0.05112853880737593  \\
            548.4046164290563  0.05112814941051595  \\
            548.540393754243  0.05112776485271128  \\
            548.6761710794298  0.0511273852233299  \\
            548.8119484046164  0.05112701062602079  \\
            548.9477257298031  0.051126641178713926  \\
            549.0835030549898  0.05112627696280811  \\
            549.2192803801765  0.05112591777381873  \\
            549.3550577053632  0.051125563621489345  \\
            549.4908350305499  0.051125214386786424  \\
            549.6266123557366  0.05112486996465232  \\
            549.7623896809233  0.05112453026400527  \\
            549.8981670061099  0.051124195207739385  \\
            550.0339443312967  0.05112386473272466  \\
            550.1697216564834  0.051123538789806945  \\
            550.3054989816701  0.051123217343808  \\
            550.4412763068567  0.051122900373525446  \\
            550.5770536320434  0.051122587871732766  \\
            550.7128309572302  0.051122279845179364  \\
            550.8486082824169  0.051121976314590485  \\
            550.9843856076035  0.05112167731466727  \\
            551.1201629327902  0.05112138289408672  \\
            551.2559402579769  0.05112109311550174  \\
            551.3917175831637  0.051120808055541096  \\
            551.5274949083503  0.05112052780480944  \\
            551.663272233537  0.05112025246788729  \\
            551.7990495587237  0.051119982163331044  \\
            551.9348268839104  0.05111971686547563  \\
            552.070604209097  0.05111945644028332  \\
            552.2063815342838  0.05111920084634227  \\
            552.3421588594705  0.051118949971094174  \\
            552.4779361846572  0.051118703715556664  \\
            552.6137135098438  0.05111846199432338  \\
            552.7494908350305  0.05111822473556391  \\
            552.8852681602173  0.051117991881023866  \\
            553.021045485404  0.05111776338602483  \\
            553.1568228105906  0.05111753921946433  \\
            553.2926001357773  0.05111731936381594  \\
            553.428377460964  0.05111710381512915  \\
            553.5641547861508  0.05111689258302947  \\
            553.6999321113374  0.05111668569071839  \\
            553.8357094365241  0.051116483174973366  \\
            553.9714867617108  0.05111628508614784  \\
            554.1072640868975  0.05111609148817125  \\
            554.2430414120842  0.051115902458549  \\
            554.3788187372709  0.05111571808836248  \\
            554.5145960624576  0.05111553848226907  \\
            554.6503733876442  0.0511153637585021  \\
            554.7861507128309  0.05111519374935336  \\
            554.9219280380177  0.05111502843608777  \\
            555.0577053632044  0.05111486772280034  \\
            555.193482688391  0.05111471150391041  \\
            555.3292600135777  0.051114559686927324  \\
            555.4650373387644  0.05111441219245045  \\
            555.6008146639512  0.051114268954169165  \\
            555.7365919891378  0.051114129918862834  \\
            555.8723693143245  0.051113995046400885  \\
            556.0081466395112  0.05111386430974271  \\
            556.1439239646979  0.05111373769493774  \\
            556.2797012898845  0.0511136152011254  \\
            556.4154786150713  0.05111349684053515  \\
            556.551255940258  0.05111338263848646  \\
            556.6870332654447  0.051113272633388794  \\
            556.8228105906313  0.05111316687674164  \\
            556.958587915818  0.05111306543313451  \\
            557.0943652410048  0.0511129683802469  \\
            557.2301425661915  0.05111287580884835  \\
            557.3659198913781  0.0511127878227984  \\
            557.5016972165648  0.051112704485957644  \\
            557.6374745417515  0.05111262560778068  \\
            557.7732518669383  0.05111255118704046  \\
            557.9090291921249  0.05111248111296332  \\
            558.0448065173116  0.05111241528730201  \\
            558.1805838424983  0.051112353624335756  \\
            558.316361167685  0.05111229605087018  \\
            558.4521384928717  0.051112242506237304  \\
            558.5879158180584  0.051112192942295624  \\
            558.7236931432451  0.05111214732343005  \\
            558.8594704684318  0.0511121056265519  \\
            558.9952477936184  0.05111206784109891  \\
            559.1310251188052  0.05111203396903528  \\
            559.2668024439919  0.05111200402485161  \\
            559.4025797691786  0.05111197803556492  \\
            559.5383570943652  0.05111195604071868  \\
            559.6741344195519  0.051111938092382764  \\
            559.8099117447387  0.05111192425515348  \\
            559.9456890699254  0.051111914606153566  \\
            560.081466395112  0.05111190923503218  \\
            560.2172437202987  0.05111190824396491  \\
            560.3530210454854  0.0511119115971017  \\
            560.488798370672  0.05111191917228262  \\
            560.6245756958588  0.051111930925056365  \\
            560.7603530210455  0.05111194675282841  \\
            560.8961303462322  0.05111196656489879  \\
            561.0319076714188  0.05111199028246206  \\
            561.1676849966055  0.05111201783860733  \\
            561.3034623217923  0.05111204917831827  \\
            561.439239646979  0.05111208425847309  \\
            561.5750169721656  0.05111212304784454  \\
            561.7107942973523  0.05111216552709991  \\
            561.846571622539  0.05111221168880105  \\
            561.9823489477258  0.05111226153740434  \\
            562.1181262729124  0.05111231508926072  \\
            562.2539035980991  0.051112372372615685  \\
            562.3896809232858  0.05111243342760924  \\
            562.5254582484725  0.05111249830627597  \\
            562.6612355736592  0.05111256707254498  \\
            562.7970128988459  0.05111263980223995  \\
            562.9327902240326  0.05111271658307907  \\
            563.0685675492193  0.05111279751467511  \\
            563.2043448744059  0.051112882433940535  \\
            563.3401221995927  0.05111297132649931  \\
            563.4758995247794  0.05111306410183726  \\
            563.6116768499661  0.05111316066568807  \\
            563.7474541751527  0.051113260934988254  \\
            563.8832315003394  0.05111336483787715  \\
            564.0190088255262  0.05111347231369691  \\
            564.1547861507129  0.05111358331299248  \\
            564.2905634758995  0.051113697797511654  \\
            564.4263408010862  0.051113815740205064  \\
            564.5621181262729  0.051113937125226105  \\
            564.6978954514597  0.05111406194793104  \\
            564.8336727766463  0.05111419021487893  \\
            564.969450101833  0.051114321943831656  \\
            565.1052274270197  0.05111445716375392  \\
            565.2410047522064  0.05111459591481325  \\
            565.376782077393  0.05111473824837998  \\
            565.5125594025798  0.05111488422702728  \\
            565.6483367277665  0.05111503392453112  \\
            565.7841140529531  0.05111518742587031  \\
            565.9198913781398  0.05111534477613481  \\
            566.0556687033265  0.05111550580890927  \\
            566.1914460285133  0.05111567051455609  \\
            566.3272233536999  0.05111583879669764  \\
            566.4630006788866  0.05111601056941685  \\
            566.5987780040733  0.051116185757257085  \\
            566.73455532926  0.05111636429522226  \\
            566.8703326544467  0.05111654612877675  \\
            567.0061099796334  0.05111673121384545  \\
            567.1418873048201  0.05111691951681375  \\
            567.2776646300068  0.051117111014527525  \\
            567.4134419551934  0.051117305694293166  \\
            567.5492192803802  0.05111750355387754  \\
            567.6849966055669  0.05111770460150803  \\
            567.8207739307536  0.05111790885587252  \\
            567.9565512559402  0.05111811634611936  \\
            568.0923285811269  0.05111832711185744  \\
            568.2281059063137  0.051118541203156107  \\
            568.3638832315004  0.051118758680545245  \\
            568.499660556687  0.05111897961501521  \\
            568.6354378818737  0.05111920408801685  \\
            568.7712152070604  0.05111943205820008  \\
            568.9069925322472  0.05111966342113047  \\
            569.0427698574338  0.051119898133439076  \\
            569.1785471826205  0.05112013610779037  \\
            569.3143245078072  0.051120377266525116  \\
            569.4501018329939  0.05112062154166026  \\
            569.5858791581805  0.051120868874889064  \\
            569.7216564833673  0.051121119217580974  \\
            569.857433808554  0.05112137253078174  \\
            569.9932111337407  0.05112162878521331  \\
            570.1289884589273  0.05112188796127393  \\
            570.264765784114  0.051122150049038056  \\
            570.4005431093008  0.0511224150482564  \\
            570.5363204344875  0.05112268296835593  \\
            570.6720977596741  0.05112295382843986  \\
            570.8078750848608  0.05112322765728764  \\
            570.9436524100475  0.05112350449335499  \\
            571.0794297352343  0.05112378438477385  \\
            571.2152070604209  0.051124067389352434  \\
            571.3509843856076  0.05112435357457518  \\
            571.4867617107943  0.051124643017602805  \\
            571.6225390359809  0.051124935571575096  \\
            571.7583163611677  0.05112523122570695  \\
            571.8940936863544  0.05112552990082364  \\
            572.0298710115411  0.05112583151847261  \\
            572.1656483367277  0.05112613600905998  \\
            572.3014256619144  0.05112644331185059  \\
            572.4372029871012  0.05112675337496795  \\
            572.5729803122879  0.0511270661553943  \\
            572.7087576374745  0.051127381618970555  \\
            572.8445349626612  0.05112769974039635  \\
            572.9803122878479  0.05112802050323  \\
            573.1160896130347  0.05112834389988853  \\
            573.2518669382213  0.05112866993164766  \\
            573.387644263408  0.05112899860864182  \\
            573.5234215885947  0.051129329949864105  \\
            573.6591989137814  0.051129663983166346  \\
            573.794976238968  0.051130000745259065  \\
            573.9307535641548  0.05113034028171146  \\
            574.0665308893415  0.05113068264695147  \\
            574.2023082145282  0.05113102790426568  \\
            574.3380855397148  0.05113137608091112  \\
            574.4738628649015  0.05113172704115373  \\
            574.6096401900883  0.05113208076993548  \\
            574.745417515275  0.05113243718941419  \\
            574.8811948404616  0.051132796229763904  \\
            575.0169721656483  0.05113315782917497  \\
            575.152749490835  0.05113352193385399  \\
            575.2885268160218  0.05113388849802383  \\
            575.4243041412084  0.05113425748392364  \\
            575.5600814663951  0.05113462886180882  \\
            575.6958587915818  0.051135002609951054  \\
            575.8316361167685  0.05113537871463828  \\
            575.9674134419552  0.05113575717017471  \\
            576.1031907671419  0.051136137978880836  \\
            576.2389680923286  0.051136521151093406  \\
            576.3747454175153  0.05113690670516542  \\
            576.5105227427019  0.05113729466746618  \\
            576.6463000678887  0.051137685072381235  \\
            576.7820773930754  0.05113807796231241  \\
            576.9178547182621  0.05113847338767778  \\
            577.0536320434487  0.05113887140691172  \\
            577.1894093686354  0.051139271978458696  \\
            577.3251866938222  0.051139675018608624  \\
            577.4609640190088  0.051140080488761334  \\
            577.5967413441955  0.05114048832023111  \\
            577.7325186693822  0.0511408984514858  \\
            577.8682959945689  0.051141310828146894  \\
            578.0040733197555  0.051141725402989516  \\
            578.1398506449423  0.051142142135942384  \\
            578.275627970129  0.05114256099408784  \\
            578.4114052953157  0.051142981951661864  \\
            578.5471826205023  0.051143404990054035  \\
            578.682959945689  0.05114383009780754  \\
            578.8187372708758  0.05114425727061922  \\
            578.9545145960625  0.0511446865113395  \\
            579.0902919212491  0.05114511782997245  \\
            579.2260692464358  0.05114555124367574  \\
            579.3618465716226  0.05114598677676067  \\
            579.4976238968093  0.05114642446069214  \\
            579.6334012219959  0.0511468643340887  \\
            579.7691785471826  0.05114730644272249  \\
            579.9049558723693  0.051147750839519286  \\
            580.040733197556  0.05114819740662925  \\
            580.1765105227427  0.05114864613185343  \\
            580.3122878479294  0.051149096952977514  \\
            580.4480651731161  0.05114954981041776  \\
            580.5838424983028  0.05115000465074552  \\
            580.7196198234894  0.051150461426687145  \\
            580.8553971486762  0.05115092009712407  \\
            580.9911744738629  0.051151380627092784  \\
            581.1269517990496  0.0511518429877848  \\
            581.2627291242362  0.051152307156546714  \\
            581.3985064494229  0.05115277311688016  \\
            581.5342837746097  0.05115324085844181  \\
            581.6700610997964  0.0511537103770434  \\
            581.805838424983  0.051154181674651716  \\
            581.9416157501697  0.05115465475938861  \\
            582.0773930753564  0.05115512964553095  \\
            582.2131704005432  0.05115560635351067  \\
            582.3489477257298  0.05115608490991479  \\
            582.4847250509165  0.051156565347485326  \\
            582.6205023761032  0.05115704770511938  \\
            582.7562797012899  0.05115753202018929  \\
            582.8920570264766  0.051158018180445006  \\
            583.0278343516633  0.05115850617508974  \\
            583.16361167685  0.05115899594714113  \\
            583.2993890020366  0.05115948744468741  \\
            583.4351663272233  0.05115998062088743  \\
            583.57094365241  0.05116047543397066  \\
            583.7067209775968  0.05116097184723713  \\
            583.8424983027834  0.051161469829057525  \\
            583.9782756279701  0.051161969352873135  \\
            584.1140529531568  0.051162470397195854  \\
            584.2498302783436  0.05116297294560816  \\
            584.3856076035302  0.05116347698676318  \\
            584.5213849287169  0.051163982514384615  \\
            584.6571622539036  0.0511644895272668  \\
            584.7929395790903  0.05116499802927466  \\
            584.9287169042769  0.05116550802934375  \\
            585.0644942294637  0.051166019541480215  \\
            585.2002715546504  0.05116653258476082  \\
            585.3360488798371  0.05116704718333292  \\
            585.4718262050237  0.0511675633664145  \\
            585.6076035302104  0.051168081168294154  \\
            585.7433808553972  0.051168600541668906  \\
            585.8791581805839  0.05116912142743994  \\
            586.0149355057705  0.051169643792616244  \\
            586.1507128309572  0.05117016759118199  \\
            586.2864901561439  0.05117069278106687  \\
            586.4222674813307  0.051171219324145985  \\
            586.5580448065173  0.05117174718623993  \\
            586.693822131704  0.05117227633711475  \\
            586.8295994568907  0.051172806750481935  \\
            586.9653767820774  0.05117333840399845  \\
            587.101154107264  0.05117387127926672  \\
            587.2369314324508  0.05117440536183461  \\
            587.3727087576375  0.05117494064119547  \\
            587.5084860828242  0.05117547711078808  \\
            587.6442634080108  0.05117601476799671  \\
            587.7800407331976  0.05117655361415106  \\
            587.9158180583843  0.051177093654526315  \\
            588.051595383571  0.051177634898343094  \\
            588.1873727087576  0.05117817735876749  \\
            588.3231500339443  0.051178721052911075  \\
            588.458927359131  0.05117926600183082  \\
            588.5947046843177  0.05117981223052921  \\
            588.7304820095044  0.05118035971652846  \\
            588.8662593346911  0.05118090838836657  \\
            589.0020366598778  0.05118145822187191  \\
            589.1378139850644  0.05118200917859538  \\
            589.2735913102512  0.05118256122291859  \\
            589.4093686354379  0.05118311432205393  \\
            589.5451459606246  0.051183668446044495  \\
            589.6809232858112  0.051184223567764135  \\
            589.8167006109979  0.05118477966291745  \\
            589.9524779361847  0.05118533671003976  \\
            590.0882552613714  0.05118589469049715  \\
            590.224032586558  0.05118645358848643  \\
            590.3598099117447  0.051187013391035166  \\
            590.4955872369314  0.05118757408800165  \\
            590.6313645621182  0.051188135672074926  \\
            590.7671418873048  0.051188698138774774  \\
            590.9029192124915  0.05118926148645172  \\
            591.0386965376782  0.05118982571628703  \\
            591.1744738628649  0.0511903908322927  \\
            591.3102511880516  0.0511909568413115  \\
            591.4460285132383  0.05119152375301691  \\
            591.581805838425  0.05119209157991315  \\
            591.7175831636117  0.051192660337335195  \\
            591.8533604887983  0.05119323003404294  \\
            591.989137813985  0.051193800594190896  \\
            592.1249151391718  0.05119437199408183  \\
            592.2606924643585  0.051194944202898135  \\
            592.3964697895451  0.05119551719160598  \\
            592.5322471147318  0.05119609093295536  \\
            592.6680244399186  0.05119666540148009  \\
            592.8038017651053  0.05119724057349778  \\
            592.9395790902919  0.05119781642710987  \\
            593.0753564154786  0.0511983929422016  \\
            593.2111337406653  0.05119897010044202  \\
            593.346911065852  0.05119954788528399  \\
            593.4826883910387  0.051200126281964194  \\
            593.6184657162254  0.05120070527750311  \\
            593.7542430414121  0.05120128486070504  \\
            593.8900203665988  0.051201865022158094  \\
            594.0257976917854  0.05120244575423419  \\
            594.1615750169722  0.05120302705108907  \\
            594.2973523421589  0.051203608908662254  \\
            594.4331296673455  0.05120419132467712  \\
            594.5689069925322  0.051204774298640815  \\
            594.7046843177189  0.05120535783184433  \\
            594.8404616429057  0.05120594192736244  \\
            594.9762389680923  0.05120652659005376  \\
            595.112016293279  0.05120711182656068  \\
            595.2477936184657  0.05120769764530945  \\
            595.3835709436524  0.05120828400629835  \\
            595.519348268839  0.05120887086109798  \\
            595.6551255940258  0.051209458189030665  \\
            595.7909029192125  0.05121004596849228  \\
            595.9266802443992  0.051210634178752955  \\
            596.0624575695858  0.05121122279995703  \\
            596.1982348947726  0.051211811813123065  \\
            596.3340122199593  0.05121240120014386  \\
            596.469789545146  0.051212990943786424  \\
            596.6055668703326  0.05121358102769199  \\
            596.7413441955193  0.05121417143637603  \\
            596.877121520706  0.05121476215522823  \\
            597.0128988458928  0.0512153531705125  \\
            597.1486761710794  0.05121594446936696  \\
            597.2844534962661  0.051216536039803987  \\
            597.4202308214528  0.05121712787071015  \\
            597.5560081466396  0.05121771995184627  \\
            597.6917854718262  0.05121831227384737  \\
            597.8275627970129  0.0512189048282227  \\
            597.9633401221996  0.05121949760735575  \\
            598.0991174473863  0.05122009060450422  \\
            598.2348947725729  0.05122068381380003  \\
            598.3706720977597  0.05122127723024934  \\
            598.5064494229464  0.05122187084973253  \\
            598.6422267481331  0.05122246466900418  \\
            598.7780040733197  0.05122305868569313  \\
            598.9137813985064  0.05122365289830242  \\
            599.0495587236932  0.05122424730620932  \\
            599.1853360488799  0.05122484189819425  \\
            599.3211133740665  0.05122543661299814  \\
            599.4568906992532  0.0512260314401725  \\
            599.59266802444  0.05122662635822176  \\
            599.7284453496267  0.051227221352035744  \\
            599.8642226748133  0.051227816412889704  \\
            600.0  0.05122841153844431  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fc9b64ca-cea5-4471-b35f-e703292c1220}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13796275005748448  0.01914079148402005  \\
            0.27592550011496897  0.019146262249381783  \\
            0.41388825017245345  0.01915994406280102  \\
            0.5518510002299379  0.019183535289301414  \\
            0.6898137502874224  0.019218117632874537  \\
            0.8277765003449069  0.019264160183481628  \\
            0.9657392504023914  0.019321598671054707  \\
            1.1037020004598759  0.01939029187190695  \\
            1.2416647505173604  0.01947004444582074  \\
            1.3796275005748448  0.019560604423626598  \\
            1.5175902506323293  0.019661436348387563  \\
            1.6555530006898138  0.019771706553428227  \\
            1.7935157507472983  0.0198904626018891  \\
            1.9314785008047828  0.020016715197177466  \\
            2.0694412508622673  0.02014952508239573  \\
            2.2074040009197518  0.02028814339818568  \\
            2.3453667509772362  0.02043194241075634  \\
            2.4833295010347207  0.020580065256325487  \\
            2.621292251092205  0.02073180660468956  \\
            2.7592550011496897  0.020886687926587027  \\
            2.897217751207174  0.02104437446377311  \\
            3.0351805012646587  0.021204479332248376  \\
            3.173143251322143  0.021366558221739676  \\
            3.3111060013796276  0.02153065853410643  \\
            3.449068751437112  0.021696765710260087  \\
            3.5870315014945966  0.021864567467972294  \\
            3.724994251552081  0.02203433652315582  \\
            3.8629570016095656  0.022205723622604014  \\
            4.00091975166705  0.02237900447281007  \\
            4.1388825017245345  0.02255392858767439  \\
            4.276845251782019  0.022730654510614144  \\
            4.4148080018395035  0.02290915104347694  \\
            4.552770751896988  0.02308937271513586  \\
            4.6907335019544725  0.023271418910158832  \\
            4.828696252011957  0.02345529509882597  \\
            4.966659002069441  0.02364100335793488  \\
            5.104621752126926  0.02382848789938612  \\
            5.24258450218441  0.024017701402483996  \\
            5.380547252241895  0.02420862859517895  \\
            5.518510002299379  0.02440117785785701  \\
            5.656472752356864  0.0245952537821802  \\
            5.794435502414348  0.02479089715902942  \\
            5.932398252471833  0.02498809597272887  \\
            6.070361002529317  0.025186757292485765  \\
            6.208323752586802  0.025386792737591892  \\
            6.346286502644286  0.025588288248766945  \\
            6.484249252701771  0.025791282634225737  \\
            6.622212002759255  0.025995727707933954  \\
            6.76017475281674  0.026201517028068697  \\
            6.898137502874224  0.026408713615776645  \\
            7.036100252931709  0.02661740422755943  \\
            7.174063002989193  0.026827573918529822  \\
            7.312025753046678  0.027039109758537853  \\
            7.449988503104162  0.027251989230721963  \\
            7.587951253161647  0.027466324302639306  \\
            7.725914003219131  0.027682157498820283  \\
            7.863876753276616  0.02789945804246544  \\
            8.0018395033341  0.028118122307476158  \\
            8.139802253391585  0.028338109380884997  \\
            8.277765003449069  0.02855953112006443  \\
            8.415727753506554  0.028782444217197962  \\
            8.553690503564038  0.029006841028909873  \\
            8.691653253621523  0.029232649576265195  \\
            8.829616003679007  0.02945976640145026  \\
            8.967578753736491  0.029688263976567708  \\
            9.105541503793976  0.02991822936988766  \\
            9.24350425385146  0.030149691995588694  \\
            9.381467003908945  0.030382626409162648  \\
            9.51942975396643  0.03061695230741459  \\
            9.657392504023914  0.030852583506099606  \\
            9.795355254081398  0.03108961110625786  \\
            9.933318004138883  0.031328112407768775  \\
            10.071280754196367  0.03156811542777936  \\
            10.209243504253852  0.03180960030323628  \\
            10.347206254311336  0.03205249929088583  \\
            10.48516900436882  0.032296712908781396  \\
            10.623131754426305  0.032542294556958715  \\
            10.76109450448379  0.032789335474724166  \\
            10.899057254541274  0.033037878978133615  \\
            11.037020004598759  0.0332879256654814  \\
            11.174982754656243  0.03353943341730031  \\
            11.312945504713728  0.03379231739636157  \\
            11.450908254771212  0.034046508986535155  \\
            11.588871004828697  0.03430210963833731  \\
            11.726833754886181  0.03455919033398644  \\
            11.864796504943666  0.034817782758255235  \\
            12.00275925500115  0.03507787956002205  \\
            12.140722005058635  0.035339434352270924  \\
            12.27868475511612  0.035602361712091565  \\
            12.416647505173604  0.03586659072810188  \\
            12.554610255231088  0.036132223589459396  \\
            12.692573005288573  0.03639933243926487  \\
            12.830535755346057  0.036667952404804645  \\
            12.968498505403542  0.03693808214472654  \\
            13.106461255461026  0.03720968384903977  \\
            13.24442400551851  0.03748268323911498  \\
            13.382386755575995  0.03775697927543518  \\
            13.52034950563348  0.03803262418965546  \\
            13.658312255690964  0.03830971214834354  \\
            13.796275005748448  0.038588293661551  \\
            13.934237755805933  0.038868384422288425  \\
            14.072200505863417  0.03914996530652542  \\
            14.210163255920902  0.03943298237319061  \\
            14.348126005978386  0.03971734686417161  \\
            14.48608875603587  0.040002972942766064  \\
            14.624051506093355  0.0402899612452945  \\
            14.76201425615084  0.0405783908439626  \\
            14.899977006208324  0.04086830417158592  \\
            15.037939756265809  0.04115970975117346  \\
            15.175902506323293  0.04145258219592769  \\
            15.313865256380778  0.04174686220924459  \\
            15.451828006438262  0.042042456584713575  \\
            15.589790756495747  0.04233927277630852  \\
            15.727753506553231  0.042637413795086905  \\
            15.865716256610716  0.04293696197781802  \\
            16.0036790066682  0.04323796236095046  \\
            16.141641756725683  0.04354042634740413  \\
            16.27960450678317  0.04384433170657016  \\
            16.417567256840652  0.04414962257431094  \\
            16.555530006898138  0.044456209452960166  \\
            16.69349275695562  0.04476397466620395  \\
            16.831455507013107  0.04507297246004456  \\
            16.96941825707059  0.04538330795107116  \\
            17.107381007128076  0.04569503826231109  \\
            17.24534375718556  0.04600818660793468  \\
            17.383306507243045  0.046322742293255295  \\
            17.521269257300528  0.04663866071472931  \\
            17.659232007358014  0.046955863359956114  \\
            17.797194757415497  0.04727423718088427  \\
            17.935157507472983  0.04759370130480653  \\
            18.073120257530466  0.047914388013686006  \\
            18.211083007587952  0.04823637555297149  \\
            18.349045757645435  0.0485597074909235  \\
            18.48700850770292  0.04888439271861426  \\
            18.624971257760404  0.049210405449927684  \\
            18.76293400781789  0.04953768522155945  \\
            18.900896757875373  0.049866136893016874  \\
            19.03885950793286  0.050195626140072225  \\
            19.17682225799034  0.050526136102378535  \\
            19.314785008047828  0.05085780075290294  \\
            19.45274775810531  0.051190692644957424  \\
            19.590710508162797  0.051524848429707865  \\
            19.72867325822028  0.05186026885617405  \\
            19.866636008277766  0.052196918771229686  \\
            20.00459875833525  0.05253472711960236  \\
            20.142561508392735  0.05287358694387358  \\
            20.280524258450217  0.0532133512216701  \\
            20.418487008507704  0.05355402620729235  \\
            20.556449758565186  0.05389574913220386  \\
            20.694412508622673  0.05423859296613629  \\
            20.832375258680155  0.054582593123241305  \\
            20.97033800873764  0.05492774746209063  \\
            21.108300758795124  0.055274016285675964  \\
            21.24626350885261  0.05562132234140906  \\
            21.384226258910093  0.055969550821121684  \\
            21.52218900896758  0.05631854413433043  \\
            21.660151759025062  0.056668292949051936  \\
            21.79811450908255  0.05701894597856053  \\
            21.93607725914003  0.057370581948227535  \\
            22.074040009197518  0.05772323996533836  \\
            22.212002759255  0.058076919519092406  \\
            22.349965509312486  0.058431580480603144  \\
            22.48792825936997  0.05878714310289805  \\
            22.625891009427455  0.05914348802091869  \\
            22.763853759484938  0.059500451307073196  \\
            22.901816509542424  0.059857973319037625  \\
            23.039779259599907  0.06021621966969734  \\
            23.177742009657393  0.06057527945363519  \\
            23.315704759714876  0.06093519969006261  \\
            23.453667509772362  0.06129598532281974  \\
            23.591630259829845  0.06165759922037535  \\
            23.72959300988733  0.062019962175826865  \\
            23.867555759944814  0.06238295290690034  \\
            24.0055185100023  0.0627464080559505  \\
            24.143481260059783  0.06311019580929433  \\
            24.28144401011727  0.0634744919893628  \\
            24.419406760174752  0.06383940111706092  \\
            24.55736951023224  0.06420498153263615  \\
            24.69533226028972  0.06457124666048442  \\
            24.833295010347207  0.06493816500915021  \\
            24.97125776040469  0.06530566017132661  \\
            25.109220510462176  0.0656736108238552  \\
            25.24718326051966  0.06604185072772611  \\
            25.385146010577145  0.0664102009820531  \\
            25.523108760634628  0.06677880128597606  \\
            25.661071510692114  0.06714778503328482  \\
            25.799034260749597  0.0675172242528931  \\
            25.936997010807083  0.06788714299317876  \\
            26.074959760864566  0.0682575173219838  \\
            26.212922510922052  0.06862827532661435  \\
            26.350885260979535  0.06899929711384065  \\
            26.48884801103702  0.0693704148098971  \\
            26.626810761094504  0.06974141893358679  \\
            26.76477351115199  0.07011238485012092  \\
            26.902736261209473  0.07048347819673088  \\
            27.04069901126696  0.0708547862561304  \\
            27.17866176132444  0.07122634529195075  \\
            27.316624511381928  0.07159814054874078  \\
            27.45458726143941  0.07197010625196687  \\
            27.592550011496897  0.07234212560801297  \\
            27.73051276155438  0.07271403080418055  \\
            27.868475511611866  0.07308558940496124  \\
            28.00643826166935  0.0734568034171421  \\
            28.144401011726835  0.07382788579948414  \\
            28.282363761784318  0.07419892551074843  \\
            28.420326511841804  0.07456996078221519  \\
            28.558289261899287  0.07494097911768374  \\
            28.696252011956773  0.07531191729347268  \\
            28.834214762014255  0.07568266135841965  \\
            28.97217751207174  0.0760530466338815  \\
            29.110140262129224  0.07642286156785026  \\
            29.24810301218671  0.07679207682474723  \\
            29.386065762244193  0.07716095266495435  \\
            29.52402851230168  0.0775296287837239  \\
            29.661991262359162  0.07789803185636991  \\
            29.79995401241665  0.07826587794633212  \\
            29.93791676247413  0.07863299941836428  \\
            30.075879512531618  0.0789996706603002  \\
            30.2138422625891  0.07936603770907105  \\
            30.351805012646587  0.07973203259658118  \\
            30.48976776270407  0.08009737278050716  \\
            30.627730512761556  0.08046185679950944  \\
            30.76569326281904  0.08082574724370473  \\
            30.903656012876525  0.08118920433241276  \\
            31.041618762934007  0.08155223302248493  \\
            31.179581512991493  0.08191468300830414  \\
            31.317544263048976  0.08227625329848615  \\
            31.455507013106462  0.08263684961539278  \\
            31.593469763163945  0.0829967424930558  \\
            31.73143251322143  0.08335607312971685  \\
            31.869395263278914  0.08371482538976083  \\
            32.0073580133364  0.08407282580371603  \\
            32.14532076339388  0.08442975797965385  \\
            32.283283513451366  0.08478559445482418  \\
            32.421246263508856  0.08514060390983225  \\
            32.55920901356634  0.08549490802531587  \\
            32.69717176362382  0.0858484694691605  \\
            32.835134513681304  0.08620109189649897  \\
            32.973097263738794  0.08655245174130212  \\
            33.111060013796276  0.08690258974330843  \\
            33.24902276385376  0.08725176581475179  \\
            33.38698551391124  0.08760008213947484  \\
            33.52494826396873  0.08794748031094972  \\
            33.662911014026214  0.08829374133227795  \\
            33.8008737640837  0.08863855375666932  \\
            33.93883651414118  0.08898204874908586  \\
            34.07679926419867  0.08932448192681278  \\
            34.21476201425615  0.08966588322144514  \\
            34.352724764313635  0.09000605091230443  \\
            34.49068751437112  0.09034465380947557  \\
            34.62865026442861  0.09068187782295274  \\
            34.76661301448609  0.09101795038131721  \\
            34.90457576454357  0.09135270145469354  \\
            35.042538514601056  0.09168583104444009  \\
            35.180501264658545  0.09201765780513485  \\
            35.31846401471603  0.0923481817851124  \\
            35.45642676477351  0.09267702070678688  \\
            35.59438951483099  0.09300440739518921  \\
            35.73235226488848  0.09333051409502931  \\
            35.870315014945966  0.09365515903392982  \\
            36.00827776500345  0.09397800052325468  \\
            36.14624051506093  0.09429928423566175  \\
            36.28420326511842  0.09461918857773433  \\
            36.422166015175904  0.09493754041553944  \\
            36.56012876523339  0.09525398523071248  \\
            36.69809151529087  0.09556874297924273  \\
            36.83605426534836  0.09588200825542137  \\
            36.97401701540584  0.09619365345837097  \\
            37.111979765463325  0.0965033066624529  \\
            37.24994251552081  0.09681107290994717  \\
            37.3879052655783  0.09711720609625882  \\
            37.52586801563578  0.09742166259874448  \\
            37.66383076569326  0.09772410777842042  \\
            37.801793515750745  0.09802442716838944  \\
            37.939756265808235  0.09832292628576356  \\
            38.07771901586572  0.09861967368960549  \\
            38.2156817659232  0.09891445257954874  \\
            38.35364451598068  0.09920692699255668  \\
            38.49160726603817  0.0994973196817962  \\
            38.629570016095656  0.09978583463541657  \\
            38.76753276615314  0.10007240326635433  \\
            38.90549551621062  0.1003566937838459  \\
            39.04345826626811  0.10063858786214665  \\
            39.181421016325594  0.10091839272290244  \\
            39.319383766383076  0.10119620354436902  \\
            39.45734651644056  0.10147185376193968  \\
            39.59530926649805  0.10174498418825506  \\
            39.73327201655553  0.10201569936292557  \\
            39.871234766613014  0.10228426648794783  \\
            40.0091975166705  0.1025507035762384  \\
            40.14716026672799  0.10281477555766458  \\
            40.28512301678547  0.1030761693973534  \\
            40.42308576684295  0.1033351228189519  \\
            40.561048516900435  0.1035918463176216  \\
            40.699011266957925  0.10384630436474115  \\
            40.83697401701541  0.1040982160077446  \\
            40.97493676707289  0.10434734911466807  \\
            41.11289951713037  0.10459399436408745  \\
            41.25086226718786  0.10483831987707921  \\
            41.388825017245345  0.1050802543421163  \\
            41.52678776730283  0.10531949066282843  \\
            41.66475051736031  0.10555587252895411  \\
            41.8027132674178  0.10578970487932947  \\
            41.94067601747528  0.10602112766153082  \\
            42.078638767532766  0.10625004682687372  \\
            42.21660151759025  0.106476143264371  \\
            42.35456426764774  0.10669931729235696  \\
            42.49252701770522  0.10691987440780436  \\
            42.630489767762704  0.10713793627820296  \\
            42.76845251782019  0.10735339518073156  \\
            42.90641526787768  0.10756592825867992  \\
            43.04437801793516  0.10777547521196305  \\
            43.18234076799264  0.10798233795441005  \\
            43.320303518050125  0.10818662625387837  \\
            43.458266268107614  0.10838822428356594  \\
            43.5962290181651  0.1085868097193446  \\
            43.73419176822258  0.10878235104412062  \\
            43.87215451828006  0.10897514553471022  \\
            44.01011726833755  0.10916529427055414  \\
            44.148080018395035  0.10935267574940163  \\
            44.28604276845252  0.10953697009581946  \\
            44.42400551851  0.10971817126431684  \\
            44.56196826856749  0.10989657098717891  \\
            44.69993101862497  0.11007226243762096  \\
            44.837893768682456  0.1102451192473564  \\
            44.97585651873994  0.11041482549829955  \\
            45.11381926879743  0.11058139976235662  \\
            45.25178201885491  0.11074512717495265  \\
            45.389744768912394  0.11090609315681313  \\
            45.527707518969876  0.1110641669927002  \\
            45.665670269027366  0.11121903828176906  \\
            45.80363301908485  0.11137074928380472  \\
            45.94159576914233  0.1115195775729755  \\
            46.079558519199814  0.11166560097975783  \\
            46.2175212692573  0.11180868495859123  \\
            46.35548401931479  0.11194852615344239  \\
            46.49344676937227  0.11208518933018709  \\
            46.63140951942975  0.11221894363441699  \\
            46.769372269487235  0.11234985947821659  \\
            46.907335019544725  0.11247779899958026  \\
            47.04529776960221  0.1126024673691592  \\
            47.18326051965969  0.11272395044877646  \\
            47.32122326971717  0.11284250820018903  \\
            47.45918601977466  0.11295820380711066  \\
            47.597148769832145  0.11307089660516201  \\
            47.73511151988963  0.11318030171411486  \\
            47.87307426994711  0.11328652448631948  \\
            48.0110370200046  0.1133898150710732  \\
            48.14899977006208  0.11349022963880935  \\
            48.286962520119566  0.11358762523825447  \\
            48.42492527017705  0.11368172828794876  \\
            48.56288802023454  0.113772661863943  \\
            48.70085077029202  0.11386066581064677  \\
            48.838813520349504  0.11394578952957979  \\
            48.97677627040699  0.1140278882978394  \\
            49.11473902046448  0.11410670109443795  \\
            49.25270177052196  0.11418236682670888  \\
            49.39066452057944  0.11425511467761089  \\
            49.528627270636925  0.11432498755143819  \\
            49.666590020694414  0.1143918394653119  \\
            49.8045527707519  0.11445542312082156  \\
            49.94251552080938  0.11451589126942263  \\
            50.08047827086686  0.11457346220716179  \\
            50.21844102092435  0.11462817263664926  \\
            50.356403770981835  0.11467987581800425  \\
            50.49436652103932  0.11472833922634557  \\
            50.6323292710968  0.11477372740450363  \\
            50.77029202115429  0.11481624765758439  \\
            50.90825477121177  0.11485593080081077  \\
            51.046217521269256  0.11489262982746294  \\
            51.18418027132674  0.1149261279170295  \\
            51.32214302138423  0.11495659931191973  \\
            51.46010577144171  0.11498424033386771  \\
            51.598068521499194  0.11500907623888237  \\
            51.736031271556676  0.11503096022616219  \\
            51.873994021614166  0.11504969198217509  \\
            52.01195677167165  0.11506545334585284  \\
            52.14991952172913  0.11507842976333005  \\
            52.287882271786614  0.11508864126850028  \\
            52.425845021844104  0.1150959417181796  \\
            52.56380777190159  0.1151001479756217  \\
            52.70177052195907  0.11510144738709241  \\
            52.83973327201655  0.1151000147202833  \\
            52.97769602207404  0.11509586512946758  \\
            53.115658772131525  0.11508885355730226  \\
            53.25362152218901  0.11507881457776548  \\
            53.39158427224649  0.11506593899349506  \\
            53.52954702230398  0.11505039116935217  \\
            53.66750977236146  0.11503218172467733  \\
            53.805472522418945  0.11501116709090045  \\
            53.94343527247643  0.11498719994918521  \\
            54.08139802253392  0.114960472568408  \\
            54.2193607725914  0.11493113925600378  \\
            54.35732352264888  0.11489920644085207  \\
            54.495286272706366  0.11486453241795778  \\
            54.633249022763856  0.11482698823513413  \\
            54.77121177282134  0.11478676571978616  \\
            54.90917452287882  0.11474400952492937  \\
            55.047137272936304  0.11469872223062688  \\
            55.185100022993794  0.11465076469014691  \\
            55.32306277305128  0.11460002539985358  \\
            55.46102552310876  0.11454669498199946  \\
            55.59898827316624  0.11449090853813687  \\
            55.73695102322373  0.11443266513575287  \\
            55.874913773281214  0.11437182903420784  \\
            56.0128765233387  0.11430832202879017  \\
            56.15083927339618  0.11424235675332577  \\
            56.28880202345367  0.11417401292555097  \\
            56.42676477351115  0.1141031522377553  \\
            56.564727523568635  0.11402975315781093  \\
            56.70269027362612  0.11395401539447997  \\
            56.84065302368361  0.1138758312872011  \\
            56.97861577374109  0.11379522662141522  \\
            57.11657852379857  0.11371227616774264  \\
            57.254541273856056  0.11362692112291524  \\
            57.392504023913546  0.11353927914844948  \\
            57.53046677397103  0.11344925343522494  \\
            57.66842952402851  0.11335699060806209  \\
            57.806392274085994  0.1132623766531041  \\
            57.94435502414348  0.11316556416032872  \\
            58.082317774200966  0.11306644578330204  \\
            58.22028052425845  0.11296515647479963  \\
            58.35824327431593  0.11286161762407017  \\
            58.49620602437342  0.11275592741832156  \\
            58.634168774430904  0.11264805064026687  \\
            58.77213152448839  0.11253803828357643  \\
            58.91009427454587  0.11242590483576373  \\
            59.04805702460336  0.11231165166508038  \\
            59.18601977466084  0.11219534162499713  \\
            59.323982524718325  0.11207693133511276  \\
            59.46194527477581  0.11195652370473094  \\
            59.5999080248333  0.11183404212087965  \\
            59.73787077489078  0.11170961492619888  \\
            59.87583352494826  0.11158314795825588  \\
            60.013796275005745  0.11145477923642315  \\
            60.151759025063235  0.11132442112542272  \\
            60.28972177512072  0.11119218151868679  \\
            60.4276845251782  0.11105802945201694  \\
            60.56564727523568  0.11092199432625949  \\
            60.70361002529317  0.11078413778694875  \\
            60.841572775350656  0.11064439466337814  \\
            60.97953552540814  0.11050290012038691  \\
            61.11749827546562  0.11035956018121573  \\
            61.25546102552311  0.11021447963041439  \\
            61.393423775580594  0.11006765922403036  \\
            61.53138652563808  0.10991906900645627  \\
            61.66934927569556  0.10976883346701329  \\
            61.80731202575305  0.10961685910011472  \\
            61.94527477581053  0.10946323960896127  \\
            62.083237525868014  0.10930800941938566  \\
            62.2212002759255  0.10915109541902712  \\
            62.35916302598299  0.1089926343346535  \\
            62.49712577604047  0.10883258807431799  \\
            62.63508852609795  0.10867094215297679  \\
            62.773051276155435  0.10850782043451504  \\
            62.911014026212925  0.10834315446949942  \\
            63.04897677627041  0.10817696857276446  \\
            63.18693952632789  0.10800936989868046  \\
            63.32490227638537  0.10784028446757607  \\
            63.46286502644286  0.1076697444427651  \\
            63.600827776500346  0.10749785415810971  \\
            63.73879052655783  0.10732454912401351  \\
            63.87675327661531  0.10714984024983155  \\
            64.0147160266728  0.10697384128237213  \\
            64.15267877673028  0.10679651459145935  \\
            64.29064152678777  0.10661782627480282  \\
            64.42860427684525  0.10643789753892095  \\
            64.56656702690273  0.10625673708005307  \\
            64.70452977696021  0.10607426997465144  \\
            64.84249252701771  0.10589059060434196  \\
            64.9804552770752  0.10570576321265031  \\
            65.11841802713268  0.10551972823930514  \\
            65.25638077719016  0.10533248895104165  \\
            65.39434352724764  0.10514415391034368  \\
            65.53230627730512  0.10495473127947165  \\
            65.67026902736261  0.10476415111168667  \\
            65.80823177742009  0.10457248247119362  \\
            65.94619452747759  0.10437980524557341  \\
            66.08415727753507  0.10418609953990791  \\
            66.22212002759255  0.10399131216131169  \\
            66.36008277765004  0.10379553261744376  \\
            66.49804552770752  0.10359882225132543  \\
            66.636008277765  0.1034011544422486  \\
            66.77397102782248  0.10320248549927376  \\
            66.91193377787997  0.10300290308364927  \\
            67.04989652793746  0.10280246549671619  \\
            67.18785927799495  0.10260115451365455  \\
            67.32582202805243  0.10239892114732534  \\
            67.46378477810991  0.1021958387059218  \\
            67.6017475281674  0.10199197339776214  \\
            67.73971027822488  0.10178732560046742  \\
            67.87767302828236  0.10158184362036778  \\
            68.01563577833984  0.10137556276071308  \\
            68.15359852839734  0.10116856193976403  \\
            68.29156127845482  0.10096086617061402  \\
            68.4295240285123  0.10075244389007547  \\
            68.56748677856979  0.10054327184306781  \\
            68.70544952862727  0.10033342536774377  \\
            68.84341227868475  0.1001229568282086  \\
            68.98137502874224  0.09991186977315702  \\
            69.11933777879972  0.0997001237662585  \\
            69.25730052885721  0.09948773046167196  \\
            69.3952632789147  0.09927476300265603  \\
            69.53322602897218  0.0990612596111511  \\
            69.67118877902966  0.09884721690667503  \\
            69.80915152908715  0.09863259712079026  \\
            69.94711427914463  0.09841742186100462  \\
            70.08507702920211  0.09820175766664176  \\
            70.2230397792596  0.09798563944920782  \\
            70.36100252931709  0.09776906687256746  \\
            70.49896527937457  0.09755200769217412  \\
            70.63692802943206  0.09733447112721044  \\
            70.77489077948954  0.0971165195005671  \\
            70.91285352954702  0.09689819146371378  \\
            71.0508162796045  0.09667949599873335  \\
            71.18877902966199  0.09646041241832183  \\
            71.32674177971947  0.09624092447981261  \\
            71.46470452977697  0.09602108298490737  \\
            71.60266727983445  0.09580093432586148  \\
            71.74063002989193  0.09558050013066766  \\
            71.87859277994941  0.09535977723486316  \\
            72.0165555300069  0.0951387405609178  \\
            72.15451828006438  0.0949174006803488  \\
            72.29248103012186  0.09469580918829276  \\
            72.43044378017935  0.09447400139554768  \\
            72.56840653023684  0.09425199206512126  \\
            72.70636928029433  0.09402977541223105  \\
            72.84433203035181  0.09380732949760401  \\
            72.98229478040929  0.0935846714044572  \\
            73.12025753046677  0.0933618472630273  \\
            73.25822028052426  0.09313888850795027  \\
            73.39618303058174  0.09291580970183912  \\
            73.53414578063922  0.09269260853528385  \\
            73.67210853069672  0.09246926718436933  \\
            73.8100712807542  0.09224579164164756  \\
            73.94803403081168  0.09202222320840237  \\
            74.08599678086917  0.09179859384968254  \\
            74.22395953092665  0.09157492182363129  \\
            74.36192228098413  0.0913512116814862  \\
            74.49988503104161  0.09112745426757925  \\
            74.6378477810991  0.09090363757804694  \\
            74.7758105311566  0.09067978924129132  \\
            74.91377328121408  0.09045594365543745  \\
            75.05173603127156  0.09023212453086059  \\
            75.18969878132904  0.09000834457893435  \\
            75.32766153138652  0.08978460551203069  \\
            75.46562428144401  0.08956089804351995  \\
            75.60358703150149  0.08933721632863253  \\
            75.74154978155897  0.08911358851788051  \\
            75.87951253161647  0.08889004380726172  \\
            76.01747528167395  0.08866660282057218  \\
            76.15543803173144  0.08844327748226741  \\
            76.29340078178892  0.08822007101746239  \\
            76.4313635318464  0.08799697795193163  \\
            76.56932628190388  0.08777399015070075  \\
            76.70728903196137  0.0875511272738044  \\
            76.84525178201885  0.08732841622504439  \\
            76.98321453207635  0.08710587744412743  \\
            77.12117728213383  0.08688352460780577  \\
            77.25914003219131  0.08666136462987703  \\
            77.3971027822488  0.0864393976611844  \\
            77.53506553230628  0.08621761710260924  \\
            77.67302828236376  0.08599602351263345  \\
            77.81099103242124  0.08577463933094381  \\
            77.94895378247872  0.08555348601413328  \\
            78.08691653253622  0.0853325798701481  \\
            78.2248792825937  0.08511193205828792  \\
            78.36284203265119  0.08489154858920561  \\
            78.50080478270867  0.08467143032490745  \\
            78.63876753276615  0.08445157297875297  \\
            78.77673028282364  0.08423197563474175  \\
            78.91469303288112  0.0840126565888771  \\
            79.0526557829386  0.08379363439628855  \\
            79.1906185329961  0.08357492387630563  \\
            79.32858128305358  0.0833565360295402  \\
            79.46654403311106  0.0831384780378861  \\
            79.60450678316855  0.08292075326451943  \\
            79.74246953322603  0.08270336125389839  \\
            79.88043228328351  0.08248629820145588  \\
            80.018395033341  0.082269570304588  \\
            80.15635778339848  0.08205319410051419  \\
            80.29432053345597  0.08183718400755326  \\
            80.43228328351346  0.0816215517052403  \\
            80.57024603357094  0.08140630613432655  \\
            80.70820878362842  0.08119145349677943  \\
            80.8461715336859  0.08097699725578261  \\
            80.98413428374339  0.08076293813573586  \\
            81.12209703380087  0.08054927412225522  \\
            81.26005978385835  0.08033600747153223  \\
            81.39802253391585  0.08012315122505786  \\
            81.53598528397333  0.07991071750724554  \\
            81.67394803403081  0.0796987165861583  \\
            81.8119107840883  0.07948715685228176  \\
            81.94987353414578  0.07927604481852417  \\
            82.08783628420326  0.07906538512021631  \\
            82.22579903426075  0.07885518051511158  \\
            82.36376178431823  0.07864543188338596  \\
            82.50172453437573  0.07843613822763798  \\
            82.63968728443321  0.07822730241157182  \\
            82.77765003449069  0.07801893486394841  \\
            82.91561278454817  0.07781104491249884  \\
            83.05357553460566  0.07760364068693867  \\
            83.19153828466314  0.07739672911009103  \\
            83.32950103472062  0.07719031589788664  \\
            83.4674637847781  0.07698440555936376  \\
            83.6054265348356  0.07677900139666821  \\
            83.74338928489308  0.07657410550505349  \\
            83.88135203495057  0.0763697187728806  \\
            84.01931478500805  0.07616584097143576  \\
            84.15727753506553  0.07596247626339332  \\
            84.29524028512301  0.07575963253217688  \\
            84.4332030351805  0.07555731646056488  \\
            84.57116578523798  0.07535553402976226  \\
            84.70912853529548  0.07515429051940034  \\
            84.84709128535296  0.074953590507537  \\
            84.98505403541044  0.07475343787065648  \\
            85.12301678546793  0.07455383578366949  \\
            85.26097953552541  0.07435478671991323  \\
            85.39894228558289  0.07415629245115132  \\
            85.53690503564037  0.07395835404757385  \\
            85.67486778569786  0.07376097196478028  \\
            85.81283053575535  0.07356415011472883  \\
            85.95079328581284  0.07336789400315971  \\
            86.08875603587032  0.07317220804423047  \\
            86.2267187859278  0.07297709631190154  \\
            86.36468153598528  0.07278256253993629  \\
            86.50264428604277  0.07258861012190095  \\
            86.64060703610025  0.07239524211116471  \\
            86.77856978615773  0.07220246122089964  \\
            86.91653253621523  0.07201026982408068  \\
            87.05449528627271  0.07181866995348575  \\
            87.1924580363302  0.07162766330169561  \\
            87.33042078638768  0.07143725122109393  \\
            87.46838353644516  0.07124743472386733  \\
            87.60634628650264  0.07105821539439199  \\
            87.74430903656013  0.07086959728583457  \\
            87.88227178661761  0.07068158304058021  \\
            88.0202345366751  0.07049417511610341  \\
            88.15819728673259  0.07030737586456604  \\
            88.29616003679007  0.0701211875328172  \\
            88.43412278684755  0.06993561226239334  \\
            88.57208553690504  0.06975065208951828  \\
            88.71004828696252  0.06956630894510306  \\
            88.84801103702  0.06938258465474613  \\
            88.98597378707748  0.06919948093873321  \\
            89.12393653713498  0.06901699941203733  \\
            89.26189928719246  0.0688351415843189  \\
            89.39986203724995  0.06865390885992557  \\
            89.53782478730743  0.06847330253789234  \\
            89.67578753736491  0.06829332381194156  \\
            89.8137502874224  0.06811397395739893  \\
            89.95171303747988  0.06793525657028289  \\
            90.08967578753736  0.06775717322153924  \\
            90.22763853759486  0.06757972460341907  \\
            90.36560128765234  0.06740291142498041  \\
            90.50356403770982  0.06722673441208803  \\
            90.6415267877673  0.06705119430741355  \\
            90.77948953782479  0.06687629187043542  \\
            90.91745228788227  0.06670202787743892  \\
            91.05541503793975  0.06652840312151613  \\
            91.19337778799724  0.066355418412566  \\
            91.33134053805473  0.06618307457729425  \\
            91.46930328811222  0.06601137245921349  \\
            91.6072660381697  0.0658403129186431  \\
            91.74522878822718  0.06566989683270934  \\
            91.88319153828466  0.06550012509534522  \\
            92.02115428834215  0.06533099861729065  \\
            92.15911703839963  0.06516251832609234  \\
            92.29707978845711  0.06499468516610381  \\
            92.4350425385146  0.06482750009848541  \\
            92.57300528857209  0.06466096402296362  \\
            92.71096803862957  0.06449507816751089  \\
            92.84893078868706  0.06432984370276731  \\
            92.98689353874454  0.06416525949122567  \\
            93.12485628880202  0.0640013245212992  \\
            93.2628190388595  0.06383803790732163  \\
            93.40078178891699  0.06367539888954714  \\
            93.53874453897447  0.06351340683415042  \\
            93.67670728903197  0.06335206123322656  \\
            93.81467003908945  0.06319136170479121  \\
            93.95263278914693  0.06303130799278046  \\
            94.09059553920441  0.06287189996705084  \\
            94.2285582892619  0.06271313762337939  \\
            94.36652103931938  0.0625550210834636  \\
            94.50448378937686  0.06239755059492145  \\
            94.64244653943435  0.06224072653129139  \\
            94.78040928949184  0.06208454939203232  \\
            94.91837203954933  0.06192901980252366  \\
            95.05633478960681  0.061774138514065255  \\
            95.19429753966429  0.061619906403877454  \\
            95.33226028972177  0.06146632447510107  \\
            95.47022303977926  0.061313394652324375  \\
            95.60818578983674  0.06116111453186895  \\
            95.74614853989422  0.061009481590659664  \\
            95.88411128995172  0.06085849374703906  \\
            96.0220740400092  0.06070814911009438  \\
            96.16003679006668  0.060558445979657434  \\
            96.29799954012417  0.060409382846304635  \\
            96.43596229018165  0.06026095839135705  \\
            96.57392504023913  0.06011317148688032  \\
            96.71188779029661  0.05996602119568475  \\
            96.8498505403541  0.059819506771325213  \\
            96.9878132904116  0.05967362765810121  \\
            97.12577604046908  0.05952838349105691  \\
            97.26373879052656  0.059383774095981036  \\
            97.40170154058404  0.059239799489406934  \\
            97.53966429064153  0.059096459878612596  \\
            97.67762704069901  0.058953755661620616  \\
            97.81558979075649  0.05881168742719818  \\
            97.95355254081397  0.05867025595485713  \\
            98.09151529087147  0.05852946221485389  \\
            98.22947804092895  0.058389315753232654  \\
            98.36744079098644  0.058249805110748995  \\
            98.50540354104392  0.05811091910211894  \\
            98.6433662911014  0.057972655896337294  \\
            98.78132904115888  0.057835013803969035  \\
            98.91929179121637  0.057697991277149314  \\
            99.05725454127385  0.05756158690958343  \\
            99.19521729133135  0.05742579943654689  \\
            99.33318004138883  0.05729062773488537  \\
            99.47114279144631  0.057156070823014715  \\
            99.6091055415038  0.05702212786092092  \\
            99.74706829156128  0.056888798150160166  \\
            99.88503104161876  0.05675608113385881  \\
            100.02299379167624  0.056623976396713384  \\
            100.16095654173373  0.056492483664990586  \\
            100.29891929179122  0.05636160280652727  \\
            100.4368820418487  0.056231333830730514  \\
            100.57484479190619  0.056101676888577506  \\
            100.71280754196367  0.055972632272615654  \\
            100.85077029202115  0.055844200416962496  \\
            100.98873304207864  0.055716379933859674  \\
            101.12669579213612  0.05558916497219444  \\
            101.2646585421936  0.055462555813241055  \\
            101.4026212922511  0.05533654464349244  \\
            101.54058404230858  0.055211124577152895  \\
            101.67854679236606  0.05508628965613807  \\
            101.81650954242355  0.054962034850074976  \\
            101.95447229248103  0.05483835605630198  \\
            102.09243504253851  0.05471525009986883  \\
            102.230397792596  0.05459271473353661  \\
            102.36836054265348  0.05447074863777778  \\
            102.50632329271097  0.054349351420776154  \\
            102.64428604276846  0.05422852361842694  \\
            102.78224879282594  0.05410826669433666  \\
            102.92021154288342  0.05398858303982323  \\
            103.0581742929409  0.0538694759739159  \\
            103.19613704299839  0.05375094974335531  \\
            103.33409979305587  0.053632992354092274  \\
            103.47206254311335  0.0535156090237445  \\
            103.61002529317085  0.053398794480746276  \\
            103.74798804322833  0.0532825436797469  \\
            103.88595079328582  0.05316685228149848  \\
            104.0239135433433  0.05305171665285601  \\
            104.16187629340078  0.052937133866777314  \\
            104.29983904345826  0.05282310170232312  \\
            104.43780179351575  0.052709618644656966  \\
            104.57576454357323  0.052596683885045285  \\
            104.71372729363073  0.052484297320857326  \\
            104.85169004368821  0.052372459555565264  \\
            104.98965279374569  0.05226117189874407  \\
            105.12761554380317  0.0521504363660716  \\
            105.26557829386066  0.05204025567932856  \\
            105.40354104391814  0.05193063326639852  \\
            105.54150379397562  0.05182156646920984  \\
            105.6794665440331  0.051713054455854716  \\
            105.8174292940906  0.051605093201680184  \\
            105.95539204414808  0.051497677122270324  \\
            106.09335479420557  0.05139080129504891  \\
            106.23131754426305  0.05128446145927953  \\
            106.36928029432053  0.0511786540160655  \\
            106.50724304437801  0.05107337602834992  \\
            106.6452057944355  0.05096862522091566  \\
            106.78316854449298  0.050864399980385305  \\
            106.92113129455048  0.050760699355221255  \\
            107.05909404460796  0.05065752305572566  \\
            107.19705679466544  0.05055487145404043  \\
            107.33501954472293  0.05045274558414722  \\
            107.47298229478041  0.05035114714186745  \\
            107.61094504483789  0.05025007848486232  \\
            107.74890779489537  0.05014954263263279  \\
            107.88687054495286  0.05004954064918193  \\
            108.02483329501035  0.04995006700907311  \\
            108.16279604506784  0.04985112135823076  \\
            108.30075879512532  0.049752697378708875  \\
            108.4387215451828  0.04965478947074009  \\
            108.57668429524028  0.04955739275273564  \\
            108.71464704529777  0.04946050306128538  \\
            108.85260979535525  0.0493641169511578  \\
            108.99057254541273  0.04926823169529999  \\
            109.12853529547023  0.04917284528483764  \\
            109.26649804552771  0.04907795642907512  \\
            109.4044607955852  0.04898356455549536  \\
            109.54242354564268  0.04888966980975992  \\
            109.68038629570016  0.048796273055708994  \\
            109.81834904575764  0.048703375875361374  \\
            109.95631179581513  0.04861098056891448  \\
            110.09427454587261  0.04851909015474434  \\
            110.2322372959301  0.04842770836940562  \\
            110.37020004598759  0.04833682954047346  \\
            110.50816279604507  0.0482464537706996  \\
            110.64612554610255  0.04815657573773119  \\
            110.78408829616004  0.048067189354261075  \\
            110.92205104621752  0.04797828928590596  \\
            111.060013796275  0.04788987095120643  \\
            111.19797654633248  0.04780193052162691  \\
            111.33593929638998  0.047714464921555705  \\
            111.47390204644746  0.047627471828304985  \\
            111.61186479650495  0.04754094967211079  \\
            111.74982754656243  0.047454897636133  \\
            111.88779029661991  0.04736931565645538  \\
            112.0257530466774  0.04728420442208556  \\
            112.16371579673488  0.047199565374955024  \\
            112.30167854679236  0.04711540070991911  \\
            112.43964129684986  0.047031713374757055  \\
            112.57760404690734  0.04694850707017193  \\
            112.71556679696482  0.04686578202093487  \\
            112.8535295470223  0.04678353326399043  \\
            112.99149229707979  0.046701759149446194  \\
            113.12945504713727  0.04662045309610987  \\
            113.26741779719475  0.04653960930623514  \\
            113.40538054725224  0.04645922276552169  \\
            113.54334329730973  0.04637928924311522  \\
            113.68130604736722  0.046299805291607404  \\
            113.8192687974247  0.04622076824703594  \\
            113.95723154748218  0.04614217622888451  \\
            114.09519429753966  0.04606402814008278  \\
            114.23315704759715  0.04598632366700645  \\
            114.37111979765463  0.04590906327947718  \\
            114.50908254771211  0.04583224823076266  \\
            114.64704529776961  0.045755880557576546  \\
            114.78500804782709  0.04567996308007852  \\
            114.92297079788457  0.04560449940187426  \\
            115.06093354794206  0.04552949391001542  \\
            115.19889629799954  0.04545493859391151  \\
            115.33685904805702  0.04538083519165783  \\
            115.4748217981145  0.045307177079867  \\
            115.61278454817199  0.04523395801514361  \\
            115.75074729822948  0.045161172564074294  \\
            115.88871004828697  0.04508881610322776  \\
            116.02667279834445  0.04501688481915474  \\
            116.16463554840193  0.04494537570838798  \\
            116.30259829845942  0.04487428657744231  \\
            116.4405610485169  0.04480361604281458  \\
            116.57852379857438  0.04473336353098371  \\
            116.71648654863186  0.044663529278410614  \\
            116.85444929868936  0.04459411433153829  \\
            116.99241204874684  0.044525120546791766  \\
            117.13037479880433  0.044456550590578126  \\
            117.26833754886181  0.04438840793928647  \\
            117.40630029891929  0.04432069687928797  \\
            117.54426304897677  0.04425341644752911  \\
            117.68222579903426  0.0441865625277751  \\
            117.82018854909174  0.04412013226197743  \\
            117.95815129914924  0.04405411898483366  \\
            118.09611404920672  0.04398851686273997  \\
            118.2340767992642  0.04392332089379117  \\
            118.37203954932168  0.04385852690778069  \\
            118.51000229937917  0.0437941315662006  \\
            118.64796504943665  0.0437301323622416  \\
            118.78592779949413  0.043666527620793  \\
            118.92389054955161  0.04360331649844274  \\
            119.06185329960911  0.043540498983477414  \\
            119.1998160496666  0.04347807589588222  \\
            119.33777879972408  0.04341604888734099  \\
            119.47574154978156  0.043354420441236184  \\
            119.61370429983904  0.043293193872648884  \\
            119.75166704989653  0.0432323733283588  \\
            119.88962979995401  0.043171962987893275  \\
            120.02759255001149  0.043111954551239534  \\
            120.16555530006899  0.04305234948453475  \\
            120.30351805012647  0.042993140717597966  \\
            120.44148080018395  0.04293432202958696  \\
            120.57944355024144  0.042875888048998334  \\
            120.71740630029892  0.04281783425366743  \\
            120.8553690503564  0.04276015697076842  \\
            120.99333180041388  0.042702853376814204  \\
            121.13129455047137  0.042645921497656517  \\
            121.26925730052886  0.042589360208485826  \\
            121.40722005058635  0.042533169233831415  \\
            121.54518280064383  0.04247734914756134  \\
            121.68314555070131  0.04242190137288243  \\
            121.8211083007588  0.04236682818234031  \\
            121.95907105081628  0.042312132697819374  \\
            122.09703380087376  0.0422578188905428  \\
            122.23499655093124  0.04220389158107255  \\
            122.37295930098874  0.04215034834554213  \\
            122.51092205104622  0.04209718615365748  \\
            122.6488848011037  0.04204440104364858  \\
            122.78684755116119  0.041991986419972725  \\
            122.92481030121867  0.04193993655036022  \\
            123.06277305127615  0.04188824656581442  \\
            123.20073580133364  0.0418369124606117  \\
            123.33869855139112  0.04178593109230146  \\
            123.47666130144862  0.04173530018170615  \\
            123.6146240515061  0.04168501831292123  \\
            123.75258680156358  0.041635084933315206  \\
            123.89054955162106  0.04158550035352961  \\
            124.02851230167855  0.041536265747479  \\
            124.16647505173603  0.041487383152350975  \\
            124.30443780179351  0.04143885546860615  \\
            124.442400551851  0.0413906864599782  \\
            124.58036330190849  0.04134288075347378  \\
            124.71832605196597  0.04129544169685329  \\
            124.85628880202346  0.04124836198321245  \\
            124.99425155208094  0.04120164165333376  \\
            125.13221430213842  0.04115527374984355  \\
            125.2701770521959  0.04110925218909586  \\
            125.40813980225339  0.04106357176117242  \\
            125.54610255231087  0.041018228129882574  \\
            125.68406530236837  0.04097321783276342  \\
            125.82202805242585  0.04092853828107969  \\
            125.95999080248333  0.04088418775982379  \\
            126.09795355254082  0.04084016542771585  \\
            126.2359163025983  0.040796471317203625  \\
            126.37387905265578  0.04075310633446259  \\
            126.51184180271326  0.04071007225939585  \\
            126.64980455277075  0.040667371745634256  \\
            126.78776730282824  0.040625008320536275  \\
            126.92573005288573  0.040582986385188084  \\
            127.06369280294321  0.04054131121440353  \\
            127.20165555300069  0.04049997863840235  \\
            127.33961830305817  0.04045898693879408  \\
            127.47758105311566  0.04041833113993813  \\
            127.61554380317314  0.04037800481694784  \\
            127.75350655323062  0.04033800242585426  \\
            127.89146930328812  0.040298319303606216  \\
            128.0294320533456  0.040258951668070295  \\
            128.16739480340308  0.040219896618030805  \\
            128.30535755346057  0.04018115213318981  \\
            128.44332030351805  0.04014271707416714  \\
            128.58128305357553  0.04010459118250036  \\
            128.71924580363302  0.04006677508064478  \\
            128.8572085536905  0.04002927027197349  \\
            128.99517130374798  0.03999207914077729  \\
            129.13313405380546  0.039955204952264754  \\
            129.27109680386295  0.039918651852562194  \\
            129.40905955392043  0.03988242486871369  \\
            129.54702230397794  0.03984652631971034  \\
            129.68498505403542  0.039810949867478615  \\
            129.8229478040929  0.039775694287510446  \\
            129.9609105541504  0.039740752825212826  \\
            130.09887330420787  0.03970611961099654  \\
            130.23683605426535  0.03967178966027626  \\
            130.37479880432284  0.03963775887347045  \\
            130.51276155438032  0.039604024036001405  \\
            130.6507243044378  0.03957058281829526  \\
            130.78868705449528  0.03953743377578196  \\
            130.92664980455277  0.03950457634889531  \\
            131.06461255461025  0.03947201086307291  \\
            131.20257530466773  0.03943973852875621  \\
            131.34053805472522  0.03940776144139047  \\
            131.4785008047827  0.03937608258142482  \\
            131.61646355484018  0.03934470581431216  \\
            131.7544263048977  0.039313635890509256  \\
            131.89238905495517  0.0392828784454767  \\
            132.03035180501266  0.039252427284054855  \\
            132.16831455507014  0.039222282240745254  \\
            132.30627730512762  0.03919243740118498  \\
            132.4442400551851  0.0391628865805769  \\
            132.5822028052426  0.03913362448023059  \\
            132.72016555530007  0.039104646687562326  \\
            132.85812830535755  0.03907594967609505  \\
            132.99609105541504  0.03904753080545841  \\
            133.13405380547252  0.039019388321388744  \\
            133.27201655553  0.038991521355729065  \\
            133.40997930558748  0.0389639299264291  \\
            133.54794205564497  0.03893661493754525  \\
            133.68590480570245  0.03890957817924061  \\
            133.82386755575993  0.03888282232778497  \\
            133.96183030581744  0.03885635094555479  \\
            134.09979305587493  0.03883016848103327  \\
            134.2377558059324  0.03880428026881025  \\
            134.3757185559899  0.03877868739900798  \\
            134.51368130604737  0.038753384499310047  \\
            134.65164405610486  0.03872836924722457  \\
            134.78960680616234  0.03870363515552164  \\
            134.92756955621982  0.03867917662128254  \\
            135.0655323062773  0.03865498892589988  \\
            135.2034950563348  0.038631068235077504  \\
            135.34145780639227  0.0386074115988305  \\
            135.47942055644975  0.038584016951485216  \\
            135.61738330650724  0.038560883111679295  \\
            135.75534605656472  0.03853800978236159  \\
            135.8933088066222  0.038515397550792245  \\
            136.03127155667968  0.038493047888542645  \\
            136.1692343067372  0.03847096315149543  \\
            136.30719705679468  0.03844914657984453  \\
            136.44515980685216  0.03842760229809509  \\
            136.58312255690964  0.038406335315063544  \\
            136.72108530696713  0.03838535150424317  \\
            136.8590480570246  0.03836464191656387  \\
            136.9970108070821  0.038344208263270486  \\
            137.13497355713957  0.03832404328438991  \\
            137.27293630719706  0.038304140794192656  \\
            137.41089905725454  0.038284495681192895  \\
            137.54886180731202  0.038265103908148405  \\
            137.6868245573695  0.038245962512060604  \\
            137.824787307427  0.038227069604174546  \\
            137.96275005748447  0.03820842436997891  \\
            138.10071280754195  0.03819002706920602  \\
            138.23867555759944  0.038171879035831816  \\
            138.37663830765695  0.038153982678075876  \\
            138.51460105771443  0.03813634147840142  \\
            138.6525638077719  0.03811895999351529  \\
            138.7905265578294  0.03810184385436796  \\
            138.92848930788688  0.03808499607499066  \\
            139.06645205794436  0.03806841120573449  \\
            139.20441480800184  0.03805208537099489  \\
            139.34237755805933  0.038036011087279796  \\
            139.4803403081168  0.03802018249740994  \\
            139.6183030581743  0.03800459537051883  \\
            139.75626580823177  0.03798924710205279  \\
            139.89422855828926  0.0379741367137709  \\
            140.03219130834674  0.03795926485374507  \\
            140.17015405840422  0.03794463379635994  \\
            140.3081168084617  0.03793024744231302  \\
            140.4460795585192  0.03791611131861454  \\
            140.58404230857667  0.03790223243462952  \\
            140.72200505863418  0.03788860868150903  \\
            140.85996780869166  0.037875236690184944  \\
            140.99793055874915  0.037862108140595395  \\
            141.13589330880663  0.037849216705464775  \\
            141.2738560588641  0.037836558050303684  \\
            141.4118188089216  0.037824129833409006  \\
            141.54978155897908  0.03781193170586384  \\
            141.68774430903656  0.03779996531153753  \\
            141.82570705909404  0.03778823428708568  \\
            141.96366980915153  0.0377767442619501  \\
            142.101632559209  0.03776550259083036  \\
            142.2395953092665  0.03775450878725918  \\
            142.37755805932397  0.03774375776236352  \\
            142.51552080938146  0.03773324097812021  \\
            142.65348355943894  0.03772295237638743  \\
            142.79144630949642  0.037712888378904665  \\
            142.92940905955393  0.03770304788729275  \\
            143.06737180961142  0.03769343228305386  \\
            143.2053345596689  0.03768404542757149  \\
            143.34329730972638  0.0376748936621105  \\
            143.48126005978386  0.03766598406088994  \\
            143.61922280984135  0.037657314780308  \\
            143.75718555989883  0.03764887747235649  \\
            143.8951483099563  0.037640664355877325  \\
            144.0331110600138  0.03763267078764291  \\
            144.17107381007128  0.03762489526235613  \\
            144.30903656012876  0.03761733941265037  \\
            144.44699931018624  0.0376100080090895  \\
            144.58496206024373  0.03760290896016789  \\
            144.7229248103012  0.03759604632852225  \\
            144.8608875603587  0.03758941257208958  \\
            144.99885031041617  0.03758299810097217  \\
            145.13681306047368  0.03757679806324793  \\
            145.27477581053117  0.03757081258488626  \\
            145.41273856058865  0.037565046769748006  \\
            145.55070131064613  0.037559509968846036  \\
            145.68866406070362  0.037554203199811086  \\
            145.8266268107611  0.037549115509762185  \\
            145.96458956081858  0.03754423954268702  \\
            146.10255231087606  0.037539574316054744  \\
            146.24051506093355  0.03753512522081603  \\
            146.37847781099103  0.03753090229328677  \\
            146.5164405610485  0.03752690316026848  \\
            146.654403311106  0.03752311627148737  \\
            146.79236606116348  0.0375195368039575  \\
            146.93032881122096  0.03751616793002054  \\
            147.06829156127844  0.037513019953298185  \\
            147.20625431133593  0.037510094174454535  \\
            147.34421706139344  0.037507378929607975  \\
            147.48217981145092  0.037504868361482556  \\
            147.6201425615084  0.037502564561783365  \\
            147.75810531156588  0.03750047717759689  \\
            147.89606806162337  0.03749860960729635  \\
            148.03403081168085  0.03749694989904851  \\
            148.17199356173833  0.03749549220952977  \\
            148.30995631179582  0.03749424047935728  \\
            148.4479190618533  0.037493205570463865  \\
            148.58588181191078  0.037492382380050704  \\
            148.72384456196826  0.03749176013736292  \\
            148.86180731202575  0.037491340071456325  \\
            148.99977006208323  0.03749113326697421  \\
            149.1377328121407  0.037491134108136724  \\
            149.2756955621982  0.03749133370718326  \\
            149.41365831225568  0.037491741579968825  \\
            149.5516210623132  0.037492357094663926  \\
            149.68958381237067  0.03749316975120294  \\
            149.82754656242815  0.03749418740324589  \\
            149.96550931248564  0.037495412537811725  \\
            150.10347206254312  0.03749683350881439  \\
            150.2414348126006  0.037498456172731044  \\
            150.37939756265808  0.03750028590188275  \\
            150.51736031271557  0.037502310467632284  \\
            150.65532306277305  0.037504533505160705  \\
            150.79328581283053  0.03750696282861588  \\
            150.93124856288802  0.03750958628888648  \\
            151.0692113129455  0.037512405184953246  \\
            151.20717406300298  0.0375154291235345  \\
            151.34513681306046  0.03751864679344921  \\
            151.48309956311795  0.03752205708255389  \\
            151.62106231317543  0.037525670741733894  \\
            151.75902506323294  0.03752947794778555  \\
            151.89698781329042  0.037533475258962896  \\
            152.0349505633479  0.03753767378080837  \\
            152.1729133134054  0.03754206589431247  \\
            152.31087606346287  0.03754664586248735  \\
            152.44883881352035  0.0375514243944609  \\
            152.58680156357784  0.0375563968593413  \\
            152.72476431363532  0.037561555208019466  \\
            152.8627270636928  0.037566908832382034  \\
            153.00068981375028  0.03757245708422607  \\
            153.13865256380777  0.037578189707534175  \\
            153.27661531386525  0.03758411355499971  \\
            153.41457806392273  0.037590232838082153  \\
            153.55254081398022  0.03759653579162314  \\
            153.6905035640377  0.03760302537362203  \\
            153.82846631409518  0.03760971043719598  \\
            153.9664290641527  0.03761657981323171  \\
            154.10439181421017  0.037623631480462445  \\
            154.24235456426766  0.03763087636803639  \\
            154.38031731432514  0.037638307980153295  \\
            154.51828006438262  0.03764591892591251  \\
            154.6562428144401  0.03765371761103903  \\
            154.7942055644976  0.037661706409967105  \\
            154.93216831455507  0.037669873923776964  \\
            155.07013106461255  0.03767822226731484  \\
            155.20809381467004  0.037686761462909085  \\
            155.34605656472752  0.03769548213118378  \\
            155.484019314785  0.0377043788680718  \\
            155.62198206484248  0.03771346056701171  \\
            155.75994481489997  0.03772272905407417  \\
            155.89790756495745  0.037732173079921535  \\
            156.03587031501493  0.03774179357750608  \\
            156.17383306507244  0.03775160112851737  \\
            156.31179581512993  0.03776158909462635  \\
            156.4497585651874  0.03777174954176137  \\
            156.5877213152449  0.03778208783519885  \\
            156.72568406530237  0.037792611936605665  \\
            156.86364681535986  0.03780331141597196  \\
            157.00160956541734  0.03781418162719444  \\
            157.13957231547482  0.03782523038307057  \\
            157.2775350655323  0.03783646226739805  \\
            157.4154978155898  0.03784786610484466  \\
            157.55346056564727  0.03785943917492004  \\
            157.69142331570475  0.037871190199175446  \\
            157.82938606576224  0.03788312188970438  \\
            157.96734881581972  0.0378952232187997  \\
            158.1053115658772  0.037907491993520406  \\
            158.24327431593468  0.037919936810152245  \\
            158.3812370659922  0.03793256068645095  \\
            158.51919981604968  0.03794535273309434  \\
            158.65716256610716  0.037958310072310375  \\
            158.79512531616464  0.03797144023527922  \\
            158.93308806622213  0.03798474853191813  \\
            159.0710508162796  0.037998224506986505  \\
            159.2090135663371  0.03801186356448324  \\
            159.34697631639457  0.03802567104588238  \\
            159.48493906645206  0.03803965535183257  \\
            159.62290181650954  0.038053808223861514  \\
            159.76086456656702  0.038068122531817905  \\
            159.8988273166245  0.03808260040575018  \\
            160.036790066682  0.038097251442033575  \\
            160.17475281673947  0.038112073420384744  \\
            160.31271556679695  0.03812705661027599  \\
            160.45067831685444  0.03814219925631412  \\
            160.58864106691195  0.038157508251305455  \\
            160.72660381696943  0.03817298985462175  \\
            160.8645665670269  0.038188634893421065  \\
            161.0025293170844  0.03820443719785581  \\
            161.14049206714188  0.03822039874386443  \\
            161.27845481719936  0.03823652856231157  \\
            161.41641756725684  0.0382528264289803  \\
            161.55438031731433  0.03826928255220389  \\
            161.6923430673718  0.03828589356154365  \\
            161.8303058174293  0.03830266369664613  \\
            161.96826856748677  0.038319601781476545  \\
            162.10623131754426  0.038336703275902335  \\
            162.24419406760174  0.03835395953062783  \\
            162.38215681765922  0.03837136868538659  \\
            162.5201195677167  0.038388935982954994  \\
            162.6580823177742  0.03840666942506627  \\
            162.7960450678317  0.03842456296579836  \\
            162.93400781788918  0.03844260868344411  \\
            163.07197056794666  0.038460805130477255  \\
            163.20993331800415  0.0384791574825603  \\
            163.34789606806163  0.03849767360715882  \\
            163.4858588181191  0.038516347915165124  \\
            163.6238215681766  0.03853517245755316  \\
            163.76178431823408  0.03855414527799092  \\
            163.89974706829156  0.038573270589187365  \\
            164.03770981834904  0.03859255661356163  \\
            164.17567256840653  0.03861200019757947  \\
            164.313635318464  0.038631592836114455  \\
            164.4515980685215  0.03865133130346235  \\
            164.58956081857897  0.038671218113024666  \\
            164.72752356863646  0.03869126100762973  \\
            164.86548631869394  0.03871146160589468  \\
            165.00344906875145  0.03873181126281597  \\
            165.14141181880893  0.03875230486999104  \\
            165.27937456886642  0.038772942650948286  \\
            165.4173373189239  0.03879373016114711  \\
            165.55530006898138  0.03881467406217525  \\
            165.69326281903886  0.038835768717161386  \\
            165.83122556909635  0.038857006784732154  \\
            165.96918831915383  0.03887838574131179  \\
            166.1071510692113  0.03889990800943127  \\
            166.2451138192688  0.0389215806695437  \\
            166.38307656932628  0.038943406303151816  \\
            166.52103931938376  0.038965377048111434  \\
            166.65900206944124  0.03898748729864304  \\
            166.79696481949873  0.03900973602927318  \\
            166.9349275695562  0.039032126794834476  \\
            167.0728903196137  0.03905466683709043  \\
            167.2108530696712  0.039077355843447306  \\
            167.34881581972869  0.039100185936622185  \\
            167.48677856978617  0.039123152438954895  \\
            167.62474131984365  0.0391462549060412  \\
            167.76270406990113  0.03916949712673286  \\
            167.90066681995862  0.03919288606861297  \\
            168.0386295700161  0.03921642083849719  \\
            168.17659232007358  0.03924009385481042  \\
            168.31455507013106  0.03926390058944055  \\
            168.45251782018855  0.039287840418057274  \\
            168.59048057024603  0.03931191662011209  \\
            168.7284433203035  0.03933613581799658  \\
            168.866406070361  0.03936049869463309  \\
            169.00436882041848  0.039384998022913696  \\
            169.14233157047596  0.03940962879065088  \\
            169.28029432053344  0.039434389576454516  \\
            169.41825707059095  0.03945928254973187  \\
            169.55621982064844  0.03948431345050124  \\
            169.69418257070592  0.03950948594732615  \\
            169.8321453207634  0.03953479432805133  \\
            169.97010807082088  0.0395602325968605  \\
            170.10807082087837  0.03958579805121958  \\
            170.24603357093585  0.03961149128187674  \\
            170.38399632099333  0.03963731617286236  \\
            170.52195907105082  0.03966327873435409  \\
            170.6599218211083  0.039689377570879855  \\
            170.79788457116578  0.039715606001441014  \\
            170.93584732122326  0.03974195968178278  \\
            171.07381007128075  0.03976843727797777  \\
            171.21177282133823  0.03979504046642601  \\
            171.3497355713957  0.03982177393385494  \\
            171.4876983214532  0.03984864238810264  \\
            171.6256610715107  0.03987564187009877  \\
            171.7636238215682  0.03990276633324118  \\
            171.90158657162567  0.039930012287169504  \\
            172.03954932168315  0.03995737898262376  \\
            172.17751207174064  0.03998486841144443  \\
            172.31547482179812  0.04001248530657238  \\
            172.4534375718556  0.04004023353875812  \\
            172.59140032191308  0.04006810884376331  \\
            172.72936307197057  0.0400961055600569  \\
            172.86732582202805  0.04012422040090086  \\
            173.00528857208553  0.04015245256441522  \\
            173.14325132214302  0.040180803733578095  \\
            173.2812140722005  0.040209278076225666  \\
            173.41917682225798  0.04023787990906718  \\
            173.55713957231546  0.0402666060218654  \\
            173.69510232237295  0.04029545083010702  \\
            173.83306507243046  0.040324410738569294  \\
            173.97102782248794  0.04035348439296657  \\
            174.10899057254542  0.040382672679950396  \\
            174.2469533226029  0.04041197872710947  \\
            174.3849160726604  0.040441407312401784  \\
            174.52287882271787  0.04047095818125416  \\
            174.66084157277535  0.04050062602056365  \\
            174.79880432283284  0.04053040654459704  \\
            174.93676707289032  0.040560297476395356  \\
            175.0747298229478  0.04059029854777394  \\
            175.21269257300528  0.0406204114993224  \\
            175.35065532306277  0.0406506400804046  \\
            175.48861807312025  0.040680987898287425  \\
            175.62658082317773  0.04071145204622716  \\
            175.76454357323522  0.04074202754212188  \\
            175.9025063232927  0.04077271093862676  \\
            176.0404690733502  0.04080350057627469  \\
            176.1784318234077  0.0408343965834762  \\
            176.31639457346517  0.04086540087651961  \\
            176.45435732352266  0.04089651715957091  \\
            176.59232007358014  0.04092774817361649  \\
            176.73028282363762  0.040959090684204974  \\
            176.8682455736951  0.040990540093581995  \\
            177.0062083237526  0.04102209323060878  \\
            177.14417107381007  0.04105374850199908  \\
            177.28213382386755  0.041085505892319144  \\
            177.42009657392504  0.04111736696398772  \\
            177.55805932398252  0.04114933485727607  \\
            177.69602207404  0.04118141271492028  \\
            177.83398482409748  0.04121359828181016  \\
            177.97194757415497  0.04124588719726192  \\
            178.10991032421245  0.04127827614718366  \\
            178.24787307426996  0.041310763195877544  \\
            178.38583582432744  0.04134334778603974  \\
            178.52379857438493  0.041376030738760484  \\
            178.6617613244424  0.04140881425352401  \\
            178.7997240744999  0.04144170173478953  \\
            178.93768682455737  0.04147469354769699  \\
            179.07564957461486  0.04150778612080453  \\
            179.21361232467234  0.04154097571505576  \\
            179.35157507472982  0.04157425978066409  \\
            179.4895378247873  0.04160763695711274  \\
            179.6275005748448  0.04164110707315472  \\
            179.76546332490227  0.041674671146812836  \\
            179.90342607495975  0.04170833138537968  \\
            180.04138882501724  0.04174209076095452  \\
            180.17935157507472  0.04177594868957833  \\
            180.3173143251322  0.04180990167745929  \\
            180.4552770751897  0.04184394642089056  \\
            180.5932398252472  0.041878080626540255  \\
            180.73120257530468  0.041912303011451484  \\
            180.86916532536216  0.04194661330304229  \\
            181.00712807541964  0.04198101223910569  \\
            181.14509082547713  0.0420155015678097  \\
            181.2830535755346  0.042050083968950505  \\
            181.4210163255921  0.042084759589839926  \\
            181.55897907564957  0.04211952565840721  \\
            181.69694182570706  0.0421543789462165  \\
            181.83490457576454  0.04218931706657695  \\
            181.97286732582202  0.042224338474542655  \\
            182.1108300758795  0.042259442466912725  \\
            182.248792825937  0.04229462918223125  \\
            182.38675557599447  0.0423298996007873  \\
            182.52471832605195  0.04236525554461491  \\
            182.66268107610946  0.04240069904724712  \\
            182.80064382616695  0.04243622884688581  \\
            182.93860657622443  0.042471842085348245  \\
            183.0765693262819  0.04250753608686075  \\
            183.2145320763394  0.042543308859184295  \\
            183.35249482639688  0.04257915909361461  \\
            183.49045757645436  0.04261508616498208  \\
            183.62842032651184  0.042651090131651824  \\
            183.76638307656933  0.042687171735523666  \\
            183.9043458266268  0.042723332402032126  \\
            184.0423085766843  0.04275957392296899  \\
            184.18027132674177  0.04279589537937747  \\
            184.31823407679926  0.04283229437581308  \\
            184.45619682685674  0.04286876843811611  \\
            184.59415957691422  0.04290531562819173  \\
            184.7321223269717  0.042941934544009935  \\
            184.8700850770292  0.04297862431960564  \\
            185.0080478270867  0.043015384625078604  \\
            185.14601057714418  0.043052215666593424  \\
            185.28397332720166  0.043089118186379616  \\
            185.42193607725915  0.04312609346273151  \\
            185.55989882731663  0.043163142481696226  \\
            185.6978615773741  0.043200263621897404  \\
            185.8358243274316  0.04323745472930568  \\
            185.97378707748908  0.04327471375965341  \\
            186.11174982754656  0.04331203906856697  \\
            186.24971257760404  0.04334942941156669  \\
            186.38767532766153  0.043386883944066895  \\
            186.525638077719  0.04342440222137586  \\
            186.6636008277765  0.043461984198695874  \\
            186.80156357783397  0.043499630231123174  \\
            186.93952632789146  0.043537341073647984  \\
            187.07748907794894  0.04357511778042477  \\
            187.21545182800645  0.04361295939132156  \\
            187.35341457806393  0.04365086424351206  \\
            187.49137732812142  0.043688830479395376  \\
            187.6293400781789  0.043726856517288575  \\
            187.76730282823638  0.043764941051426656  \\
            187.90526557829386  0.04380308305196258  \\
            188.04322832835135  0.04384128176496728  \\
            188.18119107840883  0.04387953671242962  \\
            188.3191538284663  0.043917847692256456  \\
            188.4571165785238  0.043956214778272565  \\
            188.59507932858128  0.04399463832022069  \\
            188.73304207863876  0.044033118943761565  \\
            188.87100482869624  0.044071656203471976  \\
            189.00896757875373  0.04411024850771927  \\
            189.1469303288112  0.044148894405142594  \\
            189.2848930788687  0.0441875925235703  \\
            189.4228558289262  0.04422634165645653  \\
            189.56081857898369  0.04426514076288114  \\
            189.69878132904117  0.04430398896754983  \\
            189.83674407909865  0.04434288556079404  \\
            189.97470682915613  0.04438182999857101  \\
            190.11266957921362  0.044420821902463735  \\
            190.2506323292711  0.044459861059681  \\
            190.38859507932858  0.044498947423057364  \\
            190.52655782938606  0.04453808111105316  \\
            190.66452057944355  0.04457726211660581  \\
            190.80248332950103  0.044616488902619135  \\
            190.9404460795585  0.044655760344487455  \\
            191.078408829616  0.04469507535837454  \\
            191.21637157967348  0.044734432929999284  \\
            191.35433432973096  0.04477383211463568  \\
            191.49229707978844  0.044813272037112876  \\
            191.63025982984595  0.04485275189181512  \\
            191.76822257990344  0.04489227094268178  \\
            191.90618532996092  0.04493182852320735  \\
            192.0441480800184  0.04497142403644147  \\
            192.18211083007589  0.04501105695498887  \\
            192.32007358013337  0.04505072682100941  \\
            192.45803633019085  0.045090433246218094  \\
            192.59599908024833  0.045130175911885013  \\
            192.73396183030582  0.04516995457362896  \\
            192.8719245803633  0.045209767963276505  \\
            193.00988733042078  0.045249614722755495  \\
            193.14785008047826  0.0452894941403144  \\
            193.28581283053575  0.045329405498456585  \\
            193.42377558059323  0.04536934807394029  \\
            193.5617383306507  0.04540932113777864  \\
            193.6997010807082  0.04544932395523963  \\
            193.8376638307657  0.04548935578584616  \\
            193.9756265808232  0.045529415883375966  \\
            194.11358933088067  0.04556950349586168  \\
            194.25155208093815  0.04560961786559084  \\
            194.38951483099564  0.04564975822910582  \\
            194.52747758105312  0.04568992381720391  \\
            194.6654403311106  0.04573011385493726  \\
            194.80340308116809  0.0457703275616129  \\
            194.94136583122557  0.04581056415079273  \\
            195.07932858128305  0.04585082283029356  \\
            195.21729133134053  0.04589110280218705  \\
            195.35525408139802  0.045931403203715346  \\
            195.4932168314555  0.04597172289827777  \\
            195.63117958151298  0.04601206130988017  \\
            195.76914233157046  0.04605241789954259  \\
            195.90710508162795  0.04609279209991599  \\
            196.04506783168546  0.04613318331528226  \\
            196.18303058174294  0.046173590921554174  \\
            196.32099333180042  0.04621401426627543  \\
            196.4589560818579  0.04625445266862063  \\
            196.5969188319154  0.04629490541939533  \\
            196.73488158197287  0.046335371781035944  \\
            196.87284433203035  0.04637585098760982  \\
            197.01080708208784  0.04641634224481523  \\
            197.14876983214532  0.046456844729981336  \\
            197.2867325822028  0.04649735759206824  \\
            197.42469533226028  0.04653787995166693  \\
            197.56265808231777  0.04657841090099932  \\
            197.70062083237525  0.04661894950391823  \\
            197.83858358243273  0.04665949479590741  \\
            197.97654633249022  0.046700045784081504  \\
            198.1145090825477  0.04674060144718606  \\
            198.2524718326052  0.046781160652477075  \\
            198.3904345826627  0.0468217217032111  \\
            198.52839733272017  0.04686228448020066  \\
            198.66636008277766  0.04690284880771023  \\
            198.80432283283514  0.04694341444129154  \\
            198.94228558289262  0.04698398106778361  \\
            199.0802483329501  0.047024548305312705  \\
            199.2182110830076  0.04706511570329237  \\
            199.35617383306507  0.047105682742423445  \\
            199.49413658312255  0.047146248834694  \\
            199.63209933318004  0.04718681332337941  \\
            199.77006208323752  0.04722737548304228  \\
            199.908024833295  0.04726793451953255  \\
            200.04598758335248  0.047308489569987365  \\
            200.18395033340997  0.047349039702831185  \\
            200.32191308346745  0.047389583917775716  \\
            200.45987583352496  0.047430121145819945  \\
            200.59783858358244  0.04747065024925013  \\
            200.73580133363993  0.047511170021639786  \\
            200.8737640836974  0.04755167918784972  \\
            201.0117268337549  0.047592176404028005  \\
            201.14968958381237  0.047632660257609975  \\
            201.28765233386986  0.0476731311625135  \\
            201.42561508392734  0.04771358750417448  \\
            201.56357783398482  0.04775402784682051  \\
            201.7015405840423  0.04779445214106474  \\
            201.8395033340998  0.04783486028789789  \\
            201.97746608415727  0.047875252138688304  \\
            202.11542883421475  0.0479156274951819  \\
            202.25339158427224  0.047955986109502226  \\
            202.39135433432972  0.047996327684150415  \\
            202.5293170843872  0.04803665187200519  \\
            202.6672798344447  0.04807695827632289  \\
            202.8052425845022  0.04811724645073746  \\
            202.94320533455968  0.04815751589926042  \\
            203.08116808461716  0.0481977660762809  \\
            203.21913083467464  0.04823799638656565  \\
            203.35709358473213  0.048278206185259  \\
            203.4950563347896  0.048318394777882884  \\
            203.6330190848471  0.04835856142033683  \\
            203.77098183490457  0.048398705318897985  \\
            203.90894458496206  0.048438825630221075  \\
            204.04690733501954  0.04847892146133844  \\
            204.18487008507702  0.04851899174670909  \\
            204.3228328351345  0.04855902777262728  \\
            204.460795585192  0.04859903623527147  \\
            204.59875833524947  0.04863901761733772  \\
            204.73672108530695  0.04867897220436373  \\
            204.87468383536446  0.04871890008472884  \\
            205.01264658542195  0.04875880114965398  \\
            205.15060933547943  0.04879867509320177  \\
            205.2885720855369  0.048838521412276445  \\
            205.4265348355944  0.04887833940662386  \\
            205.56449758565188  0.04891812817883151  \\
            205.70246033570936  0.048957886634328554  \\
            205.84042308576684  0.04899761348138574  \\
            205.97838583582433  0.049037307231115476  \\
            206.1163485858818  0.0490769661974718  \\
            206.2543113359393  0.04911658849725039  \\
            206.39227408599677  0.04915617205008854  \\
            206.53023683605426  0.0491957145784652  \\
            206.66819958611174  0.049235212967054506  \\
            206.80616233616922  0.049274668215945436  \\
            206.9441250862267  0.04931408120779008  \\
            207.08208783628422  0.04935345235890502  \\
            207.2200505863417  0.0493927819177946  \\
            207.35801333639918  0.049432069965150954  \\
            207.49597608645666  0.049471316413854015  \\
            207.63393883651415  0.049510521008971506  \\
            207.77190158657163  0.049549683327758935  \\
            207.9098643366291  0.0495888027796596  \\
            208.0478270866866  0.04962787860630459  \\
            208.18578983674408  0.04966690988151279  \\
            208.32375258680156  0.04970589551129085  \\
            208.46171533685904  0.04974483423383324  \\
            208.59967808691653  0.049783724619522206  \\
            208.737640836974  0.04982256507092778  \\
            208.8756035870315  0.04986135382280778  \\
            209.01356633708897  0.04990008894210783  \\
            209.15152908714646  0.04993876832796133  \\
            209.28949183720397  0.04997738938361836  \\
            209.42745458726145  0.0500159504944626  \\
            209.56541733731893  0.050054453748156945  \\
            209.70338008737642  0.050092900024914  \\
            209.8413428374339  0.05013128999638708  \\
            209.97930558749138  0.05016962412567022  \\
            210.11726833754886  0.05020790266729814  \\
            210.25523108760635  0.05024612566724631  \\
            210.39319383766383  0.050284292962930854  \\
            210.5311565877213  0.05032240418320866  \\
            210.6691193377788  0.050360458748377294  \\
            210.80708208783628  0.05039845587017504  \\
            210.94504483789376  0.05043639455178089  \\
            211.08300758795124  0.050474273587814554  \\
            211.22097033800873  0.05051209156433645  \\
            211.3589330880662  0.05054984685884769  \\
            211.49689583812372  0.05058753764029012  \\
            211.6348585881812  0.05062516186904627  \\
            211.77282133823869  0.0506627172969394  \\
            211.91078408829617  0.05070020146723347  \\
            212.04874683835365  0.050737611099335604  \\
            212.18670958841113  0.050774947476898515  \\
            212.32467233846862  0.050812212359328326  \\
            212.4626350885261  0.050849406752978166  \\
            212.60059783858358  0.05088653142757733  \\
            212.73856058864106  0.05092358691623125  \\
            212.87652333869855  0.050960573515421555  \\
            213.01448608875603  0.05099749128500597  \\
            213.1524488388135  0.05103434004821845  \\
            213.290411588871  0.05107111939166903  \\
            213.42837433892848  0.05110782866534397  \\
            213.56633708898596  0.05114446698260563  \\
            213.70429983904347  0.05118103322019257  \\
            213.84226258910095  0.051217526018219474  \\
            213.98022533915844  0.0512539437801772  \\
            214.11818808921592  0.05129028467293274  \\
            214.2561508392734  0.05132654662672929  \\
            214.39411358933089  0.05136272733518615  \\
            214.53207633938837  0.05139882425529879  \\
            214.67003908944585  0.05143483437843028  \\
            214.80800183950333  0.05147075553619155  \\
            214.94596458956082  0.05150659080851877  \\
            215.0839273396183  0.05154234158406186  \\
            215.22189008967578  0.051578008988113495  \\
            215.35985283973326  0.051613593882609075  \\
            215.49781558979075  0.05164909686612676  \\
            215.63577833984823  0.051684518273887446  \\
            215.7737410899057  0.05171985817775476  \\
            215.91170383996322  0.05175511638623513  \\
            216.0496665900207  0.05179029244447764  \\
            216.1876293400782  0.05182538563427417  \\
            216.32559209013567  0.051860394974059344  \\
            216.46355484019315  0.051895319218910524  \\
            216.60151759025064  0.051930156860547805  \\
            216.73948034030812  0.051964906127334044  \\
            216.8774430903656  0.05199956498427483  \\
            217.01540584042309  0.05203413113301849  \\
            217.15336859048057  0.052068602011856105  \\
            217.29133134053805  0.052102974795721506  \\
            217.42929409059553  0.05213724581570077  \\
            217.56725684065302  0.052171416361357414  \\
            217.7052195907105  0.05220548901329066  \\
            217.84318234076798  0.05223946526887888  \\
            217.98114509082546  0.0522733463382181  \\
            218.11910784088298  0.052307133144121894  \\
            218.25707059094046  0.05234082632212146  \\
            218.39503334099794  0.052374426220465634  \\
            218.53299609105542  0.05240793290012081  \\
            218.6709588411129  0.05244134613477104  \\
            218.8089215911704  0.05247466541081795  \\
            218.94688434122787  0.05250788992738077  \\
            219.08484709128535  0.05254101859629637  \\
            219.22280984134284  0.05257405004211918  \\
            219.36077259140032  0.05260698260212127  \\
            219.4987353414578  0.05263981432629232  \\
            219.63669809151529  0.05267254297733958  \\
            219.77466084157277  0.05270516603068795  \\
            219.91262359163025  0.05273768067447991  \\
            220.05058634168773  0.05277008372841337  \\
            220.18854909174522  0.05280237228662312  \\
            220.32651184180273  0.052834550310522255  \\
            220.4644745918602  0.052866619677553524  \\
            220.6024373419177  0.05289858195738626  \\
            220.74040009197518  0.052930438411916456  \\
            220.87836284203266  0.05296218999526667  \\
            221.01632559209014  0.052993837353786044  \\
            221.15428834214762  0.05302538082605037  \\
            221.2922510922051  0.05305682044286202  \\
            221.4302138422626  0.053088155927249955  \\
            221.56817659232007  0.053119386694469764  \\
            221.70613934237755  0.05315051185200362  \\
            221.84410209243504  0.0531815301995603  \\
            221.98206484249252  0.053212440229075196  \\
            222.12002759255  0.053243240124710295  \\
            222.25799034260748  0.05327392776285418  \\
            222.39595309266497  0.053304500712122053  \\
            222.53391584272248  0.05333495623335572  \\
            222.67187859277996  0.05336529127962355  \\
            222.80984134283744  0.053395501959684205  \\
            222.94780409289493  0.0534255893135607  \\
            223.0857668429524  0.05345555668727511  \\
            223.2237295930099  0.053485406015768365  \\
            223.36169234306738  0.05351513890912366  \\
            223.49965509312486  0.05354475665256654  \\
            223.63761784318234  0.05357426020646484  \\
            223.77558059323982  0.0536036502063287  \\
            223.9135433432973  0.053632926962810586  \\
            224.0515060933548  0.05366209046170525  \\
            224.18946884341227  0.053691140363949806  \\
            224.32743159346975  0.053720076005623604  \\
            224.46539434352724  0.053748896397948366  \\
            224.60335709358472  0.05377760022728807  \\
            224.74131984364223  0.05380618585514907  \\
            224.8792825936997  0.05383465131817995  \\
            225.0172453437572  0.05386299432817167  \\
            225.15520809381468  0.05389121227205746  \\
            225.29317084387216  0.053919302211912885  \\
            225.43113359392964  0.0539472608849558  \\
            225.56909634398713  0.053975084910737006  \\
            225.7070590940446  0.0540027786357858  \\
            225.8450218441021  0.054030344462584194  \\
            225.98298459415957  0.05405778435001904  \\
            226.12094734421706  0.054085099918608937  \\
            226.25891009427454  0.0541122924505042  \\
            226.39687284433202  0.05413936288948694  \\
            226.5348355943895  0.054166311840970954  \\
            226.672798344447  0.054193139572001815  \\
            226.81076109450447  0.05421984601125683  \\
            226.94872384456198  0.05424643074904507  \\
            227.08668659461947  0.054272893037307306  \\
            227.22464934467695  0.054299231789616084  \\
            227.36261209473443  0.0543254455811757  \\
            227.5005748447919  0.05435153264882216  \\
            227.6385375948494  0.05437749089102324  \\
            227.77650034490688  0.05440331786787847  \\
            227.91446309496436  0.05442901080111908  \\
            228.05242584502184  0.05445456657410809  \\
            228.19038859507933  0.05447998126285728  \\
            228.3283513451368  0.05450525545031611  \\
            228.4663140951943  0.054530393132859206  \\
            228.60427684525177  0.054555396610956555  \\
            228.74223959530926  0.05458026783683337  \\
            228.88020234536674  0.054605008414470003  \\
            229.01816509542422  0.054629619599602025  \\
            229.15612784548173  0.05465410229972017  \\
            229.29409059553922  0.05467845707407034  \\
            229.4320533455967  0.05470268413365368  \\
            229.57001609565418  0.05472678334122646  \\
            229.70797884571166  0.054750754211300164  \\
            229.84594159576915  0.054774595910141444  \\
            229.98390434582663  0.05479830725577216  \\
            230.1218670958841  0.054821886717969316  \\
            230.2598298459416  0.05484533241826515  \\
            230.39779259599908  0.05486864212994704  \\
            230.53575534605656  0.05489181327805758  \\
            230.67371809611404  0.05491484293939453  \\
            230.81168084617153  0.05493772784251083  \\
            230.949643596229  0.05496046449141363  \\
            231.0876063462865  0.054983057087759885  \\
            231.22556909634397  0.055005508568278336  \\
            231.36353184640146  0.05502782120565529  \\
            231.50149459645897  0.05504999691808053  \\
            231.63945734651645  0.05507203726924733  \\
            231.77742009657393  0.05509394346835243  \\
            231.91538284663142  0.05511571637009609  \\
            232.0533455966889  0.05513735647468203  \\
            232.19130834674638  0.05515886392781746  \\
            232.32927109680386  0.05518023852071306  \\
            232.46723384686135  0.05520147969008303  \\
            232.60519659691883  0.05522258651814502  \\
            232.7431593469763  0.055243557732620185  \\
            232.8811220970338  0.05526439170673315  \\
            233.01908484709128  0.05528508645921204  \\
            233.15704759714876  0.055305639654288447  \\
            233.29501034720624  0.05532604860169747  \\
            233.43297309726373  0.05534631025667767  \\
            233.5709358473212  0.05536642084660882  \\
            233.70889859737872  0.055386380374205596  \\
            233.8468613474362  0.05540619331889883  \\
            233.98482409749369  0.055425862255302015  \\
            234.12278684755117  0.05544538940083643  \\
            234.26074959760865  0.05546477661573123  \\
            234.39871234766613  0.05548402540302337  \\
            234.53667509772362  0.055503136908557675  \\
            234.6746378477811  0.05552211192098677  \\
            234.81260059783858  0.05554095087177114  \\
            234.95056334789606  0.05555965383517908  \\
            235.08852609795355  0.05557822052828674  \\
            235.22648884801103  0.05559665031097809  \\
            235.3644515980685  0.05561494218594494  \\
            235.502414348126  0.05563309479868693  \\
            235.64037709818348  0.05565110643751154  \\
            235.77833984824096  0.05566897503353408  \\
            235.91630259829847  0.05568669816067769  \\
            236.05426534835595  0.05570427303567336  \\
            236.19222809841344  0.05572169651805988  \\
            236.33019084847092  0.05573896513760933  \\
            236.4681535985284  0.05575608270769183  \\
            236.60611634858589  0.05577305258733253  \\
            236.74407909864337  0.055789877271402305  \\
            236.88204184870085  0.0558065588983134  \\
            237.02000459875833  0.05582309925001948  \\
            237.15796734881582  0.055839499752015596  \\
            237.2959300988733  0.0558557614733382  \\
            237.43389284893078  0.05587188512656518  \\
            237.57185559898826  0.05588787106781575  \\
            237.70981834904575  0.0559037192967506  \\
            237.84778109910323  0.055919429456571766  \\
            237.9857438491607  0.05593500083402272  \\
            238.12370659921822  0.0559504323593883  \\
            238.2616693492757  0.055965722606494774  \\
            238.3996320993332  0.05598086979270979  \\
            238.53759484939067  0.05599587177894241  \\
            238.67555759944815  0.05601072606964309  \\
            238.81352034950564  0.05602542981280367  \\
            238.95148309956312  0.05603997966608831  \\
            239.0894458496206  0.05605437547647564  \\
            239.22740859967809  0.056068621824523886  \\
            239.36537134973557  0.05608272172535811  \\
            239.50333409979305  0.05609667774399717  \\
            239.64129684985053  0.05611049199535373  \\
            239.77925959990802  0.056124166144234294  \\
            239.9172223499655  0.0561377014053392  \\
            240.05518510002298  0.05615109854326254  \\
            240.19314785008046  0.056164357872492306  \\
            240.33111060013798  0.05617747925741024  \\
            240.46907335019546  0.056190462112291936  \\
            240.60703610025294  0.056203305401306795  \\
            240.74499885031042  0.05621600763851804  \\
            240.8829616003679  0.05622856688788272  \\
            241.0209243504254  0.05624098076325168  \\
            241.15888710048287  0.0562532464283696  \\
            241.29684985054035  0.05626536059687498  \\
            241.43481260059784  0.05627732069658097  \\
            241.57277535065532  0.05628913094766732  \\
            241.7107381007128  0.05630079506202141  \\
            241.84870085077029  0.056312316020014734  \\
            241.98666360082777  0.056323696237110775  \\
            242.12462635088525  0.05633493756386508  \\
            242.26258910094273  0.05634604128592517  \\
            242.40055185100022  0.05635700812403065  \\
            242.53851460105773  0.05636783823401309  \\
            242.6764773511152  0.056378531206796124  \\
            242.8144401011727  0.05638908606839539  \\
            242.95240285123018  0.05639950127991858  \\
            243.09036560128766  0.05640977473756537  \\
            243.22832835134514  0.056419903772627504  \\
            243.36629110140262  0.05642988515148871  \\
            243.5042538514601  0.05643971516290036  \\
            243.6422166015176  0.056449394987146954  \\
            243.78017935157507  0.05645892931330963  \\
            243.91814210163255  0.056468321660613885  \\
            244.05610485169004  0.05647757484456633  \\
            244.19406760174752  0.05648669097695472  \\
            244.332030351805  0.05649567146584795  \\
            244.46999310186249  0.056504517015596015  \\
            244.60795585191997  0.05651322762683007  \\
            244.74591860197748  0.05652180259646239  \\
            244.88388135203496  0.056530240517686375  \\
            245.02184410209244  0.05653853927997656  \\
            245.15980685214993  0.056546696069088624  \\
            245.2977696022074  0.05655470736705935  \\
            245.4357323522649  0.05656256954046892  \\
            245.57369510232238  0.056570285202966114  \\
            245.71165785237986  0.05657785902785481  \\
            245.84962060243734  0.05658529460772371  \\
            245.98758335249482  0.05659259466296954  \\
            246.1255461025523  0.0565997610417971  \\
            246.2635088526098  0.05660679472021921  \\
            246.40147160266727  0.05661369580205677  \\
            246.53943435272475  0.05662046351893872  \\
            246.67739710278224  0.056627096230302064  \\
            246.81535985283972  0.05663359142339184  \\
            246.95332260289723  0.05663994571326114  \\
            247.0912853529547  0.05664615492542866  \\
            247.2292481030122  0.05665221900480056  \\
            247.36721085306968  0.05665814302827985  \\
            247.50517360312716  0.056663931120837494  \\
            247.64313635318464  0.05666958632892319  \\
            247.78109910324213  0.0566751106204654  \\
            247.9190618532996  0.0566805048848714  \\
            248.0570246033571  0.056685768933027146  \\
            248.19498735341458  0.056690901497297434  \\
            248.33295010347206  0.056695900231525764  \\
            248.47091285352954  0.05670076171103443  \\
            248.60887560358702  0.0567054815260642  \\
            248.7468383536445  0.056710059274767216  \\
            248.884801103702  0.056714500210676644  \\
            249.02276385375947  0.05671880870265031  \\
            249.16072660381698  0.056722987784624264  \\
            249.29868935387447  0.0567270391556128  \\
            249.43665210393195  0.056730963179708424  \\
            249.57461485398943  0.05673475888608187  \\
            249.7125776040469  0.05673842396898213  \\
            249.8505403541044  0.05674195478773637  \\
            249.98850310416188  0.05674534669913504  \\
            250.12646585421936  0.056748600434772895  \\
            250.26442860427684  0.05675172159483396  \\
            250.40239135433433  0.05675471447330056  \\
            250.5403541043918  0.05675758170330437  \\
            250.6783168544493  0.056760324257126266  \\
            250.81627960450678  0.056762941446196494  \\
            250.95424235456426  0.05676543092109456  \\
            251.09220510462174  0.05676778867154927  \\
            251.23016785467922  0.056770010072230405  \\
            251.36813060473673  0.05677209775356557  \\
            251.50609335479422  0.056774057513071  \\
            251.6440561048517  0.05677589322717971  \\
            251.78201885490918  0.05677760668338623  \\
            251.91998160496667  0.05677919758024652  \\
            252.05794435502415  0.05678066352737806  \\
            252.19590710508163  0.056782000045459774  \\
            252.3338698551391  0.05678320299383422  \\
            252.4718326051966  0.05678427686448626  \\
            252.60979535525408  0.05678522734553986  \\
            252.74775810531156  0.05678605751646812  \\
            252.88572085536904  0.05678676777906914  \\
            253.02368360542653  0.05678735585746604  \\
            253.161646355484  0.05678781679810692  \\
            253.2996091055415  0.05678814742783434  \\
            253.43757185559897  0.05678835394418185  \\
            253.5755346056565  0.05678844164099707  \\
            253.71349735571397  0.0567884113991907  \\
            253.85146010577145  0.05678825967445631  \\
            253.98942285582893  0.056787980355689466  \\
            254.12738560588642  0.0567875772134846  \\
            254.2653483559439  0.056787056724613254  \\
            254.40331110600138  0.056786419908217874  \\
            254.54127385605887  0.056785662119304345  \\
            254.67923660611635  0.05678477854657172  \\
            254.81719935617383  0.056783775590026585  \\
            254.9551621062313  0.05678265798193461  \\
            255.0931248562888  0.05678142487703366  \\
            255.23108760634628  0.05678007021468927  \\
            255.36905035640376  0.056778592990318184  \\
            255.50701310646124  0.056777000390095554  \\
            255.64497585651873  0.05677529525140056  \\
            255.78293860657624  0.056773474923906636  \\
            255.92090135663372  0.05677153310513349  \\
            256.0588641066912  0.056769473078638104  \\
            256.19682685674866  0.056767301068572716  \\
            256.33478960680617  0.056765018076587015  \\
            256.4727523568636  0.05676261971112826  \\
            256.61071510692113  0.05676010147330696  \\
            256.7486778569786  0.056757469522492214  \\
            256.8866406070361  0.056754728389760076  \\
            257.0246033570936  0.05675187730129265  \\
            257.16256610715106  0.056748910531912646  \\
            257.3005288572086  0.05674582722194107  \\
            257.43849160726603  0.05674263424338597  \\
            257.57645435732354  0.05673933432029319  \\
            257.714417107381  0.056735924964881404  \\
            257.8523798574385  0.056732400247852664  \\
            257.99034260749596  0.05672876337352184  \\
            258.1283053575535  0.056725020277014544  \\
            258.2662681076109  0.05672117193698318  \\
            258.40423085766844  0.05671721421901545  \\
            258.5421936077259  0.056713142936148986  \\
            258.6801563577834  0.05670896398893311  \\
            258.81811910784086  0.05670468169607919  \\
            258.95608185789837  0.05670029535356424  \\
            259.0940446079559  0.05669579957814989  \\
            259.23200735801333  0.0566911936473017  \\
            259.36997010807085  0.056686484102807626  \\
            259.5079328581283  0.05668167354847897  \\
            259.6458956081858  0.056676759661241444  \\
            259.78385835824326  0.05667173689058818  \\
            259.9218211083008  0.05666660834803568  \\
            260.05978385835823  0.05666137966800936  \\
            260.19774660841574  0.056656051803052436  \\
            260.3357093584732  0.05665062088099606  \\
            260.4736721085307  0.0566450830269982  \\
            260.61163485858816  0.05663944386806718  \\
            260.7495976086457  0.0566337075028169  \\
            260.8875603587031  0.05662787329687775  \\
            261.02552310876064  0.05662193621455385  \\
            261.1634858588181  0.05661589565722026  \\
            261.3014486088756  0.056609757819137685  \\
            261.4394113589331  0.056603525193803676  \\
            261.57737410899057  0.0565971956619764  \\
            261.7153368590481  0.05659076404195657  \\
            261.85329960910553  0.056584233207251325  \\
            261.99126235916304  0.056577608521768206  \\
            262.1292251092205  0.05657089104529732  \\
            262.267187859278  0.056564077389345824  \\
            262.40515060933546  0.056557163622722534  \\
            262.543113359393  0.056550154761897085  \\
            262.68107610945043  0.056543054964499496  \\
            262.81903885950794  0.056535864141436  \\
            262.9570016095654  0.05652857805402887  \\
            263.0949643596229  0.05652119475756404  \\
            263.23292710968036  0.0565137199461445  \\
            263.3708898597379  0.056506156769521663  \\
            263.5088526097954  0.056498504337878654  \\
            263.64681535985284  0.05649075806743879  \\
            263.78477810991035  0.056482917734963264  \\
            263.9227408599678  0.05647498894935728  \\
            264.0607036100253  0.05646697420770642  \\
            264.19866636008277  0.0564588721968851  \\
            264.3366291101403  0.05645067834288617  \\
            264.47459186019773  0.056442393334190585  \\
            264.61255461025524  0.056434022533214126  \\
            264.7505173603127  0.056425568154065964  \\
            264.8884801103702  0.05641702883821181  \\
            265.02644286042766  0.056408400175721685  \\
            265.1644056104852  0.05639968283314912  \\
            265.30236836054263  0.05639088201839403  \\
            265.44033111060014  0.056382000015680306  \\
            265.5782938606576  0.05637303577743044  \\
            265.7162566107151  0.05636398519752971  \\
            265.8542193607726  0.05635484798566313  \\
            265.9921821108301  0.056345629253712164  \\
            266.1301448608876  0.05633633167559723  \\
            266.26810761094504  0.056326954833575964  \\
            266.40607036100255  0.05631749525995622  \\
            266.54403311106  0.05630795094385221  \\
            266.6819958611175  0.05629832657198675  \\
            266.81995861117497  0.056288625482519464  \\
            266.9579213612325  0.05627884815829503  \\
            267.09588411128993  0.0562689922268433  \\
            267.23384686134744  0.05625905408080893  \\
            267.3718096114049  0.05624903670156904  \\
            267.5097723614624  0.05623894426517158  \\
            267.64773511151986  0.05622877837136788  \\
            267.7856978615774  0.05621853799478648  \\
            267.9236606116349  0.05620821962782293  \\
            268.06162336169234  0.056197822546605276  \\
            268.19958611174985  0.056187351279117184  \\
            268.3375488618073  0.056176808701070786  \\
            268.4755116118648  0.056166195285312664  \\
            268.6134743619223  0.0561555091018239  \\
            268.7514371119798  0.05614474668776348  \\
            268.88939986203724  0.056133909920343436  \\
            269.02736261209475  0.05612300294268538  \\
            269.1653253621522  0.05611202781825704  \\
            269.3032881122097  0.056100984420737285  \\
            269.44125086226717  0.05608987043401615  \\
            269.5792136123247  0.05607868298199037  \\
            269.71717636238213  0.05606742498239112  \\
            269.85513911243964  0.05605610009748944  \\
            269.9931018624971  0.056044710030454324  \\
            270.1310646125546  0.056033254497692336  \\
            270.2690273626121  0.05602173122884766  \\
            270.4069901126696  0.05601013760434131  \\
            270.5449528627271  0.05599847650869594  \\
            270.68291561278454  0.05598675142459923  \\
            270.82087836284205  0.05597496406256643  \\
            270.9588411128995  0.05596311433878072  \\
            271.096803862957  0.055951200375093234  \\
            271.2347666130145  0.055939219384022555  \\
            271.372729363072  0.055927173340696024  \\
            271.51069211312944  0.05591506580285079  \\
            271.64865486318695  0.05590289877463173  \\
            271.7866176132444  0.05589067264740479  \\
            271.9245803633019  0.05587838619975688  \\
            272.06254311335937  0.055866036744222546  \\
            272.2005058634169  0.055853624210230504  \\
            272.3384686134744  0.05584115215305196  \\
            272.47643136353184  0.05582862307993418  \\
            272.61439411358936  0.0558160380559085  \\
            272.7523568636468  0.0558033967037903  \\
            272.8903196137043  0.05579069720417898  \\
            273.0282823637618  0.055777937301863874  \\
            273.1662451138193  0.05576511914289232  \\
            273.30420786387674  0.0557522458479795  \\
            273.44217061393425  0.05573931928311605  \\
            273.5801333639917  0.05572634003169562  \\
            273.7180961140492  0.055713307394514855  \\
            273.85605886410667  0.05570021938977343  \\
            273.9940216141642  0.05568707452923632  \\
            274.13198436422164  0.055673875511356156  \\
            274.26994711427915  0.05566062506045373  \\
            274.4079098643366  0.055647324772156795  \\
            274.5458726143941  0.05563397510833054  \\
            274.6838353644516  0.05562057539707759  \\
            274.8217981145091  0.05560712383273797  \\
            274.9597608645666  0.055593619001499124  \\
            275.09772361462404  0.055580063386695244  \\
            275.23568636468156  0.055566459583472935  \\
            275.373649114739  0.05555280919793062  \\
            275.5116118647965  0.055539112840673796  \\
            275.649574614854  0.05552537012681512  \\
            275.7875373649115  0.0555115796759743  \\
            275.92550011496894  0.055497739678390244  \\
            276.06346286502645  0.05548385164260168  \\
            276.2014256150839  0.055469918223026125  \\
            276.3393883651414  0.05545594123490232  \\
            276.47735111519887  0.05544192162596966  \\
            276.6153138652564  0.05542785947646812  \\
            276.7532766153139  0.05541375399913827  \\
            276.89123936537135  0.055399603551177984  \\
            277.02920211542886  0.05538540755650958  \\
            277.1671648654863  0.05537116843288093  \\
            277.3051276155438  0.055356888329305465  \\
            277.4430903656013  0.05534256864533219  \\
            277.5810531156588  0.055328210031045655  \\
            277.71901586571624  0.055313812387066036  \\
            277.85697861577376  0.05529937486454902  \\
            277.9949413658312  0.0552848959215117  \\
            278.1329041158887  0.05527037559575355  \\
            278.2708668659462  0.05525581622412176  \\
            278.4088296160037  0.05524121970714934  \\
            278.54679236606114  0.05522658730432647  \\
            278.68475511611865  0.055211919634100486  \\
            278.8227178661761  0.05519721667387596  \\
            278.9606806162336  0.055182477760014594  \\
            279.0986433662911  0.055167701594924685  \\
            279.2366061163486  0.05515288779419563  \\
            279.3745688664061  0.05513803841422548  \\
            279.51253161646355  0.05512315530648747  \\
            279.65049436652106  0.05510823978054255  \\
            279.7884571165785  0.0550932926040395  \\
            279.926419866636  0.0550783140027148  \\
            280.0643826166935  0.05506330366039273  \\
            280.202345366751  0.0550482607189853  \\
            280.34030811680844  0.055033184062095335  \\
            280.47827086686596  0.055018074732526116  \\
            280.6162336169234  0.055002934653459234  \\
            280.7541963669809  0.05498776529854367  \\
            280.8921591170384  0.05497256768968709  \\
            281.0301218670959  0.054957342397055825  \\
            281.16808461715334  0.05494208953907483  \\
            281.30604736721085  0.054926808782427713  \\
            281.44401011726836  0.054911499342056753  \\
            281.5819728673258  0.05489616036450641  \\
            281.7199356173833  0.0548807930696839  \\
            281.8578983674408  0.05486539915179952  \\
            281.9958611174983  0.05484997992564996  \\
            282.13382386755575  0.05483453633582281  \\
            282.27178661761326  0.05481906895669659  \\
            282.4097493676707  0.05480357799244067  \\
            282.5477121177282  0.05478806327701531  \\
            282.6856748677857  0.05477252427417169  \\
            282.8236376178432  0.05475696015403017  \\
            282.96160036790064  0.05474137143658956  \\
            283.09956311795816  0.0547257597101937  \\
            283.2375258680156  0.05471012626702318  \\
            283.3754886180731  0.05469447210224602  \\
            283.51345136813063  0.0546787979140178  \\
            283.6514141181881  0.05466310410348157  \\
            283.7893768682456  0.05464739077476784  \\
            283.92733961830305  0.05463165773499464  \\
            284.06530236836056  0.05461590449426748  \\
            284.203265118418  0.05460013046078541  \\
            284.3412278684755  0.054584336534863824  \\
            284.479190618533  0.05456852407616203  \\
            284.6171533685905  0.05455269418641907  \\
            284.75511611864795  0.05453684773549281  \\
            284.89307886870546  0.054520985361359874  \\
            285.0310416187629  0.054505107470115687  \\
            285.1690043688204  0.054489214235974436  \\
            285.3069671188779  0.05447330560126914  \\
            285.4449298689354  0.05445738127645155  \\
            285.58289261899284  0.05444144076259397  \\
            285.72085536905035  0.05442548441540202  \\
            285.85881811910787  0.05440951347020627  \\
            285.9967808691653  0.05439352895542172  \\
            286.13474361922283  0.054377531724898065  \\
            286.2727063692803  0.05436152245791967  \\
            286.4106691193378  0.054345501659205576  \\
            286.54863186939525  0.05432946965890951  \\
            286.68659461945276  0.05431342661261987  \\
            286.8245573695102  0.05429737250135974  \\
            286.9625201195677  0.05428130713158689  \\
            287.1004828696252  0.054265230163123686  \\
            287.2384456196827  0.054249142048114374  \\
            287.37640836974015  0.05423304384368289  \\
            287.51437111979766  0.05421693642385762  \\
            287.6523338698551  0.05420082053778963  \\
            287.7902966199126  0.05418469680975253  \\
            287.92825936997014  0.054168565739142575  \\
            288.0662221200276  0.05415242770047859  \\
            288.2041848700851  0.054136282943402  \\
            288.34214762014255  0.054120131592676896  \\
            288.48011037020007  0.054103973648189876  \\
            288.6180731202575  0.05408780898495024  \\
            288.75603587031503  0.054071637481064236  \\
            288.8939986203725  0.054055459878838884  \\
            289.03196137043  0.054039277002878305  \\
            289.16992412048745  0.05402308955762362  \\
            289.30788687054496  0.054006898164826705  \\
            289.4458496206024  0.05399070336355028  \\
            289.5838123706599  0.05397450561016788  \\
            289.7217751207174  0.05395830527836382  \\
            289.8597378707749  0.05394210265913325  \\
            289.99770062083235  0.0539258979607821  \\
            290.13566337088986  0.05390969130892712  \\
            290.27362612094737  0.05389348274649589  \\
            290.4115888710048  0.053877272233726785  \\
            290.54955162106234  0.05386105999418029  \\
            290.6875143711198  0.053844846793770065  \\
            290.8254771211773  0.05382863323618494  \\
            290.96343987123475  0.05381241987645479  \\
            291.10140262129227  0.05379620722161327  \\
            291.2393653713497  0.05377999573069786  \\
            291.37732812140723  0.05376378581474987  \\
            291.5152908714647  0.05374757783681445  \\
            291.6532536215222  0.05373137211194051  \\
            291.79121637157965  0.05371516890718085  \\
            291.92917912163716  0.05369896844159203  \\
            292.0671418716946  0.05368277088623447  \\
            292.2051046217521  0.05366657636417238  \\
            292.34306737180964  0.05365038494924706  \\
            292.4810301218671  0.053634197035081356  \\
            292.6189928719246  0.0536180132622088  \\
            292.75695562198206  0.05360183407125327  \\
            292.89491837203957  0.053585659883863164  \\
            293.032881122097  0.053569491102711475  \\
            293.17084387215453  0.053553328111495775  \\
            293.308806622212  0.05353717127493819  \\
            293.4467693722695  0.05352102093878543  \\
            293.58473212232695  0.05350487742980878  \\
            293.72269487238447  0.05348874105580408  \\
            293.8606576224419  0.053472612105591774  \\
            293.99862037249943  0.05345649084901684  \\
            294.1365831225569  0.05344037753694886  \\
            294.2745458726144  0.053424272401281954  \\
            294.41250862267185  0.05340817565493485  \\
            294.55047137272936  0.05339208753989907  \\
            294.6884341227869  0.053376008605305426  \\
            294.8263968728443  0.05335993923378197  \\
            294.96435962290184  0.05334387975675646  \\
            295.1023223729593  0.05332783050325862  \\
            295.2402851230168  0.05331179179992009  \\
            295.37824787307426  0.05329576397097449  \\
            295.51621062313177  0.05327974733825732  \\
            295.6541733731892  0.05326374222120607  \\
            295.79213612324673  0.053247748936860136  \\
            295.9300988733042  0.05323176779986087  \\
            296.0680616233617  0.053215799122451564  \\
            296.20602437341915  0.05319984321447745  \\
            296.34398712347667  0.05318390038338569  \\
            296.4819498735341  0.053167970934225386  \\
            296.61991262359163  0.05315205516964759  \\
            296.75787537364914  0.05313615338990529  \\
            296.8958381237066  0.05312026589285341  \\
            297.0338008737641  0.053104392973948804  \\
            297.17176362382156  0.05308853493643056  \\
            297.3097263738791  0.053072692330110714  \\
            297.4476891239365  0.05305686545781406  \\
            297.58565187399404  0.053041054507332264  \\
            297.7236146240515  0.05302525967675769  \\
            297.861577374109  0.05300948117448338  \\
            297.99954012416646  0.0529937192192031  \\
            298.13750287422397  0.05297797403991129  \\
            298.2754656242814  0.0529622458759031  \\
            298.41342837433893  0.05294653497677436  \\
            298.5513911243964  0.052930841602421605  \\
            298.6893538744539  0.052915166023042075  \\
            298.82731662451135  0.05289950851913369  \\
            298.96527937456887  0.052883869381495086  \\
            299.1032421246264  0.05286824891122557  \\
            299.24120487468383  0.05285264741972515  \\
            299.37916762474134  0.05283706522869455  \\
            299.5171303747988  0.05282150267013518  \\
            299.6550931248563  0.05280596008634913  \\
            299.79305587491376  0.0527904378299392  \\
            299.9310186249713  0.052774936263808886  \\
            300.0689813750287  0.05275945576116239  \\
            300.20694412508624  0.052743998228807334  \\
            300.3449068751437  0.05272856227999012  \\
            300.4828696252012  0.052713147262786156  \\
            300.62083237525866  0.052697753427753284  \\
            300.75879512531617  0.05268238103386112  \\
            300.8967578753736  0.05266703034849114  \\
            301.03472062543113  0.05265170164743656  \\
            301.17268337548865  0.05263639521490239  \\
            301.3106461255461  0.052621111343505465  \\
            301.4486088756036  0.052605850334274416  \\
            301.58657162566107  0.052590612496649654  \\
            301.7245343757186  0.052575398148483374  \\
            301.86249712577603  0.05256020761603959  \\
            302.00045987583354  0.0525450412339941  \\
            302.138422625891  0.05252989934543452  \\
            302.2763853759485  0.05251478230186021  \\
            302.41434812600596  0.0524996904631824  \\
            302.5523108760635  0.05248462419772403  \\
            302.6902736261209  0.05246958388221992  \\
            302.82823637617844  0.05245456990181662  \\
            302.9661991262359  0.05243958265007252  \\
            303.1041618762934  0.05242462230808713  \\
            303.24212462635086  0.05240968851809511  \\
            303.38008737640837  0.0523947817965767  \\
            303.5180501264659  0.05237990185320278  \\
            303.65601287652333  0.0523650484527784  \\
            303.79397562658085  0.0523502214152429  \\
            303.9319383766383  0.05233542061566981  \\
            304.0699011266958  0.05232064598426686  \\
            304.20786387675327  0.05230589750637607  \\
            304.3458266268108  0.052291175222473625  \\
            304.48378937686823  0.05227647922816997  \\
            304.62175212692574  0.052261809674209764  \\
            304.7597148769832  0.05224716676647189  \\
            304.8976776270407  0.05223255076596945  \\
            305.03564037709816  0.05221796198884979  \\
            305.1736031271557  0.052203400806394455  \\
            305.3115658772131  0.052188867645019246  \\
            305.44952862727064  0.05217436298627417  \\
            305.58749137732815  0.05215988736684344  \\
            305.7254541273856  0.05214544137854554  \\
            305.8634168774431  0.05213102566833315  \\
            306.00137962750057  0.052116640938293185  \\
            306.1393423775581  0.05210228704001996  \\
            306.27730512761553  0.052087964117285314  \\
            306.41526787767305  0.05207367208611545  \\
            306.5532306277305  0.05205941071274657  \\
            306.691193377788  0.05204517981524434  \\
            306.82915612784547  0.05203097926350402  \\
            306.967118877903  0.052016808979250366  \\
            307.10508162796043  0.05200266893603767  \\
            307.24304437801794  0.051988559159249784  \\
            307.3810071280754  0.05197447972610003  \\
            307.5189698781329  0.051960430765631296  \\
            307.65693262819036  0.051946412458716014  \\
            307.7948953782479  0.05193242503805611  \\
            307.9328581283054  0.05191846878818306  \\
            308.07082087836284  0.051904544045457884  \\
            308.20878362842035  0.05189065119807109  \\
            308.3467463784778  0.05187679068604276  \\
            308.4847091285353  0.05186296300122248  \\
            308.62267187859277  0.051849168687289365  \\
            308.7606346286503  0.05183540833975207  \\
            308.89859737870773  0.051821682605948785  \\
            309.03656012876525  0.05180799218504722  \\
            309.1745228788227  0.05179433782804461  \\
            309.3124856288802  0.051780718538264436  \\
            309.45044837893766  0.051767134926753236  \\
            309.5884111289952  0.051753586569494386  \\
            309.72637387905263  0.05174007309469001  \\
            309.86433662911014  0.05172659419486737  \\
            310.00229937916765  0.05171314962687896  \\
            310.1402621292251  0.051699739211902435  \\
            310.2782248792826  0.05168636283544065  \\
            310.4161876293401  0.05167302044732164  \\
            310.5541503793976  0.051659712061698615  \\
            310.69211312945504  0.051646437757050016  \\
            310.83007587951255  0.05163319767617942  \\
            310.96803862957  0.05161999202621562  \\
            311.1060013796275  0.0516068210786126  \\
            311.24396412968497  0.051593685169149514  \\
            311.3819268797425  0.05158058469793072  \\
            311.51988962979993  0.05156752012938576  \\
            311.65785237985745  0.05155449199226934  \\
            311.7958151299149  0.051541500879661396  \\
            311.9337778799724  0.051528547448967024  \\
            312.07174063002986  0.05151563242191652  \\
            312.2097033800874  0.051502756584565344  \\
            312.3476661301449  0.051489920442973444  \\
            312.48562888020234  0.051477122988871506  \\
            312.62359163025985  0.05146436458196104  \\
            312.7615543803173  0.05145164469150012  \\
            312.8995171303748  0.05143896286043558  \\
            313.0374798804323  0.05142631870540308  \\
            313.1754426304898  0.05141371191672704  \\
            313.31340538054724  0.051401142258420726  \\
            313.45136813060475  0.05138860956818614  \\
            313.5893308806622  0.051376113757414146  \\
            313.7272936307197  0.05136365481118435  \\
            313.86525638077717  0.05135123278826517  \\
            314.0032191308347  0.05133884782111384  \\
            314.14118188089213  0.05132650011587636  \\
            314.27914463094965  0.05131418995238754  \\
            314.41710738100716  0.05130191768417101  \\
            314.5550701310646  0.051289683738439146  \\
            314.6930328811221  0.05127748861609315  \\
            314.8309956311796  0.05126533289172303  \\
            314.9689583812371  0.05125321721360757  \\
            315.10692113129454  0.05124114230371437  \\
            315.24488388135205  0.05122910895769979  \\
            315.3828466314095  0.05121711804490902  \\
            315.520809381467  0.05120516963495461  \\
            315.6587721315245  0.05119326287487184  \\
            315.796734881582  0.05118139783348115  \\
            315.93469763163944  0.051169573900665406  \\
            316.07266038169695  0.05115779054794453  \\
            316.2106231317544  0.051146047328475504  \\
            316.3485858818119  0.05113434387705233  \\
            316.48654863186937  0.05112267991010606  \\
            316.6245113819269  0.05111105522570478  \\
            316.7624741319844  0.05109946970355367  \\
            316.90043688204184  0.0510879233049949  \\
            317.03839963209936  0.05107641607300771  \\
            317.1763623821568  0.05106494813220839  \\
            317.3143251322143  0.05105351968885026  \\
            317.4522878822718  0.0510421310308237  \\
            317.5902506323293  0.051030782527656124  \\
            317.72821338238674  0.051019474630512  \\
            317.86617613244425  0.051008207872192825  \\
            318.0041388825017  0.05099698286713717  \\
            318.1421016325592  0.05098580031142061  \\
            318.2800643826167  0.05097466098275582  \\
            318.4180271326742  0.05096356574049246  \\
            318.55598988273164  0.05095251552561729  \\
            318.69395263278915  0.050941509749603923  \\
            318.83191538284666  0.05093054792683246  \\
            318.9698781329041  0.050919629799440175  \\
            319.1078408829616  0.05090875469543319  \\
            319.2458036330191  0.05089792203104913  \\
            319.3837663830766  0.050887131310757144  \\
            319.52172913313404  0.05087638212725788  \\
            319.65969188319156  0.05086567416148354  \\
            319.797654633249  0.05085500718259784  \\
            319.9356173833065  0.05084438104799598  \\
            320.073580133364  0.05083379570330475  \\
            320.2115428834215  0.05082325118238238  \\
            320.34950563347894  0.050812747607318694  \\
            320.48746838353645  0.05080228518843498  \\
            320.6254311335939  0.05079186422428409  \\
            320.7633938836514  0.05078148510165037  \\
            320.9013566337089  0.05077114829554969  \\
            321.0393193837664  0.05076085436922945  \\
            321.1772821338239  0.05075060397416857  \\
            321.31524488388135  0.05074039785007749  \\
            321.45320763393886  0.05073023682489815  \\
            321.5911703839963  0.05072012181480406  \\
            321.7291331340538  0.050710053824200185  \\
            321.8670958841113  0.05070003135300896  \\
            322.0050586341688  0.05069005457575542  \\
            322.14302138422624  0.05068012284415716  \\
            322.28098413428376  0.05067023544041838  \\
            322.4189468843412  0.05066039174021862  \\
            322.5569096343987  0.0506505912127127  \\
            322.6948723844562  0.05064083342053079  \\
            322.8328351345137  0.05063111801977834  \\
            322.97079788457114  0.05062144476003613  \\
            323.10876063462865  0.05061181348436027  \\
            323.2467233846861  0.05060222412928217  \\
            323.3846861347436  0.05059267672480855  \\
            323.52264888480113  0.05058317139442144  \\
            323.6606116348586  0.05057370835507821  \\
            323.7985743849161  0.05056428791721153  \\
            323.93653713497355  0.05055491048472938  \\
            324.07449988503106  0.050545576555015057  \\
            324.2124626350885  0.05053628671892718  \\
            324.350425385146  0.050527041660799674  \\
            324.4883881352035  0.05051784215844178  \\
            324.626350885261  0.05050868908313806  \\
            324.76431363531844  0.05049958339964839  \\
            324.90227638537596  0.05049052587845126  \\
            325.0402391354334  0.05048151468809095  \\
            325.1782018854909  0.05047255017014587  \\
            325.3161646355484  0.05046363147791613  \\
            325.4541273856059  0.050454757862156  \\
            325.5920901356634  0.05044592867107389  \\
            325.73005288572085  0.05043714335033238  \\
            325.86801563577836  0.05042840144304816  \\
            326.0059783858358  0.050419702589792115  \\
            326.14394113589333  0.05041104652858924  \\
            326.2819038859508  0.05040243309491871  \\
            326.4198666360083  0.05039386222171382  \\
            326.55782938606575  0.050385333939362044  \\
            326.69579213612326  0.05037684837570498  \\
            326.8337548861807  0.050368405756038404  \\
            326.9717176362382  0.0503600064031122  \\
            327.1096803862957  0.050351650737130445  \\
            327.2476431363532  0.05034333927575133  \\
            327.38560588641064  0.05033507263408722  \\
            327.52356863646816  0.05032685152470462  \\
            327.6615313865256  0.05031867675762417  \\
            327.7994941365831  0.05031054924032069  \\
            327.93745688664063  0.05030246997772311  \\
            328.0754196366981  0.050294439192511683  \\
            328.2133823867556  0.05028645533075808  \\
            328.35134513681305  0.050278518425967415  \\
            328.48930788687056  0.05027062761016809  \\
            328.627270636928  0.05026278211561684  \\
            328.7652333869855  0.0502549812747987  \\
            328.903196137043  0.05024722452042701  \\
            329.0411588871005  0.05023951138544338  \\
            329.17912163715795  0.05023184150301776  \\
            329.31708438721546  0.05022421460654837  \\
            329.4550471372729  0.05021663052966175  \\
            329.5930098873304  0.05020908920621272  \\
            329.7309726373879  0.05020159067028441  \\
            329.8689353874454  0.050194135056188256  \\
            330.0068981375029  0.05018672259846398  \\
            330.14486088756036  0.05017935363187963  \\
            330.28282363761787  0.050172028591431515  \\
            330.4207863876753  0.05016474801234428  \\
            330.55874913773283  0.05015751253007084  \\
            330.6967118877903  0.05015032288029244  \\
            330.8346746378478  0.050143179898918595  \\
            330.97263738790525  0.05013608452208714  \\
            331.11060013796276  0.050129037786164204  \\
            331.2485628880202  0.050122039188332364  \\
            331.3865256380777  0.05011508764141708  \\
            331.5244883881352  0.050108182857538465  \\
            331.6624511381927  0.05010132396012548  \\
            331.80041388825015  0.0500945101744705  \\
            331.93837663830766  0.05008774082772932  \\
            332.0763393883651  0.050081015348921135  \\
            332.2143021384226  0.05007433326892856  \\
            332.35226488848014  0.05006769422049762  \\
            332.4902276385376  0.050061097938237785  \\
            332.6281903885951  0.050054544258621894  \\
            332.76615313865256  0.05004803311998622  \\
            332.90411588871007  0.05004156456253045  \\
            333.0420786387675  0.05003513872831769  \\
            333.18004138882503  0.05002875586127445  \\
            333.3180041388825  0.05002241630719065  \\
            333.45596688894  0.05001612051371965  \\
            333.59392963899745  0.05000986903037819  \\
            333.73189238905496  0.05000366250854645  \\
            333.8698551391124  0.049997501701468015  \\
            334.0078178891699  0.04999138746424987  \\
            334.1457806392274  0.04998532075386245  \\
            334.2837433892849  0.04997930262913955  \\
            334.4217061393424  0.049973331663177425  \\
            334.55966888939986  0.04996740748880401  \\
            334.69763163945737  0.049961529454521564  \\
            334.8355943895148  0.04995569668640367  \\
            334.97355713957234  0.04994990841295025  \\
            335.1115198896298  0.049944163965087614  \\
            335.2494826396873  0.04993846277616841  \\
            335.38744538974476  0.04993280438197166  \\
            335.52540813980227  0.04992718842070272  \\
            335.6633708898597  0.04992161463299332  \\
            335.80133363991723  0.04991608286190155  \\
            335.9392963899747  0.04991059305291187  \\
            336.0772591400322  0.049905145253935065  \\
            336.21522189008965  0.049899739615308296  \\
            336.35318464014716  0.04989437638979509  \\
            336.4911473902046  0.04988905593258532  \\
            336.6291101402621  0.04988377870129523  \\
            336.76707289031964  0.0498785452559674  \\
            336.9050356403771  0.04987335625907081  \\
            337.0429983904346  0.04986821247550074  \\
            337.18096114049206  0.049863114772578876  \\
            337.31892389054957  0.049858064120053246  \\
            337.456886640607  0.04985306146847536  \\
            337.59484939066454  0.049848104620326544  \\
            337.732812140722  0.04984319387025309  \\
            337.8707748907795  0.04983832825485743  \\
            338.00873764083696  0.0498335069127269  \\
            338.14670039089447  0.0498287290844338  \\
            338.2846631409519  0.04982399411253535  \\
            338.42262589100943  0.04981930144157368  \\
            338.5605886410669  0.049814650618075836  \\
            338.6985513911244  0.04981004129055382  \\
            338.8365141411819  0.04980547320950454  \\
            338.97447689123936  0.04980094622740986  \\
            339.1124396412969  0.04979646029873653  \\
            339.2504023913543  0.049792015479936245  \\
            339.38836514141184  0.04978761192944563  \\
            339.5263278914693  0.049783249907686226  \\
            339.6642906415268  0.049778929777064516  \\
            339.80225339158426  0.0497746520019719  \\
            339.94021614164177  0.04977041714878469  \\
            340.0781788916992  0.04976622588586415  \\
            340.21614164175674  0.04976207898355646  \\
            340.3541043918142  0.049757977314192715  \\
            340.4920671418717  0.04975392185208896  \\
            340.63002989192915  0.0497499130022553  \\
            340.76799264198667  0.049745948866372035  \\
            340.9059553920441  0.049742029461909726  \\
            341.04391814210163  0.04973815384791018  \\
            341.18188089215914  0.04973432118402354  \\
            341.3198436422166  0.04973053073050834  \\
            341.4578063922741  0.04972678184823151  \\
            341.59576914233156  0.04972307399866832  \\
            341.7337318923891  0.04971940674390244  \\
            341.8716946424465  0.04971577974662588  \\
            342.00965739250404  0.04971219277013905  \\
            342.1476201425615  0.049708645678350746  \\
            342.285582892619  0.04970513843577808  \\
            342.42354564267646  0.04970167110754663  \\
            342.56150839273397  0.049698243859390236  \\
            342.6994711427914  0.04969485695765121  \\
            342.83743389284894  0.04969151076928017  \\
            342.9753966429064  0.04968820576183615  \\
            343.1133593929639  0.049684942503486526  \\
            343.2513221430214  0.04968172166300708  \\
            343.38928489307887  0.04967854400978193  \\
            343.5272476431364  0.049675410413803606  \\
            343.66521039319383  0.049672321845672975  \\
            343.80317314325134  0.04966927803609276  \\
            343.9411358933088  0.049666277538577365  \\
            344.0790986433663  0.049663320099748644  \\
            344.21706139342376  0.04966040480924415  \\
            344.3550241434813  0.04965753085506837  \\
            344.4929868935387  0.04965469752359269  \\
            344.63094964359624  0.049651904199555445  \\
            344.7689123936537  0.049649150366061885  \\
            344.9068751437112  0.04964643560458418  \\
            345.04483789376866  0.04964375959496142  \\
            345.18280064382617  0.04964112211539963  \\
            345.3207633938836  0.04963852304247175  \\
            345.45872614394113  0.04963596235111764  \\
            345.59668889399865  0.049633440114644094  \\
            345.7346516440561  0.04963095650472482  \\
            345.8726143941136  0.04962851179140045  \\
            346.01057714417107  0.04962610634307855  \\
            346.1485398942286  0.04962374062653359  \\
            346.28650264428603  0.04962141520690697  \\
            346.42446539434354  0.04961913074770704  \\
            346.562428144401  0.04961688801080904  \\
            346.7003908944585  0.04961468785645513  \\
            346.83835364451596  0.04961253124325441  \\
            346.9763163945735  0.04961041645340801  \\
            347.1142791446309  0.049608343085989354  \\
            347.25224189468844  0.04960631040742285  \\
            347.3902046447459  0.049604317239871534  \\
            347.5281673948034  0.04960236264201027  \\
            347.6661301448609  0.04960044590902575  \\
            347.80409289491837  0.04959856657261656  \\
            347.9420556449759  0.049596724400993115  \\
            348.08001839503333  0.04959491939887767  \\
            348.21798114509085  0.04959315180750434  \\
            348.3559438951483  0.04959142210461909  \\
            348.4939066452058  0.04958973100447972  \\
            348.63186939526327  0.049588079457855906  \\
            348.7698321453208  0.04958646865202915  \\
            348.90779489537823  0.04958489880128631  \\
            349.04575764543574  0.04958336919557309  \\
            349.1837203954932  0.0495818787417849  \\
            349.3216831455507  0.04958042626548403  \\
            349.45964589560816  0.0495790108743529  \\
            349.5976086456657  0.04957763195819417  \\
            349.7355713957231  0.049576289188930624  \\
            349.87353414578064  0.04957498252060529  \\
            350.01149689583815  0.04957371218938134  \\
            350.1494596458956  0.049572478713542145  \\
            350.2874223959531  0.04957128289349126  \\
            350.42538514601057  0.04957012581175241  \\
            350.5633478960681  0.04956900861843918  \\
            350.70131064612553  0.04956793084114648  \\
            350.83927339618305  0.04956689161513889  \\
            350.9772361462405  0.0495658895959379  \\
            351.115198896298  0.04956492378309669  \\
            351.25316164635547  0.049563993520200196  \\
            351.391124396413  0.04956309849486502  \\
            351.52908714647043  0.04956223873873949  \\
            351.66704989652794  0.049561414627503624  \\
            351.8050126465854  0.04956062688086918  \\
            351.9429753966429  0.0495598765625796  \\
            352.0809381467004  0.04955916491009645  \\
            352.2189008967579  0.0495584916823293  \\
            352.3568636468154  0.049557855782492076  \\
            352.49482639687284  0.04955725582987701  \\
            352.63278914693035  0.049556690870031186  \\
            352.7707518969878  0.04955616037475657  \\
            352.9087146470453  0.04955566424210999  \\
            353.04667739710277  0.04955520279640316  \\
            353.1846401471603  0.049554776788202665  \\
            353.32260289721773  0.04955438739432996  \\
            353.46056564727525  0.049554035716260963  \\
            353.5985283973327  0.04955372115024824  \\
            353.7364911473902  0.04955344221883993  \\
            353.87445389744767  0.0495531977013362  \\
            354.0124166475052  0.049552986899520625  \\
            354.15037939756263  0.0495528096376602  \\
            354.28834214762014  0.04955266626250531  \\
            354.42630489767765  0.049552557643289814  \\
            354.5642676477351  0.04955248517173091  \\
            354.7022303977926  0.0495524493547136  \\
            354.8401931478501  0.04955244902588815  \\
            354.9781558979076  0.049552482661674765  \\
            355.11611864796504  0.049552549357975775  \\
            355.25408139802255  0.0495526488353291  \\
            355.39204414808  0.04955278143890828  \\
            355.5300068981375  0.049552948138522464  \\
            355.66796964819497  0.049553150385204164  \\
            355.8059323982525  0.04955338829410323  \\
            355.94389514830993  0.049553660364571345  \\
            356.08185789836745  0.04955396528496155  \\
            356.2198206484249  0.04955430235555815  \\
            356.3577833984824  0.04955467148857672  \\
            356.4957461485399  0.04955507320816413  \\
            356.6337088985974  0.0495555086503985  \\
            356.7716716486549  0.049555979108666125  \\
            356.90963439871234  0.04955648401790846  \\
            357.04759714876985  0.04955702182979685  \\
            357.1855598988273  0.04955759144140434  \\
            357.3235226488848  0.04955819234861598  \\
            357.4614853989423  0.04955882464612873  \\
            357.5994481489998  0.04955948902745157  \\
            357.73741089905724  0.04956018678490538  \\
            357.87537364911475  0.04956091875768739  \\
            358.0133363991722  0.04956168389335546  \\
            358.1512991492297  0.04956248073273518  \\
            358.28926189928717  0.04956330837312798  \\
            358.4272246493447  0.049564166497304565  \\
            358.56518739940213  0.04956505537350487  \\
            358.70315014945965  0.04956597585543809  \\
            358.84111289951716  0.04956692929253723  \\
            358.9790756495746  0.049567915933115  \\
            359.1170383996321  0.049568934412915905  \\
            359.2550011496896  0.04956998344958729  \\
            359.3929638997471  0.04957106233265701  \\
            359.53092664980454  0.04957217092353355  \\
            359.66888939986205  0.0495733096555059  \\
            359.8068521499195  0.04957447953374366  \\
            359.944814899977  0.049575681804994366  \\
            360.0827776500345  0.04957691607632122  \\
            360.220740400092  0.04957818089111386  \\
            360.35870315014944  0.04957947516532658  \\
            360.49666590020695  0.049580798372878626  \\
            360.6346286502644  0.049582150545654215  \\
            360.7725914003219  0.04958353227350253  \\
            360.9105541503794  0.049584944704237716  \\
            361.0485169004369  0.049586388735933046  \\
            361.1864796504944  0.049587863458854665  \\
            361.32444240055185  0.04958936748578515  \\
            361.46240515060936  0.04959089992325372  \\
            361.6003679006668  0.04959246042147287  \\
            361.7383306507243  0.0495940491743384  \\
            361.8762934007818  0.04959566691942937  \\
            362.0142561508393  0.04959731488878902  \\
            362.15221890089674  0.049598993431366825  \\
            362.29018165095425  0.049600701334010865  \\
            362.4281444010117  0.049602437356600894  \\
            362.5661071510692  0.04960420078806143  \\
            362.7040699011267  0.04960599144636169  \\
            362.8420326511842  0.04960780967851567  \\
            362.97999540124164  0.049609656360582066  \\
            363.11795815129915  0.0496115326653473  \\
            363.25592090135666  0.04961343835815181  \\
            363.3938836514141  0.049615372091567383  \\
            363.5318464014716  0.049617332814210297  \\
            363.6698091515291  0.04961931998878003  \\
            363.8077719015866  0.04962133359205924  \\
            363.94573465164405  0.04962337411491377  \\
            364.08369740170156  0.04962544256229268  \\
            364.221660151759  0.04962753984697812  \\
            364.3596229018165  0.04962966521378729  \\
            364.497585651874  0.04963181736087997  \\
            364.6355484019315  0.0496339954169309  \\
            364.77351115198894  0.04963619900944832  \\
            364.91147390204645  0.049638428264774014  \\
            365.0494366521039  0.04964068380808329  \\
            365.1873994021614  0.049642966744275284  \\
            365.32536215221893  0.04964527748957934  \\
            365.4633249022764  0.04964761499457509  \\
            365.6012876523339  0.04964997807571193  \\
            365.73925040239135  0.04965236603275744  \\
            365.87721315244886  0.049654778648797394  \\
            366.0151759025063  0.049657216190235776  \\
            366.1531386525638  0.04965967940679474  \\
            366.2911014026213  0.049662169374709256  \\
            366.4290641526788  0.0496646859969647  \\
            366.56702690273625  0.049667228050252824  \\
            366.70498965279376  0.049669794528651535  \\
            366.8429524028512  0.0496723848938015  \\
            366.9809151529087  0.049674999074906134  \\
            367.1188779029662  0.049677637468731654  \\
            367.2568406530237  0.049680300939607014  \\
            367.39480340308114  0.04968299037607059  \\
            367.53276615313865  0.049685705178328855  \\
            367.67072890319616  0.049688444142156195  \\
            367.8086916532536  0.04969120643003924  \\
            367.94665440331113  0.049693991656048736  \\
            368.0846171533686  0.04969679988583954  \\
            368.2225799034261  0.04969963163665063  \\
            368.36054265348355  0.049702487877305065  \\
            368.49850540354106  0.049705369065340295  \\
            368.6364681535985  0.04970827431268022  \\
            368.774430903656  0.04971120250830232  \\
            368.9123936537135  0.04971415297364823  \\
            369.050356403771  0.049717125465563984  \\
            369.18831915382844  0.04972012017630003  \\
            369.32628190388596  0.049723137733511245  \\
            369.4642446539434  0.04972617910004891  \\
            369.6022074040009  0.04972924429038308  \\
            369.7401701540584  0.04973233221700431  \\
            369.8781329041159  0.049735441931609246  \\
            370.0160956541734  0.04973857290493572  \\
            370.15405840423085  0.04974172502676276  \\
            370.29202115428836  0.04974489860591061  \\
            370.4299839043458  0.049748094370240706  \\
            370.56794665440333  0.04975131315202921  \\
            370.7059094044608  0.04975455449934872  \\
            370.8438721545183  0.04975781731764537  \\
            370.98183490457575  0.04976110081435962  \\
            371.11979765463326  0.04976440459863512  \\
            371.2577604046907  0.049767728681318756  \\
            371.3957231547482  0.04977107347496063  \\
            371.5336859048057  0.04977443979381407  \\
            371.6716486548632  0.04977782815337935  \\
            371.80961140492064  0.04978123779873948  \\
            371.94757415497816  0.0497846677174125  \\
            372.08553690503567  0.049788117257132954  \\
            372.2234996550931  0.04979158614647654  \\
            372.36146240515063  0.049795074494860106  \\
            372.4994251552081  0.04979858279254165  \\
            372.6373879052656  0.049802111870970514  \\
            372.77535065532305  0.04980566190237531  \\
            372.91331340538056  0.04980923198899003  \\
            373.051276155438  0.04981282123117217  \\
            373.18923890549553  0.04981642908697615  \\
            373.327201655553  0.049820055372153345  \\
            373.4651644056105  0.04982370026015206  \\
            373.60312715566795  0.04982736428211756  \\
            373.74108990572546  0.04983104822149152  \\
            373.8790526557829  0.04983475200501469  \\
            374.0170154058404  0.04983847470218173  \\
            374.1549781558979  0.049842215511111156  \\
            374.2929409059554  0.04984597396275172  \\
            374.4309036560129  0.049849749920882445  \\
            374.56886640607036  0.04985354358211259  \\
            374.70682915612787  0.049857355475881666  \\
            374.8447919061853  0.049861186323129573  \\
            374.98275465624283  0.04986503594498008  \\
            375.1207174063003  0.04986890344410714  \\
            375.2586801563578  0.049872788076889475  \\
            375.39664290641525  0.049876689406531706  \\
            375.53460565647276  0.049880607303064275  \\
            375.6725684065302  0.04988454194334349  \\
            375.81053115658773  0.04988849381105151  \\
            375.9484939066452  0.04989246358472011  \\
            376.0864566567027  0.04989645113837639  \\
            376.22441940676015  0.04990045563598137  \\
            376.36238215681766  0.049904476352956216  \\
            376.50034490687517  0.049908512844900416  \\
            376.6383076569326  0.0499125649475919  \\
            376.77627040699014  0.04991663277698692  \\
            376.9142331570476  0.04992071672922012  \\
            377.0521959071051  0.049924817444041404  \\
            377.19015865716256  0.049928934993153824  \\
            377.32812140722007  0.04993306866269342  \\
            377.4660841572775  0.04993721771154055  \\
            377.60404690733503  0.04994138165189372  \\
            377.7420096573925  0.049945560249269605  \\
            377.87997240745  0.04994975352250305  \\
            378.01793515750745  0.049953961743747034  \\
            378.15589790756496  0.04995818543847273  \\
            378.2938606576224  0.04996242500048773  \\
            378.43182340767993  0.049966679947526335  \\
            378.5697861577374  0.04997094953258797  \\
            378.7077489077949  0.04997523319537997  \\
            378.8457116578524  0.04997953060222268  \\
            378.98367440790986  0.04998384164604948  \\
            379.12163715796737  0.04998816644640675  \\
            379.2595999080248  0.04999250534945392  \\
            379.39756265808234  0.04999685889108375  \\
            379.5355254081398  0.050001227081214177  \\
            379.6734881581973  0.05000560930334945  \\
            379.81145090825476  0.05001000490435542  \\
            379.94941365831227  0.05001441343146725  \\
            380.0873764083697  0.050018834632289254  \\
            380.22533915842723  0.05002326845479501  \\
            380.3633019084847  0.05002771504732732  \\
            380.5012646585422  0.05003217475859822  \\
            380.63922740859965  0.050036648056002185  \\
            380.77719015865716  0.050041134809189966  \\
            380.9151529087147  0.050045634409693944  \\
            381.05311565877213  0.05005014627622001  \\
            381.19107840882964  0.050054670002327474  \\
            381.3290411588871  0.050059205356429055  \\
            381.4670039089446  0.050063752281790885  \\
            381.60496665900206  0.05006831089653248  \\
            381.74292940905957  0.050072881493626785  \\
            381.880892159117  0.050077464499253974  \\
            382.01885490917454  0.05008205985109071  \\
            382.156817659232  0.05008666702715804  \\
            382.2947804092895  0.05009128546983261  \\
            382.43274315934696  0.05009591477177453  \\
            382.57070590940447  0.0501005546759274  \\
            382.7086686594619  0.050105205075518286  \\
            382.84663140951943  0.05010986601405775  \\
            382.9845941595769  0.050114537685339834  \\
            383.1225569096344  0.050119220433442066  \\
            383.2605196596919  0.05012391445869915  \\
            383.39848240974936  0.05012861939679107  \\
            383.5364451598069  0.050133334718066  \\
            383.6744079098643  0.05013805998228095  \\
            383.81237065992184  0.05014279487603723  \\
            383.9503334099793  0.050147539212780375  \\
            384.0882961600368  0.05015229293280018  \\
            384.22625891009426  0.05015705610323066  \\
            384.36422166015177  0.0501618289180501  \\
            384.5021844102092  0.05016661169808102  \\
            384.64014716026674  0.050171404468111365  \\
            384.7781099103242  0.050176206867244  \\
            384.9160726603817  0.050181018415730846  \\
            385.05403541043916  0.05018583872903018  \\
            385.19199816049667  0.05019066752729459  \\
            385.3299609105542  0.05019550463537096  \\
            385.46792366061163  0.05020034998280047  \\
            385.60588641066914  0.05020520360381864  \\
            385.7438491607266  0.050210065637355236  \\
            385.8818119107841  0.05021493632703439  \\
            386.01977466084156  0.050219815797054514  \\
            386.1577374108991  0.05022470374365096  \\
            386.2957001609565  0.05022959975241704  \\
            386.43366291101404  0.05023450345311036  \\
            386.5716256610715  0.05023941455945851  \\
            386.709588411129  0.05024433286915908  \\
            386.84755116118646  0.050249258263879645  \\
            386.98551391124397  0.05025419070925777  \\
            387.1234766613014  0.050259130254900995  \\
            387.26143941135894  0.050264077034386866  \\
            387.3994021614164  0.05026903126526292  \\
            387.5373649114739  0.0502739928798363  \\
            387.6753276615314  0.050278961593473136  \\
            387.81329041158887  0.050283937035016824  \\
            387.9512531616464  0.050288918892474534  \\
            388.08921591170383  0.05029390691866665  \\
            388.22717866176134  0.05029890093122666  \\
            388.3651414118188  0.05030390081260127  \\
            388.5031041618763  0.05030890651005034  \\
            388.64106691193376  0.0503139180356469  \\
            388.7790296619913  0.050318935466277144  \\
            388.9169924120487  0.05032395894364044  \\
            389.05495516210624  0.050328988521985626  \\
            389.1929179121637  0.05033402394383351  \\
            389.3308806622212  0.05033906491178855  \\
            389.46884341227866  0.05034411113669294  \\
            389.60680616233617  0.05034916237674401  \\
            389.7447689123937  0.05035421843749418  \\
            389.88273166245114  0.05035927917185101  \\
            390.02069441250865  0.050364344480077185  \\
            390.1586571625661  0.050369414309790465  \\
            390.2966199126236  0.05037448865596379  \\
            390.43458266268107  0.05037956756092516  \\
            390.5725454127386  0.050384651114357734  \\
            390.71050816279603  0.05038973934462757  \\
            390.84847091285354  0.05039483201185173  \\
            390.986433662911  0.05039992887585334  \\
            391.1243964129685  0.05040502969171225  \\
            391.26235916302596  0.05041013424626073  \\
            391.4003219130835  0.05041524235808353  \\
            391.5382846631409  0.05042035387751786  \\
            391.67624741319844  0.050425468686653374  \\
            391.8142101632559  0.05043058669933221  \\
            391.9521729133134  0.05043570786114894  \\
            392.0901356633709  0.0504408321494506  \\
            392.22809841342837  0.05044595957333671  \\
            392.3660611634859  0.05045109017365922  \\
            392.50402391354334  0.05045622393866297  \\
            392.64198666360085  0.050461360636931844  \\
            392.7799494136583  0.05046650007901125  \\
            392.9179121637158  0.050471642069008595  \\
            393.05587491377327  0.05047678642924985  \\
            393.1938376638308  0.05048193300027967  \\
            393.33180041388823  0.05048708164086135  \\
            393.46976316394574  0.050492232227976816  \\
            393.6077259140032  0.05049738465682663  \\
            393.7456886640607  0.05050253884082999  \\
            393.88365141411816  0.050507694711624744  \\
            394.0216141641757  0.05051285221906737  \\
            394.1595769142332  0.05051801133123298  \\
            394.29753966429064  0.050523172034415344  \\
            394.43550241434815  0.05052833431806708  \\
            394.5734651644056  0.050533497978328144  \\
            394.7114279144631  0.05053866285663098  \\
            394.84939066452057  0.050543828807050994  \\
            394.9873534145781  0.050548995690455206  \\
            395.12531616463554  0.05055416337450224  \\
            395.26327891469305  0.05055933173364237  \\
            395.4012416647505  0.050564500649117446  \\
            395.539204414808  0.05056967000896097  \\
            395.67716716486547  0.05057483970799803  \\
            395.815129914923  0.05058000964784537  \\
            395.95309266498043  0.050585179736911304  \\
            396.09105541503794  0.0505903498903958  \\
            396.2290181650954  0.05059552003029041  \\
            396.3669809151529  0.05060069008537834  \\
            396.5049436652104  0.05060585999123438  \\
            396.6429064152679  0.05061102969022495  \\
            396.7808691653254  0.05061619904504694  \\
            396.91883191538284  0.05062136788154499  \\
            397.05679466544035  0.050626536099373495  \\
            397.1947574154978  0.050631703594283345  \\
            397.3327201655553  0.050636870262265696  \\
            397.47068291561277  0.050642035999551895  \\
            397.6086456656703  0.050647200702613554  \\
            397.74660841572774  0.05065236426816251  \\
            397.88457116578525  0.050657526593150835  \\
            398.0225339158427  0.05066268757477083  \\
            398.1604966659002  0.05066784711045505  \\
            398.29845941595767  0.05067300509787624  \\
            398.4364221660152  0.050678161434947425  \\
            398.5743849160727  0.050683316019821824  \\
            398.71234766613014  0.050688468750892925  \\
            398.85031041618765  0.05069361952679442  \\
            398.9882731662451  0.050698768246400266  \\
            399.1262359163026  0.05070391480882462  \\
            399.2641986663601  0.050709059113421884  \\
            399.4021614164176  0.05071420105978672  \\
            399.54012416647504  0.05071934053947429  \\
            399.67808691653255  0.0507244773598608  \\
            399.81604966659  0.05072961143860427  \\
            399.9540124166475  0.05073474271546928  \\
            400.09197516670497  0.050739871126307484  \\
            400.2299379167625  0.05074499660305756  \\
            400.36790066681993  0.05075011907374528  \\
            400.50586341687745  0.05075523846248347  \\
            400.6438261669349  0.050760354689471994  \\
            400.7817889169924  0.05076546767099783  \\
            400.9197516670499  0.05077057731943497  \\
            401.0577144171074  0.05077568354324447  \\
            401.1956771671649  0.0507807862469745  \\
            401.33363991722234  0.05078588533126022  \\
            401.47160266727985  0.05079098069282389  \\
            401.6095654173373  0.05079607222447484  \\
            401.7475281673948  0.050801159815109444  \\
            401.8854909174523  0.05080624334971114  \\
            402.0234536675098  0.05081132270935044  \\
            402.16141641756724  0.0508163977711849  \\
            402.29937916762475  0.05082146840845916  \\
            402.4373419176822  0.05082653449050488  \\
            402.5753046677397  0.05083159588246666  \\
            402.71326741779717  0.050836652473786506  \\
            402.8512301678547  0.050841704212197705  \\
            402.9891929179122  0.05084675104798662  \\
            403.12715566796965  0.05085179292833672  \\
            403.26511841802716  0.05085682979732857  \\
            403.4030811680846  0.050861861595939806  \\
            403.5410439181421  0.05086688826204517  \\
            403.6790066681996  0.05087190973041647  \\
            403.8169694182571  0.050876925932722646  \\
            403.95493216831454  0.05088193679752966  \\
            404.09289491837205  0.050886942250300646  \\
            404.2308576684295  0.050891942213395755  \\
            404.368820418487  0.050896936606072266  \\
            404.5067831685445  0.05090192534448452  \\
            404.644745918602  0.05090690834168399  \\
            404.78270866865944  0.0509118855076192  \\
            404.92067141871695  0.05091685674913577  \\
            405.0586341687744  0.05092182196997642  \\
            405.1965969188319  0.050926781070780955  \\
            405.3345596688894  0.05093173394908627  \\
            405.4725224189469  0.05093668049932633  \\
            405.6104851690044  0.050941620477179164  \\
            405.74844791906185  0.05094655348334568  \\
            405.88641066911936  0.05095147991087531  \\
            406.0243734191768  0.05095639978818278  \\
            406.1623361692343  0.05096131313186134  \\
            406.3002989192918  0.05096621994668269  \\
            406.4382616693493  0.05097112022559704  \\
            406.57622441940674  0.050976013949733084  \\
            406.71418716946425  0.05098090108839801  \\
            406.8521499195217  0.05098578159907748  \\
            406.9901126695792  0.05099065542743567  \\
            407.1280754196367  0.05099552250731522  \\
            407.2660381696942  0.05100038276073726  \\
            407.4040009197517  0.05100523609790144  \\
            407.54196366980915  0.051010082417185854  \\
            407.67992641986666  0.05101492160514712  \\
            407.8178891699241  0.05101975353652033  \\
            407.9558519199816  0.05102457807421907  \\
            408.0938146700391  0.05102939506933541  \\
            408.2317774200966  0.05103420436113991  \\
            408.36974017015405  0.05103900577708162  \\
            408.50770292021156  0.05104379913278809  \\
            408.645665670269  0.05104858419928875  \\
            408.7836284203265  0.05105336080449328  \\
            408.921591170384  0.05105812906773556  \\
            409.0595539204415  0.05106288902189591  \\
            409.19751667049894  0.05106764068827278  \\
            409.33547942055645  0.051072384076582863  \\
            409.4734421706139  0.05107711918496096  \\
            409.6114049206714  0.0510818459999601  \\
            409.74936767072893  0.05108656449655145  \\
            409.8873304207864  0.051091274638124365  \\
            410.0252931708439  0.051095976376486406  \\
            410.16325592090135  0.05110066965186327  \\
            410.30121867095886  0.05110535439289886  \\
            410.4391814210163  0.05111003051665523  \\
            410.5771441710738  0.05111469792861264  \\
            410.7151069211313  0.0511193565226695  \\
            410.8530696711888  0.05112400618114242  \\
            410.99103242124625  0.051128646774766154  \\
            411.12899517130376  0.05113327816269368  \\
            411.2669579213612  0.05113790019249611  \\
            411.4049206714187  0.05114251270016275  \\
            411.5428834214762  0.051147115510101086  \\
            411.6808461715337  0.05115170843513677  \\
            411.8188089215912  0.05115629123003165  \\
            411.95677167164865  0.051160863789360043  \\
            412.09473442170616  0.05116542627139683  \\
            412.2326971717636  0.05116997874997084  \\
            412.37065992182113  0.05117452128404254  \\
            412.5086226718786  0.051179053917704005  \\
            412.6465854219361  0.05118357668017896  \\
            412.78454817199355  0.051188089585822764  \\
            412.92251092205106  0.05119259263412238  \\
            413.0604736721085  0.05119708580969644  \\
            413.198436422166  0.051201569082295166  \\
            413.3363991722235  0.05120604240680044  \\
            413.474361922281  0.05121050572322577  \\
            413.61232467233845  0.05121495895671628  \\
            413.75028742239596  0.05121940201754874  \\
            413.8882501724534  0.05122383480113153  \\
            414.0262129225109  0.05122825718800471  \\
            414.16417567256843  0.051232669043839905  \\
            414.3021384226259  0.051237070219440406  \\
            414.4401011726834  0.05124146055074114  \\
            414.57806392274085  0.05124583985880865  \\
            414.71602667279836  0.05125020794984112  \\
            414.8539894228558  0.05125456461516835  \\
            414.99195217291333  0.05125890957542118  \\
            415.1299149229708  0.05126324281590049  \\
            415.2678776730283  0.05126756452535397  \\
            415.40584042308575  0.051271874805243096  \\
            415.54380317314326  0.05127617373981499  \\
            415.6817659232007  0.05128046139610242  \\
            415.8197286732582  0.05128473782392378  \\
            415.9576914233157  0.051289003055883096  \\
            416.0956541733732  0.051293257107370045  \\
            416.23361692343065  0.05129749997655992  \\
            416.37157967348816  0.05130173164441366  \\
            416.50954242354567  0.051305952074677835  \\
            416.6475051736031  0.05131016121388465  \\
            416.78546792366063  0.05131435899135197  \\
            416.9234306737181  0.05131854531918325  \\
            417.0613934237756  0.05132272009226761  \\
            417.19935617383305  0.05132688318827981  \\
            417.33731892389056  0.05133103446768023  \\
            417.475281673948  0.05133517377371489  \\
            417.61324442400553  0.051339300932415434  \\
            417.751207174063  0.05134341575259918  \\
            417.8891699241205  0.05134751802586903  \\
            418.02713267417795  0.051351607526613566  \\
            418.16509542423546  0.05135568395366555  \\
            418.3030581742929  0.051359747388723405  \\
            418.4410209243504  0.05136379803939449  \\
            418.57898367440794  0.051367836033025034  \\
            418.7169464244654  0.051371861477646635  \\
            418.8549091745229  0.05137587446197632  \\
            418.99287192458036  0.0513798750554165  \\
            419.13083467463787  0.051383863308055  \\
            419.2687974246953  0.05138783925066503  \\
            419.40676017475283  0.05139180289470523  \\
            419.5447229248103  0.05139575423231959  \\
            419.6826856748678  0.05139969323633755  \\
            419.82064842492525  0.051403619860273926  \\
            419.95861117498276  0.05140753403832895  \\
            420.0965739250402  0.05141143568538824  \\
            420.23453667509773  0.05141532469702282  \\
            420.3724994251552  0.051419200949489104  \\
            420.5104621752127  0.05142306429972894  \\
            420.64842492527015  0.051426914585369535  \\
            420.78638767532766  0.051430751624723534  \\
            420.92435042538517  0.051434575216788944  \\
            421.0623131754426  0.05143838514124922  \\
            421.20027592550014  0.05144218115847317  \\
            421.3382386755576  0.05144596295820983  \\
            421.4762014256151  0.05144973072170503  \\
            421.61416417567256  0.051453484666228684  \\
            421.75212692573007  0.0514572249413416  \\
            421.8900896757875  0.05146095167552899  \\
            422.02805242584503  0.05146466497620053  \\
            422.1660151759025  0.05146836492969027  \\
            422.30397792596  0.05147205160125673  \\
            422.44194067601745  0.05147572503508282  \\
            422.57990342607496  0.051479385254275895  \\
            422.7178661761324  0.051483032260867735  \\
            422.85582892618993  0.05148666603581453  \\
            422.99379167624744  0.0514902865389969  \\
            423.1317544263049  0.05149389370921989  \\
            423.2697171763624  0.051497487464212975  \\
            423.40767992641986  0.051501067700630045  \\
            423.54564267647737  0.05150463429404941  \\
            423.6836054265348  0.05150818709897382  \\
            423.82156817659234  0.05151172594883044  \\
            423.9595309266498  0.05151525065597085  \\
            424.0974936767073  0.051518761011671084  \\
            424.23545642676476  0.051522256786131565  \\
            424.37341917682227  0.05152573772847717  \\
            424.5113819268797  0.05152920353432083  \\
            424.64934467693723  0.051532654479676115  \\
            424.7873074269947  0.051536090784341584  \\
            424.9252701770522  0.05153951261671036  \\
            425.06323292710965  0.051542920122671664  \\
            425.20119567716716  0.05154631342561077  \\
            425.3391584272247  0.051549692626409065  \\
            425.47712117728213  0.051553057803443963  \\
            425.61508392733964  0.05155640901258901  \\
            425.7530466773971  0.05155974628721379  \\
            425.8910094274546  0.05156306963818398  \\
            426.02897217751206  0.05156637905386135  \\
            426.16693492756957  0.05156967450010373  \\
            426.304897677627  0.051572955920265035  \\
            426.44286042768454  0.05157622323519526  \\
            426.580823177742  0.05157947634324046  \\
            426.7187859277995  0.05158271512024281  \\
            426.85674867785696  0.05158593941954051  \\
            426.99471142791447  0.0515891490719679  \\
            427.1326741779719  0.05159234388585533  \\
            427.27063692802943  0.05159552364702929  \\
            427.40859967808694  0.05159868811881231  \\
            427.5465624281444  0.05160183704202301  \\
            427.6845251782019  0.05160497013491083  \\
            427.82248792825936  0.051608087757111676  \\
            427.9604506783169  0.05161119012621582  \\
            428.09841342837433  0.05161427742614604  \\
            428.23637617843184  0.05161734981721765  \\
            428.3743389284893  0.0516204074361385  \\
            428.5123016785468  0.05162345039600896  \\
            428.65026442860426  0.05162647878632193  \\
            428.78822717866177  0.051629492672962844  \\
            428.9261899287192  0.051632492098209644  \\
            429.06415267877674  0.05163547708073282  \\
            429.2021154288342  0.05163844761559539  \\
            429.3400781788917  0.051641403674252885  \\
            429.47804092894916  0.05164434520455339  \\
            429.61600367900667  0.051647272130737484  \\
            429.7539664290642  0.0516501843534383  \\
            429.89192917912163  0.051653081749681494  \\
            430.02989192917914  0.051655964172885246  \\
            430.1678546792366  0.05165883145286026  \\
            430.3058174292941  0.05166168339580978  \\
            430.44378017935156  0.05166451978432958  \\
            430.5817429294091  0.05166734037740794  \\
            430.71970567946653  0.051670144902790656  \\
            430.85766842952404  0.05167293314208719  \\
            430.9956311795815  0.05167570549865326  \\
            431.133593929639  0.0516784621931212  \\
            431.27155667969646  0.05168120342172949  \\
            431.40951942975397  0.05168392935632272  \\
            431.5474821798114  0.051686640144351606  \\
            431.68544492986894  0.05168933590887297  \\
            431.82340767992645  0.05169201674854979  \\
            431.9613704299839  0.05169468273765114  \\
            432.0993331800414  0.05169733392605224  \\
            432.23729593009887  0.05169997033923439  \\
            432.3752586801564  0.05170259197828506  \\
            432.51322143021383  0.05170519881989783  \\
            432.65118418027134  0.05170779081637238  \\
            432.7891469303288  0.05171036789561454  \\
            432.9271096803863  0.05171292996113626  \\
            433.06507243044376  0.051715476892055585  \\
            433.2030351805013  0.05171800854309672  \\
            433.34099793055873  0.05172052474458998  \\
            433.47896068061624  0.05172302530247178  \\
            433.6169234306737  0.0517255099982847  \\
            433.7548861807312  0.051727978589177416  \\
            433.89284893078866  0.051730430785845216  \\
            434.03081168084617  0.05173286647186698  \\
            434.1687744309037  0.051735286052047025  \\
            434.30673718096114  0.05173768975672393  \\
            434.44469993101865  0.051740077791361576  \\
            434.5826626810761  0.05174245033654914  \\
            434.7206254311336  0.051744807548001114  \\
            434.85858818119107  0.05174714955655729  \\
            434.9965509312486  0.05174947646818278  \\
            435.13451368130603  0.05175178836396798  \\
            435.27247643136354  0.05175408530012861  \\
            435.410439181421  0.0517563673080057  \\
            435.5484019314785  0.05175863439406558  \\
            435.68636468153596  0.051760886539899874  \\
            435.8243274315935  0.05176312370222553  \\
            435.9622901816509  0.05176534581288479  \\
            436.10025293170844  0.051767552778845226  \\
            436.23821568176595  0.05176974448219969  \\
            436.3761784318234  0.05177192078016635  \\
            436.5141411818809  0.05177408150508867  \\
            436.65210393193837  0.051776226464435464  \\
            436.7900666819959  0.05177835544080079  \\
            436.92802943205334  0.051780468191904044  \\
            437.06599218211085  0.051782564419257965  \\
            437.2039549321683  0.05178464411087379  \\
            437.3419176822258  0.05178670766277201  \\
            437.47988043228327  0.051788755311757785  \\
            437.6178431823408  0.051790787269572404  \\
            437.75580593239823  0.05179280372289326  \\
            437.89376868245574  0.051794804833333874  \\
            438.0317314325132  0.051796790737443914  \\
            438.1696941825707  0.051798761546709135  \\
            438.30765693262816  0.051800717347551435  \\
            438.4456196826857  0.05180265820132882  \\
            438.5835824327432  0.05180458414433544  \\
            438.72154518280064  0.051806495187801546  \\
            438.85950793285815  0.05180839131789352  \\
            438.9974706829156  0.05181027249571386  \\
            439.1354334329731  0.0518121386573012  \\
            439.27339618303057  0.051813989713630285  \\
            439.4113589330881  0.05181582555061197  \\
            439.54932168314554  0.051817646029093264  \\
            439.68728443320305  0.05181945098485727  \\
            439.8252471832605  0.05182124022862322  \\
            439.963209933318  0.05182301354604649  \\
            440.10117268337547  0.05182477069771854  \\
            440.239135433433  0.05182651138525983  \\
            440.37709818349043  0.05182823569788344  \\
            440.51506093354794  0.05182994401469304  \\
            440.65302368360545  0.0518316365759054  \\
            440.7909864336629  0.0518333135967591  \\
            440.9289491837204  0.051834975267514447  \\
            441.0669119337779  0.05183662175345361  \\
            441.2048746838354  0.05183825319488049  \\
            441.34283743389284  0.0518398697071208  \\
            441.48080018395035  0.05184147138052204  \\
            441.6187629340078  0.051843058280453484  \\
            441.7567256840653  0.05184463044730618  \\
            441.89468843412277  0.05184618789649301  \\
            442.0326511841803  0.05184773061844859  \\
            442.17061393423774  0.051849258578629355  \\
            442.30857668429525  0.051850771717513504  \\
            442.4465394343527  0.05185226995060105  \\
            442.5845021844102  0.051853753168413765  \\
            442.72246493446767  0.05185522123649523  \\
            442.8604276845252  0.051856673995410794  \\
            442.9983904345827  0.051858111260747596  \\
            443.13635318464014  0.05185953282311457  \\
            443.27431593469765  0.05186093844814243  \\
            443.4122786847551  0.05186232784782934  \\
            443.5502414348126  0.051863701204190836  \\
            443.6882041848701  0.05186505887350488  \\
            443.8261669349276  0.05186640109654942  \\
            443.96412968498504  0.0518677280894659  \\
            444.10209243504255  0.05186904004375928  \\
            444.2400551851  0.05187033712629799  \\
            444.3780179351575  0.05187161947931398  \\
            444.51598068521497  0.05187288722040271  \\
            444.6539434352725  0.05187414044252315  \\
            444.79190618532994  0.05187537921399775  \\
            444.92986893538745  0.05187660357851248  \\
            445.06783168544496  0.051877813555116815  \\
            445.2057944355024  0.051879009138223714  \\
            445.3437571855599  0.051880190297609666  \\
            445.4817199356174  0.05188135697841464  \\
            445.6196826856749  0.05188250910114212  \\
            445.75764543573234  0.0518836465616591  \\
            445.89560818578985  0.051884769231196066  \\
            446.0335709358473  0.051885876956347  \\
            446.1715336859048  0.051886969559069414  \\
            446.3094964359623  0.0518880468366843  \\
            446.4474591860198  0.051889108561876146  \\
            446.58542193607724  0.05189015449823009  \\
            446.72338468613475  0.051891184920627234  \\
            446.8613474361922  0.05189220016605458  \\
            446.9993101862497  0.051893200492054405  \\
            447.13727293630717  0.05189418612565636  \\
            447.2752356863647  0.05189515726337747  \\
            447.4131984364222  0.051896114071222126  \\
            447.55116118647965  0.05189705668468208  \\
            447.68912393653716  0.05189798520873647  \\
            447.8270866865946  0.051898899717851825  \\
            447.9650494366521  0.051899800255982  \\
            448.1030121867096  0.051900686836568254  \\
            448.2409749367671  0.051901559442539213  \\
            448.37893768682454  0.05190241802631087  \\
            448.51690043688205  0.05190326250978658  \\
            448.6548631869395  0.05190409278435708  \\
            448.792825936997  0.05190490871090049  \\
            448.9307886870545  0.05190571011978228  \\
            449.068751437112  0.051906496810855296  \\
            449.20671418716944  0.05190726855345977  \\
            449.34467693722695  0.05190802507694496  \\
            449.48263968728446  0.05190876645662477  \\
            449.6206024373419  0.0519094931028869  \\
            449.7585651873994  0.05191020530457198  \\
            449.8965279374569  0.05191090331286263  \\
            450.0344906875144  0.05191158734128353  \\
            450.17245343757185  0.05191225756570137  \\
            450.31041618762936  0.05191291412432489  \\
            450.4483789376868  0.05191355711770483  \\
            450.5863416877443  0.05191418660873397  \\
            450.7243044378018  0.051914802622647124  \\
            450.8622671878593  0.05191540514702114  \\
            451.00022993791674  0.05191599413177488  \\
            451.13819268797425  0.05191656948916924  \\
            451.2761554380317  0.051917131093807155  \\
            451.4141181880892  0.05191767878263357  \\
            451.5520809381467  0.05191821235493548  \\
            451.6900436882042  0.051918731572341885  \\
            451.8280064382617  0.05191923615285631  \\
            451.96596918831915  0.05191972609691965  \\
            452.10393193837666  0.051920201833953364  \\
            452.2418946884341  0.05192066367681672  \\
            452.3798574384916  0.0519211118923075  \\
            452.5178201885491  0.051921546701162044  \\
            452.6557829386066  0.05192196827805522  \\
            452.79374568866405  0.0519223767516004  \\
            452.93170843872156  0.05192277220434954  \\
            453.069671188779  0.0519231546727931  \\
            453.2076339388365  0.05192352414736006  \\
            453.345596688894  0.051923880572417966  \\
            453.4835594389515  0.051924223846272884  \\
            453.62152218900894  0.051924553821169395  \\
            453.75948493906645  0.05192487030329065  \\
            453.89744768912396  0.051925173052758296  \\
            454.0354104391814  0.05192546178363254  \\
            454.17337318923893  0.051925736371093885  \\
            454.3113359392964  0.05192599724360642  \\
            454.4492986893539  0.05192624474330947  \\
            454.58726143941135  0.05192647915588255  \\
            454.72522418946886  0.051926700711048636  \\
            454.8631869395263  0.05192690958257417  \\
            455.0011496895838  0.05192710588826907  \\
            455.1391124396413  0.05192728968998668  \\
            455.2770751896988  0.05192746099362383  \\
            455.41503793975625  0.051927619749120794  \\
            455.55300068981376  0.05192776585046132  \\
            455.6909634398712  0.051927899135672605  \\
            455.8289261899287  0.051928019386825314  \\
            455.9668889399862  0.05192812633003356  \\
            456.1048516900437  0.05192821966838084  \\
            456.2428144401012  0.05192829960156823  \\
            456.38077719015865  0.051928366547557746  \\
            456.51873994021616  0.051928420833883604  \\
            456.6567026902736  0.05192846272049598  \\
            456.79466544033113  0.05192849239976107  \\
            456.9326281903886  0.05192850999646109  \\
            457.0705909404461  0.051928515567794244  \\
            457.20855369050355  0.051928509103374744  \\
            457.34651644056106  0.0519284905252328  \\
            457.4844791906185  0.05192845968781465  \\
            457.622441940676  0.051928416377982504  \\
            457.7604046907335  0.0519283603150146  \\
            457.898367440791  0.051928291169142105  \\
            458.03633019084845  0.05192820908850166  \\
            458.17429294090596  0.05192811449295269  \\
            458.31225569096347  0.0519280077049548  \\
            458.4502184410209  0.05192788898175006  \\
            458.58818119107843  0.05192775851536303  \\
            458.7261439411359  0.05192761643260069  \\
            458.8641066911934  0.05192746279505252  \\
            459.00206944125085  0.05192729759909046  \\
            459.14003219130836  0.051927120775868925  \\
            459.2779949413658  0.051926932191324784  \\
            459.41595769142333  0.05192673164617735  \\
            459.5539204414808  0.05192651887592845  \\
            459.6918831915383  0.05192629356320986  \\
            459.82984594159575  0.051926055825118445  \\
            459.96780869165326  0.05192580607274374  \\
            460.1057714417107  0.05192554462220275  \\
            460.2437341917682  0.05192527172688581  \\
            460.3816969418257  0.05192498757745653  \\
            460.5196596918832  0.05192469230185188  \\
            460.6576224419407  0.051924385965282115  \\
            460.79558519199816  0.05192406857023081  \\
            460.93354794205567  0.05192374005645487  \\
            461.0715106921131  0.05192340030098448  \\
            461.20947344217063  0.051923049118123184  \\
            461.3474361922281  0.051922686259447806  \\
            461.4853989422856  0.05192231142140382  \\
            461.62336169234305  0.051921924691572044  \\
            461.76132444240056  0.05192152647056724  \\
            461.899287192458  0.051921117067195204  \\
            462.03724994251553  0.0519206967301514  \\
            462.175212692573  0.05192026564802096  \\
            462.3131754426305  0.051919823949278694  \\
            462.45113819268795  0.05191937170228904  \\
            462.58910094274546  0.05191890891530613  \\
            462.7270636928029  0.05191843553647375  \\
            462.8650264428604  0.05191795145382534  \\
            463.00298919291794  0.05191745649528403  \\
            463.1409519429754  0.05191695042866259  \\
            463.2789146930329  0.05191643296571847  \\
            463.41687744309036  0.05191590416640571  \\
            463.55484019314787  0.05191536441936134  \\
            463.6928029432053  0.05191481402528393  \\
            463.83076569326283  0.05191425322747161  \\
            463.9687284433203  0.05191368221182208  \\
            464.1066911933778  0.05191310110683261  \\
            464.24465394343525  0.05191250998360001  \\
            464.38261669349276  0.05191190885582067  \\
            464.5205794435502  0.05191129767979055  \\
            464.65854219360773  0.05191067635440517  \\
            464.7965049436652  0.05191004472115959  \\
            464.9344676937227  0.051909402564148485  \\
            465.0724304437802  0.05190874961163197  \\
            465.21039319383766  0.05190808589812349  \\
            465.34835594389517  0.05190741179881015  \\
            465.4863186939526  0.0519067276054324  \\
            465.62428144401014  0.05190603355512807  \\
            465.7622441940676  0.05190532983043242  \\
            465.9002069441251  0.051904616559278076  \\
            466.03816969418256  0.0519038938149951  \\
            466.17613244424007  0.051903161616310915  \\
            466.3140951942975  0.051902419927350375  \\
            466.45205794435503  0.051901668657635715  \\
            466.5900206944125  0.05190090766208658  \\
            466.72798344447  0.05190013674102002  \\
            466.86594619452745  0.05189935564011861  \\
            467.00390894458496  0.05189856437081092  \\
            467.1418716946424  0.05189776329342175  \\
            467.27983444469993  0.051896952689898745  \\
            467.41779719475744  0.05189613279046369  \\
            467.5557599448149  0.051895303773612594  \\
            467.6937226948724  0.051894465766115665  \\
            467.83168544492986  0.051893618843017304  \\
            467.96964819498737  0.05189276302763613  \\
            468.1076109450448  0.05189189829156496  \\
            468.24557369510234  0.05189102455467079  \\
            468.3835364451598  0.05189014168509484  \\
            468.5214991952173  0.051889249499252534  \\
            468.65946194527476  0.05188834776094511  \\
            468.79742469533227  0.05188743646108626  \\
            468.9353874453897  0.05188651594385867  \\
            469.07335019544723  0.05188558648064655  \\
            469.2113129455047  0.05188464829405102  \\
            469.3492756955622  0.051883701557890155  \\
            469.4872384456197  0.051882746397199  \\
            469.62520119567716  0.05188178288822951  \\
            469.7631639457347  0.051880811058450604  \\
            469.90112669579213  0.05187983088654813  \\
            470.03908944584964  0.05187884230242489  \\
            470.1770521959071  0.05187784518720063  \\
            470.3150149459646  0.05187683937321203  \\
            470.45297769602206  0.05187582464286368  \\
            470.59094044607957  0.051874800969296156  \\
            470.728903196137  0.05187376867942795  \\
            470.86686594619454  0.05187272803337447  \\
            471.004828696252  0.0518716792454629  \\
            471.1427914463095  0.05187062248423219  \\
            471.28075419636696  0.05186955787243311  \\
            471.41871694642447  0.051868485487028174  \\
            471.5566796964819  0.051867405359191696  \\
            471.69464244653943  0.05186631747430975  \\
            471.83260519659694  0.05186522177198021  \\
            471.9705679466544  0.05186411814601272  \\
            472.1085306967119  0.05186300644442871  \\
            472.24649344676936  0.05186188646851011  \\
            472.3844561968269  0.051860758176479456  \\
            472.52241894688433  0.051859621877040844  \\
            472.66038169694184  0.05185847781839515  \\
            472.7983444469993  0.051857326205988846  \\
            472.9363071970568  0.051856167202514104  \\
            473.07426994711426  0.05185500092790874  \\
            473.21223269717177  0.05185382745935621  \\
            473.3501954472292  0.051852646831285654  \\
            473.48815819728674  0.05185145903537185  \\
            473.6261209473442  0.051850264020535254  \\
            473.7640836974017  0.05184906169294196  \\
            473.9020464474592  0.051847851916003725  \\
            474.04000919751667  0.051846634509956566  \\
            474.1779719475742  0.05184540942103959  \\
            474.31593469763163  0.05184417693896985  \\
            474.45389744768914  0.05184293729944045  \\
            474.5918601977466  0.051841690698452216  \\
            474.7298229478041  0.0518404372923138  \\
            474.86778569786156  0.05183917719764162  \\
            475.0057484479191  0.051837910491359884  \\
            475.14371119797653  0.05183663721070057  \\
            475.28167394803404  0.05183535735320345  \\
            475.4196366980915  0.051834070876716064  \\
            475.557599448149  0.05183277769939374  \\
            475.69556219820646  0.051831477699699584  \\
            475.83352494826397  0.051830170716404486  \\
            475.9714876983214  0.05182885668767003  \\
            476.10945044837894  0.051827535882673186  \\
            476.24741319843645  0.05182620852439699  \\
            476.3853759484939  0.051824874798884875  \\
            476.5233386985514  0.051823534855565435  \\
            476.66130144860887  0.051822188807252444  \\
            476.7992641986664  0.0518208367301448  \\
            476.93722694872383  0.051819478663826565  \\
            477.07518969878134  0.05181811461126695  \\
            477.2131524488388  0.05181674453882035  \\
            477.3511151988963  0.05181536837622625  \\
            477.48907794895376  0.05181398601660936  \\
            477.6270406990113  0.05181259731647949  \\
            477.76500344906873  0.05181120221039002  \\
            477.90296619912624  0.051809800945006666  \\
            478.0409289491837  0.051808393730629745  \\
            478.1788916992412  0.05180698074286117  \\
            478.3168544492987  0.05180556212379288  \\
            478.45481719935617  0.05180413798200684  \\
            478.5927799494137  0.05180270839257506  \\
            478.73074269947114  0.05180127339705958  \\
            478.86870544952865  0.0517998330035125  \\
            479.0066681995861  0.051798387186475926  \\
            479.1446309496436  0.051796935886982025  \\
            479.28259369970107  0.051795479012552985  \\
            479.4205564497586  0.05179401643720103  \\
            479.55851919981603  0.051792548092827  \\
            479.69648194987354  0.05179107420282033  \\
            479.834444699931  0.051789594963837934  \\
            479.9724074499885  0.05178811054029407  \\
            480.11037020004596  0.05178662106667647  \\
            480.2483329501035  0.05178512664754637  \\
            480.38629570016093  0.051783627357538504  \\
            480.52425845021844  0.05178212324136109  \\
            480.66222120027595  0.051780614313795846  \\
            480.8001839503334  0.05177910055969796  \\
            480.9381467003909  0.051777581933996154  \\
            481.07610945044837  0.0517760583616926  \\
            481.2140722005059  0.051774529737862986  \\
            481.35203495056334  0.05177299597756684  \\
            481.48999770062085  0.05177145726274301  \\
            481.6279604506783  0.05176991378154911  \\
            481.7659232007358  0.051768365689133754  \\
            481.90388595079327  0.051766813114560335  \\
            482.0418487008508  0.05176525616080714  \\
            482.17981145090823  0.051763694904767274  \\
            482.31777420096574  0.0517621293972487  \\
            482.4557369510232  0.05176055966297422  \\
            482.5936997010807  0.05175898570058146  \\
            482.7316624511382  0.05175740748262292  \\
            482.8696252011957  0.051755824955565924  \\
            483.0075879512532  0.05175423803979264  \\
            483.14555070131064  0.051752646636913376  \\
            483.28351345136815  0.05175105083659203  \\
            483.4214762014256  0.05174945082741621  \\
            483.5594389514831  0.05174784675793346  \\
            483.69740170154057  0.05174623875457461  \\
            483.8353644515981  0.051744626921653734  \\
            483.97332720165554  0.05174301134136815  \\
            484.11128995171305  0.05174139207379847  \\
            484.2492527017705  0.05173976915690854  \\
            484.387215451828  0.05173814260654546  \\
            484.52517820188547  0.0517365124164396  \\
            484.663140951943  0.05173487855820459  \\
            484.80110370200043  0.05173324098133731  \\
            484.93906645205794  0.05173159961321792  \\
            485.07702920211545  0.05172995440105125  \\
            485.2149919521729  0.05172830550143758  \\
            485.3529547022304  0.05172665306428371  \\
            485.4909174522879  0.05172499721555108  \\
            485.6288802023454  0.051723338063050614  \\
            485.76684295240284  0.051721675696442794  \\
            485.90480570246035  0.05172001018723764  \\
            486.0427684525178  0.05171834158879465  \\
            486.1807312025753  0.05171666993632293  \\
            486.31869395263277  0.05171499524688105  \\
            486.4566567026903  0.05171331751937714  \\
            486.59461945274774  0.05171163673456886  \\
            486.73258220280525  0.05170995285506339  \\
            486.8705449528627  0.051708265825317457  \\
            487.0085077029202  0.0517065756041822  \\
            487.1464704529777  0.051704882329857406  \\
            487.2844332030352  0.05170318613469243  \\
            487.4223959530927  0.05170148713032592  \\
            487.56035870315014  0.051699785414093515  \\
            487.69832145320765  0.0516980810690278  \\
            487.8362842032651  0.05169637416385834  \\
            487.9742469533226  0.05169466475301168  \\
            488.1122097033801  0.051692952876611346  \\
            488.2501724534376  0.051691238560477824  \\
            488.38813520349504  0.05168952181612857  \\
            488.52609795355255  0.05168780264077802  \\
            488.66406070361  0.05168608101733759  \\
            488.8020234536675  0.051684356914415655  \\
            488.93998620372497  0.05168263028614044  \\
            489.0779489537825  0.051680901172433846  \\
            489.21591170383994  0.05167916970914761  \\
            489.35387445389745  0.051677435998802264  \\
            489.49183720395496  0.051675700133238085  \\
            489.6297999540124  0.05167396219361514  \\
            489.7677627040699  0.05167222225041326  \\
            489.9057254541274  0.05167048036343199  \\
            490.0436882041849  0.05166873658179064  \\
            490.18165095424234  0.05166699094392829  \\
            490.31961370429985  0.051665243477603776  \\
            490.4575764543573  0.05166349419989565  \\
            490.5955392044148  0.05166174311720228  \\
            490.7335019544723  0.051659990225241724  \\
            490.8714647045298  0.051658235509051846  \\
            491.00942745458724  0.05165647894299023  \\
            491.14739020464475  0.05165472053657695  \\
            491.2853529547022  0.05165296040891489  \\
            491.4233157047597  0.05165119864838773  \\
            491.5612784548172  0.05164943533500038  \\
            491.6992412048747  0.0516476705413787  \\
            491.8372039549322  0.05164590433276948  \\
            491.97516670498965  0.05164413676704047  \\
            492.11312945504716  0.05164236789468033  \\
            492.2510922051046  0.05164059775879869  \\
            492.3890549551621  0.051638826395126076  \\
            492.5270177052196  0.05163705383201399  \\
            492.6649804552771  0.05163528009043487  \\
            492.80294320533454  0.05163350518398207  \\
            492.94090595539205  0.051631729118869894  \\
            493.0788687054495  0.05162995189393359  \\
            493.216831455507  0.05162817350062935  \\
            493.3547942055645  0.051626393947806624  \\
            493.492756955622  0.05162461333228259  \\
            493.63071970567944  0.05162283172785958  \\
            493.76868245573695  0.051621049200826975  \\
            493.90664520579446  0.05161926581298351  \\
            494.0446079558519  0.05161748162163714  \\
            494.1825707059094  0.05161569667960516  \\
            494.3205334559669  0.05161391103521414  \\
            494.4584962060244  0.051612124732299945  \\
            494.59645895608185  0.05161033781020771  \\
            494.73442170613936  0.051608550303791884  \\
            494.8723844561968  0.05160676224341619  \\
            495.0103472062543  0.05160497365495365  \\
            495.1483099563118  0.05160318455978657  \\
            495.2862727063693  0.05160139497480656  \\
            495.42423545642674  0.051599604912414485  \\
            495.56219820648425  0.051597814380520544  \\
            495.7001609565417  0.05159602338283342  \\
            495.8381237065992  0.051594231986409896  \\
            495.97608645665673  0.05159244026640812  \\
            496.1140492067142  0.051590648273661215  \\
            496.2520119567717  0.051588856057057715  \\
            496.38997470682915  0.05158706366354164  \\
            496.52793745688666  0.05158527113811244  \\
            496.6659002069441  0.05158347852382499  \\
            496.8038629570016  0.05158168586178968  \\
            496.9418257070591  0.05157989319117229  \\
            497.0797884571166  0.05157810054919408  \\
            497.21775120717405  0.05157630797113175  \\
            497.35571395723156  0.051574515490317455  \\
            497.493676707289  0.05157272313813881  \\
            497.6316394573465  0.05157093094403885  \\
            497.769602207404  0.05156913893551608  \\
            497.9075649574615  0.05156734713812448  \\
            498.04552770751894  0.05156555557547342  \\
            498.18349045757645  0.05156376426922778  \\
            498.32145320763397  0.05156197323910785  \\
            498.4594159576914  0.0515601825718972  \\
            498.59737870774893  0.05155839227929464  \\
            498.7353414578064  0.05155660239839637  \\
            498.8733042078639  0.05155481296992871  \\
            499.01126695792135  0.05155302403418964  \\
            499.14922970797886  0.05155123563104893  \\
            499.2871924580363  0.051549447799948064  \\
            499.4251552080938  0.05154766057990026  \\
            499.5631179581513  0.0515458740094905  \\
            499.7010807082088  0.05154408812687544  \\
            499.83904345826625  0.05154230296978356  \\
            499.97700620832376  0.051540518575515  \\
            500.1149689583812  0.051538734980941664  \\
            500.2529317084387  0.05153695222250722  \\
            500.39089445849623  0.05153517033622702  \\
            500.5288572085537  0.05153338935768819  \\
            500.6668199586112  0.051531609322049574  \\
            500.80478270866865  0.051529830264041766  \\
            500.94274545872616  0.05152805221796709  \\
            501.0807082087836  0.0515262752176996  \\
            501.21867095884113  0.05152449929668509  \\
            501.3566337088986  0.051522724487941096  \\
            501.4945964589561  0.05152095082405689  \\
            501.63255920901355  0.051519178342379277  \\
            501.77052195907106  0.05151740710033722  \\
            501.9084847091285  0.05151563712399682  \\
            502.046447459186  0.05151386843518404  \\
            502.1844102092435  0.05151210105677868  \\
            502.322372959301  0.05151033501271443  \\
            502.46033570935845  0.051508570327978835  \\
            502.59829845941596  0.05150680702861334  \\
            502.73626120947347  0.05150504514171322  \\
            502.8742239595309  0.051503284695427635  \\
            503.01218670958843  0.05150152571895962  \\
            503.1501494596459  0.05149976824256607  \\
            503.2881122097034  0.05149801229755775  \\
            503.42607495976085  0.0514962579162993  \\
            503.56403770981836  0.05149450513220921  \\
            503.7020004598758  0.05149275397975988  \\
            503.83996320993333  0.05149100449447753  \\
            503.9779259599908  0.051489256712942265  \\
            504.1158887100483  0.05148751067278808  \\
            504.25385146010575  0.051485766412702826  \\
            504.39181421016326  0.051484023972428204  \\
            504.5297769602207  0.05148228339275981  \\
            504.6677397102782  0.0514805447155471  \\
            504.80570246033574  0.051478807983693385  \\
            504.9436652103932  0.051477073288827356  \\
            505.0816279604507  0.05147534061285495  \\
            505.21959071050816  0.05147360989131343  \\
            505.35755346056567  0.05147188117115531  \\
            505.4955162106231  0.051470154497487104  \\
            505.63347896068063  0.05146842991356928  \\
            505.7714417107381  0.05146670746081631  \\
            505.9094044607956  0.05146498717879663  \\
            506.04736721085305  0.051463269105232634  \\
            506.18532996091056  0.05146155327600073  \\
            506.323292710968  0.051459839725131275  \\
            506.46125546102553  0.051458128484808595  \\
            506.599218211083  0.051456419585371026  \\
            506.7371809611405  0.05145471305531085  \\
            506.87514371119795  0.05145300892127434  \\
            507.01310646125546  0.05145130720806174  \\
            507.151069211313  0.051449607938627274  \\
            507.2890319613704  0.05144791113407913  \\
            507.42699471142794  0.05144621681367948  \\
            507.5649574614854  0.05144452499484448  \\
            507.7029202115429  0.05144283569314426  \\
            507.84088296160036  0.05144114892230292  \\
            507.97884571165787  0.051439464694198536  \\
            508.1168084617153  0.05143778301886316  \\
            508.25477121177283  0.051436103904482826  \\
            508.3927339618303  0.05143442799277835  \\
            508.5306967118878  0.05143275464447464  \\
            508.66865946194525  0.05143108379713369  \\
            508.80662221200276  0.05142941542148359  \\
            508.9445849620602  0.05142774949832679  \\
            509.08254771211773  0.05142608601854013  \\
            509.2205104621752  0.051424424983074854  \\
            509.3584732122327  0.05142276640295657  \\
            509.4964359622902  0.05142111029928529  \\
            509.63439871234766  0.0514194567032354  \\
            509.7723614624052  0.051417805656055686  \\
            509.9103242124626  0.05141615720906931  \\
            510.04828696252014  0.05141451142367381  \\
            510.1862497125776  0.051412868371341146  \\
            510.3242124626351  0.05141122813361763  \\
            510.46217521269256  0.051409590802123976  \\
            510.60013796275007  0.05140795647855528  \\
            510.7381007128075  0.051406325274681045  \\
            510.87606346286503  0.05140469721821703  \\
            511.0140262129225  0.05140307231844345  \\
            511.15198896298  0.051401450565660804  \\
            511.28995171303745  0.051399831937269276  \\
            511.42791446309496  0.05139821641666657  \\
            511.5658772131525  0.051396603993247844  \\
            511.70383996320993  0.05139499466240576  \\
            511.84180271326744  0.05139338842553045  \\
            511.9797654633249  0.05139178529000954  \\
            512.1177282133824  0.051390185269228145  \\
            512.2556909634399  0.05138858838256886  \\
            512.3936537134973  0.05138699465541176  \\
            512.5316164635549  0.05138540411913441  \\
            512.6695792136123  0.05138381681111187  \\
            512.8075419636698  0.051382232774716666  \\
            512.9455047137272  0.05138065205931882  \\
            513.0834674637848  0.051379074720285835  \\
            513.2214302138423  0.05137750081898271  \\
            513.3593929638997  0.051375930422771915  \\
            513.4973557139572  0.051374363605013414  \\
            513.6353184640147  0.05137280044506464  \\
            513.7732812140722  0.05137124102828054  \\
            513.9112439641297  0.051369685397874024  \\
            514.0492067141872  0.051368133479391946  \\
            514.1871694642447  0.051366585304029704  \\
            514.3251322143021  0.05136504082006475  \\
            514.4630949643596  0.05136349998398023  \\
            514.6010577144172  0.051361962760464945  \\
            514.7390204644746  0.051360429122413356  \\
            514.8769832145321  0.05135889905092561  \\
            515.0149459645895  0.051357372535307526  \\
            515.1529087146471  0.051355849573070565  \\
            515.2908714647045  0.05135433016993187  \\
            515.428834214762  0.05135281433981427  \\
            515.5667969648194  0.051351302104846244  \\
            515.704759714877  0.05134979349536192  \\
            515.8427224649345  0.051348288549901144  \\
            515.9806852149919  0.051346787315209384  \\
            516.1186479650495  0.051345289846237804  \\
            516.256610715107  0.051343796206143225  \\
            516.3945734651644  0.05134230646628814  \\
            516.5325362152219  0.0513408207062407  \\
            516.6704989652794  0.051339339013774736  \\
            516.8084617153369  0.051337861484869754  \\
            516.9464244653943  0.051336388223710915  \\
            517.0843872154518  0.05133491913993373  \\
            517.2223499655094  0.05133345424694181  \\
            517.3603127155668  0.05133199350308235  \\
            517.4982754656243  0.0513305368510649  \\
            517.6362382156817  0.05132908424280634  \\
            517.7742009657393  0.05132763563943083  \\
            517.9121637157967  0.05132619101126989  \\
            518.0501264658542  0.051324750337862296  \\
            518.1880892159118  0.05132331360795416  \\
            518.3260519659692  0.05132188081949891  \\
            518.4640147160267  0.051320451979657296  \\
            518.6019774660841  0.051319027104797334  \\
            518.7399402161417  0.0513176062204944  \\
            518.8779029661991  0.05131618936153115  \\
            519.0158657162566  0.05131477657189757  \\
            519.153828466314  0.05131336790479094  \\
            519.2917912163716  0.05131196342261586  \\
            519.4297539664291  0.05131056319698425  \\
            519.5677167164865  0.05130916730871532  \\
            519.705679466544  0.05130777584783561  \\
            519.8436422166016  0.05130638891357895  \\
            519.981604966659  0.051305006614386514  \\
            520.1195677167165  0.051303628988919645  \\
            520.2575304667739  0.05130225591826232  \\
            520.3954932168315  0.051300887418592886  \\
            520.5334559668889  0.05129952341625939  \\
            520.6714187169464  0.05129816384782127  \\
            520.809381467004  0.05129680866004931  \\
            520.9473442170614  0.0512954578099257  \\
            521.0853069671189  0.051294111264643956  \\
            521.2232697171763  0.05129276900160901  \\
            521.3612324672339  0.05129143100843713  \\
            521.4991952172913  0.051290097282956  \\
            521.6371579673488  0.051288767833204636  \\
            521.7751207174063  0.05128744267743344  \\
            521.9130834674638  0.05128612184410418  \\
            522.0510462175213  0.05128480537189002  \\
            522.1890089675787  0.05128349330967547  \\
            522.3269717176362  0.05128218571655643  \\
            522.4649344676938  0.05128088266184016  \\
            522.6028972177512  0.05127958422504529  \\
            522.7408599678087  0.051278290495901845  \\
            522.8788227178662  0.051277001574351194  \\
            523.0167854679237  0.051275717570546095  \\
            523.1547482179811  0.051274438604850675  \\
            523.2927109680386  0.05127316453557407  \\
            523.4306737180962  0.051271895372170154  \\
            523.5686364681536  0.05127063104932267  \\
            523.7065992182111  0.05126937148910343  \\
            523.8445619682685  0.05126811662462141  \\
            523.9825247183261  0.05126686640002272  \\
            524.1204874683835  0.051265620770490614  \\
            524.258450218441  0.05126437970224549  \\
            524.3964129684985  0.0512631431725449  \\
            524.534375718556  0.05126191116968351  \\
            524.6723384686135  0.051260683692993164  \\
            524.8103012186709  0.05125946075284283  \\
            524.9482639687285  0.05125824237063861  \\
            525.086226718786  0.05125702857882378  \\
            525.2241894688434  0.051255819420878715  \\
            525.3621522189009  0.05125461495132097  \\
            525.5001149689584  0.05125341523570522  \\
            525.6380777190159  0.05125222035062331  \\
            525.7760404690733  0.051251030383704196  \\
            525.9140032191308  0.051249845433613994  \\
            526.0519659691884  0.051248665610055956  \\
            526.1899287192458  0.051247491033770486  \\
            526.3278914693033  0.05124632173226186  \\
            526.4658542193607  0.05124515755483607  \\
            526.6038169694183  0.05124399850508957  \\
            526.7417797194757  0.05124284449129285  \\
            526.8797424695332  0.051241695433413365  \\
            527.0177052195908  0.051240551263115636  \\
            527.1556679696482  0.05123941192376118  \\
            527.2936307197057  0.05123827737040853  \\
            527.4315934697631  0.05123714756981328  \\
            527.5695562198207  0.051236022500427976  \\
            527.7075189698782  0.051234902152402256  \\
            527.8454817199356  0.05123378652758273  \\
            527.9834444699931  0.051232675639513045  \\
            528.1214072200506  0.051231569513433876  \\
            528.2593699701081  0.05123046818628289  \\
            528.3973327201655  0.051229371706694816  \\
            528.535295470223  0.051228280135001365  \\
            528.6732582202806  0.05122719354323129  \\
            528.811220970338  0.05122611201511036  \\
            528.9491837203955  0.051225035646061366  \\
            529.0871464704529  0.051223964543204104  \\
            529.2251092205105  0.051222898825355405  \\
            529.363071970568  0.05122183862302913  \\
            529.5010347206254  0.051220783748112966  \\
            529.638997470683  0.05121973421299607  \\
            529.7769602207404  0.051218689931895114  \\
            529.9149229707979  0.0512176508123781  \\
            530.0528857208553  0.051216616774213033  \\
            530.1908484709129  0.051215587749368  \\
            530.3288112209704  0.05121456368201108  \\
            530.4667739710278  0.051213544528510416  \\
            530.6047367210853  0.0512125302574342  \\
            530.7426994711428  0.05121152084955065  \\
            530.8806622212003  0.051210516297828024  \\
            531.0186249712577  0.05120951660743462  \\
            531.1565877213152  0.05120852179573879  \\
            531.2945504713728  0.051207531892308894  \\
            531.4325132214302  0.05120654693891337  \\
            531.5704759714877  0.05120556698952066  \\
            531.7084387215452  0.051204592110299284  \\
            531.8464014716027  0.05120362237961776  \\
            531.9843642216601  0.05120265788804467  \\
            532.1223269717176  0.05120169873834864  \\
            532.2602897217752  0.05120074504549832  \\
            532.3982524718326  0.05119979693666241  \\
            532.5362152218901  0.051198854424280155  \\
            532.6741779719475  0.0511979173385262  \\
            532.8121407220051  0.05119698567082182  \\
            532.9501034720626  0.05119605931728423  \\
            533.08806622212  0.051195138186581  \\
            533.2260289721775  0.05119422219993008  \\
            533.363991722235  0.05119331129109973  \\
            533.5019544722925  0.051192405406408625  \\
            533.6399172223499  0.05119150450472577  \\
            533.7778799724075  0.05119060855747051  \\
            533.915842722465  0.05118971754861262  \\
            534.0538054725224  0.051188831474672146  \\
            534.1917682225799  0.05118795034471954  \\
            534.3297309726374  0.051187074180375616  \\
            534.4676937226949  0.05118620301581153  \\
            534.6056564727523  0.05118533689774881  \\
            534.7436192228098  0.051184475885459324  \\
            534.8815819728674  0.051183620050765315  \\
            535.0195447229248  0.05118276947803939  \\
            535.1575074729823  0.05118192426420449  \\
            535.2954702230397  0.05118108451873394  \\
            535.4334329730973  0.05118025036365142  \\
            535.5713957231548  0.05117942193353094  \\
            535.7093584732122  0.05117859900038196  \\
            535.8473212232698  0.051177781584972076  \\
            535.9852839733272  0.05117696958477465  \\
            536.1232467233847  0.05117616289832627  \\
            536.2612094734421  0.05117536143691882  \\
            536.3991722234997  0.051174565124599454  \\
            536.5371349735572  0.051173773898170634  \\
            536.6750977236146  0.05117298770719013  \\
            536.8130604736721  0.05117220651397094  \\
            536.9510232237296  0.05117143029358143  \\
            537.0889859737871  0.0511706590338452  \\
            537.2269487238445  0.051169892735341165  \\
            537.364911473902  0.05116913141140352  \\
            537.5028742239596  0.05116837508812176  \\
            537.640836974017  0.05116762380434068  \\
            537.7787997240745  0.05116687761166032  \\
            537.9167624741319  0.05116613657443607  \\
            538.0547252241895  0.05116540076977857  \\
            538.192687974247  0.05116467028755376  \\
            538.3306507243044  0.051163945230382875  \\
            538.468613474362  0.05116322571364243  \\
            538.6065762244194  0.05116251186546426  \\
            538.7445389744769  0.05116180368115358  \\
            538.8825017245343  0.05116110098294022  \\
            539.0204644745919  0.05116040375114342  \\
            539.1584272246494  0.05115971187530073  \\
            539.2963899747068  0.051159025257771655  \\
            539.4343527247643  0.05115834381373766  \\
            539.5723154748218  0.05115766747120214  \\
            539.7102782248793  0.05115699617099044  \\
            539.8482409749367  0.051156329866749846  \\
            539.9862037249942  0.05115566852494962  \\
            540.1241664750518  0.05115501212488093  \\
            540.2621292251092  0.05115436065865692  \\
            540.4000919751667  0.05115371413121266  \\
            540.5380547252242  0.05115307256030518  \\
            540.6760174752817  0.051152435976513456  \\
            540.8139802253392  0.051151804423238405  \\
            540.9519429753966  0.05115117795670289  \\
            541.0899057254542  0.05115055664595172  \\
            541.2278684755116  0.05114994057285166  \\
            541.3658312255691  0.05114932983209141  \\
            541.5037939756265  0.05114872453118162  \\
            541.6417567256841  0.05114812479045489  \\
            541.7797194757416  0.05114753074306577  \\
            541.917682225799  0.0511469421297284  \\
            542.0556449758565  0.05114635898278107  \\
            542.193607725914  0.051145781187310446  \\
            542.3315704759715  0.05114520863788029  \\
            542.469533226029  0.05114464124181306  \\
            542.6074959760865  0.05114407891918995  \\
            542.745458726144  0.05114352160285086  \\
            542.8834214762014  0.05114296923839438  \\
            543.0213842262589  0.051142421784177834  \\
            543.1593469763164  0.051141879211317284  \\
            543.2973097263739  0.05114134150368745  \\
            543.4352724764314  0.05114080865792183  \\
            543.5732352264888  0.05114028068341258  \\
            543.7111979765464  0.0511397576023106  \\
            543.8491607266038  0.051139239449525496  \\
            543.9871234766613  0.051138726272725595  \\
            544.1250862267187  0.05113821813233792  \\
            544.2630489767763  0.05113771510154823  \\
            544.4010117268338  0.05113721726630098  \\
            544.5389744768912  0.05113672472529936  \\
            544.6769372269488  0.05113623759000524  \\
            544.8148999770062  0.051135755984639236  \\
            544.9528627270637  0.05113527988707272  \\
            545.0908254771211  0.05113480912111272  \\
            545.2287882271787  0.05113434365764793  \\
            545.3667509772362  0.05113388338470231  \\
            545.5047137272936  0.05113342820287449  \\
            545.6426764773511  0.051132978025337734  \\
            545.7806392274086  0.05113253277783996  \\
            545.9186019774661  0.051132092398703775  \\
            546.0565647275236  0.05113165683882638  \\
            546.194527477581  0.051131226061679684  \\
            546.3324902276386  0.05113080004331021  \\
            546.470452977696  0.051130378772339134  \\
            546.6084157277535  0.05112996224996232  \\
            546.7463784778109  0.05112955048995026  \\
            546.8843412278685  0.05112914351864808  \\
            547.022303977926  0.051128741374975605  \\
            547.1602667279834  0.05112834411042728  \\
            547.298229478041  0.051127951789072194  \\
            547.4361922280984  0.051127564487554136  \\
            547.5741549781559  0.05112718229509149  \\
            547.7121177282133  0.05112680531347733  \\
            547.8500804782709  0.051126433657079376  \\
            547.9880432283284  0.0511260674474885  \\
            548.1260059783858  0.051125706420369295  \\
            548.2639687284433  0.05112535060457264  \\
            548.4019314785008  0.05112499988293809  \\
            548.5398942285583  0.05112465415058412  \\
            548.6778569786158  0.05112431331490811  \\
            548.8158197286732  0.05112397729558631  \\
            548.9537824787308  0.05112364602457392  \\
            549.0917452287882  0.05112331944610498  \\
            549.2297079788457  0.05112299751669247  \\
            549.3676707289032  0.05112268020512827  \\
            549.5056334789607  0.05112236749248314  \\
            549.6435962290182  0.05112205937210676  \\
            549.7815589790756  0.05112175584962769  \\
            549.9195217291332  0.05112145694295342  \\
            550.0574844791906  0.05112116268227031  \\
            550.1954472292481  0.05112087311004363  \\
            550.3334099793055  0.05112058828101756  \\
            550.4713727293631  0.051120308262215176  \\
            550.6093354794206  0.05112003313293843  \\
            550.747298229478  0.05111976298476823  \\
            550.8852609795355  0.051119497921564325  \\
            551.023223729593  0.051119238059465395  \\
            551.1611864796505  0.051118983360222255  \\
            551.299149229708  0.05111873365689593  \\
            551.4371119797655  0.051118488913072004  \\
            551.575074729823  0.05111824901971206  \\
            551.7130374798804  0.051118013879659405  \\
            551.8510002299379  0.051117783407639034  \\
            551.9889629799954  0.051117557530257623  \\
            552.1269257300529  0.05111733618600355  \\
            552.2648884801104  0.051117119325246894  \\
            552.4028512301678  0.051116906910239415  \\
            552.5408139802254  0.051116698915114556  \\
            552.6787767302828  0.05111649532588748  \\
            552.8167394803403  0.05111629614045502  \\
            552.9547022303977  0.051116101368595714  \\
            553.0926649804553  0.05111591103196979  \\
            553.2306277305128  0.05111572516411915  \\
            553.3685904805702  0.05111554381046742  \\
            553.5065532306278  0.051115367028319904  \\
            553.6445159806852  0.051115194886863606  \\
            553.7824787307427  0.051115027467167194  \\
            553.9204414808002  0.05111486486218106  \\
            554.0584042308577  0.05111470717673729  \\
            554.1963669809152  0.05111455451426123  \\
            554.3343297309726  0.05111440662439067  \\
            554.4722924810301  0.05111426352369106  \\
            554.6102552310876  0.051114125100349316  \\
            554.7482179811451  0.051113991253945536  \\
            554.8861807312026  0.051113861895453035  \\
            555.02414348126  0.051113736947238295  \\
            555.1621062313176  0.051113616343061  \\
            555.300068981375  0.05111350002807401  \\
            555.4380317314325  0.05111338795882339  \\
            555.5759944814899  0.0511132801032484  \\
            555.7139572315475  0.05111317644068148  \\
            555.851919981605  0.05111307696184826  \\
            555.9898827316624  0.05111298166886758  \\
            556.12784548172  0.05111289057525145  \\
            556.2658082317774  0.05111280370590507  \\
            556.4037709818349  0.05111272109712685  \\
            556.5417337318924  0.05111264279660837  \\
            556.6796964819499  0.05111256886343442  \\
            556.8176592320074  0.051112499368082966  \\
            556.9556219820648  0.051112434392425174  \\
            557.0935847321223  0.051112374029725384  \\
            557.2315474821798  0.05111231838464116  \\
            557.3695102322373  0.05111226740550036  \\
            557.5074729822948  0.05111222094037588  \\
            557.6454357323522  0.051112178947975234  \\
            557.7833984824098  0.051112141325951474  \\
            557.9213612324672  0.05111210798278151  \\
            558.0593239825247  0.05111207883776612  \\
            558.1972867325823  0.05111205382102989  \\
            558.3352494826397  0.051112032873521264  \\
            558.4732122326972  0.05111201594701254  \\
            558.6111749827546  0.05111200300409986  \\
            558.7491377328122  0.05111199401820321  \\
            558.8871004828696  0.05111198897356641  \\
            559.0250632329271  0.05111198786525715  \\
            559.1630259829845  0.05111199069916694  \\
            559.3009887330421  0.05111199749201115  \\
            559.4389514830996  0.051112008271329  \\
            559.576914233157  0.05111202307548353  \\
            559.7148769832145  0.05111204195366166  \\
            559.852839733272  0.051112064965874136  \\
            559.9908024833295  0.051112092182955544  \\
            560.128765233387  0.051112123686564336  \\
            560.2667279834445  0.05111215956918279  \\
            560.404690733502  0.051112199914357906  \\
            560.5426534835594  0.05111224449306574  \\
            560.6806162336169  0.0511122933111608  \\
            560.8185789836745  0.0511123462657274  \\
            560.9565417337319  0.05111240326403408  \\
            561.0945044837894  0.05111246422353365  \\
            561.2324672338468  0.051112529071863234  \\
            561.3704299839044  0.051112597746844145  \\
            561.5083927339618  0.05111267019648201  \\
            561.6463554840193  0.05111274637896671  \\
            561.7843182340767  0.05111282626267238  \\
            561.9222809841343  0.051112909826157425  \\
            562.0602437341918  0.05111299705816451  \\
            562.1982064842492  0.05111308795762056  \\
            562.3361692343067  0.051113182533636774  \\
            562.4741319843642  0.05111328080550861  \\
            562.6120947344217  0.05111338280271579  \\
            562.7500574844792  0.05111348856492229  \\
            562.8880202345367  0.051113598141976364  \\
            563.0259829845942  0.05111371159391052  \\
            563.1639457346516  0.05111382899094152  \\
            563.3019084847091  0.05111395041347043  \\
            563.4398712347667  0.051114075952082526  \\
            563.5778339848241  0.05111420554547012  \\
            563.7157967348816  0.051114339060552474  \\
            563.853759484939  0.051114476453736866  \\
            563.9917222349966  0.0511146176323825  \\
            564.129684985054  0.0511147625133336  \\
            564.2676477351115  0.051114911022919395  \\
            564.405610485169  0.0511150630969542  \\
            564.5435732352265  0.05111521868073726  \\
            564.681535985284  0.05111537772905297  \\
            564.8194987353414  0.051115540206170644  \\
            564.957461485399  0.05111570608584469  \\
            565.0954242354564  0.05111587535131451  \\
            565.2333869855139  0.05111604799530455  \\
            565.3713497355714  0.051116224020024296  \\
            565.5093124856289  0.05111640343716823  \\
            565.6472752356864  0.05111658626791587  \\
            565.7852379857438  0.051116772542931795  \\
            565.9232007358013  0.05111696230236556  \\
            566.0611634858589  0.051117155595851796  \\
            566.1991262359163  0.05111735248251013  \\
            566.3370889859738  0.051117553030945215  \\
            566.4750517360312  0.05111775731924676  \\
            566.6130144860888  0.05111796541082077  \\
            566.7509772361462  0.05111817710349712  \\
            566.8889399862037  0.05111839239434791  \\
            567.0269027362613  0.05111861119211155  \\
            567.1648654863187  0.051118833414263105  \\
            567.3028282363762  0.051119058987014326  \\
            567.4407909864336  0.051119287845313624  \\
            567.5787537364912  0.051119519932846066  \\
            567.7167164865486  0.051119755202033414  \\
            567.8546792366061  0.051119993614034076  \\
            567.9926419866636  0.051120235138743135  \\
            568.1306047367211  0.05112047975479235  \\
            568.2685674867786  0.05112072744955014  \\
            568.406530236836  0.05112097821912159  \\
            568.5444929868935  0.05112123206834847  \\
            568.682455736951  0.051121489010809186  \\
            568.8204184870085  0.051121749068818854  \\
            568.958381237066  0.05112201227342923  \\
            569.0963439871235  0.051122278664428755  \\
            569.234306737181  0.05112254829034251  \\
            569.3722694872384  0.05112282120843227  \\
            569.5102322372959  0.05112309748469649  \\
            569.6481949873535  0.05112337719387026  \\
            569.7861577374109  0.05112366026956292  \\
            569.9241204874684  0.05112394659954848  \\
            570.0620832375258  0.05112423614052184  \\
            570.2000459875834  0.05112452881180851  \\
            570.3380087376408  0.05112482454068348  \\
            570.4759714876983  0.051125123262371286  \\
            570.6139342377558  0.051125424920045966  \\
            570.7518969878133  0.051125729464831106  \\
            570.8898597378708  0.05112603685579981  \\
            571.0278224879282  0.05112634705997469  \\
            571.1657852379857  0.051126660052327896  \\
            571.3037479880433  0.051126975815781094  \\
            571.4417107381007  0.051127294341205484  \\
            571.5796734881582  0.051127615627421776  \\
            571.7176362382157  0.05112793968120021  \\
            571.8555989882732  0.05112826651726055  \\
            571.9935617383306  0.05112859615827208  \\
            572.1315244883881  0.05112892863485362  \\
            572.2694872384457  0.05112926398557349  \\
            572.4074499885031  0.051129602256949555  \\
            572.5454127385606  0.05112994350344919  \\
            572.683375488618  0.0511302877874893  \\
            572.8213382386756  0.05113063515332269  \\
            572.959300988733  0.05113098542932009  \\
            573.0972637387905  0.05113133860588899  \\
            573.235226488848  0.05113169460538525  \\
            573.3731892389055  0.05113205335729848  \\
            573.511151988963  0.051132414798252084  \\
            573.6491147390204  0.051132778872003196  \\
            573.787077489078  0.05113314552944271  \\
            573.9250402391355  0.051133514728595314  \\
            574.0630029891929  0.05113388643461942  \\
            574.2009657392504  0.051134260619807206  \\
            574.3389284893079  0.051134637263584644  \\
            574.4768912393654  0.05113501635251142  \\
            574.6148539894228  0.05113539788028102  \\
            574.7528167394803  0.05113578184772066  \\
            574.8907794895379  0.051136168262791354  \\
            575.0287422395953  0.051136557140587825  \\
            575.1667049896528  0.05113694850333861  \\
            575.3046677397102  0.051137342380405966  \\
            575.4426304897678  0.05113773880828594  \\
            575.5805932398252  0.051138137830608325  \\
            575.7185559898827  0.051138539498136674  \\
            575.8565187399403  0.0511389438687683  \\
            575.9944814899977  0.05113935087645374  \\
            576.1324442400552  0.051139760429787705  \\
            576.2704069901126  0.05114017248813696  \\
            576.4083697401702  0.05114058698444938  \\
            576.5463324902277  0.05114100385793731  \\
            576.6842952402851  0.05114142305407761  \\
            576.8222579903426  0.051141844524611596  \\
            576.9602207404001  0.051142268227545126  \\
            577.0981834904576  0.05114269412714851  \\
            577.236146240515  0.05114312219395656  \\
            577.3741089905725  0.051143552404768595  \\
            577.5120717406301  0.051143984742648425  \\
            577.6500344906875  0.05114441919692432  \\
            577.787997240745  0.051144855763189084  \\
            577.9259599908025  0.051145294443299995  \\
            578.06392274086  0.05114573524537882  \\
            578.2018854909174  0.05114617818381183  \\
            578.3398482409749  0.05114662327924977  \\
            578.4778109910325  0.0511470705586079  \\
            578.6157737410899  0.05114752005506596  \\
            578.7537364911474  0.05114797180806819  \\
            578.8916992412048  0.051148425863323306  \\
            579.0296619912624  0.05114888225619607  \\
            579.1676247413199  0.0511493408460679  \\
            579.3055874913773  0.0511498016177699  \\
            579.4435502414348  0.05115026450901641  \\
            579.5815129914923  0.051150729462786135  \\
            579.7194757415498  0.051151196427322104  \\
            579.8574384916072  0.051151665356131734  \\
            579.9954012416647  0.05115213620798678  \\
            580.1333639917223  0.05115260894692336  \\
            580.2713267417797  0.05115308354224197  \\
            580.4092894918372  0.05115355996850741  \\
            580.5472522418947  0.05115403820554891  \\
            580.6852149919522  0.051154518238459984  \\
            580.8231777420096  0.05115500005759857  \\
            580.9611404920671  0.05115548365858691  \\
            581.0991032421247  0.051155969042311636  \\
            581.2370659921821  0.05115645621492372  \\
            581.3750287422396  0.0511569451878385  \\
            581.512991492297  0.05115743597773567  \\
            581.6509542423546  0.05115792860655928  \\
            581.788916992412  0.05115842310151775  \\
            581.9268797424695  0.051158919495083825  \\
            582.064842492527  0.051159417824994634  \\
            582.2028052425845  0.0511599181056825  \\
            582.340767992642  0.05116042021628896  \\
            582.4787307426994  0.05116092413539459  \\
            582.616693492757  0.05116142980997484  \\
            582.7546562428145  0.051161937191190665  \\
            582.8926189928719  0.0511624462343885  \\
            583.0305817429294  0.05116295689910028  \\
            583.1685444929869  0.05116346914904338  \\
            583.3065072430444  0.051163982952120685  \\
            583.4444699931018  0.051164498280420585  \\
            583.5824327431593  0.05116501511021689  \\
            583.7203954932169  0.05116553342196897  \\
            583.8583582432743  0.05116605320032161  \\
            583.9963209933318  0.05116657443410512  \\
            584.1342837433892  0.051167097116335276  \\
            584.2722464934468  0.05116762124421334  \\
            584.4102092435043  0.051168146819126056  \\
            584.5481719935617  0.051168673846645654  \\
            584.6861347436193  0.05116920233652984  \\
            584.8240974936767  0.051169732302721815  \\
            584.9620602437342  0.051170263763350245  \\
            585.1000229937916  0.05117079674072929  \\
            585.2379857438492  0.0511713312613586  \\
            585.3759484939067  0.05117186735592329  \\
            585.5139112439641  0.05117240497290078  \\
            585.6518739940216  0.0511729440382638  \\
            585.7898367440791  0.05117348452046431  \\
            585.9277994941366  0.05117402637691892  \\
            586.065762244194  0.051174569568124786  \\
            586.2037249942515  0.05117511405765963  \\
            586.3416877443091  0.05117565981218164  \\
            586.4796504943665  0.05117620680142961  \\
            586.617613244424  0.05117675499822284  \\
            586.7555759944815  0.0511773043784612  \\
            586.893538744539  0.051177854921125046  \\
            587.0315014945965  0.0511784066082753  \\
            587.1694642446539  0.05117895942505344  \\
            587.3074269947115  0.051179513359681454  \\
            587.4453897447689  0.05118006840346188  \\
            587.5833524948264  0.0511806245507778  \\
            587.7213152448838  0.051181181799092805  \\
            587.8592779949414  0.05118174014895107  \\
            587.9972407449989  0.05118229960397727  \\
            588.1352034950563  0.051182860170876636  \\
            588.2731662451138  0.05118342185943493  \\
            588.4111289951713  0.05118398468251847  \\
            588.5490917452288  0.05118454865607407  \\
            588.6870544952862  0.051185113799129135  \\
            588.8250172453437  0.05118568013103284  \\
            588.9629799954013  0.051186247563135154  \\
            589.1009427454587  0.05118681606012924  \\
            589.2389054955162  0.05118738558688932  \\
            589.3768682455737  0.05118795611030226  \\
            589.5148309956312  0.05118852759926755  \\
            589.6527937456887  0.05118910002469731  \\
            589.7907564957461  0.051189673359516304  \\
            589.9287192458037  0.051190247578661925  \\
            590.0666819958611  0.0511908226590842  \\
            590.2046447459186  0.05119139857974579  \\
            590.342607495976  0.05119197532162198  \\
            590.4805702460336  0.051192552867700684  \\
            590.6185329960911  0.05119313120298248  \\
            590.7564957461485  0.05119371031448055  \\
            590.894458496206  0.05119429019122071  \\
            591.0324212462635  0.051194870824241435  \\
            591.170383996321  0.051195452206593786  \\
            591.3083467463784  0.051196034333341515  \\
            591.446309496436  0.051196617201560955  \\
            591.5842722464935  0.05119720081034111  \\
            591.7222349965509  0.05119778516078359  \\
            591.8601977466084  0.051198370256002664  \\
            591.998160496666  0.0511989561011252  \\
            592.1361232467234  0.051199542703290746  \\
            592.2740859967809  0.05120013007165143  \\
            592.4120487468383  0.05120071821737206  \\
            592.5500114968959  0.051201307126369576  \\
            592.6879742469533  0.05120189671818894  \\
            592.8259369970108  0.05120248696592056  \\
            592.9638997470682  0.05120307784447115  \\
            593.1018624971258  0.0512036693298051  \\
            593.2398252471833  0.05120426139894432  \\
            593.3777879972407  0.05120485402996835  \\
            593.5157507472983  0.05120544720201431  \\
            593.6537134973557  0.0512060408952769  \\
            593.7916762474132  0.05120663509100843  \\
            593.9296389974706  0.05120722977151878  \\
            594.0676017475282  0.05120782492017542  \\
            594.2055644975857  0.05120842052140344  \\
            594.3435272476431  0.05120901656068549  \\
            594.4814899977006  0.05120961302456182  \\
            594.6194527477581  0.05121020990063026  \\
            594.7574154978156  0.051210807177546246  \\
            594.895378247873  0.05121140484502279  \\
            595.0333409979305  0.051212002893830516  \\
            595.1713037479881  0.05121260131579761  \\
            595.3092664980455  0.051213200103809864  \\
            595.447229248103  0.05121379925181066  \\
            595.5851919981606  0.05121439875480096  \\
            595.723154748218  0.051214998608839324  \\
            595.8611174982755  0.05121559881104191  \\
            595.9990802483329  0.051216199359582444  \\
            596.1370429983905  0.05121680025369227  \\
            596.2750057484479  0.051217401493660296  \\
            596.4129684985054  0.05121800308083304  \\
            596.5509312485628  0.05121860501761459  \\
            596.6888939986204  0.051219207244110346  \\
            596.8268567486779  0.051219809731961184  \\
            596.9648194987353  0.05122041246286034  \\
            597.1027822487928  0.05122101541704244  \\
            597.2407449988503  0.05122161857552412  \\
            597.3787077489078  0.05122222192010414  \\
            597.5166704989653  0.05122282543336328  \\
            597.6546332490227  0.05122342909866443  \\
            597.7925959990803  0.05122403290015251  \\
            597.9305587491377  0.051224636822754535  \\
            598.0685214991952  0.05122524085217958  \\
            598.2064842492528  0.051225844974918784  \\
            598.3444469993102  0.05122644917824535  \\
            598.4824097493677  0.05122705345021455  \\
            598.6203724994251  0.05122765777966374  \\
            598.7583352494827  0.051228262156212324  \\
            598.8962979995401  0.05122886657026178  \\
            599.0342607495976  0.05122947101299566  \\
            599.172223499655  0.051230075476379575  \\
            599.3101862497126  0.051230679953161204  \\
            599.4481489997701  0.0512312844368703  \\
            599.5861117498275  0.05123188892181868  \\
            599.724074499885  0.05123249340310024  \\
            599.8620372499425  0.05123309787659091  \\
            600.0  0.05123370233894872  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21554a9e-b42e-4e37-93b4-f0a3ea0eaaa7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14187751241428234  0.01914106695472188  \\
            0.2837550248285647  0.019145092637832012  \\
            0.425632537242847  0.019152121453370245  \\
            0.5675100496571294  0.01916217504360586  \\
            0.7093875620714116  0.01917527236670829  \\
            0.851265074485694  0.019191436097945037  \\
            0.9931425868999764  0.019210679839608103  \\
            1.1350200993142587  0.019233017715903463  \\
            1.276897611728541  0.019258465650766356  \\
            1.4187751241428233  0.019287038868314673  \\
            1.5606526365571056  0.019318751401118  \\
            1.702530148971388  0.019353615168466166  \\
            1.8444076613856704  0.019391636541268357  \\
            1.9862851737999527  0.01943281483534214  \\
            2.128162686214235  0.01947715953038164  \\
            2.2700401986285175  0.0195247309790324  \\
            2.4119177110427996  0.01957551706354205  \\
            2.553795223457082  0.01962944508637534  \\
            2.6956727358713644  0.019686616341180675  \\
            2.8375502482856465  0.01974707314221837  \\
            2.979427760699929  0.019810627645853975  \\
            3.1213052731142112  0.01987758461668623  \\
            3.263182785528494  0.01994764920147407  \\
            3.405060297942776  0.02002108726422238  \\
            3.5469378103570586  0.020097678851220765  \\
            3.6888153227713407  0.020177684426575162  \\
            3.830692835185623  0.020260755180796307  \\
            3.9725703475999055  0.020347439272927967  \\
            4.114447860014188  0.02043705803953416  \\
            4.25632537242847  0.020530240257519042  \\
            4.398202884842752  0.020626779126195784  \\
            4.540080397257035  0.020726267073129242  \\
            4.6819579096713175  0.020829476194219352  \\
            4.823835422085599  0.02093600255988789  \\
            4.965712934499882  0.021045537493369727  \\
            5.107590446914164  0.02115886284228358  \\
            5.249467959328446  0.02127548084785161  \\
            5.391345471742729  0.021395159319987398  \\
            5.533222984157011  0.021518661925829664  \\
            5.675100496571293  0.021645491428028966  \\
            5.816978008985576  0.021775431998461933  \\
            5.958855521399858  0.02190921741184958  \\
            6.100733033814141  0.02204636867914947  \\
            6.2426105462284225  0.0221866870176858  \\
            6.384488058642705  0.022330869862492782  \\
            6.526365571056988  0.0224784616651947  \\
            6.668243083471269  0.022629281058019923  \\
            6.810120595885552  0.0227839615633301  \\
            6.9519981082998346  0.02294178179098895  \\
            7.093875620714117  0.023102182088090416  \\
            7.235753133128399  0.02326493594097305  \\
            7.377630645542681  0.02342897056548219  \\
            7.519508157956964  0.02359429824917102  \\
            7.661385670371246  0.02376077152055976  \\
            7.803263182785528  0.023927964503797656  \\
            7.945140695199811  0.02409612109975437  \\
            8.087018207614094  0.024264955229897314  \\
            8.228895720028376  0.02443430401619346  \\
            8.370773232442659  0.024604271533467694  \\
            8.51265074485694  0.024774891710881045  \\
            8.654528257271222  0.024946160007977527  \\
            8.796405769685505  0.025118077468376826  \\
            8.938283282099787  0.025290588096458993  \\
            9.08016079451407  0.02546374800310959  \\
            9.222038306928352  0.025637699448720748  \\
            9.363915819342635  0.02581244270606547  \\
            9.505793331756916  0.025987843045696506  \\
            9.647670844171198  0.02616380773980023  \\
            9.789548356585481  0.02634061650418041  \\
            9.931425868999764  0.026518346579733204  \\
            10.073303381414046  0.026696889452011208  \\
            10.215180893828329  0.026875995842770846  \\
            10.357058406242611  0.027055881641699645  \\
            10.498935918656892  0.027236810110048696  \\
            10.640813431071175  0.027418796718117287  \\
            10.782690943485457  0.027601630748233824  \\
            10.92456845589974  0.02778522568312364  \\
            11.066445968314023  0.02796992479132739  \\
            11.208323480728305  0.028155862983131146  \\
            11.350200993142586  0.0283429508961978  \\
            11.492078505556869  0.02853091876710429  \\
            11.633956017971151  0.028719940955205206  \\
            11.775833530385434  0.028910273261817308  \\
            11.917711042799716  0.02910198215404088  \\
            12.059588555213999  0.029294972589339746  \\
            12.201466067628282  0.029489001579064148  \\
            12.343343580042562  0.029684157649083727  \\
            12.485221092456845  0.02988070110266344  \\
            12.627098604871128  0.030078718406346384  \\
            12.76897611728541  0.030278156071858554  \\
            12.910853629699693  0.030478818208306422  \\
            13.052731142113975  0.03068061942929839  \\
            13.194608654528258  0.03088382769052639  \\
            13.336486166942539  0.031088561558000712  \\
            13.478363679356821  0.031294823854916574  \\
            13.620241191771104  0.031502501661654116  \\
            13.762118704185387  0.03171138736476016  \\
            13.903996216599669  0.031921597221660304  \\
            14.045873729013952  0.032133325514820905  \\
            14.187751241428234  0.03234664039287358  \\
            14.329628753842515  0.032561511953238545  \\
            14.471506266256798  0.03277781224212468  \\
            14.61338377867108  0.032995359707974715  \\
            14.755261291085363  0.03321432005318043  \\
            14.897138803499645  0.03343485009305146  \\
            15.039016315913928  0.03365700371925835  \\
            15.18089382832821  0.03388074940685205  \\
            15.322771340742491  0.03410597021426383  \\
            15.464648853156774  0.03433248611702845  \\
            15.606526365571057  0.034560424166529845  \\
            15.74840387798534  0.03478994882770678  \\
            15.890281390399622  0.03502112392429556  \\
            16.032158902813904  0.03525393648140507  \\
            16.174036415228187  0.035488296725516844  \\
            16.31591392764247  0.03572403390374819  \\
            16.457791440056752  0.035961137707199026  \\
            16.599668952471035  0.03619981074585281  \\
            16.741546464885317  0.03644014394861558  \\
            16.883423977299596  0.03668215734904974  \\
            17.02530148971388  0.036925800085374084  \\
            17.16717900212816  0.037170950400463774  \\
            17.309056514542444  0.037417440955293216  \\
            17.450934026956727  0.03766541325747965  \\
            17.59281153937101  0.03791501968275247  \\
            17.734689051785292  0.03816632488403235  \\
            17.876566564199575  0.03841932678127163  \\
            18.018444076613857  0.03867395656145429  \\
            18.16032158902814  0.03893007867859595  \\
            18.302199101442422  0.039187549099060186  \\
            18.444076613856705  0.039446556856360664  \\
            18.585954126270988  0.0397072305915672  \\
            18.72783163868527  0.03996962589811524  \\
            18.86970915109955  0.040233734682298725  \\
            19.01158666351383  0.04049948516327016  \\
            19.153464175928114  0.040766741873040566  \\
            19.295341688342397  0.04103535506680843  \\
            19.43721920075668  0.04130550726717731  \\
            19.579096713170962  0.0415773317202326  \\
            19.720974225585245  0.041850888563683804  \\
            19.862851737999527  0.042126176516501454  \\
            20.00472925041381  0.04240313287891707  \\
            20.146606762828092  0.04268163353242321  \\
            20.288484275242375  0.04296150428024949  \\
            20.430361787656658  0.04324286091866269  \\
            20.57223930007094  0.043525867676871166  \\
            20.714116812485223  0.04381060060465808  \\
            20.855994324899502  0.04409707599174705  \\
            20.997871837313784  0.04438525036780215  \\
            21.139749349728067  0.04467502050242782  \\
            21.28162686214235  0.04496621817334361  \\
            21.423504374556632  0.04525879523925252  \\
            21.565381886970915  0.045552962552877926  \\
            21.707259399385197  0.045848822036821  \\
            21.84913691179948  0.046146416983330024  \\
            21.991014424213763  0.04644573205430039  \\
            22.132891936628045  0.046746693281274586  \\
            22.274769449042328  0.04704916806544226  \\
            22.41664696145661  0.04735297594893538  \\
            22.558524473870893  0.0476582333711746  \\
            22.700401986285172  0.04796510653584209  \\
            22.842279498699455  0.04827367437874308  \\
            22.984157011113737  0.04858395784872722  \\
            23.12603452352802  0.04889591990768865  \\
            23.267912035942302  0.04920946553056601  \\
            23.409789548356585  0.04952444170534243  \\
            23.551667060770868  0.04984069323152827  \\
            23.69354457318515  0.050158414091439285  \\
            23.835422085599433  0.05047773714689014  \\
            23.977299598013715  0.05079872743252374  \\
            24.119177110427998  0.051121392182197016  \\
            24.26105462284228  0.051445680828980885  \\
            24.402932135256563  0.05177148500516028  \\
            24.544809647670846  0.05209863854223413  \\
            24.686687160085125  0.052427009521063515  \\
            24.828564672499407  0.05275681676143564  \\
            24.97044218491369  0.05308817908691296  \\
            25.112319697327973  0.05342115530531979  \\
            25.254197209742255  0.05375574617881108  \\
            25.396074722156538  0.05409189442387244  \\
            25.53795223457082  0.054429484711320086  \\
            25.679829746985103  0.05476834366630089  \\
            25.821707259399385  0.0551083380477713  \\
            25.963584771813668  0.055449689373871104  \\
            26.10546228422795  0.055792516740165866  \\
            26.247339796642233  0.05613687928248576  \\
            26.389217309056516  0.056482777440300364  \\
            26.5310948214708  0.056830152956718706  \\
            26.672972333885077  0.05717888887848922  \\
            26.81484984629936  0.057528809555999774  \\
            26.956727358713643  0.05787975596672432  \\
            27.098604871127925  0.058231935893180056  \\
            27.240482383542208  0.0585854802480616  \\
            27.38235989595649  0.05894045411987112  \\
            27.524237408370773  0.059296862870716505  \\
            27.666114920785056  0.059654652136311395  \\
            27.807992433199338  0.06001370782597518  \\
            27.94986994561362  0.06037385612263298  \\
            28.091747458027903  0.06073490283744139  \\
            28.233624970442186  0.061097014423919654  \\
            28.37550248285647  0.061460344640035226  \\
            28.51737999527075  0.061824969320349255  \\
            28.65925750768503  0.06219090319185754  \\
            28.801135020099313  0.06255809987399055  \\
            28.943012532513595  0.06292645187861334  \\
            29.084890044927878  0.06329579061002567  \\
            29.22676755734216  0.0636658953090051  \\
            29.368645069756443  0.06403685288305208  \\
            29.510522582170726  0.06440884756262312  \\
            29.65240009458501  0.06478196990537789  \\
            29.79427760699929  0.06515624766018636  \\
            29.936155119413574  0.06553164576712883  \\
            30.078032631827856  0.06590806635749587  \\
            30.21991014424214  0.06628534875378835  \\
            30.36178765665642  0.06666326693630957  \\
            30.503665169070704  0.06704177826953757  \\
            30.645542681484983  0.06742110651863509  \\
            30.787420193899266  0.06780138514001983  \\
            30.929297706313548  0.06818266930307616  \\
            31.07117521872783  0.0685649358901551  \\
            31.213052731142113  0.06894808349657434  \\
            31.354930243556396  0.06933193243061826  \\
            31.49680775597068  0.06971622471353787  \\
            31.63868526838496  0.07010087249958476  \\
            31.780562780799244  0.07048598785659764  \\
            31.922440293213526  0.07087166648415776  \\
            32.06431780562781  0.07125793684684431  \\
            32.20619531804209  0.07164476000747641  \\
            32.348072830456374  0.0720320296271131  \\
            32.48995034287066  0.07241957196505333  \\
            32.63182785528494  0.07280714587883597  \\
            32.77370536769922  0.07319449505435688  \\
            32.915582880113504  0.07358173969969767  \\
            33.05746039252779  0.07396901423296656  \\
            33.19933790494207  0.07435638053475221  \\
            33.34121541735635  0.07474384077721798  \\
            33.483092929770635  0.07513133742410175  \\
            33.62497044218491  0.07551875323071612  \\
            33.76684795459919  0.07590591124394833  \\
            33.908725467013475  0.0762925748022602  \\
            34.05060297942776  0.07667853353250621  \\
            34.19248049184204  0.07706396606206584  \\
            34.33435800425632  0.07744901879900844  \\
            34.476235516670606  0.07783376757150422  \\
            34.61811302908489  0.07821822231278236  \\
            34.75999054149917  0.07860232706113099  \\
            34.901868053913454  0.07898595995989725  \\
            35.043745566327736  0.07936893325748724  \\
            35.18562307874202  0.07975099245552104  \\
            35.3275005911563  0.0801319735942432  \\
            35.469378103570584  0.08051210117493815  \\
            35.61125561598487  0.08089152288358892  \\
            35.75313312839915  0.08127031811114581  \\
            35.89501064081343  0.0816484979535265  \\
            36.036888153227714  0.08202600521161595  \\
            36.178765665642  0.08240271439126651  \\
            36.32064317805628  0.08277843170329778  \\
            36.46252069047056  0.08315289392358945  \\
            36.604398202884845  0.08352594808484583  \\
            36.74627571529913  0.08389783310602235  \\
            36.88815322771341  0.08426870720244241  \\
            37.03003074012769  0.08463865702073214  \\
            37.171908252541975  0.08500769763882031  \\
            37.31378576495626  0.08537577256593847  \\
            37.45566327737054  0.08574275374262079  \\
            37.597540789784816  0.08610844154070416  \\
            37.7394183021991  0.08647256560346625  \\
            37.88129581461338  0.08683504223682094  \\
            38.02317332702766  0.08719616349010742  \\
            38.165050839441946  0.08755610006330732  \\
            38.30692835185623  0.0879148552959004  \\
            38.44880586427051  0.08827226516686464  \\
            38.590683376684794  0.08862800091153046  \\
            38.73256088909908  0.08898190184025638  \\
            38.87443840151336  0.089334284176601  \\
            39.01631591392764  0.08968536059885511  \\
            39.158193426341924  0.09003516135297347  \\
            39.30007093875621  0.09038353425257467  \\
            39.44194845117049  0.0907301495579896  \\
            39.58382596358477  0.09107488186687199  \\
            39.725703475999055  0.09141804907255083  \\
            39.86758098841334  0.0917598481709456  \\
            40.00945850082762  0.09210030336323954  \\
            40.1513360132419  0.09243926605587956  \\
            40.293213525656185  0.09277641853053506  \\
            40.43509103807047  0.09311163357266572  \\
            40.57696855048475  0.09344527702922255  \\
            40.71884606289903  0.09377745844293955  \\
            40.860723575313315  0.09410787613253688  \\
            41.0026010877276  0.09443633245372374  \\
            41.14447860014188  0.09476320580866272  \\
            41.28635611255616  0.09508846249178084  \\
            41.428233624970446  0.09541177571297786  \\
            41.57011113738472  0.09573348397803422  \\
            41.711988649799004  0.09605343934254555  \\
            41.853866162213286  0.09637148907524253  \\
            41.99574367462757  0.09668795844662871  \\
            42.13762118704185  0.09700272014109484  \\
            42.279498699456134  0.09731541359340914  \\
            42.42137621187042  0.09762632228551273  \\
            42.5632537242847  0.09793553409227476  \\
            42.70513123669898  0.09824267996890174  \\
            42.847008749113265  0.0985477239268287  \\
            42.98888626152755  0.09885094527832317  \\
            43.13076377394183  0.09915221292035283  \\
            43.27264128635611  0.09945113530548026  \\
            43.414518798770395  0.09974791940464124  \\
            43.55639631118468  0.10004273167087606  \\
            43.69827382359896  0.10033533465163232  \\
            43.84015133601324  0.10062541595090606  \\
            43.982028848427525  0.10091326937479297  \\
            44.12390636084181  0.10119900067575177  \\
            44.26578387325609  0.1014823380376465  \\
            44.40766138567037  0.10176302152206795  \\
            44.549538898084656  0.1020413679903079  \\
            44.69141641049894  0.10231747692459772  \\
            44.83329392291322  0.1025910886775292  \\
            44.9751714353275  0.10286193142656411  \\
            45.117048947741786  0.1031303202095039  \\
            45.25892646015607  0.10339638545347467  \\
            45.400803972570344  0.10365991409794456  \\
            45.54268148498463  0.10392057772944835  \\
            45.68455899739891  0.10417864981943567  \\
            45.82643650981319  0.10443431801515554  \\
            45.968314022227474  0.10468744174008558  \\
            46.11019153464176  0.10493765083853046  \\
            46.25206904705604  0.10518509412300597  \\
            46.39394655947032  0.10543003316719168  \\
            46.535824071884605  0.1056724191835172  \\
            46.67770158429889  0.10591190830314355  \\
            46.81957909671317  0.10614843393357809  \\
            46.96145660912745  0.10638231524832786  \\
            47.103334121541735  0.10661361016435801  \\
            47.24521163395602  0.10684207552917753  \\
            47.3870891463703  0.1070674225211264  \\
            47.52896665878458  0.10728993259733594  \\
            47.670844171198866  0.10750978184671908  \\
            47.81272168361315  0.10772685636933119  \\
            47.95459919602743  0.10794080114363716  \\
            48.09647670844171  0.10815166871673544  \\
            48.238354220855996  0.1083597489525817  \\
            48.38023173327028  0.10856506364170006  \\
            48.52210924568456  0.1087673536876181  \\
            48.663986758098844  0.10896637614001976  \\
            48.805864270513126  0.10916242485596706  \\
            48.94774178292741  0.10935566091900117  \\
            49.08961929534169  0.10954597124526329  \\
            49.231496807755974  0.10973301556982232  \\
            49.37337432017025  0.10991684852097115  \\
            49.51525183258453  0.1100977579903543  \\
            49.657129344998815  0.11027577680899514  \\
            49.7990068574131  0.11045066942032587  \\
            49.94088436982738  0.11062218355617424  \\
            50.08276188224166  0.11079059652228164  \\
            50.224639394655945  0.11095608447090609  \\
            50.36651690707023  0.11111856009497327  \\
            50.50839441948451  0.11127770351237502  \\
            50.65027193189879  0.11143352462318841  \\
            50.792149444313075  0.11158631676660596  \\
            50.93402695672736  0.11173613627628323  \\
            51.07590446914164  0.11188278062792933  \\
            51.21778198155592  0.11202598017755488  \\
            51.359659493970206  0.1121659813106976  \\
            51.50153700638449  0.11230297814388311  \\
            51.64341451879877  0.11243691143532204  \\
            51.785292031213054  0.11256748656188373  \\
            51.927169543627336  0.11269466628477111  \\
            52.06904705604162  0.11281874333580783  \\
            52.2109245684559  0.11293979618673719  \\
            52.352802080870184  0.11305765502620911  \\
            52.49467959328447  0.11317204388133681  \\
            52.63655710569875  0.1132831713005788  \\
            52.77843461811303  0.11339124655042364  \\
            52.920312130527314  0.11349623721874298  \\
            53.0621896429416  0.1135978782493803  \\
            53.20406715535588  0.11369609107905068  \\
            53.345944667770155  0.11379116181250701  \\
            53.48782218018444  0.11388318917610145  \\
            53.62969969259872  0.11397203529629446  \\
            53.771577205013  0.11405742796995717  \\
            53.913454717427285  0.11413953435290806  \\
            54.05533222984157  0.11421857546248772  \\
            54.19720974225585  0.11429454403243204  \\
            54.33908725467013  0.11436720707748997  \\
            54.480964767084416  0.11443645191538898  \\
            54.6228422794987  0.11450255181306904  \\
            54.76471979191298  0.1145656232020353  \\
            54.90659730432726  0.11462555851312538  \\
            55.048474816741546  0.11468209730964359  \\
            55.19035232915583  0.11473536392782352  \\
            55.33222984157011  0.11478558668959027  \\
            55.474107353984394  0.11483278107546782  \\
            55.615984866398676  0.11487674695089309  \\
            55.75786237881296  0.11491734554068286  \\
            55.89973989122724  0.11495483119817954  \\
            56.041617403641524  0.1149893351034196  \\
            56.18349491605581  0.11502077781473928  \\
            56.32537242847009  0.11504891680542793  \\
            56.46724994088437  0.11507383442255936  \\
            56.609127453298655  0.1150957615419868  \\
            56.75100496571294  0.1151147337542485  \\
            56.89288247812722  0.1151305832777878  \\
            57.0347599905415  0.1151431539433122  \\
            57.176637502955785  0.1151526759324146  \\
            57.31851501537006  0.11515929224893391  \\
            57.46039252778434  0.11516294915752595  \\
            57.602270040198626  0.11516342648109959  \\
            57.74414755261291  0.1151607674781997  \\
            57.88602506502719  0.11515520090973992  \\
            58.02790257744147  0.11514677976260464  \\
            58.169780089855756  0.11513536732882779  \\
            58.31165760227004  0.11512079801197192  \\
            58.45353511468432  0.11510327439430411  \\
            58.595412627098604  0.1150829481268834  \\
            58.737290139512886  0.11505978853622864  \\
            58.87916765192717  0.11503360055732582  \\
            59.02104516434145  0.11500439276563142  \\
            59.162922676755734  0.11497238730426569  \\
            59.30480018917002  0.11493765174951569  \\
            59.4466777015843  0.11490007814036451  \\
            59.58855521399858  0.11485949946295641  \\
            59.730432726412864  0.1148160878209223  \\
            59.87231023882715  0.11477000051806187  \\
            60.01418775124143  0.11472122712789892  \\
            60.15606526365571  0.11466959894360897  \\
            60.297942776069995  0.11461509527669177  \\
            60.43982028848428  0.11455792749217016  \\
            60.58169780089856  0.1144981749390214  \\
            60.72357531331284  0.11443575551265525  \\
            60.865452825727125  0.11437050781594732  \\
            61.00733033814141  0.11430257189864164  \\
            61.14920785055569  0.11423210778785058  \\
            61.291085362969966  0.11415912244154366  \\
            61.43296287538425  0.11408347465553935  \\
            61.57484038779853  0.11400514360396247  \\
            61.716717900212814  0.11392434003199113  \\
            61.858595412627096  0.11384105595350998  \\
            62.00047292504138  0.11375515006369363  \\
            62.14235043745566  0.11366680720931294  \\
            62.284227949869944  0.11357597251188213  \\
            62.42610546228423  0.1134826721566373  \\
            62.56798297469851  0.11338696378139314  \\
            62.70986048711279  0.11328880434596644  \\
            62.851737999527074  0.11318830302244681  \\
            62.99361551194136  0.1130853731497156  \\
            63.13549302435564  0.11298015720207477  \\
            63.27737053676992  0.11287254881554688  \\
            63.419248049184205  0.1127626967519135  \\
            63.56112556159849  0.1126505034337526  \\
            63.70300307401277  0.11253609594627252  \\
            63.84488058642705  0.11241941079527798  \\
            63.986758098841335  0.11230053228688702  \\
            64.12863561125562  0.11217944607095302  \\
            64.2705131236699  0.11205618294456295  \\
            64.41239063608418  0.11193078774650296  \\
            64.55426814849847  0.11180322901080257  \\
            64.69614566091275  0.11167361169878533  \\
            64.83802317332703  0.11154185270797538  \\
            64.97990068574131  0.1114080925090987  \\
            65.1217781981556  0.1112722380443648  \\
            65.26365571056988  0.11113440871590466  \\
            65.40553322298416  0.11099456831954739  \\
            65.54741073539844  0.11085274988525456  \\
            65.68928824781273  0.11070902057931889  \\
            65.83116576022701  0.11056331040143894  \\
            65.97304327264129  0.1104157587869688  \\
            66.11492078505557  0.11026628284611954  \\
            66.25679829746986  0.11011496649541658  \\
            66.39867580988414  0.10996184424319652  \\
            66.54055332229842  0.10980685670136116  \\
            66.6824308347127  0.10965014167432029  \\
            66.82430834712699  0.10949163050286641  \\
            66.96618585954127  0.10933136906185478  \\
            67.10806337195554  0.10916944275575759  \\
            67.24994088436982  0.10900576026641033  \\
            67.3918183967841  0.10884043452832949  \\
            67.53369590919839  0.10867349116171997  \\
            67.67557342161267  0.10850485920640071  \\
            67.81745093402695  0.10833466942331708  \\
            67.95932844644123  0.10816291630732604  \\
            68.10120595885552  0.10798954739317056  \\
            68.2430834712698  0.10781469265226146  \\
            68.38496098368408  0.10763834258318906  \\
            68.52683849609836  0.10746044412694712  \\
            68.66871600851265  0.10728112307303371  \\
            68.81059352092693  0.10710038727207327  \\
            68.95247103334121  0.10691816815808156  \\
            69.0943485457555  0.10673457836254435  \\
            69.23622605816978  0.10654965954506355  \\
            69.37810357058406  0.10636333539158303  \\
            69.51998108299834  0.10617567567964598  \\
            69.66185859541262  0.10598676389449192  \\
            69.80373610782691  0.1057965528339898  \\
            69.94561362024119  0.10560503094873173  \\
            70.08749113265547  0.10541231068111637  \\
            70.22936864506975  0.10521840685715447  \\
            70.37124615748404  0.10502325173975535  \\
            70.51312366989832  0.1048269161141431  \\
            70.6550011823126  0.10462947969867864  \\
            70.79687869472689  0.1044309185877047  \\
            70.93875620714117  0.1042311902109727  \\
            71.08063371955545  0.10403039204616377  \\
            71.22251123196973  0.10382857677700269  \\
            71.36438874438402  0.1036257069224573  \\
            71.5062662567983  0.10342176173084149  \\
            71.64814376921258  0.10321683823844857  \\
            71.79002128162686  0.10301097982315222  \\
            71.93189879404115  0.10280415146245488  \\
            72.07377630645543  0.10259633245057484  \\
            72.21565381886971  0.10238761360176439  \\
            72.357531331284  0.10217804242659981  \\
            72.49940884369828  0.10196759779794116  \\
            72.64128635611256  0.10175624287099334  \\
            72.78316386852684  0.10154405381271125  \\
            72.92504138094112  0.10133109097157526  \\
            73.0669188933554  0.10111735577856817  \\
            73.20879640576969  0.10090280328363802  \\
            73.35067391818397  0.10068746826899448  \\
            73.49255143059825  0.10047142637059503  \\
            73.63442894301254  0.10025470551264973  \\
            73.77630645542682  0.10003728313590851  \\
            73.9181839678411  0.09981913351570922  \\
            74.06006148025538  0.09960032407165628  \\
            74.20193899266967  0.09938091024509978  \\
            74.34381650508395  0.09916090453601258  \\
            74.48569401749823  0.09894027765442141  \\
            74.62757152991252  0.09871902440600108  \\
            74.7694490423268  0.09849721332621464  \\
            74.91132655474108  0.09827488986998058  \\
            75.05320406715535  0.0980520631695455  \\
            75.19508157956963  0.0978287069997166  \\
            75.33695909198391  0.09760481735315193  \\
            75.4788366043982  0.09738045699279846  \\
            75.62071411681248  0.0971556701442634  \\
            75.76259162922676  0.09693047051965249  \\
            75.90446914164104  0.0967048413175699  \\
            76.04634665405533  0.09647876498304658  \\
            76.18822416646961  0.09625229221901507  \\
            76.33010167888389  0.09602547130695095  \\
            76.47197919129817  0.09579832519491002  \\
            76.61385670371246  0.0955708513868122  \\
            76.75573421612674  0.09534302616637817  \\
            76.89761172854102  0.09511486700949592  \\
            77.0394892409553  0.0948864264553843  \\
            77.18136675336959  0.094657738766616  \\
            77.32324426578387  0.09442881716431233  \\
            77.46512177819815  0.09419965382814313  \\
            77.60699929061244  0.09397022998502798  \\
            77.74887680302672  0.0937405761942831  \\
            77.890754315441  0.09351073757075373  \\
            78.03263182785528  0.09328074257396585  \\
            78.17450934026957  0.09305060242532938  \\
            78.31638685268385  0.09282031110813817  \\
            78.45826436509813  0.09258985255046062  \\
            78.60014187751241  0.0923592520285183  \\
            78.7420193899267  0.09212855072984924  \\
            78.88389690234098  0.09189777653908401  \\
            79.02577441475526  0.09166694336877514  \\
            79.16765192716954  0.0914360511593969  \\
            79.30952943958383  0.09120508680209606  \\
            79.45140695199811  0.090974056644327  \\
            79.59328446441239  0.09074299827856022  \\
            79.73516197682667  0.09051194183308571  \\
            79.87703948924096  0.09028090625004966  \\
            80.01891700165524  0.09004989928545469  \\
            80.16079451406952  0.0898189175091597  \\
            80.3026720264838  0.08958795021098584  \\
            80.44454953889809  0.08935701543310723  \\
            80.58642705131237  0.08912614591493766  \\
            80.72830456372665  0.08889536620433482  \\
            80.87018207614094  0.08866469202136304  \\
            81.01205958855522  0.0884341302582933  \\
            81.1539371009695  0.08820367897960318  \\
            81.29581461338378  0.08797332969972918  \\
            81.43769212579807  0.08774309613396872  \\
            81.57956963821235  0.08751300701000914  \\
            81.72144715062663  0.08728308495146088  \\
            81.86332466304091  0.08705334573304072  \\
            82.0052021754552  0.08682379828057168  \\
            82.14707968786948  0.08659444467098312  \\
            82.28895720028376  0.08636528013231067  \\
            82.43083471269804  0.08613630422780791  \\
            82.57271222511233  0.08590753977984648  \\
            82.71458973752661  0.08567900922629189  \\
            82.85646724994089  0.08545072983828113  \\
            82.99834476235516  0.08522271368181328  \\
            83.14022227476944  0.08499496761774934  \\
            83.28209978718372  0.08476749330181246  \\
            83.42397729959801  0.08454028718458775  \\
            83.56585481201229  0.08431335076522913  \\
            83.70773232442657  0.08408670383263213  \\
            83.84960983684086  0.0838603652705598  \\
            83.99148734925514  0.08363435011752898  \\
            84.13336486166942  0.0834086695560258  \\
            84.2752423740837  0.0831833309125057  \\
            84.41711988649799  0.08295833765739345  \\
            84.55899739891227  0.08273368940508323  \\
            84.70087491132655  0.08250938364599185  \\
            84.84275242374083  0.08228543162120618  \\
            84.98462993615512  0.08206185033842038  \\
            85.1265074485694  0.08183865403878526  \\
            85.26838496098368  0.0816158541988011  \\
            85.41026247339796  0.08139345953031772  \\
            85.55213998581225  0.08117147598053448  \\
            85.69401749822653  0.08094990673200023  \\
            85.83589501064081  0.0807287522026134  \\
            85.9777725230551  0.0805080109998099  \\
            86.11965003546938  0.0802876918406508  \\
            86.26152754788366  0.0800678085337708  \\
            86.40340506029794  0.07984837288247175  \\
            86.54528257271222  0.07962939479267285  \\
            86.68716008512651  0.0794108822729105  \\
            86.82903759754079  0.07919284143433841  \\
            86.97091510995507  0.0789752764907276  \\
            87.11279262236935  0.0787581897584663  \\
            87.25467013478364  0.07854158165656008  \\
            87.39654764719792  0.07832545254865841  \\
            87.5384251596122  0.07810981181913976  \\
            87.68030267202649  0.07789466981688703  \\
            87.82218018444077  0.07768003553644942  \\
            87.96405769685505  0.07746591674843917  \\
            88.10593520926933  0.07725231999953174  \\
            88.24781272168362  0.07703925061246567  \\
            88.3896902340979  0.07682671268604267  \\
            88.53156774651218  0.0766147090951276  \\
            88.67344525892646  0.07640324149064844  \\
            88.81532277134075  0.07619231029959628  \\
            88.95720028375503  0.07598191867629978  \\
            89.09907779616931  0.07577207497786037  \\
            89.2409553085836  0.0755627863628578  \\
            89.38283282099788  0.07535405927523386  \\
            89.52471033341216  0.07514589944168248  \\
            89.66658784582644  0.07493831187164979  \\
            89.80846535824072  0.07473130085733398  \\
            89.950342870655  0.07452486997368546  \\
            90.09222038306929  0.07431902207840677  \\
            90.23409789548357  0.07411375931195255  \\
            90.37597540789785  0.07390908309752967  \\
            90.51785292031214  0.07370499410422847  \\
            90.65973043272642  0.07350149692091042  \\
            90.80160794514069  0.07329859787394168  \\
            90.94348545755497  0.07309630135539649  \\
            91.08536296996925  0.07289461144960091  \\
            91.22724048238354  0.0726935319331326  \\
            91.36911799479782  0.07249306627482102  \\
            91.5109955072121  0.07229321763574723  \\
            91.65287301962638  0.07209398886924406  \\
            91.79475053204067  0.07189538252089603  \\
            91.93662804445495  0.07169740082853936  \\
            92.07850555686923  0.07150004572226197  \\
            92.22038306928351  0.07130331882440347  \\
            92.3622605816978  0.07110722144955518  \\
            92.50413809411208  0.07091175733611912  \\
            92.64601560652636  0.07071692934497685  \\
            92.78789311894064  0.07052274030868425  \\
            92.92977063135493  0.07032919296330721  \\
            93.07164814376921  0.07013628993371855  \\
            93.21352565618349  0.06994403373359802  \\
            93.35540316859777  0.0697524267654323  \\
            93.49728068101206  0.06956147132051499  \\
            93.63915819342634  0.06937116957894666  \\
            93.78103570584062  0.06918152360963481  \\
            93.9229132182549  0.06899253537029383  \\
            94.06479073066919  0.06880420670744508  \\
            94.20666824308347  0.06861653935641684  \\
            94.34854575549775  0.06842953494134432  \\
            94.49042326791204  0.0682431949751697  \\
            94.63230078032632  0.06805752070061816  \\
            94.7741782927406  0.06787251405085956  \\
            94.91605580515488  0.06768817744971997  \\
            95.05793331756917  0.06750451153553762  \\
            95.19981082998345  0.06732151698973374  \\
            95.34168834239773  0.06713919453681261  \\
            95.48356585481201  0.06695754494436156  \\
            95.6254433672263  0.0667765690230509  \\
            95.76732087964058  0.066596267626634  \\
            95.90919839205486  0.06641664165194723  \\
            96.05107590446914  0.06623769203891004  \\
            96.19295341688343  0.06605941977052485  \\
            96.33483092929771  0.06588182587287711  \\
            96.47670844171199  0.06570491141513535  \\
            96.61858595412627  0.06552867750955106  \\
            96.76046346654056  0.0653531253114588  \\
            96.90234097895484  0.06517825601927617  \\
            97.04421849136912  0.0650040736536324  \\
            97.1860960037834  0.06483057996815571  \\
            97.32797351619769  0.0646577661576509  \\
            97.46985102861197  0.064485632638962  \\
            97.61172854102625  0.06431417987319946  \\
            97.75360605344054  0.06414340836574013  \\
            97.89548356585482  0.06397331866622731  \\
            98.0373610782691  0.0638039113685707  \\
            98.17923859068338  0.06363518711094643  \\
            98.32111610309767  0.06346714657579705  \\
            98.46299361551195  0.06329979048983153  \\
            98.60487112792623  0.06313311962402526  \\
            98.7467486403405  0.06296713479362007  \\
            98.88862615275478  0.06280183685812417  \\
            99.03050366516906  0.06263722672131221  \\
            99.17238117758335  0.0624733053312253  \\
            99.31425868999763  0.0623100681115199  \\
            99.45613620241191  0.06214751295956814  \\
            99.5980137148262  0.061985638147331955  \\
            99.73989122724048  0.061824437150592805  \\
            99.88176873965476  0.061663904534185215  \\
            100.02364625206904  0.06150403595199671  \\
            100.16552376448332  0.061344828146967775  \\
            100.30740127689761  0.06118627895109197  \\
            100.44927878931189  0.06102838728541583  \\
            100.59115630172617  0.0608711531600389  \\
            100.73303381414046  0.06071457767411374  \\
            100.87491132655474  0.060558663015845914  \\
            101.01678883896902  0.06040341246249399  \\
            101.1586663513833  0.060248829956423805  \\
            101.30054386379759  0.0600949142637885  \\
            101.44242137621187  0.05994166124294478  \\
            101.58429888862615  0.059789067574175465  \\
            101.72617640104043  0.05963713075093102  \\
            101.86805391345472  0.059485849079829636  \\
            102.009931425869  0.05933522168065717  \\
            102.15180893828328  0.0591852484863672  \\
            102.29368645069756  0.059035930243080965  \\
            102.43556396311185  0.05888726851008743  \\
            102.57744147552613  0.05873926565984322  \\
            102.71931898794041  0.05859192487797268  \\
            102.8611965003547  0.05844525016326783  \\
            103.00307401276898  0.05829924007368126  \\
            103.14495152518326  0.05815389472582554  \\
            103.28682903759754  0.05800920969983784  \\
            103.42870655001182  0.057865180036198255  \\
            103.57058406242611  0.05772180158952385  \\
            103.71246157484039  0.0575790710285686  \\
            103.85433908725467  0.05743698583622341  \\
            103.99621659966895  0.057295544309516125  \\
            104.13809411208324  0.05715474555961149  \\
            104.27997162449752  0.05701458951181119  \\
            104.4218491369118  0.056875076905553844  \\
            104.56372664932609  0.05673620929441499  \\
            104.70560416174037  0.0565979890461071  \\
            104.84748167415465  0.05646041934247957  \\
            104.98935918656893  0.05632350053935169  \\
            105.13123669898322  0.05618722905974205  \\
            105.2731142113975  0.05605160248596149  \\
            105.41499172381178  0.05591661482599639  \\
            105.55686923622606  0.05578226104253383  \\
            105.69874674864035  0.055648537052961626  \\
            105.84062426105463  0.0555154397293683  \\
            105.98250177346891  0.05538296689854313  \\
            106.1243792858832  0.05525111734197608  \\
            106.26625679829748  0.055119890795857884  \\
            106.40813431071176  0.054989287951079956  \\
            106.55001182312604  0.05485931045323446  \\
            106.69188933554031  0.05472996090261429  \\
            106.83376684795459  0.05460124285421302  \\
            106.97564436036888  0.05447316030628829  \\
            107.11752187278316  0.05434570664623784  \\
            107.25939938519744  0.054218882675569395  \\
            107.40127689761172  0.05409268146513777  \\
            107.543154410026  0.05396709711660166  \\
            107.68503192244029  0.05384212476242366  \\
            107.82690943485457  0.05371776056587025  \\
            107.96878694726885  0.05359400172101182  \\
            108.11066445968314  0.05347084645272267  \\
            108.25254197209742  0.053348294016680946  \\
            108.3944194845117  0.05322634469936875  \\
            108.53629699692598  0.05310499981807205  \\
            108.67817450934027  0.05298426172088069  \\
            108.82005202175455  0.052864133786688465  \\
            108.96192953416883  0.05274462042519301  \\
            109.10380704658311  0.05262571896009744  \\
            109.2456845589974  0.05250742691716799  \\
            109.38756207141168  0.05238973904522973  \\
            109.52943958382596  0.052272648498027305  \\
            109.67131709624024  0.05215614955292094  \\
            109.81319460865453  0.05204023761088642  \\
            109.95507212106881  0.0519249091965151  \\
            110.09694963348309  0.05181016195801389  \\
            110.23882714589737  0.051695994667205265  \\
            110.38070465831166  0.051582407219527254  \\
            110.52258217072594  0.051469400634033484  \\
            110.66445968314022  0.051356977053393114  \\
            110.8063371955545  0.051245139743890875  \\
            110.94821470796879  0.051133893095427076  \\
            111.09009222038307  0.05102323908032682  \\
            111.23196973279735  0.05091317179305451  \\
            111.37384724521164  0.05080368879454424  \\
            111.51572475762592  0.05069478242033499  \\
            111.6576022700402  0.05058644620041862  \\
            111.79947978245448  0.05047867485923989  \\
            111.94135729486877  0.05037146431569645  \\
            112.08323480728305  0.05026481168313886  \\
            112.22511231969733  0.05015871526937057  \\
            112.36698983211161  0.05005317457664792  \\
            112.5088673445259  0.04994819030168016  \\
            112.65074485694018  0.04984376433562943  \\
            112.79262236935446  0.049739899764110765  \\
            112.93449988176874  0.049636600867192085  \\
            113.07637739418303  0.04953387311939424  \\
            113.21825490659731  0.04943170851956425  \\
            113.36013241901159  0.04933010757978815  \\
            113.50200993142587  0.04922906216852657  \\
            113.64388744384016  0.04912856506803277  \\
            113.78576495625444  0.04902861031930351  \\
            113.92764246866872  0.04892919322207906  \\
            114.069519981083  0.04883031033484321  \\
            114.21139749349729  0.04873195947482325  \\
            114.35327500591157  0.04863413971798999  \\
            114.49515251832584  0.04853685139905773  \\
            114.63703003074012  0.0484400961114843  \\
            114.7789075431544  0.04834387670747104  \\
            114.92078505556869  0.04824819729796278  \\
            115.06266256798297  0.04815306325264788  \\
            115.20454008039725  0.04805847324084473  \\
            115.34641759281153  0.04796442286328203  \\
            115.48829510522582  0.047870906869190655  \\
            115.6301726176401  0.04777791732766788  \\
            115.77205013005438  0.04768544762205158  \\
            115.91392764246866  0.04759349244992029  \\
            116.05580515488295  0.047502047823093155  \\
            116.19768266729723  0.04741111106762995  \\
            116.33956017971151  0.047320680823831056  \\
            116.4814376921258  0.0472307570462375  \\
            116.62331520454008  0.04714134100363091  \\
            116.76519271695436  0.04705243527903357  \\
            116.90707022936864  0.04696404376970837  \\
            117.04894774178292  0.0468761716871588  \\
            117.19082525419721  0.046788822775854694  \\
            117.33270276661149  0.04670198941979594  \\
            117.47458027902577  0.04661566972253861  \\
            117.61645779144006  0.04652985506096701  \\
            117.75833530385434  0.046444538174230054  \\
            117.90021281626862  0.04635971316374131  \\
            118.0420903286829  0.04627537549317892  \\
            118.18396784109719  0.04619152198848567  \\
            118.32584535351147  0.046108150837868976  \\
            118.46772286592575  0.04602526159180086  \\
            118.60960037834003  0.045942855163017965  \\
            118.75147789075432  0.04586093382652157  \\
            118.8933554031686  0.04577950121957755  \\
            119.03523291558288  0.04569856234171641  \\
            119.17711042799716  0.04561812355473329  \\
            119.31898794041145  0.045538178376119794  \\
            119.46086545282573  0.045458725450697846  \\
            119.60274296524001  0.04537975685759242  \\
            119.7446204776543  0.04530126470486868  \\
            119.88649799006858  0.045223242504422265  \\
            120.02837550248286  0.045145685171979366  \\
            120.17025301489714  0.04506858902709668  \\
            120.31213052731142  0.044991951793161414  \\
            120.45400803972571  0.04491577259739129  \\
            120.59588555213999  0.04484005197083453  \\
            120.73776306455427  0.04476479184836989  \\
            120.87964057696855  0.044689995568706634  \\
            121.02151808938284  0.04461566787438454  \\
            121.16339560179712  0.04454181491177389  \\
            121.3052731142114  0.04446843718949015  \\
            121.44715062662569  0.04439552877457145  \\
            121.58902813903997  0.04432308492731968  \\
            121.73090565145425  0.044251097137389506  \\
            121.87278316386853  0.04417955833383351  \\
            122.01466067628282  0.04410846288510218  \\
            122.1565381886971  0.044037806599043904  \\
            122.29841570111138  0.043967586722904954  \\
            122.44029321352565  0.04389780194332954  \\
            122.58217072593993  0.04382845238635973  \\
            122.72404823835421  0.04375953961743555  \\
            122.8659257507685  0.04369106664139487  \\
            123.00780326318278  0.0436230379024735  \\
            123.14968077559706  0.04355545928430514  \\
            123.29155828801134  0.043488336370408574  \\
            123.43343580042563  0.04342166037688711  \\
            123.57531331283991  0.04335543028089029  \\
            123.71719082525419  0.04328963696542293  \\
            123.85906833766848  0.043224272783058466  \\
            124.00094585008276  0.04315933155593896  \\
            124.14282336249704  0.04309480857577504  \\
            124.28470087491132  0.04303070060384596  \\
            124.4265783873256  0.04296700587099958  \\
            124.56845589973989  0.042903724077652375  \\
            124.71033341215417  0.0428408563937894  \\
            124.85221092456845  0.04277840545896434  \\
            124.99408843698274  0.04271637538229946  \\
            125.13596594939702  0.04265477174248566  \\
            125.2778434618113  0.04259360158778241  \\
            125.41972097422558  0.042532860548988444  \\
            125.56159848663987  0.04247254550595194  \\
            125.70347599905415  0.04241264917556973  \\
            125.84535351146843  0.042353163341110354  \\
            125.98723102388271  0.042294081280581604  \\
            126.129108536297  0.042235397766730506  \\
            126.27098604871128  0.04217710906704333  \\
            126.41286356112556  0.042119212943745536  \\
            126.55474107353984  0.04206170865380188  \\
            126.69661858595413  0.04200459694891629  \\
            126.83849609836841  0.04194788007553197  \\
            126.98037361078269  0.04189156177483133  \\
            127.12225112319697  0.04183564728273603  \\
            127.26412863561126  0.041780143329906955  \\
            127.40600614802554  0.04172505238499259  \\
            127.54788366043982  0.04167036733722313  \\
            127.6897611728541  0.04161608420372349  \\
            127.83163868526839  0.0415621942065341  \\
            127.97351619768267  0.04150869008296148  \\
            128.11539371009695  0.04145556608557824  \\
            128.25727122251124  0.041402817982223075  \\
            128.39914873492552  0.04135044305600078  \\
            128.5410262473398  0.04129844010528223  \\
            128.68290375975408  0.041246809443704416  \\
            128.82478127216837  0.04119555290017038  \\
            128.96665878458265  0.04114467381884928  \\
            129.10853629699693  0.04109417705917637  \\
            129.2504138094112  0.041044068995852986  \\
            129.3922913218255  0.040994356907583324  \\
            129.53416883423978  0.04094503125361322  \\
            129.67604634665406  0.0408960920098838  \\
            129.81792385906834  0.04084752984669081  \\
            129.95980137148263  0.04079933696576068  \\
            130.1016788838969  0.040751507100250536  \\
            130.2435563963112  0.04070403551474819  \\
            130.38543390872547  0.040656919005272144  \\
            130.52731142113976  0.04061015589927156  \\
            130.66918893355404  0.04056374605562633  \\
            130.81106644596832  0.040517690864646995  \\
            130.9529439583826  0.04047199324807479  \\
            131.0948214707969  0.04042665765908165  \\
            131.23669898321117  0.040381690082270175  \\
            131.37857649562545  0.040337098033673684  \\
            131.52045400803974  0.040292879436226094  \\
            131.66233152045402  0.040249029620962454  \\
            131.8042090328683  0.04020554213264604  \\
            131.94608654528258  0.040162408644473145  \\
            132.08796405769687  0.04011962237310593  \\
            132.22984157011115  0.04007717807867235  \\
            132.37171908252543  0.04003507206476619  \\
            132.5135965949397  0.03999330217844704  \\
            132.655474107354  0.03995186781024033  \\
            132.79735161976828  0.03991076989413728  \\
            132.93922913218256  0.03987001090759495  \\
            133.08110664459684  0.0398295948715362  \\
            133.22298415701113  0.039789527350349733  \\
            133.3648616694254  0.039749815451890054  \\
            133.5067391818397  0.039710463494136615  \\
            133.64861669425397  0.03967146352746201  \\
            133.79049420666826  0.039632812411853034  \\
            133.93237171908254  0.039594501301241695  \\
            134.07424923149682  0.03955652290111485  \\
            134.21612674391108  0.039518871468514245  \\
            134.35800425632536  0.039481542812036446  \\
            134.49988176873964  0.03944453429183291  \\
            134.64175928115392  0.03940784481960995  \\
            134.7836367935682  0.03937147485862875  \\
            134.9255143059825  0.039335426423705334  \\
            135.06739181839677  0.03929970308121061  \\
            135.20926933081105  0.039264309949070354  \\
            135.35114684322534  0.03922925369676519  \\
            135.49302435563962  0.0391945425453306  \\
            135.6349018680539  0.039160167989218196  \\
            135.77677938046818  0.039126129559060065  \\
            135.91865689288247  0.03909241838538573  \\
            136.06053440529675  0.03905902667043891  \\
            136.20241191771103  0.039025948172304974  \\
            136.34428943012531  0.03899317820491085  \\
            136.4861669425396  0.03896071363802508  \\
            136.62804445495388  0.03892855289725781  \\
            136.76992196736816  0.03889669596406074  \\
            136.91179947978245  0.03886514437572721  \\
            137.05367699219673  0.038833901225392126  \\
            137.195554504611  0.03880297116203202  \\
            137.3374320170253  0.03877236039046497  \\
            137.47930952943958  0.03874207667135072  \\
            137.62118704185386  0.0387121201451417  \\
            137.76306455426814  0.03868248488908984  \\
            137.90494206668242  0.03865316533278595  \\
            138.0468195790967  0.03862415318596172  \\
            138.188697091511  0.03859544171478692  \\
            138.33057460392527  0.038567025741869355  \\
            138.47245211633955  0.03853890164625492  \\
            138.61432962875384  0.038511067363427534  \\
            138.75620714116812  0.03848352238530921  \\
            138.8980846535824  0.03845626776025999  \\
            139.03996216599668  0.038429306093078  \\
            139.18183967841097  0.03840264154499942  \\
            139.32371719082525  0.0383762798336985  \\
            139.46559470323953  0.03835022823328751  \\
            139.60747221565381  0.03832449265765598  \\
            139.7493497280681  0.03829906465041951  \\
            139.89122724048238  0.038273941911505856  \\
            140.03310475289666  0.038249115671838065  \\
            140.17498226531094  0.03822457871576761  \\
            140.31685977772523  0.03820032538107439  \\
            140.4587372901395  0.03817635155896671  \\
            140.6006148025538  0.0381526546940813  \\
            140.74249231496808  0.0381292337844833  \\
            140.88436982738236  0.038106089381666264  \\
            141.02624733979664  0.03808322359055215  \\
            141.16812485221092  0.03806064006949135  \\
            141.3100023646252  0.03803834403026267  \\
            141.4518798770395  0.03801634223807332  \\
            141.59375738945377  0.037994643011558936  \\
            141.73563490186805  0.03797324068024841  \\
            141.87751241428234  0.037952132766238704  \\
            142.01938992669662  0.03793131150753239  \\
            142.1612674391109  0.03791076921997515  \\
            142.30314495152518  0.03789049976628167  \\
            142.44502246393947  0.03787049855603565  \\
            142.58689997635375  0.03785076254568984  \\
            142.72877748876803  0.037831290238565976  \\
            142.8706550011823  0.03781208168485487  \\
            143.0125325135966  0.0377931384816163  \\
            143.15441002601088  0.0377744637727791  \\
            143.29628753842516  0.037756062249141124  \\
            143.43816505083944  0.037737940148369224  \\
            143.58004256325373  0.03772010525499932  \\
            143.721920075668  0.03770255968890299  \\
            143.8637975880823  0.03768529662155803  \\
            144.00567510049657  0.03766831135172696  \\
            144.14755261291086  0.03765159574339786  \\
            144.28943012532514  0.03763514319735811  \\
            144.43130763773942  0.03761894865119451  \\
            144.5731851501537  0.0376030085792932  \\
            144.715062662568  0.0375873209928397  \\
            144.85694017498227  0.0375718854398189  \\
            144.99881768739655  0.037556703005015075  \\
            145.14069519981084  0.03754177631001183  \\
            145.28257271222512  0.037527109513192165  \\
            145.4244502246394  0.03751270830973845  \\
            145.56632773705368  0.037498579931632414  \\
            145.70820524946797  0.037484731333267865  \\
            145.85008276188225  0.0374711528989574  \\
            145.99196027429653  0.03745784327739815  \\
            146.1338377867108  0.037444792693424295  \\
            146.2757152991251  0.0374319936605059  \\
            146.41759281153938  0.037419440980748835  \\
            146.55947032395366  0.0374071317448948  \\
            146.70134783636794  0.03739506533232134  \\
            146.84322534878223  0.03738324341104183  \\
            146.9851028611965  0.03737166993770545  \\
            147.1269803736108  0.03736035115759726  \\
            147.26885788602507  0.03734929560463811  \\
            147.41073539843936  0.037338506029661316  \\
            147.55261291085364  0.03732797676702714  \\
            147.69449042326792  0.03731769882823181  \\
            147.8363679356822  0.037307663691858874  \\
            147.9782454480965  0.037297866338637665  \\
            148.12012296051077  0.037288305251443304  \\
            148.26200047292505  0.037278982415296695  \\
            148.40387798533934  0.03726990331736451  \\
            148.54575549775362  0.03726107694695923  \\
            148.6876330101679  0.03725250903853057  \\
            148.82951052258218  0.037244194130908855  \\
            148.97138803499647  0.037236121653745215  \\
            149.11326554741075  0.03722828383428553  \\
            149.25514305982503  0.03722067725007709  \\
            149.3970205722393  0.03721330282896862  \\
            149.5388980846536  0.03720616584911023  \\
            149.68077559706788  0.0371992759389535  \\
            149.82265310948216  0.037192638173171984  \\
            149.96453062189644  0.037186244152172934  \\
            150.1064081343107  0.037180082671575264  \\
            150.24828564672498  0.03717414876602998  \\
            150.39016315913926  0.037168444196251024  \\
            150.53204067155355  0.03716297744901527  \\
            150.67391818396783  0.0371577579921485  \\
            150.8157956963821  0.037152778317637886  \\
            150.9576732087964  0.037148026647228626  \\
            151.09955072121068  0.0371434989202894  \\
            151.24142823362496  0.03713919940232892  \\
            151.38330574603924  0.03713513955710194  \\
            151.52518325845352  0.03713132010611961  \\
            151.6670607708678  0.037127727586668983  \\
            151.8089382832821  0.037124356208136484  \\
            151.95081579569637  0.03712121091685485  \\
            152.09269330811065  0.0371183038089844  \\
            152.23457082052494  0.037115629070115265  \\
            152.37644833293922  0.03711317453429753  \\
            152.5183258453535  0.03711094083153481  \\
            152.66020335776778  0.03710894021233048  \\
            152.80208087018207  0.037107170319020735  \\
            152.94395838259635  0.03710561829467913  \\
            153.08583589501063  0.03710428688907835  \\
            153.22771340742491  0.037103187646495873  \\
            153.3695909198392  0.03710230871558525  \\
            153.51146843225348  0.03710164889586574  \\
            153.65334594466776  0.03710121812333086  \\
            153.79522345708205  0.03710100332384615  \\
            153.93710096949633  0.037101009147718064  \\
            154.0789784819106  0.03710124042367854  \\
            154.2208559943249  0.037101684697559104  \\
            154.36273350673918  0.03710235130800119  \\
            154.50461101915346  0.0371032384962247  \\
            154.64648853156774  0.037104337214674495  \\
            154.78836604398202  0.03710565926312077  \\
            154.9302435563963  0.03710719665890816  \\
            155.0721210688106  0.0371089456026872  \\
            155.21399858122487  0.0371109172411789  \\
            155.35587609363915  0.03711309954896479  \\
            155.49775360605344  0.03711549462074556  \\
            155.63963111846772  0.037118109756527344  \\
            155.781508630882  0.037120932067147665  \\
            155.92338614329628  0.03712396892403403  \\
            156.06526365571057  0.03712722158352739  \\
            156.20714116812485  0.03713067935918353  \\
            156.34901868053913  0.037134353074116534  \\
            156.49089619295341  0.037138237734224956  \\
            156.6327737053677  0.03714232669645342  \\
            156.77465121778198  0.037146631803664266  \\
            156.91652873019626  0.037151143418507365  \\
            157.05840624261054  0.03715585927382782  \\
            157.20028375502483  0.037160790128075154  \\
            157.3421612674391  0.03716592399765563  \\
            157.4840387798534  0.037171262055286224  \\
            157.62591629226768  0.03717681329746412  \\
            157.76779380468196  0.037182564905531484  \\
            157.90967131709624  0.037188520166705354  \\
            158.05154882951052  0.037194686721675876  \\
            158.1934263419248  0.037201051636954  \\
            158.3353038543391  0.03720761888097464  \\
            158.47718136675337  0.037214395901935295  \\
            158.61905887916765  0.037221369767119074  \\
            158.76093639158194  0.03722854373472598  \\
            158.90281390399622  0.03723592638534533  \\
            159.0446914164105  0.03724350495160169  \\
            159.18656892882478  0.03725128057601058  \\
            159.32844644123907  0.037259263749396816  \\
            159.47032395365335  0.037267442869105195  \\
            159.61220146606763  0.03727581553248346  \\
            159.7540789784819  0.03728439365058382  \\
            159.8959564908962  0.03729316911860817  \\
            160.03783400331048  0.037302135056974835  \\
            160.17971151572476  0.03731130202124801  \\
            160.32158902813904  0.03732066915221586  \\
            160.46346654055333  0.03733022515972312  \\
            160.6053440529676  0.03733997555927426  \\
            160.7472215653819  0.03734992839976509  \\
            160.88909907779617  0.037360071243735575  \\
            161.03097659021046  0.03737040214424952  \\
            161.17285410262474  0.037380932809402655  \\
            161.31473161503902  0.037391658147036565  \\
            161.4566091274533  0.03740256852204379  \\
            161.5984866398676  0.03741367008184163  \\
            161.74036415228187  0.037424970822751175  \\
            161.88224166469615  0.03743645867685277  \\
            162.02411917711044  0.03744813020390939  \\
            162.16599668952472  0.03745999599860829  \\
            162.307874201939  0.03747205604850651  \\
            162.44975171435328  0.03748429858460085  \\
            162.59162922676757  0.03749672476156086  \\
            162.73350673918185  0.03750934603723258  \\
            162.87538425159613  0.03752215645057579  \\
            163.0172617640104  0.037535146475219765  \\
            163.1591392764247  0.03754831994954975  \\
            163.30101678883898  0.037561687476529854  \\
            163.44289430125326  0.03757524040019345  \\
            163.58477181366754  0.03758897074912759  \\
            163.72664932608183  0.03760288337907145  \\
            163.8685268384961  0.03761698826678624  \\
            164.0104043509104  0.03763127627140535  \\
            164.15228186332467  0.03764573972484367  \\
            164.29415937573896  0.03766038306224627  \\
            164.43603688815324  0.03767521659512741  \\
            164.57791440056752  0.03769023231860694  \\
            164.7197919129818  0.037705421728549196  \\
            164.8616694253961  0.037720787612749496  \\
            165.00354693781037  0.037736340802584416  \\
            165.14542445022465  0.03775207664075518  \\
            165.28730196263894  0.037767985011533556  \\
            165.42917947505322  0.03778406602272258  \\
            165.5710569874675  0.03780032959740152  \\
            165.71293449988178  0.03781677723118265  \\
            165.85481201229604  0.037833397550404435  \\
            165.99668952471032  0.03785018712793552  \\
            166.1385670371246  0.03786715264466354  \\
            166.28044454953888  0.037884302268467215  \\
            166.42232206195317  0.03790162693787083  \\
            166.56419957436745  0.037919119021435875  \\
            166.70607708678173  0.03793678034984119  \\
            166.84795459919602  0.03795462092050206  \\
            166.9898321116103  0.03797264068392855  \\
            167.13170962402458  0.037990828782828244  \\
            167.27358713643886  0.038009181685474826  \\
            167.41546464885315  0.038027704755013145  \\
            167.55734216126743  0.0380464073226833  \\
            167.6992196736817  0.03806528296057822  \\
            167.841097186096  0.03808432265454085  \\
            167.98297469851028  0.038103525466284226  \\
            168.12485221092456  0.038122898759987686  \\
            168.26672972333884  0.03814244928110182  \\
            168.40860723575312  0.03816216825590064  \\
            168.5504847481674  0.03818204821636238  \\
            168.6923622605817  0.038202089496884375  \\
            168.83423977299597  0.03822230006404293  \\
            168.97611728541025  0.03824268523233917  \\
            169.11799479782454  0.03826323569525223  \\
            169.25987231023882  0.038283944633755174  \\
            169.4017498226531  0.0383048125254781  \\
            169.54362733506738  0.03832584703837631  \\
            169.68550484748167  0.03834705375412231  \\
            169.82738235989595  0.038368423981383425  \\
            169.96925987231023  0.038389950571663  \\
            170.11113738472451  0.03841163319195127  \\
            170.2530148971388  0.03843347832472533  \\
            170.39489240955308  0.03845549328521816  \\
            170.53676992196736  0.03847767127222025  \\
            170.67864743438165  0.03850000413096259  \\
            170.82052494679593  0.03852248992550703  \\
            170.9624024592102  0.03854513307719117  \\
            171.1042799716245  0.038567942279341856  \\
            171.24615748403878  0.03859091522766554  \\
            171.38803499645306  0.0386140426984903  \\
            171.52991250886734  0.038637320509865576  \\
            171.67179002128162  0.03866075040032453  \\
            171.8136675336959  0.038684339873953894  \\
            171.9555450461102  0.038708093374191614  \\
            172.09742255852447  0.03873200292547603  \\
            172.23930007093875  0.03875606159509868  \\
            172.38117758335304  0.03878026795403613  \\
            172.52305509576732  0.03880462607694993  \\
            172.6649326081816  0.038829144123414525  \\
            172.80681012059588  0.03885382123141026  \\
            172.94868763301017  0.038878648612271416  \\
            173.09056514542445  0.03890362131223449  \\
            173.23244265783873  0.038928739483101195  \\
            173.37432017025301  0.03895400838223844  \\
            173.5161976826673  0.03897943535900969  \\
            173.65807519508158  0.03900501667312622  \\
            173.79995270749586  0.03903074413816823  \\
            173.94183021991014  0.03905661376286876  \\
            174.08370773232443  0.039082626280882944  \\
            174.2255852447387  0.0391087871507881  \\
            174.367462757153  0.03913510311029669  \\
            174.50934026956728  0.03916156999357912  \\
            174.65121778198156  0.039188179985664706  \\
            174.79309529439584  0.039214929204151955  \\
            174.93497280681012  0.03924181812730886  \\
            175.0768503192244  0.03926885159407291  \\
            175.2187278316387  0.039296036509610305  \\
            175.36060534405297  0.039323370201976  \\
            175.50248285646725  0.03935084491816063  \\
            175.64436036888154  0.0393784561838705  \\
            175.78623788129582  0.03940620353663341  \\
            175.9281153937101  0.03943409052579858  \\
            176.06999290612438  0.03946212402197116  \\
            176.21187041853867  0.03949030487671948  \\
            176.35374793095295  0.03951862585578892  \\
            176.49562544336723  0.039547081336579054  \\
            176.6375029557815  0.03957566937398021  \\
            176.7793804681958  0.03960439170037352  \\
            176.92125798061008  0.03963325372563089  \\
            177.06313549302436  0.039662260588129446  \\
            177.20501300543864  0.039691408023716845  \\
            177.34689051785293  0.03972068916010327  \\
            177.4887680302672  0.03975010016396321  \\
            177.6306455426815  0.03977964055886786  \\
            177.77252305509577  0.03980931322528518  \\
            177.91440056751006  0.03983912421644912  \\
            178.05627807992434  0.03986907578893036  \\
            178.19815559233862  0.03989916227512475  \\
            178.3400331047529  0.03992937767822812  \\
            178.4819106171672  0.03995971905079429  \\
            178.62378812958147  0.039990186494735055  \\
            178.76566564199575  0.04002078316132024  \\
            178.90754315441004  0.040051514883343145  \\
            179.04942066682432  0.040082382959938226  \\
            179.1912981792386  0.04011338168561604  \\
            179.33317569165288  0.040144505504471746  \\
            179.47505320406717  0.04017575161489116  \\
            179.61693071648145  0.04020711996955076  \\
            179.75880822889573  0.04023861327541767  \\
            179.90068574131  0.04027023693258772  \\
            180.0425632537243  0.040301992945261905  \\
            180.18444076613858  0.04033387673144489  \\
            180.32631827855286  0.04036588258132044  \\
            180.46819579096714  0.040398007256284216  \\
            180.61007330338143  0.040430249988943734  \\
            180.7519508157957  0.04046261248311842  \\
            180.89382832821  0.040495098913839594  \\
            181.03570584062427  0.040527713614533084  \\
            181.17758335303856  0.04056045402092338  \\
            181.31946086545284  0.04059331447293664  \\
            181.46133837786712  0.04062629086450784  \\
            181.60321589028138  0.04065938128931653  \\
            181.74509340269566  0.040692586040786856  \\
            181.88697091510994  0.04072590761208757  \\
            182.02884842752422  0.04075935069613197  \\
            182.1707259399385  0.04079291693999411  \\
            182.3126034523528  0.04082660264283599  \\
            182.45448096476707  0.04086040259333909  \\
            182.59635847718135  0.04089431347570979  \\
            182.73823598959564  0.04092833391377337  \\
            182.88011350200992  0.040962464470974  \\
            183.0219910144242  0.04099670765037482  \\
            183.16386852683848  0.041031067858578185  \\
            183.30574603925277  0.04106554602508045  \\
            183.44762355166705  0.04110013865061364  \\
            183.58950106408133  0.0411348408849444  \\
            183.73137857649562  0.04116964956851117  \\
            183.8732560889099  0.04120456323242413  \\
            184.01513360132418  0.04123958209846519  \\
            184.15701111373846  0.04127470807908806  \\
            184.29888862615275  0.04130994477741819  \\
            184.44076613856703  0.041345294635447664  \\
            184.5826436509813  0.04138075491643924  \\
            184.7245211633956  0.04141632113467094  \\
            184.86639867580988  0.04145198982984932  \\
            185.00827618822416  0.04148775899452413  \\
            185.15015370063844  0.041523628074088284  \\
            185.29203121305272  0.04155959796677787  \\
            185.433908725467  0.04159567102367214  \\
            185.5757862378813  0.04163185083878868  \\
            185.71766375029557  0.04166813724767032  \\
            185.85954126270985  0.04170452707816963  \\
            186.00141877512414  0.041741016288137256  \\
            186.14329628753842  0.04177760206173777  \\
            186.2851737999527  0.04181428280944962  \\
            186.42705131236698  0.04185105816806515  \\
            186.56892882478127  0.04188792900069057  \\
            186.71080633719555  0.04192489739674599  \\
            186.85268384960983  0.04196196654181015  \\
            186.99456136202411  0.041999136058934045  \\
            187.1364388744384  0.04203640324520603  \\
            187.27831638685268  0.04207376438256713  \\
            187.42019389926696  0.04211121676436642  \\
            187.56207141168125  0.0421487586953611  \\
            187.70394892409553  0.04218638949171642  \\
            187.8458264365098  0.042224109481005766  \\
            187.9877039489241  0.04226192000221057  \\
            188.12958146133838  0.04229982340572039  \\
            188.27145897375266  0.04233782143997047  \\
            188.41333648616694  0.04237591202993374  \\
            188.55521399858122  0.04241409207701526  \\
            188.6970915109955  0.04245235866061381  \\
            188.8389690234098  0.04249070966880705  \\
            188.98084653582407  0.04252914379835155  \\
            189.12272404823835  0.04256766055468279  \\
            189.26460156065264  0.042606260251915155  \\
            189.40647907306692  0.04264494401284195  \\
            189.5483565854812  0.04268371376893536  \\
            189.69023409789548  0.04272257091239624  \\
            189.83211161030977  0.04276151342493  \\
            189.97398912272405  0.042800538684596844  \\
            190.11586663513833  0.04283964406742575  \\
            190.25774414755261  0.04287882756846256  \\
            190.3996216599669  0.042918087801770075  \\
            190.54149917238118  0.04295742400042793  \\
            190.68337668479546  0.042996836016532695  \\
            190.82525419720974  0.043036324321197854  \\
            190.96713170962403  0.043075890004553745  \\
            191.1090092220383  0.043115534775747644  \\
            191.2508867344526  0.043155258359063885  \\
            191.39276424686688  0.043195058723993374  \\
            191.53464175928116  0.043234933512897755  \\
            191.67651927169544  0.04327488059962109  \\
            191.81839678410972  0.043314898301814606  \\
            191.960274296524  0.043354985380936725  \\
            192.1021518089383  0.04339514104225303  \\
            192.24402932135257  0.0434353649348363  \\
            192.38590683376685  0.04347565715156647  \\
            192.52778434618114  0.04351601822913066  \\
            192.66966185859542  0.04355644914802318  \\
            192.8115393710097  0.04359695077493938  \\
            192.95341688342398  0.043637521184125685  \\
            193.09529439583827  0.043678158671837296  \\
            193.23717190825255  0.0437188613121193  \\
            193.37904942066683  0.04375962746429436  \\
            193.5209269330811  0.04380045577296268  \\
            193.6628044454954  0.043841345168002  \\
            193.80468195790968  0.04388229486456759  \\
            193.94655947032396  0.043923304363092296  \\
            194.08843698273824  0.0439643734492865  \\
            194.23031449515253  0.04400550219413812  \\
            194.3721920075668  0.0440466909539126  \\
            194.5140695199811  0.04408794037015298  \\
            194.65594703239537  0.044129249794056066  \\
            194.79782454480966  0.04417061728310834  \\
            194.93970205722394  0.04421204143636888  \\
            195.08157956963822  0.0442535208389041  \\
            195.2234570820525  0.04429505422261204  \\
            195.3653345944668  0.04433664046622244  \\
            195.50721210688107  0.044378278595296666  \\
            195.64908961929535  0.044419967782227766  \\
            195.79096713170964  0.04446170734624044  \\
            195.93284464412392  0.044503496753391034  \\
            196.0747221565382  0.04454533561656756  \\
            196.21659966895248  0.044587223695489696  \\
            196.35847718136677  0.044629160896708764  \\
            196.50035469378105  0.04467114727360778  \\
            196.64223220619533  0.04471318203102947  \\
            196.7841097186096  0.044755263412281567  \\
            196.9259872310239  0.04479739049303877  \\
            197.06786474343818  0.04483956223229986  \\
            197.20974225585246  0.04488177762603633  \\
            197.35161976826674  0.04492403570719238  \\
            197.493497280681  0.04496633554568487  \\
            197.63537479309528  0.04500867624840339  \\
            197.77725230550956  0.04505105695921023  \\
            197.91912981792385  0.045093476858940364  \\
            198.06100733033813  0.04513593516540146  \\
            198.2028848427524  0.04517843113337389  \\
            198.3447623551667  0.04522096405461074  \\
            198.48663986758098  0.04526353325783778  \\
            198.62851737999526  0.045306138108753474  \\
            198.77039489240954  0.045348778010028984  \\
            198.91227240482382  0.04539145240130819  \\
            199.0541499172381  0.045434159049629455  \\
            199.1960274296524  0.04547689826489163  \\
            199.33790494206667  0.04551966909414713  \\
            199.47978245448095  0.045562470585922416  \\
            199.62165996689524  0.04560530180198706  \\
            199.76353747930952  0.045648161817353775  \\
            199.9054149917238  0.04569104972027833  \\
            200.04729250413808  0.045733964612259634  \\
            200.18917001655237  0.045776905608039715  \\
            200.33104752896665  0.045819871835603675  \\
            200.47292504138093  0.045862862436179756  \\
            200.61480255379522  0.04590587656423929  \\
            200.7566800662095  0.04594891338749673  \\
            200.89855757862378  0.04599197208690963  \\
            201.04043509103806  0.046035051856678645  \\
            201.18231260345235  0.04607815190424756  \\
            201.32419011586663  0.04612127145030325  \\
            201.4660676282809  0.04616440972877571  \\
            201.6079451406952  0.04620756598683803  \\
            201.74982265310948  0.04625073948490641  \\
            201.89170016552376  0.04629392949664019  \\
            202.03357767793804  0.04633713530894177  \\
            202.17545519035232  0.04638035622195669  \\
            202.3173327027666  0.046423590016737945  \\
            202.4592102151809  0.04646683596332251  \\
            202.60108772759517  0.0465100951686559  \\
            202.74296524000945  0.046553367484237114  \\
            202.88484275242374  0.04659665264984579  \\
            203.02672026483802  0.04663995029354225  \\
            203.1685977772523  0.04668325993166748  \\
            203.31047528966658  0.04672658096884309  \\
            203.45235280208087  0.04676991269797139  \\
            203.59423031449515  0.04681325430023533  \\
            203.73610782690943  0.046856604845098494  \\
            203.87798533932371  0.046899963290305165  \\
            204.019862851738  0.046943328481880264  \\
            204.16174036415228  0.04698669915412937  \\
            204.30361787656656  0.04703007392963871  \\
            204.44549538898085  0.047073451319275206  \\
            204.58737290139513  0.0471168297221864  \\
            204.7292504138094  0.04716020741974244  \\
            204.8711279262237  0.04720358243841658  \\
            205.01300543863798  0.047246954245541824  \\
            205.15488295105226  0.047290322827314976  \\
            205.29676046346654  0.047333688066072806  \\
            205.43863797588082  0.047377049740292  \\
            205.5805154882951  0.047420407524589245  \\
            205.7223930007094  0.04746376098972116  \\
            205.86427051312367  0.04750710960258433  \\
            206.00614802553795  0.047550452726215275  \\
            206.14802553795224  0.047593789619790515  \\
            206.28990305036652  0.047637119438626474  \\
            206.4317805627808  0.04768044123417957  \\
            206.57365807519508  0.047723753954046155  \\
            206.71553558760937  0.047767056441962545  \\
            206.85741310002365  0.04781034743780502  \\
            206.99929061243793  0.04785362557758979  \\
            207.14116812485221  0.04789688939347306  \\
            207.2830456372665  0.04794013731375095  \\
            207.42492314968078  0.047983367662859565  \\
            207.56680066209506  0.0480265786502194  \\
            207.70867817450934  0.04806976901041411  \\
            207.85055568692363  0.04811293899986987  \\
            207.9924331993379  0.04815608891519772  \\
            208.1343107117522  0.04819921889874619  \\
            208.27618822416648  0.048242328938601246  \\
            208.41806573658076  0.04828541886858634  \\
            208.55994324899504  0.048328488368262354  \\
            208.70182076140932  0.04837153696292766  \\
            208.8436982738236  0.048414564023618045  \\
            208.9855757862379  0.048457568767106815  \\
            209.12745329865217  0.048500550255904676  \\
            209.26933081106645  0.04854350739825983  \\
            209.41120832348074  0.048586438948157916  \\
            209.55308583589502  0.04862934350532205  \\
            209.6949633483093  0.04867221951521279  \\
            209.83684086072358  0.048715065269028184  \\
            209.97871837313787  0.048757878903703686  \\
            210.12059588555215  0.04880065840191226  \\
            210.26247339796643  0.04884340159206429  \\
            210.4043509103807  0.048886106583595886  \\
            210.546228422795  0.04892877304890305  \\
            210.68810593520928  0.048971401712326355  \\
            210.82998344762356  0.04901399312426138  \\
            210.97186096003784  0.049056547638842214  \\
            211.11373847245213  0.049099065413941434  \\
            211.2556159848664  0.04914154641117013  \\
            211.3974934972807  0.04918399039587788  \\
            211.53937100969497  0.04922639693715276  \\
            211.68124852210926  0.04926876540782136  \\
            211.82312603452354  0.049311094984448745  \\
            211.96500354693782  0.04935338464733851  \\
            212.1068810593521  0.04939563318053273  \\
            212.2487585717664  0.04943783917181198  \\
            212.39063608418067  0.04948000101269534  \\
            212.53251359659495  0.04952211689844039  \\
            212.67439110900924  0.0495641848280432  \\
            212.81626862142352  0.04960620260423836  \\
            212.9581461338378  0.04964816783349894  \\
            213.10002364625208  0.049690078075318875  \\
            213.24190115866634  0.04973193205491412  \\
            213.38377867108062  0.04977373045283724  \\
            213.5256561834949  0.04981547425528324  \\
            213.66753369590919  0.049857164212403667  \\
            213.80941120832347  0.04989880083830667  \\
            213.95128872073775  0.04994038441105691  \\
            214.09316623315203  0.04998191497267565  \\
            214.23504374556632  0.05002339232914071  \\
            214.3769212579806  0.05006481605038645  \\
            214.51879877039488  0.050106185470303814  \\
            214.66067628280916  0.05014749968674029  \\
            214.80255379522345  0.05018875756149994  \\
            214.94443130763773  0.050229957720343374  \\
            215.086308820052  0.050271098552987795  \\
            215.2281863324663  0.05031217821310692  \\
            215.37006384488058  0.05035319461833107  \\
            215.51194135729486  0.0503941454502471  \\
            215.65381886970914  0.05043502815439845  \\
            215.79569638212342  0.050475839940285094  \\
            215.9375738945377  0.05051657855669473  \\
            216.079451406952  0.05055724384578032  \\
            216.22132891936627  0.05059783712709861  \\
            216.36320643178055  0.05063835959310975  \\
            216.50508394419484  0.05067881216292098  \\
            216.64696145660912  0.05071919548228658  \\
            216.7888389690234  0.05075950992360791  \\
            216.93071648143768  0.050799755585933394  \\
            217.07259399385197  0.050839932294958506  \\
            217.21447150626625  0.05088003960302581  \\
            217.35634901868053  0.0509200767891249  \\
            217.49822653109482  0.050960042858892454  \\
            217.6401040435091  0.05099993654461222  \\
            217.78198155592338  0.05103975630521499  \\
            217.92385906833766  0.05107950032627865  \\
            218.06573658075195  0.05111916652002811  \\
            218.20761409316623  0.05115875252533538  \\
            218.3494916055805  0.05119825570771952  \\
            218.4913691179948  0.051237673159346644  \\
            218.63324663040908  0.05127700183749903  \\
            218.77512414282336  0.0513162404089387  \\
            218.91700165523764  0.05135538980326571  \\
            219.05887916765192  0.05139445168199782  \\
            219.2007566800662  0.051433427399545734  \\
            219.3426341924805  0.05147231800321311  \\
            219.48451170489477  0.05151112423319656  \\
            219.62638921730905  0.05154984652258562  \\
            219.76826672972334  0.0515884849973628  \\
            219.91014424213762  0.05162703947640357  \\
            220.0520217545519  0.05166550947147631  \\
            220.19389926696618  0.051703894187242375  \\
            220.33577677938047  0.05174219252125607  \\
            220.47765429179475  0.05178040306396464  \\
            220.61953180420903  0.051818524098708296  \\
            220.76140931662331  0.051856553601720166  \\
            220.9032868290376  0.051894489242126356  \\
            221.04516434145188  0.05193232838194591  \\
            221.18704185386616  0.05197006807609083  \\
            221.32891936628045  0.05200770507236605  \\
            221.47079687869473  0.052045236632804665  \\
            221.612674391109  0.05208266268791112  \\
            221.7545519035233  0.05211998502051775  \\
            221.89642941593758  0.052157205444919724  \\
            222.03830692835186  0.0521943254382449  \\
            222.18018444076614  0.05223134614045368  \\
            222.32206195318042  0.05226826835433916  \\
            222.4639394655947  0.05230509254552703  \\
            222.605816978009  0.05234181884247561  \\
            222.74769449042327  0.05237844703647584  \\
            222.88957200283755  0.0524149765816513  \\
            223.03144951525184  0.052451406594958186  \\
            223.17332702766612  0.052487735856185325  \\
            223.3152045400804  0.05252396280795416  \\
            223.45708205249468  0.05256008555571879  \\
            223.59895956490897  0.05259610186776589  \\
            223.74083707732325  0.052632009175214815  \\
            223.88271458973753  0.0526678045720175  \\
            224.02459210215181  0.05270348481495854  \\
            224.1664696145661  0.05273904634821005  \\
            224.30834712698038  0.052774487763699404  \\
            224.45022463939466  0.052809809994481476  \\
            224.59210215180894  0.052845015328218115  \\
            224.73397966422323  0.05288010568947631  \\
            224.8758571766375  0.05291508263972818  \\
            225.0177346890518  0.05294994737735096  \\
            225.15961220146608  0.05298470073762697  \\
            225.30148971388036  0.053019343192743706  \\
            225.44336722629464  0.053053874851793754  \\
            225.58524473870892  0.053088295460774815  \\
            225.7271222511232  0.053122604402589736  \\
            225.8689997635375  0.05315680069704646  \\
            226.01087727595177  0.053190883000858065  \\
            226.15275478836605  0.053224849607642746  \\
            226.29463230078034  0.053258698447923816  \\
            226.43650981319462  0.05329242708912972  \\
            226.5783873256089  0.053326032735594  \\
            226.72026483802318  0.05335951222855534  \\
            226.86214235043747  0.05339286204615755  \\
            227.00401986285175  0.053426078988386215  \\
            227.14589737526603  0.05345916296316218  \\
            227.2877748876803  0.05349211604690536  \\
            227.4296524000946  0.053524940619081765  \\
            227.57152991250888  0.053557638674506663  \\
            227.71340742492316  0.05359021182334462  \\
            227.85528493733744  0.05362266129110941  \\
            227.99716244975173  0.053654987918664125  \\
            228.139039962166  0.053687192162221085  \\
            228.2809174745803  0.053719274093341894  \\
            228.42279498699457  0.05375123339893743  \\
            228.56467249940886  0.0537830693812678  \\
            228.70655001182314  0.0538147809579424  \\
            228.84842752423742  0.05384636666191989  \\
            228.99030503665168  0.05387782464150817  \\
            229.13218254906596  0.05390915266036445  \\
            229.27406006148024  0.05394034809749518  \\
            229.41593757389452  0.05397140794725605  \\
            229.5578150863088  0.054002328819352054  \\
            229.6996925987231  0.05403310693883743  \\
            229.84157011113737  0.05406374043447283  \\
            229.98344762355165  0.05409423042301342  \\
            230.12532513596594  0.05412457958038663  \\
            230.26720264838022  0.0541547903360417  \\
            230.4090801607945  0.0541848647177772  \\
            230.55095767320879  0.05421480435174095  \\
            230.69283518562307  0.05424461046243005  \\
            230.83471269803735  0.05427428387269091  \\
            230.97659021045163  0.05430382500371918  \\
            231.11846772286592  0.05433323387505981  \\
            231.2603452352802  0.05436251010460703  \\
            231.40222274769448  0.05439165290860433  \\
            231.54410026010876  0.054420661101644494  \\
            231.68597777252305  0.05444953309666959  \\
            231.82785528493733  0.05447826690497095  \\
            231.9697327973516  0.0545068601361892  \\
            232.1116103097659  0.05453530999831424  \\
            232.25348782218018  0.054563613297685234  \\
            232.39536533459446  0.05459176643899065  \\
            232.53724284700874  0.054619765882715526  \\
            232.67912035942302  0.054647611430397806  \\
            232.8209978718373  0.05467530524726871  \\
            232.9628753842516  0.05470285018816279  \\
            233.10475289666587  0.05473024869390421  \\
            233.24663040908015  0.054757502791306735  \\
            233.38850792149444  0.054784614093173756  \\
            233.53038543390872  0.05481158379829827  \\
            233.672262946323  0.05483841269146287  \\
            233.81414045873728  0.05486510114343975  \\
            233.95601797115157  0.054891649110990745  \\
            234.09789548356585  0.05491805613686725  \\
            234.23977299598013  0.05494432134981032  \\
            234.38165050839442  0.05497044346455057  \\
            234.5235280208087  0.05499642078180827  \\
            234.66540553322298  0.05502225118829326  \\
            234.80728304563726  0.05504793215670499  \\
            234.94916055805155  0.05507346074573255  \\
            235.09103807046583  0.0550988336000546  \\
            235.2329155828801  0.05512404695033945  \\
            235.3747930952944  0.05514909843108644  \\
            235.51667060770868  0.05517398925676728  \\
            235.65854812012296  0.055198722308958566  \\
            235.80042563253724  0.05522330042668327  \\
            235.94230314495152  0.055247726027226635  \\
            236.0841806573658  0.05527200110613629  \\
            236.2260581697801  0.055296127237222166  \\
            236.36793568219437  0.055320105572556545  \\
            236.50981319460865  0.05534393684247402  \\
            236.65169070702294  0.05536762135557153  \\
            236.79356821943722  0.055391158998708334  \\
            236.9354457318515  0.05541454923700603  \\
            237.07732324426578  0.05543779111384856  \\
            237.21920075668007  0.055460883250882165  \\
            237.36107826909435  0.05548382384801544  \\
            237.50295578150863  0.05550661068341929  \\
            237.64483329392291  0.055529241113527  \\
            237.7867108063372  0.055551712073034124  \\
            237.92858831875148  0.055574020074898575  \\
            238.07046583116576  0.05559616141229435  \\
            238.21234334358005  0.05561813576252753  \\
            238.35422085599433  0.05563994515499046  \\
            238.4960983684086  0.055661592802393675  \\
            238.6379758808229  0.055683081492521665  \\
            238.77985339323718  0.05570441358823275  \\
            238.92173090565146  0.055725591027459206  \\
            239.06360841806574  0.05574661532320715  \\
            239.20548593048002  0.05576748756355662  \\
            239.3473634428943  0.05578820841166158  \\
            239.4892409553086  0.05580877810574981  \\
            239.63111846772287  0.05582919645912305  \\
            239.77299598013715  0.05584946286015691  \\
            239.91487349255144  0.05586957627230091  \\
            240.05675100496572  0.05588953523407843  \\
            240.19862851738  0.05590933785908678  \\
            240.34050602979428  0.05592898183599715  \\
            240.48238354220857  0.05594846442855462  \\
            240.62426105462285  0.055967782475578175  \\
            240.76613856703713  0.0559869323909607  \\
            240.90801607945141  0.056005911446284355  \\
            241.0498935918657  0.05602472131241945  \\
            241.19177110427998  0.05604336526062878  \\
            241.33364861669426  0.056061846565238764  \\
            241.47552612910854  0.05608016798804924  \\
            241.61740364152283  0.0560983317783335  \\
            241.7592811539371  0.05611633967283832  \\
            241.9011586663514  0.056134192895783835  \\
            242.04303617876568  0.0561518921588637  \\
            242.18491369117996  0.05616943766124499  \\
            242.32679120359424  0.05618682908956821  \\
            242.46866871600852  0.05620406561794733  \\
            242.6105462284228  0.05622114590796974  \\
            242.7524237408371  0.05623806810869631  \\
            242.89430125325137  0.056254829856661324  \\
            243.03617876566565  0.05627142827587251  \\
            243.17805627807994  0.05628785997781107  \\
            243.31993379049422  0.05630412106143162  \\
            243.4618113029085  0.056320210031553096  \\
            243.60368881532278  0.056336130465565  \\
            243.74556632773707  0.0563518862460122  \\
            243.88744384015135  0.056367480649688856  \\
            244.02932135256563  0.056382916329892105  \\
            244.1711988649799  0.0563981953164221  \\
            244.3130763773942  0.056413319015582  \\
            244.45495388980848  0.05642828821017796  \\
            244.59683140222276  0.05644310305951915  \\
            244.73870891463702  0.056457763099417725  \\
            244.8805864270513  0.05647226724218887  \\
            245.02246393946558  0.05648661377665077  \\
            245.16434145187986  0.056500800368124576  \\
            245.30621896429415  0.056514824058434485  \\
            245.44809647670843  0.056528681265907675  \\
            245.5899739891227  0.056542367797121865  \\
            245.731851501537  0.05655588253974424  \\
            245.87372901395128  0.056569229803471836  \\
            246.01560652636556  0.05658241341893573  \\
            246.15748403877984  0.056595436601146736  \\
            246.29936155119412  0.056608301949495406  \\
            246.4412390636084  0.05662101144775202  \\
            246.5831165760227  0.0566335664640666  \\
            246.72499408843697  0.05664596775096891  \\
            246.86687160085125  0.05665821544536844  \\
            247.00874911326554  0.05667030906855442  \\
            247.15062662567982  0.05668224752619583  \\
            247.2925041380941  0.05669402910834136  \\
            247.43438165050839  0.05670565148941945  \\
            247.57625916292267  0.05671711172823828  \\
            247.71813667533695  0.05672840626798578  \\
            247.86001418775123  0.056739531116950764  \\
            248.00189170016552  0.05675048691276178  \\
            248.1437692125798  0.05676127837322555  \\
            248.28564672499408  0.056771909465503485  \\
            248.42752423740836  0.056782383390532015  \\
            248.56940174982265  0.056792702583022686  \\
            248.71127926223693  0.05680286871146205  \\
            248.8531567746512  0.056812882678111756  \\
            248.9950342870655  0.05682274461900852  \\
            249.13691179947978  0.056832453903964096  \\
            249.27878931189406  0.05684200913656532  \\
            249.42066682430834  0.05685140815417409  \\
            249.56254433672262  0.056860648027927355  \\
            249.7044218491369  0.05686972506273714  \\
            249.8462993615512  0.056878634958590066  \\
            249.98817687396547  0.05688737844405171  \\
            250.13005438637975  0.056895960778087756  \\
            250.27193189879404  0.05690438619099289  \\
            250.41380941120832  0.05691265795385379  \\
            250.5556869236226  0.056920778378549225  \\
            250.69756443603688  0.05692874881774993  \\
            250.83944194845117  0.05693656966491872  \\
            250.98131946086545  0.056944240354310414  \\
            251.12319697327973  0.056951759360971875  \\
            251.26507448569402  0.056959124200742006  \\
            251.4069519981083  0.056966331430251725  \\
            251.54882951052258  0.056973376646923986  \\
            251.69070702293686  0.05698025718779333  \\
            251.83258453535115  0.05698697812975119  \\
            251.97446204776543  0.056993544404892314  \\
            252.1163395601797  0.056999959741439565  \\
            252.258217072594  0.0570062266752487  \\
            252.40009458500828  0.057012346549808364  \\
            252.54197209742256  0.05701831951624009  \\
            252.68384960983684  0.057024144533298286  \\
            252.82572712225112  0.05702981936737023  \\
            252.9676046346654  0.05703534059247611  \\
            253.1094821470797  0.05704070359026896  \\
            253.25135965949397  0.05704590532127523  \\
            253.39323717190825  0.05705095097426982  \\
            253.53511468432254  0.05705584581130878  \\
            253.67699219673682  0.05706059360666475  \\
            253.8188697091511  0.05706519665511724  \\
            253.96074722156538  0.057069655771952554  \\
            254.10262473397967  0.0570739702929639  \\
            254.24450224639395  0.05707813807445127  \\
            254.38637975880823  0.057082155493221515  \\
            254.52825727122251  0.057086017469890726  \\
            254.6701347836368  0.057089722211217844  \\
            254.81201229605108  0.05709327572943865  \\
            254.95388980846536  0.057096683237357296  \\
            255.09576732087965  0.05709994810831102  \\
            255.23764483329393  0.05710307187617005  \\
            255.3795223457082  0.05710605423533765  \\
            255.5213998581225  0.05710889304075009  \\
            255.66327737053678  0.05711158430787668  \\
            255.80515488295106  0.057114122539935835  \\
            255.94703239536534  0.05711650825643862  \\
            256.0889099077796  0.0571187481068008  \\
            256.2307874201939  0.05712084690215369  \\
            256.3726649326082  0.057122807152714374  \\
            256.51454244502247  0.057124629067785815  \\
            256.65641995743675  0.05712631055575676  \\
            256.79829746985104  0.0571278472241018  \\
            256.9401749822653  0.057129233479583284  \\
            257.0820524946796  0.05713047216803469  \\
            257.2239300070939  0.05713157011466704  \\
            257.36580751950817  0.0571325314234943  \\
            257.50768503192245  0.0571333572847883  \\
            257.64956254433673  0.05713404597507874  \\
            257.791440056751  0.0571345928571532  \\
            257.9333175691653  0.057134992308194264  \\
            258.0751950815796  0.05713524858460988  \\
            258.21707259399386  0.05713536851510788  \\
            258.35895010640814  0.05713535528407712  \\
            258.5008276188224  0.05713520830605414  \\
            258.6427051312367  0.057134923225723125  \\
            258.784582643651  0.05713449399756676  \\
            258.9264601560653  0.05713392541270774  \\
            259.06833766847956  0.05713322457650066  \\
            259.21021518089384  0.05713239245632366  \\
            259.3520926933081  0.0571314236759355  \\
            259.4939702057224  0.057130313308729336  \\
            259.6358477181367  0.05712906880661132  \\
            259.77772523055097  0.05712769510223351  \\
            259.91960274296525  0.057126190868955394  \\
            260.06148025537954  0.05712454914307005  \\
            260.2033577677938  0.05712276996206859  \\
            260.3452352802081  0.05712086123663318  \\
            260.4871127926224  0.05711882557752126  \\
            260.62899030503667  0.05711665943977457  \\
            260.77086781745095  0.05711435614161995  \\
            260.91274532986523  0.05711192073022546  \\
            261.0546228422795  0.05710935954325502  \\
            261.1965003546938  0.05710667294341508  \\
            261.3383778671081  0.057103855324517776  \\
            261.48025537952236  0.057100903201630186  \\
            261.62213289193664  0.05709782414364218  \\
            261.7640104043509  0.05709462228534476  \\
            261.9058879167652  0.05709129581691379  \\
            262.0477654291795  0.057087837991563105  \\
            262.1896429415938  0.05708425034643801  \\
            262.33152045400806  0.05708054018334893  \\
            262.47339796642234  0.057076709434997576  \\
            262.6152754788366  0.05707275419732609  \\
            262.7571529912509  0.05706866872221351  \\
            262.8990305036652  0.057064458839319085  \\
            263.04090801607947  0.05706013005701268  \\
            263.18278552849375  0.05705568218519346  \\
            263.32466304090804  0.05705110950289566  \\
            263.4665405533223  0.05704641000358949  \\
            263.6084180657366  0.05704159108291295  \\
            263.7502955781509  0.05703665612643717  \\
            263.89217309056517  0.057031602901957246  \\
            264.03405060297945  0.05702642506402459  \\
            264.17592811539373  0.05702112544061853  \\
            264.317805627808  0.057015710620489685  \\
            264.4596831402223  0.057010181917734  \\
            264.6015606526366  0.05700453513940484  \\
            264.74343816505086  0.05699876567311417  \\
            264.88531567746514  0.05699287976911332  \\
            265.0271931898794  0.056986882144669466  \\
            265.1690707022937  0.05698077212347078  \\
            265.310948214708  0.05697454401388894  \\
            265.4528257271223  0.05696819724582705  \\
            265.59470323953656  0.056961738828312354  \\
            265.73658075195084  0.05695517145951936  \\
            265.8784582643651  0.05694849255442249  \\
            266.0203357767794  0.05694169635398758  \\
            266.1622132891937  0.05693478671828624  \\
            266.30409080160797  0.056927769472722246  \\
            266.44596831402225  0.05692064538358578  \\
            266.58784582643653  0.05691341008688979  \\
            266.7297233388508  0.05690606013969451  \\
            266.8716008512651  0.056898601908080194  \\
            267.0134783636794  0.05689103939338179  \\
            267.15535587609367  0.056883371608683286  \\
            267.29723338850795  0.056875593110257645  \\
            267.43911090092223  0.05686770422305904  \\
            267.5809884133365  0.056859711444892755  \\
            267.7228659257508  0.05685161713017682  \\
            267.8647434381651  0.05684341885381336  \\
            268.00662095057936  0.05683511131446703  \\
            268.14849846299364  0.05682669805774739  \\
            268.2903759754079  0.05681818460728264  \\
            268.43225348782215  0.05680957203790458  \\
            268.57413100023643  0.05680085687971884  \\
            268.7160085126507  0.05679203501119466  \\
            268.857886025065  0.0567831116789774  \\
            268.9997635374793  0.056774091376189446  \\
            269.14164104989356  0.05676497431326347  \\
            269.28351856230785  0.0567557564461503  \\
            269.42539607472213  0.05674643499560817  \\
            269.5672735871364  0.05673701572592593  \\
            269.7091510995507  0.05672750244040221  \\
            269.851028611965  0.05671789491328246  \\
            269.99290612437926  0.05670818896875629  \\
            270.13478363679354  0.056698382568048364  \\
            270.2766611492078  0.05668848145838098  \\
            270.4185386616221  0.056678489152636374  \\
            270.5604161740364  0.05666840540295556  \\
            270.7022936864507  0.05665822625643114  \\
            270.84417119886496  0.05664794953941966  \\
            270.98604871127924  0.05663758073931907  \\
            271.1279262236935  0.05662712345778635  \\
            271.2698037361078  0.05661657780449128  \\
            271.4116812485221  0.05660594039878247  \\
            271.55355876093637  0.056595208183319395  \\
            271.69543627335065  0.05658438598727007  \\
            271.83731378576493  0.05657347783529867  \\
            271.9791912981792  0.05656248452559879  \\
            272.1210688105935  0.056551403629893485  \\
            272.2629463230078  0.05654023110232563  \\
            272.40482383542206  0.05652897009170234  \\
            272.54670134783635  0.0565176252707008  \\
            272.68857886025063  0.05650619839937083  \\
            272.8304563726649  0.056494688270728066  \\
            272.9723338850792  0.05648309094968893  \\
            273.1142113974935  0.056471406241289365  \\
            273.25608890990776  0.056459639210436466  \\
            273.39796642232204  0.05644779278987836  \\
            273.5398439347363  0.05643586719651595  \\
            273.6817214471506  0.05642385993140291  \\
            273.8235989595649  0.05641176755513726  \\
            273.9654764719792  0.056399593379128074  \\
            274.10735398439346  0.056387341627395705  \\
            274.24923149680774  0.05637501407771605  \\
            274.391109009222  0.05636261003338159  \\
            274.5329865216363  0.0563501263484193  \\
            274.6748640340506  0.056337561267813974  \\
            274.81674154646487  0.05632491915561638  \\
            274.95861905887915  0.05631220342329003  \\
            275.10049657129343  0.05629941523824158  \\
            275.2423740837077  0.05628655352382074  \\
            275.384251596122  0.05627361505717902  \\
            275.5261291085363  0.056260599120599615  \\
            275.66800662095056  0.056247510075059744  \\
            275.80988413336485  0.05623435095224063  \\
            275.95176164577913  0.05622112275850477  \\
            276.0936391581934  0.056207824474896  \\
            276.2355166706077  0.05619445312201126  \\
            276.377394183022  0.05618100783132181  \\
            276.51927169543626  0.05616749270208454  \\
            276.66114920785054  0.05615391075470872  \\
            276.8030267202648  0.05614026319091615  \\
            276.9449042326791  0.056126549393741065  \\
            277.0867817450934  0.05611276692753027  \\
            277.2286592575077  0.05609891384620945  \\
            277.37053676992196  0.05608499357309489  \\
            277.51241428233624  0.056071009394542175  \\
            277.6542917947505  0.05605696297552306  \\
            277.7961693071648  0.05604285435663801  \\
            277.9380468195791  0.056028681954116165  \\
            278.07992433199337  0.05601444303632389  \\
            278.22180184440765  0.05600013892502143  \\
            278.36367935682193  0.05598577328093431  \\
            278.5055568692362  0.05597134841747334  \\
            278.6474343816505  0.05595686520565213  \\
            278.7893118940648  0.0559423230740871  \\
            278.93118940647906  0.055927720008997456  \\
            279.07306691889335  0.05591305414443928  \\
            279.21494443130763  0.055898328321688874  \\
            279.3568219437219  0.05588354560634019  \\
            279.4986994561362  0.05586870779680974  \\
            279.6405769685505  0.05585381541885366  \\
            279.78245448096476  0.05583886772556777  \\
            279.92433199337904  0.05582386269839053  \\
            280.0662095057933  0.05580879910277368  \\
            280.2080870182076  0.05579367990373509  \\
            280.3499645306219  0.05577850785561672  \\
            280.4918420430362  0.05576328459781438  \\
            280.63371955545045  0.055748010654777656  \\
            280.77559706786474  0.055732685436009996  \\
            280.917474580279  0.05571730723606863  \\
            281.0593520926933  0.0557018745648409  \\
            281.2012296051076  0.05568638993056033  \\
            281.34310711752187  0.055670856039753455  \\
            281.48498462993615  0.05565527463246745  \\
            281.62686214235043  0.05563964647976426  \\
            281.7687396547647  0.0556239713837205  \\
            281.910617167179  0.05560824817742752  \\
            282.0524946795933  0.05559247500331115  \\
            282.19437219200756  0.05557665287184586  \\
            282.33624970442185  0.05556078458358766  \\
            282.4781272168361  0.05554487215166321  \\
            282.6200047292504  0.05552891675473637  \\
            282.7618822416647  0.05551291873700805  \\
            282.903759754079  0.055496877608216366  \\
            283.04563726649326  0.05548079204363649  \\
            283.18751477890754  0.05546466076354072  \\
            283.3293922913218  0.055448485788423346  \\
            283.4712698037361  0.055432269501947184  \\
            283.6131473161504  0.05541601357372138  \\
            283.7550248285647  0.055399718962352844  \\
            283.89690234097895  0.05538338591544616  \\
            284.03877985339324  0.05536701396960364  \\
            284.1806573658075  0.055350601950425314  \\
            284.3225348782218  0.05533414877982397  \\
            284.4644123906361  0.05531765635489795  \\
            284.60628990305037  0.05530112685644457  \\
            284.74816741546465  0.055284561861790774  \\
            284.89004492787893  0.0552679623499984  \\
            285.0319224402932  0.05525132870186423  \\
            285.1737999527075  0.05523466069991995  \\
            285.3156774651218  0.055217957528432206  \\
            285.45755497753606  0.05520121796455102  \\
            285.59943248995035  0.05518444291663475  \\
            285.7413100023646  0.055167634527165124  \\
            285.8831875147789  0.0551507944419604  \\
            286.0250650271932  0.0551339238109407  \\
            286.1669425396075  0.05511702328812797  \\
            286.30882005202176  0.05510009303164603  \\
            286.45069756443604  0.055083132703720526  \\
            286.5925750768503  0.055066141470678974  \\
            286.7344525892646  0.05504911854387523  \\
            286.8763301016789  0.05503206545417805  \\
            287.01820761409317  0.0550149840100997  \\
            287.16008512650745  0.05499787560347003  \\
            287.30196263892174  0.05498074122256776  \\
            287.443840151336  0.0549635814521205  \\
            287.5857176637503  0.05494639647330472  \\
            287.7275951761646  0.054929186063745826  \\
            287.86947268857887  0.05491194959751809  \\
            288.01135020099315  0.0548946863352592  \\
            288.15322771340743  0.05487739744618154  \\
            288.2951052258217  0.054860084592385915  \\
            288.436982738236  0.0548427490892019  \\
            288.5788602506503  0.0548253919310672  \\
            288.72073776306456  0.054808013791527777  \\
            288.86261527547884  0.05479061502323774  \\
            289.0044927878931  0.05477319565795941  \\
            289.1463703003074  0.05475575540656329  \\
            289.2882478127217  0.05473829365896695  \\
            289.430125325136  0.054720810342041085  \\
            289.57200283755026  0.05470330695201052  \\
            289.71388034996454  0.05468578481908029  \\
            289.8557578623788  0.05466824502584188  \\
            289.9976353747931  0.054650688407273156  \\
            290.1395128872074  0.05463311555073838  \\
            290.28139039962167  0.054615526795988266  \\
            290.42326791203595  0.0545979222351599  \\
            290.56514542445024  0.05458030171277679  \\
            290.7070229368645  0.05456266482574886  \\
            290.8489004492788  0.05454501140261158  \\
            290.9907779616931  0.054527342684639116  \\
            291.13265547410737  0.0545096598579039  \\
            291.27453298652165  0.0544919639182269  \\
            291.41641049893593  0.054474255677983266  \\
            291.5582880113502  0.0544565357661023  \\
            291.7001655237645  0.05443880462806747  \\
            291.8420430361788  0.054421062525916414  \\
            291.98392054859306  0.05440330953824093  \\
            292.12579806100734  0.05438554556018699  \\
            292.2676755734216  0.05436777030442357  \\
            292.4095530858359  0.05434998398866966  \\
            292.5514305982502  0.05433218775068084  \\
            292.6933081106645  0.05431438255792688  \\
            292.83518562307876  0.05429656924970871  \\
            292.97706313549304  0.054278748537158576  \\
            293.1189406479073  0.054260921003239905  \\
            293.2608181603216  0.05424308710274738  \\
            293.4026956727359  0.05422524716230693  \\
            293.54457318515017  0.05420740138037569  \\
            293.68645069756445  0.05418954982724206  \\
            293.82832820997874  0.054171692445025676  \\
            293.970205722393  0.05415382914430084  \\
            294.1120832348073  0.054135960656372224  \\
            294.2539607472216  0.0541180878666767  \\
            294.39583825963587  0.05410021153648175  \\
            294.53771577205015  0.054082332345415124  \\
            294.67959328446443  0.05406445089146478  \\
            294.8214707968787  0.054046567690978875  \\
            294.963348309293  0.05402868317866585  \\
            295.1052258217073  0.054010797707594316  \\
            295.24710333412156  0.053992911549193175  \\
            295.38898084653584  0.05397502489325149  \\
            295.5308583589501  0.05395713784791859  \\
            295.6727358713644  0.05393925043970404  \\
            295.8146133837787  0.05392136288332286  \\
            295.956490896193  0.05390347617190951  \\
            296.09836840860726  0.05388559089541456  \\
            296.24024592102154  0.05386770760076464  \\
            296.3821234334358  0.05384982679868177  \\
            296.5240009458501  0.053831948963683283  \\
            296.6658784582644  0.053814074534081845  \\
            296.80775597067867  0.05379620391198546  \\
            296.94963348309295  0.05377833746329748  \\
            297.09151099550724  0.05376047551771658  \\
            297.2333885079215  0.053742618368736776  \\
            297.3752660203358  0.05372476627364743  \\
            297.5171435327501  0.053706919453533224  \\
            297.65902104516437  0.05368907808448955  \\
            297.80089855757865  0.053671242585054214  \\
            297.94277606999293  0.05365341372431766  \\
            298.0846535824072  0.05363559196253866  \\
            298.2265310948215  0.05361777774599508  \\
            298.3684086072358  0.05359997150698372  \\
            298.51028611965006  0.05358217366382047  \\
            298.65216363206434  0.05356438462084019  \\
            298.7940411444786  0.05354660476839679  \\
            298.9359186568929  0.05352883448286316  \\
            299.0777961693072  0.053511074126631246  \\
            299.2196736817215  0.05349332404811199  \\
            299.36155119413576  0.053475584581735354  \\
            299.50342870655004  0.05345785604795032  \\
            299.6453062189643  0.053440138753224904  \\
            299.7871837313786  0.053422432990046106  \\
            299.9290612437929  0.053404739062180795  \\
            300.0709387562071  0.05338705887343832  \\
            300.2128162686214  0.05336939083495132  \\
            300.3546937810357  0.0533517354178617  \\
            300.49657129344996  0.05333409308562752  \\
            300.63844880586424  0.053316464294022876  \\
            300.7803263182785  0.053298849491137994  \\
            300.9222038306928  0.05328124911737917  \\
            301.0640813431071  0.05326366360546884  \\
            301.2059588555214  0.05324609338044547  \\
            301.34783636793566  0.053228538859663686  \\
            301.48971388034994  0.05321100045279418  \\
            301.6315913927642  0.053193478561823715  \\
            301.7734689051785  0.05317597358105521  \\
            301.9153464175928  0.05315848589710763  \\
            302.05722393000707  0.053141015888916045  \\
            302.19910144242135  0.05312356392773163  \\
            302.34097895483563  0.05310613037712167  \\
            302.4828564672499  0.0530887155929695  \\
            302.6247339796642  0.0530713199234746  \\
            302.7666114920785  0.053053943547424216  \\
            302.90848900449276  0.05303658592171424  \\
            303.05036651690705  0.05301924821042994  \\
            303.19224402932133  0.05300193031933823  \\
            303.3341215417356  0.05298463222023343  \\
            303.4759990541499  0.05296735395093723  \\
            303.6178765665642  0.05295009561529873  \\
            303.75975407897846  0.052932857383194414  \\
            303.90163159139274  0.05291563949052817  \\
            304.043509103807  0.052898442239231264  \\
            304.1853866162213  0.052881265997262374  \\
            304.3272641286356  0.052864111198607545  \\
            304.4691416410499  0.05284697834328025  \\
            304.61101915346416  0.05282986799732132  \\
            304.75289666587844  0.052812780792799004  \\
            304.8947741782927  0.052795717427808926  \\
            305.036651690707  0.05277867847369932  \\
            305.1785292031213  0.05276166406912385  \\
            305.32040671553557  0.052744674303315336  \\
            305.46228422794985  0.05272770916400097  \\
            305.60416174036413  0.05271076868438955  \\
            305.7460392527784  0.05269385294317146  \\
            305.8879167651927  0.05267696206451869  \\
            306.029794277607  0.05266009621808483  \\
            306.17167179002126  0.05264325561900508  \\
            306.31354930243555  0.05262644052789622  \\
            306.45542681484983  0.05260965125085665  \\
            306.5973043272641  0.05259288813946634  \\
            306.7391818396784  0.05257615159078687  \\
            306.8810593520927  0.05255944204736144  \\
            307.02293686450696  0.052542759997214826  \\
            307.16481437692124  0.052526105973853404  \\
            307.3066918893355  0.05250948055626516  \\
            307.4485694017498  0.052492884368919676  \\
            307.5904469141641  0.05247631808176812  \\
            307.7323244265784  0.05245978241024327  \\
            307.87420193899266  0.05244327738621695  \\
            308.01607945140694  0.05242680277894339  \\
            308.1579569638212  0.052410358432493274  \\
            308.2998344762355  0.052393944156753885  \\
            308.4417119886498  0.052377559826536364  \\
            308.58358950106407  0.05236120538157582  \\
            308.72546701347835  0.05234488082653122  \\
            308.86734452589263  0.05232858623098546  \\
            309.0092220383069  0.05231232172944533  \\
            309.1510995507212  0.05229608752134155  \\
            309.2929770631355  0.05227988387102871  \\
            309.43485457554976  0.05226371110778532  \\
            309.57673208796405  0.05224756962581381  \\
            309.71860960037833  0.05223145988424051  \\
            309.8604871127926  0.05221538240711564  \\
            310.0023646252069  0.05219933778341334  \\
            310.1442421376212  0.05218332666703167  \\
            310.28611965003546  0.05216734977679257  \\
            310.42799716244974  0.05215140789644189  \\
            310.569874674864  0.0521355018746494  \\
            310.7117521872783  0.052119632346512984  \\
            310.8536296996926  0.052103798531222316  \\
            310.9955072121069  0.052088000129303154  \\
            311.13738472452116  0.05207223680622624  \\
            311.27926223693544  0.05205650830070078  \\
            311.4211397493497  0.0520408144246744  \\
            311.563017261764  0.05202515506333319  \\
            311.7048947741783  0.05200953017510168  \\
            311.84677228659257  0.05199393979164285  \\
            311.98864979900685  0.05197838401785812  \\
            312.13052731142113  0.051962863031887345  \\
            312.2724048238354  0.05194737708510885  \\
            312.4142823362497  0.0519319265021394  \\
            312.556159848664  0.05191651168083419  \\
            312.69803736107826  0.05190113309228686  \\
            312.83991487349255  0.05188579128082952  \\
            312.98179238590683  0.0518704868640327  \\
            313.1236698983211  0.051855220532705394  \\
            313.2655474107354  0.05183999305089502  \\
            313.4074249231497  0.051824805255887466  \\
            313.54930243556396  0.05180965805820705  \\
            313.69117994797824  0.05179455244161654  \\
            313.8330574603925  0.051779487695879305  \\
            313.9749349728068  0.051764462964711  \\
            314.1168124852211  0.051749477779193705  \\
            314.2586899976354  0.05173453175000739  \\
            314.40056751004965  0.05171962456863566  \\
            314.54244502246394  0.051704756007365744  \\
            314.6843225348782  0.051689925919288525  \\
            314.8262000472925  0.05167513423829849  \\
            314.9680775597068  0.051660380979093784  \\
            315.10995507212107  0.05164566623717616  \\
            315.25183258453535  0.051630990188851006  \\
            315.39371009694963  0.051616353091227356  \\
            315.5355876093639  0.051601755282217866  \\
            315.6774651217782  0.05158719718053882  \\
            315.8193426341925  0.051572679285710146  \\
            315.96122014660676  0.05155820217805539  \\
            316.10309765902105  0.051543766518701725  \\
            316.2449751714353  0.051529373049579975  \\
            316.3868526838496  0.05151502259342459  \\
            316.5287301962639  0.05150071605377363  \\
            316.6706077086782  0.051486454414968824  \\
            316.81248522109246  0.0514722387421555  \\
            316.95436273350674  0.05145806855977264  \\
            317.096240245921  0.05144394225882277  \\
            317.2381177583353  0.05142985928395206  \\
            317.3799952707496  0.05141581914921617  \\
            317.5218727831639  0.05140182145500066  \\
            317.66375029557815  0.05138786588802101  \\
            317.80562780799244  0.051373952221322634  \\
            317.9475053204067  0.0513600803142808  \\
            318.089382832821  0.05134625011260075  \\
            318.2312603452353  0.05133246164831763  \\
            318.37313785764957  0.051318715039796466  \\
            318.51501537006385  0.05130501049173223  \\
            318.65689288247813  0.05129134829514979  \\
            318.7987703948924  0.051277728827403925  \\
            318.9406479073067  0.05126415255217936  \\
            319.082525419721  0.0512506200194907  \\
            319.22440293213526  0.051237131865682455  \\
            319.36628044454955  0.05122368881342909  \\
            319.5081579569638  0.05121029167173495  \\
            319.6500354693781  0.051196941335934304  \\
            319.7919129817924  0.05118363878769133  \\
            319.9337904942067  0.05117038509500013  \\
            320.07566800662096  0.05115718136214909  \\
            320.21754551903524  0.05114402614305389  \\
            320.3594230314495  0.05113091777508158  \\
            320.5013005438638  0.05111785563047772  \\
            320.6431780562781  0.05110483917171192  \\
            320.78505556869237  0.05109186795147789  \\
            320.92693308110665  0.051078941612693426  \\
            321.06881059352094  0.05106605988850039  \\
            321.2106881059352  0.05105322260226474  \\
            321.3525656183495  0.05104042966757651  \\
            321.4944431307638  0.05102768108824984  \\
            321.63632064317807  0.051014976958322925  \\
            321.77819815559235  0.05100231746205806  \\
            321.92007566800663  0.050989702873941604  \\
            322.0619531804209  0.050977133558684024  \\
            322.2038306928352  0.05096460997121985  \\
            322.3457082052495  0.05095213265670771  \\
            322.48758571766376  0.0509397022505303  \\
            322.62946323007804  0.050927319478294424  \\
            322.7713407424923  0.05091498515583094  \\
            322.9132182549066  0.05090270018919481  \\
            323.0550957673209  0.05089046557466506  \\
            323.1969732797352  0.050878282398744826  \\
            323.33885079214946  0.0508661518381613  \\
            323.48072830456374  0.05085407378097117  \\
            323.622605816978  0.05084204531092722  \\
            323.7644833293923  0.0508300656076244  \\
            323.9063608418066  0.05081813404203138  \\
            324.04823835422087  0.05080625007809484  \\
            324.19011586663515  0.05079441327273951  \\
            324.33199337904944  0.05078262327586815  \\
            324.4738708914637  0.05077087983036156  \\
            324.615748403878  0.050759182772078575  \\
            324.7576259162923  0.050747532029856074  \\
            324.89950342870657  0.05073592762550897  \\
            325.04138094112085  0.0507243696738302  \\
            325.18325845353513  0.05071285838259075  \\
            325.3251359659494  0.05070139405253965  \\
            325.4670134783637  0.050689977077403955  \\
            325.608890990778  0.050678607943888745  \\
            325.75076850319226  0.050667287231677176  \\
            325.89264601560654  0.05065601561343041  \\
            326.0345235280208  0.05064479385478763  \\
            326.1764010404351  0.05063362281436611  \\
            326.3182785528494  0.050622503443761104  \\
            326.4601560652637  0.05061143678754595  \\
            326.60203357767796  0.050600423983271976  \\
            326.74391109009224  0.050589466261468596  \\
            326.8857886025065  0.05057856274601022  \\
            327.0276661149208  0.05056771027287077  \\
            327.1695436273351  0.05055690808178609  \\
            327.31142113974937  0.05054615551064462  \\
            327.45329865216365  0.05053545199219357  \\
            327.59517616457794  0.050524797054038895  \\
            327.7370536769922  0.05051419031864528  \\
            327.8789311894065  0.05050363150333616  \\
            328.0208087018208  0.050493120420293726  \\
            328.16268621423507  0.05048265697655894  \\
            328.30456372664935  0.05047224117403144  \\
            328.44644123906363  0.050461873109469695  \\
            328.5883187514779  0.05045155297449087  \\
            328.7301962638922  0.05044128105557089  \\
            328.8720737763065  0.05043105773404444  \\
            329.01395128872076  0.05042088348610491  \\
            329.15582880113504  0.0504107588828045  \\
            329.2977063135493  0.050400684590054104  \\
            329.4395838259636  0.0503906613686234  \\
            329.5814613383779  0.05038069007414078  \\
            329.7233388507922  0.05037077165709341  \\
            329.86521636320646  0.0503609071628272  \\
            330.00709387562074  0.050351097731546786  \\
            330.148971388035  0.050341344598315574  \\
            330.2908489004493  0.050331647858573345  \\
            330.4327264128636  0.0503220035893695  \\
            330.57460392527787  0.050312410726147734  \\
            330.71648143769215  0.050302868545735915  \\
            330.85835895010644  0.05029337642112817  \\
            331.0002364625207  0.05028393382148477  \\
            331.142113974935  0.05027454031213222  \\
            331.2839914873493  0.05026519555456321  \\
            331.42586899976357  0.05025589930643661  \\
            331.56774651217785  0.05024665142157753  \\
            331.7096240245921  0.050237451849977216  \\
            331.85150153700636  0.050228300637793155  \\
            331.99337904942064  0.050219197927349024  \\
            332.1352565618349  0.05021014395713468  \\
            332.2771340742492  0.05020113906180619  \\
            332.4190115866635  0.050192183672185815  \\
            332.56088909907777  0.05018327831526201  \\
            332.70276661149205  0.050174423614189424  \\
            332.84464412390633  0.050165620288288915  \\
            332.9865216363206  0.05015686915304752  \\
            333.1283991487349  0.05014817112011848  \\
            333.2702766611492  0.050139527197321246  \\
            333.41215417356347  0.05013093848864145  \\
            333.55403168597775  0.05012240619423091  \\
            333.69590919839203  0.05011393160589558  \\
            333.8377867108063  0.050105511838935926  \\
            333.9796642232206  0.050097144233478316  \\
            334.1215417356349  0.05008882798336765  \\
            334.26341924804916  0.05008056237967013  \\
            334.40529676046344  0.05007234681067334  \\
            334.5471742728777  0.050064180761886186  \\
            334.689051785292  0.05005606381603892  \\
            334.8309292977063  0.05004799565308315  \\
            334.9728068101206  0.05003997605019181  \\
            335.11468432253486  0.05003200488175919  \\
            335.25656183494914  0.05002408211940092  \\
            335.3984393473634  0.05001620783195395  \\
            335.5403168597777  0.05000838218547662  \\
            335.682194372192  0.05000060544324857  \\
            335.82407188460627  0.04999287796577081  \\
            335.96594939702055  0.04998520021076569  \\
            336.10782690943483  0.04997757273317688  \\
            336.2497044218491  0.049969996185169424  \\
            336.3915819342634  0.049962471316129686  \\
            336.5334594466777  0.04995499897266539  \\
            336.67533695909196  0.049947580098605594  \\
            336.81721447150625  0.0499402157350007  \\
            336.95909198392053  0.04993290702012246  \\
            337.1009694963348  0.04992565518946395  \\
            337.2428470087491  0.0499184609333906  \\
            337.3847245211634  0.04991131992958798  \\
            337.52660203357766  0.04990423058395465  \\
            337.66847954599194  0.04989719209117619  \\
            337.8103570584062  0.04989020374433063  \\
            337.9522345708205  0.0498832649348885  \\
            338.0941120832348  0.04987637515271276  \\
            338.2359895956491  0.0498695339860589  \\
            338.37786710806336  0.04986274112157485  \\
            338.51974462047764  0.049855996344301025  \\
            338.6616221328919  0.04984929953767031  \\
            338.8034996453062  0.04984265068350808  \\
            338.9453771577205  0.049836049862032154  \\
            339.08725467013477  0.049829497251852865  \\
            339.22913218254905  0.04982299312997299  \\
            339.37100969496333  0.04981653787178778  \\
            339.5128872073776  0.049810131951084996  \\
            339.6547647197919  0.04980377594004484  \\
            339.7966422322062  0.04979747050924  \\
            339.93851974462046  0.049791216427635634  \\
            340.08039725703475  0.04978501456258938  \\
            340.22227476944903  0.04977886587985135  \\
            340.3641522818633  0.04977277144356412  \\
            340.5060297942776  0.049766732416262775  \\
            340.6479073066919  0.049760750058874835  \\
            340.78978481910616  0.049754823842068474  \\
            340.93166233152044  0.04974894926276924  \\
            341.0735398439347  0.049743125337178666  \\
            341.215417356349  0.04973735126643604  \\
            341.3572948687633  0.049731626350384764  \\
            341.4991723811776  0.04972594998757239  \\
            341.64104989359186  0.04972032167525061  \\
            341.78292740600614  0.04971474100937523  \\
            341.9248049184204  0.0497092076846062  \\
            342.0666824308347  0.04970372149430764  \\
            342.208559943249  0.04969828233054777  \\
            342.35043745566327  0.04969289018409896  \\
            342.49231496807755  0.049687545144437725  \\
            342.63419248049183  0.049682247399744695  \\
            342.7760699929061  0.04967699723690466  \\
            342.9179475053204  0.049671795041506546  \\
            343.0598250177347  0.04966664129784339  \\
            343.20170253014896  0.04966153658891241  \\
            343.34358004256325  0.04965648159641492  \\
            343.48545755497753  0.04965147710075638  \\
            343.6273350673918  0.04964652398104642  \\
            343.7692125798061  0.04964162321509877  \\
            343.9110900922204  0.0496367758794313  \\
            344.05296760463466  0.049631983149266035  \\
            344.19484511704894  0.04962724636411262  \\
            344.3367226294632  0.04962256287487286  \\
            344.4786001418775  0.04961792942588463  \\
            344.6204776542918  0.04961334513840145  \\
            344.7623551667061  0.04960880923146168  \\
            344.90423267912035  0.04960432102188858  \\
            345.04611019153464  0.04959987992429024  \\
            345.1879877039489  0.049595485451059636  \\
            345.3298652163632  0.04959113721237462  \\
            345.4717427287775  0.049586834916197885  \\
            345.61362024119177  0.049582578368277015  \\
            345.75549775360605  0.04957836747214445  \\
            345.89737526602033  0.0495742022291175  \\
            346.0392527784346  0.04957008273829835  \\
            346.1811302908489  0.04956600919657403  \\
            346.3230078032632  0.04956198189861645  \\
            346.46488531567746  0.0495580012368824  \\
            346.60676282809175  0.04955406770161351  \\
            346.74864034050603  0.04955018188083629  \\
            346.8905178529203  0.04954634446036214  \\
            347.0323953653346  0.04954255622378728  \\
            347.1742728777489  0.04953881805249284  \\
            347.31615039016316  0.04953513092564479  \\
            347.45802790257744  0.04953149592019398  \\
            347.5999054149917  0.049527914210876114  \\
            347.741782927406  0.04952438675474084  \\
            347.8836604398203  0.049520909418134265  \\
            348.0255379522346  0.049517480173545875  \\
            348.16741546464885  0.04951409817145717  \\
            348.30929297706314  0.049510762658126053  \\
            348.4511704894774  0.049507472975586865  \\
            348.5930480018917  0.04950422856165034  \\
            348.734925514306  0.04950102894990365  \\
            348.87680302672027  0.04949787376971035  \\
            349.01868053913455  0.049494762746210424  \\
            349.16055805154883  0.04949169570032027  \\
            349.3024355639631  0.0494886725487327  \\
            349.4443130763774  0.04948569330391693  \\
            349.5861905887917  0.049482758074118595  \\
            349.72806810120596  0.04947986706335975  \\
            349.86994561362025  0.049477020571438844  \\
            350.0118231260345  0.049474218993930764  \\
            350.1537006384488  0.049471462822186785  \\
            350.2955781508631  0.04946875264333462  \\
            350.4374556632774  0.04946608914027837  \\
            350.57933317569166  0.04946347309169858  \\
            350.72121068810594  0.04946090537205218  \\
            350.8630882005202  0.04945838695157252  \\
            351.0049657129345  0.04945591889626938  \\
            351.1468432253488  0.04945350236792893  \\
            351.2887207377631  0.049451137357816595  \\
            351.43059825017735  0.049448819299579276  \\
            351.57247576259164  0.04944654701071204  \\
            351.7143532750059  0.04944431967924176  \\
            351.8562307874202  0.04944213658598243  \\
            351.9981082998345  0.049439997104535144  \\
            352.13998581224877  0.04943790070128812  \\
            352.28186332466305  0.04943584693541671  \\
            352.42374083707733  0.04943383545888337  \\
            352.5656183494916  0.049431866016437655  \\
            352.7074958619059  0.04942993844561627  \\
            352.8493733743202  0.04942805267674301  \\
            352.99125088673446  0.04942620873292879  \\
            353.13312839914875  0.04942440673007167  \\
            353.275005911563  0.049422646876856775  \\
            353.4168834239773  0.04942092947475639  \\
            353.5587609363916  0.049419254918029905  \\
            353.7006384488059  0.04941762369372381  \\
            353.84251596122016  0.04941603638167173  \\
            353.98439347363444  0.04941449365449441  \\
            354.1262709860487  0.04941299627759969  \\
            354.268148498463  0.04941154510918254  \\
            354.4100260108773  0.049410141100225055  \\
            354.55190352329157  0.04940878529449643  \\
            354.69378103570585  0.04940747889540453  \\
            354.83565854812014  0.04940622014932364  \\
            354.9775360605344  0.04940500538821856  \\
            355.1194135729487  0.0494038337554018  \\
            355.261291085363  0.04940270448309443  \\
            355.40316859777727  0.04940161689242624  \\
            355.54504611019155  0.04940057039343565  \\
            355.68692362260583  0.04939956448506973  \\
            355.8288011350201  0.04939859875518418  \\
            355.9706786474344  0.049397672880543406  \\
            356.1125561598487  0.04939678662682041  \\
            356.25443367226296  0.04939593984859687  \\
            356.39631118467724  0.04939513248936312  \\
            356.5381886970915  0.04939436458151813  \\
            356.6800662095058  0.04939363624636954  \\
            356.8219437219201  0.049392947694133625  \\
            356.9638212343344  0.04939229922393532  \\
            357.10569874674866  0.04939169122380821  \\
            357.24757625916294  0.049391124170694536  \\
            357.3894537715772  0.04939059863044517  \\
            357.5313312839915  0.04939011525781967  \\
            357.6732087964058  0.049389674796486205  \\
            357.81508630882007  0.04938927807902164  \\
            357.95696382123435  0.049388926026911445  \\
            358.09884133364864  0.04938861965054978  \\
            358.2407188460629  0.04938835996990214  \\
            358.3825963584772  0.04938814359418894  \\
            358.5244738708915  0.049387968241664935  \\
            358.66635138330577  0.049387833109594485  \\
            358.80822889572005  0.04938773747947835  \\
            358.95010640813433  0.049387680717053774  \\
            359.0919839205486  0.049387662272294464  \\
            359.2338614329629  0.04938768167941055  \\
            359.3757389453772  0.04938773855684864  \\
            359.51761645779146  0.04938783260729178  \\
            359.65949397020574  0.049387963617659486  \\
            359.80137148262  0.049388131459107705  \\
            359.9432489950343  0.049388336087028875  \\
            360.0851265074486  0.049388577541051845  \\
            360.2270040198629  0.04938885594504193  \\
            360.36888153227716  0.049389171507100926  \\
            360.51075904469144  0.04938952451956704  \\
            360.6526365571057  0.04938991535901498  \\
            360.79451406952  0.04939034448625585  \\
            360.9363915819343  0.04939081244633726  \\
            361.07826909434857  0.04939131986854325  \\
            361.22014660676285  0.04939186746639431  \\
            361.36202411917714  0.0493924560376474  \\
            361.5039016315914  0.04939308646429591  \\
            361.6457791440057  0.04939375971256971  \\
            361.78765665642  0.04939447612420802  \\
            361.92953416883427  0.04939523167862578  \\
            362.07141168124855  0.04939602507147875  \\
            362.21328919366283  0.04939685555830936  \\
            362.3551667060771  0.04939772247352861  \\
            362.4970442184914  0.04939862523041609  \\
            362.6389217309057  0.049399563321119964  \\
            362.78079924331996  0.049400536316656966  \\
            362.92267675573424  0.04940154386691243  \\
            363.0645542681485  0.04940258570064024  \\
            363.20643178056275  0.04940366162546289  \\
            363.34830929297704  0.049404771527871434  \\
            363.4901868053913  0.04940591537322551  \\
            363.6320643178056  0.04940709320575332  \\
            363.7739418302199  0.04940830514855168  \\
            363.91581934263417  0.049409551403585945  \\
            364.05769685504845  0.04941083225169009  \\
            364.19957436746273  0.04941214805256663  \\
            364.341451879877  0.04941349924478667  \\
            364.4833293922913  0.049414886345789916  \\
            364.6252069047056  0.049416309951884625  \\
            364.76708441711986  0.04941777073824766  \\
            364.90896192953414  0.04941926945892442  \\
            365.0508394419484  0.049420806946828946  \\
            365.1927169543627  0.04942238411374379  \\
            365.334594466777  0.049424000186149654  \\
            365.4764719791913  0.04942565149538978  \\
            365.61834949160556  0.04942733727865964  \\
            365.76022700401984  0.04942905685419005  \\
            365.9021045164341  0.049430809612860345  \\
            366.0439820288484  0.04943259501819835  \\
            366.1858595412627  0.04943441260638045  \\
            366.32773705367697  0.04943626198623153  \\
            366.46961456609125  0.049438142839225  \\
            366.61149207850553  0.04944005491948277  \\
            366.7533695909198  0.0494419980537753  \\
            366.8952471033341  0.049443972141521554  \\
            367.0371246157484  0.04944597715478902  \\
            367.17900212816267  0.049448013138293695  \\
            367.32087964057695  0.049450080209400116  \\
            367.46275715299123  0.04945217855812132  \\
            367.6046346654055  0.049454308447118886  \\
            367.7465121778198  0.04945647021170289  \\
            367.8883896902341  0.049458664259831926  \\
            368.03026720264836  0.04946089107211315  \\
            368.17214471506264  0.04946315120180218  \\
            368.3140222274769  0.04946544527480319  \\
            368.4558997398912  0.049467773989668874  \\
            368.5977772523055  0.049470138117600426  \\
            368.7396547647198  0.04947253859174237  \\
            368.88153227713406  0.049474973210117804  \\
            369.02340978954834  0.049477439457385385  \\
            369.1652873019626  0.04947993666583654  \\
            369.3071648143769  0.049482464231080325  \\
            369.4490423267912  0.04948502161204344  \\
            369.59091983920547  0.0494876083309702  \\
            369.73279735161975  0.04949022397342253  \\
            369.87467486403403  0.049492868188279984  \\
            370.0165523764483  0.04949554068773976  \\
            370.1584298888626  0.049498241247316645  \\
            370.3003074012769  0.04950096970584308  \\
            370.44218491369116  0.04950372596546909  \\
            370.58406242610545  0.04950650999166238  \\
            370.72593993851973  0.04950932181320823  \\
            370.867817450934  0.04951216152220955  \\
            371.0096949633483  0.04951502927408691  \\
            371.1515724757626  0.04951792528757844  \\
            371.29344998817686  0.04952084984473995  \\
            371.43532750059114  0.04952380329094485  \\
            371.5772050130054  0.04952678603488416  \\
            371.7190825254197  0.04952979854856656  \\
            371.860960037834  0.049532841367318316  \\
            372.0028375502483  0.049535915089783326  \\
            372.14471506266256  0.049539020377923126  \\
            372.28659257507684  0.04954215808403048  \\
            372.4284700874911  0.04954532685453714  \\
            372.5703475999054  0.04954852366825992  \\
            372.7122251123197  0.04955174794027718  \\
            372.85410262473397  0.04955499913733093  \\
            372.99598013714825  0.04955827677782677  \\
            373.13785764956253  0.04956158043183391  \\
            373.2797351619768  0.04956490972108521  \\
            373.4216126743911  0.049568264318977116  \\
            373.5634901868054  0.0495716439505697  \\
            373.70536769921966  0.04957504839258664  \\
            373.84724521163395  0.04957847747341525  \\
            373.98912272404823  0.04958193107310643  \\
            374.1310002364625  0.04958540912337474  \\
            374.2728777488768  0.04958891160759831  \\
            374.4147552612911  0.049592438560818915  \\
            374.55663277370536  0.049595990069741934  \\
            374.69851028611964  0.04959956627273636  \\
            374.8403877985339  0.049603167359834804  \\
            374.9822653109482  0.04960679357273352  \\
            375.1241428233625  0.04961044520479232  \\
            375.2660203357768  0.049614122601034684  \\
            375.40789784819106  0.049617826158147686  \\
            375.54977536060534  0.049621556324482015  \\
            375.6916528730196  0.04962531360005199  \\
            375.8335303854339  0.04962909853653552  \\
            375.9754078978482  0.049632911994591286  \\
            376.11728541026247  0.04963675227012363  \\
            376.25916292267675  0.04964061661154127  \\
            376.40104043509103  0.04964450454028606  \\
            376.5429179475053  0.0496484156169072  \\
            376.6847954599196  0.049652349441061214  \\
            376.8266729723339  0.049656305651511974  \\
            376.96855048474816  0.04966028392613066  \\
            377.11042799716245  0.04966428398189581  \\
            377.25230550957673  0.04966830557489329  \\
            377.394183021991  0.04967234850031628  \\
            377.5360605344053  0.04967641259246532  \\
            377.6779380468196  0.04968049772474828  \\
            377.81981555923386  0.049684603809680344  \\
            377.96169307164814  0.04968873079888404  \\
            378.1035705840624  0.049692878683089255  \\
            378.2454480964767  0.04969704749213316  \\
            378.387325608891  0.049701237294960295  \\
            378.5292031213053  0.04970544819962253  \\
            378.67108063371955  0.04970968035327906  \\
            378.81295814613384  0.049713933942196406  \\
            378.9548356585481  0.04971820919174845  \\
            379.0967131709624  0.049722506366416376  \\
            379.2385906833767  0.049726825769788735  \\
            379.38046819579097  0.04973116774456138  \\
            379.52234570820525  0.049735532672537504  \\
            379.66422322061953  0.04973992097462766  \\
            379.8061007330338  0.04974433332384159  \\
            379.9479782454481  0.04974876911509863  \\
            380.0898557578624  0.04975322484211981  \\
            380.23173327027666  0.049757700127794645  \\
            380.37361078269095  0.04976219462208466  \\
            380.51548829510523  0.04976670800202336  \\
            380.6573658075195  0.0497712399717163  \\
            380.7992433199338  0.04977579026234098  \\
            380.9411208323481  0.04978035863214695  \\
            381.08299834476236  0.049784944866455745  \\
            381.22487585717664  0.04978954877766089  \\
            381.3667533695909  0.04979417020522794  \\
            381.5086308820052  0.049798809015694424  \\
            381.6505083944195  0.04980346510266989  \\
            381.7923859068338  0.049808138386835905  \\
            381.93426341924805  0.049812828815946  \\
            382.07614093166234  0.04981753636482575  \\
            382.2180184440766  0.0498222610353727  \\
            382.3598959564909  0.04982700285655641  \\
            382.5017734689052  0.04983176188441846  \\
            382.64365098131947  0.0498365382020724  \\
            382.78552849373375  0.04984133191970381  \\
            382.92740600614803  0.049846143174570264  \\
            383.0692835185623  0.049850972131001335  \\
            383.2111610309766  0.0498558189803986  \\
            383.3530385433909  0.049860683941235655  \\
            383.49491605580516  0.049865567259058066  \\
            383.63679356821945  0.04987046920648344  \\
            383.7786710806337  0.04987539008320136  \\
            383.920548593048  0.04988033079247044  \\
            384.0624261054623  0.04988528936806645  \\
            384.2043036178766  0.04989026339289956  \\
            384.34618113029086  0.04989525259200933  \\
            384.48805864270514  0.049900256707326514  \\
            384.6299361551194  0.049905275497673054  \\
            384.7718136675337  0.04991030873876206  \\
            384.913691179948  0.049915356223197815  \\
            385.05556869236227  0.049920417760475795  \\
            385.19744620477655  0.04992549317698265  \\
            385.33932371719084  0.04993058231599621  \\
            385.4812012296051  0.04993568503768549  \\
            385.6230787420194  0.04994080121911066  \\
            385.7649562544337  0.04994593075422311  \\
            385.90683376684797  0.04995107355386536  \\
            386.04871127926225  0.04995622954577116  \\
            386.19058879167653  0.04996139867456541  \\
            386.3324663040908  0.04996658090176419  \\
            386.4743438165051  0.04997177620577476  \\
            386.6162213289194  0.04997698458189558  \\
            386.75809884133366  0.04998220604231626  \\
            386.89997635374795  0.04998744061611761  \\
            387.0418538661622  0.049992688349271605  \\
            387.1837313785765  0.049997949304641416  \\
            387.3256088909908  0.050003223561981364  \\
            387.4674864034051  0.05000851121793699  \\
            387.60936391581936  0.05001381238604499  \\
            387.75124142823364  0.050019127196733244  \\
            387.8931189406479  0.050024455797320795  \\
            388.0349964530622  0.050029798352017894  \\
            388.1768739654765  0.05003515504192596  \\
            388.31875147789077  0.050040525792082687  \\
            388.46062899030505  0.0500459086579676  \\
            388.60250650271934  0.05005130305171373  \\
            388.7443840151336  0.050056708635064666  \\
            388.8862615275479  0.05006212508865539  \\
            389.0281390399622  0.05006755211201236  \\
            389.17001655237647  0.050072989423553475  \\
            389.31189406479075  0.05007843676058805  \\
            389.45377157720503  0.0500838938793169  \\
            389.5956490896193  0.05008936055483225  \\
            389.7375266020336  0.05009483658111777  \\
            389.8794041144479  0.05010032177104859  \\
            390.02128162686216  0.05010581595639126  \\
            390.16315913927644  0.05011131898780382  \\
            390.3050366516907  0.050116830734835735  \\
            390.446914164105  0.05012235108592788  \\
            390.5887916765193  0.05012787994841263  \\
            390.7306691889336  0.050133417248513786  \\
            390.87254670134786  0.05013896293134657  \\
            391.01442421376214  0.0501445169609177  \\
            391.1563017261764  0.050150079320125295  \\
            391.2981792385907  0.05015565001075893  \\
            391.440056751005  0.05016122905349965  \\
            391.58193426341927  0.05016681648791992  \\
            391.72381177583355  0.050172412372483655  \\
            391.86568928824784  0.050178016784546225  \\
            392.0075668006621  0.050183629820354445  \\
            392.1494443130764  0.05018925159504656  \\
            392.2913218254907  0.05019488224265227  \\
            392.43319933790497  0.05020052191609274  \\
            392.57507685031925  0.050206170787180544  \\
            392.71695436273353  0.05021182904661974  \\
            392.8588318751478  0.05021749636639941  \\
            393.0007093875621  0.050223170773958374  \\
            393.1425868999764  0.05022885246328199  \\
            393.28446441239066  0.050234541463573985  \\
            393.42634192480494  0.05024023777097614  \\
            393.5682194372192  0.050245941348568204  \\
            393.7100969496335  0.050251652126368035  \\
            393.8519744620478  0.05025737000133148  \\
            393.9938519744621  0.05026309483735238  \\
            394.13572948687636  0.05026882646526268  \\
            394.27760699929064  0.05027456468283227  \\
            394.4194845117049  0.05028030925476915  \\
            394.5613620241192  0.05028605991271928  \\
            394.7032395365335  0.0502918163552667  \\
            394.8451170489477  0.050297578247933426  \\
            394.986994561362  0.0503033461301727  \\
            395.1288720737763  0.050309120213116586  \\
            395.27074958619056  0.05031489828588781  \\
            395.41262709860484  0.0503206799910152  \\
            395.5545046110191  0.05032646504747336  \\
            395.6963821234334  0.05033225325068265  \\
            395.8382596358477  0.05033804447250919  \\
            395.980137148262  0.05034383866126483  \\
            396.12201466067626  0.05034963584170721  \\
            396.26389217309054  0.05035543611503969  \\
            396.4057696855048  0.05036123965891141  \\
            396.5476471979191  0.050367046727417264  \\
            396.6895247103334  0.05037285765013369  \\
            396.83140222274767  0.0503786722479955  \\
            396.97327973516195  0.050384490468158544  \\
            397.11515724757624  0.05039031215035604  \\
            397.2570347599905  0.050396137140701916  \\
            397.3989122724048  0.05040196529169084  \\
            397.5407897848191  0.05040779646219819  \\
            397.68266729723337  0.050413630517480094  \\
            397.82454480964765  0.05041946732917343  \\
            397.96642232206193  0.05042530677529574  \\
            398.1082998344762  0.05043114874024537  \\
            398.2501773468905  0.05043699311480135  \\
            398.3920548593048  0.05044283979612347  \\
            398.53393237171906  0.05044868868775222  \\
            398.67580988413334  0.05045453969960884  \\
            398.8176873965476  0.050460392747995304  \\
            398.9595649089619  0.05046624775559431  \\
            399.1014424213762  0.05047210465146928  \\
            399.2433199337905  0.05047796335177269  \\
            399.38519744620476  0.05048382351903924  \\
            399.52707495861904  0.05048968494432286  \\
            399.6689524710333  0.0504955474907905  \\
            399.8108299834476  0.050501411022701594  \\
            399.9527074958619  0.05050727540540809  \\
            400.09458500827617  0.05051314050535441  \\
            400.23646252069045  0.050519006190077445  \\
            400.37834003310473  0.05052487232820664  \\
            400.520217545519  0.05053073878946386  \\
            400.6620950579333  0.05053660544466353  \\
            400.8039725703476  0.05054247216571252  \\
            400.94585008276186  0.05054833882561021  \\
            401.08772759517615  0.050554205298448465  \\
            401.22960510759043  0.05056007145941165  \\
            401.3714826200047  0.05056593718477664  \\
            401.513360132419  0.05057180235191274  \\
            401.6552376448333  0.050577666839281825  \\
            401.79711515724756  0.05058353084190908  \\
            401.93899266966184  0.05058939378795569  \\
            402.0808701820761  0.050595255488656586  \\
            402.2227476944904  0.050601115878525026  \\
            402.3646252069047  0.050606974884197416  \\
            402.506502719319  0.05061283242443332  \\
            402.64838023173326  0.050618688410115444  \\
            402.79025774414754  0.05062454274424968  \\
            402.9321352565618  0.05063039532196501  \\
            403.0740127689761  0.050636246030513636  \\
            403.2158902813904  0.05064209474927086  \\
            403.35776779380467  0.05064794134973516  \\
            403.49964530621895  0.05065378569552817  \\
            403.64152281863323  0.05065962764239465  \\
            403.7834003310475  0.050665467038202544  \\
            403.9252778434618  0.05067130372294293  \\
            404.0671553558761  0.050677137528730036  \\
            404.20903286829036  0.05068296827980125  \\
            404.35091038070465  0.05068879581448811  \\
            404.49278789311893  0.0506946203934951  \\
            404.6346654055332  0.05070044187968897  \\
            404.7765429179475  0.05070626012959018  \\
            404.9184204303618  0.05071207500398677  \\
            405.06029794277606  0.05071788636793445  \\
            405.20217545519034  0.05072369409075653  \\
            405.3440529676046  0.05072949804604399  \\
            405.4859304800189  0.050735298111655426  \\
            405.6278079924332  0.05074109416971706  \\
            405.7696855048475  0.05074688610662279  \\
            405.91156301726176  0.050752673813034097  \\
            406.05344052967604  0.050758457183880126  \\
            406.1953180420903  0.050764236118357654  \\
            406.3371955545046  0.05077001051993109  \\
            406.4790730669189  0.050775780296332465  \\
            406.62095057933317  0.05078154535956148  \\
            406.76282809174745  0.05078730562588544  \\
            406.90470560416173  0.050793061015839296  \\
            407.046583116576  0.05079881145422562  \\
            407.1884606289903  0.050804556870114655  \\
            407.3303381414046  0.050810297196844226  \\
            407.47221565381886  0.05081603237201985  \\
            407.61409316623315  0.05082176233751462  \\
            407.75597067864743  0.0508274858855577  \\
            407.8978481910617  0.050833203701302135  \\
            408.039725703476  0.050838916315915667  \\
            408.1816032158903  0.05084462361835213  \\
            408.32348072830456  0.050850325488680834  \\
            408.46535824071884  0.05085602179808645  \\
            408.6072357531331  0.0508617124088691  \\
            408.7491132655474  0.0508673971744443  \\
            408.8909907779617  0.050873075939343  \\
            409.032868290376  0.050878748539211566  \\
            409.17474580279026  0.050884414800811774  \\
            409.31662331520454  0.05089007454202082  \\
            409.4585008276188  0.05089572757183132  \\
            409.6003783400331  0.050901373690351304  \\
            409.7422558524474  0.050907012688804223  \\
            409.88413336486167  0.05091264434952896  \\
            410.02601087727595  0.05091826844597978  \\
            410.16788838969023  0.05092388465693566  \\
            410.3097659021045  0.050929493009270875  \\
            410.4516434145188  0.05093509355336077  \\
            410.5935209269331  0.05094068632216994  \\
            410.73539843934736  0.05094627133249394  \\
            410.87727595176165  0.050951848584959374  \\
            411.01915346417593  0.05095741806402378  \\
            411.1610309765902  0.05096297973797577  \\
            411.3029084890045  0.05096853355893493  \\
            411.4447860014188  0.05097407946285184  \\
            411.58666351383306  0.050979617369508096  \\
            411.72854102624734  0.050985147182516295  \\
            411.8704185386616  0.050990668789320036  \\
            412.0122960510759  0.050996182061193926  \\
            412.1541735634902  0.05100168685324357  \\
            412.2960510759045  0.05100718300440557  \\
            412.43792858831875  0.051012670337447545  \\
            412.57980610073304  0.051018148658968115  \\
            412.7216836131473  0.051023617759396886  \\
            412.8635611255616  0.05102907741299449  \\
            413.0054386379759  0.051034527422867175  \\
            413.14731615039017  0.05103996766385206  \\
            413.28919366280445  0.051045398193803715  \\
            413.43107117521873  0.05105081907985371  \\
            413.572948687633  0.051056230369301084  \\
            413.7148262000473  0.05106163208961231  \\
            413.8567037124616  0.051067024248421314  \\
            413.99858122487586  0.05107240683352946  \\
            414.14045873729015  0.051077779812905545  \\
            414.28233624970443  0.05108314313468586  \\
            414.4242137621187  0.05108849672717409  \\
            414.566091274533  0.05109384049884141  \\
            414.7079687869473  0.051099174338326385  \\
            414.84984629936156  0.051104498114435105  \\
            414.99172381177584  0.05110981167614104  \\
            415.1336013241901  0.051115114852585124  \\
            415.2754788366044  0.051120407453075764  \\
            415.4173563490187  0.051125689267088784  \\
            415.559233861433  0.05113096006426746  \\
            415.70111137384725  0.05113621959442252  \\
            415.84298888626154  0.0511414676216262  \\
            415.9848663986758  0.05114670401002888  \\
            416.1267439110901  0.05115192881650723  \\
            416.2686214235044  0.05115714215986967  \\
            416.41049893591867  0.05116234413476303  \\
            416.55237644833295  0.051167534811672605  \\
            416.69425396074723  0.051172714236922136  \\
            416.8361314731615  0.05117788243267379  \\
            416.9780089855758  0.0511830393969282  \\
            417.1198864979901  0.051188185103524415  \\
            417.26176401040436  0.05119331950213995  \\
            417.40364152281865  0.05119844251829074  \\
            417.5455190352329  0.05120355405333119  \\
            417.6873965476472  0.051208653984454115  \\
            417.8292740600615  0.0512137421646908  \\
            417.9711515724758  0.05121881842291096  \\
            418.11302908489006  0.05122388256382276  \\
            418.25490659730434  0.051228934367972795  \\
            418.3967841097186  0.051233973591746106  \\
            418.5386616221329  0.05123899996736619  \\
            418.6805391345472  0.05124401321366219  \\
            418.82241664696147  0.05124901319388799  \\
            418.96429415937575  0.05125399991035208  \\
            419.10617167179004  0.05125897352712521  \\
            419.2480491842043  0.05126393418064303  \\
            419.3899266966186  0.051268881979706096  \\
            419.5318042090329  0.05127381700547985  \\
            419.67368172144717  0.051278739311494625  \\
            419.81555923386145  0.05128364892364564  \\
            419.95743674627573  0.05128854584019302  \\
            420.09931425869  0.05129343003176179  \\
            420.2411917711043  0.051298301441341856  \\
            420.3830692835186  0.05130315998428801  \\
            420.52494679593286  0.051308005548319977  \\
            420.66682430834715  0.05131283799352232  \\
            420.8087018207614  0.051317657152344535  \\
            420.9505793331757  0.051322462829601005  \\
            421.09245684559  0.051327254802471  \\
            421.2343343580043  0.05133203282049869  \\
            421.37621187041856  0.05133679660559313  \\
            421.51808938283284  0.05134154585202828  \\
            421.6599668952471  0.05134628037606141  \\
            421.8018444076614  0.05135100014963291  \\
            421.9437219200757  0.05135570535398272  \\
            422.08559943248997  0.05136039616755446  \\
            422.22747694490425  0.05136507273799315  \\
            422.36935445731854  0.05136973518214528  \\
            422.5112319697328  0.05137438358605877  \\
            422.6531094821471  0.051379018004982985  \\
            422.7949869945614  0.05138363846336872  \\
            422.93686450697567  0.05138824495486822  \\
            423.07874201938995  0.05139283744233517  \\
            423.22061953180423  0.0513974158578247  \\
            423.3624970442185  0.05140198010259338  \\
            423.5043745566328  0.05140653004709921  \\
            423.6462520690471  0.051411065531001644  \\
            423.78812958146136  0.05141558636316157  \\
            423.93000709387564  0.05142009232164132  \\
            424.0718846062899  0.05142458315370467  \\
            424.2137621187042  0.051429058575816824  \\
            424.3556396311185  0.051433518273644445  \\
            424.4975171435328  0.051437961991847206  \\
            424.63939465594706  0.05144238968392962  \\
            424.78127216836134  0.05144680151348428  \\
            424.9231496807756  0.051451197699250655  \\
            425.0650271931899  0.051455578426469174  \\
            425.2069047056042  0.05145994384688126  \\
            425.34878221801847  0.051464294078729274  \\
            425.49065973043275  0.05146862920675657  \\
            425.63253724284704  0.05147294928220745  \\
            425.7744147552613  0.0514772543228272  \\
            425.9162922676756  0.05148154431286207  \\
            426.0581697800899  0.05148581920305925  \\
            426.20004729250417  0.05149007891066695  \\
            426.3419248049184  0.051494323319434314  \\
            426.4838023173327  0.051498552279611455  \\
            426.62567982974696  0.05150276560794947  \\
            426.76755734216124  0.0515069630877004  \\
            426.9094348545755  0.05151114446861728  \\
            427.0513123669898  0.051515309466954096  \\
            427.1931898794041  0.051519457765465806  \\
            427.33506739181837  0.0515235890493819  \\
            427.47694490423265  0.051527703250695105  \\
            427.61882241664694  0.05153180047768993  \\
            427.7606999290612  0.051535880987369366  \\
            427.9025774414755  0.05153994500097401  \\
            428.0444549538898  0.051543992703982154  \\
            428.18633246630407  0.05154802424610969  \\
            428.32820997871835  0.05155203974131017  \\
            428.47008749113263  0.051556039267774766  \\
            428.6119650035469  0.051560022867932306  \\
            428.7538425159612  0.05156399054844927  \\
            428.8957200283755  0.051567942280229755  \\
            429.03759754078976  0.051571877998415505  \\
            429.17947505320404  0.051575797602385905  \\
            429.3213525656183  0.05157970095575799  \\
            429.4632300780326  0.05158358788638642  \\
            429.6051075904469  0.05158745818636352  \\
            429.7469851028612  0.05159131161201921  \\
            429.88886261527546  0.05159514788392109  \\
            430.03074012768974  0.051598966686874394  \\
            430.172617640104  0.05160276766992199  \\
            430.3144951525183  0.05160655072176166  \\
            430.4563726649326  0.05161031588725577  \\
            430.59825017734687  0.05161406344336133  \\
            430.74012768976115  0.05161779364526585  \\
            430.88200520217543  0.05162150671056857  \\
            431.0238827145897  0.0516252028192805  \\
            431.165760227004  0.05162888211382438  \\
            431.3076377394183  0.05163254469903469  \\
            431.44951525183257  0.05163619064215765  \\
            431.59139276424685  0.051639819972851234  \\
            431.73327027666113  0.05164343268318513  \\
            431.8751477890754  0.051647028727640806  \\
            432.0170253014897  0.05165060802311144  \\
            432.158902813904  0.05165417044890196  \\
            432.30078032631826  0.05165771584672906  \\
            432.44265783873254  0.051661244020721135  \\
            432.5845353511468  0.05166475473741835  \\
            432.7264128635611  0.0516682477257726  \\
            432.8682903759754  0.05167172267714752  \\
            433.0101678883897  0.05167517924531851  \\
            433.15204540080396  0.051678617205313276  \\
            433.29392291321824  0.05168203659668264  \\
            433.4358004256325  0.05168543766892432  \\
            433.5776779380468  0.05168882070867179  \\
            433.7195554504611  0.051692185963576144  \\
            433.86143296287537  0.051695533642306085  \\
            434.00331047528965  0.05169886391454791  \\
            434.14518798770393  0.051702176911005496  \\
            434.2870655001182  0.051705472723400356  \\
            434.4289430125325  0.051708751404471585  \\
            434.5708205249468  0.051712012967975896  \\
            434.71269803736106  0.051715257388687576  \\
            434.85457554977535  0.05171848460239854  \\
            434.99645306218963  0.05172169450591831  \\
            435.1383305746039  0.05172488695707397  \\
            435.2802080870182  0.05172806177471026  \\
            435.4220855994325  0.05173121873868947  \\
            435.56396311184676  0.05173435758989153  \\
            435.70584062426104  0.05173747803021396  \\
            435.8477181366753  0.051740579722571865  \\
            435.9895956490896  0.051743662362612915  \\
            436.1314731615039  0.051746725959690695  \\
            436.2733506739182  0.05174977070923454  \\
            436.41522818633246  0.05175279692645291  \\
            436.55710569874674  0.05175580488659755  \\
            436.698983211161  0.05175879482496348  \\
            436.8408607235753  0.051761766936889005  \\
            436.9827382359896  0.05176472137775566  \\
            437.12461574840387  0.051767658262988285  \\
            437.26649326081815  0.05177057766805497  \\
            437.40837077323243  0.05177347962846708  \\
            437.5502482856467  0.05177636413977927  \\
            437.692125798061  0.05177923115758944  \\
            437.8340033104753  0.05178208059753878  \\
            437.97588082288956  0.051784912335311725  \\
            438.11775833530385  0.05178772620663602  \\
            438.25963584771813  0.05179052200728263  \\
            438.4015133601324  0.051793299493065846  \\
            438.5433908725467  0.05179605837984319  \\
            438.685268384961  0.051798798343515466  \\
            438.82714589737526  0.05180151902475546  \\
            438.96902340978954  0.051804220411351375  \\
            439.1109009222038  0.05180690260077864  \\
            439.2527784346181  0.05180956593361378  \\
            439.3946559470324  0.051812210709908  \\
            439.5365334594467  0.05181483718918717  \\
            439.67841097186096  0.05181744559045186  \\
            439.82028848427524  0.051820036092177287  \\
            439.9621659966895  0.05182260883231338  \\
            440.1040435091038  0.051825163908284726  \\
            440.2459210215181  0.05182770137699059  \\
            440.38779853393237  0.05183022125480492  \\
            440.52967604634665  0.05183272351757634  \\
            440.67155355876093  0.05183520810062816  \\
            440.8134310711752  0.051837674898758346  \\
            440.9553085835895  0.05184012376623957  \\
            441.0971860960038  0.051842554516819156  \\
            441.23906360841806  0.05184496692371913  \\
            441.38094112083235  0.051847360719636165  \\
            441.52281863324663  0.05184973559674164  \\
            441.6646961456609  0.05185209120668161  \\
            441.8065736580752  0.05185442739436174  \\
            441.9484511704895  0.051856744265768105  \\
            442.09032868290376  0.051859042127464366  \\
            442.23220619531804  0.05186132130120311  \\
            442.3740837077323  0.05186358206803101  \\
            442.5159612201466  0.051865824668288776  \\
            442.6578387325609  0.0518680493016112  \\
            442.7997162449752  0.05187025612692717  \\
            442.94159375738946  0.0518724452624596  \\
            443.08347126980374  0.0518746167857255  \\
            443.225348782218  0.051876770733535936  \\
            443.3672262946323  0.051878907101996066  \\
            443.5091038070466  0.051881025846505086  \\
            443.65098131946087  0.05188312688175628  \\
            443.79285883187515  0.05188521008173701  \\
            443.93473634428943  0.051887275279728674  \\
            444.0766138567037  0.051889322268306774  \\
            444.218491369118  0.05189135079934087  \\
            444.3603688815323  0.05189336058399457  \\
            444.50224639394656  0.051895351292725586  \\
            444.64412390636085  0.05189732266847468  \\
            444.78600141877513  0.051899274792318754  \\
            444.9278789311894  0.05190120791864743  \\
            445.0697564436037  0.05190312238757144  \\
            445.211633956018  0.051905018498682405  \\
            445.35351146843226  0.05190689651105274  \\
            445.49538898084654  0.05190875664323577  \\
            445.6372664932608  0.0519105990732656  \\
            445.7791440056751  0.05191242393865723  \\
            445.9210215180894  0.05191423133640649  \\
            446.0628990305037  0.051916021322990044  \\
            446.20477654291795  0.051917793914365434  \\
            446.34665405533224  0.05191954908597103  \\
            446.4885315677465  0.05192128677272604  \\
            446.6304090801608  0.05192300686903054  \\
            446.7722865925751  0.05192470922876545  \\
            446.91416410498937  0.05192639366529252  \\
            447.05604161740365  0.05192805995145435  \\
            447.19791912981793  0.051929707819574414  \\
            447.3397966422322  0.05193133696145699  \\
            447.4816741546465  0.05193294705833337  \\
            447.6235516670608  0.0519345381558613  \\
            447.76542917947506  0.05193611042623157  \\
            447.90730669188935  0.051937664224377886  \\
            448.04918420430363  0.051939199865245984  \\
            448.1910617167179  0.05194071762379368  \\
            448.3329392291322  0.0519422177349908  \\
            448.4748167415465  0.05194370039381923  \\
            448.61669425396076  0.0519451657552729  \\
            448.75857176637504  0.05194661393435779  \\
            448.9004492787893  0.051948045006091924  \\
            449.0423267912036  0.05194945900550536  \\
            449.1842043036179  0.05195085592764023  \\
            449.3260818160322  0.05195223572755068  \\
            449.46795932844645  0.05195359832030291  \\
            449.60983684086074  0.05195494358097519  \\
            449.751714353275  0.051956271344657794  \\
            449.8935918656893  0.051957581406453075  \\
            450.0354693781036  0.05195887352147543  \\
            450.17734689051787  0.051960147404851276  \\
            450.31922440293215  0.05196140273171911  \\
            450.46110191534643  0.051962639437644474  \\
            450.6029794277607  0.05196385773832081  \\
            450.744856940175  0.05196505799247411  \\
            450.8867344525893  0.05196624053849313  \\
            451.02861196500356  0.05196740566737367  \\
            451.17048947741785  0.05196855362271862  \\
            451.3123669898321  0.05196968460073794  \\
            451.4542445022464  0.051970798750248653  \\
            451.5961220146607  0.05197189617267487  \\
            451.737999527075  0.05197297692204777  \\
            451.87987703948926  0.05197404100500559  \\
            452.02175455190354  0.05197508838079366  \\
            452.1636320643178  0.051976118961264375  \\
            452.3055095767321  0.05197713261087719  \\
            452.4473870891464  0.051978129146698644  \\
            452.58926460156067  0.05197910833840235  \\
            452.73114211397495  0.051980069908268985  \\
            452.87301962638924  0.05198101353118631  \\
            453.0148971388035  0.05198193897269337  \\
            453.1567746512178  0.051982846498870534  \\
            453.2986521636321  0.051983736510202536  \\
            453.44052967604637  0.05198460936878044  \\
            453.58240718846065  0.05198546537983543  \\
            453.72428470087493  0.05198630479173881  \\
            453.8661622132892  0.051987127796002036  \\
            454.0080397257035  0.05198793452727666  \\
            454.1499172381178  0.05198872506335439  \\
            454.29179475053206  0.051989499425167035  \\
            454.43367226294635  0.05199025757678654  \\
            454.5755497753606  0.05199099942542498  \\
            454.7174272877749  0.05199172482143457  \\
            454.8593048001892  0.05199243355830763  \\
            455.0011823126035  0.05199312537267659  \\
            455.14305982501776  0.051993799944314065  \\
            455.28493733743204  0.05199445691805621  \\
            455.4268148498463  0.051995096362676456  \\
            455.5686923622606  0.05199571870212285  \\
            455.7105698746749  0.051996324313320984  \\
            455.85244738708917  0.05199691351773488  \\
            455.99432489950345  0.051997486581367  \\
            456.13620241191774  0.05199804371475821  \\
            456.278079924332  0.051998585072987824  \\
            456.4199574367463  0.051999110755673546  \\
            456.5618349491606  0.05199962080697153  \\
            456.70371246157487  0.052000115215576334  \\
            456.84558997398915  0.052000593914720956  \\
            456.98746748640343  0.05200105678217681  \\
            457.1293449988177  0.05200150364025373  \\
            457.271222511232  0.05200193425579998  \\
            457.4131000236463  0.05200234834020224  \\
            457.55497753606056  0.05200274554958057  \\
            457.69685504847484  0.052003125783645326  \\
            457.8387325608891  0.05200348946448263  \\
            457.98061007330335  0.052003837005337505  \\
            458.12248758571764  0.05200416875146959  \\
            458.2643650981319  0.05200448498015316  \\
            458.4062426105462  0.05200478590067706  \\
            458.5481201229605  0.05200507165434481  \\
            458.68999763537477  0.05200534231447452  \\
            458.83187514778905  0.05200559788639892  \\
            458.97375266020333  0.052005838307465364  \\
            459.1156301726176  0.05200606344703582  \\
            459.2575076850319  0.05200627310648688  \\
            459.3993851974462  0.05200646701920973  \\
            459.54126270986046  0.05200664485061022  \\
            459.68314022227474  0.052006806273959635  \\
            459.825017734689  0.05200695157810385  \\
            459.9668952471033  0.052007081244910436  \\
            460.1087727595176  0.052007195662801965  \\
            460.2506502719319  0.052007295136164915  \\
            460.39252778434616  0.052007379885349696  \\
            460.53440529676044  0.05200745004667062  \\
            460.6762828091747  0.05200750567240591  \\
            460.818160321589  0.05200754673079773  \\
            460.9600378340033  0.05200757310605213  \\
            461.10191534641757  0.052007584598339096  \\
            461.24379285883185  0.05200758092379252  \\
            461.38567037124614  0.05200756171451023  \\
            461.5275478836604  0.05200752666901247  \\
            461.6694253960747  0.0520074761928903  \\
            461.811302908489  0.05200741073753522  \\
            461.95318042090327  0.05200733066506821  \\
            462.09505793331755  0.05200723625630535  \\
            462.23693544573183  0.05200712771075771  \\
            462.3788129581461  0.052007005146631424  \\
            462.5206904705604  0.05200686860082766  \\
            462.6625679829747  0.05200671802894263  \\
            462.80444549538896  0.05200655330526761  \\
            462.94632300780324  0.052006374222788844  \\
            463.0882005202175  0.05200618049318769  \\
            463.2300780326318  0.05200597174585671  \\
            463.3719555450461  0.0520057478176294  \\
            463.5138330574604  0.052005509179701974  \\
            463.65571056987466  0.05200525624466422  \\
            463.79758808228894  0.052004989346935475  \\
            463.9394655947032  0.052004708742764555  \\
            464.0813431071175  0.05200441461022978  \\
            464.2232206195318  0.052004107049238975  \\
            464.36509813194607  0.05200378608152947  \\
            464.50697564436035  0.05200345165066808  \\
            464.64885315677463  0.05200310362205114  \\
            464.7907306691889  0.05200274178290447  \\
            464.9326081816032  0.0520023658422834  \\
            465.0744856940175  0.052001975434595046  \\
            465.21636320643177  0.05200157057200443  \\
            465.35824071884605  0.05200115172616721  \\
            465.50011823126033  0.052000719280462175  \\
            465.6419957436746  0.05200027354329335  \\
            465.7838732560889  0.05199981474808998  \\
            465.9257507685032  0.05199934305330658  \\
            466.06762828091746  0.05199885854242288  \\
            466.20950579333174  0.05199836122394387  \\
            466.351383305746  0.051997851031399756  \\
            466.4932608181603  0.05199732782334599  \\
            466.6351383305746  0.05199679138336328  \\
            466.7770158429889  0.05199624142005754  \\
            466.91889335540316  0.05199567759755473  \\
            467.06077086781744  0.05199510009155137  \\
            467.2026483802317  0.05199450934799742  \\
            467.344525892646  0.05199390572160239  \\
            467.4864034050603  0.0519932894954052  \\
            467.62828091747457  0.05199266088077409  \\
            467.77015842988885  0.051992020017406645  \\
            467.91203594230313  0.051991366973329796  \\
            468.0539134547174  0.05199070174489983  \\
            468.1957909671317  0.051990024256802395  \\
            468.337668479546  0.05198933436205248  \\
            468.47954599196026  0.051988631841994405  \\
            468.62142350437455  0.05198791640630188  \\
            468.76330101678883  0.05198718777998372  \\
            468.9051785292031  0.051986446268580885  \\
            469.0470560416174  0.051985692278899674  \\
            469.1889335540317  0.05198492613754462  \\
            469.33081106644596  0.05198414810289875  \\
            469.47268857886024  0.05198335836512371  \\
            469.6145660912745  0.05198255704615962  \\
            469.7564436036888  0.051981744199725205  \\
            469.8983211161031  0.05198091981131771  \\
            470.0401986285174  0.05198008379821292  \\
            470.18207614093166  0.051979236009465205  \\
            470.32395365334594  0.05197837622590745  \\
            470.4658311657602  0.05197750416015111  \\
            470.6077086781745  0.051976619634443784  \\
            470.7495861905888  0.05197572303334836  \\
            470.89146370300307  0.05197481472305682  \\
            471.03334121541735  0.05197389500298912  \\
            471.17521872783163  0.05197296410789127  \\
            471.3170962402459  0.051972022207835145  \\
            471.4589737526602  0.05197106940821861  \\
            471.6008512650745  0.05197010574976549  \\
            471.74272877748876  0.05196913120852556  \\
            471.88460628990305  0.05196814569587454  \\
            472.02648380231733  0.051967149058514094  \\
            472.1683613147316  0.05196614107847187  \\
            472.3102388271459  0.051965121472691014  \\
            472.4521163395602  0.051964090200732206  \\
            472.59399385197446  0.051963047661187624  \\
            472.73587136438874  0.05196199418829537  \\
            472.877748876803  0.0519609300552568  \\
            473.0196263892173  0.05195985547423655  \\
            473.1615039016316  0.051958770596362495  \\
            473.3033814140459  0.05195767551172578  \\
            473.44525892646016  0.05195657024938082  \\
            473.58713643887444  0.051955454777345284  \\
            473.7290139512887  0.0519543290026001  \\
            473.870891463703  0.05195319277108946  \\
            474.0127689761173  0.051952045867720814  \\
            474.15464648853157  0.051950888028418234  \\
            474.29652400094585  0.0519497193505261  \\
            474.43840151336013  0.051948540213073345  \\
            474.5802790257744  0.05194735092147783  \\
            474.7221565381887  0.0519461517238314  \\
            474.864034050603  0.051944942810899945  \\
            475.00591156301726  0.051943724316123346  \\
            475.14778907543155  0.05194249631561548  \\
            475.28966658784583  0.051941258828164236  \\
            475.4315441002601  0.05194001181523151  \\
            475.5734216126744  0.05193875518095321  \\
            475.7152991250887  0.05193748877213924  \\
            475.85717663750296  0.05193621237827351  \\
            475.99905414991724  0.05193492577645317  \\
            476.1409316623315  0.05193362917759541  \\
            476.2828091747458  0.05193232292643033  \\
            476.4246866871601  0.05193100730072393  \\
            476.5665641995744  0.05192968252468212  \\
            476.70844171198866  0.051928348768950694  \\
            476.85031922440294  0.05192700615061535  \\
            476.9921967368172  0.051925654733201716  \\
            477.1340742492315  0.0519242945266753  \\
            477.2759517616458  0.05192292548744153  \\
            477.41782927406007  0.05192154751834572  \\
            477.55970678647435  0.0519201604686731  \\
            477.70158429888863  0.051918764134148816  \\
            477.8434618113029  0.05191735835844339  \\
            477.9853393237172  0.0519159434277824  \\
            478.1272168361315  0.051914519648394254  \\
            478.26909434854576  0.05191308727165868  \\
            478.41097186096005  0.051911646499202435  \\
            478.55284937337433  0.051910197482899205  \\
            478.6947268857886  0.051908740324869654  \\
            478.8366043982029  0.05190727507748141  \\
            478.9784819106172  0.05190580174334909  \\
            479.12035942303146  0.051904320275334245  \\
            479.26223693544574  0.0519028305765454  \\
            479.40411444786  0.051901332500338064  \\
            479.5459919602743  0.05189982585001074  \\
            479.6878694726886  0.051898310563108285  \\
            479.8297469851029  0.0518967869523752  \\
            479.97162449751715  0.051895255290087795  \\
            480.11350200993144  0.05189371580260171  \\
            480.2553795223457  0.05189216867035187  \\
            480.39725703476  0.05189061402785248  \\
            480.5391345471743  0.05188905196369707  \\
            480.68101205958857  0.05188748252055847  \\
            480.82288957200285  0.051885905695188785  \\
            480.96476708441713  0.05188432143841943  \\
            481.1066445968314  0.05188272965516113  \\
            481.2485221092457  0.051881130204403894  \\
            481.39039962166  0.0518795229026086  \\
            481.53227713407426  0.05187790779437791  \\
            481.67415464648855  0.05187628517798599  \\
            481.81603215890283  0.05187465529828313  \\
            481.9579096713171  0.05187301835804138  \\
            482.0997871837314  0.051871374517954476  \\
            482.2416646961457  0.05186972389663791  \\
            482.38354220855996  0.05186806657062887  \\
            482.52541972097424  0.05186640257438629  \\
            482.6672972333885  0.051864731900290804  \\
            482.8091747458028  0.051863054498644805  \\
            482.9510522582171  0.05186137027767238  \\
            483.0929297706314  0.05185967910351935  \\
            483.23480728304565  0.05185798082039253  \\
            483.37668479545994  0.05185627556231038  \\
            483.5185623078742  0.05185456359855193  \\
            483.6604398202885  0.051852845147916715  \\
            483.8023173327028  0.05185112039108172  \\
            483.94419484511707  0.051849389470601394  \\
            484.08607235753135  0.05184765249090764  \\
            484.22794986994563  0.05184590951830982  \\
            484.3698273823599  0.05184416058099477  \\
            484.5117048947742  0.05184240566902676  \\
            484.6535824071885  0.05184064473434754  \\
            484.79545991960276  0.05183887769077631  \\
            484.93733743201705  0.05183710441400974  \\
            485.0792149444313  0.05183532478935425  \\
            485.2210924568456  0.05183353900603337  \\
            485.3629699692599  0.05183174729945308  \\
            485.5048474816742  0.05182994986412635  \\
            485.64672499408846  0.05182814686091286  \\
            485.78860250650274  0.05182633841701904  \\
            485.930480018917  0.05182452462599799  \\
            486.0723575313313  0.05182270554774958  \\
            486.2142350437456  0.05182088120852038  \\
            486.35611255615987  0.05181905160090368  \\
            486.49799006857415  0.051817216683839484  \\
            486.63986758098844  0.05181537638261453  \\
            486.7817450934027  0.05181353058886227  \\
            486.923622605817  0.05181167921907132  \\
            487.0655001182313  0.05180982246627282  \\
            487.20737763064557  0.05180796053902476  \\
            487.34925514305985  0.05180609361241431  \\
            487.49113265547413  0.051804221832610825  \\
            487.6330101678884  0.05180234531686592  \\
            487.7748876803027  0.05180046415351344  \\
            487.916765192717  0.05179857840196946  \\
            488.05864270513126  0.05179668809273229  \\
            488.20052021754555  0.05179479322738245  \\
            488.3423977299598  0.051792893778582726  \\
            488.4842752423741  0.05179098969007811  \\
            488.6261527547884  0.05178908087669585  \\
            488.7680302672027  0.051787167256349007  \\
            488.90990777961696  0.05178524897902475  \\
            489.05178529203124  0.05178332623725112  \\
            489.1936628044455  0.0517813991922448  \\
            489.3355403168598  0.051779467981143835  \\
            489.47741782927403  0.051777532717007586  \\
            489.6192953416883  0.051775593488816815  \\
            489.7611728541026  0.051773650361473605  \\
            489.9030503665169  0.051771703375801406  \\
            490.04492787893116  0.05176975254854501  \\
            490.18680539134544  0.051767797872370576  \\
            490.3286829037597  0.05176583931586562  \\
            490.470560416174  0.05176387682353898  \\
            490.6124379285883  0.05176191031682211  \\
            490.7543154410026  0.05175993983289986  \\
            490.89619295341686  0.051757965553692706  \\
            491.03807046583114  0.051755987631070165  \\
            491.1799479782454  0.051754006197607734  \\
            491.3218254906597  0.05175202136658688  \\
            491.463703003074  0.05175003323199508  \\
            491.60558051548827  0.05174804186852577  \\
            491.74745802790255  0.05174604733157838  \\
            491.88933554031684  0.05174404965725833  \\
            492.0312130527311  0.05174204886237701  \\
            492.1730905651454  0.05174004494445181  \\
            492.3149680775597  0.051738037881706084  \\
            492.45684558997397  0.051736027633069184  \\
            492.59872310238825  0.051734014142017115  \\
            492.74060061480253  0.05173199747382093  \\
            492.8824781272168  0.05172997778363373  \\
            493.0243556396311  0.05172795520130909  \\
            493.1662331520454  0.051725929841994485  \\
            493.30811066445966  0.05172390180613132  \\
            493.44998817687394  0.051721871179454905  \\
            493.5918656892882  0.05171983803299449  \\
            493.7337432017025  0.05171780242307324  \\
            493.8756207141168  0.05171576439130824  \\
            494.0174982265311  0.05171372396461047  \\
            494.15937573894536  0.05171168115518488  \\
            494.30125325135964  0.0517096359605303  \\
            494.4431307637739  0.0517075883634395  \\
            494.5850082761882  0.051705538331999146  \\
            494.7268857886025  0.05170348586211118  \\
            494.86876330101677  0.051701431080895296  \\
            495.01064081343105  0.05169937410447961  \\
            495.15251832584534  0.05169731503728667  \\
            495.2943958382596  0.05169525397329557  \\
            495.4362733506739  0.051693190996042  \\
            495.5781508630882  0.051691126178618214  \\
            495.72002837550247  0.05168905958367304  \\
            495.86190588791675  0.051686991263411884  \\
            496.00378340033103  0.051684921259596714  \\
            496.1456609127453  0.051682849603546084  \\
            496.2875384251596  0.0516807763161351  \\
            496.4294159375739  0.05167870140779547  \\
            496.57129344998816  0.05167662487851545  \\
            496.71317096240244  0.051674546717839887  \\
            496.8550484748167  0.051672466920229046  \\
            496.996925987231  0.05167038557979377  \\
            497.1388034996453  0.05166830279530421  \\
            497.2806810120596  0.05166621865499987  \\
            497.42255852447386  0.05166413324049556  \\
            497.56443603688814  0.051662046626781394  \\
            497.7063135493024  0.051659958882222794  \\
            497.8481910617167  0.0516578700685605  \\
            497.990068574131  0.051655780240910526  \\
            498.13194608654527  0.05165368944776422  \\
            498.27382359895955  0.05165159773098822  \\
            498.41570111137383  0.05164950512582449  \\
            498.5575786237881  0.05164741166089028  \\
            498.6994561362024  0.05164531735817815  \\
            498.8413336486167  0.051643222233055966  \\
            498.98321116103097  0.05164112629426691  \\
            499.12508867344525  0.051639029540937305  \\
            499.26696618585953  0.05163693201782131  \\
            499.4088436982738  0.05163483385496127  \\
            499.5507212106881  0.051632735117526564  \\
            499.6925987231024  0.05163063586780113  \\
            499.83447623551666  0.051628536165183384  \\
            499.97635374793094  0.05162643606618627  \\
            500.1182312603452  0.05162433562443726  \\
            500.2601087727595  0.0516222348906783  \\
            500.4019862851738  0.051620133912765875  \\
            500.5438637975881  0.051618032735670984  \\
            500.68574131000236  0.05161593140147914  \\
            500.82761882241664  0.05161382994939035  \\
            500.9694963348309  0.05161172841571915  \\
            501.1113738472452  0.0516096268338946  \\
            501.2532513596595  0.051607525234460244  \\
            501.39512887207377  0.05160542364507416  \\
            501.53700638448805  0.05160332209050893  \\
            501.67888389690233  0.05160122059496942  \\
            501.8207614093166  0.05159911925547241  \\
            501.9626389217309  0.05159701811147726  \\
            502.1045164341452  0.051594917216740546  \\
            502.24639394655946  0.05159281662402305  \\
            502.38827145897375  0.051590716385089684  \\
            502.53014897138803  0.05158861655070951  \\
            502.6720264838023  0.05158651717065576  \\
            502.8139039962166  0.05158441829370579  \\
            502.9557815086309  0.05158231996764113  \\
            503.09765902104516  0.05158022223924745  \\
            503.23953653345944  0.051578125154314584  \\
            503.3814140458737  0.05157602875763649  \\
            503.523291558288  0.05157393309301132  \\
            503.6651690707023  0.051571838203241335  \\
            503.8070465831166  0.05156974413013299  \\
            503.94892409553086  0.05156765091449684  \\
            504.09080160794514  0.05156555859614764  \\
            504.2326791203594  0.05156346721390427  \\
            504.3745566327737  0.051561376805589774  \\
            504.516434145188  0.05155928740803133  \\
            504.65831165760227  0.05155719906995621  \\
            504.80018917001655  0.051555111995368115  \\
            504.94206668243083  0.051553025841784325  \\
            505.0839441948451  0.05155094074702385  \\
            505.2258217072594  0.051548856837326185  \\
            505.3676992196737  0.051546774227351363  \\
            505.50957673208796  0.05154469302017992  \\
            505.65145424450225  0.05154261330731294  \\
            505.79333175691653  0.05154053516867198  \\
            505.9352092693308  0.05153845867259915  \\
            506.0770867817451  0.05153638387585709  \\
            506.2189642941594  0.051534310823628936  \\
            506.36084180657366  0.051532239549518334  \\
            506.50271931898794  0.05153017007554949  \\
            506.6445968314022  0.051528102412167084  \\
            506.7864743438165  0.05152603655823634  \\
            506.9283518562308  0.05152397250104302  \\
            507.0702293686451  0.05152191021629336  \\
            507.21210688105936  0.05151984966811415  \\
            507.35398439347364  0.05151779080905269  \\
            507.4958619058879  0.051515733580076786  \\
            507.6377394183022  0.051513678516926786  \\
            507.7796169307165  0.05151162557451767  \\
            507.92149444313077  0.05150957416068862  \\
            508.06337195554505  0.05150752427469516  \\
            508.20524946795933  0.05150547593416074  \\
            508.3471269803736  0.05150342917507678  \\
            508.4890044927879  0.0515013840518027  \\
            508.6308820052022  0.05149934063706585  \\
            508.77275951761646  0.05149729902196156  \\
            508.91463703003075  0.05149525931595311  \\
            509.05651454244503  0.05149322164687179  \\
            509.1983920548593  0.051491186160916795  \\
            509.3402695672736  0.051489153022655346  \\
            509.4821470796879  0.05148712237188887  \\
            509.62402459210216  0.05148509426845347  \\
            509.76590210451644  0.051483068766099004  \\
            509.9077796169307  0.051481045864473676  \\
            510.049657129345  0.051479025568257106  \\
            510.1915346417593  0.051477007887160246  \\
            510.3334121541736  0.05147499283592543  \\
            510.47528966658786  0.051472980434326375  \\
            510.61716717900214  0.051470970707168155  \\
            510.7590446914164  0.051468963684287196  \\
            510.9009222038307  0.05146695940055134  \\
            511.042799716245  0.051464957895859746  \\
            511.18467722865927  0.051462959215142996  \\
            511.32655474107355  0.05146096340836299  \\
            511.46843225348783  0.051458970530513036  \\
            511.6103097659021  0.05145698064161779  \\
            511.7521872783164  0.051454993806733296  \\
            511.8940647907307  0.051453010095946945  \\
            512.0359423031449  0.05145102958437753  \\
            512.1778198155592  0.0514490523007525  \\
            512.3196973279735  0.05144707818800167  \\
            512.4615748403878  0.05144510722672799  \\
            512.603452352802  0.051443139386673234  \\
            512.7453298652164  0.05144117464721201  \\
            512.8872073776306  0.05143921299735185  \\
            513.0290848900449  0.05143725443573317  \\
            513.1709624024592  0.05143529897062924  \\
            513.3128399148735  0.05143334661994624  \\
            513.4547174272877  0.05143139741122323  \\
            513.5965949397021  0.051429451381632164  \\
            513.7384724521163  0.05142750857797788  \\
            513.8803499645306  0.05142556905669807  \\
            514.0222274769449  0.05142363288386335  \\
            514.1641049893592  0.05142170013517721  \\
            514.3059825017734  0.051419770895976026  \\
            514.4478600141878  0.051417845261229035  \\
            514.589737526602  0.05141592333553841  \\
            514.7316150390163  0.051414005233139166  \\
            514.8734925514306  0.051412091077899215  \\
            515.0153700638449  0.05141018089952304  \\
            515.1572475762591  0.051408274590582094  \\
            515.2991250886735  0.05140637210858302  \\
            515.4410026010877  0.05140447341322945  \\
            515.582880113502  0.05140257847385561  \\
            515.7247576259163  0.051400687269426315  \\
            515.8666351383306  0.051398799788536946  \\
            516.0085126507448  0.05139691602941353  \\
            516.1503901631592  0.051395035999912624  \\
            516.2922676755734  0.05139315971752142  \\
            516.4341451879877  0.051391287209357706  \\
            516.576022700402  0.05138941851216983  \\
            516.7179002128163  0.05138755367233675  \\
            516.8597777252305  0.05138569274586803  \\
            517.0016552376449  0.0513838357984038  \\
            517.1435327500591  0.051381982905214785  \\
            517.2854102624734  0.05138013415120233  \\
            517.4272877748876  0.05137828963089834  \\
            517.569165287302  0.05137644944846533  \\
            517.7110427997162  0.0513746137176964  \\
            517.8529203121305  0.051372782562015246  \\
            517.9947978245448  0.05137095609459855  \\
            518.1366753369591  0.051369134157251056  \\
            518.2785528493733  0.05136731663736182  \\
            518.4204303617877  0.051365503485679684  \\
            518.5623078742019  0.05136369466241005  \\
            518.7041853866162  0.05136189013721485  \\
            518.8460628990305  0.051360089889212576  \\
            518.9879404114448  0.0513582939069782  \\
            519.129817923859  0.051356502188543304  \\
            519.2716954362734  0.051354714741395954  \\
            519.4135729486876  0.05135293158248078  \\
            519.5554504611019  0.051351152738198944  \\
            519.6973279735162  0.05134937824440813  \\
            519.8392054859305  0.05134760814642258  \\
            519.9810829983447  0.05134584249901307  \\
            520.1229605107591  0.051344081366406905  \\
            520.2648380231733  0.051342324822287934  \\
            520.4067155355876  0.05134057294979654  \\
            520.5485930480019  0.051338825841529656  \\
            520.6904705604162  0.05133708359954073  \\
            520.8323480728304  0.05133534633533976  \\
            520.9742255852448  0.05133361416989328  \\
            521.116103097659  0.051331887233624376  \\
            521.2579806100733  0.051330165672451356  \\
            521.3998581224876  0.051328449287185274  \\
            521.5417356349019  0.05132673785715217  \\
            521.6836131473161  0.05132503132882027  \\
            521.8254906597305  0.05132332965764616  \\
            521.9673681721447  0.05132163280807483  \\
            522.109245684559  0.05131994075353967  \\
            522.2511231969733  0.051318253476462454  \\
            522.3930007093876  0.051316570968253344  \\
            522.5348782218018  0.0513148932293109  \\
            522.6767557342162  0.05131322026902206  \\
            522.8186332466304  0.05131155210576219  \\
            522.9605107590447  0.05130988876689499  \\
            523.102388271459  0.0513082302887726  \\
            523.2442657838733  0.05130657671673552  \\
            523.3861432962875  0.051304928105112654  \\
            523.5280208087019  0.05130328451722131  \\
            523.6698983211161  0.05130164602536716  \\
            523.8117758335304  0.051300012710844285  \\
            523.9536533459446  0.05129838466393515  \\
            524.095530858359  0.051296761983910616  \\
            524.2374083707732  0.05129514477902993  \\
            524.3792858831875  0.051293533166540735  \\
            524.5211633956018  0.05129192727267906  \\
            524.6630409080161  0.05129032723266933  \\
            524.8049184204303  0.051288733228590004  \\
            524.9467959328447  0.051287144857116156  \\
            525.0886734452589  0.05128556187678306  \\
            525.2305509576732  0.051283984237733574  \\
            525.3724284700875  0.05128241189811021  \\
            525.5143059825018  0.05128084482405522  \\
            525.656183494916  0.05127928298971052  \\
            525.7980610073304  0.05127772637721773  \\
            525.9399385197446  0.051276174976718186  \\
            526.0818160321589  0.0512746287863529  \\
            526.2236935445732  0.05127308781226259  \\
            526.3655710569875  0.05127155206858768  \\
            526.5074485694017  0.05127002157746826  \\
            526.6493260818161  0.051268496369044174  \\
            526.7912035942303  0.0512669764814549  \\
            526.9330811066446  0.051265461960839656  \\
            527.0749586190589  0.05126395286133734  \\
            527.2168361314732  0.05126244924508655  \\
            527.3587136438874  0.05126095118222559  \\
            527.5005911563018  0.05125945875089243  \\
            527.642468668716  0.0512579720372248  \\
            527.7843461811303  0.05125649113536005  \\
            527.9262236935446  0.051255016147435294  \\
            528.0681012059589  0.0512535471835873  \\
            528.2099787183731  0.051252084361952555  \\
            528.3518562307875  0.05125062780866722  \\
            528.4937337432017  0.051249177657867205  \\
            528.635611255616  0.05124773413550154  \\
            528.7774887680303  0.051246296521661905  \\
            528.9193662804446  0.051244864635867485  \\
            529.0612437928588  0.05124343843452287  \\
            529.2031213052732  0.05124201788098885  \\
            529.3449988176874  0.05124060294558242  \\
            529.4868763301017  0.05123919360557681  \\
            529.628753842516  0.05123778984520142  \\
            529.7706313549303  0.05123639165564192  \\
            529.9125088673445  0.05123499903504012  \\
            530.0543863797589  0.0512336119884941  \\
            530.1962638921731  0.05123223052805811  \\
            530.3381414045874  0.05123085467274264  \\
            530.4800189170016  0.05122948444851438  \\
            530.621896429416  0.05122811988829621  \\
            530.7637739418302  0.05122676103196727  \\
            530.9056514542445  0.05122540792636286  \\
            531.0475289666588  0.051224060625274515  \\
            531.1894064790731  0.05122271918944999  \\
            531.3312839914873  0.05122138368659322  \\
            531.4731615039017  0.051220054191364384  \\
            531.6150390163159  0.05121873078537985  \\
            531.7569165287302  0.051217413557212196  \\
            531.8987940411445  0.051216102602390234  \\
            532.0406715535588  0.05121479802339897  \\
            532.182549065973  0.051213499929679614  \\
            532.3244265783874  0.0512122084376296  \\
            532.4663040908016  0.05121092367060256  \\
            532.6081816032159  0.051209645824912976  \\
            532.7500591156302  0.05120837486895534  \\
            532.8919366280445  0.05120710991174571  \\
            533.0338141404587  0.051205850909832755  \\
            533.1756916528731  0.05120459782595079  \\
            533.3175691652873  0.05120335062901976  \\
            533.4594466777016  0.051202109294145266  \\
            533.6013241901159  0.051200873802618556  \\
            533.7432017025302  0.051199644141916516  \\
            533.8850792149444  0.051198420305701695  \\
            534.0269567273588  0.05119720229382228  \\
            534.168834239773  0.051195990112312094  \\
            534.3107117521873  0.051194783773390616  \\
            534.4525892646016  0.051193583295462974  \\
            534.5944667770159  0.051192388703119936  \\
            534.7363442894301  0.051191200027137916  \\
            534.8782218018445  0.05119001730447898  \\
            535.0200993142587  0.05118884057829084  \\
            535.161976826673  0.051187669897906844  \\
            535.3038543390873  0.051186505318846  \\
            535.4457318515016  0.05118534690281295  \\
            535.5876093639158  0.051184194717698  \\
            535.7294868763302  0.05118304883757707  \\
            535.8713643887444  0.05118190934271177  \\
            536.0132419011587  0.05118077631954932  \\
            536.155119413573  0.0511796498607226  \\
            536.2969969259873  0.05117853006505014  \\
            536.4388744384015  0.051177417037536095  \\
            536.5807519508159  0.0511763108893703  \\
            536.7226294632301  0.05117521173792822  \\
            536.8645069756443  0.051174119802505275  \\
            537.0063844880586  0.05117303499302606  \\
            537.1482620004729  0.051171956314949425  \\
            537.2901395128872  0.05117088372664509  \\
            537.4320170253014  0.0511698171922711  \\
            537.5738945377158  0.05116875668177367  \\
            537.71577205013  0.05116770217088731  \\
            537.8576495625443  0.05116665364113476  \\
            537.9995270749586  0.051165611079827034  \\
            538.1414045873729  0.05116457448006334  \\
            538.2832820997871  0.0511635438407312  \\
            538.4251596122015  0.05116251916650632  \\
            538.5670371246157  0.05116150046785271  \\
            538.70891463703  0.051160487761022576  \\
            538.8507921494443  0.051159481068056414  \\
            538.9926696618586  0.05115848041678295  \\
            539.1345471742728  0.05115748584081916  \\
            539.2764246866872  0.05115649737957026  \\
            539.4183021991014  0.05115551507822971  \\
            539.5601797115157  0.051154538987779254  \\
            539.70205722393  0.05115356916498884  \\
            539.8439347363443  0.05115260567241667  \\
            539.9858122487585  0.051151648578409224  \\
            540.1276897611729  0.05115069795710121  \\
            540.2695672735871  0.051149753888415576  \\
            540.4114447860014  0.05114881645806353  \\
            540.5533222984157  0.05114788575754452  \\
            540.69519981083  0.05114696188414624  \\
            540.8370773232442  0.05114604494094465  \\
            540.9789548356586  0.05114513503680393  \\
            541.1208323480728  0.05114423228637653  \\
            541.2627098604871  0.05114333704568422  \\
            541.4045873729013  0.05114244853606598  \\
            541.5464648853157  0.051141566172404805  \\
            541.6883423977299  0.05114068991376888  \\
            541.8302199101443  0.05113981972487281  \\
            541.9720974225585  0.05113895557607757  \\
            542.1139749349728  0.0511380974433905  \\
            542.255852447387  0.05113724530846534  \\
            542.3977299598014  0.0511363991586022  \\
            542.5396074722156  0.05113555898674757  \\
            542.68148498463  0.05113472479149433  \\
            542.8233624970442  0.051133896577081714  \\
            542.9652400094585  0.05113307435339538  \\
            543.1071175218727  0.05113225813596734  \\
            543.2489950342871  0.05113144794597598  \\
            543.3908725467013  0.05113064381024609  \\
            543.5327500591156  0.05112984576124881  \\
            543.6746275715299  0.051129053837101694  \\
            543.8165050839442  0.05112826808156865  \\
            543.9583825963584  0.05112748854405999  \\
            544.1002601087728  0.05112671527963238  \\
            544.242137621187  0.0511259483489889  \\
            544.3840151336013  0.05112518781847897  \\
            544.5258926460156  0.05112443376009842  \\
            544.6677701584299  0.05112368625148946  \\
            544.8096476708441  0.051122945375940664  \\
            544.9515251832585  0.051122211222387  \\
            545.0934026956727  0.05112148388540982  \\
            545.235280208087  0.051120763465236835  \\
            545.3771577205013  0.05112005006774216  \\
            545.5190352329156  0.05111934380444628  \\
            545.6609127453298  0.051118645049135  \\
            545.8027902577442  0.051117952856981855  \\
            545.9446677701584  0.051117266731520714  \\
            546.0865452825727  0.05111658662965521  \\
            546.228422794987  0.051115912513884094  \\
            546.3703003074013  0.05111524435230125  \\
            546.5121778198155  0.05111458211859564  \\
            546.6540553322299  0.051113925792051394  \\
            546.7959328446441  0.051113275357547734  \\
            546.9378103570584  0.051112630805559015  \\
            547.0796878694727  0.051111992132154706  \\
            547.221565381887  0.05111135933899941  \\
            547.3634428943012  0.05111073243335284  \\
            547.5053204067156  0.05111011142806982  \\
            547.6471979191298  0.05110949634160031  \\
            547.7890754315441  0.05110888719798939  \\
            547.9309529439583  0.05110828402687724  \\
            548.0728304563727  0.051107686863499195  \\
            548.2147079687869  0.05110709574868568  \\
            548.3565854812013  0.05110651072886225  \\
            548.4984629936155  0.0511059318560496  \\
            548.6403405060298  0.05110535918786351  \\
            548.782218018444  0.05110479278751491  \\
            548.9240955308584  0.05110423272380983  \\
            549.0659730432726  0.05110367907114944  \\
            549.207850555687  0.05110313190953002  \\
            549.3497280681012  0.05110259132454296  \\
            549.4916055805155  0.051102057407374786  \\
            549.6334830929297  0.05110153025480715  \\
            549.7753606053441  0.0511010099692168  \\
            549.9172381177583  0.05110049665857563  \\
            550.0591156301726  0.051099990697028363  \\
            550.2009931425869  0.05109949106788048  \\
            550.3428706550012  0.05109899732587808  \\
            550.4847481674154  0.051098509425684606  \\
            550.6266256798298  0.051098027327458266  \\
            550.768503192244  0.051097550996851974  \\
            550.9103807046583  0.051097080405013415  \\
            551.0522582170726  0.051096615528585  \\
            551.1941357294869  0.05109615634970389  \\
            551.3360132419011  0.05109570285600198  \\
            551.4778907543155  0.051095255040605914  \\
            551.6197682667297  0.05109481290213708  \\
            551.761645779144  0.0510943764447116  \\
            551.9035232915583  0.05109394567794034  \\
            552.0454008039726  0.0510935206169289  \\
            552.1872783163868  0.05109310128227765  \\
            552.3291558288012  0.05109268770008166  \\
            552.4710333412154  0.051092279901930764  \\
            552.6129108536297  0.05109187792490956  \\
            552.754788366044  0.05109148181159734  \\
            552.8966658784583  0.05109109161006817  \\
            553.0385433908725  0.051090707373890855  \\
            553.1804209032869  0.05109032916212893  \\
            553.3222984157011  0.05108995703934069  \\
            553.4641759281154  0.051089591075579144  \\
            553.6060534405296  0.05108923134639207  \\
            553.747930952944  0.05108887793282196  \\
            553.8898084653582  0.05108853092140609  \\
            554.0316859777726  0.051088190404176434  \\
            554.1735634901868  0.051087856478659724  \\
            554.3154410026011  0.05108752924787745  \\
            554.4573185150153  0.05108720907628423  \\
            554.5991960274297  0.051086894904016536  \\
            554.7410735398439  0.05108658634406762  \\
            554.8829510522582  0.05108628334978286  \\
            555.0248285646725  0.05108598587980882  \\
            555.1667060770868  0.05108569389809327  \\
            555.308583589501  0.05108540737388515  \\
            555.4504611019154  0.051085126281734616  \\
            555.5923386143296  0.051084850601493  \\
            555.734216126744  0.05108458031831283  \\
            555.8760936391582  0.051084315422647845  \\
            556.0179711515725  0.05108405591025294  \\
            556.1598486639867  0.051083801782184225  \\
            556.3017261764011  0.05108355304479901  \\
            556.4436036888153  0.05108330970975577  \\
            556.5854812012296  0.051083071794014195  \\
            556.7273587136439  0.05108283931983516  \\
            556.8692362260582  0.051082612314780736  \\
            557.0111137384724  0.05108239081171418  \\
            557.1529912508868  0.05108217484879995  \\
            557.294868763301  0.05108196446950368  \\
            557.4367462757153  0.051081759722592206  \\
            557.5786237881296  0.05108156066213357  \\
            557.7205013005439  0.051081367347496985  \\
            557.8623788129581  0.05108117984335286  \\
            558.0042563253725  0.0510809982196728  \\
            558.1461338377867  0.05108082255172962  \\
            558.288011350201  0.05108065292009728  \\
            558.4298888626153  0.051080489410651  \\
            558.5717663750296  0.05108033211456712  \\
            558.7136438874438  0.05108018112832322  \\
            558.8555213998582  0.05108003679746062  \\
            558.9973989122724  0.051079898046834674  \\
            559.1392764246867  0.05107976455015788  \\
            559.281153937101  0.051079636260479525  \\
            559.4230314495153  0.05107951313586899  \\
            559.5649089619295  0.05107939513941575  \\
            559.7067864743439  0.05107928223922932  \\
            559.8486639867581  0.05107917440843935  \\
            559.9905414991724  0.051079071625195524  \\
            560.1324190115866  0.051078973872667625  \\
            560.274296524001  0.05107888113904551  \\
            560.4161740364152  0.05107879341753912  \\
            560.5580515488296  0.05107871070637847  \\
            560.6999290612438  0.051078633008813656  \\
            560.8418065736581  0.05107856033311485  \\
            560.9836840860723  0.05107849269257233  \\
            561.1255615984867  0.05107843010549641  \\
            561.2674391109009  0.05107837259521752  \\
            561.4093166233152  0.051078320190086145  \\
            561.5511941357295  0.05107827292347287  \\
            561.6930716481438  0.05107823083376834  \\
            561.834949160558  0.0510781939643833  \\
            561.9768266729724  0.051078162363748555  \\
            562.1187041853866  0.051078136085315  \\
            562.260581697801  0.05107811518755361  \\
            562.4024592102152  0.05107809973395545  \\
            562.5443367226295  0.05107808979303162  \\
            562.6862142350437  0.05107808543831336  \\
            562.8280917474581  0.05107808674835195  \\
            562.9699692598723  0.051078093806718766  \\
            563.1118467722866  0.05107810670200525  \\
            563.2537242847009  0.051078125753201156  \\
            563.3956017971152  0.05107814989692715  \\
            563.5374793095294  0.051078178866579886  \\
            563.6793568219438  0.051078212615841015  \\
            563.821234334358  0.05107825110305735  \\
            563.9631118467723  0.05107829429124092  \\
            564.1049893591866  0.05107834214806887  \\
            564.2468668716009  0.05107839464588356  \\
            564.3887443840151  0.05107845176169253  \\
            564.5306218964295  0.051078513477168457  \\
            564.6724994088437  0.05107857977864921  \\
            564.814376921258  0.05107865065713784  \\
            564.9562544336723  0.051078726108302566  \\
            565.0981319460866  0.05107880613247678  \\
            565.2400094585008  0.05107889073465905  \\
            565.3818869709152  0.051078979924513115  \\
            565.5237644833294  0.05107907371636789  \\
            565.6656419957437  0.05107917212921747  \\
            565.807519508158  0.05107927518672112  \\
            565.9493970205723  0.05107938291720326  \\
            566.0912745329865  0.051079495353653505  \\
            566.2331520454009  0.05107961253372666  \\
            566.3750295578151  0.05107973449974266  \\
            566.5169070702294  0.051079861298686656  \\
            566.6587845826436  0.051079992982208944  \\
            566.800662095058  0.051080129606625016  \\
            566.9425396074722  0.051080271232915524  \\
            567.0844171198866  0.051080417926726296  \\
            567.2262946323008  0.051080569758368326  \\
            567.3681721447151  0.05108072680281781  \\
            567.5100496571293  0.0510808891397161  \\
            567.6519271695437  0.051081057055442546  \\
            567.7938046819579  0.05108122952406696  \\
            567.9356821943722  0.05108140633508544  \\
            568.0775597067865  0.051081587443632295  \\
            568.2194372192008  0.05108177280909192  \\
            568.361314731615  0.05108196239509886  \\
            568.5031922440293  0.051082156169537755  \\
            568.6450697564436  0.05108235410454335  \\
            568.7869472688578  0.05108255617650053  \\
            568.9288247812722  0.05108276236604429  \\
            569.0707022936864  0.05108297265805971  \\
            569.2125798061007  0.051083187041682  \\
            569.354457318515  0.05108340551029652  \\
            569.4963348309293  0.05108362806153868  \\
            569.6382123433435  0.05108385469729406  \\
            569.7800898557579  0.05108408542369833  \\
            569.9219673681721  0.05108432025113726  \\
            570.0638448805864  0.05108455919424678  \\
            570.2057223930007  0.05108480227191287  \\
            570.347599905415  0.0510850495072717  \\
            570.4894774178292  0.05108530092770948  \\
            570.6313549302436  0.05108555656486259  \\
            570.7732324426578  0.05108581645461749  \\
            570.9151099550721  0.05108608063711078  \\
            571.0569874674864  0.051086349156729154  \\
            571.1988649799007  0.05108662206210943  \\
            571.3407424923149  0.05108689940613854  \\
            571.4826200047293  0.05108718124595352  \\
            571.6244975171435  0.05108746764294154  \\
            571.7663750295578  0.051087758662739874  \\
            571.908252541972  0.051088054375235906  \\
            572.0501300543864  0.0510883550592332  \\
            572.1920075668006  0.05108865971450416  \\
            572.333885079215  0.05108896817724314  \\
            572.4757625916292  0.05108928040783578  \\
            572.6176401040435  0.05108959637008956  \\
            572.7595176164577  0.0510899160312338  \\
            572.9013951288721  0.05109023936191969  \\
            573.0432726412863  0.05109056633622026  \\
            573.1851501537006  0.05109089693163039  \\
            573.3270276661149  0.0510912311290668  \\
            573.4689051785292  0.051091568912868084  \\
            573.6107826909434  0.05109191027079466  \\
            573.7526602033578  0.05109225519402882  \\
            573.894537715772  0.05109260367717468  \\
            574.0364152281863  0.05109295571825821  \\
            574.1782927406006  0.05109331131872726  \\
            574.3201702530149  0.0510936704834515  \\
            574.4620477654291  0.05109403322072245  \\
            574.6039252778435  0.0510943995422535  \\
            574.7458027902577  0.05109476946317986  \\
            574.887680302672  0.05109514300205862  \\
            575.0295578150863  0.05109552018086871  \\
            575.1714353275006  0.05109590102501089  \\
            575.3133128399148  0.05109628556330779  \\
            575.4551903523292  0.05109667382800389  \\
            575.5970678647434  0.05109706585476552  \\
            575.7389453771577  0.05109746168268085  \\
            575.880822889572  0.0510978613542599  \\
            576.0227004019863  0.05109826491543455  \\
            576.1645779144005  0.05109867241555853  \\
            576.3064554268149  0.051099083907407396  \\
            576.4483329392291  0.0510994994871937  \\
            576.5902104516434  0.051099919030186784  \\
            576.7320879640577  0.051100341917027864  \\
            576.873965476472  0.05110076809365872  \\
            577.0158429888862  0.05110119750983501  \\
            577.1577205013006  0.05110163011912627  \\
            577.2995980137148  0.05110206587891591  \\
            577.4414755261291  0.051102504750401186  \\
            577.5833530385434  0.05110294669859323  \\
            577.7252305509577  0.051103391692317056  \\
            577.8671080633719  0.051103839704211534  \\
            578.0089855757863  0.051104290710729396  \\
            578.1508630882005  0.05110474469213726  \\
            578.2927406006148  0.051105201632515584  \\
            578.434618113029  0.05110566151975873  \\
            578.5764956254434  0.05110612434557491  \\
            578.7183731378576  0.05110659010548619  \\
            578.860250650272  0.05110705879882853  \\
            579.0021281626862  0.05110753042875173  \\
            579.1440056751005  0.051108005002219487  \\
            579.2858831875147  0.05110848253000935  \\
            579.4277606999291  0.05110896302671274  \\
            579.5696382123433  0.05110944651073494  \\
            579.7115157247576  0.05110993300429512  \\
            579.8533932371719  0.05111042253342629  \\
            579.9952707495862  0.05111091512797534  \\
            580.1371482620004  0.05111141082160304  \\
            580.2790257744148  0.05111190965178401  \\
            580.420903286829  0.051112411659806754  \\
            580.5627807992433  0.05111291689077362  \\
            580.7046583116576  0.051113425393600864  \\
            580.8465358240719  0.05111393722101857  \\
            580.9884133364861  0.05111445242957071  \\
            581.1302908489005  0.051114971095290694  \\
            581.2721683613147  0.05111549279703239  \\
            581.414045873729  0.05111601733961314  \\
            581.5559233861433  0.0511165446624488  \\
            581.6978008985576  0.05111707470833596  \\
            581.8396784109718  0.05111760742345198  \\
            581.9815559233862  0.05111814275735496  \\
            582.1234334358004  0.05111868066298374  \\
            582.2653109482147  0.05111922109665789  \\
            582.407188460629  0.05111976401807774  \\
            582.5490659730433  0.05112030939032437  \\
            582.6909434854575  0.0511208571798596  \\
            582.8328209978719  0.05112140735652597  \\
            582.9746985102861  0.051121959893546794  \\
            583.1165760227004  0.05112251476752612  \\
            583.2584535351147  0.05112307195844874  \\
            583.400331047529  0.0511236314496802  \\
            583.5422085599432  0.051124193227966755  \\
            583.6840860723576  0.05112475728343545  \\
            583.8259635847718  0.05112532360959404  \\
            583.9678410971861  0.05112589220333106  \\
            584.1097186096003  0.05112646306491575  \\
            584.2515961220147  0.05112703619799811  \\
            584.3934736344289  0.051127611609608895  \\
            584.5353511468433  0.05112818931015959  \\
            584.6772286592575  0.05112876931344243  \\
            584.8191061716718  0.0511293516366304  \\
            584.960983684086  0.05112993630027721  \\
            585.1028611965004  0.05113052332831732  \\
            585.2447387089146  0.05113111274806596  \\
            585.386616221329  0.05113170459021908  \\
            585.5284937337432  0.051132298888853386  \\
            585.6703712461575  0.051132895681426295  \\
            585.8122487585717  0.05113349500877602  \\
            585.9541262709861  0.051134096915121476  \\
            586.0960037834003  0.051134701448062356  \\
            586.2378812958146  0.05113530845417608  \\
            586.3797588082289  0.0511359176460872  \\
            586.5216363206432  0.05113652914742576  \\
            586.6635138330574  0.051137142860578196  \\
            586.8053913454718  0.05113775870052318  \\
            586.947268857886  0.051138376594831635  \\
            587.0891463703003  0.05113899648366675  \\
            587.2310238827146  0.05113961831978393  \\
            587.3729013951289  0.05114024206853086  \\
            587.5147789075431  0.051140867707847426  \\
            587.6566564199575  0.0511414952282658  \\
            587.7985339323717  0.05114212463291037  \\
            587.940411444786  0.05114275593749779  \\
            588.0822889572003  0.05114338923790923  \\
            588.2241664696146  0.05114402462576502  \\
            588.3660439820288  0.051144661789384316  \\
            588.5079214944432  0.05114530064702158  \\
            588.6497990068574  0.051145941134086305  \\
            588.7916765192717  0.05114658320314305  \\
            588.933554031686  0.05114722682391141  \\
            589.0754315441003  0.051147871983266  \\
            589.2173090565145  0.05114851868523652  \\
            589.3591865689289  0.051149166951007685  \\
            589.5010640813431  0.051149816818919266  \\
            589.6429415937574  0.05115046834446608  \\
            589.7848191061717  0.05115112160029798  \\
            589.926696618586  0.05115177666918053  \\
            590.0685741310002  0.051152433496940694  \\
            590.2104516434146  0.051153092048055696  \\
            590.3523291558288  0.051153752258707615  \\
            590.4942066682431  0.051154414072486776  \\
            590.6360841806573  0.05115507744039173  \\
            590.7779616930717  0.051155742320829256  \\
            590.9198392054859  0.05115640867961439  \\
            591.0617167179003  0.05115707648997042  \\
            591.2035942303145  0.05115774573252883  \\
            591.3454717427288  0.051158416395329365  \\
            591.487349255143  0.051159088473820016  \\
            591.6292267675574  0.05115976197085699  \\
            591.7711042799716  0.05116043689670476  \\
            591.912981792386  0.05116111326903601  \\
            592.0548593048002  0.05116179111293168  \\
            592.1967368172145  0.05116247046088094  \\
            592.3386143296287  0.05116315130468348  \\
            592.4804918420431  0.051163833543955595  \\
            592.6223693544573  0.051164517129182255  \\
            592.7642468668716  0.051165202003033  \\
            592.9061243792859  0.05116588811451787  \\
            593.0480018917002  0.051166575418987434  \\
            593.1898794041144  0.05116726387813277  \\
            593.3317569165288  0.05116795345998548  \\
            593.473634428943  0.05116864413891768  \\
            593.6155119413573  0.051169335895641994  \\
            593.7573894537716  0.05117002871721158  \\
            593.8992669661859  0.0511707225970201  \\
            594.0411444786001  0.051171417534801755  \\
            594.1830219910145  0.051172113536631224  \\
            594.3248995034287  0.05117281061492375  \\
            594.466777015843  0.05117350878843505  \\
            594.6086545282573  0.05117420808226139  \\
            594.7505320406716  0.05117490852783954  \\
            594.8924095530858  0.051175610130039094  \\
            595.0342870655002  0.05117631279072343  \\
            595.1761645779144  0.05117701646539908  \\
            595.3180420903287  0.051177721112294405  \\
            595.459919602743  0.05117842669301289  \\
            595.6017971151573  0.05117913317253313  \\
            595.7436746275715  0.051179840519208854  \\
            595.8855521399859  0.05118054870476891  \\
            596.0274296524001  0.05118125770431725  \\
            596.1693071648144  0.05118196749633297  \\
            596.3111846772287  0.051182678062670274  \\
            596.453062189643  0.05118338938855848  \\
            596.5949397020572  0.05118410146260204  \\
            596.7368172144716  0.051184814276780524  \\
            596.8786947268858  0.051185527826448605  \\
            597.0205722393001  0.051186242110336094  \\
            597.1624497517143  0.05118695713054792  \\
            597.3043272641287  0.05118767289256412  \\
            597.4462047765429  0.05118838940523986  \\
            597.5880822889573  0.05118910668080545  \\
            597.7299598013715  0.051189824734866274  \\
            597.8718373137858  0.05119054350084373  \\
            598.0137148262  0.05119126293189696  \\
            598.1555923386144  0.051191982993249896  \\
            598.2974698510286  0.05119270364508944  \\
            598.439347363443  0.05119342485197886  \\
            598.5812248758572  0.051194146582857786  \\
            598.7231023882715  0.05119486881104227  \\
            598.8649799006857  0.05119559151422473  \\
            599.0068574131001  0.05119631467447396  \\
            599.1487349255143  0.05119703827823515  \\
            599.2906124379286  0.051197762316329866  \\
            599.4324899503429  0.05119848678395605  \\
            599.5743674627572  0.05119921168068804  \\
            599.7162449751714  0.05119993701047656  \\
            599.8581224875858  0.0512006627816487  \\
            600.0  0.05120138900690794  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d71f0f96-6378-43f8-b4ad-c42e0a319140}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13701758392327015  0.01914140792258474  \\
            0.2740351678465403  0.019148024622834436  \\
            0.41105275176981043  0.019160284563240985  \\
            0.5480703356930806  0.019178248980514016  \\
            0.6850879196163507  0.01920195673890514  \\
            0.8221055035396209  0.019231448130531445  \\
            0.9591230874628911  0.01926674480994146  \\
            1.0961406713861612  0.019307845065854302  \\
            1.2331582553094314  0.019354753170311042  \\
            1.3701758392327015  0.01940746947786723  \\
            1.5071934231559716  0.019465986870362925  \\
            1.6442110070792417  0.019530288833384823  \\
            1.781228591002512  0.01960034128774496  \\
            1.9182461749257822  0.019676088704819766  \\
            2.055263758849052  0.019757501466459913  \\
            2.1922813427723224  0.019844688065433422  \\
            2.329298926695593  0.019937539933518558  \\
            2.4663165106188627  0.02003581448233239  \\
            2.603334094542133  0.02013978275813802  \\
            2.740351678465403  0.02024933591331008  \\
            2.8773692623886733  0.020364109547056038  \\
            3.014386846311943  0.020484727983569012  \\
            3.1514044302352135  0.02061029711428471  \\
            3.2884220141584835  0.0207417396845638  \\
            3.425439598081754  0.0208779557489144  \\
            3.562457182005024  0.02102007576392462  \\
            3.699474765928294  0.02116684670753134  \\
            3.8364923498515644  0.021318516431660106  \\
            3.9735099337748343  0.02147388372846322  \\
            4.110527517698104  0.021632198804399635  \\
            4.247545101621375  0.021792194159009855  \\
            4.384562685544645  0.021953835175786977  \\
            4.521580269467915  0.022116307165414018  \\
            4.658597853391186  0.022279903414077696  \\
            4.7956154373144555  0.02244393083799353  \\
            4.932633021237725  0.022608599874675245  \\
            5.069650605160995  0.02277372810735917  \\
            5.206668189084266  0.022939078892316698  \\
            5.343685773007536  0.023104909316883908  \\
            5.480703356930806  0.02327108340139891  \\
            5.617720940854077  0.023437624529202863  \\
            5.754738524777347  0.02360463003872351  \\
            5.8917561087006165  0.023772172515175934  \\
            6.028773692623886  0.023940343035314816  \\
            6.165791276547157  0.02410906947962275  \\
            6.302808860470427  0.024278410481382684  \\
            6.439826444393697  0.024448586873800138  \\
            6.576844028316967  0.024619565767668106  \\
            6.713861612240238  0.024791163301516095  \\
            6.850879196163508  0.02496365677489183  \\
            6.9878967800867775  0.025137237887609166  \\
            7.124914364010048  0.025311797895260873  \\
            7.261931947933318  0.025487189397161686  \\
            7.398949531856588  0.02566375081499497  \\
            7.535967115779858  0.025841629321241854  \\
            7.672984699703129  0.0260206617576719  \\
            7.810002283626399  0.026200748085992275  \\
            7.947019867549669  0.026382216766473825  \\
            8.08403745147294  0.026565185227827963  \\
            8.221055035396208  0.026749519952860477  \\
            8.35807261931948  0.026935054574847787  \\
            8.49509020324275  0.027122074224059527  \\
            8.632107787166019  0.027310728392329033  \\
            8.76912537108929  0.027500957638426714  \\
            8.90614295501256  0.027692548933221494  \\
            9.04316053893583  0.027885644087067583  \\
            9.1801781228591  0.028080446564958794  \\
            9.317195706782371  0.028276985859915553  \\
            9.45421329070564  0.028475126215661915  \\
            9.591230874628911  0.02867475049876611  \\
            9.72824845855218  0.028876076578848813  \\
            9.86526604247545  0.02907922113370723  \\
            10.002283626398722  0.029284171477067307  \\
            10.13930121032199  0.029490785502550947  \\
            10.276318794245261  0.029699006359373545  \\
            10.413336378168532  0.02990902466739326  \\
            10.550353962091801  0.03012093319689284  \\
            10.687371546015072  0.03033472313072065  \\
            10.824389129938343  0.030550284064290646  \\
            10.961406713861612  0.03076752039486241  \\
            11.098424297784883  0.0309865957261202  \\
            11.235441881708153  0.031207610650656716  \\
            11.372459465631422  0.03143058438574166  \\
            11.509477049554693  0.03165545515492692  \\
            11.646494633477962  0.03188209398343032  \\
            11.783512217401233  0.032110555521273024  \\
            11.920529801324504  0.03234097414937582  \\
            12.057547385247773  0.0325734086660564  \\
            12.194564969171044  0.03280785182481833  \\
            12.331582553094314  0.033044230334351055  \\
            12.468600137017583  0.03328243417996458  \\
            12.605617720940854  0.03352255357400068  \\
            12.742635304864125  0.03376469891321418  \\
            12.879652888787394  0.03400891876301977  \\
            13.016670472710665  0.034255206458611936  \\
            13.153688056633934  0.03450350010496498  \\
            13.290705640557205  0.0347536939107698  \\
            13.427723224480475  0.03500583829123763  \\
            13.564740808403744  0.0352600492183391  \\
            13.701758392327015  0.03551638580924687  \\
            13.838775976250286  0.0357748577774988  \\
            13.975793560173555  0.036035425432998  \\
            14.112811144096826  0.03629799954987945  \\
            14.249828728020097  0.03656251651035892  \\
            14.386846311943366  0.03682909792669891  \\
            14.523863895866636  0.03709774265966605  \\
            14.660881479789907  0.03736839819818344  \\
            14.797899063713176  0.03764096065933061  \\
            14.934916647636447  0.03791527478834357  \\
            15.071934231559716  0.03819119153183679  \\
            15.208951815482987  0.038468773404482764  \\
            15.345969399406258  0.03874805030873199  \\
            15.482986983329527  0.03902902733813292  \\
            15.620004567252797  0.039311670949691596  \\
            15.757022151176068  0.03959590896387169  \\
            15.894039735099337  0.039881630564594456  \\
            16.031057319022608  0.040168725733869017  \\
            16.16807490294588  0.040457254115632564  \\
            16.30509248686915  0.04074726002534018  \\
            16.442110070792417  0.041038757217477836  \\
            16.579127654715688  0.04133173013088449  \\
            16.71614523863896  0.041626133888752  \\
            16.85316282256223  0.04192189429862523  \\
            16.9901804064855  0.042218907477576395  \\
            17.12719799040877  0.042517097335143125  \\
            17.264215574332038  0.042816555718015174  \\
            17.40123315825531  0.04311734773000527  \\
            17.53825074217858  0.0434195030883998  \\
            17.67526832610185  0.04372301612395887  \\
            17.81228591002512  0.04402784578091626  \\
            17.94930349394839  0.04433391561697945  \\
            18.08632107787166  0.044641112200133115  \\
            18.22333866179493  0.04494937921135009  \\
            18.3603562457182  0.0452588342211754  \\
            18.49737382964147  0.04556955428932905  \\
            18.634391413564742  0.04588157543912651  \\
            18.77140899748801  0.04619489265747878  \\
            18.90842658141128  0.04650945989489243  \\
            19.04544416533455  0.046825190065469466  \\
            19.182461749257822  0.047141951771582764  \\
            19.319479333181093  0.04745970911910326  \\
            19.45649691710436  0.04777859350135136  \\
            19.59351450102763  0.048098683688248954  \\
            19.7305320849509  0.048420021550689404  \\
            19.867549668874172  0.048742612060537524  \\
            20.004567252797443  0.04906642329062958  \\
            20.141584836720714  0.049391386414773315  \\
            20.27860242064398  0.04971739570774793  \\
            20.415620004567252  0.05004431617034486  \\
            20.552637588490523  0.05037220069342642  \\
            20.689655172413794  0.05070117497449745  \\
            20.826672756337064  0.051031311515960034  \\
            20.963690340260335  0.05136264296062019  \\
            21.100707924183602  0.05169516209168788  \\
            21.237725508106873  0.05202882183277705  \\
            21.374743092030144  0.052363535247905546  \\
            21.511760675953415  0.05269917554149518  \\
            21.648778259876686  0.0530356188176011  \\
            21.785795843799953  0.053372987462311935  \\
            21.922813427723224  0.053711391457382573  \\
            22.059831011646494  0.05405089346303554  \\
            22.196848595569765  0.054391514152148934  \\
            22.333866179493036  0.05473323221025642  \\
            22.470883763416307  0.05507598433554721  \\
            22.607901347339574  0.05541966523886606  \\
            22.744918931262845  0.05576412627190417  \\
            22.881936515186116  0.05610928537875758  \\
            23.018954099109386  0.05645529729893131  \\
            23.155971683032657  0.05680225938670672  \\
            23.292989266955924  0.05715022469101902  \\
            23.430006850879195  0.057499201955457255  \\
            23.567024434802466  0.05784915561826429  \\
            23.704042018725737  0.05820000581233684  \\
            23.841059602649008  0.05855162836522545  \\
            23.97807718657228  0.05890385340079989  \\
            24.115094770495546  0.0592566664184195  \\
            24.252112354418816  0.059610223955559295  \\
            24.389129938342087  0.059964616187334216  \\
            24.526147522265358  0.06031988637562942  \\
            24.66316510618863  0.06067603086910032  \\
            24.800182690111896  0.06103299910317252  \\
            24.937200274035167  0.061390693600041873  \\
            25.074217857958438  0.06174896996867446  \\
            25.21123544188171  0.06210764769928454  \\
            25.34825302580498  0.06246678550269944  \\
            25.48527060972825  0.06282653231645646  \\
            25.622288193651517  0.0631869705787598  \\
            25.759305777574788  0.06354813303895485  \\
            25.89632336149806  0.06391000275752816  \\
            26.03334094542133  0.06427251310610736  \\
            26.1703585293446  0.06463554776746133  \\
            26.307376113267868  0.06499894073550004  \\
            26.44439369719114  0.06536251906859837  \\
            26.58141128111441  0.06572641054483701  \\
            26.71842886503768  0.06609075073035266  \\
            26.85544644896095  0.06645561366291841  \\
            26.99246403288422  0.06682102077326703  \\
            27.12948161680749  0.0671869408850908  \\
            27.26649920073076  0.06755329021504161  \\
            27.40351678465403  0.0679199323727309  \\
            27.5405343685773  0.06828667836072967  \\
            27.677551952500572  0.06865339010779944  \\
            27.814569536423843  0.0690202472244584  \\
            27.95158712034711  0.06938737063334881  \\
            28.08860470427038  0.06975482511764428  \\
            28.22562228819365  0.07012261985852597  \\
            28.362639872116922  0.07049070843518254  \\
            28.499657456040193  0.07085898882481016  \\
            28.63667503996346  0.0712273034026125  \\
            28.77369262388673  0.07159542658548013  \\
            28.910710207810002  0.07196331046602453  \\
            29.047727791733273  0.07233118399254433  \\
            29.184745375656544  0.07269913200820367  \\
            29.321762959579814  0.0730671872728071  \\
            29.45878054350308  0.07343533046279961  \\
            29.595798127426352  0.07380349017126676  \\
            29.732815711349623  0.07417154290793444  \\
            29.869833295272894  0.07453931309916911  \\
            30.006850879196165  0.07490661299942843  \\
            30.143868463119432  0.07527360469602276  \\
            30.280886047042703  0.07564053000213226  \\
            30.417903630965974  0.07600720546831376  \\
            30.554921214889244  0.07637342957007207  \\
            30.691938798812515  0.07673950518669358  \\
            30.828956382735786  0.0771053993308823  \\
            30.965973966659053  0.07747078052180555  \\
            31.102991550582324  0.0778358528071912  \\
            31.240009134505595  0.07820079201244812  \\
            31.377026718428866  0.07856544469151226  \\
            31.514044302352136  0.07892950528236493  \\
            31.651061886275404  0.07929320118136385  \\
            31.788079470198674  0.07965670136863492  \\
            31.925097054121945  0.08001984418090735  \\
            32.062114638045216  0.08038231961601368  \\
            32.19913222196848  0.08074435299853339  \\
            32.33614980589176  0.08110611064855348  \\
            32.473167389815025  0.08146743841796178  \\
            32.6101849737383  0.0818280384889023  \\
            32.747202557661566  0.08218816764834767  \\
            32.884220141584834  0.08254780914646818  \\
            33.02123772550811  0.08290672780890979  \\
            33.158255309431375  0.08326518490924573  \\
            33.29527289335465  0.08362289268613245  \\
            33.43229047727792  0.08398006187183679  \\
            33.569308061201184  0.08433671350177718  \\
            33.70632564512446  0.08469253209837284  \\
            33.843343229047726  0.08504777426342292  \\
            33.980360812971  0.08540242281554823  \\
            34.11737839689427  0.08575616068929914  \\
            34.25439598081754  0.08610924144456619  \\
            34.39141356474081  0.08646166023332007  \\
            34.528431148664076  0.08681306892377753  \\
            34.66544873258735  0.08716366260579209  \\
            34.80246631651062  0.08751352624878876  \\
            34.93948390043389  0.08786232084494938  \\
            35.07650148435716  0.08821006795998829  \\
            35.213519068280426  0.08855698222257359  \\
            35.3505366522037  0.08890285655493771  \\
            35.48755423612697  0.08924743261562819  \\
            35.62457182005024  0.08959098724502895  \\
            35.76158940397351  0.08993353629031167  \\
            35.89860698789678  0.09027473362129185  \\
            36.03562457182005  0.09061458927815295  \\
            36.17264215574332  0.0909533536841858  \\
            36.30965973966659  0.09129091424597983  \\
            36.44667732358986  0.09162691607976724  \\
            36.583694907513134  0.09196154053306259  \\
            36.7207124914364  0.09229497232680102  \\
            36.85773007535967  0.0926270366011848  \\
            36.99474765928294  0.09295740628537755  \\
            37.13176524320621  0.09328632468724345  \\
            37.268782827129485  0.09361394802564925  \\
            37.40580041105275  0.09394009170679385  \\
            37.54281799497602  0.09426442793367192  \\
            37.679835578899294  0.09458719630043846  \\
            37.81685316282256  0.09490856747897722  \\
            37.953870746745835  0.09522839024048416  \\
            38.0908883306691  0.09554631016874747  \\
            38.22790591459237  0.09586249636436275  \\
            38.364923498515644  0.09617716938340322  \\
            38.50194108243891  0.09649024687345907  \\
            38.638958666362186  0.09680137649025951  \\
            38.77597625028545  0.09711055706423295  \\
            38.91299383420872  0.09741807294952991  \\
            39.050011418131994  0.09772393967285854  \\
            39.18702900205526  0.09802788550725951  \\
            39.324046585978536  0.09832966740488004  \\
            39.4610641699018  0.09862957215960065  \\
            39.59808175382508  0.09892773672997414  \\
            39.735099337748345  0.09922402443217693  \\
            39.87211692167161  0.09951807851931842  \\
            40.009134505594886  0.09980996261815733  \\
            40.146152089518154  0.10009994610325909  \\
            40.28316967344143  0.1003880445839592  \\
            40.420187257364695  0.10067401189007508  \\
            40.55720484128796  0.10095755984622223  \\
            40.69422242521124  0.1012389454519984  \\
            40.831240009134504  0.10151834965559632  \\
            40.96825759305778  0.10179570155561925  \\
            41.105275176981046  0.10207068497382382  \\
            41.24229276090431  0.10234316913462155  \\
            41.37931034482759  0.10261345429682536  \\
            41.516327928750854  0.10288165310865076  \\
            41.65334551267413  0.10314763481809555  \\
            41.790363096597396  0.10341105691069176  \\
            41.92738068052067  0.10367192895605894  \\
            42.06439826444394  0.10393053723360003  \\
            42.201415848367205  0.10418694763726707  \\
            42.33843343229048  0.10444098993808418  \\
            42.475451016213746  0.10469232403444861  \\
            42.61246860013702  0.10494105399120117  \\
            42.74948618406029  0.10518744132722532  \\
            42.886503767983555  0.10543152160526618  \\
            43.02352135190683  0.10567310054833537  \\
            43.1605389358301  0.10591185238452806  \\
            43.29755651975337  0.10614793631769313  \\
            43.43457410367664  0.10638159345544336  \\
            43.571591687599906  0.10661284125032845  \\
            43.70860927152318  0.1068414726668224  \\
            43.84562685544645  0.10706717764133503  \\
            43.98264443936972  0.10729014455565054  \\
            44.11966202329299  0.10751060113326583  \\
            44.256679607216256  0.10772855525863367  \\
            44.39369719113953  0.10794379479417109  \\
            44.5307147750628  0.10815602277641312  \\
            44.66773235898607  0.10836544185795165  \\
            44.80474994290934  0.10857227184534024  \\
            44.941767526832614  0.10877651628719735  \\
            45.07878511075588  0.10897796236854175  \\
            45.21580269467915  0.10917632381408655  \\
            45.35282027860242  0.10937181028566587  \\
            45.48983786252569  0.10956463652113815  \\
            45.626855446448964  0.1097548039999177  \\
            45.76387303037223  0.1099421007922488  \\
            45.9008906142955  0.11012625089273463  \\
            46.03790819821877  0.11030746887711243  \\
            46.17492578214204  0.11048596470467051  \\
            46.311943366065314  0.1106617382231638  \\
            46.44896094998858  0.11083457897218142  \\
            46.58597853391185  0.1110042217507227  \\
            46.72299611783512  0.11117088512080306  \\
            46.86001370175839  0.11133477397907313  \\
            46.997031285681665  0.11149588663620658  \\
            47.13404886960493  0.11165401458070305  \\
            47.2710664535282  0.11180890401626559  \\
            47.408084037451474  0.11196077659870736  \\
            47.54510162137474  0.11210983191994775  \\
            47.682119205298015  0.11225606686640746  \\
            47.81913678922128  0.1123992753512  \\
            47.95615437314456  0.11253921551789738  \\
            48.093171957067824  0.11267611123860546  \\
            48.23018954099109  0.11281015661605678  \\
            48.367207124914366  0.11294134724693095  \\
            48.50422470883763  0.11306947993498798  \\
            48.64124229276091  0.11319432522584223  \\
            48.778259876684174  0.1133161083500079  \\
            48.91527746060744  0.11343501778243292  \\
            49.052295044530716  0.1135510479744505  \\
            49.18931262845398  0.11366399906469232  \\
            49.32633021237726  0.11377365437895055  \\
            49.463347796300525  0.11388023966398415  \\
            49.60036538022379  0.11398393765769789  \\
            49.737382964147066  0.11408474180725783  \\
            49.874400548070334  0.11418245599844094  \\
            50.01141813199361  0.11427687662642165  \\
            50.148435715916875  0.1143682291221511  \\
            50.28545329984015  0.11445669040093842  \\
            50.42247088376342  0.11454225303972476  \\
            50.559488467686684  0.11462472504832456  \\
            50.69650605160996  0.1147039160887299  \\
            50.833523635533226  0.11478005046330306  \\
            50.9705412194565  0.11485329920019892  \\
            51.10755880337977  0.11492365413198116  \\
            51.244576387303034  0.11499092773456432  \\
            51.38159397122631  0.11505494304817228  \\
            51.518611555149576  0.11511592245997682  \\
            51.65562913907285  0.11517403107325089  \\
            51.79264672299612  0.11522926009766864  \\
            51.929664306919385  0.11528142684033688  \\
            52.06668189084266  0.1153303675761512  \\
            52.203699474765926  0.11537630220066958  \\
            52.3407170586892  0.11541938982379002  \\
            52.47773464261247  0.11545962114978046  \\
            52.614752226535735  0.11549681868595725  \\
            52.75176981045901  0.11553083160799313  \\
            52.88878739438228  0.11556187690012586  \\
            53.02580497830555  0.11559010759930079  \\
            53.16282256222882  0.11561551401749612  \\
            53.29984014615209  0.11563792412996719  \\
            53.43685773007536  0.11565719980355851  \\
            53.57387531399863  0.11567355454070137  \\
            53.7108928979219  0.1156871353156945  \\
            53.84791048184517  0.11569793215547317  \\
            53.98492806576844  0.11570577873444049  \\
            54.12194564969171  0.1157105493325893  \\
            54.25896323361498  0.11571245344810223  \\
            54.39598081753825  0.11571163202415616  \\
            54.53299840146152  0.11570807490263398  \\
            54.670015985384794  0.11570162165104284  \\
            54.80703356930806  0.11569215862156036  \\
            54.94405115323133  0.11567989083517263  \\
            55.0810687371546  0.11566495325523078  \\
            55.21808632107787  0.11564733563031064  \\
            55.355103905001144  0.11562688357672246  \\
            55.49212148892441  0.11560349512299366  \\
            55.629139072847686  0.11557737038979495  \\
            55.76615665677095  0.11554863842869981  \\
            55.90317424069422  0.11551728897835266  \\
            56.040191824617494  0.1154831738238259  \\
            56.17720940854076  0.11544620222590149  \\
            56.314226992464036  0.11540656903085808  \\
            56.4512445763873  0.11536439746484288  \\
            56.58826216031057  0.11531967733223653  \\
            56.725279744233845  0.11527226667026003  \\
            56.86229732815711  0.1152220854868678  \\
            56.999314912080386  0.11516932303123098  \\
            57.136332496003654  0.11511409680412364  \\
            57.27335007992692  0.11505639674282303  \\
            57.410367663850195  0.11499608751604719  \\
            57.54738524777346  0.11493310596752516  \\
            57.68440283169674  0.11486764506190464  \\
            57.821420415620004  0.11479980289056543  \\
            57.95843799954327  0.11472952448177684  \\
            58.095455583466546  0.11465665689493833  \\
            58.23247316738981  0.114581313787775  \\
            58.36949075131309  0.11450364789031561  \\
            58.506508335236354  0.11442362087289935  \\
            58.64352591915963  0.11434109284060213  \\
            58.780543503082896  0.11425622729851442  \\
            58.91756108700616  0.1141690624075777  \\
            59.05457867092944  0.11407949667829308  \\
            59.191596254852705  0.11398766587005622  \\
            59.32861383877598  0.1138934993034608  \\
            59.465631422699246  0.11379709547735216  \\
            59.602649006622514  0.11369840738510148  \\
            59.73966659054579  0.11359750597765082  \\
            59.876684174469055  0.1134943754800159  \\
            60.01370175839233  0.11338905403902474  \\
            60.1507193423156  0.11328156009373451  \\
            60.287736926238864  0.11317189812984034  \\
            60.42475451016214  0.11306011954318022  \\
            60.561772094085406  0.11294619837065621  \\
            60.69878967800868  0.1128302137965692  \\
            60.83580726193195  0.11271211540565061  \\
            60.97282484585522  0.1125920036879338  \\
            61.10984242977849  0.11246981326544693  \\
            61.246860013701756  0.11234565391355018  \\
            61.38387759762503  0.11221945500929771  \\
            61.5208951815483  0.11209132921500534  \\
            61.65791276547157  0.11196120622322979  \\
            61.79493034939484  0.11182919424082251  \\
            61.931947933318106  0.11169523426466886  \\
            62.06896551724138  0.11155941402945749  \\
            62.20598310116465  0.11142170781128412  \\
            62.34300068508792  0.11128215597935008  \\
            62.48001826901119  0.11114079452648132  \\
            62.61703585293446  0.11099759200170398  \\
            62.75405343685773  0.11085265507963997  \\
            62.891071020781  0.11070589821359295  \\
            63.02808860470427  0.11055744401125518  \\
            63.16510618862754  0.11040724850525163  \\
            63.30212377255081  0.11025534077576345  \\
            63.43914135647408  0.11010179803764951  \\
            63.57615894039735  0.10994653815699301  \\
            63.71317652432062  0.10978968364159657  \\
            63.85019410824389  0.10963121152148762  \\
            63.987211692167165  0.1094711062436287  \\
            64.12422927609043  0.10930948318669362  \\
            64.2612468600137  0.10914627119945623  \\
            64.39826444393697  0.10898151760422867  \\
            64.53528202786025  0.10881530543374493  \\
            64.67229961178352  0.10864755320921174  \\
            64.80931719570678  0.10847833637931252  \\
            64.94633477963005  0.10830772077033705  \\
            65.08335236355332  0.1081356264473136  \\
            65.2203699474766  0.10796212841551543  \\
            65.35738753139987  0.10778729639150987  \\
            65.49440511532313  0.10761105731782891  \\
            65.6314226992464  0.10743346037367281  \\
            65.76844028316967  0.1072545942750017  \\
            65.90545786709295  0.10707440829618638  \\
            66.04247545101622  0.10689289893793069  \\
            66.17949303493948  0.10671017487153013  \\
            66.31651061886275  0.1065262312930048  \\
            66.45352820278602  0.10634100824609373  \\
            66.5905457867093  0.10615460182682931  \\
            66.72756337063257  0.10596706448810733  \\
            66.86458095455583  0.10577834092009689  \\
            67.0015985384791  0.1055884408358775  \\
            67.13861612240237  0.10539746356268016  \\
            67.27563370632565  0.10520541920145911  \\
            67.41265129024892  0.10501224576226359  \\
            67.54966887417218  0.10481800152373466  \\
            67.68668645809545  0.1046227647533265  \\
            67.82370404201873  0.10442652745115973  \\
            67.960721625942  0.10422923603530766  \\
            68.09773920986527  0.10403096211739692  \\
            68.23475679378853  0.10383177299396246  \\
            68.3717743777118  0.10363166025433368  \\
            68.50879196163508  0.10343057351722224  \\
            68.64580954555835  0.10322857643358366  \\
            68.78282712948162  0.10302573751453323  \\
            68.91984471340488  0.10282206011061332  \\
            69.05686229732815  0.10261749551104389  \\
            69.19387988125143  0.10241207878184248  \\
            69.3308974651747  0.10220588638478394  \\
            69.46791504909797  0.1019989411063885  \\
            69.60493263302124  0.10179121015379573  \\
            69.7419502169445  0.10158267992928395  \\
            69.87896780086778  0.10137342649288114  \\
            70.01598538479105  0.10116349613422372  \\
            70.15300296871432  0.10095288669388168  \\
            70.29002055263759  0.10074155815027068  \\
            70.42703813656085  0.10052954050329614  \\
            70.56405572048413  0.10031690217049188  \\
            70.7010733044074  0.10010367290900164  \\
            70.83809088833067  0.09988984121034403  \\
            70.97510847225394  0.09967537343277212  \\
            71.1121260561772  0.09946031387880841  \\
            71.24914364010048  0.09924472169243914  \\
            71.38616122402375  0.09902862178337474  \\
            71.52317880794702  0.0988120041097443  \\
            71.66019639187029  0.09859483833113894  \\
            71.79721397579355  0.09837716228048062  \\
            71.93423155971684  0.09815903230380127  \\
            72.0712491436401  0.09794047619552937  \\
            72.20826672756337  0.09772149232926487  \\
            72.34528431148664  0.09750205347563275  \\
            72.4823018954099  0.09728217359761043  \\
            72.61931947933319  0.0970619086287475  \\
            72.75633706325645  0.09684129382759292  \\
            72.89335464717972  0.09662033985800822  \\
            73.03037223110299  0.09639903278916755  \\
            73.16738981502627  0.09617735503878819  \\
            73.30440739894954  0.09595534828761265  \\
            73.4414249828728  0.0957330571607472  \\
            73.57844256679607  0.09551050609721581  \\
            73.71546015071934  0.09528769913461158  \\
            73.85247773464262  0.09506462005554595  \\
            73.98949531856589  0.09484126272850414  \\
            74.12651290248915  0.09461767036931829  \\
            74.26353048641242  0.09439388087500714  \\
            74.40054807033569  0.0941699153670056  \\
            74.53756565425897  0.09394577819116463  \\
            74.67458323818224  0.09372145691775138  \\
            74.8116008221055  0.09349694333717916  \\
            74.94861840602877  0.09327227422863625  \\
            75.08563598995204  0.09304748560781827  \\
            75.22265357387532  0.09282259989792185  \\
            75.35967115779859  0.09259762586465625  \\
            75.49668874172185  0.09237255861624315  \\
            75.63370632564512  0.09214738420440677  \\
            75.77072390956839  0.09192212165818951  \\
            75.90774149349167  0.09169680721731588  \\
            76.04475907741494  0.09147146699275968  \\
            76.1817766613382  0.09124611610299947  \\
            76.31879424526147  0.09102075867401876  \\
            76.45581182918474  0.09079538783930584  \\
            76.59282941310802  0.09056999543735259  \\
            76.72984699703129  0.09034460707007905  \\
            76.86686458095456  0.09011925307065342  \\
            77.00388216487782  0.08989395521715558  \\
            77.14089974880109  0.08966872655689846  \\
            77.27791733272437  0.0894435714064281  \\
            77.41493491664764  0.08921848535152369  \\
            77.5519525005709  0.08899346071316888  \\
            77.68897008449417  0.088768517080112  \\
            77.82598766841744  0.0885436818056455  \\
            77.96300525234072  0.08831897565209874  \\
            78.10002283626399  0.0880944125550074  \\
            78.23704042018726  0.08786999962311322  \\
            78.37405800411052  0.08764573713836422  \\
            78.5110755880338  0.08742161875348746  \\
            78.64809317195707  0.08719764781470905  \\
            78.78511075588034  0.0869738481402001  \\
            78.9221283398036  0.08675024104548679  \\
            79.05914592372687  0.08652684260718144  \\
            79.19616350765016  0.08630366366298257  \\
            79.33318109157342  0.08608070981167497  \\
            79.47019867549669  0.08585798141312947  \\
            79.60721625941996  0.08563547377511575  \\
            79.74423384334322  0.0854131909933716  \\
            79.8812514272665  0.0851911534561907  \\
            80.01826901118977  0.08496937941098613  \\
            80.15528659511304  0.08474788317604212  \\
            80.29230417903631  0.08452667514051442  \\
            80.42932176295957  0.08430576176443014  \\
            80.56633934688286  0.08408514557868779  \\
            80.70335693080612  0.08386482518505732  \\
            80.84037451472939  0.0836447982463251  \\
            80.97739209865266  0.08342507786139  \\
            81.11440968257592  0.08320568079362776  \\
            81.2514272664992  0.08298662095007994  \\
            81.38844485042247  0.08276790937494909  \\
            81.52546243434574  0.08254955424959848  \\
            81.66248001826901  0.0823315608925523  \\
            81.79949760219228  0.08211393175949556  \\
            81.93651518611556  0.08189666644327416  \\
            82.07353277003882  0.08167976348163165  \\
            82.21055035396209  0.08146323320164442  \\
            82.34756793788536  0.0812470894060195  \\
            82.48458552180863  0.08103134381828242  \\
            82.62160310573191  0.08081600615337707  \\
            82.75862068965517  0.08060108411766571  \\
            82.89563827357844  0.0803865834089289  \\
            83.03265585750171  0.0801725077163655  \\
            83.16967344142498  0.07995885872059279  \\
            83.30669102534826  0.0797456360936463  \\
            83.44370860927152  0.07953284082637778  \\
            83.58072619319479  0.0793204834980561  \\
            83.71774377711806  0.07910857452810169  \\
            83.85476136104134  0.07889712298064791  \\
            83.99177894496461  0.07868613658189302  \\
            84.12879652888788  0.07847562172010016  \\
            84.26581411281114  0.07826558344559738  \\
            84.40283169673441  0.07805602547077763  \\
            84.53984928065769  0.07784695017009874  \\
            84.67686686458096  0.07763835858008356  \\
            84.81388444850423  0.07743025061370705  \\
            84.95090203242749  0.07722263131193484  \\
            85.08791961635076  0.07701550929071391  \\
            85.22493720027404  0.07680889198281875  \\
            85.36195478419731  0.07660278599558625  \\
            85.49897236812058  0.07639719711091562  \\
            85.63598995204384  0.07619213028526843  \\
            85.77300753596711  0.0759875896496686  \\
            85.91002511989039  0.07578357850970238  \\
            86.04704270381366  0.07558009934551847  \\
            86.18406028773693  0.07537715381182782  \\
            86.3210778716602  0.07517474273790377  \\
            86.45809545558346  0.07497286751207363  \\
            86.59511303950674  0.07477153442058955  \\
            86.73213062343001  0.07457074905660249  \\
            86.86914820735328  0.07437051645542515  \\
            87.00616579127654  0.07417084120371795  \\
            87.14318337519981  0.073971727439489  \\
            87.28020095912309  0.07377317885209413  \\
            87.41721854304636  0.07357519868223694  \\
            87.55423612696963  0.0733777897219687  \\
            87.6912537108929  0.0731809543146884  \\
            87.82827129481616  0.07298469435514274  \\
            87.96528887873944  0.07278901128942611  \\
            88.10230646266271  0.07259390611498069  \\
            88.23932404658598  0.0723993805031191  \\
            88.37634163050924  0.07220543959494619  \\
            88.51335921443251  0.07201208682649297  \\
            88.6503767983558  0.07181932530896316  \\
            88.78739438227906  0.07162715797116996  \\
            88.92441196620233  0.07143558755953598  \\
            89.0614295501256  0.07124461663809337  \\
            89.19844713404888  0.07105424758848371  \\
            89.33546471797214  0.07086448260995816  \\
            89.47248230189541  0.07067532371937726  \\
            89.60949988581868  0.07048677275121108  \\
            89.74651746974195  0.07029883135753917  \\
            89.88353505366523  0.07011150100805053  \\
            90.0205526375885  0.06992478299004372  \\
            90.15757022151176  0.06973867840842668  \\
            90.29458780543503  0.06955318993187565  \\
            90.4316053893583  0.06936832121078283  \\
            90.56862297328158  0.06918407377620232  \\
            90.70564055720484  0.06900044911407259  \\
            90.84265814112811  0.06881744867812521  \\
            90.97967572505138  0.06863507388988498  \\
            91.11669330897465  0.06845332613866977  \\
            91.25371089289793  0.06827220678159063  \\
            91.3907284768212  0.06809171714355183  \\
            91.52774606074446  0.06791185851725076  \\
            91.66476364466773  0.06773263216317793  \\
            91.801781228591  0.06755403930961705  \\
            91.93879881251428  0.06737608115264494  \\
            92.07581639643755  0.06719875885613168  \\
            92.21283398036081  0.06702207355174036  \\
            92.34985156428408  0.06684602633892733  \\
            92.48686914820735  0.0666706182849421  \\
            92.62388673213063  0.06649585042482722  \\
            92.7609043160539  0.06632172602876563  \\
            92.89792189997716  0.06614824441127676  \\
            93.03493948390043  0.06597540535988979  \\
            93.1719570678237  0.0658032087831072  \\
            93.30897465174698  0.06563165464933406  \\
            93.44599223567025  0.065460742986878  \\
            93.58300981959351  0.06529047388394929  \\
            93.72002740351678  0.06512084748866075  \\
            93.85704498744005  0.06495186400902782  \\
            93.99406257136333  0.06478352371296846  \\
            94.1310801552866  0.06461582692830337  \\
            94.26809773920986  0.0644487740427557  \\
            94.40511532313313  0.06428236550395126  \\
            94.5421329070564  0.06411660181941845  \\
            94.67915049097968  0.06395148355658821  \\
            94.81616807490295  0.06378701134279416  \\
            94.95318565882621  0.06362318586527245  \\
            95.09020324274948  0.06346000787116181  \\
            95.22722082667276  0.06329747816750363  \\
            95.36423841059603  0.06313559250452162  \\
            95.5012559945193  0.06297435497929209  \\
            95.63827357844256  0.06281376517192709  \\
            95.77529116236583  0.06265382072346946  \\
            95.91230874628911  0.06249451947175053  \\
            96.04932633021238  0.062335859451390134  \\
            96.18634391413565  0.06217783889379654  \\
            96.32336149805892  0.062020456227166544  \\
            96.46037908198218  0.06186371007648542  \\
            96.59739666590546  0.0617075992635269  \\
            96.73441424982873  0.061552122806853266  \\
            96.871431833752  0.061397279921815234  \\
            97.00844941767527  0.06124307005814064  \\
            97.14546700159853  0.06108950128342254  \\
            97.28248458552181  0.06093656059874026  \\
            97.41950216944508  0.06078424245049991  \\
            97.55651975336835  0.060632542888263266  \\
            97.69353733729162  0.060481459564747854  \\
            97.83055492121488  0.06033099173582696  \\
            97.96757250513816  0.06018114026052959  \\
            98.10459008906143  0.06003190760104052  \\
            98.2416076729847  0.05988329782270021  \\
            98.37862525690797  0.059735314261536665  \\
            98.51564284083123  0.05958795738585312  \\
            98.65266042475452  0.05944122481418098  \\
            98.78967800867778  0.0592951133361814  \\
            98.92669559260105  0.059149620478898345  \\
            99.06371317652432  0.05900474450675867  \\
            99.20073076044758  0.058860484421572094  \\
            99.33774834437087  0.05871683996253123  \\
            99.47476592829413  0.058573811606211584  \\
            99.6117835122174  0.0584314005665715  \\
            99.74880109614067  0.05828960879495221  \\
            99.88581868006393  0.05814843898007783  \\
            100.02283626398722  0.05800789454805533  \\
            100.15985384791048  0.05786797512642636  \\
            100.29687143183375  0.05772867974850716  \\
            100.43388901575702  0.057590004515707  \\
            100.5709065996803  0.0574519442124943  \\
            100.70792418360357  0.05731449458010642  \\
            100.84494176752683  0.05717765231654959  \\
            100.9819593514501  0.05704141507659894  \\
            101.11897693537337  0.056905781471798526  \\
            101.25599451929665  0.05677075107046127  \\
            101.39301210321992  0.05663632439766906  \\
            101.53002968714318  0.056502502935272626  \\
            101.66704727106645  0.05636928912189163  \\
            101.80406485498972  0.05623668635291463  \\
            101.941082438913  0.056104693194359796  \\
            102.07810002283627  0.05597330833694681  \\
            102.21511760675953  0.055842526989018294  \\
            102.3521351906828  0.05571234360316625  \\
            102.48915277460607  0.055582753713013085  \\
            102.62617035852935  0.05545375393321151  \\
            102.76318794245262  0.05532534195944464  \\
            102.90020552637588  0.0551975165684259  \\
            103.03722311029915  0.05507027761789909  \\
            103.17424069422242  0.05494362604663834  \\
            103.3112582781457  0.05481756387444815  \\
            103.44827586206897  0.05469209420216338  \\
            103.58529344599224  0.05456722121164924  \\
            103.7223110299155  0.05444294273062401  \\
            103.85932861383877  0.054319257757907934  \\
            103.99634619776205  0.054196160727452466  \\
            104.13336378168532  0.05407364578843846  \\
            104.27038136560859  0.05395170823644509  \\
            104.40739894953185  0.05383034451344988  \\
            104.54441653345512  0.053709552207828734  \\
            104.6814341173784  0.05358933005435589  \\
            104.81845170130167  0.05346967793420398  \\
            104.95546928522494  0.05335059687494396  \\
            105.0924868691482  0.05323208905054513  \\
            105.22950445307147  0.05311415778137517  \\
            105.36652203699475  0.052996807534200094  \\
            105.50353962091802  0.05288003477785461  \\
            105.64055720484129  0.05276383881790891  \\
            105.77757478876455  0.05264821308763069  \\
            105.91459237268784  0.05253315131716459  \\
            106.0516099566111  0.052418648476212276  \\
            106.18862754053437  0.052304700774032306  \\
            106.32564512445764  0.05219130565944025  \\
            106.4626627083809  0.05207846182080865  \\
            106.59968029230419  0.051966169186066974  \\
            106.73669787622745  0.051854428922701735  \\
            106.87371546015072  0.051743243437756346  \\
            107.01073304407399  0.051632616377831224  \\
            107.14775062799725  0.05152255262908374  \\
            107.28476821192054  0.05141304722369759  \\
            107.4217857958438  0.05130410003696837  \\
            107.55880337976707  0.05119570365033986  \\
            107.69582096369034  0.05108785157881013  \\
            107.8328385476136  0.050980538649448646  \\
            107.96985613153689  0.05087376100139624  \\
            108.10687371546015  0.050767516085865175  \\
            108.24389129938342  0.050661802666139046  \\
            108.38090888330669  0.05055662081757289  \\
            108.51792646722996  0.05045197192759308  \\
            108.65494405115324  0.050347858695697405  \\
            108.7919616350765  0.05024428513345505  \\
            108.92897921899977  0.05014125631054729  \\
            109.06599680292304  0.050038766365616105  \\
            109.2030143868463  0.049936815251703376  \\
            109.34003197076959  0.049835394939653006  \\
            109.47704955469285  0.04973449877622348  \\
            109.61406713861612  0.04963412148408789  \\
            109.75108472253939  0.04953425916183386  \\
            109.88810230646266  0.04943490928396365  \\
            110.02511989038594  0.049336070700894075  \\
            110.1621374743092  0.04923774363895657  \\
            110.29915505823247  0.04913992970039712  \\
            110.43617264215574  0.049042631863376304  \\
            110.573190226079  0.048945854481969316  \\
            110.71020781000229  0.04884960232685757  \\
            110.84722539392556  0.04875386975077223  \\
            110.98424297784882  0.04865865568580239  \\
            111.12126056177209  0.048563951932026644  \\
            111.25827814569537  0.048469751724005146  \\
            111.39529572961864  0.048376049730779656  \\
            111.5323133135419  0.048282842055873465  \\
            111.66933089746517  0.0481901262372914  \\
            111.80634848138844  0.048097901247519906  \\
            111.94336606531172  0.04800616749352694  \\
            112.08038364923499  0.047914926816762064  \\
            112.21740123315826  0.04782418249315638  \\
            112.35441881708152  0.047733939233122545  \\
            112.49143640100479  0.04764420143956408  \\
            112.62845398492807  0.047554963677879154  \\
            112.76547156885134  0.047466223923796326  \\
            112.9024891527746  0.04737797387352715  \\
            113.03950673669787  0.047290206708824695  \\
            113.17652432062114  0.04720291709698357  \\
            113.31354190454442  0.04711610119083988  \\
            113.45055948846769  0.04702975662877129  \\
            113.58757707239096  0.04694388253469694  \\
            113.72459465631422  0.04685847951807753  \\
            113.86161224023749  0.04677354967391525  \\
            113.99862982416077  0.04668909658275382  \\
            114.13564740808404  0.046605125310678494  \\
            114.27266499200731  0.04652163980066617  \\
            114.40968257593057  0.0464386348279894  \\
            114.54670015985384  0.04635610747310342  \\
            114.68371774377712  0.04627404937584546  \\
            114.82073532770039  0.046192453706909255  \\
            114.95775291162366  0.046111315167845  \\
            115.09477049554692  0.046030629991059335  \\
            115.23178807947019  0.04595039593981535  \\
            115.36880566339347  0.04587061230823259  \\
            115.50582324731674  0.0457912799212871  \\
            115.64284083124001  0.04571240113481135  \\
            115.77985841516328  0.04563397983549427  \\
            115.91687599908654  0.04555602144088126  \\
            116.05389358300982  0.04547852933268364  \\
            116.19091116693309  0.04540149850569787  \\
            116.32792875085636  0.045324925205696844  \\
            116.46494633477963  0.04524880105927139  \\
            116.60196391870291  0.045173119263899844  \\
            116.73898150262617  0.0450978745879481  \\
            116.87599908654944  0.04502306337066959  \\
            117.01301667047271  0.04494868352220525  \\
            117.15003425439598  0.044874734523583586  \\
            117.28705183831926  0.04480121742672064  \\
            117.42406942224252  0.04472813485442  \\
            117.56108700616579  0.04465549100037277  \\
            117.69810459008906  0.0445832916291576  \\
            117.83512217401233  0.044511539451421646  \\
            117.97213975793561  0.044440229707832256  \\
            118.10915734185888  0.044369357867932634  \\
            118.24617492578214  0.044298915582305524  \\
            118.38319250970541  0.04422889610746583  \\
            118.52021009362868  0.044159294305860575  \\
            118.65722767755196  0.0440901066458689  \\
            118.79424526147523  0.04402133120180209  \\
            118.93126284539849  0.04395296765390356  \\
            119.06828042932176  0.043885017288348815  \\
            119.20529801324503  0.043817482997245534  \\
            119.34231559716831  0.04375036927863348  \\
            119.47933318109158  0.04368368223648458  \\
            119.61635076501484  0.04361742378864007  \\
            119.75336834893811  0.043551589465956504  \\
            119.89038593286138  0.043486174014412536  \\
            120.02740351678466  0.04342116913997795  \\
            120.16442110070793  0.04335656818506867  \\
            120.3014386846312  0.0432923661285468  \\
            120.43845626855446  0.04322855958572058  \\
            120.57547385247773  0.043165146808344455  \\
            120.71249143640101  0.04310212768461899  \\
            120.84950902032428  0.043039503739190944  \\
            120.98652660424754  0.042977278133153204  \\
            121.12354418817081  0.04291545566404486  \\
            121.26056177209408  0.04285404276585114  \\
            121.39757935601736  0.04279304043128617  \\
            121.53459693994063  0.04273244454638126  \\
            121.6716145238639  0.04267224917951972  \\
            121.80863210778716  0.042612446119256214  \\
            121.94564969171044  0.04255302881686631  \\
            122.08266727563371  0.042493992386346525  \\
            122.21968485955698  0.04243533360441424  \\
            122.35670244348024  0.04237705091050776  \\
            122.49372002740351  0.04231914440678631  \\
            122.6307376113268  0.04226161585812999  \\
            122.76775519525006  0.04220446869213987  \\
            122.90477277917333  0.04214770799913787  \\
            123.0417903630966  0.04209134053216684  \\
            123.17880794701986  0.042035366215895424  \\
            123.31582553094314  0.04197978137875821  \\
            123.45284311486641  0.041924579449336974  \\
            123.58986069878968  0.041869752322113256  \\
            123.72687828271295  0.041815293576584214  \\
            123.86389586663621  0.0417611984772626  \\
            124.0009134505595  0.04170746397367672  \\
            124.13793103448276  0.04165408870037052  \\
            124.27494861840603  0.0416010729769035  \\
            124.4119662023293  0.04154841880785076  \\
            124.54898378625256  0.041496129882803004  \\
            124.68600137017584  0.04144421157636649  \\
            124.82301895409911  0.04139267094816311  \\
            124.96003653802238  0.04134150670161697  \\
            125.09705412194565  0.04129071571791317  \\
            125.23407170586891  0.041240290814410545  \\
            125.3710892897922  0.041190224011599344  \\
            125.50810687371546  0.04114050903352006  \\
            125.64512445763873  0.04109114130776338  \\
            125.782142041562  0.04104211796547022  \\
            125.91915962548526  0.04099343784133168  \\
            126.05617720940855  0.04094510147358909  \\
            126.19319479333181  0.040897111104034004  \\
            126.33021237725508  0.04084947067800816  \\
            126.46722996117835  0.04080218584440354  \\
            126.60424754510161  0.04075526395566232  \\
            126.7412651290249  0.04070870233123245  \\
            126.87828271294816  0.040662498539115514  \\
            127.01530029687143  0.04061664480410021  \\
            127.1523178807947  0.04057113329000623  \\
            127.28933546471798  0.04052595787915811  \\
            127.42635304864125  0.04048111417238522  \\
            127.56337063256451  0.04043659948902177  \\
            127.70038821648778  0.040392412866906785  \\
            127.83740580041105  0.04034855506238414  \\
            127.97442338433433  0.040305028550302525  \\
            128.1114409682576  0.040261837524015506  \\
            128.24845855218086  0.04021898789538143  \\
            128.38547613610413  0.04017648729476352  \\
            128.5224937200274  0.040134331486196356  \\
            128.65951130395067  0.04009251888226089  \\
            128.79652888787393  0.0400510411233783  \\
            128.9335464717972  0.040009890531631453  \\
            129.0705640557205  0.03996906115913314  \\
            129.20758163964376  0.03992854878802614  \\
            129.34459922356703  0.03988835093048314  \\
            129.4816168074903  0.039848466828706776  \\
            129.61863439141356  0.03980889745492964  \\
            129.75565197533683  0.03976964551141425  \\
            129.8926695592601  0.03973071543045309  \\
            130.02968714318337  0.03969211337436856  \\
            130.16670472710663  0.039653847235513025  \\
            130.30372231102993  0.03961591104337997  \\
            130.4407398949532  0.039578304236224264  \\
            130.57775747887646  0.039541017867574045  \\
            130.71477506279973  0.03950404443065714  \\
            130.851792646723  0.039467378156950506  \\
            130.98881023064627  0.039431015016180286  \\
            131.12582781456953  0.03939495271632176  \\
            131.2628453984928  0.03935919070359938  \\
            131.39986298241607  0.039323730162486734  \\
            131.53688056633933  0.03928857401570659  \\
            131.67389815026263  0.039253726924230854  \\
            131.8109157341859  0.0392191952872806  \\
            131.94793331810916  0.03918498676340602  \\
            132.08495090203243  0.039151094898852414  \\
            132.2219684859557  0.039117518924262254  \\
            132.35898606987897  0.03908424977185561  \\
            132.49600365380223  0.039051280117115755  \\
            132.6330212377255  0.03901860437878924  \\
            132.77003882164877  0.038986218718885794  \\
            132.90705640557204  0.03895412104267843  \\
            133.04407398949533  0.03892231099870336  \\
            133.1810915734186  0.03889078997876005  \\
            133.31810915734187  0.03885956111791117  \\
            133.45512674126513  0.03882862929448266  \\
            133.5921443251884  0.03879800113006366  \\
            133.72916190911167  0.03876768369641404  \\
            133.86617949303493  0.038737670871855874  \\
            134.0031970769582  0.038707960898225605  \\
            134.14021466088147  0.03867854489770702  \\
            134.27723224480474  0.03864941573763072  \\
            134.41424982872803  0.03862056803047408  \\
            134.5512674126513  0.03859199813386133  \\
            134.68828499657457  0.03856370415056344  \\
            134.82530258049783  0.03853568592849825  \\
            134.9623201644211  0.038507945060730374  \\
            135.09933774834437  0.03848048488547123  \\
            135.23635533226764  0.038453310486079056  \\
            135.3733729161909  0.03842642869105889  \\
            135.51039050011417  0.03839984592115964  \\
            135.64740808403747  0.03837355633005832  \\
            135.78442566796073  0.03834755727782713  \\
            135.921443251884  0.03832184008791644  \\
            136.05846083580727  0.03829639782774066  \\
            136.19547841973053  0.03827122530867817  \\
            136.3324960036538  0.03824631908607139  \\
            136.46951358757707  0.038221677459226694  \\
            136.60653117150034  0.038197300471414494  \\
            136.7435487554236  0.038173189909869204  \\
            136.88056633934687  0.038149349305789206  \\
            137.01758392327017  0.0381257839343369  \\
            137.15460150719343  0.038102500814638715  \\
            137.2916190911167  0.03807950564286481  \\
            137.42863667503997  0.03805679281571806  \\
            137.56565425896324  0.03803435890991878  \\
            137.7026718428865  0.03801219546028052  \\
            137.83968942680977  0.03799029574137257  \\
            137.97670701073304  0.03796865476751994  \\
            138.1137245946563  0.037947269292803384  \\
            138.25074217857957  0.03792613781105938  \\
            138.38775976250287  0.03790526055588012  \\
            138.52477734642613  0.03788463950061356  \\
            138.6617949303494  0.03786427835836337  \\
            138.79881251427267  0.03784418258198895  \\
            138.93583009819594  0.03782435936410542  \\
            139.0728476821192  0.037804813593942686  \\
            139.20986526604247  0.03778553990371023  \\
            139.34688284996574  0.037766534175784267  \\
            139.483900433889  0.037747788165349336  \\
            139.62091801781227  0.03772929536014396  \\
            139.75793560173557  0.03771105098046057  \\
            139.89495318565884  0.03769305197914559  \\
            140.0319707695821  0.03767529704159939  \\
            140.16898835350537  0.03765778658577627  \\
            140.30600593742864  0.037640522762184526  \\
            140.4430235213519  0.03762350945388637  \\
            140.58004110527517  0.03760675227649799  \\
            140.71705868919844  0.03759025857818953  \\
            140.8540762731217  0.037574032350946356  \\
            140.991093857045  0.03755806847970659  \\
            141.12811144096827  0.037542362231399  \\
            141.26512902489154  0.03752690558962847  \\
            141.4021466088148  0.03751169226037636  \\
            141.53916419273807  0.037496717672000496  \\
            141.67618177666134  0.037481978975235176  \\
            141.8131993605846  0.03746747504319119  \\
            141.95021694450787  0.03745320647135579  \\
            142.08723452843114  0.03743917557759271  \\
            142.2242521123544  0.037425386402142144  \\
            142.3612696962777  0.03741184470762079  \\
            142.49828728020097  0.03739855797902179  \\
            142.63530486412424  0.0373855290047445  \\
            142.7723224480475  0.03737275271849276  \\
            142.90934003197077  0.03736022337518101  \\
            143.04635761589404  0.03734793283894862  \\
            143.1833751998173  0.03733587506192584  \\
            143.32039278374057  0.03732404608423377  \\
            143.45741036766384  0.03731244403398441  \\
            143.5944279515871  0.03730106912728061  \\
            143.7314455355104  0.03728992366821607  \\
            143.86846311943367  0.03727901204887541  \\
            144.00548070335694  0.03726834074933408  \\
            144.1424982872802  0.0372579183376584  \\
            144.27951587120347  0.03724774138338892  \\
            144.41653345512674  0.03723780634506359  \\
            144.55355103905  0.037228103432051136  \\
            144.69056862297327  0.037218625766008165  \\
            144.82758620689654  0.03720936967174272  \\
            144.9646037908198  0.037200334677214376  \\
            145.1016213747431  0.03719152351353412  \\
            145.23863895866637  0.03718294211496444  \\
            145.37565654258964  0.037174599618919266  \\
            145.5126741265129  0.037166497305966766  \\
            145.64969171043617  0.03715862944392902  \\
            145.78670929435944  0.03715098597663309  \\
            145.9237268782827  0.0371435606989215  \\
            146.06074446220597  0.0371363513796618  \\
            146.19776204612924  0.037129359761746535  \\
            146.33477963005254  0.03712259156209331  \\
            146.4717972139758  0.03711605620683888  \\
            146.60881479789907  0.037109755879139325  \\
            146.74583238182234  0.03710368259447503  \\
            146.8828499657456  0.037097826588105905  \\
            147.01986754966887  0.037092183128463914  \\
            147.15688513359214  0.03708675251715303  \\
            147.2939027175154  0.037081540088949295  \\
            147.43092030143868  0.03707655564280498  \\
            147.56793788536194  0.03707180096123993  \\
            147.70495546928524  0.03706726481407312  \\
            147.8419730532085  0.037062939033917656  \\
            147.97899063713177  0.037058823492790986  \\
            148.11600822105504  0.03705492610211493  \\
            148.2530258049783  0.037051255734814284  \\
            148.39004338890157  0.03704780314859714  \\
            148.52706097282484  0.03704455849950915  \\
            148.6640785567481  0.037041522016280685  \\
            148.80109614067138  0.037038703756233894  \\
            148.93811372459464  0.037036107654414216  \\
            149.07513130851794  0.037033720799860774  \\
            149.2121488924412  0.0370315386995958  \\
            149.34916647636447  0.03702956952003565  \\
            149.48618406028774  0.03702782027497354  \\
            149.623201644211  0.037026278216542405  \\
            149.76021922813428  0.03702493955599299  \\
            149.89723681205754  0.03702381500715284  \\
            150.0342543959808  0.037022902798636834  \\
            150.17127197990408  0.037022192755434294  \\
            150.30828956382734  0.03702169532470889  \\
            150.44530714775064  0.03702140569907502  \\
            150.5823247316739  0.03702131741840501  \\
            150.71934231559717  0.0370214418339557  \\
            150.85635989952044  0.0370217697152971  \\
            150.9933774834437  0.03702229910575769  \\
            151.13039506736698  0.03702303999334137  \\
            151.26741265129024  0.037023980589559795  \\
            151.4044302352135  0.037025123592019954  \\
            151.54144781913678  0.03702647556684925  \\
            151.67846540306007  0.03702802434826733  \\
            151.81548298698334  0.03702977678165543  \\
            151.9525005709066  0.0370317345652834  \\
            152.08951815482988  0.037033887242353375  \\
            152.22653573875314  0.03703624463936448  \\
            152.3635533226764  0.037038803190455244  \\
            152.50057090659968  0.03704155569521017  \\
            152.63758849052294  0.03704451330348769  \\
            152.7746060744462  0.03704766785234739  \\
            152.91162365836948  0.03705101626184314  \\
            153.04864124229277  0.03705456900691254  \\
            153.18565882621604  0.03705831508995516  \\
            153.3226764101393  0.037062255323717805  \\
            153.45969399406258  0.03706639816352444  \\
            153.59671157798584  0.037070731547006824  \\
            153.7337291619091  0.037075259217827006  \\
            153.87074674583238  0.037079987364084396  \\
            154.00776432975564  0.037084903927646136  \\
            154.1447819136789  0.03709001435800724  \\
            154.28179949760218  0.037095323323594005  \\
            154.41881708152548  0.037100818994211825  \\
            154.55583466544874  0.037106507349384595  \\
            154.692852249372  0.03711239283344568  \\
            154.82986983329528  0.037118463597050295  \\
            154.96688741721854  0.03712472499783946  \\
            155.1039050011418  0.03713118272469655  \\
            155.24092258506508  0.037137824685064845  \\
            155.37794016898835  0.03714465435230616  \\
            155.5149577529116  0.037151679848072446  \\
            155.65197533683488  0.03715888925591641  \\
            155.78899292075818  0.03716628280384403  \\
            155.92601050468144  0.037173871097897035  \\
            156.0630280886047  0.03718164424743239  \\
            156.20004567252798  0.03718959808377775  \\
            156.33706325645124  0.0371977435543845  \\
            156.4740808403745  0.03720607643803529  \\
            156.61109842429778  0.03721458774790285  \\
            156.74811600822105  0.03722328487784481  \\
            156.8851335921443  0.03723217249817666  \\
            157.0221511760676  0.037241238648278545  \\
            157.15916875999088  0.03725048397658001  \\
            157.29618634391414  0.037259919404571386  \\
            157.4332039278374  0.0372695369823455  \\
            157.57022151176068  0.03727932969448132  \\
            157.70723909568395  0.0372893054857576  \\
            157.8442566796072  0.037299468803467066  \\
            157.98127426353048  0.03730980783276228  \\
            158.11829184745375  0.0373203217538828  \\
            158.25530943137701  0.03733102143799627  \\
            158.3923270153003  0.03734190299461737  \\
            158.52934459922358  0.037352956710656665  \\
            158.66636218314684  0.037364186067910955  \\
            158.8033797670701  0.03737560109826423  \\
            158.94039735099338  0.037387193113284575  \\
            159.07741493491665  0.03739895513197038  \\
            159.2144325188399  0.037410893071057244  \\
            159.35145010276318  0.037423014988888635  \\
            159.48846768668645  0.03743531056374203  \\
            159.62548527060972  0.03744777438038062  \\
            159.762502854533  0.03746041319009807  \\
            159.89952043845628  0.03747323415261953  \\
            160.03653802237955  0.037486226713892505  \\
            160.1735556063028  0.037499385707946524  \\
            160.31057319022608  0.037512717471650865  \\
            160.44759077414935  0.03752622978274935  \\
            160.58460835807261  0.037539912820756915  \\
            160.72162594199588  0.03755376046028193  \\
            160.85864352591915  0.03756777742589592  \\
            160.99566110984242  0.03758197315178867  \\
            161.1326786937657  0.0375963399967572  \\
            161.26969627768898  0.037610869990217115  \\
            161.40671386161225  0.03762556522156269  \\
            161.5437314455355  0.03764043578761358  \\
            161.68074902945878  0.037655479218218046  \\
            161.81776661338205  0.037670685415919426  \\
            161.95478419730532  0.03768605301825358  \\
            162.09180178122858  0.03770159000282934  \\
            162.22881936515185  0.03771730153261427  \\
            162.36583694907515  0.03773317743112907  \\
            162.5028545329984  0.037749212221109295  \\
            162.63987211692168  0.03776540941799199  \\
            162.77688970084495  0.037781778735967726  \\
            162.91390728476821  0.03779831648549615  \\
            163.05092486869148  0.03781501313552105  \\
            163.18794245261475  0.037831867009343614  \\
            163.32496003653802  0.037848884868699265  \\
            163.46197762046128  0.03786607372600956  \\
            163.59899520438455  0.03788342529432651  \\
            163.73601278830785  0.037900932339223196  \\
            163.8730303722311  0.03791859553856446  \\
            164.01004795615438  0.037936423130171155  \\
            164.14706554007765  0.037954418961905934  \\
            164.28408312400092  0.03797257337886504  \\
            164.42110070792418  0.03799088074982957  \\
            164.55811829184745  0.03800934285906022  \\
            164.69513587577072  0.03802796828708908  \\
            164.83215345969398  0.03804675924236781  \\
            164.96917104361725  0.03806570607236331  \\
            165.10618862754055  0.03808480365708569  \\
            165.24320621146381  0.03810405381963827  \\
            165.38022379538708  0.038123464833844545  \\
            165.51724137931035  0.0381430394380184  \\
            165.65425896323362  0.03816276833704674  \\
            165.79127654715688  0.038182645995986496  \\
            165.92829413108015  0.03820267337432895  \\
            166.06531171500342  0.038222857805449366  \\
            166.20232929892668  0.03824320426951133  \\
            166.33934688284995  0.038263704672401894  \\
            166.47636446677325  0.03828435229088739  \\
            166.61338205069652  0.03830514646963085  \\
            166.75039963461978  0.038326092621192034  \\
            166.88741721854305  0.03834719844863783  \\
            167.02443480246632  0.03836845913611299  \\
            167.16145238638958  0.03838986647171759  \\
            167.29846997031285  0.038411417573032125  \\
            167.43548755423612  0.038433115219594464  \\
            167.57250513815939  0.0384549672712525  \\
            167.70952272208268  0.03847697563137196  \\
            167.84654030600595  0.0384991317792  \\
            167.98355788992922  0.03852143012114388  \\
            168.12057547385248  0.038543870338818044  \\
            168.25759305777575  0.03856645738904414  \\
            168.39461064169902  0.038589198789421186  \\
            168.53162822562228  0.03861209114494399  \\
            168.66864580954555  0.03863512632867815  \\
            168.80566339346882  0.03865830057684845  \\
            168.9426809773921  0.03868161503203478  \\
            169.07969856131538  0.03870507574317224  \\
            169.21671614523865  0.03872868854928582  \\
            169.35373372916192  0.03875244791291918  \\
            169.49075131308518  0.03877634654056489  \\
            169.62776889700845  0.03880038153913297  \\
            169.76478648093172  0.03882455456973317  \\
            169.90180406485499  0.03884887184767489  \\
            170.03882164877825  0.03887333835481179  \\
            170.17583923270152  0.03889794840206189  \\
            170.3128568166248  0.03892269502051149  \\
            170.44987440054808  0.038947575378928616  \\
            170.58689198447135  0.03897259086371613  \\
            170.72390956839462  0.03899774707891174  \\
            170.86092715231788  0.039023049668347826  \\
            170.99794473624115  0.039048493989457186  \\
            171.13496232016442  0.03907407296100883  \\
            171.2719799040877  0.039099783145068595  \\
            171.40899748801095  0.03912562499937937  \\
            171.54601507193422  0.0391516028773611  \\
            171.6830326558575  0.03917772336446774  \\
            171.82005023978078  0.0392039848253555  \\
            171.95706782370405  0.03923038001922809  \\
            172.09408540762732  0.039256904364527216  \\
            172.23110299155059  0.03928355686711353  \\
            172.36812057547385  0.0393103401202666  \\
            172.50513815939712  0.03933726021536776  \\
            172.6421557433204  0.03936432014856841  \\
            172.77917332724365  0.0393915143735732  \\
            172.91619091116692  0.03941883675250918  \\
            173.05320849509022  0.039446284439566937  \\
            173.19022607901348  0.03947385788100065  \\
            173.32724366293675  0.039501560815128046  \\
            173.46426124686002  0.039529399346510334  \\
            173.6012788307833  0.03955737333001638  \\
            173.73829641470655  0.03958547628041905  \\
            173.87531399862982  0.03961370321770589  \\
            174.0123315825531  0.039642052170749134  \\
            174.14934916647636  0.03967052417730572  \\
            174.28636675039962  0.03969912328401725  \\
            174.42338433432292  0.03972785510546848  \\
            174.56040191824619  0.03975671830908495  \\
            174.69741950216945  0.03978570663078164  \\
            174.83443708609272  0.03981481552312987  \\
            174.971454670016  0.03984404317596447  \\
            175.10847225393925  0.0398733905163838  \\
            175.24548983786252  0.03990286120874975  \\
            175.3825074217858  0.03993246066391336  \\
            175.51952500570906  0.03996218835431694  \\
            175.65654258963232  0.03999203847106378  \\
            175.79356017355562  0.04002200631539054  \\
            175.9305777574789  0.040052089665184754  \\
            176.06759534140215  0.0400822887749849  \\
            176.20461292532542  0.04011260637598034  \\
            176.3416305092487  0.040143047573406476  \\
            176.47864809317196  0.04017361404551234  \\
            176.61566567709522  0.04020430146594165  \\
            176.7526832610185  0.04023510453654773  \\
            176.88970084494176  0.04026602018579357  \\
            177.02671842886502  0.040297047568751805  \\
            177.16373601278832  0.0403281880671048  \\
            177.3007535967116  0.040359445289144535  \\
            177.43777118063485  0.040390823765498914  \\
            177.57478876455812  0.040422322201870954  \\
            177.7118063484814  0.040453935424434075  \\
            177.84882393240466  0.04048565920589291  \\
            177.98584151632792  0.04051749130572935  \\
            178.1228591002512  0.040549431470202575  \\
            178.25987668417446  0.040581481432349055  \\
            178.39689426809775  0.04061364491198255  \\
            178.53391185202102  0.04064592560907107  \\
            178.6709294359443  0.04067832135497414  \\
            178.80794701986756  0.04071082725730698  \\
            178.94496460379082  0.04074343951135015  \\
            179.0819821877141  0.04077615606926995  \\
            179.21899977163736  0.04080897664011838  \\
            179.35601735556062  0.04084190268983313  \\
            179.4930349394839  0.04087493744123765  \\
            179.63005252340716  0.04090808463682599  \\
            179.76707010733045  0.04094134290488235  \\
            179.90408769125372  0.04097470784313339  \\
            180.041105275177  0.04100817557583442  \\
            180.17812285910026  0.041041743764017695  \\
            180.31514044302352  0.04107541160549241  \\
            180.4521580269468  0.041109179834844745  \\
            180.58917561087006  0.04114305072343782  \\
            180.72619319479332  0.041177028079411704  \\
            180.8632107787166  0.04121111257042966  \\
            181.00022836263986  0.04124530138267496  \\
            181.13724594656316  0.04127959025642285  \\
            181.27426353048642  0.04131397623002225  \\
            181.4112811144097  0.04134845766815806  \\
            181.54829869833296  0.04138303426185123  \\
            181.68531628225622  0.04141770702845871  \\
            181.8223338661795  0.041452478311673466  \\
            181.95935145010276  0.04148735149616355  \\
            182.09636903402603  0.0415223262652351  \\
            182.2333866179493  0.04155739959385631  \\
            182.37040420187256  0.04159256771702879  \\
            182.50742178579586  0.041627827995453726  \\
            182.64443936971912  0.04166317891553189  \\
            182.7814569536424  0.04169862008936364  \\
            182.91847453756566  0.041734152254748906  \\
            183.05549212148892  0.04176977727518721  \\
            183.1925097054122  0.04180549813987764  \\
            183.32952728933546  0.04184131531353737  \\
            183.46654487325873  0.041877226460453526  \\
            183.603562457182  0.04191322806658873  \\
            183.74058004110526  0.04194931740359808  \\
            183.87759762502856  0.041985492678230193  \\
            184.01461520895182  0.04202175303232725  \\
            184.1516327928751  0.04205809854282495  \\
            184.28865037679836  0.04209453022175256  \\
            184.42566796072163  0.042131050016232865  \\
            184.5626855446449  0.04216766040426679  \\
            184.69970312856816  0.04220436034617922  \\
            184.83672071249143  0.04224114737248945  \\
            184.9737382964147  0.04227801843579413  \\
            185.110755880338  0.042314971243635154  \\
            185.24777346426126  0.04235200425849967  \\
            185.38479104818452  0.042389116697820084  \\
            185.5218086321078  0.04242630853397405  \\
            185.65882621603106  0.04246358049428449  \\
            185.79584379995433  0.04250093406101956  \\
            185.9328613838776  0.042538371471392694  \\
            186.06987896780086  0.04257589205933588  \\
            186.20689655172413  0.04261349401775707  \\
            186.3439141356474  0.042651174562620076  \\
            186.4809317195707  0.04268893145224612  \\
            186.61794930349396  0.04272676303089624  \\
            186.75496688741723  0.04276466822877133  \\
            186.8919844713405  0.04280264656201212  \\
            187.02900205526376  0.0428406981326992  \\
            187.16601963918703  0.04287882362885298  \\
            187.3030372231103  0.04291702432443371  \\
            187.44005480703356  0.04295530192702856  \\
            187.57707239095683  0.04299365514195767  \\
            187.7140899748801  0.0430320822856941  \\
            187.8511075588034  0.04307058100236032  \\
            187.98812514272666  0.043109149365229214  \\
            188.12514272664993  0.043147785876724194  \\
            188.2621603105732  0.04318648946841906  \\
            188.39917789449646  0.04322525950103808  \\
            188.53619547841973  0.04326409576445597  \\
            188.673213062343  0.043302998477697884  \\
            188.81023064626626  0.04334196828893942  \\
            188.94724823018953  0.043381006275506645  \\
            189.0842658141128  0.04342011312319344  \\
            189.2212833980361  0.04345928694656348  \\
            189.35830098195936  0.043498526104510916  \\
            189.49531856588263  0.04353782875753383  \\
            189.6323361498059  0.04357719335240198  \\
            189.76935373372916  0.04361661862215687  \\
            189.90637131765243  0.04365610358611164  \\
            190.0433889015757  0.04369564754985116  \\
            190.18040648549896  0.043735250105231965  \\
            190.31742406942223  0.04377491113038231  \\
            190.45444165334553  0.04381463078970214  \\
            190.5914592372688  0.04385440953386306  \\
            190.72847682119206  0.04389424809980841  \\
            190.86549440511533  0.043934145917200206  \\
            191.0025119890386  0.04397410118621261  \\
            191.13952957296186  0.04401411253273216  \\
            191.27654715688513  0.04405417856398906  \\
            191.4135647408084  0.04409429804737095  \\
            191.55058232473166  0.04413446991042283  \\
            191.68759990865493  0.044174693240847066  \\
            191.82461749257823  0.04421496728650345  \\
            191.9616350765015  0.04425529145540911  \\
            192.09865266042476  0.0442956653157386  \\
            192.23567024434803  0.044336088595823844  \\
            192.3726878282713  0.044376561184154145  \\
            192.50970541219456  0.04441708312937621  \\
            192.64672299611783  0.04445765464029411  \\
            192.7837405800411  0.04449827510658057  \\
            192.92075816396436  0.04453894271347371  \\
            193.05777574788763  0.04457965650139412  \\
            193.19479333181093  0.0446204154526256  \\
            193.3318109157342  0.04466121860283465  \\
            193.46882849965746  0.04470206504107056  \\
            193.60584608358073  0.04474295390976538  \\
            193.742863667504  0.0447838844047339  \\
            193.87988125142726  0.044824855775173686  \\
            194.01689883535053  0.04486586732366504  \\
            194.1539164192738  0.044906918406171045  \\
            194.29093400319707  0.044948008432037515  \\
            194.42795158712033  0.04498913686399303  \\
            194.56496917104363  0.04503030321814896  \\
            194.7019867549669  0.04507150706399937  \\
            194.83900433889016  0.045112748024421126  \\
            194.97602192281343  0.045154025476523044  \\
            195.1130395067367  0.04519533768163361  \\
            195.25005709065996  0.0452366840731682  \\
            195.38707467458323  0.045278063898738376  \\
            195.5240922585065  0.045319476403591845  \\
            195.66110984242977  0.04536092083061242  \\
            195.79812742635306  0.04540239642032009  \\
            195.93514501027633  0.04544390241087095  \\
            196.0721625941996  0.04548543803805722  \\
            196.20918017812286  0.04552700253530729  \\
            196.34619776204613  0.04556859513368567  \\
            196.4832153459694  0.04561021506189301  \\
            196.62023292989267  0.045651861546266076  \\
            196.75725051381593  0.04569353381077781  \\
            196.8942680977392  0.045735231077037246  \\
            197.03128568166247  0.04577695256428957  \\
            197.16830326558576  0.04581869748941613  \\
            197.30532084950903  0.04586046506693436  \\
            197.4423384334323  0.04590225450899786  \\
            197.57935601735556  0.04594406502539637  \\
            197.71637360127883  0.04598589582355576  \\
            197.8533911852021  0.04602774542473461  \\
            197.99040876912537  0.046069613674435295  \\
            198.12742635304863  0.04611150209565894  \\
            198.2644439369719  0.04615340871616383  \\
            198.40146152089517  0.04619533175011667  \\
            198.53847910481846  0.04623726959809256  \\
            198.67549668874173  0.046279220847074955  \\
            198.812514272665  0.046321184270455784  \\
            198.94953185658827  0.046363158828035295  \\
            199.08654944051153  0.04640514366602218  \\
            199.2235670244348  0.046447138117033514  \\
            199.36058460835807  0.04648914170009477  \\
            199.49760219228133  0.04653115412063982  \\
            199.6346197762046  0.046573175270510934  \\
            199.77163736012787  0.046615205227958756  \\
            199.90865494405116  0.04665724425764237  \\
            200.04567252797443  0.04669929281062921  \\
            200.1826901118977  0.046741351524395146  \\
            200.31970769582097  0.04678342122282441  \\
            200.45672527974423  0.04682549220771953  \\
            200.5937428636675  0.046867571326745364  \\
            200.73076044759077  0.04690966140995542  \\
            200.86777803151404  0.0469517621634845  \\
            201.0047956154373  0.04699387303533573  \\
            201.1418131993606  0.04703599321538065  \\
            201.27883078328387  0.047078121635359085  \\
            201.41584836720713  0.04712025696887926  \\
            201.5528659511304  0.04716239763141773  \\
            201.68988353505367  0.04720454178031941  \\
            201.82690111897693  0.04724668731479756  \\
            201.9639187029002  0.0472888318759338  \\
            202.10093628682347  0.04733097186463321  \\
            202.23795387074674  0.04737310326230617  \\
            202.37497145467  0.04741523157460907  \\
            202.5119890385933  0.04745735565594974  \\
            202.64900662251657  0.04749947436650295  \\
            202.78602420643983  0.04754158657221041  \\
            202.9230417903631  0.04758369114478071  \\
            203.06005937428637  0.04762578696168942  \\
            203.19707695820964  0.04766787290617901  \\
            203.3340945421329  0.04770994786725885  \\
            203.47111212605617  0.04775201073970529  \\
            203.60812970997944  0.04779406042406154  \\
            203.7451472939027  0.04783609582663779  \\
            203.882164877826  0.04787811585951113  \\
            204.01918246174927  0.04792011944052556  \\
            204.15620004567253  0.04796210549329204  \\
            204.2932176295958  0.048004072947188406  \\
            204.43023521351907  0.04804602062227404  \\
            204.56725279744234  0.048087948059871814  \\
            204.7042703813656  0.04812985790169641  \\
            204.84128796528887  0.048171750539045606  \\
            204.97830554921214  0.048213626165633294  \\
            205.1153231331354  0.04825548477758947  \\
            205.2523407170587  0.048297326173460255  \\
            205.38935830098197  0.048339149954207836  \\
            205.52637588490524  0.04838095552321055  \\
            205.6633934688285  0.048422742086262835  \\
            205.80041105275177  0.04846450865157522  \\
            205.93742863667504  0.048506254029774376  \\
            206.0744462205983  0.048547976833903043  \\
            206.21146380452157  0.048589675479420086  \\
            206.34848138844484  0.0486313481842005  \\
            206.48549897236813  0.04867299296853536  \\
            206.6225165562914  0.04871460765513185  \\
            206.75953414021467  0.04875618986302553  \\
            206.89655172413794  0.048797737211416455  \\
            207.0335693080612  0.04883925040626367  \\
            207.17058689198447  0.04888073015630563  \\
            207.30760447590774  0.04892217695820558  \\
            207.444622059831  0.04896359109655159  \\
            207.58163964375427  0.04900497264385651  \\
            207.71865722767754  0.04904632146055802  \\
            207.85567481160084  0.0490876371950186  \\
            207.9926923955241  0.04912891928352554  \\
            208.12970997944737  0.04917016695029093  \\
            208.26672756337064  0.04921137920745166  \\
            208.4037451472939  0.04925255485506945  \\
            208.54076273121717  0.04929369248113081  \\
            208.67778031514044  0.04933479046154706  \\
            208.8147978990637  0.04937584696015432  \\
            208.95181548298697  0.04941685992871354  \\
            209.08883306691024  0.049457827106910435  \\
            209.22585065083354  0.04949874603012156  \\
            209.3628682347568  0.049539616381876046  \\
            209.49988581868007  0.04958043939775149  \\
            209.63690340260334  0.049621216001504674  \\
            209.7739209865266  0.04966194685215051  \\
            209.91093857044987  0.04970263234396207  \\
            210.04795615437314  0.04974327260647057  \\
            210.1849737382964  0.049783867504465416  \\
            210.32199132221967  0.049824416637994126  \\
            210.45900890614294  0.04986491934236239  \\
            210.59602649006624  0.04990537468813405  \\
            210.7330440739895  0.0499457814811311  \\
            210.87006165791277  0.049986138262433685  \\
            211.00707924183604  0.050026443308380124  \\
            211.1440968257593  0.050066694630566864  \\
            211.28111440968257  0.050106889975848515  \\
            211.41813199360584  0.05014702682633786  \\
            211.5551495775291  0.050187102379786235  \\
            211.69216716145237  0.050227114876125974  \\
            211.82918474537567  0.05026706564484577  \\
            211.96620232929894  0.05030695597712747  \\
            212.1032199132222  0.05034678686560115  \\
            212.24023749714547  0.05038655900434511  \\
            212.37725508106874  0.05042627278888581  \\
            212.514272664992  0.050465928316197936  \\
            212.65129024891527  0.05050552538470436  \\
            212.78830783283854  0.05054506349427616  \\
            212.9253254167618  0.050584541846232636  \\
            213.06234300068508  0.050623959343341254  \\
            213.19936058460837  0.05066331458981772  \\
            213.33637816853164  0.0507026058913259  \\
            213.4733957524549  0.05074183125497788  \\
            213.61041333637817  0.05078098838933397  \\
            213.74743092030144  0.05082007470440263  \\
            213.8844485042247  0.050859087311640586  \\
            214.02146608814797  0.05089802337327401  \\
            214.15848367207124  0.05093688345400073  \\
            214.2955012559945  0.05097566931416227  \\
            214.43251883991778  0.0510143823350468  \\
            214.56953642384107  0.05105302356265593  \\
            214.70655400776434  0.051091593707704726  \\
            214.8435715916876  0.05113009314562171  \\
            214.98058917561087  0.0511685219165489  \\
            215.11760675953414  0.05120687972534171  \\
            215.2546243434574  0.05124516594156905  \\
            215.39164192738068  0.0512833795995133  \\
            215.52865951130394  0.051321519398170264  \\
            215.6656770952272  0.051359583701249226  \\
            215.80269467915048  0.05139757053717292  \\
            215.93971226307377  0.051435477599077545  \\
            216.07672984699704  0.05147330224481275  \\
            216.2137474309203  0.05151104149694165  \\
            216.35076501484357  0.05154869205737506  \\
            216.48778259876684  0.05158625280709811  \\
            216.6248001826901  0.051623725785899056  \\
            216.76181776661338  0.05166111277095955  \\
            216.89883535053664  0.05169841517234531  \\
            217.0358529344599  0.05173563403300625  \\
            217.1728705183832  0.05177277002877639  \\
            217.30988810230647  0.05180982346837386  \\
            217.44690568622974  0.051846794293400916  \\
            217.583923270153  0.051883682078343964  \\
            217.72094085407628  0.05192048603057353  \\
            217.85795843799954  0.05195720499034428  \\
            217.9949760219228  0.05199383743079497  \\
            218.13199360584608  0.05203038145794852  \\
            218.26901118976934  0.05206683481071197  \\
            218.4060287736926  0.05210319486087648  \\
            218.5430463576159  0.05213945861311734  \\
            218.68006394153917  0.05217562270499397  \\
            218.81708152546244  0.05221168433036279  \\
            218.9540991093857  0.052247645026813554  \\
            219.09111669330898  0.05228350700683486  \\
            219.22813427723224  0.052319272064747825  \\
            219.3651518611555  0.052354941598608554  \\
            219.50216944507878  0.05239051661020814  \\
            219.63918702900204  0.052425997705072634  \\
            219.7762046129253  0.05246138509246306  \\
            219.9132221968486  0.05249667858537546  \\
            220.05023978077188  0.05253187760054081  \\
            220.18725736469514  0.052566981158425063  \\
            220.3242749486184  0.052601987883229194  \\
            220.46129253254168  0.0526368960028891  \\
            220.59831011646494  0.05267170334907569  \\
            220.7353277003882  0.05270640735719485  \\
            220.87234528431148  0.05274100506638742  \\
            221.00936286823475  0.05277549311952923  \\
            221.146380452158  0.05280986791515997  \\
            221.2833980360813  0.05284412924389606  \\
            221.42041562000458  0.05287827970500048  \\
            221.55743320392784  0.05291232148529741  \\
            221.6944507878511  0.05294625634996859  \\
            221.83146837177438  0.0529800856425534  \\
            221.96848595569764  0.05301381028494874  \\
            222.1055035396209  0.053047430777409144  \\
            222.24252112354418  0.05308094719854675  \\
            222.37953870746745  0.05311435920533124  \\
            222.51655629139074  0.05314766603308994  \\
            222.653573875314  0.05318086649550771  \\
            222.79059145923728  0.053213958984627045  \\
            222.92760904316054  0.053246941470848005  \\
            223.0646266270838  0.053279811502928265  \\
            223.20164421100708  0.053312566207983074  \\
            223.33866179493035  0.05334520229148526  \\
            223.4756793788536  0.05337771603726528  \\
            223.61269696277688  0.053410105088985735  \\
            223.74971454670015  0.05344237183802453  \\
            223.88673213062344  0.053474518868168  \\
            224.0237497145467  0.05350654831903184  \\
            224.16076729846998  0.053538461886898626  \\
            224.29778488239324  0.053570260824717865  \\
            224.4348024663165  0.05360194594210594  \\
            224.57182005023978  0.05363351760534618  \\
            224.70883763416305  0.053664975737388786  \\
            224.8458552180863  0.05369631981785087  \\
            224.98287280200958  0.05372754888301646  \\
            225.11989038593285  0.05375866152583648  \\
            225.25690796985614  0.05378965589592877  \\
            225.3939255537794  0.053820529699578054  \\
            225.53094313770268  0.05385128019973599  \\
            225.66796072162595  0.05388190421602113  \\
            225.8049783055492  0.053912398124718916  \\
            225.94199588947248  0.053942758294145896  \\
            226.07901347339575  0.05397298555805306  \\
            226.21603105731901  0.05400308291881843  \\
            226.35304864124228  0.05403305289043798  \\
            226.49006622516555  0.05406289752580199  \\
            226.62708380908884  0.054092618416695125  \\
            226.7641013930121  0.05412221669379634  \\
            226.90111897693538  0.05415169302667896  \\
            227.03813656085865  0.05418104762381061  \\
            227.1751541447819  0.05421028023255328  \\
            227.31217172870518  0.054239390139163304  \\
            227.44918931262845  0.054268376168791314  \\
            227.58620689655172  0.054297236685482315  \\
            227.72322448047498  0.05432596959217562  \\
            227.86024206439828  0.05435457233070492  \\
            227.99725964832155  0.054383041881798176  \\
            228.1342772322448  0.05441137476507774  \\
            228.27129481616808  0.05443956705549573  \\
            228.40831240009135  0.0544676172322804  \\
            228.54532998401461  0.054495528299401505  \\
            228.68234756793788  0.05452330313874008  \\
            228.81936515186115  0.05455094415726432  \\
            228.95638273578442  0.054578453287029594  \\
            229.09340031970768  0.054605831985178474  \\
            229.23041790363098  0.05463308123394066  \\
            229.36743548755425  0.05466020154063305  \\
            229.5044530714775  0.054687192937659695  \\
            229.64147065540078  0.05471405498251182  \\
            229.77848823932405  0.054740786757767806  \\
            229.91550582324732  0.054767386871093254  \\
            230.05252340717058  0.05479385345524086  \\
            230.18954099109385  0.054820184168050554  \\
            230.32655857501712  0.054846376192449406  \\
            230.46357615894038  0.054872426236451645  \\
            230.60059374286368  0.05489833053315871  \\
            230.73761132678695  0.054924085733873466  \\
            230.87462891071021  0.054949693687142295  \\
            231.01164649463348  0.05497515765061078  \\
            231.14866407855675  0.05500048037618801  \\
            231.28568166248002  0.05502566413105918  \\
            231.42269924640328  0.05505071069768554  \\
            231.55971683032655  0.055075621373804486  \\
            231.69673441424982  0.05510039697242948  \\
            231.83375199817308  0.0551250378218501  \\
            231.97076958209638  0.05514954376563202  \\
            232.10778716601965  0.05517391416261699  \\
            232.24480474994292  0.05519814788692288  \\
            232.38182233386618  0.055222243327943656  \\
            232.51883991778945  0.05524619839034938  \\
            232.65585750171272  0.055270010494086204  \\
            232.79287508563598  0.05529367657437639  \\
            232.92989266955925  0.055317193081718286  \\
            233.06691025348252  0.055340556085843595  \\
            233.20392783740581  0.055363765096696015  \\
            233.34094542132908  0.055386823522652194  \\
            233.47796300525235  0.055409734445179666  \\
            233.61498058917562  0.0554325004551659  \\
            233.75199817309888  0.055455123652918326  \\
            233.88901575702215  0.05547760564816435  \\
            234.02603334094542  0.055499947560051346  \\
            234.16305092486868  0.055522150017146644  \\
            234.30006850879195  0.05554421315743754  \\
            234.43708609271522  0.05556613662833129  \\
            234.57410367663852  0.05558791958665513  \\
            234.71112126056178  0.055609560698656225  \\
            234.84813884448505  0.05563105814000175  \\
            234.98515642840832  0.05565240959577881  \\
            235.12217401233158  0.05567361226049449  \\
            235.25919159625485  0.055694662838075844  \\
            235.39620918017812  0.055715557541869874  \\
            235.53322676410139  0.05573629362530674  \\
            235.67024434802465  0.05575687376932838  \\
            235.80726193194792  0.05577730136314543  \\
            235.94427951587122  0.05579757930394692  \\
            236.08129709979448  0.05581770999634854  \\
            236.21831468371775  0.05583769535239262  \\
            236.35533226764102  0.05585753679154818  \\
            236.49234985156428  0.055877235240710844  \\
            236.62936743548755  0.055896791134202935  \\
            236.76638501941082  0.055916204413773415  \\
            236.9034026033341  0.05593547452859791  \\
            237.04042018725735  0.05595460043527868  \\
            237.17743777118062  0.05597358059784466  \\
            237.31445535510392  0.055992412987751435  \\
            237.45147293902718  0.05601109508388124  \\
            237.58849052295045  0.056029623872542976  \\
            237.72550810687372  0.05604799584747219  \\
            237.86252569079699  0.05606620729894695  \\
            237.99954327472025  0.05608425880943249  \\
            238.13656085864352  0.056102153990384096  \\
            238.2735784425668  0.05611989602240726  \\
            238.41059602649005  0.05613748759526026  \\
            238.54761361041335  0.05615493090785411  \\
            238.68463119433662  0.056172227668252625  \\
            238.82164877825988  0.05618937909367237  \\
            238.95866636218315  0.05620638591048269  \\
            239.09568394610642  0.05622324835420566  \\
            239.2327015300297  0.056239966169516174  \\
            239.36971911395295  0.05625653861024185  \\
            239.50673669787622  0.05627296443936309  \\
            239.6437542817995  0.056289241929013065  \\
            239.78077186572276  0.056305368860477704  \\
            239.91778944964605  0.05632134252419571  \\
            240.05480703356932  0.05633715971975855  \\
            240.19182461749259  0.056352816755910445  \\
            240.32884220141585  0.05636831177765582  \\
            240.46585978533912  0.05638364799386749  \\
            240.6028773692624  0.05639882883398101  \\
            240.73989495318565  0.05641385724868386  \\
            240.87691253710892  0.05642873570306879  \\
            241.0139301210322  0.05644346617663374  \\
            241.15094770495546  0.056458050163281925  \\
            241.28796528887875  0.056472488671321784  \\
            241.42498287280202  0.056486782223467  \\
            241.5620004567253  0.05650093085683648  \\
            241.69901804064855  0.0565149341229544  \\
            241.83603562457182  0.05652879108775014  \\
            241.9730532084951  0.056542500331558346  \\
            242.11007079241836  0.05655605994911888  \\
            242.24708837634162  0.05656946754957686  \\
            242.3841059602649  0.05658272025648264  \\
            242.52112354418816  0.05659581470779179  \\
            242.65814112811145  0.056608747709212606  \\
            242.79515871203472  0.05662152121094723  \\
            242.932176295958  0.056634139162466804  \\
            243.06919387988125  0.05664660493725928  \\
            243.20621146380452  0.05665892131099795  \\
            243.3432290477278  0.056671090461541423  \\
            243.48024663165106  0.056683113968933684  \\
            243.61726421557432  0.056694992815404036  \\
            243.7542817994976  0.05670672738536711  \\
            243.8912993834209  0.056718317465422906  \\
            244.02831696734415  0.05672976224435674  \\
            244.16533455126742  0.056741060313139254  \\
            244.3023521351907  0.05675220966492646  \\
            244.43936971911396  0.056763207695059686  \\
            244.57638730303722  0.056774051201065615  \\
            244.7134048869605  0.056784736381823984  \\
            244.85042247088376  0.05679526181318555  \\
            244.98744005480702  0.05680563189611489  \\
            245.1244576387303  0.05681585060094844  \\
            245.2614752226536  0.05682592115861662  \\
            245.39849280657685  0.056835846060643805  \\
            245.53551039050012  0.056845627059148356  \\
            245.6725279744234  0.05685526516684259  \\
            245.80954555834666  0.05686476065703279  \\
            245.94656314226992  0.05687411306361923  \\
            246.0835807261932  0.05688332118109614  \\
            246.22059831011646  0.05689238306455172  \\
            246.35761589403972  0.05690129602966815  \\
            246.494633477963  0.05691005665272156  \\
            246.6316510618863  0.05691866081427789  \\
            246.76866864580956  0.05692710829990222  \\
            246.90568622973282  0.05693540407485116  \\
            247.0427038136561  0.05694355220904308  \\
            247.17972139757936  0.05695155586528663  \\
            247.31673898150262  0.0569594172992808  \\
            247.4537565654259  0.05696713785961497  \\
            247.59077414934916  0.05697471798776882  \\
            247.72779173327243  0.05698215721811238  \\
            247.8648093171957  0.05698945417790603  \\
            248.001826901119  0.05699660658730049  \\
            248.13884448504226  0.057003611259336805  \\
            248.27586206896552  0.05701046409994638  \\
            248.4128796528888  0.05701716213650184  \\
            248.54989723681206  0.057023709794494795  \\
            248.68691482073532  0.05703011179778195  \\
            248.8239324046586  0.05703637172842608  \\
            248.96094998858186  0.05704249205826701  \\
            249.09796757250513  0.05704847414892173  \\
            249.23498515642842  0.05705431825178431  \\
            249.3720027403517  0.0570600235080259  \\
            249.50902032427496  0.05706558794859479  \\
            249.64603790819822  0.05707100849421634  \\
            249.7830554921215  0.05707628095539303  \\
            249.92007307604476  0.05708140172717848  \\
            250.05709065996803  0.05708637490418144  \\
            250.1941082438913  0.05709120561282893  \\
            250.33112582781456  0.057095897588061745  \\
            250.46814341173783  0.05710045320639872  \\
            250.60516099566112  0.05710487348593682  \\
            250.7421785795844  0.05710915808635106  \\
            250.87919616350766  0.057113305308894545  \\
            251.01621374743092  0.05711731209639846  \\
            251.1532313313542  0.05712117403327208  \\
            251.29024891527746  0.05712488752803939  \\
            251.42726649920073  0.057128457092725966  \\
            251.564284083124  0.057131888037350684  \\
            251.70130166704726  0.05713518400378997  \\
            251.83831925097053  0.05713834696732713  \\
            251.97533683489382  0.057141377236652434  \\
            252.1123544188171  0.057144273453863074  \\
            252.24937200274036  0.057147032594463174  \\
            252.38638958666363  0.05714964996736376  \\
            252.5234071705869  0.05715212218889467  \\
            252.66042475451016  0.0571544543439134  \\
            252.79744233843343  0.05715665183987864  \\
            252.9344599223567  0.05715871803759788  \\
            253.07147750627996  0.05716065423854242  \\
            253.20849509020323  0.05716245968484744  \\
            253.34551267412652  0.05716413155931197  \\
            253.4825302580498  0.05716566498539889  \\
            253.61954784197306  0.05716705643540896  \\
            253.75656542589633  0.05716831131043484  \\
            253.8935830098196  0.05716943516438232  \\
            254.03060059374286  0.05717043099037322  \\
            254.16761817766613  0.05717129920364989  \\
            254.3046357615894  0.05717203764157526  \\
            254.44165334551266  0.0571726415636328  \\
            254.57867092943596  0.05717310645930186  \\
            254.71568851335923  0.057173437402147906  \\
            254.8527060972825  0.05717364034429719  \\
            254.98972368120576  0.05717371799036407  \\
            255.12674126512903  0.05717366974826394  \\
            255.2637588490523  0.05717349172921328  \\
            255.40077643297556  0.057173178119972676  \\
            255.53779401689883  0.057172732310647366  \\
            255.6748116008221  0.05717216132929632  \\
            255.81182918474536  0.057171467106275874  \\
            255.94884676866866  0.057170646132285216  \\
            256.0858643525919  0.05716969195459461  \\
            256.2228819365152  0.05716860927706399  \\
            256.35989952043843  0.057167404392623085  \\
            256.4969171043617  0.05716607696211234  \\
            256.633934688285  0.05716462041902731  \\
            256.77095227220826  0.057163034372401826  \\
            256.90796985613156  0.05716132643264333  \\
            257.0449874400548  0.05715949852976669  \\
            257.1820050239781  0.057157545947183926  \\
            257.31902260790133  0.05715546405178526  \\
            257.4560401918246  0.05715325991528095  \\
            257.59305777574787  0.05715093766701573  \\
            257.73007535967116  0.05714849486866174  \\
            257.8670929435944  0.057145924893257184  \\
            258.0041105275177  0.05714323182670866  \\
            258.141128111441  0.05714042179725206  \\
            258.27814569536423  0.05713749459761166  \\
            258.4151632792875  0.057134444046836035  \\
            258.55218086321076  0.057131269685795086  \\
            258.68919844713406  0.057127978838108315  \\
            258.8262160310573  0.057124573456276063  \\
            258.9632336149806  0.057121049151294304  \\
            259.10025119890383  0.05711740146338582  \\
            259.23726878282713  0.05711363712515502  \\
            259.3742863667504  0.057109760177050946  \\
            259.51130395067366  0.05710576840579914  \\
            259.64832153459696  0.05710165553010615  \\
            259.7853391185202  0.05709742536809339  \\
            259.9223567024435  0.05709308384369911  \\
            260.05937428636673  0.05708863086618197  \\
            260.19639187029003  0.057084060638347665  \\
            260.33340945421327  0.05707937263954932  \\
            260.47042703813656  0.057074573885747354  \\
            260.60744462205986  0.057069666336642004  \\
            260.7444622059831  0.057064645926383224  \\
            260.8814797899064  0.05705950838183122  \\
            261.01849737382963  0.05705426008677046  \\
            261.1555149577529  0.05704890497837409  \\
            261.29253254167617  0.057043441062980406  \\
            261.42955012559946  0.05703786241551394  \\
            261.5665677095227  0.057032172591171465  \\
            261.703585293446  0.057026377295755847  \\
            261.84060287736924  0.057020476548211046  \\
            261.97762046129253  0.057014464937869366  \\
            262.1146380452158  0.0570083418810275  \\
            262.25165562913907  0.05700211406530609  \\
            262.38867321306236  0.05699578349524938  \\
            262.5256907969856  0.056989346528379635  \\
            262.6627083809089  0.056982798917358704  \\
            262.79972596483213  0.05697614652619988  \\
            262.93674354875543  0.05696939336987157  \\
            263.07376113267867  0.05696253802780875  \\
            263.21077871660196  0.05695557491147508  \\
            263.34779630052526  0.05694850631292225  \\
            263.4848138844485  0.056941338069651515  \\
            263.6218314683718  0.056934071070644236  \\
            263.75884905229503  0.05692670108165437  \\
            263.89586663621833  0.05691922532139017  \\
            264.03288422014157  0.05691164992243294  \\
            264.16990180406486  0.056903978169225024  \\
            264.3069193879881  0.05689620842598668  \\
            264.4439369719114  0.0568883354217157  \\
            264.58095455583464  0.056880361552804744  \\
            264.71797213975793  0.056872292377241465  \\
            264.85498972368123  0.056864129010555146  \\
            264.99200730760447  0.056855867935924224  \\
            265.12902489152776  0.056847505534033275  \\
            265.266042475451  0.056839047136403954  \\
            265.4030600593743  0.05683049666611329  \\
            265.54007764329754  0.056821853699158105  \\
            265.67709522722083  0.056813113701788806  \\
            265.81411281114407  0.05680427580551608  \\
            265.95113039506737  0.0567953458223236  \\
            266.08814797899066  0.0567863264466794  \\
            266.2251655629139  0.0567772163179764  \\
            266.3621831468372  0.0567680107076212  \\
            266.49920073076044  0.05675871073918732  \\
            266.63621831468373  0.05674932186340147  \\
            266.77323589860697  0.056739846102846346  \\
            266.91025348253027  0.056730281714485575  \\
            267.0472710664535  0.05672062413394378  \\
            267.1842886503768  0.056710875220613695  \\
            267.3213062343001  0.056701040107704555  \\
            267.45832381822333  0.05669112064241071  \\
            267.59534140214663  0.05668111518987699  \\
            267.73235898606987  0.05667101937398973  \\
            267.86937656999316  0.05666083461731866  \\
            268.0063941539164  0.056650565983813135  \\
            268.1434117378397  0.05664021557193896  \\
            268.28042932176294  0.05662978227326266  \\
            268.41744690568623  0.05661926204994988  \\
            268.5544644896095  0.056608654755181835  \\
            268.69148207353277  0.05659796545370387  \\
            268.82849965745606  0.056587196847296954  \\
            268.9655172413793  0.05657634869576394  \\
            269.1025348253026  0.056565417826062565  \\
            269.23955240922584  0.05655440177502998  \\
            269.37656999314913  0.05654330494176969  \\
            269.51358757707237  0.056532130907735095  \\
            269.65060516099567  0.05652088056579947  \\
            269.7876227449189  0.05650955212025597  \\
            269.9246403288422  0.056498141800839626  \\
            270.0616579127655  0.05648665115772241  \\
            270.19867549668874  0.05647508469238588  \\
            270.33569308061203  0.05646344462069019  \\
            270.47271066453527  0.05645173071095802  \\
            270.60972824845857  0.05643994028397464  \\
            270.7467458323818  0.05642807064163702  \\
            270.8837634163051  0.056416125437051955  \\
            271.02078100022834  0.05640410831864356  \\
            271.15779858415164  0.05639202072478451  \\
            271.29481616807493  0.05637986187452252  \\
            271.43183375199817  0.056367628797628515  \\
            271.56885133592147  0.056355319980213  \\
            271.7058689198447  0.05634293945998141  \\
            271.842886503768  0.056330490385178435  \\
            271.97990408769124  0.056317973899886443  \\
            272.11692167161453  0.05630538914402544  \\
            272.2539392555378  0.05629273328475961  \\
            272.39095683946107  0.05628000500167062  \\
            272.5279744233843  0.05626720815183662  \\
            272.6649920073076  0.05625434577097968  \\
            272.8020095912309  0.056241419092780194  \\
            272.93902717515414  0.05622842754887687  \\
            273.07604475907743  0.05621536876886671  \\
            273.2130623430007  0.05620224069173858  \\
            273.35007992692397  0.05618904654225445  \\
            273.4870975108472  0.056175789542335555  \\
            273.6241150947705  0.05616247130669321  \\
            273.76113267869374  0.056149091837222574  \\
            273.89815026261704  0.056135649523002595  \\
            274.03516784654033  0.05612214165047085  \\
            274.17218543046357  0.05610856955842227  \\
            274.30920301438687  0.056094936793356656  \\
            274.4462205983101  0.056081245557592  \\
            274.5832381822334  0.056067496617211374  \\
            274.72025576615664  0.056053689302062976  \\
            274.85727335007994  0.05603982150576011  \\
            274.9942909340032  0.05602589155150154  \\
            275.13130851792647  0.05601190235404994  \\
            275.2683261018497  0.055997856829050396  \\
            275.405343685773  0.055983756624141685  \\
            275.5423612696963  0.05596960211502639  \\
            275.67937885361954  0.05595539240547087  \\
            275.81639643754283  0.05594112534600818  \\
            275.9534140214661  0.05592680008466215  \\
            276.09043160538937  0.05591241967218547  \\
            276.2274491893126  0.055897986686707604  \\
            276.3644667732359  0.05588350258681738  \\
            276.50148435715914  0.05586896771156309  \\
            276.63850194108244  0.055854381280452434  \\
            276.77551952500573  0.055839741396418  \\
            276.912537108929  0.055825047017436596  \\
            277.04955469285227  0.05581030088472596  \\
            277.1865722767755  0.05579550551687575  \\
            277.3235898606988  0.05578066245384598  \\
            277.46060744462204  0.0557657722569671  \\
            277.59762502854534  0.05575083450893992  \\
            277.7346426124686  0.055735847813835664  \\
            277.8716601963919  0.05572081043295035  \\
            278.00867778031517  0.055705724064409955  \\
            278.1456953642384  0.05569059135508838  \\
            278.2827129481617  0.055675414111180835  \\
            278.41973053208494  0.055660193290122444  \\
            278.55674811600824  0.05564492900058825  \\
            278.6937656999315  0.05562962050249321  \\
            278.83078328385477  0.055614266211856084  \\
            278.967800867778  0.05559886546592734  \\
            279.1048184517013  0.05558342068849054  \\
            279.24183603562454  0.05556793406077723  \\
            279.37885361954784  0.05555240703453903  \\
            279.51587120347114  0.05553684033204769  \\
            279.6528887873944  0.05552123394609508  \\
            279.78990637131767  0.055505587139993144  \\
            279.9269239552409  0.05548989846168841  \\
            280.0639415391642  0.05547416759364625  \\
            280.20095912308744  0.055458396838969665  \\
            280.33797670701074  0.05544258817559438  \\
            280.474994290934  0.055426742961086996  \\
            280.6120118748573  0.055410861932645016  \\
            280.74902945878057  0.0553949452070968  \\
            280.8860470427038  0.05537899228090164  \\
            281.0230646266271  0.05536300203014966  \\
            281.16008221055034  0.05534697357937876  \\
            281.29709979447364  0.055330908761196895  \\
            281.4341173783969  0.055314809535459836  \\
            281.5711349623202  0.05529867733876615  \\
            281.7081525462434  0.055282513086704066  \\
            281.8451701301667  0.05526631717385139  \\
            281.98218771409  0.0552500894737756  \\
            282.11920529801324  0.05523382933903381  \\
            282.25622288193654  0.05521753564025878  \\
            282.3932404658598  0.055201208584037986  \\
            282.5302580497831  0.055184850136290896  \\
            282.6672756337063  0.05516846190924097  \\
            282.8042932176296  0.055152045084095866  \\
            282.94131080155285  0.05513560041104761  \\
            283.07832838547614  0.055119128209272485  \\
            283.2153459693994  0.055102628366931104  \\
            283.3523635533227  0.05508610034116834  \\
            283.48938113724597  0.05506954318704552  \\
            283.6263987211692  0.055052957125175606  \\
            283.7634163050925  0.055036343925591244  \\
            283.90043388901574  0.05501970505625587  \\
            284.03745147293904  0.05500304163512264  \\
            284.1744690568623  0.054986354430134464  \\
            284.3114866407856  0.054969643859224  \\
            284.4485042247088  0.054952909990313666  \\
            284.5855218086321  0.054936152541315605  \\
            284.7225393925554  0.054919370880131727  \\
            284.85955697647864  0.05490256447176822  \\
            284.99657456040194  0.054885734615592735  \\
            285.1335921443252  0.05486888276716729  \\
            285.2706097282485  0.05485201009096709  \\
            285.4076273121717  0.05483511747381013  \\
            285.544644896095  0.05481820552485715  \\
            285.68166248001825  0.054801274575611715  \\
            285.81868006394154  0.054784324679920095  \\
            285.9556976478648  0.054767355613971384  \\
            286.0927152317881  0.05475036687629744  \\
            286.2297328157114  0.054733358133086704  \\
            286.3667503996346  0.054716330612440904  \\
            286.5037679835579  0.05469928557431995  \\
            286.64078556748115  0.054682224054760566  \\
            286.77780315140444  0.05466514687615657  \\
            286.9148207353277  0.054648054647259046  \\
            287.051838319251  0.05463094776317621  \\
            287.1888559031742  0.05461382640537351  \\
            287.3258734870975  0.05459669054167354  \\
            287.4628910710208  0.054579539926256096  \\
            287.59990865494404  0.054562374130713596  \\
            287.73692623886734  0.05454519361179096  \\
            287.8739438227906  0.05452799957073418  \\
            288.0109614067139  0.0545107930059773  \\
            288.1479789906371  0.05449357475825393  \\
            288.2849965745604  0.05447634551059722  \\
            288.42201415848365  0.05445910578833986  \\
            288.55903174240694  0.0544418559591141  \\
            288.69604932633024  0.054424596232851716  \\
            288.8330669102535  0.05440732666178408  \\
            288.9700844941768  0.05439004714044204  \\
            289.1071020781  0.054372757407537685  \\
            289.2441196620233  0.05435545770102537  \\
            289.38113724594655  0.054338149052127624  \\
            289.51815482986984  0.05432083233136733  \\
            289.6551724137931  0.05430350829965256  \\
            289.7921899977164  0.054286177608276476  \\
            289.9292075816396  0.0542688407989174  \\
            290.0662251655629  0.05425149830363878  \\
            290.2032427494862  0.054234150444889204  \\
            290.34026033340945  0.0542167974355024  \\
            290.47727791733274  0.054199439378697215  \\
            290.614295501256  0.05418207626807766  \\
            290.7513130851793  0.0541647079895859  \\
            290.8883306691025  0.05414733484781891  \\
            291.0253482530258  0.054129957702218234  \\
            291.16236583694905  0.05411257726808394  \\
            291.29938342087235  0.05409519419146781  \\
            291.43640100479564  0.054077809049173406  \\
            291.5734185887189  0.054060422348755965  \\
            291.7104361726422  0.05404303452852246  \\
            291.8474537565654  0.054025645957531634  \\
            291.9844713404887  0.054008256935593905  \\
            292.12148892441195  0.05399086769327147  \\
            292.25850650833524  0.05397347839187822  \\
            292.3955240922585  0.053956089123479815  \\
            292.5325416761818  0.05393869990556706  \\
            292.6695592601051  0.053921311020442696  \\
            292.8065768440283  0.053903923343489826  \\
            292.9435944279516  0.05388653739781557  \\
            293.08061201187485  0.05386915367583404  \\
            293.21762959579814  0.05385177263926639  \\
            293.3546471797214  0.053834394719140845  \\
            293.4916647636447  0.0538170203157926  \\
            293.6286823475679  0.053799649798863945  \\
            293.7656999314912  0.05378228350730416  \\
            293.90271751541445  0.053764921749369594  \\
            294.03973509933775  0.05374756480262359  \\
            294.17675268326104  0.053730212913936565  \\
            294.3137702671843  0.05371286629948596  \\
            294.4507878511076  0.05369552514475622  \\
            294.5878054350308  0.05367818962223857  \\
            294.7248230189541  0.053660860427781565  \\
            294.86184060287735  0.05364353806622334  \\
            294.99885818680065  0.05362622293601951  \\
            295.1358757707239  0.05360891542560762  \\
            295.2728933546472  0.05359161591340694  \\
            295.4099109385705  0.05357432476781862  \\
            295.5469285224937  0.053557042347225636  \\
            295.683946106417  0.053539768999992736  \\
            295.82096369034025  0.05352250506446655  \\
            295.95798127426355  0.05350525086897548  \\
            296.0949988581868  0.05348800673182978  \\
            296.2320164421101  0.053470772961321515  \\
            296.3690340260333  0.05345354985572459  \\
            296.5060516099566  0.0534363377032947  \\
            296.64306919387985  0.053419136782269394  \\
            296.78008677780315  0.05340194736086802  \\
            296.91710436172644  0.05338477107455334  \\
            297.0541219456497  0.053367607065383994  \\
            297.191139529573  0.05335045523648771  \\
            297.3281571134962  0.05333331596212762  \\
            297.4651746974195  0.05331618961509928  \\
            297.60219228134275  0.05329907656673078  \\
            297.73920986526605  0.05328197718688263  \\
            297.8762274491893  0.05326489184394786  \\
            298.0132450331126  0.05324782090485195  \\
            298.1502626170359  0.05323076473505287  \\
            298.2872802009591  0.053213723698541084  \\
            298.4242977848824  0.05319669815783948  \\
            298.56131536880565  0.05317968847400348  \\
            298.69833295272895  0.05316269500662094  \\
            298.8353505366522  0.05314571811381224  \\
            298.9723681205755  0.05312875815223017  \\
            299.1093857044987  0.053111815477060086  \\
            299.246403288422  0.05309489044201972  \\
            299.3834208723453  0.05307798339935936  \\
            299.52043845626855  0.05306109469986175  \\
            299.65745604019185  0.053044224692842076  \\
            299.7944736241151  0.05302737329201541  \\
            299.9314912080384  0.053010539489477905  \\
            300.0685087919616  0.05299372515957984  \\
            300.2055263758849  0.05297693020893065  \\
            300.34254395980815  0.052960154605395084  \\
            300.47956154373145  0.05294339837809317  \\
            300.6165791276547  0.05292666161740027  \\
            300.753596711578  0.052909944474946985  \\
            300.8906142955013  0.05289324716361926  \\
            301.0276318794245  0.052876569957558336  \\
            301.1646494633478  0.05285991319216072  \\
            301.30166704727105  0.05284327726407825  \\
            301.43868463119435  0.05282666263121804  \\
            301.5757022151176  0.052810069812742506  \\
            301.7127197990409  0.052793499389069375  \\
            301.8497373829641  0.05277695200187166  \\
            301.9867549668874  0.05276042805566243  \\
            302.1237725508107  0.05274392764813956  \\
            302.26079013473395  0.0527274507857157  \\
            302.39780771865725  0.0527109974391874  \\
            302.5348253025805  0.05269456762312867  \\
            302.6718428865038  0.05267816139589103  \\
            302.808860470427  0.052661778859603464  \\
            302.9458780543503  0.05264542016017244  \\
            303.08289563827356  0.052629085487281915  \\
            303.21991322219685  0.05261277507439332  \\
            303.35693080612015  0.05259648919874556  \\
            303.4939483900434  0.05258022818135505  \\
            303.6309659739667  0.05256399238701565  \\
            303.7679835578899  0.05254778222429874  \\
            303.9050011418132  0.052531598145553145  \\
            304.04201872573645  0.05251544064690519  \\
            304.17903630965975  0.052499310268258687  \\
            304.316053893583  0.05248320759329493  \\
            304.4530714775063  0.052467133249472664  \\
            304.5900890614295  0.05245108790802816  \\
            304.7271066453528  0.05243507173284111  \\
            304.8641242292761  0.05241908444290744  \\
            305.00114181319935  0.05240312593598296  \\
            305.13815939712265  0.05238719601125432  \\
            305.2751769810459  0.05237129452727618  \\
            305.4121945649692  0.05235542140197115  \\
            305.5492121488924  0.052339576612629855  \\
            305.6862297328157  0.05232376019591091  \\
            305.82324731673896  0.052307972247840895  \\
            305.96026490066225  0.05229221292381436  \\
            306.09728248458555  0.0522764824385939  \\
            306.2343000685088  0.05226078106631004  \\
            306.3713176524321  0.05224510914046131  \\
            306.5083352363553  0.052229467053914236  \\
            306.6453528202786  0.0522138552589033  \\
            306.78237040420186  0.052198274267031  \\
            306.91938798812515  0.05218272464926779  \\
            307.0564055720484  0.05216720703595215  \\
            307.1934231559717  0.05215172211679051  \\
            307.3304407398949  0.0521362706408573  \\
            307.4674583238182  0.05212085341659492  \\
            307.6044759077415  0.052105470374610545  \\
            307.74149349166476  0.052090120928287985  \\
            307.87851107558805  0.052074804817748635  \\
            308.0155286595113  0.05205952174777119  \\
            308.1525462434346  0.05204427149005895  \\
            308.2895638273578  0.05202905388323984  \\
            308.4265814112811  0.05201386883286643  \\
            308.56359899520436  0.05199871631141593  \\
            308.70061657912765  0.051983596358290106  \\
            308.83763416305095  0.051968509079815435  \\
            308.9746517469742  0.05195345464924298  \\
            309.1116693308975  0.051938433306748424  \\
            309.2486869148207  0.05192344535943211  \\
            309.385704498744  0.05190849118131896  \\
            309.52272208266726  0.05189357121335859  \\
            309.65973966659055  0.05187868596342515  \\
            309.7967572505138  0.05186383600631752  \\
            309.9337748344371  0.05184902198375912  \\
            310.0707924183604  0.05183424460439804  \\
            310.2078100022836  0.05181950464380701  \\
            310.3448275862069  0.05180480294448335  \\
            310.48184517013016  0.051790140415849034  \\
            310.61886275405345  0.05177551630061087  \\
            310.7558803379767  0.05176092992531843  \\
            310.8928979219  0.05174638084255768  \\
            311.0299155058232  0.05173186867628112  \\
            311.1669330897465  0.051717393124344674  \\
            311.30395067366976  0.05170295395850775  \\
            311.44096825759306  0.05168855102443311  \\
            311.57798584151635  0.05167418424168702  \\
            311.7150034254396  0.05165985360373919  \\
            311.8520210093629  0.051645559177962715  \\
            311.9890385932861  0.05163130110563416  \\
            312.1260561772094  0.05161707960193352  \\
            312.26307376113266  0.05160289495594423  \\
            312.40009134505596  0.05158874753065316  \\
            312.5371089289792  0.05157463776295061  \\
            312.6741265129025  0.051560566163630334  \\
            312.8111440968258  0.0515465333173895  \\
            312.948161680749  0.05153253988282874  \\
            313.0851792646723  0.0515185865924521  \\
            313.22219684859556  0.051504674252667075  \\
            313.35921443251885  0.05149080374378459  \\
            313.4962320164421  0.051476976020019015  \\
            313.6332496003654  0.05146319156365319  \\
            313.7702671842886  0.05144944874533223  \\
            313.9072847682119  0.0514357469262724  \\
            314.0443023521352  0.05142208560884621  \\
            314.18131993605846  0.0514084643744082  \\
            314.31833751998175  0.051394882883294975  \\
            314.455355103905  0.051381340874825245  \\
            314.5923726878283  0.051367838167299736  \\
            314.7293902717515  0.0513543746580013  \\
            314.8664078556748  0.051340950323194794  \\
            315.00342543959806  0.05132756521812722  \\
            315.14044302352136  0.05131421947702758  \\
            315.2774606074446  0.05130091331310699  \\
            315.4144781913679  0.05128764701855861  \\
            315.5514957752912  0.05127442096455768  \\
            315.6885133592144  0.051261235601261515  \\
            315.8255309431377  0.05124809145780948  \\
            315.96254852706096  0.05123498914232302  \\
            316.09956611098426  0.051221929341905656  \\
            316.2365836949075  0.05120891282264297  \\
            316.3736012788308  0.0511959404296026  \\
            316.51061886275403  0.05118301308683428  \\
            316.6476364466773  0.05117013179736979  \\
            316.7846540306006  0.05115729736909923  \\
            316.92167161452386  0.051144507949559576  \\
            317.05868919844715  0.05113176247458466  \\
            317.1957067823704  0.051119060363098455  \\
            317.3327243662937  0.05110640111674311  \\
            317.4697419502169  0.05109378431987899  \\
            317.6067595341402  0.05108120963958462  \\
            317.74377711806346  0.051068676825656766  \\
            317.88079470198676  0.05105618571061036  \\
            318.01781228591  0.05104373620967854  \\
            318.1548298698333  0.051031328320812634  \\
            318.2918474537566  0.051018962124682175  \\
            318.4288650376798  0.0510066377846749  \\
            318.5658826216031  0.05099435554689672  \\
            318.70290020552636  0.05098211574017175  \\
            318.83991778944966  0.05096991877604232  \\
            318.9769353733729  0.05095776514876892  \\
            319.1139529572962  0.050945655435330264  \\
            319.25097054121943  0.05093359029542327  \\
            319.3879881251427  0.05092157047146301  \\
            319.525005709066  0.0509095967885828  \\
            319.66202329298926  0.05089767015463413  \\
            319.79904087691256  0.05088579156018668  \\
            319.9360584608358  0.05087396207852834  \\
            320.0730760447591  0.0508621820538735  \\
            320.21009362868233  0.05085044891462759  \\
            320.3471112126056  0.05083876174576232  \\
            320.48412879652886  0.05082711993080759  \\
            320.62114638045216  0.05081552293875058  \\
            320.75816396437546  0.050803970324035816  \\
            320.8951815482987  0.05079246172656515  \\
            321.032199132222  0.05078099687169773  \\
            321.16921671614523  0.050769575570250025  \\
            321.3062343000685  0.05075819771849583  \\
            321.44325188399176  0.050746863298166245  \\
            321.58026946791506  0.0507355723764497  \\
            321.7172870518383  0.05072432510599194  \\
            321.8543046357616  0.05071312172489601  \\
            321.99132221968483  0.050701962556722296  \\
            322.1283398036081  0.05069084801048849  \\
            322.2653573875314  0.050679778580669604  \\
            322.40237497145466  0.05066875484719796  \\
            322.53939255537796  0.05065777747546321  \\
            322.6764101393012  0.05064684721631231  \\
            322.8134277232245  0.050635964906049546  \\
            322.95044530714773  0.05062513146643652  \\
            323.087462891071  0.050614347904692124  \\
            323.22448047499427  0.050603615313492604  \\
            323.36149805891756  0.0505929345150787  \\
            323.49851564284086  0.05058230281009313  \\
            323.6355332267641  0.05057171877154607  \\
            323.7725508106874  0.050561181718023096  \\
            323.90956839461063  0.05055069105553918  \\
            324.0465859785339  0.05054024627753874  \\
            324.18360356245717  0.05052984696489561  \\
            324.32062114638046  0.05051949278591304  \\
            324.4576387303037  0.050509183496323704  \\
            324.594656314227  0.050498918939289685  \\
            324.7316738981503  0.0504886990454025  \\
            324.86869148207353  0.05047852383268309  \\
            325.0057090659968  0.050468393406581824  \\
            325.14272664992006  0.05045830795997845  \\
            325.27974423384336  0.05044826777318219  \\
            325.4167618177666  0.05043827321393166  \\
            325.5537794016899  0.05042832473739489  \\
            325.69079698561313  0.05041842288616935  \\
            325.82781456953643  0.05040856829028192  \\
            325.96483215345967  0.0503987616671889  \\
            326.10184973738296  0.050389003821776024  \\
            326.23886732130626  0.05037929564635843  \\
            326.3758849052295  0.05036963812068069  \\
            326.5129024891528  0.05036003231191678  \\
            326.64992007307603  0.05035047937467013  \\
            326.7869376569993  0.0503409788640845  \\
            326.92395524092257  0.05033152749341084  \\
            327.06097282484586  0.05032212441862819  \\
            327.1979904087691  0.05031276895676313  \\
            327.3350079926924  0.05030346051373764  \\
            327.4720255766157  0.05029419858436916  \\
            327.60904316053893  0.0502849827523706  \\
            327.7460607444622  0.05027581269035027  \\
            327.88307832838547  0.05026668815981196  \\
            328.02009591230876  0.05025760901115486  \\
            328.157113496232  0.05024857518367365  \\
            328.2941310801553  0.05023958670555842  \\
            328.43114866407853  0.050230643693894725  \\
            328.56816624800183  0.05022174635466354  \\
            328.70518383192507  0.050212894982741306  \\
            328.84220141584836  0.05020408996189989  \\
            328.97921899977166  0.05019533176480662  \\
            329.1162365836949  0.05018662095302424  \\
            329.2532541676182  0.050177958177010956  \\
            329.39027175154143  0.05016934417612042  \\
            329.52728933546473  0.05016077977860172  \\
            329.66430691938797  0.05015226590159939  \\
            329.80132450331126  0.050143803551153394  \\
            329.9383420872345  0.050135393822199156  \\
            330.0753596711578  0.05012703791323507  \\
            330.2123772550811  0.050118734471341776  \\
            330.34939483900433  0.05011048035793979  \\
            330.48641242292763  0.05010227478111263  \\
            330.62343000685087  0.05009411703907552  \\
            330.76044759077416  0.050086006520175294  \\
            330.8974651746974  0.050077942702890475  \\
            331.0344827586207  0.050069925155831224  \\
            331.17150034254394  0.05006195353773939  \\
            331.30851792646723  0.050054027597488414  \\
            331.4455355103905  0.05004614717408347  \\
            331.58255309431377  0.05003831219666134  \\
            331.71957067823706  0.05003052268449048  \\
            331.8565882621603  0.050022778746971  \\
            331.9936058460836  0.05001508058363468  \\
            332.13062343000684  0.05000742848414493  \\
            332.26764101393013  0.04999982282829685  \\
            332.40465859785337  0.04999226408601715  \\
            332.54167618177667  0.04998475281736426  \\
            332.6786937656999  0.04997728967252822  \\
            332.8157113496232  0.049969875391830745  \\
            332.9527289335465  0.0499625108057252  \\
            333.08974651746973  0.04995519683479661  \\
            333.22676410139303  0.04994793448976166  \\
            333.36378168531627  0.04994072487146869  \\
            333.50079926923956  0.04993356919101824  \\
            333.6378168531628  0.04992646594706205  \\
            333.7748344370861  0.04991941189306324  \\
            333.91185202100934  0.04991240620658458  \\
            334.04886960493263  0.04990544815665291  \\
            334.18588718885593  0.04989853710375924  \\
            334.32290477277917  0.049891672499858666  \\
            334.45992235670246  0.049884853888370405  \\
            334.5969399406257  0.0498780809041778  \\
            334.733957524549  0.0498713532736283  \\
            334.87097510847224  0.04986467081453348  \\
            335.00799269239553  0.04985803343616903  \\
            335.14501027631877  0.049851441139274755  \\
            335.28202786024207  0.04984489401605457  \\
            335.41904544416536  0.04983839225017652  \\
            335.5560630280886  0.04983193611677276  \\
            335.6930806120119  0.049825525982439556  \\
            335.83009819593514  0.04981916230523731  \\
            335.96711577985843  0.049812845634690524  \\
            336.10413336378167  0.04980657661178782  \\
            336.24115094770497  0.049800355968981934  \\
            336.3781685316282  0.04979418453018973  \\
            336.5151861155515  0.04978806321079218  \\
            336.65220369947474  0.049781993017634384  \\
            336.78922128339804  0.049775975049025534  \\
            336.92623886732133  0.04977001051400045  \\
            337.06325645124457  0.049764097943835676  \\
            337.20027403516787  0.049758233955707415  \\
            337.3372916190911  0.04975241770462419  \\
            337.4743092030144  0.049746648437443586  \\
            337.61132678693764  0.049740925492872165  \\
            337.74834437086093  0.049735248301465515  \\
            337.8853619547842  0.04972961638562824  \\
            338.02237953870747  0.04972402935961398  \\
            338.15939712263076  0.049718486929525366  \\
            338.296414706554  0.04971298889331407  \\
            338.4334322904773  0.04970753514078077  \\
            338.57044987440054  0.04970212565357516  \\
            338.70746745832383  0.04969676050519594  \\
            338.8444850422471  0.049691439860990866  \\
            338.98150262617037  0.04968616397815667  \\
            339.1185202100936  0.049680933205739124  \\
            339.2555377940169  0.04967574798463301  \\
            339.39255537794014  0.04967060884758213  \\
            339.52957296186344  0.0496655164191793  \\
            339.66659054578673  0.04966047141586636  \\
            339.80360812970997  0.049655474645934165  \\
            339.94062571363327  0.04965052700952258  \\
            340.0776432975565  0.049645629498620496  \\
            340.2146608814798  0.04964078319706581  \\
            340.35167846540304  0.04963598929752998  \\
            340.48869604932634  0.04963124638557025  \\
            340.6257136332496  0.049626550990487676  \\
            340.76273121717287  0.04962190225649084  \\
            340.89974880109617  0.049617299418924274  \\
            341.0367663850194  0.049612741804268494  \\
            341.1737839689427  0.04960822883013996  \\
            341.31080155286594  0.04960376000529108  \\
            341.44781913678924  0.0495993349296102  \\
            341.5848367207125  0.049594953294121676  \\
            341.72185430463577  0.04959061488098578  \\
            341.858871888559  0.04958631956349875  \\
            341.9958894724823  0.04958206730609278  \\
            342.1329070564056  0.04957785816433602  \\
            342.26992464032884  0.04957369228493258  \\
            342.40694222425213  0.049569569905722526  \\
            342.5439598081754  0.04956549135568187  \\
            342.68097739209867  0.04956145705492259  \\
            342.8179949760219  0.049557467514692644  \\
            342.9550125599452  0.04955352333737588  \\
            343.09203014386844  0.04954962521649217  \\
            343.22904772779174  0.049545773936697304  \\
            343.366065311715  0.04954197037378306  \\
            343.5030828956383  0.04953821549467713  \\
            343.64010047956157  0.04953451035744319  \\
            343.7771180634848  0.049530856124941874  \\
            343.9141356474081  0.0495272514548273  \\
            344.05115323133134  0.04952369282891696  \\
            344.18817081525464  0.0495201793910241  \\
            344.3251883991779  0.04951671037441528  \\
            344.46220598310117  0.04951328510181042  \\
            344.5992235670244  0.049509902985382735  \\
            344.7362411509477  0.04950656352675875  \\
            344.873258734871  0.04950326631701836  \\
            345.01027631879424  0.049500011036694755  \\
            345.14729390271754  0.04949679745577444  \\
            345.2843114866408  0.04949362543369727  \\
            345.42132907056407  0.04949049491935642  \\
            345.5583466544873  0.04948740595109838  \\
            345.6953642384106  0.04948435865672297  \\
            345.83238182233384  0.04948135325348332  \\
            345.96939940625714  0.04947839004808592  \\
            346.10641699018043  0.04947546943669056  \\
            346.2434345741037  0.04947259190491035  \\
            346.38045215802697  0.049469758027811735  \\
            346.5174697419502  0.049466968469914496  \\
            346.6544873258735  0.04946422398519171  \\
            346.79150490979674  0.0494615254170698  \\
            346.92852249372004  0.04945887369842851  \\
            347.0655400776433  0.04945626985160091  \\
            347.2025576615666  0.04945371499782478  \\
            347.3395752454898  0.04945120788124799  \\
            347.4765928294131  0.04944874497566056  \\
            347.6136104133364  0.04944632543397645  \\
            347.75062799725964  0.04944394849599464  \\
            347.88764558118294  0.04944161348839913  \\
            348.0246631651062  0.04943931982475896  \\
            348.1616807490295  0.04943706700552816  \\
            348.2986983329527  0.04943485461804585  \\
            348.435715916876  0.04943268233653613  \\
            348.57273350079925  0.04943054992210812  \\
            348.70975108472254  0.049428457222756  \\
            348.84676866864584  0.04942640417335896  \\
            348.9837862525691  0.04942439079568121  \\
            349.12080383649237  0.04942241719837198  \\
            349.2578214204156  0.04942048357696555  \\
            349.3948390043389  0.049418590213881224  \\
            349.53185658826214  0.04941673747842331  \\
            349.66887417218544  0.049414925826781156  \\
            349.8058917561087  0.04941315580202914  \\
            349.942909340032  0.049411428034126646  \\
            350.0799269239552  0.04940974323991812  \\
            350.2169445078785  0.04940810222313301  \\
            350.3539620918018  0.049406505874385775  \\
            350.49097967572504  0.04940495517117594  \\
            350.62799725964834  0.04940345118243823  \\
            350.7650148435716  0.04940199274914922  \\
            350.9020324274949  0.04940057637596911  \\
            351.0390500114181  0.04939920123364441  \\
            351.1760675953414  0.04939786657643192  \\
            351.31308517926465  0.04939657174209871  \\
            351.45010276318794  0.049395316151922136  \\
            351.58712034711124  0.04939409931068982  \\
            351.7241379310345  0.04939292080669971  \\
            351.8611555149578  0.04939178031175998  \\
            351.998173098881  0.049390677581189125  \\
            352.1351906828043  0.049389612453815894  \\
            352.27220826672755  0.04938858485197935  \\
            352.40922585065084  0.04938759478152879  \\
            352.5462434345741  0.04938664233182384  \\
            352.6832610184974  0.04938572767573438  \\
            352.8202786024207  0.049384851069640585  \\
            352.9572961863439  0.04938401285343289  \\
            353.0943137702672  0.04938321345051204  \\
            353.23133135419044  0.04938245336778903  \\
            353.36834893811374  0.04938173319568517  \\
            353.505366522037  0.04938105360813202  \\
            353.6423841059603  0.04938041536257144  \\
            353.7794016898835  0.049379819299955566  \\
            353.9164192738068  0.049379266344746826  \\
            354.05343685773005  0.0493787575049179  \\
            354.19045444165334  0.04937829172251965  \\
            354.32747202557664  0.049377865573143054  \\
            354.4644896094999  0.04937747825250201  \\
            354.6015071934232  0.04937712903652193  \\
            354.7385247773464  0.049376817280540636  \\
            354.8755423612697  0.04937654241930832  \\
            355.01255994519295  0.049376303966987584  \\
            355.14957752911624  0.0493761015171534  \\
            355.2865951130395  0.049375934742793136  \\
            355.4236126969628  0.04937580339630652  \\
            355.5606302808861  0.04937570730950573  \\
            355.6976478648093  0.049375646393615275  \\
            355.8346654487326  0.04937562063927207  \\
            355.97168303265585  0.04937563011652543  \\
            356.10870061657914  0.04937567497483706  \\
            356.2457182005024  0.049375755443081024  \\
            356.3827357844257  0.0493758718295438  \\
            356.5197533683489  0.04937602452192426  \\
            356.6567709522722  0.04937621398733364  \\
            356.7937885361955  0.04937644077229558  \\
            356.93080612011875  0.0493767055027461  \\
            357.06782370404204  0.04937700888403363  \\
            357.2048412879653  0.04937735170091895  \\
            357.3418588718886  0.04937773481757527  \\
            357.4788764558118  0.04937815917758816  \\
            357.6158940397351  0.049378623813182164  \\
            357.75291162365835  0.0493791254211391  \\
            357.88992920758164  0.04937966322454987  \\
            358.0269467915049  0.049380236527507775  \\
            358.1639643754282  0.04938084470878196  \\
            358.3009819593515  0.049381487221817455  \\
            358.4379995432747  0.04938216359473516  \\
            358.575017127198  0.049382873430331806  \\
            358.71203471112125  0.049383616406079994  \\
            358.84905229504454  0.04938439227412821  \\
            358.9860698789678  0.04938520086130079  \\
            359.1230874628911  0.04938604206909793  \\
            359.2601050468143  0.04938691587369567  \\
            359.3971226307376  0.04938782232594594  \\
            359.5341402146609  0.04938876155137653  \\
            359.67115779858415  0.049389733750191095  \\
            359.80817538250744  0.04939073919726912  \\
            359.9451929664307  0.04939177824216599  \\
            360.082210550354  0.049392851309112945  \\
            360.2192281342772  0.04939395889701706  \\
            360.3562457182005  0.04939510157946131  \\
            360.49326330212375  0.04939628000470451  \\
            360.63028088604705  0.04939749489568133  \\
            360.7672984699703  0.049398747050002335  \\
            360.9043160538936  0.04940003733995391  \\
            361.0413336378169  0.049401364888477156  \\
            361.1783512217401  0.04940272654738111  \\
            361.3153688056634  0.04940412157358588  \\
            361.45238638958665  0.04940554930514591  \\
            361.58940397350995  0.04940700914950197  \\
            361.7264215574332  0.04940850058348123  \\
            361.8634391413565  0.04941002315329717  \\
            362.0004567252797  0.049411576474549634  \\
            362.137474309203  0.0494131602322248  \\
            362.2744918931263  0.04941477418069525  \\
            362.41150947704955  0.04941641814371987  \\
            362.54852706097284  0.049418092014443894  \\
            362.6855446448961  0.04941979575539894  \\
            362.8225622288194  0.04942152939850296  \\
            362.9595798127426  0.04942329304506025  \\
            363.0965973966659  0.04942508686576147  \\
            363.23361498058915  0.04942691110068362  \\
            363.37063256451245  0.04942876605929007  \\
            363.50765014843574  0.049430652120430525  \\
            363.644667732359  0.049432569732341045  \\
            363.7816853162823  0.04943451941264404  \\
            363.9187029002055  0.04943650174834828  \\
            364.0557204841288  0.049438517395848876  \\
            364.19273806805205  0.04944056708092729  \\
            364.32975565197535  0.04944265159875134  \\
            364.4667732358986  0.04944477022751567  \\
            364.6037908198219  0.049446919912319455  \\
            364.7408084037451  0.049449099957638604  \\
            364.8778259876684  0.04945130974962989  \\
            365.0148435715917  0.04945354873657595  \\
            365.15186115551495  0.04945581642888528  \\
            365.28887873943825  0.049458112399092244  \\
            365.4258963233615  0.049460436281857055  \\
            365.5629139072848  0.049462787773965795  \\
            365.699931491208  0.04946516663433039  \\
            365.8369490751313  0.04946757268398866  \\
            365.97396665905455  0.04947000580610425  \\
            366.11098424297785  0.04947246594596669  \\
            366.24800182690115  0.04947495311099134  \\
            366.3850194108244  0.049477467370719466  \\
            366.5220369947477  0.04948000885681815  \\
            366.6590545786709  0.04948257776308037  \\
            366.7960721625942  0.049485174345424925  \\
            366.93308974651745  0.049487798921896524  \\
            367.07010733044075  0.04949045187266568  \\
            367.207124914364  0.04949313364002882  \\
            367.3441424982873  0.0494958447284082  \\
            367.4811600822105  0.049498585704351936  \\
            367.6181776661338  0.04950135719653402  \\
            367.7551952500571  0.04950415989575429  \\
            367.89221283398035  0.04950699394194774  \\
            368.02923041790365  0.04950985617511531  \\
            368.1662480018269  0.04951274568393567  \\
            368.3032655857502  0.04951566190966995  \\
            368.4402831696734  0.04951860434607981  \\
            368.5773007535967  0.04952157253942748  \\
            368.71431833751996  0.049524566088475705  \\
            368.85133592144325  0.04952758464448778  \\
            368.98835350536655  0.04953062791122754  \\
            369.1253710892898  0.049533695644959366  \\
            369.2623886732131  0.04953678765444818  \\
            369.3994062571363  0.04953990380095946  \\
            369.5364238410596  0.0495430439982592  \\
            369.67344142498285  0.049546208212613956  \\
            369.81045900890615  0.049549396462790815  \\
            369.9474765928294  0.049552608820057416  \\
            370.0844941767527  0.04955584540818194  \\
            370.221511760676  0.049559106403433105  \\
            370.3585293445992  0.049562392034580176  \\
            370.4955469285225  0.049565702582892945  \\
            370.63256451244575  0.04956903838214177  \\
            370.76958209636905  0.04957239981859755  \\
            370.9065996802923  0.0495757873310317  \\
            371.0436172642156  0.0495792014107162  \\
            371.1806348481388  0.04958264260142356  \\
            371.3176524320621  0.049586111499426856  \\
            371.45467001598536  0.049589607963563015  \\
            371.59168759990865  0.049593128733911356  \\
            371.72870518383195  0.04959667323389141  \\
            371.8657227677552  0.0496002409966039  \\
            372.0027403516785  0.04960383159643175  \\
            372.1397579356017  0.04960744464904016  \\
            372.276775519525  0.04961107981137656  \\
            372.41379310344826  0.0496147367816706  \\
            372.55081068737155  0.04961841529943422  \\
            372.6878282712948  0.04962211514546153  \\
            372.8248458552181  0.049625836141828944  \\
            372.9618634391414  0.04962957815189508  \\
            373.0988810230646  0.049633341080300805  \\
            373.2358986069879  0.04963712487296924  \\
            373.37291619091116  0.04964092951710572  \\
            373.50993377483445  0.049644755041197836  \\
            373.6469513587577  0.04964860151501543  \\
            373.783968942681  0.04965246904961054  \\
            373.9209865266042  0.049656357797317516  \\
            374.0580041105275  0.04966026795175288  \\
            374.1950216944508  0.04966419974781543  \\
            374.33203927837405  0.04966815346168619  \\
            374.46905686229735  0.04967212941082844  \\
            374.6060744462206  0.04967612795398768  \\
            374.7430920301439  0.04968014949119167  \\
            374.8801096140671  0.0496841944637504  \\
            375.0171271979904  0.04968826345708785  \\
            375.15414478191366  0.049692356027109  \\
            375.29116236583695  0.049696469000227214  \\
            375.4281799497602  0.04970060197405386  \\
            375.5651975336835  0.049704754575982044  \\
            375.7022151176068  0.04970892646318655  \\
            375.83923270153  0.049713117322623915  \\
            375.9762502854533  0.049717326871032315  \\
            376.11326786937656  0.0497215548549317  \\
            376.25028545329985  0.04972580105062371  \\
            376.3873030372231  0.04973006526419166  \\
            376.5243206211464  0.04973434733150061  \\
            376.6613382050696  0.04973864711819731  \\
            376.7983557889929  0.04974296451971024  \\
            376.9353733729162  0.04974729946124956  \\
            377.07239095683946  0.04975165189780714  \\
            377.20940854076275  0.04975602181415659  \\
            377.346426124686  0.04976040922485319  \\
            377.4834437086093  0.04976481417423395  \\
            377.6204612925325  0.049769236736417574  \\
            377.7574788764558  0.049773677015304496  \\
            377.89449646037906  0.04977813514457683  \\
            378.03151404430236  0.049782611287698425  \\
            378.1685316282256  0.04978710563791481  \\
            378.3055492121489  0.04979161841825324  \\
            378.4425667960722  0.049796149881522686  \\
            378.5795843799954  0.049800700310313806  \\
            378.7166019639187  0.049805270016998984  \\
            378.85361954784196  0.049809859343732284  \\
            378.99063713176525  0.04981446914110345  \\
            379.1276547156885  0.04981909630667099  \\
            379.2646722996118  0.04982373968728349  \\
            379.401689883535  0.049828398990863554  \\
            379.5387074674583  0.049833073944706416  \\
            379.6757250513816  0.04983776429547994  \\
            379.81274263530486  0.04984246980922461  \\
            379.94976021922815  0.04984719027135359  \\
            380.0867778031514  0.049851925486652654  \\
            380.2237953870747  0.04985667527928019  \\
            380.3608129709979  0.049861439492767265  \\
            380.4978305549212  0.049866217990017545  \\
            380.63484813884446  0.04987101065330736  \\
            380.77186572276776  0.04987581738428565  \\
            380.90888330669105  0.049880638103974015  \\
            381.0459008906143  0.04988547275276668  \\
            381.1829184745376  0.0498903212904305  \\
            381.3199360584608  0.049895183696104975  \\
            381.4569536423841  0.049900059968302234  \\
            381.59397122630736  0.049904950124907047  \\
            381.73098881023066  0.04990985420317681  \\
            381.8680063941539  0.04991477225974157  \\
            382.0050239780772  0.04991970437060401  \\
            382.14204156200043  0.049924650631139426  \\
            382.2790591459237  0.04992961115609578  \\
            382.416076729847  0.04993458607959363  \\
            382.55309431377026  0.04993957555512623  \\
            382.69011189769355  0.0499445797555594  \\
            382.8271294816168  0.04994959887313165  \\
            382.9641470655401  0.0499546331194541  \\
            383.1011646494633  0.04995968283375389  \\
            383.2381822333866  0.04996474681861701  \\
            383.37519981730986  0.04996982351775358  \\
            383.51221740123316  0.04997491260646342  \\
            383.64923498515645  0.04998001377821789  \\
            383.7862525690797  0.04998512674465988  \\
            383.923270153003  0.049990251235603834  \\
            384.0602877369262  0.049995386999035704  \\
            384.1973053208495  0.050000533801113  \\
            384.33432290477276  0.05000569142616477  \\
            384.47134048869606  0.05001085967669156  \\
            384.6083580726193  0.050016038373365504  \\
            384.7453756565426  0.05002122735503024  \\
            384.8823932404659  0.05002642647870094  \\
            385.0194108243891  0.05003163561956432  \\
            385.1564284083124  0.05003685467097864  \\
            385.29344599223566  0.050042083544473676  \\
            385.43046357615896  0.05004732216975075  \\
            385.5674811600822  0.05005257049468272  \\
            385.7044987440055  0.05005782848531399  \\
            385.84151632792873  0.05006309612586047  \\
            385.978533911852  0.05006837341870963  \\
            386.11555149577526  0.050073660384420474  \\
            386.25256907969856  0.05007895706172352  \\
            386.38958666362186  0.05008426350752086  \\
            386.5266042475451  0.05008957979688609  \\
            386.6636218314684  0.05009490602306434  \\
            386.80063941539163  0.050100242297472286  \\
            386.9376569993149  0.05010558874969816  \\
            387.07467458323816  0.050110945527501685  \\
            387.21169216716146  0.050116312796814166  \\
            387.3487097510847  0.0501216907417384  \\
            387.485727335008  0.05012707956454876  \\
            387.6227449189313  0.05013247790932948  \\
            387.7597625028545  0.05013788524984582  \\
            387.8967800867778  0.050143301781639095  \\
            388.03379767070106  0.050148727115968086  \\
            388.17081525462436  0.0501541609041656  \\
            388.3078328385476  0.050159602837638394  \\
            388.4448504224709  0.050165052647867206  \\
            388.58186800639413  0.05017051010640676  \\
            388.7188855903174  0.05017597502488575  \\
            388.85590317424067  0.05018144725500685  \\
            388.99292075816396  0.05018692668854673  \\
            389.12993834208726  0.050192413257356  \\
            389.2669559260105  0.050197906933359286  \\
            389.4039735099338  0.05020340775775326  \\
            389.54099109385703  0.05020891684038901  \\
            389.6780086777803  0.05021443240897941  \\
            389.81502626170357  0.05021995409631311  \\
            389.95204384562686  0.050225481595475026  \\
            390.0890614295501  0.05023101465984632  \\
            390.2260790134734  0.05023655310310445  \\
            390.3630965973967  0.05024209679922308  \\
            390.50011418131993  0.05024764568247215  \\
            390.6371317652432  0.05025319974741786  \\
            390.77414934916646  0.050258759048922685  \\
            390.91116693308976  0.050264323702145314  \\
            391.048184517013  0.05026989388254071  \\
            391.1852021009363  0.05027546982586012  \\
            391.32221968485953  0.05028105169495991  \\
            391.45923726878283  0.05028663915784806  \\
            391.5962548527061  0.05029223202345568  \\
            391.73327243662936  0.05029783005370582  \\
            391.87029002055266  0.050303433029263135  \\
            392.0073076044759  0.05030904074953388  \\
            392.1443251883992  0.050314653032665926  \\
            392.28134277232243  0.050320269715548704  \\
            392.4183603562457  0.050325890653813286  \\
            392.55537794016897  0.0503315157218323  \\
            392.69239552409226  0.05033714481272001  \\
            392.8294131080155  0.05034277783833226  \\
            392.9664306919388  0.0503484147292665  \\
            393.1034482758621  0.05035405543486177  \\
            393.24046585978533  0.05035969992319871  \\
            393.3774834437086  0.05036534818109958  \\
            393.51450102763187  0.0503710002141282  \\
            393.65151861155516  0.050376656046590015  \\
            393.7885361954784  0.05038231553250156  \\
            393.9255537794017  0.05038797824212075  \\
            394.06257136332493  0.05039364397728859  \\
            394.19958894724823  0.050399312538918856  \\
            394.3366065311715  0.05040498373989976  \\
            394.47362411509476  0.05041065740509407  \\
            394.61064169901806  0.050416333371339  \\
            394.7476592829413  0.0504220114874463  \\
            394.8846768668646  0.05042769161420223  \\
            395.02169445078783  0.050433373624367485  \\
            395.15871203471113  0.05043905740267735  \\
            395.29572961863437  0.05044474284584154  \\
            395.43274720255766  0.0504504298625443  \\
            395.56976478648096  0.05045611837344437  \\
            395.7067823704042  0.050461808311174965  \\
            395.8437999543275  0.05046749962034384  \\
            395.98081753825073  0.05047319225753323  \\
            396.11783512217403  0.050478886191299865  \\
            396.25485270609727  0.05048458140217498  \\
            396.39187029002056  0.05049027788266432  \\
            396.5288878739438  0.05049597554588217  \\
            396.6659054578671  0.05050167403308301  \\
            396.80292304179034  0.050507373234496514  \\
            396.93994062571363  0.05051307301849317  \\
            397.0769582096369  0.05051877325503906  \\
            397.21397579356017  0.05052447381569588  \\
            397.35099337748346  0.05053017457362092  \\
            397.4880109614067  0.0505358754035671  \\
            397.62502854533  0.05054157618188288  \\
            397.76204612925324  0.050547276786512385  \\
            397.89906371317653  0.05055297709699533  \\
            398.03608129709977  0.050558676994467  \\
            398.17309888102307  0.050564376361658316  \\
            398.31011646494636  0.05057007508289579  \\
            398.4471340488696  0.05057577304410153  \\
            398.5841516327929  0.05058147013279327  \\
            398.72116921671613  0.05058716623808431  \\
            398.85818680063943  0.05059286125068358  \\
            398.99520438456267  0.05059855506289561  \\
            399.13222196848596  0.05060424756862052  \\
            399.2692395524092  0.05060993866335403  \\
            399.4062571363325  0.05061562824418749  \\
            399.54327472025574  0.05062131620980783  \\
            399.68029230417903  0.05062700246049758  \\
            399.81730988810233  0.05063268689813489  \\
            399.95432747202557  0.05063836942619349  \\
            400.09134505594886  0.05064404994974273  \\
            400.2283626398721  0.05064972837544756  \\
            400.3653802237954  0.05065540444518599  \\
            400.50239780771864  0.05066107831903352  \\
            400.63941539164193  0.05066674997182904  \\
            400.77643297556517  0.050672419141301474  \\
            400.91345055948847  0.050678085587087  \\
            401.05046814341176  0.050683749090729056  \\
            401.187485727335  0.050689409455678354  \\
            401.3245033112583  0.050695066507292844  \\
            401.46152089518154  0.050700720092837756  \\
            401.59853847910483  0.05070637008148559  \\
            401.73555606302807  0.05071201636431606  \\
            401.87257364695137  0.0507176588543162  \\
            402.0095912308746  0.05072329748638027  \\
            402.1466088147979  0.0507289322173098  \\
            402.2836263987212  0.05073456302581358  \\
            402.42064398264444  0.05074018991250766  \\
            402.55766156656773  0.05074581289991536  \\
            402.69467915049097  0.05075143203246726  \\
            402.83169673441427  0.05075704737650118  \\
            402.9687143183375  0.050762659020262224  \\
            403.1057319022608  0.05076826707390276  \\
            403.24274948618404  0.05077386997501773  \\
            403.37976707010733  0.05077946878650572  \\
            403.5167846540306  0.05078506410807623  \\
            403.65380223795387  0.050790655792704725  \\
            403.79081982187716  0.05079624368300297  \\
            403.9278374058004  0.050801827611219035  \\
            404.0648549897237  0.05080740739923737  \\
            404.20187257364694  0.050812982858578694  \\
            404.33889015757023  0.050818553790400074  \\
            404.4759077414935  0.0508241199854949  \\
            404.61292532541677  0.0508296812242929  \\
            404.74994290934  0.050835237276860075  \\
            404.8869604932633  0.050840787902898824  \\
            405.0239780771866  0.050846332851747805  \\
            405.16099566110984  0.05085187173553181  \\
            405.29801324503313  0.05085740435115133  \\
            405.43503082895637  0.05086293092547849  \\
            405.57204841287967  0.05086845140401028  \\
            405.7090659968029  0.05087396572657792  \\
            405.8460835807262  0.0508794738273468  \\
            405.98310116464944  0.05088497563481652  \\
            406.12011874857274  0.05089047107182087  \\
            406.25713633249603  0.050895960055527815  \\
            406.39415391641927  0.050901442497439546  \\
            406.53117150034257  0.05090691830339241  \\
            406.6681890842658  0.05091238737355697  \\
            406.8052066681891  0.05091784960243798  \\
            406.94222425211234  0.05092330487887439  \\
            407.07924183603564  0.050928753086039336  \\
            407.2162594199589  0.050934194101440136  \\
            407.35327700388217  0.05093962779691832  \\
            407.4902945878054  0.0509450540386496  \\
            407.6273121717287  0.05095047268714389  \\
            407.764329755652  0.05095588359130535  \\
            407.90134733957524  0.05096128667805805  \\
            408.03836492349853  0.05096668205914085  \\
            408.1753825074218  0.05097206977659451  \\
            408.31240009134507  0.05097744985434996  \\
            408.4494176752683  0.050982822298228245  \\
            408.5864352591916  0.050988187095940565  \\
            408.72345284311484  0.05099354421708827  \\
            408.86047042703814  0.05099889361316284  \\
            408.99748801096143  0.05100423521754593  \\
            409.1345055948847  0.05100956894550929  \\
            409.27152317880797  0.05101489469421486  \\
            409.4085407627312  0.05102021234271469  \\
            409.5455583466545  0.05102552175195101  \\
            409.68257593057774  0.05103082276475617  \\
            409.81959351450104  0.051036115205852675  \\
            409.9566110984243  0.05104139888185315  \\
            410.09362868234757  0.05104667358126041  \\
            410.2306462662708  0.05105193907446736  \\
            410.3676638501941  0.0510571951137571  \\
            410.5046814341174  0.05106244148858371  \\
            410.64169901804064  0.051067678178757805  \\
            410.77871660196394  0.051072905284827844  \\
            410.9157341858872  0.05107812288738377  \\
            411.05275176981047  0.051083331045187114  \\
            411.1897693537337  0.051088529795171  \\
            411.326786937657  0.051093719152440105  \\
            411.46380452158024  0.051098899110270664  \\
            411.60082210550354  0.051104069640110515  \\
            411.73783968942683  0.05110923069157904  \\
            411.8748572733501  0.051114382192467216  \\
            412.01187485727337  0.05111952404873756  \\
            412.1488924411966  0.051124656144524196  \\
            412.2859100251199  0.051129778342132795  \\
            412.42292760904314  0.051134890482040604  \\
            412.55994519296644  0.051139992382896446  \\
            412.6969627768897  0.05114508384152071  \\
            412.833980360813  0.05115016463290535  \\
            412.97099794473627  0.05115523451021393  \\
            413.1080155286595  0.051160293252363556  \\
            413.2450331125828  0.051165340836156564  \\
            413.38205069650604  0.05117037738689543  \\
            413.51906828042934  0.05117540301590692  \\
            413.6560858643526  0.051180417809175066  \\
            413.7931034482759  0.051185421827341225  \\
            413.9301210321991  0.05119041510570401  \\
            414.0671386161224  0.051195397654219356  \\
            414.20415620004565  0.05120036945750047  \\
            414.34117378396894  0.05120533047481788  \\
            414.47819136789224  0.05121028064009938  \\
            414.6152089518155  0.05121521986193006  \\
            414.75222653573877  0.05122014802355231  \\
            414.889244119662  0.051225064982865824  \\
            415.0262617035853  0.05122997057242758  \\
            415.16327928750854  0.05123486459945182  \\
            415.30029687143184  0.051239746845810126  \\
            415.4373144553551  0.051244617068031344  \\
            415.5743320392784  0.05124947499730163  \\
            415.71134962320167  0.05125432037578536  \\
            415.8483672071249  0.051259153150089165  \\
            415.9853847910482  0.051263973469168216  \\
            416.12240237497144  0.051268781484361994  \\
            416.25941995889474  0.05127357731824148  \\
            416.396437542818  0.05127836106460917  \\
            416.5334551267413  0.05128313278849904  \\
            416.6704727106645  0.051287892526176555  \\
            416.8074902945878  0.051292640285138705  \\
            416.9445078785111  0.051297376044113975  \\
            417.08152546243434  0.051302099753062325  \\
            417.21854304635764  0.05130681133317524  \\
            417.3555606302809  0.05131151067687569  \\
            417.4925782142042  0.05131619764781815  \\
            417.6295957981274  0.05132087208088859  \\
            417.7666133820507  0.05132553378220448  \\
            417.90363096597395  0.05133018252911479  \\
            418.04064854989724  0.05133481807019998  \\
            418.1776661338205  0.05133944012527203  \\
            418.3146837177438  0.05134404840789495  \\
            418.4517013016671  0.051348642828019146  \\
            418.5887188855903  0.05135322354078781  \\
            418.7257364695136  0.05135779073256447  \\
            418.86275405343684  0.05136234455805424  \\
            418.99977163736014  0.051366885140303825  \\
            419.1367892212834  0.0513714125707015  \\
            419.2738068052067  0.051375926908977104  \\
            419.4108243891299  0.05138042818320207  \\
            419.5478419730532  0.05138491638978943  \\
            419.6848595569765  0.051389391493493766  \\
            419.82187714089974  0.05139385342741125  \\
            419.95889472482304  0.05139830209297963  \\
            420.0959123087463  0.05140273735997823  \\
            420.2329298926696  0.051407159066527985  \\
            420.3699474765928  0.051411567019091366  \\
            420.5069650605161  0.05141596099247245  \\
            420.64398264443935  0.051420340729816875  \\
            420.78100022836264  0.051424705942611885  \\
            420.9180178122859  0.05142905631941223  \\
            421.0550353962092  0.051433391728487  \\
            421.1920529801325  0.05143771231212578  \\
            421.3290705640557  0.051442018291313875  \\
            421.466088147979  0.05144630985279504  \\
            421.60310573190225  0.05145058714907155  \\
            421.74012331582554  0.051454850298404194  \\
            421.8771408997488  0.05145909938481222  \\
            422.0141584836721  0.05146333445807341  \\
            422.1511760675953  0.05146755553372405  \\
            422.2881936515186  0.0514717625930589  \\
            422.4252112354419  0.05147595558313122  \\
            422.56222881936515  0.05148013441675279  \\
            422.69924640328844  0.05148429897249388  \\
            422.8362639872117  0.05148844909468326  \\
            422.973281571135  0.0514925845934082  \\
            423.1102991550582  0.051496705244514454  \\
            423.2473167389815  0.051500810789606305  \\
            423.38433432290475  0.05150490093604651  \\
            423.52135190682804  0.05150897535695635  \\
            423.65836949075134  0.05151303387062941  \\
            423.7953870746746  0.051517076594870606  \\
            423.9324046585979  0.05152110377784249  \\
            424.0694222425211  0.0515251156363711  \\
            424.2064398264444  0.05152911235086165  \\
            424.34345741036765  0.05153309406529856  \\
            424.48047499429094  0.05153706088724543  \\
            424.6174925782142  0.05154101288784505  \\
            424.7545101621375  0.05154495010181939  \\
            424.8915277460607  0.05154887252746961  \\
            425.028545329984  0.05155278012667606  \\
            425.1655629139073  0.05155667282489827  \\
            425.30258049783055  0.05156055051117497  \\
            425.43959808175384  0.051564413038124056  \\
            425.5766156656771  0.051568260221942636  \\
            425.7136332496004  0.05157209184240699  \\
            425.8506508335236  0.0515759076428726  \\
            425.9876684174469  0.05157970733027411  \\
            426.12468600137015  0.05158349057512537  \\
            426.26170358529345  0.05158725713219478  \\
            426.39872116921674  0.05159100709460542  \\
            426.53573875314  0.05159474072446967  \\
            426.6727563370633  0.05159845826693762  \\
            426.8097739209865  0.051602159928927624  \\
            426.9467915049098  0.051605845879126415  \\
            427.08380908883305  0.051609516247989005  \\
            427.22082667275635  0.051613171127738715  \\
            427.3578442566796  0.05161681057236723  \\
            427.4948618406029  0.05162043459763449  \\
            427.6318794245262  0.0516240431810688  \\
            427.7688970084494  0.05162763626196676  \\
            427.9059145923727  0.05163121374139328  \\
            428.04293217629595  0.051634775482181615  \\
            428.17994976021924  0.0516383213089333  \\
            428.3169673441425  0.05164185100801822  \\
            428.4539849280658  0.05164536432757455  \\
            428.591002511989  0.051648860977508794  \\
            428.7280200959123  0.05165234062949577  \\
            428.86503767983555  0.051655802990284286  \\
            429.00205526375885  0.05165924810679684  \\
            429.13907284768214  0.05166267624623963  \\
            429.2760904316054  0.05166608767992106  \\
            429.4131080155287  0.051669482639482185  \\
            429.5501255994519  0.05167286131689659  \\
            429.6871431833752  0.05167622386447055  \\
            429.82416076729845  0.05167957039484286  \\
            429.96117835122175  0.05168290098098499  \\
            430.098195935145  0.051686215656200976  \\
            430.2352135190683  0.05168951441412747  \\
            430.3722311029916  0.05169279720873372  \\
            430.5092486869148  0.0516960639543216  \\
            430.6462662708381  0.05169931452552558  \\
            430.78328385476135  0.05170254875731271  \\
            430.92030143868465  0.05170576644498268  \\
            431.0573190226079  0.05170896734416776  \\
            431.1943366065312  0.05171215117083285  \\
            431.3313541904544  0.051715317601275436  \\
            431.4683717743777  0.051718466309724945  \\
            431.60538935830095  0.051721597284172874  \\
            431.74240694222425  0.05172471078290393  \\
            431.87942452614755  0.051727807101029755  \\
            432.0164421100708  0.05173088649292312  \\
            432.1534596939941  0.051733949172218005  \\
            432.2904772779173  0.05173699531180951  \\
            432.4274948618406  0.05174002504385391  \\
            432.56451244576385  0.05174303845976866  \\
            432.70153002968715  0.051746035610232353  \\
            432.8385476136104  0.051749016505184736  \\
            432.9755651975337  0.051751981113826756  \\
            433.112582781457  0.051754929364620506  \\
            433.2496003653802  0.05175786114528922  \\
            433.3866179493035  0.051760776302817314  \\
            433.52363553322675  0.05176367464345036  \\
            433.66065311715005  0.0517665559326951  \\
            433.7976707010733  0.051769419895319434  \\
            433.9346882849966  0.051772266215352414  \\
            434.0717058689198  0.05177509454775939  \\
            434.2087234528431  0.051777904820214174  \\
            434.3457410367664  0.05178069726239338  \\
            434.48275862068965  0.05178347219064859  \\
            434.61977620461295  0.05178622987987559  \\
            434.7567937885362  0.05178897056351433  \\
            434.8938113724595  0.05179169443354893  \\
            435.0308289563827  0.051794401640507685  \\
            435.167846540306  0.051797092293463076  \\
            435.30486412422925  0.051799766460031746  \\
            435.44188170815255  0.0518024241663745  \\
            435.5788992920758  0.051805065397196336  \\
            435.7159168759991  0.05180769009574642  \\
            435.8529344599224  0.0518102981638181  \\
            435.9899520438456  0.051812889461748876  \\
            436.1269696277689  0.05181546380842044  \\
            436.26398721169215  0.05181802098125865  \\
            436.40100479561545  0.051820560716233546  \\
            436.5380223795387  0.051823082707859326  \\
            436.675039963462  0.051825586609194375  \\
            436.8120575473852  0.05182807227512338  \\
            436.9490751313085  0.05183053990536269  \\
            437.0860927152318  0.05183298982679491  \\
            437.22311029915505  0.05183542233244796  \\
            437.36012788307835  0.05183783767351895  \\
            437.4971454670016  0.051840236059374274  \\
            437.6341630509249  0.05184261765754956  \\
            437.7711806348481  0.05184498259374965  \\
            437.9081982187714  0.05184733095184869  \\
            438.04521580269466  0.051849662773890005  \\
            438.18223338661795  0.051851978060086214  \\
            438.31925097054125  0.051854276768819166  \\
            438.4562685544645  0.05185655881663994  \\
            438.5932861383878  0.05185882407826888  \\
            438.730303722311  0.051861072386595555  \\
            438.8673213062343  0.051863303532678796  \\
            439.00433889015756  0.05186551726574667  \\
            439.14135647408085  0.05186771329319647  \\
            439.2783740580041  0.051869891280594785  \\
            439.4153916419274  0.05187205100471782  \\
            439.5524092258506  0.051874192634921414  \\
            439.6894268097739  0.05187631649577768  \\
            439.8264443936972  0.05187842289590641  \\
            439.96346197762045  0.051880512102048686  \\
            440.10047956154375  0.05188258433906686  \\
            440.237497145467  0.051884639789944564  \\
            440.3745147293903  0.05188667859578673  \\
            440.5115323133135  0.05188870085581954  \\
            440.6485498972368  0.05189070662739048  \\
            440.78556748116006  0.0518926959259683  \\
            440.92258506508335  0.051894668725143034  \\
            441.05960264900665  0.05189662495662601  \\
            441.1966202329299  0.05189856451024981  \\
            441.3336378168532  0.05190048723396831  \\
            441.4706554007764  0.05190239293385667  \\
            441.6076729846997  0.051904281374111336  \\
            441.74469056862296  0.051906152277050005  \\
            441.88170815254625  0.05190800532311168  \\
            442.0187257364695  0.05190984023792864  \\
            442.1557433203928  0.051911657136265346  \\
            442.292760904316  0.05191345633402767  \\
            442.4297784882393  0.05191523815276829  \\
            442.5667960721626  0.05191700287242332  \\
            442.70381365608586  0.051918750731312434  \\
            442.84083124000915  0.05192048192613876  \\
            442.9778488239324  0.05192219661198891  \\
            443.1148664078557  0.051923894902333026  \\
            443.2518839917789  0.051925576869024694  \\
            443.3889015757022  0.05192724254230103  \\
            443.52591915962546  0.051928891910782614  \\
            443.66293674354876  0.05193052492147354  \\
            443.79995432747205  0.05193214147976138  \\
            443.9369719113953  0.05193374144941719  \\
            444.0739894953186  0.05193532465259554  \\
            444.2110070792418  0.05193689086983446  \\
            444.3480246631651  0.05193843984005552  \\
            444.48504224708836  0.05193997126056373  \\
            444.62205983101165  0.0519414848284606  \\
            444.7590774149349  0.05194298059226166  \\
            444.8960949988582  0.05194445884768462  \\
            445.0331125827815  0.05194591992647023  \\
            445.1701301667047  0.051947364119296485  \\
            445.307147750628  0.05194879167577866  \\
            445.44416533455126  0.051950202804469256  \\
            445.58118291847455  0.051951597672858014  \\
            445.7182005023978  0.051952976407371954  \\
            445.8552180863211  0.051954339093375324  \\
            445.9922356702443  0.051955685775169624  \\
            446.1292532541676  0.051957016455993606  \\
            446.26627083809086  0.051958331098023273  \\
            446.40328842201416  0.05195962962237188  \\
            446.54030600593745  0.05196091190908993  \\
            446.6773235898607  0.05196217779716516  \\
            446.814341173784  0.051963427084522576  \\
            446.9513587577072  0.051964659528024426  \\
            447.0883763416305  0.051965874843470206  \\
            447.22539392555376  0.051967072716678546  \\
            447.36241150947706  0.05196825313115978  \\
            447.4994290934003  0.05196941634622198  \\
            447.6364466773236  0.05197056270099452  \\
            447.7734642612469  0.051971692494369434  \\
            447.9104818451701  0.05197280598500148  \\
            448.0474994290934  0.05197390339130806  \\
            448.18451701301666  0.05197498489146924  \\
            448.32153459693996  0.0519760506234278  \\
            448.4585521808632  0.051977100684889144  \\
            448.5955697647865  0.051978135133321404  \\
            448.7325873487097  0.051979153985955345  \\
            448.869604932633  0.05198015721978444  \\
            449.0066225165563  0.051981144771564826  \\
            449.14364010047956  0.051982116537815294  \\
            449.28065768440285  0.051983072374817356  \\
            449.4176752683261  0.05198401209861515  \\
            449.5546928522494  0.051984935485015524  \\
            449.6917104361726  0.051985842269587995  \\
            449.8287280200959  0.051986732147664735  \\
            449.96574560401916  0.05198760503020851  \\
            450.10276318794246  0.05198846120338456  \\
            450.2397807718657  0.0519893010242043  \\
            450.376798355789  0.05199012480937913  \\
            450.5138159397123  0.051990932827475064  \\
            450.6508335236355  0.051991725298912723  \\
            450.7878511075588  0.05199250239596733  \\
            450.92486869148206  0.05199326424276874  \\
            451.06188627540536  0.05199401091530138  \\
            451.1989038593286  0.05199474244140431  \\
            451.3359214432519  0.05199545880077121  \\
            451.47293902717513  0.051996159924950325  \\
            451.6099566110984  0.05199684569734455  \\
            451.7469741950217  0.05199751595321137  \\
            451.88399177894496  0.051998170479662896  \\
            452.02100936286826  0.05199880901566583  \\
            452.1580269467915  0.05199943125204147  \\
            452.2950445307148  0.05200003697070868  \\
            452.43206211463803  0.05200062648797965  \\
            452.5690796985613  0.05200120019789933  \\
            452.70609728248456  0.052001758437647004  \\
            452.84311486640786  0.052002301486247744  \\
            452.9801324503311  0.05200282956457238  \\
            453.1171500342544  0.05200334283533753  \\
            453.2541676181777  0.05200384140310557  \\
            453.3911852021009  0.05200432531428467  \\
            453.5282027860242  0.05200479455712876  \\
            453.66522036994746  0.05200524906173755  \\
            453.80223795387076  0.05200568870005651  \\
            453.939255537794  0.0520061132858769  \\
            454.0762731217173  0.05200652257483574  \\
            454.21329070564053  0.05200691626441585  \\
            454.3503082895638  0.052007294017855865  \\
            454.4873258734871  0.05200765596301579  \\
            454.62434345741036  0.05200800255027374  \\
            454.76136104133366  0.052008334151969225  \\
            454.8983786252569  0.05200865107076917  \\
            455.0353962091802  0.052008953539667904  \\
            455.17241379310343  0.052009241721987155  \\
            455.3094313770267  0.05200951571137608  \\
            455.44644896094997  0.052009775531811235  \\
            455.58346654487326  0.05201002113759658  \\
            455.72048412879656  0.05201025241336351  \\
            455.8575017127198  0.05201046917407078  \\
            455.9945192966431  0.05201067116500462  \\
            456.13153688056633  0.05201085806177862  \\
            456.2685544644896  0.052011029518038855  \\
            456.40557204841286  0.05201118576098663  \\
            456.54258963233616  0.05201132723168471  \\
            456.6796072162594  0.05201145428373396  \\
            456.8166248001827  0.05201156720311426  \\
            456.95364238410593  0.05201166620818451  \\
            457.09065996802923  0.052011751449682626  \\
            457.2276775519525  0.052011823010725565  \\
            457.36469513587576  0.05201188090680928  \\
            457.50171271979906  0.052011925085808756  \\
            457.6387303037223  0.05201195542797799  \\
            457.7757478876456  0.052011971745950014  \\
            457.91276547156883  0.05201197378473687  \\
            458.0497830554921  0.05201196122172961  \\
            458.18680063941537  0.05201193378868788  \\
            458.32381822333866  0.052011891839192304  \\
            458.46083580726196  0.05201183580859295  \\
            458.5978533911852  0.05201176604389744  \\
            458.7348709751085  0.05201168281028984  \\
            458.87188855903173  0.05201158629113064  \\
            459.008906142955  0.05201147658795678  \\
            459.14592372687827  0.05201135372048164  \\
            459.28294131080156  0.052011217626595045  \\
            459.4199588947248  0.05201106816236324  \\
            459.5569764786481  0.052010905102028944  \\
            459.6939940625714  0.052010728138011275  \\
            459.83101164649463  0.052010536897526174  \\
            459.9680292304179  0.05201033148301051  \\
            460.10504681434116  0.05201011235980748  \\
            460.24206439826446  0.05200987989624058  \\
            460.3790819821877  0.05200963438150181  \\
            460.516099566111  0.05200937602565166  \\
            460.65311715003423  0.05200910495961912  \\
            460.79013473395753  0.052008821235201695  \\
            460.92715231788077  0.05200852482506536  \\
            461.06416990180406  0.052008215622744595  \\
            461.20118748572736  0.05200789344264239  \\
            461.3382050696506  0.05200755802003021  \\
            461.4752226535739  0.052007209010171584  \\
            461.61224023749713  0.05200684626077475  \\
            461.74925782142043  0.05200647021127275  \\
            461.88627540534367  0.052006081246048975  \\
            462.02329298926696  0.05200567967332564  \\
            462.1603105731902  0.05200526572516377  \\
            462.2973281571135  0.05200483955746323  \\
            462.4343457410368  0.052004401249962695  \\
            462.57136332496003  0.05200395080623964  \\
            462.7083809088833  0.052003488153710385  \\
            462.84539849280657  0.052003013143630046  \\
            462.98241607672986  0.052002525551092575  \\
            463.1194336606531  0.05200202507503073  \\
            463.2564512445764  0.052001511419941186  \\
            463.39346882849964  0.05200098487686423  \\
            463.53048641242293  0.052000445855995045  \\
            463.66750399634617  0.05199989468196342  \\
            463.80452158026947  0.05199933160640885  \\
            463.94153916419276  0.05199875680798058  \\
            464.078556748116  0.05199817039233759  \\
            464.2155743320393  0.05199757239214861  \\
            464.35259191596253  0.0519969627670921  \\
            464.48960949988583  0.05199634140385627  \\
            464.62662708380907  0.051995708116139065  \\
            464.76364466773236  0.05199506264464816  \\
            464.9006622516556  0.05199440466609064  \\
            465.0376798355789  0.05199373424320503  \\
            465.1746974195022  0.051993051799319207  \\
            465.31171500342543  0.05199235767314309  \\
            465.44873258734873  0.05199165213358966  \\
            465.58575017127197  0.05199093537977492  \\
            465.72276775519526  0.051990207541017984  \\
            465.8597853391185  0.05198946867684096  \\
            465.9968029230418  0.05198871877696907  \\
            466.13382050696504  0.05198795776133055  \\
            466.27083809088833  0.051987185480056715  \\
            466.40785567481163  0.05198640171348192  \\
            466.54487325873487  0.0519856061721436  \\
            466.68189084265816  0.05198479869995728  \\
            466.8189084265814  0.05198397968268209  \\
            466.9559260105047  0.051983149470391926  \\
            467.09294359442794  0.05198230834621254  \\
            467.22996117835123  0.05198145652678249  \\
            467.36697876227447  0.05198059416225313  \\
            467.50399634619777  0.05197972133628861  \\
            467.641013930121  0.05197883806606587  \\
            467.7780315140443  0.051977944302274655  \\
            467.9150490979676  0.05197703992911751  \\
            468.05206668189084  0.051976124764309774  \\
            468.18908426581413  0.051975198559079575  \\
            468.32610184973737  0.05197426105472178  \\
            468.46311943366067  0.051973312486054496  \\
            468.6001370175839  0.05197235322374843  \\
            468.7371546015072  0.05197138356227585  \\
            468.87417218543044  0.05197040373302158  \\
            469.01118976935373  0.05196941390428304  \\
            469.14820735327703  0.05196841418127024  \\
            469.28522493720027  0.05196740460610578  \\
            469.42224252112356  0.05196638515782481  \\
            469.5592601050468  0.05196535575237513  \\
            469.6962776889701  0.05196431624261708  \\
            469.83329527289334  0.05196326641832359  \\
            469.97031285681663  0.05196220601036585  \\
            470.1073304407399  0.0519611350503596  \\
            470.24434802466317  0.05196005391192884  \\
            470.38136560858646  0.051958962898026255  \\
            470.5183831925097  0.05195786225197988  \\
            470.655400776433  0.05195675215749304  \\
            470.79241836035624  0.05195563273864439  \\
            470.92943594427953  0.05195450405988791  \\
            471.06645352820277  0.05195336612605292  \\
            471.20347111212607  0.05195221888234403  \\
            471.3404886960493  0.051951062214341204  \\
            471.4775062799726  0.05194989594799971  \\
            471.61452386389584  0.05194871984965014  \\
            471.75154144781914  0.051947533774472116  \\
            471.88855903174243  0.051946338047383606  \\
            472.02557661566567  0.05194513297876885  \\
            472.16259419958897  0.051943918821026995  \\
            472.2996117835122  0.05194269577045304  \\
            472.4366293674355  0.05194146396723776  \\
            472.57364695135874  0.05194022349546776  \\
            472.71066453528204  0.05193897438312546  \\
            472.8476821192053  0.0519377166020891  \\
            472.98469970312857  0.051936450068132724  \\
            473.12171728705187  0.051935174640926195  \\
            473.2587348709751  0.051933890124035195  \\
            473.3957524548984  0.051932596302221294  \\
            473.53277003882164  0.05193129335840424  \\
            473.66978762274493  0.051929981616450925  \\
            473.8068052066682  0.051928661334979566  \\
            473.94382279059147  0.05192733272006798  \\
            474.0808403745147  0.05192599592525358  \\
            474.217857958438  0.05192465105153336  \\
            474.35487554236124  0.051923298147363954  \\
            474.49189312628454  0.051921937208661555  \\
            474.62891071020783  0.05192056817880198  \\
            474.7659282941311  0.05191919094862063  \\
            474.90294587805437  0.051917805356412536  \\
            475.0399634619776  0.05191641118943972  \\
            475.1769810459009  0.0519150084582163  \\
            475.31399862982414  0.05191359748108065  \\
            475.45101621374744  0.051912178520032284  \\
            475.5880337976707  0.05191075178812423  \\
            475.72505138159397  0.051909317449463054  \\
            475.86206896551727  0.05190787561920889  \\
            475.9990865494405  0.051906426363575404  \\
            476.1361041333638  0.05190496969982982  \\
            476.27312171728704  0.05190350559629288  \\
            476.41013930121034  0.05190203397233889  \\
            476.5471568851336  0.05190055469839569  \\
            476.68417446905687  0.05189906759594468  \\
            476.8211920529801  0.05189757254160367  \\
            476.9582096369034  0.05189606979875272  \\
            477.0952272208267  0.05189455963298493  \\
            477.23224480474994  0.051893042261537334  \\
            477.36926238867323  0.05189151785631273  \\
            477.5062799725965  0.0518899865438796  \\
            477.64329755651977  0.051888448405472236  \\
            477.780315140443  0.051886903476990626  \\
            477.9173327243663  0.0518853517490005  \\
            478.05435030828954  0.05188379316673334  \\
            478.19136789221284  0.051882227630086354  \\
            478.3283854761361  0.051880654993622516  \\
            478.4654030600594  0.05187907508985351  \\
            478.60242064398267  0.05187748805690804  \\
            478.7394382279059  0.05187589416658981  \\
            478.8764558118292  0.05187429363748711  \\
            479.01347339575244  0.0518726866465498  \\
            479.15049097967574  0.05187107332908926  \\
            479.287508563599  0.051869453778778406  \\
            479.4245261475223  0.05186782804765168  \\
            479.5615437314455  0.05186619614610506  \\
            479.6985613153688  0.05186455804289606  \\
            479.8355788992921  0.05186291366514374  \\
            479.97259648321534  0.05186126289832865  \\
            480.10961406713864  0.05185960558635159  \\
            480.2466316510619  0.0518579417243336  \\
            480.38364923498517  0.05185627157131971  \\
            480.5206668189084  0.05185459534413499  \\
            480.6576844028317  0.051852913222206046  \\
            480.79470198675494  0.05185122534756104  \\
            480.93171957067824  0.051849531824829646  \\
            481.0687371546015  0.05184783272124309  \\
            481.2057547385248  0.05184612806663412  \\
            481.34277232244807  0.05184441785343703  \\
            481.4797899063713  0.051842702036687664  \\
            481.6168074902946  0.05184098053402337  \\
            481.75382507421784  0.051839253225683064  \\
            481.89084265814114  0.051837519997929134  \\
            482.0278602420644  0.051835781024910765  \\
            482.1648778259877  0.05183403652822172  \\
            482.3018954099109  0.051832286689506235  \\
            482.4389129938342  0.05183053165755242  \\
            482.5759305777575  0.05182877154829242  \\
            482.71294816168074  0.05182700644480229  \\
            482.84996574560404  0.051825236397302056  \\
            482.9869833295273  0.05182346142315573  \\
            483.1240009134506  0.051821681506871234  \\
            483.2610184973738  0.05181989660010051  \\
            483.3980360812971  0.0518181066216394  \\
            483.53505366522035  0.051816311457295226  \\
            483.67207124914364  0.05181451108175201  \\
            483.80908883306694  0.051812705709452095  \\
            483.9461064169902  0.05181089552458842  \\
            484.0831240009135  0.05180908068319645  \\
            484.2201415848367  0.05180726131315424  \\
            484.35715916876  0.05180543751418235  \\
            484.49417675268325  0.051803609357843894  \\
            484.63119433660654  0.051801776887544546  \\
            484.7682119205298  0.051799940118532506  \\
            484.9052295044531  0.05179809903789854  \\
            485.0422470883763  0.051796253604575945  \\
            485.1792646722996  0.05179440374934058  \\
            485.3162822562229  0.05179254937481402  \\
            485.45329984014614  0.05179069049094322  \\
            485.59031742406944  0.051788827292819216  \\
            485.7273350079927  0.051786959943490425  \\
            485.864352591916  0.051785088582557634  \\
            486.0013701758392  0.051783213326174006  \\
            486.1383877597625  0.05178133426704507  \\
            486.27540534368575  0.05177945147442878  \\
            486.41242292760904  0.051777564994135425  \\
            486.54944051153234  0.0517756748485277  \\
            486.6864580954556  0.051773781036520666  \\
            486.8234756793789  0.05177188353358179  \\
            486.9604932633021  0.05176998229173088  \\
            487.0975108472254  0.05176807723954017  \\
            487.23452843114865  0.05176616834103344  \\
            487.37154601507194  0.051764255756867675  \\
            487.5085635989952  0.051762339638140406  \\
            487.6455811829185  0.05176042011524511  \\
            487.7825987668418  0.05175849729972063  \\
            487.919616350765  0.051756571284251165  \\
            488.0566339346883  0.0517546421426663  \\
            488.19365151861155  0.05175270992994098  \\
            488.33066910253484  0.05175077468219553  \\
            488.4676866864581  0.05174883641669565  \\
            488.6047042703814  0.05174689513185242  \\
            488.7417218543046  0.051744950807222266  \\
            488.8787394382279  0.051743003403507  \\
            489.01575702215115  0.051741052862809174  \\
            489.15277460607444  0.05173909921170261  \\
            489.28979218999774  0.05173714260069282  \\
            489.426809773921  0.05173518315506044  \\
            489.5638273578443  0.05173322098559361  \\
            489.7008449417675  0.051731256188587975  \\
            489.8378625256908  0.05172928884584669  \\
            489.97488010961405  0.051727319024680404  \\
            490.11189769353734  0.05172534677790728  \\
            490.2489152774606  0.05172337214385297  \\
            490.3859328613839  0.051721395146350636  \\
            490.5229504453072  0.05171941579474095  \\
            490.6599680292304  0.051717434083872096  \\
            490.7969856131537  0.051715449994099744  \\
            490.93400319707695  0.051713463491287075  \\
            491.07102078100024  0.0517114745642891  \\
            491.2080383649235  0.05170948333316112  \\
            491.3450559488468  0.051707489909637805  \\
            491.48207353277  0.051705494393129  \\
            491.6190911166933  0.051703496872581835  \\
            491.75610870061655  0.051701497426480794  \\
            491.89312628453985  0.05169949612284762  \\
            492.03014386846314  0.05169749301924136  \\
            492.1671614523864  0.05169548816275841  \\
            492.3041790363097  0.051693481590032425  \\
            492.4411966202329  0.05169147332723441  \\
            492.5782142041562  0.05168946339007262  \\
            492.71523178807945  0.051687451783792665  \\
            492.85224937200275  0.05168543850317744  \\
            492.989266955926  0.05168342353254714  \\
            493.1262845398493  0.05168140686866876  \\
            493.2633021237726  0.05167938860938522  \\
            493.4003197076958  0.05167736884791632  \\
            493.5373372916191  0.05167534766811349  \\
            493.67435487554235  0.05167332514697097  \\
            493.81137245946564  0.05167130135462581  \\
            493.9483900433889  0.05166927635435788  \\
            494.0854076273122  0.051667250202589846  \\
            494.2224252112354  0.0516652229488872  \\
            494.3594427951587  0.05166319463595823  \\
            494.496460379082  0.05166116529965406  \\
            494.63347796300525  0.051659134968968595  \\
            494.77049554692854  0.05165710366603859  \\
            494.9075131308518  0.05165507140614358  \\
            495.0445307147751  0.05165303819770592  \\
            495.1815482986983  0.051651004042290796  \\
            495.3185658826216  0.051648968931649046  \\
            495.45558346654485  0.051646932959365836  \\
            495.59260105046815  0.051644896219801846  \\
            495.7296186343914  0.051642858774248325  \\
            495.8666362183147  0.051640820680957794  \\
            496.003653802238  0.051638781995143976  \\
            496.1406713861612  0.051636742768981815  \\
            496.2776889700845  0.0516347030516075  \\
            496.41470655400775  0.05163266288911843  \\
            496.55172413793105  0.051630622324573223  \\
            496.6887417218543  0.05162858139799176  \\
            496.8257593057776  0.051626540146355114  \\
            496.9627768897008  0.051624498603605594  \\
            497.0997944736241  0.051622456800646734  \\
            497.2368120575474  0.05162041476534331  \\
            497.37382964147065  0.05161837252252129  \\
            497.51084722539395  0.051616330093967905  \\
            497.6478648093172  0.051614287498431596  \\
            497.7848823932405  0.05161224475574479  \\
            497.9218999771637  0.051610201975296505  \\
            498.058917561087  0.05160815921588672  \\
            498.19593514501025  0.05160611652442159  \\
            498.33295272893355  0.051604073946821656  \\
            498.46997031285684  0.0516020315280218  \\
            498.6069878967801  0.05159998931197118  \\
            498.7440054807034  0.051597947341633324  \\
            498.8810230646266  0.051595905658986085  \\
            499.0180406485499  0.05159386430502166  \\
            499.15505823247315  0.05159182331974652  \\
            499.29207581639645  0.05158978274218153  \\
            499.4290934003197  0.05158774261036186  \\
            499.566110984243  0.051585702961336986  \\
            499.7031285681662  0.05158366383117076  \\
            499.8401461520895  0.051581625254941324  \\
            499.9771637360128  0.051579587266741174  \\
            500.11418131993605  0.051577549899677125  \\
            500.25119890385935  0.05157551318587032  \\
            500.3882164877826  0.05157347715645625  \\
            500.5252340717059  0.05157144191518348  \\
            500.6622516556291  0.051569407508319016  \\
            500.7992692395524  0.05156737377484438  \\
            500.93628682347565  0.05156534080860216  \\
            501.07330440739895  0.051563308698110225  \\
            501.21032199132225  0.05156127752656181  \\
            501.3473395752455  0.05155924737182549  \\
            501.4843571591688  0.05155721830644514  \\
            501.621374743092  0.05155519039764002  \\
            501.7583923270153  0.051553163707304644  \\
            501.89540991093855  0.051551138292008934  \\
            502.03242749486185  0.05154911420299812  \\
            502.1694450787851  0.051547091486192735  \\
            502.3064626627084  0.051545070182188686  \\
            502.4434802466316  0.051543050326257195  \\
            502.5804978305549  0.05154103194834481  \\
            502.7175154144782  0.05153901507307343  \\
            502.85453299840145  0.05153699971974027  \\
            502.99155058232475  0.05153498590231788  \\
            503.128568166248  0.05153297362945415  \\
            503.2655857501713  0.0515309629044723  \\
            503.4026033340945  0.05152895372537089  \\
            503.5396209180178  0.05152694608482379  \\
            503.67663850194106  0.05152493997018022  \\
            503.81365608586435  0.051522935363464736  \\
            503.95067366978765  0.05152093224137722  \\
            504.0876912537109  0.05151893122368678  \\
            504.2247088376342  0.0515169319658858  \\
            504.3617264215574  0.05151493410880299  \\
            504.4987440054807  0.05151293767869549  \\
            504.63576158940396  0.05151094270921734  \\
            504.77277917332725  0.051508949241419515  \\
            504.9097967572505  0.05150695732374988  \\
            505.0468143411738  0.05150496701205322  \\
            505.1838319250971  0.05150297836957125  \\
            505.3208495090203  0.051500991466942585  \\
            505.4578670929436  0.051499006382202756  \\
            505.59488467686685  0.051497023200784205  \\
            505.73190226079015  0.0514950420155163  \\
            505.8689198447134  0.05149306292662531  \\
            506.0059374286367  0.05149108604173444  \\
            506.1429550125599  0.051489111475863776  \\
            506.2799725964832  0.05148713935143034  \\
            506.41699018040646  0.05148516984265416  \\
            506.55400776432975  0.051483202842998566  \\
            506.69102534825305  0.051481238339664205  \\
            506.8280429321763  0.05147927633512237  \\
            506.9650605160996  0.051477316834340994  \\
            507.1020781000228  0.05147535984478464  \\
            507.2390956839461  0.05147340537641456  \\
            507.37611326786936  0.0514714534416886  \\
            507.51313085179265  0.051469504055561305  \\
            507.6501484357159  0.05146755723548381  \\
            507.7871660196392  0.05146561300140395  \\
            507.9241836035625  0.05146367137576615  \\
            508.0612011874857  0.05146173238351154  \\
            508.198218771409  0.05145979605207784  \\
            508.33523635533226  0.051457862411399456  \\
            508.47225393925555  0.05145593149390743  \\
            508.6092715231788  0.05145400333452943  \\
            508.7462891071021  0.0514520779706898  \\
            508.8833066910253  0.051450155442309506  \\
            509.0203242749486  0.051448235791806164  \\
            509.1573418588719  0.05144631906409405  \\
            509.29435944279516  0.05144440530658407  \\
            509.43137702671845  0.05144249472812398  \\
            509.5683946106417  0.05144058740180203  \\
            509.705412194565  0.05143868311742  \\
            509.8424297784882  0.051436781858819274  \\
            509.9794473624115  0.05143488361627908  \\
            510.11646494633476  0.05143298838651646  \\
            510.25348253025805  0.051431096172686326  \\
            510.3905001141813  0.0514292069843814  \\
            510.5275176981046  0.05142732083763225  \\
            510.6645352820279  0.05142543775490727  \\
            510.8015528659511  0.05142355776511272  \\
            510.9385704498744  0.05142168090359266  \\
            511.07558803379766  0.05141980721212901  \\
            511.21260561772095  0.0514179367389415  \\
            511.3496232016442  0.051416069538687735  \\
            511.4866407855675  0.051414205672463124  \\
            511.6236583694907  0.051412345207800934  \\
            511.760675953414  0.05141048821867224  \\
            511.8976935373373  0.05140863478548599  \\
            512.0347111212606  0.05140678499508893  \\
            512.1717287051838  0.051404938940765685  \\
            512.3087462891071  0.051403096722238674  \\
            512.4457638730304  0.051401258447142356  \\
            512.5827814569536  0.05139942419388114  \\
            512.7197990408769  0.05139759365250155  \\
            512.8568166248002  0.05139576680069469  \\
            512.9938342087235  0.05139394362112141  \\
            513.1308517926467  0.05139212410141232  \\
            513.26786937657  0.051390308234167736  \\
            513.4048869604933  0.051388496016957746  \\
            513.5419045444165  0.051386687452322125  \\
            513.6789221283398  0.05138488254777045  \\
            513.8159397122631  0.051383081315781974  \\
            513.9529572961864  0.05138128377380573  \\
            514.0899748801096  0.05137948994426046  \\
            514.2269924640328  0.05137769985453467  \\
            514.3640100479562  0.051375913536986575  \\
            514.5010276318794  0.05137413102894415  \\
            514.6380452158027  0.0513723523727051  \\
            514.775062799726  0.05137057761553685  \\
            514.9120803836493  0.0513688068096766  \\
            515.0490979675725  0.05136704001233126  \\
            515.1861155514957  0.05136527728567746  \\
            515.3231331354191  0.05136351869686162  \\
            515.4601507193423  0.05136176431799985  \\
            515.5971683032656  0.05136001422617803  \\
            515.7341858871888  0.051358268503451744  \\
            515.8712034711122  0.05135652723684634  \\
            516.0082210550354  0.05135479051835689  \\
            516.1452386389586  0.05135305844494821  \\
            516.282256222882  0.0513513312332092  \\
            516.4192738068052  0.0513496085590248  \\
            516.5562913907285  0.05134789014792336  \\
            516.6933089746517  0.0513461759877924  \\
            516.830326558575  0.05134446607027253  \\
            516.9673441424983  0.05134276039075749  \\
            517.1043617264215  0.05134105894839414  \\
            517.2413793103449  0.051339361746082494  \\
            517.3783968942681  0.05133766879047564  \\
            517.5154144781914  0.05133598009197981  \\
            517.6524320621146  0.05133429566475436  \\
            517.789449646038  0.05133261552671177  \\
            517.9264672299612  0.051330939699517644  \\
            518.0634848138844  0.05132926820859069  \\
            518.2005023978077  0.051327601083102754  \\
            518.337519981731  0.05132593835597882  \\
            518.4745375656543  0.05132428006389695  \\
            518.6115551495775  0.05132262624728837  \\
            518.7485727335009  0.05132097695033742  \\
            518.8855903174241  0.051319332220981534  \\
            519.0226079013473  0.051317692110911306  \\
            519.1596254852706  0.051316056675570425  \\
            519.2966430691939  0.05131442597415572  \\
            519.4336606531172  0.05131280006961713  \\
            519.5706782370404  0.05131117902865773  \\
            519.7076958209636  0.0513095629217337  \\
            519.844713404887  0.05130795182305435  \\
            519.9817309888102  0.05130634581058212  \\
            520.1187485727335  0.051304744966032566  \\
            520.2557661566568  0.05130314937487435  \\
            520.3927837405801  0.05130155912632931  \\
            520.5298013245033  0.051299974409225874  \\
            520.6668189084265  0.05129839515501824  \\
            520.8038364923499  0.0512968206799311  \\
            520.9408540762731  0.051295250973484384  \\
            521.0778716601964  0.05129368602857302  \\
            521.2148892441197  0.051292125841466855  \\
            521.351906828043  0.05129057041181069  \\
            521.4889244119662  0.05128901974262428  \\
            521.6259419958894  0.051287473840302335  \\
            521.7629595798128  0.05128593271461453  \\
            521.899977163736  0.05128439637870544  \\
            522.0369947476593  0.05128286484909466  \\
            522.1740123315825  0.05128133814567667  \\
            522.3110299155059  0.05127981629172094  \\
            522.4480474994291  0.05127829931387187  \\
            522.5850650833523  0.051276787242148854  \\
            522.7220826672757  0.05127528010994616  \\
            522.8591002511989  0.05127377795403308  \\
            522.9961178351222  0.05127228081455382  \\
            523.1331354190454  0.05127078873502753  \\
            523.2701530029688  0.05126930176234834  \\
            523.407170586892  0.0512678199467853  \\
            523.5441881708152  0.05126634334198244  \\
            523.6812057547385  0.05126487200495872  \\
            523.8182233386618  0.05126340599610804  \\
            523.9552409225851  0.051261945379199286  \\
            524.0922585065083  0.05126049022137627  \\
            524.2292760904317  0.05125904059315775  \\
            524.3662936743549  0.05125759656843746  \\
            524.5033112582781  0.051256158224484046  \\
            524.6403288422014  0.05125472564194115  \\
            524.7773464261247  0.05125329890482732  \\
            524.914364010048  0.051251878100536094  \\
            525.0513815939712  0.05125046344275584  \\
            525.1883991778946  0.05124905480688047  \\
            525.3254167618178  0.051247651366155784  \\
            525.462434345741  0.051246253108457575  \\
            525.5994519296643  0.051244860025068714  \\
            525.7364695135876  0.05124347211067919  \\
            525.8734870975109  0.05124208936338608  \\
            526.0105046814341  0.051240711784693575  \\
            526.1475222653573  0.051239339379512965  \\
            526.2845398492807  0.05123797215616263  \\
            526.4215574332039  0.05123661012636809  \\
            526.5585750171272  0.05123525330526193  \\
            526.6955926010505  0.05123390171138386  \\
            526.8326101849738  0.051232555366680685  \\
            526.969627768897  0.05123121429650631  \\
            527.1066453528202  0.05122987852962175  \\
            527.2436629367436  0.05122854809819512  \\
            527.3806805206668  0.05122722303780164  \\
            527.5176981045901  0.05122590338742363  \\
            527.6547156885133  0.051224589189450526  \\
            527.7917332724367  0.05122328048967884  \\
            527.9287508563599  0.05122197733731222  \\
            528.0657684402831  0.051220679784961386  \\
            528.2027860242065  0.051219387888644184  \\
            528.3398036081297  0.051218101707785554  \\
            528.476821192053  0.05121682130521755  \\
            528.6138387759762  0.0512155467471793  \\
            528.7508563598996  0.051214278103317065  \\
            528.8878739438228  0.0512130154466842  \\
            529.024891527746  0.05121175885374116  \\
            529.1619091116693  0.0512105084043555  \\
            529.2989266955926  0.0512092641818019  \\
            529.4359442795159  0.05120802627276211  \\
            529.5729618634391  0.051206794767324995  \\
            529.7099794473625  0.05120557004864538  \\
            529.8469970312857  0.05120435105675373  \\
            529.9840146152089  0.051203137544108164  \\
            530.1210321991322  0.051201929496615485  \\
            530.2580497830555  0.05120072690373213  \\
            530.3950673669788  0.05119952975846418  \\
            530.532084950902  0.051198338057367364  \\
            530.6691025348254  0.051197151800547035  \\
            530.8061201187486  0.05119597099165817  \\
            530.9431377026718  0.05119479563790542  \\
            531.0801552865951  0.051193625750043055  \\
            531.2171728705184  0.05119246134237499  \\
            531.3541904544417  0.051191302432754784  \\
            531.4912080383649  0.05119014904258563  \\
            531.6282256222881  0.05118900119682034  \\
            531.7652432062115  0.051187858923961396  \\
            531.9022607901347  0.051186722256060906  \\
            532.039278374058  0.051185591228720614  \\
            532.1762959579813  0.051184465881091906  \\
            532.3133135419046  0.05118334625587581  \\
            532.4503311258278  0.05118223239932299  \\
            532.587348709751  0.05118112436123376  \\
            532.7243662936744  0.05118002219495805  \\
            532.8613838775976  0.05117892595739544  \\
            532.9984014615209  0.05117783570899515  \\
            533.1354190454441  0.05117675151375605  \\
            533.2724366293675  0.05117567343922663  \\
            533.4094542132907  0.051174601556505044  \\
            533.5464717972139  0.051173535940239046  \\
            533.6834893811373  0.05117247666862606  \\
            533.8205069650605  0.05117142382341314  \\
            533.9575245489838  0.05117037748989699  \\
            534.094542132907  0.05116933775692393  \\
            534.2315597168304  0.051168304831023054  \\
            534.3685773007536  0.051167278670212105  \\
            534.5055948846768  0.05116625815993902  \\
            534.6426124686002  0.051165243279514376  \\
            534.7796300525234  0.051164234011941465  \\
            534.9166476364467  0.051163230343916295  \\
            535.0536652203699  0.05116223226582759  \\
            535.1906828042933  0.05116123977175681  \\
            535.3277003882165  0.05116025285947808  \\
            535.4647179721397  0.05115927153045832  \\
            535.601735556063  0.051158295789857096  \\
            535.7387531399863  0.05115732564652672  \\
            535.8757707239096  0.051156361113012215  \\
            536.0127883078328  0.05115540220555133  \\
            536.1498058917562  0.051154448944074504  \\
            536.2868234756794  0.051153501352204936  \\
            536.4238410596026  0.0511525594572585  \\
            536.5608586435259  0.051151623290243815  \\
            536.6978762274492  0.05115069288586219  \\
            536.8348938113725  0.05114976828250766  \\
            536.9719113952957  0.051148849522267  \\
            537.108928979219  0.05114793665091967  \\
            537.2459465631423  0.05114702971793785  \\
            537.3829641470655  0.05114612877648646  \\
            537.5199817309888  0.05114523388342311  \\
            537.6569993149121  0.05114434509929814  \\
            537.7940168988354  0.05114346248835461  \\
            537.9310344827586  0.051142586118528274  \\
            538.0680520666818  0.05114171606144763  \\
            538.2050696506052  0.05114085239243387  \\
            538.3420872345284  0.05113999519050092  \\
            538.4791048184517  0.05113914453835542  \\
            538.616122402375  0.05113830052239671  \\
            538.7531399862983  0.051137463232716854  \\
            538.8901575702215  0.051136633067832026  \\
            539.0271751541447  0.051135809097302067  \\
            539.1641927380681  0.05113499079835968  \\
            539.3012103219913  0.05113417814779309  \\
            539.4382279059146  0.05113337112615303  \\
            539.5752454898378  0.0511325697177527  \\
            539.7122630737612  0.051131773910667824  \\
            539.8492806576844  0.05113098369673664  \\
            539.9862982416076  0.05113019907155985  \\
            540.123315825531  0.05112942003450069  \\
            540.2603334094542  0.051128646588684865  \\
            540.3973509933775  0.05112787874100061  \\
            540.5343685773007  0.05112711650209864  \\
            540.6713861612241  0.05112635988639218  \\
            540.8084037451473  0.05112560891205695  \\
            540.9454213290705  0.05112486360103115  \\
            541.0824389129938  0.05112412397901552  \\
            541.2194564969171  0.051123390075473285  \\
            541.3564740808404  0.05112266192363016  \\
            541.4934916647636  0.05112193956047435  \\
            541.630509248687  0.05112122302675659  \\
            541.7675268326102  0.0511205123669901  \\
            541.9045444165334  0.05111980762945059  \\
            542.0415620004567  0.05111910886617629  \\
            542.17857958438  0.0511184161329679  \\
            542.3155971683033  0.05111772948938866  \\
            542.4526147522265  0.051117048998764285  \\
            542.5896323361499  0.051116374728182985  \\
            542.7266499200731  0.05111570674849548  \\
            542.8636675039963  0.051115045134314994  \\
            543.0006850879196  0.051114389964017244  \\
            543.1377026718429  0.05111374131974045  \\
            543.2747202557662  0.05111309928738532  \\
            543.4117378396894  0.05111246395661508  \\
            543.5487554236126  0.05111183571335804  \\
            543.685773007536  0.05111121309999718  \\
            543.8227905914592  0.05111059605572544  \\
            543.9598081753825  0.051109984555645596  \\
            544.0968257593058  0.051109378578608027  \\
            544.2338433432291  0.051108778107210644  \\
            544.3708609271523  0.051108183127798947  \\
            544.5078785110755  0.051107593630466026  \\
            544.6448960949989  0.05110700960905253  \\
            544.7819136789221  0.051106431061146686  \\
            544.9189312628454  0.051105857988084286  \\
            545.0559488467686  0.0511052903949487  \\
            545.192966430692  0.051104728290570896  \\
            545.3299840146152  0.05110417168752937  \\
            545.4670015985384  0.05110362060215023  \\
            545.6040191824618  0.05110307505450715  \\
            545.741036766385  0.05110253506842136  \\
            545.8780543503083  0.05110200067146168  \\
            546.0150719342315  0.0511014718949445  \\
            546.1520895181549  0.05110094877393379  \\
            546.2891071020781  0.05110043134724109  \\
            546.4261246860013  0.051099919657425504  \\
            546.5631422699247  0.05109941375079372  \\
            546.7001598538479  0.0510989136774  \\
            546.8371774377712  0.05109841949104618  \\
            546.9741950216944  0.051097931249281664  \\
            547.1112126056178  0.05109744901340343  \\
            547.248230189541  0.051096972848456046  \\
            547.3852477734642  0.05109650282323163  \\
            547.5222653573875  0.0510960390102699  \\
            547.6592829413108  0.05109558148585811  \\
            547.7963005252341  0.05109513033003114  \\
            547.9333181091573  0.051094685626571386  \\
            548.0703356930807  0.051094247708755126  \\
            548.2073532770039  0.05109381598959556  \\
            548.3443708609271  0.051093389656565756  \\
            548.4813884448504  0.05109296868020719  \\
            548.6184060287737  0.05109255303471558  \\
            548.755423612697  0.05109214269794086  \\
            548.8924411966202  0.05109173765138719  \\
            549.0294587805435  0.051091337880212986  \\
            549.1664763644668  0.05109094337323088  \\
            549.30349394839  0.05109055412290772  \\
            549.4405115323133  0.051090170125364605  \\
            549.5775291162366  0.05108979138037686  \\
            549.7145467001599  0.05108941789137405  \\
            549.8515642840831  0.051089049665439944  \\
            549.9885818680063  0.05108868671331257  \\
            550.1255994519297  0.05108832904938417  \\
            550.2626170358529  0.051087976691701224  \\
            550.3996346197762  0.05108762966196444  \\
            550.5366522036994  0.05108728798552876  \\
            550.6736697876228  0.05108695169140336  \\
            550.810687371546  0.05108662081225162  \\
            550.9477049554692  0.051086295384391196  \\
            551.0847225393926  0.051085975447793947  \\
            551.2217401233158  0.05108566104608596  \\
            551.3587577072391  0.05108535222654756  \\
            551.4957752911623  0.05108504904011331  \\
            551.6327928750857  0.051084751541371994  \\
            551.7698104590089  0.05108445978856662  \\
            551.9068280429321  0.05108417384359445  \\
            552.0438456268555  0.05108389377200695  \\
            552.1808632107787  0.051083619643009844  \\
            552.317880794702  0.05108335152946306  \\
            552.4548983786252  0.05108308950788078  \\
            552.5919159625486  0.0510828336584314  \\
            552.7289335464718  0.05108258437847275  \\
            552.865951130395  0.05108234042912148  \\
            553.0029687143183  0.05108210155868061  \\
            553.1399862982416  0.05108186773761179  \\
            553.2770038821649  0.05108163893986817  \\
            553.4140214660881  0.051081415142894444  \\
            553.5510390500115  0.051081196327626824  \\
            553.6880566339347  0.05108098247849303  \\
            553.825074217858  0.05108077358341229  \\
            553.9620918017812  0.05108056963379539  \\
            554.0991093857045  0.05108037062454459  \\
            554.2361269696278  0.0510801765540537  \\
            554.373144553551  0.051079987424208016  \\
            554.5101621374743  0.051079803240384414  \\
            554.6471797213976  0.05107962401145122  \\
            554.7841973053208  0.051079449749768316  \\
            554.9212148892441  0.0510792804711871  \\
            555.0582324731674  0.051079116195050484  \\
            555.1952500570907  0.0510789569441929  \\
            555.3322676410139  0.05107880274494029  \\
            555.4692852249372  0.051078653627110136  \\
            555.6063028088605  0.05107850962401142  \\
            555.7433203927837  0.05107837077244465  \\
            555.880337976707  0.051078237112701846  \\
            556.0173555606303  0.05107810868856657  \\
            556.1543731445536  0.051077985547313874  \\
            556.2913907284768  0.05107786773971034  \\
            556.4284083124  0.05107775532001407  \\
            556.5654258963234  0.051077648345974704  \\
            556.7024434802466  0.051077546878833355  \\
            556.8394610641699  0.051077450983322704  \\
            556.9764786480931  0.051077360727666915  \\
            557.1134962320165  0.051077276183581696  \\
            557.2505138159397  0.051077197557927584  \\
            557.387531399863  0.051077124708841105  \\
            557.5245489837863  0.05107705658377486  \\
            557.6615665677095  0.051076993150447066  \\
            557.7985841516328  0.051076934379845264  \\
            557.935601735556  0.05107688024622633  \\
            558.0726193194794  0.051076830727116426  \\
            558.2096369034026  0.051076785803311056  \\
            558.3466544873258  0.05107674545887499  \\
            558.4836720712491  0.05107670968114236  \\
            558.6206896551724  0.05107667846071659  \\
            558.7577072390957  0.051076651791470404  \\
            558.8947248230189  0.05107662967054587  \\
            559.0317424069423  0.05107661209835433  \\
            559.1687599908655  0.05107659907857649  \\
            559.3057775747887  0.05107659061816231  \\
            559.442795158712  0.051076586727331105  \\
            559.5798127426353  0.05107658741957148  \\
            559.7168303265586  0.051076592711641375  \\
            559.8538479104818  0.05107660262356803  \\
            559.9908654944052  0.05107661717864798  \\
            560.1278830783284  0.051076636403447125  \\
            560.2649006622516  0.0510766603278006  \\
            560.4019182461749  0.051076688984812935  \\
            560.5389358300982  0.05107672241085791  \\
            560.6759534140215  0.05107676064557865  \\
            560.8129709979447  0.051076803731887596  \\
            560.949988581868  0.05107685171596647  \\
            561.0870061657913  0.051076904647266344  \\
            561.2240237497145  0.05107696257850759  \\
            561.3610413336378  0.051077025565679876  \\
            561.4980589175611  0.0510770936680422  \\
            561.6350765014844  0.05107716694812288  \\
            561.7720940854076  0.051077245471719525  \\
            561.9091116693309  0.05107732954722251  \\
            562.0461292532542  0.0510774183246295  \\
            562.1831468371774  0.05107751139581954  \\
            562.3201644211007  0.05107760872532817  \\
            562.4571820050239  0.0510777102809754  \\
            562.5941995889473  0.05107781603386576  \\
            562.7312171728705  0.05107792595838826  \\
            562.8682347567938  0.05107804003221639  \\
            563.0052523407171  0.051078158236308124  \\
            563.1422699246403  0.05107828055490597  \\
            563.2792875085636  0.05107840697553689  \\
            563.4163050924868  0.05107853748901234  \\
            563.5533226764102  0.051078672089428276  \\
            563.6903402603334  0.05107881077416513  \\
            563.8273578442567  0.05107895354388785  \\
            563.96437542818  0.05107910040254585  \\
            564.1013930121032  0.05107925135737306  \\
            564.2384105960265  0.05107940641888787  \\
            564.3754281799497  0.05107956560089318  \\
            564.5124457638731  0.05107972892047639  \\
            564.6494633477963  0.05107989639800936  \\
            564.7864809317196  0.05108006805714847  \\
            564.9234985156428  0.05108024392483458  \\
            565.0605160995661  0.05108042403129304  \\
            565.1975336834894  0.05108060841003368  \\
            565.3345512674126  0.05108079709785084  \\
            565.471568851336  0.051080990134823354  \\
            565.6085864352592  0.05108118756431452  \\
            565.7456040191825  0.05108138943297215  \\
            565.8826216031057  0.05108159579072854  \\
            566.019639187029  0.051081806690800466  \\
            566.1566567709523  0.051082022189689213  \\
            566.2936743548755  0.05108224234718054  \\
            566.4306919387988  0.05108246722634473  \\
            566.5677095227221  0.051082696969620256  \\
            566.7047271066454  0.051082930622237295  \\
            566.8417446905686  0.05108316813454899  \\
            566.9787622744919  0.05108340946209546  \\
            567.1157798584152  0.05108365456387537  \\
            567.2527974423384  0.051083903402345976  \\
            567.3898150262617  0.0510841559434231  \\
            567.526832610185  0.0510844121564812  \\
            567.6638501941082  0.05108467201435322  \\
            567.8008677780315  0.05108493549333075  \\
            567.9378853619548  0.051085202573163936  \\
            568.0749029458781  0.05108547323706149  \\
            568.2119205298013  0.051085747471690715  \\
            568.3489381137246  0.0510860252671775  \\
            568.4859556976479  0.051086306617106295  \\
            568.6229732815711  0.05108659151852014  \\
            568.7599908654944  0.05108687997192064  \\
            568.8970084494176  0.05108717198126799  \\
            569.034026033341  0.051087467553980956  \\
            569.1710436172642  0.05108776670093688  \\
            569.3080612011875  0.051088069436471685  \\
            569.4450787851108  0.05108837577837987  \\
            569.582096369034  0.051088685747914524  \\
            569.7191139529573  0.0510889993697873  \\
            569.8561315368805  0.05108931667216842  \\
            569.9931491208039  0.05108963768668671  \\
            570.1301667047271  0.05108996244842955  \\
            570.2671842886504  0.051090290995942915  \\
            570.4042018725736  0.05109062337123134  \\
            570.541219456497  0.05109095961975796  \\
            570.6782370404202  0.05109129979044445  \\
            570.8152546243434  0.05109164393567112  \\
            570.9522722082668  0.05109199211127682  \\
            571.08928979219  0.051092344376558955  \\
            571.2263073761133  0.051092700848830656  \\
            571.3633249600365  0.05109306109762509  \\
            571.5003425439598  0.05109342481298803  \\
            571.6373601278831  0.0510937919383696  \\
            571.7743777118063  0.05109416242027233  \\
            571.9113952957296  0.05109453620825122  \\
            572.0484128796529  0.05109491325491364  \\
            572.1854304635762  0.0510952935159194  \\
            572.3224480474994  0.051095676949980726  \\
            572.4594656314227  0.05109606351886227  \\
            572.596483215346  0.05109645318738108  \\
            572.7335007992692  0.05109684592340668  \\
            572.8705183831925  0.05109724169786092  \\
            573.0075359671158  0.05109764048471817  \\
            573.144553551039  0.051098042261005144  \\
            573.2815711349623  0.051098447006801016  \\
            573.4185887188856  0.051098854705237375  \\
            573.5556063028089  0.051099265342498215  \\
            573.6926238867321  0.05109967890781995  \\
            573.8296414706554  0.05110009539349142  \\
            573.9666590545787  0.05110051479485389  \\
            574.103676638502  0.05110093711030104  \\
            574.2406942224252  0.05110136234127896  \\
            574.3777118063484  0.05110179049228617  \\
            574.5147293902718  0.051102221570873615  \\
            574.651746974195  0.05110265558764464  \\
            574.7887645581183  0.051103092556255024  \\
            574.9257821420416  0.05110353249341296  \\
            575.0627997259649  0.051103975418879066  \\
            575.1998173098881  0.05110442135546637  \\
            575.3368348938113  0.05110487032904032  \\
            575.4738524777347  0.0511053223685188  \\
            575.6108700616579  0.05110577750587209  \\
            575.7478876455812  0.051106235776122916  \\
            575.8849052295044  0.051106697217346383  \\
            576.0219228134278  0.05110716187067007  \\
            576.158940397351  0.05110762978027392  \\
            576.2959579812742  0.051108100993390325  \\
            576.4329755651976  0.05110857556030411  \\
            576.5699931491208  0.05110905353435248  \\
            576.7070107330441  0.051109534540083115  \\
            576.8440283169673  0.05111001845989115  \\
            576.9810459008906  0.051110505387127546  \\
            577.1180634848139  0.05111099520378311  \\
            577.2550810687371  0.051111487807698586  \\
            577.3920986526605  0.051111983112564666  \\
            577.5291162365837  0.05111248104792199  \\
            577.666133820507  0.0511129815591611  \\
            577.8031514044302  0.05111348460752251  \\
            577.9401689883535  0.051113990170096664  \\
            578.0771865722768  0.05111449823982392  \\
            578.2142041562  0.05111500882549461  \\
            578.3512217401233  0.051115521951748955  \\
            578.4882393240466  0.05111603765907718  \\
            578.6252569079699  0.051116556230423486  \\
            578.7622744918931  0.05111707742944966  \\
            578.8992920758164  0.05111760102788641  \\
            579.0363096597397  0.051118126938768056  \\
            579.1733272436629  0.051118655094938494  \\
            579.3103448275862  0.051119185449051203  \\
            579.4473624115095  0.05111971797356922  \\
            579.5843799954328  0.05112025266076516  \\
            579.721397579356  0.05112078952272123  \\
            579.8584151632792  0.051121328591329174  \\
            579.9954327472026  0.051121869918290354  \\
            580.1324503311258  0.05112241357511566  \\
            580.2694679150491  0.05112295965312559  \\
            580.4064854989724  0.051123508263450204  \\
            580.5435030828957  0.05112405940689477  \\
            580.6805206668189  0.05112461301524433  \\
            580.8175382507421  0.0511251690226117  \\
            580.9545558346655  0.0511257273533113  \\
            581.0915734185887  0.05112628794178065  \\
            581.228591002512  0.05112685073258034  \\
            581.3656085864353  0.05112741568039404  \\
            581.5026261703586  0.05112798275002847  \\
            581.6396437542818  0.051128551916413495  \\
            581.776661338205  0.05112912316460197  \\
            581.9136789221284  0.051129696489769894  \\
            582.0506965060516  0.051130271897216306  \\
            582.1877140899749  0.051130849402363336  \\
            582.3247316738981  0.05113142903075619  \\
            582.4617492578215  0.05113201081806315  \\
            582.5987668417447  0.05113259481007557  \\
            582.7357844256679  0.051133181062707894  \\
            582.8728020095913  0.051133769523066336  \\
            583.0098195935145  0.051134360093412906  \\
            583.1468371774378  0.051134952710557846  \\
            583.283854761361  0.05113554730120712  \\
            583.4208723452844  0.051136143801446945  \\
            583.5578899292076  0.05113674215674382  \\
            583.6949075131308  0.05113734232194449  \\
            583.8319250970541  0.05113794426127598  \\
            583.9689426809774  0.051138547948345575  \\
            584.1059602649007  0.05113915336614083  \\
            584.2429778488239  0.051139760507029564  \\
            584.3799954327473  0.05114036937275984  \\
            584.5170130166705  0.051140979974460016  \\
            584.6540306005937  0.051141592332638694  \\
            584.791048184517  0.051142206477184746  \\
            584.9280657684403  0.051142822447367314  \\
            585.0650833523636  0.05114344029183579  \\
            585.2021009362868  0.05114406006861985  \\
            585.3391185202101  0.051144681727296686  \\
            585.4761361041334  0.05114530517517886  \\
            585.6131536880566  0.051145930358891166  \\
            585.7501712719799  0.0511465572198631  \\
            585.8871888559032  0.051147185705905054  \\
            586.0242064398265  0.051147815771208235  \\
            586.1612240237497  0.051148447376344754  \\
            586.2982416076729  0.05114908048826754  \\
            586.4352591915963  0.0511497150803104  \\
            586.5722767755195  0.05115035113218804  \\
            586.7092943594428  0.05115098862999596  \\
            586.8463119433661  0.051151627566210556  \\
            586.9833295272894  0.051152267939689085  \\
            587.1203471112126  0.05115290975566967  \\
            587.2573646951358  0.051153553025771265  \\
            587.3943822790592  0.05115419776799373  \\
            587.5313998629824  0.05115484400671774  \\
            587.6684174469057  0.05115549177270486  \\
            587.8054350308289  0.051156141103097505  \\
            587.9424526147523  0.05115679202276699  \\
            588.0794701986755  0.05115744441521811  \\
            588.2164877825987  0.05115809821958708  \\
            588.3535053665221  0.05115875338674431  \\
            588.4905229504453  0.051159409871787576  \\
            588.6275405343686  0.05116006763404202  \\
            588.7645581182918  0.05116072663706013  \\
            588.9015757022152  0.051161386848621815  \\
            589.0385932861384  0.0511620482407343  \\
            589.1756108700616  0.051162710789632214  \\
            589.312628453985  0.05116337447577752  \\
            589.4496460379082  0.05116403928385959  \\
            589.5866636218315  0.05116470520279511  \\
            589.7236812057547  0.05116537222572819  \\
            589.860698789678  0.05116604035003026  \\
            589.9977163736013  0.05116670957730016  \\
            590.1347339575245  0.051167379913364064  \\
            590.2717515414478  0.05116805136827554  \\
            590.4087691253711  0.0511687239563155  \\
            590.5457867092944  0.05116939769599224  \\
            590.6828042932176  0.05117007261004142  \\
            590.819821877141  0.05117074872542607  \\
            590.9568394610642  0.05117142604204562  \\
            591.0938570449874  0.05117210442304308  \\
            591.2308746289107  0.0511727838187416  \\
            591.367892212834  0.05117346419501204  \\
            591.5049097967573  0.05117414551988301  \\
            591.6419273806805  0.05117482776354073  \\
            591.7789449646037  0.05117551089832911  \\
            591.9159625485271  0.051176194898749784  \\
            592.0529801324503  0.05117687974146197  \\
            592.1899977163736  0.05117756540528263  \\
            592.3270153002969  0.051178251871186374  \\
            592.4640328842202  0.05117893912230548  \\
            592.6010504681434  0.05117962714392991  \\
            592.7380680520666  0.05118031592350729  \\
            592.87508563599  0.05118100545064292  \\
            593.0121032199132  0.051181695717099775  \\
            593.1491208038365  0.05118238671679852  \\
            593.2861383877597  0.05118307844581746  \\
            593.4231559716831  0.051183770902392595  \\
            593.5601735556063  0.0511844640869176  \\
            593.6971911395295  0.0511851580019438  \\
            593.8342087234529  0.05118585265218022  \\
            593.9712263073761  0.05118654804449356  \\
            594.1082438912994  0.051187244187908154  \\
            594.2452614752226  0.05118794109360605  \\
            594.382279059146  0.051188638772260195  \\
            594.5192966430692  0.05118933713590442  \\
            594.6563142269924  0.05119003611817908  \\
            594.7933318109158  0.051190735691608924  \\
            594.930349394839  0.05119143582976257  \\
            595.0673669787623  0.051192136507252586  \\
            595.2043845626855  0.05119283769973532  \\
            595.3414021466089  0.05119353938391109  \\
            595.4784197305321  0.05119424153752404  \\
            595.6154373144553  0.05119494413936223  \\
            595.7524548983786  0.05119564716925758  \\
            595.8894724823019  0.051196350608085896  \\
            596.0264900662252  0.05119705443776687  \\
            596.1635076501484  0.051197758641264066  \\
            596.3005252340718  0.051198463202584955  \\
            596.437542817995  0.05119916810678085  \\
            596.5745604019182  0.05119987333994698  \\
            596.7115779858415  0.051200578889222435  \\
            596.8485955697648  0.0512012847427902  \\
            596.9856131536881  0.05120199088987713  \\
            597.1226307376113  0.05120269732075397  \\
            597.2596483215345  0.051203404026735344  \\
            597.3966659054579  0.05120411100017975  \\
            597.5336834893811  0.05120481823448958  \\
            597.6707010733044  0.0512055257241111  \\
            597.8077186572277  0.05120623346453446  \\
            597.944736241151  0.05120694145229369  \\
            598.0817538250742  0.051207649684966695  \\
            598.2187714089974  0.05120835816117528  \\
            598.3557889929208  0.05120906688058511  \\
            598.492806576844  0.05120977584390575  \\
            598.6298241607673  0.05121048505289063  \\
            598.7668417446906  0.05121119451033707  \\
            598.9038593286139  0.0512119041213801  \\
            599.0408769125371  0.051212613859950636  \\
            599.1778944964603  0.05121332371353734  \\
            599.3149120803837  0.05121403366003173  \\
            599.4519296643069  0.05121474368053805  \\
            599.5889472482302  0.05121545375937328  \\
            599.7259648321534  0.05121616388406712  \\
            599.8629824160768  0.05121687404536203  \\
            600.0  0.05121758423721316  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c11c847a-afdf-4a90-a189-1ae03f44d002}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14120969639915273  0.019141719243275967  \\
            0.28241939279830547  0.019152165217496568  \\
            0.42362908919745823  0.019174462789194588  \\
            0.5648387855966109  0.019208912802755492  \\
            0.7060484819957638  0.019255523056440734  \\
            0.8472581783949165  0.019314192011950847  \\
            0.9884678747940692  0.01938477092540696  \\
            1.1296775711932219  0.01946706491810165  \\
            1.2708872675923746  0.019560738520848872  \\
            1.4120969639915275  0.019665510620311626  \\
            1.5533066603906802  0.01978108493081008  \\
            1.694516356789833  0.01990713697241872  \\
            1.8357260531889856  0.020043323555261772  \\
            1.9769357495881383  0.020189157585222856  \\
            2.1181454459872913  0.020343211344450128  \\
            2.2593551423864437  0.020503670070265212  \\
            2.4005648387855967  0.020668938715273383  \\
            2.541774535184749  0.020837639434194546  \\
            2.682984231583902  0.02100865758387124  \\
            2.824193927983055  0.02118133839307381  \\
            2.9654036243822075  0.021355371635099218  \\
            3.1066133207813604  0.021530447352999246  \\
            3.247823017180513  0.02170625507335637  \\
            3.389032713579666  0.02188278924435997  \\
            3.5302424099788183  0.02206008940718854  \\
            3.6714521063779713  0.022237936342200344  \\
            3.812661802777124  0.022416606708557277  \\
            3.9538714991762767  0.02259595225933379  \\
            4.095081195575429  0.022776214342594112  \\
            4.2362908919745825  0.022957408040695706  \\
            4.377500588373735  0.023139641144504904  \\
            4.5187102847728875  0.02332302226217638  \\
            4.659919981172041  0.02350771387761783  \\
            4.801129677571193  0.023693718932720938  \\
            4.942339373970346  0.023881168388305177  \\
            5.083549070369498  0.02407026442624566  \\
            5.224758766768652  0.024260922976132655  \\
            5.365968463167804  0.024453275266259435  \\
            5.507178159566957  0.024647544181616646  \\
            5.64838785596611  0.02484363542862987  \\
            5.7895975523652625  0.02504157559951865  \\
            5.930807248764415  0.025241622603192616  \\
            6.0720169451635675  0.0254437698849257  \\
            6.213226641562721  0.02564788053092848  \\
            6.354436337961873  0.02585419158688547  \\
            6.495646034361026  0.026062796194325416  \\
            6.636855730760179  0.02627350017512367  \\
            6.778065427159332  0.026486172355976282  \\
            6.919275123558484  0.026700885911757413  \\
            7.060484819957637  0.02691757341289699  \\
            7.20169451635679  0.027136023104428628  \\
            7.3429042127559425  0.027356189252660326  \\
            7.484113909155095  0.027578116412940567  \\
            7.625323605554248  0.02780176545179008  \\
            7.766533301953401  0.028027015870272648  \\
            7.907742998352553  0.028253742300800466  \\
            8.048952694751707  0.02848199024164733  \\
            8.190162391150858  0.028711794639723825  \\
            8.331372087550012  0.028943123451728583  \\
            8.472581783949165  0.02917587743451934  \\
            8.613791480348317  0.029409979554292805  \\
            8.75500117674747  0.029645505380970077  \\
            8.896210873146623  0.02988249426128076  \\
            9.037420569545775  0.030120918194660583  \\
            9.178630265944928  0.030360681275867087  \\
            9.319839962344082  0.030601716033271276  \\
            9.461049658743233  0.03084410453036637  \\
            9.602259355142387  0.031087895715264036  \\
            9.743469051541538  0.03133309377076202  \\
            9.884678747940692  0.03157965811434424  \\
            10.025888444339845  0.03182750204163838  \\
            10.167098140738997  0.03207655952992843  \\
            10.30830783713815  0.03232694760638768  \\
            10.449517533537303  0.03257871509984974  \\
            10.590727229936455  0.032831860145067414  \\
            10.731936926335608  0.03308633018271272  \\
            10.873146622734762  0.03334202195937687  \\
            11.014356319133913  0.03359886679158734  \\
            11.155566015533067  0.033856936038583745  \\
            11.29677571193222  0.034116313208065144  \\
            11.437985408331372  0.034377000486238124  \\
            11.579195104730525  0.03463891284444184  \\
            11.720404801129678  0.034901989000267954  \\
            11.86161449752883  0.035166341114288416  \\
            12.002824193927983  0.03543208042636697  \\
            12.144033890327135  0.03569925259894613  \\
            12.285243586726288  0.035967837717047126  \\
            12.426453283125442  0.036237748894032445  \\
            12.567662979524593  0.03650892564351963  \\
            12.708872675923747  0.03678151636998587  \\
            12.8500823723229  0.03705559637920938  \\
            12.991292068722052  0.03733114151094638  \\
            13.132501765121205  0.03760802851673752  \\
            13.273711461520358  0.037886220003557056  \\
            13.41492115791951  0.038165844135216315  \\
            13.556130854318663  0.03844697232631431  \\
            13.697340550717817  0.03872961927821296  \\
            13.838550247116968  0.03901374297903707  \\
            13.979759943516122  0.03929924470367437  \\
            14.120969639915273  0.039586039153747934  \\
            14.262179336314427  0.039874242067087534  \\
            14.40338903271358  0.04016394341794905  \\
            14.544598729112732  0.04045517610056729  \\
            14.685808425511885  0.040747916405491844  \\
            14.827018121911038  0.04104208401958704  \\
            14.96822781831019  0.04133755413421533  \\
            15.109437514709343  0.04163436753486008  \\
            15.250647211108497  0.04193263990379454  \\
            15.391856907507648  0.042232428619005204  \\
            15.533066603906802  0.0425337382882475  \\
            15.674276300305955  0.04283652074904577  \\
            15.815485996705107  0.0431406750686933  \\
            15.95669569310426  0.04344608767137705  \\
            16.097905389503413  0.04375285345931804  \\
            16.239115085902565  0.044061072040838214  \\
            16.380324782301717  0.044370788671883384  \\
            16.52153447870087  0.044681997523454954  \\
            16.662744175100023  0.0449946416816099  \\
            16.803953871499175  0.04530861314746085  \\
            16.94516356789833  0.045623794281260004  \\
            17.08637326429748  0.04594028403319178  \\
            17.227582960696633  0.04625818319206862  \\
            17.36879265709579  0.04657753865696022  \\
            17.51000235349494  0.046898346933485754  \\
            17.65121204989409  0.0472205541338139  \\
            17.792421746293247  0.04754405597666282  \\
            17.9336314426924  0.04786871277082017  \\
            18.07484113909155  0.0481945799888462  \\
            18.216050835490705  0.04852177698609233  \\
            18.357260531889857  0.048850364390053955  \\
            18.49847022828901  0.049180352173706345  \\
            18.639679924688163  0.0495116996555046  \\
            18.780889621087315  0.04984431549938364  \\
            18.922099317486467  0.0501780561995617  \\
            19.063309013885622  0.050512863516778944  \\
            19.204518710284773  0.05084887764548002  \\
            19.345728406683925  0.051186183985495855  \\
            19.486938103083077  0.051524816257618664  \\
            19.62814779948223  0.05186475650360205  \\
            19.769357495881383  0.052205935086160817  \\
            19.910567192280535  0.05254823068897119  \\
            20.05177688867969  0.05289148522651328  \\
            20.19298658507884  0.05323575723942019  \\
            20.334196281477993  0.05358117773141813  \\
            20.47540597787715  0.0539278142237069  \\
            20.6166156742763  0.05427568089249465  \\
            20.75782537067545  0.05462473856899791  \\
            20.899035067074607  0.054974894739441574  \\
            21.04024476347376  0.05532600354505887  \\
            21.18145445987291  0.05567792243963317  \\
            21.322664156272065  0.05603078030528265  \\
            21.463873852671217  0.056384692378918876  \\
            21.60508354907037  0.05673971452157421  \\
            21.746293245469523  0.057095847035254825  \\
            21.887502941868675  0.05745303466294066  \\
            22.028712638267827  0.05781116658858548  \\
            22.169922334666982  0.058170076049857716  \\
            22.311132031066133  0.058529646953333375  \\
            22.452341727465285  0.058890040587897395  \\
            22.59355142386444  0.059251364261916906  \\
            22.73476112026359  0.059613667023941594  \\
            22.875970816662743  0.05997693966270374  \\
            23.0171805130619  0.06034111470711821  \\
            23.15839020946105  0.06070606642628239  \\
            23.2995999058602  0.06107160903915582  \\
            23.440809602259357  0.06143765108608114  \\
            23.58201929865851  0.061804365597944916  \\
            23.72322899505766  0.06217185985073298  \\
            23.86443869145681  0.06254017971481343  \\
            24.005648387855967  0.0629093096549366  \\
            24.14685808425512  0.06327917273023513  \\
            24.28806778065427  0.06364963059422388  \\
            24.429277477053425  0.06402048151547503  \\
            24.570487173452577  0.06439164597130781  \\
            24.71169686985173  0.06476330666519042  \\
            24.852906566250883  0.06513557366639329  \\
            24.994116262650035  0.0655084920776258  \\
            25.135325959049187  0.06588204203503623  \\
            25.276535655448342  0.06625613870821187  \\
            25.417745351847493  0.06663063230017889  \\
            25.558955048246645  0.06700530624803237  \\
            25.7001647446458  0.06738008654715465  \\
            25.84137444104495  0.0677551653672081  \\
            25.982584137444103  0.0681306570049548  \\
            26.12379383384326  0.0685066068851539  \\
            26.26500353024241  0.06888299156056175  \\
            26.40621322664156  0.06925971871193182  \\
            26.547422923040717  0.06963662714801469  \\
            26.68863261943987  0.0700134967253363  \\
            26.82984231583902  0.07039033789187407  \\
            26.971052012238175  0.07076740493976359  \\
            27.112261708637327  0.07114471658509669  \\
            27.25347140503648  0.07152199906273041  \\
            27.394681101435634  0.07189918570428933  \\
            27.535890797834785  0.07227655647244559  \\
            27.677100494233937  0.07265390558743177  \\
            27.818310190633092  0.07303114401117226  \\
            27.959519887032243  0.0734085374270993  \\
            28.100729583431395  0.07378584803152655  \\
            28.241939279830547  0.07416299606985635  \\
            28.383148976229702  0.07454025932847998  \\
            28.524358672628853  0.07491752803436731  \\
            28.665568369028005  0.07529449605061993  \\
            28.80677806542716  0.07567141987813984  \\
            28.94798776182631  0.07604839601979556  \\
            29.089197458225463  0.07642511697877148  \\
            29.23040715462462  0.07680155283101689  \\
            29.37161685102377  0.07717797494816118  \\
            29.51282654742292  0.07755426464954422  \\
            29.654036243822077  0.07793011792534996  \\
            29.79524594022123  0.07830580567541044  \\
            29.93645563662038  0.07868129187920939  \\
            30.077665333019535  0.07905632246284885  \\
            30.218875029418687  0.07943115409854933  \\
            30.36008472581784  0.07980554757628536  \\
            30.501294422216993  0.08017967544957907  \\
            30.642504118616145  0.08055332689403  \\
            30.783713815015297  0.08092674505521454  \\
            30.924923511414452  0.08129965423973809  \\
            31.066133207813603  0.08167217110816777  \\
            31.207342904212755  0.08204428935540975  \\
            31.34855260061191  0.08241578716242892  \\
            31.48976229701106  0.08278691855768112  \\
            31.630971993410213  0.08315739595357823  \\
            31.77218168980937  0.08352725339088914  \\
            31.91339138620852  0.0838966194875893  \\
            32.054601082607675  0.08426513791812304  \\
            32.19581077900683  0.08463299003135563  \\
            32.33702047540598  0.0850002040347561  \\
            32.47823017180513  0.08536642159727506  \\
            32.61943986820428  0.0857318680575717  \\
            32.76064956460343  0.08609656163150747  \\
            32.90185926100259  0.08646013320244356  \\
            33.04306895740174  0.08682278470832612  \\
            33.184278653800895  0.08718460298716474  \\
            33.32548835020005  0.0875452232696547  \\
            33.4666980465992  0.08790472556628275  \\
            33.60790774299835  0.08826331723187736  \\
            33.74911743939751  0.08862072572289607  \\
            33.89032713579666  0.08897678479888048  \\
            34.03153683219581  0.08933180530504102  \\
            34.17274652859496  0.08968571450072552  \\
            34.313956224994115  0.09003813627194555  \\
            34.45516592139327  0.09038927624862086  \\
            34.59637561779242  0.09073930294238751  \\
            34.73758531419158  0.09108794951770986  \\
            34.87879501059073  0.09143499587794046  \\
            35.02000470698988  0.0917807637444746  \\
            35.16121440338903  0.09212527677076027  \\
            35.30242409978818  0.09246817709490601  \\
            35.443633796187335  0.09280942496252909  \\
            35.584843492586494  0.09314932123419249  \\
            35.726053188985645  0.09348781254712836  \\
            35.8672628853848  0.09382451654923514  \\
            36.00847258178395  0.09415948115221309  \\
            36.1496822781831  0.09449298330963853  \\
            36.29089197458225  0.09482495034036824  \\
            36.43210167098141  0.0951549992224671  \\
            36.57331136738056  0.0954831696525436  \\
            36.71452106377971  0.09580974539203949  \\
            36.855730760178865  0.09613468162259468  \\
            36.99694045657802  0.09645761431400147  \\
            37.13815015297717  0.09677848499783868  \\
            37.27935984937633  0.09709760564722078  \\
            37.42056954577548  0.09741499716892381  \\
            37.56177924217463  0.09773035741328862  \\
            37.70298893857378  0.09804345761737256  \\
            37.84419863497293  0.098354614690467  \\
            37.985408331372085  0.09866394524004991  \\
            38.126618027771244  0.09897125624965558  \\
            38.267827724170395  0.09927617797003793  \\
            38.40903742056955  0.09957890358744485  \\
            38.5502471169687  0.09987966854358174  \\
            38.69145681336785  0.10017841214045628  \\
            38.832666509767  0.10047478797784672  \\
            38.97387620616615  0.100768679396601  \\
            39.11508590256531  0.10106040854554717  \\
            39.25629559896446  0.1013500635798505  \\
            39.397505295363615  0.10163744761307208  \\
            39.53871499176277  0.10192219471636098  \\
            39.67992468816192  0.1022044822634911  \\
            39.82113438456107  0.10248455927422703  \\
            39.96234408096023  0.10276240031550254  \\
            40.10355377735938  0.10303770573781681  \\
            40.24476347375853  0.10331024432503759  \\
            40.38597317015768  0.10358032455360876  \\
            40.527182866556835  0.1038481007092122  \\
            40.66839256295599  0.10411346051277133  \\
            40.809602259355145  0.10437604717711298  \\
            40.9508119557543  0.10463582187445539  \\
            41.09202165215345  0.10489309714871564  \\
            41.2332313485526  0.10514795366018276  \\
            41.37444104495175  0.10540021273388046  \\
            41.5156507413509  0.10564951336808816  \\
            41.65686043775006  0.10589597799471445  \\
            41.798070134149214  0.10613987960716803  \\
            41.939279830548365  0.10638124141302648  \\
            42.08048952694752  0.10661983332991626  \\
            42.22169922334667  0.1068553334211261  \\
            42.36290891974582  0.10708797192767104  \\
            42.50411861614498  0.10731797426803293  \\
            42.64532831254413  0.10754531753001678  \\
            42.78653800894328  0.1077697306011279  \\
            42.92774770534243  0.10799096326979388  \\
            43.068957401741585  0.10820930247766815  \\
            43.21016709814074  0.10842493051688891  \\
            43.35137679453989  0.10863778555117619  \\
            43.49258649093905  0.10884756517533686  \\
            43.6337961873382  0.10905410898995568  \\
            43.77500588373735  0.10925772533564151  \\
            43.9162155801365  0.10945855784128687  \\
            44.05742527653565  0.10965650940062813  \\
            44.198634972934805  0.1098512569172924  \\
            44.339844669333964  0.11004273829465284  \\
            44.481054365733115  0.11023126074848666  \\
            44.62226406213227  0.11041693087376263  \\
            44.76347375853142  0.11059961795036322  \\
            44.90468345493057  0.1107789915758768  \\
            45.04589315132972  0.11095508904329818  \\
            45.18710284772888  0.1111282000714136  \\
            45.32831254412803  0.11129839518301227  \\
            45.46952224052718  0.11146551143984834  \\
            45.610731936926335  0.11162922828745134  \\
            45.75194163332549  0.11178967448405658  \\
            45.89315132972464  0.1119471110237959  \\
            46.0343610261238  0.11210157352105186  \\
            46.17557072252295  0.11225286838491608  \\
            46.3167804189221  0.11240070537804116  \\
            46.45799011532125  0.11254528818554965  \\
            46.5991998117204  0.11268684278993746  \\
            46.740409508119555  0.11282537123047608  \\
            46.881619204518714  0.11296065096948563  \\
            47.022828900917865  0.11309244535472364  \\
            47.16403859731702  0.11322100863065425  \\
            47.30524829371617  0.11334653015506757  \\
            47.44645799011532  0.11346897987239632  \\
            47.58766768651447  0.11358810981588507  \\
            47.72887738291362  0.1137037573586366  \\
            47.87008707931278  0.11381620108995212  \\
            48.01129677571193  0.11392559478621143  \\
            48.152506472111085  0.11403187791015894  \\
            48.29371616851024  0.1141347844310754  \\
            48.43492586490939  0.11423423662355485  \\
            48.57613556130854  0.11433051653179682  \\
            48.7173452577077  0.11442374360673967  \\
            48.85855495410685  0.1145138285601842  \\
            48.999764650506  0.11460049793856372  \\
            49.14097434690515  0.11468376130470823  \\
            49.282184043304305  0.11476388800952113  \\
            49.42339373970346  0.11484096475805174  \\
            49.564603436102615  0.11491487534184601  \\
            49.70581313250177  0.11498535249986008  \\
            49.84702282890092  0.11505248723105098  \\
            49.98823252530007  0.11511652506642865  \\
            50.12944222169922  0.1151775216582535  \\
            50.27065191809837  0.11523533578836462  \\
            50.41186161449753  0.11528972245926451  \\
            50.553071310896684  0.11534084092725717  \\
            50.694281007295835  0.11538890644033468  \\
            50.83549070369499  0.11543394538428886  \\
            50.97670040009414  0.11547579350018798  \\
            51.11791009649329  0.11551424604332826  \\
            51.25911979289245  0.11554951100710287  \\
            51.4003294892916  0.11558177114250276  \\
            51.54153918569075  0.1156110254266737  \\
            51.6827488820899  0.11563708914143662  \\
            51.823958578489055  0.11565981543926189  \\
            51.96516827488821  0.11567943794435849  \\
            52.10637797128736  0.11569610791452725  \\
            52.24758766768652  0.11570979882772582  \\
            52.38879736408567  0.11572031105557862  \\
            52.53000706048482  0.11572756529493375  \\
            52.67121675688397  0.11573180228376899  \\
            52.81242645328312  0.11573314314878676  \\
            52.953636149682275  0.11573153781101767  \\
            53.094845846081434  0.11572677954339396  \\
            53.236055542480585  0.11571885978706514  \\
            53.37726523887974  0.11570801145556164  \\
            53.51847493527889  0.11569432745010672  \\
            53.65968463167804  0.1156777360926382  \\
            53.80089432807719  0.11565803361915394  \\
            53.94210402447635  0.1156352784684147  \\
            54.0833137208755  0.115609685415951  \\
            54.22452341727465  0.11558132107104759  \\
            54.365733113673805  0.11555009411229861  \\
            54.50694281007296  0.11551581554714697  \\
            54.64815250647211  0.11547860113486906  \\
            54.78936220287127  0.11543864134644526  \\
            54.93057189927042  0.11539597844357558  \\
            55.07178159566957  0.11535050339988687  \\
            55.21299129206872  0.11530205505948846  \\
            55.35420098846787  0.11525079191342749  \\
            55.495410684867025  0.11519687761339466  \\
            55.636620381266184  0.11514033201187987  \\
            55.777830077665335  0.11508103028269384  \\
            55.91903977406449  0.11501885296253064  \\
            56.06024947046364  0.11495398277473493  \\
            56.20145916686279  0.11488655718354633  \\
            56.34266886326194  0.11481657554991377  \\
            56.48387855966109  0.11474390199240805  \\
            56.62508825606025  0.11466848499634226  \\
            56.766297952459404  0.11459053856921286  \\
            56.907507648858555  0.11451011370124349  \\
            57.04871734525771  0.11442705531404622  \\
            57.18992704165686  0.11434143227775243  \\
            57.33113673805601  0.11425338321348671  \\
            57.47234643445517  0.11416277064508905  \\
            57.61355613085432  0.11406972872950223  \\
            57.75476582725347  0.11397419211956554  \\
            57.89597552365262  0.11387626307894981  \\
            58.037185220051775  0.11377590184652821  \\
            58.17839491645093  0.11367316056587576  \\
            58.319604612850085  0.11356806473319966  \\
            58.46081430924924  0.1134605978326217  \\
            58.60202400564839  0.11335084518044927  \\
            58.74323370204754  0.11323875021404461  \\
            58.88444339844669  0.1131244121850173  \\
            59.02565309484584  0.11300779186775257  \\
            59.166862791245  0.11288894649222427  \\
            59.308072487644154  0.11276789361318648  \\
            59.449282184043305  0.11264463283748435  \\
            59.59049188044246  0.11251923153549359  \\
            59.73170157684161  0.11239164939228975  \\
            59.87291127324076  0.11226198452138965  \\
            60.01412096963992  0.1121301753863979  \\
            60.15533066603907  0.11199633447178237  \\
            60.29654036243822  0.11186039138852959  \\
            60.43775005883737  0.1117224638120232  \\
            60.578959755236525  0.1115824800092569  \\
            60.72016945163568  0.11144055416989279  \\
            60.86137914803483  0.11129662592634249  \\
            61.00258884443399  0.111150787234028  \\
            61.14379854083314  0.1110030150667393  \\
            61.28500823723229  0.11085334756949339  \\
            61.42621793363144  0.11070183136655917  \\
            61.56742763003059  0.11054842521041475  \\
            61.708637326429745  0.1103932490036197  \\
            61.849847022828904  0.11023621432770278  \\
            61.991056719228055  0.11007743951253866  \\
            62.13226641562721  0.10991690349307957  \\
            62.27347611202636  0.10975460617227009  \\
            62.41468580842551  0.10959065419929025  \\
            62.55589550482466  0.1094249593845234  \\
            62.69710520122382  0.10925762689591305  \\
            62.83831489762297  0.10908867873217715  \\
            62.97952459402212  0.10891805557192027  \\
            63.120734290421275  0.10874588888518535  \\
            63.26194398682043  0.10857214648818558  \\
            63.40315368321958  0.10839681277669609  \\
            63.54436337961874  0.10822000982477858  \\
            63.68557307601789  0.10804168752441996  \\
            63.82678277241704  0.10786184888246272  \\
            63.96799246881619  0.10768060919473785  \\
            64.10920216521535  0.10749792294126688  \\
            64.2504118616145  0.10731378190046927  \\
            64.39162155801365  0.10712830389084928  \\
            64.5328312544128  0.10694146705549863  \\
            64.67404095081196  0.10675322919920449  \\
            64.8152506472111  0.10656370818702034  \\
            64.95646034361026  0.10637292375865423  \\
            65.09767004000942  0.10618080465617737  \\
            65.23887973640856  0.10598743624389749  \\
            65.38008943280772  0.10579288835424216  \\
            65.52129912920687  0.10559711091169026  \\
            65.66250882560603  0.1054001015312072  \\
            65.80371852200518  0.10520196750383903  \\
            65.94492821840433  0.10500272386341869  \\
            66.08613791480349  0.10480230641917718  \\
            66.22734761120263  0.10460077715356114  \\
            66.36855730760179  0.10439821782952234  \\
            66.50976700400093  0.10419461648515804  \\
            66.6509767004001  0.10398992180425833  \\
            66.79218639679925  0.10378421715064703  \\
            66.9333960931984  0.10357756688793143  \\
            67.07460578959756  0.10336995299580308  \\
            67.2158154859967  0.10316133188521064  \\
            67.35702518239586  0.10295178487567741  \\
            67.49823487879502  0.10274137364857007  \\
            67.63944457519416  0.1025300887622724  \\
            67.78065427159332  0.10231788313337134  \\
            67.92186396799246  0.10210482093241  \\
            68.06307366439162  0.10189097138713342  \\
            68.20428336079077  0.10167634313229239  \\
            68.34549305718993  0.10146089176097199  \\
            68.48670275358909  0.10124464005073963  \\
            68.62791244998823  0.10102766730567861  \\
            68.76912214638739  0.10081000560381523  \\
            68.91033184278653  0.10059163472583944  \\
            69.05154153918569  0.10037252490893829  \\
            69.19275123558484  0.10015274229460856  \\
            69.333960931984  0.09993234439110693  \\
            69.47517062838315  0.09971134436029228  \\
            69.6163803247823  0.09948971218021264  \\
            69.75759002118146  0.09926744310004842  \\
            69.8987997175806  0.09904460677932808  \\
            70.04000941397976  0.09882124840429563  \\
            70.18121911037892  0.09859737556743223  \\
            70.32242880677806  0.09837295989969053  \\
            70.46363850317722  0.09814800228730765  \\
            70.60484819957637  0.09792256716513621  \\
            70.74605789597553  0.09769669703652704  \\
            70.88726759237467  0.09747040282412821  \\
            71.02847728877383  0.09724366404345391  \\
            71.16968698517299  0.09701646922926438  \\
            71.31089668157213  0.09678887377824799  \\
            71.45210637797129  0.09656092363360287  \\
            71.59331607437043  0.09633263839732215  \\
            71.7345257707696  0.09610401133019365  \\
            71.87573546716875  0.09587501841817055  \\
            72.0169451635679  0.09564568898653321  \\
            72.15815485996706  0.09541607458522865  \\
            72.2993645563662  0.09518620606813129  \\
            72.44057425276536  0.09495609249351879  \\
            72.5817839491645  0.09472572112407225  \\
            72.72299364556366  0.0944950784280862  \\
            72.86420334196282  0.09426420551620472  \\
            73.00541303836197  0.094033144799828  \\
            73.14662273476112  0.09380192097375839  \\
            73.28783243116027  0.09357054086114198  \\
            73.42904212755943  0.09333899341346827  \\
            73.57025182395857  0.09310726798482685  \\
            73.71146152035773  0.09287540159920603  \\
            73.85267121675689  0.09264343280968815  \\
            73.99388091315603  0.09241138580583437  \\
            74.13509060955519  0.09217927027377865  \\
            74.27630030595434  0.09194708139622776  \\
            74.4175100023535  0.09171480536110448  \\
            74.55871969875265  0.09148246392341154  \\
            74.6999293951518  0.09125009480279085  \\
            74.84113909155096  0.09101772479006645  \\
            74.9823487879501  0.09078536904550275  \\
            75.12355848434926  0.09055303109880428  \\
            75.2647681807484  0.090320702849116  \\
            75.40597787714756  0.09008837957973345  \\
            75.54718757354672  0.08985609145633948  \\
            75.68839726994587  0.0896238689771512  \\
            75.82960696634503  0.0893917335212361  \\
            75.97081666274417  0.08915969726957335  \\
            76.11202635914333  0.08892776320505363  \\
            76.25323605554249  0.08869592511247933  \\
            76.39444575194163  0.08846417958778997  \\
            76.53565544834079  0.0882325528005423  \\
            76.67686514473993  0.0880010716769731  \\
            76.8180748411391  0.0877697560661372  \\
            76.95928453753824  0.08753861866137859  \\
            77.1004942339374  0.08730766500033017  \\
            77.24170393033656  0.08707689346491389  \\
            77.3829136267357  0.08684629748334287  \\
            77.52412332313486  0.08661589043175395  \\
            77.665333019534  0.08638569753885819  \\
            77.80654271593316  0.08615573903558803  \\
            77.9477524123323  0.08592602969524714  \\
            78.08896210873147  0.08569657883351037  \\
            78.23017180513062  0.08546739030842389  \\
            78.37138150152977  0.08523846252040505  \\
            78.51259119792893  0.08500979140596945  \\
            78.65380089432807  0.08478139153505802  \\
            78.79501059072723  0.08455328391230943  \\
            78.93622028712639  0.08432548557476915  \\
            79.07742998352553  0.08409800949750773  \\
            79.21863967992469  0.0838708645936207  \\
            79.35984937632384  0.08364405571422867  \\
            79.501059072723  0.08341758364847726  \\
            79.64226876912214  0.08319144537262685  \\
            79.7834784655213  0.08296564647687574  \\
            79.92468816192046  0.08274020472585158  \\
            80.0658978583196  0.08251513574574701  \\
            80.20710755471876  0.08229045223203983  \\
            80.3483172511179  0.08206616394949338  \\
            80.48952694751706  0.08184227773215627  \\
            80.63073664391622  0.08161879748336259  \\
            80.77194634031537  0.08139572417573175  \\
            80.91315603671453  0.08117305607885739  \\
            81.05436573311367  0.08095079884859026  \\
            81.19557542951283  0.08072896696952946  \\
            81.33678512591197  0.08050757313993963  \\
            81.47799482231113  0.08028662802883367  \\
            81.61920451871029  0.0800661402759727  \\
            81.76041421510944  0.07984611649186608  \\
            81.9016239115086  0.07962656125777143  \\
            82.04283360790774  0.07940747712569456  \\
            82.1840433043069  0.0791888646183895  \\
            82.32525300070604  0.07897072349645488  \\
            82.4664626971052  0.07875306251042312  \\
            82.60767239350436  0.07853589270489551  \\
            82.7488820899035  0.07831922361435606  \\
            82.89009178630266  0.07810306344681878  \\
            83.0313014827018  0.077887419083828  \\
            83.17251117910097  0.077672296080458  \\
            83.31372087550012  0.0774576986653133  \\
            83.45493057189927  0.0772436297405285  \\
            83.59614026829843  0.07703009088176829  \\
            83.73734996469757  0.07681708234370656  \\
            83.87855966109673  0.07660460756208752  \\
            84.01976935749587  0.07639267528933397  \\
            84.16097905389503  0.076181293083218  \\
            84.30218875029419  0.07597046770698222  \\
            84.44339844669334  0.07576020512933966  \\
            84.5846081430925  0.07555051052447373  \\
            84.72581783949164  0.0753413882720383  \\
            84.8670275358908  0.07513284195715765  \\
            85.00823723228996  0.07492487437042647  \\
            85.1494469286891  0.07471748750790992  \\
            85.29065662508826  0.07451068257114354  \\
            85.4318663214874  0.07430446060908116  \\
            85.57307601788656  0.07409882727797616  \\
            85.71428571428571  0.0738937882596811  \\
            85.85549541068487  0.07368934851189535  \\
            85.99670510708403  0.07348551258303473  \\
            86.13791480348317  0.07328228461223166  \\
            86.27912449988233  0.07307966832933487  \\
            86.42033419628147  0.0728776670549097  \\
            86.56154389268063  0.07267628370023789  \\
            86.70275358907978  0.07247552076731771  \\
            86.84396328547894  0.07227538034886388  \\
            86.9851729818781  0.0720758641283076  \\
            87.12638267827724  0.07187697337979661  \\
            87.2675923746764  0.07167870951754765  \\
            87.40880207107554  0.07148107702253274  \\
            87.5500117674747  0.07128407930688664  \\
            87.69122146387386  0.0710877193285982  \\
            87.832431160273  0.07089199990732606  \\
            87.97364085667216  0.07069692372439873  \\
            88.1148505530713  0.07050249332281461  \\
            88.25606024947047  0.07030871110724188  \\
            88.39726994586961  0.07011557934401869  \\
            88.53847964226877  0.06992310016115287  \\
            88.67968933866793  0.06973127554832227  \\
            88.82089903506707  0.06954010735687455  \\
            88.96210873146623  0.06934959729982712  \\
            89.10331842786537  0.06915974695186741  \\
            89.24452812426453  0.06897055774935255  \\
            89.38573782066369  0.06878203084795208  \\
            89.52694751706284  0.06859416937767901  \\
            89.668157213462  0.06840697628534591  \\
            89.80936690986114  0.06822045262117638  \\
            89.9505766062603  0.06803459942516363  \\
            90.09178630265944  0.06784941772707065  \\
            90.2329959990586  0.06766490854643001  \\
            90.37420569545776  0.067481072892544  \\
            90.5154153918569  0.06729791176448462  \\
            90.65662508825606  0.06711542615109344  \\
            90.79783478465521  0.06693361703098183  \\
            90.93904448105437  0.06675248537253074  \\
            91.08025417745351  0.06657203213389087  \\
            91.22146387385267  0.06639225826298252  \\
            91.36267357025183  0.06621316469749573  \\
            91.50388326665097  0.06603475236489022  \\
            91.64509296305013  0.06585702218239531  \\
            91.78630265944928  0.06567997505701009  \\
            91.92751235584844  0.06550361188550323  \\
            92.0687220522476  0.06532793355441319  \\
            92.20993174864674  0.065152940940048  \\
            92.3511414450459  0.06497863490848543  \\
            92.49235114144504  0.06480501625754802  \\
            92.6335608378442  0.06463208708154546  \\
            92.77477053424334  0.06445984665478117  \\
            92.9159802306425  0.06428829399985858  \\
            93.05718992704166  0.06411742819289708  \\
            93.1983996234408  0.0639472483635321  \\
            93.33960931983997  0.06377775369491498  \\
            93.48081901623911  0.06360894342371311  \\
            93.62202871263827  0.06344081684010978  \\
            93.76323840903743  0.0632733732878044  \\
            93.90444810543657  0.06310661216401227  \\
            94.04565780183573  0.06294053291946465  \\
            94.18686749823488  0.06277513505840888  \\
            94.32807719463403  0.06261041813860821  \\
            94.46928689103318  0.06244638177134192  \\
            94.61049658743234  0.06228302562140524  \\
            94.7517062838315  0.06212034940710939  \\
            94.89291598023064  0.061958352900281635  \\
            95.0341256766298  0.06179703592626512  \\
            95.17533537302894  0.061636398363919084  \\
            95.3165450694281  0.061476440145618656  \\
            95.45775476582725  0.06131716261253246  \\
            95.5989644622264  0.06115856084594331  \\
            95.74017415862556  0.06100062653233551  \\
            95.88138385502471  0.06084335703699054  \\
            96.02259355142387  0.06068675003515094  \\
            96.16380324782301  0.06053080351202042  \\
            96.30501294422217  0.06037551576276375  \\
            96.44622264062133  0.06022088539250682  \\
            96.58743233702047  0.06006691131633668  \\
            96.72864203341963  0.05991359275930142  \\
            96.86985172981878  0.05976092925641029  \\
            97.01106142621794  0.059608920652633623  \\
            97.15227112261708  0.0594575671029029  \\
            97.29348081901624  0.05930686907211064  \\
            97.4346905154154  0.05915682733511055  \\
            97.57590021181454  0.059007442976717436  \\
            97.7171099082137  0.058858717391707165  \\
            97.85831960461284  0.05871065228481677  \\
            97.999529301012  0.05856324967074433  \\
            98.14073899741116  0.05841651187414912  \\
            98.2819486938103  0.05827044152965147  \\
            98.42315839020947  0.05812504158183281  \\
            98.56436808660861  0.057980306743207095  \\
            98.70557778300777  0.057836234920403226  \\
            98.84678747940691  0.05769282227734132  \\
            98.98799717580607  0.057550064623495496  \\
            99.12920687220523  0.057407958164382475  \\
            99.27041656860438  0.0572664995015615  \\
            99.41162626500353  0.05712568563263431  \\
            99.55283596140268  0.056985513951245244  \\
            99.69404565780184  0.056845982247081074  \\
            99.83525535420098  0.05670708870587123  \\
            99.97646505060014  0.056568831909387565  \\
            100.1176747469993  0.05643121083544453  \\
            100.25888444339844  0.0562942248578991  \\
            100.4000941397976  0.056157873746650766  \\
            100.54130383619675  0.05602215766764158  \\
            100.6825135325959  0.05588707718285608  \\
            100.82372322899506  0.05575263325032138  \\
            100.96493292539421  0.05561882722410713  \\
            101.10614262179337  0.055485660854325485  \\
            101.24735231819251  0.055353136287131156  \\
            101.38856201459167  0.05522125606472137  \\
            101.52977171099081  0.05509001917817681  \\
            101.67098140738997  0.0549594179444953  \\
            101.81219110378913  0.0548294505306564  \\
            101.95340080018828  0.05470011208499709  \\
            102.09461049658744  0.05457139820167971  \\
            102.23582019298658  0.05444330492069203  \\
            102.37702988938574  0.05431582872784722  \\
            102.5182395857849  0.05418896655478385  \\
            102.65944928218404  0.054062715778965924  \\
            102.8006589785832  0.053937074223682796  \\
            102.94186867498235  0.053812040158049274  \\
            103.0830783713815  0.05368761229700554  \\
            103.22428806778065  0.0535637898013172  \\
            103.3654977641798  0.05344057227757523  \\
            103.50670746057897  0.053317959778196054  \\
            103.64791715697811  0.053195952801421496  \\
            103.78912685337727  0.05307455229131873  \\
            103.93033654977641  0.052953759637780415  \\
            104.07154624617557  0.05283357667652453  \\
            104.21275594257472  0.05271400568909454  \\
            104.35396563897388  0.05259504940285925  \\
            104.49517533537303  0.0524767109910129  \\
            104.63638503177218  0.0523589803202717  \\
            104.77759472817134  0.05224185499627175  \\
            104.91880442457048  0.05212532954176521  \\
            105.06001412096964  0.05200939867215205  \\
            105.2012238173688  0.051894057615515354  \\
            105.34243351376794  0.05177930211262136  \\
            105.4836432101671  0.05166512841691935  \\
            105.62485290656625  0.05155153329454182  \\
            105.7660626029654  0.0514385140243043  \\
            105.90727229936455  0.0513260683977055  \\
            106.04848199576371  0.051214194718927214  \\
            106.18969169216287  0.05110289180483436  \\
            106.33090138856201  0.05099215898497502  \\
            106.47211108496117  0.05088199610158031  \\
            106.61332078136031  0.05077240350956456  \\
            106.75453047775947  0.050663382076525126  \\
            106.89574017415863  0.05055493318274257  \\
            107.03694987055778  0.050447058721180514  \\
            107.17815956695694  0.050339761097485725  \\
            107.31936926335608  0.05023304322998808  \\
            107.46057895975524  0.05012690854970058  \\
            107.60178865615438  0.050021355059581316  \\
            107.74299835255354  0.049916372768665056  \\
            107.8842080489527  0.04981195815115452  \\
            108.02541774535185  0.04970810527953337  \\
            108.166627441751  0.04960480878533705  \\
            108.30783713815015  0.04950206385915293  \\
            108.4490468345493  0.04939986625062015  \\
            108.59025653094845  0.04929821226842977  \\
            108.73146622734761  0.049197098780324654  \\
            108.87267592374677  0.049096523213099534  \\
            109.01388562014591  0.04899648355260101  \\
            109.15509531654507  0.04889697834372748  \\
            109.29630501294422  0.04879800669042924  \\
            109.43751470934338  0.04869956825570841  \\
            109.57872440574253  0.048601663261618966  \\
            109.71993410214168  0.04850429248926675  \\
            109.86114379854084  0.048407457278809414  \\
            110.00235349493998  0.04831115952945651  \\
            110.14356319133914  0.04821540169946939  \\
            110.28477288773828  0.04812018680616129  \\
            110.42598258413744  0.04802551842589728  \\
            110.5671922805366  0.04793140026597949  \\
            110.70840197693575  0.04783781974741935  \\
            110.8496116733349  0.047744773797525036  \\
            110.99082136973405  0.04765225594653343  \\
            111.13203106613321  0.047560260321902484  \\
            111.27324076253237  0.04746878164831122  \\
            111.41445045893151  0.04737781524765976  \\
            111.55566015533067  0.047287357039069264  \\
            111.69686985172982  0.04719740353888201  \\
            111.83807954812897  0.04710795186066131  \\
            111.97928924452812  0.047018999715191606  \\
            112.12049894092728  0.04693054541047837  \\
            112.26170863732644  0.04684258785174817  \\
            112.40291833372558  0.046755126541448665  \\
            112.54412803012474  0.04666816157924855  \\
            112.68533772652388  0.046581693662037654  \\
            112.82654742292304  0.04649572408392682  \\
            112.96775711932219  0.046410254736248026  \\
            113.10896681572135  0.04632528810755429  \\
            113.2501765121205  0.04624082728361971  \\
            113.39138620851965  0.04615687594743948  \\
            113.53259590491881  0.04607343837922985  \\
            113.67380560131795  0.045990511360482544  \\
            113.81501529771711  0.04590808388844406  \\
            113.95622499411627  0.04582615150001159  \\
            114.09743469051541  0.045744707890767025  \\
            114.23864438691457  0.045663747383910346  \\
            114.37985408331372  0.045583264930259694  \\
            114.52106377971288  0.04550325610825131  \\
            114.66227347611202  0.04542371712393962  \\
            114.80348317251118  0.0453446448109971  \\
            114.94469286891034  0.04526603663071445  \\
            115.08590256530948  0.04518789067200044  \\
            115.22711226170864  0.045110205651381984  \\
            115.36832195810779  0.045032980913004145  \\
            115.50953165450694  0.044956216428630104  \\
            115.6507413509061  0.04487991279764116  \\
            115.79195104730525  0.044804071247036795  \\
            115.9331607437044  0.04472869363143455  \\
            116.07437044010355  0.044653782433070166  \\
            116.21558013650271  0.04457934076179746  \\
            116.35678983290185  0.04450537235508843  \\
            116.49799952930101  0.04443188157803316  \\
            116.63920922570017  0.04435887209224496  \\
            116.78041892209932  0.04428633040511602  \\
            116.92162861849847  0.044214252282860037  \\
            117.06283831489762  0.044142631047302566  \\
            117.20404801129678  0.044071460671671586  \\
            117.34525770769592  0.04400073578059756  \\
            117.48646740409508  0.04393045165011336  \\
            117.62767710049424  0.0438606042076544  \\
            117.76888679689338  0.04379119003205846  \\
            117.91009649329254  0.04372220635356584  \\
            118.05130618969169  0.04365365105381927  \\
            118.19251588609085  0.04358552266586394  \\
            118.33372558249  0.04351782037414751  \\
            118.47493527888915  0.04345054401452008  \\
            118.61614497528831  0.043383694074234216  \\
            118.75735467168745  0.04331727169194496  \\
            118.89856436808661  0.043251278657709766  \\
            119.03977406448575  0.04318571741298859  \\
            119.18098376088491  0.043120591050643836  \\
            119.32219345728407  0.04305590331494034  \\
            119.46340315368322  0.04299165860154543  \\
            119.60461285008238  0.042927861957528866  \\
            119.74582254648152  0.04286450876196864  \\
            119.88703224288068  0.04280158775590738  \\
            120.02824193927984  0.04273909385822559  \\
            120.16945163567898  0.04267702073066684  \\
            120.31066133207814  0.04261536270457238  \\
            120.45187102847729  0.042554114780881176  \\
            120.59308072487644  0.04249327263012982  \\
            120.73429042127559  0.04243283259245264  \\
            120.87550011767475  0.04237279167758159  \\
            121.0167098140739  0.04231314756484634  \\
            121.15791951047305  0.04225389860317424  \\
            121.29912920687221  0.04219504381109029  \\
            121.44033890327135  0.04213658287671719  \\
            121.58154859967051  0.042078516157775324  \\
            121.72275829606966  0.04202084468158274  \\
            121.86396799246882  0.04196357014505518  \\
            122.00517768886797  0.04190669491470606  \\
            122.14638738526712  0.041850222026646476  \\
            122.28759708166628  0.0417941551865852  \\
            122.42880677806542  0.04173849876982868  \\
            122.57001647446458  0.041683257821281045  \\
            122.71122617086374  0.04162843572117088  \\
            122.85243586726288  0.04157401836878688  \\
            122.99364556366204  0.041520000762173076  \\
            123.13485526006119  0.041466376282569585  \\
            123.27606495646035  0.041413138994081014  \\
            123.41727465285949  0.04136028364367649  \\
            123.55848434925865  0.041307805661189655  \\
            123.69969404565781  0.041255701159318675  \\
            123.84090374205695  0.041203966933626206  \\
            123.98211343845611  0.04115260046253945  \\
            124.12332313485526  0.041101599907350087  \\
            124.26453283125441  0.04105096411221434  \\
            124.40574252765357  0.04100069260415293  \\
            124.54695222405272  0.040950785593051105  \\
            124.68816192045188  0.04090124397165861  \\
            124.82937161685102  0.04085206931558972  \\
            124.97058131325018  0.040803263883323206  \\
            125.11179100964932  0.04075483061620237  \\
            125.25300070604848  0.04070677313843503  \\
            125.39421040244764  0.0406590957570935  \\
            125.53542009884679  0.04061180346211461  \\
            125.67662979524594  0.04056490192629972  \\
            125.81783949164509  0.04051838492092185  \\
            125.95904918804425  0.04047224145927694  \\
            126.10025888444339  0.04042646604197354  \\
            126.24146858084255  0.0403810524875937  \\
            126.38267827724171  0.04033599530644512  \\
            126.52388797364085  0.0402912897005611  \\
            126.66509767004001  0.04024693156370056  \\
            126.80630736643916  0.04020291748134804  \\
            126.94751706283832  0.0401592447307137  \\
            127.08872675923747  0.040115911280733316  \\
            127.22993645563662  0.04007291579206829  \\
            127.37114615203578  0.04003025761710561  \\
            127.51235584843492  0.03998793679995793  \\
            127.65356554483408  0.03994595407646349  \\
            127.79477524123322  0.03990431087418616  \\
            127.93598493763238  0.03986300931241541  \\
            128.07719463403154  0.03982205220216636  \\
            128.2184043304307  0.03978144304617972  \\
            128.35961402682983  0.03974118603892184  \\
            128.500823723229  0.039701286066584664  \\
            128.64203341962815  0.03966174870708577  \\
            128.7832431160273  0.03962257682313925  \\
            128.92445281242647  0.03958375590546137  \\
            129.0656625088256  0.03954528049358908  \\
            129.20687220522476  0.03950714418024027  \\
            129.3480819016239  0.03946934125469237  \\
            129.48929159802307  0.03943186670278237  \\
            129.6305012944222  0.03939471620690678  \\
            129.77171099082136  0.03935788614602165  \\
            129.91292068722052  0.03932137359564258  \\
            130.05413038361968  0.03928517632784471  \\
            130.19534008001884  0.039249292811262715  \\
            130.33654977641797  0.039213722211090825  \\
            130.47775947281713  0.03917846438908279  \\
            130.61896916921629  0.039143519903551915  \\
            130.76017886561544  0.039108890009371046  \\
            130.9013885620146  0.03907457665797256  \\
            131.04259825841373  0.03904058249734839  \\
            131.1838079548129  0.03900691087204999  \\
            131.32501765121205  0.03897356582318836  \\
            131.4662273476112  0.038940552088434055  \\
            131.60743704401037  0.03890787510201716  \\
            131.7486467404095  0.03887554099472732  \\
            131.88985643680866  0.03884354173691864  \\
            132.03106613320782  0.038811867052663616  \\
            132.17227582960697  0.03878051115750159  \\
            132.31348552600613  0.038749468135264954  \\
            132.45469522240526  0.03871873276742891  \\
            132.59590491880442  0.038688300533111473  \\
            132.73711461520358  0.03865816760907347  \\
            132.87832431160274  0.03862833086971856  \\
            133.01953400800187  0.0385987878870932  \\
            133.16074370440103  0.03856953693088664  \\
            133.3019534008002  0.03854057696843098  \\
            133.44316309719935  0.038511907664701125  \\
            133.5843727935985  0.03848352938231478  \\
            133.72558248999763  0.038455443181532475  \\
            133.8667921863968  0.038427650820257536  \\
            134.00800188279595  0.03840015475403613  \\
            134.1492115791951  0.03837295813605721  \\
            134.29042127559427  0.038346064817152574  \\
            134.4316309719934  0.0383194793457968  \\
            134.57284066839256  0.038293206968107285  \\
            134.71405036479172  0.03826725362784427  \\
            134.85526006119088  0.03824162143860652  \\
            134.99646975759003  0.0382162956706751  \\
            135.13767945398916  0.03819127066604224  \\
            135.27888915038832  0.038166540319937624  \\
            135.42009884678748  0.03814209922275609  \\
            135.56130854318664  0.03811794266005768  \\
            135.70251823958577  0.03809406661256761  \\
            135.84372793598493  0.03807046775617626  \\
            135.9849376323841  0.03804714346193919  \\
            136.12614732878325  0.03802409179607715  \\
            136.2673570251824  0.038001311519976065  \\
            136.40856672158154  0.03797880209018703  \\
            136.5497764179807  0.037956563658426326  \\
            136.69098611437985  0.03793459707157539  \\
            136.832195810779  0.037912903871680885  \\
            136.97340550717817  0.0378914862959546  \\
            137.1146152035773  0.03787034727677353  \\
            137.25582489997646  0.03784949044167985  \\
            137.39703459637562  0.037828920113380904  \\
            137.53824429277478  0.037808641309749196  \\
            137.67945398917394  0.03778865974382244  \\
            137.82066368557307  0.03776898182380353  \\
            137.96187338197223  0.03774959756757731  \\
            138.10308307837138  0.03773049782242955  \\
            138.24429277477054  0.03771167661046066  \\
            138.38550247116967  0.03769312834665425  \\
            138.52671216756883  0.037674848135245055  \\
            138.667921863968  0.037656831769718874  \\
            138.80913156036715  0.03763907573281261  \\
            138.9503412567663  0.037621577196514246  \\
            139.09155095316544  0.03760433402206289  \\
            139.2327606495646  0.0375873447599487  \\
            139.37397034596376  0.037570608649912955  \\
            139.5151800423629  0.03755412562094803  \\
            139.65638973876207  0.03753789629129736  \\
            139.7975994351612  0.03752192196845552  \\
            139.93880913156036  0.03750620464916812  \\
            140.08001882795952  0.037490747019431926  \\
            140.22122852435868  0.03747555245449475  \\
            140.36243822075784  0.03746062501885551  \\
            140.50364791715697  0.037445969466264224  \\
            140.64485761355613  0.037431591239722  \\
            140.78606730995529  0.03741749647148103  \\
            140.92727700635444  0.03740368630814317  \\
            141.0684867027536  0.03739014603565107  \\
            141.20969639915273  0.03737687002121487  \\
            141.3509060955519  0.03736385252324468  \\
            141.49211579195105  0.037351088480119206  \\
            141.6333254883502  0.03733857351018578  \\
            141.77453518474934  0.037326303911760284  \\
            141.9157448811485  0.037314276663127206  \\
            142.05695457754766  0.037302489422539616  \\
            142.19816427394682  0.03729094052821919  \\
            142.33937397034597  0.03727962899835618  \\
            142.4805836667451  0.03726855453110942  \\
            142.62179336314426  0.03725771750460636  \\
            142.76300305954342  0.037247118976943  \\
            142.90421275594258  0.03723676068618397  \\
            143.04542245234174  0.03722664505036246  \\
            143.18663214874087  0.037216775167480266  \\
            143.32784184514003  0.037207154815507765  \\
            143.4690515415392  0.03719778845238393  \\
            143.61026123793835  0.03718868121601632  \\
            143.7514709343375  0.037179838924281075  \\
            143.89268063073663  0.03717126728612669  \\
            144.0338903271358  0.03716294439044331  \\
            144.17510002353495  0.037154871738421295  \\
            144.3163097199341  0.03714703751714345  \\
            144.45751941633324  0.03713943474051286  \\
            144.5987291127324  0.03713206124925287  \\
            144.73993880913156  0.03712491971090713  \\
            144.88114850553072  0.03711801761983957  \\
            145.02235820192988  0.03711136385038679  \\
            145.163567898329  0.03710495429702273  \\
            145.30477759472817  0.03709877716838542  \\
            145.44598729112732  0.0370928246977624  \\
            145.58719698752648  0.0370870951368403  \\
            145.72840668392564  0.037081592755704794  \\
            145.86961638032477  0.037076327842840644  \\
            146.01082607672393  0.037071306015772035  \\
            146.1520357731231  0.03706651693862966  \\
            146.29324546952225  0.03706195067461194  \\
            146.4344551659214  0.03705760644138382  \\
            146.57566486232054  0.03705349266038824  \\
            146.7168745587197  0.03704961950559174  \\
            146.85808425511885  0.03704597738446064  \\
            146.999293951518  0.037042556152180044  \\
            147.14050364791714  0.03703935695667011  \\
            147.2817133443163  0.03703639146804516  \\
            147.42292304071546  0.037033661133200155  \\
            147.56413273711462  0.03703115228178098  \\
            147.70534243351378  0.03702886257430109  \\
            147.8465521299129  0.03702680307841885  \\
            147.98776182631207  0.03702497568072681  \\
            148.12897152271123  0.03702336661252704  \\
            148.27018121911038  0.037021976650395284  \\
            148.41139091550954  0.0370208180471833  \\
            148.55260061190867  0.03701988122261458  \\
            148.69381030830783  0.03701915988031736  \\
            148.835020004707  0.03701866621797444  \\
            148.97622970110615  0.03701839349912508  \\
            149.1174393975053  0.03701833386530877  \\
            149.25864909390444  0.03701849901811264  \\
            149.3998587903036  0.03701888431314416  \\
            149.54106848670276  0.03701948050424961  \\
            149.68227818310191  0.03702029854634964  \\
            149.82348787950107  0.03702133600454215  \\
            149.9646975759002  0.03702258241951391  \\
            150.10590727229936  0.03702404777045127  \\
            150.24711696869852  0.0370257318692806  \\
            150.38832666509768  0.0370276232370845  \\
            150.5295363614968  0.037029730674577696  \\
            150.67074605789597  0.037032056203101904  \\
            150.81195575429513  0.03703458753908013  \\
            150.95316545069429  0.037037332133156284  \\
            151.09437514709344  0.03704029411114884  \\
            151.23558484349257  0.037043460624455495  \\
            151.37679453989173  0.03704683763661107  \\
            151.5180042362909  0.03705043121206537  \\
            151.65921393269005  0.03705422820452804  \\
            151.8004236290892  0.037058232989606914  \\
            151.94163332548834  0.03706245335814073  \\
            152.0828430218875  0.037066876162744844  \\
            152.22405271828666  0.03707150405844782  \\
            152.36526241468582  0.037076346391998756  \\
            152.50647211108497  0.03708139039016232  \\
            152.6476818074841  0.037086636654687866  \\
            152.78889150388326  0.037092095966381376  \\
            152.93010120028242  0.037097756599179736  \\
            153.07131089668158  0.037103616523675616  \\
            153.2125205930807  0.03710968762403656  \\
            153.35373028947987  0.037115960344272995  \\
            153.49493998587903  0.0371224294963091  \\
            153.6361496822782  0.03712910686977372  \\
            153.77735937867735  0.037135987049350346  \\
            153.91856907507648  0.03714306129288659  \\
            154.05977877147564  0.03715033935296758  \\
            154.2009884678748  0.037157822069820934  \\
            154.34219816427395  0.03716549754709439  \\
            154.4834078606731  0.037173371173729416  \\
            154.62461755707224  0.03718145080780518  \\
            154.7658272534714  0.037189723724223925  \\
            154.90703694987056  0.03719818916047383  \\
            155.04824664626972  0.03720685896225054  \\
            155.18945634266888  0.037215725090569536  \\
            155.330666039068  0.037224780026048405  \\
            155.47187573546717  0.0372340330527422  \\
            155.61308543186632  0.03724348688115874  \\
            155.75429512826548  0.037253129057050006  \\
            155.8955048246646  0.03726296127503929  \\
            156.03671452106377  0.0372729948741805  \\
            156.17792421746293  0.037283220776002636  \\
            156.3191339138621  0.03729363187481863  \\
            156.46034361026125  0.037304236629242836  \\
            156.60155330666038  0.03731503984253634  \\
            156.74276300305954  0.03732602897622942  \\
            156.8839726994587  0.03733720280419087  \\
            157.02518239585785  0.03734857271699438  \\
            157.166392092257  0.03736013551101175  \\
            157.30760178865614  0.03737188044234034  \\
            157.4488114850553  0.03738381039467396  \\
            157.59002118145446  0.03739593642830315  \\
            157.73123087785362  0.037408250389166904  \\
            157.87244057425278  0.037420744024185486  \\
            158.0136502706519  0.03743342260596303  \\
            158.15485996705107  0.03744629568062322  \\
            158.29606966345023  0.03745935319875771  \\
            158.43727935984938  0.03747258837289715  \\
            158.57848905624854  0.03748600732320825  \\
            158.71969875264767  0.037499618836874804  \\
            158.86090844904683  0.03751341261814237  \\
            159.002118145446  0.03752738209330454  \\
            159.14332784184515  0.03754153290228278  \\
            159.28453753824428  0.03755587441440158  \\
            159.42574723464344  0.03757039722244607  \\
            159.5669569310426  0.0375850938498696  \\
            159.70816662744176  0.03759996828000627  \\
            159.84937632384091  0.03761503105071048  \\
            159.99058602024004  0.037630275468151286  \\
            160.1317957166392  0.03764569230114298  \\
            160.27300541303836  0.03766128287960649  \\
            160.41421510943752  0.037677057693573754  \\
            160.55542480583668  0.03769301572197796  \\
            160.6966345022358  0.03770914589929134  \\
            160.83784419863497  0.03772544606536515  \\
            160.97905389503413  0.03774192411690062  \\
            161.1202635914333  0.037758586473132426  \\
            161.26147328783244  0.03777542273324645  \\
            161.40268298423157  0.03779242655994313  \\
            161.54389268063073  0.03780960120954353  \\
            161.6851023770299  0.037826956978038326  \\
            161.82631207342905  0.037844490703790645  \\
            161.96752176982818  0.03786219208837518  \\
            162.10873146622734  0.037880059082139914  \\
            162.2499411626265  0.037898098648370085  \\
            162.39115085902566  0.037916318397305665  \\
            162.53236055542482  0.03793470966141155  \\
            162.67357025182395  0.03795326471222095  \\
            162.8147799482231  0.037971984261973575  \\
            162.95598964462226  0.037990877069717884  \\
            163.09719934102142  0.038009946944650076  \\
            163.23840903742058  0.03802918359753351  \\
            163.3796187338197  0.038048581241653084  \\
            163.52082843021887  0.03806814202296959  \\
            163.66203812661803  0.038087875174681846  \\
            163.8032478230172  0.038107782163854784  \\
            163.94445751941635  0.03812785271041019  \\
            164.08566721581548  0.03814808181877336  \\
            164.22687691221464  0.03816847192368838  \\
            164.3680866086138  0.03818903206515458  \\
            164.50929630501295  0.03820976369092788  \\
            164.65050600141208  0.038230656792653674  \\
            164.79171569781124  0.03825170616743283  \\
            164.9329253942104  0.0382729135636416  \\
            165.07413509060956  0.038294287304358646  \\
            165.21534478700872  0.038315830936896535  \\
            165.35655448340785  0.03833753511190688  \\
            165.497764179807  0.03835939357950742  \\
            165.63897387620617  0.03838140658401099  \\
            165.78018357260532  0.03840358086392546  \\
            165.92139326900448  0.03842592312410649  \\
            166.0626029654036  0.038448426380007734  \\
            166.20381266180277  0.038471082732169655  \\
            166.34502235820193  0.03849389024942619  \\
            166.4862320546011  0.03851685305838821  \\
            166.62744175100025  0.03853997971591173  \\
            166.76865144739938  0.038563268912382855  \\
            166.90986114379854  0.038586711498660754  \\
            167.0510708401977  0.03861030283293312  \\
            167.19228053659685  0.03863404391419041  \\
            167.333490232996  0.038657941382225836  \\
            167.47469992939514  0.03868200127244866  \\
            167.6159096257943  0.038706217103938616  \\
            167.75711932219346  0.038730581210937434  \\
            167.89832901859262  0.03875509107524379  \\
            168.03953871499175  0.03877974942075248  \\
            168.1807484113909  0.03880456383733992  \\
            168.32195810779007  0.038829537115762494  \\
            168.46316780418923  0.03885466121146773  \\
            168.60437750058838  0.03887992981789711  \\
            168.74558719698751  0.03890534148904249  \\
            168.88679689338667  0.03893089963944618  \\
            169.02800658978583  0.03895661185037645  \\
            169.169216286185  0.03898247934823007  \\
            169.31042598258415  0.03900849404865544  \\
            169.45163567898328  0.03903465019237142  \\
            169.59284537538244  0.03906094651526727  \\
            169.7340550717816  0.03908738624840262  \\
            169.87526476818076  0.039113976608958274  \\
            170.01647446457991  0.03914071938429704  \\
            170.15768416097904  0.03916760702057232  \\
            170.2988938573782  0.03919463355178368  \\
            170.44010355377736  0.03922179715693412  \\
            170.58131325017652  0.039249100160030075  \\
            170.72252294657565  0.03927654901636802  \\
            170.8637326429748  0.039304147529905034  \\
            171.00494233937397  0.03933188988794133  \\
            171.14615203577313  0.03935976930776381  \\
            171.2873617321723  0.039387782815877015  \\
            171.42857142857142  0.039415931248003105  \\
            171.56978112497058  0.03944421924908193  \\
            171.71099082136973  0.03947265321807711  \\
            171.8522005177689  0.03950123086827149  \\
            171.99341021416805  0.03952994493766802  \\
            172.13461991056718  0.03955879084066064  \\
            172.27582960696634  0.039587767478698035  \\
            172.4170393033655  0.039616877240283586  \\
            172.55824899976466  0.03964612600097539  \\
            172.69945869616382  0.039675517323259475  \\
            172.84066839256295  0.03970504620935184  \\
            172.9818780889621  0.03973470619644242  \\
            173.12308778536126  0.03976449393495695  \\
            173.26429748176042  0.03979440925316476  \\
            173.40550717815955  0.039824455157178765  \\
            173.5467168745587  0.03985463758479278  \\
            173.68792657095787  0.0398849583989534  \\
            173.82913626735703  0.039915411981728266  \\
            173.9703459637562  0.03994599253998717  \\
            174.11155566015532  0.03997669716159711  \\
            174.25276535655448  0.04000752581542223  \\
            174.39397505295364  0.040038481351323874  \\
            174.5351847493528  0.04006956935768141  \\
            174.67639444575195  0.04010079174544997  \\
            174.81760414215108  0.04013214352966629  \\
            174.95881383855024  0.040163618997201424  \\
            175.1000235349494  0.04019521503094473  \\
            175.24123323134856  0.040226931109803826  \\
            175.38244292774772  0.04025876930870462  \\
            175.52365262414685  0.0402907342985913  \\
            175.664862320546  0.04032282984243324  \\
            175.80607201694517  0.04035505245902085  \\
            175.94728171334432  0.04038739637053736  \\
            176.08849140974348  0.04041985776353296  \\
            176.2297011061426  0.04045243514706863  \\
            176.37091080254177  0.04048512935271608  \\
            176.51212049894093  0.04051794353455775  \\
            176.6533301953401  0.040550882638249075  \\
            176.79453989173922  0.04058394685516006  \\
            176.93574958813838  0.04061713125357119  \\
            177.07695928453754  0.04065043097936956  \\
            177.2181689809367  0.04068384323861488  \\
            177.35937867733585  0.040717367297539546  \\
            177.50058837373498  0.04075100448254861  \\
            177.64179807013414  0.04078475818021979  \\
            177.7830077665333  0.04081863271524178  \\
            177.92421746293246  0.04085262692951258  \\
            178.06542715933162  0.04088673592613329  \\
            178.20663685573075  0.04092095541878669  \\
            178.3478465521299  0.040955282929960035  \\
            178.48905624852907  0.04098971779094501  \\
            178.63026594492823  0.041024261141837756  \\
            178.77147564132738  0.041058915931538854  \\
            178.91268533772651  0.0410936862498539  \\
            179.05389503412567  0.04112857152590798  \\
            179.19510473052483  0.041163567509758  \\
            179.336314426924  0.04119866994325349  \\
            179.47752412332312  0.04123387613653438  \\
            179.61873381972228  0.04126918496803104  \\
            179.75994351612144  0.041304596884464216  \\
            179.9011532125206  0.04134011390084507  \\
            180.04236290891976  0.041375739600475143  \\
            180.1835726053189  0.04141147573218509  \\
            180.32478230171805  0.0414473194686798  \\
            180.4659919981172  0.04148326650707877  \\
            180.60720169451636  0.04151931358912188  \\
            180.74841139091552  0.04155545879524709  \\
            180.88962108731465  0.04159170154459053  \\
            181.0308307837138  0.0416280425949865  \\
            181.17204048011297  0.04166448404296741  \\
            181.31325017651213  0.04170102932376383  \\
            181.4544598729113  0.041737678624790976  \\
            181.59566956931042  0.04177442931693496  \\
            181.73687926570958  0.04181127742184514  \\
            181.87808896210873  0.041848220049342515  \\
            182.0192986585079  0.041885255429512935  \\
            182.16050835490702  0.041922382912707105  \\
            182.30171805130618  0.04195960296954057  \\
            182.44292774770534  0.04199691719089373  \\
            182.5841374441045  0.04203432828791181  \\
            182.72534714050366  0.042071837698712006  \\
            182.8665568369028  0.042109443084807255  \\
            183.00776653330195  0.04214714102877176  \\
            183.1489762297011  0.042184928583376094  \\
            183.29018592610026  0.04222280371479898  \\
            183.43139562249942  0.04226076530262731  \\
            183.57260531889855  0.042298813139856103  \\
            183.7138150152977  0.042336947932888565  \\
            183.85502471169687  0.04237517130153605  \\
            183.99623440809603  0.04241348577901803  \\
            184.1374441044952  0.04245189103394005  \\
            184.27865380089432  0.04249038491976081  \\
            184.41986349729348  0.0425289643012199  \\
            184.56107319369264  0.04256762667671845  \\
            184.7022828900918  0.042606370263465976  \\
            184.84349258649095  0.042645193997480436  \\
            184.98470228289008  0.04268409753358818  \\
            185.12591197928924  0.04272308124542396  \\
            185.2671216756884  0.04276214622543094  \\
            185.40833137208756  0.04280129428486068  \\
            185.5495410684867  0.04284052637279301  \\
            185.69075076488585  0.042879840395552996  \\
            185.831960461285  0.042919233895854426  \\
            185.97317015768417  0.04295870445037739  \\
            186.11437985408332  0.042998250173329505  \\
            186.25558955048245  0.04303786971644589  \\
            186.3967992468816  0.043077562268989275  \\
            186.53800894328077  0.04311732755774985  \\
            186.67921863967993  0.043157165847045396  \\
            186.8204283360791  0.04319707793872118  \\
            186.96163803247822  0.04323706517215003  \\
            187.10284772887738  0.04327712821734953  \\
            187.24405742527654  0.043317265015437006  \\
            187.3852671216757  0.043357473577057444  \\
            187.52647681807485  0.0433977518170954  \\
            187.66768651447398  0.04343809802165802  \\
            187.80889621087314  0.04347851084807506  \\
            187.9501059072723  0.04351898932489886  \\
            188.09131560367146  0.04355953285190434  \\
            188.2325253000706  0.043600141200089  \\
            188.37373499646975  0.043640814511673  \\
            188.5149446928689  0.04368155330009901  \\
            188.65615438926807  0.04372235845003233  \\
            188.79736408566723  0.043763230089881436  \\
            188.93857378206636  0.04380416614066065  \\
            189.07978347846552  0.043845165012395715  \\
            189.22099317486467  0.04388622502898586  \\
            189.36220287126383  0.043927344736950556  \\
            189.503412567663  0.043968522905429554  \\
            189.64462226406212  0.044009758526182774  \\
            189.78583196046128  0.044051050813590446  \\
            189.92704165686044  0.04409239920465301  \\
            190.0682513532596  0.044133803358991135  \\
            190.20946104965876  0.04417526315884574  \\
            190.3506707460579  0.04421677870907798  \\
            190.49188044245705  0.04425835033716928  \\
            190.6330901388562  0.04429997811694784  \\
            190.77429983525536  0.04434166001938369  \\
            190.9155095316545  0.04438339481574299  \\
            191.05671922805365  0.04442518123552416  \\
            191.1979289244528  0.044467018102801126  \\
            191.33913862085197  0.04450890433622331  \\
            191.48034831725113  0.04455083894901562  \\
            191.62155801365026  0.04459282104897845  \\
            191.76276771004942  0.04463484983848774  \\
            191.90397740644858  0.04467692461449488  \\
            192.04518710284773  0.044719044768526756  \\
            192.1863967992469  0.04476120978668578  \\
            192.32760649564602  0.04480341924964984  \\
            192.46881619204518  0.044845672832672344  \\
            192.61002588844434  0.044887970305582156  \\
            192.7512355848435  0.04493031122784863  \\
            192.89244528124266  0.04497269372252577  \\
            193.0336549776418  0.04501511693595398  \\
            193.17486467404095  0.04505757997226033  \\
            193.3160743704401  0.045100081944717436  \\
            193.45728406683926  0.04514262197574363  \\
            193.59849376323842  0.045185199196902864  \\
            193.73970345963755  0.04522781274890474  \\
            193.8809131560367  0.04527046178160454  \\
            194.02212285243587  0.04531314545400317  \\
            194.16333254883503  0.04535586293424719  \\
            194.30454224523416  0.04539861339962879  \\
            194.44575194163332  0.045441396036585875  \\
            194.58696163803248  0.045484210040701925  \\
            194.72817133443164  0.04552705461670612  \\
            194.8693810308308  0.04556992897847327  \\
            195.01059072722992  0.04561283234902382  \\
            195.15180042362908  0.04565576396052392  \\
            195.29301012002824  0.04569872305428531  \\
            195.4342198164274  0.045741708715735546  \\
            195.57542951282656  0.045784719459890724  \\
            195.7166392092257  0.045827754507622324  \\
            195.85784890562485  0.04587081311616739  \\
            195.999058602024  0.04591389454580884  \\
            196.14026829842317  0.04595699805987553  \\
            196.28147799482232  0.046000122924742204  \\
            196.42268769122145  0.04604326840982958  \\
            196.5638973876206  0.04608643378760427  \\
            196.70510708401977  0.046129618333578815  \\
            196.84631678041893  0.046172821326311675  \\
            196.98752647681806  0.04621604204740721  \\
            197.12873617321722  0.04625927978151575  \\
            197.26994586961638  0.046302533816333494  \\
            197.41115556601554  0.0463458034426026  \\
            197.5523652624147  0.04638908795411113  \\
            197.69357495881383  0.046432386647693065  \\
            197.83478465521299  0.04647569882322833  \\
            197.97599435161214  0.046519023783642734  \\
            198.1172040480113  0.04656236083490804  \\
            198.25841374441046  0.04660570928604193  \\
            198.3996234408096  0.04664906823832289  \\
            198.54083313720875  0.04669243330291082  \\
            198.6820428336079  0.04673580791896212  \\
            198.82325253000707  0.046779191740081445  \\
            198.96446222640623  0.046822584317737254  \\
            199.10567192280536  0.04686598510126172  \\
            199.24688161920452  0.04690939343785084  \\
            199.38809131560367  0.04695280857256435  \\
            199.52930101200283  0.04699622964832573  \\
            199.67051070840196  0.04703965570592226  \\
            199.81172040480112  0.047083085684004995  \\
            199.95293010120028  0.047126518419088735  \\
            200.09413979759944  0.04716995264555205  \\
            200.2353494939986  0.04721338699563728  \\
            200.37655919039773  0.04725681999945052  \\
            200.5177688867969  0.04730025008496168  \\
            200.65897858319605  0.04734367557800436  \\
            200.8001882795952  0.047387094395183946  \\
            200.94139797599436  0.0474305053596853  \\
            201.0826076723935  0.0474739087718773  \\
            201.22381736879265  0.04751730470941991  \\
            201.3650270651918  0.04756069312343576  \\
            201.50623676159097  0.04760407383851021  \\
            201.64744645799013  0.04764744655269134  \\
            201.78865615438926  0.04769081083748992  \\
            201.92986585078842  0.04773416613787944  \\
            202.07107554718758  0.04777751177229611  \\
            202.21228524358673  0.047820846932638834  \\
            202.3534949399859  0.04786417068426923  \\
            202.49470463638502  0.047907481966011606  \\
            202.63591433278418  0.047950779590153036  \\
            202.77712402918334  0.04799406224244325  \\
            202.9183337255825  0.04803732848209471  \\
            203.05954342198163  0.04808057674178257  \\
            203.2007531183808  0.04812380532764473  \\
            203.34196281477995  0.04816701241928176  \\
            203.4831725111791  0.048210196059363844  \\
            203.62438220757826  0.04825335514497318  \\
            203.7655919039774  0.04829649010063808  \\
            203.90680160037655  0.04833960130764774  \\
            204.0480112967757  0.048382688975678045  \\
            204.18922099317487  0.048425753142791655  \\
            204.33043068957403  0.04846879367543792  \\
            204.47164038597316  0.048511810268452936  \\
            204.61285008237232  0.04855480244505953  \\
            204.75405977877148  0.048597769556867274  \\
            204.89526947517064  0.04864071078387242  \\
            205.0364791715698  0.04868362513445801  \\
            205.17768886796893  0.04872651144539376  \\
            205.31889856436808  0.04876936838183617  \\
            205.46010826076724  0.04881219443732843  \\
            205.6013179571664  0.04885498793380046  \\
            205.74252765356553  0.048897747021568926  \\
            205.8837373499647  0.04894046967933724  \\
            206.02494704636385  0.0489831537141955  \\
            206.166156742763  0.04902579686040648  \\
            206.30736643916217  0.04906839812685435  \\
            206.4485761355613  0.049110958253638974  \\
            206.58978583196046  0.04915347795610379  \\
            206.7309955283596  0.049195957734918944  \\
            206.87220522475877  0.04923839787608125  \\
            207.01341492115793  0.049280798450914244  \\
            207.15462461755706  0.04932315931606813  \\
            207.29583431395622  0.049365480113519815  \\
            207.43704401035538  0.04940776027057289  \\
            207.57825370675454  0.049449998999857664  \\
            207.7194634031537  0.04949219529933108  \\
            207.86067309955283  0.04953434795227683  \\
            208.00188279595199  0.04957645552730529  \\
            208.14309249235114  0.0496185163783535  \\
            208.2843021887503  0.04966052864468521  \\
            208.42551188514943  0.04970249025089086  \\
            208.5667215815486  0.049744398906887574  \\
            208.70793127794775  0.049786252107919184  \\
            208.8491409743469  0.04982804732526864  \\
            208.99035067074607  0.0498697836940006  \\
            209.1315603671452  0.04991146224580487  \\
            209.27277006354436  0.04995308400975761  \\
            209.41397975994352  0.0499946497603493  \\
            209.55518945634267  0.05003616001748482  \\
            209.69639915274183  0.05007761504648341  \\
            209.83760884914096  0.05011901485807867  \\
            209.97881854554012  0.05016035920841858  \\
            210.12002824193928  0.0502016475990655  \\
            210.26123793833844  0.050242879276996145  \\
            210.4024476347376  0.050284053234601604  \\
            210.54365733113673  0.050325168209687327  \\
            210.6848670275359  0.050366222685473166  \\
            210.82607672393505  0.05040721489059331  \\
            210.9672864203342  0.05044814279909634  \\
            211.10849611673336  0.05048900413044517  \\
            211.2497058131325  0.05052979634951713  \\
            211.39091550953165  0.050570516666603914  \\
            211.5321252059308  0.05061116230207568  \\
            211.67333490232997  0.0506517325065194  \\
            211.8145445987291  0.05069222859483405  \\
            211.95575429512826  0.05073265190858957  \\
            212.09696399152742  0.050773003497382244  \\
            212.23817368792658  0.050813284118834665  \\
            212.37938338432573  0.05085349423859576  \\
            212.52059308072486  0.05089363403034077  \\
            212.66180277712402  0.05093370337577128  \\
            212.80301247352318  0.05097370186461517  \\
            212.94422216992234  0.051013628794626655  \\
            213.0854318663215  0.05105348317158627  \\
            213.22664156272063  0.051093263709300875  \\
            213.3678512591198  0.05113296882960365  \\
            213.50906095551895  0.05117259666235411  \\
            213.6502706519181  0.05121214504543807  \\
            213.79148034831726  0.05125161152476768  \\
            213.9326900447164  0.05129099335428141  \\
            214.07389974111555  0.05133028749594407  \\
            214.2151094375147  0.051369490943189246  \\
            214.35631913391387  0.051408603056645893  \\
            214.497528830313  0.05144762541469042  \\
            214.63873852671216  0.0514865596589765  \\
            214.77994822311132  0.05152540710527603  \\
            214.92115791951048  0.051564168743479195  \\
            215.06236761590964  0.05160284523759434  \\
            215.20357731230877  0.05164143692574809  \\
            215.34478700870793  0.05167994382018529  \\
            215.48599670510708  0.051718365607269015  \\
            215.62720640150624  0.05175670164748057  \\
            215.7684160979054  0.0517949509754195  \\
            215.90962579430453  0.05183311229980358  \\
            216.0508354907037  0.051871184003468816  \\
            216.19204518710285  0.05190916414336945  \\
            216.333254883502  0.051947050450577945  \\
            216.47446457990117  0.05198484033028502  \\
            216.6156742763003  0.052022530861799594  \\
            216.75688397269946  0.052060118798548854  \\
            216.8980936690986  0.05209760093488123  \\
            217.03930336549777  0.052134976735295276  \\
            217.1805130618969  0.0521722480217261  \\
            217.32172275829606  0.05220941672247542  \\
            217.46293245469522  0.052246484409739606  \\
            217.60414215109438  0.05228345229960959  \\
            217.74535184749354  0.05232032125207094  \\
            217.88656154389267  0.05235709177100383  \\
            218.02777124029183  0.052393764004183094  \\
            218.16898093669099  0.05243033774327811  \\
            218.31019063309014  0.05246681242385291  \\
            218.4514003294893  0.05250318712536615  \\
            218.59261002588843  0.052539460571171044  \\
            218.7338197222876  0.0525756311285155  \\
            218.87502941868675  0.05261169680854199  \\
            219.0162391150859  0.052647655266287605  \\
            219.15744881148507  0.05268350380068405  \\
            219.2986585078842  0.052719239354557655  \\
            219.43986820428336  0.05275485851462936  \\
            219.58107790068252  0.05279035790749742  \\
            219.72228759708167  0.0528257370953554  \\
            219.86349729348083  0.05286099812002122  \\
            220.00470698987996  0.052896143178920885  \\
            220.14591668627912  0.052931174087222435  \\
            220.28712638267828  0.052966092277836004  \\
            220.42833607907744  0.05300089880141375  \\
            220.56954577547657  0.05303559432634991  \\
            220.71075547187573  0.05307017913878081  \\
            220.8519651682749  0.05310465314258478  \\
            220.99317486467405  0.05313901585938226  \\
            221.1343845610732  0.05317326642853573  \\
            221.27559425747233  0.05320740360714974  \\
            221.4168039538715  0.0532414257700709  \\
            221.55801365027065  0.053275330909887876  \\
            221.6992233466698  0.053309116636931414  \\
            221.84043304306897  0.05334278017927429  \\
            221.9816427394681  0.053376318382731366  \\
            222.12285243586726  0.05340972771085957  \\
            222.26406213226642  0.0534430046569487  \\
            222.40527182866558  0.05347614887505027  \\
            222.54648152506473  0.053509162600988244  \\
            222.68769122146387  0.053542048280696725  \\
            222.82890091786302  0.053574807956005215  \\
            222.97011061426218  0.05360744326463861  \\
            223.11132031066134  0.053639955440217234  \\
            223.25253000706047  0.05367234531225677  \\
            223.39373970345963  0.05370461330616835  \\
            223.5349493998588  0.053736759443258474  \\
            223.67615909625795  0.05376878334072907  \\
            223.8173687926571  0.05380068421167744  \\
            223.95857848905624  0.05383246086509629  \\
            224.0997881854554  0.053864111705873775  \\
            224.24099788185455  0.05389563473479339  \\
            224.3822075782537  0.053927027548534075  \\
            224.52341727465287  0.05395828733967015  \\
            224.664626971052  0.053989410896671315  \\
            224.80583666745116  0.05402039460390275  \\
            224.94704636385032  0.05405123485768771  \\
            225.08825606024948  0.05408193139828037  \\
            225.22946575664864  0.05411248662760667  \\
            225.37067545304777  0.054142903216421366  \\
            225.51188514944693  0.0541731834140071  \\
            225.65309484584608  0.05420332904817443  \\
            225.79430454224524  0.05423334152526175  \\
            225.93551423864437  0.054263221830135364  \\
            226.07672393504353  0.05429297052618946  \\
            226.2179336314427  0.054322587755346145  \\
            226.35914332784185  0.05435207323805534  \\
            226.500353024241  0.054381426273294904  \\
            226.64156272064014  0.054410645738570566  \\
            226.7827724170393  0.05443973008991595  \\
            226.92398211343846  0.05446867736189256  \\
            227.06519180983761  0.054497485167589774  \\
            227.20640150623677  0.054526150698624876  \\
            227.3476112026359  0.05455467072514301  \\
            227.48882089903506  0.05458304159581724  \\
            227.63003059543422  0.05461125964740023  \\
            227.77124029183338  0.054639324701031  \\
            227.91244998823254  0.054667239295416656  \\
            228.05365968463167  0.05469500629973  \\
            228.19486938103083  0.05472262814886725  \\
            228.33607907742999  0.054750106843448  \\
            228.47728877382914  0.05477744394981525  \\
            228.6184984702283  0.0548046406000354  \\
            228.75970816662743  0.054831697491898236  \\
            228.9009178630266  0.05485861488891697  \\
            229.04212755942575  0.05488539262032816  \\
            229.1833372558249  0.05491203008109182  \\
            229.32454695222404  0.05493852623189133  \\
            229.4657566486232  0.05496487959913345  \\
            229.60696634502236  0.054991088274948384  \\
            229.74817604142152  0.055017149917189694  \\
            229.88938573782067  0.05504306174943435  \\
            230.0305954342198  0.05506882056098272  \\
            230.17180513061896  0.055094422706858596  \\
            230.31301482701812  0.05511986450170778  \\
            230.45422452341728  0.05514514584250522  \\
            230.59543421981644  0.05517026937457367  \\
            230.73664391621557  0.05519523813677152  \\
            230.87785361261473  0.05522005472543972  \\
            231.0190633090139  0.05524472129440183  \\
            231.16027300541305  0.05526923955496395  \\
            231.3014827018122  0.05529361077591475  \\
            231.44269239821134  0.05531783578352548  \\
            231.5839020946105  0.05534191496155  \\
            231.72511179100965  0.05536584825122468  \\
            231.8663214874088  0.05538963515126852  \\
            232.00753118380794  0.05541327471788306  \\
            232.1487408802071  0.055436765564752424  \\
            232.28995057660626  0.05546010586304331  \\
            232.43116027300542  0.055483293341405  \\
            232.57236996940458  0.05550632528596932  \\
            232.7135796658037  0.055529198540350704  \\
            232.85478936220287  0.05555190950564614  \\
            232.99599905860202  0.0555744545110444  \\
            233.13720875500118  0.055596833524512036  \\
            233.27841845140034  0.055619049267563316  \\
            233.41962814779947  0.055641104918161086  \\
            233.56083784419863  0.05566300320799065  \\
            233.7020475405978  0.0556847464224597  \\
            233.84325723699695  0.055706336400698414  \\
            233.9844669333961  0.055727774535559355  \\
            234.12567662979524  0.055749061773617534  \\
            234.2668863261944  0.05577019861517038  \\
            234.40809602259355  0.05579118511423778  \\
            234.5493057189927  0.05581202087856202  \\
            234.69051541539184  0.055832705069607816  \\
            234.831725111791  0.05585323640256234  \\
            234.97293480819016  0.05587361314633516  \\
            235.11414450458932  0.055893833123558306  \\
            235.25535420098848  0.05591389371058622  \\
            235.3965638973876  0.05593379183749576  \\
            235.53777359378677  0.05595352398808624  \\
            235.67898329018593  0.05597308654109899  \\
            235.82019298658508  0.05599247953085212  \\
            235.96140268298424  0.0560117057249622  \\
            236.10261237938337  0.056030768408576834  \\
            236.24382207578253  0.05604967042112922  \\
            236.3850317721817  0.05606841415633821  \\
            236.52624146858085  0.05608700156220827  \\
            236.66745116498  0.05610543414102947  \\
            236.80866086137914  0.05612371294937752  \\
            236.9498705577783  0.05614183859811376  \\
            237.09108025417746  0.05615981125238512  \\
            237.23228995057661  0.05617763063162417  \\
            237.37349964697577  0.05619529600954911  \\
            237.5147093433749  0.05621280621416374  \\
            237.65591903977406  0.056230159627757494  \\
            237.79712873617322  0.05624735418690544  \\
            237.93833843257238  0.05626438738246825  \\
            238.0795481289715  0.05628125625959221  \\
            238.22075782537067  0.056297957417709245  \\
            238.36196752176983  0.05631448730128843  \\
            238.503177218169  0.05633084634144821  \\
            238.64438691456814  0.05634703783658326  \\
            238.78559661096727  0.056363065349578294  \\
            238.92680630736643  0.05637893189733477  \\
            239.0680160037656  0.05639463995077087  \\
            239.20922570016475  0.056410191434821476  \\
            239.3504353965639  0.056425587728438246  \\
            239.49164509296304  0.056440829664589534  \\
            239.6328547893622  0.05645591753026043  \\
            239.77406448576136  0.05647085106645277  \\
            239.91527418216052  0.056485629468185104  \\
            240.05648387855967  0.056500251384492724  \\
            240.1976935749588  0.056514714918427626  \\
            240.33890327135796  0.05652901762705858  \\
            240.48011296775712  0.056543156521471044  \\
            240.62132266415628  0.05655712806676722  \\
            240.7625323605554  0.05657092842527422  \\
            240.90374205695457  0.056584558300341974  \\
            241.04495175335373  0.05659802204059888  \\
            241.1861614497529  0.0566113234515962  \\
            241.32737114615205  0.056624465663987475  \\
            241.46858084255118  0.056637451133528534  \\
            241.60979053895034  0.056650281641077466  \\
            241.7510002353495  0.056662958292594656  \\
            241.89220993174865  0.05667548151914274  \\
            242.0334196281478  0.056687851076886675  \\
            242.17462932454694  0.05670006604709365  \\
            242.3158390209461  0.056712124836133165  \\
            242.45704871734526  0.05672402517547699  \\
            242.59825841374442  0.05673576412169915  \\
            242.73946811014358  0.056747338056475985  \\
            242.8806778065427  0.0567587427597316  \\
            243.02188750294187  0.05676997819469412  \\
            243.16309719934102  0.056781049303759164  \\
            243.30430689574018  0.056791960208641704  \\
            243.4455165921393  0.0568027142047005  \\
            243.58672628853847  0.05681331376093813  \\
            243.72793598493763  0.05682376052000099  \\
            243.8691456813368  0.05683405529817922  \\
            244.01035537773595  0.05684419808540682  \\
            244.15156507413508  0.056854188045261565  \\
            244.29277477053424  0.05686402351496503  \\
            244.4339844669334  0.05687370200538259  \\
            244.57519416333255  0.05688322020102343  \\
            244.7164038597317  0.05689257396004054  \\
            244.85761355613084  0.056901759699558796  \\
            244.99882325253  0.056910781338165885  \\
            245.14003294892916  0.05691964383526922  \\
            245.28124264532832  0.0569283510497823  \\
            245.42245234172748  0.05693690583171178  \\
            245.5636620381266  0.05694531002215754  \\
            245.70487173452577  0.05695356445331265  \\
            245.84608143092493  0.05696166894846336  \\
            245.98729112732408  0.05696962232198913  \\
            246.12850082372321  0.05697742237936259  \\
            246.26971052012237  0.05698506591714959  \\
            246.41092021652153  0.056992548723009157  \\
            246.5521299129207  0.05699986657165373  \\
            246.69333960931985  0.05700702277965245  \\
            246.83454930571898  0.05701402278202437  \\
            246.97575900211814  0.05702087068041004  \\
            247.1169686985173  0.05702756934851102  \\
            247.25817839491646  0.05703412043208987  \\
            247.39938809131561  0.05704052434897021  \\
            247.54059778771474  0.057046780289036654  \\
            247.6818074841139  0.05705288621423485  \\
            247.82301718051306  0.057058838858571465  \\
            247.96422687691222  0.057064633728114184  \\
            248.10543657331138  0.05707026656906236  \\
            248.2466462697105  0.05707574140554785  \\
            248.38785596610967  0.05708106346837588  \\
            248.52906566250883  0.05708623668020761  \\
            248.670275358908  0.05709126376515876  \\
            248.81148505530714  0.05709614624879961  \\
            248.95269475170628  0.05710088445815502  \\
            249.09390444810543  0.05710547752170439  \\
            249.2351141445046  0.05710992336938171  \\
            249.37632384090375  0.057114218732575515  \\
            249.51753353730288  0.05711835914412892  \\
            249.65874323370204  0.057122341385832956  \\
            249.7999529301012  0.057126170404897106  \\
            249.94116262650036  0.057129851550967406  \\
            250.08237232289952  0.05713338862157519  \\
            250.22358201929865  0.05713678387069029  \\
            250.3647917156978  0.05714003800872107  \\
            250.50600141209696  0.057143150202514384  \\
            250.64721110849612  0.05714611807535559  \\
            250.78842080489528  0.057148937706968564  \\
            250.9296305012944  0.05715160394205088  \\
            251.07084019769357  0.0571541174633139  \\
            251.21204989409273  0.0571564846351866  \\
            251.3532595904919  0.05715871019452754  \\
            251.49446928689105  0.05716079688408774  \\
            251.63567898329018  0.05716274545251078  \\
            251.77688867968934  0.0571645546543327  \\
            251.9180983760885  0.057166221249982045  \\
            252.05930807248765  0.057167740013408574  \\
            252.20051776888678  0.05716910822385905  \\
            252.34172746528594  0.05717033201958848  \\
            252.4829371616851  0.05717141700763579  \\
            252.62414685808426  0.05717236619375541  \\
            252.76535655448342  0.057173179982417326  \\
            252.90656625088255  0.05717385617680706  \\
            253.0477759472817  0.05717438997882563  \\
            253.18898564368087  0.0571747765157383  \\
            253.33019534008002  0.05717502109668072  \\
            253.47140503647918  0.057175130413810726  \\
            253.6126147328783  0.0571751069381113  \\
            253.75382442927747  0.05717494880454032  \\
            253.89503412567663  0.05717464990476494  \\
            254.0362438220758  0.05717420742588944  \\
            254.17745351847495  0.05717362918153667  \\
            254.31866321487408  0.05717291988953059  \\
            254.45987291127324  0.05717207871958033  \\
            254.6010826076724  0.05717109944126267  \\
            254.74229230407155  0.057169979472742584  \\
            254.88350200047068  0.057168727046132566  \\
            255.02471169686984  0.057167345785052365  \\
            255.165921393269  0.05716583235744627  \\
            255.30713108966816  0.0571641797978194  \\
            255.44834078606732  0.05716239344907257  \\
            255.58955048246645  0.057160479563086196  \\
            255.7307601788656  0.05715843761979082  \\
            255.87196987526477  0.057156260813370795  \\
            256.0131795716639  0.057153948809268655  \\
            256.1543892680631  0.05715150954588055  \\
            256.2955989644622  0.057148945225634115  \\
            256.4368086608614  0.05714625131515281  \\
            256.57801835726053  0.057143422477659155  \\
            256.71922805365966  0.05714046568770692  \\
            256.86043775005885  0.05713738577908828  \\
            257.001647446458  0.057134180961757326  \\
            257.14285714285717  0.057130844299336125  \\
            257.2840668392563  0.057127378385834746  \\
            257.4252765356554  0.05712379027888704  \\
            257.5664862320546  0.05712008084126731  \\
            257.70769592845375  0.057116244549998196  \\
            257.84890562485293  0.0571122784239292  \\
            257.99011532125206  0.057108190069546684  \\
            258.1313250176512  0.057103982911077045  \\
            258.2725347140504  0.05709965397627187  \\
            258.4137444104495  0.057095196952411234  \\
            258.5549541068487  0.057090616829223194  \\
            258.6961638032478  0.05708591943164788  \\
            258.83737349964696  0.057081104371915166  \\
            258.97858319604615  0.057076165496145755  \\
            259.1197928924453  0.05707110258086858  \\
            259.2610025888444  0.057065922979736866  \\
            259.4022122852436  0.05706062879693823  \\
            259.5434219816427  0.05705521597158508  \\
            259.6846316780419  0.057049679708259735  \\
            259.82584137444104  0.057044026462534154  \\
            259.96705107084017  0.057038260736582906  \\
            260.10826076723936  0.05703238098461555  \\
            260.2494704636385  0.05702638096319724  \\
            260.3906801600377  0.05702026312107261  \\
            260.5318898564368  0.057014033975755836  \\
            260.67309955283594  0.05700769440238661  \\
            260.8143092492351  0.057001239459506976  \\
            260.95551894563425  0.05699466651125702  \\
            261.09672864203344  0.056987982547673684  \\
            261.23793833843257  0.05698119079351369  \\
            261.3791480348317  0.05697428870344207  \\
            261.5203577312309  0.05696727058304239  \\
            261.66156742763  0.056960140854568124  \\
            261.8027771240292  0.056952904986774966  \\
            261.94398682042834  0.056945562958203556  \\
            262.08519651682747  0.05693810949399292  \\
            262.22640621322665  0.05693054365423891  \\
            262.3676159096258  0.05692287220007867  \\
            262.50882560602497  0.056915097667458274  \\
            262.6500353024241  0.05690721727808363  \\
            262.79124499882323  0.05689922583763127  \\
            262.9324546952224  0.056891127993036195  \\
            263.07366439162155  0.056882928832652016  \\
            263.21487408802074  0.05687462844375529  \\
            263.35608378441987  0.056866222046502594  \\
            263.497293480819  0.05685770804865317  \\
            263.6385031772182  0.056849092871047835  \\
            263.7797128736173  0.056840379511809785  \\
            263.9209225700165  0.05683156621203381  \\
            264.06213226641563  0.05682264769172242  \\
            264.20334196281476  0.05681362633819703  \\
            264.34455165921395  0.05680450787996883  \\
            264.4857613556131  0.05679529378298404  \\
            264.62697105201227  0.05678598105214017  \\
            264.7681807484114  0.05677656527969775  \\
            264.9093904448105  0.05676705111024788  \\
            265.0506001412097  0.05675744319820823  \\
            265.19180983760884  0.056747742059771525  \\
            265.333019534008  0.0567379440603946  \\
            265.47422923040716  0.05672804599807383  \\
            265.6154389268063  0.05671805321376568  \\
            265.7566486232055  0.05670796967765517  \\
            265.8978583196046  0.056697795495938175  \\
            266.03906801600374  0.0566875269384445  \\
            266.1802777124029  0.05667716134532919  \\
            266.32148740880206  0.05666670404972875  \\
            266.46269710520124  0.05665615879957445  \\
            266.6039068016004  0.05664552577150333  \\
            266.7451164979995  0.056634801575581546  \\
            266.8863261943987  0.056623983216075834  \\
            267.0275358907978  0.05661307557418954  \\
            267.168745587197  0.056602082594271505  \\
            267.30995528359614  0.05659100493414295  \\
            267.45116497999527  0.05657983996509749  \\
            267.59237467639446  0.05656858384742746  \\
            267.7335843727936  0.05655724023745127  \\
            267.8747940691928  0.05654581359046696  \\
            268.0160037655919  0.05653430538113143  \\
            268.15721346199103  0.056522714072354714  \\
            268.2984231583902  0.05651103560518816  \\
            268.43963285478935  0.056499270846127374  \\
            268.58084255118854  0.056487424783142136  \\
            268.72205224758767  0.05647549996672499  \\
            268.8632619439868  0.05646349619890934  \\
            269.004471640386  0.056451410533269436  \\
            269.1456813367851  0.0564392402564334  \\
            269.2868910331843  0.05642698951203017  \\
            269.42810072958343  0.056414662105994565  \\
            269.56931042598256  0.056402259350633345  \\
            269.71052012238175  0.05638978006059871  \\
            269.8517298187809  0.05637722072976347  \\
            269.99293951518007  0.056364581052886706  \\
            270.1341492115792  0.05635186564488937  \\
            270.27535890797833  0.05633907742685849  \\
            270.4165686043775  0.05632621705992734  \\
            270.55777830077665  0.056313282945275496  \\
            270.69898799717583  0.05630027166520765  \\
            270.84019769357496  0.05628718420040685  \\
            270.9814073899741  0.05627402489750998  \\
            271.1226170863733  0.05626079628162733  \\
            271.2638267827724  0.05624749884219295  \\
            271.40503647917154  0.0562341310329647  \\
            271.54624617557073  0.05622068965844003  \\
            271.68745587196986  0.05620717560603358  \\
            271.82866556836905  0.056193593014860564  \\
            271.9698752647682  0.056179944404838214  \\
            272.1110849611673  0.056166230470962315  \\
            272.2522946575665  0.05615245008330718  \\
            272.3935043539656  0.05613860038627801  \\
            272.5347140503648  0.0561246809711794  \\
            272.67592374676394  0.056110695755437826  \\
            272.8171334431631  0.05609664754900871  \\
            272.95834313956226  0.05608253753425271  \\
            273.0995528359614  0.056068365265935755  \\
            273.2407625323606  0.05605412867122901  \\
            273.3819722287597  0.05603982552885312  \\
            273.52318192515884  0.05602545865259256  \\
            273.664391621558  0.05601103134006278  \\
            273.80560131795716  0.05599654545497682  \\
            273.94681101435634  0.055982001417556874  \\
            274.0880207107555  0.055967398204534266  \\
            274.2292304071546  0.0559527334046537  \\
            274.3704401035538  0.05593800652939318  \\
            274.5116497999529  0.05592322101344046  \\
            274.6528594963521  0.05590837951618188  \\
            274.79406919275124  0.055893483424697424  \\
            274.93527888915037  0.055878532853760564  \\
            275.07648858554955  0.055863526645838386  \\
            275.2176982819487  0.055848462509304204  \\
            275.3589079783479  0.055833340698089  \\
            275.500117674747  0.05581816448182241  \\
            275.64132737114613  0.055802936244923204  \\
            275.7825370675453  0.05578765725812579  \\
            275.92374676394445  0.05577232767848026  \\
            276.06495646034364  0.05575694654935234  \\
            276.20616615674277  0.05574151185001045  \\
            276.3473758531419  0.055726023335604745  \\
            276.4885855495411  0.05571048400899925  \\
            276.6297952459402  0.05569489625275879  \\
            276.77100494233935  0.055679261482230805  \\
            276.91221463873853  0.05566358014554548  \\
            277.05342433513766  0.0556478517236157  \\
            277.19463403153685  0.05563207473013699  \\
            277.335843727936  0.05561624771552165  \\
            277.4770534243351  0.05560037286077013  \\
            277.6182631207343  0.05558445272996341  \\
            277.7594728171334  0.05556848905476538  \\
            277.9006825135326  0.05555248273436158  \\
            278.04189220993175  0.055536433835459295  \\
            278.1831019063309  0.05552034159228752  \\
            278.32431160273006  0.05550420442392569  \\
            278.4655212991292  0.055488021999943425  \\
            278.6067309955284  0.05547179684735755  \\
            278.7479406919275  0.055455531106591856  \\
            278.88915038832664  0.055439226209045  \\
            279.0303600847258  0.055422882877090525  \\
            279.17156978112496  0.05540650112407691  \\
            279.31277947752415  0.05539008025432748  \\
            279.4539891739233  0.0553736188782475  \\
            279.5951988703224  0.055357116778691026  \\
            279.7364085667216  0.055340576278450335  \\
            279.8776182631207  0.05532399935332342  \\
            280.0188279595199  0.05530738738265516  \\
            280.16003765591904  0.055290741149337304  \\
            280.30124735231817  0.05527406083980847  \\
            280.44245704871736  0.055257346044054155  \\
            280.5836667451165  0.05524059575560672  \\
            280.7248764415157  0.05522380904946247  \\
            280.8660861379148  0.05520698764042681  \\
            281.00729583431394  0.055190133515573954  \\
            281.1485055307131  0.055173248159288577  \\
            281.28971522711225  0.055156332561606514  \\
            281.43092492351144  0.05513938721821475  \\
            281.57213461991057  0.055122412130451465  \\
            281.7133443163097  0.05510540680530598  \\
            281.8545540127089  0.05508837025815823  \\
            281.995763709108  0.055071302299693814  \\
            282.1369734055072  0.05505420481781027  \\
            282.27818310190634  0.05503707947912165  \\
            282.41939279830547  0.0550199275479169  \\
            282.56060249470465  0.055002749886159955  \\
            282.7018121911038  0.05498554695348963  \\
            282.8430218875029  0.0549683188072197  \\
            282.9842315839021  0.054951065102338846  \\
            283.12544128030123  0.0549337850915107  \\
            283.2666509767004  0.054916478399346144  \\
            283.40786067309955  0.05489914663107915  \\
            283.5490703694987  0.054881791326057985  \\
            283.69028006589787  0.05486441370145731  \\
            283.831489762297  0.0548470146544388  \\
            283.9726994586962  0.05482959476215119  \\
            284.1139091550953  0.05481215428173025  \\
            284.25511885149444  0.054794693150298814  \\
            284.39632854789363  0.0547772109849667  \\
            284.53753824429276  0.05475970712558791  \\
            284.67874794069195  0.05474218205161734  \\
            284.8199576370911  0.05472463729114072  \\
            284.9611673334902  0.05470707410135529  \\
            285.1023770298894  0.05468949349237598  \\
            285.2435867262885  0.054671896227235464  \\
            285.3847964226877  0.05465428282188406  \\
            285.52600611908684  0.054636653545189845  \\
            285.667215815486  0.05461900841893854  \\
            285.80842551188516  0.054601347217833586  \\
            285.9496352082843  0.05458366947467314  \\
            286.0908449046835  0.054565975412790596  \\
            286.2320546010826  0.05454826636065386  \\
            286.37326429748174  0.0545305434460631  \\
            286.5144739938809  0.05451280761358136  \\
            286.65568369028006  0.0544950596245346  \\
            286.79689338667924  0.05447730005701166  \\
            286.9381030830784  0.054459529305864264  \\
            287.0793127794775  0.05444174758270705  \\
            287.2205224758767  0.0544239549159175  \\
            287.3617321722758  0.05440615115063604  \\
            287.502941868675  0.05438833598739333  \\
            287.64415156507414  0.054370509980811145  \\
            287.78536126147327  0.05435267424925411  \\
            287.92657095787246  0.054334829726331406  \\
            288.0677806542716  0.054316977217410474  \\
            288.2089903506708  0.0542991173996169  \\
            288.3502000470699  0.0542812508218345  \\
            288.49140974346903  0.05426337790470525  \\
            288.6326194398682  0.054245498940629334  \\
            288.77382913626735  0.054227614093765135  \\
            288.9150388326665  0.05420972340002921  \\
            289.05624852906567  0.054191826767096336  \\
            289.1974582254648  0.054173924211204795  \\
            289.338667921864  0.054156016621124486  \\
            289.4798776182631  0.05413810483461607  \\
            289.62108731466225  0.05412018959274709  \\
            289.76229701106143  0.05410227155464729  \\
            289.90350670746056  0.05408435129750868  \\
            290.04471640385975  0.05406642931658546  \\
            290.1859261002589  0.054048506025194044  \\
            290.327135796658  0.05403058175471306  \\
            290.4683454930572  0.05401265675458335  \\
            290.60955518945633  0.05399473119230802  \\
            290.7507648858555  0.05397680515345231  \\
            290.89197458225465  0.05395887862368006  \\
            291.0331842786538  0.05394095207191468  \\
            291.17439397505296  0.05392302640210438  \\
            291.3156036714521  0.05390510218738667  \\
            291.4568133678513  0.05388717996455979  \\
            291.5980230642504  0.0538692602340828  \\
            291.73923276064954  0.05385134346007555  \\
            291.88044245704873  0.05383343007031867  \\
            292.02165215344786  0.0538155204562536  \\
            292.16286184984705  0.05379761497298254  \\
            292.3040715462462  0.05377971393926851  \\
            292.4452812426453  0.05376181763753531  \\
            292.5864909390445  0.05374392631386751  \\
            292.7277006354436  0.053726040178010505  \\
            292.8689103318428  0.053708159393904185  \\
            293.01012002824194  0.05369028454791792  \\
            293.1513297246411  0.05367241630016877  \\
            293.29253942104026  0.05365455511087745  \\
            293.4337491174394  0.05363670142554972  \\
            293.5749588138386  0.05361885567497642  \\
            293.7161685102377  0.05360101827523348  \\
            293.85737820663684  0.053583189627681896  \\
            293.998587903036  0.053565370118967726  \\
            294.13979759943516  0.05354756012102213  \\
            294.2810072958343  0.05352975999106133  \\
            294.4222169922335  0.05351197007158661  \\
            294.5634266886326  0.05349419069038436  \\
            294.7046363850318  0.05347642216052602  \\
            294.8458460814309  0.05345866478036811  \\
            294.98705577783005  0.05344091883355224  \\
            295.12826547422924  0.05342318507033312  \\
            295.26947517062837  0.05340546442855579  \\
            295.41068486702756  0.05338775584426514  \\
            295.5518945634267  0.053370059795115055  \\
            295.6931042598258  0.05335237675000231  \\
            295.834313956225  0.05333470716906661  \\
            295.97552365262413  0.0533170515036906  \\
            296.1167333490233  0.053299410196499836  \\
            296.25794304542245  0.05328178368136276  \\
            296.3991527418216  0.05326417238339077  \\
            296.54036243822077  0.05324657671893818  \\
            296.6815721346199  0.05322899709560221  \\
            296.8227818310191  0.053211433912223  \\
            296.9639915274182  0.05319388755888363  \\
            297.10520122381735  0.05317635841691007  \\
            297.24641092021653  0.05315884685887122  \\
            297.38762061661566  0.053141353248578924  \\
            297.52883031301485  0.053123877941087895  \\
            297.670040009414  0.05310642128269581  \\
            297.8112497058131  0.053088983610943254  \\
            297.9524594022123  0.053071565224374444  \\
            298.09366909861143  0.05305416538344477  \\
            298.2348787950106  0.05303678536367857  \\
            298.37608849140975  0.05301942506606339  \\
            298.5172981878089  0.05300208445618316  \\
            298.65850788420806  0.05298476356421816  \\
            298.7997175806072  0.05296746248494509  \\
            298.9409272770064  0.052950181377737014  \\
            299.0821369734055  0.052932920466563387  \\
            299.22334666980464  0.05291568003999004  \\
            299.36455636620383  0.052898460451179165  \\
            299.50576606260296  0.052881262117889384  \\
            299.64697575900215  0.052864085522475644  \\
            299.7881854554013  0.052846931211889325  \\
            299.9293951518004  0.05282979979767816  \\
            300.0706048481996  0.05281269195598626  \\
            300.2118145445987  0.05279560836294347  \\
            300.35302424099785  0.052778549179902524  \\
            300.49423393739704  0.05276151457493824  \\
            300.63544363379617  0.052744504527433914  \\
            300.77665333019536  0.052727519060806485  \\
            300.9178630265945  0.05271055824250663  \\
            301.0590727229936  0.05269362218401867  \\
            301.2002824193928  0.05267671104086065  \\
            301.34149211579194  0.052659825012584295  \\
            301.4827018121911  0.05264296434277501  \\
            301.62391150859025  0.052626129319051924  \\
            301.7651212049894  0.05260932027306783  \\
            301.90633090138857  0.05259253758050921  \\
            302.0475405977877  0.05257578166109626  \\
            302.1887502941869  0.05255905297858284  \\
            302.329959990586  0.052542352040756524  \\
            302.47116968698515  0.052525679399438564  \\
            302.61237938338434  0.052509035650483905  \\
            302.75358907978347  0.05249242143378118  \\
            302.89479877618265  0.05247583743325274  \\
            303.0360084725818  0.05245928419260125  \\
            303.1772181689809  0.052442761320443204  \\
            303.3184278653801  0.0524262687601131  \\
            303.45963756177923  0.05240980629530837  \\
            303.6008472581784  0.05239337377301041  \\
            303.74205695457755  0.052376971103484674  \\
            303.8832666509767  0.05236059826028057  \\
            304.02447634737587  0.052344255280231546  \\
            304.165686043775  0.05232794226345503  \\
            304.3068957401742  0.05231165937335245  \\
            304.4481054365733  0.05229540683660928  \\
            304.58931513297244  0.052279184943194945  \\
            304.73052482937163  0.0522629940463629  \\
            304.87173452577076  0.052246834562650606  \\
            305.01294422216995  0.05223070697187951  \\
            305.1541539185691  0.052214611817155095  \\
            305.2953636149682  0.05219854970486681  \\
            305.4365733113674  0.052182521304688124  \\
            305.5777830077665  0.052166527349576525  \\
            305.7189927041657  0.05215056863577347  \\
            305.86020240056484  0.05213464602280446  \\
            306.001412096964  0.052118759725686754  \\
            306.14262179336316  0.05210290895963287  \\
            306.2838314897623  0.052087093444772824  \\
            306.4250411861614  0.05207131287424674  \\
            306.5662508825606  0.05205556701265266  \\
            306.70746057895974  0.05203985569604657  \\
            306.8486702753589  0.05202417883194233  \\
            306.98987997175806  0.052008536399311786  \\
            307.1310896681572  0.05199292844858465  \\
            307.2722993645564  0.05197735510164856  \\
            307.4135090609555  0.051961816551849116  \\
            307.5547187573547  0.05194631306398979  \\
            307.6959284537538  0.05193084497433201  \\
            307.83713815015295  0.0519154126905951  \\
            307.97834784655214  0.05190001669195633  \\
            308.11955754295127  0.051884657529050866  \\
            308.26076723935046  0.0518693358239718  \\
            308.4019769357496  0.05185405227027017  \\
            308.5431866321487  0.051838807632954904  \\
            308.6843963285479  0.051823602748492854  \\
            308.82560602494704  0.05180843852480881  \\
            308.9668157213462  0.051793315895075534  \\
            309.10802541774535  0.05177823398456258  \\
            309.2492351141445  0.051763191984991234  \\
            309.39044481054367  0.05174818944134034  \\
            309.5316545069428  0.051733225977402  \\
            309.672864203342  0.05171830129578147  \\
            309.8140738997411  0.05170341517789725  \\
            309.95528359614025  0.051688567483981006  \\
            310.09649329253944  0.05167375815307763  \\
            310.23770298893857  0.05165898720304522  \\
            310.37891268533775  0.051644254730555075  \\
            310.5201223817369  0.05162956091109168  \\
            310.661332078136  0.05161490599895275  \\
            310.8025417745352  0.051600290327249165  \\
            310.94375147093433  0.05158571430790505  \\
            311.0849611673335  0.05157117843165772  \\
            311.22617086373265  0.05155668326805768  \\
            311.3673805601318  0.051542229465468645  \\
            311.50859025653097  0.051527817751067545  \\
            311.6497999529301  0.051513448930844495  \\
            311.7910096493292  0.05149912388960283  \\
            311.9322193457284  0.051484843590959076  \\
            312.07342904212754  0.051470609077342966  \\
            312.21463873852673  0.051456420316251354  \\
            312.35584843492586  0.051442275478109124  \\
            312.497058131325  0.05142817397786265  \\
            312.6382678277242  0.05141411532527838  \\
            312.7794775241233  0.05140009911433447  \\
            312.9206872205225  0.0513861250232207  \\
            313.0618969169216  0.05137219281433856  \\
            313.20310661332076  0.05135830233430119  \\
            313.34431630971994  0.0513444535139334  \\
            313.4855260061191  0.05133064636827167  \\
            313.62673570251826  0.05131688099656415  \\
            313.7679453989174  0.05130315758227066  \\
            313.9091550953165  0.05128947639306269  \\
            314.0503647917157  0.051275837780823376  \\
            314.19157448811484  0.05126224218164758  \\
            314.332784184514  0.051248690115841766  \\
            314.47399388091316  0.051235182187924125  \\
            314.6152035773123  0.05122171908662447  \\
            314.7564132737115  0.05120830158488431  \\
            314.8976229701106  0.05119493053985683  \\
            315.0388326665098  0.05118160689290685  \\
            315.1800423629089  0.0511683316696109  \\
            315.32125205930805  0.05115510597975715  \\
            315.46246175570724  0.05114192980123977  \\
            315.60367145210637  0.05112880071650699  \\
            315.74488114850556  0.05111571800152753  \\
            315.8860908449047  0.05110268109397118  \\
            316.0273005413038  0.051089689519504586  \\
            316.168510237703  0.05107674289179127  \\
            316.30971993410213  0.051063840912491644  \\
            316.4509296305013  0.051050983371263  \\
            316.59213932690045  0.05103817014575955  \\
            316.7333490232996  0.05102540120163233  \\
            316.87455871969877  0.05101267659252927  \\
            317.0157684160979  0.05099999646009523  \\
            317.1569781124971  0.050987361033971904  \\
            317.2981878088962  0.05097477063179789  \\
            317.43939750529535  0.05096222565920866  \\
            317.58060720169453  0.05094972660983657  \\
            317.72181689809366  0.05093727406531088  \\
            317.8630265944928  0.05092486869525769  \\
            318.004236290892  0.050912511257300015  \\
            318.1454459872911  0.050900202597057756  \\
            318.2866556836903  0.05088794364814767  \\
            318.42786538008943  0.05087573543218343  \\
            318.56907507648856  0.05086357905877556  \\
            318.71028477288775  0.05085147568365737  \\
            318.8514944692869  0.050839423440470176  \\
            318.99270416568606  0.05082742029020551  \\
            319.1339138620852  0.05081546555824046  \\
            319.2751235584843  0.05080355866061906  \\
            319.4163332548835  0.05079169910405233  \\
            319.55754295128264  0.050779886485918246  \\
            319.69875264768183  0.05076812049426174  \\
            319.83996234408096  0.05075640090779473  \\
            319.9811720404801  0.05074472759589606  \\
            320.1223817368793  0.05073310051861155  \\
            320.2635914332784  0.05072151972665402  \\
            320.4048011296776  0.0507099853614032  \\
            320.5460108260767  0.05069849765490582  \\
            320.68722052247585  0.05068705692987555  \\
            320.82843021887504  0.05067566359969304  \\
            320.9696399152742  0.05066431816840589  \\
            321.11084961167336  0.050653021230728686  \\
            321.2520593080725  0.05064177347204295  \\
            321.3932690044716  0.05063057566839718  \\
            321.5344787008708  0.050619428686506825  \\
            321.67568839726994  0.050608333483754334  \\
            321.8168980936691  0.05059729110818907  \\
            321.95810779006825  0.050586302698527395  \\
            322.0993174864674  0.050575369504446334  \\
            322.2405271828666  0.050564489776144673  \\
            322.3817368792657  0.05055366083927806  \\
            322.5229465756649  0.050542881963248056  \\
            322.664156272064  0.050532152509943314  \\
            322.80536596846315  0.05052147193373958  \\
            322.94657566486234  0.050510839781499686  \\
            323.08778536126147  0.05050025569257355  \\
            323.22899505766065  0.05048971939879817  \\
            323.3702047540598  0.05047923072449762  \\
            323.5114144504589  0.050468789586483084  \\
            323.6526241468581  0.05045839599405281  \\
            323.79383384325723  0.050448050048992145  \\
            323.93504353965636  0.050437751945573504  \\
            324.07625323605555  0.05042750197055641  \\
            324.2174629324547  0.05041730050318747  \\
            324.35867262885387  0.05040714801520034  \\
            324.499882325253  0.05039704507081581  \\
            324.6410920216521  0.05038699232674173  \\
            324.7823017180513  0.050376990532173024  \\
            324.92351141445045  0.05036704052879174  \\
            325.06472111084963  0.05035714325076696  \\
            325.20593080724876  0.05034729972475491  \\
            325.3471405036479  0.050337511069898845  \\
            325.4883502000471  0.05032777849782914  \\
            325.6295598964462  0.05031810245632548  \\
            325.7707695928454  0.05030847899413835  \\
            325.9119792892445  0.05029890686112097  \\
            326.05318898564366  0.05028938533690616  \\
            326.19439868204284  0.05027991379487803  \\
            326.335608378442  0.050270491702171925  \\
            326.47681807484116  0.050261118619674465  \\
            326.6180277712403  0.05025179420202349  \\
            326.7592374676394  0.05024251819760812  \\
            326.9004471640386  0.050233290448568696  \\
            327.04165686043774  0.05022411089079684  \\
            327.1828665568369  0.05021497955393543  \\
            327.32407625323606  0.05020589656137857  \\
            327.4652859496352  0.050196862130271636  \\
            327.6064956460344  0.05018787657151124  \\
            327.7477053424335  0.050178940289745275  \\
            327.8889150388327  0.05017005378337285  \\
            328.0301247352318  0.05016121764454436  \\
            328.17133443163095  0.050152432559161436  \\
            328.31254412803014  0.050143699306876954  \\
            328.45375382442927  0.05013501876109506  \\
            328.59496352082846  0.05012639188897114  \\
            328.7361732172276  0.05011781975141184  \\
            328.8773829136267  0.05010930350307507  \\
            329.0185926100259  0.05010084439236994  \\
            329.15980230642504  0.050092441764588075  \\
            329.30101200282417  0.05008409143622377  \\
            329.44222169922335  0.05007579254778036  \\
            329.5834313956225  0.050067544369597254  \\
            329.72464109202167  0.05005934626679017  \\
            329.8658507884208  0.050051197699251086  \\
            330.00706048481993  0.05004309822164825  \\
            330.1482701812191  0.05003504748342619  \\
            330.28947987761825  0.05002704522880573  \\
            330.43068957401744  0.050019091296783925  \\
            330.57189927041657  0.05001118562113415  \\
            330.7131089668157  0.050003328230406034  \\
            330.8543186632149  0.04999551924792547  \\
            330.995528359614  0.049987758891794645  \\
            331.1367380560132  0.049980047474892014  \\
            331.27794775241233  0.04997238540487231  \\
            331.41915744881146  0.04996477318416655  \\
            331.56036714521065  0.049957211409981994  \\
            331.7015768416098  0.04994970077430221  \\
            331.84278653800897  0.04994224206388704  \\
            331.9839962344081  0.04993483616027257  \\
            332.1252059308072  0.0499274840397712  \\
            332.2664156272064  0.04992018677347159  \\
            332.40762532360554  0.049912945527238656  \\
            332.54883502000473  0.04990576161081379  \\
            332.69004471640386  0.04989863363375918  \\
            332.831254412803  0.049891557604759704  \\
            332.9724641092022  0.04988453267663056  \\
            333.1136738056013  0.049877558098112396  \\
            333.2548835020005  0.049870633213871356  \\
            333.3960931983996  0.04986375746449906  \\
            333.53730289479876  0.0498569303865126  \\
            333.67851259119794  0.04985015161235455  \\
            333.8197222875971  0.04984342087039298  \\
            333.96093198399626  0.0498367379849214  \\
            334.1021416803954  0.04983010287615883  \\
            334.2433513767945  0.04982351556024977  \\
            334.3845610731937  0.04981697614926417  \\
            334.52577076959284  0.04981048485119749  \\
            334.666980465992  0.049804041969970646  \\
            334.80819016239116  0.049797647905430044  \\
            334.9493998587903  0.04979130315334757  \\
            335.0906095551895  0.049785008305420576  \\
            335.2318192515886  0.049778764049271916  \\
            335.37302894798773  0.049772571168449894  \\
            335.5142386443869  0.04976643054242832  \\
            335.65544834078605  0.04976034314660645  \\
            335.79665803718524  0.04975431005230904  \\
            335.93786773358437  0.04974833242678635  \\
            336.0790774299835  0.04974241161376827  \\
            336.2202871263827  0.04973654569672454  \\
            336.3614968227818  0.04973073090622069  \\
            336.502706519181  0.04972496637881333  \\
            336.64391621558013  0.0497192513472383  \\
            336.78512591197926  0.04971358514041064  \\
            336.92633560837845  0.049707967183424656  \\
            337.0675453047776  0.04970239699755385  \\
            337.20875500117677  0.04969687420025101  \\
            337.3499646975759  0.049691398505148116  \\
            337.49117439397503  0.04968596972205638  \\
            337.6323840903742  0.04968058775696627  \\
            337.77359378677335  0.049675252612047485  \\
            337.91480348317253  0.04966996438564891  \\
            338.05601317957166  0.04966472327229873  \\
            338.1972228759708  0.04965952956270433  \\
            338.33843257237  0.04965438364375232  \\
            338.4796422687691  0.04964928599850854  \\
            338.6208519651683  0.04964423720621809  \\
            338.76206166156743  0.049639237942305285  \\
            338.90327135796656  0.049634288978373665  \\
            339.04448105436575  0.04962939118220602  \\
            339.1856907507649  0.049624545517764365  \\
            339.32690044716406  0.049619753045189945  \\
            339.4681101435632  0.04961501492080323  \\
            339.6093198399623  0.04961033248700113  \\
            339.7505295363615  0.04960570335038551  \\
            339.89173923276064  0.04960112402074579  \\
            340.03294892915983  0.04959659363084739  \\
            340.17415862555896  0.04959211140868287  \\
            340.3153683219581  0.04958767667747191  \\
            340.4565780183573  0.049583288855661344  \\
            340.5977877147564  0.04957894745692508  \\
            340.7389974111556  0.0495746520901642  \\
            340.8802071075547  0.04957040245950687  \\
            341.02141680395385  0.04956619836430841  \\
            341.16262650035304  0.04956203969915125  \\
            341.3038361967522  0.04955792645384496  \\
            341.4450458931513  0.049553858713426206  \\
            341.5862555895505  0.0495498366581588  \\
            341.7274652859496  0.04954586056353367  \\
            341.8686749823488  0.04954193080026888  \\
            342.00988467874794  0.0495380478343096  \\
            342.15109437514707  0.04953421222682815  \\
            342.29230407154625  0.04953042463422394  \\
            342.4335137679454  0.04952668580812354  \\
            342.5747234643446  0.049522996595380626  \\
            342.7159331607437  0.04951935793807599  \\
            342.85714285714283  0.04951577087351758  \\
            342.998352553542  0.04951223653424042  \\
            343.13956224994115  0.049508756224078916  \\
            343.28077194634034  0.04950532713858797  \\
            343.42198164273947  0.04950194609809302  \\
            343.5631913391386  0.04949861224254229  \\
            343.7044010355378  0.049495324805093964  \\
            343.8456107319369  0.0494920831121162  \\
            343.9868204283361  0.04948888658318711  \\
            344.12803012473523  0.049485734731094806  \\
            344.26923982113436  0.049482627161837316  \\
            344.41044951753355  0.04947956357462266  \\
            344.5516592139327  0.04947654376186883  \\
            344.69286891033187  0.04947356760920379  \\
            344.834078606731  0.04947063509546542  \\
            344.9752883031301  0.04946774629270163  \\
            345.1164979995293  0.04946490136617026  \\
            345.25770769592845  0.04946210057433912  \\
            345.39891739232763  0.04945934426888599  \\
            345.54012708872676  0.04945663289469863  \\
            345.6813367851259  0.049453966989874726  \\
            345.8225464815251  0.04945134718572197  \\
            345.9637561779242  0.049448774206758  \\
            346.1049658743234  0.049446248870710426  \\
            346.2461755707225  0.04944377208851682  \\
            346.38738526712166  0.04944134486432473  \\
            346.52859496352085  0.04943896829549165  \\
            346.66980465992  0.04943664361211281  \\
            346.8110143563191  0.04943436767810752  \\
            346.9522240527183  0.0494321376406051  \\
            347.0934337491174  0.0494299526563618  \\
            347.2346434455166  0.04942781197236688  \\
            347.37585314191574  0.04942571492584256  \\
            347.51706283831487  0.04942366094424406  \\
            347.65827253471406  0.04942164954525962  \\
            347.7994822311132  0.049419680336810386  \\
            347.9406919275124  0.049417753017050585  \\
            348.0819016239115  0.049415867374367345  \\
            348.22311132031064  0.049414023287380836  \\
            348.3643210167098  0.0494122207249442  \\
            348.50553071310895  0.04941045974614356  \\
            348.64674040950814  0.04940874050029803  \\
            348.78795010590727  0.04940706322695971  \\
            348.9291598023064  0.049405428255913666  \\
            349.0703694987056  0.049403836007177994  \\
            349.2115791951047  0.04940228699100375  \\
            349.3527888915039  0.049400781807874966  \\
            349.49399858790304  0.049399321148508674  \\
            349.63520828430217  0.0493979057938549  \\
            349.77641798070135  0.04939653661509664  \\
            349.9176276771005  0.049395214573649884  \\
            350.05883737349967  0.04939394072116362  \\
            350.2000470698988  0.0493927161813887  \\
            350.34125676629793  0.04939153757492107  \\
            350.4824664626971  0.04939040238051676  \\
            350.62367615909625  0.04938930978032091  \\
            350.76488585549544  0.04938825904286569  \\
            350.90609555189457  0.04938724952307025  \\
            351.0473052482937  0.04938628066224075  \\
            351.1885149446929  0.04938535198807041  \\
            351.329724641092  0.04938446311463939  \\
            351.4709343374912  0.04938361374241492  \\
            351.61214403389033  0.049382803658251186  \\
            351.75335373028946  0.04938203273538943  \\
            351.89456342668865  0.049381300933457876  \\
            352.0357731230878  0.049380608298471775  \\
            352.17698281948697  0.049379954962833365  \\
            352.3181925158861  0.04937934114533193  \\
            352.4594022122852  0.04937876715114372  \\
            352.6006119086844  0.049378233371832024  \\
            352.74182160508354  0.049377740285347145  \\
            352.8830313014827  0.04937728845602638  \\
            353.02424099788186  0.049376878534594035  \\
            353.165450694281  0.049376511258161435  \\
            353.3066603906802  0.04937618745022691  \\
            353.4478700870793  0.04937590802067581  \\
            353.58907978347844  0.049375673965780485  \\
            353.7302894798776  0.049375486274247975  \\
            353.87149917627676  0.04937534141677563  \\
            354.01270887267594  0.0493752371984858  \\
            354.1539185690751  0.049375172834463944  \\
            354.2951282654742  0.04937514762156214  \\
            354.4363379618734  0.04937516093839907  \\
            354.5775476582725  0.049375212245360005  \\
            354.7187573546717  0.049375301084596826  \\
            354.85996705107084  0.04937542708002803  \\
            355.00117674746997  0.049375589937338704  \\
            355.14238644386916  0.04937578944398056  \\
            355.2835961402683  0.049376025469171865  \\
            355.4248058366675  0.04937629796389756  \\
            355.5660155330666  0.04937660696090913  \\
            355.70722522946573  0.04937695257472468  \\
            355.8484349258649  0.04937733500162895  \\
            355.98964462226405  0.049377754519673245  \\
            356.13085431866324  0.04937821148867549  \\
            356.27206401506237  0.04937870635022021  \\
            356.4132737114615  0.04937923962765854  \\
            356.5544834078607  0.04937981192610822  \\
            356.6956931042598  0.049380423932453586  \\
            356.836902800659  0.04938107641534558  \\
            356.97811249705813  0.049381770225201745  \\
            357.11932219345726  0.04938250629420625  \\
            357.26053188985645  0.049383285452529554  \\
            357.4017415862556  0.0493841041159571  \\
            357.54295128265477  0.04938496040232056  \\
            357.6841609790539  0.04938585356619004  \\
            357.82537067545303  0.049386782938604115  \\
            357.9665803718522  0.049387747927069764  \\
            358.10779006825135  0.049388748015562395  \\
            358.24899976465053  0.04938978276452582  \\
            358.39020946104966  0.04939085181087233  \\
            358.5314191574488  0.049391954867982577  \\
            358.672628853848  0.04939309172570568  \\
            358.8138385502471  0.04939426225035917  \\
            358.95504824664624  0.049395466384729  \\
            359.09625794304543  0.04939670414806955  \\
            359.23746763944456  0.04939797563610362  \\
            359.37867733584375  0.04939928102102245  \\
            359.5198870322429  0.04940062055148569  \\
            359.661096728642  0.04940199455262142  \\
            359.8023064250412  0.04940340342602614  \\
            359.9435161214403  0.04940484764976479  \\
            360.0847258178395  0.049406327778370715  \\
            360.22593551423864  0.04940784444284568  \\
            360.3671452106378  0.049409398350659925  \\
            360.50835490703696  0.04941099028575204  \\
            360.6495646034361  0.049412621108529106  \\
            360.7907742998353  0.04941429149791094  \\
            360.9319839962344  0.04941599788806999  \\
            361.07319369263354  0.04941773867086741  \\
            361.2144033890327  0.04941951315163495  \\
            361.35561308543186  0.049421320705409034  \\
            361.49682278183104  0.049423160776930694  \\
            361.6380324782302  0.0494250328806457  \\
            361.7792421746293  0.04942693660070442  \\
            361.9204518710285  0.04942887159096193  \\
            362.0616615674276  0.049430837574977925  \\
            362.2028712638268  0.04943283434601681  \\
            362.34408096022594  0.04943486176704761  \\
            362.48529065662507  0.049436919770744034  \\
            362.62650035302426  0.04943900835948445  \\
            362.7677100494234  0.049441127605351895  \\
            362.9089197458226  0.049443277650134045  \\
            363.0501294422217  0.04944545870532326  \\
            363.19133913862083  0.04944767105211657  \\
            363.33254883502  0.04944991504141562  \\
            363.47375853141915  0.04945219109382678  \\
            363.61496822781834  0.049454499699661036  \\
            363.75617792421747  0.04945684141893406  \\
            363.8973876206166  0.049459216881366175  \\
            364.0385973170158  0.04946162678638237  \\
            364.1798070134149  0.0494640719031123  \\
            364.32101670981405  0.04946655299517814  \\
            364.46222640621323  0.049469066800175675  \\
            364.60343610261236  0.0494716116170729  \\
            364.74464579901155  0.049474186815326573  \\
            364.8858554954107  0.04947679182463076  \\
            365.0270651918098  0.049479426134916835  \\
            365.168274888209  0.049482089296353476  \\
            365.30948458460813  0.049484780919346646  \\
            365.4506942810073  0.049487500674539615  \\
            365.59190397740645  0.049490248292812955  \\
            365.7331136738056  0.04949302356528453  \\
            365.87432337020476  0.049495826343309526  \\
            366.0155330666039  0.049498656538480394  \\
            366.1567427630031  0.04950151412262692  \\
            366.2979524594022  0.04950439912781617  \\
            366.43916215580134  0.04950731164635252  \\
            366.5803718522005  0.04951025183077763  \\
            366.72158154859966  0.04951321989387049  \\
            366.86279124499885  0.04951621610864736  \\
            367.004000941398  0.04951924080836181  \\
            367.1452106377971  0.04952229438650472  \\
            367.2864203341963  0.04952537729680426  \\
            367.4276300305954  0.0495284900532259  \\
            367.5688397269946  0.04953163322997242  \\
            367.71004942339374  0.049534807461483886  \\
            367.85125911979287  0.04953801348019075  \\
            367.99246881619206  0.04954125078609531  \\
            368.1336785125912  0.04954451571543561  \\
            368.2748882089904  0.049547807700186505  \\
            368.4160979053895  0.04955112622106109  \\
            368.55730760178864  0.04955447080751069  \\
            368.6985172981878  0.04955784103772484  \\
            368.83972699458695  0.049561236538631315  \\
            368.98093669098614  0.049564656985896106  \\
            369.12214638738527  0.04956810210392343  \\
            369.2633560837844  0.04957157166585575  \\
            369.4045657801836  0.04957506549357372  \\
            369.5457754765827  0.04957858345769623  \\
            369.6869851729819  0.04958212547758041  \\
            369.82819486938104  0.049585691521321605  \\
            369.96940456578017  0.04958928160575338  \\
            370.11061426217935  0.04959289579644753  \\
            370.2518239585785  0.04959653420771408  \\
            370.3930336549776  0.04960019700260127  \\
            370.5342433513768  0.04960388439289559  \\
            370.67545304777593  0.049607596639121704  \\
            370.8166627441751  0.049611334050542556  \\
            370.95787244057425  0.049615096985159285  \\
            371.0990821369734  0.04961888584971127  \\
            371.24029183337257  0.049622701099676085  \\
            371.3815015297717  0.04962654323926957  \\
            371.5227112261709  0.04963041282144577  \\
            371.66392092257  0.04963431055738214  \\
            371.80513061896914  0.04963823275828566  \\
            371.94634031536833  0.04964217828478046  \\
            372.08755001176746  0.049646146696593604  \\
            372.22875970816665  0.04965013758999097  \\
            372.3699694045658  0.049654150597777176  \\
            372.5111791009649  0.04965818538929559  \\
            372.6523887973641  0.049662241670428355  \\
            372.7935984937632  0.04966631918359638  \\
            372.9348081901624  0.049670417707759346  \\
            373.07601788656154  0.049674537058415666  \\
            373.2172275829607  0.049678677087602534  \\
            373.35843727935986  0.04968283768389592  \\
            373.499646975759  0.049687018772410545  \\
            373.6408566721582  0.04969122031479988  \\
            373.7820663685573  0.049695442309256176  \\
            373.92327606495644  0.04969968479051045  \\
            374.0644857613556  0.049703947829832465  \\
            374.20569545775476  0.04970823153503076  \\
            374.34690515415394  0.04971253605045263  \\
            374.4881148505531  0.04971686155698414  \\
            374.6293245469522  0.04972120827205011  \\
            374.7705342433514  0.04972557644961413  \\
            374.9117439397505  0.04972996638017855  \\
            375.0529536361497  0.049734378390784484  \\
            375.19416333254884  0.049738812845011804  \\
            375.33537302894797  0.04974327014297915  \\
            375.47658272534716  0.04974775093843141  \\
            375.6177924217463  0.0497522547391876  \\
            375.7590021181454  0.04975677791688379  \\
            375.9002118145446  0.049761320113477364  \\
            376.04142151094374  0.04976588099595973  \\
            376.1826312073429  0.04977046025635637  \\
            376.32384090374205  0.04977505761172676  \\
            376.4650506001412  0.04977967280416447  \\
            376.60626029654037  0.04978430560079708  \\
            376.7474699929395  0.04978895579378625  \\
            376.8886796893387  0.049793623200327645  \\
            377.0298893857378  0.04979830766265099  \\
            377.17109908213695  0.049803009048020076  \\
            377.31230877853613  0.049807727248732704  \\
            377.45351847493527  0.049812462182120744  \\
            377.59472817133445  0.0498172137905501  \\
            377.7359378677336  0.04982198204142071  \\
            377.8771475641327  0.049826766927166574  \\
            378.0183572605319  0.04983156846525573  \\
            378.15956695693103  0.049836386698190266  \\
            378.3007766533302  0.049841221693506306  \\
            378.44198634972935  0.04984607354377401  \\
            378.5831960461285  0.04985094236659761  \\
            378.72440574252767  0.04985582830461536  \\
            378.8656154389268  0.04986073152549955  \\
            379.006825135326  0.049865652221956554  \\
            379.1480348317251  0.049870590611726745  \\
            379.28924452812424  0.04987554693758457  \\
            379.43045422452343  0.049880521467338505  \\
            379.57166392092256  0.04988551449383108  \\
            379.71287361732175  0.049890526724497467  \\
            379.8540833137209  0.04989555439023008  \\
            379.99529301012  0.049900596901892934  \\
            380.1365027065192  0.049905653983147835  \\
            380.2777124029183  0.04991072537483162  \\
            380.4189220993175  0.049915810834956074  \\
            380.56013179571664  0.04992091013870802  \\
            380.7013414921158  0.04992602307844929  \\
            380.84255118851496  0.049931149463716684  \\
            380.9837608849141  0.04993628912122203  \\
            381.1249705813133  0.04994144189485212  \\
            381.2661802777124  0.04994660764566881  \\
            381.40738997411154  0.04995178625190891  \\
            381.5485996705107  0.04995697760898423  \\
            381.68980936690986  0.049962181629481614  \\
            381.831019063309  0.04996739824316287  \\
            381.9722287597082  0.049972627396964835  \\
            382.1134384561073  0.04997786905499932  \\
            382.2546481525065  0.04998312319855317  \\
            382.3958578489056  0.04998838982608821  \\
            382.53706754530475  0.04999366895324126  \\
            382.67827724170394  0.04999896061282417  \\
            382.81948693810307  0.05000426485482375  \\
            382.96069663450226  0.050009581746401854  \\
            383.1019063309014  0.0500149113718953  \\
            383.2431160273005  0.050020253832815935  \\
            383.3843257236997  0.05002560924785059  \\
            383.52553542009883  0.05003097775286111  \\
            383.666745116498  0.050036359500884316  \\
            383.80795481289715  0.05004175466213207  \\
            383.9491645092963  0.0500471634239912  \\
            384.09037420569547  0.05005258575843825  \\
            384.2315839020946  0.050058019635993344  \\
            384.3727935984938  0.05006346451670904  \\
            384.5140032948929  0.050068920088091995  \\
            384.65521299129205  0.05007438605292849  \\
            384.79642268769123  0.05007986212928448  \\
            384.93763238409036  0.05008534805050554  \\
            385.07884208048955  0.0500908435652169  \\
            385.2200517768887  0.05009634843732343  \\
            385.3612614732878  0.05010186244600964  \\
            385.502471169687  0.05010738538573969  \\
            385.64368086608613  0.050112917066257374  \\
            385.7848905624853  0.050118457312586136  \\
            385.92610025888445  0.05012400596502908  \\
            386.0673099552836  0.05012956287916891  \\
            386.20851965168276  0.05013512792586801  \\
            386.3497293480819  0.0501407009912684  \\
            386.4909390444811  0.050146281976791746  \\
            386.6321487408802  0.050151870799139346  \\
            386.77335843727934  0.05015746739029214  \\
            386.91456813367853  0.05016307169751073  \\
            387.05577783007766  0.05016868368333535  \\
            387.19698752647685  0.050174303325585874  \\
            387.338197222876  0.050179930617361826  \\
            387.4794069192751  0.05018556556704236  \\
            387.6206166156743  0.0501912081982863  \\
            387.7618263120734  0.050196858550032086  \\
            387.90303600847255  0.05020251667649781  \\
            388.04424570487174  0.05020818264718123  \\
            388.1854554012709  0.05021385654685972  \\
            388.32666509767006  0.050219538475590283  \\
            388.4678747940692  0.05022522854870962  \\
            388.6090844904683  0.050230926896834026  \\
            388.7502941868675  0.05023663366585946  \\
            388.89150388326664  0.05024234893851523  \\
            389.0327135796658  0.05024807078351558  \\
            389.17392327606495  0.05025379897998461  \\
            389.3151329724641  0.050259533595973516  \\
            389.4563426688633  0.05026527466361805  \\
            389.5975523652624  0.05027102217913846  \\
            389.7387620616616  0.05027677610283959  \\
            389.8799717580607  0.05028253635911078  \\
            390.02118145445985  0.05028830283642594  \\
            390.16239115085904  0.050294075387343505  \\
            390.30360084725817  0.05029985382850646  \\
            390.44481054365735  0.05030563794064234  \\
            390.5860202400565  0.050311427468563194  \\
            390.7272299364556  0.05031722212116563  \\
            390.8684396328548  0.0503230215714308  \\
            391.00964932925393  0.050328825456424385  \\
            391.1508590256531  0.05033463477637628  \\
            391.29206872205225  0.0503404489593167  \\
            391.4332784184514  0.0503462661771195  \\
            391.57448811485057  0.050352086130111065  \\
            391.7156978112497  0.05035790858248933  \\
            391.8569075076489  0.050363733362323825  \\
            391.998117204048  0.05036956036155566  \\
            392.13932690044714  0.05037538953599751  \\
            392.28053659684633  0.05038122090533362  \\
            392.42174629324546  0.0503870545531198  \\
            392.56295598964465  0.050392890626783475  \\
            392.7041656860438  0.0503987293376236  \\
            392.8453753824429  0.05040457096081071  \\
            392.9865850788421  0.05041041546742721  \\
            393.1277947752412  0.050416262731306304  \\
            393.26900447164036  0.05042211265865352  \\
            393.41021416803954  0.050427965104019784  \\
            393.5514238644387  0.05043381992514459  \\
            393.69263356083786  0.05043967698295599  \\
            393.833843257237  0.05044553614157057  \\
            393.9750529536361  0.05045139726829351  \\
            394.1162626500353  0.05045726023361853  \\
            394.25747234643444  0.05046312491122792  \\
            394.3986820428336  0.05046899117799253  \\
            394.53989173923276  0.05047485891397175  \\
            394.6811014356319  0.050480728002413565  \\
            394.8223111320311  0.05048659832975449  \\
            394.9635208284302  0.05049246978561961  \\
            395.1047305248294  0.05049834226282258  \\
            395.2459402212285  0.05050421565736559  \\
            395.38714991762765  0.05051008986843941  \\
            395.52835961402684  0.050515964798423386  \\
            395.66956931042597  0.05052184034344821  \\
            395.81077900682516  0.0505277162378837  \\
            395.9519887032243  0.05053359233039409  \\
            396.0931983996234  0.050539468479930974  \\
            396.2344080960226  0.050545344547653054  \\
            396.37561779242174  0.05055122039692618  \\
            396.5168274888209  0.050557095893323335  \\
            396.65803718522005  0.05056297090462465  \\
            396.7992468816192  0.050568845300817386  \\
            396.94045657801837  0.05057471895409595  \\
            397.0816662744175  0.050580591738861876  \\
            397.2228759708167  0.05058646353172386  \\
            397.3640856672158  0.0505923342114977  \\
            397.50529536361495  0.050598203659206364  \\
            397.64650506001414  0.050604071758079947  \\
            397.78771475641327  0.05060993839355569  \\
            397.92892445281245  0.05061580345327795  \\
            398.0701341492116  0.05062166682709825  \\
            398.2113438456107  0.050627528406793354  \\
            398.3525535420099  0.050633387947254124  \\
            398.49376323840903  0.05063924564776165  \\
            398.6349729348082  0.050645101271874854  \\
            398.77618263120735  0.0506509545981192  \\
            398.9173923276065  0.050656805419986746  \\
            399.05860202400567  0.05066265354593609  \\
            399.1998117204048  0.05066849879939242  \\
            399.3410214168039  0.050674341018747474  \\
            399.4822311132031  0.05068018005735955  \\
            399.62344080960224  0.05068601578355353  \\
            399.76465050600143  0.05069184808062085  \\
            399.90586020240056  0.05069767684681948  \\
            400.0470698987997  0.05070350199537402  \\
            400.1882795951989  0.050709323454475576  \\
            400.329489291598  0.05071514116728185  \\
            400.4706989879972  0.050720955091917104  \\
            400.6119086843963  0.050726765201472165  \\
            400.75311838079546  0.05073257148400441  \\
            400.89432807719464  0.050738373942537794  \\
            401.0355377735938  0.050744172595062836  \\
            401.17674746999296  0.05074996747453663  \\
            401.3179571663921  0.050755758628882805  \\
            401.4591668627912  0.05076154480907151  \\
            401.6003765591904  0.05076732665739747  \\
            401.74158625558954  0.05077310482325263  \\
            401.8827959519887  0.05077887916081221  \\
            402.02400564838786  0.05078464951439797  \\
            402.165215344787  0.0507904157184783  \\
            402.3064250411862  0.05079617759766825  \\
            402.4476347375853  0.050801934966729405  \\
            402.5888444339845  0.05080768763057001  \\
            402.7300541303836  0.0508134353842449  \\
            402.87126382678275  0.05081917801295553  \\
            403.01247352318194  0.05082491529204997  \\
            403.15368321958107  0.05083064698702289  \\
            403.29489291598026  0.05083637285351557  \\
            403.4361026123794  0.0508420926373159  \\
            403.5773123087785  0.05084780602149919  \\
            403.7185220051777  0.05085351290909355  \\
            403.85973170157683  0.050859213314773846  \\
            404.000941397976  0.05086490723822234  \\
            404.14215109437515  0.05087059466628608  \\
            404.2833607907743  0.05087627557297692  \\
            404.42457048717347  0.05088194991947152  \\
            404.5657801835726  0.05088761765411134  \\
            404.7069898799718  0.050893278712402616  \\
            404.8481995763709  0.050898933017016396  \\
            404.98940927277005  0.05090458047778853  \\
            405.13061896916923  0.050910220991719664  \\
            405.27182866556836  0.05091585444297523  \\
            405.4130383619675  0.05092148070288548  \\
            405.5542480583667  0.050927099629945446  \\
            405.6954577547658  0.050932711069814965  \\
            405.836667451165  0.050938314855318675  \\
            405.97787714756413  0.05094391080644601  \\
            406.11908684396326  0.0509494987303512  \\
            406.26029654036245  0.05095507845793609  \\
            406.4015062367616  0.05096064988046306  \\
            406.54271593316076  0.05096621302015233  \\
            406.6839256295599  0.05097176791927207  \\
            406.825135325959  0.05097731460150949  \\
            406.9663450223582  0.050982853071970834  \\
            407.10755471875734  0.050988383317181335  \\
            407.24876441515653  0.05099390530508528  \\
            407.38997411155566  0.05099941898504598  \\
            407.5311838079548  0.05100492428784576  \\
            407.672393504354  0.051010421125685976  \\
            407.8136032007531  0.05101590939218701  \\
            407.9548128971523  0.051021388962388274  \\
            408.0960225935514  0.05102685969274819  \\
            408.23723228995055  0.05103232142114422  \\
            408.37844198634974  0.05103777396687286  \\
            408.5196516827489  0.051043217130649604  \\
            408.66086137914806  0.05104865069460899  \\
            408.8020710755472  0.05105407442230458  \\
            408.9432807719463  0.051059488066902074  \\
            409.0844904683455  0.05106489144954973  \\
            409.22570016474464  0.05107028459721342  \\
            409.3669098611438  0.05107566760725901  \\
            409.50811955754295  0.051081040554031  \\
            409.6493292539421  0.051086403488852544  \\
            409.7905389503413  0.0510917564400254  \\
            409.9317486467404  0.05109709941282997  \\
            410.0729583431396  0.051102432389525304  \\
            410.2141680395387  0.05110775532934905  \\
            410.35537773593785  0.05111306816851755  \\
            410.49658743233704  0.05111837082022571  \\
            410.63779712873617  0.05112366317464712  \\
            410.7790068251353  0.051128945098933974  \\
            410.9202165215345  0.05113421643721712  \\
            411.0614262179336  0.05113947701060603  \\
            411.2026359143328  0.05114472661718881  \\
            411.34384561073193  0.05114996503203219  \\
            411.48505530713106  0.05115519200718155  \\
            411.62626500353025  0.05116040727166089  \\
            411.7674746999294  0.05116561061591509  \\
            411.90868439632857  0.05117080201698088  \\
            412.0498940927277  0.05117598160941982  \\
            412.1911037891268  0.0511811495102222  \\
            412.332313485526  0.05118630580946366  \\
            412.47352318192515  0.05119145057030516  \\
            412.61473287832433  0.05119658382899304  \\
            412.75594257472346  0.051201705594858954  \\
            412.8971522711226  0.0512068158503199  \\
            413.0383619675218  0.05121191455087823  \\
            413.1795716639209  0.05121700162512161  \\
            413.3207813603201  0.051222076974723085  \\
            413.4619910567192  0.051227140474441005  \\
            413.60320075311836  0.05123219197211909  \\
            413.74441044951755  0.051237231288686375  \\
            413.8856201459167  0.051242258218157255  \\
            414.02682984231586  0.05124727252763146  \\
            414.168039538715  0.051252273957294064  \\
            414.3092492351141  0.051257262220415475  \\
            414.4504589315133  0.051262237049233425  \\
            414.59166862791244  0.05126719836772023  \\
            414.7328783243116  0.051272146318411406  \\
            414.87408802071076  0.05127708106448493  \\
            415.0152977171099  0.051282002738550145  \\
            415.1565074135091  0.051286911442647735  \\
            415.2977171099082  0.05129180724824973  \\
            415.4389268063074  0.05129669019625953  \\
            415.5801365027065  0.051301560297011876  \\
            415.72134619910565  0.0513064175302729  \\
            415.86255589550484  0.051311261845240035  \\
            416.00376559190397  0.0513160931605421  \\
            416.14497528830316  0.051320911364239274  \\
            416.2861849847023  0.051325716313823065  \\
            416.4273946811014  0.05133050783621635  \\
            416.5686043775006  0.051335285727773364  \\
            416.70981407389974  0.051340049754279686  \\
            416.85102377029887  0.05134479965095227  \\
            416.99223346669805  0.05134953512243938  \\
            417.1334431630972  0.051354255856098506  \\
            417.27465285949637  0.05135896171482411  \\
            417.4158625558955  0.051363652801197354  \\
            417.55707225229463  0.05136832932276404  \\
            417.6982819486938  0.05137299145335002  \\
            417.83949164509295  0.05137763933306112  \\
            417.98070134149214  0.051382273068283184  \\
            418.12191103789127  0.05138689273168209  \\
            418.2631207342904  0.05139149836220369  \\
            418.4043304306896  0.05139608996507385  \\
            418.5455401270887  0.05140066751179847  \\
            418.6867498234879  0.05140523094016343  \\
            418.82795951988703  0.051409780154234634  \\
            418.96916921628616  0.05141431502435798  \\
            419.11037891268535  0.0514188353871594  \\
            419.2515886090845  0.051423341045544795  \\
            419.39279830548367  0.05142783176870012  \\
            419.5340080018828  0.051432307292091306  \\
            419.6752176982819  0.0514367673174643  \\
            419.8164273946811  0.05144121151284506  \\
            419.95763709108024  0.05144563965593517  \\
            420.09884678747943  0.0514500517936585  \\
            420.24005648387856  0.051454448156433935  \\
            420.3812661802777  0.05145882895889799  \\
            420.5224758766769  0.05146319437921571  \\
            420.663685573076  0.05146754455908071  \\
            420.8048952694752  0.05147187960371515  \\
            420.9461049658743  0.05147619958186978  \\
            421.08731466227346  0.05148050452582385  \\
            421.22852435867264  0.05148479443138523  \\
            421.3697340550718  0.05148906925789029  \\
            421.51094375147096  0.05149332892820399  \\
            421.6521534478701  0.05149757332871984  \\
            421.7933631442692  0.051501802309359905  \\
            421.9345728406684  0.051506015683574796  \\
            422.07578253706754  0.051510213228343704  \\
            422.2169922334667  0.051514394684174354  \\
            422.35820192986586  0.05151855975510304  \\
            422.499411626265  0.05152270810869461  \\
            422.6406213226642  0.05152683943920333  \\
            422.7818310190633  0.05153095372307928  \\
            422.92304071546243  0.051535051177828625  \\
            423.0642504118616  0.051539132057498216  \\
            423.20546010826075  0.05154319657735063  \\
            423.34666980465994  0.05154724491386421  \\
            423.48787950105907  0.051551277204733036  \\
            423.6290891974582  0.05155529354886692  \\
            423.7702988938574  0.05155929400639142  \\
            423.9115085902565  0.05156327859864786  \\
            424.0527182866557  0.05156724730819329  \\
            424.19392798305483  0.05157120007880049  \\
            424.33513767945396  0.05157513681545802  \\
            424.47634737585315  0.05157905738437015  \\
            424.6175570722523  0.051582961612956925  \\
            424.75876676865147  0.0515868492898541  \\
            424.8999764650506  0.05159072016491321  \\
            425.04118616144973  0.0515945739492015  \\
            425.1823958578489  0.05159841031500198  \\
            425.32360555424805  0.051602228906623956  \\
            425.46481525064723  0.05160602962011606  \\
            425.60602494704636  0.05160981260861876  \\
            425.7472346434455  0.0516135781637864  \\
            425.8884443398447  0.05161732653660198  \\
            426.0296540362438  0.05162105793737707  \\
            426.170863732643  0.051624772535751845  \\
            426.31207342904213  0.05162847046069508  \\
            426.45328312544126  0.051632151800504164  \\
            426.59449282184045  0.05163581660280505  \\
            426.7357025182396  0.05163946487455232  \\
            426.87691221463876  0.05164309658202915  \\
            427.0181219110379  0.0516467116508473  \\
            427.159331607437  0.051650309965947154  \\
            427.3005413038362  0.05165389137159767  \\
            427.44175100023534  0.05165745567139643  \\
            427.58296069663453  0.051661002628269594  \\
            427.72417039303366  0.051664531964471926  \\
            427.8653800894328  0.05166804336158681  \\
            428.006589785832  0.05167153646052619  \\
            428.1477994822311  0.05167501102997099  \\
            428.28900917863024  0.051678467171375184  \\
            428.4302188750294  0.05168190517875415  \\
            428.57142857142856  0.051685325336925596  \\
            428.71263826782774  0.05168872788857048  \\
            428.8538479642269  0.05169211303423298  \\
            428.995057660626  0.05169548093232053  \\
            429.1362673570252  0.051698831699103796  \\
            429.2774770534243  0.051702165408716694  \\
            429.4186867498235  0.05170548209315637  \\
            429.55989644622264  0.0517087817422832  \\
            429.70110614262177  0.05171206430382083  \\
            429.84231583902096  0.05171532968335612  \\
            429.9835255354201  0.05171857774433918  \\
            430.1247352318193  0.051721808308083365  \\
            430.2659449282184  0.051725021153765254  \\
            430.40715462461753  0.05172821601842467  \\
            430.5483643210167  0.0517313925969647  \\
            430.68957401741585  0.05173455054215163  \\
            430.83078371381504  0.05173768953002977  \\
            430.97199341021417  0.05174080957666947  \\
            431.1132031066133  0.05174391094598403  \\
            431.2544128030125  0.051746993954296286  \\
            431.3956224994116  0.05175005887473861  \\
            431.5368321958108  0.05175310593725294  \\
            431.67804189220993  0.05175613532859078  \\
            431.81925158860906  0.05175914719231318  \\
            431.96046128500825  0.05176214162879072  \\
            432.1016709814074  0.05176511869520359  \\
            432.24288067780657  0.05176807840554151  \\
            432.3840903742057  0.051771020730603724  \\
            432.5253000706048  0.05177394559799908  \\
            432.666509767004  0.051776852892145966  \\
            432.80771946340315  0.0517797424542723  \\
            432.94892915980233  0.051782614082415586  \\
            433.09013885620146  0.051785467531422866  \\
            433.2313485526006  0.05178830251295076  \\
            433.3725582489998  0.05179111869546542  \\
            433.5137679453989  0.05179391570819048  \\
            433.6549776417981  0.05179669347671784  \\
            433.7961873381972  0.05179945218062444  \\
            433.93739703459636  0.05180219216500991  \\
            434.07860673099555  0.05180491373112786  \\
            434.2198164273947  0.051807617136385854  \\
            434.3610261237938  0.051810302594345506  \\
            434.502235820193  0.0518129702747224  \\
            434.6434455165921  0.05181562030338612  \\
            434.7846552129913  0.05181825276236025  \\
            434.92586490939044  0.05182086768982237  \\
            435.06707460578957  0.05182346508010407  \\
            435.20828430218876  0.05182604488369089  \\
            435.3494939985879  0.05182860700722242  \\
            435.4907036949871  0.05183115131349223  \\
            435.6319133913862  0.05183367762144786  \\
            435.77312308778534  0.051836185706190877  \\
            435.9143327841845  0.05183867529897683  \\
            436.05554248058365  0.051841146087215274  \\
            436.19675217698284  0.05184359771446975  \\
            436.33796187338197  0.05184602994838882  \\
            436.4791715697811  0.05184844292775999  \\
            436.6203812661803  0.05185083697947975  \\
            436.7615909625794  0.05185321243021854  \\
            436.9028006589786  0.051855569562528035  \\
            437.04401035537774  0.05185790861484117  \\
            437.18522005177687  0.051860229781472145  \\
            437.32642974817605  0.05186253321261643  \\
            437.4676394445752  0.05186481901435075  \\
            437.60884914097437  0.05186708724863309  \\
            437.7500588373735  0.05186933793330272  \\
            437.89126853377263  0.05187157104208016  \\
            438.0324782301718  0.051873786504567164  \\
            438.17368792657095  0.0518759842062468  \\
            438.31489762297014  0.05187816398848337  \\
            438.45610731936927  0.05188032564852243  \\
            438.5973170157684  0.051882468939490826  \\
            438.7385267121676  0.05188459357039665  \\
            438.8797364085667  0.05188669920612927  \\
            439.0209461049659  0.05188878552536068  \\
            439.16215580136503  0.05189085257195902  \\
            439.30336549776416  0.05189290062920148  \\
            439.44457519416335  0.05189493004615015  \\
            439.5857848905625  0.05189694112783978  \\
            439.72699458696167  0.05189893413527779  \\
            439.8682042833608  0.05190090928544427  \\
            440.0094139797599  0.051902866751291944  \\
            440.1506236761591  0.051904806661746246  \\
            440.29183337255824  0.05190672910170524  \\
            440.4330430689574  0.05190863411203967  \\
            440.57425276535656  0.05191052168959294  \\
            440.7154624617557  0.0519123917871811  \\
            440.8566721581549  0.05191424431359289  \\
            440.997881854554  0.051916079133589706  \\
            441.13909155095314  0.051917896067905596  \\
            441.2803012473523  0.051919694893247284  \\
            441.42151094375146  0.05192147534229415  \\
            441.56272064015064  0.051923237103698255  \\
            441.7039303365498  0.0519249798220843  \\
            441.8451400329489  0.051926703436197236  \\
            441.9863497293481  0.051928408145192624  \\
            442.1275594257472  0.0519300943127394  \\
            442.2687691221464  0.05193176226340308  \\
            442.40997881854554  0.051933412278156656  \\
            442.55118851494467  0.05193504459438052  \\
            442.69239821134386  0.05193665940586249  \\
            442.833607907743  0.051938256862797884  \\
            442.9748176041422  0.05193983707178937  \\
            443.1160273005413  0.0519414000958471  \\
            443.25723699694043  0.05194294595438865  \\
            443.3984466933396  0.051944474623239034  \\
            443.53965638973875  0.05194598603463069  \\
            443.68086608613794  0.051947480077203484  \\
            443.82207578253707  0.05194895659600474  \\
            443.9632854789362  0.05195041539248921  \\
            444.1044951753354  0.05195185622451905  \\
            444.2457048717345  0.051953278806363884  \\
            444.3869145681337  0.05195468280870077  \\
            444.52812426453283  0.051956068009137144  \\
            444.66933396093197  0.05195743456703325  \\
            444.81054365733115  0.05195878281435352  \\
            444.9517533537303  0.05196011309200262  \\
            445.09296305012947  0.05196142569804802  \\
            445.2341727465286  0.05196272088771988  \\
            445.37538244292773  0.05196399887341113  \\
            445.5165921393269  0.05196525982467747  \\
            445.65780183572605  0.05196650386823732  \\
            445.7990115321252  0.05196773108797185  \\
            445.94022122852436  0.05196894152492499  \\
            446.0814309249235  0.051970135177303416  \\
            446.2226406213227  0.051971312000476555  \\
            446.3638503177218  0.05197247190697657  \\
            446.50506001412094  0.05197361476649839  \\
            446.64626971052013  0.051974740405899666  \\
            446.78747940691926  0.051975848609200834  \\
            446.92868910331845  0.05197693911758505  \\
            447.0698987997176  0.05197801162939823  \\
            447.2111084961167  0.051979065841704426  \\
            447.3523181925159  0.05198010184818287  \\
            447.493527888915  0.051981119980367585  \\
            447.6347375853142  0.0519821206099498  \\
            447.77594728171334  0.051983104057580845  \\
            447.9171569781125  0.05198407059287209  \\
            448.05836667451166  0.05198502043439499  \\
            448.1995763709108  0.05198595374968107  \\
            448.34078606731  0.051986870655221916  \\
            448.4819957637091  0.0519877712164692  \\
            448.62320546010824  0.05198865544783464  \\
            448.7644151565074  0.05198952331269005  \\
            448.90562485290656  0.0519903747233673  \\
            449.04683454930574  0.05199120954115833  \\
            449.1880442457049  0.051992027576315165  \\
            449.329253942104  0.05199282858804987  \\
            449.4704636385032  0.05199361228453461  \\
            449.6116733349023  0.051994378322901616  \\
            449.7528830313015  0.05199512658543808  \\
            449.89409272770064  0.051995857452952654  \\
            450.03530242409977  0.051996571333607654  \\
            450.17651212049896  0.05199726857570279  \\
            450.3177218168981  0.05199794946606643  \\
            450.4589315132973  0.051998614230055556  \\
            450.6001412096964  0.05199926303155579  \\
            450.74135090609553  0.051999895972981436  \\
            450.8825606024947  0.05200051309527542  \\
            451.02377029889385  0.05200111437790929  \\
            451.16497999529304  0.05200169973888327  \\
            451.30618969169217  0.05200226903472622  \\
            451.4473993880913  0.05200282206049564  \\
            451.5886090844905  0.052003358549777653  \\
            451.7298187808896  0.052003878174687074  \\
            451.87102847728875  0.052004380576240204  \\
            452.01223817368793  0.052004865891168955  \\
            452.15344787008706  0.05200533456476299  \\
            452.29465756648625  0.05200578697242894  \\
            452.4358672628854  0.05200622342977093  \\
            452.5770769592845  0.0520066441925905  \\
            452.7182866556837  0.05200704945688668  \\
            452.85949635208283  0.05200743935885597  \\
            453.000706048482  0.05200781397489229  \\
            453.14191574488115  0.052008173321587074  \\
            453.2831254412803  0.05200851735572918  \\
            453.42433513767946  0.05200884597430495  \\
            453.5655448340786  0.05200915901449816  \\
            453.7067545304778  0.05200945625369008  \\
            453.8479642268769  0.05200973740945942  \\
            453.98917392327604  0.052010002139582366  \\
            454.13038361967523  0.05201025026642836  \\
            454.27159331607436  0.05201048221297847  \\
            454.41280301247355  0.052010698406789194  \\
            454.5540127088727  0.05201089920134354  \\
            454.6952224052718  0.052011084876320494  \\
            454.836432101671  0.05201125563759494  \\
            454.9776417980701  0.05201141161723772  \\
            455.1188514944693  0.0520115528735156  \\
            455.26006119086844  0.05201167939089129  \\
            455.4012708872676  0.052011791080023434  \\
            455.54248058366676  0.052011887777766594  \\
            455.6836902800659  0.0520119692471713  \\
            455.8248999764651  0.052012035177483984  \\
            455.9661096728642  0.05201208519067101  \\
            456.10731936926334  0.052012119300706205  \\
            456.2485290656625  0.052012138016554126  \\
            456.38973876206165  0.05201214176302773  \\
            456.53094845846084  0.05201213087332563  \\
            456.67215815485997  0.05201210558903205  \\
            456.8133678512591  0.05201206606011686  \\
            456.9545775476583  0.052012012344935576  \\
            457.0957872440574  0.05201194441022933  \\
            457.2369969404566  0.052011862131124915  \\
            457.37820663685574  0.05201176529113474  \\
            457.51941633325487  0.052011653582156876  \\
            457.66062602965405  0.052011526603001915  \\
            457.8018357260532  0.052011384229267946  \\
            457.9430454224523  0.052011226962460355  \\
            458.0842551188515  0.052011055227961116  \\
            458.22546481525063  0.05201086936251545  \\
            458.3666745116498  0.05201066961423179  \\
            458.50788420804895  0.05201045614258186  \\
            458.6490939044481  0.05201022901840058  \\
            458.79030360084727  0.05200998822388613  \\
            458.9315132972464  0.05200973365259992  \\
            459.0727229936456  0.05200946510946662  \\
            459.2139326900447  0.052009182310774116  \\
            459.35514238644384  0.05200888488417355  \\
            459.49635208284303  0.05200857262785248  \\
            459.63756177924216  0.05200824601137405  \\
            459.77877147564135  0.052007905457126795  \\
            459.9199811720405  0.05200755130218548  \\
            460.0611908684396  0.05200718379835665  \\
            460.2024005648388  0.052006803112178694  \\
            460.3436102612379  0.05200640932492184  \\
            460.4848199576371  0.052006002432588114  \\
            460.62602965403624  0.05200558234591136  \\
            460.7672393504354  0.05200514889035727  \\
            460.90844904683456  0.052004701806123335  \\
            461.0496587432337  0.05200424074813889  \\
            461.1908684396329  0.05200376546412718  \\
            461.332078136032  0.05200327636955031  \\
            461.47328783243114  0.05200277388733664  \\
            461.6144975288303  0.05200225835437568  \\
            461.75570722522946  0.052001730025733155  \\
            461.89691692162864  0.052001189074650934  \\
            462.0381266180278  0.05200063559254708  \\
            462.1793363144269  0.05200006958901581  \\
            462.3205460108261  0.05199949099182756  \\
            462.4617557072252  0.05199889964692891  \\
            462.6029654036244  0.05199829531844261  \\
            462.74417510002354  0.05199767768866762  \\
            462.88538479642267  0.05199704647443402  \\
            463.02659449282186  0.05199640202529944  \\
            463.167804189221  0.051995744764155416  \\
            463.3090138856201  0.05199507502633112  \\
            463.4502235820193  0.05199439306885426  \\
            463.59143327841844  0.05199369907045118  \\
            463.7326429748176  0.05199299313154678  \\
            463.87385267121675  0.05199227527426458  \\
            464.0150623676159  0.05199154544242668  \\
            464.15627206401507  0.051990803501553745  \\
            464.2974817604142  0.05199004923886506  \\
            464.4386914568134  0.05198928236327849  \\
            464.5799011532125  0.05198850257651796  \\
            464.72111084961165  0.05198771015468747  \\
            464.86232054601084  0.05198690551819235  \\
            465.00353024240997  0.05198608899912098  \\
            465.14473993880915  0.05198526085492385  \\
            465.2859496352083  0.051984421268413634  \\
            465.4271593316074  0.051983570347765094  \\
            465.5683690280066  0.05198270812651516  \\
            465.70957872440573  0.051981834563562895  \\
            465.8507884208049  0.05198094954316948  \\
            465.99199811720405  0.05198005287495826  \\
            466.1332078136032  0.05197914429391468  \\
            466.27441751000237  0.0519782234998241  \\
            466.4156272064015  0.05197729069238385  \\
            466.5568369028007  0.051976346286114784  \\
            466.6980465991998  0.051975390608461555  \\
            466.83925629559894  0.05197442391598941  \\
            466.98046599199813  0.05197344639438425  \\
            467.12167568839726  0.05197245815845259  \\
            467.26288538479645  0.05197145925212157  \\
            467.4040950811956  0.051970449648439  \\
            467.5453047775947  0.05196942924957326  \\
            467.6865144739939  0.051968397886813414  \\
            467.827724170393  0.05196735532056912  \\
            467.9689338667922  0.05196630125911439  \\
            468.11014356319134  0.05196523582686976  \\
            468.2513532595905  0.05196415942811273  \\
            468.39256295598966  0.05196307238420682  \\
            468.5337726523888  0.05196197494947588  \\
            468.674982348788  0.05196086731120413  \\
            468.8161920451871  0.051959749589636145  \\
            468.95740174158624  0.051958621837976844  \\
            469.0986114379854  0.05195748404239152  \\
            469.23982113438456  0.051956336122005814  \\
            469.3810308307837  0.051955177928905714  \\
            469.5222405271829  0.05195400924813758  \\
            469.663450223582  0.05195282980431336  \\
            469.8046599199812  0.051951639651102166  \\
            469.9458696163803  0.051950439177551794  \\
            470.08707931277945  0.051949228697535335  \\
            470.22828900917864  0.05194800846179645  \\
            470.36949870557777  0.05194677865794929  \\
            470.51070840197696  0.05194553941047857  \\
            470.6519180983761  0.05194429078073951  \\
            470.7931277947752  0.0519430327669579  \\
            470.9343374911744  0.05194176530423001  \\
            471.07554718757353  0.051940488264522695  \\
            471.2167568839727  0.05193920145667332  \\
            471.35796658037185  0.05193790462721007  \\
            471.499176276771  0.05193659776642743  \\
            471.64038597317017  0.051935281242882624  \\
            471.7815956695693  0.05193395536161714  \\
            471.9228053659685  0.05193262036850587  \\
            472.0640150623676  0.051931276450257066  \\
            472.20522475876675  0.05192992373441234  \\
            472.34643445516593  0.05192856228934671  \\
            472.48764415156506  0.05192719212426854  \\
            472.62885384796425  0.05192581318921958  \\
            472.7700635443634  0.051924425375074953  \\
            472.9112732407625  0.05192302851354316  \\
            473.0524829371617  0.05192162237660373  \\
            473.19369263356083  0.05192020690075379  \\
            473.33490232996  0.051918782428820205  \\
            473.47611202635915  0.051917349255718094  \\
            473.6173217227583  0.05191590762119699  \\
            473.75853141915746  0.051914457709840836  \\
            473.8997411155566  0.05191299965106799  \\
            474.0409508119558  0.051911533519131234  \\
            474.1821605083549  0.05191005933311776  \\
            474.32337020475404  0.051908577056949165  \\
            474.46457990115323  0.05190708659938148  \\
            474.60578959755236  0.05190558781400515  \\
            474.74699929395155  0.05190408049924501  \\
            474.8882089903507  0.051902564551256115  \\
            475.0294186867498  0.051901040279891154  \\
            475.170628383149  0.051899507969477766  \\
            475.3118380795481  0.05189796785242592  \\
            475.45304777594725  0.051896420110005566  \\
            475.59425747234644  0.051894864872346576  \\
            475.7354671687456  0.05189330221843876  \\
            475.87667686514476  0.05189173217613187  \\
            476.0178865615439  0.051890154722135595  \\
            476.159096257943  0.05188856978201957  \\
            476.3003059543422  0.051886977230213356  \\
            476.44151565074134  0.051885376890006454  \\
            476.5827253471405  0.051883768634895897  \\
            476.72393504353965  0.05188215273181362  \\
            476.8651447399388  0.05188052945521439  \\
            477.006354436338  0.05187889902900376  \\
            477.1475641327371  0.05187726162998339  \\
            477.2887738291363  0.05187561738785104  \\
            477.4299835255354  0.0518739663852006  \\
            477.57119322193455  0.051872308657522015  \\
            477.71240291833374  0.0518706441932014  \\
            477.85361261473287  0.05186897293352093  \\
            477.99482231113205  0.0518672947726589  \\
            478.1360320075312  0.051865609557689735  \\
            478.2772417039303  0.051863917151973686  \\
            478.4184514003295  0.051862217774907765  \\
            478.55966109672863  0.05186051168949723  \\
            478.7008707931278  0.0518587991096791  \\
            478.84208048952695  0.051857080206798536  \\
            478.9832901859261  0.05185535510960886  \\
            479.12449988232527  0.05185362390427154  \\
            479.2657095787244  0.0518518866343562  \\
            479.4069192751236  0.0518501433008406  \\
            479.5481289715227  0.05184839386211065  \\
            479.68933866792185  0.05184663823396045  \\
            479.83054836432103  0.05184487628959219  \\
            479.97175806072016  0.05184310788660393  \\
            480.11296775711935  0.05184133317456683  \\
            480.2541774535185  0.05183955240646203  \\
            480.3953871499176  0.05183776578709503  \\
            480.5365968463168  0.05183597348361918  \\
            480.6778065427159  0.05183417562553566  \\
            480.81901623911506  0.05183237230469351  \\
            480.96022593551425  0.05183056357528961  \\
            481.1014356319134  0.05182874945386867  \\
            481.24264532831256  0.05182692991932327  \\
            481.3838550247117  0.05182510491289379  \\
            481.5250647211108  0.051823274338168496  \\
            481.66627441751  0.05182143806267705  \\
            481.80748411390914  0.05181959611891583  \\
            481.9486938103083  0.051817748747087305  \\
            482.08990350670746  0.05181589614532578  \\
            482.2311132031066  0.05181403847928254  \\
            482.3723228995058  0.051812175882125756  \\
            482.5135325959049  0.051810308454540585  \\
            482.6547422923041  0.051808436264729064  \\
            482.7959519887032  0.0518065593484102  \\
            482.93716168510235  0.0518046777088199  \\
            483.07837138150154  0.05180279131671102  \\
            483.21958107790067  0.051800900110353355  \\
            483.36079077429986  0.05179900399553362  \\
            483.502000470699  0.05179710288222425  \\
            483.6432101670981  0.051795196929855784  \\
            483.7844198634973  0.05179328633922034  \\
            483.92562955989644  0.051791371276934776  \\
            484.0668392562956  0.05178945188236664  \\
            484.20804895269475  0.051787528267634185  \\
            484.3492586490939  0.05178560051760639  \\
            484.49046834549307  0.05178366868990292  \\
            484.6316780418922  0.051781732814894114  \\
            484.7728877382914  0.05177979289570107  \\
            484.9140974346905  0.05177784890819555  \\
            485.05530713108965  0.051775900801000016  \\
            485.19651682748884  0.05177394849548765  \\
            485.33772652388797  0.05177199193691117  \\
            485.47893622028715  0.051770031292353656  \\
            485.6201459166863  0.05176806673382532  \\
            485.7613556130854  0.05176609840771682  \\
            485.9025653094846  0.05176412643831857  \\
            486.04377500588373  0.051762150927820716  \\
            486.1849847022829  0.051760171956313175  \\
            486.32619439868205  0.051758189581785595  \\
            486.4674040950812  0.051756203840127385  \\
            486.60861379148037  0.0517542147451277  \\
            486.7498234878795  0.051752222288475445  \\
            486.8910331842786  0.05175022643975929  \\
            487.0322428806778  0.05174822714646761  \\
            487.17345257707694  0.05174622434707602  \\
            487.31466227347613  0.051744218143014525  \\
            487.45587196987526  0.05174220869480507  \\
            487.5970816662744  0.051740196136789825  \\
            487.7382913626736  0.05173818058613964  \\
            487.8795010590727  0.05173616214285404  \\
            488.0207107554719  0.051734140889761235  \\
            488.161920451871  0.051732116892518054  \\
            488.30313014827016  0.05173009019961002  \\
            488.44433984466934  0.05172806084235134  \\
            488.5855495410685  0.05172602883488485  \\
            488.72675923746766  0.051723994174182074  \\
            488.8679689338668  0.05172195684004321  \\
            489.0091786302659  0.05171991679509711  \\
            489.1503883266651  0.05171787400818204  \\
            489.29159802306424  0.05171582859525345  \\
            489.4328077194634  0.05171378068749914  \\
            489.57401741586256  0.051711730398523094  \\
            489.7152271122617  0.05170967782934666  \\
            489.8564368086609  0.051707623068408586  \\
            489.99764650506  0.051705566191565015  \\
            490.1388562014592  0.051703507262089436  \\
            490.2800658978583  0.05170144633067278  \\
            490.42127559425745  0.05169938343542333  \\
            490.56248529065664  0.05169731860186676  \\
            490.70369498705577  0.051695251842946134  \\
            490.84490468345496  0.051693183159021903  \\
            490.9861143798541  0.05169111253787192  \\
            491.1273240762532  0.05168903995476327  \\
            491.2685337726524  0.051686965445201676  \\
            491.40974346905153  0.05168488912880747  \\
            491.5509531654507  0.05168281110565774  \\
            491.69216286184985  0.051680731467388344  \\
            491.833372558249  0.05167865029719387  \\
            491.97458225464817  0.05167656766982767  \\
            492.1157919510473  0.051674483651601835  \\
            492.25700164744643  0.05167239830038722  \\
            492.3982113438456  0.05167031166561342  \\
            492.53942104024475  0.0516682237882688  \\
            492.68063073664393  0.05166613470090043  \\
            492.82184043304306  0.05166404442761421  \\
            492.9630501294422  0.0516619529840747  \\
            493.1042598258414  0.05165986037750527  \\
            493.2454695222405  0.05165776660668804  \\
            493.3866792186397  0.05165567166345934  \\
            493.52788891503883  0.05165357565149401  \\
            493.66909861143796  0.05165147867008781  \\
            493.81030830783715  0.05164938078997596  \\
            493.9515180042363  0.051647282077890704  \\
            494.09272770063546  0.05164518259656129  \\
            494.2339373970346  0.05164308240471402  \\
            494.3751470934337  0.05164098155707221  \\
            494.5163567898329  0.051638880104356195  \\
            494.65756648623204  0.05163677809328334  \\
            494.79877618263123  0.05163467556656803  \\
            494.93998587903036  0.051632572562921676  \\
            495.0811955754295  0.05163046911705273  \\
            495.2224052718287  0.051628365259666645  \\
            495.3636149682278  0.0516262610174659  \\
            495.504824664627  0.05162415641315004  \\
            495.6460343610261  0.05162205146541557  \\
            495.78724405742526  0.05161994618679532  \\
            495.92845375382444  0.05161784068408261  \\
            496.0696634502236  0.05161573503534492  \\
            496.21087314662276  0.05161362929546559  \\
            496.3520828430219  0.051611523517734244  \\
            496.493292539421  0.05160941775384687  \\
            496.6345022358202  0.05160731205390575  \\
            496.77571193221934  0.051605206466419515  \\
            496.9169216286185  0.051603101038303095  \\
            497.05813132501765  0.051600995814877766  \\
            497.1993410214168  0.051598890839871125  \\
            497.340550717816  0.051596786155417074  \\
            497.4817604142151  0.05159468180205586  \\
            497.6229701106143  0.05159257781873405  \\
            497.7641798070134  0.05159047424280454  \\
            497.90538950341255  0.05158837111002652  \\
            498.04659919981174  0.05158626845456554  \\
            498.18780889621087  0.05158416630899347  \\
            498.32901859261  0.05158206470428848  \\
            498.4702282890092  0.05157996378951374  \\
            498.6114379854083  0.05157786363624557  \\
            498.7526476818075  0.05157576410636173  \\
            498.89385737820663  0.05157366525181822  \\
            499.03506707460576  0.05157156712416222  \\
            499.17627677100495  0.0515694697745321  \\
            499.3174864674041  0.051567373253657414  \\
            499.45869616380327  0.05156527761185889  \\
            499.5999058602024  0.051563182899048425  \\
            499.7411155566015  0.051561089164729144  \\
            499.8823252530007  0.05155899645799529  \\
            500.02353494939985  0.051556904827532356  \\
            500.16474464579903  0.05155481432161695  \\
            500.30595434219816  0.05155272498811692  \\
            500.4471640385973  0.05155063687449126  \\
            500.5883737349965  0.051548550027790165  \\
            500.7295834313956  0.051546464494655  \\
            500.8707931277948  0.0515443803213183  \\
            501.0120028241939  0.05154229755360382  \\
            501.15321252059306  0.051540216236926485  \\
            501.29442221699225  0.05153813641629237  \\
            501.4356319133914  0.05153605813629876  \\
            501.57684160979056  0.051533981441134115  \\
            501.7180513061897  0.05153190637457809  \\
            501.8592610025888  0.051529832980001515  \\
            502.000470698988  0.05152776098021883  \\
            502.14168039538714  0.051525690686376406  \\
            502.2828900917863  0.05152362217729303  \\
            502.42409978818546  0.051521555453634925  \\
            502.5653094845846  0.05151949052190112  \\
            502.7065191809838  0.05151742739442342  \\
            502.8477288773829  0.051515366089366486  \\
            502.9889385737821  0.05151330663072775  \\
            503.1301482701812  0.051511249048337454  \\
            503.27135796658035  0.05150919337785867  \\
            503.41256766297954  0.05150713966078723  \\
            503.55377735937867  0.05150508794445182  \\
            503.69498705577786  0.051503038282013906  \\
            503.836196752177  0.05150099073246778  \\
            503.9774064485761  0.0514989453606405  \\
            504.1186161449753  0.051496902237191985  \\
            504.25982584137444  0.05149486143861492  \\
            504.40103553777357  0.051492823051153214  \\
            504.54224523417275  0.05149078711988022  \\
            504.6834549305719  0.05148875358435438  \\
            504.82466462697107  0.05148672244932024  \\
            504.9658743233702  0.05148469372326989  \\
            505.10708401976933  0.05148266741844303  \\
            505.2482937161685  0.05148064355082689  \\
            505.38950341256765  0.05147862214015628  \\
            505.53071310896684  0.051476603209913575  \\
            505.67192280536597  0.05147458678732871  \\
            505.8131325017651  0.05147257290337923  \\
            505.9543421981643  0.05147056159279016  \\
            506.0955518945634  0.0514685528940342  \\
            506.2367615909626  0.051466546849331524  \\
            506.37797128736173  0.051464543504649934  \\
            506.51918098376086  0.05146254290970476  \\
            506.66039068016005  0.05146054511795893  \\
            506.8016003765592  0.05145855018662292  \\
            506.94281007295837  0.05145655817665478  \\
            507.0840197693575  0.05145456915276013  \\
            507.2252294657566  0.051452583183392145  \\
            507.3664391621558  0.05145060034075158  \\
            507.50764885855494  0.051448620700786755  \\
            507.64885855495413  0.05144664434319355  \\
            507.79006825135326  0.05144467135141543  \\
            507.9312779477524  0.05144270182446199  \\
            508.0724876441516  0.05144073554612595  \\
            508.2136973405507  0.051438772482768166  \\
            508.3549070369499  0.05143681263187669  \\
            508.496116733349  0.05143485599512454  \\
            508.63732642974816  0.051432902578369695  \\
            508.77853612614734  0.05143095239165511  \\
            508.9197458225465  0.05142900544920872  \\
            509.06095551894566  0.051427061769443436  \\
            509.2021652153448  0.051425121374957125  \\
            509.3433749117439  0.05142318429253262  \\
            509.4845846081431  0.051421250553137766  \\
            509.62579430454224  0.05141932019192533  \\
            509.76700400094137  0.05141739324823309  \\
            509.90821369734056  0.051415469765583775  \\
            510.0494233937397  0.0514135497916851  \\
            510.1906330901389  0.05141163337842974  \\
            510.331842786538  0.05140972058189534  \\
            510.47305248293713  0.051407811462344535  \\
            510.6142621793363  0.05140590608422491  \\
            510.75547187573545  0.05140400451616905  \\
            510.89668157213464  0.05140210683099447  \\
            511.03789126853377  0.0514002131057037  \\
            511.1791009649329  0.051398323421484225  \\
            511.3203106613321  0.0513964378637085  \\
            511.4615203577312  0.051394556521933935  \\
            511.6027300541304  0.051392679489902955  \\
            511.74393975052953  0.05139080695059211  \\
            511.88514944692866  0.05138893844523296  \\
            512.0263591433278  0.05138707391115775  \\
            512.167568839727  0.0513852133433817  \\
            512.3087785361262  0.05138335674083885  \\
            512.4499882325254  0.05138150410638213  \\
            512.5911979289244  0.05137965544678332  \\
            512.7324076253236  0.05137781077273308  \\
            512.8736173217228  0.05137597009884094  \\
            513.0148270181219  0.05137413344363526  \\
            513.1560367145211  0.051372300829563323  \\
            513.2972464109203  0.05137047228299125  \\
            513.4384561073193  0.05136864783420401  \\
            513.5796658037185  0.05136682751740546  \\
            513.7208755001177  0.051365011370718326  \\
            513.8620851965168  0.0513631994361842  \\
            514.003294892916  0.05136139175976352  \\
            514.1445045893151  0.05135958839133562  \\
            514.2857142857143  0.05135778938469868  \\
            514.4269239821134  0.05135599479756975  \\
            514.5681336785126  0.05135420469158475  \\
            514.7093433749118  0.05135241913229846  \\
            514.8505530713109  0.05135063818918454  \\
            514.99176276771  0.05134886193563551  \\
            515.1329724641092  0.05134709044896275  \\
            515.2741821605083  0.0513453238103965  \\
            515.4153918569075  0.051343562105085894  \\
            515.5566015533067  0.05134180542209891  \\
            515.6978112497059  0.0513400538544224  \\
            515.8390209461049  0.051338307561265104  \\
            515.9802306425041  0.05133656657604476  \\
            516.1214403389033  0.05133483023166462  \\
            516.2626500353024  0.05133309852119836  \\
            516.4038597317016  0.05133137144127885  \\
            516.5450694281008  0.051329648992098124  \\
            516.6862791244998  0.05132793117740745  \\
            516.827488820899  0.051326218004517275  \\
            516.9686985172982  0.05132450948429723  \\
            517.1099082136974  0.051322805631176145  \\
            517.2511179100965  0.05132110646314205  \\
            517.3923276064957  0.051319412001742164  \\
            517.5335373028948  0.05131772227208291  \\
            517.6747469992939  0.051316037302829874  \\
            517.8159566956931  0.05131435712620788  \\
            517.9571663920923  0.05131268177800091  \\
            518.0983760884914  0.05131101129755215  \\
            518.2395857848906  0.051309345727764  \\
            518.3807954812897  0.05130768511509802  \\
            518.5220051776888  0.05130602950957499  \\
            518.663214874088  0.05130437896477486  \\
            518.8044245704872  0.051302733537836806  \\
            518.9456342668864  0.051301093289459164  \\
            519.0868439632854  0.0512994582838995  \\
            519.2280536596846  0.05129782858897453  \\
            519.3692633560838  0.051296204276060194  \\
            519.5104730524829  0.05129458542009163  \\
            519.6516827488821  0.051292972099563156  \\
            519.7928924452813  0.05129136439652828  \\
            519.9341021416803  0.05128976239659971  \\
            520.0753118380795  0.05128816618894935  \\
            520.2165215344787  0.0512865758663083  \\
            520.3577312308779  0.05128499170408499  \\
            520.498940927277  0.05128341333566934  \\
            520.6401506236762  0.05128184015509076  \\
            520.7813603200754  0.05128027215575669  \\
            520.9225700164744  0.05127870933451574  \\
            521.0637797128736  0.05127715169165765  \\
            521.2049894092728  0.05127559923091336  \\
            521.3461991056719  0.05127405195945494  \\
            521.4874088020711  0.05127250988789563  \\
            521.6286184984702  0.051270973030289844  \\
            521.7698281948694  0.05126944140413312  \\
            521.9110378912685  0.051267915030362175  \\
            522.0522475876677  0.05126639393335488  \\
            522.1934572840669  0.051264878140930274  \\
            522.334666980466  0.05126336768434855  \\
            522.4758766768651  0.05126186259831105  \\
            522.6170863732643  0.05126036292096029  \\
            522.7582960696634  0.05125886869387994  \\
            522.8995057660626  0.05125737996209482  \\
            523.0407154624618  0.051255896774070914  \\
            523.181925158861  0.051254419181715374  \\
            523.32313485526  0.0512529472403765  \\
            523.4643445516592  0.051251481008843754  \\
            523.6055542480584  0.05125002054934775  \\
            523.7467639444575  0.05124856592756028  \\
            523.8879736408567  0.05124711721259427  \\
            524.0291833372559  0.05124567447700383  \\
            524.1703930336549  0.05124423779678421  \\
            524.3116027300541  0.05124280725137182  \\
            524.4528124264533  0.05124138292364424  \\
            524.5940221228524  0.0512399648999202  \\
            524.7352318192516  0.05123855326995959  \\
            524.8764415156508  0.051237148126963464  \\
            525.0176512120499  0.05123574984047481  \\
            525.158860908449  0.05123435757158998  \\
            525.3000706048482  0.051232970902641305  \\
            525.4412803012474  0.0512315898248447  \\
            525.5824899976465  0.05123021433296394  \\
            525.7236996940456  0.05122884442531068  \\
            525.8649093904448  0.051227480103744484  \\
            526.0061190868439  0.05122612137367275  \\
            526.1473287832431  0.05122476824405078  \\
            526.2885384796423  0.05122342072738177  \\
            526.4297481760415  0.05122207883971677  \\
            526.5709578724405  0.05122074260065471  \\
            526.7121675688397  0.051219412033342425  \\
            526.8533772652389  0.05121808716447458  \\
            526.994586961638  0.051216768024293785  \\
            527.1357966580372  0.05121545464659048  \\
            527.2770063544364  0.051214147068702996  \\
            527.4182160508354  0.051212845331517556  \\
            527.5594257472346  0.051211549479468245  \\
            527.7006354436338  0.05121025956053705  \\
            527.841845140033  0.0512089756262538  \\
            527.9830548364321  0.051207697731696256  \\
            528.1242645328313  0.05120642593549  \\
            528.2654742292304  0.05120516029980854  \\
            528.4066839256295  0.051203900890373244  \\
            528.5478936220287  0.05120264777645335  \\
            528.6891033184279  0.051201401030866005  \\
            528.830313014827  0.0512001607299762  \\
            528.9715227112262  0.05119892695369682  \\
            529.1127324076253  0.051197699785488646  \\
            529.2539421040245  0.05119647931236032  \\
            529.3951518004236  0.05119526562486837  \\
            529.5363614968228  0.051194058817117194  \\
            529.677571193222  0.05119285927914782  \\
            529.818780889621  0.051191666113858655  \\
            529.9599905860202  0.05119047881905499  \\
            530.1012002824194  0.05118929738115361  \\
            530.2424099788185  0.05118812179030945  \\
            530.3836196752177  0.051186952040415644  \\
            530.5248293716169  0.05118578812910347  \\
            530.666039068016  0.0511846300577424  \\
            530.8072487644151  0.05118347783144008  \\
            530.9484584608143  0.05118233145904235  \\
            531.0896681572135  0.05118119095313318  \\
            531.2308778536126  0.051180056330034744  \\
            531.3720875500118  0.051178927609807405  \\
            531.513297246411  0.05117780481624968  \\
            531.65450694281  0.051176687976898255  \\
            531.7957166392092  0.05117557712302801  \\
            531.9369263356084  0.051174472289652  \\
            532.0781360320075  0.051173373515521446  \\
            532.2193457284067  0.05117228084312574  \\
            532.3605554248059  0.05117119431869246  \\
            532.501765121205  0.05117011399218735  \\
            532.6429748176041  0.05116903991731435  \\
            532.7841845140033  0.05116797215151554  \\
            532.9253942104025  0.05116691075597122  \\
            533.0666039068016  0.05116585579559982  \\
            533.2078136032007  0.05116480733905798  \\
            533.3490232995999  0.0511637654587405  \\
            533.490232995999  0.05116273023078034  \\
            533.6314426923982  0.051161701735048686  \\
            533.7726523887974  0.05116068005515483  \\
            533.9138620851966  0.05115966527844631  \\
            534.0550717815956  0.05115865749600878  \\
            534.1962814779948  0.0511576568026661  \\
            534.337491174394  0.05115666360159519  \\
            534.4787008707931  0.05115567697724312  \\
            534.6199105671923  0.05115469634889933  \\
            534.7611202635915  0.05115372169809536  \\
            534.9023299599905  0.05115275301023171  \\
            535.0435396563897  0.05115179027457782  \\
            535.1847493527889  0.05115083348427214  \\
            535.3259590491881  0.051149882636322065  \\
            535.4671687455872  0.05114893773160392  \\
            535.6083784419864  0.05114799877486305  \\
            535.7495881383855  0.051147065774713715  \\
            535.8907978347846  0.05114613874363918  \\
            536.0320075311838  0.05114521769799162  \\
            536.173217227583  0.05114430265799223  \\
            536.3144269239821  0.05114339364773114  \\
            536.4556366203813  0.05114249069516745  \\
            536.5968463167804  0.051141593832129205  \\
            536.7380560131795  0.05114070309431345  \\
            536.8792657095787  0.05113981852128616  \\
            537.0204754059779  0.051138940156482286  \\
            537.1616851023771  0.05113806804720575  \\
            537.3028947987762  0.05113720224462942  \\
            537.4441044951753  0.05113634280379515  \\
            537.5853141915745  0.05113548978361374  \\
            537.7265238879736  0.051134643246864966  \\
            537.8677335843728  0.05113380326019755  \\
            538.008943280772  0.05113296989412918  \\
            538.150152977171  0.05113214322304654  \\
            538.2913626735702  0.05113132332520523  \\
            538.4325723699694  0.051130510282729844  \\
            538.5737820663686  0.05112970418161394  \\
            538.7149917627677  0.051128905111720024  \\
            538.8562014591669  0.051128113166779565  \\
            538.997411155566  0.05112732875144239  \\
            539.1386208519651  0.051126550965885566  \\
            539.2798305483643  0.05112577916243346  \\
            539.4210402447635  0.05112501331844986  \\
            539.5622499411626  0.051124253415207245  \\
            539.7034596375618  0.0511234994378868  \\
            539.844669333961  0.0511227513755784  \\
            539.9858790303601  0.05112200922128069  \\
            540.1270887267592  0.05112127297190097  \\
            540.2682984231584  0.05112054262825525  \\
            540.4095081195576  0.05111981819506828  \\
            540.5507178159567  0.051119099680973466  \\
            540.6919275123558  0.05111838709851299  \\
            540.833137208755  0.0511176804641377  \\
            540.9743469051541  0.05111697979820714  \\
            541.1155566015533  0.0511162851249896  \\
            541.2567662979525  0.051115596472662055  \\
            541.3979759943517  0.0511149138733102  \\
            541.5391856907507  0.05111423736292842  \\
            541.6803953871499  0.05111356698141984  \\
            541.8216050835491  0.05111290277259626  \\
            541.9628147799482  0.0511122447841782  \\
            542.1040244763474  0.0511115930677949  \\
            542.2452341727466  0.05111094767898429  \\
            542.3864438691456  0.051110308677193024  \\
            542.5276535655448  0.05110967612577646  \\
            542.668863261944  0.05110905009199865  \\
            542.8100729583431  0.051108430647032375  \\
            542.9512826547423  0.05110781786595912  \\
            543.0924923511415  0.05110721182776906  \\
            543.2337020475406  0.05110661261536111  \\
            543.3749117439397  0.05110602031554287  \\
            543.5161214403389  0.05110543501903064  \\
            543.6573311367381  0.051104857120864  \\
            543.7985408331372  0.051104285764505215  \\
            543.9397505295364  0.05110372024922236  \\
            544.0809602259355  0.051103160549075745  \\
            544.2221699223346  0.051102606641985335  \\
            544.3633796187338  0.05110205850973079  \\
            544.504589315133  0.05110151613795144  \\
            544.6457990115322  0.05110097951614632  \\
            544.7870087079312  0.05110044863767412  \\
            544.9282184043304  0.05109992349975322  \\
            545.0694281007296  0.05109940410346171  \\
            545.2106377971287  0.051098890453737326  \\
            545.3518474935279  0.0510983825593775  \\
            545.4930571899271  0.05109788043303935  \\
            545.6342668863261  0.05109738409123967  \\
            545.7754765827253  0.05109689355435495  \\
            545.9166862791245  0.05109640884662133  \\
            546.0578959755237  0.05109592999613468  \\
            546.1991056719228  0.051095457034850515  \\
            546.340315368322  0.05109498999858404  \\
            546.4815250647212  0.05109452892701017  \\
            546.6227347611202  0.05109407386366345  \\
            546.7639444575194  0.05109362485593816  \\
            546.9051541539186  0.051093181955088225  \\
            547.0463638503177  0.05109274521622728  \\
            547.1875735467169  0.05109231469832861  \\
            547.328783243116  0.05109189046422523  \\
            547.4699929395152  0.05109147258060979  \\
            547.6112026359143  0.05109106111803464  \\
            547.7524123323135  0.051090656150911816  \\
            547.8936220287127  0.051090257757513045  \\
            548.0348317251118  0.05108986601996972  \\
            548.176041421511  0.051089481024272916  \\
            548.3172511179101  0.05108910314635525  \\
            548.4584608143092  0.051088731594443174  \\
            548.5996705107084  0.051088365630203525  \\
            548.7408802071076  0.05108800522525838  \\
            548.8820899035067  0.051087650354960774  \\
            549.0232995999058  0.051087300998394716  \\
            549.164509296305  0.05108695713837517  \\
            549.3057189927042  0.051086618761448106  \\
            549.4469286891033  0.05108628585789043  \\
            549.5881383855025  0.051085958421710057  \\
            549.7293480819017  0.05108563645064584  \\
            549.8705577783007  0.05108531994616761  \\
            550.0117674746999  0.051085008913476185  \\
            550.1529771710991  0.05108470336150336  \\
            550.2941868674982  0.05108440330291186  \\
            550.4353965638974  0.051084108754095435  \\
            550.5766062602966  0.051083819735178775  \\
            550.7178159566957  0.05108353627001755  \\
            550.8590256530948  0.05108325838619839  \\
            551.000235349494  0.05108298611503893  \\
            551.1414450458932  0.05108271949158773  \\
            551.2826547422923  0.051082458554624365  \\
            551.4238644386915  0.051082203346659354  \\
            551.5650741350906  0.051081953913934205  \\
            551.7062838314897  0.051081710306421384  \\
            551.8474935278889  0.05108147257782433  \\
            551.9887032242881  0.05108124078557748  \\
            552.1299129206873  0.0510810149908462  \\
            552.2711226170863  0.05108079525852685  \\
            552.4123323134855  0.05108058165724677  \\
            552.5535420098847  0.05108037425936427  \\
            552.6947517062838  0.051080173140968604  \\
            552.835961402683  0.05107997838188004  \\
            552.9771710990822  0.05107979033110275  \\
            553.1183807954812  0.051079608277279566  \\
            553.2595904918804  0.05107943146113279  \\
            553.4008001882796  0.05107925985268447  \\
            553.5420098846787  0.051079093425489226  \\
            553.6832195810779  0.051078932156634366  \\
            553.8244292774771  0.05107877602673978  \\
            553.9656389738763  0.051078625019957996  \\
            554.1068486702753  0.05107847912397417  \\
            554.2480583666745  0.05107833833000606  \\
            554.3892680630737  0.05107820263280409  \\
            554.5304777594728  0.05107807203065126  \\
            554.671687455872  0.05107794652536325  \\
            554.8128971522711  0.0510778261222883  \\
            554.9541068486702  0.051077710830307314  \\
            555.0953165450694  0.051077600661833825  \\
            555.2365262414686  0.05107749563281397  \\
            555.3777359378678  0.05107739576272651  \\
            555.5189456342669  0.051077301074582845  \\
            555.660155330666  0.051077211594926994  \\
            555.8013650270652  0.0510771273538356  \\
            555.9425747234643  0.05107704838491792  \\
            556.0837844198635  0.05107697472531584  \\
            556.2249941162627  0.051076906415703886  \\
            556.3662038126618  0.051076843500289196  \\
            556.5074135090609  0.05107678602681152  \\
            556.6486232054601  0.05107673404654325  \\
            556.7898329018593  0.0510766876142894  \\
            556.9310425982584  0.0510766467883876  \\
            557.0722522946576  0.051076611630708105  \\
            557.2134619910568  0.05107658220665381  \\
            557.3546716874558  0.051076558585160206  \\
            557.495881383855  0.05107654083869544  \\
            557.6370910802542  0.051076529244862265  \\
            557.7783007766533  0.051076523195729306  \\
            557.9195104730525  0.05107652199776756  \\
            558.0607201694517  0.05107652561153415  \\
            558.2019298658508  0.05107653400142215  \\
            558.3431395622499  0.05107654713566055  \\
            558.4843492586491  0.05107656498631437  \\
            558.6255589550483  0.05107658752928454  \\
            558.7667686514474  0.05107661474430794  \\
            558.9079783478466  0.051076646614957456  \\
            559.0491880442457  0.05107668312864189  \\
            559.1903977406448  0.05107672427660599  \\
            559.331607437044  0.05107677005393052  \\
            559.4728171334432  0.05107682045953216  \\
            559.6140268298423  0.05107687549616355  \\
            559.7552365262414  0.051076935170413285  \\
            559.8964462226406  0.05107699949270594  \\
            560.0376559190398  0.051077068477302034  \\
            560.1788656154389  0.05107714214229805  \\
            560.3200753118381  0.0510772205096264  \\
            560.4612850082373  0.0510773036050555  \\
            560.6024947046363  0.05107739145818971  \\
            560.7437044010355  0.0510774841024693  \\
            560.8849140974347  0.05107758157517058  \\
            561.0261237938338  0.051077683917405754  \\
            561.167333490233  0.05107779117412301  \\
            561.3085431866322  0.051077903394106484  \\
            561.4497528830314  0.05107802062997629  \\
            561.5909625794304  0.05107814293818846  \\
            561.7321722758296  0.051078270379035035  \\
            561.8733819722288  0.05107840301664397  \\
            562.0145916686279  0.051078540918979204  \\
            562.1558013650271  0.05107868415784063  \\
            562.2970110614262  0.051078832964397816  \\
            562.4382207578253  0.05107898683353181  \\
            562.5794304542245  0.05107914513028683  \\
            562.7206401506237  0.051079307806829316  \\
            562.8618498470229  0.05107947481913039  \\
            563.003059543422  0.05107964612696594  \\
            563.1442692398211  0.05107982169391654  \\
            563.2854789362203  0.05108000148736749  \\
            563.4266886326194  0.05108018547850881  \\
            563.5678983290186  0.05108037364233525  \\
            563.7091080254178  0.05108056595764629  \\
            563.8503177218169  0.05108076240704608  \\
            563.991527418216  0.05108096297694353  \\
            564.1327371146152  0.05108116765755226  \\
            564.2739468110144  0.051081376442890625  \\
            564.4151565074135  0.05108158933078167  \\
            564.5563662038127  0.05108180632285316  \\
            564.6975759002119  0.051082027424537615  \\
            564.8387855966109  0.05108225264507225  \\
            564.9799952930101  0.051082481997498985  \\
            565.1212049894093  0.051082715498664485  \\
            565.2624146858084  0.05108295316922013  \\
            565.4036243822076  0.05108319503362201  \\
            565.5448340786068  0.05108344112013094  \\
            565.6860437750058  0.05108369146081246  \\
            565.827253471405  0.0510839460915368  \\
            565.9684631678042  0.051084205051978956  \\
            566.1096728642034  0.051084468385618614  \\
            566.2508825606025  0.051084736139740176  \\
            566.3920922570017  0.05108500836543279  \\
            566.5333019534008  0.051085285117590286  \\
            566.6745116497999  0.05108556645491124  \\
            566.8157213461991  0.051085852439898945  \\
            566.9569310425983  0.05108614313886141  \\
            567.0981407389974  0.051086438657786  \\
            567.2393504353965  0.05108673844705904  \\
            567.3805601317957  0.05108704223422038  \\
            567.5217698281949  0.05108734995525086  \\
            567.662979524594  0.05108766154998428  \\
            567.8041892209932  0.05108797696210741  \\
            567.9453989173924  0.051088296139159974  \\
            568.0866086137914  0.05108861903253467  \\
            568.2278183101906  0.05108894559747716  \\
            568.3690280065898  0.05108927579308607  \\
            568.5102377029889  0.05108960958231298  \\
            568.6514473993881  0.05108994693196245  \\
            568.7926570957873  0.051090287812692  \\
            568.9338667921864  0.05109063219901212  \\
            569.0750764885855  0.05109098006928626  \\
            569.2162861849847  0.05109133140573082  \\
            569.3574958813839  0.05109168619441518  \\
            569.498705577783  0.0510920444252617  \\
            569.6399152741822  0.05109240609204566  \\
            569.7811249705813  0.05109277119239535  \\
            569.9223346669804  0.05109313972779201  \\
            570.0635443633796  0.051093511703569836  \\
            570.2047540597788  0.051093887128915993  \\
            570.345963756178  0.051094266016870615  \\
            570.487173452577  0.0510946483843268  \\
            570.6283831489762  0.0510950342520306  \\
            570.7695928453754  0.051095423644581056  \\
            570.9108025417745  0.051095816590430145  \\
            571.0520122381737  0.05109621312188282  \\
            571.1932219345729  0.05109661327509701  \\
            571.334431630972  0.0510970170900836  \\
            571.4756413273711  0.05109742461070643  \\
            571.6168510237703  0.05109783588468233  \\
            571.7580607201694  0.05109825096358106  \\
            571.8992704165686  0.051098669902825376  \\
            572.0404801129678  0.05109909276169098  \\
            572.181689809367  0.05109951960330655  \\
            572.322899505766  0.05109995049465372  \\
            572.4641092021652  0.051100384949767604  \\
            572.6053188985644  0.051100822948893045  \\
            572.7465285949635  0.05110126447181682  \\
            572.8877382913627  0.051101709352166305  \\
            573.0289479877619  0.05110215745669948  \\
            573.1701576841609  0.051102608685304925  \\
            573.3113673805601  0.05110306297100182  \\
            573.4525770769593  0.05110352027993995  \\
            573.5937867733585  0.05110398061139972  \\
            573.7349964697576  0.05110444399779211  \\
            573.8762061661567  0.05110491050465873  \\
            574.0174158625559  0.051105380230671744  \\
            574.158625558955  0.05110585327677105  \\
            574.2998352553542  0.051106329478014086  \\
            574.4410449517534  0.051106808671529426  \\
            574.5822546481525  0.05110729074200664  \\
            574.7234643445516  0.051107775604886004  \\
            574.8646740409508  0.051108263206358445  \\
            575.00588373735  0.05110875352336562  \\
            575.1470934337491  0.05110924656359986  \\
            575.2883031301483  0.051109742365504175  \\
            575.4295128265475  0.05111024099827228  \\
            575.5707225229465  0.05111074256184858  \\
            575.7119322193457  0.051111247186928145  \\
            575.8531419157449  0.051111754939005896  \\
            575.994351612144  0.051112265739933875  \\
            576.1355613085432  0.05111277950730101  \\
            576.2767710049424  0.051113296137762755  \\
            576.4179807013415  0.05111381554765913  \\
            576.5591903977406  0.05111433767301475  \\
            576.7004000941398  0.05111486246953881  \\
            576.841609790539  0.0511153899126251  \\
            576.9828194869381  0.051115919997351995  \\
            577.1240291833373  0.051116452738482455  \\
            577.2652388797364  0.05111698817046403  \\
            577.4064485761355  0.051117526347428846  \\
            577.5476582725347  0.05111806734319363  \\
            577.6888679689339  0.051118611251259695  \\
            577.830077665333  0.05111915797045638  \\
            577.9712873617322  0.05111970745937455  \\
            578.1124970581313  0.05112025960048383  \\
            578.2537067545305  0.05112081429159592  \\
            578.3949164509296  0.0511213714500386  \\
            578.5361261473288  0.05112193101265573  \\
            578.677335843728  0.05112249293580726  \\
            578.818545540127  0.05112305719536919  \\
            578.9597552365262  0.05112362378673363  \\
            579.1009649329254  0.05112419272480875  \\
            579.2421746293245  0.051124764044018806  \\
            579.3833843257237  0.05112533779830413  \\
            579.5245940221229  0.05112591406112114  \\
            579.665803718522  0.05112649292310501  \\
            579.8070134149211  0.0511270742799747  \\
            579.9482231113203  0.05112765809756116  \\
            580.0894328077195  0.051128244275213175  \\
            580.2306425041186  0.05112883272788603  \\
            580.3718522005178  0.051129423386141556  \\
            580.513061896917  0.05113001619614813  \\
            580.654271593316  0.05113061111968063  \\
            580.7954812897152  0.051131208134120525  \\
            580.9366909861144  0.05113180723245576  \\
            581.0779006825136  0.05113240842328085  \\
            581.2191103789127  0.051133011730796846  \\
            581.3603200753118  0.051133617194811305  \\
            581.501529771711  0.05113422487073836  \\
            581.6427394681101  0.05113483482959865  \\
            581.7839491645093  0.05113544709177771  \\
            581.9251588609085  0.05113606155643666  \\
            582.0663685573076  0.051136678165309056  \\
            582.2075782537067  0.051137296833205226  \\
            582.3487879501059  0.05113791748773147  \\
            582.4899976465051  0.05113854006928998  \\
            582.6312073429042  0.05113916453107887  \\
            582.7724170393034  0.05113979083909216  \\
            582.9136267357026  0.05114041897211981  \\
            583.0548364321016  0.05114104892174767  \\
            583.1960461285008  0.051141680692357534  \\
            583.3372558249  0.0511423143011271  \\
            583.4784655212991  0.051142949778029974  \\
            583.6196752176983  0.0511435871658357  \\
            583.7608849140975  0.05114422652010972  \\
            583.9020946104965  0.05114486788649161  \\
            584.0433043068957  0.05114551116005857  \\
            584.1845140032949  0.05114615629648363  \\
            584.3257236996941  0.051146803220124125  \\
            584.4669333960932  0.05114745186518672  \\
            584.6081430924924  0.051148102175727406  \\
            584.7493527888915  0.05114875410565148  \\
            584.8905624852906  0.05114940761871355  \\
            585.0317721816898  0.051150062688517586  \\
            585.172981878089  0.051150719298516834  \\
            585.3141915744881  0.051151377442013875  \\
            585.4554012708873  0.05115203712216062  \\
            585.5966109672864  0.05115269835195827  \\
            585.7378206636856  0.051153361154257365  \\
            585.8790303600847  0.051154025561757785  \\
            586.0202400564839  0.05115469161700869  \\
            586.1614497528831  0.051155359372408574  \\
            586.3026594492821  0.051156028739258466  \\
            586.4438691456813  0.05115669966980228  \\
            586.5850788420805  0.051157372100449496  \\
            586.7262885384796  0.051158045973629475  \\
            586.8674982348788  0.05115872123882214  \\
            587.008707931278  0.051159397852557915  \\
            587.1499176276772  0.05116007577841768  \\
            587.2911273240762  0.051160754987032875  \\
            587.4323370204754  0.05116143545608542  \\
            587.5735467168746  0.051162117170307726  \\
            587.7147564132737  0.05116280012148274  \\
            587.8559661096729  0.051163484308443904  \\
            587.997175806072  0.051164169737075146  \\
            588.1383855024711  0.05116485642031091  \\
            588.2795951988703  0.05116554437813616  \\
            588.4208048952695  0.05116623363758634  \\
            588.5620145916686  0.05116692423274742  \\
            588.7032242880678  0.0511676161783071  \\
            588.844433984467  0.05116830937300766  \\
            588.9856436808661  0.05116900376910207  \\
            589.1268533772652  0.05116969931785444  \\
            589.2680630736644  0.05117039597501116  \\
            589.4092727700636  0.05117109370080086  \\
            589.5504824664627  0.05117179245993442  \\
            589.6916921628618  0.05117249222160497  \\
            589.832901859261  0.051173192959487926  \\
            589.9741115556601  0.05117389465174093  \\
            590.1153212520593  0.05117459728100389  \\
            590.2565309484585  0.05117530083439896  \\
            590.3977406448577  0.051176005303530565  \\
            590.5389503412567  0.051176710684485364  \\
            590.6801600376559  0.051177416977832284  \\
            590.8213697340551  0.05117812418862251  \\
            590.9625794304542  0.051178832326389465  \\
            591.1037891268534  0.05117954140514885  \\
            591.2449988232526  0.051180251443398606  \\
            591.3862085196516  0.05118096246411892  \\
            591.5274182160508  0.05118167444901955  \\
            591.66862791245  0.051182387292698826  \\
            591.8098376088492  0.05118310095588273  \\
            591.9510473052483  0.051183815404328536  \\
            592.0922570016475  0.051184530606045  \\
            592.2334666980466  0.0511852465312922  \\
            592.3746763944457  0.05118596315258166  \\
            592.5158860908449  0.05118668044467629  \\
            592.6570957872441  0.0511873983845904  \\
            592.7983054836432  0.0511881169515897  \\
            592.9395151800423  0.05118883612719131  \\
            593.0807248764415  0.05118955589516371  \\
            593.2219345728407  0.05119027624152685  \\
            593.3631442692398  0.05119099715455201  \\
            593.504353965639  0.05119171862476191  \\
            593.6455636620382  0.05119244064493066  \\
            593.7867733584372  0.05119316321008376  \\
            593.9279830548364  0.051193886317498126  \\
            594.0691927512356  0.05119460996670205  \\
            594.2104024476347  0.051195334159475255  \\
            594.3516121440339  0.05119605889984884  \\
            594.4928218404331  0.05119678419410532  \\
            594.6340315368321  0.05119751005077858  \\
            594.7752412332313  0.05119823645227465  \\
            594.9164509296305  0.05119896331018353  \\
            595.0576606260297  0.051199690593332355  \\
            595.1988703224288  0.05120041827592667  \\
            595.340080018828  0.05120114633305816  \\
            595.4812897152271  0.051201874740704645  \\
            595.6224994116262  0.05120260347573009  \\
            595.7637091080254  0.051203332515884575  \\
            595.9049188044246  0.051204061839804325  \\
            596.0461285008237  0.05120479142701169  \\
            596.1873381972229  0.051205521257915165  \\
            596.328547893622  0.051206251313809355  \\
            596.4697575900212  0.051206981576875026  \\
            596.6109672864203  0.05120771203017906  \\
            596.7521769828195  0.051208442657674484  \\
            596.8933866792187  0.05120917344420044  \\
            597.0345963756178  0.0512099043754822  \\
            597.1758060720169  0.05121063543813122  \\
            597.3170157684161  0.051211366619645024  \\
            597.4582254648152  0.0512120979084073  \\
            597.5994351612144  0.05121282929368788  \\
            597.7406448576136  0.05121356076564269  \\
            597.8818545540128  0.05121429231531384  \\
            598.0230642504118  0.05121502393462953  \\
            598.164273946811  0.05121575561640412  \\
            598.3054836432102  0.051216487354338085  \\
            598.4466933396093  0.05121721914301804  \\
            598.5879030360085  0.05121795097791675  \\
            598.7291127324077  0.051218682855393084  \\
            598.8703224288067  0.05121941477269206  \\
            599.0115321252059  0.05122014670661648  \\
            599.1527418216051  0.051220878584145264  \\
            599.2939515180043  0.051221610400600616  \\
            599.4351612144034  0.051222342137310854  \\
            599.5763709108026  0.05122307377699565  \\
            599.7175806072017  0.05122380530376601  \\
            599.8587903036008  0.05122453670312428  \\
            600.0  0.051225267961964166  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={16ca35be-64b9-46dc-96d0-b38f388ec91c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1176701313983134  0.019140826008901088  \\
            0.2353402627966268  0.019143714341356942  \\
            0.3530103941949402  0.01914866472401968  \\
            0.4706805255932536  0.01915569031331857  \\
            0.588350656991567  0.019164802853678598  \\
            0.7060207883898804  0.019176013437464567  \\
            0.8236909197881938  0.019189332760005853  \\
            0.9413610511865071  0.019204769872315616  \\
            1.0590311825848207  0.01922233272979363  \\
            1.176701313983134  0.019242028404406288  \\
            1.2943714453814474  0.019263868785432296  \\
            1.4120415767797607  0.01928787030000195  \\
            1.5297117081780742  0.01931403170001558  \\
            1.6473818395763875  0.019342340308580695  \\
            1.765051970974701  0.01937281777690553  \\
            1.8827221023730143  0.019405509365470777  \\
            2.000392233771328  0.019440350385011792  \\
            2.1180623651696413  0.019477371979125024  \\
            2.2357324965679544  0.019516643675456167  \\
            2.353402627966268  0.01955803004787914  \\
            2.4710727593645814  0.019601711853813816  \\
            2.588742890762895  0.0196475280499781  \\
            2.706413022161208  0.019695614142370317  \\
            2.8240831535595214  0.01974587568440681  \\
            2.941753284957835  0.01979840542077667  \\
            3.0594234163561485  0.019853099275244125  \\
            3.1770935477544615  0.01991012988396034  \\
            3.294763679152775  0.01996923329764182  \\
            3.4124338105510885  0.020030804887788863  \\
            3.530103941949402  0.02009439256014494  \\
            3.647774073347715  0.02016039406112897  \\
            3.7654442047460286  0.020228659983035507  \\
            3.883114336144342  0.020298957990654298  \\
            4.000784467542656  0.020371838633581493  \\
            4.118454598940969  0.020446914132204414  \\
            4.236124730339283  0.020523988705009055  \\
            4.353794861737596  0.02060357200606834  \\
            4.471464993135909  0.020685595276036414  \\
            4.589135124534223  0.02076961476175177  \\
            4.706805255932536  0.020855905397460576  \\
            4.824475387330849  0.02094486876908683  \\
            4.942145518729163  0.021035950412730483  \\
            5.059815650127476  0.021129107082037912  \\
            5.17748578152579  0.02122487298678274  \\
            5.295155912924103  0.021323074666128487  \\
            5.412826044322416  0.021423322372052595  \\
            5.53049617572073  0.02152587373666827  \\
            5.648166307119043  0.021631141434915978  \\
            5.765836438517356  0.021738609894201618  \\
            5.88350656991567  0.021848198638116045  \\
            6.001176701313983  0.021960383211794124  \\
            6.118846832712297  0.022075097918701353  \\
            6.23651696411061  0.022191942603458165  \\
            6.354187095508923  0.022311098329662615  \\
            6.471857226907237  0.022432993386791396  \\
            6.58952735830555  0.022557201690540377  \\
            6.707197489703863  0.022683594521122924  \\
            6.824867621102177  0.02281256297189926  \\
            6.94253775250049  0.022944188860205116  \\
            7.060207883898804  0.023077896858771645  \\
            7.177878015297117  0.023213504256857552  \\
            7.29554814669543  0.023350799004009302  \\
            7.413218278093744  0.02348879924451546  \\
            7.530888409492057  0.02362707779546946  \\
            7.64855854089037  0.023765909979221754  \\
            7.766228672288684  0.023905306127173443  \\
            7.883898803686997  0.02404497065956711  \\
            8.001568935085311  0.024184902217612922  \\
            8.119239066483624  0.02432530927693833  \\
            8.236909197881937  0.02446616887553041  \\
            8.35457932928025  0.024607427324323396  \\
            8.472249460678565  0.024749077520285764  \\
            8.589919592076878  0.02489113911171061  \\
            8.707589723475191  0.025033622381269317  \\
            8.825259854873504  0.025176534932226068  \\
            8.942929986271817  0.02531995266233481  \\
            9.06060011767013  0.025463897455341906  \\
            9.178270249068445  0.02560834387865317  \\
            9.295940380466758  0.0257532176835294  \\
            9.413610511865071  0.025898451519047194  \\
            9.531280643263385  0.026044215947649867  \\
            9.648950774661698  0.026190592886419752  \\
            9.766620906060012  0.026337580871370656  \\
            9.884291037458325  0.026485095057447863  \\
            10.001961168856639  0.02663297277849041  \\
            10.119631300254952  0.026781313013259655  \\
            10.237301431653265  0.0269302836295074  \\
            10.35497156305158  0.02707994346067672  \\
            10.472641694449893  0.02723027062644095  \\
            10.590311825848206  0.027381162532703687  \\
            10.707981957246519  0.027532443864315848  \\
            10.825652088644832  0.027684218877135017  \\
            10.943322220043147  0.02783666600519379  \\
            11.06099235144146  0.027989854442735024  \\
            11.178662482839773  0.028143777716759442  \\
            11.296332614238086  0.028298353687025594  \\
            11.414002745636399  0.02845341595181976  \\
            11.531672877034712  0.028608926125352527  \\
            11.649343008433027  0.028765125376944624  \\
            11.76701313983134  0.028922101908229286  \\
            11.884683271229653  0.029079881849285668  \\
            12.002353402627966  0.029238429258638846  \\
            12.120023534026279  0.029397646123259798  \\
            12.237693665424594  0.029557382275476198  \\
            12.355363796822907  0.029717700893453363  \\
            12.47303392822122  0.029878812191667197  \\
            12.590704059619533  0.030040823314767703  \\
            12.708374191017846  0.03020373731493729  \\
            12.82604432241616  0.03036745315189079  \\
            12.943714453814474  0.030531825245117297  \\
            13.061384585212787  0.030697022729136006  \\
            13.1790547166111  0.03086318973883293  \\
            13.296724848009413  0.031030388130708245  \\
            13.414394979407726  0.031198606658391713  \\
            13.532065110806041  0.03136776097264273  \\
            13.649735242204354  0.03153770595725679  \\
            13.767405373602667  0.031708517246026344  \\
            13.88507550500098  0.031880348850337394  \\
            14.002745636399293  0.032053269942878784  \\
            14.120415767797608  0.03222728491729618  \\
            14.238085899195921  0.03240233338819203  \\
            14.355756030594234  0.0325782886258422  \\
            14.473426161992547  0.0327551134355957  \\
            14.59109629339086  0.032932962685120616  \\
            14.708766424789175  0.03311191336326124  \\
            14.826436556187488  0.03329198849102115  \\
            14.944106687585801  0.03347315712156317  \\
            15.061776818984114  0.03365533434020943  \\
            15.179446950382427  0.03383839752123856  \\
            15.29711708178074  0.0340224253768377  \\
            15.414787213179055  0.034207528539582324  \\
            15.532457344577368  0.03439375586749422  \\
            15.650127475975681  0.03458110889656861  \\
            15.767797607373994  0.03476954184077418  \\
            15.885467738772308  0.034958961592053056  \\
            16.003137870170622  0.03514927050899429  \\
            16.120808001568935  0.03534058537808927  \\
            16.23847813296725  0.03553299279873434  \\
            16.35614826436556  0.03572653051979001  \\
            16.473818395763875  0.03592119269193577  \\
            16.591488527162188  0.036116929867670136  \\
            16.7091586585605  0.03631364900131061  \\
            16.826828789958814  0.03651126121114528  \\
            16.94449892135713  0.036709888029843464  \\
            17.062169052755443  0.03690961232070946  \\
            17.179839184153757  0.03711047160316647  \\
            17.29750931555207  0.037312461588410145  \\
            17.415179446950383  0.03751553617940865  \\
            17.532849578348696  0.03771960747090261  \\
            17.65051970974701  0.037924574955307176  \\
            17.768189841145322  0.03813054433032561  \\
            17.885859972543635  0.03833760870233165  \\
            18.003530103941948  0.038545812713700424  \\
            18.12120023534026  0.038755160098288145  \\
            18.238870366738578  0.038965613681432164  \\
            18.35654049813689  0.03917709537995089  \\
            18.474210629535204  0.03938949102674724  \\
            18.591880760933517  0.03960285356181409  \\
            18.70955089233183  0.039817297845806524  \\
            18.827221023730143  0.0400328813347142  \\
            18.944891155128456  0.04024962117645734  \\
            19.06256128652677  0.040467494210886835  \\
            19.180231417925082  0.040686436969784176  \\
            19.297901549323395  0.040906344034958464  \\
            19.415571680721712  0.04112716565947753  \\
            19.533241812120025  0.04134903829726301  \\
            19.650911943518338  0.04157203708646082  \\
            19.76858207491665  0.04179619738869876  \\
            19.886252206314964  0.04202151478908658  \\
            20.003922337713277  0.04224794509621589  \\
            20.12159246911159  0.0424754043421603  \\
            20.239262600509903  0.0427037766374734  \\
            20.356932731908216  0.042933127529821924  \\
            20.47460286330653  0.0431635703747116  \\
            20.592272994704842  0.04339516317612457  \\
            20.70994312610316  0.043627924648704484  \\
            20.827613257501472  0.04386183421775649  \\
            20.945283388899785  0.04409683201924728  \\
            21.062953520298098  0.04433281889980505  \\
            21.18062365169641  0.04456970281085029  \\
            21.298293783094724  0.04480761025351127  \\
            21.415963914493037  0.04504662996443235  \\
            21.53363404589135  0.045286807935567906  \\
            21.651304177289663  0.04552815126624919  \\
            21.768974308687977  0.045770628163184376  \\
            21.886644440086293  0.04601416794045852  \\
            22.004314571484606  0.046258659278464266  \\
            22.12198470288292  0.0465040501238281  \\
            22.239654834281232  0.0467504793136084  \\
            22.357324965679545  0.0469980241867343  \\
            22.47499509707786  0.047246723448552096  \\
            22.59266522847617  0.047496577170825234  \\
            22.710335359874485  0.047747546791734305  \\
            22.828005491272798  0.047999555115877064  \\
            22.94567562267111  0.04825248355072796  \\
            23.063345754069424  0.04850630534952688  \\
            23.18101588546774  0.048761157133289094  \\
            23.298686016866053  0.04901711317486115  \\
            23.416356148264367  0.049274209209027746  \\
            23.53402627966268  0.04953244243251173  \\
            23.651696411060993  0.049791771503974076  \\
            23.769366542459306  0.0500521165440139  \\
            23.88703667385762  0.05031335637819402  \\
            24.004706805255932  0.05057546180821406  \\
            24.122376936654245  0.050838570457105076  \\
            24.240047068052558  0.05110275764561422  \\
            24.35771719945087  0.05136806008305627  \\
            24.475387330849188  0.05163447586731355  \\
            24.5930574622475  0.051901964484835965  \\
            24.710727593645814  0.05217044681064097  \\
            24.828397725044127  0.05243980339007837  \\
            24.94606785644244  0.05270997642210628  \\
            25.063737987840753  0.05298110711573329  \\
            25.181408119239066  0.053253275638862604  \\
            25.29907825063738  0.0535265233130285  \\
            25.416748382035692  0.053800852613396295  \\
            25.534418513434005  0.054076227168762404  \\
            25.65208864483232  0.05435257176155429  \\
            25.769758776230635  0.054629772327830464  \\
            25.887428907628948  0.05490772963417147  \\
            26.00509903902726  0.055186575829532195  \\
            26.122769170425574  0.05546640250878596  \\
            26.240439301823887  0.055747258997427725  \\
            26.3581094332222  0.05602915539191039  \\
            26.475779564620513  0.056312062559644896  \\
            26.593449696018826  0.05659591213900018  \\
            26.71111982741714  0.056880596539303135  \\
            26.828789958815452  0.05716598628979747  \\
            26.94646009021377  0.057452167312811046  \\
            27.064130221612082  0.057739252543201565  \\
            27.181800353010395  0.05802730250310314  \\
            27.299470484408708  0.058316337971401386  \\
            27.41714061580702  0.058606339983733435  \\
            27.534810747205334  0.05889724983248792  \\
            27.652480878603647  0.059188969066804986  \\
            27.77015101000196  0.05948135815428512  \\
            27.887821141400273  0.059774417309302046  \\
            28.005491272798587  0.0600682827868403  \\
            28.1231614041969  0.0603630293264963  \\
            28.240831535595216  0.06065869129579103  \\
            28.35850166699353  0.060955262690170015  \\
            28.476171798391842  0.06125269713300337  \\
            28.593841929790155  0.06155090787558575  \\
            28.71151206118847  0.0618497677971364  \\
            28.82918219258678  0.06214917318867433  \\
            28.946852323985095  0.06244926057323005  \\
            29.064522455383408  0.06275012379429153  \\
            29.18219258678172  0.06305181356607827  \\
            29.299862718180034  0.06335433950491033  \\
            29.41753284957835  0.06365767012920848  \\
            29.535202980976663  0.06396173285949394  \\
            29.652873112374976  0.0642664140183886  \\
            29.77054324377329  0.06457156612052896  \\
            29.888213375171603  0.06487723664718138  \\
            30.005883506569916  0.06518355336328313  \\
            30.12355363796823  0.06549058592831307  \\
            30.24122376936654  0.06579836209887038  \\
            30.358893900764855  0.06610686772867455  \\
            30.476564032163168  0.06641604676856541  \\
            30.59423416356148  0.06672580126650306  \\
            30.711904294959798  0.06703599098915766  \\
            30.82957442635811  0.06734652593604347  \\
            30.947244557756424  0.06765755048081287  \\
            31.064914689154737  0.0679691556380613  \\
            31.18258482055305  0.06828138965388739  \\
            31.300254951951363  0.06859425800589308  \\
            31.417925083349676  0.06890772340318359  \\
            31.53559521474799  0.0692217057863674  \\
            31.653265346146302  0.06953608232755626  \\
            31.770935477544615  0.06985069809629792  \\
            31.88860560894293  0.07016560403246933  \\
            32.006275740341245  0.07048092862021607  \\
            32.12394587173956  0.07079674272945158  \\
            32.24161600313787  0.07111307356305373  \\
            32.359286134536184  0.07142990465686488  \\
            32.4769562659345  0.07174717587969187  \\
            32.59462639733281  0.07206478343330602  \\
            32.71229652873112  0.07238257985244313  \\
            32.829966660129436  0.07270044079576657  \\
            32.94763679152775  0.07301855381744089  \\
            33.06530692292606  0.0733370218810597  \\
            33.182977054324375  0.0736558899311577  \\
            33.30064718572269  0.07397514539623466  \\
            33.418317317121  0.07429471818875563  \\
            33.535987448519315  0.07461448070515071  \\
            33.65365757991763  0.07493424782581527  \\
            33.77132771131595  0.0752538388053774  \\
            33.88899784271426  0.07557329403963971  \\
            34.006667974112574  0.07589269028696785  \\
            34.12433810551089  0.07621207355587672  \\
            34.2420082369092  0.0765314184979387  \\
            34.35967836830751  0.07685062840778362  \\
            34.477348499705826  0.07716953522309881  \\
            34.59501863110414  0.0774879283330155  \\
            34.71268876250245  0.07780583215811944  \\
            34.830358893900765  0.07812336051873585  \\
            34.94802902529908  0.07844057191948323  \\
            35.06569915669739  0.07875747225532685  \\
            35.183369288095705  0.07907401481157877  \\
            35.30103941949402  0.07939010026389776  \\
            35.41870955089233  0.07970557667828933  \\
            35.536379682290644  0.08002026306424681  \\
            35.65404981368896  0.08033419828134736  \\
            35.77171994508727  0.08064752376330397  \\
            35.88939007648558  0.08096032318116128  \\
            36.007060207883896  0.08127262211305757  \\
            36.12473033928221  0.08158438804422467  \\
            36.24240047068052  0.08189553036698813  \\
            36.36007060207884  0.08220590038076707  \\
            36.477740733477155  0.08251531058659568  \\
            36.59541086487547  0.08282379544225704  \\
            36.71308099627378  0.0831315148756295  \\
            36.830751127672094  0.08343856990811277  \\
            36.94842125907041  0.08374500252566211  \\
            37.06609139046872  0.0840507956787884  \\
            37.183761521867034  0.08435587328255802  \\
            37.30143165326535  0.08466010021659297  \\
            37.41910178466366  0.08496329100477298  \\
            37.53677191606197  0.08526545680334066  \\
            37.654442047460286  0.08556683013861746  \\
            37.7721121788586  0.08586748685749987  \\
            37.88978231025691  0.08616729029042688  \\
            38.007452441655225  0.08646599768617817  \\
            38.12512257305354  0.08676377470130914  \\
            38.24279270445185  0.08706083774526602  \\
            38.360462835850164  0.08735718154194053  \\
            38.47813296724848  0.08765258838134161  \\
            38.59580309864679  0.08794706781707996  \\
            38.7134732300451  0.0882408622077123  \\
            38.831143361443424  0.08853376023756514  \\
            38.94881349284174  0.08882588260568164  \\
            39.06648362424005  0.08911736719311845  \\
            39.18415375563836  0.08940798881744647  \\
            39.301823887036676  0.08969797707937108  \\
            39.41949401843499  0.08998742052628358  \\
            39.5371641498333  0.0902760778087176  \\
            39.654834281231615  0.0905639711382267  \\
            39.77250441262993  0.090851288573777  \\
            39.89017454402824  0.09113790408470902  \\
            40.007844675426554  0.09142357131674692  \\
            40.12551480682487  0.0917084589066505  \\
            40.24318493822318  0.0919926173703256  \\
            40.36085506962149  0.09227582523943532  \\
            40.478525201019806  0.09255792091770036  \\
            40.59619533241812  0.09283908803480696  \\
            40.71386546381643  0.09311933169478716  \\
            40.831535595214746  0.09339843069580211  \\
            40.94920572661306  0.09367624780552233  \\
            41.06687585801137  0.09395299668454192  \\
            41.184545989409685  0.09422870572611602  \\
            41.302216120808005  0.09450315880531064  \\
            41.41988625220632  0.09477622987744869  \\
            41.53755638360463  0.09504814616843821  \\
            41.655226515002944  0.09531895861283232  \\
            41.77289664640126  0.09558847085917163  \\
            41.89056677779957  0.09585653512226076  \\
            42.00823690919788  0.0961233637746472  \\
            42.125907040596196  0.09638906470982725  \\
            42.24357717199451  0.09665358675838222  \\
            42.36124730339282  0.09691672154813818  \\
            42.478917434791136  0.09717834973675454  \\
            42.59658756618945  0.0974386784918241  \\
            42.71425769758776  0.09769781436332953  \\
            42.831927828986075  0.09795570759276216  \\
            42.94959796038439  0.09821215257561135  \\
            43.0672680917827  0.09846699374907915  \\
            43.184938223181014  0.09872042114135754  \\
            43.30260835457933  0.09897254982009689  \\
            43.42027848597764  0.0992233494822846  \\
            43.53794861737595  0.09947264445424508  \\
            43.655618748774266  0.0997202200521801  \\
            43.773288880172586  0.09996622202867589  \\
            43.8909590115709  0.10021080193588583  \\
            44.00862914296921  0.10045397198993532  \\
            44.126299274367526  0.10069560510492251  \\
            44.24396940576584  0.10093546353892362  \\
            44.36163953716415  0.1011735799162492  \\
            44.479309668562465  0.1014101512778056  \\
            44.59697979996078  0.10164524527580185  \\
            44.71464993135909  0.10187879336380327  \\
            44.832320062757404  0.10211059162883668  \\
            44.94999019415572  0.10234050936813538  \\
            45.06766032555403  0.10256874604814431  \\
            45.18533045695234  0.10279542926589948  \\
            45.303000588350656  0.10302055307019092  \\
            45.42067071974897  0.1032439779615627  \\
            45.53834085114728  0.10346547540349098  \\
            45.656010982545595  0.10368512022535091  \\
            45.77368111394391  0.10390309919319567  \\
            45.89135124534222  0.10411947145912528  \\
            46.009021376740534  0.10433416615792449  \\
            46.12669150813885  0.10454698289546244  \\
            46.24436163953716  0.10475778330668918  \\
            46.36203177093548  0.10496675679848588  \\
            46.479701902333794  0.10517403136512928  \\
            46.59737203373211  0.10537960858269994  \\
            46.71504216513042  0.10558336360908238  \\
            46.83271229652873  0.1057850690597009  \\
            46.950382427927046  0.10598474726778588  \\
            47.06805255932536  0.10618259146339987  \\
            47.18572269072367  0.10637867902488404  \\
            47.303392822121985  0.10657296360734336  \\
            47.4210629535203  0.10676527514264643  \\
            47.53873308491861  0.10695542603348086  \\
            47.656403216316924  0.10714356783684169  \\
            47.77407334771524  0.1073298549905989  \\
            47.89174347911355  0.10751432018181202  \\
            48.009413610511864  0.10769687423088227  \\
            48.12708374191018  0.10787731035241198  \\
            48.24475387330849  0.10805555512765352  \\
            48.3624240047068  0.10823180559951381  \\
            48.480094136105116  0.10840617222158334  \\
            48.59776426750343  0.10857864517960049  \\
            48.71543439890174  0.10874909439145153  \\
            48.83310453030006  0.10891730691694848  \\
            48.950774661698375  0.10908334567447914  \\
            49.06844479309669  0.10924739309137003  \\
            49.186114924495  0.10940951665267278  \\
            49.303785055893314  0.10956966527285157  \\
            49.42145518729163  0.1097276692957834  \\
            49.53912531868994  0.10988336830624881  \\
            49.656795450088254  0.11003692504555546  \\
            49.77446558148657  0.11018848195587569  \\
            49.89213571288488  0.11033806500186902  \\
            50.00980584428319  0.11048558352279267  \\
            50.127475975681506  0.11063083751238134  \\
            50.24514610707982  0.11077378296816996  \\
            50.36281623847813  0.11091461102719903  \\
            50.480486369876445  0.11105342248141037  \\
            50.59815650127476  0.11119020352824993  \\
            50.71582663267307  0.11132482577066777  \\
            50.833496764071384  0.11145709339564334  \\
            50.9511668954697  0.11158709045684777  \\
            51.06883702686801  0.11171498763509063  \\
            51.18650715826632  0.11184084529066643  \\
            51.30417728966464  0.11196461133388294  \\
            51.42184742106296  0.1120861212865902  \\
            51.53951755246127  0.11220524380973926  \\
            51.65718768385958  0.11232214515740895  \\
            51.774857815257896  0.11243695665212552  \\
            51.89252794665621  0.11254969950796091  \\
            52.01019807805452  0.11266028483053252  \\
            52.127868209452835  0.1127685246457017  \\
            52.24553834085115  0.11287440353814333  \\
            52.36320847224946  0.11297810351212617  \\
            52.480878603647774  0.11307971580872175  \\
            52.59854873504609  0.11317922410394257  \\
            52.7162188664444  0.11327650450874219  \\
            52.83388899784271  0.11337138264375816  \\
            52.951559129241026  0.11346395869876953  \\
            53.06922926063934  0.11355438925659701  \\
            53.18689939203765  0.11364272725849263  \\
            53.304569523435966  0.11372892077047364  \\
            53.42223965483428  0.11381281361029308  \\
            53.53990978623259  0.1138943039123192  \\
            53.657579917630905  0.11397355591229365  \\
            53.775250049029225  0.11405068826708857  \\
            53.89292018042754  0.11412571755205256  \\
            54.01059031182585  0.11419855826101072  \\
            54.128260443224164  0.11426903809081096  \\
            54.24593057462248  0.11433716689891459  \\
            54.36360070602079  0.11440311405605387  \\
            54.4812708374191  0.11446696092823562  \\
            54.598940968817416  0.11452868969008642  \\
            54.71661110021573  0.11458818332485293  \\
            54.83428123161404  0.1146452920172382  \\
            54.951951363012356  0.11470012653260972  \\
            55.06962149441067  0.11475282832014617  \\
            55.18729162580898  0.11480344339144911  \\
            55.304961757207295  0.11485192155430644  \\
            55.42263188860561  0.11489811800098448  \\
            55.54030202000392  0.11494195988906601  \\
            55.657972151402234  0.11498360500258267  \\
            55.77564228280055  0.115023159190197  \\
            55.89331241419886  0.1150606351681478  \\
            56.01098254559717  0.11509595252025034  \\
            56.128652676995486  0.11512895748410389  \\
            56.2463228083938  0.11515968101778219  \\
            56.36399293979212  0.11518827756661833  \\
            56.48166307119043  0.11521481871128661  \\
            56.599333202588745  0.11523928603247216  \\
            56.71700333398706  0.11526157111087104  \\
            56.83467346538537  0.11528155014659655  \\
            56.952343596783685  0.11529933870306608  \\
            57.070013728182  0.11531506257192882  \\
            57.18768385958031  0.11532876122894548  \\
            57.305353990978624  0.11534038732432375  \\
            57.42302412237694  0.11534980959837479  \\
            57.54069425377525  0.11535698196343759  \\
            57.65836438517356  0.11536205212048314  \\
            57.776034516571876  0.11536511325199071  \\
            57.89370464797019  0.11536617491870342  \\
            58.0113747793685  0.11536516305962842  \\
            58.129044910766815  0.11536194422036126  \\
            58.24671504216513  0.11535656563452529  \\
            58.36438517356344  0.11534916558239779  \\
            58.482055304961754  0.11533980631904778  \\
            58.59972543636007  0.11532846969943866  \\
            58.71739556775838  0.1153150571784282  \\
            58.8350656991567  0.11529947111480199  \\
            58.952735830555014  0.11528182663569435  \\
            59.07040596195333  0.11526223415180215  \\
            59.18807609335164  0.11524072720648432  \\
            59.30574622474995  0.11521726216970099  \\
            59.423416356148266  0.11519172276039051  \\
            59.54108648754658  0.11516408623812034  \\
            59.65875661894489  0.11513448768108135  \\
            59.776426750343205  0.11510300809872412  \\
            59.89409688174152  0.11506965454496614  \\
            60.01176701313983  0.11503436011819211  \\
            60.129437144538144  0.11499701228130434  \\
            60.24710727593646  0.11495766949713734  \\
            60.36477740733477  0.11491645346254967  \\
            60.48244753873308  0.11487341770734506  \\
            60.6001176701314  0.11482854500172279  \\
            60.71778780152971  0.1147817473562776  \\
            60.83545793292802  0.11473295214628411  \\
            60.953128064326336  0.11468226956564537  \\
            61.07079819572465  0.11462979541530344  \\
            61.18846832712296  0.11457555794912402  \\
            61.30613845852128  0.11451951782465931  \\
            61.423808589919595  0.1144615750103946  \\
            61.54147872131791  0.11440173196704266  \\
            61.65914885271622  0.11434011622647783  \\
            61.776818984114534  0.11427678837129568  \\
            61.89448911551285  0.1142117258710985  \\
            62.01215924691116  0.11414483057891754  \\
            62.12982937830947  0.11407610999090352  \\
            62.24749950970779  0.11400569605390516  \\
            62.3651696411061  0.11393360517035554  \\
            62.48283977250441  0.11385973538956878  \\
            62.600509903902726  0.11378413036979856  \\
            62.71818003530104  0.11370688624502093  \\
            62.83585016669935  0.11362790872107152  \\
            62.953520298097665  0.113547259847977  \\
            63.07119042949598  0.1134649813380747  \\
            63.18886056089429  0.1133809959906935  \\
            63.306530692292604  0.11329542001061434  \\
            63.42420082369092  0.11320819515006023  \\
            63.54187095508923  0.11311934280195962  \\
            63.65954108648754  0.11302893108954763  \\
            63.77721121788586  0.11293687471863366  \\
            63.89488134928418  0.11284327879637283  \\
            64.01255148068249  0.11274811277722348  \\
            64.1302216120808  0.11265136717653354  \\
            64.24789174347912  0.1125531296472365  \\
            64.36556187487743  0.11245331705241954  \\
            64.48323200627574  0.1123520137378955  \\
            64.60090213767405  0.11224922174892868  \\
            64.71857226907237  0.1121449000210179  \\
            64.83624240047068  0.11203915026082967  \\
            64.953912531869  0.11193190547220634  \\
            65.07158266326731  0.11182320973584288  \\
            65.18925279466562  0.11171311276710498  \\
            65.30692292606393  0.11160154059880113  \\
            65.42459305746225  0.11148858955712873  \\
            65.54226318886056  0.1113742473431531  \\
            65.65993332025887  0.11125847925283736  \\
            65.77760345165719  0.11114138406663675  \\
            65.8952735830555  0.11102291157158611  \\
            66.01294371445381  0.11090307054193209  \\
            66.13061384585212  0.11078194235726055  \\
            66.24828397725044  0.11065946197959926  \\
            66.36595410864875  0.11053566463926183  \\
            66.48362424004706  0.11041061764122798  \\
            66.60129437144538  0.11028425354611988  \\
            66.71896450284369  0.1101566144451151  \\
            66.836634634242  0.1100277649698386  \\
            66.95430476564032  0.10989764191154039  \\
            67.07197489703863  0.10976627582554538  \\
            67.18964502843694  0.10963373962612782  \\
            67.30731515983526  0.10949998337468399  \\
            67.42498529123357  0.10936500743312084  \\
            67.5426554226319  0.10922889769251451  \\
            67.66032555403021  0.10909163234168295  \\
            67.77799568542852  0.10895316993403505  \\
            67.89566581682683  0.10881359832216991  \\
            68.01333594822515  0.10867293676238253  \\
            68.13100607962346  0.10853112293373961  \\
            68.24867621102177  0.10838820524491621  \\
            68.36634634242009  0.10824424686528326  \\
            68.4840164738184  0.10809921667900274  \\
            68.60168660521671  0.10795308363441124  \\
            68.71935673661503  0.10780593010570698  \\
            68.83702686801334  0.10765778208655169  \\
            68.95469699941165  0.10750858797903103  \\
            69.07236713080997  0.10735836074359835  \\
            69.19003726220828  0.10720717579699346  \\
            69.30770739360659  0.10705503948850448  \\
            69.4253775250049  0.10690189872985159  \\
            69.54304765640322  0.10674778762926043  \\
            69.66071778780153  0.10659277224682338  \\
            69.77838791919984  0.10643685405164599  \\
            69.89605805059816  0.10627998312246663  \\
            70.01372818199647  0.10612219260338827  \\
            70.13139831339478  0.10596354656964185  \\
            70.2490684447931  0.10580405244865713  \\
            70.36673857619141  0.10564366569216171  \\
            70.48440870758972  0.10548239956926593  \\
            70.60207883898804  0.10532032108453011  \\
            70.71974897038635  0.10515745111097607  \\
            70.83741910178466  0.10499375959725897  \\
            70.95508923318297  0.10482922574690143  \\
            71.07275936458129  0.1046639127833916  \\
            71.1904294959796  0.10449785970710719  \\
            71.30809962737791  0.10433106067666824  \\
            71.42576975877623  0.1041634758583829  \\
            71.54343989017454  0.10399513152013257  \\
            71.66111002157285  0.10382608517309558  \\
            71.77878015297117  0.10365635739297417  \\
            71.89645028436948  0.10348592982376983  \\
            72.01412041576779  0.10331477196413566  \\
            72.1317905471661  0.10314292957910168  \\
            72.24946067856442  0.10297044931755775  \\
            72.36713080996273  0.10279734440414841  \\
            72.48480094136104  0.10262359440235161  \\
            72.60247107275937  0.10244917548135192  \\
            72.72014120415768  0.10227413388875031  \\
            72.837811335556  0.10209851226002827  \\
            72.95548146695431  0.10192232434426918  \\
            73.07315159835262  0.10174555491461579  \\
            73.19082172975094  0.10156817760636823  \\
            73.30849186114925  0.10139022878043201  \\
            73.42616199254756  0.10121175242752299  \\
            73.54383212394588  0.10103276805951308  \\
            73.66150225534419  0.10085327036344867  \\
            73.7791723867425  0.10067323278436083  \\
            73.89684251814082  0.10049266613611314  \\
            74.01451264953913  0.10031161684971776  \\
            74.13218278093744  0.10013011330074273  \\
            74.24985291233575  0.09994816270552527  \\
            74.36752304373407  0.09976575112117159  \\
            74.48519317513238  0.09958285867161418  \\
            74.6028633065307  0.0993995174771247  \\
            74.720533437929  0.09921576593111822  \\
            74.83820356932732  0.09903162474357283  \\
            74.95587370072563  0.09884709669045758  \\
            75.07354383212395  0.0986621666137327  \\
            75.19121396352226  0.09847682147061577  \\
            75.30888409492057  0.09829109525871045  \\
            75.42655422631888  0.09810502180985403  \\
            75.5442243577172  0.09791861991665887  \\
            75.66189448911551  0.09773189326456701  \\
            75.77956462051382  0.09754483043184994  \\
            75.89723475191214  0.09735741662199085  \\
            76.01490488331045  0.09716967879260234  \\
            76.13257501470876  0.09698164994975918  \\
            76.25024514610708  0.09679335066210483  \\
            76.36791527750539  0.09660478885834324  \\
            76.4855854089037  0.09641595982723897  \\
            76.60325554030202  0.0962268479414307  \\
            76.72092567170033  0.09603746089098349  \\
            76.83859580309864  0.09584783142413453  \\
            76.95626593449695  0.09565798395407905  \\
            77.07393606589527  0.09546793239740696  \\
            77.19160619729358  0.09527768017410293  \\
            77.3092763286919  0.09508722020754633  \\
            77.4269464600902  0.09489653998879366  \\
            77.54461659148853  0.0947056568115713  \\
            77.66228672288685  0.09451459936102313  \\
            77.77995685428516  0.09432338806751261  \\
            77.89762698568347  0.09413203471735568  \\
            78.01529711708179  0.09394054245282075  \\
            78.1329672484801  0.09374890577212876  \\
            78.25063737987841  0.09355711387249989  \\
            78.36830751127673  0.0933651805118483  \\
            78.48597764267504  0.09317313178717218  \\
            78.60364777407335  0.09298098721682142  \\
            78.72131790547166  0.09278875926737858  \\
            78.83898803686998  0.09259645335365897  \\
            78.95665816826829  0.09240406783871064  \\
            79.0743282996666  0.0922115942140359  \\
            79.19199843106492  0.0920190331814251  \\
            79.30966856246323  0.09182640750301202  \\
            79.42733869386154  0.09163373750291123  \\
            79.54500882525986  0.09144103781360233  \\
            79.66267895665817  0.09124831737592988  \\
            79.78034908805648  0.0910555794391035  \\
            79.8980192194548  0.0908628215606978  \\
            80.01568935085311  0.0906700363515514  \\
            80.13335948225142  0.09047722970808299  \\
            80.25102961364973  0.09028442238536341  \\
            80.36869974504805  0.09009163167408735  \\
            80.48636987644636  0.08989887032709445  \\
            80.60404000784467  0.08970614655936929  \\
            80.72171013924299  0.08951346404804131  \\
            80.8393802706413  0.08932082193238487  \\
            80.95705040203961  0.08912821488663739  \\
            81.07472053343793  0.08893564401929174  \\
            81.19239066483624  0.08874312677539804  \\
            81.31006079623455  0.08855067931773286  \\
            81.42773092763287  0.08835831424241125  \\
            81.54540105903118  0.08816604057888686  \\
            81.66307119042949  0.08797386378995174  \\
            81.7807413218278  0.08778178577173658  \\
            81.89841145322612  0.0875898048537105  \\
            82.01608158462443  0.08739791667831244  \\
            82.13375171602274  0.08720612825224776  \\
            82.25142184742106  0.08701445524039705  \\
            82.36909197881937  0.08682291084701493  \\
            82.48676211021768  0.08663150552011532  \\
            82.60443224161601  0.0864402469514714  \\
            82.72210237301432  0.08624914007661572  \\
            82.83977250441264  0.08605818707484009  \\
            82.95744263581095  0.08586738736919565  \\
            83.07511276720926  0.08567673783057338  \\
            83.19278289860758  0.08548624215142157  \\
            83.31045303000589  0.08529591359161497  \\
            83.4281231614042  0.08510576395818509  \\
            83.54579329280251  0.08491580297149477  \\
            83.66346342420083  0.08472603826523811  \\
            83.78113355559914  0.08453647538644055  \\
            83.89880368699745  0.08434711779545877  \\
            84.01647381839577  0.08415796686598075  \\
            84.13414394979408  0.08396902188502584  \\
            84.25181408119239  0.0837802808724535  \\
            84.3694842125907  0.08359175030454001  \\
            84.48715434398902  0.08340344129955571  \\
            84.60482447538733  0.08321536344711096  \\
            84.72249460678565  0.08302752479703579  \\
            84.84016473818396  0.08283993185937982  \\
            84.95783486958227  0.0826525896044123  \\
            85.07550500098058  0.08246550146262206  \\
            85.1931751323789  0.0822786693247176  \\
            85.31084526377721  0.08209209354162694  \\
            85.42851539517552  0.08190577294825119  \\
            85.54618552657384  0.08171970973994293  \\
            85.66385565797215  0.08153391290868588  \\
            85.78152578937046  0.08134839083974588  \\
            85.89919592076878  0.08116315081928938  \\
            86.01686605216709  0.08097819903438337  \\
            86.1345361835654  0.08079354057299537  \\
            86.25220631496371  0.08060917942399354  \\
            86.36987644636203  0.08042511847714652  \\
            86.48754657776034  0.0802413595231236  \\
            86.60521670915865  0.08005790325349452  \\
            86.72288684055697  0.07987474926072967  \\
            86.84055697195528  0.0796918990071206  \\
            86.9582271033536  0.07950935957740776  \\
            87.0758972347519  0.07932713775478743  \\
            87.19356736615022  0.07914523958015077  \\
            87.31123749754853  0.07896367034459141  \\
            87.42890762894685  0.07878243458940531  \\
            87.54657776034517  0.0786015361060909  \\
            87.66424789174349  0.07842097793634896  \\
            87.7819180231418  0.07824076237208268  \\
            87.89958815454011  0.07806089095539764  \\
            88.01725828593842  0.07788136447860182  \\
            88.13492841733674  0.07770218298420559  \\
            88.25259854873505  0.07752334820196599  \\
            88.37026868013336  0.0773448656920944  \\
            88.48793881153168  0.07716674063365997  \\
            88.60560894292999  0.07698897773508259  \\
            88.7232790743283  0.07681158122611445  \\
            88.84094920572662  0.07663455485784001  \\
            88.95861933712493  0.07645790190267614  \\
            89.07628946852324  0.0762816251543719  \\
            89.19395959992156  0.07610572692800878  \\
            89.31162973131987  0.07593020906000049  \\
            89.42929986271818  0.07575507290809311  \\
            89.5469699941165  0.07558031935136501  \\
            89.66464012551481  0.07540594879022686  \\
            89.78231025691312  0.07523196285130951  \\
            89.89998038831143  0.07505836572046357  \\
            90.01765051970975  0.07488516111857892  \\
            90.13532065110806  0.07471235250703614  \\
            90.25299078250637  0.07453994307311607  \\
            90.37066091390469  0.07436793572999975  \\
            90.488331045303  0.07419633311676853  \\
            90.60600117670131  0.07402513759840396  \\
            90.72367130809963  0.07385435126578789  \\
            90.84134143949794  0.07368397593570238  \\
            90.95901157089625  0.07351401315082977  \\
            91.07668170229456  0.07334446417975264  \\
            91.19435183369288  0.07317533001695384  \\
            91.31202196509119  0.07300661138281644  \\
            91.4296920964895  0.07283830858201827  \\
            91.54736222788782  0.07267042497517082  \\
            91.66503235928613  0.072502963779773  \\
            91.78270249068444  0.07233592713404209  \\
            91.90037262208276  0.07216931707464799  \\
            92.01804275348107  0.07200313553671328  \\
            92.13571288487938  0.07183738435381319  \\
            92.2533830162777  0.07167206525797559  \\
            92.37105314767601  0.07150717987968105  \\
            92.48872327907432  0.07134272974786278  \\
            92.60639341047265  0.07117871628990662  \\
            92.72406354187096  0.07101514083165114  \\
            92.84173367326927  0.07085200459738751  \\
            92.95940380466759  0.07068930870985958  \\
            93.0770739360659  0.07052705419026385  \\
            93.19474406746421  0.07036524195824947  \\
            93.31241419886253  0.07020387283191833  \\
            93.43008433026084  0.070042949447295  \\
            93.54775446165915  0.06988247283426517  \\
            93.66542459305747  0.06972244432677041  \\
            93.78309472445578  0.06956286525127872  \\
            93.90076485585409  0.0694037368887464  \\
            94.0184349872524  0.06924506047461808  \\
            94.13610511865072  0.06908683719882669  \\
            94.25377525004903  0.06892906820579352  \\
            94.37144538144734  0.0687717545944282  \\
            94.48911551284566  0.06861489741812861  \\
            94.60678564424397  0.06845849768478102  \\
            94.72445577564228  0.06830255635676  \\
            94.8421259070406  0.06814707435092844  \\
            94.95979603843891  0.06799205253863756  \\
            95.07746616983722  0.06783749174572692  \\
            95.19513630123554  0.06768339275252439  \\
            95.31280643263385  0.06752975629384614  \\
            95.43047656403216  0.0673765830589967  \\
            95.54814669543048  0.0672238736917689  \\
            95.66581682682879  0.06707162879044393  \\
            95.7834869582271  0.0669198470364932  \\
            95.90115708962541  0.06676853048529996  \\
            96.01882722102373  0.06661768141282577  \\
            96.13649735242204  0.06646729924862833  \\
            96.25416748382035  0.06631738331724225  \\
            96.37183761521867  0.06616793283817897  \\
            96.48950774661698  0.0660189469259268  \\
            96.60717787801529  0.0658704245899509  \\
            96.7248480094136  0.06572236473469338  \\
            96.84251814081192  0.06557476615957308  \\
            96.96018827221023  0.06542762755898582  \\
            97.07785840360854  0.06528095757172771  \\
            97.19552853500686  0.06513474780529081  \\
            97.31319866640517  0.06498899579335773  \\
            97.43086879780348  0.06484370077025833  \\
            97.54853892920181  0.06469886317269517  \\
            97.66620906060012  0.06455448463974363  \\
            97.78387919199844  0.06441056801285173  \\
            97.90154932339675  0.06426711659907541  \\
            98.01921945479506  0.064124132324713  \\
            98.13688958619338  0.06398161533619658  \\
            98.25455971759169  0.06383956507459404  \\
            98.37222984899  0.06369798129055196  \\
            98.48989998038832  0.06355686404429554  \\
            98.60757011178663  0.06341621370562864  \\
            98.72524024318494  0.06327603095393372  \\
            98.84291037458325  0.0631363167781719  \\
            98.96058050598157  0.06299707247688296  \\
            99.07825063737988  0.06285829965818529  \\
            99.1959207687782  0.06272000023977592  \\
            99.31359090017651  0.06258217468489544  \\
            99.43126103157482  0.06244482250714552  \\
            99.54893116297313  0.06230794197292763  \\
            99.66660129437145  0.06217153013924692  \\
            99.78427142576976  0.062035584720907706  \\
            99.90194155716807  0.06190010409051345  \\
            100.01961168856639  0.06176508727846678  \\
            100.1372818199647  0.06163053397296949  \\
            100.25495195136301  0.06149644452002255  \\
            100.37262208276132  0.06136281992342607  \\
            100.49029221415964  0.06122966184477933  \\
            100.60796234555795  0.06109697260348077  \\
            100.72563247695626  0.060964752724953615  \\
            100.84330260835458  0.06083300153543465  \\
            100.96097273975289  0.06070171730182601  \\
            101.0786428711512  0.06057089733972399  \\
            101.19631300254952  0.06044053965728299  \\
            101.31398313394783  0.06031064295521542  \\
            101.43165326534614  0.06018120662679173  \\
            101.54932339674446  0.06005223075784047  \\
            101.66699352814277  0.0599237161267482  \\
            101.78466365954108  0.05979566420445954  \\
            101.9023337909394  0.05966807715447715  \\
            102.02000392233771  0.05954095783286178  \\
            102.13767405373602  0.059414306729854954  \\
            102.25534418513433  0.05928812295463401  \\
            102.37301431653265  0.05916240412962389  \\
            102.49068444793096  0.05903714680400173  \\
            102.60835457932929  0.05891234829900933  \\
            102.7260247107276  0.058788006707953096  \\
            102.84369484212591  0.058664120896204104  \\
            102.96136497352423  0.05854069050119804  \\
            103.07903510492254  0.05841771593243524  \\
            103.19670523632085  0.058295198371480686  \\
            103.31437536771917  0.05817313977196398  \\
            103.43204549911748  0.05805154285957938  \\
            103.54971563051579  0.0579304088531229  \\
            103.6673857619141  0.05780973577087466  \\
            103.78505589331242  0.05768952165595106  \\
            103.90272602471073  0.05756976247335831  \\
            104.02039615610904  0.05745045506187118  \\
            104.13806628750736  0.057331597134032984  \\
            104.25573641890567  0.057213187276155604  \\
            104.37340655030398  0.057095224948319485  \\
            104.4910766817023  0.05697771048437362  \\
            104.60874681310061  0.05686064509193557  \\
            104.72641694449892  0.05674403085239145  \\
            104.84408707589724  0.05662787072089592  \\
            104.96175720729555  0.056512167132778394  \\
            105.07942733869386  0.056396917317804066  \\
            105.19709747009217  0.056282120097184675  \\
            105.31476760149049  0.05616777088889199  \\
            105.4324377328888  0.056053866052235536  \\
            105.55010786428711  0.055940402887862575  \\
            105.66777799568543  0.05582737963775809  \\
            105.78544812708374  0.05571479548524485  \\
            105.90311825848205  0.05560265055498333  \\
            106.02078838988037  0.055490945912971774  \\
            106.13845852127868  0.055379683566546156  \\
            106.25612865267699  0.0552688664643802  \\
            106.3737987840753  0.05515849806988325  \\
            106.49146891547362  0.05504857464139636  \\
            106.60913904687193  0.054939096019380754  \\
            106.72680917827024  0.05483005703723171  \\
            106.84447930966856  0.05472145354784279  \\
            106.96214944106687  0.05461328242360586  \\
            107.07981957246518  0.054505541556411075  \\
            107.1974897038635  0.05439822985764687  \\
            107.31515983526181  0.054291347258199986  \\
            107.43282996666012  0.054184894708455444  \\
            107.55050009805845  0.05407887417829654  \\
            107.66817022945676  0.05397328865710493  \\
            107.78584036085508  0.053868142153760463  \\
            107.90351049225339  0.05376343163948627  \\
            108.0211806236517  0.05365915667520735  \\
            108.13885075505002  0.05355531218382701  \\
            108.25652088644833  0.05345189357793994  \\
            108.37419101784664  0.053348897351255205  \\
            108.49186114924495  0.05324632107859616  \\
            108.60953128064327  0.05314416341590049  \\
            108.72720141204158  0.05304242410022025  \\
            108.8448715434399  0.052941103949721825  \\
            108.9625416748382  0.05284020486368592  \\
            109.08021180623652  0.05273972982250759  \\
            109.19788193763483  0.052639682887696215  \\
            109.31555206903315  0.05254006291052596  \\
            109.43322220043146  0.052440868153814144  \\
            109.55089233182977  0.052342094116243874  \\
            109.66856246322808  0.052243735756184746  \\
            109.7862325946264  0.05214578917312408  \\
            109.90390272602471  0.05204825160766695  \\
            110.02157285742302  0.05195112144153614  \\
            110.13924298882134  0.051854398197572114  \\
            110.25691312021965  0.05175808253973312  \\
            110.37458325161796  0.05166217627309511  \\
            110.49225338301628  0.051566682343851755  \\
            110.60992351441459  0.051471604839314435  \\
            110.7275936458129  0.05137694436159175  \\
            110.84526377721122  0.051282698139062756  \\
            110.96293390860953  0.05118886239055824  \\
            111.08060404000784  0.051095431649855624  \\
            111.19827417140615  0.05100240164516552  \\
            111.31594430280447  0.05090976929913163  \\
            111.43361443420278  0.05081753272883082  \\
            111.5512845656011  0.05072569124577311  \\
            111.6689546969994  0.050634245355901636  \\
            111.78662482839772  0.0505431967595927  \\
            111.90429495979603  0.05045254835165573  \\
            112.02196509119435  0.05036230422133332  \\
            112.13963522259266  0.050272466567957516  \\
            112.25730535399097  0.05018303178029816  \\
            112.37497548538929  0.0500939969760874  \\
            112.4926456167876  0.050005356273060096  \\
            112.61031574818593  0.04991710503203851  \\
            112.72798587958424  0.049829239856932335  \\
            112.84565601098255  0.04974175859473869  \\
            112.96332614238086  0.04965466033554211  \\
            113.08099627377918  0.04956794541251455  \\
            113.19866640517749  0.04948161540191539  \\
            113.3163365365758  0.049395673123091434  \\
            113.43400666797412  0.04931012263847691  \\
            113.55167679937243  0.04922496759243202  \\
            113.66934693077074  0.04914020362391512  \\
            113.78701706216906  0.04905582899818152  \\
            113.90468719356737  0.048971837430706364  \\
            114.02235732496568  0.048888223924459594  \\
            114.140027456364  0.048804984769906  \\
            114.25769758776231  0.04872211754500521  \\
            114.37536771916062  0.04863962111521167  \\
            114.49303785055893  0.048557495633474654  \\
            114.61070798195725  0.0484757425402383  \\
            114.72837811335556  0.048394364563441546  \\
            114.84604824475387  0.04831336571851818  \\
            114.96371837615219  0.0482327509746471  \\
            115.0813885075505  0.048152515185770815  \\
            115.19905863894881  0.048072658090600434  \\
            115.31672877034713  0.04799317301416696  \\
            115.43439890174544  0.047914054609191056  \\
            115.55206903314375  0.04783529885608299  \\
            115.66973916454207  0.04775690306294264  \\
            115.78740929594038  0.04767886586555953  \\
            115.90507942733869  0.04760118722741275  \\
            116.022749558737  0.04752386843967107  \\
            116.14041969013532  0.04744691212119282  \\
            116.25808982153363  0.047370322218525995  \\
            116.37575995293194  0.047294104005908166  \\
            116.49343008433026  0.04721825418111416  \\
            116.61110021572857  0.04714277154781823  \\
            116.72877034712688  0.04706764998959696  \\
            116.8464404785252  0.046992883815336776  \\
            116.96411060992351  0.04691846869822905  \\
            117.08178074132182  0.046844401675770135  \\
            117.19945087272013  0.0467706811497614  \\
            117.31712100411845  0.04669730688630914  \\
            117.43479113551676  0.04662428001582467  \\
            117.55246126691509  0.046551603033024275  \\
            117.6701313983134  0.04647927979692921  \\
            117.78780152971171  0.04640731553086572  \\
            117.90547166111003  0.0463357094232676  \\
            118.02314179250834  0.046264458841410186  \\
            118.14081192390665  0.046193558571264504  \\
            118.25848205530497  0.046123002584573414  \\
            118.37615218670328  0.04605278625052377  \\
            118.49382231810159  0.04598290633574647  \\
            118.6114924494999  0.04591336100431642  \\
            118.72916258089822  0.04584414981775251  \\
            118.84683271229653  0.04577527373501767  \\
            118.96450284369485  0.04570673511251884  \\
            119.08217297509316  0.04563853770410694  \\
            119.19984310649147  0.04557068666107694  \\
            119.31751323788978  0.04550318332426135  \\
            119.4351833692881  0.04543602402138016  \\
            119.55285350068641  0.04536920451538643  \\
            119.67052363208472  0.0453027184466778  \\
            119.78819376348304  0.04523656088308452  \\
            119.90586389488135  0.04517072831986946  \\
            120.02353402627966  0.04510521867972808  \\
            120.14120415767798  0.045040031312788484  \\
            120.25887428907629  0.04497516699661135  \\
            120.3765444204746  0.04491062793618999  \\
            120.49421455187291  0.0448464177639503  \\
            120.61188468327123  0.04478254153975082  \\
            120.72955481466954  0.044719002452201805  \\
            120.84722494606785  0.04465579606032604  \\
            120.96489507746617  0.04459291925286773  \\
            121.08256520886448  0.04453036534468551  \\
            121.2002353402628  0.04446812910509282  \\
            121.3179054716611  0.04440620675785781  \\
            121.43557560305942  0.044344595981203425  \\
            121.55324573445773  0.044283295907807343  \\
            121.67091586585605  0.044222307124802025  \\
            121.78858599725436  0.044161631673774675  \\
            121.90625612865267  0.04410127305076727  \\
            122.02392626005098  0.044041236206276514  \\
            122.1415963914493  0.04398152591933694  \\
            122.25926652284761  0.043922137106088464  \\
            122.37693665424592  0.043863068010665356  \\
            122.49460678564424  0.04380431162793539  \\
            122.61227691704256  0.043745862431465526  \\
            122.72994704844088  0.04368771637352202  \\
            122.84761717983919  0.04362987088507028  \\
            122.9652873112375  0.04357232487577496  \\
            123.08295744263582  0.04351507873399994  \\
            123.20062757403413  0.043458134326808326  \\
            123.31829770543244  0.043401494999962424  \\
            123.43596783683076  0.043345165577923804  \\
            123.55363796822907  0.04328915223134511  \\
            123.67130809962738  0.04323344919924086  \\
            123.7889782310257  0.04317805639680911  \\
            123.90664836242401  0.04312296650444079  \\
            124.02431849382232  0.0430681737028558  \\
            124.14198862522063  0.04301367367310305  \\
            124.25965875661895  0.042959463596560436  \\
            124.37732888801726  0.04290554215493484  \\
            124.49499901941557  0.04285190953026214  \\
            124.61266915081389  0.04279856740490719  \\
            124.7303392822122  0.04274551896156384  \\
            124.84800941361051  0.04269276888325494  \\
            124.96567954500883  0.042640323353332316  \\
            125.08334967640714  0.04258817947173123  \\
            125.20101980780545  0.04253633548623161  \\
            125.31868993920376  0.042484785016286296  \\
            125.43636007060208  0.042433521952854686  \\
            125.55403020200039  0.04238254170637283  \\
            125.6717003333987  0.04233184120675343  \\
            125.78937046479702  0.0422814189033858  \\
            125.90704059619533  0.04223127476513594  \\
            126.02471072759364  0.04218141028034646  \\
            126.14238085899196  0.04213182845683661  \\
            126.26005099039027  0.042082533821902315  \\
            126.37772112178858  0.0420335324223161  \\
            126.4953912531869  0.04198482411322864  \\
            126.61306138458521  0.04193640569215291  \\
            126.73073151598352  0.041888271816732915  \\
            126.84840164738183  0.04184041609147752  \\
            126.96607177878015  0.04179283365716414  \\
            127.08374191017846  0.041745521190838804  \\
            127.20141204157677  0.041698476905816115  \\
            127.31908217297509  0.041651700551679265  \\
            127.4367523043734  0.04160519341428003  \\
            127.55442243577173  0.041558958315738775  \\
            127.67209256717004  0.04151299961444447  \\
            127.78976269856835  0.04146732320505464  \\
            127.90743282996667  0.041421931247698246  \\
            128.02510296136498  0.04137681955835326  \\
            128.1427730927633  0.041331983879359845  \\
            128.2604432241616  0.04128741753241286  \\
            128.37811335555992  0.04124311539001266  \\
            128.49578348695823  0.04119907387546512  \\
            128.61345361835654  0.04115529096288159  \\
            128.73112374975486  0.041111766177178946  \\
            128.84879388115317  0.04106850059407954  \\
            128.96646401255148  0.04102549684011125  \\
            129.0841341439498  0.04098275909260744  \\
            129.2018042753481  0.04094029307970696  \\
            129.31947440674642  0.0408981028787714  \\
            129.43714453814474  0.04085618363410625  \\
            129.55481466954305  0.04081453230353066  \\
            129.67248480094136  0.040773141929917996  \\
            129.79015493233968  0.04073200711932079  \\
            129.907825063738  0.04069112404097072  \\
            130.0254951951363  0.04065049042727863  \\
            130.14316532653461  0.04061010557383448  \\
            130.26083545793293  0.0405699703394074  \\
            130.37850558933124  0.04053008714594568  \\
            130.49617572072955  0.040490459978576726  \\
            130.61384585212787  0.04045109438560713  \\
            130.73151598352618  0.04041199604424771  \\
            130.8491861149245  0.04037315956801996  \\
            130.9668562463228  0.04033458334827281  \\
            131.08452637772112  0.04029626015348198  \\
            131.20219650911943  0.040258184325589454  \\
            131.31986664051774  0.04022035178000339  \\
            131.43753677191606  0.040182760005598145  \\
            131.55520690331437  0.04014540806471429  \\
            131.67287703471268  0.040108296593158566  \\
            131.790547166111  0.04007142780020395  \\
            131.9082172975093  0.04003480546858961  \\
            132.02588742890762  0.03999843495452089  \\
            132.14355756030594  0.03996232318766937  \\
            132.26122769170425  0.03992646453507852  \\
            132.37889782310256  0.03989085880900949  \\
            132.49656795450088  0.03985549861500911  \\
            132.6142380858992  0.03982037803377877  \\
            132.7319082172975  0.0397854927277549  \\
            132.84957834869581  0.03975083994110893  \\
            132.96724848009413  0.039716418499747295  \\
            133.08491861149244  0.03968222881131143  \\
            133.20258874289075  0.039648272865177775  \\
            133.32025887428907  0.039614554232457785  \\
            133.43792900568738  0.03958107806599791  \\
            133.5555991370857  0.039547851100379595  \\
            133.673269268484  0.03951487110400017  \\
            133.79093939988232  0.0394821358423091  \\
            133.90860953128063  0.03944963905150438  \\
            134.02627966267895  0.039417374554509554  \\
            134.14394979407726  0.03938533776228736  \\
            134.26161992547557  0.039353525673839755  \\
            134.37929005687388  0.0393219368762079  \\
            134.4969601882722  0.039290571544472165  \\
            134.6146303196705  0.03925943144175212  \\
            134.73230045106882  0.039228519919206534  \\
            134.84997058246714  0.03919784191603341  \\
            134.96764071386545  0.03916740395946994  \\
            135.0853108452638  0.03913720663218329  \\
            135.2029809766621  0.03910724632545512  \\
            135.32065110806042  0.03907751784986837  \\
            135.43832123945873  0.03904801477462814  \\
            135.55599137085704  0.03901873226137014  \\
            135.67366150225536  0.03898966706416068  \\
            135.79133163365367  0.03896081752949669  \\
            135.90900176505198  0.038932183596305674  \\
            136.0266718964503  0.03890376679594576  \\
            136.1443420278486  0.0388755702522057  \\
            136.26201215924692  0.038847598681304794  \\
            136.37968229064523  0.03881985839189302  \\
            136.49735242204355  0.03879235226838712  \\
            136.61502255344186  0.03876507582941461  \\
            136.73269268484017  0.03873802499049093  \\
            136.8503628162385  0.03871119307183825  \\
            136.9680329476368  0.03868457498862208  \\
            137.0857030790351  0.03865816725095125  \\
            137.20337321043343  0.03863196796387796  \\
            137.32104334183174  0.038605976827397706  \\
            137.43871347323005  0.03858019513644932  \\
            137.55638360462837  0.038554625780915015  \\
            137.67405373602668  0.03852927324562028  \\
            137.791723867425  0.038504143610333975  \\
            137.9093939988233  0.03847924162849982  \\
            138.02706413022162  0.03845456227050727  \\
            138.14473426161993  0.03843010267533837  \\
            138.26240439301824  0.0384058559196357  \\
            138.38007452441656  0.03838181667565439  \\
            138.49774465581487  0.03835798121126222  \\
            138.61541478721318  0.03833434738993952  \\
            138.7330849186115  0.03831091467077923  \\
            138.8507550500098  0.03828768410848688  \\
            138.96842518140812  0.03826465835338058  \\
            139.08609531280644  0.038241841651391044  \\
            139.20376544420475  0.038219239844061566  \\
            139.32143557560306  0.0381968592049814  \\
            139.43910570700137  0.0381746942997844  \\
            139.5567758383997  0.038152743697484046  \\
            139.674445969798  0.03813100023726212  \\
            139.7921161011963  0.038109458352765246  \\
            139.90978623259463  0.03808811407210494  \\
            140.02745636399294  0.038066965017857585  \\
            140.14512649539125  0.03804601040706443  \\
            140.26279662678957  0.03802525105123159  \\
            140.38046675818788  0.038004689356330064  \\
            140.4981368895862  0.037984329322795704  \\
            140.6158070209845  0.03796417654552925  \\
            140.73347715238282  0.037944238213896295  \\
            140.85114728378113  0.03792450947611521  \\
            140.96881741517944  0.037904989598453405  \\
            141.08648754657776  0.03788567153162932  \\
            141.20415767797607  0.03786654947575742  \\
            141.32182780937438  0.03784761922246898  \\
            141.4394979407727  0.03782887815491206  \\
            141.557168072171  0.037810325247751506  \\
            141.67483820356932  0.03779196106716898  \\
            141.79250833496764  0.0377737877708629  \\
            141.91017846636595  0.0377558091080485  \\
            142.02784859776426  0.037738030419457815  \\
            142.14551872916257  0.03772045863733964  \\
            142.2631888605609  0.037703092268390435  \\
            142.3808589919592  0.03768592865785777  \\
            142.4985291233575  0.037668961874571624  \\
            142.61619925475583  0.037652185890981946  \\
            142.73386938615414  0.0376355962663222  \\
            142.85153951755245  0.03761919014660933  \\
            142.96920964895077  0.03760296626464379  \\
            143.08687978034908  0.03758692494000951  \\
            143.2045499117474  0.037571068079073934  \\
            143.3222200431457  0.037555399174987986  \\
            143.43989017454402  0.0375399233076861  \\
            143.55756030594233  0.0375246471438862  \\
            143.67523043734064  0.03750957191863772  \\
            143.79290056873896  0.03749469374649774  \\
            143.91057070013727  0.037480007746162045  \\
            144.02824083153558  0.03746550766910405  \\
            144.1459109629339  0.03745118884706991  \\
            144.2635810943322  0.03743704819207847  \\
            144.38125122573052  0.03742308419642132  \\
            144.49892135712884  0.03740929693266277  \\
            144.61659148852715  0.03739568805363984  \\
            144.73426161992546  0.0373822607924623  \\
            144.85193175132378  0.037369019962512615  \\
            144.9696018827221  0.03735597195744599  \\
            145.08727201412043  0.03734312019850154  \\
            145.20494214551874  0.037330460075129655  \\
            145.32261227691706  0.03731798777590582  \\
            145.44028240831537  0.03730569683885331  \\
            145.55795253971368  0.03729358237398599  \\
            145.675622671112  0.03728164106330832  \\
            145.7932928025103  0.037269871160815385  \\
            145.91096293390862  0.037258272492492854  \\
            146.02863306530693  0.03724684645631701  \\
            146.14630319670525  0.037235596022254756  \\
            146.26397332810356  0.037224525732263564  \\
            146.38164345950187  0.03721364170029153  \\
            146.4993135909002  0.037202949081752694  \\
            146.6169837222985  0.03719244286123787  \\
            146.7346538536968  0.037182120403936106  \\
            146.85232398509513  0.037171975042808905  \\
            146.96999411649344  0.03716200167275539  \\
            147.08766424789175  0.03715219675061229  \\
            147.20533437929006  0.03714255829515395  \\
            147.32300451068838  0.03713308588709232  \\
            147.4406746420867  0.03712378066907695  \\
            147.558344773485  0.037114645345695016  \\
            147.67601490488332  0.03710568418347128  \\
            147.79368503628163  0.03709690301086813  \\
            147.91135516767994  0.03708830835671003  \\
            148.02902529907826  0.03707989493720581  \\
            148.14669543047657  0.03707166148496597  \\
            148.26436556187488  0.03706360113718037  \\
            148.3820356932732  0.037055708581147755  \\
            148.4997058246715  0.03704798005427577  \\
            148.61737595606982  0.03704041334408098  \\
            148.73504608746813  0.03703300778818881  \\
            148.85271621886645  0.037025764274333635  \\
            148.97038635026476  0.03701868524035867  \\
            149.08805648166307  0.03701177467421608  \\
            149.2057266130614  0.03700503811396691  \\
            149.3233967444597  0.03699848264778109  \\
            149.441066875858  0.03699210341776538  \\
            149.55873700725633  0.03698589847443647  \\
            149.67640713865464  0.03697986007179669  \\
            149.79407727005295  0.03697398270857824  \\
            149.91174740145127  0.03696826373783313  \\
            150.02941753284958  0.03696270336693313  \\
            150.1470876642479  0.036957304657569835  \\
            150.2647577956462  0.03695207352575462  \\
            150.38242792704452  0.03694701642957886  \\
            150.50009805844283  0.03694213087892705  \\
            150.61776818984114  0.03693740940329128  \\
            150.73543832123946  0.03693284557792267  \\
            150.85310845263777  0.03692843723730419  \\
            150.97077858403608  0.03692418647515062  \\
            151.0884487154344  0.03692009964440856  \\
            151.2061188468327  0.03691618349596497  \\
            151.32378897823102  0.0369124341225718  \\
            151.44145910962933  0.036908843043351715  \\
            151.55912924102765  0.03690540599298828  \\
            151.67679937242596  0.036902123905971314  \\
            151.79446950382427  0.036899002916596896  \\
            151.9121396352226  0.036896050255005405  \\
            152.0298097666209  0.03689326101952448  \\
            152.1474798980192  0.03689062674072035  \\
            152.26515002941753  0.03688814493596073  \\
            152.38282016081584  0.03688581972365082  \\
            152.50049029221415  0.03688365960367845  \\
            152.61816042361247  0.036881660866397624  \\
            152.73583055501078  0.03687981461095989  \\
            152.8535006864091  0.036878121837883075  \\
            152.9711708178074  0.0368765915786405  \\
            153.08884094920572  0.036875219416611274  \\
            153.20651108060403  0.03687399779898124  \\
            153.32418121200234  0.036872931969938474  \\
            153.44185134340066  0.03687202731145087  \\
            153.55952147479897  0.03687127406542157  \\
            153.67719160619728  0.036870671200887786  \\
            153.7948617375956  0.03687022783228626  \\
            153.9125318689939  0.036869939475360304  \\
            154.03020200039222  0.03686979909545427  \\
            154.14787213179054  0.03686981244478555  \\
            154.26554226318885  0.03686998424759536  \\
            154.38321239458716  0.036870304788167566  \\
            154.50088252598547  0.03687077365488149  \\
            154.6185526573838  0.03687139994537031  \\
            154.7362227887821  0.036872178517367446  \\
            154.8538929201804  0.036873102881092606  \\
            154.97156305157873  0.03687417923018628  \\
            155.08923318297707  0.03687541155189909  \\
            155.20690331437538  0.036876790203341094  \\
            155.3245734457737  0.03687831533470679  \\
            155.442243577172  0.036879995907733484  \\
            155.55991370857032  0.03688182613025369  \\
            155.67758383996863  0.03688380002569549  \\
            155.79525397136695  0.03688592415920538  \\
            155.91292410276526  0.036888201724186116  \\
            156.03059423416357  0.03689062318111516  \\
            156.1482643655619  0.036893189214889974  \\
            156.2659344969602  0.03689590858156813  \\
            156.3836046283585  0.03689877489259301  \\
            156.50127475975683  0.03690178269524898  \\
            156.61894489115514  0.03690493890521115  \\
            156.73661502255345  0.03690824593206283  \\
            156.85428515395176  0.03691169440778864  \\
            156.97195528535008  0.03691528549665253  \\
            157.0896254167484  0.03691902775717996  \\
            157.2072955481467  0.03692291445595604  \\
            157.32496567954502  0.03692694045494244  \\
            157.44263581094333  0.03693111268353804  \\
            157.56030594234164  0.03693543360045222  \\
            157.67797607373996  0.03693989390521576  \\
            157.79564620513827  0.03694449430260276  \\
            157.91331633653658  0.036949243513364705  \\
            158.0309864679349  0.036954135868360896  \\
            158.1486565993332  0.03695916529741353  \\
            158.26632673073152  0.0369643374067539  \\
            158.38399686212983  0.036969657140596746  \\
            158.50166699352815  0.03697511530271455  \\
            158.61933712492646  0.0369807101653101  \\
            158.73700725632477  0.036986450079230425  \\
            158.8546773877231  0.036992333905331784  \\
            158.9723475191214  0.03699835323446197  \\
            159.0900176505197  0.037004509888870815  \\
            159.20768778191803  0.03701081232720544  \\
            159.32535791331634  0.03701725479630301  \\
            159.44302804471465  0.03702383104081913  \\
            159.56069817611296  0.037030545390762365  \\
            159.67836830751128  0.037037404674513816  \\
            159.7960384389096  0.03704440101471294  \\
            159.9137085703079  0.037051529948040916  \\
            160.03137870170622  0.03705879718254681  \\
            160.14904883310453  0.03706620802079339  \\
            160.26671896450284  0.037073753808384576  \\
            160.38438909590116  0.037081431108771955  \\
            160.50205922729947  0.03708924612088884  \\
            160.61972935869778  0.037097203479766264  \\
            160.7373994900961  0.03710529446574976  \\
            160.8550696214944  0.03711351577282235  \\
            160.97273975289272  0.03712187333801968  \\
            161.09040988429103  0.037130372318853924  \\
            161.20808001568935  0.03713900433369502  \\
            161.32575014708766  0.037147765384531226  \\
            161.44342027848597  0.03715666041905903  \\
            161.5610904098843  0.03716569594172938  \\
            161.6787605412826  0.03717486478739848  \\
            161.7964306726809  0.037184161528173616  \\
            161.91410080407923  0.037193589236561825  \\
            162.03177093547754  0.03720315593544847  \\
            162.14944106687585  0.03721285717369109  \\
            162.26711119827416  0.037222685746909845  \\
            162.38478132967248  0.03723264220995451  \\
            162.5024514610708  0.03724273428256555  \\
            162.6201215924691  0.03725296283297924  \\
            162.73779172386742  0.037263319347476974  \\
            162.85546185526573  0.03727380130728393  \\
            162.97313198666404  0.0372844138553531  \\
            163.09080211806236  0.037295163365264505  \\
            163.20847224946067  0.03730604336560145  \\
            163.32614238085898  0.03731704783323678  \\
            163.4438125122573  0.037328177967387445  \\
            163.5614826436556  0.03733944135072623  \\
            163.67915277505392  0.0373508389156955  \\
            163.79682290645223  0.037362362374221386  \\
            163.91449303785055  0.0373740086053461  \\
            164.03216316924886  0.03738578136947573  \\
            164.14983330064717  0.03739768819268582  \\
            164.2675034320455  0.037409725343629144  \\
            164.3851735634438  0.03742188548647505  \\
            164.5028436948421  0.03743416739383366  \\
            164.62051382624043  0.037446576352774756  \\
            164.73818395763874  0.037459118458112485  \\
            164.85585408903705  0.03747178792719088  \\
            164.97352422043537  0.037484578413411546  \\
            165.0911943518337  0.037497489650041065  \\
            165.20886448323202  0.037510527509376584  \\
            165.32653461463033  0.03752369708912915  \\
            165.44420474602865  0.03753699215720631  \\
            165.56187487742696  0.037550406759812784  \\
            165.67954500882527  0.03756394076918618  \\
            165.79721514022359  0.03757759988359693  \\
            165.9148852716219  0.037591389367312995  \\
            166.0325554030202  0.037605303462102314  \\
            166.15022553441852  0.037619335988964116  \\
            166.26789566581684  0.0376334862423507  \\
            166.38556579721515  0.03764775902032628  \\
            166.50323592861346  0.037662160728055775  \\
            166.62090606001178  0.03767668711576492  \\
            166.7385761914101  0.037691331373022406  \\
            166.8562463228084  0.03770609159818169  \\
            166.97391645420672  0.03772097108449044  \\
            167.09158658560503  0.03773597688636674  \\
            167.20925671700334  0.037751108285320606  \\
            167.32692684840165  0.03776635791381925  \\
            167.44459697979997  0.03778172214796153  \\
            167.56226711119828  0.037797202263012065  \\
            167.6799372425966  0.03781280433679751  \\
            167.7976073739949  0.03782853231056325  \\
            167.91527750539322  0.03784438035558486  \\
            168.03294763679153  0.03786034268587316  \\
            168.15061776818985  0.03787641813117498  \\
            168.26828789958816  0.03789261013697313  \\
            168.38595803098647  0.03790892543240402  \\
            168.50362816238479  0.03792536353821188  \\
            168.6212982937831  0.03794191742454407  \\
            168.7389684251814  0.03795858312845687  \\
            168.85663855657972  0.0379753610309493  \\
            168.97430868797804  0.037992255856963135  \\
            169.09197881937635  0.03800927345257794  \\
            169.20964895077466  0.03802641055749867  \\
            169.32731908217298  0.03804366058872812  \\
            169.4449892135713  0.038061020602233035  \\
            169.5626593449696  0.03807849173711314  \\
            169.68032947636792  0.03809607921560114  \\
            169.79799960776623  0.03811378792585196  \\
            169.91566973916454  0.03813161382967962  \\
            170.03333987056286  0.03814955069949  \\
            170.15101000196117  0.03816759590915847  \\
            170.26868013335948  0.03818575066521332  \\
            170.3863502647578  0.03820402000683572  \\
            170.5040203961561  0.03822240886260896  \\
            170.62169052755442  0.03824091361167181  \\
            170.73936065895273  0.038259528066150024  \\
            170.85703079035105  0.03827824931381353  \\
            170.97470092174936  0.0382970780343057  \\
            171.09237105314767  0.03831601849914335  \\
            171.210041184546  0.038335076370083356  \\
            171.3277113159443  0.03835424973697566  \\
            171.4453814473426  0.038373532343669414  \\
            171.56305157874093  0.038392920479380775  \\
            171.68072171013924  0.038412413793535535  \\
            171.79839184153755  0.038432015295769194  \\
            171.91606197293586  0.0384517308249851  \\
            172.03373210433418  0.03847156172163573  \\
            172.1514022357325  0.03849150251610494  \\
            172.2690723671308  0.03851154827347974  \\
            172.38674249852912  0.03853169719597032  \\
            172.50441262992743  0.03855195062291001  \\
            172.62208276132574  0.038572313030755326  \\
            172.73975289272406  0.038592789324946766  \\
            172.85742302412237  0.03861337714911756  \\
            172.97509315552068  0.03863407065960411  \\
            173.092763286919  0.03865486627677264  \\
            173.2104334183173  0.03867576334310096  \\
            173.32810354971562  0.038696764123178344  \\
            173.44577368111393  0.03871787380370562  \\
            173.56344381251225  0.03873909531433796  \\
            173.68111394391056  0.03876042511873804  \\
            173.79878407530887  0.038781857720784366  \\
            173.9164542067072  0.03880339021812409  \\
            174.0341243381055  0.03882502242311619  \\
            174.1517944695038  0.03884675686283149  \\
            174.26946460090213  0.038868598779052625  \\
            174.38713473230044  0.038890550239347864  \\
            174.50480486369875  0.03891260780025502  \\
            174.62247499509706  0.0389347661434757  \\
            174.74014512649538  0.038957022464260645  \\
            174.8578152578937  0.03897937647235892  \\
            174.975485389292  0.039001830392017864  \\
            175.09315552069035  0.03902438896198314  \\
            175.21082565208866  0.0390470552235382  \\
            175.32849578348697  0.03906982624250032  \\
            175.44616591488528  0.03909269681155383  \\
            175.5638360462836  0.03911566373849031  \\
            175.6815061776819  0.039138726152201014  \\
            175.79917630908022  0.03916188550267676  \\
            175.91684644047854  0.03918514556100799  \\
            176.03451657187685  0.03920851082680166  \\
            176.15218670327516  0.039231980217879235  \\
            176.26985683467348  0.0392555489100382  \\
            176.3875269660718  0.0392792129302274  \\
            176.5051970974701  0.03930297043958048  \\
            176.62286722886842  0.03932682173341586  \\
            176.74053736026673  0.03935076924123672  \\
            176.85820749166504  0.039374817526731005  \\
            176.97587762306335  0.039398968731255875  \\
            177.09354775446167  0.03942322015218617  \\
            177.21121788585998  0.039447566971021995  \\
            177.3288880172583  0.03947200608338703  \\
            177.4465581486566  0.03949653633837367  \\
            177.56422828005492  0.039521158538542996  \\
            177.68189841145323  0.0395458754399248  \\
            177.79956854285155  0.039570691643365845  \\
            177.91723867424986  0.0395956078890417  \\
            178.03490880564817  0.039620621357634  \\
            178.15257893704648  0.03964572746910004  \\
            178.2702490684448  0.039670923422112446  \\
            178.3879191998431  0.03969620819405916  \\
            178.50558933124142  0.039721582541043486  \\
            178.62325946263974  0.03974704899788405  \\
            178.74092959403805  0.03977261187811484  \\
            178.85859972543636  0.03979827232813296  \\
            178.97626985683468  0.03982402797504026  \\
            179.093939988233  0.03984987439881226  \\
            179.2116101196313  0.03987580863968809  \\
            179.32928025102962  0.03990182934765268  \\
            179.44695038242793  0.03992793678243667  \\
            179.56462051382624  0.03995413281351653  \\
            179.68229064522455  0.03998042092011446  \\
            179.79996077662287  0.04000680426855084  \\
            179.91763090802118  0.0400332813251375  \\
            180.0353010394195  0.040059848282219215  \\
            180.1529711708178  0.04008650166324054  \\
            180.27064130221612  0.04011323943807845  \\
            180.38831143361443  0.040140061023042316  \\
            180.50598156501275  0.040166967280873926  \\
            180.62365169641106  0.04019396052074746  \\
            180.74132182780937  0.04022104449826952  \\
            180.85899195920769  0.04024822051027029  \\
            180.976662090606  0.04027548650302473  \\
            181.0943322220043  0.04030283862032217  \\
            181.21200235340262  0.04033027390193696  \\
            181.32967248480094  0.04035779067636011  \\
            181.44734261619925  0.040385388560799255  \\
            181.56501274759756  0.040413068461178654  \\
            181.68268287899588  0.04044083257213922  \\
            181.8003530103942  0.04046868437703848  \\
            181.9180231417925  0.04049662514941444  \\
            182.03569327319082  0.040524652949774746  \\
            182.15336340458913  0.040552764239854606  \\
            182.27103353598744  0.04058095611895454  \\
            182.38870366738576  0.040609226822945516  \\
            182.50637379878407  0.04063757572426888  \\
            182.62404393018238  0.040666003331936436  \\
            182.7417140615807  0.040694511291530365  \\
            182.859384192979  0.040723102385203304  \\
            182.97705432437732  0.04075177940157527  \\
            183.09472445577563  0.04078054096753074  \\
            183.21239458717395  0.040809384461756235  \\
            183.33006471857226  0.04083830670684925  \\
            183.44773484997057  0.04086730551551587  \\
            183.56540498136889  0.040896379690570736  \\
            183.6830751127672  0.040925529024937006  \\
            183.8007452441655  0.040954754301646426  \\
            183.91841537556382  0.04098405729383928  \\
            184.03608550696214  0.04101344076476438  \\
            184.15375563836045  0.04104290661583601  \\
            184.27142576975876  0.04107245309841136  \\
            184.38909590115708  0.041102077593234025  \\
            184.5067660325554  0.04113177728164462  \\
            184.6244361639537  0.04116155019452128  \\
            184.74210629535202  0.04119139521227975  \\
            184.85977642675033  0.041221312064873304  \\
            184.97744655814864  0.041251301331792826  \\
            185.09511668954698  0.041281364442066766  \\
            185.2127868209453  0.04131150367426111  \\
            185.3304569523436  0.04134172153226338  \\
            185.44812708374192  0.04137201650907444  \\
            185.56579721514024  0.041402386811971184  \\
            185.68346734653855  0.041432829622022355  \\
            185.80113747793686  0.04146334283547706  \\
            185.91880760933518  0.04149392506376478  \\
            186.0364777407335  0.04152457563349531  \\
            186.1541478721318  0.04155529458645883  \\
            186.27181800353011  0.04158608267962588  \\
            186.38948813492843  0.04161694138514732  \\
            186.50715826632674  0.0416478728903544  \\
            186.62482839772505  0.04167887890900388  \\
            186.74249852912337  0.041709957594284065  \\
            186.86016866052168  0.04174110709426507  \\
            186.97783879192  0.04177232496315028  \\
            187.0955089233183  0.04180360934266122  \\
            187.21317905471662  0.0418349589620375  \\
            187.33084918611493  0.04186637313803687  \\
            187.44851931751325  0.041897851774935185  \\
            187.56618944891156  0.04192939536452639  \\
            187.68385958030987  0.04196100498612258  \\
            187.80152971170818  0.04199268230655393  \\
            187.9191998431065  0.04202442958016875  \\
            188.0368699745048  0.042056245471627535  \\
            188.15454010590312  0.042088128814894064  \\
            188.27221023730144  0.04212007732295801  \\
            188.38988036869975  0.04215208908253844  \\
            188.50755050009806  0.0421841626475929  \\
            188.62522063149638  0.042216297039317424  \\
            188.7428907628947  0.04224849174614651  \\
            188.860560894293  0.042280746723753135  \\
            188.97823102569131  0.04231306239504873  \\
            189.09590115708963  0.04234543965018322  \\
            189.21357128848794  0.04237787984654499  \\
            189.33124141988625  0.042410384808760915  \\
            189.44891155128457  0.04244295397652326  \\
            189.56658168268288  0.042475585694926106  \\
            189.6842518140812  0.042508278207301416  \\
            189.8019219454795  0.042541029772071436  \\
            189.91959207687782  0.04257383900295957  \\
            190.03726220827613  0.04260670486899039  \\
            190.15493233967445  0.04263962669448958  \\
            190.27260247107276  0.04267260415908397  \\
            190.39027260247107  0.042705637297701556  \\
            190.50794273386938  0.042738726500571436  \\
            190.6256128652677  0.0427718725132239  \\
            190.743282996666  0.04280507643649035  \\
            190.86095312806432  0.042838339726503326  \\
            190.97862325946264  0.042871661744901736  \\
            191.09629339086095  0.04290504075295273  \\
            191.21396352225926  0.04293847530967207  \\
            191.33163365365758  0.04297196393515373  \\
            191.4493037850559  0.04300550540253083  \\
            191.5669739164542  0.04303909873797566  \\
            191.68464404785252  0.04307274322069964  \\
            191.80231417925083  0.043106438382953347  \\
            191.91998431064914  0.04314018401002648  \\
            192.03765444204745  0.04317398014024791  \\
            192.15532457344577  0.04320782706498564  \\
            192.27299470484408  0.043241725328646806  \\
            192.3906648362424  0.043275675728677715  \\
            192.5083349676407  0.0433096793155638  \\
            192.62600509903902  0.043343735663334715  \\
            192.74367523043733  0.04337784282582188  \\
            192.86134536183565  0.043411999673995505  \\
            192.97901549323396  0.04344620499899924  \\
            193.09668562463227  0.043480457754287334  \\
            193.21435575603059  0.04351475705562457  \\
            193.3320258874289  0.04354910218108631  \\
            193.4496960188272  0.043583492571058514  \\
            193.56736615022552  0.043617927828237674  \\
            193.68503628162384  0.04365240771763089  \\
            193.80270641302215  0.04368693216655582  \\
            193.92037654442046  0.043721501264640694  \\
            194.03804667581878  0.04375611526382431  \\
            194.1557168072171  0.04379077457835605  \\
            194.2733869386154  0.04382547978479585  \\
            194.39105707001372  0.04386023131241502  \\
            194.50872720141203  0.043895027218454105  \\
            194.62639733281034  0.04392986642490726  \\
            194.74406746420865  0.0439647479683383  \\
            194.86173759560697  0.04399967097244812  \\
            194.97940772700528  0.044034634648074715  \\
            195.09707785840362  0.044069638293193145  \\
            195.21474798980194  0.04410468129291556  \\
            195.33241812120025  0.04413976311949117  \\
            195.45008825259856  0.04417488333230632  \\
            195.56775838399687  0.04421004157788439  \\
            195.6854285153952  0.044245237589885855  \\
            195.8030986467935  0.04428047118910828  \\
            195.9207687781918  0.0443157422834863  \\
            196.03843890959013  0.04435105086809165  \\
            196.15610904098844  0.04438639702513313  \\
            196.27377917238675  0.044421780923956634  \\
            196.39144930378507  0.04445720282104512  \\
            196.50911943518338  0.04449266192678871  \\
            196.6267895665817  0.044528154967612824  \\
            196.74445969798  0.04456368204431249  \\
            196.86212982937832  0.04459924319288177  \\
            196.97979996077663  0.04463483837360168  \\
            197.09747009217494  0.04467046747104013  \\
            197.21514022357326  0.044706130294051995  \\
            197.33281035497157  0.044741826575779055  \\
            197.45048048636988  0.04477755597365004  \\
            197.5681506177682  0.044813318069380596  \\
            197.6858207491665  0.0448491123689733  \\
            197.80349088056482  0.04488493830271766  \\
            197.92116101196314  0.04492079522519013  \\
            198.03883114336145  0.044956682415254065  \\
            198.15650127475976  0.04499259907605977  \\
            198.27417140615808  0.04502854433504449  \\
            198.3918415375564  0.045064517243932366  \\
            198.5095116689547  0.045100516778734494  \\
            198.62718180035301  0.0451365418397489  \\
            198.74485193175133  0.04517259376586407  \\
            198.86252206314964  0.04520867523259034  \\
            198.98019219454795  0.045244778578455956  \\
            199.09786232594627  0.045280903965484766  \\
            199.21553245734458  0.045317051493602815  \\
            199.3332025887429  0.045353221200638304  \\
            199.4508727201412  0.045389413062321644  \\
            199.56854285153952  0.045425626992285424  \\
            199.68621298293783  0.04546186284206442  \\
            199.80388311433614  0.04549812040109558  \\
            199.92155324573446  0.04553439939671805  \\
            200.03922337713277  0.04557069949417318  \\
            200.15689350853108  0.04560702029660446  \\
            200.2745636399294  0.0456433613450576  \\
            200.3922337713277  0.04567972211848049  \\
            200.50990390272602  0.0457161025362148  \\
            200.62757403412434  0.04575250166053042  \\
            200.74524416552265  0.0457889194237202  \\
            200.86291429692096  0.045825355709213866  \\
            200.98058442831928  0.04586181035085333  \\
            201.0982545597176  0.04589828313289266  \\
            201.2159246911159  0.045934773789998135  \\
            201.33359482251421  0.04597128200724817  \\
            201.45126495391253  0.046007807420133384  \\
            201.56893508531084  0.046044349614556564  \\
            201.68660521670915  0.04608090812683267  \\
            201.80427534810747  0.04611748244368883  \\
            201.92194547950578  0.04615407200226435  \\
            202.0396156109041  0.04619067619011073  \\
            202.1572857423024  0.046227294345191634  \\
            202.27495587370072  0.04626392575588288  \\
            202.39262600509903  0.04630056968309287  \\
            202.51029613649735  0.0463372256209484  \\
            202.62796626789566  0.04637389257857541  \\
            202.74563639929397  0.046410570420617255  \\
            202.86330653069228  0.04644725896394732  \\
            202.9809766620906  0.04648395797766908  \\
            203.0986467934889  0.046520667183116024  \\
            203.21631692488722  0.04655738625385174  \\
            203.33398705628554  0.04659411481566985  \\
            203.45165718768385  0.04663085244659406  \\
            203.56932731908216  0.04666759867687811  \\
            203.68699745048048  0.046704352989005805  \\
            203.8046675818788  0.046741114817691026  \\
            203.9223377132771  0.0467778835498777  \\
            204.04000784467542  0.046814658524739795  \\
            204.15767797607373  0.04685143903368138  \\
            204.27534810747204  0.04688822432033654  \\
            204.39301823887035  0.046925013580569455  \\
            204.51068837026867  0.04696180596247434  \\
            204.62835850166698  0.046998600566375476  \\
            204.7460286330653  0.04703539644482721  \\
            204.8636987644636  0.04707219319484908  \\
            204.98136889586192  0.047108989488991636  \\
            205.09903902726026  0.04714578521296695  \\
            205.21670915865857  0.047182580534683424  \\
            205.3343792900569  0.04721937553788965  \\
            205.4520494214552  0.047256170222174355  \\
            205.5697195528535  0.04729296450296647  \\
            205.68738968425183  0.04732975821153502  \\
            205.80505981565014  0.04736655109498926  \\
            205.92272994704845  0.04740334281627857  \\
            206.04040007844677  0.0474401329541925  \\
            206.15807020984508  0.04747692100336075  \\
            206.2757403412434  0.047513706374253194  \\
            206.3934104726417  0.047550488393179866  \\
            206.51108060404002  0.04758726630229096  \\
            206.62875073543833  0.047624039259576825  \\
            206.74642086683664  0.04766080633886797  \\
            206.86409099823496  0.04769756652983509  \\
            206.98176112963327  0.047734318737988994  \\
            207.09943126103158  0.047771061784680706  \\
            207.2171013924299  0.04780779383684844  \\
            207.3347715238282  0.04784451480870701  \\
            207.45244165522652  0.04788122602553774  \\
            207.57011178662484  0.0479179273295673  \\
            207.68778191802315  0.04795461851498372  \\
            207.80545204942146  0.047991299327936256  \\
            207.92312218081977  0.048027969466535494  \\
            208.0407923122181  0.04806462858085331  \\
            208.1584624436164  0.04810127627292287  \\
            208.2761325750147  0.04813791209673866  \\
            208.39380270641303  0.04817453555825641  \\
            208.51147283781134  0.0482111461153932  \\
            208.62914296920965  0.04824774317802737  \\
            208.74681310060797  0.04828432610799858  \\
            208.86448323200628  0.048320894219107756  \\
            208.9821533634046  0.04835744677711715  \\
            209.0998234948029  0.04839398299975028  \\
            209.21749362620122  0.04843050205669199  \\
            209.33516375759953  0.04846700306958839  \\
            209.45283388899784  0.04850348511204692  \\
            209.57050402039616  0.04853994712989031  \\
            209.68817415179447  0.04857638747248557  \\
            209.80584428319278  0.048612808936161656  \\
            209.9235144145911  0.0486492115133787  \\
            210.0411845459894  0.04868559511338468  \\
            210.15885467738772  0.048721959562215436  \\
            210.27652480878604  0.04875830460269459  \\
            210.39419494018435  0.048794629894433623  \\
            210.51186507158266  0.04883093501383183  \\
            210.62953520298097  0.04886721945407638  \\
            210.7472053343793  0.04890348262514222  \\
            210.8648754657776  0.04893972385379216  \\
            210.9825455971759  0.04897594238357683  \\
            211.10021572857423  0.04901213737483471  \\
            211.21788585997254  0.049048307904692084  \\
            211.33555599137085  0.04908445296706308  \\
            211.45322612276917  0.04912057147264968  \\
            211.57089625416748  0.049156662248941656  \\
            211.6885663855658  0.049192724040216636  \\
            211.8062365169641  0.049228755507540085  \\
            211.92390664836242  0.049264755228765285  \\
            212.04157677976073  0.04930072129428243  \\
            212.15924691115904  0.04933665514609016  \\
            212.27691704255736  0.04937255777851066  \\
            212.39458717395567  0.04940842962735302  \\
            212.51225730535398  0.04944427099992387  \\
            212.6299274367523  0.04948008207502741  \\
            212.7475975681506  0.04951586290296535  \\
            212.86526769954892  0.04955161340553697  \\
            212.98293783094724  0.049587333376039114  \\
            213.10060796234555  0.04962302247926612  \\
            213.21827809374386  0.04965868025150989  \\
            213.33594822514218  0.049694306100559894  \\
            213.4536183565405  0.04972989930570312  \\
            213.5712884879388  0.049765459017724105  \\
            213.68895861933711  0.049800984258904946  \\
            213.80662875073543  0.04983647392302526  \\
            213.92429888213374  0.04987192677536222  \\
            214.04196901353205  0.04990734145269056  \\
            214.15963914493037  0.04994271646328253  \\
            214.27730927632868  0.04997805018690794  \\
            214.394979407727  0.05001333990324158  \\
            214.5126495391253  0.050048586355076856  \\
            214.63031967052362  0.05008379250575391  \\
            214.74798980192193  0.05011895852750451  \\
            214.86565993332025  0.050154084491689684  \\
            214.98333006471856  0.05018917036879969  \\
            215.1010001961169  0.05022421602845405  \\
            215.2186703275152  0.05025922123940152  \\
            215.33634045891353  0.05029418566952011  \\
            215.45401059031184  0.05032910888581706  \\
            215.57168072171015  0.05036399035442889  \\
            215.68935085310846  0.05039882944062135  \\
            215.80702098450678  0.05043362540878942  \\
            215.9246911159051  0.05046837742245734  \\
            216.0423612473034  0.05050308454427861  \\
            216.16003137870172  0.05053774573603595  \\
            216.27770151010003  0.05057235985864135  \\
            216.39537164149834  0.05060692567213603  \\
            216.51304177289666  0.050641441835690464  \\
            216.63071190429497  0.05067590690760438  \\
            216.74838203569328  0.050710319246431504  \\
            216.8660521670916  0.05074467687952011  \\
            216.9837222984899  0.0507789843072057  \\
            217.10139242988822  0.050813241964929624  \\
            217.21906256128653  0.05084745015409298  \\
            217.33673269268485  0.05088160904205654  \\
            217.45440282408316  0.05091571866214081  \\
            217.57207295548147  0.050949778913625995  \\
            217.6897430868798  0.050983789561752  \\
            217.8074132182781  0.051017750237718436  \\
            217.9250833496764  0.05105166043868465  \\
            218.04275348107473  0.051085519527769685  \\
            218.16042361247304  0.05111932673405228  \\
            218.27809374387135  0.051153081152570876  \\
            218.39576387526967  0.05118678174432366  \\
            218.51343400666798  0.0512204273362685  \\
            218.6311041380663  0.05125401662132297  \\
            218.7487742694646  0.051287548158364366  \\
            218.86644440086292  0.05132102037222969  \\
            218.98411453226123  0.051354431553715656  \\
            219.10178466365954  0.05138777985957867  \\
            219.21945479505786  0.05142106218378006  \\
            219.33712492645617  0.05145428245092006  \\
            219.45479505785448  0.05148744245619408  \\
            219.5724651892528  0.051520542715551176  \\
            219.6901353206511  0.05155358359919375  \\
            219.80780545204942  0.05158656533157756  \\
            219.92547558344774  0.05161948799141173  \\
            220.04314571484605  0.05165235151165869  \\
            220.16081584624436  0.05168515567953422  \\
            220.27848597764267  0.05171790013650746  \\
            220.396156109041  0.051750584378300914  \\
            220.5138262404393  0.051783207754890384  \\
            220.6314963718376  0.051815769470505056  \\
            220.74916650323593  0.05184826858362744  \\
            220.86683663463424  0.05188070400699339  \\
            220.98450676603255  0.05191307450759212  \\
            221.10217689743087  0.051945378706666184  \\
            221.21984702882918  0.05197761507971147  \\
            221.3375171602275  0.05200978195647723  \\
            221.4551872916258  0.05204187752096604  \\
            221.57285742302412  0.052073898773128104  \\
            221.69052755442243  0.05210584719265286  \\
            221.80819768582074  0.05213772667371455  \\
            221.92586781721906  0.05216953779390606  \\
            222.04353794861737  0.052201280976608394  \\
            222.16120808001568  0.052232956490990724  \\
            222.278878211414  0.05226456445201034  \\
            222.3965483428123  0.05229610482041267  \\
            222.51421847421062  0.052327577402731265  \\
            222.63188860560894  0.052358981851287824  \\
            222.74955873700725  0.05239031766419219  \\
            222.86722886840556  0.05242158418534231  \\
            222.98489899980387  0.05245278060442431  \\
            223.1025691312022  0.05248390595691239  \\
            223.2202392626005  0.052514959124068936  \\
            223.3379093939988  0.05254593883294446  \\
            223.45557952539713  0.05257684365637759  \\
            223.57324965679544  0.0526076720129951  \\
            223.69091978819375  0.0526384221672119  \\
            223.80858991959207  0.052669092229231045  \\
            223.92626005099038  0.05269968003912419  \\
            224.0439301823887  0.052730183212995746  \\
            224.161600313787  0.052760607940473804  \\
            224.27927044518532  0.05279095505353435  \\
            224.39694057658363  0.052821225214243504  \\
            224.51461070798194  0.052851418914757434  \\
            224.63228083938026  0.05288153647732244  \\
            224.74995097077857  0.05291157805427488  \\
            224.86762110217688  0.05294154362804122  \\
            224.9852912335752  0.05297143301113802  \\
            225.10296136497354  0.053001245846171934  \\
            225.22063149637185  0.05303098160583968  \\
            225.33830162777016  0.05306063959292811  \\
            225.45597175916848  0.05309021894031413  \\
            225.5736418905668  0.053119718610964754  \\
            225.6913120219651  0.053149137397937085  \\
            225.80898215336342  0.05317847392437833  \\
            225.92665228476173  0.05320772664352576  \\
            226.04432241616004  0.053236893838706764  \\
            226.16199254755836  0.0532659736233388  \\
            226.27966267895667  0.05329496394092944  \\
            226.39733281035498  0.05332386133618294  \\
            226.5150029417533  0.053352670939702314  \\
            226.6326730731516  0.05338139507827737  \\
            226.75034320454992  0.05341003451434143  \\
            226.86801333594823  0.0534385898343541  \\
            226.98568346734655  0.053467061448801305  \\
            227.10335359874486  0.05349544959219521  \\
            227.22102373014317  0.05352375432307433  \\
            227.3386938615415  0.05355197552400344  \\
            227.4563639929398  0.0535801129015736  \\
            227.5740341243381  0.05360816598640217  \\
            227.69170425573643  0.053636134133132805  \\
            227.80937438713474  0.05366401652043546  \\
            227.92704451853305  0.05369181215100636  \\
            228.04471464993136  0.05371951985156804  \\
            228.16238478132968  0.0537471382728693  \\
            228.280054912728  0.05377466588968527  \\
            228.3977250441263  0.053802101000817344  \\
            228.51539517552462  0.05382944172909321  \\
            228.63306530692293  0.05385668602136685  \\
            228.75073543832124  0.053883830640767835  \\
            228.86840556971956  0.053910877605908444  \\
            228.98607570111787  0.0539378314358322  \\
            229.10374583251618  0.05396469308487932  \\
            229.2214159639145  0.05399146332144513  \\
            229.3390860953128  0.054018142727980153  \\
            229.45675622671112  0.054044731700990056  \\
            229.57442635810943  0.05407123045103568  \\
            229.69209648950775  0.05409763900273303  \\
            229.80976662090606  0.05412395719475327  \\
            229.92743675230437  0.054150184679822716  \\
            230.0451068837027  0.054176320924722875  \\
            230.162777015101  0.05420236521029038  \\
            230.2804471464993  0.05422831663141705  \\
            230.39811727789763  0.05425417409704986  \\
            230.51578740929594  0.05427993633019096  \\
            230.63345754069425  0.054305601867897645  \\
            230.75112767209257  0.05433116906128238  \\
            230.86879780349088  0.05435663607551279  \\
            230.9864679348892  0.054382000889811676  \\
            231.1041380662875  0.054407261182272855  \\
            231.22180819768582  0.054432414587568326  \\
            231.33947832908413  0.054457468286758265  \\
            231.45714846048244  0.05448242336781539  \\
            231.57481859188076  0.0545072807279074  \\
            231.69248872327907  0.05453204107339694  \\
            231.81015885467738  0.05455670491984162  \\
            231.9278289860757  0.05458127259199404  \\
            232.045499117474  0.054605744223801767  \\
            232.16316924887232  0.054630119758407314  \\
            232.28083938027063  0.05465439894814817  \\
            232.39850951166895  0.05467858135455682  \\
            232.51617964306726  0.05470266634836067  \\
            232.63384977446557  0.05472665310948214  \\
            232.7515199058639  0.05475054062703858  \\
            232.8691900372622  0.05477432769934233  \\
            232.9868601686605  0.0547980129339007  \\
            233.10453030005883  0.054821594747415964  \\
            233.22220043145714  0.054845071365785356  \\
            233.33987056285545  0.05486844082410108  \\
            233.45754069425377  0.05489170096665032  \\
            233.57521082565208  0.05491484830210046  \\
            233.6928809570504  0.05493788863524679  \\
            233.8105510884487  0.05496082468345771  \\
            233.92822121984702  0.05498365748873555  \\
            234.04589135124533  0.055006387897916696  \\
            234.16356148264364  0.055029016562671666  \\
            234.28123161404196  0.05505154393950508  \\
            234.39890174544027  0.05507397028975565  \\
            234.51657187683858  0.05509629567959619  \\
            234.6342420082369  0.05511851998003362  \\
            234.7519121396352  0.055140642866908986  \\
            234.86958227103352  0.05516266382089739  \\
            234.98725240243184  0.05518458212750808  \\
            235.10492253383018  0.05520639687708438  \\
            235.2225926652285  0.055228106964803736  \\
            235.3402627966268  0.05524971109067767  \\
            235.45793292802512  0.05527120775955183  \\
            235.57560305942343  0.055292595281105965  \\
            235.69327319082174  0.05531387176985392  \\
            235.81094332222006  0.05533503514514364  \\
            235.92861345361837  0.05535608208487289  \\
            236.04628358501668  0.05537701502805837  \\
            236.163953716415  0.05539783901332191  \\
            236.2816238478133  0.05541855520988086  \\
            236.39929397921162  0.055439164589757894  \\
            236.51696411060993  0.055459667927781106  \\
            236.63463424200825  0.055480065801583905  \\
            236.75230437340656  0.05550035859160506  \\
            236.86997450480487  0.055520546481088735  \\
            236.98764463620319  0.05554062945608444  \\
            237.1053147676015  0.05556060730544701  \\
            237.2229848989998  0.0555804796208367  \\
            237.34065503039812  0.055600245796719065  \\
            237.45832516179644  0.055619905030365076  \\
            237.57599529319475  0.05563945632185103  \\
            237.69366542459306  0.05565889847405859  \\
            237.81133555599138  0.05567823009267478  \\
            237.9290056873897  0.055697449586191994  \\
            238.046675818788  0.05571655516590798  \\
            238.16434595018632  0.05573554484592584  \\
            238.28201608158463  0.055754416334676184  \\
            238.39968621298294  0.05577316734742804  \\
            238.51735634438126  0.055791805691280165  \\
            238.63502647577957  0.05581033265888014  \\
            238.75269660717788  0.05582874934496862  \\
            238.8703667385762  0.055847056646379394  \\
            238.9880368699745  0.05586525526203929  \\
            239.10570700137282  0.055883345692968246  \\
            239.22337713277113  0.05590132824227929  \\
            239.34104726416945  0.055919203015178526  \\
            239.45871739556776  0.055936969918965164  \\
            239.57638752696607  0.05595462866303148  \\
            239.6940576583644  0.05597217875886285  \\
            239.8117277897627  0.05598961952003774  \\
            239.929397921161  0.056006950062227695  \\
            240.04706805255933  0.05602416930319735  \\
            240.16473818395764  0.056041275962804435  \\
            240.28240831535595  0.05605826856299976  \\
            240.40007844675426  0.056075145427827225  \\
            240.51774857815258  0.05609190468342381  \\
            240.6354187095509  0.05610854425801961  \\
            240.7530888409492  0.05612506075015739  \\
            240.87075897234752  0.056141460354074475  \\
            240.98842910374583  0.056157746017249856  \\
            241.10609923514414  0.05617391894526796  \\
            241.22376936654246  0.05618998014680525  \\
            241.34143949794077  0.056205930433630265  \\
            241.45910962933908  0.056221770420603556  \\
            241.5767797607374  0.05623750052567775  \\
            241.6944498921357  0.05625312096989749  \\
            241.81212002353402  0.05626863177739953  \\
            241.92979015493233  0.056284032775412586  \\
            242.04746028633065  0.05629932359425748  \\
            242.16513041772896  0.05631450366734707  \\
            242.28280054912727  0.05632957223118625  \\
            242.4004706805256  0.05634452832537198  \\
            242.5181408119239  0.05635937079259325  \\
            242.6358109433222  0.056374098278631095  \\
            242.75348107472053  0.056388709232358634  \\
            242.87115120611884  0.05640320190574099  \\
            242.98882133751715  0.05641757435383535  \\
            243.10649146891546  0.05643182339702084  \\
            243.22416160031378  0.05644595170294426  \\
            243.3418317317121  0.05645996452379394  \\
            243.4595018631104  0.056473863166093735  \\
            243.57717199450872  0.05648764874183078  \\
            243.69484212590703  0.0565013221684555  \\
            243.81251225730534  0.056514884168881604  \\
            243.93018238870366  0.05652833527148605  \\
            244.04785252010197  0.05654167581010909  \\
            244.16552265150028  0.05655490592405429  \\
            244.2831927828986  0.05656802555808843  \\
            244.4008629142969  0.056581034462441615  \\
            244.51853304569522  0.05659393219280722  \\
            244.63620317709353  0.056606718110341896  \\
            244.75387330849185  0.05661939138166557  \\
            244.87154343989016  0.05663195097886146  \\
            244.98921357128847  0.05664439567947603  \\
            245.10688370268682  0.05665672406651909  \\
            245.22455383408513  0.05666893452846365  \\
            245.34222396548344  0.05668102525924606  \\
            245.45989409688175  0.05669299415668275  \\
            245.57756422828007  0.056704839275823794  \\
            245.69523435967838  0.0567165692097718  \\
            245.8129044910767  0.05672818533557953  \\
            245.930574622475  0.05673968880132668  \\
            246.04824475387332  0.056751080526119754  \\
            246.16591488527163  0.05676236120009218  \\
            246.28358501666995  0.05677353128440426  \\
            246.40125514806826  0.05678459101124316  \\
            246.51892527946657  0.05679554038382294  \\
            246.63659541086489  0.056806379176384515  \\
            246.7542655422632  0.05681710693419572  \\
            246.8719356736615  0.05682772297355124  \\
            246.98960580505982  0.05683822638177263  \\
            247.10727593645814  0.05684861601720836  \\
            247.22494606785645  0.05685889050923375  \\
            247.34261619925476  0.056869048258250995  \\
            247.46028633065308  0.05687908743568921  \\
            247.5779564620514  0.05688900575623652  \\
            247.6956265934497  0.056898801229102944  \\
            247.81329672484802  0.05690848201870753  \\
            247.93096685624633  0.056918049901628374  \\
            248.04863698764464  0.05692750633266849  \\
            248.16630711904295  0.05693685244485583  \\
            248.28397725044127  0.056946089049443226  \\
            248.40164738183958  0.05695521663590845  \\
            248.5193175132379  0.056964235371954185  \\
            248.6369876446362  0.05697314510350804  \\
            248.75465777603452  0.056981945354722514  \\
            248.87232790743283  0.05699063532797506  \\
            248.98999803883115  0.05699921390386801  \\
            249.10766817022946  0.05700767964122863  \\
            249.22533830162777  0.057016030777109115  \\
            249.34300843302609  0.057024265226786545  \\
            249.4606785644244  0.0570323805260544  \\
            249.5783486958227  0.05704037598281032  \\
            249.69601882722102  0.057048255602000775  \\
            249.81368895861934  0.05705602233320713  \\
            249.93135909001765  0.05706367858166299  \\
            250.04902922141596  0.057071226208254035  \\
            250.16669935281428  0.05707866652951822  \\
            250.2843694842126  0.057086000317645644  \\
            250.4020396156109  0.057093227800478576  \\
            250.51970974700922  0.05710034866151149  \\
            250.63737987840753  0.05710736203989101  \\
            250.75505000980584  0.05711426653041597  \\
            250.87272014120416  0.05712106018353739  \\
            250.99039027260247  0.05712774050535841  \\
            251.10806040400078  0.05713430445763442  \\
            251.2257305353991  0.057140750206425416  \\
            251.3434006667974  0.05714707980686344  \\
            251.46107079819572  0.057153296495535695  \\
            251.57874092959403  0.05715940298915196  \\
            251.69641106099235  0.0571654013698007  \\
            251.81408119239066  0.057171293084949164  \\
            251.93175132378897  0.05717707894744324  \\
            252.0494214551873  0.0571827591355076  \\
            252.1670915865856  0.057188333192745605  \\
            252.2847617179839  0.05719380002813935  \\
            252.40243184938222  0.057199157916049626  \\
            252.52010198078054  0.05720440449621597  \\
            252.63777211217885  0.05720953677546977  \\
            252.75544224357716  0.057214553390699974  \\
            252.87311237497548  0.057219457039652415  \\
            252.9907825063738  0.05722425093907404  \\
            253.1084526377721  0.05722893767014216  \\
            253.22612276917042  0.057233519178464545  \\
            253.34379290056873  0.05723799677407938  \\
            253.46146303196704  0.057242371131455215  \\
            253.57913316336536  0.05724664228949105  \\
            253.69680329476367  0.05725080965151629  \\
            253.81447342616198  0.05725487198529075  \\
            253.9321435575603  0.05725882742300466  \\
            254.0498136889586  0.05726267346127863  \\
            254.16748382035692  0.057266407046238726  \\
            254.28515395175523  0.05727002770658049  \\
            254.40282408315355  0.05727353879428664  \\
            254.52049421455186  0.057276943486463165  \\
            254.63816434595017  0.057280244177788604  \\
            254.7558344773485  0.05728344248051404  \\
            254.8735046087468  0.05728653922446312  \\
            254.9911747401451  0.05728953445703201  \\
            255.10884487154345  0.05729242744318947  \\
            255.22651500294177  0.05729521666547676  \\
            255.34418513434008  0.05729789982400772  \\
            255.4618552657384  0.05730047383646873  \\
            255.5795253971367  0.05730293673955753  \\
            255.69719552853502  0.05730529179869618  \\
            255.81486565993333  0.05730754264782821  \\
            255.93253579133165  0.057309691928920645  \\
            256.05020592272996  0.05731174128407922  \\
            256.16787605412827  0.05731369135554841  \\
            256.2855461855266  0.057315541785711376  \\
            256.4032163169249  0.05731729121709005  \\
            256.5208864483232  0.057318937292345044  \\
            256.6385565797215  0.057320476657940204  \\
            256.75622671111984  0.057321907584091364  \\
            256.87389684251815  0.057323233877823475  \\
            256.99156697391646  0.057324459233585486  \\
            257.1092371053148  0.05732558607510457  \\
            257.2269072367131  0.05732661555538611  \\
            257.3445773681114  0.057327547556713716  \\
            257.4622474995097  0.05732838069064922  \\
            257.579917630908  0.05732911229803265  \\
            257.69758776230634  0.05732973861764484  \\
            257.81525789370465  0.05733025957557165  \\
            257.93292802510297  0.05733067971096626  \\
            258.0505981565013  0.05733100239650285  \\
            258.1682682878996  0.057331229368867066  \\
            258.2859384192979  0.05733136072875607  \\
            258.4036085506962  0.05733139494087853  \\
            258.52127868209453  0.0573313288339546  \\
            258.63894881349285  0.05733115870816989  \\
            258.75661894489116  0.05733088717202283  \\
            258.8742890762895  0.0573305188395708  \\
            258.9919592076878  0.057330056248930776  \\
            259.1096293390861  0.057329499776926314  \\
            259.2272994704844  0.05732884763908744  \\
            259.3449696018827  0.057328095912726626  \\
            259.46263973328104  0.05732724252695483  \\
            259.58030986467935  0.05732629267921075  \\
            259.69797999607766  0.057325250035259574  \\
            259.815650127476  0.057324114466338394  \\
            259.9333202588743  0.05732288206156279  \\
            260.0509903902726  0.05732154949086855  \\
            260.1686605216709  0.05732012169722837  \\
            260.28633065306923  0.057318602350643726  \\
            260.40400078446754  0.05731699138423188  \\
            260.52167091586585  0.05731528500289251  \\
            260.63934104726417  0.057313479853801946  \\
            260.7570111786625  0.05731158076590398  \\
            260.8746813100608  0.057309591414060196  \\
            260.9923514414591  0.057307511792962416  \\
            261.1100215728574  0.05730533822242097  \\
            261.22769170425573  0.057303067331365615  \\
            261.34536183565405  0.0573007038311717  \\
            261.46303196705236  0.0572982513967706  \\
            261.5807020984507  0.057295710080046046  \\
            261.698372229849  0.05729307631206238  \\
            261.8160423612473  0.057290346705966194  \\
            261.9337124926456  0.05728752585066003  \\
            262.0513826240439  0.05728461741603363  \\
            262.16905275544224  0.0572816215072771  \\
            262.28672288684055  0.05727853466488086  \\
            262.40439301823886  0.057275353488746024  \\
            262.5220631496372  0.05727208244442958  \\
            262.6397332810355  0.05726872519381748  \\
            262.7574034124338  0.057265281893989675  \\
            262.8750735438321  0.05726174919666422  \\
            262.99274367523043  0.0572581236888716  \\
            263.11041380662874  0.05725440971868293  \\
            263.22808393802705  0.057250610937500224  \\
            263.34575406942537  0.057246727554172684  \\
            263.4634242008237  0.057242756331889105  \\
            263.581094332222  0.05723869385211657  \\
            263.6987644636203  0.057234544345107316  \\
            263.8164345950186  0.05723031145117461  \\
            263.93410472641693  0.057225995430225524  \\
            264.05177485781525  0.05722159315629147  \\
            264.16944498921356  0.05721710121139469  \\
            264.2871151206119  0.05721252370670174  \\
            264.4047852520102  0.05720786426944167  \\
            264.5224553834085  0.057203123208647344  \\
            264.6401255148068  0.05719829750747675  \\
            264.7577956462051  0.05719338375346208  \\
            264.87546577760344  0.057188385936666364  \\
            264.99313590900175  0.05718330766836655  \\
            265.11080604040006  0.05717814930420611  \\
            265.2284761717984  0.05717290793442544  \\
            265.3461463031967  0.057167580153692346  \\
            265.463816434595  0.05716216982107662  \\
            265.5814865659933  0.05715668053198641  \\
            265.69915669739163  0.057151112708227626  \\
            265.81682682878994  0.05714546358631902  \\
            265.93449696018826  0.05713972971565745  \\
            266.05216709158657  0.05713391474228091  \\
            266.1698372229849  0.05712802228831721  \\
            266.2875073543832  0.05712205291607089  \\
            266.4051774857815  0.05711600411214622  \\
            266.5228476171798  0.057109872276630044  \\
            266.64051774857813  0.05710366062409069  \\
            266.75818787997645  0.05709737290060104  \\
            266.87585801137476  0.05709100993386441  \\
            266.9935281427731  0.057084569605145165  \\
            267.1111982741714  0.05707804812730208  \\
            267.2288684055697  0.05707144788120809  \\
            267.346538536968  0.057064772844788315  \\
            267.4642086683663  0.057058024262580116  \\
            267.58187879976464  0.057051200576465094  \\
            267.69954893116295  0.05704429798360045  \\
            267.81721906256126  0.0570373174189912  \\
            267.9348891939596  0.057030263118717194  \\
            268.0525593253579  0.05702313690508268  \\
            268.1702294567562  0.05701593795114205  \\
            268.2878995881545  0.05700866288103548  \\
            268.40556971955283  0.05700131057320117  \\
            268.52323985095114  0.0569938852185947  \\
            268.64090998234946  0.05698638937342498  \\
            268.75858011374777  0.056978823103664936  \\
            268.8762502451461  0.05697118398505152  \\
            268.9939203765444  0.05696346897358442  \\
            269.1115905079427  0.05695568107250289  \\
            269.229260639341  0.05694782369382239  \\
            269.34693077073933  0.056939897939264704  \\
            269.46460090213765  0.05693190258162138  \\
            269.58227103353596  0.05692383428409861  \\
            269.6999411649343  0.05691569288650946  \\
            269.8176112963326  0.05690748236649599  \\
            269.9352814277309  0.056899204978321107  \\
            270.05295155912927  0.056890860808237395  \\
            270.1706216905276  0.05688244777448711  \\
            270.2882918219259  0.056873962812348626  \\
            270.4059619533242  0.05686540818185468  \\
            270.5236320847225  0.056856787336605694  \\
            270.64130221612083  0.05684810176011375  \\
            270.75897234751915  0.056839350926327366  \\
            270.87664247891746  0.05683053229963147  \\
            270.9943126103158  0.05682164374366048  \\
            271.1119827417141  0.05681268843877387  \\
            271.2296528731124  0.05680366931485341  \\
            271.3473230045107  0.05679458744694788  \\
            271.464993135909  0.056785442054937685  \\
            271.58266326730734  0.05677623052073099  \\
            271.70033339870565  0.05676695127002854  \\
            271.81800353010397  0.05675760760682252  \\
            271.9356736615023  0.05674820221706765  \\
            272.0533437929006  0.05673873608073589  \\
            272.1710139242989  0.05672920847181636  \\
            272.2886840556972  0.05671961696327589  \\
            272.40635418709553  0.05670995982697508  \\
            272.52402431849384  0.05670024010793944  \\
            272.64169444989216  0.05669046051589111  \\
            272.75936458129047  0.05668062219771524  \\
            272.8770347126888  0.056670724737460015  \\
            272.9947048440871  0.05666076615633664  \\
            273.1123749754854  0.056650744100163075  \\
            273.2300451068837  0.05664066079457949  \\
            273.34771523828203  0.056630519173508094  \\
            273.46538536968035  0.05662032076108675  \\
            273.58305550107866  0.05661006565514588  \\
            273.700725632477  0.05659975252720851  \\
            273.8183957638753  0.056589378825383084  \\
            273.9360658952736  0.05657894478980455  \\
            274.0537360266719  0.05656845355057825  \\
            274.1714061580702  0.05655790716916513  \\
            274.28907628946854  0.05654730641028223  \\
            274.40674642086685  0.056536650741902575  \\
            274.52441655226517  0.05652593833525526  \\
            274.6420866836635  0.056515167131415314  \\
            274.7597568150618  0.05650433919130906  \\
            274.8774269464601  0.056493457214149854  \\
            274.9950970778584  0.05648252273677001  \\
            275.11276720925673  0.05647153612166481  \\
            275.23043734065504  0.05646049655699249  \\
            275.34810747205336  0.056449402058298466  \\
            275.46577760345167  0.05643825129371203  \\
            275.58344773485  0.05642704676919579  \\
            275.7011178662483  0.0564157908545417  \\
            275.8187879976466  0.05640448486040847  \\
            275.9364581290449  0.05639312903832169  \\
            276.05412826044324  0.056381722580673754  \\
            276.17179839184155  0.05637026362181303  \\
            276.28946852323986  0.05635875092529139  \\
            276.4071386546382  0.056347186863203884  \\
            276.5248087860365  0.05633557370760309  \\
            276.6424789174348  0.05632391277945673  \\
            276.7601490488331  0.05631220444864763  \\
            276.8778191802314  0.05630044813397376  \\
            276.99548931162974  0.05628864230314822  \\
            277.11315944302805  0.05627678527145241  \\
            277.23082957442637  0.05626487875216985  \\
            277.3484997058247  0.05625292509848123  \\
            277.466169837223  0.056240925820747946  \\
            277.5838399686213  0.056228881579242794  \\
            277.7015101000196  0.05621679218414989  \\
            277.81918023141793  0.05620465659556473  \\
            277.93685036281624  0.056192473006456654  \\
            278.05452049421456  0.05618024142372778  \\
            278.17219062561287  0.056167964233195894  \\
            278.2898607570112  0.056155643261229383  \\
            278.4075308884095  0.05614327957822198  \\
            278.5252010198078  0.05613087349859281  \\
            278.6428711512061  0.056118424580786315  \\
            278.76054128260444  0.056105931627272315  \\
            278.87821141400275  0.056093393027457  \\
            278.99588154540106  0.05608080978113414  \\
            279.1135516767994  0.05606818408636323  \\
            279.2312218081977  0.056055517496240145  \\
            279.348891939596  0.05604281089532362  \\
            279.4665620709943  0.05603006449963515  \\
            279.5842322023926  0.056017277856659095  \\
            279.70190233379094  0.05600444984534263  \\
            279.81957246518925  0.05599157900917539  \\
            279.93724259658757  0.055978666345779804  \\
            280.0549127279859  0.05596571390661187  \\
            280.1725828593842  0.055952723170527234  \\
            280.2902529907825  0.05593969502882884  \\
            280.4079231221808  0.055926629785267024  \\
            280.52559325357913  0.055913527156039484  \\
            280.64326338497744  0.05590038626979126  \\
            280.76093351637576  0.05588720574080752  \\
            280.87860364777407  0.05587398573891767  \\
            280.9962737791724  0.05586072821681233  \\
            281.1139439105707  0.05584743472239272  \\
            281.231614041969  0.055834106290779804  \\
            281.3492841733673  0.05582074344431415  \\
            281.46695430476564  0.055807346192556034  \\
            281.58462443616395  0.05579391403228538  \\
            281.70229456756226  0.055780445947501804  \\
            281.8199646989606  0.05576694089612507  \\
            281.9376348303589  0.0557534001208805  \\
            282.0553049617572  0.05573982533431968  \\
            282.1729750931555  0.05572621780292073  \\
            282.2906452245538  0.05571257834918691  \\
            282.40831535595214  0.055698907351646565  \\
            282.52598548735045  0.055685204744853216  \\
            282.64365561874877  0.05567147001938547  \\
            282.7613257501471  0.05565770222184708  \\
            282.8789958815454  0.05564390055255108  \\
            282.9966660129437  0.055630066330965004  \\
            283.114336144342  0.05561620110032787  \\
            283.23200627574033  0.055602306021407574  \\
            283.34967640713865  0.05558838187409505  \\
            283.46734653853696  0.05557442905740424  \\
            283.58501666993527  0.05556044758947214  \\
            283.7026868013336  0.05554643710755873  \\
            283.8203569327319  0.05553239686804709  \\
            283.9380270641302  0.0555183259569857  \\
            284.0556971955285  0.05550422514576387  \\
            284.17336732692684  0.055490095933321285  \\
            284.29103745832515  0.055475939495723506  \\
            284.40870758972346  0.055461756685788184  \\
            284.5263777211218  0.05544754803308514  \\
            284.6440478525201  0.05543331374393628  \\
            284.7617179839184  0.055419053701415665  \\
            284.8793881153167  0.05540476746534944  \\
            284.997058246715  0.055390454272315905  \\
            285.11472837811334  0.05537611366883039  \\
            285.23239850951165  0.055361746871527874  \\
            285.35006864090997  0.0553473551443851  \\
            285.4677387723083  0.05533293948059778  \\
            285.5854089037066  0.05531850060250982  \\
            285.7030790351049  0.055304038961613365  \\
            285.8207491665032  0.05528955473854878  \\
            285.93841929790153  0.05527504784310463  \\
            286.05608942929985  0.0552605179142177  \\
            286.17375956069816  0.05524596431997298  \\
            286.2914296920965  0.0552313866215382  \\
            286.4090998234948  0.05521678586302091  \\
            286.5267699548931  0.055202163204374405  \\
            286.6444400862914  0.05518751958124392  \\
            286.7621102176897  0.0551728557058148  \\
            286.87978034908804  0.055158172066812526  \\
            286.99745048048635  0.05514346892950269  \\
            287.11512061188466  0.05512874633569102  \\
            287.232790743283  0.055114004103723364  \\
            287.3504608746813  0.0550992418284857  \\
            287.4681310060796  0.05508445892461891  \\
            287.5858011374779  0.05506965567333692  \\
            287.7034712688762  0.055054833180995126  \\
            287.82114140027454  0.055039992400474656  \\
            287.93881153167285  0.05502513410380494  \\
            288.05648166307117  0.05501025888216365  \\
            288.1741517944695  0.054995367145876765  \\
            288.2918219258678  0.05498045912441852  \\
            288.4094920572661  0.054965534866411425  \\
            288.5271621886644  0.05495059423962629  \\
            288.64483232006273  0.054935636930982176  \\
            288.76250245146105  0.05492066247492003  \\
            288.88017258285936  0.054905671095910887  \\
            288.9978427142577  0.05489066376038614  \\
            289.115512845656  0.05487564132650456  \\
            289.2331829770543  0.054860604509607905  \\
            289.3508531084526  0.05484555388222089  \\
            289.4685232398509  0.05483048987405122  \\
            289.58619337124924  0.05481541277198957  \\
            289.70386350264755  0.054800322720109575  \\
            289.82153363404586  0.05478521971966784  \\
            289.9392037654442  0.054770103629103985  \\
            290.05687389684255  0.05475497416404055  \\
            290.17454402824086  0.054739831051738214  \\
            290.2922141596392  0.054724674872043286  \\
            290.4098842910375  0.05470950644588611  \\
            290.5275544224358  0.05469432648819305  \\
            290.6452245538341  0.054679135604725065  \\
            290.7628946852324  0.05466393429207773  \\
            290.88056481663074  0.05464872293768126  \\
            290.99823494802905  0.05463350181980048  \\
            291.11590507942736  0.0546182711075348  \\
            291.2335752108257  0.0546030308608183  \\
            291.351245342224  0.054587781030419634  \\
            291.4689154736223  0.054572521457942086  \\
            291.5865856050206  0.05455725190925295  \\
            291.70425573641893  0.05454197267681996  \\
            291.82192586781724  0.05452668446125694  \\
            291.93959599921556  0.054511387909893606  \\
            292.05726613061387  0.05449608359034091  \\
            292.1749362620122  0.05448077199049096  \\
            292.2926063934105  0.05446545351851713  \\
            292.4102765248088  0.05445012850287397  \\
            292.5279466562071  0.05443479719229724  \\
            292.64561678760543  0.05441945975580391  \\
            292.76328691900375  0.05440411628269216  \\
            292.88095705040206  0.05438876678254137  \\
            292.9986271818004  0.05437341118521214  \\
            293.1162973131987  0.05435804935333045  \\
            293.233967444597  0.05434268152215729  \\
            293.3516375759953  0.054327308255824824  \\
            293.4693077073936  0.054311930106077835  \\
            293.58697783879194  0.05429654757033389  \\
            293.70464797019025  0.05428116109168338  \\
            293.82231810158856  0.05426577105888942  \\
            293.9399882329869  0.05425037780638796  \\
            294.0576583643852  0.05423498161428769  \\
            294.1753284957835  0.05421958270837012  \\
            294.2929986271818  0.05420418126008951  \\
            294.41066875858013  0.054188777386572934  \\
            294.52833888997844  0.05417337115062022  \\
            294.64600902137676  0.054157962560704  \\
            294.76367915277507  0.05414255157096967  \\
            294.8813492841734  0.054127138266330255  \\
            294.9990194155717  0.054111723395302465  \\
            295.11668954697  0.054096307347676634  \\
            295.2343596783683  0.05408089048559541  \\
            295.35202980976663  0.05406547314703751  \\
            295.46969994116495  0.054050055645817614  \\
            295.58737007256326  0.05403463827158648  \\
            295.7050402039616  0.05401922128983087  \\
            295.8227103353599  0.05400380494187357  \\
            295.9403804667582  0.05398838944487341  \\
            296.0580505981565  0.053972974991825226  \\
            296.1757207295548  0.053957561751559906  \\
            296.29339086095314  0.053942149868744335  \\
            296.41106099235145  0.05392673946388145  \\
            296.52873112374976  0.0539113306333102  \\
            296.6464012551481  0.053895923430077285  \\
            296.7640713865464  0.05388051839704024  \\
            296.8817415179447  0.05386511597313471  \\
            296.999411649343  0.05384971645649751  \\
            297.11708178074133  0.053834320133739406  \\
            297.23475191213964  0.05381892727994504  \\
            297.35242204353796  0.053803538158672934  \\
            297.47009217493627  0.05378815302195553  \\
            297.5877623063346  0.053772772110299134  \\
            297.7054324377329  0.05375739565268396  \\
            297.8231025691312  0.05374202386656414  \\
            297.9407727005295  0.05372665695786767  \\
            298.05844283192783  0.05371129512099645  \\
            298.17611296332615  0.053695938538826274  \\
            298.29378309472446  0.05368058738270683  \\
            298.4114532261228  0.05366524181246172  \\
            298.5291233575211  0.0536499019763884  \\
            298.6467934889194  0.05363456807421708  \\
            298.7644636203177  0.053619240751897584  \\
            298.882133751716  0.053603919811317575  \\
            298.99980388311434  0.053588605474118464  \\
            299.11747401451265  0.05357329796298941  \\
            299.23514414591097  0.053557997501667405  \\
            299.3528142773093  0.053542704314937205  \\
            299.4704844087076  0.053527418628631376  \\
            299.5881545401059  0.05351214066963026  \\
            299.7058246715042  0.05349687066586202  \\
            299.82349480290253  0.053481608846302583  \\
            299.94116493430084  0.0534663554409757  \\
            300.05883506569916  0.05345111068095289  \\
            300.17650519709747  0.05343587479835347  \\
            300.2941753284958  0.05342064802634457  \\
            300.4118454598941  0.053405430599141074  \\
            300.5295155912924  0.05339022275200571  \\
            300.6471857226907  0.053375024721248956  \\
            300.76485585408903  0.05335983674422911  \\
            300.88252598548735  0.053344659059352255  \\
            301.00019611688566  0.05332949190607227  \\
            301.117866248284  0.053314335233150316  \\
            301.2355363796823  0.0532991878089227  \\
            301.3532065110806  0.05328405164957048  \\
            301.4708766424789  0.053268927056556815  \\
            301.5885467738772  0.053253814309041754  \\
            301.70621690527554  0.05323871366388226  \\
            301.82388703667385  0.05322362535563223  \\
            301.94155716807217  0.053208549596542434  \\
            302.0592272994705  0.05319348657656059  \\
            302.1768974308688  0.0531784364633313  \\
            302.2945675622671  0.053163399402196096  \\
            302.4122376936654  0.05314837551619342  \\
            302.52990782506373  0.05313336490605862  \\
            302.64757795646204  0.053118367650223944  \\
            302.76524808786036  0.053103383804818584  \\
            302.88291821925867  0.053088413403668606  \\
            303.000588350657  0.05307345645829701  \\
            303.1182584820553  0.05305851512667398  \\
            303.2359286134536  0.05304358727500706  \\
            303.3535987448519  0.053028672854344726  \\
            303.47126887625024  0.053013771965565615  \\
            303.58893900764855  0.05299888474999213  \\
            303.70660913904686  0.0529840113893905  \\
            303.8242792704452  0.05296915210597073  \\
            303.9419494018435  0.052954307162386645  \\
            304.0596195332418  0.05293947686173582  \\
            304.1772896646401  0.05292466154755966  \\
            304.2949597960384  0.05290986160384335  \\
            304.41262992743674  0.05289507745501587  \\
            304.53030005883505  0.052880309565949996  \\
            304.64797019023337  0.0528655584419623  \\
            304.7656403216317  0.052850824628813124  \\
            304.88331045303  0.05283610871270665  \\
            305.0009805844283  0.05282141074003783  \\
            305.1186507158266  0.05280673027431779  \\
            305.23632084722493  0.05279206764199827  \\
            305.35399097862324  0.05277742312448142  \\
            305.47166111002156  0.052762796962533796  \\
            305.58933124141987  0.0527481893562864  \\
            305.7070013728182  0.05273360046523461  \\
            305.8246715042165  0.052719030408238284  \\
            305.9423416356148  0.05270447926352164  \\
            306.0600117670131  0.05268994706867336  \\
            306.17768189841144  0.05267543382064652  \\
            306.29535202980975  0.05266093947575862  \\
            306.41302216120806  0.05264646394969158  \\
            306.5306922926064  0.05263200711749177  \\
            306.6483624240047  0.05261756992843527  \\
            306.766032555403  0.05260315417875914  \\
            306.8837026868013  0.0525887566409705  \\
            307.0013728181996  0.05257437693109555  \\
            307.11904294959794  0.05256001488621334  \\
            307.23671308099625  0.05254567056445578  \\
            307.35438321239457  0.05253134424500767  \\
            307.4720533437929  0.05251703642810661  \\
            307.5897234751912  0.052502747835043106  \\
            307.7073936065895  0.05248847940816052  \\
            307.8250637379878  0.052474232310855046  \\
            307.94273386938613  0.05246000702403657  \\
            308.06040400078444  0.052445803900542695  \\
            308.17807413218276  0.0524316228035236  \\
            308.29574426358107  0.052417463602067144  \\
            308.4134143949794  0.052403326234631384  \\
            308.5310845263777  0.05238921070904463  \\
            308.648754657776  0.052375117102505385  \\
            308.7664247891743  0.05236104556158242  \\
            308.88409492057264  0.0523469963022147  \\
            309.00176505197095  0.05233296960971143  \\
            309.11943518336926  0.052318965838752035  \\
            309.2371053147676  0.052304985413386185  \\
            309.3547754461659  0.05229102882703375  \\
            309.4724455775642  0.05227709664248484  \\
            309.5901157089625  0.052263189000676516  \\
            309.7077858403608  0.05224930547945365  \\
            309.82545597175914  0.052235445774762114  \\
            309.94312610315745  0.05222160942788215  \\
            310.0607962345558  0.052207796102823056  \\
            310.17846636595414  0.05219400558632316  \\
            310.29613649735245  0.052180237787849755  \\
            310.41380662875076  0.052166492739599266  \\
            310.5314767601491  0.05215277059649706  \\
            310.6491468915474  0.052139071636197604  \\
            310.7668170229457  0.05212539625908434  \\
            310.884487154344  0.05211174498826979  \\
            311.0021572857423  0.05209811846959546  \\
            311.11982741714064  0.052084517471631925  \\
            311.23749754853895  0.052070942885678775  \\
            311.35516767993727  0.052057395031781924  \\
            311.4728378113356  0.05204387350172685  \\
            311.5905079427339  0.05203037805766277  \\
            311.7081780741322  0.052016908298213024  \\
            311.8258482055305  0.05200346392142156  \\
            311.94351833692883  0.051990044724752965  \\
            312.06118846832715  0.05197665060509242  \\
            312.17885859972546  0.05196328155874575  \\
            312.2965287311238  0.05194993768143939  \\
            312.4141988625221  0.051936619168320396  \\
            312.5318689939204  0.05192332631395642  \\
            312.6495391253187  0.05191005951233578  \\
            312.767209256717  0.051896819256867364  \\
            312.88487938811534  0.05188360614038071  \\
            313.00254951951365  0.05187042085512597  \\
            313.12021965091196  0.05185726419277391  \\
            313.2378897823103  0.051844136742624385  \\
            313.3555599137086  0.051831037680635045  \\
            313.4732300451069  0.05181796668346625  \\
            313.5909001765052  0.051804923261176465  \\
            313.7085703079035  0.0517919070279096  \\
            313.82624043930184  0.051778917701894966  \\
            313.94391057070015  0.05176595510544726  \\
            314.06158070209847  0.05175301916496665  \\
            314.1792508334968  0.051740109910938636  \\
            314.2969209648951  0.0517272274779342  \\
            314.4145910962934  0.051714372104609704  \\
            314.5322612276917  0.05170154413370693  \\
            314.64993135909003  0.05168874401205306  \\
            314.76760149048835  0.0516759722905607  \\
            314.88527162188666  0.051663229624227855  \\
            315.002941753285  0.05165051677213796  \\
            315.1206118846833  0.051637834597459846  \\
            315.2382820160816  0.051625183984739254  \\
            315.3559521474799  0.051612564101278846  \\
            315.4736222788782  0.051599974359931036  \\
            315.59129241027654  0.051587414225006276  \\
            315.70896254167485  0.05157488325935336  \\
            315.82663267307316  0.051562381124359416  \\
            315.9443028044715  0.051549907579949886  \\
            316.0619729358698  0.05153746248458857  \\
            316.1796430672681  0.0515250457952776  \\
            316.2973131986664  0.05151265756755742  \\
            316.41498333006473  0.05150029795550684  \\
            316.53265346146304  0.051487967211742966  \\
            316.65032359286135  0.05147566568742128  \\
            316.76799372425967  0.051463393832235575  \\
            316.885663855658  0.051451152194417975  \\
            317.0033339870563  0.051438941420738946  \\
            317.1210041184546  0.05142676225650728  \\
            317.2386742498529  0.051414615545570135  \\
            317.35634438125123  0.05140250223031296  \\
            317.47401451264955  0.0513904223112463  \\
            317.59168464404786  0.05137837433441581  \\
            317.7093547754462  0.05136635774746658  \\
            317.8270249068445  0.05135437207563311  \\
            317.9446950382428  0.05134241693696283  \\
            318.0623651696411  0.05133049204231601  \\
            318.1800353010394  0.05131859719536585  \\
            318.29770543243774  0.05130673229259841  \\
            318.41537556383605  0.05129489732331268  \\
            318.53304569523436  0.051283092369620496  \\
            318.6507158266327  0.05127131760644659  \\
            318.768385958031  0.05125957330152861  \\
            318.8860560894293  0.05124785981541707  \\
            319.0037262208276  0.05123617760147537  \\
            319.12139635222593  0.05122452720587981  \\
            319.23906648362424  0.051212909267619594  \\
            319.35673661502256  0.051201324518496766  \\
            319.47440674642087  0.051189773783126315  \\
            319.5920768778192  0.051178257978936076  \\
            319.7097470092175  0.05116677801948423  \\
            319.8274171406158  0.05115533242654834  \\
            319.9450872720141  0.051143919922497776  \\
            320.06275740341243  0.05113253998981043  \\
            320.18042753481075  0.051121192198011645  \\
            320.29809766620906  0.05110987620367412  \\
            320.4157677976074  0.05109859175041795  \\
            320.5334379290057  0.051087338668910624  \\
            320.651108060404  0.051076116876867035  \\
            320.7687781918023  0.051064926379049455  \\
            320.8864483232006  0.05105376726726757  \\
            321.00411845459894  0.05104263972037841  \\
            321.12178858599725  0.051031544004286444  \\
            321.23945871739556  0.05102048047194352  \\
            321.3571288487939  0.05100944956334887  \\
            321.4747989801922  0.05099845180554912  \\
            321.5924691115905  0.050987487812638295  \\
            321.7101392429888  0.050976558285757805  \\
            321.82780937438713  0.05096566401309646  \\
            321.94547950578544  0.05095480586989045  \\
            322.06314963718376  0.05094398481842337  \\
            322.18081976858207  0.05093320146921881  \\
            322.2984898999804  0.05092245307904427  \\
            322.4161600313787  0.05091173873427722  \\
            322.533830162777  0.05090105796630816  \\
            322.6515002941753  0.0508904103869869  \\
            322.76917042557363  0.050879795688622526  \\
            322.88684055697195  0.05086921364398343  \\
            323.00451068837026  0.05085866410629732  \\
            323.1221808197686  0.05084814700925117  \\
            323.2398509511669  0.0508376623669913  \\
            323.3575210825652  0.05082721027412326  \\
            323.4751912139635  0.05081679090571197  \\
            323.5928613453618  0.050806404517281585  \\
            323.71053147676014  0.0507960514448156  \\
            323.82820160815845  0.050785732104756794  \\
            323.94587173955676  0.050775446994007246  \\
            324.0635418709551  0.05076519668992832  \\
            324.1812120023534  0.05075498185034069  \\
            324.2988821337517  0.05074480321352435  \\
            324.41655226515  0.05073466159821854  \\
            324.53422239654833  0.05072455790362184  \\
            324.65189252794664  0.050714493109392106  \\
            324.76956265934496  0.05070446745107063  \\
            324.88723279074327  0.050694477103839855  \\
            325.0049029221416  0.05068452153933261  \\
            325.1225730535399  0.050674600335319966  \\
            325.2402431849382  0.05066471314330699  \\
            325.3579133163365  0.05065485968853275  \\
            325.47558344773483  0.050645039769970306  \\
            325.59325357913315  0.05063525326032675  \\
            325.71092371053146  0.05062550010604316  \\
            325.8285938419298  0.05061578032729462  \\
            325.9462639733281  0.0506060940179902  \\
            326.0639341047264  0.05059644134577299  \\
            326.1816042361247  0.050586822552020086  \\
            326.299274367523  0.05057723795184256  \\
            326.41694449892134  0.05056768793408552  \\
            326.53461463031965  0.05055817296132806  \\
            326.65228476171797  0.050548693569883264  \\
            326.7699548931163  0.05053925036979825  \\
            326.8876250245146  0.050529844044854104  \\
            327.0052951559129  0.05052047535256594  \\
            327.1229652873112  0.050511145124182866  \\
            327.24063541870953  0.05050185426468797  \\
            327.35830555010784  0.050492604100964976  \\
            327.47597568150616  0.05048339351378622  \\
            327.59364581290447  0.050474218616857046  \\
            327.7113159443028  0.05046507897090201  \\
            327.8289860757011  0.050455974203247024  \\
            327.9466562070994  0.05044690400781937  \\
            328.0643263384977  0.05043786814514764  \\
            328.18199646989603  0.050428866442361775  \\
            328.29966660129435  0.05041989879319307  \\
            328.41733673269266  0.05041096515797415  \\
            328.535006864091  0.050402065563638986  \\
            328.6526769954893  0.0503932001037229  \\
            328.7703471268876  0.050384368938362525  \\
            328.8880172582859  0.05037557229429587  \\
            329.0056873896842  0.05036681046486228  \\
            329.12335752108254  0.05035808381000242  \\
            329.24102765248085  0.05034939275625831  \\
            329.35869778387917  0.050340737796773324  \\
            329.4763679152775  0.05033211949129217  \\
            329.5940380466758  0.050323538466160875  \\
            329.7117081780741  0.05031499541432685  \\
            329.8293783094724  0.050306491095338815  \\
            329.94704844087073  0.050298026335346836  \\
            330.0647185722691  0.05028960202710234  \\
            330.1823887036674  0.05028121993260481  \\
            330.3000588350657  0.05027287740150602  \\
            330.41772896646404  0.050264570653635966  \\
            330.53539909786235  0.050256299314861703  \\
            330.65306922926067  0.05024806306982761  \\
            330.770739360659  0.05023986166195536  \\
            330.8884094920573  0.05023169489344394  \\
            331.0060796234556  0.050223562625269606  \\
            331.1237497548539  0.05021546477718598  \\
            331.24141988625223  0.0502074013277239  \\
            331.35909001765054  0.050199372314191575  \\
            331.47676014904886  0.0501913778326745  \\
            331.59443028044717  0.05018341803803545  \\
            331.7121004118455  0.050175493143914514  \\
            331.8297705432438  0.05016760342272909  \\
            331.9474406746421  0.050159749205673884  \\
            332.0651108060404  0.05015193088272087  \\
            332.18278093743874  0.05014414890261937  \\
            332.30045106883705  0.05013640377289596  \\
            332.41812120023536  0.05012869605985456  \\
            332.5357913316337  0.05012102638857637  \\
            332.653461463032  0.05011339544291989  \\
            332.7711315944303  0.05010580396552093  \\
            332.8888017258286  0.050098252757792616  \\
            333.0064718572269  0.05009074267992533  \\
            333.12414198862524  0.05008327596146813  \\
            333.24181212002355  0.050075848568107886  \\
            333.35948225142187  0.05006845671093004  \\
            333.4771523828202  0.05006110008997346  \\
            333.5948225142185  0.05005377845557185  \\
            333.7124926456168  0.05004649160835375  \\
            333.8301627770151  0.05003923939924255  \\
            333.94783290841343  0.05003202172945647  \\
            334.06550303981174  0.050024838550508606  \\
            334.18317317121006  0.05001768986420684  \\
            334.30084330260837  0.05001057572265395  \\
            334.4185134340067  0.05000349622824753  \\
            334.536183565405  0.049996451533680014  \\
            334.6538536968033  0.04998944184193869  \\
            334.7715238282016  0.04998246740630568  \\
            334.88919395959994  0.04997552853035795  \\
            335.00686409099825  0.049968625567967315  \\
            335.12453422239656  0.04996175892330041  \\
            335.2422043537949  0.04995492905081875  \\
            335.3598744851932  0.04994813645527866  \\
            335.4775446165915  0.04994138169173131  \\
            335.5952147479898  0.04993466536552274  \\
            335.7128848793881  0.049927988132293794  \\
            335.83055501078644  0.049921350697980184  \\
            335.94822514218475  0.04991475381881245  \\
            336.06589527358307  0.049908198301315994  \\
            336.1835654049814  0.049901686753998024  \\
            336.3012355363797  0.04989521436946197  \\
            336.418905667778  0.04988877694915873  \\
            336.5365757991763  0.0498823742668938  \\
            336.65424593057463  0.04987600613889147  \\
            336.77191606197295  0.04986967242379477  \\
            336.88958619337126  0.049863373022665525  \\
            337.00725632476957  0.04985710787898433  \\
            337.1249264561679  0.04985087697865053  \\
            337.2425965875662  0.04984468034998228  \\
            337.3602667189645  0.04983851806371649  \\
            337.4779368503628  0.049832390233008825  \\
            337.59560698176114  0.04982629701343375  \\
            337.71327711315945  0.04982023860298449  \\
            337.83094724455776  0.049814215242073044  \\
            337.9486173759561  0.04980822721353019  \\
            338.0662875073544  0.049802274842605465  \\
            338.1839576387527  0.049796358496967195  \\
            338.301627770151  0.04979047858670247  \\
            338.4192979015493  0.04978463556431715  \\
            338.53696803294764  0.049778829924735875  \\
            338.65463816434595  0.049773062205302046  \\
            338.77230829574427  0.04976733298577785  \\
            338.8899784271426  0.04976164288834425  \\
            339.0076485585409  0.04975599257760096  \\
            339.1253186899392  0.04975038276056649  \\
            339.2429888213375  0.04974481418667811  \\
            339.36065895273583  0.04973928980580432  \\
            339.47832908413415  0.04973380339234124  \\
            339.59599921553246  0.049728351133516924  \\
            339.71366934693077  0.0497229328519511  \\
            339.8313394783291  0.04971754840873567  \\
            339.9490096097274  0.049712197703434706  \\
            340.0666797411257  0.04970688067408445  \\
            340.184349872524  0.04970159729719326  \\
            340.30202000392234  0.04969634758774171  \\
            340.41969013532065  0.049691131599182495  \\
            340.53736026671896  0.04968594942344049  \\
            340.6550303981173  0.04968080119091271  \\
            340.7727005295156  0.04967568707046834  \\
            340.8903706609139  0.04967060726944873  \\
            341.0080407923122  0.04966556203366739  \\
            341.1257109237105  0.04966055164740998  \\
            341.24338105510884  0.04965557643343431  \\
            341.36105118650715  0.049650636752970385  \\
            341.47872131790547  0.04964573300572033  \\
            341.5963914493038  0.04964086562985847  \\
            341.7140615807021  0.04963603510203125  \\
            341.8317317121004  0.0496312419373573  \\
            341.9494018434987  0.04962648668942741  \\
            342.06707197489703  0.0496217699503045  \\
            342.18474210629535  0.04961709235052369  \\
            342.30241223769366  0.04961245455909223  \\
            342.420082369092  0.04960785728348955  \\
            342.5377525004903  0.049603302571375754  \\
            342.6554226318886  0.04959878814436221  \\
            342.7730927632869  0.04959430731785505  \\
            342.8907628946852  0.04958985984886328  \\
            343.00843302608354  0.049585445537363854  \\
            343.12610315748185  0.049581064226301694  \\
            343.24377328888016  0.04957671580158965  \\
            343.3614434202785  0.049572400192108554  \\
            343.4791135516768  0.04956811736970718  \\
            343.5967836830751  0.04956386734920226  \\
            343.7144538144734  0.049559650188378476  \\
            343.83212394587173  0.04955546598798847  \\
            343.94979407727004  0.04955131489175283  \\
            344.06746420866835  0.04954719708636011  \\
            344.18513434006667  0.0495431128014668  \\
            344.302804471465  0.049539062309697374  \\
            344.4204746028633  0.04953504592664423  \\
            344.5381447342616  0.049531064010867744  \\
            344.6558148656599  0.04952711696389622  \\
            344.77348499705823  0.04952320523022595  \\
            344.89115512845655  0.04951932929732116  \\
            345.00882525985486  0.04951548969561402  \\
            345.1264953912532  0.04951168699850468  \\
            345.2441655226515  0.04950792182236123  \\
            345.3618356540498  0.049504194826519715  \\
            345.4795057854481  0.04950050671328414  \\
            345.5971759168464  0.04949685822792645  \\
            345.71484604824474  0.04949325015868657  \\
            345.83251617964305  0.049489685060095615  \\
            345.95018631104136  0.04948615333167582  \\
            346.0678564424397  0.049482654550159905  \\
            346.185526573838  0.04947918841033592  \\
            346.3031967052363  0.04947575465327695  \\
            346.4208668366346  0.04947235306634121  \\
            346.53853696803293  0.04946898348317193  \\
            346.65620709943124  0.04946564578369745  \\
            346.77387723082956  0.04946233989413116  \\
            346.89154736222787  0.04945906578697157  \\
            347.0092174936262  0.049455823481002185  \\
            347.1268876250245  0.04945261304129165  \\
            347.2445577564228  0.04944943457919365  \\
            347.3622278878211  0.04944628825234697  \\
            347.47989801921943  0.04944317426467543  \\
            347.59756815061775  0.04944009286638796  \\
            347.71523828201606  0.04943704435397854  \\
            347.8329084134144  0.04943402907022623  \\
            347.9505785448127  0.049431047404195176  \\
            348.068248676211  0.04942809979123456  \\
            348.1859188076093  0.04942518671297869  \\
            348.3035889390076  0.0494223086973469  \\
            348.42125907040594  0.049419466318543624  \\
            348.53892920180425  0.049416660197058364  \\
            348.65659933320256  0.04941389099966569  \\
            348.7742694646009  0.04941115943942525  \\
            348.8919395959992  0.04940846627568175  \\
            349.0096097273975  0.04940581231406501  \\
            349.1272798587958  0.049403200645850305  \\
            349.24494999019413  0.04940062264975657  \\
            349.36262012159244  0.04939807658799637  \\
            349.48029025299076  0.04939556213669187  \\
            349.59796038438907  0.04939307901698203  \\
            349.7156305157874  0.049390626995022696  \\
            349.8333006471857  0.04938820588198651  \\
            349.950970778584  0.04938581553406297  \\
            350.0686409099824  0.04938345585245838  \\
            350.1863110413807  0.049381126783395936  \\
            350.303981172779  0.049378828318115596  \\
            350.4216513041773  0.049376560492874214  \\
            350.53932143557563  0.04937432338894546  \\
            350.65699156697394  0.04937211713261981  \\
            350.77466169837226  0.049369941895204605  \\
            350.89233182977057  0.04936779789302402  \\
            351.0100019611689  0.04936568538741906  \\
            351.1276720925672  0.04936360468474756  \\
            351.2453422239655  0.049361556136384196  \\
            351.3630123553638  0.04935954013872047  \\
            351.48068248676213  0.04935755713316473  \\
            351.59835261816045  0.04935560760614216  \\
            351.71602274955876  0.04935369208909476  \\
            351.8336928809571  0.04935181115848137  \\
            351.9513630123554  0.0493499654357777  \\
            352.0690331437537  0.049348155587476246  \\
            352.186703275152  0.04934638232508636  \\
            352.3043734065503  0.049344646405134245  \\
            352.42204353794864  0.049342950456361015  \\
            352.53971366934695  0.049341288308373185  \\
            352.65738380074527  0.049339656946171616  \\
            352.7750539321436  0.04933805597648106  \\
            352.8927240635419  0.04933648505483041  \\
            353.0103941949402  0.0493349438855527  \\
            353.1280643263385  0.04933343222178511  \\
            353.24573445773683  0.04933194986546891  \\
            353.36340458913514  0.049330496667349566  \\
            353.48107472053346  0.04932907252697665  \\
            353.59874485193177  0.04932767739270385  \\
            353.7164149833301  0.04932631126168902  \\
            353.8340851147284  0.04932497417989414  \\
            353.9517552461267  0.049323666242085326  \\
            354.069425377525  0.04932238759183281  \\
            354.18709550892333  0.04932113842151099  \\
            354.30476564032165  0.04931991897229839  \\
            354.42243577171996  0.04931872953417766  \\
            354.5401059031183  0.049317570445935585  \\
            354.6577760345166  0.049316442095163095  \\
            354.7754461659149  0.049315344918255254  \\
            354.8931162973132  0.049314279400411255  \\
            355.0107864287115  0.049313246075634434  \\
            355.12845656010984  0.049312245526732246  \\
            355.24612669150815  0.0493112783853163  \\
            355.36379682290647  0.04931034533180234  \\
            355.4814669543048  0.049309447095410235  \\
            355.5991370857031  0.049308584454163994  \\
            355.7168072171014  0.04930775740733517  \\
            355.8344773484997  0.04930696325209607  \\
            355.95214747989803  0.04930620072075598  \\
            356.06981761129634  0.0493054676205972  \\
            356.18748774269466  0.049304762509015714  \\
            356.30515787409297  0.04930408469352115  \\
            356.4228280054913  0.049303434231736804  \\
            356.5404981368896  0.04930281193139965  \\
            356.6581682682879  0.0493022193503603  \\
            356.7758383996862  0.04930165693443274  \\
            356.89350853108454  0.04930112384178826  \\
            357.01117866248285  0.04930061933187039  \\
            357.12884879388116  0.0493001424258762  \\
            357.2465189252795  0.049299692680658515  \\
            357.3641890566778  0.0492992701887259  \\
            357.4818591880761  0.049298875578242696  \\
            357.5995293194744  0.04929851001302897  \\
            357.7171994508727  0.04929817519256057  \\
            357.83486958227104  0.0492978717765563  \\
            357.95253971366935  0.04929759926765774  \\
            358.07020984506767  0.04929735642187868  \\
            358.187879976466  0.04929714232698208  \\
            358.3055501078643  0.049296956531753484  \\
            358.4232202392626  0.049296799046000934  \\
            358.5408903706609  0.04929667034055502  \\
            358.65856050205923  0.04929657134726887  \\
            358.77623063345754  0.04929650335311108  \\
            358.89390076485586  0.0492964661833942  \\
            359.01157089625417  0.04929645887146511  \\
            359.1292410276525  0.0492964798860895  \\
            359.2469111590508  0.049296528308529076  \\
            359.3645812904491  0.04929660383254149  \\
            359.4822514218474  0.04929670676438039  \\
            359.59992155324574  0.04929683802279537  \\
            359.71759168464405  0.04929699888851954  \\
            359.83526181604236  0.04929718921117519  \\
            359.9529319474407  0.04929740766059073  \\
            360.070602078839  0.04929765295821367  \\
            360.1882722102373  0.049297924559350136  \\
            360.3059423416356  0.04929822265316484  \\
            360.4236124730339  0.04929854816268109  \\
            360.54128260443224  0.04929890255017805  \\
            360.65895273583055  0.04929928598620888  \\
            360.77662286722887  0.04929969721063455  \\
            360.8942929986272  0.049300135034121575  \\
            361.0119631300255  0.049300598965421806  \\
            361.1296332614238  0.04930108921137247  \\
            361.2473033928221  0.04930160667689614  \\
            361.36497352422043  0.04930215278674221  \\
            361.48264365561874  0.04930272772389821  \\
            361.60031378701706  0.04930333024270604  \\
            361.71798391841537  0.04930395912673118  \\
            361.8356540498137  0.04930461383998701  \\
            361.953324181212  0.049305294526934794  \\
            362.0709943126103  0.04930600201248375  \\
            362.1886644440086  0.04930673763961577  \\
            362.30633457540694  0.04930750157286647  \\
            362.42400470680525  0.04930829256112813  \\
            362.54167483820356  0.04930910935763954  \\
            362.6593449696019  0.04930995139486233  \\
            362.7770151010002  0.04931081878448095  \\
            362.8946852323985  0.04931171231740271  \\
            363.0123553637968  0.04931263331583244  \\
            363.1300254951951  0.04931358196425966  \\
            363.24769562659344  0.04931455705061182  \\
            363.36536575799175  0.04931555734996095  \\
            363.48303588939007  0.04931658230794661  \\
            363.6007060207884  0.049317632040775966  \\
            363.7183761521867  0.04931870733522374  \\
            363.836046283585  0.049319809514352886  \\
            363.9537164149833  0.049320938796631825  \\
            364.07138654638163  0.049322094021414284  \\
            364.18905667777994  0.04932327399143335  \\
            364.30672680917826  0.049324478163351976  \\
            364.42439694057657  0.04932570664776281  \\
            364.5420670719749  0.04932696020918834  \\
            364.6597372033732  0.04932824014499841  \\
            364.7774073347715  0.04932954668941358  \\
            364.8950774661698  0.04933087871583311  \\
            365.01274759756814  0.049332235033411234  \\
            365.13041772896645  0.049333615091004646  \\
            365.24808786036476  0.049335018977172615  \\
            365.3657579917631  0.04933644742017689  \\
            365.4834281231614  0.04933790167951776  \\
            365.6010982545597  0.04933938199616766  \\
            365.718768385958  0.049340887272017075  \\
            365.8364385173563  0.049342416320077846  \\
            365.95410864875464  0.0493439685820911  \\
            366.07177878015295  0.04934554412852727  \\
            366.18944891155127  0.04934714365858611  \\
            366.3071190429496  0.04934876840367895  \\
            366.4247891743479  0.04935041861734318  \\
            366.5424593057462  0.04935209323782424  \\
            366.6601294371445  0.04935379109239637  \\
            366.77779956854283  0.04935551162486282  \\
            366.89546969994115  0.04935725489555588  \\
            367.01313983133946  0.04935902158133685  \\
            367.13080996273777  0.04936081289039364  \\
            367.2484800941361  0.04936262909123679  \\
            367.3661502255344  0.04936446916198204  \\
            367.4838203569327  0.04936633194710844  \\
            367.601490488331  0.04936821689360341  \\
            367.71916061972934  0.04937012405096282  \\
            367.83683075112765  0.04937205407119091  \\
            367.95450088252596  0.049374008134327775  \\
            368.0721710139243  0.04937598651943117  \\
            368.1898411453226  0.049377988241860786  \\
            368.3075112767209  0.049380012160082976  \\
            368.4251814081192  0.04938205772117499  \\
            368.5428515395175  0.04938412496082495  \\
            368.66052167091584  0.049386214503331895  \\
            368.77819180231415  0.04938832749729475  \\
            368.89586193371247  0.04939046422905  \\
            369.0135320651108  0.04939262374995202  \\
            369.1312021965091  0.049394804932129624  \\
            369.2488723279074  0.04939700722293062  \\
            369.3665424593057  0.049399230644921834  \\
            369.48421259070403  0.049401475795889084  \\
            369.60188272210235  0.04940374379413026  \\
            369.71955285350066  0.04940603493310945  \\
            369.837222984899  0.04940834830154346  \\
            369.9548931162973  0.049410682787752104  \\
            370.07256324769565  0.04941303784157961  \\
            370.19023337909397  0.049415413474394564  \\
            370.3079035104923  0.04941781025908995  \\
            370.4255736418906  0.049420229284434875  \\
            370.5432437732889  0.04942267085049985  \\
            370.6609139046872  0.04942513408420767  \\
            370.77858403608553  0.04942761789149051  \\
            370.89625416748385  0.049430121725606624  \\
            371.01392429888216  0.04943264558714026  \\
            371.1315944302805  0.04943519002400175  \\
            371.2492645616788  0.049437756094268384  \\
            371.3669346930771  0.04944034410369398  \\
            371.4846048244754  0.049442953220371594  \\
            371.6022749558737  0.049445582367798786  \\
            371.71994508727204  0.049448230999099285  \\
            371.83761521867035  0.04945089909702305  \\
            371.95528535006866  0.04945358717394627  \\
            372.072955481467  0.049456296254318924  \\
            372.1906256128653  0.04945902666504266  \\
            372.3082957442636  0.04946177765231873  \\
            372.4259658756619  0.049464548144618446  \\
            372.54363600706023  0.04946733757945649  \\
            372.66130613845854  0.049470145903390834  \\
            372.77897626985686  0.04947297357202282  \\
            372.89664640125517  0.049475821549997134  \\
            373.0143165326535  0.04947869026952549  \\
            373.1319866640518  0.049481579070919  \\
            373.2496567954501  0.049484486887741846  \\
            373.3673269268484  0.049487413117720494  \\
            373.48499705824673  0.04949035764466187  \\
            373.60266718964505  0.049493320838453404  \\
            373.72033732104336  0.049496303555063036  \\
            373.8380074524417  0.049499306438798  \\
            373.95567758384  0.049502328949513945  \\
            374.0733477152383  0.04950537004494681  \\
            374.1910178466366  0.0495084290531389  \\
            374.3086879780349  0.04951150576335229  \\
            374.42635810943324  0.04951460042606873  \\
            374.54402824083155  0.049517713752989724  \\
            374.66169837222986  0.049520846573334984  \\
            374.7793685036282  0.04952399861809639  \\
            374.8970386350265  0.049527168904329226  \\
            375.0147087664248  0.04953035665787452  \\
            375.1323788978231  0.049533561539560705  \\
            375.25004902922143  0.0495367836452036  \\
            375.36771916061974  0.04954002350560637  \\
            375.48538929201806  0.049543282014973475  \\
            375.60305942341637  0.04954655929705701  \\
            375.7207295548147  0.049549854603509934  \\
            375.838399686213  0.04955316702585747  \\
            375.9560698176113  0.0495564960634369  \\
            376.0737399490096  0.049559841623397556  \\
            376.19141008040793  0.04956320402070082  \\
            376.30908021180625  0.049566583978120145  \\
            376.42675034320456  0.04956998215104132  \\
            376.5444204746029  0.049573398157369705  \\
            376.6620906060012  0.04957683107632329  \\
            376.7797607373995  0.049580280215855685  \\
            376.8974308687978  0.049583745263946655  \\
            377.0151010001961  0.049587226288602126  \\
            377.13277113159444  0.049590723737854184  \\
            377.25044126299275  0.04959423843976104  \\
            377.36811139439106  0.049597770573782056  \\
            377.4857815257894  0.049601319629503905  \\
            377.6034516571877  0.04960488470229777  \\
            377.721121788586  0.04960846523581655  \\
            377.8387919199843  0.04961206102563901  \\
            377.95646205138263  0.04961567221926986  \\
            378.07413218278094  0.049619299316139655  \\
            378.19180231417926  0.04962294309539125  \\
            378.30947244557757  0.04962660358812017  \\
            378.4271425769759  0.04963028017060855  \\
            378.5448127083742  0.04963397202396662  \\
            378.6624828397725  0.0496376786530848  \\
            378.7801529711708  0.049641399886633804  \\
            378.89782310256913  0.04964513587706456  \\
            379.01549323396745  0.04964888710060824  \\
            379.13316336536576  0.04965265430081352  \\
            379.2508334967641  0.04965643749453105  \\
            379.3685036281624  0.04966023612769024  \\
            379.4861737595607  0.04966404940473617  \\
            379.603843890959  0.049667876825915475  \\
            379.7215140223573  0.04967171818727629  \\
            379.83918415375564  0.04967557358066831  \\
            379.95685428515395  0.049679443393742764  \\
            380.07452441655226  0.049683328309952375  \\
            380.1921945479506  0.04968722855387794  \\
            380.3098646793489  0.04969114371547018  \\
            380.4275348107472  0.049695073020398044  \\
            380.5452049421455  0.0496990159087541  \\
            380.66287507354383  0.049702972088800194  \\
            380.78054520494214  0.04970694153696751  \\
            380.89821533634046  0.04971092449785653  \\
            381.01588546773877  0.04971492148423705  \\
            381.1335555991371  0.049718933077790385  \\
            381.2512257305354  0.049722959087103905  \\
            381.3688958619337  0.049726998906287956  \\
            381.486565993332  0.0497310518715974  \\
            381.60423612473033  0.04973511756031863  \\
            381.72190625612865  0.04973919579076973  \\
            381.83957638752696  0.04974328662230035  \\
            381.9572465189253  0.04974739035529179  \\
            382.0749166503236  0.04975150753115697  \\
            382.1925867817219  0.04975563855183518  \\
            382.3102569131202  0.04975978310960479  \\
            382.4279270445185  0.04976394057890328  \\
            382.54559717591684  0.04976811037599742  \\
            382.66326730731515  0.04977229213167623  \\
            382.78093743871347  0.04977648569125095  \\
            382.8986075701118  0.0497806911145551  \\
            383.0162777015101  0.04978490867594441  \\
            383.1339478329084  0.04978913886429687  \\
            383.2516179643067  0.04979338209106437  \\
            383.36928809570503  0.04979763807813102  \\
            383.48695822710334  0.049801906278289364  \\
            383.60462835850166  0.049806186119609665  \\
            383.72229848989997  0.04981047721891216  \\
            383.8399686212983  0.049814779381767045  \\
            383.9576387526966  0.04981909260249452  \\
            384.0753088840949  0.04982341706416475  \\
            384.1929790154932  0.04982775313859788  \\
            384.31064914689154  0.04983210136734611  \\
            384.42831927828985  0.04983646159230195  \\
            384.54598940968816  0.04984083352896111  \\
            384.6636595410865  0.04984521656632766  \\
            384.7813296724848  0.04984961025721544  \\
            384.8989998038831  0.04985401431824807  \\
            385.0166699352814  0.04985842862985895  \\
            385.1343400666797  0.04986285323629128  \\
            385.25201019807804  0.049867288345598004  \\
            385.36968032947635  0.04987173432964188  \\
            385.48735046087467  0.049876191637074505  \\
            385.605020592273  0.04988066003736713  \\
            385.7226907236713  0.04988513920274401  \\
            385.8403608550696  0.0498896285904833  \\
            385.9580309864679  0.049894127797654064  \\
            386.07570111786623  0.049898636561116254  \\
            386.19337124926454  0.04990315475752071  \\
            386.31104138066286  0.04990768240330919  \\
            386.42871151206117  0.049912219654714346  \\
            386.5463816434595  0.04991676680775971  \\
            386.6640517748578  0.04992132429825971  \\
            386.7817219062561  0.04992589206069992  \\
            386.8993920376544  0.0499304698308709  \\
            387.01706216905274  0.04993505712927907  \\
            387.13473230045105  0.049939653539207575  \\
            387.25240243184936  0.04994425876073339  \\
            387.3700725632477  0.04994887261072745  \\
            387.487742694646  0.04995349502285455  \\
            387.6054128260443  0.04995812604757341  \\
            387.7230829574426  0.04996276585213662  \\
            387.8407530888409  0.04996741472059069  \\
            387.95842322023924  0.049972073053776045  \\
            388.07609335163755  0.049976740602892165  \\
            388.19376348303587  0.049981417183779395  \\
            388.3114336144342  0.04998610233937049  \\
            388.4291037458325  0.04999079569985507  \\
            388.5467738772308  0.04999549699034103  \\
            388.6644440086291  0.05000020603085452  \\
            388.78211414002743  0.05000492273633995  \\
            388.89978427142574  0.050009647116659964  \\
            389.01745440282406  0.05001437927659551  \\
            389.13512453422237  0.050019119415845754  \\
            389.2527946656207  0.050023867829028144  \\
            389.370464797019  0.05002862469190949  \\
            389.4881349284173  0.050033389667311655  \\
            389.6058050598156  0.05003816247738515  \\
            389.72347519121394  0.0500429427488654  \\
            389.84114532261225  0.050047730182773226  \\
            389.95881545401056  0.0500525245544147  \\
            390.07648558540893  0.050057325713381305  \\
            390.19415571680724  0.050062133583549794  \\
            390.31182584820556  0.05006694816308227  \\
            390.42949597960387  0.05007176952442618  \\
            390.5471661110022  0.050076597814314276  \\
            390.6648362424005  0.05008143325376466  \\
            390.7825063737988  0.05008627611445804  \\
            390.9001765051971  0.05009112606465051  \\
            391.01784663659544  0.05009598293000063  \\
            391.13551676799375  0.05010084636907968  \\
            391.25318689939206  0.050105716095512724  \\
            391.3708570307904  0.050110591877978575  \\
            391.4885271621887  0.05011547354020983  \\
            391.606197293587  0.0501203609609928  \\
            391.7238674249853  0.0501252540741676  \\
            391.8415375563836  0.05013015286862807  \\
            391.95920768778194  0.05013505738832184  \\
            392.07687781918025  0.05013996773225026  \\
            392.19454795057857  0.050144884054468486  \\
            392.3122180819769  0.050149806564085395  \\
            392.4298882133752  0.05015473523017581  \\
            392.5475583447735  0.0501596697075507  \\
            392.6652284761718  0.05016460977005801  \\
            392.78289860757013  0.0501695551604124  \\
            392.90056873896845  0.050174505658784375  \\
            393.01823887036676  0.05017946108280025  \\
            393.13590900176507  0.05018442128754217  \\
            393.2535791331634  0.05018938616554812  \\
            393.3712492645617  0.0501943556468119  \\
            393.48891939596  0.05019932969878314  \\
            393.6065895273583  0.050204308326367304  \\
            393.72425965875664  0.050209291571925684  \\
            393.84192979015495  0.05021427951527538  \\
            393.95959992155326  0.050219272273689344  \\
            394.0772700529516  0.05022427000189635  \\
            394.1949401843499  0.05022927258698969  \\
            394.3126103157482  0.050234279677618766  \\
            394.4302804471465  0.05023929107900186  \\
            394.5479505785448  0.05024430659404767  \\
            394.66562070994314  0.0502493260475236  \\
            394.78329084134145  0.05025434928605575  \\
            394.90096097273977  0.05025937617812895  \\
            395.0186311041381  0.050264406614086724  \\
            395.1363012355364  0.0502694405061313  \\
            395.2539713669347  0.05027447778832366  \\
            395.371641498333  0.05027951841658346  \\
            395.48931162973133  0.05028456236868906  \\
            395.60698176112965  0.05028960964427756  \\
            395.72465189252796  0.05029466026484476  \\
            395.8423220239263  0.050299714273745154  \\
            395.9599921553246  0.05030477173619197  \\
            396.0776622867229  0.050309832739257127  \\
            396.1953324181212  0.050314897257020916  \\
            396.3130025495195  0.05031996484916364  \\
            396.43067268091784  0.050325035341030944  \\
            396.54834281231615  0.05033010859448869  \\
            396.66601294371446  0.0503351844805169  \\
            396.7836830751128  0.05034026287920974  \\
            396.9013532065111  0.05034534367977552  \\
            397.0190233379094  0.050350426780536715  \\
            397.1366934693077  0.050355512088929945  \\
            397.25436360070603  0.05036059952150598  \\
            397.37203373210434  0.050365689003929744  \\
            397.48970386350265  0.05037078047098031  \\
            397.60737399490097  0.05037587386655089  \\
            397.7250441262993  0.05038096914364888  \\
            397.8427142576976  0.05038606626439579  \\
            397.9603843890959  0.050391165200027316  \\
            398.0780545204942  0.05039626593089327  \\
            398.19572465189253  0.050401368446457644  \\
            398.31339478329085  0.05040647274529856  \\
            398.43106491468916  0.05041157883510832  \\
            398.5487350460875  0.05041668673269333  \\
            398.6664051774858  0.050421796389049214  \\
            398.7840753088841  0.0504269072745918  \\
            398.9017454402824  0.050432019303992374  \\
            399.0194155716807  0.05043713247006445  \\
            399.13708570307904  0.05044224675527853  \\
            399.25475583447735  0.05044736213176208  \\
            399.37242596587566  0.050452478561299564  \\
            399.490096097274  0.05045759599533236  \\
            399.6077662286723  0.05046271437495887  \\
            399.7254363600706  0.05046783363093443  \\
            399.8431064914689  0.050472953683671384  \\
            399.96077662286723  0.05047807444323901  \\
            400.07844675426554  0.05048319580936359  \\
            400.19611688566386  0.05048831767142837  \\
            400.31378701706217  0.05049343990847353  \\
            400.4314571484605  0.05049856238919627  \\
            400.5491272798588  0.050503684971950735  \\
            400.6667974112571  0.05050880750474805  \\
            400.7844675426554  0.05051392982525631  \\
            400.90213767405373  0.05051905176080058  \\
            401.01980780545205  0.05052417389600137  \\
            401.13747793685036  0.05052929615112079  \\
            401.2551480682487  0.050534417644408025  \\
            401.372818199647  0.050539538361706104  \\
            401.4904883310453  0.05054465828496626  \\
            401.6081584624436  0.050549777392247974  \\
            401.7258285938419  0.05055489565771893  \\
            401.84349872524024  0.050560013051655035  \\
            401.96116885663855  0.05056512954044044  \\
            402.07883898803686  0.05057024508656749  \\
            402.1965091194352  0.05057535964863676  \\
            402.3141792508335  0.050580473181357076  \\
            402.4318493822318  0.05058558563554544  \\
            402.5495195136301  0.05059069700666197  \\
            402.66718964502843  0.05059580725107593  \\
            402.78485977642674  0.050600916248446134  \\
            402.90252990782506  0.050606023954267706  \\
            403.02020003922337  0.050611130320429784  \\
            403.1378701706217  0.05061623529521552  \\
            403.25554030202  0.050621338823302144  \\
            403.3732104334183  0.05062644084576087  \\
            403.4908805648166  0.050631541300056995  \\
            403.60855069621493  0.05063664012004978  \\
            403.72622082761325  0.05064173723599257  \\
            403.84389095901156  0.05064683257453274  \\
            403.9615610904099  0.05065192605871164  \\
            404.0792312218082  0.050657017607964726  \\
            404.1969013532065  0.05066210713812143  \\
            404.3145714846048  0.05066719456140525  \\
            404.4322416160031  0.050672279786433676  \\
            404.54991174740144  0.05067736271821828  \\
            404.66758187879975  0.05068244310138794  \\
            404.78525201019806  0.05068752115717776  \\
            404.9029221415964  0.05069259691572291  \\
            405.0205922729947  0.050697670265686105  \\
            405.138262404393  0.050702741102385394  \\
            405.2559325357913  0.050707809327794104  \\
            405.37360266718963  0.05071287485054087  \\
            405.49127279858794  0.050717937585909645  \\
            405.60894292998626  0.050722997455839657  \\
            405.72661306138457  0.05072805438892548  \\
            405.8442831927829  0.050733108320416956  \\
            405.9619533241812  0.05073815919221925  \\
            406.0796234555795  0.05074320695289282  \\
            406.1972935869778  0.050748251557653445  \\
            406.31496371837613  0.050753292968372186  \\
            406.43263384977445  0.05075833115357544  \\
            406.55030398117276  0.05076336608844487  \\
            406.6679741125711  0.05076839775481746  \\
            406.7856442439694  0.05077342614118552  \\
            406.9033143753677  0.05077845124269662  \\
            407.020984506766  0.050783471915956925  \\
            407.1386546381643  0.050788489315802064  \\
            407.25632476956264  0.05079350351893628  \\
            407.37399490096095  0.05079851442559927  \\
            407.49166503235926  0.050803521930020606  \\
            407.6093351637576  0.050808525920419824  \\
            407.7270052951559  0.05081352627900629  \\
            407.8446754265542  0.05081852288197935  \\
            407.9623455579525  0.050823515599528225  \\
            408.08001568935083  0.05082850429583204  \\
            408.19768582074914  0.05083348882905985  \\
            408.31535595214746  0.05083846905137059  \\
            408.43302608354577  0.05084344480891313  \\
            408.5506962149441  0.05084841594182623  \\
            408.6683663463424  0.05085338228423855  \\
            408.7860364777407  0.05085834295803332  \\
            408.903706609139  0.050863298311109625  \\
            409.02137674053733  0.0508682488467251  \\
            409.13904687193565  0.05087319460965262  \\
            409.25671700333396  0.050878135628225206  \\
            409.3743871347323  0.050883071914336  \\
            409.4920572661306  0.05088800346343828  \\
            409.6097273975289  0.0508929302545455  \\
            409.7273975289272  0.050897852250231176  \\
            409.8450676603255  0.050902769396629036  \\
            409.96273779172384  0.050907681623432906  \\
            410.0804079231222  0.05091258884389675  \\
            410.1980780545205  0.05091749095483467  \\
            410.31574818591884  0.05092238783662092  \\
            410.43341831731715  0.050927279353189865  \\
            410.55108844871546  0.05093216535203602  \\
            410.6687585801138  0.050937045664214045  \\
            410.7864287115121  0.05094192010433873  \\
            410.9040988429104  0.05094678847058498  \\
            411.0217689743087  0.05095165167303045  \\
            411.139439105707  0.05095650905343525  \\
            411.25710923710534  0.05096136012376238  \\
            411.37477936850365  0.050966204935052585  \\
            411.49244949990197  0.05097104351816234  \\
            411.6101196313003  0.050975875883763865  \\
            411.7277897626986  0.050980702022345115  \\
            411.8454598940969  0.050985521904209775  \\
            411.9631300254952  0.05099033547947726  \\
            412.08080015689353  0.05099514267808273  \\
            412.19847028829184  0.05099994340977706  \\
            412.31614041969016  0.05100473756412688  \\
            412.43381055108847  0.051009525010514534  \\
            412.5514806824868  0.05101430559813811  \\
            412.6691508138851  0.05101907904363301  \\
            412.7868209452834  0.05102384563437343  \\
            412.9044910766817  0.05102860554574624  \\
            413.02216120808004  0.051033358842453434  \\
            413.13983133947835  0.051038105569428865  \\
            413.25750147087666  0.05104284575183827  \\
            413.375171602275  0.051047579395079264  \\
            413.4928417336733  0.05105230648478134  \\
            413.6105118650716  0.05105702698680588  \\
            413.7281819964699  0.05106174084724614  \\
            413.8458521278682  0.051066447992427266  \\
            413.96352225926654  0.051071148328906274  \\
            414.08119239066485  0.051075841743472065  \\
            414.19886252206317  0.05108052810314543  \\
            414.3165326534615  0.05108520725517902  \\
            414.4342027848598  0.05108987902705736  \\
            414.5518729162581  0.051094543226496904  \\
            414.6695430476564  0.05109919964144594  \\
            414.78721317905473  0.051103848142255735  \\
            414.90488331045304  0.05110848871265845  \\
            415.02255344185136  0.05111312146144588  \\
            415.14022357324967  0.05111774647631497  \\
            415.257893704648  0.05112236382282342  \\
            415.3755638360463  0.051126973544389644  \\
            415.4932339674446  0.05113157566229285  \\
            415.6109040988429  0.051136170175672964  \\
            415.72857423024124  0.051140757061530685  \\
            415.84624436163955  0.05114533627472744  \\
            415.96391449303786  0.05114990774798542  \\
            416.0815846244362  0.05115447139188756  \\
            416.1992547558345  0.05115902709487754  \\
            416.3169248872328  0.05116357472325981  \\
            416.4345950186311  0.05116811412119954  \\
            416.5522651500294  0.05117264511072266  \\
            416.66993528142774  0.05117716749171588  \\
            416.78760541282605  0.05118168109066647  \\
            416.90527554422437  0.05118618584550414  \\
            417.0229456756227  0.051190681738184404  \\
            417.140615807021  0.05119516891127626  \\
            417.2582859384193  0.05119964748078375  \\
            417.3759560698176  0.05120411753614589  \\
            417.49362620121593  0.05120857914023679  \\
            417.61129633261424  0.05121303232936557  \\
            417.72896646401256  0.05121747711327636  \\
            417.84663659541087  0.051221913475148304  \\
            417.9643067268092  0.05122634137159563  \\
            418.0819768582075  0.05123076073266756  \\
            418.1996469896058  0.05123517146184833  \\
            418.3173171210041  0.05123957343605725  \\
            418.43498725240244  0.051243966505648615  \\
            418.55265738380075  0.051248350494411773  \\
            418.67032751519906  0.05125272519957108  \\
            418.7879976465974  0.05125709039178595  \\
            418.9056677779957  0.05126144593804934  \\
            419.023337909394  0.05126579174614323  \\
            419.1410080407923  0.05127012788407116  \\
            419.2586781721906  0.05127445450596473  \\
            419.37634830358894  0.05127877173728869  \\
            419.49401843498725  0.05128307967484086  \\
            419.61168856638557  0.05128737838675217  \\
            419.7293586977839  0.05129166791248668  \\
            419.8470288291822  0.05129594826284157  \\
            419.9646989605805  0.0513002194199471  \\
            420.0823690919788  0.051304481337266665  \\
            420.20003922337713  0.05130873393959676  \\
            420.31770935477545  0.05131297712306699  \\
            420.43537948617376  0.05131721075514008  \\
            420.55304961757207  0.05132143467461186  \\
            420.6707197489704  0.05132564869161127  \\
            420.7883898803687  0.05132985258760036  \\
            420.906060011767  0.051334046115374295  \\
            421.0237301431653  0.0513382292238987  \\
            421.14140027456364  0.05134240180413396  \\
            421.25907040596195  0.051346564009410706  \\
            421.37674053736026  0.05135071600413821  \\
            421.4944106687586  0.051354857921731625  \\
            421.6120808001569  0.05135898986461204  \\
            421.7297509315552  0.05136311190420646  \\
            421.8474210629535  0.051367224080947786  \\
            421.9650911943518  0.051371326404274845  \\
            422.08276132575014  0.051375418852632346  \\
            422.20043145714845  0.05137950137347092  \\
            422.31810158854677  0.05138357388324713  \\
            422.4357717199451  0.05138763626742342  \\
            422.5534418513434  0.051391688380468155  \\
            422.6711119827417  0.051395730045855605  \\
            422.78878211414  0.051399761056065967  \\
            422.90645224553833  0.05140378117258533  \\
            423.02412237693665  0.051407790153342035  \\
            423.14179250833496  0.05141178799281408  \\
            423.2594626397333  0.05141577461552529  \\
            423.3771327711316  0.05141975022796818  \\
            423.4948029025299  0.05142371500352983  \\
            423.6124730339282  0.051427669082491814  \\
            423.7301431653265  0.051431612572030196  \\
            423.84781329672484  0.051435545546215565  \\
            423.96548342812315  0.051439468046013  \\
            424.08315355952146  0.05144338007928211  \\
            424.2008236909198  0.051447281620777  \\
            424.3184938223181  0.05145117261214626  \\
            424.4361639537164  0.05145505296193302  \\
            424.5538340851147  0.05145892254557491  \\
            424.67150421651303  0.05146278120540406  \\
            424.78917434791134  0.0514666287506471  \\
            424.90684447930965  0.05147046495742519  \\
            425.02451461070797  0.051474289568753974  \\
            425.1421847421063  0.05147810240198141  \\
            425.2598548735046  0.05148190341081051  \\
            425.3775250049029  0.05148569264806157  \\
            425.4951951363012  0.051489470327471726  \\
            425.61286526769953  0.05149323662787395  \\
            425.73053539909785  0.05149699169319704  \\
            425.84820553049616  0.051500735632465613  \\
            425.9658756618945  0.0515044685198001  \\
            426.0835457932928  0.05150819039441675  \\
            426.2012159246911  0.05151190126062766  \\
            426.3188860560894  0.05151560108784072  \\
            426.4365561874877  0.051519289810559664  \\
            426.55422631888604  0.05152296732838403  \\
            426.67189645028435  0.051526633506009195  \\
            426.78956658168266  0.05153028817322635  \\
            426.907236713081  0.05153393112492251  \\
            427.0249068444793  0.0515375621210805  \\
            427.1425769758776  0.05154118088677898  \\
            427.2602471072759  0.051544787324775763  \\
            427.37791723867423  0.05154838136249719  \\
            427.49558737007254  0.05155196315672384  \\
            427.61325750147086  0.05155553292629372  \\
            427.73092763286917  0.051559090853531525  \\
            427.8485977642675  0.051562637084248596  \\
            427.9662678956658  0.051566171727742936  \\
            428.0839380270641  0.05156969485679926  \\
            428.2016081584624  0.051573206507688894  \\
            428.31927828986073  0.05157670668016987  \\
            428.43694842125905  0.051580195337486874  \\
            428.55461855265736  0.05158367240637125  \\
            428.6722886840557  0.05158713777704103  \\
            428.789958815454  0.051590591303200886  \\
            428.9076289468523  0.051594032802042195  \\
            429.0252990782506  0.05159746205424296  \\
            429.1429692096489  0.05160087880396789  \\
            429.26063934104724  0.051604282758868324  \\
            429.37830947244555  0.05160767395033661  \\
            429.49597960384386  0.051611052263294245  \\
            429.6136497352422  0.051614417943315546  \\
            429.7313198666405  0.051617771211833564  \\
            429.8489899980388  0.05162111225240672  \\
            429.9666601294371  0.05162444121071879  \\
            430.0843302608355  0.05162775819457893  \\
            430.2020003922338  0.05163106327392166  \\
            430.3196705236321  0.05163435648080687  \\
            430.4373406550304  0.05163763780941981  \\
            430.55501078642874  0.05164090721607111  \\
            430.67268091782705  0.05164416461919675  \\
            430.79035104922536  0.051647409899358086  \\
            430.9080211806237  0.05165064289924185  \\
            431.025691312022  0.05165386342366013  \\
            431.1433614434203  0.051657071239550385  \\
            431.2610315748186  0.051660266075975445  \\
            431.37870170621693  0.051663447696170824  \\
            431.49637183761524  0.05166661610579856  \\
            431.61404196901356  0.051669771312881294  \\
            431.73171210041187  0.05167291357823087  \\
            431.8493822318102  0.05167604312365214  \\
            431.9670523632085  0.051679160131942986  \\
            432.0847224946068  0.051682264746894295  \\
            432.2023926260051  0.051685357073289945  \\
            432.32006275740343  0.051688437176906854  \\
            432.43773288880175  0.05169150508451495  \\
            432.55540302020006  0.05169456078387715  \\
            432.6730731515984  0.051697604223749416  \\
            432.7907432829967  0.051700635313880694  \\
            432.908413414395  0.051703653925012964  \\
            433.0260835457933  0.0517066598888812  \\
            433.1437536771916  0.05170965299821341  \\
            433.26142380858994  0.05171263300673059  \\
            433.37909393998825  0.05171559962914676  \\
            433.49676407138656  0.051718552715305864  \\
            433.6144342027849  0.05172149223533724  \\
            433.7321043341832  0.05172441832269784  \\
            433.8497744655815  0.05172733123747164  \\
            433.9674445969798  0.051730231199829724  \\
            434.08511472837813  0.051733118390030336  \\
            434.20278485977644  0.05173599294841892  \\
            434.32045499117476  0.05173885497542807  \\
            434.43812512257307  0.05174170453157757  \\
            434.5557952539714  0.05174454163747433  \\
            434.6734653853697  0.05174736627381245  \\
            434.791135516768  0.05175017838137319  \\
            434.9088056481663  0.051752977861024986  \\
            435.02647577956463  0.05175576457372344  \\
            435.14414591096295  0.051758538340511306  \\
            435.26181604236126  0.05176129894251852  \\
            435.3794861737596  0.05176404612096218  \\
            435.4971563051579  0.05176677957714653  \\
            435.6148264365562  0.05176949928168964  \\
            435.7324965679545  0.05177220516860674  \\
            435.8501666993528  0.051774897470237995  \\
            435.96783683075114  0.05177757644388389  \\
            436.08550696214945  0.051780242306249606  \\
            436.20317709354777  0.051782895233445043  \\
            436.3208472249461  0.05178553536098475  \\
            436.4385173563444  0.051788162783787985  \\
            436.5561874877427  0.05179077755617869  \\
            436.673857619141  0.05179337969188547  \\
            436.79152775053933  0.05179596916404169  \\
            436.90919788193764  0.05179854590518532  \\
            437.02686801333596  0.05180110980725906  \\
            437.14453814473427  0.051803660721610315  \\
            437.2622082761326  0.05180619845899114  \\
            437.3798784075309  0.0518087227895583  \\
            437.4975485389292  0.05181123344287324  \\
            437.6152186703275  0.051813730133478925  \\
            437.73288880172584  0.05181621292743886  \\
            437.85055893312415  0.05181868176415255  \\
            437.96822906452246  0.05182113693735695  \\
            438.0858991959208  0.0518235786997281  \\
            438.2035693273191  0.051826007262881085  \\
            438.3212394587174  0.051828422797370044  \\
            438.4389095901157  0.05183082543268818  \\
            438.556579721514  0.051833215257267744  \\
            438.67424985291234  0.05183559231848007  \\
            438.79191998431065  0.05183795662263551  \\
            438.90959011570897  0.05184030813498352  \\
            439.0272602471073  0.05184264677971257  \\
            439.1449303785056  0.05184497243995021  \\
            439.2626005099039  0.05184728495776305  \\
            439.3802706413022  0.051849584134156745  \\
            439.49794077270053  0.05185186972907602  \\
            439.61561090409884  0.05185414146140464  \\
            439.73328103549716  0.05185639913165349  \\
            439.85095116689547  0.05185864275494313  \\
            439.9686212982938  0.05186087241987025  \\
            440.0862914296921  0.051863088414161686  \\
            440.2039615610904  0.05186529098422844  \\
            440.3216316924887  0.05186748033516577  \\
            440.43930182388704  0.05186965663075305  \\
            440.55697195528535  0.0518718199934539  \\
            440.67464208668366  0.051873970504416105  \\
            440.792312218082  0.05187610820347166  \\
            440.9099823494803  0.05187823308913673  \\
            441.0276524808786  0.05188034511861168  \\
            441.1453226122769  0.05188244420778106  \\
            441.2629927436752  0.05188453023121364  \\
            441.38066287507354  0.05188660302216234  \\
            441.49833300647185  0.05188866237256429  \\
            441.61600313787017  0.05189070803304082  \\
            441.7336732692685  0.05189273971289744  \\
            441.8513434006668  0.05189475732227959  \\
            441.9690135320651  0.051896760842128686  \\
            442.0866836634634  0.05189875047174041  \\
            442.20435379486173  0.05190072649119367  \\
            442.32202392626004  0.05190268913919956  \\
            442.43969405765836  0.05190463861310138  \\
            442.55736418905667  0.05190657506887455  \\
            442.675034320455  0.05190849862112673  \\
            442.7927044518533  0.05191040934309775  \\
            442.9103745832516  0.05191230726665958  \\
            443.0280447146499  0.051914192382316426  \\
            443.14571484604824  0.051916064639204625  \\
            443.26338497744655  0.05191792394509274  \\
            443.38105510884486  0.051919770166381475  \\
            443.4987252402432  0.05192160312810375  \\
            443.6163953716415  0.051923422613924616  \\
            443.7340655030398  0.05192522836614137  \\
            443.8517356344381  0.051927020085683444  \\
            443.9694057658364  0.051928797832211715  \\
            444.08707589723474  0.051930561534648215  \\
            444.20474602863305  0.051932311480341595  \\
            444.32241616003137  0.05193404794029274  \\
            444.4400862914297  0.05193577114427747  \\
            444.557756422828  0.051937481280846555  \\
            444.6754265542263  0.05193917849732572  \\
            444.7930966856246  0.051940862899815594  \\
            444.91076681702293  0.05194253455319181  \\
            445.02843694842124  0.0519441934811049  \\
            445.14610707981956  0.05194583966598037  \\
            445.26377721121787  0.05194747304901863  \\
            445.3814473426162  0.05194909353019509  \\
            445.4991174740145  0.051950700968260065  \\
            445.6167876054128  0.05195229518073882  \\
            445.7344577368111  0.05195387594393158  \\
            445.85212786820944  0.05195544299291351  \\
            445.96979799960775  0.051956996089190875  \\
            446.08746813100606  0.05195853529405724  \\
            446.2051382624044  0.051960060635441244  \\
            446.3228083938027  0.05196157241493636  \\
            446.440478525201  0.051963070893239746  \\
            446.5581486565993  0.05196455629015214  \\
            446.6758187879976  0.05196602878457795  \\
            446.79348891939594  0.051967488514525234  \\
            446.91115905079425  0.0519689355771057  \\
            447.02882918219257  0.051970370028534704  \\
            447.1464993135909  0.05197179188413122  \\
            447.2641694449892  0.05197320111831791  \\
            447.3818395763875  0.05197459766462104  \\
            447.4995097077858  0.05197598141567056  \\
            447.61717983918413  0.05197735222320004  \\
            447.73484997058245  0.05197870989804669  \\
            447.85252010198076  0.0519800542101514  \\
            447.97019023337907  0.05198138488855868  \\
            448.0878603647774  0.05198270179300182  \\
            448.2055304961757  0.051984004946193034  \\
            448.323200627574  0.051985294499831296  \\
            448.4408707589723  0.05198657074367465  \\
            448.55854089037064  0.051987833927090055  \\
            448.67621102176895  0.05198908425905331  \\
            448.79388115316726  0.05199032190814916  \\
            448.9115512845656  0.05199154700257123  \\
            449.0292214159639  0.05199275963012201  \\
            449.1468915473622  0.05199395983821291  \\
            449.2645616787605  0.051995147633864224  \\
            449.3822318101588  0.05199632298370514  \\
            449.49990194155714  0.051997485813973746  \\
            449.61757207295545  0.051998636010517  \\
            449.73524220435377  0.05199977341879078  \\
            449.8529123357521  0.052000897843859833  \\
            449.9705824671504  0.05200200905039783  \\
            450.08825259854876  0.052003106762687296  \\
            450.2059227299471  0.05200419096678671  \\
            450.3235928613454  0.05200526164669332  \\
            450.4412629927437  0.0520063190450079  \\
            450.558933124142  0.052007363438656716  \\
            450.67660325554033  0.05200839506484621  \\
            450.79427338693864  0.052009414121063066  \\
            450.91194351833695  0.05201042076507421  \\
            451.02961364973527  0.05201141511492674  \\
            451.1472837811336  0.05201239724894802  \\
            451.2649539125319  0.05201336720574564  \\
            451.3826240439302  0.05201432498420739  \\
            451.5002941753285  0.05201527054350128  \\
            451.61796430672683  0.052016203803075575  \\
            451.73563443812515  0.05201712464265874  \\
            451.85330456952346  0.05201803290225945  \\
            451.9709747009218  0.052018928382166645  \\
            452.0886448323201  0.052019810842949446  \\
            452.2063149637184  0.05202068002081398  \\
            452.3239850951167  0.05202153602397831  \\
            452.441655226515  0.052022378810909806  \\
            452.55932535791334  0.052023208683792704  \\
            452.67699548931165  0.05202402590591886  \\
            452.79466562070996  0.05202483070168785  \\
            452.9123357521083  0.0520256232566068  \\
            453.0300058835066  0.052026403717290566  \\
            453.1476760149049  0.05202717219146164  \\
            453.2653461463032  0.05202792874795015  \\
            453.38301627770153  0.05202867341669387  \\
            453.50068640909984  0.05202940618873825  \\
            453.61835654049816  0.05203012701623637  \\
            453.73602667189647  0.052030835812448974  \\
            453.8536968032948  0.052031532451744446  \\
            453.9713669346931  0.05203221676959883  \\
            454.0890370660914  0.05203288856259581  \\
            454.2067071974897  0.052033547588426744  \\
            454.32437732888803  0.052034193671568  \\
            454.44204746028635  0.05203482687111354  \\
            454.55971759168466  0.05203544728229747  \\
            454.677387723083  0.05203605519208439  \\
            454.7950578544813  0.05203665084951909  \\
            454.9127279858796  0.052037234465726605  \\
            455.0303981172779  0.05203780621391218  \\
            455.1480682486762  0.052038366229361276  \\
            455.26573838007454  0.05203891460943957  \\
            455.38340851147285  0.05203945141359295  \\
            455.50107864287116  0.05203997666334755  \\
            455.6187487742695  0.0520404903423097  \\
            455.7364189056678  0.052040992396165955  \\
            455.8540890370661  0.052041482732683095  \\
            455.9717591684644  0.052041961221708094  \\
            456.08942929986273  0.05204242769516817  \\
            456.20709943126104  0.052042881947070754  \\
            456.32476956265936  0.05204332373350349  \\
            456.44243969405767  0.05204375296351383  \\
            456.560109825456  0.052044169723519156  \\
            456.6777799568543  0.052044574238908355  \\
            456.7954500882526  0.05204496678574786  \\
            456.9131202196509  0.05204534759647002  \\
            457.03079035104923  0.0520457168598731  \\
            457.14846048244755  0.052046074721121265  \\
            457.26613061384586  0.052046421281744616  \\
            457.3838007452442  0.05204675659963917  \\
            457.5014708766425  0.05204708068906684  \\
            457.6191410080408  0.05204739352065549  \\
            457.7368111394391  0.05204769502139885  \\
            457.8544812708374  0.05204798507465662  \\
            457.97215140223574  0.052048263520154375  \\
            458.08982153363405  0.05204853015398363  \\
            458.20749166503236  0.052048784728601805  \\
            458.3251617964307  0.05204902711358951  \\
            458.442831927829  0.05204925740058454  \\
            458.5605020592273  0.052049475852069725  \\
            458.6781721906256  0.05204968274010937  \\
            458.79584232202393  0.05204987829367294  \\
            458.91351245342224  0.05205006269863509  \\
            459.03118258482056  0.052050236097775655  \\
            459.14885271621887  0.052050398590779624  \\
            459.2665228476172  0.05205055023423718  \\
            459.3841929790155  0.05205069104164366  \\
            459.5018631104138  0.052050820983399575  \\
            459.6195332418121  0.052050939986810645  \\
            459.73720337321043  0.05205104793608772  \\
            459.85487350460875  0.05205114467234684  \\
            459.97254363600706  0.05205122999360921  \\
            460.0902137674054  0.05205130365480124  \\
            460.2078838988037  0.05205136553827893  \\
            460.325554030202  0.05205141580082867  \\
            460.4432241616003  0.05205145473078788  \\
            460.5608942929986  0.052051482595419335  \\
            460.67856442439694  0.05205149961066381  \\
            460.79623455579525  0.052051505941140025  \\
            460.91390468719356  0.05205150170014465  \\
            461.0315748185919  0.052051486949652344  \\
            461.1492449499902  0.05205146170031572  \\
            461.2669150813885  0.05205142591146535  \\
            461.3845852127868  0.05205137949110981  \\
            461.50225534418513  0.05205132229593558  \\
            461.61992547558344  0.052051254131307144  \\
            461.73759560698176  0.052051174751266964  \\
            461.85526573838007  0.052051083964324604  \\
            461.9729358697784  0.052050981913322185  \\
            462.0906060011767  0.052050868896567556  \\
            462.208276132575  0.05205074518404014  \\
            462.3259462639733  0.0520506109951221  \\
            462.44361639537163  0.052050466498598326  \\
            462.56128652676995  0.05205031181265646  \\
            462.67895665816826  0.05205014700488687  \\
            462.7966267895666  0.05204997209228268  \\
            462.9142969209649  0.05204978704123975  \\
            463.0319670523632  0.05204959176755666  \\
            463.1496371837615  0.052049386136434776  \\
            463.2673073151598  0.052049169962478166  \\
            463.38497744655814  0.05204894300969365  \\
            463.50264757795645  0.0520487050782057  \\
            463.62031770935477  0.05204845628763946  \\
            463.7379878407531  0.052048196921781364  \\
            463.8556579721514  0.05204792724294091  \\
            463.9733281035497  0.05204764746509936  \\
            464.090998234948  0.05204735775390977  \\
            464.20866836634633  0.052047058226697  \\
            464.32633849774464  0.05204674895245771  \\
            464.44400862914296  0.0520464299518603  \\
            464.56167876054127  0.05204610119724501  \\
            464.6793488919396  0.05204576261262386  \\
            464.7970190233379  0.05204541407368064  \\
            464.9146891547362  0.05204505540777096  \\
            465.0323592861345  0.0520446863939222  \\
            465.15002941753283  0.052044306831659996  \\
            465.26769954893115  0.05204391682137227  \\
            465.38536968032946  0.05204351663739093  \\
            465.5030398117278  0.0520431065387913  \\
            465.6207099431261  0.05204268673796827  \\
            465.7383800745244  0.05204225740063623  \\
            465.8560502059227  0.052041818645829074  \\
            465.973720337321  0.05204137054590023  \\
            466.09139046871934  0.05204091312652265  \\
            466.20906060011765  0.052040446366688774  \\
            466.32673073151597  0.052039970198710594  \\
            466.4444008629143  0.05203948450821958  \\
            466.5620709943126  0.052038989134166755  \\
            466.6797411257109  0.052038483868822635  \\
            466.7974112571092  0.05203796851198315  \\
            466.91508138850753  0.05203744314395824  \\
            467.03275151990584  0.05203690802609827  \\
            467.15042165130416  0.0520363634112769  \\
            467.26809178270247  0.05203580950769265  \\
            467.3857619141008  0.05203524647886894  \\
            467.5034320454991  0.05203467444365406  \\
            467.6211021768974  0.05203409347622119  \\
            467.7387723082957  0.052033503606068385  \\
            467.85644243969404  0.05203290481801857  \\
            467.97411257109235  0.052032297052219546  \\
            468.09178270249066  0.05203168020414402  \\
            468.209452833889  0.052031054124589554  \\
            468.3271229652873  0.05203041861967861  \\
            468.4447930966856  0.05202977349258748  \\
            468.5624632280839  0.05202911880484741  \\
            468.6801333594822  0.052028454804942545  \\
            468.79780349088054  0.05202778173986221  \\
            468.91547362227885  0.05202709981386103  \\
            469.03314375367717  0.05202640918845896  \\
            469.1508138850755  0.05202570998244124  \\
            469.2684840164738  0.052025002271858425  \\
            469.3861541478721  0.052024286090026364  \\
            469.5038242792704  0.05202356142752623  \\
            469.62149441066873  0.052022828232204485  \\
            469.73916454206704  0.05202208640917291  \\
            469.85683467346536  0.05202133582080859  \\
            469.97450480486367  0.05202057628675389  \\
            470.09217493626204  0.05201980761530226  \\
            470.20984506766035  0.05201902985025581  \\
            470.32751519905867  0.05201824322578579  \\
            470.445185330457  0.05201744798181219  \\
            470.5628554618553  0.05201664431757563  \\
            470.6805255932536  0.052015832391637415  \\
            470.7981957246519  0.052015012321879446  \\
            470.91586585605023  0.05201418418550429  \\
            471.03353598744854  0.052013348019035156  \\
            471.15120611884686  0.052012503818315875  \\
            471.26887625024517  0.05201165153851094  \\
            471.3865463816435  0.0520107910941055  \\
            471.5042165130418  0.05200992235890531  \\
            471.6218866444401  0.052009045166036785  \\
            471.7395567758384  0.05200815933077548  \\
            471.85722690723674  0.05200726488077155  \\
            471.97489703863505  0.05200636203523627  \\
            472.09256717003336  0.0520054510266027  \\
            472.2102373014317  0.0520045320487032  \\
            472.32790743283  0.0520036052567695  \\
            472.4455775642283  0.052002670767432674  \\
            472.5632476956266  0.05200172865872314  \\
            472.6809178270249  0.05200077897007069  \\
            472.79858795842324  0.05199982170230444  \\
            472.91625808982155  0.051998856817652844  \\
            473.03392822121987  0.05199788423974375  \\
            473.1515983526182  0.0519969038536043  \\
            473.2692684840165  0.05199591550566104  \\
            473.3869386154148  0.05199491901957908  \\
            473.5046087468131  0.05199391440869526  \\
            473.62227887821143  0.05199290187646215  \\
            473.73994900960975  0.051991881647129194  \\
            473.85761914100806  0.05199085390847366  \\
            473.97528927240637  0.05198981881180064  \\
            474.0929594038047  0.05198877647194306  \\
            474.210629535203  0.0519877269672617  \\
            474.3282996666013  0.05198667033964512  \\
            474.4459697979996  0.05198560659450978  \\
            474.56363992939794  0.051984535700799916  \\
            474.68131006079625  0.05198345759098763  \\
            474.79898019219456  0.05198237216107284  \\
            474.9166503235929  0.051981279270583304  \\
            475.0343204549912  0.05198017875275657  \\
            475.1519905863895  0.05197907060866786  \\
            475.2696607177878  0.051977955025478285  \\
            475.3873308491861  0.051976832218739374  \\
            475.50500098058444  0.051975702369685794  \\
            475.62267111198275  0.051974565625235385  \\
            475.74034124338107  0.05197342209798913  \\
            475.8580113747794  0.051972271866231164  \\
            475.9756815061777  0.05197111497392877  \\
            476.093351637576  0.05196995143073239  \\
            476.2110217689743  0.05196878121197561  \\
            476.32869190037263  0.05196760425867518  \\
            476.44636203177095  0.051966420477531  \\
            476.56403216316926  0.0519652297409261  \\
            476.6817022945676  0.05196403189257445  \\
            476.7993724259659  0.05196282692348355  \\
            476.9170425573642  0.05196161500412902  \\
            477.0347126887625  0.051960396340821696  \\
            477.1523828201608  0.05195917110773663  \\
            477.27005295155914  0.05195793944691302  \\
            477.38772308295745  0.051956701468254284  \\
            477.50539321435576  0.05195545724952803  \\
            477.6230633457541  0.05195420683636603  \\
            477.7407334771524  0.05195295024226426  \\
            477.8584036085507  0.051951687448582896  \\
            477.976073739949  0.051950418404546284  \\
            478.09374387134733  0.051949143027242975  \\
            478.21141400274564  0.051947861201625686  \\
            478.32908413414395  0.051946572782560395  \\
            478.44675426554227  0.051945277753238234  \\
            478.5644243969406  0.05194397626727681  \\
            478.6820945283389  0.0519426685212704  \\
            478.7997646597372  0.05194135468187428  \\
            478.9174347911355  0.051940034885804814  \\
            479.03510492253383  0.051938709239839335  \\
            479.15277505393215  0.05193737782081625  \\
            479.27044518533046  0.05193604067563497  \\
            479.3881153167288  0.05193469782125596  \\
            479.5057854481271  0.051933349244700715  \\
            479.6234555795254  0.05193199490305175  \\
            479.7411257109237  0.051930634723452614  \\
            479.858795842322  0.051929268603107905  \\
            479.97646597372034  0.051927896409283233  \\
            480.09413610511865  0.051926518117267596  \\
            480.21180623651696  0.051925133866209075  \\
            480.3294763679153  0.05192374384175881  \\
            480.4471464993136  0.05192234820261313  \\
            480.5648166307119  0.05192094707973615  \\
            480.6824867621102  0.05191954057635975  \\
            480.80015689350853  0.0519181287679836  \\
            480.91782702490684  0.05191671170237514  \\
            481.03549715630515  0.05191528939956958  \\
            481.15316728770347  0.051913861851869914  \\
            481.2708374191018  0.0519124290238469  \\
            481.3885075505001  0.05191099085233909  \\
            481.5061776818984  0.05190954724645279  \\
            481.6238478132967  0.051908098087562096  \\
            481.74151794469503  0.05190664334097635  \\
            481.85918807609335  0.05190518313592956  \\
            481.97685820749166  0.05190371764531269  \\
            482.09452833889  0.05190224701946275  \\
            482.2121984702883  0.05190077138319389  \\
            482.3298686016866  0.05189929083579733  \\
            482.4475387330849  0.051897805451041404  \\
            482.5652088644832  0.05189631527717157  \\
            482.68287899588154  0.05189482033691037  \\
            482.80054912727985  0.05189332062745747  \\
            482.91821925867816  0.051891816120489626  \\
            483.0358893900765  0.051890306762160714  \\
            483.1535595214748  0.05188879247310171  \\
            483.2712296528731  0.051887273148420704  \\
            483.3888997842714  0.05188574874716144  \\
            483.50656991566973  0.051884219386205535  \\
            483.62424004706804  0.051882685225314286  \\
            483.74191017846636  0.0518811464059473  \\
            483.85958030986467  0.051879603046529936  \\
            483.977250441263  0.05187805524245332  \\
            484.0949205726613  0.05187650306607434  \\
            484.2125907040596  0.05187494656671564  \\
            484.3302608354579  0.051873385770665616  \\
            484.44793096685623  0.05187182068117842  \\
            484.56560109825455  0.051870251278473986  \\
            484.68327122965286  0.051868677519737984  \\
            484.8009413610512  0.05186709933912184  \\
            484.9186114924495  0.051865516647742776  \\
            485.0362816238478  0.051863929389573966  \\
            485.1539517552461  0.051862337658844716  \\
            485.2716218866444  0.05186074160052516  \\
            485.38929201804274  0.051859141348493565  \\
            485.50696214944105  0.05185753701627588  \\
            485.62463228083936  0.05185592869704568  \\
            485.7423024122377  0.05185431646362426  \\
            485.859972543636  0.05185270036848051  \\
            485.9776426750343  0.051851080443731025  \\
            486.0953128064326  0.05184945670114005  \\
            486.21298293783093  0.051847829132119494  \\
            486.33065306922924  0.05184619770772892  \\
            486.44832320062756  0.05184456237867555  \\
            486.56599333202587  0.0518429230753143  \\
            486.6836634634242  0.051841279725010986  \\
            486.8013335948225  0.05183963237579219  \\
            486.9190037262208  0.05183798115056408  \\
            487.0366738576191  0.05183632617780391  \\
            487.15434398901743  0.051834667568416065  \\
            487.27201412041575  0.05183300541573203  \\
            487.38968425181406  0.051831339795510405  \\
            487.5073543832124  0.05182967076593693  \\
            487.6250245146107  0.05182799836762446  \\
            487.742694646009  0.051826322623612926  \\
            487.8603647774073  0.05182464353936944  \\
            487.9780349088056  0.051822961102788195  \\
            488.09570504020394  0.051821275284190504  \\
            488.21337517160225  0.05181958603632479  \\
            488.33104530300056  0.05181789329436662  \\
            488.4487154343989  0.051816197029828856  \\
            488.5663855657972  0.051814497323657484  \\
            488.6840556971955  0.051812794292211486  \\
            488.8017258285938  0.05181108804577584  \\
            488.91939595999213  0.051809378679867506  \\
            489.03706609139044  0.051807666275235406  \\
            489.15473622278876  0.051805950897860456  \\
            489.27240635418707  0.051804232598955544  \\
            489.3900764855854  0.05180251141496551  \\
            489.5077466169837  0.051800787367567186  \\
            489.625416748382  0.05179906046366937  \\
            489.7430868797803  0.05179733069541285  \\
            489.86075701117863  0.05179559804017037  \\
            489.97842714257695  0.05179386246054666  \\
            490.0960972739753  0.05179212390437841  \\
            490.21376740537363  0.051790382354462844  \\
            490.33143753677194  0.051788637882804835  \\
            490.44910766817026  0.05178689059047639  \\
            490.56677779956857  0.05178514057608402  \\
            490.6844479309669  0.05178338792622325  \\
            490.8021180623652  0.05178163271547865  \\
            490.9197881937635  0.05177987500642384  \\
            491.0374583251618  0.05177811484962146  \\
            491.15512845656013  0.051776352283623185  \\
            491.27279858795845  0.05177458733496974  \\
            491.39046871935676  0.0517728200181909  \\
            491.5081388507551  0.051771050335805424  \\
            491.6258089821534  0.05176927827832115  \\
            491.7434791135517  0.05176750382423496  \\
            491.86114924495  0.05176572694003273  \\
            491.9788193763483  0.05176394758776842  \\
            492.09648950774664  0.051762165810147545  \\
            492.21415963914495  0.05176038167674846  \\
            492.33182977054327  0.051758595278988566  \\
            492.4494999019416  0.051756806698923206  \\
            492.5671700333399  0.05175501600924564  \\
            492.6848401647382  0.05175322327328704  \\
            492.8025102961365  0.05175142854501654  \\
            492.92018042753483  0.05174963186904117  \\
            493.03785055893314  0.05174783328060591  \\
            493.15552069033146  0.05174603280559363  \\
            493.27319082172977  0.05174423046052517  \\
            493.3908609531281  0.05174242625255929  \\
            493.5085310845264  0.05174062017949265  \\
            493.6262012159247  0.05173881222975985  \\
            493.743871347323  0.051737002382433436  \\
            493.86154147872134  0.05173519060722386  \\
            493.97921161011965  0.05173337692542087  \\
            494.09688174151796  0.05173156142707655  \\
            494.2145518729163  0.05172974418316941  \\
            494.3322220043146  0.05172792525885574  \\
            494.4498921357129  0.051726104713416036  \\
            494.5675622671112  0.05172428260025495  \\
            494.6852323985095  0.05172245896690133  \\
            494.80290252990784  0.05172063385500816  \\
            494.92057266130615  0.05171880730035265  \\
            495.03824279270447  0.051716979332836144  \\
            495.1559129241028  0.05171514997648417  \\
            495.2735830555011  0.05171331924944645  \\
            495.3912531868994  0.051711487163996865  \\
            495.5089233182977  0.051709653726533474  \\
            495.62659344969603  0.05170781893757851  \\
            495.74426358109434  0.05170598279177838  \\
            495.86193371249266  0.051704145277903686  \\
            495.97960384389097  0.0517023063953824  \\
            496.0972739752893  0.051700466274005416  \\
            496.2149441066876  0.05169862496891676  \\
            496.3326142380859  0.051696782528741866  \\
            496.4502843694842  0.05169493899878319  \\
            496.56795450088254  0.051693094421020186  \\
            496.68562463228085  0.051691248834109305  \\
            496.80329476367916  0.051689402273384005  \\
            496.9209648950775  0.05168755477085475  \\
            497.0386350264758  0.051685706355209  \\
            497.1563051578741  0.05168385705181123  \\
            497.2739752892724  0.05168200688270291  \\
            497.3916454206707  0.051680155866602524  \\
            497.50931555206904  0.05167830401890554  \\
            497.62698568346735  0.051676451351684444  \\
            497.74465581486567  0.05167459787368873  \\
            497.862325946264  0.051672743590344884  \\
            497.9799960776623  0.051670888503756396  \\
            498.0976662090606  0.05166903260474622  \\
            498.2153363404589  0.05166717600164165  \\
            498.33300647185723  0.051665318755359436  \\
            498.45067660325554  0.05166346090656006  \\
            498.56834673465386  0.05166160249407079  \\
            498.68601686605217  0.05165974355488572  \\
            498.8036869974505  0.051657884124165714  \\
            498.9213571288488  0.05165602423523845  \\
            499.0390272602471  0.051654163919598414  \\
            499.1566973916454  0.0516523032069069  \\
            499.27436752304374  0.051650442124991994  \\
            499.39203765444205  0.051648580699848595  \\
            499.50970778584036  0.051646718955638396  \\
            499.6273779172387  0.05164485691468988  \\
            499.745048048637  0.051642994597498375  \\
            499.8627181800353  0.05164113202272596  \\
            499.9803883114336  0.051639269207201556  \\
            500.0980584428319  0.05163740616592087  \\
            500.21572857423024  0.0516355429120464  \\
            500.33339870562855  0.051633679456907486  \\
            500.45106883702687  0.05163181580501378  \\
            500.5687389684252  0.05162995203093657  \\
            500.6864090998235  0.05162808818361982  \\
            500.8040792312218  0.051626224295720904  \\
            500.9217493626201  0.051624360399314624  \\
            501.03941949401843  0.05162249652589326  \\
            501.15708962541675  0.05162063270636657  \\
            501.27475975681506  0.05161876897106176  \\
            501.39242988821337  0.05161690534972351  \\
            501.5101000196117  0.05161504187151397  \\
            501.62777015101  0.05161317856501275  \\
            501.7454402824083  0.05161131545821691  \\
            501.8631104138066  0.051609452578541014  \\
            501.98078054520494  0.05160758995281704  \\
            502.09845067660325  0.051605727607294496  \\
            502.21612080800156  0.05160386556764028  \\
            502.3337909393999  0.051602003858938816  \\
            502.4514610707982  0.05160014250569197  \\
            502.5691312021965  0.05159828153181907  \\
            502.6868013335948  0.05159642096065692  \\
            502.8044714649931  0.05159456081495977  \\
            502.92214159639144  0.05159270111689936  \\
            503.03981172778975  0.05159084188806489  \\
            503.15748185918807  0.0515889831921608  \\
            503.2751519905864  0.05158712499949301  \\
            503.3928221219847  0.051585267250338004  \\
            503.510492253383  0.05158341003280533  \\
            503.6281623847813  0.05158155342641398  \\
            503.74583251617963  0.05157969750209238  \\
            503.86350264757795  0.051577842322178415  \\
            503.98117277897626  0.05157598794041936  \\
            504.0988429103746  0.05157413440197198  \\
            504.2165130417729  0.05157228174340242  \\
            504.3341831731712  0.051570429992686316  \\
            504.4518533045695  0.051568579169208706  \\
            504.5695234359678  0.051566729283764066  \\
            504.68719356736614  0.05156488033855633  \\
            504.80486369876445  0.05156303232719884  \\
            504.92253383016276  0.051561185234714396  \\
            505.0402039615611  0.051559339037535214  \\
            505.1578740929594  0.05155749370350297  \\
            505.2755442243577  0.05155564919186876  \\
            505.393214355756  0.05155380545329312  \\
            505.5108844871543  0.05155196301295568  \\
            505.62855461855264  0.05155012157467244  \\
            505.74622474995095  0.051548280894957735  \\
            505.86389488134927  0.051546440992911745  \\
            505.9815650127476  0.05154460189837981  \\
            506.0992351441459  0.05154276365195236  \\
            506.2169052755442  0.05154092630496503  \\
            506.3345754069425  0.05153908991949858  \\
            506.45224553834083  0.05153725456837892  \\
            506.56991566973915  0.05153542033517708  \\
            506.68758580113746  0.05153358731420929  \\
            506.8052559325358  0.05153175561053688  \\
            506.9229260639341  0.05152992540730091  \\
            507.0405961953324  0.051528096832434735  \\
            507.1582663267307  0.05152626958124342  \\
            507.275936458129  0.051524443685466055  \\
            507.39360658952734  0.05152261917734856  \\
            507.51127672092565  0.05152079608964364  \\
            507.62894685232396  0.05151897445561088  \\
            507.7466169837223  0.051517154309016606  \\
            507.8642871151206  0.05151533568413403  \\
            507.9819572465189  0.05151351861574313  \\
            508.0996273779172  0.051511703139130754  \\
            508.21729750931553  0.05150988929009051  \\
            508.33496764071384  0.05150807710492288  \\
            508.45263777211215  0.05150626662043513  \\
            508.57030790351047  0.051504457873941346  \\
            508.6879780349088  0.05150265090326244  \\
            508.8056481663071  0.05150084574672614  \\
            508.9233182977054  0.05149904244316701  \\
            509.0409884291037  0.051497240988387566  \\
            509.15865856050203  0.05149544099314376  \\
            509.27632869190035  0.05149364288066646  \\
            509.39399882329866  0.05149184666959159  \\
            509.511668954697  0.05149005237599959  \\
            509.6293390860953  0.051488260013415506  \\
            509.7470092174936  0.05148646959280896  \\
            509.8646793488919  0.05148468112259415  \\
            509.9823494802902  0.05148289460862983  \\
            510.1000196116886  0.05148111005421935  \\
            510.2176897430869  0.05147932746011062  \\
            510.3353598744852  0.05147754682449615  \\
            510.45303000588353  0.05147576814301299  \\
            510.57070013728185  0.05147399140874279  \\
            510.68837026868016  0.05147221682010022  \\
            510.8060404000785  0.05147044448939067  \\
            510.9237105314768  0.051468674057342456  \\
            511.0413806628751  0.05146690549812802  \\
            511.1590507942734  0.05146513880195753  \\
            511.2767209256717  0.051463373975078816  \\
            511.39439105707004  0.05146161103977747  \\
            511.51206118846835  0.05145985003437674  \\
            511.62973131986666  0.0514580910132376  \\
            511.747401451265  0.05145633404675873  \\
            511.8650715826633  0.0514545792213765  \\
            511.9827417140616  0.051452826639565005  \\
            512.1004118454599  0.05145107641983603  \\
            512.2180819768582  0.051449328696739065  \\
            512.3357521082565  0.05144758354646563  \\
            512.4534222396549  0.051445840951923734  \\
            512.5710923710532  0.05144410088212928  \\
            512.6887625024515  0.051442363298311304  \\
            512.8064326338498  0.05144062816980111  \\
            512.9241027652481  0.051438895474032284  \\
            513.0417728966464  0.051437165196540714  \\
            513.1594430280447  0.05143543733096456  \\
            513.277113159443  0.05143371187904429  \\
            513.3947832908414  0.05143198885062263  \\
            513.5124534222397  0.05143026826364461  \\
            513.630123553638  0.051428550144157543  \\
            513.7477936850363  0.05142683452631103  \\
            513.8654638164346  0.05142512145235695  \\
            513.9831339478329  0.05142341097264947  \\
            514.1008040792312  0.05142170314564506  \\
            514.2184742106296  0.05141999803790245  \\
            514.3361443420279  0.051418295724082685  \\
            514.4538144734262  0.051416596286949064  \\
            514.5714846048245  0.051414899756655  \\
            514.6891547362228  0.05141320593151596  \\
            514.8068248676211  0.05141151478998257  \\
            514.9244949990194  0.05140982632131588  \\
            515.0421651304177  0.051408140519940776  \\
            515.159835261816  0.05140645738544601  \\
            515.2775053932144  0.051404776922584196  \\
            515.3951755246127  0.0514030991412718  \\
            515.512845656011  0.051401424056589165  \\
            515.6305157874093  0.05139975168878048  \\
            515.7481859188076  0.051398082063253796  \\
            515.8658560502059  0.051396415210581047  \\
            515.9835261816042  0.051394751166498  \\
            516.1011963130026  0.051393089971904296  \\
            516.2188664444009  0.05139143167286343  \\
            516.3365365757992  0.05138977632060278  \\
            516.4542067071975  0.051388123971513544  \\
            516.5718768385958  0.05138647468715082  \\
            516.6895469699941  0.05138482853423354  \\
            516.8072171013924  0.05138318558464452  \\
            516.9248872327908  0.05138154591543042  \\
            517.0425573641891  0.05137990960880176  \\
            517.1602274955874  0.0513782768303246  \\
            517.2778976269857  0.05137664735988443  \\
            517.395567758384  0.05137502092339708  \\
            517.5132378897823  0.05137339750935354  \\
            517.6309080211806  0.0513717771105842  \\
            517.748578152579  0.05137015972425878  \\
            517.8662482839773  0.05136854535188637  \\
            517.9839184153756  0.05136693399931541  \\
            518.1015885467739  0.051365325676733714  \\
            518.2192586781722  0.05136372039866845  \\
            518.3369288095705  0.051362118183986144  \\
            518.4545989409688  0.05136051905589268  \\
            518.5722690723671  0.051358923041933305  \\
            518.6899392037654  0.05135733017399263  \\
            518.8076093351638  0.051355740488294624  \\
            518.9252794665621  0.05135415402540262  \\
            519.0429495979604  0.05135257083021928  \\
            519.1606197293587  0.05135099095198668  \\
            519.278289860757  0.05134941444428621  \\
            519.3959599921553  0.05134784136503864  \\
            519.5136301235536  0.0513462717765041  \\
            519.631300254952  0.051344705745282083  \\
            519.7489703863503  0.051343143342311416  \\
            519.8666405177486  0.05134158464287033  \\
            519.9843106491469  0.05134002972657637  \\
            520.1019807805452  0.05133847867738648  \\
            520.2196509119435  0.051336931813972995  \\
            520.3373210433418  0.05133538838070755  \\
            520.4549911747401  0.05133384826763409  \\
            520.5726613061385  0.05133231147856616  \\
            520.6903314375368  0.05133077802001277  \\
            520.8080015689351  0.05132924790117834  \\
            520.9256717003334  0.05132772113396273  \\
            521.0433418317317  0.05132619773296122  \\
            521.16101196313  0.05132467771546452  \\
            521.2786820945283  0.05132316110145877  \\
            521.3963522259266  0.051321647913625514  \\
            521.514022357325  0.051320138177341774  \\
            521.6316924887233  0.05131863192067996  \\
            521.7493626201216  0.05131712917440792  \\
            521.8670327515199  0.05131562997198893  \\
            521.9847028829182  0.0513141343495817  \\
            522.1023730143165  0.051312642346040355  \\
            522.2200431457148  0.05131115400291447  \\
            522.3377132771132  0.05130966936444902  \\
            522.4553834085115  0.051308188477584435  \\
            522.5730535399098  0.05130671139195655  \\
            522.6907236713081  0.051305238159896634  \\
            522.8083938027064  0.051303768836431396  \\
            522.9260639341047  0.051302303479282975  \\
            523.043734065503  0.05130084214886891  \\
            523.1614041969013  0.051299384908302194  \\
            523.2790743282997  0.05129793182339124  \\
            523.396744459698  0.05129648296263989  \\
            523.5144145910963  0.0512950383972474  \\
            523.6320847224946  0.0512935985099135  \\
            523.7497548538929  0.05129216224166597  \\
            523.8674249852912  0.05129072953962479  \\
            523.9850951166895  0.051289300420655354  \\
            524.1027652480878  0.051287874903389055  \\
            524.2204353794862  0.05128645300822328  \\
            524.3381055108845  0.05128503475732142  \\
            524.4557756422828  0.05128362017461288  \\
            524.5734457736811  0.05128220928579307  \\
            524.6911159050794  0.05128080211832341  \\
            524.8087860364777  0.051279398701431306  \\
            524.926456167876  0.051277999066110184  \\
            525.0441262992744  0.05127660324511948  \\
            525.1617964306727  0.05127521127298461  \\
            525.279466562071  0.05127382318599702  \\
            525.3971366934693  0.05127243902221416  \\
            525.5148068248676  0.05127105882145946  \\
            525.6324769562659  0.051269682625322395  \\
            525.7501470876642  0.0512683104771584  \\
            525.8678172190625  0.05126694242208895  \\
            525.9854873504609  0.051265578507001516  \\
            526.1031574818592  0.05126421878054957  \\
            526.2208276132575  0.05126286329315258  \\
            526.3384977446558  0.05126151209699603  \\
            526.4561678760541  0.051260165246031414  \\
            526.5738380074524  0.051258822795976225  \\
            526.6915081388507  0.05125748480431395  \\
            526.809178270249  0.051256151330294104  \\
            526.9268484016474  0.051254822434932186  \\
            527.0445185330457  0.05125349818100972  \\
            527.162188664444  0.05125217873615787  \\
            527.2798587958423  0.051250863427643435  \\
            527.3975289272406  0.0512495520600162  \\
            527.5151990586389  0.05124824461706738  \\
            527.6328691900372  0.051246941087055624  \\
            527.7505393214356  0.05124564146270692  \\
            527.8682094528339  0.05124434574121467  \\
            527.9858795842322  0.051243053924239605  \\
            528.1035497156305  0.05124176601790988  \\
            528.2212198470288  0.051240482032821014  \\
            528.3388899784271  0.051239201984035886  \\
            528.4565601098254  0.05123792589108478  \\
            528.5742302412237  0.051236653777965345  \\
            528.6919003726221  0.05123538567314261  \\
            528.8095705040204  0.05123412160954899  \\
            528.9272406354187  0.05123286162458426  \\
            529.044910766817  0.051231605760115595  \\
            529.1625808982153  0.05123035406247753  \\
            529.2802510296136  0.05122910658247199  \\
            529.3979211610119  0.051227863375368284  \\
            529.5155912924102  0.05122662450090308  \\
            529.6332614238086  0.05122539002328045  \\
            529.7509315552069  0.051224160011171804  \\
            529.8686016866052  0.05122293453771598  \\
            529.9862718180035  0.051221713680519164  \\
            530.1039419494018  0.051220497521654924  \\
            530.2216120808001  0.05121928614766422  \\
            530.3392822121984  0.05121807964955536  \\
            530.4569523435968  0.05121687812280407  \\
            530.5746224749951  0.05121568166735343  \\
            530.6922926063934  0.051214490103527764  \\
            530.8099627377917  0.051213303152631375  \\
            530.92763286919  0.051212120905707544  \\
            531.0453030005883  0.05121094317062765  \\
            531.1629731319866  0.05120976979342718  \\
            531.280643263385  0.05120860065830577  \\
            531.3983133947833  0.051207435687627235  \\
            531.5159835261816  0.05120627484191954  \\
            531.6336536575799  0.051205118119874764  \\
            531.7513237889782  0.0512039655583492  \\
            531.8689939203765  0.05120281723236325  \\
            531.9866640517748  0.051201673255101485  \\
            532.1043341831731  0.051200533963322914  \\
            532.2220043145714  0.05119939940121303  \\
            532.3396744459698  0.05119826911235104  \\
            532.4573445773681  0.051197142954809434  \\
            532.5750147087664  0.05119602085975563  \\
            532.6926848401647  0.05119490283145205  \\
            532.810354971563  0.05119378894725605  \\
            532.9280251029613  0.05119267935761995  \\
            533.0456952343596  0.05119157428609106  \\
            533.163365365758  0.05119047400954633  \\
            533.2810354971563  0.0511893785635482  \\
            533.3987056285546  0.05118828791537397  \\
            533.5163757599529  0.05118720191697281  \\
            533.6340458913512  0.05118612046067028  \\
            533.7517160227495  0.051185043479168406  \\
            533.8693861541478  0.051183970945545644  \\
            533.9870562855461  0.05118290287325686  \\
            534.1047264169445  0.05118183931613335  \\
            534.2223965483428  0.05118078036838284  \\
            534.3400666797411  0.05117972616458949  \\
            534.4577368111394  0.05117867687971389  \\
            534.5754069425377  0.051177632557812366  \\
            534.693077073936  0.051176593106131596  \\
            534.8107472053343  0.051175558373916755  \\
            534.9284173367327  0.051174528183145905  \\
            535.046087468131  0.051173502405873615  \\
            535.1637575995293  0.05117248096423093  \\
            535.2814277309276  0.05117146383042545  \\
            535.3990978623259  0.051170451026741226  \\
            535.5167679937242  0.05116944262553884  \\
            535.6344381251225  0.051168438749255384  \\
            535.7521082565208  0.051167439570404455  \\
            535.8697783879192  0.05116644531157614  \\
            535.9874485193175  0.051165455904397576  \\
            536.1051186507158  0.051164471323797346  \\
            536.2227887821141  0.051163491407032455  \\
            536.3404589135124  0.05116251602103252  \\
            536.4581290449107  0.05116154507630158  \\
            536.575799176309  0.05116057852691804  \\
            536.6934693077073  0.05115961637053472  \\
            536.8111394391057  0.05115865864837878  \\
            536.928809570504  0.05115770544525179  \\
            537.0464797019023  0.051156756889529725  \\
            537.1641498333006  0.05115581315316291  \\
            537.2818199646989  0.051154874451676074  \\
            537.3994900960972  0.05115394072602257  \\
            537.5171602274955  0.05115301193257706  \\
            537.6348303588939  0.0511520879032836  \\
            537.7525004902922  0.05115116848634745  \\
            537.8701706216905  0.051150253573438026  \\
            537.9878407530888  0.05114934309968885  \\
            538.1055108844871  0.0511484370436976  \\
            538.2231810158854  0.05114753542752608  \\
            538.3408511472837  0.05114663831670023  \\
            538.458521278682  0.05114574582021012  \\
            538.5761914100804  0.051144858090509955  \\
            538.6938615414787  0.051143975323518075  \\
            538.811531672877  0.05114309759768294  \\
            538.9292018042753  0.05114222479769714  \\
            539.0468719356736  0.05114135681358573  \\
            539.1645420670719  0.05114049348394056  \\
            539.2822121984702  0.05113963468924113  \\
            539.3998823298685  0.051138780351854575  \\
            539.5175524612669  0.05113793043603572  \\
            539.6352225926652  0.05113708494792705  \\
            539.7528927240635  0.051136243935558656  \\
            539.8705628554618  0.051135407488848365  \\
            539.9882329868601  0.051134575739601576  \\
            540.1059031182585  0.05113374886151141  \\
            540.2235732496569  0.051132927070158624  \\
            540.3412433810552  0.05113211026593273  \\
            540.4589135124535  0.051131298412144775  \\
            540.5765836438518  0.05113049134107028  \\
            540.6942537752501  0.051129688905154576  \\
            540.8119239066484  0.05112889099713622  \\
            540.9295940380467  0.05112809755004708  \\
            541.047264169445  0.051127308537212264  \\
            541.1649343008434  0.05112652397225017  \\
            541.2826044322417  0.05112574390907248  \\
            541.40027456364  0.05112496844188411  \\
            541.5179446950383  0.051124197705183276  \\
            541.6356148264366  0.05112343187376146  \\
            541.7532849578349  0.05112267116075381  \\
            541.8709550892332  0.051121915399421666  \\
            541.9886252206315  0.05112116458405163  \\
            542.1062953520299  0.05112041853169573  \\
            542.2239654834282  0.05111967709853366  \\
            542.3416356148265  0.05111894017987283  \\
            542.4593057462248  0.051118207710148314  \\
            542.5769758776231  0.05111747966292287  \\
            542.6946460090214  0.05111675605088695  \\
            542.8123161404197  0.05111603692585867  \\
            542.929986271818  0.051115322378783856  \\
            543.0476564032164  0.05111461253973601  \\
            543.1653265346147  0.05111390757791629  \\
            543.282996666013  0.05111320770165359  \\
            543.4006667974113  0.05111251282677995  \\
            543.5183369288096  0.05111182288884516  \\
            543.6360070602079  0.05111113773390904  \\
            543.7536771916062  0.051110457212655336  \\
            543.8713473230046  0.05110978121347169  \\
            543.9890174544029  0.05110910966244953  \\
            544.1066875858012  0.05110844252338415  \\
            544.2243577171995  0.051107779797774686  \\
            544.3420278485978  0.05110712152482408  \\
            544.4596979799961  0.05110646778143915  \\
            544.5773681113944  0.05110581868223053  \\
            544.6950382427927  0.0511051743795127  \\
            544.8127083741911  0.05110453506330397  \\
            544.9303785055894  0.05110390082517034  \\
            545.0480486369877  0.05110327150742276  \\
            545.165718768386  0.051102647021235466  \\
            545.2833888997843  0.05110202720309296  \\
            545.4010590311826  0.05110141192597087  \\
            545.5187291625809  0.0511008010993358  \\
            545.6363992939793  0.05110019466914547  \\
            545.7540694253776  0.05109959261784863  \\
            545.8717395567759  0.05109899496438511  \\
            545.9894096881742  0.05109840176418577  \\
            546.1070798195725  0.051097813109172566  \\
            546.2247499509708  0.051097229127758464  \\
            546.3424200823691  0.05109664998484753  \\
            546.4600902137674  0.051096075881834874  \\
            546.5777603451658  0.051095506741782086  \\
            546.6954304765641  0.051094942479261  \\
            546.8131006079624  0.0510943829506199  \\
            546.9307707393607  0.05109382800703478  \\
            547.048440870759  0.051093277534899  \\
            547.1661110021573  0.0510927314558233  \\
            547.2837811335556  0.05109218972663578  \\
            547.401451264954  0.051091652339381934  \\
            547.5191213963523  0.051091119321324624  \\
            547.6367915277506  0.05109059073494409  \\
            547.7544616591489  0.05109006667793794  \\
            547.8721317905472  0.05108954728322116  \\
            547.9898019219455  0.05108903271892613  \\
            548.1074720533438  0.051088523188402575  \\
            548.2251421847421  0.05108801851857658  \\
            548.3428123161405  0.05108751868051123  \\
            548.4604824475388  0.05108702350586629  \\
            548.5781525789371  0.051086532852357626  \\
            548.6958227103354  0.051086046611717235  \\
            548.8134928417337  0.05108556470969327  \\
            548.931162973132  0.051085087106050024  \\
            549.0488331045303  0.051084613794567954  \\
            549.1665032359286  0.05108414480304366  \\
            549.284173367327  0.05108368019328988  \\
            549.4018434987253  0.05108322006113554  \\
            549.5195136301236  0.05108276453642568  \\
            549.6371837615219  0.051082313783021485  \\
            549.7548538929202  0.05108186799880032  \\
            549.8725240243185  0.05108142703898389  \\
            549.9901941557168  0.051080990848555746  \\
            550.1078642871151  0.051080559271394946  \\
            550.2255344185135  0.05108013216522591  \\
            550.3432045499118  0.05107970942059527  \\
            550.4608746813101  0.05107929096087185  \\
            550.5785448127084  0.051078876742246655  \\
            550.6962149441067  0.051078466753732905  \\
            550.813885075505  0.051078061017166  \\
            550.9315552069033  0.051077659587203506  \\
            551.0492253383017  0.05107726255132523  \\
            551.1668954697  0.051076870029833125  \\
            551.2845656010983  0.05107648217585137  \\
            551.4022357324966  0.051076099175326316  \\
            551.5199058638949  0.05107572100928242  \\
            551.6375759952932  0.05107534753966773  \\
            551.7552461266915  0.05107497865072669  \\
            551.8729162580898  0.051074614194667176  \\
            551.9905863894882  0.051074254055363866  \\
            552.1082565208865  0.05107389814835825  \\
            552.2259266522848  0.05107354642085862  \\
            552.3435967836831  0.05107319885174009  \\
            552.4612669150814  0.051072855451544566  \\
            552.5789370464797  0.05107251626248078  \\
            552.696607177878  0.05107218135842424  \\
            552.8142773092763  0.05107185084491731  \\
            552.9319474406747  0.051071524859169125  \\
            553.049617572073  0.051071203570055644  \\
            553.1672877034713  0.0510708871054962  \\
            553.2849578348696  0.051070575267710944  \\
            553.4026279662679  0.05107026799521012  \\
            553.5202980976662  0.05106996513035279  \\
            553.6379682290645  0.05106966654603719  \\
            553.7556383604629  0.05106937214570074  \\
            553.8733084918612  0.05106908186332004  \\
            553.9909786232595  0.05106879566341089  \\
            554.1086487546578  0.05106851354102826  \\
            554.2263188860561  0.051068235521766286  \\
            554.3439890174544  0.051067961661758324  \\
            554.4616591488527  0.05106769204767689  \\
            554.579329280251  0.05106742679673369  \\
            554.6969994116494  0.05106716605667961  \\
            554.8146695430477  0.05106691000580473  \\
            554.932339674446  0.05106665860215223  \\
            555.0500098058443  0.05106641171206438  \\
            555.1676799372426  0.051066169219172265  \\
            555.2853500686409  0.05106593098209858  \\
            555.4030202000392  0.05106569688891608  \\
            555.5206903314375  0.05106546685714764  \\
            555.6383604628359  0.051065240833766186  \\
            555.7560305942342  0.05106501879519475  \\
            555.8737007256325  0.05106480074730644  \\
            555.9913708570308  0.05106458672542445  \\
            556.1090409884291  0.05106437679432208  \\
            556.2267111198274  0.05106417104822268  \\
            556.3443812512257  0.05106396961079972  \\
            556.462051382624  0.05106377263517672  \\
            556.5797215140224  0.05106358029773524  \\
            556.6973916454207  0.051063392394186176  \\
            556.815061776819  0.0510632088939804  \\
            556.9327319082173  0.05106302963916013  \\
            557.0504020396156  0.051062854500169605  \\
            557.1680721710139  0.05106268337585523  \\
            557.2857423024122  0.051062516193465454  \\
            557.4034124338106  0.05106235290865083  \\
            557.5210825652089  0.05106219350546401  \\
            557.6387526966072  0.05106203799635972  \\
            557.7564228280055  0.051061886422194815  \\
            557.8740929594038  0.0510617388522282  \\
            557.9917630908021  0.05106159538412089  \\
            558.1094332222004  0.051061456143936  \\
            558.2271033535987  0.051061321286138724  \\
            558.3447734849971  0.05106119093664408  \\
            558.4624436163954  0.05106106489499319  \\
            558.5801137477937  0.05106094310425965  \\
            558.697783879192  0.051060825415899486  \\
            558.8154540105903  0.05106071170877344  \\
            558.9331241419886  0.05106060188914685  \\
            559.0507942733869  0.051060495890689735  \\
            559.1684644047853  0.051060393674476776  \\
            559.2861345361836  0.051060295228987335  \\
            559.4038046675819  0.051060200570105393  \\
            559.5214747989802  0.05106010974111961  \\
            559.6391449303785  0.05106002281272331  \\
            559.7568150617768  0.05105993988301446  \\
            559.8744851931751  0.0510598610774957  \\
            559.9921553245734  0.051059786549074324  \\
            560.1098254559718  0.05105971638588653  \\
            560.2274955873701  0.051059650396063895  \\
            560.3451657187684  0.05105958851037905  \\
            560.4628358501667  0.05105953058726011  \\
            560.580505981565  0.05105947651160094  \\
            560.6981761129633  0.05105942619476117  \\
            560.8158462443616  0.05105937957456616  \\
            560.93351637576  0.05105933661530701  \\
            561.0511865071583  0.05105929730774055  \\
            561.1688566385566  0.051059261669089404  \\
            561.2865267699549  0.05105922974304188  \\
            561.4041969013532  0.051059201599752066  \\
            561.5218670327515  0.051059177335839784  \\
            561.6395371641498  0.0510591570743906  \\
            561.7572072955481  0.05105914096495582  \\
            561.8748774269465  0.05105912907025907  \\
            561.9925475583448  0.05105912120790227  \\
            562.1102176897431  0.0510591173030567  \\
            562.2278878211414  0.05105911721966579  \\
            562.3455579525397  0.051059120847268345  \\
            562.463228083938  0.05105912810099856  \\
            562.5808982153363  0.05105913892158598  \\
            562.6985683467346  0.05105915327535552  \\
            562.816238478133  0.0510591711542275  \\
            562.9339086095313  0.05105919257571758  \\
            563.0515787409296  0.051059217582936814  \\
            563.1692488723279  0.0510592462445916  \\
            563.2869190037262  0.051059278654983754  \\
            563.4045891351245  0.051059314934010426  \\
            563.5222592665228  0.05105935522716415  \\
            563.6399293979212  0.05105939957657104  \\
            563.7575995293195  0.05105944781031206  \\
            563.8752696607178  0.051059499850031505  \\
            563.9929397921161  0.051059555564916606  \\
            564.1106099235144  0.051059614848874266  \\
            564.2282800549127  0.05105967762053107  \\
            564.345950186311  0.05105974382323325  \\
            564.4636203177093  0.05105981342504673  \\
            564.5812904491077  0.051059886418757104  \\
            564.698960580506  0.051059962821869635  \\
            564.8166307119043  0.05106004267660925  \\
            564.9343008433026  0.05106012604992055  \\
            565.0519709747009  0.05106021303346783  \\
            565.1696411060992  0.05106030374363503  \\
            565.2873112374975  0.051060398321525764  \\
            565.4049813688958  0.05106049679084405  \\
            565.5226515002942  0.051060598989861074  \\
            565.6403216316925  0.05106070483632363  \\
            565.7579917630908  0.051060814206190776  \\
            565.8756618944891  0.05106092699867684  \\
            565.9933320258874  0.051061043136251254  \\
            566.1110021572857  0.05106116256463872  \\
            566.228672288684  0.05106128525281907  \\
            566.3463424200824  0.051061411193027366  \\
            566.4640125514807  0.05106154040075384  \\
            566.581682682879  0.05106167291474392  \\
            566.6993528142773  0.05106180879699822  \\
            566.8170229456756  0.05106194813277255  \\
            566.9346930770739  0.05106209103057791  \\
            567.0523632084722  0.05106223762218049  \\
            567.1700333398705  0.05106238796242598  \\
            567.2877034712689  0.0510625418783641  \\
            567.4053736026672  0.05106269929640019  \\
            567.5230437340655  0.051062860096957464  \\
            567.6407138654638  0.05106302418171644  \\
            567.7583839968621  0.05106319147361498  \\
            567.8760541282604  0.051063361916848266  \\
            567.9937242596587  0.05106353547686882  \\
            568.111394391057  0.05106371214038652  \\
            568.2290645224554  0.05106389191536853  \\
            568.3467346538537  0.0510640748310394  \\
            568.464404785252  0.05106426093788096  \\
            568.5820749166503  0.051064450307632424  \\
            568.6997450480486  0.0510646430332903  \\
            568.8174151794469  0.051064839229108455  \\
            568.9350853108452  0.05106503903059808  \\
            569.0527554422436  0.05106524228483007  \\
            569.1704255736419  0.051065448924992006  \\
            569.2880957050402  0.05106565883455983  \\
            569.4057658364385  0.05106587191237721  \\
            569.5234359678368  0.05106608807614906  \\
            569.6411060992351  0.05106630726244159  \\
            569.7587762306334  0.051066529426682244  \\
            569.8764463620317  0.051066754543159724  \\
            569.99411649343  0.051066982605024  \\
            570.1117866248284  0.051067213624286296  \\
            570.2294567562267  0.0510674476318191  \\
            570.347126887625  0.05106768467735615  \\
            570.4647970190233  0.05106792482949246  \\
            570.5824671504216  0.0510681681756843  \\
            570.7001372818199  0.05106841482224917  \\
            570.8178074132182  0.051068664894365866  \\
            570.9354775446166  0.05106891825734062  \\
            571.0531476760149  0.051069174817059554  \\
            571.1708178074132  0.05106943446903375  \\
            571.2884879388115  0.051069697120414814  \\
            571.4061580702098  0.05106996269442778  \\
            571.5238282016081  0.051070231130371097  \\
            571.6414983330064  0.051070502383616635  \\
            571.7591684644048  0.05107077642560968  \\
            571.8768385958031  0.051071053243868944  \\
            571.9945087272014  0.05107133284198657  \\
            572.1121788585997  0.051071615239628096  \\
            572.229848989998  0.051071900472532496  \\
            572.3475191213963  0.05107218859251217  \\
            572.4651892527946  0.051072479667452916  \\
            572.582859384193  0.05107277378131399  \\
            572.7005295155913  0.05107307103412802  \\
            572.8181996469896  0.05107337152991457  \\
            572.9358697783879  0.051073675112251  \\
            573.0535399097862  0.05107398166844061  \\
            573.1712100411845  0.05107429110577489  \\
            573.2888801725828  0.051074603344413876  \\
            573.4065503039811  0.051074918317386225  \\
            573.5242204353794  0.05107523597058919  \\
            573.6418905667778  0.051075556262788625  \\
            573.7595606981761  0.051075879165618975  \\
            573.8772308295744  0.05107620466358329  \\
            573.9949009609727  0.05107653275405323  \\
            574.112571092371  0.05107686344726904  \\
            574.2302412237693  0.051077196766339567  \\
            574.3479113551676  0.051077532747242256  \\
            574.465581486566  0.05107787143882315  \\
            574.5832516179643  0.051078212902796905  \\
            574.7009217493626  0.05107855721374676  \\
            574.8185918807609  0.051078904459124566  \\
            574.9362620121592  0.05107925473910714  \\
            575.0539321435575  0.051079607960165675  \\
            575.1716022749558  0.051079963920870296  \\
            575.2892724063541  0.05108032254559923  \\
            575.4069425377525  0.05108068376793551  \\
            575.5246126691508  0.05108104753066688  \\
            575.6422828005491  0.05108141378578591  \\
            575.7599529319474  0.05108178249448988  \\
            575.8776230633457  0.051082153627180854  \\
            575.995293194744  0.051082527163465695  \\
            576.1129633261423  0.05108290309215598  \\
            576.2306334575406  0.05108328141126809  \\
            576.348303588939  0.05108366212802315  \\
            576.4659737203373  0.05108404525884706  \\
            576.5836438517356  0.05108443082937049  \\
            576.7013139831339  0.05108481887442887  \\
            576.8189841145322  0.051085209438062384  \\
            576.9366542459305  0.051085602573516006  \\
            577.0543243773288  0.05108599834323946  \\
            577.1719945087272  0.05108639681888724  \\
            577.2896646401255  0.05108679808131861  \\
            577.4073347715238  0.05108720217481761  \\
            577.5250049029221  0.05108760874033927  \\
            577.6426750343204  0.051088017701589154  \\
            577.7603451657187  0.05108842901048083  \\
            577.878015297117  0.05108884262447633  \\
            577.9956854285153  0.0510892585065861  \\
            578.1133555599137  0.05108967662536906  \\
            578.231025691312  0.051090096954932544  \\
            578.3486958227103  0.051090519474932344  \\
            578.4663659541086  0.05109094417057267  \\
            578.5840360855069  0.05109137103260621  \\
            578.7017062169052  0.05109180005733406  \\
            578.8193763483035  0.05109223124660578  \\
            578.9370464797018  0.051092664607819346  \\
            579.0547166111002  0.051093100153921205  \\
            579.1723867424985  0.05109353790340622  \\
            579.2900568738968  0.05109397788031771  \\
            579.4077270052951  0.051094420114247446  \\
            579.5253971366934  0.0510948646403356  \\
            579.6430672680917  0.051095311499270823  \\
            579.76073739949  0.0510957607372902  \\
            579.8784075308884  0.05109621240617924  \\
            579.9960776622867  0.05109666656327192  \\
            580.1137477936851  0.05109712334685197  \\
            580.2314179250834  0.05109758242146447  \\
            580.3490880564817  0.051098043570163905  \\
            580.46675818788  0.051098506759453606  \\
            580.5844283192783  0.051098971959293416  \\
            580.7020984506767  0.05109943914309964  \\
            580.819768582075  0.05109990828774508  \\
            580.9374387134733  0.05110037937355902  \\
            581.0551088448716  0.05110085238432724  \\
            581.1727789762699  0.051101327307292  \\
            581.2904491076682  0.05110180413315206  \\
            581.4081192390665  0.05110228285606264  \\
            581.5257893704648  0.051102763473635494  \\
            581.6434595018632  0.0511032459869388  \\
            581.7611296332615  0.05110373040049727  \\
            581.8787997646598  0.051104216722292095  \\
            581.9964698960581  0.05110470496376094  \\
            582.1141400274564  0.05110519513979797  \\
            582.2318101588547  0.05110568726875383  \\
            582.349480290253  0.05110618137243565  \\
            582.4671504216514  0.05110667747610706  \\
            582.5848205530497  0.051107175608488174  \\
            582.702490684448  0.05110767580175556  \\
            582.8201608158463  0.05110817809154234  \\
            582.9378309472446  0.05110868251693806  \\
            583.0555010786429  0.05110918912048878  \\
            583.1731712100412  0.051109697977248715  \\
            583.2908413414395  0.051110208749494464  \\
            583.4085114728379  0.051110721322698685  \\
            583.5261816042362  0.05111123565581238  \\
            583.6438517356345  0.051111751711211836  \\
            583.7615218670328  0.051112269454698704  \\
            583.8791919984311  0.05111278885549997  \\
            583.9968621298294  0.05111330988626792  \\
            584.1145322612277  0.051113832523080195  \\
            584.232202392626  0.051114356745439744  \\
            584.3498725240244  0.051114882536274886  \\
            584.4675426554227  0.05111540988193924  \\
            584.585212786821  0.05111593877221175  \\
            584.7028829182193  0.051116469200296714  \\
            584.8205530496176  0.05111700116282375  \\
            584.9382231810159  0.05111753465984782  \\
            585.0558933124142  0.05111806969484919  \\
            585.1735634438126  0.05111860627473347  \\
            585.2912335752109  0.051119144409831604  \\
            585.4089037066092  0.05111968411389988  \\
            585.5265738380075  0.05112022540411988  \\
            585.6442439694058  0.05112076830109856  \\
            585.7619141008041  0.05112131282886818  \\
            585.8795842322024  0.05112185901488633  \\
            585.9972543636007  0.05112240689003593  \\
            586.1149244949991  0.05112295648862526  \\
            586.2325946263974  0.05112350784838791  \\
            586.3502647577957  0.05112406101048277  \\
            586.467934889194  0.05112461601949413  \\
            586.5856050205923  0.05112517290358604  \\
            586.7032751519906  0.0511257313045365  \\
            586.8209452833889  0.051126291325666484  \\
            586.9386154147873  0.05112685294492317  \\
            587.0562855461856  0.05112741613723255  \\
            587.1739556775839  0.05112798087449947  \\
            587.2916258089822  0.051128547125607625  \\
            587.4092959403805  0.051129114856419494  \\
            587.5269660717788  0.05112968402977645  \\
            587.6446362031771  0.05113025460549865  \\
            587.7623063345754  0.05113082654038514  \\
            587.8799764659738  0.05113139978821373  \\
            587.9976465973721  0.05113197452870901  \\
            588.1153167287704  0.05113255067362836  \\
            588.2329868601687  0.05113312792851095  \\
            588.350656991567  0.05113370622268394  \\
            588.4683271229653  0.05113428551671146  \\
            588.5859972543636  0.05113486580239451  \\
            588.703667385762  0.05113544710277104  \\
            588.8213375171603  0.05113602947211594  \\
            588.9390076485586  0.05113661299594101  \\
            589.0566777799569  0.05113719779099496  \\
            589.1743479113552  0.05113778387527442  \\
            589.2920180427535  0.05113837127594364  \\
            589.4096881741518  0.05113895996378989  \\
            589.5273583055501  0.051139549910289725  \\
            589.6450284369485  0.051140141092569605  \\
            589.7626985683468  0.05114073349340604  \\
            589.8803686997451  0.051141327101225494  \\
            589.9980388311434  0.05114192191010442  \\
            590.1157089625417  0.05114251791976927  \\
            590.23337909394  0.051143115135596474  \\
            590.3510492253383  0.05114371356861244  \\
            590.4687193567366  0.05114431323549359  \\
            590.586389488135  0.051144914158566285  \\
            590.7040596195333  0.0511455163456327  \\
            590.8217297509316  0.05114611965363421  \\
            590.9393998823299  0.05114672407670517  \\
            591.0570700137282  0.051147329622935264  \\
            591.1747401451265  0.0511479362946516  \\
            591.2924102765248  0.05114854408841869  \\
            591.4100804079231  0.05114915299503844  \\
            591.5277505393215  0.05114976299955015  \\
            591.6454206707198  0.05115037408123052  \\
            591.7630908021181  0.05115098621359369  \\
            591.8807609335164  0.05115159936439114  \\
            591.9984310649147  0.05115221349561181  \\
            592.116101196313  0.051152828563482  \\
            592.2337713277113  0.05115344473513327  \\
            592.3514414591097  0.05115406189783845  \\
            592.469111590508  0.05115467980161116  \\
            592.5867817219063  0.051155298396463864  \\
            592.7044518533046  0.05115591765169294  \\
            592.8221219847029  0.051156537555878644  \\
            592.9397921161012  0.05115715811688515  \\
            593.0574622474995  0.05115777936186052  \\
            593.1751323788978  0.051158401337236745  \\
            593.2928025102962  0.05115902410872969  \\
            593.4104726416945  0.05115964776133911  \\
            593.5281427730928  0.0511602722792188  \\
            593.6458129044911  0.05116089771966085  \\
            593.7634830358894  0.051161524059641715  \\
            593.8811531672877  0.051162151267275184  \\
            593.998823298686  0.05116277931407285  \\
            594.1164934300843  0.05116340817494411  \\
            594.2341635614827  0.05116403782819614  \\
            594.351833692881  0.05116466825553392  \\
            594.4695038242793  0.05116529944206023  \\
            594.5871739556776  0.051165931376275654  \\
            594.7048440870759  0.05116656405007856  \\
            594.8225142184742  0.05116719745876511  \\
            594.9401843498725  0.05116783160102927  \\
            595.0578544812709  0.051168466478962824  \\
            595.1755246126692  0.05116910209805531  \\
            595.2931947440675  0.05116973849342794  \\
            595.4108648754658  0.051170375550719585  \\
            595.5285350068641  0.051171013251468736  \\
            595.6462051382624  0.05117165162087917  \\
            595.7638752696607  0.05117229067650896  \\
            595.881545401059  0.05117293042827046  \\
            595.9992155324574  0.0511735708784303  \\
            596.1168856638557  0.05117421202160946  \\
            596.234555795254  0.05117485384478313  \\
            596.3522259266523  0.05117549632728085  \\
            596.4698960580506  0.05117613944078642  \\
            596.5875661894489  0.051176783149337934  \\
            596.7052363208472  0.051177427409327785  \\
            596.8229064522455  0.051178072169502646  \\
            596.9405765836439  0.051178717370963495  \\
            597.0582467150422  0.051179363099537814  \\
            597.1759168464405  0.05118000948707095  \\
            597.2935869778388  0.05118065616111997  \\
            597.4112571092371  0.05118130309820937  \\
            597.5289272406354  0.05118195028321097  \\
            597.6465973720337  0.05118259770934397  \\
            597.764267503432  0.05118324537817487  \\
            597.8819376348304  0.05118389329961755  \\
            597.9996077662287  0.05118454149193324  \\
            598.117277897627  0.051185189981730495  \\
            598.2349480290253  0.05118583880396524  \\
            598.3526181604236  0.051186488001940735  \\
            598.4702882918219  0.05118713762730758  \\
            598.5879584232202  0.05118778769108284  \\
            598.7056285546186  0.05118843816511358  \\
            598.8232986860169  0.05118908903022293  \\
            598.9409688174152  0.051189740268378754  \\
            599.0586389488135  0.05119039186363033  \\
            599.1763090802118  0.05119104380210829  \\
            599.2939792116101  0.051191696072024624  \\
            599.4116493430084  0.051192348663672727  \\
            599.5293194744067  0.05119300156942732  \\
            599.6469896058051  0.05119365478374455  \\
            599.7646597372034  0.05119430830316188  \\
            599.8823298686017  0.051194962126298184  \\
            600.0  0.051195616253853694  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={95e87b42-b0f7-4a1a-883f-37b854f0fd89}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.11562921564848719  0.01914132788879238  \\
            0.23125843129697438  0.01914655987518162  \\
            0.34688764694546154  0.01915580857530472  \\
            0.46251686259394875  0.019169111834252645  \\
            0.5781460782424359  0.019186497571088743  \\
            0.6937752938909231  0.01920799063953207  \\
            0.8094045095394103  0.01923361191173999  \\
            0.9250337251878975  0.01926336807057762  \\
            1.0406629408363846  0.019297264364581967  \\
            1.1562921564848718  0.019335302106298077  \\
            1.271921372133359  0.019377475610231138  \\
            1.3875505877818461  0.019423772847206124  \\
            1.5031798034303334  0.019474192858482443  \\
            1.6188090190788207  0.01952876849041617  \\
            1.7344382347273077  0.01958746238146563  \\
            1.850067450375795  0.01965017613902419  \\
            1.965696666024282  0.019716942243911118  \\
            2.081325881672769  0.01978789492571288  \\
            2.1969550973212564  0.01986273670314074  \\
            2.3125843129697436  0.019941636480749786  \\
            2.428213528618231  0.02002460570371529  \\
            2.543842744266718  0.02011134327300249  \\
            2.6594719599152055  0.02020230816957998  \\
            2.7751011755636923  0.0202968613320659  \\
            2.8907303912121796  0.020395681765570776  \\
            3.006359606860667  0.02049800192020789  \\
            3.121988822509154  0.02060452093992649  \\
            3.2376180381576414  0.020714626646878256  \\
            3.353247253806128  0.020828566487722886  \\
            3.4688764694546155  0.020946527841867738  \\
            3.5845056851031027  0.021067757815067385  \\
            3.70013490075159  0.021193163486897273  \\
            3.8157641164000773  0.021322106822362286  \\
            3.931393332048564  0.021454465845409804  \\
            4.047022547697051  0.02158992312221453  \\
            4.162651763345538  0.021727006945790533  \\
            4.278280978994026  0.021864993089452667  \\
            4.393910194642513  0.022003464185129117  \\
            4.5095394102910005  0.022142134563826375  \\
            4.625168625939487  0.02228072962410793  \\
            4.740797841587974  0.022419429138661427  \\
            4.856427057236462  0.022558139961403368  \\
            4.972056272884949  0.022697069759083244  \\
            5.087685488533436  0.02283602365062915  \\
            5.203314704181923  0.022975213470738217  \\
            5.318943919830411  0.023114666167621884  \\
            5.434573135478898  0.023254346874299243  \\
            5.550202351127385  0.023394312766630326  \\
            5.665831566775872  0.023534595133193302  \\
            5.781460782424359  0.02367526679243628  \\
            5.897089998072847  0.02381636508339631  \\
            6.012719213721334  0.023957830717788477  \\
            6.1283484293698205  0.024099704543576354  \\
            6.243977645018308  0.024242141759426662  \\
            6.359606860666795  0.024385142463420297  \\
            6.475236076315283  0.024528567065813436  \\
            6.59086529196377  0.02467251188274985  \\
            6.706494507612256  0.024817153270512815  \\
            6.822123723260744  0.024962486238561437  \\
            6.937752938909231  0.025108342386328343  \\
            7.053382154557719  0.025254776686590857  \\
            7.1690113702062055  0.025401997054493728  \\
            7.284640585854692  0.025550041016869526  \\
            7.40026980150318  0.025698777237261203  \\
            7.515899017151667  0.025848104189034767  \\
            7.631528232800155  0.025998245772599026  \\
            7.747157448448641  0.02614931222772149  \\
            7.862786664097128  0.026301267151578458  \\
            7.978415879745616  0.026453938566945633  \\
            8.094045095394103  0.02660736015674707  \\
            8.20967431104259  0.026761730355856217  \\
            8.325303526691076  0.02691711903960105  \\
            8.440932742339564  0.027073474132465757  \\
            8.556561957988052  0.027230634423107997  \\
            8.67219117363654  0.027388645866336096  \\
            8.787820389285026  0.027547686045883295  \\
            8.903449604933513  0.027707824803093282  \\
            9.019078820582001  0.027869033680264124  \\
            9.134708036230487  0.028031185505662425  \\
            9.250337251878975  0.02819423151246228  \\
            9.365966467527462  0.028358343370337602  \\
            9.481595683175948  0.02852361378527469  \\
            9.597224898824436  0.028690057942521795  \\
            9.712854114472924  0.02885761350658912  \\
            9.828483330121411  0.029026153519877616  \\
            9.944112545769897  0.02919573365926685  \\
            10.059741761418385  0.029366489687560133  \\
            10.175370977066873  0.02953848587015615  \\
            10.291000192715359  0.02971172623868295  \\
            10.406629408363846  0.029886154590997964  \\
            10.522258624012334  0.03006166130635354  \\
            10.637887839660822  0.03023828413472455  \\
            10.753517055309308  0.0304161452451056  \\
            10.869146270957796  0.0305953080230129  \\
            10.984775486606283  0.030775789443560814  \\
            11.10040470225477  0.030957560071461863  \\
            11.216033917903257  0.031140544061026714  \\
            11.331663133551745  0.031324676381009386  \\
            11.44729234920023  0.03151006830021738  \\
            11.562921564848718  0.03169679776211723  \\
            11.678550780497206  0.031884905325498814  \\
            11.794179996145694  0.032074395842684636  \\
            11.90980921179418  0.0322652384595298  \\
            12.025438427442667  0.03245736661542201  \\
            12.141067643091155  0.032650725195782444  \\
            12.256696858739641  0.03284541279290129  \\
            12.372326074388129  0.03304149798090644  \\
            12.487955290036616  0.033239019962885495  \\
            12.603584505685102  0.03343799029211076  \\
            12.71921372133359  0.03363839287203925  \\
            12.834842936982078  0.03384018395631266  \\
            12.950472152630566  0.03404329344137319  \\
            13.066101368279051  0.03424774443280902  \\
            13.18173058392754  0.03445362128305208  \\
            13.297359799576027  0.03466097277343422  \\
            13.412989015224513  0.03486982593876782  \\
            13.528618230873  0.035080186067345816  \\
            13.644247446521488  0.03529203670094166  \\
            13.759876662169974  0.03550533963480933  \\
            13.875505877818462  0.03572003402602744  \\
            13.99113509346695  0.03593612509545461  \\
            14.106764309115437  0.03615369197463504  \\
            14.222393524763923  0.03637278075462104  \\
            14.338022740412411  0.03659341998870287  \\
            14.453651956060899  0.03681562069240876  \\
            14.569281171709385  0.037039376343504904  \\
            14.684910387357872  0.03726466288199542  \\
            14.80053960300636  0.03749143871012242  \\
            14.916168818654846  0.03771964203810392  \\
            15.031798034303334  0.037949324597473334  \\
            15.147427249951821  0.03818056500264687  \\
            15.26305646560031  0.038413399845734816  \\
            15.378685681248795  0.03864783923496754  \\
            15.494314896897283  0.03888386679469552  \\
            15.60994411254577  0.03912143966538928  \\
            15.725573328194256  0.039360488503639435  \\
            15.841202543842744  0.03960091748215673  \\
            15.956831759491232  0.0398426137066872  \\
            16.07246097513972  0.0400855435455015  \\
            16.188090190788206  0.04032969332977967  \\
            16.30371940643669  0.04057504402103971  \\
            16.41934862208518  0.0408215583071792  \\
            16.534977837733667  0.041069180602475254  \\
            16.650607053382153  0.041317837047584564  \\
            16.766236269030642  0.0415674343216792  \\
            16.88186548467913  0.041817922212071666  \\
            16.997494700327618  0.04206935318345586  \\
            17.113123915976104  0.04232172727409233  \\
            17.22875313162459  0.04257498603949851  \\
            17.34438234727308  0.04282901255244869  \\
            17.460011562921565  0.04308366937761026  \\
            17.57564077857005  0.04333892342322906  \\
            17.69126999421854  0.04359477567353071  \\
            17.806899209867026  0.043851193293175314  \\
            17.922528425515512  0.04410808943756526  \\
            18.038157641164002  0.04436540747575588  \\
            18.153786856812488  0.04462324729704451  \\
            18.269416072460974  0.0448817039022751  \\
            18.385045288109463  0.04514081904430976  \\
            18.50067450375795  0.04540058122802875  \\
            18.616303719406435  0.045660951734387036  \\
            18.731932935054925  0.045921955770815  \\
            18.84756215070341  0.04618372765619691  \\
            18.963191366351897  0.04644636328701709  \\
            19.078820582000386  0.04670988458892368  \\
            19.194449797648872  0.046974239516728626  \\
            19.31007901329736  0.047239283231049915  \\
            19.425708228945847  0.04750511423138582  \\
            19.541337444594333  0.04777184863480433  \\
            19.656966660242823  0.04803946531827828  \\
            19.77259587589131  0.04830782470581171  \\
            19.888225091539795  0.04857691670426665  \\
            20.003854307188284  0.04884686556353776  \\
            20.11948352283677  0.04911773300888226  \\
            20.235112738485256  0.04938951689512607  \\
            20.350741954133746  0.04966215120666384  \\
            20.46637116978223  0.0499355121575086  \\
            20.582000385430717  0.05020959038445478  \\
            20.697629601079207  0.05048450575445645  \\
            20.813258816727693  0.05076032395667213  \\
            20.92888803237618  0.05103704759932086  \\
            21.04451724802467  0.051314616209682126  \\
            21.160146463673154  0.05159290739128774  \\
            21.275775679321644  0.05187187340861125  \\
            21.39140489497013  0.052151628822511745  \\
            21.507034110618616  0.052432245029968794  \\
            21.622663326267105  0.052713735814919734  \\
            21.73829254191559  0.052996057348259636  \\
            21.853921757564077  0.0532791081878414  \\
            21.969550973212566  0.05356277066158426  \\
            22.085180188861052  0.05384711790605075  \\
            22.20080940450954  0.05413224178371112  \\
            22.316438620158028  0.05441818437717241  \\
            22.432067835806514  0.05470493955110805  \\
            22.547697051455  0.054992452952257936  \\
            22.66332626710349  0.05528062200942843  \\
            22.778955482751975  0.05556933259892884  \\
            22.89458469840046  0.055858653966759375  \\
            23.01021391404895  0.05614868029834638  \\
            23.125843129697436  0.05643945693639807  \\
            23.241472345345922  0.056730981686464885  \\
            23.357101560994412  0.05702320481693952  \\
            23.472730776642898  0.05731602905905685  \\
            23.588359992291387  0.057609327036067776  \\
            23.703989207939873  0.05790313525899444  \\
            23.81961842358836  0.05819755889261155  \\
            23.93524763923685  0.05849265471456872  \\
            24.050876854885335  0.058788432670733214  \\
            24.16650607053382  0.059084855875189995  \\
            24.28213528618231  0.05938184061024172  \\
            24.397764501830796  0.05967925717550635  \\
            24.513393717479282  0.05997705920209313  \\
            24.62902293312777  0.060275360981179284  \\
            24.744652148776257  0.06057424032737777  \\
            24.860281364424743  0.06087372796092863  \\
            24.975910580073233  0.06117380750769896  \\
            25.09153979572172  0.06147441549918292  \\
            25.207169011370205  0.06177544137250173  \\
            25.322798227018694  0.062076755177576715  \\
            25.43842744266718  0.062378416620687764  \\
            25.554056658315666  0.06268053424997908  \\
            25.669685873964156  0.06298316686386429  \\
            25.78531508961264  0.06328632549481591  \\
            25.90094430526113  0.06358997340936538  \\
            26.016573520909617  0.063894026108103  \\
            26.132202736558103  0.06419835132567803  \\
            26.247831952206592  0.06450285814310386  \\
            26.36346116785508  0.0648076603937462  \\
            26.479090383503564  0.06511285177512706  \\
            26.594719599152054  0.06541847727195296  \\
            26.71034881480054  0.06572453316190541  \\
            26.825978030449026  0.06603096701564094  \\
            26.941607246097515  0.0663376776967911  \\
            27.057236461746  0.06664451735112659  \\
            27.172865677394487  0.06695144768551928  \\
            27.288494893042976  0.06725859609773181  \\
            27.404124108691462  0.06756604776404483  \\
            27.51975332433995  0.06787383801678423  \\
            27.635382539988438  0.06818195234432119  \\
            27.751011755636924  0.06849032639107205  \\
            27.86664097128541  0.06879884595749848  \\
            27.9822701869339  0.06910735522995533  \\
            28.097899402582385  0.06941585579763863  \\
            28.213528618230875  0.06972447819344038  \\
            28.32915783387936  0.0700333026387517  \\
            28.444787049527847  0.0703423581841302  \\
            28.560416265176336  0.07065162270929995  \\
            28.676045480824822  0.07096102292315143  \\
            28.791674696473308  0.07127043436374154  \\
            28.907303912121797  0.07157971237224177  \\
            29.022933127770283  0.07188895200861035  \\
            29.13856234341877  0.07219830864095088  \\
            29.25419155906726  0.0725077213415999  \\
            29.369820774715745  0.07281698272913047  \\
            29.48544999036423  0.07312624126371761  \\
            29.60107920601272  0.07343557898309007  \\
            29.716708421661206  0.07374478417525611  \\
            29.832337637309692  0.0740539823654986  \\
            29.94796685295818  0.07436329401023983  \\
            30.063596068606667  0.07467255107765558  \\
            30.179225284255153  0.0749816905028949  \\
            30.294854499903643  0.07529092139217632  \\
            30.41048371555213  0.07560019886684714  \\
            30.52611293120062  0.07590933929969604  \\
            30.641742146849104  0.07621851359822712  \\
            30.75737136249759  0.07652761334770328  \\
            30.87300057814608  0.07683671879976932  \\
            30.988629793794566  0.07714580766303447  \\
            31.10425900944305  0.07745493410723389  \\
            31.21988822509154  0.07776400344838062  \\
            31.335517440740027  0.07807312701977609  \\
            31.451146656388513  0.07838214022241627  \\
            31.566775872037002  0.07869119295533358  \\
            31.68240508768549  0.07900009298707307  \\
            31.798034303333974  0.07930892824315601  \\
            31.913663518982464  0.07961764442342308  \\
            32.02929273463095  0.0799261117488625  \\
            32.14492195027944  0.08023446885589217  \\
            32.26055116592792  0.08054250754015921  \\
            32.37618038157641  0.08085026284196796  \\
            32.4918095972249  0.08115779437378597  \\
            32.60743881287338  0.08146486912638073  \\
            32.72306802852187  0.08177161466158364  \\
            32.83869724417036  0.08207804062285648  \\
            32.954326459818844  0.08238393364615473  \\
            33.069955675467334  0.0826894642072351  \\
            33.18558489111582  0.0829945107454945  \\
            33.301214106764306  0.08329904020674714  \\
            33.416843322412795  0.08360321090187017  \\
            33.532472538061285  0.08390684157852434  \\
            33.648101753709774  0.08420989717894435  \\
            33.76373096935826  0.084512562935192  \\
            33.879360185006746  0.08481468923562341  \\
            33.994989400655236  0.08511617245770128  \\
            34.11061861630372  0.08541722048450603  \\
            34.22624783195221  0.08571776061197113  \\
            34.3418770476007  0.08601757884015886  \\
            34.45750626324918  0.08631686207700304  \\
            34.57313547889767  0.08661565806662078  \\
            34.68876469454616  0.08691373476238243  \\
            34.80439391019464  0.08721109486730283  \\
            34.92002312584313  0.08750791758606721  \\
            35.03565234149162  0.0878041161092663  \\
            35.1512815571401  0.08809945099834109  \\
            35.26691077278859  0.0883940715869662  \\
            35.38253998843708  0.08868808621870215  \\
            35.49816920408556  0.0889813472098721  \\
            35.61379841973405  0.08927365434828198  \\
            35.72942763538254  0.08956519744417853  \\
            35.845056851031025  0.08985605995477725  \\
            35.960686066679514  0.09014609105244681  \\
            36.076315282328004  0.09043508613351037  \\
            36.191944497976486  0.0907232304233824  \\
            36.307573713624976  0.09101062875721029  \\
            36.423202929273465  0.09129717117067915  \\
            36.53883214492195  0.09158261554136728  \\
            36.65446136057044  0.09186707864721973  \\
            36.77009057621893  0.09215072025805623  \\
            36.88571979186741  0.09243350409679488  \\
            37.0013490075159  0.09271520489472272  \\
            37.11697822316439  0.09299574970172778  \\
            37.23260743881287  0.09327534791823153  \\
            37.34823665446136  0.09355406118640437  \\
            37.46386587010985  0.09383177008080247  \\
            37.57949508575833  0.09410823104648593  \\
            37.69512430140682  0.09438352693933837  \\
            37.81075351705531  0.09465783323076232  \\
            37.92638273270379  0.09493116074717786  \\
            38.04201194835228  0.09520335345845309  \\
            38.15764116400077  0.0954741872094533  \\
            38.27327037964926  0.09574379993566264  \\
            38.388899595297744  0.0960123446856526  \\
            38.50452881094623  0.09627981922387435  \\
            38.62015802659472  0.09654606596982367  \\
            38.735787242243205  0.09681086157273844  \\
            38.851416457891695  0.09707433715361244  \\
            38.967045673540184  0.09733665136835565  \\
            39.08267488918867  0.09759781635264976  \\
            39.198304104837156  0.09785769764241828  \\
            39.313933320485646  0.09811605901279001  \\
            39.42956253613413  0.09837296935990027  \\
            39.54519175178262  0.09862861161266474  \\
            39.66082096743111  0.09888303141712189  \\
            39.77645018307959  0.09913613452030841  \\
            39.89207939872808  0.09938769451116579  \\
            40.00770861437657  0.09963765455499875  \\
            40.12333783002505  0.09988621693457939  \\
            40.23896704567354  0.10013347434873893  \\
            40.35459626132203  0.10037938503581308  \\
            40.47022547697051  0.10062377277364204  \\
            40.585854692619  0.10086644176429166  \\
            40.70148390826749  0.10110754826399886  \\
            40.81711312391597  0.10134724221007893  \\
            40.93274233956446  0.10158554362796644  \\
            41.04837155521295  0.10182234266237601  \\
            41.164000770861435  0.102057411727207  \\
            41.279629986509924  0.10229072430708767  \\
            41.395259202158414  0.10252247912398554  \\
            41.510888417806896  0.1027527652164323  \\
            41.626517633455386  0.10298154555238573  \\
            41.742146849103875  0.10320865702922966  \\
            41.85777606475236  0.10343389121246385  \\
            41.97340528040085  0.10365737551507341  \\
            42.08903449604934  0.10387927337360973  \\
            42.20466371169782  0.10409962531491437  \\
            42.32029292734631  0.10431834891210683  \\
            42.4359221429948  0.10453524011339722  \\
            42.55155135864329  0.10475018508098119  \\
            42.66718057429177  0.10496337554954271  \\
            42.78280978994026  0.10517493275815956  \\
            42.89843900558875  0.1053848575864913  \\
            43.01406822123723  0.10559303055477927  \\
            43.12969743688572  0.10579922984341676  \\
            43.24532665253421  0.10600346022690228  \\
            43.36095586818269  0.10620591506357147  \\
            43.47658508383118  0.10640667997139588  \\
            43.59221429947967  0.10660572244671887  \\
            43.707843515128154  0.10680289186425546  \\
            43.82347273077664  0.10699798048588634  \\
            43.93910194642513  0.10719109265099729  \\
            44.054731162073615  0.10738239850615736  \\
            44.170360377722105  0.10757195270921752  \\
            44.285989593370594  0.10775969375161915  \\
            44.40161880901908  0.10794544395839402  \\
            44.517248024667566  0.10812904461331586  \\
            44.632877240316056  0.10831066225851617  \\
            44.74850645596454  0.10849043802258895  \\
            44.86413567161303  0.10866839864093647  \\
            44.97976488726152  0.10884445636822658  \\
            45.09539410291  0.10901841214214761  \\
            45.21102331855849  0.1091901856502377  \\
            45.32665253420698  0.10935996691000516  \\
            45.44228174985546  0.10952786928089651  \\
            45.55791096550395  0.10969389310157945  \\
            45.67354018115244  0.10985792568994271  \\
            45.78916939680092  0.11001975939941927  \\
            45.90479861244941  0.11017940401306489  \\
            46.0204278280979  0.11033704668053242  \\
            46.13605704374638  0.11049277346436102  \\
            46.25168625939487  0.1106465590600795  \\
            46.36731547504336  0.11079826679620636  \\
            46.482944690691845  0.11094770152851602  \\
            46.598573906340334  0.11109495664548462  \\
            46.714203121988824  0.11124019974073887  \\
            46.829832337637306  0.11138349025596876  \\
            46.945461553285796  0.11152477811549633  \\
            47.061090768934285  0.11166390372627555  \\
            47.176719984582775  0.11180071323106769  \\
            47.29234920023126  0.11193535950265555  \\
            47.40797841587975  0.11206798348743434  \\
            47.523607631528236  0.1121986188414197  \\
            47.63923684717672  0.1123271917368751  \\
            47.75486606282521  0.11245352302257466  \\
            47.8704952784737  0.11257752927778485  \\
            47.98612449412218  0.11269938902299728  \\
            48.10175370977067  0.11281921638931104  \\
            48.21738292541916  0.11293702022336068  \\
            48.33301214106764  0.11305270408731648  \\
            48.44864135671613  0.11316608022402386  \\
            48.56427057236462  0.11327714820528847  \\
            48.6798997880131  0.11338608626045107  \\
            48.79552900366159  0.1134929824411444  \\
            48.91115821931008  0.11359782186391161  \\
            49.026787434958564  0.11370048671020626  \\
            49.14241665060705  0.11380079894133067  \\
            49.25804586625554  0.11389883657756814  \\
            49.373675081904025  0.11399476080853806  \\
            49.489304297552515  0.11408863463307711  \\
            49.604933513201004  0.11418042060260607  \\
            49.72056272884949  0.11426998082112978  \\
            49.836191944497976  0.11435717196841753  \\
            49.951821160146466  0.11444212982431763  \\
            50.06745037579495  0.11452499096219053  \\
            50.18307959144344  0.11460579444940731  \\
            50.29870880709193  0.11468448151971085  \\
            50.41433802274041  0.11476089694743405  \\
            50.5299672383889  0.11483495872079579  \\
            50.64559645403739  0.11490682941713626  \\
            50.76122566968587  0.11497662049327684  \\
            50.87685488533436  0.11504434829691026  \\
            50.99248410098285  0.11510993406660065  \\
            51.10811331663133  0.11517321430191527  \\
            51.22374253227982  0.11523418082816039  \\
            51.33937174792831  0.11529299831461032  \\
            51.45500096357679  0.11534975396405486  \\
            51.57063017922528  0.11540444268934079  \\
            51.68625939487377  0.11545696711337182  \\
            51.80188861052226  0.11550717084504024  \\
            51.917517826170744  0.11555511682835297  \\
            52.033147041819234  0.1156009555076255  \\
            52.14877625746772  0.11564475109266734  \\
            52.264405473116206  0.1156864784017062  \\
            52.380034688764695  0.11572602286138811  \\
            52.495663904413185  0.11576325625025265  \\
            52.61129312006167  0.11579829549759477  \\
            52.72692233571016  0.11583126907215477  \\
            52.842551551358646  0.11586221950693801  \\
            52.95818076700713  0.1158911029063725  \\
            53.07380998265562  0.11591778973835164  \\
            53.18943919830411  0.1159422033020361  \\
            53.30506841395259  0.11596448727471068  \\
            53.42069762960108  0.11598474728790786  \\
            53.53632684524957  0.11600300555787106  \\
            53.65195606089805  0.1160192008855546  \\
            53.76758527654654  0.11603319604593962  \\
            53.88321449219503  0.11604497781502936  \\
            53.99884370784351  0.1160546939466204  \\
            54.114472923492  0.11606242809801046  \\
            54.23010213914049  0.11606818356022404  \\
            54.345731354788974  0.11607188325801256  \\
            54.46136057043746  0.11607339477283783  \\
            54.57698978608595  0.11607276725263482  \\
            54.692619001734435  0.11607013710533501  \\
            54.808248217382925  0.11606556740208411  \\
            54.923877433031414  0.11605904391830667  \\
            55.0395066486799  0.11605047513370602  \\
            55.155135864328386  0.11603975066698068  \\
            55.270765079976876  0.1160269683559326  \\
            55.38639429562536  0.11601224563282705  \\
            55.50202351127385  0.11599562638860225  \\
            55.61765272692234  0.11597708029744283  \\
            55.73328194257082  0.11595650320055456  \\
            55.84891115821931  0.1159338265776185  \\
            55.9645403738678  0.11590917383749073  \\
            56.08016958951629  0.11588264224561748  \\
            56.19579880516477  0.11585425792501901  \\
            56.31142802081326  0.11582397585628973  \\
            56.42705723646175  0.1157916849264285  \\
            56.54268645211023  0.11575736938981361  \\
            56.65831566775872  0.11572115819187603  \\
            56.77394488340721  0.11568312917852411  \\
            56.88957409905569  0.11564329211156883  \\
            57.00520331470418  0.11560158866872386  \\
            57.12083253035267  0.1155579106242552  \\
            57.236461746001154  0.11551229522817352  \\
            57.352090961649644  0.11546486280428861  \\
            57.46772017729813  0.11541567319773353  \\
            57.583349392946616  0.11536472120047883  \\
            57.698978608595105  0.11531193655133239  \\
            57.814607824243595  0.11525722762910759  \\
            57.93023703989208  0.11520067415895625  \\
            58.04586625554057  0.11514238059466002  \\
            58.161495471189056  0.1150823901841852  \\
            58.27712468683754  0.11502068411571843  \\
            58.39275390248603  0.11495718170548724  \\
            58.50838311813452  0.11489183309915514  \\
            58.624012333783  0.11482475921339362  \\
            58.73964154943149  0.11475603577263835  \\
            58.85527076507998  0.11468563344266354  \\
            58.97089998072846  0.11461345123559476  \\
            59.08652919637695  0.11453956561527384  \\
            59.20215841202544  0.11446406728906083  \\
            59.31778762767392  0.11438688020541707  \\
            59.43341684332241  0.11430801358371902  \\
            59.5490460589709  0.11422752984496233  \\
            59.664675274619384  0.11414538167440003  \\
            59.78030449026787  0.11406164957952981  \\
            59.89593370591636  0.11397626877937903  \\
            60.011562921564845  0.11388933219070764  \\
            60.127192137213335  0.1138007689748636  \\
            60.242821352861824  0.11371067227853861  \\
            60.35845056851031  0.11361897754273494  \\
            60.474079784158796  0.11352576622449492  \\
            60.589708999807286  0.1134309905675914  \\
            60.705338215455775  0.11333471072327796  \\
            60.82096743110426  0.1132369071083071  \\
            60.93659664675275  0.1131376046227637  \\
            61.05222586240124  0.1130368250481121  \\
            61.16785507804972  0.11293454814322386  \\
            61.28348429369821  0.11283084127042618  \\
            61.3991135093467  0.11272564352311368  \\
            61.51474272499518  0.11261904896866407  \\
            61.63037194064367  0.11251099395864847  \\
            61.74600115629216  0.11240154645739114  \\
            61.86163037194064  0.11229069989504757  \\
            61.97725958758913  0.11217844324391361  \\
            62.09288880323762  0.11206485056682051  \\
            62.2085180188861  0.11194985136972326  \\
            62.32414723453459  0.11183353120284129  \\
            62.43977645018308  0.11171587362908968  \\
            62.555405665831564  0.11159686343509119  \\
            62.671034881480054  0.11147658418903571  \\
            62.78666409712854  0.11135497047129714  \\
            62.902293312777026  0.111232074588099  \\
            63.017922528425515  0.11110793730177539  \\
            63.133551744074005  0.11098249182245813  \\
            63.24918095972249  0.11085582183818665  \\
            63.36481017537098  0.11072793660163933  \\
            63.480439391019466  0.11059878139973009  \\
            63.59606860666795  0.11046844626637417  \\
            63.71169782231644  0.11033693076687316  \\
            63.82732703796493  0.11020418339294281  \\
            63.94295625361341  0.11007029225281283  \\
            64.0585854692619  0.10993526552373306  \\
            64.17421468491038  0.10979904423037153  \\
            64.28984390055888  0.10966170645965224  \\
            64.40547311620736  0.10952328291075113  \\
            64.52110233185584  0.10938371142989028  \\
            64.63673154750434  0.10924303822019646  \\
            64.75236076315282  0.10910132416389347  \\
            64.8679899788013  0.1089585292190002  \\
            64.9836191944498  0.10881463934996695  \\
            65.09924841009828  0.10866973707421033  \\
            65.21487762574677  0.10852382933792616  \\
            65.33050684139526  0.10837685917961275  \\
            65.44613605704374  0.10822887777783052  \\
            65.56176527269223  0.10807994262941706  \\
            65.67739448834072  0.10793002991757483  \\
            65.7930237039892  0.10777910248567216  \\
            65.90865291963769  0.10762723311772636  \\
            66.02428213528619  0.1074744584141725  \\
            66.13991135093467  0.1073207436709207  \\
            66.25554056658315  0.10716606882670143  \\
            66.37116978223165  0.10701050701832401  \\
            66.48679899788013  0.10685408806780719  \\
            66.60242821352861  0.10669677913031549  \\
            66.71805742917711  0.10653855956784125  \\
            66.83368664482559  0.10637949844126506  \\
            66.94931586047407  0.1062196296892762  \\
            67.06494507612257  0.1060589316901639  \\
            67.18057429177105  0.10589737002604699  \\
            67.29620350741955  0.10573500246154921  \\
            67.41183272306803  0.10557187435566667  \\
            67.52746193871651  0.1054079827386278  \\
            67.64309115436501  0.1052432862579161  \\
            67.75872037001349  0.10507780846718684  \\
            67.87434958566197  0.10491160827147795  \\
            67.98997880131047  0.10474470506906913  \\
            68.10560801695895  0.10457707623775918  \\
            68.22123723260744  0.10440869500889004  \\
            68.33686644825593  0.10423961326825505  \\
            68.45249566390441  0.10406987424131801  \\
            68.5681248795529  0.10389948482734584  \\
            68.6837540952014  0.10372841642587757  \\
            68.79938331084988  0.10355665886941673  \\
            68.91501252649836  0.10338426652931394  \\
            69.03064174214686  0.10321127492642358  \\
            69.14627095779534  0.10303768825349305  \\
            69.26190017344382  0.10286348010387898  \\
            69.37752938909232  0.10268864153691558  \\
            69.4931586047408  0.10251322306950726  \\
            69.60878782038928  0.10233725979766203  \\
            69.72441703603778  0.10216075993308738  \\
            69.84004625168626  0.10198370480319008  \\
            69.95567546733474  0.10180607443117103  \\
            70.07130468298324  0.10162790958723628  \\
            70.18693389863172  0.10144924961468262  \\
            70.3025631142802  0.10127011098691521  \\
            70.4181923299287  0.10109048721247388  \\
            70.53382154557718  0.10091035289175043  \\
            70.64945076122567  0.10072972067698623  \\
            70.76507997687416  0.10054863462823484  \\
            70.88070919252264  0.10036712174716851  \\
            70.99633840817113  0.10018518951723762  \\
            71.11196762381962  0.10000282590367085  \\
            71.2275968394681  0.09982001049284761  \\
            71.34322605511659  0.09963677035309582  \\
            71.45885527076508  0.09945314333505516  \\
            71.57448448641357  0.09926915119955271  \\
            71.69011370206205  0.09908479921055749  \\
            71.80574291771055  0.09890007613518054  \\
            71.92137213335903  0.09871496445803873  \\
            72.03700134900751  0.09852948958461955  \\
            72.15263056465601  0.0983436864002684  \\
            72.26825978030449  0.0981575762677585  \\
            72.38388899595297  0.0979711666921309  \\
            72.49951821160147  0.09778445132069453  \\
            72.61514742724995  0.09759741295850322  \\
            72.73077664289843  0.09741006340355791  \\
            72.84640585854693  0.09722243666117354  \\
            72.96203507419541  0.0970345566664933  \\
            73.0776642898439  0.0968464357929311  \\
            73.19329350549239  0.09665807485217157  \\
            73.30892272114087  0.09646946309417012  \\
            73.42455193678936  0.09628059095485662  \\
            73.54018115243785  0.09609148414853225  \\
            73.65581036808634  0.0959021705982219  \\
            73.77143958373482  0.09571266874977716  \\
            73.88706879938331  0.09552298747578379  \\
            74.0026980150318  0.0953331260755619  \\
            74.11832723068028  0.09514307427516562  \\
            74.23395644632878  0.09495282706669576  \\
            74.34958566197726  0.0947624095153916  \\
            74.46521487762574  0.09457184626354256  \\
            74.58084409327424  0.09438115410175939  \\
            74.69647330892272  0.0941903419609666  \\
            74.8121025245712  0.09399941091240246  \\
            74.9277317402197  0.0938083541676191  \\
            75.04336095586818  0.09361716343520654  \\
            75.15899017151666  0.09342585690281938  \\
            75.27461938716516  0.09323445825999929  \\
            75.39024860281364  0.09304298493791434  \\
            75.50587781846212  0.09285144797660896  \\
            75.62150703411062  0.0926598520250042  \\
            75.7371362497591  0.09246819534089767  \\
            75.85276546540759  0.09227646997120723  \\
            75.96839468105608  0.09208467690230451  \\
            76.08402389670457  0.0918928375506453  \\
            76.19965311235306  0.09170097110892625  \\
            76.31528232800154  0.09150909162948044  \\
            76.43091154365003  0.09131720802427713  \\
            76.54654075929852  0.09112532406492191  \\
            76.662169974947  0.09093343838265662  \\
            76.77779919059549  0.0907415446008298  \\
            76.89342840624398  0.09054964405609685  \\
            77.00905762189247  0.09035775558648484  \\
            77.12468683754095  0.09016589631860197  \\
            77.24031605318945  0.08997407929651235  \\
            77.35594526883793  0.08978231348173606  \\
            77.47157448448641  0.08959060375324893  \\
            77.5872037001349  0.08939895090748269  \\
            77.70283291578339  0.08920735165832508  \\
            77.81846213143187  0.08901580181802449  \\
            77.93409134708037  0.08882431348980804  \\
            78.04972056272885  0.08863290311437279  \\
            78.16534977837733  0.08844158398119886  \\
            78.28097899402583  0.08825036618485287  \\
            78.39660820967431  0.08805925662498801  \\
            78.5122374253228  0.08786825900634389  \\
            78.62786664097129  0.08767737383874659  \\
            78.74349585661977  0.08748659843710878  \\
            78.85912507226826  0.08729593040729361  \\
            78.97475428791675  0.08710538142682812  \\
            79.09038350356523  0.08691496545878312  \\
            79.20601271921372  0.08672469401694484  \\
            79.32164193486221  0.08653457615842729  \\
            79.4372711505107  0.08634461848367236  \\
            79.55290036615918  0.08615482513644965  \\
            79.66852958180768  0.08596519780385652  \\
            79.78415879745616  0.0857757357163182  \\
            79.89978801310464  0.08558643603307828  \\
            80.01541722875314  0.08539730356433659  \\
            80.13104644440162  0.08520835068655293  \\
            80.2466756600501  0.08501958822061698  \\
            80.3623048756986  0.08483102513851618  \\
            80.47793409134708  0.08464266856333592  \\
            80.59356330699556  0.08445452376925928  \\
            80.70919252264406  0.08426659418156716  \\
            80.82482173829254  0.08407888137663838  \\
            80.94045095394102  0.08389138508194942  \\
            81.05608016958952  0.08370410342445167  \\
            81.171709385238  0.0835170404821861  \\
            81.28733860088649  0.08333020656465906  \\
            81.40296781653498  0.08314361082556578  \\
            81.51859703218346  0.08295726106414816  \\
            81.63422624783195  0.08277116372519468  \\
            81.74985546348044  0.08258532389904034  \\
            81.86548467912893  0.08239974532156687  \\
            81.98111389477741  0.08221443037420247  \\
            82.0967431104259  0.08202938008392201  \\
            82.21237232607439  0.08184459412324693  \\
            82.32800154172287  0.08166007180440643  \\
            82.44363075737137  0.08147581924755212  \\
            82.55925997301985  0.08129184469218563  \\
            82.67488918866833  0.08110815536578854  \\
            82.79051840431683  0.0809247575380362  \\
            82.90614761996531  0.08074165652079783  \\
            83.02177683561379  0.08055885666813638  \\
            83.13740605126229  0.08037636137630853  \\
            83.25303526691077  0.08019417308376488  \\
            83.36866448255925  0.08001229327114968  \\
            83.48429369820775  0.07983072246130103  \\
            83.59992291385623  0.07964946024639977  \\
            83.71555212950472  0.07946850893947487  \\
            83.83118134515321  0.07928787513946756  \\
            83.9468105608017  0.0791075649310522  \\
            84.06243977645018  0.07892758375383054  \\
            84.17806899209867  0.07874793640233167  \\
            84.29369820774716  0.07856862702601217  \\
            84.40932742339564  0.07838965912925588  \\
            84.52495663904413  0.07821103557137413  \\
            84.64058585469262  0.0780327585666056  \\
            84.7562150703411  0.07785482968411638  \\
            84.8718442859896  0.07767724984799991  \\
            84.98747350163808  0.07750001933727708  \\
            85.10310271728657  0.07732313884327795  \\
            85.21873193293506  0.07714661300884995  \\
            85.33436114858354  0.07697044661613384  \\
            85.44999036423204  0.07679464402453404  \\
            85.56561957988052  0.07661920918953179  \\
            85.681248795529  0.07644414566268504  \\
            85.7968780111775  0.07626945659162854  \\
            85.91250722682598  0.07609514472007385  \\
            86.02813644247446  0.07592121238780929  \\
            86.14376565812296  0.07574766153069991  \\
            86.25939487377144  0.07557449368068765  \\
            86.37502408941992  0.07540170996579112  \\
            86.49065330506842  0.07522931111010576  \\
            86.6062825207169  0.07505729749128026  \\
            86.72191173636539  0.07488567151047218  \\
            86.83754095201388  0.07471443681204201  \\
            86.95317016766236  0.0745435966207452  \\
            87.06879938331085  0.07437315393775161  \\
            87.18442859895934  0.07420311154064566  \\
            87.30005781460783  0.07403347198342627  \\
            87.41568703025631  0.07386423759650688  \\
            87.5313162459048  0.07369541048671532  \\
            87.64694546155329  0.07352699253729411  \\
            87.76257467720177  0.07335898540790009  \\
            87.87820389285027  0.0731913905346047  \\
            87.99383310849875  0.0730242091298939  \\
            88.10946232414723  0.07285744218266806  \\
            88.22509153979573  0.0726910904582421  \\
            88.34072075544421  0.0725251543794727  \\
            88.45634997109269  0.07235963512463954  \\
            88.57197918674119  0.07219453719594497  \\
            88.68760840238967  0.0720298623187849  \\
            88.80323761803815  0.0718656121581109  \\
            88.91886683368665  0.07170178831843028  \\
            89.03449604933513  0.07153839234380623  \\
            89.15012526498361  0.07137542571785754  \\
            89.26575448063211  0.07121288986375887  \\
            89.3813836962806  0.07105078614424062  \\
            89.49701291192908  0.0708891158615889  \\
            89.61264212757757  0.0707278802576456  \\
            89.72827134322606  0.07056708051380842  \\
            89.84390055887454  0.07040671775103073  \\
            89.95952977452303  0.07024679302982173  \\
            90.07515899017152  0.07008730735024635  \\
            90.19078820582  0.06992826165192527  \\
            90.3064174214685  0.06976965681403492  \\
            90.42204663711698  0.0696114967436003  \\
            90.53767585276546  0.0694537797764539  \\
            90.65330506841396  0.06929650610072326  \\
            90.76893428406244  0.06913967736513178  \\
            90.88456349971092  0.06898329512185505  \\
            91.00019271535942  0.06882736082652095  \\
            91.1158219310079  0.06867187583820969  \\
            91.23145114665638  0.06851684141945368  \\
            91.34708036230488  0.06836225873623757  \\
            91.46270957795336  0.06820812885799843  \\
            91.57833879360184  0.06805445275762545  \\
            91.69396800925034  0.06790123131146013  \\
            91.80959722489882  0.06774846529929632  \\
            91.9252264405473  0.06759615540438002  \\
            92.0408556561958  0.06744430221340957  \\
            92.15648487184428  0.06729290621653558  \\
            92.27211408749277  0.06714196780736094  \\
            92.38774330314126  0.06699148728294074  \\
            92.50337251878975  0.06684146291998853  \\
            92.61900173443823  0.06669189746342485  \\
            92.73463095008672  0.0665427885992282  \\
            92.85026016573521  0.0663941343025331  \\
            92.96588938138369  0.06624593299053368  \\
            93.08151859703219  0.06609818352248366  \\
            93.19714781268067  0.06595088519969648  \\
            93.31277702832915  0.06580403776554516  \\
            93.42840624397765  0.06565764140546232  \\
            93.54403545962613  0.06551169674694031  \\
            93.65966467527461  0.06536620527608715  \\
            93.77529389092311  0.06522117094591443  \\
            93.89092310657159  0.06507659033959745  \\
            94.00655232222007  0.06493246246440619  \\
            94.12218153786857  0.06478878705009003  \\
            94.23781075351705  0.06464556454887785  \\
            94.35343996916555  0.06450279613547794  \\
            94.46906918481403  0.06436048370707807  \\
            94.58469840046251  0.06421862988334542  \\
            94.70032761611101  0.06407723707374456  \\
            94.8159568317595  0.0639363066229958  \\
            94.93158604740798  0.06379583816547094  \\
            95.04721526305647  0.06365583019671628  \\
            95.16284447870495  0.06351628158599315  \\
            95.27847369435344  0.0633771915762777  \\
            95.39410291000193  0.06323855978426103  \\
            95.50973212565042  0.06310038620034916  \\
            95.6253613412989  0.06296267118866299  \\
            95.7409905569474  0.06282541548703831  \\
            95.85661977259588  0.0626886202070259  \\
            95.97224898824436  0.06255228683389137  \\
            96.08787820389286  0.06241641683817835  \\
            96.20350741954134  0.062281008489143475  \\
            96.31913663518982  0.06214606190956525  \\
            96.43476585083832  0.06201157420998835  \\
            96.5503950664868  0.06187754311526705  \\
            96.66602428213528  0.061743966964565127  \\
            96.78165349778378  0.061610844711355875  \\
            96.89728271343226  0.06147817592342222  \\
            97.01291192908074  0.06134596078285654  \\
            97.12854114472924  0.06121420008606079  \\
            97.24417036037772  0.06108289524374648  \\
            97.3597995760262  0.06095204828093466  \\
            97.4754287916747  0.060821661836955886  \\
            97.59105800732318  0.060691735073279705  \\
            97.70668722297167  0.0605622681601137  \\
            97.82231643862016  0.06043325862866601  \\
            97.93794565426865  0.060304703891106516  \\
            98.05357486991713  0.06017660198985825  \\
            98.16920408556562  0.06004895159759746  \\
            98.2848333012141  0.05992175201725364  \\
            98.40046251686259  0.05979500318200942  \\
            98.51609173251109  0.05966870565530064  \\
            98.63172094815957  0.05954286063081641  \\
            98.74735016380805  0.059417469932498954  \\
            98.86297937945655  0.05929253601454372  \\
            98.97860859510503  0.059168060214191555  \\
            99.09423781075351  0.05904404074142026  \\
            99.20986702640201  0.058920476300215095  \\
            99.32549624205049  0.058797363259477146  \\
            99.44112545769897  0.05867469872787793  \\
            99.55675467334747  0.05855248055385952  \\
            99.67238388899595  0.058430707325634504  \\
            99.78801310464443  0.058309378371185966  \\
            99.90364232029293  0.0581884937582675  \\
            100.01927153594141  0.058068054294403246  \\
            100.1349007515899  0.05794806152688782  \\
            100.25052996723839  0.05782851774278636  \\
            100.36615918288688  0.057709425968934545  \\
            100.48178839853536  0.05759078429801268  \\
            100.59741761418385  0.05747259243724816  \\
            100.71304682983234  0.05735484677982432  \\
            100.82867604548082  0.05723754372996082  \\
            100.94430526112932  0.05712068050391455  \\
            101.0599344767778  0.057004255129979635  \\
            101.17556369242628  0.056888266448487386  \\
            101.29119290807478  0.05677271411180631  \\
            101.40682212372326  0.0566575985843422  \\
            101.52245133937174  0.05654292114253801  \\
            101.63808055502024  0.05642868387487392  \\
            101.75370977066872  0.05631488968186734  \\
            101.8693389863172  0.056201540401208734  \\
            101.9849682019657  0.05608863332220352  \\
            102.10059741761418  0.05597616697339279  \\
            102.21622663326266  0.05586413690690883  \\
            102.33185584891116  0.055752539559015026  \\
            102.44748506455964  0.05564137225010602  \\
            102.56311428020813  0.05553063318470756  \\
            102.67874349585662  0.05542032145147654  \\
            102.7943727115051  0.05531043702320107  \\
            102.91000192715359  0.05520098075680038  \\
            103.02563114280208  0.05509195439332487  \\
            103.14126035845057  0.054983360557956135  \\
            103.25688957409906  0.054875202760006875  \\
            103.37251878974755  0.054767479094336685  \\
            103.48814800539603  0.054660188637291815  \\
            103.60377722104452  0.05455332726684096  \\
            103.719406436693  0.0544468906524793  \\
            103.83503565234149  0.05434087541372109  \\
            103.95066486798999  0.054235279120099844  \\
            104.06629408363847  0.05413010029116824  \\
            104.18192329928695  0.054025338396498146  \\
            104.29755251493545  0.05392099385568059  \\
            104.41318173058393  0.05381706803832584  \\
            104.52881094623241  0.053713563264063305  \\
            104.64444016188091  0.05361048280254157  \\
            104.76006937752939  0.05350782903429571  \\
            104.87569859317787  0.05340559849919603  \\
            104.99132780882637  0.053303789665686045  \\
            105.10695702447485  0.05320239740855627  \\
            105.22258624012333  0.05310141760993165  \\
            105.33821545577183  0.053000847159271634  \\
            105.45384467142031  0.05290068395337017  \\
            105.5694738870688  0.05280092689635565  \\
            105.68510310271729  0.05270157589969094  \\
            105.80073231836577  0.052602631882173435  \\
            105.91636153401426  0.052504096769934956  \\
            106.03199074966275  0.05240597349644181  \\
            106.14761996531124  0.05230826600249483  \\
            106.26324918095972  0.05221097262347544  \\
            106.37887839660821  0.052114091857625035  \\
            106.4945076122567  0.05201761929722265  \\
            106.61013682790518  0.051921550058525466  \\
            106.72576604355368  0.0518258803190911  \\
            106.84139525920216  0.05173060731777766  \\
            106.95702447485064  0.05163572935474367  \\
            107.07265369049914  0.051541245791448094  \\
            107.18828290614762  0.05144715705065039  \\
            107.3039121217961  0.05135346461641042  \\
            107.4195413374446  0.051260171034088496  \\
            107.53517055309308  0.05116727991034542  \\
            107.65079976874156  0.051074794213697074  \\
            107.76642898439006  0.05098270986500089  \\
            107.88205820003854  0.05089102540374076  \\
            107.99768741568703  0.050799735165297615  \\
            108.11331663133552  0.050708834594298056  \\
            108.228945846984  0.05061832024461449  \\
            108.34457506263249  0.050528189779365004  \\
            108.46020427828098  0.05043844197091339  \\
            108.57583349392947  0.05034907670086925  \\
            108.69146270957795  0.050260094960087834  \\
            108.80709192522644  0.05017149884867015  \\
            108.92272114087493  0.050083291575962946  \\
            109.03835035652341  0.04999547746055868  \\
            109.1539795721719  0.04990805523322822  \\
            109.26960878782039  0.04982102285541244  \\
            109.38523800346887  0.04973437578908186  \\
            109.50086721911737  0.04964810872140895  \\
            109.61649643476585  0.049562217492884655  \\
            109.73212565041433  0.04947669909731828  \\
            109.84775486606283  0.0493915516818375  \\
            109.96338408171131  0.049306774546888484  \\
            110.0790132973598  0.049222368146235713  \\
            110.19464251300829  0.04913833408696212  \\
            110.31027172865677  0.04905467512946902  \\
            110.42590094430525  0.04897139518747615  \\
            110.54153015995375  0.04888849784282737  \\
            110.65715937560223  0.048805978502776626  \\
            110.77278859125072  0.0487238358835092  \\
            110.88841780689921  0.048642063898527675  \\
            111.0040470225477  0.04856065765449826  \\
            111.11967623819618  0.048479613451250785  \\
            111.23530545384467  0.04839892878177872  \\
            111.35093466949316  0.04831860233223918  \\
            111.46656388514164  0.048238633981952904  \\
            111.58219310079014  0.04815902480340424  \\
            111.69782231643862  0.048079777062241216  \\
            111.8134515320871  0.04800089421727545  \\
            111.9290807477356  0.04792238092048221  \\
            112.04470996338408  0.04784423640565003  \\
            112.16033917903258  0.047766458141670506  \\
            112.27596839468106  0.04768904157650791  \\
            112.39159761032954  0.04761198106347467  \\
            112.50722682597804  0.04753527218527072  \\
            112.62285604162652  0.04745891175398351  \\
            112.738485257275  0.047382897811087954  \\
            112.8541144729235  0.04730722962744647  \\
            112.96974368857198  0.047231907703308984  \\
            113.08537290422046  0.04715693376831291  \\
            113.20100211986896  0.04708231078148313  \\
            113.31663133551744  0.04700804293123208  \\
            113.43226055116592  0.04693413441702748  \\
            113.54788976681442  0.0468605802162046  \\
            113.6635189824629  0.04678737930084353  \\
            113.77914819811139  0.04671452525528509  \\
            113.89477741375988  0.046642012926108534  \\
            114.01040662940837  0.04656983842213161  \\
            114.12603584505685  0.046497999114410465  \\
            114.24166506070534  0.04642649363623972  \\
            114.35729427635383  0.04635532188315246  \\
            114.47292349200231  0.046284485012920186  \\
            114.5885527076508  0.046213985445552865  \\
            114.70418192329929  0.046143826863298924  \\
            114.81981113894777  0.04607401421064523  \\
            114.93544035459627  0.04600454729484814  \\
            115.05106957024475  0.045935423136068944  \\
            115.16669878589323  0.04586663725614284  \\
            115.28232800154173  0.04579818374923906  \\
            115.39795721719021  0.04573005800148324  \\
            115.5135864328387  0.04566225669095732  \\
            115.62921564848719  0.045594777787699554  \\
            115.74484486413567  0.04552762055370462  \\
            115.86047407978415  0.04546078554292345  \\
            115.97610329543265  0.04539427460126337  \\
            116.09173251108113  0.04532809086658804  \\
            116.20736172672962  0.045262238768717454  \\
            116.32299094237811  0.0451967231138485  \\
            116.4386201580266  0.045131538516873695  \\
            116.55424937367508  0.04506668426432853  \\
            116.66987858932357  0.045002153684452116  \\
            116.78550780497206  0.04493794142427234  \\
            116.90113702062054  0.044874043449605786  \\
            117.01676623626904  0.044810457045057726  \\
            117.13239545191752  0.04474718081402225  \\
            117.248024667566  0.04468421467868208  \\
            117.3636538832145  0.04462155988000872  \\
            117.47928309886298  0.044559218977762376  \\
            117.59491231451146  0.044497195850491986  \\
            117.71054153015996  0.0444354956955352  \\
            117.82617074580844  0.04437411893487649  \\
            117.94179996145692  0.044313062182482994  \\
            118.05742917710542  0.04425232110019063  \\
            118.1730583927539  0.04419188958236258  \\
            118.28868760840238  0.044131762866268326  \\
            118.40431682405088  0.044071937532083744  \\
            118.51994603969936  0.04401241150289101  \\
            118.63557525534785  0.04395318404467868  \\
            118.75120447099634  0.04389425576634162  \\
            118.86683368664482  0.04383562861968108  \\
            118.9824629022933  0.043777305899404616  \\
            119.0980921179418  0.043719292243126144  \\
            119.21372133359029  0.04366159304158848  \\
            119.32935054923877  0.04360420260295824  \\
            119.44497976488726  0.0435471205711138  \\
            119.56060898053575  0.04349034007675655  \\
            119.67623819618423  0.04343385561507601  \\
            119.79186741183273  0.04337766304574985  \\
            119.90749662748121  0.04332175959294391  \\
            120.02312584312969  0.043266143845312154  \\
            120.13875505877819  0.043210815755996695  \\
            120.25438427442667  0.04315577664262784  \\
            120.37001349007515  0.04310102918732401  \\
            120.48564270572365  0.04304657743669178  \\
            120.60127192137213  0.0429924268018259  \\
            120.71690113702061  0.04293857833786508  \\
            120.83253035266911  0.04288502829406112  \\
            120.94815956831759  0.04283177252160604  \\
            121.06378878396609  0.042778804762770226  \\
            121.17941799961457  0.04272612014349395  \\
            121.29504721526305  0.04267371517338731  \\
            121.41067643091155  0.042621587745730265  \\
            121.52630564656003  0.0425697371374726  \\
            121.64193486220852  0.04251816400923398  \\
            121.75756407785701  0.042466870405303885  \\
            121.8731932935055  0.04241585975364168  \\
            121.98882250915398  0.042365136865876535  \\
            122.10445172480247  0.04231470768631962  \\
            122.22008094045096  0.04226456626328786  \\
            122.33571015609944  0.04221471262875963  \\
            122.45133937174793  0.04216513976376213  \\
            122.56696858739642  0.04211584204990499  \\
            122.6825978030449  0.04206681526938026  \\
            122.7982270186934  0.04201805660496243  \\
            122.91385623434188  0.04196956464000843  \\
            123.02948544999036  0.04192133935845759  \\
            123.14511466563886  0.04187338214483168  \\
            123.26074388128734  0.04182569578423492  \\
            123.37637309693582  0.04177828446235394  \\
            123.49200231258432  0.04173115376545778  \\
            123.6076315282328  0.04168430538239324  \\
            123.72326074388128  0.041637735238533966  \\
            123.83888995952978  0.04159143941090474  \\
            123.95451917517826  0.041545411528779996  \\
            124.07014839082674  0.0414996466367633  \\
            124.18577760647524  0.04145414119478738  \\
            124.30140682212372  0.04140889307811418  \\
            124.4170360377722  0.04136390157733476  \\
            124.5326652534207  0.04131916739836937  \\
            124.64829446906919  0.04127469266246744  \\
            124.76392368471767  0.041230480906207546  \\
            124.87955290036616  0.04118653708149745  \\
            124.99518211601465  0.04114286755557407  \\
            125.11081133166313  0.041099466435462924  \\
            125.22644054731163  0.04105633388408989  \\
            125.34206976296011  0.04101346286563388  \\
            125.45769897860859  0.04097084767951819  \\
            125.57332819425709  0.04092848405317223  \\
            125.68895740990557  0.040886369142031476  \\
            125.80458662555405  0.040844501529537426  \\
            125.92021584120255  0.040802881227137655  \\
            126.03584505685103  0.0407615096742858  \\
            126.15147427249951  0.04072038973844154  \\
            126.26710348814801  0.04067952571507062  \\
            126.38273270379649  0.040638923327644835  \\
            126.49836191944497  0.04059858488514897  \\
            126.61399113509347  0.04055850602957218  \\
            126.72962035074195  0.04051868309042071  \\
            126.84524956639044  0.040479109616857856  \\
            126.96087878203893  0.0404397805967398  \\
            127.07650799768741  0.040400692456615685  \\
            127.1921372133359  0.040361843061727576  \\
            127.3077664289844  0.04032323171601044  \\
            127.42339564463288  0.04028485916209221  \\
            127.53902486028136  0.040246727581293704  \\
            127.65465407592986  0.040208840593628704  \\
            127.77028329157834  0.040171203257803906  \\
            127.88591250722682  0.040133822071218926  \\
            128.00154172287532  0.04009669198321483  \\
            128.1171709385238  0.040059812552850266  \\
            128.23280015417228  0.0400231770113662  \\
            128.34842936982076  0.03998677960251671  \\
            128.46405858546927  0.039950616017512604  \\
            128.57968780111776  0.03991468339502146  \\
            128.69531701676624  0.03987898032116756  \\
            128.81094623241472  0.039843506829531916  \\
            128.9265754480632  0.0398082644011523  \\
            129.0422046637117  0.03977325596452321  \\
            129.1578338793602  0.039738485895595865  \\
            129.27346309500868  0.03970396001777823  \\
            129.38909231065716  0.03966968123538214  \\
            129.50472152630564  0.03963564494738849  \\
            129.62035074195413  0.03960184775487124  \\
            129.7359799576026  0.03956828315541687  \\
            129.85160917325112  0.03953494610097184  \\
            129.9672383888996  0.039501832997842636  \\
            130.08286760454808  0.03946894170669568  \\
            130.19849682019657  0.03943627154255741  \\
            130.31412603584505  0.03940382327481425  \\
            130.42975525149353  0.0393715991272126  \\
            130.54538446714204  0.039339602777858855  \\
            130.66101368279053  0.03930783935921941  \\
            130.776642898439  0.03927631545812062  \\
            130.8922721140875  0.039245026877007  \\
            131.00790132973597  0.03921397259908862  \\
            131.12353054538445  0.03918314614633939  \\
            131.23915976103297  0.039152541730021376  \\
            131.35478897668145  0.03912215502084591  \\
            131.47041819232993  0.03909198314897351  \\
            131.5860474079784  0.03906202470401392  \\
            131.7016766236269  0.03903227973502611  \\
            131.81730583927538  0.03900274975051829  \\
            131.9329350549239  0.03897343771844788  \\
            132.04856427057237  0.03894434806622153  \\
            132.16419348622085  0.03891548668069512  \\
            132.27982270186934  0.038886857027576036  \\
            132.39545191751782  0.03885845430316259  \\
            132.5110811331663  0.038830275393385925  \\
            132.6267103488148  0.038802313769863914  \\
            132.7423395644633  0.038774564366981644  \\
            132.85796878011178  0.038747023581891304  \\
            132.97359799576026  0.03871968927451226  \\
            133.08922721140874  0.03869256076753102  \\
            133.20485642705722  0.03866563884640126  \\
            133.32048564270573  0.03863892575934377  \\
            133.43611485835422  0.03861242521734655  \\
            133.5517440740027  0.03858614239416471  \\
            133.66737328965118  0.038560083926320515  \\
            133.78300250529966  0.03853424646383974  \\
            133.89863172094815  0.038508628450273974  \\
            134.01426093659666  0.03848322371495502  \\
            134.12989015224514  0.038458026457691724  \\
            134.24551936789362  0.038433032342640866  \\
            134.3611485835421  0.03840823849830727  \\
            134.4767777991906  0.03838364351754373  \\
            134.5924070148391  0.038359247457551066  \\
            134.70803623048758  0.03833505183987808  \\
            134.82366544613606  0.03831105965042158  \\
            134.93929466178454  0.03828727533942637  \\
            135.05492387743303  0.038263704821485264  \\
            135.1705530930815  0.03824035208231252  \\
            135.28618230873002  0.03821721215579059  \\
            135.4018115243785  0.038194282221430766  \\
            135.51744074002698  0.03817155574868758  \\
            135.63306995567547  0.038149027671232766  \\
            135.74869917132395  0.03812669438695524  \\
            135.86432838697243  0.038104553757961186  \\
            135.97995760262094  0.03808260511057396  \\
            136.09558681826942  0.03806084923533414  \\
            136.2112160339179  0.03803928838699955  \\
            136.3268452495664  0.038017926284545187  \\
            136.44247446521487  0.03799676811116329  \\
            136.55810368086335  0.0379758205142633  \\
            136.67373289651186  0.03795508097232395  \\
            136.78936211216035  0.0379345474322201  \\
            136.90499132780883  0.03791421404190928  \\
            137.0206205434573  0.037894075009567076  \\
            137.1362497591058  0.03787412600576742  \\
            137.25187897475428  0.03785436416348262  \\
            137.3675081904028  0.037834788078083305  \\
            137.48313740605127  0.0378153978073385  \\
            137.59876662169975  0.03779619487141558  \\
            137.71439583734823  0.03777718225288024  \\
            137.83002505299672  0.037758364396696574  \\
            137.9456542686452  0.03773974721022701  \\
            138.0612834842937  0.03772133515156732  \\
            138.1769126999422  0.03770312313227431  \\
            138.29254191559068  0.037685108630529866  \\
            138.40817113123916  0.0376672851364981  \\
            138.52380034688764  0.03764964759924689  \\
            138.63942956253612  0.03763219242674791  \\
            138.75505877818463  0.037614917485876614  \\
            138.87068799383312  0.03759782210241224  \\
            138.9863172094816  0.0375809070610378  \\
            139.10194642513008  0.037564174605340075  \\
            139.21757564077856  0.03754762843780966  \\
            139.33320485642705  0.03753127371984091  \\
            139.44883407207556  0.037515117071731954  \\
            139.56446328772404  0.03749915676978121  \\
            139.68009250337252  0.03748339031271218  \\
            139.795721719021  0.037467812174317244  \\
            139.91135093466949  0.0374524165904565  \\
            140.02698015031797  0.0374371992507379  \\
            140.14260936596648  0.037422157298517215  \\
            140.25823858161496  0.037407289330898125  \\
            140.37386779726344  0.0373925953987321  \\
            140.48949701291193  0.037378077006618486  \\
            140.6051262285604  0.03736373711290447  \\
            140.7207554442089  0.03734958012968512  \\
            140.8363846598574  0.0373356119228033  \\
            140.95201387550588  0.037321837369814856  \\
            141.06764309115437  0.037308251299706316  \\
            141.18327230680285  0.037294851491409715  \\
            141.29890152245133  0.0372816314784074  \\
            141.4145307380998  0.03726858624111433  \\
            141.53015995374832  0.03725571220687809  \\
            141.6457891693968  0.03724300724997891  \\
            141.7614183850453  0.037230470691629644  \\
            141.87704760069377  0.037218103299975755  \\
            141.99267681634225  0.03720590729009537  \\
            142.10830603199074  0.03719388632399921  \\
            142.22393524763925  0.03718204551063063  \\
            142.33956446328773  0.03717039140586566  \\
            142.4551936789362  0.03715892304333854  \\
            142.5708228945847  0.03714763752656058  \\
            142.68645211023318  0.03713652965929822  \\
            142.80208132588166  0.0371255937244738  \\
            142.91771054153017  0.037114825443471645  \\
            143.03333975717865  0.037104221976138184  \\
            143.14896897282713  0.03709378192078185  \\
            143.26459818847562  0.037083505314173155  \\
            143.3802274041241  0.03707339363154466  \\
            143.4958566197726  0.03706344978659096  \\
            143.6114858354211  0.03705367813146871  \\
            143.72711505106957  0.03704408445679662  \\
            143.84274426671806  0.037034674002091705  \\
            143.95837348236654  0.03702544155299118  \\
            144.07400269801502  0.03701638518860443  \\
            144.18963191366353  0.037007498508616656  \\
            144.30526112931202  0.03699877654104716  \\
            144.4208903449605  0.03699021574224928  \\
            144.53651956060898  0.03698181399691044  \\
            144.65214877625746  0.03697357061805208  \\
            144.76777799190594  0.03696548634702972  \\
            144.88340720755446  0.036957563353532966  \\
            144.99903642320294  0.03694980523558543  \\
            145.11466563885142  0.036942217019544824  \\
            145.2302948544999  0.03693480516010289  \\
            145.34592407014838  0.03692756939913036  \\
            145.46155328579687  0.03692050650134318  \\
            145.57718250144538  0.03691361160230027  \\
            145.69281171709386  0.03690687905184412  \\
            145.80844093274234  0.03690030461635976  \\
            145.92407014839083  0.036893885478774764  \\
            146.0396993640393  0.036887620238559286  \\
            146.1553285796878  0.03688150891172604  \\
            146.2709577953363  0.036875552930830315  \\
            146.38658701098478  0.036869755144969936  \\
            146.50221622663327  0.036864119819785296  \\
            146.61784544228175  0.03685865263745936  \\
            146.73347465793023  0.03685335899702288  \\
            146.8491038735787  0.036848232385584864  \\
            146.96473308922722  0.036843269211421774  \\
            147.0803623048757  0.036838462109486  \\
            147.1959915205242  0.03683380733160859  \\
            147.31162073617267  0.03682930474649922  \\
            147.42724995182115  0.036824957839746174  \\
            147.54287916746964  0.03682077371381639  \\
            147.65850838311815  0.03681675534647554  \\
            147.77413759876663  0.036812897328884465  \\
            147.8897668144151  0.036809191818221065  \\
            148.0053960300636  0.036805635337807355  \\
            148.12102524571208  0.03680222892562105  \\
            148.23665446136056  0.03679897813429564  \\
            148.35228367700907  0.0367958902878307  \\
            148.46791289265755  0.03679296168114258  \\
            148.58354210830603  0.036790183738188084  \\
            148.69917132395452  0.03678755372944409  \\
            148.814800539603  0.036785075872719494  \\
            148.93042975525148  0.036782758518263355  \\
            149.0460589709  0.03678059769487498  \\
            149.16168818654847  0.036778585084785285  \\
            149.27731740219696  0.03677672049923947  \\
            149.39294661784544  0.03677501188640187  \\
            149.50857583349392  0.03677346082208086  \\
            149.6242050491424  0.036772057782808905  \\
            149.73983426479091  0.03677080186934907  \\
            149.8554634804394  0.03676970161153362  \\
            149.97109269608788  0.03676875494661231  \\
            150.08672191173636  0.03676795373475676  \\
            150.20235112738484  0.03676730255187036  \\
            150.31798034303333  0.03676680676739586  \\
            150.43360955868184  0.03676645696679855  \\
            150.54923877433032  0.03676625282676764  \\
            150.6648679899788  0.036766203038446015  \\
            150.78049720562728  0.03676630142917936  \\
            150.89612642127577  0.036766542824061284  \\
            151.01175563692425  0.0367669346765369  \\
            151.12738485257276  0.03676747749082116  \\
            151.24301406822124  0.03676816255246461  \\
            151.35864328386972  0.03676899327187305  \\
            151.4742724995182  0.03676997626003874  \\
            151.5899017151667  0.03677110262170051  \\
            151.70553093081517  0.03677237082346506  \\
            151.82116014646368  0.03677378960350046  \\
            151.93678936211217  0.03677535437576609  \\
            152.05241857776065  0.03677705898195444  \\
            152.16804779340913  0.0367789099993451  \\
            152.2836770090576  0.036780909715424775  \\
            152.39930622470612  0.036783049088611124  \\
            152.5149354403546  0.036785330316931396  \\
            152.6305646560031  0.03678776088496693  \\
            152.74619387165157  0.036790332714627394  \\
            152.86182308730005  0.036793043047858395  \\
            152.97745230294854  0.03679590031256284  \\
            153.09308151859705  0.03679890163405538  \\
            153.20871073424553  0.0368020398974737  \\
            153.324339949894  0.036805320469242286  \\
            153.4399691655425  0.03680874756896167  \\
            153.55559838119098  0.03681231202899408  \\
            153.67122759683946  0.036816014149845824  \\
            153.78685681248797  0.03681986236810293  \\
            153.90248602813645  0.036823850579040085  \\
            154.01811524378493  0.03682797365708316  \\
            154.13374445943342  0.03683223839784297  \\
            154.2493736750819  0.03683664680143464  \\
            154.36500289073038  0.03684118995944047  \\
            154.4806321063789  0.03684586910348202  \\
            154.59626132202737  0.03685069246854646  \\
            154.71189053767586  0.03685565371172005  \\
            154.82751975332434  0.036860747691972666  \\
            154.94314896897282  0.03686598061956924  \\
            155.0587781846213  0.03687135595194416  \\
            155.1744074002698  0.0368768646947041  \\
            155.2900366159183  0.03688250624029453  \\
            155.40566583156678  0.03688828898609832  \\
            155.52129504721526  0.036894210087583826  \\
            155.63692426286374  0.03690026210133577  \\
            155.75255347851223  0.036906447899480194  \\
            155.86818269416074  0.036912775124677034  \\
            155.98381190980922  0.03691923699584147  \\
            156.0994411254577  0.0369258283996474  \\
            156.21507034110618  0.036932554441440744  \\
            156.33069955675467  0.03693942075769962  \\
            156.44632877240315  0.03694641905412944  \\
            156.56195798805166  0.036953545904173234  \\
            156.67758720370014  0.03696080751063304  \\
            156.79321641934862  0.03696820795611394  \\
            156.9088456349971  0.03697573861010258  \\
            157.0244748506456  0.03698339680434355  \\
            157.14010406629407  0.03699118897879751  \\
            157.25573328194258  0.03699911887603105  \\
            157.37136249759106  0.03700717792958822  \\
            157.48699171323955  0.03701536332011423  \\
            157.60262092888803  0.03702368100406364  \\
            157.7182501445365  0.03703213570177289  \\
            157.833879360185  0.03704071923148949  \\
            157.9495085758335  0.03704942780728104  \\
            158.065137791482  0.037058266146364614  \\
            158.18076700713047  0.0370672407015262  \\
            158.29639622277895  0.03707634470756646  \\
            158.41202543842743  0.03708557271142625  \\
            158.52765465407592  0.03709492730511059  \\
            158.64328386972443  0.03710441638257307  \\
            158.7589130853729  0.0371140365267474  \\
            158.8745423010214  0.037123780388217884  \\
            158.99017151666988  0.03713364782351274  \\
            159.10580073231836  0.03714364583905031  \\
            159.22142994796684  0.03715377693749469  \\
            159.33705916361535  0.03716403292647935  \\
            159.45268837926383  0.037174410407555286  \\
            159.56831759491232  0.03718491322283653  \\
            159.6839468105608  0.03719554867434594  \\
            159.79957602620928  0.03720631220126429  \\
            159.91520524185776  0.037217196971843704  \\
            160.03083445750627  0.03722820275366864  \\
            160.14646367315476  0.03723933593646901  \\
            160.26209288880324  0.037250600442842244  \\
            160.37772210445172  0.03726198876503694  \\
            160.4933513201002  0.03727349626009497  \\
            160.60898053574869  0.03728512477105421  \\
            160.7246097513972  0.03729688164090909  \\
            160.84023896704568  0.037308767292850833  \\
            160.95586818269416  0.03732077388115612  \\
            161.07149739834264  0.03733289822453874  \\
            161.18712661399113  0.0373451432756387  \\
            161.30275582963964  0.037357516396564566  \\
            161.41838504528812  0.037370016108325625  \\
            161.5340142609366  0.03738263487639225  \\
            161.64964347658508  0.03739537011598712  \\
            161.76527269223357  0.03740822504008636  \\
            161.88090190788205  0.037421206862171486  \\
            161.99653112353056  0.03743431397833971  \\
            162.11216033917904  0.03744753898585714  \\
            162.22778955482752  0.03746087914072217  \\
            162.343418770476  0.03747433717572719  \\
            162.4590479861245  0.037487920154685175  \\
            162.57467720177297  0.03750162799713349  \\
            162.69030641742148  0.03751545329265736  \\
            162.80593563306996  0.03752939248428893  \\
            162.92156484871845  0.03754344718538712  \\
            163.03719406436693  0.037557623837059066  \\
            163.1528232800154  0.03757192525911308  \\
            163.2684524956639  0.03758634467855852  \\
            163.3840817113124  0.03760087716664108  \\
            163.4997109269609  0.037615522672197976  \\
            163.61534014260937  0.03763028602165801  \\
            163.73096935825785  0.037645173091657096  \\
            163.84659857390633  0.03766017986297744  \\
            163.96222778955482  0.0376752998396894  \\
            164.07785700520333  0.03769053084849035  \\
            164.1934862208518  0.037705875313860944  \\
            164.3091154365003  0.03772133970072594  \\
            164.42474465214877  0.0377369257353355  \\
            164.54037386779726  0.03775262676195664  \\
            164.65600308344574  0.037768438108914094  \\
            164.77163229909425  0.037784359434616756  \\
            164.88726151474273  0.03780039472755762  \\
            165.00289073039121  0.037816550287175045  \\
            165.1185199460397  0.037832824285753665  \\
            165.23414916168818  0.037849210031929495  \\
            165.34977837733666  0.03786570412913352  \\
            165.46540759298517  0.03788230725453917  \\
            165.58103680863366  0.037899024159062294  \\
            165.69666602428214  0.03791586027801189  \\
            165.81229523993062  0.03793281225970408  \\
            165.9279244555791  0.0379498738111677  \\
            166.04355367122758  0.0379670420905414  \\
            166.1591828868761  0.03798431808401328  \\
            166.27481210252458  0.038001706605820876  \\
            166.39044131817306  0.03801921277518723  \\
            166.50607053382154  0.03803683323686029  \\
            166.62169974947003  0.03805456184744337  \\
            166.7373289651185  0.03807239569648929  \\
            166.85295818076702  0.03809033546588826  \\
            166.9685873964155  0.03810838542986796  \\
            167.08421661206398  0.038126551138796774  \\
            167.19984582771247  0.03814483049660535  \\
            167.31547504336095  0.03816321733343248  \\
            167.43110425900943  0.038181708138022  \\
            167.54673347465794  0.03820030276508338  \\
            167.66236269030642  0.03821900443529165  \\
            167.7779919059549  0.0382378189595161  \\
            167.8936211216034  0.03825674700671665  \\
            168.00925033725187  0.03827578285537997  \\
            168.12487955290035  0.03829492194699129  \\
            168.24050876854886  0.038314162871368115  \\
            168.35613798419735  0.03833350736666021  \\
            168.47176719984583  0.038352960319349615  \\
            168.5873964154943  0.03837252580076578  \\
            168.7030256311428  0.038392200534513886  \\
            168.81865484679128  0.03841197884899868  \\
            168.9342840624398  0.03843185771210307  \\
            169.04991327808827  0.03845183703059569  \\
            169.16554249373675  0.03847191965013091  \\
            169.28117170938523  0.03849211100686785  \\
            169.39680092503372  0.03851241266608796  \\
            169.5124301406822  0.03853281996241055  \\
            169.6280593563307  0.03855332796162165  \\
            169.7436885719792  0.03857393446662696  \\
            169.85931778762767  0.0385946400174519  \\
            169.97494700327616  0.03861544789124151  \\
            170.09057621892464  0.03863636335968159  \\
            170.20620543457315  0.03865738688918216  \\
            170.32183465022163  0.03867851353374328  \\
            170.43746386587011  0.0386997387932081  \\
            170.5530930815186  0.03872106071000204  \\
            170.66872229716708  0.0387424798691328  \\
            170.78435151281556  0.03876399939819036  \\
            170.89998072846407  0.0387856244046257  \\
            171.01560994411255  0.038807355608114005  \\
            171.13123915976104  0.03882918852195951  \\
            171.24686837540952  0.03885111856938352  \\
            171.362497591058  0.038873143528460656  \\
            171.47812680670648  0.03889526353211877  \\
            171.593756022355  0.03891748106813903  \\
            171.70938523800348  0.03893980097915586  \\
            171.82501445365196  0.038962225259976856  \\
            171.94064366930044  0.03898475091298747  \\
            172.05627288494892  0.039007372945335524  \\
            172.1719021005974  0.03903008845502651  \\
            172.28753131624592  0.03905289671363023  \\
            172.4031605318944  0.03907579916628078  \\
            172.51878974754288  0.03909879943167661  \\
            172.63441896319137  0.03912190186927897  \\
            172.75004817883985  0.039145105574670186  \\
            172.86567739448833  0.039168405990742575  \\
            172.98130661013684  0.03919179920511628  \\
            173.09693582578532  0.039215283303805186  \\
            173.2125650414338  0.03923885837121695  \\
            173.3281942570823  0.039262526490152945  \\
            173.44382347273077  0.03928629174180829  \\
            173.55945268837925  0.03931015718842046  \\
            173.67508190402776  0.0393341206901537  \\
            173.79071111967625  0.03935817767939239  \\
            173.90634033532473  0.03938232481545868  \\
            174.0219695509732  0.039406560586735  \\
            174.1375987666217  0.03943088531066396  \\
            174.25322798227018  0.03945530113374843  \\
            174.3688571979187  0.03947981203155151  \\
            174.48448641356717  0.039504420700788176  \\
            174.60011562921565  0.039529125042401476  \\
            174.71574484486413  0.03955392071433546  \\
            174.83137406051262  0.03957880445505989  \\
            174.9470032761611  0.039603774668384516  \\
            175.0626324918096  0.03962883142345906  \\
            175.1782617074581  0.0396539764547732  \\
            175.29389092310657  0.039679213162156585  \\
            175.40952013875506  0.03970454504407265  \\
            175.52514935440354  0.039729970888242164  \\
            175.64077857005202  0.0397554868989364  \\
            175.75640778570053  0.03978108949846108  \\
            175.872037001349  0.03980677661617552  \\
            175.9876662169975  0.0398325476884926  \\
            176.10329543264598  0.03985840365887879  \\
            176.21892464829446  0.039884346977854174  \\
            176.33455386394294  0.03991038160299236  \\
            176.45018307959145  0.039936508319776534  \\
            176.56581229523994  0.039962725081471986  \\
            176.68144151088842  0.03998902786691928  \\
            176.7970707265369  0.040015413837301034  \\
            176.91269994218538  0.040041881507879  \\
            177.02832915783387  0.04006843074799408  \\
            177.14395837348238  0.040095062781066365  \\
            177.25958758913086  0.040121780184595064  \\
            177.37521680477934  0.04014858674624838  \\
            177.49084602042782  0.040175482214173504  \\
            177.6064752360763  0.040202464567263146  \\
            177.7221044517248  0.040229530000663906  \\
            177.8377336673733  0.040256675915879135  \\
            177.95336288302178  0.04028390092076899  \\
            178.06899209867026  0.04031120482955041  \\
            178.18462131431875  0.04033858866279716  \\
            178.30025052996723  0.040366054647439746  \\
            178.4158797456157  0.0403936062167655  \\
            178.53150896126422  0.0404212441324931  \\
            178.6471381769127  0.040448966584284554  \\
            178.7627673925612  0.04047677012352986  \\
            178.87839660820967  0.04050465200536484  \\
            178.99402582385815  0.040532610548784445  \\
            179.10965503950666  0.0405606451366428  \\
            179.22528425515515  0.04058875621565318  \\
            179.34091347080363  0.04061694529638804  \\
            179.4565426864521  0.040645214953278976  \\
            179.5721719021006  0.04067356812187341  \\
            179.68780111774907  0.04070200365967504  \\
            179.80343033339759  0.04073051936703557  \\
            179.91905954904607  0.04075911207860686  \\
            180.03468876469455  0.04078777955573033  \\
            180.15031798034303  0.040816520486437025  \\
            180.26594719599152  0.040845334485447485  \\
            180.38157641164  0.04087422209417189  \\
            180.4972056272885  0.04090318478070995  \\
            180.612834842937  0.04093222493985097  \\
            180.72846405858547  0.04096134525141107  \\
            180.84409327423396  0.04099054439856593  \\
            180.95972248988244  0.04101982047385191  \\
            181.07535170553092  0.041049170526288745  \\
            181.19098092117943  0.04107859239994114  \\
            181.3066101368279  0.041108084733918776  \\
            181.4222393524764  0.041137646962376324  \\
            181.53786856812488  0.04116727931451347  \\
            181.65349778377336  0.04119698281457484  \\
            181.76912699942184  0.04122675928185007  \\
            181.88475621507035  0.04125661133067379  \\
            182.00038543071884  0.04128653943027926  \\
            182.11601464636732  0.04131654189042154  \\
            182.2316438620158  0.04134661623403072  \\
            182.34727307766428  0.041376760097201044  \\
            182.46290229331277  0.041406971785249845  \\
            182.57853150896128  0.04143725027271761  \\
            182.69416072460976  0.04146759520336791  \\
            182.80978994025824  0.04149800689018747  \\
            182.92541915590672  0.041528486315386144  \\
            183.0410483715552  0.04155903513039689  \\
            183.1566775872037  0.0415896556558758  \\
            183.2723068028522  0.0416203482367488  \\
            183.38793601850068  0.04165111115384637  \\
            183.50356523414916  0.041681942263902066  \\
            183.61919444979765  0.04171283938925066  \\
            183.73482366544613  0.041743800901904424  \\
            183.8504528810946  0.04177482572355316  \\
            183.96608209674312  0.04180591332556419  \\
            184.0817113123916  0.04183706372898228  \\
            184.1973405280401  0.041868277504529774  \\
            184.31296974368857  0.04189955577260651  \\
            184.42859895933705  0.041930900203289836  \\
            184.54422817498553  0.04196231289650311  \\
            184.65985739063404  0.04199379213551325  \\
            184.77548660628253  0.042025336922980806  \\
            184.891115821931  0.04205694502346639  \\
            185.0067450375795  0.0420886146385821  \\
            185.12237425322797  0.042120344406991646  \\
            185.23800346887646  0.042152133404410264  \\
            185.35363268452497  0.042183981143604755  \\
            185.46926190017345  0.04221588757439346  \\
            185.58489111582193  0.042247853083646265  \\
            185.70052033147041  0.04227987849528466  \\
            185.8161495471189  0.042311965070281635  \\
            185.93177876276738  0.04234411450666175  \\
            186.0474079784159  0.04237632680714742  \\
            186.16303719406437  0.04240860014609185  \\
            186.27866640971286  0.04244093298576117  \\
            186.39429562536134  0.04247332361213692  \\
            186.50992484100982  0.04250577064344437  \\
            186.6255540566583  0.04253827303015252  \\
            186.7411832723068  0.042570830054974064  \\
            186.8568124879553  0.04260344133286542  \\
            186.97244170360378  0.04263610681102671  \\
            187.08807091925226  0.04266882676890179  \\
            187.20370013490074  0.042701601818178225  \\
            187.31932935054922  0.042734432902787285  \\
            187.43495856619774  0.04276732129890397  \\
            187.55058778184622  0.04280026766945707  \\
            187.6662169974947  0.042833269935555765  \\
            187.78184621314318  0.04286632695124443  \\
            187.89747542879167  0.04289943721137403  \\
            188.01310464444015  0.04293259944729438  \\
            188.12873386008866  0.04296581262685409  \\
            188.24436307573714  0.04299907595440055  \\
            188.35999229138562  0.04303238887078001  \\
            188.4756215070341  0.04306575105333751  \\
            188.5912507226826  0.043099162415916895  \\
            188.7068799383311  0.04313262310886084  \\
            188.82250915397958  0.04316613351901081  \\
            188.93813836962806  0.04319969426970709  \\
            189.05376758527655  0.04323330622078877  \\
            189.16939680092503  0.043266970360150626  \\
            189.2850260165735  0.04330068485908136  \\
            189.40065523222202  0.04333444863027874  \\
            189.5162844478705  0.04336826042268647  \\
            189.631913663519  0.04340211913680369  \\
            189.74754287916747  0.04343602382468494  \\
            189.86317209481595  0.043469973689940135  \\
            189.97880131046443  0.04350396808773459  \\
            190.09443052611294  0.04353800652478901  \\
            190.21005974176143  0.04357208865937947  \\
            190.3256889574099  0.043606214301337494  \\
            190.4413181730584  0.04364038341204995  \\
            190.55694738870687  0.043674596104459125  \\
            190.67257660435536  0.04370885264306268  \\
            190.78820582000387  0.043743153443913704  \\
            190.90383503565235  0.043777499074620634  \\
            191.01946425130083  0.04381188980121783  \\
            191.13509346694931  0.04384632366331979  \\
            191.2507226825978  0.0438807996971918  \\
            191.36635189824628  0.043915316991360434  \\
            191.4819811138948  0.043949874715557585  \\
            191.59761032954327  0.04398447212072055  \\
            191.71323954519175  0.04401910853899201  \\
            191.82886876084024  0.044053783383720006  \\
            191.94449797648872  0.044088496149457986  \\
            192.0601271921372  0.04412324641196473  \\
            192.1757564077857  0.04415803382820445  \\
            192.2913856234342  0.04419285813634667  \\
            192.40701483908268  0.044227719155766364  \\
            192.52264405473116  0.044262616787043824  \\
            192.63827327037964  0.044297551011964746  \\
            192.75390248602812  0.04433252189352021  \\
            192.86953170167664  0.04436752957590666  \\
            192.98516091732512  0.0444025742845259  \\
            193.1007901329736  0.0444376558838179  \\
            193.21641934862208  0.04447277098525656  \\
            193.33204856427056  0.04450791931827806  \\
            193.44767777991905  0.044543100928897524  \\
            193.56330699556756  0.04457831579335912  \\
            193.67893621121604  0.04461356381813594  \\
            193.79456542686452  0.04464884483993006  \\
            193.910194642513  0.04468415862567254  \\
            194.0258238581615  0.044719504872523436  \\
            194.14145307380997  0.04475488320787173  \\
            194.25708228945848  0.04479029318933544  \\
            194.37271150510696  0.044825734304761486  \\
            194.48834072075545  0.04486120597222584  \\
            194.60396993640393  0.0448967075400334  \\
            194.7195991520524  0.04493223828671806  \\
            194.8352283677009  0.04496779742104268  \\
            194.9508575833494  0.04500338408199911  \\
            195.0664867989979  0.04503899733880816  \\
            195.18211601464637  0.045074636190919615  \\
            195.29774523029485  0.04511029956801225  \\
            195.41337444594333  0.04514599250312261  \\
            195.52900366159182  0.04518170992866452  \\
            195.64463287724033  0.045217448916155326  \\
            195.7602620928888  0.04525320960765008  \\
            195.8758913085373  0.045288992083764044  \\
            195.99152052418577  0.045324796363672655  \\
            196.10714973983426  0.045360622405111524  \\
            196.22277895548274  0.045396470104376446  \\
            196.33840817113125  0.0454323392963234  \\
            196.45403738677973  0.04546822975436852  \\
            196.5696666024282  0.04550414119048816  \\
            196.6852958180767  0.045540073255218805  \\
            196.80092503372518  0.04557602553765717  \\
            196.91655424937366  0.04561199756546012  \\
            197.03218346502217  0.04564798888831419  \\
            197.14781268067065  0.045683999302994896  \\
            197.26344189631914  0.045720028012207245  \\
            197.37907111196762  0.045756074949984876  \\
            197.4947003276161  0.04579214000375029  \\
            197.6103295432646  0.04582822301431486  \\
            197.7259587589131  0.04586432377587889  \\
            197.84158797456158  0.04590044203603154  \\
            197.95721719021006  0.04593657749575088  \\
            198.07284640585854  0.045972729809403874  \\
            198.18847562150702  0.04600889858474636  \\
            198.30410483715553  0.0460450833829231  \\
            198.41973405280402  0.04608128371846768  \\
            198.5353632684525  0.04611749905930265  \\
            198.65099248410098  0.046153728826739404  \\
            198.76662169974946  0.04618997239547826  \\
            198.88225091539795  0.046226229093608386  \\
            198.99788013104646  0.04626249820260788  \\
            199.11350934669494  0.04629877924252864  \\
            199.22913856234342  0.04633507128852491  \\
            199.3447677779919  0.046371374110122945  \\
            199.4603969936404  0.046407687535034485  \\
            199.57602620928887  0.04644401134702831  \\
            199.69165542493738  0.04648034528593025  \\
            199.80728464058586  0.046516689047623176  \\
            199.92291385623435  0.046553042284047  \\
            200.03854307188283  0.0465894046031987  \\
            200.1541722875313  0.046625775569132284  \\
            200.2698015031798  0.046662154701958836  \\
            200.3854307188283  0.04669854147784646  \\
            200.50105993447679  0.0467349353290203  \\
            200.61668915012527  0.04677133564376259  \\
            200.73231836577375  0.046807741766412565  \\
            200.84794758142223  0.046844152997366544  \\
            200.96357679707071  0.04688056859307787  \\
            201.07920601271923  0.046916987766056954  \\
            201.1948352283677  0.046953409684871224  \\
            201.3104644440162  0.046989833474145176  \\
            201.42609365966467  0.04702625834037822  \\
            201.54172287531316  0.04706268379998057  \\
            201.65735209096164  0.047099108733954655  \\
            201.77298130661015  0.047135533348931294  \\
            201.88861052225863  0.04717195777228406  \\
            202.0042397379071  0.04720838205212935  \\
            202.1198689535556  0.04724480615732633  \\
            202.23549816920408  0.04728122997747696  \\
            202.35112738485256  0.047317653322925986  \\
            202.46675660050107  0.04735407592476095  \\
            202.58238581614955  0.04739049743481216  \\
            202.69801503179804  0.04742691742565273  \\
            202.81364424744652  0.047463335390598556  \\
            202.929273463095  0.04749975074370834  \\
            203.04490267874348  0.04753616281978353  \\
            203.160531894392  0.04757257087436842  \\
            203.27616111004048  0.047608974083750026  \\
            203.39179032568896  0.047645371544958216  \\
            203.50741954133744  0.047681762275765587  \\
            203.62304875698592  0.04771814521468758  \\
            203.7386779726344  0.047754519220982374  \\
            203.85430718828292  0.047790882441195656  \\
            203.9699364039314  0.04782723515812262  \\
            204.08556561957988  0.047863578471985094  \\
            204.20119483522836  0.04789991224159478  \\
            204.31682405087685  0.047936236279293845  \\
            204.43245326652533  0.04797255035095487  \\
            204.54808248217384  0.0480088541759809  \\
            204.66371169782232  0.048045147427305375  \\
            204.7793409134708  0.04808142973139221  \\
            204.8949701291193  0.048117700668235765  \\
            205.01059934476777  0.048153959771360805  \\
            205.12622856041625  0.04819020652782254  \\
            205.24185777606476  0.048226440378206656  \\
            205.35748699171324  0.04826266071662922  \\
            205.47311620736173  0.048298866890736765  \\
            205.5887454230102  0.04833505820170626  \\
            205.7043746386587  0.04837123390424514  \\
            205.82000385430717  0.0484073932065912  \\
            205.93563306995568  0.048443535270512775  \\
            206.05126228560417  0.04847965921130855  \\
            206.16689150125265  0.04851576409780769  \\
            206.28252071690113  0.04855184801600571  \\
            206.39814993254961  0.04858791314993976  \\
            206.51377914819813  0.048623960040699424  \\
            206.6294083638466  0.04865998862610747  \\
            206.7450375794951  0.04869599876569303  \\
            206.86066679514357  0.04873199024069162  \\
            206.97629601079205  0.048767962754045185  \\
            207.09192522644054  0.04880391593040198  \\
            207.20755444208905  0.04883984931611672  \\
            207.32318365773753  0.04887576237925045  \\
            207.438812873386  0.04891165450957061  \\
            207.5544420890345  0.04894752501855104  \\
            207.67007130468298  0.048983373139371976  \\
            207.78570052033146  0.04901919802692  \\
            207.90132973597997  0.049054998757788126  \\
            208.01695895162845  0.049090774330275685  \\
            208.13258816727694  0.04912652366438847  \\
            208.24821738292542  0.04916224560183861  \\
            208.3638465985739  0.049197938906044625  \\
            208.47947581422238  0.049233602262131436  \\
            208.5951050298709  0.04926923416015875  \\
            208.71073424551938  0.049304833354864554  \\
            208.82636346116786  0.049340402027509896  \\
            208.94199267681634  0.04937594065817801  \\
            209.05762189246482  0.04941144960744481  \\
            209.1732511081133  0.04944692911637885  \\
            209.28888032376182  0.04948237930654134  \\
            209.4045095394103  0.04951780017998611  \\
            209.52013875505878  0.04955319161925969  \\
            209.63576797070726  0.04958855338740123  \\
            209.75139718635575  0.04962388512794255  \\
            209.86702640200423  0.04965918636490812  \\
            209.98265561765274  0.04969445650281507  \\
            210.09828483330122  0.04972969482667316  \\
            210.2139140489497  0.04976490050198481  \\
            210.3295432645982  0.04980007257474511  \\
            210.44517248024667  0.04983520997144179  \\
            210.56080169589515  0.04987031149905523  \\
            210.67643091154366  0.049905375845058476  \\
            210.79206012719214  0.04994040157741721  \\
            210.90768934284063  0.04997538714458977  \\
            211.0233185584891  0.05001032983676424  \\
            211.1389477741376  0.05004523073730133  \\
            211.25457698978607  0.050080092564457945  \\
            211.37020620543458  0.05011491548693862  \\
            211.48583542108307  0.050149699577459315  \\
            211.60146463673155  0.050184444812747496  \\
            211.71709385238003  0.050219151073542065  \\
            211.8327230680285  0.05025381814459335  \\
            211.948352283677  0.050288445714663184  \\
            212.0639814993255  0.05032303337652485  \\
            212.179610714974  0.05035758062696306  \\
            212.29523993062247  0.050392086866774  \\
            212.41086914627095  0.05042655140076534  \\
            212.52649836191944  0.05046097343775617  \\
            212.64212757756792  0.05049535209057706  \\
            212.75775679321643  0.05052968637607004  \\
            212.8733860088649  0.05056397521508856  \\
            212.9890152245134  0.050598217432497594  \\
            213.10464444016188  0.05063241175717352  \\
            213.22027365581036  0.050666556822004195  \\
            213.33590287145884  0.05070065116388894  \\
            213.45153208710735  0.05073469222872615  \\
            213.56716130275584  0.05076868347270671  \\
            213.68279051840432  0.0508026262221308  \\
            213.7984197340528  0.0508365208149234  \\
            213.91404894970128  0.050870367462513624  \\
            214.02967816534976  0.05090416624983476  \\
            214.14530738099828  0.05093791713532429  \\
            214.26093659664676  0.05097161995092384  \\
            214.37656581229524  0.051005274402079234  \\
            214.49219502794372  0.051038880067740454  \\
            214.6078242435922  0.051072436400361645  \\
            214.7234534592407  0.05110594272590115  \\
            214.8390826748892  0.05113939824382148  \\
            214.95471189053768  0.05117280202708929  \\
            215.07034110618616  0.05120615302217542  \\
            215.18597032183465  0.0512394500490549  \\
            215.30159953748313  0.0512726918012069  \\
            215.41722875313164  0.05130587684561481  \\
            215.53285796878012  0.05133900362276613  \\
            215.6484871844286  0.05137207044665259  \\
            215.76411640007709  0.05140507534496036  \\
            215.87974561572557  0.051438016169126556  \\
            215.99537483137405  0.05147089804941572  \\
            216.11100404702256  0.051503721572834095  \\
            216.22663326267104  0.051536487188905224  \\
            216.34226247831953  0.05156919520967005  \\
            216.457891693968  0.051601845809686825  \\
            216.5735209096165  0.05163443902603115  \\
            216.68915012526497  0.05166697475829595  \\
            216.80477934091348  0.051699452768591524  \\
            216.92040855656197  0.051731872681545464  \\
            217.03603777221045  0.051764233984302736  \\
            217.15166698785893  0.05179653602652563  \\
            217.2672962035074  0.051828778020393804  \\
            217.3829254191559  0.0518609590406042  \\
            217.4985546348044  0.05189307802437117  \\
            217.6141838504529  0.05192513377142634  \\
            217.72981306610137  0.05195712494401871  \\
            217.84544228174985  0.05198905006691463  \\
            217.96107149739834  0.05202090752739776  \\
            218.07670071304682  0.05205269557526912  \\
            218.19232992869533  0.05208441128722766  \\
            218.3079591443438  0.05211605614324014  \\
            218.4235883599923  0.052147633936465314  \\
            218.53921757564078  0.05217914523055969  \\
            218.65484679128926  0.052210590443365526  \\
            218.77047600693774  0.052241969846910805  \\
            218.88610522258625  0.05227328356740931  \\
            219.00173443823473  0.0523045315852605  \\
            219.11736365388322  0.05233571373504965  \\
            219.2329928695317  0.052366829705547756  \\
            219.34862208518018  0.052397879039711555  \\
            219.46425130082866  0.05242886113468354  \\
            219.57988051647717  0.05245977524179197  \\
            219.69550973212566  0.05249062046655082  \\
            219.81113894777414  0.05252139576865984  \\
            219.92676816342262  0.05255209996200452  \\
            220.0423973790711  0.0525827317146561  \\
            220.1580265947196  0.05261328954887157  \\
            220.2736558103681  0.052643771841093666  \\
            220.38928502601658  0.05267417682195087  \\
            220.50491424166506  0.052704502576257424  \\
            220.62054345731354  0.05273474587846283  \\
            220.73617267296203  0.052764911270750815  \\
            220.8518018886105  0.05279500090898175  \\
            220.96743110425902  0.052825015488281356  \\
            221.0830603199075  0.052854955543552386  \\
            221.19868953555599  0.05288482144947464  \\
            221.31431875120447  0.052914613420504984  \\
            221.42994796685295  0.0529443315108773  \\
            221.54557718250143  0.05297397561460254  \\
            221.66120639814994  0.0530035454654687  \\
            221.77683561379843  0.05303304063704079  \\
            221.8924648294469  0.053062460542660894  \\
            222.0080940450954  0.05309180443544815  \\
            222.12372326074387  0.053121071408298706  \\
            222.23935247639236  0.05315026039388579  \\
            222.35498169204087  0.05317937016465966  \\
            222.47061090768935  0.05320839933284761  \\
            222.58624012333783  0.05323734635045398  \\
            222.7018693389863  0.05326620950926019  \\
            222.8174985546348  0.053294986940824664  \\
            222.93312777028328  0.05332367657101875  \\
            223.0487569859318  0.053352275659708376  \\
            223.16438620158027  0.05338079096215538  \\
            223.28001541722875  0.053409223332087065  \\
            223.39564463287724  0.053437573457075185  \\
            223.51127384852572  0.05346584185853604  \\
            223.6269030641742  0.05349402889173042  \\
            223.7425322798227  0.05352213474576363  \\
            223.8581614954712  0.05355015944358546  \\
            223.97379071111968  0.053578102841990216  \\
            224.08941992676816  0.05360596463161671  \\
            224.20504914241664  0.05363374433694826  \\
            224.32067835806515  0.053661441316312695  \\
            224.43630757371363  0.05368905476188232  \\
            224.55193678936212  0.05371658369967399  \\
            224.6675660050106  0.05374402698954901  \\
            224.78319522065908  0.05377138332521325  \\
            224.89882443630756  0.05379865123421704  \\
            225.01445365195607  0.05382582907795523  \\
            225.13008286760456  0.05385291505166717  \\
            225.24571208325304  0.053879907184436734  \\
            225.36134129890152  0.053906802387325564  \\
            225.47697051455  0.053933602248527085  \\
            225.5925997301985  0.05396031141989599  \\
            225.708228945847  0.053986930827229815  \\
            225.82385816149548  0.05401346122095875  \\
            225.93948737714396  0.05403990317614573  \\
            226.05511659279244  0.05406625709248635  \\
            226.17074580844093  0.054092523194308906  \\
            226.2863750240894  0.054118701530574374  \\
            226.40200423973792  0.05414479197487643  \\
            226.5176334553864  0.05417079422544143  \\
            226.63326267103488  0.054196707805128426  \\
            226.74889188668337  0.05422253206142917  \\
            226.86452110233185  0.054248266166468086  \\
            226.98015031798033  0.05427390911700229  \\
            227.09577953362884  0.054299459734421615  \\
            227.21140874927733  0.05432491666474854  \\
            227.3270379649258  0.054350278378638275  \\
            227.4426671805743  0.054375543171378694  \\
            227.55829639622277  0.054400709162890366  \\
            227.67392561187125  0.05442577429772656  \\
            227.78955482751977  0.054450735154226416  \\
            227.90518404316825  0.054475596823873554  \\
            228.02081325881673  0.05450036208878309  \\
            228.1364424744652  0.05452503188513941  \\
            228.2520716901137  0.054549606969132775  \\
            228.36770090576218  0.05457408791695932  \\
            228.4833301214107  0.05459847512482106  \\
            228.59895933705917  0.05462276880892587  \\
            228.71458855270765  0.054646969005487524  \\
            228.83021776835614  0.05467107557072564  \\
            228.94584698400462  0.05469508818086572  \\
            229.0614761996531  0.054719006332139164  \\
            229.1771054153016  0.05474282934078322  \\
            229.2927346309501  0.054766556343041  \\
            229.40836384659858  0.05479018629516152  \\
            229.52399306224706  0.054813717973399644  \\
            229.63962227789554  0.05483714997401614  \\
            229.75525149354402  0.054860480713277614  \\
            229.87088070919253  0.05488370842745659  \\
            229.98650992484102  0.054906831172831405  \\
            230.1021391404895  0.054929846825686315  \\
            230.21776835613798  0.054952752506950565  \\
            230.33339757178646  0.05497555566896078  \\
            230.44902678743495  0.05499825756212964  \\
            230.56465600308346  0.05502085914114673  \\
            230.68028521873194  0.05504336117663958  \\
            230.79591443438042  0.05506576425517372  \\
            230.9115436500289  0.05508806877925266  \\
            231.0271728656774  0.05511027496731789  \\
            231.14280208132587  0.055132382853748926  \\
            231.25843129697438  0.05515439228886322  \\
            231.37406051262286  0.05517630293891624  \\
            231.48968972827134  0.05519811428610141  \\
            231.60531894391983  0.05521982562855019  \\
            231.7209481595683  0.055241436080331975  \\
            231.8365773752168  0.05526294457145418  \\
            231.9522065908653  0.05528434984786219  \\
            232.06783580651378  0.05530565047143937  \\
            232.18346502216227  0.0553268448200071  \\
            232.29909423781075  0.05534793108732471  \\
            232.41472345345923  0.05536890728308955  \\
            232.5303526691077  0.05538977031547775  \\
            232.64598188475622  0.05541052168198582  \\
            232.7616111004047  0.05543116683092906  \\
            232.8772403160532  0.05545170690177107  \\
            232.99286953170167  0.05547214284800246  \\
            233.10849874735015  0.05549247543714086  \\
            233.22412796299866  0.05551270525073092  \\
            233.33975717864715  0.05553283268434429  \\
            233.45538639429563  0.055552857947579665  \\
            233.5710156099441  0.05557278106406274  \\
            233.6866448255926  0.05559260187144625  \\
            233.80227404124108  0.055612320021409915  \\
            233.9179032568896  0.05563193497966051  \\
            234.03353247253807  0.055651446025931806  \\
            234.14916168818655  0.0556708522539846  \\
            234.26479090383503  0.05569015257160669  \\
            234.38042011948352  0.055709345700612936  \\
            234.496049335132  0.055728430176845166  \\
            234.6116785507805  0.05574740435017228  \\
            234.727307766429  0.05576626638449014  \\
            234.84293698207748  0.055785014257721664  \\
            234.95856619772596  0.05580364453714827  \\
            235.07419541337444  0.05582216248763785  \\
            235.18982462902292  0.0558405714289826  \\
            235.30545384467143  0.05585887249565092  \\
            235.42108306031992  0.05587706663548924  \\
            235.5367122759684  0.05589515460972197  \\
            235.65234149161688  0.05591313699295154  \\
            235.76797070726536  0.05593101417315837  \\
            235.88359992291385  0.05594878635170089  \\
            235.99922913856236  0.05596645354331554  \\
            236.11485835421084  0.05598401557611674  \\
            236.23048756985932  0.05600147209159694  \\
            236.3461167855078  0.05601882254462657  \\
            236.46174600115629  0.05603606620345408  \\
            236.57737521680477  0.05605320214970592  \\
            236.69300443245328  0.05607022927838654  \\
            236.80863364810176  0.05608714629787838  \\
            236.92426286375024  0.05610395172994191  \\
            237.03989207939873  0.056120643909715585  \\
            237.1555212950472  0.05613722098571586  \\
            237.2711505106957  0.05615368091983721  \\
            237.3867797263442  0.05617002084621985  \\
            237.50240894199268  0.056186248451373745  \\
            237.61803815764117  0.056202365325711365  \\
            237.73366737328965  0.05621837258689122  \\
            237.84929658893813  0.05623427116690584  \\
            237.9649258045866  0.05625006181208182  \\
            238.08055502023512  0.056265745083079716  \\
            238.1961842358836  0.05628132135489415  \\
            238.3118134515321  0.056296790816853716  \\
            238.42744266718057  0.056312153472621064  \\
            238.54307188282905  0.05632740914019283  \\
            238.65870109847754  0.056342557451899686  \\
            238.77433031412605  0.05635759785440632  \\
            238.88995952977453  0.056372529608711426  \\
            239.005588745423  0.05638735179014773  \\
            239.1212179610715  0.05640206328838195  \\
            239.23684717671998  0.05641666280741487  \\
            239.35247639236846  0.05643114886558124  \\
            239.46810560801697  0.05644551979554985  \\
            239.58373482366545  0.0564597737443235  \\
            239.69936403931393  0.05647390784537233  \\
            239.81499325496242  0.05648792331765103  \\
            239.9306224706109  0.05650182610650991  \\
            240.04625168625938  0.05651561748906588  \\
            240.1618809019079  0.05652929855902377  \\
            240.27751011755637  0.05654287022667626  \\
            240.39313933320486  0.056556333218903916  \\
            240.50876854885334  0.056569688079175194  \\
            240.62439776450182  0.056582935167546394  \\
            240.7400269801503  0.05659607466066171  \\
            240.85565619579882  0.056609106551753205  \\
            240.9712854114473  0.05662203065064082  \\
            241.08691462709578  0.05663484658373237  \\
            241.20254384274426  0.05664755379402355  \\
            241.31817305839274  0.056660151541097915  \\
            241.43380227404123  0.0566726389011269  \\
            241.54943148968974  0.05668501476686984  \\
            241.66506070533822  0.0566972778476739  \\
            241.7806899209867  0.056709426669474164  \\
            241.89631913663519  0.056721459574793555  \\
            242.01194835228367  0.056733374722742896  \\
            242.12757756793218  0.056745168855956464  \\
            242.24320678358066  0.05675684764759176  \\
            242.35883599922914  0.05676841494051173  \\
            242.47446521487763  0.05677987194136158  \\
            242.5900944305261  0.05679121964090635  \\
            242.7057236461746  0.056802458814030815  \\
            242.8213528618231  0.05681359001973957  \\
            242.93698207747158  0.056824613601156954  \\
            243.05261129312007  0.05683552968552714  \\
            243.16824050876855  0.05684633818421403  \\
            243.28386972441703  0.05685703879270136  \\
            243.3994989400655  0.056867630990592624  \\
            243.51512815571402  0.05687811404161112  \\
            243.6307573713625  0.05688848699359989  \\
            243.746386587011  0.0568987486785218  \\
            243.86201580265947  0.05690889771245949  \\
            243.97764501830795  0.05691893249561536  \\
            244.09327423395644  0.056928851212311636  \\
            244.20890344960495  0.05693865082150863  \\
            244.32453266525343  0.056948332995444974  \\
            244.4401618809019  0.05695790382921525  \\
            244.5557910965504  0.056967364961381155  \\
            244.67142031219888  0.056976717726848924  \\
            244.78704952784736  0.05698596315686935  \\
            244.90267874349587  0.05699510197903779  \\
            245.01830795914435  0.05700413461729414  \\
            245.13393717479283  0.05701306119192284  \\
            245.24956639044132  0.05702188151955291  \\
            245.3651956060898  0.05703059511315793  \\
            245.48082482173828  0.057039201182056  \\
            245.5964540373868  0.0570476986319098  \\
            245.71208325303527  0.057056086064726556  \\
            245.82771246868376  0.057064361778858055  \\
            245.94334168433224  0.057072523769000634  \\
            246.05897089998072  0.05708056968048371  \\
            246.1746001156292  0.057088498693927056  \\
            246.29022933127771  0.05709631468520068  \\
            246.4058585469262  0.05710402050870625  \\
            246.52148776257468  0.05711161850572602  \\
            246.63711697822316  0.05711911050442284  \\
            246.75274619387164  0.05712649781984018  \\
            246.86837540952013  0.05713378125390213  \\
            246.98400462516864  0.057140961095413334  \\
            247.09963384081712  0.057148037120059086  \\
            247.2152630564656  0.05715500859040527  \\
            247.33089227211408  0.05716187425589836  \\
            247.44652148776257  0.057168632352865456  \\
            247.56215070341105  0.05717528060451425  \\
            247.67777991905956  0.05718181622093304  \\
            247.79340913470804  0.05718823670010327  \\
            247.90903835035652  0.057194543188209684  \\
            248.024667566005  0.05720073875123333  \\
            248.1402967816535  0.0572068261759976  \\
            248.25592599730197  0.05721280765112596  \\
            248.37155521295048  0.05721868476704193  \\
            248.48718442859897  0.05722445851596905  \\
            248.60281364424745  0.05723012929193099  \\
            248.71844285989593  0.057235696890751454  \\
            248.8340720755444  0.057241160510054186  \\
            248.9497012911929  0.05724651874926303  \\
            249.0653305068414  0.05725176960960188  \\
            249.1809597224899  0.05725691049409467  \\
            249.29658893813837  0.057261938714051976  \\
            249.41221815378685  0.05726685525593285  \\
            249.52784736943534  0.05727166331800553  \\
            249.64347658508382  0.05727636569024516  \\
            249.75910580073233  0.057280964563548045  \\
            249.8747350163808  0.05728546152973161  \\
            249.9903642320293  0.05728985758153446  \\
            250.10599344767778  0.057294153112616354  \\
            250.22162266332626  0.057298347917558216  \\
            250.33725187897474  0.0573024411918621  \\
            250.45288109462325  0.05730643153195124  \\
            250.56851031027173  0.057310316935170004  \\
            250.68413952592022  0.05731409479978394  \\
            250.7997687415687  0.05731776236003415  \\
            250.91539795721718  0.05732132065396106  \\
            251.0310271728657  0.057324773082166394  \\
            251.14665638851417  0.057328122491513055  \\
            251.26228560416266  0.05733137099136155  \\
            251.37791481981114  0.057334519953569966  \\
            251.49354403545962  0.05733757001249396  \\
            251.6091732511081  0.05734052106498679  \\
            251.7248024667566  0.0573433722703993  \\
            251.8404316824051  0.057346122050579894  \\
            251.95606089805358  0.05734876808987458  \\
            252.07169011370206  0.05735130734101579  \\
            252.18731932935054  0.057353738426480505  \\
            252.30294854499903  0.05735606475460839  \\
            252.41857776064754  0.05735828973889582  \\
            252.53420697629602  0.05736041585047748  \\
            252.6498361919445  0.05736244461812629  \\
            252.76546540759298  0.05736437662825343  \\
            252.88109462324147  0.05736621152490837  \\
            252.99672383888995  0.0573679480097788  \\
            253.11235305453846  0.05736958384219072  \\
            253.22798227018694  0.05737111583910834  \\
            253.34361148583542  0.057372542029891685  \\
            253.4592407014839  0.05737386591353044  \\
            253.5748699171324  0.057375091133700436  \\
            253.69049913278087  0.057376220139974884  \\
            253.80612834842938  0.05737725418428985  \\
            253.92175756407786  0.057378193320944244  \\
            254.03738677972635  0.057379036406599804  \\
            254.15301599537483  0.057379781100281115  \\
            254.2686452110233  0.05738042388784138  \\
            254.3842744266718  0.057380963335218  \\
            254.4999036423203  0.057381403542125245  \\
            254.6155328579688  0.05738174811426701  \\
            254.73116207361727  0.057381999115501986  \\
            254.84679128926575  0.05738215706784368  \\
            254.96242050491423  0.05738222095146038  \\
            255.07804972056272  0.05738218820467521  \\
            255.19367893621123  0.05738205494400711  \\
            255.3093081518597  0.057381821210818036  \\
            255.4249373675082  0.057381491719740996  \\
            255.54056658315668  0.057381069674182036  \\
            255.65619579880516  0.05738055624062087  \\
            255.77182501445364  0.05737995054861085  \\
            255.88745423010215  0.05737924969077898  \\
            256.00308344575063  0.05737844967864873  \\
            256.1187126613991  0.05737755297098655  \\
            256.2343418770476  0.05737656457409087  \\
            256.3499710926961  0.057375486143619786  \\
            256.46560030834456  0.05737431575850889  \\
            256.58122952399304  0.057373048562253566  \\
            256.6968587396415  0.05737168541151191  \\
            256.81248795529  0.05737023146891354  \\
            256.92811717093855  0.05736868872096198  \\
            257.04374638658703  0.05736705563180018  \\
            257.1593756022355  0.057365327524015144  \\
            257.275004817884  0.057363504328626  \\
            257.3906340335325  0.05736159125767498  \\
            257.50626324918096  0.05735959061955638  \\
            257.62189246482944  0.0573575012538086  \\
            257.7375216804779  0.05735531873727969  \\
            257.8531508961264  0.05735304211459791  \\
            257.9687801117749  0.057350676551368156  \\
            258.0844093274234  0.05734822466432437  \\
            258.20003854307186  0.057345685655235984  \\
            258.3156677587204  0.05734305540844792  \\
            258.4312969743689  0.057340332151565705  \\
            258.54692619001736  0.05733752089528092  \\
            258.66255540566584  0.05733462455086176  \\
            258.7781846213143  0.05733164266964586  \\
            258.8938138369628  0.057328571479261334  \\
            259.0094430526113  0.0573254084911697  \\
            259.12507226825977  0.05732215844431804  \\
            259.24070148390825  0.057318824532966293  \\
            259.35633069955674  0.05731540664740475  \\
            259.4719599152052  0.057311901378477  \\
            259.5875891308537  0.05730830565212392  \\
            259.70321834650224  0.057304623811218515  \\
            259.8188475621507  0.05730085932305062  \\
            259.9344767777992  0.05729701240725032  \\
            260.0501059934477  0.05729308003578792  \\
            260.16573520909617  0.05728905866283369  \\
            260.28136442474465  0.057284952145312054  \\
            260.39699364039313  0.05728076419898988  \\
            260.5126228560416  0.057276495362597844  \\
            260.6282520716901  0.057272142983593496  \\
            260.7438812873386  0.05726770320140014  \\
            260.85951050298706  0.05726317926778035  \\
            260.9751397186356  0.05725857512812194  \\
            261.0907689342841  0.05725389162880922  \\
            261.20639814993257  0.05724912648154577  \\
            261.32202736558105  0.0572442756579313  \\
            261.43765658122953  0.057239341708510125  \\
            261.553285796878  0.05723432877854385  \\
            261.6689150125265  0.05722923800995526  \\
            261.784544228175  0.05722406746701397  \\
            261.90017344382346  0.05721881307730494  \\
            262.01580265947194  0.05721347662244782  \\
            262.1314318751204  0.057208062402028276  \\
            262.2470610907689  0.0572025718557922  \\
            262.36269030641745  0.05719700342087917  \\
            262.47831952206593  0.05719135309488934  \\
            262.5939487377144  0.0571856217475146  \\
            262.7095779533629  0.057179813788842036  \\
            262.8252071690114  0.057173931002044064  \\
            262.94083638465986  0.05716797227071176  \\
            263.05646560030834  0.05716193382491898  \\
            263.1720948159568  0.057155815343886154  \\
            263.2877240316053  0.057149621261539  \\
            263.4033532472538  0.057143353796666255  \\
            263.5189824629023  0.05713701239011164  \\
            263.63461167855075  0.057130593753671334  \\
            263.7502408941993  0.05712409611398707  \\
            263.8658701098478  0.057117523637291834  \\
            263.98149932549626  0.057110879094040175  \\
            264.09712854114474  0.05710416261213082  \\
            264.2127577567932  0.0570973716769068  \\
            264.3283869724417  0.05709050316490354  \\
            264.4440161880902  0.057083560219384315  \\
            264.55964540373867  0.05707654626945508  \\
            264.67527461938715  0.05706946226422353  \\
            264.79090383503564  0.05706230665476102  \\
            264.9065330506841  0.05705507587909818  \\
            265.0221622663326  0.05704777072483785  \\
            265.13779148198114  0.05704039520231844  \\
            265.2534206976296  0.057032951208367134  \\
            265.3690499132781  0.05702543829162503  \\
            265.4846791289266  0.057017853659645915  \\
            265.60030834457507  0.05701019511668987  \\
            265.71593756022355  0.05700246619961052  \\
            265.83156677587203  0.056994669862808094  \\
            265.9471959915205  0.0569868068645357  \\
            266.062825207169  0.05697887576689929  \\
            266.1784544228175  0.05697087327506405  \\
            266.29408363846596  0.05696279979275725  \\
            266.40971285411445  0.05695465913642492  \\
            266.525342069763  0.05694645336040603  \\
            266.64097128541147  0.05693818247459059  \\
            266.75660050105995  0.056929844444419626  \\
            266.87222971670843  0.0569214362941976  \\
            266.9878589323569  0.05691296015159551  \\
            267.1034881480054  0.056904419382756026  \\
            267.2191173636539  0.056895815500454555  \\
            267.33474657930236  0.0568871481223986  \\
            267.45037579495084  0.05687841497122772  \\
            267.5660050105993  0.05686961358714866  \\
            267.6816342262478  0.05686074669545419  \\
            267.7972634418963  0.05685181732290407  \\
            267.91289265754483  0.0568428267586409  \\
            268.0285218731933  0.05683377454231171  \\
            268.1441510888418  0.05682465846406794  \\
            268.2597803044903  0.056815476197554095  \\
            268.37540952013876  0.05680623037108871  \\
            268.49103873578724  0.056796923920657445  \\
            268.6066679514357  0.05678755818428442  \\
            268.7222971670842  0.05677813289116761  \\
            268.8379263827327  0.056768646161678815  \\
            268.9535555983812  0.05675909543081781  \\
            269.06918481402965  0.0567494825843617  \\
            269.1848140296782  0.0567398106746011  \\
            269.3004432453267  0.05673008131345914  \\
            269.41607246097516  0.05672029463901072  \\
            269.53170167662364  0.05671044931548252  \\
            269.6473308922721  0.056700542735932315  \\
            269.7629601079206  0.056690575089754836  \\
            269.8785893235691  0.056680549538012145  \\
            269.99421853921757  0.05667046814399856  \\
            270.10984775486605  0.05666033162590031  \\
            270.22547697051453  0.05665013935679552  \\
            270.341106186163  0.056639889364654146  \\
            270.4567354018115  0.0566295797214224  \\
            270.57236461746004  0.0566192127568854  \\
            270.6879938331085  0.056608791109256575  \\
            270.803623048757  0.056598316201608816  \\
            270.9192522644055  0.05658778823407929  \\
            271.03488148005397  0.056577206183869515  \\
            271.15051069570245  0.05656656784341582  \\
            271.26613991135093  0.056555872480107496  \\
            271.3817691269994  0.05654512287870099  \\
            271.4973983426479  0.05653432124812362  \\
            271.6130275582964  0.05652346868979392  \\
            271.72865677394486  0.05651256519762173  \\
            271.84428598959335  0.05650160965800816  \\
            271.9599152052419  0.05649059992770228  \\
            272.07554442089037  0.056479535740428036  \\
            272.19117363653885  0.05646841980736461  \\
            272.30680285218733  0.05645725416489695  \\
            272.4224320678358  0.05644603985053598  \\
            272.5380612834843  0.05643477690291863  \\
            272.6536904991328  0.056423464361807806  \\
            272.76931971478126  0.0564121002925011  \\
            272.88494893042974  0.05640068400620312  \\
            273.0005781460782  0.05638921798712276  \\
            273.1162073617267  0.05637770430657681  \\
            273.2318365773752  0.05636614413888901  \\
            273.34746579302373  0.05635453776138999  \\
            273.4630950086722  0.05634288455441731  \\
            273.5787242243207  0.056331183001315434  \\
            273.6943534399692  0.05631943152313763  \\
            273.80998265561766  0.056307631841413824  \\
            273.92561187126614  0.056295786211120816  \\
            274.0412410869146  0.056283896091450326  \\
            274.1568703025631  0.056271962139829476  \\
            274.2724995182116  0.05625998421192089  \\
            274.38812873386007  0.056247961361622585  \\
            274.50375794950855  0.05623589187769962  \\
            274.61938716515704  0.056223775422056865  \\
            274.7350163808056  0.05621161425200177  \\
            274.85064559645406  0.05619941021165332  \\
            274.96627481210254  0.05618716443210468  \\
            275.081904027751  0.05617487733142322  \\
            275.1975332433995  0.056162548614650504  \\
            275.313162459048  0.05615017727380227  \\
            275.42879167469647  0.05613776169226203  \\
            275.54442089034495  0.05612530209120635  \\
            275.66005010599343  0.05611280063534193  \\
            275.7756793216419  0.05610025898001782  \\
            275.8913085372904  0.05608767815000054  \\
            276.0069377529389  0.05607505853947415  \\
            276.1225669685874  0.05606239991204021  \\
            276.2381961842359  0.05604970140071781  \\
            276.3538253998844  0.05603696154808548  \\
            276.46945461553287  0.05602418022796463  \\
            276.58508383118135  0.056011359437811305  \\
            276.70071304682983  0.05599850081549346  \\
            276.8163422624783  0.05598560544465279  \\
            276.9319714781268  0.0559726738547047  \\
            277.0476006937753  0.05595970602083831  \\
            277.16322990942376  0.0559467013640164  \\
            277.27885912507224  0.05593365875097549  \\
            277.3944883407207  0.055920577161992994  \\
            277.51011755636927  0.055907458034124356  \\
            277.62574677201775  0.055894303108270794  \\
            277.74137598766623  0.05588111364125924  \\
            277.8570052033147  0.05586789040618582  \\
            277.9726344189632  0.05585463369241591  \\
            278.0882636346117  0.05584134330558408  \\
            278.20389285026016  0.055828018567594125  \\
            278.31952206590864  0.05581465832387087  \\
            278.4351512815571  0.055801262215557305  \\
            278.5507804972056  0.05578783190375746  \\
            278.6664097128541  0.055774368887490676  \\
            278.78203892850263  0.055760874246918536  \\
            278.8976681441511  0.0557473486433449  \\
            279.0132973597996  0.05573379231921586  \\
            279.1289265754481  0.055720205098119806  \\
            279.24455579109656  0.055706586384787364  \\
            279.36018500674504  0.05569293516717167  \\
            279.4758142223935  0.05567925104156119  \\
            279.591443438042  0.055665535505588115  \\
            279.7070726536905  0.05565178997026334  \\
            279.82270186933897  0.0556380154872272  \\
            279.93833108498745  0.055624212748749485  \\
            280.05396030063594  0.05561038208772936  \\
            280.1695895162845  0.05559652347769542  \\
            280.28521873193296  0.055582636532805714  \\
            280.40084794758144  0.055568720507847696  \\
            280.5164771632299  0.05555477455451874  \\
            280.6321063788784  0.05554079952459166  \\
            280.7477355945269  0.055526796847561156  \\
            280.86336481017537  0.05551276764468404  \\
            280.97899402582385  0.05549871273217729  \\
            281.09462324147233  0.05548463262121805  \\
            281.2102524571208  0.055470527517943645  \\
            281.3258816727693  0.05545639732345161  \\
            281.4415108884178  0.05544224163379962  \\
            281.5571401040663  0.05542805974000555  \\
            281.6727693197148  0.05541385107915384  \\
            281.7883985353633  0.055399616718731455  \\
            281.90402775101177  0.05538535790583263  \\
            282.01965696666025  0.05537107562981263  \\
            282.13528618230873  0.05535677062438379  \\
            282.2509153979572  0.05534244336761552  \\
            282.3665446136057  0.055328094081934294  \\
            282.4821738292542  0.055313722734123695  \\
            282.59780304490266  0.05529932903532434  \\
            282.71343226055114  0.05528491244103395  \\
            282.8290614761996  0.055270472327203016  \\
            282.94469069184817  0.05525600937250799  \\
            283.06031990749665  0.05524152475388607  \\
            283.17594912314513  0.055227019434043366  \\
            283.2915783387936  0.05521249416472503  \\
            283.4072075544421  0.055197949486715234  \\
            283.5228367700906  0.05518338572983719  \\
            283.63846598573906  0.05516880301295314  \\
            283.75409520138754  0.05515420124396434  \\
            283.869724417036  0.05513958011981112  \\
            283.9853536326845  0.05512493912647278  \\
            284.100982848333  0.0551102779632689  \\
            284.2166120639815  0.05509559755294607  \\
            284.33224127963  0.05508089889040705  \\
            284.4478704952785  0.0550661828000254  \\
            284.563499710927  0.055051449935385285  \\
            284.67912892657546  0.055036700779281585  \\
            284.79475814222394  0.05502193564371979  \\
            284.9103873578724  0.05500715466991606  \\
            285.0260165735209  0.054992357828297235  \\
            285.1416457891694  0.054977544918500786  \\
            285.25727500481787  0.05496271556937484  \\
            285.37290422046635  0.054947869415947356  \\
            285.48853343611484  0.054933007093142146  \\
            285.6041626517633  0.05491812951356735  \\
            285.71979186741186  0.05490323745413904  \\
            285.83542108306034  0.054888331556843466  \\
            285.9510502987088  0.05487341232873705  \\
            286.0666795143573  0.054858480141946386  \\
            286.1823087300058  0.05484353523366829  \\
            286.29793794565427  0.054828577706169744  \\
            286.41356716130275  0.0548136075267879  \\
            286.52919637695123  0.054798624527930107  \\
            286.6448255925997  0.054783628407073896  \\
            286.7604548082482  0.05476861899743788  \\
            286.8760840238967  0.05475359698151923  \\
            286.9917132395452  0.05473856313030046  \\
            287.1073424551937  0.05472351811459779  \\
            287.2229716708422  0.054708462502028314  \\
            287.33860088649067  0.054693396757010085  \\
            287.45423010213915  0.05467832124076203  \\
            287.56985931778763  0.05466323621130399  \\
            287.6854885334361  0.05464814182345674  \\
            287.8011177490846  0.05463303812884192  \\
            287.9167469647331  0.05461792507588211  \\
            288.03237618038156  0.05460280250980079  \\
            288.14800539603004  0.05458767020190959  \\
            288.2636346116785  0.05457252842269976  \\
            288.37926382732707  0.05455737784541241  \\
            288.49489304297555  0.05454221909507289  \\
            288.61052225862403  0.05452705272127596  \\
            288.7261514742725  0.054511879198185856  \\
            288.841780689921  0.05449669892453625  \\
            288.9574099055695  0.05448151222363024  \\
            289.07303912121796  0.054466319343340404  \\
            289.18866833686644  0.05445112045610874  \\
            289.3042975525149  0.05443591565894669  \\
            289.4199267681634  0.05442070497343515  \\
            289.5355559838119  0.05440548834572447  \\
            289.6511851994604  0.05439026564653444  \\
            289.7668144151089  0.05437503696600926  \\
            289.8824436307574  0.05435980283302664  \\
            289.9980728464059  0.05434456378496351  \\
            290.11370206205436  0.05432932031353094  \\
            290.22933127770284  0.054314072858958416  \\
            290.3449604933513  0.05429882180999388  \\
            290.4605897089998  0.054283567503903715  \\
            290.5762189246483  0.05426831022647272  \\
            290.69184814029677  0.05425305021200419  \\
            290.80747735594525  0.054237787643319796  \\
            290.92310657159373  0.05422252265175971  \\
            291.0387357872422  0.05420725531718252  \\
            291.15436500289076  0.05419198566796525  \\
            291.26999421853924  0.05417671368100338  \\
            291.3856234341877  0.05416143928243708  \\
            291.5012526498362  0.05414616302523622  \\
            291.6168818654847  0.05413088541739988  \\
            291.73251108113317  0.054115606818049465  \\
            291.84814029678165  0.05410032756337846  \\
            291.96376951243013  0.0540850479666525  \\
            292.0793987280786  0.05406976831820927  \\
            292.1950279437271  0.054054488885458614  \\
            292.3106571593756  0.054039209912882434  \\
            292.42628637502406  0.054023931622034775  \\
            292.5419155906726  0.05400865421154175  \\
            292.6575448063211  0.053993377857101635  \\
            292.77317402196957  0.05397810271148474  \\
            292.88880323761805  0.053962828904533536  \\
            293.00443245326653  0.05394755654316257  \\
            293.120061668915  0.053932285711358496  \\
            293.2356908845635  0.053917016509017944  \\
            293.351320100212  0.05390174956760785  \\
            293.46694931586046  0.05388648521867453  \\
            293.58257853150894  0.053871223746174556  \\
            293.6982077471574  0.05385596542296125  \\
            293.8138369628059  0.05384071051078472  \\
            293.92946617845445  0.05382545926029187  \\
            294.04509539410293  0.0538102119110264  \\
            294.1607246097514  0.053794968691428774  \\
            294.2763538253999  0.05377972981883625  \\
            294.3919830410484  0.05376449549948287  \\
            294.50761225669686  0.053749265928499476  \\
            294.62324147234534  0.05373404128991367  \\
            294.7388706879938  0.05371882175664987  \\
            294.8544999036423  0.05370360749052925  \\
            294.9701291192908  0.053688398642269784  \\
            295.08575833493927  0.053673195351486236  \\
            295.20138755058775  0.05365799783509844  \\
            295.3170167662363  0.05364280665500734  \\
            295.4326459818848  0.05362762165337688  \\
            295.54827519753326  0.05361244304841665  \\
            295.66390441318174  0.05359727105869096  \\
            295.7795336288302  0.053582105903118765  \\
            295.8951628444787  0.05356694780097373  \\
            296.0107920601272  0.05355179697188417  \\
            296.12642127577567  0.05353665363583309  \\
            296.24205049142415  0.05352151801315818  \\
            296.35767970707263  0.05350639032455179  \\
            296.4733089227211  0.05349127079106096  \\
            296.58893813836966  0.0534761596340874  \\
            296.70456735401814  0.05346105707538752  \\
            296.8201965696666  0.05344596333707238  \\
            296.9358257853151  0.05343087864160772  \\
            297.0514550009636  0.05341580321181398  \\
            297.16708421661207  0.05340073727086624  \\
            297.28271343226055  0.05338568104229431  \\
            297.39834264790903  0.053370634749982625  \\
            297.5139718635575  0.053355598618170325  \\
            297.629601079206  0.05334057287145122  \\
            297.7452302948545  0.05332555567619827  \\
            297.86085951050296  0.053310549332126776  \\
            297.9764887261515  0.05329555419411425  \\
            298.0921179418  0.053280570566960256  \\
            298.20774715744847  0.05326559872437894  \\
            298.32337637309695  0.053250638908999164  \\
            298.43900558874543  0.053235691332364395  \\
            298.5546348043939  0.05322075617493279  \\
            298.6702640200424  0.053205833586077146  \\
            298.7858932356909  0.0531909236840849  \\
            298.90152245133936  0.05317602655615818  \\
            299.01715166698784  0.05316114225841372  \\
            299.1327808826363  0.05314627081588296  \\
            299.2484100982848  0.053131412222511956  \\
            299.36403931393335  0.05311656644116142  \\
            299.47966852958183  0.05310173340360674  \\
            299.5952977452303  0.05308691434178733  \\
            299.7109269608788  0.05307210981014323  \\
            299.8265561765273  0.05305731803686353  \\
            299.94218539217576  0.0530425391443955  \\
            300.05781460782424  0.05302777328852569  \\
            300.1734438234727  0.05301302065837994  \\
            300.2890730391212  0.05299828147642336  \\
            300.4047022547697  0.05298355599846036  \\
            300.52033147041817  0.05296884451363459  \\
            300.63596068606665  0.05295414734442902  \\
            300.7515899017152  0.05293946484666587  \\
            300.8672191173637  0.05292479740950667  \\
            300.98284833301216  0.052910145455452195  \\
            301.09847754866064  0.05289550944034253  \\
            301.2141067643091  0.052880889853357024  \\
            301.3297359799576  0.0528662872170143  \\
            301.4453651956061  0.05285170208717227  \\
            301.56099441125457  0.05283713446260745  \\
            301.67662362690305  0.05282258382084955  \\
            301.79225284255153  0.05280805052086019  \\
            301.9078820582  0.052793534888562005  \\
            302.0235112738485  0.05277903719997964  \\
            302.13914048949704  0.05276455768123985  \\
            302.2547697051455  0.052750096508571445  \\
            302.370398920794  0.05273565380830529  \\
            302.4860281364425  0.052721229656874306  \\
            302.60165735209097  0.05270682408081348  \\
            302.71728656773945  0.052692437056759876  \\
            302.83291578338793  0.052678068511452604  \\
            302.9485449990364  0.05266371832173284  \\
            303.0641742146849  0.052649386314543835  \\
            303.1798034303334  0.052635073062653415  \\
            303.29543264598186  0.05262078107410633  \\
            303.41106186163034  0.05260650667259933  \\
            303.5266910772789  0.05259224946606834  \\
            303.64232029292737  0.05257800927221076  \\
            303.75794950857585  0.05256378611848537  \\
            303.87357872422433  0.05254958024211236  \\
            303.9892079398728  0.052535392090073366  \\
            304.1048371555213  0.0525212223191114  \\
            304.2204663711698  0.05250707179573092  \\
            304.33609558681826  0.05249294159619779  \\
            304.45172480246674  0.052478832586589495  \\
            304.5673540181152  0.052464745052252605  \\
            304.6829832337637  0.05245067907183763  \\
            304.79861244941225  0.05243663450754331  \\
            304.91424166506073  0.05242261128230016  \\
            305.0298708807092  0.05240860937977049  \\
            305.1455000963577  0.05239462884434835  \\
            305.2611293120062  0.05238066978115958  \\
            305.37675852765466  0.052366732356061804  \\
            305.49238774330314  0.0523528167956444  \\
            305.6080169589516  0.05233892338722854  \\
            305.7236461746001  0.05232505247886717  \\
            305.8392753902486  0.05231120447934499  \\
            305.95490460589707  0.052297379858178485  \\
            306.07053382154555  0.052283579145615926  \\
            306.1861630371941  0.05226980218635854  \\
            306.3017922528426  0.05225604867373827  \\
            306.41742146849106  0.05224231823442237  \\
            306.53305068413954  0.05222861045505098  \\
            306.648679899788  0.052214925035927666  \\
            306.7643091154365  0.05220126179101948  \\
            306.879938331085  0.0521876206479569  \\
            306.99556754673347  0.05217400164803387  \\
            307.11119676238195  0.052160404946207786  \\
            307.22682597803043  0.052146830811099464  \\
            307.3424551936789  0.052133279624993215  \\
            307.4580844093274  0.05211975188383677  \\
            307.57371362497594  0.05210624819724131  \\
            307.6893428406244  0.052092769288481486  \\
            307.8049720562729  0.05207931599449538  \\
            307.9206012719214  0.052065888882752445  \\
            308.03623048756987  0.05205248746195189  \\
            308.15185970321835  0.05203911159590814  \\
            308.26748891886683  0.052025760881661436  \\
            308.3831181345153  0.05201243500734305  \\
            308.4987473501638  0.051999133752175346  \\
            308.6143765658123  0.0519858569864717  \\
            308.73000578146076  0.05197260467163654  \\
            308.84563499710924  0.05195937686016535  \\
            308.9612642127578  0.05194617369564466  \\
            309.07689342840627  0.05193299541275205  \\
            309.19252264405475  0.05191984233725616  \\
            309.30815185970323  0.051906714886016656  \\
            309.4237810753517  0.051893613566984256  \\
            309.5394102910002  0.05188053897920073  \\
            309.6550395066487  0.05186749181279892  \\
            309.77066872229716  0.05185447284900267  \\
            309.88629793794564  0.05184148222432875  \\
            310.0019271535941  0.05182851916230129  \\
            310.1175563692426  0.05181558331046971  \\
            310.2331855848911  0.05180267423683243  \\
            310.3488148005396  0.05178979160451847  \\
            310.4644440161881  0.05177693517178758  \\
            310.5800732318366  0.051764104792030134  \\
            310.6957024474851  0.0517513004137672  \\
            310.81133166313356  0.0517385220806505  \\
            310.92696087878204  0.051725769931462426  \\
            311.0425900944305  0.05171304420011604  \\
            311.158219310079  0.05170034521565508  \\
            311.2738485257275  0.05168767340225394  \\
            311.38947774137597  0.05167502927921769  \\
            311.50510695702445  0.05166241346098206  \\
            311.62073617267293  0.05164982665711346  \\
            311.7363653883215  0.051637269672308944  \\
            311.85199460396996  0.05162474340639627  \\
            311.96762381961844  0.05161224745917797  \\
            312.0832530352669  0.05159978099508119  \\
            312.1988822509154  0.05158734352838687  \\
            312.3145114665639  0.05157493462327008  \\
            312.43014068221237  0.05156255393425584  \\
            312.54576989786085  0.05155020120621919  \\
            312.66139911350933  0.05153787627438518  \\
            312.7770283291578  0.05152557906432884  \\
            312.8926575448063  0.0515133095919752  \\
            313.0082867604548  0.0515010679635993  \\
            313.1239159761033  0.05148885437582618  \\
            313.2395451917518  0.051476669115630876  \\
            313.3551744074003  0.051464512560338425  \\
            313.47080362304877  0.05145238517762385  \\
            313.58643283869725  0.0514402875255122  \\
            313.70206205434573  0.0514282202523785  \\
            313.8176912699942  0.05141618409694778  \\
            313.9333204856427  0.05140417988829508  \\
            314.0489497012912  0.05139220854363019  \\
            314.16457891693966  0.051380269425328716  \\
            314.28020813258814  0.051368361335390474  \\
            314.3958373482367  0.05135648376054211  \\
            314.51146656388516  0.05134463627233741  \\
            314.62709577953365  0.05133281852715724  \\
            314.74272499518213  0.05132103026620959  \\
            314.8583542108306  0.051309271315529564  \\
            314.9739834264791  0.05129754158597933  \\
            315.0896126421276  0.05128584107324821  \\
            315.20524185777606  0.0512741698578526  \\
            315.32087107342454  0.05126252810513602  \\
            315.436500289073  0.05125091606526909  \\
            315.5521295047215  0.05123933407324952  \\
            315.66775872037  0.051227782548902166  \\
            315.7833879360185  0.05121626199687894  \\
            315.899017151667  0.0512047730066589  \\
            316.0146463673155  0.05119331625254819  \\
            316.130275582964  0.05118189249368007  \\
            316.24590479861246  0.05117050257401489  \\
            316.36153401426094  0.05115914742234012  \\
            316.4771632299094  0.051147826758583585  \\
            316.5927924455579  0.05113653856139018  \\
            316.7084216612064  0.051125282302295114  \\
            316.82405087685487  0.051114057546755305  \\
            316.93968009250335  0.05110286393981213  \\
            317.05530930815183  0.051091701206091425  \\
            317.1709385238004  0.0510805691498035  \\
            317.28656773944886  0.05106946765474314  \\
            317.40219695509734  0.0510583966842896  \\
            317.5178261707458  0.05104735628140658  \\
            317.6334553863943  0.05103634656864229  \\
            317.7490846020428  0.051025367748129366  \\
            317.86471381769127  0.05101442010158494  \\
            317.98034303333975  0.0510035039903106  \\
            318.09597224898823  0.05099261985519242  \\
            318.2116014646367  0.050981768216700925  \\
            318.3272306802852  0.0509709496748911  \\
            318.4428598959337  0.05096016490940244  \\
            318.5584891115822  0.05094941467945886  \\
            318.6741183272307  0.05093869982386879  \\
            318.7897475428792  0.05092802126102509  \\
            318.90537675852767  0.050917379550030784  \\
            319.02100597417615  0.050906771842014156  \\
            319.13663518982463  0.050896197301222794  \\
            319.2522644054731  0.05088565549085707  \\
            319.3678936211216  0.05087514604769843  \\
            319.4835228367701  0.05086466868210932  \\
            319.59915205241856  0.050854223178033224  \\
            319.71478126806704  0.05084380939299467  \\
            319.8304104837155  0.05083342725809921  \\
            319.94603969936406  0.05082307677803342  \\
            320.06166891501255  0.050812758031064914  \\
            320.17729813066103  0.050802471169042344  \\
            320.2929273463095  0.05079221641739538  \\
            320.408556561958  0.05078199407513475  \\
            320.5241857776065  0.05077180451485217  \\
            320.63981499325496  0.05076164818272043  \\
            320.75544420890344  0.05075152559849332  \\
            320.8710734245519  0.05074143735550569  \\
            320.9867026402004  0.050731384120673385  \\
            321.1023318558489  0.05072136663449333  \\
            321.21796107149737  0.05071138571104343  \\
            321.3335902871459  0.05070144223798267  \\
            321.4492195027944  0.050691537468187525  \\
            321.5648487184429  0.0506816689796238  \\
            321.68047793409136  0.05067183463743921  \\
            321.79610714973984  0.05066203400779625  \\
            321.9117363653883  0.05065226672421566  \\
            322.0273655810368  0.050642532487576455  \\
            322.1429947966853  0.05063283106611592  \\
            322.25862401233377  0.05062316229542964  \\
            322.37425322798225  0.05061352607847144  \\
            322.48988244363073  0.05060392238555343  \\
            322.6055116592793  0.050594351254346005  \\
            322.72114087492776  0.05058481278987783  \\
            322.83677009057624  0.050575307164535836  \\
            322.9523993062247  0.05056583461806523  \\
            323.0680285218732  0.05055639545756949  \\
            323.1836577375217  0.05054699005751038  \\
            323.29928695317017  0.05053761885970792  \\
            323.41491616881865  0.05052828237334042  \\
            323.53054538446713  0.05051898117494445  \\
            323.6461746001156  0.050509715908414875  \\
            323.7618038157641  0.0505004872850048  \\
            323.8774330314126  0.050491296083325636  \\
            323.9930622470611  0.05048214314934705  \\
            324.1086914627096  0.05047302939639698  \\
            324.2243206783581  0.050463955665111825  \\
            324.33994989400657  0.050454916802285754  \\
            324.45557910965505  0.05044591233709344  \\
            324.57120832530353  0.050436941910633186  \\
            324.686837540952  0.05042800522466807  \\
            324.8024667566005  0.05041910204162582  \\
            324.918095972249  0.05041023218459893  \\
            325.03372518789746  0.05040139553734459  \\
            325.14935440354594  0.050392592044284666  \\
            325.2649836191944  0.05038382171050579  \\
            325.38061283484296  0.05037508460175925  \\
            325.49624205049145  0.0503663808444611  \\
            325.61187126613993  0.05035771062569207  \\
            325.7275004817884  0.05034907419319761  \\
            325.8431296974369  0.05034047185538788  \\
            325.9587589130854  0.050331903981337765  \\
            326.07438812873386  0.05032337100078684  \\
            326.19001734438234  0.0503148734041394  \\
            326.3056465600308  0.05030641174246446  \\
            326.4212757756793  0.050297986627495725  \\
            326.5369049913278  0.05028959873163165  \\
            326.65253420697627  0.050281248787935356  \\
            326.7681634226248  0.0502729375901347  \\
            326.8837926382733  0.05026466599262226  \\
            326.9994218539218  0.0502564359227617  \\
            327.11505106957026  0.05024824350292715  \\
            327.23068028521874  0.05024008581237314  \\
            327.3463095008672  0.05023196251587433  \\
            327.4619387165157  0.05022387333146265  \\
            327.5775679321642  0.0502158180304273  \\
            327.69319714781267  0.05020779643731474  \\
            327.80882636346115  0.050199808429928675  \\
            327.92445557910963  0.0501918539393301  \\
            328.0400847947581  0.05018393294983728  \\
            328.15571401040665  0.05017604549902572  \\
            328.27134322605514  0.0501681916777282  \\
            328.3869724417036  0.05016037163003479  \\
            328.5026016573521  0.050152585553292786  \\
            328.6182308730006  0.050144833698106774  \\
            328.73386008864907  0.050137116368338605  \\
            328.84948930429755  0.05012943392110738  \\
            328.96511851994603  0.05012178676678948  \\
            329.0807477355945  0.05011417536901855  \\
            329.196376951243  0.0501066002446855  \\
            329.3120061668915  0.05009906196393849  \\
            329.42763538253996  0.05009156115018297  \\
            329.5432645981885  0.05008409848008164  \\
            329.658893813837  0.05007667468355447  \\
            329.77452302948547  0.050069290543778684  \\
            329.89015224513395  0.050061946897188805  \\
            330.00578146078243  0.05005464599828239  \\
            330.1214106764309  0.05004738023040846  \\
            330.2370398920794  0.05004014883213951  \\
            330.3526691077279  0.050032951554309237  \\
            330.46829832337636  0.05002578819305746  \\
            330.58392753902484  0.050018658589830185  \\
            330.6995567546733  0.05001156263137953  \\
            330.8151859703218  0.050004500249763766  \\
            330.93081518597035  0.04999747142234732  \\
            331.0464444016188  0.049990476171800774  \\
            331.1620736172673  0.049983514566100826  \\
            331.2777028329158  0.04997658671853035  \\
            331.3933320485643  0.04996969278767835  \\
            331.50896126421276  0.04996283297743998  \\
            331.62459047986124  0.049956007537016546  \\
            331.7402196955097  0.04994921676091549  \\
            331.8558489111582  0.0499424609889504  \\
            331.9714781268067  0.04993574060624103  \\
            332.08710734245517  0.04992905604321325  \\
            332.2027365581037  0.049922407775599115  \\
            332.3183657737522  0.04991579632443678  \\
            332.4339949894007  0.0499092222560706  \\
            332.54962420504916  0.049902686182151025  \\
            332.66525342069764  0.04989618875963467  \\
            332.7808826363461  0.04988973069078432  \\
            332.8965118519946  0.04988331272316887  \\
            333.0121410676431  0.04987693674993822  \\
            333.12777028329157  0.04987060139021113  \\
            333.24339949894005  0.0498642999963492  \\
            333.35902871458853  0.0498580323575367  \\
            333.474657930237  0.04985179830135903  \\
            333.59028714588555  0.04984559769380266  \\
            333.70591636153404  0.04983943043925515  \\
            333.8215455771825  0.04983329648050516  \\
            333.937174792831  0.049827195798742424  \\
            334.0528040084795  0.04982112841355777  \\
            334.16843322412797  0.049815094382943126  \\
            334.28406243977645  0.049809093803291474  \\
            334.39969165542493  0.04980312680939693  \\
            334.5153208710734  0.04979719357445467  \\
            334.6309500867219  0.049791294310060956  \\
            334.7465793023704  0.04978542926621317  \\
            334.86220851801886  0.04977959873130974  \\
            334.9778377336674  0.04977380303215023  \\
            335.0934669493159  0.04976804253393524  \\
            335.20909616496436  0.04976231764026651  \\
            335.32472538061285  0.04975662879314682  \\
            335.44035459626133  0.04975097647298009  \\
            335.5559838119098  0.04974536119857128  \\
            335.6716130275583  0.04973978352712647  \\
            335.7872422432068  0.049734244054252814  \\
            335.90287145885526  0.049728743413958575  \\
            336.01850067450374  0.04972328227865308  \\
            336.1341298901522  0.04971786135914675  \\
            336.2497591058007  0.049712483748907986  \\
            336.36538832144925  0.04970714194057673  \\
            336.4810175370977  0.04970183324015254  \\
            336.5966467527462  0.04969655748798688  \\
            336.7122759683947  0.049691314560176635  \\
            336.8279051840432  0.04968610436856402  \\
            336.94353439969166  0.04968092686073669  \\
            337.05916361534014  0.04967578202002765  \\
            337.1747928309886  0.04967066986551529  \\
            337.2904220466371  0.04966559045202342  \\
            337.4060512622856  0.0496605438701212  \\
            337.52168047793407  0.049655530246123174  \\
            337.63730969358255  0.0496505497420893  \\
            337.7529389092311  0.04964560255582488  \\
            337.8685681248796  0.04964068892088066  \\
            337.98419734052806  0.04963580910655269  \\
            338.09982655617654  0.049630963417882486  \\
            338.215455771825  0.049626152195656886  \\
            338.3310849874735  0.04962137581640816  \\
            338.446714203122  0.049616634692413925  \\
            338.56234341877047  0.049611929271697205  \\
            338.67797263441895  0.0496072600380264  \\
            338.79360185006743  0.049602627510915306  \\
            338.9092310657159  0.04959803224562309  \\
            339.0248602813644  0.04959347483315431  \\
            339.14048949701294  0.0495889559002589  \\
            339.2561187126614  0.0495844761094322  \\
            339.3717479283099  0.049580036158914924  \\
            339.4873771439584  0.04957563875333319  \\
            339.60300635960687  0.04957127482383459  \\
            339.71863557525535  0.049566943439804875  \\
            339.83426479090383  0.04956264437102162  \\
            339.9498940065523  0.0495583774294484  \\
            340.0655232222008  0.049554142469234744  \\
            340.1811524378493  0.04954993938671622  \\
            340.29678165349776  0.04954576812041435  \\
            340.4124108691463  0.04954162865103668  \\
            340.5280400847948  0.049537521001476736  \\
            340.64366930044326  0.049533445236814036  \\
            340.75929851609175  0.04952940146431409  \\
            340.87492773174023  0.04952538983342841  \\
            340.9905569473887  0.0495214105357945  \\
            341.1061861630372  0.04951746380523585  \\
            341.2218153786857  0.049513549917761954  \\
            341.33744459433416  0.04950966919156829  \\
            341.45307380998264  0.049505821987036326  \\
            341.5687030256311  0.04950200870673355  \\
            341.6843322412796  0.04949822979541339  \\
            341.79996145692814  0.04949448574001534  \\
            341.9155906725766  0.04949077706966483  \\
            342.0312198882251  0.0494871043556733  \\
            342.1468491038736  0.04948346821153819  \\
            342.2624783195221  0.049479869292942937  \\
            342.37810753517056  0.049476308297756955  \\
            342.49373675081904  0.049472785966035666  \\
            342.6093659664675  0.04946930371185276  \\
            342.724995182116  0.04946586195264545  \\
            342.8406243977645  0.049462452567963555  \\
            342.95625361341297  0.0494590752171441  \\
            343.07188282906145  0.049455729602457796  \\
            343.18751204471  0.049452415469109105  \\
            343.3031412603585  0.04944913260523624  \\
            343.41877047600696  0.04944588084191113  \\
            343.53439969165544  0.04944266005313945  \\
            343.6500289073039  0.049439470155860615  \\
            343.7656581229524  0.04943631110994777  \\
            343.8812873386009  0.049433182918207794  \\
            343.99691655424937  0.049430085626381313  \\
            344.11254576989785  0.04942701932314269  \\
            344.22817498554633  0.049423984140100005  \\
            344.3438042011948  0.049420980251795095  \\
            344.4594334168433  0.04941800787570354  \\
            344.57506263249184  0.049415067272234624  \\
            344.6906918481403  0.049412158744731406  \\
            344.8063210637888  0.049409282639470656  \\
            344.9219502794373  0.04940643934566289  \\
            345.03757949508577  0.04940362929545237  \\
            345.15320871073425  0.04940085296391705  \\
            345.26883792638273  0.049398110869068694  \\
            345.3844671420312  0.04939540357185275  \\
            345.5000963576797  0.0493927316761484  \\
            345.6157255733282  0.04939009582876861  \\
            345.73135478897666  0.04938749671946003  \\
            345.84698400462514  0.049384935080903074  \\
            345.9626132202737  0.04938241213958042  \\
            346.07824243592216  0.049379928885108615  \\
            346.19387165157065  0.04937747704533716  \\
            346.3095008672191  0.049375056232760846  \\
            346.4251300828676  0.0493726661048359  \\
            346.5407592985161  0.04937030636397991  \\
            346.6563885141646  0.049367976757571895  \\
            346.77201772981306  0.04936567707795225  \\
            346.88764694546154  0.04936340716242278  \\
            347.00327616111  0.049361166893246704  \\
            347.1189053767585  0.04935895619764861  \\
            347.234534592407  0.0493567750478145  \\
            347.3501638080555  0.04935462346089177  \\
            347.465793023704  0.04935250149898923  \\
            347.5814222393525  0.049350409269177074  \\
            347.697051455001  0.049348346923486885  \\
            347.81268067064946  0.049346314658911684  \\
            347.92830988629794  0.04934431271740586  \\
            348.0439391019464  0.0493423413858852  \\
            348.1595683175949  0.04934040099622689  \\
            348.2751975332434  0.04933849192526954  \\
            348.39082674889187  0.04933661459481314  \\
            348.50645596454035  0.04933476947161907  \\
            348.62208518018883  0.04933295706741013  \\
            348.7377143958374  0.049331177938870506  \\
            348.85334361148585  0.04932943268764578  \\
            348.96897282713434  0.049327721960342956  \\
            349.0846020427828  0.0493260464485304  \\
            349.2002312584313  0.04932440688873791  \\
            349.3158604740798  0.04932280434832105  \\
            349.43148968972827  0.0493212405427919  \\
            349.54711890537675  0.04931970684214649  \\
            349.66274812102523  0.04931820284937193  \\
            349.7783773366737  0.049316728211502237  \\
            349.8940065523222  0.04931528261961826  \\
            350.00963576797074  0.04931386580884772  \\
            350.1252649836192  0.0493124775583652  \\
            350.2408941992677  0.04931111769139213  \\
            350.3565234149162  0.04930978607519683  \\
            350.47215263056466  0.049308482621094434  \\
            350.58778184621315  0.04930720728444697  \\
            350.70341106186163  0.04930596006466333  \\
            350.8190402775101  0.04930474100519926  \\
            350.9346694931586  0.04930355019355733  \\
            351.0502987088071  0.04930238776128703  \\
            351.16592792445556  0.04930125388398467  \\
            351.28155714010404  0.049300148781293435  \\
            351.3971863557526  0.04929907271690337  \\
            351.51281557140106  0.04929802599855137  \\
            351.62844478704955  0.0492970089780212  \\
            351.744074002698  0.0492960220511435  \\
            351.8597032183465  0.049295065657795734  \\
            351.975332433995  0.04929414028190226  \\
            352.0909616496435  0.04929324645143426  \\
            352.20659086529196  0.04929238473840983  \\
            352.32222008094044  0.049291555758893865  \\
            352.4378492965889  0.049290760172998174  \\
            352.5534785122374  0.04928999868488139  \\
            352.6691077278859  0.049289272142618794  \\
            352.7847369435344  0.04928858262480958  \\
            352.9003661591829  0.049287921751925555  \\
            353.0159953748314  0.04928728910070161  \\
            353.1316245904799  0.04928668429257194  \\
            353.24725380612836  0.04928610699367012  \\
            353.36288302177684  0.04928555691482904  \\
            353.4785122374253  0.04928503381158096  \\
            353.5941414530738  0.04928453748415747  \\
            353.7097706687223  0.0492840677774895  \\
            353.82539988437077  0.049283624581207316  \\
            353.94102910001925  0.04928320782964057  \\
            354.05665831566773  0.04928281750181819  \\
            354.1722875313163  0.04928245362146851  \\
            354.28791674696475  0.04928211625701918  \\
            354.40354596261324  0.0492818055215972  \\
            354.5191751782617  0.0492815215730289  \\
            354.6348043939102  0.04928126461383996  \\
            354.7504336095587  0.04928103489125542  \\
            354.86606282520717  0.04928083269719964  \\
            354.98169204085565  0.04928065836829634  \\
            355.09732125650413  0.04928051228586859  \\
            355.2129504721526  0.04928039487593877  \\
            355.3285796878011  0.049280306609228636  \\
            355.4442089034496  0.04928024800115927  \\
            355.5598381190981  0.04928021961185112  \\
            355.6754673347466  0.04928022204612395  \\
            355.7910965503951  0.04928025595349689  \\
            355.90672576604356  0.049280322028188384  \\
            356.02235498169205  0.04928042100911627  \\
            356.13798419734053  0.0492805501213225  \\
            356.253613412989  0.04928070845342069  \\
            356.3692426286375  0.04928089382610578  \\
            356.484871844286  0.049281104788236475  \\
            356.60050105993446  0.0492813406461346  \\
            356.71613027558294  0.049281601463585026  \\
            356.8317594912314  0.049281888061835755  \\
            356.94738870687996  0.04928220201959789  \\
            357.06301792252845  0.049282542619545074  \\
            357.1786471381769  0.04928290965691061  \\
            357.2942763538254  0.04928330195525541  \\
            357.4099055694739  0.04928371874545666  \\
            357.5255347851224  0.04928415983552122  \\
            357.64116400077086  0.04928462561058573  \\
            357.75679321641934  0.049285117032916534  \\
            357.8724224320678  0.0492856356419097  \\
            357.9880516477163  0.04928618230813113  \\
            358.1036808633648  0.04928675652158526  \\
            358.2193100790133  0.04928735717834608  \\
            358.3349392946618  0.049287983537236964  \\
            358.4505685103103  0.04928863533311764  \\
            358.5661977259588  0.04928931277688418  \\
            358.68182694160726  0.04929001655546897  \\
            358.79745615725574  0.04929074783184074  \\
            358.9130853729042  0.04929150732293715  \\
            359.0287145885527  0.0492922944365396  \\
            359.1443438042012  0.0492931078116005  \\
            359.25997301984967  0.049293946424065954  \\
            359.37560223549815  0.0492948097590391  \\
            359.49123145114663  0.04929569781078014  \\
            359.60686066679517  0.04929661108270628  \\
            359.72248988244365  0.04929755058739181  \\
            359.83811909809214  0.04929851707256565  \\
            359.9537483137406  0.04929950996977936  \\
            360.0693775293891  0.04930052796645362  \\
            360.1850067450376  0.049301570045394434  \\
            360.30063596068607  0.04930263571366141  \\
            360.41626517633455  0.04930372500256783  \\
            360.53189439198303  0.049304838467680544  \\
            360.6475236076315  0.04930597718882009  \\
            360.76315282328  0.049307142128268075  \\
            360.8787820389285  0.049308332862150965  \\
            360.994411254577  0.04930954823020282  \\
            361.1100404702255  0.049310787289549726  \\
            361.225669685874  0.04931204959071762  \\
            361.34129890152246  0.0493133351776323  \\
            361.45692811717095  0.04931464458761938  \\
            361.57255733281943  0.049315978851404374  \\
            361.6881865484679  0.0493173389856216  \\
            361.8038157641164  0.04931872466000519  \\
            361.9194449797649  0.04932013474841899  \\
            362.03507419541336  0.049321568260483686  \\
            362.15070341106184  0.049323024682389784  \\
            362.2663326267103  0.04932450397689754  \\
            362.38196184235886  0.04932600658333698  \\
            362.49759105800734  0.04932753341760793  \\
            362.6132202736558  0.04932908548077946  \\
            362.7288494893043  0.04933066250419595  \\
            362.8444787049528  0.04933226338562299  \\
            362.9601079206013  0.049333887085942066  \\
            363.07573713624976  0.049335533040620785  \\
            363.19136635189824  0.04933720115971293  \\
            363.3069955675467  0.04933889182785842  \\
            363.4226247831952  0.049340605904283304  \\
            363.5382539988437  0.0493423444258179  \\
            363.65388321449217  0.04934410721565706  \\
            363.7695124301407  0.049345893253195355  \\
            363.8851416457892  0.04934770150326691  \\
            364.0007708614377  0.04934953139446846  \\
            364.11640007708615  0.049351382819159316  \\
            364.23202929273464  0.04935325613346138  \\
            364.3476585083831  0.049355152157259136  \\
            364.4632877240316  0.0493570719576699  \\
            364.5789169396801  0.049359015452938845  \\
            364.69454615532857  0.04936098171189093  \\
            364.81017537097705  0.04936296969778841  \\
            364.92580458662553  0.04936497882240052  \\
            365.041433802274  0.04936700894600349  \\
            365.15706301792255  0.049369060377380536  \\
            365.27269223357104  0.04937113387382187  \\
            365.3883214492195  0.04937323049368009  \\
            365.503950664868  0.049375350226509476  \\
            365.6195798805165  0.049377492223067684  \\
            365.73520909616497  0.049379655428659006  \\
            365.85083831181345  0.04938183922582881  \\
            365.96646752746193  0.04938404343436356  \\
            366.0820967431104  0.04938626831129077  \\
            366.1977259587589  0.04938851455087906  \\
            366.3133551744074  0.04939078319623964  \\
            366.42898439005586  0.04939307429755999  \\
            366.5446136057044  0.04939538710116933  \\
            366.6602428213529  0.0493977205433779  \\
            366.77587203700136  0.04940007398708214  \\
            366.89150125264985  0.04940244722176462  \\
            367.0071304682983  0.04940484046349406  \\
            367.1227596839468  0.049407254354925344  \\
            367.2383888995953  0.04940968992786581  \\
            367.3540181152438  0.04941214728677474  \\
            367.46964733089226  0.049414625789792936  \\
            367.58527654654074  0.04941712437285095  \\
            367.7009057621892  0.049419642385820806  \\
            367.81653497783776  0.04942217959251602  \\
            367.93216419348624  0.049424736170691534  \\
            368.0477934091347  0.04942731271204381  \\
            368.1634226247832  0.04942991022221074  \\
            368.2790518404317  0.04943252886447086  \\
            368.3946810560802  0.04943516809552757  \\
            368.51031027172866  0.049437826856749995  \\
            368.62593948737714  0.04944050448336691  \\
            368.7415687030256  0.04944320071178378  \\
            368.8571979186741  0.0494459156795828  \\
            368.9728271343226  0.04944864992552294  \\
            369.08845634997107  0.04945140438953985  \\
            369.2040855656196  0.04945417937244965  \\
            369.3197147812681  0.04945697433952709  \\
            369.4353439969166  0.04945978827101654  \\
            369.55097321256505  0.04946262048858124  \\
            369.66660242821354  0.049465470702844204  \\
            369.782231643862  0.049468339013388256  \\
            369.8978608595105  0.049471225908756015  \\
            370.013490075159  0.049474132266449915  \\
            370.12911929080747  0.04947705849896325  \\
            370.24474850645595  0.04948000410330345  \\
            370.36037772210443  0.04948296810104243  \\
            370.4760069377529  0.04948594980276284  \\
            370.59163615340145  0.04948894889279762  \\
            370.70726536904994  0.049491965429229935  \\
            370.8228945846984  0.04949499984389323  \\
            370.9385238003469  0.04949805294237122  \\
            371.0541530159954  0.04950112526020911  \\
            371.16978223164386  0.04950421635937643  \\
            371.28541144729235  0.04950732531185172  \\
            371.40104066294083  0.049510451406829095  \\
            371.5166698785893  0.04951359428953078  \\
            371.6322990942378  0.0495167539612071  \\
            371.7479283098863  0.049519930779136495  \\
            371.86355752553476  0.04952312545662554  \\
            371.9791867411833  0.04952633866231909  \\
            372.0948159568318  0.04952957008557928  \\
            372.21044517248026  0.0495328188743466  \\
            372.32607438812875  0.049536084277744794  \\
            372.4417036037772  0.04953936588153176  \\
            372.5573328194257  0.049542663608099544  \\
            372.6729620350742  0.049545977716474364  \\
            372.7885912507227  0.049549308802316575  \\
            372.90422046637116  0.04955265763955022  \\
            373.01984968201964  0.04955602412431992  \\
            373.1354788976681  0.04955940756486986  \\
            373.2511081133166  0.04956280714816984  \\
            373.36673732896514  0.04956622237712012  \\
            373.4823665446136  0.049569653070551355  \\
            373.5979957602621  0.04957309936322464  \\
            373.7136249759106  0.049576561705831516  \\
            373.8292541915591  0.049580040864993916  \\
            373.94488340720756  0.0495835370628306  \\
            374.06051262285604  0.049587049868486464  \\
            374.1761418385045  0.04959057843765592  \\
            374.291771054153  0.049594122166112156  \\
            374.4074002698015  0.04959768074376317  \\
            374.52302948544997  0.049601254154651844  \\
            374.63865870109845  0.04960484267695588  \\
            374.754287916747  0.04960844688298785  \\
            374.86991713239547  0.049612067438710966  \\
            374.98554634804395  0.0496157041672417  \\
            375.10117556369244  0.04961935641916014  \\
            375.2168047793409  0.04962302346014962  \\
            375.3324339949894  0.0496267048275208  \\
            375.4480632106379  0.04963040033021169  \\
            375.56369242628637  0.04963411004878765  \\
            375.67932164193485  0.04963783433544139  \\
            375.79495085758333  0.04964157381399296  \\
            375.9105800732318  0.04964532892804571  \\
            376.0262092888803  0.04964909934478216  \\
            376.14183850452883  0.049652884357396176  \\
            376.2574677201773  0.049656683331276846  \\
            376.3730969358258  0.04966049588054671  \\
            376.4887261514743  0.04966432186806175  \\
            376.60435536712276  0.04966816140541138  \\
            376.71998458277125  0.04967201485291845  \\
            376.83561379841973  0.04967588281963926  \\
            376.9512430140682  0.04967976564255414  \\
            377.0668722297167  0.049683662976616486  \\
            377.1825014453652  0.04968757414413955  \\
            377.29813066101366  0.04969149855134408  \\
            377.4137598766622  0.04969543583011558  \\
            377.5293890923107  0.04969938583800439  \\
            377.64501830795916  0.04970334865822565  \\
            377.76064752360764  0.04970732459965931  \\
            377.8762767392561  0.04971131419685012  \\
            377.9919059549046  0.04971531788485932  \\
            378.1075351705531  0.04971933537555259  \\
            378.2231643862016  0.04972336608914318  \\
            378.33879360185006  0.049727409421672045  \\
            378.45442281749854  0.04973146497181515  \\
            378.570052033147  0.04973553254088353  \\
            378.6856812487955  0.04973961213282326  \\
            378.80131046444404  0.04974370395421547  \\
            378.9169396800925  0.04974780841427631  \\
            379.032568895741  0.0497519261045779  \\
            379.1481981113895  0.049756056870588684  \\
            379.263827327038  0.04976020041952934  \\
            379.37945654268646  0.04976435609642708  \\
            379.49508575833494  0.04976852342615362  \\
            379.6107149739834  0.04977270211342514  \\
            379.7263441896319  0.04977689204280229  \\
            379.8419734052804  0.049781093278690194  \\
            379.95760262092887  0.04978530606533843  \\
            380.07323183657735  0.04978953082684109  \\
            380.1888610522259  0.04979376803556975  \\
            380.30449026787437  0.04979801745175928  \\
            380.42011948352285  0.0498022786927711  \\
            380.53574869917134  0.0498065511814241  \\
            380.6513779148198  0.049810834497991015  \\
            380.7670071304683  0.04981512838019843  \\
            380.8826363461168  0.04981943272322677  \\
            380.99826556176527  0.04982374757971028  \\
            381.11389477741375  0.04982807315973709  \\
            381.22952399306223  0.049832409830849134  \\
            381.3451532087107  0.049836758079724784  \\
            381.4607824243592  0.04984111767104214  \\
            381.57641164000773  0.04984548835310914  \\
            381.6920408556562  0.049849869568022655  \\
            381.8076700713047  0.049854260893488815  \\
            381.9232992869532  0.04985866204282302  \\
            382.03892850260166  0.0498630728649499  \\
            382.15455771825015  0.049867493344403345  \\
            382.27018693389863  0.0498719236013265  \\
            382.3858161495471  0.04987636389147176  \\
            382.5014453651956  0.04988081460620076  \\
            382.6170745808441  0.04988527600200932  \\
            382.73270379649256  0.04988974776416524  \\
            382.84833301214104  0.049894229520844074  \\
            382.9639622277896  0.0498987208067232  \\
            383.07959144343806  0.04990322127092454  \\
            383.19522065908654  0.04990773067701455  \\
            383.310849874735  0.04991224890300429  \\
            383.4264790903835  0.04991677594134931  \\
            383.542108306032  0.049921311898949744  \\
            383.6577375216805  0.04992585699715027  \\
            383.77336673732896  0.04993041157174011  \\
            383.88899595297744  0.04993497590666468  \\
            384.0046251686259  0.04993954967829055  \\
            384.1202543842744  0.04994413260245783  \\
            384.2358835999229  0.049948724243804046  \\
            384.3515128155714  0.049953324261068605  \\
            384.4671420312199  0.04995793240709262  \\
            384.5827712468684  0.04996254852881909  \\
            384.6984004625169  0.04996717256729277  \\
            384.81402967816535  0.04997180455766023  \\
            384.92965889381384  0.04997644462916987  \\
            385.0452881094623  0.04998109300517185  \\
            385.1609173251108  0.04998575000311819  \\
            385.2765465407593  0.04999041572198053  \\
            385.39217575640777  0.049995089829987634  \\
            385.50780497205625  0.04999977202780268  \\
            385.6234341877048  0.05000446194599381  \\
            385.73906340335327  0.050009159289855325  \\
            385.85469261900175  0.05001386383940764  \\
            385.97032183465024  0.05001857544939734  \\
            386.0859510502987  0.05002329404929715  \\
            386.2015802659472  0.05002801964330594  \\
            386.3172094815957  0.050032752310348726  \\
            386.43283869724416  0.050037492204076654  \\
            386.54846791289265  0.050042239552867046  \\
            386.66409712854113  0.05004699465917933  \\
            386.7797263441896  0.05005175718378757  \\
            386.8953555598381  0.05005652698197913  \\
            387.01098477548663  0.050061303701119754  \\
            387.1266139911351  0.0500660870450589  \\
            387.2422432067836  0.050070876774129754  \\
            387.3578724224321  0.050075672705149156  \\
            387.47350163808056  0.050080474711417695  \\
            387.58913085372905  0.05008528272271963  \\
            387.7047600693775  0.05009009672532294  \\
            387.820389285026  0.05009491676197929  \\
            387.9360185006745  0.05009974293192406  \\
            388.051647716323  0.05010457539087633  \\
            388.16727693197146  0.05010941435103886  \\
            388.28290614761994  0.05011425989625464  \\
            388.3985353632685  0.05011911165229869  \\
            388.51416457891696  0.050123969412175735  \\
            388.62979379456544  0.050128832902338515  \\
            388.7454230102139  0.05013370188883518  \\
            388.8610522258624  0.050138576177309414  \\
            388.9766814415109  0.05014345561300039  \\
            389.0923106571594  0.05014834008074274  \\
            389.20793987280786  0.0501532295049666  \\
            389.32356908845634  0.05015812384969759  \\
            389.4391983041048  0.05016302311855682  \\
            389.5548275197533  0.05016792735476088  \\
            389.6704567354018  0.050172836641121855  \\
            389.7860859510503  0.0501777511000473  \\
            389.9017151666988  0.05018267089354029  \\
            390.0173443823473  0.05018759603796857  \\
            390.1329735979958  0.05019252614465685  \\
            390.24860281364425  0.05019746101888733  \\
            390.36423202929274  0.05020240044770374  \\
            390.4798612449412  0.05020734424252944  \\
            390.5954904605897  0.050212292239167504  \\
            390.7111196762382  0.05021724429780066  \\
            390.82674889188667  0.05022220030299131  \\
            390.94237810753515  0.05022716016368151  \\
            391.05800732318363  0.050232123813193016  \\
            391.17363653883217  0.050237091209227244  \\
            391.28926575448065  0.050242062333865266  \\
            391.40489497012913  0.050247037193567864  \\
            391.5205241857776  0.05025201581917545  \\
            391.6361534014261  0.05025699826590812  \\
            391.7517826170746  0.05026198461336566  \\
            391.86741183272306  0.05026697496552751  \\
            391.98304104837155  0.050271969320346555  \\
            392.09867026402003  0.05027696724472782  \\
            392.2142994796685  0.05028196854961762  \\
            392.329928695317  0.05028697308488276  \\
            392.4455579109655  0.05029198071182287  \\
            392.561187126614  0.050296991303170425  \\
            392.6768163422625  0.05030200474309071  \\
            392.792445557911  0.050307020927181846  \\
            392.90807477355946  0.050312039762474794  \\
            393.02370398920795  0.05031706116743333  \\
            393.1393332048564  0.05032208507195405  \\
            393.2549624205049  0.05032711141736642  \\
            393.3705916361534  0.05033214015643268  \\
            393.4862208518019  0.05033717125334793  \\
            393.60185006745036  0.05034220468374012  \\
            393.71747928309884  0.05034724043466998  \\
            393.8331084987473  0.050352278504631115  \\
            393.94873771439586  0.050357318903549914  \\
            394.06436693004434  0.05036236165278563  \\
            394.1799961456928  0.05036740678513035  \\
            394.2956253613413  0.050372454354573805  \\
            394.4112545769898  0.050377503882391365  \\
            394.5268837926383  0.05038255505780346  \\
            394.64251300828676  0.05038760792528812  \\
            394.75814222393524  0.0503926625115688  \\
            394.8737714395837  0.050397718825614425  \\
            394.9894006552322  0.05040277685863933  \\
            395.1050298708807  0.05040783658410331  \\
            395.2206590865292  0.05041289795771158  \\
            395.3362883021777  0.05041796091741479  \\
            395.4519175178262  0.05042302538340904  \\
            395.56754673347467  0.05042809125813587  \\
            395.68317594912315  0.050433158426282244  \\
            395.79880516477164  0.05043822675478058  \\
            395.9144343804201  0.05044329609280871  \\
            396.0300635960686  0.05044836627178993  \\
            396.1456928117171  0.05045343710539297  \\
            396.26132202736557  0.05045850838953196  \\
            396.37695124301405  0.050463579902366516  \\
            396.49258045866253  0.05046865140430168  \\
            396.60820967431107  0.0504737243530221  \\
            396.72383888995955  0.05047879753734217  \\
            396.83946810560803  0.05048387023845234  \\
            396.9550973212565  0.05048894247722469  \\
            397.070726536905  0.050494014271299625  \\
            397.1863557525535  0.05049908563508588  \\
            397.30198496820196  0.05050415657976048  \\
            397.41761418385045  0.05050922711326877  \\
            397.53324339949893  0.05051429724032445  \\
            397.6488726151474  0.050519366962409495  \\
            397.7645018307959  0.05052443627777421  \\
            397.8801310464444  0.05052950518143724  \\
            397.9957602620929  0.05053457379270912  \\
            398.1113894777414  0.05053964210180859  \\
            398.2270186933899  0.05054470992317708  \\
            398.34264790903836  0.050549777222945326  \\
            398.45827712468684  0.05055484396378307  \\
            398.5739063403353  0.050559910104899  \\
            398.6895355559838  0.050564975602040776  \\
            398.8051647716323  0.050570040407495034  \\
            398.9207939872808  0.050575104470087374  \\
            399.03642320292926  0.05058016773518238  \\
            399.15205241857774  0.050585230144683586  \\
            399.2676816342262  0.050590291637033505  \\
            399.38331084987476  0.05059535214721362  \\
            399.49894006552324  0.05060041160674439  \\
            399.6145692811717  0.05060546994368523  \\
            399.7301984968202  0.05061052708263452  \\
            399.8458277124687  0.05061558294472964  \\
            399.9614569281172  0.05062063744764692  \\
            400.07708614376565  0.05062569050560166  \\
            400.19271535941414  0.05063074202934813  \\
            400.3083445750626  0.05063579192617956  \\
            400.4239737907111  0.050640840099928176  \\
            400.5396030063596  0.050645886609715175  \\
            400.65523222200807  0.05065093123018965  \\
            400.7708614376566  0.050655973801875503  \\
            400.8864906533051  0.050661014302732114  \\
            401.00211986895357  0.05066605270602292  \\
            401.11774908460205  0.05067108898031536  \\
            401.23337830025054  0.050676123089480954  \\
            401.349007515899  0.05068115499269524  \\
            401.4646367315475  0.05068618464443781  \\
            401.580265947196  0.050691211994492294  \\
            401.69589516284447  0.05069623698794637  \\
            401.81152437849295  0.050701259565191746  \\
            401.92715359414143  0.05070627966192418  \\
            402.0427828097899  0.05071129720914349  \\
            402.15841202543845  0.050716312133153495  \\
            402.27404124108693  0.05072132435556209  \\
            402.3896704567354  0.05072633379328121  \\
            402.5052996723839  0.05073134035852681  \\
            402.6209288880324  0.050736343958818916  \\
            402.73655810368086  0.050741344496981575  \\
            402.85218731932935  0.05074634187114288  \\
            402.9678165349778  0.050751335974734975  \\
            403.0834457506263  0.05075632679461246  \\
            403.1990749662748  0.05076131408160358  \\
            403.3147041819233  0.050766297781627875  \\
            403.4303333975718  0.05077127789668937  \\
            403.5459626132203  0.050776254422449714  \\
            403.6615918288688  0.05078122734822816  \\
            403.77722104451726  0.05078619665700155  \\
            403.89285026016574  0.05079116232540435  \\
            404.0084794758142  0.05079612432372863  \\
            404.1241086914627  0.05080108261592406  \\
            404.2397379071112  0.05080603715959791  \\
            404.3553671227597  0.050810987906015063  \\
            404.47099633840816  0.050815934800098016  \\
            404.58662555405664  0.05082087778042684  \\
            404.7022547697051  0.05082581677923926  \\
            404.81788398535366  0.05083075172243056  \\
            404.93351320100214  0.05083568252955365  \\
            405.0491424166506  0.05084060911381905  \\
            405.1647716322991  0.05084553138209488  \\
            405.2804008479476  0.050850449234906864  \\
            405.3960300635961  0.05085536256643833  \\
            405.51165927924455  0.050860271264530216  \\
            405.62728849489304  0.050865175210681055  \\
            405.7429177105415  0.05087007428004701  \\
            405.85854692619  0.0508749685489198  \\
            405.9741761418385  0.050879857700808  \\
            406.08980535748697  0.0508847417310292  \\
            406.2054345731355  0.050889620676838915  \\
            406.321063788784  0.05089449456594598  \\
            406.43669300443247  0.05089936341651267  \\
            406.55232222008095  0.05090422723715455  \\
            406.66795143572944  0.050909086026940574  \\
            406.7835806513779  0.05091393977539308  \\
            406.8992098670264  0.05091878846248777  \\
            407.0148390826749  0.050923632058653676  \\
            407.13046829832336  0.05092847052477322  \\
            407.24609751397185  0.050933303812182196  \\
            407.36172672962033  0.05093813186266974  \\
            407.4773559452688  0.05094295460847837  \\
            407.59298516091735  0.05094777197230396  \\
            407.70861437656583  0.05095258386729575  \\
            407.8242435922143  0.05095739019705635  \\
            407.9398728078628  0.05096219085564173  \\
            408.0555020235113  0.05096698572756121  \\
            408.17113123915976  0.05097177468777751  \\
            408.28676045480825  0.05097655760170669  \\
            408.4023896704567  0.05098133432521817  \\
            408.5180188861052  0.050986104704634744  \\
            408.6336481017537  0.050990868642547774  \\
            408.7492773174022  0.05099562618872235  \\
            408.86490653305066  0.05100037736618172  \\
            408.9805357486992  0.051005122190324305  \\
            409.0961649643477  0.0510098606693245  \\
            409.21179417999616  0.051014592804132765  \\
            409.32742339564464  0.051019318588475575  \\
            409.4430526112931  0.051024038008855424  \\
            409.5586818269416  0.05102875104455087  \\
            409.6743110425901  0.05103345766761646  \\
            409.7899402582386  0.051038157842882806  \\
            409.90556947388706  0.051042851527956526  \\
            410.02119868953554  0.05104753867322027  \\
            410.136827905184  0.051052219221832736  \\
            410.2524571208325  0.051056893109728635  \\
            410.36808633648104  0.051061560265618706  \\
            410.4837155521295  0.051066220610989733  \\
            410.599344767778  0.051070874060104514  \\
            410.7149739834265  0.051075520520001874  \\
            410.830603199075  0.05108015989049669  \\
            410.94623241472345  0.05108479206417986  \\
            411.06186163037194  0.051089416926418295  \\
            411.1774908460204  0.05109403435535495  \\
            411.2931200616689  0.05109864419520144  \\
            411.4087492773174  0.051103246233580486  \\
            411.52437849296587  0.051107840940745636  \\
            411.64000770861435  0.05111242830676779  \\
            411.7556369242629  0.05111700831619639  \\
            411.87126613991137  0.05112158094805937  \\
            411.98689535555985  0.05112614617586326  \\
            412.10252457120833  0.051130703967593095  \\
            412.2181537868568  0.05113525428571244  \\
            412.3337830025053  0.051139797087163374  \\
            412.4494122181538  0.051144332323366556  \\
            412.56504143380226  0.05114885994022115  \\
            412.68067064945075  0.05115337987810485  \\
            412.79629986509923  0.051157892071873906  \\
            412.9119290807477  0.051162396450863075  \\
            413.02755829639625  0.05116689293888566  \\
            413.14318751204473  0.05117138145423351  \\
            413.2588167276932  0.051175861909676976  \\
            413.3744459433417  0.05118033421246497  \\
            413.4900751589902  0.051184798264324934  \\
            413.60570437463866  0.05118925396146283  \\
            413.72133359028714  0.05119370119456317  \\
            413.8369628059356  0.05119813984878899  \\
            413.9525920215841  0.05120256980378185  \\
            414.0682212372326  0.0512069908938338  \\
            414.1838504528811  0.05121140310654981  \\
            414.29947966852956  0.05121580676196198  \\
            414.4151088841781  0.05122020188933988  \\
            414.5307380998266  0.051224588509071425  \\
            414.64636731547506  0.05122896663266297  \\
            414.76199653112354  0.05123333626273923  \\
            414.877625746772  0.0512376973930433  \\
            414.9932549624205  0.051242050008436686  \\
            415.108884178069  0.05124639408489925  \\
            415.2245133937175  0.051250729589529274  \\
            415.34014260936596  0.05125505648054342  \\
            415.45577182501444  0.0512593747072767  \\
            415.5714010406629  0.05126368421018257  \\
            415.6870302563114  0.05126798492083283  \\
            415.80265947195994  0.05127227676191769  \\
            415.9182886876084  0.05127655964724573  \\
            416.0339179032569  0.05128083348174393  \\
            416.1495471189054  0.05128509816145766  \\
            416.26517633455387  0.05128935357355067  \\
            416.38080555020235  0.051293599596305084  \\
            416.49643476585084  0.05129783609912144  \\
            416.6120639814993  0.05130206294251865  \\
            416.7276931971478  0.051306279978134  \\
            416.8433224127963  0.05131048697656921  \\
            416.95895162844477  0.0513146840500259  \\
            417.07458084409325  0.051318871546537324  \\
            417.1902100597418  0.051323049507843985  \\
            417.30583927539027  0.051327217965940974  \\
            417.42146849103875  0.05133137694307803  \\
            417.53709770668723  0.05133552645175947  \\
            417.6527269223357  0.05133966649474426  \\
            417.7683561379842  0.051343797065045944  \\
            417.8839853536327  0.0513479181459327  \\
            417.99961456928116  0.051352029710927324  \\
            418.11524378492965  0.0513561317238072  \\
            418.23087300057813  0.05136022413860436  \\
            418.3465022162266  0.051364306899605416  \\
            418.4621314318751  0.05136837994135162  \\
            418.57776064752363  0.05137244318863882  \\
            418.6933898631721  0.05137649655651747  \\
            418.8090190788206  0.05138053995029267  \\
            418.9246482944691  0.051384573265524106  \\
            419.04027751011756  0.05138859638802608  \\
            419.15590672576604  0.05139260919386752  \\
            419.2715359414145  0.051396611549371946  \\
            419.387165157063  0.05140060331111752  \\
            419.5027943727115  0.05140458432593699  \\
            419.61842358836  0.05140855431982973  \\
            419.73405280400846  0.05141251355470404  \\
            419.84968201965694  0.05141646237529313  \\
            419.9653112353055  0.05142040082954095  \\
            420.08094045095396  0.05142432895500566  \\
            420.19656966660244  0.05142824677885974  \\
            420.3121988822509  0.05143215431788989  \\
            420.4278280978994  0.05143605157849708  \\
            420.5434573135479  0.05143993855669656  \\
            420.6590865291964  0.05144381523811783  \\
            420.77471574484485  0.051447681598004634  \\
            420.89034496049334  0.05145153760121502  \\
            421.0059741761418  0.05145538320222126  \\
            421.1216033917903  0.051459218345109914  \\
            421.23723260743884  0.05146304296358177  \\
            421.3528618230873  0.051466856980951915  \\
            421.4684910387358  0.05147066031014968  \\
            421.5841202543843  0.05147445285371866  \\
            421.69974947003277  0.051478234503816715  \\
            421.81537868568125  0.05148200514221596  \\
            421.93100790132974  0.05148576464030277  \\
            422.0466371169782  0.0514895128590778  \\
            422.1622663326267  0.05149324964915596  \\
            422.2778955482752  0.0514969748507664  \\
            422.39352476392366  0.051500688177073706  \\
            422.50915397957215  0.05150439002878086  \\
            422.6247831952207  0.05150808069737075  \\
            422.74041241086917  0.05151176024552639  \\
            422.85604162651765  0.051515428724428276  \\
            422.97167084216613  0.05151908617375437  \\
            423.0873000578146  0.05152273262168013  \\
            423.2029292734631  0.05152636808487847  \\
            423.3185584891116  0.05152999256851977  \\
            423.43418770476006  0.05153360606627195  \\
            423.54981692040855  0.05153720856030034  \\
            423.665446136057  0.05154080002126778  \\
            423.7810753517055  0.05154438040833457  \\
            423.896704567354  0.05154794966915851  \\
            424.01233378300253  0.051551507739894864  \\
            424.127962998651  0.05155505454519638  \\
            424.2435922142995  0.05155858999821328  \\
            424.359221429948  0.05156211400059325  \\
            424.47485064559646  0.05156562644248148  \\
            424.59047986124494  0.051569127202520625  \\
            424.7061090768934  0.05157261614785081  \\
            424.8217382925419  0.05157609313410965  \\
            424.9373675081904  0.05157955800543224  \\
            425.0529967238389  0.05158301059445113  \\
            425.16862593948736  0.05158645058983081  \\
            425.28425515513584  0.05158987854841114  \\
            425.3998843707844  0.05159329472033191  \\
            425.51551358643286  0.05159669917518771  \\
            425.63114280208134  0.05160009197055651  \\
            425.7467720177298  0.05160347315199968  \\
            425.8624012333783  0.05160684275306197  \\
            425.9780304490268  0.0516102007952715  \\
            426.0936596646753  0.0516135472881398  \\
            426.20928888032375  0.05161688222916176  \\
            426.32491809597224  0.05162020560381568  \\
            426.4405473116207  0.05162351738556323  \\
            426.5561765272692  0.05162681753584944  \\
            426.6718057429177  0.05163010600410278  \\
            426.7874349585662  0.05163338272773507  \\
            426.9030641742147  0.05163664763214151  \\
            427.0186933898632  0.0516399006307007  \\
            427.13432260551167  0.05164314162477463  \\
            427.24995182116015  0.05164637050370865  \\
            427.36558103680863  0.05164958714483151  \\
            427.4812102524571  0.05165279141345536  \\
            427.5968394681056  0.0516559831628757  \\
            427.7124686837541  0.05165916223437145  \\
            427.82809789940256  0.051662328457204885  \\
            427.94372711505105  0.051665481526639113  \\
            428.05935633069953  0.05166862212437302  \\
            428.17498554634807  0.05167175044611682  \\
            428.29061476199655  0.051674866570237205  \\
            428.40624397764503  0.05167797056246756  \\
            428.5218731932935  0.05168106247590801  \\
            428.637502408942  0.05168414235102531  \\
            428.7531316245905  0.05168721021565298  \\
            428.86876084023896  0.05169026608499117  \\
            428.98439005588745  0.051693309961606794  \\
            429.1000192715359  0.05169634183543341  \\
            429.2156484871844  0.0516993616837713  \\
            429.3312777028329  0.05170236947128744  \\
            429.4469069184814  0.05170536515001549  \\
            429.5625361341299  0.05170834865935583  \\
            429.6781653497784  0.0517113199260755  \\
            429.7937945654269  0.05171427886430828  \\
            429.90942378107536  0.05171722537555462  \\
            430.02505299672384  0.051720159348681675  \\
            430.1406822123723  0.051723080659923294  \\
            430.2563114280208  0.05172598917288002  \\
            430.3719406436693  0.05172888473851912  \\
            430.4875698593178  0.051731767195174506  \\
            430.60319907496626  0.05173463636854682  \\
            430.71882829061474  0.05173749197233416  \\
            430.8344575062633  0.051740334799268844  \\
            430.95008672191176  0.051743164991755915  \\
            431.06571593756024  0.05174598263478295  \\
            431.1813451532087  0.051748787800301364  \\
            431.2969743688572  0.05175158054722638  \\
            431.4126035845057  0.051754360921437086  \\
            431.52823280015417  0.051757128955776395  \\
            431.64386201580265  0.051759884670051035  \\
            431.75949123145114  0.05176262807103157  \\
            431.8751204470996  0.05176535915245239  \\
            431.9907496627481  0.05176807789501175  \\
            432.1063788783966  0.051770784266371696  \\
            432.2220080940451  0.05177347822115813  \\
            432.3376373096936  0.05177615970096077  \\
            432.4532665253421  0.05177882863433318  \\
            432.56889574099057  0.05178148493679276  \\
            432.68452495663905  0.051784128510820704  \\
            432.80015417228753  0.05178675924586208  \\
            432.915783387936  0.05178937701832578  \\
            433.0314126035845  0.051791981691584506  \\
            433.147041819233  0.05179457311597481  \\
            433.26267103488146  0.05179715112879708  \\
            433.37830025052995  0.051799715542447756  \\
            433.49392946617843  0.05180226614505218  \\
            433.60955868182697  0.05180480377533105  \\
            433.72518789747545  0.05180732853713083  \\
            433.84081711312393  0.05180984052097372  \\
            433.9564463287724  0.05181233980405759  \\
            434.0720755444209  0.05181482645025605  \\
            434.1877047600694  0.05181730051011838  \\
            434.30333397571786  0.05181976202086961  \\
            434.41896319136634  0.051822211006410435  \\
            434.5345924070148  0.051824647477317284  \\
            434.6502216226633  0.05182707143084227  \\
            434.7658508383118  0.051829482850913225  \\
            434.8814800539603  0.051831881708133694  \\
            434.9971092696088  0.05183426795978291  \\
            435.1127384852573  0.05183664154981582  \\
            435.2283677009058  0.051839002408863084  \\
            435.34399691655426  0.05184135045423106  \\
            435.45962613220274  0.05184368558990181  \\
            435.5752553478512  0.0518460077065331  \\
            435.6908845634997  0.05184831668145842  \\
            435.8065137791482  0.05185061237868695  \\
            435.9221429947967  0.051852894648903566  \\
            436.03777221044515  0.05185516332946888  \\
            436.15340142609364  0.05185741818409995  \\
            436.2690306417421  0.05185965920547953  \\
            436.38465985739066  0.05186188713495943  \\
            436.50028907303914  0.05186410208110979  \\
            436.6159182886876  0.05186630413900337  \\
            436.7315475043361  0.051868493390215584  \\
            436.8471767199846  0.05187066990282448  \\
            436.96280593563307  0.05187283373141075  \\
            437.07843515128155  0.05187498491705773  \\
            437.19406436693004  0.05187712348735139  \\
            437.3096935825785  0.051879249456380346  \\
            437.425322798227  0.05188136282473585  \\
            437.5409520138755  0.05188346357951181  \\
            437.65658122952397  0.051885551694304755  \\
            437.7722104451725  0.05188762712921387  \\
            437.887839660821  0.05188968983084097  \\
            438.00346887646947  0.051891739732290526  \\
            438.11909809211795  0.05189377675316964  \\
            438.23472730776643  0.051895800799588054  \\
            438.3503565234149  0.05189781176415815  \\
            438.4659857390634  0.05189980952599497  \\
            438.5816149547119  0.05190179395071617  \\
            438.69724417036036  0.05190376489044206  \\
            438.81287338600885  0.05190572218379559  \\
            438.9285026016573  0.051907665557356  \\
            439.04413181730587  0.05190959519630626  \\
            439.15976103295435  0.051911511741062275  \\
            439.27539024860283  0.05191341530356271  \\
            439.3910194642513  0.05191530598220339  \\
            439.5066486798998  0.05191718386183742  \\
            439.6222778955483  0.05191904901377511  \\
            439.73790711119676  0.05192090149578401  \\
            439.85353632684524  0.051922741352088894  \\
            439.9691655424937  0.051924568613371774  \\
            440.0847947581422  0.05192638329677188  \\
            440.2004239737907  0.05192818540588568  \\
            440.3160531894392  0.05192997493076686  \\
            440.4316824050877  0.051931751847926366  \\
            440.5473116207362  0.05193351612033233  \\
            440.6629408363847  0.05193526769741015  \\
            440.77857005203316  0.05193700651504244  \\
            440.89419926768164  0.05193873249556903  \\
            441.0098284833301  0.05194044554778701  \\
            441.1254576989786  0.051942145566950676  \\
            441.2410869146271  0.051943832434771554  \\
            441.3567161302756  0.051945506019418414  \\
            441.47234534592405  0.051947166175517256  \\
            441.58797456157254  0.051948812744151286  \\
            441.703603777221  0.05195044542848805  \\
            441.81923299286956  0.051952064587841344  \\
            441.93486220851804  0.05195367076076944  \\
            442.0504914241665  0.05195526406150468  \\
            442.166120639815  0.05195684459079742  \\
            442.2817498554635  0.05195841243591604  \\
            442.39737907111197  0.051959967670646943  \\
            442.51300828676045  0.05196151035529456  \\
            442.62863750240894  0.05196304053668133  \\
            442.7442667180574  0.051964558248147726  \\
            442.8598959337059  0.05196606350955224  \\
            442.9755251493544  0.051967556327271375  \\
            443.09115436500286  0.05196903669419966  \\
            443.2067835806514  0.051970504589749666  \\
            443.3224127962999  0.05197195997985197  \\
            443.43804201194837  0.051973402816955165  \\
            443.55367122759685  0.05197483304002587  \\
            443.66930044324533  0.05197625057454874  \\
            443.7849296588938  0.05197765533252643  \\
            443.9005588745423  0.05197904721247963  \\
            444.0161880901908  0.05198042609944705  \\
            444.13181730583926  0.05198179186498542  \\
            444.24744652148775  0.051983144367169505  \\
            444.3630757371362  0.05198448345059206  \\
            444.4787049527847  0.05198580880961428  \\
            444.59433416843325  0.05198712095371732  \\
            444.70996338408173  0.051988420323093164  \\
            444.8255925997302  0.0519897070331402  \\
            444.9412218153787  0.051990981185943606  \\
            445.0568510310272  0.05199224287027535  \\
            445.17248024667566  0.05199349216159423  \\
            445.28810946232414  0.051994729122045856  \\
            445.4037386779726  0.051995953800462624  \\
            445.5193678936211  0.05199716623236372  \\
            445.6349971092696  0.05199836643995517  \\
            445.7506263249181  0.05199955443212979  \\
            445.86625554056656  0.0520007302044672  \\
            445.9818847562151  0.05200189373923382  \\
            446.0975139718636  0.05200304500538289  \\
            446.21314318751206  0.052004183958554454  \\
            446.32877240316054  0.05200531054107533  \\
            446.444401618809  0.052006424681959186  \\
            446.5600308344575  0.05200752629690646  \\
            446.675660050106  0.05200861528830442  \\
            446.7912892657545  0.052009691545227124  \\
            446.90691848140295  0.05201075494343544  \\
            447.02254769705144  0.05201180534537705  \\
            447.1381769126999  0.05201284260018642  \\
            447.2538061283484  0.05201386640865245  \\
            447.36943534399694  0.05201487740227485  \\
            447.4850645596454  0.05201587592922599  \\
            447.6006937752939  0.05201686210505086  \\
            447.7163229909424  0.05201783603224731  \\
            447.83195220659087  0.052018797800266  \\
            447.94758142223935  0.05201974748551045  \\
            448.06321063788783  0.05202068515133703  \\
            448.1788398535363  0.05202161084805495  \\
            448.2944690691848  0.052022524612926245  \\
            448.4100982848333  0.05202342647016581  \\
            448.52572750048176  0.05202431643094138  \\
            448.6413567161303  0.05202519449337353  \\
            448.7569859317788  0.05202606064253568  \\
            448.87261514742727  0.05202691485045409  \\
            448.98824436307575  0.052027757076107864  \\
            449.10387357872423  0.052028587265428944  \\
            449.2195027943727  0.05202940535130212  \\
            449.3351320100212  0.05203021125356503  \\
            449.4507612256697  0.05203100487900814  \\
            449.56639044131816  0.052031786121374775  \\
            449.68201965696665  0.05203255486136109  \\
            449.7976488726151  0.052033310966616085  \\
            449.9132780882636  0.05203405429174161  \\
            450.02890730391215  0.05203478472068406  \\
            450.14453651956063  0.052035502910947044  \\
            450.2601657352091  0.0520362090913052  \\
            450.3757949508576  0.05203690338640347  \\
            450.4914241665061  0.05203758590129803  \\
            450.60705338215456  0.05203825672145635  \\
            450.72268259780304  0.05203891591275717  \\
            450.8383118134515  0.052039563521490494  \\
            450.9539410291  0.05204019957435763  \\
            451.0695702447485  0.052040824078471125  \\
            451.185199460397  0.05204143702135482  \\
            451.30082867604546  0.05204203837094384  \\
            451.416457891694  0.052042628075584546  \\
            451.5320871073425  0.052043206064034626  \\
            451.64771632299096  0.052043772245463  \\
            451.76334553863944  0.05204432650944988  \\
            451.8789747542879  0.05204486872598675  \\
            451.9946039699364  0.052045398745476375  \\
            452.1102331855849  0.05204591639873278  \\
            452.22586240123337  0.0520464213959671  \\
            452.34149161688185  0.05204691445126838  \\
            452.45712083253034  0.052047395839694144  \\
            452.5727500481788  0.05204786572441527  \\
            452.6883792638273  0.05204832424019727  \\
            452.80400847947584  0.0520487714934004  \\
            452.9196376951243  0.05204920756197954  \\
            453.0352669107728  0.052049632495484284  \\
            453.1508961264213  0.05205004631505891  \\
            453.26652534206977  0.05205044901344236  \\
            453.38215455771825  0.05205084055496827  \\
            453.49778377336673  0.05205122087556494  \\
            453.6134129890152  0.052051589882755385  \\
            453.7290422046637  0.05205194745565728  \\
            453.8446714203122  0.05205229344498297  \\
            453.96030063596066  0.052052627673039496  \\
            454.07592985160915  0.05205294993372859  \\
            454.1915590672577  0.05205326006175236  \\
            454.30718828290617  0.05205355843323334  \\
            454.42281749855465  0.052053845316025145  \\
            454.53844671420313  0.0520541209325777  \\
            454.6540759298516  0.05205438546971446  \\
            454.7697051455001  0.0520546390786324  \\
            454.8853343611486  0.052054881874901975  \\
            455.00096357679706  0.052055113938467214  \\
            455.11659279244554  0.05205533531364562  \\
            455.232222008094  0.052055546009128234  \\
            455.3478512237425  0.05205574599797961  \\
            455.463480439391  0.05205593521763782  \\
            455.57910965503953  0.05205611356991446  \\
            455.694738870688  0.05205628092099462  \\
            455.8103680863365  0.05205643710143694  \\
            455.925997301985  0.05205658190617356  \\
            456.04162651763346  0.05205671509480402  \\
            456.15725573328194  0.052056836668618274  \\
            456.2728849489304  0.05205694680152416  \\
            456.3885141645789  0.05205704578731768  \\
            456.5041433802274  0.0520571338740855  \\
            456.6197725958759  0.05205721126420483  \\
            456.73540181152435  0.05205727811434357  \\
            456.8510310271729  0.05205733453546016  \\
            456.9666602428214  0.0520573805928037  \\
            457.08228945846986  0.0520574163059139  \\
            457.19791867411834  0.05205744164862105  \\
            457.3135478897668  0.05205745654904609  \\
            457.4291771054153  0.05205746088960053  \\
            457.5448063210638  0.05205745450698655  \\
            457.66043553671227  0.052057437192196895  \\
            457.77606475236075  0.052057408698454696  \\
            457.89169396800924  0.05205736900202113  \\
            458.0073231836577  0.05205731834621315  \\
            458.1229523993062  0.052057257027649975  \\
            458.23858161495474  0.0520571852883639  \\
            458.3542108306032  0.05205710331580014  \\
            458.4698400462517  0.05205701124281697  \\
            458.5854692619002  0.052056909147685605  \\
            458.70109847754867  0.05205679705409029  \\
            458.81672769319715  0.05205667493112827  \\
            458.93235690884563  0.05205654269330976  \\
            459.0479861244941  0.05205640020055799  \\
            459.1636153401426  0.05205624725820918  \\
            459.2792445557911  0.052056083617012555  \\
            459.39487377143956  0.0520559090909545  \\
            459.51050298708805  0.05205572386711994  \\
            459.6261322027366  0.05205552824643532  \\
            459.74176141838507  0.052055322484818554  \\
            459.85739063403355  0.0520551067850008  \\
            459.97301984968203  0.052054881296526495  \\
            460.0886490653305  0.052054646115753354  \\
            460.204278280979  0.052054401285852314  \\
            460.3199074966275  0.052054146796807615  \\
            460.43553671227596  0.05205388258541674  \\
            460.55116592792444  0.05205360853529044  \\
            460.6667951435729  0.052053324476852736  \\
            460.7824243592214  0.05205303018734089  \\
            460.8980535748699  0.052052725430644015  \\
            461.01368279051843  0.05205241027833998  \\
            461.1293120061669  0.05205208501905221  \\
            461.2449412218154  0.0520517499163382  \\
            461.3605704374639  0.05205140518258522  \\
            461.47619965311236  0.05205105097901022  \\
            461.59182886876084  0.05205068741565994  \\
            461.7074580844093  0.052050314551410806  \\
            461.8230873000578  0.052049932393968976  \\
            461.9387165157063  0.05204954089987036  \\
            462.0543457313548  0.05204913997448055  \\
            462.16997494700325  0.05204872947199494  \\
            462.28560416265174  0.05204830919543858  \\
            462.4012333783003  0.0520478789035135  \\
            462.51686259394876  0.052047438547100575  \\
            462.63249180959724  0.05204698837721436  \\
            462.7481210252457  0.05204652866615793  \\
            462.8637502408942  0.05204605963690941  \\
            462.9793794565427  0.052045581463122055  \\
            463.09500867219117  0.05204509426912414  \\
            463.21063788783965  0.05204459812991906  \\
            463.32626710348814  0.052044093071185266  \\
            463.4418963191366  0.05204357906927632  \\
            463.5575255347851  0.05204305605122084  \\
            463.6731547504336  0.05204252389472252  \\
            463.7887839660821  0.05204198242816015  \\
            463.9044131817306  0.052041431430587586  \\
            464.0200423973791  0.05204087075314055  \\
            464.13567161302757  0.05204030058210159  \\
            464.25130082867605  0.05203972119019074  \\
            464.36693004432453  0.05203913280853444  \\
            464.482559259973  0.05203853562088636  \\
            464.5981884756215  0.05203792976362745  \\
            464.71381769127  0.05203731532576595  \\
            464.82944690691846  0.05203669234893736  \\
            464.94507612256695  0.05203606082740448  \\
            465.0607053382154  0.05203542070805736  \\
            465.17633455386397  0.052034771890413334  \\
            465.29196376951245  0.052034114226617016  \\
            465.40759298516093  0.0520334475214403  \\
            465.5232222008094  0.05203277157503227  \\
            465.6388514164579  0.05203208647478137  \\
            465.7544806321064  0.0520313924843552  \\
            465.87010984775486  0.05203068984169164  \\
            465.98573906340334  0.05202997873936113  \\
            466.1013682790518  0.05202925932456655  \\
            466.2169974947003  0.05202853169914325  \\
            466.3326267103488  0.05202779591955908  \\
            466.44825592599733  0.05202705199691438  \\
            466.5638851416458  0.05202629989694193  \\
            466.6795143572943  0.052025539540007014  \\
            466.7951435729428  0.0520247708011074  \\
            466.91077278859126  0.05202399350987333  \\
            467.02640200423974  0.052023207459168  \\
            467.1420312198882  0.052022412628314564  \\
            467.2576604355367  0.05202160925084265  \\
            467.3732896511852  0.05202079756976436  \\
            467.48891886683367  0.052019977784772825  \\
            467.60454808248215  0.052019150052242155  \\
            467.72017729813064  0.052018314485227535  \\
            467.8358065137792  0.0520174711534651  \\
            467.95143572942766  0.052016620083372045  \\
            468.06706494507614  0.05201576125804658  \\
            468.1826941607246  0.0520148946172679  \\
            468.2983233763731  0.05201402005749625  \\
            468.4139525920216  0.052013137431872886  \\
            468.52958180767007  0.052012246550220055  \\
            468.64521102331855  0.05201134730075085  \\
            468.76084023896703  0.05201043986264316  \\
            468.8764694546155  0.05200952447847277  \\
            468.992098670264  0.05200860135344931  \\
            469.1077278859125  0.05200767065156513  \\
            469.223357101561  0.05200673249559522  \\
            469.3389863172095  0.052005786967097255  \\
            469.454615532858  0.052004834106411595  \\
            469.57024474850647  0.05200387391266126  \\
            469.68587396415495  0.05200290634375195  \\
            469.80150317980343  0.05200193131637203  \\
            469.9171323954519  0.05200094870599255  \\
            470.0327616111004  0.05199995834686722  \\
            470.1483908267489  0.05199896007643394  \\
            470.26402004239736  0.05199795399224757  \\
            470.37964925804584  0.05199694032843274  \\
            470.4952784736943  0.05199591929412823  \\
            470.61090768934287  0.05199489105938697  \\
            470.72653690499135  0.051993855755176066  \\
            470.84216612063983  0.051992813473376795  \\
            470.9577953362883  0.05199176426678462  \\
            471.0734245519368  0.05199070814910917  \\
            471.1890537675853  0.05198964509497425  \\
            471.30468298323376  0.051988575039917835  \\
            471.42031219888224  0.05198749788039208  \\
            471.5359414145307  0.051986413473763295  \\
            471.6515706301792  0.05198532164835419  \\
            471.7671998458277  0.05198422240760626  \\
            471.8828290614762  0.0519831159618577  \\
            471.9984582771247  0.051982002522560126  \\
            472.1140874927732  0.05198088226424274  \\
            472.2297167084217  0.051979755324512315  \\
            472.34534592407016  0.051978621804053236  \\
            472.46097513971864  0.05197748176662746  \\
            472.5766043553671  0.05197633523907455  \\
            472.6922335710156  0.05197518221131163  \\
            472.8078627866641  0.051974022636333446  \\
            472.92349200231257  0.0519728564302123  \\
            473.03912121796105  0.05197168347209811  \\
            473.15475043360954  0.051970503604218364  \\
            473.270379649258  0.05196931675005801  \\
            473.38600886490656  0.05196812307550099  \\
            473.50163808055504  0.05196692279047139  \\
            473.6172672962035  0.05196571607241313  \\
            473.732896511852  0.05196450306403161  \\
            473.8485257275005  0.05196328387329358  \\
            473.96415494314897  0.051962058573427214  \\
            474.07978415879745  0.05196082720292206  \\
            474.19541337444593  0.0519595897655291  \\
            474.3110425900944  0.0519583462302607  \\
            474.4266718057429  0.05195709653139063  \\
            474.5423010213914  0.051955840568454044  \\
            474.6579302370399  0.05195457820624754  \\
            474.7735594526884  0.05195330931934017  \\
            474.8891886683369  0.051952034009097696  \\
            475.00481788398537  0.051950752477095075  \\
            475.12044709963385  0.051949464902124286  \\
            475.23607631528233  0.051948171430439095  \\
            475.3517055309308  0.05194687217575512  \\
            475.4673347465793  0.051945567219249776  \\
            475.5829639622278  0.0519442566095623  \\
            475.69859317787626  0.05194294036279375  \\
            475.81422239352474  0.051941618462507  \\
            475.9298516091732  0.05194029085972673  \\
            476.04548082482177  0.051938957472939445  \\
            476.16111004047025  0.05193761818809347  \\
            476.27673925611873  0.0519362728696145  \\
            476.3923684717672  0.05193492154025514  \\
            476.5079976874157  0.05193356438297312  \\
            476.6236269030642  0.05193220157636694  \\
            476.73925611871266  0.051930833268706726  \\
            476.85488533436114  0.05192945957793423  \\
            476.9705145500096  0.051928080591662845  \\
            477.0861437656581  0.05192669636717756  \\
            477.2017729813066  0.051925306931435  \\
            477.3174021969551  0.051923912281063425  \\
            477.4330314126036  0.05192251238236268  \\
            477.5486606282521  0.051921107171304264  \\
            477.6642898439006  0.05191969655353129  \\
            477.77991905954906  0.051918280404358495  \\
            477.89554827519754  0.05191685867936145  \\
            478.011177490846  0.05191543152504297  \\
            478.1268067064945  0.051913999116996665  \\
            478.242435922143  0.051912561603906116  \\
            478.35806513779147  0.051911119106547096  \\
            478.47369435343995  0.051909671717787584  \\
            478.58932356908844  0.05190821950258777  \\
            478.7049527847369  0.051906762498000025  \\
            478.82058200038546  0.051905300713168935  \\
            478.93621121603394  0.05190383412933129  \\
            479.0518404316824  0.05190236269981608  \\
            479.1674696473309  0.05190088635004449  \\
            479.2830988629794  0.05189940497752991  \\
            479.39872807862787  0.05189791848828275  \\
            479.51435729427635  0.05189642697019256  \\
            479.62998650992483  0.05189493058878117  \\
            479.7456157255733  0.051893429492569754  \\
            479.8612449412218  0.051891923804854266  \\
            479.9768741568703  0.051890413623705355  \\
            480.09250337251876  0.05188889902196843  \\
            480.2081325881673  0.0518873800472636  \\
            480.3237618038158  0.05188585672198573  \\
            480.43939101946427  0.0518843290433044  \\
            480.55502023511275  0.05188279698316395  \\
            480.67064945076123  0.0518812604882834  \\
            480.7862786664097  0.05187971948015655  \\
            480.9019078820582  0.051878173857073946  \\
            481.0175370977067  0.051876623612701095  \\
            481.13316631335516  0.05187506888109679  \\
            481.24879552900364  0.05187350981125186  \\
            481.3644247446521  0.05187194652976881  \\
            481.4800539603006  0.051870379140861816  \\
            481.59568317594915  0.05186880772635677  \\
            481.71131239159763  0.05186723234569119  \\
            481.8269416072461  0.05186565303591431  \\
            481.9425708228946  0.05186406981168703  \\
            482.0582000385431  0.051862482665281935  \\
            482.17382925419156  0.051860891566583286  \\
            482.28945846984004  0.051859296463087005  \\
            482.4050876854885  0.05185769727990072  \\
            482.520716901137  0.05185609393459643  \\
            482.6363461167855  0.05185448647245642  \\
            482.751975332434  0.051852875027911007  \\
            482.86760454808245  0.0518512597318189  \\
            482.983233763731  0.05184964069556322  \\
            483.0988629793795  0.05184801801105155  \\
            483.21449219502796  0.051846391750715884  \\
            483.33012141067644  0.05184476196751266  \\
            483.4457506263249  0.05184312869492274  \\
            483.5613798419734  0.05184149194695144  \\
            483.6770090576219  0.051839851718128487  \\
            483.79263827327037  0.05183820798350806  \\
            483.90826748891885  0.051836560698668765  \\
            484.02389670456733  0.05183490979971364  \\
            484.1395259202158  0.05183325521783449  \\
            484.25515513586436  0.051831596998431866  \\
            484.37078435151284  0.05182993526084124  \\
            484.4864135671613  0.051828270124016515  \\
            484.6020427828098  0.05182660169035228  \\
            484.7176719984583  0.05182493004568379  \\
            484.83330121410677  0.05182325525928694  \\
            484.94893042975525  0.05182157738387829  \\
            485.06455964540373  0.05181989645561508  \\
            485.1801888610522  0.0518182124940952  \\
            485.2958180767007  0.0518165255023572  \\
            485.4114472923492  0.051814835466880295  \\
            485.52707650799766  0.051813142357584364  \\
            485.6427057236462  0.051811446127829945  \\
            485.7583349392947  0.051809746714418244  \\
            485.87396415494317  0.05180804412296331  \\
            485.98959337059165  0.05180633844071408  \\
            486.10522258624013  0.05180462977909673  \\
            486.2208518018886  0.05180291823641414  \\
            486.3364810175371  0.051801203897266834  \\
            486.4521102331856  0.051799486832553095  \\
            486.56773944883406  0.05179776709946887  \\
            486.68336866448254  0.05179604474150783  \\
            486.798997880131  0.05179431978846134  \\
            486.9146270957795  0.05179259225641849  \\
            487.03025631142805  0.051790862147766056  \\
            487.14588552707653  0.05178912945118853  \\
            487.261514742725  0.051787394141668094  \\
            487.3771439583735  0.051785656180484654  \\
            487.492773174022  0.051783915519097654  \\
            487.60840238967046  0.05178217218594225  \\
            487.72403160531894  0.051780426260600164  \\
            487.8396608209674  0.05177867784017124  \\
            487.9552900366159  0.05177692701079458  \\
            488.0709192522644  0.0517751738476485  \\
            488.18654846791287  0.051773418414950555  \\
            488.30217768356135  0.05177166076595755  \\
            488.4178068992099  0.0517699009429655  \\
            488.5334361148584  0.051768138977309655  \\
            488.64906533050686  0.05176637488936452  \\
            488.76469454615534  0.05176460868854382  \\
            488.8803237618038  0.05176284037330053  \\
            488.9959529774523  0.051761069931126814  \\
            489.1115821931008  0.05175929733855412  \\
            489.22721140874927  0.0517575225611531  \\
            489.34284062439775  0.05175574559141014  \\
            489.45846984004623  0.05175396648998506  \\
            489.5740990556947  0.051752185335586176  \\
            489.6897282713432  0.051750402207725116  \\
            489.80535748699174  0.0517486171775325  \\
            489.9209867026402  0.05174683030775797  \\
            490.0366159182887  0.05174504165277018  \\
            490.1522451339372  0.051743251258556784  \\
            490.26787434958567  0.05174145916272447  \\
            490.38350356523415  0.05173966539449891  \\
            490.49913278088263  0.05173786997472481  \\
            490.6147619965311  0.05173607291586587  \\
            490.7303912121796  0.05173427422200482  \\
            490.8460204278281  0.05173247388884339  \\
            490.96164964347656  0.05173067190370232  \\
            491.07727885912504  0.05172886824552136  \\
            491.1929080747736  0.051727062890046534  \\
            491.30853729042207  0.05172525590781672  \\
            491.42416650607055  0.0517234473781246  \\
            491.53979572171903  0.0517216373607861  \\
            491.6554249373675  0.0517198259108045  \\
            491.771054153016  0.05171801307837028  \\
            491.8866833686645  0.051716198908861255  \\
            492.00231258431296  0.05171438344284246  \\
            492.11794179996144  0.051712566716066236  \\
            492.2335710156099  0.051710748759472173  \\
            492.3492002312584  0.051708929599187145  \\
            492.4648294469069  0.0517071092565253  \\
            492.58045866255543  0.051705287747988035  \\
            492.6960878782039  0.05170346508526406  \\
            492.8117170938524  0.0517016412752293  \\
            492.9273463095009  0.051699816319947  \\
            493.04297552514936  0.05169799021666767  \\
            493.15860474079784  0.051696162952402404  \\
            493.2742339564463  0.05169433457731687  \\
            493.3898631720948  0.05169250518720286  \\
            493.5054923877433  0.05169067482936934  \\
            493.62112160339177  0.05168884354813666  \\
            493.73675081904025  0.051687011384836466  \\
            493.8523800346888  0.05168517837781181  \\
            493.9680092503373  0.05168334456241706  \\
            494.08363846598576  0.05168150997101798  \\
            494.19926768163424  0.05167967463299162  \\
            494.3148968972827  0.05167783857472644  \\
            494.4305261129312  0.051676001819622217  \\
            494.5461553285797  0.0516741643880901  \\
            494.66178454422817  0.051672326297552584  \\
            494.77741375987665  0.0516704875624435  \\
            494.89304297552513  0.051668648194208064  \\
            495.0086721911736  0.05166680820130281  \\
            495.1243014068221  0.051664967589195636  \\
            495.23993062247064  0.0516631263603658  \\
            495.3555598381191  0.051661284504763545  \\
            495.4711890537676  0.051659442124952715  \\
            495.5868182694161  0.051657599275430795  \\
            495.70244748506457  0.05165575599324173  \\
            495.81807670071305  0.05165391231401308  \\
            495.93370591636153  0.051652068271956064  \\
            496.04933513201  0.05165022389986552  \\
            496.1649643476585  0.051648379229119926  \\
            496.280593563307  0.05164653428968139  \\
            496.39622277895546  0.05164468911009568  \\
            496.51185199460394  0.05164284371749218  \\
            496.6274812102525  0.0516409981375839  \\
            496.74311042590097  0.05163915239466751  \\
            496.85873964154945  0.0516373065116233  \\
            496.97436885719793  0.051635460509915194  \\
            497.0899980728464  0.05163361440959077  \\
            497.2056272884949  0.05163176822928123  \\
            497.3212565041434  0.051629921986201394  \\
            497.43688571979186  0.05162807569614975  \\
            497.55251493544034  0.05162622937350841  \\
            497.6681441510888  0.05162438304321439  \\
            497.7837733667373  0.051622536840476234  \\
            497.8994025823858  0.05162069066046139  \\
            498.01503179803433  0.051618844538313224  \\
            498.1306610136828  0.05161699850857131  \\
            498.2462902293313  0.05161515260517138  \\
            498.3619194449798  0.05161330686144539  \\
            498.47754866062826  0.05161146131012146  \\
            498.59317787627674  0.0516096159833239  \\
            498.7088070919252  0.05160777091257321  \\
            498.8244363075737  0.0516059261287861  \\
            498.9400655232222  0.05160408166227544  \\
            499.05569473887067  0.05160223754275029  \\
            499.17132395451915  0.05160039379931594  \\
            499.28695317016764  0.051598550460473805  \\
            499.4025823858162  0.05159670755412153  \\
            499.51821160146466  0.051594865107552956  \\
            499.63384081711314  0.051593023147458075  \\
            499.7494700327616  0.0515911816999231  \\
            499.8650992484101  0.05158934079043042  \\
            499.9807284640586  0.05158750044385862  \\
            500.09635767970707  0.051585660684482455  \\
            500.21198689535555  0.05158382153597289  \\
            500.32761611100403  0.05158198302139708  \\
            500.4432453266525  0.051580145163218356  \\
            500.558874542301  0.05157830794138504  \\
            500.6745037579495  0.05157647126305761  \\
            500.790132973598  0.05157463521062407  \\
            500.9057621892465  0.05157279987287652  \\
            501.021391404895  0.05157096532972678  \\
            501.13702062054347  0.05156913165220648  \\
            501.25264983619195  0.051567298902467036  \\
            501.36827905184043  0.05156546713377961  \\
            501.4839082674889  0.05156363639053518  \\
            501.5995374831374  0.051561806708244444  \\
            501.7151666987859  0.05155997811353796  \\
            501.83079591443436  0.05155815062416599  \\
            501.94642513008284  0.05155632424899861  \\
            502.0620543457314  0.051554498988025665  \\
            502.17768356137987  0.051552674832356774  \\
            502.29331277702835  0.051550851764221355  \\
            502.40894199267683  0.051549029756968574  \\
            502.5245712083253  0.05154720877506739  \\
            502.6402004239738  0.05154538877410654  \\
            502.7558296396223  0.05154356970079454  \\
            502.87145885527076  0.051541751783932506  \\
            502.98708807091924  0.05153993529306728  \\
            503.1027172865677  0.05153811967539459  \\
            503.2183465022162  0.05153630494474289  \\
            503.3339757178647  0.051534491121570776  \\
            503.4496049335132  0.051532678232966894  \\
            503.5652341491617  0.05153086631265001  \\
            503.6808633648102  0.05152905540096901  \\
            503.7964925804587  0.05152724554490283  \\
            503.91212179610716  0.05152543679806054  \\
            504.02775101175564  0.05152362922068129  \\
            504.1433802274041  0.051521822879634326  \\
            504.2590094430526  0.05152001784841901  \\
            504.3746386587011  0.05151821420716478  \\
            504.49026787434957  0.051516412042631174  \\
            504.60589708999805  0.05151461144820785  \\
            504.72152630564653  0.05151281252391453  \\
            504.8371555212951  0.051511015594536955  \\
            504.95278473694356  0.0515092203489118  \\
            505.06841395259204  0.051507426652049694  \\
            505.1840431682405  0.051505634534004925  \\
            505.299672383889  0.0515038440253181  \\
            505.4153015995375  0.051502055157016155  \\
            505.53093081518597  0.05150026796061235  \\
            505.64656003083445  0.05149848246810624  \\
            505.76218924648293  0.05149669871198373  \\
            505.8778184621314  0.05149491672521706  \\
            505.9934476777799  0.05149313654126475  \\
            506.1090768934284  0.05149135819407168  \\
            506.2247061090769  0.051489581718069034  \\
            506.3403353247254  0.051487807148174324  \\
            506.4559645403739  0.051486034519791384  \\
            506.57159375602237  0.05148426386881037  \\
            506.68722297167085  0.051482495231607764  \\
            506.80285218731933  0.05148072864504636  \\
            506.9184814029678  0.051478964146475285  \\
            507.0341106186163  0.05147720177372999  \\
            507.1497398342648  0.051475441073081114  \\
            507.26536904991326  0.051473682206007135  \\
            507.38099826556174  0.051471925360212244  \\
            507.4966274812102  0.05147017062691651  \\
            507.61225669685876  0.051468418081499455  \\
            507.72788591250725  0.05146666778350006  \\
            507.84351512815573  0.05146491977661672  \\
            507.9591443438042  0.0514631740887073  \\
            508.0747735594527  0.0514614307317891  \\
            508.1904027751012  0.05145968970203885  \\
            508.30603199074966  0.05145795097979275  \\
            508.42166120639814  0.051456214529546414  \\
            508.5372904220466  0.05145448029995492  \\
            508.6529196376951  0.05145274822383279  \\
            508.7685488533436  0.05145101821815398  \\
            508.88417806899207  0.05144929106041008  \\
            508.9998072846406  0.05144756590682978  \\
            509.1154365002891  0.05144584263746729  \\
            509.2310657159376  0.0514441212208507  \\
            509.34669493158606  0.051442401645849165  \\
            509.46232414723454  0.05144068392167283  \\
            509.577953362883  0.05143896807787293  \\
            509.6935825785315  0.051437254164341736  \\
            509.80921179418  0.05143554225131255  \\
            509.92484100982847  0.05143383242935973  \\
            510.04047022547695  0.051432124809398655  \\
            510.15609944112543  0.05143041952268577  \\
            510.2717286567739  0.05142871672081856  \\
            510.38735787242246  0.051427016575735535  \\
            510.50298708807094  0.051425319279639316  \\
            510.6186163037194  0.0514236248379376  \\
            510.7342455193679  0.051421933130984525  \\
            510.8498747350164  0.0514202441565256  \\
            510.96550395066487  0.05141855791434801  \\
            511.08113316631335  0.05141687440628055  \\
            511.19676238196183  0.051415193636193714  \\
            511.3123915976103  0.05141351560999961  \\
            511.4280208132588  0.05141184033565201  \\
            511.5436500289073  0.051410167823146356  \\
            511.6592792445558  0.051408498084519694  \\
            511.7749084602043  0.051406831133850764  \\
            511.8905376758528  0.05140516698725994  \\
            512.0061668915013  0.05140350566290926  \\
            512.1217961071497  0.05140184718100237  \\
            512.2374253227982  0.05140019156378462  \\
            512.3530545384467  0.05139853883554299  \\
            512.4686837540952  0.0513968890226061  \\
            512.5843129697437  0.05139524215334423  \\
            512.6999421853922  0.05139359825816932  \\
            512.8155714010406  0.05139195736953493  \\
            512.9312006166891  0.0513903197159138  \\
            513.0468298323376  0.051388684886361995  \\
            513.1624590479861  0.051387052759297794  \\
            513.2780882636346  0.0513854233229036  \\
            513.393717479283  0.05138379657332365  \\
            513.5093466949315  0.051382172514663926  \\
            513.62497591058  0.0513805511589922  \\
            513.7406051262286  0.05137893252633803  \\
            513.8562343418771  0.05137731664469274  \\
            513.9718635575256  0.05137570355000944  \\
            514.0874927731741  0.05137409328620302  \\
            514.2031219888225  0.05137248590515013  \\
            514.318751204471  0.05137088146668922  \\
            514.4343804201195  0.05136928003862052  \\
            514.550009635768  0.05136768169670602  \\
            514.6656388514165  0.051366086524669494  \\
            514.781268067065  0.05136449461419651  \\
            514.8968972827134  0.0513629060649344  \\
            515.0125264983619  0.05136132098449227  \\
            515.1281557140104  0.051359739488441025  \\
            515.2437849296589  0.05135816153048673  \\
            515.3594141453074  0.051356586970774165  \\
            515.4750433609559  0.0513550158682782  \\
            515.5906725766043  0.051353448155090575  \\
            515.7063017922528  0.05135188377390489  \\
            515.8219310079013  0.05135032267801676  \\
            515.9375602235498  0.051348764831323654  \\
            516.0531894391983  0.05134721020832503  \\
            516.1688186548467  0.05134565879412222  \\
            516.2844478704952  0.05134411058441855  \\
            516.4000770861437  0.05134256558551921  \\
            516.5157063017923  0.051341023814331366  \\
            516.6313355174408  0.0513394852983641  \\
            516.7469647330893  0.051337950118504304  \\
            516.8625939487378  0.051336418871645945  \\
            516.9782231643862  0.051334890894867036  \\
            517.0938523800347  0.05133336605791939  \\
            517.2094815956832  0.051331844286575216  \\
            517.3251108113317  0.05133032556262707  \\
            517.4407400269802  0.05132880992388788  \\
            517.5563692426286  0.051327297464190944  \\
            517.6719984582771  0.0513257883333899  \\
            517.7876276739256  0.05132428273735879  \\
            517.9032568895741  0.05132278083576213  \\
            518.0188861052226  0.05132128263545836  \\
            518.1345153208711  0.051319788077845256  \\
            518.2501445365195  0.05131829709071467  \\
            518.365773752168  0.051316809626602435  \\
            518.4814029678165  0.05131532566278843  \\
            518.597032183465  0.05131384520129648  \\
            518.7126613991135  0.05131236826889445  \\
            518.828290614762  0.05131089491709418  \\
            518.9439198304104  0.05130942522215151  \\
            519.0595490460589  0.051307959285066304  \\
            519.1751782617074  0.05130649723158238  \\
            519.290807477356  0.051305039185116225  \\
            519.4064366930045  0.05130358504839368  \\
            519.522065908653  0.05130213479360887  \\
            519.6376951243014  0.05130068827868997  \\
            519.7533243399499  0.05129924539429783  \\
            519.8689535555984  0.05129780606382598  \\
            519.9845827712469  0.05129637024340063  \\
            520.1002119868954  0.051294937921880675  \\
            520.2158412025439  0.051293509120857686  \\
            520.3314704181923  0.05129208389465592  \\
            520.4470996338408  0.051290662330332304  \\
            520.5627288494893  0.05128924454767647  \\
            520.6783580651378  0.051287830699210696  \\
            520.7939872807863  0.05128642092601219  \\
            520.9096164964348  0.05128501513242262  \\
            521.0252457120832  0.05128361329543468  \\
            521.1408749277317  0.05128221530355708  \\
            521.2565041433802  0.0512808210724419  \\
            521.3721333590287  0.05127943054488464  \\
            521.4877625746772  0.05127804369082417  \\
            521.6033917903256  0.05127666050734279  \\
            521.7190210059741  0.05127528101866615  \\
            521.8346502216226  0.051273905276163316  \\
            521.9502794372712  0.051272533358346764  \\
            522.0659086529197  0.05127116537087232  \\
            522.1815378685682  0.05126980144653925  \\
            522.2971670842167  0.051268441745290175  \\
            522.4127962998651  0.05126708633271224  \\
            522.5284255155136  0.051265735102678886  \\
            522.6440547311621  0.05126438798755342  \\
            522.7596839468106  0.051263044867288346  \\
            522.8753131624591  0.051261705648989596  \\
            522.9909423781075  0.05126037026691661  \\
            523.106571593756  0.05125903868248229  \\
            523.2222008094045  0.05125771088425299  \\
            523.337830025053  0.051256386887948556  \\
            523.4534592407015  0.0512550667364423  \\
            523.56908845635  0.051253750499761004  \\
            523.6847176719984  0.05125243827508493  \\
            523.8003468876469  0.05125113018674781  \\
            523.9159761032954  0.05124982638623683  \\
            524.0316053189439  0.05124852703361988  \\
            524.1472345345924  0.05124723198188911  \\
            524.2628637502409  0.05124594121039294  \\
            524.3784929658893  0.05124465459501662  \\
            524.4941221815378  0.051243372036382136  \\
            524.6097513971863  0.05124209345984819  \\
            524.7253806128349  0.05124081881551019  \\
            524.8410098284834  0.05123954807820029  \\
            524.9566390441319  0.05123828124748734  \\
            525.0722682597803  0.051237018347676945  \\
            525.1878974754288  0.05123575942781141  \\
            525.3035266910773  0.05123450456166976  \\
            525.4191559067258  0.05123325384776775  \\
            525.5347851223743  0.051232007409357856  \\
            525.6504143380228  0.05123076539442928  \\
            525.7660435536712  0.051229527975707935  \\
            525.8816727693197  0.051228295061385314  \\
            525.9973019849682  0.05122706657053495  \\
            526.1129312006167  0.05122584239350765  \\
            526.2285604162652  0.05122462242277732  \\
            526.3441896319137  0.05122340657394975  \\
            526.4598188475621  0.051222194785762745  \\
            526.5754480632106  0.051220987020086046  \\
            526.6910772788591  0.05121978326192135  \\
            526.8067064945076  0.05121858351940232  \\
            526.9223357101561  0.05121738782379456  \\
            527.0379649258045  0.05121619622949565  \\
            527.153594141453  0.051215008814035116  \\
            527.2692233571015  0.05121382567807445  \\
            527.38485257275  0.051212646945407087  \\
            527.5004817883986  0.05121147276295843  \\
            527.6161110040471  0.05121030330078584  \\
            527.7317402196956  0.051209138510105084  \\
            527.847369435344  0.051207978244358486  \\
            527.9629986509925  0.05120682240494073  \\
            528.078627866641  0.05120567088614791  \\
            528.1942570822895  0.05120452360301029  \\
            528.309886297938  0.05120338049129231  \\
            528.4255155135864  0.05120224150749263  \\
            528.5411447292349  0.05120110662884404  \\
            528.6567739448834  0.05119997585331359  \\
            528.7724031605319  0.05119884919960244  \\
            528.8880323761804  0.05119772670714601  \\
            529.0036615918289  0.05119660843611383  \\
            529.1192908074773  0.051195494467409675  \\
            529.2349200231258  0.05119438490267149  \\
            529.3505492387743  0.051193279864271385  \\
            529.4661784544228  0.05119217949531569  \\
            529.5818076700713  0.05119108395964489  \\
            529.6974368857198  0.05118999328012488  \\
            529.8130661013682  0.05118890722654227  \\
            529.9286953170167  0.0511878256979306  \\
            530.0443245326652  0.05118674859131755  \\
            530.1599537483138  0.051185675821866346  \\
            530.2755829639623  0.051184607322875775  \\
            530.3912121796108  0.05118354304578017  \\
            530.5068413952592  0.051182482960149385  \\
            530.6224706109077  0.05118142705368887  \\
            530.7380998265562  0.05118037533223959  \\
            530.8537290422047  0.05117932781977806  \\
            530.9693582578532  0.051178284558416366  \\
            531.0849874735017  0.05117724560840212  \\
            531.2006166891501  0.05117621104811849  \\
            531.3162459047986  0.05117518097408418  \\
            531.4318751204471  0.051174155500953486  \\
            531.5475043360956  0.051173134761516186  \\
            531.6631335517441  0.051172118906697664  \\
            531.7787627673925  0.051171108090540936  \\
            531.894391983041  0.051170102099651726  \\
            532.0100211986895  0.051169100726001025  \\
            532.125650414338  0.05116810387167201  \\
            532.2412796299865  0.051167111453561225  \\
            532.356908845635  0.051166123403378526  \\
            532.4725380612834  0.05116513966764714  \\
            532.5881672769319  0.05116416020770362  \\
            532.7037964925804  0.05116318499969786  \\
            532.8194257082289  0.05116221403459312  \\
            532.9350549238775  0.051161247318165966  \\
            533.050684139526  0.051160284871006344  \\
            533.1663133551745  0.05115932672851753  \\
            533.2819425708229  0.05115837294091613  \\
            533.3975717864714  0.05115742357323211  \\
            533.5132010021199  0.05115647870530877  \\
            533.6288302177684  0.051155538431802754  \\
            533.7444594334169  0.051154602862184054  \\
            533.8600886490653  0.051153672120735995  \\
            533.9757178647138  0.05115274634655526  \\
            534.0913470803623  0.05115182569496781  \\
            534.2069762960108  0.0511509101456918  \\
            534.3226055116593  0.05114999921702917  \\
            534.4382347273078  0.05114909282881402  \\
            534.5538639429562  0.05114819091190357  \\
            534.6694931586047  0.05114729340817821  \\
            534.7851223742532  0.05114640027054142  \\
            534.9007515899017  0.0511455114629198  \\
            535.0163808055502  0.05114462696026308  \\
            535.1320100211987  0.05114374674854415  \\
            535.2476392368471  0.05114287082475895  \\
            535.3632684524956  0.05114199919692661  \\
            535.4788976681441  0.05114113188408936  \\
            535.5945268837926  0.05114026891631256  \\
            535.7101560994412  0.0511394103346847  \\
            535.8257853150897  0.05113855619131736  \\
            535.9414145307381  0.0511377065493453  \\
            536.0570437463866  0.05113686148292635  \\
            536.1726729620351  0.051136021077241516  \\
            536.2883021776836  0.05113518542849488  \\
            536.4039313933321  0.05113435464391368  \\
            536.5195606089806  0.051133528841748266  \\
            536.635189824629  0.05113270815127212  \\
            536.7508190402775  0.05113189280047793  \\
            536.866448255926  0.05113108240005135  \\
            536.9820774715745  0.05113027652370043  \\
            537.097706687223  0.051129475114197215  \\
            537.2133359028714  0.05112867812258743  \\
            537.3289651185199  0.05112788550819057  \\
            537.4445943341684  0.05112709723859986  \\
            537.5602235498169  0.05112631328968227  \\
            537.6758527654654  0.05112553364557852  \\
            537.7914819811139  0.051124758298703055  \\
            537.9071111967623  0.05112398724974407  \\
            538.0227404124108  0.05112322050766349  \\
            538.1383696280593  0.051122458089697  \\
            538.2539988437078  0.051121700021354015  \\
            538.3696280593564  0.05112094633641768  \\
            538.4852572750049  0.05112019707694489  \\
            538.6008864906534  0.05111945229326628  \\
            538.7165157063018  0.051118712043986235  \\
            538.8321449219503  0.05111797639598288  \\
            538.9477741375988  0.05111724542440805  \\
            539.0634033532473  0.05111651921268736  \\
            539.1790325688958  0.051115797852520135  \\
            539.2946617845442  0.05111508144387947  \\
            539.4102910001927  0.05111437009501218  \\
            539.5259202158412  0.051113663922438816  \\
            539.6415494314897  0.05111296325064293  \\
            539.7571786471382  0.05111226737061431  \\
            539.8728078627867  0.05111157589509443  \\
            539.9884370784351  0.051110888785842856  \\
            540.1040662940836  0.05111020601077611  \\
            540.2196955097321  0.05110952754396757  \\
            540.3353247253806  0.051108853365647564  \\
            540.4509539410291  0.05110818346220331  \\
            540.5665831566776  0.05110751782617894  \\
            540.682212372326  0.051106856456275496  \\
            540.7978415879745  0.051106199357350925  \\
            540.913470803623  0.05110554654042007  \\
            541.0291000192715  0.051104898022654714  \\
            541.1447292349201  0.05110425382738352  \\
            541.2603584505686  0.05110361398409206  \\
            541.375987666217  0.05110297852842283  \\
            541.4916168818655  0.051102347502175224  \\
            541.607246097514  0.051101720953305556  \\
            541.7228753131625  0.05110109893592702  \\
            541.838504528811  0.05110048151030976  \\
            541.9541337444595  0.051099868742880805  \\
            542.0697629601079  0.051099260706224066  \\
            542.1853921757564  0.05109865747908042  \\
            542.3010213914049  0.051098059146347616  \\
            542.4166506070534  0.051097465799080304  \\
            542.5322798227019  0.05109687753449006  \\
            542.6479090383503  0.05109629445594537  \\
            542.7635382539988  0.05109571699684359  \\
            542.8791674696473  0.05109514393256443  \\
            542.9947966852958  0.05109457510899867  \\
            543.1104259009443  0.05109401050671975  \\
            543.2260551165928  0.05109345011061858  \\
            543.3416843322412  0.05109289390990352  \\
            543.4573135478897  0.05109234189810038  \\
            543.5729427635382  0.05109179407305245  \\
            543.6885719791867  0.05109125043692044  \\
            543.8042011948352  0.05109071099618258  \\
            543.9198304104838  0.051090175761634486  \\
            544.0354596261323  0.05108964474838928  \\
            544.1510888417807  0.05108911797587753  \\
            544.2667180574292  0.05108859546784724  \\
            544.3823472730777  0.05108807725236392  \\
            544.4979764887262  0.05108756336181048  \\
            544.6136057043747  0.05108705383288734  \\
            544.7292349200231  0.05108654870661234  \\
            544.8448641356716  0.05108604802832079  \\
            544.9604933513201  0.05108555184766547  \\
            545.0761225669686  0.051085060218616606  \\
            545.1917517826171  0.051084573199461865  \\
            545.3073809982656  0.05108409085280642  \\
            545.423010213914  0.05108361324557285  \\
            545.5386394295625  0.05108314044900122  \\
            545.654268645211  0.05108267253864904  \\
            545.7698978608595  0.0510822095943913  \\
            545.885527076508  0.051081751700420404  \\
            546.0011562921565  0.05108129908732333  \\
            546.1167855078049  0.051080851265591684  \\
            546.2324147234534  0.05108040767934819  \\
            546.3480439391019  0.05107996827624118  \\
            546.4636731547504  0.05107953301079636  \\
            546.579302370399  0.05107910184441675  \\
            546.6949315860475  0.051078674745382704  \\
            546.8105608016959  0.05107825168885193  \\
            546.9261900173444  0.05107783265685948  \\
            547.0418192329929  0.05107741763831772  \\
            547.1574484486414  0.051077006629016375  \\
            547.2730776642899  0.05107659963162249  \\
            547.3887068799384  0.051076196655680486  \\
            547.5043360955868  0.05107579771761208  \\
            547.6199653112353  0.051075402840716363  \\
            547.7355945268838  0.05107501205516973  \\
            547.8512237425323  0.05107462539802595  \\
            547.9668529581808  0.051074242913216106  \\
            548.0824821738292  0.05107386465154864  \\
            548.1981113894777  0.05107349067070931  \\
            548.3137406051262  0.051073121035261224  \\
            548.4293698207747  0.05107275581664484  \\
            548.5449990364232  0.05107239509317794  \\
            548.6606282520717  0.05107203895005564  \\
            548.7762574677201  0.05107168747935042  \\
            548.8918866833686  0.051071340780012076  \\
            549.0075158990171  0.05107099895786776  \\
            549.1231451146656  0.05107066212562193  \\
            549.2387743303141  0.05107033040285644  \\
            549.3544035459627  0.05107000327473497  \\
            549.4700327616112  0.051069680794986666  \\
            549.5856619772596  0.051069362739657724  \\
            549.7012911929081  0.05106904889688297  \\
            549.8169204085566  0.051068739113977996  \\
            549.9325496242051  0.051068433297439174  \\
            550.0481788398536  0.0510681314129436  \\
            550.163808055502  0.05106783348534917  \\
            550.2794372711505  0.05106753959869453  \\
            550.395066486799  0.05106724989619906  \\
            550.5106957024475  0.05106696455864303  \\
            550.626324918096  0.051066683502322324  \\
            550.7419541337445  0.05106640651816028  \\
            550.8575833493929  0.05106613345880427  \\
            550.9732125650414  0.05106586423272912  \\
            551.0888417806899  0.05106559880423714  \\
            551.2044709963384  0.05106533719345812  \\
            551.3201002119869  0.051065079476349265  \\
            551.4357294276354  0.05106482578469532  \\
            551.5513586432838  0.05106457630610843  \\
            551.6669878589323  0.05106433128402825  \\
            551.7826170745808  0.05106409075299326  \\
            551.8982462902293  0.05106385467739327  \\
            552.0138755058778  0.05106362290819283  \\
            552.1295047215264  0.051063395310980975  \\
            552.2451339371748  0.05106317179105624  \\
            552.3607631528233  0.05106295229342667  \\
            552.4763923684718  0.051062736802809816  \\
            552.5920215841203  0.0510625253436327  \\
            552.7076507997688  0.051062317980031885  \\
            552.8232800154173  0.0510621148158534  \\
            552.9389092310657  0.05106191599465279  \\
            553.0545384467142  0.05106172161932988  \\
            553.1701676623627  0.051061531574357666  \\
            553.2857968780112  0.05106134575335652  \\
            553.4014260936597  0.051061163973475314  \\
            553.5170553093081  0.051060986098625756  \\
            553.6326845249566  0.05106081203948239  \\
            553.7483137406051  0.05106064175348262  \\
            553.8639429562536  0.05106047524482668  \\
            553.9795721719021  0.05106031256447767  \\
            554.0952013875506  0.05106015381016153  \\
            554.210830603199  0.051059999126367044  \\
            554.3264598188475  0.051059848704345843  \\
            554.442089034496  0.05105970251158628  \\
            554.5577182501445  0.05105956049526464  \\
            554.673347465793  0.0510594225055928  \\
            554.7889766814415  0.05105928840859843  \\
            554.90460589709  0.051059158112442625  \\
            555.0202351127385  0.05105903156741991  \\
            555.135864328387  0.05105890876595826  \\
            555.2514935440355  0.0510587897426191  \\
            555.367122759684  0.051058674574097275  \\
            555.4827519753325  0.05105856337922108  \\
            555.598381190981  0.051058456318952256  \\
            555.7140104066294  0.051058353516635964  \\
            555.8296396222779  0.05105825487031956  \\
            555.9452688379264  0.05105816028983097  \\
            556.0608980535749  0.05105806961063371  \\
            556.1765272692234  0.05105798271045911  \\
            556.2921564848718  0.05105789950930636  \\
            556.4077857005203  0.05105781996944251  \\
            556.5234149161688  0.05105774409540243  \\
            556.6390441318173  0.05105767193398886  \\
            556.7546733474658  0.051057603574272366  \\
            556.8703025631143  0.051057539147591376  \\
            556.9859317787627  0.051057478827552155  \\
            557.1015609944112  0.05105742257324856  \\
            557.2171902100597  0.05105737032887878  \\
            557.3328194257082  0.05105732194060844  \\
            557.4484486413567  0.051057277270819657  \\
            557.5640778570053  0.051057236223431036  \\
            557.6797070726537  0.05105719874389766  \\
            557.7953362883022  0.051057164819211125  \\
            557.9109655039507  0.051057134477899516  \\
            558.0265947195992  0.05105710779002741  \\
            558.1422239352477  0.05105708486719588  \\
            558.2578531508962  0.0510570658625425  \\
            558.3734823665446  0.051057050894391616  \\
            558.4891115821931  0.051057039863430416  \\
            558.6047407978416  0.051057032684268686  \\
            558.7203700134901  0.05105702920243323  \\
            558.8359992291386  0.05105702930357844  \\
            558.951628444787  0.051057032913486296  \\
            559.0672576604355  0.05105703999806633  \\
            559.182886876084  0.05105705056335569  \\
            559.2985160917325  0.05105706465551904  \\
            559.414145307381  0.05105708236084868  \\
            559.5297745230295  0.05105710380576445  \\
            559.6454037386779  0.05105712915681376  \\
            559.7610329543264  0.05105715837443063  \\
            559.8766621699749  0.05105719140469678  \\
            559.9922913856234  0.05105722809957176  \\
            560.1079206012719  0.05105726832631101  \\
            560.2235498169204  0.051057311991555485  \\
            560.339179032569  0.05105735904133174  \\
            560.4548082482174  0.05105740946105182  \\
            560.5704374638659  0.05105746327551335  \\
            560.6860666795144  0.05105752054889951  \\
            560.8016958951629  0.051057581384779005  \\
            560.9173251108114  0.0510576459261061  \\
            561.0329543264598  0.05105771428264393  \\
            561.1485835421083  0.05105778635753391  \\
            561.2642127577568  0.051057862067750086  \\
            561.3798419734053  0.051057941265406984  \\
            561.4954711890538  0.051058023840805544  \\
            561.6111004047023  0.05105810972243316  \\
            561.7267296203507  0.05105819887696361  \\
            561.8423588359992  0.051058291309257146  \\
            561.9579880516477  0.05105838706236041  \\
            562.0736172672962  0.05105848621750648  \\
            562.1892464829447  0.051058588894114854  \\
            562.3048756985932  0.05105869524979149  \\
            562.4205049142416  0.05105880524624971  \\
            562.5361341298901  0.05105891883121179  \\
            562.6517633455386  0.05105903586428282  \\
            562.7673925611871  0.051059156219523116  \\
            562.8830217768356  0.05105927980808088  \\
            562.998650992484  0.05105940657819219  \\
            563.1142802081326  0.05105953651518104  \\
            563.2299094237811  0.05105966964145928  \\
            563.3455386394296  0.05105980601652666  \\
            563.4611678550781  0.05105994573697084  \\
            563.5767970707266  0.051060088936467324  \\
            563.692426286375  0.05106023571732252  \\
            563.8080555020235  0.05106038598650019  \\
            563.923684717672  0.05106053966443017  \\
            564.0393139333205  0.051060696610968875  \\
            564.154943148969  0.05106085672161341  \\
            564.2705723646175  0.051061019927501644  \\
            564.386201580266  0.05106118619541219  \\
            564.5018307959144  0.051061355527764356  \\
            564.6174600115629  0.05106152796261824  \\
            564.7330892272114  0.05106170357367464  \\
            564.8487184428599  0.05106188247027513  \\
            564.9643476585084  0.05106206479740196  \\
            565.0799768741568  0.05106225053630927  \\
            565.1956060898053  0.051062439627159256  \\
            565.3112353054538  0.05106263194434684  \\
            565.4268645211023  0.05106282736751907  \\
            565.5424937367508  0.05106302581019051  \\
            565.6581229523993  0.051063227219743386  \\
            565.7737521680478  0.05106343157742743  \\
            565.8893813836963  0.05106363889836001  \\
            566.0050105993448  0.05106384923152604  \\
            566.1206398149933  0.05106406265977803  \\
            566.2362690306418  0.05106427929983605  \\
            566.3518982462903  0.05106449927920976  \\
            566.4675274619387  0.0510647225037298  \\
            566.5831566775872  0.05106494892966289  \\
            566.6987858932357  0.05106517841966468  \\
            566.8144151088842  0.0510654108682585  \\
            566.9300443245327  0.051065646201835305  \\
            567.0456735401812  0.05106588437865376  \\
            567.1613027558296  0.05106612538884016  \\
            567.2769319714781  0.051066369254388455  \\
            567.3925611871266  0.0510666160291603  \\
            567.5081904027751  0.05106686579888496  \\
            567.6238196184236  0.05106711868115941  \\
            567.739448834072  0.051067374770271165  \\
            567.8550780497205  0.051067633972931396  \\
            567.970707265369  0.05106789622430988  \\
            568.0863364810175  0.05106816139825848  \\
            568.201965696666  0.051068429398257176  \\
            568.3175949123145  0.05106870015741408  \\
            568.433224127963  0.05106897363846543  \\
            568.5488533436115  0.05106924983377554  \\
            568.66448255926  0.05106952876533687  \\
            568.7801117749085  0.05106981048477001  \\
            568.895740990557  0.05107009507332363  \\
            569.0113702062055  0.05107038264187453  \\
            569.126999421854  0.05107067328590568  \\
            569.2426286375024  0.05107096690967256  \\
            569.3582578531509  0.051071263457597  \\
            569.4738870687994  0.05107156280827106  \\
            569.5895162844479  0.0510718648674926  \\
            569.7051455000964  0.0510721695682653  \\
            569.8207747157448  0.051072476870798654  \\
            569.9364039313933  0.051072786762507975  \\
            570.0520331470418  0.0510730992580144  \\
            570.1676623626903  0.051073414399144854  \\
            570.2832915783388  0.05107373225493213  \\
            570.3989207939873  0.051074052921614786  \\
            570.5145500096357  0.05107437652263723  \\
            570.6301792252842  0.05107470297819758  \\
            570.7458084409327  0.05107503225740054  \\
            570.8614376565812  0.051075364244951  \\
            570.9770668722297  0.05107569884247553  \\
            571.0926960878782  0.05107603597622601  \\
            571.2083253035266  0.05107637559707964  \\
            571.3239545191752  0.05107671768053894  \\
            571.4395837348237  0.051077062226731654  \\
            571.5552129504722  0.05107740926041091  \\
            571.6708421661207  0.0510777588309551  \\
            571.7864713817692  0.051078111012367915  \\
            571.9021005974176  0.05107846590327835  \\
            572.0177298130661  0.05107882358983683  \\
            572.1333590287146  0.051079183970168085  \\
            572.2489882443631  0.05107954699901778  \\
            572.3646174600116  0.05107991256809308  \\
            572.48024667566  0.051080280591017796  \\
            572.5958758913085  0.05108065100333239  \\
            572.711505106957  0.05108102376249397  \\
            572.8271343226055  0.05108139884787629  \\
            572.942763538254  0.05108177626076975  \\
            573.0583927539025  0.051082156024381396  \\
            573.174021969551  0.05108253818383494  \\
            573.2896511851994  0.0510829228061707  \\
            573.4052804008479  0.05108330998034569  \\
            573.5209096164964  0.0510836998051832  \\
            573.6365388321449  0.05108409217393071  \\
            573.7521680477934  0.051084487057919084  \\
            573.8677972634418  0.051084884353809444  \\
            573.9834264790904  0.05108528397737074  \\
            574.0990556947389  0.05108568586347985  \\
            574.2146849103874  0.05108608996612145  \\
            574.3303141260359  0.05108649625838814  \\
            574.4459433416844  0.05108690473248039  \\
            574.5615725573329  0.05108731539970652  \\
            574.6772017729813  0.05108772829048273  \\
            574.7928309886298  0.0510881434543331  \\
            574.9084602042783  0.05108856095988957  \\
            575.0240894199268  0.05108898089489196  \\
            575.1397186355753  0.051089403313146646  \\
            575.2553478512237  0.05108982810778139  \\
            575.3709770668722  0.051090255229474565  \\
            575.4866062825207  0.05109068458840932  \\
            575.6022354981692  0.05109111611098836  \\
            575.7178647138177  0.05109154973983396  \\
            575.8334939294662  0.051091985433787915  \\
            575.9491231451146  0.05109242316791157  \\
            576.0647523607631  0.05109286293348583  \\
            576.1803815764116  0.05109330473801114  \\
            576.2960107920601  0.05109374860520747  \\
            576.4116400077086  0.05109419457501436  \\
            576.527269223357  0.05109464270359088  \\
            576.6428984390055  0.05109509306331567  \\
            576.7585276546541  0.05109554574278687  \\
            576.8741568703026  0.05109600066913302  \\
            576.9897860859511  0.05109645778486946  \\
            577.1054153015996  0.05109691701331289  \\
            577.2210445172481  0.05109737828109171  \\
            577.3366737328965  0.0510978415281046  \\
            577.452302948545  0.051098306707520545  \\
            577.5679321641935  0.05109877378577879  \\
            577.683561379842  0.0510992427425889  \\
            577.7991905954905  0.05109971357093072  \\
            577.914819811139  0.051100186277054385  \\
            578.0304490267874  0.05110066088048033  \\
            578.1460782424359  0.05110113741399926  \\
            578.2617074580844  0.051101615923672204  \\
            578.3773366737329  0.05110209646883045  \\
            578.4929658893814  0.051102579122075595  \\
            578.6085951050298  0.05110306391157163  \\
            578.7242243206783  0.05110355072002874  \\
            578.8398535363268  0.05110403949349265  \\
            578.9554827519753  0.05110453016327081  \\
            579.0711119676238  0.05110502267093742  \\
            579.1867411832723  0.051105516968333445  \\
            579.3023703989207  0.05110601301756665  \\
            579.4179996145692  0.05110651079101153  \\
            579.5336288302178  0.051107010271309365  \\
            579.6492580458663  0.05110751145136818  \\
            579.7648872615148  0.051108014334362795  \\
            579.8805164771633  0.05110851893373477  \\
            579.9961456928118  0.05110902527319243  \\
            580.1117749084602  0.05110953338671088  \\
            580.2274041241087  0.05111004331853198  \\
            580.3430333397572  0.05111055512316437  \\
            580.4586625554057  0.051111068865383434  \\
            580.5742917710542  0.0511115845392976  \\
            580.6899209867026  0.05111210201581932  \\
            580.8055502023511  0.05111262123813611  \\
            580.9211794179996  0.051113142151784564  \\
            581.0368086336481  0.05111366470950025  \\
            581.1524378492966  0.05111418887121767  \\
            581.2680670649451  0.051114714604070334  \\
            581.3836962805935  0.05111524188239069  \\
            581.499325496242  0.05111577068771017  \\
            581.6149547118905  0.05111630100875917  \\
            581.730583927539  0.051116832841467064  \\
            581.8462131431875  0.0511173661889622  \\
            581.961842358836  0.05111790106157185  \\
            582.0774715744844  0.05111843747682233  \\
            582.193100790133  0.05111897545943886  \\
            582.3087300057815  0.05111951504134565  \\
            582.42435922143  0.0511200562616659  \\
            582.5399884370785  0.05112059916672175  \\
            582.655617652727  0.051121143810034325  \\
            582.7712468683754  0.05112169018291753  \\
            582.8868760840239  0.051122238100237354  \\
            583.0025052996724  0.051122787514927055  \\
            583.1181345153209  0.05112333838896293  \\
            583.2337637309694  0.05112389068840447  \\
            583.3493929466179  0.05112444438339438  \\
            583.4650221622663  0.05112499944815855  \\
            583.5806513779148  0.05112555586100609  \\
            583.6962805935633  0.051126113604329324  \\
            583.8119098092118  0.051126672664603745  \\
            583.9275390248603  0.05112723303238809  \\
            584.0431682405087  0.05112779470232429  \\
            584.1587974561572  0.05112835767313747  \\
            584.2744266718057  0.051128921947635964  \\
            584.3900558874542  0.051129487532711314  \\
            584.5056851031027  0.05113005443933826  \\
            584.6213143187512  0.05113062268257476  \\
            584.7369435343996  0.051131192281561974  \\
            584.8525727500481  0.05113176325952425  \\
            584.9682019656967  0.05113233564376916  \\
            585.0838311813452  0.05113290946568747  \\
            585.1994603969937  0.05113348476075315  \\
            585.3150896126422  0.0511340616056262  \\
            585.4307188282907  0.0511346397639307  \\
            585.5463480439391  0.05113521913622962  \\
            585.6619772595876  0.05113579969829993  \\
            585.7776064752361  0.051136381427903894  \\
            585.8932356908846  0.051136964304789145  \\
            586.0088649065331  0.051137548310688584  \\
            586.1244941221815  0.051138133429320456  \\
            586.24012333783  0.051138719646388345  \\
            586.3557525534785  0.05113930694958113  \\
            586.471381769127  0.05113989532857301  \\
            586.5870109847755  0.051140484775023524  \\
            586.702640200424  0.051141075282577525  \\
            586.8182694160724  0.05114166684686517  \\
            586.9338986317209  0.05114225946550196  \\
            587.0495278473694  0.0511428531380887  \\
            587.1651570630179  0.05114344786621153  \\
            587.2807862786664  0.05114404365344189  \\
            587.3964154943149  0.05114464050533656  \\
            587.5120447099633  0.05114523842943765  \\
            587.6276739256118  0.05114583743527255  \\
            587.7433031412604  0.051146437534354  \\
            587.8589323569089  0.05114703874018007  \\
            587.9745615725574  0.05114764106823412  \\
            588.0901907882059  0.05114824453598487  \\
            588.2058200038543  0.05114884916288632  \\
            588.3214492195028  0.051149454987527244  \\
            588.4370784351513  0.05115006191858671  \\
            588.5527076507998  0.05115066979946778  \\
            588.6683368664483  0.05115127860332688  \\
            588.7839660820968  0.05115188830501088  \\
            588.8995952977452  0.05115249888105716  \\
            589.0152245133937  0.051153110309693606  \\
            589.1308537290422  0.051153722570838576  \\
            589.2464829446907  0.05115433564610093  \\
            589.3621121603392  0.05115494951878002  \\
            589.4777413759876  0.051155564173865666  \\
            589.5933705916361  0.051156179598038226  \\
            589.7089998072846  0.051156795779668515  \\
            589.8246290229331  0.05115741270881784  \\
            589.9402582385816  0.05115803037723801  \\
            590.0558874542301  0.05115864877837133  \\
            590.1715166698785  0.05115926790735058  \\
            590.287145885527  0.05115988776099905  \\
            590.4027751011755  0.05116050833783051  \\
            590.5184043168241  0.05116112963804922  \\
            590.6340335324726  0.051161751663549936  \\
            590.7496627481211  0.05116237441791791  \\
            590.8652919637696  0.05116299790642888  \\
            590.980921179418  0.051163622136049074  \\
            591.0965503950665  0.05116424711543521  \\
            591.212179610715  0.05116487285493452  \\
            591.3278088263635  0.05116549936658469  \\
            591.443438042012  0.051166126664113916  \\
            591.5590672576604  0.05116675476294089  \\
            591.6746964733089  0.0511673836801748  \\
            591.7903256889574  0.05116801343461532  \\
            591.9059549046059  0.051168644055461204  \\
            592.0215841202544  0.05116927535126676  \\
            592.1372133359029  0.05116990717794614  \\
            592.2528425515513  0.05117053961620088  \\
            592.3684717671998  0.05117117273025462  \\
            592.4841009828483  0.05117180656785306  \\
            592.5997301984968  0.051172441160263975  \\
            592.7153594141453  0.05117307652227718  \\
            592.8309886297938  0.05117371265220458  \\
            592.9466178454422  0.051174349531880145  \\
            593.0622470610907  0.05117498712665991  \\
            593.1778762767393  0.051175625385421974  \\
            593.2935054923878  0.05117626424056651  \\
            593.4091347080363  0.05117690360801575  \\
            593.5247639236848  0.051177543387214  \\
            593.6403931393332  0.05117818346112763  \\
            593.7560223549817  0.051178824485973676  \\
            593.8716515706302  0.05117946561608612  \\
            593.9872807862787  0.05118010682309212  \\
            594.1029100019272  0.05118074810101642  \\
            594.2185392175757  0.05118138945560037  \\
            594.3341684332241  0.051182030904301894  \\
            594.4497976488726  0.05118267247629547  \\
            594.5654268645211  0.051183314212472165  \\
            594.6810560801696  0.05118395616543962  \\
            594.7966852958181  0.05118459839952207  \\
            594.9123145114665  0.05118524099076029  \\
            595.027943727115  0.051185884019575786  \\
            595.1435729427635  0.05118652747790164  \\
            595.259202158412  0.05118717134155307  \\
            595.3748313740605  0.05118781559638401  \\
            595.490460589709  0.05118846022898782  \\
            595.6060898053574  0.05118910522669722  \\
            595.7217190210059  0.051189750577584375  \\
            595.8373482366544  0.05119039627046085  \\
            595.952977452303  0.051191042294877594  \\
            596.0686066679515  0.05119168864112497  \\
            596.1842358836  0.05119233530023278  \\
            596.2998650992484  0.051192982263970184  \\
            596.4154943148969  0.05119362952484579  \\
            596.5311235305454  0.05119427707610758  \\
            596.6467527461939  0.05119492491174297  \\
            596.7623819618424  0.05119557302647876  \\
            596.8780111774909  0.05119622141578115  \\
            596.9936403931393  0.05119687007585579  \\
            597.1092696087878  0.05119751902195431  \\
            597.2248988244363  0.05119816822110958  \\
            597.3405280400848  0.051198817621156495  \\
            597.4561572557333  0.05119946721073511  \\
            597.5717864713818  0.05120011697873297  \\
            597.6874156870302  0.051200766914285135  \\
            597.8030449026787  0.05120141700677416  \\
            597.9186741183272  0.0512020672458301  \\
            598.0343033339757  0.051202717621330565  \\
            598.1499325496242  0.0512033681234006  \\
            598.2655617652727  0.0512040187424128  \\
            598.3811909809211  0.05120466946898726  \\
            598.4968201965696  0.051205320293991566  \\
            598.6124494122181  0.051205971208540826  \\
            598.7280786278667  0.05120662220399765  \\
            598.8437078435152  0.05120727327197215  \\
            598.9593370591637  0.05120792440432195  \\
            599.0749662748121  0.05120857559315217  \\
            599.1905954904606  0.051209226830815455  \\
            599.3062247061091  0.051209878109911934  \\
            599.4218539217576  0.05121052940209729  \\
            599.5374831374061  0.051211180681875905  \\
            599.6531123530546  0.051211831941072115  \\
            599.768741568703  0.05121248316240817  \\
            599.8843707843515  0.05121313433374611  \\
            600.0  0.0512137854480877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={694ba545-33ee-4caf-ad6a-8666a8c3771e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.12634238787113075  0.01914228004001106  \\
            0.2526847757422615  0.01915332795086372  \\
            0.3790271636133923  0.019174064338637862  \\
            0.505369551484523  0.019204569891671432  \\
            0.6317119393556538  0.019244857898241815  \\
            0.7580543272267846  0.019294849086963557  \\
            0.8843967150979154  0.01935447831124989  \\
            1.010739102969046  0.01942353908412463  \\
            1.137081490840177  0.019501860230103012  \\
            1.2634238787113077  0.019589258962300363  \\
            1.3897662665824384  0.01968551917498758  \\
            1.5161086544535691  0.019790411749946654  \\
            1.6424510423246999  0.0199037031869181  \\
            1.7687934301958308  0.020025135625252696  \\
            1.8951358180669615  0.020154415964190767  \\
            2.021478205938092  0.02029125611074528  \\
            2.147820593809223  0.020435442189592153  \\
            2.274162981680354  0.020586152108252702  \\
            2.4005053695514844  0.0207412806861948  \\
            2.5268477574226154  0.020898726140659747  \\
            2.653190145293746  0.021057131885592776  \\
            2.779532533164877  0.021215740269281285  \\
            2.9058749210360078  0.02137414188298622  \\
            3.0322173089071383  0.021532007953574413  \\
            3.158559696778269  0.021689083911296266  \\
            3.2849020846493997  0.021845751070180892  \\
            3.4112444725205306  0.022002190148453765  \\
            3.5375868603916616  0.022158427294052773  \\
            3.663929248262792  0.022314795092219977  \\
            3.790271636133923  0.022471309571249338  \\
            3.9166140240050535  0.022628166100707742  \\
            4.042956411876184  0.02278549371642041  \\
            4.169298799747315  0.02294340449544276  \\
            4.295641187618446  0.023101962224879143  \\
            4.421983575489577  0.023261349825483134  \\
            4.548325963360708  0.023421651992097135  \\
            4.674668351231838  0.023582832852065222  \\
            4.801010739102969  0.023745136991214746  \\
            4.9273531269741  0.023908628576033774  \\
            5.053695514845231  0.024073200252353443  \\
            5.180037902716362  0.02423908972737806  \\
            5.306380290587492  0.024406412951885424  \\
            5.432722678458623  0.02457503153176253  \\
            5.559065066329754  0.024745056034706406  \\
            5.685407454200885  0.024916691954789863  \\
            5.8117498420720155  0.025089903702455518  \\
            5.938092229943146  0.02526457449712941  \\
            6.0644346178142765  0.02544091230159837  \\
            6.1907770056854075  0.025619031733642467  \\
            6.317119393556538  0.025798860151155536  \\
            6.443461781427669  0.025980318761953395  \\
            6.569804169298799  0.0261635909913665  \\
            6.69614655716993  0.02634877094248556  \\
            6.822488945041061  0.02653581815444203  \\
            6.948831332912192  0.02672462944305108  \\
            7.075173720783323  0.026915327149822116  \\
            7.201516108654453  0.027108019883986912  \\
            7.327858496525584  0.027302723185017256  \\
            7.454200884396715  0.027499357194217224  \\
            7.580543272267846  0.02769789227980609  \\
            7.706885660138977  0.027898379963814078  \\
            7.833228048010107  0.028100729737266215  \\
            7.959570435881238  0.02830477969207481  \\
            8.085912823752368  0.028510298437533308  \\
            8.2122552116235  0.02871721989545457  \\
            8.33859759949463  0.02892552151441238  \\
            8.464939987365762  0.029135138409162976  \\
            8.591282375236892  0.029345962890115363  \\
            8.717624763108022  0.029557887362018632  \\
            8.843967150979154  0.02977091801119346  \\
            8.970309538850284  0.029985001874104977  \\
            9.096651926721416  0.03020000416046663  \\
            9.222994314592546  0.030415714407096915  \\
            9.349336702463676  0.030631962549839107  \\
            9.475679090334808  0.030848613972644007  \\
            9.602021478205938  0.031065558784546907  \\
            9.72836386607707  0.03128270245920827  \\
            9.8547062539482  0.03150004948375373  \\
            9.98104864181933  0.03171767347475669  \\
            10.107391029690461  0.03193564088673876  \\
            10.233733417561591  0.0321540111462215  \\
            10.360075805432723  0.03237285117431785  \\
            10.486418193303853  0.032592390694395464  \\
            10.612760581174983  0.03281283551525862  \\
            10.739102969046115  0.03303426369573336  \\
            10.865445356917245  0.03325663891595668  \\
            10.991787744788377  0.033480034509001125  \\
            11.118130132659507  0.033704612188402025  \\
            11.244472520530637  0.03393042723959838  \\
            11.37081490840177  0.03415742121505001  \\
            11.4971572962729  0.03438549033623371  \\
            11.623499684144031  0.03461474736110974  \\
            11.749842072015161  0.03484530095643157  \\
            11.876184459886291  0.03507719036637165  \\
            12.002526847757423  0.03531038646606146  \\
            12.128869235628553  0.035544792268620465  \\
            12.255211623499685  0.03578036361468176  \\
            12.381554011370815  0.036017210531659336  \\
            12.507896399241945  0.03625540042867367  \\
            12.634238787113077  0.036494944377555044  \\
            12.760581174984207  0.03673579711284352  \\
            12.886923562855339  0.03697785863633182  \\
            13.013265950726469  0.03722109957760538  \\
            13.139608338597599  0.03746560936629319  \\
            13.26595072646873  0.03771143769305213  \\
            13.39229311433986  0.03795859002947264  \\
            13.518635502210993  0.038207027628078746  \\
            13.644977890082123  0.03845666752232802  \\
            13.771320277953253  0.0387074381733286  \\
            13.897662665824384  0.03895941084762152  \\
            14.024005053695515  0.039212642703561056  \\
            14.150347441566646  0.03946715283567731  \\
            14.276689829437776  0.039722922481868636  \\
            14.403032217308906  0.03997989502340157  \\
            14.529374605180038  0.04023797834151604  \\
            14.655716993051168  0.04049715850330979  \\
            14.7820593809223  0.040757514780868476  \\
            14.90840176879343  0.041019093047353364  \\
            15.03474415666456  0.041281903784096234  \\
            15.161086544535692  0.041545922080599394  \\
            15.287428932406822  0.041811087634535664  \\
            15.413771320277954  0.04207730827871838  \\
            15.540113708149084  0.042344581886954134  \\
            15.666456096020214  0.0426129925484322  \\
            15.792798483891346  0.04288258971861329  \\
            15.919140871762476  0.04315338750715269  \\
            16.045483259633606  0.043425364677900195  \\
            16.171825647504736  0.04369846464890018  \\
            16.29816803537587  0.04397259562384594  \\
            16.424510423247  0.04424772347003205  \\
            16.55085281111813  0.04452393908478194  \\
            16.67719519898926  0.04480130473779471  \\
            16.80353758686039  0.04507984637061828  \\
            16.929879974731524  0.04535955359664935  \\
            17.056222362602654  0.04564037970113343  \\
            17.182564750473784  0.045922241641164804  \\
            17.308907138344914  0.04620504992907229  \\
            17.435249526216044  0.04648887157093977  \\
            17.561591914087177  0.04677379046878244  \\
            17.687934301958308  0.04705985131118527  \\
            17.814276689829438  0.04734706124993853  \\
            17.940619077700568  0.04763538990003766  \\
            18.066961465571698  0.04792476933968338  \\
            18.19330385344283  0.04821509424568456  \\
            18.31964624131396  0.048506327290935305  \\
            18.44598862918509  0.048798570840099066  \\
            18.57233101705622  0.0490918950178506  \\
            18.69867340492735  0.04938633122569058  \\
            18.825015792798485  0.04968187214194565  \\
            18.951358180669615  0.049978471721768385  \\
            19.077700568540745  0.05027604519713729  \\
            19.204042956411875  0.05057447588492277  \\
            19.330385344283005  0.05087377745771591  \\
            19.45672773215414  0.051174054883487405  \\
            19.58307012002527  0.05147537078286437  \\
            19.7094125078964  0.05177774780411198  \\
            19.83575489576753  0.05208116862313346  \\
            19.96209728363866  0.05238557594347009  \\
            20.088439671509793  0.052690872496301194  \\
            20.214782059380923  0.05299693659111718  \\
            20.341124447252053  0.05330380966617574  \\
            20.467466835123183  0.05361159656641207  \\
            20.593809222994313  0.053920357159109616  \\
            20.720151610865447  0.054230109855009874  \\
            20.846493998736577  0.05454083160831233  \\
            20.972836386607707  0.05485245791667449  \\
            21.099178774478837  0.05516488282121189  \\
            21.225521162349967  0.05547797798314327  \\
            21.3518635502211  0.055791792661235934  \\
            21.47820593809223  0.056106435369651236  \\
            21.60454832596336  0.05642196765610871  \\
            21.73089071383449  0.05673840778116191  \\
            21.85723310170562  0.05705573071819843  \\
            21.983575489576754  0.057373868153439894  \\
            22.109917877447884  0.05769270848594198  \\
            22.236260265319014  0.05801211296053691  \\
            22.362602653190145  0.05833212243243315  \\
            22.488945041061275  0.05865285325740063  \\
            22.615287428932408  0.058974372451510944  \\
            22.74162981680354  0.05929670154583565  \\
            22.86797220467467  0.059619816586446335  \\
            22.9943145925458  0.059943648134414586  \\
            23.12065698041693  0.060268081265812005  \\
            23.246999368288062  0.060592965433675816  \\
            23.373341756159192  0.060918318621877646  \\
            23.499684144030322  0.061244267496646354  \\
            23.626026531901452  0.06157088753668997  \\
            23.752368919772582  0.06189820620550277  \\
            23.878711307643716  0.06222620295136529  \\
            24.005053695514846  0.06255480920734427  \\
            24.131396083385976  0.06288390839129267  \\
            24.257738471257106  0.06321333997185517  \\
            24.384080859128236  0.06354308746527187  \\
            24.51042324699937  0.06387328753149069  \\
            24.6367656348705  0.06420402625355796  \\
            24.76310802274163  0.06453533888553664  \\
            24.88945041061276  0.06486720985250614  \\
            25.01579279848389  0.06519957275056242  \\
            25.142135186355024  0.06553231034681792  \\
            25.268477574226154  0.06586525973867227  \\
            25.394819962097284  0.06619839341124648  \\
            25.521162349968414  0.06653187841742947  \\
            25.647504737839544  0.06686580950659819  \\
            25.773847125710677  0.06720016342195327  \\
            25.900189513581807  0.06753479890051894  \\
            26.026531901452937  0.06786952716202868  \\
            26.152874289324068  0.06820450195807859  \\
            26.279216677195198  0.06853981664015993  \\
            26.40555906506633  0.068875247570789  \\
            26.53190145293746  0.069210914385581  \\
            26.65824384080859  0.06954673978573644  \\
            26.78458622867972  0.06988276150305474  \\
            26.91092861655085  0.07021901491427575  \\
            27.037271004421985  0.07055542654348101  \\
            27.163613392293115  0.07089209959393834  \\
            27.289955780164245  0.07122890768395645  \\
            27.416298168035375  0.07156598423447887  \\
            27.542640555906505  0.07190318656795143  \\
            27.66898294377764  0.07224064457245379  \\
            27.79532533164877  0.07257823828360065  \\
            27.9216677195199  0.0729160156901405  \\
            28.04801010739103  0.0732539767636222  \\
            28.17435249526216  0.07359216362409746  \\
            28.300694883133293  0.07393050639017046  \\
            28.427037271004423  0.07426908645990354  \\
            28.553379658875553  0.0746078151394759  \\
            28.679722046746683  0.07494671384360864  \\
            28.806064434617813  0.07528574957630013  \\
            28.932406822488947  0.0756248587211098  \\
            29.058749210360077  0.07596405352854842  \\
            29.185091598231207  0.07630323228338223  \\
            29.311433986102337  0.07664240727046542  \\
            29.437776373973467  0.07698150121668883  \\
            29.5641187618446  0.07732046999356158  \\
            29.69046114971573  0.07765933147638288  \\
            29.81680353758686  0.07799792982070378  \\
            29.94314592545799  0.07833640837760551  \\
            30.06948831332912  0.07867453088005916  \\
            30.195830701200254  0.07901246233099814  \\
            30.322173089071384  0.0793500565764656  \\
            30.448515476942514  0.07968731523303427  \\
            30.574857864813644  0.0800243503605419  \\
            30.701200252684774  0.08036091093217759  \\
            30.827542640555908  0.08069718949444667  \\
            30.953885028427038  0.08103314641503238  \\
            31.080227416298168  0.08136858679348292  \\
            31.2065698041693  0.08170374438900703  \\
            31.33291219204043  0.08203849160902708  \\
            31.459254579911562  0.08237268613637516  \\
            31.585596967782692  0.0827065571830059  \\
            31.711939355653822  0.08303995180805356  \\
            31.838281743524952  0.08337272140586176  \\
            31.964624131396082  0.08370509743324615  \\
            32.09096651926721  0.08403695965871714  \\
            32.217308907138346  0.08436809138208443  \\
            32.34365129500947  0.08469872597429196  \\
            32.469993682880606  0.08502883412706996  \\
            32.59633607075174  0.08535812544303727  \\
            32.722678458622866  0.0856867614289218  \\
            32.849020846494  0.0860148478545661  \\
            32.975363234365126  0.08634213658253556  \\
            33.10170562223626  0.08666855442117377  \\
            33.22804801010739  0.0869943373163766  \\
            33.35439039797852  0.08731941944179696  \\
            33.48073278584965  0.08764350697256465  \\
            33.60707517372078  0.0879667471146911  \\
            33.733417561591914  0.08828929423113573  \\
            33.85975994946305  0.08861098779635859  \\
            33.986102337334174  0.08893158110528404  \\
            34.11244472520531  0.08925129960340292  \\
            34.238787113076434  0.0895702441622279  \\
            34.36512950094757  0.08988822535414859  \\
            34.4914718888187  0.09020501360713518  \\
            34.61781427668983  0.0905208403193507  \\
            34.74415666456096  0.09083580761917132  \\
            34.87049905243209  0.09114975204590821  \\
            34.99684144030322  0.09146240062494548  \\
            35.123183828174355  0.09177394233532632  \\
            35.24952621604548  0.09208452719038074  \\
            35.375868603916615  0.09239406200138325  \\
            35.50221099178774  0.0927022493350506  \\
            35.628553379658875  0.09300911944544245  \\
            35.75489576753001  0.09331489771012272  \\
            35.881238155401135  0.09361959438024399  \\
            36.00758054327227  0.09392299480168644  \\
            36.133922931143395  0.09422487173765372  \\
            36.26026531901453  0.09452544659924154  \\
            36.38660770688566  0.09482485720684644  \\
            36.51295009475679  0.09512303046554736  \\
            36.63929248262792  0.09541969161721639  \\
            36.76563487049905  0.09571475787685092  \\
            36.89197725837018  0.09600847661403579  \\
            37.018319646241316  0.09630093042767653  \\
            37.14466203411244  0.09659200165569273  \\
            37.27100442198358  0.09688139986687698  \\
            37.3973468098547  0.09716913326410272  \\
            37.52368919772584  0.09745543826288644  \\
            37.65003158559697  0.09774037192325191  \\
            37.7763739734681  0.09802379953690218  \\
            37.90271636133923  0.098305430257462  \\
            38.02905874921036  0.09858530041202548  \\
            38.15540113708149  0.09886364062966232  \\
            38.281743524952624  0.09914050461837685  \\
            38.40808591282375  0.09941576122055024  \\
            38.534428300694884  0.09968912242636375  \\
            38.66077068856601  0.09996060297747156  \\
            38.787113076437144  0.1002304384516464  \\
            38.91345546430828  0.10049869612940583  \\
            39.039797852179404  0.10076526398600838  \\
            39.16614024005054  0.1010298637521347  \\
            39.292482627921665  0.10129244814979202  \\
            39.4188250157928  0.1015532613340218  \\
            39.54516740366393  0.1018123967756587  \\
            39.67150979153506  0.10206977312720611  \\
            39.79785217940619  0.10232513649052233  \\
            39.92419456727732  0.1025783497205668  \\
            40.05053695514845  0.10282965373174112  \\
            40.176879343019586  0.10307917732615046  \\
            40.30322173089071  0.10332687822376685  \\
            40.429564118761846  0.10357254306242929  \\
            40.55590650663297  0.10381594496542787  \\
            40.682248894504106  0.1040572854774538  \\
            40.80859128237524  0.10429673528500197  \\
            40.934933670246366  0.10453429721708846  \\
            41.0612760581175  0.10476980623408004  \\
            41.187618445988626  0.10500298893310435  \\
            41.31396083385976  0.1052339444533663  \\
            41.44030322173089  0.10546288791290463  \\
            41.56664560960202  0.10568987145930796  \\
            41.69298799747315  0.10591478214963948  \\
            41.81933038534428  0.10613735355074316  \\
            41.94567277321541  0.10635753770750477  \\
            42.07201516108655  0.10657557591063688  \\
            42.198357548957674  0.10679157221194076  \\
            42.32469993682881  0.10700546795113149  \\
            42.451042324699934  0.10721704180910263  \\
            42.57738471257107  0.10742610624004552  \\
            42.7037271004422  0.10763287846022819  \\
            42.83006948831333  0.10783751546888666  \\
            42.95641187618446  0.10804001359006667  \\
            43.08275426405559  0.10824020847262347  \\
            43.20909665192672  0.10843784175693268  \\
            43.335439039797855  0.1086330273305336  \\
            43.46178142766898  0.1088259731434233  \\
            43.588123815540115  0.10901672992684662  \\
            43.71446620341124  0.10920518958362753  \\
            43.840808591282375  0.1093910974265409  \\
            43.96715097915351  0.10957441475902799  \\
            44.093493367024635  0.10975537770340561  \\
            44.21983575489577  0.10993408997620814  \\
            44.346178142766895  0.1101104986170603  \\
            44.47252053063803  0.11028439405818685  \\
            44.59886291850916  0.11045560012970886  \\
            44.72520530638029  0.11062432832363556  \\
            44.85154769425142  0.11079073365543331  \\
            44.97789008212255  0.11095481689897879  \\
            45.10423246999368  0.11111642458655906  \\
            45.230574857864816  0.11127531347903155  \\
            45.35691724573594  0.111431595439695  \\
            45.48325963360708  0.11158547296924695  \\
            45.6096020214782  0.11173699888854607  \\
            45.73594440934934  0.11188607447433165  \\
            45.86228679722047  0.1120324614359318  \\
            45.9886291850916  0.11217612654510885  \\
            46.11497157296273  0.11231729753794062  \\
            46.24131396083386  0.11245607731910937  \\
            46.36765634870499  0.11259242019285244  \\
            46.493998736576124  0.1127261319470574  \\
            46.62034112444725  0.11285705038296166  \\
            46.746683512318384  0.11298537821489232  \\
            46.87302590018951  0.11311126621801809  \\
            46.999368288060644  0.11323471974286338  \\
            47.12571067593178  0.11335559871530822  \\
            47.252053063802904  0.11347367884549944  \\
            47.37839545167404  0.11358906851682743  \\
            47.504737839545164  0.11370196189726929  \\
            47.6310802274163  0.11381241317137276  \\
            47.75742261528743  0.11392033448739398  \\
            47.88376500315856  0.11402550745428691  \\
            48.01010739102969  0.11412790487712166  \\
            48.13644977890082  0.11422774298073242  \\
            48.26279216677195  0.11432512236756033  \\
            48.389134554643086  0.11442000518307543  \\
            48.51547694251421  0.1145122152122824  \\
            48.641819330385346  0.11460160633466701  \\
            48.76816171825647  0.11468836989353788  \\
            48.894504106127606  0.11477265031478447  \\
            49.02084649399874  0.11485445731492545  \\
            49.147188881869866  0.11493366590110889  \\
            49.273531269741  0.11501007343914407  \\
            49.399873657612126  0.11508378349878265  \\
            49.52621604548326  0.11515497941661894  \\
            49.65255843335439  0.11522371588029372  \\
            49.77890082122552  0.11528991676362055  \\
            49.90524320909665  0.11535338595473828  \\
            50.03158559696778  0.11541410249733497  \\
            50.15792798483891  0.11547226857378767  \\
            50.28427037271005  0.11552798109985274  \\
            50.410612760581174  0.11558121019957197  \\
            50.53695514845231  0.11563179931114599  \\
            50.663297536323434  0.11567961963313442  \\
            50.78963992419457  0.11572484912806533  \\
            50.9159823120657  0.11576762408607705  \\
            51.04232469993683  0.11580795813233172  \\
            51.16866708780796  0.11584574222701523  \\
            51.29500947567909  0.11588079694236213  \\
            51.42135186355022  0.11591321991991371  \\
            51.547694251421355  0.11594318169079644  \\
            51.67403663929248  0.11597073652860543  \\
            51.800379027163615  0.11599582025148779  \\
            51.92672141503474  0.11601826023244113  \\
            52.053063802905875  0.11603804160534692  \\
            52.17940619077701  0.11605535063487991  \\
            52.305748578648135  0.11607027931526497  \\
            52.43209096651927  0.11608280545700782  \\
            52.558433354390395  0.11609279279855786  \\
            52.68477574226153  0.11610013022247276  \\
            52.81111813013266  0.11610498090324207  \\
            52.93746051800379  0.1161074715815959  \\
            53.06380290587492  0.11610761912739136  \\
            53.19014529374605  0.11610533053961263  \\
            53.31648768161718  0.1161004500265803  \\
            53.442830069488316  0.1160930684364345  \\
            53.56917245735944  0.11608334210571974  \\
            53.695514845230576  0.11607132399206731  \\
            53.8218572331017  0.11605696151684247  \\
            53.94819962097284  0.11604010565410695  \\
            54.07454200884397  0.11602074718692251  \\
            54.2008843967151  0.11599905528825907  \\
            54.32722678458623  0.1159751160199665  \\
            54.45356917245736  0.11594891424512845  \\
            54.57991156032849  0.11592033374177886  \\
            54.706253948199624  0.11588928066907266  \\
            54.83259633607075  0.11585590261665472  \\
            54.958938723941884  0.11582031577972894  \\
            55.08528111181301  0.11578253947765348  \\
            55.211623499684144  0.11574249615394074  \\
            55.33796588755528  0.11570005309173464  \\
            55.464308275426404  0.11565529374202956  \\
            55.59065066329754  0.11560835944476158  \\
            55.716993051168664  0.11555930100935392  \\
            55.8433354390398  0.11550807666070681  \\
            55.96967782691093  0.1154545601505313  \\
            56.09602021478206  0.11539874724341749  \\
            56.22236260265319  0.11534078951307704  \\
            56.34870499052432  0.11528076633433047  \\
            56.47504737839545  0.11521866874190069  \\
            56.601389766266585  0.1151543995845639  \\
            56.72773215413771  0.11508788647001923  \\
            56.854074542008846  0.11501927144492921  \\
            56.98041692987997  0.11494865309807566  \\
            57.106759317751106  0.11487601907786331  \\
            57.23310170562224  0.11480125504019377  \\
            57.359444093493366  0.1147243710913563  \\
            57.4857864813645  0.11464552208396545  \\
            57.612128869235626  0.11456469853893411  \\
            57.73847125710676  0.11448178733555645  \\
            57.86481364497789  0.11439692294106857  \\
            57.99115603284902  0.11431009476262312  \\
            58.11749842072015  0.11422126132555462  \\
            58.24384080859128  0.11413054749234094  \\
            58.37018319646241  0.11403785054264824  \\
            58.49652558433355  0.11394326280995894  \\
            58.62286797220467  0.11384679935510542  \\
            58.74921036007581  0.11374840120830844  \\
            58.875552747946934  0.11364819706533603  \\
            59.00189513581807  0.11354609901118365  \\
            59.1282375236892  0.1134421759114891  \\
            59.25457991156033  0.1133364657184023  \\
            59.38092229943146  0.11322889681759228  \\
            59.50726468730259  0.11311959659274598  \\
            59.63360707517372  0.11300849446433309  \\
            59.759949463044855  0.11289563554006717  \\
            59.88629185091598  0.11278107811244983  \\
            60.012634238787115  0.11266474165861932  \\
            60.13897662665824  0.11254674746029428  \\
            60.265319014529375  0.11242704884632843  \\
            60.39166140240051  0.11230565705229538  \\
            60.518003790271635  0.11218265914431223  \\
            60.64434617814277  0.11205796758797261  \\
            60.770688566013895  0.11193167953044866  \\
            60.89703095388503  0.11180380332437023  \\
            61.02337334175616  0.11167428660168027  \\
            61.14971572962729  0.11154324595464639  \\
            61.27605811749842  0.11141063171496848  \\
            61.40240050536955  0.11127645077861904  \\
            61.52874289324068  0.11114079797997468  \\
            61.655085281111816  0.11100359928592929  \\
            61.78142766898294  0.11086490457534995  \\
            61.907770056854076  0.11072478351979657  \\
            62.0341124447252  0.11058315740851749  \\
            62.160454832596336  0.11044009515820594  \\
            62.28679722046747  0.11029565405372899  \\
            62.4131396083386  0.11014975719537405  \\
            62.53948199620973  0.11000247272667252  \\
            62.66582438408086  0.10985386110376848  \\
            62.79216677195199  0.1097038506366119  \\
            62.918509159823124  0.10955248991644909  \\
            63.04485154769425  0.10939985478888851  \\
            63.171193935565384  0.10924588935253601  \\
            63.29753632343651  0.10909060125725337  \\
            63.423878711307644  0.10893408538202892  \\
            63.55022109917878  0.10877632056829155  \\
            63.676563487049904  0.1086172618928805  \\
            63.80290587492104  0.10845700634885945  \\
            63.929248262792164  0.10829558160139673  \\
            64.05559065066329  0.10813292306953615  \\
            64.18193303853442  0.10796907532165628  \\
            64.30827542640556  0.10780411519007885  \\
            64.43461781427669  0.10763802086713085  \\
            64.56096020214783  0.10747074838011762  \\
            64.68730259001894  0.10730238418415355  \\
            64.81364497789008  0.10713297050785667  \\
            64.93998736576121  0.1069624630481182  \\
            65.06632975363235  0.10679085364302042  \\
            65.19267214150348  0.10661822964578975  \\
            65.3190145293746  0.10644461537977888  \\
            65.44535691724573  0.10626996229685438  \\
            65.57169930511687  0.10609427877559093  \\
            65.698041692988  0.10591764634471636  \\
            65.82438408085913  0.10574008619003714  \\
            65.95072646873025  0.10556155444699916  \\
            66.07706885660139  0.10538205311105249  \\
            66.20341124447252  0.10520166080462116  \\
            66.32975363234365  0.10502040613915278  \\
            66.45609602021479  0.10483825800763474  \\
            66.5824384080859  0.10465519483127331  \\
            66.70878079595704  0.10447128925669329  \\
            66.83512318382817  0.10428658433828343  \\
            66.9614655716993  0.10410107072801149  \\
            67.08780795957044  0.10391470663332897  \\
            67.21415034744156  0.10372753571619808  \\
            67.3404927353127  0.10353961867634776  \\
            67.46683512318383  0.10335097176603071  \\
            67.59317751105496  0.10316156643931998  \\
            67.7195198989261  0.10297138683998297  \\
            67.84586228679721  0.1027804967050291  \\
            67.97220467466835  0.10258893882182646  \\
            68.09854706253948  0.10239671694503982  \\
            68.22488945041061  0.10220379847885626  \\
            68.35123183828175  0.10201018764119794  \\
            68.47757422615287  0.10181594584245712  \\
            68.603916614024  0.10162110808568418  \\
            68.73025900189513  0.10142567592700452  \\
            68.85660138976627  0.10122961983621126  \\
            68.9829437776374  0.10103294437715456  \\
            69.10928616550852  0.10083570657327677  \\
            69.23562855337966  0.1006379412781377  \\
            69.36197094125079  0.10043965483518348  \\
            69.48831332912192  0.10024082535807063  \\
            69.61465571699306  0.10004144226363859  \\
            69.74099810486418  0.0998415556393989  \\
            69.86734049273531  0.09964120507318285  \\
            69.99368288060644  0.09944040598940576  \\
            70.12002526847758  0.099239149649067  \\
            70.24636765634871  0.09903741178995863  \\
            70.37271004421983  0.09883521854683061  \\
            70.49905243209096  0.09863261605539059  \\
            70.6253948199621  0.09842963097271427  \\
            70.75173720783323  0.09822626960406614  \\
            70.87807959570436  0.09802251790289943  \\
            71.00442198357548  0.09781836120833234  \\
            71.13076437144662  0.0976138368124989  \\
            71.25710675931775  0.097408982992897  \\
            71.38344914718888  0.09720382110689346  \\
            71.50979153506002  0.09699835548769674  \\
            71.63613392293114  0.09679257344435718  \\
            71.76247631080227  0.0965864633093826  \\
            71.8888186986734  0.09638005948419193  \\
            72.01516108654454  0.09617339711125253  \\
            72.14150347441567  0.09596649728097076  \\
            72.26784586228679  0.09575936695081684  \\
            72.39418825015792  0.09555199894532476  \\
            72.52053063802906  0.09534437838241198  \\
            72.64687302590019  0.09513652702921359  \\
            72.77321541377133  0.09492847988855421  \\
            72.89955780164244  0.09472026075811656  \\
            73.02590018951358  0.09451188180151884  \\
            73.15224257738471  0.09430334354831495  \\
            73.27858496525585  0.09409463497437051  \\
            73.40492735312698  0.09388575325069767  \\
            73.5312697409981  0.09367672901560183  \\
            73.65761212886923  0.09346759015959462  \\
            73.78395451674037  0.09325835508656792  \\
            73.9102969046115  0.09304903271379385  \\
            74.03663929248263  0.09283962247192475  \\
            74.16298168035375  0.09263011454320752  \\
            74.28932406822489  0.09242051009112179  \\
            74.41566645609602  0.09221083733008532  \\
            74.54200884396715  0.09200112079235018  \\
            74.66835123183829  0.09179137735738015  \\
            74.7946936197094  0.09158161625185074  \\
            74.92103600758054  0.09137183904964914  \\
            75.04737839545167  0.0911620396718743  \\
            75.1737207833228  0.09095221341210988  \\
            75.30006317119394  0.0907423820795033  \\
            75.42640555906506  0.0905325692760586  \\
            75.5527479469362  0.09032279255061924  \\
            75.67909033480733  0.09011306335422274  \\
            75.80543272267846  0.08990338704010054  \\
            75.9317751105496  0.08969376286367796  \\
            76.05811749842071  0.08948418430931637  \\
            76.18445988629185  0.08927465552570332  \\
            76.31080227416298  0.08906519866760154  \\
            76.43714466203411  0.08885583288914306  \\
            76.56348704990525  0.08864657255489332  \\
            76.68982943777637  0.08843742723985122  \\
            76.8161718256475  0.08822840172944903  \\
            76.94251421351863  0.08801949601955249  \\
            77.06885660138977  0.08781070542356655  \\
            77.1951989892609  0.08760203246231564  \\
            77.32154137713202  0.0873934959857624  \\
            77.44788376500316  0.08718511308716516  \\
            77.57422615287429  0.08697689716121415  \\
            77.70056854074542  0.08676885790403141  \\
            77.82691092861656  0.08656100131317085  \\
            77.95325331648768  0.08635332968761819  \\
            78.07959570435881  0.08614584162779095  \\
            78.20593809222994  0.0859385338996592  \\
            78.33228048010108  0.08573141704992145  \\
            78.45862286797221  0.08552450731145658  \\
            78.58496525584333  0.08531781814562565  \\
            78.71130764371446  0.08511136021595139  \\
            78.8376500315856  0.0849051413881185  \\
            78.96399241945673  0.08469916672997348  \\
            79.09033480732786  0.08449343851152462  \\
            79.21667719519898  0.08428795620494213  \\
            79.34301958307012  0.08408271756002035  \\
            79.46936197094125  0.08387773074374905  \\
            79.59570435881238  0.08367300946214504  \\
            79.72204674668352  0.0834685653809161  \\
            79.84838913455464  0.08326440810302288  \\
            79.97473152242577  0.0830605451686789  \\
            80.1010739102969  0.08285698205535064  \\
            80.22741629816804  0.08265372217775743  \\
            80.35375868603917  0.08245076688787152  \\
            80.48010107391029  0.08224811547491807  \\
            80.60644346178142  0.08204576813394958  \\
            80.73278584965256  0.08184373487858317  \\
            80.85912823752369  0.08164202642014493  \\
            80.98547062539483  0.08144065198831786  \\
            81.11181301326594  0.08123961934181743  \\
            81.23815540113708  0.08103893476839144  \\
            81.36449778900821  0.08083860308482019  \\
            81.49084017687935  0.08063862763691632  \\
            81.61718256475048  0.08043901029952491  \\
            81.7435249526216  0.08023975147652347  \\
            81.86986734049273  0.08004085072815653  \\
            81.99620972836387  0.07984231393769715  \\
            82.122552116235  0.07964415003657609  \\
            82.24889450410613  0.07944636689292953  \\
            82.37523689197725  0.07924897137250395  \\
            82.50157927984839  0.07905196933865613  \\
            82.62792166771952  0.0788553656523532  \\
            82.75426405559065  0.07865916417217259  \\
            82.88060644346179  0.07846336775430203  \\
            83.0069488313329  0.07826797825253957  \\
            83.13329121920404  0.07807299651829358  \\
            83.25963360707517  0.07787842261051503  \\
            83.3859759949463  0.07768426055350616  \\
            83.51231838281744  0.07749051724431513  \\
            83.63866077068856  0.07729719887074767  \\
            83.7650031585597  0.07710431098150204  \\
            83.89134554643083  0.0769118584861693  \\
            84.01768793430196  0.07671984565523306  \\
            84.1440303221731  0.07652827612006963  \\
            84.27037271004421  0.07633715287294797  \\
            84.39671509791535  0.0761464782670296  \\
            84.52305748578648  0.07595625401636878  \\
            84.64939987365761  0.0757664811959124  \\
            84.77574226152875  0.07557716028698881  \\
            84.90208464939987  0.07538829416501275  \\
            85.028427037271  0.075199887890071  \\
            85.15476942514213  0.07501194598586883  \\
            85.28111181301327  0.07482447261073592  \\
            85.4074542008844  0.07463747155762632  \\
            85.53379658875552  0.07445094625411851  \\
            85.66013897662665  0.07426489976241532  \\
            85.78648136449779  0.07407933477934404  \\
            85.91282375236892  0.07389425363635635  \\
            86.03916614024006  0.07370965829952833  \\
            86.16550852811118  0.07352555036956046  \\
            86.29185091598231  0.0733419310817776  \\
            86.41819330385344  0.07315880130612903  \\
            86.54453569172458  0.07297616163929205  \\
            86.67087807959571  0.07279401679429609  \\
            86.79722046746683  0.07261237012057715  \\
            86.92356285533796  0.07243122421243561  \\
            87.0499052432091  0.0722505815292258  \\
            87.17624763108023  0.0720704443953559  \\
            87.30259001895136  0.07189081500028795  \\
            87.42893240682248  0.07171169539853789  \\
            87.55527479469362  0.07153308750967545  \\
            87.68161718256475  0.07135499311832434  \\
            87.80795957043588  0.07117741387416207  \\
            87.93430195830702  0.07100035129192005  \\
            88.06064434617814  0.07082380675138354  \\
            88.18698673404927  0.07064778149739165  \\
            88.3133291219204  0.07047227663983742  \\
            88.43967150979154  0.0702972937685276  \\
            88.56601389766267  0.07012283589370714  \\
            88.69235628553379  0.06994890353960075  \\
            88.81869867340492  0.06977549847428023  \\
            88.94504106127606  0.06960262239455586  \\
            89.07138344914719  0.0694302769259762  \\
            89.19772583701833  0.06925846362282814  \\
            89.32406822488944  0.06908718396813696  \\
            89.45041061276058  0.06891643937366616  \\
            89.57675300063171  0.06874623117991768  \\
            89.70309538850285  0.06857656065613177  \\
            89.82943777637398  0.06840742900028698  \\
            89.9557801642451  0.0682388373391003  \\
            90.08212255211623  0.06807078672802688  \\
            90.20846493998737  0.06790327815126038  \\
            90.3348073278585  0.06773631252173268  \\
            90.46114971572963  0.06756989068111403  \\
            90.58749210360075  0.0674040133998131  \\
            90.71383449147189  0.06723868137697672  \\
            90.84017687934302  0.06707389459886082  \\
            90.96651926721415  0.06690965195310593  \\
            91.09286165508529  0.06674595799686212  \\
            91.2192040429564  0.0665828116615163  \\
            91.34554643082754  0.06642021185098564  \\
            91.47188881869867  0.06625815744171756  \\
            91.5982312065698  0.06609664728268977  \\
            91.72457359444094  0.06593568019541016  \\
            91.85091598231206  0.06577525497391694  \\
            91.9772583701832  0.06561537038477849  \\
            92.10360075805433  0.0654560282336055  \\
            92.22994314592546  0.0652972326113688  \\
            92.3562855337966  0.06513897552883437  \\
            92.48262792166771  0.06498125538430163  \\
            92.60897030953885  0.06482407210299188  \\
            92.73531269740998  0.06466742713704832  \\
            92.86165508528111  0.06451132346553606  \\
            92.98799747315225  0.06435576522027113  \\
            93.11433986102337  0.06420075501859976  \\
            93.2406822488945  0.06404629352190412  \\
            93.36702463676563  0.06389237980706645  \\
            93.49336702463677  0.0637390133748294  \\
            93.6197094125079  0.06358619414979594  \\
            93.74605180037902  0.06343392248042945  \\
            93.87239418825015  0.06328219913905365  \\
            93.99873657612129  0.0631310253218527  \\
            94.12507896399242  0.06298040264887107  \\
            94.25142135186356  0.06283033316401364  \\
            94.37776373973468  0.0626808191394882  \\
            94.50410612760581  0.06253185884833226  \\
            94.63044851547694  0.06238345226917863  \\
            94.75679090334808  0.062235595456645115  \\
            94.88313329121921  0.06208828534511358  \\
            95.00947567909033  0.06194151974872996  \\
            95.13581806696146  0.06179529736140424  \\
            95.2621604548326  0.0616496177568105  \\
            95.38850284270373  0.061504481388386885  \\
            95.51484523057486  0.06135988958933561  \\
            95.64118761844598  0.061215844572622954  \\
            95.76753000631712  0.06107234943097926  \\
            95.89387239418825  0.06092940297905811  \\
            96.02021478205938  0.06078700525722725  \\
            96.14655716993052  0.06064515281200774  \\
            96.27289955780164  0.06050384268977058  \\
            96.39924194567277  0.060363072854719146  \\
            96.5255843335439  0.06022284218888929  \\
            96.65192672141504  0.06008315049214927  \\
            96.77826910928617  0.05994399848219975  \\
            96.90461149715729  0.05980538779457385  \\
            97.03095388502842  0.059667320982637086  \\
            97.15729627289956  0.05952980151758742  \\
            97.28363866077069  0.05939282955032987  \\
            97.40998104864182  0.059256404103512975  \\
            97.53632343651294  0.05912052150579048  \\
            97.66266582438408  0.05898517765898359  \\
            97.78900821225521  0.058850369499652784  \\
            97.91535060012635  0.0587160949990978  \\
            98.04169298799748  0.05858235316335767  \\
            98.1680353758686  0.058449144033210707  \\
            98.29437776373973  0.05831646868417442  \\
            98.42072015161087  0.05818432922650568  \\
            98.547062539482  0.05805272880520059  \\
            98.67340492735313  0.05792166964905316  \\
            98.79974731522425  0.0577911492940706  \\
            98.92608970309539  0.05766116535753126  \\
            99.05243209096652  0.057531712841378195  \\
            99.17877447883765  0.05740278791168531  \\
            99.30511686670879  0.057274387898657415  \\
            99.4314592545799  0.05714651129663018  \\
            99.55780164245104  0.05701915776407012  \\
            99.68414403032217  0.05689232812357464  \\
            99.8104864181933  0.056766024361872024  \\
            99.93682880606444  0.05664024962982141  \\
            100.06317119393556  0.05651500824241284  \\
            100.1895135818067  0.05639029686893615  \\
            100.31585596967783  0.05626611523151355  \\
            100.44219835754896  0.056142457540789066  \\
            100.5685407454201  0.0560193191138673  \\
            100.69488313329121  0.05589669652398145  \\
            100.82122552116235  0.05577458760049321  \\
            100.94756790903348  0.0556529914288929  \\
            101.07391029690461  0.05553190835079937  \\
            101.20025268477575  0.055411339963960055  \\
            101.32659507264687  0.05529128912225097  \\
            101.452937460518  0.05517175993567663  \\
            101.57927984838913  0.055052752905473644  \\
            101.70562223626027  0.0549342655506676  \\
            101.8319646241314  0.05481629329931868  \\
            101.95830701200252  0.05469883056899148  \\
            102.08464939987365  0.0545818731359405  \\
            102.21099178774479  0.05446541813511023  \\
            102.33733417561592  0.05434946406013513  \\
            102.46367656348706  0.0542340107633396  \\
            102.59001895135818  0.05411905945573803  \\
            102.71636133922931  0.054004612707034716  \\
            102.84270372710044  0.05389067444562394  \\
            102.96904611497158  0.053777248149787626  \\
            103.09538850284271  0.05366433015508277  \\
            103.22173089071383  0.05355191784218399  \\
            103.34807327858496  0.05344000476918212  \\
            103.4744156664561  0.053328585934582076  \\
            103.60075805432723  0.0532176577773028  \\
            103.72710044219836  0.053107218176677295  \\
            103.85344283006948  0.0529972664524526  \\
            103.97978521794062  0.052887803364789744  \\
            104.10612760581175  0.05277883111426387  \\
            104.23246999368288  0.05267035334186412  \\
            104.35881238155402  0.05256237512899369  \\
            104.48515476942514  0.05245489353685925  \\
            104.61149715729627  0.052347907106570175  \\
            104.7378395451674  0.052241409226287325  \\
            104.86418193303854  0.052135394070519044  \\
            104.99052432090967  0.052029857333658246  \\
            105.11686670878079  0.05192479622998241  \\
            105.24320909665192  0.051820209493653506  \\
            105.36955148452306  0.05171609737871811  \\
            105.49589387239419  0.05161246165910732  \\
            105.62223626026532  0.051509305628636794  \\
            105.74857864813644  0.05140663410100675  \\
            105.87492103600758  0.051304448612101525  \\
            106.00126342387871  0.051202745652630596  \\
            106.12760581174985  0.05110152031322983  \\
            106.25394819962098  0.051000765947566494  \\
            106.3802905874921  0.05090047749961774  \\
            106.50663297536323  0.050800651503670455  \\
            106.63297536323437  0.0507012860843214  \\
            106.7593177511055  0.05060238095647713  \\
            106.88566013897663  0.050503937425354015  \\
            107.01200252684775  0.05040595838647826  \\
            107.13834491471889  0.050308448325685845  \\
            107.26468730259002  0.050211411955095334  \\
            107.39102969046115  0.05011484470587054  \\
            107.51737207833229  0.0500187441647682  \\
            107.6437144662034  0.04992310284732343  \\
            107.77005685407454  0.049827914923811285  \\
            107.89639924194567  0.0497331762192468  \\
            108.0227416298168  0.049638884213384984  \\
            108.14908401768794  0.04954503804072078  \\
            108.27542640555906  0.049451638490489086  \\
            108.4017687934302  0.04935868800666474  \\
            108.52811118130133  0.04926619068796257  \\
            108.65445356917246  0.049174152287837336  \\
            108.7807959570436  0.04908257088734246  \\
            108.90713834491471  0.048991443990620866  \\
            109.03348073278585  0.04890076469292831  \\
            109.15982312065698  0.04881052637854562  \\
            109.28616550852811  0.0487207241451798  \\
            109.41250789639925  0.04863135480396401  \\
            109.53885028427037  0.04854241687945756  \\
            109.6651926721415  0.048453910609645906  \\
            109.79153506001263  0.04836583794594068  \\
            109.91787744788377  0.04827820255317969  \\
            110.0442198357549  0.048191009809626886  \\
            110.17056222362602  0.0481042624676551  \\
            110.29690461149715  0.04801795624961545  \\
            110.42324699936829  0.047932086290858295  \\
            110.54958938723942  0.04784664517760089  \\
            110.67593177511056  0.04776162726265268  \\
            110.80227416298167  0.04767702866541523  \\
            110.92861655085281  0.047592847271882295  \\
            111.05495893872394  0.047509082734639795  \\
            111.18130132659508  0.0474257364728658  \\
            111.30764371446621  0.047342811672330565  \\
            111.43398610233733  0.047260313285396496  \\
            111.56032849020846  0.047178247272795244  \\
            111.6866708780796  0.047096608417967194  \\
            111.81301326595073  0.04701539487317043  \\
            111.93935565382186  0.04693459841632892  \\
            112.06569804169298  0.046854212640361714  \\
            112.19204042956412  0.04677423295318294  \\
            112.31838281743525  0.046694656577701825  \\
            112.44472520530638  0.04661548255182266  \\
            112.57106759317752  0.04653671172844485  \\
            112.69740998104864  0.046458346775462865  \\
            112.82375236891977  0.04638039217576626  \\
            112.9500947567909  0.04630285422723968  \\
            113.07643714466204  0.046225732335406146  \\
            113.20277953253317  0.046149023120661097  \\
            113.32912192040429  0.0460727197153385  \\
            113.45546430827542  0.04599681494042983  \\
            113.58180669614656  0.04592130347572407  \\
            113.70814908401769  0.04584618185980771  \\
            113.83449147188882  0.045771448490064745  \\
            113.96083385975994  0.045697103622676656  \\
            114.08717624763108  0.04562314937262243  \\
            114.21351863550221  0.04554958971367854  \\
            114.33986102337335  0.04547643047841899  \\
            114.46620341124448  0.04540367569717586  \\
            114.5925457991156  0.045331320542920266  \\
            114.71888818698673  0.04525936047610817  \\
            114.84523057485787  0.04518778753547128  \\
            114.971572962729  0.04511659565817698  \\
            115.09791535060013  0.045045780679828375  \\
            115.22425773847125  0.04497534033446427  \\
            115.35060012634239  0.044905274254559174  \\
            115.47694251421352  0.04483558397102333  \\
            115.60328490208465  0.04476627291320265  \\
            115.72962728995579  0.04469734640887878  \\
            115.8559696778269  0.04462881161320441  \\
            115.98231206569804  0.04456066282538933  \\
            116.10865445356917  0.04449289902066426  \\
            116.2349968414403  0.04442551144762528  \\
            116.36133922931144  0.04435849328900919  \\
            116.48768161718256  0.044291839661693526  \\
            116.6140240050537  0.044225547616696566  \\
            116.74036639292483  0.04415961613917733  \\
            116.86670878079596  0.044094046148435574  \\
            116.9930511686671  0.04402884049791181  \\
            117.11939355653821  0.04396400397518729  \\
            117.24573594440935  0.04389954330198397  \\
            117.37207833228048  0.04383545933095668  \\
            117.49842072015161  0.04377174796527866  \\
            117.62476310802275  0.04370840259648816  \\
            117.75110549589387  0.04364541564323997  \\
            117.877447883765  0.043582781490360524  \\
            118.00379027163613  0.04352049648884786  \\
            118.13013265950727  0.04345855895587166  \\
            118.2564750473784  0.04339696917477324  \\
            118.38281743524952  0.04333572939506553  \\
            118.50915982312065  0.043274843832433095  \\
            118.63550221099179  0.04321431866873212  \\
            118.76184459886292  0.04315415918267565  \\
            118.88818698673406  0.04309436017016483  \\
            119.01452937460517  0.04303491761615014  \\
            119.14087176247631  0.04297582316782288  \\
            119.26721415034744  0.04291707046711115  \\
            119.39355653821858  0.04285865515067974  \\
            119.51989892608971  0.042800574849930224  \\
            119.64624131396083  0.042742829191000906  \\
            119.77258370183196  0.04268541979476683  \\
            119.8989260897031  0.0426283502768398  \\
            120.02526847757423  0.04257162624756836  \\
            120.15161086544536  0.0425152553120378  \\
            120.27795325331648  0.0424592333247434  \\
            120.40429564118762  0.04240355833245648  \\
            120.53063802905875  0.0423482218532857  \\
            120.65698041692988  0.04229321677773769  \\
            120.78332280480102  0.042238538016340386  \\
            120.90966519267214  0.04218418249964302  \\
            121.03600758054327  0.042130149178216086  \\
            121.1623499684144  0.04207643902265136  \\
            121.28869235628554  0.04202305502356191  \\
            121.41503474415667  0.04197000219158208  \\
            121.54137713202779  0.04191728755736753  \\
            121.66771951989892  0.04186491342474046  \\
            121.79406190777006  0.04181287514642194  \\
            121.92040429564119  0.041761166524332184  \\
            122.04674668351232  0.04170977969132152  \\
            122.17308907138344  0.04165870882242174  \\
            122.29943145925458  0.041607950134846014  \\
            122.42577384712571  0.04155750188798897  \\
            122.55211623499684  0.04150736438342664  \\
            122.67845862286798  0.04145753996491651  \\
            122.8048010107391  0.041408033018397454  \\
            122.93114339861023  0.04135884997198976  \\
            123.05748578648137  0.04130999726299514  \\
            123.1838281743525  0.04126146944333332  \\
            123.31017056222363  0.041213263168619604  \\
            123.43651295009475  0.04116536981005283  \\
            123.56285533796589  0.041117782800188914  \\
            123.68919772583702  0.041070497632940836  \\
            123.81554011370815  0.04102351186357868  \\
            123.94188250157929  0.0409768251087296  \\
            124.0682248894504  0.04093043904637785  \\
            124.19456727732154  0.04088435741586473  \\
            124.32090966519267  0.040838586017888624  \\
            124.4472520530638  0.040793132714505034  \\
            124.57359444093494  0.0407479951749727  \\
            124.69993682880606  0.04070317045147751  \\
            124.8262792166772  0.040658650517502726  \\
            124.95262160454833  0.04061442805847801  \\
            125.07896399241946  0.04057049783749821  \\
            125.2053063802906  0.04052685669532345  \\
            125.33164876816171  0.040483503550379066  \\
            125.45799115603285  0.0404404393987556  \\
            125.58433354390398  0.040397667314208865  \\
            125.71067593177511  0.04035519244815987  \\
            125.83701831964625  0.04031302202969487  \\
            125.96336070751737  0.04027115973858115  \\
            126.0897030953885  0.040229600536677984  \\
            126.21604548325963  0.04018833874207869  \\
            126.34238787113077  0.040147366290734815  \\
            126.4687302590019  0.040106677209807144  \\
            126.59507264687302  0.04006626761766565  \\
            126.72141503474415  0.04002613572388948  \\
            126.84775742261529  0.03998628182926703  \\
            126.97409981048642  0.03994670832579586  \\
            127.10044219835756  0.03990741969668273  \\
            127.22678458622867  0.039868422516343635  \\
            127.35312697409981  0.039829724252523485  \\
            127.47946936197094  0.039791319313533496  \\
            127.60581174984208  0.03975320513640877  \\
            127.73215413771321  0.03971537290754401  \\
            127.85849652558433  0.0396778159154102  \\
            127.98483891345546  0.039640529550554575  \\
            128.11118130132658  0.0396035113056007  \\
            128.23752368919773  0.03956676077524838  \\
            128.36386607706885  0.039530279656273724  \\
            128.49020846494  0.03949407174752911  \\
            128.61655085281112  0.0394581429499432  \\
            128.74289324068224  0.039422501266520936  \\
            128.86923562855338  0.0393871461281207  \\
            128.9955780164245  0.03935207376813082  \\
            129.12192040429565  0.039317276687611  \\
            129.24826279216677  0.03928274743593328  \\
            129.3746051800379  0.039248480672810164  \\
            129.50094756790904  0.03921447316829473  \\
            129.62728995578016  0.039180723802780607  \\
            129.7536323436513  0.039147233567001956  \\
            129.87997473152242  0.039114005562033496  \\
            130.00631711939354  0.03908104499929047  \\
            130.1326595072647  0.03904835920052867  \\
            130.2590018951358  0.03901595309331562  \\
            130.38534428300696  0.03898382139654067  \\
            130.51168667087808  0.03895195902168632  \\
            130.6380290587492  0.03892035778093887  \\
            130.76437144662034  0.0388890116025497  \\
            130.89071383449146  0.03885791653083527  \\
            131.0170562223626  0.03882707072617706  \\
            131.14339861023373  0.038796474465021685  \\
            131.26974099810485  0.0387661301398808  \\
            131.396083385976  0.03873604225933111  \\
            131.52242577384712  0.03870621744801443  \\
            131.64876816171827  0.03867666405184951  \\
            131.77511054958939  0.03864737640793048  \\
            131.9014529374605  0.03861835282060098  \\
            132.02779532533165  0.038589584369109343  \\
            132.15413771320277  0.038561064252004035  \\
            132.28048010107392  0.03853278778713357  \\
            132.40682248894504  0.03850475241164661  \\
            132.53316487681616  0.03847695768199188  \\
            132.6595072646873  0.03844940527391821  \\
            132.78584965255843  0.03842209898247454  \\
            132.91219204042957  0.038395044722009906  \\
            133.0385344283007  0.038368250526173445  \\
            133.1648768161718  0.038341717464988774  \\
            133.29121920404296  0.03831544114259233  \\
            133.41756159191408  0.03828941463397563  \\
            133.54390397978523  0.038263630412116924  \\
            133.67024636765635  0.03823808307008071  \\
            133.79658875552747  0.038212769321017706  \\
            133.9229311433986  0.03818768799816485  \\
            134.04927353126973  0.03816284005484533  \\
            134.17561591914088  0.03813822856446855  \\
            134.301958307012  0.03811385872053016  \\
            134.42830069488312  0.038089737836612  \\
            134.55464308275427  0.038065871924584875  \\
            134.6809854706254  0.038042255593098616  \\
            134.80732785849654  0.038018884406033085  \\
            134.93367024636765  0.03799575011729855  \\
            135.06001263423877  0.03797284659926549  \\
            135.18635502210992  0.03795016984276462  \\
            135.31269740998104  0.03792771795708691  \\
            135.4390397978522  0.03790549116998355  \\
            135.5653821857233  0.03788349182766596  \\
            135.69172457359443  0.03786172439480582  \\
            135.81806696146558  0.037840195454535  \\
            135.9444093493367  0.03781891370844566  \\
            136.07075173720784  0.037797874536513475  \\
            136.19709412507896  0.03777707611052791  \\
            136.32343651295008  0.037756509829600916  \\
            136.44977890082123  0.03773616885192523  \\
            136.57612128869235  0.03771604845013501  \\
            136.7024636765635  0.03769614601130572  \\
            136.82880606443462  0.03767646103695423  \\
            136.95514845230574  0.03765699514303877  \\
            137.08149084017688  0.03763775205995891  \\
            137.207833228048  0.03761873763255562  \\
            137.33417561591915  0.037599959820111224  \\
            137.46051800379027  0.03758142116062879  \\
            137.5868603916614  0.0375631168210318  \\
            137.71320277953254  0.03754504048159882  \\
            137.83954516740366  0.03752718459528203  \\
            137.9658875552748  0.037509543723084716  \\
            138.09222994314592  0.0374921145340613  \\
            138.21857233101704  0.03747489580531734  \\
            138.3449147188882  0.037457888422009505  \\
            138.4712571067593  0.03744109537734561  \\
            138.59759949463046  0.03742452177258456  \\
            138.72394188250158  0.03740817481703646  \\
            138.8502842703727  0.03739206141985151  \\
            138.97662665824384  0.03737617619426586  \\
            139.10296904611496  0.037360515403080295  \\
            139.2293114339861  0.03734507080538897  \\
            139.35565382185723  0.03732983625958568  \\
            139.48199620972835  0.0373148077233638  \\
            139.6083385975995  0.03729998325371631  \\
            139.73468098547062  0.03728536300693585  \\
            139.86102337334177  0.037270949238614605  \\
            139.98736576121289  0.03725674630364443  \\
            140.113708149084  0.03724276065621675  \\
            140.24005053695515  0.0372290008498226  \\
            140.36639292482627  0.037215464316818596  \\
            140.49273531269742  0.03720214816174293  \\
            140.61907770056854  0.0371890445019046  \\
            140.74542008843966  0.03717614650458952  \\
            140.8717624763108  0.03716344942527388  \\
            140.99810486418193  0.03715095060762417  \\
            141.12444725205307  0.03713864948349715  \\
            141.2507896399242  0.037126547572939865  \\
            141.3771320277953  0.03711464848418963  \\
            141.50347441566646  0.03710295791367406  \\
            141.62981680353758  0.03709148364601104  \\
            141.75615919140873  0.03708022948146698  \\
            141.88250157927985  0.03706919033535258  \\
            142.00884396715097  0.03705836051623604  \\
            142.1351863550221  0.03704773251429492  \\
            142.26152874289323  0.03703730089443078  \\
            142.38787113076438  0.03702706229626915  \\
            142.5142135186355  0.03701701543415954  \\
            142.64055590650662  0.037007161097175424  \\
            142.76689829437777  0.036997502149114264  \\
            142.8932406822489  0.03698804352849751  \\
            143.01958307012004  0.036978792248570556  \\
            143.14592545799115  0.036969755913178096  \\
            143.27226784586227  0.036960929235102385  \\
            143.39861023373342  0.03695230921232357  \\
            143.52495262160454  0.03694388767444987  \\
            143.6512950094757  0.03693565850998272  \\
            143.7776373973468  0.03692761766631679  \\
            143.90397978521793  0.03691976314973999  \\
            144.03032217308908  0.036912095025433474  \\
            144.1566645609602  0.03690461541747161  \\
            144.28300694883134  0.03689732850882201  \\
            144.40934933670246  0.036890240541345536  \\
            144.53569172457358  0.036883359815796275  \\
            144.66203411244473  0.0368766847734114  \\
            144.78837650031585  0.036870210645469574  \\
            144.914718888187  0.03686392874989225  \\
            145.04106127605812  0.03685783242745942  \\
            145.16740366392924  0.03685191890991458  \\
            145.29374605180038  0.0368461893199646  \\
            145.4200884396715  0.03684064867127982  \\
            145.54643082754265  0.03683530586849401  \\
            145.67277321541377  0.036830162900871474  \\
            145.7991156032849  0.03682521307613475  \\
            145.92545799115604  0.036820446889817095  \\
            146.05180037902716  0.03681586049260728  \\
            146.1781427668983  0.03681145592349644  \\
            146.30448515476942  0.036807241109778135  \\
            146.43082754264054  0.036803223302022584  \\
            146.5571699305117  0.036799395851870566  \\
            146.6835123183828  0.03679574913964626  \\
            146.80985470625396  0.036792280267882525  \\
            146.93619709412508  0.03678899357465459  \\
            147.0625394819962  0.03678589905435161  \\
            147.18888186986734  0.03678299603486068  \\
            147.31522425773846  0.03678027348299555  \\
            147.4415666456096  0.036777727319818466  \\
            147.56790903348073  0.03677536273194141  \\
            147.69425142135185  0.03677318933335238  \\
            147.820593809223  0.036771199440376476  \\
            147.94693619709412  0.03676938506903099  \\
            148.07327858496527  0.036767752642631484  \\
            148.19962097283639  0.03676630781375583  \\
            148.3259633607075  0.036765039006850284  \\
            148.45230574857865  0.0367639477870613  \\
            148.57864813644977  0.036763042980465455  \\
            148.70499052432092  0.036762314104665704  \\
            148.83133291219204  0.03676175990480481  \\
            148.95767530006316  0.03676139056136356  \\
            149.0840176879343  0.036761197445306294  \\
            149.21036007580543  0.03676117660905978  \\
            149.33670246367657  0.036761338446621196  \\
            149.4630448515477  0.03676167714947543  \\
            149.5893872394188  0.03676218626748911  \\
            149.71572962728996  0.03676287540887564  \\
            149.84207201516108  0.0367637421819663  \\
            149.96841440303223  0.03676477799737822  \\
            150.09475679090335  0.03676599088666288  \\
            150.22109917877447  0.036767382057152916  \\
            150.3474415666456  0.03676894133881232  \\
            150.47378395451673  0.036770674609320785  \\
            150.60012634238788  0.036772586458530945  \\
            150.726468730259  0.036774665891560726  \\
            150.85281111813012  0.036776916268258304  \\
            150.97915350600127  0.03677934495698682  \\
            151.1054958938724  0.03678194109042308  \\
            151.23183828174353  0.03678470533295063  \\
            151.35818066961465  0.03678764691323834  \\
            151.48452305748577  0.036790756169470556  \\
            151.61086544535692  0.036794030997641565  \\
            151.73720783322804  0.03679748155209957  \\
            151.8635502210992  0.03680110032813207  \\
            151.9898926089703  0.03680488250236884  \\
            152.11623499684143  0.03680883798989036  \\
            152.24257738471258  0.03681296270843597  \\
            152.3689197725837  0.03681724911484836  \\
            152.49526216045484  0.03682170555769135  \\
            152.62160454832596  0.03682633256809959  \\
            152.74794693619708  0.03683112027196463  \\
            152.87428932406823  0.03683607396873686  \\
            153.00063171193935  0.03684119933672198  \\
            153.1269740998105  0.03684648552002199  \\
            153.25331648768162  0.0368519334655856  \\
            153.37965887555274  0.03685755266671752  \\
            153.50600126342388  0.03686333440322202  \\
            153.632343651295  0.03686927450147734  \\
            153.75868603916615  0.03687538256492814  \\
            153.88502842703727  0.036881656392390626  \\
            154.0113708149084  0.03688808700836222  \\
            154.13771320277954  0.03689467975199959  \\
            154.26405559065066  0.03690144099251728  \\
            154.3903979785218  0.0369083601530777  \\
            154.51674036639292  0.03691543588003545  \\
            154.64308275426404  0.036922678194459005  \\
            154.7694251421352  0.03693008273948189  \\
            154.8957675300063  0.036937641375128276  \\
            155.02210991787746  0.0369453594561697  \\
            155.14845230574858  0.036953243807129776  \\
            155.2747946936197  0.036961284237073885  \\
            155.40113708149084  0.036969477880575474  \\
            155.52747946936196  0.0369778339201067  \\
            155.6538218572331  0.03698635221794689  \\
            155.78016424510423  0.03699502280947909  \\
            155.90650663297535  0.03700384704707105  \\
            156.0328490208465  0.03701283474315252  \\
            156.15919140871762  0.03702198030428296  \\
            156.28553379658877  0.03703127594669127  \\
            156.41187618445989  0.03704072576680438  \\
            156.538218572331  0.03705033832533955  \\
            156.66456096020215  0.037060105453651196  \\
            156.79090334807327  0.037070021108202504  \\
            156.91724573594442  0.03708009074975547  \\
            157.04358812381554  0.037090321765370284  \\
            157.16993051168666  0.037100705205548916  \\
            157.2962728995578  0.03711123575573702  \\
            157.42261528742893  0.0371219190770916  \\
            157.54895767530007  0.0371327624347741  \\
            157.6753000631712  0.03714375708585262  \\
            157.8016424510423  0.037154897414745404  \\
            157.92798483891346  0.03716618824380911  \\
            158.05432722678458  0.03717763779504408  \\
            158.18066961465573  0.0371892385286144  \\
            158.30701200252685  0.03720098365754836  \\
            158.43335439039797  0.0372128761946953  \\
            158.5596967782691  0.03722492542229877  \\
            158.68603916614023  0.037237126852668403  \\
            158.81238155401138  0.03724947198334741  \\
            158.9387239418825  0.037261961206630986  \\
            159.06506632975362  0.03727460326896715  \\
            159.19140871762477  0.03728739933649773  \\
            159.3177511054959  0.03730033965678765  \\
            159.44409349336703  0.03731342130926429  \\
            159.57043588123815  0.0373266502348112  \\
            159.69677826910927  0.03734003352143348  \\
            159.82312065698042  0.037353563661730906  \\
            159.94946304485154  0.03736723387570601  \\
            160.0758054327227  0.03738104572953536  \\
            160.2021478205938  0.037395007964732184  \\
            160.32849020846493  0.03740912102117434  \\
            160.45483259633608  0.03742337546559383  \\
            160.5811749842072  0.037437768033946904  \\
            160.70751737207834  0.03745230338291824  \\
            160.83385975994946  0.03746698981230854  \\
            160.96020214782058  0.03748182231062995  \\
            161.08654453569173  0.037496792785524945  \\
            161.21288692356285  0.0375119002649226  \\
            161.339229311434  0.03752715125801328  \\
            161.46557169930512  0.03754255184737014  \\
            161.59191408717624  0.03755809492539843  \\
            161.71825647504738  0.0375737736413511  \\
            161.8445988629185  0.03758958820561801  \\
            161.97094125078965  0.037605545726083905  \\
            162.09728363866077  0.037621651105254734  \\
            162.2236260265319  0.037637896543277434  \\
            162.34996841440304  0.037654275802879195  \\
            162.47631080227416  0.03767078930601804  \\
            162.6026531901453  0.0376874440183097  \\
            162.72899557801642  0.037704244918325504  \\
            162.85533796588754  0.03772118467142501  \\
            162.9816803537587  0.03773825679482321  \\
            163.1080227416298  0.037755461080230056  \\
            163.23436512950096  0.037772803593850456  \\
            163.36070751737208  0.03779029068960841  \\
            163.4870499052432  0.037807916549855033  \\
            163.61339229311434  0.03782567386358215  \\
            163.73973468098546  0.03784356107087211  \\
            163.8660770688566  0.037861582517746684  \\
            163.99241945672773  0.03787974600449526  \\
            164.11876184459885  0.037898049179051575  \\
            164.24510423247  0.037916483859703067  \\
            164.37144662034112  0.03793504652621798  \\
            164.49778900821227  0.03795373921096552  \\
            164.62413139608338  0.03797256914952881  \\
            164.7504737839545  0.037991539583734926  \\
            164.87681617182565  0.03801064318987222  \\
            165.00315855969677  0.0380298739844913  \\
            165.12950094756792  0.03804923119768919  \\
            165.25584333543904  0.038068719273109244  \\
            165.38218572331016  0.038088345590109256  \\
            165.5085281111813  0.038108108153106196  \\
            165.63487049905243  0.03812799911612681  \\
            165.76121288692357  0.038148014517155875  \\
            165.8875552747947  0.03816815528205997  \\
            166.0138976626658  0.03818842722458751  \\
            166.14024005053696  0.03820883610237028  \\
            166.26658243840808  0.038229377299841036  \\
            166.39292482627923  0.038250043664334606  \\
            166.51926721415035  0.03827083232019431  \\
            166.64560960202147  0.03829174496651971  \\
            166.7719519898926  0.038312787877166465  \\
            166.89829437776373  0.03833396551094459  \\
            167.02463676563488  0.038355272788392326  \\
            167.150979153506  0.03837670293385442  \\
            167.27732154137712  0.038398253348162006  \\
            167.40366392924827  0.03841992570554453  \\
            167.5300063171194  0.03844172595362974  \\
            167.65634870499053  0.03846365884168836  \\
            167.78269109286165  0.03848571981639735  \\
            167.90903348073277  0.038507902103706214  \\
            168.03537586860392  0.03853020268968051  \\
            168.16171825647504  0.03855262254348858  \\
            168.2880606443462  0.038575166617401575  \\
            168.4144030322173  0.038597840917068686  \\
            168.54074542008843  0.038620642778815106  \\
            168.66708780795958  0.03864356529286512  \\
            168.7934301958307  0.03866660445228394  \\
            168.91977258370184  0.03868975995334393  \\
            169.04611497157296  0.038713035195524576  \\
            169.17245735944408  0.0387364366272691  \\
            169.29879974731523  0.038759965424198954  \\
            169.42514213518635  0.03878361553151099  \\
            169.5514845230575  0.03880738147935208  \\
            169.67782691092862  0.038831261230985264  \\
            169.80416929879974  0.03885525618278981  \\
            169.93051168667088  0.03887937116426119  \\
            170.056854074542  0.03890361161893288  \\
            170.18319646241315  0.038927975112123904  \\
            170.30953885028427  0.03895245521947025  \\
            170.4358812381554  0.03897704781508945  \\
            170.56222362602654  0.039001751945389775  \\
            170.68856601389766  0.03902656982907019  \\
            170.8149084017688  0.03905150685712043  \\
            170.94125078963992  0.039076566887647796  \\
            171.06759317751104  0.03910174637130412  \\
            171.1939355653822  0.03912703920984829  \\
            171.3202779532533  0.03915244185342054  \\
            171.44662034112446  0.03917795367243024  \\
            171.57296272899558  0.03920357695755582  \\
            171.6993051168667  0.03922931691974488  \\
            171.82564750473784  0.03925517719246071  \\
            171.95198989260896  0.03928115446156361  \\
            172.0783322804801  0.039307242853934984  \\
            172.20467466835123  0.03933343875224193  \\
            172.33101705622235  0.039359741215793984  \\
            172.4573594440935  0.03938615198054316  \\
            172.58370183196462  0.0394126754590839  \\
            172.71004421983577  0.03943931635662624  \\
            172.83638660770688  0.03946607272745096  \\
            172.962728995578  0.039492939026676444  \\
            173.08907138344915  0.03951991104750612  \\
            173.21541377132027  0.03954698702421354  \\
            173.34175615919142  0.03957416763214237  \\
            173.46809854706254  0.03960145598770634  \\
            173.59444093493366  0.039628857405524874  \\
            173.7207833228048  0.03965637270779804  \\
            173.84712571067593  0.03968399811348085  \\
            173.97346809854707  0.039711728423811175  \\
            174.0998104864182  0.03973956065330883  \\
            174.2261528742893  0.03976749402977559  \\
            174.35249526216046  0.0397955299942952  \\
            174.47883765003158  0.03982367220123335  \\
            174.60518003790273  0.03985192538243897  \\
            174.73152242577385  0.03988028877361278  \\
            174.85786481364497  0.03990875789418805  \\
            174.9842072015161  0.03993732826232615  \\
            175.11054958938723  0.03996599738927823  \\
            175.23689197725838  0.039994764779385274  \\
            175.3632343651295  0.04002363193007806  \\
            175.48957675300062  0.04005260233187717  \\
            175.61591914087177  0.04008168044862666  \\
            175.7422615287429  0.04011086546719759  \\
            175.86860391661403  0.040140153329568905  \\
            175.99494630448515  0.040169539679062366  \\
            176.12128869235627  0.04019902193938046  \\
            176.24763108022742  0.04022859931460632  \\
            176.37397346809854  0.040258272789203776  \\
            176.5003158559697  0.040288045128017376  \\
            176.6266582438408  0.040317920876272305  \\
            176.75300063171193  0.0403479003787759  \\
            176.87934301958308  0.040377981152497494  \\
            177.0056854074542  0.0404081585799496  \\
            177.13202779532534  0.040438429553328194  \\
            177.25837018319646  0.04046879253993758  \\
            177.38471257106758  0.04049924758219046  \\
            177.51105495893873  0.040529796297607903  \\
            177.63739734680985  0.04056044187881933  \\
            177.763739734681  0.040591188124887136  \\
            177.89008212255212  0.040622033841883134  \\
            178.01642451042324  0.04065297569210792  \\
            178.14276689829438  0.04068400973342408  \\
            178.2691092861655  0.04071513340105073  \\
            178.39545167403665  0.04074634550756354  \\
            178.52179406190777  0.04077764624289473  \\
            178.6481364497789  0.04080903717433307  \\
            178.77447883765004  0.04084052124652386  \\
            178.90082122552116  0.040872102015564515  \\
            179.0271636133923  0.040903778211946115  \\
            179.15350600126342  0.04093554696791059  \\
            179.27984838913454  0.0409674045340963  \\
            179.4061907770057  0.04099934834851735  \\
            179.5325331648768  0.04103137703656354  \\
            179.65887555274796  0.04106349041100039  \\
            179.78521794061908  0.041095689471969135  \\
            179.9115603284902  0.04112797640698676  \\
            180.03790271636134  0.04116035459094596  \\
            180.16424510423246  0.04119282488550743  \\
            180.2905874921036  0.04122538504944482  \\
            180.41692987997473  0.041258031679949354  \\
            180.54327226784585  0.04129076184625971  \\
            180.669614655717  0.04132357362315726  \\
            180.79595704358812  0.04135646609096606  \\
            180.92229943145927  0.04138943933555291  \\
            181.04864181933038  0.041422494448327254  \\
            181.1749842072015  0.041455633526241265  \\
            181.30132659507265  0.04148885967178982  \\
            181.42766898294377  0.041522172996523936  \\
            181.55401137081492  0.04155557140074918  \\
            181.68035375868604  0.04158905177984334  \\
            181.80669614655716  0.0416226114668329  \\
            181.9330385344283  0.04165624862718356  \\
            182.05938092229943  0.041689962258800124  \\
            182.18572331017057  0.04172375219202659  \\
            182.3120656980417  0.041757619089646085  \\
            182.4384080859128  0.041791564446880924  \\
            182.56475047378396  0.04182559059139257  \\
            182.69109286165508  0.0418596996547313  \\
            182.81743524952623  0.04189388953408753  \\
            182.94377763739735  0.04192815809324931  \\
            183.07012002526847  0.04196250257585591  \\
            183.1964624131396  0.04199692089444056  \\
            183.32280480101073  0.042031411630430435  \\
            183.44914718888188  0.04206597403414669  \\
            183.575489576753  0.04210060802480442  \\
            183.70183196462412  0.042135314190512696  \\
            183.82817435249527  0.04217009378827454  \\
            183.9545167403664  0.042204948743986934  \\
            184.08085912823753  0.04223988111607425  \\
            184.20720151610865  0.04227488880881101  \\
            184.33354390397977  0.04230997009938366  \\
            184.45988629185092  0.04234512250986796  \\
            184.58622867972204  0.04238034407840951  \\
            184.7125710675932  0.04241563335922393  \\
            184.8389134554643  0.042450989422596674  \\
            184.96525584333543  0.04248641185488319  \\
            185.09159823120658  0.04252190075850879  \\
            185.2179406190777  0.042557456751968745  \\
            185.34428300694884  0.04259308096982824  \\
            185.47062539481996  0.04262877506272236  \\
            185.59696778269108  0.04266454038384344  \\
            185.72331017056223  0.04270037457670976  \\
            185.84965255843335  0.04273627600548963  \\
            185.9759949463045  0.042772242620247716  \\
            186.10233733417562  0.04280827274663158  \\
            186.22867972204673  0.04284436508587172  \\
            186.35502210991788  0.04288051871478156  \\
            186.481364497789  0.04291673308575742  \\
            186.60770688566015  0.04295300802677856  \\
            186.73404927353127  0.04298934374140712  \\
            186.8603916614024  0.0430257408087882  \\
            186.98673404927354  0.0430622001836498  \\
            187.11307643714466  0.043098723196302806  \\
            187.2394188250158  0.043135310265761506  \\
            187.36576121288692  0.043171958911666516  \\
            187.49210360075804  0.0432086676570754  \\
            187.6184459886292  0.043245434885285025  \\
            187.7447883765003  0.04328225922926934  \\
            187.87113076437146  0.043319139571679356  \\
            187.99747315224258  0.04335607504484318  \\
            188.1238155401137  0.043393065030765995  \\
            188.25015792798484  0.04343010916113008  \\
            188.37650031585596  0.04346720731729479  \\
            188.5028427037271  0.04350435963029656  \\
            188.62918509159823  0.043541566480848885  \\
            188.75552747946935  0.043578828499342394  \\
            188.8818698673405  0.04361614656584477  \\
            189.00821225521162  0.043653520763142564  \\
            189.13455464308277  0.04369094865471573  \\
            189.26089703095388  0.04372842899192409  \\
            189.387239418825  0.04376596052364456  \\
            189.51358180669615  0.04380354214140678  \\
            189.63992419456727  0.04384117287939307  \\
            189.76626658243842  0.04387885191443851  \\
            189.89260897030954  0.04391657856603083  \\
            190.01895135818066  0.04395435229631051  \\
            190.1452937460518  0.043992172710070755  \\
            190.27163613392293  0.04403003955475743  \\
            190.39797852179407  0.04406795272046916  \\
            190.5243209096652  0.04410591223995724  \\
            190.6506632975363  0.04414391828862571  \\
            190.77700568540746  0.04418197118453131  \\
            190.90334807327858  0.04422007139898881  \\
            191.02969046114973  0.04425821797048092  \\
            191.15603284902085  0.04429640656243724  \\
            191.28237523689197  0.04433463755189905  \\
            191.4087176247631  0.04437291117183133  \\
            191.53506001263423  0.04441122751112266  \\
            191.66140240050538  0.04444958651458532  \\
            191.7877447883765  0.04448798798295522  \\
            191.91408717624762  0.04452643157289194  \\
            192.04042956411877  0.04456491679697875  \\
            192.1667719519899  0.04460344302372252  \\
            192.29311433986103  0.04464200947755383  \\
            192.41945672773215  0.04468061523882688  \\
            192.54579911560327  0.04471925924381955  \\
            192.67214150347442  0.04475794028473339  \\
            192.79848389134554  0.04479665700969359  \\
            192.9248262792167  0.044835407922748996  \\
            193.0511686670878  0.04487419138387211  \\
            193.17751105495893  0.044913009669695934  \\
            193.30385344283007  0.044951865845166805  \\
            193.4301958307012  0.04499075098663465  \\
            193.55653821857234  0.04502966485147992  \\
            193.68288060644346  0.04506860720289208  \\
            193.80922299431458  0.04510757780986978  \\
            193.93556538218573  0.045146576447220726  \\
            194.06190777005685  0.04518560289556171  \\
            194.188250157928  0.04522465694131865  \\
            194.31459254579912  0.04526373837672653  \\
            194.44093493367023  0.04530284699982946  \\
            194.56727732154138  0.04534198261448064  \\
            194.6936197094125  0.04538114503034236  \\
            194.81996209728365  0.045420335239319244  \\
            194.94630448515477  0.045459551929642704  \\
            195.0726468730259  0.04549879421556388  \\
            195.19898926089704  0.04553806171788047  \\
            195.32533164876816  0.045577354046841524  \\
            195.4516740366393  0.04561667080214745  \\
            195.57801642451042  0.04565601157294995  \\
            195.70435881238154  0.0456953759378521  \\
            195.8307012002527  0.04573476346490831  \\
            195.9570435881238  0.045774173711624316  \\
            196.08338597599496  0.045813606224957205  \\
            196.20972836386608  0.045853060541315376  \\
            196.3360707517372  0.0458925361865586  \\
            196.46241313960834  0.04593203267599797  \\
            196.58875552747946  0.04597154951439591  \\
            196.7150979153506  0.046011086195966194  \\
            196.84144030322173  0.046050642204373916  \\
            196.96778269109285  0.04609021658571651  \\
            197.094125078964  0.04612980685727288  \\
            197.22046746683512  0.04616941480321397  \\
            197.34680985470627  0.04620903983354899  \\
            197.47315224257738  0.04624868132608881  \\
            197.5994946304485  0.046288338626446095  \\
            197.72583701831965  0.04632801104803525  \\
            197.85217940619077  0.04636769787207239  \\
            197.97852179406192  0.04640739834757541  \\
            198.10486418193304  0.04644711169136389  \\
            198.23120656980416  0.04648683708805921  \\
            198.3575489576753  0.04652657369008446  \\
            198.48389134554643  0.046566320617664476  \\
            198.61023373341757  0.04660607695882585  \\
            198.7365761212887  0.046645841769396866  \\
            198.8629185091598  0.046685614073007614  \\
            198.98926089703096  0.0467253928610899  \\
            199.11560328490208  0.04676517709287723  \\
            199.24194567277323  0.04680496574925865  \\
            199.36828806064435  0.04684475760875401  \\
            199.49463044851547  0.04688455268182381  \\
            199.6209728363866  0.04692435114170648  \\
            199.74731522425773  0.04696415306293317  \\
            199.87365761212888  0.04700395842132782  \\
            200.0  0.04704376709400712  \\
            200.12634238787112  0.04708357885938053  \\
            200.25268477574227  0.047123393397150284  \\
            200.3790271636134  0.047163210288311344  \\
            200.50536955148453  0.04720302901515146  \\
            200.63171193935565  0.04724284896125113  \\
            200.75805432722677  0.04728266941148363  \\
            200.88439671509792  0.047322489552015  \\
            201.01073910296904  0.047362308470304  \\
            201.1370814908402  0.047402125155102226  \\
            201.2634238787113  0.04744193849645396  \\
            201.38976626658243  0.0474817472856963  \\
            201.51610865445357  0.04752155021545908  \\
            201.6424510423247  0.047561345879664894  \\
            201.76879343019584  0.047601132373477795  \\
            201.89513581806696  0.04764090810685839  \\
            202.02147820593808  0.04768067546286544  \\
            202.14782059380923  0.04772043419396426  \\
            202.27416298168035  0.04776018400297314  \\
            202.4005053695515  0.04779992454306336  \\
            202.52684775742262  0.04783965541775911  \\
            202.65319014529373  0.04787937618093764  \\
            202.77953253316488  0.047919086336829106  \\
            202.905874921036  0.04795878534001666  \\
            203.03221730890715  0.0479984725954364  \\
            203.15855969677827  0.04803814745837743  \\
            203.2849020846494  0.04807780923448179  \\
            203.41124447252054  0.04811745717974452  \\
            203.53758686039166  0.04815709050051361  \\
            203.6639292482628  0.04819670835349003  \\
            203.79027163613392  0.04823630984572771  \\
            203.91661402400504  0.04827589403463356  \\
            204.0429564118762  0.048315459927967465  \\
            204.1692987997473  0.048355006483842264  \\
            204.29564118761846  0.04839453261072379  \\
            204.42198357548958  0.04843403544060178  \\
            204.5483259633607  0.048473518211375764  \\
            204.67466835123184  0.04851298163343301  \\
            204.80101073910296  0.0485524254117058  \\
            204.9273531269741  0.04859184917230986  \\
            205.05369551484523  0.04863125246254431  \\
            205.18003790271635  0.04867063475089171  \\
            205.3063802905875  0.04870999542701803  \\
            205.43272267845862  0.04874933380177267  \\
            205.55906506632977  0.04878864910718842  \\
            205.68540745420088  0.048827940496481516  \\
            205.811749842072  0.048867207044051585  \\
            205.93809222994315  0.04890644774548172  \\
            206.06443461781427  0.048945661517538375  \\
            206.19077700568542  0.048984847198171456  \\
            206.31711939355654  0.04902400354651428  \\
            206.44346178142766  0.04906312924288357  \\
            206.5698041692988  0.049102222888779516  \\
            206.69614655716993  0.04914128300688564  \\
            206.82248894504107  0.04918030804106897  \\
            206.9488313329122  0.04921929595749876  \\
            207.0751737207833  0.04925824680455305  \\
            207.20151610865446  0.04929716247425868  \\
            207.32785849652558  0.04933604341092699  \\
            207.45420088439673  0.04937488991713221  \\
            207.58054327226785  0.04941370215371138  \\
            207.70688566013897  0.04945248013976445  \\
            207.8332280480101  0.04949122375265419  \\
            207.95957043588123  0.04952993272800623  \\
            208.08591282375238  0.049568606659709066  \\
            208.2122552116235  0.04960724499991403  \\
            208.33859759949462  0.049645847059035325  \\
            208.46493998736577  0.049684412005750016  \\
            208.5912823752369  0.04972293886699801  \\
            208.71762476310803  0.04976142652798206  \\
            208.84396715097915  0.04979987373216779  \\
            208.97030953885027  0.04983827908128368  \\
            209.09665192672142  0.04987664103532106  \\
            209.22299431459254  0.049914957912534114  \\
            209.3493367024637  0.04995322788943988  \\
            209.4756790903348  0.04999144900081825  \\
            209.60202147820593  0.050029617290981945  \\
            209.72836386607707  0.05006773890567918  \\
            209.8547062539482  0.050105814359602686  \\
            209.98104864181934  0.05014384368650408  \\
            210.10739102969046  0.05018182680600503  \\
            210.23373341756158  0.05021976352359732  \\
            210.36007580543273  0.050257653530642786  \\
            210.48641819330385  0.05029549640437339  \\
            210.612760581175  0.05033329160789114  \\
            210.73910296904612  0.05037103849016817  \\
            210.86544535691723  0.05040873628604666  \\
            210.99178774478838  0.050446384116238925  \\
            211.1181301326595  0.05048398098732732  \\
            211.24447252053065  0.050521525791764325  \\
            211.37081490840177  0.05055901730787247  \\
            211.4971572962729  0.0505964541998444  \\
            211.62349968414404  0.05063383501774283  \\
            211.74984207201516  0.05067115819750058  \\
            211.8761844598863  0.05070842206092054  \\
            212.00252684775742  0.050745624815675676  \\
            212.12886923562854  0.050782763121901234  \\
            212.2552116234997  0.05081983972259277  \\
            212.3815540113708  0.050856857631199966  \\
            212.50789639924196  0.050893817173537914  \\
            212.63423878711308  0.050930718527372264  \\
            212.7605811749842  0.05096756172241938  \\
            212.88692356285534  0.051004346640346254  \\
            213.01326595072646  0.051041073014770504  \\
            213.1396083385976  0.05107774043126041  \\
            213.26595072646873  0.0511143483273349  \\
            213.39229311433985  0.05115089599246353  \\
            213.518635502211  0.05118738256806652  \\
            213.64497789008212  0.051223807047514724  \\
            213.77132027795327  0.051260168276129656  \\
            213.89766266582438  0.05129646495118345  \\
            214.0240050536955  0.05133269562189891  \\
            214.15034744156665  0.05136885868944949  \\
            214.27668982943777  0.05140495240695924  \\
            214.40303221730892  0.05144097487950293  \\
            214.52937460518004  0.0514769240641059  \\
            214.65571699305116  0.05151279742458092  \\
            214.7820593809223  0.051548592818756234  \\
            214.90840176879342  0.051584316593492135  \\
            215.03474415666457  0.051619969360529316  \\
            215.1610865445357  0.051655551564299365  \\
            215.2874289324068  0.051691063481924975  \\
            215.41377132027796  0.0517265052232198  \\
            215.54011370814908  0.05176187673068854  \\
            215.66645609602023  0.05179717777952689  \\
            215.79279848389135  0.05183240797762154  \\
            215.91914087176247  0.05186756676555024  \\
            216.0454832596336  0.05190265341658173  \\
            216.17182564750473  0.051937667036675746  \\
            216.29816803537588  0.05197260656448308  \\
            216.424510423247  0.052007470771345495  \\
            216.55085281111812  0.0520422582612958  \\
            216.67719519898927  0.05207696747105779  \\
            216.8035375868604  0.0521115966700463  \\
            216.92987997473153  0.052146143960367174  \\
            217.05622236260265  0.052180607276817254  \\
            217.18256475047377  0.0522149843868844  \\
            217.30890713834492  0.05224927102190317  \\
            217.43524952621604  0.05228347291496741  \\
            217.5615919140872  0.05231759277539363  \\
            217.6879343019583  0.05235163113979505  \\
            217.81427668982943  0.05238558837071294  \\
            217.94061907770057  0.05241946465661648  \\
            218.0669614655717  0.052453260011902814  \\
            218.19330385344284  0.052486974276897004  \\
            218.31964624131396  0.0525206071178521  \\
            218.44598862918508  0.05255415802694909  \\
            218.57233101705623  0.05258762632229694  \\
            218.69867340492735  0.0526210111479325  \\
            218.8250157927985  0.052654311473820645  \\
            218.95135818066962  0.05268752609585417  \\
            219.07770056854073  0.052720653635853806  \\
            219.20404295641188  0.05275369254156828  \\
            219.330385344283  0.05278664108667421  \\
            219.45672773215415  0.052819497370776236  \\
            219.58307012002527  0.052852259319406875  \\
            219.7094125078964  0.05288492468402666  \\
            219.83575489576754  0.05291749002912998  \\
            219.96209728363866  0.052949955887859806  \\
            220.0884396715098  0.05298232839307659  \\
            220.21478205938092  0.053014608371262525  \\
            220.34112444725204  0.05304679645571287  \\
            220.4674668351232  0.053078893086535885  \\
            220.5938092229943  0.0531108985106529  \\
            220.72015161086546  0.05314281278179825  \\
            220.84649399873658  0.05317463576051932  \\
            220.9728363866077  0.05320636711417652  \\
            221.09917877447884  0.05323800631694333  \\
            221.22552116234996  0.05326955264980623  \\
            221.3518635502211  0.05330100520056475  \\
            221.47820593809223  0.053332362863831445  \\
            221.60454832596335  0.053363624341031916  \\
            221.7308907138345  0.05339478814040481  \\
            221.85723310170562  0.05342585257700178  \\
            221.98357548957676  0.05345681577268756  \\
            222.10991787744788  0.053487675656139856  \\
            222.236260265319  0.05351842996284947  \\
            222.36260265319015  0.05354907623512022  \\
            222.48894504106127  0.053579610212916594  \\
            222.61528742893242  0.053610040005319194  \\
            222.74162981680354  0.05364036756490415  \\
            222.86797220467466  0.05367059367911023  \\
            222.9943145925458  0.0537007189356912  \\
            223.12065698041692  0.05373074372271589  \\
            223.24699936828807  0.05376066822856821  \\
            223.3733417561592  0.05379049244194707  \\
            223.4996841440303  0.05382021615186644  \\
            223.62602653190146  0.05384983894765538  \\
            223.75236891977258  0.053879360218957936  \\
            223.87871130764373  0.05390877915573324  \\
            224.00505369551485  0.053938094748255484  \\
            224.13139608338597  0.05396730578711387  \\
            224.2577384712571  0.05399641086321268  \\
            224.38408085912823  0.05402540836777121  \\
            224.51042324699938  0.054054296492323864  \\
            224.6367656348705  0.054083073228720024  \\
            224.76310802274162  0.054111736369124176  \\
            224.88945041061277  0.05414028350601583  \\
            225.0157927984839  0.05416871053162904  \\
            225.14213518635503  0.054197020970780385  \\
            225.26847757422615  0.054225220159319194  \\
            225.39481996209727  0.05425330910960132  \\
            225.52116234996842  0.054281288623665915  \\
            225.64750473783954  0.054309159293235446  \\
            225.7738471257107  0.05433692149971571  \\
            225.9001895135818  0.054364575414195794  \\
            226.02653190145293  0.054392120997448105  \\
            226.15287428932407  0.05441955799992839  \\
            226.2792166771952  0.05444688596177565  \\
            226.40555906506634  0.05447410421281227  \\
            226.53190145293746  0.05450121187254389  \\
            226.65824384080858  0.05452820785015951  \\
            226.78458622867973  0.05455509084453141  \\
            226.91092861655085  0.05458185934421519  \\
            227.037271004422  0.05460851162744977  \\
            227.16361339229312  0.054635045762157386  \\
            227.28995578016423  0.05466145960594357  \\
            227.41629816803538  0.054687750806097196  \\
            227.5426405559065  0.054713916797215274  \\
            227.66898294377765  0.05473995402714031  \\
            227.79532533164877  0.05476587219695908  \\
            227.9216677195199  0.05479167251062235  \\
            228.04801010739104  0.0548173559561587  \\
            228.17435249526216  0.05484292330567459  \\
            228.3006948831333  0.05486837511535435  \\
            228.42703727100442  0.05489371172546014  \\
            228.55337965887554  0.054918933260331995  \\
            228.6797220467467  0.05494403962838782  \\
            228.8060644346178  0.05496903052212335  \\
            228.93240682248896  0.0549939054181122  \\
            229.05874921036008  0.05501866357700583  \\
            229.1850915982312  0.05504330404353356  \\
            229.31143398610234  0.05506782564650259  \\
            229.43777637397346  0.055092226998797934  \\
            229.5641187618446  0.05511650649738252  \\
            229.69046114971573  0.055140662323297084  \\
            229.81680353758685  0.055164692441660244  \\
            229.943145925458  0.05518859460166848  \\
            230.06948831332912  0.05521236633659611  \\
            230.19583070120026  0.055236003393136966  \\
            230.32217308907138  0.055259511976246845  \\
            230.4485154769425  0.05528289625906961  \\
            230.57485786481365  0.05530615742061341  \\
            230.70120025268477  0.055329296419405365  \\
            230.82754264055592  0.05535231399349173  \\
            230.95388502842704  0.055375210660437775  \\
            231.08022741629816  0.055397986717327805  \\
            231.2065698041693  0.055420642240765226  \\
            231.33291219204042  0.05544317708687243  \\
            231.45925457991157  0.05546559089129092  \\
            231.5855969677827  0.055487883069181204  \\
            231.7119393556538  0.05551005281522287  \\
            231.83828174352496  0.05553209910361457  \\
            231.96462413139608  0.055554020688073955  \\
            232.09096651926723  0.05557581610183776  \\
            232.21730890713835  0.05559748365766179  \\
            232.34365129500947  0.055619021447820854  \\
            232.4699936828806  0.05564042734410887  \\
            232.59633607075173  0.05566169899783875  \\
            232.72267845862288  0.05568283311177051  \\
            232.849020846494  0.055703829689194656  \\
            232.97536323436512  0.055724696791120694  \\
            233.10170562223627  0.055745435779185  \\
            233.2280480101074  0.055766047792236165  \\
            233.35439039797853  0.055786533746335  \\
            233.48073278584965  0.05580689433475449  \\
            233.60707517372077  0.05582713002797988  \\
            233.73341756159192  0.05584724107370858  \\
            233.85975994946304  0.05586722749685022  \\
            233.9861023373342  0.05588708909952665  \\
            234.1124447252053  0.05590682546107191  \\
            234.23878711307643  0.05592643593803227  \\
            234.36512950094757  0.0559459196641662  \\
            234.4914718888187  0.055965275550444345  \\
            234.61781427668984  0.055984502285049614  \\
            234.74415666456096  0.05600359833337709  \\
            234.87049905243208  0.056022561938034066  \\
            234.99684144030323  0.05604139111884005  \\
            235.12318382817435  0.05606008367282676  \\
            235.2495262160455  0.05607863717423812  \\
            235.37586860391662  0.05609704783320518  \\
            235.50221099178773  0.056115323734080964  \\
            235.62855337965888  0.05613346786825404  \\
            235.75489576753  0.05615148154290803  \\
            235.88123815540115  0.05616936584226656  \\
            236.00758054327227  0.0561871216275933  \\
            236.1339229311434  0.05620474953719191  \\
            236.26026531901454  0.05622224998640605  \\
            236.38660770688566  0.0562396231676194  \\
            236.5129500947568  0.05625686905025566  \\
            236.63929248262792  0.056273987380778524  \\
            236.76563487049904  0.05629097768269172  \\
            236.8919772583702  0.05630783925653896  \\
            237.0183196462413  0.056324571179903984  \\
            237.14466203411246  0.056341172307410536  \\
            237.27100442198358  0.05635764127072238  \\
            237.3973468098547  0.05637397647854328  \\
            237.52368919772584  0.05639017611661702  \\
            237.65003158559696  0.056406238147727376  \\
            237.7763739734681  0.05642216031169817  \\
            237.90271636133923  0.05643793903744951  \\
            238.02905874921035  0.056453577384534756  \\
            238.1554011370815  0.05646908165622133  \\
            238.28174352495262  0.05648445331725441  \\
            238.40808591282376  0.05649969361098623  \\
            238.53442830069488  0.0565148035593761  \\
            238.660770688566  0.05652978396299035  \\
            238.78711307643715  0.05654463540100239  \\
            238.91345546430827  0.05655935823119266  \\
            239.03979785217942  0.05657395258994868  \\
            239.16614024005054  0.056588418392265  \\
            239.29248262792166  0.05660275533174324  \\
            239.4188250157928  0.056616962880592064  \\
            239.54516740366392  0.0566310402896272  \\
            239.67150979153507  0.056644986588271405  \\
            239.7978521794062  0.05665880058455452  \\
            239.9241945672773  0.056672480865113416  \\
            240.05053695514846  0.05668602579519203  \\
            240.17687934301958  0.05669943351864135  \\
            240.30322173089073  0.056712701957919415  \\
            240.42956411876185  0.05672582881409131  \\
            240.55590650663297  0.056738812523625136  \\
            240.6822488945041  0.05675166207817444  \\
            240.80859128237523  0.056764379514833097  \\
            240.93493367024638  0.05677696620457285  \\
            241.0612760581175  0.056789423191829405  \\
            241.18761844598862  0.05680175119450241  \\
            241.31396083385977  0.05681395060395543  \\
            241.4403032217309  0.05682602148501597  \\
            241.56664560960203  0.05683796357597549  \\
            241.69298799747315  0.056849776288589365  \\
            241.81933038534427  0.05686145870807694  \\
            241.94567277321542  0.05687300959312146  \\
            242.07201516108654  0.05688442737587013  \\
            242.1983575489577  0.05689571016193408  \\
            242.3246999368288  0.0569068557303884  \\
            242.45104232469993  0.056917861533772096  \\
            242.57738471257107  0.05692872427169803  \\
            242.7037271004422  0.05693945123921927  \\
            242.83006948831334  0.05695004588600812  \\
            242.95641187618446  0.0569605105063353  \\
            243.08275426405558  0.056970846863791495  \\
            243.20909665192673  0.05698105619128735  \\
            243.33543903979785  0.05699113919105349  \\
            243.461781427669  0.05700109603464051  \\
            243.58812381554011  0.057010926362918976  \\
            243.71446620341123  0.05702062928607943  \\
            243.84080859128238  0.057030203383632384  \\
            243.9671509791535  0.057039646704408316  \\
            244.09349336702465  0.05704895676655769  \\
            244.21983575489577  0.05705813055755092  \\
            244.3461781427669  0.05706716481647867  \\
            244.47252053063804  0.057076060250369695  \\
            244.59886291850916  0.057084820683008596  \\
            244.7252053063803  0.05709344947033399  \\
            244.85154769425142  0.05710194934093483  \\
            244.97789008212254  0.05711032239605038  \\
            245.1042324699937  0.05711857010957021  \\
            245.2305748578648  0.057126693328034224  \\
            245.35691724573596  0.057134692270632656  \\
            245.48325963360708  0.05714256652920602  \\
            245.6096020214782  0.05715031506824516  \\
            245.73594440934934  0.05715793622489128  \\
            245.86228679722046  0.05716542770893584  \\
            245.9886291850916  0.057172786602820644  \\
            246.11497157296273  0.05718000936163783  \\
            246.24131396083385  0.057187095101126136  \\
            246.367656348705  0.057194046240133696  \\
            246.49399873657612  0.057200866587571446  \\
            246.62034112444726  0.057207559224157954  \\
            246.74668351231838  0.057214126473818266  \\
            246.8730259001895  0.05722056990368393  \\
            246.99936828806065  0.05722689032409301  \\
            247.12571067593177  0.05723308778859005  \\
            247.25205306380292  0.05723916159392609  \\
            247.37839545167404  0.05724511028005867  \\
            247.50473783954516  0.05725093163015182  \\
            247.6310802274163  0.057256622670576074  \\
            247.75742261528742  0.05726217984884165  \\
            247.88376500315857  0.05726760296672465  \\
            248.0101073910297  0.0572728959906197  \\
            248.1364497789008  0.05727806271668291  \\
            248.26279216677196  0.05728310600272709  \\
            248.38913455464308  0.05728802776822166  \\
            248.51547694251423  0.0572928289942927  \\
            248.64181933038535  0.05729750972372295  \\
            248.76816171825647  0.057302069060951775  \\
            248.8945041061276  0.05730650517207521  \\
            249.02084649399873  0.05731081528484591  \\
            249.14718888186988  0.057314995688673216  \\
            249.273531269741  0.05731904394957863  \\
            249.39987365761212  0.057322963747200174  \\
            249.52621604548327  0.057326759340915454  \\
            249.6525584333544  0.057330433859792966  \\
            249.77890082122553  0.057333989286396866  \\
            249.90524320909665  0.057337426456786945  \\
            250.03158559696777  0.05734074506051871  \\
            250.15792798483892  0.05734394364064328  \\
            250.28427037271004  0.05734701959370749  \\
            250.4106127605812  0.0573499691697538  \\
            250.5369551484523  0.05735278925746819  \\
            250.66329753632343  0.057355483514271756  \\
            250.78963992419457  0.057358056536797035  \\
            250.9159823120657  0.057360511514050534  \\
            251.04232469993684  0.05736285021639185  \\
            251.16866708780796  0.057365072995533645  \\
            251.29500947567908  0.05736717878454165  \\
            251.42135186355023  0.057369165097834685  \\
            251.54769425142135  0.057371028031184615  \\
            251.6740366392925  0.057372764243145274  \\
            251.80037902716361  0.05737437768317749  \\
            251.92672141503473  0.0573758731320168  \\
            252.05306380290588  0.05737725361916322  \\
            252.179406190777  0.05737852041249497  \\
            252.30574857864815  0.057379673018268594  \\
            252.43209096651927  0.057380709181118886  \\
            252.5584333543904  0.057381624884058895  \\
            252.68477574226154  0.05738241648641765  \\
            252.81111813013266  0.05738308813552243  \\
            252.9374605180038  0.05738364480865293  \\
            253.06380290587492  0.057384089283252886  \\
            253.19014529374604  0.05738442211827981  \\
            253.3164876816172  0.057384641654204926  \\
            253.4428300694883  0.05738474401301324  \\
            253.56917245735946  0.0573847248457731  \\
            253.69551484523058  0.05738458789854675  \\
            253.8218572331017  0.05738433853546338  \\
            253.94819962097284  0.057383979317947184  \\
            254.07454200884396  0.05738350994768573  \\
            254.2008843967151  0.05738292726662992  \\
            254.32722678458623  0.05738222611771534  \\
            254.45356917245735  0.057381408734688964  \\
            254.5799115603285  0.05738048140480659  \\
            254.70625394819962  0.057379446023317314  \\
            254.83259633607076  0.05737829970167373  \\
            254.95893872394188  0.05737703663193247  \\
            255.085281111813  0.057375660173004994  \\
            255.21162349968415  0.0573741759691236  \\
            255.33796588755527  0.05737258506383016  \\
            255.46430827542642  0.05737088379103709  \\
            255.59065066329754  0.05736906712589032  \\
            255.71699305116866  0.05736713998910912  \\
            255.8433354390398  0.05736510721277544  \\
            255.96967782691092  0.05736296901545008  \\
            256.0960202147821  0.057360720999249486  \\
            256.22236260265316  0.05735835950621455  \\
            256.3487049905243  0.05735589039754254  \\
            256.47504737839546  0.05735331765083599  \\
            256.6013897662666  0.057350640680469876  \\
            256.7277321541377  0.057347854486254374  \\
            256.85407454200885  0.05734495718888287  \\
            256.98041692988  0.057341955009944726  \\
            257.1067593177511  0.0573388510708831  \\
            257.23310170562223  0.0573356440056384  \\
            257.3594440934934  0.05733232843972044  \\
            257.48578648136447  0.05732890448705631  \\
            257.6121288692356  0.05732537823648852  \\
            257.73847125710677  0.057321751980614205  \\
            257.8648136449779  0.05731802360157652  \\
            257.991156032849  0.05731418769215739  \\
            258.11749842072015  0.05731024632277817  \\
            258.2438408085913  0.05730620510408505  \\
            258.3701831964624  0.0573020655295176  \\
            258.49652558433354  0.05729782475941481  \\
            258.6228679722047  0.05729347779667541  \\
            258.7492103600758  0.057289028393425034  \\
            258.8755527479469  0.057284481471812476  \\
            259.0018951358181  0.05727983775447849  \\
            259.1282375236892  0.05727509370832601  \\
            259.2545799115603  0.05727024527972117  \\
            259.38092229943146  0.05726529740446423  \\
            259.5072646873026  0.057260254231439524  \\
            259.6336070751737  0.05725511573907704  \\
            259.75994946304485  0.057249877777407664  \\
            259.886291850916  0.057244537703303275  \\
            260.0126342387871  0.0572391010815897  \\
            260.13897662665823  0.0572335712724635  \\
            260.2653190145294  0.057227947536657955  \\
            260.39166140240053  0.05722222526143911  \\
            260.5180037902716  0.057216403524330835  \\
            260.64434617814277  0.057210488010278775  \\
            260.7706885660139  0.05720448131012773  \\
            260.897030953885  0.057198381994549824  \\
            261.02337334175616  0.05719218523650509  \\
            261.1497157296273  0.05718589191322026  \\
            261.2760581174984  0.057179507430884555  \\
            261.40240050536954  0.057173033668226195  \\
            261.5287428932407  0.05716646860235025  \\
            261.65508528111184  0.0571598075214339  \\
            261.78142766898293  0.05715305276268928  \\
            261.9077700568541  0.05714620926548969  \\
            262.0341124447252  0.05713927835096579  \\
            262.1604548325963  0.05713225758681233  \\
            262.28679722046746  0.057125142586398475  \\
            262.4131396083386  0.05711793657522616  \\
            262.5394819962097  0.057110644063415913  \\
            262.66582438408085  0.05710326603224807  \\
            262.792166771952  0.05709579987970791  \\
            262.91850915982315  0.05708824151455844  \\
            263.04485154769424  0.057080594471020756  \\
            263.1711939355654  0.057072863007708655  \\
            263.29753632343653  0.05706504801857257  \\
            263.4238787113076  0.05705714699993489  \\
            263.55022109917877  0.05704915594337031  \\
            263.6765634870499  0.05704107815569754  \\
            263.802905874921  0.057032917872409175  \\
            263.92924826279216  0.05702467616374406  \\
            264.0555906506633  0.05701635089790878  \\
            264.18193303853445  0.057007937983500345  \\
            264.30827542640554  0.056999439868309056  \\
            264.4346178142767  0.056990860974291756  \\
            264.56096020214784  0.05698220280354424  \\
            264.68730259001893  0.05697346385698264  \\
            264.8136449778901  0.056964640117092354  \\
            264.9399873657612  0.0569557323250903  \\
            265.0663297536323  0.05694674514862364  \\
            265.19267214150346  0.0569376807545794  \\
            265.3190145293746  0.05692853851093062  \\
            265.44535691724576  0.05691931503548949  \\
            265.57169930511685  0.05691000862780553  \\
            265.698041692988  0.05690062372618794  \\
            265.82438408085915  0.05689116336235821  \\
            265.95072646873024  0.05688162796978223  \\
            266.0770688566014  0.056872015383670316  \\
            266.20341124447253  0.056862322058140895  \\
            266.3297536323436  0.056852550437484946  \\
            266.4560960202148  0.05684270452770947  \\
            266.5824384080859  0.05683278598456411  \\
            266.70878079595707  0.05682279406227615  \\
            266.83512318382816  0.05681272564915377  \\
            266.9614655716993  0.05680257913300123  \\
            267.08780795957045  0.05679235859556701  \\
            267.21415034744155  0.05678206702721785  \\
            267.3404927353127  0.05677170520787265  \\
            267.46683512318384  0.056761271707002445  \\
            267.59317751105493  0.05675076317513597  \\
            267.7195198989261  0.05674017994685378  \\
            267.8458622867972  0.05672952610865675  \\
            267.9722046746684  0.056718804026491834  \\
            268.09854706253947  0.05670801403995532  \\
            268.2248894504106  0.05669715446229285  \\
            268.35123183828176  0.056686222097492085  \\
            268.47757422615285  0.05667521811376625  \\
            268.603916614024  0.05666414634472128  \\
            268.73025900189515  0.05665300890764082  \\
            268.85660138976624  0.056641806069645036  \\
            268.9829437776374  0.05663053624769055  \\
            269.10928616550854  0.05661919641312872  \\
            269.2356285533797  0.056607787467373154  \\
            269.3619709412508  0.05659631311466621  \\
            269.4883133291219  0.05658477553216816  \\
            269.61465571699307  0.0565731752145381  \\
            269.74099810486416  0.056561510973933915  \\
            269.8673404927353  0.056549780046371324  \\
            269.99368288060646  0.056537982068821976  \\
            270.12002526847755  0.05652612060528082  \\
            270.2463676563487  0.056514198135782956  \\
            270.37271004421984  0.05650221561665341  \\
            270.499052432091  0.05649017248050707  \\
            270.6253948199621  0.05647806663624873  \\
            270.75173720783323  0.05646589599313755  \\
            270.8780795957044  0.056453663210306676  \\
            271.00442198357547  0.05644137124561277  \\
            271.1307643714466  0.05642902168868675  \\
            271.25710675931776  0.05641661475517649  \\
            271.38344914718886  0.056404149286746835  \\
            271.50979153506  0.05639162284269727  \\
            271.63613392293115  0.05637903517756222  \\
            271.7624763108023  0.05636638950336929  \\
            271.8888186986734  0.05635368815654786  \\
            272.01516108654454  0.05634093224018444  \\
            272.1415034744157  0.056328121624022696  \\
            272.2678458622868  0.05631525494446341  \\
            272.3941882501579  0.056302329878126944  \\
            272.5205306380291  0.05628934715743193  \\
            272.64687302590016  0.05627630981637984  \\
            272.7732154137713  0.05626321989677879  \\
            272.89955780164246  0.05625007833872002  \\
            273.0259001895136  0.05623688498057788  \\
            273.1522425773847  0.05622363855900987  \\
            273.27858496525585  0.05621033692368538  \\
            273.404927353127  0.05619698065811452  \\
            273.5312697409981  0.05618357263108663  \\
            273.65761212886923  0.05617011484772467  \\
            273.7839545167404  0.05615660833420868  \\
            273.91029690461147  0.056143053137775685  \\
            274.0366392924826  0.05612944832671975  \\
            274.16298168035377  0.05611579201692929  \\
            274.2893240682249  0.05610208369426142  \\
            274.415666456096  0.056088325979088895  \\
            274.54200884396715  0.056074521029433846  \\
            274.6683512318383  0.05606067013851434  \\
            274.7946936197094  0.05604677373474438  \\
            274.92103600758054  0.05603283138173383  \\
            275.0473783954517  0.05601884177828852  \\
            275.1737207833228  0.05600480323676755  \\
            275.3000631711939  0.05599071711509903  \\
            275.4264055590651  0.05597658584191474  \\
            275.5527479469362  0.05596241109682915  \\
            275.6790903348073  0.055948193800413624  \\
            275.80543272267846  0.05593393411419641  \\
            275.9317751105496  0.05591963144066266  \\
            276.0581174984207  0.05590528442325442  \\
            276.18445988629185  0.05589089185105004  \\
            276.310802274163  0.055876455580062705  \\
            276.4371446620341  0.055861977741041034  \\
            276.56348704990523  0.05584745980298188  \\
            276.6898294377764  0.055832902573506454  \\
            276.81617182564753  0.0558183061988603  \\
            276.9425142135186  0.05580367016391333  \\
            277.06885660138977  0.05578899329215974  \\
            277.1951989892609  0.05577427438736885  \\
            277.321541377132  0.05575951501128442  \\
            277.44788376500316  0.05574471719188254  \\
            277.5742261528743  0.05572988238319087  \\
            277.7005685407454  0.055715011467733916  \\
            277.82691092861654  0.05570010475653297  \\
            277.9532533164877  0.05568516198910614  \\
            278.07959570435884  0.055670182333468377  \\
            278.2059380922299  0.05565516449156296  \\
            278.3322804801011  0.05564010889808059  \\
            278.4586228679722  0.05562501755292034  \\
            278.5849652558433  0.05560989202626907  \\
            278.71130764371446  0.055594733399204274  \\
            278.8376500315856  0.05557954226369414  \\
            278.9639924194567  0.05556431872259752  \\
            279.09033480732785  0.05554906238966396  \\
            279.216677195199  0.05553377238953365  \\
            279.34301958307015  0.05551844770735131  \\
            279.46936197094124  0.05550308945757221  \\
            279.5957043588124  0.05548769940421377  \\
            279.72204674668353  0.05547227889382174  \\
            279.8483891345546  0.055456828859048124  \\
            279.97473152242577  0.055441349818651085  \\
            280.1010739102969  0.05542584187749501  \\
            280.227416298168  0.05541030472655049  \\
            280.35375868603916  0.055394737642894286  \\
            280.4801010739103  0.05537913970732064  \\
            280.60644346178145  0.05536351176965413  \\
            280.73278584965254  0.05534785545876819  \\
            280.8591282375237  0.05533217205854734  \\
            280.98547062539484  0.05531646250731112  \\
            281.11181301326593  0.05530072739781409  \\
            281.2381554011371  0.05528496697724582  \\
            281.3644977890082  0.055269181147230895  \\
            281.4908401768793  0.055253369463828944  \\
            281.61718256475046  0.05523753114121253  \\
            281.7435249526216  0.05522166601118165  \\
            281.86986734049276  0.05520577549058556  \\
            281.99620972836385  0.055189860899086354  \\
            282.122552116235  0.05517392327252199  \\
            282.24889450410615  0.055157963362906334  \\
            282.37523689197724  0.05514198163842913  \\
            282.5015792798484  0.055125978283456015  \\
            282.62792166771953  0.05510995319852853  \\
            282.7542640555906  0.05509390600036409  \\
            282.8806064434618  0.05507783603150232  \\
            283.0069488313329  0.055061743306217374  \\
            283.13329121920407  0.055045629108545775  \\
            283.25963360707516  0.05502949460943909  \\
            283.3859759949463  0.05501334075145293  \\
            283.51231838281745  0.05499716824874698  \\
            283.63866077068855  0.05498097758708499  \\
            283.7650031585597  0.05496476902383473  \\
            283.89134554643084  0.054948542587968045  \\
            284.01768793430193  0.05493229808006086  \\
            284.1440303221731  0.05491603507229312  \\
            284.2703727100442  0.05489975316679754  \\
            284.3967150979154  0.05488345320444548  \\
            284.52305748578647  0.05486713630316614  \\
            284.6493998736576  0.05485080340204766  \\
            284.77574226152876  0.05483445526116836  \\
            284.90208464939985  0.05481809246159667  \\
            285.028427037271  0.05480171540539117  \\
            285.15476942514215  0.05478532431560059  \\
            285.28111181301324  0.05476891923626383  \\
            285.4074542008844  0.05475250003240989  \\
            285.53379658875554  0.05473606639005794  \\
            285.6601389766267  0.054719618041838225  \\
            285.7864813644978  0.054703155734373746  \\
            285.9128237523689  0.05468668043266796  \\
            286.03916614024007  0.054670192970345415  \\
            286.16550852811116  0.05465369404560924  \\
            286.2918509159823  0.054637184221241114  \\
            286.41819330385346  0.054620663924601326  \\
            286.54453569172455  0.054604133447628725  \\
            286.6708780795957  0.05458759294684072  \\
            286.79722046746684  0.05457104244333335  \\
            286.923562855338  0.054554481822781185  \\
            287.0499052432091  0.05453791083567851  \\
            287.17624763108023  0.05452132959337643  \\
            287.3025900189514  0.05450473888214661  \\
            287.42893240682247  0.054488139491490804  \\
            287.5552747946936  0.05447153211350764  \\
            287.68161718256476  0.05445491734289252  \\
            287.80795957043586  0.05443829567693774  \\
            287.934301958307  0.05442166751553236  \\
            288.06064434617815  0.054405033161162325  \\
            288.1869867340493  0.05438839281891039  \\
            288.3133291219204  0.054371746596456126  \\
            288.43967150979154  0.05435509450407595  \\
            288.5660138976627  0.0543384364546431  \\
            288.6923562855338  0.054321772356885144  \\
            288.8186986734049  0.054305102789018386  \\
            288.9450410612761  0.054288428436502556  \\
            289.07138344914716  0.05427174989837187  \\
            289.1977258370183  0.0542550677127999  \\
            289.32406822488946  0.054238382357099595  \\
            289.4504106127606  0.05422169424772324  \\
            289.5767530006317  0.0542050037402625  \\
            289.70309538850285  0.054188311129448365  \\
            289.829437776374  0.054171616649151204  \\
            289.9557801642451  0.054154920472380755  \\
            290.08212255211623  0.05413822271128607  \\
            290.2084649399874  0.054121523417155606  \\
            290.33480732785847  0.05410482257102528  \\
            290.4611497157296  0.054088120396356354  \\
            290.58749210360077  0.05407141771226536  \\
            290.7138344914719  0.0540547149790911  \\
            290.840176879343  0.05403801262759752  \\
            290.96651926721415  0.05402131105897382  \\
            291.0928616550853  0.05400461064483442  \\
            291.2192040429564  0.05398791172721894  \\
            291.34554643082754  0.05397121461859221  \\
            291.4718888186987  0.053954519601844296  \\
            291.5982312065698  0.053937826930290464  \\
            291.7245735944409  0.05392113682767119  \\
            291.8509159823121  0.05390444948815218  \\
            291.9772583701832  0.05388776507632435  \\
            292.1036007580543  0.05387108372720383  \\
            292.22994314592546  0.05385440549933309  \\
            292.3562855337966  0.05383773083933213  \\
            292.4826279216677  0.053821060417991846  \\
            292.60897030953885  0.05380439457641043  \\
            292.73531269741  0.05378773364569101  \\
            292.8616550852811  0.05377107794694153  \\
            292.98799747315223  0.0537544277912748  \\
            293.1143398610234  0.05373778347980849  \\
            293.24068224889453  0.053721145303665147  \\
            293.3670246367656  0.05370451354397218  \\
            293.49336702463677  0.053687888471861844  \\
            293.6197094125079  0.05367127034847128  \\
            293.746051800379  0.05365465942494248  \\
            293.87239418825015  0.05363805594242228  \\
            293.9987365761213  0.05362146013206242  \\
            294.1250789639924  0.05360487221501947  \\
            294.25142135186354  0.05358829240245487  \\
            294.3777637397347  0.053571721344441464  \\
            294.50410612760584  0.05355515872535115  \\
            294.6304485154769  0.05353860404400364  \\
            294.7567909033481  0.05352205825950933  \\
            294.8831332912192  0.053505522228213975  \\
            295.0094756790903  0.05348899670369871  \\
            295.13581806696146  0.05347248233677992  \\
            295.2621604548326  0.05345597967550939  \\
            295.3885028427037  0.05343948916517424  \\
            295.51484523057485  0.053423011148296874  \\
            295.641187618446  0.053406545864635085  \\
            295.76753000631714  0.05339009345118197  \\
            295.89387239418824  0.053373653942165984  \\
            296.0202147820594  0.053357227269050886  \\
            296.14655716993053  0.0533408132605358  \\
            296.2728995578016  0.05332441164255517  \\
            296.39924194567277  0.053308022038278786  \\
            296.5255843335439  0.05329164396811176  \\
            296.651926721415  0.053275279405937875  \\
            296.77826910928616  0.05325892886131395  \\
            296.9046114971573  0.05324258883935302  \\
            297.03095388502845  0.05322625961061782  \\
            297.15729627289954  0.05320994153718061  \\
            297.2836386607707  0.0531936350726231  \\
            297.40998104864184  0.05317734076203654  \\
            297.53632343651293  0.05316105924202169  \\
            297.6626658243841  0.053144791240688806  \\
            297.7890082122552  0.05312853757765762  \\
            297.9153506001263  0.053112299164057415  \\
            298.04169298799746  0.05309607700252693  \\
            298.1680353758686  0.053079873420437296  \\
            298.29437776373976  0.05306368722994959  \\
            298.42072015161085  0.05304751740634477  \\
            298.547062539482  0.05303136435371283  \\
            298.67340492735315  0.053015228467913664  \\
            298.79974731522424  0.05299911013657709  \\
            298.9260897030954  0.05298300973910278  \\
            299.05243209096653  0.05296692764666038  \\
            299.1787744788376  0.0529508642221894  \\
            299.3051168667088  0.05293481982039923  \\
            299.4314592545799  0.052918794787769216  \\
            299.55780164245107  0.052902789462548575  \\
            299.68414403032216  0.052886804174756434  \\
            299.8104864181933  0.05287083924618182  \\
            299.93682880606445  0.05285489499038366  \\
            300.06317119393555  0.05283897171269083  \\
            300.1895135818067  0.05282306971020203  \\
            300.31585596967784  0.05280718693666405  \\
            300.44219835754893  0.05279132438107618  \\
            300.5685407454201  0.052775482701037074  \\
            300.6948831332912  0.05275966235817092  \\
            300.8212255211624  0.052743863727851205  \\
            300.94756790903347  0.05272808709920075  \\
            301.0739102969046  0.0527123326750917  \\
            301.20025268477576  0.05269660057214556  \\
            301.32659507264685  0.05268089082073316  \\
            301.452937460518  0.05266520336497466  \\
            301.57927984838915  0.052649538062739545  \\
            301.70562223626024  0.052633894685646665  \\
            301.8319646241314  0.052618273346923906  \\
            301.95830701200254  0.052602678163934206  \\
            302.0846493998737  0.05258710364749682  \\
            302.2109917877448  0.05257154965886638  \\
            302.3373341756159  0.052556016210066774  \\
            302.46367656348707  0.05254050346389126  \\
            302.59001895135816  0.052525011733902345  \\
            302.7163613392293  0.05250954148443185  \\
            302.84270372710046  0.052494093330580895  \\
            302.96904611497155  0.052478668038219906  \\
            303.0953885028427  0.05246326652398858  \\
            303.22173089071384  0.05244788985529596  \\
            303.348073278585  0.05243253925032035  \\
            303.4744156664561  0.052417215899386665  \\
            303.60075805432723  0.05240191926391608  \\
            303.7271004421984  0.052386649541807495  \\
            303.85344283006947  0.0523714069583643  \\
            303.9797852179406  0.052356191702152874  \\
            304.10612760581176  0.052341003925002516  \\
            304.23246999368286  0.05232584374200553  \\
            304.358812381554  0.052310711231517114  \\
            304.48515476942515  0.052295606435155455  \\
            304.6114971572963  0.052280529357801704  \\
            304.7378395451674  0.05226547996759995  \\
            304.86418193303854  0.052250458195957215  \\
            304.9905243209097  0.052235463937543525  \\
            305.1168667087808  0.05222049705029182  \\
            305.2432090966519  0.05220556038594364  \\
            305.3695514845231  0.05219065172070972  \\
            305.49589387239416  0.05217576897129045  \\
            305.6222362602653  0.052160911537745915  \\
            305.74857864813646  0.05214607918768921  \\
            305.8749210360076  0.05213127205628646  \\
            306.0012634238787  0.05211649064625678  \\
            306.12760581174985  0.05210173582787228  \\
            306.253948199621  0.0520870088389581  \\
            306.3802905874921  0.052072311284892384  \\
            306.50663297536323  0.05205764438984243  \\
            306.6329753632344  0.052043008345635036  \\
            306.75931775110547  0.05202840298509286  \\
            306.8856601389766  0.05201382795773084  \\
            307.01200252684777  0.051999283042001986  \\
            307.1383449147189  0.051984768145297365  \\
            307.26468730259  0.051970283303946124  \\
            307.39102969046115  0.05195582868321541  \\
            307.5173720783323  0.051941404577310474  \\
            307.6437144662034  0.05192701140937461  \\
            307.77005685407454  0.051912649731489145  \\
            307.8963992419457  0.05189832022467349  \\
            308.0227416298168  0.05188402369888511  \\
            308.1490840176879  0.05186976088662994  \\
            308.2754264055591  0.05185553097168026  \\
            308.4017687934302  0.05184133359449243  \\
            308.5281111813013  0.05182716792366236  \\
            308.65445356917246  0.05181303333396806  \\
            308.7807959570436  0.051798929406369695  \\
            308.9071383449147  0.05178485592800953  \\
            309.03348073278585  0.051770812892211984  \\
            309.159823120657  0.05175680049848357  \\
            309.2861655085281  0.051742819152512984  \\
            309.41250789639923  0.05172886946617099  \\
            309.5388502842704  0.05171495225751051  \\
            309.66519267214153  0.05170106855076659  \\
            309.7915350600126  0.05168721957635641  \\
            309.91787744788377  0.051673406284639005  \\
            310.0442198357549  0.05165962793360562  \\
            310.170562223626  0.05164588419636365  \\
            310.29690461149715  0.05163217437429915  \\
            310.4232469993683  0.05161849793648429  \\
            310.5495893872394  0.05160485451967741  \\
            310.67593177511054  0.05159124392832288  \\
            310.8022741629817  0.05157766613455122  \\
            310.92861655085284  0.051564121278179054  \\
            311.0549589387239  0.05155060966670911  \\
            311.1813013265951  0.05153713177533022  \\
            311.3076437144662  0.05152368824691733  \\
            311.4339861023373  0.05151027989203151  \\
            311.56032849020846  0.0514969076889199  \\
            311.6866708780796  0.05148357278351577  \\
            311.8130132659507  0.05147027574237694  \\
            311.93935565382185  0.05145701543503254  \\
            312.065698041693  0.051443791288730854  \\
            312.19204042956414  0.051430602549711914  \\
            312.31838281743524  0.05141744863854065  \\
            312.4447252053064  0.05140432915010686  \\
            312.57106759317753  0.05139124385362526  \\
            312.6974099810486  0.05137819269263543  \\
            312.82375236891977  0.05136517578500185  \\
            312.9500947567909  0.051352193422913875  \\
            313.076437144662  0.05133924607288578  \\
            313.20277953253316  0.0513263343757567  \\
            313.3291219204043  0.05131345914669066  \\
            313.45546430827545  0.05130062137517659  \\
            313.58180669614654  0.0512878222250283  \\
            313.7081490840177  0.051275063034384484  \\
            313.83449147188884  0.05126234312429367  \\
            313.96083385975993  0.051249661607811255  \\
            314.0871762476311  0.05123701767293523  \\
            314.2135186355022  0.051224410616911374  \\
            314.3398610233733  0.05121183990116137  \\
            314.46620341124446  0.05119930515128277  \\
            314.5925457991156  0.05118680615704911  \\
            314.71888818698676  0.05117434287240973  \\
            314.84523057485785  0.05116191541548998  \\
            314.971572962729  0.05114952406859101  \\
            315.09791535060015  0.05113716927818995  \\
            315.22425773847124  0.05112485165493983  \\
            315.3506001263424  0.05111257197366953  \\
            315.47694251421353  0.05110033117338389  \\
            315.6032849020846  0.051088130357263645  \\
            315.7296272899558  0.051075970792665404  \\
            315.8559696778269  0.0510638531121543  \\
            315.98231206569807  0.051051775572365315  \\
            316.10865445356916  0.05103973733392277  \\
            316.2349968414403  0.051027737624622885  \\
            316.36133922931145  0.05101577582775953  \\
            316.48768161718255  0.05100385148212414  \\
            316.6140240050537  0.050991964282005815  \\
            316.74036639292484  0.05098011407719122  \\
            316.86670878079593  0.05096830087296465  \\
            316.9930511686671  0.05095652483010805  \\
            317.1193935565382  0.050944786264900906  \\
            317.2457359444094  0.05093308564912037  \\
            317.37207833228047  0.0509214236100412  \\
            317.4984207201516  0.05090980093043573  \\
            317.62476310802276  0.05089821854857393  \\
            317.75110549589385  0.05088667755822342  \\
            317.877447883765  0.05087517920864934  \\
            318.00379027163615  0.05086372469015875  \\
            318.13013265950724  0.050852312305253666  \\
            318.2564750473784  0.05084094068095371  \\
            318.38281743524954  0.05082960900573373  \\
            318.5091598231207  0.05081831661423983  \\
            318.6355022109918  0.05080706298728933  \\
            318.7618445988629  0.05079584775187081  \\
            318.88818698673407  0.050784670681144096  \\
            319.01452937460516  0.05077353169444026  \\
            319.1408717624763  0.050762430857261585  \\
            319.26721415034746  0.05075136838128164  \\
            319.39355653821855  0.05074034462434522  \\
            319.5198989260897  0.050729360090468356  \\
            319.64624131396084  0.050718415429838334  \\
            319.772583701832  0.05070751143881368  \\
            319.8989260897031  0.05069664905992415  \\
            320.02526847757423  0.05068582938187076  \\
            320.1516108654454  0.05067505363952577  \\
            320.27795325331647  0.050664323200113666  \\
            320.4042956411876  0.05065363679456687  \\
            320.53063802905876  0.0506429922063376  \\
            320.65698041692985  0.05063238862698947  \\
            320.783322804801  0.05062182538339759  \\
            320.90966519267215  0.05061130193774868  \\
            321.0360075805433  0.05060081788754098  \\
            321.1623499684144  0.05059037296558429  \\
            321.28869235628554  0.05057996703999995  \\
            321.4150347441567  0.05056960011422089  \\
            321.5413771320278  0.05055927232699154  \\
            321.6677195198989  0.05054898395236792  \\
            321.7940619077701  0.05053873539971759  \\
            321.92040429564116  0.05052852721371964  \\
            322.0467466835123  0.050518360074364756  \\
            322.17308907138346  0.05050823479695515  \\
            322.2994314592546  0.05049815233210458  \\
            322.4257738471257  0.05048811376573836  \\
            322.55211623499684  0.05047812031909337  \\
            322.678458622868  0.05046817338001135  \\
            322.8048010107391  0.05045827212900354  \\
            322.93114339861023  0.05044841336382853  \\
            323.0574857864814  0.05043859630393456  \\
            323.18382817435247  0.05042882029338045  \\
            323.3101705622236  0.050419084800835526  \\
            323.43651295009477  0.05040938941957965  \\
            323.5628553379659  0.05039973386750323  \\
            323.689197725837  0.05039011798710723  \\
            323.81554011370815  0.050380541745503105  \\
            323.9418825015793  0.05037100523441287  \\
            324.0682248894504  0.05036150867016909  \\
            324.19456727732154  0.05035205239371485  \\
            324.3209096651927  0.05034263687060377  \\
            324.4472520530638  0.050333262691000025  \\
            324.5735944409349  0.050323930569678293  \\
            324.6999368288061  0.05031464134602383  \\
            324.8262792166772  0.050305395984032386  \\
            324.9526216045483  0.050296195572310284  \\
            325.07896399241946  0.05028704132407436  \\
            325.2053063802906  0.05027793469398029  \\
            325.3316487681617  0.05026887471943021  \\
            325.45799115603285  0.05025985749339184  \\
            325.584333543904  0.05025088228611149  \\
            325.7106759317751  0.05024194848192144  \\
            325.83701831964623  0.05023305557923987  \\
            325.9633607075174  0.0502242031905709  \\
            326.08970309538853  0.05021539104250459  \\
            326.2160454832596  0.050206618975716925  \\
            326.34238787113077  0.05019788694496982  \\
            326.4687302590019  0.05018919501911114  \\
            326.595072646873  0.05018054338107467  \\
            326.72141503474415  0.05017193232788012  \\
            326.8477574226153  0.05016336227063314  \\
            326.9740998104864  0.05015483373452532  \\
            327.10044219835754  0.050146347358834165  \\
            327.2267845862287  0.05013790389692313  \\
            327.35312697409984  0.0501295042162416  \\
            327.4794693619709  0.05012114929832488  \\
            327.6058117498421  0.05011284023879421  \\
            327.7321541377132  0.05010457824735679  \\
            327.8584965255843  0.05009636503961536  \\
            327.98483891345546  0.0500881981300397  \\
            328.1111813013266  0.05008007380368563  \\
            328.2375236891977  0.050071991404350036  \\
            328.36386607706885  0.05006395037953342  \\
            328.49020846494  0.050055950280439895  \\
            328.61655085281114  0.05004799076197713  \\
            328.74289324068224  0.05004007158275642  \\
            328.8692356285534  0.05003219260509265  \\
            328.99557801642453  0.05002435379500432  \\
            329.1219204042956  0.0500165552222135  \\
            329.24826279216677  0.05000879706014588  \\
            329.3746051800379  0.05000107958593074  \\
            329.500947567909  0.04999340318040096  \\
            329.62728995578016  0.049985768328093  \\
            329.7536323436513  0.04997817561724694  \\
            329.87997473152245  0.049970625739806464  \\
            330.00631711939354  0.049963119491418836  \\
            330.1326595072647  0.049955657771434916  \\
            330.25900189513584  0.04994824158290917  \\
            330.38534428300693  0.04994087203259967  \\
            330.5116866708781  0.04993355033096808  \\
            330.6380290587492  0.0499262783513819  \\
            330.7643714466203  0.04991905053437346  \\
            330.89071383449146  0.04991186471120437  \\
            331.0170562223626  0.04990472032136953  \\
            331.14339861023376  0.04989761689761855  \\
            331.26974099810485  0.04989055406595594  \\
            331.396083385976  0.04988353154564094  \\
            331.52242577384715  0.04987654914918761  \\
            331.64876816171824  0.049869606782364836  \\
            331.7751105495894  0.049862704444196285  \\
            331.90145293746053  0.04985584222696042  \\
            332.0277953253316  0.04984902031619053  \\
            332.1541377132028  0.049842238990674685  \\
            332.2804801010739  0.049835498622455746  \\
            332.40682248894507  0.0498287996768314  \\
            332.53316487681616  0.049822142712354155  \\
            332.6595072646873  0.049815528380831246  \\
            332.78584965255845  0.04980895742732479  \\
            332.91219204042955  0.04980243069015166  \\
            333.0385344283007  0.04979594910088355  \\
            333.16487681617184  0.04978951368434694  \\
            333.29121920404293  0.049783125558623124  \\
            333.4175615919141  0.049776786602192404  \\
            333.5439039797852  0.04977049517492496  \\
            333.6702463676564  0.049764245297580376  \\
            333.79658875552747  0.04975803644137353  \\
            333.9229311433986  0.04975186816013349  \\
            334.04927353126976  0.04974574009030358  \\
            334.17561591914085  0.04973965195094133  \\
            334.301958307012  0.04973360354371845  \\
            334.42830069488315  0.04972759475292092  \\
            334.55464308275424  0.0497216255454489  \\
            334.6809854706254  0.04971569597081676  \\
            334.80732785849654  0.04970980616115312  \\
            334.9336702463677  0.04970395633120079  \\
            335.0600126342388  0.049698146778316805  \\
            335.1863550221099  0.049692377882472424  \\
            335.31269740998107  0.04968665010625311  \\
            335.43903979785216  0.04968096399485854  \\
            335.5653821857233  0.04967532017610261  \\
            335.69172457359446  0.04966971936041344  \\
            335.81806696146555  0.04966416234083337  \\
            335.9444093493367  0.049658649993018944  \\
            336.07075173720784  0.04965318327524092  \\
            336.197094125079  0.049647763228384274  \\
            336.3234365129501  0.04964239097594822  \\
            336.44977890082123  0.049637068524897125  \\
            336.5761212886924  0.04963178680021951  \\
            336.70246367656347  0.04962654521083824  \\
            336.8288060644346  0.04962134336261822  \\
            336.95514845230576  0.049616180933644685  \\
            337.08149084017685  0.04961105767422319  \\
            337.207833228048  0.04960597340687953  \\
            337.33417561591915  0.04960092802635984  \\
            337.4605180037903  0.04959592149963056  \\
            337.5868603916614  0.0495909538658784  \\
            337.71320277953254  0.049586025236510387  \\
            337.8395451674037  0.04958113579515386  \\
            337.9658875552748  0.04957628579765642  \\
            338.0922299431459  0.04957147557208601  \\
            338.21857233101707  0.04956670551873083  \\
            338.34491471888816  0.04956197611009942  \\
            338.4712571067593  0.04955728789092059  \\
            338.59759949463046  0.049552641478143464  \\
            338.7239418825016  0.04954803756093746  \\
            338.8502842703727  0.0495434769006923  \\
            338.97662665824384  0.049538960331018  \\
            339.102969046115  0.04953448875774486  \\
            339.2293114339861  0.04953006315892352  \\
            339.35565382185723  0.049525684612455996  \\
            339.4819962097284  0.04952135535347307  \\
            339.60833859759947  0.04951706533103391  \\
            339.7346809854706  0.049512814150809444  \\
            339.86102337334177  0.049508601482514715  \\
            339.9873657612129  0.04950442705990873  \\
            340.113708149084  0.04950029068079455  \\
            340.24005053695515  0.04949619220701924  \\
            340.3663929248263  0.049492131564473914  \\
            340.4927353126974  0.04948810874309366  \\
            340.61907770056854  0.04948412379685765  \\
            340.7454200884397  0.04948017684378901  \\
            340.8717624763108  0.04947626806595497  \\
            340.9981048641819  0.049472397709466716  \\
            341.1244472520531  0.04946856608447948  \\
            341.2507896399242  0.04946477356519253  \\
            341.3771320277953  0.049461020589849136  \\
            341.50347441566646  0.049457307660736596  \\
            341.6298168035376  0.04945363534418625  \\
            341.7561591914087  0.04945000427057344  \\
            341.88250157927985  0.04944641513431753  \\
            342.008843967151  0.04944286869388191  \\
            342.1351863550221  0.04943936577177402  \\
            342.26152874289323  0.049435907254545275  \\
            342.3878711307644  0.04943249409279115  \\
            342.51421351863553  0.049429129184488135  \\
            342.6405559065066  0.049425806407874424  \\
            342.76689829437777  0.04942252122632858  \\
            342.8932406822489  0.04941927330161343  \\
            343.01958307012  0.04941606235693844  \\
            343.14592545799115  0.04941288817695968  \\
            343.2722678458623  0.049409750607779766  \\
            343.3986102337334  0.049406649556948  \\
            343.52495262160454  0.049403584993460224  \\
            343.6512950094757  0.04940055694775889  \\
            343.77763739734684  0.049397565511733084  \\
            343.9039797852179  0.04939461083871846  \\
            344.0303221730891  0.049391693143497305  \\
            344.1566645609602  0.04938881270229848  \\
            344.2830069488313  0.04938596985279746  \\
            344.40934933670246  0.04938316499411633  \\
            344.5356917245736  0.04938039858682376  \\
            344.6620341124447  0.04937767115293505  \\
            344.78837650031585  0.04937498327591207  \\
            344.914718888187  0.04937233560066331  \\
            345.04106127605814  0.049369728833543854  \\
            345.16740366392924  0.049367163742355405  \\
            345.2937460518004  0.04936464115634626  \\
            345.42008843967153  0.04936216196621131  \\
            345.5464308275426  0.04935972712409204  \\
            345.67277321541377  0.04935733938330543  \\
            345.7991156032849  0.04935498846010731  \\
            345.925457991156  0.049352673506872356  \\
            346.05180037902716  0.04935039421001337  \\
            346.1781427668983  0.049348150316278185  \\
            346.30448515476945  0.04934594163274977  \\
            346.43082754264054  0.049343768026846174  \\
            346.5571699305117  0.04934162942632058  \\
            346.68351231838284  0.04933952581926123  \\
            346.80985470625393  0.04933745725409147  \\
            346.9361970941251  0.049335423839569736  \\
            347.0625394819962  0.04933342574478959  \\
            347.1888818698673  0.049331463199179665  \\
            347.31522425773846  0.04932953649250371  \\
            347.4415666456096  0.04932764597486055  \\
            347.56790903348076  0.04932579205668413  \\
            347.69425142135185  0.04932397520874347  \\
            347.820593809223  0.04932219596214271  \\
            347.94693619709415  0.04932045490832108  \\
            348.07327858496524  0.04931875269905288  \\
            348.1996209728364  0.049317090046447555  \\
            348.32596336070753  0.04931546772294961  \\
            348.4523057485786  0.04931388656133866  \\
            348.5786481364498  0.04931234745472942  \\
            348.7049905243209  0.04931085297162309  \\
            348.83133291219207  0.04930939901899395  \\
            348.95767530006316  0.049307979630606465  \\
            349.0840176879343  0.049306594455484236  \\
            349.21036007580545  0.04930524320146168  \\
            349.33670246367654  0.04930392563518397  \\
            349.4630448515477  0.04930264158210706  \\
            349.58938723941884  0.049301390926497685  \\
            349.71572962728993  0.049300173611433386  \\
            349.8420720151611  0.04929898963880247  \\
            349.9684144030322  0.04929783906930403  \\
            350.0947567909034  0.049296722022447934  \\
            350.22109917877447  0.04929563867655484  \\
            350.3474415666456  0.0492945892687562  \\
            350.47378395451676  0.049293574094994214  \\
            350.60012634238785  0.04929259351002191  \\
            350.726468730259  0.049291647927403065  \\
            350.85281111813015  0.04929073781951225  \\
            350.97915350600124  0.04928986371753482  \\
            351.1054958938724  0.04928902621146691  \\
            351.23183828174353  0.04928822595011544  \\
            351.3581806696147  0.04928746364109812  \\
            351.4845230574858  0.04928674005084342  \\
            351.6108654453569  0.04928605600459062  \\
            351.73720783322807  0.04928541238638976  \\
            351.86355022109916  0.04928481209455211  \\
            351.9898926089703  0.049284246193640684  \\
            352.11623499684146  0.04928371291047353  \\
            352.24257738471255  0.04928321192017593  \\
            352.3689197725837  0.04928274295449954  \\
            352.49526216045484  0.04928230580182246  \\
            352.621604548326  0.049281900307149164  \\
            352.7479469361971  0.04928152637211055  \\
            352.87428932406823  0.04928118395496391  \\
            353.0006317119394  0.04928087307059297  \\
            353.12697409981047  0.049280593790507844  \\
            353.2533164876816  0.04928034624284505  \\
            353.37965887555276  0.049280130612367544  \\
            353.50600126342385  0.049279947140464644  \\
            353.632343651295  0.04927979612515211  \\
            353.75868603916615  0.04927967792107211  \\
            353.8850284270373  0.04927959293949318  \\
            354.0113708149084  0.04927954164831033  \\
            354.13771320277954  0.04927952457204492  \\
            354.2640555906507  0.049279542291844745  \\
            354.3903979785218  0.049279595445484  \\
            354.5167403663929  0.04927968472736329  \\
            354.64308275426407  0.049279810888509634  \\
            354.76942514213516  0.049279974736576436  \\
            354.8957675300063  0.04928017820886047  \\
            355.02210991787746  0.04928041958075823  \\
            355.1484523057486  0.049280691825940456  \\
            355.2747946936197  0.04928099459363704  \\
            355.40113708149084  0.04928132758700709  \\
            355.527479469362  0.049281690563139  \\
            355.6538218572331  0.04928208333305034  \\
            355.78016424510423  0.049282505761688  \\
            355.9065066329754  0.04928295776792803  \\
            356.03284902084647  0.049283439324575774  \\
            356.1591914087176  0.049283950458365776  \\
            356.28553379658877  0.04928449124996183  \\
            356.4118761844599  0.049285061833956985  \\
            356.538218572331  0.049285662398873505  \\
            356.66456096020215  0.04928629318716291  \\
            356.7909033480733  0.04928695449520596  \\
            356.9172457359444  0.04928764667331263  \\
            357.04358812381554  0.04928837012572216  \\
            357.1699305116867  0.04928912531060301  \\
            357.2962728995578  0.0492899127400529  \\
            357.4226152874289  0.04929073298009875  \\
            357.5489576753001  0.049291586650696766  \\
            357.6753000631712  0.04929247442573236  \\
            357.8016424510423  0.049293397033020186  \\
            357.92798483891346  0.04929435525430416  \\
            358.0543272267846  0.04929535177713983  \\
            358.1806696146557  0.04929637954845512  \\
            358.30701200252685  0.0492974359448898  \\
            358.433354390398  0.049298520647021365  \\
            358.5596967782691  0.04929963338627778  \\
            358.68603916614023  0.04930077394493755  \\
            358.8123815540114  0.04930194215612963  \\
            358.93872394188253  0.0493031379038335  \\
            359.0650663297536  0.0493043611228791  \\
            359.19140871762477  0.04930561179894693  \\
            359.3177511054959  0.049306889968567934  \\
            359.444093493367  0.04930819571912358  \\
            359.57043588123815  0.04930952918884582  \\
            359.6967782691093  0.049310890566817096  \\
            359.8231206569804  0.04931228009297038  \\
            359.94946304485154  0.049313698058089106  \\
            360.0758054327227  0.049315144803807234  \\
            360.20214782059384  0.049316620722609186  \\
            360.3284902084649  0.04931812625782991  \\
            360.4548325963361  0.049319661903654846  \\
            360.5811749842072  0.049321228205119916  \\
            360.7075173720783  0.04932282575811157  \\
            360.83385975994946  0.04932445520936671  \\
            360.9602021478206  0.049326117256472776  \\
            361.0865445356917  0.04932781302066835  \\
            361.21288692356285  0.04932954275003976  \\
            361.339229311434  0.04933129953339404  \\
            361.46557169930514  0.049333082926214494  \\
            361.59191408717624  0.04933489253921744  \\
            361.7182564750474  0.04933672803835216  \\
            361.84459886291853  0.049338589144800896  \\
            361.9709412507896  0.04934047563497891  \\
            362.09728363866077  0.049342387340534394  \\
            362.2236260265319  0.049344324148348544  \\
            362.349968414403  0.04934628600053553  \\
            362.47631080227416  0.04934827289444249  \\
            362.6026531901453  0.04935028488264955  \\
            362.72899557801645  0.0493523220729698  \\
            362.85533796588754  0.04935438462844932  \\
            362.9816803537587  0.049356472767367154  \\
            363.10802274162984  0.04935858676323533  \\
            363.23436512950093  0.04936072694479886  \\
            363.3607075173721  0.04936289369603571  \\
            363.4870499052432  0.04936508745615686  \\
            363.6133922931143  0.04936730871960623  \\
            363.73973468098546  0.04936955803606073  \\
            363.8660770688566  0.049371836010430256  \\
            363.99241945672776  0.04937414330285768  \\
            364.11876184459885  0.04937648062871883  \\
            364.24510423247  0.049378848758622515  \\
            364.37144662034115  0.04938124543922525  \\
            364.49778900821224  0.04938366959769852  \\
            364.6241313960834  0.049386119170508835  \\
            364.75047378395453  0.04938859261294471  \\
            364.8768161718256  0.04939108902425237  \\
            365.0031585596968  0.04939360814763576  \\
            365.1295009475679  0.04939615037025651  \\
            365.25584333543907  0.04939871672323397  \\
            365.38218572331016  0.049401308566868286  \\
            365.5085281111813  0.04940392502624547  \\
            365.63487049905245  0.04940656577013128  \\
            365.76121288692354  0.04940922985471909  \\
            365.8875552747947  0.049411916687546256  \\
            366.01389766266584  0.049414626027493976  \\
            366.14024005053693  0.04941735798478737  \\
            366.2665824384081  0.049420113020995464  \\
            366.3929248262792  0.04942289194903119  \\
            366.5192672141504  0.049425695933151374  \\
            366.64560960202147  0.0494285261577539  \\
            366.7719519898926  0.04943138223303178  \\
            366.89829437776376  0.049434263427554886  \\
            367.02463676563485  0.04943716860987763  \\
            367.150979153506  0.04944009697343856  \\
            367.27732154137715  0.049443048036560355  \\
            367.40366392924824  0.04944602164244982  \\
            367.5300063171194  0.04944901795919792  \\
            367.65634870499053  0.04945203747977974  \\
            367.7826910928617  0.04945508102205452  \\
            367.9090334807328  0.04945814928781289  \\
            368.0353758686039  0.04946124165056427  \\
            368.16171825647507  0.04946435721053295  \\
            368.28806064434616  0.04946749483334507  \\
            368.4144030322173  0.049470653736747125  \\
            368.54074542008846  0.04947383349060593  \\
            368.66708780795955  0.04947703401690865  \\
            368.7934301958307  0.049480255589762795  \\
            368.91977258370184  0.0494834988353962  \\
            369.046114971573  0.04948676473215705  \\
            369.1724573594441  0.04949005402877648  \\
            369.29879974731523  0.04949336617100751  \\
            369.4251421351864  0.04949670035111367  \\
            369.55148452305747  0.04950005563080065  \\
            369.6778269109286  0.04950343138330477  \\
            369.80416929879976  0.04950682729339303  \\
            369.93051168667085  0.04951024335736303  \\
            370.056854074542  0.04951367988304305  \\
            370.18319646241315  0.04951713748979203  \\
            370.3095388502843  0.0495206171084995  \\
            370.4358812381554  0.04952411926989946  \\
            370.56222362602654  0.04952764339977961  \\
            370.6885660138977  0.04953118861022714  \\
            370.8149084017688  0.04953475396243722  \\
            370.9412507896399  0.04953833882118273  \\
            371.06759317751107  0.04954194285481428  \\
            371.19393556538216  0.04954556603526026  \\
            371.3202779532533  0.049549208638026795  \\
            371.44662034112446  0.04955287124219775  \\
            371.5729627289956  0.04955655473043476  \\
            371.6993051168667  0.0495602594444634  \\
            371.82564750473784  0.049563984813297206  \\
            371.951989892609  0.04956772995032559  \\
            372.0783322804801  0.04957149400058875  \\
            372.20467466835123  0.04957527639780418  \\
            372.3310170562224  0.049579076864366606  \\
            372.45735944409347  0.04958289541134805  \\
            372.5837018319646  0.04958673233849782  \\
            372.71004421983577  0.04959058823424248  \\
            372.8363866077069  0.04959446397568587  \\
            372.962728995578  0.04959835981542682  \\
            373.08907138344915  0.04960227522092225  \\
            373.2154137713203  0.049606209340337146  \\
            373.3417561591914  0.04961016138041523  \\
            373.46809854706254  0.04961413081296557  \\
            373.5944409349337  0.04961811737486257  \\
            373.7207833228048  0.049622121068045935  \\
            373.8471257106759  0.04962614215952074  \\
            373.9734680985471  0.04963018118135737  \\
            374.0998104864182  0.04963423893069153  \\
            374.2261528742893  0.04963831568858055  \\
            374.35249526216046  0.04964241092564704  \\
            374.4788376500316  0.04964652384995869  \\
            374.6051800379027  0.04965065368660948  \\
            374.73152242577385  0.04965479990603528  \\
            374.857864813645  0.04965896222401379  \\
            374.9842072015161  0.049663140601664574  \\
            375.11054958938723  0.04966733524544908  \\
            375.2368919772584  0.0496715466071706  \\
            375.36323436512953  0.0496757753839743  \\
            375.4895767530006  0.04968002206895756  \\
            375.61591914087177  0.04968428615346208  \\
            375.7422615287429  0.04968856699119133  \\
            375.868603916614  0.04969286381149103  \\
            375.99494630448515  0.04969717606499152  \\
            376.1212886923563  0.049701503423607706  \\
            376.2476310802274  0.0497058457805391  \\
            376.37397346809854  0.04971020325026977  \\
            376.5003158559697  0.04971457616856842  \\
            376.62665824384084  0.049718965092488306  \\
            376.7530006317119  0.04972337076473887  \\
            376.8793430195831  0.04972779277856318  \\
            377.0056854074542  0.04973223079423788  \\
            377.1320277953253  0.04973668400758356  \\
            377.25837018319646  0.049741151810954724  \\
            377.3847125710676  0.049745633793239805  \\
            377.5110549589387  0.049750129739861135  \\
            377.63739734680985  0.049754639632774995  \\
            377.763739734681  0.04975916365047158  \\
            377.89008212255214  0.049763702167975  \\
            378.01642451042324  0.049768255756843294  \\
            378.1427668982944  0.04977282490572547  \\
            378.26910928616553  0.0497774091193768  \\
            378.3954516740366  0.04978200790754938  \\
            378.52179406190777  0.04978662057995846  \\
            378.6481364497789  0.04979124661771515  \\
            378.77447883765  0.04979588567332645  \\
            378.90082122552116  0.04980053757069527  \\
            379.0271636133923  0.04980520230512036  \\
            379.15350600126345  0.04980988004329638  \\
            379.27984838913454  0.04981457112331388  \\
            379.4061907770057  0.04981927605465927  \\
            379.53253316487684  0.04982399531687894  \\
            379.65887555274793  0.049828728413966634  \\
            379.7852179406191  0.049833474933306914  \\
            379.9115603284902  0.049838234234213276  \\
            380.0379027163613  0.04984300582153561  \\
            380.16424510423246  0.049847789345660254  \\
            380.2905874921036  0.04985258460250991  \\
            380.41692987997476  0.04985739153354373  \\
            380.54327226784585  0.04986221022575726  \\
            380.669614655717  0.04986704091168246  \\
            380.79595704358815  0.04987188396938771  \\
            380.92229943145924  0.04987673992247779  \\
            381.0486418193304  0.049881608734057316  \\
            381.17498420720153  0.04988648994265842  \\
            381.3013265950726  0.049891383034419506  \\
            381.42766898294377  0.049896287488348325  \\
            381.5540113708149  0.04990120290340542  \\
            381.68035375868607  0.04990612899850404  \\
            381.80669614655716  0.0499110656125102  \\
            381.9330385344283  0.049916012704242674  \\
            382.05938092229945  0.049920970352472956  \\
            382.18572331017054  0.049925938755925305  \\
            382.3120656980417  0.04993091823327671  \\
            382.43840808591284  0.04993590922315692  \\
            382.56475047378393  0.04994091181407593  \\
            382.6910928616551  0.04994592548434531  \\
            382.8174352495262  0.049950949820688345  \\
            382.9437776373974  0.04995598434673395  \\
            383.07012002526847  0.04996102868080753  \\
            383.1964624131396  0.04996608253593094  \\
            383.32280480101076  0.049971145719822474  \\
            383.44914718888185  0.049976218134896916  \\
            383.575489576753  0.04998129977826551  \\
            383.70183196462415  0.049986390741735935  \\
            383.82817435249524  0.049991491211812344  \\
            383.9545167403664  0.049996601469695374  \\
            384.08085912823753  0.050001721891282096  \\
            384.2072015161087  0.05000685245870872  \\
            384.3335439039798  0.05001199264785574  \\
            384.4598862918509  0.050017142088183544  \\
            384.58622867972207  0.05002230037514614  \\
            384.71257106759316  0.050027467174521195  \\
            384.8389134554643  0.05003264222241006  \\
            384.96525584333546  0.05003782532523773  \\
            385.09159823120655  0.05004301635975288  \\
            385.2179406190777  0.050048215273027885  \\
            385.34428300694884  0.05005342208245875  \\
            385.47062539482  0.05005863687576517  \\
            385.5969677826911  0.05006385981099049  \\
            385.72331017056223  0.05006909111650175  \\
            385.8496525584334  0.05007433109098965  \\
            385.97599494630447  0.05007957971624939  \\
            386.1023373341756  0.05008483641980535  \\
            386.22867972204676  0.05009010088037317  \\
            386.35502210991785  0.05009537276590723  \\
            386.481364497789  0.050100651791608705  \\
            386.60770688566015  0.05010593771992544  \\
            386.7340492735313  0.050111230360552025  \\
            386.8603916614024  0.05011652957042976  \\
            386.98673404927354  0.05012183525374668  \\
            387.1130764371447  0.050127147361937546  \\
            387.2394188250158  0.05013246589368383  \\
            387.3657612128869  0.050137790894913735  \\
            387.49210360075807  0.05014312245880218  \\
            387.61844598862916  0.05014846072577081  \\
            387.7447883765003  0.05015380588348801  \\
            387.87113076437146  0.05015915816152648  \\
            387.9974731522426  0.050164517194562774  \\
            388.1238155401137  0.05016988246516173  \\
            388.25015792798484  0.05017525370896243  \\
            388.376500315856  0.050180630687815295  \\
            388.5028427037271  0.050186013189782004  \\
            388.62918509159823  0.050191401029135586  \\
            388.7555274794694  0.050196794046360356  \\
            388.88186986734047  0.05020219210815193  \\
            389.0082122552116  0.05020759510741725  \\
            389.13455464308277  0.050213002963274564  \\
            389.2608970309539  0.05021841562105339  \\
            389.387239418825  0.05022383305229461  \\
            389.51358180669615  0.05022925525475037  \\
            389.6399241945673  0.05023468225238413  \\
            389.7662665824384  0.05024011409537068  \\
            389.89260897030954  0.050245550860096085  \\
            390.0189513581807  0.05025099264915775  \\
            390.1452937460518  0.05025643959136435  \\
            390.2716361339229  0.05026189168629185  \\
            390.3979785217941  0.05026734807124755  \\
            390.5243209096652  0.05027280853335321  \\
            390.6506632975363  0.05027827291154975  \\
            390.77700568540746  0.05028374105500584  \\
            390.9033480732786  0.05028921282311787  \\
            391.0296904611497  0.050294688085509985  \\
            391.15603284902085  0.05030016672203403  \\
            391.282375236892  0.05030564862276961  \\
            391.4087176247631  0.05031113368802405  \\
            391.53506001263423  0.05031662182833241  \\
            391.6614024005054  0.05032211296445749  \\
            391.78774478837653  0.0503276070273898  \\
            391.9140871762476  0.05033310395834762  \\
            392.04042956411877  0.05033860370877692  \\
            392.1667719519899  0.05034410624035145  \\
            392.293114339861  0.05034961152497263  \\
            392.41945672773215  0.050355119544769684  \\
            392.5457991156033  0.05036063029209952  \\
            392.6721415034744  0.05036614376954679  \\
            392.79848389134554  0.050371659989923885  \\
            392.9248262792167  0.05037717897627093  \\
            393.05116866708784  0.05038270075458278  \\
            393.1775110549589  0.050388224659819736  \\
            393.3038534428301  0.05039375039583654  \\
            393.4301958307012  0.050399277984387425  \\
            393.5565382185723  0.05040480742422037  \\
            393.68288060644346  0.050410338691077  \\
            393.8092229943146  0.05041587173769268  \\
            393.9355653821857  0.05042140649379645  \\
            394.06190777005685  0.05042694286611104  \\
            394.188250157928  0.050432480738352894  \\
            394.31459254579914  0.050438019971232144  \\
            394.44093493367023  0.050443560402452625  \\
            394.5672773215414  0.050449101846711863  \\
            394.69361970941253  0.050454644095701086  \\
            394.8199620972836  0.05046018691810519  \\
            394.94630448515477  0.05046573005960283  \\
            395.0726468730259  0.05047127326029211  \\
            395.198989260897  0.050476818293613245  \\
            395.32533164876816  0.05048236315677349  \\
            395.4516740366393  0.05048790779043161  \\
            395.57801642451045  0.050493452142745934  \\
            395.70435881238154  0.05049899616937445  \\
            395.8307012002527  0.05050453983347471  \\
            395.95704358812384  0.050510083105703894  \\
            396.08338597599493  0.05051562596421879  \\
            396.2097283638661  0.0505211683946758  \\
            396.3360707517372  0.050526710390230906  \\
            396.4624131396083  0.05053225195153972  \\
            396.58875552747946  0.05053779315210903  \\
            396.7150979153506  0.050543333759832505  \\
            396.84144030322176  0.05054887369976227  \\
            396.96778269109285  0.05055441292224273  \\
            397.094125078964  0.050559951372833825  \\
            397.22046746683515  0.05056548899231097  \\
            397.34680985470624  0.050571025716665136  \\
            397.4731522425774  0.05057656147710277  \\
            397.59949463044853  0.05058209620004588  \\
            397.7258370183196  0.05058762980713195  \\
            397.85217940619077  0.05059316221521399  \\
            397.9785217940619  0.05059869333636053  \\
            398.10486418193307  0.050604223077855615  \\
            398.23120656980416  0.05060975134219879  \\
            398.3575489576753  0.050615278027105144  \\
            398.48389134554645  0.05062080302550526  \\
            398.61023373341754  0.05062632622554522  \\
            398.7365761212887  0.050631847511303105  \\
            398.86291850915984  0.05063736694998411  \\
            398.98926089703093  0.050642884186477305  \\
            399.1156032849021  0.05064839918173171  \\
            399.2419456727732  0.050653911890338806  \\
            399.3682880606444  0.05065942226053261  \\
            399.49463044851547  0.0506649302341896  \\
            399.6209728363866  0.0506704357468288  \\
            399.74731522425776  0.0506759387276117  \\
            399.87365761212885  0.05068143909934229  \\
            400.0  0.05068693677846712  \\
            400.12634238787115  0.05069243167507515  \\
            400.25268477574224  0.050697923692897905  \\
            400.3790271636134  0.050703412729309394  \\
            400.50536955148453  0.050708898675326124  \\
            400.6317119393556  0.0507143814156071  \\
            400.7580543272268  0.05071986082845384  \\
            400.8843967150979  0.05072533678581036  \\
            401.01073910296907  0.050730809172827074  \\
            401.13708149084016  0.05073627785702904  \\
            401.2634238787113  0.050741742676418546  \\
            401.38976626658246  0.05074720362770876  \\
            401.51610865445355  0.05075266069799685  \\
            401.6424510423247  0.05075811386476411  \\
            401.76879343019584  0.050763563095875805  \\
            401.89513581806693  0.05076900834958129  \\
            402.0214782059381  0.05077444957451398  \\
            402.14782059380923  0.05077988670969129  \\
            402.2741629816804  0.05078531968451475  \\
            402.40050536955147  0.0507907484187699  \\
            402.5268477574226  0.050796172822626336  \\
            402.65319014529376  0.0508015927966377  \\
            402.77953253316485  0.0508070082317417  \\
            402.905874921036  0.05081241900926009  \\
            403.03221730890715  0.05081782500089866  \\
            403.15855969677824  0.05082322606874726  \\
            403.2849020846494  0.05082862206527979  \\
            403.41124447252054  0.0508340128333542  \\
            403.5375868603917  0.05083939831631937  \\
            403.6639292482628  0.05084477829097389  \\
            403.7902716361339  0.05085015272390282  \\
            403.91661402400507  0.05085552165226515  \\
            404.04295641187616  0.050860885098709244  \\
            404.1692987997473  0.05086624307137277  \\
            404.29564118761846  0.05087159556388271  \\
            404.42198357548955  0.050876942555355395  \\
            404.5483259633607  0.05088228401039649  \\
            404.67466835123184  0.05088761987910095  \\
            404.801010739103  0.05089295009705309  \\
            404.9273531269741  0.05089827458532653  \\
            405.05369551484523  0.05090359325048425  \\
            405.1800379027164  0.050908905984578506  \\
            405.30638029058747  0.05091421266515093  \\
            405.4327226784586  0.050919513155232445  \\
            405.55906506632977  0.05092480730334333  \\
            405.68540745420086  0.05093009494349316  \\
            405.811749842072  0.05093537589518086  \\
            405.93809222994315  0.05094064999733316  \\
            406.0644346178143  0.05094591722543016  \\
            406.1907770056854  0.05095117732299561  \\
            406.31711939355654  0.050956430373651794  \\
            406.4434617814277  0.050961676442443614  \\
            406.5698041692988  0.05096691557583863  \\
            406.6961465571699  0.05097214780172699  \\
            406.8224889450411  0.050977373129421535  \\
            406.94883133291216  0.050982591549657674  \\
            407.0751737207833  0.05098780303459347  \\
            407.20151610865446  0.05099300753780964  \\
            407.3278584965256  0.05099820499430948  \\
            407.4542008843967  0.05100339532051897  \\
            407.58054327226785  0.051008578414286694  \\
            407.706885660139  0.05101375415488386  \\
            407.8332280480101  0.05101892240300431  \\
            407.95957043588123  0.05102408300076454  \\
            408.0859128237524  0.051029235771703645  \\
            408.21225521162347  0.051034380520783365  \\
            408.3385975994946  0.051039517034388075  \\
            408.46493998736577  0.051044645270313  \\
            408.5912823752369  0.051049765014663954  \\
            408.717624763108  0.051054876236635016  \\
            408.84396715097915  0.05105997904503473  \\
            408.9703095388503  0.05106507352637282  \\
            409.0966519267214  0.05107015974486012  \\
            409.22299431459254  0.05107523774240858  \\
            409.3493367024637  0.05108030753863129  \\
            409.4756790903348  0.05108536913084247  \\
            409.6020214782059  0.05109042249405746  \\
            409.7283638660771  0.051095467580992725  \\
            409.8547062539482  0.051100504322065886  \\
            409.9810486418193  0.05110553262539567  \\
            410.10739102969046  0.05111055237680192  \\
            410.2337334175616  0.05111556343980563  \\
            410.3600758054327  0.05112056565562893  \\
            410.48641819330385  0.05112555884319504  \\
            410.612760581175  0.05113054279912836  \\
            410.7391029690461  0.05113551729775437  \\
            410.86544535691723  0.05114048211498741  \\
            410.9917877447884  0.05114543734253689  \\
            411.11813013265953  0.0511503826422479  \\
            411.2444725205306  0.05115531816824187  \\
            411.37081490840177  0.05116024404893458  \\
            411.4971572962729  0.051165160387036134  \\
            411.623499684144  0.05117006725955097  \\
            411.74984207201516  0.05117496471777789  \\
            411.8761844598863  0.05117985278731001  \\
            412.0025268477574  0.05118473146803479  \\
            412.12886923562854  0.051189600734134026  \\
            412.2552116234997  0.05119446053408387  \\
            412.38155401137084  0.05119931079065478  \\
            412.50789639924193  0.05120415140091159  \\
            412.6342387871131  0.051208982236213445  \\
            412.7605811749842  0.05121380314221383  \\
            412.8869235628553  0.05121861393886058  \\
            413.01326595072646  0.05122341442039587  \\
            413.1396083385976  0.051228204355356195  \\
            413.2659507264687  0.0512329834865724  \\
            413.39229311433985  0.05123775174930392  \\
            413.518635502211  0.051242509003546245  \\
            413.64497789008215  0.051247255222566755  \\
            413.77132027795324  0.05125199057032965  \\
            413.8976626658244  0.05125671518290368  \\
            414.02400505369553  0.051261429168462144  \\
            414.1503474415666  0.05126613260728287  \\
            414.27668982943777  0.05127082555174827  \\
            414.4030322173089  0.05127550802634529  \\
            414.52937460518  0.05128018002766541  \\
            414.65571699305116  0.05128484152440469  \\
            414.7820593809223  0.051289492457363715  \\
            414.90840176879345  0.051294132739447634  \\
            415.03474415666454  0.05129876225566614  \\
            415.1610865445357  0.051303380863133484  \\
            415.28742893240684  0.05130798839106845  \\
            415.41377132027793  0.051312584640794384  \\
            415.5401137081491  0.051317169385739186  \\
            415.6664560960202  0.05132174237143531  \\
            415.7927984838913  0.051326303315519725  \\
            415.91914087176247  0.05133085227059938  \\
            416.0454832596336  0.05133538915409741  \\
            416.17182564750476  0.0513399141265766  \\
            416.29816803537585  0.0513444273235658  \\
            416.424510423247  0.05134892885482054  \\
            416.55085281111815  0.051353418804323064  \\
            416.67719519898924  0.05135789723028224  \\
            416.8035375868604  0.05136236416513363  \\
            416.92987997473153  0.051366819615539454  \\
            417.0562223626026  0.05137126356238861  \\
            417.1825647504738  0.05137569596079668  \\
            417.3089071383449  0.0513801167401059  \\
            417.43524952621607  0.05138452580388518  \\
            417.56159191408716  0.05138892302993011  \\
            417.6879343019583  0.05139330827026295  \\
            417.81427668982946  0.051397681351132624  \\
            417.94061907770055  0.051402042073014735  \\
            418.0669614655717  0.05140639021061156  \\
            418.19330385344284  0.05141072551285204  \\
            418.31964624131393  0.05141504772944638  \\
            418.4459886291851  0.05141935703384732  \\
            418.57233101705623  0.05142365362377722  \\
            418.6986734049274  0.051427937615526706  \\
            418.82501579279847  0.0514322091027612  \\
            418.9513581806696  0.051436468156520865  \\
            419.07770056854076  0.05144071482522061  \\
            419.20404295641185  0.051444949134650114  \\
            419.330385344283  0.05144917108797382  \\
            419.45672773215415  0.051453380665730894  \\
            419.58307012002524  0.05145757782583528  \\
            419.7094125078964  0.05146176250357567  \\
            419.83575489576754  0.05146593461161552  \\
            419.9620972836387  0.051470094039993045  \\
            420.0884396715098  0.05147424065612118  \\
            420.2147820593809  0.05147837430478767  \\
            420.34112444725207  0.05148249480815497  \\
            420.46746683512316  0.05148660196576031  \\
            420.5938092229943  0.051490695554515686  \\
            420.72015161086546  0.05149477532870781  \\
            420.84649399873655  0.051498841111661114  \\
            420.9728363866077  0.05150289338722299  \\
            421.09917877447884  0.05150693230030382  \\
            421.22552116235  0.051510957959297  \\
            421.3518635502211  0.05151497044913595  \\
            421.47820593809223  0.051518969831294135  \\
            421.6045483259634  0.05152295614378503  \\
            421.73089071383447  0.05152692940116212  \\
            421.8572331017056  0.05153088959451896  \\
            421.98357548957676  0.051534836691489096  \\
            422.10991787744786  0.0515387706362461  \\
            422.236260265319  0.0515426913495036  \\
            422.36260265319015  0.05154659872851521  \\
            422.4889450410613  0.051550492647074606  \\
            422.6152874289324  0.051554372955515466  \\
            422.74162981680354  0.051558239480711504  \\
            422.8679722046747  0.05156209202607646  \\
            422.9943145925458  0.05156593037156408  \\
            423.1206569804169  0.05156975427366819  \\
            423.2469993682881  0.05157356341709322  \\
            423.37334175615916  0.05157735804553692  \\
            423.4996841440303  0.05158113853927026  \\
            423.62602653190146  0.05158490504007231  \\
            423.7523689197726  0.051588657664378694  \\
            423.8787113076437  0.05159239650328151  \\
            424.00505369551485  0.051596121622529384  \\
            424.131396083386  0.05159983306252743  \\
            424.2577384712571  0.05160353083833729  \\
            424.38408085912823  0.05160721493967707  \\
            424.5104232469994  0.051610885330921424  \\
            424.63676563487047  0.05161454195110147  \\
            424.7631080227416  0.05161818471390487  \\
            424.88945041061277  0.051621813507675765  \\
            425.0157927984839  0.05162542819541482  \\
            425.142135186355  0.05162902861477917  \\
            425.26847757422615  0.051632614578082506  \\
            425.3948199620973  0.051636185872294973  \\
            425.5211623499684  0.05163974225904326  \\
            425.64750473783954  0.05164328347461054  \\
            425.7738471257107  0.0516468092964697  \\
            425.9001895135818  0.051650320272496095  \\
            426.0265319014529  0.05165381660792145  \\
            426.1528742893241  0.05165729844981419  \\
            426.2792166771952  0.051660765918393324  \\
            426.4055590650663  0.05166421910702846  \\
            426.53190145293746  0.051667658082239755  \\
            426.6582438408086  0.051671082883697955  \\
            426.7845862286797  0.051674493524224395  \\
            426.91092861655085  0.05167788998979097  \\
            427.037271004422  0.05168127223952015  \\
            427.1636133922931  0.05168464020568499  \\
            427.28995578016423  0.05168799379370912  \\
            427.4162981680354  0.05169133288216675  \\
            427.54264055590653  0.05169465732278266  \\
            427.6689829437776  0.051697966940432216  \\
            427.79532533164877  0.05170126153314135  \\
            427.9216677195199  0.05170454087208656  \\
            428.048010107391  0.051707804701594966  \\
            428.17435249526216  0.051711052715108105  \\
            428.3006948831333  0.05171428512208105  \\
            428.4270372710044  0.05171750232534085  \\
            428.55337965887554  0.05172070450605518  \\
            428.6797220467467  0.05172389181688977  \\
            428.80606443461784  0.05172706438200836  \\
            428.93240682248893  0.051730222297072734  \\
            429.0587492103601  0.05173336562924271  \\
            429.1850915982312  0.05173649441717616  \\
            429.3114339861023  0.05173960867102897  \\
            429.43777637397346  0.05174270837245505  \\
            429.5641187618446  0.051745793474606394  \\
            429.6904611497157  0.051748863902132985  \\
            429.81680353758685  0.05175191955118286  \\
            429.943145925458  0.051754960289402074  \\
            430.06948831332915  0.051757985955934754  \\
            430.19583070120024  0.05176099636142303  \\
            430.3221730890714  0.05176399128800708  \\
            430.44851547694253  0.051766970489325104  \\
            430.5748578648136  0.05176993369051336  \\
            430.70120025268477  0.051772880725429155  \\
            430.8275426405559  0.051775812029812095  \\
            430.953885028427  0.05177872784958009  \\
            431.08022741629816  0.05178162837739459  \\
            431.2065698041693  0.051784513775169135  \\
            431.33291219204045  0.051787384174069376  \\
            431.45925457991154  0.05179023967451307  \\
            431.5855969677827  0.051793080346170105  \\
            431.71193935565384  0.051795906227962464  \\
            431.83828174352493  0.051798717328064216  \\
            431.9646241313961  0.05180151362390157  \\
            432.0909665192672  0.05180429506215284  \\
            432.2173089071383  0.051807061558748424  \\
            432.34365129500947  0.05180981299887086  \\
            432.4699936828806  0.05181254923695478  \\
            432.59633607075176  0.051815270096686926  \\
            432.72267845862285  0.051817975371006145  \\
            432.849020846494  0.051820664822103395  \\
            432.97536323436515  0.05182333818142175  \\
            433.10170562223624  0.05182599519856525  \\
            433.2280480101074  0.051828636038080994  \\
            433.35439039797853  0.05183126093930503  \\
            433.4807327858496  0.05183387015592442  \\
            433.6070751737208  0.051836463906723425  \\
            433.7334175615919  0.051839042375583386  \\
            433.85975994946307  0.0518416057114828  \\
            433.98610233733416  0.051844154028497326  \\
            434.1124447252053  0.05184668740579975  \\
            434.23878711307646  0.05184920588765999  \\
            434.36512950094755  0.05185170948344511  \\
            434.4914718888187  0.05185419816761932  \\
            434.61781427668984  0.051856671879743965  \\
            434.74415666456093  0.05185913052447751  \\
            434.8704990524321  0.05186157397157561  \\
            434.9968414403032  0.051864002055891006  \\
            435.1231838281744  0.051866414577373614  \\
            435.24952621604547  0.051868811301070475  \\
            435.3758686039166  0.05187119195712577  \\
            435.50221099178776  0.05187355624078082  \\
            435.62855337965885  0.05187590413562885  \\
            435.75489576753  0.05187823575744612  \\
            435.88123815540115  0.05188055134627446  \\
            436.00758054327224  0.05188285117348739  \\
            436.1339229311434  0.05188513547295014  \\
            436.26026531901454  0.051887404441019615  \\
            436.3866077068857  0.05188965823654437  \\
            436.5129500947568  0.051891896980864646  \\
            436.6392924826279  0.05189412075781238  \\
            436.76563487049907  0.05189632961371116  \\
            436.89197725837016  0.051898523557376286  \\
            437.0183196462413  0.05190070256011469  \\
            437.14466203411246  0.05190286655572503  \\
            437.27100442198355  0.051905015440497596  \\
            437.3973468098547  0.05190714907321439  \\
            437.52368919772584  0.05190926727514908  \\
            437.650031585597  0.05191136983006699  \\
            437.7763739734681  0.051913456484225164  \\
            437.90271636133923  0.05191552694637229  \\
            438.0290587492104  0.05191758086027667  \\
            438.15540113708147  0.05191961835182869  \\
            438.2817435249526  0.051921639945851895  \\
            438.40808591282376  0.05192364583649084  \\
            438.53442830069486  0.051925636192231006  \\
            438.660770688566  0.051927611155898855  \\
            438.78711307643715  0.0519295708446618  \\
            438.9134554643083  0.05193151535002821  \\
            439.0397978521794  0.051933444737847397  \\
            439.16614024005054  0.05193535904830963  \\
            439.2924826279217  0.05193725829594616  \\
            439.4188250157928  0.05193914246962917  \\
            439.5451674036639  0.0519410115325718  \\
            439.6715097915351  0.05194286542232815  \\
            439.79785217940616  0.05194470405079327  \\
            439.9241945672773  0.05194652730420318  \\
            440.05053695514846  0.05194833504313485  \\
            440.1768793430196  0.05195012710250618  \\
            440.3032217308907  0.051951903291576076  \\
            440.42956411876185  0.05195366339394435  \\
            440.555906506633  0.05195540710995353  \\
            440.6822488945041  0.05195713514398907  \\
            440.80859128237523  0.051958847822084396  \\
            440.9349336702464  0.051960545290857044  \\
            441.06127605811747  0.05196222767265108  \\
            441.1876184459886  0.051963895065537107  \\
            441.31396083385977  0.05196554754331222  \\
            441.4403032217309  0.05196718515550009  \\
            441.566645609602  0.051968807927350875  \\
            441.69298799747315  0.05197041585984128  \\
            441.8193303853443  0.05197200892967451  \\
            441.9456727732154  0.05197358708928034  \\
            442.07201516108654  0.05197515026681503  \\
            442.1983575489577  0.0519766983661614  \\
            442.3246999368288  0.051978231266928764  \\
            442.4510423246999  0.05197974882445298  \\
            442.5773847125711  0.051981250869796436  \\
            442.7037271004422  0.051982737209748046  \\
            442.8300694883133  0.05198420762682324  \\
            442.95641187618446  0.05198566181876816  \\
            443.0827542640556  0.05198709980834451  \\
            443.2090966519267  0.05198852242281048  \\
            443.33543903979785  0.0519899298497313  \\
            443.461781427669  0.051991322251249694  \\
            443.5881238155401  0.05199269976408597  \\
            443.71446620341123  0.051994062499538  \\
            443.8408085912824  0.0519954105434812  \\
            443.96715097915353  0.05199674395636853  \\
            444.0934933670246  0.05199806277323052  \\
            444.21983575489577  0.051999367003675245  \\
            444.3461781427669  0.05200065663188833  \\
            444.472520530638  0.05200193161663298  \\
            444.59886291850916  0.05200319189124992  \\
            444.7252053063803  0.052004437363657445  \\
            444.8515476942514  0.05200566791635141  \\
            444.97789008212254  0.05200688340640521  \\
            445.1042324699937  0.05200808366546982  \\
            445.23057485786484  0.052009268499773734  \\
            445.35691724573593  0.05201043769012303  \\
            445.4832596336071  0.05201159088932756  \\
            445.6096020214782  0.052012728766812684  \\
            445.7359444093493  0.052013851725419384  \\
            445.86228679722046  0.052014959931311375  \\
            445.9886291850916  0.05201605352636448  \\
            446.1149715729627  0.052017132628166526  \\
            446.24131396083385  0.05201819733001741  \\
            446.367656348705  0.05201924770092909  \\
            446.49399873657615  0.052020283785625586  \\
            446.62034112444724  0.05202130560454292  \\
            446.7466835123184  0.05202231315382922  \\
            446.87302590018953  0.05202330640534464  \\
            446.9993682880606  0.05202428530666139  \\
            447.12571067593177  0.05202524978106374  \\
            447.2520530638029  0.05202619972754799  \\
            447.378395451674  0.052027135020822526  \\
            447.50473783954516  0.05202805551130777  \\
            447.6310802274163  0.052028961025136176  \\
            447.75742261528745  0.05202985136415228  \\
            447.88376500315854  0.05203072626857103  \\
            448.0101073910297  0.052031585699855804  \\
            448.13644977890084  0.05203243056915255  \\
            448.26279216677193  0.05203326105829472  \\
            448.3891345546431  0.05203407732078379  \\
            448.5154769425142  0.05203487948178927  \\
            448.6418193303853  0.05203566763814865  \\
            448.76816171825647  0.05203644185836747  \\
            448.8945041061276  0.05203720218261928  \\
            449.02084649399876  0.052037948622745654  \\
            449.14718888186985  0.05203868116225618  \\
            449.273531269741  0.052039399756328465  \\
            449.39987365761215  0.05204010433180813  \\
            449.52621604548324  0.05204079478720884  \\
            449.6525584333544  0.05204147099271225  \\
            449.77890082122553  0.05204213279016805  \\
            449.9052432090966  0.05204277999309394  \\
            450.0315855969678  0.05204341238667564  \\
            450.1579279848389  0.0520440295641896  \\
            450.28427037271007  0.05204463228871499  \\
            450.41061276058116  0.05204522101198943  \\
            450.5369551484523  0.05204579591577213  \\
            450.66329753632346  0.05204635714608371  \\
            450.78963992419455  0.052046904813206264  \\
            450.9159823120657  0.05204743899168331  \\
            451.04232469993684  0.05204795972031983  \\
            451.16866708780793  0.052048467002182235  \\
            451.2950094756791  0.05204896080459839  \\
            451.4213518635502  0.052049441059157625  \\
            451.5476942514214  0.05204990766171068  \\
            451.67403663929247  0.05205036047236975  \\
            451.8003790271636  0.05205079931550851  \\
            451.92672141503476  0.052051223979762036  \\
            452.05306380290585  0.05205163421594689  \\
            452.179406190777  0.05205202974436874  \\
            452.30574857864815  0.05205241135043618  \\
            452.43209096651924  0.05205277930464601  \\
            452.5584333543904  0.05205313383418504  \\
            452.68477574226154  0.052053475122930126  \\
            452.8111181301327  0.05205380331144816  \\
            452.9374605180038  0.052054118496996045  \\
            453.0638029058749  0.052054420733520713  \\
            453.19014529374607  0.05205471003165913  \\
            453.31648768161716  0.05205498635873829  \\
            453.4428300694883  0.05205524963877521  \\
            453.56917245735946  0.05205549975247695  \\
            453.69551484523055  0.05205573653724057  \\
            453.8218572331017  0.05205595978715319  \\
            453.94819962097284  0.05205616925299194  \\
            454.074542008844  0.05205636467072999  \\
            454.2008843967151  0.05205654616146174  \\
            454.32722678458623  0.05205671411648633  \\
            454.4535691724574  0.05205686887859707  \\
            454.57991156032847  0.05205701072626816  \\
            454.7062539481996  0.052057139873654734  \\
            454.83259633607076  0.05205725647059284  \\
            454.95893872394186  0.05205736060259944  \\
            455.085281111813  0.05205745229087242  \\
            455.21162349968415  0.05205753149229058  \\
            455.3379658875553  0.05205759809941363  \\
            455.4643082754264  0.05205765194048221  \\
            455.59065066329754  0.05205769277941788  \\
            455.7169930511687  0.05205772031582309  \\
            455.8433354390398  0.05205773427146643  \\
            455.9696778269109  0.052057734785209156  \\
            456.0960202147821  0.05205772223702878  \\
            456.22236260265316  0.052057696975402294  \\
            456.3487049905243  0.052057659271828885  \\
            456.47504737839546  0.05205760932082987  \\
            456.6013897662666  0.052057547239948765  \\
            456.7277321541377  0.05205747306975124  \\
            456.85407454200885  0.05205738677382513  \\
            456.98041692988  0.05205728823878043  \\
            457.1067593177511  0.05205717727424932  \\
            457.23310170562223  0.05205705361288611  \\
            457.3594440934934  0.05205691692557951  \\
            457.48578648136447  0.05205676717408068  \\
            457.6121288692356  0.05205660472154686  \\
            457.73847125710677  0.05205642993083307  \\
            457.8648136449779  0.052056243089144326  \\
            457.991156032849  0.05205604440803568  \\
            458.11749842072015  0.05205583402341224  \\
            458.2438408085913  0.05205561199552915  \\
            458.3701831964624  0.05205537830899157  \\
            458.49652558433354  0.052055132872754706  \\
            458.6228679722047  0.052054875520123826  \\
            458.7492103600758  0.05205460600875419  \\
            458.8755527479469  0.052054324020651126  \\
            459.0018951358181  0.05205402937403016  \\
            459.1282375236892  0.052053722345862  \\
            459.2545799115603  0.052053403304704295  \\
            459.38092229943146  0.05205307255021119  \\
            459.5072646873026  0.052052730309755185  \\
            459.6336070751737  0.0520523767384272  \\
            459.75994946304485  0.052052011919036585  \\
            459.886291850916  0.052051635862111055  \\
            460.0126342387871  0.05205124850589676  \\
            460.13897662665823  0.05205084971635824  \\
            460.2653190145294  0.05205043928717844  \\
            460.39166140240053  0.0520500169397587  \\
            460.5180037902716  0.05204958240835606  \\
            460.64434617814277  0.05204913585762587  \\
            460.7706885660139  0.052048677654436305  \\
            460.897030953885  0.052048208112962506  \\
            461.02337334175616  0.05204772747732367  \\
            461.1497157296273  0.05204723592158298  \\
            461.2760581174984  0.0520467335497477  \\
            461.40240050536954  0.052046220395769074  \\
            461.5287428932407  0.052045696423542405  \\
            461.65508528111184  0.052045161526907024  \\
            461.78142766898293  0.05204461552964627  \\
            461.9077700568541  0.052044058185487525  \\
            462.0341124447252  0.05204348920293941  \\
            462.1604548325963  0.05204290860058956  \\
            462.28679722046746  0.05204231672003205  \\
            462.4131396083386  0.05204171388495006  \\
            462.5394819962097  0.05204110035190709  \\
            462.66582438408085  0.05204047631034698  \\
            462.792166771952  0.052039841882593925  \\
            462.91850915982315  0.05203919712385246  \\
            463.04485154769424  0.052038542022207465  \\
            463.1711939355654  0.052037876498624146  \\
            463.29753632343653  0.05203720040694807  \\
            463.4238787113076  0.05203651353390512  \\
            463.55022109917877  0.05203581560018415  \\
            463.6765634870499  0.052035106498506775  \\
            463.802905874921  0.0520343865084438  \\
            463.92924826279216  0.052033655962815846  \\
            464.0555906506633  0.05203291513003418  \\
            464.18193303853445  0.05203216421410073  \\
            464.30827542640554  0.052031403354608055  \\
            464.4346178142767  0.052030632626739376  \\
            464.56096020214784  0.05202985204126854  \\
            464.68730259001893  0.052029061544560044  \\
            464.8136449778901  0.052028261018569034  \\
            464.9399873657612  0.05202745028084131  \\
            465.0663297536323  0.0520266290845133  \\
            465.19267214150346  0.05202579722384685  \\
            465.3190145293746  0.05202495489217605  \\
            465.44535691724576  0.05202410241807963  \\
            465.57169930511685  0.05202324007877352  \\
            465.698041692988  0.05202236808999289  \\
            465.82438408085915  0.05202148660599205  \\
            465.95072646873024  0.05202059571954457  \\
            466.0770688566014  0.05201969546194322  \\
            466.20341124447253  0.052018785802999935  \\
            466.3297536323436  0.05201786665104589  \\
            466.4560960202148  0.05201693785293146  \\
            466.5824384080859  0.05201599919402621  \\
            466.70878079595707  0.05201505043320959  \\
            466.83512318382816  0.05201409164109014  \\
            466.9614655716993  0.05201312313096562  \\
            467.08780795957045  0.05201214518715402  \\
            467.21415034744155  0.0520111580354279  \\
            467.3404927353127  0.05201016184301436  \\
            467.46683512318384  0.052009156718595045  \\
            467.59317751105493  0.05200814271230619  \\
            467.7195198989261  0.05200711981573855  \\
            467.8458622867972  0.052006087961937446  \\
            467.9722046746684  0.05200504702540276  \\
            468.09854706253947  0.05200399682208892  \\
            468.2248894504106  0.05200293711501227  \\
            468.35123183828176  0.052001867856071686  \\
            468.47757422615285  0.05200078931584801  \\
            468.603916614024  0.051999701783397294  \\
            468.73025900189515  0.051998605492241556  \\
            468.85660138976624  0.051997500620368765  \\
            468.9829437776374  0.0519963872902329  \\
            469.10928616550854  0.05199526556875387  \\
            469.2356285533797  0.0519941354673176  \\
            469.3619709412508  0.05199299694177596  \\
            469.4883133291219  0.05199184989244681  \\
            469.61465571699307  0.05199069416411397  \\
            469.74099810486416  0.05198952954602724  \\
            469.8673404927353  0.05198835589531093  \\
            469.99368288060646  0.05198717341597431  \\
            470.12002526847755  0.05198598239437491  \\
            470.2463676563487  0.051984783069767185  \\
            470.37271004421984  0.05198357562891879  \\
            470.499052432091  0.05198236020611061  \\
            470.6253948199621  0.05198113688313675  \\
            470.75173720783323  0.05197990568930453  \\
            470.8780795957044  0.05197866660143449  \\
            471.00442198357547  0.05197741954386041  \\
            471.1307643714466  0.051976164388429266  \\
            471.25710675931776  0.051974900954501274  \\
            471.38344914718886  0.051973629054182846  \\
            471.50979153506  0.051972348794577156  \\
            471.63613392293115  0.05197106045108683  \\
            471.7624763108023  0.05196976426656517  \\
            471.8888186986734  0.05196846043446137  \\
            472.01516108654454  0.0519671490988205  \\
            472.1415034744157  0.05196583035428348  \\
            472.2678458622868  0.05196450424608712  \\
            472.3941882501579  0.05196317077006407  \\
            472.5205306380291  0.051961829872642876  \\
            472.64687302590016  0.05196048145084793  \\
            472.7732154137713  0.0519591253522995  \\
            472.89955780164246  0.05195776138562575  \\
            473.0259001895136  0.05195638955397021  \\
            473.1522425773847  0.051955010104354056  \\
            473.27858496525585  0.0519536232811518  \\
            473.404927353127  0.05195222928244127  \\
            473.5312697409981  0.05195082826000363  \\
            473.65761212886923  0.05194942031932332  \\
            473.7839545167404  0.051948005519588114  \\
            473.91029690461147  0.05194658387368908  \\
            474.0366392924826  0.051945155348220605  \\
            474.16298168035377  0.05194371986348038  \\
            474.2893240682249  0.0519422772934694  \\
            474.415666456096  0.05194082746589198  \\
            474.54200884396715  0.05193937029868454  \\
            474.6683512318383  0.05193790598857325  \\
            474.7946936197094  0.05193643477732376  \\
            474.92103600758054  0.05193495686559003  \\
            475.0473783954517  0.051933472410852145  \\
            475.1737207833228  0.051931981527416286  \\
            475.3000631711939  0.051930484286414724  \\
            475.4264055590651  0.05192898071580585  \\
            475.5527479469362  0.051927470800374145  \\
            475.6790903348073  0.05192595448173021  \\
            475.80543272267846  0.051924431658310725  \\
            475.9317751105496  0.051922902185378504  \\
            476.0581174984207  0.051921365929179494  \\
            476.18445988629185  0.051919823016227586  \\
            476.310802274163  0.05191827367837325  \\
            476.4371446620341  0.05191671811675584  \\
            476.56348704990523  0.051915156492599326  \\
            476.6898294377764  0.0519135889272122  \\
            476.81617182564753  0.05191201550198752  \\
            476.9425142135186  0.051910436258402914  \\
            477.06885660138977  0.05190885119802057  \\
            477.1951989892609  0.05190726028248722  \\
            477.321541377132  0.051905663433534165  \\
            477.44788376500316  0.05190406053297728  \\
            477.5742261528743  0.051902451436542055  \\
            477.7005685407454  0.051900836179933726  \\
            477.82691092861654  0.05189921497312731  \\
            477.9532533164877  0.05189758801604744  \\
            478.07959570435884  0.05189595547238789  \\
            478.2059380922299  0.051894317469611505  \\
            478.3322804801011  0.051892674098950285  \\
            478.4586228679722  0.05189102541540536  \\
            478.5849652558433  0.05188937143774696  \\
            478.71130764371446  0.05188771214851445  \\
            478.8376500315856  0.05188604749401631  \\
            478.9639924194567  0.05188437738433015  \\
            479.09033480732785  0.051882701693302696  \\
            479.216677195199  0.05188102035924167  \\
            479.34301958307015  0.05187933353852403  \\
            479.46936197094124  0.05187764142740515  \\
            479.5957043588124  0.05187594419264586  \\
            479.72204674668353  0.051874241968717164  \\
            479.8483891345546  0.051872534857800336  \\
            479.97473152242577  0.05187082292978684  \\
            480.1010739102969  0.05186910622227839  \\
            480.227416298168  0.05186738474058688  \\
            480.35375868603916  0.051865658457734456  \\
            480.4801010739103  0.05186392731445348  \\
            480.60644346178145  0.05186219121918654  \\
            480.73278584965254  0.05186045006010226  \\
            480.8591282375237  0.05185870387382853  \\
            480.98547062539484  0.05185695283466714  \\
            481.11181301326593  0.0518551971136367  \\
            481.2381554011371  0.051853436853543926  \\
            481.3644977890082  0.05185167216898352  \\
            481.4908401768793  0.05184990314633831  \\
            481.61718256475046  0.05184812984377914  \\
            481.7435249526216  0.0518463522912649  \\
            481.86986734049276  0.05184457049054258  \\
            481.99620972836385  0.051842784415147204  \\
            482.122552116235  0.051840994010401834  \\
            482.24889450410615  0.051839199193417625  \\
            482.37523689197724  0.051837399877105915  \\
            482.5015792798484  0.051835596130662014  \\
            482.62792166771953  0.05183378811474367  \\
            482.7542640555906  0.05183197598125666  \\
            482.8806064434618  0.05183015985800699  \\
            483.0069488313329  0.05182833984870087  \\
            483.13329121920407  0.05182651603294473  \\
            483.25963360707516  0.05182468846624522  \\
            483.3859759949463  0.051822857180009195  \\
            483.51231838281745  0.05182102218154373  \\
            483.63866077068855  0.05181918345405611  \\
            483.7650031585597  0.051817340956653836  \\
            483.89134554643084  0.051815494624344635  \\
            484.01768793430193  0.051813644379825774  \\
            484.1440303221731  0.0518117902660175  \\
            484.2703727100442  0.05180993241908306  \\
            484.3967150979154  0.05180807097938508  \\
            484.52305748578647  0.051806206067237404  \\
            484.6493998736576  0.051804337782905045  \\
            484.77574226152876  0.05180246620660423  \\
            484.90208464939985  0.0518005913985024  \\
            485.028427037271  0.051798713398718166  \\
            485.15476942514215  0.05179683222732137  \\
            485.28111181301324  0.05179494788433302  \\
            485.4074542008844  0.051793060349725334  \\
            485.53379658875554  0.051791169583421746  \\
            485.6601389766267  0.05178927552529687  \\
            485.7864813644978  0.051787378145495375  \\
            485.9128237523689  0.05178547753384138  \\
            486.03916614024007  0.051783573815917895  \\
            486.16550852811116  0.05178166710959167  \\
            486.2918509159823  0.05177975751658928  \\
            486.41819330385346  0.05177784512249707  \\
            486.54453569172455  0.05177592999676125  \\
            486.6708780795957  0.051774012192687756  \\
            486.79722046746684  0.05177209174744242  \\
            486.923562855338  0.05177016868205085  \\
            487.0499052432091  0.05176824300139845  \\
            487.17624763108023  0.051766314694230466  \\
            487.3025900189514  0.051764383733151925  \\
            487.42893240682247  0.051762450074627674  \\
            487.5552747946936  0.05176051369546178  \\
            487.68161718256476  0.05175857467031032  \\
            487.80795957043586  0.05175663310411697  \\
            487.934301958307  0.05175468910170536  \\
            488.06064434617815  0.05175274275545308  \\
            488.1869867340493  0.05175079414529162  \\
            488.3133291219204  0.05174884333870643  \\
            488.43967150979154  0.05174689039073685  \\
            488.5660138976627  0.05174493534397617  \\
            488.6923562855338  0.05174297822857163  \\
            488.8186986734049  0.051741019062224336  \\
            488.9450410612761  0.051739057850189396  \\
            489.07138344914716  0.05173709458527578  \\
            489.1977258370183  0.05173512924784644  \\
            489.32406822488946  0.05173316180581822  \\
            489.4504106127606  0.051731192266012894  \\
            489.5767530006317  0.051729220719199116  \\
            489.70309538850285  0.051727247254462254  \\
            489.829437776374  0.051725271955006265  \\
            489.9557801642451  0.05172329489571622  \\
            490.08212255211623  0.051721316143158204  \\
            490.2084649399874  0.051719335755579444  \\
            490.33480732785847  0.05171735378290818  \\
            490.4611497157296  0.051715370266753775  \\
            490.58749210360077  0.05171338524040663  \\
            490.7138344914719  0.05171139872883824  \\
            490.840176879343  0.05170941074870115  \\
            490.96651926721415  0.05170742130832901  \\
            491.0928616550853  0.05170543040773652  \\
            491.2192040429564  0.051703438038619466  \\
            491.34554643082754  0.051701444178346566  \\
            491.4718888186987  0.05169944887217456  \\
            491.5982312065698  0.05169745225249943  \\
            491.7245735944409  0.05169545438041982  \\
            491.8509159823121  0.05169345531292761  \\
            491.9772583701832  0.051691455102907825  \\
            492.1036007580543  0.05168945379913875  \\
            492.22994314592546  0.051687451446291825  \\
            492.3562855337966  0.051685448084931716  \\
            492.4826279216677  0.051683443751516275  \\
            492.60897030953885  0.05168143847839656  \\
            492.73531269741  0.05167943229381683  \\
            492.8616550852811  0.05167742522191454  \\
            492.98799747315223  0.051675417282720355  \\
            493.1143398610234  0.051673408492158124  \\
            493.24068224889453  0.051671398862044915  \\
            493.3670246367656  0.05166938840009097  \\
            493.49336702463677  0.05166737709960463  \\
            493.6197094125079  0.05166536504874019  \\
            493.746051800379  0.05166335234415259  \\
            493.87239418825015  0.051661339033862  \\
            493.9987365761213  0.05165932516376869  \\
            494.1250789639924  0.051657310777653  \\
            494.25142135186354  0.05165529591717532  \\
            494.3777637397347  0.051653280621876144  \\
            494.50410612760584  0.05165126492917599  \\
            494.6304485154769  0.05164924887437549  \\
            494.7567909033481  0.051647232490655316  \\
            494.8831332912192  0.051645215809076224  \\
            495.0094756790903  0.05164319885857902  \\
            495.13581806696146  0.05164118166598461  \\
            495.2621604548326  0.05163916425599395  \\
            495.3885028427037  0.05163714665118806  \\
            495.51484523057485  0.051635128872028035  \\
            495.641187618446  0.05163311093685506  \\
            495.76753000631714  0.05163109286189036  \\
            495.89387239418824  0.051629074698121925  \\
            496.0202147820594  0.05162705647739103  \\
            496.14655716993053  0.05162503823891464  \\
            496.2728995578016  0.05162302002914069  \\
            496.39924194567277  0.05162100189329027  \\
            496.5255843335439  0.05161898387535771  \\
            496.651926721415  0.051616966018110645  \\
            496.77826910928616  0.051614948363089865  \\
            496.9046114971573  0.051612930950609474  \\
            497.03095388502845  0.05161091381975675  \\
            497.15729627289954  0.05160889700839226  \\
            497.2836386607707  0.05160688055314977  \\
            497.40998104864184  0.051604864489436304  \\
            497.53632343651293  0.05160284885143213  \\
            497.6626658243841  0.051600833672090736  \\
            497.7890082122552  0.05159881898313887  \\
            497.9153506001263  0.05159680481507648  \\
            498.04169298799746  0.051594791197176804  \\
            498.1680353758686  0.05159277815748629  \\
            498.29437776373976  0.0515907657228246  \\
            498.42072015161085  0.05158875391878469  \\
            498.547062539482  0.05158674277081886  \\
            498.67340492735315  0.05158473231203786  \\
            498.79974731522424  0.051582722550274275  \\
            498.9260897030954  0.05158071351379107  \\
            499.05243209096653  0.051578705231662546  \\
            499.1787744788376  0.05157669773377429  \\
            499.3051168667088  0.05157469105082319  \\
            499.4314592545799  0.05157268521431743  \\
            499.55780164245107  0.051570680256576525  \\
            499.68414403032216  0.05156867621073126  \\
            499.8104864181933  0.05156667311072373  \\
            499.93682880606445  0.05156467099130734  \\
            500.06317119393555  0.051562669888046794  \\
            500.1895135818067  0.05156066983731809  \\
            500.31585596967784  0.05155867087630855  \\
            500.44219835754893  0.05155667304301676  \\
            500.5685407454201  0.05155467637625264  \\
            500.6948831332912  0.05155268091563741  \\
            500.8212255211624  0.051550686701603565  \\
            500.94756790903347  0.05154869377539494  \\
            501.0739102969046  0.05154670217906664  \\
            501.20025268477576  0.0515447119554851  \\
            501.32659507264685  0.05154272314832802  \\
            501.452937460518  0.051540735835879224  \\
            501.57927984838915  0.051538750106319836  \\
            501.70562223626024  0.05153676577580859  \\
            501.8319646241314  0.05153478287316343  \\
            501.95830701200254  0.05153280142754709  \\
            502.0846493998737  0.05153082146846711  \\
            502.2109917877448  0.05152884302577579  \\
            502.3373341756159  0.0515268661296702  \\
            502.46367656348707  0.05152489081069224  \\
            502.59001895135816  0.051522917099728546  \\
            502.7163613392293  0.051520945028010544  \\
            502.84270372710046  0.05151897462711447  \\
            502.96904611497155  0.05151700592896131  \\
            503.0953885028427  0.051515038965816835  \\
            503.22173089071384  0.05151307377029162  \\
            503.348073278585  0.051511110375341  \\
            503.4744156664561  0.05150914881426511  \\
            503.60075805432723  0.05150718912070884  \\
            503.7271004421984  0.051505231328661895  \\
            503.85344283006947  0.05150327547245873  \\
            503.9797852179406  0.051501321586778614  \\
            504.10612760581176  0.05149936970664557  \\
            504.23246999368286  0.05149741986742842  \\
            504.358812381554  0.05149547210484076  \\
            504.48515476942515  0.05149352645494097  \\
            504.6114971572963  0.05149158295413221  \\
            504.7378395451674  0.05148964163916243  \\
            504.86418193303854  0.05148770254712434  \\
            504.9905243209097  0.05148576571545547  \\
            505.1168667087808  0.0514838311819381  \\
            505.2432090966519  0.051481898984699286  \\
            505.3695514845231  0.051479969162210905  \\
            505.49589387239416  0.051478041753289586  \\
            505.6222362602653  0.05147611692318407  \\
            505.74857864813646  0.0514741943845832  \\
            505.8749210360076  0.05147227407892915  \\
            506.0012634238787  0.051470356041627405  \\
            506.12760581174985  0.05146844030793435  \\
            506.253948199621  0.05146652691295731  \\
            506.3802905874921  0.051464615891654485  \\
            506.50663297536323  0.05146270727883502  \\
            506.6329753632344  0.05146080110915896  \\
            506.75931775110547  0.05145889741713726  \\
            506.8856601389766  0.05145699623713177  \\
            507.01200252684777  0.05145509760335529  \\
            507.1383449147189  0.0514532015498715  \\
            507.26468730259  0.05145130811059502  \\
            507.39102969046115  0.051449417319291355  \\
            507.5173720783323  0.05144752920957693  \\
            507.6437144662034  0.051445643814919104  \\
            507.77005685407454  0.05144376116863611  \\
            507.8963992419457  0.05144188130389713  \\
            508.0227416298168  0.051440004253722235  \\
            508.1490840176879  0.05143813005098242  \\
            508.2754264055591  0.05143625872839958  \\
            508.4017687934302  0.05143439031854653  \\
            508.5281111813013  0.05143252485384701  \\
            508.65445356917246  0.05143066236657565  \\
            508.7807959570436  0.05142880288885799  \\
            508.9071383449147  0.051426946452670506  \\
            509.03348073278585  0.05142509308984058  \\
            509.159823120657  0.05142324283204649  \\
            509.2861655085281  0.051421395710817434  \\
            509.41250789639923  0.05141955175753353  \\
            509.5388502842704  0.051417711003425806  \\
            509.66519267214153  0.0514158734795762  \\
            509.7915350600126  0.05141403921691755  \\
            509.91787744788377  0.051412208246233625  \\
            510.0442198357549  0.05141038059815909  \\
            510.170562223626  0.051408556303179545  \\
            510.29690461149715  0.051406735412504  \\
            510.4232469993683  0.05140491765868565  \\
            510.5495893872394  0.05140310295572384  \\
            510.67593177511054  0.05140129134295458  \\
            510.8022741629817  0.05139948285920907  \\
            510.92861655085284  0.051397677542813616  \\
            511.0549589387239  0.05139587543158969  \\
            511.1813013265951  0.051394076562853865  \\
            511.3076437144662  0.05139228097341791  \\
            511.4339861023373  0.05139048869958869  \\
            511.56032849020846  0.051388699777168236  \\
            511.6866708780796  0.05138691424145371  \\
            511.8130132659507  0.05138513212723741  \\
            511.93935565382185  0.0513833534688068  \\
            512.0656980416929  0.05138157829994444  \\
            512.1920404295641  0.05137980665392807  \\
            512.3183828174352  0.05137803856353057  \\
            512.4447252053063  0.05137627406101994  \\
            512.5710675931775  0.05137451317815933  \\
            512.6974099810486  0.05137275594620703  \\
            512.8237523689198  0.05137100239591646  \\
            512.9500947567909  0.051369252557536216  \\
            513.076437144662  0.05136750646081001  \\
            513.2027795325332  0.05136576413497668  \\
            513.3291219204043  0.051364025608770236  \\
            513.4554643082754  0.051362290910419814  \\
            513.5818066961466  0.051360560067649684  \\
            513.7081490840177  0.05135883310767927  \\
            513.8344914718888  0.05135711005722313  \\
            513.96083385976  0.051355390942490975  \\
            514.0871762476311  0.05135367578918763  \\
            514.2135186355022  0.0513519646225131  \\
            514.3398610233734  0.05135025746716248  \\
            514.4662034112445  0.05134855434732606  \\
            514.5925457991156  0.05134685528668923  \\
            514.7188881869868  0.051345160308432544  \\
            514.8452305748579  0.051343469435231694  \\
            514.9715729627289  0.051341782689257494  \\
            515.0979153506001  0.051340100092175926  \\
            515.2242577384712  0.05133842166507896  \\
            515.3506001263424  0.051336747068040194  \\
            515.4769425142135  0.05133507626682782  \\
            515.6032849020846  0.05133340929855356  \\
            515.7296272899558  0.051331746199702016  \\
            515.8559696778269  0.05133008700613069  \\
            515.982312065698  0.051328431753069975  \\
            516.1086544535692  0.051326780475123145  \\
            516.2349968414403  0.05132513320626637  \\
            516.3613392293114  0.051323489979848695  \\
            516.4876816171826  0.05132185082859208  \\
            516.6140240050537  0.05132021578459136  \\
            516.7403663929248  0.051318584879314275  \\
            516.866708780796  0.051316958143601404  \\
            516.9930511686671  0.051315335607666296  \\
            517.1193935565382  0.05131371730109533  \\
            517.2457359444094  0.05131210325284779  \\
            517.3720783322805  0.05131049349125585  \\
            517.4984207201516  0.051308888044024586  \\
            517.6247631080228  0.05130728693823194  \\
            517.7511054958939  0.05130569020032877  \\
            517.8774478837651  0.0513040978561388  \\
            518.0037902716361  0.051302509930858664  \\
            518.1301326595072  0.05130092644905788  \\
            518.2564750473784  0.05129934743467884  \\
            518.3828174352495  0.05129777291103684  \\
            518.5091598231206  0.05129620290082007  \\
            518.6355022109918  0.051294637426089605  \\
            518.7618445988629  0.05129307650827941  \\
            518.888186986734  0.05129152016819633  \\
            519.0145293746052  0.05128996842602011  \\
            519.1408717624763  0.05128842130130339  \\
            519.2672141503474  0.0512868788129717  \\
            519.3935565382186  0.05128534097932343  \\
            519.5198989260897  0.051283807818029895  \\
            519.6462413139608  0.051282279346135294  \\
            519.772583701832  0.05128075558005669  \\
            519.8989260897031  0.051279236535584076  \\
            520.0252684775742  0.0512777222278803  \\
            520.1516108654454  0.05127621267148112  \\
            520.2779532533165  0.05127470788029518  \\
            520.4042956411877  0.051273207867604004  \\
            520.5306380290588  0.05127171264606201  \\
            520.6569804169299  0.05127022222769652  \\
            520.7833228048011  0.05126873628919187  \\
            520.9096651926722  0.0512672546300631  \\
            521.0360075805432  0.05126577746779636  \\
            521.1623499684144  0.051264304831951164  \\
            521.2886923562855  0.051262836751547726  \\
            521.4150347441566  0.05126137325506697  \\
            521.5413771320278  0.05125991437045049  \\
            521.6677195198989  0.051258460125100644  \\
            521.79406190777  0.05125701054588041  \\
            521.9204042956412  0.051255565659113524  \\
            522.0467466835123  0.0512541254905844  \\
            522.1730890713834  0.05125269006553816  \\
            522.2994314592546  0.051251259408680624  \\
            522.4257738471257  0.051249833544178315  \\
            522.5521162349968  0.051248412495658445  \\
            522.678458622868  0.051246996286208935  \\
            522.8048010107391  0.05124558493837842  \\
            522.9311433986103  0.05124417847417621  \\
            523.0574857864814  0.05124277691507232  \\
            523.1838281743525  0.051241380281997505  \\
            523.3101705622237  0.05123998859534314  \\
            523.4365129500948  0.0512386018749614  \\
            523.5628553379659  0.051237220140165074  \\
            523.6891977258371  0.0512358434097277  \\
            523.8155401137082  0.0512344717018835  \\
            523.9418825015792  0.0512331050343274  \\
            524.0682248894504  0.05123174342421503  \\
            524.1945672773215  0.05123038688816271  \\
            524.3209096651926  0.05122903544224748  \\
            524.4472520530638  0.05122768910200705  \\
            524.5735944409349  0.05122634788243987  \\
            524.699936828806  0.05122501179800504  \\
            524.8262792166772  0.05122368086262241  \\
            524.9526216045483  0.05122235508967251  \\
            525.0789639924194  0.05122103449199655  \\
            525.2053063802906  0.05121971908189649  \\
            525.3316487681617  0.05121840887113494  \\
            525.4579911560329  0.05121710387093524  \\
            525.584333543904  0.05121580409198142  \\
            525.7106759317751  0.05121450954441821  \\
            525.8370183196463  0.05121322023785105  \\
            525.9633607075174  0.051211936181346056  \\
            526.0897030953885  0.05121065738343009  \\
            526.2160454832597  0.05120938385209066  \\
            526.3423878711308  0.05120811559477601  \\
            526.4687302590019  0.051206851940930796  \\
            526.5950726468731  0.05120559313692061  \\
            526.7214150347442  0.051204339294744376  \\
            526.8477574226152  0.051203090437983705  \\
            526.9740998104865  0.05120184658974739  \\
            527.1004421983575  0.05120060777267134  \\
            527.2267845862286  0.05119937400891858  \\
            527.3531269740998  0.051198145320179286  \\
            527.4794693619709  0.051196921727670756  \\
            527.605811749842  0.05119570325213743  \\
            527.7321541377132  0.05119448991385085  \\
            527.8584965255843  0.05119328173260972  \\
            527.9848389134555  0.05119207872773988  \\
            528.1111813013266  0.051190880918094255  \\
            528.2375236891977  0.051189688322052965  \\
            528.3638660770689  0.051188500957523204  \\
            528.49020846494  0.05118731884193933  \\
            528.6165508528111  0.05118614199226284  \\
            528.7428932406823  0.05118497042498232  \\
            528.8692356285534  0.05118380415611353  \\
            528.9955780164245  0.051182643201199356  \\
            529.1219204042957  0.05118148757530978  \\
            529.2482627921668  0.05118033729304196  \\
            529.3746051800379  0.05117919236852015  \\
            529.5009475679091  0.051178052815395766  \\
            529.6272899557802  0.051176918646847334  \\
            529.7536323436512  0.05117578987558052  \\
            529.8799747315225  0.05117466651382811  \\
            530.0063171193935  0.05117354857335005  \\
            530.1326595072646  0.05117243606543337  \\
            530.2590018951358  0.05117132900089228  \\
            530.3853442830069  0.051170227390068095  \\
            530.5116866708781  0.05116913124282926  \\
            530.6380290587492  0.05116804056857137  \\
            530.7643714466203  0.05116695537621713  \\
            530.8907138344915  0.051165875674216384  \\
            531.0170562223626  0.05116480147054611  \\
            531.1433986102337  0.051163732772710434  \\
            531.2697409981049  0.05116266958774057  \\
            531.396083385976  0.051161611922194906  \\
            531.5224257738471  0.051160559782158936  \\
            531.6487681617183  0.0511595131732453  \\
            531.7751105495894  0.05115847210059375  \\
            531.9014529374605  0.0511574365688712  \\
            532.0277953253317  0.05115640646914496  \\
            532.1541377132028  0.051155381087170194  \\
            532.2804801010739  0.05115436087351477  \\
            532.4068224889451  0.0511533458488068  \\
            532.5331648768162  0.05115233603317488  \\
            532.6595072646872  0.05115133144624804  \\
            532.7858496525585  0.05115033210715578  \\
            532.9121920404295  0.05114933803452804  \\
            533.0385344283007  0.05114834924649522  \\
            533.1648768161718  0.0511473657606882  \\
            533.2912192040429  0.051146387594238264  \\
            533.4175615919141  0.05114541476377719  \\
            533.5439039797852  0.05114444728543718  \\
            533.6702463676563  0.05114348517485093  \\
            533.7965887555275  0.051142528447151565  \\
            533.9229311433986  0.05114157711697267  \\
            534.0492735312697  0.051140631198448264  \\
            534.1756159191409  0.051139690705212855  \\
            534.301958307012  0.051138755650401393  \\
            534.4283006948831  0.051137826046649265  \\
            534.5546430827543  0.05113690190609235  \\
            534.6809854706254  0.05113598324036694  \\
            534.8073278584965  0.051135070060609814  \\
            534.9336702463677  0.051134162377458166  \\
            535.0600126342388  0.051133260201049704  \\
            535.1863550221099  0.05113236354102253  \\
            535.3126974099811  0.05113147240651525  \\
            535.4390397978522  0.05113058680616689  \\
            535.5653821857234  0.05112970674811694  \\
            535.6917245735945  0.05112883224000535  \\
            535.8180669614655  0.051127963288972525  \\
            535.9444093493368  0.05112709990165932  \\
            536.0707517372078  0.05112624208420704  \\
            536.1970941250789  0.05112538984225746  \\
            536.3234365129501  0.05112454318095279  \\
            536.4497789008212  0.05112370210493572  \\
            536.5761212886923  0.05112286661834936  \\
            536.7024636765635  0.0511220367248373  \\
            536.8288060644346  0.05112121242754359  \\
            536.9551484523057  0.05112039372911271  \\
            537.0814908401769  0.0511195806316896  \\
            537.207833228048  0.05111877313691968  \\
            537.3341756159191  0.05111797124594881  \\
            537.4605180037903  0.05111717495942327  \\
            537.5868603916614  0.051116384277489865  \\
            537.7132027795325  0.05111559880857171  \\
            537.8395451674037  0.05111481818574156  \\
            537.9658875552748  0.05111404277111109  \\
            538.092229943146  0.05111327258203101  \\
            538.2185723310171  0.0511125076353193  \\
            538.3449147188882  0.0511117479472612  \\
            538.4712571067594  0.051110993533609206  \\
            538.5975994946305  0.051110244409583075  \\
            538.7239418825015  0.051109500589869815  \\
            538.8502842703728  0.0511087620886237  \\
            538.9766266582438  0.05110802891946626  \\
            539.1029690461149  0.05110730109548628  \\
            539.2293114339861  0.051106578629239806  \\
            539.3556538218572  0.051105861532750145  \\
            539.4819962097283  0.05110514981750784  \\
            539.6083385975995  0.05110444349447072  \\
            539.7346809854706  0.05110374257406386  \\
            539.8610233733417  0.05110304706617959  \\
            539.9873657612129  0.051102356980177496  \\
            540.113708149084  0.05110167232488443  \\
            540.2400505369551  0.051100993108594506  \\
            540.3663929248263  0.05110031933906908  \\
            540.4927353126974  0.051099651023536766  \\
            540.6190777005686  0.05109898816869346  \\
            540.7454200884397  0.051098330780702285  \\
            540.8717624763108  0.05109767886519363  \\
            540.998104864182  0.05109703242726518  \\
            541.1244472520531  0.05109639147148181  \\
            541.2507896399242  0.051095756001875714  \\
            541.3771320277954  0.0510951260219463  \\
            541.5034744156665  0.051094501534660254  \\
            541.6298168035376  0.05109388254245153  \\
            541.7561591914088  0.05109326904722131  \\
            541.8825015792798  0.05109266105033806  \\
            542.0088439671509  0.051092058552637494  \\
            542.1351863550221  0.05109146155442259  \\
            542.2615287428932  0.051090870055463575  \\
            542.3878711307643  0.05109028405499793  \\
            542.5142135186355  0.0510897035517304  \\
            542.6405559065066  0.051089128543833004  \\
            542.7668982943777  0.05108855902894499  \\
            542.8932406822489  0.05108799500417288  \\
            543.01958307012  0.05108743646609045  \\
            543.1459254579912  0.05108688341073874  \\
            543.2722678458623  0.05108633583362603  \\
            543.3986102337334  0.05108579299099251  \\
            543.5249526216046  0.05108525503762671  \\
            543.6512950094757  0.05108472216866682  \\
            543.7776373973468  0.05108419439758364  \\
            543.903979785218  0.05108367173731579  \\
            544.0303221730891  0.05108315420026982  \\
            544.1566645609602  0.05108264179832014  \\
            544.2830069488314  0.05108213454280902  \\
            544.4093493367025  0.05108163244454663  \\
            544.5356917245736  0.051081135513810993  \\
            544.6620341124448  0.05108064376034802  \\
            544.7883765003158  0.05108015719337149  \\
            544.9147188881869  0.051079675821563066  \\
            545.0410612760581  0.05107919965307227  \\
            545.1674036639292  0.05107872869551652  \\
            545.2937460518003  0.05107826295598109  \\
            545.4200884396715  0.05107780244101916  \\
            545.5464308275426  0.05107734715665173  \\
            545.6727732154138  0.05107689710836773  \\
            545.7991156032849  0.05107645230112393  \\
            545.925457991156  0.051076012739345006  \\
            546.0518003790272  0.05107557842692347  \\
            546.1781427668983  0.051075149367219755  \\
            546.3044851547694  0.05107472556306212  \\
            546.4308275426406  0.05107430701674674  \\
            546.5571699305117  0.05107389373003765  \\
            546.6835123183828  0.051073485704166754  \\
            546.809854706254  0.05107308293983383  \\
            546.9361970941251  0.05107268543720654  \\
            547.0625394819962  0.05107229319592044  \\
            547.1888818698674  0.0510719062150789  \\
            547.3152242577385  0.051071524493253244  \\
            547.4415666456096  0.05107114802848261  \\
            547.5679090334808  0.05107077681827403  \\
            547.6942514213519  0.051070410859602434  \\
            547.8205938092229  0.05107005014891059  \\
            547.9469361970941  0.05106969468210916  \\
            548.0732785849652  0.05106934445457669  \\
            548.1996209728364  0.05106899946115959  \\
            548.3259633607075  0.05106865969617213  \\
            548.4523057485786  0.051068325153396495  \\
            548.5786481364498  0.05106799582608269  \\
            548.7049905243209  0.051067671706948654  \\
            548.831332912192  0.05106735278818016  \\
            548.9576753000632  0.05106703900619697  \\
            549.0840176879343  0.0510667294108664  \\
            549.2103600758054  0.05106642462051819  \\
            549.3367024636766  0.05106612464508976  \\
            549.4630448515477  0.05106582949401068  \\
            549.5893872394188  0.05106553917620275  \\
            549.71572962729  0.05106525370007994  \\
            549.8420720151611  0.05106497307354844  \\
            549.9684144030322  0.051064697304006604  \\
            550.0947567909034  0.05106442639834496  \\
            550.2210991787745  0.05106416036294627  \\
            550.3474415666456  0.05106389920368545  \\
            550.4737839545168  0.051063642925929645  \\
            550.6001263423879  0.05106339153453814  \\
            550.7264687302591  0.05106314503386246  \\
            550.8528111181301  0.051062903427746276  \\
            550.9791535060012  0.05106266671952549  \\
            551.1054958938724  0.051062434912028165  \\
            551.2318382817435  0.05106220800757456  \\
            551.3581806696146  0.05106198600797715  \\
            551.4845230574858  0.05106176891454056  \\
            551.6108654453569  0.05106155672806163  \\
            551.737207833228  0.0510613494488294  \\
            551.8635502210992  0.05106114707662507  \\
            551.9898926089703  0.05106094961072206  \\
            552.1162349968414  0.05106075704988595  \\
            552.2425773847126  0.05106056939237454  \\
            552.3689197725837  0.05106038663593781  \\
            552.4952621604548  0.05106020877781793  \\
            552.621604548326  0.05106003581474925  \\
            552.7479469361971  0.05105986774295832  \\
            552.8742893240682  0.051059704558163894  \\
            553.0006317119394  0.0510595462555769  \\
            553.1269740998105  0.05105939282990044  \\
            553.2533164876817  0.051059244275329846  \\
            553.3796588755528  0.051059100585552616  \\
            553.5060012634239  0.05105896175374843  \\
            553.6323436512951  0.05105882777258919  \\
            553.7586860391662  0.05105869863423896  \\
            553.8850284270372  0.051058574330354004  \\
            554.0113708149084  0.05105845485208278  \\
            554.1377132027795  0.051058340190065936  \\
            554.2640555906506  0.051058230334436294  \\
            554.3903979785218  0.051058125274818886  \\
            554.5167403663929  0.05105802500033093  \\
            554.643082754264  0.05105792917263961  \\
            554.7694251421352  0.051057837305738735  \\
            554.8957675300063  0.051057749854943546  \\
            555.0221099178774  0.05105766682629  \\
            555.1484523057486  0.05105758822534281  \\
            555.2747946936197  0.051057514057195434  \\
            555.4011370814908  0.05105744432647012  \\
            555.527479469362  0.05105737903731787  \\
            555.6538218572331  0.05105731819341847  \\
            555.7801642451043  0.05105726179798048  \\
            555.9065066329754  0.051057209853741195  \\
            556.0328490208465  0.0510571623629667  \\
            556.1591914087177  0.05105711932745184  \\
            556.2855337965888  0.05105708074852023  \\
            556.4118761844599  0.051057046627024275  \\
            556.5382185723311  0.05105701696334511  \\
            556.6645609602022  0.051056991757392645  \\
            556.7909033480732  0.051056971008605595  \\
            556.9172457359444  0.051056954715951404  \\
            557.0435881238155  0.05105694287792628  \\
            557.1699305116866  0.051056935492555244  \\
            557.2962728995578  0.051056932557392035  \\
            557.4226152874289  0.05105693406951919  \\
            557.5489576753  0.05105694002554799  \\
            557.6753000631712  0.05105695042161851  \\
            557.8016424510423  0.051056965253399575  \\
            557.9279848389134  0.051056984516088796  \\
            558.0543272267846  0.051057008204412516  \\
            558.1806696146557  0.05105703631262589  \\
            558.3070120025269  0.05105706883451281  \\
            558.433354390398  0.05105710576338595  \\
            558.5596967782691  0.05105714709208675  \\
            558.6860391661403  0.05105719281298541  \\
            558.8123815540114  0.0510572429179809  \\
            558.9387239418825  0.05105729739850096  \\
            559.0650663297537  0.05105735624550212  \\
            559.1914087176248  0.05105741944946962  \\
            559.3177511054959  0.05105748700041754  \\
            559.4440934933671  0.051057558887888675  \\
            559.5704358812382  0.0510576351009546  \\
            559.6967782691092  0.05105771562821567  \\
            559.8231206569804  0.05105780045780101  \\
            559.9494630448515  0.05105788957736849  \\
            560.0758054327226  0.051057982974104764  \\
            560.2021478205938  0.05105808063472525  \\
            560.3284902084649  0.05105818194614111  \\
            560.454832596336  0.05105828694127149  \\
            560.5811749842072  0.05105839586589392  \\
            560.7075173720783  0.05105850872239913  \\
            560.8338597599495  0.05105862551275291  \\
            560.9602021478206  0.05105874623849609  \\
            561.0865445356917  0.05105887090074449  \\
            561.2128869235629  0.051058999500188995  \\
            561.339229311434  0.0510591320370955  \\
            561.4655716993051  0.05105926851130493  \\
            561.5919140871763  0.05105940892223325  \\
            561.7182564750474  0.05105955326887144  \\
            561.8445988629185  0.05105970154978551  \\
            561.9709412507897  0.05105985376311652  \\
            562.0972836386608  0.051060009906580536  \\
            562.2236260265319  0.05106016997746865  \\
            562.3499684144031  0.051060333972647004  \\
            562.4763108022742  0.05106050188855676  \\
            562.6026531901452  0.0510606737212141  \\
            562.7289955780165  0.05106084946621024  \\
            562.8553379658875  0.05106102911871144  \\
            562.9816803537586  0.051061212673458964  \\
            563.1080227416298  0.05106140012476911  \\
            563.2343651295009  0.051061591466533225  \\
            563.3607075173721  0.05106178669221767  \\
            563.4870499052432  0.05106198579486383  \\
            563.6133922931143  0.05106218876708813  \\
            563.7397346809855  0.051062395601082014  \\
            563.8660770688566  0.051062606288611964  \\
            563.9924194567277  0.05106282082101948  \\
            564.1187618445989  0.051063039189221116  \\
            564.24510423247  0.05106326138370842  \\
            564.3714466203411  0.05106348739454799  \\
            564.4977890082123  0.05106371721138145  \\
            564.6241313960834  0.05106395082342545  \\
            564.7504737839545  0.05106418821947167  \\
            564.8768161718257  0.051064429387886814  \\
            565.0031585596968  0.05106467431661264  \\
            565.1295009475679  0.051064922993165895  \\
            565.2558433354391  0.05106517540463839  \\
            565.3821857233102  0.05106543153769693  \\
            565.5085281111812  0.05106569137858339  \\
            565.6348704990525  0.051065954913114636  \\
            565.7612128869235  0.051066222126682596  \\
            565.8875552747947  0.0510664930042542  \\
            566.0138976626658  0.05106676668947758  \\
            566.1402400505369  0.05106704372580524  \\
            566.2665824384081  0.051067324133135264  \\
            566.3929248262792  0.05106760791051975  \\
            566.5192672141503  0.051067895056640895  \\
            566.6456096020215  0.05106818556981092  \\
            566.7719519898926  0.05106847944797213  \\
            566.8982943777637  0.05106877668869688  \\
            567.0246367656349  0.0510690772891876  \\
            567.150979153506  0.051069381246276746  \\
            567.2773215413771  0.051069688556426865  \\
            567.4036639292483  0.051069999215730556  \\
            567.5300063171194  0.051070313219910485  \\
            567.6563487049905  0.05107063056431936  \\
            567.7826910928617  0.051070951243939976  \\
            567.9090334807328  0.05107127525338515  \\
            568.0353758686039  0.0510716025868978  \\
            568.1617182564751  0.051071933238350894  \\
            568.2880606443462  0.051072267201247426  \\
            568.4144030322174  0.0510726044687205  \\
            568.5407454200885  0.051072945033533254  \\
            568.6670878079595  0.05107328888807888  \\
            568.7934301958308  0.05107363602438065  \\
            568.9197725837018  0.05107398643409188  \\
            569.0461149715729  0.05107434010849596  \\
            569.1724573594441  0.051074697038506325  \\
            569.2987997473152  0.051075057214666486  \\
            569.4251421351863  0.05107542062715  \\
            569.5514845230575  0.0510757872657605  \\
            569.6778269109286  0.05107615711993167  \\
            569.8041692987997  0.05107653017872726  \\
            569.9305116866709  0.051076906430841056  \\
            570.056854074542  0.051077285864596936  \\
            570.1831964624131  0.051077668467948825  \\
            570.3095388502843  0.05107805422848071  \\
            570.4358812381554  0.051078443133406634  \\
            570.5622236260265  0.051078835169570715  \\
            570.6885660138977  0.051079230323447106  \\
            570.8149084017688  0.05107962858114004  \\
            570.94125078964  0.05108002992838382  \\
            571.0675931775111  0.05108043435054277  \\
            571.1939355653822  0.051080841832611315  \\
            571.3202779532534  0.051081252359213916  \\
            571.4466203411245  0.05108166591460511  \\
            571.5729627289955  0.051082082291519317  \\
            571.6993051168668  0.051082501020676914  \\
            571.8256475047378  0.05108292252253502  \\
            571.9519898926089  0.05108334679302635  \\
            572.0783322804801  0.051083773827791265  \\
            572.2046746683512  0.051084203622177714  \\
            572.3310170562223  0.051084636171241295  \\
            572.4573594440935  0.05108507146974521  \\
            572.5837018319646  0.051085509512160295  \\
            572.7100442198357  0.051085950292664994  \\
            572.8363866077069  0.05108639380514539  \\
            572.962728995578  0.05108684004319516  \\
            573.0890713834491  0.05108728900011561  \\
            573.2154137713203  0.05108774066891569  \\
            573.3417561591914  0.05108819504231196  \\
            573.4680985470626  0.05108865211272859  \\
            573.5944409349337  0.05108911187229737  \\
            573.7207833228048  0.05108957431285773  \\
            573.847125710676  0.0510900394259567  \\
            573.9734680985471  0.05109050720284894  \\
            574.0998104864182  0.05109097763449673  \\
            574.2261528742894  0.051091450711569994  \\
            574.3524952621605  0.051091926424446224  \\
            574.4788376500316  0.05109240476321058  \\
            574.6051800379028  0.051092885717655835  \\
            574.7315224257738  0.051093369277282356  \\
            574.8578648136449  0.051093855431298164  \\
            574.9842072015161  0.05109434416861889  \\
            575.1105495893872  0.05109483547786778  \\
            575.2368919772583  0.0510953293473757  \\
            575.3632343651295  0.051095825765181145  \\
            575.4895767530006  0.05109632471903023  \\
            575.6159191408717  0.051096826196376684  \\
            575.7422615287429  0.05109733018438186  \\
            575.868603916614  0.05109783666991474  \\
            575.9949463044852  0.05109834563955193  \\
            576.1212886923563  0.05109885707957762  \\
            576.2476310802274  0.051099370975983674  \\
            576.3739734680986  0.051099887314469544  \\
            576.5003158559697  0.05110040608044231  \\
            576.6266582438408  0.051100927259016674  \\
            576.753000631712  0.05110145083501496  \\
            576.8793430195831  0.051101976792967116  \\
            577.0056854074542  0.05110250511711069  \\
            577.1320277953254  0.05110303579139089  \\
            577.2583701831965  0.051103568799460514  \\
            577.3847125710676  0.05110410360289863  \\
            577.5110549589388  0.051104640435340146  \\
            577.6373973468098  0.05110517940954603  \\
            577.7637397346809  0.051105720517923656  \\
            577.8900821225521  0.05110626375268701  \\
            578.0164245104232  0.051106809105856695  \\
            578.1427668982943  0.05110735656925996  \\
            578.2691092861655  0.05110790613453068  \\
            578.3954516740366  0.05110845779310933  \\
            578.5217940619078  0.05110901153624305  \\
            578.6481364497789  0.051109567354985584  \\
            578.77447883765  0.05111012524019729  \\
            578.9008212255212  0.05111068518254519  \\
            579.0271636133923  0.05111124717250289  \\
            579.1535060012634  0.05111181120035066  \\
            579.2798483891346  0.051112377256175366  \\
            579.4061907770057  0.051112945329870534  \\
            579.5325331648768  0.05111351541113628  \\
            579.658875552748  0.05111408748947936  \\
            579.7852179406191  0.051114661554213174  \\
            579.9115603284902  0.05111523759445773  \\
            580.0379027163614  0.05111581559913967  \\
            580.1642451042325  0.05111639555699225  \\
            580.2905874921036  0.05111697745655537  \\
            580.4169298799748  0.051117561286175554  \\
            580.5432722678459  0.05111814703400593  \\
            580.6696146557169  0.05111873468800629  \\
            580.7959570435881  0.05111932423594302  \\
            580.9222994314592  0.05111991566538914  \\
            581.0486418193304  0.05112050896372433  \\
            581.1749842072015  0.05112110411813483  \\
            581.3013265950726  0.05112170111561357  \\
            581.4276689829438  0.051122299942960074  \\
            581.5540113708149  0.051122900586780505  \\
            581.680353758686  0.05112350303348764  \\
            581.8066961465572  0.051124107269300896  \\
            581.9330385344283  0.0511247132802463  \\
            582.0593809222994  0.05112532105215653  \\
            582.1857233101706  0.05112593057067087  \\
            582.3120656980417  0.05112654182123523  \\
            582.4384080859128  0.05112715478910217  \\
            582.564750473784  0.051127769459330855  \\
            582.6910928616551  0.05112838581678707  \\
            582.8174352495262  0.051129003846143245  \\
            582.9437776373974  0.051129623531878436  \\
            583.0701200252685  0.051130244858278315  \\
            583.1964624131396  0.051130867656374326  \\
            583.3228048010108  0.051131491631949674  \\
            583.4491471888819  0.051132117113134395  \\
            583.5754895767531  0.05113274408895728  \\
            583.7018319646241  0.05113337254838533  \\
            583.8281743524952  0.05113400248032371  \\
            583.9545167403664  0.051134633873615845  \\
            584.0808591282375  0.05113526671704333  \\
            584.2072015161086  0.05113590099932597  \\
            584.3335439039798  0.05113653670912175  \\
            584.4598862918509  0.0511371738350269  \\
            584.586228679722  0.05113781236557583  \\
            584.7125710675932  0.051138452289241146  \\
            584.8389134554643  0.05113909359443368  \\
            584.9652558433354  0.05113973626950244  \\
            585.0915982312066  0.051140380302734656  \\
            585.2179406190777  0.05114102568235576  \\
            585.3442830069488  0.051141672396529364  \\
            585.47062539482  0.05114232043335733  \\
            585.5969677826911  0.05114296978087968  \\
            585.7233101705622  0.05114362042707463  \\
            585.8496525584334  0.05114427235985866  \\
            585.9759949463045  0.051144925567086406  \\
            586.1023373341757  0.05114558003655071  \\
            586.2286797220468  0.051146235755982615  \\
            586.3550221099179  0.051146892713051395  \\
            586.4813644977891  0.0511475508953645  \\
            586.6077068856601  0.05114821029046758  \\
            586.7340492735312  0.051148870885844515  \\
            586.8603916614024  0.051149532668917363  \\
            586.9867340492735  0.051150195627046396  \\
            587.1130764371446  0.051150859747530086  \\
            587.2394188250158  0.051151525017605115  \\
            587.3657612128869  0.051152191424446346  \\
            587.492103600758  0.05115285895516688  \\
            587.6184459886292  0.051153527596817995  \\
            587.7447883765003  0.05115419733638918  \\
            587.8711307643714  0.051154868160808116  \\
            587.9974731522426  0.05115554005694071  \\
            588.1238155401137  0.051156213011591053  \\
            588.2501579279848  0.051156887011501444  \\
            588.376500315856  0.051157562043352395  \\
            588.5028427037271  0.051158238093762604  \\
            588.6291850915983  0.05115891514928898  \\
            588.7555274794694  0.05115959319642665  \\
            588.8818698673405  0.051160272221608905  \\
            589.0082122552117  0.05116095221120728  \\
            589.1345546430828  0.05116163315153151  \\
            589.2608970309539  0.051162314885271135  \\
            589.3872394188251  0.05116299725523565  \\
            589.5135818066962  0.05116368048381294  \\
            589.6399241945672  0.051164364557698676  \\
            589.7662665824384  0.051165049463637424  \\
            589.8926089703095  0.05116573518842258  \\
            590.0189513581806  0.05116642171889651  \\
            590.1452937460518  0.05116710904195038  \\
            590.2716361339229  0.051167797144524296  \\
            590.397978521794  0.05116848601360724  \\
            590.5243209096652  0.05116917563623707  \\
            590.6506632975363  0.05116986599950052  \\
            590.7770056854074  0.05117055709053324  \\
            590.9033480732786  0.05117124889651975  \\
            591.0296904611497  0.05117194140469344  \\
            591.1560328490209  0.0511726346023366  \\
            591.282375236892  0.05117332847678042  \\
            591.4087176247631  0.05117402301540496  \\
            591.5350600126343  0.05117471820563915  \\
            591.6614024005054  0.05117541403496084  \\
            591.7877447883765  0.05117611049089674  \\
            591.9140871762477  0.05117680756102245  \\
            592.0404295641188  0.05117750523296247  \\
            592.1667719519899  0.05117820349439016  \\
            592.2931143398611  0.051178902333027784  \\
            592.4194567277322  0.051179601736646506  \\
            592.5457991156032  0.05118030169306634  \\
            592.6721415034744  0.0511810021901562  \\
            592.7984838913455  0.0511817032158339  \\
            592.9248262792166  0.05118240475806612  \\
            593.0511686670878  0.05118310680486844  \\
            593.1775110549589  0.051183809344305324  \\
            593.30385344283  0.0511845123644901  \\
            593.4301958307012  0.05118521585358501  \\
            593.5565382185723  0.051185919799801166  \\
            593.6828806064435  0.05118662419139858  \\
            593.8092229943146  0.05118732901668613  \\
            593.9355653821857  0.05118803426402159  \\
            594.0619077700569  0.051188739921811624  \\
            594.188250157928  0.051189445978511765  \\
            594.3145925457991  0.05119015242262646  \\
            594.4409349336703  0.051190859242709004  \\
            594.5672773215414  0.05119156642736161  \\
            594.6936197094125  0.051192273965235374  \\
            594.8199620972837  0.051192981845030246  \\
            594.9463044851548  0.0511936900554951  \\
            595.0726468730259  0.051194398585427674  \\
            595.1989892608971  0.0511951074236746  \\
            595.3253316487682  0.05119581655913139  \\
            595.4516740366392  0.051196525980742445  \\
            595.5780164245105  0.05119723567750105  \\
            595.7043588123815  0.05119794539273947  \\
            595.8307012002526  0.0511986553012263  \\
            595.9570435881238  0.05119936541848123  \\
            596.0833859759949  0.05120007572961326  \\
            596.2097283638661  0.05120078621996459  \\
            596.3360707517372  0.05120149687511066  \\
            596.4624131396083  0.0512022076808601  \\
            596.5887555274795  0.05120291862325475  \\
            596.7150979153506  0.05120362968856972  \\
            596.8414403032217  0.0512043408633133  \\
            596.9677826910929  0.051205052134227005  \\
            597.094125078964  0.051205763488285566  \\
            597.2204674668351  0.05120647491269693  \\
            597.3468098547063  0.05120718639490228  \\
            597.4731522425774  0.051207897922576  \\
            597.5994946304485  0.0512086094836257  \\
            597.7258370183197  0.0512093210661922  \\
            597.8521794061908  0.05121003265864955  \\
            597.9785217940619  0.05121074424960501  \\
            598.1048641819331  0.051211455827899065  \\
            598.2312065698042  0.05121216738260541  \\
            598.3575489576752  0.051212878903030966  \\
            598.4838913455465  0.05121359037871586  \\
            598.6102337334175  0.05121430179943346  \\
            598.7365761212887  0.051215013155190336  \\
            598.8629185091598  0.05121572443622628  \\
            598.9892608970309  0.05121643563301429  \\
            599.1156032849021  0.051217146736260606  \\
            599.2419456727732  0.05121785773690467  \\
            599.3682880606443  0.05121856862611915  \\
            599.4946304485155  0.051219279395309916  \\
            599.6209728363866  0.05121999003611609  \\
            599.7473152242577  0.05122070054040998  \\
            599.8736576121289  0.051221410900297124  \\
            600.0  0.05122212110811628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={341f4c78-fb26-4c3e-86a6-bc3689a7e273}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1467351430667645  0.019140832522802145  \\
            0.293470286133529  0.019144685046626857  \\
            0.4402054292002935  0.019151754311254127  \\
            0.586940572267058  0.019162071119978634  \\
            0.7336757153338225  0.019175664100701355  \\
            0.880410858400587  0.01919256179714766  \\
            1.0271460014673515  0.019212793675753993  \\
            1.173881144534116  0.019236387186352885  \\
            1.3206162876008805  0.019263368845719338  \\
            1.467351430667645  0.019293766149152704  \\
            1.6140865737344094  0.019327609555215435  \\
            1.760821716801174  0.01936492904437047  \\
            1.9075568598679384  0.01940574548757468  \\
            2.054292002934703  0.01945006541525081  \\
            2.201027146001467  0.019497904305195667  \\
            2.347762289068232  0.01954936068685621  \\
            2.494497432134996  0.019604450340375053  \\
            2.641232575201761  0.019663077626393397  \\
            2.787967718268525  0.019725408084804767  \\
            2.93470286133529  0.019791481519593486  \\
            3.081438004402054  0.01986109861357739  \\
            3.228173147468819  0.019934695329307573  \\
            3.374908290535583  0.02001179533805625  \\
            3.521643433602348  0.02009300034314935  \\
            3.668378576669112  0.020177672787015908  \\
            3.815113719735877  0.02026666960806244  \\
            3.961848862802641  0.020359159763534782  \\
            4.108584005869406  0.020455615580156447  \\
            4.25531914893617  0.0205563313228375  \\
            4.402054292002934  0.020660135780986216  \\
            4.5487894350697  0.020767448207634955  \\
            4.695524578136464  0.020877022433111597  \\
            4.842259721203228  0.02098857467448355  \\
            4.988994864269992  0.021101601351966343  \\
            5.1357300073367576  0.021215475404652198  \\
            5.282465150403522  0.021330952945983545  \\
            5.429200293470286  0.02144748285410046  \\
            5.57593543653705  0.021565483096390555  \\
            5.7226705796038155  0.021684691642417063  \\
            5.86940572267058  0.021804960474718943  \\
            6.016140865737344  0.02192668301782805  \\
            6.162876008804108  0.022049758002618842  \\
            6.3096111518708735  0.022174003986101302  \\
            6.456346294937638  0.022299590340481693  \\
            6.603081438004402  0.022426576360335872  \\
            6.749816581071166  0.022554833582028755  \\
            6.896551724137931  0.022684396748530716  \\
            7.043286867204696  0.022815356776114685  \\
            7.19002201027146  0.022947664234171324  \\
            7.336757153338224  0.023081315525588453  \\
            7.483492296404989  0.023216340014523742  \\
            7.630227439471754  0.023352745737620847  \\
            7.776962582538518  0.02349054939743989  \\
            7.923697725605282  0.02362974771011633  \\
            8.070432868672047  0.023770326011247043  \\
            8.217168011738812  0.023912337758624228  \\
            8.363903154805575  0.024055793228093484  \\
            8.51063829787234  0.024200644275976107  \\
            8.657373440939105  0.02434693133292128  \\
            8.804108584005869  0.024494708470204768  \\
            8.950843727072634  0.024643932963266658  \\
            9.0975788701394  0.024794576566731  \\
            9.244314013206163  0.024946734905324584  \\
            9.391049156272928  0.02510041548797391  \\
            9.537784299339691  0.025255536715484216  \\
            9.684519442406456  0.02541213952151382  \\
            9.831254585473221  0.025570309692896535  \\
            9.977989728539985  0.025730029302384792  \\
            10.12472487160675  0.025891204907524026  \\
            10.271460014673515  0.026053909836450877  \\
            10.418195157740278  0.026218225148182714  \\
            10.564930300807044  0.0263841325120256  \\
            10.711665443873807  0.0265515313116963  \\
            10.858400586940572  0.02672047330437424  \\
            11.005135730007337  0.02689105985151273  \\
            11.1518708730741  0.02706329791797541  \\
            11.298606016140866  0.02723710826570512  \\
            11.445341159207631  0.027412434895220692  \\
            11.592076302274394  0.027589411934037873  \\
            11.73881144534116  0.027768093122056713  \\
            11.885546588407923  0.027948457136481114  \\
            12.032281731474688  0.028130405133107654  \\
            12.179016874541453  0.028313921115228936  \\
            12.325752017608217  0.028499139965655285  \\
            12.472487160674982  0.028686112369698626  \\
            12.619222303741747  0.02887482459060348  \\
            12.76595744680851  0.029065198469546968  \\
            12.912692589875276  0.0292571425660008  \\
            13.059427732942039  0.02945079590812142  \\
            13.206162876008804  0.029646238073064976  \\
            13.35289801907557  0.02984349038118106  \\
            13.499633162142333  0.030042520185083754  \\
            13.646368305209098  0.03024324086965168  \\
            13.793103448275861  0.030445568581171055  \\
            13.939838591342626  0.030649659393705585  \\
            14.086573734409392  0.030855589503166345  \\
            14.233308877476155  0.031063387912232326  \\
            14.38004402054292  0.03127303883119327  \\
            14.526779163609685  0.03148448167794967  \\
            14.673514306676449  0.031697603417726775  \\
            14.820249449743214  0.03191242472361255  \\
            14.966984592809977  0.03212909229944536  \\
            15.113719735876742  0.032347667218105634  \\
            15.260454878943507  0.03256817220829086  \\
            15.40719002201027  0.03279059165451562  \\
            15.553925165077036  0.0330148715971116  \\
            15.700660308143801  0.03324091973222754  \\
            15.847395451210565  0.03346865295069489  \\
            15.99413059427733  0.033698252361395446  \\
            16.140865737344093  0.0339297950807299  \\
            16.28760088041086  0.034163321880737806  \\
            16.434336023477623  0.03439883931424281  \\
            16.581071166544387  0.03463631971485274  \\
            16.72780630961115  0.03487570119695948  \\
            16.874541452677917  0.03511688765573909  \\
            17.02127659574468  0.03535979644820245  \\
            17.168011738811444  0.035604625561510124  \\
            17.31474688187821  0.03585144958300676  \\
            17.461482024944974  0.036100312160748965  \\
            17.608217168011738  0.03635122602464028  \\
            17.754952311078505  0.0366041729864312  \\
            17.901687454145268  0.036859103939719105  \\
            18.04842259721203  0.03711593885994837  \\
            18.1951577402788  0.03737454984297077  \\
            18.34189288334556  0.037634996471686014  \\
            18.488628026412325  0.03789743770239557  \\
            18.635363169479092  0.03816193762830231  \\
            18.782098312545855  0.03842853221942684  \\
            18.92883345561262  0.03869722932260752  \\
            19.075568598679382  0.0389680086615005  \\
            19.22230374174615  0.039240821836579655  \\
            19.369038884812912  0.039515592325136635  \\
            19.515774027879676  0.03979220870363346  \\
            19.662509170946443  0.040070603278876536  \\
            19.809244314013206  0.04035099588658515  \\
            19.95597945707997  0.040633459275959544  \\
            20.102714600146737  0.04091804065139358  \\
            20.2494497432135  0.041204761672474687  \\
            20.396184886280263  0.04149361845398393  \\
            20.54292002934703  0.041784581565895984  \\
            20.689655172413794  0.04207759603337911  \\
            20.836390315480557  0.042372581336795175  \\
            20.98312545854732  0.042669431411699696  \\
            21.129860601614087  0.042968035702827784  \\
            21.27659574468085  0.04326862265991365  \\
            21.423330887747614  0.04357126700201377  \\
            21.57006603081438  0.04387601688357826  \\
            21.716801173881144  0.04418289561077033  \\
            21.863536316947908  0.04449190164146628  \\
            22.010271460014675  0.044803008585255516  \\
            22.157006603081438  0.04511616520344052  \\
            22.3037417461482  0.045431295409036884  \\
            22.45047688921497  0.04574829826677331  \\
            22.597212032281732  0.04606704799309157  \\
            22.743947175348495  0.04638740314950015  \\
            22.890682318415262  0.046709598112639715  \\
            23.037417461482026  0.047033699111502146  \\
            23.18415260454879  0.04735974431249895  \\
            23.330887747615552  0.04768774788518918  \\
            23.47762289068232  0.048017700002279395  \\
            23.624358033749083  0.04834956683962369  \\
            23.771093176815846  0.0486832905762237  \\
            23.917828319882613  0.04901878939422858  \\
            24.064563462949376  0.04935595747893503  \\
            24.21129860601614  0.04969466501878726  \\
            24.358033749082907  0.05003474442527984  \\
            24.50476889214967  0.05037645989498741  \\
            24.651504035216433  0.050719883374403495  \\
            24.7982391782832  0.05106505714651764  \\
            24.944974321349964  0.051412001529168326  \\
            25.091709464416727  0.05176071487504297  \\
            25.238444607483494  0.052111173571677945  \\
            25.385179750550257  0.05246333204145853  \\
            25.53191489361702  0.05281712274161899  \\
            25.678650036683784  0.0531724561642425  \\
            25.82538517975055  0.05352922083626119  \\
            25.972120322817315  0.0538872833194561  \\
            26.118855465884078  0.05424645680146396  \\
            26.265590608950845  0.05460699595407623  \\
            26.41232575201761  0.05496900063418327  \\
            26.55906089508437  0.05533252090034941  \\
            26.70579603815114  0.05569758273592019  \\
            26.852531181217902  0.056064188049022384  \\
            26.999266324284665  0.056432314672564016  \\
            27.146001467351432  0.05680191636423432  \\
            27.292736610418196  0.05717292280650378  \\
            27.43947175348496  0.05754523960662411  \\
            27.586206896551722  0.057918748296628256  \\
            27.73294203961849  0.05829330633333041  \\
            27.879677182685253  0.05866869479715658  \\
            28.026412325752016  0.0590450554775433  \\
            28.173147468818783  0.05942257293832184  \\
            28.319882611885546  0.05980130977376505  \\
            28.46661775495231  0.060181302678740986  \\
            28.613352898019077  0.060562562448712845  \\
            28.76008804108584  0.060945073979738904  \\
            28.906823184152604  0.06132879626847263  \\
            29.05355832721937  0.061713662412162584  \\
            29.200293470286134  0.062099579608652505  \\
            29.347028613352897  0.06248642915638121  \\
            29.493763756419664  0.06287406645438273  \\
            29.640498899486428  0.06326232100228614  \\
            29.78723404255319  0.06365098156603195  \\
            29.933969185619954  0.0640403940468228  \\
            30.08070432868672  0.06443064710980013  \\
            30.227439471753485  0.06482179657470948  \\
            30.374174614820248  0.06521386995805589  \\
            30.520909757887015  0.065606866473104  \\
            30.66764490095378  0.0660007570298779  \\
            30.81438004402054  0.06639548423516131  \\
            30.96111518708731  0.06679096239249749  \\
            31.107850330154072  0.06718707750218919  \\
            31.254585473220835  0.06758368726129875  \\
            31.401320616287602  0.06798062106364805  \\
            31.548055759354366  0.06837763541422931  \\
            31.69479090242113  0.06877474050668889  \\
            31.841526045487896  0.06917222049582461  \\
            31.98826118855466  0.06957015726305325  \\
            32.13499633162142  0.06996860152423118  \\
            32.281731474688186  0.0703675728296542  \\
            32.42846661775495  0.07076705956405764  \\
            32.57520176082172  0.07116701894661634  \\
            32.72193690388848  0.07156737703094455  \\
            32.86867204695525  0.07196802870509614  \\
            33.01540719002201  0.07236883769156437  \\
            33.162142333088774  0.07276963654728207  \\
            33.30887747615554  0.07317022666362152  \\
            33.4556126192223  0.07357032512174602  \\
            33.60234776228907  0.07397016719188931  \\
            33.749082905355834  0.07436995085486277  \\
            33.8958180484226  0.074769754377893  \\
            34.04255319148936  0.07516962209923717  \\
            34.189288334556124  0.07556956442818295  \\
            34.33602347762289  0.07596955784504857  \\
            34.48275862068966  0.07636954490118278  \\
            34.62949376375642  0.07676943421896484  \\
            34.776228906823185  0.0771691004918046  \\
            34.92296404988995  0.07756838448414242  \\
            35.06969919295671  0.07796709303144923  \\
            35.216434336023475  0.07836499904022641  \\
            35.36316947909024  0.07876184823856816  \\
            35.50990462215701  0.07915804811887597  \\
            35.65663976522377  0.07955371509259065  \\
            35.803374908290536  0.07994892269744716  \\
            35.9501100513573  0.08034370796364343  \\
            36.09684519442406  0.0807380714138405  \\
            36.243580337490826  0.08113197706316239  \\
            36.3903154805576  0.0815253524191962  \\
            36.53705062362436  0.08191808848199207  \\
            36.68378576669112  0.0823100397440632  \\
            36.83052090975789  0.08270102419038583  \\
            36.97725605282465  0.0830908232983992  \\
            37.12399119589141  0.08347913677408055  \\
            37.270726338958184  0.08386597554426559  \\
            37.41746148202495  0.08425167492219765  \\
            37.56419662509171  0.08463634164470082  \\
            37.710931768158474  0.08502004364661365  \\
            37.85766691122524  0.08540281006078917  \\
            38.004402054292  0.0857846312180948  \\
            38.151137197358764  0.08616545864741246  \\
            38.297872340425535  0.08654520507563847  \\
            38.4446074834923  0.08692374442768361  \\
            38.59134262655906  0.08730091182647312  \\
            38.738077769625825  0.08767650359294668  \\
            38.88481291269259  0.08805027724605845  \\
            39.03154805575935  0.088421908606242  \\
            39.17828319882612  0.08879166508606394  \\
            39.325018341892886  0.08915978163456272  \\
            39.47175348495965  0.08952636066877305  \\
            39.61848862802641  0.08989146389327478  \\
            39.765223771093176  0.09025511230019286  \\
            39.91195891415994  0.09061728616919733  \\
            40.0586940572267  0.09097792506750327  \\
            40.20542920029347  0.09133692784987095  \\
            40.352164343360236  0.09169415265860564  \\
            40.498899486427  0.09204941692355777  \\
            40.64563462949376  0.09240249736212286  \\
            40.79236977256053  0.0927531299792415  \\
            40.93910491562729  0.09310105151739831  \\
            41.08584005869406  0.09344670411754645  \\
            41.232575201760824  0.09379023469781653  \\
            41.37931034482759  0.09413174049728601  \\
            41.52604548789435  0.09447127660611188  \\
            41.672780630961114  0.09480885596553064  \\
            41.81951577402788  0.09514444936785829  \\
            41.96625091709464  0.09547798545649029  \\
            42.11298606016141  0.09580935072590165  \\
            42.259721203228175  0.09613838952164679  \\
            42.40645634629494  0.09646490404035972  \\
            42.5531914893617  0.0967886543297539  \\
            42.699926632428465  0.09710931967815672  \\
            42.84666177549523  0.09742692575448415  \\
            42.993396918562  0.09774183488834538  \\
            43.14013206162876  0.09805418147536091  \\
            43.286867204695525  0.09836405687142281  \\
            43.43360234776229  0.0986715093926947  \\
            43.58033749082905  0.09897654431561169  \\
            43.727072633895816  0.09927912387688048  \\
            43.873807776962586  0.09957916727347926  \\
            44.02054292002935  0.09987655066265774  \\
            44.16727806309611  0.10017110716193724  \\
            44.314013206162876  0.10046262684911052  \\
            44.46074834922964  0.10075085676224194  \\
            44.6074834922964  0.10103547893735933  \\
            44.754218635363166  0.10131677603621364  \\
            44.90095377842994  0.10159500488999491  \\
            45.0476889214967  0.10187029375020065  \\
            45.194424064563464  0.10214272752996405  \\
            45.34115920763023  0.10241234780405387  \\
            45.48789435069699  0.10267915280887455  \\
            45.634629493763754  0.10294309744246616  \\
            45.781364636830524  0.1032040932645043  \\
            45.92809977989729  0.10346200849630031  \\
            46.07483492296405  0.10371666802080108  \\
            46.221570066030814  0.10396785338258914  \\
            46.36830520909758  0.10421530278788266  \\
            46.51504035216434  0.10445878996585103  \\
            46.661775495231105  0.1046987481424712  \\
            46.808510638297875  0.10493534879458755  \\
            46.95524578136464  0.10516871299261374  \\
            47.1019809244314  0.10539891877941682  \\
            47.248716067498165  0.10562600117031717  \\
            47.39545121056493  0.1058499521530886  \\
            47.54218635363169  0.10607072068795825  \\
            47.68892149669846  0.10628821270760667  \\
            47.835656639765226  0.10650229111716775  \\
            47.98239178283199  0.10671277579422876  \\
            48.12912692589875  0.10691944358883038  \\
            48.275862068965516  0.10712200168530915  \\
            48.42259721203228  0.10732049958021636  \\
            48.56933235509904  0.10751529009829938  \\
            48.71606749816581  0.10770652835372471  \\
            48.86280264123258  0.10789432733908483  \\
            49.00953778429934  0.10807875792539821  \\
            49.1562729273661  0.1082598488621094  \\
            49.30300807043287  0.10843758677708891  \\
            49.44974321349963  0.10861191617663328  \\
            49.5964783565664  0.10878273944546508  \\
            49.743213499633164  0.10894991684673287  \\
            49.88994864269993  0.10911326652201124  \\
            50.03668378576669  0.1092725644913008  \\
            50.183418928833454  0.10942757576737466  \\
            50.33015407190022  0.10957856488457621  \\
            50.47688921496699  0.10972578704902841  \\
            50.62362435803375  0.1098693982390475  \\
            50.770359501100515  0.11000950175451021  \\
            50.91709464416728  0.11014614821685381  \\
            51.06382978723404  0.110279335569076  \\
            51.210564930300805  0.11040900907573499  \\
            51.35730007336757  0.11053506132294943  \\
            51.50403521643434  0.11065733221839852  \\
            51.6507703595011  0.11077560899132188  \\
            51.797505502567866  0.11088964546148737  \\
            51.94424064563463  0.11099957637790563  \\
            52.09097578870139  0.11110570780857038  \\
            52.237710931768156  0.11120823192838175  \\
            52.384446074834926  0.11130725597885255  \\
            52.53118121790169  0.11140280226810818  \\
            52.67791636096845  0.11149480817088679  \\
            52.82465150403522  0.11158312612853917  \\
            52.97138664710198  0.11166752364902874  \\
            53.11812179016874  0.11174773143520267  \\
            53.26485693323551  0.11182393795967088  \\
            53.41159207630228  0.1118964431708076  \\
            53.55832721936904  0.11196542457801073  \\
            53.705062362435804  0.11203095449973308  \\
            53.85179750550257  0.11209300006348245  \\
            53.99853264856933  0.11215142320582158  \\
            54.145267791636094  0.11220598067236819  \\
            54.292002934702865  0.11225645031801597  \\
            54.43873807776963  0.11230311291708317  \\
            54.58547322083639  0.1123462504836895  \\
            54.732208363903155  0.11238596845605339  \\
            54.87894350696992  0.11242219604269943  \\
            55.02567865003668  0.11245468622245842  \\
            55.172413793103445  0.11248321992753257  \\
            55.319148936170215  0.11250816978867663  \\
            55.46588407923698  0.11252982461926136  \\
            55.61261922230374  0.11254828537785222  \\
            55.759354365370505  0.11256346604471726  \\
            55.90608950843727  0.11257510210832657  \\
            56.05282465150403  0.11258317655718889  \\
            56.1995597945708  0.11258808818692319  \\
            56.346294937637566  0.11259000655667761  \\
            56.49303008070433  0.11258880310617553  \\
            56.63976522377109  0.112584181686255  \\
            56.786500366837856  0.11257640015557507  \\
            56.93323550990462  0.11256572627132999  \\
            57.07997065297139  0.11255206105654288  \\
            57.22670579603815  0.11253512382724495  \\
            57.37344093910492  0.11251522195440133  \\
            57.52017608217168  0.11249243418602672  \\
            57.666911225238444  0.11246651514157442  \\
            57.81364636830521  0.1124377095215882  \\
            57.96038151137197  0.11240587882348223  \\
            58.10711665443874  0.1123711584491326  \\
            58.253851797505504  0.11233349218982148  \\
            58.40058694057227  0.11229290714369901  \\
            58.54732208363903  0.11224946170276755  \\
            58.694057226705795  0.11220307278513697  \\
            58.84079236977256  0.11215388752341338  \\
            58.98752751283933  0.11210176795189392  \\
            59.13426265590609  0.1120468756739223  \\
            59.280997798972855  0.11198910491070943  \\
            59.42773294203962  0.11192854978075403  \\
            59.57446808510638  0.11186519855712584  \\
            59.721203228173145  0.11179904173374684  \\
            59.86793837123991  0.11173017024630096  \\
            60.01467351430668  0.11165848729623618  \\
            60.16140865737344  0.11158415269109835  \\
            60.308143800440206  0.11150702768172217  \\
            60.45487894350697  0.1114272943213566  \\
            60.60161408657373  0.11134481217220063  \\
            60.748349229640496  0.11125975667129143  \\
            60.89508437270727  0.11117199972747999  \\
            61.04181951577403  0.11108170854671663  \\
            61.18855465884079  0.11098875908867135  \\
            61.33528980190756  0.11089332479211211  \\
            61.48202494497432  0.11079526810854612  \\
            61.62876008804108  0.11069478514858794  \\
            61.77549523110785  0.11059171308420475  \\
            61.92223037417462  0.11048627152772021  \\
            62.06896551724138  0.11037828794949732  \\
            62.215700660308144  0.11026796834411706  \\
            62.36243580337491  0.1101551918562047  \\
            62.50917094644167  0.11004007216340339  \\
            62.655906089508434  0.10992262253947589  \\
            62.802641232575205  0.10980279338927247  \\
            62.94937637564197  0.10968076257502898  \\
            63.09611151870873  0.10955635088309368  \\
            63.242846661775495  0.10942978210122092  \\
            63.38958180484226  0.10930095561803826  \\
            63.53631694790902  0.10916990974989899  \\
            63.68305209097579  0.10903678083050687  \\
            63.829787234042556  0.10890139442569383  \\
            63.97652237710932  0.10876397136643  \\
            64.12325752017608  0.10862444785982664  \\
            64.26999266324285  0.1084827903862514  \\
            64.41672780630961  0.10833919677514467  \\
            64.56346294937637  0.10819350177936397  \\
            64.71019809244314  0.10804582381085587  \\
            64.8569332355099  0.10789626076433609  \\
            65.00366837857666  0.10774464365829249  \\
            65.15040352164344  0.10759117132763482  \\
            65.2971386647102  0.10743585102710215  \\
            65.44387380777697  0.10727855904612715  \\
            65.59060895084373  0.10711951226819753  \\
            65.7373440939105  0.10695865939031991  \\
            65.88407923697726  0.10679592857926501  \\
            66.03081438004402  0.10663152763306015  \\
            66.17754952311078  0.1064653709266502  \\
            66.32428466617755  0.1062974309287597  \\
            66.47101980924431  0.10612789782394469  \\
            66.61775495231107  0.10595666450245253  \\
            66.76449009537784  0.10578374230862987  \\
            66.9112252384446  0.10560929989850525  \\
            67.05796038151138  0.10543321533555242  \\
            67.20469552457814  0.10525553630894734  \\
            67.3514306676449  0.10507640673411711  \\
            67.49816581071167  0.10489569551759509  \\
            67.64490095377843  0.10471348327403054  \\
            67.7916360968452  0.10452988713724716  \\
            67.93837123991196  0.10434477273086522  \\
            68.08510638297872  0.10415824894803534  \\
            68.23184152604549  0.10397040510300817  \\
            68.37857666911225  0.10378110953720236  \\
            68.52531181217901  0.10359049373522443  \\
            68.67204695524578  0.10339861904985398  \\
            68.81878209831254  0.10320536259557174  \\
            68.96551724137932  0.10301087189983259  \\
            69.11225238444608  0.10281518100532655  \\
            69.25898752751284  0.10261818126517733  \\
            69.4057226705796  0.10242002856839605  \\
            69.55245781364637  0.10222073676376463  \\
            69.69919295671313  0.10202020970518266  \\
            69.8459280997799  0.10181860309736362  \\
            69.99266324284666  0.10161592442314885  \\
            70.13939838591342  0.1014120818463577  \\
            70.28613352898019  0.10120722566533241  \\
            70.43286867204695  0.10100137210494174  \\
            70.57960381511371  0.10079442372105858  \\
            70.72633895818048  0.10058651818066279  \\
            70.87307410124725  0.10037769567186815  \\
            71.01980924431402  0.10016785226956135  \\
            71.16654438738078  0.09995709434485368  \\
            71.31327953044755  0.09974549857888876  \\
            71.46001467351431  0.09953297344812868  \\
            71.60674981658107  0.09931956029976878  \\
            71.75348495964784  0.09910537612499078  \\
            71.9002201027146  0.09889037663952936  \\
            72.04695524578136  0.09867451360275746  \\
            72.19369038884813  0.09845792041642008  \\
            72.34042553191489  0.0982406247002467  \\
            72.48716067498165  0.0980225365467562  \\
            72.63389581804842  0.09780372143308302  \\
            72.7806309611152  0.09758427875334792  \\
            72.92736610418196  0.097364178443282  \\
            73.07410124724872  0.09714335700545056  \\
            73.22083639031548  0.09692192733631351  \\
            73.36757153338225  0.09669994811089114  \\
            73.51430667644901  0.09647736483309079  \\
            73.66104181951577  0.09625415054123196  \\
            73.80777696258254  0.09603041933645852  \\
            73.9545121056493  0.09580621203166252  \\
            74.10124724871606  0.09558147219478112  \\
            74.24798239178283  0.09535618244755341  \\
            74.39471753484959  0.09513045002484317  \\
            74.54145267791637  0.09490431635620772  \\
            74.68818782098313  0.09467773749279203  \\
            74.8349229640499  0.09445067813180687  \\
            74.98165810711666  0.09422323576239967  \\
            75.12839325018342  0.09399546489806114  \\
            75.27512839325018  0.09376734660950675  \\
            75.42186353631695  0.09353882164628723  \\
            75.56859867938371  0.09330995545343883  \\
            75.71533382245048  0.09308082269793881  \\
            75.86206896551724  0.09285143594270667  \\
            76.008804108584  0.0926217471119636  \\
            76.15553925165077  0.09239174673322717  \\
            76.30227439471753  0.09216152053447853  \\
            76.4490095377843  0.0919311145695355  \\
            76.59574468085107  0.0917005221765935  \\
            76.74247982391783  0.09146969244505045  \\
            76.8892149669846  0.0912386498499106  \\
            77.03595011005136  0.09100747012936608  \\
            77.18268525311812  0.09077618750670363  \\
            77.32942039618489  0.09054479204121021  \\
            77.47615553925165  0.0903132380255164  \\
            77.62289068231841  0.09008155120856762  \\
            77.76962582538518  0.08984980034153693  \\
            77.91636096845194  0.08961801925100324  \\
            78.0630961115187  0.0893862050816868  \\
            78.20983125458547  0.08915432017549531  \\
            78.35656639765224  0.08892236626768919  \\
            78.50330154071901  0.08869040799400586  \\
            78.65003668378577  0.08845848562343996  \\
            78.79677182685253  0.08822660925553916  \\
            78.9435069699193  0.08799475882040406  \\
            79.09024211298606  0.08776290395749566  \\
            79.23697725605282  0.08753108872150415  \\
            79.38371239911959  0.08729936309046066  \\
            79.53044754218635  0.08706775245910678  \\
            79.67718268525311  0.08683625768945222  \\
            79.82391782831988  0.08660485511077472  \\
            79.97065297138664  0.08637352938062974  \\
            80.1173881144534  0.08614232862292906  \\
            80.26412325752018  0.08591129317700281  \\
            80.41085840058695  0.08568044370640195  \\
            80.55759354365371  0.0854497811904781  \\
            80.70432868672047  0.08521928692438374  \\
            80.85106382978724  0.08498894410790887  \\
            80.997798972854  0.08475879274532322  \\
            81.14453411592076  0.0845288703286321  \\
            81.29126925898753  0.08429919878248593  \\
            81.43800440205429  0.08406978448845225  \\
            81.58473954512105  0.08384061828501574  \\
            81.73147468818782  0.08361167884275014  \\
            81.87820983125458  0.08338298202150626  \\
            82.02494497432134  0.0831545658801816  \\
            82.17168011738812  0.08292645638241385  \\
            82.31841526045488  0.08269866745639078  \\
            82.46515040352165  0.08247120099485021  \\
            82.61188554658841  0.08224404685507997  \\
            82.75862068965517  0.08201718913516359  \\
            82.90535583272194  0.08179064994322172  \\
            83.0520909757887  0.08156446012704528  \\
            83.19882611885546  0.08133864097294718  \\
            83.34556126192223  0.0811132046732847  \\
            83.49229640498899  0.08088815432645946  \\
            83.63903154805575  0.0806634839369174  \\
            83.78576669112252  0.08043917988493593  \\
            83.93250183418928  0.08021525251078003  \\
            84.07923697725606  0.07999172921444747  \\
            84.22597212032282  0.07976863016194774  \\
            84.37270726338959  0.0795459688619219  \\
            84.51944240645635  0.07932375216564283  \\
            84.66617754952311  0.07910198026701501  \\
            84.81291269258988  0.07888064670257462  \\
            84.95964783565664  0.07865974259534719  \\
            85.1063829787234  0.07843928471642081  \\
            85.25311812179017  0.078219293860398  \\
            85.39985326485693  0.07799978553154271  \\
            85.5465884079237  0.07778077056369305  \\
            85.69332355099046  0.07756225512026126  \\
            85.84005869405722  0.07734424069423369  \\
            85.986793837124  0.07712672410817088  \\
            86.13352898019076  0.07690969813851398  \\
            86.28026412325752  0.07669317022365742  \\
            86.42699926632429  0.07647715809486115  \\
            86.57373440939105  0.07626167520840585  \\
            86.72046955245781  0.07604673193692535  \\
            86.86720469552458  0.0758323355694066  \\
            87.01393983859134  0.07561849031118976  \\
            87.1606749816581  0.07540519728396809  \\
            87.30741012472487  0.07519245452578803  \\
            87.45414526779163  0.07498025749522659  \\
            87.6008804108584  0.07476861313815668  \\
            87.74761555392517  0.07455753473264991  \\
            87.89435069699194  0.07434703235039446  \\
            88.0410858400587  0.07413711420979145  \\
            88.18782098312546  0.07392778667595508  \\
            88.33455612619223  0.0737190542607125  \\
            88.48129126925899  0.0735109196226039  \\
            88.62802641232575  0.07330338356688247  \\
            88.77476155539252  0.07309644504551441  \\
            88.92149669845928  0.0728901021690557  \\
            89.06823184152604  0.07268436275401399  \\
            89.2149669845928  0.07247923542354753  \\
            89.36170212765957  0.07227472693570995  \\
            89.50843727072633  0.07207084310647727  \\
            89.65517241379311  0.07186758880974778  \\
            89.80190755685987  0.07166496797734222  \\
            89.94864269992664  0.07146298359900359  \\
            90.0953778429934  0.07126163772239731  \\
            90.24211298606016  0.0710609314531111  \\
            90.38884812912693  0.07086086495465503  \\
            90.53558327219369  0.07066143833260018  \\
            90.68231841526045  0.07046265776389762  \\
            90.82905355832722  0.07026452811827401  \\
            90.97578870139398  0.07006705335267051  \\
            91.12252384446074  0.06987023710062196  \\
            91.26925898752751  0.06967408267225679  \\
            91.41599413059427  0.06947859305429711  \\
            91.56272927366105  0.06928377091005862  \\
            91.70946441672781  0.06908961857945073  \\
            91.85619955979458  0.0688961380789764  \\
            92.00293470286134  0.06870333110173231  \\
            92.1496698459281  0.06851119901740871  \\
            92.29640498899487  0.0683197428722895  \\
            92.44314013206163  0.06812896563155263  \\
            92.58987527512839  0.06793887105265128  \\
            92.73661041819516  0.06774946011482975  \\
            92.88334556126192  0.06756073441326614  \\
            93.03008070432868  0.06737269552955068  \\
            93.17681584739545  0.06718534503168573  \\
            93.32355099046221  0.06699868447408577  \\
            93.47028613352899  0.0668127153975774  \\
            93.61702127659575  0.06662743932939934  \\
            93.76375641966251  0.06644285778320247  \\
            93.91049156272928  0.06625897225904971  \\
            94.05722670579604  0.06607578424341617  \\
            94.2039618488628  0.06589329520918906  \\
            94.35069699192957  0.06571150661566771  \\
            94.49743213499633  0.06553041990856358  \\
            94.6441672780631  0.06535003652000024  \\
            94.79090242112986  0.0651703578685134  \\
            94.93763756419662  0.06499138535905084  \\
            95.08437270726338  0.06481312319222883  \\
            95.23110785033015  0.06463557215072013  \\
            95.37784299339692  0.06445873020973278  \\
            95.52457813646369  0.06428259654369493  \\
            95.67131327953045  0.06410717053076073  \\
            95.81804842259722  0.06393245175281029  \\
            95.96478356566398  0.06375843999544968  \\
            96.11151870873074  0.06358513524801107  \\
            96.2582538517975  0.06341253770355253  \\
            96.40498899486427  0.06324064775885815  \\
            96.55172413793103  0.06306946601443802  \\
            96.6984592809978  0.06289899327452825  \\
            96.84519442406456  0.06272923054709087  \\
            96.99192956713132  0.06256017904381397  \\
            97.13866471019809  0.062391840180111624  \\
            97.28539985326486  0.062224215575123844  \\
            97.43213499633163  0.06205730705171672  \\
            97.57887013939839  0.06189111663648227  \\
            97.72560528246515  0.06172564917221004  \\
            97.87234042553192  0.06156090147633317  \\
            98.01907556859868  0.061396869379955185  \\
            98.16581071166544  0.0612335502245423  \\
            98.3125458547322  0.06107094172382108  \\
            98.45928099779897  0.06090904196377842  \\
            98.60601614086573  0.060747849402661556  \\
            98.7527512839325  0.06058736287097801  \\
            98.89948642699926  0.06042758157149568  \\
            99.04622157006602  0.060268505079242786  \\
            99.1929567131328  0.06011013334150786  \\
            99.33969185619956  0.0599524666778398  \\
            99.48642699926633  0.0597955057800478  \\
            99.63316214233309  0.05963925171220141  \\
            99.77989728539985  0.0594837059106305  \\
            99.92663242846662  0.05932887018392526  \\
            100.07336757153338  0.05917474671293624  \\
            100.22010271460015  0.059021338050774294  \\
            100.36683785766691  0.0588686493949868  \\
            100.51357300073367  0.0587166742537016  \\
            100.66030814380044  0.05856540704576806  \\
            100.8070432868672  0.058414843755683385  \\
            100.95377842993398  0.05826498086923337  \\
            101.10051357300074  0.05811581537349247  \\
            101.2472487160675  0.057967344756823774  \\
            101.39398385913427  0.05781956700887898  \\
            101.54071900220103  0.05767248062059847  \\
            101.6874541452678  0.05752608458421118  \\
            101.83418928833456  0.05738037839323475  \\
            101.98092443140132  0.057235362042475445  \\
            102.12765957446808  0.057091036028028126  \\
            102.27439471753485  0.05694740134727633  \\
            102.42112986060161  0.0568044594988922  \\
            102.56786500366837  0.05666221248283653  \\
            102.71460014673514  0.056520662800358744  \\
            102.86133528980191  0.05637981345399687  \\
            103.00807043286868  0.05623966977426639  \\
            103.15480557593544  0.05610022256784501  \\
            103.3015407190022  0.0559614653871354  \\
            103.44827586206897  0.0558233932436876  \\
            103.59501100513573  0.055686001747617994  \\
            103.7417461482025  0.05554928710760936  \\
            103.88848129126926  0.05541324613091091  \\
            104.03521643433602  0.05527787622333821  \\
            104.18195157740278  0.05514317538927319  \\
            104.32868672046955  0.05500914223166421  \\
            104.47542186353631  0.054875775952026  \\
            104.62215700660308  0.05474307635043967  \\
            104.76889214966985  0.05461104382555273  \\
            104.91562729273662  0.05447967937457908  \\
            105.06236243580338  0.054348984593299  \\
            105.20909757887014  0.054218961676059156  \\
            105.3558327219369  0.054089613415772606  \\
            105.50256786500367  0.053960943203918796  \\
            105.64930300807043  0.05383295633060442  \\
            105.7960381511372  0.05370564144145672  \\
            105.94277329420396  0.053578991625380226  \\
            106.08950843727072  0.05345300122618592  \\
            106.23624358033749  0.05332766525812768  \\
            106.38297872340425  0.05320297940590236  \\
            106.52971386647101  0.053078940024649746  \\
            106.67644900953779  0.052955544139952536  \\
            106.82318415260455  0.05283278944783644  \\
            106.96991929567132  0.05271067431477007  \\
            107.11665443873808  0.05258919777766498  \\
            107.26338958180484  0.05246835954387568  \\
            107.41012472487161  0.05234815999119962  \\
            107.55685986793837  0.0522286001678772  \\
            107.70359501100513  0.05210968179259175  \\
            107.8503301540719  0.05199140725446955  \\
            107.99706529713866  0.05187377961307985  \\
            108.14380044020542  0.05175680259843481  \\
            108.29053558327219  0.0516404813221818  \\
            108.43727072633895  0.05152480273894586  \\
            108.58400586940573  0.051409759766603974  \\
            108.73074101247249  0.05129534631999096  \\
            108.87747615553926  0.05118155703608354  \\
            109.02421129860602  0.05106838727400038  \\
            109.17094644167278  0.050955833115002055  \\
            109.31768158473955  0.05084389136249112  \\
            109.46441672780631  0.05073255954201205  \\
            109.61115187087307  0.05062183590125123  \\
            109.75788701393984  0.050511719410037015  \\
            109.9046221570066  0.05040220976033967  \\
            110.05135730007336  0.05029330736627142  \\
            110.19809244314013  0.0501850133640864  \\
            110.34482758620689  0.0500773296121807  \\
            110.49156272927367  0.049970258691092326  \\
            110.63829787234043  0.04986380390350126  \\
            110.7850330154072  0.049757969316829756  \\
            110.93176815847396  0.04965275962438085  \\
            111.07850330154072  0.04954816062124696  \\
            111.22523844460748  0.04944416521978152  \\
            111.37197358767425  0.04934076709020934  \\
            111.51870873074101  0.04923796066062665  \\
            111.66544387380777  0.049135741117001065  \\
            111.81217901687454  0.04903410440317161  \\
            111.9589141599413  0.04893304722084869  \\
            112.10564930300806  0.04883256702961411  \\
            112.25238444607483  0.048732662046921095  \\
            112.3991195891416  0.04863333124809424  \\
            112.54585473220837  0.048534574366329575  \\
            112.69258987527513  0.04843639189269448  \\
            112.8393250183419  0.04833878507612778  \\
            112.98606016140866  0.04824175592343966  \\
            113.13279530447542  0.048145307199311725  \\
            113.27953044754219  0.048049442426296975  \\
            113.42626559060895  0.04795416619936322  \\
            113.57300073367571  0.04785948187016228  \\
            113.71973587674248  0.047765375869666775  \\
            113.86647101980924  0.04767184064857798  \\
            114.013206162876  0.04757886949056077  \\
            114.15994130594278  0.047486456512243716  \\
            114.30667644900954  0.04739459666321903  \\
            114.4534115920763  0.0473032857260426  \\
            114.60014673514307  0.047212520316233915  \\
            114.74688187820983  0.04712229788227618  \\
            114.8936170212766  0.04703261670561622  \\
            115.04035216434336  0.04694347590066452  \\
            115.18708730741012  0.04685487541479522  \\
            115.33382245047689  0.046766816028346134  \\
            115.48055759354365  0.04667929935461871  \\
            115.62729273661041  0.046592327839878045  \\
            115.77402787967718  0.046505904763352916  \\
            115.92076302274394  0.046420034237235744  \\
            116.06749816581072  0.04633472154870188  \\
            116.21423330887748  0.0462499671707674  \\
            116.36096845194425  0.046165758608699745  \\
            116.50770359501101  0.04608208795742385  \\
            116.65443873807777  0.04599894822050995  \\
            116.80117388114454  0.04591633331017354  \\
            116.9479090242113  0.04583423804727543  \\
            117.09464416727806  0.045752658161321715  \\
            117.24137931034483  0.04567159029046375  \\
            117.38811445341159  0.04559103198149819  \\
            117.53484959647835  0.045510981689867  \\
            117.68158473954512  0.04543143877965741  \\
            117.82831988261188  0.04535240352360193  \\
            117.97505502567866  0.04527387710307836  \\
            118.12179016874542  0.04519586160810982  \\
            118.26852531181218  0.045118360037364684  \\
            118.41526045487895  0.045041376298156605  \\
            118.56199559794571  0.04496491520644454  \\
            118.70873074101247  0.044888982399960864  \\
            118.85546588407924  0.044813575440444474  \\
            119.002201027146  0.04473868445952917  \\
            119.14893617021276  0.044664301762280464  \\
            119.29567131327953  0.04459042054065529  \\
            119.44240645634629  0.04451703487350199  \\
            119.58914159941305  0.04444413972656035  \\
            119.73587674247982  0.04437173095246155  \\
            119.8826118855466  0.0442998052907282  \\
            120.02934702861336  0.04422836036777437  \\
            120.17608217168012  0.04415739469690548  \\
            120.32281731474689  0.04408690767831842  \\
            120.46955245781365  0.04401689959910149  \\
            120.61628760088041  0.0439473716332344  \\
            120.76302274394718  0.0438783258415883  \\
            120.90975788701394  0.04380976517192575  \\
            121.0564930300807  0.043741693458900735  \\
            121.20322817314747  0.043674115424058656  \\
            121.34996331621423  0.043607036943837524  \\
            121.49669845928099  0.04354045610013216  \\
            121.64343360234776  0.04347436202934993  \\
            121.79016874541453  0.04340874710866898  \\
            121.9369038884813  0.04334360460833152  \\
            122.08363903154806  0.04327892869164377  \\
            122.23037417461482  0.04321471441497601  \\
            122.37710931768159  0.04315095772776255  \\
            122.52384446074835  0.043087655472501755  \\
            122.67057960381511  0.04302480538475602  \\
            122.81731474688188  0.042962406093151786  \\
            122.96404988994864  0.04290045711937955  \\
            123.1107850330154  0.042838958878193834  \\
            123.25752017608217  0.0427779126774132  \\
            123.40425531914893  0.04271732071792027  \\
            123.5509904622157  0.04265718609366168  \\
            123.69772560528247  0.04259751279164814  \\
            123.84446074834923  0.04253830569195439  \\
            123.991195891416  0.042479570800868956  \\
            124.13793103448276  0.042421305215904974  \\
            124.28466617754952  0.0423634983795213  \\
            124.43140132061629  0.042306142805966854  \\
            124.57813646368305  0.042249231901769185  \\
            124.72487160674982  0.04219275996573452  \\
            124.87160674981658  0.042136722188947776  \\
            125.01834189288334  0.04208111465477253  \\
            125.1650770359501  0.04202593433885102  \\
            125.31181217901687  0.041971179109104174  \\
            125.45854732208363  0.04191684772573157  \\
            125.60528246515041  0.041862939841211484  \\
            125.75201760821717  0.041809456000300844  \\
            125.89875275128394  0.04175639764003526  \\
            126.0454878943507  0.041703767089729005  \\
            126.19222303741746  0.04165156757097502  \\
            126.33895818048423  0.04159980319764492  \\
            126.48569332355099  0.04154847897588901  \\
            126.63242846661775  0.04149760096323061  \\
            126.77916360968452  0.04144716534786905  \\
            126.92589875275128  0.04139716195014241  \\
            127.07263389581804  0.041347583466778914  \\
            127.2193690388848  0.04129842348066187  \\
            127.36610418195158  0.041249676460829804  \\
            127.51283932501835  0.041201337762476344  \\
            127.65957446808511  0.04115340362695028  \\
            127.80630961115187  0.04110587118175553  \\
            127.95304475421864  0.041058738440551204  \\
            128.0997798972854  0.041012004303151516  \\
            128.24651504035216  0.040965668555525844  \\
            128.39325018341893  0.04091973186979872  \\
            128.5399853264857  0.04087419580424981  \\
            128.68672046955245  0.040829062803313936  \\
            128.83345561261922  0.04078433619758107  \\
            128.98019075568598  0.040740020203796315  \\
            129.12692589875275  0.040696119924859955  \\
            129.2736610418195  0.04065264139516079  \\
            129.42039618488627  0.040609579967205094  \\
            129.56713132795304  0.04056692588841237  \\
            129.7138664710198  0.040524672070171304  \\
            129.86060161408656  0.040482812299547165  \\
            130.00733675715333  0.04044134123928174  \\
            130.1540719002201  0.04040025442779341  \\
            130.30080704328688  0.040359548279177065  \\
            130.44754218635364  0.040319220083204196  \\
            130.5942773294204  0.040279268005322805  \\
            130.74101247248717  0.040239691086657474  \\
            130.88774761555393  0.04020048924400932  \\
            131.0344827586207  0.04016166326985601  \\
            131.18121790168746  0.0401232148323518  \\
            131.32795304475422  0.04008514647532746  \\
            131.474688187821  0.04004746161829031  \\
            131.62142333088775  0.040010164556424255  \\
            131.76815847395451  0.03997326046058974  \\
            131.91489361702128  0.03993675526956324  \\
            132.06162876008804  0.03990064357745446  \\
            132.2083639031548  0.03986491609181516  \\
            132.35509904622157  0.03982956596099792  \\
            132.50183418928833  0.03979458719492216  \\
            132.6485693323551  0.03975997466507419  \\
            132.79530447542186  0.03972572410450714  \\
            132.94203961848862  0.03969183210784102  \\
            133.08877476155538  0.03965829613126269  \\
            133.23550990462215  0.03962511449252587  \\
            133.3822450476889  0.03959228637095113  \\
            133.52898019075568  0.03955981180742589  \\
            133.67571533382244  0.03952769170440445  \\
            133.8224504768892  0.03949592782590794  \\
            133.969185619956  0.03946452279752435  \\
            134.11592076302276  0.03943348010640856  \\
            134.26265590608952  0.03940280410128226  \\
            134.40939104915628  0.03937249999243402  \\
            134.55612619222305  0.03934257274200577  \\
            134.7028613352898  0.03931301617522566  \\
            134.84959647835657  0.03928382146099805  \\
            134.99633162142334  0.03925498141197451  \\
            135.1430667644901  0.039226489946413264  \\
            135.28980190755686  0.03919834208817911  \\
            135.43653705062363  0.03917053396674348  \\
            135.5832721936904  0.03914306281718444  \\
            135.73000733675715  0.039115926980186635  \\
            135.87674247982392  0.03908912590204137  \\
            136.02347762289068  0.039062660134646536  \\
            136.17021276595744  0.03903653133550664  \\
            136.3169479090242  0.039010742267732844  \\
            136.46368305209097  0.03898529680004287  \\
            136.61041819515773  0.0389601999067611  \\
            136.7571533382245  0.038935457667818515  \\
            136.90388848129126  0.03891107338996264  \\
            137.05062362435802  0.038887038962066654  \\
            137.1973587674248  0.03886334514310575  \\
            137.34409391049155  0.038839984306657895  \\
            137.49082905355831  0.038816950605192246  \\
            137.63756419662508  0.038794239970069186  \\
            137.78429933969187  0.03877185011154029  \\
            137.93103448275863  0.038749780518748354  \\
            138.0777696258254  0.03872803245972736  \\
            138.22450476889216  0.03870660898140254  \\
            138.37123991195892  0.038685514909590275  \\
            138.5179750550257  0.03866475684899821  \\
            138.66471019809245  0.03864434250371304  \\
            138.8114453411592  0.038624269286896655  \\
            138.95818048422598  0.03860452671687463  \\
            139.10491562729274  0.03858510608546594  \\
            139.2516507703595  0.038566000889415045  \\
            139.39838591342627  0.03854720683039183  \\
            139.54512105649303  0.038528721814991694  \\
            139.6918561995598  0.03851054595473545  \\
            139.83859134262656  0.03849268156606942  \\
            139.98532648569332  0.03847513317036537  \\
            140.13206162876008  0.038457907493920515  \\
            140.27879677182685  0.038441013050480914  \\
            140.4255319148936  0.038424449239024376  \\
            140.57226705796037  0.03840820513002432  \\
            140.71900220102714  0.038392271406468406  \\
            140.8657373440939  0.038376641551658694  \\
            141.01247248716066  0.03836131184921167  \\
            141.15920763022743  0.03834628138305818  \\
            141.3059427732942  0.03833155203744349  \\
            141.45267791636095  0.03831712849692729  \\
            141.59941305942775  0.03830301824638364  \\
            141.7461482024945  0.03828923010913441  \\
            141.89288334556127  0.03827576012892224  \\
            142.03961848862804  0.03826259570918674  \\
            142.1863536316948  0.038249727767584334  \\
            142.33308877476156  0.03823715186270189  \\
            142.47982391782833  0.03822486819405678  \\
            142.6265590608951  0.03821288160209679  \\
            142.77329420396185  0.038201201568200206  \\
            142.92002934702862  0.03818983638477626  \\
            143.06676449009538  0.03817877534038231  \\
            143.21349963316214  0.03816800568177849  \\
            143.3602347762289  0.03815752209470732  \\
            143.50696991929567  0.03814732693419601  \\
            143.65370506236243  0.03813743022455653  \\
            143.8004402054292  0.03812784156765496  \\
            143.94717534849596  0.03811854742983635  \\
            144.09391049156272  0.038109536181024965  \\
            144.2406456346295  0.03810080986400752  \\
            144.38738077769625  0.038092382791509255  \\
            144.534115920763  0.03808425424891391  \\
            144.68085106382978  0.03807640833612586  \\
            144.82758620689654  0.03806884117656353  \\
            144.9743213499633  0.038061562567273104  \\
            145.12105649303007  0.038054583230133485  \\
            145.26779163609683  0.03804788878904971  \\
            145.41452677916362  0.03804146955347682  \\
            145.5612619222304  0.0380353293988022  \\
            145.70799706529715  0.038029482851196866  \\
            145.8547322083639  0.038023925157677295  \\
            146.00146735143068  0.03801864168293718  \\
            146.14820249449744  0.03801363047107335  \\
            146.2949376375642  0.03800890282740439  \\
            146.44167278063097  0.03800446632826204  \\
            146.58840792369773  0.03800030555099424  \\
            146.7351430667645  0.037996412814956346  \\
            146.88187820983126  0.03799279375742632  \\
            147.02861335289802  0.037989462399935885  \\
            147.17534849596478  0.03798641038736602  \\
            147.32208363903155  0.03798362471952673  \\
            147.4688187820983  0.03798110529115808  \\
            147.61555392516507  0.037978864627377304  \\
            147.76228906823184  0.03797690660981223  \\
            147.9090242112986  0.03797521569229774  \\
            148.05575935436536  0.037973786136442915  \\
            148.20249449743213  0.037972625266576035  \\
            148.3492296404989  0.03797174576725899  \\
            148.49596478356565  0.03797113640394023  \\
            148.64269992663242  0.037970786012614936  \\
            148.78943506969918  0.03797069626581998  \\
            148.93617021276594  0.037970880481269106  \\
            149.08290535583274  0.037971338631485524  \\
            149.2296404988995  0.03797205577667204  \\
            149.37637564196626  0.037973028050393244  \\
            149.52311078503303  0.03797426438506403  \\
            149.6698459280998  0.03797577520023927  \\
            149.81658107116655  0.037977547366934386  \\
            149.96331621423332  0.03797957159650333  \\
            150.11005135730008  0.037981851262784375  \\
            150.25678650036684  0.0379843999243463  \\
            150.4035216434336  0.037987213745389284  \\
            150.55025678650037  0.037990278936305556  \\
            150.69699192956713  0.037993593428768554  \\
            150.8437270726339  0.037997167545936496  \\
            150.99046221570066  0.03800100883868286  \\
            151.13719735876742  0.03800510310068955  \\
            151.2839325018342  0.038009442940891675  \\
            151.43066764490095  0.0380140333540791  \\
            151.5774027879677  0.0380188870443913  \\
            151.72413793103448  0.03802399448033904  \\
            151.87087307410124  0.038029345362936506  \\
            152.017608217168  0.03803494913843978  \\
            152.16434336023477  0.038040811161321825  \\
            152.31107850330153  0.03804691637174694  \\
            152.4578136463683  0.03805326576346452  \\
            152.60454878943506  0.03805987266586784  \\
            152.75128393250182  0.038066726139325074  \\
            152.8980190755686  0.0380738185310506  \\
            153.04475421863538  0.038081161155589106  \\
            153.19148936170214  0.03808875524295231  \\
            153.3382245047689  0.0380965867988699  \\
            153.48495964783567  0.038104659544551604  \\
            153.63169479090243  0.03811298508451924  \\
            153.7784299339692  0.03812155033488858  \\
            153.92516507703596  0.03813035040958938  \\
            154.07190022010272  0.03813939784847899  \\
            154.21863536316948  0.038148689748847976  \\
            154.36537050623625  0.03815821387049625  \\
            154.512105649303  0.03816797645875353  \\
            154.65884079236977  0.03817798647289432  \\
            154.80557593543654  0.03818822979556771  \\
            154.9523110785033  0.03819870416186515  \\
            155.09904622157006  0.03820942253558444  \\
            155.24578136463683  0.03822037871396116  \\
            155.3925165077036  0.03823156228208332  \\
            155.53925165077035  0.0382429808743336  \\
            155.68598679383712  0.038254641622814514  \\
            155.83272193690388  0.03826653047901422  \\
            155.97945707997064  0.03827864586174865  \\
            156.1261922230374  0.03829100044642221  \\
            156.27292736610417  0.03830358854849092  \\
            156.41966250917093  0.038316399481328735  \\
            156.5663976522377  0.038329439184907235  \\
            156.7131327953045  0.038342717066204776  \\
            156.85986793837125  0.03835622017967606  \\
            157.00660308143802  0.03836994389690252  \\
            157.15333822450478  0.038383898888725974  \\
            157.30007336757154  0.03839808672310666  \\
            157.4468085106383  0.03841249424125354  \\
            157.59354365370507  0.03842712144908054  \\
            157.74027879677183  0.03844198050252149  \\
            157.8870139398386  0.038457066542678275  \\
            158.03374908290536  0.038472368520262756  \\
            158.18048422597212  0.03848788921963581  \\
            158.3272193690389  0.038503640407604754  \\
            158.47395451210565  0.03851961399150508  \\
            158.6206896551724  0.03853580057842759  \\
            158.76742479823918  0.038552204009828936  \\
            158.91415994130594  0.03856883554064706  \\
            159.0608950843727  0.038585686456765494  \\
            159.20763022743947  0.03860274776789722  \\
            159.35436537050623  0.03862002283581287  \\
            159.501100513573  0.03863752297817054  \\
            159.64783565663976  0.038655241056100395  \\
            159.79457079970652  0.03867316726276219  \\
            159.94130594277328  0.03869130315584111  \\
            160.08804108584005  0.03870965985663157  \\
            160.2347762289068  0.03872823456008981  \\
            160.3815113719736  0.038747015929343466  \\
            160.52824651504037  0.03876600261745448  \\
            160.67498165810713  0.038785203683553336  \\
            160.8217168011739  0.03880462346601579  \\
            160.96845194424066  0.03882425007787543  \\
            161.11518708730742  0.03884407839075795  \\
            161.26192223037418  0.03886411312398187  \\
            161.40865737344095  0.03888436447227348  \\
            161.5553925165077  0.03890482539065936  \\
            161.70212765957447  0.038925486442535746  \\
            161.84886280264124  0.038946347114470835  \\
            161.995597945708  0.03896741580274917  \\
            162.14233308877476  0.038988697546528235  \\
            162.28906823184153  0.039010181351030626  \\
            162.4358033749083  0.039031861054947985  \\
            162.58253851797505  0.03905373880654108  \\
            162.72927366104182  0.03907582422040039  \\
            162.87600880410858  0.0390981174285318  \\
            163.02274394717534  0.03912060756542119  \\
            163.1694790902421  0.03914329019903434  \\
            163.31621423330887  0.039166168501843956  \\
            163.46294937637563  0.039189251990003886  \\
            163.6096845194424  0.03921253907414489  \\
            163.75641966250916  0.03923601943145919  \\
            163.90315480557592  0.03925968897609428  \\
            164.0498899486427  0.039283550563602956  \\
            164.19662509170948  0.039307613200368664  \\
            164.34336023477624  0.039331876784176344  \\
            164.490095377843  0.03935633115452289  \\
            164.63683052090977  0.03938097146409431  \\
            164.78356566397653  0.03940579918464285  \\
            164.9303008070433  0.03943082199100506  \\
            165.07703595011006  0.03945604395255176  \\
            165.22377109317682  0.03948145562400409  \\
            165.37050623624359  0.0395070505416448  \\
            165.51724137931035  0.03953282797768526  \\
            165.6639765223771  0.03955879294026544  \\
            165.81071166544388  0.03958495345330078  \\
            165.95744680851064  0.0396113044887427  \\
            166.1041819515774  0.03963783748222749  \\
            166.25091709464417  0.03966454891888701  \\
            166.39765223771093  0.03969144047409977  \\
            166.5443873807777  0.03971851897357745  \\
            166.69112252384446  0.03974578889413991  \\
            166.83785766691122  0.03977324193887304  \\
            166.98459280997798  0.03980087142442364  \\
            167.13132795304475  0.03982867534760839  \\
            167.2780630961115  0.039856656385413906  \\
            167.42479823917827  0.03988482168074546  \\
            167.57153338224504  0.03991317327447239  \\
            167.7182685253118  0.03994170267051618  \\
            167.86500366837856  0.03997040402483141  \\
            168.01173881144535  0.03999927569717813  \\
            168.15847395451212  0.04002832025112186  \\
            168.30520909757888  0.04005754432353347  \\
            168.45194424064564  0.04008695039435774  \\
            168.5986793837124  0.040116530506908804  \\
            168.74541452677917  0.04014627873753602  \\
            168.89214966984594  0.04017619292190276  \\
            169.0388848129127  0.040206274654986426  \\
            169.18561995597946  0.04023652929107841  \\
            169.33235509904623  0.04026696187490461  \\
            169.479090242113  0.040297566225646834  \\
            169.62582538517975  0.040328335683475866  \\
            169.77256052824652  0.040359266909748934  \\
            169.91929567131328  0.0403903599107222  \\
            170.06603081438004  0.04042161803755076  \\
            170.2127659574468  0.0404530476510824  \\
            170.35950110051357  0.040484648388035366  \\
            170.50623624358033  0.04051641113772505  \\
            170.6529713866471  0.04054832953023195  \\
            170.79970652971386  0.040580400740999494  \\
            170.94644167278062  0.04061262549083406  \\
            171.0931768158474  0.04064500804590493  \\
            171.23991195891415  0.04067755180379624  \\
            171.3866471019809  0.04071025110586773  \\
            171.53338224504768  0.04074309840602484  \\
            171.68011738811444  0.040776087918193656  \\
            171.82685253118123  0.04080921694106161  \\
            171.973587674248  0.04084248585807739  \\
            172.12032281731476  0.04087589813745106  \\
            172.26705796038152  0.040909458611615795  \\
            172.41379310344828  0.04094316399911457  \\
            172.56052824651505  0.04097700706820899  \\
            172.7072633895818  0.041010982883654575  \\
            172.85399853264857  0.04104508931157269  \\
            173.00073367571534  0.04107932701945064  \\
            173.1474688187821  0.04111369947614156  \\
            173.29420396184886  0.04114821192010613  \\
            173.44093910491563  0.04118286285981411  \\
            173.5876742479824  0.041217646065964716  \\
            173.73440939104916  0.04125255697106468  \\
            173.88114453411592  0.04128759337378485  \\
            174.02787967718268  0.04132275543896021  \\
            174.17461482024945  0.04135804569758989  \\
            174.3213499633162  0.04139346897525688  \\
            174.46808510638297  0.04142902708830384  \\
            174.61482024944974  0.041464715290105716  \\
            174.7615553925165  0.041500528595261627  \\
            174.90829053558326  0.041536464020487725  \\
            175.05502567865003  0.04157252058461722  \\
            175.2017608217168  0.04160869930860034  \\
            175.34849596478355  0.04164500321550435  \\
            175.49523110785034  0.04168143663995965  \\
            175.6419662509171  0.04171799876817196  \\
            175.78870139398387  0.04175468455002197  \\
            175.93543653705063  0.04179148982909205  \\
            176.0821716801174  0.04182841215786168  \\
            176.22890682318416  0.04186545079770739  \\
            176.37564196625092  0.04190260671890284  \\
            176.5223771093177  0.04193988260061874  \\
            176.66911225238445  0.041977282132450576  \\
            176.81584739545121  0.04201480422141929  \\
            176.96258253851798  0.042052444159607856  \\
            177.10931768158474  0.042090197960203614  \\
            177.2560528246515  0.0421280630976876  \\
            177.40278796771827  0.04216603850783452  \\
            177.54952311078503  0.042204124587712735  \\
            177.6962582538518  0.0422423231956843  \\
            177.84299339691856  0.042280637571751226  \\
            177.98972853998532  0.04231906818271256  \\
            178.13646368305209  0.04235761126898746  \\
            178.28319882611885  0.042396262666503044  \\
            178.4299339691856  0.042435019441878864  \\
            178.57666911225238  0.04247387989242687  \\
            178.72340425531914  0.04251284354615141  \\
            178.8701393983859  0.04255191116174926  \\
            179.01687454145267  0.042591084728609584  \\
            179.16360968451943  0.04263036688656481  \\
            179.31034482758622  0.042669756361203404  \\
            179.45707997065298  0.04270924930422616  \\
            179.60381511371975  0.0427488422313697  \\
            179.7505502567865  0.042788532664594627  \\
            179.89728539985327  0.04282831913208553  \\
            180.04402054292004  0.042868201168251  \\
            180.1907556859868  0.0429081793137236  \\
            180.33749082905356  0.042948255115359914  \\
            180.48422597212033  0.042988430825006564  \\
            180.6309611151871  0.04302870555418554  \\
            180.77769625825385  0.04306907603988095  \\
            180.92443140132062  0.04310953905410408  \\
            181.07116654438738  0.04315009215953014  \\
            181.21790168745414  0.043190733709498386  \\
            181.3646368305209  0.04323146284801204  \\
            181.51137197358767  0.043272279509738325  \\
            181.65810711665443  0.04331318442000845  \\
            181.8048422597212  0.04335417909481762  \\
            181.95157740278796  0.04339526469403835  \\
            182.09831254585472  0.04343643904455856  \\
            182.2450476889215  0.04347769920747479  \\
            182.39178283198825  0.043519042576004016  \\
            182.53851797505502  0.043560467133513296  \\
            182.68525311812178  0.04360197145351976  \\
            182.83198826118854  0.04364355469969065  \\
            182.9787234042553  0.04368521662584327  \\
            183.1254585473221  0.043726957575945045  \\
            183.27219369038886  0.04376877848411344  \\
            183.41892883345562  0.04381068040290619  \\
            183.5656639765224  0.04385266168315294  \\
            183.71239911958915  0.0438947198940626  \\
            183.8591342626559  0.043936852681127195  \\
            184.00586940572268  0.04397905809820782  \\
            184.15260454878944  0.04402133460753465  \\
            184.2993396918562  0.04406368107970694  \\
            184.44607483492297  0.044106096793693046  \\
            184.59280997798973  0.044148581436830384  \\
            184.7395451210565  0.04419113510482548  \\
            184.88628026412326  0.044233758301753925  \\
            185.03301540719002  0.04427645151718306  \\
            185.17975055025678  0.044319212976229205  \\
            185.32648569332355  0.044362040688613005  \\
            185.4732208363903  0.044404932714556186  \\
            185.61995597945707  0.04444788736130391  \\
            185.76669112252384  0.04449090318312478  \\
            185.9134262655906  0.0445339789813108  \\
            186.06016140865736  0.04457711380417746  \\
            186.20689655172413  0.04462030694706366  \\
            186.3536316947909  0.04466355795233175  \\
            186.50036683785765  0.044706866609367485  \\
            186.64710198092442  0.044750232954580076  \\
            186.7938371239912  0.04479365693408679  \\
            186.94057226705797  0.044837136677862294  \\
            187.08730741012474  0.04488067060382427  \\
            187.2340425531915  0.04492425720912917  \\
            187.38077769625826  0.044967895099936324  \\
            187.52751283932503  0.04501158299140811  \\
            187.6742479823918  0.045055319707709846  \\
            187.82098312545855  0.04509910418200983  \\
            187.96771826852532  0.04514293545647934  \\
            188.11445341159208  0.045186812682292625  \\
            188.26118855465884  0.045230735119626914  \\
            188.4079236977256  0.0452747021376624  \\
            188.55465884079237  0.04531871321458226  \\
            188.70139398385913  0.04536276793757264  \\
            188.8481291269259  0.04540686505885664  \\
            188.99486426999266  0.04545100278391431  \\
            189.14159941305942  0.04549518006764914  \\
            189.2883345561262  0.04553939586069839  \\
            189.43506969919295  0.04558364911699144  \\
            189.58180484225971  0.045627938793749795  \\
            189.72853998532648  0.045672263851487045  \\
            189.87527512839324  0.045716623254008874  \\
            190.02201027146  0.04576101596841308  \\
            190.16874541452677  0.04580544096508958  \\
            190.31548055759353  0.045849897217720384  \\
            190.4622157006603  0.045894383703279584  \\
            190.6089508437271  0.045938899402033426  \\
            190.75568598679385  0.0459834432975402  \\
            190.9024211298606  0.046028014376650335  \\
            191.04915627292738  0.04607261162950637  \\
            191.19589141599414  0.04611723400816741  \\
            191.3426265590609  0.04616187962019073  \\
            191.48936170212767  0.04620654749943802  \\
            191.63609684519443  0.04625123703131745  \\
            191.7828319882612  0.046295947537514294  \\
            191.92956713132796  0.04634067827599092  \\
            192.07630227439472  0.04638542844098681  \\
            192.22303741746148  0.04643019716301851  \\
            192.36977256052825  0.04647498350887971  \\
            192.516507703595  0.04651978648164116  \\
            192.66324284666177  0.04656460502065072  \\
            192.80997798972854  0.04660943800153335  \\
            192.9567131327953  0.046654284236191126  \\
            193.10344827586206  0.0466991424728032  \\
            193.25018341892883  0.04674401139582581  \\
            193.3969185619956  0.04678888962599233  \\
            193.54365370506235  0.0468337757203132  \\
            193.69038884812912  0.04687866817207597  \\
            193.83712399119588  0.046923565410845296  \\
            193.98385913426264  0.046968467876299526  \\
            194.1305942773294  0.04701337330572783  \\
            194.27732942039617  0.04705827722168195  \\
            194.42406456346296  0.047103180362969045  \\
            194.57079970652973  0.04714808324381409  \\
            194.7175348495965  0.04719298615385994  \\
            194.86426999266325  0.04723788915816726  \\
            195.01100513573002  0.047282792097214595  \\
            195.15774027879678  0.047327694586898304  \\
            195.30447542186354  0.04737259601853261  \\
            195.4512105649303  0.047417495558849575  \\
            195.59794570799707  0.04746239214999909  \\
            195.74468085106383  0.04750728450954893  \\
            195.8914159941306  0.04755217113048466  \\
            196.03815113719736  0.04759705028120974  \\
            196.18488628026412  0.047641920005545436  \\
            196.3316214233309  0.047686778122730894  \\
            196.47835656639765  0.047731622227423075  \\
            196.6250917094644  0.047776449689696805  \\
            196.77182685253118  0.047821261480189496  \\
            196.91856199559794  0.047866057044086245  \\
            197.0652971386647  0.04791082783702557  \\
            197.21203228173147  0.04795557509710876  \\
            197.35876742479823  0.04800029979017097  \\
            197.505502567865  0.04804500260978117  \\
            197.65223771093176  0.04808968397724221  \\
            197.79897285399852  0.048134344041590754  \\
            197.94570799706528  0.04817898267959733  \\
            198.09244314013205  0.048223599495766316  \\
            198.23917828319884  0.04826819382233591  \\
            198.3859134262656  0.04831276471927817  \\
            198.53264856933237  0.048357310974299  \\
            198.67938371239913  0.04840183110283816  \\
            198.8261188554659  0.048446323348069226  \\
            198.97285399853266  0.04849078568089964  \\
            199.11958914159942  0.048535215799970687  \\
            199.26632428466618  0.04857961113165749  \\
            199.41305942773295  0.04862396883006903  \\
            199.5597945707997  0.048668290930972816  \\
            199.70652971386647  0.048712577479098004  \\
            199.85326485693324  0.04875681452944904  \\
            200.0  0.048801004364292  \\
            200.14673514306676  0.04884514890823519  \\
            200.29347028613353  0.04888924972822918  \\
            200.4402054292003  0.04893330803356682  \\
            200.58694057226705  0.04897732467588318  \\
            200.73367571533382  0.04902130014915563  \\
            200.88041085840058  0.049065234589703806  \\
            201.02714600146734  0.049109127776189566  \\
            201.1738811445341  0.049152979129617067  \\
            201.32061628760087  0.04919678771333269  \\
            201.46735143066763  0.049240552233025106  \\
            201.6140865737344  0.04928427103672524  \\
            201.76082171680116  0.049327942114806275  \\
            201.90755685986795  0.049371563099983654  \\
            202.05429200293472  0.049415131267315074  \\
            202.20102714600148  0.049458643534200514  \\
            202.34776228906824  0.04950209973044395  \\
            202.494497432135  0.04954549723548421  \\
            202.64123257520177  0.049588824457890895  \\
            202.78796771826853  0.04963208385373889  \\
            202.9347028613353  0.04967527748654403  \\
            203.08143800440206  0.04971840702726306  \\
            203.22817314746882  0.04976147375429364  \\
            203.3749082905356  0.04980447855347439  \\
            203.52164343360235  0.04984742191808483  \\
            203.6683785766691  0.049890303948845444  \\
            203.81511371973588  0.049933124353917606  \\
            203.96184886280264  0.049975882448903636  \\
            204.1085840058694  0.05001857715684679  \\
            204.25531914893617  0.050061207008231225  \\
            204.40205429200293  0.050103770140982065  \\
            204.5487894350697  0.050146264300465336  \\
            204.69552457813646  0.050188686839487996  \\
            204.84225972120322  0.050231034718297936  \\
            204.98899486426998  0.05027330450458398  \\
            205.13573000733675  0.05031549189750518  \\
            205.2824651504035  0.05035759352256863  \\
            205.42920029347027  0.05039961211221934  \\
            205.57593543653704  0.05044154862311336  \\
            205.72267057960383  0.050483403736808444  \\
            205.8694057226706  0.05052517785976404  \\
            206.01614086573736  0.05056687112334132  \\
            206.16287600880412  0.050608483383803145  \\
            206.30961115187088  0.05065001422231408  \\
            206.45634629493765  0.05069146294494039  \\
            206.6030814380044  0.05073282858265006  \\
            206.74981658107117  0.050774109891312764  \\
            206.89655172413794  0.050815305351699876  \\
            207.0432868672047  0.05085641316948447  \\
            207.19002201027146  0.05089743127524135  \\
            207.33675715333823  0.05093835732444699  \\
            207.483492296405  0.05097918869747959  \\
            207.63022743947175  0.051019922499619036  \\
            207.77696258253852  0.051060555561046925  \\
            207.92369772560528  0.051101084021315045  \\
            208.07043286867204  0.05114150526824975  \\
            208.2171680117388  0.051181822867611415  \\
            208.36390315480557  0.05122203805858941  \\
            208.51063829787233  0.05126215179516373  \\
            208.6573734409391  0.051302164746104974  \\
            208.80410858400586  0.05134207729497438  \\
            208.95084372707262  0.05138188954012378  \\
            209.0975788701394  0.05142160129469565  \\
            209.24431401320615  0.05146121208662308  \\
            209.3910491562729  0.05150072115862977  \\
            209.5377842993397  0.05154012746823004  \\
            209.68451944240647  0.05157942968772884  \\
            209.83125458547323  0.05161862620422171  \\
            209.97798972854  0.05165771511959485  \\
            210.12472487160676  0.05169669425052505  \\
            210.27146001467352  0.05173556112847975  \\
            210.41819515774029  0.051774312999716944  \\
            210.56493030080705  0.051812946825285325  \\
            210.7116654438738  0.05185145928102416  \\
            210.85840058694058  0.05188984637099719  \\
            211.00513573000734  0.051928105677395725  \\
            211.1518708730741  0.0519662412929399  \\
            211.29860601614087  0.05200425481820869  \\
            211.44534115920763  0.05204214753453565  \\
            211.5920763022744  0.05207992040400896  \\
            211.73881144534116  0.052117574069471415  \\
            211.88554658840792  0.05215510885452042  \\
            212.03228173147468  0.052192524763508  \\
            212.17901687454145  0.05222982148154078  \\
            212.3257520176082  0.05226699837448004  \\
            212.47248716067497  0.05230405448894163  \\
            212.61922230374174  0.05234098855229604  \\
            212.7659574468085  0.05237779897266836  \\
            212.91269258987526  0.0524144838389383  \\
            213.05942773294203  0.05245104092074019  \\
            213.2061628760088  0.052487467668462975  \\
            213.35289801907558  0.05252376121325022  \\
            213.49963316214235  0.05255991836700008  \\
            213.6463683052091  0.05259593562236535  \\
            213.79310344827587  0.052631808775709436  \\
            213.93983859134264  0.05266753545788569  \\
            214.0865737344094  0.052703120355122604  \\
            214.23330887747616  0.052738565410240246  \\
            214.38004402054293  0.052773872217675356  \\
            214.5267791636097  0.05280904202348136  \\
            214.67351430667645  0.05284407572532838  \\
            214.82024944974322  0.05287897387250316  \\
            214.96698459280998  0.052913736665909206  \\
            215.11371973587674  0.05294836395806662  \\
            215.2604548789435  0.05298285525311223  \\
            215.40719002201027  0.053017209706799524  \\
            215.55392516507703  0.053051426126498685  \\
            215.7006603081438  0.05308550297119656  \\
            215.84739545121056  0.05311943835149668  \\
            215.99413059427732  0.05315323002961924  \\
            216.1408657373441  0.05318687541940114  \\
            216.28760088041085  0.05322037158629594  \\
            216.4343360234776  0.053253715247373885  \\
            216.58107116654438  0.053286902771321885  \\
            216.72780630961114  0.05331992981732614  \\
            216.8745414526779  0.05335279408297465  \\
            217.0212765957447  0.0533855007837604  \\
            217.16801173881146  0.05341805218162103  \\
            217.31474688187822  0.05345045016601  \\
            217.46148202494498  0.05348269625389651  \\
            217.60821716801175  0.05351479158976559  \\
            217.7549523110785  0.05354673694561805  \\
            217.90168745414528  0.05357853272097047  \\
            218.04842259721204  0.053610178942855254  \\
            218.1951577402788  0.05364167526582056  \\
            218.34189288334557  0.05367302097193035  \\
            218.48862802641233  0.05370421497076439  \\
            218.6353631694791  0.053735255799418215  \\
            218.78209831254586  0.05376614162250315  \\
            218.92883345561262  0.05379687023214632  \\
            219.07556859867938  0.05382743904799064  \\
            219.22230374174615  0.05385784511719479  \\
            219.3690388848129  0.05388808511443327  \\
            219.51577402787967  0.05391815534189636  \\
            219.66250917094644  0.05394805138997335  \\
            219.8092443140132  0.05397777104647265  \\
            219.95597945707996  0.05400731998419825  \\
            220.10271460014673  0.054036700755444596  \\
            220.2494497432135  0.05406591552122033  \\
            220.39618488628025  0.054094966051248264  \\
            220.54292002934702  0.05412385372396538  \\
            220.68965517241378  0.054152579526522825  \\
            220.83639031548057  0.05418114405478589  \\
            220.98312545854733  0.05420954751333407  \\
            221.1298606016141  0.054237789715461025  \\
            221.27659574468086  0.05426587008317455  \\
            221.42333088774762  0.054293787647196654  \\
            221.5700660308144  0.054321541046963476  \\
            221.71680117388115  0.05434912853062535  \\
            221.86353631694791  0.05437654795504676  \\
            222.01027146001468  0.05440379678580638  \\
            222.15700660308144  0.05443087209719702  \\
            222.3037417461482  0.054457770572225686  \\
            222.45047688921497  0.054484488502613546  \\
            222.59721203228173  0.05451102147596586  \\
            222.7439471753485  0.054537367392659054  \\
            222.89068231841526  0.05456353230367278  \\
            223.03741746148202  0.054589519017516464  \\
            223.18415260454879  0.05461532993806903  \\
            223.33088774761555  0.05464096706457885  \\
            223.4776228906823  0.054666431991663766  \\
            223.62435803374908  0.054691725909311074  \\
            223.77109317681584  0.05471684960287755  \\
            223.9178283198826  0.0547418034530894  \\
            224.06456346294937  0.054766587436042326  \\
            224.21129860601613  0.054791201123201475  \\
            224.3580337490829  0.054815643681401474  \\
            224.50476889214966  0.05483991387284639  \\
            224.65150403521645  0.054864010055109776  \\
            224.7982391782832  0.05488793018113462  \\
            224.94497432134997  0.054911671799233404  \\
            225.09170946441674  0.054935232053088055  \\
            225.2384446074835  0.05495860768174996  \\
            225.38517975055026  0.05498179501963998  \\
            225.53191489361703  0.055004789713641845  \\
            225.6786500366838  0.055027589796870016  \\
            225.82538517975055  0.05505020161384762  \\
            225.97212032281732  0.055072628190355785  \\
            226.11885546588408  0.05509487213969859  \\
            226.26559060895084  0.055116935662703086  \\
            226.4123257520176  0.05513882054771932  \\
            226.55906089508437  0.055160528170620296  \\
            226.70579603815114  0.05518205949480202  \\
            226.8525311812179  0.05520341507118344  \\
            226.99926632428466  0.05522459503820651  \\
            227.14600146735143  0.055245599121836145  \\
            227.2927366104182  0.05526642663556026  \\
            227.43947175348495  0.055287076480389705  \\
            227.58620689655172  0.05530754714485835  \\
            227.73294203961848  0.05532783670502301  \\
            227.87967718268524  0.055347942824463495  \\
            228.026412325752  0.05536786275428259  \\
            228.17314746881877  0.05538759333310604  \\
            228.31988261188556  0.055407130987082595  \\
            228.46661775495232  0.05542647161785714  \\
            228.6133528980191  0.05544561432491254  \\
            228.76008804108585  0.055464564865103545  \\
            228.9068231841526  0.05548332682554002  \\
            229.05355832721938  0.05550190325701104  \\
            229.20029347028614  0.05552029667398493  \\
            229.3470286133529  0.055538509054609185  \\
            229.49376375641967  0.055556541840710544  \\
            229.64049889948643  0.055574395937794965  \\
            229.7872340425532  0.055592071715047583  \\
            229.93396918561996  0.05560956900533279  \\
            230.08070432868672  0.055626887105194166  \\
            230.22743947175348  0.05564402477485451  \\
            230.37417461482025  0.055660980238215835  \\
            230.520909757887  0.05567775118285938  \\
            230.66764490095377  0.05569433476004559  \\
            230.81438004402054  0.05571072758471411  \\
            230.9611151870873  0.05572692573548384  \\
            231.10785033015406  0.05574292486238599  \\
            231.25458547322083  0.05575872677870903  \\
            231.4013206162876  0.055774336886621895  \\
            231.54805575935436  0.05578975912029198  \\
            231.69479090242112  0.05580499672466519  \\
            231.84152604548788  0.05582005225546595  \\
            231.98826118855465  0.05583492757919722  \\
            232.13499633162144  0.05584962387314047  \\
            232.2817314746882  0.05586414162535568  \\
            232.42846661775496  0.05587848063468138  \\
            232.57520176082173  0.05589264001073457  \\
            232.7219369038885  0.055906618173910835  \\
            232.86867204695525  0.055920412855384224  \\
            233.01540719002202  0.05593402109710733  \\
            233.16214233308878  0.055947439251811275  \\
            233.30887747615554  0.05596066298300567  \\
            233.4556126192223  0.05597368841197454  \\
            233.60234776228907  0.05598651964450491  \\
            233.74908290535583  0.05599916192759172  \\
            233.8958180484226  0.056011619391928  \\
            234.04255319148936  0.05602389528847373  \\
            234.18928833455612  0.056035991988455776  \\
            234.3360234776229  0.05604791098336786  \\
            234.48275862068965  0.05605965288497064  \\
            234.62949376375641  0.05607121742529167  \\
            234.77622890682318  0.05608260345662537  \\
            234.92296404988994  0.05609380895153308  \\
            235.0696991929567  0.056104831002843025  \\
            235.21643433602347  0.05611566582365033  \\
            235.36316947909023  0.05612630874731701  \\
            235.509904622157  0.05613675611728183  \\
            235.65663976522376  0.05614701258902278  \\
            235.80337490829052  0.056157083764687234  \\
            235.9501100513573  0.05616697404746687  \\
            236.09684519442408  0.05617668667976054  \\
            236.24358033749084  0.05618622374317428  \\
            236.3903154805576  0.0561955861585213  \\
            236.53705062362437  0.056204773685821975  \\
            236.68378576669113  0.056213784924303865  \\
            236.8305209097579  0.056222617312401725  \\
            236.97725605282466  0.05623126712775747  \\
            237.12399119589142  0.05623972948722019  \\
            237.27072633895818  0.056248000418659364  \\
            237.41746148202495  0.05625608324796599  \\
            237.5641966250917  0.05626398457988284  \\
            237.71093176815847  0.05627171024927572  \\
            237.85766691122524  0.056279264748885616  \\
            238.004402054292  0.05628665122932854  \\
            238.15113719735876  0.0562938714990957  \\
            238.29787234042553  0.056300926024553354  \\
            238.4446074834923  0.056307813929942906  \\
            238.59134262655905  0.05631453299738084  \\
            238.73807776962582  0.056321079656764854  \\
            238.88481291269258  0.05632744997132846  \\
            239.03154805575934  0.05633365229436214  \\
            239.1782831988261  0.05633969286327695  \\
            239.32501834189287  0.05634557612110357  \\
            239.47175348495963  0.0563513047164923  \\
            239.6184886280264  0.05635687950371309  \\
            239.7652237710932  0.056362299542655495  \\
            239.91195891415995  0.05636756209882872  \\
            240.05869405722672  0.056372662643361604  \\
            240.20542920029348  0.05637759564297999  \\
            240.35216434336024  0.056382364033513516  \\
            240.498899486427  0.05638697457298646  \\
            240.64563462949377  0.05639143181680049  \\
            240.79236977256053  0.05639573821825625  \\
            240.9391049156273  0.05639989412855337  \\
            241.08584005869406  0.056403897796790434  \\
            241.23257520176082  0.05640774536996499  \\
            241.3793103448276  0.05641143094216029  \\
            241.52604548789435  0.056414952417225196  \\
            241.6727806309611  0.05641831687562447  \\
            241.81951577402788  0.05642152999584027  \\
            241.96625091709464  0.05642459407234513  \\
            242.1129860601614  0.056427508015602035  \\
            242.25972120322817  0.056430267352064405  \\
            242.40645634629493  0.05643286512654337  \\
            242.5531914893617  0.05643530327784105  \\
            242.69992663242846  0.056437589694558137  \\
            242.84666177549522  0.056439728307564045  \\
            242.99339691856198  0.05644171863357394  \\
            243.14013206162875  0.056443555775148736  \\
            243.2868672046955  0.05644523305957353  \\
            243.4336023477623  0.05644675622791723  \\
            243.58033749082907  0.056448132657955646  \\
            243.72707263389583  0.056449362263476584  \\
            243.8738077769626  0.05645043765296024  \\
            244.02054292002936  0.05645135700496624  \\
            244.16727806309612  0.056452129345287226  \\
            244.31401320616288  0.05645275772704787  \\
            244.46074834922965  0.05645323761834749  \\
            244.6074834922964  0.05645356208494698  \\
            244.75421863536317  0.056453738312124815  \\
            244.90095377842994  0.056453772373886116  \\
            245.0476889214967  0.05645366287432769  \\
            245.19442406456346  0.05645340200485869  \\
            245.34115920763023  0.05645299123221502  \\
            245.487894350697  0.05645243899499485  \\
            245.63462949376375  0.05645174694108868  \\
            245.78136463683052  0.05645090936820106  \\
            245.92809977989728  0.05644992156706194  \\
            246.07483492296404  0.05644879191448612  \\
            246.2215700660308  0.0564475250040177  \\
            246.36830520909757  0.05644611814355245  \\
            246.51504035216433  0.056444563764294055  \\
            246.6617754952311  0.05644286625025348  \\
            246.80851063829786  0.05644103287728605  \\
            246.95524578136462  0.05643906391395217  \\
            247.1019809244314  0.056436952744732434  \\
            247.24871606749818  0.05643469746886239  \\
            247.39545121056494  0.05643230662003102  \\
            247.5421863536317  0.05642978333063852  \\
            247.68892149669847  0.05642712368299316  \\
            247.83565663976523  0.05642432119240245  \\
            247.982391782832  0.05642138239157942  \\
            248.12912692589876  0.05641831314878433  \\
            248.27586206896552  0.05641511243438285  \\
            248.4225972120323  0.05641177318041236  \\
            248.56933235509905  0.05640829646409463  \\
            248.7160674981658  0.05640469021845808  \\
            248.86280264123258  0.05640095620476525  \\
            249.00953778429934  0.056397089407818575  \\
            249.1562729273661  0.056393085314136546  \\
            249.30300807043287  0.05638895158493401  \\
            249.44974321349963  0.056384692673858317  \\
            249.5964783565664  0.0563803063535842  \\
            249.74321349963316  0.05637578573352845  \\
            249.88994864269992  0.056371134597685585  \\
            250.03668378576668  0.056366359813798374  \\
            250.18341892883345  0.05636146187151971  \\
            250.3301540719002  0.056356434923205315  \\
            250.47688921496697  0.05635127699559264  \\
            250.62362435803374  0.05634599596408084  \\
            250.7703595011005  0.05634059493550433  \\
            250.91709464416726  0.05633507058834553  \\
            251.06382978723406  0.05632941696325672  \\
            251.21056493030082  0.05632363988261684  \\
            251.35730007336758  0.05631774493449026  \\
            251.50403521643435  0.05631173144050818  \\
            251.6507703595011  0.056305593131602015  \\
            251.79750550256787  0.056299330737175954  \\
            251.94424064563464  0.056292951632921515  \\
            252.0909757887014  0.05628645767960898  \\
            252.23771093176816  0.05627984458012413  \\
            252.38444607483493  0.05627310809694863  \\
            252.5311812179017  0.05626625515083964  \\
            252.67791636096845  0.05625929003589258  \\
            252.82465150403522  0.05625221100250735  \\
            252.97138664710198  0.05624501190143563  \\
            253.11812179016874  0.056237695930707196  \\
            253.2648569332355  0.05623026951532483  \\
            253.41159207630227  0.056222733362458366  \\
            253.55832721936903  0.05621508242550591  \\
            253.7050623624358  0.05620731470126114  \\
            253.85179750550256  0.056199437362429924  \\
            253.99853264856932  0.056191453465375504  \\
            254.1452677916361  0.056183360285677865  \\
            254.29200293470285  0.05617515244350521  \\
            254.4387380777696  0.056166835026311035  \\
            254.58547322083638  0.05615841329051432  \\
            254.73220836390317  0.05614988688518502  \\
            254.87894350696993  0.05614125036157839  \\
            255.0256786500367  0.05613250413212538  \\
            255.17241379310346  0.05612365494741535  \\
            255.31914893617022  0.05611470472113749  \\
            255.465884079237  0.05610564985883774  \\
            255.61261922230375  0.056096486457897075  \\
            255.7593543653705  0.056087220653190724  \\
            255.90608950843728  0.0560778565132481  \\
            256.052824651504  0.05606839272754737  \\
            256.1995597945708  0.05605882391286086  \\
            256.34629493763754  0.056049152687259074  \\
            256.49303008070433  0.05603938495582525  \\
            256.6397652237711  0.056029521643127966  \\
            256.78650036683786  0.05601955857533937  \\
            256.93323550990465  0.056009493545720615  \\
            257.0799706529714  0.05599933289227219  \\
            257.2267057960382  0.055989079766004  \\
            257.3734409391049  0.0559787323851764  \\
            257.5201760821717  0.05596828579066305  \\
            257.66691122523844  0.055957743388091515  \\
            257.8136463683052  0.0559471104807059  \\
            257.96038151137196  0.05593638782803711  \\
            258.10711665443876  0.05592557160994806  \\
            258.2538517975055  0.05591465952109914  \\
            258.4005869405723  0.0559036574472676  \\
            258.547322083639  0.05589256873457968  \\
            258.6940572267058  0.05588139241226713  \\
            258.84079236977254  0.0558701238675487  \\
            258.98752751283934  0.05585876435332653  \\
            259.13426265590607  0.055847319484707024  \\
            259.28099779897286  0.055835791222999795  \\
            259.4277329420396  0.05582417754566145  \\
            259.5744680851064  0.05581247418282444  \\
            259.7212032281731  0.05580068451870818  \\
            259.8679383712399  0.055788813361036964  \\
            260.01467351430665  0.055776861924845815  \\
            260.16140865737344  0.05576482777686767  \\
            260.3081438004402  0.05575270720218142  \\
            260.45487894350697  0.05574050421827084  \\
            260.60161408657376  0.055728223163357314  \\
            260.7483492296405  0.05571586507823737  \\
            260.8950843727073  0.05570342768600162  \\
            261.041819515774  0.055690907371839925  \\
            261.1885546588408  0.05567830776204852  \\
            261.33528980190755  0.05566563317811323  \\
            261.48202494497434  0.055652884968628524  \\
            261.6287600880411  0.05564006148475799  \\
            261.77549523110787  0.05562715897860729  \\
            261.9222303741746  0.05561417955488012  \\
            262.0689655172414  0.0556011278357477  \\
            262.21570066030813  0.05558800585804245  \\
            262.3624358033749  0.05557481296744043  \\
            262.50917094644166  0.05556154591630222  \\
            262.65590608950845  0.055548203929518425  \\
            262.8026412325752  0.0555347916550161  \\
            262.949376375642  0.05552131209374245  \\
            263.0961115187087  0.055507765845343435  \\
            263.2428466617755  0.05549415110816372  \\
            263.38958180484224  0.05548046470218703  \\
            263.53631694790903  0.05546670903759775  \\
            263.68305209097576  0.055452888209060414  \\
            263.82978723404256  0.05543900422660702  \\
            263.9765223771093  0.05542505697102148  \\
            264.1232575201761  0.05541104419383963  \\
            264.2699926632429  0.05539696359226466  \\
            264.4167278063096  0.055382818627975186  \\
            264.5634629493764  0.05536861277676092  \\
            264.71019809244314  0.05535434764420736  \\
            264.8569332355099  0.0553400229602015  \\
            265.00366837857666  0.05532563657893186  \\
            265.15040352164345  0.05531118647621198  \\
            265.2971386647102  0.05529667597302393  \\
            265.443873807777  0.05528210835223877  \\
            265.5906089508437  0.0552674852597238  \\
            265.7373440939105  0.05525280670055328  \\
            265.88407923697724  0.05523807103900845  \\
            266.03081438004403  0.05522327588832763  \\
            266.17754952311077  0.05520842349533858  \\
            266.32428466617756  0.0551935172734302  \\
            266.4710198092443  0.05517855922296988  \\
            266.6177549523111  0.05516354992004199  \\
            266.7644900953778  0.05514848851644793  \\
            266.9112252384446  0.05513337279441821  \\
            267.05796038151135  0.055118202482965714  \\
            267.20469552457814  0.055102980981278395  \\
            267.3514306676449  0.055087710840950405  \\
            267.49816581071167  0.05507239338778936  \\
            267.6449009537784  0.05505702872181634  \\
            267.7916360968452  0.055041615717265846  \\
            267.938371239912  0.055026152293667224  \\
            268.0851063829787  0.05501063946861195  \\
            268.2318415260455  0.05499508038249671  \\
            268.37857666911225  0.05497947718640785  \\
            268.52531181217904  0.05496383098675176  \\
            268.6720469552458  0.0549481418452549  \\
            268.81878209831257  0.05493240877896378  \\
            268.9655172413793  0.054916629944291286  \\
            269.1122523844461  0.054900806136766775  \\
            269.25898752751283  0.054884940266427186  \\
            269.4057226705796  0.05486903441592543  \\
            269.55245781364636  0.05485308978764245  \\
            269.69919295671315  0.054837106703687195  \\
            269.8459280997799  0.054821084605896624  \\
            269.9926632428467  0.054805022056717174  \\
            270.1393983859134  0.0547889184520713  \\
            270.2861335289802  0.05477277634432949  \\
            270.43286867204694  0.054756597956166934  \\
            270.5796038151137  0.05474038477843244  \\
            270.72633895818046  0.05472413757014852  \\
            270.87307410124725  0.054707856358511275  \\
            271.019809244314  0.054691540438890504  \\
            271.1665443873808  0.05467518844457577  \\
            271.3132795304475  0.054658800835112945  \\
            271.4600146735143  0.054642380042733064  \\
            271.60674981658104  0.05462592793306374  \\
            271.75348495964784  0.054609445773127915  \\
            271.9002201027146  0.05459293423134391  \\
            272.04695524578136  0.05457639337752543  \\
            272.19369038884815  0.054559822682881516  \\
            272.3404255319149  0.054543221036216186  \\
            272.4871606749817  0.05452658857540575  \\
            272.6338958180484  0.0545099274883927  \\
            272.7806309611152  0.05449323953217985  \\
            272.92736610418194  0.05447652598387874  \\
            273.07410124724873  0.05445978764070962  \\
            273.22083639031547  0.05444302482000146  \\
            273.36757153338226  0.054426237359191935  \\
            273.514306676449  0.05440942461582743  \\
            273.6610418195158  0.054392585779061045  \\
            273.8077769625825  0.054375722201468246  \\
            273.9545121056493  0.054358835713273525  \\
            274.10124724871605  0.05434192772034267  \\
            274.24798239178284  0.054324999253527496  \\
            274.3947175348496  0.05430805096866581  \\
            274.54145267791637  0.054291083146581445  \\
            274.6881878209831  0.05427409569308425  \\
            274.8349229640499  0.054257088138970073  \\
            274.98165810711663  0.054240059851561724  \\
            275.1283932501834  0.05422301199610655  \\
            275.27512839325016  0.05420594619316334  \\
            275.42186353631695  0.054188863715905124  \\
            275.56859867938374  0.0541717655541431  \\
            275.7153338224505  0.0541546524143266  \\
            275.86206896551727  0.05413752471954307  \\
            276.008804108584  0.05412038260951815  \\
            276.1555392516508  0.05410322594061556  \\
            276.30227439471753  0.0540860542858372  \\
            276.4490095377843  0.05406886760241118  \\
            276.59574468085106  0.054051667384116785  \\
            276.74247982391785  0.05403445487659966  \\
            276.8892149669846  0.054017231117573415  \\
            277.0359501100514  0.053999996940345706  \\
            277.1826852531181  0.05398275297381824  \\
            277.3294203961849  0.053965499642486765  \\
            277.47615553925164  0.0539482371664411  \\
            277.6228906823184  0.05393096556136509  \\
            277.76962582538516  0.05391368463853667  \\
            277.91636096845195  0.05389639422089784  \\
            278.0630961115187  0.05387909541586754  \\
            278.2098312545855  0.05386178935321874  \\
            278.3565663976522  0.053844476974586365  \\
            278.503301540719  0.05382715908387608  \\
            278.65003668378574  0.05380983634726419  \\
            278.79677182685253  0.053792509293197704  \\
            278.94350696991927  0.05377517831239435  \\
            279.09024211298606  0.053757843657842516  \\
            279.2369772560528  0.053740505444801294  \\
            279.3837123991196  0.05372316365080046  \\
            279.5304475421864  0.05370581823332634  \\
            279.6771826852531  0.0536884700987757  \\
            279.8239178283199  0.053671120189722615  \\
            279.97065297138664  0.053653769299183446  \\
            280.11738811445343  0.05363641813710103  \\
            280.26412325752017  0.053619067330344834  \\
            280.41085840058696  0.05360171742271085  \\
            280.5575935436537  0.053584368874921684  \\
            280.7043286867205  0.05356702206462646  \\
            280.8510638297872  0.05354967728640093  \\
            280.997798972854  0.05353233475174734  \\
            281.14453411592075  0.05351499458909458  \\
            281.29126925898754  0.05349765689905189  \\
            281.4380044020543  0.0534803224109426  \\
            281.58473954512107  0.05346299188234776  \\
            281.7314746881878  0.05344566595167692  \\
            281.8782098312546  0.053428345216881404  \\
            282.02494497432133  0.05341103023545434  \\
            282.1716801173881  0.05339372152443068  \\
            282.31841526045486  0.05337641956038715  \\
            282.46515040352165  0.05335912477944228  \\
            282.6118855465884  0.053341837577256426  \\
            282.7586206896552  0.05332455830903171  \\
            282.9053558327219  0.053307287289512076  \\
            283.0520909757887  0.05329002479298326  \\
            283.1988261188555  0.0532727710532728  \\
            283.3455612619222  0.05325552651187884  \\
            283.492296404989  0.05323829183009316  \\
            283.63903154805575  0.05322106748937535  \\
            283.78576669112255  0.05320385396686306  \\
            283.9325018341893  0.053186651729034376  \\
            284.0792369772561  0.05316946123170773  \\
            284.2259721203228  0.053152282920042  \\
            284.3727072633896  0.05313511722853642  \\
            284.51944240645633  0.05311796458103064  \\
            284.6661775495231  0.053100825390704674  \\
            284.81291269258986  0.053083700060078995  \\
            284.95964783565665  0.0530665889810144  \\
            285.1063829787234  0.05304949253471213  \\
            285.2531181217902  0.0530324110917138  \\
            285.3998532648569  0.05301534501190142  \\
            285.5465884079237  0.05299829464449742  \\
            285.69332355099044  0.0529812607005225  \\
            285.84005869405723  0.052964243561317924  \\
            285.98679383712397  0.0529472434805409  \\
            286.13352898019076  0.05293026081296395  \\
            286.2802641232575  0.052913295915695095  \\
            286.4269992663243  0.05289634914817782  \\
            286.573734409391  0.05287942087219109  \\
            286.7204695524578  0.05286251145184933  \\
            286.8672046955246  0.05284562125360248  \\
            287.01393983859134  0.05282875064623597  \\
            287.16067498165813  0.05281190000087064  \\
            287.30741012472487  0.05279506969096288  \\
            287.45414526779166  0.05277826009230451  \\
            287.6008804108584  0.05276147158302288  \\
            287.7476155539252  0.052744704543580746  \\
            287.8943506969919  0.05272795935677642  \\
            288.0410858400587  0.05271123640774364  \\
            288.18782098312545  0.052694536083951665  \\
            288.33455612619224  0.05267785877520517  \\
            288.481291269259  0.052661204873644396  \\
            288.62802641232577  0.05264457477374498  \\
            288.7747615553925  0.0526279688723181  \\
            288.9214966984593  0.05261138756851036  \\
            289.068231841526  0.052594831512950385  \\
            289.2149669845928  0.0525783014766112  \\
            289.36170212765956  0.05256179727362952  \\
            289.50843727072635  0.05254531909131524  \\
            289.6551724137931  0.05252886713146279  \\
            289.8019075568599  0.05251244161035101  \\
            289.9486426999266  0.052496042758743276  \\
            290.0953778429934  0.052479670821887384  \\
            290.24211298606014  0.052463326059515654  \\
            290.3888481291269  0.052447008745844854  \\
            290.53558327219366  0.05243071916957623  \\
            290.68231841526045  0.052414457633895496  \\
            290.82905355832725  0.05239822445647287  \\
            290.975788701394  0.05238201996946301  \\
            291.1225238444608  0.05236584451950508  \\
            291.2692589875275  0.052349698467722694  \\
            291.4159941305943  0.05233358218972395  \\
            291.56272927366103  0.052317496075601426  \\
            291.7094644167278  0.052301440529932165  \\
            291.85619955979456  0.052285415971777716  \\
            292.00293470286135  0.05226942283468404  \\
            292.1496698459281  0.05225346156668165  \\
            292.2964049889949  0.052237532630285466  \\
            292.4431401320616  0.052221636502494936  \\
            292.5898752751284  0.052205774517202985  \\
            292.73661041819514  0.052189946034489856  \\
            292.88334556126193  0.052174151045724884  \\
            293.03008070432867  0.052158389602557885  \\
            293.17681584739546  0.05214266178183776  \\
            293.3235509904622  0.05212696768561251  \\
            293.470286133529  0.052111307441129226  \\
            293.6170212765957  0.05209568120083409  \\
            293.7637564196625  0.05208008914237241  \\
            293.91049156272925  0.05206453146858858  \\
            294.05722670579604  0.052049008407526055  \\
            294.2039618488628  0.05203352021242745  \\
            294.35069699192957  0.05201806716173441  \\
            294.49743213499636  0.05200264955908774  \\
            294.6441672780631  0.05198726773332729  \\
            294.7909024211299  0.05197192203849205  \\
            294.9376375641966  0.05195661285382006  \\
            295.0843727072634  0.0519413405837485  \\
            295.23110785033015  0.051926105657913633  \\
            295.37784299339694  0.0519109085311508  \\
            295.5245781364637  0.05189574968349446  \\
            295.67131327953047  0.05188062962017817  \\
            295.8180484225972  0.05186554887163458  \\
            295.964783565664  0.05185050857919199  \\
            296.1115187087307  0.05183550872162255  \\
            296.2582538517975  0.051820548730311035  \\
            296.40498899486425  0.0518056285130623  \\
            296.55172413793105  0.051790748012226585  \\
            296.6984592809978  0.051775907204699594  \\
            296.8451944240646  0.051761106101922506  \\
            296.9919295671313  0.05174634474988192  \\
            297.1386647101981  0.05173162322910986  \\
            297.28539985326483  0.05171694165468385  \\
            297.4321349963316  0.05170230017622681  \\
            297.57887013939836  0.05168769897790714  \\
            297.72560528246515  0.05167313827843866  \\
            297.8723404255319  0.05165861833108066  \\
            298.0190755685987  0.05164413942363785  \\
            298.1658107116655  0.05162970187846041  \\
            298.3125458547322  0.05161530605244395  \\
            298.459280997799  0.051600952337029535  \\
            298.60601614086573  0.05158664115820368  \\
            298.7527512839325  0.051572372976498325  \\
            298.89948642699926  0.05155814828699088  \\
            299.04622157006605  0.05154396761930418  \\
            299.1929567131328  0.05152983153760653  \\
            299.3396918561996  0.05151574087324681  \\
            299.4864269992663  0.05150169660638163  \\
            299.6331621423331  0.05148769751561002  \\
            299.77989728539984  0.051473743373430136  \\
            299.92663242846663  0.05145983399486406  \\
            300.07336757153337  0.051445969237457825  \\
            300.22010271460016  0.05143214900128137  \\
            300.3668378576669  0.05141837322892858  \\
            300.5135730007337  0.05140464190551728  \\
            300.6603081438004  0.05139095505868923  \\
            300.8070432868672  0.05137731275861012  \\
            300.95377842993395  0.051363715117969576  \\
            301.10051357300074  0.05135016229198115  \\
            301.2472487160675  0.05133665447838235  \\
            301.39398385913427  0.051323191917434584  \\
            301.540719002201  0.05130977489192323  \\
            301.6874541452678  0.05129640372715758  \\
            301.8341892883345  0.051283078790970875  \\
            301.9809244314013  0.05126980049372027  \\
            302.1276595744681  0.05125656928828686  \\
            302.27439471753485  0.0512433856700757  \\
            302.42112986060164  0.05123025017701575  \\
            302.5678650036684  0.051217163389559915  \\
            302.71460014673517  0.05120412593068503  \\
            302.8613352898019  0.05119113933946606  \\
            303.0080704328687  0.05117820247432589  \\
            303.1548055759354  0.051165314731381306  \\
            303.3015407190022  0.051152475807007027  \\
            303.44827586206895  0.05113968544675356  \\
            303.59501100513575  0.0511269434453472  \\
            303.7417461482025  0.05111424964669004  \\
            303.8884812912693  0.05110160394385997  \\
            304.035216434336  0.051089006279110664  \\
            304.1819515774028  0.05107645664387159  \\
            304.32868672046953  0.05106395507874803  \\
            304.4754218635363  0.05105150167352103  \\
            304.62215700660306  0.05103909656714745  \\
            304.76889214966985  0.05102673994775994  \\
            304.9156272927366  0.05101443205266694  \\
            305.0623624358034  0.051002173168352684  \\
            305.2090975788701  0.050989963630477204  \\
            305.3558327219369  0.050977803823876316  \\
            305.50256786500364  0.05096569418256165  \\
            305.64930300807043  0.050953635189720604  \\
            305.7960381511372  0.050941627377716396  \\
            305.94277329420396  0.050929671328088004  \\
            306.08950843727075  0.05091776767155023  \\
            306.2362435803375  0.05090591766050899  \\
            306.3829787234043  0.05089412137287914  \\
            306.529713866471  0.050882377470183975  \\
            306.6764490095378  0.050870685511197465  \\
            306.82318415260454  0.0508590451134572  \\
            306.96991929567133  0.05084745595326443  \\
            307.11665443873807  0.05083591776568409  \\
            307.26338958180486  0.05082443034454466  \\
            307.4101247248716  0.05081299354243838  \\
            307.5568598679384  0.05080160727072106  \\
            307.7035950110051  0.0507902714995122  \\
            307.8503301540719  0.050778986257694905  \\
            307.99706529713865  0.050767751632915976  \\
            308.14380044020544  0.05075656777158581  \\
            308.2905355832722  0.05074543487887848  \\
            308.43727072633897  0.05073435321873171  \\
            308.5840058694057  0.05072332311384685  \\
            308.7307410124725  0.050712344945688895  \\
            308.8774761555392  0.05070141915448651  \\
            309.024211298606  0.05069054623923199  \\
            309.17094644167275  0.05067972675768129  \\
            309.31768158473955  0.05066896132635396  \\
            309.46441672780634  0.05065825062053328  \\
            309.6111518708731  0.050647595505536394  \\
            309.75788701393986  0.05063699809599864  \\
            309.9046221570066  0.050626454948027616  \\
            310.0513573000734  0.050615965679998015  \\
            310.1980924431401  0.05060552995964329  \\
            310.3448275862069  0.050595147504055665  \\
            310.49156272927365  0.0505848180796861  \\
            310.63829787234044  0.050574541502344306  \\
            310.7850330154072  0.05056431763719878  \\
            310.931768158474  0.05055414639877672  \\
            311.0785033015407  0.05054402775096416  \\
            311.2252384446075  0.05053396170700581  \\
            311.37197358767423  0.05052394832950518  \\
            311.518708730741  0.05051398773042451  \\
            311.66544387380776  0.050504080071084825  \\
            311.81217901687455  0.05049422556216587  \\
            311.9589141599413  0.05048442446370619  \\
            312.1056493030081  0.05047467708510304  \\
            312.2523844460748  0.05046498378511245  \\
            312.3991195891416  0.050455344971849204  \\
            312.54585473220834  0.050445761102786854  \\
            312.69258987527513  0.05043623268475768  \\
            312.83932501834187  0.050426760273952737  \\
            312.98606016140866  0.05041734447592183  \\
            313.1327953044754  0.05040798698503739  \\
            313.2795304475422  0.050398687055148474  \\
            313.426265590609  0.05038944346270139  \\
            313.5730007336757  0.050380255596359086  \\
            313.7197358767425  0.05037112291699427  \\
            313.86647101980924  0.05036204495768943  \\
            314.01320616287603  0.05035302132373682  \\
            314.15994130594277  0.05034405169263847  \\
            314.30667644900956  0.05033513581410616  \\
            314.4534115920763  0.05032627351006148  \\
            314.6001467351431  0.05031746467463574  \\
            314.7468818782098  0.05030870927417006  \\
            314.8936170212766  0.050300007347215306  \\
            315.04035216434335  0.05029135900453213  \\
            315.18708730741014  0.05028276442909093  \\
            315.3338224504769  0.05027422387607191  \\
            315.48055759354367  0.050265737672865  \\
            315.6272927366104  0.05025730621906994  \\
            315.7740278796772  0.0502489299864962  \\
            315.9207630227439  0.05024060951916307  \\
            316.0674981658107  0.05023234543329956  \\
            316.21423330887745  0.05022413841734449  \\
            316.36096845194425  0.050215989231946416  \\
            316.507703595011  0.050207898872851944  \\
            316.6544387380778  0.05019986729931661  \\
            316.8011738811445  0.0501918930902838  \\
            316.9479090242113  0.05018397554952356  \\
            317.0946441672781  0.050176114055568315  \\
            317.2413793103448  0.050168308061712866  \\
            317.3881144534116  0.05016055709601434  \\
            317.53484959647835  0.05015286076129225  \\
            317.68158473954514  0.050145218735128456  \\
            317.8283198826119  0.050137630769867214  \\
            317.97505502567867  0.050130096692615096  \\
            318.1217901687454  0.05012261640524107  \\
            318.2685253118122  0.05011518988437645  \\
            318.41526045487893  0.05010781718141492  \\
            318.5619955979457  0.05010049842251252  \\
            318.70873074101246  0.05009323380858765  \\
            318.85546588407925  0.050086023615321086  \\
            319.002201027146  0.050078868193155955  \\
            319.1489361702128  0.050071767967297745  \\
            319.2956713132795  0.05006472343771432  \\
            319.4424064563463  0.05005773517913588  \\
            319.58914159941304  0.050050803841055015  \\
            319.73587674247983  0.05004393014772666  \\
            319.88261188554657  0.050037114898168124  \\
            320.02934702861336  0.05003035898383023  \\
            320.1760821716801  0.05002366078246118  \\
            320.3228173147469  0.05001701945312681  \\
            320.4695524578136  0.05001043430419371  \\
            320.6162876008804  0.05000390472008996  \\
            320.7630227439472  0.049997430161305145  \\
            320.90975788701394  0.049991010164390365  \\
            321.05649303008073  0.049984644341958234  \\
            321.20322817314747  0.049978332382682865  \\
            321.34996331621426  0.04997207405129986  \\
            321.496698459281  0.04996586918860636  \\
            321.6434336023478  0.049959717711461016  \\
            321.7901687454145  0.049953619612783946  \\
            321.9369038884813  0.04994757496155681  \\
            322.08363903154805  0.049941583902822766  \\
            322.23037417461484  0.04993564665768649  \\
            322.3771093176816  0.04992976352331414  \\
            322.52384446074836  0.049923934872933395  \\
            322.6705796038151  0.04991816115583347  \\
            322.8173147468819  0.04991244289736503  \\
            322.9640498899486  0.0499067806989403  \\
            323.1107850330154  0.04990117523803297  \\
            323.25752017608215  0.049895627268178276  \\
            323.40425531914894  0.04989013761868217  \\
            323.5509904622157  0.04988470544216244  \\
            323.69772560528247  0.04987932956434091  \\
            323.8444607483492  0.049874009153522636  \\
            323.991195891416  0.04986874347756499  \\
            324.13793103448273  0.04986353190387766  \\
            324.2846661775495  0.04985837389942263  \\
            324.43140132061626  0.049853269030714215  \\
            324.57813646368305  0.04984821696381903  \\
            324.72487160674984  0.049843217464356  \\
            324.8716067498166  0.04983827039749637  \\
            325.01834189288337  0.049833375727963695  \\
            325.1650770359501  0.04982853352003383  \\
            325.3118121790169  0.04982374393753495  \\
            325.45854732208363  0.04981900724384755  \\
            325.6052824651504  0.04981432380190442  \\
            325.75201760821716  0.049809694074190676  \\
            325.89875275128395  0.04980511862274374  \\
            326.0454878943507  0.04980059810915335  \\
            326.1922230374175  0.04979613329456154  \\
            326.3389581804842  0.04979172503966267  \\
            326.485693323551  0.04978737359992981  \\
            326.63242846661774  0.049783077714381695  \\
            326.77916360968453  0.04977883627118995  \\
            326.92589875275127  0.04977464832103529  \\
            327.07263389581806  0.04977051307724742  \\
            327.2193690388848  0.049766429915805  \\
            327.3661041819516  0.049762398375335665  \\
            327.5128393250183  0.04975841815711605  \\
            327.6595744680851  0.04975448912507173  \\
            327.80630961115185  0.04975061130577727  \\
            327.95304475421864  0.049746784888456214  \\
            328.0997798972854  0.04974301022498107  \\
            328.24651504035216  0.04973928782987333  \\
            328.39325018341896  0.04973561838030344  \\
            328.5399853264857  0.04973200271609084  \\
            328.6867204695525  0.04972844183970394  \\
            328.8334556126192  0.04972493659967235  \\
            328.980190755686  0.04972148594666429  \\
            329.12692589875275  0.049718088573263264  \\
            329.27366104181954  0.04971474341451631  \\
            329.4203961848863  0.04971144960813303  \\
            329.56713132795306  0.049708206494485575  \\
            329.7138664710198  0.04970501361660866  \\
            329.8606016140866  0.04970187072019955  \\
            330.0073367571533  0.04969877775361806  \\
            330.1540719002201  0.049695734867886594  \\
            330.30080704328685  0.04969274241669006  \\
            330.44754218635364  0.04968980095637596  \\
            330.5942773294204  0.049686911245954334  \\
            330.74101247248717  0.04968407424709778  \\
            330.8877476155539  0.049681291105337505  \\
            331.0344827586207  0.04967856184323511  \\
            331.18121790168743  0.04967588500448673  \\
            331.3279530447542  0.04967325932257002  \\
            331.47468818782096  0.04967068378769977  \\
            331.62142333088775  0.049668157646827964  \\
            331.7681584739545  0.04966568040364377  \\
            331.9148936170213  0.04966325181857349  \\
            332.061628760088  0.049660871908780636  \\
            332.2083639031548  0.04965854094816588  \\
            332.3550990462216  0.04965625946736705  \\
            332.50183418928833  0.049654028253759176  \\
            332.6485693323551  0.04965184835145444  \\
            332.79530447542186  0.0496497209740394  \\
            332.94203961848865  0.04964764582703067  \\
            333.0887747615554  0.04964562135526001  \\
            333.2355099046222  0.04964364625110307  \\
            333.3822450476889  0.04964171953455947  \\
            333.5289801907557  0.04963984055325275  \\
            333.67571533382244  0.04963800898243041  \\
            333.82245047688923  0.0496362248249639  \\
            333.96918561995597  0.04963448841134861  \\
            334.11592076302276  0.04963280039970389  \\
            334.2626559060895  0.04963116177577303  \\
            334.4093910491563  0.04962957385286757  \\
            334.556126192223  0.04962803723326921  \\
            334.7028613352898  0.049626550439784936  \\
            334.84959647835655  0.04962511208638984  \\
            334.99633162142334  0.04962372110718666  \\
            335.1430667644901  0.04962237675640585  \\
            335.28980190755686  0.049621078608405554  \\
            335.4365370506236  0.04961982655767159  \\
            335.5832721936904  0.049618620818817474  \\
            335.7300073367571  0.04961746192658443  \\
            335.8767424798239  0.04961635073584134  \\
            336.0234776228907  0.04961528842158479  \\
            336.17021276595744  0.04961427606772441  \\
            336.31694790902424  0.04961331261802916  \\
            336.46368305209097  0.049612396602402936  \\
            336.61041819515776  0.049611526876080565  \\
            336.7571533382245  0.049610702606357006  \\
            336.9038884812913  0.04960992327258732  \\
            337.050623624358  0.049609188666186695  \\
            337.1973587674248  0.04960849889063039  \\
            337.34409391049155  0.0496078543614538  \\
            337.49082905355834  0.0496072558062524  \\
            337.6375641966251  0.049606704264681806  \\
            337.78429933969187  0.04960620098321083  \\
            337.9310344827586  0.049605745573148084  \\
            338.0777696258254  0.049605336514490735  \\
            338.22450476889213  0.04960497259157736  \\
            338.3712399119589  0.049604652892042966  \\
            338.51797505502566  0.04960437680681887  \\
            338.66471019809245  0.049604144030132816  \\
            338.8114453411592  0.04960395455950894  \\
            338.958180484226  0.049603808695767714  \\
            339.1049156272927  0.049603707043026024  \\
            339.2516507703595  0.049603650508697125  \\
            339.39838591342624  0.049603640289464686  \\
            339.54512105649303  0.049603676616009784  \\
            339.6918561995598  0.04960375801492606  \\
            339.83859134262656  0.049603883124175505  \\
            339.98532648569335  0.049604050948841655  \\
            340.1320616287601  0.049604260861129526  \\
            340.2787967718269  0.04960451260036566  \\
            340.4255319148936  0.04960480627299812  \\
            340.5722670579604  0.049605142352596485  \\
            340.71900220102714  0.04960552167985183  \\
            340.86573734409393  0.049605945462576774  \\
            341.01247248716066  0.04960641442203299  \\
            341.15920763022746  0.049606927206579776  \\
            341.3059427732942  0.049607482431705124  \\
            341.452677916361  0.0496080790665572  \\
            341.5994130594277  0.04960871643594685  \\
            341.7461482024945  0.04960939422034761  \\
            341.89288334556124  0.04961011245589568  \\
            342.03961848862804  0.04961087153438993  \\
            342.1863536316948  0.049611672203291934  \\
            342.33308877476156  0.0496125155657259  \\
            342.4798239178283  0.049613402560828856  \\
            342.6265590608951  0.04961433207422501  \\
            342.7732942039618  0.04961530270121761  \\
            342.9200293470286  0.0496163133803709  \\
            343.06676449009535  0.049617363393991046  \\
            343.21349963316214  0.049618452368126176  \\
            343.3602347762289  0.049619580272566306  \\
            343.50696991929567  0.04962074742084339  \\
            343.65370506236246  0.049621954470231294  \\
            343.8004402054292  0.049623202421745845  \\
            343.947175348496  0.04962449224253491  \\
            344.0939104915627  0.0496258229897997  \\
            344.2406456346295  0.049627193056526665  \\
            344.38738077769625  0.049628601319284746  \\
            344.53411592076304  0.04963004720757062  \\
            344.6808510638298  0.04963153070380875  \\
            344.82758620689657  0.04963305234335133  \\
            344.9743213499633  0.04963461321447831  \\
            345.1210564930301  0.04963621455374996  \\
            345.26779163609683  0.04963785545383447  \\
            345.4145267791636  0.04963953433607363  \\
            345.56126192223036  0.04964125013496581  \\
            345.70799706529715  0.049643002320707084  \\
            345.8547322083639  0.04964479089919126  \\
            346.0014673514307  0.04964661641200986  \\
            346.1482024944974  0.04964847993645216  \\
            346.2949376375642  0.049650382604924645  \\
            346.44167278063094  0.04965232340889423  \\
            346.58840792369773  0.04965430083669372  \\
            346.73514306676446  0.0496563138793262  \\
            346.88187820983126  0.04965836204607484  \\
            347.028613352898  0.049660445364502946  \\
            347.1753484959648  0.04966256438045389  \\
            347.3220836390316  0.049664720158051186  \\
            347.4688187820983  0.04966691371662769  \\
            347.6155539251651  0.04966914396505948  \\
            347.76228906823184  0.049671409460183044  \\
            347.90902421129863  0.04967370924829495  \\
            348.05575935436536  0.049676042876205195  \\
            348.20249449743216  0.0496784103912372  \\
            348.3492296404989  0.04968081234122776  \\
            348.4959647835657  0.0496832497745271  \\
            348.6426999266324  0.04968572358870761  \\
            348.7894350696992  0.04968823262993332  \\
            348.93617021276594  0.049690775524078856  \\
            349.08290535583274  0.0496933513714985  \\
            349.22964049889947  0.049695959754917515  \\
            349.37637564196626  0.04969860073943211  \\
            349.523110785033  0.04970127487250947  \\
            349.6698459280998  0.049703983183987756  \\
            349.8165810711665  0.04970672644169017  \\
            349.9633162142333  0.0497095034496117  \\
            350.11005135730005  0.049712312902185904  \\
            350.25678650036684  0.049715153952496725  \\
            350.4035216434336  0.04971802621749761  \\
            350.55025678650037  0.04972092977801143  \\
            350.6969919295671  0.049723865178730536  \\
            350.8437270726339  0.04972683342821673  \\
            350.9904622157007  0.04972983515749484  \\
            351.1371973587674  0.049732869149181895  \\
            351.2839325018342  0.049735934164860024  \\
            351.43066764490095  0.049739029408909466  \\
            351.57740278796774  0.049742154530748366  \\
            351.7241379310345  0.04974530962483279  \\
            351.87087307410127  0.04974849523065675  \\
            352.017608217168  0.04975171233102825  \\
            352.1643433602348  0.04975496141941615  \\
            352.31107850330153  0.049758241272575054  \\
            352.4578136463683  0.04976155071873242  \\
            352.60454878943506  0.04976488901202616  \\
            352.75128393250185  0.049768255832504674  \\
            352.8980190755686  0.04977165128612685  \\
            353.0447542186354  0.049775075904762066  \\
            353.1914893617021  0.049778530638966256  \\
            353.3382245047689  0.049782015851324884  \\
            353.48495964783564  0.04978553032164982  \\
            353.63169479090243  0.04978907294567863  \\
            353.77842993396916  0.049792643025670644  \\
            353.92516507703596  0.049796240270407084  \\
            354.0719002201027  0.04979986479519095  \\
            354.2186353631695  0.049803517121847087  \\
            354.3653705062362  0.049807198164039695  \\
            354.512105649303  0.04981090815610956  \\
            354.65884079236974  0.04981464589453721  \\
            354.80557593543654  0.04981841034106775  \\
            354.9523110785033  0.049822200844354306  \\
            355.09904622157006  0.049826017139958025  \\
            355.24578136463685  0.04982985935034812  \\
            355.3925165077036  0.04983372798490183  \\
            355.5392516507704  0.04983762391579735  \\
            355.6859867938371  0.049841547256080976  \\
            355.8327219369039  0.04984549683313242  \\
            355.97945707997064  0.04984947167431429  \\
            356.12619222303744  0.04985347117047625  \\
            356.27292736610417  0.049857495075955  \\
            356.41966250917096  0.049861543508574295  \\
            356.5663976522377  0.04986561694964494  \\
            356.7131327953045  0.04986971621715381  \\
            356.8598679383712  0.04987384137098316  \\
            357.006603081438  0.04987799129041964  \\
            357.15333822450475  0.04988216505473222  \\
            357.30007336757154  0.04988636207971049  \\
            357.4468085106383  0.04989058211766462  \\
            357.59354365370507  0.049894825257425376  \\
            357.7402787967718  0.04989909192434411  \\
            357.8870139398386  0.04990338286563191  \\
            358.03374908290533  0.0499076982133635  \\
            358.1804842259721  0.04991203692386119  \\
            358.32721936903886  0.04991639810417113  \\
            358.47395451210565  0.049920781168555355  \\
            358.62068965517244  0.049925185838491794  \\
            358.7674247982392  0.049929612142674266  \\
            358.91415994130597  0.04993406041701249  \\
            359.0608950843727  0.04993853130463205  \\
            359.2076302274395  0.049943025146394586  \\
            359.35436537050623  0.04994754103780752  \\
            359.501100513573  0.0499520780870271  \\
            359.64783565663976  0.04995663567780936  \\
            359.79457079970655  0.04996121347038442  \\
            359.9413059427733  0.0499658114014565  \\
            360.0880410858401  0.04997042968420396  \\
            360.2347762289068  0.04997506880827927  \\
            360.3815113719736  0.04997972934027777  \\
            360.52824651504034  0.04998441071773395  \\
            360.67498165810713  0.04998911202930289  \\
            360.82171680117386  0.049993832602023926  \\
            360.96845194424066  0.04999857200804882  \\
            361.1151870873074  0.050003330064641735  \\
            361.2619222303742  0.05000810683417927  \\
            361.4086573734409  0.05001290262415044  \\
            361.5553925165077  0.05001771798117742  \\
            361.70212765957444  0.05002255301137674  \\
            361.84886280264124  0.05002740687330624  \\
            361.99559794570797  0.050032278818192395  \\
            362.14233308877476  0.05003716831108969  \\
            362.28906823184155  0.05004207503088073  \\
            362.4358033749083  0.05004699887027617  \\
            362.5825385179751  0.050051939935814777  \\
            362.7292736610418  0.050056898547863334  \\
            362.8760088041086  0.050061875200869486  \\
            363.02274394717534  0.05006686971174641  \\
            363.16947909024213  0.05007188127633422  \\
            363.31621423330887  0.050076909244491236  \\
            363.46294937637566  0.050081953149287504  \\
            363.6096845194424  0.050087012707004795  \\
            363.7564196625092  0.05009208781713659  \\
            363.9031548055759  0.05009717856238809  \\
            364.0498899486427  0.05010228520867622  \\
            364.19662509170945  0.05010740818028204  \\
            364.34336023477624  0.05011254733936367  \\
            364.490095377843  0.05011770195311335  \\
            364.63683052090977  0.050122871414777406  \\
            364.7835656639765  0.05012805527135863  \\
            364.9303008070433  0.0501332532236162  \\
            365.07703595011003  0.0501384651260658  \\
            365.2237710931768  0.05014369098697949  \\
            365.37050623624356  0.05014893096838582  \\
            365.51724137931035  0.05015418538606974  \\
            365.6639765223771  0.05015945441010283  \\
            365.8107116654439  0.05016473744202718  \\
            365.9574468085106  0.05017003388195418  \\
            366.1041819515774  0.050175343255332606  \\
            366.2509170946442  0.05018066521347914  \\
            366.39765223771093  0.050185999533578364  \\
            366.5443873807777  0.05019134611868271  \\
            366.69112252384446  0.05019670499771254  \\
            366.83785766691125  0.050202076325456084  \\
            366.984592809978  0.05020746037909465  \\
            367.1313279530448  0.05021285711708732  \\
            367.2780630961115  0.05021826595344581  \\
            367.4247982391783  0.05022368637647906  \\
            367.57153338224504  0.05022911797437514  \\
            367.7182685253118  0.05023456043520134  \\
            367.86500366837856  0.0502400135469041  \\
            368.01173881144535  0.05024547719730902  \\
            368.1584739545121  0.05025095137412091  \\
            368.3052090975789  0.05025643616492372  \\
            368.4519442406456  0.0502619317571806  \\
            368.5986793837124  0.050267438223874195  \\
            368.74541452677914  0.05027295507507119  \\
            368.89214966984594  0.05027848184156737  \\
            369.03888481291267  0.050284018131041296  \\
            369.18561995597946  0.05028956362724871  \\
            369.3323550990462  0.05029511809002249  \\
            369.479090242113  0.0503006813552727  \\
            369.6258253851797  0.05030625333498656  \\
            369.7725605282465  0.05031183401722842  \\
            369.9192956713133  0.050317423466139835  \\
            370.06603081438004  0.050323021821036436  \\
            370.21276595744683  0.050328628998212326  \\
            370.35950110051357  0.050334244541612755  \\
            370.50623624358036  0.05033986806123356  \\
            370.6529713866471  0.05034549922178547  \\
            370.7997065297139  0.05035113774269407  \\
            370.9464416727806  0.050356783398099854  \\
            371.0931768158474  0.05036243601685823  \\
            371.23991195891415  0.05036809548253946  \\
            371.38664710198094  0.05037376173342873  \\
            371.5333822450477  0.050379434762526105  \\
            371.68011738811447  0.05038511461754653  \\
            371.8268525311812  0.05039080134028224  \\
            371.973587674248  0.05039649460302668  \\
            372.12032281731473  0.05040219404832546  \\
            372.2670579603815  0.0504078993678387  \\
            372.41379310344826  0.050413610289254236  \\
            372.56052824651505  0.05041932657628751  \\
            372.7072633895818  0.0504250480286817  \\
            372.8539985326486  0.050430774482207626  \\
            373.0007336757153  0.05043650580866377  \\
            373.1474688187821  0.050442241915876304  \\
            373.29420396184884  0.050447982747699065  \\
            373.4409391049156  0.05045372828401355  \\
            373.5876742479824  0.050459478533536835  \\
            373.73440939104916  0.05046523328775815  \\
            373.88114453411595  0.05047099223012425  \\
            374.0278796771827  0.05047675509922694  \\
            374.1746148202495  0.050482521653941806  \\
            374.3213499633162  0.05048829167342823  \\
            374.468085106383  0.050494064957129374  \\
            374.61482024944974  0.05049984132477221  \\
            374.7615553925165  0.05050562061636749  \\
            374.90829053558326  0.05051140269220975  \\
            375.05502567865005  0.05051718743287733  \\
            375.2017608217168  0.05052297473923233  \\
            375.3484959647836  0.05052876453242069  \\
            375.4952311078503  0.0505345567538721  \\
            375.6419662509171  0.05054035130062272  \\
            375.78870139398384  0.05054614789082176  \\
            375.93543653705063  0.05055194631255386  \\
            376.08217168011737  0.050557746366280444  \\
            376.22890682318416  0.050563547860347224  \\
            376.3756419662509  0.05056935061098417  \\
            376.5223771093177  0.05057515444230555  \\
            376.6691122523844  0.05058095918630991  \\
            376.8158473954512  0.05058676468288005  \\
            376.96258253851795  0.050592570779783075  \\
            377.10931768158474  0.05059837733267037  \\
            377.2560528246515  0.050604184205077576  \\
            377.40278796771827  0.05060999126842462  \\
            377.54952311078506  0.05061579840201574  \\
            377.6962582538518  0.05062160549303938  \\
            377.8429933969186  0.05062741241416913  \\
            377.9897285399853  0.05063321891162315  \\
            378.1364636830521  0.05063902483220567  \\
            378.28319882611885  0.05064483002581509  \\
            378.42993396918564  0.05065063434220839  \\
            378.5766691122524  0.050656437631001194  \\
            378.72340425531917  0.05066223974166778  \\
            378.8701393983859  0.05066804052354101  \\
            379.0168745414527  0.050673839825812354  \\
            379.16360968451943  0.05067963749753195  \\
            379.3103448275862  0.05068543338760854  \\
            379.45707997065296  0.05069122734480947  \\
            379.60381511371975  0.050697019217760736  \\
            379.7505502567865  0.05070280885494693  \\
            379.8972853998533  0.05070859610471128  \\
            380.04402054292  0.050714380815255644  \\
            380.1907556859868  0.05072016283464049  \\
            380.33749082905354  0.05072594201078492  \\
            380.4842259721203  0.05073171819146663  \\
            380.63096111518706  0.050737491224321966  \\
            380.77769625825385  0.050743260855966185  \\
            380.9244314013206  0.05074902691845993  \\
            381.0711665443874  0.05075478933862167  \\
            381.2179016874542  0.05076054801885615  \\
            381.3646368305209  0.050766302855627596  \\
            381.5113719735877  0.05077205373945967  \\
            381.65810711665443  0.05077780055493545  \\
            381.8048422597212  0.05078354318069748  \\
            381.95157740278796  0.05078928148944773  \\
            382.09831254585475  0.050795015347947635  \\
            382.2450476889215  0.05080074461701806  \\
            382.3917828319883  0.05080646915153929  \\
            382.538517975055  0.05081218880045108  \\
            382.6852531181218  0.05081790340675262  \\
            382.83198826118854  0.05082361280750254  \\
            382.97872340425533  0.05082931683381891  \\
            383.12545854732207  0.05083501531087924  \\
            383.27219369038886  0.0508407080579205  \\
            383.4189288334556  0.05084639488823907  \\
            383.5656639765224  0.0508520756091908  \\
            383.7123991195891  0.050857749954145555  \\
            383.8591342626559  0.050863417760298416  \\
            384.00586940572265  0.05086907903666893  \\
            384.15260454878944  0.05087473374069281  \\
            384.2993396918562  0.050880381818198935  \\
            384.44607483492297  0.050886023203409375  \\
            384.5928099779897  0.050891657818939375  \\
            384.7395451210565  0.05089728557579736  \\
            384.88628026412323  0.05090290637338493  \\
            385.03301540719  0.050908520099496875  \\
            385.1797505502568  0.05091412663032115  \\
            385.32648569332355  0.05091972583043889  \\
            385.47322083639034  0.05092531755282441  \\
            385.6199559794571  0.05093090163884521  \\
            385.76669112252387  0.05093647791826197  \\
            385.9134262655906  0.05094204620922852  \\
            386.0601614086574  0.05094760631829192  \\
            386.2068965517241  0.05095315804039237  \\
            386.3536316947909  0.05095870115886325  \\
            386.50036683785765  0.05096423544543113  \\
            386.64710198092445  0.050969760615802696  \\
            386.7938371239912  0.050975276475437835  \\
            386.940572267058  0.05098078312292184  \\
            387.0873074101247  0.050986280570425695  \\
            387.2340425531915  0.05099176881328596  \\
            387.38077769625824  0.05099724783000483  \\
            387.527512839325  0.05100271758225006  \\
            387.67424798239176  0.051008178014855014  \\
            387.82098312545855  0.05101362905581865  \\
            387.9677182685253  0.05101907061630552  \\
            388.1144534115921  0.051024502590645775  \\
            388.2611885546588  0.05102992485633513  \\
            388.4079236977256  0.05103533727403495  \\
            388.55465884079234  0.05104073968757214  \\
            388.70139398385913  0.05104613192393924  \\
            388.8481291269259  0.05105151379329435  \\
            388.99486426999266  0.05105688508896119  \\
            389.14159941305945  0.05106224558742907  \\
            389.2883345561262  0.05106759504835288  \\
            389.435069699193  0.051072933214553126  \\
            389.5818048422597  0.05107825979104315  \\
            389.7285399853265  0.05108357450592186  \\
            389.87527512839324  0.05108887755054901  \\
            390.02201027146003  0.051094168990838774  \\
            390.16874541452677  0.051099448871117434  \\
            390.31548055759356  0.05110471721412334  \\
            390.4622157006603  0.051109974021006935  \\
            390.6089508437271  0.051115219271330725  \\
            390.7556859867938  0.05112045292306931  \\
            390.9024211298606  0.05112567491260939  \\
            391.04915627292735  0.0511308851547497  \\
            391.19589141599414  0.05113608354270109  \\
            391.3426265590609  0.051141269948086494  \\
            391.48936170212767  0.05114644422094091  \\
            391.6360968451944  0.05115160618971143  \\
            391.7828319882612  0.05115675566125722  \\
            391.92956713132793  0.05116189242084953  \\
            392.0763022743947  0.051167016232171694  \\
            392.22303741746146  0.051172126837319115  \\
            392.36977256052825  0.051177223956799314  \\
            392.51650770359504  0.05118230728953184  \\
            392.6632428466618  0.05118737647184309  \\
            392.80997798972857  0.051192431757392354  \\
            392.9567131327953  0.051197473273197965  \\
            393.1034482758621  0.05120250111142258  \\
            393.2501834189288  0.0512075153383881  \\
            393.3969185619956  0.05121251599457568  \\
            393.54365370506235  0.05121750309462571  \\
            393.69038884812915  0.0512224766273378  \\
            393.8371239911959  0.05122743655567086  \\
            393.9838591342627  0.05123238281674298  \\
            394.1305942773294  0.051237315321831525  \\
            394.2773294203962  0.05124223395637312  \\
            394.42406456346293  0.051247138579963596  \\
            394.5707997065297  0.05125202902635806  \\
            394.71753484959646  0.051256905103470835  \\
            394.86426999266325  0.05126176659337551  \\
            395.01100513573  0.0512666132523049  \\
            395.1577402787968  0.05127144481065108  \\
            395.3044754218635  0.05127626097296536  \\
            395.4512105649303  0.05128106141795829  \\
            395.59794570799704  0.05128584574987522  \\
            395.74468085106383  0.05129061418235411  \\
            395.89141599413057  0.05129536693131147  \\
            396.03815113719736  0.05130010413497342  \\
            396.1848862802641  0.051304825901993874  \\
            396.3316214233309  0.05130953231145458  \\
            396.4783565663977  0.051314223412865095  \\
            396.6250917094644  0.05131889922616279  \\
            396.7718268525312  0.051323559741712856  \\
            396.91856199559794  0.051328204920308304  \\
            397.06529713866473  0.051332834693169946  \\
            397.21203228173147  0.05133744896194644  \\
            397.35876742479826  0.051342047598714254  \\
            397.505502567865  0.05134663044597765  \\
            397.6522377109318  0.05135119731666873  \\
            397.7989728539985  0.051355747994147403  \\
            397.9457079970653  0.051360282232201404  \\
            398.09244314013205  0.05136479975504628  \\
            398.23917828319884  0.05136930025732539  \\
            398.3859134262656  0.05137378340410992  \\
            398.53264856933237  0.051378248777282275  \\
            398.6793837123991  0.05138269650420133  \\
            398.8261188554659  0.051387126894931266  \\
            398.9728539985326  0.0513915401314154  \\
            399.1195891415994  0.05139593636282699  \\
            399.26632428466615  0.051400315705569154  \\
            399.41305942773295  0.05140467824327493  \\
            399.5597945707997  0.051409024026807235  \\
            399.7065297138665  0.05141335307425887  \\
            399.8532648569332  0.051417665370952534  \\
            400.0  0.051421960869440814  \\
            400.1467351430668  0.0514262394895062  \\
            400.2934702861335  0.05143050111816105  \\
            400.4402054292003  0.051434745609647635  \\
            400.58694057226705  0.05143897278543811  \\
            400.73367571533385  0.05144318243423452  \\
            400.8804108584006  0.0514473743119688  \\
            401.0271460014674  0.051451548141802785  \\
            401.1738811445341  0.051455703614128184  \\
            401.3206162876009  0.05145984038656662  \\
            401.46735143066763  0.05146395803621658  \\
            401.6140865737344  0.05146805655924786  \\
            401.76082171680116  0.05147213636076123  \\
            401.90755685986795  0.051476197663531974  \\
            402.0542920029347  0.051480240654907305  \\
            402.2010271460015  0.05148426548680632  \\
            402.3477622890682  0.05148827227572003  \\
            402.494497432135  0.05149226110271137  \\
            402.64123257520174  0.05149623201341515  \\
            402.78796771826853  0.05150018501803811  \\
            402.93470286133527  0.051504120091358865  \\
            403.08143800440206  0.051508037172727984  \\
            403.2281731474688  0.05151193616606789  \\
            403.3749082905356  0.05151581693987295  \\
            403.5216434336023  0.051519679327209425  \\
            403.6683785766691  0.05152352312571546  \\
            403.8151137197359  0.05152734809760114  \\
            403.96184886280264  0.05153115396964844  \\
            404.10858400586943  0.05153494043321123  \\
            404.25531914893617  0.0515387071442153  \\
            404.40205429200296  0.05154245369591822  \\
            404.5487894350697  0.05154617991633748  \\
            404.6955245781365  0.05154988630016334  \\
            404.8422597212032  0.05155357310763235  \\
            404.98899486427  0.051557240561434445  \\
            405.13573000733675  0.05156088884671289  \\
            405.28246515040354  0.051564518111064356  \\
            405.4292002934703  0.05156812846453882  \\
            405.57593543653707  0.0515717199796397  \\
            405.7226705796038  0.05157529269132368  \\
            405.8694057226706  0.05157884659700087  \\
            406.0161408657373  0.051582381656534726  \\
            406.1628760088041  0.05158589779224206  \\
            406.30961115187085  0.051589394888893046  \\
            406.45634629493765  0.05159287279371122  \\
            406.6030814380044  0.05159633131637348  \\
            406.7498165810712  0.05159977022901008  \\
            406.8965517241379  0.05160318926620464  \\
            407.0432868672047  0.051606588124994156  \\
            407.19002201027143  0.051609966464868956  \\
            407.3367571533382  0.05161332390777275  \\
            407.48349229640496  0.05161666011362574  \\
            407.63022743947175  0.05161997562965663  \\
            407.77696258253854  0.05162327075780172  \\
            407.9236977256053  0.05162654575282875  \\
            408.07043286867207  0.05162980083037285  \\
            408.2171680117388  0.05163303616693667  \\
            408.3639031548056  0.05163625189989029  \\
            408.51063829787233  0.051639448127471226  \\
            408.6573734409391  0.05164262490878448  \\
            408.80410858400586  0.05164578226380252  \\
            408.95084372707265  0.05164892017336524  \\
            409.0975788701394  0.051652038579180014  \\
            409.2443140132062  0.05165513738382165  \\
            409.3910491562729  0.05165821645073246  \\
            409.5377842993397  0.051661275604222144  \\
            409.68451944240644  0.05166431462946792  \\
            409.83125458547323  0.05166733327251444  \\
            409.97798972853997  0.0516703312402738  \\
            410.12472487160676  0.05167330820052559  \\
            410.2714600146735  0.051676263781916816  \\
            410.4181951577403  0.05167919758603999  \\
            410.564930300807  0.05168211007419809  \\
            410.7116654438738  0.05168500162509528  \\
            410.85840058694055  0.05168787252193757  \\
            411.00513573000734  0.05169072300773234  \\
            411.1518708730741  0.05169355328528836  \\
            411.29860601614087  0.051696363517215765  \\
            411.44534115920766  0.05169915382592608  \\
            411.5920763022744  0.051701924293632205  \\
            411.7388114453412  0.05170467496234843  \\
            411.8855465884079  0.05170740583389042  \\
            412.0322817314747  0.0517101168698752  \\
            412.17901687454145  0.051712807991721205  \\
            412.32575201760824  0.05171547908064823  \\
            412.472487160675  0.05171812997767746  \\
            412.61922230374176  0.05172076048363145  \\
            412.7659574468085  0.051723370359134144  \\
            412.9126925898753  0.051725959324610854  \\
            413.059427732942  0.051728527060288285  \\
            413.2061628760088  0.051731073206194515  \\
            413.35289801907555  0.05173359733842285  \\
            413.49963316214235  0.05173609993223098  \\
            413.6463683052091  0.05173858145856568  \\
            413.7931034482759  0.051741042191059516  \\
            413.9398385913426  0.05174348236031034  \\
            414.0865737344094  0.051745902153881335  \\
            414.23330887747613  0.051748301716301036  \\
            414.3800440205429  0.05175068114906324  \\
            414.52677916360966  0.05175304051062713  \\
            414.67351430667645  0.05175537981641718  \\
            414.8202494497432  0.05175769903882318  \\
            414.96698459281  0.05175999810720026  \\
            415.11371973587677  0.05176227690786886  \\
            415.2604548789435  0.051764535284114746  \\
            415.4071900220103  0.05176677303618902  \\
            415.55392516507703  0.05176898992130807  \\
            415.7006603081438  0.051771185653653656  \\
            415.84739545121056  0.05177335990437281  \\
            415.99413059427735  0.05177551182278067  \\
            416.1408657373441  0.051777642547357845  \\
            416.2876008804109  0.05177975267612838  \\
            416.4343360234776  0.0517818426871178  \\
            416.5810711665444  0.05178391299773187  \\
            416.72780630961114  0.05178596396475663  \\
            416.87454145267793  0.051787995884358395  \\
            417.02127659574467  0.05179000899208369  \\
            417.16801173881146  0.05179200346285936  \\
            417.3147468818782  0.051793979410992466  \\
            417.461482024945  0.05179593689017035  \\
            417.6082171680117  0.05179787589346062  \\
            417.7549523110785  0.051799796353311126  \\
            417.90168745414525  0.05180169814154999  \\
            418.04842259721204  0.05180358106938559  \\
            418.1951577402788  0.051805444887406564  \\
            418.34189288334557  0.05180728928558181  \\
            418.4886280264123  0.05180911380486706  \\
            418.6353631694791  0.05181091846734218  \\
            418.7820983125458  0.051812703981124114  \\
            418.9288334556126  0.05181447064032357  \\
            419.0755685986794  0.05181621869409136  \\
            419.22230374174615  0.051817948346618424  \\
            419.36903888481294  0.0518196597571358  \\
            419.5157740278797  0.05182135303991466  \\
            419.66250917094646  0.051823028264266276  \\
            419.8092443140132  0.05182468545454201  \\
            419.95597945708  0.05182632459013339  \\
            420.1027146001467  0.051827945605472006  \\
            420.2494497432135  0.051829548390029595  \\
            420.39618488628025  0.05183113278831798  \\
            420.54292002934704  0.05183269859988912  \\
            420.6896551724138  0.051834245579335074  \\
            420.83639031548057  0.05183577343628803  \\
            420.9831254585473  0.05183728183542026  \\
            421.1298606016141  0.05183877028146939  \\
            421.27659574468083  0.051840239172292635  \\
            421.4233308877476  0.051841688985537114  \\
            421.57006603081436  0.051843120013043364  \\
            421.71680117388115  0.051844532503584694  \\
            421.8635363169479  0.05184592666286718  \\
            422.0102714600147  0.05184730265352964  \\
            422.1570066030814  0.05184866059514372  \\
            422.3037417461482  0.05185000056421378  \\
            422.45047688921494  0.05185132259417697  \\
            422.59721203228173  0.051852626675403204  \\
            422.7439471753485  0.05185391275519518  \\
            422.89068231841526  0.05185518073778833  \\
            423.03741746148205  0.051856430484350895  \\
            423.1841526045488  0.05185766181298385  \\
            423.3308877476156  0.05185887449872097  \\
            423.4776228906823  0.051860068273528764  \\
            423.6243580337491  0.05186124282630654  \\
            423.77109317681584  0.051862397753479304  \\
            423.91782831988263  0.05186353379922036  \\
            424.06456346294937  0.05186465130433138  \\
            424.21129860601616  0.0518657505617724  \\
            424.3580337490829  0.051866831820830725  \\
            424.5047688921497  0.051867895287120803  \\
            424.6515040352164  0.051868941122584326  \\
            424.7982391782832  0.05186996944549017  \\
            424.94497432134995  0.051870980330434406  \\
            425.09170946441674  0.05187197380834034  \\
            425.2384446074835  0.05187294986645846  \\
            425.38517975055026  0.05187390844836647  \\
            425.531914893617  0.05187484945396928  \\
            425.6786500366838  0.05187577273949898  \\
            425.8253851797505  0.0518766781175149  \\
            425.9721203228173  0.05187756535690356  \\
            426.11885546588405  0.05187843418287867  \\
            426.26559060895084  0.051879284217887914  \\
            426.4123257520176  0.051880115566780266  \\
            426.5590608950844  0.05188092881887627  \\
            426.70579603815116  0.05188172431893738  \\
            426.8525311812179  0.05188250235782112  \\
            426.9992663242847  0.05188326317248109  \\
            427.1460014673514  0.051884006945966996  \\
            427.2927366104182  0.051884733807424574  \\
            427.43947175348495  0.05188544383209567  \\
            427.58620689655174  0.05188613704131821  \\
            427.7329420396185  0.05188681340252619  \\
            427.87967718268527  0.051887472829249666  \\
            428.026412325752  0.051888115181114795  \\
            428.1731474688188  0.05188874026384381  \\
            428.31988261188553  0.05188934782925501  \\
            428.4666177549523  0.05188993757526277  \\
            428.61335289801906  0.05189050912222805  \\
            428.76008804108585  0.05189106276995031  \\
            428.9068231841526  0.05189159904530547  \\
            429.0535583272194  0.05189211830859734  \\
            429.2002934702861  0.051892620852682314  \\
            429.3470286133529  0.05189310690296931  \\
            429.49376375641964  0.0518935766174199  \\
            429.64049889948643  0.05189403008654816  \\
            429.78723404255317  0.05189446733342078  \\
            429.93396918561996  0.05189488831365701  \\
            430.0807043286867  0.05189529291542869  \\
            430.2274394717535  0.051895680959460226  \\
            430.3741746148203  0.0518960521990286  \\
            430.520909757887  0.05189640631996336  \\
            430.6676449009538  0.05189674290726047  \\
            430.81438004402054  0.051897062150527924  \\
            430.96111518708733  0.0518973646024464  \\
            431.10785033015406  0.05189765062484795  \\
            431.25458547322086  0.05189792051420842  \\
            431.4013206162876  0.051898174501647534  \\
            431.5480557593544  0.05189841275292878  \\
            431.6947909024211  0.05189863536845949  \\
            431.8415260454879  0.05189884238329082  \\
            431.98826118855465  0.051899033767117735  \\
            432.13499633162144  0.051899209424279016  \\
            432.2817314746882  0.05189936919375727  \\
            432.42846661775496  0.05189951284917892  \\
            432.5752017608217  0.05189964009881423  \\
            432.7219369038885  0.05189975055260333  \\
            432.8686720469552  0.05189984430204129  \\
            433.015407190022  0.05189992191016262  \\
            433.16214233308875  0.05189998373714163  \\
            433.30887747615554  0.05190003008017632  \\
            433.4556126192223  0.051900061173488374  \\
            433.60234776228907  0.0519000771883232  \\
            433.7490829053558  0.051900078232949884  \\
            433.8958180484226  0.05190006435266121  \\
            434.0425531914894  0.051900035529773667  \\
            434.1892883345561  0.05189999168362743  \\
            434.3360234776229  0.051899932670586395  \\
            434.48275862068965  0.05189985828403812  \\
            434.62949376375644  0.05189976825439389  \\
            434.7762289068232  0.051899662221943484  \\
            434.92296404988997  0.05189954018407669  \\
            435.0696991929567  0.051899402707546886  \\
            435.2164343360235  0.051899250148863936  \\
            435.36316947909023  0.05189908280417144  \\
            435.509904622157  0.05189890090924674  \\
            435.65663976522376  0.051898704639500956  \\
            435.80337490829055  0.05189849410997895  \\
            435.9501100513573  0.05189826937535933  \\
            436.0968451944241  0.051898030429954466  \\
            436.2435803374908  0.05189777720771045  \\
            436.3903154805576  0.051897509582207166  \\
            436.53705062362434  0.051897227366658215  \\
            436.68378576669113  0.05189693031391096  \\
            436.83052090975787  0.05189661809903668  \\
            436.97725605282466  0.05189629063217694  \\
            437.1239911958914  0.05189594847715088  \\
            437.2707263389582  0.05189559198510092  \\
            437.4174614820249  0.051895221449580926  \\
            437.5641966250917  0.051894837106556214  \\
            437.71093176815845  0.05189443913440354  \\
            437.85766691122524  0.05189402765391108  \\
            438.00440205429203  0.05189360272827848  \\
            438.15113719735876  0.051893164363116806  \\
            438.29787234042556  0.051892712506448564  \\
            438.4446074834923  0.05189224704870773  \\
            438.5913426265591  0.05189176782273969  \\
            438.7380777696258  0.05189127460380126  \\
            438.8848129126926  0.05189076710447895  \\
            439.03154805575934  0.051890245156710105  \\
            439.17828319882614  0.05188970931450476  \\
            439.32501834189287  0.05188915992181516  \\
            439.47175348495966  0.0518885972679409  \\
            439.6184886280264  0.05188802158752889  \\
            439.7652237710932  0.05188743306057341  \\
            439.9119589141599  0.05188683181241603  \\
            440.0586940572267  0.051886217913745696  \\
            440.20542920029345  0.05188559138059867  \\
            440.35216434336024  0.051884952174358574  \\
            440.498899486427  0.05188430020175634  \\
            440.64563462949377  0.051883635314870245  \\
            440.7923697725605  0.051882957311125896  \\
            440.9391049156273  0.05188226593329625  \\
            441.08584005869403  0.05188156097176662  \\
            441.2325752017608  0.05188084293800812  \\
            441.37931034482756  0.05188011217562137  \\
            441.52604548789435  0.05187936896801403  \\
            441.67278063096114  0.05187861354701867  \\
            441.8195157740279  0.051877846092892636  \\
            441.96625091709467  0.05187706673431815  \\
            442.1129860601614  0.05187627554840226  \\
            442.2597212032282  0.051875472560676865  \\
            442.40645634629493  0.0518746577450987  \\
            442.5531914893617  0.05187383102404935  \\
            442.69992663242846  0.051872992268335215  \\
            442.84666177549525  0.05187214129718756  \\
            442.993396918562  0.05187127787826249  \\
            443.1401320616288  0.05187040178863515  \\
            443.2868672046955  0.051869513474631264  \\
            443.4336023477623  0.05186861328318217  \\
            443.58033749082904  0.05186770149025722  \\
            443.72707263389583  0.051866778323445384  \\
            443.87380777696256  0.0518658439619552  \\
            444.02054292002936  0.05186489853661481  \\
            444.1672780630961  0.05186394212987195  \\
            444.3140132061629  0.05186297477579393  \\
            444.4607483492296  0.05186199646006767  \\
            444.6074834922964  0.05186100711999967  \\
            444.75421863536315  0.05186000664451603  \\
            444.90095377842994  0.051858994874162435  \\
            445.0476889214967  0.051857971601104155  \\
            445.19442406456346  0.05185693660014735  \\
            445.34115920763026  0.05185589024854961  \\
            445.487894350697  0.05185483289431549  \\
            445.6346294937638  0.05185376480451133  \\
            445.7813646368305  0.05185268620111202  \\
            445.9280997798973  0.05185159726100105  \\
            446.07483492296404  0.05185049811597053  \\
            446.22157006603084  0.051849388852721154  \\
            446.36830520909757  0.0518482695128622  \\
            446.51504035216436  0.05184714009291154  \\
            446.6617754952311  0.05184600054429565  \\
            446.8085106382979  0.051844850773349604  \\
            446.9552457813646  0.051843690641317074  \\
            447.1019809244314  0.05184251996435029  \\
            447.24871606749815  0.051841338524075624  \\
            447.39545121056494  0.05184014662790963  \\
            447.5421863536317  0.05183894462197678  \\
            447.68892149669847  0.05183773276305665  \\
            447.8356566397652  0.051836511266199675  \\
            447.982391782832  0.05183528030472719  \\
            448.12912692589873  0.05183404001023139  \\
            448.2758620689655  0.05183279047257534  \\
            448.42259721203226  0.05183153173989299  \\
            448.56933235509905  0.051830263818589156  \\
            448.7160674981658  0.05182898667333956  \\
            448.8628026412326  0.05182770022709075  \\
            449.0095377842993  0.0518264043610602  \\
            449.1562729273661  0.051825098914736224  \\
            449.3030080704329  0.05182378368375117  \\
            449.44974321349963  0.05182245890770357  \\
            449.5964783565664  0.051821124927388725  \\
            449.74321349963316  0.05181978198801454  \\
            449.88994864269995  0.05181843029647321  \\
            450.0366837857667  0.05181707002134113  \\
            450.1834189288335  0.05181570129287892  \\
            450.3301540719002  0.05181432420303146  \\
            450.476889214967  0.05181293880542783  \\
            450.62362435803374  0.05181154511538137  \\
            450.77035950110053  0.05181014310988962  \\
            450.91709464416726  0.051808732727634386  \\
            451.06382978723406  0.051807313868981686  \\
            451.2105649303008  0.051805886395981764  \\
            451.3573000733676  0.05180445012366659  \\
            451.5040352164343  0.051803005228285806  \\
            451.6507703595011  0.05180155204154076  \\
            451.79750550256784  0.05180009079587661  \\
            451.94424064563464  0.051798621688868195  \\
            452.09097578870137  0.051797144883220105  \\
            452.23771093176816  0.05179566050676662  \\
            452.3844460748349  0.05179416865247175  \\
            452.5311812179017  0.051792669378429225  \\
            452.6779163609684  0.05179116270786248  \\
            452.8246515040352  0.051789648629124656  \\
            452.971386647102  0.05178812709569863  \\
            453.11812179016874  0.05178659802619701  \\
            453.26485693323554  0.05178506130436207  \\
            453.41159207630227  0.05178351676835197  \\
            453.55832721936906  0.051781964537528646  \\
            453.7050623624358  0.05178040493062744  \\
            453.8517975055026  0.05177883816624643  \\
            453.9985326485693  0.05177726443157116  \\
            454.1452677916361  0.05177568388237461  \\
            454.29200293470285  0.051774096643017214  \\
            454.43873807776964  0.051772502806446845  \\
            454.5854732208364  0.05177090243419881  \\
            454.73220836390317  0.051769295556395895  \\
            454.8789435069699  0.051767682171748305  \\
            455.0256786500367  0.05176606224755369  \\
            455.17241379310343  0.05176443571969716  \\
            455.3191489361702  0.05176280249265127  \\
            455.46588407923696  0.051761162429871145  \\
            455.61261922230375  0.051759515601768655  \\
            455.7593543653705  0.05175786231036349  \\
            455.9060895084373  0.05175620275934317  \\
            456.052824651504  0.05175453712448043  \\
            456.1995597945708  0.05175286555363311  \\
            456.34629493763754  0.0517511881667442  \\
            456.49303008070433  0.051749505055841846  \\
            456.6397652237711  0.051747816285039355  \\
            456.78650036683786  0.05174612189053517  \\
            456.93323550990465  0.05174442188061289  \\
            457.0799706529714  0.05174271623564125  \\
            457.2267057960382  0.051741004908074144  \\
            457.3734409391049  0.05173928782245062  \\
            457.5201760821717  0.051737564868847424  \\
            457.66691122523844  0.05173583607180597  \\
            457.8136463683052  0.05173410171478785  \\
            457.96038151137196  0.05173236198486141  \\
            458.10711665443876  0.051730617045185584  \\
            458.2538517975055  0.051728867035009944  \\
            458.4005869405723  0.05172711206967464  \\
            458.547322083639  0.05172535224061044  \\
            458.6940572267058  0.0517235876153387  \\
            458.84079236977254  0.051721818237471406  \\
            458.98752751283934  0.05172004412671112  \\
            459.13426265590607  0.051718265278851025  \\
            459.28099779897286  0.051716481665774916  \\
            459.4277329420396  0.05171469323545717  \\
            459.5744680851064  0.05171289991196279  \\
            459.7212032281731  0.05171110164540852  \\
            459.8679383712399  0.05170929868620498  \\
            460.01467351430665  0.05170749121319741  \\
            460.16140865737344  0.05170567937853165  \\
            460.3081438004402  0.051703863314671916  \\
            460.45487894350697  0.05170204313440089  \\
            460.60161408657376  0.051700218930819615  \\
            460.7483492296405  0.051698390777347565  \\
            460.8950843727073  0.05169655872772262  \\
            461.041819515774  0.05169472281600107  \\
            461.1885546588408  0.051692883056557636  \\
            461.33528980190755  0.05169103944408542  \\
            461.48202494497434  0.05168919195359595  \\
            461.6287600880411  0.05168734054041916  \\
            461.77549523110787  0.05168548513437076  \\
            461.9222303741746  0.051683625830675387  \\
            462.0689655172414  0.05168176283608675  \\
            462.21570066030813  0.0516798962935506  \\
            462.3624358033749  0.051678026330587275  \\
            462.50917094644166  0.05167615305929151  \\
            462.65590608950845  0.05167427657633263  \\
            462.8026412325752  0.05167239696295441  \\
            462.949376375642  0.051670514284975134  \\
            463.0961115187087  0.05166862859278759  \\
            463.2428466617755  0.05166673992135906  \\
            463.38958180484224  0.051664848290231345  \\
            463.53631694790903  0.05166295370352072  \\
            463.68305209097576  0.05166105614991797  \\
            463.82978723404256  0.05165915560268839  \\
            463.9765223771093  0.05165725201497778  \\
            464.1232575201761  0.05165534547691818  \\
            464.2699926632429  0.0516534361660672  \\
            464.4167278063096  0.0516515242051133  \\
            464.5634629493764  0.05164960970541449  \\
            464.71019809244314  0.05164769276699834  \\
            464.8569332355099  0.051645773478561974  \\
            465.00366837857666  0.051643851917472054  \\
            465.15040352164345  0.05164192814976482  \\
            465.2971386647102  0.05164000223014606  \\
            465.443873807777  0.0516380742019911  \\
            465.5906089508437  0.05163614409734483  \\
            465.7373440939105  0.051634211936921706  \\
            465.88407923697724  0.05163227773010571  \\
            466.03081438004403  0.051630341474950416  \\
            466.17754952311077  0.05162840315817892  \\
            466.32428466617756  0.051626462766230286  \\
            466.4710198092443  0.05162452044233369  \\
            466.6177549523111  0.05162257630917204  \\
            466.7644900953778  0.05162063046656317  \\
            466.9112252384446  0.051618683006753194  \\
            467.05796038151135  0.05161673401441643  \\
            467.20469552457814  0.0516147835666555  \\
            467.3514306676449  0.05161283173300125  \\
            467.49816581071167  0.05161087857541279  \\
            467.6449009537784  0.05160892414827746  \\
            467.7916360968452  0.051606968498410885  \\
            467.938371239912  0.05160501166505691  \\
            468.0851063829787  0.051603053679887656  \\
            468.2318415260455  0.051601094567003465  \\
            468.37857666911225  0.05159913434293298  \\
            468.52531181217904  0.05159717301663305  \\
            468.6720469552458  0.051595210588673446  \\
            468.81878209831257  0.05159324710928461  \\
            468.9655172413793  0.05159128270735554  \\
            469.1122523844461  0.05158931746649173  \\
            469.25898752751283  0.05158735146598416  \\
            469.4057226705796  0.05158538478080922  \\
            469.55245781364636  0.05158341748162879  \\
            469.69919295671315  0.05158144963479019  \\
            469.8459280997799  0.05157948130232616  \\
            469.9926632428467  0.05157751254195495  \\
            470.1393983859134  0.051575543407080225  \\
            470.2861335289802  0.051573573946791115  \\
            470.43286867204694  0.051571604205862195  \\
            470.5796038151137  0.0515696342247535  \\
            470.72633895818046  0.05156766403961051  \\
            470.87307410124725  0.051565693682264165  \\
            471.019809244314  0.05156372318023084  \\
            471.1665443873808  0.05156175255671241  \\
            471.3132795304475  0.05155978183134648  \\
            471.4600146735143  0.05155781107678338  \\
            471.60674981658104  0.051555840378502464  \\
            471.75348495964784  0.051553869800474834  \\
            471.9002201027146  0.051551899404938185  \\
            472.04695524578136  0.05154992925239681  \\
            472.19369038884815  0.05154795940162161  \\
            472.3404255319149  0.051545989909650064  \\
            472.4871606749817  0.05154402083178626  \\
            472.6338958180484  0.051542052221600895  \\
            472.7806309611152  0.051540084130931245  \\
            472.92736610418194  0.0515381166098812  \\
            473.07410124724873  0.05153614970682126  \\
            473.22083639031547  0.05153418346838848  \\
            473.36757153338226  0.05153221793948655  \\
            473.514306676449  0.05153025316328576  \\
            473.6610418195158  0.05152828918122297  \\
            473.8077769625825  0.05152632603300168  \\
            473.9545121056493  0.051524363756591945  \\
            474.10124724871605  0.05152240238823044  \\
            474.24798239178284  0.051520441962420456  \\
            474.3947175348496  0.051518482573652824  \\
            474.54145267791637  0.05151652426476631  \\
            474.6881878209831  0.05151456707713796  \\
            474.8349229640499  0.05151261105751455  \\
            474.98165810711663  0.0515106562525278  \\
            475.1283932501834  0.05150870270869438  \\
            475.27512839325016  0.051506750472415916  \\
            475.42186353631695  0.05150479958997898  \\
            475.56859867938374  0.05150285010755508  \\
            475.7153338224505  0.051500902071200706  \\
            475.86206896551727  0.05149895552685727  \\
            476.008804108584  0.05149701052035114  \\
            476.1555392516508  0.05149506709739365  \\
            476.30227439471753  0.051493125303581064  \\
            476.4490095377843  0.0514911851843946  \\
            476.59574468085106  0.05148924678520044  \\
            476.74247982391785  0.0514873101512497  \\
            476.8892149669846  0.05148537532767847  \\
            477.0359501100514  0.05148344235950776  \\
            477.1826852531181  0.05148151129164354  \\
            477.3294203961849  0.05147958216887675  \\
            477.47615553925164  0.051477655035883245  \\
            477.6228906823184  0.051475729937223866  \\
            477.76962582538516  0.051473806917344385  \\
            477.91636096845195  0.051471886020575515  \\
            478.0630961115187  0.05146996729113295  \\
            478.2098312545855  0.05146805085255653  \\
            478.3565663976522  0.051466136728078926  \\
            478.503301540719  0.05146422492550878  \\
            478.65003668378574  0.051462315473539424  \\
            478.79677182685253  0.051460408401980254  \\
            478.94350696991927  0.05145850374175675  \\
            479.09024211298606  0.051456601524910495  \\
            479.2369772560528  0.05145470178459917  \\
            479.3837123991196  0.05145280455509651  \\
            479.5304475421864  0.05145090987179237  \\
            479.6771826852531  0.05144901777119267  \\
            479.8239178283199  0.05144712829091945  \\
            479.97065297138664  0.051445241469710794  \\
            480.11738811445343  0.05144335734742091  \\
            480.26412325752017  0.05144147596502007  \\
            480.41085840058696  0.05143959736459466  \\
            480.5575935436537  0.051437721589347125  \\
            480.7043286867205  0.051435848683596026  \\
            480.8510638297872  0.05143397869277599  \\
            480.997798972854  0.05143211166343774  \\
            481.14453411592075  0.05143024764324808  \\
            481.29126925898754  0.05142838668098993  \\
            481.4380044020543  0.05142652882656226  \\
            481.58473954512107  0.051424674130980154  \\
            481.7314746881878  0.05142282264637477  \\
            481.8782098312546  0.05142097442599337  \\
            482.02494497432133  0.051419129604801175  \\
            482.1716801173881  0.051417288198324876  \\
            482.31841526045486  0.05141545017551754  \\
            482.46515040352165  0.0514136155480213  \\
            482.6118855465884  0.05141178432968793  \\
            482.7586206896552  0.051409956536578975  \\
            482.9053558327219  0.05140813218696559  \\
            483.0520909757887  0.05140631130132864  \\
            483.1988261188555  0.0514044939023587  \\
            483.3455612619222  0.051402680014956  \\
            483.492296404989  0.051400869666230496  \\
            483.63903154805575  0.0513990628855018  \\
            483.78576669112255  0.05139725970429922  \\
            483.9325018341893  0.051395460156361754  \\
            484.0792369772561  0.05139366427763809  \\
            484.2259721203228  0.0513918721062866  \\
            484.3727072633896  0.05139008368267535  \\
            484.51944240645633  0.05138829904938208  \\
            484.6661775495231  0.05138651825119424  \\
            484.81291269258986  0.05138474133510893  \\
            484.95964783565665  0.051382968350332986  \\
            485.1063829787234  0.0513811993482829  \\
            485.2531181217902  0.05137943438258486  \\
            485.3998532648569  0.05137767350907473  \\
            485.5465884079237  0.051375916785798094  \\
            485.69332355099044  0.051374164273010184  \\
            485.84005869405723  0.05137241610979729  \\
            485.98679383712397  0.051370672322459204  \\
            486.13352898019076  0.05136893283671834  \\
            486.2802641232575  0.05136719764817491  \\
            486.4269992663243  0.05136546675560214  \\
            486.573734409391  0.051363740160946296  \\
            486.7204695524578  0.051362017869326634  \\
            486.8672046955246  0.05136029988903545  \\
            487.01393983859134  0.05135858623153807  \\
            487.16067498165813  0.05135687691147282  \\
            487.30741012472487  0.05135517194665103  \\
            487.45414526779166  0.051353471358057116  \\
            487.6008804108584  0.051351775169848464  \\
            487.7476155539252  0.051350083409355464  \\
            487.8943506969919  0.051348396107081584  \\
            488.0410858400587  0.051346713296703254  \\
            488.18782098312545  0.05134503501506997  \\
            488.33455612619224  0.05134336130220423  \\
            488.481291269259  0.051341692201301546  \\
            488.62802641232577  0.05134002775873045  \\
            488.7747615553925  0.05133836802403252  \\
            488.9214966984593  0.05133671304992233  \\
            489.068231841526  0.051335062892287474  \\
            489.2149669845928  0.05133341761018858  \\
            489.36170212765956  0.051331777265859295  \\
            489.50843727072635  0.051330141924706266  \\
            489.6551724137931  0.05132851172285065  \\
            489.8019075568599  0.051326886713633585  \\
            489.9486426999266  0.051325266776915485  \\
            490.0953778429934  0.05132365189351334  \\
            490.24211298606014  0.051322042048242374  \\
            490.3888481291269  0.05132043722991597  \\
            490.53558327219366  0.051318837431345646  \\
            490.68231841526045  0.05131724264934111  \\
            490.82905355832725  0.05131565288471025  \\
            490.975788701394  0.05131406814225912  \\
            491.1225238444608  0.05131248843079193  \\
            491.2692589875275  0.05131091376311108  \\
            491.4159941305943  0.05130934415601712  \\
            491.56272927366103  0.0513077796303088  \\
            491.7094644167278  0.051306220210783  \\
            491.85619955979456  0.0513046659262348  \\
            492.00293470286135  0.051303116809457434  \\
            492.1496698459281  0.05130157289724232  \\
            492.2964049889949  0.05130003423037903  \\
            492.4431401320616  0.051298500853655324  \\
            492.5898752751284  0.05129697281585712  \\
            492.73661041819514  0.0512954501697685  \\
            492.88334556126193  0.05129393297217173  \\
            493.03008070432867  0.05129242128384725  \\
            493.17681584739546  0.05129091516957365  \\
            493.3235509904622  0.05128941469812771  \\
            493.470286133529  0.05128791999590981  \\
            493.6170212765957  0.051286431156685255  \\
            493.7637564196625  0.05128494801364841  \\
            493.91049156272925  0.05128347053424587  \\
            494.05722670579604  0.0512819986906079  \\
            494.2039618488628  0.05128053245954845  \\
            494.35069699192957  0.051279071822565164  \\
            494.49743213499636  0.05127761676583932  \\
            494.6441672780631  0.051276167280235936  \\
            494.7909024211299  0.05127472336130364  \\
            494.9376375641966  0.051273285009274784  \\
            495.0843727072634  0.05127185222906538  \\
            495.23110785033015  0.05127042503027513  \\
            495.37784299339694  0.05126900342718739  \\
            495.5245781364637  0.051267587438769226  \\
            495.67131327953047  0.051266177088671344  \\
            495.8180484225972  0.051264772405228164  \\
            495.964783565664  0.05126337342145776  \\
            496.1115187087307  0.05126198017506189  \\
            496.2582538517975  0.05126059270842599  \\
            496.40498899486425  0.05125921106861918  \\
            496.55172413793105  0.05125783530739424  \\
            496.6984592809978  0.05125646548118764  \\
            496.8451944240646  0.05125510165111954  \\
            496.9919295671313  0.05125374388299376  \\
            497.1386647101981  0.051252392247297794  \\
            497.28539985326483  0.05125104685467579  \\
            497.4321349963316  0.05124970784932839  \\
            497.57887013939836  0.051248375018817426  \\
            497.72560528246515  0.05124704831876069  \\
            497.8723404255319  0.051245727710005705  \\
            498.0190755685987  0.051244413158629716  \\
            498.1658107116655  0.05124310463593967  \\
            498.3125458547322  0.05124180211847222  \\
            498.459280997799  0.051240505587993736  \\
            498.60601614086573  0.051239215031500286  \\
            498.7527512839325  0.05123793044121769  \\
            498.89948642699926  0.051236651814601436  \\
            499.04622157006605  0.05123537915433673  \\
            499.1929567131328  0.05123411246833851  \\
            499.3396918561996  0.05123285176975143  \\
            499.4864269992663  0.051231597076949825  \\
            499.6331621423331  0.05123034841353776  \\
            499.77989728539984  0.05122910580834901  \\
            499.92663242846663  0.051227869295447065  \\
            500.07336757153337  0.051226638914125114  \\
            500.22010271460016  0.05122541470890608  \\
            500.3668378576669  0.05122419672954258  \\
            500.5135730007337  0.05122298503101694  \\
            500.6603081438004  0.05122177967354121  \\
            500.8070432868672  0.05122058072255715  \\
            500.95377842993395  0.05121938824873622  \\
            501.10051357300074  0.05121820234233806  \\
            501.2472487160675  0.051217023209692805  \\
            501.39398385913427  0.051215850589787025  \\
            501.540719002201  0.051214684427283934  \\
            501.6874541452678  0.051213524672601915  \\
            501.8341892883345  0.05121237128191446  \\
            501.9809244314013  0.05121122421715017  \\
            502.1276595744681  0.051210083445992836  \\
            502.27439471753485  0.05120894894188135  \\
            502.42112986060164  0.051207820684009725  \\
            502.5678650036684  0.05120669865732714  \\
            502.71460014673517  0.051205582852537894  \\
            502.8613352898019  0.0512044732661014  \\
            503.0080704328687  0.05120336990023222  \\
            503.1548055759354  0.051202272762900077  \\
            503.3015407190022  0.05120118186782978  \\
            503.44827586206895  0.05120009723450129  \\
            503.59501100513575  0.05119901888814972  \\
            503.7417461482025  0.051197946859765295  \\
            503.8884812912693  0.051196881186093376  \\
            504.035216434336  0.05119582190963446  \\
            504.1819515774028  0.05119476907864419  \\
            504.32868672046953  0.05119372274713332  \\
            504.4754218635363  0.05119268297486775  \\
            504.62215700660306  0.05119164982736852  \\
            504.76889214966985  0.05119062337591179  \\
            504.9156272927366  0.051189603697528854  \\
            505.0623624358034  0.05118859112046576  \\
            505.2090975788701  0.05118758525681873  \\
            505.3558327219369  0.051186586003242954  \\
            505.50256786500364  0.05118559328126149  \\
            505.64930300807043  0.05118460702245099  \\
            505.7960381511372  0.051183627168441784  \\
            505.94277329420396  0.051182653670917795  \\
            506.08950843727075  0.051181686491616606  \\
            506.2362435803375  0.05118072560232944  \\
            506.3829787234043  0.051179770984901146  \\
            506.529713866471  0.051178822631230206  \\
            506.6764490095378  0.05117788054326875  \\
            506.82318415260454  0.05117694473302255  \\
            506.96991929567133  0.051176015222550976  \\
            507.11665443873807  0.05117509204396708  \\
            507.26338958180486  0.05117417523943753  \\
            507.4101247248716  0.051173264861182614  \\
            507.5568598679384  0.05117236097147629  \\
            507.7035950110051  0.05117146364264613  \\
            507.8503301540719  0.05117057295707334  \\
            507.99706529713865  0.05116968900719277  \\
            508.14380044020544  0.051168811895492924  \\
            508.2905355832722  0.051167941734515894  \\
            508.43727072633897  0.05116707848161017  \\
            508.5840058694057  0.05116622200646951  \\
            508.7307410124725  0.05116537232961369  \\
            508.8774761555392  0.051164529368600144  \\
            509.024211298606  0.051163693049793194  \\
            509.17094644167275  0.05116286330836409  \\
            509.31768158473955  0.051162040088290964  \\
            509.46441672780634  0.05116122334235889  \\
            509.6111518708731  0.05116041303215979  \\
            509.75788701393986  0.05115960912809255  \\
            509.9046221570066  0.05115881160936289  \\
            510.0513573000734  0.0511580204639835  \\
            510.1980924431401  0.05115723568877393  \\
            510.3448275862069  0.05115645728936066  \\
            510.49156272927365  0.05115568528017706  \\
            510.63829787234044  0.051154919684463396  \\
            510.7850330154072  0.051154160534266864  \\
            510.931768158474  0.051153407870441536  \\
            511.0785033015407  0.0511526617426484  \\
            511.2252384446075  0.051151922209355355  \\
            511.37197358767423  0.05115118933783719  \\
            511.518708730741  0.05115046320417559  \\
            511.66544387380776  0.051149743893259186  \\
            511.81217901687455  0.051149031504590874  \\
            511.9589141599413  0.051148326142066464  \\
            512.105649303008  0.05114762760574367  \\
            512.2523844460749  0.051146935805501594  \\
            512.3991195891416  0.05114625066021723  \\
            512.5458547322083  0.05114557209776555  \\
            512.6925898752751  0.05114490005501945  \\
            512.8393250183419  0.05114423447784975  \\
            512.9860601614087  0.05114357532112521  \\
            513.1327953044754  0.05114292254871256  \\
            513.2795304475422  0.051142276133476425  \\
            513.426265590609  0.05114163605727937  \\
            513.5730007336757  0.05114100231098193  \\
            513.7197358767424  0.05114037489444255  \\
            513.8664710198093  0.051139753816517614  \\
            514.013206162876  0.051139139095061445  \\
            514.1599413059428  0.051138530756926315  \\
            514.3066764490095  0.05113792883796242  \\
            514.4534115920763  0.05113733338301789  \\
            514.6001467351431  0.051136744445938805  \\
            514.7468818782098  0.05113616208956917  \\
            514.8936170212766  0.051135586385750935  \\
            515.0403521643434  0.05113501741532398  \\
            515.1870873074101  0.051134455268126135  \\
            515.3338224504769  0.051133900061084606  \\
            515.4805575935436  0.051133351665261347  \\
            515.6272927366105  0.05113280994408638  \\
            515.7740278796772  0.051132274809030744  \\
            515.9207630227439  0.051131746180532005  \\
            516.0674981658107  0.05113122398799432  \\
            516.2142333088775  0.05113070816978844  \\
            516.3609684519442  0.051130198673251664  \\
            516.507703595011  0.05112969545468789  \\
            516.6544387380777  0.05112919847936759  \\
            516.8011738811446  0.05112870772152781  \\
            516.9479090242113  0.051128223164372176  \\
            517.094644167278  0.05112774480007089  \\
            517.2413793103449  0.051127272629760724  \\
            517.3881144534116  0.05112680666354504  \\
            517.5348495964784  0.051126346920493775  \\
            517.6815847395451  0.05112589342864343  \\
            517.8283198826119  0.05112544622499711  \\
            517.9750550256787  0.051125005355524465  \\
            518.1217901687454  0.05112457087516175  \\
            518.2685253118121  0.051124142847811783  \\
            518.415260454879  0.05112372134634396  \\
            518.5619955979457  0.051123306452594254  \\
            518.7087307410125  0.05112289826824524  \\
            518.8554658840792  0.05112249680608434  \\
            519.002201027146  0.05112210187328989  \\
            519.1489361702128  0.051121713375701136  \\
            519.2956713132795  0.05112133122794723  \\
            519.4424064563462  0.05112095535344714  \\
            519.5891415994131  0.0511205856844097  \\
            519.7358767424798  0.05112022216183357  \\
            519.8826118855466  0.051119864735507295  \\
            520.0293470286133  0.05111951336400926  \\
            520.1760821716802  0.05111916801470768  \\
            520.3228173147469  0.051118828663760656  \\
            520.4695524578136  0.05111849529611612  \\
            520.6162876008804  0.05111816790551186  \\
            520.7630227439472  0.051117846494475504  \\
            520.9097578870139  0.05111753107432455  \\
            521.0564930300807  0.051117221665166336  \\
            521.2032281731475  0.05111691829589805  \\
            521.3499633162143  0.051116621004206754  \\
            521.496698459281  0.05111632983656932  \\
            521.6434336023477  0.05111604484825251  \\
            521.7901687454146  0.05111576610331291  \\
            521.9369038884813  0.051115493674596967  \\
            522.083639031548  0.051115227643741  \\
            522.2303741746148  0.051114968106715786  \\
            522.3771093176816  0.051114714902024974  \\
            522.5238444607484  0.05111446790655831  \\
            522.6705796038151  0.05111422703073185  \\
            522.8173147468818  0.05111399219345774  \\
            522.9640498899487  0.05111376332214417  \\
            523.1107850330154  0.05111354035269545  \\
            523.2575201760822  0.05111332322951195  \\
            523.4042553191489  0.05111311190549012  \\
            523.5509904622157  0.05111290634202251  \\
            523.6977256052825  0.05111270650899773  \\
            523.8444607483492  0.05111251238480048  \\
            523.9911958914159  0.05111232395631154  \\
            524.1379310344828  0.05111214121890777  \\
            524.2846661775495  0.051111964176462105  \\
            524.4314013206163  0.05111179284134358  \\
            524.5781364636831  0.0511116272344173  \\
            524.7248716067498  0.051111467385044435  \\
            524.8716067498166  0.05111131333108225  \\
            525.0183418928833  0.05111116511888411  \\
            525.1650770359502  0.051111022803299426  \\
            525.3118121790169  0.051110886447673705  \\
            525.4585473220836  0.05111075612384855  \\
            525.6052824651504  0.051110631924994085  \\
            525.7520176082172  0.05111051381342807  \\
            525.898752751284  0.051110401617417124  \\
            526.0454878943507  0.051110295244799826  \\
            526.1922230374174  0.051110194611513664  \\
            526.3389581804843  0.05111009964159498  \\
            526.485693323551  0.051110010267178985  \\
            526.6324284666177  0.051109926428499756  \\
            526.7791636096845  0.05110984807389026  \\
            526.9258987527513  0.05110977515978233  \\
            527.0726338958181  0.05110970765070664  \\
            527.2193690388848  0.05110964551929276  \\
            527.3661041819515  0.051109588746269106  \\
            527.5128393250184  0.051109537320463  \\
            527.6595744680851  0.051109491238800604  \\
            527.8063096111518  0.05110945050630696  \\
            527.9530447542186  0.05110941513610598  \\
            528.0997798972854  0.05110938514942045  \\
            528.2465150403522  0.051109360575572  \\
            528.3932501834189  0.05110934145198115  \\
            528.5399853264857  0.05110932782416731  \\
            528.6867204695525  0.05110931974574872  \\
            528.8334556126192  0.051109317278442506  \\
            528.980190755686  0.051109320492064673  \\
            529.1269258987528  0.051109329454075855  \\
            529.2736610418195  0.051109343990637844  \\
            529.4203961848863  0.05110936399600251  \\
            529.567131327953  0.051109389384691374  \\
            529.7138664710199  0.05110942007883746  \\
            529.8606016140866  0.05110945600818527  \\
            530.0073367571533  0.05110949711009067  \\
            530.1540719002201  0.051109543329521064  \\
            530.3008070432869  0.05110959461905525  \\
            530.4475421863536  0.05110965093888349  \\
            530.5942773294204  0.0511097122568075  \\
            530.7410124724871  0.051109778548240455  \\
            530.887747615554  0.05110984979620695  \\
            531.0344827586207  0.051109925991343064  \\
            531.1812179016874  0.051110007131896305  \\
            531.3279530447542  0.05111009322372563  \\
            531.474688187821  0.051110184280301466  \\
            531.6214233308878  0.05111028032270566  \\
            531.7681584739545  0.05111038137963153  \\
            531.9148936170212  0.051110487487383845  \\
            532.0616287600881  0.0511105986898788  \\
            532.2083639031548  0.051110715038644075  \\
            532.3550990462215  0.051110836592818766  \\
            532.5018341892884  0.05111096342953058  \\
            532.6485693323551  0.0511110954739532  \\
            532.7953044754219  0.051111232582146615  \\
            532.9420396184886  0.05111137466876965  \\
            533.0887747615554  0.05111152165552849  \\
            533.2355099046222  0.05111167347117673  \\
            533.3822450476889  0.05111183005151536  \\
            533.5289801907556  0.05111199133939272  \\
            533.6757153338225  0.05111215728470459  \\
            533.8224504768892  0.05111232784439409  \\
            533.969185619956  0.05111250298245178  \\
            534.1159207630227  0.05111268266991556  \\
            534.2626559060895  0.05111286688487075  \\
            534.4093910491563  0.05111305561245005  \\
            534.556126192223  0.05111324884483356  \\
            534.7028613352898  0.051113446581248737  \\
            534.8495964783566  0.05111364882797047  \\
            534.9963316214233  0.05111385559832099  \\
            535.1430667644901  0.05111406691266996  \\
            535.2898019075568  0.05111428279843441  \\
            535.4365370506237  0.05111450329007877  \\
            535.5832721936904  0.051114728429114846  \\
            535.7300073367571  0.05111495826410183  \\
            535.876742479824  0.05111519285064633  \\
            536.0234776228907  0.0511154322235542  \\
            536.1702127659574  0.05111567621644795  \\
            536.3169479090242  0.051115924741971276  \\
            536.463683052091  0.05111617772285521  \\
            536.6104181951578  0.05111643508825145  \\
            536.7571533382245  0.051116696773732366  \\
            536.9038884812912  0.05111696272129098  \\
            537.0506236243581  0.05111723287934102  \\
            537.1973587674248  0.051117507202716864  \\
            537.3440939104916  0.05111778565267354  \\
            537.4908290535583  0.051118068196886766  \\
            537.6375641966251  0.05111835480945293  \\
            537.7842993396919  0.0511186454708891  \\
            537.9310344827586  0.05111894016813299  \\
            538.0777696258253  0.051119238894542986  \\
            538.2245047688922  0.05111954164989817  \\
            538.3712399119589  0.051119848440398255  \\
            538.5179750550257  0.05112015927866365  \\
            538.6647101980924  0.051120474183735436  \\
            538.8114453411592  0.05112079318107534  \\
            538.958180484226  0.051121116302565786  \\
            539.1049156272927  0.05112144358650985  \\
            539.2516507703594  0.05112177507763127  \\
            539.3983859134263  0.05112211083130274  \\
            539.545121056493  0.05112245075246487  \\
            539.6918561995598  0.05112279472752904  \\
            539.8385913426266  0.0511231426816527  \\
            539.9853264856933  0.05112349454573806  \\
            540.1320616287601  0.05112385025643206  \\
            540.2787967718268  0.05112420975612647  \\
            540.4255319148937  0.05112457299295777  \\
            540.5722670579604  0.05112493992080725  \\
            540.7190022010271  0.05112531049930093  \\
            540.8657373440939  0.05112568469380962  \\
            541.0124724871607  0.05112606247544889  \\
            541.1592076302275  0.05112644382107909  \\
            541.3059427732942  0.051126828713305296  \\
            541.4526779163609  0.051127217140477396  \\
            541.5994130594278  0.05112760909669003  \\
            541.7461482024945  0.05112800458178257  \\
            541.8928833455612  0.051128403601339224  \\
            542.039618488628  0.05112880616668891  \\
            542.1863536316948  0.05112921229490533  \\
            542.3330887747616  0.05112962200880695  \\
            542.4798239178283  0.05113003533695701  \\
            542.626559060895  0.05113045231366351  \\
            542.7732942039619  0.05113087298013889  \\
            542.9200293470286  0.0511312973349943  \\
            543.0667644900954  0.05113172523999935  \\
            543.2134996331621  0.05113215662406145  \\
            543.3602347762289  0.051132591421121226  \\
            543.5069699192957  0.05113302957015234  \\
            543.6537050623624  0.051133471015161594  \\
            543.8004402054293  0.0511339157051889  \\
            543.947175348496  0.05113436359430731  \\
            544.0939104915627  0.05113481464162296  \\
            544.2406456346295  0.05113526881127511  \\
            544.3873807776963  0.051135726072436126  \\
            544.534115920763  0.051136186399311494  \\
            544.6808510638298  0.05113664977113985  \\
            544.8275862068965  0.051137116172192874  \\
            544.9743213499634  0.05113758559177543  \\
            545.1210564930301  0.05113805802422543  \\
            545.2677916360968  0.05113853346891396  \\
            545.4145267791636  0.051139011930245185  \\
            545.5612619222304  0.05113949341765641  \\
            545.7079970652971  0.05113997794561802  \\
            545.8547322083639  0.051140465533633536  \\
            546.0014673514306  0.051140956206239596  \\
            546.1482024944975  0.05114144999300595  \\
            546.2949376375642  0.051141946924376236  \\
            546.4416727806309  0.05114244690268991  \\
            546.5884079236977  0.05114294984399729  \\
            546.7351430667645  0.05114345568648126  \\
            546.8818782098313  0.05114396437262288  \\
            547.028613352898  0.05114447584920141  \\
            547.1753484959648  0.05114499006729434  \\
            547.3220836390316  0.05114550698227731  \\
            547.4688187820983  0.051146026553824164  \\
            547.615553925165  0.051146548745906954  \\
            547.7622890682319  0.05114707352679594  \\
            547.9090242112986  0.051147600869059555  \\
            548.0557593543654  0.051148130749564445  \\
            548.2024944974321  0.05114866314947542  \\
            548.349229640499  0.05114919805425553  \\
            548.4959647835657  0.051149735453665995  \\
            548.6426999266324  0.051150275341766235  \\
            548.7894350696992  0.05115081771691386  \\
            548.936170212766  0.0511513625817647  \\
            549.0829053558327  0.05115190994327274  \\
            549.2296404988995  0.0511524598126902  \\
            549.3763756419662  0.05115301220556747  \\
            549.523110785033  0.05115356714175316  \\
            549.6698459280998  0.05115412464734327  \\
            549.8165810711665  0.05115468468984047  \\
            549.9633162142333  0.051155247170614294  \\
            550.1100513573001  0.05115581203318283  \\
            550.2567865003668  0.051156379224616806  \\
            550.4035216434336  0.05115694869553963  \\
            550.5502567865003  0.05115752040012733  \\
            550.6969919295672  0.051158094296108625  \\
            550.8437270726339  0.05115867034476486  \\
            550.9904622157006  0.051159248510930046  \\
            551.1371973587675  0.05115982876299085  \\
            551.2839325018342  0.05116041107288658  \\
            551.430667644901  0.05116099541610922  \\
            551.5774027879677  0.05116158177170337  \\
            551.7241379310345  0.05116217012226633  \\
            551.8708730741013  0.05116276045394803  \\
            552.017608217168  0.05116335275645103  \\
            552.1643433602347  0.05116394702303059  \\
            552.3110785033016  0.05116454325049461  \\
            552.4578136463683  0.051165141439203615  \\
            552.6045487894351  0.05116574159307082  \\
            552.7512839325018  0.05116634371956207  \\
            552.8980190755686  0.051166947829695886  \\
            553.0447542186354  0.05116755393804341  \\
            553.1914893617021  0.051168162050322735  \\
            553.3382245047688  0.051168772081985336  \\
            553.4849596478357  0.05116938397569956  \\
            553.6316947909024  0.05116999768423928  \\
            553.7784299339692  0.05117061316314716  \\
            553.9251650770359  0.05117123037073474  \\
            554.0719002201027  0.05117184926808235  \\
            554.2186353631695  0.05117246981903916  \\
            554.3653705062362  0.05117309199022317  \\
            554.512105649303  0.051173715751021184  \\
            554.6588407923698  0.05117434107358886  \\
            554.8055759354365  0.05117496793285067  \\
            554.9523110785033  0.05117559630649991  \\
            555.0990462215701  0.05117622617499871  \\
            555.2457813646369  0.051176857521578  \\
            555.3925165077036  0.05117749033223759  \\
            555.5392516507703  0.05117812459574606  \\
            555.6859867938372  0.051178760303640845  \\
            555.8327219369039  0.05117939745022821  \\
            555.9794570799706  0.051180036032583226  \\
            556.1261922230374  0.05118067605054981  \\
            556.2729273661042  0.051181317506740695  \\
            556.419662509171  0.05118196040653743  \\
            556.5663976522377  0.05118260475859397  \\
            556.7131327953044  0.05118325053207745  \\
            556.8598679383713  0.051183897657048526  \\
            557.006603081438  0.05118454609286439  \\
            557.1533382245048  0.051185195800811864  \\
            557.3000733675715  0.051185846744107415  \\
            557.4468085106383  0.0511864988878971  \\
            557.5935436537051  0.05118715219925663  \\
            557.7402787967718  0.05118780664719133  \\
            557.8870139398385  0.05118846220263616  \\
            558.0337490829054  0.05118911883845568  \\
            558.1804842259721  0.05118977652944412  \\
            558.3272193690389  0.051190435252325285  \\
            558.4739545121056  0.05119109498575265  \\
            558.6206896551724  0.05119175571030929  \\
            558.7674247982392  0.05119241740850791  \\
            558.9141599413059  0.05119308006479085  \\
            559.0608950843728  0.05119374366553006  \\
            559.2076302274395  0.05119440819902714  \\
            559.3543653705062  0.05119507365551329  \\
            559.501100513573  0.05119574002714934  \\
            559.6478356566398  0.05119640730802577  \\
            559.7945707997065  0.051197075494162664  \\
            559.9413059427733  0.05119774458350972  \\
            560.08804108584  0.0511984145759463  \\
            560.2347762289069  0.051199085454296085  \\
            560.3815113719736  0.051199757158784345  \\
            560.5282465150403  0.051200429655552035  \\
            560.6749816581071  0.05120110291320518  \\
            560.8217168011739  0.05120177690146872  \\
            560.9684519442407  0.05120245159118642  \\
            561.1151870873074  0.051203126954321006  \\
            561.2619222303741  0.051203802963954034  \\
            561.408657373441  0.05120447959428595  \\
            561.5553925165077  0.05120515682063611  \\
            561.7021276595744  0.0512058346194427  \\
            561.8488628026412  0.051206512968262854  \\
            561.995597945708  0.051207191845772534  \\
            562.1423330887748  0.05120787123176662  \\
            562.2890682318415  0.05120855110715887  \\
            562.4358033749083  0.0512092314539819  \\
            562.5825385179751  0.051209912255387235  \\
            562.7292736610418  0.05121059349564528  \\
            562.8760088041086  0.05121127516014531  \\
            563.0227439471754  0.05121195723539549  \\
            563.1694790902421  0.05121263970902288  \\
            563.3162142333089  0.0512133225697734  \\
            563.4629493763756  0.05121400580751187  \\
            563.6096845194425  0.05121468941322199  \\
            563.7564196625092  0.05121537337900634  \\
            563.9031548055759  0.05121605769634631  \\
            564.0498899486427  0.05121674232267601  \\
            564.1966250917095  0.05121742722624213  \\
            564.3433602347762  0.051218112383133806  \\
            564.490095377843  0.05121879776986342  \\
            564.6368305209097  0.05121948336336664  \\
            564.7835656639766  0.051220169141002435  \\
            564.9303008070433  0.05122085508055303  \\
            565.07703595011  0.05122154116022397  \\
            565.2237710931768  0.05122222735864407  \\
            565.3705062362436  0.05122291365486539  \\
            565.5172413793103  0.05122360002836334  \\
            565.6639765223771  0.051224286459036567  \\
            565.8107116654438  0.05122497292720701  \\
            565.9574468085107  0.051225659413619916  \\
            566.1041819515774  0.05122634589944377  \\
            566.2509170946441  0.05122703236627038  \\
            566.397652237711  0.05122771879611482  \\
            566.5443873807777  0.051228405171415456  \\
            566.6911225238445  0.05122909147503393  \\
            566.8378576669112  0.05122977769025517  \\
            566.984592809978  0.05123046380078739  \\
            567.1313279530448  0.05123114979076209  \\
            567.2780630961115  0.05123183564473404  \\
            567.4247982391782  0.05123252134768131  \\
            567.5715333822451  0.05123320688500524  \\
            567.7182685253118  0.05123389224253047  \\
            567.8650036683786  0.0512345774065049  \\
            568.0117388114453  0.051235262363599744  \\
            568.1584739545121  0.05123594706955754  \\
            568.3052090975789  0.05123663150191623  \\
            568.4519442406456  0.05123731565160425  \\
            568.5986793837124  0.05123799950187952  \\
            568.7454145267792  0.05123868303599634  \\
            568.8921496698459  0.051239366237205326  \\
            569.0388848129127  0.05124004908875352  \\
            569.1856199559794  0.05124073157388427  \\
            569.3323550990463  0.05124141367583732  \\
            569.479090242113  0.05124209537784877  \\
            569.6258253851797  0.05124277666315107  \\
            569.7725605282465  0.05124345751497304  \\
            569.9192956713133  0.05124413791653989  \\
            570.06603081438  0.05124481785107313  \\
            570.2127659574468  0.051245497301790705  \\
            570.3595011005136  0.05124617625190685  \\
            570.5062362435804  0.05124685468463222  \\
            570.6529713866471  0.05124753258317381  \\
            570.7997065297138  0.05124820993073498  \\
            570.9464416727807  0.051248886710515446  \\
            571.0931768158474  0.051249562905711296  \\
            571.2399119589141  0.05125023849951496  \\
            571.3866471019809  0.051250913475115276  \\
            571.5333822450477  0.051251587815697386  \\
            571.6801173881145  0.05125226150444284  \\
            571.8268525311812  0.05125293452452954  \\
            571.9735876742479  0.05125360685913172  \\
            572.1203228173148  0.051254278491420016  \\
            572.2670579603815  0.05125494940456141  \\
            572.4137931034483  0.051255619581719244  \\
            572.560528246515  0.05125628900605324  \\
            572.7072633895818  0.05125695766071945  \\
            572.8539985326486  0.05125762552887031  \\
            573.0007336757153  0.05125829259365463  \\
            573.147468818782  0.051258958838217544  \\
            573.2942039618489  0.05125962424570059  \\
            573.4409391049156  0.051260288799241646  \\
            573.5876742479824  0.05126095248197495  \\
            573.7344093910492  0.051261615277031124  \\
            573.881144534116  0.051262277109502485  \\
            574.0278796771827  0.05126293799562295  \\
            574.1746148202494  0.05126359793422116  \\
            574.3213499633163  0.051264256916520846  \\
            574.468085106383  0.051264914933418934  \\
            574.6148202494497  0.051265571975485515  \\
            574.7615553925165  0.0512662280329639  \\
            574.9082905355833  0.05126688309577056  \\
            575.05502567865  0.05126753715349514  \\
            575.2017608217168  0.05126819019540053  \\
            575.3484959647835  0.05126884221042274  \\
            575.4952311078504  0.05126949318717102  \\
            575.6419662509171  0.05127014311392778  \\
            575.7887013939838  0.05127079197864862  \\
            575.9354365370506  0.05127143976896234  \\
            576.0821716801174  0.0512720864721709  \\
            576.2289068231842  0.0512727320752495  \\
            576.3756419662509  0.05127337656484648  \\
            576.5223771093176  0.051274019927283365  \\
            576.6691122523845  0.0512746621485549  \\
            576.8158473954512  0.051275303214329014  \\
            576.962582538518  0.05127594310994679  \\
            577.1093176815847  0.05127658182042254  \\
            577.2560528246515  0.05127721933044373  \\
            577.4027879677183  0.05127785562437103  \\
            577.549523110785  0.0512784906862383  \\
            577.6962582538519  0.05127912449975258  \\
            577.8429933969186  0.0512797570482941  \\
            577.9897285399853  0.05128038831491629  \\
            578.136463683052  0.05128101828234574  \\
            578.2831988261189  0.05128164693298225  \\
            578.4299339691856  0.05128227424889879  \\
            578.5766691122524  0.05128290021184155  \\
            578.7234042553191  0.051283524803229875  \\
            578.870139398386  0.05128414800415631  \\
            579.0168745414527  0.05128476979538657  \\
            579.1636096845194  0.051285390157359605  \\
            579.3103448275862  0.051286009070187495  \\
            579.457079970653  0.0512866265139824  \\
            579.6038151137197  0.05128724248820381  \\
            579.7505502567865  0.05128785696143662  \\
            579.8972853998532  0.051288469939106546  \\
            580.0440205429201  0.05128908142555827  \\
            580.1907556859868  0.0512896914240555  \\
            580.3374908290535  0.051290299936780887  \\
            580.4842259721203  0.0512909069648361  \\
            580.6309611151871  0.05129151250824181  \\
            580.7776962582539  0.051292116565937636  \\
            580.9244314013206  0.05129271913578223  \\
            581.0711665443873  0.05129332021455321  \\
            581.2179016874542  0.05129391979794719  \\
            581.3646368305209  0.05129451788057977  \\
            581.5113719735876  0.05129511445598553  \\
            581.6581071166545  0.05129570951661808  \\
            581.8048422597212  0.051296303053849954  \\
            581.951577402788  0.05129689505797275  \\
            582.0983125458547  0.051297485518197  \\
            582.2450476889215  0.051298074422652246  \\
            582.3917828319883  0.05129866175838701  \\
            582.538517975055  0.05129924745822143  \\
            582.6852531181218  0.05129983156702662  \\
            582.8319882611886  0.05130041412916914  \\
            582.9787234042553  0.05130099515810719  \\
            583.1254585473221  0.05130157466448963  \\
            583.2721936903888  0.051302152656156036  \\
            583.4189288334557  0.051302729138136674  \\
            583.5656639765224  0.051303304112652506  \\
            583.7123991195891  0.0513038775791152  \\
            583.8591342626559  0.0513044495341271  \\
            584.0058694057227  0.05130501997148128  \\
            584.1526045487894  0.051305588882161475  \\
            584.2993396918562  0.051306156254342136  \\
            584.4460748349229  0.05130672207338841  \\
            584.5928099779898  0.05130728632185614  \\
            584.7395451210565  0.051307848979491845  \\
            584.8862802641232  0.051308410023232776  \\
            585.0330154071901  0.051308969427206856  \\
            585.1797505502568  0.05130952716273271  \\
            585.3264856933235  0.05131008319831966  \\
            585.4732208363903  0.05131063749966773  \\
            585.6199559794571  0.05131119000635585  \\
            585.7666911225239  0.05131174073143463  \\
            585.9134262655906  0.05131228970938528  \\
            586.0601614086573  0.05131283694990193  \\
            586.2068965517242  0.05131338246043759  \\
            586.3536316947909  0.051313926246204074  \\
            586.5003668378577  0.05131446831017207  \\
            586.6471019809244  0.05131500865307108  \\
            586.7938371239912  0.05131554727338945  \\
            586.940572267058  0.051316084167374404  \\
            587.0873074101247  0.05131661932903195  \\
            587.2340425531914  0.05131715275012698  \\
            587.3807776962583  0.05131768442018322  \\
            587.527512839325  0.051318214326483216  \\
            587.6742479823918  0.05131874245406839  \\
            587.8209831254585  0.051319268785738975  \\
            587.9677182685253  0.051319793302054065  \\
            588.1144534115921  0.051320315981331584  \\
            588.2611885546588  0.051320836799648294  \\
            588.4079236977256  0.051321355730839825  \\
            588.5546588407924  0.05132187274650062  \\
            588.7013939838591  0.05132238781598397  \\
            588.8481291269259  0.05132290087156354  \\
            588.9948642699927  0.051323411974060436  \\
            589.1415994130595  0.05132392114625232  \\
            589.2883345561262  0.051324428403315504  \\
            589.4350696991929  0.05132493375773312  \\
            589.5818048422598  0.0513254372192952  \\
            589.7285399853265  0.05132593879509861  \\
            589.8752751283932  0.05132643848954707  \\
            590.02201027146  0.051326936304351166  \\
            590.1687454145268  0.051327432238528335  \\
            590.3154805575936  0.05132792628840287  \\
            590.4622157006603  0.05132841844760592  \\
            590.608950843727  0.0513289087070755  \\
            590.7556859867939  0.05132939705505647  \\
            590.9024211298606  0.05132988347710056  \\
            591.0491562729273  0.05133036795606635  \\
            591.1958914159941  0.05133085047211928  \\
            591.3426265590609  0.05133133100273163  \\
            591.4893617021277  0.05133180952268255  \\
            591.6360968451944  0.05133228600405807  \\
            591.7828319882611  0.05133276041625103  \\
            591.929567131328  0.05133323271288175  \\
            592.0763022743947  0.05133370286358475  \\
            592.2230374174615  0.051334170935822696  \\
            592.3697725605282  0.05133463694958836  \\
            592.516507703595  0.05133510092197641  \\
            592.6632428466618  0.05133556286718337  \\
            592.8099779897285  0.05133602279650767  \\
            592.9567131327954  0.051336480718349585  \\
            593.1034482758621  0.05133693663821131  \\
            593.2501834189288  0.0513373905586969  \\
            593.3969185619956  0.05133784247951229  \\
            593.5436537050624  0.05133829239746531  \\
            593.6903888481291  0.051338740306465666  \\
            593.8371239911959  0.05133918619752492  \\
            593.9838591342626  0.051339630058756545  \\
            594.1305942773295  0.0513400718753759  \\
            594.2773294203962  0.05134051162970018  \\
            594.4240645634629  0.051340949301148506  \\
            594.5707997065297  0.051341384866241874  \\
            594.7175348495965  0.05134181829860313  \\
            594.8642699926633  0.051342249568957034  \\
            595.01100513573  0.051342678645130216  \\
            595.1577402787967  0.051343105464328555  \\
            595.3044754218636  0.05134353005424858  \\
            595.4512105649303  0.051343952465960796  \\
            595.597945707997  0.051344372721487536  \\
            595.7446808510638  0.05134479083977358  \\
            595.8914159941306  0.0513452068366861  \\
            596.0381511371974  0.05134562072501468  \\
            596.1848862802641  0.05134603251447135  \\
            596.331621423331  0.05134644221169049  \\
            596.4783565663977  0.051346849820228954  \\
            596.6250917094644  0.05134725534056599  \\
            596.7718268525311  0.05134765877010325  \\
            596.918561995598  0.05134806010316481  \\
            597.0652971386647  0.05134845933099715  \\
            597.2120322817315  0.051348856441769175  \\
            597.3587674247982  0.051349251420572194  \\
            597.505502567865  0.05134964424941993  \\
            597.6522377109318  0.05135003490724853  \\
            597.7989728539985  0.05135042336991655  \\
            597.9457079970653  0.05135080961020494  \\
            598.0924431401321  0.0513511935978171  \\
            598.2391782831988  0.0513515752993788  \\
            598.3859134262656  0.05135195469264793  \\
            598.5326485693323  0.05135233182877578  \\
            598.6793837123992  0.051352706757824745  \\
            598.8261188554659  0.05135307951722851  \\
            598.9728539985326  0.051353450132245355  \\
            599.1195891415994  0.05135381861595812  \\
            599.2663242846662  0.05135418496927426  \\
            599.413059427733  0.051354549180925815  \\
            599.5597945707997  0.05135491122746943  \\
            599.7065297138664  0.05135527107328632  \\
            599.8532648569333  0.05135562867058231  \\
            600.0  0.0513559839593878  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2db63336-e3b6-4f7c-b6b5-07640093d9ff}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14602092966658553  0.01914093515025453  \\
            0.29204185933317106  0.019146594605483465  \\
            0.43806278899975665  0.019158576917673628  \\
            0.5840837186663421  0.019177074347299792  \\
            0.7301046483329278  0.019202181437302183  \\
            0.8761255779995133  0.019233986013620218  \\
            1.0221465076660987  0.01927256836811164  \\
            1.1681674373326842  0.019317972651647218  \\
            1.31418836699927  0.019370274161220048  \\
            1.4602092966658555  0.019429541363409315  \\
            1.606230226332441  0.01949581887011322  \\
            1.7522511559990266  0.019569147135150934  \\
            1.8982720856656121  0.019649583188170675  \\
            2.0442930153321974  0.019737150866936563  \\
            2.190313944998783  0.019831290754047798  \\
            2.3363348746653685  0.019931017457829242  \\
            2.4823558043319545  0.02003521724964164  \\
            2.62837673399854  0.020143184275967632  \\
            2.7743976636651255  0.02025412597656059  \\
            2.920418593331711  0.020366904454725315  \\
            3.0664395229982966  0.020481634768580406  \\
            3.212460452664882  0.02059837707752805  \\
            3.3584813823314676  0.020716721404593002  \\
            3.504502311998053  0.020837250004551375  \\
            3.6505232416646387  0.020959373465400232  \\
            3.7965441713312242  0.021083679577750754  \\
            3.9425651009978098  0.021209675422683275  \\
            4.088586030664395  0.02133769179046544  \\
            4.23460696033098  0.021467651524538462  \\
            4.380627889997566  0.021599459124044047  \\
            4.5266488196641514  0.021733342434677033  \\
            4.672669749330737  0.021869079365081128  \\
            4.8186906789973225  0.022006856386801853  \\
            4.964711608663909  0.022146589557457536  \\
            5.1107325383304945  0.02228830033282051  \\
            5.25675346799708  0.022432043339926332  \\
            5.4027743976636655  0.022577763771325643  \\
            5.548795327330251  0.02272552003951433  \\
            5.694816256996837  0.02287531112709252  \\
            5.840837186663422  0.02302713734005472  \\
            5.986858116330008  0.02318101308982053  \\
            6.132879045996593  0.023336956806086998  \\
            6.278899975663179  0.023494985228392846  \\
            6.424920905329764  0.02365507811542848  \\
            6.57094183499635  0.023817267390545214  \\
            6.716962764662935  0.023981591655871284  \\
            6.862983694329521  0.024148018705608065  \\
            7.009004623996106  0.02431654496805294  \\
            7.155025553662692  0.024487245507423594  \\
            7.301046483329277  0.02466012249475276  \\
            7.447067412995863  0.024835112648982596  \\
            7.5930883426624485  0.02501226630976841  \\
            7.739109272329034  0.025191652346634702  \\
            7.8851302019956195  0.025373258594855688  \\
            8.031151131662204  0.02555701121417295  \\
            8.17717206132879  0.025742966780276794  \\
            8.323192990995375  0.025931202997023003  \\
            8.46921392066196  0.026121722707809554  \\
            8.615234850328546  0.026314456601924385  \\
            8.761255779995132  0.026509390887656265  \\
            8.907276709661717  0.026706609335984274  \\
            9.053297639328303  0.026906119587506164  \\
            9.199318568994888  0.027107863851125333  \\
            9.345339498661474  0.02731172615338204  \\
            9.49136042832806  0.027517702462150493  \\
            9.637381357994645  0.027725846137998104  \\
            9.783402287661232  0.02793615733549429  \\
            9.929423217327818  0.0281485931294872  \\
            10.075444146994403  0.02836306679689979  \\
            10.221465076660989  0.028579557815619754  \\
            10.367486006327574  0.028798125459122494  \\
            10.51350693599416  0.029018786155613676  \\
            10.659527865660746  0.02924152622939248  \\
            10.805548795327331  0.02946630190085159  \\
            10.951569724993917  0.029693036570751945  \\
            11.097590654660502  0.029921716606685602  \\
            11.243611584327088  0.03015241212197067  \\
            11.389632513993673  0.030385150376469695  \\
            11.535653443660259  0.03061993210168383  \\
            11.681674373326844  0.030856731500752795  \\
            11.82769530299343  0.0310954962484549  \\
            11.973716232660015  0.03133614479893671  \\
            12.1197371623266  0.031578705985597436  \\
            12.265758091993186  0.03182325320553525  \\
            12.411779021659772  0.03206981762259674  \\
            12.557799951326357  0.03231840543512673  \\
            12.703820880992943  0.03256899787596831  \\
            12.849841810659528  0.032821551212462816  \\
            12.995862740326114  0.03307599674644985  \\
            13.1418836699927  0.033332264174867135  \\
            13.287904599659285  0.033590458915484796  \\
            13.43392552932587  0.03385063542152127  \\
            13.579946458992456  0.034112821434909825  \\
            13.725967388659042  0.03437702049502754  \\
            13.871988318325627  0.03464321193869538  \\
            14.018009247992213  0.03491135090017814  \\
            14.164030177658798  0.0351813683111845  \\
            14.310051107325384  0.035453170739946645  \\
            14.45607203699197  0.035726844924081  \\
            14.602092966658555  0.03600247050656967  \\
            14.74811389632514  0.03628008678507394  \\
            14.894134825991726  0.03655970933548206  \\
            15.040155755658311  0.036841330011909236  \\
            15.186176685324897  0.03712491694669761  \\
            15.332197614991482  0.037410414550416285  \\
            15.478218544658068  0.03769774351186132  \\
            15.624239474324654  0.03798680614315894  \\
            15.770260403991239  0.03827772396430708  \\
            15.916281333657825  0.038570573181283964  \\
            16.06230226332441  0.0388653945673738  \\
            16.208323192990996  0.03916220539476996  \\
            16.35434412265758  0.03946099943457486  \\
            16.500365052324167  0.03976174695680011  \\
            16.64638598199075  0.040064394730366396  \\
            16.792406911657338  0.04036886602310354  \\
            16.93842784132392  0.04067504602339823  \\
            17.08444877099051  0.04098295217709522  \\
            17.230469700657093  0.041292718496876935  \\
            17.37649063032368  0.04160440024797161  \\
            17.522511559990264  0.04191802907411398  \\
            17.66853248965685  0.04223361299754539  \\
            17.814553419323435  0.04255113641901369  \\
            17.960574348990022  0.04287056011777332  \\
            18.106595278656606  0.043191821251585265  \\
            18.252616208323193  0.04351483335671708  \\
            18.398637137989777  0.043839468421222445  \\
            18.544658067656364  0.04416574487403791  \\
            18.690678997322948  0.044493810837782075  \\
            18.836699926989535  0.044823724831974686  \\
            18.98272085665612  0.04515552123612864  \\
            19.128741786322706  0.04548921028974998  \\
            19.27476271598929  0.045824778092337856  \\
            19.420783645655877  0.046162186603384586  \\
            19.566804575322465  0.0465013736423756  \\
            19.71282550498905  0.04684225288878948  \\
            19.858846434655636  0.04718471388209795  \\
            20.00486736432222  0.047528621185536274  \\
            20.150888293988807  0.04787415966239979  \\
            20.29690922365539  0.04822141599456342  \\
            20.442930153321978  0.04857043875068012  \\
            20.58895108298856  0.048921251418355606  \\
            20.73497201265515  0.04927385240414842  \\
            20.880992942321733  0.049628215033569914  \\
            21.02701387198832  0.04998428755108424  \\
            21.173034801654904  0.05034199312010837  \\
            21.31905573132149  0.05070122982301209  \\
            21.465076660988075  0.05106187066111797  \\
            21.611097590654662  0.05142377839025392  \\
            21.757118520321246  0.05178718471203447  \\
            21.903139449987833  0.05215216490564038  \\
            22.049160379654417  0.05251876711254107  \\
            22.195181309321004  0.05288701298669322  \\
            22.341202238987588  0.05325689769454061  \\
            22.487223168654175  0.05362838991501428  \\
            22.63324409832076  0.05400143183953237  \\
            22.779265027987346  0.05437593917200027  \\
            22.92528595765393  0.05475180112881048  \\
            23.071306887320517  0.05512888043884274  \\
            23.2173278169871  0.05550699739857134  \\
            23.36334874665369  0.0558863569675141  \\
            23.509369676320272  0.05626707122376013  \\
            23.65539060598686  0.05664919689599927  \\
            23.801411535653443  0.05703276232780158  \\
            23.94743246532003  0.05741776747761747  \\
            24.093453394986614  0.05780418391877756  \\
            24.2394743246532  0.05819195483949281  \\
            24.385495254319785  0.05858099504285441  \\
            24.531516183986373  0.05897119094683387  \\
            24.677537113652956  0.05936240058428294  \\
            24.823558043319544  0.05975442123675705  \\
            24.969578972986127  0.06014728440964214  \\
            25.115599902652715  0.06054120022263347  \\
            25.2616208323193  0.06093624270779782  \\
            25.407641761985886  0.06133245509214108  \\
            25.55366269165247  0.06172984979760807  \\
            25.699683621319057  0.06212840844108275  \\
            25.84570455098564  0.06252808183438802  \\
            25.991725480652228  0.06292878998428587  \\
            26.13774641031881  0.06333042209247729  \\
            26.2837673399854  0.06373283655560232  \\
            26.429788269651983  0.06413586096523997  \\
            26.57580919931857  0.06453927418141038  \\
            26.721830128985154  0.06494331436347811  \\
            26.86785105865174  0.06534811523036999  \\
            27.013871988318325  0.06575374261296935  \\
            27.159892917984912  0.0661602285576295  \\
            27.305913847651496  0.06656757132617361  \\
            27.451934777318083  0.06697573539589478  \\
            27.597955706984667  0.06738465145955597  \\
            27.743976636651254  0.06779421642539003  \\
            27.889997566317838  0.06820429341709976  \\
            28.036018495984425  0.06861471177385778  \\
            28.18203942565101  0.06902524713878894  \\
            28.328060355317596  0.06943580167080085  \\
            28.47408128498418  0.06984666883565462  \\
            28.620102214650768  0.07025794339111648  \\
            28.76612314431735  0.07066968301731995  \\
            28.91214407398394  0.07108190831676588  \\
            29.058165003650522  0.07149460281432246  \\
            29.20418593331711  0.07190771295722521  \\
            29.350206862983693  0.07232114811507696  \\
            29.49622779265028  0.0727347805798479  \\
            29.642248722316864  0.07314844556587548  \\
            29.788269651983452  0.07356194120986459  \\
            29.934290581650036  0.07397499143309301  \\
            30.080311511316623  0.07438773723189454  \\
            30.226332440983207  0.07480039876676187  \\
            30.372353370649794  0.07521306414464089  \\
            30.518374300316378  0.07562578117718535  \\
            30.664395229982965  0.07603855738075688  \\
            30.81041615964955  0.07645135997642492  \\
            30.956437089316136  0.07686411588996679  \\
            31.10245801898272  0.07727671175186765  \\
            31.248478948649307  0.07768899389732051  \\
            31.39449987831589  0.07810076836622619  \\
            31.540520807982478  0.07851180090319344  \\
            31.686541737649062  0.07892183575816591  \\
            31.83256266731565  0.07933120962693883  \\
            31.978583596982233  0.07974006326947919  \\
            32.12460452664882  0.08014847647557101  \\
            32.27062545631541  0.08055648569422538  \\
            32.41664638598199  0.08096408403368038  \\
            32.562667315648575  0.08137122126140119  \\
            32.70868824531516  0.08177780380407994  \\
            32.85470917498175  0.08218369474763586  \\
            33.00073010464833  0.08258871383721515  \\
            33.14675103431492  0.0829926374771911  \\
            33.2927719639815  0.0833951669392447  \\
            33.43879289364809  0.08379627813820374  \\
            33.584813823314676  0.0841962909808113  \\
            33.73083475298126  0.08459532158687151  \\
            33.87685568264784  0.08499343996583264  \\
            34.022876612314434  0.08539067001678727  \\
            34.16889754198102  0.0857869895284721  \\
            34.3149184716476  0.08618233017926819  \\
            34.460939401314185  0.08657657753720074  \\
            34.606960330980776  0.08696957105993927  \\
            34.75298126064736  0.08736110409479746  \\
            34.899002190313944  0.08775092387873323  \\
            35.04502311998053  0.0881387109321526  \\
            35.19104404964712  0.08852470719880731  \\
            35.3370649793137  0.08890914169030248  \\
            35.483085908980286  0.08929212194636459  \\
            35.62910683864687  0.08967370700603523  \\
            35.77512776831346  0.0900539074076713  \\
            35.921148697980044  0.09043268518894479  \\
            36.06716962764663  0.09080995388684296  \\
            36.21319055731321  0.09118557853766823  \\
            36.3592114869798  0.09155937567703828  \\
            36.505232416646386  0.09193111333988589  \\
            36.65125334631297  0.09230050952183715  \\
            36.797274275979554  0.09266733117969267  \\
            36.943295205646145  0.09303198907250669  \\
            37.08931613531273  0.09339463124303041  \\
            37.23533706497931  0.09375535531752197  \\
            37.381357994645896  0.09411420850574641  \\
            37.52737892431249  0.09447118760097564  \\
            37.67339985397907  0.09482623897998849  \\
            37.819420783645654  0.09517925860307062  \\
            37.96544171331224  0.0955300920140146  \\
            38.11146264297883  0.09587853434011998  \\
            38.25748357264541  0.09622433029219299  \\
            38.403504502311996  0.0965671432338125  \\
            38.54952543197858  0.0969070541964048  \\
            38.69554636164517  0.09724438516560967  \\
            38.841567291311755  0.09757927458487954  \\
            38.98758822097834  0.09791180911978418  \\
            39.13360915064493  0.09824202365801081  \\
            39.27963008031151  0.09856990130936392  \\
            39.4256510099781  0.09889537340576539  \\
            39.57167193964468  0.09921831950125447  \\
            39.71769286931127  0.09953856737198774  \\
            39.863713798977855  0.09985589301623916  \\
            40.00973472864444  0.10017002065440003  \\
            40.15575565831102  0.10048064440923092  \\
            40.30177658797761  0.1007880944714442  \\
            40.4477975176442  0.10109259574601968  \\
            40.59381844731078  0.10139427573615435  \\
            40.739839376977365  0.10169320941867689  \\
            40.885860306643956  0.10198941924404772  \\
            41.03188123631054  0.10228287513635889  \\
            41.17790216597712  0.10257349449333421  \\
            41.32392309564371  0.10286114218632915  \\
            41.4699440253103  0.10314563056033092  \\
            41.61596495497688  0.10342671943395836  \\
            41.761985884643465  0.10370410172281018  \\
            41.90800681431005  0.10397766622176095  \\
            42.05402774397664  0.10424780800054104  \\
            42.200048673643224  0.10451469521021682  \\
            42.34606960330981  0.10477844337246041  \\
            42.49209053297639  0.10503911537954942  \\
            42.63811146264298  0.10529672149436713  \\
            42.784132392309566  0.10555121935040238  \\
            42.93015332197615  0.1058025139517496  \\
            43.07617425164273  0.10605045767310886  \\
            43.222195181309324  0.10629485025978579  \\
            43.36821611097591  0.10653543882769159  \\
            43.51423704064249  0.10677190575600155  \\
            43.660257970309075  0.10700443387267679  \\
            43.806278899975666  0.10723332195646296  \\
            43.95229982964225  0.1074587249141247  \\
            44.098320759308834  0.1076807455693869  \\
            44.24434168897542  0.1078994346629345  \\
            44.39036261864201  0.1081147908524127  \\
            44.53638354830859  0.10832676071242679  \\
            44.682404477975176  0.10853523873454225  \\
            44.82842540764176  0.10874006732728471  \\
            44.97444633730835  0.10894103681613994  \\
            45.120467266974934  0.10913788544355388  \\
            45.26648819664152  0.10933038071005284  \\
            45.4125091263081  0.10951889297026206  \\
            45.55853005597469  0.1097036320677408  \\
            45.704550985641276  0.10988473865945322  \\
            45.85057191530786  0.11006230249006413  \\
            45.996592844974444  0.11023636239193897  \\
            46.142613774641035  0.11040690628514384  \\
            46.28863470430762  0.1105738711774454  \\
            46.4346556339742  0.11073714316431099  \\
            46.580676563640786  0.1108965574289086  \\
            46.72669749330738  0.11105189824210682  \\
            46.87271842297396  0.11120289359079183  \\
            47.018739352640544  0.11134957780040591  \\
            47.16476028230713  0.11149228504818197  \\
            47.31078121197372  0.11163120421943697  \\
            47.4568021416403  0.11176646227752966  \\
            47.60282307130689  0.11189812426386055  \\
            47.74884400097347  0.11202619329787197  \\
            47.89486493064006  0.11215061057704806  \\
            48.040885860306645  0.1122712553769147  \\
            48.18690678997323  0.11238794505103959  \\
            48.33292771963981  0.11250043503103224  \\
            48.4789486493064  0.11260852452695405  \\
            48.62496957897299  0.11271251321525017  \\
            48.77099050863957  0.11281265029585144  \\
            48.917011438306155  0.11290909592806127  \\
            49.063032367972745  0.11300193363959926  \\
            49.20905329763933  0.11309117032660115  \\
            49.35507422730591  0.11317673625361886  \\
            49.5010951569725  0.11325848505362046  \\
            49.64711608663909  0.11333619372799024  \\
            49.79313701630567  0.11340960839809454  \\
            49.939157945972255  0.11347890446104049  \\
            50.08517887563884  0.11354439372097784  \\
            50.23119980530543  0.11360626162749782  \\
            50.37722073497201  0.11366457482540061  \\
            50.5232416646386  0.11371928115469543  \\
            50.66926259430518  0.11377020965060042  \\
            50.81528352397177  0.11381707101670326  \\
            50.961304453638355  0.11385977924888122  \\
            51.10732538330494  0.11389870388906702  \\
            51.25334631297152  0.11393410191746786  \\
            51.399367242638114  0.11396609547408891  \\
            51.5453881723047  0.11399467185873331  \\
            51.69140910197128  0.11401968353100225  \\
            51.837430031637865  0.11404087880024  \\
            51.983450961304456  0.11405841677205297  \\
            52.12947189097104  0.11407264874126605  \\
            52.27549282063762  0.11408373966378471  \\
            52.42151375030421  0.11409167328734847  \\
            52.5675346799708  0.11409625215153082  \\
            52.71355560963738  0.1140972339277339  \\
            52.859576539303966  0.11409490416956945  \\
            53.00559746897055  0.11408954157138029  \\
            53.15161839863714  0.11408114342965553  \\
            53.297639328303724  0.11406943339469276  \\
            53.44366025797031  0.11405435096566113  \\
            53.58968118763689  0.11403625190047573  \\
            53.73570211730348  0.11401520173935634  \\
            53.881723046970066  0.11399093031241025  \\
            54.02774397663665  0.11396346038595771  \\
            54.173764906303234  0.11393305931147044  \\
            54.319785835969824  0.11389947778357676  \\
            54.46580676563641  0.11386290474304682  \\
            54.61182769530299  0.11382325103234026  \\
            54.757848624969576  0.1137805788112416  \\
            54.90386955463617  0.1137349355675086  \\
            55.04989048430275  0.1136862369029615  \\
            55.195911413969334  0.11363460652000752  \\
            55.34193234363592  0.11358000020416253  \\
            55.48795327330251  0.11352241795414746  \\
            55.63397420296909  0.1134619576566933  \\
            55.779995132635676  0.11339852794686574  \\
            55.92601606230226  0.11333222842606279  \\
            56.07203699196885  0.11326306495097402  \\
            56.218057921635435  0.11319099502297372  \\
            56.36407885130202  0.11311614712959132  \\
            56.5100997809686  0.1130384226986317  \\
            56.65612071063519  0.1129579349368264  \\
            56.80214164030178  0.11287466643903656  \\
            56.94816256996836  0.11278861931486207  \\
            57.094183499634944  0.11269988868569877  \\
            57.240204429301535  0.11260838295519823  \\
            57.38622535896812  0.11251426767776256  \\
            57.5322462886347  0.11241740881212198  \\
            57.678267218301286  0.11231799624098628  \\
            57.82428814796788  0.11221588579559252  \\
            57.97030907763446  0.11211127369168258  \\
            58.116330007301045  0.11200400994122824  \\
            58.262350936967636  0.11189430039058228  \\
            58.40837186663422  0.11178198388797084  \\
            58.5543927963008  0.11166727657696175  \\
            58.70041372596739  0.1115500160582266  \\
            58.84643465563398  0.11143040236712864  \\
            58.99245558530056  0.11130831883699883  \\
            59.138476514967145  0.11118388532752707  \\
            59.28449744463373  0.11105710332046351  \\
            59.43051837430032  0.11092794422974228  \\
            59.576539303966904  0.1107965674675901  \\
            59.72256023363349  0.11066280665295332  \\
            59.86858116330007  0.1105268912328505  \\
            60.01460209296666  0.11038869564611357  \\
            60.160623022633246  0.11024830090812629  \\
            60.30664395229983  0.11010580333538778  \\
            60.45266488196641  0.1099610532883676  \\
            60.598685811633004  0.10981428047545003  \\
            60.74470674129959  0.10966537773168991  \\
            60.89072767096617  0.10951437487864499  \\
            61.036748600632755  0.10936142938701392  \\
            61.182769530299346  0.10920636662823338  \\
            61.32879045996593  0.10904936418357782  \\
            61.474811389632514  0.10889044834994943  \\
            61.6208323192991  0.10872949449562379  \\
            61.76685324896569  0.10856672282861483  \\
            61.91287417863227  0.1084020584772659  \\
            62.058895108298856  0.10823547158683343  \\
            62.20491603796544  0.10806715593591883  \\
            62.35093696763203  0.1078969795449589  \\
            62.496957897298614  0.1077250044894478  \\
            62.6429788269652  0.10755136981091458  \\
            62.78899975663178  0.10737592181498745  \\
            62.93502068629837  0.10719879742209977  \\
            63.081041615964956  0.10702006741516351  \\
            63.22706254563154  0.10683959123141254  \\
            63.373083475298124  0.10665755201230945  \\
            63.519104404964715  0.10647394920437489  \\
            63.6651253346313  0.1062886896834729  \\
            63.81114626429788  0.10610196582129336  \\
            63.957167193964466  0.10591371526900248  \\
            64.10318812363106  0.10572391380493967  \\
            64.24920905329763  0.10553273125471366  \\
            64.39522998296422  0.10534006146761478  \\
            64.54125091263082  0.10514595423514236  \\
            64.68727184229739  0.1049505347871805  \\
            64.83329277196398  0.10475367664783308  \\
            64.97931370163057  0.10455549240804243  \\
            65.12533463129715  0.10435605576930015  \\
            65.27135556096374  0.10415524465496243  \\
            65.41737649063032  0.10395320513711127  \\
            65.56339742029691  0.103749970813171  \\
            65.7094183499635  0.10354543615623427  \\
            65.85543927963008  0.10333975876227817  \\
            66.00146020929667  0.10313294907692958  \\
            66.14748113896326  0.10292491455785541  \\
            66.29350206862983  0.10271581225756905  \\
            66.43952299829643  0.10250564941813378  \\
            66.585543927963  0.10229433406676323  \\
            66.73156485762959  0.10208201576382483  \\
            66.87758578729618  0.10186871827007836  \\
            67.02360671696276  0.10165433990727636  \\
            67.16962764662935  0.10143901060596712  \\
            67.31564857629594  0.1012227871879369  \\
            67.46166950596252  0.10100556703898605  \\
            67.60769043562911  0.10078743002172322  \\
            67.75371136529569  0.10056847654049333  \\
            67.89973229496228  0.10034863585887319  \\
            68.04575322462887  0.10012789930245294  \\
            68.19177415429544  0.09990640204654125  \\
            68.33779508396204  0.09968414194779301  \\
            68.48381601362863  0.09946103138075944  \\
            68.6298369432952  0.09923717868355295  \\
            68.7758578729618  0.09901265924057845  \\
            68.92187880262837  0.09878741211060285  \\
            69.06789973229496  0.09856141462907508  \\
            69.21392066196155  0.0983347926923517  \\
            69.35994159162813  0.09810757630091096  \\
            69.50596252129472  0.09787968737861123  \\
            69.65198345096131  0.09765115446750873  \\
            69.79800438062789  0.09742208811805698  \\
            69.94402531029448  0.0971925002303362  \\
            70.09004623996105  0.09696231485037379  \\
            70.23606716962765  0.09673157304846157  \\
            70.38208809929424  0.0965003758411726  \\
            70.52810902896081  0.09626873710218536  \\
            70.6741299586274  0.09603658923977564  \\
            70.820150888294  0.09580395271352787  \\
            70.96617181796057  0.09557092822049953  \\
            71.11219274762716  0.09533754517207098  \\
            71.25821367729374  0.09510375595984505  \\
            71.40423460696033  0.09486953498227911  \\
            71.55025553662692  0.09463497832131305  \\
            71.6962764662935  0.09440013903940189  \\
            71.84229739596009  0.09416500392505787  \\
            71.98831832562668  0.09392951404879732  \\
            72.13433925529326  0.0936937189746433  \\
            72.28036018495985  0.09345769815897192  \\
            72.42638111462642  0.09322147597368775  \\
            72.57240204429301  0.09298502076821961  \\
            72.7184229739596  0.09274829357205512  \\
            72.86444390362618  0.09251136753100478  \\
            73.01046483329277  0.09227430347772549  \\
            73.15648576295936  0.09203711530680969  \\
            73.30250669262594  0.0917997699055585  \\
            73.44852762229253  0.0915622386926285  \\
            73.59454855195911  0.09132459137010861  \\
            73.7405694816257  0.09108688265426639  \\
            73.88659041129229  0.09084912814151626  \\
            74.03261134095887  0.09061130430841935  \\
            74.17863227062546  0.09037337532509562  \\
            74.32465320029205  0.09013539481323946  \\
            74.47067412995862  0.0898974195976383  \\
            74.61669505962521  0.08965947428314973  \\
            74.76271598929179  0.08942155122453838  \\
            74.90873691895838  0.08918361395513684  \\
            75.05475784862497  0.08894567444159414  \\
            75.20077877829155  0.08870779328990394  \\
            75.34679970795814  0.08847000757617453  \\
            75.49282063762473  0.08823232807701864  \\
            75.63884156729131  0.08799473926955335  \\
            75.7848624969579  0.08775721052719863  \\
            75.93088342662448  0.08751977480803161  \\
            76.07690435629107  0.08728248220279496  \\
            76.22292528595766  0.08704536160201912  \\
            76.36894621562423  0.08680842072087873  \\
            76.51496714529083  0.08657164609919249  \\
            76.66098807495742  0.08633501145879087  \\
            76.80700900462399  0.08609854437360699  \\
            76.95302993429058  0.08586228958942498  \\
            77.09905086395716  0.08562627493051912  \\
            77.24507179362375  0.08539051142848554  \\
            77.39109272329034  0.0851549933222422  \\
            77.53711365295692  0.08491969881448735  \\
            77.68313458262351  0.0846846310321258  \\
            77.8291555122901  0.08444983130685071  \\
            77.97517644195668  0.08421533003191187  \\
            78.12119737162327  0.08398114452686815  \\
            78.26721830128986  0.08374727903758779  \\
            78.41323923095644  0.08351372473624821  \\
            78.55926016062303  0.08328046320326805  \\
            78.7052810902896  0.08304751106692737  \\
            78.8513020199562  0.08281490266318606  \\
            78.99732294962278  0.08258266201713677  \\
            79.14334387928936  0.08235080320624295  \\
            79.28936480895595  0.08211933036033886  \\
            79.43538573862254  0.08188823766162971  \\
            79.58140666828912  0.08165751041705901  \\
            79.72742759795571  0.08142715701801176  \\
            79.87344852762229  0.08119720706715527  \\
            80.01946945728888  0.08096768254627665  \\
            80.16549038695547  0.08073859808690825  \\
            80.31151131662205  0.08050996097032768  \\
            80.45753224628864  0.08028177112755776  \\
            80.60355317595523  0.08005402113936652  \\
            80.7495741056218  0.07982670177163534  \\
            80.8955950352884  0.07959983210233398  \\
            81.04161596495497  0.07937343425390235  \\
            81.18763689462156  0.07914752461940189  \\
            81.33365782428815  0.07892211436835586  \\
            81.47967875395473  0.07869720944674931  \\
            81.62569968362132  0.07847281057702894  \\
            81.77172061328791  0.07824891325810328  \\
            81.91774154295449  0.0780255098039645  \\
            82.06376247262108  0.0778026124394731  \\
            82.20978340228766  0.07758023963342858  \\
            82.35580433195425  0.07735840541116178  \\
            82.50182526162084  0.07713712028267107  \\
            82.64784619128741  0.07691639124262248  \\
            82.793867120954  0.07669622177034943  \\
            82.9398880506206  0.07647661182985303  \\
            83.08590898028717  0.07625755786980189  \\
            83.23192990995376  0.07603905607624928  \\
            83.37795083962034  0.07582111940961779  \\
            83.52397176928693  0.07560376100131708  \\
            83.66999269895352  0.07538699124613603  \\
            83.8160136286201  0.07517081835949983  \\
            83.96203455828669  0.07495524837746982  \\
            84.10805548795328  0.07474028515674358  \\
            84.25407641761986  0.07452593037465494  \\
            84.40009734728645  0.07431218352917386  \\
            84.54611827695302  0.07409904193890665  \\
            84.69213920661961  0.07388650795467305  \\
            84.8381601362862  0.07367459288895382  \\
            84.98418106595278  0.0734633049169248  \\
            85.13020199561937  0.07325265103875228  \\
            85.27622292528596  0.0730426370791786  \\
            85.42224385495254  0.0728332676875221  \\
            85.56826478461913  0.07262454633767697  \\
            85.71428571428571  0.07241647532811349  \\
            85.8603066439523  0.0722090557818778  \\
            86.00632757361889  0.0720022876465921  \\
            86.15234850328547  0.07179617016374668  \\
            86.29836943295206  0.07159070922143036  \\
            86.44439036261865  0.0713859111268946  \\
            86.59041129228522  0.07118178065970526  \\
            86.73643222195182  0.07097832212704898  \\
            86.88245315161839  0.07077553936373326  \\
            87.02847408128498  0.0705734357321864  \\
            87.17449501095157  0.07037201412245757  \\
            87.32051594061815  0.07017127695221671  \\
            87.46653687028474  0.06997122616675458  \\
            87.61255779995133  0.0697718632389828  \\
            87.75857872961791  0.06957318916943378  \\
            87.9045996592845  0.0693752045540666  \\
            88.05062058895108  0.06917791398333742  \\
            88.19664151861767  0.06898132027523753  \\
            88.34266244828426  0.06878542558765943  \\
            88.48868337795084  0.06859023201547418  \\
            88.63470430761743  0.06839574159053129  \\
            88.78072523728402  0.06820195628165888  \\
            88.9267461669506  0.06800887799466358  \\
            89.07276709661718  0.06781650857233054  \\
            89.21878802628376  0.06762484979442347  \\
            89.36480895595035  0.06743390337768457  \\
            89.51082988561694  0.06724367097583461  \\
            89.65685081528352  0.0670541541795729  \\
            89.80287174495011  0.06686535451657723  \\
            89.9488926746167  0.06667727345150398  \\
            90.09491360428328  0.06648991238598806  \\
            90.24093453394987  0.06630327458413134  \\
            90.38695546361645  0.0661173625646277  \\
            90.53297639328304  0.06593217503403379  \\
            90.67899732294963  0.06574771177206566  \\
            90.8250182526162  0.06556397272176612  \\
            90.9710391822828  0.0653809579895044  \\
            91.11706011194939  0.06519866784497654  \\
            91.26308104161596  0.06501710272120514  \\
            91.40910197128255  0.06483626321453945  \\
            91.55512290094913  0.06465615008465533  \\
            91.70114383061572  0.06447676425455533  \\
            91.84716476028231  0.06429810681056856  \\
            91.99318568994889  0.06412017900235087  \\
            92.13920661961548  0.06394298224288461  \\
            92.28522754928207  0.06376651810847886  \\
            92.43124847894865  0.06359078833876934  \\
            92.57726940861524  0.06341579483671834  \\
            92.72329033828181  0.06324154185281076  \\
            92.8693112679484  0.06306802786550379  \\
            93.015332197615  0.06289524931752803  \\
            93.16135312728157  0.06272320400620643  \\
            93.30737405694816  0.06255189009144817  \\
            93.45339498661475  0.062381306095748594  \\
            93.59941591628133  0.06221145090418928  \\
            93.74543684594792  0.06204232376443799  \\
            93.8914577756145  0.06187392428674871  \\
            94.03747870528109  0.0617062524439616  \\
            94.18349963494768  0.06153930857150303  \\
            94.32952056461426  0.061373093367385605  \\
            94.47554149428085  0.061207607892208075  \\
            94.62156242394744  0.061042853569155446  \\
            94.76758335361401  0.0608788321839989  \\
            94.9136042832806  0.060715545885095805  \\
            95.05962521294718  0.06055299718338979  \\
            95.20564614261377  0.06039119083146443  \\
            95.35166707228036  0.06023012110108843  \\
            95.49768800194694  0.06006978309345346  \\
            95.64370893161353  0.05991017313563194  \\
            95.78972986128012  0.059751288072717075  \\
            95.9357507909467  0.05959312526782282  \\
            96.08177172061329  0.059435682602083796  \\
            96.22779265027987  0.059278958474655426  \\
            96.37381357994646  0.059122951802713826  \\
            96.51983450961305  0.05896766202145588  \\
            96.66585543927962  0.058813089084099206  \\
            96.81187636894622  0.05865923346188211  \\
            96.9578972986128  0.058506096144063685  \\
            97.10391822827938  0.058353678637923775  \\
            97.24993915794597  0.05820198296876289  \\
            97.39596008761256  0.058051011679902335  \\
            97.54198101727914  0.05790076783268414  \\
            97.68800194694573  0.05775125602822966  \\
            97.83402287661231  0.05760246690576165  \\
            97.9800438062789  0.05745439489834321  \\
            98.12606473594549  0.0573070352779806  \\
            98.27208566561207  0.057160383954430766  \\
            98.41810659527866  0.05701443747520132  \\
            98.56412752494525  0.05686919302555065  \\
            98.71014845461183  0.056724648428487866  \\
            98.85616938427842  0.056580802144772714  \\
            99.002190313945  0.05643765327291575  \\
            99.14821124361158  0.05629520154917818  \\
            99.29423217327817  0.056153447347571946  \\
            99.44025310294475  0.056012391679859726  \\
            99.58627403261134  0.05587203619555486  \\
            99.73229496227793  0.05573238318192145  \\
            99.87831589194451  0.05559343556397431  \\
            100.0243368216111  0.055455197262524285  \\
            100.17035775127768  0.05531767098689342  \\
            100.31637868094427  0.05518084562982681  \\
            100.46239961061086  0.05504471501204055  \\
            100.60842054027744  0.05490927368278558  \\
            100.75444146994403  0.05477451691984772  \\
            100.90046239961062  0.05464044072954771  \\
            101.0464833292772  0.05450704184674121  \\
            101.19250425894379  0.054374317734818725  \\
            101.33852518861036  0.05424226658570569  \\
            101.48454611827695  0.05411088731986242  \\
            101.63056704794354  0.05398017958628412  \\
            101.77658797761012  0.05385014376250095  \\
            101.92260890727671  0.053720780954577864  \\
            102.0686298369433  0.053592092997114794  \\
            102.21465076660988  0.053464082453246554  \\
            102.36067169627647  0.05333675261464282  \\
            102.50669262594305  0.053210108345008084  \\
            102.65271355560964  0.05308414941702728  \\
            102.79873448527623  0.052958864317559674  \\
            102.9447554149428  0.05283424633915806  \\
            103.0907763446094  0.05271028957038438  \\
            103.23679727427599  0.052586988895809796  \\
            103.38281820394256  0.052464339996014644  \\
            103.52883913360915  0.05234233934758842  \\
            103.67486006327573  0.05222098422312982  \\
            103.82088099294232  0.052100272691246716  \\
            103.96690192260891  0.05198020361655617  \\
            104.11292285227549  0.05186077665968443  \\
            104.25894378194208  0.0517419922772669  \\
            104.40496471160867  0.051623851721948194  \\
            104.55098564127525  0.05150635704238212  \\
            104.69700657094184  0.0513895110832316  \\
            104.84302750060841  0.05127331748516883  \\
            104.989048430275  0.05115778184668454  \\
            105.1350693599416  0.05104290085605961  \\
            105.28109028960817  0.050928663135809564  \\
            105.42711121927476  0.050815061673073  \\
            105.57313214894135  0.05070209029977648  \\
            105.71915307860793  0.05058974369263456  \\
            105.86517400827452  0.05047801737314976  \\
            106.0111949379411  0.050366907707612624  \\
            106.15721586760769  0.050256411907101645  \\
            106.30323679727428  0.0501465280274833  \\
            106.44925772694086  0.0500372549694121  \\
            106.59527865660745  0.04992859247833049  \\
            106.74129958627404  0.049820541144468884  \\
            106.88732051594062  0.04971310240284576  \\
            107.0333414456072  0.04960627853326749  \\
            107.17936237527378  0.0495000726603285  \\
            107.32538330494037  0.049394488753411146  \\
            107.47140423460696  0.04928953287098413  \\
            107.61742516427354  0.04918519869406208  \\
            107.76344609394013  0.04908147535981172  \\
            107.90946702360672  0.0489783557217213  \\
            108.0554879532733  0.048875833511890864  \\
            108.20150888293989  0.0487739033410323  \\
            108.34752981260647  0.04867256069846935  \\
            108.49355074227306  0.048571801952137554  \\
            108.63957167193965  0.048471624348584326  \\
            108.78559260160623  0.048372026012968916  \\
            108.93161353127282  0.048273005949062385  \\
            109.07763446093941  0.04817456403924764  \\
            109.22365539060598  0.04807670104451945  \\
            109.36967632027257  0.04797941860448438  \\
            109.51569724993915  0.04788271923736086  \\
            109.66171817960574  0.04778660633997912  \\
            109.80773910927233  0.04769108418778128  \\
            109.95376003893891  0.04759615882360103  \\
            110.0997809686055  0.047501821949571754  \\
            110.24580189827209  0.04740806326300959  \\
            110.39182282793867  0.04731487518231118  \\
            110.53784375760526  0.04722225110980862  \\
            110.68386468727184  0.04713018543176951  \\
            110.82988561693843  0.04703867351839692  \\
            110.97590654660502  0.046947711723829395  \\
            111.1219274762716  0.04685729738614099  \\
            111.26794840593818  0.04676742882734119  \\
            111.41396933560478  0.04667810535337497  \\
            111.55999026527135  0.04658932725412283  \\
            111.70601119493794  0.04650109580340068  \\
            111.85203212460452  0.04641341325895995  \\
            111.99805305427111  0.04632628286248755  \\
            112.1440739839377  0.04623970883960584  \\
            112.29009491360428  0.0461536963998727  \\
            112.43611584327087  0.04606825153113148  \\
            112.58213677293746  0.04598335968115116  \\
            112.72815770260404  0.04589901194380831  \\
            112.87417863227063  0.04581520184774612  \\
            113.0201995619372  0.04573192376579343  \\
            113.1662204916038  0.04564917291496464  \\
            113.31224142127039  0.045566945356459825  \\
            113.45826235093696  0.04548523799566466  \\
            113.60428328060355  0.04540404858215041  \\
            113.75030421027014  0.045323375709673985  \\
            113.89632513993672  0.04524321881617791  \\
            114.04234606960331  0.04516357818379032  \\
            114.18836699926989  0.04508445493882496  \\
            114.33438792893648  0.04500585105178119  \\
            114.48040885860307  0.044927769337344006  \\
            114.62642978826965  0.04485021345438401  \\
            114.77245071793624  0.0447731879059574  \\
            114.91847164760283  0.04469669892724279  \\
            115.0644925772694  0.04462073530975226  \\
            115.210513506936  0.044545288252009846  \\
            115.35653443660257  0.04447035037848577  \\
            115.50255536626916  0.04439591532598781  \\
            115.64857629593575  0.044321977743661305  \\
            115.79459722560233  0.04424853329298918  \\
            115.94061815526892  0.0441755786477919  \\
            116.08663908493551  0.044103111494227486  \\
            116.23266001460209  0.044031130530791565  \\
            116.37868094426868  0.04395963546831727  \\
            116.52470187393527  0.04388862702997535  \\
            116.67072280360185  0.04381810695127409  \\
            116.81674373326844  0.043748077980059336  \\
            116.96276466293502  0.043678543876514514  \\
            117.1087855926016  0.04360950941316061  \\
            117.2548065222682  0.043540980437954374  \\
            117.40082745193477  0.043472958397868224  \\
            117.54684838160136  0.04340543207163375  \\
            117.69286931126796  0.043338393241849536  \\
            117.83889024093453  0.043271834708671526  \\
            117.98491117060112  0.04320575028981309  \\
            118.1309321002677  0.043140134820544955  \\
            118.27695302993429  0.04307498415369521  \\
            118.42297395960088  0.0430102951596494  \\
            118.56899488926746  0.04294606572635041  \\
            118.71501581893405  0.04288229475929849  \\
            118.86103674860064  0.04281898218155132  \\
            119.00705767826722  0.04275612893372396  \\
            119.15307860793381  0.04269373697398882  \\
            119.29909953760038  0.04263180927807576  \\
            119.44512046726697  0.04257034983927195  \\
            119.59114139693357  0.04250936366842201  \\
            119.73716232660014  0.04244885694603785  \\
            119.88318325626673  0.042388828790113665  \\
            120.02920418593332  0.04232926830153577  \\
            120.1752251155999  0.0422701674895489  \\
            120.32124604526649  0.042211519379973084  \\
            120.46726697493307  0.04215331801520371  \\
            120.61328790459966  0.04209555845421148  \\
            120.75930883426625  0.04203823677254242  \\
            120.90532976393283  0.04198135006231789  \\
            121.05135069359942  0.04192489643223455  \\
            121.19737162326601  0.041868875007564414  \\
            121.34339255293258  0.041813285930154806  \\
            121.48941348259918  0.041758130358428375  \\
            121.63543441226575  0.0417034104673831  \\
            121.78145534193234  0.04164912944859226  \\
            121.92747627159893  0.0415952915102045  \\
            122.07349720126551  0.04154190187694378  \\
            122.2195181309321  0.04148896684236438  \\
            122.36553906059869  0.04143648327028753  \\
            122.51155999026527  0.041384440772472476  \\
            122.65758091993186  0.04133283162601886  \\
            122.80360184959844  0.04128164911836946  \\
            122.94962277926503  0.041230887547310066  \\
            123.09564370893162  0.04118054222096959  \\
            123.2416646385982  0.04113060945782003  \\
            123.38768556826479  0.04108108658667643  \\
            123.53370649793138  0.041031971946696943  \\
            123.67972742759795  0.04098326488738279  \\
            123.82574835726454  0.04093496576857827  \\
            123.97176928693112  0.04088707596047077  \\
            124.11779021659771  0.04083959784359073  \\
            124.2638111462643  0.04079253480881172  \\
            124.40983207593088  0.040745891257350335  \\
            124.55585300559747  0.04069967260076629  \\
            124.70187393526406  0.04065388498782213  \\
            124.84789486493064  0.0406085232121215  \\
            124.99391579459723  0.04056357752327939  \\
            125.1399367242638  0.04051904049483539  \\
            125.2859576539304  0.04047490570008834  \\
            125.43197858359699  0.04043116771209632  \\
            125.57799951326356  0.04038782210367669  \\
            125.72402044293015  0.040344865447406036  \\
            125.87004137259675  0.04030229531562021  \\
            126.01606230226332  0.04026011028041433  \\
            126.16208323192991  0.04021830991364275  \\
            126.30810416159649  0.04017689478691909  \\
            126.45412509126308  0.04013586647161621  \\
            126.60014602092967  0.04009522753886624  \\
            126.74616695059625  0.04005498155956056  \\
            126.89218788026284  0.04001513310434979  \\
            127.03820880992943  0.03997568774364383  \\
            127.184229739596  0.03993665119244313  \\
            127.3302506692626  0.03989801645412927  \\
            127.47627159892917  0.03985977448400157  \\
            127.62229252859576  0.03982191817089804  \\
            127.76831345826236  0.03978444138917602  \\
            127.91433438792893  0.03974733899871224  \\
            128.0603553175955  0.03971060684490271  \\
            128.2063762472621  0.03967424175866283  \\
            128.3523971769287  0.039638241556427346  \\
            128.49841810659527  0.03960260504015031  \\
            128.64443903626187  0.03956733199730515  \\
            128.79045996592845  0.03953242320088464  \\
            128.93648089559503  0.039497880409400866  \\
            129.08250182526163  0.03946370636688529  \\
            129.2285227549282  0.0394299048028887  \\
            129.37454368459478  0.03939648043248125  \\
            129.5205646142614  0.039363438956252404  \\
            129.66658554392797  0.03933078534076693  \\
            129.81260647359454  0.03929851116485009  \\
            129.95862740326115  0.039266608102861776  \\
            130.10464833292772  0.039235069370298206  \\
            130.2506692625943  0.039203889150815005  \\
            130.39669019226088  0.03917306259622721  \\
            130.54271112192748  0.039142585826509244  \\
            130.68873205159406  0.03911245592979493  \\
            130.83475298126064  0.03908267096237749  \\
            130.98077391092724  0.039053229948709516  \\
            131.12679484059382  0.03902413288140304  \\
            131.2728157702604  0.03899538072122945  \\
            131.418836699927  0.03896697539711955  \\
            131.56485762959358  0.038938919806163555  \\
            131.71087855926015  0.038911217813611045  \\
            131.85689948892676  0.038883874252870994  \\
            132.00292041859333  0.03885689492551182  \\
            132.1489413482599  0.03883028250294007  \\
            132.29496227792652  0.038804028148821494  \\
            132.4409832075931  0.03877812363102871  \\
            132.58700413725967  0.0387525620044133  \\
            132.73302506692625  0.03872733756964376  \\
            132.87904599659285  0.03870244587320547  \\
            133.02506692625943  0.03867788370740069  \\
            133.171087855926  0.03865364911034857  \\
            133.3171087855926  0.038629741365985126  \\
            133.46312971525919  0.038606161004063284  \\
            133.60915064492576  0.038582909800152845  \\
            133.75517157459237  0.03855999077564049  \\
            133.90119250425894  0.03853740819772979  \\
            134.04721343392552  0.038515167579441206  \\
            134.19323436359213  0.0384932755709143  \\
            134.3392552932587  0.038471731936698624  \\
            134.48527622292528  0.03845052733640817  \\
            134.63129715259188  0.0384296526535009  \\
            134.77731808225846  0.03840910079041593  \\
            134.92333901192504  0.03838886666857344  \\
            135.0693599415916  0.03836894722837475  \\
            135.21538087125822  0.038349341429202294  \\
            135.3614018009248  0.038330050249419614  \\
            135.50742273059137  0.03831107668637136  \\
            135.65344366025798  0.03829242575638331  \\
            135.79946458992455  0.03827410449476233  \\
            135.94548551959113  0.03825612066411187  \\
            136.09150644925774  0.0382384701171975  \\
            136.2375273789243  0.038221142123678276  \\
            136.3835483085909  0.038204128095178994  \\
            136.5295692382575  0.03818742196074278  \\
            136.67559016792407  0.038171020166831125  \\
            136.82161109759065  0.038154921677323796  \\
            136.96763202725725  0.03813912797351891  \\
            137.11365295692383  0.03812364305413293  \\
            137.2596738865904  0.0381084734353006  \\
            137.405694816257  0.038093627998452555  \\
            137.5517157459236  0.03807910853025361  \\
            137.69773667559016  0.03806490421493454  \\
            137.84375760525674  0.03805100513293914  \\
            137.98977853492335  0.03803740459982161  \\
            138.13579946458992  0.038024099166246536  \\
            138.2818203942565  0.03801108861798884  \\
            138.4278413239231  0.037998375975933855  \\
            138.57386225358968  0.037985967496077265  \\
            138.71988318325626  0.037973872627243416  \\
            138.86590411292286  0.03796209474945492  \\
            139.01192504258944  0.03795062212870527  \\
            139.15794597225602  0.037939443581403186  \\
            139.30396690192262  0.03792855350266791  \\
            139.4499878315892  0.03791795186632927  \\
            139.59600876125577  0.03790764422492768  \\
            139.74202969092238  0.037897641560220297  \\
            139.88805062058896  0.03788794813492059  \\
            140.03407155025553  0.03787854940697092  \\
            140.1800924799221  0.03786943507260399  \\
            140.32611340958871  0.03786060471302087  \\
            140.4721343392553  0.03785206779439096  \\
            140.61815526892187  0.03784383599682167  \\
            140.76417619858847  0.03783589792496834  \\
            140.91019712825505  0.03782824136061306  \\
            141.05621805792163  0.03782086378381239  \\
            141.20223898758823  0.03781377245624624  \\
            141.3482599172548  0.037806980786875014  \\
            141.49428084692138  0.037800482105612855  \\
            141.640301776588  0.03779426255777627  \\
            141.78632270625457  0.03778831756577008  \\
            141.93234363592114  0.03778265223113215  \\
            142.07836456558775  0.03777727995428925  \\
            142.22438549525432  0.03777219973615627  \\
            142.3704064249209  0.03776739677189947  \\
            142.51642735458748  0.03776286447017514  \\
            142.66244828425408  0.03775860581549866  \\
            142.80846921392066  0.037754633017439296  \\
            142.95449014358724  0.03775095065672169  \\
            143.10051107325384  0.03774754414568924  \\
            143.24653200292042  0.0377444049242596  \\
            143.392552932587  0.0377415339034042  \\
            143.5385738622536  0.03773894145358027  \\
            143.68459479192018  0.03773663664999983  \\
            143.83061572158675  0.03773460674698938  \\
            143.97663665125336  0.03773284126209077  \\
            144.12265758091993  0.03773133907719966  \\
            144.2686785105865  0.03773010843856545  \\
            144.41469944025312  0.0377291613306387  \\
            144.5607203699197  0.03772848845840364  \\
            144.70674129958627  0.037728077614505647  \\
            144.85276222925285  0.03772792569749548  \\
            144.99878315891945  0.037728038861495866  \\
            145.14480408858603  0.037728430034000636  \\
            145.2908250182526  0.03772909486623625  \\
            145.4368459479192  0.03773001979825892  \\
            145.5828668775858  0.03773119979238842  \\
            145.72888780725236  0.037732638955577706  \\
            145.87490873691897  0.03773434970416968  \\
            146.02092966658554  0.03773633314859991  \\
            146.16695059625212  0.03773857520431733  \\
            146.31297152591873  0.037741068945955046  \\
            146.4589924555853  0.03774381647963275  \\
            146.60501338525188  0.03774682876048238  \\
            146.75103431491848  0.03775011139508237  \\
            146.89705524458506  0.037753650234477236  \\
            147.04307617425164  0.03775743738622897  \\
            147.18909710391821  0.03776147609025749  \\
            147.33511803358482  0.03776577902840499  \\
            147.4811389632514  0.03777034271825594  \\
            147.62715989291797  0.03777515316294612  \\
            147.77318082258458  0.03778021452251711  \\
            147.91920175225115  0.037785538900619725  \\
            148.06522268191773  0.037791113014413395  \\
            148.21124361158434  0.037796931071043934  \\
            148.3572645412509  0.03780300535672659  \\
            148.5032854709175  0.03780933546992736  \\
            148.6493064005841  0.0378159076179194  \\
            148.79532733025067  0.03782272573471912  \\
            148.94134825991725  0.037829801807525786  \\
            149.08736918958385  0.037837122905812  \\
            149.23339011925043  0.037844683201428114  \\
            149.379411048917  0.037852494665396225  \\
            149.52543197858358  0.037860557128723375  \\
            149.6714529082502  0.03786885698501673  \\
            149.81747383791676  0.037877397944718255  \\
            149.96349476758334  0.03788619186452394  \\
            150.10951569724995  0.03789522616837524  \\
            150.25553662691652  0.037904494998664495  \\
            150.4015575565831  0.03791401000592991  \\
            150.5475784862497  0.037923771244094656  \\
            150.69359941591628  0.03793376530102466  \\
            150.83962034558286  0.03794399565763627  \\
            150.98564127524946  0.037954474056870996  \\
            151.13166220491604  0.0379651883410676  \\
            151.27768313458262  0.03797613246491041  \\
            151.42370406424922  0.03798731751309153  \\
            151.5697249939158  0.03799874458472946  \\
            151.71574592358238  0.038010400204234254  \\
            151.86176685324895  0.03802228643826129  \\
            152.00778778291556  0.038034415680161866  \\
            152.15380871258213  0.038046777900515694  \\
            152.2998296422487  0.03805936501372423  \\
            152.44585057191532  0.03807218550190552  \\
            152.5918715015819  0.03808524562746293  \\
            152.73789243124847  0.038098531624758736  \\
            152.88391336091507  0.03811204111365036  \\
            153.02993429058165  0.0381257859354669  \\
            153.17595522024823  0.03813976432286166  \\
            153.32197614991483  0.03815396390822818  \\
            153.4679970795814  0.038168386397997627  \\
            153.61401800924799  0.038183044022748906  \\
            153.7600389389146  0.038197929513861195  \\
            153.90605986858117  0.03821303289934793  \\
            154.05208079824774  0.03822835826218848  \\
            154.19810172791432  0.03824391691182826  \\
            154.34412265758093  0.03825969917080156  \\
            154.4901435872475  0.03827569657830938  \\
            154.63616451691408  0.038291913981363376  \\
            154.78218544658068  0.038308362151119824  \\
            154.92820637624726  0.0383250311803222  \\
            155.07422730591384  0.03834191279936969  \\
            155.22024823558044  0.038359011161324424  \\
            155.36626916524702  0.038376337382594626  \\
            155.5122900949136  0.03839388319311812  \\
            155.6583110245802  0.038411639306060875  \\
            155.80433195424678  0.038429607911265866  \\
            155.95035288391335  0.03844780030480742  \\
            156.09637381357996  0.03846621254809313  \\
            156.24239474324654  0.03848483357680926  \\
            156.3884156729131  0.038503662553866516  \\
            156.53443660257972  0.038522708990588156  \\
            156.6804575322463  0.03854197633360344  \\
            156.82647846191287  0.0385614525570469  \\
            156.97249939157945  0.03858113294304575  \\
            157.11852032124605  0.03860102269468328  \\
            157.26454125091263  0.038621131839930364  \\
            157.4105621805792  0.03864145256927316  \\
            157.5565831102458  0.03866197573221809  \\
            157.7026040399124  0.038682701221543006  \\
            157.84862496957896  0.03870363784657029  \\
            157.99464589924557  0.03872478990786769  \\
            158.14066682891215  0.038746146173027594  \\
            158.28668775857872  0.038767700811667374  \\
            158.43270868824533  0.0387894563918211  \\
            158.5787296179119  0.03881142278309928  \\
            158.72475054757848  0.03883359919222137  \\
            158.87077147724509  0.038855974775678905  \\
            159.01679240691166  0.03887854544755623  \\
            159.16281333657824  0.03890131481951394  \\
            159.30883426624482  0.038924292571153776  \\
            159.45485519591142  0.038947476116579186  \\
            159.600876125578  0.03897085522627216  \\
            159.74689705524457  0.03899442617472906  \\
            159.89291798491118  0.039018192273440035  \\
            160.03893891457776  0.03904216277154725  \\
            160.18495984424433  0.03906633647431798  \\
            160.33098077391094  0.03909070323979341  \\
            160.4770017035775  0.039115258587995985  \\
            160.6230226332441  0.03914000445476783  \\
            160.7690435629107  0.03916494896789926  \\
            160.91506449257727  0.03919009516412988  \\
            161.06108542224385  0.0392154332655261  \\
            161.20710635191045  0.03924095717115402  \\
            161.35312728157703  0.039266666612900084  \\
            161.4991482112436  0.039292567155471164  \\
            161.64516914091018  0.039318666520923536  \\
            161.7911900705768  0.039344958516250354  \\
            161.93721100024337  0.03937143486057743  \\
            162.08323192990994  0.03939809247914901  \\
            162.22925285957655  0.0394249335836728  \\
            162.37527378924312  0.039451965538049964  \\
            162.5212947189097  0.039479191600776044  \\
            162.6673156485763  0.03950660293522101  \\
            162.81333657824288  0.03953419326188956  \\
            162.95935750790946  0.03956196107637411  \\
            163.10537843757606  0.039589909649354806  \\
            163.25139936724264  0.039618046542629314  \\
            163.39742029690922  0.03964637216558082  \\
            163.54344122657582  0.039674877786117065  \\
            163.6894621562424  0.039703558003420236  \\
            163.83548308590898  0.03973241171362133  \\
            163.98150401557555  0.039761442109800135  \\
            164.12752494524216  0.039790656685157785  \\
            164.27354587490873  0.039820055351755784  \\
            164.4195668045753  0.0398496291735987  \\
            164.56558773424192  0.03987937350193915  \\
            164.7116086639085  0.0399092872924881  \\
            164.85762959357507  0.03993937310541493  \\
            165.00365052324167  0.03996963696394362  \\
            165.14967145290825  0.04000008053875171  \\
            165.29569238257483  0.040030696195940914  \\
            165.44171331224143  0.04006147545787818  \\
            165.587734241908  0.04009241329403219  \\
            165.7337551715746  0.040123508120973386  \\
            165.8797761012412  0.04015476180237397  \\
            166.02579703090777  0.040186179436695564  \\
            166.17181796057434  0.04021776200707299  \\
            166.31783889024092  0.04024950152802094  \\
            166.46385981990753  0.0402813906524779  \\
            166.6098807495741  0.04031342541006435  \\
            166.75590167924068  0.04034560520708278  \\
            166.90192260890728  0.04037793282651769  \\
            167.04794353857386  0.04041041407189685  \\
            167.19396446824044  0.040443049734699144  \\
            167.33998539790704  0.04047583265560382  \\
            167.48600632757362  0.04050875677354398  \\
            167.6320272572402  0.04054181899199167  \\
            167.7780481869068  0.040575019178957866  \\
            167.92406911657338  0.04060836016699243  \\
            168.07009004623995  0.040641847630878705  \\
            168.21611097590656  0.04067548367729081  \\
            168.36213190557314  0.04070926253209939  \\
            168.5081528352397  0.040743178521574226  \\
            168.6541737649063  0.040777228534623504  \\
            168.8001946945729  0.04081141202279372  \\
            168.94621562423947  0.04084573100026972  \\
            169.09223655390605  0.04088019004387471  \\
            169.23825748357265  0.04091479352437319  \\
            169.38427841323923  0.04094953781579291  \\
            169.5302993429058  0.040984417140024806  \\
            169.6763202725724  0.041019427692291055  \\
            169.822341202239  0.041054567889382255  \\
            169.96836213190556  0.04108983836965749  \\
            170.11438306157217  0.041125241993044286  \\
            170.26040399123875  0.04116078360246839  \\
            170.40642492090532  0.0411964641205958  \\
            170.55244585057193  0.04123227843020474  \\
            170.6984667802385  0.04126822162575365  \\
            170.84448770990508  0.04130429074642203  \\
            170.99050863957166  0.04134048477611035  \\
            171.13652956923826  0.041376804643440124  \\
            171.28255049890484  0.041413253221753835  \\
            171.42857142857142  0.04144983477640564  \\
            171.57459235823802  0.041486548784614524  \\
            171.7206132879046  0.041523390126086565  \\
            171.86663421757117  0.04156035434791398  \\
            172.01265514723778  0.041597438698383206  \\
            172.15867607690436  0.041634642126974784  \\
            172.30469700657093  0.0416719652843635  \\
            172.45071793623754  0.04170941052241832  \\
            172.59673886590411  0.04174698163059518  \\
            172.7427597955707  0.04178467870365843  \\
            172.8887807252373  0.04182249723743042  \\
            173.03480165490387  0.041860432817139456  \\
            173.18082258457045  0.0418984824950619  \\
            173.32684351423703  0.041936644790522185  \\
            173.47286444390363  0.04197491968989275  \\
            173.6188853735702  0.04201330864659411  \\
            173.76490630323678  0.04205181458109481  \\
            173.9109272329034  0.042090439756955596  \\
            174.05694816256997  0.04212918119218992  \\
            174.20296909223654  0.04216803449131116  \\
            174.34899002190315  0.04220699625553006  \\
            174.49501095156972  0.04224606432142642  \\
            174.6410318812363  0.042285237760949036  \\
            174.7870528109029  0.042324516881415766  \\
            174.93307374056948  0.04236390322551344  \\
            175.07909467023606  0.04240339957129797  \\
            175.22511559990267  0.04244300677357774  \\
            175.37113652956924  0.04248272166304571  \\
            175.51715745923582  0.04252254034133667  \\
            175.66317838890242  0.04256245985261529  \\
            175.809199318569  0.04260247825139487  \\
            175.95522024823558  0.04264259460253746  \\
            176.10124117790215  0.042682808981253796  \\
            176.24726210756876  0.04272312247310328  \\
            176.39328303723534  0.04276353717399403  \\
            176.5393039669019  0.04280405454259502  \\
            176.68532489656852  0.042844672068864206  \\
            176.8313458262351  0.04288538629202441  \\
            176.97736675590167  0.042926194308744677  \\
            177.12338768556828  0.04296709401364155  \\
            177.26940861523485  0.04300808409927903  \\
            177.41542954490143  0.04304916405616866  \\
            177.56145047456803  0.04309033417276944  \\
            177.7074714042346  0.04313159553548785  \\
            177.8534923339012  0.043172950028677895  \\
            177.9995132635678  0.04321439740528541  \\
            178.14553419323437  0.04325593512127707  \\
            178.29155512290095  0.04329756016204649  \\
            178.43757605256752  0.043339270097192135  \\
            178.58359698223413  0.04338106309769432  \\
            178.7296179119007  0.04342293793591528  \\
            178.87563884156728  0.0434648939855991  \\
            179.02165977123389  0.04350693122187182  \\
            179.16768070090046  0.043549050221241295  \\
            179.31370163056704  0.04359125216159733  \\
            179.45972256023364  0.04363353755931316  \\
            179.60574348990022  0.04367590420658476  \\
            179.7517644195668  0.04371834959654061  \\
            179.8977853492334  0.043760871448924495  \\
            180.04380627889998  0.04380346790527855  \\
            180.18982720856656  0.043846137528943334  \\
            180.33584813823316  0.04388887930505781  \\
            180.48186906789974  0.04393169264055933  \\
            180.6278899975663  0.04397457736418362  \\
            180.7739109272329  0.04401753372646485  \\
            180.9199318568995  0.044060562399735555  \\
            181.06595278656607  0.04410366349998464  \\
            181.21197371623265  0.04414683494470567  \\
            181.35799464589925  0.044190074706211335  \\
            181.50401557556583  0.04423338085943382  \\
            181.6500365052324  0.04427675173990019  \\
            181.796057434899  0.044320185943732424  \\
            181.9420783645656  0.04436368232764728  \\
            182.08809929423217  0.04440724000895642  \\
            182.23412022389877  0.04445085836556637  \\
            182.38014115356535  0.0444945370359785  \\
            182.52616208323192  0.044538275919289036  \\
            182.67218301289853  0.04458207517518909  \\
            182.8182039425651  0.0446259344657744  \\
            182.96422487223168  0.04466985176839843  \\
            183.11024580189826  0.044713825517257694  \\
            183.25626673156486  0.044757854188809336  \\
            183.40228766123144  0.04480193638074213  \\
            183.54830859089802  0.044846070811976536  \\
            183.69432952056462  0.044890256322664635  \\
            183.8403504502312  0.04493449187419013  \\
            183.98637137989778  0.04497877654916838  \\
            184.13239230956438  0.045023109551446415  \\
            184.27841323923096  0.045067490206102866  \\
            184.42443416889753  0.04511191795944802  \\
            184.57045509856414  0.04515639237902383  \\
            184.71647602823072  0.04520091308990704  \\
            184.8624969578973  0.045245478350010075  \\
            185.0085178875639  0.045290086697220594  \\
            185.15453881723047  0.04533473703094741  \\
            185.30055974689705  0.04537942826268258  \\
            185.44658067656363  0.04542415931600138  \\
            185.59260160623023  0.04546892912656231  \\
            185.7386225358968  0.045513736642107054  \\
            185.88464346556339  0.045558580822460566  \\
            186.03066439523  0.04560346063953102  \\
            186.17668532489657  0.04564837507730979  \\
            186.32270625456314  0.04569332313187147  \\
            186.46872718422975  0.04573830381137393  \\
            186.61474811389633  0.045783316136058176  \\
            186.7607690435629  0.0458283591382485  \\
            186.9067899732295  0.045873431862352425  \\
            187.05281090289608  0.04591853336486064  \\
            187.19883183256266  0.045963662085310414  \\
            187.34485276222927  0.04600881647296388  \\
            187.49087369189584  0.04605399587593391  \\
            187.63689462156242  0.046099199589316214  \\
            187.782915551229  0.04614442685499948  \\
            187.9289364808956  0.04618967686166537  \\
            188.07495741056218  0.046234948744788465  \\
            188.22097834022875  0.04628024158663635  \\
            188.36699926989536  0.046325554416269565  \\
            188.51302019956194  0.04637088620954159  \\
            188.6590411292285  0.046416235889098906  \\
            188.80506205889512  0.04646160232438092  \\
            188.9510829885617  0.04650698433162003  \\
            189.09710391822827  0.04655238067384157  \\
            189.24312484789488  0.046597790060863876  \\
            189.38914577756145  0.04664321114929819  \\
            189.53516670722803  0.04668864254254877  \\
            189.68118763689463  0.04673408279081282  \\
            189.8272085665612  0.046779530391080494  \\
            189.9732294962278  0.046824985578390974  \\
            190.11925042589436  0.04687044702918893  \\
            190.26527135556097  0.046915909084647954  \\
            190.41129228522755  0.04696137248783818  \\
            190.55731321489412  0.04700683776834642  \\
            190.70333414456073  0.04705230524227608  \\
            190.8493550742273  0.04709777501224719  \\
            190.99537600389388  0.04714324696739641  \\
            191.1413969335605  0.04718872078337704  \\
            191.28741786322706  0.04723419592235897  \\
            191.43343879289364  0.04727967163302872  \\
            191.57945972256024  0.04732514695058948  \\
            191.72548065222682  0.047370620696761  \\
            191.8715015818934  0.047416091479779675  \\
            192.01752251156  0.04746155769439856  \\
            192.16354344122658  0.04750701752188728  \\
            192.30956437089316  0.047552468930032114  \\
            192.45558530055973  0.04759790967313596  \\
            192.60160623022634  0.04764333729201834  \\
            192.74762715989291  0.04768874911401539  \\
            192.8936480895595  0.04773414893824036  \\
            193.0396690192261  0.04777953052187172  \\
            193.18568994889267  0.04782488900440984  \\
            193.33171087855925  0.04787022554356954  \\
            193.47773180822585  0.04791554103430009  \\
            193.62375273789243  0.047960836108785175  \\
            193.769773667559  0.04800611113644296  \\
            193.9157945972256  0.04805136622392604  \\
            194.0618155268922  0.048096601215121465  \\
            194.20783645655877  0.04814181569115071  \\
            194.35385738622537  0.04818700897036973  \\
            194.49987831589195  0.0482321801083689  \\
            194.64589924555852  0.048277327897973045  \\
            194.79192017522513  0.048322450869241466  \\
            194.9379411048917  0.048367547289467856  \\
            195.08396203455828  0.0484126151631804  \\
            195.22998296422486  0.048457652232141706  \\
            195.37600389389146  0.048502655975348856  \\
            195.52202482355804  0.048547623609033336  \\
            195.66804575322462  0.04859255208666111  \\
            195.81406668289122  0.04863745436889863  \\
            195.9600876125578  0.048682309190420006  \\
            196.10610854222438  0.04872711557764989  \\
            196.25212947189098  0.048771875782877866  \\
            196.39815040155756  0.04881659169817324  \\
            196.54417133122413  0.048861264855385  \\
            196.69019226089074  0.04890589642614186  \\
            196.83621319055732  0.04895048722185216  \\
            196.9822341202239  0.048995037693704  \\
            197.1282550498905  0.04903954793266515  \\
            197.27427597955707  0.04908401766948305  \\
            197.42029690922365  0.04912844627468488  \\
            197.56631783889023  0.049172832758577464  \\
            197.71233876855683  0.04921717577124738  \\
            197.8583596982234  0.04926147360256083  \\
            198.00438062789  0.04930572418216376  \\
            198.1504015575566  0.04934992507948179  \\
            198.29642248722317  0.049394073503720236  \\
            198.44244341688974  0.04943816630386411  \\
            198.58846434655635  0.04948220150439994  \\
            198.73448527622293  0.049526179140256324  \\
            198.8805062058895  0.04957008646571139  \\
            199.0265271355561  0.04961392607031965  \\
            199.17254806522268  0.04965770011584366  \\
            199.31856899488926  0.04970141033625414  \\
            199.46458992455587  0.04974505803772984  \\
            199.61061085422244  0.04978864409865763  \\
            199.75663178388902  0.04983216896963246  \\
            199.9026527135556  0.049875632673457376  \\
            200.0486736432222  0.049919034805143515  \\
            200.19469457288878  0.04996237453191009  \\
            200.34071550255535  0.05000565059318441  \\
            200.48673643222196  0.050048861300601905  \\
            200.63275736188854  0.05009200453800603  \\
            200.7787782915551  0.05013507776144839  \\
            200.92479922122172  0.05017807799918867  \\
            201.0708201508883  0.050221001851694605  \\
            201.21684108055487  0.050263842465780646  \\
            201.36286201022148  0.0503065982659048  \\
            201.50888293988805  0.05034927298455072  \\
            201.65490386955463  0.05039186761742223  \\
            201.80092479922124  0.050434382833970386  \\
            201.9469457288878  0.05047681897739341  \\
            202.0929666585544  0.050519176064636725  \\
            202.23898758822097  0.050561453786392985  \\
            202.38500851788757  0.05060365150710205  \\
            202.53102944755415  0.050645768264950944  \\
            202.67705037722072  0.05068780277187393  \\
            202.82307130688733  0.050729753413552486  \\
            202.9690922365539  0.05077161824941525  \\
            203.11511316622048  0.05081339501263809  \\
            203.2611340958871  0.0508550811101441  \\
            203.40715502555366  0.05089667362260353  \\
            203.55317595522024  0.050938169304433865  \\
            203.69919688488685  0.050979564583799805  \\
            203.84521781455342  0.051020855136267244  \\
            203.99123874422  0.051062044315881766  \\
            204.1372596738866  0.051103133669228834  \\
            204.28328060355318  0.05114412428306173  \\
            204.42930153321976  0.05118501692256053  \\
            204.57532246288633  0.05122581203133202  \\
            204.72134339255294  0.051266509731409796  \\
            204.86736432221952  0.05130710982325416  \\
            205.0133852518861  0.05134761178575222  \\
            205.1594061815527  0.05138801477621782  \\
            205.30542711121927  0.05142831763039155  \\
            205.45144804088585  0.05146851886244079  \\
            205.59746897055246  0.05150861666495966  \\
            205.74348990021903  0.051548608908969014  \\
            205.8895108298856  0.051588493143916524  \\
            206.0355317595522  0.051628266597676574  \\
            206.1815526892188  0.05166792617655031  \\
            206.32757361888537  0.051707468465265666  \\
            206.47359454855197  0.05174688957846932  \\
            206.61961547821855  0.0517861862382284  \\
            206.76563640788513  0.05182536248576091  \\
            206.9116573375517  0.051864420044745535  \\
            207.0576782672183  0.051903360279743294  \\
            207.20369919688488  0.05194218419619756  \\
            207.34972012655146  0.05198089244043404  \\
            207.49574105621807  0.052019485299660814  \\
            207.64176198588464  0.05205796270196826  \\
            207.78778291555122  0.05209632421632915  \\
            207.93380384521782  0.05213456905259858  \\
            208.0798247748844  0.05217269606151396  \\
            208.22584570455098  0.052210703734695094  \\
            208.37186663421758  0.05224859020464412  \\
            208.51788756388416  0.05228635324474549  \\
            208.66390849355074  0.05232399026926603  \\
            208.80992942321734  0.052361498333354906  \\
            208.95595035288392  0.052398874133043616  \\
            209.1019712825505  0.05243611400524602  \\
            209.24799221221707  0.052473213536261776  \\
            209.39401314188368  0.052510170912157754  \\
            209.54003407155025  0.052546990448949664  \\
            209.68605500121683  0.05258367415676189  \\
            209.83207593088343  0.05262022365397793  \\
            209.97809686055  0.05265664016724029  \\
            210.1241177902166  0.052692924531450615  \\
            210.2701387198832  0.0527290771897696  \\
            210.41615964954977  0.052765098193616994  \\
            210.56218057921635  0.05280098720267165  \\
            210.70820150888295  0.05283674348487149  \\
            210.85422243854953  0.05287236591641348  \\
            211.0002433682161  0.05290785298175369  \\
            211.1462642978827  0.05294320277360728  \\
            211.29228522754929  0.052978412992948434  \\
            211.43830615721586  0.05301348094901045  \\
            211.58432708688244  0.05304840355928568  \\
            211.73034801654904  0.053083177349525584  \\
            211.87636894621562  0.05311779845374065  \\
            212.0223898758822  0.05315226207060864  \\
            212.1684108055488  0.05318656807431087  \\
            212.31443173521538  0.053220720870084164  \\
            212.46045266488196  0.053254722724905744  \\
            212.60647359454856  0.053288575486398995  \\
            212.75249452421514  0.05332228058283349  \\
            212.8985154538817  0.05335583902312498  \\
            213.04453638354832  0.053389251396835424  \\
            213.1905573132149  0.05342251787417295  \\
            213.33657824288147  0.053455638205991876  \\
            213.48259917254808  0.053488611723792705  \\
            213.62862010221465  0.053521437339722124  \\
            213.77464103188123  0.05355411354657302  \\
            213.92066196154784  0.05358663841778446  \\
            214.0666828912144  0.053619009607441676  \\
            214.212703820881  0.05365122435027612  \\
            214.35872475054757  0.05368327946166541  \\
            214.50474568021417  0.05371517133763336  \\
            214.65076660988075  0.05374689595484995  \\
            214.79678753954732  0.05377844832550617  \\
            214.94280846921393  0.05380983010533028  \\
            215.0888293988805  0.05384104563488181  \\
            215.23485032854708  0.05387209740585387  \\
            215.3808712582137  0.053902987468262886  \\
            215.52689218788026  0.05393371743044865  \\
            215.67291311754684  0.05396428845907428  \\
            215.81893404721345  0.053994701279126256  \\
            215.96495497688002  0.05402495617391437  \\
            216.1109759065466  0.05405505298507177  \\
            216.2569968362132  0.054084991112554964  \\
            216.40301776587978  0.054114769514643765  \\
            216.54903869554636  0.05414438670794136  \\
            216.69505962521293  0.054173840767374255  \\
            216.84108055487954  0.05420312932619232  \\
            216.98710148454612  0.05423224957596873  \\
            217.1331224142127  0.05426119826660004  \\
            217.2791433438793  0.05428997170630613  \\
            217.42516427354587  0.054318565761630216  \\
            217.57118520321245  0.054346975516113095  \\
            217.71720613287906  0.05437520435649909  \\
            217.86322706254563  0.054403256444725  \\
            218.0092479922122  0.05443113446273002  \\
            218.15526892187881  0.05445884063394135  \\
            218.3012898515454  0.05448637672327415  \\
            218.44731078121197  0.0545137440371316  \\
            218.59333171087857  0.05454094342340487  \\
            218.73935264054515  0.05456797527147312  \\
            218.88537357021173  0.05459483951220353  \\
            219.0313944998783  0.05462153561795126  \\
            219.1774154295449  0.054648062602559465  \\
            219.32343635921148  0.054674419021359305  \\
            219.46945728887806  0.05470060297116993  \\
            219.61547821854467  0.054726612090298506  \\
            219.76149914821124  0.054752443558540156  \\
            219.90752007787782  0.05477809409717806  \\
            220.05354100754442  0.054803559968983326  \\
            220.199561937211  0.05482883697821512  \\
            220.34558286687758  0.054853920584056894  \\
            220.49160379654418  0.05487881571058504  \\
            220.63762472621076  0.0549035262738189  \\
            220.78364565587734  0.054928055109625715  \\
            220.92966658554394  0.054952404584102284  \\
            221.07568751521052  0.05497657659357486  \\
            221.2217084448771  0.05500057256459924  \\
            221.36772937454367  0.05502439345396074  \\
            221.51375030421028  0.055048039748674144  \\
            221.65977123387685  0.055071511465983776  \\
            221.80579216354343  0.05509480815336345  \\
            221.95181309321003  0.055117928888516514  \\
            222.0978340228766  0.0551408722793758  \\
            222.2438549525432  0.05516363646410366  \\
            222.3898758822098  0.05518621911109196  \\
            222.53589681187637  0.05520861741896204  \\
            222.68191774154295  0.05523082811656481  \\
            222.82793867120955  0.055252847462980634  \\
            222.97395960087613  0.05527467124751942  \\
            223.1199805305427  0.055296295641714566  \\
            223.2660014602093  0.05531772678083324  \\
            223.4120223898759  0.055338968317167565  \\
            223.55804331954246  0.05536002320294554  \\
            223.70406424920904  0.05538089391492251  \\
            223.85008517887564  0.055401582454381225  \\
            223.99610610854222  0.055422090347131754  \\
            224.1421270382088  0.05544241864351158  \\
            224.2881479678754  0.05546256791838549  \\
            224.43416889754198  0.05548253827114571  \\
            224.58018982720856  0.05550232932571177  \\
            224.72621075687516  0.055521940230530614  \\
            224.87223168654174  0.05554136965857651  \\
            225.01825261620831  0.05556061580735113  \\
            225.16427354587492  0.05557967639888348  \\
            225.3102944755415  0.05559854867972995  \\
            225.45631540520807  0.05561722942097429  \\
            225.60233633487468  0.055635714918227615  \\
            225.74835726454126  0.05565400095402296  \\
            225.89437819420783  0.05567208601976071  \\
            226.0403991238744  0.05568997597797378  \\
            226.186420053541  0.05570767474217339  \\
            226.3324409832076  0.0557251856138873  \\
            226.47846191287417  0.0557425112826598  \\
            226.62448284254077  0.0557596538260517  \\
            226.77050377220735  0.055776614709640376  \\
            226.91652470187393  0.05579339478701973  \\
            227.06254563154053  0.05580999429980017  \\
            227.2085665612071  0.05582641287760868  \\
            227.35458749087368  0.05584264953808875  \\
            227.5006084205403  0.055858702686900415  \\
            227.64662935020687  0.05587457011772024  \\
            227.79265027987344  0.05589024901224134  \\
            227.93867120954005  0.05590573594017335  \\
            228.08469213920662  0.05592102685924244  \\
            228.2307130688732  0.05593611718744676  \\
            228.37673399853978  0.05595100796282272  \\
            228.52275492820638  0.05596570486551321  \\
            228.66877585787296  0.05598021214045114  \\
            228.81479678753954  0.055994533252486815  \\
            228.96081771720614  0.056008670886388  \\
            229.10683864687272  0.05602262694683983  \\
            229.2528595765393  0.056036402558444866  \\
            229.3988805062059  0.0560499980657231  \\
            229.54490143587248  0.05606341303311191  \\
            229.69092236553905  0.056076646244966104  \\
            229.83694329520566  0.0560896957055579  \\
            229.98296422487223  0.05610255863907691  \\
            230.1289851545388  0.056115231489630206  \\
            230.27500608420542  0.05612770992124223  \\
            230.421027013872  0.056139989224707074  \\
            230.56704794353857  0.056152071530187135  \\
            230.71306887320515  0.056163962662544926  \\
            230.85908980287175  0.05617566718566434  \\
            231.00511073253833  0.05618718867402955  \\
            231.1511316622049  0.056198529712725126  \\
            231.2971525918715  0.05620969189743588  \\
            231.44317352153809  0.05622067583444705  \\
            231.58919445120466  0.05623148114064413  \\
            231.73521538087127  0.05624210644351299  \\
            231.88123631053784  0.056252549381139806  \\
            232.02725724020442  0.05626280660221109  \\
            232.17327816987103  0.0562728737660137  \\
            232.3192990995376  0.05628274567651663  \\
            232.46532002920418  0.05629242244603787  \\
            232.61134095887078  0.056301910287055786  \\
            232.75736188853736  0.05631121437238698  \\
            232.90338281820394  0.05632033862122499  \\
            233.04940374787054  0.056329285699140134  \\
            233.19542467753712  0.056338057018079646  \\
            233.3414456072037  0.056346652736367624  \\
            233.48746653687027  0.056355071758705015  \\
            233.63348746653688  0.05636331173616966  \\
            233.77950839620345  0.05637136906621624  \\
            233.92552932587003  0.05637923889267632  \\
            234.07155025553664  0.05638691656072303  \\
            234.2175711852032  0.05639440530415395  \\
            234.3635921148698  0.05640171116414543  \\
            234.5096130445364  0.05640883905968646  \\
            234.65563397420297  0.056415792393671164  \\
            234.80165490386955  0.056422573052898675  \\
            234.94767583353615  0.05642918140807325  \\
            235.09369676320273  0.05643561631380419  \\
            235.2397176928693  0.05644187510860588  \\
            235.3857386225359  0.05644795328405294  \\
            235.5317595522025  0.056453849234366686  \\
            235.67778048186906  0.05645957232076889  \\
            235.82380141153564  0.05646512927992942  \\
            235.96982234120225  0.056470524913051906  \\
            236.11584327086882  0.05647576208587376  \\
            236.2618642005354  0.05648084172866621  \\
            236.407885130202  0.05648576283623426  \\
            236.55390605986858  0.056490522467916714  \\
            236.69992698953516  0.05649511574758619  \\
            236.84594791920176  0.056499538969822585  \\
            236.99196884886834  0.05650379867369782  \\
            237.13798977853492  0.05650790142408236  \\
            237.28401070820152  0.05651185144666455  \\
            237.4300316378681  0.05651565065174241  \\
            237.57605256753467  0.05651929863422355  \\
            237.72207349720128  0.05652279267362523  \\
            237.86809442686786  0.056526127734074304  \\
            238.01411535653443  0.05652929829658113  \\
            238.160136286201  0.05653230890086744  \\
            238.30615721586761  0.056535166829597853  \\
            238.4521781455342  0.056537875785122836  \\
            238.59819907520077  0.05654043571422542  \\
            238.74422000486737  0.05654284280812122  \\
            238.89024093453395  0.05654508994350784  \\
            239.03626186420053  0.05654717714527996  \\
            239.18228279386713  0.05654911307376138  \\
            239.3283037235337  0.056550901540399746  \\
            239.47432465320028  0.056552540174197585  \\
            239.6203455828669  0.05655402109073038  \\
            239.76636651253347  0.05655534451782589  \\
            239.91238744220004  0.056556519295143826  \\
            240.05840837186665  0.05655754768167088  \\
            240.20442930153322  0.056558424290981624  \\
            240.3504502311998  0.05655914276630158  \\
            240.49647116086638  0.056559710964938066  \\
            240.64249209053298  0.0565601343284683  \\
            240.78851302019956  0.056560410737571426  \\
            240.93453394986614  0.056560532068883215  \\
            241.08055487953274  0.05656050096487699  \\
            241.22657580919932  0.056560325584457886  \\
            241.3725967388659  0.05656000699551514  \\
            241.5186176685325  0.05655953888698872  \\
            241.66463859819908  0.05655891732092333  \\
            241.81065952786565  0.05655815102910836  \\
            241.95668045753226  0.05655724417518381  \\
            242.10270138719883  0.05655619353086587  \\
            242.2487223168654  0.05655499152243811  \\
            242.39474324653202  0.05655364342377522  \\
            242.5407641761986  0.056552156286891364  \\
            242.68678510586517  0.05655052997614779  \\
            242.83280603553175  0.05654875748083302  \\
            242.97882696519835  0.05654683765793748  \\
            243.12484789486493  0.05654477919603232  \\
            243.2708688245315  0.056542584951553745  \\
            243.4168897541981  0.05654025059928015  \\
            243.5629106838647  0.05653776984604484  \\
            243.70893161353126  0.05653514977045217  \\
            243.85495254319787  0.056532396096839604  \\
            244.00097347286444  0.056529507504701794  \\
            244.14699440253102  0.05652647669356062  \\
            244.29301533219763  0.0565233053126323  \\
            244.4390362618642  0.05652000135441779  \\
            244.58505719153078  0.05651656640164909  \\
            244.73107812119738  0.05651299514045579  \\
            244.87709905086396  0.056509283264897646  \\
            245.02311998053054  0.05650543872816909  \\
            245.16914091019711  0.056501465913164794  \\
            245.31516183986372  0.05649736238739074  \\
            245.4611827695303  0.05649312112293847  \\
            245.60720369919687  0.05648874623516878  \\
            245.75322462886348  0.056484244645172516  \\
            245.89924555853005  0.05647961674405919  \\
            246.04526648819663  0.05647485647827414  \\
            246.19128741786324  0.0564699619691499  \\
            246.3373083475298  0.05646494126465639  \\
            246.4833292771964  0.05645979747615436  \\
            246.629350206863  0.05645452715433101  \\
            246.77537113652957  0.05644912420767026  \\
            246.92139206619615  0.05644359460953301  \\
            247.06741299586275  0.05643794405199438  \\
            247.21343392552933  0.05643217182967284  \\
            247.3594548551959  0.05642627151705689  \\
            247.50547578486248  0.056420243788192936  \\
            247.6514967145291  0.05641409619071222  \\
            247.79751764419566  0.05640783065766649  \\
            247.94353857386224  0.05640144283038743  \\
            248.08955950352885  0.056394928248242285  \\
            248.23558043319542  0.05638829392174428  \\
            248.381601362862  0.05638154431522125  \\
            248.5276222925286  0.05637467771932288  \\
            248.67364322219518  0.05636768780999477  \\
            248.81966415186176  0.05636057760928363  \\
            248.96568508152836  0.05635335377521785  \\
            249.11170601119494  0.05634601715164269  \\
            249.25772694086152  0.05633856266996847  \\
            249.40374787052812  0.05633098794855746  \\
            249.5497688001947  0.05632330029642338  \\
            249.69578972986127  0.05631550300111256  \\
            249.84181065952785  0.05630759343932739  \\
            249.98783158919446  0.0562995659438062  \\
            250.13385251886103  0.0562914253973753  \\
            250.2798734485276  0.0562831773645652  \\
            250.42589437819422  0.05627482168791432  \\
            250.5719153078608  0.056266352877449285  \\
            250.71793623752737  0.05625777082356198  \\
            250.86395716719397  0.056249082515700696  \\
            251.00997809686055  0.05624029015106729  \\
            251.15599902652713  0.05623139028326154  \\
            251.30201995619373  0.05622237851447847  \\
            251.4480408858603  0.056213260871827  \\
            251.59406181552689  0.05620404178915517  \\
            251.7400827451935  0.05619472019750055  \\
            251.88610367486007  0.05618529057297153  \\
            252.03212460452664  0.05617575495143212  \\
            252.17814553419325  0.056166119591218554  \\
            252.32416646385983  0.056156385717066486  \\
            252.4701873935264  0.056146549264575546  \\
            252.61620832319298  0.05613660743333563  \\
            252.76222925285958  0.0561265666227468  \\
            252.90825018252616  0.05611643031169094  \\
            253.05427111219274  0.056106196877791066  \\
            253.20029204185934  0.05609586114556552  \\
            253.34631297152592  0.05608542619798933  \\
            253.4923339011925  0.0560748976373601  \\
            253.6383548308591  0.05606427638554846  \\
            253.78437576052568  0.05605355859618386  \\
            253.93039669019225  0.05604274166921825  \\
            254.07641761985886  0.05603183161080405  \\
            254.22243854952544  0.056020831930709204  \\
            254.368459479192  0.056009741641104366  \\
            254.51448040885862  0.05599855596452158  \\
            254.6605013385252  0.055987276203844985  \\
            254.80652226819177  0.05597590813467621  \\
            254.95254319785835  0.055964453708636216  \\
            255.09856412752495  0.05595291071313983  \\
            255.24458505719153  0.05594127479924492  \\
            255.3906059868581  0.05592954972464489  \\
            255.5366269165247  0.05591774031974254  \\
            255.6826478461913  0.05590584763418805  \\
            255.82866877585786  0.055893868892363294  \\
            255.97468970552447  0.05588180054788888  \\
            256.120710635191  0.05586964716568953  \\
            256.26673156485765  0.05585741297076215  \\
            256.4127524945242  0.05584509871029796  \\
            256.5587734241908  0.05583270164244698  \\
            256.7047943538574  0.055820218468543834  \\
            256.85081528352396  0.055807653594883606  \\
            256.99683621319053  0.05579501113301438  \\
            257.14285714285717  0.05578229204266519  \\
            257.28887807252374  0.055769494122024164  \\
            257.4348990021903  0.05575661373090866  \\
            257.5809199318569  0.05574365423234332  \\
            257.7269408615235  0.05573062003001922  \\
            257.87296179119005  0.05571751271178038  \\
            258.0189827208567  0.05570433101849766  \\
            258.16500365052326  0.05569107126901745  \\
            258.31102458018984  0.055677734337993876  \\
            258.4570455098564  0.05566432502316615  \\
            258.603066439523  0.05565084585127018  \\
            258.74908736918957  0.05563729680090553  \\
            258.89510829885614  0.05562367530253553  \\
            259.0411292285228  0.05560997888364677  \\
            259.18715015818935  0.05559621149679098  \\
            259.33317108785593  0.055582376810225584  \\
            259.4791920175225  0.05556847623007955  \\
            259.6252129471891  0.05555450889573161  \\
            259.77123387685566  0.055540471780452794  \\
            259.9172548065223  0.05552636438954797  \\
            260.06327573618887  0.05551219105987178  \\
            260.20929666585545  0.05549795471613684  \\
            260.355317595522  0.05548365627932348  \\
            260.5013385251886  0.05546929466667972  \\
            260.6473594548552  0.055454866967887345  \\
            260.79338038452175  0.05544037336065164  \\
            260.9394013141884  0.05542581795306881  \\
            261.08542224385496  0.05541120343036573  \\
            261.23144317352154  0.05539653071835389  \\
            261.3774641031881  0.05538179898342942  \\
            261.5234850328547  0.05536700568407672  \\
            261.66950596252127  0.05535215023265709  \\
            261.8155268921879  0.05533723642273049  \\
            261.9615478218545  0.05532226707350991  \\
            262.10756875152106  0.05530724347052985  \\
            262.25358968118763  0.05529216536564627  \\
            262.3996106108542  0.055277030977036616  \\
            262.5456315405208  0.05526183824465212  \\
            262.6916524701874  0.055246589854718704  \\
            262.837673399854  0.05523128901017536  \\
            262.9836943295206  0.05521593758862566  \\
            263.12971525918715  0.05520053614150172  \\
            263.2757361888537  0.05518508389406423  \\
            263.4217571185203  0.05516957877036114  \\
            263.5677780481869  0.055154020234126404  \\
            263.7137989778535  0.055138411549960145  \\
            263.8598199075201  0.05512275531091566  \\
            264.00584083718667  0.05510705297369148  \\
            264.15186176685324  0.055091304858631424  \\
            264.2978826965198  0.05507551014972456  \\
            264.4439036261864  0.05505966693669008  \\
            264.58992455585303  0.0550437750789803  \\
            264.7359454855196  0.055027837637735125  \\
            264.8819664151862  0.055011856986315874  \\
            265.02798734485276  0.05499583453451278  \\
            265.17400827451934  0.054979770728544985  \\
            265.3200292041859  0.05496366505106053  \\
            265.4660501338525  0.054947516021136386  \\
            265.6120710635191  0.054931322670089815  \\
            265.7580919931857  0.05491508757377858  \\
            265.9041129228523  0.05489881314681026  \\
            266.05013385251885  0.05488250099618119  \\
            266.19615478218543  0.05486615192179696  \\
            266.342175711852  0.05484976591647254  \\
            266.48819664151864  0.054833342165932164  \\
            266.6342175711852  0.054816879162607995  \\
            266.7802385008518  0.054800377553912365  \\
            266.92625943051837  0.05478383991717869  \\
            267.07228036018495  0.05476726818758095  \\
            267.2183012898515  0.054750663634123474  \\
            267.36432221951816  0.054734026859640905  \\
            267.51034314918473  0.054717357800798255  \\
            267.6563640788513  0.05470065572809088  \\
            267.8023850085179  0.05468391936923102  \\
            267.94840593818446  0.054667149516055405  \\
            268.09442686785104  0.05465034848796014  \\
            268.2404477975176  0.0546335180424875  \\
            268.38646872718425  0.05461665939708987  \\
            268.5324896568508  0.05459977322912982  \\
            268.6785105865174  0.054582859675879954  \\
            268.824531516184  0.05456591833452306  \\
            268.97055244585056  0.054548948261655995  \\
            269.11657337551713  0.05453194917853245  \\
            269.26259430518377  0.054514923129010996  \\
            269.40861523485034  0.05449787187055769  \\
            269.5546361645169  0.05448079673248343  \\
            269.7006570941835  0.054463698615943947  \\
            269.8466780238501  0.05444657799393979  \\
            269.99269895351665  0.054429434911316354  \\
            270.1387198831832  0.054412268984763854  \\
            270.28474081284986  0.054395079411078615  \\
            270.43076174251644  0.054377866437647  \\
            270.576782672183  0.05436063193136866  \\
            270.7228036018496  0.05434337739231118  \\
            270.86882453151617  0.05432610399081496  \\
            271.01484546118274  0.05430881256749332  \\
            271.1608663908494  0.05429150363323246  \\
            271.30688732051595  0.05427417736919142  \\
            271.45290825018253  0.05425683362680216  \\
            271.5989291798491  0.054239471927769504  \\
            271.7449501095157  0.05422209193247915  \\
            271.89097103918226  0.05420469511842605  \\
            272.0369919688489  0.05418728291020409  \\
            272.18301289851547  0.05416985646291549  \\
            272.32903382818205  0.05415241668742531  \\
            272.4750547578486  0.05413496425036151  \\
            272.6210756875152  0.0541174995741149  \\
            272.7670966171818  0.05410002283683917  \\
            272.91311754684835  0.05408253397245089  \\
            273.059138476515  0.05406503267062948  \\
            273.20515940618156  0.05404751878340668  \\
            273.35118033584814  0.05402999364241579  \\
            273.4972012655147  0.054012458449517825  \\
            273.6432221951813  0.05399491421233233  \\
            273.78924312484787  0.0539773617672716  \\
            273.9352640545145  0.053959801779540635  \\
            274.0812849841811  0.053942234743137155  \\
            274.22730591384766  0.053924660980851566  \\
            274.37332684351423  0.053907080644267025  \\
            274.5193477731808  0.053889493713759395  \\
            274.6653687028474  0.053871899996508675  \\
            274.811389632514  0.05385429984638442  \\
            274.9574105621806  0.0538366944688498  \\
            275.1034314918472  0.05381908480171312  \\
            275.24945242151375  0.05380147167249  \\
            275.3954733511803  0.05378385579840321  \\
            275.5414942808469  0.05376623778638277  \\
            275.6875152105135  0.05374861813306593  \\
            275.8335361401801  0.053730997224797156  \\
            275.9795570698467  0.053713375337628134  \\
            276.12557799951327  0.05369575263731779  \\
            276.27159892917985  0.053678129179332255  \\
            276.4176198588464  0.05366050497661306  \\
            276.563640788513  0.05364288082299405  \\
            276.70966171817963  0.05362525759247125  \\
            276.8556826478462  0.05360763601343435  \\
            277.0017035775128  0.05359001675292612  \\
            277.14772450717936  0.05357240041664233  \\
            277.29374543684594  0.05355478754893179  \\
            277.4397663665125  0.05353717863279635  \\
            277.5857872961791  0.053519574089890894  \\
            277.7318082258457  0.053501974280523334  \\
            277.8778291555123  0.05348437950365464  \\
            278.0238500851789  0.053466789996898786  \\
            278.16987101484546  0.053449205936522796  \\
            278.31589194451203  0.05343162757242219  \\
            278.4619128741786  0.05341405567848925  \\
            278.60793380384524  0.053396490866965435  \\
            278.7539547335118  0.05337893369918002  \\
            278.8999756631784  0.05336138471181863  \\
            279.045996592845  0.053343844416923226  \\
            279.19201752251155  0.05332631330189209  \\
            279.3380384521781  0.05330879182947987  \\
            279.48405938184476  0.05329128043779753  \\
            279.63008031151134  0.05327377954031241  \\
            279.7761012411779  0.05325628952584815  \\
            279.9221221708445  0.053238810758584755  \\
            280.06814310051107  0.05322134357805854  \\
            280.21416403017764  0.0532038882991622  \\
            280.3601849598442  0.05318644521214474  \\
            280.50620588951085  0.053169014958132414  \\
            280.65222681917743  0.053151597984980495  \\
            280.798247748844  0.053134194704113485  \\
            280.9442686785106  0.053116805531951077  \\
            281.09028960817716  0.05309943088290896  \\
            281.23631053784374  0.05308207116939885  \\
            281.38233146751037  0.05306472680182853  \\
            281.52835239717695  0.05304739818860174  \\
            281.6743733268435  0.05303008573611829  \\
            281.8203942565101  0.05301278984877399  \\
            281.9664151861767  0.05299551092896068  \\
            282.11243611584325  0.052978249377066224  \\
            282.25845704550983  0.052961005591474486  \\
            282.40447797517646  0.05294377996856539  \\
            282.55049890484304  0.05292657290271487  \\
            282.6965198345096  0.052909384786294866  \\
            282.8425407641762  0.05289221600967335  \\
            282.98856169384277  0.05287506696121433  \\
            283.13458262350935  0.0528579381732012  \\
            283.280603553176  0.05284083034634116  \\
            283.42662448284256  0.05282374355726889  \\
            283.57264541250913  0.05280667807072429  \\
            283.7186663421757  0.05278963416390062  \\
            283.8646872718423  0.0527726121264444  \\
            284.01070820150886  0.05275561226045548  \\
            284.1567291311755  0.05273863488048699  \\
            284.3027500608421  0.05272168031354536  \\
            284.44877099050865  0.05270474889909034  \\
            284.5947919201752  0.05268784098903492  \\
            284.7408128498418  0.05267095694774545  \\
            284.8868337795084  0.05265409715204154  \\
            285.03285470917496  0.052637261991196116  \\
            285.1788756388416  0.052620451866935376  \\
            285.32489656850817  0.052603667193438855  \\
            285.47091749817474  0.05258690839733936  \\
            285.6169384278413  0.052570175917722985  \\
            285.7629593575079  0.052553470206129146  \\
            285.9089802871745  0.05253679172655054  \\
            286.0550012168411  0.052520141262994334  \\
            286.2010221465077  0.05250351918782487  \\
            286.34704307617426  0.05248692536865531  \\
            286.49306400584084  0.0524703599234202  \\
            286.6390849355074  0.05245382299667241  \\
            286.785105865174  0.05243731475958314  \\
            286.93112679484057  0.052420835409941934  \\
            287.0771477245072  0.05240438517215669  \\
            287.2231686541738  0.052387964297253606  \\
            287.36918958384035  0.052371573062877236  \\
            287.51521051350693  0.052355211773290465  \\
            287.6612314431735  0.0523388807593745  \\
            287.8072523728401  0.0523225803786289  \\
            287.9532733025067  0.052306311015171546  \\
            288.0992942321733  0.052290073079738666  \\
            288.24531516183987  0.05227386700968482  \\
            288.39133609150645  0.052257693268982885  \\
            288.537357021173  0.0522415523482241  \\
            288.6833779508396  0.05222544476461802  \\
            288.82939888050623  0.052209371061992534  \\
            288.9754198101728  0.05219333227304659  \\
            289.1214407398394  0.052177328225360815  \\
            289.26746166950596  0.05216135869361858  \\
            289.41348259917254  0.05214542366600149  \\
            289.5595035288391  0.05212952317004856  \\
            289.7055244585057  0.05211365727265614  \\
            289.8515453881723  0.052097826080077965  \\
            289.9975663178389  0.05208202973792516  \\
            290.1435872475055  0.05206626843116619  \\
            290.28960817717206  0.05205054238412694  \\
            290.43562910683863  0.05203485186049058  \\
            290.5816500365052  0.05201919716329776  \\
            290.72767096617184  0.05200357863494641  \\
            290.8736918958384  0.05198799665719189  \\
            291.019712825505  0.05197245165114693  \\
            291.1657337551716  0.05195694407728158  \\
            291.31175468483815  0.05194147443542331  \\
            291.4577756145047  0.05192604326475696  \\
            291.60379654417136  0.0519106511438247  \\
            291.74981747383794  0.05189529869052613  \\
            291.8958384035045  0.051879987128102094  \\
            292.0418593331711  0.051864715637762696  \\
            292.18788026283767  0.05184948399778122  \\
            292.33390119250424  0.05183429208342863  \\
            292.4799221221708  0.05181913982063458  \\
            292.62594305183745  0.05180402718598749  \\
            292.77196398150403  0.05178895420673452  \\
            292.9179849111706  0.051773920960781546  \\
            293.0640058408372  0.05175892757669317  \\
            293.21002677050376  0.05174397423369276  \\
            293.35604770017034  0.05172906116166238  \\
            293.50206862983697  0.051714188641142855  \\
            293.64808955950355  0.051699357003333744  \\
            293.7941104891701  0.05168456663009333  \\
            293.9401314188367  0.05166981795393864  \\
            294.0861523485033  0.051655111458045425  \\
            294.23217327816985  0.05164044767624816  \\
            294.37819420783643  0.05162582719304008  \\
            294.52421513750306  0.051611250643573144  \\
            294.67023606716964  0.051596718840766984  \\
            294.8162569968362  0.051582232712626144  \\
            294.9622779265028  0.05156779116924893  \\
            295.10829885616937  0.051553393928586065  \\
            295.25431978583595  0.05153904076913109  \\
            295.4003407155026  0.05152473152992038  \\
            295.54636164516916  0.05151046611053316  \\
            295.69238257483573  0.051496244471091454  \\
            295.8384035045023  0.05148206663226012  \\
            295.9844244341689  0.051467932675246866  \\
            296.13044536383546  0.05145384274180221  \\
            296.2764662935021  0.051439797034219505  \\
            296.4224872231687  0.05142579581533493  \\
            296.56850815283525  0.0514118394085275  \\
            296.7145290825018  0.05139792819771906  \\
            296.8605500121684  0.05138406262737428  \\
            297.006570941835  0.05137024320250065  \\
            297.15259187150156  0.051356470488648505  \\
            297.2986128011682  0.051342745111910996  \\
            297.44463373083477  0.051329067758924124  \\
            297.59065466050134  0.05131543948694494  \\
            297.7366755901679  0.051301860613566085  \\
            297.8826965198345  0.05128833003403282  \\
            298.0287174495011  0.05127484737626554  \\
            298.1747383791677  0.05126141233723014  \\
            298.3207593088343  0.05124802468293806  \\
            298.46678023850086  0.05123468424844622  \\
            298.61280116816744  0.05122139093785704  \\
            298.758822097834  0.05120814472431848  \\
            298.9048430275006  0.05119494565002396  \\
            299.05086395716717  0.05118179382621246  \\
            299.1968848868338  0.05116868943316843  \\
            299.3429058165004  0.05115563272022184  \\
            299.48892674616695  0.051142624005748184  \\
            299.63494767583353  0.051129663677168424  \\
            299.7809686055001  0.051116752190949064  \\
            299.9269895351667  0.051103890072602104  \\
            300.0730104648333  0.05109107791668505  \\
            300.2190313944999  0.05107831638680092  \\
            300.36505232416647  0.05106560621559823  \\
            300.51107325383305  0.0510529486618686  \\
            300.6570941834996  0.05104034336547162  \\
            300.8031151131662  0.051027789300866835  \\
            300.94913604283283  0.0510152860032673  \\
            301.0951569724994  0.051002833086939224  \\
            301.241177902166  0.050990430245201966  \\
            301.38719883183256  0.050978077250428036  \\
            301.53321976149914  0.05096577395404308  \\
            301.6792406911657  0.05095352028652591  \\
            301.8252616208323  0.0509413162574085  \\
            301.9712825504989  0.05092916195527592  \\
            302.1173034801655  0.05091705754776648  \\
            302.2633244098321  0.050905003281571555  \\
            302.40934533949866  0.05089299948243571  \\
            302.55536626916523  0.05088104655515668  \\
            302.7013871988318  0.05086914498358529  \\
            302.84740812849844  0.050857295330625565  \\
            302.993429058165  0.05084549823823468  \\
            303.1394499878316  0.050833754427422925  \\
            303.2854709174982  0.05082206469825379  \\
            303.43149184716475  0.05081043038358558  \\
            303.5775127768313  0.0507988504058703  \\
            303.7235337064979  0.05078732385740503  \\
            303.86955463616454  0.05077585017418823  \\
            304.0155755658311  0.05076442888446563  \\
            304.1615964954977  0.05075305960873023  \\
            304.30761742516427  0.05074174205972231  \\
            304.45363835483084  0.050730476042429425  \\
            304.5996592844974  0.050719261454086416  \\
            304.74568021416405  0.05070809828417538  \\
            304.89170114383063  0.05069698661442571  \\
            305.0377220734972  0.05068592661881407  \\
            305.1837430031638  0.05067491856356438  \\
            305.32976393283036  0.050663962807147876  \\
            305.47578486249694  0.05065305980028303  \\
            305.62180579216357  0.0506422100859356  \\
            305.76782672183015  0.05063141429931865  \\
            305.9138476514967  0.05062067316789249  \\
            306.0598685811633  0.0506099875113647  \\
            306.2058895108299  0.05059935824169017  \\
            306.35191044049645  0.05058878642049362  \\
            306.49793137016303  0.05057827050949485  \\
            306.64395229982966  0.050567809795403595  \\
            306.78997322949624  0.05055740369187698  \\
            306.9359941591628  0.05054705170677625  \\
            307.0820150888294  0.050536753442166855  \\
            307.22803601849597  0.05052650859431838  \\
            307.37405694816255  0.05051631695370452  \\
            307.5200778778292  0.050506178405003176  \\
            307.66609880749576  0.05049609292709639  \\
            307.81211973716233  0.05048606059307036  \\
            307.9581406668289  0.050476081570215436  \\
            308.1041615964955  0.0504661561200261  \\
            308.25018252616206  0.05045628459820103  \\
            308.39620345582864  0.05044646745464301  \\
            308.5422243854953  0.050436705233459014  \\
            308.68824531516185  0.050426998572960166  \\
            308.8342662448284  0.05041734820566174  \\
            308.980287174495  0.050407754958283146  \\
            309.1263081041616  0.0503982198416469  \\
            309.27232903382816  0.05038874337301481  \\
            309.4183499634948  0.05037932412104098  \\
            309.56437089316137  0.050369961313153466  \\
            309.71039182282794  0.05036065428075  \\
            309.8564127524945  0.05035140245919796  \\
            310.0024336821611  0.05034220538783442  \\
            310.1484546118277  0.050333062709966105  \\
            310.2944755414943  0.050323974172869414  \\
            310.4404964711609  0.05031493962779039  \\
            310.58651740082746  0.050305959029944766  \\
            310.73253833049404  0.05029703243851793  \\
            310.8785592601606  0.050288160016664946  \\
            311.0245801898272  0.05027934203151053  \\
            311.17060111949377  0.05027057885414907  \\
            311.3166220491604  0.05026187095964462  \\
            311.462642978827  0.05025321892703091  \\
            311.60866390849355  0.050244623439311326  \\
            311.75468483816013  0.05023608528345892  \\
            311.9007057678267  0.05022760535041641  \\
            312.0467266974933  0.05021918472740932  \\
            312.1927476271599  0.05021082314745161  \\
            312.3387685568265  0.05020251931480191  \\
            312.48478948649307  0.05019427242555294  \\
            312.63081041615965  0.05018608178289671  \\
            312.7768313458262  0.050177946797124555  \\
            312.9228522754928  0.05016986698562709  \\
            313.06887320515943  0.050161841972894215  \\
            313.214894134826  0.05015387149051515  \\
            313.3609150644926  0.05014595537717843  \\
            313.50693599415916  0.050138093578671855  \\
            313.65295692382574  0.050130286147882536  \\
            313.7989778534923  0.05012253324479688  \\
            313.9449987831589  0.05011483513650061  \\
            314.0910197128255  0.05010719219717873  \\
            314.2370406424921  0.050099604908115554  \\
            314.3830615721587  0.05009207385769468  \\
            314.52908250182526  0.05008459974139903  \\
            314.67510343149183  0.0500771833618108  \\
            314.8211243611584  0.050069825628611495  \\
            314.96714529082504  0.05006252760088822  \\
            315.1131662204916  0.050055288446766426  \\
            315.2591871501582  0.05004810697570453  \\
            315.4052080798248  0.050040982365572736  \\
            315.55122900949135  0.05003391390317905  \\
            315.6972499391579  0.05002690098426935  \\
            315.8432708688245  0.050019943113527345  \\
            315.98929179849114  0.050013039904574584  \\
            316.1353127281577  0.050006191079970445  \\
            316.2813336578243  0.049999396471212154  \\
            316.42735458749087  0.04999265601873477  \\
            316.57337551715744  0.0499859697719112  \\
            316.719396446824  0.04997933788905217  \\
            316.86541737649065  0.049972760637406265  \\
            317.01143830615723  0.04996623839315992  \\
            317.1574592358238  0.049959771641437355  \\
            317.3034801654904  0.049953360976300695  \\
            317.44950109515696  0.049947007100749855  \\
            317.59552202482354  0.049940710826722606  \\
            317.74154295449017  0.04993447307509456  \\
            317.88756388415675  0.04992829476318252  \\
            318.0335848138233  0.04992217459454203  \\
            318.1796057434899  0.04991611150427895  \\
            318.3256266731565  0.049910104663708516  \\
            318.47164760282305  0.04990415335371309  \\
            318.61766853248963  0.04989825696474216  \\
            318.76368946215626  0.04989241499681234  \\
            318.90971039182284  0.04988662705950732  \\
            319.0557313214894  0.04988089287197796  \\
            319.201752251156  0.04987521226294222  \\
            319.34777318082257  0.04986958517068517  \\
            319.49379411048915  0.04986401164305899  \\
            319.6398150401558  0.04985849183748301  \\
            319.78583596982236  0.04985302602094366  \\
            319.93185689948893  0.04984761456999449  \\
            320.0778778291555  0.04984225797075616  \\
            320.2238987588221  0.049836956818916464  \\
            320.36991968848866  0.049831711819730305  \\
            320.51594061815524  0.049826523788019716  \\
            320.6619615478219  0.049821393648173826  \\
            320.80798247748845  0.04981632204287348  \\
            320.954003407155  0.0498113073700514  \\
            321.1000243368216  0.049806348682571534  \\
            321.2460452664882  0.04980144515546956  \\
            321.39206619615476  0.04979659607285081  \\
            321.5380871258214  0.04979180082789026  \\
            321.68410805548797  0.049787058922832535  \\
            321.83012898515454  0.04978236996899191  \\
            321.9761499148211  0.04977773368675228  \\
            322.1221708444877  0.04977314990556719  \\
            322.2681917741543  0.049768618563959845  \\
            322.4142127038209  0.049764139709523064  \\
            322.5602336334875  0.04975971349891934  \\
            322.70625456315406  0.04975534019788078  \\
            322.85227549282064  0.049751020181209166  \\
            322.9982964224872  0.04974675393277589  \\
            323.1443173521538  0.049742542045522004  \\
            323.29033828182037  0.04973838522145821  \\
            323.436359211487  0.049734284271664826  \\
            323.5823801411536  0.0497302400866682  \\
            323.72840107082015  0.04972625240148407  \\
            323.87442200048673  0.04972231990932118  \\
            324.0204429301533  0.04971844149344107  \\
            324.1664638598199  0.04971461621580365  \\
            324.3124847894865  0.049710843317067266  \\
            324.4585057191531  0.049707122216588684  \\
            324.6045266488197  0.04970345251242312  \\
            324.75054757848625  0.04969983398132417  \\
            324.8965685081528  0.04969626657874386  \\
            325.0425894378194  0.04969275043883267  \\
            325.188610367486  0.04968928587443947  \\
            325.3346312971526  0.04968587337711157  \\
            325.4806522268192  0.049682513617094685  \\
            325.62667315648577  0.049679207443332964  \\
            325.77269408615234  0.04967595588346898  \\
            325.9187150158189  0.04967275985279738  \\
            326.0647359454855  0.0496696183705382  \\
            326.21075687515213  0.04966653006994415  \\
            326.3567778048187  0.04966349383901187  \\
            326.5027987344853  0.049660508788548455  \\
            326.64881966415186  0.04965757425217149  \\
            326.79484059381844  0.04965468978630902  \\
            326.940861523485  0.04965185517019955  \\
            327.08688245315165  0.049649070405892046  \\
            327.2329033828182  0.04964633571824596  \\
            327.3789243124848  0.04964365155493121  \\
            327.5249452421514  0.04964101858642816  \\
            327.67096617181795  0.049638437706027654  \\
            327.81698710148453  0.04963591002983101  \\
            327.9630080311511  0.049633436393960936  \\
            328.10902896081774  0.04963101563081076  \\
            328.2550498904843  0.04962864631370099  \\
            328.4010708201509  0.049626327296011644  \\
            328.54709174981747  0.049624057714271384  \\
            328.69311267948405  0.04962183698815754  \\
            328.8391336091506  0.04961966482049611  \\
            328.98515453881726  0.04961754119726174  \\
            329.13117546848383  0.04961546638757778  \\
            329.2771963981504  0.0496134409437162  \\
            329.423217327817  0.049611465701097646  \\
            329.56923825748356  0.04960954177829144  \\
            329.71525918715014  0.04960767036340082  \\
            329.8612801168168  0.049605850778200594  \\
            330.00730104648335  0.049604081435735574  \\
            330.1533219761499  0.04960236106293957  \\
            330.2993429058165  0.04960068873648243  \\
            330.4453638354831  0.04959906388277006  \\
            330.59138476514966  0.049597486277944386  \\
            330.73740569481623  0.04959595604788341  \\
            330.88342662448287  0.04959447366820113  \\
            331.02944755414944  0.049593039964247645  \\
            331.175468483816  0.04959165611110904  \\
            331.3214894134826  0.049590323408777746  \\
            331.4675103431492  0.04958904115367716  \\
            331.61353127281575  0.0495878077611514  \\
            331.7595522024824  0.049586621993689545  \\
            331.90557313214896  0.04958548295535517  \\
            332.05159406181554  0.04958439009178635  \\
            332.1976149914821  0.04958334319019563  \\
            332.3436359211487  0.049582342379370065  \\
            332.48965685081527  0.049581388129671194  \\
            332.63567778048184  0.04958048125303505  \\
            332.7816987101485  0.049579622902972124  \\
            332.92771963981505  0.04957881430311584  \\
            333.07374056948163  0.04957805464204859  \\
            333.2197614991482  0.049577342378031956  \\
            333.3657824288148  0.049576676310711505  \\
            333.51180335848136  0.04957605557257668  \\
            333.657824288148  0.04957547962896082  \\
            333.80384521781457  0.049574948278041105  \\
            333.94986614748115  0.04957446165083862  \\
            334.0958870771477  0.04957402021121828  \\
            334.2419080068143  0.049573624755888925  \\
            334.3879289364809  0.04957327641440322  \\
            334.5339498661475  0.049572976326616815  \\
            334.6799707958141  0.049572723585444664  \\
            334.82599172548066  0.04957251669671407  \\
            334.97201265514724  0.04957235449907106  \\
            335.1180335848138  0.049572236154596855  \\
            335.2640545144804  0.04957216114880779  \\
            335.41007544414697  0.04957212929065538  \\
            335.5560963738136  0.049572140712526296  \\
            335.7021173034802  0.049572195870242315  \\
            335.84813823314676  0.049572295543060405  \\
            335.99415916281333  0.04957244083367267  \\
            336.1401800924799  0.0495726327315982  \\
            336.2862010221465  0.04957287020474721  \\
            336.4322219518131  0.04957315172413399  \\
            336.5782428814797  0.04957347613112502  \\
            336.7242638111463  0.049573842661005715  \\
            336.87028474081285  0.04957425094298047  \\
            337.0163056704794  0.049574701000172604  \\
            337.162326600146  0.04957519324962439  \\
            337.3083475298126  0.049575728502297065  \\
            337.4543684594792  0.04957630796307081  \\
            337.6003893891458  0.049576932507403096  \\
            337.74641031881237  0.04957760085156545  \\
            337.89243124847894  0.04957831155583923  \\
            338.0384521781455  0.04957906355880425  \\
            338.1844731078121  0.04957985618077527  \\
            338.33049403747873  0.04958068912380195  \\
            338.4765149671453  0.0495815624716689  \\
            338.6225358968119  0.04958247668989562  \\
            338.76855682647846  0.04958343262573656  \\
            338.91457775614504  0.049584431500587944  \\
            339.0605986858116  0.04958547370987277  \\
            339.20661961547825  0.04958655777434855  \\
            339.3526405451448  0.04958768228124198  \\
            339.4986614748114  0.04958884627936666  \\
            339.644682404478  0.04959004927912304  \\
            339.79070333414455  0.04959129125249844  \\
            339.93672426381113  0.04959257263306707  \\
            340.0827451934777  0.04959389431599001  \\
            340.22876612314434  0.04959525761321638  \\
            340.3747870528109  0.049596662637584055  \\
            340.5208079824775  0.049598107822314504  \\
            340.66682891214407  0.04959959187439806  \\
            340.81284984181065  0.04960111394752346  \\
            340.9588707714772  0.04960267364207782  \\
            341.10489170114386  0.049604271005146625  \\
            341.25091263081043  0.04960590653051374  \\
            341.396933560477  0.049607581158661394  \\
            341.5429544901436  0.04960929614130115  \\
            341.68897541981016  0.04961105112865907  \\
            341.83499634947674  0.04961284457687742  \\
            341.9810172791433  0.04961467530837517  \\
            342.12703820880995  0.04961654257700899  \\
            342.2730591384765  0.04961844606807323  \\
            342.4190800681431  0.049620385898299924  \\
            342.5651009978097  0.04962236261585879  \\
            342.71112192747626  0.04962437720035721  \\
            342.85714285714283  0.049626430766575726  \\
            343.00316378680947  0.049628522554177164  \\
            343.14918471647604  0.049630651100621925  \\
            343.2952056461426  0.04963281533932811  \\
            343.4412265758092  0.04963501461946341  \\
            343.5872475054758  0.04963724870594514  \\
            343.73326843514235  0.049639517779440194  \\
            343.879289364809  0.0496418224363651  \\
            344.02531029447556  0.04964416368888597  \\
            344.17133122414214  0.04964654242250444  \\
            344.3173521538087  0.04964895756533584  \\
            344.4633730834753  0.04965140776462569  \\
            344.60939401314187  0.04965389206008788  \\
            344.75541494280844  0.049656409891086196  \\
            344.9014358724751  0.0496589610966344  \\
            345.04745680214165  0.049661545915396205  \\
            345.19347773180823  0.04966416498568523  \\
            345.3394986614748  0.04966681934546507  \\
            345.4855195911414  0.04966950954735303  \\
            345.63154052080796  0.0496722343461318  \\
            345.7775614504746  0.04967499250061079  \\
            345.92358238014117  0.04967778315180253  \\
            346.06960330980775  0.04968060582389233  \\
            346.2156242394743  0.049683460424238365  \\
            346.3616451691409  0.04968634724337158  \\
            346.5076660988075  0.04968926695499577  \\
            346.65368702847405  0.04969222059441805  \\
            346.7997079581407  0.04969520833555847  \\
            346.94572888780726  0.04969822886440425  \\
            347.09174981747384  0.049701281051651246  \\
            347.2377707471404  0.0497043641343468  \\
            347.383791676807  0.04970747771588974  \\
            347.52981260647357  0.049710621766030444  \\
            347.6758335361402  0.04971379662087075  \\
            347.8218544658068  0.04971700298286404  \\
            347.96787539547336  0.0497202418415186  \\
            348.11389632513993  0.04972351298754164  \\
            348.2599172548065  0.04972681512146293  \\
            348.4059381844731  0.049730147221619385  \\
            348.5519591141397  0.049733508615575656  \\
            348.6979800438063  0.049736898980124136  \\
            348.8440009734729  0.04974031834128493  \\
            348.99002190313945  0.04974376707430587  \\
            349.136042832806  0.04974724590366252  \\
            349.2820637624726  0.04975075571601883  \\
            349.4280846921392  0.04975429595787588  \\
            349.5741056218058  0.04975786539996052  \\
            349.7201265514724  0.04976146312278434  \\
            349.86614748113897  0.04976508853869626  \\
            350.01216841080554  0.04976874139188254  \\
            350.1581893404721  0.0497724217583668  \\
            350.3042102701387  0.04977613004600999  \\
            350.45023119980533  0.04977986699451042  \\
            350.5962521294719  0.04978363331994864  \\
            350.7422730591385  0.049787428202061085  \\
            350.88829398880506  0.0497912505105026  \\
            351.03431491847164  0.04979509942226088  \\
            351.1803358481382  0.04979897442854366  \\
            351.32635677780485  0.04980287533477875  \\
            351.4723777074714  0.04980680226061402  \\
            351.618398637138  0.04981075563991742  \\
            351.7644195668046  0.049814736220776965  \\
            351.91044049647115  0.04981874447453588  \\
            352.05646142613773  0.04982277942172123  \\
            352.2024823558043  0.04982684003660104  \\
            352.34850328547094  0.049830925586742875  \\
            352.4945242151375  0.049835035636127005  \\
            352.6405451448041  0.04983917004514645  \\
            352.78656607447067  0.04984332897060689  \\
            352.93258700413725  0.04984751286572676  \\
            353.0786079338038  0.04985172247216486  \\
            353.22462886347046  0.04985595796576674  \\
            353.37064979313703  0.04986021831396284  \\
            353.5166707228036  0.04986450259157606  \\
            353.6626916524702  0.049868810150054094  \\
            353.80871258213676  0.04987314061746944  \\
            353.95473351180334  0.04987749389851942  \\
            354.1007544414699  0.049881870174526166  \\
            354.24677537113655  0.04988626990343662  \\
            354.3927963008031  0.049890693786413975  \\
            354.5388172304697  0.04989514174628901  \\
            354.6848381601363  0.04989961277004671  \\
            354.83085908980286  0.04990410602393224  \\
            354.97688001946943  0.04990862092780213  \\
            355.12290094913607  0.04991315715512426  \\
            355.26892187880264  0.04991771463297794  \\
            355.4149428084692  0.04992229354205383  \\
            355.5609637381358  0.049926894316653994  \\
            355.7069846678024  0.04993151759422821  \\
            355.85300559746895  0.04993616318102036  \\
            355.9990265271356  0.049940830122924364  \\
            356.14504745680216  0.049945517652893685  \\
            356.29106838646874  0.04995022523251205  \\
            356.4370893161353  0.04995495255199337  \\
            356.5831102458019  0.04995969953018178  \\
            356.72913117546847  0.049964466314551606  \\
            356.87515210513504  0.049969253281207424  \\
            357.0211730348017  0.049974061002614825  \\
            357.16719396446825  0.049978889350851215  \\
            357.31321489413483  0.04998373744018245  \\
            357.4592358238014  0.049988604541513486  \\
            357.605256753468  0.049993490128219  \\
            357.75127768313456  0.049998393876143465  \\
            357.8972986128012  0.05000331566360105  \\
            358.04331954246777  0.0500082555713757  \\
            358.18934047213435  0.0500132138827211  \\
            358.3353614018009  0.05001819108181657  \\
            358.4813823314675  0.05002318729251085  \\
            358.6274032611341  0.050028201735762244  \\
            358.77342419080065  0.05003323369334951  \\
            358.9194451204673  0.05003828262292655  \\
            359.06546605013386  0.05004334815802233  \\
            359.21148697980044  0.05004843010804097  \\
            359.357507909467  0.05005352845826167  \\
            359.5035288391336  0.05005864336983877  \\
            359.64954976880017  0.050063775179801706  \\
            359.7955706984668  0.050068924280186757  \\
            359.9415916281334  0.050074090225466314  \\
            360.08761255779996  0.05007927228605834  \\
            360.23363348746653  0.05008446988362713  \\
            360.3796544171331  0.05008968258933087  \\
            360.5256753467997  0.05009491012382157  \\
            360.6716962764663  0.05010015235724511  \\
            360.8177172061329  0.0501054093092412  \\
            360.9637381357995  0.05011068114894343  \\
            361.10975906546605  0.05011596819497922  \\
            361.2557799951326  0.05012127066591357  \\
            361.4018009247992  0.05012658797725464  \\
            361.5478218544658  0.05013191950450774  \\
            361.6938427841324  0.05013726474781469  \\
            361.839863713799  0.05014262333119867  \\
            361.98588464346557  0.05014799500256426  \\
            362.13190557313214  0.05015337963369745  \\
            362.2779265027987  0.05015877722026558  \\
            362.4239474324653  0.05016418788181743  \\
            362.56996836213193  0.05016961186178315  \\
            362.7159892917985  0.05017504937103638  \\
            362.8620102214651  0.05018049992392978  \\
            363.00803115113166  0.050185962949965454  \\
            363.15405208079824  0.050191437982818575  \\
            363.3000730104648  0.05019692465567898  \\
            363.4460939401314  0.05020242270125113  \\
            363.592114869798  0.050207931951754166  \\
            363.7381357994646  0.05021345233892185  \\
            363.8841567291312  0.050218983894002575  \\
            364.03017765879775  0.05022452674775943  \\
            364.17619858846433  0.05023008112378684  \\
            364.3222195181309  0.050235646901084875  \\
            364.46824044779754  0.05024122353981136  \\
            364.6142613774641  0.05024681058148193  \\
            364.7602823071307  0.050252407644406784  \\
            364.90630323679727  0.05025801442369065  \\
            365.05232416646385  0.05026363069123275  \\
            365.1983450961304  0.050269256295726865  \\
            365.34436602579706  0.05027489116266131  \\
            365.49038695546363  0.0502805352943189  \\
            365.6364078851302  0.050286188769776995  \\
            365.7824288147968  0.05029185174222311  \\
            365.92844974446336  0.05029752409755613  \\
            366.07447067412994  0.050303205363073374  \\
            366.2204916037965  0.05030889513892527  \\
            366.36651253346315  0.0503145930813394  \\
            366.5125334631297  0.05032029890262053  \\
            366.6585543927963  0.05032601237115053  \\
            366.8045753224629  0.05033173331138845  \\
            366.95059625212946  0.05033746160387048  \\
            367.09661718179603  0.050343197185209965  \\
            367.24263811146267  0.050348940048097375  \\
            367.38865904112924  0.050354690241300376  \\
            367.5346799707958  0.05036044783929718  \\
            367.6807009004624  0.050366212563423725  \\
            367.826721830129  0.05037198402776033  \\
            367.97274275979555  0.050377761906659546  \\
            368.1187636894622  0.050383545912162334  \\
            368.26478461912876  0.050389335793998166  \\
            368.41080554879534  0.05039513133958496  \\
            368.5568264784619  0.05040093237402908  \\
            368.7028474081285  0.05040673876012539  \\
            368.84886833779507  0.050412550398357195  \\
            368.99488926746164  0.05041836722689626  \\
            369.1409101971283  0.05042418922160282  \\
            369.28693112679485  0.05043001639602558  \\
            369.43295205646143  0.05043584866051627  \\
            369.578972986128  0.05044168566485333  \\
            369.7249939157946  0.05044752712868043  \\
            369.87101484546116  0.050453372794342435  \\
            370.0170357751278  0.05045922242614354  \\
            370.16305670479437  0.05046507581034724  \\
            370.30907763446095  0.050470932755176355  \\
            370.4550985641275  0.050476793090813044  \\
            370.6011194937941  0.050482656669398766  \\
            370.7471404234607  0.05048852336503431  \\
            370.89316135312725  0.05049439307377977  \\
            371.0391822827939  0.050500265713654596  \\
            371.18520321246046  0.050506141224637514  \\
            371.33122414212704  0.05051201955954813  \\
            371.4772450717936  0.05051790048584427  \\
            371.6232660014602  0.05052378374699493  \\
            371.76928693112677  0.05052966913017223  \\
            371.9153078607934  0.05053555643186586  \\
            372.06132879046  0.050541445457883034  \\
            372.20734972012656  0.050547336023348495  \\
            372.35337064979313  0.050553227952704526  \\
            372.4993915794597  0.05055912107971098  \\
            372.6454125091263  0.050565015247445215  \\
            372.7914334387929  0.050570910308302144  \\
            372.9374543684595  0.05057680612399421  \\
            373.0834752981261  0.050582702565551405  \\
            373.22949622779265  0.05058859951332124  \\
            373.3755171574592  0.05059449685696879  \\
            373.5215380871258  0.05060039449547666  \\
            373.6675590167924  0.050606292223551015  \\
            373.813579946459  0.050612189824729814  \\
            373.9596008761256  0.05061808714453736  \\
            374.10562180579217  0.05062398402543251  \\
            374.25164273545874  0.050629880310520056  \\
            374.3976636651253  0.05063577584355073  \\
            374.5436845947919  0.05064167046892115  \\
            374.68970552445853  0.05064756403167393  \\
            374.8357264541251  0.05065345637749756  \\
            374.9817473837917  0.05065934735272648  \\
            375.12776831345826  0.050665236804341054  \\
            375.27378924312484  0.050671124579967586  \\
            375.4198101727914  0.05067701052787829  \\
            375.565831102458  0.05068289449699134  \\
            375.7118520321246  0.05068877633687082  \\
            375.8578729617912  0.05069465589772673  \\
            376.0038938914578  0.050700533030415024  \\
            376.14991482112436  0.05070640758643758  \\
            376.29593575079093  0.05071227941646661  \\
            376.4419566804575  0.05071814821540235  \\
            376.58797761012414  0.05072401389611964  \\
            376.7339985397907  0.05072987635409465  \\
            376.8800194694573  0.05073573548015589  \\
            377.0260403991239  0.05074159116048426  \\
            377.17206132879045  0.05074744327661292  \\
            377.318082258457  0.05075329170542747  \\
            377.46410318812366  0.05075913631916579  \\
            377.61012411779024  0.05076497698541812  \\
            377.7561450474568  0.050770813567127066  \\
            377.9021659771234  0.05077664592258756  \\
            378.04818690678997  0.05078247390544688  \\
            378.19420783645654  0.05078829736470466  \\
            378.3402287661231  0.05079411614471286  \\
            378.48624969578975  0.050799930085175825  \\
            378.63227062545633  0.050805739021150195  \\
            378.7782915551229  0.050811542783044984  \\
            378.9243124847895  0.05081734119662156  \\
            379.07033341445606  0.05082313408299361  \\
            379.21635434412264  0.05082892125862719  \\
            379.36237527378927  0.05083470252590111  \\
            379.50839620345585  0.05084047756643744  \\
            379.6544171331224  0.05084624639078396  \\
            379.800438062789  0.05085200895171176  \\
            379.9464589924556  0.05085776519181204  \\
            380.09247992212215  0.050863515043496066  \\
            380.23850085178873  0.050869258428995257  \\
            380.38452178145536  0.0508749952603611  \\
            380.53054271112194  0.050880725439465195  \\
            380.6765636407885  0.050886448857999256  \\
            380.8225845704551  0.05089216539747507  \\
            380.96860550012167  0.05089787492922457  \\
            381.11462642978825  0.05090357731439974  \\
            381.2606473594549  0.05090927240397273  \\
            381.40666828912146  0.050914960038735725  \\
            381.55268921878803  0.050920640049301066  \\
            381.6987101484546  0.05092631225610117  \\
            381.8447310781212  0.05093197646938855  \\
            381.99075200778776  0.050937632489235864  \\
            382.1367729374544  0.050943280105535824  \\
            382.282793867121  0.05094891909800126  \\
            382.42881479678755  0.05095454921634427  \\
            382.5748357264541  0.050960170163774  \\
            382.7208566561207  0.050965782046768104  \\
            382.8668775857873  0.05097138487211792  \\
            383.01289851545386  0.05097697863133202  \\
            383.1589194451205  0.050982563300636226  \\
            383.30494037478707  0.05098813884097359  \\
            383.45096130445364  0.05099370519800441  \\
            383.5969822341202  0.05099926230210621  \\
            383.7430031637868  0.05100481006837379  \\
            383.8890240934534  0.05101034839661916  \\
            384.03504502312  0.051015877171371564  \\
            384.1810659527866  0.051021396261877516  \\
            384.32708688245316  0.05102690552210076  \\
            384.47310781211974  0.05103240479072226  \\
            384.6191287417863  0.05103789389114025  \\
            384.7651496714529  0.051043372631470185  \\
            384.91117060111947  0.05104884080454477  \\
            385.0571915307861  0.051054298187913946  \\
            385.2032124604527  0.051059744543844904  \\
            385.34923339011925  0.05106517961932205  \\
            385.49525431978583  0.05107060311485239  \\
            385.6412752494524  0.051076014778272553  \\
            385.787296179119  0.05108141479889539  \\
            385.9333171087856  0.05108680323384042  \\
            386.0793380384522  0.05109218012031037  \\
            386.22535896811877  0.05109754547559124  \\
            386.37137989778535  0.051102899297052265  \\
            386.5174008274519  0.051108241562145926  \\
            386.6634217571185  0.051113572228407955  \\
            386.80944268678513  0.0511188912334573  \\
            386.9554636164517  0.05112419849499617  \\
            387.1014845461183  0.05112949391081003  \\
            387.24750547578486  0.051134777358767564  \\
            387.39352640545144  0.051140048696820706  \\
            387.539547335118  0.051145307763004653  \\
            387.6855682647846  0.05115055437543781  \\
            387.8315891944512  0.05115578833232184  \\
            387.9776101241178  0.05116100941194167  \\
            388.1236310537844  0.051166217372665426  \\
            388.26965198345096  0.051171411952944536  \\
            388.41567291311753  0.051176592871313605  \\
            388.5616938427841  0.05118175978424056  \\
            388.70771477245074  0.051186912503315966  \\
            388.8537357021173  0.05119205128739739  \\
            388.9997566317839  0.05119717623991137  \\
            389.1457775614505  0.05120228744023092  \\
            389.29179849111705  0.051207384943675556  \\
            389.4378194207836  0.05121246878151128  \\
            389.58384035045026  0.05121753896095063  \\
            389.72986128011684  0.051222595465152565  \\
            389.8758822097834  0.05122763825322262  \\
            390.02190313945  0.051232667260212784  \\
            390.16792406911657  0.05123768239712154  \\
            390.31394499878314  0.051242683550893876  \\
            390.4599659284497  0.051247670584421284  \\
            390.60598685811635  0.05125264333654175  \\
            390.75200778778293  0.05125760162203974  \\
            390.8980287174495  0.05126254523164623  \\
            391.0440496471161  0.0512674739320387  \\
            391.19007057678266  0.0512723874658411  \\
            391.33609150644924  0.051277285551623884  \\
            391.48211243611587  0.051282167883904044  \\
            391.62813336578245  0.05128703408180374  \\
            391.774154295449  0.051291884035638106  \\
            391.9201752251156  0.051296718060709706  \\
            392.0661961547822  0.05130153630246042  \\
            392.21221708444875  0.051306338878660256  \\
            392.35823801411533  0.05131112587940732  \\
            392.50425894378196  0.05131589736712783  \\
            392.65027987344854  0.051320653376576084  \\
            392.7963008031151  0.051325393914834525  \\
            392.9423217327817  0.05133011896131366  \\
            393.08834266244827  0.051334828467752155  \\
            393.23436359211485  0.05133952235821674  \\
            393.3803845217815  0.051344200529102255  \\
            393.52640545144806  0.05134886284913165  \\
            393.67242638111463  0.051353509159356  \\
            393.8184473107812  0.05135813927315446  \\
            393.9644682404478  0.0513627529762343  \\
            394.11048917011436  0.0513673500266309  \\
            394.256510099781  0.05137193015470773  \\
            394.4025310294476  0.05137649306315639  \\
            394.54855195911415  0.05138103842699658  \\
            394.6945728887807  0.05138556583602665  \\
            394.8405938184473  0.05139007526989603  \\
            394.9866147481139  0.051394567087769696  \\
            395.13263567778046  0.05139904147260421  \\
            395.2786566074471  0.05140349857659786  \\
            395.42467753711367  0.051407938521190646  \\
            395.57069846678024  0.05141236139706431  \\
            395.7167193964468  0.05141676726414229  \\
            395.8627403261134  0.05142115615158977  \\
            396.00876125578  0.05142552805781363  \\
            396.1547821854466  0.051429882950462476  \\
            396.3008031151132  0.05143422076642665  \\
            396.44682404477976  0.05143854141183819  \\
            396.59284497444634  0.051442844762070894  \\
            396.7388659041129  0.051447130661740226  \\
            396.8848868337795  0.05145139892470343  \\
            397.03090776344607  0.05145564933405941  \\
            397.1769286931127  0.05145988164214885  \\
            397.3229496227793  0.0514640955705541  \\
            397.46897055244585  0.051468290810099265  \\
            397.61499148211243  0.05147246702085018  \\
            397.761012411779  0.05147662377237823  \\
            397.9070333414456  0.05148076113986465  \\
            398.0530542711122  0.0514848795145558  \\
            398.1990752007788  0.05148897911227727  \\
            398.34509613044537  0.05149306011554806  \\
            398.49111706011195  0.05149712267358051  \\
            398.6371379897785  0.05150116690228036  \\
            398.7831589194451  0.05150519288424674  \\
            398.92917984911173  0.05150920066877211  \\
            399.0752007787783  0.051513190271842355  \\
            399.2212217084449  0.05151716167613672  \\
            399.36724263811146  0.05152111483102783  \\
            399.51326356777804  0.051525049652581686  \\
            399.6592844974446  0.051528966023557665  \\
            399.8053054271112  0.05153286379340853  \\
            399.9513263567778  0.051536742778280416  \\
            400.0973472864444  0.05154060276101284  \\
            400.243368216111  0.05154444349113869  \\
            400.38938914577756  0.05154826468488423  \\
            400.53541007544413  0.051552066025169124  \\
            400.6814310051107  0.05155584716160639  \\
            400.82745193477734  0.05155960765344564  \\
            400.9734728644439  0.051563347673310576  \\
            401.1194937941105  0.051567067633743156  \\
            401.2655147237771  0.05157076777870403  \\
            401.41153565344365  0.051574448316836524  \\
            401.5575565831102  0.051578109421466775  \\
            401.7035775127768  0.05158175123060362  \\
            401.84959844244344  0.05158537384693868  \\
            401.99561937211  0.05158897733784631  \\
            402.1416403017766  0.0515925617353836  \\
            402.28766123144317  0.0515961270362904  \\
            402.43368216110974  0.05159967320198931  \\
            402.5797030907763  0.051603200158585674  \\
            402.72572402044295  0.05160670779686758  \\
            402.87174495010953  0.05161019597230587  \\
            403.0177658797761  0.05161366450505412  \\
            403.1637868094427  0.051617113179948666  \\
            403.30980773910926  0.05162054174650858  \\
            403.45582866877584  0.05162394991893571  \\
            403.60184959844247  0.05162733737611462  \\
            403.74787052810905  0.05163070376161263  \\
            403.8938914577756  0.05163404863475089  \\
            404.0399123874422  0.051637372263419024  \\
            404.1859333171088  0.0516406750718442  \\
            404.33195424677535  0.05164395732736341  \\
            404.47797517644193  0.051647219260516  \\
            404.62399610610856  0.051650461065043694  \\
            404.77001703577514  0.05165368289789059  \\
            404.9160379654417  0.051656884879203134  \\
            405.0620588951083  0.051660067092330175  \\
            405.20807982477487  0.05166322958382291  \\
            405.35410075444145  0.051666372363434916  \\
            405.5001216841081  0.05166949540412215  \\
            405.64614261377466  0.05167259864204291  \\
            405.79216354344123  0.0516756819765579  \\
            405.9381844731078  0.05167874527023017  \\
            406.0842054027744  0.05168178834882516  \\
            406.23022633244096  0.051684811001310664  \\
            406.37624726210754  0.051687812979856855  \\
            406.5222681917742  0.051690793999836275  \\
            406.66828912144075  0.051693753739823836  \\
            406.8143100511073  0.05169669184159683  \\
            406.9603309807739  0.05169960787510447  \\
            407.1063519104405  0.05170250219760619  \\
            407.25237284010706  0.05170537523668201  \\
            407.3983937697737  0.051708227278320404  \\
            407.54441469944027  0.05171105857074841  \\
            407.69043562910684  0.051713869324431616  \\
            407.8364565587734  0.051716659712074196  \\
            407.98247748844  0.05171942986861888  \\
            408.1284984181066  0.051722179891246944  \\
            408.2745193477732  0.051724909839378226  \\
            408.4205402774398  0.05172761973467115  \\
            408.56656120710636  0.05173030956102268  \\
            408.71258213677294  0.05173297926456834  \\
            408.8586030664395  0.05173562875368222  \\
            409.0046239961061  0.051738257898976986  \\
            409.15064492577267  0.051740866533303835  \\
            409.2966658554393  0.05174345445175255  \\
            409.4426867851059  0.05174602141165148  \\
            409.58870771477245  0.05174856713256751  \\
            409.73472864443903  0.05175109129630609  \\
            409.8807495741056  0.05175359354691127  \\
            410.0267705037722  0.05175607347533903  \\
            410.1727914334388  0.05175853151905131  \\
            410.3188123631054  0.05176096810198401  \\
            410.46483329277197  0.0517633835241458  \\
            410.61085422243855  0.051765778047316774  \\
            410.7568751521051  0.05176815189504841  \\
            410.9028960817717  0.051770505252663565  \\
            411.04891701143833  0.05177283826725651  \\
            411.1949379411049  0.05177515104769291  \\
            411.3409588707715  0.05177744366460982  \\
            411.48697980043806  0.051779716150415676  \\
            411.63300073010464  0.051781968499290336  \\
            411.7790216597712  0.051784200667185025  \\
            411.9250425894378  0.051786412571822385  \\
            412.0710635191044  0.05178860409269645  \\
            412.217084448771  0.05179077507107263  \\
            412.3631053784376  0.051792925309987754  \\
            412.50912630810416  0.05179505457425003  \\
            412.65514723777073  0.051797162590439066  \\
            412.8011681674373  0.05179924904690586  \\
            412.94718909710394  0.05180131359377282  \\
            413.0932100267705  0.051803356534491786  \\
            413.2392309564371  0.05180537769695752  \\
            413.3852518861037  0.051807377455378015  \\
            413.53127281577025  0.05180935632157287  \\
            413.6772937454368  0.05181131470803472  \\
            413.8233146751034  0.05181325292792922  \\
            413.96933560477004  0.05181517119509502  \\
            414.1153565344366  0.05181706962404381  \\
            414.2613774641032  0.05181894822996029  \\
            414.40739839376977  0.051820806928702175  \\
            414.55341932343634  0.051822645536800195  \\
            414.6994402531029  0.05182446361554434  \\
            414.84546118276955  0.05182626067603261  \\
            414.99148211243613  0.05182803799356561  \\
            415.1375030421027  0.05182979615914  \\
            415.2835239717693  0.05183153562907985  \\
            415.42954490143586  0.051833256725036775  \\
            415.57556583110244  0.05183495963398981  \\
            415.72158676076907  0.051836644408245466  \\
            415.86760769043565  0.051838310965437714  \\
            416.0136286201022  0.051839959088527995  \\
            416.1596495497688  0.05184158842580522  \\
            416.3056704794354  0.051843198490885756  \\
            416.45169140910195  0.05184478873507622  \\
            416.59771233876853  0.05184635960966387  \\
            416.74373326843516  0.05184791166955604  \\
            416.88975419810174  0.051849445297040025  \\
            417.0357751277683  0.05185096076464521  \\
            417.1817960574349  0.051852458235142986  \\
            417.32781698710147  0.051853937761546794  \\
            417.47383791676805  0.05185539928711211  \\
            417.6198588464347  0.05185684264533644  \\
            417.76587977610126  0.051858267559959335  \\
            417.91190070576783  0.051859673644962384  \\
            418.0579216354344  0.05186106040456921  \\
            418.203942565101  0.05186242737328964  \\
            418.34996349476756  0.05186377507308123  \\
            418.49598442443414  0.05186510399468762  \\
            418.6420053541008  0.05186641449981322  \\
            418.78802628376735  0.05186770684541958  \\
            418.9340472134339  0.05186898118372549  \\
            419.0800681431005  0.051870237562206815  \\
            419.2260890727671  0.05187147592359666  \\
            419.37211000243366  0.05187269610588525  \\
            419.5181309321003  0.05187389784232  \\
            419.66415186176687  0.05187508076140549  \\
            419.81017279143344  0.05187624438690347  \\
            419.9561937211  0.05187738838521736  \\
            420.1022146507666  0.051878513387323494  \\
            420.2482355804332  0.051879619867971766  \\
            420.3942565100998  0.051880708195638794  \\
            420.5402774397664  0.05188177863328549  \\
            420.68629836943296  0.05188283133835706  \\
            420.83231929909954  0.05188386636278299  \\
            420.9783402287661  0.05188488365297708  \\
            421.1243611584327  0.051885883049837406  \\
            421.27038208809927  0.05188686428874634  \\
            421.4164030177659  0.05188782699957053  \\
            421.5624239474325  0.051888770693789874  \\
            421.70844487709905  0.051889695240972464  \\
            421.85446580676563  0.05189060128765621  \\
            422.0004867364322  0.051891489293459055  \\
            422.1465076660988  0.05189235961323203  \\
            422.2925285957654  0.051893212497059284  \\
            422.438549525432  0.05189404809025807  \\
            422.58457045509857  0.05189486643337875  \\
            422.73059138476515  0.05189566746220479  \\
            422.8766123144317  0.05189645100775274  \\
            423.0226332440983  0.051897216796272294  \\
            423.1686541737649  0.051897964449246235  \\
            423.3146751034315  0.05189869347247535  \\
            423.4606960330981  0.0518994039324677  \\
            423.60671696276466  0.05190009644987186  \\
            423.75273789243124  0.051900771459079544  \\
            423.8987588220978  0.0519014292921007  \\
            424.0447797517644  0.05190207017856352  \\
            424.190800681431  0.051902694245714406  \\
            424.3368216110976  0.05190330151841803  \\
            424.4828425407642  0.05190389191915727  \\
            424.62886347043076  0.05190446526803326  \\
            424.77488440009733  0.051905021282765355  \\
            424.9209053297639  0.051905559578691175  \\
            425.06692625943055  0.05190607968046106  \\
            425.2129471890971  0.05190658183416831  \\
            425.3589681187637  0.05190706661744305  \\
            425.5049890484303  0.051907534440454955  \\
            425.65100997809685  0.05190798561371899  \\
            425.7970309077634  0.051908420348095376  \\
            425.94305183743  0.05190883875478963  \\
            426.08907276709664  0.05190924084535257  \\
            426.2350936967632  0.051909626531680256  \\
            426.3811146264298  0.051909995626014074  \\
            426.52713555609637  0.05191034784094066  \\
            426.67315648576295  0.051910682789391954  \\
            426.8191774154295  0.05191100004349103  \\
            426.96519834509616  0.05191130000281447  \\
            427.11121927476273  0.05191158319608729  \\
            427.2572402044293  0.051911850010900006  \\
            427.4032611340959  0.051912100737950835  \\
            427.54928206376246  0.05191233557104573  \\
            427.69530299342904  0.05191255460709833  \\
            427.8413239230957  0.051912757846129996  \\
            427.98734485276225  0.051912945191269835  \\
            428.1333657824288  0.051913116448754626  \\
            428.2793867120954  0.05191327132792889  \\
            428.425407641762  0.05191340944124485  \\
            428.57142857142856  0.05191353043828896  \\
            428.71744950109513  0.05191363483478826  \\
            428.86347043076177  0.05191372310942552  \\
            429.00949136042834  0.051913795627144425  \\
            429.1555122900949  0.051913852658939406  \\
            429.3015332197615  0.05191389438185554  \\
            429.4475541494281  0.051913920878988655  \\
            429.59357507909465  0.051913932139485267  \\
            429.7395960087613  0.05191392805854258  \\
            429.88561693842786  0.05191390843740853  \\
            430.03163786809444  0.05191387298338174  \\
            430.177658797761  0.051913821309811536  \\
            430.3236797274276  0.05191375317560688  \\
            430.46970065709417  0.05191366916503393  \\
            430.61572158676074  0.05191356971083792  \\
            430.7617425164274  0.05191345515497813  \\
            430.90776344609395  0.05191332574865408  \\
            431.05378437576053  0.051913181652305504  \\
            431.1998053054271  0.05191302293561241  \\
            431.3458262350937  0.051912849577495035  \\
            431.49184716476026  0.05191266146611385  \\
            431.6378680944269  0.051912458398869564  \\
            431.78388902409347  0.05191224008240316  \\
            431.92990995376005  0.05191200612260435  \\
            432.0759308834266  0.05191175645076294  \\
            432.2219518130932  0.0519114916347758  \\
            432.3679727427598  0.05191121208104658  \\
            432.5139936724264  0.05191091810862288  \\
            432.660014602093  0.05191060994919632  \\
            432.80603553175956  0.051910287747102546  \\
            432.95205646142614  0.05190995155932117  \\
            433.0980773910927  0.05190960135547585  \\
            433.2440983207593  0.051909237017834224  \\
            433.39011925042587  0.05190885834130795  \\
            433.5361401800925  0.05190846503345267  \\
            433.6821611097591  0.0519080567084192  \\
            433.82818203942566  0.05190763346113077  \\
            433.97420296909223  0.05190719582520436  \\
            434.1202238987588  0.05190674418090763  \\
            434.2662448284254  0.05190627882473242  \\
            434.412265758092  0.05190579996939479  \\
            434.5582866877586  0.05190530774383501  \\
            434.7043076174252  0.05190480219321757  \\
            434.85032854709175  0.051904283278931165  \\
            434.9963494767583  0.0519037508785887  \\
            435.1423704064249  0.0519032047860273  \\
            435.2883913360915  0.051902644711308295  \\
            435.4344122657581  0.05190207029581925  \\
            435.5804331954247  0.05190148177825012  \\
            435.72645412509127  0.051900879647199784  \\
            435.87247505475784  0.05190026425713132  \\
            436.0184959844244  0.05189963588246699  \\
            436.164516914091  0.051898994717588215  \\
            436.31053784375763  0.051898340876835564  \\
            436.4565587734242  0.05189767439450878  \\
            436.6025797030908  0.05189699522486674  \\
            436.74860063275736  0.05189630324212752  \\
            436.89462156242394  0.05189559824046833  \\
            437.0406424920905  0.05189487993402553  \\
            437.18666342175715  0.05189414801258651  \\
            437.3326843514237  0.051893402829532774  \\
            437.4787052810903  0.051892644824012006  \\
            437.6247262107569  0.05189187432514351  \\
            437.77074714042345  0.051891091585877513  \\
            437.91676807009003  0.051890296782995275  \\
            438.0627889997566  0.05188949001710901  \\
            438.20880992942324  0.05188867131266191  \\
            438.3548308590898  0.05188784061792815  \\
            438.5008517887564  0.05188699780501291  \\
            438.64687271842297  0.05188614266985231  \\
            438.79289364808955  0.05188527493221348  \\
            438.9389145777561  0.05188439435260004  \\
            439.08493550742276  0.05188350136282469  \\
            439.23095643708933  0.051882596353641744  \\
            439.3769773667559  0.05188167962941922  \\
            439.5229982964225  0.05188075142234789  \\
            439.66901922608906  0.05187981189244118  \\
            439.81504015575564  0.05187886112753527  \\
            439.9610610854222  0.051877899143289004  \\
            440.10708201508885  0.05187692588318392  \\
            440.2531029447554  0.05187594121852428  \\
            440.399123874422  0.05187494494843702  \\
            440.5451448040886  0.051873936799469285  \\
            440.69116573375516  0.05187291662641023  \\
            440.83718666342173  0.05187188489695845  \\
            440.98320759308837  0.051870841959548844  \\
            441.12922852275494  0.051869788094529114  \\
            441.2752494524215  0.05186872351415976  \\
            441.4212703820881  0.051867648362614156  \\
            441.5672913117547  0.051866562715978455  \\
            441.71331224142125  0.05186546658225164  \\
            441.8593331710879  0.051864359901345546  \\
            442.00535410075446  0.051863242545084794  \\
            442.15137503042104  0.05186211431720684  \\
            442.2973959600876  0.051860974946879315  \\
            442.4434168897542  0.05185982442153954  \\
            442.58943781942077  0.051858663183532765  \\
            442.73545874908734  0.05185749155394805  \\
            442.881479678754  0.0518563097899573  \\
            443.02750060842055  0.05185511808481533  \\
            443.17352153808713  0.051853916567859815  \\
            443.3195424677537  0.05185270530451135  \\
            443.4655633974203  0.051851484296273384  \\
            443.61158432708686  0.05185025348073227  \\
            443.7576052567535  0.05184901273155722  \\
            443.90362618642007  0.05184776185850037  \\
            444.04964711608665  0.051846500605855744  \\
            444.1956680457532  0.05184522907985656  \\
            444.3416889754198  0.05184394768566892  \\
            444.4877099050864  0.051842656717920786  \\
            444.63373083475295  0.05184135641155443  \\
            444.7797517644196  0.05184004694182641  \\
            444.92577269408616  0.051838728424307645  \\
            445.07179362375274  0.051837400914883355  \\
            445.2178145534193  0.05183606440975306  \\
            445.3638354830859  0.05183471884543061  \\
            445.50985641275247  0.051833364098744165  \\
            445.6558773424191  0.051831999986836214  \\
            445.8018982720857  0.05183062628305404  \\
            445.94791920175226  0.05182924319102567  \\
            446.09394013141883  0.05182785107280728  \\
            446.2399610610854  0.05182645019755606  \\
            446.385981990752  0.05182504077901864  \\
            446.5320029204186  0.05182362297553109  \\
            446.6780238500852  0.05182219689001894  \\
            446.8240447797518  0.051820762569997125  \\
            446.97006570941835  0.05181932000757004  \\
            447.1160866390849  0.0518178691394315  \\
            447.2621075687515  0.05181640984686477  \\
            447.4081284984181  0.05181494195574255  \\
            447.5541494280847  0.05181346528277734  \\
            447.7001703577513  0.05181198010212757  \\
            447.84619128741787  0.051810486731756256  \\
            447.99221221708444  0.05180898541643643  \\
            448.138233146751  0.05180747634983122  \\
            448.2842540764176  0.05180595967449388  \\
            448.43027500608423  0.05180443548186776  \\
            448.5762959357508  0.05180290381228627  \\
            448.7223168654174  0.051801364654972946  \\
            448.86833779508396  0.05179981794804142  \\
            449.01435872475054  0.051798263578495415  \\
            449.1603796544171  0.051796701382228735  \\
            449.30640058408375  0.05179513123204473  \\
            449.4524215137503  0.051793553442650894  \\
            449.5984424434169  0.051791968290152264  \\
            449.7444633730835  0.0517903759956987  \\
            449.89048430275005  0.05178877673416027  \\
            450.03650523241663  0.0517871706341272  \\
            450.1825261620832  0.051785557777909955  \\
            450.32854709174984  0.05178393820153917  \\
            450.4745680214164  0.05178231189476567  \\
            450.620588951083  0.051780678801060485  \\
            450.76660988074957  0.05177903881761484  \\
            450.91263081041615  0.05177739179534017  \\
            451.0586517400827  0.051775737654348564  \\
            451.20467266974936  0.05177407671051845  \\
            451.35069359941593  0.05177240920789632  \\
            451.4967145290825  0.05177073534746095  \\
            451.6427354587491  0.051769055289303756  \\
            451.78875638841566  0.05176736915262871  \\
            451.93477731808224  0.05176567701575239  \\
            452.0807982477488  0.051763978916103966  \\
            452.22681917741545  0.051762274850225214  \\
            452.372840107082  0.051760564773770494  \\
            452.5188610367486  0.05175884860150677  \\
            452.6648819664152  0.051757126207313583  \\
            452.81090289608176  0.05175539751505481  \\
            452.95692382574833  0.05175366281005945  \\
            453.10294475541497  0.05175192231821054  \\
            453.24896568508154  0.05175017622611125  \\
            453.3949866147481  0.05174842468516487  \\
            453.5410075444147  0.05174666781157492  \\
            453.6870284740813  0.05174490568634507  \\
            453.83304940374785  0.051743138355279175  \\
            453.9790703334145  0.05174136582898126  \\
            454.12509126308106  0.051739588082855545  \\
            454.27111219274764  0.0517378050571064  \\
            454.4171331224142  0.0517360166567384  \\
            454.5631540520808  0.05173422277623398  \\
            454.70917498174737  0.051732423615237076  \\
            454.85519591141394  0.05173061940152643  \\
            455.0012168410806  0.051728810313167915  \\
            455.14723777074715  0.051726996498804134  \\
            455.29325870041373  0.05172517807765444  \\
            455.4392796300803  0.051723355139514926  \\
            455.5853005597469  0.05172152774475841  \\
            455.73132148941346  0.05171969592433446  \\
            455.8773424190801  0.051717859679769385  \\
            456.02336334874667  0.05171601898316624  \\
            456.16938427841325  0.051714173777204796  \\
            456.3154052080798  0.05171232397387584  \\
            456.4614261377464  0.05171046956427854  \\
            456.607447067413  0.05170861079428848  \\
            456.75346799707955  0.05170674783757495  \\
            456.8994889267462  0.0517048808440604  \\
            457.04550985641276  0.051703009939920316  \\
            457.19153078607934  0.051701135227583316  \\
            457.3375517157459  0.05169925678573111  \\
            457.4835726454125  0.0516973746692985  \\
            457.62959357507907  0.05169548890947339  \\
            457.7756145047457  0.051693599513696786  \\
            457.9216354344123  0.051691706465662776  \\
            458.06765636407886  0.051689809725318565  \\
            458.21367729374543  0.051687909228498856  \\
            458.359698223412  0.05168600497008185  \\
            458.5057191530786  0.05168409717045121  \\
            458.6517400827452  0.0516821859816543  \\
            458.7977610124118  0.05168027153739811  \\
            458.9437819420784  0.05167835395304926  \\
            459.08980287174495  0.051676433325634014  \\
            459.2358238014115  0.05167450973383825  \\
            459.3818447310781  0.05167258323800746  \\
            459.5278656607447  0.051670653880146813  \\
            459.6738865904113  0.05166872168392106  \\
            459.8199075200779  0.0516667866546546  \\
            459.96592844974447  0.05166484877933148  \\
            460.11194937941104  0.05166290802659534  \\
            460.2579703090776  0.05166096434788252  \\
            460.4039912387442  0.05165901785548081  \\
            460.55001216841083  0.05165706871566427  \\
            460.6960330980774  0.05165511705277871  \\
            460.842054027744  0.05165316297781709  \\
            460.98807495741056  0.05165120658841951  \\
            461.13409588707714  0.05164924796887325  \\
            461.2801168167437  0.05164728719011267  \\
            461.4261377464103  0.051645324309719326  \\
            461.5721586760769  0.05164335937192188  \\
            461.7181796057435  0.05164139240759618  \\
            461.8642005354101  0.051639423434265176  \\
            462.01022146507665  0.05163745245609898  \\
            462.15624239474323  0.05163547946391485  \\
            462.3022633244098  0.051633504433210194  \\
            462.44828425407644  0.05163152740991875  \\
            462.594305183743  0.05162954855184256  \\
            462.7403261134096  0.0516275679661445  \\
            462.88634704307617  0.05162558575107242  \\
            463.03236797274275  0.05162360199595921  \\
            463.1783889024093  0.051621616781222734  \\
            463.32440983207596  0.05161963017836586  \\
            463.47043076174253  0.051617642249976475  \\
            463.6164516914091  0.051615653049727435  \\
            463.7624726210757  0.05161366262237662  \\
            463.90849355074226  0.05161167100376691  \\
            464.05451448040884  0.051609678220826176  \\
            464.2005354100754  0.05160768429156729  \\
            464.34655633974205  0.05160568922508814  \\
            464.4925772694086  0.051603693021571605  \\
            464.6385981990752  0.05160169570260139  \\
            464.7846191287418  0.05159969739906425  \\
            464.93064005840836  0.05159769820203902  \\
            465.07666098807493  0.05159569819426136  \\
            465.22268191774157  0.05159369745331597  \\
            465.36870284740814  0.05159169605163663  \\
            465.5147237770747  0.051589694056506194  \\
            465.6607447067413  0.051587691530056594  \\
            465.8067656364079  0.051585688529268835  \\
            465.95278656607445  0.051583685105972985  \\
            466.0988074957411  0.051581681306848204  \\
            466.24482842540766  0.0515796771734227  \\
            466.39084935507424  0.05157767274207377  \\
            466.5368702847408  0.05157566804402778  \\
            466.6828912144074  0.05157366310536018  \\
            466.82891214407397  0.05157165794699546  \\
            466.97493307374054  0.0515696525868691  \\
            467.1209540034072  0.051567647103858666  \\
            467.26697493307375  0.051565641583294915  \\
            467.41299586274033  0.05156363609183589  \\
            467.5590167924069  0.051561630693947  \\
            467.7050377220735  0.0515596254519011  \\
            467.85105865174006  0.0515576204257784  \\
            467.9970795814067  0.05155561567346655  \\
            468.14310051107327  0.05155361125066058  \\
            468.28912144073985  0.05155160721086292  \\
            468.4351423704064  0.05154960360538341  \\
            468.581163300073  0.051547600483339284  \\
            468.7271842297396  0.051545597891655186  \\
            468.87320515940615  0.051543595875063145  \\
            469.0192260890728  0.05154159447610261  \\
            469.16524701873936  0.05153959373512042  \\
            469.31126794840594  0.05153759369027081  \\
            469.4572888780725  0.051535594377515426  \\
            469.6033098077391  0.051533595830623315  \\
            469.74933073740567  0.051531598105937534  \\
            469.8953516670723  0.05152960128327324  \\
            470.0413725967389  0.051527605402985836  \\
            470.18739352640546  0.05152561051439917  \\
            470.33341445607203  0.05152361666657375  \\
            470.4794353857386  0.05152162390830675  \\
            470.6254563154052  0.05151963228813195  \\
            470.7714772450718  0.05151764185431981  \\
            470.9174981747384  0.05151565265487742  \\
            471.063519104405  0.05151366473754851  \\
            471.20954003407155  0.051511678149813465  \\
            471.3555609637381  0.05150969293888932  \\
            471.5015818934047  0.051507709151729746  \\
            471.6476028230713  0.051505726835025065  \\
            471.7936237527379  0.05150374603520225  \\
            471.9396446824045  0.0515017667984249  \\
            472.08566561207107  0.05149978917059327  \\
            472.23168654173764  0.05149781319734429  \\
            472.3777074714042  0.05149583892405149  \\
            472.5237284010708  0.05149386639582507  \\
            472.66974933073743  0.05149189565751187  \\
            472.815770260404  0.05148992675369538  \\
            472.9617911900706  0.05148795972869573  \\
            473.10781211973716  0.05148599464187374  \\
            473.25383304940374  0.051484031609584  \\
            473.3998539790703  0.05148207062013271  \\
            473.5458749087369  0.051480111705655696  \\
            473.6918958384035  0.05147815489923931  \\
            473.8379167680701  0.05147620023492048  \\
            473.9839376977367  0.0514742477476866  \\
            474.12995862740325  0.05147229747347567  \\
            474.27597955706983  0.05147034944917617  \\
            474.4220004867364  0.05146840371262712  \\
            474.56802141640304  0.05146646030261811  \\
            474.7140423460696  0.051464519258889216  \\
            474.8600632757362  0.051462580622131084  \\
            475.0060842054028  0.05146064443398487  \\
            475.15210513506935  0.05145871073704227  \\
            475.2981260647359  0.051456779574845526  \\
            475.44414699440256  0.05145485099188739  \\
            475.59016792406914  0.05145292503361116  \\
            475.7361888537357  0.05145100174641067  \\
            475.8822097834023  0.05144908117763029  \\
            476.02823071306887  0.05144716337556491  \\
            476.17425164273544  0.05144524838945996  \\
            476.320272572402  0.051443336269511405  \\
            476.46629350206865  0.051441427066865754  \\
            476.61231443173523  0.051439520833620016  \\
            476.7583353614018  0.051437617631105  \\
            476.9043562910684  0.051435717612409934  \\
            477.05037722073496  0.05143382071199162  \\
            477.19639815040154  0.051431926944138055  \\
            477.34241908006817  0.05143003632527459  \\
            477.48844000973475  0.051428148873963964  \\
            477.6344609394013  0.051426264610906214  \\
            477.7804818690679  0.051424383558938754  \\
            477.9265027987345  0.051422505743036355  \\
            478.07252372840105  0.05142063119031113  \\
            478.21854465806763  0.05141875993001254  \\
            478.36456558773426  0.05141689199352742  \\
            478.51058651740084  0.05141502741437993  \\
            478.6566074470674  0.05141316622823159  \\
            478.802628376734  0.05141130847288128  \\
            478.94864930640057  0.05140945418826522  \\
            479.09467023606715  0.051407603416457004  \\
            479.2406911657338  0.05140575620166754  \\
            479.38671209540036  0.05140391259024512  \\
            479.53273302506693  0.05140207263067538  \\
            479.6787539547335  0.0514002363735813  \\
            479.8247748844001  0.05139840387172321  \\
            479.97079581406666  0.05139657517999881  \\
            480.1168167437333  0.05139475035544313  \\
            480.2628376733999  0.051392929457228564  \\
            480.40885860306645  0.05139111254666486  \\
            480.554879532733  0.051389299809612536  \\
            480.7009004623996  0.05138749113898491  \\
            480.8469213920662  0.05138568652689342  \\
            480.99294232173276  0.05138388597396057  \\
            481.1389632513994  0.05138208948400207  \\
            481.28498418106597  0.05138029706402687  \\
            481.43100511073254  0.05137850872423712  \\
            481.5770260403991  0.051376724478028164  \\
            481.7230469700657  0.05137494434198862  \\
            481.8690678997323  0.05137316833590026  \\
            482.0150888293989  0.051371396482738134  \\
            482.1611097590655  0.05136962880867045  \\
            482.30713068873206  0.051367865343058684  \\
            482.45315161839864  0.0513661061184575  \\
            482.5991725480652  0.05136435117061479  \\
            482.7451934777318  0.05136260053847166  \\
            482.89121440739837  0.05136085426416242  \\
            483.037235337065  0.051359112393014626  \\
            483.1832562667316  0.05135737497354903  \\
            483.32927719639815  0.051355642057479604  \\
            483.47529812606473  0.051353913699713545  \\
            483.6213190557313  0.051352189958351266  \\
            483.7673399853979  0.051350470894686376  \\
            483.9133609150645  0.051348756573205735  \\
            484.0593818447311  0.0513470470615894  \\
            484.20540277439767  0.05134534254940079  \\
            484.35142370406425  0.05134364292955939  \\
            484.4974446337308  0.05134194815935871  \\
            484.6434655633974  0.051340258224682814  \\
            484.78948649306403  0.051338573115526843  \\
            484.9355074227306  0.05133689282599701  \\
            485.0815283523972  0.051335217354310625  \\
            485.22754928206376  0.05133354670279608  \\
            485.37357021173034  0.051331880877892845  \\
            485.5195911413969  0.05133021989015146  \\
            485.6656120710635  0.051328563754233586  \\
            485.8116330007301  0.05132691248891192  \\
            485.9576539303967  0.05132526611707027  \\
            486.1036748600633  0.05132362466570353  \\
            486.24969578972986  0.05132198816591766  \\
            486.39571671939643  0.05132035665292971  \\
            486.541737649063  0.051318730166067805  \\
            486.68775857872964  0.05131710874877117  \\
            486.8337795083962  0.0513154924485901  \\
            486.9798004380628  0.05131388131718598  \\
            487.1258213677294  0.05131227541033126  \\
            487.27184229739595  0.0513106747879095  \\
            487.4178632270625  0.05130907951391533  \\
            487.56388415672916  0.051307489656454444  \\
            487.70990508639574  0.05130590528774365  \\
            487.8559260160623  0.051304326595962596  \\
            488.0019469457289  0.051302753489766824  \\
            488.14796787539547  0.05130118588845699  \\
            488.29398880506204  0.051299623764402766  \\
            488.4400097347286  0.05129806709486231  \\
            488.58603066439525  0.05129651586198226  \\
            488.73205159406183  0.05129497005279768  \\
            488.8780725237284  0.051293429659232136  \\
            489.024093453395  0.051291894678097645  \\
            489.17011438306156  0.051290365111094666  \\
            489.31613531272814  0.05128884096481217  \\
            489.46215624239477  0.05128732225072754  \\
            489.60817717206135  0.05128580898520666  \\
            489.7541981017279  0.05128430118950386  \\
            489.9002190313945  0.05128279888976195  \\
            490.0462399610611  0.05128130211701218  \\
            490.19226089072765  0.05127981090717429  \\
            490.33828182039423  0.051278325301056464  \\
            490.48430275006086  0.05127684534435536  \\
            490.63032367972744  0.051275371087656105  \\
            490.776344609394  0.051273902586432274  \\
            490.9223655390606  0.051272439901045935  \\
            491.06838646872717  0.05127098309674758  \\
            491.21440739839375  0.051269532243676204  \\
            491.3604283280604  0.05126808741685924  \\
            491.50644925772696  0.051266648797591144  \\
            491.65247018739353  0.05126521632422889  \\
            491.7984911170601  0.05126378987627852  \\
            491.9445120467267  0.051262369413950855  \\
            492.09053297639326  0.05126095490298158  \\
            492.2365539060599  0.051259546314631275  \\
            492.3825748357265  0.05125814362568539  \\
            492.52859576539305  0.05125674681845424  \\
            492.6746166950596  0.05125535588077304  \\
            492.8206376247262  0.05125397080600186  \\
            492.9666585543928  0.05125259159302568  \\
            493.11267948405936  0.05125121824625431  \\
            493.258700413726  0.05124985077562248  \\
            493.40472134339257  0.0512484891965898  \\
            493.55074227305914  0.051247133530140716  \\
            493.6967632027257  0.051245783802784585  \\
            493.8427841323923  0.05124444004655564  \\
            493.9888050620589  0.05124310229901297  \\
            494.1348259917255  0.051241770603240575  \\
            494.2808469213921  0.051240445007847295  \\
            494.42686785105866  0.051239125566966894  \\
            494.57288878072524  0.05123781234025797  \\
            494.7189097103918  0.05123650539290401  \\
            494.8649306400584  0.0512352047956134  \\
            495.01095156972497  0.051233910624619385  \\
            495.1569724993916  0.051232623051115374  \\
            495.3029934290582  0.051231342055708506  \\
            495.44901435872475  0.05123006747485412  \\
            495.59503528839133  0.051228799257106855  \\
            495.7410562180579  0.0512275373571899  \\
            495.8870771477245  0.05122628173599496  \\
            496.0330980773911  0.051225032360582234  \\
            496.1791190070577  0.05122378920418047  \\
            496.32513993672427  0.05122255224618692  \\
            496.47116086639085  0.05122132147216737  \\
            496.6171817960574  0.051220096873856084  \\
            496.763202725724  0.051218878449155895  \\
            496.90922365539063  0.05121766620213813  \\
            497.0552445850572  0.05121646014304264  \\
            497.2012655147238  0.05121526028827779  \\
            497.34728644439036  0.05121406666042047  \\
            497.49330737405694  0.05121287928821609  \\
            497.6393283037235  0.05121169820657857  \\
            497.7853492333901  0.05121052345659036  \\
            497.9313701630567  0.051209355085502416  \\
            498.0773910927233  0.051208193146734235  \\
            498.2234120223899  0.05120703769987381  \\
            498.36943295205646  0.05120588881067767  \\
            498.51545388172303  0.051204746551070844  \\
            498.6614748113896  0.0512036109991469  \\
            498.80749574105624  0.0512024823587934  \\
            498.9535166707228  0.051201360697953745  \\
            499.0995376003894  0.05120024571237599  \\
            499.245558530056  0.05119913731848903  \\
            499.39157945972255  0.05119803544216731  \\
            499.5376003893891  0.051196940018730874  \\
            499.6836213190557  0.051195850992945324  \\
            499.82964224872234  0.05119476831902183  \\
            499.9756631783889  0.051193691960617155  \\
            500.1216841080555  0.051192621890833616  \\
            500.26770503772207  0.05119155809221911  \\
            500.41372596738864  0.051190500556767125  \\
            500.5597468970552  0.051189449285916684  \\
            500.70576782672185  0.051188404290552415  \\
            500.85178875638843  0.0511873655910045  \\
            500.997809686055  0.051186333217048706  \\
            501.1438306157216  0.051185307207906365  \\
            501.28985154538816  0.05118428761224439  \\
            501.43587247505474  0.051183274488175265  \\
            501.58189340472137  0.051182267903257035  \\
            501.72791433438795  0.051181267934493346  \\
            501.8739352640545  0.051180274668333386  \\
            502.0199561937211  0.05117928820067193  \\
            502.1659771233877  0.05117830863684932  \\
            502.31199805305425  0.051177336091651496  \\
            502.45801898272083  0.051176370593864755  \\
            502.60403991238746  0.0511754118606943  \\
            502.75006084205404  0.05117446001092887  \\
            502.8960817717206  0.05117351497086586  \\
            503.0421027013872  0.051172576674097275  \\
            503.18812363105377  0.051171645061509646  \\
            503.33414456072035  0.051170720081284114  \\
            503.480165490387  0.051169801688896406  \\
            503.62618642005356  0.0511688898471168  \\
            503.77220734972013  0.05116798452601019  \\
            503.9182282793867  0.05116708570293604  \\
            504.0642492090533  0.05116619336254838  \\
            504.21027013871986  0.05116530749679583  \\
            504.3562910683865  0.05116442810492159  \\
            504.5023119980531  0.051163555193463446  \\
            504.64833292771965  0.05116268877625377  \\
            504.7943538573862  0.051161828874419495  \\
            504.9403747870528  0.05116097551638214  \\
            505.0863957167194  0.05116012873785782  \\
            505.23241664638596  0.051159288581857226  \\
            505.3784375760526  0.0511584550986856  \\
            505.52445850571917  0.05115762834594283  \\
            505.67047943538574  0.051156808388523295  \\
            505.8165003650523  0.05115599529861604  \\
            505.9625212947189  0.05115518915570464  \\
            506.1085422243855  0.051154390066201684  \\
            506.2545631540521  0.051153598145382444  \\
            506.4005840837187  0.05115281316779173  \\
            506.54660501338526  0.05115203505000977  \\
            506.69262594305184  0.05115126371651059  \\
            506.8386468727184  0.05115049909966194  \\
            506.984667802385  0.051149741139725396  \\
            507.13068873205157  0.05114898978485625  \\
            507.2767096617182  0.05114824499110361  \\
            507.4227305913848  0.05114750672241033  \\
            507.56875152105135  0.051146774950613025  \\
            507.71477245071793  0.05114604965544209  \\
            507.8607933803845  0.05114533082452169  \\
            508.0068143100511  0.05114461845336977  \\
            508.1528352397177  0.05114391254539801  \\
            508.2988561693843  0.0511432131119119  \\
            508.44487709905087  0.05114252017211068  \\
            508.59089802871745  0.05114183375308735  \\
            508.736918958384  0.05114115388982869  \\
            508.8829398880506  0.051140480625215264  \\
            509.02896081771723  0.05113981401002137  \\
            509.1749817473838  0.051139154102915106  \\
            509.3210026770504  0.05113850097045833  \\
            509.46702360671696  0.05113785468710667  \\
            509.61304453638354  0.051137215335209506  \\
            509.7590654660501  0.05113658300673039  \\
            509.9050863957167  0.05113595779265604  \\
            510.0511073253833  0.05113533946908916  \\
            510.1971282550499  0.05113472794735658  \\
            510.3431491847165  0.05113412314669981  \\
            510.48917011438306  0.05113352499427501  \\
            510.63519104404963  0.051132933425153015  \\
            510.7812119737162  0.05113234838231931  \\
            510.92723290338284  0.05113176981667404  \\
            511.0732538330494  0.05113119768703206  \\
            511.219274762716  0.051130631960122824  \\
            511.3652956923826  0.05113007261059048  \\
            511.51131662204915  0.05112951962099384  \\
            511.6573375517157  0.05112897298180638  \\
            511.8033584813823  0.05112843269141623  \\
            511.94937941104894  0.05112789875612619  \\
            512.0954003407155  0.05112737119015372  \\
            512.241421270382  0.051126850015630936  \\
            512.3874422000487  0.05112633526260465  \\
            512.5334631297153  0.05112582696903629  \\
            512.6794840593818  0.05112532518080198  \\
            512.8255049890485  0.05112482995169249  \\
            512.971525918715  0.051124341343413274  \\
            513.1175468483816  0.05112385942558442  \\
            513.2635677780482  0.051123384275740716  \\
            513.4095887077148  0.05112291597933158  \\
            513.5556096373814  0.05112245463542504  \\
            513.7016305670479  0.05112200003382999  \\
            513.8476514967145  0.051121552072461766  \\
            513.9936724263811  0.051121110667099866  \\
            514.1396933560477  0.05112067574131681  \\
            514.2857142857143  0.05112024722647812  \\
            514.4317352153809  0.0511198250617423  \\
            514.5777561450475  0.05111940919406085  \\
            514.723777074714  0.051118999578178274  \\
            514.8697980043806  0.05111859617663207  \\
            515.0158189340472  0.05111819895975275  \\
            515.1618398637138  0.0511178079056638  \\
            515.3078607933804  0.051117423000281714  \\
            515.453881723047  0.051117044237315994  \\
            515.5999026527136  0.051116671618269126  \\
            515.7459235823801  0.05111630515243659  \\
            515.8919445120467  0.051115944856906875  \\
            516.0379654417134  0.051115590756561476  \\
            516.1839863713799  0.05111524288407486  \\
            516.3300073010465  0.051114901279914506  \\
            516.476028230713  0.0511145659923409  \\
            516.6220491603797  0.051114237077407504  \\
            516.7680700900462  0.05111391459896079  \\
            516.9140910197128  0.05111359862864024  \\
            517.0601119493795  0.05111328924587832  \\
            517.206132879046  0.051112986549552264  \\
            517.3521538087126  0.051112690354480274  \\
            517.4981747383791  0.051112400544841244  \\
            517.6441956680458  0.05111211703459065  \\
            517.7902165977123  0.05111183974523462  \\
            517.9362375273789  0.05111156860582994  \\
            518.0822584570456  0.05111130355298408  \\
            518.2282793867121  0.05111104453085516  \\
            518.3743003163787  0.05111079149115196  \\
            518.5203212460452  0.051110544393133964  \\
            518.6663421757119  0.05111030320361128  \\
            518.8123631053784  0.05111006789694472  \\
            518.958384035045  0.05110983845504572  \\
            519.1044049647116  0.05110961486737642  \\
            519.2504258943782  0.05110939713094959  \\
            519.3964468240448  0.05110918525032872  \\
            519.5424677537113  0.051108979237627916  \\
            519.688488683378  0.051108779112511965  \\
            519.8345096130446  0.05110858490219634  \\
            519.9805305427111  0.05110839664144714  \\
            520.1265514723777  0.05110821437258118  \\
            520.2725724020443  0.05110803814546591  \\
            520.4185933317109  0.051107868017519445  \\
            520.5646142613774  0.05110770405371059  \\
            520.710635191044  0.05110754632655878  \\
            520.8566561207107  0.05110739493110791  \\
            521.0026770503772  0.05110724971162336  \\
            521.1486979800438  0.05110711054052956  \\
            521.2947189097104  0.051106977331519525  \\
            521.440739839377  0.051106850005487606  \\
            521.5867607690435  0.05110672849052952  \\
            521.7327816987101  0.051106612721942404  \\
            521.8788026283768  0.05110650264222475  \\
            522.0248235580433  0.051106398201076444  \\
            522.1708444877099  0.05110629935539875  \\
            522.3168654173764  0.05110620606929431  \\
            522.4628863470431  0.051106118314067125  \\
            522.6089072767097  0.05110603606822263  \\
            522.7549282063762  0.051105959317467586  \\
            522.9009491360429  0.05110588805471016  \\
            523.0469700657094  0.0511058222800599  \\
            523.192990995376  0.05110576200082773  \\
            523.3390119250425  0.05110570723152595  \\
            523.4850328547092  0.05110565799386825  \\
            523.6310537843758  0.0511056143167697  \\
            523.7770747140423  0.051105576236346734  \\
            523.923095643709  0.0511055437959172  \\
            524.0691165733755  0.051105517046000276  \\
            524.2151375030421  0.05110549604431657  \\
            524.3611584327086  0.05110548085578804  \\
            524.5071793623753  0.051105471568279964  \\
            524.6532002920419  0.05110546805799372  \\
            524.7992212217084  0.05110547018815944  \\
            524.945242151375  0.05110547787367266  \\
            525.0912630810416  0.05110549103618832  \\
            525.2372840107082  0.05110550960412087  \\
            525.3833049403748  0.051105533512644165  \\
            525.5293258700414  0.05110556270369154  \\
            525.675346799708  0.05110559712595577  \\
            525.8213677293745  0.05110563673488909  \\
            525.9673886590411  0.051105681492703184  \\
            526.1134095887077  0.05110573136836918  \\
            526.2594305183743  0.051105786337617656  \\
            526.4054514480409  0.05110584638293867  \\
            526.5514723777075  0.05110591149358169  \\
            526.6974933073741  0.05110598166555568  \\
            526.8435142370406  0.05110605690162902  \\
            526.9895351667072  0.05110613721132956  \\
            527.1355560963738  0.0511062226109446  \\
            527.2815770260404  0.051106313123520895  \\
            527.427597955707  0.05110640877886463  \\
            527.5736188853735  0.051106509613541476  \\
            527.7196398150402  0.05110661567087653  \\
            527.8656607447067  0.05110672700095435  \\
            528.0116816743733  0.05110684366061895  \\
            528.15770260404  0.0511069657277749  \\
            528.3037235337065  0.05110709311099815  \\
            528.4497444633731  0.05110722566740438  \\
            528.5957653930396  0.051107363314446645  \\
            528.7417863227063  0.051107505975817154  \\
            528.8878072523728  0.05110765358144722  \\
            529.0338281820394  0.051107806067507325  \\
            529.1798491117061  0.0511079633764071  \\
            529.3258700413726  0.0511081254567953  \\
            529.4718909710392  0.051108292263559806  \\
            529.6179119007057  0.05110846375782769  \\
            529.7639328303724  0.05110863990696511  \\
            529.9099537600389  0.05110882068457741  \\
            530.0559746897055  0.05110900607050905  \\
            530.2019956193722  0.05110919605084363  \\
            530.3480165490387  0.05110939061790391  \\
            530.4940374787053  0.05110958977025178  \\
            530.6400584083718  0.05110979351268826  \\
            530.7860793380385  0.051110001856253535  \\
            530.932100267705  0.05111021481822691  \\
            531.0781211973716  0.05111043242212686  \\
            531.2241421270382  0.05111065469771096  \\
            531.3701630567048  0.051110881680975946  \\
            531.5161839863714  0.05111111341415772  \\
            531.6622049160379  0.051111349945731285  \\
            531.8082258457046  0.05111159134161666  \\
            531.9542467753712  0.05111183754122895  \\
            532.1002677050377  0.05111208839904543  \\
            532.2462886347043  0.051112343836304495  \\
            532.3923095643709  0.05111260377989962  \\
            532.5383304940375  0.05111286816237937  \\
            532.684351423704  0.05111313692194741  \\
            532.8303723533706  0.05111341000246247  \\
            532.9763932830373  0.051113687353438415  \\
            533.1224142127038  0.05111396893004416  \\
            533.2684351423704  0.05111425469310373  \\
            533.414456072037  0.05111454460909623  \\
            533.5604770017036  0.051114838650155855  \\
            533.7064979313701  0.05111513679407191  \\
            533.8525188610367  0.051115439024288764  \\
            533.9985397907034  0.0511157453299059  \\
            534.1445607203699  0.05111605570567787  \\
            534.2905816500365  0.051116370152014326  \\
            534.436602579703  0.05111668867498002  \\
            534.5826235093697  0.05111701128629477  \\
            534.7286444390363  0.05111733800333352  \\
            534.8746653687028  0.05111766884912627  \\
            535.0206862983695  0.051118003852358124  \\
            535.166707228036  0.051118343047369286  \\
            535.3127281577026  0.051118686474155024  \\
            535.4587490873691  0.05111903418547338  \\
            535.6047700170358  0.05111938614824396  \\
            535.7507909467024  0.0511197422180314  \\
            535.8968118763689  0.05112010232094896  \\
            536.0428328060356  0.05112046638813165  \\
            536.1888537357021  0.05112083435573623  \\
            536.3348746653687  0.05112120616494124  \\
            536.4808955950352  0.051121581761946915  \\
            536.6269165247019  0.05112196109797528  \\
            536.7729374543685  0.051122344129270116  \\
            536.918958384035  0.051122730817096916  \\
            537.0649793137017  0.051123121127742976  \\
            537.2110002433682  0.051123515032517296  \\
            537.3570211730348  0.05112391250775066  \\
            537.5030421027014  0.05112431353479558  \\
            537.649063032368  0.05112471810002633  \\
            537.7950839620346  0.05112512619483893  \\
            537.9411048917011  0.05112553781565117  \\
            538.0871258213677  0.05112595296390256  \\
            538.2331467510343  0.051126371646054374  \\
            538.3791676807009  0.05112679387358965  \\
            538.5251886103675  0.05112721966301315  \\
            538.671209540034  0.05112764903585142  \\
            538.8172304697007  0.05112808201865273  \\
            538.9632513993672  0.051128518642987106  \\
            539.1092723290338  0.051128958948138244  \\
            539.2552932587004  0.051129402923686125  \\
            539.401314188367  0.05112985043008614  \\
            539.5473351180336  0.0511303013992686  \\
            539.6933560477001  0.0511307557675171  \\
            539.8393769773668  0.05113121347546847  \\
            539.9853979070333  0.05113167446811283  \\
            540.1314188366999  0.051132138694793536  \\
            540.2774397663665  0.0511326061092072  \\
            540.4234606960331  0.05113307666940372  \\
            540.5694816256997  0.051133550337786216  \\
            540.7155025553662  0.051134027081111116  \\
            540.8615234850329  0.051134506870488074  \\
            541.0075444146994  0.05113498968138  \\
            541.153565344366  0.05113547549360309  \\
            541.2995862740327  0.05113596429132678  \\
            541.4456072036992  0.05113645606307377  \\
            541.5916281333658  0.05113695080172004  \\
            541.7376490630323  0.051137448504494795  \\
            541.883669992699  0.05113794917298052  \\
            542.0296909223655  0.05113845281311297  \\
            542.1757118520321  0.051138959435181125  \\
            542.3217327816988  0.05113946905382726  \\
            542.4677537113653  0.051139981688046905  \\
            542.6137746410319  0.05114049736118883  \\
            542.7597955706984  0.05114101610095508  \\
            542.9058165003651  0.0511415379094353  \\
            543.0518374300316  0.05114206265983452  \\
            543.1978583596982  0.05114259028930183  \\
            543.3438792893648  0.051143120740035734  \\
            543.4899002190314  0.051143653957898015  \\
            543.635921148698  0.05114418989241382  \\
            543.7819420783645  0.05114472849677158  \\
            543.9279630080312  0.05114526972782304  \\
            544.0739839376978  0.05114581354608327  \\
            544.2200048673643  0.05114635991573061  \\
            544.3660257970309  0.05114690880460678  \\
            544.5120467266975  0.05114746018421677  \\
            544.6580676563641  0.0511480140297289  \\
            544.8040885860306  0.05114857031997479  \\
            544.9501095156972  0.05114912903744936  \\
            545.0961304453639  0.051149690168310884  \\
            545.2421513750304  0.05115025370238092  \\
            545.388172304697  0.051150819633144336  \\
            545.5341932343636  0.05115138795774933  \\
            545.6802141640302  0.05115195867700739  \\
            545.8262350936967  0.051152531795393356  \\
            545.9722560233633  0.05115310732104534  \\
            546.11827695303  0.05115368526576478  \\
            546.2642978826965  0.051154265645016433  \\
            546.4103188123631  0.051154848477928366  \\
            546.5563397420296  0.05115543376701484  \\
            546.7023606716963  0.05115602140698388  \\
            546.8483816013629  0.051156611339058605  \\
            546.9944025310294  0.0511572035119768  \\
            547.1404234606961  0.051157797877440854  \\
            547.2864443903626  0.05115839439011777  \\
            547.4324653200292  0.05115899300763917  \\
            547.5784862496957  0.05115959369060129  \\
            547.7245071793624  0.05116019640256497  \\
            547.870528109029  0.0511608011100557  \\
            548.0165490386955  0.051161407782563534  \\
            548.1625699683622  0.05116201639254317  \\
            548.3085908980287  0.051162626915413914  \\
            548.4546118276953  0.051163239329559705  \\
            548.6006327573618  0.05116385361632905  \\
            548.7466536870285  0.05116446976003513  \\
            548.8926746166951  0.05116508774795569  \\
            549.0386955463616  0.05116570757033312  \\
            549.1847164760283  0.0511663292203744  \\
            549.3307374056948  0.05116695269425116  \\
            549.4767583353614  0.051167577991099604  \\
            549.622779265028  0.05116820511302058  \\
            549.7688001946946  0.051168834065079535  \\
            549.9148211243612  0.05116946485530654  \\
            550.0608420540277  0.05117009749469628  \\
            550.2068629836944  0.051170731983815804  \\
            550.3528839133609  0.05117136823745646  \\
            550.4989048430275  0.0511720062027315  \\
            550.6449257726941  0.051172645835552144  \\
            550.7909467023607  0.05117328709406012  \\
            550.9369676320273  0.05117392993862758  \\
            551.0829885616938  0.051174574331857146  \\
            551.2290094913604  0.05117522023858188  \\
            551.375030421027  0.05117586762586531  \\
            551.5210513506936  0.05117651646300141  \\
            551.6670722803602  0.051177166721514636  \\
            551.8130932100268  0.051177818375159854  \\
            551.9591141396934  0.05117847139992242  \\
            552.1051350693599  0.05117912577401812  \\
            552.2511559990265  0.05117978147789322  \\
            552.397176928693  0.05118043849422443  \\
            552.5431978583597  0.05118109680791891  \\
            552.6892187880263  0.051181756406114276  \\
            552.8352397176928  0.051182417278178606  \\
            552.9812606473595  0.05118307941571043  \\
            553.127281577026  0.05118374281253873  \\
            553.2733025066926  0.051184407464722935  \\
            553.4193234363593  0.05118507337055295  \\
            553.5653443660258  0.05118574053054911  \\
            553.7113652956924  0.05118640894746223  \\
            553.8573862253589  0.0511870786238349  \\
            554.0034071550256  0.051187749502290596  \\
            554.1494280846921  0.051188421530381736  \\
            554.2954490143587  0.05118909467149561  \\
            554.4414699440254  0.051189768890476404  \\
            554.5874908736919  0.05119044415362528  \\
            554.7335118033585  0.05119112042870032  \\
            554.879532733025  0.05119179768491655  \\
            555.0255536626917  0.051192475892945906  \\
            555.1715745923582  0.05119315502491728  \\
            555.3175955220248  0.0511938350544165  \\
            555.4636164516915  0.0511945159564863  \\
            555.609637381358  0.05119519770762641  \\
            555.7556583110246  0.05119588028579341  \\
            555.9016792406911  0.05119656367040088  \\
            556.0477001703578  0.05119724784231932  \\
            556.1937211000244  0.05119793278387615  \\
            556.3397420296909  0.051198618478855734  \\
            556.4857629593575  0.05119930491249937  \\
            556.6317838890241  0.05119999207150529  \\
            556.7778048186907  0.05120067994402865  \\
            556.9238257483572  0.05120136851968157  \\
            557.0698466780239  0.05120205778953308  \\
            557.2158676076905  0.051202747746109153  \\
            557.361888537357  0.05120343838339268  \\
            557.5079094670236  0.05120412969682352  \\
            557.6539303966902  0.05120482168193724  \\
            557.7999513263568  0.05120551429406135  \\
            557.9459722560233  0.05120620749110568  \\
            558.09199318569  0.05120690124463713  \\
            558.2380141153566  0.05120759552695481  \\
            558.3840350450231  0.0512082903110901  \\
            558.5300559746897  0.05120898557080658  \\
            558.6760769043563  0.05120968128060008  \\
            558.8220978340229  0.051210377415698644  \\
            558.9681187636895  0.051211073952062564  \\
            559.114139693356  0.051211770866384336  \\
            559.2601606230227  0.051212468136088714  \\
            559.4061815526892  0.05121316573933267  \\
            559.5522024823558  0.0512138636550054  \\
            559.6982234120223  0.051214561862728346  \\
            559.844244341689  0.05121526034285516  \\
            559.9902652713556  0.05121595907647175  \\
            560.1362862010221  0.05121665804539623  \\
            560.2823071306888  0.05121735723217895  \\
            560.4283280603553  0.051218056620102495  \\
            560.5743489900219  0.05121875619318169  \\
            560.7203699196884  0.051219455936163574  \\
            560.8663908493551  0.051220155834527416  \\
            561.0124117790217  0.05122085587448473  \\
            561.1584327086882  0.05122155604297925  \\
            561.3044536383549  0.051222256327686934  \\
            561.4504745680214  0.051222956717015974  \\
            561.596495497688  0.05122365720010681  \\
            561.7425164273546  0.05122435776369639  \\
            561.8885373570212  0.0512250583596348  \\
            562.0345582866878  0.05122575896784041  \\
            562.1805792163543  0.051226459567947025  \\
            562.326600146021  0.05122716013974807  \\
            562.4726210756875  0.05122786066319662  \\
            562.6186420053541  0.05122856111840539  \\
            562.7646629350207  0.05122926148564668  \\
            562.9106838646873  0.051229961745352486  \\
            563.0567047943539  0.051230661878114384  \\
            563.2027257240204  0.05123136186468362  \\
            563.348746653687  0.05123206168597103  \\
            563.4947675833536  0.05123276132304714  \\
            563.6407885130202  0.05123346075714207  \\
            563.7868094426868  0.05123415996964556  \\
            563.9328303723534  0.05123485894210702  \\
            564.07885130202  0.05123555765623547  \\
            564.2248722316865  0.05123625609389956  \\
            564.3708931613531  0.0512369542371276  \\
            564.5169140910197  0.051237652068107487  \\
            564.6629350206863  0.0512383495691868  \\
            564.8089559503529  0.0512390467228727  \\
            564.9549768800194  0.051239743511832025  \\
            565.1009978096861  0.051240439918891226  \\
            565.2470187393526  0.05124113592703637  \\
            565.3930396690192  0.0512418315194132  \\
            565.5390605986859  0.051242526679327056  \\
            565.6850815283524  0.051243221390242906  \\
            565.831102458019  0.051243915635785384  \\
            565.9771233876855  0.051244609399738725  \\
            566.1231443173522  0.0512453026660468  \\
            566.2691652470187  0.05124599541881314  \\
            566.4151861766853  0.051246687642300885  \\
            566.561207106352  0.051247379286456105  \\
            566.7072280360185  0.05124807033063152  \\
            566.8532489656851  0.0512487607752285  \\
            566.9992698953516  0.051249450607086966  \\
            567.1452908250183  0.05125013981288027  \\
            567.2913117546848  0.051250828379115154  \\
            567.4373326843514  0.0512515162921318  \\
            567.583353614018  0.05125220353810378  \\
            567.7293745436846  0.051252890103038067  \\
            567.8753954733512  0.05125357597277508  \\
            568.0214164030177  0.051254261132988616  \\
            568.1674373326844  0.05125494556918589  \\
            568.313458262351  0.051255629266707535  \\
            568.4594791920175  0.05125631221072758  \\
            568.6055001216841  0.051256994386253495  \\
            568.7515210513507  0.05125767577812612  \\
            568.8975419810173  0.05125835637101973  \\
            569.0435629106838  0.051259036149442015  \\
            569.1895838403505  0.05125971509773406  \\
            569.3356047700171  0.051260393200070364  \\
            569.4816256996836  0.05126107044045884  \\
            569.6276466293502  0.051261746802740815  \\
            569.7736675590168  0.051262422270591024  \\
            569.9196884886834  0.051263096827517604  \\
            570.0657094183499  0.05126377045686212  \\
            570.2117303480165  0.05126444314179952  \\
            570.3577512776832  0.05126511486533819  \\
            570.5037722073497  0.051265785610319914  \\
            570.6497931370163  0.05126645535941989  \\
            570.7958140666829  0.05126712409514673  \\
            570.9418349963495  0.05126779179984244  \\
            571.0878559260161  0.05126845845568245  \\
            571.2338768556826  0.051269124044675596  \\
            571.3798977853493  0.05126978854866414  \\
            571.5259187150158  0.05127045194932372  \\
            571.6719396446824  0.051271114228163425  \\
            571.817960574349  0.051271775366525725  \\
            571.9639815040156  0.05127243534558651  \\
            572.1100024336822  0.051273094102204916  \\
            572.2560233633487  0.05127375163472273  \\
            572.4020442930154  0.05127440795825139  \\
            572.5480652226819  0.05127506306745776  \\
            572.6940861523485  0.05127571695652755  \\
            572.840107082015  0.051276369619165235  \\
            572.9861280116817  0.05127702104859413  \\
            573.1321489413483  0.051277671237556284  \\
            573.2781698710148  0.05127832017831259  \\
            573.4241908006815  0.051278967862642744  \\
            573.570211730348  0.0512796142818452  \\
            573.7162326600146  0.05128025942673726  \\
            573.8622535896811  0.05128090328765497  \\
            574.0082745193478  0.05128154585445322  \\
            574.1542954490144  0.05128218711650567  \\
            574.3003163786809  0.051282827062704796  \\
            574.4463373083476  0.05128346568146186  \\
            574.5923582380141  0.05128410296070692  \\
            574.7383791676807  0.05128473888788884  \\
            574.8844000973473  0.05128537344997529  \\
            575.0304210270139  0.0512860066334527  \\
            575.1764419566805  0.051286638424326354  \\
            575.322462886347  0.05128726880812028  \\
            575.4684838160136  0.051287897769877355  \\
            575.6145047456802  0.051288525294159205  \\
            575.7605256753468  0.05128915136504628  \\
            575.9065466050134  0.05128977596613784  \\
            576.05256753468  0.051290399080551906  \\
            576.1985884643466  0.05129102069092533  \\
            576.3446093940131  0.051291640779413755  \\
            576.4906303236797  0.0512922593276916  \\
            576.6366512533463  0.05129287631695212  \\
            576.7826721830129  0.05129349172790733  \\
            576.9286931126795  0.05129410554078806  \\
            577.074714042346  0.05129471773534395  \\
            577.2207349720127  0.05129532829084342  \\
            577.3667559016792  0.05129593718607369  \\
            577.5127768313458  0.05129654439934079  \\
            577.6587977610125  0.05129714981781451  \\
            577.804818690679  0.05129775353456872  \\
            577.9508396203456  0.05129835559682619  \\
            578.0968605500121  0.05129895599502208  \\
            578.2428814796788  0.05129955471956269  \\
            578.3889024093453  0.05130015176082554  \\
            578.5349233390119  0.051300747109159314  \\
            578.6809442686786  0.05130134075488391  \\
            578.8269651983451  0.0513019326882904  \\
            578.9729861280117  0.05130252289964104  \\
            579.1190070576782  0.051303111379169285  \\
            579.2650279873449  0.051303698117079764  \\
            579.4110489170114  0.051304283103548336  \\
            579.557069846678  0.05130486632872198  \\
            579.7030907763447  0.051305447782718935  \\
            579.8491117060112  0.05130602745562858  \\
            579.9951326356778  0.0513066053375115  \\
            580.1411535653443  0.051307181418399475  \\
            580.287174495011  0.05130775568829546  \\
            580.4331954246776  0.05130832813717361  \\
            580.5792163543441  0.05130889875497926  \\
            580.7252372840107  0.05130946753162894  \\
            580.8712582136773  0.05131003445701036  \\
            581.0172791433439  0.051310599520982436  \\
            581.1633000730104  0.05131116271337526  \\
            581.309321002677  0.05131172402399011  \\
            581.4553419323437  0.051312283442599464  \\
            581.6013628620102  0.051312840958946976  \\
            581.7473837916768  0.051313396562747485  \\
            581.8934047213434  0.051313950243687054  \\
            582.03942565101  0.051314501991422894  \\
            582.1854465806765  0.051315051795583426  \\
            582.3314675103431  0.05131559964576824  \\
            582.4774884400098  0.05131614553154815  \\
            582.6235093696763  0.05131668920404137  \\
            582.7695302993429  0.051317230748855004  \\
            582.9155512290095  0.05131777038452062  \\
            583.0615721586761  0.051318308127577775  \\
            583.2075930883427  0.051318843993038044  \\
            583.3536140180092  0.051319377994385094  \\
            583.4996349476759  0.051319910143574635  \\
            583.6456558773424  0.051320440451034434  \\
            583.791676807009  0.051320968925664325  \\
            583.9376977366755  0.051321495574836166  \\
            584.0837186663422  0.05132202040439393  \\
            584.2297395960088  0.05132254341865358  \\
            584.3757605256753  0.051323064620403196  \\
            584.521781455342  0.05132358401090289  \\
            584.6678023850085  0.0513241015898848  \\
            584.8138233146751  0.05132461735555318  \\
            584.9598442443416  0.0513251313045843  \\
            585.1058651740083  0.0513256434321265  \\
            585.2518861036749  0.05132615373180018  \\
            585.3979070333414  0.051326662195697786  \\
            585.5439279630081  0.05132716881438384  \\
            585.6899488926746  0.05132767357689489  \\
            585.8359698223412  0.05132817647073957  \\
            585.9819907520077  0.051328677481898566  \\
            586.1280116816744  0.0513291765948246  \\
            586.274032611341  0.0513296737924425  \\
            586.4200535410075  0.05133016905614909  \\
            586.5660744706742  0.051330662365813275  \\
            586.7120954003407  0.05133115369977604  \\
            586.8581163300073  0.0513316430348504  \\
            587.0041372596739  0.051332130346321427  \\
            587.1501581893405  0.05133261560794628  \\
            587.2961791190071  0.051333098791954135  \\
            587.4422000486736  0.05133357986904625  \\
            587.5882209783402  0.05133405876449424  \\
            587.7342419080068  0.05133453546197519  \\
            587.8802628376734  0.051335010032492974  \\
            588.02628376734  0.05133548248787153  \\
            588.1723046970066  0.05133595283889586  \\
            588.3183256266732  0.05133642109531206  \\
            588.4643465563397  0.05133688726582728  \\
            588.6103674860063  0.05133735135810979  \\
            588.7563884156729  0.05133781337878891  \\
            588.9024093453395  0.05133827333345506  \\
            589.0484302750061  0.05133873122665973  \\
            589.1944512046726  0.05133918706191548  \\
            589.3404721343393  0.05133964084169597  \\
            589.4864930640058  0.051340092567435935  \\
            589.6325139936724  0.051340542239531196  \\
            589.7785349233391  0.05134098985733864  \\
            589.9245558530056  0.05134143541917623  \\
            590.0705767826722  0.05134187892232306  \\
            590.2165977123387  0.05134232036301922  \\
            590.3626186420054  0.051342759736465966  \\
            590.5086395716719  0.05134319703682558  \\
            590.6546605013385  0.05134363225722143  \\
            590.8006814310052  0.05134406538973801  \\
            590.9467023606717  0.05134449642542082  \\
            591.0927232903383  0.051344925354276504  \\
            591.2387442200048  0.051345352165272765  \\
            591.3847651496715  0.05134577684633838  \\
            591.530786079338  0.05134619938436321  \\
            591.6768070090046  0.0513466197651982  \\
            591.8228279386713  0.05134703797365538  \\
            591.9688488683378  0.05134745399350784  \\
            592.1148697980044  0.051347867807489796  \\
            592.2608907276709  0.051348279397296484  \\
            592.4069116573376  0.05134868874358426  \\
            592.5529325870042  0.05134909582597057  \\
            592.6989535166707  0.051349500597894636  \\
            592.8449744463373  0.051349903008430044  \\
            592.9909953760039  0.05135030313834493  \\
            593.1370163056705  0.051350701003336954  \\
            593.283037235337  0.05135109661795644  \\
            593.4290581650037  0.05135148999560641  \\
            593.5750790946703  0.051351881148542555  \\
            593.7211000243368  0.051352270087873256  \\
            593.8671209540034  0.051352656823559564  \\
            594.01314188367  0.05135304136441522  \\
            594.1591628133366  0.051353423718106625  \\
            594.3051837430031  0.05135380389115289  \\
            594.4512046726697  0.051354181888925786  \\
            594.5972256023364  0.051354557715649764  \\
            594.7432465320029  0.051354931374401946  \\
            594.8892674616695  0.05135530286711216  \\
            595.035288391336  0.0513556721945629  \\
            595.1813093210027  0.05135603935638933  \\
            595.3273302506692  0.05135640435107931  \\
            595.4733511803358  0.05135676717597337  \\
            595.6193721100025  0.05135712782726473  \\
            595.765393039669  0.051357486299999276  \\
            595.9114139693356  0.051357842588075575  \\
            596.0574348990021  0.05135819668424488  \\
            596.2034558286688  0.05135854858011113  \\
            596.3494767583354  0.05135889826613094  \\
            596.4954976880019  0.05135924573161359  \\
            596.6415186176686  0.05135959096472105  \\
            596.7875395473351  0.05135993395246799  \\
            596.9335604770017  0.05136027468072172  \\
            597.0795814066682  0.05136061313420226  \\
            597.2256023363349  0.0513609492964823  \\
            597.3716232660015  0.05136128314998721  \\
            597.517644195668  0.05136161467599504  \\
            597.6636651253347  0.051361943854636515  \\
            597.8096860550012  0.05136227066409579  \\
            597.9557069846678  0.051362595096690944  \\
            598.1017279143343  0.05136291720069667  \\
            598.247748844001  0.051363237016322554  \\
            598.3937697736676  0.051363554576419015  \\
            598.5397907033341  0.05136386990647732  \\
            598.6858116330008  0.051364183024629625  \\
            598.8318325626673  0.0513644939416489  \\
            598.9778534923339  0.051364802660948984  \\
            599.1238744220005  0.05136510917858457  \\
            599.2698953516671  0.051365413483251195  \\
            599.4159162813337  0.05136571555628525  \\
            599.5619372110002  0.051366015371664006  \\
            599.7079581406668  0.051366312896005545  \\
            599.8539790703334  0.05136660808856882  \\
            600.0  0.05136690090125365  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e0e7e405-e359-4f3b-b2a3-1ef6229a27f5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.15232292460015232  0.019141064249771474  \\
            0.30464584920030463  0.019148210386182446  \\
            0.456968773800457  0.019165441463971204  \\
            0.6092916984006093  0.019194215357054255  \\
            0.7616146230007617  0.019235096293384355  \\
            0.913937547600914  0.01928804602346373  \\
            1.0662604722010662  0.019352567073997032  \\
            1.2185833968012185  0.01942770137893763  \\
            1.3709063214013708  0.01951233764124999  \\
            1.5232292460015233  0.019605244179167224  \\
            1.6755521706016756  0.019705098747700267  \\
            1.827875095201828  0.01981060871539777  \\
            1.9801980198019802  0.019920585855103076  \\
            2.1325209444021325  0.020034248455077612  \\
            2.2848438690022848  0.020151488578866086  \\
            2.437166793602437  0.020272245396071694  \\
            2.5894897182025893  0.020396451096224504  \\
            2.7418126428027416  0.020524110875028947  \\
            2.8941355674028943  0.020655309453632822  \\
            3.0464584920030466  0.020789952979330624  \\
            3.198781416603199  0.020927975058291172  \\
            3.351104341203351  0.021069423415606324  \\
            3.5034272658035035  0.021214310366710648  \\
            3.655750190403656  0.02136235372265038  \\
            3.808073115003808  0.02151356032864856  \\
            3.9603960396039604  0.021667646926196354  \\
            4.112718964204113  0.02182463546905191  \\
            4.265041888804265  0.021984264201444635  \\
            4.417364813404418  0.02214662944323751  \\
            4.5696877380045695  0.022311433123651823  \\
            4.722010662604722  0.02247880411733463  \\
            4.874333587204874  0.022648559274490214  \\
            5.026656511805027  0.022820611687738888  \\
            5.178979436405179  0.02299506357103838  \\
            5.331302361005331  0.02317172923861445  \\
            5.483625285605483  0.023350567679646578  \\
            5.635948210205636  0.023531662229281214  \\
            5.788271134805789  0.023714904465952428  \\
            5.9405940594059405  0.02390022677271835  \\
            6.092916984006093  0.024087653837711765  \\
            6.245239908606245  0.024277198956705697  \\
            6.397562833206398  0.024468799860012054  \\
            6.54988575780655  0.024662426401686796  \\
            6.702208682406702  0.024858073524646716  \\
            6.854531607006854  0.025055748326990094  \\
            7.006854531607007  0.025255430388319823  \\
            7.159177456207159  0.025457114544118826  \\
            7.311500380807312  0.025660793118127002  \\
            7.463823305407463  0.025866454878033462  \\
            7.616146230007616  0.026074085035476497  \\
            7.768469154607769  0.026283654591533655  \\
            7.920792079207921  0.026495185732417097  \\
            8.073115003808073  0.02670869872995  \\
            8.225437928408226  0.02692419828640606  \\
            8.377760853008377  0.02714167486356121  \\
            8.53008377760853  0.027361104682693663  \\
            8.682406702208683  0.02758244540630268  \\
            8.834729626808835  0.027805687833021415  \\
            8.987052551408986  0.028030889793636306  \\
            9.139375476009139  0.028258079074907107  \\
            9.291698400609292  0.02848726433852556  \\
            9.444021325209444  0.02871843512111538  \\
            9.596344249809597  0.02895156183423227  \\
            9.748667174409748  0.029186594667460607  \\
            9.900990099009901  0.02942349259917664  \\
            10.053313023610054  0.02966233963831061  \\
            10.205635948210206  0.029903177863544867  \\
            10.357958872810357  0.03014602862872583  \\
            10.51028179741051  0.03039089256286401  \\
            10.662604722010663  0.03063774957013399  \\
            10.814927646610816  0.030886558829874438  \\
            10.967250571210966  0.0311372539136978  \\
            11.11957349581112  0.03138981369861218  \\
            11.271896420411272  0.03164433615411567  \\
            11.424219345011425  0.03190086688950096  \\
            11.576542269611577  0.032159430450946894  \\
            11.728865194211728  0.032420030321518425  \\
            11.881188118811881  0.03268264892116666  \\
            12.033511043412034  0.032947247606728854  \\
            12.185833968012187  0.03321376667192837  \\
            12.338156892612338  0.03348212294360135  \\
            12.49047981721249  0.033752398719843105  \\
            12.642802741812643  0.03402467032043998  \\
            12.795125666412796  0.034298977126370506  \\
            12.947448591012947  0.034575337389083284  \\
            13.0997715156131  0.03485374823049698  \\
            13.252094440213252  0.035134185643000325  \\
            13.404417364813405  0.03541660448945211  \\
            13.556740289413558  0.0357009385031812  \\
            13.709063214013709  0.03598709080548565  \\
            13.861386138613861  0.03627513857824153  \\
            14.013709063214014  0.036565173731878384  \\
            14.166031987814167  0.036857241136726594  \\
            14.318354912414318  0.03715136431538611  \\
            14.47067783701447  0.037447545442726375  \\
            14.623000761614623  0.03774576534588636  \\
            14.775323686214776  0.03804598350427458  \\
            14.927646610814927  0.03834813804956905  \\
            15.07996953541508  0.03865214576571731  \\
            15.232292460015232  0.03895791538162351  \\
            15.384615384615385  0.03926560294593317  \\
            15.536938309215538  0.039575273475231675  \\
            15.689261233815689  0.03988696727150119  \\
            15.841584158415841  0.040200702755654336  \\
            15.993907083015994  0.04051647646753412  \\
            16.146230007616147  0.040834263065913985  \\
            16.2985529322163  0.041154015328497814  \\
            16.450875856816452  0.04147566415191989  \\
            16.6031987814166  0.04179911855174494  \\
            16.755521706016754  0.04212425892280389  \\
            16.907844630616907  0.042451234967705864  \\
            17.06016755521706  0.04278013263433628  \\
            17.212490479817212  0.04311099837732829  \\
            17.364813404417365  0.043443855862314015  \\
            17.517136329017518  0.04377870596592458  \\
            17.66945925361767  0.04411552677579012  \\
            17.821782178217823  0.04445427359053982  \\
            17.974105102817973  0.044794878919801814  \\
            18.126428027418125  0.0451372524842033  \\
            18.278750952018278  0.04548126474687761  \\
            18.43107387661843  0.045826884043439126  \\
            18.583396801218584  0.04617429000388792  \\
            18.735719725818736  0.04652354631034781  \\
            18.88804265041889  0.04687469252266521  \\
            19.04036557501904  0.047227744078409135  \\
            19.192688499619194  0.047582692292871216  \\
            19.345011424219344  0.0479395043590657  \\
            19.497334348819496  0.04829812334772944  \\
            19.64965727341965  0.0486584682073219  \\
            19.801980198019802  0.04902043376402516  \\
            19.954303122619955  0.049383869419765226  \\
            20.106626047220107  0.04974875038072557  \\
            20.25894897182026  0.05011527247742613  \\
            20.411271896420413  0.050483502732344004  \\
            20.563594821020562  0.05085348225451601  \\
            20.715917745620715  0.05122522623953873  \\
            20.868240670220867  0.051598723969568445  \\
            21.02056359482102  0.05197393881332117  \\
            21.172886519421173  0.05235080822607266  \\
            21.325209444021326  0.052729243749658386  \\
            21.47753236862148  0.05310913101247356  \\
            21.62985529322163  0.05349032972947313  \\
            21.782178217821784  0.05387267859027959  \\
            21.934501142421933  0.05425643360728554  \\
            22.086824067022086  0.054641676780396595  \\
            22.23914699162224  0.05502845917093447  \\
            22.39146991622239  0.055416803644581694  \\
            22.543792840822544  0.05580670487138162  \\
            22.696115765422697  0.05619812932573841  \\
            22.84843869002285  0.056591015286417023  \\
            23.000761614623002  0.05698527283654327  \\
            23.153084539223155  0.05738078386360372  \\
            23.305407463823304  0.0577774020594458  \\
            23.457730388423457  0.05817491461228165  \\
            23.61005331302361  0.058573422754407446  \\
            23.762376237623762  0.058973111107064956  \\
            23.914699162223915  0.059374049141669466  \\
            24.067022086824068  0.05977627531712182  \\
            24.21934501142422  0.06017979707980843  \\
            24.371667936024373  0.06058459086360125  \\
            24.523990860624522  0.060990602089857786  \\
            24.676313785224675  0.061397745167421136  \\
            24.828636709824828  0.06180590349261992  \\
            24.98095963442498  0.06221492944926831  \\
            25.133282559025133  0.06262464440866607  \\
            25.285605483625286  0.06303483346236556  \\
            25.43792840822544  0.06344578294620877  \\
            25.59025133282559  0.06385760489661374  \\
            25.742574257425744  0.06427036102537807  \\
            25.894897182025893  0.06468407863376754  \\
            26.047220106626046  0.06509875061251613  \\
            26.1995430312262  0.06551433544182592  \\
            26.35186595582635  0.06593075719136715  \\
            26.504188880426504  0.0663479055202783  \\
            26.656511805026657  0.066765635677166  \\
            26.80883472962681  0.06718376850010499  \\
            26.961157654226962  0.06760205772567597  \\
            27.113480578827115  0.06802047461383949  \\
            27.265803503427264  0.06843929794268218  \\
            27.418126428027417  0.0688586189097552  \\
            27.57044935262757  0.06927849067858276  \\
            27.722772277227723  0.06969892837866216  \\
            27.875095201827875  0.07011990910546376  \\
            28.027418126428028  0.07054137192043095  \\
            28.17974105102818  0.0709632178509802  \\
            28.332063975628333  0.07138530989050106  \\
            28.484386900228483  0.0718074729983561  \\
            28.636709824828635  0.07222949409988103  \\
            28.789032749428788  0.07265108560752039  \\
            28.94135567402894  0.07307245750711236  \\
            29.093678598629094  0.07349380998508048  \\
            29.246001523229246  0.07391522743004784  \\
            29.3983244478294  0.07433675263826833  \\
            29.55064737242955  0.07475838681362658  \\
            29.702970297029704  0.07518008956763801  \\
            29.855293221629854  0.07560177891944882  \\
            30.007616146230006  0.076023331295836  \\
            30.15993907083016  0.07644458153120727  \\
            30.312261995430312  0.07686532286760117  \\
            30.464584920030465  0.07728530695468701  \\
            30.616907844630617  0.07770428833229391  \\
            30.76923076923077  0.0781226580016319  \\
            30.921553693830923  0.07854053681852233  \\
            31.073876618431076  0.07895800062846332  \\
            31.226199543031225  0.0793750803028161  \\
            31.378522467631377  0.07979176173880491  \\
            31.53084539223153  0.08020798585951705  \\
            31.683168316831683  0.08062364861390284  \\
            31.835491241431836  0.08103860097677566  \\
            31.98781416603199  0.08145264894881196  \\
            32.14013709063214  0.08186555355655119  \\
            32.292460015232294  0.08227698961026911  \\
            32.44478293983244  0.08268700880500612  \\
            32.5971058644326  0.0830959210310863  \\
            32.74942878903275  0.0835038401525918  \\
            32.901751713632905  0.08391083197441257  \\
            33.054074638233054  0.08431691424224637  \\
            33.2063975628332  0.08472205664259878  \\
            33.35872048743336  0.08512618080278317  \\
            33.51104341203351  0.0855291602909207  \\
            33.663366336633665  0.08593082061594036  \\
            33.815689261233814  0.08633093922757891  \\
            33.96801218583397  0.08672924551638098  \\
            34.12033511043412  0.08712541016833592  \\
            34.272658035034276  0.08751974890632283  \\
            34.424980959634425  0.08791247459094265  \\
            34.577303884234574  0.08830369253428015  \\
            34.72962680883473  0.08869345732061511  \\
            34.88194973343488  0.08908177280642206  \\
            35.034272658035036  0.0894685921203706  \\
            35.186595582635185  0.08985381766332512  \\
            35.33891850723534  0.09023730110834502  \\
            35.49124143183549  0.09061884340068455  \\
            35.64356435643565  0.09099819475779292  \\
            35.795887281035796  0.09137503856442732  \\
            35.948210205635945  0.0917492067755702  \\
            36.1005331302361  0.09212111749729755  \\
            36.25285605483625  0.0924909190216757  \\
            36.40517897943641  0.09285870677246359  \\
            36.557501904036556  0.0932245233051128  \\
            36.70982482863671  0.09358835830676754  \\
            36.86214775323686  0.09395014859626453  \\
            37.01447067783702  0.09430977812413326  \\
            37.16679360243717  0.09466707797259567  \\
            37.319116527037316  0.09502182635556644  \\
            37.47143945163747  0.09537374861865282  \\
            37.62376237623762  0.09572248387311445  \\
            37.77608530083778  0.09606818972548092  \\
            37.92840822543793  0.09641118295427875  \\
            38.08073115003808  0.09675160245795454  \\
            38.23305407463823  0.09708953274747299  \\
            38.38537699923839  0.09742500394631684  \\
            38.53769992383854  0.09775799179048687  \\
            38.69002284843869  0.09808841762850196  \\
            38.84234577303884  0.098416148421399  \\
            38.99466869763899  0.09874099674273293  \\
            39.14699162223915  0.0990627207785768  \\
            39.2993145468393  0.09938102432752163  \\
            39.451637471439454  0.09969560068527647  \\
            39.603960396039604  0.1000068483447369  \\
            39.75628332063975  0.10031498211445498  \\
            39.90860624523991  0.10062013012254183  \\
            40.06092916984006  0.10092236528000947  \\
            40.213252094440215  0.10122170528077118  \\
            40.365575019040364  0.10151811260164115  \\
            40.51789794364052  0.10181149450233476  \\
            40.67022086824067  0.10210170302546842  \\
            40.822543792840825  0.10238853499655966  \\
            40.974866717440975  0.10267173202402702  \\
            41.127189642041124  0.10295095723916312  \\
            41.27951256664128  0.10322616266822364  \\
            41.43183549124143  0.10349775321066278  \\
            41.584158415841586  0.10376590047356597  \\
            41.736481340441735  0.10403072074408334  \\
            41.88880426504189  0.10429227498942985  \\
            42.04112718964204  0.10455056885688506  \\
            42.1934501142422  0.10480555267379343  \\
            42.345773038842346  0.10505712144756406  \\
            42.498095963442495  0.1053051148656708  \\
            42.65041888804265  0.1055493172956523  \\
            42.8027418126428  0.10578945778511188  \\
            42.95506473724296  0.10602520431800892  \\
            43.107387661843106  0.10625680786613648  \\
            43.25971058644326  0.1064845661169321  \\
            43.41203351104341  0.1067086374706065  \\
            43.56435643564357  0.10692912563398338  \\
            43.71667936024372  0.10714607962049941  \\
            43.869002284843866  0.10735949375020429  \\
            44.02132520944402  0.10756930764976062  \\
            44.17364813404417  0.10777540625244401  \\
            44.32597105864433  0.10797761979814308  \\
            44.47829398324448  0.10817572383335936  \\
            44.63061690784463  0.10836943921120741  \\
            44.78293983244478  0.10855854553879862  \\
            44.93526275704494  0.10874346530943999  \\
            45.08758568164509  0.10892440497376786  \\
            45.23990860624524  0.109101508622103  \\
            45.39223153084539  0.10927486697665204  \\
            45.54455445544554  0.10944451739150746  \\
            45.6968773800457  0.1096104438526477  \\
            45.84920030464585  0.109772576977937  \\
            46.001523229246004  0.10993079401712555  \\
            46.15384615384615  0.11008491885184936  \\
            46.30616907844631  0.11023472199563035  \\
            46.45849200304646  0.11037994822740788  \\
            46.61081492764661  0.11052073757999219  \\
            46.763137852246764  0.11065744495559912  \\
            46.91546077684691  0.11079029625681594  \\
            47.06778370144707  0.1109193706169558  \\
            47.22010662604722  0.11104460040005784  \\
            47.372429550647375  0.1111657712008871  \\
            47.524752475247524  0.11128252920526042  \\
            47.67707539984768  0.11139480941274958  \\
            47.82939832444783  0.11150303552204252  \\
            47.98172124904798  0.11160747896962264  \\
            48.134044173648135  0.11170818079491514  \\
            48.286367098248284  0.111804951640287  \\
            48.43869002284844  0.1118974392404738  \\
            48.59101294744859  0.1119858797430808  \\
            48.743335872048746  0.11207067278621333  \\
            48.895658796648895  0.11215197012794591  \\
            49.047981721249045  0.1122296864219687  \\
            49.2003046458492  0.11230349985439941  \\
            49.35262757044935  0.11237325381480312  \\
            49.504950495049506  0.1124393571212583  \\
            49.657273419649655  0.11250205397206439  \\
            49.80959634424981  0.11256136702686893  \\
            49.96191926884996  0.11261709740666749  \\
            50.11424219345012  0.11266889205803185  \\
            50.266565118050266  0.1127169184092815  \\
            50.418888042650416  0.1127615108035365  \\
            50.57121096725057  0.11280279087467766  \\
            50.72353389185072  0.11284067333335294  \\
            50.87585681645088  0.11287486593799254  \\
            51.02817974105103  0.11290517962732198  \\
            51.18050266565118  0.11293195643491419  \\
            51.33282559025133  0.11295541368332764  \\
            51.48514851485149  0.11297557267074701  \\
            51.63747143945164  0.11299225867098309  \\
            51.78979436405179  0.11300515290403594  \\
            51.94211728865194  0.11301438436502291  \\
            52.09444021325209  0.11302027651374323  \\
            52.24676313785225  0.11302291555438476  \\
            52.3990860624524  0.11302214384896689  \\
            52.551408987052554  0.1130176511577358  \\
            52.7037319116527  0.11300965048132357  \\
            52.85605483625286  0.11299842595947135  \\
            53.00837776085301  0.11298385403060712  \\
            53.16070068545316  0.11296565384426518  \\
            53.313023610053314  0.11294417297281217  \\
            53.46534653465346  0.11291940576325403  \\
            53.61766945925362  0.11289116929570894  \\
            53.76999238385377  0.11285966763868066  \\
            53.922315308453925  0.11282482908827873  \\
            54.074638233054074  0.11278669975356907  \\
            54.22696115765423  0.11274534273812108  \\
            54.37928408225438  0.11270067497887339  \\
            54.53160700685453  0.11265286492246496  \\
            54.683929931454685  0.11260177007540915  \\
            54.836252856054834  0.11254756695866308  \\
            54.98857578065499  0.11249016459027207  \\
            55.14089870525514  0.1124296456032499  \\
            55.293221629855296  0.11236603975926025  \\
            55.445544554455445  0.11229930278921324  \\
            55.5978674790556  0.1122295782684904  \\
            55.75019040365575  0.11215673913257308  \\
            55.9025133282559  0.11208097105722406  \\
            56.054836252856056  0.11200215361951549  \\
            56.207159177456205  0.11192042906299757  \\
            56.35948210205636  0.11183574558995509  \\
            56.51180502665651  0.11174816618366364  \\
            56.66412795125667  0.11165771802264887  \\
            56.816450875856816  0.11156439342027788  \\
            56.968773800456965  0.111468278792213  \\
            57.12109672505712  0.11136932172827112  \\
            57.27341964965727  0.11126763963564631  \\
            57.42574257425743  0.11116316414497011  \\
            57.578065498857576  0.11105601444112166  \\
            57.73038842345773  0.11094613665604572  \\
            57.88271134805788  0.11083361873377617  \\
            58.03503427265804  0.11071845776427823  \\
            58.18735719725819  0.11060067111791215  \\
            58.339680121858336  0.11048034605782478  \\
            58.49200304645849  0.11035739567822966  \\
            58.64432597105864  0.11023201415592405  \\
            58.7966488956588  0.11010402271397507  \\
            58.94897182025895  0.10997366483390077  \\
            59.1012947448591  0.10984078427598339  \\
            59.25361766945925  0.10970552309238604  \\
            59.40594059405941  0.10956790114117546  \\
            59.55826351865956  0.10942784144053899  \\
            59.71058644325971  0.10928556114897865  \\
            59.862909367859864  0.10914087220419026  \\
            60.01523229246001  0.10899396567334421  \\
            60.16755521706017  0.10884483634759551  \\
            60.31987814166032  0.10869340227861474  \\
            60.472201066260475  0.10853989094492025  \\
            60.624523990860624  0.10838413870852816  \\
            60.77684691546078  0.10822626139272244  \\
            60.92916984006093  0.10806636130188566  \\
            61.08149276466108  0.10790426914478367  \\
            61.233815689261235  0.10774020873982404  \\
            61.386138613861384  0.10757414644385452  \\
            61.53846153846154  0.10740600527216507  \\
            61.69078446306169  0.10723600825455296  \\
            61.843107387661846  0.10706403428893631  \\
            61.995430312261995  0.10689011846708799  \\
            62.14775323686215  0.10671442886562281  \\
            62.3000761614623  0.10653680547977137  \\
            62.45239908606245  0.10635737898599806  \\
            62.604722010662606  0.1061762394586055  \\
            62.757044935262755  0.10599323376787387  \\
            62.90936785986291  0.10580855465683675  \\
            63.06169078446306  0.1056222063337997  \\
            63.21401370906322  0.105434089234689  \\
            63.366336633663366  0.10524440968635082  \\
            63.51865955826352  0.10505309752974405  \\
            63.67098248286367  0.10486013596426726  \\
            63.82330540746382  0.10466570242444659  \\
            63.97562833206398  0.10446967705687041  \\
            64.12795125666413  0.10427213093902257  \\
            64.28027418126428  0.10407318426606875  \\
            64.43259710586443  0.10387270096840524  \\
            64.58492003046459  0.10367082302279919  \\
            64.73724295506474  0.10346759870201135  \\
            64.88956587966489  0.10326291535795501  \\
            65.04188880426504  0.10305694981234205  \\
            65.1942117288652  0.1028496855825609  \\
            65.34653465346534  0.10264105757230743  \\
            65.4988575780655  0.10243124134064549  \\
            65.65118050266565  0.10222017899019635  \\
            65.80350342726581  0.10200785102358116  \\
            65.95582635186595  0.10179441731603943  \\
            66.10814927646611  0.10157980105341276  \\
            66.26047220106626  0.10136400876701022  \\
            66.4127951256664  0.10114718779100468  \\
            66.56511805026656  0.10092926049517034  \\
            66.71744097486672  0.10071023320049341  \\
            66.86976389946688  0.10049025120667954  \\
            67.02208682406702  0.10026925257744711  \\
            67.17440974866717  0.10004721647521479  \\
            67.32673267326733  0.0998242936030292  \\
            67.47905559786749  0.09960045717537024  \\
            67.63137852246763  0.09937564011636982  \\
            67.78370144706778  0.09914999007065915  \\
            67.93602437166794  0.09892353383853175  \\
            68.08834729626808  0.09869617262194434  \\
            68.24067022086824  0.09846800733042388  \\
            68.3929931454684  0.09823912646824128  \\
            68.54531607006855  0.09800946172337717  \\
            68.6976389946687  0.09777900306955176  \\
            68.84996191926885  0.09754788417471941  \\
            69.002284843869  0.097316117758112  \\
            69.15460776846915  0.09708361548150611  \\
            69.3069306930693  0.09685045774325558  \\
            69.45925361766946  0.09661674036977921  \\
            69.61157654226962  0.09638243638216866  \\
            69.76389946686976  0.09614747994343971  \\
            69.91622239146992  0.09591198095145131  \\
            70.06854531607007  0.09567600772086861  \\
            70.22086824067021  0.09543952172255313  \\
            70.37319116527037  0.09520247331587789  \\
            70.52551408987053  0.09496497089308538  \\
            70.67783701447068  0.09472707595479676  \\
            70.83015993907082  0.09448875815346391  \\
            70.98248286367098  0.09424996202829013  \\
            71.13480578827114  0.09401078180127484  \\
            71.2871287128713  0.09377128684853757  \\
            71.43945163747144  0.09353146834146343  \\
            71.59177456207159  0.09329126208696165  \\
            71.74409748667175  0.09305072247806315  \\
            71.89642041127189  0.09280993496258629  \\
            72.04874333587205  0.09256891974705958  \\
            72.2010662604722  0.09232763166131652  \\
            72.35338918507236  0.09208605219007761  \\
            72.5057121096725  0.09184427100818428  \\
            72.65803503427266  0.09160234029421963  \\
            72.81035795887281  0.09136025650874088  \\
            72.96268088347296  0.09111796802258958  \\
            73.11500380807311  0.09087549761337511  \\
            73.26732673267327  0.09063292554315804  \\
            73.41964965727342  0.09039028887342676  \\
            73.57197258187357  0.09014757821875181  \\
            73.72429550647372  0.08990474705041719  \\
            73.87661843107388  0.08966182458064814  \\
            74.02894135567404  0.08941888241844562  \\
            74.18126428027418  0.08917595535025415  \\
            74.33358720487433  0.0889330398021296  \\
            74.48591012947449  0.08869009670439539  \\
            74.63823305407463  0.08844713429073928  \\
            74.79055597867479  0.08820421983827548  \\
            74.94287890327494  0.08796139357641285  \\
            75.0952018278751  0.08771866438945591  \\
            75.24752475247524  0.08747600981660489  \\
            75.3998476770754  0.0872334034773356  \\
            75.55217060167556  0.08699089678624314  \\
            75.7044935262757  0.08674853912125942  \\
            75.85681645087585  0.08650635454961332  \\
            76.00913937547601  0.08626434184352215  \\
            76.16146230007617  0.0860224747687015  \\
            76.31378522467631  0.08578074708627184  \\
            76.46610814927647  0.08553921097931926  \\
            76.61843107387662  0.08529790545093986  \\
            76.77075399847678  0.08505684939203205  \\
            76.92307692307692  0.08481604158129663  \\
            77.07539984767708  0.08457546073836004  \\
            77.22772277227723  0.08433509890870634  \\
            77.38004569687737  0.08409500087257218  \\
            77.53236862147753  0.08385520246738262  \\
            77.68469154607769  0.08361572382381224  \\
            77.83701447067784  0.08337656936578507  \\
            77.98933739527799  0.08313772781047458  \\
            78.14166031987814  0.08289917990303622  \\
            78.2939832444783  0.08266095177349496  \\
            78.44630616907844  0.08242308010753494  \\
            78.5986290936786  0.08218558916895244  \\
            78.75095201827875  0.08194849122509154  \\
            78.90327494287891  0.08171178654684406  \\
            79.05559786747905  0.08147546340864953  \\
            79.20792079207921  0.08123951044957897  \\
            79.36024371667936  0.08100395679285974  \\
            79.5125666412795  0.08076883131434713  \\
            79.66488956587966  0.08053415378519653  \\
            79.81721249047982  0.08029993506990896  \\
            79.96953541507997  0.08006617712633098  \\
            80.12185833968012  0.07983287300565477  \\
            80.27418126428027  0.07960001078871846  \\
            80.42650418888043  0.07936760818141343  \\
            80.57882711348059  0.07913569109588654  \\
            80.73115003808073  0.07890427834415172  \\
            80.88347296268088  0.07867338236851222  \\
            81.03579588728104  0.07844300924156085  \\
            81.18811881188118  0.07821315866617984  \\
            81.34044173648134  0.07798382397554081  \\
            81.4927646610815  0.07775499948657509  \\
            81.64508758568165  0.07752670524374364  \\
            81.7974105102818  0.07729896032051684  \\
            81.94973343488195  0.07707177917301923  \\
            82.1020563594821  0.07684517193256211  \\
            82.25437928408225  0.07661914440564346  \\
            82.4067022086824  0.0763936980739479  \\
            82.55902513328256  0.07616883009434681  \\
            82.71134805788272  0.0759445344632693  \\
            82.86367098248286  0.07572082111794175  \\
            83.01599390708301  0.07549770643342658  \\
            83.16831683168317  0.07527520287921817  \\
            83.32063975628333  0.07505332020700287  \\
            83.47296268088347  0.07483206545065904  \\
            83.62528560548363  0.07461144292625711  \\
            83.77760853008378  0.07439145423205956  \\
            83.92993145468392  0.07417209824852089  \\
            84.08225437928408  0.0739533715298944  \\
            84.23457730388424  0.07373528078228672  \\
            84.3869002284844  0.07351783816961033  \\
            84.53922315308454  0.07330105285458394  \\
            84.69154607768469  0.07308493249843274  \\
            84.84386900228485  0.07286948326088852  \\
            84.99619192688499  0.07265470980018948  \\
            85.14851485148515  0.07244061527308038  \\
            85.3008377760853  0.07222720133481242  \\
            85.45316070068546  0.0720144681391434  \\
            85.6054836252856  0.0718024144924488  \\
            85.75780654988576  0.07159104555613634  \\
            85.91012947448591  0.07138036940061981  \\
            86.06245239908607  0.07117039186653741  \\
            86.21477532368621  0.07096111815612266  \\
            86.36709824828637  0.07075255283320453  \\
            86.51942117288652  0.07054469982320742  \\
            86.67174409748667  0.07033756241315113  \\
            86.82406702208682  0.07013114325165086  \\
            86.97638994668698  0.06992544434891722  \\
            87.12871287128714  0.06972046707675623  \\
            87.28103579588728  0.06951621216856939  \\
            87.43335872048743  0.0693126819166301  \\
            87.58568164508759  0.06910988185140149  \\
            87.73800456968773  0.06890781472555112  \\
            87.89032749428789  0.06870648328384105  \\
            88.04265041888804  0.06850589015717441  \\
            88.1949733434882  0.06830603786259531  \\
            88.34729626808834  0.06810692880328885  \\
            88.4996191926885  0.06790856526858105  \\
            88.65194211728866  0.06771094943393903  \\
            88.8042650418888  0.06751408336097083  \\
            88.95658796648895  0.06731796899742545  \\
            89.10891089108911  0.06712260817719298  \\
            89.26123381568927  0.06692800262030442  \\
            89.41355674028941  0.06673415393293182  \\
            89.56587966488956  0.0665410652863776  \\
            89.71820258948972  0.06634874034434951  \\
            89.87052551408988  0.06615717815267305  \\
            90.02284843869002  0.0659663789345099  \\
            90.17517136329018  0.0657763430549273  \\
            90.32749428789033  0.06558707102089797  \\
            90.47981721249047  0.06539856348130026  \\
            90.63214013709063  0.06521082122691794  \\
            90.78446306169079  0.0650238451904404  \\
            90.93678598629094  0.06483763644646251  \\
            91.08910891089108  0.06465219621148471  \\
            91.24143183549124  0.06446752584391291  \\
            91.3937547600914  0.06428362684405863  \\
            91.54607768469154  0.06410050085413888  \\
            91.6984006092917  0.06391814965827616  \\
            91.85072353389185  0.06373657518249862  \\
            92.00304645849201  0.0635557794947398  \\
            92.15536938309215  0.06337576804326196  \\
            92.3076923076923  0.06319653685407076  \\
            92.46001523229246  0.06301808334723587  \\
            92.61233815689262  0.06284040555509118  \\
            92.76466108149276  0.06266350188693984  \\
            92.91698400609292  0.06248737112905414  \\
            93.06930693069307  0.06231201244467566  \\
            93.22162985529322  0.062137425374015155  \\
            93.37395277989337  0.06196360983425259  \\
            93.52627570449353  0.06179056611953718  \\
            93.67859862909368  0.06161829490098732  \\
            93.83092155369383  0.06144679722669065  \\
            93.98324447829398  0.06127607452170398  \\
            94.13556740289414  0.061106128588053386  \\
            94.28789032749428  0.06093696160473414  \\
            94.44021325209444  0.060768576127710715  \\
            94.5925361766946  0.060600976563697964  \\
            94.74485910129475  0.060434162446225535  \\
            94.89718202589489  0.060268126906806226  \\
            95.04950495049505  0.06010286594989635  \\
            95.2018278750952  0.059938376140058765  \\
            95.35415079969536  0.059774654601962844  \\
            95.5064737242955  0.059611699020384504  \\
            95.65879664889566  0.059449507640206116  \\
            95.81111957349582  0.05928807926641665  \\
            95.96344249809596  0.059127413264111583  \\
            96.11576542269611  0.05896750955849286  \\
            96.26808834729627  0.05880836863486899  \\
            96.42041127189643  0.05864999153865501  \\
            96.57273419649657  0.05849237987537248  \\
            96.72505712109673  0.058335535810649444  \\
            96.87738004569688  0.05817946207022049  \\
            97.02970297029702  0.05802416193992676  \\
            97.18202589489718  0.05786964069457955  \\
            97.33434881949734  0.057715889064007896  \\
            97.48667174409749  0.05756290080158826  \\
            97.63899466869763  0.05741067086934149  \\
            97.79131759329779  0.057259194930234084  \\
            97.94364051789795  0.05710846934817828  \\
            98.09596344249809  0.056958491188032014  \\
            98.24828636709825  0.05680925821559884  \\
            98.4006092916984  0.0566607688976281  \\
            98.55293221629856  0.056513022401814744  \\
            98.7052551408987  0.05636601859679949  \\
            98.85757806549886  0.05621975805216867  \\
            99.00990099009901  0.056074242038454354  \\
            99.16222391469917  0.0559294725271343  \\
            99.31454683929931  0.05578545219063197  \\
            99.46686976389947  0.055642184402316455  \\
            99.61919268849962  0.05549967454901598  \\
            99.77151561309977  0.05535792019048162  \\
            99.92383853769992  0.055216910754304974  \\
            100.07616146230008  0.05507663982364723  \\
            100.22848438690023  0.0549371017892228  \\
            100.38080731150038  0.0547982918492992  \\
            100.53313023610053  0.05466020600969709  \\
            100.68545316070069  0.05452284108379036  \\
            100.83777608530083  0.054386194692505996  \\
            100.99009900990099  0.054250265264324166  \\
            101.14242193450114  0.0541150520352782  \\
            101.2947448591013  0.053980555048954604  \\
            101.44706778370144  0.053846775156493026  \\
            101.5993907083016  0.05371371401658626  \\
            101.75171363290175  0.0535813740954803  \\
            101.90403655750191  0.053449758666974254  \\
            102.05635948210205  0.05331887181242045  \\
            102.20868240670221  0.053188719127546594  \\
            102.36100533130237  0.053059288829624573  \\
            102.51332825590251  0.05293057250690784  \\
            102.66565118050266  0.05280256345079889  \\
            102.81797410510282  0.05267525583933871  \\
            102.97029702970298  0.05254864473720671  \\
            103.12261995430312  0.05242272609572083  \\
            103.27494287890327  0.05229749675283738  \\
            103.42726580350343  0.0521729544331512  \\
            103.57958872810357  0.05204909774789558  \\
            103.73191165270373  0.051925926194942226  \\
            103.88423457730389  0.051803440158801374  \\
            104.03655750190404  0.051681640910621676  \\
            104.18888042650418  0.05156053060819027  \\
            104.34120335110434  0.051440112295932705  \\
            104.4935262757045  0.05132038990491306  \\
            104.64584920030464  0.05120136946615594  \\
            104.7981721249048  0.051083048277192324  \\
            104.95049504950495  0.05096541365758  \\
            105.10281797410511  0.05084845795354155  \\
            105.25514089870525  0.05073217445499672  \\
            105.4074638233054  0.05061655739556237  \\
            105.55978674790556  0.05050160195255254  \\
            105.71210967250572  0.050387304246978425  \\
            105.86443259710586  0.050273661343548375  \\
            106.01675552170602  0.05016067125066785  \\
            106.16907844630617  0.050048332920439496  \\
            106.32140137090632  0.04993664624866311  \\
            106.47372429550647  0.04982561207483561  \\
            106.62604722010663  0.0497152321821511  \\
            106.77837014470678  0.04960550929750081  \\
            106.93069306930693  0.04949644709147314  \\
            107.08301599390708  0.04938805017835361  \\
            107.23533891850724  0.04928032467296593  \\
            107.38766184310738  0.04917325801860351  \\
            107.53998476770754  0.049066840613287796  \\
            107.6923076923077  0.04896106497645342  \\
            107.84463061690785  0.04885592461070833  \\
            107.99695354150799  0.04875141400183385  \\
            108.14927646610815  0.04864752861878457  \\
            108.3015993907083  0.048544264913688455  \\
            108.45392231530846  0.0484416203218468  \\
            108.6062452399086  0.04833959326173423  \\
            108.75856816450876  0.04823818313499869  \\
            108.91089108910892  0.048137390326461464  \\
            109.06321401370906  0.048037216204117196  \\
            109.21553693830921  0.047937663119133805  \\
            109.36785986290937  0.0478387344058526  \\
            109.52018278750953  0.047740434381788203  \\
            109.67250571210967  0.047642769341636144  \\
            109.82482863670982  0.047545737702755095  \\
            109.97715156130998  0.04744932598354514  \\
            110.12947448591012  0.0473535255840952  \\
            110.28179741051028  0.047258328996094584  \\
            110.43412033511044  0.04716372980283307  \\
            110.58644325971059  0.04706972267920081  \\
            110.73876618431073  0.04697630339168839  \\
            110.89108910891089  0.04688346879838678  \\
            111.04341203351105  0.04679121684898742  \\
            111.1957349581112  0.046699546584782134  \\
            111.34805788271134  0.04660845813866318  \\
            111.5003808073115  0.04651795273512319  \\
            111.65270373191166  0.046428032690255264  \\
            111.8050266565118  0.046338701411752906  \\
            111.95734958111196  0.04624996339891  \\
            112.10967250571211  0.046161824242620886  \\
            112.26199543031227  0.04607429163647455  \\
            112.41431835491241  0.045987348302397764  \\
            112.56664127951257  0.04590098424893374  \\
            112.71896420411272  0.0458151927439839  \\
            112.87128712871286  0.04572996795082497  \\
            113.02361005331302  0.045645304928108955  \\
            113.17593297791318  0.04556119962986322  \\
            113.32825590251333  0.04547764890549041  \\
            113.48057882711348  0.04539465049976847  \\
            113.63290175171363  0.045312203052850664  \\
            113.78522467631379  0.04523030610026556  \\
            113.93754760091393  0.045148960072917056  \\
            114.08987052551409  0.045068166297084315  \\
            114.24219345011424  0.04498792699442185  \\
            114.3945163747144  0.044908245281959455  \\
            114.54683929931454  0.044829125172102254  \\
            114.6991622239147  0.0447505728154963  \\
            114.85148514851485  0.04467259052457671  \\
            115.00380807311501  0.044595164709274784  \\
            115.15613099771515  0.04451828656421512  \\
            115.30845392231531  0.04444194842093254  \\
            115.46077684691546  0.04436614374787219  \\
            115.6130997715156  0.04429086715038946  \\
            115.76542269611576  0.044216114370750036  \\
            115.91774562071592  0.044141882288129874  \\
            116.07006854531608  0.04406816891861523  \\
            116.22239146991622  0.0439949734152026  \\
            116.37471439451637  0.043922296067798794  \\
            116.52703731911653  0.04385013830322087  \\
            116.67936024371667  0.04377850268519619  \\
            116.83168316831683  0.04370739291436239  \\
            116.98400609291699  0.043636813828267354  \\
            117.13632901751714  0.04356677140136928  \\
            117.28865194211728  0.0434972710847714  \\
            117.44097486671744  0.04342830300938911  \\
            117.5932977913176  0.04335985707083387  \\
            117.74562071591775  0.043291925044912784  \\
            117.8979436405179  0.04322449985019579  \\
            118.05026656511805  0.043157575548015616  \\
            118.2025894897182  0.04309114734246787  \\
            118.35491241431835  0.04302521158041094  \\
            118.5072353389185  0.042959765751466046  \\
            118.65955826351866  0.04289480848801723  \\
            118.81188118811882  0.04283033956521137  \\
            118.96420411271896  0.042766359900958166  \\
            119.11652703731912  0.04270287155593011  \\
            119.26884996191927  0.042639877733562564  \\
            119.42117288651941  0.04257738278005368  \\
            119.57349581111957  0.04251539218436443  \\
            119.72581873571973  0.042453912763466536  \\
            119.87814166031988  0.04239294344203106  \\
            120.03046458492003  0.042332472225269105  \\
            120.18278750952018  0.042272490389257164  \\
            120.33511043412034  0.042212990351497344  \\
            120.4874333587205  0.042153965670917344  \\
            120.63975628332064  0.0420954110478704  \\
            120.79207920792079  0.042037322324135346  \\
            120.94440213252095  0.041979696482916606  \\
            121.09672505712109  0.041922531648844165  \\
            121.24904798172125  0.04186582708797359  \\
            121.4013709063214  0.04180958320778603  \\
            121.55369383092156  0.04175380155718821  \\
            121.7060167555217  0.04169848482651244  \\
            121.85833968012186  0.041643636847516596  \\
            122.01066260472201  0.04158926259338413  \\
            122.16298552932216  0.0415353681787241  \\
            122.31530845392231  0.04148195947000157  \\
            122.46763137852247  0.04142902737164711  \\
            122.61995430312263  0.041376561857240306  \\
            122.77227722772277  0.04132455488962239  \\
            122.92460015232292  0.041272999565602854  \\
            123.07692307692308  0.04122189011595956  \\
            123.22924600152322  0.04117122190543867  \\
            123.38156892612338  0.041120991432754654  \\
            123.53389185072353  0.041071196330590316  \\
            123.68621477532369  0.041021835365596775  \\
            123.83853769992383  0.04097290843839345  \\
            123.99086062452399  0.0409244165835681  \\
            124.14318354912415  0.040876361969676804  \\
            124.2955064737243  0.04082874789924393  \\
            124.44782939832444  0.0407815788087622  \\
            124.6001523229246  0.04073486026869263  \\
            124.75247524752476  0.040688599147363634  \\
            124.9047981721249  0.04064279534765403  \\
            125.05712109672506  0.04059743714544786  \\
            125.20944402132521  0.04055251609265457  \\
            125.36176694592537  0.04050802486261463  \\
            125.51408987052551  0.04046395725009942  \\
            125.66641279512567  0.04042030817131133  \\
            125.81873571972582  0.04037707366388369  \\
            125.97105864432596  0.04033425088688081  \\
            126.12338156892612  0.04029183812079795  \\
            126.27570449352628  0.040249834767561346  \\
            126.42802741812643  0.040208241350528216  \\
            126.58035034272658  0.04016705951448672  \\
            126.73267326732673  0.040126292025655985  \\
            126.88499619192689  0.04008594277168611  \\
            127.03731911652704  0.04004601676165817  \\
            127.18964204112719  0.040006520126084195  \\
            127.34196496572734  0.0399674590265778  \\
            127.4942878903275  0.03992882531415065  \\
            127.64661081492764  0.039890609202178726  \\
            127.7989337395278  0.03985280297804778  \\
            127.95125666412795  0.03981540003377294  \\
            128.1035795887281  0.0397783948659987  \\
            128.25590251332827  0.03974178307599894  \\
            128.40822543792842  0.03970556136967691  \\
            128.56054836252855  0.039669727557565246  \\
            128.7128712871287  0.039634280554825915  \\
            128.86519421172886  0.03959922038125032  \\
            129.01751713632902  0.039564548161259205  \\
            129.16984006092918  0.03953026612390268  \\
            129.32216298552933  0.039496377602860254  \\
            129.4744859101295  0.03946288703644079  \\
            129.62680883472962  0.03942979996758254  \\
            129.77913175932977  0.039397123030878986  \\
            129.93145468392993  0.03936485599565183  \\
            130.08377760853008  0.03933298815835555  \\
            130.23610053313024  0.03930151076652632  \\
            130.3884234577304  0.03927041644357035  \\
            130.54074638233055  0.0392396991887639  \\
            130.69306930693068  0.03920935437725327  \\
            130.84539223153084  0.039179378760054756  \\
            130.997715156131  0.039149770464054726  \\
            131.15003808073115  0.039120528992009594  \\
            131.3023610053313  0.03909165522254579  \\
            131.45468392993146  0.039063151410159785  \\
            131.60700685453162  0.03903502118521808  \\
            131.75932977913175  0.03900726955395724  \\
            131.9116527037319  0.03897990289848383  \\
            132.06397562833206  0.03895292830536673  \\
            132.21629855293222  0.03892634181823527  \\
            132.36862147753237  0.0389001327224971  \\
            132.52094440213253  0.03887429222491463  \\
            132.67326732673268  0.03884881325602531  \\
            132.8255902513328  0.03882369047014156  \\
            132.97791317593297  0.03879892024535081  \\
            133.13023610053312  0.03877450068351552  \\
            133.28255902513328  0.03875043161027311  \\
            133.43488194973344  0.03872671457503605  \\
            133.5872048743336  0.03870335285099177  \\
            133.73952779893375  0.03868035143510273  \\
            133.89185072353388  0.0386577170481064  \\
            134.04417364813403  0.038635457695521486  \\
            134.1964965727342  0.03861357145119886  \\
            134.34881949733435  0.038592047164691605  \\
            134.5011424219345  0.03857087541833223  \\
            134.65346534653466  0.038550048978733015  \\
            134.80578827113482  0.038529562796785974  \\
            134.95811119573497  0.03850941400766285  \\
            135.1104341203351  0.03848960193081513  \\
            135.26275704493526  0.03847012806997403  \\
            135.4150799695354  0.03845099611315052  \\
            135.56740289413557  0.03843221193263529  \\
            135.71972581873572  0.038413783584998785  \\
            135.87204874333588  0.038395717997502576  \\
            136.02437166793604  0.03837800714973695  \\
            136.17669459253617  0.038360639677572216  \\
            136.32901751713632  0.038343606892240596  \\
            136.48134044173648  0.03832690292741853  \\
            136.63366336633663  0.03831052473922658  \\
            136.7859862909368  0.03829447210622949  \\
            136.93830921553695  0.03827874762943616  \\
            137.0906321401371  0.03826335673229965  \\
            137.24295506473723  0.0382483076607172  \\
            137.3952779893374  0.0382336090555316  \\
            137.54760091393754  0.03821925447871232  \\
            137.6999238385377  0.038205230601103375  \\
            137.85224676313786  0.03819152811225207  \\
            138.004569687738  0.03817814248977894  \\
            138.15689261233817  0.0381650739993777  \\
            138.3092155369383  0.038152327694815316  \\
            138.46153846153845  0.038139913417931944  \\
            138.6138613861386  0.03812784060881227  \\
            138.76618431073877  0.03811609870984541  \\
            138.91850723533892  0.03810467360420049  \\
            139.07083015993908  0.03809355878983261  \\
            139.22315308453923  0.038082755722005535  \\
            139.37547600913936  0.03807227381329158  \\
            139.52779893373952  0.03806212550754023  \\
            139.68012185833967  0.0380522999174464  \\
            139.83244478293983  0.03804278213485751  \\
            139.98476770754  0.03803357085125842  \\
            140.13709063214014  0.03802467865750991  \\
            140.2894135567403  0.03801611377105386  \\
            140.44173648134043  0.03800785923446853  \\
            140.59405940594058  0.037999906017684756  \\
            140.74638233054074  0.03799225904635584  \\
            140.8987052551409  0.0379849339528335  \\
            141.05102817974105  0.03797792520119392  \\
            141.2033511043412  0.03797121693449411  \\
            141.35567402894137  0.03796480637064169  \\
            141.50799695354152  0.03795870451432343  \\
            141.66031987814165  0.03795292206450014  \\
            141.8126428027418  0.037947443484225095  \\
            141.96496572734196  0.03794225843130782  \\
            142.11728865194212  0.03793737025193539  \\
            142.26961157654227  0.0379327940591526  \\
            142.42193450114243  0.03792852783392724  \\
            142.5742574257426  0.03792455520189931  \\
            142.72658035034272  0.037920871963455116  \\
            142.87890327494287  0.0379174874715607  \\
            143.03122619954303  0.03791441433141896  \\
            143.18354912414318  0.03791163891640606  \\
            143.33587204874334  0.037909149678649376  \\
            143.4881949733435  0.037906948438934863  \\
            143.64051789794365  0.0379050493975361  \\
            143.79284082254378  0.037903453965198015  \\
            143.94516374714394  0.037902145627451395  \\
            144.0974866717441  0.03790111882603409  \\
            144.24980959634425  0.03790038127687557  \\
            144.4021325209444  0.037899946787224026  \\
            144.55445544554456  0.03789980417152353  \\
            144.70677837014472  0.037899940786810304  \\
            144.85910129474485  0.03790035698428013  \\
            145.011424219345  0.03790106575825631  \\
            145.16374714394516  0.037902071696837625  \\
            145.31607006854532  0.037903358582294065  \\
            145.46839299314547  0.03790491956007641  \\
            145.62071591774563  0.03790676076129974  \\
            145.77303884234578  0.037908896502187865  \\
            145.9253617669459  0.03791131847346343  \\
            146.07768469154607  0.03791401309180045  \\
            146.23000761614622  0.03791697929771492  \\
            146.38233054074638  0.03792022868380495  \\
            146.53465346534654  0.037923768610315614  \\
            146.6869763899467  0.037927583642697056  \\
            146.83929931454685  0.03793166569601553  \\
            146.991622239147  0.037936019371879105  \\
            147.14394516374713  0.03794065852114936  \\
            147.2962680883473  0.03794557511600089  \\
            147.44859101294745  0.0379507564299025  \\
            147.6009139375476  0.03795621172065564  \\
            147.75323686214776  0.03796194780670557  \\
            147.90555978674792  0.0379679482807419  \\
            148.05788271134807  0.03797421429692436  \\
            148.2102056359482  0.03798076004077756  \\
            148.36252856054836  0.03798757276992242  \\
            148.5148514851485  0.03799464538342636  \\
            148.66717440974867  0.038001991252940306  \\
            148.81949733434882  0.03800960827891289  \\
            148.97182025894898  0.03801748261373954  \\
            149.12414318354914  0.038025621387595326  \\
            149.27646610814926  0.0380340337380277  \\
            149.42878903274942  0.038042703815453986  \\
            149.58111195734958  0.038051630664217795  \\
            149.73343488194973  0.03806082859684183  \\
            149.8857578065499  0.038070287373957575  \\
            150.03808073115005  0.03807999816767596  \\
            150.1904036557502  0.03808997279416063  \\
            150.34272658035033  0.038100212208139035  \\
            150.4950495049505  0.038110701861821895  \\
            150.64737242955064  0.03812144672355908  \\
            150.7996953541508  0.03813245774578454  \\
            150.95201827875096  0.038143720211041024  \\
            151.1043412033511  0.03815523089900374  \\
            151.25666412795127  0.03816700364089257  \\
            151.4089870525514  0.03817903188353534  \\
            151.56130997715155  0.038191304544822675  \\
            151.7136329017517  0.038203830336021066  \\
            151.86595582635186  0.03821661575982133  \\
            152.01827875095202  0.038229645680152066  \\
            152.17060167555218  0.03824291966900032  \\
            152.32292460015233  0.03825645135017612  \\
            152.47524752475246  0.038270232180333354  \\
            152.62757044935262  0.038284252221352115  \\
            152.77989337395277  0.03829851984106667  \\
            152.93221629855293  0.03831304228150804  \\
            153.0845392231531  0.03832780485379767  \\
            153.23686214775324  0.038342805127321376  \\
            153.3891850723534  0.038358055919334055  \\
            153.54150799695356  0.0383735540178338  \\
            153.69383092155368  0.038389286758401704  \\
            153.84615384615384  0.03840525722752773  \\
            153.998476770754  0.03842147795835308  \\
            154.15079969535415  0.038437938829883965  \\
            154.3031226199543  0.0384546307957871  \\
            154.45544554455446  0.038471560302466234  \\
            154.60776846915462  0.038488737366617044  \\
            154.76009139375475  0.03850614931637472  \\
            154.9124143183549  0.03852378946731902  \\
            155.06473724295506  0.03854166561084232  \\
            155.21706016755522  0.03855978612503016  \\
            155.36938309215537  0.0385781379181957  \\
            155.52170601675553  0.03859671499950418  \\
            155.6740289413557  0.03861552485328141  \\
            155.82635186595581  0.03863457624505007  \\
            155.97867479055597  0.03865385673679491  \\
            156.13099771515613  0.03867335950213939  \\
            156.28332063975628  0.03869309022488705  \\
            156.43564356435644  0.03871305958757871  \\
            156.5879664889566  0.03873325743619072  \\
            156.74028941355675  0.038753674881443274  \\
            156.89261233815688  0.03877431453505564  \\
            157.04493526275704  0.038795188023031106  \\
            157.1972581873572  0.0388162911985981  \\
            157.34958111195735  0.03883761248952988  \\
            157.5019040365575  0.03885915045265846  \\
            157.65422696115766  0.038880914110763845  \\
            157.80654988575782  0.03890290895182317  \\
            157.95887281035795  0.03892512278379702  \\
            158.1111957349581  0.03894754936906453  \\
            158.26351865955826  0.03897019224084144  \\
            158.41584158415841  0.038993062320764584  \\
            158.56816450875857  0.03901615552934732  \\
            158.72048743335873  0.039039460762189455  \\
            158.87281035795888  0.03906297542693155  \\
            159.025133282559  0.039086705882656426  \\
            159.17745620715917  0.03911066126492905  \\
            159.32977913175932  0.039134832706139  \\
            159.48210205635948  0.039159211281872226  \\
            159.63442498095964  0.03918379619895474  \\
            159.7867479055598  0.03920859484065621  \\
            159.93907083015995  0.039233614469475674  \\
            160.0913937547601  0.03925884524334355  \\
            160.24371667936023  0.0392842791986962  \\
            160.3960396039604  0.03930991582533505  \\
            160.54836252856055  0.03933576206642656  \\
            160.7006854531607  0.03936182538831704  \\
            160.85300837776086  0.03938809674261583  \\
            161.00533130236101  0.03941456793589364  \\
            161.15765422696117  0.039441237529919786  \\
            161.3099771515613  0.03946811085863677  \\
            161.46230007616145  0.03949519677007262  \\
            161.6146230007616  0.03952248937316149  \\
            161.76694592536177  0.03954997937003966  \\
            161.91926884996192  0.03957766346316177  \\
            162.07159177456208  0.03960554448892681  \\
            162.22391469916224  0.03963363096125329  \\
            162.37623762376236  0.03966192402140352  \\
            162.52856054836252  0.03969041363770394  \\
            162.68088347296268  0.0397190939765722  \\
            162.83320639756283  0.03974796474112773  \\
            162.985529322163  0.03977703117119177  \\
            163.13785224676315  0.03980630117655712  \\
            163.2901751713633  0.03983576935002269  \\
            163.44249809596343  0.039865426991593865  \\
            163.5948210205636  0.03989527026375164  \\
            163.74714394516374  0.03992530030738428  \\
            163.8994668697639  0.039955523241787375  \\
            164.05178979436405  0.039985945101592174  \\
            164.2041127189642  0.040016558522594316  \\
            164.35643564356437  0.04004735594828612  \\
            164.5087585681645  0.04007833425583096  \\
            164.66108149276465  0.0401094947794083  \\
            164.8134044173648  0.040140843310213635  \\
            164.96572734196496  0.04017238618278136  \\
            165.11805026656512  0.040204114476255555  \\
            165.27037319116528  0.04023602172846544  \\
            165.42269611576543  0.04026810531092305  \\
            165.57501904036556  0.04030036627187893  \\
            165.72734196496572  0.04033280933632222  \\
            165.87966488956587  0.04036543984221558  \\
            166.03198781416603  0.04039825278823612  \\
            166.1843107387662  0.040431238540809294  \\
            166.33663366336634  0.040464390281119644  \\
            166.4889565879665  0.04049770475001929  \\
            166.64127951256665  0.040531182248027854  \\
            166.79360243716678  0.04056482663533253  \\
            166.94592536176694  0.04059864232648391  \\
            167.0982482863671  0.040632623729776315  \\
            167.25057121096725  0.04066676212449684  \\
            167.4028941355674  0.04070105189715264  \\
            167.55521706016756  0.04073549089808147  \\
            167.70753998476772  0.04077008044145161  \\
            167.85986290936785  0.0408048253052619  \\
            168.012185833968  0.04083973008421936  \\
            168.16450875856816  0.040874789553694925  \\
            168.31683168316832  0.0409099964445123  \\
            168.46915460776847  0.040945346265458794  \\
            168.62147753236863  0.04098083752343666  \\
            168.7738004569688  0.04101647172346302  \\
            168.9261233815689  0.04105225336866989  \\
            169.07844630616907  0.04108818772530667  \\
            169.23076923076923  0.04112427144647639  \\
            169.38309215536938  0.04116049800640891  \\
            169.53541507996954  0.041196863044218  \\
            169.6877380045697  0.04123336475452961  \\
            169.84006092916985  0.04127000388748188  \\
            169.99238385376998  0.04130678374872515  \\
            170.14470677837014  0.04134370971598738  \\
            170.2970297029703  0.04138078194790131  \\
            170.44935262757045  0.0414179946034527  \\
            170.6016755521706  0.04145534271135216  \\
            170.75399847677076  0.04149282348951131  \\
            170.90632140137092  0.04153043634504274  \\
            171.05864432597104  0.04156818287426  \\
            171.2109672505712  0.04160606686267766  \\
            171.36329017517136  0.04164409234577572  \\
            171.5156130997715  0.04168225637444364  \\
            171.66793602437167  0.041720553339099666  \\
            171.82025894897183  0.04175897914353609  \\
            171.97258187357198  0.041797531584218055  \\
            172.12490479817214  0.04183621035028362  \\
            172.27722772277227  0.04187501702354368  \\
            172.42955064737242  0.04191395507848204  \\
            172.58187357197258  0.04195302753361331  \\
            172.73419649657274  0.041992231009407556  \\
            172.8865194211729  0.04203156029930646  \\
            173.03884234577305  0.0420710115572986  \\
            173.1911652703732  0.04211058256475228  \\
            173.34348819497333  0.042150272730415446  \\
            173.4958111195735  0.04219008309041575  \\
            173.64813404417364  0.04223001630826051  \\
            173.8004569687738  0.042270075575434926  \\
            173.95277989337396  0.042310258810096736  \\
            174.1051028179741  0.042350561208510204  \\
            174.25742574257427  0.04239097880303707  \\
            174.4097486671744  0.04243150899515619  \\
            174.56207159177455  0.04247215055546356  \\
            174.7143945163747  0.04251290362367228  \\
            174.86671744097487  0.04255376970861256  \\
            175.01904036557502  0.04259475168823176  \\
            175.17136329017518  0.042635850498200754  \\
            175.32368621477534  0.0426770626571428  \\
            175.47600913937546  0.04271838394866212  \\
            175.62833206397562  0.04275981119543439  \\
            175.78065498857578  0.0428013423349675  \\
            175.93297791317593  0.04284297641960149  \\
            176.0853008377761  0.04288471361650864  \\
            176.23762376237624  0.0429265552076934  \\
            176.3899466869764  0.042968503589992456  \\
            176.54226961157653  0.043010559216396696  \\
            176.69459253617669  0.043052718945102916  \\
            176.84691546077684  0.043094979059501715  \\
            176.999238385377  0.04313733664699843  \\
            177.15156130997715  0.04317978966669412  \\
            177.3038842345773  0.0432223369493855  \\
            177.45620715917747  0.04326497819756498  \\
            177.6085300837776  0.04330771398542066  \\
            177.76085300837775  0.04335054575883632  \\
            177.9131759329779  0.04339347511342274  \\
            178.06549885757806  0.043436500124869215  \\
            178.21782178217822  0.043479617606411426  \\
            178.37014470677838  0.04352282461881735  \\
            178.52246763137853  0.04356611886912385  \\
            178.6747905559787  0.043609498710636636  \\
            178.82711348057882  0.04365296314293031  \\
            178.97943640517897  0.04369651181184834  \\
            179.13175932977913  0.043740145009503066  \\
            179.28408225437929  0.04378386367427569  \\
            179.43640517897944  0.043827668905470796  \\
            179.5887281035796  0.04387155889313741  \\
            179.74105102817975  0.04391553098251886  \\
            179.89337395277988  0.043959582616702665  \\
            180.04569687738004  0.04400371168031139  \\
            180.1980198019802  0.044047916499502564  \\
            180.35034272658035  0.04409219584196868  \\
            180.5026656511805  0.04413654891693728  \\
            180.65498857578066  0.044180975375170864  \\
            180.80731150038082  0.04422547530896692  \\
            180.95963442498095  0.04427004925215794  \\
            181.1119573495811  0.04431469742068708  \\
            181.26428027418126  0.04435941762416186  \\
            181.41660319878142  0.04440420771036997  \\
            181.56892612338157  0.04444906562712722  \\
            181.72124904798173  0.044493989581715604  \\
            181.87357197258189  0.04453897804088338  \\
            182.025894897182  0.04458402973084499  \\
            182.17821782178217  0.044629143637281155  \\
            182.33054074638233  0.04467431900533878  \\
            182.48286367098248  0.04471955533963101  \\
            182.63518659558264  0.04476485240423722  \\
            182.7875095201828  0.044810210222703  \\
            182.93983244478295  0.04485562816039245  \\
            183.09215536938308  0.044901104005097385  \\
            183.24447829398324  0.04494663613623737  \\
            183.3968012185834  0.0449922229807103  \\
            183.54912414318355  0.04503786306996312  \\
            183.7014470677837  0.045083555039991875  \\
            183.85376999238386  0.045129297631341665  \\
            184.00609291698402  0.045175089689106676  \\
            184.15841584158414  0.04522093016293013  \\
            184.3107387661843  0.04526681810700437  \\
            184.46306169078446  0.04531275268007079  \\
            184.6153846153846  0.04535873314541984  \\
            184.76770753998477  0.04540475887089107  \\
            184.92003046458493  0.04545082921694748  \\
            185.07235338918508  0.0454969421249856  \\
            185.22467631378524  0.04554309613523478  \\
            185.37699923838537  0.045589290143114254  \\
            185.52932216298552  0.04563552303430441  \\
            185.68164508758568  0.04568179368474665  \\
            185.83396801218584  0.045728100960643496  \\
            185.986290936786  0.04577444371845855  \\
            186.13861386138615  0.04582082080491652  \\
            186.2909367859863  0.04586723105700318  \\
            186.44325971058643  0.0459136733019654  \\
            186.5955826351866  0.04596014635731115  \\
            186.74790555978674  0.046006649030809484  \\
            186.9002284843869  0.046053180120490526  \\
            187.05255140898706  0.046099738414645514  \\
            187.2048743335872  0.046146322691826745  \\
            187.35719725818737  0.046192931720847645  \\
            187.5095201827875  0.04623956427566807  \\
            187.66184310738765  0.04628621831799974  \\
            187.8141660319878  0.04633289280186018  \\
            187.96648895658797  0.04637958713290831  \\
            188.11881188118812  0.0464263006252039  \\
            188.27113480578828  0.046473032501207635  \\
            188.42345773038844  0.046519781891781097  \\
            188.57578065498856  0.04656654783618672  \\
            188.72810357958872  0.04661332928208785  \\
            188.88042650418888  0.04666012508554871  \\
            189.03274942878903  0.0467069340110344  \\
            189.1850723533892  0.046753754731410926  \\
            189.33739527798934  0.04680058582794515  \\
            189.4897182025895  0.04684742579030483  \\
            189.64204112718963  0.046894273016558616  \\
            189.79436405178978  0.046941125813176054  \\
            189.94668697638994  0.04698798239502755  \\
            190.0990099009901  0.047034840885384406  \\
            190.25133282559025  0.047081701213020036  \\
            190.4036557501904  0.047128561749569524  \\
            190.55597867479057  0.04717541720472368  \\
            190.70830159939072  0.04722226851693854  \\
            190.86062452399085  0.04726911634246295  \\
            191.012947448591  0.047315961055338585  \\
            191.16527037319116  0.0473628027473999  \\
            191.31759329779132  0.047409641228274145  \\
            191.46991622239148  0.04745647602538141  \\
            191.62223914699163  0.047503306383934546  \\
            191.7745620715918  0.047550131266939216  \\
            191.92688499619192  0.047596949355193895  \\
            192.07920792079207  0.047643759047289874  \\
            192.23153084539223  0.04769055845961122  \\
            192.38385376999238  0.0477373454263348  \\
            192.53617669459254  0.047784117499430324  \\
            192.6884996191927  0.04783087194866025  \\
            192.84082254379285  0.047877605761579886  \\
            192.99314546839298  0.04792431836264269  \\
            193.14546839299314  0.04797101201242274  \\
            193.2977913175933  0.048017675474194596  \\
            193.45011424219345  0.0480643102703996  \\
            193.6024371667936  0.04811091758877893  \\
            193.75476009139376  0.04815749828237366  \\
            193.90708301599392  0.0482040528695247  \\
            194.05940594059405  0.048250581533872836  \\
            194.2117288651942  0.04829708412435872  \\
            194.36405178979436  0.048343560155222856  \\
            194.51637471439452  0.04839000880600561  \\
            194.66869763899467  0.048436428921547224  \\
            194.82102056359483  0.04848281901198779  \\
            194.97334348819498  0.048529177252767265  \\
            195.1256664127951  0.048575501484625465  \\
            195.27798933739527  0.04862178921360209  \\
            195.43031226199543  0.04866803761103668  \\
            195.58263518659558  0.048714243513568636  \\
            195.73495811119574  0.04876040560852608  \\
            195.8872810357959  0.04880652975128385  \\
            196.03960396039605  0.048852597323304374  \\
            196.19192688499618  0.048898610973044224  \\
            196.34424980959633  0.048944572919444304  \\
            196.4965727341965  0.04899048495192983  \\
            196.64889565879665  0.049036348430410305  \\
            196.8012185833968  0.04908216428527959  \\
            196.95354150799696  0.049127933017415824  \\
            197.10586443259712  0.049173654698181496  \\
            197.25818735719727  0.04921932896942339  \\
            197.4105102817974  0.049264955043472614  \\
            197.56283320639756  0.04931053170314461  \\
            197.7151561309977  0.049356057301739115  \\
            197.86747905559787  0.049401529763040186  \\
            198.01980198019803  0.0494469465813162  \\
            198.17212490479818  0.04949230482131985  \\
            198.32444782939834  0.049537601118288165  \\
            198.47677075399847  0.04958283156402083  \\
            198.62909367859862  0.04962798784056541  \\
            198.78141660319878  0.04967307292890255  \\
            198.93373952779893  0.04971808851134896  \\
            199.0860624523991  0.04976303585615062  \\
            199.23838537699925  0.049807915817482805  \\
            199.3907083015994  0.04985272883545002  \\
            199.54303122619953  0.04989747493608606  \\
            199.6953541507997  0.04994215373135403  \\
            199.84767707539984  0.049986764419146235  \\
            200.0  0.050031305783284304  \\
            200.15232292460016  0.05007577619351913  \\
            200.3046458492003  0.05012017360553085  \\
            200.45696877380047  0.05016449556092891  \\
            200.6092916984006  0.050208739187252  \\
            200.76161462300075  0.0502529011979681  \\
            200.9139375476009  0.05029697789247446  \\
            201.06626047220107  0.050340965156097595  \\
            201.21858339680122  0.050384858460093274  \\
            201.37090632140138  0.050428660976487676  \\
            201.52322924600153  0.050472371279355895  \\
            201.67555217060166  0.050515990056174895  \\
            201.82787509520182  0.050559518014484994  \\
            201.98019801980197  0.05060295559888157  \\
            202.13252094440213  0.05064630299101508  \\
            202.2848438690023  0.050689560109591046  \\
            202.43716679360244  0.05073272661037009  \\
            202.5894897182026  0.05077580188616787  \\
            202.74181264280273  0.050818785066855145  \\
            202.89413556740288  0.05086167501935777  \\
            203.04645849200304  0.05090447034765662  \\
            203.1987814166032  0.05094716939278768  \\
            203.35110434120335  0.05098977023284199  \\
            203.5034272658035  0.051032270682965696  \\
            203.65575019040367  0.05107466829535998  \\
            203.80807311500382  0.05111696035928112  \\
            203.96039603960395  0.05115914390104047  \\
            204.1127189642041  0.05120121568400444  \\
            204.26504188880426  0.05124317220859454  \\
            204.41736481340442  0.05128500859447363  \\
            204.56968773800457  0.05132672634176906  \\
            204.72201066260473  0.051368328067125754  \\
            204.8743335872049  0.0514098149685406  \\
            205.02665651180502  0.05145118793874557  \\
            205.17897943640517  0.05149244756520765  \\
            205.33130236100533  0.051533594130128854  \\
            205.48362528560548  0.05157462761044625  \\
            205.63594821020564  0.05161554767783191  \\
            205.7882711348058  0.05165635369869297  \\
            205.94059405940595  0.05169704473417158  \\
            206.09291698400608  0.05173761954014493  \\
            206.24523990860624  0.05177807656722525  \\
            206.3975628332064  0.05181841396075981  \\
            206.54988575780655  0.05185862956083089  \\
            206.7022086824067  0.05189872090225583  \\
            206.85453160700686  0.05193868521458697  \\
            207.00685453160702  0.051978519422111735  \\
            207.15917745620715  0.05201822014385252  \\
            207.3115003808073  0.052057783693566825  \\
            207.46382330540746  0.05209720532939459  \\
            207.61614623000762  0.05213648382401029  \\
            207.76846915460777  0.0521756234702378  \\
            207.92079207920793  0.052214625960064674  \\
            208.07311500380808  0.05225349264410901  \\
            208.2254379284082  0.05229222453161942  \\
            208.37776085300837  0.05233082229047508  \\
            208.53008377760852  0.052369286247185697  \\
            208.68240670220868  0.052407616386891495  \\
            208.83472962680884  0.05244581235336325  \\
            208.987052551409  0.05248387344900228  \\
            209.13937547600915  0.052521798634840425  \\
            209.29169840060928  0.05255958653054007  \\
            209.44402132520943  0.05259723541439414  \\
            209.5963442498096  0.0526347432233261  \\
            209.74866717440975  0.05267210755288993  \\
            209.9009900990099  0.05270932565727017  \\
            210.05331302361006  0.052746394449281885  \\
            210.20563594821022  0.05278331050037069  \\
            210.35795887281037  0.052820070040612704  \\
            210.5102817974105  0.052856668958714624  \\
            210.66260472201066  0.05289310248345548  \\
            210.8149276466108  0.05292937648262424  \\
            210.96725057121097  0.05296549316668541  \\
            211.11957349581112  0.05300145434971127  \\
            211.27189642041128  0.05303726147385694  \\
            211.42421934501144  0.05307291560936036  \\
            211.57654226961156  0.05310841745454234  \\
            211.72886519421172  0.05314376733580651  \\
            211.88118811881188  0.05317896520763934  \\
            212.03351104341203  0.053214010652610125  \\
            212.1858339680122  0.053248902881371026  \\
            212.33815689261235  0.053283640732657025  \\
            212.4904798172125  0.053318222673285946  \\
            212.64280274181263  0.05335264679815843  \\
            212.7951256664128  0.05338691083025801  \\
            212.94744859101294  0.053421012120651  \\
            213.0997715156131  0.05345494764848658  \\
            213.25209444021326  0.05348871402099676  \\
            213.4044173648134  0.05352230747349639  \\
            213.55674028941357  0.05355572386938317  \\
            213.7090632140137  0.053588957810798206  \\
            213.86138613861385  0.05362201308199038  \\
            214.013709063214  0.053654893508877255  \\
            214.16603198781416  0.053687601362688776  \\
            214.31835491241432  0.05372013851811157  \\
            214.47067783701448  0.05375250645328886  \\
            214.62300076161463  0.053784706249820576  \\
            214.77532368621476  0.05381673859276322  \\
            214.92764661081492  0.05384860377063  \\
            215.07996953541507  0.05388030167539072  \\
            215.23229246001523  0.05391183180247184  \\
            215.3846153846154  0.05394319325075647  \\
            215.53693830921554  0.053974384722584354  \\
            215.6892612338157  0.05400540452375187  \\
            215.84158415841586  0.054036250563512064  \\
            215.99390708301598  0.05406692035457458  \\
            216.14623000761614  0.05409741101310577  \\
            216.2985529322163  0.05412771925872858  \\
            216.45087585681645  0.05415784141452259  \\
            216.6031987814166  0.05418777340702404  \\
            216.75552170601676  0.05421750996041037  \\
            216.90784463061692  0.05424705156035878  \\
            217.06016755521705  0.0542764038024964  \\
            217.2124904798172  0.05430556939623749  \\
            217.36481340441736  0.054334550636036934  \\
            217.51713632901752  0.054363349401390204  \\
            217.66945925361767  0.05439196715683341  \\
            217.82178217821783  0.05442040495194326  \\
            217.974105102818  0.054448663421337064  \\
            218.12642802741811  0.05447674278467278  \\
            218.27875095201827  0.054504642846648944  \\
            218.43107387661843  0.05453236299700472  \\
            218.58339680121858  0.054559902210519894  \\
            218.73571972581874  0.05458725904701484  \\
            218.8880426504189  0.054614431651350576  \\
            219.04036557501905  0.0546414177534287  \\
            219.19268849961918  0.054668214668191446  \\
            219.34501142421934  0.05469481929562166  \\
            219.4973343488195  0.05472122812074279  \\
            219.64965727341965  0.05474743721361891  \\
            219.8019801980198  0.054773442102522184  \\
            219.95430312261996  0.054799239183337574  \\
            220.10662604722012  0.05482483570605169  \\
            220.25894897182025  0.054850234786777974  \\
            220.4112718964204  0.05487543911460549  \\
            220.56359482102056  0.05490045095159889  \\
            220.71591774562071  0.05492527213279845  \\
            220.86824067022087  0.05494990406622001  \\
            221.02056359482103  0.054974347732855054  \\
            221.17288651942118  0.054998603686670665  \\
            221.3252094440213  0.05502267205460949  \\
            221.47753236862147  0.05504655253658983  \\
            221.62985529322162  0.05507024440550555  \\
            221.78217821782178  0.055093746507226156  \\
            221.93450114242194  0.055117057260596715  \\
            222.0868240670221  0.05514017465743794  \\
            222.23914699162225  0.055163096262546105  \\
            222.3914699162224  0.055185819213693116  \\
            222.54379284082253  0.05520834022162647  \\
            222.6961157654227  0.05523065557006928  \\
            222.84843869002285  0.05525276111572026  \\
            223.000761614623  0.05527465284420736  \\
            223.15308453922316  0.0552963358187133  \\
            223.30540746382331  0.05531781455584747  \\
            223.45773038842347  0.055339092433596956  \\
            223.6100533130236  0.05536017227212348  \\
            223.76237623762376  0.055381056333763445  \\
            223.9146991622239  0.0554017463230279  \\
            224.06702208682407  0.055422243386602545  \\
            224.21934501142422  0.05544254811334773  \\
            224.37166793602438  0.05546266053429849  \\
            224.52399086062454  0.05548258012266449  \\
            224.67631378522466  0.055502305793830066  \\
            224.82863670982482  0.05552183590535421  \\
            224.98095963442498  0.05554116825697055  \\
            225.13328255902513  0.0555603000905874  \\
            225.2856054836253  0.055579228090287716  \\
            225.43792840822545  0.0555979483823291  \\
            225.5902513328256  0.05561645653514385  \\
            225.74257425742573  0.055634748472786426  \\
            225.8948971820259  0.055652828940323584  \\
            226.04722010662604  0.0556707030382886  \\
            226.1995430312262  0.05568837467376319  \\
            226.35186595582636  0.055705847034866744  \\
            226.5041888804265  0.05572312259075643  \\
            226.65651180502667  0.05574020309162712  \\
            226.8088347296268  0.0557570895687114  \\
            226.96115765422695  0.055773782334279605  \\
            227.1134805788271  0.055790280981639746  \\
            227.26580350342726  0.05580658438513761  \\
            227.41812642802742  0.05582269070015666  \\
            227.57044935262758  0.05583859736311812  \\
            227.72277227722773  0.05585430109148092  \\
            227.87509520182786  0.05586979788374171  \\
            228.02741812642802  0.05588508301943487  \\
            228.17974105102817  0.055900152310112805  \\
            228.33206397562833  0.055915010432530846  \\
            228.4843869002285  0.05592966296737362  \\
            228.63670982482864  0.05594411427224077  \\
            228.7890327494288  0.05595836778590843  \\
            228.94135567402896  0.05597242602832928  \\
            229.09367859862908  0.05598629060063254  \\
            229.24600152322924  0.05599996218512396  \\
            229.3983244478294  0.056013440545285814  \\
            229.55064737242955  0.05602672452577693  \\
            229.7029702970297  0.05603981205243264  \\
            229.85529322162986  0.05605270013226485  \\
            230.00761614623002  0.056065384853461964  \\
            230.15993907083015  0.05607786138538892  \\
            230.3122619954303  0.05609012465669568  \\
            230.46458492003046  0.05610217766916206  \\
            230.61690784463062  0.05611402678647312  \\
            230.76923076923077  0.056125676962549644  \\
            230.92155369383093  0.05613713198256475  \\
            231.0738766184311  0.05614839446294393  \\
            231.2261995430312  0.056159465851365026  \\
            231.37852246763137  0.05617034642675826  \\
            231.53084539223153  0.05618103529930619  \\
            231.68316831683168  0.05619153041044375  \\
            231.83549124143184  0.056201828532858246  \\
            231.987814166032  0.05621192527048933  \\
            232.14013709063215  0.056221815058529016  \\
            232.29246001523228  0.05623149548672968  \\
            232.44478293983244  0.05624097340553539  \\
            232.5971058644326  0.056250255014060335  \\
            232.74942878903275  0.05625934470377654  \\
            232.9017517136329  0.05626824503694331  \\
            233.05407463823306  0.05627695674660727  \\
            233.20639756283322  0.05628547873660226  \\
            233.35872048743335  0.05629380808154944  \\
            233.5110434120335  0.05630194002685724  \\
            233.66336633663366  0.056309867694910684  \\
            233.8156892612338  0.056317590924729315  \\
            233.96801218583397  0.05632511987539587  \\
            234.12033511043413  0.05633246203578823  \\
            234.27265803503428  0.05633962289223268  \\
            234.42498095963444  0.05634660592850392  \\
            234.57730388423457  0.05635341262582502  \\
            234.72962680883472  0.05636004246286748  \\
            234.88194973343488  0.0563664929157512  \\
            235.03427265803504  0.056372759458044486  \\
            235.1865955826352  0.05637883747034133  \\
            235.33891850723535  0.05638473327210058  \\
            235.4912414318355  0.05639045470068376  \\
            235.64356435643563  0.05639600709772178  \\
            235.7958872810358  0.056401393458833465  \\
            235.94821020563595  0.056406614433625574  \\
            236.1005331302361  0.056411668325692825  \\
            236.25285605483626  0.05641655109261785  \\
            236.4051789794364  0.0564212563720748  \\
            236.55750190403657  0.05642578195647355  \\
            236.7098248286367  0.056430135572212575  \\
            236.86214775323685  0.056434323289163445  \\
            237.014470677837  0.05643834840257749  \\
            237.16679360243717  0.0564422114330859  \\
            237.31911652703732  0.05644591012669963  \\
            237.47143945163748  0.05644943945480948  \\
            237.62376237623764  0.056452792535703095  \\
            237.77608530083776  0.05645597177976182  \\
            237.92840822543792  0.056458985585550014  \\
            238.08073115003808  0.056461838369117924  \\
            238.23305407463823  0.05646453003415391  \\
            238.3853769992384  0.05646705597198438  \\
            238.53769992383855  0.0564694082356782  \\
            238.6900228484387  0.05647158933100375  \\
            238.84234577303883  0.056473608066705316  \\
            238.99466869763899  0.05647546780356848  \\
            239.14699162223914  0.056477165954825395  \\
            239.2993145468393  0.05647869446211705  \\
            239.45163747143945  0.056480052730022004  \\
            239.6039603960396  0.05648125037422212  \\
            239.75628332063977  0.05648229087699229  \\
            239.9086062452399  0.0564831701478094  \\
            240.06092916984005  0.05648387981876615  \\
            240.2132520944402  0.056484425633277234  \\
            240.36557501904036  0.0564848153989484  \\
            240.51789794364052  0.056485049537559825  \\
            240.67022086824068  0.05648512109347055  \\
            240.82254379284083  0.0564850260454661  \\
            240.974866717441  0.056484773761027535  \\
            241.12718964204112  0.05648436904074481  \\
            241.27951256664127  0.056483809293541666  \\
            241.43183549124143  0.05648308618144296  \\
            241.58415841584159  0.05648220275955082  \\
            241.73648134044174  0.05648116769916679  \\
            241.8888042650419  0.056479982746245876  \\
            242.04112718964205  0.05647864236375131  \\
            242.19345011424218  0.05647714054845472  \\
            242.34577303884234  0.05647548556002089  \\
            242.4980959634425  0.05647368333135477  \\
            242.65041888804265  0.05647173263170749  \\
            242.8027418126428  0.05646962574628702  \\
            242.95506473724296  0.05646736284847258  \\
            243.10738766184312  0.056464952973846974  \\
            243.25971058644325  0.056462399049087834  \\
            243.4120335110434  0.056459696963963565  \\
            243.56435643564356  0.05645683952455207  \\
            243.71667936024372  0.05645383315430657  \\
            243.86900228484387  0.05645068473560648  \\
            244.02132520944403  0.056447394293358405  \\
            244.17364813404419  0.05644395515048572  \\
            244.3259710586443  0.056440364829039066  \\
            244.47829398324447  0.05643663217900626  \\
            244.63061690784463  0.05643276120792658  \\
            244.78293983244478  0.05642874915042748  \\
            244.93526275704494  0.0564245885321141  \\
            245.0875856816451  0.0564202833591908  \\
            245.23990860624525  0.05641584127622084  \\
            245.39223153084538  0.05641126348015484  \\
            245.54455445544554  0.05640654455699735  \\
            245.6968773800457  0.05640167993642364  \\
            245.84920030464585  0.05639667766992688  \\
            246.001523229246  0.05639154276117391  \\
            246.15384615384616  0.05638627370979458  \\
            246.30616907844632  0.05638086343709367  \\
            246.45849200304644  0.05637531334106441  \\
            246.6108149276466  0.056369631512776866  \\
            246.76313785224676  0.056363820236084536  \\
            246.9154607768469  0.05635787542652114  \\
            247.06778370144707  0.05635179115947102  \\
            247.22010662604723  0.05634557407234072  \\
            247.37242955064738  0.05633923005116384  \\
            247.52475247524754  0.05633275877246892  \\
            247.67707539984767  0.05632615400656272  \\
            247.82939832444782  0.05631941467602588  \\
            247.98172124904798  0.05631254888469088  \\
            248.13404417364814  0.05630555990827703  \\
            248.2863670982483  0.05629844492941589  \\
            248.43869002284845  0.05629119750666546  \\
            248.5910129474486  0.05628382229115199  \\
            248.74333587204873  0.05627632589779283  \\
            248.8956587966489  0.05626870908354398  \\
            249.04798172124904  0.05626096672289653  \\
            249.2003046458492  0.0562530956723395  \\
            249.35262757044936  0.05624510352636997  \\
            249.5049504950495  0.05623699445044423  \\
            249.65727341964967  0.05622876679800317  \\
            249.8095963442498  0.056220414295561176  \\
            249.96191926884995  0.05621193931556634  \\
            250.1142421934501  0.056203348946965805  \\
            250.26656511805027  0.0561946449261741  \\
            250.41888804265042  0.05618582332015543  \\
            250.57121096725058  0.056176879543196376  \\
            250.72353389185074  0.05616782011826772  \\
            250.87585681645086  0.056158649991072354  \\
            251.02817974105102  0.056149368586454494  \\
            251.18050266565118  0.05613997027119303  \\
            251.33282559025133  0.056130455164805686  \\
            251.4851485148515  0.05612083047649459  \\
            251.63747143945164  0.05611109881953036  \\
            251.7897943640518  0.05610125742608053  \\
            251.94211728865193  0.05609130097803733  \\
            252.09444021325208  0.05608123443028911  \\
            252.24676313785224  0.05607106336913276  \\
            252.3990860624524  0.05606078818972772  \\
            252.55140898705255  0.05605040418164768  \\
            252.7037319116527  0.05603990949019799  \\
            252.85605483625287  0.05602931100461278  \\
            253.008377760853  0.05601861214336962  \\
            253.16070068545315  0.05600781129394531  \\
            253.3130236100533  0.05599690308934243  \\
            253.46534653465346  0.055985890238328256  \\
            253.61766945925362  0.055974778869047996  \\
            253.76999238385378  0.05596357052974723  \\
            253.92231530845393  0.055952261998198555  \\
            254.0746382330541  0.055940849226593786  \\
            254.22696115765422  0.05592933774913465  \\
            254.37928408225437  0.05591773219101945  \\
            254.53160700685453  0.05590603271287508  \\
            254.68392993145468  0.05589423510351117  \\
            254.83625285605484  0.05588233765668464  \\
            254.988575780655  0.05587034659822598  \\
            255.14089870525515  0.05585826539814326  \\
            255.29322162985528  0.055846093372539034  \\
            255.44554455445544  0.055833826015874985  \\
            255.5978674790556  0.055821463380368856  \\
            255.75019040365575  0.05580901149736606  \\
            255.9025133282559  0.055796473206013456  \\
            256.05483625285603  0.05578384752175415  \\
            256.2071591774562  0.0557711300594772  \\
            256.35948210205635  0.05575832141339982  \\
            256.51180502665653  0.05574542733388675  \\
            256.66412795125666  0.05573245052851147  \\
            256.81645087585684  0.0557193902129962  \\
            256.968773800457  0.055706242353241425  \\
            257.1210967250571  0.055693006811474606  \\
            257.2734196496573  0.05567968914427706  \\
            257.4257425742574  0.05566629236183837  \\
            257.5780654988576  0.05565281630911905  \\
            257.7303884234577  0.055639257691869504  \\
            257.8827113480579  0.05562561458462155  \\
            258.03503427265804  0.05561189204554282  \\
            258.18735719725817  0.05559809373774451  \\
            258.33968012185835  0.05558422047547625  \\
            258.4920030464585  0.055570270224126105  \\
            258.64432597105866  0.05555623943308353  \\
            258.7966488956588  0.055542131091589224  \\
            258.948971820259  0.05552794973602401  \\
            259.1012947448591  0.05551369739350027  \\
            259.25361766945923  0.055499373544876204  \\
            259.4059405940594  0.055484975158992526  \\
            259.55826351865954  0.05547050089965308  \\
            259.71058644325973  0.055455955380366906  \\
            259.86290936785986  0.05544134198748494  \\
            260.01523229246004  0.05542666184758899  \\
            260.16755521706017  0.05541191382749181  \\
            260.3198781416603  0.05539709476549051  \\
            260.4722010662605  0.055382205082991236  \\
            260.6245239908606  0.05536724926749374  \\
            260.7768469154608  0.055352230126956094  \\
            260.9291698400609  0.05533714847850695  \\
            261.0814927646611  0.05532200314844553  \\
            261.23381568926123  0.055306791213151324  \\
            261.38613861386136  0.05529151328282886  \\
            261.53846153846155  0.05527617356407984  \\
            261.6907844630617  0.05526077475495399  \\
            261.84310738766186  0.05524531781329802  \\
            261.995430312262  0.055229801956755864  \\
            262.1477532368622  0.05521422470368839  \\
            262.3000761614623  0.05519858545708567  \\
            262.4523990860624  0.05518288809035049  \\
            262.6047220106626  0.05516713552760719  \\
            262.75704493526274  0.055151329184819624  \\
            262.9093678598629  0.05513546896979111  \\
            263.06169078446305  0.05511955328216447  \\
            263.21401370906324  0.05510357994464161  \\
            263.36633663366337  0.05508755137734518  \\
            263.5186595582635  0.05507147094847754  \\
            263.6709824828637  0.055055340727818536  \\
            263.8233054074638  0.05503916149056696  \\
            263.975628332064  0.0550229327173405  \\
            264.1279512566641  0.055006652594175795  \\
            264.2802741812643  0.054990319973866233  \\
            264.43259710586443  0.05497393796473845  \\
            264.58492003046456  0.05495750937698027  \\
            264.73724295506474  0.0549410359217841  \\
            264.8895658796649  0.05492451821114384  \\
            265.04188880426506  0.05490795575785484  \\
            265.1942117288652  0.05489134697551399  \\
            265.34653465346537  0.054874690834399255  \\
            265.4988575780655  0.054857990178062505  \\
            265.6511805026656  0.0548412476279146  \\
            265.8035034272658  0.054824464883436556  \\
            265.95582635186594  0.05480764272258709  \\
            266.1081492764661  0.05479078100180251  \\
            266.26047220106625  0.05477387865599681  \\
            266.41279512566643  0.054756934163208974  \\
            266.56511805026656  0.05473994922362392  \\
            266.7174409748667  0.054722926529728544  \\
            266.8697638994669  0.05470586798372848  \\
            267.022086824067  0.05468877472684073  \\
            267.1744097486672  0.05467164713929354  \\
            267.3267326732673  0.05465448484032653  \\
            267.4790555978675  0.05463728668819055  \\
            267.6313785224676  0.05462005192070703  \\
            267.78370144706776  0.05460278287768345  \\
            267.93602437166794  0.0545854817684475  \\
            268.08834729626807  0.05456815017984117  \\
            268.24067022086825  0.05455078908173868  \\
            268.3929931454684  0.05453339882704656  \\
            268.54531607006857  0.05451597915170359  \\
            268.6976389946687  0.054498529174680836  \\
            268.8499619192689  0.0544810481387293  \\
            269.002284843869  0.0544635380247653  \\
            269.15460776846913  0.054446000870083854  \\
            269.3069306930693  0.05442843820292608  \\
            269.45925361766945  0.054410851062690876  \\
            269.61157654226963  0.054393239999934916  \\
            269.76389946686976  0.05437560507637267  \\
            269.91622239146994  0.05435794586487639  \\
            270.0685453160701  0.054340261485800345  \\
            270.2208682406702  0.054322552488233526  \\
            270.3731911652704  0.054304820909301665  \\
            270.5255140898705  0.05428706834855095  \\
            270.6778370144707  0.05426929602952045  \\
            270.8301599390708  0.05425150479974213  \\
            270.982482863671  0.054233695130740875  \\
            271.13480578827114  0.05421586711803446  \\
            271.28712871287127  0.05419802048113357  \\
            271.43945163747145  0.05418015457868168  \\
            271.5917745620716  0.05416226989001467  \\
            271.74409748667176  0.05414436820255151  \\
            271.8964204112719  0.05412645093239607  \\
            272.0487433358721  0.054108519217738266  \\
            272.2010662604722  0.054090573918854086  \\
            272.35338918507233  0.054072615618105585  \\
            272.5057121096725  0.05405464461994086  \\
            272.65803503427264  0.05403666095089409  \\
            272.8103579588728  0.0540186643595855  \\
            272.96268088347296  0.05400065449951638  \\
            273.11500380807314  0.053982632536755774  \\
            273.26732673267327  0.05396459988257661  \\
            273.4196496572734  0.0539465576804354  \\
            273.5719725818736  0.05392850687969455  \\
            273.7242955064737  0.053910448235622424  \\
            273.8766184310739  0.05389238230939325  \\
            274.028941355674  0.053874309468087224  \\
            274.1812642802742  0.05385622988469041  \\
            274.33358720487433  0.05383814353809484  \\
            274.48591012947446  0.053820050222937926  \\
            274.63823305407465  0.053801950533889434  \\
            274.7905559786748  0.053783845751461425  \\
            274.94287890327496  0.05376573688603745  \\
            275.0952018278751  0.05374762482377826  \\
            275.2475247524753  0.05372951032662158  \\
            275.3998476770754  0.053711394032282304  \\
            275.5521706016755  0.05369327645425234  \\
            275.7044935262757  0.053675157981800704  \\
            275.85681645087584  0.0536570388799735  \\
            276.009139375476  0.0536389192895939  \\
            276.16146230007615  0.053620799227262164  \\
            276.31378522467634  0.05360267905695268  \\
            276.46610814927647  0.0535845598661775  \\
            276.6184310738766  0.053566442484981165  \\
            276.7707539984768  0.05354832767468571  \\
            276.9230769230769  0.05353021612841289  \\
            277.0753998476771  0.05351210847108415  \\
            277.2277227722772  0.05349400525942057  \\
            277.3800456968774  0.05347590698194297  \\
            277.53236862147753  0.05345781405897183  \\
            277.68469154607766  0.0534397268426273  \\
            277.83701447067784  0.053421645616829244  \\
            277.98933739527797  0.0534035705972972  \\
            278.14166031987816  0.05338550205127151  \\
            278.2939832444783  0.053367440803814545  \\
            278.44630616907847  0.053349387532191817  \\
            278.5986290936786  0.053331342852368985  \\
            278.7509520182787  0.05331330735387841  \\
            278.9032749428789  0.053295281599819125  \\
            279.05559786747904  0.0532772661268569  \\
            279.2079207920792  0.053259261445224144  \\
            279.36024371667935  0.053241268038720035  \\
            279.51256664127953  0.053223286364710395  \\
            279.66488956587966  0.053205316854127764  \\
            279.8172124904798  0.05318735991147137  \\
            279.96953541508  0.05316941591480714  \\
            280.1218583396801  0.053151485215767694  \\
            280.2741812642803  0.0531335682304772  \\
            280.4265041888804  0.05311566569339078  \\
            280.5788271134806  0.05309777801468497  \\
            280.7311500380807  0.053079905652145584  \\
            280.88347296268086  0.05306204906217643  \\
            281.03579588728104  0.05304420869979931  \\
            281.18811881188117  0.05302638501865403  \\
            281.34044173648135  0.0530085784709984  \\
            281.4927646610815  0.052990789507708205  \\
            281.64508758568167  0.05297301857827724  \\
            281.7974105102818  0.052955266130817295  \\
            281.949733434882  0.05293753261205814  \\
            282.1020563594821  0.052919818467347585  \\
            282.25437928408223  0.05290212414065139  \\
            282.4067022086824  0.052884450074553314  \\
            282.55902513328255  0.052866796710255154  \\
            282.71134805788273  0.052849164487576664  \\
            282.86367098248286  0.052831553844955616  \\
            283.01599390708304  0.052813965219447756  \\
            283.16831683168317  0.0527963995627902  \\
            283.3206397562833  0.05277885701907918  \\
            283.4729626808835  0.05276133783905974  \\
            283.6252856054836  0.05274384231492659  \\
            283.7776085300838  0.052726370755020395  \\
            283.9299314546839  0.052708923483827747  \\
            284.0822543792841  0.052691500841981216  \\
            284.23457730388424  0.05267410318625929  \\
            284.38690022848436  0.05265673088958642  \\
            284.53922315308455  0.05263938434103297  \\
            284.6915460776847  0.0526220639458153  \\
            284.84386900228486  0.052604770125295665  \\
            284.996191926885  0.05258750331698231  \\
            285.1485148514852  0.05257026397452939  \\
            285.3008377760853  0.05255305256773703  \\
            285.45316070068543  0.05253586958255128  \\
            285.6054836252856  0.052518715521064144  \\
            285.75780654988574  0.052501590901513594  \\
            285.9101294744859  0.052484496277268325  \\
            286.06245239908606  0.05246743273570721  \\
            286.21477532368624  0.052450399967159465  \\
            286.36709824828637  0.05243339807664945  \\
            286.5194211728865  0.05241642720183243  \\
            286.6717440974867  0.05239948751299454  \\
            286.8240670220868  0.05238257921305286  \\
            286.976389946687  0.05236570253755532  \\
            287.1287128712871  0.052348857754680796  \\
            287.2810357958873  0.05233204516523903  \\
            287.43335872048743  0.052315265102670684  \\
            287.58568164508756  0.0522985179330473  \\
            287.73800456968775  0.05228180405507134  \\
            287.8903274942879  0.052265123900076156  \\
            288.04265041888806  0.05224847793202599  \\
            288.1949733434882  0.05223186664751601  \\
            288.34729626808837  0.052215290575772254  \\
            288.4996191926885  0.05219875027865168  \\
            288.6519421172886  0.05218224635064214  \\
            288.8042650418888  0.05216577951056228  \\
            288.95658796648894  0.05214935075448937  \\
            289.1089108910891  0.0521329594661426  \\
            289.26123381568925  0.052116605596154025  \\
            289.41355674028944  0.05210028914260601  \\
            289.56587966488956  0.05208401015103132  \\
            289.7182025894897  0.05206776871441301  \\
            289.8705255140899  0.052051564973184514  \\
            290.02284843869  0.05203539911522963  \\
            290.1751713632902  0.052019271375882456  \\
            290.3274942878903  0.05200318203792749  \\
            290.4798172124905  0.05198713143159955  \\
            290.63214013709063  0.051971119934583795  \\
            290.78446306169076  0.05195514797201576  \\
            290.93678598629094  0.051939216016481306  \\
            291.08910891089107  0.05192332458801664  \\
            291.24143183549126  0.051907474254108334  \\
            291.3937547600914  0.05189166562969331  \\
            291.54607768469157  0.0518758993771588  \\
            291.6984006092917  0.05186017638798777  \\
            291.8507235338918  0.05184449744600527  \\
            292.003046458492  0.051828861704809506  \\
            292.15536938309214  0.05181326897751633  \\
            292.3076923076923  0.05179771913783523  \\
            292.46001523229245  0.05178221212006939  \\
            292.61233815689263  0.05176674791911566  \\
            292.76466108149276  0.05175132659046456  \\
            292.9169840060929  0.05173594825020026  \\
            293.0693069306931  0.0517206130750006  \\
            293.2216298552932  0.051705321302137126  \\
            293.3739527798934  0.05169007322947502  \\
            293.5262757044935  0.051674869215473145  \\
            293.6785986290937  0.05165970967918402  \\
            293.8309215536938  0.05164459510025385  \\
            293.983244478294  0.05162952601892249  \\
            294.13556740289414  0.05161450303602349  \\
            294.28789032749427  0.051599526812984055  \\
            294.44021325209445  0.05158459807182504  \\
            294.5925361766946  0.05156971787321909  \\
            294.74485910129476  0.05155488669369524  \\
            294.8971820258949  0.051540103527317055  \\
            295.0495049504951  0.05152536806623942  \\
            295.2018278750952  0.05151068007470084  \\
            295.35415079969533  0.05149603938902342  \\
            295.5064737242955  0.05148144591761289  \\
            295.65879664889565  0.051466899640958574  \\
            295.81111957349583  0.0514524006116334  \\
            295.96344249809596  0.051437948954293926  \\
            296.11576542269614  0.05142354486568031  \\
            296.26808834729627  0.0514091886146163  \\
            296.4204112718964  0.05139488054200927  \\
            296.5727341964966  0.051380621060850194  \\
            296.7250571210967  0.05136641065621368  \\
            296.8773800456969  0.051352249885257904  \\
            297.029702970297  0.05133813937722468  \\
            297.1820258948972  0.05132407983343941  \\
            297.33434881949734  0.05131007202731114  \\
            297.48667174409746  0.051296117175199656  \\
            297.63899466869765  0.05128221537712481  \\
            297.7913175932978  0.05126836553068685  \\
            297.94364051789796  0.05125456722307882  \\
            298.0959634424981  0.05124082012345719  \\
            298.2482863670983  0.0512271239829418  \\
            298.4006092916984  0.05121347863461593  \\
            298.55293221629853  0.05119988399352627  \\
            298.7052551408987  0.051186340056682864  \\
            298.85757806549884  0.05117284690305922  \\
            299.009900990099  0.051159404693592224  \\
            299.16222391469915  0.05114601367118216  \\
            299.31454683929934  0.05113267416069275  \\
            299.46686976389947  0.05111938656895108  \\
            299.6191926884996  0.05110615138474768  \\
            299.7715156130998  0.05109296917883646  \\
            299.9238385376999  0.051079840603934744  \\
            300.0761614623001  0.051066766394723254  \\
            300.2284843869002  0.05105374736784614  \\
            300.3808073115004  0.051040784863341716  \\
            300.53313023610053  0.051027878593675385  \\
            300.68545316070066  0.05101502741636325  \\
            300.83777608530085  0.051002230811028205  \\
            300.990099009901  0.05098948835044789  \\
            301.14242193450116  0.05097679970055464  \\
            301.2947448591013  0.05096416462043551  \\
            301.44706778370147  0.0509515829623322  \\
            301.5993907083016  0.050939054671641205  \\
            301.7517136329017  0.05092657978691365  \\
            301.9040365575019  0.0509141584398554  \\
            302.05635948210204  0.05090179085532703  \\
            302.2086824067022  0.05088947735134379  \\
            302.36100533130235  0.05087721833907565  \\
            302.51332825590254  0.050865014322847305  \\
            302.66565118050266  0.05085286590013812  \\
            302.8179741051028  0.05084077376158219  \\
            302.970297029703  0.0508287386909683  \\
            303.1226199543031  0.05081676156523996  \\
            303.2749428789033  0.05080484378767195  \\
            303.4272658035034  0.05079298463877515  \\
            303.5795887281036  0.05078118296237223  \\
            303.73191165270373  0.05076943811887461  \\
            303.88423457730386  0.050757749577163426  \\
            304.03655750190404  0.050746116914589495  \\
            304.18888042650417  0.05073453981697335  \\
            304.34120335110435  0.0507230180786052  \\
            304.4935262757045  0.050711551602244956  \\
            304.64584920030467  0.050700140399122226  \\
            304.7981721249048  0.05068878458893631  \\
            304.9504950495049  0.05067748439985621  \\
            305.1028179741051  0.050666240168520615  \\
            305.25514089870524  0.05065505234003792  \\
            305.4074638233054  0.05064392146798621  \\
            305.55978674790555  0.05063284821441326  \\
            305.71210967250573  0.050621833349836554  \\
            305.86443259710586  0.05061087775324326  \\
            306.016755521706  0.050599982412090246  \\
            306.1690784463062  0.050589148688166566  \\
            306.3214013709063  0.050578375338348754  \\
            306.4737242955065  0.05056766130915949  \\
            306.6260472201066  0.050557005945631506  \\
            306.7783701447068  0.05054640870106087  \\
            306.9306930693069  0.050535869137007  \\
            307.0830159939071  0.050525386923292705  \\
            307.23533891850724  0.05051496183800411  \\
            307.38766184310737  0.05050459376749072  \\
            307.53998476770755  0.05049428270636537  \\
            307.6923076923077  0.050484028757504275  \\
            307.84463061690786  0.050473832132046995  \\
            307.996953541508  0.05046369314939644  \\
            308.1492764661082  0.05045361223721888  \\
            308.3015993907083  0.050443589931443954  \\
            308.45392231530843  0.05043362687626462  \\
            308.6062452399086  0.05042372382413722  \\
            308.75856816450874  0.050413881635781456  \\
            308.91089108910893  0.05040410128018035  \\
            309.06321401370906  0.05039438401882084  \\
            309.21553693830924  0.05038472859538113  \\
            309.36785986290937  0.050375133961522205  \\
            309.5201827875095  0.050365599335083826  \\
            309.6725057121097  0.05035612405653963  \\
            309.8248286367098  0.05034670758899712  \\
            309.97715156131  0.050337349518197634  \\
            310.1294744859101  0.05032804955251639  \\
            310.2817974105103  0.05031880752296245  \\
            310.43412033511044  0.05030962338317872  \\
            310.58644325971056  0.050300497209442  \\
            310.73876618431075  0.0502914292006629  \\
            310.8910891089109  0.05028241967838592  \\
            311.04341203351106  0.0502734690867894  \\
            311.1957349581112  0.050264577992685563  \\
            311.3480578827114  0.05025574708552045  \\
            311.5003808073115  0.050246977177373975  \\
            311.65270373191163  0.05023826920295992  \\
            311.8050266565118  0.05022962421962591  \\
            311.95734958111194  0.05022104314195778  \\
            312.1096725057121  0.05021252446252633  \\
            312.26199543031225  0.050204067182235614  \\
            312.41431835491244  0.05019567047502752  \\
            312.56664127951257  0.05018733364108839  \\
            312.7189642041127  0.050179056106849  \\
            312.8712871287129  0.050170837424984495  \\
            313.023610053313  0.050162677274414515  \\
            313.1759329779132  0.05015457546030306  \\
            313.3282559025133  0.050146531914058594  \\
            313.4805788271135  0.05013854669333398  \\
            313.63290175171363  0.05013061998202652  \\
            313.78522467631376  0.050122752090277924  \\
            313.93754760091394  0.05011494345447434  \\
            314.0898705255141  0.05010719463724633  \\
            314.24219345011426  0.05009950632746888  \\
            314.3945163747144  0.050091879340261415  \\
            314.54683929931457  0.05008431461698775  \\
            314.6991622239147  0.05007681322796309  \\
            314.8514851485148  0.050069375899555374  \\
            315.003808073115  0.05006200094808305  \\
            315.15613099771514  0.05005468738829093  \\
            315.3084539223153  0.05004743436327545  \\
            315.46077684691545  0.0500402411444847  \\
            315.61309977151564  0.050033107131718414  \\
            315.76542269611576  0.05002603185312797  \\
            315.9177456207159  0.050019014965216387  \\
            316.0700685453161  0.050012056252838305  \\
            316.2223914699162  0.05000515562920004  \\
            316.3747143945164  0.04999831313585953  \\
            316.5270373191165  0.049991528942726356  \\
            316.6793602437167  0.049984803348061754  \\
            316.83168316831683  0.04997813677847859  \\
            316.98400609291696  0.049971529788941364  \\
            317.13632901751714  0.04996498306276624  \\
            317.28865194211727  0.049958497411621026  \\
            317.44097486671745  0.04995207377552514  \\
            317.5932977913176  0.04994571326403338  \\
            317.74562071591777  0.04993941625666076  \\
            317.8979436405179  0.04993318107404923  \\
            318.050266565118  0.04992700671134673  \\
            318.2025894897182  0.04992089229274906  \\
            318.35491241431833  0.049914837071499914  \\
            318.5072353389185  0.049908840429890806  \\
            318.65955826351865  0.04990290187926116  \\
            318.81188118811883  0.04989702105999824  \\
            318.96420411271896  0.049891197741537184  \\
            319.11652703731914  0.04988543182236099  \\
            319.2688499619193  0.049879723330000555  \\
            319.4211728865194  0.04987407242103459  \\
            319.5734958111196  0.0498684793810897  \\
            319.7258187357197  0.04986294462484036  \\
            319.8781416603199  0.0498574686960089  \\
            320.03046458492  0.04985205226736552  \\
            320.1827875095202  0.04984669614072829  \\
            320.33511043412034  0.04984140124696314  \\
            320.48743335872047  0.04983616871014875  \\
            320.63975628332065  0.04983099856124882  \\
            320.7920792079208  0.04982588915932202  \\
            320.94440213252096  0.04982083949207333  \\
            321.0967250571211  0.04981584867563712  \\
            321.2490479817213  0.049810915954577116  \\
            321.4013709063214  0.04980604070188644  \\
            321.55369383092153  0.0498012224189876  \\
            321.7060167555217  0.04979646073573245  \\
            321.85833968012184  0.04979175541040224  \\
            322.01066260472203  0.04978710632970761  \\
            322.16298552932216  0.04978251350878855  \\
            322.31530845392234  0.049777977091214454  \\
            322.46763137852247  0.04977349734898408  \\
            322.6199543031226  0.04976907468252555  \\
            322.7722772277228  0.049764709620696394  \\
            322.9246001523229  0.049760402820783506  \\
            323.0769230769231  0.049756155068503144  \\
            323.2292460015232  0.049751967278000964  \\
            323.3815689261234  0.04974784041047144  \\
            323.53389185072353  0.049743773939973916  \\
            323.68621477532366  0.049739766422428854  \\
            323.83853769992385  0.04973581664224825  \\
            323.990860624524  0.049731923595304844  \\
            324.14318354912416  0.04972808648893206  \\
            324.2955064737243  0.04972430474192405  \\
            324.4478293983245  0.04972057798453568  \\
            324.6001523229246  0.049716906058482536  \\
            324.7524752475247  0.04971328901694092  \\
            324.9047981721249  0.04970972712454783  \\
            325.05712109672504  0.04970622085740101  \\
            325.2094440213252  0.049702770903058885  \\
            325.36176694592535  0.049699378160540625  \\
            325.51408987052554  0.04969604374032609  \\
            325.66641279512567  0.04969276878573095  \\
            325.8187357197258  0.04968955252025613  \\
            325.971058644326  0.049686393376073466  \\
            326.1233815689261  0.04968329008930533  \\
            326.2757044935263  0.0496802416605904  \\
            326.4280274181264  0.04967724735508363  \\
            326.5803503427266  0.049674306702456254  \\
            326.73267326732673  0.049671419496895845  \\
            326.88499619192686  0.04966858579710622  \\
            327.03731911652704  0.04966580592630751  \\
            327.1896420411272  0.049663080472236144  \\
            327.34196496572736  0.04966041028714482  \\
            327.4942878903275  0.04965779648780255  \\
            327.64661081492767  0.04965524038262786  \\
            327.7989337395278  0.049652741707855  \\
            327.9512566641279  0.04965029878088259  \\
            328.1035795887281  0.0496479101888644  \\
            328.25590251332824  0.04964557485686414  \\
            328.4082254379284  0.04964329204785552  \\
            328.56054836252855  0.04964106136272223  \\
            328.71287128712873  0.04963888274025793  \\
            328.86519421172886  0.04963675645716628  \\
            329.017517136329  0.049634683128060915  \\
            329.1698400609292  0.049632663705465443  \\
            329.3221629855293  0.04963069947981347  \\
            329.4744859101295  0.049628791706596  \\
            329.6268088347296  0.04962693929578574  \\
            329.7791317593298  0.04962514061901632  \\
            329.9314546839299  0.04962339440734793  \\
            330.08377760853006  0.04962169972206727  \\
            330.23610053313024  0.049620055954687596  \\
            330.38842345773037  0.0496184628269487  \\
            330.54074638233055  0.04961692039081688  \\
            330.6930693069307  0.04961542902848501  \\
            330.84539223153087  0.049613989452372456  \\
            330.997715156131  0.04961260270512516  \\
            331.1500380807311  0.04961127015921914  \\
            331.3023610053313  0.04960999234447188  \\
            331.45468392993143  0.04960876763877278  \\
            331.6070068545316  0.04960759459233373  \\
            331.75932977913175  0.049606472077217106  \\
            331.91165270373193  0.049605399287335754  \\
            332.06397562833206  0.049604375738452985  \\
            332.21629855293224  0.0496034012681826  \\
            332.3686214775324  0.04960247603598885  \\
            332.5209444021325  0.049601600523186476  \\
            332.6732673267327  0.04960077553294069  \\
            332.8255902513328  0.049600002190267174  \\
            332.977913175933  0.0495992818242017  \\
            333.1302361005331  0.04959861393828513  \\
            333.2825590251333  0.04959799688816197  \\
            333.43488194973344  0.04959742937093906  \\
            333.58720487433357  0.04959691039635665  \\
            333.73952779893375  0.04959643928678841  \\
            333.8918507235339  0.049596015677241506  \\
            334.04417364813406  0.04959563951535649  \\
            334.1964965727342  0.049595311061407396  \\
            334.3488194973344  0.04959503088830166  \\
            334.5011424219345  0.0495947998815802  \\
            334.65346534653463  0.04959461923941733  \\
            334.8057882711348  0.049594489814268956  \\
            334.95811119573494  0.04959441027278841  \\
            335.1104341203351  0.04959437904188116  \\
            335.26275704493526  0.049594394920681205  \\
            335.41507996953544  0.049594457091648274  \\
            335.56740289413557  0.04959456512056779  \\
            335.7197258187357  0.049594718956550876  \\
            335.8720487433359  0.04959491893203437  \\
            336.024371667936  0.04959516576278082  \\
            336.1766945925362  0.04959546054787848  \\
            336.3290175171363  0.049595804637378095  \\
            336.4813404417365  0.04959619757920142  \\
            336.63366336633663  0.049596637704404416  \\
            336.78598629093676  0.0495971236988347  \\
            336.93830921553695  0.04959765461929026  \\
            337.0906321401371  0.04959822989351955  \\
            337.24295506473726  0.04959884932022139  \\
            337.3952779893374  0.04959951306904506  \\
            337.5476009139376  0.04960022168059021  \\
            337.6999238385377  0.049600976066406934  \\
            337.8522467631378  0.04960177750339373  \\
            338.004569687738  0.049602626389097106  \\
            338.15689261233814  0.04960352114581569  \\
            338.3092155369383  0.049604460266081986  \\
            338.46153846153845  0.049605442695422636  \\
            338.61386138613864  0.049606467832358475  \\
            338.76618431073877  0.049607535528404544  \\
            338.9185072353389  0.04960864608807004  \\
            339.0708301599391  0.04960980026885834  \\
            339.2231530845392  0.04961099928126704  \\
            339.3754760091394  0.04961224415425575  \\
            339.5277989337395  0.04961353360258273  \\
            339.6801218583397  0.049614865947129015  \\
            339.83244478293983  0.04961624004454815  \\
            339.98476770753996  0.04961765531001891  \\
            340.13709063214014  0.049619111717245326  \\
            340.28941355674027  0.0496206097984567  \\
            340.44173648134046  0.04962215064440757  \\
            340.5940594059406  0.0496237356616884  \\
            340.74638233054077  0.04962536421423386  \\
            340.8987052551409  0.04962703455972604  \\
            341.051028179741  0.04962874545066855  \\
            341.2033511043412  0.04963049617986037  \\
            341.35567402894134  0.04963228658039579  \\
            341.5079969535415  0.04963411702566442  \\
            341.66031987814165  0.04963598842935119  \\
            341.81264280274183  0.04963790218134925  \\
            341.96496572734196  0.04963985830131306  \\
            342.1172886519421  0.049641855088063104  \\
            342.2696115765423  0.049643891200004286  \\
            342.4219345011424  0.04964596581723886  \\
            342.5742574257426  0.0496480786415664  \\
            342.7265803503427  0.049650229896483856  \\
            342.8789032749429  0.04965242032718552  \\
            343.031226199543  0.049654651196984444  \\
            343.18354912414316  0.049656923099755564  \\
            343.33587204874334  0.04965923451881591  \\
            343.48819497334347  0.049661584029019504  \\
            343.64051789794365  0.04966397070785609  \\
            343.7928408225438  0.04966639413545108  \\
            343.94516374714397  0.04966885439456559  \\
            344.0974866717441  0.049671352070596426  \\
            344.2498095963443  0.04967388825157608  \\
            344.4021325209444  0.04967646393637844  \\
            344.55445544554453  0.04967907795287638  \\
            344.7067783701447  0.0496817288113462  \\
            344.85910129474485  0.04968441549707227  \\
            345.01142421934503  0.04968713747845617  \\
            345.16374714394516  0.04968989470701677  \\
            345.31607006854534  0.04969268761739011  \\
            345.46839299314547  0.04969551712732953  \\
            345.6207159177456  0.04969838439907534  \\
            345.7730388423458  0.04970128877517852  \\
            345.9253617669459  0.049704228727462635  \\
            346.0776846915461  0.04970720315968047  \\
            346.2300076161462  0.0497102114387596  \\
            346.3823305407464  0.04971325339480247  \\
            346.53465346534654  0.0497163293210863  \\
            346.68697638994666  0.049719439974063175  \\
            346.83929931454685  0.04972258650655202  \\
            346.991622239147  0.049725768824239056  \\
            347.14394516374716  0.04972898543411082  \\
            347.2962680883473  0.049732235169279757  \\
            347.4485910129475  0.04973551730570765  \\
            347.6009139375476  0.049738831562205585  \\
            347.75323686214773  0.049742178100434006  \\
            347.9055597867479  0.049745557524902666  \\
            348.05788271134804  0.049748970877191  \\
            348.2102056359482  0.049752418560858984  \\
            348.36252856054836  0.049755899232874275  \\
            348.51485148514854  0.049759411666772876  \\
            348.66717440974867  0.04976295505827451  \\
            348.8194973343488  0.049766529025282634  \\
            348.971820258949  0.04977013360788446  \\
            349.1241431835491  0.04977376926835091  \\
            349.2764661081493  0.049777436891136666  \\
            349.4287890327494  0.049781137235925685  \\
            349.5811119573496  0.049784869237865806  \\
            349.73343488194973  0.04978863162796768  \\
            349.88575780654986  0.04979242353260168  \\
            350.03808073115005  0.04979624447936235  \\
            350.1904036557502  0.049800094397068465  \\
            350.34272658035036  0.04980397361576294  \\
            350.4950495049505  0.04980788286671293  \\
            350.64737242955067  0.04981182305725235  \\
            350.7996953541508  0.049815793542400275  \\
            350.9520182787509  0.04981979303011804  \\
            351.1043412033511  0.0498238205884518  \\
            351.25666412795124  0.049827875665459924  \\
            351.4089870525514  0.049831958089213035  \\
            351.56130997715155  0.04983606806779399  \\
            351.71363290175174  0.04984020618929791  \\
            351.86595582635186  0.04984437335559088  \\
            352.018278750952  0.04984856938514722  \\
            352.1706016755522  0.049852793018672306  \\
            352.3229246001523  0.049857043277081355  \\
            352.4752475247525  0.04986131953958549  \\
            352.6275704493526  0.049865621543691736  \\
            352.7798933739528  0.049869949385203026  \\
            352.93221629855293  0.04987430351821817  \\
            353.08453922315306  0.049878684748181364  \\
            353.23686214775324  0.04988309331238238  \\
            353.38918507235337  0.0498875280758856  \\
            353.54150799695356  0.04989198802512906  \\
            353.6938309215537  0.04989647247833156  \\
            353.84615384615387  0.04990098108549258  \\
            353.998476770754  0.04990551382839233  \\
            354.1507996953541  0.0499100710205917  \\
            354.3031226199543  0.049914653307432305  \\
            354.45544554455444  0.04991926127629541  \\
            354.6077684691546  0.049923894077122166  \\
            354.76009139375475  0.04992855066425267  \\
            354.91241431835493  0.04993323029052584  \\
            355.06473724295506  0.04993793251118662  \\
            355.2170601675552  0.04994265718388592  \\
            355.3693830921554  0.04994740446868067  \\
            355.5217060167555  0.049952174828033775  \\
            355.6740289413557  0.04995696895885902  \\
            355.8263518659558  0.04996178660203875  \\
            355.978674790556  0.049966626705103365  \\
            356.1309977151561  0.04997148844709873  \\
            356.2833206397563  0.04997637127819865  \\
            356.43564356435644  0.04998127491970486  \\
            356.58796648895657  0.049986199364047  \\
            356.74028941355675  0.04999114487478262  \\
            356.8926123381569  0.04999611198659723  \\
            357.04493526275706  0.05000110113171927  \\
            357.1972581873572  0.05000611151779516  \\
            357.3495811119574  0.050011142244594936  \\
            357.5019040365575  0.050016192648893634  \\
            357.65422696115763  0.05002126230636297  \\
            357.8065498857578  0.05002635103157134  \\
            357.95887281035795  0.05003145887798383  \\
            358.11119573495813  0.05003658613796222  \\
            358.26351865955826  0.05004173333934184  \\
            358.41584158415844  0.05004690059233279  \\
            358.56816450875857  0.05005208703097062  \\
            358.7204874333587  0.05005729187674396  \\
            358.8728103579589  0.05006251455767589  \\
            359.025133282559  0.050067754708324  \\
            359.1774562071592  0.05007301216978035  \\
            359.3297791317593  0.050078286989671476  \\
            359.4821020563595  0.05008357942215841  \\
            359.63442498095964  0.050088889924196835  \\
            359.78674790555976  0.05009421855006611  \\
            359.93907083015995  0.0500995644997021  \\
            360.0913937547601  0.050104927062004354  \\
            360.24371667936026  0.05011030570061736  \\
            360.3960396039604  0.0501157000539306  \\
            360.5483625285606  0.050121109935078546  \\
            360.7006854531607  0.05012653533194062  \\
            360.85300837776083  0.05013197640714127  \\
            361.005331302361  0.050137433498049874  \\
            361.15765422696114  0.05014290685071773  \\
            361.3099771515613  0.05014839583087181  \\
            361.46230007616145  0.050153899752672135  \\
            361.61462300076164  0.050159418075360555  \\
            361.76694592536177  0.05016495040231378  \\
            361.9192688499619  0.05017049648104346  \\
            362.0715917745621  0.05017605620319614  \\
            362.2239146991622  0.05018162960455328  \\
            362.3762376237624  0.050187216865031276  \\
            362.5285605483625  0.05019281829946705  \\
            362.6808834729627  0.05019843380119786  \\
            362.83320639756283  0.05020406270393717  \\
            362.98552932216296  0.05020970444121634  \\
            363.13785224676315  0.050215358561781956  \\
            363.2901751713633  0.05022102472959589  \\
            363.44249809596346  0.050226702723835295  \\
            363.5948210205636  0.050232392438892624  \\
            363.74714394516377  0.05023809388437557  \\
            363.8994668697639  0.050243807185107126  \\
            364.051789794364  0.05024953257698646  \\
            364.2041127189642  0.050255269963694935  \\
            364.35643564356434  0.050261018755785695  \\
            364.5087585681645  0.05026677844843479  \\
            364.66108149276465  0.050272548625226  \\
            364.81340441736484  0.05027832895815094  \\
            364.96572734196496  0.05028411920760896  \\
            365.1180502665651  0.05028991922240718  \\
            365.2703731911653  0.050295728939760496  \\
            365.4226961157654  0.050301548385291585  \\
            365.5750190403656  0.050307377673030895  \\
            365.7273419649657  0.05031321693113678  \\
            365.8796648895659  0.050319065774972915  \\
            366.03198781416603  0.05032492371797218  \\
            366.18431073876616  0.05033079035151932  \\
            366.33663366336634  0.05033666533110054  \\
            366.48895658796647  0.05034254837630351  \\
            366.64127951256665  0.05034843927081737  \\
            366.7936024371668  0.05035433786243276  \\
            366.94592536176697  0.05036024406304177  \\
            367.0982482863671  0.05036615784863795  \\
            367.2505712109672  0.05037207925931636  \\
            367.4028941355674  0.050378008375644205  \\
            367.55521706016754  0.05038394492131068  \\
            367.7075399847677  0.050389888469774914  \\
            367.85986290936785  0.05039583866311619  \\
            368.01218583396803  0.05040179518605848  \\
            368.16450875856816  0.05040775776597032  \\
            368.3168316831683  0.05041372617286492  \\
            368.4691546077685  0.050419700219400086  \\
            368.6214775323686  0.05042567976087827  \\
            368.7738004569688  0.050431664695246535  \\
            368.9261233815689  0.05043765496309657  \\
            369.0784463061691  0.050443650547664726  \\
            369.2307692307692  0.05044965145611253  \\
            369.3830921553694  0.05045565741646814  \\
            369.53541507996954  0.05046166807983665  \\
            369.68773800456967  0.05046768315180694  \\
            369.84006092916985  0.050473702362373744  \\
            369.99238385377  0.05047972546593771  \\
            370.14470677837016  0.050485752241305415  \\
            370.2970297029703  0.05049178249168931  \\
            370.4493526275705  0.050497816044707794  \\
            370.6016755521706  0.05050385275238512  \\
            370.75399847677073  0.050509892491151474  \\
            370.9063214013709  0.05051593516184294  \\
            371.05864432597104  0.0505219806897015  \\
            371.21096725057123  0.050528029016391945  \\
            371.36329017517136  0.05053407989375918  \\
            371.51561309977154  0.05054013304143025  \\
            371.66793602437167  0.050546188227052063  \\
            371.8202589489718  0.05055224522815718  \\
            371.972581873572  0.050558303832163816  \\
            372.1249047981721  0.05056436383637578  \\
            372.2772277227723  0.050570425047982565  \\
            372.4295506473724  0.050576487284059286  \\
            372.5818735719726  0.0505825503715667  \\
            372.73419649657274  0.0505886141473512  \\
            372.88651942117286  0.05059467845814484  \\
            373.03884234577305  0.05060074316056528  \\
            373.1911652703732  0.05060680812111587  \\
            373.34348819497336  0.05061287321618555  \\
            373.4958111195735  0.05061893830070058  \\
            373.6481340441737  0.05062500309412982  \\
            373.8004569687738  0.05063106742067504  \\
            373.95277989337393  0.05063713110812575  \\
            374.1051028179741  0.05064319398448452  \\
            374.25742574257424  0.05064925587796694  \\
            374.4097486671744  0.05065531661700175  \\
            374.56207159177455  0.050661376030230694  \\
            374.71439451637474  0.050667433946508605  \\
            374.86671744097487  0.05067349019490341  \\
            375.019040365575  0.050679544604696064  \\
            375.1713632901752  0.05068559700538063  \\
            375.3236862147753  0.050691647226664215  \\
            375.4760091393755  0.05069769509846702  \\
            375.6283320639756  0.05070374045092229  \\
            375.7806549885758  0.05070978311437634  \\
            375.93297791317593  0.0507158229193886  \\
            376.08530083777606  0.0507218596967315  \\
            376.23762376237624  0.05072789327739061  \\
            376.3899466869764  0.05073392336745802  \\
            376.54226961157656  0.05073994980326748  \\
            376.6945925361767  0.05074597249014482  \\
            376.84691546077687  0.050751991312488524  \\
            376.999238385377  0.050758006148445445  \\
            377.1515613099771  0.050764016869910916  \\
            377.3038842345773  0.05077002334252869  \\
            377.45620715917744  0.05077602542569096  \\
            377.6085300837776  0.050782022972538345  \\
            377.76085300837775  0.0507880158299599  \\
            377.91317593297794  0.05079400383859313  \\
            378.06549885757806  0.05079998683282397  \\
            378.2178217821782  0.050805964640786766  \\
            378.3701447067784  0.050811937084364336  \\
            378.5224676313785  0.05081790397918791  \\
            378.6747905559787  0.050823865134637165  \\
            378.8271134805788  0.050829820353840205  \\
            378.979436405179  0.050835769433673565  \\
            379.13175932977913  0.05084171216476223  \\
            379.28408225437926  0.050847648324046396  \\
            379.43640517897944  0.05085357756710917  \\
            379.58872810357957  0.050859499902620384  \\
            379.74105102817975  0.050865415283396366  \\
            379.8933739527799  0.05087132364946703  \\
            380.04569687738007  0.05087722492807601  \\
            380.1980198019802  0.05088311903368051  \\
            380.3503427265803  0.05088900586795141  \\
            380.5026656511805  0.050894885319773264  \\
            380.65498857578064  0.050900757265244234  \\
            380.8073115003808  0.050906621567676134  \\
            380.95963442498095  0.050912478077594414  \\
            381.11195734958113  0.050918326632738195  \\
            381.26428027418126  0.05092416705806022  \\
            381.41660319878144  0.05092999916572689  \\
            381.5689261233816  0.05093582275511824  \\
            381.7212490479817  0.05094163761282794  \\
            381.8735719725819  0.05094744351266335  \\
            382.025894897182  0.05095324021564542  \\
            382.1782178217822  0.05095902747000877  \\
            382.3305407463823  0.05096480496817891  \\
            382.4828636709825  0.0509705724718291  \\
            382.63518659558264  0.050976330085049947  \\
            382.78750952018277  0.0509820778168404  \\
            382.93983244478295  0.05098781565738611  \\
            383.0921553693831  0.05099354357805936  \\
            383.24447829398326  0.050999261531419114  \\
            383.3968012185834  0.05100496945121098  \\
            383.5491241431836  0.051010667252367276  \\
            383.7014470677837  0.05101635483100692  \\
            383.85376999238383  0.051022032064435535  \\
            384.006092916984  0.05102769881114538  \\
            384.15841584158414  0.0510333549108154  \\
            384.31073876618433  0.051039000184311185  \\
            384.46306169078446  0.051044634433685  \\
            384.61538461538464  0.051050257442175756  \\
            384.76770753998477  0.05105586897420905  \\
            384.9200304645849  0.05106146877539711  \\
            385.0723533891851  0.05106705657253886  \\
            385.2246763137852  0.05107263207361986  \\
            385.3769992383854  0.051078194897365536  \\
            385.5293221629855  0.051083744994167166  \\
            385.6816450875857  0.05108928252006145  \\
            385.83396801218584  0.051094807534113044  \\
            385.98629093678596  0.051100320071097466  \\
            386.13861386138615  0.05110582014150115  \\
            386.2909367859863  0.051111307731521435  \\
            386.44325971058646  0.051116782803066585  \\
            386.5955826351866  0.05112224529375575  \\
            386.7479055597868  0.05112769511691901  \\
            386.9002284843869  0.0511331321615973  \\
            387.05255140898703  0.05113855629254254  \\
            387.2048743335872  0.051143967350217485  \\
            387.35719725818734  0.05114936515079585  \\
            387.5095201827875  0.051154749486162214  \\
            387.66184310738765  0.05116012012391209  \\
            387.81416603198784  0.051165476807351895  \\
            387.96648895658797  0.05117081925549894  \\
            388.1188118811881  0.05117614716308145  \\
            388.2711348057883  0.05118146020053856  \\
            388.4234577303884  0.05118675795035086  \\
            388.5757806549886  0.051192040591626235  \\
            388.7281035795887  0.05119730829715216  \\
            388.8804265041889  0.05120256116991869  \\
            389.03274942878903  0.05120779928373441  \\
            389.18507235338916  0.05121302268322641  \\
            389.33739527798934  0.05121823138384036  \\
            389.4897182025895  0.05122342537184044  \\
            389.64204112718966  0.0512286046043094  \\
            389.7943640517898  0.05123376900914847  \\
            389.94668697638997  0.05123891848507746  \\
            390.0990099009901  0.05124405290163471  \\
            390.2513328255902  0.05124917209917709  \\
            390.4036557501904  0.05125427588888001  \\
            390.55597867479054  0.05125936405273743  \\
            390.7083015993907  0.051264436343561814  \\
            390.86062452399085  0.051269492484984185  \\
            391.01294744859104  0.051274532171454106  \\
            391.16527037319116  0.05127955506823967  \\
            391.3175932977913  0.05128456080649132  \\
            391.4699162223915  0.05128954901336264  \\
            391.6222391469916  0.05129452007006633  \\
            391.7745620715918  0.051299474150902725  \\
            391.9268849961919  0.05130441139670538  \\
            392.0792079207921  0.05130933191484113  \\
            392.23153084539223  0.051314235779210064  \\
            392.38385376999236  0.05131912303024554  \\
            392.53617669459254  0.05132399367491416  \\
            392.68849961919267  0.051328847686715785  \\
            392.84082254379285  0.051333685005683555  \\
            392.993145468393  0.05133850553838384  \\
            393.14546839299317  0.05134330915791629  \\
            393.2977913175933  0.051348095703913806  \\
            393.4501142421934  0.051352864982542545  \\
            393.6024371667936  0.051357616766501926  \\
            393.75476009139373  0.05136235079502464  \\
            393.9070830159939  0.0513670667738766  \\
            394.05940594059405  0.05137176437535701  \\
            394.21172886519423  0.05137644323829834  \\
            394.36405178979436  0.051381102923820775  \\
            394.51637471439454  0.05138574330159344  \\
            394.6686976389947  0.05139036478313641  \\
            394.8210205635948  0.0513949675783055  \\
            394.973343488195  0.051399551859827204  \\
            395.1256664127951  0.05140411776329869  \\
            395.2779893373953  0.0514086653871878  \\
            395.4303122619954  0.051413194792833065  \\
            395.5826351865956  0.051417706004443696  \\
            395.73495811119574  0.051422199009099535  \\
            395.88728103579587  0.051426673756751154  \\
            396.03960396039605  0.051431130160219767  \\
            396.1919268849962  0.05143556809519727  \\
            396.34424980959636  0.051439987400246245  \\
            396.4965727341965  0.05144438787679994  \\
            396.6488956587967  0.05144876928916228  \\
            396.8012185833968  0.05145313136450787  \\
            396.95354150799693  0.051457473792881965  \\
            397.1058644325971  0.05146179622720053  \\
            397.25818735719724  0.0514660982832502  \\
            397.41051028179743  0.05147037948485428  \\
            397.56283320639756  0.051474639979243446  \\
            397.71515613099774  0.0514788801680274  \\
            397.86747905559787  0.051483100290240134  \\
            398.019801980198  0.0514873005447532  \\
            398.1721249047982  0.05149148109027573  \\
            398.3244478293983  0.05149564204535441  \\
            398.4767707539985  0.05149978348837348  \\
            398.6290936785986  0.051503905457554754  \\
            398.7814166031988  0.05150800795095763  \\
            398.93373952779893  0.051512090926479036  \\
            399.08606245239906  0.051516154301853495  \\
            399.23838537699925  0.051520197954653076  \\
            399.3907083015994  0.051524221722287426  \\
            399.54303122619956  0.05152822540200374  \\
            399.6953541507997  0.051532208750886786  \\
            399.8476770753999  0.051536171485858914  \\
            400.0  0.051540113283680015  \\
            400.1523229246001  0.05154403378094755  \\
            400.3046458492003  0.05154793257409656  \\
            400.45696877380044  0.051551809205944626  \\
            400.6092916984006  0.05155566408914185  \\
            400.76161462300075  0.05155949759039363  \\
            400.91393754760094  0.0515633099717963  \\
            401.06626047220107  0.05156710145287925  \\
            401.2185833968012  0.05157087221060499  \\
            401.3709063214014  0.05157462237936907  \\
            401.5232292460015  0.05157835205100012  \\
            401.6755521706017  0.05158206127475988  \\
            401.8278750952018  0.051585750057343116  \\
            401.980198019802  0.05158941836287772  \\
            402.13252094440213  0.05159306611292461  \\
            402.28484386900226  0.05159669318647783  \\
            402.43716679360244  0.051600299419964475  \\
            402.58948971820257  0.051603884607244715  \\
            402.74181264280276  0.051607448499611804  \\
            402.8941355674029  0.05161099080579207  \\
            403.04645849200307  0.05161451119194492  \\
            403.1987814166032  0.051618009281662824  \\
            403.3511043412033  0.051621484655971356  \\
            403.5034272658035  0.05162493695534595  \\
            403.65575019040364  0.05162836679628729  \\
            403.8080731150038  0.05163177450435612  \\
            403.96039603960395  0.05163516035891131  \\
            404.11271896420413  0.051638524594961266  \\
            404.26504188880426  0.05164186740316391  \\
            404.4173648134044  0.05164518892982672  \\
            404.5696877380046  0.05164848927690672  \\
            404.7220106626047  0.05165176850201044  \\
            404.8743335872049  0.051655026618393995  \\
            405.026656511805  0.051658263594963005  \\
            405.1789794364052  0.05166147935627265  \\
            405.3313023610053  0.05166467378252762  \\
            405.48362528560546  0.05166784670958217  \\
            405.63594821020564  0.05167099792894009  \\
            405.78827113480577  0.0516741271877547  \\
            405.94059405940595  0.05167723418882887  \\
            406.0929169840061  0.051680318590615  \\
            406.24523990860627  0.05168338000721503  \\
            406.3975628332064  0.0516864179701796  \\
            406.5498857578066  0.05168943243024542  \\
            406.7022086824067  0.05169242398382494  \\
            406.85453160700683  0.051695392967648614  \\
            407.006854531607  0.0516983396729173  \\
            407.15917745620715  0.051701264345302325  \\
            407.31150038080733  0.05170416718494542  \\
            407.46382330540746  0.05170704834645878  \\
            407.61614623000764  0.05170990793892501  \\
            407.76846915460777  0.05171274602589716  \\
            407.9207920792079  0.051715562625398726  \\
            408.0731150038081  0.05171835770992362  \\
            408.2254379284082  0.0517211312064362  \\
            408.3777608530084  0.05172388299637126  \\
            408.5300837776085  0.05172661291563403  \\
            408.6824067022087  0.05172932075460017  \\
            408.83472962680884  0.05173200625811577  \\
            408.98705255140896  0.05173466912549736  \\
            409.13937547600915  0.051737309010531925  \\
            409.2916984006093  0.051739925521476854  \\
            409.44402132520946  0.05174251821573938  \\
            409.5963442498096  0.0517450874080518  \\
            409.7486671744098  0.05174763363495728  \\
            409.9009900990099  0.051750157252976645  \\
            410.05331302361003  0.051752658563141964  \\
            410.2056359482102  0.05175513781099656  \\
            410.35795887281034  0.051757595186595035  \\
            410.5102817974105  0.0517600308245032  \\
            410.66260472201066  0.05176244480379812  \\
            410.81492764661084  0.05176483714806817  \\
            410.96725057121097  0.0517672078254129  \\
            411.1195734958111  0.05176955674844315  \\
            411.2718964204113  0.051771883774281005  \\
            411.4242193450114  0.05177418870455979  \\
            411.5765422696116  0.051776471285424105  \\
            411.7288651942117  0.05177873120752976  \\
            411.8811881188119  0.05178096810604386  \\
            412.03351104341203  0.051783181560644743  \\
            412.18583396801216  0.05178537116223251  \\
            412.33815689261235  0.051787537336096305  \\
            412.4904798172125  0.05178968077274538  \\
            412.64280274181266  0.05179180208514959  \\
            412.7951256664128  0.051793901811837066  \\
            412.94744859101297  0.05179598041689433  \\
            413.0997715156131  0.051798038289966195  \\
            413.2520944402132  0.051800075746255815  \\
            413.4044173648134  0.05180209302652467  \\
            413.55674028941354  0.051804090297092556  \\
            413.7090632140137  0.05180606764983761  \\
            413.86138613861385  0.051808025102196315  \\
            414.01370906321404  0.05180996259716344  \\
            414.16603198781416  0.051811880003292114  \\
            414.3183549124143  0.05181377711469379  \\
            414.4706778370145  0.051815653651038227  \\
            414.6230007616146  0.05181750925755356  \\
            414.7753236862148  0.05181934351268805  \\
            414.9276466108149  0.05182115653444044  \\
            415.0799695354151  0.05182294877050352  \\
            415.23229246001523  0.051824720532292826  \\
            415.38461538461536  0.05182647208378519  \\
            415.53693830921554  0.05182820364151866  \\
            415.68926123381567  0.05182991537459252  \\
            415.84158415841586  0.05183160740466736  \\
            415.993907083016  0.051833279805964944  \\
            416.14623000761617  0.051834932605268315  \\
            416.2985529322163  0.05183656578192178  \\
            416.4508758568164  0.05183817926783086  \\
            416.6031987814166  0.051839772947462344  \\
            416.75552170601674  0.051841346657844255  \\
            416.9078446306169  0.05184290018856588  \\
            417.06016755521705  0.05184443328177774  \\
            417.21249047981723  0.0518459456321916  \\
            417.36481340441736  0.05184743688708048  \\
            417.5171363290175  0.05184890652126985  \\
            417.6694592536177  0.05185035511336097  \\
            417.8217821782178  0.051851783132472816  \\
            417.974105102818  0.051853190897494204  \\
            418.1264280274181  0.05185457868015296  \\
            418.2787509520183  0.051855946705016  \\
            418.4310738766184  0.051857295149489294  \\
            418.58339680121856  0.051858624143817894  \\
            418.73571972581874  0.0518599337710859  \\
            418.88804265041887  0.0518612240672165  \\
            419.04036557501905  0.05186249502097191  \\
            419.1926884996192  0.051863746573953456  \\
            419.34501142421936  0.051864978620601486  \\
            419.4973343488195  0.05186619100819544  \\
            419.6496572734197  0.05186738353685383  \\
            419.8019801980198  0.05186855595953421  \\
            419.95430312261993  0.05186970798203321  \\
            420.1066260472201  0.051870839202350465  \\
            420.25894897182025  0.051871949450194715  \\
            420.41127189642043  0.05187303948051747  \\
            420.56359482102056  0.051874109647892006  \\
            420.71591774562074  0.05187516025986756  \\
            420.86824067022087  0.05187619157696933  \\
            421.020563594821  0.0518772038126985  \\
            421.1728865194212  0.0518781971335322  \\
            421.3252094440213  0.051879171658923515  \\
            421.4775323686215  0.051880127461301544  \\
            421.6298552932216  0.05188106456607131  \\
            421.7821782178218  0.051881982951613816  \\
            421.93450114242194  0.051882882549286025  \\
            422.08682406702206  0.05188376324342088  \\
            422.23914699162225  0.051884624871327285  \\
            422.3914699162224  0.051885467223290106  \\
            422.54379284082256  0.05188629004257017  \\
            422.6961157654227  0.0518870930254043  \\
            422.8484386900229  0.05188787575865577  \\
            423.000761614623  0.05188863865847146  \\
            423.15308453922313  0.0518893822659924  \\
            423.3054074638233  0.051890106941852206  \\
            423.45773038842344  0.05189081298699101  \\
            423.6100533130236  0.051891500642655526  \\
            423.76237623762376  0.05189217009039896  \\
            423.91469916222394  0.05189282145208111  \\
            424.06702208682407  0.05189345478986825  \\
            424.2193450114242  0.051894070106233245  \\
            424.3716679360244  0.05189466734395546  \\
            424.5239908606245  0.05189524638612084  \\
            424.6763137852247  0.05189580705612184  \\
            424.8286367098248  0.05189634911765745  \\
            424.980959634425  0.05189687227473321  \\
            425.13328255902513  0.05189737615986967  \\
            425.28560548362526  0.05189786060278389  \\
            425.43792840822545  0.05189832628372223  \\
            425.5902513328256  0.05189877363363667  \\
            425.74257425742576  0.05189920300648511  \\
            425.8948971820259  0.05189961467923133  \\
            426.04722010662607  0.05190000885184499  \\
            426.1995430312262  0.05190038564730167  \\
            426.3518659558263  0.05190074511158282  \\
            426.5041888804265  0.05190108721367578  \\
            426.65651180502664  0.05190141184557379  \\
            426.8088347296268  0.051901718822276  \\
            426.96115765422695  0.05190200788178741  \\
            427.11348057882714  0.05190227868511895  \\
            427.26580350342726  0.05190253078345901  \\
            427.4181264280274  0.05190276438298819  \\
            427.5704493526276  0.051902980086274364  \\
            427.7227722772277  0.051903178290697134  \\
            427.8750952018279  0.05190335931919219  \\
            428.027418126428  0.05190352342025134  \\
            428.1797410510282  0.05190367076792253  \\
            428.33206397562833  0.05190380146180979  \\
            428.48438690022846  0.051903915527073276  \\
            428.63670982482864  0.051904012914429254  \\
            428.78903274942877  0.05190409350015013  \\
            428.94135567402896  0.05190415708606437  \\
            429.0936785986291  0.05190420339955661  \\
            429.24600152322927  0.05190423209356757  \\
            429.3983244478294  0.05190424279371572  \\
            429.5506473724295  0.05190423603834963  \\
            429.7029702970297  0.05190421230690495  \\
            429.85529322162984  0.051904171962097054  \\
            430.00761614623  0.05190411529507789  \\
            430.15993907083015  0.05190404252543607  \\
            430.31226199543033  0.05190395380119682  \\
            430.46458492003046  0.05190384919882203  \\
            430.6169078446306  0.0519037287232102  \\
            430.7692307692308  0.05190359230769648  \\
            430.9215536938309  0.05190343981405263  \\
            431.0738766184311  0.051903271032487076  \\
            431.2261995430312  0.05190308568164487  \\
            431.3785224676314  0.05190288338973635  \\
            431.5308453922315  0.05190266404849787  \\
            431.6831683168317  0.05190242828964581  \\
            431.83549124143184  0.05190217651036572  \\
            431.98781416603197  0.05190190903940602  \\
            432.14013709063215  0.05190162613707792  \\
            432.2924600152323  0.05190132799525548  \\
            432.44478293983246  0.05190101473737561  \\
            432.5971058644326  0.05190068641843806  \\
            432.7494287890328  0.05190034302500542  \\
            432.9017517136329  0.0518999844752031  \\
            433.05407463823303  0.05189961061871936  \\
            433.2063975628332  0.05189922123680529  \\
            433.35872048743335  0.051898816042274844  \\
            433.51104341203353  0.0518983946590679  \\
            433.66336633663366  0.051897957351445596  \\
            433.81568926123384  0.05189750464828725  \\
            433.96801218583397  0.05189703691067678  \\
            434.1203351104341  0.051896554434569316  \\
            434.2726580350343  0.05189605745079109  \\
            434.4249809596344  0.05189554612503948  \\
            434.5773038842346  0.051895020557883045  \\
            434.7296268088347  0.05189448078476148  \\
            434.8819497334349  0.05189392677598561  \\
            435.03427265803504  0.05189335843673743  \\
            435.18659558263516  0.05189277560707006  \\
            435.33891850723535  0.0518921780619078  \\
            435.4912414318355  0.05189156551104608  \\
            435.64356435643566  0.05189093767161599  \\
            435.7958872810358  0.05189029506749013  \\
            435.948210205636  0.05188963811329665  \\
            436.1005331302361  0.05188896713509846  \\
            436.25285605483623  0.051888282397313114  \\
            436.4051789794364  0.051887584102712735  \\
            436.55750190403654  0.051886872392424094  \\
            436.7098248286367  0.05188614734592857  \\
            436.86214775323685  0.05188540898106218  \\
            437.01447067783704  0.05188465725401553  \\
            437.16679360243717  0.05188389205933388  \\
            437.3191165270373  0.05188311322991708  \\
            437.4714394516375  0.05188232053701961  \\
            437.6237623762376  0.051881513670289564  \\
            437.7760853008378  0.05188069261974307  \\
            437.9284082254379  0.051879857930233836  \\
            438.0807311500381  0.05187900995217138  \\
            438.23305407463823  0.05187814897795739  \\
            438.38537699923836  0.05187727524198573  \\
            438.53769992383855  0.05187638892064244  \\
            438.6900228484387  0.051875490132305725  \\
            438.84234577303886  0.05187457893734598  \\
            438.994668697639  0.05187365533812577  \\
            439.14699162223917  0.051872719278999814  \\
            439.2993145468393  0.051871770646315034  \\
            439.4516374714394  0.051870809268410534  \\
            439.6039603960396  0.05186983491561756  \\
            439.75628332063974  0.051868847294553266  \\
            439.9086062452399  0.05186784669730991  \\
            440.06092916984005  0.051866833567667935  \\
            440.21325209444024  0.051865808220265965  \\
            440.36557501904036  0.05186477091549765  \\
            440.5178979436405  0.05186372185951164  \\
            440.6702208682407  0.0518626612042116  \\
            440.8225437928408  0.051861589047256205  \\
            440.974866717441  0.05186050543205914  \\
            441.1271896420411  0.0518594103477891  \\
            441.2795125666413  0.051858303729369774  \\
            441.43183549124143  0.05185718545747989  \\
            441.58415841584156  0.051856055358553164  \\
            441.73648134044174  0.05185491320477834  \\
            441.88880426504187  0.05185375880630622  \\
            442.04112718964205  0.051852592639520155  \\
            442.1934501142422  0.051851415048285936  \\
            442.34577303884237  0.05185022631325515  \\
            442.4980959634425  0.05184902666469612  \\
            442.6504188880426  0.05184781628249396  \\
            442.8027418126428  0.051846595296150495  \\
            442.95506473724294  0.05184536378478436  \\
            443.1073876618431  0.05184412177713092  \\
            443.25971058644325  0.05184286925154232  \\
            443.41203351104343  0.05184160613598744  \\
            443.56435643564356  0.051840332308051955  \\
            443.7166793602437  0.05183904759493828  \\
            443.8690022848439  0.05183775175661535  \\
            444.021325209444  0.05183644485619784  \\
            444.1736481340442  0.051835127339669045  \\
            444.3259710586443  0.0518337995021371  \\
            444.4782939832445  0.051832461592263  \\
            444.6306169078446  0.05183111381226058  \\
            444.7829398324448  0.05182975631789653  \\
            444.93526275704494  0.05182838921849041  \\
            445.08758568164507  0.051827012576914605  \\
            445.23990860624525  0.051825626409594365  \\
            445.3922315308454  0.0518242306865078  \\
            445.54455445544556  0.051822825331185866  \\
            445.6968773800457  0.05182141022071236  \\
            445.8492003046459  0.05181998518572396  \\
            446.001523229246  0.05181855001936776  \\
            446.15384615384613  0.05181710501057813  \\
            446.3061690784463  0.05181565051298167  \\
            446.45849200304644  0.05181418678789063  \\
            446.61081492764663  0.05181271405415552  \\
            446.76313785224676  0.051811232488165104  \\
            446.91546077684694  0.05180974222384639  \\
            447.06778370144707  0.05180824335266464  \\
            447.2201066260472  0.05180673592362338  \\
            447.3724295506474  0.0518052199432644  \\
            447.5247524752475  0.051803695375667695  \\
            447.6770753998477  0.051802162142451584  \\
            447.8293983244478  0.0518006201227726  \\
            447.981721249048  0.05179906915332552  \\
            448.13404417364814  0.05179750913165699  \\
            448.28636709824826  0.05179594045952094  \\
            448.43869002284845  0.0517943634087031  \\
            448.5910129474486  0.051792778209015705  \\
            448.74333587204876  0.05179118505182149  \\
            448.8956587966489  0.05178958409003372  \\
            449.0479817212491  0.05178797543811616  \\
            449.2003046458492  0.05178635917208305  \\
            449.35262757044933  0.05178473532949916  \\
            449.5049504950495  0.051783103909479745  \\
            449.65727341964964  0.05178146487269057  \\
            449.8095963442498  0.05177981814134791  \\
            449.96191926884995  0.05177816359921852  \\
            450.11424219345014  0.0517765010809877  \\
            450.26656511805027  0.0517748306946406  \\
            450.4188880426504  0.0517731527827722  \\
            450.5712109672506  0.05177146758055826  \\
            450.7235338918507  0.05176977528874162  \\
            450.8758568164509  0.051768076073632076  \\
            451.028179741051  0.05176637006710646  \\
            451.1805026656512  0.051764657366608645  \\
            451.33282559025133  0.05176293803514946  \\
            451.48514851485146  0.05176121210130681  \\
            451.63747143945164  0.05175947955922555  \\
            451.7897943640518  0.05175774036861761  \\
            451.94211728865196  0.051755994454761894  \\
            452.0944402132521  0.05175424170850432  \\
            452.24676313785227  0.05175248200678428  \\
            452.3990860624524  0.05175071560757114  \\
            452.5514089870525  0.05174894277470566  \\
            452.7037319116527  0.05174716371233414  \\
            452.85605483625284  0.051745378594521114  \\
            453.008377760853  0.0517435875652492  \\
            453.16070068545315  0.051741790738419204  \\
            453.31302361005334  0.05173998819785007  \\
            453.46534653465346  0.05173817999727893  \\
            453.6176694592536  0.051736366160361036  \\
            453.7699923838538  0.05173454668066982  \\
            453.9223153084539  0.05173272152169685  \\
            454.0746382330541  0.05173089061685186  \\
            454.2269611576542  0.051729053869462735  \\
            454.3792840822544  0.05172721123028175  \\
            454.53160700685453  0.05172536300065671  \\
            454.68392993145466  0.051723509386400725  \\
            454.83625285605484  0.05172165056476238  \\
            454.98857578065497  0.05171978668769363  \\
            455.14089870525515  0.05171791788184983  \\
            455.2932216298553  0.05171604424858974  \\
            455.44554455445547  0.051714165863975495  \\
            455.5978674790556  0.05171228277877262  \\
            455.7501904036557  0.05171039501845004  \\
            455.9025133282559  0.05170850258318008  \\
            456.05483625285603  0.05170660544783842  \\
            456.2071591774562  0.05170470356200418  \\
            456.35948210205635  0.05170279684905649  \\
            456.51180502665653  0.05170088529724833  \\
            456.66412795125666  0.05169896917954687  \\
            456.81645087585684  0.05169704867304966  \\
            456.968773800457  0.051695123934496275  \\
            457.1210967250571  0.05169319510026827  \\
            457.2734196496573  0.05169126228638924  \\
            457.4257425742574  0.0516893255885248  \\
            457.5780654988576  0.051687385081982534  \\
            457.7303884234577  0.05168544082171208  \\
            457.8827113480579  0.05168349284230506  \\
            458.03503427265804  0.05168154115799513  \\
            458.18735719725817  0.05167958576265794  \\
            458.33968012185835  0.051677626629811166  \\
            458.4920030464585  0.051675663712614485  \\
            458.64432597105866  0.051673696967466654  \\
            458.7966488956588  0.0516717266016895  \\
            458.948971820259  0.05166975278823699  \\
            459.1012947448591  0.05166777566903524  \\
            459.25361766945923  0.05166579537052037  \\
            459.4059405940594  0.05166381200363843  \\
            459.55826351865954  0.05166182566384543  \\
            459.71058644325973  0.051659836431107345  \\
            459.86290936785986  0.05165784436990009  \\
            460.01523229246004  0.051655849529209555  \\
            460.16755521706017  0.051653851942531574  \\
            460.3198781416603  0.05165185162787194  \\
            460.4722010662605  0.051649848587746405  \\
            460.6245239908606  0.05164784280918068  \\
            460.7768469154608  0.051645834263710416  \\
            460.9291698400609  0.05164382295594363  \\
            461.0814927646611  0.051641809087145094  \\
            461.23381568926123  0.05163979278984604  \\
            461.38613861386136  0.05163777418309879  \\
            461.53846153846155  0.05163575337504859  \\
            461.6907844630617  0.05163373046293371  \\
            461.84310738766186  0.05163170553308531  \\
            461.995430312262  0.05162967866092758  \\
            462.1477532368622  0.051627649910977645  \\
            462.3000761614623  0.051625619336845584  \\
            462.4523990860624  0.051623586981234454  \\
            462.6047220106626  0.05162155287594028  \\
            462.75704493526274  0.05161951704185203  \\
            462.9093678598629  0.05161747948895166  \\
            463.06169078446305  0.05161544021631407  \\
            463.21401370906324  0.05161339921214075  \\
            463.36633663366337  0.051611356585304434  \\
            463.5186595582635  0.051609312475076934  \\
            463.6709824828637  0.051607266984394384  \\
            463.8233054074638  0.05160522020938573  \\
            463.975628332064  0.05160317223937267  \\
            464.1279512566641  0.05160112315686971  \\
            464.2802741812643  0.051599073037584126  \\
            464.43259710586443  0.05159702195041596  \\
            464.58492003046456  0.051594969957458055  \\
            464.73724295506474  0.051592917113996044  \\
            464.8895658796649  0.05159086346850831  \\
            465.04188880426506  0.05158880906266604  \\
            465.1942117288652  0.05158675393133319  \\
            465.34653465346537  0.051584698102566516  \\
            465.4988575780655  0.05158264159761554  \\
            465.6511805026656  0.05158058443092256  \\
            465.8035034272658  0.05157852663581456  \\
            465.95582635186594  0.051576468337466284  \\
            466.1081492764661  0.0515744096237935  \\
            466.26047220106625  0.05157235057502363  \\
            466.41279512566643  0.0515702912679974  \\
            466.56511805026656  0.05156823177616878  \\
            466.7174409748667  0.05156617216960503  \\
            466.8697638994669  0.051564112514986694  \\
            467.022086824067  0.05156205287560757  \\
            467.1744097486672  0.05155999331137477  \\
            467.3267326732673  0.051557933878808665  \\
            467.4790555978675  0.051555874631042886  \\
            467.6313785224676  0.05155381561782437  \\
            467.78370144706776  0.05155175688551332  \\
            467.93602437166794  0.051549698477083204  \\
            468.08834729626807  0.051547640432120796  \\
            468.24067022086825  0.05154558278682612  \\
            468.3929931454684  0.05154352557401249  \\
            468.54531607006857  0.05154146884045198  \\
            468.6976389946687  0.051539412683495996  \\
            468.8499619192689  0.05153735716351279  \\
            469.002284843869  0.051535302341854376  \\
            469.15460776846913  0.051533248278991015  \\
            469.3069306930693  0.05153119503451119  \\
            469.45925361766945  0.05152914266712159  \\
            469.61157654226963  0.05152709123464714  \\
            469.76389946686976  0.051525040794031016  \\
            469.91622239146994  0.051522991401334574  \\
            470.0685453160701  0.051520943111737445  \\
            470.2208682406702  0.05151889597953745  \\
            470.3731911652704  0.05151685005815065  \\
            470.5255140898705  0.051514805400111316  \\
            470.6778370144707  0.05151276205707197  \\
            470.8301599390708  0.05151072007980334  \\
            470.982482863671  0.0515086795181944  \\
            471.13480578827114  0.051506640421252324  \\
            471.28712871287127  0.05150460283710253  \\
            471.43945163747145  0.051502566812988655  \\
            471.5917745620716  0.05150053239527256  \\
            471.74409748667176  0.05149849962943435  \\
            471.8964204112719  0.051496468667088076  \\
            472.0487433358721  0.0514944394971668  \\
            472.2010662604722  0.051492412163233685  \\
            472.35338918507233  0.051490386709541314  \\
            472.5057121096725  0.051488363180706286  \\
            472.65803503427264  0.051486341621709245  \\
            472.8103579588728  0.051484322077894815  \\
            472.96268088347296  0.05148230459497165  \\
            473.11500380807314  0.05148028921901242  \\
            473.26732673267327  0.051478275996453805  \\
            473.4196496572734  0.05147626497409651  \\
            473.5719725818736  0.051474256199105256  \\
            473.7242955064737  0.05147224971900875  \\
            473.8766184310739  0.05147024558169976  \\
            474.028941355674  0.05146824383543504  \\
            474.1812642802742  0.05146624452883535  \\
            474.33358720487433  0.0514642477108855  \\
            474.48591012947446  0.051462253430934295  \\
            474.63823305407465  0.05146026173869455  \\
            474.7905559786748  0.051458272684243106  \\
            474.94287890327496  0.05145628631802081  \\
            475.0952018278751  0.05145430269083253  \\
            475.2475247524753  0.05145232185384716  \\
            475.3998476770754  0.05145034385859759  \\
            475.5521706016755  0.05144836875698073  \\
            475.7044935262757  0.051446396601257514  \\
            475.85681645087584  0.05144442744405289  \\
            476.009139375476  0.05144246133835582  \\
            476.16146230007615  0.05144049848064127  \\
            476.31378522467634  0.05143853881184004  \\
            476.46610814927647  0.05143658234760915  \\
            476.6184310738766  0.051434629111697605  \\
            476.7707539984768  0.05143267912943683  \\
            476.9230769230769  0.05143073242774077  \\
            477.0753998476771  0.05142878903510582  \\
            477.2277227722772  0.05142684898161079  \\
            477.3800456968774  0.05142491229891704  \\
            477.53236862147753  0.05142297902026834  \\
            477.68469154607766  0.05142104918049096  \\
            477.83701447067784  0.051419122815993604  \\
            477.98933739527797  0.05141719996476747  \\
            478.14166031987816  0.05141528066638622  \\
            478.2939832444783  0.05141336496200594  \\
            478.44630616907847  0.051411452894365266  \\
            478.5986290936786  0.05140954450778523  \\
            478.7509520182787  0.05140763984816936  \\
            478.9032749428789  0.05140573896300364  \\
            479.05559786747904  0.05140384190135654  \\
            479.2079207920792  0.05140194871387896  \\
            479.36024371667935  0.051400059452804306  \\
            479.51256664127953  0.05139817417194844  \\
            479.66488956587966  0.05139629292670967  \\
            479.8172124904798  0.0513944157740688  \\
            479.96953541508  0.05139254277258908  \\
            480.1218583396801  0.05139067398241624  \\
            480.2741812642803  0.05138880946527847  \\
            480.4265041888804  0.05138694943893421  \\
            480.5788271134806  0.05138509380380899  \\
            480.7311500380807  0.0513832425461133  \\
            480.88347296268086  0.051381395670647444  \\
            481.03579588728104  0.0513795531848516  \\
            481.18811881188117  0.051377715098805815  \\
            481.34044173648135  0.05137588142523003  \\
            481.4927646610815  0.05137405217948405  \\
            481.64508758568167  0.05137222737956756  \\
            481.7974105102818  0.051370407046120135  \\
            481.949733434882  0.05136859120242121  \\
            482.1020563594821  0.05136677987439011  \\
            482.25437928408223  0.051364973090586054  \\
            482.4067022086824  0.0513631708822081  \\
            482.55902513328255  0.0513613732830952  \\
            482.71134805788273  0.051359580329726214  \\
            482.86367098248286  0.051357792061219834  \\
            483.01599390708304  0.05135600851933467  \\
            483.16831683168317  0.05135422974846916  \\
            483.3206397562833  0.051352455795661694  \\
            483.4729626808835  0.05135068671059046  \\
            483.6252856054836  0.05134892254557359  \\
            483.7776085300838  0.05134716335556904  \\
            483.9299314546839  0.051345409198174694  \\
            484.0822543792841  0.051343660133628274  \\
            484.23457730388424  0.0513419162248074  \\
            484.38690022848436  0.051340177537229574  \\
            484.53922315308455  0.051338444139052156  \\
            484.6915460776847  0.05133671626144271  \\
            484.84386900228486  0.051334993777764584  \\
            484.996191926885  0.051333276644166564  \\
            485.1485148514852  0.0513315648481194  \\
            485.3008377760853  0.05132985838063508  \\
            485.45316070068543  0.05132815723626691  \\
            485.6054836252856  0.05132646141310943  \\
            485.75780654988574  0.05132477091279847  \\
            485.9101294744859  0.051323085740511094  \\
            486.06245239908606  0.05132140590496568  \\
            486.21477532368624  0.05131973141842184  \\
            486.36709824828637  0.05131806229668048  \\
            486.5194211728865  0.05131639855908377  \\
            486.6717440974867  0.05131474022851513  \\
            486.8240670220868  0.051313087331399256  \\
            486.976389946687  0.05131143989770213  \\
            487.1287128712871  0.05130979796093098  \\
            487.2810357958873  0.05130816155813433  \\
            487.43335872048743  0.05130653072990195  \\
            487.58568164508756  0.05130490552036488  \\
            487.73800456968775  0.05130328597719545  \\
            487.8903274942879  0.05130167215160723  \\
            488.04265041888806  0.05130006409835508  \\
            488.1949733434882  0.05129846187573512  \\
            488.34729626808837  0.05129686554558475  \\
            488.4996191926885  0.05129527517328261  \\
            488.6519421172886  0.05129369082774864  \\
            488.8042650418888  0.05129211258144405  \\
            488.95658796648894  0.05129054067199749  \\
            489.1089108910891  0.05128897495760854  \\
            489.26123381568925  0.051287415364842784  \\
            489.41355674028944  0.05128586186569819  \\
            489.56587966488956  0.05128431443645404  \\
            489.7182025894897  0.05128277305767092  \\
            489.8705255140899  0.05128123771419073  \\
            490.02284843869  0.05127970839513664  \\
            490.1751713632902  0.05127818509391317  \\
            490.3274942878903  0.051276667808206104  \\
            490.4798172124905  0.05127515653998254  \\
            490.63214013709063  0.05127365129549088  \\
            490.78446306169076  0.05127215208526084  \\
            490.93678598629094  0.051270658924103416  \\
            491.08910891089107  0.051269171831110925  \\
            491.24143183549126  0.05126769082965699  \\
            491.3937547600914  0.0512662159473965  \\
            491.54607768469157  0.0512647472162657  \\
            491.6984006092917  0.051263284672482104  \\
            491.8507235338918  0.05126182835654453  \\
            492.003046458492  0.051260378313233115  \\
            492.15536938309214  0.05125893459160928  \\
            492.3076923076923  0.05125749724501577  \\
            492.46001523229245  0.05125606633107661  \\
            492.61233815689263  0.05125464191169714  \\
            492.76466108149276  0.051253224053064  \\
            492.9169840060929  0.05125181282564513  \\
            493.0693069306931  0.05125040830418979  \\
            493.2216298552932  0.05124901072640288  \\
            493.3739527798934  0.051247619945595665  \\
            493.5262757044935  0.05124623586024234  \\
            493.6785986290937  0.05124485842887706  \\
            493.8309215536938  0.05124348761489396  \\
            493.983244478294  0.051242123386547114  \\
            494.13556740289414  0.05124076571695058  \\
            494.28789032749427  0.05123941458407837  \\
            494.44021325209445  0.051238069970764445  \\
            494.5925361766946  0.051236731864702754  \\
            494.74485910129476  0.051235400258447174  \\
            494.8971820258949  0.051234075149411584  \\
            495.0495049504951  0.051232756539869806  \\
            495.2018278750952  0.05123144443695561  \\
            495.35415079969533  0.05123013885266276  \\
            495.5064737242955  0.051228839803844954  \\
            495.65879664889565  0.05122754731221586  \\
            495.81111957349583  0.05122626140434913  \\
            495.96344249809596  0.05122498211167834  \\
            496.11576542269614  0.051223709470497064  \\
            496.26808834729627  0.05122244352195881  \\
            496.4204112718964  0.05122118431207707  \\
            496.5727341964966  0.05121993189172528  \\
            496.7250571210967  0.051218686316636855  \\
            496.8773800456969  0.05121744764740517  \\
            497.029702970297  0.05121621594948354  \\
            497.1820258948972  0.05121499129318528  \\
            497.33434881949734  0.05121377375368364  \\
            497.48667174409746  0.051212563573291674  \\
            497.63899466869765  0.051211360602572316  \\
            497.7913175932978  0.05121016470897099  \\
            497.94364051789796  0.05120897583847076  \\
            498.0959634424981  0.05120779394253127  \\
            498.2482863670983  0.051206618978088786  \\
            498.4006092916984  0.05120545090755614  \\
            498.55293221629853  0.05120428969882279  \\
            498.7052551408987  0.05120313532525478  \\
            498.85757806549884  0.05120198776569473  \\
            499.009900990099  0.05120084700446189  \\
            499.16222391469915  0.05119971303135209  \\
            499.31454683929934  0.05119858584163776  \\
            499.46686976389947  0.05119746543606793  \\
            499.6191926884996  0.05119635182086822  \\
            499.7715156130998  0.05119524500774085  \\
            499.9238385376999  0.05119414501386464  \\
            500.0761614623001  0.05119305186189501  \\
            500.2284843869002  0.051191965579963965  \\
            500.3808073115004  0.05119088620168011  \\
            500.53313023610053  0.05118981376612866  \\
            500.68545316070066  0.051188748317871416  \\
            500.83777608530085  0.051187689906946776  \\
            500.990099009901  0.05118663858886974  \\
            501.14242193450116  0.05118559442463189  \\
            501.2947448591013  0.05118455748070143  \\
            501.44706778370147  0.05118352782902314  \\
            501.5993907083016  0.05118250554701841  \\
            501.7517136329017  0.05118149100506811  \\
            501.9040365575019  0.051180483980535055  \\
            502.05635948210204  0.05117948422941221  \\
            502.2086824067022  0.05117849167079412  \\
            502.36100533130235  0.05117750623171199  \\
            502.51332825590254  0.051176527847133634  \\
            502.66565118050266  0.051175556459963537  \\
            502.8179741051028  0.051174592021042783  \\
            502.970297029703  0.051173634489149106  \\
            503.1226199543031  0.051172683830996865  \\
            503.2749428789033  0.051171740021237054  \\
            503.4272658035034  0.0511708030424573  \\
            503.5795887281036  0.0511698728851819  \\
            503.73191165270373  0.051168949547871705  \\
            503.88423457730386  0.05116803303692427  \\
            504.03655750190404  0.051167123366673756  \\
            504.18888042650417  0.051166220559390956  \\
            504.34120335110435  0.05116532464528331  \\
            504.4935262757045  0.05116443566249487  \\
            504.64584920030467  0.05116355365710635  \\
            504.7981721249048  0.05116267868313507  \\
            504.9504950495049  0.051161810802535  \\
            505.1028179741051  0.051160950085196735  \\
            505.25514089870524  0.051160096608947506  \\
            505.4074638233054  0.051159250459551185  \\
            505.55978674790555  0.051158411730708266  \\
            505.71210967250573  0.05115758052405589  \\
            505.86443259710586  0.051156756949167805  \\
            506.016755521706  0.05115594099766043  \\
            506.1690784463062  0.051155132359122925  \\
            506.3214013709063  0.05115433096615893  \\
            506.4737242955065  0.05115353676911052  \\
            506.6260472201066  0.05115274972286122  \\
            506.7783701447068  0.051151969786835984  \\
            506.9306930693069  0.05115119692500123  \\
            507.0830159939071  0.051150431105864806  \\
            507.23533891850724  0.05114967230247601  \\
            507.38766184310737  0.05114892049242559  \\
            507.53998476770755  0.05114817565784571  \\
            507.6923076923077  0.05114743778541002  \\
            507.84463061690786  0.0511467068663336  \\
            507.996953541508  0.051145982896372975  \\
            508.1492764661082  0.051145265875826094  \\
            508.3015993907083  0.05114455580953238  \\
            508.45392231530843  0.05114385270687269  \\
            508.6062452399086  0.051143156581769315  \\
            508.75856816450874  0.05114246745268601  \\
            508.91089108910893  0.051141785342627956  \\
            509.06321401370906  0.0511411102791418  \\
            509.21553693830924  0.05114044229431563  \\
            509.36785986290937  0.05113978142477894  \\
            509.5201827875095  0.05113912771170274  \\
            509.6725057121097  0.051138481200799404  \\
            509.8248286367098  0.05113784194232282  \\
            509.97715156131  0.051137209991068286  \\
            510.1294744859101  0.05113658540637255  \\
            510.2817974105103  0.05113596837277952  \\
            510.43412033511044  0.05113535882206052  \\
            510.58644325971056  0.05113475657110773  \\
            510.73876618431075  0.05113416153789554  \\
            510.8910891089109  0.05113357364696696  \\
            511.04341203351106  0.05113299282943357  \\
            511.1957349581112  0.05113241902297553  \\
            511.3480578827114  0.05113185217184156  \\
            511.5003808073115  0.05113129222684896  \\
            511.65270373191163  0.05113073914538365  \\
            511.8050266565118  0.051130192891400084  \\
            511.95734958111194  0.0511296534354213  \\
            512.1096725057121  0.05112912075453893  \\
            512.2619954303123  0.051128594832413186  \\
            512.4143183549124  0.05112807565927284  \\
            512.5666412795126  0.05112756323191525  \\
            512.7189642041127  0.051127057553706376  \\
            512.8712871287129  0.05112655863458071  \\
            513.0236100533131  0.05112606649104136  \\
            513.1759329779131  0.05112558114615999  \\
            513.3282559025133  0.05112510262957687  \\
            513.4805788271135  0.05112463097750082  \\
            513.6329017517137  0.05112416623270926  \\
            513.7852246763138  0.051123708444548166  \\
            513.937547600914  0.051123257668932116  \\
            514.0898705255141  0.05112281396834425  \\
            514.2421934501142  0.05112237741183629  \\
            514.3945163747144  0.05112194807502854  \\
            514.5468392993146  0.05112152607966033  \\
            514.6991622239148  0.051121111350665806  \\
            514.8514851485148  0.051120703693538015  \\
            515.003808073115  0.05112030302199164  \\
            515.1561309977152  0.05111990925617557  \\
            515.3084539223153  0.05111952232267284  \\
            515.4607768469155  0.05111914215450067  \\
            515.6130997715156  0.05111876869111046  \\
            515.7654226961158  0.05111840187838778  \\
            515.9177456207159  0.051118041668652366  \\
            516.0700685453161  0.051117688020658136  \\
            516.2223914699163  0.05111734089959318  \\
            516.3747143945163  0.05111700027707978  \\
            516.5270373191165  0.051116666131174354  \\
            516.6793602437167  0.05111633844636754  \\
            516.8316831683169  0.051116017213584095  \\
            516.984006092917  0.051115702430183006  \\
            517.1363290175171  0.051115394099957405  \\
            517.2886519421173  0.0511150922331346  \\
            517.4409748667174  0.051114796846376084  \\
            517.5932977913176  0.05111450796277751  \\
            517.7456207159178  0.0511142256118687  \\
            517.897943640518  0.05111394982961369  \\
            518.050266565118  0.05111368065841064  \\
            518.2025894897182  0.05111341814709192  \\
            518.3549124143184  0.051113162350924043  \\
            518.5072353389185  0.05111291333160774  \\
            518.6595582635186  0.05111267115727787  \\
            518.8118811881188  0.05111243592568272  \\
            518.964204112719  0.051112207629700375  \\
            519.1165270373191  0.051111986045351256  \\
            519.2688499619193  0.051111771084438415  \\
            519.4211728865195  0.05111156266492581  \\
            519.5734958111195  0.051111360710938324  \\
            519.7258187357197  0.05111116515276175  \\
            519.8781416603199  0.05111097592684281  \\
            520.0304645849201  0.051110792975789104  \\
            520.1827875095202  0.05111061624836921  \\
            520.3351104341203  0.05111044569951257  \\
            520.4874333587205  0.051110281290309555  \\
            520.6397562833206  0.051110122988011486  \\
            520.7920792079208  0.05110997076603055  \\
            520.944402132521  0.05110982460393988  \\
            521.0967250571211  0.051109684487473515  \\
            521.2490479817212  0.05110955040852642  \\
            521.4013709063214  0.051109422365154464  \\
            521.5536938309216  0.051109300361574454  \\
            521.7060167555217  0.05110918440816409  \\
            521.8583396801218  0.051109074521461975  \\
            522.010662604722  0.05110897072416768  \\
            522.1629855293222  0.05110887304514166  \\
            522.3153084539223  0.05110878151940527  \\
            522.4676313785225  0.05110869618814082  \\
            522.6199543031227  0.0511086170986915  \\
            522.7722772277227  0.051108544304561444  \\
            522.9246001523229  0.05110847786541569  \\
            523.0769230769231  0.051108417851596914  \\
            523.2292460015233  0.051108364322414224  \\
            523.3815689261234  0.051108317031369976  \\
            523.5338918507235  0.051108275890520125  \\
            523.6862147753237  0.051108240817693294  \\
            523.8385376999238  0.05110821173649083  \\
            523.990860624524  0.05110818857628673  \\
            524.1431835491242  0.05110817127222769  \\
            524.2955064737243  0.05110815976523312  \\
            524.4478293983244  0.05110815400199506  \\
            524.6001523229246  0.051108153934978286  \\
            524.7524752475248  0.051108159522420246  \\
            524.9047981721249  0.05110817072833108  \\
            525.057121096725  0.051108187522493596  \\
            525.2094440213252  0.05110820988046332  \\
            525.3617669459254  0.05110823778356844  \\
            525.5140898705255  0.05110827121890984  \\
            525.6664127951257  0.05110831017936109  \\
            525.8187357197259  0.051108354663568445  \\
            525.9710586443259  0.05110840467595086  \\
            526.1233815689261  0.05110846022669996  \\
            526.2757044935263  0.05110852133178006  \\
            526.4280274181265  0.051108588012928176  \\
            526.5803503427265  0.051108660297654  \\
            526.7326732673267  0.051108738219239905  \\
            526.8849961919269  0.051108821816740965  \\
            527.037319116527  0.05110891113498494  \\
            527.1896420411272  0.05110900622457226  \\
            527.3419649657274  0.051109107141876074  \\
            527.4942878903275  0.05110921396122285  \\
            527.6466108149276  0.05110932646630351  \\
            527.7989337395278  0.05110944455669862  \\
            527.951256664128  0.051109568152006554  \\
            528.103579588728  0.0511096971771143  \\
            528.2559025133282  0.051109831562197484  \\
            528.4082254379284  0.05110997124272035  \\
            528.5605483625286  0.051110116159435746  \\
            528.7128712871287  0.05111026625838518  \\
            528.8651942117289  0.05111042149089872  \\
            529.017517136329  0.05111058181359511  \\
            529.1698400609291  0.05111074718838167  \\
            529.3221629855293  0.051110917582454375  \\
            529.4744859101295  0.0511110929682978  \\
            529.6268088347297  0.051111273323685154  \\
            529.7791317593297  0.05111145863167824  \\
            529.9314546839299  0.051111648880627525  \\
            530.0837776085301  0.05111184406417206  \\
            530.2361005331302  0.05111204418123952  \\
            530.3884234577304  0.05111224923604621  \\
            530.5407463823306  0.05111245923809706  \\
            530.6930693069307  0.051112674202185605  \\
            530.8453922315308  0.05111289414839402  \\
            530.997715156131  0.05111311910209307  \\
            531.1500380807312  0.051113349093942176  \\
            531.3023610053312  0.05111358415988935  \\
            531.4546839299314  0.051113824341171246  \\
            531.6070068545316  0.05111406968431312  \\
            531.7593297791318  0.05111432025744759  \\
            531.9116527037319  0.051114575893273756  \\
            532.0639756283321  0.05111483647757073  \\
            532.2162985529322  0.05111510193343585  \\
            532.3686214775323  0.05111537218869465  \\
            532.5209444021325  0.0511156471759008  \\
            532.6732673267327  0.05111592683233614  \\
            532.8255902513329  0.05111621110001066  \\
            532.9779131759329  0.05111649992566251  \\
            533.1302361005331  0.05111679326075798  \\
            533.2825590251333  0.05111709106149155  \\
            533.4348819497334  0.05111739328878583  \\
            533.5872048743336  0.051117699908291604  \\
            533.7395277989338  0.05111801089038778  \\
            533.8918507235339  0.051118326210181475  \\
            534.044173648134  0.051118645847507915  \\
            534.1964965727342  0.05111896978693052  \\
            534.3488194973344  0.05111929801774084  \\
            534.5011424219344  0.05111963053395858  \\
            534.6534653465346  0.05111996733433163  \\
            534.8057882711348  0.05112030842233601  \\
            534.958111195735  0.05112065380617591  \\
            535.1104341203351  0.05112100349878367  \\
            535.2627570449353  0.0511213575178198  \\
            535.4150799695354  0.05112171588567294  \\
            535.5674028941355  0.05112207862945993  \\
            535.7197258187357  0.05112244578102571  \\
            535.8720487433359  0.05112281737694343  \\
            536.0243716679361  0.05112319347352363  \\
            536.1766945925361  0.05112357395250206  \\
            536.3290175171363  0.05112395869065021  \\
            536.4813404417365  0.05112434761609113  \\
            536.6336633663366  0.05112474066105859  \\
            536.7859862909368  0.05112513776189712  \\
            536.938309215537  0.051125538859061966  \\
            537.0906321401371  0.05112594389711909  \\
            537.2429550647372  0.0511263528247452  \\
            537.3952779893374  0.051126765594727744  \\
            537.5476009139376  0.05112718216396488  \\
            537.6999238385378  0.05112760249346551  \\
            537.8522467631378  0.05112802654834926  \\
            538.004569687738  0.051128454297846494  \\
            538.1568926123382  0.051128885715298306  \\
            538.3092155369383  0.05112932077815651  \\
            538.4615384615385  0.05112975946798366  \\
            538.6138613861386  0.05113020177045304  \\
            538.7661843107388  0.05113064767534867  \\
            538.9185072353389  0.05113109717656528  \\
            539.0708301599391  0.051131550272108355  \\
            539.2231530845393  0.0511320069640941  \\
            539.3754760091393  0.051132467258749446  \\
            539.5277989337395  0.05113293116641207  \\
            539.6801218583397  0.051133398701530365  \\
            539.8324447829399  0.05113386988266346  \\
            539.98476770754  0.05113434473248123  \\
            540.1370906321401  0.05113482327776423  \\
            540.2894135567403  0.05113530555974469  \\
            540.4417364813404  0.05113579150429854  \\
            540.5940594059406  0.05113628098522715  \\
            540.7463823305408  0.05113677393698777  \\
            540.898705255141  0.05113727029749259  \\
            541.051028179741  0.05113777000810876  \\
            541.2033511043412  0.05113827301365835  \\
            541.3556740289414  0.051138779262418374  \\
            541.5079969535415  0.0511392887061208  \\
            541.6603198781416  0.05113980129995253  \\
            541.8126428027418  0.05114031700255539  \\
            541.964965727342  0.051140835776026176  \\
            542.1172886519421  0.051141357585916626  \\
            542.2696115765423  0.05114188240123338  \\
            542.4219345011425  0.05114241019443805  \\
            542.5742574257425  0.05114294094144718  \\
            542.7265803503427  0.051143474621632275  \\
            542.8789032749429  0.05114401121781975  \\
            543.0312261995431  0.051144550716290975  \\
            543.1835491241432  0.051145093106782266  \\
            543.3358720487433  0.05114563838248486  \\
            543.4881949733435  0.05114618654004498  \\
            543.6405178979436  0.05114673757956372  \\
            543.7928408225438  0.05114729150459718  \\
            543.945163747144  0.051147848322156374  \\
            544.0974866717442  0.051148408042707254  \\
            544.2498095963442  0.05114897068017071  \\
            544.4021325209444  0.051149536251922596  \\
            544.5544554455446  0.05115010478327085  \\
            544.7067783701447  0.05115067623522  \\
            544.8591012947448  0.05115125048537942  \\
            545.011424219345  0.051151827475613455  \\
            545.1637471439452  0.05115240715056536  \\
            545.3160700685453  0.05115298945765724  \\
            545.4683929931455  0.05115357434709006  \\
            545.6207159177457  0.05115416177184367  \\
            545.7730388423457  0.051154751687676754  \\
            545.9253617669459  0.05115534405312691  \\
            546.0776846915461  0.05115593882951057  \\
            546.2300076161463  0.05115653598092301  \\
            546.3823305407464  0.051157135474238426  \\
            546.5346534653465  0.05115773727910986  \\
            546.6869763899467  0.05115834136796921  \\
            546.8392993145468  0.051158947716027234  \\
            546.991622239147  0.05115955630127358  \\
            547.1439451637472  0.051160167104476746  \\
            547.2962680883473  0.0511607801091841  \\
            547.4485910129474  0.05116139530172189  \\
            547.6009139375476  0.0511620126711952  \\
            547.7532368621478  0.05116263220948802  \\
            547.9055597867479  0.05116325391126316  \\
            548.057882711348  0.05116387777396234  \\
            548.2102056359482  0.05116450379780613  \\
            548.3625285605484  0.05116513198579395  \\
            548.5148514851485  0.05116576234370411  \\
            548.6671744097487  0.05116639488009377  \\
            548.8194973343489  0.051167029606298986  \\
            548.9718202589489  0.05116766650458348  \\
            549.1241431835491  0.051168305465141666  \\
            549.2764661081493  0.05116894643746232  \\
            549.4287890327495  0.051169589373745376  \\
            549.5811119573495  0.05117023422829025  \\
            549.7334348819497  0.05117088095749582  \\
            549.8857578065499  0.051171529519860495  \\
            550.03808073115  0.051172179875982146  \\
            550.1904036557502  0.05117283198855812  \\
            550.3427265803504  0.05117348582238527  \\
            550.4950495049505  0.051174141344359936  \\
            550.6473724295506  0.05117479852347794  \\
            550.7996953541508  0.051175457330834596  \\
            550.952018278751  0.0511761177396247  \\
            551.104341203351  0.051176779725142535  \\
            551.2566641279512  0.05117744326478187  \\
            551.4089870525514  0.051178108338035974  \\
            551.5613099771516  0.05117877492649759  \\
            551.7136329017517  0.05117944301385895  \\
            551.8659558263519  0.05118011258591177  \\
            552.018278750952  0.051180783630547275  \\
            552.1706016755521  0.05118145613775615  \\
            552.3229246001523  0.051182130099628576  \\
            552.4752475247525  0.05118280551035423  \\
            552.6275704493527  0.05118348236622227  \\
            552.7798933739527  0.051184160665621335  \\
            552.9322162985529  0.05118484040903957  \\
            553.0845392231531  0.05118552159906457  \\
            553.2368621477532  0.05118620422037152  \\
            553.3891850723534  0.05118688818782184  \\
            553.5415079969536  0.05118757345701927  \\
            553.6938309215537  0.05118825998859112  \\
            553.8461538461538  0.05118894774453865  \\
            553.998476770754  0.051189636688237075  \\
            554.1507996953542  0.05119032678443555  \\
            554.3031226199543  0.051191017999257175  \\
            554.4554455445544  0.05119171030019904  \\
            554.6077684691546  0.05119240365613213  \\
            554.7600913937548  0.051193098037301404  \\
            554.9124143183549  0.05119379341532579  \\
            555.0647372429551  0.05119448976319814  \\
            555.2170601675552  0.051195187055285266  \\
            555.3693830921553  0.05119588526732792  \\
            555.5217060167555  0.051196584376440826  \\
            555.6740289413557  0.051197284361112635  \\
            555.8263518659559  0.05119798520120597  \\
            555.9786747905559  0.051198686877957374  \\
            556.1309977151561  0.05119938937397738  \\
            556.2833206397563  0.05120009267325044  \\
            556.4356435643564  0.051200796761134953  \\
            556.5879664889566  0.05120150162436331  \\
            556.7402894135568  0.05120220725104179  \\
            556.8926123381569  0.05120291363065067  \\
            557.044935262757  0.05120362075404417  \\
            557.1972581873572  0.05120432861345045  \\
            557.3495811119574  0.051205037202471604  \\
            557.5019040365574  0.05120574651600928  \\
            557.6542269611576  0.051206456510732995  \\
            557.8065498857578  0.05120716713324468  \\
            557.958872810358  0.05120787835274073  \\
            558.1111957349581  0.051208590139086366  \\
            558.2635186595583  0.05120930246281566  \\
            558.4158415841584  0.0512100152951316  \\
            558.5681645087585  0.05121072860790597  \\
            558.7204874333587  0.051211442373679465  \\
            558.8728103579589  0.05121215656566162  \\
            559.0251332825591  0.051212871157730835  \\
            559.1774562071591  0.05121358612443439  \\
            559.3297791317593  0.0512143014409884  \\
            559.4821020563595  0.05121501708327785  \\
            559.6344249809596  0.05121573302785661  \\
            559.7867479055598  0.051216449251947384  \\
            559.93907083016  0.05121716573344176  \\
            560.0913937547601  0.051217882450900164  \\
            560.2437166793602  0.051218599383551916  \\
            560.3960396039604  0.05121931651129517  \\
            560.5483625285606  0.051220033814696954  \\
            560.7006854531606  0.05122075127499316  \\
            560.8530083777608  0.05122146887408855  \\
            561.005331302361  0.051222186594556726  \\
            561.1576542269612  0.05122290441964017  \\
            561.3099771515613  0.051223622333250236  \\
            561.4623000761615  0.05122434031996711  \\
            561.6146230007616  0.051225058365039856  \\
            561.7669459253617  0.05122577645438642  \\
            561.9192688499619  0.05122649457459358  \\
            562.0715917745621  0.05122721271291699  \\
            562.2239146991623  0.05122793084283194  \\
            562.3762376237623  0.05122864891057279  \\
            562.5285605483625  0.05122936690160598  \\
            562.6808834729627  0.05123008479437143  \\
            562.8332063975629  0.05123080256742458  \\
            562.985529322163  0.05123152019943639  \\
            563.1378522467631  0.05123223766919342  \\
            563.2901751713633  0.05123295495559773  \\
            563.4424980959634  0.051233672037666905  \\
            563.5948210205636  0.05123438889453412  \\
            563.7471439451638  0.051235105505448054  \\
            563.899466869764  0.05123582184977291  \\
            564.051789794364  0.05123653790698848  \\
            564.2041127189642  0.05123725365669007  \\
            564.3564356435644  0.0512379690785885  \\
            564.5087585681645  0.05123868415251018  \\
            564.6610814927647  0.05123939885839702  \\
            564.8134044173648  0.05124011317630649  \\
            564.965727341965  0.0512408270864116  \\
            565.1180502665651  0.051241540569000876  \\
            565.2703731911653  0.05124225360447843  \\
            565.4226961157655  0.051242966173363866  \\
            565.5750190403655  0.05124367825629234  \\
            565.7273419649657  0.05124438983401459  \\
            565.8796648895659  0.05124510088739682  \\
            566.0319878141661  0.051245811397420835  \\
            566.1843107387662  0.05124652134518395  \\
            566.3366336633663  0.05124723071189903  \\
            566.4889565879665  0.051247939478894486  \\
            566.6412795125666  0.05124864762761425  \\
            566.7936024371668  0.0512493551396178  \\
            566.945925361767  0.05125006199658017  \\
            567.0982482863672  0.051250768180291915  \\
            567.2505712109672  0.05125147367265914  \\
            567.4028941355674  0.051252178455703484  \\
            567.5552170601676  0.05125288251156213  \\
            567.7075399847677  0.051253585788454674  \\
            567.8598629093678  0.0512542882509429  \\
            568.012185833968  0.05125498990913487  \\
            568.1645087585682  0.05125569075015151  \\
            568.3168316831683  0.05125639076087122  \\
            568.4691546077685  0.051257089927929864  \\
            568.6214775323687  0.05125778823772075  \\
            568.7738004569687  0.05125848567639468  \\
            568.9261233815689  0.05125918222985989  \\
            569.0784463061691  0.051259877883782085  \\
            569.2307692307693  0.05126057262358444  \\
            569.3830921553694  0.05126126643444759  \\
            569.5354150799695  0.05126195930130962  \\
            569.6877380045697  0.05126265120886609  \\
            569.8400609291698  0.051263342141570016  \\
            569.99238385377  0.05126403208363187  \\
            570.1447067783702  0.05126472101901961  \\
            570.2970297029703  0.05126540893145863  \\
            570.4493526275704  0.051266095804431804  \\
            570.6016755521706  0.05126678162117944  \\
            570.7539984767708  0.05126746636469934  \\
            570.9063214013709  0.051268150017746754  \\
            571.058644325971  0.0512688325628344  \\
            571.2109672505712  0.05126951398223244  \\
            571.3632901751714  0.05127019425796852  \\
            571.5156130997715  0.05127087337182774  \\
            571.6679360243717  0.05127155130535266  \\
            571.8202589489719  0.0512722280398433  \\
            571.9725818735719  0.05127290355635715  \\
            572.1249047981721  0.05127357783570915  \\
            572.2772277227723  0.05127425085847171  \\
            572.4295506473725  0.05127492260497471  \\
            572.5818735719726  0.05127559305530547  \\
            572.7341964965727  0.05127626218930879  \\
            572.8865194211729  0.05127692998658693  \\
            573.038842345773  0.0512775964264996  \\
            573.1911652703732  0.051278261488163994  \\
            573.3434881949734  0.05127892515045474  \\
            573.4958111195735  0.05127958739200395  \\
            573.6481340441736  0.05128024806116977  \\
            573.8004569687738  0.05128090731162723  \\
            573.952779893374  0.051281565132234995  \\
            574.1051028179741  0.051282221509736416  \\
            574.2574257425742  0.05128287643097395  \\
            574.4097486671744  0.05128352988288911  \\
            574.5620715917746  0.0512841818525225  \\
            574.7143945163747  0.05128483232701377  \\
            574.8667174409749  0.0512854812936017  \\
            575.019040365575  0.051286128739624105  \\
            575.1713632901751  0.05128677465251788  \\
            575.3236862147753  0.05128741901981903  \\
            575.4760091393755  0.051288061829162575  \\
            575.6283320639757  0.05128870306828269  \\
            575.7806549885757  0.05128934272501256  \\
            575.9329779131759  0.05128998078728448  \\
            576.0853008377761  0.05129061724312981  \\
            576.2376237623762  0.05129125208067901  \\
            576.3899466869764  0.05129188528816159  \\
            576.5422696115766  0.05129251685390614  \\
            576.6945925361767  0.05129314676634033  \\
            576.8469154607768  0.051293775013990926  \\
            576.999238385377  0.05129440158548374  \\
            577.1515613099772  0.05129502646954369  \\
            577.3038842345773  0.05129564965499474  \\
            577.4562071591774  0.051296271130759956  \\
            577.6085300837776  0.05129689088586148  \\
            577.7608530083778  0.05129750890942051  \\
            577.9131759329779  0.051298125190657344  \\
            578.0654988575781  0.05129873971889134  \\
            578.2178217821782  0.05129935248354094  \\
            578.3701447067783  0.05129996347412367  \\
            578.5224676313785  0.05130057268025612  \\
            578.6747905559787  0.051301180091653964  \\
            578.8271134805789  0.05130178569813196  \\
            578.979436405179  0.05130238948960392  \\
            579.1317593297791  0.051302991456082754  \\
            579.2840822543793  0.05130359158768044  \\
            579.4364051789794  0.05130418971048292  \\
            579.5887281035796  0.05130478581664893  \\
            579.7410510281798  0.051305380134850545  \\
            579.8933739527799  0.05130597267032811  \\
            580.04569687738  0.05130656342742082  \\
            580.1980198019802  0.05130715240956676  \\
            580.3503427265804  0.05130773961930285  \\
            580.5026656511805  0.05130832505826491  \\
            580.6549885757806  0.05130890872718759  \\
            580.8073115003808  0.05130949062590442  \\
            580.959634424981  0.051310070753347786  \\
            581.1119573495811  0.05131064910754897  \\
            581.2642802741813  0.05131122568563807  \\
            581.4166031987814  0.05131180048384407  \\
            581.5689261233815  0.051312373497494825  \\
            581.7212490479817  0.051312944721017044  \\
            581.8735719725819  0.051313514147936314  \\
            582.0258948971821  0.05131408177087707  \\
            582.1782178217821  0.05131464758156261  \\
            582.3305407463823  0.05131521157081511  \\
            582.4828636709825  0.0513157737285556  \\
            582.6351865955826  0.05131633404380397  \\
            582.7875095201828  0.051316892504679  \\
            582.939832444783  0.051317449098398304  \\
            583.0921553693831  0.05131800381127837  \\
            583.2444782939832  0.05131855662873455  \\
            583.3968012185834  0.05131910753528107  \\
            583.5491241431836  0.051319656514531  \\
            583.7014470677836  0.051320203549196294  \\
            583.8537699923838  0.051320748621087764  \\
            584.006092916984  0.051321291711115075  \\
            584.1584158415842  0.05132183279928676  \\
            584.3107387661843  0.05132237186471024  \\
            584.4630616907845  0.05132290888559177  \\
            584.6153846153846  0.05132344383923647  \\
            584.7677075399847  0.05132397670204835  \\
            584.9200304645849  0.05132450744953026  \\
            585.0723533891851  0.051325036056283926  \\
            585.2246763137853  0.05132556249600993  \\
            585.3769992383853  0.05132608663308194  \\
            585.5293221629855  0.05132660856761565  \\
            585.6816450875857  0.05132712832318397  \\
            585.8339680121858  0.051327645909573484  \\
            585.986290936786  0.05132816133564537  \\
            586.1386138613861  0.05132867460933546  \\
            586.2909367859863  0.051329185737654215  \\
            586.4432597105864  0.051329694726686706  \\
            586.5955826351866  0.05133020158159266  \\
            586.7479055597868  0.05133070630660643  \\
            586.9002284843868  0.05133120890503698  \\
            587.052551408987  0.051331709379267926  \\
            587.2048743335872  0.05133220773075749  \\
            587.3571972581874  0.051332703960038556  \\
            587.5095201827875  0.05133319806671861  \\
            587.6618431073877  0.05133369004947979  \\
            587.8141660319878  0.05133417990607884  \\
            587.966488956588  0.05133466763334715  \\
            588.1188118811881  0.05133515322719075  \\
            588.2711348057883  0.05133563668259027  \\
            588.4234577303885  0.051336117993601  \\
            588.5757806549885  0.05133659715335284  \\
            588.7281035795887  0.05133707415405034  \\
            588.8804265041889  0.05133754898697265  \\
            589.0327494287891  0.051338021642473586  \\
            589.1850723533892  0.051338492109981565  \\
            589.3373952779893  0.05133896037799965  \\
            589.4897182025895  0.05133942643410553  \\
            589.6420411271896  0.051339890264951525  \\
            589.7943640517898  0.05134035185626458  \\
            589.94668697639  0.051340811192846274  \\
            590.0990099009902  0.05134126825857282  \\
            590.2513328255902  0.05134172303639505  \\
            590.4036557501904  0.051342175508338445  \\
            590.5559786747906  0.0513426256555031  \\
            590.7083015993907  0.05134307345806374  \\
            590.8606245239909  0.05134351889526973  \\
            591.012947448591  0.05134396194544506  \\
            591.1652703731912  0.051344402549393  \\
            591.3175932977913  0.05134484065920155  \\
            591.4699162223915  0.051345276352331076  \\
            591.6222391469917  0.051345709643740876  \\
            591.7745620715917  0.0513461405473613  \\
            591.9268849961919  0.05134656907609381  \\
            592.0792079207921  0.05134699524181093  \\
            592.2315308453923  0.05134741905535626  \\
            592.3838537699924  0.05134784052654449  \\
            592.5361766945925  0.0513482596641614  \\
            592.6884996191927  0.05134867647596383  \\
            592.8408225437928  0.05134909096867971  \\
            592.993145468393  0.05134950314800808  \\
            593.1454683929932  0.051349913018619006  \\
            593.2977913175934  0.051350320584153675  \\
            593.4501142421934  0.05135072584722434  \\
            593.6024371667936  0.05135112880941436  \\
            593.7547600913938  0.051351529471278114  \\
            593.9070830159939  0.05135192783234113  \\
            594.059405940594  0.05135232389109998  \\
            594.2117288651942  0.05135271764502233  \\
            594.3640517897944  0.051353109090546925  \\
            594.5163747143945  0.051353498223083584  \\
            594.6686976389947  0.051353885037013214  \\
            594.8210205635949  0.05135426952568779  \\
            594.9733434881949  0.0513546516814304  \\
            595.1256664127951  0.051355031495535185  \\
            595.2779893373953  0.05135540895826737  \\
            595.4303122619955  0.05135578405886326  \\
            595.5826351865956  0.051356156785530266  \\
            595.7349581111957  0.051356527125446846  \\
            595.8872810357959  0.05135689506476255  \\
            596.039603960396  0.051357260588598026  \\
            596.1919268849962  0.051357623681044975  \\
            596.3442498095964  0.05135798432516621  \\
            596.4965727341965  0.0513583425029956  \\
            596.6488956587966  0.051358698195538094  \\
            596.8012185833968  0.05135905138276975  \\
            596.953541507997  0.051359402043637675  \\
            597.1058644325971  0.051359750137810904  \\
            597.2581873571972  0.051360095710161265  \\
            597.4105102817974  0.05136043880077184  \\
            597.5628332063976  0.05136077943926893  \\
            597.7151561309977  0.05136111765103743  \\
            597.8674790555979  0.05136145345722067  \\
            598.019801980198  0.05136178687472059  \\
            598.1721249047981  0.05136211791619756  \\
            598.3244478293983  0.05136244659007055  \\
            598.4767707539985  0.05136277290051701  \\
            598.6290936785987  0.05136309684747294  \\
            598.7814166031987  0.05136341842663284  \\
            598.9337395277989  0.05136373762944974  \\
            599.0860624523991  0.05136405444313519  \\
            599.2383853769992  0.051364368850659266  \\
            599.3907083015994  0.05136468083075057  \\
            599.5430312261996  0.05136499035789622  \\
            599.6953541507997  0.05136529740234185  \\
            599.8476770753998  0.05136560193009164  \\
            600.0  0.051365903902908266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={42574c67-acc2-4dc9-a4cc-5e15b93b5f38}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13547076089410703  0.019140954653655097  \\
            0.27094152178821407  0.019144606888070834  \\
            0.40641228268232105  0.019151002286605292  \\
            0.5418830435764281  0.019160164880782087  \\
            0.6773538044705351  0.019172117476590825  \\
            0.8128245653646421  0.019186883080921053  \\
            0.9482953262587491  0.019204484427330235  \\
            1.0837660871528563  0.019224942815367678  \\
            1.2192368480469633  0.01924827977767271  \\
            1.3547076089410701  0.019274518701124465  \\
            1.4901783698351772  0.019303683825851882  \\
            1.6256491307292842  0.01933579456812265  \\
            1.7611198916233912  0.019370859730328076  \\
            1.8965906525174983  0.01940888613487383  \\
            2.0320614134116055  0.01944992771626088  \\
            2.1675321743057125  0.019494037346536385  \\
            2.3030029351998196  0.019541147050108915  \\
            2.4384736960939266  0.019591293081050915  \\
            2.573944456988033  0.01964463139577628  \\
            2.7094152178821402  0.01970096342461861  \\
            2.8448859787762473  0.01976050231238647  \\
            2.9803567396703543  0.01982318375864354  \\
            3.1158275005644613  0.019888989210469284  \\
            3.2512982614585684  0.019958089397314624  \\
            3.3867690223526754  0.020030309354334145  \\
            3.5222397832467824  0.020105846334876408  \\
            3.6577105441408895  0.02018469575730186  \\
            3.7931813050349965  0.020266584095320405  \\
            3.9286520659291035  0.020352265045051384  \\
            4.064122826823211  0.020440916452075686  \\
            4.199593587717318  0.02053279562589478  \\
            4.335064348611425  0.020628621645191025  \\
            4.470535109505532  0.02072746117776066  \\
            4.606005870399639  0.020829291647259857  \\
            4.741476631293746  0.020934043602029467  \\
            4.876947392187853  0.021039947327412854  \\
            5.01241815308196  0.02114731707330673  \\
            5.147888913976066  0.021255600955719628  \\
            5.283359674870174  0.02136478419913458  \\
            5.4188304357642805  0.021475394978854118  \\
            5.554301196658388  0.021586848161882718  \\
            5.6897719575524945  0.021699264508691998  \\
            5.825242718446602  0.021813054818792105  \\
            5.960713479340709  0.021927838288068442  \\
            6.096184240234816  0.02204361075558441  \\
            6.231655001128923  0.02216065932888415  \\
            6.36712576202303  0.02227880457644194  \\
            6.502596522917137  0.02239798386243287  \\
            6.638067283811244  0.02251835188872673  \\
            6.773538044705351  0.022639894937031012  \\
            6.909008805599458  0.02276254001041844  \\
            7.044479566493565  0.022886330040918234  \\
            7.179950327387672  0.02301131166340179  \\
            7.315421088281779  0.023137454881027014  \\
            7.450891849175886  0.023264763005225647  \\
            7.586362610069993  0.023393251393592853  \\
            7.7218333709641005  0.023522929544897424  \\
            7.857304131858207  0.023653815554420837  \\
            7.992774892752315  0.023785897693847525  \\
            8.128245653646422  0.0239191671318799  \\
            8.263716414540529  0.02405367592477296  \\
            8.399187175434635  0.024189424069280183  \\
            8.534657936328742  0.0243263630838732  \\
            8.67012869722285  0.02446454437845129  \\
            8.805599458116957  0.024604008736880973  \\
            8.941070219011063  0.024744712428293108  \\
            9.07654097990517  0.024886629452388884  \\
            9.212011740799278  0.025029847275170394  \\
            9.347482501693385  0.02517437670171067  \\
            9.482953262587491  0.025320145823548912  \\
            9.618424023481598  0.0254671681438911  \\
            9.753894784375706  0.025615531833251506  \\
            9.889365545269813  0.0257652375290706  \\
            10.02483630616392  0.02591620424402517  \\
            10.160307067058026  0.026068444993490397  \\
            10.295777827952133  0.02622205654242739  \\
            10.431248588846241  0.02637705111808836  \\
            10.566719349740348  0.026533361217470054  \\
            10.702190110634454  0.026690937197358138  \\
            10.837660871528561  0.026849893269022145  \\
            10.97313163242267  0.027010273575544162  \\
            11.108602393316776  0.027172051271717707  \\
            11.244073154210882  0.027335131429258735  \\
            11.379543915104989  0.02749954155989054  \\
            11.515014675999097  0.02766538623071276  \\
            11.650485436893204  0.02783269489659016  \\
            11.78595619778731  0.028001435003262472  \\
            11.921426958681417  0.028171510858407807  \\
            12.056897719575526  0.028342934205247042  \\
            12.192368480469632  0.028515819085370007  \\
            12.327839241363739  0.028690207662117002  \\
            12.463310002257845  0.028866089372377765  \\
            12.598780763151954  0.02904340092659151  \\
            12.73425152404606  0.029222046822129522  \\
            12.869722284940167  0.02940212696320519  \\
            13.005193045834273  0.029583726873683578  \\
            13.140663806728382  0.029766877300854738  \\
            13.276134567622488  0.029951565189848994  \\
            13.411605328516595  0.030137733683636966  \\
            13.547076089410702  0.030325280142586952  \\
            13.68254685030481  0.030514258029703558  \\
            13.818017611198917  0.03070477812041274  \\
            13.953488372093023  0.03089688709289105  \\
            14.08895913298713  0.031090595477223266  \\
            14.224429893881238  0.03128587765540239  \\
            14.359900654775345  0.03148267186132965  \\
            14.495371415669451  0.03168087504499232  \\
            14.630842176563558  0.03188054641264172  \\
            14.766312937457666  0.0320818005926178  \\
            14.901783698351773  0.032284687306831074  \\
            15.03725445924588  0.03248922540367051  \\
            15.172725220139986  0.03269540285800353  \\
            15.308195981034093  0.03290317677117598  \\
            15.443666741928201  0.033112473371012204  \\
            15.579137502822308  0.03332319583198451  \\
            15.714608263716414  0.03353547092930009  \\
            15.85007902461052  0.03374938818796774  \\
            15.98554978550463  0.03396499188737882  \\
            16.121020546398736  0.034182298875508575  \\
            16.256491307292844  0.034401298568916105  \\
            16.39196206818695  0.03462195295274436  \\
            16.527432829081057  0.03484419658072018  \\
            16.662903589975162  0.03506792429848105  \\
            16.79837435086927  0.035293173092341895  \\
            16.93384511176338  0.03552008025487891  \\
            17.069315872657484  0.03574870182701909  \\
            17.204786633551592  0.035979069189911936  \\
            17.3402573944457  0.03621118906492941  \\
            17.475728155339805  0.03644504351366598  \\
            17.611198916233914  0.036680589937938636  \\
            17.74666967712802  0.03691776107978681  \\
            17.882140438022127  0.03715645093980085  \\
            18.017611198916235  0.037396675788180046  \\
            18.15308195981034  0.03763858953453371  \\
            18.28855272070445  0.0378822505198761  \\
            18.424023481598557  0.038127694756859225  \\
            18.55949424249266  0.03837493592977289  \\
            18.69496500338677  0.038623965394544664  \\
            18.830435764280875  0.0388747521787399  \\
            18.965906525174983  0.039127242981561734  \\
            19.10137728606909  0.03938136217385109  \\
            19.236848046963196  0.03963699079873743  \\
            19.372318807857305  0.039894213237485564  \\
            19.507789568751413  0.04015316305320446  \\
            19.643260329645518  0.04041389459103657  \\
            19.778731090539626  0.04067644199133629  \\
            19.91420185143373  0.04094081918966977  \\
            20.04967261232784  0.04120701991681508  \\
            20.185143373221948  0.04147501769876215  \\
            20.320614134116052  0.041744765856712725  \\
            20.45608489501016  0.04201619750708047  \\
            20.591555655904266  0.04228922556149084  \\
            20.727026416798374  0.04256373207502471  \\
            20.862497177692482  0.04283991523518002  \\
            20.997967938586587  0.04311785625448012  \\
            21.133438699480696  0.043397602297615315  \\
            21.268909460374804  0.04367918236521907  \\
            21.40438022126891  0.043962607293867965  \\
            21.539850982163017  0.04424786975608178  \\
            21.675321743057122  0.044534944260323416  \\
            21.81079250395123  0.04482378715099892  \\
            21.94626326484534  0.04511433660845752  \\
            22.081734025739443  0.045406512648991544  \\
            22.217204786633552  0.045700188921813614  \\
            22.35267554752766  0.04599537918182188  \\
            22.488146308421765  0.046292272655464026  \\
            22.623617069315873  0.04659092532402812  \\
            22.759087830209978  0.046891377018493184  \\
            22.894558591104087  0.04719365141952928  \\
            23.030029351998195  0.04749775605749743  \\
            23.1655001128923  0.04780368231244965  \\
            23.300970873786408  0.04811140541412898  \\
            23.436441634680516  0.04842088444196941  \\
            23.57191239557462  0.048732062325095936  \\
            23.70738315646873  0.04904486584232457  \\
            23.842853917362834  0.04935920562216228  \\
            23.978324678256943  0.04967492411455224  \\
            24.11379543915105  0.04999215376032796  \\
            24.249266200045156  0.05031104098515004  \\
            24.384736960939264  0.050631639712514075  \\
            24.520207721833373  0.05095398798340775  \\
            24.655678482727478  0.05127810795631088  \\
            24.791149243621586  0.051604005907195466  \\
            24.92662000451569  0.05193167222952559  \\
            25.0620907654098  0.05226108143425751  \\
            25.197561526303907  0.052592192149839595  \\
            25.333032287198012  0.052924947122212344  \\
            25.46850304809212  0.05325927321480842  \\
            25.603973808986225  0.05359508140855258  \\
            25.739444569880334  0.05393226680186177  \\
            25.874915330774442  0.05427074710539579  \\
            26.010386091668547  0.05461064369002156  \\
            26.145856852562655  0.054952045925447474  \\
            26.281327613456764  0.05529500391599127  \\
            26.41679837435087  0.05563953847041238  \\
            26.552269135244977  0.0559856411019119  \\
            26.68773989613908  0.056333274028132554  \\
            26.82321065703319  0.05668237017115877  \\
            26.9586814179273  0.05703283315751659  \\
            27.094152178821403  0.057384537318173716  \\
            27.22962293971551  0.05773731108144325  \\
            27.36509370060962  0.058091088432298675  \\
            27.500564461503725  0.058446074860861064  \\
            27.636035222397833  0.058802328416490725  \\
            27.771505983291938  0.05915988447189686  \\
            27.906976744186046  0.05951875572313762  \\
            28.042447505080155  0.059878932189620024  \\
            28.17791826597426  0.06024038121410003  \\
            28.313389026868368  0.06060304746268254  \\
            28.448859787762476  0.06096685292482133  \\
            28.58433054865658  0.061331696913319106  \\
            28.71980130955069  0.061697456064327506  \\
            28.855272070444794  0.062063972476851685  \\
            28.990742831338903  0.062431166423727466  \\
            29.12621359223301  0.06279925294383056  \\
            29.261684353127116  0.06316829926370822  \\
            29.397155114021224  0.0635383474996853  \\
            29.532625874915333  0.06390941465786429  \\
            29.668096635809437  0.06428149263412525  \\
            29.803567396703546  0.06465454821412588  \\
            29.93903815759765  0.06502852307330141  \\
            30.07450891849176  0.0654033337768648  \\
            30.209979679385867  0.0657788717798065  \\
            30.345450440279972  0.06615500342689462  \\
            30.48092120117408  0.06653156199797161  \\
            30.616391962068185  0.0669084342183618  \\
            30.751862722962294  0.06728585694920662  \\
            30.887333483856402  0.06766390642665505  \\
            31.022804244750507  0.06804263125479725  \\
            31.158275005644615  0.06842205240566455  \\
            31.293745766538724  0.06880216321922951  \\
            31.42921652743283  0.06918292940340579  \\
            31.564687288326937  0.06956428903404827  \\
            31.70015804922104  0.069946152554953  \\
            31.83562881011515  0.0703284027778572  \\
            31.97109957100926  0.07071089488243926  \\
            32.10657033190336  0.07109345324496587  \\
            32.24204109279747  0.07147592940675226  \\
            32.37751185369158  0.07185858183431325  \\
            32.51298261458569  0.07224149566243375  \\
            32.64845337547979  0.0726247259487652  \\
            32.7839241363739  0.07300829767382565  \\
            32.919394897268006  0.07339220574099958  \\
            33.054865658162115  0.0737764149765381  \\
            33.19033641905622  0.07416086012955882  \\
            33.325807179950324  0.07454544587204587  \\
            33.46127794084443  0.07493004679884999  \\
            33.59674870173854  0.07531450742768843  \\
            33.73221946263265  0.07569864219914493  \\
            33.86769022352676  0.07608227308968188  \\
            34.003160984420866  0.07646567201143788  \\
            34.13863174531497  0.07684893555069702  \\
            34.274102506209076  0.07723212552958912  \\
            34.409573267103184  0.07761527137151772  \\
            34.54504402799729  0.0779983701011601  \\
            34.6805147888914  0.07838138634446724  \\
            34.8159855497855  0.07876425232866392  \\
            34.95145631067961  0.07914686788224863  \\
            35.08692707157372  0.07952910043499357  \\
            35.22239783246783  0.07991078501794471  \\
            35.357868593361935  0.08029172426342175  \\
            35.49333935425604  0.08067172151584229  \\
            35.628810115150145  0.0810510491019913  \\
            35.76428087604425  0.08142981918365223  \\
            35.89975163693836  0.08180810084855747  \\
            36.03522239783247  0.08218592863543073  \\
            36.17069315872657  0.08256330253398693  \\
            36.30616391962068  0.08294018798493231  \\
            36.44163468051479  0.0833165158799643  \\
            36.5771054414089  0.08369218256177166  \\
            36.712576202303005  0.08406704982403432  \\
            36.84804696319711  0.08444094491142352  \\
            36.983517724091215  0.08481366051960175  \\
            37.11898848498532  0.08518498350151876  \\
            37.25445924587943  0.0855551829566448  \\
            37.38993000677354  0.08592438736643257  \\
            37.52540076766765  0.086292673623699  \\
            37.66087152856175  0.08666008215291751  \\
            37.79634228945586  0.08702661691021811  \\
            37.931813050349966  0.08739224538338719  \\
            38.067283811244074  0.08775689859186775  \\
            38.20275457213818  0.0881204710867592  \\
            38.338225333032284  0.08848282095081751  \\
            38.47369609392639  0.08884376979845517  \\
            38.6091668548205  0.08920310277574112  \\
            38.74463761571461  0.08956059304941494  \\
            38.88010837660872  0.08991650281505968  \\
            39.015579137502826  0.09027097722893886  \\
            39.15104989839693  0.09062410144560554  \\
            39.286520659291035  0.09097592252688516  \\
            39.421991420185144  0.0913264494418753  \\
            39.55746218107925  0.09167565306694576  \\
            39.69293294197336  0.09202346618573866  \\
            39.82840370286746  0.09236978348916823  \\
            39.96387446376157  0.0927144615754211  \\
            40.09934522465568  0.09305731894995596  \\
            40.23481598554979  0.09339813602550387  \\
            40.370286746443895  0.09373667564738762  \\
            40.505757507338  0.0940731895316426  \\
            40.641228268232105  0.09440783933932384  \\
            40.77669902912621  0.09474071876141654  \\
            40.91216979002032  0.09507188212748825  \\
            41.04764055091443  0.09540134440568868  \\
            41.18311131180853  0.09572908120274984  \\
            41.31858207270264  0.09605502876398601  \\
            41.45405283359675  0.09637908397329369  \\
            41.589523594490856  0.09670110435315164  \\
            41.724994355384965  0.09702090806462087  \\
            41.86046511627907  0.09733827390734465  \\
            41.995935877173174  0.09765295817451237  \\
            42.13140663806728  0.09796519879711979  \\
            42.26687739896139  0.09827517316023449  \\
            42.4023481598555  0.09858298350343948  \\
            42.53781892074961  0.09888869184314514  \\
            42.67328968164371  0.09919231997258915  \\
            42.80876044253782  0.09949384946183655  \\
            42.944231203431926  0.09979322165777975  \\
            43.079701964326034  0.10009033768413847  \\
            43.21517272522014  0.10038505844145978  \\
            43.350643486114244  0.10067720460711811  \\
            43.48611424700835  0.10096655663531523  \\
            43.62158500790246  0.10125286827021081  \\
            43.75705576879657  0.10153636076677261  \\
            43.89252652969068  0.10181722580951777  \\
            44.027997290584786  0.10209557388232844  \\
            44.16346805147889  0.10237147482742034  \\
            44.298938812372995  0.1026449578453428  \\
            44.434409573267104  0.10291601149497873  \\
            44.56988033416121  0.10318458369354461  \\
            44.70535109505532  0.10345058171659051  \\
            44.84082185594942  0.10371387219800007  \\
            44.97629261684353  0.10397428112999056  \\
            45.11176337773764  0.10423159386311279  \\
            45.24723413863175  0.10448556562398685  \\
            45.382704899525855  0.10473639865918771  \\
            45.518175660419956  0.10498429690936373  \\
            45.653646421314065  0.1052293784502563  \\
            45.78911718220817  0.10547172075977514  \\
            45.92458794310228  0.10571136071799825  \\
            46.06005870399639  0.10594829460717195  \\
            46.19552946489049  0.10618247811171089  \\
            46.3310002257846  0.10641382631819807  \\
            46.46647098667871  0.10664221371538475  \\
            46.601941747572816  0.10686747419419053  \\
            46.737412508466925  0.10708940104770334  \\
            46.87288326936103  0.10730775485641447  \\
            47.008354030255134  0.1075227171652481  \\
            47.14382479114924  0.10773450158554312  \\
            47.27929555204335  0.10794323278898192  \\
            47.41476631293746  0.10814899535475433  \\
            47.55023707383157  0.10835183376955765  \\
            47.68570783472567  0.10855175242759654  \\
            47.82117859561978  0.10874871563058316  \\
            47.956649356513886  0.10894264758773714  \\
            48.092120117407994  0.10913343241578545  \\
            48.2275908783021  0.10932091413896258  \\
            48.363061639196204  0.10950489668901042  \\
            48.49853240009031  0.1096851495246471  \\
            48.63400316098442  0.10986183249433262  \\
            48.76947392187853  0.11003516587869512  \\
            48.90494468277264  0.11020527963469991  \\
            49.040415443666745  0.11037226457437935  \\
            49.17588620456085  0.11053617236483282  \\
            49.311356965454955  0.11069701552822667  \\
            49.44682772634906  0.11085476744179427  \\
            49.58229848724317  0.11100936233783608  \\
            49.71776924813728  0.11116069530371944  \\
            49.85324000903138  0.1113086222818788  \\
            49.98871076992549  0.11145296006981559  \\
            50.1241815308196  0.1115935324737264  \\
            50.25965229171371  0.11173049536822115  \\
            50.395123052607815  0.11186409008484276  \\
            50.530593813501916  0.1119944753962352  \\
            50.666064574396025  0.11212172422533577  \\
            50.80153533529013  0.11224582364537505  \\
            50.93700609618424  0.11236667487987702  \\
            51.07247685707835  0.11248409330265892  \\
            51.20794761797245  0.11259783317859404  \\
            51.34341837886656  0.11270793981328549  \\
            51.47888913976067  0.11281473420292593  \\
            51.614359900654776  0.11291838221912621  \\
            51.749830661548884  0.1130188095683787  \\
            51.88530142244299  0.11311574356086589  \\
            52.020772183337094  0.11320934620928307  \\
            52.1562429442312  0.11329998880924814  \\
            52.29171370512531  0.11338778006401734  \\
            52.42718446601942  0.11347256447676012  \\
            52.56265522691353  0.11355408432178105  \\
            52.69812598780763  0.11363260970394815  \\
            52.83359674870174  0.11370839107458627  \\
            52.969067509595845  0.11378146018802257  \\
            53.104538270489954  0.11385163154752036  \\
            53.24000903138406  0.11391863988895454  \\
            53.37547979227816  0.11398270232693046  \\
            53.51095055317227  0.11404402949719787  \\
            53.64642131406638  0.11410263214171183  \\
            53.78189207496049  0.1141583223158353  \\
            53.9173628358546  0.11421082855518784  \\
            54.052833596748705  0.114260331133308  \\
            54.18830435764281  0.11430702889226109  \\
            54.323775118536915  0.11435093334341799  \\
            54.45924587943102  0.11439186965707321  \\
            54.59471664032513  0.11442957493428103  \\
            54.73018740121924  0.11446421602350773  \\
            54.86565816211334  0.11449600102019697  \\
            55.00112892300745  0.11452495635196121  \\
            55.13659968390156  0.11455092728655902  \\
            55.272070444795666  0.11457366437577048  \\
            55.407541205689775  0.11459333147078019  \\
            55.543011966583876  0.1146101513996433  \\
            55.678482727477984  0.11462416757254378  \\
            55.81395348837209  0.11463524398046586  \\
            55.9494242492662  0.11464314243997703  \\
            56.08489501016031  0.11464802211666283  \\
            56.22036577105441  0.11465011493026483  \\
            56.35583653194852  0.11464947594987264  \\
            56.49130729284263  0.1146459829694756  \\
            56.626778053736736  0.11463940524467377  \\
            56.762248814630844  0.11462989081749682  \\
            56.89771957552495  0.11461767238780966  \\
            57.033190336419054  0.1146028104339544  \\
            57.16866109731316  0.1145851923975564  \\
            57.30413185820727  0.11456459700195226  \\
            57.43960261910138  0.11454116927596386  \\
            57.57507337999549  0.11451513849676907  \\
            57.71054414088959  0.1144865275288312  \\
            57.8460149017837  0.11445515171150834  \\
            57.981485662677805  0.11442092276001709  \\
            58.116956423571914  0.11438411937195964  \\
            58.25242718446602  0.11434477495030976  \\
            58.38789794536012  0.11430266077484684  \\
            58.52336870625423  0.11425794251006843  \\
            58.65883946714834  0.11421069294443115  \\
            58.79431022804245  0.11416076854126166  \\
            58.92978098893656  0.11410831691167371  \\
            59.065251749830665  0.11405328408263148  \\
            59.200722510724766  0.11399570974255063  \\
            59.336193271618875  0.11393563514141708  \\
            59.47166403251298  0.11387300615229812  \\
            59.60713479340709  0.11380794028220889  \\
            59.7426055543012  0.11374033928128101  \\
            59.8780763151953  0.11367032874819862  \\
            60.01354707608941  0.1135978430415313  \\
            60.14901783698352  0.11352294678139303  \\
            60.284488597877626  0.11344565250556948  \\
            60.419959358771735  0.11336594346962339  \\
            60.555430119665836  0.11328390805246545  \\
            60.690900880559944  0.11319946772935885  \\
            60.82637164145405  0.11311275766749661  \\
            60.96184240234816  0.11302367011487723  \\
            61.09731316324227  0.1129323573604571  \\
            61.23278392413637  0.11283870451111068  \\
            61.36825468503048  0.1127428675484842  \\
            61.50372544592459  0.11264472876413903  \\
            61.639196206818696  0.11254444944589796  \\
            61.774666967712804  0.11244190455107227  \\
            61.91013772860691  0.11233726412488204  \\
            62.045608489501014  0.1122303970525353  \\
            62.18107925039512  0.11212147135780973  \\
            62.31655001128923  0.1120103742438018  \\
            62.45202077218334  0.11189723361446802  \\
            62.58749153307745  0.11178200455519938  \\
            62.72296229397155  0.11166472012948978  \\
            62.85843305486566  0.11154545099537365  \\
            62.993903815759765  0.11142410750782229  \\
            63.12937457665387  0.11130086169324961  \\
            63.26484533754798  0.11117557421305134  \\
            63.40031609844208  0.11104839201979053  \\
            63.53578685933619  0.11091928732455873  \\
            63.6712576202303  0.11078823672439861  \\
            63.80672838112441  0.11065538419140518  \\
            63.94219914201852  0.11052058911027546  \\
            64.07766990291262  0.11038400566980017  \\
            64.21314066380673  0.11024561278046548  \\
            64.34861142470083  0.11010536662707861  \\
            64.48408218559494  0.10996342617235372  \\
            64.61955294648905  0.10981966372819164  \\
            64.75502370738316  0.1096741897605169  \\
            64.89049446827727  0.10952704231774898  \\
            65.02596522917138  0.10937812817230987  \\
            65.16143599006547  0.10922761756968512  \\
            65.29690675095958  0.10907542122130856  \\
            65.43237751185369  0.10892158417249954  \\
            65.5678482727478  0.10876620152687201  \\
            65.7033190336419  0.1086091553850933  \\
            65.83878979453601  0.10845059888870115  \\
            65.97426055543012  0.10829049589761915  \\
            66.10973131632423  0.10812882816662445  \\
            66.24520207721834  0.10796572905623268  \\
            66.38067283811245  0.10780108548029356  \\
            66.51614359900655  0.10763500700585638  \\
            66.65161435990065  0.1074675254317753  \\
            66.78708512079476  0.1072985560000056  \\
            66.92255588168887  0.10712825215310687  \\
            67.05802664258297  0.1069565596242254  \\
            67.19349740347708  0.10678347212384617  \\
            67.32896816437119  0.10660911954965747  \\
            67.4644389252653  0.10643340662022194  \\
            67.5999096861594  0.10625639161481375  \\
            67.73538044705352  0.10607816759901466  \\
            67.87085120794762  0.10589862961763782  \\
            68.00632196884173  0.10571786785497518  \\
            68.14179272973583  0.10553595362225483  \\
            68.27726349062993  0.10535278354519909  \\
            68.41273425152404  0.10516845136243708  \\
            68.54820501241815  0.10498302881995307  \\
            68.68367577331226  0.10479641766159951  \\
            68.81914653420637  0.10460868962761397  \\
            68.95461729510048  0.10441993564185632  \\
            69.09008805599458  0.1042300749854191  \\
            69.2255588168887  0.1040391271464665  \\
            69.3610295777828  0.10384721026573099  \\
            69.4965003386769  0.10365428747874744  \\
            69.631971099571  0.10346030456169264  \\
            69.76744186046511  0.10326538822020453  \\
            69.90291262135922  0.10306956695191005  \\
            70.03838338225333  0.10287275282715974  \\
            70.17385414314744  0.10267500718242306  \\
            70.30932490404155  0.10247642562351107  \\
            70.44479566493565  0.10227697643263944  \\
            70.58026642582976  0.1020765988961847  \\
            70.71573718672387  0.10187540321640147  \\
            70.85120794761798  0.10167344348332776  \\
            70.98667870851207  0.10147066257723363  \\
            71.12214946940618  0.10126703874830303  \\
            71.25762023030029  0.10106268323310894  \\
            71.3930909911944  0.10085763170085475  \\
            71.5285617520885  0.1006518243329092  \\
            71.66403251298262  0.10044525079943785  \\
            71.79950327387672  0.10023801610288684  \\
            71.93497403477083  0.10003015627743495  \\
            72.07044479566494  0.09982162247222463  \\
            72.20591555655905  0.0996123869141493  \\
            72.34138631745314  0.09940254758476316  \\
            72.47685707834725  0.09919215369132128  \\
            72.61232783924136  0.09898118021588771  \\
            72.74779860013547  0.09876957088680319  \\
            72.88326936102958  0.09855739861015982  \\
            73.01874012192368  0.09834473338628963  \\
            73.1542108828178  0.09813158168575302  \\
            73.2896816437119  0.09791789019711021  \\
            73.42515240460601  0.09770366169672406  \\
            73.56062316550012  0.09748898232229196  \\
            73.69609392639423  0.09727389275763089  \\
            73.83156468728832  0.09705837912612386  \\
            73.96703544818243  0.09684238867936512  \\
            74.10250620907654  0.09662596122092833  \\
            74.23797696997065  0.09640917007883149  \\
            74.37344773086475  0.09619204345396115  \\
            74.50891849175886  0.0959745631405432  \\
            74.64438925265297  0.09575668269380927  \\
            74.77986001354708  0.09553844615051758  \\
            74.91533077444119  0.09531991964720853  \\
            75.0508015353353  0.09510113067540552  \\
            75.18627229622939  0.09488206749573207  \\
            75.3217430571235  0.09466268714995904  \\
            75.4572138180176  0.0944430141981728  \\
            75.59268457891172  0.09422311398244648  \\
            75.72815533980582  0.09400302074734328  \\
            75.86362610069993  0.09378273580007257  \\
            75.99909686159404  0.0935622277505003  \\
            76.13456762248815  0.09334148225014323  \\
            76.27003838338226  0.09312055868830608  \\
            76.40550914427637  0.09289950209718559  \\
            76.54097990517047  0.09267833007089234  \\
            76.67645066606457  0.09245703276545074  \\
            76.81192142695868  0.09223557679471525  \\
            76.94739218785278  0.0920139764539947  \\
            77.0828629487469  0.09179228685069489  \\
            77.218333709641  0.09157054252178075  \\
            77.35380447053511  0.09134875535130761  \\
            77.48927523142922  0.09112691457042107  \\
            77.62474599232333  0.09090499098628879  \\
            77.76021675321743  0.09068300138853844  \\
            77.89568751411154  0.09046099489291956  \\
            78.03115827500565  0.09023900319111978  \\
            78.16662903589975  0.09001703946562742  \\
            78.30209979679385  0.0897950983897314  \\
            78.43757055768796  0.08957315664865496  \\
            78.57304131858207  0.08935121331029068  \\
            78.70851207947618  0.08912931241019309  \\
            78.84398284037029  0.0889074872735825  \\
            78.9794536012644  0.08868575628475091  \\
            79.1149243621585  0.08846412288706194  \\
            79.25039512305261  0.08824257558295087  \\
            79.38586588394672  0.0880210940787521  \\
            79.52133664484082  0.08779970085560147  \\
            79.65680740573492  0.08757843308275567  \\
            79.79227816662903  0.08735731585839503  \\
            79.92774892752314  0.08713636239247946  \\
            80.06321968841725  0.08691557400674854  \\
            80.19869044931136  0.08669494013472147  \\
            80.33416121020547  0.08647444464758412  \\
            80.46963197109957  0.08625410984969452  \\
            80.60510273199368  0.08603396763525957  \\
            80.74057349288779  0.0858140402558123  \\
            80.8760442537819  0.08559434066606857  \\
            81.011515014676  0.08537487252392717  \\
            81.1469857755701  0.08515563019046965  \\
            81.28245653646421  0.08493659949435625  \\
            81.41792729735832  0.08471778699904259  \\
            81.55339805825243  0.08449922195143343  \\
            81.68886881914653  0.08428092660512201  \\
            81.82433958004064  0.08406291609623867  \\
            81.95981034093475  0.08384519844345077  \\
            82.09528110182886  0.08362777454796275  \\
            82.23075186272297  0.08341063819351613  \\
            82.36622262361706  0.08319377840266787  \\
            82.50169338451117  0.08297720865117089  \\
            82.63716414540528  0.08276095284372453  \\
            82.77263490629939  0.08254502888649409  \\
            82.9081056671935  0.08232944938018927  \\
            83.0435764280876  0.08211422162006415  \\
            83.17904718898171  0.08189934759591722  \\
            83.31451794987582  0.08168482399209134  \\
            83.44998871076993  0.08147064238916822  \\
            83.58545947166404  0.08125680702444471  \\
            83.72093023255815  0.08104333858231982  \\
            83.85640099345224  0.08083025320965115  \\
            83.99187175434635  0.08061756323313912  \\
            84.12734251524046  0.08040527715932705  \\
            84.26281327613457  0.08019339967460114  \\
            84.39828403702867  0.07998193164519043  \\
            84.53375479792278  0.07977087011716681  \\
            84.66922555881689  0.07956020890983083  \\
            84.804696319711  0.0793499555186879  \\
            84.94016708060511  0.07914012635220494  \\
            85.07563784149922  0.07893073403581156  \\
            85.21110860239331  0.07872178857019616  \\
            85.34657936328742  0.07851329733130583  \\
            85.48205012418153  0.07830526507034648  \\
            85.61752088507563  0.07809769391378277  \\
            85.75299164596974  0.0778905833633381  \\
            85.88846240686385  0.07768393029599464  \\
            86.02393316775796  0.0774777331305771  \\
            86.15940392865207  0.07727200454884858  \\
            86.29487468954618  0.07706675548388413  \\
            86.43034545044029  0.07686199492551751  \\
            86.5658162113344  0.07665773017759704  \\
            86.70128697222849  0.0764539668579857  \\
            86.8367577331226  0.07625070889856095  \\
            86.9722284940167  0.07604795854521498  \\
            87.10769925491081  0.07584571635785453  \\
            87.24317001580492  0.07564398121040095  \\
            87.37864077669903  0.07544275106215072  \\
            87.51411153759314  0.07524203322189997  \\
            87.64958229848725  0.07504183664345662  \\
            87.78505305938135  0.07484216832539345  \\
            87.92052382027546  0.07464303429211863  \\
            88.05599458116957  0.07444443959387562  \\
            88.19146534206367  0.07424638830674324  \\
            88.32693610295777  0.07404888353263564  \\
            88.46240686385188  0.07385192739930233  \\
            88.59787762474599  0.07365552106032812  \\
            88.7333483856401  0.0734596646951332  \\
            88.86881914653421  0.0732643575125997  \\
            89.00428990742832  0.07306960247373681  \\
            89.13976066832242  0.07287540657319856  \\
            89.27523142921653  0.07268177461529511  \\
            89.41070219011064  0.07248871094052642  \\
            89.54617295100473  0.07229621942558224  \\
            89.68164371189884  0.07210430348334214  \\
            89.81711447279295  0.07191296606287548  \\
            89.95258523368706  0.07172220964944147  \\
            90.08805599458117  0.07153203626448909  \\
            90.22352675547528  0.07134244746565716  \\
            90.35899751636939  0.0711534443467743  \\
            90.4944682772635  0.07096502753785892  \\
            90.6299390381576  0.0707771974164577  \\
            90.76540979905171  0.07058995799194191  \\
            90.90088055994582  0.07040331266839278  \\
            91.03635132083991  0.0702172639877165  \\
            91.17182208173402  0.07003181435500518  \\
            91.30729284262813  0.06984696603853716  \\
            91.44276360352224  0.0696627211697768  \\
            91.57823436441635  0.06947908174337457  \\
            91.71370512531045  0.06929604961716698  \\
            91.84917588620456  0.06911362651217673  \\
            91.98464664709867  0.06893181401261246  \\
            92.12011740799278  0.068750613565869  \\
            92.25558816888689  0.06857002648252726  \\
            92.39105892978098  0.06839005393635418  \\
            92.52652969067509  0.06821069696430282  \\
            92.6620004515692  0.0680319564665123  \\
            92.79747121246331  0.0678538366247335  \\
            92.93294197335742  0.06767633799150397  \\
            93.06841273425152  0.06749946115375827  \\
            93.20388349514563  0.06732320689447022  \\
            93.33935425603974  0.06714757599947982  \\
            93.47482501693385  0.0669725692574932  \\
            93.61029577782796  0.06679818746008266  \\
            93.74576653872207  0.06662443140168668  \\
            93.88123729961616  0.06645130187960992  \\
            94.01670806051027  0.06627879969402314  \\
            94.15217882140438  0.06610692564796333  \\
            94.28764958229849  0.06593568054733363  \\
            94.4231203431926  0.06576506520090333  \\
            94.5585911040867  0.06559508042030791  \\
            94.69406186498081  0.06542572702004901  \\
            94.82953262587492  0.0652570058174944  \\
            94.96500338676903  0.06508891763287805  \\
            95.10047414766314  0.0649214632893001  \\
            95.23594490855723  0.06475464361272687  \\
            95.37141566945134  0.06458845943199076  \\
            95.50688643034545  0.06442291157879045  \\
            95.64235719123955  0.064258001510814  \\
            95.77782795213366  0.06409373329215992  \\
            95.91329871302777  0.0639301041994122  \\
            96.04876947392188  0.06376711314791797  \\
            96.18424023481599  0.06360475916867499  \\
            96.3197109957101  0.06344304140833167  \\
            96.4551817566042  0.06328195912918706  \\
            96.59065251749831  0.06312151170919092  \\
            96.72612327839241  0.0629616986419436  \\
            96.86159403928652  0.06280251953669615  \\
            96.99706480018062  0.0626439741183502  \\
            97.13253556107473  0.0624860622274581  \\
            97.26800632196884  0.062328783820222854  \\
            97.40347708286295  0.062172138968498075  \\
            97.53894784375706  0.06201612785978806  \\
            97.67441860465117  0.061860750797247746  \\
            97.80988936554527  0.061706008199682735  \\
            97.94536012643938  0.06155190060154926  \\
            98.08083088733349  0.061398428652954216  \\
            98.21630164822759  0.06124559311965518  \\
            98.3517724091217  0.06109339488306032  \\
            98.4872431700158  0.060941834940228506  \\
            98.62271393090991  0.060790916100218556  \\
            98.75818469180402  0.06064063884670701  \\
            98.89365545269813  0.06049099882271064  \\
            99.02912621359224  0.060341993648784335  \\
            99.16459697448634  0.060193621144304064  \\
            99.30006773538045  0.06004587932746693  \\
            99.43553849627456  0.05989876641529116  \\
            99.57100925716865  0.05975228082361609  \\
            99.70648001806276  0.05960642116710219  \\
            99.84195077895687  0.05946118625923103  \\
            99.97742153985098  0.05931657511230533  \\
            100.11289230074509  0.05917258693744889  \\
            100.2483630616392  0.05902922114460667  \\
            100.3838338225333  0.05888647734254472  \\
            100.51930458342741  0.05874435533885024  \\
            100.65477534432152  0.05860285513993151  \\
            100.79024610521563  0.058461976951017965  \\
            100.92571686610974  0.05832172117616015  \\
            101.06118762700383  0.058182088418229735  \\
            101.19665838789794  0.05804307947891947  \\
            101.33212914879205  0.05790469535874328  \\
            101.46759990968616  0.05776693725703619  \\
            101.60307067058027  0.057629809071287445  \\
            101.73854143147437  0.05749330693551847  \\
            101.87401219236848  0.05735742620718803  \\
            102.00948295326259  0.05722216363518226  \\
            102.1449537141567  0.057087516228460325  \\
            102.28042447505081  0.05695348125605438  \\
            102.4158952359449  0.05682005624706959  \\
            102.55136599683901  0.05668723899068413  \\
            102.68683675773312  0.05655502753614917  \\
            102.82230751862723  0.056423420192788905  \\
            102.95777827952134  0.056292415530000514  \\
            103.09324904041544  0.05616201237725419  \\
            103.22871980130955  0.05603220982409315  \\
            103.36419056220366  0.05590300722013359  \\
            103.49966132309777  0.05577440417506472  \\
            103.63513208399188  0.055646400558648765  \\
            103.77060284488599  0.05551899650072095  \\
            103.90607360578008  0.05539219239118952  \\
            104.04154436667419  0.05526598888003567  \\
            104.1770151275683  0.05514038687731368  \\
            104.3124858884624  0.05501538755315078  \\
            104.44795664935651  0.05489099233774722  \\
            104.58342741025062  0.05476720559738247  \\
            104.71889817114473  0.05464401934750233  \\
            104.85436893203884  0.054521429425353964  \\
            104.98983969293295  0.05439943203533783  \\
            105.12531045382705  0.054278023685866046  \\
            105.26078121472115  0.054157201189362465  \\
            105.39625197561526  0.05403696166226266  \\
            105.53172273650937  0.053917302525013894  \\
            105.66719349740347  0.05379822150207518  \\
            105.80266425829758  0.053679716621917235  \\
            105.93813501919169  0.05356178621702246  \\
            106.0736057800858  0.05344442892388502  \\
            106.20907654097991  0.05332764368301075  \\
            106.34454730187402  0.05321142973891724  \\
            106.48001806276812  0.05309578664013376  \\
            106.61548882366223  0.05298071423920132  \\
            106.75095958455633  0.05286621269267264  \\
            106.88643034545044  0.05275228246111212  \\
            107.02190110634454  0.05263892430909593  \\
            107.15737186723865  0.05252613930521193  \\
            107.29284262813276  0.05241392882205968  \\
            107.42831338902687  0.052302295587791245  \\
            107.56378414992098  0.052191240418993874  \\
            107.69925491081509  0.05208075529311141  \\
            107.8347256717092  0.05197083577862516  \\
            107.9701964326033  0.05186147777876464  \\
            108.10566719349741  0.05175267753150756  \\
            108.2411379543915  0.0516444316095798  \\
            108.37660871528561  0.051536736920455434  \\
            108.51207947617972  0.05142959070635676  \\
            108.64755023707383  0.051322990544254224  \\
            108.78302099796794  0.051216934345866494  \\
            108.91849175886205  0.05111142035766042  \\
            109.05396251975615  0.05100644716085105  \\
            109.18943328065026  0.050902013671401604  \\
            109.32490404154437  0.050798119140023516  \\
            109.46037480243848  0.05069476315217641  \\
            109.59584556333257  0.0505919456280681  \\
            109.73131632422668  0.050489666822654544  \\
            109.86678708512079  0.05038792732563998  \\
            110.0022578460149  0.05028672806147677  \\
            110.13772860690901  0.050186070289365496  \\
            110.27319936780312  0.05008595560325492  \\
            110.40867012869722  0.04998638790754533  \\
            110.54414088959133  0.049887363938392486  \\
            110.67961165048544  0.04978887646708562  \\
            110.81508241137955  0.04969092092136719  \\
            110.95055317227366  0.049593493084935894  \\
            111.08602393316775  0.04949658909744673  \\
            111.22149469406186  0.04940020545451099  \\
            111.35696545495597  0.04930433900769623  \\
            111.49243621585008  0.049208986964526316  \\
            111.62790697674419  0.049114146888481376  \\
            111.7633777376383  0.049019816698997846  \\
            111.8988484985324  0.048925994671468416  \\
            112.03431925942651  0.04883267943724209  \\
            112.16979002032062  0.04873986998362413  \\
            112.30526078121473  0.04864756565387612  \\
            112.44073154210882  0.04855576614721588  \\
            112.57620230300293  0.04846447151881754  \\
            112.71167306389704  0.04837368217981152  \\
            112.84714382479115  0.04828339889728453  \\
            112.98261458568525  0.04819362279427952  \\
            113.11808534657936  0.0481043553497958  \\
            113.25355610747347  0.048015598398788883  \\
            113.38902686836758  0.04792735726712196  \\
            113.52449762926169  0.047839624256105315  \\
            113.6599683901558  0.04775239298131493  \\
            113.7954391510499  0.047665658669335066  \\
            113.930909911944  0.04757941695468009  \\
            114.06638067283811  0.047493663879794444  \\
            114.20185143373222  0.04740839589505266  \\
            114.33732219462632  0.047323609858759386  \\
            114.47279295552043  0.04723930303714927  \\
            114.60826371641454  0.047155473104387134  \\
            114.74373447730865  0.047072118142567836  \\
            114.87920523820276  0.04698923664171631  \\
            115.01467599909687  0.0469068274997876  \\
            115.15014675999097  0.04682489002266683  \\
            115.28561752088507  0.0467434239241692  \\
            115.42108828177918  0.04666242932603997  \\
            115.55655904267329  0.046581906757954525  \\
            115.6920298035674  0.046501857157518305  \\
            115.8275005644615  0.04642228187026686  \\
            115.96297132535561  0.04634318264966579  \\
            116.09844208624972  0.046264561657110806  \\
            116.23391284714383  0.04618642165872308  \\
            116.36938360803794  0.04610876606234482  \\
            116.50485436893204  0.046031586382838524  \\
            116.64032512982615  0.04595487726755823  \\
            116.77579589072025  0.04587863381442525  \\
            116.91126665161435  0.04580285157192807  \\
            117.04673741250846  0.045727526539122425  \\
            117.18220817340257  0.045652655165631245  \\
            117.31767893429668  0.0455782343516447  \\
            117.45314969519079  0.04550426144792018  \\
            117.5886204560849  0.045430734255782285  \\
            117.724091216979  0.045357651027122824  \\
            117.85956197787311  0.04528501046440085  \\
            117.99503273876722  0.04521281172064263  \\
            118.13050349966133  0.04514105439944163  \\
            118.26597426055542  0.04506973855495857  \\
            118.40144502144953  0.04499886469192135  \\
            118.53691578234364  0.044928433765625116  \\
            118.67238654323775  0.04485844718193223  \\
            118.80785730413186  0.04478890679727226  \\
            118.94332806502597  0.04471981491864201  \\
            119.07879882592007  0.04465117430360551  \\
            119.21426958681418  0.044582988235873755  \\
            119.34974034770829  0.04451525404754875  \\
            119.4852111086024  0.0444479648193086  \\
            119.6206818694965  0.04438111530050133  \\
            119.7561526303906  0.04431470069885457  \\
            119.89162339128471  0.0442487166804756  \\
            120.02709415217882  0.04418315936985136  \\
            120.16256491307293  0.04411802534984839  \\
            120.29803567396704  0.04405331166171291  \\
            120.43350643486114  0.04398901580507076  \\
            120.56897719575525  0.04392513573792742  \\
            120.70444795664936  0.043861669876668015  \\
            120.83991871754347  0.04379861709605731  \\
            120.97538947843758  0.043735976729239706  \\
            121.11086023933167  0.043673748567739264  \\
            121.24633100022578  0.04361193286145964  \\
            121.38180176111989  0.04355053031868417  \\
            121.517272522014  0.04348954210607582  \\
            121.6527432829081  0.0434289698486772  \\
            121.78821404380221  0.04336881562991055  \\
            121.92368480469632  0.04330908199157776  \\
            122.05915556559043  0.043249771933860336  \\
            122.19462632648454  0.043190888432743435  \\
            122.33009708737865  0.04313242627596855  \\
            122.46556784827274  0.04307437923237175  \\
            122.60103860916685  0.04301674222611891  \\
            122.73650937006096  0.0429595106421526  \\
            122.87198013095507  0.04290268032619201  \\
            123.00745089184917  0.04284624758473302  \\
            123.14292165274328  0.04279020918504819  \\
            123.27839241363739  0.04273456235518669  \\
            123.4138631745315  0.042679304783974394  \\
            123.54933393542561  0.04262443462101384  \\
            123.68480469631972  0.04256995047668419  \\
            123.82027545721382  0.04251585142214131  \\
            123.95574621810792  0.042462136989317716  \\
            124.09121697900203  0.04240880717092257  \\
            124.22668773989614  0.0423558624204417  \\
            124.36215850079024  0.042303303652137636  \\
            124.49762926168435  0.04225113224104951  \\
            124.63310002257846  0.04219935002299316  \\
            124.76857078347257  0.04214795929456106  \\
            124.90404154436668  0.04209696281312238  \\
            125.03951230526079  0.04204636379682291  \\
            125.1749830661549  0.0419961641253114  \\
            125.31045382704899  0.041946356885592874  \\
            125.4459245879431  0.041896936575647456  \\
            125.5813953488372  0.041847898340862326  \\
            125.71686610973131  0.041799237785820786  \\
            125.85233687062542  0.04175095097430219  \\
            125.98780763151953  0.04170303442928202  \\
            126.12327839241364  0.041655485132931845  \\
            126.25874915330775  0.041608300526619305  \\
            126.39421991420186  0.04156147851090817  \\
            126.52969067509596  0.041515017445558286  \\
            126.66516143599007  0.04146891614952559  \\
            126.80063219688417  0.04142317390096213  \\
            126.93610295777827  0.041377790437216025  \\
            127.07157371867238  0.04133276595483152  \\
            127.20704447956649  0.04128810110954891  \\
            127.3425152404606  0.04124379701630464  \\
            127.47798600135471  0.041199855249231206  \\
            127.61345676224882  0.041156277841657214  \\
            127.74892752314292  0.04111306728610736  \\
            127.88439828403703  0.04107022653430246  \\
            128.01986904493114  0.04102775909484696  \\
            128.15533980582524  0.04098566450934017  \\
            128.29081056671936  0.040943935691352976  \\
            128.42628132761345  0.04090256758197561  \\
            128.56175208850757  0.0408615555767747  \\
            128.69722284940167  0.04082089552579338  \\
            128.8326936102958  0.040780583733551194  \\
            128.96816437118989  0.04074061695904417  \\
            129.10363513208398  0.040700992415744756  \\
            129.2391058929781  0.04066170777160185  \\
            129.3745766538722  0.04062276114904084  \\
            129.51004741476632  0.04058415112496351  \\
            129.6455181756604  0.040545876730748144  \\
            129.78098893655454  0.04050793745224944  \\
            129.91645969744863  0.040470333229798566  \\
            130.05193045834275  0.040433064458203126  \\
            130.18740121923685  0.0403961319867472  \\
            130.32287198013094  0.04035953711919128  \\
            130.45834274102506  0.04032328161377234  \\
            130.59381350191916  0.0402873676832038  \\
            130.72928426281328  0.0402517979946755  \\
            130.86475502370737  0.04021657566985378  \\
            131.0002257846015  0.04018170425623477  \\
            131.1356965454956  0.04014718054867252  \\
            131.2711673063897  0.0401129981944888  \\
            131.4066380672838  0.04007915240860023  \\
            131.54210882817793  0.04004563885313632  \\
            131.67757958907202  0.04001245363743954  \\
            131.81305034996612  0.03997959331806524  \\
            131.94852111086024  0.03994705489878173  \\
            132.08399187175434  0.039914835830570254  \\
            132.21946263264846  0.039882934011624946  \\
            132.35493339354255  0.039851347787352914  \\
            132.49040415443667  0.03982007595037415  \\
            132.62587491533077  0.0397891177405216  \\
            132.7613456762249  0.039758472844841124  \\
            132.89681643711899  0.039728141397591524  \\
            133.0322871980131  0.0396981239802445  \\
            133.1677579589072  0.03966842162148471  \\
            133.3032287198013  0.039639035797209725  \\
            133.43869948069542  0.03960996843053003  \\
            133.5741702415895  0.039581221891769075  \\
            133.70964100248364  0.03955279899846318  \\
            133.84511176337773  0.03952470301536166  \\
            133.98058252427185  0.03949693613219385  \\
            134.11605328516595  0.039469493198689275  \\
            134.25152404606007  0.03944236862807138  \\
            134.38699480695416  0.03941555752655307  \\
            134.5224655678483  0.039389055568346654  \\
            134.65793632874238  0.039362858995663906  \\
            134.79340708963647  0.03933696461871606  \\
            134.9288778505306  0.03931136981571374  \\
            135.0643486114247  0.03928607253286709  \\
            135.1998193723188  0.03926107128438561  \\
            135.3352901332129  0.0392363651524783  \\
            135.47076089410703  0.03921195378735361  \\
            135.60623165500112  0.0391878374072194  \\
            135.74170241589525  0.03916401679828298  \\
            135.87717317678934  0.039140493314751106  \\
            136.01264393768346  0.03911726887882999  \\
            136.14811469857756  0.03909434598072528  \\
            136.28358545947165  0.03907172767864205  \\
            136.41905622036577  0.039049417598784844  \\
            136.55452698125987  0.03902741895225698  \\
            136.689997742154  0.03900572782787333  \\
            136.82546850304809  0.03898433823583741  \\
            136.9609392639422  0.03896324491872458  \\
            137.0964100248363  0.03894244334369298  \\
            137.23188078573043  0.038921929702483544  \\
            137.36735154662452  0.03890170091141998  \\
            137.5028223075186  0.03888175461140878  \\
            137.63829306841274  0.03886208916793919  \\
            137.77376382930683  0.03884270367108329  \\
            137.90923459020095  0.03882359793549588  \\
            138.04470535109505  0.03880477250041457  \\
            138.18017611198917  0.038786228629659775  \\
            138.31564687288326  0.03876796831163463  \\
            138.4511176337774  0.038749994259325106  \\
            138.58658839467148  0.038732309910299925  \\
            138.7220591555656  0.038714919426710584  \\
            138.8575299164597  0.03869782553140729  \\
            138.9930006773538  0.038681023481115226  \\
            139.1284714382479  0.03866450680199985  \\
            139.263942199142  0.03864826982142517  \\
            139.39941296003613  0.03863230798071484  \\
            139.53488372093022  0.038616617835152155  \\
            139.67035448182435  0.038601197053980046  \\
            139.80582524271844  0.03858604442040108  \\
            139.94129600361256  0.03857115983157747  \\
            140.07676676450666  0.038556544298631056  \\
            140.21223752540078  0.038542199946643325  \\
            140.34770828629487  0.038528130014655396  \\
            140.48317904718897  0.03851433885566803  \\
            140.6186498080831  0.038500833461081164  \\
            140.75412056897719  0.03848761695742637  \\
            140.8895913298713  0.038474666226017924  \\
            141.0250620907654  0.03846197894377953  \\
            141.16053285165953  0.03844955390219403  \\
            141.29600361255362  0.038437391007303374  \\
            141.43147437344774  0.03842549127970865  \\
            141.56694513434184  0.03841385685457005  \\
            141.70241589523596  0.03840249098160691  \\
            141.83788665613005  0.03839139802509768  \\
            141.97335741702415  0.03838058346387992  \\
            142.10882817791827  0.0383700428863528  \\
            142.24429893881236  0.0383597702338294  \\
            142.3797696997065  0.038349751394847455  \\
            142.51524046060058  0.03833997456585016  \\
            142.6507112214947  0.03833043160392869  \\
            142.7861819823888  0.038321118026822185  \\
            142.92165274328292  0.038312033012917725  \\
            143.057123504177  0.038303179401250366  \\
            143.19259426507114  0.03829456369150311  \\
            143.32806502596523  0.03828618995502614  \\
            143.46353578685932  0.03827805130872147  \\
            143.59900654775345  0.03827013675706992  \\
            143.73447730864754  0.03826243902224317  \\
            143.86994806954166  0.03825495608268208  \\
            144.00541883043576  0.03824769117309667  \\
            144.14088959132988  0.03824065278446611  \\
            144.27636035222397  0.03823385105978374  \\
            144.4118311131181  0.03822728139181936  \\
            144.5473018740122  0.03822093327336611  \\
            144.68277263490629  0.03821480286409593  \\
            144.8182433958004  0.03820889429548557  \\
            144.9537141566945  0.03820321905116312  \\
            145.08918491758863  0.03819778158756633  \\
            145.22465567848272  0.03819257137164598  \\
            145.36012643937684  0.03818758181052389  \\
            145.49559720027094  0.03818281396357953  \\
            145.63106796116506  0.038178276542450026  \\
            145.76653872205915  0.03817397837548696  \\
            145.90200948295328  0.03816991149540193  \\
            146.03748024384737  0.03816606630665956  \\
            146.17295100474146  0.038162440666615324  \\
            146.3084217656356  0.03815904002697416  \\
            146.44389252652968  0.038155874854010986  \\
            146.5793632874238  0.03815294210980704  \\
            146.7148340483179  0.03815023011829365  \\
            146.85030480921202  0.038147733744159446  \\
            146.9857755701061  0.03814545551608533  \\
            147.12124633100024  0.03814340505453257  \\
            147.25671709189433  0.03814158553325818  \\
            147.39218785278845  0.038139985313809306  \\
            147.52765861368255  0.03813859659105387  \\
            147.66312937457664  0.038137419280775214  \\
            147.79860013547076  0.03813646101967207  \\
            147.93407089636486  0.03813572985904476  \\
            148.06954165725898  0.03813521731816688  \\
            148.20501241815307  0.038134913335158185  \\
            148.3404831790472  0.03813481540029363  \\
            148.4759539399413  0.038134928706596107  \\
            148.6114247008354  0.038135263586450405  \\
            148.7468954617295  0.038135816179850957  \\
            148.88236622262363  0.0381365748929782  \\
            149.01783698351773  0.038137536629902775  \\
            149.15330774441182  0.038138707877035764  \\
            149.28877850530594  0.03814009811244734  \\
            149.42424926620004  0.03814169810795193  \\
            149.55972002709416  0.038143499212428815  \\
            149.69519078798825  0.03814550505871186  \\
            149.83066154888238  0.038147726291143484  \\
            149.96613230977647  0.038150153817388906  \\
            150.1016030706706  0.03815278156195308  \\
            150.2370738315647  0.038155620348184816  \\
            150.37254459245878  0.03815866590537203  \\
            150.5080153533529  0.038161909724634534  \\
            150.643486114247  0.03816536125424527  \\
            150.77895687514112  0.03816901990752816  \\
            150.9144276360352  0.038172875254409926  \\
            151.04989839692934  0.03817693472817261  \\
            151.18536915782343  0.038181201381134545  \\
            151.32083991871755  0.038185663521302544  \\
            151.45631067961165  0.03819032612739251  \\
            151.59178144050577  0.03819519548777888  \\
            151.72725220139986  0.038200259485404696  \\
            151.86272296229396  0.038205520398384825  \\
            151.99819372318808  0.03821098699541634  \\
            152.13366448408217  0.038216647743023684  \\
            152.2691352449763  0.03822250210082651  \\
            152.4046060058704  0.03822856039259313  \\
            152.5400767667645  0.03823481266371646  \\
            152.6755475276586  0.038241255609671676  \\
            152.81101828855273  0.03824790005095406  \\
            152.94648904944682  0.03825473855648297  \\
            153.08195981034095  0.0382617652264411  \\
            153.21743057123504  0.03826899038721013  \\
            153.35290133212914  0.038276409863618154  \\
            153.48837209302326  0.03828401539697955  \\
            153.62384285391735  0.03829181589819749  \\
            153.75931361481148  0.038299811129065005  \\
            153.89478437570557  0.03830799079876495  \\
            154.0302551365997  0.03831636135921706  \\
            154.1657258974938  0.038324927048047915  \\
            154.3011966583879  0.038333676293001724  \\
            154.436667419282  0.0383426119769654  \\
            154.57213818017613  0.0383517425046165  \\
            154.70760894107022  0.03836105684512134  \\
            154.8430797019643  0.03837055336780482  \\
            154.97855046285844  0.0383802426223718  \\
            155.11402122375253  0.03839011742744595  \\
            155.24949198464665  0.03840017123979863  \\
            155.38496274554075  0.03841041293764081  \\
            155.52043350643487  0.038420842984117735  \\
            155.65590426732896  0.03843145073475938  \\
            155.7913750282231  0.03844223981829913  \\
            155.92684578911718  0.038453218578437455  \\
            156.0623165500113  0.038464376521390904  \\
            156.1977873109054  0.038475710334513975  \\
            156.3332580717995  0.03848722989107049  \\
            156.4687288326936  0.0384989329759437  \\
            156.6041995935877  0.03851080983711262  \\
            156.73967035448183  0.03852286427994034  \\
            156.87514111537592  0.03853510482224015  \\
            157.01061187627005  0.03854752168432404  \\
            157.14608263716414  0.03856011015260542  \\
            157.28155339805826  0.03857287854217412  \\
            157.41702415895236  0.038585829235528134  \\
            157.55249491984645  0.03859895127424647  \\
            157.68796568074058  0.03861224416354696  \\
            157.82343644163467  0.03862571783783771  \\
            157.9589072025288  0.03863936904691977  \\
            158.0943779634229  0.03865318836979864  \\
            158.229848724317  0.038667177911889804  \\
            158.3653194852111  0.038681347408603434  \\
            158.50079024610523  0.03869569056937691  \\
            158.63626100699932  0.03871019940638576  \\
            158.77173176789344  0.0387248771791986  \\
            158.90720252878754  0.038739733140445085  \\
            159.04267328968163  0.03875476014791992  \\
            159.17814405057575  0.03876995070478885  \\
            159.31361481146985  0.03878530795456604  \\
            159.44908557236397  0.03880084117432243  \\
            159.58455633325806  0.03881654403651739  \\
            159.7200270941522  0.038832408559524335  \\
            159.85549785504628  0.03884843667392906  \\
            159.9909686159404  0.03886463780032252  \\
            160.1264393768345  0.0388810083548442  \\
            160.26191013772862  0.03889753919437011  \\
            160.3973808986227  0.038914230106616286  \\
            160.5328516595168  0.03893108959581759  \\
            160.66832242041093  0.038948119109909855  \\
            160.80379318130502  0.03896530860037721  \\
            160.93926394219915  0.03898265494021013  \\
            161.07473470309324  0.039000163886270645  \\
            161.21020546398736  0.03901784240521016  \\
            161.34567622488146  0.03903568241671857  \\
            161.48114698577558  0.039053677265219765  \\
            161.61661774666968  0.03907182859336949  \\
            161.7520885075638  0.03909014507318059  \\
            161.8875592684579  0.03910862613033861  \\
            162.023030029352  0.039127262277546655  \\
            162.1585007902461  0.03914605058537947  \\
            162.2939715511402  0.039164995886056334  \\
            162.42944231203433  0.03918410595173152  \\
            162.56491307292842  0.039203374597229675  \\
            162.70038383382254  0.039222794150747725  \\
            162.83585459471664  0.039242364021092165  \\
            162.97132535561076  0.03926209077182708  \\
            163.10679611650485  0.03928197964783362  \\
            163.24226687739898  0.039302022517702075  \\
            163.37773763829307  0.03932221317629928  \\
            163.51320839918716  0.039342552168479386  \\
            163.6486791600813  0.039363046551524485  \\
            163.78414992097538  0.03938370013885096  \\
            163.9196206818695  0.039404504474167004  \\
            164.0550914427636  0.03942545393491177  \\
            164.19056220365772  0.039446549180920616  \\
            164.3260329645518  0.039467796981118984  \\
            164.46150372544594  0.039489201432376594  \\
            164.59697448634003  0.03951075456915319  \\
            164.73244524723412  0.039532450473862744  \\
            164.86791600812825  0.039554289067405685  \\
            165.00338676902234  0.03957627610916889  \\
            165.13885752991646  0.03959841731296614  \\
            165.27432829081056  0.03962070632364828  \\
            165.40979905170468  0.03964313626073644  \\
            165.54526981259878  0.03966570560645192  \\
            165.6807405734929  0.039688418259936846  \\
            165.816211334387  0.03971128149394051  \\
            165.95168209528111  0.03973429272463455  \\
            166.0871528561752  0.039757444038365654  \\
            166.2226236170693  0.03978073192120773  \\
            166.35809437796343  0.03980415787565544  \\
            166.49356513885752  0.039827728257381526  \\
            166.62903589975164  0.03985144657371523  \\
            166.76450666064574  0.03987530580077163  \\
            166.89997742153986  0.03989930000252714  \\
            167.03544818243395  0.03992342787867802  \\
            167.17091894332808  0.039947692764640406  \\
            167.30638970422217  0.03997210147584854  \\
            167.4418604651163  0.039996653293050674  \\
            167.5773312260104  0.04002134064545971  \\
            167.71280198690448  0.040046159144509395  \\
            167.8482727477986  0.040071108675269224  \\
            167.9837435086927  0.04009619339644441  \\
            168.11921426958682  0.040121419557125164  \\
            168.2546850304809  0.04014678438175193  \\
            168.39015579137504  0.040172280752082616  \\
            168.52562655226913  0.04019790494707615  \\
            168.66109731316325  0.04022365717475655  \\
            168.79656807405735  0.040249541572212874  \\
            168.93203883495147  0.040275564046331605  \\
            169.06750959584556  0.04030172188204519  \\
            169.20298035673966  0.04032800822837935  \\
            169.33845111763378  0.04035441930709423  \\
            169.47392187852788  0.040380954940907064  \\
            169.609392639422  0.0404076185534922  \\
            169.7448634003161  0.040434416047993985  \\
            169.88033416121021  0.04046134659801559  \\
            170.0158049221043  0.040488403545678876  \\
            170.15127568299843  0.04051558247562319  \\
            170.28674644389253  0.04054288226086127  \\
            170.42221720478662  0.04057030506277934  \\
            170.55768796568074  0.040597856206419154  \\
            170.69315872657484  0.040625538126154666  \\
            170.82862948746896  0.04065334551611727  \\
            170.96410024836305  0.04068127287959876  \\
            171.09957100925718  0.04070931771034706  \\
            171.23504177015127  0.04073748049256617  \\
            171.3705125310454  0.040765764700916245  \\
            171.5059832919395  0.040794175515495794  \\
            171.6414540528336  0.040822711643084826  \\
            171.7769248137277  0.0408513670646148  \\
            171.9123955746218  0.040880137592007516  \\
            172.04786633551592  0.0409090217436214  \\
            172.18333709641  0.04093802074425147  \\
            172.31880785730414  0.040967138525129405  \\
            172.45427861819823  0.0409963793283862  \\
            172.58974937909235  0.04102574033904826  \\
            172.72522013998645  0.041055215921561264  \\
            172.86069090088057  0.04108480245930598  \\
            172.99616166177466  0.041114498771298684  \\
            173.1316324226688  0.041144306112191296  \\
            173.26710318356288  0.041174228172271246  \\
            173.40257394445698  0.04120426893087732  \\
            173.5380447053511  0.041234425876404426  \\
            173.6735154662452  0.04126469367128351  \\
            173.80898622713931  0.04129506868602711  \\
            173.9444569880334  0.041325549468610036  \\
            174.07992774892753  0.0413561367444695  \\
            174.21539850982163  0.04138683341650498  \\
            174.35086927071575  0.04141764371901853  \\
            174.48634003160984  0.04144856698811367  \\
            174.62181079250396  0.041479598342520005  \\
            174.75728155339806  0.04151073370127295  \\
            174.89275231429215  0.041541970914837925  \\
            175.02822307518628  0.041573309765110276  \\
            175.16369383608037  0.04160475196541526  \\
            175.2991645969745  0.0416363011605081  \\
            175.4346353578686  0.0416679596940236  \\
            175.5701061187627  0.041699724541879604  \\
            175.7055768796568  0.041731591077283074  \\
            175.84104764055093  0.04176355616605526  \\
            175.97651840144502  0.04179561837116724  \\
            176.11198916233914  0.041827777952739974  \\
            176.24745992323324  0.04186003686804424  \\
            176.38293068412733  0.04189239875155604  \\
            176.51840144502145  0.041924864509160914  \\
            176.65387220591555  0.04195743105195562  \\
            176.78934296680967  0.04199009410843937  \\
            176.92481372770376  0.04202285088140344  \\
            177.0602844885979  0.042055700047931126  \\
            177.19575524949198  0.042088641759397756  \\
            177.3312260103861  0.0421216776414707  \\
            177.4666967712802  0.04215481079410933  \\
            177.6021675321743  0.04218804274492804  \\
            177.73763829306841  0.042221370871921085  \\
            177.8731090539625  0.0422547912010638  \\
            178.00857981485663  0.04228830082655556  \\
            178.14405057575073  0.042321898105290585  \\
            178.27952133664485  0.04235558265685802  \\
            178.41499209753894  0.042389355363541874  \\
            178.55046285843306  0.042423218370321064  \\
            178.68593361932716  0.04245717441623183  \\
            178.82140438022128  0.042491222571933655  \\
            178.95687514111538  0.042525359520301696  \\
            179.09234590200947  0.04255958196186189  \\
            179.2278166629036  0.042593887659480995  \\
            179.3632874237977  0.04262827543836653  \\
            179.4987581846918  0.04266274518606687  \\
            179.6342289455859  0.04269729785247113  \\
            179.76969970648003  0.04273193544980928  \\
            179.90517046737412  0.0427666601473724  \\
            180.04064122826824  0.04280147058374718  \\
            180.17611198916234  0.04283636371753312  \\
            180.31158275005646  0.04287133660149426  \\
            180.44705351095055  0.042906387161734866  \\
            180.58252427184465  0.0429415141976996  \\
            180.71799503273877  0.042976717382173436  \\
            180.85346579363286  0.043011997261281666  \\
            180.988936554527  0.04304735525448992  \\
            181.12440731542108  0.043082793547309914  \\
            181.2598780763152  0.0431183115843894  \\
            181.3953488372093  0.04315390724945965  \\
            181.53081959810342  0.0431895776206341  \\
            181.66629035899751  0.04322532047203504  \\
            181.80176111989164  0.04326113427379381  \\
            181.93723188078573  0.04329701819205065  \\
            182.07270264167983  0.043332972088954806  \\
            182.20817340257395  0.04336899652266447  \\
            182.34364416346804  0.04340509274734678  \\
            182.47911492436216  0.04344126244526259  \\
            182.61458568525626  0.043477504577476726  \\
            182.75005644615038  0.043513817136812086  \\
            182.88552720704448  0.04355019762002509  \\
            183.0209979679386  0.043586644054779085  \\
            183.1564687288327  0.043623154999644316  \\
            183.29193948972681  0.04365972954409795  \\
            183.4274102506209  0.043696367308524046  \\
            183.562881011515  0.04373306844421359  \\
            183.69835177240913  0.04376983363336447  \\
            183.83382253330322  0.04380666408908147  \\
            183.96929329419734  0.043843560180089475  \\
            184.10476405509144  0.04388052013963341  \\
            184.24023481598556  0.04391754196323906  \\
            184.37570557687965  0.04395462369221965  \\
            184.51117633777378  0.04399176374689076  \\
            184.64664709866787  0.04402896092657027  \\
            184.78211785956196  0.044066214409578454  \\
            184.9175886204561  0.04410352375323789  \\
            185.05305938135018  0.04414088889387348  \\
            185.1885301422443  0.04417831014681249  \\
            185.3240009031384  0.044215788206384506  \\
            185.45947166403252  0.04425332369260338  \\
            185.59494242492661  0.04429091501476596  \\
            185.73041318582074  0.04432856065957273  \\
            185.86588394671483  0.04436625891424177  \\
            186.00135470760895  0.044404008307905696  \\
            186.13682546850305  0.044441807611611595  \\
            186.27229622939714  0.04447965583832107  \\
            186.40776699029126  0.044517552242910235  \\
            186.54323775118536  0.044555496322169666  \\
            186.67870851207948  0.044593487814804496  \\
            186.81417927297358  0.04463152670143429  \\
            186.9496500338677  0.044669613204593187  \\
            187.0851207947618  0.04470774778872975  \\
            187.22059155565591  0.04474592921786769  \\
            187.35606231655  0.044784156168545405  \\
            187.49153307744413  0.044822427292312984  \\
            187.62700383833823  0.04486074134450591  \\
            187.76247459923232  0.04489909720302774  \\
            187.89794536012644  0.044937493868350095  \\
            188.03341612102054  0.044975930463512614  \\
            188.16888688191466  0.04501440623412304  \\
            188.30435764280875  0.04505292054835712  \\
            188.43982840370288  0.045091472896958716  \\
            188.57529916459697  0.045130062893239675  \\
            188.7107699254911  0.04516869027307998  \\
            188.8462406863852  0.0452073548949276  \\
            188.9817114472793  0.045246056686708266  \\
            189.1171822081734  0.04528479417218441  \\
            189.2526529690675  0.04532356615545027  \\
            189.38812372996162  0.04536237170839647  \\
            189.52359449085571  0.04540120993032467  \\
            189.65906525174984  0.04544007994794765  \\
            189.79453601264393  0.04547898091538928  \\
            189.93000677353805  0.045517912014184515  \\
            190.06547753443215  0.045556872453279385  \\
            190.20094829532627  0.045595861469031045  \\
            190.33641905622036  0.045634878325207684  \\
            190.47188981711446  0.04567392231298863  \\
            190.60736057800858  0.045712992750964285  \\
            190.74283133890268  0.04575208898513612  \\
            190.8783020997968  0.045791210388916745  \\
            191.0137728606909  0.045830356363129786  \\
            191.14924362158501  0.04586952633601002  \\
            191.2847143824791  0.045908719368743044  \\
            191.42018514337323  0.0459479340808863  \\
            191.55565590426733  0.045987169897846424  \\
            191.69112666516145  0.04602642621147876  \\
            191.82659742605554  0.046065702390853565  \\
            191.96206818694964  0.046104997782256144  \\
            192.09753894784376  0.04614431170918674  \\
            192.23300970873785  0.046183643472360536  \\
            192.36848046963198  0.04622299234970775  \\
            192.50395123052607  0.04626235759637356  \\
            192.6394219914202  0.0463017384447181  \\
            192.7748927523143  0.046341134104316464  \\
            192.9103635132084  0.04638054376195877  \\
            193.0458342741025  0.04641996658165006  \\
            193.18130503499663  0.046459401704610395  \\
            193.31677579589072  0.04649884824927478  \\
            193.45224655678481  0.04653830531129319  \\
            193.58771731767894  0.046577771963530606  \\
            193.72318807857303  0.04661724725606695  \\
            193.85865883946715  0.04665673021619716  \\
            193.99412960036125  0.04669621984843108  \\
            194.12960036125537  0.046735715134493615  \\
            194.26507112214946  0.04677521503332456  \\
            194.4005418830436  0.04681471868947657  \\
            194.53601264393768  0.04685422566115261  \\
            194.6714834048318  0.046893735732447775  \\
            194.8069541657259  0.04693324862002746  \\
            194.94242492662  0.04697276396968154  \\
            195.07789568751411  0.04701228135632434  \\
            195.2133664484082  0.04705180028399465  \\
            195.34883720930233  0.04709132018585573  \\
            195.48430797019643  0.04713084042419528  \\
            195.61977873109055  0.047170360290425484  \\
            195.75524949198464  0.047209879005082944  \\
            195.89072025287876  0.04724939571782879  \\
            196.02619101377286  0.04728890950744855  \\
            196.16166177466698  0.04732841938185226  \\
            196.29713253556108  0.04736792427807438  \\
            196.43260329645517  0.04740742306227385  \\
            196.5680740573493  0.04744691452973408  \\
            196.7035448182434  0.047486397404862914  \\
            196.8390155791375  0.04752587034119269  \\
            196.9744863400316  0.04756533192138016  \\
            197.10995710092573  0.047604780657206594  \\
            197.24542786181982  0.047644214989577674  \\
            197.38089862271394  0.04768363351810976  \\
            197.51636938360804  0.04772303668826622  \\
            197.65184014450213  0.04776242476422538  \\
            197.78731090539625  0.047801797902707985  \\
            197.92278166629035  0.047841156141174866  \\
            198.05825242718447  0.04788049939782705  \\
            198.19372318807856  0.047919827471605614  \\
            198.3291939489727  0.047959140042191824  \\
            198.46466470986678  0.047998436670007034  \\
            198.6001354707609  0.048037716796212736  \\
            198.735606231655  0.04807697974271053  \\
            198.87107699254912  0.048116224712142185  \\
            199.00654775344321  0.04815545078788954  \\
            199.1420185143373  0.04819465693407459  \\
            199.27748927523143  0.04823384199555946  \\
            199.41296003612553  0.048273004697946376  \\
            199.54843079701965  0.04831214364757773  \\
            199.68390155791374  0.04835125733153598  \\
            199.81937231880786  0.04839034411764377  \\
            199.95484307970196  0.04842940225446382  \\
            200.09031384059608  0.04846842987129901  \\
            200.22578460149018  0.048507424978192326  \\
            200.3612553623843  0.04854638546592689  \\
            200.4967261232784  0.048585321436125053  \\
            200.6321968841725  0.04862422383216983  \\
            200.7676676450666  0.048663083711332246  \\
            200.9031384059607  0.048701903643913004  \\
            201.03860916685483  0.0487406858655436  \\
            201.17407992774892  0.04877943227718623  \\
            201.30955068864304  0.04881814444513387  \\
            201.44502144953714  0.0488568236010102  \\
            201.58049221043126  0.04889547064176967  \\
            201.71596297132535  0.048934086129697435  \\
            201.85143373221948  0.04897267029240944  \\
            201.98690449311357  0.04901122302285233  \\
            202.12237525400766  0.04904974387930352  \\
            202.2578460149018  0.04908823208537116  \\
            202.39331677579588  0.04912668652999411  \\
            202.52878753669  0.04916510576744202  \\
            202.6642582975841  0.04920348801731526  \\
            202.79972905847822  0.049241831164544926  \\
            202.93519981937231  0.04928013275939288  \\
            203.07067058026644  0.04931839001745172  \\
            203.20614134116053  0.049356599819644756  \\
            203.34161210205463  0.04939475871222609  \\
            203.47708286294875  0.049432862906780534  \\
            203.61255362384284  0.04947092146776089  \\
            203.74802438473696  0.04950892188986946  \\
            203.88349514563106  0.04954686166569978  \\
            204.01896590652518  0.04958474375026691  \\
            204.15443666741928  0.04962257062983657  \\
            204.2899074283134  0.04966034432192522  \\
            204.4253781892075  0.04969806637530001  \\
            204.56084895010162  0.04973573786997881  \\
            204.6963197109957  0.049773359417230184  \\
            204.8317904718898  0.04981093115957341  \\
            204.96726123278393  0.04984845277077847  \\
            205.10273199367802  0.04988592345586605  \\
            205.23820275457214  0.04992334195110755  \\
            205.37367351546624  0.04996070652402507  \\
            205.50914427636036  0.04999801497339141  \\
            205.64461503725445  0.050035264629230095  \\
            205.78008579814858  0.05007245235281535  \\
            205.91555655904267  0.0501095745366721  \\
            206.0510273199368  0.050146632805059925  \\
            206.1864980808309  0.050183632236266554  \\
            206.32196884172498  0.05022055584213801  \\
            206.4574396026191  0.05025740788126816  \\
            206.5929103635132  0.050294191939251845  \\
            206.72838112440732  0.0503309109286849  \\
            206.86385188530141  0.05036756708916404  \\
            206.99932264619554  0.05040416198728702  \\
            207.13479340708963  0.0504406965166525  \\
            207.27026416798375  0.05047717089786012  \\
            207.40573492887785  0.05051358467851046  \\
            207.54120568977197  0.0505499367332051  \\
            207.67667645066606  0.050586225263546516  \\
            207.81214721156016  0.05062244779813818  \\
            207.94761797245428  0.050658601192584536  \\
            208.08308873334838  0.05069468162949095  \\
            208.2185594942425  0.050730684618463764  \\
            208.3540302551366  0.0507666153168964  \\
            208.48950101603072  0.050802459330564716  \\
            208.6249717769248  0.05083821916384057  \\
            208.76044253781893  0.05087389882476791  \\
            208.89591329871303  0.05090950151976145  \\
            209.03138405960715  0.05094502965360685  \\
            209.16685482050124  0.050980484829460555  \\
            209.30232558139534  0.051015867848849906  \\
            209.43779634228946  0.05105117871167309  \\
            209.57326710318355  0.05108641661619912  \\
            209.70873786407768  0.051121579959067916  \\
            209.84420862497177  0.0511566663352902  \\
            209.9796793858659  0.0511916725382476  \\
            210.11515014676  0.051226594559692536  \\
            210.2506209076541  0.05126142943782926  \\
            210.3860916685482  0.05129617989215909  \\
            210.5215624294423  0.05133083130844936  \\
            210.65703319033642  0.051365389611156866  \\
            210.79250395123051  0.05139985963455669  \\
            210.92797471212464  0.05143424512274228  \\
            211.06344547301873  0.05146854872962533  \\
            211.19891623391285  0.0515027720189359  \\
            211.33438699480695  0.05153691546422231  \\
            211.46985775570107  0.051570978448851265  \\
            211.60532851659516  0.051604959266007715  \\
            211.7407992774893  0.05163885511869496  \\
            211.87627003838338  0.05167266211973459  \\
            212.01174079927748  0.051706375291766526  \\
            212.1472115601716  0.05173999731377145  \\
            212.2826823210657  0.051773512528441146  \\
            212.41815308195982  0.051806924932120815  \\
            212.5536238428539  0.05184023940187877  \\
            212.68909460374803  0.05187345974994612  \\
            212.82456536464213  0.0519065887237167  \\
            212.96003612553625  0.051939628005747134  \\
            213.09550688643034  0.051972578213756795  \\
            213.23097764732447  0.05200543890062783  \\
            213.36644840821856  0.052038208554405115  \\
            213.50191916911265  0.052070884598296334  \\
            213.63738993000678  0.05210346339067189  \\
            213.77286069090087  0.05213594022506498  \\
            213.908331451795  0.05216830914852721  \\
            214.0438022126891  0.05220056869135637  \\
            214.1792729735832  0.05223272312768465  \\
            214.3147437344773  0.05226477596183192  \\
            214.45021449537143  0.05229672971410079  \\
            214.58568525626552  0.05232858592077652  \\
            214.72115601715964  0.05236034513412709  \\
            214.85662677805374  0.05239200692240312  \\
            214.99209753894783  0.052423569869837934  \\
            215.12756829984195  0.052455031576647576  \\
            215.26303906073605  0.05248638865903071  \\
            215.39850982163017  0.05251763674916873  \\
            215.53398058252426  0.05254877049522568  \\
            215.6694513434184  0.052579787334235115  \\
            215.80492210431248  0.05261069165559948  \\
            215.9403928652066  0.05264148254433459  \\
            216.0758636261007  0.05267216244559931  \\
            216.21133438699482  0.052702733200605145  \\
            216.34680514788892  0.052733196046616124  \\
            216.482275908783  0.05276355161694889  \\
            216.61774666967713  0.05279379994097262  \\
            216.75321743057123  0.052823940444109097  \\
            216.88868819146535  0.05285397194783267  \\
            217.02415895235944  0.052883892669670265  \\
            217.15962971325357  0.052913700223201354  \\
            217.29510047414766  0.05294339161805802  \\
            217.43057123504178  0.0529729632599249  \\
            217.56604199593588  0.0530024109505392  \\
            217.70151275682997  0.053031733546284855  \\
            217.8369835177241  0.053060933533434086  \\
            217.9724542786182  0.05309001357435433  \\
            218.1079250395123  0.05311897574393476  \\
            218.2433958004064  0.05314782152807449  \\
            218.37886656130053  0.053176551823682666  \\
            218.51433732219462  0.05320516693867839  \\
            218.64980808308874  0.053233666591990754  \\
            218.78527884398284  0.05326204991355883  \\
            218.92074960487696  0.05329031544433171  \\
            219.05622036577105  0.05331846113626842  \\
            219.19169112666515  0.053346484352338  \\
            219.32716188755927  0.05337438186651948  \\
            219.46263264845336  0.05340214986380186  \\
            219.5981034093475  0.05342978435151111  \\
            219.73357417024158  0.0534572871548614  \\
            219.8690449311357  0.05348466166229491  \\
            220.0045156920298  0.05351191035123123  \\
            220.13998645292392  0.053539035087646646  \\
            220.27545721381802  0.05356603712607409  \\
            220.41092797471214  0.05359291710960321  \\
            220.54639873560623  0.05361967506988029  \\
            220.68186949650033  0.05364631042710829  \\
            220.81734025739445  0.05367282199004688  \\
            220.95281101828854  0.05369920795601237  \\
            221.08828177918267  0.05372546591087777  \\
            221.22375254007676  0.05375159282907274  \\
            221.35922330097088  0.05377758507358365  \\
            221.49469406186498  0.05380343835231307  \\
            221.6301648227591  0.053829151759572064  \\
            221.7656355836532  0.05385472924125029  \\
            221.90110634454732  0.05388017367490674  \\
            222.0365771054414  0.05390548730872657  \\
            222.1720478663355  0.05393067176152109  \\
            222.30751862722963  0.05395572802272781  \\
            222.44298938812372  0.05398065645241041  \\
            222.57846014901784  0.054005456781258745  \\
            222.71393090991194  0.05403012811058884  \\
            222.84940167080606  0.054054668912342924  \\
            222.98487243170015  0.054079077029089366  \\
            223.12034319259428  0.05410334967402274  \\
            223.25581395348837  0.05412748343096379  \\
            223.39128471438246  0.05415147425435942  \\
            223.5267554752766  0.054175318759558534  \\
            223.66222623617068  0.054199020364312726  \\
            223.7976969970648  0.05422258246527286  \\
            223.9331677579589  0.05424600769157952  \\
            224.06863851885302  0.05426929802898129  \\
            224.20410927974712  0.05429245481983469  \\
            224.33958004064124  0.05431547876310429  \\
            224.47505080153533  0.05433836991436257  \\
            224.61052156242945  0.05436112768579006  \\
            224.74599232332355  0.054383750846175215  \\
            224.88146308421764  0.0544062375209145  \\
            225.01693384511177  0.05442858519201237  \\
            225.15240460600586  0.05445079069808125  \\
            225.28787536689998  0.05447285023434154  \\
            225.42334612779408  0.05449475950601101  \\
            225.5588168886882  0.05451651955011044  \\
            225.6942876495823  0.05453813445627766  \\
            225.82975841047642  0.05455960722825524  \\
            225.9652291713705  0.054580940216212084  \\
            226.10069993226463  0.054602135116743396  \\
            226.23617069315873  0.054623192972870716  \\
            226.37164145405282  0.054644114174041886  \\
            226.50711221494694  0.0546648984561311  \\
            226.64258297584104  0.05468554490143883  \\
            226.77805373673516  0.0547060519386919  \\
            226.91352449762925  0.05472641734304341  \\
            227.04899525852338  0.05474663823607284  \\
            227.18446601941747  0.054766711085785943  \\
            227.3199367803116  0.05478663168950122  \\
            227.4554075412057  0.05480639801718876  \\
            227.5908783020998  0.05482601443447873  \\
            227.7263490629939  0.0548454843081096  \\
            227.861819823888  0.05486481034487279  \\
            227.99729058478212  0.054883994591612695  \\
            228.13276134567622  0.0549030384352266  \\
            228.26823210657034  0.05492194260266484  \\
            228.40370286746443  0.05494070716093062  \\
            228.53917362835855  0.05495933151708015  \\
            228.67464438925265  0.054977814418222574  \\
            228.81011515014677  0.05499615395152  \\
            228.94558591104087  0.05501434754418748  \\
            229.081056671935  0.055032391963493035  \\
            229.21652743282908  0.055050283316757626  \\
            229.35199819372318  0.055068017771954865  \\
            229.4874689546173  0.055085598164164105  \\
            229.6229397155114  0.05510302847985034  \\
            229.75841047640552  0.05512031176952606  \\
            229.8938812372996  0.0551374504211347  \\
            230.02935199819373  0.05515444616005066  \\
            230.16482275908783  0.05517130004907931  \\
            230.30029351998195  0.05518801248845694  \\
            230.43576428087604  0.055204583215850825  \\
            230.57123504177014  0.05522101130635917  \\
            230.70670580266426  0.05523729517251116  \\
            230.84217656355835  0.0552534325642669  \\
            230.97764732445248  0.05526942056901749  \\
            231.11311808534657  0.05528525561158496  \\
            231.2485888462407  0.055300933459616605  \\
            231.3840596071348  0.05531645407583486  \\
            231.5195303680289  0.055331821977228614  \\
            231.655001128923  0.05534704054027355  \\
            231.79047188981713  0.0553621124799215  \\
            231.92594265071122  0.05537703984960051  \\
            232.06141341160532  0.05539182404121476  \\
            232.19688417249944  0.05540646578514464  \\
            232.33235493339353  0.05542096515024668  \\
            232.46782569428765  0.05543532154385362  \\
            232.60329645518175  0.05544953371177435  \\
            232.73876721607587  0.055463599738293956  \\
            232.87423797696997  0.05547751704617368  \\
            233.0097087378641  0.05549128239665097  \\
            233.14517949875818  0.055504891889439405  \\
            233.2806502596523  0.05551834271295875  \\
            233.4161210205464  0.05553163900532945  \\
            233.5515917814405  0.055544784528469594  \\
            233.68706254233462  0.05555778230564521  \\
            233.8225333032287  0.055570634703190014  \\
            233.95800406412283  0.055583343430505354  \\
            234.09347482501693  0.05559590954006029  \\
            234.22894558591105  0.05560833342739151  \\
            234.36441634680514  0.055620614831103365  \\
            234.49988710769927  0.055632752832867886  \\
            234.63535786859336  0.055644745857424766  \\
            234.77082862948748  0.05565659167258136  \\
            234.90629939038158  0.05566828738921267  \\
            235.04177015127567  0.0556798294612614  \\
            235.1772409121698  0.05569121427260084  \\
            235.3127116730639  0.05570244412024347  \\
            235.448182433958  0.05571352353415759  \\
            235.5836531948521  0.055724456046299435  \\
            235.71912395574623  0.05573524430302273  \\
            235.85459471664032  0.055745890065078706  \\
            235.99006547753444  0.05575639420761612  \\
            236.12553623842854  0.055766756720181186  \\
            236.26100699932266  0.05577697670671766  \\
            236.39647776021675  0.05578705238556677  \\
            236.53194852111085  0.055796981089467255  \\
            236.66741928200497  0.05580675926555537  \\
            236.80289004289907  0.05581638298794566  \\
            236.9383608037932  0.05582585137741368  \\
            237.07383156468728  0.05583517035119868  \\
            237.2093023255814  0.05584434684851279  \\
            237.3447730864755  0.055853386621779536  \\
            237.48024384736962  0.05586229423663398  \\
            237.61571460826372  0.055871073071922635  \\
            237.7511853691578  0.05587972531970348  \\
            237.88665613005193  0.05588825198524596  \\
            238.02212689094603  0.05589665288703101  \\
            238.15759765184015  0.05590492665675103  \\
            238.29306841273424  0.055913070739309886  \\
            238.42853917362837  0.05592108132634062  \\
            238.56400993452246  0.055928957707869785  \\
            238.69948069541658  0.055936703907157485  \\
            238.83495145631068  0.055944322545335726  \\
            238.9704222172048  0.05595181550586918  \\
            239.1058929780989  0.055959183934555116  \\
            239.241363738993  0.05596642823952344  \\
            239.3768344998871  0.05597354809123671  \\
            239.5123052607812  0.05598054242249008  \\
            239.64777602167533  0.05598740942841135  \\
            239.78324678256942  0.055994146566460935  \\
            239.91871754346354  0.056000750556431896  \\
            240.05418830435764  0.056007217272789886  \\
            240.18965906525176  0.05601354420972787  \\
            240.32512982614585  0.05601973613564071  \\
            240.46060058703998  0.05602579606962458  \\
            240.59607134793407  0.05603172636003396  \\
            240.73154210882817  0.05603752868448161  \\
            240.8670128697223  0.056043204049838535  \\
            241.00248363061638  0.05604875279223401  \\
            241.1379543915105  0.056054174577055596  \\
            241.2734251524046  0.056059468398949104  \\
            241.40889591329872  0.05606463258181864  \\
            241.54436667419282  0.056069664778826564  \\
            241.67983743508694  0.05607456197239351  \\
            241.81530819598103  0.05607932188864017  \\
            241.95077895687515  0.056083949464770584  \\
            242.08624971776925  0.05608844869748975  \\
            242.22172047866334  0.056092822585995024  \\
            242.35719123955747  0.05609707316828485  \\
            242.49266200045156  0.05610120152115887  \\
            242.62813276134568  0.05610520776021787  \\
            242.76360352223978  0.056109091039863807  \\
            242.8990742831339  0.05611284955329981  \\
            243.034545044028  0.05611648053253014  \\
            243.17001580492212  0.05611998029583589  \\
            243.3054865658162  0.05612334900583236  \\
            243.4409573267103  0.05612659202329409  \\
            243.57642808760443  0.05612971329183974  \\
            243.71189884849852  0.05613271516670328  \\
            243.84736960939264  0.056135598414734075  \\
            243.98284037028674  0.056138362214396845  \\
            244.11831113118086  0.05614100415577166  \\
            244.25378189207495  0.05614352024055399  \\
            244.38925265296908  0.05614590702703014  \\
            244.52472341386317  0.056148168995527714  \\
            244.6601941747573  0.056150310949273155  \\
            244.7956649356514  0.05615233564992696  \\
            244.93113569654548  0.056154243834107866  \\
            245.0666064574396  0.056156034213392866  \\
            245.2020772183337  0.056157703474317186  \\
            245.33754797922782  0.05615924685757973  \\
            245.47301874012192  0.056160666039730724  \\
            245.60848950101604  0.056161967269420604  \\
            245.74396026191013  0.05616315367818933  \\
            245.87943102280425  0.05616422483982955  \\
            246.01490178369835  0.05616517677038663  \\
            246.15037254459247  0.05616600454651571  \\
            246.28584330548657  0.056166712950511816  \\
            246.42131406638066  0.05616730737369132  \\
            246.55678482727478  0.05616778882730187  \\
            246.69225558816888  0.05616815389763329  \\
            246.827726349063  0.05616839700335283  \\
            246.9631971099571  0.056168522233285965  \\
            247.09866787085122  0.05616853514368488  \\
            247.2341386317453  0.05616843697854255  \\
            247.36960939263943  0.056168224619317225  \\
            247.50508015353353  0.05616789244261511  \\
            247.64055091442765  0.056167444006882415  \\
            247.77602167532174  0.05616688498862832  \\
            247.91149243621584  0.05616621684471023  \\
            248.04696319710996  0.056165436735935124  \\
            248.18243395800405  0.05616453903751679  \\
            248.31790471889818  0.05616352675131092  \\
            248.45337547979227  0.05616240564570157  \\
            248.5888462406864  0.05616117737671272  \\
            248.7243170015805  0.05615983937478085  \\
            248.8597877624746  0.05615838605627512  \\
            248.9952585233687  0.056156819854885076  \\
            249.13072928426283  0.05615514660800647  \\
            249.26620004515692  0.05615336816327768  \\
            249.40167080605102  0.05615148221560817  \\
            249.53714156694514  0.05614948326432948  \\
            249.67261232783923  0.056147373175321764  \\
            249.80808308873335  0.05614515783445986  \\
            249.94355384962745  0.05614283927627391  \\
            250.07902461052157  0.056140415456376935  \\
            250.21449537141567  0.056137880994922056  \\
            250.3499661323098  0.05613523719809187  \\
            250.48543689320388  0.05613248997821229  \\
            250.62090765409798  0.0561296415515224  \\
            250.7563784149921  0.05612669012953635  \\
            250.8918491758862  0.05612363048537796  \\
            251.02731993678032  0.0561204633785117  \\
            251.1627906976744  0.05611719472225197  \\
            251.29826145856853  0.056113826907375645  \\
            251.43373221946263  0.05611035839462386  \\
            251.56920298035675  0.05610678413640087  \\
            251.70467374125084  0.05610310436245708  \\
            251.84014450214497  0.056099324958293464  \\
            251.97561526303906  0.05609544848022501  \\
            252.11108602393315  0.05609147363011966  \\
            252.24655678482728  0.05608739556100506  \\
            252.38202754572137  0.056083213994291344  \\
            252.5174983066155  0.05607893475678515  \\
            252.6529690675096  0.056074560560487485  \\
            252.7884398284037  0.056070090339719734  \\
            252.9239105892978  0.056065519465448334  \\
            253.05938135019193  0.056060847177046444  \\
            253.19485211108602  0.05605607921097711  \\
            253.33032287198014  0.05605121842511385  \\
            253.46579363287424  0.05604626397762773  \\
            253.60126439376833  0.056041211471304725  \\
            253.73673515466245  0.056036059694831816  \\
            253.87220591555655  0.056030814262692075  \\
            254.00767667645067  0.05602547816924992  \\
            254.14314743734477  0.05602005078820362  \\
            254.2786181982389  0.0560145279648114  \\
            254.41408895913298  0.056008908073077304  \\
            254.5495597200271  0.05600319657410219  \\
            254.6850304809212  0.055997396589724364  \\
            254.82050124181532  0.05599150770101993  \\
            254.95597200270942  0.05598552600315889  \\
            255.0914427636035  0.055979449495401054  \\
            255.22691352449763  0.05597328345429664  \\
            255.36238428539173  0.05596703112027138  \\
            255.49785504628585  0.05596069227357656  \\
            255.63332580717994  0.055954263263485036  \\
            255.76879656807407  0.05594774175769418  \\
            255.90426732896816  0.055941132817223634  \\
            256.0397380898623  0.05593443979210649  \\
            256.1752088507564  0.0559276626533775  \\
            256.31067961165047  0.055920798005491795  \\
            256.4461503725446  0.055913843230396915  \\
            256.5816211334387  0.05590680314290264  \\
            256.7170918943328  0.05589968119350499  \\
            256.8525626552269  0.055892477535409955  \\
            256.988033416121  0.05588518902638384  \\
            257.12350417701515  0.05587781280319604  \\
            257.2589749379092  0.05587035339070634  \\
            257.39444569880334  0.05586281433762954  \\
            257.52991645969746  0.05585519601399849  \\
            257.6653872205916  0.05584749561116404  \\
            257.80085798148565  0.055839709930935885  \\
            257.93632874237977  0.05583184306511835  \\
            258.0717995032739  0.05582389872693166  \\
            258.20727026416796  0.05581587760980764  \\
            258.3427410250621  0.05580777738028997  \\
            258.4782117859562  0.05579959445346778  \\
            258.6136825468503  0.05579133209067855  \\
            258.7491533077444  0.05578299429225282  \\
            258.8846240686385  0.05577458222820021  \\
            259.02009482953264  0.05576609421587815  \\
            259.15556559042676  0.055757526483048644  \\
            259.2910363513208  0.05574888074064222  \\
            259.42650711221495  0.05574016134996878  \\
            259.5619778731091  0.055731370127369076  \\
            259.69744863400314  0.05572250622505889  \\
            259.83291939489726  0.05571356625441589  \\
            259.9683901557914  0.055704549552104486  \\
            260.1038609166855  0.05569546056906981  \\
            260.23933167757957  0.05568630193102106  \\
            260.3748024384737  0.05567707379560967  \\
            260.5102731993678  0.05566777385242927  \\
            260.6457439602619  0.05565839914533392  \\
            260.781214721156  0.05564895288987963  \\
            260.9166854820501  0.05563943865129331  \\
            261.05215624294425  0.055629857733919104  \\
            261.1876270038383  0.05562020917229545  \\
            261.32309776473244  0.05561048984831541  \\
            261.45856852562656  0.05560069929567556  \\
            261.5940392865207  0.055590841623917656  \\
            261.72951004741475  0.05558091938575009  \\
            261.86498080830887  0.055570933060424925  \\
            262.000451569203  0.05556088105373794  \\
            262.13592233009706  0.055550760274183715  \\
            262.2713930909912  0.05554057217925983  \\
            262.4068638518853  0.055530320547124506  \\
            262.5423346127794  0.05552000735329095  \\
            262.6778053736735  0.055509632691223346  \\
            262.8132761345676  0.05549919477233685  \\
            262.94874689546174  0.055488690807613705  \\
            263.08421765635586  0.05547812289363394  \\
            263.2196884172499  0.05546749448606895  \\
            263.35515917814405  0.05545680736119193  \\
            263.4906299390382  0.05544606159749199  \\
            263.62610069993224  0.0554352555756741  \\
            263.76157146082636  0.05542438661855376  \\
            263.8970422217205  0.055413456418910316  \\
            264.0325129826146  0.05540246835446659  \\
            264.16798374350867  0.055391424308016426  \\
            264.3034545044028  0.055380324640185156  \\
            264.4389252652969  0.05536916818942956  \\
            264.57439602619104  0.05535795242413581  \\
            264.7098667870851  0.0553466775883422  \\
            264.8453375479792  0.055335347063933504  \\
            264.98080830887335  0.05532396307265214  \\
            265.1162790697674  0.05531252648004008  \\
            265.25174983066154  0.05530103679543884  \\
            265.38722059155566  0.05528949217198952  \\
            265.5226913524498  0.0552778908082043  \\
            265.65816211334385  0.055266235323606125  \\
            265.79363287423797  0.055254528443608675  \\
            265.9291036351321  0.05524277168970367  \\
            266.0645743960262  0.055230965382924394  \\
            266.2000451569203  0.055219108643845737  \\
            266.3355159178144  0.05520719941572402  \\
            266.4709866787085  0.05519523717742086  \\
            266.6064574396026  0.05518322489074334  \\
            266.7419282004967  0.055171164817154894  \\
            266.87739896139084  0.055159058162892204  \\
            267.01286972228496  0.05514690507896518  \\
            267.148340483179  0.055134704661157004  \\
            267.28381124407315  0.05512245498400306  \\
            267.4192820049673  0.05511015581888258  \\
            267.5547527658614  0.05509780996981284  \\
            267.69022352675546  0.05508541954079197  \\
            267.8256942876496  0.0550729857152526  \\
            267.9611650485437  0.05506050875606181  \\
            268.09663580943777  0.05504798800552117  \\
            268.2321065703319  0.05503542188520219  \\
            268.367577331226  0.05502280942278564  \\
            268.50304809212014  0.05501015306972712  \\
            268.6385188530142  0.054997454990115165  \\
            268.7739896139083  0.05498471655167798  \\
            268.90946037480245  0.0549719383257835  \\
            269.0449311356966  0.054959120087439375  \\
            269.18040189659064  0.054946260815292934  \\
            269.31587265748476  0.05493335889379459  \\
            269.4513434183789  0.05492041525064229  \\
            269.58681417927295  0.05490743227905287  \\
            269.72228494016707  0.05489441166106046  \\
            269.8577557010612  0.054881354396296475  \\
            269.9932264619553  0.0548682608019896  \\
            270.1286972228494  0.0548551305129658  \\
            270.2641679837435  0.05484196248164828  \\
            270.3996387446376  0.05482875539030828  \\
            270.53510950553175  0.05481551069969223  \\
            270.6705802664258  0.054802230512204925  \\
            270.80605102731994  0.0547889163074848  \\
            270.94152178821406  0.0547755689867552  \\
            271.0769925491081  0.05476218887282434  \\
            271.21246331000225  0.05474877571008527  \\
            271.3479340708964  0.05473532866451595  \\
            271.4834048317905  0.05472184648939164  \\
            271.61887559268456  0.0547083301198104  \\
            271.7543463535787  0.05469478157234209  \\
            271.8898171144728  0.054681202315427946  \\
            272.0252878753669  0.05466759333342949  \\
            272.160758636261  0.0546539551266287  \\
            272.2962293971551  0.05464028771122785  \\
            272.43170015804924  0.054626590619349644  \\
            272.5671709189433  0.054612862899037155  \\
            272.7026416798374  0.05459910400758603  \\
            272.83811244073155  0.05458531576933353  \\
            272.9735832016257  0.05457149975805911  \\
            273.10905396251974  0.054557657145290775  \\
            273.24452472341386  0.05454378870351495  \\
            273.379995484308  0.05452989480617647  \\
            273.51546624520205  0.05451597542767859  \\
            273.65093700609617  0.05450203014338297  \\
            273.7864077669903  0.05448805812673183  \\
            273.9218785278844  0.05447405906866059  \\
            274.0573492887785  0.05446003468148915  \\
            274.1928200496726  0.05444598636115583  \\
            274.3282908105667  0.05443191518065377  \\
            274.46376157146085  0.05441782189003097  \\
            274.5992323323549  0.05440370691639025  \\
            274.73470309324904  0.05438957036388926  \\
            274.87017385414316  0.054375412013740486  \\
            275.0056446150372  0.054361231324211265  \\
            275.14111537593135  0.05434702761374746  \\
            275.2765861368255  0.05433280195569351  \\
            275.4120568977196  0.05431855577321314  \\
            275.54752765861366  0.05430429015701671  \\
            275.6829984195078  0.05429000594237492  \\
            275.8184691804019  0.05427570370911876  \\
            275.953939941296  0.0542613837816395  \\
            276.0894107021901  0.05424704622888871  \\
            276.2248814630842  0.05423269086437825  \\
            276.36035222397834  0.05421831724618028  \\
            276.4958229848724  0.054203924899469375  \\
            276.6312937457665  0.054189514950818085  \\
            276.76676450666065  0.054175088614164556  \\
            276.9022352675548  0.054160646848123724  \\
            277.03770602844884  0.05414619041512055  \\
            277.17317678934296  0.054131719881390074  \\
            277.3086475502371  0.05411723561697744  \\
            277.4441183111312  0.05410273779573782  \\
            277.57958907202527  0.05408822639533651  \\
            277.7150598329194  0.054073701197248816  \\
            277.8505305938135  0.054059161775698104  \\
            277.9860013547076  0.054044608417238967  \\
            278.1214721156017  0.054030042345579954  \\
            278.2569428764958  0.05401546447878693  \\
            278.39241363738995  0.054000875590039084  \\
            278.527884398284  0.05398627630762893  \\
            278.66335515917814  0.05397166711496234  \\
            278.79882592007226  0.053957048350558486  \\
            278.9342966809664  0.05394242020804989  \\
            279.06976744186045  0.05392778273618241  \\
            279.2052382027546  0.05391313583881522  \\
            279.3407089636487  0.05389847927150975  \\
            279.47617972454276  0.053883813098139416  \\
            279.6116504854369  0.05386913840961853  \\
            279.747121246331  0.05385445600621275  \\
            279.8825920072251  0.053839766586930335  \\
            280.0180627681192  0.05382507074952226  \\
            280.1535335290133  0.0538103689904821  \\
            280.28900428990744  0.05379566170504614  \\
            280.42447505080156  0.05378094918719329  \\
            280.5599458116956  0.05376623162964513  \\
            280.69541657258975  0.053751509123865886  \\
            280.8308873334839  0.05373678166006246  \\
            280.96635809437794  0.05372204912439774  \\
            281.10182885527206  0.05370731166551535  \\
            281.2372996161662  0.05369257020708559  \\
            281.3727703770603  0.05367782541017748  \\
            281.50824113795437  0.053663077870777516  \\
            281.6437118988485  0.053648328119789555  \\
            281.7791826597426  0.053633576623034904  \\
            281.91465342063674  0.053618823781252274  \\
            282.0501241815308  0.05360406993009784  \\
            282.1855949424249  0.05358931534014515  \\
            282.32106570331905  0.053574560216885204  \\
            282.4565364642131  0.05355980470072641  \\
            282.59200722510724  0.05354504886699461  \\
            282.72747798600136  0.05353029272544515  \\
            282.8629487468955  0.053515536498038786  \\
            282.99841950778955  0.053500780932776534  \\
            283.1338902686837  0.053486026558845906  \\
            283.2693610295778  0.053471273869204194  \\
            283.4048317904719  0.053456523320578424  \\
            283.540302551366  0.05344177533346537  \\
            283.6757733122601  0.053427030292131576  \\
            283.8112440731542  0.05341228854461333  \\
            283.9467148340483  0.05339755040271668  \\
            284.0821855949424  0.05338281614201741  \\
            284.21765635583654  0.05336808600186107  \\
            284.35312711673066  0.05335336018536297  \\
            284.4885978776247  0.05333863885940816  \\
            284.62406863851885  0.05332392215465144  \\
            284.759539399413  0.0533092102575445  \\
            284.8950101603071  0.053294503723693834  \\
            285.03048092120116  0.05327980298496508  \\
            285.1659516820953  0.05326510843716416  \\
            285.3014224429894  0.05325042046134409  \\
            285.43689320388347  0.05323573942380511  \\
            285.5723639647776  0.05322106567609455  \\
            285.7078347256717  0.053206399555006945  \\
            285.84330548656584  0.053191741382583944  \\
            285.9787762474599  0.05317709146611439  \\
            286.114247008354  0.05316245009813425  \\
            286.24971776924815  0.053147817556426655  \\
            286.3851885301423  0.0531331941040219  \\
            286.52065929103634  0.05311857998919741  \\
            286.65613005193046  0.05310397544547779  \\
            286.7916008128246  0.053089380691634776  \\
            286.92707157371865  0.0530747959718433  \\
            287.0625423346128  0.053060221795696486  \\
            287.1980130955069  0.053045658421838525  \\
            287.333483856401  0.053031106144749596  \\
            287.4689546172951  0.05301656525748109  \\
            287.6044253781892  0.05300203605165553  \\
            287.7398961390833  0.052987518817466654  \\
            287.8753668999774  0.05297301384367939  \\
            288.0108376608715  0.052958521417629814  \\
            288.14630842176564  0.05294404182522522  \\
            288.28177918265976  0.05292957535094405  \\
            288.4172499435538  0.05291512227783597  \\
            288.55272070444795  0.05290068288752178  \\
            288.6881914653421  0.0528862574601935  \\
            288.8236622262362  0.05287184627461432  \\
            288.95913298713026  0.052857449608118605  \\
            289.0946037480244  0.052843067736611904  \\
            289.2300745089185  0.052828700934570955  \\
            289.36554526981257  0.052814349475043675  \\
            289.5010160307067  0.05280001362964915  \\
            289.6364867916008  0.05278569366857768  \\
            289.77195755249494  0.052771389973611096  \\
            289.907428313389  0.05275710311777558  \\
            290.0428990742831  0.05274283313289262  \\
            290.17836983517725  0.05272858020193132  \\
            290.3138405960714  0.052714344515315134  \\
            290.44931135696544  0.052700126270921875  \\
            290.58478211785956  0.052685925674083714  \\
            290.7202528787537  0.0526717429375872  \\
            290.85572363964775  0.05265757828167326  \\
            290.9911944005419  0.05264343193403715  \\
            291.126665161436  0.052629304129828525  \\
            291.2621359223301  0.05261519511165137  \\
            291.3976066832242  0.05260110512956408  \\
            291.5330774441183  0.052587034441079365  \\
            291.6685482050124  0.052572983311164334  \\
            291.80401896590655  0.05255895201224045  \\
            291.9394897268006  0.052544940824183546  \\
            292.07496048769474  0.0525309500343238  \\
            292.21043124858886  0.05251697993744578  \\
            292.3459020094829  0.052503030835788396  \\
            292.48137277037705  0.05248910303904494  \\
            292.6168435312712  0.05247519686436307  \\
            292.7523142921653  0.05246131277040963  \\
            292.88778505305936  0.05244745135471631  \\
            293.0232558139535  0.05243361244522483  \\
            293.1587265748476  0.05241979611682389  \\
            293.2941973357417  0.05240600246024491  \\
            293.4296680966358  0.052392231582062  \\
            293.5651388575299  0.05237848360469198  \\
            293.70060961842404  0.052364758666394375  \\
            293.8360803793181  0.05235105692127143  \\
            293.9715511402122  0.052337378539268065  \\
            294.10702190110635  0.05232372370617194  \\
            294.2424926620005  0.05231009262361341  \\
            294.37796342289454  0.05229648550906556  \\
            294.51343418378866  0.052282902595844116  \\
            294.6489049446828  0.052269344133107576  \\
            294.7843757055769  0.052255810385857124  \\
            294.919846466471  0.05224230163493664  \\
            295.0553172273651  0.05222881817703273  \\
            295.1907879882592  0.05221536032467469  \\
            295.3262587491533  0.052201928406234534  \\
            295.4617295100474  0.05218852276592697  \\
            295.5972002709415  0.05217514376380942  \\
            295.73267103183565  0.052161791921782934  \\
            295.8681417927297  0.052148467856267096  \\
            296.00361255362384  0.05213517120091358  \\
            296.13908331451796  0.05212190193100727  \\
            296.2745540754121  0.05210866004520116  \\
            296.41002483630615  0.052095445565516284  \\
            296.5454955972003  0.052082258537341726  \\
            296.6809663580944  0.05206909902943464  \\
            296.81643711898846  0.05205596713392029  \\
            296.9519078798826  0.052042862966291945  \\
            297.0873786407767  0.052029786665410985  \\
            297.2228494016708  0.052016738393506845  \\
            297.3583201625649  0.052003718336177014  \\
            297.493790923459  0.05199072670238705  \\
            297.62926168435314  0.0519777637244706  \\
            297.76473244524726  0.05196482965812934  \\
            297.9002032061413  0.051951924782433045  \\
            298.03567396703545  0.05193904939981955  \\
            298.1711447279296  0.051926203836094725  \\
            298.30661548882364  0.05191338844043256  \\
            298.44208624971776  0.051900603585375064  \\
            298.5775570106119  0.05188784966683233  \\
            298.713027771506  0.05187512725548334  \\
            298.8484985324001  0.051862436996791765  \\
            298.9839692932942  0.05184977834621038  \\
            299.1194400541883  0.051837151188118  \\
            299.25491081508244  0.051824555436908566  \\
            299.3903815759765  0.05181199103699112  \\
            299.5258523368706  0.05179945796278981  \\
            299.66132309776475  0.05178695621874388  \\
            299.7967938586588  0.0517744858393077  \\
            299.93226461955294  0.05176204688895072  \\
            300.06773538044706  0.05174963946215751  \\
            300.2032061413412  0.051737263683427744  \\
            300.33867690223525  0.051724919707276204  \\
            300.4741476631294  0.05171260771823277  \\
            300.6096184240235  0.05170032793084243  \\
            300.74508918491756  0.05168808058966529  \\
            300.8805599458117  0.05167586596927655  \\
            301.0160307067058  0.0516636843742665  \\
            301.1515014675999  0.05165153613924057  \\
            301.286972228494  0.051639421628819265  \\
            301.4224429893881  0.051627341237638215  \\
            301.55791375028224  0.051615295390348134  \\
            301.69338451117636  0.05160328469268949  \\
            301.8288552720704  0.05159130982685234  \\
            301.96432603296455  0.051579370086926306  \\
            302.0997967938587  0.051567465275354676  \\
            302.23526755475274  0.05155559523037746  \\
            302.37073831564686  0.05154375982603129  \\
            302.506209076541  0.051531958972149565  \\
            302.6416798374351  0.05152019261436235  \\
            302.7771505983292  0.051508460734096415  \\
            302.9126213592233  0.051496763348575204  \\
            303.0480921201174  0.05148510051081888  \\
            303.18356288101154  0.0514734723096443  \\
            303.3190336419056  0.05146187886966503  \\
            303.4545044027997  0.05145032035129128  \\
            303.58997516369385  0.051438796950730024  \\
            303.7254459245879  0.05142730889998489  \\
            303.86091668548204  0.0514158564668562  \\
            303.99638744637616  0.051404439954941004  \\
            304.1318582072703  0.051393059703633025  \\
            304.26732896816435  0.051381716088122684  \\
            304.4027997290585  0.051370409519397094  \\
            304.5382704899526  0.05135914044424008  \\
            304.6737412508467  0.05134790949103522  \\
            304.8092120117408  0.05133671738416302  \\
            304.9446827726349  0.05132556327352208  \\
            305.080153533529  0.05131444688855908  \\
            305.2156242944231  0.051303367999458664  \\
            305.3510950553172  0.05129232641714344  \\
            305.48656581621134  0.05128132199327396  \\
            305.62203657710546  0.05127035462024878  \\
            305.7575073379995  0.051259424231204394  \\
            305.89297809889365  0.05124853080001528  \\
            306.0284488597878  0.051237674341293844  \\
            306.1639196206819  0.051226854910390515  \\
            306.29939038157596  0.05121607260339364  \\
            306.4348611424701  0.05120532755712954  \\
            306.5703319033642  0.05119461994916252  \\
            306.7058026642583  0.051183949997794846  \\
            306.8412734251524  0.05117331796206673  \\
            306.9767441860465  0.051162724141756356  \\
            307.11221494694064  0.051152168877379896  \\
            307.2476857078347  0.05114165255019146  \\
            307.3831564687288  0.051131175582183136  \\
            307.51862722962295  0.05112073843608497  \\
            307.6540979905171  0.0511103417554311  \\
            307.78956875141114  0.05109998631558842  \\
            307.92503951230526  0.051089671118266525  \\
            308.0605102731994  0.05107939583225552  \\
            308.19598103409345  0.051069160170906326  \\
            308.3314517949876  0.05105896389213068  \\
            308.4669225558817  0.05104880679840115  \\
            308.6023933167758  0.05103868873675115  \\
            308.7378640776699  0.05102860959877487  \\
            308.873334838564  0.05101856932062738  \\
            309.0088055994581  0.05100856788302452  \\
            309.14427636035225  0.05099860531124299  \\
            309.2797471212463  0.05098868167512032  \\
            309.41521788214044  0.05097879708905483  \\
            309.55068864303456  0.050968951712005696  \\
            309.6861594039286  0.050959145747492905  \\
            309.82163016482275  0.05094937944359726  \\
            309.9571009257169  0.050939653092960405  \\
            310.092571686611  0.05092996703278481  \\
            310.22804244750506  0.05092032164483375  \\
            310.3635132083992  0.050910717355431345  \\
            310.4989839692933  0.05090115463546252  \\
            310.63445473018743  0.0508916340448065  \\
            310.7699254910815  0.05088215629154507  \\
            310.9053962519756  0.050872720718569485  \\
            311.04086701286974  0.05086332666741297  \\
            311.1763377737638  0.05085397357134339  \\
            311.3118085346579  0.05084466095536318  \\
            311.44727929555205  0.05083538843620936  \\
            311.5827500564462  0.050826155722353605  \\
            311.71822081734024  0.050816962614002134  \\
            311.85369157823436  0.050807809003095776  \\
            311.9891623391285  0.05079869487330998  \\
            312.1246331000226  0.05078962030005477  \\
            312.2601038609167  0.05078058545047479  \\
            312.3955746218108  0.05077159058344928  \\
            312.5310453827049  0.050762636049592046  \\
            312.666516143599  0.050753722291251545  \\
            312.8019869044931  0.050744849842510785  \\
            312.9374576653872  0.05073601932918741  \\
            313.07292842628135  0.05072723146883362  \\
            313.2083991871754  0.05071848707073628  \\
            313.34386994806954  0.05070978703591679  \\
            313.47934070896366  0.05070113235713117  \\
            313.6148114698577  0.05069252376076694  \\
            313.75028223075185  0.05068395800432405  \\
            313.885752991646  0.05067543573769338  \\
            314.0212237525401  0.05066695645590022  \\
            314.15669451343416  0.05065851971594929  \\
            314.2921652743283  0.050650125136824854  \\
            314.4276360352224  0.050641772399490644  \\
            314.56310679611653  0.0506334612468899  \\
            314.6985775570106  0.050625191483945384  \\
            314.8340483179047  0.05061696297755931  \\
            314.96951907879884  0.05060877565661343  \\
            315.1049898396929  0.05060062951196898  \\
            315.240460600587  0.05059252459646668  \\
            315.37593136148115  0.05058446102492677  \\
            315.5114021223753  0.05057643897414897  \\
            315.64687288326934  0.050568458682912515  \\
            315.78234364416346  0.05056052045197612  \\
            315.9178144050576  0.05055262464407801  \\
            316.0532851659517  0.0505447716839359  \\
            316.1887559268458  0.05053696205824702  \\
            316.3242266877399  0.05052919631568808  \\
            316.459697448634  0.05052147506691528  \\
            316.5951682095281  0.05051379902071099  \\
            316.7306389704222  0.05050616851615452  \\
            316.8661097313163  0.05049858250325855  \\
            317.00158049221045  0.050491040432550066  \\
            317.1370512531045  0.05048354181878231  \\
            317.27252201399864  0.05047608624093482  \\
            317.40799277489276  0.05046867334221343  \\
            317.5434635357869  0.05046130283005027  \\
            317.67893429668095  0.050453974476103766  \\
            317.8144050575751  0.050446688116258624  \\
            317.9498758184692  0.050439443650625845  \\
            318.08534657936326  0.05043224104354271  \\
            318.2208173402574  0.0504250803235728  \\
            318.3562881011515  0.050417961583506  \\
            318.49175886204563  0.050410884980358464  \\
            318.6272296229397  0.05040385073537265  \\
            318.7627003838338  0.05039685913401731  \\
            318.89817114472794  0.050389910525987465  \\
            319.03364190562206  0.05038300532520446  \\
            319.1691126665161  0.0503761440098159  \\
            319.30458342741025  0.05036932712219571  \\
            319.4400541883044  0.050362555268944065  \\
            319.57552494919844  0.05035582915010842  \\
            319.71099571009256  0.050349149129821594  \\
            319.8464664709867  0.05034251409478832  \\
            319.9819372318808  0.050335923456665654  \\
            320.1174079927749  0.05032937669315617  \\
            320.252878753669  0.05032287334800799  \\
            320.3883495145631  0.050316413031014716  \\
            320.52382027545724  0.05030999541801554  \\
            320.6592910363513  0.050303620250895124  \\
            320.7947617972454  0.050297287337583686  \\
            320.93023255813955  0.05029099655205695  \\
            321.0657033190336  0.05028474783433619  \\
            321.20117407992774  0.05027854119048819  \\
            321.33664484082186  0.05027237669262526  \\
            321.472115601716  0.050266254478905245  \\
            321.60758636261005  0.050260174753531506  \\
            321.7430571235042  0.05025413778675294  \\
            321.8785278843983  0.05024814391486395  \\
            322.0139986452924  0.0502421935402045  \\
            322.1494694061865  0.050236287131160046  \\
            322.2849401670806  0.05023042522216158  \\
            322.42041092797473  0.05022460841368564  \\
            322.5558816888688  0.050218837393443294  \\
            322.6913524497629  0.050213112539176694  \\
            322.82682321065704  0.05020743268608931  \\
            322.96229397155116  0.050201797215944796  \\
            323.0977647324452  0.050196205577553395  \\
            323.23323549333935  0.05019065728677191  \\
            323.3687062542335  0.050185151926503725  \\
            323.5041770151276  0.050179689146698805  \\
            323.63964777602166  0.05017426866435369  \\
            323.7751185369158  0.05016889026351148  \\
            323.9105892978099  0.050163553795261884  \\
            324.046060058704  0.050158259177741145  \\
            324.1815308195981  0.05015300639613211  \\
            324.3170015804922  0.050147795502664204  \\
            324.45247234138634  0.0501426266166134  \\
            324.5879431022804  0.050137499924302276  \\
            324.7234138631745  0.050132415679099956  \\
            324.85888462406865  0.05012737420142218  \\
            324.9943553849628  0.05012237587873122  \\
            325.12982614585684  0.050117421165535976  \\
            325.26529690675096  0.05011251058339185  \\
            325.4007676676451  0.05010764472090088  \\
            325.53623842853915  0.05010282424661817  \\
            325.6717091894333  0.05009804955170991  \\
            325.8071799503274  0.05009331943424336  \\
            325.9426507112215  0.05008863325480162  \\
            326.0781214721156  0.05008399044122755  \\
            326.2135922330097  0.05007939048862375  \\
            326.34906299390383  0.05007483295935252  \\
            326.48453375479795  0.050070317483035955  \\
            326.620004515692  0.05006584375655585  \\
            326.75547527658614  0.05006141154405377  \\
            326.89094603748026  0.05005702067693098  \\
            327.0264167983743  0.0500526710538485  \\
            327.16188755926845  0.05004836264072711  \\
            327.2973583201626  0.05004409547074729  \\
            327.4328290810567  0.0500398696443493  \\
            327.56829984195076  0.050035685329233096  \\
            327.7037706028449  0.05003154276035841  \\
            327.839241363739  0.05002744223994469  \\
            327.9747121246331  0.05002338413747112  \\
            328.1101828855272  0.05001936888967665  \\
            328.2456536464213  0.05001539700055994  \\
            328.38112440731544  0.050011469041379396  \\
            328.5165951682095  0.05000758565522568  \\
            328.6520659291036  0.050003747245815036  \\
            328.78753668999775  0.04999995258809496  \\
            328.9230074508919  0.049996201029684655  \\
            329.05847821178594  0.04999249198494424  \\
            329.19394897268006  0.04998882493497479  \\
            329.3294197335742  0.0499851994276183  \\
            329.46489049446825  0.04998161507745774  \\
            329.6003612553624  0.04997807156581696  \\
            329.7358320162565  0.049974568640760796  \\
            329.8713027771506  0.049971106117094995  \\
            330.0067735380447  0.04996768387636624  \\
            330.1422442989388  0.04996430186686218  \\
            330.27771505983293  0.049960960103611375  \\
            330.41318582072705  0.04995765866838333  \\
            330.5486565816211  0.04995439770968848  \\
            330.68412734251524  0.0499511774427782  \\
            330.81959810340936  0.04994799814964483  \\
            330.9550688643034  0.049944860179021604  \\
            331.09053962519755  0.04994176394638271  \\
            331.2260103860917  0.049938709933943295  \\
            331.3614811469858  0.04993569869065941  \\
            331.49695190787986  0.049932730832228066  \\
            331.632422668774  0.049929806534243726  \\
            331.7678934296681  0.049926924757504876  \\
            331.90336419056223  0.04992408476665509  \\
            332.0388349514563  0.04992128591345056  \\
            332.1743057123504  0.04991852763556835  \\
            332.30977647324454  0.04991580945660636  \\
            332.4452472341386  0.04991313098608335  \\
            332.5807179950327  0.049910491919438915  \\
            332.71618875592685  0.04990789203803355  \\
            332.851659516821  0.04990533120914857  \\
            332.98713027771504  0.04990280938598617  \\
            333.12260103860916  0.04990032660766938  \\
            333.2580717995033  0.0498978829992421  \\
            333.3935425603974  0.04989547877166909  \\
            333.5290133212915  0.04989311422183594  \\
            333.6644840821856  0.04989078973254912  \\
            333.7999548430797  0.049888505772535965  \\
            333.9354256039738  0.049886262896444634  \\
            334.0708963648679  0.04988406174484417  \\
            334.20636712576203  0.04988190285343833  \\
            334.34183788665615  0.04987978547000583  \\
            334.4773086475502  0.049877708698039785  \\
            334.61277940844434  0.04987567179497007  \\
            334.74825016933846  0.049873674128342725  \\
            334.8837209302326  0.04987171517581995  \\
            335.01919169112665  0.04986979452518012  \\
            335.1546624520208  0.04986791187431772  \\
            335.2901332129149  0.04986606703124346  \\
            335.42560397380896  0.049864259914084164  \\
            335.5610747347031  0.049862490551082814  \\
            335.6965454955972  0.04986075908059857  \\
            335.83201625649133  0.04985906575110674  \\
            335.9674870173854  0.04985741092119878  \\
            336.1029577782795  0.04985579505958234  \\
            336.23842853917364  0.04985421874508118  \\
            336.37389930006776  0.04985268266663526  \\
            336.5093700609618  0.049851187340599255  \\
            336.64484082185595  0.04984973204082926  \\
            336.7803115827501  0.049848315771378  \\
            336.91578234364414  0.04984693767788749  \\
            337.05125310453826  0.0498455970823235  \\
            337.1867238654324  0.049844293482975546  \\
            337.3221946263265  0.04984302655445692  \\
            337.4576653872206  0.049841796147704696  \\
            337.5931361481147  0.04984060228997968  \\
            337.7286069090088  0.04983944518486646  \\
            337.86407766990294  0.049838325212273375  \\
            337.999548430797  0.04983724292843256  \\
            338.13501919169113  0.04983619906589987  \\
            338.27048995258525  0.0498351949390145  \\
            338.4059607134793  0.0498342302058251  \\
            338.54143147437344  0.04983330162902606  \\
            338.67690223526756  0.049832409231793516  \\
            338.8123729961617  0.049831553130086526  \\
            338.94784375705575  0.049830733532647054  \\
            339.0833145179499  0.04982995074099991  \\
            339.218785278844  0.049829205149452854  \\
            339.3542560397381  0.04982849724509649  \\
            339.4897268006322  0.049827827607804354  \\
            339.6251975615263  0.04982719690916943  \\
            339.76066832242043  0.049826605336712265  \\
            339.8961390833145  0.04982605090833429  \\
            340.0316098442086  0.04982553130223232  \\
            340.16708060510274  0.04982504485408474  \\
            340.30255136599686  0.04982459055705153  \\
            340.4380221268909  0.04982416806177427  \\
            340.57349288778505  0.049823777676376114  \\
            340.7089636486792  0.04982342036646181  \\
            340.84443440957324  0.049823097481518606  \\
            340.97990517046736  0.04982280737156601  \\
            341.1153759313615  0.049822549395006806  \\
            341.2508466922556  0.04982232194486643  \\
            341.3863174531497  0.049822123975453325  \\
            341.5217882140438  0.04982195500235895  \\
            341.6572589749379  0.04982181510245774  \\
            341.79272973583204  0.049821704913907194  \\
            341.9282004967261  0.04982162563614777  \\
            342.06367125762023  0.049821578826754385  \\
            342.19914201851435  0.04982156440497717  \\
            342.3346127794084  0.04982158118035466  \\
            342.47008354030254  0.04982162801819315  \\
            342.60555430119666  0.04982170445953919  \\
            342.7410250620908  0.04982181072117955  \\
            342.87649582298485  0.049821947695641224  \\
            343.011966583879  0.049822116938898556  \\
            343.1474373447731  0.04982231916273582  \\
            343.2829081056672  0.049822553397167055  \\
            343.4183788665613  0.04982281832059883  \\
            343.5538496274554  0.04982311324854978  \\
            343.68932038834953  0.04982343813365059  \\
            343.8247911492436  0.049823793565643947  \\
            343.9602619101377  0.04982418077138464  \\
            344.09573267103184  0.04982460073500227  \\
            344.23120343192596  0.04982505263231894  \\
            344.36667419282  0.04982553497298853  \\
            344.50214495371415  0.049826046821679126  \\
            344.6376157146083  0.04982658788508289  \\
            344.7730864755024  0.049827158511916  \\
            344.90855723639646  0.049827759692918694  \\
            345.0440279972906  0.04982839258918908  \\
            345.1794987581847  0.04982905669328872  \\
            345.3149695190788  0.049829750479395085  \\
            345.4504402799729  0.04983047285676134  \\
            345.585911040867  0.04983122338072064  \\
            345.72138180176114  0.04983200225268617  \\
            345.8568525626552  0.04983281032015109  \\
            345.99232332354933  0.049833648855507943  \\
            346.12779408444345  0.04983451778766337  \\
            346.2632648453376  0.04983541570261924  \\
            346.39873560623164  0.04983634142358301  \\
            346.53420636712576  0.04983729440678893  \\
            346.6696771280199  0.04983827474149799  \\
            346.80514788891395  0.04983928314999796  \\
            346.9406186498081  0.049840320917929205  \\
            347.0760894107022  0.04984138838695878  \\
            347.2115601715963  0.049842484373549795  \\
            347.3470309324904  0.049843607620946445  \\
            347.4825016933845  0.04984475748405437  \\
            347.61797245427863  0.0498459339294406  \\
            347.75344321517275  0.04984713753533358  \\
            347.8889139760668  0.04984836949162317  \\
            348.02438473696094  0.04984963048278203  \\
            348.15985549785506  0.04985091960284283  \\
            348.2953262587491  0.0498522355242845  \\
            348.43079701964325  0.049853577484476046  \\
            348.5662677805374  0.04985494531315019  \\
            348.7017385414315  0.04985633943240335  \\
            348.83720930232556  0.04985776085669565  \\
            348.9726800632197  0.0498592105705545  \\
            349.1081508241138  0.049860687928670544  \\
            349.24362158500793  0.04986219158963418  \\
            349.379092345902  0.04986372067122136  \\
            349.5145631067961  0.049865274868100114  \\
            349.65003386769024  0.04986685445183069  \\
            349.7855046285843  0.04986846027086544  \\
            349.92097538947843  0.04987009343813362  \\
            350.05644615037255  0.04987175366939076  \\
            350.1919169112667  0.049873439656534006  \\
            350.32738767216074  0.049875150409467564  \\
            350.46285843305486  0.04987688550032647  \\
            350.598329193949  0.04987864506347655  \\
            350.7337999548431  0.04988042979551445  \\
            350.8692707157372  0.04988224082654727  \\
            351.0047414766313  0.04988407824575771  \\
            351.1402122375254  0.049885940866508154  \\
            351.2756829984195  0.049887827604685325  \\
            351.4111537593136  0.04988973792245364  \\
            351.54662452020773  0.04989167182825511  \\
            351.68209528110185  0.049893629876809446  \\
            351.8175660419959  0.04989561314844115  \\
            351.95303680289004  0.049897622032681416  \\
            352.08850756378416  0.04989965558065897  \\
            352.2239783246783  0.04990171262383068  \\
            352.35944908557235  0.04990379252281172  \\
            352.4949198464665  0.0499058951673755  \\
            352.6303906073606  0.04990802097645373  \\
            352.76586136825466  0.04991017089813636  \\
            352.9013321291488  0.04991234564104106  \\
            353.0368028900429  0.04991454446562755  \\
            353.17227365093703  0.04991676618170174  \\
            353.3077444118311  0.04991901005449181  \\
            353.4432151727252  0.04992127586097533  \\
            353.57868593361934  0.0499235638898793  \\
            353.7141566945134  0.04992587494168009  \\
            353.84962745540753  0.04992820991892931  \\
            353.98509821630165  0.04993056836501011  \\
            354.1205689771958  0.0499329491042501  \\
            354.25603973808984  0.0499353513131557  \\
            354.39151049898396  0.04993777466267336  \\
            354.5269812598781  0.04994021931818957  \\
            354.6624520207722  0.04994268593953088  \\
            354.7979227816663  0.04994517549012414  \\
            354.9333935425604  0.04994768784459684  \\
            355.0688643034545  0.049950221893507556  \\
            355.2043350643486  0.04995277673259023  \\
            355.3398058252427  0.049955351934692166  \\
            355.47527658613683  0.04995794754977402  \\
            355.61074734703095  0.049960564104909795  \\
            355.746218107925  0.04996320253985552  \\
            355.88168886881914  0.04996586303183097  \\
            356.01715962971326  0.04996854461939626  \\
            356.1526303906074  0.049971246326043245  \\
            356.28810115150145  0.04997396763485373  \\
            356.4235719123956  0.04997670848849943  \\
            356.5590426732897  0.049979469289242004  \\
            356.69451343418376  0.04998225089893302  \\
            356.8299841950779  0.049985053737746185  \\
            356.965454955972  0.04998787706186169  \\
            357.10092571686613  0.04999071984291308  \\
            357.2363964777602  0.04999358148239252  \\
            357.3718672386543  0.049996461823631114  \\
            357.50733799954844  0.04999936115179892  \\
            357.64280876044256  0.050002280193904965  \\
            357.77827952133663  0.05000521961580192  \\
            357.91375028223075  0.050008178861920355  \\
            358.0492210431249  0.050011156912356754  \\
            358.18469180401894  0.05001415309408093  \\
            358.32016256491306  0.05001716715646979  \\
            358.4556333258072  0.05002019927130732  \\
            358.5911040867013  0.05002325003278462  \\
            358.7265748475954  0.050026320215799475  \\
            358.8620456084895  0.050029409551678866  \\
            358.9975163693836  0.050032517060582524  \\
            359.13298713027774  0.050035641996682416  \\
            359.2684578911718  0.050038784013872364  \\
            359.40392865206593  0.05004194316576809  \\
            359.53939941296005  0.05004511990570717  \\
            359.6748701738541  0.05004831501295743  \\
            359.81034093474824  0.050051528559041825  \\
            359.94581169564236  0.0500547596950175  \\
            360.0812824565365  0.0500580075952866  \\
            360.21675321743055  0.05006127180911153  \\
            360.3522239783247  0.050064552260614986  \\
            360.4876947392188  0.050067849248779925  \\
            360.6231655001129  0.05007116344744959  \\
            360.758636261007  0.05007449528261783  \\
            360.8941070219011  0.0500778441684555  \\
            361.02957778279523  0.05008120922167061  \\
            361.1650485436893  0.050084589874310484  \\
            361.3005193045834  0.05008798590679919  \\
            361.43599006547754  0.05009139744793753  \\
            361.57146082637166  0.050094824974903016  \\
            361.70693158726573  0.05009826915467264  \\
            361.84240234815985  0.05010172982963512  \\
            361.977873109054  0.050105206173497285  \\
            362.1133438699481  0.05010869748801602  \\
            362.24881463084216  0.05011220339577121  \\
            362.3842853917363  0.05011572384016572  \\
            362.5197561526304  0.05011925908542539  \\
            362.6552269135245  0.05012280971659903  \\
            362.7906976744186  0.050126376118846065  \\
            362.9261684353127  0.05012995778767062  \\
            363.06163919620684  0.050133553924977266  \\
            363.1971099571009  0.05013716398409019  \\
            363.33258071799503  0.05014078771100802  \\
            363.46805147888915  0.05014442514440384  \\
            363.6035222397833  0.050148076615625134  \\
            363.73899300067734  0.050151742724019156  \\
            363.87446376157146  0.050155423565398385  \\
            364.0099345224656  0.050159118547377396  \\
            364.14540528335965  0.050162826947568816  \\
            364.2808760442538  0.050166548307941046  \\
            364.4163468051479  0.050170282434818254  \\
            364.551817566042  0.05017402939888037  \\
            364.6872883269361  0.0501777895351631  \\
            364.8227590878302  0.050181563394464807  \\
            364.95822984872433  0.05018535098513758  \\
            365.09370060961845  0.0501891517143599  \\
            365.2291713705125  0.05019296492056787  \\
            365.36464213140664  0.05019679017841696  \\
            365.50011289230076  0.05020062729878194  \\
            365.63558365319483  0.050204476328756936  \\
            365.77105441408895  0.0502083375516554  \\
            365.9065251749831  0.0502122114748941  \\
            366.0419959358772  0.050216098152768854  \\
            366.17746669677126  0.050219997109151274  \\
            366.3129374576654  0.050223907696461505  \\
            366.4484082185595  0.05022782947568674  \\
            366.58387897945363  0.0502317622163812  \\
            366.7193497403477  0.050235705896666163  \\
            366.8548205012418  0.05023966070322995  \\
            366.99029126213594  0.05024362703132792  \\
            367.12576202303  0.05024760518254209  \\
            367.26123278392413  0.050251594823071725  \\
            367.39670354481825  0.05025559535534904  \\
            367.5321743057124  0.05025960629195168  \\
            367.66764506660644  0.0502636273271123  \\
            367.80311582750056  0.050267658336718514  \\
            367.9385865883947  0.05027169937831297  \\
            368.07405734928875  0.05027575069109329  \\
            368.2095281101829  0.05027981268797732  \\
            368.344998871077  0.05028388535672019  \\
            368.4804696319711  0.05028796831508618  \\
            368.6159403928652  0.05029206100558881  \\
            368.7514111537593  0.05029616302644155  \\
            368.88688191465343  0.05030027413155779  \\
            369.02235267554755  0.050304394230550845  \\
            369.1578234364416  0.05030852338873399  \\
            369.29329419733574  0.050312661827120415  \\
            369.42876495822986  0.05031680990693469  \\
            369.56423571912393  0.05032096756828835  \\
            369.69970648001805  0.050325134455286226  \\
            369.8351772409122  0.05032931006369993  \\
            369.9706480018063  0.05033349402019085  \\
            370.10611876270036  0.05033768608231016  \\
            370.2415895235945  0.050341886138498854  \\
            370.3770602844886  0.05034609420808773  \\
            370.51253104538273  0.050350310441297355  \\
            370.6480018062768  0.050354535119238104  \\
            370.7834725671709  0.0503587683618697  \\
            370.91894332806504  0.050363009877285266  \\
            371.0544140889591  0.05036725922745479  \\
            371.18988484985323  0.05037151602890506  \\
            371.32535561074735  0.050375780005547106  \\
            371.4608263716415  0.050380050988676255  \\
            371.59629713253554  0.050384328916972046  \\
            371.73176789342966  0.05038861383649833  \\
            371.8672386543238  0.05039290590070316  \\
            372.0027094152179  0.050397205370418904  \\
            372.138180176112  0.05040151217219588  \\
            372.2736509370061  0.05040582604479124  \\
            372.4091216979002  0.050410146584450116  \\
            372.5445924587943  0.05041447346372153  \\
            372.6800632196884  0.05041880644049771  \\
            372.81553398058253  0.05042314535801415  \\
            372.95100474147665  0.05042749014484955  \\
            373.0864755023707  0.050431840814925855  \\
            373.22194626326484  0.05043619746750824  \\
            373.35741702415896  0.05044056028720511  \\
            373.4928877850531  0.05044492932994612  \\
            373.62835854594715  0.05044930434201632  \\
            373.7638293068413  0.05045368500222146  \\
            373.8993000677354  0.050458070998907076  \\
            374.03477082862946  0.050462462085341435  \\
            374.1702415895236  0.05046685807971547  \\
            374.3057123504177  0.050471258865142775  \\
            374.44118311131183  0.050475664389659676  \\
            374.5766538722059  0.050480074666225144  \\
            374.7121246331  0.05048448977272086  \\
            374.84759539399414  0.05048890985195116  \\
            374.98306615488826  0.05049333488380929  \\
            375.11853691578233  0.0504977646285633  \\
            375.25400767667645  0.05050219881397228  \\
            375.3894784375706  0.050506637175312764  \\
            375.52494919846464  0.05051107949415656  \\
            375.66041995935876  0.05051552559837066  \\
            375.7958907202529  0.05051997536211729  \\
            375.931361481147  0.05052442870585388  \\
            376.0668322420411  0.0505288855963331  \\
            376.2023030029352  0.05053334604660281  \\
            376.3377737638293  0.050537810116006124  \\
            376.47324452472344  0.050542277910024046  \\
            376.6087152856175  0.05054674924312214  \\
            376.74418604651163  0.05055122394416967  \\
            376.87965680740575  0.050555701771984964  \\
            377.0151275682998  0.05056018251507048  \\
            377.15059832919394  0.05056466599161283  \\
            377.28606909008806  0.0505691520494827  \\
            377.4215398509822  0.050573640566234944  \\
            377.55701061187625  0.05057813144910852  \\
            377.6924813727704  0.05058262463502652  \\
            377.8279521336645  0.05058712009059614  \\
            377.9634228945586  0.05059161781210874  \\
            378.0988936554527  0.050596117825539765  \\
            378.2343644163468  0.05060062016053389  \\
            378.36983517724093  0.05060512460046117  \\
            378.505305938135  0.05060963098385977  \\
            378.6407766990291  0.05061413913110899  \\
            378.77624745992324  0.05061864887802396  \\
            378.91171822081736  0.05062316007585565  \\
            379.04718898171143  0.05062767259129085  \\
            379.18265974260555  0.05063218630645217  \\
            379.3181305034997  0.050636701118898085  \\
            379.4536012643938  0.05064121694162286  \\
            379.58907202528786  0.05064573370305662  \\
            379.724542786182  0.0506502513470653  \\
            379.8600135470761  0.050654769832950676  \\
            379.9954843079702  0.050659289135450356  \\
            380.1309550688643  0.05066380924473778  \\
            380.2664258297584  0.05066833003358273  \\
            380.40189659065254  0.05067285130164027  \\
            380.5373673515466  0.05067737292851129  \\
            380.67283811244073  0.05068189479315035  \\
            380.80830887333485  0.05068641677876013  \\
            380.9437796342289  0.05069093877279135  \\
            381.07925039512304  0.05069546066694281  \\
            381.21472115601716  0.05069998235716138  \\
            381.3501919169113  0.05070450374364201  \\
            381.48566267780535  0.05070902473082769  \\
            381.6211334386995  0.05071354522740952  \\
            381.7566041995936  0.05071806514632665  \\
            381.8920749604877  0.05072258440476631  \\
            382.0275457213818  0.050727102924163804  \\
            382.1630164822759  0.050731620630202486  \\
            382.29848724317003  0.050736137452813794  \\
            382.4339580040641  0.050740653326177255  \\
            382.5694287649582  0.05074516813435885  \\
            382.70489952585234  0.050749681703856464  \\
            382.84037028674646  0.05075419395604266  \\
            382.97584104764053  0.05075870481046792  \\
            383.11131180853465  0.05076321418533615  \\
            383.2467825694288  0.05076772199750464  \\
            383.3822533303229  0.050772228162484084  \\
            383.51772409121696  0.05077673259443855  \\
            383.6531948521111  0.05078123520618555  \\
            383.7886656130052  0.05078573590919592  \\
            383.9241363738993  0.05079023461359395  \\
            384.0596071347934  0.05079473122815731  \\
            384.1950778956875  0.050799225660317054  \\
            384.33054865658164  0.05080371781615765  \\
            384.4660194174757  0.05080820760041693  \\
            384.60149017836983  0.05081269491648616  \\
            384.73696093926395  0.05081717966640999  \\
            384.8724317001581  0.05082166175088645  \\
            385.00790246105214  0.050826141069266965  \\
            385.14337322194626  0.05083061751955639  \\
            385.2788439828404  0.05083509099841294  \\
            385.41431474373445  0.05083956140114824  \\
            385.5497855046286  0.050844028621727315  \\
            385.6852562655227  0.05084849255276857  \\
            385.8207270264168  0.050852953085543814  \\
            385.9561977873109  0.05085741010619482  \\
            386.091668548205  0.0508618635377867  \\
            386.22713930909913  0.05086631335802626  \\
            386.36261006999325  0.05087075953038403  \\
            386.4980808308873  0.05087520201274889  \\
            386.63355159178144  0.05087964075742811  \\
            386.76902235267556  0.05088407571114736  \\
            386.90449311356963  0.05088850681505067  \\
            387.03996387446375  0.05089293400470047  \\
            387.1754346353579  0.050897357210077585  \\
            387.310905396252  0.050901776355581206  \\
            387.44637615714606  0.050906191360028906  \\
            387.5818469180402  0.05091060213665667  \\
            387.7173176789343  0.05091500859311882  \\
            387.85278843982843  0.050919410631488124  \\
            387.9882592007225  0.05092380814825568  \\
            388.1237299616166  0.050928201034330996  \\
            388.25920072251074  0.050932589175041974  \\
            388.3946714834048  0.05093697245013487  \\
            388.53014224429893  0.05094135073377434  \\
            388.66561300519305  0.05094572389454345  \\
            388.8010837660872  0.05095009179544362  \\
            388.93655452698124  0.050954454293894634  \\
            389.07202528787536  0.05095881124173472  \\
            389.2074960487695  0.050963162485220447  \\
            389.3429668096636  0.05096750786502678  \\
            389.4784375705577  0.050971848744637255  \\
            389.6139083314518  0.05097618309649806  \\
            389.7493790923459  0.05098051103997247  \\
            389.88484985324  0.050984832731107856  \\
            390.0203206141341  0.050989148305077225  \\
            390.15579137502823  0.05099345787617914  \\
            390.29126213592235  0.05099776153783781  \\
            390.4267328968164  0.05100205936260301  \\
            390.56220365771054  0.05100635140215013  \\
            390.69767441860466  0.051010637687280154  \\
            390.8331451794988  0.05101491822791966  \\
            390.96861594039285  0.05101919301312084  \\
            391.104086701287  0.05102346201106148  \\
            391.2395574621811  0.05102772516904494  \\
            391.37502822307516  0.05103198241350022  \\
            391.5104989839693  0.05103623364998189  \\
            391.6459697448634  0.05104047876317013  \\
            391.78144050575753  0.05104471761687073  \\
            391.9169112666516  0.05104895005401505  \\
            392.0523820275457  0.051053175896660086  \\
            392.18785278843984  0.0510573949459884  \\
            392.32332354933396  0.051061606982308175  \\
            392.45879431022803  0.05106581176505317  \\
            392.59426507112215  0.051070009032782776  \\
            392.7297358320163  0.05107419850318196  \\
            392.86520659291034  0.0510783798730613  \\
            393.00067735380446  0.051082552855851615  \\
            393.1361481146986  0.05108672049190175  \\
            393.2716188755927  0.05109087848017494  \\
            393.4070896364868  0.05109502714312531  \\
            393.5425603973809  0.05109916677380225  \\
            393.678031158275  0.05110329763585043  \\
            393.8135019191691  0.051107419963509745  \\
            393.9489726800632  0.05111153396161538  \\
            394.08444344095733  0.05111563980559778  \\
            394.21991420185145  0.05111973764148265  \\
            394.3553849627455  0.05112382758589095  \\
            394.49085572363964  0.051127909726038916  \\
            394.62632648453376  0.05113198411973803  \\
            394.7617972454279  0.05113605079539505  \\
            394.89726800632195  0.051140109752012  \\
            395.0327387672161  0.05114416095918615  \\
            395.1682095281102  0.05114820435711004  \\
            395.30368028900426  0.051152239856571476  \\
            395.4391510498984  0.05115626733895353  \\
            395.5746218107925  0.051160286656234524  \\
            395.71009257168663  0.05116429763098806  \\
            395.8455633325807  0.051168300056382975  \\
            395.9810340934748  0.051172293696183396  \\
            396.11650485436894  0.0511762782847487  \\
            396.25197561526306  0.05118025352703353  \\
            396.38744637615713  0.05118421909858779  \\
            396.52291713705125  0.05118817464555664  \\
            396.6583878979454  0.051192119984397357  \\
            396.79385865883944  0.05119605819848751  \\
            396.92932941973356  0.05119998547531798  \\
            397.0648001806277  0.051203902215832445  \\
            397.2002709415218  0.05120780877221021  \\
            397.3357417024159  0.051211705447866226  \\
            397.47121246331  0.05121559249745108  \\
            397.6066832242041  0.05121947012685098  \\
            397.74215398509824  0.05122333849318779  \\
            397.8776247459923  0.051227197704819  \\
            398.01309550688643  0.05123104782133774  \\
            398.14856626778055  0.05123488885357279  \\
            398.2840370286746  0.051238720763588555  \\
            398.41950778956874  0.051242543464685084  \\
            398.55497855046286  0.05124635682139806  \\
            398.690449311357  0.0512501606494988  \\
            398.82592007225105  0.05125395471599427  \\
            398.9613908331452  0.051257738739127055  \\
            399.0968615940393  0.05126151238837541  \\
            399.2323323549334  0.05126527528445318  \\
            399.3678031158275  0.05126902758804554  \\
            399.5032738767216  0.05127276956491868  \\
            399.63874463761573  0.051276499568066757  \\
            399.7742153985098  0.05128021804477179  \\
            399.9096861594039  0.051283925380906724  \\
            400.04515692029804  0.051287621900935394  \\
            400.18062768119216  0.051291307867912535  \\
            400.31609844208623  0.05129498348348384  \\
            400.45156920298035  0.05129864888788588  \\
            400.5870399638745  0.05130230415994615  \\
            400.7225107247686  0.051305949317083044  \\
            400.85798148566266  0.05130958431530589  \\
            400.9934522465568  0.05131320904921492  \\
            401.1289230074509  0.05131682335200127  \\
            401.264393768345  0.051320426995447  \\
            401.3998645292391  0.05132401968992508  \\
            401.5353352901332  0.05132760108439939  \\
            401.67080605102734  0.05133117076642472  \\
            401.8062768119214  0.05133472977274646  \\
            401.94174757281553  0.051338276104950294  \\
            402.07721833370965  0.051341809818224664  \\
            402.2126890946038  0.05134533144670754  \\
            402.34815985549784  0.051348841438041685  \\
            402.48363061639196  0.05135234015337462  \\
            402.6191013772861  0.05135582786735861  \\
            402.75457213818015  0.0513593047681507  \\
            402.8900428990743  0.05136277095741271  \\
            403.0255136599684  0.051366226450311185  \\
            403.1609844208625  0.05136967117551747  \\
            403.2964551817566  0.051373104975207654  \\
            403.4319259426507  0.051376527605062595  \\
            403.56739670354483  0.05137993873426793  \\
            403.70286746443895  0.05138333794551402  \\
            403.838338225333  0.0513867251505543  \\
            403.97380898622714  0.05139010049588185  \\
            404.10927974712126  0.05139346214113848  \\
            404.24475050801533  0.05139681067297227  \\
            404.38022126890945  0.05140014659189445  \\
            404.5156920298036  0.0514034703122793  \\
            404.6511627906977  0.0514067821623642  \\
            404.78663355159176  0.051410082384249586  \\
            404.9221043124859  0.05141337113389906  \\
            405.05757507338  0.051416648481139214  \\
            405.19304583427413  0.05141991440965979  \\
            405.3285165951682  0.05142316881701358  \\
            405.4639873560623  0.051426411514616494  \\
            405.59945811695644  0.051429642227747506  \\
            405.7349288778505  0.051432860595548684  \\
            405.87039963874463  0.05143606617102519  \\
            406.00587039963875  0.05143925951664162  \\
            406.1413411605329  0.05144243925972724  \\
            406.27681192142694  0.05144560504490131  \\
            406.41228268232106  0.05144875741320353  \\
            406.5477534432152  0.05145189681909044  \\
            406.68322420410925  0.05145502363043537  \\
            406.8186949650034  0.05145813812852851  \\
            406.9541657258975  0.05146124050807683  \\
            407.0896364867916  0.05146433087720417  \\
            407.2251072476857  0.05146740925745118  \\
            407.3605780085798  0.05147047558377531  \\
            407.49604876947393  0.051473529704550845  \\
            407.63151953036805  0.05147657138156893  \\
            407.7669902912621  0.051479600290037474  \\
            407.90246105215624  0.051482616018581256  \\
            408.03793181305036  0.05148561807470833  \\
            408.17340257394443  0.05148860649460445  \\
            408.30887333483855  0.051491581289028296  \\
            408.4443440957327  0.051494542729543694  \\
            408.5798148566268  0.05149749103700722  \\
            408.71528561752086  0.05150042638156829  \\
            408.850756378415  0.051503348882669026  \\
            408.9862271393091  0.05150625860904439  \\
            409.12169790020323  0.0515091555787221  \\
            409.2571686610973  0.05151203975902265  \\
            409.3926394219914  0.051514911066559345  \\
            409.52811018288554  0.05151776936723824  \\
            409.6635809437796  0.05152061447625818  \\
            409.79905170467373  0.0515234461581108  \\
            409.93452246556785  0.05152626412658051  \\
            410.069993226462  0.051529068044744504  \\
            410.20546398735604  0.05153185762464797  \\
            410.34093474825016  0.05153463303087175  \\
            410.4764055091443  0.051537394467565334  \\
            410.6118762700384  0.05154014214525085  \\
            410.7473470309325  0.05154287623811927  \\
            410.8828177918266  0.05154559688403037  \\
            411.0182885527207  0.051548304184512735  \\
            411.1537593136148  0.05155099820476379  \\
            411.2892300745089  0.051553678973649764  \\
            411.42470083540303  0.051556346483705724  \\
            411.56017159629715  0.05155900069113553  \\
            411.6956423571912  0.051561641515811885  \\
            411.83111311808534  0.051564268841276295  \\
            411.96658387897946  0.05156688251473909  \\
            412.1020546398736  0.05156948234707943  \\
            412.23752540076765  0.05157206811284527  \\
            412.3729961616618  0.0515746395502534  \\
            412.5084669225559  0.05157719636118944  \\
            412.64393768344996  0.05157973832319058  \\
            412.7794084443441  0.05158226576606804  \\
            412.9148792052382  0.051584778939881636  \\
            413.05034996613233  0.05158727805121182  \\
            413.1858207270264  0.051589763269104846  \\
            413.3212914879205  0.05159223472507268  \\
            413.45676224881464  0.05159469251309303  \\
            413.59223300970876  0.05159713668960939  \\
            413.72770377060283  0.051599567273530995  \\
            413.86317453149695  0.05160198424623281  \\
            413.9986452923911  0.05160438755155557  \\
            414.13411605328514  0.051606777095805766  \\
            414.26958681417926  0.05160915274775563  \\
            414.4050575750734  0.051611514338643145  \\
            414.5405283359675  0.05161386166217205  \\
            414.6759990968616  0.05161619447451184  \\
            414.8114698577557  0.05161851249429774  \\
            414.9469406186498  0.051620815401677705  \\
            415.08241137954394  0.05162310329553834  \\
            415.217882140438  0.051625376509700595  \\
            415.35335290133213  0.05162763528154101  \\
            415.48882366222625  0.05162987981010759  \\
            415.6242944231203  0.0516321102561197  \\
            415.75976518401444  0.05163432674196811  \\
            415.89523594490856  0.051636529351715026  \\
            416.0307067058027  0.051638718131094066  \\
            416.16617746669675  0.051640893087510194  \\
            416.3016482275909  0.05164305419003986  \\
            416.437118988485  0.05164520136943086  \\
            416.5725897493791  0.05164733451810243  \\
            416.7080605102732  0.0516494534901452  \\
            416.8435312711673  0.051651558101321215  \\
            416.97900203206143  0.0516536481290639  \\
            417.1144727929555  0.051655723312478134  \\
            417.2499435538496  0.05165778335234016  \\
            417.38541431474374  0.051659828035663984  \\
            417.52088507563786  0.05166185772040982  \\
            417.65635583653193  0.05166387268001341  \\
            417.79182659742605  0.051665873142243225  \\
            417.9272973583202  0.05166785929605553  \\
            418.0627681192143  0.05166983129159443  \\
            418.19823888010836  0.051671789240191876  \\
            418.3337096410025  0.051673733214367655  \\
            418.4691804018966  0.05167566324782935  \\
            418.6046511627907  0.05167757933547241  \\
            418.7401219236848  0.05167948143338009  \\
            418.8755926845789  0.051681369458823505  \\
            419.01106344547304  0.05168324329026157  \\
            419.1465342063671  0.05168510276734105  \\
            419.28200496726123  0.051686947690896545  \\
            419.41747572815535  0.05168877782295047  \\
            419.5529464890495  0.051690592886713085  \\
            419.68841724994354  0.051692392567617186  \\
            419.82388801083766  0.05169417698171956  \\
            419.9593587717318  0.05169594648346335  \\
            420.09482953262585  0.05169770132766327  \\
            420.23030029352  0.05169944173013027  \\
            420.3657710544141  0.05170116786767157  \\
            420.5012418153082  0.051702879878090614  \\
            420.6367125762023  0.05170457786018705  \\
            420.7721833370964  0.05170626187375679  \\
            420.90765409799053  0.051707931939591986  \\
            421.0431248588846  0.051709588039481016  \\
            421.1785956197787  0.05171123011620848  \\
            421.31406638067284  0.05171285807355524  \\
            421.44953714156696  0.051714471776298364  \\
            421.58500790246103  0.05171607105021119  \\
            421.72047866335515  0.05171765568206327  \\
            421.8559494242493  0.05171922541962038  \\
            421.9914201851434  0.05172077997164456  \\
            422.12689094603746  0.051722319137746366  \\
            422.2623617069316  0.05172384329047627  \\
            422.3978324678257  0.051725352717254584  \\
            422.5333032287198  0.05172684765896732  \\
            422.6687739896139  0.0517283283175832  \\
            422.804244750508  0.05172979485615365  \\
            422.93971551140214  0.05173124739881275  \\
            423.0751862722962  0.0517326860307773  \\
            423.21065703319033  0.051734110798346784  \\
            423.34612779408445  0.0517355217089034  \\
            423.4815985549786  0.05173691873091203  \\
            423.61706931587264  0.05173830179392024  \\
            423.75254007676676  0.0517396707885583  \\
            423.8880108376609  0.05174102556653916  \\
            424.02348159855495  0.051742365940658494  \\
            424.1589523594491  0.051743691684794646  \\
            424.2944231203432  0.051745002533908666  \\
            424.4298938812373  0.05174629818656001  \\
            424.5653646421314  0.05174757877034179  \\
            424.7008354030255  0.051748844649056026  \\
            424.83630616391963  0.05175009608651463  \\
            424.97177692481375  0.05175133330796352  \\
            425.1072476857078  0.05175255650008266  \\
            425.24271844660194  0.05175376581098602  \\
            425.37818920749606  0.0517549613502216  \\
            425.51365996839013  0.05175614318877141  \\
            425.64913072928425  0.05175731135905151  \\
            425.7846014901784  0.05175846585491196  \\
            425.9200722510725  0.05175960663163685  \\
            426.05554301196656  0.05176073360594428  \\
            426.1910137728607  0.0517618466559864  \\
            426.3264845337548  0.051762945621349365  \\
            426.46195529464893  0.051764030303053356  \\
            426.597426055543  0.05176510046355258  \\
            426.7328968164371  0.05176615582673525  \\
            426.86836757733124  0.05176719620842947  \\
            427.0038383382253  0.051768221984316985  \\
            427.13930909911943  0.05176923344681026  \\
            427.27477986001355  0.0517702308422049  \\
            427.4102506209077  0.05177121437883223  \\
            427.54572138180174  0.051772184227059224  \\
            427.68119214269586  0.05177314051928856  \\
            427.81666290359  0.05177408334995863  \\
            427.9521336644841  0.051775012775543465  \\
            428.0876044253782  0.05177592881455281  \\
            428.2230751862723  0.051776831447532104  \\
            428.3585459471664  0.05177772061706244  \\
            428.4940167080605  0.051778596227760626  \\
            428.6294874689546  0.05177945814627916  \\
            428.76495822984873  0.051780306201306206  \\
            428.90042899074285  0.05178114018356562  \\
            429.0358997516369  0.05178195984581696  \\
            429.17137051253104  0.05178276496286979  \\
            429.30684127342516  0.0517835557881366  \\
            429.4423120343193  0.0517843326564783  \\
            429.57778279521335  0.05178509585041351  \\
            429.7132535561075  0.051785845599682204  \\
            429.8487243170016  0.051786582081245744  \\
            429.98419507789566  0.051787305419286826  \\
            430.1196658387898  0.0517880156852095  \\
            430.2551365996839  0.051788712897639186  \\
            430.39060736057803  0.05178939702242267  \\
            430.5260781214721  0.05179006797262808  \\
            430.6615488823662  0.05179072560854491  \\
            430.79701964326034  0.05179136963240551  \\
            430.93249040415446  0.0517920006587335  \\
            431.06796116504853  0.051792619233714934  \\
            431.20343192594265  0.051793225757739265  \\
            431.3389026868368  0.051793820534921986  \\
            431.47437344773084  0.05179440377310466  \\
            431.60984420862496  0.05179497558385489  \\
            431.7453149695191  0.05179553598246637  \\
            431.8807857304132  0.05179608488795883  \\
            432.0162564913073  0.051796622123078076  \\
            432.1517272522014  0.05179714741429596  \\
            432.2871980130955  0.051797660372749924  \\
            432.42266877398964  0.051798160968639886  \\
            432.5581395348837  0.05179864962084543  \\
            432.69361029577783  0.05179912655833496  \\
            432.82908105667195  0.0517995919431755  \\
            432.964551817566  0.05180004587053267  \\
            433.10002257846014  0.051800488368670676  \\
            433.23549333935426  0.051800919398952344  \\
            433.3709641002484  0.05180133885583911  \\
            433.50643486114245  0.05180174656689098  \\
            433.6419056220366  0.051802142292766605  \\
            433.7773763829307  0.05180252572722319  \\
            433.91284714382476  0.05180289652241659  \\
            434.0483179047189  0.05180325493088272  \\
            434.183788665613  0.05180360129895003  \\
            434.31925942650713  0.05180393587574886  \\
            434.4547301874012  0.051804258845345764  \\
            434.5902009482953  0.05180457032674352  \\
            434.72567170918944  0.05180487037388114  \\
            434.86114247008356  0.0518051589756338  \\
            434.99661323097763  0.05180543605581293  \\
            435.13208399187175  0.05180570147316615  \\
            435.2675547527659  0.05180595502137732  \\
            435.40302551365994  0.051806196418036715  \\
            435.53849627455406  0.05180642555513407  \\
            435.6739670354482  0.05180664287702449  \\
            435.8094377963423  0.05180684869773911  \\
            435.9449085572364  0.05180704326209499  \\
            436.0803793181305  0.051807226745695094  \\
            436.2158500790246  0.051807399254928305  \\
            436.35132083991874  0.05180756082696944  \\
            436.4867916008128  0.051807711429779225  \\
            436.62226236170693  0.0518078509621043  \\
            436.75773312260105  0.05180797925347723  \\
            436.8932038834951  0.05180809606421649  \\
            437.02867464438924  0.05180820108711463  \\
            437.16414540528336  0.05180829453424031  \\
            437.2996161661775  0.05180837678006227  \\
            437.43508692707155  0.051808448084254145  \\
            437.5705576879657  0.05180850864068995  \\
            437.7060284488598  0.051808558577444014  \\
            437.8414992097539  0.05180859795679101  \\
            437.976969970648  0.051808626775205965  \\
            438.1124407315421  0.05180864496336422  \\
            438.24791149243623  0.0518086523861415  \\
            438.3833822533303  0.05180864884261382  \\
            438.5188530142244  0.05180863406490718  \\
            438.65432377511854  0.051808607857642595  \\
            438.78979453601266  0.05180857063278838  \\
            438.92526529690673  0.051808522678648036  \\
            439.06073605780085  0.05180846422057337  \\
            439.196206818695  0.05180839542096454  \\
            439.3316775795891  0.05180831637927004  \\
            439.46714834048316  0.0518082271319867  \\
            439.6026191013773  0.05180812765265967  \\
            439.7380898622714  0.05180801785188246  \\
            439.8735606231655  0.05180789757729688  \\
            440.0090313840596  0.05180776661359311  \\
            440.1445021449537  0.051807624672508  \\
            440.27997290584784  0.051807471872788266  \\
            440.4154436667419  0.051807308589393995  \\
            440.55091442763603  0.051807135081265915  \\
            440.68638518853015  0.05180695154597851  \\
            440.8218559494243  0.05180675811974003  \\
            440.95732671031834  0.05180655487739248  \\
            441.09279747121246  0.05180634183241164  \\
            441.2282682321066  0.05180611893690702  \\
            441.36373899300065  0.05180588608162192  \\
            441.4992097538948  0.051805643095933385  \\
            441.6346805147889  0.051805389747852225  \\
            441.770151275683  0.05180512582088207  \\
            441.9056220365771  0.05180485167083624  \\
            442.0410927974712  0.05180456759250709  \\
            442.17656355836533  0.05180427381126858  \\
            442.31203431925945  0.05180397049332527  \\
            442.4475050801535  0.05180365774571229  \\
            442.58297584104764  0.05180333561629531  \\
            442.71844660194176  0.05180300409377061  \\
            442.85391736283583  0.051802663107665  \\
            442.98938812372995  0.05180231252833589  \\
            443.1248588846241  0.051801952166971255  \\
            443.2603296455182  0.05180158176247678  \\
            443.39580040641226  0.0518012013537165  \\
            443.5312711673064  0.051800811306542786  \\
            443.6667419282005  0.051800411871314136  \\
            443.80221268909463  0.05180000324166188  \\
            443.9376834499887  0.05179958555449022  \\
            444.0731542108828  0.05179915888997618  \\
            444.20862497177694  0.051798723271569695  \\
            444.344095732671  0.05179827866599354  \\
            444.47956649356513  0.05179782498324334  \\
            444.61503725445925  0.051797362076587576  \\
            444.7505080153534  0.0517968897425676  \\
            444.88597877624744  0.05179640775928344  \\
            445.02144953714156  0.051795916409869365  \\
            445.1569202980357  0.05179541598870136  \\
            445.2923910589298  0.05179490671468807  \\
            445.4278618198239  0.05179438875238673  \\
            445.563332580718  0.05179386221200321  \\
            445.6988033416121  0.051793327149391916  \\
            445.8342741025062  0.051792783566055885  \\
            445.9697448634003  0.051792231409146725  \\
            446.10521562429443  0.05179167057146464  \\
            446.24068638518855  0.05179110089145843  \\
            446.3761571460826  0.05179052214267686  \\
            446.51162790697674  0.051789934294361406  \\
            446.64709866787086  0.05178933769603867  \\
            446.78256942876493  0.05178873258846958  \\
            446.91804018965905  0.051788119160517614  \\
            447.0535109505532  0.05178749754914869  \\
            447.1889817114473  0.05178686783943126  \\
            447.32445247234136  0.051786230064536296  \\
            447.4599232332355  0.051785584205737215  \\
            447.5953939941296  0.05178493019240998  \\
            447.73086475502373  0.05178426790203302  \\
            447.8663355159178  0.05178359716018729  \\
            448.0018062768119  0.051782917754196946  \\
            448.13727703770604  0.051782229893743224  \\
            448.2727477986001  0.051781533868163476  \\
            448.40821855949423  0.05178082988737353  \\
            448.54368932038835  0.05178011811193568  \\
            448.6791600812825  0.051779398653058646  \\
            448.81463084217654  0.05177867157259754  \\
            448.95010160307066  0.05177793688305393  \\
            449.0855723639648  0.05177719454757584  \\
            449.2210431248589  0.051776444479957655  \\
            449.356513885753  0.05177568654464025  \\
            449.4919846466471  0.05177492055211119  \\
            449.6274554075412  0.05177414641560307  \\
            449.7629261684353  0.05177336445992898  \\
            449.8983969293294  0.05177257491295092  \\
            450.03386769022353  0.05177177795576341  \\
            450.16933845111765  0.05177097372269349  \\
            450.3048092120117  0.05177016230130072  \\
            450.44027997290584  0.05176934373237715  \\
            450.57575073379996  0.05176851800994734  \\
            450.7112214946941  0.05176768508126839  \\
            450.84669225558815  0.05176684484682989  \\
            450.9821630164823  0.051765997160353946  \\
            451.1176337773764  0.05176514182867654  \\
            451.25310453827046  0.051764278991516734  \\
            451.3885752991646  0.05176340892743591  \\
            451.5240460600587  0.05176253183485988  \\
            451.65951682095283  0.05176164786807166  \\
            451.7949875818469  0.051760757137211386  \\
            451.930458342741  0.05175985970827638  \\
            452.06592910363514  0.05175895560312113  \\
            452.20139986452926  0.05175804479945728  \\
            452.33687062542333  0.05175712723085363  \\
            452.47234138631745  0.051756202786736136  \\
            452.6078121472116  0.05175527131238795  \\
            452.74328290810564  0.05175433268902294  \\
            452.87875366899976  0.05175338720194998  \\
            453.0142244298939  0.05175243506624402  \\
            453.149695190788  0.051751476452895434  \\
            453.2851659516821  0.05175051149147712  \\
            453.4206367125762  0.051749540270144515  \\
            453.5561074734703  0.051748562835635545  \\
            453.69157823436444  0.05174757919327069  \\
            453.8270489952585  0.051746589306952966  \\
            453.96251975615263  0.051745593099167875  \\
            454.09799051704675  0.05174459045098348  \\
            454.2334612779408  0.05174358119535716  \\
            454.36893203883494  0.05174256540606918  \\
            454.50440279972906  0.051741543345190294  \\
            454.6398735606232  0.051740515196824  \\
            454.77534432151725  0.05173948110694075  \\
            454.9108150824114  0.05173844118337792  \\
            455.0462858433055  0.05173739549583977  \\
            455.1817566041996  0.05173634407589752  \\
            455.3172273650937  0.05173528691698929  \\
            455.4526981259878  0.05173422397442012  \\
            455.58816888688193  0.05173315516536197  \\
            455.723639647776  0.05173208036885374  \\
            455.8591104086701  0.05173099944919585  \\
            455.99458116956424  0.05172991260625445  \\
            456.13005193045836  0.05172882005236834  \\
            456.26552269135243  0.05172772194848131  \\
            456.40099345224655  0.05172661842102892  \\
            456.5364642131407  0.0517255095619385  \\
            456.6719349740348  0.05172439542862913  \\
            456.80740573492886  0.05172327604401166  \\
            456.942876495823  0.0517221513964887  \\
            457.0783472567171  0.05172102143995461  \\
            457.2138180176112  0.051719886093795533  \\
            457.3492887785053  0.051718745242889365  \\
            457.4847595393994  0.05171759879565417  \\
            457.62023030029354  0.051716446989046566  \\
            457.7557010611876  0.05171529000147794  \\
            457.89117182208173  0.05171412797726744  \\
            458.02664258297585  0.0517129610300687  \\
            458.16211334387  0.05171178924286993  \\
            458.29758410476404  0.05171061266799385  \\
            458.43305486565816  0.05170943132709775  \\
            458.5685256265523  0.051708245211173454  \\
            458.70399638744635  0.0517070542805473  \\
            458.8394671483405  0.051705858464880204  \\
            458.9749379092346  0.051704657663167605  \\
            459.1104086701287  0.05170345179436429  \\
            459.2458794310228  0.051702241079621215  \\
            459.3813501919169  0.05170102568358548  \\
            459.51682095281103  0.051699805740674815  \\
            459.65229171370515  0.05169858135858113  \\
            459.7877624745992  0.05169735261827053  \\
            459.92323323549334  0.0516961195739833  \\
            460.05870399638746  0.05169488225323391  \\
            460.19417475728153  0.051693640656811035  \\
            460.32964551817565  0.05169239475877752  \\
            460.4651162790698  0.0516911445064704  \\
            460.6005870399639  0.051689889820500906  \\
            460.73605780085796  0.051688630601410934  \\
            460.8715285617521  0.05168736699702288  \\
            461.0069993226462  0.05168609918039551  \\
            461.1424700835403  0.05168482728187262  \\
            461.2779408444344  0.05168355140899941  \\
            461.4134116053285  0.05168227164652249  \\
            461.54888236622264  0.05168098805638987  \\
            461.6843531271167  0.051679700677750955  \\
            461.81982388801083  0.05167840952695656  \\
            461.95529464890495  0.051677114597558915  \\
            462.0907654097991  0.051675815860311634  \\
            462.22623617069314  0.05167451326316973  \\
            462.36170693158726  0.05167320672970481  \\
            462.4971776924814  0.05167189622342496  \\
            462.63264845337545  0.0516705819412185  \\
            462.7681192142696  0.051669264013436786  \\
            462.9035899751637  0.05166794255145476  \\
            463.0390607360578  0.051666617647670866  \\
            463.1745314969519  0.05166528937550711  \\
            463.310002257846  0.05166395778940902  \\
            463.44547301874013  0.05166262292484571  \\
            463.58094377963425  0.051661284798309795  \\
            463.7164145405283  0.051659943407317443  \\
            463.85188530142244  0.051658598730408366  \\
            463.98735606231656  0.051657250727145824  \\
            464.12282682321063  0.051655899338116616  \\
            464.25829758410475  0.05165454452571997  \\
            464.3937683449989  0.05165318647022405  \\
            464.529239105893  0.05165182528851101  \\
            464.66470986678706  0.05165046108202829  \\
            464.8001806276812  0.0516490939368817  \\
            464.9356513885753  0.051647723923835515  \\
            465.07112214946943  0.051646351098312344  \\
            465.2065929103635  0.051644975500393236  \\
            465.3420636712576  0.051643597154817616  \\
            465.47753443215174  0.051642216070983314  \\
            465.6130051930458  0.05164083224294657  \\
            465.74847595393993  0.05163944564942199  \\
            465.88394671483405  0.05163805625378262  \\
            466.0194174757282  0.05163666399781648  \\
            466.15488823662224  0.051635268957658284  \\
            466.29035899751636  0.051633871270959024  \\
            466.4258297584105  0.05163247103490365  \\
            466.5613005193046  0.05163106833471474  \\
            466.6967712801987  0.05162966324365255  \\
            466.8322420410928  0.05162825582301499  \\
            466.9677128019869  0.05162684612213759  \\
            467.103183562881  0.05162543417839357  \\
            467.2386543237751  0.05162402001719377  \\
            467.37412508466923  0.0516226036519867  \\
            467.50959584556335  0.05162118508425852  \\
            467.6450666064574  0.05161976430353304  \\
            467.78053736735154  0.05161834128737172  \\
            467.91600812824566  0.05161691599542696  \\
            468.0514788891398  0.051615488465472335  \\
            468.18694965003385  0.05161405882740551  \\
            468.322420410928  0.05161262716730368  \\
            468.4578911718221  0.05161119356234941  \\
            468.59336193271616  0.0516097580808306  \\
            468.7288326936103  0.05160832078214049  \\
            468.8643034545044  0.05160688171677773  \\
            468.99977421539853  0.05160544092634625  \\
            469.1352449762926  0.0516039984435554  \\
            469.2707157371867  0.05160255429221984  \\
            469.40618649808084  0.0516011084872596  \\
            469.54165725897496  0.051599661034700074  \\
            469.67712801986903  0.051598211931672  \\
            469.81259878076315  0.05159676116641146  \\
            469.9480695416573  0.05159530871324603  \\
            470.08354030255134  0.051593854618989105  \\
            470.21901106344546  0.05159239899130024  \\
            470.3544818243396  0.05159094190293435  \\
            470.4899525852337  0.05158948342045782  \\
            470.6254233461278  0.05158802360424847  \\
            470.7608941070219  0.05158656250849554  \\
            470.896364867916  0.051585100181199744  \\
            471.03183562881014  0.051583636664173246  \\
            471.1673063897042  0.05158217199303961  \\
            471.30277715059833  0.05158070619723387  \\
            471.43824791149245  0.05157923930000251  \\
            471.5737186723865  0.05157777131840344  \\
            471.70918943328064  0.051576302263306006  \\
            471.84466019417476  0.05157483213939102  \\
            471.9801309550689  0.05157336094515073  \\
            472.11560171596295  0.051571888670034406  \\
            472.2510724768571  0.051570415368877034  \\
            472.3865432377512  0.051568941125798844  \\
            472.5220139986453  0.05156746600069516  \\
            472.6574847595394  0.05156599004957831  \\
            472.7929555204335  0.05156451332457761  \\
            472.92842628132763  0.051563035873939345  \\
            473.0638970422217  0.05156155774202679  \\
            473.1993678031158  0.051560078969320175  \\
            473.33483856400994  0.051558599592416744  \\
            473.47030932490406  0.05155711964403072  \\
            473.60578008579813  0.051555639152993285  \\
            473.74125084669225  0.05155415814425261  \\
            473.8767216075864  0.05155267663887387  \\
            474.01219236848044  0.051551194654039185  \\
            474.14766312937456  0.05154971220304769  \\
            474.2831338902687  0.051548229295315474  \\
            474.4186046511628  0.0515467459357188  \\
            474.5540754120569  0.051545262161651416  \\
            474.689546172951  0.05154377804267406  \\
            474.8250169338451  0.051542293627114606  \\
            474.96048769473924  0.05154080896128389  \\
            475.0959584556333  0.051539324089475695  \\
            475.23142921652743  0.05153783905396672  \\
            475.36689997742155  0.05153635389501667  \\
            475.5023707383156  0.05153486865086813  \\
            475.63784149920974  0.051533383357746654  \\
            475.77331226010386  0.051531898049860775  \\
            475.908783020998  0.051530412759401935  \\
            476.04425378189205  0.051528927516544545  \\
            476.1797245427862  0.05152744234944594  \\
            476.3151953036803  0.051525957284246415  \\
            476.4506660645744  0.051524472345069225  \\
            476.5861368254685  0.05152298755402054  \\
            476.7216075863626  0.0515215029311895  \\
            476.85707834725673  0.05152001849464819  \\
            476.9925491081508  0.05151853426113409  \\
            477.1280198690449  0.05151705027978226  \\
            477.26349062993904  0.051515566593118074  \\
            477.39896139083316  0.051514083237783136  \\
            477.53443215172723  0.05151260024977988  \\
            477.66990291262135  0.05151111766447152  \\
            477.8053736735155  0.051509635516582095  \\
            477.9408444344096  0.05150815384019645  \\
            478.07631519530366  0.05150667266876022  \\
            478.2117859561978  0.05150519203507988  \\
            478.3472567170919  0.05150371197132269  \\
            478.482727477986  0.05150223250901672  \\
            478.6181982388801  0.05150075367905085  \\
            478.7536689997742  0.05149927551167477  \\
            478.88913976066834  0.05149779803649898  \\
            479.0246105215624  0.05149632128249478  \\
            479.16008128245653  0.05149484527799429  \\
            479.29555204335065  0.05149337005069042  \\
            479.4310228042448  0.051491895627636904  \\
            479.56649356513884  0.05149042203524828  \\
            479.70196432603296  0.051488949299299876  \\
            479.8374350869271  0.05148747744492786  \\
            479.97290584782115  0.05148600649662918  \\
            480.1083766087153  0.05148453653725651  \\
            480.2438473696094  0.051483067576510444  \\
            480.3793181305035  0.051481599634026085  \\
            480.5147888913976  0.05148013273625052  \\
            480.6502596522917  0.05147866690968825  \\
            480.78573041318583  0.051477202180901176  \\
            480.92120117407995  0.051475738576508646  \\
            481.056671934974  0.05147427612318739  \\
            481.19214269586814  0.05147281484767155  \\
            481.32761345676226  0.05147135477675272  \\
            481.46308421765633  0.051469895937279866  \\
            481.59855497855045  0.051468438356159385  \\
            481.7340257394446  0.0514669820603551  \\
            481.8694965003387  0.051465527076888215  \\
            482.00496726123276  0.05146407343283739  \\
            482.1404380221269  0.051462621155338666  \\
            482.275908783021  0.05146117027158551  \\
            482.41137954391513  0.0514597208088288  \\
            482.5468503048092  0.05145827279437684  \\
            482.6823210657033  0.05145682625559533  \\
            482.81779182659744  0.05145538121990739  \\
            482.9532625874915  0.05145393771479356  \\
            483.08873334838563  0.05145249576779179  \\
            483.22420410927975  0.05145105540649744  \\
            483.3596748701739  0.0514496166585633  \\
            483.49514563106794  0.051448179551699544  \\
            483.63061639196206  0.05144674411367378  \\
            483.7660871528562  0.051445310372311044  \\
            483.9015579137503  0.05144387835549375  \\
            484.0370286746444  0.05144244809116176  \\
            484.1724994355385  0.05144101960731232  \\
            484.3079701964326  0.05143959293200012  \\
            484.4434409573267  0.05143816809333725  \\
            484.5789117182208  0.05143674511949319  \\
            484.71438247911493  0.051435324038694885  \\
            484.84985324000905  0.05143390488568074  \\
            484.9853240009031  0.05143248776619895  \\
            485.12079476179724  0.05143107266469253  \\
            485.25626552269136  0.051429659590184584  \\
            485.3917362835855  0.051428248552839326  \\
            485.52720704447955  0.05142683956396206  \\
            485.6626778053737  0.051425432635999226  \\
            485.7981485662678  0.05142402778253837  \\
            485.93361932716186  0.05142262501830814  \\
            486.069090088056  0.05142122435917828  \\
            486.2045608489501  0.051419825822159655  \\
            486.34003160984423  0.05141842942540425  \\
            486.4755023707383  0.051417035188205146  \\
            486.6109731316324  0.05141564313099654  \\
            486.74644389252654  0.05141425327535371  \\
            486.8819146534206  0.0514128656439931  \\
            487.01738541431473  0.051411480260772205  \\
            487.15285617520885  0.05141009715068966  \\
            487.288326936103  0.051408716339885197  \\
            487.42379769699704  0.051407337855639675  \\
            487.55926845789116  0.051405961726375037  \\
            487.6947392187853  0.05140458798165435  \\
            487.8302099796794  0.05140321665218179  \\
            487.9656807405735  0.05140184776980264  \\
            488.1011515014676  0.05140048136750328  \\
            488.2366222623617  0.05139911747941122  \\
            488.3720930232558  0.051397756140795066  \\
            488.5075637841499  0.05139639738806453  \\
            488.64303454504403  0.051395041277200015  \\
            488.77850530593815  0.05139368789199437  \\
            488.9139760668322  0.05139233719794966  \\
            489.04944682772634  0.05139098919372882  \\
            489.18491758862046  0.051389643879717964  \\
            489.3203883495146  0.05138830125802646  \\
            489.45585911040865  0.051386961332486894  \\
            489.5913298713028  0.05138562410865508  \\
            489.7268006321969  0.05138428959381007  \\
            489.86227139309096  0.0513829577969541  \\
            489.9977421539851  0.0513816287288127  \\
            490.1332129148792  0.05138030240183459  \\
            490.26868367577333  0.0513789788301917  \\
            490.4041544366674  0.05137765802977921  \\
            490.5396251975615  0.051376340018215526  \\
            490.67509595845564  0.05137502481484229  \\
            490.81056671934977  0.05137371244072435  \\
            490.94603748024383  0.051372402918649786  \\
            491.08150824113795  0.05137109627312991  \\
            491.2169790020321  0.05136979253039927  \\
            491.35244976292614  0.05136849171841563  \\
            491.48792052382026  0.05136719386685997  \\
            491.6233912847144  0.05136589900713651  \\
            491.7588620456085  0.05136460717237272  \\
            491.8943328065026  0.05136331839741925  \\
            492.0298035673967  0.05136203271885001  \\
            492.1652743282908  0.05136075017496211  \\
            492.30074508918494  0.051359470805775936  \\
            492.436215850079  0.05135819468579202  \\
            492.57168661097313  0.05135692187142323  \\
            492.70715737186725  0.05135565231866773  \\
            492.8426281327613  0.05135438601643677  \\
            492.97809889365544  0.051353122955905606  \\
            493.11356965454956  0.05135186313051353  \\
            493.2490404154437  0.05135060653596385  \\
            493.38451117633775  0.051349353170223926  \\
            493.5199819372319  0.05134810303352515  \\
            493.655452698126  0.05134685612836291  \\
            493.7909234590201  0.05134561245949664  \\
            493.9263942199142  0.051344372033949814  \\
            494.0618649808083  0.051343134861009915  \\
            494.19733574170243  0.05134190095222847  \\
            494.3328065025965  0.051340670321421034  \\
            494.4682772634906  0.05133944298466717  \\
            494.60374802438474  0.05133821896031051  \\
            494.73921878527887  0.05133699826895867  \\
            494.87468954617293  0.05133578093348332  \\
            495.01016030706705  0.05133456697902016  \\
            495.1456310679612  0.05133335643296891  \\
            495.2811018288553  0.05133214932499331  \\
            495.41657258974936  0.05133094568702116  \\
            495.5520433506435  0.05132974555324425  \\
            495.6875141115376  0.05132854896011843  \\
            495.8229848724317  0.05132735594636357  \\
            495.9584556333258  0.05132616655296355  \\
            496.0939263942199  0.051324980823166305  \\
            496.22939715511404  0.05132379885005026  \\
            496.3648679160081  0.05132262065324765  \\
            496.50033867690223  0.051321446184662216  \\
            496.63580943779635  0.05132027542460027  \\
            496.7712801986905  0.051319108356091325  \\
            496.90675095958454  0.051317944964888125  \\
            497.04222172047866  0.05131678523946662  \\
            497.1776924813728  0.05131562917102598  \\
            497.31316324226685  0.0513144767534886  \\
            497.448634003161  0.05131332798350008  \\
            497.5841047640551  0.051312182860429226  \\
            497.7195755249492  0.05131104138636808  \\
            497.8550462858433  0.051309903566131895  \\
            497.9905170467374  0.051308769407259154  \\
            498.12598780763153  0.05130763892001152  \\
            498.26145856852565  0.05130651211737391  \\
            498.3969293294197  0.05130538901505443  \\
            498.53240009031384  0.05130426963148441  \\
            498.66787085120797  0.05130315398781842  \\
            498.80334161210203  0.051302042107934216  \\
            498.93881237299615  0.051300934018432776  \\
            499.0742831338903  0.0512998297486383  \\
            499.2097538947844  0.05129872933059822  \\
            499.34522465567846  0.05129763279908315  \\
            499.4806954165726  0.051296540191586935  \\
            499.6161661774667  0.05129545154832666  \\
            499.75163693836083  0.051294366912242595  \\
            499.8871076992549  0.05129328632899824  \\
            500.022578460149  0.05129220991947663  \\
            500.15804922104314  0.05129113764831614  \\
            500.2935199819372  0.05129006946429453  \\
            500.42899074283133  0.0512890053406507  \\
            500.56446150372545  0.05128794525376236  \\
            500.6999322646196  0.05128688918314605  \\
            500.83540302551364  0.05128583711145712  \\
            500.97087378640776  0.05128478902448974  \\
            501.1063445473019  0.051283744911176904  \\
            501.24181530819595  0.051282704763590405  \\
            501.3772860690901  0.05128166857694089  \\
            501.5127568299842  0.0512806363495778  \\
            501.6482275908783  0.051279608082989404  \\
            501.7836983517724  0.0512785837818028  \\
            501.9191691126665  0.05127756345378386  \\
            502.05463987356063  0.05127654710983734  \\
            502.19011063445475  0.05127553476400677  \\
            502.3255813953488  0.05127452643347452  \\
            502.46105215624294  0.051273522138561775  \\
            502.59652291713707  0.051272521902728525  \\
            502.73199367803113  0.05127152575257359  \\
            502.86746443892525  0.05127053371783463  \\
            503.0029351998194  0.05126954583138808  \\
            503.1384059607135  0.05126856212924924  \\
            503.27387672160756  0.05126758265057219  \\
            503.4093474825017  0.05126660743764986  \\
            503.5448182433958  0.051265636535913976  \\
            503.68028900428993  0.05126466999393509  \\
            503.815759765184  0.05126370807473301  \\
            503.9512305260781  0.051262750541880724  \\
            504.08670128697224  0.05126179732727008  \\
            504.2221720478663  0.05126084838765669  \\
            504.35764280876043  0.0512599036856935  \\
            504.49311356965455  0.051258963189930735  \\
            504.6285843305487  0.051258026874815954  \\
            504.76405509144274  0.05125709472069401  \\
            504.89952585233686  0.05125616671380706  \\
            505.034996613231  0.051255242846294596  \\
            505.1704673741251  0.051254323116193386  \\
            505.3059381350192  0.05125340752743753  \\
            505.4414088959133  0.05125249608985843  \\
            505.5768796568074  0.051251588819184776  \\
            505.7123504177015  0.05125068573704261  \\
            505.8478211785956  0.051249786870955244  \\
            505.98329193948973  0.051248892254343315  \\
            506.11876270038385  0.05124800192652477  \\
            506.2542334612779  0.05124711593271485  \\
            506.38970422217204  0.051246234324026134  \\
            506.52517498306617  0.051245357157468474  \\
            506.6606457439603  0.05124448449594905  \\
            506.79611650485435  0.05124361640827236  \\
            506.9315872657485  0.051242752969140194  \\
            507.0670580266426  0.051241894149846416  \\
            507.20252878753666  0.05124103985922988  \\
            507.3379995484308  0.05124019014135506  \\
            507.4734703093249  0.05123934494903999  \\
            507.60894107021903  0.05123850424053088  \\
            507.7444118311131  0.051237667979502105  \\
            507.8798825920072  0.05123683613505623  \\
            508.01535335290134  0.05123600868172399  \\
            508.15082411379547  0.0512351855994643  \\
            508.28629487468953  0.05123436687366425  \\
            508.42176563558365  0.05123355249513912  \\
            508.5572363964778  0.051232742460132354  \\
            508.69270715737184  0.051231936770315574  \\
            508.82817791826596  0.05123113543278859  \\
            508.9636486791601  0.05123033846007937  \\
            509.0991194400542  0.05122954587014408  \\
            509.2345902009483  0.05122875768636707  \\
            509.3700609618424  0.05122797393756083  \\
            509.5055317227365  0.05122719465796606  \\
            509.64100248363064  0.051226419887251635  \\
            509.7764732445247  0.051225649670514586  \\
            509.91194400541883  0.05122488405828016  \\
            510.04741476631295  0.051224123106501734  \\
            510.182885527207  0.05122336687656091  \\
            510.31835628810114  0.05122261543526742  \\
            510.45382704899527  0.05122186885652294  \\
            510.5892978098894  0.05122112700670138  \\
            510.72476857078345  0.05122038983033478  \\
            510.8602393316776  0.051219657277966124  \\
            510.9957100925717  0.05121892930582202  \\
            511.1311808534658  0.05121820587581268  \\
            511.2666516143599  0.05121748695553196  \\
            511.402122375254  0.05121677251825727  \\
            511.53759313614813  0.0512160625429497  \\
            511.6730638970422  0.05121535701425392  \\
            511.8085346579363  0.051214655922498235  \\
            511.94400541883044  0.05121395926369455  \\
            512.0794761797246  0.051213267039538386  \\
            512.2149469406187  0.0512125792574089  \\
            512.3504177015128  0.051211895930368824  \\
            512.4858884624068  0.051211217077164556  \\
            512.6213592233009  0.05121054272222606  \\
            512.7568299841951  0.05120987289566696  \\
            512.8923007450892  0.05120920763328446  \\
            513.0277715059833  0.0512085469765594  \\
            513.1632422668774  0.05120789097265624  \\
            513.2987130277716  0.05120723967442302  \\
            513.4341837886656  0.05120659314039144  \\
            513.5696545495597  0.0512059514347768  \\
            513.7051253104538  0.051205314644163114  \\
            513.8405960713479  0.05120468270519901  \\
            513.976066832242  0.051204055521634984  \\
            514.1115375931362  0.051203433037370266  \\
            514.2470083540303  0.05120281520212519  \\
            514.3824791149243  0.05120220197144115  \\
            514.5179498758184  0.05120159330668064  \\
            514.6534206367126  0.051200989175027245  \\
            514.7888913976067  0.05120038954948559  \\
            514.9243621585008  0.05119979440888144  \\
            515.0598329193949  0.05119920373786161  \\
            515.195303680289  0.051198617526894  \\
            515.3307744411832  0.051198035772267614  \\
            515.4662452020772  0.05119745847609251  \\
            515.6017159629713  0.05119688564629983  \\
            515.7371867238654  0.05119631729664185  \\
            515.8726574847595  0.05119575344669185  \\
            516.0081282456537  0.051195194121844256  \\
            516.1435990065478  0.05119463935331455  \\
            516.2790697674419  0.051194089178139314  \\
            516.4145405283359  0.051193543639176185  \\
            516.55001128923  0.05119300278510391  \\
            516.6854820501242  0.0511924666704223  \\
            516.8209528110183  0.05119193535545227  \\
            516.9564235719124  0.051191408910044305  \\
            517.0918943328065  0.05119088737892337  \\
            517.2273650937007  0.05119037062239377  \\
            517.3628358545947  0.051189858578693355  \\
            517.4983066154888  0.05118935119192768  \\
            517.6337773763829  0.051188848412069964  \\
            517.769248137277  0.051188350194961076  \\
            517.9047188981712  0.05118785650230956  \\
            518.0401896590653  0.051187367301691634  \\
            518.1756604199594  0.051186882566551184  \\
            518.3111311808535  0.05118640227619974  \\
            518.4466019417475  0.05118592641581654  \\
            518.5820727026417  0.05118545497644846  \\
            518.7175434635358  0.051184987955010065  \\
            518.8530142244299  0.05118452535428357  \\
            518.988484985324  0.05118406718291886  \\
            519.1239557462181  0.051183613455433506  \\
            519.2594265071123  0.05118316419221272  \\
            519.3948972680063  0.05118271941950941  \\
            519.5303680289004  0.05118227916944412  \\
            519.6658387897945  0.05118184348000511  \\
            519.8013095506886  0.05118141239504825  \\
            519.9367803115828  0.05118098596429711  \\
            520.0722510724769  0.051180564243342955  \\
            520.207721833371  0.05118014729364465  \\
            520.343192594265  0.05117973519492528  \\
            520.4786633551591  0.05117932785861674  \\
            520.6141341160533  0.051178925190447026  \\
            520.7496048769474  0.05117852712987569  \\
            520.8850756378415  0.051178133622192624  \\
            521.0205463987356  0.05117774461851819  \\
            521.1560171596298  0.051177360075803154  \\
            521.2914879205238  0.05117697995682872  \\
            521.4269586814179  0.051176604230206486  \\
            521.562429442312  0.05117623287037849  \\
            521.6979002032061  0.0511758658576172  \\
            521.8333709641003  0.051175503178025494  \\
            521.9688417249944  0.05117514482353669  \\
            522.1043124858885  0.05117479079191449  \\
            522.2397832467826  0.05117444108675306  \\
            522.3752540076766  0.05117409571747697  \\
            522.5107247685708  0.05117375469934121  \\
            522.6461955294649  0.051173418053431195  \\
            522.781666290359  0.05117308580666277  \\
            522.9171370512531  0.0511727579917822  \\
            523.0526078121472  0.051172434647366156  \\
            523.1880785730414  0.05117211581782175  \\
            523.3235493339354  0.051171801553386506  \\
            523.4590200948295  0.05117149191012839  \\
            523.5944908557236  0.051171186956497125  \\
            523.7299616166177  0.05117088670698317  \\
            523.8654323775119  0.05117059102664834  \\
            524.000903138406  0.0511702998513378  \\
            524.1363738993001  0.051170013122612885  \\
            524.2718446601941  0.05116973078775096  \\
            524.4073154210882  0.051169452799745475  \\
            524.5427861819824  0.051169179117306  \\
            524.6782569428765  0.05116890970485814  \\
            524.8137277037706  0.05116864453254362  \\
            524.9491984646647  0.051168383576220215  \\
            525.0846692255589  0.051168126817461794  \\
            525.220139986453  0.051167874243558314  \\
            525.355610747347  0.051167625847515816  \\
            525.4910815082411  0.0511673816280564  \\
            525.6265522691352  0.05116714158961828  \\
            525.7620230300294  0.05116690574235573  \\
            525.8974937909235  0.051166674102139105  \\
            526.0329645518176  0.05116644669055486  \\
            526.1684353127117  0.05116622353490551  \\
            526.3039060736057  0.05116600466820967  \\
            526.4393768344999  0.05116579012920201  \\
            526.574847595394  0.051165579962333334  \\
            526.7103183562881  0.05116537421777047  \\
            526.8457891171822  0.05116517295139635  \\
            526.9812598780763  0.051164976187853414  \\
            527.1167306389705  0.05116478383936212  \\
            527.2522013998645  0.05116459581879045  \\
            527.3876721607586  0.05116441204817109  \\
            527.5231429216527  0.05116423246061046  \\
            527.6586136825468  0.05116405700028871  \\
            527.794084443441  0.05116388562245972  \\
            527.9295552043351  0.05116371829345109  \\
            528.0650259652292  0.05116355499066417  \\
            528.2004967261233  0.051163395702574034  \\
            528.3359674870173  0.05116324042872947  \\
            528.4714382479115  0.05116308917975302  \\
            528.6069090088056  0.05116294197734095  \\
            528.7423797696997  0.051162798854263246  \\
            528.8778505305938  0.05116265985436365  \\
            529.013321291488  0.0511625250325596  \\
            529.1487920523821  0.05116239445484229  \\
            529.2842628132761  0.0511622682010642  \\
            529.4197335741702  0.05116214632569186  \\
            529.5552043350643  0.05116202862073174  \\
            529.6906750959585  0.05116191493524398  \\
            529.8261458568526  0.05116180515520988  \\
            529.9616166177467  0.05116169920353194  \\
            530.0970873786408  0.051161597040033875  \\
            530.2325581395348  0.0511614986614606  \\
            530.368028900429  0.05116140410147822  \\
            530.5034996613231  0.051161313430674066  \\
            530.6389704222172  0.05116122675655665  \\
            530.7744411831113  0.051161144223555687  \\
            530.9099119440054  0.05116106581876203  \\
            531.0453827048996  0.05116099123341698  \\
            531.1808534657937  0.05116092050261113  \\
            531.3163242266877  0.05116085343794758  \\
            531.4517949875818  0.05116078989195494  \\
            531.5872657484759  0.051160729758087393  \\
            531.7227365093701  0.05116067297072465  \\
            531.8582072702642  0.051160619505171985  \\
            531.9936780311583  0.05116056937766019  \\
            532.1291487920524  0.05116052264534563  \\
            532.2646195529464  0.05116047940631021  \\
            532.4000903138406  0.05116043979956137  \\
            532.5355610747347  0.05116040387469753  \\
            532.6710318356288  0.051160371557416255  \\
            532.8065025965229  0.05116034274349566  \\
            532.941973357417  0.05116031732378001  \\
            533.0774441183112  0.05116029522026812  \\
            533.2129148792052  0.05116027638611341  \\
            533.3483856400993  0.05116026080562388  \\
            533.4838564009934  0.05116024849426208  \\
            533.6193271618876  0.051160239498645184  \\
            533.7547979227817  0.0511602338965449  \\
            533.8902686836758  0.051160231796887536  \\
            534.0257394445699  0.05116023333975396  \\
            534.1612102054639  0.051160238574993654  \\
            534.296680966358  0.051160247440448434  \\
            534.4321517272522  0.05116025983633803  \\
            534.5676224881463  0.05116027564624159  \\
            534.7030932490404  0.05116029478258461  \\
            534.8385640099345  0.05116031718663891  \\
            534.9740347708287  0.051160342828522665  \\
            535.1095055317228  0.05116037170720036  \\
            535.2449762926168  0.05116040385048284  \\
            535.3804470535109  0.05116043931502728  \\
            535.515917814405  0.05116047818633718  \\
            535.6513885752992  0.05116052057876241  \\
            535.7868593361933  0.051160566531388896  \\
            535.9223300970874  0.051160615975212854  \\
            536.0578008579815  0.05116066880589956  \\
            536.1932716188755  0.05116072489984912  \\
            536.3287423797697  0.051160784163010196  \\
            536.4642131406638  0.051160846530880086  \\
            536.5996839015579  0.05116091196850465  \\
            536.735154662452  0.05116098047047835  \\
            536.8706254233462  0.05116105206094425  \\
            537.0060961842403  0.05116112679359401  \\
            537.1415669451343  0.051161204751667855  \\
            537.2770377060284  0.05116128604795463  \\
            537.4125084669225  0.05116137073211124  \\
            537.5479792278167  0.05116145873412567  \\
            537.6834499887108  0.05116154995995327  \\
            537.8189207496049  0.05116164429367287  \\
            537.954391510499  0.05116174164744283  \\
            538.0898622713931  0.051161841961501045  \\
            538.2253330322872  0.051161945204165005  \\
            538.3608037931813  0.051162051371831704  \\
            538.4962745540754  0.05116216048897772  \\
            538.6317453149695  0.05116227260815916  \\
            538.7672160758636  0.0511623878100117  \\
            538.9026868367578  0.051162506203250545  \\
            539.0381575976519  0.0511626278433925  \\
            539.1736283585459  0.05116275266247654  \\
            539.30909911944  0.05116288057357852  \\
            539.4445698803341  0.05116301146417455  \\
            539.5800406412283  0.05116314524839333  \\
            539.7155114021224  0.051163281867016144  \\
            539.8509821630165  0.05116342128747688  \\
            539.9864529239106  0.05116356350386201  \\
            540.1219236848046  0.05116370853691061  \\
            540.2573944456988  0.05116385643401432  \\
            540.3928652065929  0.051164007269217396  \\
            540.528335967487  0.05116416114321669  \\
            540.6638067283811  0.051164318113130984  \\
            540.7992774892753  0.05116447811173616  \\
            540.9347482501694  0.05116464105737077  \\
            541.0702190110635  0.05116480683985697  \\
            541.2056897719575  0.05116497537456145  \\
            541.3411605328516  0.05116514660239545  \\
            541.4766312937458  0.05116532048981468  \\
            541.6121020546399  0.05116549702881944  \\
            541.747572815534  0.05116567623695451  \\
            541.8830435764281  0.05116585815730922  \\
            542.0185143373222  0.05116604285851743  \\
            542.1539850982163  0.0511662304347575  \\
            542.2894558591104  0.05116642094649677  \\
            542.4249266200045  0.05116661432790801  \\
            542.5603973808986  0.05116681050439439  \\
            542.6958681417927  0.05116700936978195  \\
            542.8313389026869  0.05116721084194315  \\
            542.966809663581  0.05116741486279687  \\
            543.102280424475  0.05116762139830842  \\
            543.2377511853691  0.051167830438489506  \\
            543.3732219462632  0.05116804199739827  \\
            543.5086927071574  0.05116825611313927  \\
            543.6441634680515  0.051168472847863494  \\
            543.7796342289456  0.051168692287768325  \\
            543.9151049898397  0.051168914503511576  \\
            544.0505757507339  0.051169139430690826  \\
            544.1860465116279  0.05116936700804354  \\
            544.321517272522  0.05116959713217957  \\
            544.4569880334161  0.05116982972203503  \\
            544.5924587943102  0.05117006471887228  \\
            544.7279295552044  0.05117030208627991  \\
            544.8634003160985  0.05117054181017274  \\
            544.9988710769926  0.051170783898791865  \\
            545.1343418378866  0.051171028382704584  \\
            545.2698125987807  0.051171275314804456  \\
            545.4052833596749  0.05117152477031129  \\
            545.540754120569  0.05117177683730514  \\
            545.6762248814631  0.05117203145290361  \\
            545.8116956423572  0.05117228858270099  \\
            545.9471664032513  0.05117254812403095  \\
            546.0826371641454  0.05117280999471695  \\
            546.2181079250395  0.05117307413307219  \\
            546.3535786859336  0.05117334049789968  \\
            546.4890494468277  0.05117360906849215  \\
            546.6245202077218  0.051173879844632106  \\
            546.759990968616  0.05117415284659183  \\
            546.8954617295101  0.05117442811513337  \\
            547.0309324904041  0.051174705711508506  \\
            547.1664032512982  0.051174985717458814  \\
            547.3018740121923  0.05117526814263859  \\
            547.4373447730865  0.05117555293185331  \\
            547.5728155339806  0.05117584000883452  \\
            547.7082862948747  0.05117612928809803  \\
            547.8437570557688  0.05117642070268741  \\
            547.979227816663  0.05117671420417393  \\
            548.114698577557  0.051177009762656635  \\
            548.2501693384511  0.05117730736676229  \\
            548.3856400993452  0.05117760702364539  \\
            548.5211108602393  0.051177908758988186  \\
            548.6565816211335  0.05117821261700065  \\
            548.7920523820276  0.0511785186604205  \\
            548.9275231429217  0.05117882697024391  \\
            549.0629939038157  0.051179137481640234  \\
            549.1984646647098  0.05117945017484162  \\
            549.333935425604  0.051179764958923346  \\
            549.4694061864981  0.05118008175944189  \\
            549.6048769473922  0.05118040051843502  \\
            549.7403477082863  0.05118072119442176  \\
            549.8758184691804  0.05118104376240239  \\
            550.0112892300745  0.051181368213858436  \\
            550.1467599909686  0.05118169455675269  \\
            550.2822307518627  0.05118202281552922  \\
            550.4177015127568  0.05118235303111332  \\
            550.553172273651  0.05118268526091155  \\
            550.6886430345451  0.05118301957778419  \\
            550.8241137954392  0.051183355915558545  \\
            550.9595845563333  0.05118369425550992  \\
            551.0950553172273  0.05118403451412759  \\
            551.2305260781214  0.051184376622292714  \\
            551.3659968390156  0.05118472052527839  \\
            551.5014675999097  0.05118506618274963  \\
            551.6369383608038  0.05118541356876334  \\
            551.7724091216979  0.051185762671768345  \\
            551.907879882592  0.05118611349460539  \\
            552.0433506434861  0.05118646605450711  \\
            552.1788214043802  0.05118682038309807  \\
            552.3142921652743  0.05118717652639472  \\
            552.4497629261684  0.051187534544805464  \\
            552.5852336870626  0.05118789444244409  \\
            552.7207044479567  0.051188256164208266  \\
            552.8561752088508  0.051188619656098916  \\
            552.9916459697448  0.051188984849633516  \\
            553.1271167306389  0.051189351688621196  \\
            553.262587491533  0.05118972012916274  \\
            553.3980582524272  0.05119009013965057  \\
            553.5335290133213  0.0511904617007688  \\
            553.6689997742154  0.05119083480549313  \\
            553.8044705351095  0.05119120945909099  \\
            553.9399412960037  0.0511915856791214  \\
            554.0754120568977  0.051191963495435075  \\
            554.2108828177918  0.05119234295017435  \\
            554.3463535786859  0.05119272409777324  \\
            554.48182433958  0.05119310692253557  \\
            554.6172951004742  0.0511934913767378  \\
            554.7527658613683  0.051193877408110995  \\
            554.8882366222624  0.05119426495584784  \\
            555.0237073831564  0.051194653969355415  \\
            555.1591781440505  0.051195044408255196  \\
            555.2946489049447  0.05119543624238308  \\
            555.4301196658388  0.05119582945178939  \\
            555.5655904267329  0.05119622402673882  \\
            555.701061187627  0.05119661996771049  \\
            555.8365319485212  0.05119701728539792  \\
            555.9720027094152  0.05119741600070904  \\
            556.1074734703093  0.05119781614476619  \\
            556.2429442312034  0.05119821775890612  \\
            556.3784149920975  0.051198620880855875  \\
            556.5138857529917  0.051199025442520675  \\
            556.6493565138858  0.051199431420297994  \\
            556.7848272747799  0.05119983875582918  \\
            556.920298035674  0.051200247398947914  \\
            557.055768796568  0.05120065730768006  \\
            557.1912395574622  0.05120106844824379  \\
            557.3267103183563  0.0512014807950495  \\
            557.4621810792504  0.05120189433069984  \\
            557.5976518401445  0.05120230904598974  \\
            557.7331226010386  0.05120272493990637  \\
            557.8685933619328  0.05120314201962915  \\
            558.0040641228268  0.05120356030052976  \\
            558.1395348837209  0.05120397980617215  \\
            558.275005644615  0.05120440056831249  \\
            558.4104764055091  0.05120482262689924  \\
            558.5459471664033  0.05120524594030991  \\
            558.6814179272974  0.051205670472761006  \\
            558.8168886881915  0.05120609618042851  \\
            558.9523594490855  0.05120652301734605  \\
            559.0878302099796  0.05120695094380707  \\
            559.2233009708738  0.0512073799263648  \\
            559.3587717317679  0.05120780993783231  \\
            559.494242492662  0.051208240957282436  \\
            559.6297132535561  0.05120867297004787  \\
            559.7651840144503  0.05120910596772107  \\
            559.9006547753444  0.05120953994815432  \\
            560.0361255362384  0.05120997491545971  \\
            560.1715962971325  0.05121041088000913  \\
            560.3070670580266  0.0512108478584343  \\
            560.4425378189208  0.051211285873626715  \\
            560.5780085798149  0.05121172495473769  \\
            560.713479340709  0.051212165103903966  \\
            560.8489501016031  0.05121260625862813  \\
            560.9844208624971  0.05121304839194974  \\
            561.1198916233913  0.05121349146358972  \\
            561.2553623842854  0.051213935437723644  \\
            561.3908331451795  0.05121438028298176  \\
            561.5263039060736  0.05121482597244898  \\
            561.6617746669677  0.05121527248366489  \\
            561.7972454278619  0.05121571979862372  \\
            561.9327161887559  0.05121616790377438  \\
            562.06818694965  0.05121661679002044  \\
            562.2036577105441  0.05121706645272013  \\
            562.3391284714382  0.05121751689168636  \\
            562.4745992323324  0.05121796811118669  \\
            562.6100699932265  0.05121842011994335  \\
            562.7455407541206  0.05121887293113322  \\
            562.8810115150146  0.05121932656238787  \\
            563.0164822759087  0.05121978103579352  \\
            563.1519530368029  0.05122023633247677  \\
            563.287423797697  0.05122069239716823  \\
            563.4228945585911  0.05122114920326472  \\
            563.5583653194852  0.051221606719500545  \\
            563.6938360803794  0.051222064917432496  \\
            563.8293068412735  0.0512225237714398  \\
            563.9647776021675  0.051222983258724195  \\
            564.1002483630616  0.05122344335930986  \\
            564.2357191239557  0.05122390405604345  \\
            564.3711898848499  0.0512243653345941  \\
            564.506660645744  0.05122482718345342  \\
            564.6421314066381  0.05122528959393548  \\
            564.7776021675322  0.05122575256017681  \\
            564.9130729284262  0.05122621607913643  \\
            565.0485436893204  0.05122668015059583  \\
            565.1840144502145  0.05122714477715896  \\
            565.3194852111086  0.051227609964252255  \\
            565.4549559720027  0.0512280757201246  \\
            565.5904267328968  0.05122854205584736  \\
            565.725897493791  0.05122900898531439  \\
            565.861368254685  0.05122947648101147  \\
            565.9968390155791  0.0512299444885493  \\
            566.1323097764732  0.05123041298493875  \\
            566.2677805373673  0.05123088194757881  \\
            566.4032512982615  0.051231351355292984  \\
            566.5387220591556  0.05123182118832928  \\
            566.6741928200497  0.05123229142836027  \\
            566.8096635809438  0.05123276205848303  \\
            566.9451343418378  0.05123323306321916  \\
            567.080605102732  0.05123370442851481  \\
            567.2160758636261  0.051234176141740626  \\
            567.3515466245202  0.05123464819169178  \\
            567.4870173854143  0.051235120568588005  \\
            567.6224881463085  0.051235593264073516  \\
            567.7579589072026  0.05123606627121709  \\
            567.8934296680966  0.05123653958451199  \\
            568.0289004289907  0.05123701319987607  \\
            568.1643711898848  0.051237487114651634  \\
            568.299841950779  0.05123796132760556  \\
            568.4353127116731  0.051238435838929244  \\
            568.5707834725672  0.051238910650238584  \\
            568.7062542334613  0.05123938576457405  \\
            568.8417249943553  0.05123986118640059  \\
            568.9771957552495  0.05124033691925679  \\
            569.1126665161436  0.051240812891451784  \\
            569.2481372770377  0.051241289075732686  \\
            569.3836080379318  0.0512417654577924  \\
            569.519078798826  0.0512422420236884  \\
            569.6545495597201  0.0512427187598427  \\
            569.7900203206142  0.051243195653041924  \\
            569.9254910815082  0.05124367269043722  \\
            570.0609618424023  0.05124414985954431  \\
            570.1964326032964  0.05124462714824349  \\
            570.3319033641906  0.05124510454477961  \\
            570.4673741250847  0.05124558203776208  \\
            570.6028448859788  0.0512460596161649  \\
            570.7383156468729  0.051246537269326604  \\
            570.8737864077669  0.05124701498695031  \\
            571.0092571686611  0.05124749275910368  \\
            571.1447279295552  0.051247970576218965  \\
            571.2801986904493  0.051248448429092965  \\
            571.4156694513434  0.05124892630888704  \\
            571.5511402122376  0.051249404207127126  \\
            571.6866109731317  0.05124988211570373  \\
            571.8220817340257  0.051250360026871895  \\
            571.9575524949198  0.05125083793325125  \\
            572.0930232558139  0.05125131582782599  \\
            572.228494016708  0.05125179370394485  \\
            572.3639647776022  0.051252271555321166  \\
            572.4994355384963  0.05125274937603281  \\
            572.6349062993904  0.051253227160522226  \\
            572.7703770602845  0.05125370490359643  \\
            572.9058478211786  0.05125418260042698  \\
            573.0413185820727  0.05125466024655003  \\
            573.1767893429668  0.05125513783978733  \\
            573.3122601038609  0.051255615332757874  \\
            573.447730864755  0.051256092701579194  \\
            573.5832016256492  0.05125656993657857  \\
            573.7186723865433  0.05125704702810465  \\
            573.8541431474373  0.051257523966527344  \\
            573.9896139083314  0.0512580007422379  \\
            574.1250846692255  0.05125847734564889  \\
            574.2605554301197  0.05125895376719417  \\
            574.3960261910138  0.05125942999732894  \\
            574.5314969519079  0.05125990602652968  \\
            574.666967712802  0.05126038184529423  \\
            574.802438473696  0.0512608574441417  \\
            574.9379092345902  0.05126133281361253  \\
            575.0733799954843  0.0512618079442685  \\
            575.2088507563784  0.05126228282669265  \\
            575.3443215172725  0.05126275745148938  \\
            575.4797922781667  0.05126323180928438  \\
            575.6152630390608  0.05126370589072466  \\
            575.7507337999548  0.05126417968647854  \\
            575.8862045608489  0.05126465318723568  \\
            576.021675321743  0.051265126383707005  \\
            576.1571460826372  0.05126559926662479  \\
            576.2926168435313  0.051266071826742615  \\
            576.4280876044254  0.05126654405483537  \\
            576.5635583653195  0.05126701594169927  \\
            576.6990291262136  0.05126748747815183  \\
            576.8344998871077  0.05126795865503188  \\
            576.9699706480018  0.051268429463199566  \\
            577.1054414088959  0.05126889989353636  \\
            577.24091216979  0.05126936993694503  \\
            577.3763829306841  0.05126983958434967  \\
            577.5118536915783  0.05127030882669568  \\
            577.6473244524724  0.05127077765494977  \\
            577.7827952133664  0.05127124606009999  \\
            577.9182659742605  0.051271714033155655  \\
            578.0537367351546  0.05127218156514745  \\
            578.1892074960488  0.051272648647127335  \\
            578.3246782569429  0.05127311527016859  \\
            578.460149017837  0.051273581427009406  \\
            578.5956197787311  0.05127404721694849  \\
            578.7310905396251  0.051274512471663564  \\
            578.8665613005193  0.051274977191168955  \\
            579.0020320614134  0.051275441375060564  \\
            579.1375028223075  0.05127590502251594  \\
            579.2729735832016  0.0512763681322942  \\
            579.4084443440958  0.05127683070273608  \\
            579.5439151049899  0.051277292731763915  \\
            579.679385865884  0.05127775421688164  \\
            579.814856626778  0.051278215155174806  \\
            579.9503273876721  0.051278675543310545  \\
            580.0857981485663  0.05127913537753763  \\
            580.2212689094604  0.0512795946536864  \\
            580.3567396703545  0.051280053367168815  \\
            580.4922104312486  0.05128051151297844  \\
            580.6276811921427  0.05128096908569044  \\
            580.7631519530368  0.051281426079461574  \\
            580.8986227139309  0.05128188248803022  \\
            581.034093474825  0.05128233830471636  \\
            581.1695642357191  0.05128279352242156  \\
            581.3050349966132  0.05128324813362901  \\
            581.4405057575074  0.0512837021304035  \\
            581.5759765184015  0.051284155504391415  \\
            581.7114472792955  0.05128460824682075  \\
            581.8469180401896  0.0512850603485011  \\
            581.9823888010837  0.05128551179982368  \\
            582.1178595619779  0.05128596259076127  \\
            582.253330322872  0.0512864127108683  \\
            582.3888010837661  0.051286862149280764  \\
            582.5242718446602  0.05128731089471628  \\
            582.6597426055544  0.05128775893547408  \\
            582.7952133664484  0.05128820625943498  \\
            582.9306841273425  0.05128865285406141  \\
            583.0661548882366  0.05128909870639738  \\
            583.2016256491307  0.05128954380306855  \\
            583.3370964100249  0.051289988130282134  \\
            583.472567170919  0.05129043167382699  \\
            583.6080379318131  0.05129087441907355  \\
            583.7435086927071  0.051291316350973865  \\
            583.8789794536012  0.05129175745406159  \\
            584.0144502144954  0.05129219771245198  \\
            584.1499209753895  0.05129263710984188  \\
            584.2853917362836  0.05129307562950977  \\
            584.4208624971777  0.05129351325431571  \\
            584.5563332580718  0.051293950552841625  \\
            584.6918040189659  0.05129438698180567  \\
            584.82727477986  0.05129482225542095  \\
            584.9627455407541  0.05129525641988112  \\
            585.0982163016482  0.051295689518236764  \\
            585.2336870625423  0.05129612159039545  \\
            585.3691578234365  0.051296552673121686  \\
            585.5046285843306  0.05129698280003694  \\
            585.6400993452247  0.05129741200161962  \\
            585.7755701061187  0.05129784030520513  \\
            585.9110408670128  0.05129826773498579  \\
            586.046511627907  0.051298694312010895  \\
            586.1819823888011  0.05129912005418668  \\
            586.3174531496952  0.05129954497627636  \\
            586.4529239105893  0.05129996908990009  \\
            586.5883946714835  0.051300392403534976  \\
            586.7238654323775  0.05130081492251509  \\
            586.8593361932716  0.05130123664903147  \\
            586.9948069541657  0.05130165758213208  \\
            587.1302777150598  0.05130207771772186  \\
            587.265748475954  0.051302497048562705  \\
            587.4012192368481  0.051302915564273466  \\
            587.5366899977422  0.05130333325132993  \\
            587.6721607586362  0.05130375009306487  \\
            587.8076315195303  0.051304166069668006  \\
            587.9431022804245  0.051304581158185994  \\
            588.0785730413186  0.05130499533252247  \\
            588.2140438022127  0.051305408563438015  \\
            588.3495145631068  0.05130582081855016  \\
            588.484985324001  0.05130623206233341  \\
            588.620456084895  0.05130664225611921  \\
            588.7559268457891  0.05130705135809596  \\
            588.8913976066832  0.051307459323309025  \\
            589.0268683675773  0.05130786610366072  \\
            589.1623391284714  0.05130827164791032  \\
            589.2978098893656  0.05130867590167405  \\
            589.4332806502597  0.05130907880742509  \\
            589.5687514111538  0.051309481516057985  \\
            589.7042221720478  0.05130988285975653  \\
            589.839692932942  0.0513102827469096  \\
            589.9751636938361  0.05131068123364351  \\
            590.1106344547302  0.05131107837239146  \\
            590.2461052156243  0.05131147421189361  \\
            590.3815759765184  0.05131186879719701  \\
            590.5170467374126  0.051312262169655676  \\
            590.6525174983066  0.05131265436693052  \\
            590.7879882592007  0.05131304542298939  \\
            590.9234590200948  0.05131343536810705  \\
            591.0589297809889  0.051313824228865206  \\
            591.194400541883  0.051314212028152464  \\
            591.3298713027772  0.05131459878516439  \\
            591.4653420636713  0.05131498451540344  \\
            591.6008128245653  0.05131536923067902  \\
            591.7362835854594  0.05131575293910744  \\
            591.8717543463536  0.051316135645111956  \\
            592.0072251072477  0.05131651734942274  \\
            592.1426958681418  0.05131689804907689  \\
            592.2781666290359  0.051317277737418426  \\
            592.41363738993  0.05131765640409829  \\
            592.5491081508242  0.05131803403507437  \\
            592.6845789117182  0.05131841061261145  \\
            592.8200496726123  0.05131878611528126  \\
            592.9555204335064  0.051319160517962446  \\
            593.0909911944005  0.05131953379184058  \\
            593.2264619552947  0.05131990590440816  \\
            593.3619327161888  0.05132027681946462  \\
            593.4974034770829  0.0513206464971163  \\
            593.6328742379769  0.05132101489377646  \\
            593.768344998871  0.05132138196216533  \\
            593.9038157597652  0.051321747651310014  \\
            594.0392865206593  0.051322111906544565  \\
            594.1747572815534  0.05132247466950997  \\
            594.3102280424475  0.05132283587815411  \\
            594.4456988033417  0.05132319559438847  \\
            594.5811695642357  0.051323554783069346  \\
            594.7166403251298  0.05132391256642874  \\
            594.8521110860239  0.05132426897114418  \\
            594.987581846918  0.05132462402185724  \\
            595.1230526078122  0.051324977741173526  \\
            595.2585233687063  0.05132533014966265  \\
            595.3939941296004  0.05132568126585828  \\
            595.5294648904945  0.0513260311062581  \\
            595.6649356513885  0.05132637968532382  \\
            595.8004064122827  0.05132672701548119  \\
            595.9358771731768  0.05132707310711998  \\
            596.0713479340709  0.05132741796859398  \\
            596.206818694965  0.05132776160622104  \\
            596.3422894558591  0.05132810402428301  \\
            596.4777602167533  0.051328445225025776  \\
            596.6132309776473  0.051328785208659265  \\
            596.7487017385414  0.05132912397335742  \\
            596.8841724994355  0.05132946151525822  \\
            597.0196432603296  0.05132979782846366  \\
            597.1551140212238  0.05133013290503979  \\
            597.2905847821179  0.051330466735016664  \\
            597.426055543012  0.05133079930638837  \\
            597.561526303906  0.05133113060511304  \\
            597.6969970648001  0.051331460615112824  \\
            597.8324678256943  0.05133178931827389  \\
            597.9679385865884  0.05133211669444646  \\
            598.1034093474825  0.05133244272144477  \\
            598.2388801083766  0.051332767375047085  \\
            598.3743508692708  0.0513330906289957  \\
            598.5098216301649  0.05133341245499694  \\
            598.6452923910589  0.05133373282272117  \\
            598.780763151953  0.051334051699802756  \\
            598.9162339128471  0.05133436905184012  \\
            599.0517046737413  0.05133468484239571  \\
            599.1871754346354  0.05133499903299599  \\
            599.3226461955295  0.051335311583131454  \\
            599.4581169564236  0.05133562265789227  \\
            599.5935877173176  0.05133593264307368  \\
            599.7290584782118  0.051336241280652686  \\
            599.8645292391059  0.0513365485879296  \\
            600.0  0.0513368545133753  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f6757072-0200-4f1f-ae25-738bbb3f3c56}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13395847287340926  0.019141320586079567  \\
            0.2679169457468185  0.019147605735889268  \\
            0.40187541862022774  0.019159311906432545  \\
            0.535833891493637  0.019176520472105912  \\
            0.6697923643670463  0.019199302441914187  \\
            0.8037508372404555  0.019227725911890033  \\
            0.9377093101138647  0.019261854274452365  \\
            1.071667782987274  0.019301722682566736  \\
            1.2056262558606832  0.01934738514830958  \\
            1.3395847287340925  0.01939889325048714  \\
            1.4735432016075016  0.019456290080955868  \\
            1.607501674480911  0.01951961866609146  \\
            1.74146014735432  0.019588924296216184  \\
            1.8754186202277294  0.019664234839094345  \\
            2.0093770931011385  0.019745534753375992  \\
            2.143335565974548  0.01983280927891276  \\
            2.2772940388479572  0.019926265073280124  \\
            2.4112525117213663  0.020025627742534823  \\
            2.5452109845947755  0.020129381754652186  \\
            2.679169457468185  0.020236185121522962  \\
            2.813127930341594  0.02034498386295112  \\
            2.9470864032150033  0.020455041781973785  \\
            3.0810448760884124  0.020566878123884618  \\
            3.215003348961822  0.020680031374689847  \\
            3.348961821835231  0.020794941964178745  \\
            3.48292029470864  0.020911145782789266  \\
            3.6168787675820497  0.021029241014592505  \\
            3.750837240455459  0.021148582020382802  \\
            3.884795713328868  0.021269699842159873  \\
            4.018754186202277  0.02139239795123062  \\
            4.152712659075687  0.021516558824334096  \\
            4.286671131949096  0.021642514795171694  \\
            4.420629604822505  0.021769959565421708  \\
            4.5545880776959144  0.021899062437069048  \\
            4.688546550569323  0.022029840592301328  \\
            4.822505023442733  0.022162185437472063  \\
            4.956463496316142  0.022296249899679293  \\
            5.090421969189551  0.022431953295560362  \\
            5.2243804420629605  0.022569294801890658  \\
            5.35833891493637  0.022708349071767286  \\
            5.492297387809779  0.022849082060236628  \\
            5.626255860683188  0.022991499274585787  \\
            5.760214333556598  0.02313562389173218  \\
            5.8941728064300065  0.02328146575074003  \\
            6.028131279303416  0.023429038159573593  \\
            6.162089752176825  0.02357832788625716  \\
            6.296048225050234  0.02372934837884009  \\
            6.430006697923644  0.023882144929700103  \\
            6.5639651707970526  0.024036708730181062  \\
            6.697923643670462  0.024192997221937174  \\
            6.831882116543872  0.02435107146568244  \\
            6.96584058941728  0.02451097226260845  \\
            7.09979906229069  0.024672671220758613  \\
            7.2337575351640995  0.024836115188232845  \\
            7.367716008037508  0.025001385349890583  \\
            7.501674480910918  0.025168528109400706  \\
            7.635632953784327  0.025337521363267845  \\
            7.769591426657736  0.025508291551650023  \\
            7.9035498995311455  0.025680894626971266  \\
            8.037508372404554  0.025855405840713507  \\
            8.171466845277964  0.026031834607109783  \\
            8.305425318151373  0.026210128565432835  \\
            8.439383791024783  0.026390229519173556  \\
            8.573342263898192  0.026572234958560766  \\
            8.7073007367716  0.026756202625852755  \\
            8.84125920964501  0.026942136205081756  \\
            8.97521768251842  0.027129985865951813  \\
            9.109176155391829  0.027319680861588015  \\
            9.243134628265238  0.027511307340012198  \\
            9.377093101138646  0.027704935416364925  \\
            9.511051574012056  0.027900586737771547  \\
            9.645010046885465  0.028098237874324878  \\
            9.778968519758875  0.028297818956611594  \\
            9.912926992632284  0.028499305090893604  \\
            10.046885465505694  0.028702799167619003  \\
            10.180843938379102  0.028908355312971312  \\
            10.314802411252511  0.02911599015133379  \\
            10.448760884125921  0.029325682805289417  \\
            10.58271935699933  0.029537374895620895  \\
            10.71667782987274  0.02975101871125521  \\
            10.850636302746148  0.02996667704136378  \\
            10.984594775619557  0.030184421738676005  \\
            11.118553248492967  0.030404287448562526  \\
            11.252511721366377  0.03062627047130959  \\
            11.386470194239786  0.03085032876211904  \\
            11.520428667113196  0.031076381529096527  \\
            11.654387139986603  0.03130432475044148  \\
            11.788345612860013  0.031534239604448656  \\
            11.922304085733423  0.03176615292548794  \\
            12.056262558606832  0.03200006542430226  \\
            12.190221031480242  0.03223595168800758  \\
            12.32417950435365  0.0324737601800929  \\
            12.458137977227059  0.03271341120886896  \\
            12.592096450100469  0.032954869075705315  \\
            12.726054922973878  0.033198203310829434  \\
            12.860013395847288  0.03344344186259895  \\
            12.993971868720697  0.033690594276094034  \\
            13.127930341594105  0.033939651693117384  \\
            13.261888814467515  0.03419058685219428  \\
            13.395847287340924  0.03444335408857252  \\
            13.529805760214334  0.034697888348058835  \\
            13.663764233087743  0.03495414460590356  \\
            13.797722705961153  0.035212202525361974  \\
            13.93168117883456  0.035472099849733076  \\
            14.06563965170797  0.035733855988753026  \\
            14.19959812458138  0.03599747201859511  \\
            14.33355659745479  0.036262930681869726  \\
            14.467515070328199  0.036530196387624454  \\
            14.601473543201607  0.03679921521134395  \\
            14.735432016075016  0.03706990943566698  \\
            14.869390488948426  0.037342291111242605  \\
            15.003348961821835  0.03761643945356814  \\
            15.137307434695245  0.03789239272775505  \\
            15.271265907568655  0.038170170250391225  \\
            15.405224380442062  0.03844977238954096  \\
            15.539182853315472  0.03873118056474498  \\
            15.673141326188881  0.03901435724702042  \\
            15.807099799062291  0.03929924595886083  \\
            15.9410582719357  0.039585765526605414  \\
            16.07501674480911  0.03987389770015003  \\
            16.208975217682518  0.04016374078349143  \\
            16.342933690555927  0.04045534135868921  \\
            16.476892163429337  0.04074872629458861  \\
            16.610850636302747  0.04104390274682042  \\
            16.744809109176156  0.04134085815780106  \\
            16.878767582049566  0.04163956025673253  \\
            17.012726054922975  0.04193995705960244  \\
            17.146684527796385  0.042241976869183996  \\
            17.28064300066979  0.04254552497197777  \\
            17.4146014735432  0.0428506691064128  \\
            17.54855994641661  0.043157490412242386  \\
            17.68251841929002  0.043466031180490146  \\
            17.81647689216343  0.04377631314193713  \\
            17.95043536503684  0.04408833746712185  \\
            18.08439383791025  0.04440208476634026  \\
            18.218352310783658  0.044717515089645776  \\
            18.352310783657067  0.04503456792684924  \\
            18.486269256530477  0.04535316220751898  \\
            18.620227729403886  0.04567319336662713  \\
            18.754186202277292  0.04599474421876106  \\
            18.888144675150702  0.046317899589571256  \\
            19.02210314802411  0.046642704155997604  \\
            19.15606162089752  0.04696918102153337  \\
            19.29002009377093  0.047297331716225154  \\
            19.42397856664434  0.04762713619667287  \\
            19.55793703951775  0.047958552846029824  \\
            19.69189551239116  0.04829151847400262  \\
            19.82585398526457  0.04862594831685121  \\
            19.95981245813798  0.04896172421453262  \\
            20.093770931011388  0.04929886743099019  \\
            20.227729403884794  0.04963749537543457  \\
            20.361687876758204  0.04997766214730349  \\
            20.495646349631613  0.050319398994956285  \\
            20.629604822505023  0.050662714315673964  \\
            20.763563295378432  0.05100759365565918  \\
            20.897521768251842  0.05135399971003623  \\
            21.03148024112525  0.05170187232285109  \\
            21.16543871399866  0.05205112848707135  \\
            21.29939718687207  0.05240166234458627  \\
            21.43335565974548  0.052753355243410543  \\
            21.56731413261889  0.05310634396381263  \\
            21.701272605492296  0.053460709300806424  \\
            21.835231078365705  0.05381649770540998  \\
            21.969189551239115  0.0541737311810967  \\
            22.103148024112524  0.054532407283795464  \\
            22.237106496985934  0.05489249912189053  \\
            22.371064969859344  0.055253955356221594  \\
            22.505023442732753  0.05561670020008378  \\
            22.638981915606163  0.055980633419227606  \\
            22.772940388479572  0.05634562376813479  \\
            22.906898861352982  0.05671159706795762  \\
            23.04085733422639  0.05707871867938308  \\
            23.174815807099797  0.05744705767593031  \\
            23.308774279973207  0.05781665673409241  \\
            23.442732752846617  0.05818753213333645  \\
            23.576691225720026  0.05855967375610347  \\
            23.710649698593436  0.05893304508780847  \\
            23.844608171466845  0.059307583216840404  \\
            23.978566644340255  0.05968319883456221  \\
            24.112525117213664  0.060059776235310794  \\
            24.246483590087074  0.06043716054481389  \\
            24.380442062960483  0.06081531669224436  \\
            24.514400535833893  0.06119441160224312  \\
            24.6483590087073  0.061574515995668024  \\
            24.78231748158071  0.06195567187149416  \\
            24.916275954454118  0.06233789250681381  \\
            25.050234427327528  0.0627211624568365  \\
            25.184192900200937  0.06310543755488894  \\
            25.318151373074347  0.06349064491241511  \\
            25.452109845947756  0.0638766829189762  \\
            25.586068318821166  0.06426342124225062  \\
            25.720026791694576  0.06465068590255597  \\
            25.853985264567985  0.06503845796351311  \\
            25.987943737441395  0.06542691149945813  \\
            26.1219022103148  0.06581612132534886  \\
            26.25586068318821  0.06620613081636326  \\
            26.38981915606162  0.06659695190789913  \\
            26.52377762893503  0.06698856509557444  \\
            26.65773610180844  0.06738091943522712  \\
            26.79169457468185  0.06777393254291515  \\
            26.925653047555258  0.06816749059491653  \\
            27.059611520428668  0.06856144832772929  \\
            27.193569993302077  0.06895561283141603  \\
            27.327528466175487  0.06934997840311119  \\
            27.461486939048896  0.06974472738697175  \\
            27.595445411922306  0.07013993936025513  \\
            27.729403884795712  0.07053565963813192  \\
            27.86336235766912  0.07093189927368601  \\
            27.99732083054253  0.07132863505791438  \\
            28.13127930341594  0.07172580951972729  \\
            28.26523777628935  0.07212333092594819  \\
            28.39919624916276  0.07252107328131374  \\
            28.53315472203617  0.07291887632847381  \\
            28.66711319490958  0.07331652868163466  \\
            28.80107166778299  0.07371404038193217  \\
            28.935030140656398  0.07411160146214614  \\
            29.068988613529807  0.07450929647756649  \\
            29.202947086403213  0.07490717292850685  \\
            29.336905559276623  0.07530524126030462  \\
            29.470864032150033  0.07570347486332092  \\
            29.604822505023442  0.0761018100729406  \\
            29.73878097789685  0.07650014616957226  \\
            29.87273945077026  0.07689834537864823  \\
            30.00669792364367  0.07729623287062458  \\
            30.14065639651708  0.07769358010143461  \\
            30.27461486939049  0.07809041540059192  \\
            30.4085733422639  0.07848693566698324  \\
            30.54253181513731  0.07888323064061989  \\
            30.676490288010715  0.07927935030782068  \\
            30.810448760884125  0.07967530490121201  \\
            30.944407233757534  0.08007106489972778  \\
            31.078365706630944  0.08046656102860943  \\
            31.212324179504353  0.08086168425940594  \\
            31.346282652377763  0.08125628580997381  \\
            31.480241125251172  0.0816501771444771  \\
            31.614199598124582  0.08204311460354387  \\
            31.74815807099799  0.08243514708062963  \\
            31.8821165438714  0.0828264773623566  \\
            32.01607501674481  0.0832172005428726  \\
            32.15003348961822  0.08360736942845388  \\
            32.283991962491626  0.08399699453750532  \\
            32.417950435365036  0.08438604410056018  \\
            32.551908908238445  0.08477444406028035  \\
            32.685867381111855  0.0851620780714562  \\
            32.819825853985265  0.08554878750100661  \\
            32.953784326858674  0.08593437142797902  \\
            33.087742799732084  0.08631857384191559  \\
            33.22170127260549  0.08670146603396171  \\
            33.3556597454789  0.08708325556243234  \\
            33.48961821835231  0.08746404297898638  \\
            33.62357669122572  0.08784388424974307  \\
            33.75753516409913  0.08822279075528172  \\
            33.89149363697254  0.08860072929064192  \\
            34.02545210984595  0.08897762206532334  \\
            34.15941058271936  0.08935334670328592  \\
            34.29336905559277  0.08972773624294973  \\
            34.42732752846617  0.09010057913719506  \\
            34.56128600133958  0.09047161044738822  \\
            34.69524447421299  0.09084092509727394  \\
            34.8292029470864  0.09120873419485648  \\
            34.96316141995981  0.09157514375331939  \\
            35.09711989283322  0.09194021320933629  \\
            35.23107836570663  0.09230395542307084  \\
            35.36503683858004  0.09266633667817664  \\
            35.49899531145345  0.09302727668179742  \\
            35.63295378432686  0.0933866485645668  \\
            35.76691225720027  0.09374427888060853  \\
            35.90087073007368  0.09409994760753633  \\
            36.03482920294709  0.09445338485143379  \\
            36.1687876758205  0.09480470966990646  \\
            36.302746148693906  0.09515413542069101  \\
            36.436704621567316  0.09550177345391857  \\
            36.570663094440725  0.09584768692272479  \\
            36.704621567314135  0.09619189078324987  \\
            36.838580040187544  0.09653435179463854  \\
            36.972538513060954  0.09687498851904006  \\
            37.10649698593436  0.09721367132160823  \\
            37.24045545880777  0.09755022237050139  \\
            37.374413931681175  0.0978844156368824  \\
            37.508372404554585  0.09821598063364173  \\
            37.642330877427995  0.09854506023036137  \\
            37.776289350301404  0.09887186868884133  \\
            37.910247823174814  0.09919652241517452  \\
            38.04420629604822  0.09951908842264774  \\
            38.17816476892163  0.09983958433174171  \\
            38.31212324179504  0.10015797837013103  \\
            38.44608171466845  0.1004741893726842  \\
            38.58004018754186  0.1007880867814636  \\
            38.71399866041527  0.10109949064572553  \\
            38.84795713328868  0.10140817162192019  \\
            38.98191560616209  0.10171386318555616  \\
            39.1158740790355  0.10201673083068764  \\
            39.24983255190891  0.10231698836346691  \\
            39.38379102478232  0.1026147567912119  \\
            39.51774949765573  0.102910106997778  \\
            39.65170797052914  0.10320305974355812  \\
            39.78566644340255  0.10349358566548256  \\
            39.91962491627596  0.10378160527701914  \\
            40.05358338914937  0.1040669889681732  \\
            40.187541862022776  0.10434955700548743  \\
            40.32150033489618  0.10462907953204206  \\
            40.45545880776959  0.10490529851525524  \\
            40.589417280643  0.10517840004718768  \\
            40.72337575351641  0.1054485961336783  \\
            40.85733422638982  0.10571601174511347  \\
            40.99129269926323  0.105980721487979  \\
            41.125251172136636  0.10624274960485991  \\
            41.259209645010046  0.10650206997444066  \\
            41.393168117883455  0.10675860611150502  \\
            41.527126590756865  0.10701223116693612  \\
            41.661085063630274  0.1072627679277164  \\
            41.795043536503684  0.10750998881692765  \\
            41.92900200937709  0.10775364857453314  \\
            42.0629604822505  0.10799395110444969  \\
            42.19691895512391  0.10823110531012874  \\
            42.33087742799732  0.10846523930957261  \\
            42.46483590087073  0.10869643111400208  \\
            42.59879437374414  0.10892470862785646  \\
            42.73275284661755  0.10915004964879356  \\
            42.86671131949096  0.1093723818676897  \\
            43.00066979236437  0.10959158286863971  \\
            43.13462826523778  0.10980748012895696  \\
            43.26858673811119  0.11001985101917326  \\
            43.40254521098459  0.11022846688121031  \\
            43.536503683858  0.11043354601656422  \\
            43.67046215673141  0.11063529298857802  \\
            43.80442062960482  0.11083383808984273  \\
            43.93837910247823  0.11102926225039737  \\
            44.07233757535164  0.11122159703772867  \\
            44.20629604822505  0.11141082465677127  \\
            44.34025452109846  0.11159687794990768  \\
            44.47421299397187  0.11177964039696821  \\
            44.60817146684528  0.11195894611523108  \\
            44.74212993971869  0.11213457985942231  \\
            44.8760884125921  0.11230633277719047  \\
            45.010046885465506  0.11247443369999251  \\
            45.144005358338916  0.11263908169927839  \\
            45.277963831212325  0.11280040814287345  \\
            45.411922304085735  0.11295849624020207  \\
            45.545880776959144  0.11311338104228773  \\
            45.679839249832554  0.113265049441753  \\
            45.813797722705964  0.11341344017281951  \\
            45.94775619557937  0.11355844381130799  \\
            46.08171466845278  0.11369990277463828  \\
            46.21567314132619  0.11383761132182925  \\
            46.349631614199595  0.11397142757618842  \\
            46.483590087073004  0.11410158145605108  \\
            46.617548559946414  0.11422829455462803  \\
            46.75150703281982  0.1143517040765509  \\
            46.88546550569323  0.11447186320410836  \\
            47.01942397856664  0.11458874109724623  \\
            47.15338245144005  0.1147022228935675  \\
            47.28734092431346  0.11481210970833228  \\
            47.42129939718687  0.11491817355901408  \\
            47.55525787006028  0.11502054480492403  \\
            47.68921634293369  0.11511953652990482  \\
            47.8231748158071  0.11521527758339176  \\
            47.95713328868051  0.11530766748880213  \\
            48.09109176155392  0.11539643805775154  \\
            48.22505023442733  0.11548180353635489  \\
            48.35900870730074  0.11556411665356071  \\
            48.49296718017415  0.11564347466323331  \\
            48.62692565304756  0.11571972174060444  \\
            48.76088412592097  0.11579260094727568  \\
            48.894842598794376  0.11586237558591309  \\
            49.028801071667786  0.11592930138207122  \\
            49.162759544541196  0.11599342213147064  \\
            49.2967180174146  0.1160545712283388  \\
            49.43067649028801  0.11611246961471791  \\
            49.56463496316142  0.1161672956279349  \\
            49.69859343603483  0.11621928120750045  \\
            49.832551908908236  0.11626846430716516  \\
            49.966510381781646  0.1163146903614029  \\
            50.100468854655055  0.11635767121992961  \\
            50.234427327528465  0.11639751178377472  \\
            50.368385800401875  0.11643444352938884  \\
            50.502344273275284  0.1164685181704593  \\
            50.636302746148694  0.11649960689822911  \\
            50.7702612190221  0.11652743395821487  \\
            50.90421969189551  0.11655205069486267  \\
            51.03817816476892  0.11657370469383675  \\
            51.17213663764233  0.11659247501206965  \\
            51.30609511051574  0.1166082654431566  \\
            51.44005358338915  0.11662082242332526  \\
            51.57401205626256  0.11663015328372288  \\
            51.70797052913597  0.11663652310366111  \\
            51.84192900200938  0.11664004038845953  \\
            51.97588747488279  0.11664064044472305  \\
            52.1098459477562  0.11663809378939503  \\
            52.2438044206296  0.11663236462945335  \\
            52.37776289350301  0.11662372545394319  \\
            52.51172136637642  0.11661230841384582  \\
            52.64567983924983  0.11659807494316285  \\
            52.77963831212324  0.11658081880205974  \\
            52.91359678499665  0.11656046053379644  \\
            53.04755525787006  0.11653726638298874  \\
            53.18151373074347  0.11651138466770698  \\
            53.31547220361688  0.11648279744356328  \\
            53.44943067649029  0.11645132156583748  \\
            53.5833891493637  0.11641684834082733  \\
            53.71734762223711  0.11637964117116335  \\
            53.851306095110516  0.11633984120441965  \\
            53.985264567983926  0.11629737514999729  \\
            54.119223040857335  0.11625202383009203  \\
            54.253181513730745  0.11620395066518954  \\
            54.387139986604154  0.11615333784895945  \\
            54.521098459477564  0.11610000074126546  \\
            54.65505693235097  0.11604400797561792  \\
            54.78901540522438  0.11598538288595385  \\
            54.92297387809779  0.11592417075313599  \\
            55.0569323509712  0.11586033510295256  \\
            55.19089082384461  0.11579397009843134  \\
            55.324849296718014  0.11572499544366192  \\
            55.458807769591424  0.1156535432291367  \\
            55.59276624246483  0.11557950321280513  \\
            55.72672471533824  0.11550302985464393  \\
            55.86068318821165  0.11542400139187943  \\
            55.99464166108506  0.11534257497813033  \\
            56.12860013395847  0.11525863527217924  \\
            56.26255860683188  0.11517232852652952  \\
            56.39651707970529  0.11508355511881088  \\
            56.5304755525787  0.11499244564357511  \\
            56.66443402545211  0.11489891555923624  \\
            56.79839249832552  0.11480308542833026  \\
            56.93235097119893  0.11470487591485867  \\
            57.06630944407234  0.11460441048995076  \\
            57.20026791694575  0.11450160007233913  \\
            57.33422638981916  0.11439658615886322  \\
            57.46818486269257  0.11428925633054465  \\
            57.60214333556598  0.11417977855577992  \\
            57.736101808439386  0.11406801724359371  \\
            57.870060281312796  0.11395415303902626  \\
            58.004018754186205  0.11383805876920502  \\
            58.137977227059615  0.11371987848794139  \\
            58.27193569993302  0.11359955722849681  \\
            58.40589417280643  0.1134771341744431  \\
            58.53985264567984  0.11335268230233196  \\
            58.673811118553246  0.11322610704416575  \\
            58.807769591426656  0.11309758729693356  \\
            58.941728064300065  0.11296698415008245  \\
            59.075686537173475  0.11283443857814879  \\
            59.209645010046884  0.11269993801166645  \\
            59.343603482920294  0.11256344254867635  \\
            59.4775619557937  0.11242510963884084  \\
            59.61152042866711  0.11228479860372674  \\
            59.74547890154052  0.11214265459056923  \\
            59.87943737441393  0.11199867324759952  \\
            60.01339584728734  0.11185279687140526  \\
            60.14735432016075  0.11170519219286865  \\
            60.28131279303416  0.1115557342443265  \\
            60.41527126590757  0.11140452942405664  \\
            60.54922973878098  0.11125161899289984  \\
            60.68318821165439  0.11109691111634601  \\
            60.8171466845278  0.11094057734585112  \\
            60.95110515740121  0.11078252281700343  \\
            61.08506363027462  0.11062280564776034  \\
            61.21902210314802  0.11046150883707272  \\
            61.35298057602143  0.110298521252235  \\
            61.48693904889484  0.11013400385589414  \\
            61.62089752176825  0.10996789933465127  \\
            61.75485599464166  0.10980021895052916  \\
            61.88881446751507  0.1096310774930607  \\
            62.02277294038848  0.10946035929338366  \\
            62.15673141326189  0.10928820081072363  \\
            62.2906898861353  0.10911459562657448  \\
            62.42464835900871  0.1089394930441168  \\
            62.558606831882116  0.10876304242901791  \\
            62.692565304755526  0.10858515752298192  \\
            62.826523777628935  0.1084058822965466  \\
            62.960482250502345  0.10822531853741141  \\
            63.094440723375754  0.10804335697959139  \\
            63.228399196249164  0.10786010144244382  \\
            63.362357669122574  0.10767560854599979  \\
            63.49631614199598  0.10748977356574727  \\
            63.63027461486939  0.10730272188450617  \\
            63.7642330877428  0.10711449045546827  \\
            63.89819156061621  0.10692497937401144  \\
            64.03215003348961  0.10673431241408983  \\
            64.16610850636303  0.1065425334487799  \\
            64.30006697923643  0.10634954154331366  \\
            64.43402545210985  0.10615543841412467  \\
            64.56798392498325  0.1059602954088623  \\
            64.70194239785667  0.10576402112193711  \\
            64.83590087073007  0.10556666211793882  \\
            64.96985934360349  0.10536832736224476  \\
            65.10381781647689  0.10516896728959287  \\
            65.23777628935031  0.1049685420281375  \\
            65.37173476222371  0.10476718115461402  \\
            65.50569323509713  0.10456490551568194  \\
            65.63965170797053  0.1043616261063345  \\
            65.77361018084393  0.10415741257988069  \\
            65.90756865371735  0.10395235873857345  \\
            66.04152712659075  0.10374643186337205  \\
            66.17548559946417  0.10353957077011842  \\
            66.30944407233757  0.10333188642998087  \\
            66.44340254521099  0.10312343596105021  \\
            66.57736101808439  0.10291416590472663  \\
            66.7113194909578  0.10270404609065664  \\
            66.84527796383121  0.10249318852379735  \\
            66.97923643670462  0.10228163634607143  \\
            67.11319490957803  0.10206933670114315  \\
            67.24715338245144  0.10185626291062827  \\
            67.38111185532485  0.10164252061407983  \\
            67.51507032819826  0.10142815664058885  \\
            67.64902880107167  0.10121313339943204  \\
            67.78298727394508  0.10099740381337416  \\
            67.91694574681848  0.1007810597621446  \\
            68.0509042196919  0.10056416351536786  \\
            68.1848626925653  0.10034670454735169  \\
            68.31882116543872  0.10012861972741265  \\
            68.45277963831212  0.0999099562441726  \\
            68.58673811118554  0.09969079713507846  \\
            68.72069658405894  0.09947116458833553  \\
            68.85465505693234  0.09925101854766001  \\
            68.98861352980576  0.09903032743507278  \\
            69.12257200267916  0.09880917367333875  \\
            69.25653047555258  0.09858761406301528  \\
            69.39048894842598  0.09836565207601154  \\
            69.5244474212994  0.0981432402954461  \\
            69.6584058941728  0.09792037596841749  \\
            69.79236436704622  0.09769713938458946  \\
            69.92632283991962  0.0974735756979377  \\
            70.06028131279304  0.09724968478352487  \\
            70.19423978566644  0.0970254233234056  \\
            70.32819825853986  0.09680078947865181  \\
            70.46215673141326  0.09657585708467119  \\
            70.59611520428668  0.09635067065776186  \\
            70.73007367716008  0.09612523650790357  \\
            70.8640321500335  0.09589952277972084  \\
            70.9979906229069  0.09567350672888744  \\
            71.13194909578031  0.09544725128876592  \\
            71.26590756865372  0.0952208071685675  \\
            71.39986604152713  0.09499419306457826  \\
            71.53382451440054  0.09476739566015947  \\
            71.66778298727394  0.0945403773648059  \\
            71.80174146014735  0.09431316338266732  \\
            71.93569993302076  0.09408581295627712  \\
            72.06965840589417  0.09385835990880147  \\
            72.20361687876758  0.09363081145351092  \\
            72.337575351641  0.09340314819378012  \\
            72.4715338245144  0.09317534136310643  \\
            72.60549229738781  0.09294743147096095  \\
            72.73945077026121  0.0927194677045283  \\
            72.87340924313463  0.09249147737465786  \\
            73.00736771600803  0.0922634658757319  \\
            73.14132618888145  0.09203541668566524  \\
            73.27528466175485  0.09180730396119455  \\
            73.40924313462827  0.09157916159080325  \\
            73.54320160750167  0.09135103482184516  \\
            73.67716008037509  0.09112295102104834  \\
            73.81111855324849  0.09089491969566782  \\
            73.94507702612191  0.09066693249348566  \\
            74.07903549899531  0.09043896513738509  \\
            74.21299397186873  0.09021102694194065  \\
            74.34695244474213  0.08998316173066251  \\
            74.48091091761555  0.08975540050690482  \\
            74.61486939048895  0.08952775990134455  \\
            74.74882786336235  0.08930024217198115  \\
            74.88278633623577  0.08907283520413672  \\
            75.01674480910917  0.08884551994353711  \\
            75.15070328198259  0.08861832120795686  \\
            75.28466175485599  0.08839127516586638  \\
            75.4186202277294  0.08816440635915314  \\
            75.55257870060281  0.0879377279335384  \\
            75.68653717347622  0.08771124163857696  \\
            75.82049564634963  0.0874849378276574  \\
            75.95445411922304  0.08725880022103288  \\
            76.08841259209645  0.08703284833032074  \\
            76.22237106496986  0.08680711413561579  \\
            76.35632953784327  0.08658162037971065  \\
            76.49028801071668  0.08635638092981547  \\
            76.62424648359008  0.08613140077755818  \\
            76.7582049564635  0.08590667603898428  \\
            76.8921634293369  0.08568219401236003  \\
            77.02612190221032  0.08545795398895291  \\
            77.16008037508372  0.08523398435907645  \\
            77.29403884795714  0.08501030835213806  \\
            77.42799732083054  0.08478694243576958  \\
            77.56195579370396  0.08456389631582696  \\
            77.69591426657736  0.08434117293639058  \\
            77.82987273945076  0.08411876847976497  \\
            77.96383121232418  0.08389667252075023  \\
            78.09778968519758  0.08367488777879249  \\
            78.231748158071  0.08345343849819287  \\
            78.3657066309444  0.08323234391882676  \\
            78.49966510381782  0.08301161827056325  \\
            78.63362357669122  0.08279127077326531  \\
            78.76758204956464  0.08257130563678966  \\
            78.90154052243804  0.08235172206098693  \\
            79.03549899531146  0.08213251423570146  \\
            79.16945746818486  0.08191367615957888  \\
            79.30341594105828  0.08169522453702395  \\
            79.43737441393168  0.08147717723616747  \\
            79.5713328868051  0.08125954811152925  \\
            79.7052913596785  0.08104234743790614  \\
            79.83924983255191  0.08082558191037187  \\
            79.97320830542532  0.08060925464427726  \\
            80.10716677829873  0.08039336517524995  \\
            80.24112525117214  0.08017790945919465  \\
            80.37508372404555  0.0799628832357334  \\
            80.50904219691895  0.07974830007547774  \\
            80.64300066979236  0.07953417429053967  \\
            80.77695914266577  0.07932051723049977  \\
            80.91091761553918  0.07910733781076813  \\
            81.0448760884126  0.07889464251258435  \\
            81.178834561286  0.07868243538301753  \\
            81.31279303415941  0.07847071803496625  \\
            81.44675150703281  0.0782594896471586  \\
            81.58070997990623  0.07804874696415219  \\
            81.71466845277963  0.07783849030839006  \\
            81.84862692565305  0.07762873254926231  \\
            81.98258539852645  0.07741948366208558  \\
            82.11654387139987  0.07721075202799484  \\
            82.25050234427327  0.07700254448789709  \\
            82.38446081714669  0.07679486634247115  \\
            82.51841929002009  0.07658772135216786  \\
            82.65237776289351  0.0763811117372099  \\
            82.78633623576691  0.07617503817759197  \\
            82.92029470864033  0.07596949981308054  \\
            83.05425318151373  0.07576449464371025  \\
            83.18821165438715  0.07556002872691885  \\
            83.32217012726055  0.07535611077776516  \\
            83.45612860013397  0.07515274743270298  \\
            83.59008707300737  0.07494994445983492  \\
            83.72404554588077  0.07474770675891224  \\
            83.85800401875419  0.07454603836133498  \\
            83.99196249162759  0.07434494243015201  \\
            84.125920964501  0.07414442126006082  \\
            84.25987943737441  0.07394447627740774  \\
            84.39383791024783  0.07374510804018779  \\
            84.52779638312123  0.07354631623804478  \\
            84.66175485599464  0.07334810121626195  \\
            84.79571332886805  0.07315046950032168  \\
            84.92967180174146  0.07295342590651842  \\
            85.06363027461487  0.0727569745395857  \\
            85.19758874748828  0.07256111911069565  \\
            85.33154722036168  0.07236586293745918  \\
            85.4655056932351  0.07217120894392574  \\
            85.5994641661085  0.07197715966058355  \\
            85.73342263898192  0.07178371722435935  \\
            85.86738111185532  0.0715908833786187  \\
            86.00133958472874  0.07139865947316569  \\
            86.13529805760214  0.07120704646424317  \\
            86.26925653047556  0.07101604491453256  \\
            86.40321500334896  0.07082565561826443  \\
            86.53717347622238  0.07063588281698077  \\
            86.67113194909578  0.07044672898569818  \\
            86.80509042196918  0.07025819623838704  \\
            86.9390488948426  0.07007028658943042  \\
            87.073007367716  0.06988300195362401  \\
            87.20696584058942  0.06969634414617619  \\
            87.34092431346282  0.069510314882708  \\
            87.47488278633624  0.06932491577925302  \\
            87.60884125920964  0.06914014835225764  \\
            87.74279973208306  0.06895601401858077  \\
            87.87675820495646  0.06877251409549406  \\
            88.01071667782988  0.06858964980068173  \\
            88.14467515070328  0.06840742225224075  \\
            88.2786336235767  0.06822583246868061  \\
            88.4125920964501  0.06804488136892357  \\
            88.54655056932351  0.06786457058499876  \\
            88.68050904219692  0.06768490362734815  \\
            88.81446751507033  0.06750588002156908  \\
            88.94842598794374  0.06732750011777745  \\
            89.08238446081715  0.06714976430009462  \\
            89.21634293369056  0.0669726729866475  \\
            89.35030140656397  0.0667962266295685  \\
            89.48425987943737  0.06662042571499559  \\
            89.61821835231078  0.06644527076307222  \\
            89.7521768251842  0.06627076232794733  \\
            89.8861352980576  0.0660969009977755  \\
            90.02009377093101  0.0659236873947167  \\
            90.15405224380441  0.06575112217493648  \\
            90.28801071667783  0.06557920602860591  \\
            90.42196918955123  0.06540793967990159  \\
            90.55592766242465  0.06523732388700561  \\
            90.68988613529805  0.06506735944210561  \\
            90.82384460817147  0.06489804717139469  \\
            90.95780308104487  0.06472938793507158  \\
            91.09176155391829  0.0645613826273404  \\
            91.22572002679169  0.06439403313907235  \\
            91.35967849966511  0.06422734207958568  \\
            91.49363697253851  0.06406130661044208  \\
            91.62759544541193  0.06389592538894959  \\
            91.76155391828533  0.06373119722307594  \\
            91.89551239115875  0.06356712107144843  \\
            92.02947086403215  0.06340369604335414  \\
            92.16342933690557  0.06324092139873966  \\
            92.29738780977897  0.06307879654821139  \\
            92.43134628265238  0.0629173210530352  \\
            92.56530475552579  0.06275649462513681  \\
            92.69926322839919  0.06259631712710144  \\
            92.8332217012726  0.062436788572174017  \\
            92.96718017414601  0.062277909124259144  \\
            93.10113864701943  0.062119679097921036  \\
            93.23509711989283  0.0619620989583836  \\
            93.36905559276624  0.06180516932153036  \\
            93.50301406563965  0.061648890953904516  \\
            93.63697253851306  0.06149326477270891  \\
            93.77093101138647  0.06133829184580605  \\
            93.90488948425988  0.06118397441122487  \\
            94.03884795713329  0.06103031388737573  \\
            94.1728064300067  0.06087730548314399  \\
            94.3067649028801  0.060724946596402395  \\
            94.44072337575352  0.060573234864299205  \\
            94.57468184862692  0.06042216816325827  \\
            94.70864032150034  0.060271744608978925  \\
            94.84259879437374  0.060121962556436134  \\
            94.97655726724716  0.059972820599880336  \\
            95.11051574012056  0.059824317572837564  \\
            95.24447421299398  0.05967645254810934  \\
            95.37843268586738  0.059529224837772815  \\
            95.5123911587408  0.05938263399318062  \\
            95.6463496316142  0.059236679804960966  \\
            95.7803081044876  0.059091362303017606  \\
            95.91426657736102  0.05894668175652981  \\
            96.04822505023442  0.058802638673952454  \\
            96.18218352310784  0.058659233803015895  \\
            96.31614199598124  0.0585164681307261  \\
            96.45010046885466  0.05837434288336454  \\
            96.58405894172806  0.05823286058735359  \\
            96.71801741460148  0.05809202184234628  \\
            96.85197588747488  0.057951820441324534  \\
            96.9859343603483  0.05781225286856254  \\
            97.1198928332217  0.05767331591395591  \\
            97.25385130609511  0.05753500667302157  \\
            97.38780977896852  0.05739732254689789  \\
            97.52176825184193  0.057260261242344575  \\
            97.65572672471534  0.05712382077174277  \\
            97.78968519758875  0.05698799945309496  \\
            97.92364367046216  0.05685279591002504  \\
            98.05760214333557  0.05671820907177825  \\
            98.19156061620897  0.056584238173221266  \\
            98.32551908908239  0.056450882754842106  \\
            98.4594775619558  0.056318142662750204  \\
            98.5934360348292  0.05618601804867636  \\
            98.72739450770261  0.056054509369972735  \\
            98.86135298057602  0.05592361738961293  \\
            98.99531145344943  0.05579334317619187  \\
            99.12926992632283  0.05566368810392592  \\
            99.26322839919625  0.05553465494493578  \\
            99.39718687206965  0.05540624377068389  \\
            99.53114534494307  0.05527844737496904  \\
            99.66510381781647  0.05515126160276259  \\
            99.79906229068989  0.055024682653479234  \\
            99.93302076356329  0.05489870708097705  \\
            100.06697923643671  0.05477333179355745  \\
            100.20093770931011  0.05464855405396525  \\
            100.33489618218353  0.05452437147938857  \\
            100.46885465505693  0.05440078204145895  \\
            100.60281312793035  0.05427778406625125  \\
            100.73677160080375  0.05415537623428372  \\
            100.87073007367717  0.054033557580517935  \\
            101.00468854655057  0.05391232749435887  \\
            101.13864701942398  0.05379168571965483  \\
            101.27260549229739  0.05367163235469751  \\
            101.4065639651708  0.05355216785222194  \\
            101.5405224380442  0.05343329301940654  \\
            101.67448091091761  0.053315009017873054  \\
            101.80843938379103  0.05319731736368661  \\
            101.94239785666443  0.0530802210436451  \\
            102.07635632953784  0.052963719821700686  \\
            102.21031480241125  0.05284780581294385  \\
            102.34427327528466  0.0527324744364236  \\
            102.47823174815807  0.052617721500756186  \\
            102.61219022103148  0.05250354320412505  \\
            102.74614869390489  0.05238993613428091  \\
            102.8801071667783  0.05227689726854165  \\
            103.0140656396517  0.05216442397379242  \\
            103.14802411252512  0.05205251400648557  \\
            103.28198258539852  0.051941165512640684  \\
            103.41594105827194  0.05183037702784456  \\
            103.54989953114534  0.05172014747725123  \\
            103.68385800401876  0.05161047617558193  \\
            103.81781647689216  0.05150136282712516  \\
            103.95177494976558  0.05139280752573659  \\
            104.08573342263898  0.05128481075483917  \\
            104.2196918955124  0.05117737338742301  \\
            104.3536503683858  0.05107049668604549  \\
            104.4876088412592  0.05096418230283121  \\
            104.62156731413262  0.0508584334140352  \\
            104.75552578700602  0.050753249639449154  \\
            104.88948425987944  0.05064862265923047  \\
            105.02344273275284  0.05054454763016443  \\
            105.15740120562626  0.05044102012307583  \\
            105.29135967849966  0.050338036122828944  \\
            105.42531815137308  0.050235592028327544  \\
            105.55927662424648  0.05013368465251493  \\
            105.6932350971199  0.050032311222373865  \\
            105.8271935699933  0.04993146937892664  \\
            105.96115204286671  0.04983115717723502  \\
            106.09511051574012  0.049731373086400306  \\
            106.22906898861353  0.04963211598956325  \\
            106.36302746148694  0.04953338518390415  \\
            106.49698593436035  0.04943518038064276  \\
            106.63094440723376  0.049337501705038374  \\
            106.76490288010717  0.049240349696389754  \\
            106.89886135298057  0.049143725308035194  \\
            107.03281982585399  0.04904762990735244  \\
            107.1667782987274  0.048952065275758794  \\
            107.30073677160081  0.04885703486989802  \\
            107.43469524447421  0.04876253858482222  \\
            107.56865371734762  0.048668567513573055  \\
            107.70261219022103  0.04857511650168375  \\
            107.83657066309443  0.048482180857732475  \\
            107.97052913596785  0.04838975635334235  \\
            108.10448760884125  0.04829783922318147  \\
            108.23844608171467  0.048206426164962866  \\
            108.37240455458807  0.048115514339444554  \\
            108.50636302746149  0.04802510137042949  \\
            108.64032150033489  0.04793518534476562  \\
            108.77427997320831  0.04784576481234578  \\
            108.90823844608171  0.04775683878610785  \\
            109.04219691895513  0.047668406742034604  \\
            109.17615539182853  0.04758046861915382  \\
            109.31011386470195  0.04749302481953819  \\
            109.44407233757535  0.04740607620830542  \\
            109.57803081044877  0.04731962411361812  \\
            109.71198928332217  0.0472336703266839  \\
            109.84594775619559  0.04714821710175529  \\
            109.97990622906899  0.0470632695592183  \\
            110.1138647019424  0.046978826759699555  \\
            110.2478231748158  0.046894876182755806  \\
            110.38178164768922  0.04681141334337317  \\
            110.51574012056263  0.04672843416033064  \\
            110.64969859343603  0.046645934956199994  \\
            110.78365706630944  0.04656391245734584  \\
            110.91761553918285  0.046482363793925646  \\
            111.05157401205626  0.04640128649988965  \\
            111.18553248492967  0.046320678512980974  \\
            111.31949095780308  0.04624053817473552  \\
            111.45344943067649  0.04616086423048206  \\
            111.5874079035499  0.04608165582934212  \\
            111.7213663764233  0.04600291252423015  \\
            111.85532484929672  0.045924634271853344  \\
            111.98928332217012  0.04584682143271175  \\
            112.12324179504354  0.04576947477109825  \\
            112.25720026791694  0.045692595455098545  \\
            112.39115874079036  0.045616185056591166  \\
            112.52511721366376  0.04554024555124746  \\
            112.65907568653718  0.04546478055384761  \\
            112.79303415941058  0.045389791316237396  \\
            112.926992632284  0.04531526926832678  \\
            113.0609511051574  0.04524120884081859  \\
            113.19490957803082  0.045167604999769934  \\
            113.32886805090422  0.04509445324659224  \\
            113.46282652377762  0.04502174961805121  \\
            113.59678499665104  0.044949490686266885  \\
            113.73074346952444  0.04487767355871362  \\
            113.86470194239786  0.044806295878220014  \\
            113.99866041527126  0.04473535582296904  \\
            114.13261888814468  0.04466485210649793  \\
            114.26657736101808  0.044594783977698255  \\
            114.4005358338915  0.04452515122081585  \\
            114.5344943067649  0.0444559541554509  \\
            114.66845277963832  0.04438719363655786  \\
            114.80241125251172  0.0443188710544455  \\
            114.93636972538513  0.044250988334776885  \\
            115.07032819825854  0.04418354793856943  \\
            115.20428667113195  0.04411655286219478  \\
            115.33824514400536  0.04405000658708428  \\
            115.47220361687877  0.04398390674546925  \\
            115.60616208975217  0.04391824641618042  \\
            115.74012056262559  0.04385302004567652  \\
            115.874079035499  0.04378822262121838  \\
            116.00803750837241  0.04372384967086887  \\
            116.14199598124581  0.04365989726349293  \\
            116.27595445411923  0.04359636200875755  \\
            116.40991292699263  0.043533241057131786  \\
            116.54387139986603  0.04347053209988675  \\
            116.67782987273945  0.043408233369095585  \\
            116.81178834561285  0.04334634363763355  \\
            116.94574681848627  0.04328486221917792  \\
            117.07970529135967  0.043223788968208054  \\
            117.21366376423309  0.04316312428000533  \\
            117.34762223710649  0.04310286909065324  \\
            117.48158070997991  0.04304302487703728  \\
            117.61553918285331  0.04298359365684506  \\
            117.74949765572673  0.042924577988566186  \\
            117.88345612860013  0.04286598097149238  \\
            118.01741460147355  0.04280780618992308  \\
            118.15137307434695  0.04275005131641713  \\
            118.28533154722037  0.04269270948070738  \\
            118.41929002009377  0.04263577519577706  \\
            118.55324849296719  0.042579243516471105  \\
            118.68720696584059  0.0425231100394962  \\
            118.821165438714  0.042467370903420724  \\
            118.9551239115874  0.04241202278867481  \\
            119.08908238446082  0.042357062917550266  \\
            119.22304085733423  0.042302489054200684  \\
            119.35699933020764  0.04224829950464133  \\
            119.49095780308105  0.04219449311674921  \\
            119.62491627595445  0.04214106928026305  \\
            119.75887474882786  0.0420880279267833  \\
            119.89283322170127  0.04203536952977213  \\
            120.02679169457468  0.04198309510455344  \\
            120.16075016744809  0.04193120620831284  \\
            120.2947086403215  0.04187970494009766  \\
            120.4286671131949  0.04182859394081699  \\
            120.56262558606832  0.04177787639324158  \\
            120.69658405894172  0.041727555965152  \\
            120.83054253181514  0.04167763039995754  \\
            120.96450100468854  0.04162809291969312  \\
            121.09845947756196  0.04157893814071647  \\
            121.23241795043536  0.04153016121873932  \\
            121.36637642330878  0.04148175784882733  \\
            121.50033489618218  0.04143372426540014  \\
            121.6342933690556  0.04138605724223136  \\
            121.768251841929  0.04133875409244854  \\
            121.90221031480242  0.04129181266853321  \\
            122.03616878767582  0.041245231362320875  \\
            122.17012726054924  0.041199009105000975  \\
            122.30408573342264  0.04115314536711695  \\
            122.43804420629604  0.04110764015856617  \\
            122.57200267916946  0.041062494028599975  \\
            122.70596115204286  0.04101770806582369  \\
            122.83991962491628  0.04097328389819658  \\
            122.97387809778968  0.040929223693031896  \\
            123.1078365706631  0.04088553015699682  \\
            123.2417950435365  0.04084220653611255  \\
            123.37575351640992  0.0407992565614501  \\
            123.50971198928332  0.04075667806738441  \\
            123.64367046215673  0.04071446439755255  \\
            123.77762893503014  0.0406726102976572  \\
            123.91158740790355  0.04063111104735851  \\
            124.04554588077696  0.04058996246027411  \\
            124.17950435365037  0.04054916088397911  \\
            124.31346282652378  0.040508703200006144  \\
            124.44742129939719  0.04046858682384528  \\
            124.5813797722706  0.0404288097049441  \\
            124.71533824514401  0.04038937032670765  \\
            124.84929671801741  0.0403502677064985  \\
            124.98325519089083  0.04031150139563666  \\
            125.11721366376423  0.040273071479399666  \\
            125.25117213663765  0.040234978577022504  \\
            125.38513060951105  0.04019722384169767  \\
            125.51908908238445  0.04015980896057512  \\
            125.65304755525787  0.04012273615476232  \\
            125.78700602813127  0.040086008179324215  \\
            125.92096450100469  0.040049628323283216  \\
            126.05492297387809  0.04001360036041457  \\
            126.18888144675151  0.03997792222687052  \\
            126.32283991962491  0.03994258740850069  \\
            126.45679839249833  0.039907590798231626  \\
            126.59075686537173  0.03987292781517126  \\
            126.72471533824515  0.03983859440460891  \\
            126.85867381111855  0.03980458703801529  \\
            126.99263228399197  0.03977090271304248  \\
            127.12659075686537  0.03973753895352397  \\
            127.26054922973879  0.03970449380947461  \\
            127.39450770261219  0.03967176585709065  \\
            127.5284661754856  0.03963935419874973  \\
            127.662424648359  0.03960725846301086  \\
            127.79638312123242  0.03957547880461443  \\
            127.93034159410583  0.03954401590448224  \\
            128.06430006697923  0.03951287096971747  \\
            128.19825853985265  0.039482045733604657  \\
            128.33221701272606  0.03945154245560976  \\
            128.46617548559945  0.0394213639213801  \\
            128.60013395847287  0.03939151344274438  \\
            128.73409243134628  0.03936199481532325  \\
            128.8680509042197  0.03933280608091037  \\
            129.0020093770931  0.039303940881959265  \\
            129.1359678499665  0.03927539427060308  \\
            129.26992632283992  0.03924716181537258  \\
            129.40388479571334  0.03921923960119611  \\
            129.53784326858673  0.03919162422939961  \\
            129.67180174146014  0.03916431281770659  \\
            129.80576021433356  0.03913730300023815  \\
            129.93971868720698  0.039110592927513  \\
            130.07367716008036  0.039084181266447415  \\
            130.20763563295378  0.039058067200355255  \\
            130.3415941058272  0.039032250428947986  \\
            130.47555257870061  0.03900673116833464  \\
            130.609511051574  0.038981510151021866  \\
            130.74346952444742  0.03895658862591387  \\
            130.87742799732084  0.038931968358312447  \\
            131.01138647019425  0.038907651629917  \\
            131.14534494306764  0.03888364123882452  \\
            131.27930341594106  0.038859940499529545  \\
            131.41326188881447  0.03883655290642699  \\
            131.54722036168786  0.03881347611983605  \\
            131.68117883456128  0.03879070422216164  \\
            131.8151373074347  0.0387682319735609  \\
            131.9490957803081  0.03874605479332976  \\
            132.0830542531815  0.03872416875990288  \\
            132.21701272605492  0.03870257061085369  \\
            132.35097119892833  0.03868125774289441  \\
            132.48492967180175  0.03866022821187598  \\
            132.61888814467514  0.03863948073278814  \\
            132.75284661754856  0.03861901467975937  \\
            132.88680509042197  0.038598830086056926  \\
            133.0207635632954  0.038578927644086825  \\
            133.15472203616878  0.038559308705393855  \\
            133.2886805090422  0.03853997528066153  \\
            133.4226389819156  0.0385209300397122  \\
            133.55659745478903  0.0385021763115069  \\
            133.69055592766242  0.03848371808414549  \\
            133.82451440053583  0.038465569168991444  \\
            133.95847287340925  0.038447708268391875  \\
            134.09243134628267  0.03843012643748489  \\
            134.22638981915605  0.0384128218567501  \\
            134.36034829202947  0.03839579304284209  \\
            134.4943067649029  0.03837903884859051  \\
            134.62826523777628  0.03836255846300001  \\
            134.7622237106497  0.0383463514112503  \\
            134.8961821835231  0.038330417554696065  \\
            135.03014065639653  0.03831475709086707  \\
            135.1640991292699  0.038299370553468076  \\
            135.29805760214333  0.03828425881237887  \\
            135.43201607501675  0.038269423073654274  \\
            135.56597454789016  0.038254864879524134  \\
            135.69993302076355  0.038240586108393315  \\
            135.83389149363697  0.038226588974841734  \\
            135.96784996651039  0.03821287602962429  \\
            136.1018084393838  0.03819944980393659  \\
            136.2357669122572  0.03818630788071795  \\
            136.3697253851306  0.03817344232979425  \\
            136.50368385800402  0.03816084281229864  \\
            136.63764233087744  0.0381485019609634  \\
            136.77160080375083  0.03813641538011992  \\
            136.90555927662425  0.03812458164569867  \\
            137.03951774949766  0.038113002305229245  \\
            137.17347622237108  0.03810168187784034  \\
            137.30743469524447  0.038090627854259755  \\
            137.44139316811788  0.03807983198160516  \\
            137.5753516409913  0.03806928608152757  \\
            137.7093101138647  0.03805897714353759  \\
            137.8432685867381  0.0380488954695766  \\
            137.97722705961152  0.03803903506619227  \\
            138.11118553248494  0.03802939364453858  \\
            138.24514400535833  0.03801997262037575  \\
            138.37910247823174  0.03801077711407033  \\
            138.51306095110516  0.03800181595059515  \\
            138.64701942397858  0.03799309358277869  \\
            138.78097789685197  0.03798460376367776  \\
            138.91493636972538  0.03797633713019213  \\
            139.0488948425988  0.0379682881860514  \\
            139.18285331547222  0.03796045622383399  \\
            139.3168117883456  0.03795284532496712  \\
            139.45077026121902  0.03794546435972687  \\
            139.58472873409244  0.03793832331063753  \\
            139.71868720696585  0.03793141783720459  \\
            139.85264567983924  0.03792473786667018  \\
            139.98660415271266  0.0379182793409803  \\
            140.12056262558608  0.03791204545224172  \\
            140.2545210984595  0.037906046411901546  \\
            140.38847957133288  0.037900288349535086  \\
            140.5224380442063  0.03789476161821222  \\
            140.6563965170797  0.03788945803539379  \\
            140.7903549899531  0.037884376563244455  \\
            140.92431346282652  0.037879523308632625  \\
            141.05827193569993  0.0378749085235656  \\
            141.19223040857335  0.03787052853394536  \\
            141.32618888144674  0.03786637199058693  \\
            141.46014735432016  0.03786243380202893  \\
            141.59410582719357  0.037858716087721046  \\
            141.728064300067  0.03785522790466446  \\
            141.86202277294038  0.037851974074977604  \\
            141.9959812458138  0.037848943932605475  \\
            142.1299397186872  0.03784612865016031  \\
            142.26389819156063  0.037843526688992185  \\
            142.39785666443402  0.0378411437991891  \\
            142.53181513730743  0.03783898980445221  \\
            142.66577361018085  0.03783706038805024  \\
            142.79973208305427  0.037835344150583115  \\
            142.93369055592765  0.037833836128109845  \\
            143.06764902880107  0.03783253864967449  \\
            143.2016075016745  0.03783146101934796  \\
            143.33556597454788  0.037830607920923354  \\
            143.4695244474213  0.03782996885242244  \\
            143.6034829202947  0.0378295355448293  \\
            143.73744139316813  0.037829306953996424  \\
            143.87139986604151  0.03782928926064469  \\
            144.00535833891493  0.03782949238046326  \\
            144.13931681178835  0.03782991102050243  \\
            144.27327528466176  0.03783053429109779  \\
            144.40723375753515  0.03783135949603359  \\
            144.54119223040857  0.03783239286038463  \\
            144.675150703282  0.03783364417495456  \\
            144.8091091761554  0.03783510543733599  \\
            144.9430676490288  0.03783676725153423  \\
            145.0770261219022  0.03783863144908696  \\
            145.21098459477562  0.03784070894751326  \\
            145.34494306764904  0.0378429951279332  \\
            145.47890154052243  0.037845480145578765  \\
            145.61286001339585  0.03784817138371865  \\
            145.74681848626926  0.03785107286759212  \\
            145.88077695914268  0.037854172500796715  \\
            146.01473543201607  0.03785747314225886  \\
            146.14869390488948  0.03786098388519446  \\
            146.2826523777629  0.03786469334914303  \\
            146.4166108506363  0.03786859943328392  \\
            146.5505693235097  0.037872713192335546  \\
            146.68452779638312  0.03787702723356559  \\
            146.81848626925654  0.037881534792934636  \\
            146.95244474212993  0.03788624559372971  \\
            147.08640321500334  0.037891158552489985  \\
            147.22036168787676  0.03789626324041855  \\
            147.35432016075018  0.03790156585818339  \\
            147.48827863362357  0.03790707173495146  \\
            147.62223710649698  0.03791276886074626  \\
            147.7561955793704  0.03791865886343561  \\
            147.89015405224382  0.03792475139531038  \\
            148.0241125251172  0.037931035973688854  \\
            148.15807099799062  0.0379375094003135  \\
            148.29202947086404  0.03794418243884655  \\
            148.42598794373745  0.03795104922151809  \\
            148.55994641661084  0.03795810216335058  \\
            148.69390488948426  0.037965350110430875  \\
            148.82786336235768  0.03797279361218815  \\
            148.9618218352311  0.03798042189950035  \\
            149.09578030810448  0.03798823997708535  \\
            149.2297387809779  0.03799625446606705  \\
            149.3636972538513  0.038004453739195816  \\
            149.4976557267247  0.03801283791456083  \\
            149.63161419959812  0.03802141725988299  \\
            149.76557267247154  0.038030182947541645  \\
            149.89953114534495  0.03803912986188917  \\
            150.03348961821834  0.03804826779499183  \\
            150.16744809109176  0.03805759484913038  \\
            150.30140656396517  0.038067101257114676  \\
            150.4353650368386  0.038076792442423395  \\
            150.56932350971198  0.038086674866127275  \\
            150.7032819825854  0.0380967371834896  \\
            150.8372404554588  0.03810697834548266  \\
            150.97119892833223  0.0381174087882092  \\
            151.10515740120562  0.03812802253061644  \\
            151.23911587407903  0.038138811822109236  \\
            151.37307434695245  0.03814978340416925  \\
            151.50703281982587  0.038160942288666705  \\
            151.64099129269925  0.03817227721097617  \\
            151.77494976557267  0.03818378715514272  \\
            151.9089082384461  0.038195482338829245  \\
            152.0428667113195  0.03820735839930309  \\
            152.1768251841929  0.0382194064997767  \\
            152.3107836570663  0.03823163096763934  \\
            152.44474212993973  0.038244040052000716  \\
            152.57870060281311  0.03825662404271314  \\
            152.71265907568653  0.03826937802221768  \\
            152.84661754855995  0.0382823096291379  \\
            152.98057602143336  0.03829542280002835  \\
            153.11453449430675  0.03830870661244281  \\
            153.24849296718017  0.038322159063933194  \\
            153.3824514400536  0.03833578927198983  \\
            153.516409912927  0.03834959758324997  \\
            153.6503683858004  0.03836357355000901  \\
            153.7843268586738  0.03837771669088504  \\
            153.91828533154722  0.038392036470505236  \\
            154.05224380442064  0.03840653165754007  \\
            154.18620227729403  0.03842119224844932  \\
            154.32016075016745  0.03843601803526352  \\
            154.45411922304086  0.03845101828903915  \\
            154.58807769591428  0.03846619231047203  \\
            154.72203616878767  0.03848153005214625  \\
            154.85599464166108  0.038497030484001785  \\
            154.9899531145345  0.03851270210836842  \\
            155.12391158740792  0.03852854677565229  \\
            155.2578700602813  0.03854455421485703  \\
            155.39182853315472  0.03856072163029133  \\
            155.52578700602814  0.03857705572360264  \\
            155.65974547890153  0.038593562259383575  \\
            155.79370395177494  0.03861023180139696  \\
            155.92766242464836  0.03862705899248616  \\
            156.06162089752178  0.03864404750073375  \\
            156.19557937039517  0.038661206167568796  \\
            156.32953784326858  0.03867852964583732  \\
            156.463496316142  0.03869600964306495  \\
            156.59745478901542  0.038713646041303056  \\
            156.7314132618888  0.03873144672459943  \\
            156.86537173476222  0.038749414590441615  \\
            156.99933020763564  0.03876754000775909  \\
            157.13328868050905  0.03878581857714252  \\
            157.26724715338244  0.038804253811918175  \\
            157.40120562625586  0.038822854317434416  \\
            157.53516409912928  0.038841616184496455  \\
            157.6691225720027  0.038860530808690195  \\
            157.80308104487608  0.03887959653296715  \\
            157.9370395177495  0.03889881909631033  \\
            158.0709979906229  0.03891820519039441  \\
            158.20495646349633  0.03893774767462249  \\
            158.33891493636972  0.03895743953654125  \\
            158.47287340924314  0.038977280620478706  \\
            158.60683188211655  0.03899727757132296  \\
            158.74079035498994  0.03901743536494481  \\
            158.87474882786336  0.039037745967872906  \\
            159.00870730073677  0.03905820322552764  \\
            159.1426657736102  0.03907880742070662  \\
            159.27662424648358  0.03909956516429257  \\
            159.410582719357  0.03912048116457804  \\
            159.5445411922304  0.0391415476386105  \\
            159.67849966510383  0.039162758416935554  \\
            159.81245813797722  0.039184113323383236  \\
            159.94641661085063  0.03920561817506798  \\
            160.08037508372405  0.03922727880472301  \\
            160.21433355659747  0.03924908875807356  \\
            160.34829202947085  0.039271041135567356  \\
            160.48225050234427  0.039293134557990855  \\
            160.6162089752177  0.03931537321727992  \\
            160.7501674480911  0.03933776441538167  \\
            160.8841259209645  0.03936030488880511  \\
            161.0180843938379  0.039382986769633234  \\
            161.15204286671133  0.03940580687351744  \\
            161.28600133958471  0.03942876718591434  \\
            161.41995981245813  0.03945187450887958  \\
            161.55391828533155  0.03947513132097847  \\
            161.68787675820496  0.03949852999554176  \\
            161.82183523107835  0.039522065072482744  \\
            161.95579370395177  0.039545735879806955  \\
            162.0897521768252  0.03956954653361209  \\
            162.2237106496986  0.039593503826210595  \\
            162.357669122572  0.03961760508460307  \\
            162.4916275954454  0.03964184279690208  \\
            162.62558606831882  0.039666213303512776  \\
            162.75954454119224  0.03969071736971998  \\
            162.89350301406563  0.03971536018568817  \\
            163.02746148693905  0.03974014706662779  \\
            163.16141995981246  0.039765073099573243  \\
            163.29537843268588  0.039790131578171344  \\
            163.42933690555927  0.0398153197164975  \\
            163.56329537843268  0.03984063880773013  \\
            163.6972538513061  0.03986609422415061  \\
            163.83121232417952  0.03989169041154742  \\
            163.9651707970529  0.039917422238599426  \\
            164.09912926992632  0.039943283350435135  \\
            164.23308774279974  0.03996927106303935  \\
            164.36704621567313  0.039995386442141984  \\
            164.50100468854654  0.0400216343032182  \\
            164.63496316141996  0.04004801960004932  \\
            164.76892163429338  0.040074538162076984  \\
            164.90288010716677  0.04010118357114612  \\
            165.03683858004018  0.04012795261798886  \\
            165.1707970529136  0.04015484552920849  \\
            165.30475552578702  0.04018186596727949  \\
            165.4387139986604  0.040209019647037575  \\
            165.57267247153382  0.040236305173848484  \\
            165.70663094440724  0.040263716035812136  \\
            165.84058941728065  0.04029124800660782  \\
            165.97454789015404  0.04031889999652612  \\
            166.10850636302746  0.04034667405246895  \\
            166.24246483590088  0.04037457532550599  \\
            166.3764233087743  0.040402606551795485  \\
            166.51038178164768  0.04043076296027873  \\
            166.6443402545211  0.040459038943021934  \\
            166.7782987273945  0.04048743174328032  \\
            166.91225720026793  0.040515941455498146  \\
            167.04621567314132  0.04054457102530865  \\
            167.18017414601474  0.04057332564488877  \\
            167.31413261888815  0.0406022056372652  \\
            167.44809109176154  0.04063120535368886  \\
            167.58204956463496  0.04066032013912524  \\
            167.71600803750837  0.04068954791744004  \\
            167.8499665103818  0.040718889191399245  \\
            167.98392498325518  0.04074834704266908  \\
            168.1178834561286  0.040777926315133356  \\
            168.251841929002  0.040807626629256535  \\
            168.38580040187543  0.04083744255810954  \\
            168.51975887474882  0.04086736974967737  \\
            168.65371734762223  0.04089740617106597  \\
            168.78767582049565  0.0409275521085022  \\
            168.92163429336907  0.0409578101673338  \\
            169.05559276624246  0.04098818489618723  \\
            169.18955123911587  0.04101867694521121  \\
            169.3235097119893  0.04104928160325321  \\
            169.4574681848627  0.04107999431613027  \\
            169.5914266577361  0.04111081260098085  \\
            169.7253851306095  0.041141736046264844  \\
            169.85934360348293  0.041172766311763545  \\
            169.99330207635634  0.04120390712857965  \\
            170.12726054922973  0.041235161400392864  \\
            170.26121902210315  0.04126652619050901  \\
            170.39517749497656  0.04129799665540062  \\
            170.52913596784995  0.04132956950692568  \\
            170.66309444072337  0.04136124329199594  \\
            170.7970529135968  0.0413930183925769  \\
            170.9310113864702  0.041424897025687864  \\
            171.0649698593436  0.04145688308369747  \\
            171.198928332217  0.04148897733359759  \\
            171.33288680509042  0.041521176136539634  \\
            171.46684527796384  0.04155347517642082  \\
            171.60080375083723  0.04158587174711322  \\
            171.73476222371065  0.041618364752463735  \\
            171.86872069658406  0.04165095470629406  \\
            172.00267916945748  0.04168364373240075  \\
            172.13663764233087  0.0417164353947945  \\
            172.27059611520428  0.04174933014047124  \\
            172.4045545880777  0.04178232463307101  \\
            172.53851306095112  0.04181541482994798  \\
            172.6724715338245  0.04184859808425278  \\
            172.80643000669792  0.041881873144932455  \\
            172.94038847957134  0.0419152401567305  \\
            173.07434695244476  0.04194870066018684  \\
            173.20830542531814  0.04198225759163785  \\
            173.34226389819156  0.042015912740212075  \\
            173.47622237106498  0.04204966371095543  \\
            173.61018084393837  0.042083506651639874  \\
            173.74413931681178  0.042117438608810974  \\
            173.8780977896852  0.04215145782142355  \\
            174.01205626255862  0.04218556372084176  \\
            174.146014735432  0.04221975693083903  \\
            174.27997320830542  0.042254039267598104  \\
            174.41393168117884  0.04228841359214044  \\
            174.54789015405225  0.042322879803206065  \\
            174.68184862692564  0.04235743524016316  \\
            174.81580709979906  0.0423920764307299  \\
            174.94976557267248  0.042426800902447444  \\
            175.0837240455459  0.042461607182680036  \\
            175.21768251841928  0.04249649479861493  \\
            175.3516409912927  0.04253146427726242  \\
            175.4855994641661  0.042566517145455875  \\
            175.61955793703953  0.042601655929851656  \\
            175.75351640991292  0.04263688049951204  \\
            175.88747488278634  0.042672188761985405  \\
            176.02143335565975  0.04270757749069314  \\
            176.15539182853314  0.04274304426987375  \\
            176.28935030140656  0.04277858750195122  \\
            176.42330877427997  0.042814206407534944  \\
            176.5572672471534  0.042849901025419794  \\
            176.69122572002678  0.04288567221258605  \\
            176.8251841929002  0.04292152164419947  \\
            176.9591426657736  0.04295745099414347  \\
            177.09310113864703  0.04299345884313441  \\
            177.22705961152042  0.04302954267077455  \\
            177.36101808439383  0.04306569987656143  \\
            177.49497655726725  0.04310192850784628  \\
            177.62893503014067  0.043138227259834044  \\
            177.76289350301406  0.04317459547558342  \\
            177.89685197588747  0.043211033146006814  \\
            178.0308104487609  0.04324754090987035  \\
            178.1647689216343  0.04328412005379387  \\
            178.2987273945077  0.04332077203293102  \\
            178.4326858673811  0.04335749554993575  \\
            178.56664434025453  0.04339428856834512  \\
            178.70060281312794  0.043431148733435905  \\
            178.83456128600133  0.04346807417993879  \\
            178.96851975887475  0.043505063532038396  \\
            179.10247823174817  0.04354211590337321  \\
            179.23643670462155  0.04357923089703562  \\
            179.37039517749497  0.043616408605571984  \\
            179.5043536503684  0.04365364961098248  \\
            179.6383121232418  0.04369095498472127  \\
            179.7722705961152  0.043728325385360485  \\
            179.9062290689886  0.04376575914309415  \\
            180.04018754186203  0.04380325442990545  \\
            180.17414601473544  0.04384080931256966  \\
            180.30810448760883  0.04387842220188402  \\
            180.44206296048225  0.04391609185266776  \\
            180.57602143335566  0.04395381736376206  \\
            180.70997990622908  0.043991598178030104  \\
            180.84393837910247  0.04402943408235703  \\
            180.97789685197588  0.044067325207649964  \\
            181.1118553248493  0.044105272028838  \\
            181.24581379772272  0.04414327536487221  \\
            181.3797722705961  0.044181334473454605  \\
            181.51373074346952  0.04421944782324261  \\
            181.64768921634294  0.04425761380452071  \\
            181.78164768921636  0.044295830909293635  \\
            181.91560616208974  0.044334097842891496  \\
            182.04956463496316  0.04437241352396977  \\
            182.18352310783658  0.044410777084509294  \\
            182.31748158070997  0.04444918786981627  \\
            182.45144005358338  0.04448764543852227  \\
            182.5853985264568  0.04452614956258424  \\
            182.71935699933022  0.04456470022728447  \\
            182.8533154722036  0.04460329763123063  \\
            182.98727394507702  0.04464194208539031  \\
            183.12123241795044  0.044680632093485675  \\
            183.25519089082385  0.04471936643957036  \\
            183.38914936369724  0.04475814386958714  \\
            183.52310783657066  0.044796963230076876  \\
            183.65706630944408  0.04483582346817853  \\
            183.7910247823175  0.04487472363162918  \\
            183.92498325519088  0.04491366286876398  \\
            184.0589417280643  0.04495264042851624  \\
            184.19290020093771  0.04499165566041732  \\
            184.32685867381113  0.04503070801459672  \\
            184.46081714668452  0.04506979704178202  \\
            184.59477561955794  0.04510892239329891  \\
            184.72873409243135  0.04514808382107118  \\
            184.86269256530477  0.04518728117762074  \\
            184.99665103817816  0.04522651368926498  \\
            185.13060951105157  0.04526577973096067  \\
            185.264567983925  0.045305078472890184  \\
            185.39852645679838  0.04534440908195566  \\
            185.5324849296718  0.045383770738538644  \\
            185.6664434025452  0.04542316263650011  \\
            185.80040187541863  0.04546258398318041  \\
            185.93436034829202  0.045502033999399304  \\
            186.06831882116543  0.04554151191945595  \\
            186.20227729403885  0.04558101699112892  \\
            186.33623576691227  0.04562054847567619  \\
            186.47019423978566  0.04566010564783512  \\
            186.60415271265907  0.045699687795822494  \\
            186.7381111855325  0.0457392942213345  \\
            186.8720696584059  0.04577892423954671  \\
            187.0060281312793  0.04581857717911411  \\
            187.1399866041527  0.045858252382171096  \\
            187.27394507702613  0.045897949128929263  \\
            187.40790354989954  0.04593766600227756  \\
            187.54186202277293  0.04597740231711235  \\
            187.67582049564635  0.04601715755546784  \\
            187.80977896851977  0.04605693116626866  \\
            187.94373744139318  0.04609672256532985  \\
            188.07769591426657  0.046136531135356894  \\
            188.21165438714  0.04617635622594569  \\
            188.3456128600134  0.046216197153582536  \\
            188.4795713328868  0.04625605320164417  \\
            188.6135298057602  0.046295923620397764  \\
            188.74748827863363  0.046335807627000895  \\
            188.88144675150704  0.04637570440550155  \\
            189.01540522438043  0.04641561310683815  \\
            189.14936369725385  0.04645553284883955  \\
            189.28332217012726  0.046495462716225004  \\
            189.41728064300068  0.0465354017606042  \\
            189.55123911587407  0.04657534900047723  \\
            189.68519758874749  0.046615303421234655  \\
            189.8191560616209  0.046655263975157395  \\
            189.95311453449432  0.04669522958141682  \\
            190.0870730073677  0.04673519912607474  \\
            190.22103148024112  0.04677517167563732  \\
            190.35498995311454  0.04681514666224526  \\
            190.48894842598796  0.046855123776527  \\
            190.62290689886134  0.046895102868086354  \\
            190.75686537173476  0.04693508370207472  \\
            190.89082384460818  0.04697506595919097  \\
            191.0247823174816  0.04701504923568152  \\
            191.15874079035498  0.04705503304334029  \\
            191.2926992632284  0.04709501680950876  \\
            191.42665773610182  0.0471349998770759  \\
            191.5606162089752  0.04717498150447822  \\
            191.69457468184862  0.047214960865699755  \\
            191.82853315472204  0.04725493705027205  \\
            191.96249162759545  0.04729490906327418  \\
            192.09645010046884  0.047334875825332745  \\
            192.23040857334226  0.04737483617262188  \\
            192.36436704621568  0.047414788856863226  \\
            192.4983255190891  0.04745473254532596  \\
            192.63228399196248  0.04749466582082675  \\
            192.7662424648359  0.04753458718172986  \\
            192.90020093770931  0.047574495041946996  \\
            193.03415941058273  0.04761438773093744  \\
            193.16811788345612  0.04765426458106331  \\
            193.30207635632954  0.04769412603293787  \\
            193.43603482920295  0.04773397220485903  \\
            193.56999330207637  0.047773803300839544  \\
            193.70395177494976  0.047813619391433186  \\
            193.83791024782317  0.047853420413734804  \\
            193.9718687206966  0.047893206171380244  \\
            194.10582719356998  0.04793297633454644  \\
            194.2397856664434  0.04797273043995136  \\
            194.3737441393168  0.048012467890853984  \\
            194.50770261219023  0.04805218795705437  \\
            194.64166108506362  0.048091889774893586  \\
            194.77561955793703  0.048131572347253786  \\
            194.90957803081045  0.04817123454355813  \\
            195.04353650368387  0.04821087509977084  \\
            195.17749497655726  0.04825049261839716  \\
            195.31145344943067  0.0482900855684834  \\
            195.4454119223041  0.04832965228561692  \\
            195.5793703951775  0.048369190971926095  \\
            195.7133288680509  0.04840869969608033  \\
            195.8472873409243  0.04844817639329014  \\
            195.98124581379773  0.048487618865307024  \\
            196.11520428667114  0.0485270388732221  \\
            196.24916275954453  0.04856642180057294  \\
            196.38312123241795  0.04860576400734853  \\
            196.51707970529137  0.048645068021480574  \\
            196.65103817816478  0.048684336019291244  \\
            196.78499665103817  0.04872356982549314  \\
            196.9189551239116  0.048762770913189354  \\
            197.052913596785  0.04880194040387341  \\
            197.1868720696584  0.04884107906742928  \\
            197.3208305425318  0.0488801873221314  \\
            197.45478901540523  0.04891926523464466  \\
            197.58874748827864  0.048958312520024395  \\
            197.72270596115203  0.0489973285417164  \\
            197.85666443402545  0.04903631231155693  \\
            197.99062290689886  0.049075262489772675  \\
            198.12458137977228  0.0491141773849808  \\
            198.25853985264567  0.04915305495418889  \\
            198.39249832551909  0.049191892802795026  \\
            198.5264567983925  0.04923068818458773  \\
            198.66041527126592  0.04926943800174595  \\
            198.7943737441393  0.049308138804839106  \\
            198.92833221701272  0.049346786792827085  \\
            199.06229068988614  0.049385389546756704  \\
            199.19624916275956  0.04942393660753304  \\
            199.33020763563295  0.04946242483177971  \\
            199.46416610850636  0.049500857124415855  \\
            199.59812458137978  0.04953923591997654  \\
            199.7320830542532  0.049577563182612805  \\
            199.86604152712658  0.04961584040609168  \\
            200.0  0.04965406861379619  \\
            200.13395847287342  0.04969224835872528  \\
            200.2679169457468  0.04973037972349388  \\
            200.40187541862022  0.04976846232033294  \\
            200.53583389149364  0.04980649529108933  \\
            200.66979236436705  0.04984447730722591  \\
            200.80375083724044  0.04988240656982149  \\
            200.93770931011386  0.0499202808095709  \\
            201.07166778298728  0.04995809728678491  \\
            201.2056262558607  0.049995852791390266  \\
            201.33958472873408  0.050033543642929675  \\
            201.4735432016075  0.05007117348574009  \\
            201.60750167448091  0.0501087436162058  \\
            201.74146014735433  0.050146239976387494  \\
            201.87541862022772  0.05018366671683598  \\
            202.00937709310114  0.05022102732113106  \\
            202.14333556597455  0.05025832460588154  \\
            202.27729403884797  0.050295560720725226  \\
            202.41125251172136  0.05033273714832894  \\
            202.54521098459477  0.05036985470438852  \\
            202.6791694574682  0.05040691353762881  \\
            202.8131279303416  0.05044391312980365  \\
            202.947086403215  0.05048085229569588  \\
            203.0810448760884  0.05051772918311739  \\
            203.21500334896183  0.05055454127290903  \\
            203.34896182183522  0.050591285378940684  \\
            203.48292029470863  0.050627957648111246  \\
            203.61687876758205  0.050664553560348616  \\
            203.75083724045547  0.0507010825899231  \\
            203.88479571332886  0.05073752405555823  \\
            204.01875418620227  0.05077388118763344  \\
            204.1527126590757  0.05081015801719209  \\
            204.2866711319491  0.05084635787692374  \\
            204.4206296048225  0.05088248340116404  \\
            204.5545880776959  0.05091853652589488  \\
            204.68854655056933  0.05095451848874425  \\
            204.82250502344274  0.05099042982898631  \\
            204.95646349631613  0.051026270387541345  \\
            205.09042196918955  0.05106203930697586  \\
            205.22438044206297  0.051097735031502445  \\
            205.35833891493638  0.051133355306979884  \\
            205.49229738780977  0.05116889718091311  \\
            205.6262558606832  0.05120435700245322  \\
            205.7602143335566  0.05123973042239743  \\
            205.89417280643002  0.05127502148551648  \\
            206.0281312793034  0.0513102196982408  \\
            206.16208975217683  0.05134531983253808  \\
            206.29604822505024  0.05138032745734351  \\
            206.43000669792363  0.05141524715399808  \\
            206.56396517079705  0.051450082516248614  \\
            206.69792364367046  0.05148483615024772  \\
            206.83188211654388  0.05151950967455383  \\
            206.96584058941727  0.05155410372013114  \\
            207.09979906229069  0.05158861793034972  \\
            207.2337575351641  0.0516230509609854  \\
            207.36771600803752  0.05165740048021982  \\
            207.5016744809109  0.05169166316864045  \\
            207.63563295378432  0.05172583471924055  \\
            207.76959142665774  0.051759911547049536  \\
            207.90354989953116  0.051793893222282346  \\
            208.03750837240455  0.05182776744196868  \\
            208.17146684527796  0.051861540013387206  \\
            208.30542531815138  0.05189521562883529  \\
            208.4393837910248  0.05192879786562896  \\
            208.57334226389818  0.05196228918610292  \\
            208.7073007367716  0.051995690937610556  \\
            208.84125920964502  0.05202900335252393  \\
            208.9752176825184  0.05206222554823376  \\
            209.10917615539182  0.052095355527149466  \\
            209.24313462826524  0.052128390176699124  \\
            209.37709310113866  0.05216132526932949  \\
            209.51105157401204  0.05219415533050925  \\
            209.64501004688546  0.05222687496221292  \\
            209.77896851975888  0.052259487479681704  \\
            209.9129269926323  0.05229199694168617  \\
            210.04688546550568  0.05232440636888518  \\
            210.1808439383791  0.052356717743826026  \\
            210.31480241125251  0.05238893201094428  \\
            210.44876088412593  0.05242104907656388  \\
            210.58271935699932  0.052453067808897115  \\
            210.71667782987274  0.052484986038044655  \\
            210.85063630274615  0.05251680055599547  \\
            210.98459477561957  0.0525485071166269  \\
            211.11855324849296  0.052580100435704616  \\
            211.25251172136637  0.05261157625614228  \\
            211.3864701942398  0.05264293980208666  \\
            211.5204286671132  0.05267418943910953  \\
            211.6543871399866  0.05270532785871755  \\
            211.78834561286  0.05273635709878496  \\
            211.92230408573343  0.05276727854355347  \\
            212.05626255860682  0.05279809292363235  \\
            212.19022103148023  0.05282880031599845  \\
            212.32417950435365  0.05285940014399609  \\
            212.45813797722707  0.05288989117733715  \\
            212.59209645010046  0.052920271532101056  \\
            212.72605492297387  0.052950538670734765  \\
            212.8600133958473  0.05298068940205277  \\
            212.9939718687207  0.05301071988123709  \\
            213.1279303415941  0.053040625886191094  \\
            213.2618888144675  0.05307040753316837  \\
            213.39584728734093  0.053100067305040584  \\
            213.52980576021434  0.05312960783563498  \\
            213.66376423308773  0.05315903113551275  \\
            213.79772270596115  0.05318833859196905  \\
            213.93168117883457  0.05321753096903294  \\
            214.06563965170798  0.05324660840746747  \\
            214.19959812458137  0.053275570424769575  \\
            214.3335565974548  0.05330441591517019  \\
            214.4675150703282  0.05333314314963417  \\
            214.60147354320162  0.053361749775860313  \\
            214.735432016075  0.053390232818281334  \\
            214.86939048894843  0.053418588678063955  \\
            215.00334896182184  0.05344681309482557  \\
            215.13730743469523  0.05347490435949493  \\
            215.27126590756865  0.05350286623146963  \\
            215.40522438044206  0.053530701558453776  \\
            215.53918285331548  0.05355841254149634  \\
            215.67314132618887  0.05358600073499117  \\
            215.80709979906229  0.05361346704667697  \\
            215.9410582719357  0.05364081173763734  \\
            216.07501674480912  0.05366803442230073  \\
            216.2089752176825  0.053695134068440474  \\
            216.34293369055592  0.05372210899717476  \\
            216.47689216342934  0.05374895688296664  \\
            216.61085063630276  0.053775674753624055  \\
            216.74480910917615  0.053802258990299806  \\
            216.87876758204956  0.053828705300912966  \\
            217.01272605492298  0.053855011645095735  \\
            217.1466845277964  0.053881181955106223  \\
            217.28064300066978  0.05390721927440738  \\
            217.4146014735432  0.05393312598105838  \\
            217.54855994641662  0.05395890378771458  \\
            217.68251841929003  0.053984553741627514  \\
            217.81647689216342  0.054010076224644925  \\
            217.95043536503684  0.054035470953210755  \\
            218.08439383791026  0.05406073697836516  \\
            218.21835231078364  0.05408587268574444  \\
            218.35231078365706  0.05411087579558114  \\
            218.48626925653048  0.054135743362703985  \\
            218.6202277294039  0.054160471776537884  \\
            218.75418620227728  0.054185056752591505  \\
            218.8881446751507  0.05420949590987972  \\
            219.02210314802412  0.054233793311019476  \\
            219.15606162089753  0.0542579521794335  \\
            219.29002009377092  0.05428197505829728  \\
            219.42397856664434  0.054305863810539104  \\
            219.55793703951775  0.054329619618839996  \\
            219.69189551239117  0.054353242985633765  \\
            219.82585398526456  0.054376733733106995  \\
            219.95981245813797  0.05440009100319905  \\
            220.0937709310114  0.05442331325760205  \\
            220.2277294038848  0.05444639827776089  \\
            220.3616878767582  0.05446934316487326  \\
            220.4956463496316  0.05449214433988958  \\
            220.62960482250503  0.054514797543513085  \\
            220.76356329537845  0.054537300105815284  \\
            220.89752176825183  0.05455965613125947  \\
            221.03148024112525  0.054581869022203584  \\
            221.16543871399867  0.05460394147404764  \\
            221.29939718687206  0.05462587549090932  \\
            221.43335565974547  0.05464767238562398  \\
            221.5673141326189  0.05466933277974461  \\
            221.7012726054923  0.05469085660354191  \\
            221.8352310783657  0.054712243096004184  \\
            221.9691895512391  0.054733490804837456  \\
            222.10314802411253  0.054754597586465385  \\
            222.23710649698594  0.05477556060602929  \\
            222.37106496985933  0.05479637633738817  \\
            222.50502344273275  0.05481704056311866  \\
            222.63898191560617  0.054837550379238556  \\
            222.77294038847958  0.05485790984809626  \\
            222.90689886135297  0.054878122546734055  \\
            223.0408573342264  0.05489819130857908  \\
            223.1748158070998  0.0549181182685228  \\
            223.30877427997322  0.05493790486292104  \\
            223.4427327528466  0.05495755182959388  \\
            223.57669122572003  0.054977059207825765  \\
            223.71064969859344  0.05499642633836546  \\
            223.84460817146686  0.05501565186342605  \\
            223.97856664434025  0.05503473372668493  \\
            224.11252511721366  0.05505366917328383  \\
            224.24648359008708  0.055072454749828796  \\
            224.38044206296047  0.0550910863043902  \\
            224.5144005358339  0.05510956073275097  \\
            224.6483590087073  0.055127881999180006  \\
            224.78231748158072  0.05514605384024705  \\
            224.9162759544541  0.05516407921198225  \\
            225.05023442732752  0.05518196036836461  \\
            225.18419290020094  0.05519969886132204  \\
            225.31815137307436  0.05521729554073129  \\
            225.45210984594775  0.055234750554417976  \\
            225.58606831882116  0.055252063348156605  \\
            225.72002679169458  0.05526923266567054  \\
            225.853985264568  0.05528625654863202  \\
            225.98794373744138  0.05530313233666213  \\
            226.1219022103148  0.05531985666733085  \\
            226.25586068318822  0.055336425476157025  \\
            226.38981915606163  0.05535283549560297  \\
            226.52377762893502  0.05536909053972956  \\
            226.65773610180844  0.05538519448707756  \\
            226.79169457468186  0.05540115039978521  \\
            226.92565304755524  0.055416960638086876  \\
            227.05961152042866  0.05543262686031304  \\
            227.19356999330208  0.05544815002289026  \\
            227.3275284661755  0.05546353038034117  \\
            227.46148693904888  0.055478767485284526  \\
            227.5954454119223  0.055493860188435176  \\
            227.72940388479572  0.05550880663860404  \\
            227.86336235766913  0.05552360428269816  \\
            227.99732083054252  0.05553824986572066  \\
            228.13127930341594  0.055552739430770756  \\
            228.26523777628935  0.055567069585883845  \\
            228.39919624916277  0.05558124394775554  \\
            228.53315472203616  0.05559526651704073  \\
            228.66711319490958  0.05560914044461474  \\
            228.801071667783  0.055622868183150695  \\
            228.9350301406564  0.05563645148711943  \\
            229.0689886135298  0.05564989141278953  \\
            229.2029470864032  0.05566318831822732  \\
            229.33690555927663  0.055676341863296876  \\
            229.47086403215005  0.055689351009659986  \\
            229.60482250502344  0.055702214020776214  \\
            229.73878097789685  0.05571492846190285  \\
            229.87273945077027  0.05572749120009493  \\
            230.00669792364366  0.05573989840420522  \\
            230.14065639651707  0.0557521465976294  \\
            230.2746148693905  0.055764239158547925  \\
            230.4085733422639  0.055776180187735544  \\
            230.5425318151373  0.055787972906738446  \\
            230.6764902880107  0.055799619846022955  \\
            230.81044876088413  0.0558111228449755  \\
            230.94440723375754  0.05582248305190263  \\
            231.07836570663093  0.055833700924031004  \\
            231.21232417950435  0.055844776227507414  \\
            231.34628265237777  0.05585570803739876  \\
            231.48024112525118  0.05586649473769205  \\
            231.61419959812457  0.05587713402129442  \\
            231.748158070998  0.055887622890033115  \\
            231.8821165438714  0.055897957654655515  \\
            232.01607501674482  0.05590813663947612  \\
            232.1500334896182  0.05591816246382414  \\
            232.28399196249163  0.05592803982034794  \\
            232.41795043536504  0.055937772873398614  \\
            232.55190890823846  0.055947364313512285  \\
            232.68586738111185  0.05595681535741011  \\
            232.81982585398526  0.05596612574799825  \\
            232.95378432685868  0.055975293754367904  \\
            233.08774279973207  0.05598431530604472  \\
            233.2217012726055  0.05599319411516488  \\
            233.3556597454789  0.0560019386997541  \\
            233.48961821835232  0.056010554447858386  \\
            233.6235766912257  0.05601904449601309  \\
            233.75753516409912  0.0560274097292429  \\
            233.89149363697254  0.0560356487810619  \\
            234.02545210984596  0.05604375803347347  \\
            234.15941058271935  0.056051732082500534  \\
            234.29336905559276  0.05605957270017653  \\
            234.42732752846618  0.056067285484137454  \\
            234.5612860013396  0.0560748738355541  \\
            234.69524447421298  0.05608233923682503  \\
            234.8292029470864  0.056089681251576595  \\
            234.96316141995982  0.05609689752466296  \\
            235.09711989283323  0.05610398378216606  \\
            235.23107836570662  0.056110934049426846  \\
            235.36503683858004  0.0561177481978966  \\
            235.49899531145346  0.056124431207202355  \\
            235.63295378432687  0.05613098624000983  \\
            235.76691225720026  0.05613741474541769  \\
            235.90087073007368  0.05614371645895752  \\
            236.0348292029471  0.056149889402593925  \\
            236.16878767582048  0.05615592988472444  \\
            236.3027461486939  0.056161832580848704  \\
            236.43670462156732  0.056167596771483114  \\
            236.57066309444073  0.05617322791511103  \\
            236.70462156731412  0.05617872991812821  \\
            236.83858004018754  0.05618410495258588  \\
            236.97253851306095  0.05618935345619061  \\
            237.10649698593437  0.05619447413230437  \\
            237.24045545880776  0.056199463949944524  \\
            237.37441393168118  0.05620431816084356  \\
            237.5083724045546  0.05620903565764289  \\
            237.642330877428  0.05621362220479524  \\
            237.7762893503014  0.0562180821595389  \\
            237.9102478231748  0.056222418098109156  \\
            238.04420629604823  0.05622663081573834  \\
            238.17816476892165  0.05623071932665578  \\
            238.31212324179504  0.056234680864087824  \\
            238.44608171466845  0.05623851087046918  \\
            238.58004018754187  0.05624220751692887  \\
            238.71399866041529  0.0562457763823845  \\
            238.84795713328867  0.05624922182713734  \\
            238.9819156061621  0.0562525464540476  \\
            239.1158740790355  0.056255751108534396  \\
            239.2498325519089  0.05625883487857578  \\
            239.3837910247823  0.056261795094708744  \\
            239.51774949765573  0.056264627322073275  \\
            239.65170797052915  0.05626732892488624  \\
            239.78566644340253  0.05626990509524136  \\
            239.91962491627595  0.05627236013825795  \\
            240.05358338914937  0.05627469665821549  \\
            240.18754186202278  0.056276915558553575  \\
            240.32150033489617  0.05627901604187196  \\
            240.4554588077696  0.05628099560993051  \\
            240.589417280643  0.05628285006364925  \\
            240.72337575351642  0.05628457675719898  \\
            240.8573342263898  0.0562861810246169  \\
            240.99129269926323  0.056287667755826706  \\
            241.12525117213664  0.05628903884722688  \\
            241.25920964501006  0.05629029318907452  \\
            241.39316811788345  0.056291426665485256  \\
            241.52712659075686  0.05629243477608911  \\
            241.66108506363028  0.056293322646498334  \\
            241.79504353650367  0.05629409567357436  \\
            241.9290020093771  0.05629475424201745  \\
            242.0629604822505  0.05629529366907118  \\
            242.19691895512392  0.05629570993630774  \\
            242.3308774279973  0.05629600936173593  \\
            242.46483590087072  0.05629619613776457  \\
            242.59879437374414  0.056296269438287694  \\
            242.73275284661756  0.05629622366737846  \\
            242.86671131949095  0.05629605756041747  \\
            243.00066979236436  0.056295777885514445  \\
            243.13462826523778  0.0562953875772217  \\
            243.2685867381112  0.05629488461922251  \\
            243.40254521098458  0.05629426304701799  \\
            243.536503683858  0.05629352464342336  \\
            243.67046215673142  0.056292675688449006  \\
            243.80442062960483  0.05629171787983551  \\
            243.93837910247822  0.05629064803646259  \\
            244.07233757535164  0.056289460703530816  \\
            244.20629604822506  0.056288160286781214  \\
            244.34025452109847  0.05628675203712279  \\
            244.47421299397186  0.05628523644573739  \\
            244.60817146684528  0.05628360921378521  \\
            244.7421299397187  0.05628186654679628  \\
            244.87608841259208  0.05628001441600544  \\
            245.0100468854655  0.05627805686875131  \\
            245.14400535833892  0.05627599322795896  \\
            245.27796383121233  0.0562738183118035  \\
            245.41192230408572  0.056271530877253076  \\
            245.54588077695914  0.05626913732145936  \\
            245.67983924983255  0.05626664048604586  \\
            245.81379772270597  0.05626403856771875  \\
            245.94775619557936  0.05626132602110906  \\
            246.08171466845278  0.0562585044558368  \\
            246.2156731413262  0.056255579820524294  \\
            246.3496316141996  0.05625255379289159  \\
            246.483590087073  0.05624942348561179  \\
            246.6175485599464  0.05624618381132434  \\
            246.75150703281983  0.056242838857423885  \\
            246.88546550569325  0.05623939361912921  \\
            247.01942397856664  0.056235848650833864  \\
            247.15338245144005  0.056232200031625185  \\
            247.28734092431347  0.056228444203387525  \\
            247.42129939718689  0.056224586753229576  \\
            247.55525787006027  0.0562206315554331  \\
            247.6892163429337  0.05621657808048977  \\
            247.8231748158071  0.056212421586994056  \\
            247.9571332886805  0.05620816088141214  \\
            248.0910917615539  0.05620380197804776  \\
            248.22505023442733  0.0561993476245459  \\
            248.35900870730075  0.05619479624681176  \\
            248.49296718017413  0.056190142754777815  \\
            248.62692565304755  0.05618538860924009  \\
            248.76088412592097  0.056180539419347565  \\
            248.89484259879438  0.056175596845073  \\
            249.02880107166777  0.05617055830787139  \\
            249.1627595445412  0.056165419120157316  \\
            249.2967180174146  0.0561601830562613  \\
            249.43067649028802  0.05615485483859343  \\
            249.5646349631614  0.05614943507966899  \\
            249.69859343603483  0.0561439202444037  \\
            249.83255190890824  0.05613830703374734  \\
            249.96651038178166  0.056132600632425214  \\
            250.10046885465505  0.056126804715847724  \\
            250.23442732752846  0.05612091889049513  \\
            250.36838580040188  0.05611493885986965  \\
            250.5023442732753  0.05610886349011385  \\
            250.6363027461487  0.05610269837916753  \\
            250.7702612190221  0.056096446152686844  \\
            250.90421969189552  0.05609010545339324  \\
            251.0381781647689  0.0560836716530839  \\
            251.17213663764232  0.05607714606145022  \\
            251.30609511051574  0.0560705339115952  \\
            251.44005358338916  0.05606383682159047  \\
            251.57401205626255  0.056057052513173125  \\
            251.70797052913596  0.056050176708439155  \\
            251.84192900200938  0.05604321285171727  \\
            251.9758874748828  0.05603616536200201  \\
            252.10984594775618  0.056029034906287724  \\
            252.2438044206296  0.05602181835831964  \\
            252.37776289350302  0.05601451263555185  \\
            252.51172136637643  0.056007122444575314  \\
            252.64567983924982  0.05599965128907948  \\
            252.77963831212324  0.05599209903003343  \\
            252.91359678499666  0.05598446197182707  \\
            253.04755525787007  0.055976738571902517  \\
            253.18151373074346  0.055968933897267314  \\
            253.31547220361688  0.05596105072026524  \\
            253.4494306764903  0.055953088356350045  \\
            253.5833891493637  0.055945042896692464  \\
            253.7173476222371  0.055936913991872166  \\
            253.85130609511052  0.055928706608472205  \\
            253.98526456798393  0.05592042308255406  \\
            254.11922304085732  0.055912062501781164  \\
            254.25318151373074  0.055903621006496595  \\
            254.38713998660415  0.05589509868960599  \\
            254.52109845947757  0.0558865003408124  \\
            254.65505693235096  0.05587782818083403  \\
            254.78901540522438  0.055869081403788295  \\
            254.9229738780978  0.05586025637692429  \\
            255.0569323509712  0.0558513527620358  \\
            255.1908908238446  0.05584237521282131  \\
            255.324849296718  0.05583332614748906  \\
            255.45880776959143  0.05582420518535722  \\
            255.59276624246485  0.055815009187037294  \\
            255.72672471533824  0.05580573656662753  \\
            255.86068318821165  0.055796391679414796  \\
            255.99464166108507  0.055786977421861644  \\
            256.12860013395846  0.05577749411940302  \\
            256.2625586068319  0.055767939526446236  \\
            256.3965170797053  0.055758310596838064  \\
            256.5304755525787  0.05574861048034085  \\
            256.6644340254521  0.05573884277316885  \\
            256.79839249832554  0.055729008735978296  \\
            256.9323509711989  0.05571910728214287  \\
            257.0663094440723  0.05570913518391451  \\
            257.20026791694573  0.05569909247943251  \\
            257.33422638981915  0.05568898329768362  \\
            257.46818486269257  0.05567881000450024  \\
            257.602143335566  0.05566857283497856  \\
            257.7361018084394  0.05565826989347844  \\
            257.8700602813128  0.055647898234254214  \\
            258.0040187541862  0.05563746021449941  \\
            258.1379772270596  0.05562695939324165  \\
            258.271935699933  0.0556163974264368  \\
            258.4058941728064  0.05560577404652239  \\
            258.53985264567984  0.05559508706241762  \\
            258.67381111855326  0.05558433419064454  \\
            258.8077695914267  0.055573518498416706  \\
            258.9417280643001  0.05556264309733558  \\
            259.07568653717345  0.05555170937466672  \\
            259.20964501004687  0.05554071699066517  \\
            259.3436034829203  0.05552966387857551  \\
            259.4775619557937  0.055518547876557814  \\
            259.6115204286671  0.05550737186160969  \\
            259.74547890154054  0.05549613884318137  \\
            259.87943737441395  0.0554848502897309  \\
            260.0133958472873  0.05547350612767238  \\
            260.14735432016073  0.05546210474137591  \\
            260.28131279303415  0.05545064367055061  \\
            260.41527126590756  0.055439124730438036  \\
            260.549229738781  0.05542755109143829  \\
            260.6831882116544  0.05541592456527503  \\
            260.8171466845278  0.0554042455946338  \\
            260.95110515740123  0.055392513253161996  \\
            261.0850636302746  0.055380725285030546  \\
            261.219022103148  0.0553688812022137  \\
            261.3529805760214  0.05535698416661375  \\
            261.48693904889484  0.05534503651338102  \\
            261.62089752176826  0.05533303936957258  \\
            261.7548559946417  0.05532099265415223  \\
            261.8888144675151  0.05530889507799051  \\
            262.0227729403885  0.055296744461548045  \\
            262.15673141326187  0.05528454186919649  \\
            262.2906898861353  0.05527229024042999  \\
            262.4246483590087  0.05525999148034656  \\
            262.5586068318821  0.0552476464349375  \\
            262.69256530475553  0.055235254891087396  \\
            262.82652377762895  0.0552228155765741  \\
            262.96048225050237  0.05521032652980635  \\
            263.0944407233757  0.0551977890160771  \\
            263.22839919624914  0.0551852057534703  \\
            263.36235766912256  0.05517257853085581  \\
            263.496316141996  0.05515990821530647  \\
            263.6302746148694  0.05514719475209814  \\
            263.7642330877428  0.05513443716470968  \\
            263.8981915606162  0.055121633644186915  \\
            264.03215003348964  0.0551087845216468  \\
            264.166108506363  0.05509589242506775  \\
            264.3000669792364  0.0550829592490585  \\
            264.43402545210984  0.05506998609241437  \\
            264.56798392498325  0.055056973258117335  \\
            264.70194239785667  0.05504392025333596  \\
            264.8359008707301  0.055030825789425426  \\
            264.9698593436035  0.05501768858835249  \\
            265.1038178164769  0.055004510604787935  \\
            265.2377762893503  0.05499129399847937  \\
            265.3717347622237  0.054978040229347776  \\
            265.5056932350971  0.054964750076564164  \\
            265.63965170797053  0.054951423638549504  \\
            265.77361018084395  0.05493806033297478  \\
            265.90756865371736  0.05492465889676093  \\
            266.0415271265908  0.05491121855199795  \\
            266.17548559946414  0.05489774141540358  \\
            266.30944407233756  0.054884229368144986  \\
            266.443402545211  0.05487068371361788  \\
            266.5773610180844  0.05485710517905308  \\
            266.7113194909578  0.05484349391551658  \\
            266.8452779638312  0.054829849497909464  \\
            266.97923643670464  0.054816170924967975  \\
            267.11319490957806  0.05480245719050003  \\
            267.2471533824514  0.05478870995344861  \\
            267.38111185532483  0.05477493106048378  \\
            267.51507032819825  0.05476112184545094  \\
            267.64902880107167  0.054747283160606806  \\
            267.7829872739451  0.05473341537661936  \\
            267.9169457468185  0.05471951838256786  \\
            268.0509042196919  0.054705591585942855  \\
            268.18486269256533  0.05469163391725702  \\
            268.3188211654387  0.054677645480598086  \\
            268.4527796383121  0.054663628179858086  \\
            268.5867381111855  0.05464958348699675  \\
            268.72069658405894  0.05463551247740142  \\
            268.85465505693236  0.05462141582988711  \\
            268.9886135298058  0.05460729382669646  \\
            269.1225720026792  0.05459314635349976  \\
            269.25653047555255  0.05457897289939494  \\
            269.39048894842597  0.0545647725584129  \\
            269.5244474212994  0.0545505455226771  \\
            269.6584058941728  0.05453629352202003  \\
            269.7923643670462  0.05452201788578536  \\
            269.92632283991964  0.054507719622644946  \\
            270.06028131279305  0.054493399420598734  \\
            270.19423978566647  0.05447905764697484  \\
            270.3281982585398  0.0544646943484295  \\
            270.46215673141324  0.05445030925094708  \\
            270.59611520428666  0.054435901759840075  \\
            270.7300736771601  0.05442147131284428  \\
            270.8640321500335  0.054407019231960785  \\
            270.9979906229069  0.05439254686353113  \\
            271.1319490957803  0.05437805525884308  \\
            271.26590756865374  0.054363545215709554  \\
            271.3998660415271  0.05434901727846861  \\
            271.5338245144005  0.054334471737983434  \\
            271.66778298727394  0.05431990863164241  \\
            271.80174146014735  0.054305327743359035  \\
            271.93569993302077  0.054290728603571946  \\
            272.0696584058942  0.0542761108158301  \\
            272.2036168787676  0.05426147562502019  \\
            272.33757535164096  0.054246824200910454  \\
            272.4715338245144  0.05423215748259505  \\
            272.6054922973878  0.05421747621457272  \\
            272.7394507702612  0.05420278094674681  \\
            272.87340924313463  0.05418807203442528  \\
            273.00736771600805  0.054173349638320635  \\
            273.14132618888146  0.05415861372455004  \\
            273.2752846617549  0.054143864064635214  \\
            273.40924313462824  0.054129100226477676  \\
            273.54320160750166  0.05411432254970611  \\
            273.6771600803751  0.05409953224814762  \\
            273.8111185532485  0.05408473023360285  \\
            273.9450770261219  0.05406991727419098  \\
            274.0790354989953  0.0540550939943497  \\
            274.21299397186874  0.05404026087483524  \\
            274.34695244474216  0.05402541825272237  \\
            274.4809109176155  0.05401056632140437  \\
            274.61486939048893  0.053995705130593055  \\
            274.74882786336235  0.05398083458631877  \\
            274.88278633623577  0.05396595445093037  \\
            275.0167448091092  0.05395106473437776  \\
            275.1507032819826  0.05393616652705089  \\
            275.284661754856  0.053921260632992574  \\
            275.4186202277294  0.05390634775422747  \\
            275.5525787006028  0.05389142849234965  \\
            275.6865371734762  0.0538765033485226  \\
            275.8204956463496  0.05386157272347922  \\
            275.95445411922304  0.05384663691752182  \\
            276.08841259209646  0.05383169613052215  \\
            276.2223710649699  0.05381675046192133  \\
            276.3563295378433  0.05380179991072995  \\
            276.49028801071665  0.05378684437552798  \\
            276.62424648359007  0.05377188390007533  \\
            276.7582049564635  0.05375691939237814  \\
            276.8921634293369  0.053741951531871564  \\
            277.0261219022103  0.0537269809210884  \\
            277.16008037508374  0.05371200809796218  \\
            277.29403884795715  0.05369703353582723  \\
            277.42799732083057  0.05368205764341862  \\
            277.56195579370393  0.05366708076487223  \\
            277.69591426657735  0.05365210317972466  \\
            277.82987273945076  0.053637125102913324  \\
            277.9638312123242  0.053622146684776384  \\
            278.0977896851976  0.05360716801105278  \\
            278.231748158071  0.05359218910288222  \\
            278.36570663094443  0.0535772100623179  \\
            278.4996651038178  0.05356223161284032  \\
            278.6336235766912  0.05354725431225525  \\
            278.7675820495646  0.05353227865973387  \\
            278.90154052243804  0.05351730511841461  \\
            279.03549899531146  0.05350233411540326  \\
            279.1694574681849  0.05348736604177291  \\
            279.3034159410583  0.05347240125256395  \\
            279.4373744139317  0.05345744006678409  \\
            279.57133288680507  0.053442482767408345  \\
            279.7052913596785  0.053427529601379045  \\
            279.8392498325519  0.053412580779605826  \\
            279.9732083054253  0.05339763647696565  \\
            280.10716677829873  0.053382696832302776  \\
            280.24112525117215  0.05336776197071323  \\
            280.37508372404557  0.05335283236784849  \\
            280.509042196919  0.05333790850389148  \\
            280.64300066979234  0.05332299077790353  \\
            280.77695914266576  0.05330807957418383  \\
            280.9109176155392  0.05329317526226949  \\
            281.0448760884126  0.05327827819693555  \\
            281.178834561286  0.053263388718194936  \\
            281.3127930341594  0.05324850715129849  \\
            281.44675150703284  0.05323363380673496  \\
            281.5807099799062  0.053218768980230986  \\
            281.7146684527796  0.05320391295275114  \\
            281.84862692565304  0.05318906599049788  \\
            281.98258539852645  0.053174228344911575  \\
            282.11654387139987  0.05315940025267052  \\
            282.2505023442733  0.053144581935690896  \\
            282.3844608171467  0.053129773601126785  \\
            282.5184192900201  0.0531149756689606  \\
            282.6523777628935  0.05310018850931348  \\
            282.7863362357669  0.053085412392033626  \\
            282.9202947086403  0.053070647609636486  \\
            283.05425318151373  0.05305589445311906  \\
            283.18821165438715  0.0530411532119599  \\
            283.32217012726056  0.0530264241741191  \\
            283.456128600134  0.05301170762603834  \\
            283.59008707300734  0.0529970038526408  \\
            283.72404554588076  0.05298231313733126  \\
            283.8580040187542  0.05296763576199602  \\
            283.9919624916276  0.052952972007002955  \\
            284.125920964501  0.05293832215120147  \\
            284.2598794373744  0.05292368647192254  \\
            284.39383791024784  0.05290906524497868  \\
            284.52779638312126  0.05289445874466397  \\
            284.6617548559946  0.05287986724375403  \\
            284.79571332886803  0.052865291013506024  \\
            284.92967180174145  0.05285073032365869  \\
            285.06363027461487  0.05283618544243231  \\
            285.1975887474883  0.052821656636528706  \\
            285.3315472203617  0.05280714453182963  \\
            285.4655056932351  0.05279264931136647  \\
            285.59946416610853  0.052778171103335915  \\
            285.7334226389819  0.052763710094570024  \\
            285.8673811118553  0.05274926647906387  \\
            286.0013395847287  0.05273484045797562  \\
            286.13529805760214  0.05272043223962647  \\
            286.26925653047556  0.05270604203950069  \\
            286.403215003349  0.052691670080245584  \\
            286.5371734762224  0.052677316591671526  \\
            286.67113194909575  0.05266298181075193  \\
            286.80509042196917  0.05264866598162326  \\
            286.9390488948426  0.05263436935558505  \\
            287.073007367716  0.052620092191099865  \\
            287.2069658405894  0.05260583475379335  \\
            287.34092431346284  0.05259159731645419  \\
            287.47488278633625  0.05257738015903412  \\
            287.60884125920967  0.05256318356864793  \\
            287.74279973208303  0.052549007839573454  \\
            287.87675820495645  0.05253485327325161  \\
            288.01071667782986  0.05252072017828632  \\
            288.1446751507033  0.052506608870444615  \\
            288.2786336235767  0.0524925199602887  \\
            288.4125920964501  0.052478453740498573  \\
            288.54655056932353  0.05246441011543784  \\
            288.68050904219695  0.05245038916504362  \\
            288.8144675150703  0.0524363909846725  \\
            288.9484259879437  0.05242241568510051  \\
            289.08238446081714  0.05240846339252313  \\
            289.21634293369056  0.05239453424855529  \\
            289.350301406564  0.052380628410231375  \\
            289.4842598794374  0.05236674605000521  \\
            289.6182183523108  0.05235288735575007  \\
            289.75217682518416  0.052339052530758705  \\
            289.8861352980576  0.052325241793743274  \\
            290.020093770931  0.052311455378835414  \\
            290.1540522438044  0.0522976935355862  \\
            290.28801071667783  0.05228395652896617  \\
            290.42196918955125  0.05227024463936529  \\
            290.55592766242466  0.05225655816259299  \\
            290.6898861352981  0.05224289740987815  \\
            290.82384460817144  0.05222926270786911  \\
            290.95780308104486  0.05221565439863362  \\
            291.0917615539183  0.05220207283965893  \\
            291.2257200267917  0.052188518589696094  \\
            291.3596784996651  0.05217499217730467  \\
            291.4936369725385  0.05216149325585543  \\
            291.62759544541194  0.052148021803160645  \\
            291.76155391828536  0.05213457781985468  \\
            291.8955123911587  0.052121161329394004  \\
            292.02947086403213  0.052107772378057186  \\
            292.16342933690555  0.05209441103494493  \\
            292.29738780977897  0.05208107739198  \\
            292.4313462826524  0.05206777156390729  \\
            292.5653047555258  0.05205449368829382  \\
            292.6992632283992  0.05204124392552867  \\
            292.8332217012726  0.052028022458823056  \\
            292.967180174146  0.05201482949421029  \\
            293.1011386470194  0.052001665260545796  \\
            293.2350971198928  0.051988530009507095  \\
            293.36905559276624  0.05197542401559381  \\
            293.50301406563966  0.051962347576127686  \\
            293.6369725385131  0.05194930101125256  \\
            293.7709310113865  0.051936284663934365  \\
            293.90488948425985  0.051923298899961175  \\
            294.03884795713327  0.05191034410794312  \\
            294.1728064300067  0.05189742075143511  \\
            294.3067649028801  0.05188452972197837  \\
            294.4407233757535  0.05187167041535309  \\
            294.57468184862694  0.05185884271273439  \\
            294.70864032150035  0.0518460465246586  \\
            294.84259879437377  0.05183328179102326  \\
            294.97655726724713  0.05182054848108708  \\
            295.11051574012055  0.05180784659346997  \\
            295.24447421299396  0.05179517615615304  \\
            295.3784326858674  0.051782537226478596  \\
            295.5123911587408  0.05176992989115013  \\
            295.6463496316142  0.051757354266232326  \\
            295.78030810448763  0.05174481049715108  \\
            295.914266577361  0.051732298758693465  \\
            296.0482250502344  0.05171981925500775  \\
            296.1821835231078  0.05170737221960339  \\
            296.31614199598124  0.051694957915351065  \\
            296.45010046885466  0.05168257663448262  \\
            296.5840589417281  0.05167022869859111  \\
            296.7180174146015  0.051657914458630765  \\
            296.8519758874749  0.051645634294917024  \\
            296.98593436034827  0.051633388617126526  \\
            297.1198928332217  0.05162117786429709  \\
            297.2538513060951  0.05160900303342041  \\
            297.3878097789685  0.05159686362962427  \\
            297.52176825184193  0.051584759328431935  \\
            297.65572672471535  0.05157268995577978  \\
            297.78968519758877  0.051560655372652406  \\
            297.9236436704622  0.05154865547508265  \\
            298.05760214333554  0.05153669019415161  \\
            298.19156061620896  0.051524759495988545  \\
            298.3255190890824  0.05151286338177101  \\
            298.4594775619558  0.05150100188772479  \\
            298.5934360348292  0.05148917508512387  \\
            298.7273945077026  0.05147738308029049  \\
            298.86135298057604  0.05146562601459512  \\
            298.9953114534494  0.05145390406445647  \\
            299.1292699263228  0.051442217441341455  \\
            299.26322839919624  0.05143056639176526  \\
            299.39718687206965  0.05141895119729128  \\
            299.53114534494307  0.05140737217453115  \\
            299.6651038178165  0.051395829675144736  \\
            299.7990622906899  0.051384324085840136  \\
            299.9330207635633  0.051372855828373684  \\
            300.0669792364367  0.051361425359549955  \\
            300.2009377093101  0.05135003358729114  \\
            300.3348961821835  0.05133868040787615  \\
            300.46885465505693  0.05132736522142534  \\
            300.60281312793035  0.05131608777530855  \\
            300.73677160080376  0.05130484785680508  \\
            300.8707300736772  0.051293645293103714  \\
            301.0046885465506  0.051282479951302695  \\
            301.13864701942396  0.051271351738409736  \\
            301.2726054922974  0.05126026060134204  \\
            301.4065639651708  0.05124920652692628  \\
            301.5405224380442  0.05123818954189857  \\
            301.6744809109176  0.051227209712904544  \\
            301.80843938379104  0.05121626714649927  \\
            301.94239785666446  0.05120536198914731  \\
            302.0763563295378  0.051194494427222695  \\
            302.21031480241123  0.05118366468700891  \\
            302.34427327528465  0.051172873034698946  \\
            302.47823174815807  0.051162119776395225  \\
            302.6121902210315  0.051151405258109676  \\
            302.7461486939049  0.05114072986576368  \\
            302.8801071667783  0.05113009402518811  \\
            303.01406563965173  0.05111949820212329  \\
            303.1480241125251  0.05110894317334262  \\
            303.2819825853985  0.05109842932915617  \\
            303.4159410582719  0.051087955780856335  \\
            303.54989953114534  0.051077522206755585  \\
            303.68385800401876  0.05106712832887447  \\
            303.8178164768922  0.05105677391294163  \\
            303.9517749497656  0.05104645876839375  \\
            304.085733422639  0.05103618274837557  \\
            304.21969189551237  0.05102594574973992  \\
            304.3536503683858  0.051015747713047704  \\
            304.4876088412592  0.05100558862256787  \\
            304.6215673141326  0.05099546850627745  \\
            304.75552578700604  0.05098538743586155  \\
            304.88948425987945  0.05097534552671333  \\
            305.02344273275287  0.05096534293793401  \\
            305.15740120562623  0.050955379872332916  \\
            305.29135967849965  0.0509454565764274  \\
            305.42531815137306  0.0509355733404429  \\
            305.5592766242465  0.05092573049831292  \\
            305.6932350971199  0.050915928427679044  \\
            305.8271935699933  0.0509061675498909  \\
            305.96115204286673  0.0508964483300062  \\
            306.09511051574015  0.05088677137037688  \\
            306.2290689886135  0.05087713776599216  \\
            306.3630274614869  0.05086754619753448  \\
            306.49698593436034  0.05085799626270259  \\
            306.63094440723376  0.05084848760950968  \\
            306.7649028801072  0.05083901993628343  \\
            306.8988613529806  0.050829592991666034  \\
            307.032819825854  0.05082020657461413  \\
            307.1667782987274  0.05081086053439884  \\
            307.3007367716008  0.050801554770605786  \\
            307.4346952444742  0.050792289233135036  \\
            307.5686537173476  0.05078306392220118  \\
            307.70261219022103  0.05077387888833326  \\
            307.83657066309445  0.050764734232374806  \\
            307.97052913596787  0.05075563010548382  \\
            308.1044876088413  0.0507465667091328  \\
            308.23844608171464  0.05073754429510872  \\
            308.37240455458806  0.05072856316551301  \\
            308.5063630274615  0.050719623672761616  \\
            308.6403215003349  0.050710726219584945  \\
            308.7742799732083  0.05070187125902788  \\
            308.9082384460817  0.050693059294449797  \\
            309.04219691895514  0.05068429087952454  \\
            309.17615539182856  0.0506755676131632  \\
            309.3101138647019  0.05066688802092641  \\
            309.44407233757534  0.050658251430212645  \\
            309.57803081044875  0.05064965745869499  \\
            309.71198928332217  0.05064110577649673  \\
            309.8459477561956  0.05063259610619137  \\
            309.979906229069  0.050624128222802656  \\
            310.1138647019424  0.05061570195380452  \\
            310.24782317481584  0.05060731717912116  \\
            310.3817816476892  0.05059897383112697  \\
            310.5157401205626  0.05059067189464656  \\
            310.649698593436  0.050582411406954776  \\
            310.78365706630944  0.05057419245777669  \\
            310.91761553918286  0.050566015189287584  \\
            311.0515740120563  0.050557879796112974  \\
            311.1855324849297  0.05054978652532858  \\
            311.31949095780305  0.05054173567646036  \\
            311.45344943067647  0.05053372760148449  \\
            311.5874079035499  0.050525762704827365  \\
            311.7213663764233  0.050517841443365616  \\
            311.8553248492967  0.050509964326426064  \\
            311.98928332217014  0.05050213191578579  \\
            312.12324179504355  0.050494345165188054  \\
            312.25720026791697  0.050486603635842474  \\
            312.39115874079033  0.050478906442438375  \\
            312.52511721366375  0.05047125307062293  \\
            312.65907568653716  0.05046364306902808  \\
            312.7930341594106  0.0504560760492705  \\
            312.926992632284  0.05044855168595162  \\
            313.0609511051574  0.050441069716657634  \\
            313.19490957803083  0.050433629941959476  \\
            313.32886805090425  0.05042623222541282  \\
            313.4628265237776  0.05041887649355811  \\
            313.596784996651  0.05041156273592055  \\
            313.73074346952444  0.05040429100501004  \\
            313.86470194239786  0.0503970614163213  \\
            313.9986604152713  0.05038987414833375  \\
            314.1326188881447  0.05038272944251159  \\
            314.2665773610181  0.05037562760330375  \\
            314.40053583389147  0.050368568998143945  \\
            314.5344943067649  0.05036155405745059  \\
            314.6684527796383  0.05035458327462689  \\
            314.8024112525117  0.050347657206060784  \\
            314.93636972538513  0.05034077647112497  \\
            315.07032819825855  0.05033394183787196  \\
            315.20428667113197  0.050327153119570076  \\
            315.3382451440054  0.05032040934903345  \\
            315.47220361687874  0.05031370995930527  \\
            315.60616208975216  0.05030705444824594  \\
            315.7401205626256  0.05030044237853311  \\
            315.874079035499  0.0502938733776617  \\
            316.0080375083724  0.05028734713794388  \\
            316.1419959812458  0.050280863416509024  \\
            316.27595445411924  0.05027442203530383  \\
            316.40991292699266  0.05026802288109217  \\
            316.543871399866  0.05026166590545519  \\
            316.67782987273944  0.0502553511247913  \\
            316.81178834561285  0.050249078620316134  \\
            316.94574681848627  0.0502428485380626  \\
            317.0797052913597  0.050236661088880835  \\
            317.2136637642331  0.05023051654843822  \\
            317.3476222371065  0.05022441525721939  \\
            317.4815807099799  0.050218357620526254  \\
            317.6155391828533  0.05021234410847792  \\
            317.7494976557267  0.05020637525601078  \\
            317.88345612860013  0.050200451662878454  \\
            318.01741460147355  0.05019457402860092  \\
            318.15137307434696  0.05018874264085617  \\
            318.2853315472204  0.05018295635613584  \\
            318.4192900200938  0.05017721456318327  \\
            318.55324849296716  0.05017151671656042  \\
            318.6872069658406  0.050165862336647896  \\
            318.821165438714  0.05016025100964484  \\
            318.9551239115874  0.050154682387569045  \\
            319.0890823844608  0.050149156188256896  \\
            319.22304085733424  0.05014367219536338  \\
            319.35699933020766  0.05013823025836208  \\
            319.490957803081  0.05013283029254521  \\
            319.62491627595443  0.05012747227902355  \\
            319.75887474882785  0.05012215626472651  \\
            319.89283322170127  0.0501168823624021  \\
            320.0267916945747  0.05011165075061694  \\
            320.1607501674481  0.05010646167375622  \\
            320.2947086403215  0.050101315442023786  \\
            320.42866711319493  0.05009621243144204  \\
            320.5626255860683  0.050091153083852036  \\
            320.6965840589417  0.050086137906913374  \\
            320.8305425318151  0.05008116747410431  \\
            320.96450100468854  0.05007624242472168  \\
            321.09845947756196  0.0500713633603218  \\
            321.2324179504354  0.05006652919448618  \\
            321.3663764233088  0.05006173921579521  \\
            321.5003348961822  0.05005699284308388  \\
            321.63429336905557  0.05005228956123371  \\
            321.768251841929  0.050047628921172635  \\
            321.9022103148024  0.05004301053987512  \\
            322.0361687876758  0.05003843410036209  \\
            322.17012726054924  0.050033899351700946  \\
            322.30408573342265  0.0500294061090056  \\
            322.43804420629607  0.050024954253436386  \\
            322.57200267916943  0.050020543732200176  \\
            322.70596115204285  0.05001617455855029  \\
            322.83991962491626  0.050011846811786546  \\
            322.9738780977897  0.050007560637255234  \\
            323.1078365706631  0.0500033162463491  \\
            323.2417950435365  0.04999911391650742  \\
            323.37575351640993  0.04999495399121592  \\
            323.50971198928335  0.049990836880006786  \\
            323.6436704621567  0.04998676305845874  \\
            323.7776289350301  0.04998273306819693  \\
            323.91158740790354  0.049978747516893025  \\
            324.04554588077696  0.04997480710483348  \\
            324.1795043536504  0.04997091105961332  \\
            324.3134628265238  0.049967058513204904  \\
            324.4474212993972  0.04996324885633889  \\
            324.5813797722706  0.04995948154530255  \\
            324.715338245144  0.049955756101939704  \\
            324.8492967180174  0.049952072113650714  \\
            324.9832551908908  0.04994842923339253  \\
            325.11721366376423  0.049944827179678686  \\
            325.25117213663765  0.04994126573657924  \\
            325.38513060951107  0.04993774475372084  \\
            325.5190890823845  0.0499342641462867  \\
            325.65304755525784  0.04993082389501659  \\
            325.78700602813126  0.04992742404620685  \\
            325.9209645010047  0.04992406471171038  \\
            326.0549229738781  0.049920746068936664  \\
            326.1888814467515  0.04991746836085172  \\
            326.3228399196249  0.04991423189597817  \\
            326.45679839249834  0.04991103704839516  \\
            326.59075686537176  0.049907884257738434  \\
            326.7247153382451  0.04990477402920028  \\
            326.85867381111854  0.04990170693352956  \\
            326.99263228399195  0.049898683588917456  \\
            327.12659075686537  0.04989570357375081  \\
            327.2605492297388  0.04989276594652769  \\
            327.3945077026122  0.049889870008773166  \\
            327.5284661754856  0.049887015146365364  \\
            327.66242464835904  0.049884200829535444  \\
            327.7963831212324  0.04988142661286762  \\
            327.9303415941058  0.04987869213529912  \\
            328.06430006697923  0.049875997120120245  \\
            328.19825853985265  0.04987334137497433  \\
            328.33221701272606  0.04987072479185776  \\
            328.4661754855995  0.04986814734711993  \\
            328.6001339584729  0.049865609101463315  \\
            328.73409243134626  0.04986311019994341  \\
            328.8680509042197  0.04986065087196876  \\
            329.0020093770931  0.049858231431300956  \\
            329.1359678499665  0.049855852276054616  \\
            329.2699263228399  0.04985351388869742  \\
            329.40388479571334  0.04985121683605009  \\
            329.53784326858676  0.04984896176928637  \\
            329.6718017414602  0.04984674908896587  \\
            329.80576021433353  0.04984457789715043  \\
            329.93971868720695  0.04984244734501331  \\
            330.07367716008036  0.04984035671113906  \\
            330.2076356329538  0.04983830538216562  \\
            330.3415941058272  0.0498362928527843  \\
            330.4755525787006  0.04983431872573981  \\
            330.60951105157403  0.04983238271183023  \\
            330.74346952444745  0.049830484629907024  \\
            330.8774279973208  0.04982862440687504  \\
            331.0113864701942  0.04982680207769252  \\
            331.14534494306764  0.04982501778537107  \\
            331.27930341594106  0.049823271780975675  \\
            331.4132618888145  0.04982156442362472  \\
            331.5472203616879  0.049819896180489966  \\
            331.6811788345613  0.049818267626796545  \\
            331.81513730743467  0.049816679445823  \\
            331.9490957803081  0.04981513223006978  \\
            332.0830542531815  0.049813625295389984  \\
            332.2170127260549  0.04981215768596035  \\
            332.35097119892833  0.04981072860017058  \\
            332.48492967180175  0.04980933737502045  \\
            332.61888814467517  0.04980798348611977  \\
            332.7528466175486  0.049806666547688415  \\
            332.88680509042194  0.049805386312556314  \\
            333.02076356329536  0.049804142672163446  \\
            333.1547220361688  0.04980293565655987  \\
            333.2886805090422  0.049801765434405655  \\
            333.4226389819156  0.04980063231297098  \\
            333.556597454789  0.04979953673813603  \\
            333.69055592766244  0.049798479294391074  \\
            333.82451440053586  0.04979746070483644  \\
            333.9584728734092  0.0497964824136248  \\
            334.09243134628264  0.049795542057810956  \\
            334.22638981915605  0.049794637977899854  \\
            334.36034829202947  0.049793770098978424  \\
            334.4943067649029  0.049792938478318324  \\
            334.6282652377763  0.04979214330537592  \\
            334.7622237106497  0.049791384901792315  \\
            334.8961821835231  0.04979066372139332  \\
            335.0301406563965  0.049789980350189486  \\
            335.1640991292699  0.04978933550637607  \\
            335.29805760214333  0.049788729802890244  \\
            335.43201607501675  0.04978816233934323  \\
            335.56597454789016  0.049787630697188286  \\
            335.6999330207636  0.049787132850153695  \\
            335.833891493637  0.04978666735082132  \\
            335.96784996651036  0.04978623333062669  \\
            336.1018084393838  0.0497858304998589  \\
            336.2357669122572  0.049785459147660686  \\
            336.3697253851306  0.049785120142028384  \\
            336.503683858004  0.04978481492981195  \\
            336.63764233087744  0.04978454298515764  \\
            336.77160080375086  0.049784303242029114  \\
            336.9055592766243  0.049784094645952064  \\
            337.03951774949763  0.049783916011261635  \\
            337.17347622237105  0.049783766670780306  \\
            337.30743469524447  0.049783646475817935  \\
            337.4413931681179  0.049783555796171726  \\
            337.5753516409913  0.049783495520126265  \\
            337.7093101138647  0.04978346705445348  \\
            337.84326858673813  0.049783471562356185  \\
            337.9772270596115  0.04978350825835904  \\
            338.1111855324849  0.049783575777855006  \\
            338.2451440053583  0.04978367328062274  \\
            338.37910247823174  0.04978380070178565  \\
            338.51306095110516  0.049783958751811866  \\
            338.6470194239786  0.04978414891651428  \\
            338.780977896852  0.049784372131199565  \\
            338.9149363697254  0.049784627368610265  \\
            339.04889484259877  0.04978491324966416  \\
            339.1828533154722  0.049785229130033845  \\
            339.3168117883456  0.0497855751109804  \\
            339.450770261219  0.049785952039353376  \\
            339.58472873409244  0.04978636133791297  \\
            339.71868720696585  0.04978680313266741  \\
            339.85264567983927  0.04978727591043894  \\
            339.9866041527127  0.04978777846039287  \\
            340.12056262558605  0.049788310319582835  \\
            340.25452109845946  0.04978887177295077  \\
            340.3884795713329  0.049789463853326894  \\
            340.5224380442063  0.04979008775119295  \\
            340.6563965170797  0.04979074275908621  \\
            340.79035498995313  0.049791427299701665  \\
            340.92431346282655  0.04979214041699538  \\
            341.0582719356999  0.049792881904567224  \\
            341.1922304085733  0.04979365230566086  \\
            341.32618888144674  0.04979445289608866  \\
            341.46014735432016  0.049795284288882094  \\
            341.5941058271936  0.049796145278677664  \\
            341.728064300067  0.04979703447547765  \\
            341.8620227729404  0.04979795122689322  \\
            341.9959812458138  0.04979889561814441  \\
            342.1299397186872  0.049799868472060166  \\
            342.2638981915606  0.049800871127311956  \\
            342.397856664434  0.049801903517571966  \\
            342.53181513730743  0.049802964173770135  \\
            342.66577361018085  0.04980405201848045  \\
            342.79973208305427  0.04980516669113189  \\
            342.9336905559277  0.0498063085480084  \\
            343.0676490288011  0.0498074786622489  \\
            343.20160750167446  0.04980867812368014  \\
            343.3355659745479  0.04980990616159253  \\
            343.4695244474213  0.049811161365012416  \\
            343.6034829202947  0.04981244293495921  \\
            343.7374413931681  0.04981375076846197  \\
            343.87139986604154  0.0498150854585594  \\
            344.00535833891496  0.04981644825012819  \\
            344.1393168117883  0.04981783962248037  \\
            344.27327528466174  0.0498192583723174  \\
            344.40723375753515  0.04982070327417988  \\
            344.54119223040857  0.049822173781036046  \\
            344.675150703282  0.04982367002428168  \\
            344.8091091761554  0.04982519281374021  \\
            344.9430676490288  0.049826743365411104  \\
            345.07702612190224  0.04982832145420149  \\
            345.2109845947756  0.04982992568665833  \\
            345.344943067649  0.049831555093943276  \\
            345.47890154052243  0.04983320936991449  \\
            345.61286001339585  0.04983488887112667  \\
            345.74681848626926  0.04983659461683104  \\
            345.8807769591427  0.04983832749593283  \\
            346.0147354320161  0.04984008666375407  \\
            346.1486939048895  0.049841870807622896  \\
            346.2826523777629  0.049843679209671296  \\
            346.4166108506363  0.04984551179859939  \\
            346.5505693235097  0.0498473691496754  \\
            346.6845277963831  0.049849252413267396  \\
            346.81848626925654  0.049851161892137424  \\
            346.95244474212996  0.049853096381005095  \\
            347.0864032150034  0.04985505477541087  \\
            347.22036168787673  0.04985703660012094  \\
            347.35432016075015  0.04985904200912716  \\
            347.48827863362357  0.04986107178564712  \\
            347.622237106497  0.04986312701562785  \\
            347.7561955793704  0.04986520733792408  \\
            347.8901540522438  0.04986731145405741  \\
            348.02411252511723  0.049869438507593254  \\
            348.15807099799065  0.049871588253187306  \\
            348.292029470864  0.04987376105658556  \\
            348.4259879437374  0.04987595789462424  \\
            348.55994641661084  0.049878179468871055  \\
            348.69390488948426  0.049880424912896584  \\
            348.8278633623577  0.04988269303686311  \\
            348.9618218352311  0.049884983218248344  \\
            349.0957803081045  0.04988729542731387  \\
            349.2297387809779  0.049889630227105144  \\
            349.3636972538513  0.04989198867420639  \\
            349.4976557267247  0.04989437091338934  \\
            349.6316141995981  0.04989677578233669  \\
            349.76557267247154  0.04989920230425379  \\
            349.89953114534495  0.04990165007687179  \\
            350.03348961821837  0.049904119272447575  \\
            350.1674480910918  0.04990661063776384  \\
            350.30140656396514  0.04990912511440398  \\
            350.43536503683856  0.04991166223664726  \\
            350.569323509712  0.04991422081420587  \\
            350.7032819825854  0.04991680009602613  \\
            350.8372404554588  0.049919399887283875  \\
            350.9711989283322  0.04992202054938441  \\
            351.10515740120564  0.04992466299996255  \\
            351.23911587407906  0.049927327744469834  \\
            351.3730743469524  0.049930013929016234  \\
            351.50703281982584  0.049932720481756725  \\
            351.64099129269925  0.049935446864484666  \\
            351.77494976557267  0.04993819307635043  \\
            351.9089082384461  0.049940959653861416  \\
            352.0428667113195  0.04994374754491526  \\
            352.1768251841929  0.04994655675589457  \\
            352.3107836570663  0.04994938619590139  \\
            352.4447421299397  0.04995223500534655  \\
            352.5787006028131  0.049955102838572824  \\
            352.71265907568653  0.04995798986385492  \\
            352.84661754855995  0.049960896763399466  \\
            352.98057602143336  0.04996382434906127  \\
            353.1145344943068  0.049966772142620984  \\
            353.2484929671802  0.04996973907060628  \\
            353.38245144005356  0.049972724454903104  \\
            353.516409912927  0.04997572810498721  \\
            353.6503683858004  0.04997875031792417  \\
            353.7843268586738  0.04998179187836932  \\
            353.9182853315472  0.04998485329776617  \\
            354.05224380442064  0.049987933847466116  \\
            354.18620227729406  0.04999103254439775  \\
            354.3201607501675  0.049994148847269736  \\
            354.45411922304083  0.04999728267379278  \\
            354.58807769591425  0.050000434400679666  \\
            354.72203616878767  0.05000360483366348  \\
            354.8559946416611  0.05000679423584619  \\
            354.9899531145345  0.05001000176866331  \\
            355.1239115874079  0.050013226548625785  \\
            355.25787006028133  0.050016468121109776  \\
            355.3918285331547  0.05001972646035671  \\
            355.5257870060281  0.05002300196947324  \\
            355.6597454789015  0.050026295424160455  \\
            355.79370395177494  0.05002960696609832  \\
            355.92766242464836  0.05003293574217686  \\
            356.0616208975218  0.05003628093538447  \\
            356.1955793703952  0.0500396421264494  \\
            356.3295378432686  0.05004301929383983  \\
            356.46349631614197  0.050046412813763784  \\
            356.5974547890154  0.05004982341606879  \\
            356.7314132618888  0.05005325125492389  \\
            356.8653717347622  0.05005669554419  \\
            356.99933020763564  0.05006015548487236  \\
            357.13328868050905  0.05006363064407881  \\
            357.26724715338247  0.050067120955019744  \\
            357.4012056262559  0.05007062671700816  \\
            357.53516409912925  0.05007414859545961  \\
            357.66912257200266  0.05007768686747561  \\
            357.8030810448761  0.05008124092122636  \\
            357.9370395177495  0.05008480993469993  \\
            358.0709979906229  0.05008839341761066  \\
            358.20495646349633  0.05009199121403868  \\
            358.33891493636975  0.05009560350242982  \\
            358.4728734092431  0.05009923079559574  \\
            358.6068318821165  0.050102873632611865  \\
            358.74079035498994  0.05010653164094906  \\
            358.87474882786336  0.0501102040175086  \\
            359.0087073007368  0.05011389017831485  \\
            359.1426657736102  0.050117589842273456  \\
            359.2766242464836  0.05012130303117128  \\
            359.410582719357  0.050125030069676425  \\
            359.5445411922304  0.05012877155313181  \\
            359.6784996651038  0.050132527576648746  \\
            359.8124581379772  0.05013629751755263  \\
            359.94641661085063  0.05014008067109552  \\
            360.08037508372405  0.05014387660447169  \\
            360.21433355659747  0.05014768515681756  \\
            360.3482920294709  0.05015150643921178  \\
            360.4822505023443  0.05015534083467512  \\
            360.61620897521766  0.05015918886755868  \\
            360.7501674480911  0.0501630503893048  \\
            360.8841259209645  0.050166924725660936  \\
            361.0180843938379  0.050170811276275644  \\
            361.1520428667113  0.05017470968258586  \\
            361.28600133958474  0.05017861982781689  \\
            361.41995981245816  0.05018254183698242  \\
            361.5539182853315  0.05018647607688449  \\
            361.68787675820494  0.05019042300996443  \\
            361.82183523107835  0.0501943824501887  \\
            361.95579370395177  0.050198353770038395  \\
            362.0897521768252  0.05020233640988845  \\
            362.2237106496986  0.05020633002272771  \\
            362.357669122572  0.05021033447415894  \\
            362.49162759544544  0.050214349842398816  \\
            362.6255860683188  0.05021837641827794  \\
            362.7595445411922  0.05022241464971776  \\
            362.89350301406563  0.05022646448338899  \\
            363.02746148693905  0.0502305254051214  \\
            363.16141995981246  0.05023459684753962  \\
            363.2953784326859  0.05023867842785266  \\
            363.4293369055593  0.05024276994785385  \\
            363.5632953784327  0.05024687139392096  \\
            363.6972538513061  0.05025098293701607  \\
            363.8312123241795  0.050255104932685674  \\
            363.9651707970529  0.050259237630624606  \\
            364.0991292699263  0.0502633807131779  \\
            364.23308774279974  0.05026753363552132  \\
            364.36704621567316  0.05027169594782273  \\
            364.5010046885466  0.050275867358084224  \\
            364.63496316141993  0.0502800477321421  \\
            364.76892163429335  0.05028423709366688  \\
            364.90288010716677  0.050288435624163304  \\
            365.0368385800402  0.05029264366297032  \\
            365.1707970529136  0.0502968613162819  \\
            365.304755525787  0.05030108825539532  \\
            365.43871399866043  0.050305323980390226  \\
            365.57267247153385  0.05030956809203828  \\
            365.7066309444072  0.05031382032359031  \\
            365.8405894172806  0.05031808054077645  \\
            365.97454789015404  0.05032234874180605  \\
            366.10850636302746  0.0503266250573677  \\
            366.2424648359009  0.050330909750629246  \\
            366.3764233087743  0.05033520300909849  \\
            366.5103817816477  0.050339504570826185  \\
            366.6443402545211  0.050343814007984884  \\
            366.7782987273945  0.050348130925892715  \\
            366.9122572002679  0.05035245503849189  \\
            367.0462156731413  0.05035678616834868  \\
            367.18017414601474  0.05036112424665346  \\
            367.31413261888815  0.05036546931322067  \\
            367.44809109176157  0.05036982151648882  \\
            367.582049564635  0.05037418111352051  \\
            367.71600803750835  0.0503785480648595  \\
            367.84996651038176  0.0503829221036934  \\
            367.9839249832552  0.05038730282992223  \\
            368.1178834561286  0.05039168991480146  \\
            368.251841929002  0.050396083115966245  \\
            368.38580040187543  0.0504004822774314  \\
            368.51975887474885  0.050404887329591454  \\
            368.65371734762226  0.0504092982892206  \\
            368.7876758204956  0.05041371525947272  \\
            368.92163429336904  0.05041813842988139  \\
            369.05559276624246  0.0504225678387029  \\
            369.1895512391159  0.05042700323384456  \\
            369.3235097119893  0.05043144428833322  \\
            369.4574681848627  0.05043589069432194  \\
            369.5914266577361  0.05044034220981781  \\
            369.72538513060954  0.05044479865868185  \\
            369.8593436034829  0.0504492599306291  \\
            369.9933020763563  0.050453725981228555  \\
            370.12726054922973  0.05045819683190319  \\
            370.26121902210315  0.050462672569929964  \\
            370.39517749497656  0.050467153348439826  \\
            370.52913596785  0.0504716390863416  \\
            370.6630944407234  0.050476129561451005  \\
            370.79705291359676  0.05048062448826052  \\
            370.9310113864702  0.050485123608031375  \\
            371.0649698593436  0.05048962670920689  \\
            371.198928332217  0.05049413362741245  \\
            371.3328868050904  0.05049864424545553  \\
            371.46684527796384  0.050503158493325664  \\
            371.60080375083726  0.05050767634819446  \\
            371.7347622237107  0.05051219783441561  \\
            371.86872069658403  0.050516723023524876  \\
            372.00267916945745  0.050521251995637735  \\
            372.13663764233087  0.05052578454103376  \\
            372.2705961152043  0.05053032046941563  \\
            372.4045545880777  0.05053485954456441  \\
            372.5385130609511  0.05053940156080935  \\
            372.67247153382453  0.05054394634302777  \\
            372.80643000669795  0.05054849374664519  \\
            372.9403884795713  0.05055304365763522  \\
            373.0743469524447  0.050557595992519626  \\
            373.20830542531814  0.05056215069836831  \\
            373.34226389819156  0.0505667077527993  \\
            373.476222371065  0.050571267163978764  \\
            373.6101808439384  0.050575828970621  \\
            373.7441393168118  0.050580393145885215  \\
            373.87809778968517  0.050584959460731826  \\
            374.0120562625586  0.050589527751686555  \\
            374.146014735432  0.05059409784199181  \\
            374.2799732083054  0.05059866957114481  \\
            374.41393168117884  0.05060324279489758  \\
            374.54789015405225  0.0506078173852569  \\
            374.68184862692567  0.0506123932304844  \\
            374.8158070997991  0.05061697023509645  \\
            374.94976557267245  0.05062154831986425  \\
            375.08372404554586  0.05062612742181376  \\
            375.2176825184193  0.05063070749422576  \\
            375.3516409912927  0.050635288506635824  \\
            375.4855994641661  0.0506398704448343  \\
            375.61955793703953  0.05064445328164779  \\
            375.75351640991295  0.05064903680041619  \\
            375.88747488278636  0.05065362086320731  \\
            376.0214333556597  0.05065820534381562  \\
            376.15539182853314  0.05066279012095244  \\
            376.28935030140656  0.05066737507824587  \\
            376.42330877428  0.05067196010424077  \\
            376.5572672471534  0.05067654509239881  \\
            376.6912257200268  0.05068112994109844  \\
            376.8251841929002  0.05068571455363491  \\
            376.9591426657736  0.05069029883822022  \\
            377.093101138647  0.0506948827079832  \\
            377.2270596115204  0.050699466080969445  \\
            377.36101808439383  0.050704048880141336  \\
            377.49497655726725  0.050708631033378054  \\
            377.62893503014067  0.05071321247347556  \\
            377.7628935030141  0.05071779313814658  \\
            377.8968519758875  0.05072237293566394  \\
            378.03081044876086  0.05072695167817088  \\
            378.1647689216343  0.050731529279435604  \\
            378.2987273945077  0.05073610565612814  \\
            378.4326858673811  0.05074068072406964  \\
            378.5666443402545  0.050745254398232326  \\
            378.70060281312794  0.05074982659273951  \\
            378.83456128600136  0.05075439722086562  \\
            378.9685197588748  0.05075896619503616  \\
            379.10247823174814  0.050763533426827746  \\
            379.23643670462155  0.05076809882696806  \\
            379.37039517749497  0.050772662305335885  \\
            379.5043536503684  0.050777223770961125  \\
            379.6383121232418  0.05078178313202473  \\
            379.7722705961152  0.05078634029585878  \\
            379.90622906898864  0.05079089516894644  \\
            380.040187541862  0.05079544765692196  \\
            380.1741460147354  0.0507999976645707  \\
            380.30810448760883  0.05080454509582908  \\
            380.44206296048225  0.05080908985378465  \\
            380.57602143335566  0.05081363184067603  \\
            380.7099799062291  0.050818170957892934  \\
            380.8439383791025  0.050822707105976195  \\
            380.9778968519759  0.050827240184617706  \\
            381.1118553248493  0.05083177009266047  \\
            381.2458137977227  0.05083629672809858  \\
            381.3797722705961  0.05084081998807723  \\
            381.5137307434695  0.050845339768892675  \\
            381.64768921634294  0.05084985592487029  \\
            381.78164768921636  0.050854368475098874  \\
            381.9156061620898  0.050858877383279495  \\
            382.0495646349632  0.05086338260308793  \\
            382.18352310783655  0.05086788408380639  \\
            382.31748158070997  0.05087238177032339  \\
            382.4514400535834  0.05087687560313386  \\
            382.5853985264568  0.05088136551833909  \\
            382.7193569993302  0.05088585144764676  \\
            382.85331547220363  0.050890333318370895  \\
            382.98727394507705  0.05089481105343193  \\
            383.1212324179504  0.05089928457135663  \\
            383.2551908908238  0.05090375378627816  \\
            383.38914936369724  0.05090821860793606  \\
            383.52310783657066  0.05091267894167623  \\
            383.6570663094441  0.05091713468845096  \\
            383.7910247823175  0.05092158574481889  \\
            383.9249832551909  0.05092603200294506  \\
            384.0589417280643  0.05093047335060085  \\
            384.1929002009377  0.05093490967116406  \\
            384.3268586738111  0.05093934084361882  \\
            384.4608171466845  0.05094376674255564  \\
            384.59477561955794  0.05094818723817145  \\
            384.72873409243135  0.05095260219626947  \\
            384.86269256530477  0.05095701147825937  \\
            384.9966510381782  0.05096141494115716  \\
            385.13060951105155  0.05096581243758522  \\
            385.26456798392496  0.05097020464103755  \\
            385.3985264567984  0.05097459162676975  \\
            385.5324849296718  0.05097897180076461  \\
            385.6664434025452  0.0509833453259831  \\
            385.80040187541863  0.050987712347307805  \\
            385.93436034829205  0.050992072991542924  \\
            386.06831882116546  0.05099642736741428  \\
            386.2022772940388  0.05100077556556933  \\
            386.33623576691224  0.05100511765857711  \\
            386.47019423978566  0.05100945370092831  \\
            386.6041527126591  0.051013783729035214  \\
            386.7381111855325  0.05101810776123174  \\
            386.8720696584059  0.05102242579777339  \\
            387.0060281312793  0.05102673782083733  \\
            387.13998660415274  0.05103104379452232  \\
            387.2739450770261  0.05103534366484872  \\
            387.4079035498995  0.05103963735975855  \\
            387.54186202277293  0.051043924789115395  \\
            387.67582049564635  0.0510482058447045  \\
            387.80977896851977  0.051052480400232705  \\
            387.9437374413932  0.05105674831132848  \\
            388.0776959142666  0.051061009415541904  \\
            388.21165438713996  0.05106526353234467  \\
            388.3456128600134  0.051069510463130095  \\
            388.4795713328868  0.051073749991213106  \\
            388.6135298057602  0.051077981881830256  \\
            388.7474882786336  0.05108220588213972  \\
            388.88144675150704  0.05108642172122127  \\
            389.01540522438046  0.051090629110076315  \\
            389.1493636972539  0.05109482774162786  \\
            389.28332217012724  0.0510990200235665  \\
            389.41728064300065  0.05110320302888135  \\
            389.55123911587407  0.051107376445202184  \\
            389.6851975887475  0.05111154058183212  \\
            389.8191560616209  0.05111569571500119  \\
            389.9531145344943  0.05111984208786625  \\
            390.08707300736774  0.05112397991051102  \\
            390.22103148024115  0.0511281093599461  \\
            390.3549899531145  0.051132230580108934  \\
            390.4889484259879  0.05113634368186384  \\
            390.62290689886134  0.051140448743001984  \\
            390.75686537173476  0.05114454580824142  \\
            390.8908238446082  0.051148634889227024  \\
            391.0247823174816  0.051152715964530575  \\
            391.158740790355  0.05115678897965069  \\
            391.29269926322837  0.05116085384701285  \\
            391.4266577361018  0.051164910445969394  \\
            391.5606162089752  0.05116895862279955  \\
            391.6945746818486  0.051172998190709376  \\
            391.82853315472204  0.0511770289298318  \\
            391.96249162759545  0.05118105058722663  \\
            392.09645010046887  0.051185062876880495  \\
            392.2304085733423  0.05118906547970693  \\
            392.36436704621565  0.05119305804354632  \\
            392.49832551908906  0.05119704171947251  \\
            392.6322839919625  0.051201015970104596  \\
            392.7662424648359  0.051204979422290624  \\
            392.9002009377093  0.05120893245378035  \\
            393.03415941058273  0.0512128753926271  \\
            393.16811788345615  0.0512168085171877  \\
            393.30207635632956  0.051220732056122556  \\
            393.4360348292029  0.05122464618839559  \\
            393.56999330207634  0.051228551043274284  \\
            393.70395177494976  0.05123244670032965  \\
            393.8379102478232  0.05123633318943625  \\
            393.9718687206966  0.05124021049077221  \\
            394.10582719357  0.051244078534819146  \\
            394.2397856664434  0.05124793720236226  \\
            394.3737441393168  0.05125178632449028  \\
            394.5077026121902  0.05125562568259549  \\
            394.6416610850636  0.0512594550083737  \\
            394.77561955793703  0.05126327398382428  \\
            394.90957803081045  0.05126708224125012  \\
            395.04353650368387  0.05127087936325768  \\
            395.1774949765573  0.05127466673583295  \\
            395.3114534494307  0.05127844206365153  \\
            395.44541192230406  0.05128220565711775  \\
            395.5793703951775  0.051285957916733155  \\
            395.7133288680509  0.05128969918184546  \\
            395.8472873409243  0.05129342973064864  \\
            395.9812458137977  0.051297149780182884  \\
            396.11520428667114  0.0513008594863346  \\
            396.24916275954456  0.05130455894383642  \\
            396.383121232418  0.0513082481862672  \\
            396.51707970529134  0.05131192718605203  \\
            396.65103817816475  0.0513155958544622  \\
            396.78499665103817  0.051319254041615255  \\
            396.9189551239116  0.051322901536474924  \\
            397.052913596785  0.051326538066851196  \\
            397.1868720696584  0.051330163299400274  \\
            397.32083054253184  0.051333776839624555  \\
            397.4547890154052  0.05133737939489652  \\
            397.5887474882786  0.051340969638584436  \\
            397.72270596115203  0.05134454715693855  \\
            397.85666443402545  0.05134811248267854  \\
            397.99062290689886  0.051351666063929255  \\
            398.1245813797723  0.05135520826422083  \\
            398.2585398526457  0.051358739362488644  \\
            398.3924983255191  0.05136225955307326  \\
            398.5264567983925  0.05136576894572051  \\
            398.6604152712659  0.05136926756558145  \\
            398.7943737441393  0.05137275535321239  \\
            398.9283322170127  0.05137623216457485  \\
            399.06229068988614  0.0513796977710356  \\
            399.19624916275956  0.05138315185936664  \\
            399.330207635633  0.05138659403174521  \\
            399.4641661085064  0.051390023965445675  \\
            399.59812458137975  0.051393442355026644  \\
            399.73208305425317  0.05139684701415212  \\
            399.8660415271266  0.05140023851662285  \\
            400.0  0.0514036173523436  \\
            400.1339584728734  0.05140698392732323  \\
            400.26791694574683  0.05141033856367464  \\
            400.40187541862025  0.05141368149961482  \\
            400.5358338914936  0.0514170128894648  \\
            400.669792364367  0.05142033280364967  \\
            400.80375083724044  0.05142364122869858  \\
            400.93770931011386  0.05142693806724477  \\
            401.0716677829873  0.05143022313802549  \\
            401.2056262558607  0.0514334961758821  \\
            401.3395847287341  0.051436756831759994  \\
            401.4735432016075  0.051440004672708636  \\
            401.6075016744809  0.051443240154043106  \\
            401.7414601473543  0.05144646215034274  \\
            401.8754186202277  0.05144967017693114  \\
            402.00937709310114  0.051452864766857856  \\
            402.14333556597455  0.051456046367358343  \\
            402.27729403884797  0.05145921533985395  \\
            402.4112525117214  0.05146237195995191  \\
            402.5452109845948  0.051465516417445345  \\
            402.67916945746816  0.05146864881631327  \\
            402.8131279303416  0.0514717691747206  \\
            402.947086403215  0.051474877425018134  \\
            403.0810448760884  0.05147797341374256  \\
            403.21500334896183  0.051481056901616466  \\
            403.34896182183525  0.051484127563548324  \\
            403.48292029470866  0.051487184988632494  \\
            403.616878767582  0.0514902286867439  \\
            403.75083724045544  0.051493258729580535  \\
            403.88479571332886  0.0514962751261736  \\
            404.0187541862023  0.05149927813898311  \\
            404.1527126590757  0.05150226798110373  \\
            404.2866711319491  0.051505244816264804  \\
            404.4206296048225  0.05150820875883035  \\
            404.55458807769594  0.05151115987379905  \\
            404.6885465505693  0.051514098176804246  \\
            404.8225050234427  0.051517023634113965  \\
            404.95646349631613  0.05151993616263088  \\
            405.09042196918955  0.05152283562989237  \\
            405.22438044206297  0.05152572185407044  \\
            405.3583389149364  0.05152859460397179  \\
            405.4922973878098  0.05153145359903779  \\
            405.6262558606832  0.051534298509344455  \\
            405.7602143335566  0.05153712904256702  \\
            405.89417280643  0.051539945352587546  \\
            406.0281312793034  0.05154274767748156  \\
            406.1620897521768  0.05154553623164115  \\
            406.29604822505024  0.05154831119092959  \\
            406.43000669792366  0.05155107269268136  \\
            406.5639651707971  0.051553820835702084  \\
            406.69792364367044  0.05155655568026861  \\
            406.83188211654385  0.05155927724812895  \\
            406.96584058941727  0.051561985522502296  \\
            407.0997990622907  0.051564680448079055  \\
            407.2337575351641  0.05156736193102077  \\
            407.3677160080375  0.05157002983896024  \\
            407.50167448091094  0.051572684001001366  \\
            407.63563295378435  0.0515753242077193  \\
            407.7695914266577  0.051577950211160344  \\
            407.90354989953113  0.05158056172484201  \\
            408.03750837240455  0.05158315842542242  \\
            408.17146684527796  0.051585740399502006  \\
            408.3054253181514  0.05158830796742598  \\
            408.4393837910248  0.051590861360291  \\
            408.5733422638982  0.051593400769445366  \\
            408.70730073677163  0.05159592634648901  \\
            408.841259209645  0.051598438203273526  \\
            408.9752176825184  0.05160093641190214  \\
            409.1091761553918  0.05160342100472973  \\
            409.24313462826524  0.051605891974362814  \\
            409.37709310113866  0.05160834927365956  \\
            409.5110515740121  0.05161079281572977  \\
            409.6450100468855  0.05161322247393491  \\
            409.77896851975885  0.05161563808188807  \\
            409.91292699263226  0.051618039433454006  \\
            410.0468854655057  0.0516204262827491  \\
            410.1808439383791  0.05162279834414138  \\
            410.3148024112525  0.051625155290514056  \\
            410.44876088412593  0.051627497181634285  \\
            410.58271935699935  0.051629824359081235  \\
            410.71667782987276  0.05163213706818769  \\
            410.8506363027461  0.05163443551371033  \\
            410.98459477561954  0.0516367198598297  \\
            411.11855324849296  0.0516389902301502  \\
            411.2525117213664  0.051641246707700116  \\
            411.3864701942398  0.05164348933493162  \\
            411.5204286671132  0.05164571811372074  \\
            411.6543871399866  0.05164793300536739  \\
            411.78834561286004  0.05165013393059533  \\
            411.9223040857334  0.051652320769552236  \\
            412.0562625586068  0.051654493361809606  \\
            412.19022103148023  0.051656651506362866  \\
            412.32417950435365  0.05165879496163127  \\
            412.45813797722707  0.051660923445457974  \\
            412.5920964501005  0.05166303663081811  \\
            412.7260549229739  0.05166513454577213  \\
            412.86001339584726  0.051667217549804106  \\
            412.9939718687207  0.05166928590043002  \\
            413.1279303415941  0.051671339814068164  \\
            413.2618888144675  0.05167337946603921  \\
            413.3958472873409  0.051675404990566144  \\
            413.52980576021434  0.051677416480774264  \\
            413.66376423308776  0.051679413988691233  \\
            413.7977227059612  0.05168139752524705  \\
            413.93168117883454  0.05168336706027402  \\
            414.06563965170795  0.051685322522506814  \\
            414.19959812458137  0.05168726379958242  \\
            414.3335565974548  0.05168919073804016  \\
            414.4675150703282  0.0516911031433217  \\
            414.6014735432016  0.05169300077977103  \\
            414.73543201607504  0.05169488337063449  \\
            414.86939048894845  0.051696750592514176  \\
            415.0033489618218  0.05169860243916766  \\
            415.13730743469523  0.05170043928455121  \\
            415.27126590756865  0.05170226139632604  \\
            415.40522438044206  0.051704069000822715  \\
            415.5391828533155  0.051705862283041124  \\
            415.6731413261889  0.05170764138665049  \\
            415.8070997990623  0.051709406413989384  \\
            415.9410582719357  0.0517111574260657  \\
            416.0750167448091  0.051712894442556695  \\
            416.2089752176825  0.05171461744180893  \\
            416.3429336905559  0.05171632636083832  \\
            416.47689216342934  0.05171802109533012  \\
            416.61085063630276  0.05171970149963891  \\
            416.7448091091762  0.05172136738678862  \\
            416.8787675820496  0.05172301852847251  \\
            417.01272605492295  0.05172465465505317  \\
            417.14668452779637  0.05172627545009218  \\
            417.2806430006698  0.05172788087166647  \\
            417.4146014735432  0.05172947130456559  \\
            417.5485599464166  0.051731047024545555  \\
            417.68251841929003  0.0517326082660752  \\
            417.81647689216345  0.051734155222336244  \\
            417.9504353650368  0.05173568804522321  \\
            418.0843938379102  0.05173720684534352  \\
            418.21835231078364  0.05173871169201738  \\
            418.35231078365706  0.05174020261327791  \\
            418.4862692565305  0.05174167959587103  \\
            418.6202277294039  0.05174314258525554  \\
            418.7541862022773  0.05174459148560306  \\
            418.8881446751507  0.05174602615979808  \\
            419.0221031480241  0.051747446429437925  \\
            419.1560616208975  0.051748852074832784  \\
            419.2900200937709  0.05175024283500568  \\
            419.42397856664434  0.05175161840355175  \\
            419.55793703951775  0.05175297870258482  \\
            419.69189551239117  0.05175432412392775  \\
            419.8258539852646  0.05175565494938245  \\
            419.959812458138  0.0517569714197706  \\
            420.09377093101136  0.05175827373493359  \\
            420.2277294038848  0.051759562053732534  \\
            420.3616878767582  0.051760836494048335  \\
            420.4956463496316  0.05176209713278157  \\
            420.62960482250503  0.05176334400585259  \\
            420.76356329537845  0.05176457710820146  \\
            420.89752176825186  0.05176579639378799  \\
            421.0314802411252  0.05176700177559173  \\
            421.16543871399864  0.05176819312561195  \\
            421.29939718687206  0.05176937027486767  \\
            421.4333556597455  0.05177053301339763  \\
            421.5673141326189  0.051771681090260334  \\
            421.7012726054923  0.05177281421183481  \\
            421.8352310783657  0.05177393226506184  \\
            421.96918955123914  0.051775035644893636  \\
            422.1031480241125  0.05177612463714141  \\
            422.2371064969859  0.051777199487192754  \\
            422.37106496985933  0.0517782604000117  \\
            422.50502344273275  0.05177930754013863  \\
            422.63898191560617  0.0517803410316904  \\
            422.7729403884796  0.05178136095836019  \\
            422.906898861353  0.05178236736341762  \\
            423.0408573342264  0.051783360249708706  \\
            423.1748158070998  0.051784339579655864  \\
            423.3087742799732  0.051785305275257904  \\
            423.4427327528466  0.051786257218090034  \\
            423.57669122572  0.051787195249303884  \\
            423.71064969859344  0.05178811916962746  \\
            423.84460817146686  0.051789028739365174  \\
            423.9785666443403  0.05178992367839785  \\
            424.11252511721364  0.051790803866314565  \\
            424.24648359008705  0.05179166979896281  \\
            424.38044206296047  0.05179252166344664  \\
            424.5144005358339  0.051793359625197086  \\
            424.6483590087073  0.051794183832164435  \\
            424.7823174815807  0.05179499441481826  \\
            424.91627595445414  0.05179579148614744  \\
            425.05023442732755  0.05179657514166006  \\
            425.1841929002009  0.05179734545938354  \\
            425.31815137307433  0.051798102499864516  \\
            425.45210984594775  0.05179884630616894  \\
            425.58606831882116  0.051799576903882025  \\
            425.7200267916946  0.051800294301108246  \\
            425.853985264568  0.051800998488471355  \\
            425.9879437374414  0.05180168943911439  \\
            426.12190221031483  0.05180236710869964  \\
            426.2558606831882  0.05180303143540868  \\
            426.3898191560616  0.051803681716279915  \\
            426.523777628935  0.051804319074605136  \\
            426.65773610180844  0.05180494393889884  \\
            426.79169457468186  0.05180555660873942  \\
            426.9256530475553  0.05180615733890738  \\
            427.0596115204287  0.05180674633938532  \\
            427.19356999330205  0.05180732377535796  \\
            427.32752846617547  0.051807889767212116  \\
            427.4614869390489  0.05180844439053672  \\
            427.5954454119223  0.0518089876761228  \\
            427.7294038847957  0.05180951960996349  \\
            427.86336235766913  0.05181004013325404  \\
            427.99732083054255  0.05181054914239179  \\
            428.13127930341597  0.051811046488976206  \\
            428.2652377762893  0.05181153197980883  \\
            428.39919624916274  0.05181200537689335  \\
            428.53315472203616  0.051812466397435517  \\
            428.6671131949096  0.051812914675829456  \\
            428.801071667783  0.05181335057734011  \\
            428.9350301406564  0.051813774319256066  \\
            429.0689886135298  0.051814186056649704  \\
            429.20294708640324  0.0518145859204031  \\
            429.3369055592766  0.05181497401720799  \\
            429.47086403215  0.05181535042956583  \\
            429.60482250502344  0.051815715215787726  \\
            429.73878097789685  0.05181606840999451  \\
            429.87273945077027  0.051816410022116656  \\
            430.0066979236437  0.051816740037894354  \\
            430.1406563965171  0.05181705841887746  \\
            430.27461486939046  0.05181736510242553  \\
            430.4085733422639  0.0518176600017078  \\
            430.5425318151373  0.05181794300570318  \\
            430.6764902880107  0.05181821397920029  \\
            430.8104487608841  0.05181847276279742  \\
            430.94440723375754  0.05181871908507166  \\
            431.07836570663096  0.051818953291691075  \\
            431.2123241795044  0.0518191756835312  \\
            431.34628265237774  0.05181938647948364  \\
            431.48024112525115  0.051819585868353134  \\
            431.61419959812457  0.05181977400885748  \\
            431.748158070998  0.05181995102962764  \\
            431.8821165438714  0.051820117029207635  \\
            432.0160750167448  0.05182027207605466  \\
            432.15003348961824  0.05182041620853897  \\
            432.28399196249165  0.051820549434943956  \\
            432.417950435365  0.05182067173346611  \\
            432.55190890823843  0.05182078305221506  \\
            432.68586738111185  0.05182088330921349  \\
            432.81982585398526  0.051820972392397274  \\
            432.9537843268587  0.051821050159615314  \\
            433.0877427997321  0.05182111643862969  \\
            433.2217012726055  0.05182117095271247  \\
            433.3556597454789  0.051821213999713185  \\
            433.4896182183523  0.05182124586642381  \\
            433.6235766912257  0.05182126674557421  \\
            433.7575351640991  0.05182127680300772  \\
            433.89149363697254  0.051821276177681085  \\
            434.02545210984596  0.05182126498166459  \\
            434.1594105827194  0.051821243300141887  \\
            434.2933690555928  0.05182121119141017  \\
            434.42732752846615  0.051821168686880054  \\
            434.56128600133957  0.05182111579107561  \\
            434.695244474213  0.05182105248163438  \\
            434.8292029470864  0.05182097870930735  \\
            434.9631614199598  0.051820894397959005  \\
            435.09711989283323  0.05182079944456725  \\
            435.23107836570665  0.05182069371922346  \\
            435.36503683858007  0.05182057706513249  \\
            435.4989953114534  0.05182044922691564  \\
            435.63295378432684  0.051820310447920084  \\
            435.76691225720026  0.05182016102732062  \\
            435.9008707300737  0.05182000116112743  \\
            436.0348292029471  0.05181983101924868  \\
            436.1687876758205  0.051819650745490456  \\
            436.3027461486939  0.05181946045755684  \\
            436.4367046215673  0.05181926024704981  \\
            436.5706630944407  0.05181905017946935  \\
            436.7046215673141  0.05181883029421336  \\
            436.83858004018754  0.051818600604577714  \\
            436.97253851306095  0.051818361097756234  \\
            437.10649698593437  0.05181811173484069  \\
            437.2404554588078  0.0518178524508208  \\
            437.3744139316812  0.05181758315458426  \\
            437.50837240455456  0.051817303728916686  \\
            437.642330877428  0.051817014030501665  \\
            437.7762893503014  0.051816713824020345  \\
            437.9102478231748  0.051816403306868944  \\
            438.04420629604823  0.051816082780766305  \\
            438.17816476892165  0.051815752435113605  \\
            438.31212324179506  0.05181541243464223  \\
            438.4460817146685  0.051815062919413665  \\
            438.58004018754184  0.0518147040048196  \\
            438.71399866041526  0.05181433578158183  \\
            438.8479571332887  0.051813958315752334  \\
            438.9819156061621  0.051813571648713225  \\
            439.1158740790355  0.05181317579717678  \\
            439.2498325519089  0.05181277075318541  \\
            439.38379102478234  0.05181235648411171  \\
            439.5177494976557  0.05181193293265839  \\
            439.6517079705291  0.05181150001685835  \\
            439.78566644340253  0.051811057630074604  \\
            439.91962491627595  0.05181060564100035  \\
            440.05358338914937  0.051810143835019785  \\
            440.1875418620228  0.0518096723627311  \\
            440.3215003348962  0.05180919152625551  \\
            440.4554588077696  0.051808701509351386  \\
            440.589417280643  0.05180820247255721  \\
            440.7233757535164  0.05180769455319155  \\
            440.8573342263898  0.051807177865353035  \\
            440.9912926992632  0.05180665249992037  \\
            441.12525117213664  0.05180611852455235  \\
            441.25920964501006  0.051805575983687846  \\
            441.3931681178835  0.0518050248985458  \\
            441.5271265907569  0.051804465267125246  \\
            441.66108506363025  0.051803897064205275  \\
            441.79504353650367  0.05180332024134508  \\
            441.9290020093771  0.051802734726883924  \\
            442.0629604822505  0.051802140425941154  \\
            442.1969189551239  0.051801537220416166  \\
            442.33087742799734  0.051800924918227916  \\
            442.46483590087075  0.051800303627712575  \\
            442.5987943737441  0.05179967364851677  \\
            442.73275284661753  0.05179903515756632  \\
            442.86671131949095  0.05179838831006296  \\
            443.00066979236436  0.05179773323948444  \\
            443.1346282652378  0.05179707005758442  \\
            443.2685867381112  0.051796398854392536  \\
            443.4025452109846  0.051795719698214414  \\
            443.53650368385803  0.051795032635631594  \\
            443.6704621567314  0.0517943376915016  \\
            443.8044206296048  0.0517936348689579  \\
            443.9383791024782  0.05179292414940994  \\
            444.07233757535164  0.051792205492543104  \\
            444.20629604822506  0.05179147883631875  \\
            444.3402545210985  0.0517907440969742  \\
            444.4742129939719  0.05179000116902271  \\
            444.6081714668453  0.05178924988295375  \\
            444.74212993971867  0.051788490308516816  \\
            444.8760884125921  0.05178772273963384  \\
            445.0100468854655  0.051786947345471325  \\
            445.1440053583389  0.05178616427504081  \\
            445.27796383121233  0.05178537365719896  \\
            445.41192230408575  0.051784575600647476  \\
            445.54588077695917  0.051783770193933196  \\
            445.6798392498325  0.051782957505447993  \\
            445.81379772270594  0.051782137583428846  \\
            445.94775619557936  0.0517813104559578  \\
            446.0817146684528  0.05178047613096201  \\
            446.2156731413262  0.051779634596213674  \\
            446.3496316141996  0.051778785819330084  \\
            446.483590087073  0.05177792974777363  \\
            446.61754855994644  0.05177706630885176  \\
            446.7515070328198  0.051776195409717035  \\
            446.8854655056932  0.051775316903633475  \\
            447.01942397856664  0.05177443082650476  \\
            447.15338245144005  0.05177353746365443  \\
            447.28734092431347  0.05177263697577434  \\
            447.4212993971869  0.051771729505002875  \\
            447.5552578700603  0.051770815174924906  \\
            447.6892163429337  0.05176989409057184  \\
            447.8231748158071  0.05176896633842156  \\
            447.9571332886805  0.0517680319863985  \\
            448.0910917615539  0.05176709108387357  \\
            448.22505023442733  0.0517661436616642  \\
            448.35900870730075  0.05176518973203434  \\
            448.49296718017416  0.05176422928869444  \\
            448.6269256530476  0.05176326230680146  \\
            448.76088412592094  0.051762288742958865  \\
            448.89484259879436  0.05176130853521664  \\
            449.0288010716678  0.051760321603071285  \\
            449.1627595445412  0.05175932782210895  \\
            449.2967180174146  0.05175832719948514  \\
            449.430676490288  0.05175732000906677  \\
            449.56463496316144  0.05175630640234661  \\
            449.69859343603486  0.05175528651389775  \\
            449.8325519089082  0.051754260461373616  \\
            449.96651038178163  0.05175322834550799  \\
            450.10046885465505  0.05175219025011499  \\
            450.23442732752846  0.05175114624208907  \\
            450.3683858004019  0.051750096371405034  \\
            450.5023442732753  0.051749040671118025  \\
            450.6363027461487  0.051747979157363524  \\
            450.7702612190221  0.05174691182935736  \\
            450.9042196918955  0.05174583866939569  \\
            451.0381781647689  0.05174475964285502  \\
            451.1721366376423  0.0517436746981922  \\
            451.30609511051574  0.05174258376694444  \\
            451.44005358338916  0.0517414867462544  \\
            451.5740120562626  0.051740383619987014  \\
            451.707970529136  0.05173927464792437  \\
            451.84192900200935  0.05173815997176644  \\
            451.97588747488277  0.051737039717943405  \\
            452.1098459477562  0.051735913997615755  \\
            452.2438044206296  0.0517347829066742  \\
            452.377762893503  0.05173364652573974  \\
            452.51172136637643  0.05173250492016359  \\
            452.64567983924985  0.051731358140027266  \\
            452.77963831212327  0.051730206220142516  \\
            452.9135967849966  0.051729049180051376  \\
            453.04755525787004  0.0517278870240261  \\
            453.18151373074346  0.05172671974106924  \\
            453.3154722036169  0.05172554730491356  \\
            453.4494306764903  0.05172436967402215  \\
            453.5833891493637  0.0517231867915883  \\
            453.7173476222371  0.051721998575188666  \\
            453.8513060951105  0.0517208049910691  \\
            453.9852645679839  0.05171960628252179  \\
            454.1192230408573  0.0517184025809308  \\
            454.25318151373074  0.05171719400406674  \\
            454.38713998660415  0.051715980656086805  \\
            454.52109845947757  0.05171476262753479  \\
            454.655056932351  0.051713539995341055  \\
            454.7890154052244  0.05171231282282256  \\
            454.92297387809776  0.05171108115968284  \\
            455.0569323509712  0.05170984504201201  \\
            455.1908908238446  0.051708604492286765  \\
            455.324849296718  0.051707359519370395  \\
            455.45880776959143  0.051706110118512755  \\
            455.59276624246485  0.05170485627135031  \\
            455.72672471533826  0.05170359794590608  \\
            455.8606831882117  0.051702335096589676  \\
            455.99464166108504  0.05170106765998413  \\
            456.12860013395846  0.05169979559010819  \\
            456.2625586068319  0.05169851911175906  \\
            456.3965170797053  0.0516972383454097  \\
            456.5304755525787  0.051695953399634856  \\
            456.6644340254521  0.05169466437111098  \\
            456.79839249832554  0.05169337134461631  \\
            456.9323509711989  0.05169207439303079  \\
            457.0663094440723  0.05169077357733616  \\
            457.20026791694573  0.05168946894661586  \\
            457.33422638981915  0.051688160538055083  \\
            457.46818486269257  0.051686848376940805  \\
            457.602143335566  0.051685532476661716  \\
            457.7361018084394  0.05168421283870826  \\
            457.8700602813128  0.05168288945267263  \\
            458.0040187541862  0.05168156229624877  \\
            458.1379772270596  0.05168023133523234  \\
            458.271935699933  0.0516788965235208  \\
            458.4058941728064  0.051677557805855506  \\
            458.53985264567984  0.05167621537851032  \\
            458.67381111855326  0.05167486935446402  \\
            458.8077695914267  0.05167351983276176  \\
            458.9417280643001  0.05167216690246567  \\
            459.07568653717345  0.05167081064265479  \\
            459.20964501004687  0.05166945112242507  \\
            459.3436034829203  0.051668088400889434  \\
            459.4775619557937  0.05166672252717773  \\
            459.6115204286671  0.05166535354043672  \\
            459.74547890154054  0.05166398146983012  \\
            459.87943737441395  0.05166260633453855  \\
            460.0133958472873  0.0516612281437596  \\
            460.14735432016073  0.051659846896707766  \\
            460.28131279303415  0.0516584625826145  \\
            460.41527126590756  0.05165707518072815  \\
            460.549229738781  0.05165568466031403  \\
            460.6831882116544  0.05165429096686366  \\
            460.8171466845278  0.05165289421659829  \\
            460.95110515740123  0.05165149453563244  \\
            461.0850636302746  0.05165009201447416  \\
            461.219022103148  0.05164868673563954  \\
            461.3529805760214  0.05164727877365273  \\
            461.48693904889484  0.051645868195045894  \\
            461.62089752176826  0.05164445505835923  \\
            461.7548559946417  0.05164303941414098  \\
            461.8888144675151  0.05164162130494743  \\
            462.0227729403885  0.05164020076534287  \\
            462.15673141326187  0.05163877782189966  \\
            462.2906898861353  0.05163735249319818  \\
            462.4246483590087  0.05163592478982685  \\
            462.5586068318821  0.05163449471438211  \\
            462.69256530475553  0.051633062261468465  \\
            462.82652377762895  0.05163162741769843  \\
            462.96048225050237  0.051630190161692555  \\
            463.0944407233757  0.05162875046547222  \\
            463.22839919624914  0.05162730846708941  \\
            463.36235766912256  0.051625864256511084  \\
            463.496316141996  0.051624417910617185  \\
            463.6302746148694  0.051622969500263315  \\
            463.7642330877428  0.051621519090280746  \\
            463.8981915606162  0.051620066739476424  \\
            464.03215003348964  0.05161861250063294  \\
            464.166108506363  0.05161715642050856  \\
            464.3000669792364  0.051615698539837246  \\
            464.43402545210984  0.05161423889332856  \\
            464.56798392498325  0.05161277750966777  \\
            464.70194239785667  0.05161131441151583  \\
            464.8359008707301  0.051609849615509296  \\
            464.9698593436035  0.05160838313226045  \\
            465.1038178164769  0.051606914966357206  \\
            465.2377762893503  0.051605445116363155  \\
            465.3717347622237  0.051603973574817545  \\
            465.5056932350971  0.051602500321578045  \\
            465.63965170797053  0.05160102543041671  \\
            465.77361018084395  0.05159954899617699  \\
            465.90756865371736  0.05159807108564185  \\
            466.0415271265908  0.05159659176142193  \\
            466.17548559946414  0.051595111081955594  \\
            466.30944407233756  0.05159362910150889  \\
            466.443402545211  0.051592145870175576  \\
            466.5773610180844  0.051590661433877145  \\
            466.7113194909578  0.051589175834362726  \\
            466.8452779638312  0.05158768910920921  \\
            466.97923643670464  0.05158620129182115  \\
            467.11319490957806  0.051584712411430825  \\
            467.2471533824514  0.05158322249309821  \\
            467.38111185532483  0.051581731557710994  \\
            467.51507032819825  0.05158023962198453  \\
            467.64902880107167  0.05157874669846193  \\
            467.7829872739451  0.05157725279551395  \\
            467.9169457468185  0.05157575791733909  \\
            468.0509042196919  0.05157426206189039  \\
            468.18486269256533  0.0515727652647434  \\
            468.3188211654387  0.05157126761181407  \\
            468.4527796383121  0.051569769158418904  \\
            468.5867381111855  0.05156826995735257  \\
            468.72069658405894  0.051566770058887934  \\
            468.85465505693236  0.05156526951077604  \\
            468.9886135298058  0.05156376835824612  \\
            469.1225720026792  0.05156226664400559  \\
            469.25653047555255  0.05156076440824002  \\
            469.39048894842597  0.05155926168861321  \\
            469.5244474212994  0.0515577585202671  \\
            469.6584058941728  0.05155625493582186  \\
            469.7923643670462  0.051554750965375803  \\
            469.92632283991964  0.051553246636505436  \\
            470.06028131279305  0.051551741974265465  \\
            470.19423978566647  0.05155023700118875  \\
            470.3281982585398  0.051548731737286364  \\
            470.46215673141324  0.05154722620004754  \\
            470.59611520428666  0.05154572040443972  \\
            470.7300736771601  0.0515442143629085  \\
            470.8640321500335  0.051542708091146174  \\
            470.9979906229069  0.05154120164889612  \\
            471.1319490957803  0.0515396950852326  \\
            471.26590756865374  0.051538188442744  \\
            471.3998660415271  0.05153668176286335  \\
            471.5338245144005  0.0515351750858683  \\
            471.66778298727394  0.05153366845088115  \\
            471.80174146014735  0.05153216189586884  \\
            471.93569993302077  0.0515306554576429  \\
            472.0696584058942  0.051529149171859544  \\
            472.2036168787676  0.051527643073019574  \\
            472.33757535164096  0.05152613719446847  \\
            472.4715338245144  0.05152463156839631  \\
            472.6054922973878  0.05152312622583782  \\
            472.7394507702612  0.051521621196672356  \\
            472.87340924313463  0.0515201165096239  \\
            473.00736771600805  0.05151861219226108  \\
            473.14132618888146  0.05151710827099715  \\
            473.2752846617549  0.05151560477108998  \\
            473.40924313462824  0.05151410171664211  \\
            473.54320160750166  0.05151259913060069  \\
            473.6771600803751  0.051511097034757494  \\
            473.8111185532485  0.05150959544974895  \\
            473.9450770261219  0.05150809441332086  \\
            474.0790354989953  0.05150659398209496  \\
            474.21299397186874  0.0515050941776243  \\
            474.34695244474216  0.05150359503103715  \\
            474.4809109176155  0.05150209657328388  \\
            474.61486939048893  0.05150059883513692  \\
            474.74882786336235  0.05149910184719081  \\
            474.88278633623577  0.05149760563986216  \\
            475.0167448091092  0.05149611024338967  \\
            475.1507032819826  0.05149461568783413  \\
            475.284661754856  0.05149312200307843  \\
            475.4186202277294  0.05149162921882753  \\
            475.5525787006028  0.05149013736460849  \\
            475.6865371734762  0.05148864646977042  \\
            475.8204956463496  0.051487156563484585  \\
            475.95445411922304  0.05148566767474428  \\
            476.08841259209646  0.05148417983236491  \\
            476.2223710649699  0.05148269306498396  \\
            476.3563295378433  0.051481207401061005  \\
            476.49028801071665  0.05147972286887772  \\
            476.62424648359007  0.05147823949653785  \\
            476.7582049564635  0.051476757311967214  \\
            476.8921634293369  0.05147527634291377  \\
            477.0261219022103  0.051473796616947495  \\
            477.16008037508374  0.051472318161460515  \\
            477.29403884795715  0.05147084100366701  \\
            477.42799732083057  0.05146936517060324  \\
            477.56195579370393  0.05146789068912759  \\
            477.69591426657735  0.05146641762007909  \\
            477.82987273945076  0.051464946019861964  \\
            477.9638312123242  0.051463475886352986  \\
            478.0977896851976  0.05146200723865078  \\
            478.231748158071  0.05146054009633214  \\
            478.36570663094443  0.05145907447945206  \\
            478.4996651038178  0.05145761040854366  \\
            478.6336235766912  0.05145614790461825  \\
            478.7675820495646  0.05145468698916533  \\
            478.90154052243804  0.05145322768415255  \\
            479.03549899531146  0.05145177001202573  \\
            479.1694574681849  0.05145031399570888  \\
            479.3034159410583  0.051448859658604136  \\
            479.4373744139317  0.051447407024591864  \\
            479.57133288680507  0.05144595611803056  \\
            479.7052913596785  0.05144450696375691  \\
            479.8392498325519  0.051443059587085754  \\
            479.9732083054253  0.05144161401381012  \\
            480.10716677829873  0.0514401702702012  \\
            480.24112525117215  0.05143872838300835  \\
            480.37508372404557  0.05143728837945911  \\
            480.509042196919  0.05143585028725918  \\
            480.64300066979234  0.05143441413459243  \\
            480.77695914266576  0.051432979950120916  \\
            480.9109176155392  0.05143154776298484  \\
            481.0448760884126  0.05143011760280261  \\
            481.178834561286  0.05142868949967076  \\
            481.3127930341594  0.051427263484164036  \\
            481.44675150703284  0.05142583958733533  \\
            481.5807099799062  0.05142441784071571  \\
            481.7146684527796  0.05142299827631442  \\
            481.84862692565304  0.05142158099076261  \\
            481.98258539852645  0.051420165997075225  \\
            482.11654387139987  0.05141875328859201  \\
            482.2505023442733  0.05141734287205965  \\
            482.3844608171467  0.05141593475534916  \\
            482.5184192900201  0.051414528947455844  \\
            482.6523777628935  0.05141312545849932  \\
            482.7863362357669  0.0514117242997235  \\
            482.9202947086403  0.051410325483496645  \\
            483.05425318151373  0.051408929023311276  \\
            483.18821165438715  0.05140753493378424  \\
            483.32217012726056  0.05140614323065672  \\
            483.456128600134  0.051404753930794155  \\
            483.59008707300734  0.05140336705218633  \\
            483.72404554588076  0.05140198261394733  \\
            483.8580040187542  0.05140060063631554  \\
            483.9919624916276  0.05139922114065366  \\
            484.125920964501  0.05139784414944869  \\
            484.2598794373744  0.05139646968631195  \\
            484.39383791024784  0.05139509777597907  \\
            484.52779638312126  0.05139372844430997  \\
            484.6617548559946  0.0513923617182889  \\
            484.79571332886803  0.051390997626024386  \\
            484.92967180174145  0.05138963619674929  \\
            485.06363027461487  0.05138827746082079  \\
            485.1975887474883  0.051386921449720346  \\
            485.3315472203617  0.05138556819605373  \\
            485.4655056932351  0.05138421773355104  \\
            485.59946416610853  0.051382870097066664  \\
            485.7334226389819  0.05138152532257931  \\
            485.8673811118553  0.05138018345101932  \\
            486.0013395847287  0.05137884460016401  \\
            486.13529805760214  0.051377508731640716  \\
            486.26925653047556  0.05137617583972102  \\
            486.403215003349  0.05137484592035199  \\
            486.5371734762224  0.0513735189711563  \\
            486.67113194909575  0.05137219499143212  \\
            486.80509042196917  0.051370873982153155  \\
            486.9390488948426  0.05136955594596868  \\
            487.073007367716  0.05136824088720347  \\
            487.2069658405894  0.05136692881185786  \\
            487.34092431346284  0.05136561972760771  \\
            487.47488278633625  0.05136431364380443  \\
            487.60884125920967  0.051363010571474965  \\
            487.74279973208303  0.0513617105233218  \\
            487.87675820495645  0.05136041351372294  \\
            488.01071667782986  0.05135911955873194  \\
            488.1446751507033  0.051357828676077896  \\
            488.2786336235767  0.05135654088516544  \\
            488.4125920964501  0.05135525620707474  \\
            488.54655056932353  0.0513539746645615  \\
            488.68050904219695  0.051352696282056964  \\
            488.8144675150703  0.05135142108566791  \\
            488.9484259879437  0.051350149103176666  \\
            489.08238446081714  0.05134888036404107  \\
            489.21634293369056  0.05134761489939453  \\
            489.350301406564  0.05134635274204597  \\
            489.4842598794374  0.051345093926479866  \\
            489.6182183523108  0.051343838488856215  \\
            489.75217682518416  0.05134258646701057  \\
            489.8861352980576  0.051341337900454004  \\
            490.020093770931  0.05134009285475229  \\
            490.1540522438044  0.05133885141180916  \\
            490.28801071667783  0.05133761352483739  \\
            490.42196918955125  0.05133637917828394  \\
            490.55592766242466  0.051335148358736975  \\
            490.6898861352981  0.05133392105492589  \\
            490.82384460817144  0.051332697257721244  \\
            490.95780308104486  0.05133147696013485  \\
            491.0917615539183  0.051330260157319695  \\
            491.2257200267917  0.05132904684656999  \\
            491.3596784996651  0.05132783702732116  \\
            491.4936369725385  0.0513266307011498  \\
            491.62759544541194  0.05132542787177376  \\
            491.76155391828536  0.051324228545052045  \\
            491.8955123911587  0.051323032728984926  \\
            492.02947086403213  0.05132184043371384  \\
            492.16342933690555  0.05132065167152144  \\
            492.29738780977897  0.05131946645683159  \\
            492.4313462826524  0.05131828480620936  \\
            492.5653047555258  0.051317106738361026  \\
            492.6992632283992  0.05131593227413407  \\
            492.8332217012726  0.051314761436517184  \\
            492.967180174146  0.05131359425064027  \\
            493.1011386470194  0.05131243074377442  \\
            493.2350971198928  0.05131127094533196  \\
            493.36905559276624  0.051310114886866404  \\
            493.50301406563966  0.05130896260207247  \\
            493.6369725385131  0.0513078141267861  \\
            493.7709310113865  0.05130666949898443  \\
            493.90488948425985  0.05130552875878581  \\
            494.03884795713327  0.05130439194844978  \\
            494.1728064300067  0.051303259163779286  \\
            494.3067649028801  0.05130213042952969  \\
            494.4407233757535  0.051301005694455414  \\
            494.57468184862694  0.05129988493537791  \\
            494.70864032150035  0.05129876813159989  \\
            494.84259879437377  0.05129765526490528  \\
            494.97655726724713  0.05129654631955924  \\
            495.11051574012055  0.05129544128230814  \\
            495.24447421299396  0.05129434014237962  \\
            495.3784326858674  0.051293242891482536  \\
            495.5123911587408  0.05129214952380699  \\
            495.6463496316142  0.0512910600360243  \\
            495.78030810448763  0.051289974427287  \\
            495.914266577361  0.05128889269922891  \\
            496.0482250502344  0.05128781485596502  \\
            496.1821835231078  0.051286740904091604  \\
            496.31614199598124  0.05128567085268614  \\
            496.45010046885466  0.05128460471330735  \\
            496.5840589417281  0.05128354249999518  \\
            496.7180174146015  0.05128248422927082  \\
            496.8519758874749  0.051281429920136685  \\
            496.98593436034827  0.05128037959407642  \\
            497.1198928332217  0.051279333275054906  \\
            497.2538513060951  0.05127829098951827  \\
            497.3878097789685  0.05127725276639384  \\
            497.52176825184193  0.051276218637090205  \\
            497.65572672471535  0.05127518863549718  \\
            497.78968519758877  0.05127416279798581  \\
            497.9236436704622  0.05127314116340837  \\
            498.05760214333554  0.051272123773098366  \\
            498.19156061620896  0.05127111067087054  \\
            498.3255190890824  0.05127010200532098  \\
            498.4594775619558  0.051269097719112144  \\
            498.5934360348292  0.05126809770512477  \\
            498.7273945077026  0.05126710188016616  \\
            498.86135298057604  0.05126611017522861  \\
            498.9953114534494  0.05126512253548952  \\
            499.1292699263228  0.05126413892031127  \\
            499.26322839919624  0.05126315930324135  \\
            499.39718687206965  0.05126218367201224  \\
            499.53114534494307  0.05126121202854148  \\
            499.6651038178165  0.05126024438893166  \\
            499.7990622906899  0.05125928078347041  \\
            499.9330207635633  0.05125832125663039  \\
            500.0669792364367  0.05125736586706934  \\
            500.2009377093101  0.05125641468762999  \\
            500.3348961821835  0.05125546780534015  \\
            500.46885465505693  0.05125452532141267  \\
            500.60281312793035  0.05125358735124543  \\
            500.73677160080376  0.05125265402442136  \\
            500.8707300736772  0.0512517252334964  \\
            501.0046885465506  0.05125080083538603  \\
            501.13864701942396  0.05124988088233802  \\
            501.2726054922974  0.05124896533873878  \\
            501.4065639651708  0.05124805417511087  \\
            501.5405224380442  0.05124714736811295  \\
            501.6744809109176  0.05124624490053982  \\
            501.80843938379104  0.0512453467613224  \\
            501.94239785666446  0.05124445294552774  \\
            502.0763563295378  0.05124356345435904  \\
            502.21031480241123  0.05124267829515559  \\
            502.34427327528465  0.05124179748139283  \\
            502.47823174815807  0.05124092103268232  \\
            502.6121902210315  0.05124004897477175  \\
            502.7461486939049  0.05123918133954494  \\
            502.8801071667783  0.05123831816502185  \\
            503.01406563965173  0.05123745949535853  \\
            503.1480241125251  0.0512366053808472  \\
            503.2819825853985  0.05123575587791618  \\
            503.4159410582719  0.05123491109624293  \\
            503.54989953114534  0.0512340710895437  \\
            503.68385800401876  0.051233235705518014  \\
            503.8178164768922  0.051232404885620815  \\
            503.9517749497656  0.05123157857912327  \\
            504.085733422639  0.051230756743112796  \\
            504.21969189551237  0.05122993934249301  \\
            504.3536503683858  0.05122912634998381  \\
            504.4876088412592  0.051228317746121306  \\
            504.6215673141326  0.05122751351925785  \\
            504.75552578700604  0.05122671366556202  \\
            504.88948425987945  0.05122591818901866  \\
            505.02344273275287  0.051225127101428805  \\
            505.15740120562623  0.051224340422409774  \\
            505.29135967849965  0.051223558179395084  \\
            505.42531815137306  0.051222780407634505  \\
            505.5592766242465  0.05122200715019405  \\
            505.6932350971199  0.05122123845795595  \\
            505.8271935699933  0.0512204743896187  \\
            505.96115204286673  0.05121971501169699  \\
            506.09511051574015  0.05121896039852178  \\
            506.2290689886135  0.05121821063817671  \\
            506.3630274614869  0.051217465682476336  \\
            506.49698593436034  0.051216725437752436  \\
            506.63094440723376  0.05121598984249479  \\
            506.7649028801072  0.051215258843233864  \\
            506.8988613529806  0.05121453239454073  \\
            507.032819825854  0.05121381045902715  \\
            507.1667782987274  0.05121309300734549  \\
            507.3007367716008  0.05121238001818882  \\
            507.4346952444742  0.05121167147829082  \\
            507.5686537173476  0.05121096738242584  \\
            507.70261219022103  0.05121026773340885  \\
            507.83657066309445  0.05120957254209552  \\
            507.97052913596787  0.05120888182738214  \\
            508.1044876088413  0.05120819561620564  \\
            508.23844608171464  0.05120751394354362  \\
            508.37240455458806  0.051206836852414325  \\
            508.5063630274615  0.051206164393876645  \\
            508.6403215003349  0.051205496627030125  \\
            508.7742799732083  0.051204833619014956  \\
            508.9082384460817  0.051204175445012  \\
            509.04219691895514  0.05120352218803613  \\
            509.17615539182856  0.051202873767129085  \\
            509.3101138647019  0.051202230094153846  \\
            509.44407233757534  0.051201591105380154  \\
            509.57803081044875  0.051200956745272766  \\
            509.71198928332217  0.051200326966491405  \\
            509.8459477561956  0.05119970172989084  \\
            509.979906229069  0.05119908100452082  \\
            510.1138647019424  0.05119846476762609  \\
            510.24782317481584  0.0511978530046464  \\
            510.3817816476892  0.051197245709216514  \\
            510.5157401205626  0.0511966428831662  \\
            510.649698593436  0.051196044536520206  \\
            510.78365706630944  0.051195450687498305  \\
            510.91761553918286  0.05119486136251526  \\
            511.0515740120563  0.05119427659618085  \\
            511.1855324849297  0.05119369643129984  \\
            511.31949095780305  0.051193120918872  \\
            511.45344943067647  0.05119255011809212  \\
            511.5874079035499  0.05119198409634997  \\
            511.7213663764233  0.05119142292923033  \\
            511.8553248492967  0.05119086668831537  \\
            511.98928332217014  0.051190315265298665  \\
            512.1232417950436  0.05118976857855092  \\
            512.2572002679169  0.051189226562981104  \\
            512.3911587407904  0.05118868916175915  \\
            512.5251172136637  0.051188156326315945  \\
            512.6590756865372  0.051187628016343335  \\
            512.7930341594106  0.05118710419979412  \\
            512.9269926322839  0.05118658485288205  \\
            513.0609511051574  0.05118606996008183  \\
            513.1949095780308  0.051185559514129134  \\
            513.3288680509042  0.051185053516020575  \\
            513.4628265237776  0.05118455197501374  \\
            513.5967849966511  0.05118405490862715  \\
            513.7307434695244  0.05118356234264031  \\
            513.8647019423978  0.05118307431109364  \\
            513.9986604152713  0.05118259085628855  \\
            514.1326188881446  0.05118211202878739  \\
            514.2665773610181  0.051181637887413485  \\
            514.4005358338915  0.05118116849925108  \\
            514.5344943067649  0.051180703939645404  \\
            514.6684527796383  0.051180244261786835  \\
            514.8024112525118  0.05117978933853473  \\
            514.9363697253851  0.05117933909457236  \\
            515.0703281982585  0.051178893464250357  \\
            515.204286671132  0.05117845239016138  \\
            515.3382451440053  0.05117801582314015  \\
            515.4722036168788  0.051177583722263435  \\
            515.6061620897522  0.05117715605485007  \\
            515.7401205626256  0.05117673279646089  \\
            515.874079035499  0.05117631393089884  \\
            516.0080375083724  0.05117589945020886  \\
            516.1419959812458  0.05117548935467797  \\
            516.2759544541192  0.051175083652835233  \\
            516.4099129269927  0.051174682361451757  \\
            516.543871399866  0.05117428550554069  \\
            516.6778298727395  0.05117389311835725  \\
            516.8117883456129  0.05117350524139869  \\
            516.9457468184862  0.0511731219244043  \\
            517.0797052913597  0.05117274322535545  \\
            517.213663764233  0.05117236921047553  \\
            517.3476222371065  0.05117199995754788  \\
            517.4815807099799  0.051171635484217624  \\
            517.6155391828534  0.05117127566501783  \\
            517.7494976557267  0.051170920426329355  \\
            517.8834561286002  0.05117056970267677  \\
            518.0174146014735  0.051170223436728356  \\
            518.1513730743469  0.0511698815792961  \\
            518.2853315472204  0.051169544089335696  \\
            518.4192900200937  0.051169210933946566  \\
            518.5532484929672  0.051168882088371816  \\
            518.6872069658406  0.051168557535998284  \\
            518.821165438714  0.0511682372683565  \\
            518.9551239115874  0.05116792128512072  \\
            519.0890823844608  0.05116760959410889  \\
            519.2230408573342  0.05116730221128269  \\
            519.3569993302076  0.051166999160747496  \\
            519.4909578030811  0.051166700474752386  \\
            519.6249162759544  0.051166406193690166  \\
            519.7588747488279  0.05116611636609734  \\
            519.8928332217013  0.051165831048654124  \\
            520.0267916945746  0.05116555030618445  \\
            520.1607501674481  0.05116527421673994  \\
            520.2947086403215  0.0511650027599754  \\
            520.4286671131949  0.051164735819426474  \\
            520.5626255860683  0.051164473322480086  \\
            520.6965840589418  0.05116421520449504  \\
            520.8305425318151  0.051163961408801945  \\
            520.9645010046886  0.05116371188670327  \\
            521.098459477562  0.05116346659747331  \\
            521.2324179504353  0.05116322550835824  \\
            521.3663764233088  0.05116298859457602  \\
            521.5003348961822  0.05116275583931648  \\
            521.6342933690556  0.051162527233741296  \\
            521.768251841929  0.05116230277698398  \\
            521.9022103148025  0.05116208247614987  \\
            522.0361687876758  0.05116186634631616  \\
            522.1701272605492  0.05116165441053187  \\
            522.3040857334227  0.05116144669981789  \\
            522.438044206296  0.05116124325316693  \\
            522.5720026791695  0.05116104411754351  \\
            522.7059611520428  0.05116084934788406  \\
            522.8399196249163  0.0511606590070968  \\
            522.9738780977897  0.051160473312074045  \\
            523.107836570663  0.05116029205225485  \\
            523.2417950435365  0.05116011489515752  \\
            523.3757535164099  0.05115994183161377  \\
            523.5097119892833  0.05115977285687288  \\
            523.6436704621567  0.0511596079706016  \\
            523.7776289350302  0.051159447176884205  \\
            523.9115874079035  0.051159290484222464  \\
            524.045545880777  0.05115913790553567  \\
            524.1795043536504  0.051158989458160595  \\
            524.3134628265237  0.051158845163851545  \\
            524.4474212993972  0.05115870504878032  \\
            524.5813797722706  0.05115856914353623  \\
            524.715338245144  0.05115843748312609  \\
            524.8492967180174  0.05115831010697421  \\
            524.9832551908909  0.051158187058922444  \\
            525.1172136637642  0.05115806838723011  \\
            525.2511721366376  0.051157954035759796  \\
            525.3851306095111  0.05115784399802918  \\
            525.5190890823844  0.051157738126176924  \\
            525.6530475552579  0.051157636269142  \\
            525.7870060281313  0.051157538315102453  \\
            525.9209645010047  0.051157444191475505  \\
            526.0549229738781  0.051157353864917474  \\
            526.1888814467515  0.05115726734132381  \\
            526.3228399196249  0.051157184665829115  \\
            526.4567983924983  0.051157105922807096  \\
            526.5907568653718  0.05115703115430954  \\
            526.7247153382451  0.05115696002949926  \\
            526.8586738111186  0.05115689230700219  \\
            526.992632283992  0.05115682784033412  \\
            527.1265907568654  0.05115676657289855  \\
            527.2605492297388  0.05115670853798668  \\
            527.3945077026121  0.05115665385877741  \\
            527.5284661754856  0.051156602717053454  \\
            527.662424648359  0.05115655511917177  \\
            527.7963831212325  0.051156510929910665  \\
            527.9303415941058  0.051156470030524065  \\
            528.0643000669793  0.051156432359095776  \\
            528.1982585398526  0.051156397910539546  \\
            528.332217012726  0.05115636673659899  \\
            528.4661754855995  0.05115633894584762  \\
            528.6001339584728  0.05115631470368888  \\
            528.7340924313463  0.051156294154269255  \\
            528.8680509042197  0.05115627725594107  \\
            529.0020093770931  0.051156263884504186  \\
            529.1359678499665  0.05115625393661465  \\
            529.2699263228399  0.05115624735784991  \\
            529.4038847957133  0.05115624414270883  \\
            529.5378432685867  0.05115624433461168  \\
            529.6718017414602  0.05115624802590018  \\
            529.8057602143335  0.05115625535783742  \\
            529.939718687207  0.05115626639670937  \\
            530.0736771600804  0.051156281068179786  \\
            530.2076356329538  0.05115629921826747  \\
            530.3415941058272  0.05115632073124343  \\
            530.4755525787006  0.05115634554116665  \\
            530.609511051574  0.05115637363188407  \\
            530.7434695244474  0.05115640503703059  \\
            530.8774279973209  0.05115643984002911  \\
            531.0113864701942  0.051156478174090456  \\
            531.1453449430677  0.051156520053714  \\
            531.2793034159411  0.051156565393733235  \\
            531.4132618888144  0.05115661403369177  \\
            531.5472203616879  0.05115666586349336  \\
            531.6811788345613  0.051156720823704684  \\
            531.8151373074347  0.05115677890555536  \\
            531.9490957803081  0.051156840150937924  \\
            532.0830542531816  0.05115690465240782  \\
            532.2170127260549  0.051156972544727376  \\
            532.3509711989283  0.05115704383445306  \\
            532.4849296718018  0.051157118422786294  \\
            532.6188881446751  0.05115719616591612  \\
            532.7528466175486  0.05115727696847977  \\
            532.886805090422  0.05115736078356258  \\
            533.0207635632954  0.05115744761269808  \\
            533.1547220361688  0.05115753750586793  \\
            533.2886805090423  0.051157630561501945  \\
            533.4226389819156  0.05115772691181704  \\
            533.556597454789  0.0511578265563884  \\
            533.6905559276624  0.05115792939293576  \\
            533.8245144005358  0.05115803528813719  \\
            533.9584728734093  0.051158144154270155  \\
            534.0924313462826  0.051158255949211494  \\
            534.2263898191561  0.05115837067643745  \\
            534.3603482920295  0.05115848838502365  \\
            534.4943067649028  0.051158609169645104  \\
            534.6282652377763  0.05115873315499432  \\
            534.7622237106497  0.05115886033675931  \\
            534.8961821835231  0.05115899061463758  \\
            535.0301406563965  0.05115912385816153  \\
            535.16409912927  0.05115925997996247  \\
            535.2980576021433  0.051159398935770706  \\
            535.4320160750167  0.05115954072441549  \\
            535.5659745478902  0.05115968538782501  \\
            535.6999330207635  0.05115983301102643  \\
            535.833891493637  0.05115998371553594  \\
            535.9678499665104  0.05116013750356558  \\
            536.1018084393838  0.05116029429228518  \\
            536.2357669122572  0.05116045394975598  \\
            536.3697253851307  0.05116061638481452  \\
            536.503683858004  0.05116078154707259  \\
            536.6376423308774  0.051160949426917256  \\
            536.7716008037509  0.051161120055510864  \\
            536.9055592766242  0.05116129350479106  \\
            537.0395177494977  0.05116146988747073  \\
            537.173476222371  0.05116164924471495  \\
            537.3074346952445  0.051161831510772235  \\
            537.4413931681179  0.05116201655960933  \\
            537.5753516409912  0.051162204292992765  \\
            537.7093101138647  0.051162394650811835  \\
            537.8432685867381  0.05116258761107859  \\
            537.9772270596116  0.05116278318992785  \\
            538.1111855324849  0.051162981441617156  \\
            538.2451440053584  0.05116318245852688  \\
            538.3791024782317  0.05116338633268305  \\
            538.5130609511051  0.05116359302833897  \\
            538.6470194239786  0.05116380244170516  \\
            538.7809778968519  0.05116401446319351  \\
            538.9149363697254  0.051164229018511656  \\
            539.0488948425988  0.05116444606866291  \\
            539.1828533154722  0.0511646656099463  \\
            539.3168117883456  0.05116488767395658  \\
            539.4507702612191  0.0511651123275842  \\
            539.5847287340924  0.05116533967301532  \\
            539.7186872069658  0.0511655697434304  \\
            539.8526456798393  0.05116580247995639  \\
            539.9866041527126  0.05116603776881138  \\
            540.1205626255861  0.05116627551746923  \\
            540.2545210984595  0.05116651566588749  \\
            540.3884795713329  0.05116675818650732  \\
            540.5224380442063  0.05116700308425358  \\
            540.6563965170797  0.05116725039653477  \\
            540.7903549899531  0.05116750019324302  \\
            540.9243134628265  0.051167752576363135  \\
            541.0582719357  0.05116800753576074  \\
            541.1922304085733  0.051168265019874995  \\
            541.3261888814468  0.05116852491510065  \\
            541.4601473543202  0.05116878713752396  \\
            541.5941058271935  0.051169051632922694  \\
            541.728064300067  0.05116931837676611  \\
            541.8620227729403  0.051169587374214974  \\
            541.9959812458138  0.05116985866012157  \\
            542.1299397186872  0.05117013229902966  \\
            542.2638981915607  0.05117040838517453  \\
            542.397856664434  0.0511706869168606  \\
            542.5318151373075  0.051170967844573464  \\
            542.6657736101808  0.0511712510628591  \\
            542.7997320830542  0.051171536489184315  \\
            542.9336905559277  0.05117182406790565  \\
            543.067649028801  0.0511721137702694  \\
            543.2016075016745  0.051172405594411614  \\
            543.3355659745479  0.05117269956535807  \\
            543.4695244474213  0.05117299573502428  \\
            543.6034829202947  0.051173294182215556  \\
            543.7374413931681  0.05117359495457177  \\
            543.8713998660415  0.05117389800464621  \\
            544.0053583389149  0.0511742032466197  \\
            544.1393168117884  0.05117451059327375  \\
            544.2732752846617  0.05117481998150081  \\
            544.4072337575352  0.05117513137230418  \\
            544.5411922304086  0.051175444750798126  \\
            544.6751507032819  0.05117576012620779  \\
            544.8091091761554  0.05117607753186922  \\
            544.9430676490288  0.05117639702522939  \\
            545.0770261219022  0.051176718687846165  \\
            545.2109845947756  0.05117704250723482  \\
            545.3449430676491  0.051177368442096145  \\
            545.4789015405224  0.05117769640013668  \\
            545.6128600133959  0.051178026306237384  \\
            545.7468184862693  0.0511783581066657  \\
            545.8807769591426  0.051178691769075586  \\
            546.0147354320161  0.051179027282507526  \\
            546.1486939048895  0.05117936465738849  \\
            546.2826523777629  0.05117970392553197  \\
            546.4166108506363  0.05118004514013794  \\
            546.5505693235098  0.05118038837579292  \\
            546.6845277963831  0.05118073361746648  \\
            546.8184862692565  0.05118108082673446  \\
            546.95244474213  0.05118142991888283  \\
            547.0864032150033  0.051181780822684986  \\
            547.2203616878768  0.05118213348564248  \\
            547.3543201607501  0.0511824878739851  \\
            547.4882786336236  0.051182843972670755  \\
            547.622237106497  0.05118320178538556  \\
            547.7561955793703  0.05118356133454378  \\
            547.8901540522438  0.051183922661287885  \\
            548.0241125251172  0.05118428582548851  \\
            548.1580709979906  0.05118465086391648  \\
            548.292029470864  0.05118501773091503  \\
            548.4259879437375  0.05118538636657182  \\
            548.5599464166108  0.051185756697389465  \\
            548.6939048894843  0.05118612866602215  \\
            548.8278633623577  0.05118650223127557  \\
            548.961821835231  0.05118687736810694  \\
            549.0957803081045  0.05118725406762506  \\
            549.2297387809779  0.05118763233709022  \\
            549.3636972538513  0.051188012199914264  \\
            549.4976557267247  0.05118839369566057  \\
            549.6316141995982  0.05118877688004406  \\
            549.7655726724715  0.051189161771711775  \\
            549.8995311453449  0.051189548325091504  \\
            550.0334896182184  0.051189936482939014  \\
            550.1674480910917  0.05119032617919568  \\
            550.3014065639652  0.05119071736147489  \\
            550.4353650368386  0.05119110999106201  \\
            550.569323509712  0.05119150404291446  \\
            550.7032819825854  0.051191899505661644  \\
            550.8372404554588  0.051192296381604975  \\
            550.9711989283322  0.051192694686717874  \\
            551.1051574012056  0.05119309445064578  \\
            551.2391158740791  0.051193495716706144  \\
            551.3730743469524  0.0511938985318588  \\
            551.5070328198259  0.051194302849086874  \\
            551.6409912926993  0.05119470863828449  \\
            551.7749497655727  0.05119511583446721  \\
            551.9089082384461  0.05119552438395772  \\
            552.0428667113194  0.051195934244385836  \\
            552.1768251841929  0.05119634538468849  \\
            552.3107836570663  0.051196757785109716  \\
            552.4447421299398  0.0511971714372007  \\
            552.5787006028131  0.05119758634381972  \\
            552.7126590756866  0.051198002519132174  \\
            552.84661754856  0.05119841998861059  \\
            552.9805760214333  0.05119883878903462  \\
            553.1145344943068  0.05119925896441942  \\
            553.2484929671801  0.051199680464881034  \\
            553.3824514400536  0.05120010326895698  \\
            553.516409912927  0.05120052731826789  \\
            553.6503683858004  0.05120095256350615  \\
            553.7843268586738  0.05120137896443591  \\
            553.9182853315472  0.051201806489893066  \\
            554.0522438044206  0.05120223511778525  \\
            554.186202277294  0.05120266483509185  \\
            554.3201607501675  0.051203095637864  \\
            554.4541192230408  0.051203527531224605  \\
            554.5880776959143  0.051203960529368285  \\
            554.7220361687877  0.05120439465556143  \\
            554.8559946416611  0.051204829942142184  \\
            554.9899531145345  0.05120526641825684  \\
            555.1239115874079  0.051205704031549795  \\
            555.2578700602813  0.05120614275781553  \\
            555.3918285331547  0.051206582547473296  \\
            555.5257870060282  0.051207023357927324  \\
            555.6597454789015  0.051207465153566854  \\
            555.793703951775  0.05120790790576613  \\
            555.9276624246484  0.0512083515928844  \\
            556.0616208975217  0.0512087962002659  \\
            556.1955793703952  0.05120924172023987  \\
            556.3295378432686  0.05120968815212056  \\
            556.463496316142  0.05121013550220721  \\
            556.5974547890154  0.051210583783784056  \\
            556.7314132618889  0.05121103301712034  \\
            556.8653717347622  0.05121148322947031  \\
            556.9993302076356  0.05121193443208665  \\
            557.133288680509  0.05121238657301455  \\
            557.2672471533824  0.051212839626809295  \\
            557.4012056262559  0.05121329355261526  \\
            557.5351640991292  0.05121374831464483  \\
            557.6691225720027  0.051214203882178407  \\
            557.8030810448761  0.05121466022956442  \\
            557.9370395177496  0.05121511733621931  \\
            558.0709979906229  0.05121557518662753  \\
            558.2049564634963  0.051216033770341576  \\
            558.3389149363697  0.05121649308198195  \\
            558.4728734092431  0.05121695312123717  \\
            558.6068318821166  0.05121741389286378  \\
            558.7407903549899  0.05121787540668634  \\
            558.8747488278634  0.05121833767759743  \\
            559.0087073007368  0.051218800725557664  \\
            559.1426657736101  0.051219264559874224  \\
            559.2766242464836  0.05121972912776463  \\
            559.410582719357  0.05122019440720272  \\
            559.5445411922304  0.05122066036492055  \\
            559.6784996651038  0.05122112697099965  \\
            559.8124581379773  0.0512215941988709  \\
            559.9464166108506  0.05122206202531466  \\
            560.080375083724  0.051222530430460655  \\
            560.2143335565975  0.05122299939778808  \\
            560.3482920294708  0.051223468914125506  \\
            560.4822505023443  0.05122393896965095  \\
            560.6162089752177  0.05122440955789182  \\
            560.7501674480911  0.05122488067572498  \\
            560.8841259209645  0.05122535232337668  \\
            561.018084393838  0.051225824504422604  \\
            561.1520428667113  0.05122629722578784  \\
            561.2860013395847  0.05122677049774692  \\
            561.4199598124582  0.05122724433392376  \\
            561.5539182853315  0.051227718725275435  \\
            561.687876758205  0.05122819362286614  \\
            561.8218352310784  0.051228669005175996  \\
            561.9557937039518  0.05122914484751802  \\
            562.0897521768252  0.051229621127077477  \\
            562.2237106496985  0.05123009782291195  \\
            562.357669122572  0.05123057491595128  \\
            562.4916275954454  0.05123105238899762  \\
            562.6255860683189  0.05123153022672537  \\
            562.7595445411922  0.05123200841568126  \\
            562.8935030140657  0.05123248694428427  \\
            563.027461486939  0.051232965802825686  \\
            563.1614199598124  0.051233444983469066  \\
            563.2953784326859  0.05123392448025025  \\
            563.4293369055592  0.05123440428907738  \\
            563.5632953784327  0.051234884407730864  \\
            563.6972538513061  0.05123536483586341  \\
            563.8312123241795  0.051235845575  \\
            563.9651707970529  0.051236326628537894  \\
            564.0991292699264  0.051236808001746674  \\
            564.2330877427997  0.05123728969727432  \\
            564.3670462156731  0.05123777166890401  \\
            564.5010046885466  0.05123825388876309  \\
            564.6349631614199  0.05123873633975864  \\
            564.7689216342934  0.051239219005506105  \\
            564.9028801071668  0.051239701870329196  \\
            565.0368385800402  0.051240184919259996  \\
            565.1707970529136  0.05124066813803884  \\
            565.304755525787  0.05124115151311442  \\
            565.4387139986604  0.05124163503164371  \\
            565.5726724715338  0.051242118681492005  \\
            565.7066309444073  0.05124260245123294  \\
            565.8405894172806  0.0512430863301484  \\
            565.9745478901541  0.05124357030822866  \\
            566.1085063630275  0.051244054376172236  \\
            566.2424648359008  0.05124453852538601  \\
            566.3764233087743  0.05124502274798514  \\
            566.5103817816477  0.05124550703679312  \\
            566.6443402545211  0.05124599138534174  \\
            566.7782987273945  0.05124647578787112  \\
            566.912257200268  0.05124696023932967  \\
            567.0462156731413  0.051247444735374126  \\
            567.1801741460147  0.051247929272369534  \\
            567.3141326188882  0.051248413847389256  \\
            567.4480910917615  0.05124889845821496  \\
            567.582049564635  0.05124938310491889  \\
            567.7160080375083  0.051249867745733944  \\
            567.8499665103818  0.05125035235421074  \\
            567.9839249832552  0.05125083691971774  \\
            568.1178834561287  0.051251321431693475  \\
            568.251841929002  0.05125180587964658  \\
            568.3858004018754  0.05125229025315578  \\
            568.5197588747488  0.05125277454186988  \\
            568.6537173476222  0.05125325873550779  \\
            568.7876758204957  0.05125374282385851  \\
            568.921634293369  0.05125422679678112  \\
            569.0555927662425  0.05125471064420479  \\
            569.1895512391159  0.0512551943561288  \\
            569.3235097119892  0.05125567792262249  \\
            569.4574681848627  0.05125616133382532  \\
            569.5914266577361  0.05125664457994682  \\
            569.7253851306095  0.05125712765126662  \\
            569.8593436034829  0.05125761053813444  \\
            569.9933020763564  0.05125809323097009  \\
            570.1272605492297  0.05125857572026347  \\
            570.2612190221031  0.05125905799657456  \\
            570.3951774949766  0.05125954005053345  \\
            570.5291359678499  0.05126002187284032  \\
            570.6630944407234  0.051260503454265416  \\
            570.7970529135968  0.05126098478564909  \\
            570.9310113864702  0.0512614658579018  \\
            571.0649698593436  0.05126194666200406  \\
            571.1989283322171  0.0512624271890065  \\
            571.3328868050904  0.05126290743002984  \\
            571.4668452779638  0.05126338737626489  \\
            571.6008037508373  0.05126386701897253  \\
            571.7347622237106  0.05126434634948374  \\
            571.8687206965841  0.05126482535919962  \\
            572.0026791694575  0.05126530403959133  \\
            572.1366376423309  0.051265782382200115  \\
            572.2705961152043  0.05126626037863733  \\
            572.4045545880776  0.051266738020584415  \\
            572.5385130609511  0.051267215307165576  \\
            572.6724715338245  0.051267692310776394  \\
            572.806430006698  0.051268168883371164  \\
            572.9403884795713  0.05126864502187152  \\
            573.0743469524448  0.051269120722977374  \\
            573.2083054253181  0.051269595983166855  \\
            573.3422638981915  0.051270070798696346  \\
            573.476222371065  0.05127054516560048  \\
            573.6101808439383  0.05127101907969213  \\
            573.7441393168118  0.051271492536562394  \\
            573.8780977896852  0.05127196553158066  \\
            574.0120562625586  0.05127243805989449  \\
            574.146014735432  0.051272910116429773  \\
            574.2799732083055  0.05127338169589055  \\
            574.4139316811788  0.0512738527927592  \\
            574.5478901540522  0.05127432340129628  \\
            574.6818486269257  0.05127479351554059  \\
            574.815807099799  0.051275263129309225  \\
            574.9497655726725  0.05127573223619746  \\
            575.0837240455459  0.05127620082957888  \\
            575.2176825184193  0.05127666890260525  \\
            575.3516409912927  0.05127713644820663  \\
            575.4855994641661  0.05127760345909129  \\
            575.6195579370395  0.051278069927745744  \\
            575.7535164099129  0.051278535846434777  \\
            575.8874748827864  0.05127900120720139  \\
            576.0214333556597  0.05127946600186686  \\
            576.1553918285332  0.051279930222030645  \\
            576.2893503014066  0.05128039385907053  \\
            576.4233087742799  0.051280856904142476  \\
            576.5572672471534  0.051281319348180726  \\
            576.6912257200268  0.051281781181897745  \\
            576.8251841929002  0.05128224239578426  \\
            576.9591426657736  0.051282702980109215  \\
            577.0931011386471  0.05128316292491983  \\
            577.2270596115204  0.05128362222004155  \\
            577.3610180843939  0.05128408085507806  \\
            577.4949765572673  0.05128453881941129  \\
            577.6289350301406  0.05128499610220144  \\
            577.7628935030141  0.051285452692386914  \\
            577.8968519758874  0.05128590857868439  \\
            578.0308104487609  0.05128636374958877  \\
            578.1647689216343  0.051286818193373204  \\
            578.2987273945078  0.0512872718980891  \\
            578.4326858673811  0.05128772485156608  \\
            578.5666443402545  0.051288177041412045  \\
            578.700602813128  0.05128862845501312  \\
            578.8345612860013  0.05128907907953367  \\
            578.9685197588748  0.05128952890191631  \\
            579.1024782317481  0.05128997790888191  \\
            579.2364367046216  0.051290426086929554  \\
            579.370395177495  0.051290873422336604  \\
            579.5043536503683  0.051291319901158636  \\
            579.6383121232418  0.05129176617083608  \\
            579.7722705961152  0.05129221138127594  \\
            579.9062290689886  0.051292655521081705  \\
            580.040187541862  0.05129309862805484  \\
            580.1741460147355  0.05129354073725554  \\
            580.3081044876088  0.05129398188100276  \\
            580.4420629604823  0.05129442208887418  \\
            580.5760214333557  0.05129486138770624  \\
            580.709979906229  0.05129529980159413  \\
            580.8439383791025  0.05129573735189178  \\
            580.9778968519759  0.05129617405721185  \\
            581.1118553248493  0.0512966099334258  \\
            581.2458137977227  0.05129704499366377  \\
            581.3797722705962  0.051297479248314674  \\
            581.5137307434695  0.05129791270502619  \\
            581.6476892163429  0.051298345368704715  \\
            581.7816476892164  0.05129877724151539  \\
            581.9156061620897  0.051299208322882144  \\
            582.0495646349632  0.05129963860948759  \\
            582.1835231078365  0.051300068095273134  \\
            582.31748158071  0.051300496771438914  \\
            582.4514400535834  0.051300924626443804  \\
            582.5853985264567  0.051301351646005446  \\
            582.7193569993302  0.05130177781310021  \\
            582.8533154722036  0.05130220310796321  \\
            582.987273945077  0.05130262750808832  \\
            583.1212324179504  0.051303050988228155  \\
            583.2551908908239  0.05130347352039407  \\
            583.3891493636972  0.05130389507385616  \\
            583.5231078365707  0.051304315615143294  \\
            583.6570663094441  0.051304735108043065  \\
            583.7910247823174  0.051305153513601806  \\
            583.9249832551909  0.05130557079012461  \\
            584.0589417280643  0.05130598689317532  \\
            584.1929002009377  0.051306401775576514  \\
            584.3268586738111  0.05130681538740952  \\
            584.4608171466846  0.05130722860540869  \\
            584.5947756195579  0.051307640690855166  \\
            584.7287340924313  0.05130805135847978  \\
            584.8626925653048  0.05130846066322881  \\
            584.9966510381781  0.05130886865640734  \\
            585.1306095110516  0.05130927538567925  \\
            585.264567983925  0.05130968089506725  \\
            585.3985264567984  0.05131008522495286  \\
            585.5324849296718  0.0513104884120764  \\
            585.6664434025452  0.051310890489537006  \\
            585.8004018754186  0.05131129148679261  \\
            585.934360348292  0.051311691429659974  \\
            586.0683188211655  0.051312090340314684  \\
            586.2022772940388  0.0513124882372911  \\
            586.3362357669123  0.051312885135482406  \\
            586.4701942397857  0.05131328104614061  \\
            586.6041527126591  0.05131367597687651  \\
            586.7381111855325  0.051314069931659746  \\
            586.8720696584058  0.051314462910818724  \\
            587.0060281312793  0.05131485491104071  \\
            587.1399866041527  0.05131524592537173  \\
            587.2739450770262  0.05131563594321666  \\
            587.4079035498995  0.05131602495033918  \\
            587.541862022773  0.05131641292886176  \\
            587.6758204956463  0.0513167998572657  \\
            587.8097789685197  0.0513171857103911  \\
            587.9437374413932  0.05131757045943688  \\
            588.0776959142665  0.05131795407196076  \\
            588.21165438714  0.05131833651187929  \\
            588.3456128600134  0.051318717739467806  \\
            588.4795713328868  0.05131909771136046  \\
            588.6135298057602  0.05131947638055023  \\
            588.7474882786336  0.0513198536963889  \\
            588.881446751507  0.05132022960458705  \\
            589.0154052243804  0.05132060404721408  \\
            589.1493636972539  0.0513209769626982  \\
            589.2833221701272  0.05132134874830691  \\
            589.4172806430007  0.05132171982731923  \\
            589.5512391158741  0.05132208942802177  \\
            589.6851975887475  0.051322457589449  \\
            589.8191560616209  0.05132282434789842  \\
            589.9531145344943  0.05132318973693063  \\
            590.0870730073677  0.05132355378736927  \\
            590.2210314802411  0.051323916527300964  \\
            590.3549899531146  0.05132427798207547  \\
            590.4889484259879  0.05132463817430554  \\
            590.6229068988614  0.05132499712386702  \\
            590.7568653717348  0.05132535484789875  \\
            590.8908238446081  0.05132571136080267  \\
            591.0247823174816  0.051326066674243755  \\
            591.158740790355  0.051326420797149996  \\
            591.2926992632284  0.051326773735712476  \\
            591.4266577361018  0.05132712549338531  \\
            591.5606162089753  0.05132747607088568  \\
            591.6945746818486  0.05132782546619378  \\
            591.828533154722  0.051328173674552884  \\
            591.9624916275955  0.0513285206884693  \\
            592.0964501004688  0.0513288664977124  \\
            592.2304085733423  0.05132921108931459  \\
            592.3643670462156  0.051329554447571334  \\
            592.4983255190891  0.051329896554041146  \\
            592.6322839919625  0.05133023738754559  \\
            592.766242464836  0.051330576924169265  \\
            592.9002009377093  0.05133091513725984  \\
            593.0341594105827  0.05133125199742801  \\
            593.1681178834561  0.051331587472547555  \\
            593.3020763563295  0.051331921527755266  \\
            593.436034829203  0.051332254125451005  \\
            593.5699933020763  0.05133258522529768  \\
            593.7039517749498  0.05133291478422125  \\
            593.8379102478232  0.0513332427564107  \\
            593.9718687206965  0.051333569093318106  \\
            594.10582719357  0.051333893743658564  \\
            594.2397856664434  0.0513342173734632  \\
            594.3737441393168  0.05133453961034541  \\
            594.5077026121902  0.051334860444023155  \\
            594.6416610850637  0.05133517988275783  \\
            594.775619557937  0.05133549793405832  \\
            594.9095780308104  0.05133581460468098  \\
            595.0435365036839  0.05133612990062961  \\
            595.1774949765572  0.05133644382715547  \\
            595.3114534494307  0.05133675638875732  \\
            595.4454119223041  0.05133706758918135  \\
            595.5793703951775  0.051337377431421194  \\
            595.7133288680509  0.05133768591771802  \\
            595.8472873409244  0.05133799304956039  \\
            595.9812458137977  0.05133829882768437  \\
            596.1152042866711  0.05133860325207345  \\
            596.2491627595446  0.05133890632195862  \\
            596.3831212324179  0.051339208035818346  \\
            596.5170797052914  0.051339508391378505  \\
            596.6510381781648  0.05133980738561247  \\
            596.7849966510382  0.05134010501474108  \\
            596.9189551239116  0.051340401274232624  \\
            597.052913596785  0.05134069615880287  \\
            597.1868720696584  0.05134098966241503  \\
            597.3208305425318  0.05134128177827979  \\
            597.4547890154053  0.051341572498855306  \\
            597.5887474882786  0.05134186181584719  \\
            597.7227059611521  0.05134214972020851  \\
            597.8566644340254  0.05134243620213981  \\
            597.9906229068988  0.051342721251089095  \\
            598.1245813797723  0.05134300485575182  \\
            598.2585398526456  0.05134328700407093  \\
            598.3924983255191  0.05134356768323681  \\
            598.5264567983925  0.05134384687968731  \\
            598.660415271266  0.05134412457910776  \\
            598.7943737441393  0.05134440076643093  \\
            598.9283322170128  0.05134467542583708  \\
            599.0622906898861  0.05134494857276323  \\
            599.1962491627595  0.05134522023313639  \\
            599.330207635633  0.05134549044190781  \\
            599.4641661085063  0.051345759233520014  \\
            599.5981245813798  0.05134602661994045  \\
            599.7320830542532  0.05134629259066149  \\
            599.8660415271266  0.05134655711270043  \\
            600.0  0.05134682013059951  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6aeb59c0-c5d8-4d39-9b90-16900dbaa8dd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.13608528010886822  0.01914152799607456  \\
            0.27217056021773645  0.01915081193415323  \\
            0.40825584032660467  0.019170983224423302  \\
            0.5443411204354729  0.019202681519806874  \\
            0.6804264005443411  0.01924608758174737  \\
            0.8165116806532093  0.0193013635159748  \\
            0.9525969607620776  0.019368519075159494  \\
            1.0886822408709458  0.019447358591430375  \\
            1.2247675209798141  0.019536382086644336  \\
            1.3608528010886822  0.019633512329249134  \\
            1.4969380811975506  0.019736656350177042  \\
            1.6330233613064187  0.019843807397228127  \\
            1.769108641415287  0.01995366382702494  \\
            1.9051939215241551  0.02006610954485304  \\
            2.0412792016330235  0.02018110356333006  \\
            2.1773644817418916  0.02029869348751649  \\
            2.3134497618507597  0.020418922388367816  \\
            2.4495350419596282  0.020541696799843433  \\
            2.5856203220684963  0.020666969247265222  \\
            2.7217056021773645  0.02079480359369213  \\
            2.8577908822862326  0.020925258365442206  \\
            2.993876162395101  0.02105826125015851  \\
            3.1299614425039692  0.021193748232790466  \\
            3.2660467226128373  0.02133186353855787  \\
            3.4021320027217055  0.021472470779633216  \\
            3.538217282830574  0.021615655696818434  \\
            3.674302562939442  0.021761347471632237  \\
            3.8103878430483102  0.021909635849399943  \\
            3.9464731231571784  0.02206038195420194  \\
            4.082558403266047  0.02221375599857091  \\
            4.218643683374915  0.022369623491182322  \\
            4.354728963483783  0.022528005698145094  \\
            4.490814243592651  0.022688983911830208  \\
            4.626899523701519  0.02285247876764238  \\
            4.7629848038103875  0.023018474344491644  \\
            4.8990700839192565  0.023186988828331267  \\
            5.035155364028125  0.023357899591531773  \\
            5.171240644136993  0.023531107360270764  \\
            5.307325924245861  0.02370658385001743  \\
            5.443411204354729  0.02388426172151994  \\
            5.579496484463597  0.02406404576648018  \\
            5.715581764572465  0.024245886128782555  \\
            5.851667044681333  0.024429777240678276  \\
            5.987752324790202  0.024615690593148727  \\
            6.12383760489907  0.024803562413244756  \\
            6.2599228850079385  0.02499335130660439  \\
            6.396008165116807  0.02518503636090998  \\
            6.532093445225675  0.025378614602404013  \\
            6.668178725334543  0.025574062712368898  \\
            6.804264005443411  0.025771358043576355  \\
            6.940349285552279  0.0259704834930685  \\
            7.076434565661148  0.02617142338694659  \\
            7.212519845770016  0.026374163480371072  \\
            7.348605125878884  0.026578688987503717  \\
            7.484690405987752  0.026784977752077596  \\
            7.6207756860966205  0.026993041633820228  \\
            7.756860966205489  0.027202886382445345  \\
            7.892946246314357  0.02741451055229593  \\
            8.029031526423225  0.027627905502344195  \\
            8.165116806532094  0.027843055396191578  \\
            8.301202086640961  0.028059937202068754  \\
            8.43728736674983  0.028278517275876523  \\
            8.573372646858697  0.02849881899903242  \\
            8.709457926967566  0.02872087313500721  \\
            8.845543207076435  0.028944694936859743  \\
            8.981628487185302  0.029170287125774734  \\
            9.117713767294171  0.029397639891062782  \\
            9.253799047403039  0.029626730890160356  \\
            9.389884327511908  0.029857525248629783  \\
            9.525969607620775  0.030089981046913895  \\
            9.662054887729644  0.03032414829374118  \\
            9.798140167838513  0.030560066880795374  \\
            9.93422544794738  0.030797759145014238  \\
            10.07031072805625  0.031037232408766675  \\
            10.206396008165116  0.03127847897985273  \\
            10.342481288273985  0.03152147615150359  \\
            10.478566568382853  0.031766186202381565  \\
            10.614651848491722  0.03201255268884746  \\
            10.750737128600589  0.03226059807954371  \\
            10.886822408709458  0.03251038504743622  \\
            11.022907688818327  0.03276194742947436  \\
            11.158992968927194  0.03301530304077434  \\
            11.295078249036063  0.033270453674619185  \\
            11.43116352914493  0.033527385102458764  \\
            11.5672488092538  0.03378606707390978  \\
            11.703334089362667  0.03404645331675574  \\
            11.839419369471536  0.03430847908983368  \\
            11.975504649580405  0.034572188670034115  \\
            12.111589929689272  0.03483764729860627  \\
            12.24767520979814  0.035104890850672185  \\
            12.383760489907008  0.03537393862796703  \\
            12.519845770015877  0.03564479335883922  \\
            12.655931050124744  0.0359174411982503  \\
            12.792016330233613  0.036191851727775004  \\
            12.928101610342482  0.03646797795560126  \\
            13.06418689045135  0.036745750723952  \\
            13.200272170560218  0.03702515760852211  \\
            13.336357450669086  0.03730628916915172  \\
            13.472442730777955  0.0375891905086912  \\
            13.608528010886822  0.037873889625354956  \\
            13.74461329099569  0.038160397412721425  \\
            13.880698571104558  0.038448707659733045  \\
            14.016783851213427  0.03873879705069633  \\
            14.152869131322296  0.03903062516528178  \\
            14.288954411431163  0.03932413447852395  \\
            14.425039691540032  0.039619241943301436  \\
            14.5611249716489  0.03991597275190838  \\
            14.697210251757769  0.04021441575008697  \\
            14.833295531866636  0.04051461543668062  \\
            14.969380811975505  0.04081659850651809  \\
            15.105466092084374  0.04112037385041347  \\
            15.241551372193241  0.04142593255516623  \\
            15.37763665230211  0.04173324790356118  \\
            15.513721932410977  0.042042275374368464  \\
            15.649807212519846  0.0423529526423436  \\
            15.785892492628713  0.04266519141517504  \\
            15.921977772737582  0.04297897404311428  \\
            16.05806305284645  0.0432944112392114  \\
            16.19414833295532  0.04361155392165644  \\
            16.330233613064188  0.04393043423622766  \\
            16.466318893173057  0.044251065556291526  \\
            16.602404173281922  0.044573442482802685  \\
            16.73848945339079  0.04489754084430405  \\
            16.87457473349966  0.04522331769692671  \\
            17.01066001360853  0.04555071132438995  \\
            17.146745293717395  0.04587964123800129  \\
            17.282830573826264  0.046210002788760175  \\
            17.418915853935133  0.04654188652270631  \\
            17.555001134044  0.04687537525750704  \\
            17.69108641415287  0.04721051366953954  \\
            17.827171694261736  0.0475473263831847  \\
            17.963256974370605  0.04788581797082717  \\
            18.099342254479474  0.04822597295285527  \\
            18.235427534588343  0.04856775579766103  \\
            18.371512814697212  0.048911110921640216  \\
            18.507598094806077  0.04925596268919227  \\
            18.643683374914946  0.04960221541272041  \\
            18.779768655023815  0.04994976290885596  \\
            18.915853935132684  0.05029874242990189  \\
            19.05193921524155  0.05064922519236526  \\
            19.18802449535042  0.051001254407390215  \\
            19.324109775459288  0.05135485161777372  \\
            19.460195055568157  0.05171001669796558  \\
            19.596280335677026  0.05206672785406841  \\
            19.73236561578589  0.05242494162383771  \\
            19.86845089589476  0.05278459287668178  \\
            20.00453617600363  0.05314559481366176  \\
            20.1406214561125  0.053507838967491624  \\
            20.276706736221364  0.05387120419765532  \\
            20.412792016330233  0.054235839686477876  \\
            20.5488772964391  0.05460182324585811  \\
            20.68496257654797  0.054969201120291224  \\
            20.82104785665684  0.05533799590844544  \\
            20.957133136765705  0.05570820656316201  \\
            21.093218416874574  0.05607980839145529  \\
            21.229303696983443  0.05645275305451259  \\
            21.365388977092312  0.05682696856769432  \\
            21.501474257201178  0.05720235930053391  \\
            21.637559537310047  0.05757880597673785  \\
            21.773644817418916  0.0579561600575379  \\
            21.909730097527785  0.05833454986201663  \\
            22.045815377636654  0.058714077200023924  \\
            22.18190065774552  0.05909479550244628  \\
            22.317985937854388  0.05947673219505774  \\
            22.454071217963257  0.05985988869851977  \\
            22.590156498072126  0.060244240428381335  \\
            22.726241778180995  0.06062973679507888  \\
            22.86232705828986  0.061016301203936314  \\
            22.99841233839873  0.06140383105516506  \\
            23.1344976185076  0.06179219774386397  \\
            23.270582898616468  0.06218122912246021  \\
            23.406668178725333  0.06257099089049539  \\
            23.542753458834202  0.06296162401930439  \\
            23.67883873894307  0.06335319270212486  \\
            23.81492401905194  0.06374573236574284  \\
            23.95100929916081  0.06413924967049264  \\
            24.087094579269674  0.06453372251025694  \\
            24.223179859378543  0.06492910001246668  \\
            24.359265139487412  0.0653253025381012  \\
            24.49535041959628  0.0657222216816881  \\
            24.631435699705147  0.06611972027130332  \\
            24.767520979814016  0.06651761592595326  \\
            24.903606259922885  0.06691587866394312  \\
            25.039691540031754  0.0673146943612262  \\
            25.175776820140623  0.06771414020394687  \\
            25.31186210024949  0.06811426171951836  \\
            25.447947380358357  0.06851507277662276  \\
            25.584032660467226  0.06891655558521104  \\
            25.720117940576095  0.0693186606965029  \\
            25.856203220684964  0.06972130700298702  \\
            25.99228850079383  0.07012438173842082  \\
            26.1283737809027  0.07052774047783068  \\
            26.264459061011568  0.07093120530799228  \\
            26.400544341120437  0.07133462677044866  \\
            26.536629621229302  0.07173823357218909  \\
            26.67271490133817  0.07214211779120476  \\
            26.80880018144704  0.07254633694984226  \\
            26.94488546155591  0.07295091401480357  \\
            27.08097074166478  0.07335583739714609  \\
            27.217056021773644  0.0737610609522826  \\
            27.353141301882513  0.07416650397998137  \\
            27.48922658199138  0.07457205122436597  \\
            27.62531186210025  0.07497755287391543  \\
            27.761397142209116  0.0753828245614642  \\
            27.897482422317985  0.0757876562475692  \\
            28.033567702426854  0.07619223692374423  \\
            28.169652982535723  0.07659669941690223  \\
            28.305738262644592  0.0770011151724627  \\
            28.441823542753458  0.07740551824699911  \\
            28.577908822862327  0.07780990530823888  \\
            28.713994102971196  0.07821423563506329  \\
            28.850079383080065  0.07861843111750762  \\
            28.98616466318893  0.07902237625676099  \\
            29.1222499432978  0.07942591816516659  \\
            29.258335223406668  0.07982886656622139  \\
            29.394420503515537  0.08023097904877434  \\
            29.530505783624406  0.0806323578933346  \\
            29.66659106373327  0.08103318702719477  \\
            29.80267634384214  0.08143355367703604  \\
            29.93876162395101  0.08183350498714137  \\
            30.07484690405988  0.08223304801939535  \\
            30.210932184168747  0.08263214975328431  \\
            30.347017464277613  0.08303073708589631  \\
            30.483102744386482  0.08342869683192113  \\
            30.61918802449535  0.08382587572365019  \\
            30.75527330460422  0.08422208041097673  \\
            30.891358584713085  0.08461705906678385  \\
            31.027443864821954  0.08501079316628493  \\
            31.163529144930823  0.08540351947144355  \\
            31.299614425039692  0.08579534265973297  \\
            31.43569970514856  0.08618632485175333  \\
            31.571784985257427  0.08657648561123153  \\
            31.707870265366296  0.08696580194502138  \\
            31.843955545475165  0.08735420830310346  \\
            31.980040825584034  0.08774159657858518  \\
            32.1161261056929  0.08812781610770082  \\
            32.25221138580177  0.08851267366981147  \\
            32.38829666591064  0.08889592893644914  \\
            32.5243819460195  0.08927742078933464  \\
            32.660467226128375  0.08965743173515907  \\
            32.79655250623724  0.09003608525579511  \\
            32.93263778634611  0.0904134600997543  \\
            33.06872306645498  0.0907895902821868  \\
            33.204808346563844  0.09116446508488157  \\
            33.34089362667272  0.09153802905626628  \\
            33.47697890678158  0.09191018201140728  \\
            33.613064186890455  0.09228077903200972  \\
            33.74914946699932  0.0926496304664174  \\
            33.885234747108186  0.0930165019296129  \\
            34.02132002721706  0.09338115083485578  \\
            34.157405307325924  0.09374382185814291  \\
            34.29349058743479  0.09410468024034263  \\
            34.42957586754366  0.09446382264361743  \\
            34.56566114765253  0.0948212991917745  \\
            34.7017464277614  0.09517711347026572  \\
            34.837831707870265  0.09553122252618762  \\
            34.97391698797913  0.09588353686828148  \\
            35.110002268088  0.09623392046693324  \\
            35.24608754819687  0.09658219075417347  \\
            35.38217282830574  0.09692811862367756  \\
            35.51825810841461  0.09727142677980377  \\
            35.65434338852347  0.09761226199020351  \\
            35.790428668632345  0.0979508421262843  \\
            35.92651394874121  0.09828728256360861  \\
            36.06259922885008  0.09862165076962764  \\
            36.19868450895895  0.0989539663036811  \\
            36.33476978906781  0.09928420081699742  \\
            36.470855069176686  0.0996122780526936  \\
            36.60694034928555  0.09993807384577527  \\
            36.743025629394424  0.10026141612313669  \\
            36.87911090950329  0.10058208490356074  \\
            37.015196189612155  0.1008997983354394  \\
            37.15128146972103  0.10121457303728476  \\
            37.28736674982989  0.10152667686179287  \\
            37.42345202993876  0.10183624411716961  \\
            37.55953731004763  0.10214336031829237  \\
            37.695622590156496  0.10244806218670993  \\
            37.83170787026537  0.10275033765064258  \\
            37.967793150374234  0.10305012584498201  \\
            38.1038784304831  0.10334731711129137  \\
            38.23996371059197  0.10364175299780536  \\
            38.37604899070084  0.10393322625943  \\
            38.51213427080971  0.10422147507531691  \\
            38.648219550918576  0.10450637166066928  \\
            38.78430483102744  0.10478822138852886  \\
            38.920390111136314  0.10506717707637377  \\
            39.05647539124518  0.10534334237965003  \\
            39.19256067135405  0.1056167717917717  \\
            39.32864595146292  0.10588747064412082  \\
            39.46473123157178  0.1061553951060474  \\
            39.600816511680655  0.10642045218486942  \\
            39.73690179178952  0.1066824997258728  \\
            39.87298707189839  0.10694134641231152  \\
            40.00907235200726  0.10719675176540745  \\
            40.145157632116124  0.1074484963588735  \\
            40.281242912225  0.1076968540500705  \\
            40.41732819233386  0.1079420107067427  \\
            40.55341347244273  0.10818408757073457  \\
            40.6894987525516  0.10842315688173161  \\
            40.825584032660466  0.10865924187726016  \\
            40.96166931276934  0.1088923167926876  \\
            41.0977545928782  0.10912230686122222  \\
            41.23383987298707  0.10934908831391327  \\
            41.36992515309594  0.10957248837965099  \\
            41.50601043320481  0.10979228528516653  \\
            41.64209571331368  0.11000822601501681  \\
            41.778180993422545  0.11022049033712174  \\
            41.91426627353141  0.1104293060663754  \\
            42.05035155364028  0.11063481083605464  \\
            42.18643683374915  0.11083709395752904  \\
            42.32252211385802  0.11103619642026098  \\
            42.458607393966886  0.1112321108918055  \\
            42.59469267407575  0.11142478171781049  \\
            42.730777954184624  0.11161410492201655  \\
            42.86686323429349  0.11179992820625703  \\
            43.002948514402355  0.11198205095045803  \\
            43.13903379451123  0.1121602198242041  \\
            43.27511907462009  0.11233449465398218  \\
            43.411204354728966  0.11250513912189353  \\
            43.54728963483783  0.11267230546973984  \\
            43.6833749149467  0.11283609879032724  \\
            43.81946019505557  0.11299657702746627  \\
            43.955545475164435  0.11315375097597187  \\
            44.09163075527331  0.11330758428166345  \\
            44.22771603538217  0.11345799344136476  \\
            44.36380131549104  0.11360484780290404  \\
            44.49988659559991  0.11374796956511393  \\
            44.635971875708776  0.11388713929136363  \\
            44.77205715581765  0.11402237936889666  \\
            44.908142435926514  0.11415397187955498  \\
            45.04422771603538  0.11428211981633098  \\
            45.18031299614425  0.1144068995736453  \\
            45.31639827625312  0.11452826094734676  \\
            45.45248355636199  0.11464602713471249  \\
            45.588568836470856  0.11475989307907587  \\
            45.72465411657972  0.1148698617610671  \\
            45.860739396688594  0.11497631723398517  \\
            45.99682467679746  0.11507950399934748  \\
            46.132909956906325  0.11517954258974868  \\
            46.2689952370152  0.11527642956886083  \\
            46.40508051712406  0.11537003753143325  \\
            46.541165797232935  0.11546013543963618  \\
            46.6772510773418  0.11554684860330978  \\
            46.813336357450666  0.11563046257411118  \\
            46.94942163755954  0.11571113379878273  \\
            47.085506917668404  0.1157889040264741  \\
            47.22159219777728  0.1158637003087423  \\
            47.35767747788614  0.11593533499955166  \\
            47.49376275799501  0.11600354267398688  \\
            47.62984803810388  0.11606843700849932  \\
            47.765933318212745  0.11613024829455315  \\
            47.90201859832162  0.11618909151436524  \\
            48.03810387843048  0.1162449820772798  \\
            48.17418915853935  0.11629783581976848  \\
            48.31027443864822  0.1163474690054303  \\
            48.44635971875709  0.11639362744266901  \\
            48.58244499886596  0.11643639795571625  \\
            48.718530278974825  0.11647600436308954  \\
            48.85461555908369  0.11651256575805687  \\
            48.99070083919256  0.1165461081044228  \\
            49.12678611930143  0.11657656423652836  \\
            49.262871399410294  0.11660377385925114  \\
            49.398956679519166  0.11662750834526932  \\
            49.53504195962803  0.11664785610700754  \\
            49.671127239736904  0.11666505444623931  \\
            49.80721251984577  0.11667923944371307  \\
            49.943297799954635  0.1166904547620448  \\
            50.07938308006351  0.11669865164571797  \\
            50.21546836017237  0.11670368892108361  \\
            50.351553640281246  0.11670536076700455  \\
            50.48763892039011  0.11670376566232248  \\
            50.62372420049898  0.11669915422993184  \\
            50.75980948060785  0.11669166215825076  \\
            50.895894760716715  0.11668131002484168  \\
            51.03198004082559  0.11666800329641126  \\
            51.16806532093445  0.11665153670107749  \\
            51.30415060104332  0.1166318749890743  \\
            51.44023588115219  0.11660928505755001  \\
            51.576321161261056  0.1165839236428364  \\
            51.71240644136993  0.11655580109136382  \\
            51.848491721478794  0.1165247813596613  \\
            51.98457700158766  0.11649066157996038  \\
            52.12066228169653  0.1164536274952454  \\
            52.2567475618054  0.1164139004913157  \\
            52.39283284191426  0.11637145164927519  \\
            52.528918122023136  0.11632604578034347  \\
            52.665003402132  0.11627780222146508  \\
            52.801088682240874  0.1162269265750493  \\
            52.93717396234974  0.11617322556114985  \\
            53.073259242458604  0.11611678916342358  \\
            53.20934452256748  0.11605760874539878  \\
            53.34542980267634  0.11599576565484293  \\
            53.481515082785215  0.11593118519606489  \\
            53.61760036289408  0.11586400086308235  \\
            53.753685643002946  0.11579409913199074  \\
            53.88977092311182  0.11572163852547912  \\
            54.025856203220684  0.11564649913753441  \\
            54.16194148332956  0.11556883015782425  \\
            54.29802676343842  0.1154885383486882  \\
            54.43411204354729  0.11540573471883893  \\
            54.57019732365616  0.11532037432598598  \\
            54.706282603765025  0.11523251656229255  \\
            54.84236788387389  0.11514216931945977  \\
            54.97845316398276  0.11504934352069789  \\
            55.11453844409163  0.11495409044891561  \\
            55.2506237242005  0.11485638635816592  \\
            55.38670900430937  0.11475630925716682  \\
            55.52279428441823  0.11465381884833672  \\
            55.658879564527105  0.11454900051758149  \\
            55.79496484463597  0.11444181777037452  \\
            55.93105012474484  0.11433234117921769  \\
            56.06713540485371  0.11422056239669746  \\
            56.203220684962574  0.11410651035316159  \\
            56.339305965071446  0.11399023298895604  \\
            56.47539124518031  0.11387169035128694  \\
            56.611476525289184  0.11375100741602616  \\
            56.74756180539805  0.11362806751332699  \\
            56.883647085506915  0.1135030560465457  \\
            57.01973236561579  0.11337583061540255  \\
            57.15581764572465  0.11324655262245283  \\
            57.291902925833526  0.11311516468244184  \\
            57.42798820594239  0.11298169311345722  \\
            57.56407348605126  0.11284623944946386  \\
            57.70015876616013  0.11270868016423255  \\
            57.836244046268995  0.11256920584817923  \\
            57.97232932637786  0.11242770617519787  \\
            58.10841460648673  0.11228425994519774  \\
            58.2444998865956  0.11213893557206557  \\
            58.38058516670447  0.11199162297489429  \\
            58.516670446813336  0.11184250786910738  \\
            58.6527557269222  0.11169148771306361  \\
            58.788841007031074  0.11153862788464916  \\
            58.92492628713994  0.11138400980980571  \\
            59.06101156724881  0.11122751908509532  \\
            59.19709684735768  0.11106933294771716  \\
            59.33318212746654  0.110909368684053  \\
            59.469267407575416  0.11074766951934126  \\
            59.60535268768428  0.11058433114341196  \\
            59.74143796779315  0.11041923795349805  \\
            59.87752324790202  0.11025255578843768  \\
            60.013608528010884  0.110084221743242  \\
            60.14969380811976  0.10991425867949024  \\
            60.28577908822862  0.10974277367524422  \\
            60.421864368337495  0.10956965149951338  \\
            60.55794964844636  0.10939504486454142  \\
            60.694034928555226  0.10921891976049665  \\
            60.8301202086641  0.10904125776154475  \\
            60.966205488772964  0.10886219741205094  \\
            61.10229076888183  0.10868163035429201  \\
            61.2383760489907  0.10849965006921233  \\
            61.37446132909957  0.10831631776845602  \\
            61.51054660920844  0.10813152903819581  \\
            61.646631889317305  0.10794542980732881  \\
            61.78271716942617  0.10775801761457635  \\
            61.91880244953504  0.1075692222641741  \\
            62.05488772964391  0.10737919609577477  \\
            62.19097300975278  0.10718790790878914  \\
            62.32705828986165  0.10699530844553541  \\
            62.46314356997051  0.10680154552349409  \\
            62.599228850079385  0.10660658829796375  \\
            62.73531413018825  0.10641038145757191  \\
            62.87139941029712  0.10621306971006082  \\
            63.00748469040599  0.10601464668733426  \\
            63.143569970514854  0.10581503094001697  \\
            63.279655250623726  0.10561435514646039  \\
            63.41574053073259  0.10541265712482846  \\
            63.55182581084146  0.10520983992951627  \\
            63.68791109095033  0.10500598527051652  \\
            63.823996371059195  0.10480118493514608  \\
            63.96008165116807  0.10459537715977316  \\
            64.09616693127694  0.10438854020406858  \\
            64.2322522113858  0.10418080288003859  \\
            64.36833749149467  0.10397218099449203  \\
            64.50442277160354  0.10376258689494325  \\
            64.6405080517124  0.10355209063459062  \\
            64.77659333182127  0.10334078745579228  \\
            64.91267861193015  0.10312865236402427  \\
            65.048763892039  0.10291561673362556  \\
            65.18484917214788  0.10270178411404607  \\
            65.32093445225675  0.10248722271026683  \\
            65.45701973236561  0.10227189472478  \\
            65.59310501247448  0.10205574736012069  \\
            65.72919029258335  0.10183888495650184  \\
            65.86527557269223  0.10162136876039915  \\
            66.00136085280108  0.1014031679691523  \\
            66.13744613290996  0.10118422497092935  \\
            66.27353141301883  0.10096463117304327  \\
            66.40961669312769  0.10074445562980752  \\
            66.54570197323656  0.10052368813094542  \\
            66.68178725334543  0.10030226267744481  \\
            66.81787253345429  0.10008023255402221  \\
            66.95395781356316  0.09985768304619205  \\
            67.09004309367204  0.09963463266204693  \\
            67.22612837378091  0.09941103302112708  \\
            67.36221365388977  0.09918686626166164  \\
            67.49829893399864  0.0989622230780579  \\
            67.63438421410751  0.09873715452762315  \\
            67.77046949421637  0.09851165340421641  \\
            67.90655477432524  0.09828566454221299  \\
            68.04264005443412  0.0980592161451634  \\
            68.17872533454297  0.09783238925870961  \\
            68.31481061465185  0.09760521843913336  \\
            68.45089589476072  0.09737768872851972  \\
            68.58698117486958  0.0971497504500577  \\
            68.72306645497845  0.09692144295243614  \\
            68.85915173508732  0.09669283826911697  \\
            68.9952370151962  0.09646396773832265  \\
            69.13132229530505  0.09623482087610039  \\
            69.26740757541393  0.0960053529182507  \\
            69.4034928555228  0.09577558734527897  \\
            69.53957813563166  0.09554559358002097  \\
            69.67566341574053  0.09531540829201039  \\
            69.8117486958494  0.09508503306839637  \\
            69.94783397595826  0.0948544347668588  \\
            70.08391925606713  0.09462360021698786  \\
            70.220004536176  0.09439259255516284  \\
            70.35608981628488  0.09416145856653169  \\
            70.49217509639374  0.09393021583749613  \\
            70.62826037650261  0.0936988527557115  \\
            70.76434565661148  0.09346733432959876  \\
            70.90043093672034  0.09323568147639663  \\
            71.03651621682921  0.09300395156347871  \\
            71.17260149693809  0.0927721792622972  \\
            71.30868677704694  0.09254037516021081  \\
            71.44477205715582  0.09230852576048472  \\
            71.58085733726469  0.09207660111606708  \\
            71.71694261737355  0.09184462741751218  \\
            71.85302789748242  0.09161265500457813  \\
            71.98911317759129  0.09138071492672635  \\
            72.12519845770017  0.09114881857409574  \\
            72.26128373780902  0.0909169576775026  \\
            72.3973690179179  0.0906851064293871  \\
            72.53345429802677  0.09045327475619823  \\
            72.66953957813563  0.09022150924979656  \\
            72.8056248582445  0.08998984237551573  \\
            72.94171013835337  0.08975829074587074  \\
            73.07779541846223  0.08952685512055797  \\
            73.2138806985711  0.08929552040645508  \\
            73.34996597867998  0.08906426967884527  \\
            73.48605125878885  0.088833136305215  \\
            73.6221365388977  0.08860215665265599  \\
            73.75822181900658  0.08837135436931709  \\
            73.89430709911545  0.08814074050353343  \\
            74.03039237922431  0.08791031350382635  \\
            74.16647765933318  0.0876800592189033  \\
            74.30256293944205  0.08744996703577192  \\
            74.43864821955091  0.08722006924695153  \\
            74.57473349965979  0.08699039645357301  \\
            74.71081877976866  0.08676096937270186  \\
            74.84690405987752  0.08653179887985014  \\
            74.98298933998639  0.08630288600897626  \\
            75.11907462009526  0.08607422195248518  \\
            75.25515990020413  0.08584579300600968  \\
            75.39124518031299  0.08561761898352835  \\
            75.52733046042187  0.08538972882323126  \\
            75.66341574053074  0.08516214345516541  \\
            75.7995010206396  0.08493487628462104  \\
            75.93558630074847  0.0847079331921315  \\
            76.07167158085734  0.08448131253347343  \\
            76.2077568609662  0.08425500513966666  \\
            76.34384214107507  0.08402900464148427  \\
            76.47992742118394  0.08380333483248098  \\
            76.61601270129282  0.0835780180786133  \\
            76.75209798140168  0.08335307101506255  \\
            76.88818326151055  0.08312850467594224  \\
            77.02426854161942  0.08290432449429817  \\
            77.16035382172828  0.0826805303021084  \\
            77.29643910183715  0.08245711633028309  \\
            77.43252438194602  0.08223407504470914  \\
            77.56860966205488  0.0820114225744988  \\
            77.70469494216375  0.08178917868599368  \\
            77.84078022227263  0.08156735850976818  \\
            77.97686550238149  0.08134597314983542  \\
            78.11295078249036  0.08112502968364739  \\
            78.24903606259923  0.08090453116209484  \\
            78.3851213427081  0.08068447660950745  \\
            78.52120662281696  0.08046486102365365  \\
            78.65729190292583  0.08024568149285527  \\
            78.7933771830347  0.08002695452017089  \\
            78.92946246314357  0.07980869487462541  \\
            79.06554774325244  0.07959091435104351  \\
            79.20163302336131  0.07937362198280656  \\
            79.33771830347017  0.0791568240418527  \\
            79.47380358357904  0.07894052403867671  \\
            79.60988886368791  0.0787247227223301  \\
            79.74597414379679  0.07850941808042107  \\
            79.88205942390564  0.07829460592140111  \\
            80.01814470401452  0.07808029374248285  \\
            80.15422998412339  0.07786649468472816  \\
            80.29031526423225  0.07765321886032069  \\
            80.42640054434112  0.07744047461164527  \\
            80.56248582445  0.0772282685112881  \\
            80.69857110455885  0.07701660536203661  \\
            80.83465638466772  0.07680548819687943  \\
            80.9707416647766  0.07659491827900655  \\
            81.10682694488546  0.07638489510180918  \\
            81.24291222499433  0.07617541638848406  \\
            81.3789975051032  0.07596648501039988  \\
            81.51508278521207  0.07575811142992556  \\
            81.65116806532093  0.07555030325968713  \\
            81.7872533454298  0.07534306709279764  \\
            81.92333862553868  0.07513640850285716  \\
            82.05942390564753  0.07493033204395283  \\
            82.1955091857564  0.07472484125065873  \\
            82.33159446586528  0.07451993863803603  \\
            82.46767974597414  0.07431562570163298  \\
            82.60376502608301  0.07411190291748472  \\
            82.73985030619188  0.07390876974211351  \\
            82.87593558630074  0.07370622682410866  \\
            83.01202086640961  0.07350428154285972  \\
            83.14810614651849  0.07330293917164495  \\
            83.28419142662736  0.07310220429366047  \\
            83.42027670673622  0.07290208100903929  \\
            83.55636198684509  0.07270257293485125  \\
            83.69244726695396  0.07250368320510306  \\
            83.82853254706282  0.07230541447073832  \\
            83.9646178271717  0.07210776889963745  \\
            84.10070310728057  0.07191074817661777  \\
            84.23678838738942  0.0717143535034335  \\
            84.3728736674983  0.07151858559877561  \\
            84.50895894760717  0.07132344469827205  \\
            84.64504422771604  0.07112893381510357  \\
            84.7811295078249  0.07093505704591876  \\
            84.91721478793377  0.07074181694400142  \\
            85.05330006804265  0.07054921594292855  \\
            85.1893853481515  0.07035725633540632  \\
            85.32547062826038  0.07016594027326997  \\
            85.46155590836925  0.06997526976748392  \\
            85.59764118847811  0.06978524668814169  \\
            85.73372646858698  0.06959587276446598  \\
            85.86981174869585  0.06940714958480859  \\
            86.00589702880471  0.0692190785966505  \\
            86.14198230891358  0.06903166110660175  \\
            86.27806758902246  0.06884489828040156  \\
            86.41415286913133  0.06865879114291831  \\
            86.55023814924019  0.06847334057814952  \\
            86.68632342934906  0.0682885498825705  \\
            86.82240870945793  0.06810442081487164  \\
            86.95849398956679  0.06792095353473235  \\
            87.09457926967566  0.0677381487302682  \\
            87.23066454978454  0.06755600709542778  \\
            87.3667498298934  0.06737452932999252  \\
            87.50283511000227  0.06719371613957671  \\
            87.63892039011114  0.06701356823562753  \\
            87.77500567022001  0.06683408633542505  \\
            87.91109095032887  0.06665527116208228  \\
            88.04717623043774  0.066477123444545  \\
            88.18326151054661  0.06629964391759198  \\
            88.31934679065547  0.06612283332183481  \\
            88.45543207076435  0.06594669240371798  \\
            88.59151735087322  0.06577122191551889  \\
            88.72760263098208  0.06559642261534779  \\
            88.86368791109095  0.06542229526714782  \\
            88.99977319119982  0.06524884064069501  \\
            89.13585847130868  0.06507605951159832  \\
            89.27194375141755  0.06490395266129949  \\
            89.40802903152643  0.06473252087707322  \\
            89.5441143116353  0.06456176655952658  \\
            89.68019959174416  0.06439169193959254  \\
            89.81628487185303  0.06422229437576496  \\
            89.9523701519619  0.06405357265147477  \\
            90.08845543207076  0.06388552567555271  \\
            90.22454071217963  0.06371815248222924  \\
            90.3606259922885  0.0635514522311346  \\
            90.49671127239736  0.06338542420729883  \\
            90.63279655250624  0.06322006782115168  \\
            90.76888183261511  0.06305538260852267  \\
            90.90496711272398  0.06289136823064115  \\
            91.04105239283284  0.06272802447413621  \\
            91.17713767294171  0.06256535125103663  \\
            91.31322295305058  0.06240334859877104  \\
            91.44930823315944  0.06224201668016783  \\
            91.58539351326831  0.0620813557834551  \\
            91.72147879337719  0.06192136632226076  \\
            91.85756407348605  0.0617620488356125  \\
            91.99364935359492  0.06160340398793771  \\
            92.12973463370379  0.06144543256906362  \\
            92.26581991381265  0.061288135494217195  \\
            92.40190519392152  0.0611315143216566  \\
            92.5379904740304  0.06097557241040659  \\
            92.67407575413927  0.060820304514210034  \\
            92.81016103424813  0.060665707980927956  \\
            92.946246314357  0.060511780372063624  \\
            93.08233159446587  0.0603585194627627  \\
            93.21841687457473  0.060205923241813224  \\
            93.3545021546836  0.06005398991164548  \\
            93.49058743479247  0.059902717888332194  \\
            93.62667271490133  0.05975210580158839  \\
            93.7627579950102  0.059602152494771424  \\
            93.89884327511908  0.059452857024881026  \\
            94.03492855522795  0.05930421866255924  \\
            94.17101383533681  0.0591562368920905  \\
            94.30709911544568  0.059008911411401514  \\
            94.44318439555455  0.0588622421320614  \\
            94.57926967566341  0.058716229179281584  \\
            94.71535495577228  0.05857087289191583  \\
            94.85144023588116  0.05842617382246026  \\
            94.98752551599001  0.058282132737053356  \\
            95.12361079609889  0.05813875061547589  \\
            95.25969607620776  0.057996028651151034  \\
            95.39578135631662  0.05785397096082924  \\
            95.53186663642549  0.05771257201694501  \\
            95.66795191653436  0.057571827463825234  \\
            95.80403719664324  0.05743173385592048  \\
            95.9401224767521  0.0572922880261921  \\
            96.07620775686097  0.05715348708611223  \\
            96.21229303696984  0.05701532842566382  \\
            96.3483783170787  0.05687780971334064  \\
            96.48446359718757  0.056740928896147166  \\
            96.62054887729644  0.05660468419959875  \\
            96.7566341574053  0.056469074127721515  \\
            96.89271943751417  0.05633409746305236  \\
            97.02880471762305  0.05619975326663899  \\
            97.16488999773192  0.05606604087803991  \\
            97.30097527784078  0.05593295991532442  \\
            97.43706055794965  0.05580051027507257  \\
            97.57314583805852  0.05566869213237527  \\
            97.70923111816738  0.055537505940834196  \\
            97.84531639827625  0.05540695243256178  \\
            97.98140167838513  0.05527703261818131  \\
            98.11748695849398  0.05514774778682683  \\
            98.25357223860286  0.05501910148202217  \\
            98.38965751871173  0.054891090703967645  \\
            98.52574279882059  0.05476370900459536  \\
            98.66182807892946  0.05463695220712518  \\
            98.79791335903833  0.05451081645977918  \\
            98.9339986391472  0.05438529823578153  \\
            99.07008391925606  0.054260394333358636  \\
            99.20616919936494  0.054136101875738946  \\
            99.34225447947381  0.05401241831115313  \\
            99.47833975958267  0.053889341412834024  \\
            99.61442503969154  0.05376686927901653  \\
            99.75051031980041  0.05364500033293778  \\
            99.88659559990927  0.05352373332283704  \\
            100.02268088001814  0.053403067321955704  \\
            100.15876616012702  0.05328300172853733  \\
            100.29485144023589  0.053163536265827635  \\
            100.43093672034475  0.053044670982074486  \\
            100.56702200045362  0.05292640625052788  \\
            100.70310728056249  0.05280874276943998  \\
            100.83919256067135  0.05269168156206512  \\
            100.97527784078022  0.05257522397665974  \\
            101.1113631208891  0.05245937272727121  \\
            101.24744840099795  0.05234412848046211  \\
            101.38353368110683  0.0522294829125309  \\
            101.5196189612157  0.052115431330033386  \\
            101.65570424132456  0.05200196939701457  \\
            101.79178952143343  0.0518890931350086  \\
            101.9278748015423  0.05177679892303884  \\
            102.06396008165117  0.051665083497617836  \\
            102.20004536176003  0.05155394395274736  \\
            102.3361306418689  0.05144337773991827  \\
            102.47221592197778  0.0513333826681107  \\
            102.60830120208664  0.05122395690379398  \\
            102.74438648219551  0.05111509897092654  \\
            102.88047176230438  0.05100680775095606  \\
            103.01655704241324  0.05089908248281943  \\
            103.15264232252211  0.05079192276294266  \\
            103.28872760263098  0.050685328545240986  \\
            103.42481288273986  0.050579300141118826  \\
            103.56089816284872  0.050473838219469803  \\
            103.69698344295759  0.05036894380667669  \\
            103.83306872306646  0.05026461828661147  \\
            103.96915400317532  0.05016086340063532  \\
            104.10523928328419  0.0500576836020474  \\
            104.24132456339306  0.049955069626974095  \\
            104.37740984350192  0.04985301621665745  \\
            104.5134951236108  0.04975151869940397  \\
            104.64958040371967  0.049650572784930846  \\
            104.78566568382853  0.049550174564366056  \\
            104.9217509639374  0.04945032051024822  \\
            105.05783624404627  0.049351007476526675  \\
            105.19392152415514  0.049252232698561514  \\
            105.330006804264  0.04915399379312352  \\
            105.46609208437287  0.049056288758394136  \\
            105.60217736448175  0.048959115973965586  \\
            105.7382626445906  0.04886247420084079  \\
            105.87434792469948  0.04876636258143334  \\
            106.01043320480835  0.048670780639567576  \\
            106.14651848491721  0.04857572828047854  \\
            106.28260376502608  0.04848120579081197  \\
            106.41868904513495  0.048387213838624335  \\
            106.55477432524381  0.04829375347338282  \\
            106.69085960535268  0.04820082612596528  \\
            106.82694488546156  0.04810843360866032  \\
            106.96303016557043  0.04801658088498924  \\
            107.09911544567929  0.04792526197415136  \\
            107.23520072578816  0.04783446940707028  \\
            107.37128600589703  0.047744198086385276  \\
            107.50737128600589  0.0476544433520944  \\
            107.64345656611476  0.047565200981554374  \\
            107.77954184622364  0.04747646718948067  \\
            107.9156271263325  0.0473882386279475  \\
            108.05171240644137  0.04730051238638777  \\
            108.18779768655024  0.047213285991593135  \\
            108.32388296665911  0.04712655740771397  \\
            108.45996824676797  0.04704032503625938  \\
            108.59605352687684  0.046954587716097174  \\
            108.73213880698572  0.04686934472345391  \\
            108.86822408709457  0.046784595771914864  \\
            109.00430936720345  0.04670034101242402  \\
            109.14039464731232  0.04661658103328412  \\
            109.27647992742118  0.04653331686015663  \\
            109.41256520753005  0.046450549956061696  \\
            109.54865048763892  0.04636828222137823  \\
            109.68473576774778  0.046286515993843876  \\
            109.82082104785665  0.04620525504678502  \\
            109.95690632796553  0.04612449841298341  \\
            110.0929916080744  0.04604423813546997  \\
            110.22907688818326  0.04596446872587366  \\
            110.36516216829213  0.045885185176280756  \\
            110.501247448401  0.04580638295923486  \\
            110.63733272850986  0.04572805802773693  \\
            110.77341800861873  0.04565020681524523  \\
            110.9095032887276  0.045572826235675344  \\
            111.04558856883646  0.045495913683400224  \\
            111.18167384894534  0.045419467033250095  \\
            111.31775912905421  0.04534348464051255  \\
            111.45384440916308  0.04526796534093249  \\
            111.58992968927194  0.04519290845071218  \\
            111.72601496938081  0.04511831376651116  \\
            111.86210024948969  0.04504418156544633  \\
            111.99818552959854  0.04497051260509193  \\
            112.13427080970742  0.04489730812347949  \\
            112.27035608981629  0.0448245698390979  \\
            112.40644136992515  0.044752299950893366  \\
            112.54252665003402  0.04468050113826943  \\
            112.67861193014289  0.04460917661771428  \\
            112.81469721025175  0.04453832635516157  \\
            112.95078249036062  0.0444679428173663  \\
            113.0868677704695  0.04439802035839101  \\
            113.22295305057837  0.04432855382109255  \\
            113.35903833068723  0.04425953853712218  \\
            113.4951236107961  0.04419097032692548  \\
            113.63120889090497  0.04412284549974242  \\
            113.76729417101383  0.044055160853607354  \\
            113.9033794511227  0.04398791367534896  \\
            114.03946473123158  0.0439211017405903  \\
            114.17555001134043  0.04385472331374881  \\
            114.3116352914493  0.04378877714803627  \\
            114.44772057155818  0.043723262485458825  \\
            114.58380585166705  0.04365817905681702  \\
            114.71989113177591  0.04359352708170573  \\
            114.85597641188478  0.04352930726851419  \\
            114.99206169199365  0.04346552081442603  \\
            115.12814697210251  0.043402169405419216  \\
            115.26423225221139  0.043339255216266095  \\
            115.40031753232026  0.04327678091053337  \\
            115.53640281242912  0.04321474964058212  \\
            115.67248809253799  0.043153163655489254  \\
            115.80857337264686  0.043092016314205554  \\
            115.94465865275572  0.043031301571040945  \\
            116.08074393286459  0.04297101418413093  \\
            116.21682921297347  0.04291114940305029  \\
            116.35291449308234  0.042851702968813084  \\
            116.4889997731912  0.042792671113872645  \\
            116.62508505330007  0.042734050562121574  \\
            116.76117033340894  0.04267583852889173  \\
            116.8972556135178  0.04261803272095427  \\
            117.03334089362667  0.04256063133651959  \\
            117.16942617373554  0.04250363306523739  \\
            117.3055114538444  0.042447037088196624  \\
            117.44159673395328  0.04239084307792551  \\
            117.57768201406215  0.04233505119839155  \\
            117.71376729417102  0.04227966210500153  \\
            117.84985257427988  0.042224676944601476  \\
            117.98593785438875  0.0421700973554767  \\
            118.12202313449762  0.042115925467351795  \\
            118.25810841460648  0.04206216390139062  \\
            118.39419369471536  0.0420088157701963  \\
            118.53027897482423  0.04195588442721515  \\
            118.66636425493309  0.04190336559913613  \\
            118.80244953504196  0.04185125264225078  \\
            118.93853481515083  0.04179954027598468  \\
            119.07462009525969  0.041748223709692237  \\
            119.21070537536856  0.041697298642656574  \\
            119.34679065547743  0.04164676126408959  \\
            119.4828759355863  0.04159660825313198  \\
            119.61896121569517  0.0415468367788532  \\
            119.75504649580404  0.041497444500251446  \\
            119.89113177591291  0.04144842956625371  \\
            120.02721705602177  0.041399790615715755  \\
            120.16330233613064  0.0413515267774221  \\
            120.29938761623951  0.04130363767008602  \\
            120.43547289634837  0.04125612340234959  \\
            120.57155817645724  0.04120898457278363  \\
            120.70764345656612  0.04116222226988774  \\
            120.84372873667499  0.041115838072090294  \\
            120.97981401678385  0.041069834047748416  \\
            121.11589929689272  0.041024212755148004  \\
            121.2519845770016  0.04097897724250374  \\
            121.38806985711045  0.04093413113607527  \\
            121.52415513721932  0.04088967330546943  \\
            121.6602404173282  0.04084559660405143  \\
            121.79632569743706  0.04080189574666584  \\
            121.93241097754593  0.04075856593330947  \\
            122.0684962576548  0.040715602849131435  \\
            122.20458153776366  0.04067300266443314  \\
            122.34066681787253  0.040630762034668255  \\
            122.4767520979814  0.04058887810044274  \\
            122.61283737809028  0.040547348487514845  \\
            122.74892265819913  0.04050617130679511  \\
            122.88500793830801  0.04046534515434633  \\
            123.02109321841688  0.0404248691113836  \\
            123.15717849852574  0.0403847427442743  \\
            123.29326377863461  0.04034496610453811  \\
            123.42934905874348  0.040305539728846956  \\
            123.56543433885234  0.04026646463902507  \\
            123.70151961896121  0.04022774234204897  \\
            123.83760489907009  0.040189374830047433  \\
            123.97369017917896  0.04015136458030155  \\
            124.10977545928782  0.04011371455524469  \\
            124.24586073939669  0.040076428202462495  \\
            124.38194601950556  0.04003950733776714  \\
            124.51803129961442  0.040002945058966115  \\
            124.6541165797233  0.03996673596485377  \\
            124.79020185983217  0.03993087526908666  \\
            124.92628713994102  0.0398953586630682  \\
            125.0623724200499  0.03986018231594857  \\
            125.19845770015877  0.03982534287462477  \\
            125.33454298026763  0.039790837463740646  \\
            125.4706282603765  0.039756663685686824  \\
            125.60671354048537  0.039722819620600765  \\
            125.74279882059425  0.039689303826366734  \\
            125.8788841007031  0.039656115338615815  \\
            126.01496938081198  0.03962325367072591  \\
            126.15105466092085  0.039590718813821715  \\
            126.28713994102971  0.03955851123677477  \\
            126.42322522113858  0.03952663188620341  \\
            126.55931050124745  0.039495082186472776  \\
            126.69539578135631  0.039463864039694846  \\
            126.83148106146518  0.0394329798257284  \\
            126.96756634157406  0.039402432402179034  \\
            127.10365162168291  0.03937222510439917  \\
            127.23973690179179  0.039342360542700225  \\
            127.37582218190066  0.03931283386951163  \\
            127.51190746200953  0.039283639178675084  \\
            127.64799274211839  0.03925477132956633  \\
            127.78407802222726  0.03922622577800808  \\
            127.92016330233614  0.03919799857626996  \\
            128.056248582445  0.03917008637306857  \\
            128.19233386255388  0.039142486413567414  \\
            128.32841914266274  0.039115196539377006  \\
            128.4645044227716  0.03908821518855472  \\
            128.60058970288048  0.03906154139560494  \\
            128.73667498298934  0.03903517479147897  \\
            128.8727602630982  0.03900911560357506  \\
            129.0088455432071  0.0389833646557384  \\
            129.14493082331595  0.03895792336826112  \\
            129.2810161034248  0.03893279375788231  \\
            129.4171013835337  0.038907978437787996  \\
            129.55318666364255  0.03888348061761114  \\
            129.6892719437514  0.038859304103431656  \\
            129.8253572238603  0.038835451598973246  \\
            129.96144250396915  0.03881191814103442  \\
            130.097527784078  0.038788697662788744  \\
            130.2336130641869  0.0387657848348533  \\
            130.36969834429576  0.038743175076050386  \\
            130.50578362440461  0.03872086455340745  \\
            130.6418689045135  0.03869885018215713  \\
            130.77795418462236  0.038677129625737244  \\
            130.91403946473122  0.0386557012957908  \\
            131.0501247448401  0.038634564352165966  \\
            131.18621002494896  0.0386137187029161  \\
            131.32229530505785  0.03859316500429973  \\
            131.4583805851667  0.038572904660780595  \\
            131.59446586527557  0.03855293982502758  \\
            131.73055114538445  0.03853327339791476  \\
            131.8666364254933  0.038513909028521386  \\
            132.00272170560217  0.03849485111413191  \\
            132.13880698571106  0.038476101450044105  \\
            132.27489226581991  0.038457654270361664  \\
            132.41097754592877  0.03843950332930272  \\
            132.54706282603766  0.03842164325290453  \\
            132.68314810614652  0.038404069613854584  \\
            132.81923338625538  0.038386778931490534  \\
            132.95531866636426  0.03836976867180024  \\
            133.09140394647312  0.038353037247421784  \\
            133.22748922658198  0.03833658401764344  \\
            133.36357450669087  0.03832040928840367  \\
            133.49965978679973  0.03830451431229115  \\
            133.63574506690858  0.038288901288544765  \\
            133.77183034701747  0.03827357336305358  \\
            133.90791562712633  0.03825853462835688  \\
            134.0440009072352  0.038243790421637974  \\
            134.18008618734407  0.03822934593932493  \\
            134.31617146745293  0.03821517676879561  \\
            134.45225674756182  0.03820128141257807  \\
            134.58834202767068  0.03818765939871028  \\
            134.72442730777954  0.038174311280739996  \\
            134.86051258788842  0.03816123863772486  \\
            134.99659786799728  0.03814844407423235  \\
            135.13268314810614  0.0381359312203398  \\
            135.26876842821503  0.03812370473163438  \\
            135.40485370832388  0.03811176912576513  \\
            135.54093898843274  0.03810012190845058  \\
            135.67702426854163  0.03808874718065143  \\
            135.8131095486505  0.038077629540699535  \\
            135.94919482875935  0.038066757504920175  \\
            136.08528010886823  0.03805612350763212  \\
            136.2213653889771  0.038045723901147584  \\
            136.35745066908595  0.03803555895577223  \\
            136.49353594919484  0.03802563285980518  \\
            136.6296212293037  0.03801595371953905  \\
            136.76570650941255  0.03800652879664283  \\
            136.90179178952144  0.03799734385584221  \\
            137.0378770696303  0.03798839766213869  \\
            137.17396234973916  0.03797968057568449  \\
            137.31004762984804  0.03797118743061397  \\
            137.4461329099569  0.037962917535043696  \\
            137.5822181900658  0.037954874671072385  \\
            137.71830347017465  0.03794706709478091  \\
            137.8543887502835  0.037939505426754914  \\
            137.9904740303924  0.03793218792555495  \\
            138.12655931050125  0.037925104267538305  \\
            138.2626445906101  0.03791824806524117  \\
            138.398729870719  0.03791161962055685  \\
            138.53481515082785  0.03790522592473571  \\
            138.6709004309367  0.037899078506496736  \\
            138.8069857110456  0.03789317658424437  \\
            138.94307099115446  0.03788750925047968  \\
            139.07915627126332  0.03788207040245735  \\
            139.2152415513722  0.03787686043006019  \\
            139.35132683148106  0.03787188621579916  \\
            139.48741211158992  0.03786715812202344  \\
            139.6234973916988  0.037862672931078256  \\
            139.75958267180766  0.03785841923237096  \\
            139.89566795191652  0.03785439097548504  \\
            140.0317532320254  0.03785058863228499  \\
            140.16783851213427  0.03784701919691631  \\
            140.30392379224313  0.03784369201756111  \\
            140.440009072352  0.03784060176600479  \\
            140.57609435246087  0.03783773697354444  \\
            140.71217963256976  0.037835092024258936  \\
            140.84826491267862  0.03783266790008387  \\
            140.98435019278747  0.03783047218081158  \\
            141.12043547289636  0.03782851336903948  \\
            141.25652075300522  0.037826784589001336  \\
            141.39260603311408  0.03782527485656873  \\
            141.52869131322296  0.037823979366358645  \\
            141.66477659333182  0.037822899918501934  \\
            141.80086187344068  0.037822044918643355  \\
            141.93694715354957  0.03782142165859499  \\
            142.07303243365843  0.0378210212062354  \\
            142.20911771376728  0.037820833496113974  \\
            142.34520299387617  0.03782085633783148  \\
            142.48128827398503  0.037821095587333715  \\
            142.6173735540939  0.03782156178067572  \\
            142.75345883420277  0.03782224965754342  \\
            142.88954411431163  0.0378231478504111  \\
            143.0256293944205  0.03782425425214602  \\
            143.16171467452938  0.037825576813978676  \\
            143.29779995463824  0.03782712304726927  \\
            143.4338852347471  0.03782888103166081  \\
            143.56997051485598  0.037830845625002836  \\
            143.70605579496484  0.03783302682771186  \\
            143.84214107507373  0.03783542527395093  \\
            143.97822635518258  0.0378380290808217  \\
            144.11431163529144  0.03784084386544805  \\
            144.25039691540033  0.03784387608958337  \\
            144.3864821955092  0.03784711312904691  \\
            144.52256747561805  0.037850556835923026  \\
            144.65865275572693  0.03785421701892982  \\
            144.7947380358358  0.03785808220205305  \\
            144.93082331594465  0.03786215026311335  \\
            145.06690859605354  0.03786643252921751  \\
            145.2029938761624  0.037870920509116356  \\
            145.33907915627125  0.03787560834144179  \\
            145.47516443638014  0.03788050683138372  \\
            145.611249716489  0.037885612037814494  \\
            145.74733499659786  0.037890914843259196  \\
            145.88342027670674  0.03789642399299406  \\
            146.0195055568156  0.03790214068185102  \\
            146.15559083692446  0.037908053491557826  \\
            146.29167611703335  0.03791416807805844  \\
            146.4277613971422  0.037920490380497725  \\
            146.56384667725106  0.03792700810022452  \\
            146.69993195735995  0.03793372327214762  \\
            146.8360172374688  0.037940645233146955  \\
            146.9721025175777  0.037947762675758875  \\
            147.10818779768655  0.03795507380423461  \\
            147.2442730777954  0.037962589576509845  \\
            147.3803583579043  0.03797030151138741  \\
            147.51644363801316  0.03797820411938666  \\
            147.65252891812202  0.03798630793869945  \\
            147.7886141982309  0.03799460911755953  \\
            147.92469947833976  0.038003098762819924  \\
            148.06078475844862  0.038011785089208404  \\
            148.1968700385575  0.03802067011078348  \\
            148.33295531866636  0.03802974243519287  \\
            148.46904059877522  0.038039006226965225  \\
            148.6051258788841  0.03804846923887748  \\
            148.74121115899297  0.03805811985985586  \\
            148.87729643910183  0.03806795700630171  \\
            149.0133817192107  0.038077991453860094  \\
            149.14946699931957  0.03808821567835803  \\
            149.28555227942843  0.038098622960095724  \\
            149.42163755953732  0.03810922216826186  \\
            149.55772283964617  0.038120014469690974  \\
            149.69380811975503  0.03813098872092784  \\
            149.82989339986392  0.0381421477976526  \\
            149.96597867997278  0.038153501015383784  \\
            150.10206396008167  0.038165038364738946  \\
            150.23814924019052  0.038176755222094426  \\
            150.37423452029938  0.038188660983856676  \\
            150.51031980040827  0.0382007558088726  \\
            150.64640508051713  0.03821302884258397  \\
            150.78249036062599  0.03822548212925267  \\
            150.91857564073487  0.03823812569368426  \\
            151.05466092084373  0.03825095131764423  \\
            151.1907462009526  0.03826395222929254  \\
            151.32683148106148  0.03827713511941279  \\
            151.46291676117033  0.03829050586646774  \\
            151.5990020412792  0.0383040533387741  \\
            151.73508732138808  0.03831777456586323  \\
            151.87117260149694  0.038331678634647766  \\
            152.0072578816058  0.038345766714668175  \\
            152.14334316171468  0.038360027871568385  \\
            152.27942844182354  0.038374461493231135  \\
            152.4155137219324  0.0383890774133294  \\
            152.55159900204129  0.03840387393109435  \\
            152.68768428215014  0.03841884085459559  \\
            152.823769562259  0.03843397852875118  \\
            152.9598548423679  0.03844929679043951  \\
            153.09594012247675  0.038464793311348  \\
            153.23202540258563  0.038480458149861126  \\
            153.3681106826945  0.038496291374340935  \\
            153.50419596280335  0.03851230245792229  \\
            153.64028124291224  0.03852849059898453  \\
            153.7763665230211  0.03854484554499307  \\
            153.91245180312995  0.03856136602107298  \\
            154.04853708323884  0.03857806040623708  \\
            154.1846223633477  0.038594931447964054  \\
            154.32070764345656  0.038611968677682636  \\
            154.45679292356544  0.0386291685724504  \\
            154.5928782036743  0.03864653716982279  \\
            154.72896348378316  0.038664081524213814  \\
            154.86504876389205  0.038681792929928314  \\
            155.0011340440009  0.038699664865248534  \\
            155.13721932410976  0.03871769977671324  \\
            155.27330460421865  0.03873590688987231  \\
            155.4093898843275  0.03875428347000784  \\
            155.54547516443637  0.03877282010383756  \\
            155.68156044454525  0.03879151505576719  \\
            155.8176457246541  0.038810374915815606  \\
            155.95373100476297  0.038829405725991493  \\
            156.08981628487186  0.038848598832090415  \\
            156.22590156498072  0.038867947873829176  \\
            156.3619868450896  0.03888745433213441  \\
            156.49807212519846  0.03890712665021462  \\
            156.63415740530732  0.03892696564252677  \\
            156.7702426854162  0.038946961716383934  \\
            156.90632796552507  0.03896711088738234  \\
            157.04241324563392  0.03898741648993056  \\
            157.1784985257428  0.03900788706444269  \\
            157.31458380585167  0.03902851996584632  \\
            157.45066908596053  0.03904930625397922  \\
            157.5867543660694  0.03907024312382276  \\
            157.72283964617827  0.03909133459269537  \\
            157.85892492628713  0.03911258882074753  \\
            157.99501020639602  0.039134002165501336  \\
            158.13109548650488  0.03915556612081525  \\
            158.26718076661373  0.03917727804439301  \\
            158.40326604672262  0.03919914164447951  \\
            158.53935132683148  0.039221164934017894  \\
            158.67543660694034  0.039243345373645815  \\
            158.81152188704922  0.03926567441293613  \\
            158.94760716715808  0.039288148722232984  \\
            159.08369244726694  0.03931077087404663  \\
            159.21977772737583  0.039333548514820044  \\
            159.3558630074847  0.039356482268565245  \\
            159.49194828759357  0.03937956357602063  \\
            159.62803356770243  0.03940278772428118  \\
            159.7641188478113  0.03942615547636689  \\
            159.90020412792018  0.03944967304846138  \\
            160.03628940802903  0.03947334524764801  \\
            160.1723746881379  0.03949716538472611  \\
            160.30845996824678  0.039521126810386005  \\
            160.44454524835564  0.03954522794590243  \\
            160.5806305284645  0.039569472283134594  \\
            160.71671580857338  0.0395938670538465  \\
            160.85280108868224  0.03961841120228642  \\
            160.9888863687911  0.039643096745818264  \\
            161.1249716489  0.039667919362849816  \\
            161.26105692900884  0.03969287941671767  \\
            161.3971422091177  0.03971798195568728  \\
            161.5332274892266  0.03974323292512522  \\
            161.66931276933545  0.03976862769466242  \\
            161.8053980494443  0.03979415916127396  \\
            161.9414833295532  0.039819824299055756  \\
            162.07756860966205  0.03984562439989922  \\
            162.2136538897709  0.03987156507349127  \\
            162.3497391698798  0.03989765077159148  \\
            162.48582444998866  0.03992387601737838  \\
            162.6219097300975  0.03995023430205118  \\
            162.7579950102064  0.039976723030435264  \\
            162.89408029031526  0.04000334357546731  \\
            163.03016557042415  0.04003010127819528  \\
            163.166250850533  0.04005700054268991  \\
            163.30233613064186  0.04008403632925951  \\
            163.43842141075075  0.04011120222595452  \\
            163.5745066908596  0.040138495359127946  \\
            163.71059197096847  0.040165916490013234  \\
            163.84667725107735  0.040193470014724265  \\
            163.9827625311862  0.040221161355923955  \\
            164.11884781129507  0.040248987290880625  \\
            164.25493309140396  0.04027694121115327  \\
            164.3910183715128  0.04030501940118933  \\
            164.52710365162167  0.04033322146260877  \\
            164.66318893173056  0.040361550314204145  \\
            164.79927421183942  0.040390011639804484  \\
            164.93535949194828  0.04041860616962269  \\
            165.07144477205716  0.04044732771949634  \\
            165.20753005216602  0.04047617130552494  \\
            165.34361533227488  0.04050513495796866  \\
            165.47970061238377  0.0405342197212484  \\
            165.61578589249262  0.04056342965394576  \\
            165.75187117260148  0.040592769567058984  \\
            165.88795645271037  0.04062223673902018  \\
            166.02404173281923  0.040651825112487674  \\
            166.16012701292811  0.040681530863233804  \\
            166.29621229303697  0.040711352892125005  \\
            166.43229757314583  0.04074129282512181  \\
            166.56838285325472  0.040771355013278866  \\
            166.70446813336358  0.040801543084609676  \\
            166.84055341347243  0.04083185342971623  \\
            166.97663869358132  0.04086228044199001  \\
            167.11272397369018  0.04089282073102771  \\
            167.24880925379904  0.04092347335573926  \\
            167.38489453390793  0.04095423982434785  \\
            167.52097981401678  0.04098512409438989  \\
            167.65706509412564  0.04101612981998381  \\
            167.79315037423453  0.041047253968506156  \\
            167.9292356543434  0.041078491172922484  \\
            168.06532093445225  0.041109837906070854  \\
            168.20140621456113  0.04114129282705186  \\
            168.33749149467  0.0411728567812286  \\
            168.47357677477885  0.04120453280022673  \\
            168.60966205488774  0.0412363251202008  \\
            168.7457473349966  0.04126823281810292  \\
            168.88183261510545  0.04130025092146552  \\
            169.01791789521434  0.04133237534427491  \\
            169.1540031753232  0.04136460393599381  \\
            169.29008845543208  0.04139693648156126  \\
            169.42617373554094  0.041429374701392636  \\
            169.5622590156498  0.04146192225137969  \\
            169.6983442957587  0.04149458157829208  \\
            169.83442957586755  0.041527349682351  \\
            169.9705148559764  0.04156022187747929  \\
            170.1066001360853  0.041593194936145265  \\
            170.24268541619415  0.041626267327401954  \\
            170.378770696303  0.04165943921688714  \\
            170.5148559764119  0.04169271246682329  \\
            170.65094125652075  0.041726090636017565  \\
            170.7870265366296  0.041759575109860295  \\
            170.9231118167385  0.04179316288917894  \\
            171.05919709684736  0.041826849632817194  \\
            171.19528237695621  0.04186063237606527  \\
            171.3313676570651  0.041894509623501754  \\
            171.46745293717396  0.041928481348993484  \\
            171.60353821728282  0.04196254899569568  \\
            171.7396234973917  0.04199671547605186  \\
            171.87570877750056  0.042030982983059434  \\
            172.01179405760942  0.042065349208061695  \\
            172.1478793377183  0.04209981016707733  \\
            172.28396461782717  0.042134362731123344  \\
            172.42004989793605  0.04216900502470425  \\
            172.5561351780449  0.04220373642581199  \\
            172.69222045815377  0.04223855756592602  \\
            172.82830573826266  0.04227347033001323  \\
            172.96439101837151  0.04230847764974644  \\
            173.10047629848037  0.04234357933162262  \\
            173.23656157858926  0.04237877249686404  \\
            173.37264685869812  0.04241405359039685  \\
            173.50873213880698  0.04244942010635074  \\
            173.64481741891586  0.04248487058805892  \\
            173.78090269902472  0.042520404628058096  \\
            173.91698797913358  0.04255602286808848  \\
            174.05307325924247  0.04259172699909385  \\
            174.18915853935133  0.042627519550135225  \\
            174.32524381946018  0.04266340002551149  \\
            174.46132909956907  0.042699365868660334  \\
            174.59741437967793  0.04273541385597762  \\
            174.7334996597868  0.042771541620470255  \\
            174.86958493989567  0.04280774765175614  \\
            175.00567022000453  0.04284403129606414  \\
            175.1417555001134  0.042880392756234155  \\
            175.27784078022228  0.04291683309171706  \\
            175.41392606033114  0.04295335421857473  \\
            175.55001134044002  0.04298995721182932  \\
            175.68609662054888  0.04302664014106434  \\
            175.82218190065774  0.04306340021869045  \\
            175.95826718076663  0.043100234929207226  \\
            176.09435246087548  0.043137142433220095  \\
            176.23043774098434  0.04317412156744037  \\
            176.36652302109323  0.04321117184468521  \\
            176.5026083012021  0.04324829345387762  \\
            176.63869358131095  0.04328548726004646  \\
            176.77477886141983  0.043322754804326465  \\
            176.9108641415287  0.04336009679394607  \\
            177.04694942163755  0.04339751137464601  \\
            177.18303470174644  0.04343499617639835  \\
            177.3191199818553  0.04347254895305393  \\
            177.45520526196415  0.04351016796684705  \\
            177.59129054207304  0.04354785198839546  \\
            177.7273758221819  0.04358560029670032  \\
            177.86346110229076  0.04362341267914627  \\
            177.99954638239964  0.04366128943150137  \\
            178.1356316625085  0.043699231357917125  \\
            178.27171694261736  0.04373723977092849  \\
            178.40780222272625  0.04377531378571183  \\
            178.5438875028351  0.04381345182916078  \\
            178.679972782944  0.043851651764150484  \\
            178.81605806305285  0.04388991176667673  \\
            178.9521433431617  0.043928230367332365  \\
            179.0882286232706  0.043966606451307275  \\
            179.22431390337945  0.0440050392583884  \\
            179.3603991834883  0.04404352838295972  \\
            179.4964844635972  0.0440820737740023  \\
            179.63256974370606  0.0441206757350942  \\
            179.76865502381492  0.0441593349244106  \\
            179.9047403039238  0.04419805170694506  \\
            180.04082558403266  0.04423682434045584  \\
            180.17691086414152  0.044275651314260873  \\
            180.3129961442504  0.04431453098759495  \\
            180.44908142435926  0.044353461936414686  \\
            180.58516670446812  0.04439244295339855  \\
            180.721251984577  0.04443147304794689  \\
            180.85733726468587  0.044470551446181845  \\
            180.99342254479473  0.04450967759094744  \\
            181.1295078249036  0.04454885114180956  \\
            181.26559310501247  0.04458807197505589  \\
            181.40167838512133  0.044627340183696  \\
            181.53776366523022  0.04466665607746131  \\
            181.67384894533907  0.04470601892043556  \\
            181.80993422544796  0.04474542704702037  \\
            181.94601950555682  0.04478487924983325  \\
            182.08210478566568  0.044824374316491  \\
            182.21819006577456  0.044863911133012184  \\
            182.35427534588342  0.044903488683817085  \\
            182.49036062599228  0.044943106051727785  \\
            182.62644590610117  0.04498276241796812  \\
            182.76253118621003  0.045022457062163665  \\
            182.89861646631888  0.04506218936234179  \\
            183.03470174642777  0.04510195879493161  \\
            183.17078702653663  0.04514176493476399  \\
            183.3068723066455  0.045181607455071576  \\
            183.44295758675437  0.045221486127488775  \\
            183.57904286686323  0.04526140052636516  \\
            183.7151281469721  0.045301348897101704  \\
            183.85121342708098  0.04534133027922172  \\
            183.98729870718984  0.045381343826422824  \\
            184.1233839872987  0.04542138870098274  \\
            184.25946926740758  0.045461464073759304  \\
            184.39555454751644  0.04550156912419042  \\
            184.5316398276253  0.045541703040294146  \\
            184.66772510773419  0.045581865018668614  \\
            184.80381038784304  0.04562205426449205  \\
            184.93989566795193  0.04566226999152283  \\
            185.0759809480608  0.04570251142209937  \\
            185.21206622816965  0.04574277778714024  \\
            185.34815150827853  0.0457830683261441  \\
            185.4842367883874  0.0458233822871897  \\
            185.62032206849625  0.045863718926935915  \\
            185.75640734860514  0.04590407751062173  \\
            185.892492628714  0.04594445731206617  \\
            186.02857790882285  0.045984857185473994  \\
            186.16466318893174  0.04602527597475577  \\
            186.3007484690406  0.04606571319031107  \\
            186.43683374914946  0.04610616830060043  \\
            186.57291902925834  0.04614664073329848  \\
            186.7090043093672  0.04618712987529381  \\
            186.84508958947606  0.046227635072689094  \\
            186.98117486958495  0.04626815563080105  \\
            187.1172601496938  0.046308690814160385  \\
            187.25334542980266  0.04634923984651188  \\
            187.38943070991155  0.04638980191081436  \\
            187.5255159900204  0.04643037614924066  \\
            187.66160127012927  0.046470961663177664  \\
            187.79768655023815  0.046511557513226304  \\
            187.933771830347  0.04655216271920152  \\
            188.0698571104559  0.04659277626013232  \\
            188.20594239056476  0.04663339707426173  \\
            188.34202767067362  0.04667402405904682  \\
            188.4781129507825  0.0467146560711587  \\
            188.61419823089136  0.04675529192648249  \\
            188.75028351100022  0.046795930400117404  \\
            188.8863687911091  0.046836570697202505  \\
            189.02245407121796  0.046877212242794196  \\
            189.15853935132682  0.04691785483177988  \\
            189.2946246314357  0.04695849832315541  \\
            189.43070991154457  0.046999142479031475  \\
            189.56679519165343  0.04703978696463367  \\
            189.7028804717623  0.047080431348302504  \\
            189.83896575187117  0.04712107510149332  \\
            189.97505103198003  0.047161717598776395  \\
            190.11113631208892  0.047202358117836886  \\
            190.24722159219777  0.04724299583947479  \\
            190.38330687230663  0.04728362984760505  \\
            190.51939215241552  0.047324259129257466  \\
            190.65547743252438  0.047364882574576724  \\
            190.79156271263324  0.047405498976822405  \\
            190.92764799274212  0.047446107032368984  \\
            191.06373327285098  0.04748670534070579  \\
            191.19981855295987  0.04752729240443708  \\
            191.33590383306873  0.04756786662928196  \\
            191.47198911317759  0.04760842632407444  \\
            191.60807439328647  0.047648969700763454  \\
            191.74415967339533  0.04768949581914161  \\
            191.8802449535042  0.047730005177588804  \\
            192.01633023361308  0.04777049785737813  \\
            192.15241551372193  0.047810974122752974  \\
            192.2885007938308  0.047851434088555606  \\
            192.42458607393968  0.04789187772022716  \\
            192.56067135404854  0.0479323048338076  \\
            192.6967566341574  0.047972715095935765  \\
            192.83284191426628  0.04801310802384935  \\
            192.96892719437514  0.048053482985384886  \\
            193.105012474484  0.04809383919897778  \\
            193.2410977545929  0.04813417573366232  \\
            193.37718303470174  0.048174491509071576  \\
            193.5132683148106  0.04821478529543755  \\
            193.6493535949195  0.04825505571359107  \\
            193.78543887502835  0.048295301234961806  \\
            193.9215241551372  0.04833552018157831  \\
            194.0576094352461  0.048375710726067986  \\
            194.19369471535495  0.04841587089165707  \\
            194.32977999546384  0.048455998552170684  \\
            194.4658652755727  0.04849609143203279  \\
            194.60195055568155  0.04853615257754439  \\
            194.73803583579044  0.048576185974535606  \\
            194.8741211158993  0.048616175527984966  \\
            195.01020639600816  0.048656124091666274  \\
            195.14629167611704  0.04869603413466468  \\
            195.2823769562259  0.04873590774137661  \\
            195.41846223633476  0.04877574661150983  \\
            195.55454751644365  0.04881555206008341  \\
            195.6906327965525  0.04885532501742773  \\
            195.82671807666136  0.04889506602918449  \\
            195.96280335677025  0.04893477525630671  \\
            196.0988886368791  0.0489744524750587  \\
            196.23497391698797  0.04901409707701612  \\
            196.37105919709686  0.04905370806906593  \\
            196.5071444772057  0.04909328407340637  \\
            196.64322975731457  0.04913282332754705  \\
            196.77931503742346  0.04917232368430886  \\
            196.91540031753232  0.04921178261182401  \\
            197.05148559764118  0.049251197193536024  \\
            197.18757087775006  0.04929056412819975  \\
            197.32365615785892  0.049329879729881336  \\
            197.4597414379678  0.04936913992795825  \\
            197.59582671807667  0.04940835483227358  \\
            197.73191199818552  0.049447508854334944  \\
            197.8679972782944  0.049486602668535586  \\
            198.00408255840327  0.0495256392332787  \\
            198.14016783851213  0.049564620993198874  \\
            198.276253118621  0.0496035498791621  \\
            198.41233839872987  0.04964242730826574  \\
            198.54842367883873  0.04968125418383855  \\
            198.68450895894762  0.04972003089544067  \\
            198.82059423905648  0.04975875731886361  \\
            198.95667951916533  0.04979743281613029  \\
            199.09276479927422  0.04983605623549503  \\
            199.22885007938308  0.04987462591144347  \\
            199.36493535949194  0.04991313966469271  \\
            199.50102063960082  0.049951594802191204  \\
            199.63710591970968  0.049989988117118786  \\
            199.77319119981854  0.050028315888886676  \\
            199.90927647992743  0.05006657442422424  \\
            200.0453617600363  0.05010478000996688  \\
            200.18144704014514  0.050142907990682724  \\
            200.31753232025403  0.050180962931139966  \\
            200.4536176003629  0.05021894867609278  \\
            200.58970288047178  0.050256868350281314  \\
            200.72578816058063  0.0502947243584317  \\
            200.8618734406895  0.05033251838525604  \\
            200.99795872079838  0.05037025139545244  \\
            201.13404400090724  0.050407923633704936  \\
            201.2701292810161  0.05044553462468358  \\
            201.40621456112498  0.0504830831730444  \\
            201.54229984123384  0.05052056736342938  \\
            201.6783851213427  0.05055798456046649  \\
            201.8144704014516  0.0505953314087697  \\
            201.95055568156045  0.05063260383293893  \\
            202.0866409616693  0.05066979756873517  \\
            202.2227262417782  0.05070692145513894  \\
            202.35881152188705  0.05074395411128494  \\
            202.4948968019959  0.0507809004334143  \\
            202.6309820821048  0.05081776456119804  \\
            202.76706736221365  0.050854549877737014  \\
            202.9031526423225  0.05089125900956196  \\
            203.0392379224314  0.05092789382663346  \\
            203.17532320254026  0.050964455442341974  \\
            203.3114084826491  0.051000944213507836  \\
            203.447493762758  0.05103735974038124  \\
            203.58357904286686  0.051073700866642216  \\
            203.71966432297575  0.05110996567940071  \\
            203.8557496030846  0.05114615150919648  \\
            203.99183488319346  0.051182254929999185  \\
            204.12792016330235  0.05121827175920834  \\
            204.2640054434112  0.051254197710359446  \\
            204.40009072352007  0.05129004108935617  \\
            204.53617600362895  0.051325780296261225  \\
            204.6722612837378  0.051361421679747284  \\
            204.80834656384667  0.05139697052236575  \\
            204.94443184395556  0.051432431040546775  \\
            205.08051712406441  0.05146780638459922  \\
            205.21660240417327  0.05150309863871072  \\
            205.35268768428216  0.05153830882094763  \\
            205.48877296439102  0.05157343688325502  \\
            205.62485824449988  0.05160848171145673  \\
            205.76094352460876  0.051643441125255325  \\
            205.89702880471762  0.0516783118782321  \\
            206.03311408482648  0.051713089657847086  \\
            206.16919936493537  0.05174776908543907  \\
            206.30528464504422  0.05178235610805345  \\
            206.44136992515308  0.051816829973901316  \\
            206.57745520526197  0.051851196282434245  \\
            206.71354048537083  0.051885460141736006  \\
            206.84962576547971  0.051919625626437614  \\
            206.98571104558857  0.05195369577771731  \\
            207.12179632569743  0.0519876726033006  \\
            207.25788160580632  0.05202155707746028  \\
            207.39396688591518  0.05205534914101632  \\
            207.53005216602403  0.05208904770133597  \\
            207.66613744613292  0.052122650632333754  \\
            207.80222272624178  0.05215615477447141  \\
            207.93830800635064  0.05218955593475792  \\
            208.07439328645953  0.05222284888674958  \\
            208.21047856656838  0.052256027904113225  \\
            208.34656384667724  0.05228909382529807  \\
            208.48264912678613  0.05232205086187354  \\
            208.618734406895  0.05235490232614486  \\
            208.75481968700385  0.05238765060973531  \\
            208.89090496711273  0.052420297183586186  \\
            209.0269902472216  0.0524528425979568  \\
            209.16307552733045  0.052485286482424565  \\
            209.29916080743934  0.05251762754588488  \\
            209.4352460875482  0.052549863576551205  \\
            209.57133136765705  0.05258199144195502  \\
            209.70741664776594  0.05261400708894588  \\
            209.8435019278748  0.052645905543691335  \\
            209.97958720798366  0.052677680911676995  \\
            210.11567248809254  0.05270933788879506  \\
            210.2517577682014  0.052740876015142754  \\
            210.3878430483103  0.05277229660143378  \\
            210.52392832841915  0.05280360167611361  \\
            210.660013608528  0.05283479273230022  \\
            210.7960988886369  0.05286587072778397  \\
            210.93218416874575  0.052896836085027675  \\
            211.0682694488546  0.05292768869116662  \\
            211.2043547289635  0.05295842789800849  \\
            211.34044000907235  0.05298905252203343  \\
            211.4765252891812  0.05301956084439402  \\
            211.6126105692901  0.05304995061091528  \\
            211.74869584939896  0.053080219032094665  \\
            211.88478112950781  0.053110362783102084  \\
            212.0208664096167  0.05314037800377987  \\
            212.15695168972556  0.053170261056300794  \\
            212.29303696983442  0.05320001428250136  \\
            212.4291222499433  0.05322964071192813  \\
            212.56520753005216  0.05325914261684584  \\
            212.70129281016102  0.053288521714549494  \\
            212.8373780902699  0.05331777916736434  \\
            212.97346337037877  0.05334691558264587  \\
            213.10954865048762  0.053375931012779834  \\
            213.2456339305965  0.05340482495518223  \\
            213.38171921070537  0.053433596352299294  \\
            213.51780449081426  0.053462243591607526  \\
            213.65388977092312  0.053490764505613665  \\
            213.78997505103197  0.053519156371854705  \\
            213.92606033114086  0.05354741591289789  \\
            214.06214561124972  0.053575539296340714  \\
            214.19823089135858  0.053603522366700226  \\
            214.33431617146746  0.05363136679350037  \\
            214.47040145157632  0.053659076120235176  \\
            214.60648673168518  0.053686652879760606  \\
            214.74257201179407  0.053714099029051283  \\
            214.87865729190293  0.05374141594920046  \\
            215.01474257201178  0.05376860444542008  \\
            215.15082785212067  0.053795664747040714  \\
            215.28691313222953  0.05382259650751159  \\
            215.4229984123384  0.0538493988044006  \\
            215.55908369244727  0.05387607013939431  \\
            215.69516897255613  0.05390260843829788  \\
            215.831254252665  0.053929011051035196  \\
            215.96733953277388  0.053955274751648755  \\
            216.10342481288274  0.05398139573829973  \\
            216.2395100929916  0.05400736966943073  \\
            216.37559537310048  0.054033197310121114  \\
            216.51168065320934  0.05405888260343717  \\
            216.64776593331823  0.054084428329346894  \\
            216.78385121342708  0.05410983667540911  \\
            216.91993649353594  0.054135109236773525  \\
            217.05602177364483  0.054160247016180656  \\
            217.1921070537537  0.05418525042396191  \\
            217.32819233386255  0.05421011927803952  \\
            217.46427761397143  0.0542348528039266  \\
            217.6003628940803  0.05425944963472708  \\
            217.73644817418915  0.05428390781113576  \\
            217.87253345429804  0.054308224781438305  \\
            218.0086187344069  0.0543323974015112  \\
            218.14470401451575  0.054356421934821805  \\
            218.28078929462464  0.054380293994258276  \\
            218.4168745747335  0.05440401330097462  \\
            218.55295985484236  0.05442758413048462  \\
            218.68904513495124  0.05445100949530905  \\
            218.8251304150601  0.054474291803068696  \\
            218.96121569516896  0.054497432856484306  \\
            219.09730097527785  0.054520433853376626  \\
            219.2333862553867  0.054543295386666406  \\
            219.36947153549556  0.05456601744437434  \\
            219.50555681560445  0.05458859940962116  \\
            219.6416420957133  0.054611040060627516  \\
            219.7777273758222  0.05463333757071414  \\
            219.91381265593105  0.05465548950830165  \\
            220.0498979360399  0.05467749283691072  \\
            220.1859832161488  0.054699343915161985  \\
            220.32206849625766  0.05472103843660757  \\
            220.45815377636652  0.05474257500750439  \\
            220.5942390564754  0.05476395813693419  \\
            220.73032433658426  0.05478519105277136  \\
            220.86640961669312  0.0548062763694975  \\
            221.002494896802  0.0548272160882014  \\
            221.13858017691086  0.05484801159657906  \\
            221.27466545701972  0.054868663668933663  \\
            221.4107507371286  0.05488917246617562  \\
            221.54683601723747  0.05490953753582252  \\
            221.68292129734633  0.054929757811999165  \\
            221.8190065774552  0.054949831615437573  \\
            221.95509185756407  0.05496975665347692  \\
            222.09117713767293  0.05498953002006364  \\
            222.22726241778182  0.05500914819575132  \\
            222.36334769789067  0.055028607047700774  \\
            222.49943297799953  0.05504790410411435  \\
            222.63551825810842  0.055067043940212786  \\
            222.77160353821728  0.055086029991895845  \\
            222.90768881832616  0.05510486506462457  \\
            223.04377409843502  0.05512355134593412  \\
            223.17985937854388  0.055142090405433816  \\
            223.31594465865277  0.05516048319480711  \\
            223.45202993876163  0.055178730047811604  \\
            223.58811521887048  0.05519683068027903  \\
            223.72420049897937  0.05521478419011528  \\
            223.86028577908823  0.05523258905730038  \\
            223.9963710591971  0.05525024314388849  \\
            224.13245633930597  0.05526774369400793  \\
            224.26854161941483  0.05528508733386115  \\
            224.4046268995237  0.055302270071724745  \\
            224.54071217963258  0.055319288765529946  \\
            224.67679745974144  0.05533614756178499  \\
            224.8128827398503  0.05535285019440873  \\
            224.94896801995918  0.05536939964149998  \\
            225.08505330006804  0.05538579826258157  \\
            225.2211385801769  0.0554020477986004  \\
            225.35722386028579  0.05541814937192746  \\
            225.49330914039464  0.05543410348635778  \\
            225.6293944205035  0.05544991002711042  \\
            225.7654797006124  0.05546556826082857  \\
            225.90156498072125  0.05548107683557941  \\
            226.03765026083013  0.055496433780854226  \\
            226.173735540939  0.05551163650756834  \\
            226.30982082104785  0.05552668180806114  \\
            226.44590610115674  0.055541565856096084  \\
            226.5819913812656  0.05555628505964037  \\
            226.71807666137445  0.05557084287534808  \\
            226.85416194148334  0.05558524333718919  \\
            226.9902472215922  0.055599489575365285  \\
            227.12633250170106  0.05561358410462154  \\
            227.26241778180994  0.05562752882424678  \\
            227.3985030619188  0.05564132501807341  \\
            227.53458834202766  0.055654973354477444  \\
            227.67067362213655  0.05566847388637854  \\
            227.8067589022454  0.05568182605123994  \\
            227.94284418235426  0.05569502867106849  \\
            228.07892946246315  0.05570807995241467  \\
            228.215014742572  0.05572097748637256  \\
            228.35110002268087  0.055733718248579846  \\
            228.48718530278975  0.05574629859921783  \\
            228.6232705828986  0.055758714700496724  \\
            228.75935586300747  0.055770969120992914  \\
            228.89544114311636  0.05578306616801349  \\
            229.03152642322522  0.05579500910146111  \\
            229.1676117033341  0.05580680057251999  \\
            229.30369698344296  0.055818442623656005  \\
            229.43978226355182  0.05582993668861658  \\
            229.5758675436607  0.055841283592430756  \\
            229.71195282376956  0.05585248355140922  \\
            229.84803810387842  0.0558635361731442  \\
            229.9841233839873  0.05587444045650956  \\
            230.12020866409617  0.05588519479166077  \\
            230.25629394420503  0.055895796960034876  \\
            230.3923792243139  0.05590624413435056  \\
            230.52846450442277  0.05591653287860808  \\
            230.66454978453163  0.055926661212731564  \\
            230.80063506464052  0.05593663053727375  \\
            230.93672034474938  0.055946445184675696  \\
            231.07280562485823  0.05595611130916073  \\
            231.20889090496712  0.05596563323549543  \\
            231.34497618507598  0.05597501345898964  \\
            231.48106146518484  0.0559842526454965  \\
            231.61714674529372  0.05599334963141237  \\
            231.75323202540258  0.05600230007709524  \\
            231.88931730551144  0.05601110556177181  \\
            232.02540258562033  0.0560197753196867  \\
            232.16148786572919  0.056028314639310774  \\
            232.29757314583807  0.05603672645404799  \\
            232.43365842594693  0.056045011342235426  \\
            232.5697437060558  0.056053167527143274  \\
            232.70582898616468  0.056061190876974844  \\
            232.84191426627353  0.05606907537188243  \\
            232.9779995463824  0.056076822433608925  \\
            233.11408482649128  0.05608443741592606  \\
            233.25017010660014  0.05609192347197515  \\
            233.386255386709  0.056099281880524814  \\
            233.52234066681788  0.05610651204597093  \\
            233.65842594692674  0.05611361149833666  \\
            233.7945112270356  0.0561205758932724  \\
            233.9305965071445  0.056127399150785906  \\
            234.06668178725334  0.05613408067420392  \\
            234.2027670673622  0.056140625645307723  \\
            234.3388523474711  0.056147037478075194  \\
            234.47493762757995  0.05615331786127617  \\
            234.6110229076888  0.05615946675847237  \\
            234.7471081877977  0.056165482408017504  \\
            234.88319346790655  0.05617136132305716  \\
            235.0192787480154  0.05617709830230532  \\
            235.1553640281243  0.05618269192395891  \\
            235.29144930823315  0.05618814792480003  \\
            235.42753458834204  0.05619347063092607  \\
            235.5636198684509  0.056198662585485226  \\
            235.69970514855976  0.056203724548676434  \\
            235.83579042866864  0.056208655497749435  \\
            235.9718757087775  0.05621345262700471  \\
            236.10796098888636  0.056218111332474424  \\
            236.24404626899525  0.0562226293491892  \\
            236.3801315491041  0.056227012475581706  \\
            236.51621682921296  0.05623126542903596  \\
            236.65230210932185  0.05623539111027791  \\
            236.7883873894307  0.05623939060337539  \\
            236.92447266953957  0.056243263175738176  \\
            237.06055794964846  0.05624700627811796  \\
            237.1966432297573  0.05625061554460835  \\
            237.33272850986617  0.05625408764403862  \\
            237.46881378997506  0.056257427815625385  \\
            237.60489907008392  0.056260640788078034  \\
            237.74098435019278  0.056263729501332245  \\
            237.87706963030166  0.05626669512219941  \\
            238.01315491041052  0.0562695370443667  \\
            238.14924019051938  0.056272252888397045  \\
            238.28532547062827  0.0562748385017291  \\
            238.42141075073712  0.05627729003234567  \\
            238.557496030846  0.056279611985983996  \\
            238.69358131095487  0.05628180949717158  \\
            238.82966659106373  0.05628388545175672  \\
            238.9657518711726  0.05628584050408635  \\
            239.10183715128147  0.05628767307700612  \\
            239.23792243139033  0.05628937936186035  \\
            239.37400771149922  0.05629095455090247  \\
            239.51009299160808  0.05629240197622386  \\
            239.64617827171693  0.05629372782662773  \\
            239.78226355182582  0.05629493464709975  \\
            239.91834883193468  0.056296021144189426  \\
            240.05443411204354  0.0562969822148428  \\
            240.19051939215242  0.05629781464741629  \\
            240.32660467226128  0.056298525037897174  \\
            240.46268995237014  0.05629911776788262  \\
            240.59877523247903  0.056299592430934686  \\
            240.7348605125879  0.0562999438779862  \\
            240.87094579269674  0.05630016880512823  \\
            241.00703107280563  0.05630027386139859  \\
            241.1431163529145  0.05630026318735221  \\
            241.27920163302335  0.056300136200342236  \\
            241.41528691313223  0.056299887670956505  \\
            241.5513721932411  0.05629951485934278  \\
            241.68745747334998  0.056299024464080985  \\
            241.82354275345884  0.056298420371397186  \\
            241.9596280335677  0.05629770181331138  \\
            242.09571331367658  0.056296863485798064  \\
            242.23179859378544  0.056295903211932834  \\
            242.3678838738943  0.05629482768091456  \\
            242.5039691540032  0.05629364051728462  \\
            242.64005443411205  0.056292340765506314  \\
            242.7761397142209  0.05629092306210932  \\
            242.9122249943298  0.056289385792475166  \\
            243.04831027443865  0.056287735590929665  \\
            243.1843955545475  0.056285975822702665  \\
            243.3204808346564  0.05628410535066668  \\
            243.45656611476525  0.05628211877513518  \\
            243.5926513948741  0.05628001504344124  \\
            243.728736674983  0.056277800701529976  \\
            243.86482195509186  0.05627547886424532  \\
            244.0009072352007  0.056273048223423876  \\
            244.1369925153096  0.056270503370309956  \\
            244.27307779541846  0.056267843811012776  \\
            244.40916307552732  0.05626507597644746  \\
            244.5452483556362  0.05626220274163812  \\
            244.68133363574506  0.056259222638376856  \\
            244.81741891585395  0.05625613027640319  \\
            244.9535041959628  0.05625292571178177  \\
            245.08958947607167  0.05624961523625553  \\
            245.22567475618055  0.05624620149399757  \\
            245.3617600362894  0.05624268286599856  \\
            245.49784531639827  0.05623905400714315  \\
            245.63393059650716  0.05623531550778068  \\
            245.77001587661601  0.05623147349725127  \\
            245.90610115672487  0.056227530395595075  \\
            246.04218643683376  0.0562234844404037  \\
            246.17827171694262  0.05621933035767064  \\
            246.31435699705148  0.05621506924996314  \\
            246.45044227716036  0.056210707062545204  \\
            246.58652755726922  0.05620624599677964  \\
            246.72261283737808  0.05620168415340068  \\
            246.85869811748697  0.05619701635553834  \\
            246.99478339759582  0.05619224419087079  \\
            247.13086867770468  0.05618737340175878  \\
            247.26695395781357  0.05618240597630712  \\
            247.40303923792243  0.05617733988508517  \\
            247.5391245180313  0.056172170075048065  \\
            247.67520979814017  0.05616689858809527  \\
            247.81129507824903  0.05616153094857895  \\
            247.94738035835792  0.056156068937455526  \\
            248.08346563846678  0.05615051040244667  \\
            248.21955091857564  0.05614485044173725  \\
            248.35563619868452  0.056139091517543586  \\
            248.49172147879338  0.056133238924955114  \\
            248.62780675890224  0.05612729424466268  \\
            248.76389203901113  0.056121255209433035  \\
            248.89997731911998  0.05611511709644802  \\
            249.03606259922884  0.05610888275163029  \\
            249.17214787933773  0.056102557233046906  \\
            249.3082331594466  0.056096141928496907  \\
            249.44431843955545  0.056089634463940025  \\
            249.58040371966433  0.05608303032319959  \\
            249.7164889997732  0.056076332696728105  \\
            249.85257427988205  0.05606954640074245  \\
            249.98865955999094  0.056062672637679355  \\
            250.1247448400998  0.056055708934847584  \\
            250.26083012020865  0.05604865100987509  \\
            250.39691540031754  0.056041502356131354  \\
            250.5330006804264  0.056034267545680666  \\
            250.66908596053526  0.0560269476030993  \\
            250.80517124064414  0.0560195399650875  \\
            250.941256520753  0.05601204060510218  \\
            251.0773418008619  0.056004453262416355  \\
            251.21342708097075  0.05599678226651064  \\
            251.3495123610796  0.05598902850725162  \\
            251.4855976411885  0.05598118940925653  \\
            251.62168292129735  0.05597326114891085  \\
            251.7577682014062  0.05596524751219784  \\
            251.8938534815151  0.05595715266719599  \\
            252.02993876162395  0.05594897749716951  \\
            252.1660240417328  0.05594071958107704  \\
            252.3021093218417  0.05593237513560249  \\
            252.43819460195056  0.0559239476534254  \\
            252.57427988205941  0.055915441298982765  \\
            252.7103651621683  0.05590685714183843  \\
            252.84645044227716  0.05589819313363274  \\
            252.98253572238602  0.05588944539684538  \\
            253.1186210024949  0.05588061660749502  \\
            253.25470628260376  0.05587171110339682  \\
            253.39079156271262  0.05586273035998735  \\
            253.5268768428215  0.05585367293760233  \\
            253.66296212293037  0.05584453500168493  \\
            253.79904740303922  0.05583531762247295  \\
            253.9351326831481  0.055826025387420174  \\
            254.07121796325697  0.05581666039546275  \\
            254.20730324336583  0.05580722204216043  \\
            254.34338852347472  0.05579770707484552  \\
            254.47947380358357  0.055788114171218275  \\
            254.61555908369246  0.0557784477878917  \\
            254.75164436380132  0.05576871084147641  \\
            254.88772964391018  0.05575890375981657  \\
            255.02381492401906  0.055749024481989956  \\
            255.15990020412792  0.05573906972998193  \\
            255.29598548423678  0.055729042169901745  \\
            255.43207076434567  0.055718945668518066  \\
            255.56815604445453  0.055708781840401504  \\
            255.70424132456338  0.05569855002425973  \\
            255.84032660467227  0.055688247312376975  \\
            255.97641188478113  0.055677872332477646  \\
            256.11249716489  0.055667429124603166  \\
            256.2485824449989  0.055656920594407494  \\
            256.38466772510776  0.0556463475794581  \\
            256.5207530052166  0.055635708849235965  \\
            256.6568382853255  0.055625001324677965  \\
            256.79292356543436  0.055614225289384873  \\
            256.9290088455432  0.05560338472118957  \\
            257.0650941256521  0.05559248200019969  \\
            257.20117940576097  0.05558151763865042  \\
            257.3372646858698  0.05557049028090455  \\
            257.4733499659787  0.05555939700112926  \\
            257.60943524608757  0.05554823852235716  \\
            257.7455205261964  0.055537018601390306  \\
            257.8816058063053  0.055525739473167586  \\
            258.0176910864142  0.0555144016956918  \\
            258.153776366523  0.05550300415002971  \\
            258.2898616466319  0.055491544162189294  \\
            258.4259469267408  0.05548002171488671  \\
            258.5620322068496  0.0554684404082933  \\
            258.6981174869585  0.05545680263136362  \\
            258.8342027670674  0.055445109276668396  \\
            258.9702880471762  0.055433359740394574  \\
            259.1063733272851  0.055421551922345276  \\
            259.242458607394  0.05540968421339403  \\
            259.3785438875028  0.05539775965623139  \\
            259.5146291676117  0.05538578101331442  \\
            259.6507144477206  0.05537374972040531  \\
            259.7867997278294  0.05536166588640339  \\
            259.9228850079383  0.05534952829334508  \\
            260.0589702880472  0.05533733459483873  \\
            260.195055568156  0.05532508540977475  \\
            260.3311408482649  0.05531278392739258  \\
            260.4672261283738  0.05530043225980372  \\
            260.6033114084826  0.05528803135042709  \\
            260.7393966885915  0.05527558097398899  \\
            260.8754819687004  0.05526307973652313  \\
            261.01156724880923  0.05525052556250199  \\
            261.1476525289181  0.05523791998873879  \\
            261.283737809027  0.0552252658794723  \\
            261.41982308913583  0.055212565065291264  \\
            261.5559083692447  0.055199818354841994  \\
            261.6919936493536  0.05518702553482846  \\
            261.82807892946244  0.05517418537001226  \\
            261.9641642095713  0.05516129593603313  \\
            262.1002494896802  0.05514835846100747  \\
            262.2363347697891  0.055135375668798524  \\
            262.3724200498979  0.05512234938171813  \\
            262.5085053300068  0.05510928053558413  \\
            262.6445906101157  0.055096169179720406  \\
            262.78067589022453  0.05508301447695689  \\
            262.9167611703334  0.055069814724473545  \\
            263.0528464504423  0.05505656975038524  \\
            263.18893173055113  0.0550432821630454  \\
            263.32501701066  0.055029953962736876  \\
            263.4611022907689  0.05501658638764154  \\
            263.59718757087774  0.05500317991384022  \\
            263.7332728509866  0.05498973425531269  \\
            263.8693581310955  0.05497624836393779  \\
            264.00544341120434  0.054962720709367176  \\
            264.1415286913132  0.05494915248870003  \\
            264.2776139714221  0.05493554603477155  \\
            264.41369925153094  0.05492190298607814  \\
            264.54978453163983  0.05490822433264449  \\
            264.6858698117487  0.054894510416023716  \\
            264.82195509185755  0.054880760929297265  \\
            264.95804037196643  0.0548669749170749  \\
            265.0941256520753  0.05485315105321916  \\
            265.23021093218415  0.054839290571116486  \\
            265.36629621229304  0.05482539559788172  \\
            265.5023814924019  0.05481146765757143  \\
            265.63846677251075  0.05479750772900204  \\
            265.77455205261964  0.054783516245749814  \\
            265.9106373327285  0.05476949309615094  \\
            266.04672261283736  0.05475543762330145  \\
            266.18280789294624  0.05474134864042809  \\
            266.31889317305513  0.054727226344653705  \\
            266.45497845316396  0.05471307279030335  \\
            266.59106373327285  0.05469888954639887  \\
            266.72714901338173  0.0546846777299387  \\
            266.86323429349056  0.05467043800589782  \\
            266.99931957359945  0.054656170587227694  \\
            267.13540485370834  0.05464187523485638  \\
            267.27149013381717  0.05462755125768842  \\
            267.40757541392605  0.05461319766202793  \\
            267.54366069403494  0.05459881542773797  \\
            267.67974597414377  0.054584406337407604  \\
            267.81583125425266  0.0545699717195655  \\
            267.95191653436154  0.05455551253431933  \\
            268.0880018144704  0.05454102937335581  \\
            268.22408709457926  0.05452652245994061  \\
            268.36017237468815  0.0545119916489184  \\
            268.49625765479703  0.054497436426712904  \\
            268.63234293490586  0.05448285594473763  \\
            268.76842821501475  0.05446825076630773  \\
            268.90451349512364  0.054453622552218486  \\
            269.04059877523247  0.05443897255730534  \\
            269.17668405534135  0.054424301742364  \\
            269.31276933545024  0.05440961077415043  \\
            269.44885461555907  0.054394900025380874  \\
            269.58493989566796  0.05438016957473182  \\
            269.72102517577684  0.05436541920684002  \\
            269.8571104558857  0.054350648412302506  \\
            269.99319573599456  0.054335856644364994  \\
            270.12928101610345  0.05432104511942888  \\
            270.2653662962123  0.05430621516451985  \\
            270.40145157632116  0.054291367819175214  \\
            270.53753685643005  0.0542765038944224  \\
            270.6736221365389  0.05426162397277885  \\
            270.80970741664777  0.05424672840825201  \\
            270.94579269675666  0.054231817326339395  \\
            271.0818779768655  0.05421689062402856  \\
            271.2179632569744  0.054201947969797104  \\
            271.35404853708326  0.054186988871953404  \\
            271.4901338171921  0.0541720141487855  \\
            271.626219097301  0.054157025040766374  \\
            271.76230437740986  0.054142022506328547  \\
            271.8983896575187  0.054127007332423316  \\
            272.0344749376276  0.05411198013452073  \\
            272.17056021773647  0.0540969413566096  \\
            272.3066454978453  0.05408189127119749  \\
            272.4427307779542  0.054066829979310733  \\
            272.57881605806307  0.0540517574104944  \\
            272.7149013381719  0.05403667332281236  \\
            272.8509866182808  0.05402157743825167  \\
            272.9870718983897  0.05400647071511579  \\
            273.1231571784985  0.053991354156497945  \\
            273.2592424586074  0.05397622857339977  \\
            273.3953277387163  0.053961094654182085  \\
            273.5314130188251  0.05394595296456486  \\
            273.667498298934  0.05393080394762725  \\
            273.8035835790429  0.05391564792380758  \\
            273.9396688591517  0.053900485090903394  \\
            274.0757541392606  0.05388531552407134  \\
            274.2118394193695  0.053870139175827315  \\
            274.3479246994783  0.053854955869131936  \\
            274.4840099795872  0.05383976578000801  \\
            274.6200952596961  0.053824569926420936  \\
            274.756180539805  0.053809369047505634  \\
            274.8922658199138  0.05379416380067096  \\
            275.0283511000227  0.053778954761599614  \\
            275.1644363801316  0.05376374242424823  \\
            275.3005216602404  0.05374852720084733  \\
            275.4366069403493  0.0537333094219013  \\
            275.5726922204582  0.053718089336188456  \\
            275.708777500567  0.05370286711076101  \\
            275.8448627806759  0.05368764283094503  \\
            275.9809480607848  0.053672416500340527  \\
            276.1170333408936  0.05365718808794165  \\
            276.2531186210025  0.053641958262943414  \\
            276.3892039011114  0.05362672773011082  \\
            276.5252891812202  0.05361149706607891  \\
            276.6613744613291  0.05359626679893078  \\
            276.797459741438  0.053581037408197585  \\
            276.9335450215468  0.05356580932485852  \\
            277.0696303016557  0.0535505829313408  \\
            277.2057155817646  0.053535358561519746  \\
            277.3418008618734  0.053520136500718705  \\
            277.4778861419823  0.05350491698570905  \\
            277.6139714220912  0.05348970020471023  \\
            277.7500567022  0.053474486297389746  \\
            277.8861419823089  0.05345927535486314  \\
            278.0222272624178  0.053444067579426324  \\
            278.15831254252663  0.05342886362603239  \\
            278.2943978226355  0.05341366398062633  \\
            278.4304831027444  0.05339846909386835  \\
            278.56656838285323  0.05338327939335229  \\
            278.7026536629621  0.053368095283605615  \\
            278.838738943071  0.05335291714608938  \\
            278.97482422317984  0.05333774533919828  \\
            279.1109095032887  0.053322580198260576  \\
            279.2469947833976  0.05330742203553819  \\
            279.38308006350644  0.05329227114022665  \\
            279.5191653436153  0.053277127778455086  \\
            279.6552506237242  0.053261992193286235  \\
            279.79133590383304  0.05324686460471646  \\
            279.92742118394193  0.05323174520967574  \\
            280.0635064640508  0.05321663424132784  \\
            280.19959174415965  0.05320153220738949  \\
            280.33567702426853  0.05318643946457498  \\
            280.4717623043774  0.05317135635855037  \\
            280.60784758448625  0.0531562832293518  \\
            280.74393286459514  0.05314122041138543  \\
            280.880018144704  0.05312616823342749  \\
            281.01610342481285  0.053111127018624305  \\
            281.15218870492174  0.0530960970844922  \\
            281.2882739850306  0.053081078742917585  \\
            281.4243592651395  0.053066072300156926  \\
            281.56044454524834  0.05305107805683675  \\
            281.69652982535723  0.053036096307953626  \\
            281.8326151054661  0.05302112734287418  \\
            281.96870038557495  0.05300617144533512  \\
            282.10478566568383  0.05299122889344319  \\
            282.2408709457927  0.05297629995967518  \\
            282.37695622590155  0.052961384910877964  \\
            282.51304150601044  0.05294648400826845  \\
            282.6491267861193  0.05293159791871678  \\
            282.78521206622815  0.05291672678091323  \\
            282.92129734633704  0.052901870818006444  \\
            283.05738262644593  0.05288703027468629  \\
            283.19346790655476  0.05287220539856218  \\
            283.32955318666365  0.052857396440163025  \\
            283.46563846677253  0.05284260365293725  \\
            283.60172374688136  0.052827827293252784  \\
            283.73780902699025  0.05281306762039708  \\
            283.87389430709914  0.05279832489657711  \\
            284.00997958720797  0.052783599386919344  \\
            284.14606486731685  0.05276889135946977  \\
            284.28215014742574  0.052754201085193894  \\
            284.41823542753457  0.05273952883797673  \\
            284.55432070764346  0.052724874894622804  \\
            284.69040598775234  0.052710239534856165  \\
            284.8264912678612  0.05269562304132036  \\
            284.96257654797006  0.052681025699578464  \\
            285.09866182807895  0.05266644779811305  \\
            285.2347471081878  0.05265188962832622  \\
            285.37083238829666  0.052637351484539574  \\
            285.50691766840555  0.05262283366399423  \\
            285.6430029485144  0.05260833646685083  \\
            285.77908822862327  0.05259386019618951  \\
            285.91517350873215  0.052579405678586974  \\
            286.051258788841  0.052564972914868675  \\
            286.18734406894987  0.05255056197257778  \\
            286.32342934905876  0.052536172977669354  \\
            286.4595146291676  0.05252180606749898  \\
            286.5955999092765  0.05250746139082271  \\
            286.73168518938536  0.05249313910779704  \\
            286.8677704694942  0.05247883938997899  \\
            287.0038557496031  0.05246456242032601  \\
            287.13994102971196  0.05245030839319605  \\
            287.2760263098208  0.05243607751434755  \\
            287.4121115899297  0.05242187000093941  \\
            287.54819687003857  0.052407686081530985  \\
            287.68428215014745  0.05239352599608215  \\
            287.8203674302563  0.052379389995953235  \\
            287.95645271036517  0.05236527834390504  \\
            288.09253799047406  0.05235119131409884  \\
            288.2286232705829  0.05233712919209641  \\
            288.3647085506918  0.05232309227485998  \\
            288.50079383080066  0.052309080870752256  \\
            288.6368791109095  0.05229509529953644  \\
            288.7729643910184  0.05228113589237618  \\
            288.90904967112726  0.052267202991835626  \\
            289.0451349512361  0.0522532969518794  \\
            289.181220231345  0.052239418672152454  \\
            289.31730551145387  0.052225568019655534  \\
            289.4533907915627  0.05221174491252154  \\
            289.5894760716716  0.052197949369615054  \\
            289.72556135178047  0.052184181428579626  \\
            289.8616466318893  0.052170441145837756  \\
            289.9977319119982  0.052156728596590894  \\
            290.1338171921071  0.05214304387481947  \\
            290.2699024722159  0.05212938709328284  \\
            290.4059877523248  0.05211575838351934  \\
            290.5420730324337  0.052102157895846234  \\
            290.6781583125425  0.05208858579935977  \\
            290.8142435926514  0.052075042281935144  \\
            290.9503288727603  0.052061527550226486  \\
            291.0864141528691  0.05204804182966692  \\
            291.222499432978  0.052034585364468484  \\
            291.3585847130869  0.052021158417622206  \\
            291.4946699931957  0.05200776127089805  \\
            291.6307552733046  0.051994394224844934  \\
            291.7668405534135  0.05198105759879075  \\
            291.9029258335223  0.05196775173084233  \\
            292.0390111136312  0.05195447697788546  \\
            292.1750963937401  0.05194123371558489  \\
            292.3111816738489  0.05192802233838433  \\
            292.4472669539578  0.05191484379994774  \\
            292.5833522340667  0.051901697874759053  \\
            292.7194375141755  0.051888584335492476  \\
            292.8555227942844  0.05187550310322749  \\
            292.9916080743933  0.05186245412431339  \\
            293.1276933545021  0.05184943737036912  \\
            293.263778634611  0.05183645283828341  \\
            293.3998639147199  0.051823500550214695  \\
            293.53594919482873  0.05181058055359116  \\
            293.6720344749376  0.05179769292111069  \\
            293.8081197550465  0.051784837750740914  \\
            293.9442050351554  0.0517720151657192  \\
            294.0802903152642  0.05175922531455265  \\
            294.2163755953731  0.05174646837101805  \\
            294.352460875482  0.05173374453416198  \\
            294.4885461555908  0.051721054028300704  \\
            294.6246314356997  0.05170839710302024  \\
            294.7607167158086  0.051695774033176316  \\
            294.89680199591743  0.05168318511889442  \\
            295.0328872760263  0.05167063068556972  \\
            295.1689725561352  0.05165811108386718  \\
            295.30505783624403  0.05164562668972143  \\
            295.4411431163529  0.05163317790433687  \\
            295.5772283964618  0.05162076515418762  \\
            295.71331367657064  0.05160838942980164  \\
            295.8493989566795  0.05159605045227368  \\
            295.9854842367884  0.051583747855506235  \\
            296.12156951689724  0.051571481472709554  \\
            296.2576547970061  0.05155925116794663  \\
            296.393740077115  0.05154705683613317  \\
            296.52982535722384  0.05153489840303763  \\
            296.66591063733273  0.05152277582528119  \\
            296.8019959174416  0.05151068909033775  \\
            296.93808119755045  0.05149863821653398  \\
            297.07416647765933  0.051486623253049216  \\
            297.2102517577682  0.0514746442799156  \\
            297.34633703787705  0.05146270140801796  \\
            297.48242231798594  0.05145079477909385  \\
            297.6185075980948  0.05143892456573359  \\
            297.75459287820365  0.0514270909713802  \\
            297.89067815831254  0.05141529423032944  \\
            298.0267634384214  0.05140353460772982  \\
            298.16284871853026  0.051391812399582563  \\
            298.29893399863914  0.05138012793274162  \\
            298.43501927874803  0.05136848156491367  \\
            298.57110455885686  0.05135687368465816  \\
            298.70718983896575  0.051345304711387235  \\
            298.84327511907463  0.05133377509536577  \\
            298.97936039918346  0.051322285847367435  \\
            299.11544567929235  0.05131083666906132  \\
            299.25153095940124  0.051299427064239074  \\
            299.38761623951007  0.05128805678829462  \\
            299.52370151961895  0.051276725632176084  \\
            299.65978679972784  0.05126543342238571  \\
            299.79587207983667  0.05125418002097994  \\
            299.93195735994556  0.05124296532556938  \\
            300.06804264005444  0.051231789269318775  \\
            300.20412792016333  0.05122065182094708  \\
            300.34021320027216  0.05120955298472737  \\
            300.47629848038105  0.051198492800486904  \\
            300.61238376048993  0.05118747134360711  \\
            300.74846904059876  0.05117648872502358  \\
            300.88455432070765  0.05116554509122606  \\
            301.02063960081654  0.05115464062425848  \\
            301.15672488092537  0.05114377554171892  \\
            301.29281016103425  0.05113295009675963  \\
            301.42889544114314  0.05112216457808703  \\
            301.56498072125197  0.05111141930996169  \\
            301.70106600136086  0.051100714652198356  \\
            301.83715128146974  0.051090051000165955  \\
            301.9732365615786  0.051079428784787544  \\
            302.10932184168746  0.051068848472540375  \\
            302.24540712179635  0.05105831112617741  \\
            302.3814924019052  0.0510478164011073  \\
            302.51757768201406  0.05103736365784487  \\
            302.65366296212295  0.05102695259060935  \\
            302.7897482422318  0.051016582932686204  \\
            302.92583352234067  0.051006254456427064  \\
            303.06191880244955  0.05099596697324976  \\
            303.1980040825584  0.050985720333638344  \\
            303.33408936266727  0.05097551442714303  \\
            303.47017464277616  0.050965349182380236  \\
            303.606259922885  0.050955224567032595  \\
            303.7423452029939  0.05094514058784892  \\
            303.87843048310276  0.05093509729064422  \\
            304.0145157632116  0.050925094760299716  \\
            304.1506010433205  0.05091513312076279  \\
            304.28668632342936  0.05090521253504706  \\
            304.4227716035382  0.05089533320523232  \\
            304.5588568836471  0.05088549537246455  \\
            304.69494216375597  0.05087569931695595  \\
            304.8310274438648  0.05086594535798491  \\
            304.9671127239737  0.05085623385389598  \\
            305.10319800408257  0.050846565202099965  \\
            305.2392832841914  0.050836939839073836  \\
            305.3753685643003  0.05082735824036075  \\
            305.5114538444092  0.05081782170849194  \\
            305.647539124518  0.05080832996425094  \\
            305.7836244046269  0.050798881778468176  \\
            305.9197096847358  0.050789476447995655  \\
            306.0557949648446  0.05078011338447572  \\
            306.1918802449535  0.05077079211434099  \\
            306.3279655250624  0.05076151227881445  \\
            306.46405080517127  0.05075227363390937  \\
            306.6001360852801  0.05074307605042937  \\
            306.736221365389  0.05073391951396835  \\
            306.8723066454979  0.05072480412491055  \\
            307.0083919256067  0.050715730098430535  \\
            307.1444772057156  0.05070669776449317  \\
            307.2805624858245  0.05069770756785365  \\
            307.4166477659333  0.050688760068057476  \\
            307.5527330460422  0.05067985593944049  \\
            307.6888183261511  0.05067099597112882  \\
            307.8249036062599  0.05066218106703894  \\
            307.9609888863688  0.05065341224587763  \\
            308.0970741664777  0.05064468956508422  \\
            308.2331594465865  0.05063601129588362  \\
            308.3692447266954  0.050627377265108554  \\
            308.5053300068043  0.05061878714052028  \\
            308.6414152869131  0.050610240647552394  \\
            308.777500567022  0.050601737569310815  \\
            308.9135858471309  0.05059327774657378  \\
            309.0496711272397  0.05058486107779192  \\
            309.1857564073486  0.05057648751908811  \\
            309.3218416874575  0.05056815708425762  \\
            309.4579269675663  0.050559869844768034  \\
            309.5940122476752  0.05055162592975926  \\
            309.7300975277841  0.05054342552604355  \\
            309.8661828078929  0.050535268878105485  \\
            310.0022680880018  0.05052715628810197  \\
            310.1383533681107  0.05051908811586225  \\
            310.27443864821953  0.05051106477888789  \\
            310.4105239283284  0.05050308675235282  \\
            310.5466092084373  0.05049515456910326  \\
            310.68269448854613  0.05048726942919268  \\
            310.818779768655  0.050479431434785685  \\
            310.9548650487639  0.050471639245238634  \\
            311.09095032887274  0.050463892246320564  \\
            311.2270356089816  0.05045618991150236  \\
            311.3631208890905  0.050448531801956784  \\
            311.49920616919934  0.05044091756655852  \\
            311.6352914493082  0.05043334694188408  \\
            311.7713767294171  0.0504258197522119  \\
            311.90746200952594  0.05041833590952229  \\
            312.04354728963483  0.05041089541349745  \\
            312.1796325697437  0.05040349835152143  \\
            312.31571784985255  0.05039614489868019  \\
            312.45180312996143  0.05038883531776156  \\
            312.5878884100703  0.050381569959255273  \\
            312.7239736901792  0.050374349261352924  \\
            312.86005897028804  0.05036717374994801  \\
            312.9961442503969  0.05036004403863587  \\
            313.1322295305058  0.05035296082871377  \\
            313.26831481061464  0.050345924939261766  \\
            313.4044000907235  0.050338936588035336  \\
            313.5404853708324  0.0503319947098031  \\
            313.67657065094124  0.05032509862562718  \\
            313.81265593105013  0.05031824774635769  \\
            313.948741211159  0.050311441572632794  \\
            314.08482649126785  0.05030467969487868  \\
            314.22091177137673  0.050297961793309545  \\
            314.3569970514856  0.05029128763792764  \\
            314.49308233159445  0.050284657088523206  \\
            314.62916761170334  0.05027807009467453  \\
            314.7652528918122  0.05027152669574793  \\
            314.90133817192105  0.05026502702089773  \\
            315.03742345202994  0.05025857128906628  \\
            315.1735087321388  0.050252159808983975  \\
            315.30959401224766  0.050245792979169215  \\
            315.44567929235654  0.05023947128792844  \\
            315.58176457246543  0.0502331953133561  \\
            315.71784985257426  0.05022696572333468  \\
            315.85393513268315  0.05022078327553469  \\
            315.99002041279203  0.05021464864337658  \\
            316.12610569290086  0.05020856086081549  \\
            316.26219097300975  0.0502025191282549  \\
            316.39827625311864  0.05019652279932979  \\
            316.53436153322747  0.05019057131877723  \\
            316.67044681333635  0.0501846642224364  \\
            316.80653209344524  0.0501788011372486  \\
            316.94261737355407  0.05017298178125726  \\
            317.07870265366296  0.05016720596360788  \\
            317.21478793377185  0.05016147358454808  \\
            317.3508732138807  0.05015578463542763  \\
            317.48695849398956  0.05015013919869835  \\
            317.62304377409845  0.05014453744791422  \\
            317.7591290542073  0.05013897964773132  \\
            317.89521433431617  0.05013346615390781  \\
            318.03129961442505  0.05012799741330401  \\
            318.1673848945339  0.050122573963882304  \\
            318.30347017464277  0.05011719643470722  \\
            318.43955545475166  0.050111865545945385  \\
            318.5756407348605  0.05010658211707128  \\
            318.7117260149694  0.05010134565180935  \\
            318.84781129507826  0.05009615516485273  \\
            318.98389657518715  0.05009100995919788  \\
            319.119981855296  0.05008590942942296  \\
            319.25606713540486  0.05008085306168778  \\
            319.39215241551375  0.05007584043373387  \\
            319.5282376956226  0.0500708712148844  \\
            319.66432297573147  0.050065945166044255  \\
            319.80040825584035  0.05006106213969998  \\
            319.9364935359492  0.0500562220799198  \\
            320.07257881605807  0.050051425022353636  \\
            320.20866409616696  0.05004667109423308  \\
            320.3447493762758  0.05004196051437141  \\
            320.4808346563847  0.05003729359316357  \\
            320.61691993649356  0.050032670732586215  \\
            320.7530052166024  0.05002809242619764  \\
            320.8890904967113  0.05002355925913786  \\
            321.02517577682016  0.050019071908128536  \\
            321.161261056929  0.05001463116847846  \\
            321.2973463370379  0.05001023717181175  \\
            321.43343161714677  0.05000588877378161  \\
            321.5695168972556  0.05000158523378619  \\
            321.7056021773645  0.04999732590249455  \\
            321.84168745747337  0.04999311022184658  \\
            321.9777727375822  0.04998893772505305  \\
            322.1138580176911  0.04998480803659556  \\
            322.2499432978  0.049980720872226575  \\
            322.3860285779088  0.04997667603896942  \\
            322.5221138580177  0.049972673435118305  \\
            322.6581991381266  0.04996871305023824  \\
            322.7942844182354  0.04996479496516515  \\
            322.9303696983443  0.04996091935200577  \\
            323.0664549784532  0.049957086474137734  \\
            323.202540258562  0.04995329668620951  \\
            323.3386255386709  0.04994955043414041  \\
            323.4747108187798  0.04994584825512064  \\
            323.6107960988886  0.049942190777611244  \\
            323.7468813789975  0.04993857872134411  \\
            323.8829666591064  0.049935012688466104  \\
            324.0190519392152  0.04993149164632342  \\
            324.1551372193241  0.049928014757457416  \\
            324.291222499433  0.04992458133526078  \\
            324.4273077795418  0.04992119078334936  \\
            324.5633930596507  0.04991784259556212  \\
            324.6994783397596  0.049914536355961193  \\
            324.8355636198684  0.04991127173883184  \\
            324.9716488999773  0.049908048508682475  \\
            325.1077341800862  0.04990486652024464  \\
            325.243819460195  0.04990172571847305  \\
            325.3799047403039  0.04989862613854554  \\
            325.5159900204128  0.049895567905863095  \\
            325.6520753005217  0.049892551236049854  \\
            325.7881605806305  0.04988957643495308  \\
            325.9242458607394  0.049886643898643196  \\
            326.0603311408483  0.04988375411341376  \\
            326.1964164209571  0.04988090765578149  \\
            326.332501701066  0.04987810519248621  \\
            326.4685869811749  0.0498753473904054  \\
            326.6046722612837  0.049872633665379945  \\
            326.7407575413926  0.04986996303942536  \\
            326.8768428215015  0.04986733473136966  \\
            327.0129281016103  0.04986474807249879  \\
            327.1490133817192  0.04986220250655672  \\
            327.2850986618281  0.04985969758974531  \\
            327.42118394193693  0.0498572329907244  \\
            327.5572692220458  0.0498548084906118  \\
            327.6933545021547  0.04985242398298325  \\
            327.82943978226353  0.04985007947387246  \\
            327.9655250623724  0.0498477750817711  \\
            328.1016103424813  0.0498455110376288  \\
            328.23769562259014  0.04984328768485312  \\
            328.373780902699  0.0498411054793096  \\
            328.5098661828079  0.049838964989321735  \\
            328.64595146291674  0.049836866895670975  \\
            328.7820367430256  0.04983481196815789  \\
            328.9181220231345  0.0498328000305456  \\
            329.05420730324334  0.04983083002966927  \\
            329.19029258335223  0.04982890108937381  \\
            329.3263778634611  0.04982701247354027  \\
            329.46246314356995  0.04982516358608585  \\
            329.59854842367884  0.04982335397096385  \\
            329.7346337037877  0.049821583312163735  \\
            329.87071898389655  0.049819851433711065  \\
            330.00680426400544  0.04981815829966757  \\
            330.1428895441143  0.049816504014131076  \\
            330.27897482422316  0.04981488882123559  \\
            330.41506010433204  0.04981331310515119  \\
            330.55114538444093  0.04981177739008413  \\
            330.68723066454976  0.04981028234027679  \\
            330.82331594465865  0.04980882876000766  \\
            330.95940122476753  0.04980741706285592  \\
            331.09548650487636  0.04980604627712815  \\
            331.23157178498525  0.04980471540311572  \\
            331.36765706509414  0.04980342361229945  \\
            331.50374234520297  0.049802170251317404  \\
            331.63982762531185  0.04980095484196493  \\
            331.77591290542074  0.0497997770811946  \\
            331.9119981855296  0.049798636841116295  \\
            332.04808346563846  0.04979753416899711  \\
            332.18416874574734  0.049796469287261426  \\
            332.32025402585623  0.049795442593490884  \\
            332.45633930596506  0.04979445466042437  \\
            332.59242458607395  0.04979350623595805  \\
            332.72850986618283  0.04979259848786892  \\
            332.86459514629166  0.04979173079480074  \\
            333.00068042640055  0.049790900678168354  \\
            333.13676570650944  0.04979010771720753  \\
            333.27285098661827  0.04978935175831021  \\
            333.40893626672715  0.04978863291502445  \\
            333.54502154683604  0.04978795156805447  \\
            333.68110682694487  0.0497873083652606  \\
            333.81719210705376  0.04978670422165933  \\
            333.95327738716264  0.049786140085648856  \\
            334.0893626672715  0.04978561476865791  \\
            334.22544794738036  0.04978512548716858  \\
            334.36153322748925  0.049784670132777896  \\
            334.4976185075981  0.04978424742577256  \\
            334.63370378770696  0.049783856915129085  \\
            334.76978906781585  0.049783498978513675  \\
            334.9058743479247  0.049783174822282325  \\
            335.04195962803357  0.04978288560943625  \\
            335.17804490814245  0.04978262964028817  \\
            335.3141301882513  0.04978240618686272  \\
            335.45021546836017  0.04978221376997126  \\
            335.58630074846906  0.049782051785384175  \\
            335.7223860285779  0.0497819205038309  \\
            335.8584713086868  0.04978182107099986  \\
            335.99455658879566  0.049781755181252996  \\
            336.1306418689045  0.04978172273695283  \\
            336.2667271490134  0.049781722213294737  \\
            336.40281242912226  0.04978175255170839  \\
            336.5388977092311  0.04978181347771343  \\
            336.67498298934  0.049781905500919474  \\
            336.81106826944887  0.04978202991502608  \\
            336.9471535495577  0.04978218829166716  \\
            337.0832388296666  0.04978238024557684  \\
            337.21932410977547  0.04978260428893122  \\
            337.3554093898843  0.04978285946692403  \\
            337.4914946699932  0.049783145558492274  \\
            337.6275799501021  0.04978346307631623  \\
            337.7636652302109  0.049783813266819514  \\
            337.8997505103198  0.04978419737732121  \\
            338.0358357904287  0.04978461466111454  \\
            338.17192107053756  0.04978506355685703  \\
            338.3080063506464  0.04978554311383561  \\
            338.4440916307553  0.04978605311018706  \\
            338.58017691086417  0.04978659405289801  \\
            338.716262190973  0.04978716717780493  \\
            338.8523474710819  0.04978777340307895  \\
            338.98843275119077  0.049788411702711956  \\
            339.1245180312996  0.049789080512528804  \\
            339.2606033114085  0.049789778950615704  \\
            339.3966885915174  0.049790506868005124  \\
            339.5327738716262  0.04979126484867581  \\
            339.6688591517351  0.049792054200725425  \\
            339.804944431844  0.04979287553344487  \\
            339.9410297119528  0.049793727675304295  \\
            340.0771149920617  0.049794609156733824  \\
            340.2132002721706  0.0497955192320151  \\
            340.3492855522794  0.04979645787928124  \\
            340.4853708323883  0.049797425800516895  \\
            340.6214561124972  0.049798424347309994  \\
            340.757541392606  0.04979945390930231  \\
            340.8936266727149  0.04980051315965192  \\
            341.0297119528238  0.04980160079189572  \\
            341.1657972329326  0.04980271620310691  \\
            341.3018825130415  0.04980385949389503  \\
            341.4379677931504  0.04980503146840589  \\
            341.5740530732592  0.049806233474303484  \\
            341.7101383533681  0.04980746562220693  \\
            341.846223633477  0.04980872650810759  \\
            341.9823089135858  0.049810014964203085  \\
            342.1183941936947  0.04981133050452768  \\
            342.2544794738036  0.04981267332495224  \\
            342.39056475391243  0.04981404430318427  \\
            342.5266500340213  0.049815444721093526  \\
            342.6627353141302  0.049816874385090165  \\
            342.79882059423903  0.049818331861863484  \\
            342.9349058743479  0.049819816099306455  \\
            343.0709911544568  0.049821326708786244  \\
            343.20707643456564  0.04982286396514417  \\
            343.3431617146745  0.04982442880669568  \\
            343.4792469947834  0.04982602239708379  \\
            343.61533227489224  0.04982764425368473  \\
            343.7514175550011  0.04982929295692655  \\
            343.88750283511  0.04983096756394414  \\
            344.02358811521884  0.04983266777911377  \\
            344.15967339532773  0.049834393954053056  \\
            344.2957586754366  0.04983614708762092  \\
            344.4318439555455  0.049837928174051846  \\
            344.56792923565433  0.0498397364905385  \\
            344.7040145157632  0.049841570668175135  \\
            344.8400997958721  0.04984342987472591  \\
            344.97618507598094  0.04984531390859391  \\
            345.1122703560898  0.049847223198821095  \\
            345.2483556361987  0.049849158805088306  \\
            345.38444091630754  0.04985112149094695  \\
            345.5205261964164  0.04985311036694453  \\
            345.6566114765253  0.04985512413591849  \\
            345.79269675663414  0.04985716207536773  \\
            345.92878203674303  0.04985922407554243  \\
            346.0648673168519  0.049861310639444045  \\
            346.20095259696075  0.04986342287184689  \\
            346.33703787706963  0.04986556126627629  \\
            346.4731231571785  0.049867724825567235  \\
            346.60920843728735  0.049869912337706844  \\
            346.74529371739624  0.04987212318476316  \\
            346.8813789975051  0.04987435734288506  \\
            347.01746427761395  0.04987661538230228  \\
            347.15354955772284  0.04987889840145596  \\
            347.2896348378317  0.049881206677316596  \\
            347.42572011794056  0.04988353908049876  \\
            347.56180539804944  0.049885894515758  \\
            347.69789067815833  0.049888272463125605  \\
            347.83397595826716  0.049890672977908626  \\
            347.97006123837605  0.04989309669068986  \\
            348.10614651848493  0.04989554466974665  \\
            348.24223179859376  0.04989801694576467  \\
            348.37831707870265  0.049900512327922135  \\
            348.51440235881154  0.04990302983184894  \\
            348.65048763892037  0.0499055690296996  \\
            348.78657291902925  0.0499081300501533  \\
            348.92265819913814  0.04991071357841384  \\
            349.05874347924697  0.04991332062065735  \\
            349.19482875935586  0.04991595095961726  \\
            349.33091403946474  0.049918603397368484  \\
            349.4669993195736  0.049921277055511915  \\
            349.60308459968246  0.04992397159333647  \\
            349.73916987979135  0.04992668720781899  \\
            349.8752551599002  0.049929424633624334  \\
            350.01134044000906  0.04993218477544797  \\
            350.14742572011795  0.04993496719085809  \\
            350.2835110002268  0.04993777071369604  \\
            350.41959628033567  0.04994059456682067  \\
            350.55568156044455  0.049943438491728484  \\
            350.69176684055344  0.04994630274855359  \\
            350.82785212066227  0.04994918811606772  \\
            350.96393740077116  0.04995209535173384  \\
            351.10002268088004  0.04995502383353609  \\
            351.2361079609889  0.04995797245198169  \\
            351.37219324109776  0.04996094052468921  \\
            351.50827852120665  0.04996392786660019  \\
            351.6443638013155  0.04996693478997912  \\
            351.78044908142436  0.04996996210441344  \\
            351.91653436153325  0.04997301038832956  \\
            352.0526196416421  0.04997607891661102  \\
            352.18870492175097  0.0499791666443068  \\
            352.32479020185986  0.04998227296753695  \\
            352.4608754819687  0.04998539775473165  \\
            352.5969607620776  0.04998854134663117  \\
            352.73304604218646  0.04999170455628584  \\
            352.8691313222953  0.04999488781055753  \\
            353.0052166024042  0.049998090362636596  \\
            353.14130188251306  0.05000131122277628  \\
            353.2773871626219  0.05000454983713908  \\
            353.4134724427308  0.05000780609669362  \\
            353.54955772283967  0.05001108033721473  \\
            353.6856430029485  0.050014373339283415  \\
            353.8217282830574  0.0500176854754509  \\
            353.95781356316627  0.05002101602824429  \\
            354.0938988432751  0.05002436404892836  \\
            354.229984123384  0.05002772899901268  \\
            354.3660694034929  0.05003111075545278  \\
            354.5021546836017  0.05003450961065024  \\
            354.6382399637106  0.05003792627245264  \\
            354.7743252438195  0.05004136118467485  \\
            354.9104105239283  0.05004481370426044  \\
            355.0464958040372  0.05004828291100707  \\
            355.1825810841461  0.05005176824480376  \\
            355.3186663642549  0.0500552695303875  \\
            355.4547516443638  0.05005878697734323  \\
            355.5908369244727  0.05006232118010382  \\
            355.7269222045815  0.050065872723474146  \\
            355.8630074846904  0.05006944114471366  \\
            355.9990927647993  0.05007302554803751  \\
            356.1351780449081  0.05007662531606297  \\
            356.271263325017  0.050080240184939034  \\
            356.4073486051259  0.05008387024434649  \\
            356.5434338852347  0.05008751593749788  \\
            356.6795191653436  0.05009117793235246  \\
            356.8156044454525  0.05009485612247435  \\
            356.9516897255614  0.05009854969214079  \\
            357.0877750056702  0.05010225793533401  \\
            357.2238602857791  0.05010598046799013  \\
            357.359945565888  0.05010971722799918  \\
            357.4960308459968  0.05011346847520505  \\
            357.6321161261057  0.050117234791405535  \\
            357.7682014062146  0.050121016519172945  \\
            357.9042866863234  0.050124813133517514  \\
            358.0403719664323  0.050128623845547025  \\
            358.1764572465412  0.050132448126463725  \\
            358.31254252665  0.050136285737976016  \\
            358.4486278067589  0.050140136732298564  \\
            358.5847130868678  0.05014400145215219  \\
            358.7207983669766  0.05014788047964734  \\
            358.8568836470855  0.05015177383859291  \\
            358.9929689271944  0.05015568088824752  \\
            359.1290542073032  0.05015960093948499  \\
            359.2651394874121  0.050163533562698426  \\
            359.401224767521  0.05016747858780024  \\
            359.53731004762983  0.05017143610422216  \\
            359.6733953277387  0.0501754064609152  \\
            359.8094806078476  0.05017939018052635  \\
            359.94556588795643  0.050183387183296256  \\
            360.0816511680653  0.050187396840111996  \\
            360.2177364481742  0.0501914185254673  \\
            360.35382172828304  0.050195451843116544  \\
            360.4899070083919  0.050199496626074716  \\
            360.6259922885008  0.05020355293661743  \\
            360.76207756860964  0.05020762106628095  \\
            360.8981628487185  0.05021170149828443  \\
            361.0342481288274  0.05021579422203017  \\
            361.17033340893624  0.05021989871784706  \\
            361.30641868904513  0.050224014371115004  \\
            361.442503969154  0.050228140767176625  \\
            361.57858924926285  0.050232277691337264  \\
            361.71467452937173  0.05023642512886497  \\
            361.8507598094806  0.05024058326499049  \\
            361.98684508958945  0.05024475248490731  \\
            362.12293036969834  0.05024893303974096  \\
            362.2590156498072  0.05025312457878909  \\
            362.39510092991605  0.05025732651919826  \\
            362.53118621002494  0.05026153839150767  \\
            362.6672714901338  0.050265759898072124  \\
            362.80335677024266  0.05026999091306206  \\
            362.93944205035154  0.05027423148246357  \\
            363.07552733046043  0.05027848182407836  \\
            363.2116126105693  0.0502827423275238  \\
            363.34769789067815  0.05028701297787359  \\
            363.48378317078704  0.05029129342208425  \\
            363.6198684508959  0.05029558311636537  \\
            363.75595373100475  0.05029988166127668  \\
            363.89203901111364  0.05030418880236475  \\
            364.0281242912225  0.05030850443016295  \\
            364.16420957133136  0.05031282858019142  \\
            364.30029485144024  0.050317161432957114  \\
            364.43638013154913  0.05032150331395379  \\
            364.57246541165796  0.050325854248648556  \\
            364.70855069176685  0.05033021391445089  \\
            364.84463597187573  0.05033458182804744  \\
            364.98072125198456  0.050338957605816775  \\
            365.11680653209345  0.05034334098374995  \\
            365.25289181220234  0.05034773181745054  \\
            365.38897709231117  0.050352130082134613  \\
            365.52506237242005  0.05035653587263074  \\
            365.66114765252894  0.05036094940338  \\
            365.79723293263777  0.050365370899731664  \\
            365.93331821274666  0.05036980015045608  \\
            366.06940349285554  0.05037423678001744  \\
            366.2054887729644  0.050378680387972344  \\
            366.34157405307326  0.0503831306697143  \\
            366.47765933318215  0.05038758741647386  \\
            366.613744613291  0.050392050515318476  \\
            366.74982989339986  0.05039651994915261  \\
            366.88591517350875  0.05040099579671766  \\
            367.0220004536176  0.05040547823259201  \\
            367.15808573372647  0.05040996742922541  \\
            367.29417101383535  0.05041446316866087  \\
            367.4302562939442  0.05041896513139882  \\
            367.56634157405307  0.05042347296320663  \\
            367.70242685416196  0.050427986383647275  \\
            367.8385121342708  0.05043250518607924  \\
            367.9745974143797  0.050437029237656555  \\
            368.11068269448856  0.0504415584793288  \\
            368.2467679745974  0.05044609292584109  \\
            368.3828532547063  0.050450632665734095  \\
            368.51893853481516  0.050455177861344  \\
            368.655023814924  0.050459728490777477  \\
            368.7911090950329  0.050464284303814874  \\
            368.92719437514177  0.05046884499916397  \\
            369.0632796552506  0.05047341029310903  \\
            369.1993649353595  0.05047797995557696  \\
            369.33545021546837  0.05048255381013726  \\
            369.4715354955772  0.0504871317340021  \\
            369.6076207756861  0.05049171365802624  \\
            369.743706055795  0.0504962995667071  \\
            369.87979133590386  0.050500889498184716  \\
            370.0158766160127  0.05050548354424174  \\
            370.1519618961216  0.05051008176278504  \\
            370.28804717623046  0.05051468391772671  \\
            370.4241324563393  0.05051928978756532  \\
            370.5602177364482  0.05052389912083028  \\
            370.69630301655707  0.050528511701627504  \\
            370.8323882966659  0.05053312734963952  \\
            370.9684735767748  0.050537745920125395  \\
            371.10455885688367  0.05054236730392074  \\
            371.2406441369925  0.05054699142743775  \\
            371.3767294171014  0.05055161825266517  \\
            371.5128146972103  0.05055624777716831  \\
            371.6488999773191  0.05056088003408903  \\
            371.784985257428  0.05056551508330774  \\
            371.9210705375369  0.05057015272071448  \\
            372.0571558176457  0.050574792774249845  \\
            372.1932410977546  0.05057943503955978  \\
            372.3293263778635  0.050584079332189925  \\
            372.4654116579723  0.050588725487585584  \\
            372.6014969380812  0.05059337336109177  \\
            372.7375822181901  0.050598022827953164  \\
            372.8736674982989  0.050602673783314116  \\
            373.0097527784078  0.05060732614221868  \\
            373.1458380585167  0.050611979839610584  \\
            373.2819233386255  0.050616634830333226  \\
            373.4180086187344  0.05062129108912971  \\
            373.5540938988433  0.05062594861064281  \\
            373.6901791789521  0.0506306073708147  \\
            373.826264459061  0.05063526713959399  \\
            373.9623497391699  0.05063992776963471  \\
            374.0984350192787  0.05064458911827227  \\
            374.2345202993876  0.05064925105002242  \\
            374.3706055794965  0.050653913436581134  \\
            374.5066908596053  0.05065857615682473  \\
            374.6427761397142  0.05066323909680981  \\
            374.7788614198231  0.05066790214977326  \\
            374.91494669993193  0.050672565216132275  \\
            375.0510319800408  0.05067722820348436  \\
            375.1871172601497  0.050681891026607265  \\
            375.32320254025854  0.05068655360745909  \\
            375.4592878203674  0.050691215875178205  \\
            375.5953731004763  0.050695877766083274  \\
            375.73145838058514  0.05070053922367327  \\
            375.867543660694  0.050705200183495294  \\
            376.0036289408029  0.050709860439707266  \\
            376.1397142209118  0.050714519868331726  \\
            376.27579950102063  0.05071917837764537  \\
            376.4118847811295  0.05072383587524942  \\
            376.5479700612384  0.0507284922680695  \\
            376.68405534134723  0.05073314746235576  \\
            376.8201406214561  0.05073780136368278  \\
            376.956225901565  0.05074245387694962  \\
            377.09231118167384  0.05074710490637983  \\
            377.2283964617827  0.05075175435552141  \\
            377.3644817418916  0.050756402127246816  \\
            377.50056702200044  0.05076104812375302  \\
            377.6366523021093  0.05076569224656141  \\
            377.7727375822182  0.05077033439651788  \\
            377.90882286232704  0.050774974473792776  \\
            378.04490814243593  0.050779612377880916  \\
            378.1809934225448  0.0507842480076016  \\
            378.31707870265365  0.05078888126109857  \\
            378.45316398276253  0.05079351203584007  \\
            378.5892492628714  0.050798140228618796  \\
            378.72533454298025  0.05080276573555191  \\
            378.86141982308914  0.05080738845208105  \\
            378.997505103198  0.05081200827726291  \\
            379.13359038330685  0.050816625092432746  \\
            379.26967566341574  0.050821238818961376  \\
            379.4057609435246  0.050825849413776256  \\
            379.54184622363346  0.05083045682793551  \\
            379.67793150374234  0.05083506100662793  \\
            379.81401678385123  0.050839661889172945  \\
            379.95010206396006  0.05084425940902069  \\
            380.08618734406895  0.05084885349375192  \\
            380.22227262417783  0.05085344406507806  \\
            380.35835790428666  0.050858031038841206  \\
            380.49444318439555  0.05086261432501412  \\
            380.63052846450444  0.0508671938277002  \\
            380.76661374461327  0.05087176944513354  \\
            380.90269902472215  0.05087634106967885  \\
            381.03878430483104  0.050880908587831564  \\
            381.17486958493987  0.050885471880217706  \\
            381.31095486504876  0.05089003082159402  \\
            381.44704014515764  0.05089458528084788  \\
            381.5831254252665  0.050899135120997314  \\
            381.71921070537536  0.05090368019919105  \\
            381.85529598548425  0.050908220366708445  \\
            381.9913812655931  0.05091275546895952  \\
            382.12746654570196  0.05091728535177791  \\
            382.26355182581085  0.050921810019990923  \\
            382.39963710591974  0.05092632951007452  \\
            382.53572238602857  0.050930843823025734  \\
            382.67180766613745  0.05093535295008255  \\
            382.80789294624634  0.0509398568727238  \\
            382.94397822635517  0.05094435556266925  \\
            383.08006350646406  0.05094884898187956  \\
            383.21614878657294  0.05095333708255629  \\
            383.3522340666818  0.05095781980714192  \\
            383.48831934679066  0.0509622970883198  \\
            383.62440462689955  0.05096676884901423  \\
            383.7604899070084  0.050971235002390355  \\
            383.89657518711726  0.050975695451854285  \\
            384.03266046722615  0.050980150091052986  \\
            384.168745747335  0.05098459880387434  \\
            384.30483102744387  0.05098904146444714  \\
            384.44091630755275  0.05099347793714108  \\
            384.5770015876616  0.05099790807656675  \\
            384.71308686777047  0.05100233172757565  \\
            384.84917214787936  0.05100674872526018  \\
            384.9852574279882  0.05101115889495364  \\
            385.1213427080971  0.05101556205223024  \\
            385.25742798820596  0.05101995800290508  \\
            385.3935132683148  0.051024346543034185  \\
            385.5295985484237  0.05102872981799536  \\
            385.66568382853256  0.0510331049293186  \\
            385.8017691086414  0.051037471921013246  \\
            385.9378543887503  0.05104183102414678  \\
            386.07393966885917  0.051046182442418674  \\
            386.210024948968  0.05105052635216038  \\
            386.3461102290769  0.051054862902335366  \\
            386.4821955091858  0.05105919221453903  \\
            386.6182807892946  0.05106351438299878  \\
            386.7543660694035  0.051067829474574014  \\
            386.8904513495124  0.051072137528756084  \\
            387.0265366296212  0.05107643855766835  \\
            387.1626219097301  0.05108073254606616  \\
            387.298707189839  0.05108501945133683  \\
            387.4347924699478  0.05108929920349965  \\
            387.5708777500567  0.05109357170520592  \\
            387.7069630301656  0.051097836831738894  \\
            387.8430483102744  0.051102094431013836  \\
            387.9791335903833  0.05110634432357797  \\
            388.1152188704922  0.05111058630261052  \\
            388.251304150601  0.05111482013392267  \\
            388.3873894307099  0.05111904555595762  \\
            388.5234747108188  0.051123262279790534  \\
            388.6595599909277  0.05112746998912855  \\
            388.7956452710365  0.051131668340310805  \\
            388.9317305511454  0.05113585701527571  \\
            389.0678158312543  0.05114003787843023  \\
            389.2039011113631  0.0511442082531143  \\
            389.339986391472  0.05114836849797523  \\
            389.4760716715809  0.0511525189276016  \\
            389.6121569516897  0.051156659812523195  \\
            389.7482422317986  0.051160791379211076  \\
            389.8843275119075  0.051164913810077484  \\
            390.0204127920163  0.051169027243475926  \\
            390.1564980721252  0.05117313177370114  \\
            390.2925833522341  0.05117722745098909  \\
            390.4286686323429  0.051181314281516975  \\
            390.5647539124518  0.05118539222740323  \\
            390.7008391925607  0.05118946120670752  \\
            390.8369244726695  0.05119352109343074  \\
            390.9730097527784  0.05119757171751504  \\
            391.1090950328873  0.05120161286484377  \\
            391.2451803129961  0.05120564427724153  \\
            391.381265593105  0.051209665652474166  \\
            391.5173508732139  0.05121367664424874  \\
            391.65343615332273  0.05121767764143693  \\
            391.7895214334316  0.05122166964328216  \\
            391.9256067135405  0.05122564965826139  \\
            392.06169199364933  0.051229618196988895  \\
            392.1977772737582  0.05123357570905516  \\
            392.3338625538671  0.051237522583026864  \\
            392.46994783397594  0.051241459146446844  \\
            392.6060331140848  0.05124538566583413  \\
            392.7421183941937  0.05124930234668394  \\
            392.87820367430254  0.05125320933346766  \\
            393.0142889544114  0.05125710670963287  \\
            393.1503742345203  0.05126099449760332  \\
            393.28645951462914  0.051264872658778944  \\
            393.42254479473803  0.05126874109353587  \\
            393.5586300748469  0.05127259964122641  \\
            393.69471535495575  0.051276448080179025  \\
            393.83080063506463  0.05128028612769839  \\
            393.9668859151735  0.05128411344006535  \\
            394.10297119528235  0.05128792961253694  \\
            394.23905647539124  0.05129173417934636  \\
            394.3751417555001  0.05129552755365965  \\
            394.51122703560895  0.051299309310458854  \\
            394.64731231571784  0.05130307824261513  \\
            394.7833975958267  0.05130683478690864  \\
            394.9194828759356  0.051310579320725344  \\
            395.05556815604444  0.051314312162057014  \\
            395.19165343615333  0.05131803356950122  \\
            395.3277387162622  0.051321743742261346  \\
            395.46382399637105  0.051325442820146554  \\
            395.59990927647993  0.05132913088357183  \\
            395.7359945565888  0.051332807953557956  \\
            395.87207983669765  0.05133647399173151  \\
            396.00816511680654  0.05134012890032488  \\
            396.1442503969154  0.05134377252217627  \\
            396.28033567702425  0.05134740464072965  \\
            396.41642095713314  0.051351024980034826  \\
            396.552506237242  0.05135463320474739  \\
            396.68859151735086  0.05135822892012874  \\
            396.82467679745974  0.05136181328961515  \\
            396.96076207756863  0.05136538459190288  \\
            397.09684735767746  0.051368942366711114  \\
            397.23293263778635  0.05137248713227392  \\
            397.36901791789523  0.05137601933271508  \\
            397.50510319800406  0.051379539338048195  \\
            397.64118847811295  0.05138304744417663  \\
            397.77727375822184  0.05138654387289347  \\
            397.91335903833067  0.051390028771881674  \\
            398.04944431843955  0.05139350221471388  \\
            398.18552959854844  0.05139696420085255  \\
            398.3216148786573  0.05140041465564991  \\
            398.45770015876616  0.051403853430347944  \\
            398.59378543887505  0.05140728030207842  \\
            398.7298707189839  0.05141069497386288  \\
            398.86595599909276  0.05141409707461264  \\
            399.00204127920165  0.051417486159128785  \\
            399.1381265593105  0.05142086170810217  \\
            399.27421183941937  0.05142422434303542  \\
            399.41029711952825  0.051427573367919546  \\
            399.5463823996371  0.05143090909971966  \\
            399.68246767974597  0.05143423189133581  \\
            399.81855295985486  0.05143754203066051  \\
            399.9546382399637  0.05144083974057872  \\
            400.0907235200726  0.051444125178967834  \\
            400.22680880018146  0.05144739843869769  \\
            400.3628940802903  0.05145065954763056  \\
            400.4989793603992  0.0514539084686212  \\
            400.63506464050806  0.051457145099516766  \\
            400.7711499206169  0.05146036927315687  \\
            400.9072352007258  0.05146358075737358  \\
            401.04332048083467  0.0514667792549914  \\
            401.17940576094355  0.05146996440382728  \\
            401.3154910410524  0.0514731357766906  \\
            401.45157632116127  0.0514762928813832  \\
            401.58766160127016  0.051479435506963434  \\
            401.723746881379  0.051482565121812575  \\
            401.8598321614879  0.05148568055902082  \\
            401.99591744159676  0.05148878215264405  \\
            402.1320027217056  0.05149187018397366  \\
            402.2680880018145  0.051494944881536636  \\
            402.40417328192336  0.05149800642109554  \\
            402.5402585620322  0.051501054925648465  \\
            402.6763438421411  0.0515040904654291  \\
            402.81242912224997  0.05150711305790667  \\
            402.9485144023588  0.05151012266778598  \\
            403.0845996824677  0.0515131192070074  \\
            403.22068496257657  0.05151610253474685  \\
            403.3567702426854  0.05151907245741584  \\
            403.4928555227943  0.05152202872866141  \\
            403.6289408029032  0.0515249710493662  \\
            403.765026083012  0.051527899067648375  \\
            403.9011113631209  0.05153081237886169  \\
            404.0371966432298  0.051533710632285026  \\
            404.1732819233386  0.05153659474670453  \\
            404.3093672034475  0.05153946431040226  \\
            404.4454524835564  0.0515423195197836  \\
            404.5815377636652  0.05154516054385282  \\
            404.7176230437741  0.051547987524213065  \\
            404.853708323883  0.05155080057506636  \\
            404.9897936039918  0.051553599783213645  \\
            405.1258788841007  0.051556385208054695  \\
            405.2619641642096  0.05155915688158819  \\
            405.3980494443184  0.05156191480841169  \\
            405.5341347244273  0.05156465896572165  \\
            405.6702200045362  0.05156738930331337  \\
            405.806305284645  0.05157010574358106  \\
            405.9423905647539  0.05157280818151782  \\
            406.0784758448628  0.0515754964847156  \\
            406.2145611249716  0.05157817049336525  \\
            406.3506464050805  0.051580830020256506  \\
            406.4867316851894  0.05158347485077799  \\
            406.6228169652982  0.05158610474291717  \\
            406.7589022454071  0.05158871942726044  \\
            406.894987525516  0.05159131863426265  \\
            407.03107280562483  0.051593902691256556  \\
            407.1671580857337  0.051596471845935556  \\
            407.3032433658426  0.05159902629179376  \\
            407.4393286459515  0.05160156619377025  \\
            407.5754139260603  0.05160409168824908  \\
            407.7114992061692  0.05160660288305929  \\
            407.8475844862781  0.05160909985747489  \\
            407.9836697663869  0.051611582662214876  \\
            408.1197550464958  0.0516140513194432  \\
            408.2558403266047  0.05161650582276881  \\
            408.3919256067135  0.05161894613724562  \\
            408.5280108868224  0.05162137219937251  \\
            408.6640961669313  0.05162378391709336  \\
            408.80018144704013  0.051626181169797  \\
            408.936266727149  0.05162856380831728  \\
            409.0723520072579  0.051630931654932946  \\
            409.20843728736673  0.05163328450336781  \\
            409.3445225674756  0.0516356221187906  \\
            409.4806078475845  0.05163794423781504  \\
            409.61669312769334  0.051640250554096816  \\
            409.7527784078022  0.05164254126367058  \\
            409.8888636879111  0.05164481668526581  \\
            410.02494896801994  0.05164707703357404  \\
            410.16103424812883  0.05164932249406432  \\
            410.2971195282377  0.05165155322298328  \\
            410.43320480834655  0.05165376934735511  \\
            410.56929008845543  0.05165597096498157  \\
            410.7053753685643  0.05165815814444197  \\
            410.84146064867315  0.05166033092509319  \\
            410.97754592878204  0.05166248931706966  \\
            411.1136312088909  0.051664633301283396  \\
            411.24971648899975  0.051666762829423965  \\
            411.38580176910864  0.051668877823958494  \\
            411.5218870492175  0.05167097817813167  \\
            411.65797232932636  0.051673063755965754  \\
            411.79405760943524  0.051675134392260555  \\
            411.93014288954413  0.05167718989259345  \\
            412.06622816965296  0.051679230033319395  \\
            412.20231344976185  0.05168125456157088  \\
            412.33839872987073  0.05168326317430541  \\
            412.47448400997956  0.05168525588332991  \\
            412.61056929008845  0.051687233076194807  \\
            412.74665457019734  0.051689194986296795  \\
            412.88273985030617  0.05169114181746162  \\
            413.01882513041505  0.051693073743944114  \\
            413.15491041052394  0.05169499091042813  \\
            413.29099569063277  0.05169689343202664  \\
            413.42708097074166  0.05169878139428163  \\
            413.56316625085054  0.05170065485316419  \\
            413.69925153095943  0.05170251383507443  \\
            413.83533681106826  0.05170435833684159  \\
            413.97142209117715  0.051706188325723906  \\
            414.10750737128603  0.051708003739408724  \\
            414.24359265139486  0.05170980448601243  \\
            414.37967793150375  0.0517115904440805  \\
            414.51576321161264  0.05171336146258744  \\
            414.65184849172147  0.051715117360936855  \\
            414.78793377183035  0.051716857928961385  \\
            414.92401905193924  0.05171858292692276  \\
            415.06010433204807  0.05172029208551176  \\
            415.19618961215696  0.05172198521716135  \\
            415.33227489226584  0.051723662753882  \\
            415.4683601723747  0.05172532494810094  \\
            415.60444545248356  0.05172697201965705  \\
            415.74053073259245  0.051728604158765304  \\
            415.8766160127013  0.05173022152601675  \\
            416.01270129281016  0.05173182425237853  \\
            416.14878657291905  0.05173341243919385  \\
            416.2848718530279  0.05173498615818201  \\
            416.42095713313677  0.0517365454514384  \\
            416.55704241324565  0.05173809033143449  \\
            416.6931276933545  0.05173962078101781  \\
            416.82921297346337  0.05174113675341201  \\
            416.96529825357226  0.05174263817221678  \\
            417.1013835336811  0.05174412493140794  \\
            417.23746881379  0.051745596895337344  \\
            417.37355409389886  0.051747053898732964  \\
            417.5096393740077  0.05174849574669884  \\
            417.6457246541166  0.05174992221471511  \\
            417.78180993422546  0.05175133304863797  \\
            417.9178952143343  0.05175272798755583  \\
            418.0539804944432  0.051754107358567995  \\
            418.19006577455207  0.051755471470606676  \\
            418.3261510546609  0.0517568205569937  \\
            418.4622363347698  0.05175815482165325  \\
            418.59832161487867  0.05175947443911187  \\
            418.7344068949875  0.05176077955449843  \\
            418.8704921750964  0.05176207028354417  \\
            419.0065774552053  0.05176334671258268  \\
            419.1426627353141  0.051764608898549926  \\
            419.278748015423  0.05176585686898417  \\
            419.4148332955319  0.05176709062202607  \\
            419.5509185756407  0.05176831012641864  \\
            419.6870038557496  0.05176951532150721  \\
            419.8230891358585  0.051770706117239496  \\
            419.9591744159673  0.05177188239416555  \\
            420.0952596960762  0.051773044003437796  \\
            420.2313449761851  0.051774190766810974  \\
            420.36743025629397  0.05177532247664221  \\
            420.5035155364028  0.05177643889589097  \\
            420.6396008165117  0.05177753974416501  \\
            420.7756860966206  0.05177862518355568  \\
            420.9117713767294  0.05177969558317992  \\
            421.0478566568383  0.051780751187163354  \\
            421.1839419369472  0.05178179221072184  \\
            421.320027217056  0.05178281884016153  \\
            421.4561124971649  0.0517838312328788  \\
            421.5921977772738  0.0517848295173603  \\
            421.7282830573826  0.051785813793182964  \\
            421.8643683374915  0.05178678413101395  \\
            422.0004536176004  0.0517877405726107  \\
            422.1365388977092  0.05178868313082091  \\
            422.2726241778181  0.051789611789582544  \\
            422.408709457927  0.05179052650392381  \\
            422.5447947380358  0.05179142719996318  \\
            422.6808800181447  0.051792313774909414  \\
            422.8169652982536  0.051793186097061496  \\
            422.9530505783624  0.05179404400580869  \\
            423.0891358584713  0.051794887311630525  \\
            423.2252211385802  0.05179571579609677  \\
            423.361306418689  0.05179652924439784  \\
            423.4973916987979  0.05179732790235666  \\
            423.6334769789068  0.05179811203501707  \\
            423.76956225901563  0.0517988820164254  \\
            423.9056475391245  0.051799638141215666  \\
            424.0417328192334  0.051800380624609565  \\
            424.17781809934223  0.05180110960241648  \\
            424.3139033794511  0.0518018251310335  \\
            424.44998865956  0.051802527187445366  \\
            424.58607393966884  0.05180321566922454  \\
            424.7221592197777  0.051803890325988616  \\
            424.8582444998866  0.051804551271099133  \\
            424.99432977999544  0.05180519923418622  \\
            425.1304150601043  0.051805834696776805  \\
            425.2665003402132  0.05180645801089948  \\
            425.40258562032204  0.05180706939908452  \\
            425.53867090043093  0.05180766895436383  \\
            425.6747561805398  0.051808256640271  \\
            425.81084146064865  0.051808832290841274  \\
            425.94692674075753  0.05180939561061155  \\
            426.0830120208664  0.05180994616636167  \\
            426.21909730097525  0.05181048393056529  \\
            426.35518258108414  0.05181100935224031  \\
            426.491267861193  0.0518115227023263  \\
            426.6273531413019  0.05181202415409741  \\
            426.76343842141074  0.05181251378316246  \\
            426.8995237015196  0.051812991567464925  \\
            427.0356089816285  0.05181345738728288  \\
            427.17169426173734  0.051813911025229066  \\
            427.30777954184623  0.051814352166250854  \\
            427.4438648219551  0.051814780390113606  \\
            427.57995010206395  0.05181519555272411  \\
            427.71603538217283  0.05181559807811479  \\
            427.8521206622817  0.051815988271239906  \\
            427.98820594239055  0.051816366346165724  \\
            428.12429122249944  0.05181673242607055  \\
            428.2603765026083  0.05181708654324469  \\
            428.39646178271715  0.051817428639090495  \\
            428.53254706282604  0.05181775856412231  \\
            428.6686323429349  0.051818076077966506  \\
            428.80471762304376  0.051818380843931526  \\
            428.94080290315264  0.051818672710442444  \\
            429.07688818326153  0.05181895214172917  \\
            429.21297346337036  0.05181921949980679  \\
            429.34905874347925  0.05181947505001156  \\
            429.48514402358813  0.051819718961000925  \\
            429.62122930369696  0.05181995130475351  \\
            429.75731458380585  0.051820172056569136  \\
            429.89339986391474  0.05182038109506879  \\
            430.02948514402357  0.05182057820219467  \\
            430.16557042413245  0.051820763061685614  \\
            430.30165570424134  0.05182093547385033  \\
            430.43774098435017  0.051821095895227105  \\
            430.57382626445906  0.051821244678976155  \\
            430.70991154456794  0.05182138208312841  \\
            430.8459968246768  0.051821508270585466  \\
            430.98208210478566  0.05182162330911957  \\
            431.11816738489455  0.05182172717137368  \\
            431.2542526650034  0.05182181973486141  \\
            431.39033794511226  0.05182190078196708  \\
            431.52642322522115  0.05182196999994563  \\
            431.66250850533  0.05182202713888608  \\
            431.79859378543887  0.051822072611172505  \\
            431.93467906554775  0.05182210676163236  \\
            432.0707643456566  0.051822129840459155  \\
            432.20684962576547  0.051822142007175546  \\
            432.34293490587436  0.05182214333063333  \\
            432.4790201859832  0.05182213378901347  \\
            432.6151054660921  0.05182211326982608  \\
            432.75119074620096  0.05182208156991042  \\
            432.88727602630985  0.05182203839543489  \\
            433.0233613064187  0.05182198347482537  \\
            433.15944658652757  0.05182191717538697  \\
            433.29553186663645  0.051821839851482664  \\
            433.4316171467453  0.05182175175958079  \\
            433.56770242685417  0.05182165306806225  \\
            433.70378770696306  0.05182154385722046  \\
            433.8398729870719  0.05182142411926137  \\
            433.9759582671808  0.05182129375830344  \\
            434.11204354728966  0.051821152590377687  \\
            434.2481288273985  0.05182100034342764  \\
            434.3842141075074  0.0518208367356253  \\
            434.52029938761626  0.05182066208951977  \\
            434.6563846677251  0.05182047676779058  \\
            434.792469947834  0.051820281031404666  \\
            434.92855522794287  0.05182007505536667  \\
            435.0646405080517  0.05181985892871884  \\
            435.2007257881606  0.051819632654541134  \\
            435.33681106826947  0.051819396149951125  \\
            435.4728963483783  0.05181914924610405  \\
            435.6089816284872  0.051818891688192835  \\
            435.7450669085961  0.05181862318711981  \\
            435.8811521887049  0.0518183440143659  \\
            436.0172374688138  0.05181805453527223  \\
            436.1533227489227  0.05181775501061817  \\
            436.2894080290315  0.051817445617999135  \\
            436.4254933091404  0.05181712645182654  \\
            436.5615785892493  0.05181679752332785  \\
            436.6976638693581  0.05181645876054655  \\
            436.833749149467  0.05181611000834215  \\
            436.9698344295759  0.051815751028390214  \\
            437.1059197096847  0.05181538153026683  \\
            437.2420049897936  0.051815001731175  \\
            437.3780902699025  0.05181461199742561  \\
            437.5141755500113  0.0518142125892082  \\
            437.6502608301202  0.0518138036865168  \\
            437.7863461102291  0.051813385389149855  \\
            437.9224313903379  0.05181295771671034  \\
            438.0585166704468  0.05181252060860564  \\
            438.1946019505557  0.05181207392404766  \\
            438.3306872306645  0.051811617442052725  \\
            438.4667725107734  0.051811150877437075  \\
            438.6028577908823  0.05181067439358099  \\
            438.7389430709911  0.051810188356522895  \\
            438.8750283511  0.051809693025969425  \\
            439.0111136312089  0.05180918858436621  \\
            439.1471989113178  0.051808675136897846  \\
            439.2832841914266  0.05180815271148793  \\
            439.4193694715355  0.051807621258799015  \\
            439.5554547516444  0.05180708065223266  \\
            439.6915400317532  0.05180653068792941  \\
            439.8276253118621  0.05180597109045239  \\
            439.963710591971  0.051805401970643414  \\
            440.0997958720798  0.051804823691655816  \\
            440.2358811521887  0.05180423651170437  \\
            440.3719664322976  0.05180364061473465  \\
            440.5080517124064  0.05180303611042308  \\
            440.6441369925153  0.05180242303417684  \\
            440.7802222726242  0.05180180134713397  \\
            440.91630755273303  0.05180117093616327  \\
            441.0523928328419  0.051800531613864394  \\
            441.1884781129508  0.05179988311788925  \\
            441.32456339305963  0.051799225508561225  \\
            441.4606486731685  0.051798559143133575  \\
            441.5967339532774  0.051797884277250024  \\
            441.73281923338624  0.05179720109538644  \\
            441.8689045134951  0.051796509710850897  \\
            442.004989793604  0.051795810165783635  \\
            442.14107507371284  0.05179510243115709  \\
            442.2771603538217  0.051794386406775875  \\
            442.4132456339306  0.05179366192127678  \\
            442.54933091403944  0.05179292872825885  \\
            442.68541619414833  0.05179218684077195  \\
            442.8215014742572  0.051791436607298305  \\
            442.95758675436605  0.05179067828015281  \\
            443.09367203447493  0.051789912043645595  \\
            443.2297573145838  0.051789138014082074  \\
            443.36584259469265  0.05178835623976288  \\
            443.50192787480154  0.0517875667009839  \\
            443.6380131549104  0.051786769310036285  \\
            443.77409843501925  0.05178596391120642  \\
            443.91018371512814  0.05178515027617907  \\
            444.046268995237  0.05178432837501003  \\
            444.18235427534586  0.05178349854452636  \\
            444.31843955545475  0.051782661032945584  \\
            444.45452483556363  0.05178181602371075  \\
            444.59061011567246  0.05178096363549059  \\
            444.72669539578135  0.05178010392217943  \\
            444.86278067589024  0.051779236872897205  \\
            444.99886595599907  0.05177836241198948  \\
            445.13495123610795  0.05177748039902742  \\
            445.27103651621684  0.05177659062522991  \\
            445.4071217963257  0.051775693020910306  \\
            445.54320707643456  0.051774787908148684  \\
            445.67929235654344  0.051773875529536335  \\
            445.81537763665233  0.051772956066941184  \\
            445.95146291676116  0.051772029641507726  \\
            446.08754819687005  0.05177109631365708  \\
            446.22363347697893  0.051770156083086966  \\
            446.35971875708776  0.05176920888877169  \\
            446.49580403719665  0.051768254608962165  \\
            446.63188931730554  0.05176729306118592  \\
            446.76797459741437  0.05176632411865141  \\
            446.90405987752325  0.051765348078211496  \\
            447.04014515763214  0.05176436517994913  \\
            447.17623043774097  0.051763375606488346  \\
            447.31231571784986  0.05176237948430175  \\
            447.44840099795874  0.05176137688371057  \\
            447.5844862780676  0.051760367818884614  \\
            447.72057155817646  0.051759352247842304  \\
            447.85665683828535  0.05175833007245067  \\
            447.9927421183942  0.05175730113842532  \\
            448.12882739850306  0.051756265275182116  \\
            448.26491267861195  0.05175522269440029  \\
            448.4009979587208  0.05175417364878379  \\
            448.53708323882967  0.05175311832540444  \\
            448.67316851893855  0.05175205686012453  \\
            448.8092537990474  0.05175098933759691  \\
            448.94533907915627  0.051749915791264915  \\
            449.08142435926516  0.05174883620336238  \\
            449.217509639374  0.05174775050491368  \\
            449.3535949194829  0.0517466585757337  \\
            449.48968019959176  0.05174556024090236  \\
            449.6257654797006  0.05174445554006374  \\
            449.7618507598095  0.051743344744435205  \\
            449.89793603991836  0.05174222804956272  \\
            450.0340213200272  0.05174110560494207  \\
            450.1701066001361  0.05173997751401885  \\
            450.30619188024497  0.05173884383418847  \\
            450.4422771603538  0.051737704576796155  \\
            450.5783624404627  0.05173655970713697  \\
            450.71444772057157  0.05173540914445576  \\
            450.8505330006804  0.05173425276194722  \\
            450.9866182807893  0.05173309041756134  \\
            451.1227035608982  0.05173192230238313  \\
            451.258788841007  0.051730748638394095  \\
            451.3948741211159  0.051729569592210464  \\
            451.5309594012248  0.0517283852896432  \\
            451.66704468133366  0.051727195815698034  \\
            451.8031299614425  0.051726001214575455  \\
            451.9392152415514  0.05172480148967069  \\
            452.07530052166027  0.051723596603573736  \\
            452.2113858017691  0.051722386478069336  \\
            452.347471081878  0.05172117099413699  \\
            452.48355636198687  0.05171995004678835  \\
            452.6196416420957  0.05171872385653416  \\
            452.7557269222046  0.05171749261526359  \\
            452.8918122023135  0.051716256473126915  \\
            453.0278974824223  0.051715015544682164  \\
            453.1639827625312  0.05171376990889517  \\
            453.3000680426401  0.05171251960913955  \\
            453.4361533227489  0.051711264653196705  \\
            453.5722386028578  0.051710005013255844  \\
            453.7083238829667  0.05170874062591392  \\
            453.8444091630755  0.05170747139217571  \\
            453.9804944431844  0.05170619720174317  \\
            454.1165797232933  0.051704918229786054  \\
            454.2526650034021  0.051703634664241806  \\
            454.388750283511  0.05170234664894638  \\
            454.5248355636199  0.05170105429722857  \\
            454.6609208437287  0.051699757691909994  \\
            454.7970061238376  0.05169845688530509  \\
            454.9330914039465  0.051697151899221146  \\
            455.0691766840553  0.05169584272495825  \\
            455.2052619641642  0.05169452932330934  \\
            455.3413472442731  0.051693211624560184  \\
            455.4774325243819  0.051691889522828736  \\
            455.6135178044908  0.05169056303994128  \\
            455.7496030845997  0.05168923238186196  \\
            455.8856883647085  0.051687897693307006  \\
            456.0217736448174  0.05168655909335607  \\
            456.1578589249263  0.05168521667545225  \\
            456.29394420503513  0.051683870507402044  \\
            456.430029485144  0.051682520631375385  \\
            456.5661147652529  0.051681167063905645  \\
            456.70220004536174  0.0516798097958896  \\
            456.8382853254706  0.051678448792587456  \\
            456.9743706055795  0.05167708399362285  \\
            457.11045588568834  0.0516757153074229  \\
            457.2465411657972  0.05167434279000195  \\
            457.3826264459061  0.051672966623403024  \\
            457.51871172601494  0.05167158693602522  \\
            457.65479700612383  0.0516702038352182  \\
            457.7908822862327  0.051668817407282276  \\
            457.9269675663416  0.05166742771746837  \\
            458.06305284645043  0.05166603480997799  \\
            458.1991381265593  0.051664638707963256  \\
            458.3352234066682  0.05166323941352691  \\
            458.47130868677704  0.05166183690772228  \\
            458.6073939668859  0.051660431150553326  \\
            458.7434792469948  0.05165902208097462  \\
            458.87956452710364  0.05165760965970434  \\
            459.0156498072125  0.05165619406337502  \\
            459.1517350873214  0.05165477541405414  \\
            459.28782036743024  0.05165335381591828  \\
            459.42390564753913  0.05165192935634222  \\
            459.559990927648  0.05165050210589889  \\
            459.69607620775685  0.0516490721183594  \\
            459.83216148786573  0.051647639430693025  \\
            459.9682467679746  0.05164620406306722  \\
            460.10433204808345  0.05164476601884761  \\
            460.24041732819234  0.05164332528459798  \\
            460.3765026083012  0.051641881830080304  \\
            460.51258788841005  0.051640435607141655  \\
            460.64867316851894  0.05163898659921162  \\
            460.7847584486278  0.0516375349665625  \\
            460.92084372873666  0.05163608081425663  \\
            461.05692900884554  0.05163462423441482  \\
            461.19301428895443  0.051633165306216394  \\
            461.32909956906326  0.05163170409589917  \\
            461.46518484917215  0.05163024065675944  \\
            461.60127012928103  0.05162877502915198  \\
            461.73735540938986  0.051627307240490077  \\
            461.87344068949875  0.05162583730524549  \\
            462.00952596960764  0.05162436522494848  \\
            462.14561124971647  0.05162289098818779  \\
            462.28169652982535  0.05162141457061065  \\
            462.41778180993424  0.051619935930213676  \\
            462.55386709004307  0.05161845513615755  \\
            462.68995237015196  0.05161697231004745  \\
            462.82603765026084  0.051615487538626714  \\
            462.9621229303697  0.05161400089913344  \\
            463.09820821047856  0.05161251245930057  \\
            463.23429349058745  0.05161102227735583  \\
            463.3703787706963  0.05160953040202178  \\
            463.50646405080516  0.051608036872515764  \\
            463.64254933091405  0.051606541718549934  \\
            463.7786346110229  0.05160504496033127  \\
            463.91471989113177  0.051603546608561535  \\
            464.05080517124065  0.051602046664437316  \\
            464.1868904513495  0.05160054511965  \\
            464.32297573145837  0.051599041956385795  \\
            464.45906101156726  0.05159753717301682  \\
            464.59514629167614  0.05159603089130498  \\
            464.731231571785  0.05159452318783929  \\
            464.86731685189386  0.05159301413254326  \\
            465.00340213200275  0.0515915037888168  \\
            465.1394874121116  0.0515899922135362  \\
            465.27557269222046  0.051588479457054075  \\
            465.41165797232935  0.05158696556319949  \\
            465.5477432524382  0.05158545056927783  \\
            465.68382853254707  0.05158393450607088  \\
            465.81991381265595  0.05158241739783678  \\
            465.9559990927648  0.051580899262310076  \\
            466.09208437287367  0.05157938011070165  \\
            466.22816965298256  0.0515778599476988  \\
            466.3642549330914  0.05157633877146517  \\
            466.5003402132003  0.05157481657425298  \\
            466.63642549330916  0.05157329343016318  \\
            466.772510773418  0.0515717694164313  \\
            466.9085960535269  0.05157024459344873  \\
            467.04468133363576  0.05156871901758385  \\
            467.1807666137446  0.051567192741182086  \\
            467.3168518938535  0.05156566581256589  \\
            467.45293717396237  0.05156413827603474  \\
            467.5890224540712  0.051562610171865114  \\
            467.7251077341801  0.05156108153631054  \\
            467.861193014289  0.051559552401601545  \\
            467.9972782943978  0.05155802279594571  \\
            468.1333635745067  0.0515564927435276  \\
            468.2694488546156  0.05155496226450885  \\
            468.4055341347244  0.051553431375028075  \\
            468.5416194148333  0.05155190008720094  \\
            468.6777046949422  0.05155036840912012  \\
            468.813789975051  0.05154883635731234  \\
            468.9498752551599  0.05154730400424805  \\
            469.0859605352688  0.05154577140267638  \\
            469.2220458153776  0.051544238600501495  \\
            469.3581310954865  0.05154270564359663  \\
            469.4942163755954  0.051541172575804116  \\
            469.6303016557042  0.051539639438935345  \\
            469.7663869358131  0.051538106272770806  \\
            469.902472215922  0.05153657311506008  \\
            470.0385574960308  0.051535040001521815  \\
            470.1746427761397  0.051533506965843745  \\
            470.3107280562486  0.051531974039682696  \\
            470.4468133363574  0.051530441252664566  \\
            470.5828986164663  0.05152890863238436  \\
            470.7189838965752  0.05152737620440613  \\
            470.8550691766841  0.05152584399226303  \\
            470.9911544567929  0.05152431201745731  \\
            471.1272397369018  0.05152278029946028  \\
            471.2633250170107  0.05152124885688507  \\
            471.3994102971195  0.05151971774206156  \\
            471.5354955772284  0.05151818699651307  \\
            471.6715808573373  0.05151665665740839  \\
            471.8076661374461  0.05151512676132588  \\
            471.943751417555  0.051513597344253426  \\
            472.0798366976639  0.051512068441588496  \\
            472.2159219777727  0.05151054008813811  \\
            472.3520072578816  0.05150901231811883  \\
            472.4880925379905  0.05150748516515678  \\
            472.6241778180993  0.05150595866228765  \\
            472.7602630982082  0.051504432841956674  \\
            472.8963483783171  0.05150290773601864  \\
            473.03243365842593  0.0515013833757379  \\
            473.1685189385348  0.05149985979178834  \\
            473.3046042186437  0.05149833701425342  \\
            473.44068949875253  0.051496815072626156  \\
            473.5767747788614  0.05149529399580912  \\
            473.7128600589703  0.05149377381211443  \\
            473.84894533907914  0.051492254549263754  \\
            473.985030619188  0.05149073623438834  \\
            474.1211158992969  0.05148921889402896  \\
            474.25720117940574  0.051487702561637386  \\
            474.3932864595146  0.05148618731992515  \\
            474.5293717396235  0.05148467316788367  \\
            474.66545701973234  0.05148316013203284  \\
            474.80154229984123  0.05148164823902524  \\
            474.9376275799501  0.0514801375156461  \\
            475.07371286005895  0.05147862798881332  \\
            475.20979814016783  0.05147711968557747  \\
            475.3458834202767  0.05147561263312175  \\
            475.48196870038555  0.05147410685876208  \\
            475.61805398049444  0.051472602389947  \\
            475.7541392606033  0.05147109925425771  \\
            475.89022454071215  0.05146959747940811  \\
            476.02630982082104  0.05146809709324472  \\
            476.1623951009299  0.05146659812374678  \\
            476.29848038103876  0.05146510059902613  \\
            476.43456566114764  0.05146360454732731  \\
            476.57065094125653  0.05146210999702752  \\
            476.70673622136536  0.05146061697663663  \\
            476.84282150147425  0.05145912551479716  \\
            476.97890678158313  0.05145763564028429  \\
            477.114992061692  0.051456147382005865  \\
            477.25107734180085  0.051454660769002424  \\
            477.38716262190974  0.051453175830447125  \\
            477.5232479020186  0.05145169259564582  \\
            477.65933318212745  0.051450211094037  \\
            477.79541846223634  0.051448731355191867  \\
            477.9315037423452  0.05144725340881422  \\
            478.06758902245406  0.05144577728474057  \\
            478.20367430256294  0.05144430301294007  \\
            478.33975958267183  0.051442830623514554  \\
            478.47584486278066  0.051441360146698506  \\
            478.61193014288955  0.05143989161285907  \\
            478.74801542299844  0.05143842511485402  \\
            478.88410070310726  0.051436960669536284  \\
            479.02018598321615  0.05143549827754263  \\
            479.15627126332504  0.0514340379498011  \\
            479.29235654343387  0.05143257969845725  \\
            479.42844182354276  0.05143112353687417  \\
            479.56452710365164  0.05142966947963247  \\
            479.7006123837605  0.051428217542530276  \\
            479.83669766386936  0.051426767742583264  \\
            479.97278294397825  0.05142532009802461  \\
            480.1088682240871  0.05142387462830505  \\
            480.24495350419596  0.051422431354092794  \\
            480.38103878430485  0.051420990297273615  \\
            480.5171240644137  0.051419551480950815  \\
            480.65320934452257  0.05141811492944519  \\
            480.78929462463145  0.051416680668295085  \\
            480.9253799047403  0.05141524872425638  \\
            481.06146518484917  0.05141381912530245  \\
            481.19755046495806  0.051412391900624216  \\
            481.3336357450669  0.05141096708063012  \\
            481.4697210251758  0.05140954469694613  \\
            481.60580630528466  0.05140812478241573  \\
            481.7418915853935  0.05140670737109995  \\
            481.8779768655024  0.051405292498277334  \\
            482.01406214561126  0.051403880200443945  \\
            482.1501474257201  0.051402470515313374  \\
            482.286232705829  0.05140106348730415  \\
            482.42231798593787  0.05139965922405573  \\
            482.5584032660467  0.051398257686958465  \\
            482.6944885461556  0.05139685887506302  \\
            482.83057382626447  0.051395462789279624  \\
            482.9666591063733  0.051394069432378044  \\
            483.1027443864822  0.05139267880898761  \\
            483.2388296665911  0.051391290925597216  \\
            483.37491494669996  0.05138990579055531  \\
            483.5110002268088  0.05138852341406987  \\
            483.6470855069177  0.051387143808208455  \\
            483.78317078702656  0.05138576698689819  \\
            483.9192560671354  0.05138439296592573  \\
            484.0553413472443  0.05138302176293729  \\
            484.19142662735317  0.05138165339743866  \\
            484.327511907462  0.05138028789079516  \\
            484.4635971875709  0.05137892526623168  \\
            484.59968246767977  0.051377565548832674  \\
            484.7357677477886  0.05137620876554213  \\
            484.8718530278975  0.051374854945163605  \\
            485.0079383080064  0.05137350411836021  \\
            485.1440235881152  0.05137215631765461  \\
            485.2801088682241  0.05137081157742903  \\
            485.416194148333  0.05136946993392525  \\
            485.5522794284418  0.0513681314252446  \\
            485.6883647085507  0.05136679609134797  \\
            485.8244499886596  0.0513654639740558  \\
            485.9605352687684  0.05136413514388156  \\
            486.0966205488773  0.051362809670984715  \\
            486.2327058289862  0.05136148750595205  \\
            486.368791109095  0.05136016863794516  \\
            486.5048763892039  0.051358853058578444  \\
            486.6409616693128  0.05135754076191904  \\
            486.7770469494216  0.05135623174448685  \\
            486.9131322295305  0.05135492600525454  \\
            487.0492175096394  0.051353623545647556  \\
            487.1853027897482  0.0513523243695441  \\
            487.3213880698571  0.05135102848327513  \\
            487.457473349966  0.051349735895624374  \\
            487.5935586300748  0.05134844661782833  \\
            487.7296439101837  0.051347160663576245  \\
            487.8657291902926  0.05134587804901016  \\
            488.0018144704014  0.05134459879272484  \\
            488.1378997505103  0.051343322915767854  \\
            488.2739850306192  0.05134205044163951  \\
            488.41007031072803  0.05134078139629288  \\
            488.5461555908369  0.05133951580813382  \\
            488.6822408709458  0.05133825370802093  \\
            488.81832615105463  0.051336995129265574  \\
            488.9544114311635  0.05133574010763191  \\
            489.0904967112724  0.05133448868133683  \\
            489.22658199138124  0.05133324089104999  \\
            489.3626672714901  0.051331996779893835  \\
            489.498752551599  0.05133075639344355  \\
            489.6348378317079  0.05132951983053814  \\
            489.7709231118167  0.05132828710348501  \\
            489.9070083919256  0.05132705816317027  \\
            490.0430936720345  0.051325832990183486  \\
            490.17917895214333  0.051324611568072234  \\
            490.3152642322522  0.05132339388334202  \\
            490.4513495123611  0.051322179925456325  \\
            490.58743479246994  0.0513209696868366  \\
            490.7235200725788  0.05131976316286225  \\
            490.8596053526877  0.05131856035187064  \\
            490.99569063279654  0.0513173612551571  \\
            491.1317759129054  0.05131616587697493  \\
            491.2678611930143  0.05131497422453536  \\
            491.40394647312314  0.051313786308007626  \\
            491.54003175323203  0.0513126021405189  \\
            491.6761170333409  0.051311421738154325  \\
            491.81220231344975  0.051310245119957  \\
            491.94828759355863  0.05130907230792799  \\
            492.0843728736675  0.051307903327026325  \\
            492.22045815377635  0.051306738205168984  \\
            492.35654343388524  0.051305576973230925  \\
            492.4926287139941  0.05130441966504506  \\
            492.62871399410295  0.05130326631740226  \\
            492.76479927421184  0.05130211697005136  \\
            492.9008845543207  0.05130097166569916  \\
            493.03696983442956  0.05129983045001043  \\
            493.17305511453844  0.05129869337160788  \\
            493.30914039464733  0.051297560563658695  \\
            493.44522567475616  0.051296431956245635  \\
            493.58131095486505  0.05129530750894149  \\
            493.71739623497393  0.051294187195757714  \\
            493.85348151508276  0.05129307099406107  \\
            493.98956679519165  0.05129195888457366  \\
            494.12565207530054  0.05129085085137293  \\
            494.26173735540937  0.05128974688189162  \\
            494.39782263551825  0.05128864696691784  \\
            494.53390791562714  0.051287551100595  \\
            494.66999319573597  0.05128645928042187  \\
            494.80607847584486  0.051285371507252535  \\
            494.94216375595374  0.05128428778529639  \\
            495.0782490360626  0.05128320812211821  \\
            495.21433431617146  0.05128213252863805  \\
            495.35041959628035  0.05128106101913133  \\
            495.4865048763892  0.05127999361122878  \\
            495.62259015649806  0.051278930325916475  \\
            495.75867543660695  0.05127787118753581  \\
            495.89476071671584  0.051276816223783515  \\
            496.03084599682467  0.05127576546571166  \\
            496.16693127693355  0.05127471894772762  \\
            496.30301655704244  0.05127367670759414  \\
            496.43910183715127  0.05127263878642925  \\
            496.57518711726016  0.05127160522870634  \\
            496.71127239736904  0.05127057608225413  \\
            496.8473576774779  0.05126955141902127  \\
            496.98344295758676  0.05126853141378543  \\
            497.11952823769565  0.05126751591069004  \\
            497.2556135178045  0.051266504828583186  \\
            497.39169879791336  0.05126549809718376  \\
            497.52778407802225  0.051264495657081514  \\
            497.6638693581311  0.05126349745973699  \\
            497.79995463823997  0.051262503467481554  \\
            497.93603991834885  0.05126151365351739  \\
            498.0721251984577  0.0512605280019175  \\
            498.20821047856657  0.051259546507625715  \\
            498.34429575867546  0.05125856917645667  \\
            498.4803810387843  0.051257596025095845  \\
            498.6164663188932  0.0512566270810995  \\
            498.75255159900206  0.051255662382894744  \\
            498.8886368791109  0.05125470197977949  \\
            499.0247221592198  0.05125374593192248  \\
            499.16080743932866  0.051252794310363274  \\
            499.2968927194375  0.05125184719701224  \\
            499.4329779995464  0.051250904684650586  \\
            499.56906327965527  0.0512499668769303  \\
            499.7051485597641  0.05124903388837424  \\
            499.841233839873  0.051248105688078006  \\
            499.97731911998187  0.051247182020322336  \\
            500.1134044000907  0.05124626292588803  \\
            500.2494896801996  0.051245348377604194  \\
            500.3855749603085  0.05124443835272643  \\
            500.5216602404173  0.05124353283293686  \\
            500.6577455205262  0.051242631804344144  \\
            500.7938308006351  0.05124173525748344  \\
            500.9299160807439  0.05124084318731644  \\
            501.0660013608528  0.05123995559323132  \\
            501.2020866409617  0.051239072479042816  \\
            501.3381719210705  0.05123819385299215  \\
            501.4742572011794  0.05123731972774709  \\
            501.6103424812883  0.051236450120401886  \\
            501.7464277613971  0.051235585052477335  \\
            501.882513041506  0.05123472454992074  \\
            502.0185983216149  0.05123386864310593  \\
            502.1546836017238  0.05123301736683324  \\
            502.2907688818326  0.05123217076032953  \\
            502.4268541619415  0.05123132886724817  \\
            502.5629394420504  0.051230491735669056  \\
            502.6990247221592  0.05122965941809861  \\
            502.8351100022681  0.05122883213945066  \\
            502.971195282377  0.05122800976067019  \\
            503.1072805624858  0.05122719217901363  \\
            503.2433658425947  0.05122637934127239  \\
            503.3794511227036  0.05122557120088273  \\
            503.5155364028124  0.05122476771792586  \\
            503.6516216829213  0.05122396885912787  \\
            503.7877069630302  0.051223174597859696  \\
            503.923792243139  0.05122238491413725  \\
            504.0598775232479  0.05122159979462129  \\
            504.1959628033568  0.05122081923261751  \\
            504.3320480834656  0.05122004322807646  \\
            504.4681333635745  0.051219271787593626  \\
            504.6042186436834  0.051218504924409367  \\
            504.7403039237922  0.05121774265840896  \\
            504.8763892039011  0.05121698501612256  \\
            505.01247448401  0.05121623203072523  \\
            505.14855976411883  0.05121548374203694  \\
            505.2846450442277  0.05121474019652254  \\
            505.4207303243366  0.051214001447291796  \\
            505.55681560444543  0.05121326755409936  \\
            505.6929008845543  0.0512125385833448  \\
            505.8289861646632  0.05121181460807254  \\
            505.96507144477204  0.05121109570703632  \\
            506.1011567248809  0.05121038176073778  \\
            506.2372420049898  0.051209672697243185  \\
            506.37332728509864  0.05120896845933455  \\
            506.5094125652075  0.05120826899663984  \\
            506.6454978453164  0.0512075742656329  \\
            506.78158312542524  0.05120688422963353  \\
            506.91766840553413  0.05120619885880741  \\
            507.053753685643  0.051205518130166175  \\
            507.18983896575185  0.05120484202756737  \\
            507.32592424586073  0.05120417054171445  \\
            507.4620095259696  0.05120350367015681  \\
            507.59809480607845  0.05120284141728973  \\
            507.73418008618734  0.051202183794354435  \\
            507.8702653662962  0.051201530819438075  \\
            508.00635064640505  0.0512008825174737  \\
            508.14243592651394  0.051200238920240296  \\
            508.2785212066228  0.05119960006636275  \\
            508.41460648673166  0.0511989660013119  \\
            508.55069176684054  0.051198336777404464  \\
            508.68677704694943  0.05119771245380311  \\
            508.8228623270583  0.05119709309651642  \\
            508.95894760716715  0.05119647877839888  \\
            509.09503288727603  0.05119586956935586  \\
            509.2311181673849  0.051195265335697855  \\
            509.36720344749375  0.05119466600638975  \\
            509.50328872760264  0.051194071521200424  \\
            509.6393740077115  0.05119348182685165  \\
            509.77545928782035  0.05119289687701815  \\
            509.91154456792924  0.05119231663232757  \\
            510.0476298480381  0.05119174106036044  \\
            510.18371512814696  0.05119117013565026  \\
            510.31980040825584  0.05119060383968342  \\
            510.45588568836473  0.05119004216089926  \\
            510.59197096847356  0.05118948509469  \\
            510.72805624858245  0.05118893264340082  \\
            510.86414152869133  0.0511883848163298  \\
            511.00022680880016  0.05118784162972795  \\
            511.13631208890905  0.051187303106799205  \\
            511.27239736901794  0.05118676927770042  \\
            511.40848264912677  0.051186240179541355  \\
            511.54456792923565  0.05118571585638472  \\
            511.68065320934454  0.051185196359246135  \\
            511.81673848945337  0.051184681746094134  \\
            511.95282376956226  0.05118417208185017  \\
            512.0889090496711  0.05118366743838865  \\
            512.22499432978  0.051183167874211025  \\
            512.3610796098889  0.051182673245401454  \\
            512.4971648899977  0.05118218348253679  \\
            512.6332501701066  0.0511816985233486  \\
            512.7693354502155  0.051181218312536456  \\
            512.9054207303243  0.051180742801767924  \\
            513.0415060104332  0.05118027194967853  \\
            513.1775912905421  0.05117980572187178  \\
            513.313676570651  0.051179344090919156  \\
            513.4497618507598  0.05117888703636014  \\
            513.5858471308687  0.05117843454470218  \\
            513.7219324109775  0.0511779866094207  \\
            513.8580176910864  0.05117754323095911  \\
            513.9941029711953  0.05117710441672878  \\
            514.1301882513042  0.051176670181109093  \\
            514.266273531413  0.051176240545447386  \\
            514.4023588115219  0.05117581553805899  \\
            514.5384440916307  0.0511753951942272  \\
            514.6745293717396  0.051174979556203315  \\
            514.8106146518485  0.05117456867320657  \\
            514.9466999319574  0.05117416260142423  \\
            515.0827852120663  0.0511737614040115  \\
            515.2188704921751  0.051173365153981576  \\
            515.3549557722839  0.051172973887587056  \\
            515.4910410523928  0.05117258746368101  \\
            515.6271263325017  0.05117220581198086  \\
            515.7632116126106  0.051171828869101245  \\
            515.8992968927195  0.05117145657855397  \\
            516.0353821728283  0.05117108889074811  \\
            516.1714674529371  0.051170725762989915  \\
            516.307552733046  0.05117036715948287  \\
            516.4436380131549  0.05117001305132767  \\
            516.5797232932638  0.05116966341652222  \\
            516.7158085733727  0.051169318239961625  \\
            516.8518938534816  0.05116897751343823  \\
            516.9879791335903  0.05116864123564157  \\
            517.1240644136992  0.051168309412158414  \\
            517.2601496938081  0.05116798205547272  \\
            517.396234973917  0.05116765918496569  \\
            517.5323202540259  0.051167340826915715  \\
            517.6684055341348  0.051167027014498406  \\
            517.8044908142435  0.05116671778778659  \\
            517.9405760943524  0.051166413193750315  \\
            518.0766613744613  0.05116611328625682  \\
            518.2127466545702  0.051165818126070586  \\
            518.3488319346791  0.05116552778605617  \\
            518.484917214788  0.051165242280154836  \\
            518.6210024948969  0.051164961472703746  \\
            518.7570877750056  0.05116468529331065  \\
            518.8931730551145  0.05116441367833076  \\
            519.0292583352234  0.0511641465708667  \\
            519.1653436153323  0.05116388392076857  \\
            519.3014288954412  0.05116362568463387  \\
            519.4375141755501  0.05116337182580756  \\
            519.5735994556588  0.05116312231438203  \\
            519.7096847357677  0.05116287712719712  \\
            519.8457700158766  0.0511626362478401  \\
            519.9818552959855  0.05116239966664569  \\
            520.1179405760944  0.05116216738069602  \\
            520.2540258562033  0.051161939393820695  \\
            520.390111136312  0.05116171571659673  \\
            520.5261964164209  0.051161496366348605  \\
            520.6622816965298  0.05116128136714822  \\
            520.7983669766387  0.0511610707498149  \\
            520.9344522567476  0.05116086455191546  \\
            521.0705375368565  0.0511606628177641  \\
            521.2066228169653  0.05116046559842249  \\
            521.3427080970741  0.051160272951699726  \\
            521.478793377183  0.05116008514571828  \\
            521.6148786572919  0.05115990233474186  \\
            521.7509639374008  0.05115972341080121  \\
            521.8870492175097  0.051159548467920875  \\
            522.0231344976185  0.05115937759403939  \\
            522.1592197777273  0.05115921087100937  \\
            522.2953050578362  0.05115904837459745  \\
            522.4313903379451  0.05115889017448429  \\
            522.567475618054  0.0511587363342646  \\
            522.7035608981629  0.051158586911447125  \\
            522.8396461782717  0.05115844195745467  \\
            522.9757314583806  0.05115830151762404  \\
            523.1118167384894  0.051158165631206086  \\
            523.2479020185983  0.05115803433136573  \\
            523.3839872987072  0.051157907645181896  \\
            523.5200725788161  0.05115778559364756  \\
            523.6561578589249  0.051157668191669725  \\
            523.7922431390338  0.051157555444127006  \\
            523.9283284191426  0.05115744724713337  \\
            524.0644136992515  0.051157343444398325  \\
            524.2004989793604  0.05115724374562458  \\
            524.3365842594693  0.051157147914566097  \\
            524.4726695395782  0.051157055769028195  \\
            524.608754819687  0.051156967180867444  \\
            524.7448400997959  0.05115688207599172  \\
            524.8809253799047  0.0511568004343602  \\
            525.0170106600136  0.051156722289983345  \\
            525.1530959401225  0.05115664773092293  \\
            525.2891812202314  0.051156576899292004  \\
            525.4252665003402  0.051156509891444636  \\
            525.5613517804491  0.0511564465446583  \\
            525.697437060558  0.051156386711465815  \\
            525.8335223406668  0.05115633027838872  \\
            525.9696076207757  0.051156277172003044  \\
            526.1056929008846  0.051156227358939294  \\
            526.2417781809934  0.05115618084588248  \\
            526.3778634611023  0.051156137679572056  \\
            526.5139487412112  0.051156097946802016  \\
            526.65003402132  0.051156061774420794  \\
            526.7861193014289  0.05115602932933133  \\
            526.9222045815378  0.05115600076896326  \\
            527.0582898616466  0.051155976050025025  \\
            527.1943751417555  0.051155955112356745  \\
            527.3304604218644  0.05115593784256828  \\
            527.4665457019732  0.05115592415510704  \\
            527.6026309820821  0.05115591399225791  \\
            527.738716262191  0.05115590732414335  \\
            527.8748015422998  0.05115590414872332  \\
            528.0108868224087  0.051155904491795315  \\
            528.1469721025176  0.05115590840699434  \\
            528.2830573826265  0.05115591597579294  \\
            528.4191426627353  0.0511559273075012  \\
            528.5552279428442  0.051155942504095456  \\
            528.691313222953  0.05115596148770903  \\
            528.8273985030619  0.05115598419161291  \\
            528.9634837831708  0.051156010467620194  \\
            529.0995690632797  0.051156040198946845  \\
            529.2356543433885  0.05115607330021171  \\
            529.3717396234974  0.05115610971743646  \\
            529.5078249036062  0.05115614942804564  \\
            529.6439101837151  0.05115619244086665  \\
            529.779995463824  0.05115623879612976  \\
            529.9160807439329  0.05115628856546808  \\
            530.0521660240418  0.051156341851917614  \\
            530.1882513041506  0.051156398769981015  \\
            530.3243365842594  0.051156459241224625  \\
            530.4604218643683  0.05115652321267818  \\
            530.5965071444772  0.051156590547067525  \\
            530.7325924245861  0.05115666113737901  \\
            530.868677704695  0.051156734906859534  \\
            531.0047629848038  0.05115681180901653  \\
            531.1408482649127  0.051156891827617935  \\
            531.2769335450215  0.05115697497669222  \\
            531.4130188251304  0.0511570613005284  \\
            531.5491041052393  0.051157150873676  \\
            531.6851893853482  0.05115724380094507  \\
            531.821274665457  0.05115734021014904  \\
            531.9573599455659  0.05115744002965788  \\
            532.0934452256747  0.05115754322533575  \\
            532.2295305057836  0.05115764966594092  \\
            532.3656157858925  0.05115775924840572  \\
            532.5017010660014  0.05115787189783659  \\
            532.6377863461103  0.05115798756751411  \\
            532.7738716262191  0.051158106238892935  \\
            532.9099569063279  0.05115822792160183  \\
            533.0460421864368  0.05115835265344367  \\
            533.1821274665457  0.05115848050039544  \\
            533.3182127466546  0.05115861155660822  \\
            533.4542980267635  0.05115874594440719  \\
            533.5903833068724  0.05115888360261557  \\
            533.7264685869811  0.051159024499899515  \\
            533.86255386709  0.051159168508310024  \\
            533.9986391471989  0.051159315523323874  \\
            534.1347244273078  0.05115946546763989  \\
            534.2708097074167  0.051159618291179015  \\
            534.4068949875256  0.051159773971084274  \\
            534.5429802676343  0.051159932511720775  \\
            534.6790655477432  0.05116009394467574  \\
            534.8151508278521  0.051160258328758465  \\
            534.951236107961  0.05116042575000034  \\
            535.0873213880699  0.05116059632165487  \\
            535.2234066681788  0.05116077001098066  \\
            535.3594919482875  0.05116094677292779  \\
            535.4955772283964  0.05116112649229971  \\
            535.6316625085053  0.05116130906665565  \\
            535.7677477886142  0.05116149441954738  \\
            535.9038330687231  0.05116168250051923  \\
            536.039918348832  0.051161873285108135  \\
            536.1760036289407  0.051162066774843536  \\
            536.3120889090496  0.05116226299724748  \\
            536.4481741891585  0.05116246200583455  \\
            536.5842594692674  0.05116266388011188  \\
            536.7203447493763  0.051162868725579236  \\
            536.8564300294852  0.05116307653486876  \\
            536.9925153095941  0.05116328725429319  \\
            537.1286005897028  0.0511635007813583  \\
            537.2646858698117  0.05116371701624237  \\
            537.4007711499206  0.05116393588347712  \\
            537.5368564300295  0.051164157331947666  \\
            537.6729417101384  0.051164381334892546  \\
            537.8090269902473  0.05116460788990372  \\
            537.945112270356  0.05116483701892656  \\
            538.0811975504649  0.05116506876825985  \\
            538.2172828305738  0.05116530320855579  \\
            538.3533681106827  0.05116554043482  \\
            538.4894533907916  0.05116578047156237  \\
            538.6255386709005  0.05116602325640639  \\
            538.7616239510093  0.05116626870323792  \\
            538.8977092311181  0.05116651671325196  \\
            539.033794511227  0.05116676721025162  \\
            539.1698797913359  0.051167020140648146  \\
            539.3059650714448  0.05116727547346095  \\
            539.4420503515537  0.05116753320031757  \\
            539.5781356316625  0.05116779333545367  \\
            539.7142209117713  0.05116805591571309  \\
            539.8503061918802  0.05116832100054778  \\
            539.9863914719891  0.051168588672017845  \\
            540.122476752098  0.05116885899332797  \\
            540.2585620322069  0.0511691318979245  \\
            540.3946473123157  0.05116940732590021  \\
            540.5307325924246  0.051169685177921025  \\
            540.6668178725334  0.05116996537535333  \\
            540.8029031526423  0.051170247860264036  \\
            540.9389884327512  0.051170532595420516  \\
            541.0750737128601  0.05117081956429062  \\
            541.2111589929689  0.051171108771042716  \\
            541.3472442730778  0.051171400240545624  \\
            541.4833295531866  0.05117169401836867  \\
            541.6194148332955  0.05117199017078167  \\
            541.7555001134044  0.0511722887847549  \\
            541.8915853935133  0.051172589826149834  \\
            542.0276706736221  0.05117289325541374  \\
            542.163755953731  0.0511731989820073  \\
            542.2998412338399  0.05117350692273088  \\
            542.4359265139487  0.05117381701304097  \\
            542.5720117940576  0.05117412920705017  \\
            542.7080970741665  0.05117444347752718  \\
            542.8441823542753  0.051174759815896795  \\
            542.9802676343842  0.05117507823223994  \\
            543.1163529144931  0.05117539875529365  \\
            543.252438194602  0.051175721432451034  \\
            543.3885234747108  0.051176046329761346  \\
            543.5246087548197  0.05117637351750366  \\
            543.6606940349286  0.05117670292869659  \\
            543.7967793150374  0.05117703452876457  \\
            543.9328645951463  0.05117736822791815  \\
            544.0689498752552  0.051177703952904774  \\
            544.205035155364  0.05117804164700882  \\
            544.3411204354729  0.05117838127005159  \\
            544.4772057155818  0.05117872279839127  \\
            544.6132909956906  0.051179066224923006  \\
            544.7493762757995  0.05117941155907884  \\
            544.8854615559084  0.051179758826827744  \\
            545.0215468360173  0.05118010807067559  \\
            545.1576321161261  0.05118045934966519  \\
            545.293717396235  0.05118081273117927  \\
            545.4298026763438  0.05118116814698285  \\
            545.5658879564527  0.05118152557064003  \\
            545.7019732365616  0.051181884918865904  \\
            545.8380585166705  0.051182246122749776  \\
            545.9741437967793  0.051182609127755185  \\
            546.1102290768882  0.051182973893719855  \\
            546.246314356997  0.0511833403948557  \\
            546.3823996371059  0.05118370861974887  \\
            546.5184849172148  0.0511840785713597  \\
            546.6545701973237  0.051184450267022744  \\
            546.7906554774326  0.051184823738446746  \\
            546.9267407575414  0.05118519903171468  \\
            547.0628260376502  0.05118557620728371  \\
            547.1989113177591  0.05118595526817966  \\
            547.334996597868  0.05118633615737082  \\
            547.4710818779769  0.051186718820503366  \\
            547.6071671580858  0.051187103188495606  \\
            547.7432524381946  0.05118748920446846  \\
            547.8793377183034  0.051187876823745426  \\
            548.0154229984123  0.05118826601385262  \\
            548.1515082785212  0.05118865675451872  \\
            548.2875935586301  0.05118904903767502  \\
            548.423678838739  0.05118944286745541  \\
            548.5597641188479  0.05118983826019635  \\
            548.6958493989566  0.05119023524443692  \\
            548.8319346790655  0.0511906338609188  \\
            548.9680199591744  0.051191034162586226  \\
            549.1041052392833  0.051191436147099326  \\
            549.2401905193922  0.05119183975798634  \\
            549.3762757995011  0.05119224494753644  \\
            549.51236107961  0.05119265165367421  \\
            549.6484463597187  0.05119305982438476  \\
            549.7845316398276  0.0511934694177138  \\
            549.9206169199365  0.05119388040176751  \\
            550.0567022000454  0.05119429275471267  \\
            550.1927874801543  0.05119470646477656  \\
            550.3288727602632  0.05119512153024701  \\
            550.4649580403719  0.05119553795947241  \\
            550.6010433204808  0.051195955770861674  \\
            550.7371286005897  0.05119637499288425  \\
            550.8732138806986  0.05119679566407015  \\
            551.0092991608075  0.0511972178330099  \\
            551.1453844409164  0.05119764143721929  \\
            551.2814697210251  0.051198066454553846  \\
            551.417555001134  0.051198492827743323  \\
            551.5536402812429  0.051198920504799954  \\
            551.6897255613518  0.05119934944171732  \\
            551.8258108414607  0.0511997796024704  \\
            551.9618961215696  0.051200210959015564  \\
            552.0979814016783  0.05120064349129053  \\
            552.2340666817872  0.05120107718721444  \\
            552.3701519618961  0.05120151204268778  \\
            552.506237242005  0.05120194806159244  \\
            552.6423225221139  0.051202385255791676  \\
            552.7784078022228  0.05120282364513014  \\
            552.9144930823315  0.05120326325743385  \\
            553.0505783624404  0.051203704128510226  \\
            553.1866636425493  0.05120414626518738  \\
            553.3227489226582  0.051204589602864545  \\
            553.4588342027671  0.05120503411115115  \\
            553.594919482876  0.05120547974211919  \\
            553.7310047629848  0.05120592645384406  \\
            553.8670900430936  0.05120637421040457  \\
            554.0031753232025  0.05120682298188294  \\
            554.1392606033114  0.05120727274436479  \\
            554.2753458834203  0.05120772347993916  \\
            554.4114311635292  0.051208175176698484  \\
            554.547516443638  0.05120862782873862  \\
            554.6836017237468  0.051209081436158814  \\
            554.8196870038557  0.05120953600506174  \\
            554.9557722839646  0.051209991547553485  \\
            555.0918575640735  0.051210448081743506  \\
            555.2279428441824  0.051210905631744706  \\
            555.3640281242912  0.051211364227673396  \\
            555.5001134044  0.051211823828352425  \\
            555.6361986845089  0.0512122843928011  \\
            555.7722839646178  0.051212745885379975  \\
            555.9083692447267  0.05121320826823694  \\
            556.0444545248356  0.05121367150768753  \\
            556.1805398049445  0.051214135574214927  \\
            556.3166250850533  0.051214600442469914  \\
            556.4527103651621  0.05121506609127094  \\
            556.588795645271  0.051215532503604076  \\
            556.7248809253799  0.05121599966662304  \\
            556.8609662054888  0.051216467571649174  \\
            556.9970514855977  0.05121693621417144  \\
            557.1331367657065  0.051217405593846466  \\
            557.2692220458154  0.05121787571449849  \\
            557.4053073259242  0.05121834658411939  \\
            557.5413926060331  0.051218818214868685  \\
            557.677477886142  0.05121929062307353  \\
            557.8135631662509  0.0512197638292287  \\
            557.9496484463597  0.051220237811818364  \\
            558.0857337264686  0.05122071251438789  \\
            558.2218190065774  0.05122118791015178  \\
            558.3579042866863  0.0512216639690969  \\
            558.4939895667952  0.05122214066373543  \\
            558.6300748469041  0.0512226179691049  \\
            558.7661601270129  0.05122309586276814  \\
            558.9022454071218  0.05122357432481336  \\
            559.0383306872307  0.05122405333785408  \\
            559.1744159673395  0.05122453288702912  \\
            559.3105012474484  0.051225012960002696  \\
            559.4465865275573  0.0512254935469643  \\
            559.5826718076661  0.05122597464062878  \\
            559.718757087775  0.051226456236236326  \\
            559.8548423678839  0.05122693833155244  \\
            559.9909276479927  0.05122742092686797  \\
            560.1270129281016  0.051227904024999084  \\
            560.2630982082105  0.051228387631287294  \\
            560.3991834883193  0.05122887175359944  \\
            560.5352687684282  0.051229356402327696  \\
            560.6713540485371  0.05122984158435521  \\
            560.807439328646  0.051230327240761486  \\
            560.9435246087548  0.05123081333578305  \\
            561.0796098888637  0.05123129984767776  \\
            561.2156951689725  0.051231786755852854  \\
            561.3517804490814  0.05123227404086495  \\
            561.4878657291903  0.051232761684420015  \\
            561.6239510092992  0.05123324966937343  \\
            561.760036289408  0.05123373797972992  \\
            561.8961215695169  0.051234226600643605  \\
            562.0322068496257  0.05123471551841797  \\
            562.1682921297346  0.051235204720505884  \\
            562.3043774098435  0.05123569419550958  \\
            562.4404626899524  0.051236183933180676  \\
            562.5765479700613  0.05123667392442016  \\
            562.7126332501701  0.051237164161278416  \\
            562.848718530279  0.05123765463695516  \\
            562.9848038103878  0.05123814534579954  \\
            563.1208890904967  0.051238636283310025  \\
            563.2569743706056  0.0512391274461345  \\
            563.3930596507145  0.05123961883207021  \\
            563.5291449308233  0.05124011044006377  \\
            563.6652302109322  0.051240602270211176  \\
            563.801315491041  0.0512410943237578  \\
            563.9374007711499  0.051241586603098396  \\
            564.0734860512588  0.05124207910849535  \\
            564.2095713313677  0.05124257175208236  \\
            564.3456566114766  0.05124306451979809  \\
            564.4817418915854  0.051243557399026016  \\
            564.6178271716942  0.05124405037732943  \\
            564.7539124518031  0.05124454344245151  \\
            564.889997731912  0.051245036582315204  \\
            565.0260830120209  0.05124552978502328  \\
            565.1621682921298  0.051246023038858356  \\
            565.2982535722387  0.05124651633228287  \\
            565.4343388523474  0.05124700965393905  \\
            565.5704241324563  0.05124750299264901  \\
            565.7065094125652  0.051247996337414635  \\
            565.8425946926741  0.05124848967741764  \\
            565.978679972783  0.051248983002019584  \\
            566.1147652528919  0.05124947630076184  \\
            566.2508505330006  0.05124996956336561  \\
            566.3869358131095  0.05125046277973189  \\
            566.5230210932184  0.05125095593994153  \\
            566.6591063733273  0.0512514490342552  \\
            566.7951916534362  0.05125194205311339  \\
            566.9312769335451  0.05125243498713641  \\
            567.0673622136538  0.051252927827124393  \\
            567.2034474937627  0.051253420564057295  \\
            567.3395327738716  0.051253913189094905  \\
            567.4756180539805  0.05125440569357683  \\
            567.6117033340894  0.05125489806902249  \\
            567.7477886141983  0.051255390307131145  \\
            567.883873894307  0.05125588239978187  \\
            568.0199591744159  0.05125637433903356  \\
            568.1560444545248  0.05125686611712494  \\
            568.2921297346337  0.05125735772647455  \\
            568.4282150147426  0.05125784915968078  \\
            568.5643002948515  0.0512583404095218  \\
            568.7003855749604  0.051258831468955636  \\
            568.8364708550691  0.05125932233112013  \\
            568.972556135178  0.05125981307731379  \\
            569.1086414152869  0.05126030354271923  \\
            569.2447266953958  0.05126079370942922  \\
            569.3808119755047  0.05126128357314808  \\
            569.5168972556136  0.05126177312936194  \\
            569.6529825357223  0.05126226237333872  \\
            569.7890678158312  0.05126275130012817  \\
            569.9251530959401  0.051263239904561796  \\
            570.061238376049  0.05126372818125296  \\
            570.1973236561579  0.05126421612459678  \\
            570.3334089362668  0.05126470372877019  \\
            570.4694942163756  0.05126519098773192  \\
            570.6055794964844  0.05126567789522251  \\
            570.7416647765933  0.05126616444476428  \\
            570.8777500567022  0.051266650629661376  \\
            571.0138353368111  0.05126713644299974  \\
            571.14992061692  0.05126762187764709  \\
            571.2860058970288  0.05126810692625297  \\
            571.4220911771376  0.05126859158124872  \\
            571.5581764572465  0.051269075834847466  \\
            571.6942617373554  0.05126955967904415  \\
            571.8303470174643  0.05127004310561551  \\
            571.9664322975732  0.05127052610612008  \\
            572.102517577682  0.051271008671898204  \\
            572.2386028577909  0.05127149079407201  \\
            572.3746881378997  0.051271972463545444  \\
            572.5107734180086  0.05127245367100425  \\
            572.6468586981175  0.05127293440691595  \\
            572.7829439782264  0.0512734146615299  \\
            572.9190292583352  0.05127389442487723  \\
            573.0551145384441  0.05127437368677088  \\
            573.191199818553  0.0512748524368056  \\
            573.3272850986618  0.05127533066435793  \\
            573.4633703787707  0.0512758083585862  \\
            573.5994556588796  0.05127628550843056  \\
            573.7355409389884  0.05127676210261295  \\
            573.8716262190973  0.051277238129637116  \\
            574.0077114992062  0.0512777135777886  \\
            574.143796779315  0.05127818843513474  \\
            574.2798820594239  0.05127866268952468  \\
            574.4159673395328  0.051279136328589374  \\
            574.5520526196416  0.05127960933974156  \\
            574.6881378997505  0.051280081710175784  \\
            574.8242231798594  0.05128055342686839  \\
            574.9603084599682  0.051281024476577515  \\
            575.0963937400771  0.05128149484584312  \\
            575.232479020186  0.05128196452098695  \\
            575.3685643002949  0.05128243348811254  \\
            575.5046495804037  0.05128290173310524  \\
            575.6407348605126  0.05128336953547274  \\
            575.7768201406215  0.051283836582373926  \\
            575.9129054207303  0.05128430276299543  \\
            576.0489907008392  0.051284768097441064  \\
            576.1850759809481  0.05128523260409526  \\
            576.3211612610569  0.051285696299623  \\
            576.4572465411658  0.051286159198969804  \\
            576.5933318212747  0.05128662131536182  \\
            576.7294171013835  0.05128708266030571  \\
            576.8655023814924  0.05128754324358874  \\
            577.0015876616013  0.05128800307327872  \\
            577.1376729417101  0.05128846215572406  \\
            577.273758221819  0.0512889204955537  \\
            577.4098435019279  0.051289378095677164  \\
            577.5459287820368  0.051289834957284564  \\
            577.6820140621456  0.05129029107984654  \\
            577.8180993422545  0.05129074646111436  \\
            577.9541846223633  0.05129120109711979  \\
            578.0902699024722  0.051291654982175236  \\
            578.2263551825811  0.0512921081088736  \\
            578.36244046269  0.05129256046808841  \\
            578.4985257427988  0.051293012048973734  \\
            578.6346110229077  0.051293462838964216  \\
            578.7706963030165  0.05129391282377508  \\
            578.9067815831254  0.05129436198740209  \\
            579.0428668632343  0.0512948103121216  \\
            579.1789521433432  0.05129525777849053  \\
            579.315037423452  0.051295704365346376  \\
            579.4511227035609  0.051296150049807185  \\
            579.5872079836697  0.05129659480727157  \\
            579.7232932637786  0.05129703861141875  \\
            579.8593785438875  0.05129748143420846  \\
            579.9954638239964  0.05129792324588104  \\
            580.1315491041053  0.05129836401495739  \\
            580.2676343842141  0.05129880370823897  \\
            580.4037196643229  0.05129924236955207  \\
            580.5398049444318  0.051299680711167535  \\
            580.6758902245407  0.05130011780048304  \\
            580.8119755046496  0.05130055367047448  \\
            580.9480607847585  0.051300988352155685  \\
            581.0841460648674  0.05130142187457846  \\
            581.2202313449762  0.05130185426483255  \\
            581.356316625085  0.05130228554804565  \\
            581.4924019051939  0.05130271574738344  \\
            581.6284871853028  0.051303144884049495  \\
            581.7645724654117  0.051303572977285404  \\
            581.9006577455206  0.05130400004437067  \\
            582.0367430256294  0.05130442610062276  \\
            582.1728283057382  0.051304851159397105  \\
            582.3089135858471  0.051305275232087055  \\
            582.444998865956  0.05130569832812396  \\
            582.5810841460649  0.05130612045497711  \\
            582.7171694261738  0.051306541618153706  \\
            582.8532547062827  0.051306961821198954  \\
            582.9893399863914  0.051307381065695996  \\
            583.1254252665003  0.05130779935126592  \\
            583.2615105466092  0.05130821667556778  \\
            583.3975958267181  0.05130863303429856  \\
            583.533681106827  0.05130904842119323  \\
            583.6697663869359  0.051309462828024684  \\
            583.8058516670446  0.05130987624460379  \\
            583.9419369471535  0.05131028865877937  \\
            584.0780222272624  0.05131070005643816  \\
            584.2141075073713  0.0513111104215049  \\
            584.3501927874802  0.05131151973594226  \\
            584.4862780675891  0.05131192797975086  \\
            584.6223633476978  0.05131233513096928  \\
            584.7584486278067  0.05131274116567405  \\
            584.8945339079156  0.05131314605797967  \\
            585.0306191880245  0.05131354978003855  \\
            585.1667044681334  0.0513139523020411  \\
            585.3027897482423  0.051314353592215665  \\
            585.438875028351  0.05131475361682854  \\
            585.5749603084599  0.05131515234018397  \\
            585.7110455885688  0.05131554972462416  \\
            585.8471308686777  0.051315945730529264  \\
            585.9832161487866  0.051316340316317405  \\
            586.1193014288955  0.051316733438444645  \\
            586.2553867090043  0.05131712505140498  \\
            586.3914719891131  0.0513175151077304  \\
            586.527557269222  0.05131790465767442  \\
            586.6636425493309  0.051318292927740566  \\
            586.7997278294398  0.05131867980135679  \\
            586.9358131095487  0.051319065315381183  \\
            587.0718983896575  0.05131944950337101  \\
            587.2079836697663  0.0513198323955827  \\
            587.3440689498752  0.051320214018971924  \\
            587.4801542299841  0.051320594397193525  \\
            587.616239510093  0.05132097355060153  \\
            587.7523247902019  0.05132135149624917  \\
            587.8884100703108  0.05132172824788886  \\
            588.0244953504196  0.05132210381597223  \\
            588.1605806305284  0.05132247820765006  \\
            588.2966659106373  0.05132285142677237  \\
            588.4327511907462  0.05132322347388835  \\
            588.5688364708551  0.051323594346246386  \\
            588.704921750964  0.051323964037794045  \\
            588.8410070310728  0.051324332539178105  \\
            588.9770923111817  0.05132469983774453  \\
            589.1131775912905  0.05132506591753848  \\
            589.2492628713994  0.051325430759304284  \\
            589.3853481515083  0.051325794340485516  \\
            589.5214334316172  0.05132615663522489  \\
            589.657518711726  0.051326517614364346  \\
            589.7936039918349  0.051326877245445  \\
            589.9296892719437  0.05132723549270716  \\
            590.0657745520526  0.05132759231709034  \\
            590.2018598321615  0.051327947676233235  \\
            590.3379451122704  0.05132830152447375  \\
            590.4740303923792  0.05132865381284895  \\
            590.6101156724881  0.05132900450880098  \\
            590.746200952597  0.0513293541562996  \\
            590.8822862327058  0.05132970236096549  \\
            591.0183715128147  0.0513300491420833  \\
            591.1544567929236  0.0513303945172969  \\
            591.2905420730324  0.051330738502609406  \\
            591.4266273531413  0.05133108111238318  \\
            591.5627126332502  0.051331422359339816  \\
            591.698797913359  0.05133176225456016  \\
            591.8348831934679  0.051332100807484314  \\
            591.9709684735768  0.05133243802591159  \\
            592.1070537536856  0.05133277391600058  \\
            592.2431390337945  0.05133310848226909  \\
            592.3792243139034  0.05133344172759417  \\
            592.5153095940123  0.05133377365321216  \\
            592.6513948741211  0.05133410425871856  \\
            592.78748015423  0.05133443354206818  \\
            592.9235654343388  0.051334761499575055  \\
            593.0596507144477  0.05133508812591245  \\
            593.1957359945566  0.051335413414112886  \\
            593.3318212746655  0.05133573735556813  \\
            593.4679065547743  0.051336059940029176  \\
            593.6039918348832  0.05133638115560627  \\
            593.7400771149921  0.051336700988768906  \\
            593.8761623951009  0.05133701942434581  \\
            594.0122476752098  0.05133733644552497  \\
            594.1483329553187  0.051337652033853584  \\
            594.2844182354276  0.05133796616923812  \\
            594.4205035155364  0.05133827882994429  \\
            594.5565887956453  0.05133858999259703  \\
            594.6926740757541  0.05133889963218053  \\
            594.828759355863  0.051339207722038226  \\
            594.9648446359719  0.051339514233872785  \\
            595.1009299160808  0.05133981920421672  \\
            595.2370151961896  0.05134012275912176  \\
            595.3731004762985  0.05134042479660613  \\
            595.5091857564073  0.05134072532788879  \\
            595.6452710365162  0.05134102436322862  \\
            595.7813563166251  0.05134132191192441  \\
            595.917441596734  0.05134161798231489  \\
            596.0535268768429  0.05134191258177865  \\
            596.1896121569517  0.05134220571673425  \\
            596.3256974370605  0.05134249739264013  \\
            596.4617827171694  0.05134278761399466  \\
            596.5978679972783  0.051343076384336134  \\
            596.7339532773872  0.051343363706242734  \\
            596.8700385574961  0.05134364958133258  \\
            597.006123837605  0.05134393401026369  \\
            597.1422091177137  0.05134421699273401  \\
            597.2782943978226  0.05134449852748139  \\
            597.4143796779315  0.051344778612283606  \\
            597.5504649580404  0.05134505724395834  \\
            597.6865502381493  0.05134533441836319  \\
            597.8226355182582  0.051345610130395666  \\
            597.9587207983669  0.051345884373993206  \\
            598.0948060784758  0.05134615714213314  \\
            598.2308913585847  0.05134642842683274  \\
            598.3669766386936  0.051346698219149174  \\
            598.5030619188025  0.05134696650917952  \\
            598.6391471989114  0.051347233286060785  \\
            598.7752324790201  0.05134749853796989  \\
            598.911317759129  0.05134776225212366  \\
            599.0474030392379  0.05134802441477884  \\
            599.1834883193468  0.051348285011232106  \\
            599.3195735994557  0.051348544025820016  \\
            599.4556588795646  0.051348801441919056  \\
            599.5917441596733  0.05134905724194564  \\
            599.7278294397822  0.0513493114762344  \\
            599.8639147198911  0.051349564205574114  \\
            600.0  0.05134981542943259  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d5d11e75-ee97-4bed-aa25-f33f9be86dbb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.132772737331268  0.019141081103858832  \\
            0.265545474662536  0.019144789037956127  \\
            0.39831821199380396  0.019151133592673116  \\
            0.531090949325072  0.019160137550842126  \\
            0.6638636866563399  0.01917182226235842  \\
            0.7966364239876079  0.019186208644195547  \\
            0.9294091613188759  0.01920331838110156  \\
            1.062181898650144  0.019223172362621655  \\
            1.1949546359814118  0.019245791557109523  \\
            1.3277273733126798  0.01927119737584526  \\
            1.4605001106439477  0.019299410260560555  \\
            1.5932728479752158  0.01933044559640324  \\
            1.7260455853064838  0.019364311969754636  \\
            1.8588183226377517  0.019401027049955576  \\
            1.9915910599690196  0.01944065534767445  \\
            2.124363797300288  0.019483199966278293  \\
            2.2571365346315555  0.01952860929891327  \\
            2.3899092719628237  0.019576980433339893  \\
            2.522682009294092  0.019628369963495994  \\
            2.6554547466253595  0.019682621082542054  \\
            2.7882274839566277  0.019740006942503545  \\
            2.9210002212878954  0.019800315904414188  \\
            3.0537729586191635  0.019863723420961144  \\
            3.1865456959504317  0.01993017020446924  \\
            3.3193184332816994  0.019999729569352795  \\
            3.4520911706129676  0.0200723302169668  \\
            3.5848639079442353  0.020148229695039266  \\
            3.7176366452755034  0.0202269634372034  \\
            3.8504093826067716  0.020309333587831616  \\
            3.9831821199380393  0.02039463590223032  \\
            4.115954857269307  0.020482880754458754  \\
            4.248727594600576  0.020574928237825623  \\
            4.381500331931844  0.020670050267599813  \\
            4.514273069263111  0.020768126006706456  \\
            4.647045806594379  0.020870045755530073  \\
            4.779818543925647  0.02097451391242634  \\
            4.9125912812569155  0.021080173632534203  \\
            5.045364018588184  0.021187281960212682  \\
            5.178136755919451  0.021295344891744086  \\
            5.310909493250719  0.02140430363895199  \\
            5.443682230581987  0.02151463589882571  \\
            5.576454967913255  0.021625765034863045  \\
            5.7092277052445235  0.021737726086383448  \\
            5.842000442575791  0.021851024306611195  \\
            5.974773179907059  0.021965426919959456  \\
            6.107545917238327  0.022080721811049298  \\
            6.240318654569595  0.022197083483696096  \\
            6.373091391900863  0.022314683083060765  \\
            6.505864129232131  0.02243331589238487  \\
            6.638636866563399  0.022552959510207336  \\
            6.771409603894667  0.022673748271641023  \\
            6.904182341225935  0.022795687407978858  \\
            7.036955078557203  0.022918708423509054  \\
            7.1697278158884705  0.02304282305881257  \\
            7.302500553219739  0.023168085268006  \\
            7.435273290551007  0.023294484909056598  \\
            7.568046027882275  0.023422022363068843  \\
            7.700818765213543  0.02355070180476883  \\
            7.83359150254481  0.02368051940210262  \\
            7.966364239876079  0.023811502919330978  \\
            8.099136977207348  0.02394367191876456  \\
            8.231909714538615  0.024077004813161402  \\
            8.364682451869882  0.024211482831354048  \\
            8.497455189201151  0.02434717036005921  \\
            8.630227926532418  0.02448407940423103  \\
            8.763000663863687  0.024622156971507443  \\
            8.895773401194955  0.024761409613746798  \\
            9.028546138526222  0.024901913250972522  \\
            9.161318875857491  0.025043670414970944  \\
            9.294091613188758  0.025186612983917958  \\
            9.426864350520027  0.025330749379178216  \\
            9.559637087851295  0.025476167526273182  \\
            9.692409825182562  0.025622878538712233  \\
            9.825182562513831  0.025770820120299895  \\
            9.957955299845098  0.025919950987237136  \\
            10.090728037176367  0.02607037704257765  \\
            10.223500774507635  0.026222136525087193  \\
            10.356273511838902  0.026375199442278906  \\
            10.48904624917017  0.02652947520028147  \\
            10.621818986501438  0.02668500992791921  \\
            10.754591723832707  0.026841895361448768  \\
            10.887364461163974  0.027000151030222724  \\
            11.020137198495242  0.02715973503816692  \\
            11.15290993582651  0.027320552425968037  \\
            11.285682673157778  0.027482660485859026  \\
            11.418455410489047  0.027646152735156616  \\
            11.551228147820314  0.02781105610645236  \\
            11.684000885151582  0.02797734418432543  \\
            11.81677362248285  0.02814493515990635  \\
            11.949546359814118  0.028313787957585712  \\
            12.082319097145387  0.028484028043176443  \\
            12.215091834476654  0.0286557103132053  \\
            12.347864571807921  0.02882884467988189  \\
            12.48063730913919  0.029003396071098683  \\
            12.613410046470458  0.02917928278183849  \\
            12.746182783801727  0.029356454920430233  \\
            12.878955521132994  0.029535046681981602  \\
            13.011728258464261  0.029715116824686916  \\
            13.14450099579553  0.029896686766036625  \\
            13.277273733126798  0.030079740582817264  \\
            13.410046470458067  0.03026422501111151  \\
            13.542819207789334  0.030450043142805788  \\
            13.675591945120601  0.0306372161402013  \\
            13.80836468245187  0.03082586643228641  \\
            13.941137419783137  0.03101604554826065  \\
            14.073910157114407  0.031207773358069665  \\
            14.206682894445674  0.031401038072405164  \\
            14.339455631776941  0.031595796242704956  \\
            14.47222836910821  0.03179197276115296  \\
            14.605001106439477  0.03198948657698777  \\
            14.737773843770746  0.03218847882060219  \\
            14.870546581102014  0.03238902264681514  \\
            15.003319318433281  0.03259115591912258  \\
            15.13609205576455  0.03279488850261975  \\
            15.268864793095817  0.033000202264001154  \\
            15.401637530427086  0.033207051071560585  \\
            15.534410267758354  0.03341536079519108  \\
            15.66718300508962  0.03362503976883784  \\
            15.79995574242089  0.03383622486634599  \\
            15.932728479752157  0.03404899872427932  \\
            16.065501217083426  0.03426340420612508  \\
            16.198273954414695  0.034479459016404417  \\
            16.33104669174596  0.034697155700672375  \\
            16.46381942907723  0.0349164616455179  \\
            16.5965921664085  0.03513731907856381  \\
            16.729364903739764  0.03535964178849371  \\
            16.862137641071033  0.03558337559742647  \\
            16.994910378402302  0.03580869034449579  \\
            17.127683115733568  0.03603564742011843  \\
            17.260455853064837  0.03626428540943734  \\
            17.393228590396106  0.036494620092321635  \\
            17.526001327727375  0.03672664444336661  \\
            17.65877406505864  0.03696032863189373  \\
            17.79154680238991  0.03719562002195068  \\
            17.92431953972118  0.03743244317231129  \\
            18.057092277052444  0.037670689344531265  \\
            18.189865014383713  0.037910487745449896  \\
            18.322637751714982  0.038151939531973926  \\
            18.455410489046248  0.03839509350993466  \\
            18.588183226377517  0.03863997775508788  \\
            18.720955963708786  0.03888659961311374  \\
            18.853728701040055  0.03913494569961684  \\
            18.98650143837132  0.03938498190012619  \\
            19.11927417570259  0.03963665337009523  \\
            19.25204691303386  0.03988988453490183  \\
            19.384819650365124  0.0401445572639568  \\
            19.517592387696393  0.0404007737714099  \\
            19.650365125027662  0.040658657382486925  \\
            19.783137862358927  0.04091825993309636  \\
            19.915910599690196  0.041179614465145765  \\
            20.048683337021465  0.04144273522654157  \\
            20.181456074352734  0.04170761767118919  \\
            20.314228811684  0.04197423845899299  \\
            20.44700154901527  0.04224255545585631  \\
            20.579774286346538  0.04251250773368143  \\
            20.712547023677804  0.04278401557036959  \\
            20.845319761009073  0.04305695104262667  \\
            20.97809249834034  0.04333143631822316  \\
            21.110865235671607  0.0436075943090584  \\
            21.243637973002876  0.04388547580028511  \\
            21.376410710334145  0.04416511469168774  \\
            21.509183447665414  0.04444652799768252  \\
            21.64195618499668  0.04472971584731742  \\
            21.77472892232795  0.04501466148427224  \\
            21.907501659659218  0.04530133126685846  \\
            22.040274396990483  0.045589674668019366  \\
            22.173047134321752  0.045879624275330017  \\
            22.30581987165302  0.04617109579099721  \\
            22.438592608984287  0.04646394772287348  \\
            22.571365346315556  0.046758331037734614  \\
            22.704138083646825  0.0470543647142648  \\
            22.836910820978094  0.04735209743229605  \\
            22.96968355830936  0.04765156288456293  \\
            23.10245629564063  0.047952779776702696  \\
            23.235229032971898  0.0482557518272551  \\
            23.368001770303163  0.04856046776766251  \\
            23.500774507634432  0.04886690134226994  \\
            23.6335472449657  0.04917501130832492  \\
            23.766319982296967  0.049484741435977614  \\
            23.899092719628236  0.04979602050828079  \\
            24.031865456959505  0.05010876232118977  \\
            24.164638194290774  0.050422815089010746  \\
            24.29741093162204  0.050738288415043284  \\
            24.43018366895331  0.05105533554883021  \\
            24.562956406284577  0.051374005113495026  \\
            24.695729143615843  0.051694332228376376  \\
            24.828501880947112  0.052016338509028044  \\
            24.96127461827838  0.05234003206721895  \\
            25.094047355609646  0.05266540751093311  \\
            25.226820092940915  0.05299244594436975  \\
            25.359592830272184  0.053321114967943166  \\
            25.492365567603454  0.053651368678282824  \\
            25.62513830493472  0.05398314766823329  \\
            25.757911042265988  0.05431637902685432  \\
            25.890683779597257  0.05465097633942076  \\
            26.023456516928523  0.05498682072938939  \\
            26.15622925425979  0.05532383564582995  \\
            26.28900199159106  0.055662270096184824  \\
            26.42177472892233  0.0560021774798549  \\
            26.554547466253595  0.056343597588092  \\
            26.687320203584864  0.056686556603998864  \\
            26.820092940916133  0.05703106710252916  \\
            26.9528656782474  0.057377128050487475  \\
            27.085638415578668  0.057724724806529334  \\
            27.218411152909937  0.05807382912116117  \\
            27.351183890241202  0.05842439913674034  \\
            27.48395662757247  0.05877637938747516  \\
            27.61672936490374  0.05912970079942482  \\
            27.74950210223501  0.05948428069049947  \\
            27.882274839566275  0.05984002277046016  \\
            28.015047576897544  0.0601968006460314  \\
            28.147820314228813  0.060554579048698286  \\
            28.28059305156008  0.06091357376686877  \\
            28.413365788891348  0.061273849569271566  \\
            28.546138526222617  0.06163545005272875  \\
            28.678911263553882  0.06199839764215569  \\
            28.81168400088515  0.06236269359056114  \\
            28.94445673821642  0.06272831797904715  \\
            29.07722947554769  0.06309522971680911  \\
            29.210002212878955  0.06346336654113575  \\
            29.342774950210224  0.06383264501740915  \\
            29.475547687541493  0.0642029605391047  \\
            29.60832042487276  0.06457418732779115  \\
            29.741093162204027  0.06494617843313055  \\
            29.873865899535296  0.0653188363428193  \\
            30.006638636866562  0.06569229418354594  \\
            30.13941137419783  0.06606663850878833  \\
            30.2721841115291  0.06644191746795595  \\
            30.40495684886037  0.06681814445002142  \\
            30.537729586191634  0.06719529808352034  \\
            30.670502323522904  0.0675733222365515  \\
            30.803275060854173  0.06795212601677672  \\
            30.936047798185438  0.06833158377142083  \\
            31.068820535516707  0.06871153508727186  \\
            31.201593272847976  0.06909176950551209  \\
            31.33436601017924  0.06947236834795442  \\
            31.46713874751051  0.06985347039508877  \\
            31.59991148484178  0.07023513473861971  \\
            31.73268422217305  0.07061739163747544  \\
            31.865456959504314  0.0710002425178077  \\
            31.998229696835583  0.07138365997299187  \\
            32.13100243416685  0.07176758776362685  \\
            32.26377517149812  0.07215194081753512  \\
            32.39654790882939  0.07253660522976278  \\
            32.529320646160656  0.07292143826257946  \\
            32.66209338349192  0.07330626834547839  \\
            32.794866120823194  0.07369094193669512  \\
            32.92763885815446  0.07407566810343251  \\
            33.060411595485725  0.07446053477636343  \\
            33.193184332817  0.0748455959975861  \\
            33.32595707014826  0.07523087444152707  \\
            33.45872980747953  0.07561636141494125  \\
            33.5915025448108  0.07600201685691188  \\
            33.72427528214207  0.07638776933885047  \\
            33.85704801947333  0.07677351606449691  \\
            33.989820756804605  0.07715912286991941  \\
            34.12259349413587  0.0775444242235145  \\
            34.255366231467136  0.07792920722383012  \\
            34.38813896879841  0.07831350200208446  \\
            34.520911706129674  0.07869748720285155  \\
            34.65368444346094  0.07908124272298551  \\
            34.78645718079221  0.07946481469852991  \\
            34.91922991812348  0.07984821550471768  \\
            35.05200265545475  0.08023142375597135  \\
            35.184775392786015  0.08061438430590274  \\
            35.31754813011728  0.08099700824731326  \\
            35.45032086744855  0.08137917291219375  \\
            35.58309360477982  0.08176072187172441  \\
            35.715866342111084  0.08214146493627501  \\
            35.84863907944236  0.0825212037939579  \\
            35.98141181677362  0.0829001346622402  \\
            36.11418455410489  0.08327838278950421  \\
            36.24695729143616  0.08365602016699368  \\
            36.379730028767426  0.08403308286042016  \\
            36.51250276609869  0.08440957100996314  \\
            36.645275503429964  0.08478544883026994  \\
            36.77804824076123  0.08516064461045567  \\
            36.910820978092495  0.08553505071410339  \\
            37.04359371542377  0.08590852357926398  \\
            37.17636645275503  0.0862808837184562  \\
            37.3091391900863  0.08665190199265854  \\
            37.44191192741757  0.08702153936198474  \\
            37.57468466474884  0.08739001570668084  \\
            37.70745740208011  0.08775743114486563  \\
            37.840230139411375  0.08812384796957203  \\
            37.97300287674264  0.08848929064874722  \\
            38.10577561407391  0.0888537458252526  \\
            38.23854835140518  0.08921716231686372  \\
            38.371321088736444  0.0895794511162704  \\
            38.50409382606772  0.0899404853910767  \\
            38.63686656339898  0.09030010048380081  \\
            38.76963930073025  0.09065809391187517  \\
            38.90241203806152  0.09101423498158345  \\
            39.035184775392786  0.09136868504489126  \\
            39.16795751272405  0.09172160836253601  \\
            39.300730250055324  0.09207309561927621  \\
            39.43350298738659  0.09242319808237302  \\
            39.566275724717855  0.09277192760159038  \\
            39.69904846204913  0.09311925660919494  \\
            39.83182119938039  0.09346511811995598  \\
            39.964593936711665  0.0938094057311456  \\
            40.09736667404293  0.09415197362253852  \\
            40.230139411374196  0.09449263655641224  \\
            40.36291214870547  0.09483116353972786  \\
            40.495684886036734  0.09516743968586353  \\
            40.628457623368  0.09550171744679284  \\
            40.76123036069927  0.09583411744620095  \\
            40.89400309803054  0.09616471965118023  \\
            41.0267758353618  0.09649356337223025  \\
            41.159548572693076  0.09682064726325781  \\
            41.29232131002434  0.09714592932157692  \\
            41.42509404735561  0.09746932688790878  \\
            41.55786678468688  0.09779071664638185  \\
            41.690639522018145  0.09810993462453176  \\
            41.82341225934941  0.09842677619330135  \\
            41.95618499668068  0.09874099508847466  \\
            42.08895773401195  0.0990527002919404  \\
            42.221730471343214  0.09936209260737192  \\
            42.35450320867449  0.09966928183437421  \\
            42.48727594600575  0.09997433627210917  \\
            42.620048683337025  0.10027728271929574  \\
            42.75282142066829  0.10057810647420974  \\
            42.885594157999556  0.10087675133468406  \\
            43.01836689533083  0.10117311959810849  \\
            43.151139632662094  0.10146707206142978  \\
            43.28391236999336  0.10175842802115169  \\
            43.41668510732463  0.10204696527333494  \\
            43.5494578446559  0.10233251126519435  \\
            43.68223058198716  0.10261532316329378  \\
            43.815003319318436  0.10289554513224415  \\
            43.9477760566497  0.10317327511202999  \\
            44.08054879398097  0.10344856912417834  \\
            44.21332153131224  0.1037214412717586  \\
            44.346094268643505  0.10399186373938263  \\
            44.47886700597477  0.10425976679320474  \\
            44.61163974330604  0.10452503878092169  \\
            44.74441248063731  0.10478752613177261  \\
            44.877185217968574  0.10504703335653914  \\
            45.009957955299846  0.10530331728343019  \\
            45.14273069263111  0.1055564249595205  \\
            45.275503429962384  0.10580658508966312  \\
            45.40827616729365  0.10605392494082679  \\
            45.541048904624915  0.10629852988526982  \\
            45.67382164195619  0.10654044340054003  \\
            45.80659437928745  0.10677966706947467  \\
            45.93936711661872  0.10701616058020057  \\
            46.07213985394999  0.10724984172613404  \\
            46.20491259128126  0.10748058640598084  \\
            46.33768532861252  0.10770822862373627  \\
            46.470458065943795  0.10793256048868519  \\
            46.60323080327506  0.10815338976456527  \\
            46.736003540606326  0.10837093773340846  \\
            46.8687762779376  0.1085853751965154  \\
            47.001549015268864  0.1087968160188796  \\
            47.13432175260013  0.10900533263534577  \\
            47.2670944899314  0.10921095605060975  \\
            47.39986722726267  0.10941367583921853  \\
            47.53263996459393  0.10961344014557028  \\
            47.665412701925206  0.1098101556839143  \\
            47.79818543925647  0.11000368773835104  \\
            47.930958176587744  0.11019386016283209  \\
            48.06373091391901  0.11038046900089031  \\
            48.196503651250275  0.11056355961614417  \\
            48.32927638858155  0.11074338214207377  \\
            48.46204912591281  0.11092011698616014  \\
            48.59482186324408  0.11109383417239307  \\
            48.72759460057535  0.11126449334127107  \\
            48.86036733790662  0.11143194374980131  \\
            48.99314007523788  0.11159592427149975  \\
            49.125912812569155  0.11175632063361353  \\
            49.25868554990042  0.11191343610429809  \\
            49.391458287231686  0.11206744995935845  \\
            49.52423102456296  0.11221830703575675  \\
            49.657003761894224  0.11236576038839596  \\
            49.78977649922549  0.11251003508961516  \\
            49.92254923655676  0.11265153524317771  \\
            50.05532197388803  0.11279034867219812  \\
            50.18809471121929  0.11292625094896244  \\
            50.320867448550565  0.11305916076605538  \\
            50.45364018588183  0.11318940347688125  \\
            50.5864129232131  0.11331710941233852  \\
            50.71918566054437  0.11344218249944575  \\
            50.851958397875634  0.11356430790140856  \\
            50.98473113520691  0.11368337594380278  \\
            51.11750387253817  0.11379961475595822  \\
            51.25027660986944  0.11391308142069746  \\
            51.38304934720071  0.11402364193876335  \\
            51.515822084531976  0.11413098083929014  \\
            51.64859482186324  0.1142350107189806  \\
            51.781367559194514  0.1143359706095566  \\
            51.91414029652578  0.11443394196306655  \\
            52.046913033857045  0.11452882501876568  \\
            52.17968577118832  0.11462035155792547  \\
            52.31245850851958  0.11470850380741944  \\
            52.44523124585085  0.11479356933850618  \\
            52.57800398318212  0.11487566834933793  \\
            52.71077672051339  0.11495473086145684  \\
            52.84354945784466  0.11503051451153255  \\
            52.976322195175925  0.11510304943749139  \\
            53.10909493250719  0.11517263281051682  \\
            53.24186766983846  0.11523938258963279  \\
            53.37464040716973  0.1153032216296398  \\
            53.507413144500994  0.11536390130595062  \\
            53.64018588183227  0.11542146400335387  \\
            53.77295861916353  0.11547617874946044  \\
            53.9057313564948  0.11552813519246355  \\
            54.03850409382607  0.11557723440085466  \\
            54.171276831157336  0.11562321797501587  \\
            54.3040495684886  0.1156661323357411  \\
            54.436822305819874  0.11570621890878283  \\
            54.56959504315114  0.11574354673009073  \\
            54.702367780482405  0.11577800670517094  \\
            54.83514051781368  0.11580934611142683  \\
            54.96791325514494  0.11583762792111772  \\
            55.10068599247621  0.11586308424037378  \\
            55.23345872980748  0.11588578024132029  \\
            55.366231467138746  0.11590560991842008  \\
            55.49900420447002  0.11592233680895069  \\
            55.631776941801284  0.11593604928531868  \\
            55.76454967913255  0.1159469781539764  \\
            55.89732241646382  0.11595518941050283  \\
            56.03009515379509  0.11596058126512775  \\
            56.16286789112635  0.11596293220705793  \\
            56.295640628457626  0.1159623524110643  \\
            56.42841336578889  0.11595906587925103  \\
            56.56118610312016  0.1159531338653946  \\
            56.69395884045143  0.11594445326568499  \\
            56.826731577782695  0.11593281262146324  \\
            56.95950431511396  0.11591833575093148  \\
            57.09227705244523  0.11590123292306877  \\
            57.2250497897765  0.11588155590003288  \\
            57.357822527107764  0.11585919738349164  \\
            57.49059526443904  0.11583395499507378  \\
            57.6233680017703  0.11580596187828703  \\
            57.75614073910157  0.11577541366234928  \\
            57.88891347643284  0.11574235324420602  \\
            58.021686213764106  0.11570667079340353  \\
            58.15445895109538  0.11566817996696026  \\
            58.287231688426644  0.11562703488009271  \\
            58.42000442575791  0.11558341781674548  \\
            58.55277716308918  0.11553732642196124  \\
            58.68554990042045  0.11548858202665412  \\
            58.81832263775171  0.11543717246738003  \\
            58.951095375082986  0.1153833346310994  \\
            59.08386811241425  0.1153270401427582  \\
            59.21664084974552  0.11526811675954013  \\
            59.34941358707679  0.11520678229917458  \\
            59.482186324408055  0.11514296907419175  \\
            59.61495906173932  0.11507668130592512  \\
            59.74773179907059  0.11500801311254726  \\
            59.88050453640186  0.11493686656166281  \\
            60.013277273733124  0.11486340587306434  \\
            60.146050011064396  0.11478748634318403  \\
            60.27882274839566  0.11470929073956496  \\
            60.41159548572693  0.11462868818203978  \\
            60.5443682230582  0.11454581936618301  \\
            60.677140960389465  0.11446061963974287  \\
            60.80991369772074  0.11437314711974057  \\
            60.942686435052  0.11428342785051271  \\
            61.07545917238327  0.11419142810678558  \\
            61.20823190971454  0.11409725956024935  \\
            61.34100464704581  0.11400081519174965  \\
            61.47377738437707  0.11390226088993623  \\
            61.606550121708345  0.1138014622885537  \\
            61.73932285903961  0.11369858010992166  \\
            61.872095596370876  0.11359352355665604  \\
            62.00486833370215  0.11348637600306333  \\
            62.137641071033414  0.11337715096998308  \\
            62.27041380836468  0.11326581262796243  \\
            62.40318654569595  0.1131524894148838  \\
            62.53595928302722  0.11303705579707146  \\
            62.66873202035848  0.11291968002746557  \\
            62.801504757689756  0.11280026764068217  \\
            62.93427749502102  0.11267889230373272  \\
            63.06705023235229  0.11255559842601968  \\
            63.19982296968356  0.11243030858024647  \\
            63.332595707014825  0.11230318241347394  \\
            63.4653684443461  0.11217410043104008  \\
            63.59814118167736  0.11204318047579984  \\
            63.73091391900863  0.11191042041830207  \\
            63.8636866563399  0.1117757841338519  \\
            63.99645939367117  0.11163940659114507  \\
            64.12923213100244  0.11150116903369803  \\
            64.2620048683337  0.11136121055704787  \\
            64.39477760566497  0.11121949349878735  \\
            64.52755034299624  0.11107602242887242  \\
            64.6603230803275  0.11093090055686869  \\
            64.79309581765878  0.11078402207261633  \\
            64.92586855499005  0.1106355342961932  \\
            65.05864129232131  0.11048537187679362  \\
            65.19141402965258  0.11033357508331473  \\
            65.32418676698384  0.11018022142565666  \\
            65.45695950431511  0.11002521377392928  \\
            65.58973224164639  0.10986869804423975  \\
            65.72250497897765  0.10971062111494236  \\
            65.85527771630892  0.10955099201558606  \\
            65.98805045364018  0.10938992242267322  \\
            66.12082319097145  0.10922730729048243  \\
            66.25359592830272  0.10906325060429818  \\
            66.386368665634  0.10889779050627406  \\
            66.51914140296526  0.10873083757083941  \\
            66.65191414029653  0.10856253015914229  \\
            66.78468687762779  0.10839285705846739  \\
            66.91745961495906  0.10822175809276309  \\
            67.05023235229034  0.10804937314850922  \\
            67.1830050896216  0.1078756743147221  \\
            67.31577782695287  0.1077006117373307  \\
            67.44855056428413  0.10752432188166097  \\
            67.5813233016154  0.10734678597249916  \\
            67.71409603894666  0.10716794018457063  \\
            67.84686877627794  0.10698791635708137  \\
            67.97964151360921  0.10680672644427883  \\
            68.11241425094047  0.10662428303618166  \\
            68.24518698827174  0.10644069487097042  \\
            68.377959725603  0.10625601949364127  \\
            68.51073246293427  0.10607017381002844  \\
            68.64350520026555  0.10588319546877098  \\
            68.77627793759682  0.10569519039406207  \\
            68.90905067492808  0.10550612950618267  \\
            69.04182341225935  0.10531595279278655  \\
            69.17459614959061  0.10512477429026475  \\
            69.30736888692188  0.10493264092099015  \\
            69.44014162425316  0.1047394834991668  \\
            69.57291436158442  0.10454531015005834  \\
            69.70568709891569  0.1043502305090128  \\
            69.83845983624695  0.10415425732805947  \\
            69.97123257357822  0.10395731561890459  \\
            70.1040053109095  0.1037594514639097  \\
            70.23677804824077  0.10356075875294111  \\
            70.36955078557203  0.10336123961660383  \\
            70.5023235229033  0.10316082346192863  \\
            70.63509626023456  0.10295955965865974  \\
            70.76786899756583  0.10275753678078856  \\
            70.9006417348971  0.10255476318508598  \\
            71.03341447222837  0.1023511753373826  \\
            71.16618720955964  0.1021467975879749  \\
            71.2989599468909  0.10194172189412663  \\
            71.43173268422217  0.10173597412588634  \\
            71.56450542155343  0.10152950976260987  \\
            71.69727815888471  0.1013223052247403  \\
            71.83005089621598  0.10111444999457211  \\
            71.96282363354725  0.10090599420261818  \\
            72.09559637087851  0.10069692666723848  \\
            72.22836910820978  0.10048719210533044  \\
            72.36114184554106  0.10027683373889035  \\
            72.49391458287232  0.10006592784418016  \\
            72.62668732020359  0.09985449938593592  \\
            72.75946005753485  0.09964252079621382  \\
            72.89223279486612  0.09942995222958458  \\
            73.02500553219738  0.09921686046349265  \\
            73.15777826952866  0.09900330575172092  \\
            73.29055100685993  0.09878930366203391  \\
            73.4233237441912  0.09857482498900935  \\
            73.55609648152246  0.09835983857139056  \\
            73.68886921885372  0.09814440957260755  \\
            73.82164195618499  0.09792859288024315  \\
            73.95441469351627  0.09771240548863343  \\
            74.08718743084754  0.0974958264560744  \\
            74.2199601681788  0.09727881966593831  \\
            74.35273290551007  0.09706143495730375  \\
            74.48550564284133  0.0968437294682612  \\
            74.6182783801726  0.09662572843987169  \\
            74.75105111750388  0.09640742518116246  \\
            74.88382385483514  0.0961887842304655  \\
            75.01659659216641  0.09596981695337099  \\
            75.14936932949767  0.09575058415087533  \\
            75.28214206682894  0.09553112294703875  \\
            75.41491480416022  0.09531144378633985  \\
            75.54768754149148  0.09509153043367553  \\
            75.68046027882275  0.09487135333709007  \\
            75.81323301615402  0.0946509495524186  \\
            75.94600575348528  0.09443036935093797  \\
            76.07877849081655  0.09420964079737101  \\
            76.21155122814783  0.09398876985178078  \\
            76.34432396547909  0.09376774036957057  \\
            76.47709670281036  0.09354652826844125  \\
            76.60986944014162  0.09332517065443939  \\
            76.74264217747289  0.09310371210979915  \\
            76.87541491480415  0.09288217887108492  \\
            77.00818765213543  0.09266057903495029  \\
            77.1409603894667  0.09243890255813816  \\
            77.27373312679796  0.09221712577215022  \\
            77.40650586412923  0.09199526897449008  \\
            77.5392786014605  0.09177337562346138  \\
            77.67205133879177  0.0915514743800004  \\
            77.80482407612304  0.09132957918127199  \\
            77.9375968134543  0.09110768924066959  \\
            78.07036955078557  0.09088578904781516  \\
            78.20314228811684  0.09066386775706459  \\
            78.3359150254481  0.0904419622100955  \\
            78.46868776277938  0.09022010548761444  \\
            78.60146050011065  0.08999831882689671  \\
            78.73423323744191  0.08977661166534207  \\
            78.86700597477318  0.08955498164047485  \\
            78.99977871210444  0.08933341458483261  \\
            79.13255144943571  0.08911190557153106  \\
            79.26532418676699  0.08889048867224539  \\
            79.39809692409825  0.08866919222204434  \\
            79.53086966142952  0.0884480352392924  \\
            79.66364239876079  0.08822702742564976  \\
            79.79641513609205  0.08800616916607235  \\
            79.92918787342333  0.08778545152881173  \\
            80.0619606107546  0.08756486356489705  \\
            80.19473334808586  0.08734442948641094  \\
            80.32750608541713  0.08712417663108164  \\
            80.46027882274839  0.08690412461565251  \\
            80.59305156007966  0.08668428582998537  \\
            80.72582429741094  0.08646466543706037  \\
            80.8585970347422  0.08624526137297621  \\
            80.99136977207347  0.08602606433610477  \\
            81.12414250940473  0.08580707246128756  \\
            81.256915246736  0.0855883117282116  \\
            81.38968798406727  0.08536980338919542  \\
            81.52246072139855  0.08515156320972443  \\
            81.65523345872981  0.08493360146845075  \\
            81.78800619606108  0.0847159229571933  \\
            81.92077893339234  0.08449852698093771  \\
            82.0535516707236  0.08428140735783643  \\
            82.18632440805487  0.08406455959537001  \\
            82.31909714538615  0.08384800422731178  \\
            82.45186988271742  0.08363176013844195  \\
            82.58464262004868  0.0834158418850902  \\
            82.71741535737995  0.0832002599672047  \\
            82.85018809471121  0.08298502082835225  \\
            82.9829608320425  0.08277012685571812  \\
            83.11573356937376  0.08255557638010616  \\
            83.24850630670502  0.0823413636492311  \\
            83.38127904403629  0.08212749186713793  \\
            83.51405178136756  0.08191397968534085  \\
            83.64682451869882  0.08170084146789086  \\
            83.7795972560301  0.08148808868039151  \\
            83.91236999336137  0.08127572988999891  \\
            84.04514273069263  0.08106377076542169  \\
            84.1779154680239  0.080852214076921  \\
            84.31068820535516  0.08064105969631054  \\
            84.44346094268643  0.08043030459695652  \\
            84.57623368001771  0.08021994725422692  \\
            84.70900641734897  0.0800100020849547  \\
            84.84177915468024  0.07980048145750827  \\
            84.9745518920115  0.07959139549311628  \\
            85.10732462934277  0.07938275233406891  \\
            85.24009736667405  0.07917455814371786  \\
            85.37287010400532  0.0789668171064765  \\
            85.50564284133658  0.07875953142781959  \\
            85.63841557866785  0.07855270133428352  \\
            85.77118831599911  0.07834632507346617  \\
            85.90396105333038  0.0781404022150944  \\
            86.03673379066166  0.07793494430923463  \\
            86.16950652799292  0.07772996083542964  \\
            86.30227926532419  0.07752545975884473  \\
            86.43505200265545  0.07732144777793717  \\
            86.56782473998672  0.07711793032445616  \\
            86.70059747731798  0.07691491156344288  \\
            86.83337021464926  0.07671239439323041  \\
            86.96614295198053  0.07651038044544385  \\
            87.0989156893118  0.07630887008500022  \\
            87.23168842664306  0.07610786241010847  \\
            87.36446116397433  0.07590735906728996  \\
            87.49723390130559  0.07570736917618237  \\
            87.63000663863687  0.07550789928554862  \\
            87.76277937596814  0.07530895518758969  \\
            87.8955521132994  0.07511054194092126  \\
            88.02832485063067  0.0749126638705739  \\
            88.16109758796193  0.07471532456799283  \\
            88.29387032529321  0.07451852689103819  \\
            88.42664306262448  0.07432227296398491  \\
            88.55941579995574  0.07412656417752263  \\
            88.69218853728701  0.07393140118875587  \\
            88.82496127461827  0.07373678391714522  \\
            88.95773401194954  0.07354271497516798  \\
            89.09050674928082  0.07334920049941476  \\
            89.22327948661209  0.07315624473724726  \\
            89.35605222394335  0.07296385158112174  \\
            89.48882496127462  0.07277202456858918  \\
            89.62159769860588  0.0725807668822952  \\
            89.75437043593715  0.0723900813499801  \\
            89.88714317326843  0.07219997044447882  \\
            90.01991591059969  0.07201043628372103  \\
            90.15268864793096  0.07182148063073096  \\
            90.28546138526222  0.07163310489362759  \\
            90.41823412259349  0.07144531012562452  \\
            90.55100685992477  0.07125809702502998  \\
            90.68377959725603  0.0710714669083713  \\
            90.8165523345873  0.07088542385028268  \\
            90.94932507191857  0.07069997029692475  \\
            91.08209780924983  0.0705151084723274  \\
            91.2148705465811  0.07033084048908181  \\
            91.34764328391238  0.07014716834834038  \\
            91.48041602124364  0.06996409393981695  \\
            91.6131887585749  0.06978161904178659  \\
            91.74596149590617  0.06959974532108561  \\
            91.87873423323744  0.06941847433311168  \\
            92.0115069705687  0.06923780752182376  \\
            92.14427970789998  0.0690577462197421  \\
            92.27705244523125  0.06887829164794829  \\
            92.40982518256251  0.06869944491608512  \\
            92.54259791989378  0.0685212070223568  \\
            92.67537065722505  0.06834357885352874  \\
            92.80814339455632  0.06816656233936437  \\
            92.94091613188759  0.06799016041277144  \\
            93.07368886921886  0.06781437349969127  \\
            93.20646160655012  0.06763920219139452  \\
            93.33923434388139  0.06746464708528094  \\
            93.47200708121265  0.06729070878487953  \\
            93.60477981854393  0.06711738789984842  \\
            93.7375525558752  0.066944685045975  \\
            93.87032529320646  0.06677260084517576  \\
            94.00309803053773  0.06660113592549644  \\
            94.135870767869  0.06643029092111193  \\
            94.26864350520026  0.06626006647232628  \\
            94.40141624253154  0.06609046322557276  \\
            94.5341889798628  0.06592148183341386  \\
            94.66696171719407  0.06575312295454118  \\
            94.79973445452534  0.06558538725377554  \\
            94.9325071918566  0.06541827540206693  \\
            95.06527992918787  0.06525178807649457  \\
            95.19805266651915  0.06508592596026676  \\
            95.33082540385041  0.06492068974272112  \\
            95.46359814118168  0.06475608011932436  \\
            95.59637087851294  0.06459209779167241  \\
            95.72914361584421  0.06442874534122271  \\
            95.86191635317549  0.06426602398936786  \\
            95.99468909050675  0.06410393247345848  \\
            96.12746182783802  0.06394246970874977  \\
            96.26023456516928  0.06378163471477077  \\
            96.39300730250055  0.06362142661532433  \\
            96.52578003983182  0.06346184463848718  \\
            96.6585527771631  0.06330288811660979  \\
            96.79132551449436  0.06314455648631655  \\
            96.92409825182563  0.06298684928850565  \\
            97.05687098915689  0.06282976616834908  \\
            97.18964372648816  0.06267330687529268  \\
            97.32241646381942  0.06251747126305614  \\
            97.4551892011507  0.06236225928963292  \\
            97.58796193848197  0.062207671017290384  \\
            97.72073467581323  0.062053706612569676  \\
            97.8535074131445  0.061900366346285776  \\
            97.98628015047576  0.06174765059352751  \\
            98.11905288780704  0.06159555983365749  \\
            98.25182562513831  0.06144409465031223  \\
            98.38459836246957  0.06129325573140201  \\
            98.51737109980084  0.0611430439062531  \\
            98.6501438371321  0.06099346151696075  \\
            98.78291657446337  0.06084450771146347  \\
            98.91568931179465  0.06069618009148577  \\
            99.04846204912592  0.060548476432239054  \\
            99.18123478645718  0.06040139468242148  \\
            99.31400752378845  0.06025493296421802  \\
            99.44678026111971  0.06010908957330052  \\
            99.57955299845098  0.059963862978827595  \\
            99.71232573578226  0.05981925182344468  \\
            99.84509847311352  0.059675254923284064  \\
            99.97787121044479  0.059531871267964824  \\
            100.11064394777605  0.05938910002059285  \\
            100.24341668510732  0.05924694051776086  \\
            100.37618942243859  0.05910539226954839  \\
            100.50896215976987  0.05896445495952179  \\
            100.64173489710113  0.05882412844473424  \\
            100.7745076344324  0.05868441275572572  \\
            100.90728037176366  0.05854530809652304  \\
            101.04005310909493  0.05840681484463981  \\
            101.1728258464262  0.05826893355107646  \\
            101.30559858375747  0.05813166494032028  \\
            101.43837132108874  0.05799500997386303  \\
            101.57114405842  0.057858970177839406  \\
            101.70391679575127  0.057723543174823706  \\
            101.83668953308253  0.057588725755601505  \\
            101.96946227041381  0.057454514935401796  \\
            102.10223500774508  0.05732090795389693  \\
            102.23500774507635  0.057187902275202644  \\
            102.36778048240761  0.05705549558787802  \\
            102.50055321973888  0.05692368580492555  \\
            102.63332595707014  0.056792471063791046  \\
            102.76609869440142  0.05666184972636375  \\
            102.89887143173269  0.056531820378976264  \\
            103.03164416906395  0.05640238183240454  \\
            103.16441690639522  0.05627353312186793  \\
            103.29718964372648  0.05614527350702914  \\
            103.42996238105776  0.056017602471994256  \\
            103.56273511838903  0.05589051972531276  \\
            103.6955078557203  0.05576402519997747  \\
            103.82828059305156  0.0556381190534246  \\
            103.96105333038282  0.05551280166753373  \\
            104.09382606771409  0.05538807364862783  \\
            104.22659880504537  0.0552639358274732  \\
            104.35937154237664  0.05514038921368045  \\
            104.4921442797079  0.05501743430657157  \\
            104.62491701703917  0.05489506761325202  \\
            104.75768975437043  0.054773285402327634  \\
            104.8904624917017  0.05465208420460104  \\
            105.02323522903298  0.05453146081307156  \\
            105.15600796636424  0.05441141228293535  \\
            105.28878070369551  0.05429193593158526  \\
            105.42155344102677  0.05417302933861093  \\
            105.55432617835804  0.05405469034579872  \\
            105.68709891568932  0.05393691705713178  \\
            105.81987165302058  0.053819707838790025  \\
            105.95264439035185  0.053703061319150106  \\
            106.08541712768312  0.053586976388785415  \\
            106.21818986501438  0.05347145220046614  \\
            106.35096260234565  0.05335648816915918  \\
            106.48373533967693  0.05324208397202823  \\
            106.61650807700819  0.05312823954843373  \\
            106.74928081433946  0.05301495509993288  \\
            106.88205355167072  0.052902231090279604  \\
            107.01482628900199  0.05279006824542463  \\
            107.14759902633325  0.052678467553515414  \\
            107.28037176366453  0.05256742988251697  \\
            107.4131445009958  0.052456954678344964  \\
            107.54591723832706  0.05234703771617952  \\
            107.67868997565833  0.05223767496217017  \\
            107.8114627129896  0.052128862671945234  \\
            107.94423545032086  0.05202059739061182  \\
            108.07700818765214  0.05191287595275573  \\
            108.2097809249834  0.0518056954824416  \\
            108.34255366231467  0.0516990533932128  \\
            108.47532639964594  0.051592947388091455  \\
            108.6080991369772  0.05148737545957846  \\
            108.74087187430848  0.05138233588965348  \\
            108.87364461163975  0.051277827249774935  \\
            109.00641734897101  0.051173848400880025  \\
            109.13919008630228  0.05107039849338469  \\
            109.27196282363354  0.05096747696718365  \\
            109.40473556096481  0.05086508355165038  \\
            109.53750829829609  0.0507632182656371  \\
            109.67028103562735  0.050661881417474845  \\
            109.80305377295862  0.050561073604973375  \\
            109.93582651028989  0.05046079571542121  \\
            110.06859924762115  0.05036104904589762  \\
            110.20137198495242  0.05026183537626639  \\
            110.3341447222837  0.05016315108538403  \\
            110.46691745961496  0.050064991675282326  \\
            110.59969019694623  0.049967352974735514  \\
            110.73246293427749  0.04987023113926034  \\
            110.86523567160876  0.04977362265111602  \\
            110.99800840894004  0.049677524319304264  \\
            111.1307811462713  0.04958193327956928  \\
            111.26355388360257  0.04948684699439775  \\
            111.39632662093383  0.04939226325301887  \\
            111.5290993582651  0.049298180171404256  \\
            111.66187209559637  0.04920459619226809  \\
            111.79464483292764  0.04911151008506698  \\
            111.92741757025891  0.04901892094600006  \\
            112.06019030759018  0.048926828198008934  \\
            112.19296304492144  0.048835231590777704  \\
            112.3257357822527  0.04874413120073294  \\
            112.45850851958397  0.04865352743104372  \\
            112.59128125691525  0.04856342101162157  \\
            112.72405399424652  0.04847381299912057  \\
            112.85682673157778  0.048384704776937223  \\
            112.98959946890905  0.048296100100782516  \\
            113.12237220624031  0.04820799992956089  \\
            113.25514494357158  0.048120397695949356  \\
            113.38791768090286  0.048033288878494604  \\
            113.52069041823412  0.04794666932854195  \\
            113.65346315556539  0.04786053527023531  \\
            113.78623589289666  0.047774883300517205  \\
            113.91900863022792  0.04768971038912877  \\
            114.0517813675592  0.04760501387860972  \\
            114.18455410489047  0.04752079148429842  \\
            114.31732684222173  0.04743704129433183  \\
            114.450099579553  0.04735376176964548  \\
            114.58287231688426  0.047270951743973555  \\
            114.71564505421553  0.04718861042384883  \\
            114.84841779154681  0.04710673738860266  \\
            114.98119052887807  0.04702533259036506  \\
            115.11396326620934  0.046944396354064624  \\
            115.2467360035406  0.046863929377428545  \\
            115.37950874087187  0.04678393273098263  \\
            115.51228147820314  0.04670440785805131  \\
            115.64505421553442  0.04662535657475758  \\
            115.77782695286568  0.04654678107002311  \\
            115.91059969019695  0.04646868284135407  \\
            116.04337242752821  0.04639105724218002  \\
            116.17614516485948  0.046313899193411244  \\
            116.30891790219076  0.04623720415826285  \\
            116.44169063952202  0.04616096798737949  \\
            116.57446337685329  0.04608518691883536  \\
            116.70723611418455  0.046009857578134236  \\
            116.84000885151582  0.04593497697820944  \\
            116.97278158884708  0.04586054251942384  \\
            117.10555432617836  0.04578655198956987  \\
            117.23832706350963  0.045713003563869536  \\
            117.3710998008409  0.04563989580497438  \\
            117.50387253817216  0.04556722766296549  \\
            117.63664527550343  0.04549499847535355  \\
            117.76941801283469  0.04542320796707876  \\
            117.90219075016597  0.0453518562505109  \\
            118.03496348749724  0.045280943825449296  \\
            118.1677362248285  0.04521047157912284  \\
            118.30050896215977  0.04514044078618998  \\
            118.43328169949103  0.0450708531087387  \\
            118.56605443682231  0.045001710596286555  \\
            118.69882717415358  0.04493301568578068  \\
            118.83159991148484  0.04486476854681669  \\
            118.96437264881611  0.04479696355148545  \\
            119.09714538614737  0.0447295958552075  \\
            119.22991812347864  0.04466266101010603  \\
            119.36269086080992  0.044596154963313504  \\
            119.49546359814119  0.044530074056971646  \\
            119.62823633547245  0.04446441502823139  \\
            119.76100907280372  0.044399175009253  \\
            119.89378181013498  0.044334351527205926  \\
            120.02655454746625  0.0442699425042689  \\
            120.15932728479753  0.044205946257629906  \\
            120.29210002212879  0.04414236149948619  \\
            120.42487275946006  0.04407918733704423  \\
            120.55764549679132  0.044016423272519783  \\
            120.69041823412259  0.04395406920313784  \\
            120.82319097145385  0.04389212542113266  \\
            120.95596370878513  0.04383059261374774  \\
            121.0887364461164  0.04376947186323587  \\
            121.22150918344767  0.043708764646859036  \\
            121.35428192077893  0.043648472836888524  \\
            121.4870546581102  0.04358859870060486  \\
            121.61982739544148  0.04352914483125843  \\
            121.75260013277274  0.04347010936686759  \\
            121.885372870104  0.0434114867107754  \\
            122.01814560743527  0.04335327217003413  \\
            122.15091834476654  0.04329546144969299  \\
            122.2836910820978  0.04323805065279812  \\
            122.41646381942908  0.0431810362803926  \\
            122.54923655676035  0.04312441523151644  \\
            122.68200929409161  0.043068184803206566  \\
            122.81478203142288  0.043012342690496884  \\
            122.94755476875415  0.042956886986418176  \\
            123.08032750608541  0.04290181618199819  \\
            123.21310024341669  0.0428471291662616  \\
            123.34587298074796  0.04279282522623002  \\
            123.47864571807922  0.04273890404692198  \\
            123.61141845541049  0.042685365711352966  \\
            123.74419119274175  0.042632210700535376  \\
            123.87696393007303  0.04257943989347855  \\
            124.0097366674043  0.04252705456718877  \\
            124.14250940473556  0.04247505639666923  \\
            124.27528214206683  0.04242344745492007  \\
            124.4080548793981  0.04237223021293838  \\
            124.54082761672936  0.042321405137582986  \\
            124.67360035406064  0.04227096757863361  \\
            124.8063730913919  0.042220910899556624  \\
            124.93914582872317  0.04217122852341786  \\
            125.07191856605444  0.0421219155191699  \\
            125.2046913033857  0.042072968601652  \\
            125.33746404071697  0.04202438613159018  \\
            125.47023677804825  0.04197616811559712  \\
            125.60300951537951  0.041928316206172274  \\
            125.73578225271078  0.041880833701701765  \\
            125.86855499004204  0.041833725546458436  \\
            126.00132772737331  0.04178699815505264  \\
            126.13410046470457  0.04174063988728125  \\
            126.26687320203585  0.04169463821373469  \\
            126.39964593936712  0.04164898833134504  \\
            126.53241867669838  0.04160369156495285  \\
            126.66519141402965  0.04155875536730709  \\
            126.79796415136092  0.041514182626021884  \\
            126.9307368886922  0.041469958942006335  \\
            127.06350962602346  0.041426066471927786  \\
            127.19628236335473  0.04138249295366024  \\
            127.32905510068599  0.041339237439989046  \\
            127.46182783801726  0.041296307402298095  \\
            127.59460057534852  0.04125369938732074  \\
            127.7273733126798  0.04121139921096555  \\
            127.86014605001107  0.04116939870436156  \\
            127.99291878734233  0.04112769769170138  \\
            128.1256915246736  0.04108630399024124  \\
            128.25846426200488  0.04104523183290387  \\
            128.39123699933614  0.04100448524679663  \\
            128.5240097366674  0.04096405618094761  \\
            128.65678247399867  0.04092393871746212  \\
            128.78955521132994  0.04088413315191857  \\
            128.9223279486612  0.04084464599336845  \\
            129.05510068599247  0.040805489710048284  \\
            129.18787342332374  0.04076667033923553  \\
            129.320646160655  0.040728180504405374  \\
            129.45341889798627  0.04069000987310606  \\
            129.58619163531756  0.040652153890067044  \\
            129.71896437264883  0.04061461377719905  \\
            129.8517371099801  0.04057739653359396  \\
            129.98450984731136  0.04054050940270515  \\
            130.11728258464262  0.04050394646116754  \\
            130.2500553219739  0.04046769414522158  \\
            130.38282805930515  0.04043174388549338  \\
            130.51560079663642  0.04039609355355251  \\
            130.64837353396769  0.04036074746191199  \\
            130.78114627129895  0.04032571481194766  \\
            130.91391900863022  0.04029099578942635  \\
            131.04669174596148  0.04025657867460266  \\
            131.17946448329278  0.04022245338160831  \\
            131.31223722062404  0.040188616412759955  \\
            131.4450099579553  0.04015507085855909  \\
            131.57778269528657  0.040121826397692135  \\
            131.71055543261784  0.04008888996764836  \\
            131.8433281699491  0.040056254984490974  \\
            131.97610090728037  0.04002391031788066  \\
            132.10887364461163  0.03999185061661095  \\
            132.2416463819429  0.03996007679632268  \\
            132.37441911927417  0.03992859603950402  \\
            132.50719185660543  0.03989741896951467  \\
            132.63996459393672  0.03986654453286153  \\
            132.772737331268  0.039835961345506654  \\
            132.90551006859926  0.039805661068636415  \\
            133.03828280593052  0.03977564151684361  \\
            133.1710555432618  0.039745906658127425  \\
            133.30382828059305  0.039716466472941865  \\
            133.43660101792432  0.039687324985367145  \\
            133.56937375525558  0.03965847399403785  \\
            133.70214649258685  0.039629902090586394  \\
            133.8349192299181  0.039601604123873375  \\
            133.96769196724938  0.039573581199987544  \\
            134.10046470458067  0.03954584068224581  \\
            134.23323744191194  0.0395183917915269  \\
            134.3660101792432  0.03949123079577716  \\
            134.49878291657447  0.03946434570707221  \\
            134.63155565390574  0.03943772887851304  \\
            134.764328391237  0.03941137895812814  \\
            134.89710112856827  0.03938530088887357  \\
            135.02987386589953  0.03935950507421628  \\
            135.1626466032308  0.0393339942288376  \\
            135.29541934056206  0.039308758571068504  \\
            135.42819207789333  0.03928378804086606  \\
            135.5609648152246  0.03925907881073938  \\
            135.6937375525559  0.03923463328574966  \\
            135.82651028988715  0.03921046010351015  \\
            135.95928302721842  0.039186567552092946  \\
            136.09205576454968  0.0391629501944353  \\
            136.22482850188095  0.039139596448242  \\
            136.35760123921222  0.03911649983880132  \\
            136.49037397654348  0.03909366007824083  \\
            136.62314671387475  0.03907108306552731  \\
            136.755919451206  0.039048779173118234  \\
            136.88869218853728  0.039026749063026986  \\
            137.02146492586854  0.03900498182781139  \\
            137.15423766319984  0.03898346832452811  \\
            137.2870104005311  0.03896220559245508  \\
            137.41978313786237  0.03894119685309154  \\
            137.55255587519363  0.03892045151015803  \\
            137.6853286125249  0.038899975768736716  \\
            137.81810134985616  0.03887976273141443  \\
            137.95087408718743  0.038859801095144295  \\
            138.0836468245187  0.03884008532157547  \\
            138.21641956184996  0.03882061604385836  \\
            138.34919229918123  0.038801400066644634  \\
            138.4819650365125  0.03878244746376607  \\
            138.61473777384376  0.03876375670073017  \\
            138.74751051117505  0.03874531642304035  \\
            138.88028324850632  0.038727118556713916  \\
            139.01305598583758  0.03870916116798445  \\
            139.14582872316885  0.03869144846330186  \\
            139.2786014605001  0.03867399058082952  \\
            139.41137419783138  0.038656791650458225  \\
            139.54414693516264  0.03863984361697931  \\
            139.6769196724939  0.03862313586350377  \\
            139.80969240982517  0.03860666388014065  \\
            139.94246514715644  0.038590429263997  \\
            140.0752378844877  0.0385744397191779  \\
            140.208010621819  0.03855870454118345  \\
            140.34078335915027  0.03854322005078077  \\
            140.47355609648153  0.03852797484900953  \\
            140.6063288338128  0.03851296186394931  \\
            140.73910157114406  0.03849818010329787  \\
            140.87187430847533  0.038483634654371074  \\
            141.0046470458066  0.03846933579216052  \\
            141.13741978313786  0.038455286015071546  \\
            141.27019252046912  0.03844147566767791  \\
            141.4029652578004  0.038427895154996436  \\
            141.53573799513165  0.038414540932896965  \\
            141.66851073246295  0.03840141550810232  \\
            141.8012834697942  0.0383885274381883  \\
            141.93405620712548  0.03837588466508323  \\
            142.06682894445674  0.038363481692059595  \\
            142.199601681788  0.03835130738746569  \\
            142.33237441911928  0.03833935568796522  \\
            142.46514715645054  0.03832762654696128  \\
            142.5979198937818  0.0383161259345964  \\
            142.73069263111307  0.03830486407148494  \\
            142.86346536844434  0.03829384143545955  \\
            142.9962381057756  0.03828304748866815  \\
            143.12901084310687  0.03827247367442359  \\
            143.26178358043816  0.03826211741598547  \\
            143.39455631776943  0.03825198211656018  \\
            143.5273290551007  0.03824207715930085  \\
            143.66010179243196  0.03823240845471841  \\
            143.79287452976322  0.03822296927099173  \\
            143.9256472670945  0.03821374890517019  \\
            144.05842000442576  0.038204742278974836  \\
            144.19119274175702  0.03819595025649195  \\
            144.3239654790883  0.038187379644172986  \\
            144.45673821641955  0.038179040291959385  \\
            144.58951095375082  0.038170928566514224  \\
            144.7222836910821  0.03816303260484952  \\
            144.85505642841338  0.03815534739820773  \\
            144.98782916574464  0.03814787712180572  \\
            145.1206019030759  0.03814063269772752  \\
            145.25337464040717  0.03813361236941612  \\
            145.38614737773844  0.0381268040958876  \\
            145.5189201150697  0.038120203210306264  \\
            145.65169285240097  0.03811381420063576  \\
            145.78446558973224  0.038107647993433746  \\
            145.9172383270635  0.03810170227522291  \\
            146.05001106439477  0.038095965210693764  \\
            146.18278380172603  0.03809043249847841  \\
            146.31555653905733  0.03808510893514249  \\
            146.4483292763886  0.038080005402005804  \\
            146.58110201371986  0.038075119025541566  \\
            146.71387475105112  0.03807043817004894  \\
            146.8466474883824  0.03806595886106314  \\
            146.97942022571365  0.03806168615528216  \\
            147.11219296304492  0.0380576308121988  \\
            147.24496570037618  0.03805378937854025  \\
            147.37773843770745  0.0380501503960025  \\
            147.51051117503872  0.03804671018057179  \\
            147.64328391236998  0.038043474019237924  \\
            147.77605664970127  0.03804045250459337  \\
            147.90882938703254  0.038037641610087325  \\
            148.0416021243638  0.038035030061331125  \\
            148.17437486169507  0.03803261446100554  \\
            148.30714759902634  0.0380304003296077  \\
            148.4399203363576  0.03802839807849189  \\
            148.57269307368887  0.038026603140467116  \\
            148.70546581102013  0.03802500445461616  \\
            148.8382385483514  0.038023598923625355  \\
            148.97101128568266  0.03802239231340384  \\
            149.10378402301393  0.038021394840274385  \\
            149.2365567603452  0.038020601433436545  \\
            149.3693294976765  0.03802000127161865  \\
            149.50210223500775  0.03801959156349832  \\
            149.63487497233902  0.03801937831997219  \\
            149.76764770967029  0.03801937153260402  \\
            149.90042044700155  0.038019565655629986  \\
            150.03319318433282  0.0380199501183265  \\
            150.16596592166408  0.03802052242835314  \\
            150.29873865899535  0.03802128882955067  \\
            150.4315113963266  0.038022259049168755  \\
            150.56428413365788  0.03802342709046584  \\
            150.69705687098914  0.038024782635699104  \\
            150.82982960832044  0.03802632348076063  \\
            150.9626023456517  0.038028056090061484  \\
            151.09537508298297  0.03802998953342288  \\
            151.22814782031423  0.03803211492750788  \\
            151.3609205576455  0.038034424175173075  \\
            151.49369329497677  0.03803692325853641  \\
            151.62646603230803  0.03803961936947846  \\
            151.7592387696393  0.038042500839044334  \\
            151.89201150697056  0.038045566119060265  \\
            152.02478424430183  0.03804882595556534  \\
            152.1575569816331  0.03805227311193838  \\
            152.2903297189644  0.038055900837663886  \\
            152.42310245629565  0.03805971838125947  \\
            152.55587519362692  0.03806372567627004  \\
            152.68864793095818  0.038067912104582706  \\
            152.82142066828945  0.03807228271830996  \\
            152.9541934056207  0.0380768443261241  \\
            153.08696614295198  0.03808158539673822  \\
            153.21973888028324  0.038086505699417295  \\
            153.3525116176145  0.03809161564177853  \\
            153.48528435494578  0.0380969069137292  \\
            153.61805709227704  0.03810237402572218  \\
            153.7508298296083  0.038108026718941326  \\
            153.8836025669396  0.038113863285391854  \\
            154.01637530427087  0.03811987399615345  \\
            154.14914804160213  0.03812606488105675  \\
            154.2819207789334  0.038132441308041554  \\
            154.41469351626466  0.03813899183316197  \\
            154.54746625359593  0.03814571741900973  \\
            154.6802389909272  0.03815262780661645  \\
            154.81301172825846  0.03815971378898039  \\
            154.94578446558972  0.038166971067703795  \\
            155.078557202921  0.038174409634671426  \\
            155.21132994025226  0.03818202618138586  \\
            155.34410267758355  0.03818981193149353  \\
            155.47687541491482  0.03819777376193445  \\
            155.60964815224608  0.038205915523121754  \\
            155.74242088957735  0.03821422606625055  \\
            155.8751936269086  0.03822270735477971  \\
            156.00796636423988  0.03823136844121132  \\
            156.14073910157114  0.03824019973540528  \\
            156.2735118389024  0.03824919758600925  \\
            156.40628457623367  0.038258371898352454  \\
            156.53905731356494  0.0382677193577715  \\
            156.6718300508962  0.03827723121081815  \\
            156.80460278822747  0.03828691350029186  \\
            156.93737552555876  0.03829677156706892  \\
            157.07014826289003  0.038306794421060344  \\
            157.2029210002213  0.038316981699859504  \\
            157.33569373755256  0.03832734345140166  \\
            157.46846647488383  0.038337873339654834  \\
            157.6012392122151  0.03834856425543392  \\
            157.73401194954636  0.03835942311716577  \\
            157.86678468687762  0.03837045426442485  \\
            157.9995574242089  0.03838164684347725  \\
            158.13233016154015  0.03839300023882949  \\
            158.26510289887142  0.03840452438074055  \\
            158.3978756362027  0.038416214643781074  \\
            158.53064837353398  0.03842806269859364  \\
            158.66342111086524  0.038440073147777455  \\
            158.7961938481965  0.03845225361419816  \\
            158.92896658552777  0.03846459454527301  \\
            159.06173932285904  0.03847709151347796  \\
            159.1945120601903  0.038489752329083124  \\
            159.32728479752157  0.03850258012121942  \\
            159.46005753485284  0.038515564338018456  \\
            159.5928302721841  0.03852870356049903  \\
            159.72560300951537  0.038542006975628235  \\
            159.85837574684666  0.03855547390689163  \\
            159.99114848417793  0.03856909445195352  \\
            160.1239212215092  0.03858286888896678  \\
            160.25669395884046  0.038596806680356165  \\
            160.38946669617172  0.03861090524892212  \\
            160.522239433503  0.038625155291278884  \\
            160.65501217083425  0.03863955758757373  \\
            160.78778490816552  0.038654121498562594  \\
            160.92055764549679  0.0386688444686843  \\
            161.05333038282805  0.03868371722305637  \\
            161.18610312015932  0.038698739974294634  \\
            161.31887585749058  0.038713921725670716  \\
            161.45164859482188  0.0387292618107433  \\
            161.58442133215314  0.038744750532050114  \\
            161.7171940694844  0.038760386594145255  \\
            161.84996680681567  0.03877617790127365  \\
            161.98273954414694  0.038792127415211985  \\
            162.1155122814782  0.03880822532288533  \\
            162.24828501880947  0.03882446800832673  \\
            162.38105775614073  0.038840861072055824  \\
            162.513830493472  0.03885741144299888  \\
            162.64660323080327  0.03887411143800966  \\
            162.77937596813453  0.03889095445659722  \\
            162.91214870546582  0.03890794255392055  \\
            163.0449214427971  0.03892508449177093  \\
            163.17769418012836  0.03894237854803775  \\
            163.31046691745962  0.038959815572173685  \\
            163.4432396547909  0.03897739352677873  \\
            163.57601239212215  0.03899511852164943  \\
            163.70878512945342  0.03901299666004506  \\
            163.84155786678468  0.03903102042371118  \\
            163.97433060411595  0.039049183248609946  \\
            164.1071033414472  0.03906748624135979  \\
            164.23987607877848  0.03908593737045141  \\
            164.37264881610974  0.039104538242463335  \\
            164.50542155344104  0.039123279785067376  \\
            164.6381942907723  0.03914215777797605  \\
            164.77096702810357  0.03916117519852174  \\
            164.90373976543484  0.039180340254371844  \\
            165.0365125027661  0.039199651242642845  \\
            165.16928524009737  0.039219099462470666  \\
            165.30205797742863  0.03923868190503716  \\
            165.4348307147599  0.039258402306259085  \\
            165.56760345209116  0.03927826856233067  \\
            165.70037618942243  0.03929827787152165  \\
            165.8331489267537  0.03931842190892489  \\
            165.965921664085  0.039338697897832134  \\
            166.09869440141625  0.039359109372698736  \\
            166.23146713874752  0.039379664078582795  \\
            166.36423987607878  0.039400360072235484  \\
            166.49701261341005  0.0394211890624299  \\
            166.62978535074132  0.03944214766923886  \\
            166.76255808807258  0.039463238408726904  \\
            166.89533082540385  0.03948446872854669  \\
            167.0281035627351  0.039505839399237255  \\
            167.16087630006638  0.03952734228298846  \\
            167.29364903739764  0.03954897269691941  \\
            167.42642177472894  0.03957073145644581  \\
            167.5591945120602  0.03959262483395916  \\
            167.69196724939147  0.03961465717227652  \\
            167.82473998672273  0.03963682233356871  \\
            167.957512724054  0.03965911376014126  \\
            168.09028546138526  0.0396815300114745  \\
            168.22305819871653  0.03970407476422365  \\
            168.3558309360478  0.03972675505347421  \\
            168.48860367337906  0.03974956960346013  \\
            168.62137641071033  0.03977251074152433  \\
            168.7541491480416  0.03979557433598186  \\
            168.88692188537286  0.039818761006892245  \\
            169.01969462270415  0.03984207612605952  \\
            169.15246736003542  0.03986552496677241  \\
            169.28524009736668  0.03988910293531813  \\
            169.41801283469795  0.0399128031517117  \\
            169.5507855720292  0.03993662287297331  \\
            169.68355830936048  0.03996056375727615  \\
            169.81633104669174  0.0399846318188493  \\
            169.949103784023  0.040008830455011406  \\
            170.08187652135427  0.04003315435457107  \\
            170.21464925868554  0.04005759721289955  \\
            170.3474219960168  0.04008215678995526  \\
            170.4801947333481  0.04010683491028378  \\
            170.61296747067937  0.04013163743831895  \\
            170.74574020801063  0.04015656750212551  \\
            170.8785129453419  0.04018162016389189  \\
            171.01128568267316  0.04020678920342692  \\
            171.14405842000443  0.040232072141842525  \\
            171.2768311573357  0.040257470241553704  \\
            171.40960389466696  0.04028298850627859  \\
            171.54237663199822  0.04030863147171765  \\
            171.6751493693295  0.040334395383104536  \\
            171.80792210666075  0.04036027386260971  \\
            171.94069484399202  0.040386263588248456  \\
            172.0734675813233  0.040412364668648615  \\
            172.20624031865458  0.040438580643050545  \\
            172.33901305598584  0.04046491720947732  \\
            172.4717857933171  0.0404913738104128  \\
            172.60455853064838  0.040517944318356876  \\
            172.73733126797964  0.04054462409611435  \\
            172.8701040053109  0.04057141163839206  \\
            173.00287674264217  0.04059830857179887  \\
            173.13564947997344  0.04062531965484569  \\
            173.2684222173047  0.0406524487089476  \\
            173.40119495463597  0.0406796923523372  \\
            173.53396769196726  0.04070704469126593  \\
            173.66674042929853  0.040734502273599475  \\
            173.7995131666298  0.040762064491835844  \\
            173.93228590396106  0.04078973358310544  \\
            174.06505864129232  0.04081751462917101  \\
            174.1978313786236  0.04084540965662182  \\
            174.33060411595486  0.04087341499596322  \\
            174.46337685328612  0.040901525096598036  \\
            174.5961495906174  0.04092973691882234  \\
            174.72892232794865  0.040958049991277494  \\
            174.86169506527992  0.04098646641095014  \\
            174.99446780261118  0.04101499084317223  \\
            175.12724053994248  0.04104362564323999  \\
            175.26001327727374  0.04107236751984445  \\
            175.392786014605  0.04110121115073751  \\
            175.52555875193627  0.04113015328958172  \\
            175.65833148926754  0.04115919299269676  \\
            175.7911042265988  0.041188331619059396  \\
            175.92387696393007  0.041217572830303494  \\
            176.05664970126134  0.041246920555869884  \\
            176.1894224385926  0.04127637296541528  \\
            176.32219517592387  0.04130592514729342  \\
            176.45496791325513  0.04133557318009247  \\
            176.58774065058643  0.041365315189696134  \\
            176.7205133879177  0.04139515134928369  \\
            176.85328612524896  0.041425083879330055  \\
            176.98605886258022  0.04145511704760568  \\
            177.1188315999115  0.04148525213953494  \\
            177.25160433724275  0.04151548629109881  \\
            177.38437707457402  0.04154581475069414  \\
            177.51714981190528  0.041576234404262113  \\
            177.64992254923655  0.04160674393977218  \\
            177.78269528656782  0.04163734384722203  \\
            177.91546802389908  0.04166803641863764  \\
            178.04824076123037  0.04169882574807324  \\
            178.18101349856164  0.04172971221683172  \\
            178.3137862358929  0.04176069324057354  \\
            178.44655897322417  0.04179176434254085  \\
            178.57933171055544  0.0418229225739239  \\
            178.7121044478867  0.04185416655275478  \\
            178.84487718521797  0.04188549646390744  \\
            178.97764992254923  0.041916914059097726  \\
            179.1104226598805  0.0419484226568833  \\
            179.24319539721176  0.04198002432632881  \\
            179.37596813454303  0.04201171679546178  \\
            179.5087408718743  0.04204349614712103  \\
            179.6415136092056  0.04207535913411712  \\
            179.77428634653685  0.04210730385110136  \\
            179.90705908386812  0.04213932973456586  \\
            180.03983182119939  0.04217143756284348  \\
            180.17260455853065  0.04220362945610785  \\
            180.30537729586192  0.04223590887410898  \\
            180.43815003319318  0.04226827528613133  \\
            180.57092277052445  0.04230072664037666  \\
            180.7036955078557  0.042333259107445405  \\
            180.83646824518698  0.0423658699852466  \\
            180.96924098251824  0.04239855769899786  \\
            181.10201371984954  0.042431321801225434  \\
            181.2347864571808  0.042464162971764134  \\
            181.36755919451207  0.04249708301775739  \\
            181.50033193184333  0.04253008487365724  \\
            181.6331046691746  0.04256316869743416  \\
            181.76587740650587  0.042596332368987945  \\
            181.89865014383713  0.04262957258036344  \\
            182.0314228811684  0.04266288666532153  \\
            182.16419561849966  0.042696272881387005  \\
            182.29696835583093  0.042729730409848614  \\
            182.4297410931622  0.04276325935575903  \\
            182.56251383049346  0.04279686074793489  \\
            182.69528656782475  0.042830536538956736  \\
            182.82805930515602  0.042864289093815455  \\
            182.96083204248728  0.04289811683322708  \\
            183.09360477981855  0.04293201763129701  \\
            183.2263775171498  0.042965988566859785  \\
            183.35915025448108  0.04300002745079705  \\
            183.49192299181234  0.04303413282603757  \\
            183.6246957291436  0.043068303967557196  \\
            183.75746846647488  0.04310254088237894  \\
            183.89024120380614  0.0431368443095729  \\
            184.0230139411374  0.04317121572025631  \\
            184.1557866784687  0.04320565731759351  \\
            184.28855941579997  0.04324016806326536  \\
            184.42133215313123  0.0432747462500607  \\
            184.5541048904625  0.04330938929774225  \\
            184.68687762779376  0.043344095068303085  \\
            184.81965036512503  0.043378861977197966  \\
            184.9524231024563  0.04341368899334336  \\
            185.08519583978756  0.043448575639117464  \\
            185.21796857711882  0.043483521990360166  \\
            185.3507413144501  0.04351852867637308  \\
            185.48351405178136  0.043553596879919526  \\
            185.61628678911265  0.04358872833722454  \\
            185.74905952644392  0.043623921860391913  \\
            185.88183226377518  0.043659175760330356  \\
            186.01460500110645  0.04369448790399036  \\
            186.1473777384377  0.043729856434198126  \\
            186.28015047576898  0.043765279883795104  \\
            186.41292321310024  0.043800757175637986  \\
            186.5456959504315  0.04383628762259871  \\
            186.67846868776277  0.04387187092756445  \\
            186.81124142509404  0.04390750718343764  \\
            186.9440141624253  0.04394319687313593  \\
            187.07678689975657  0.04397894086959224  \\
            187.20955963708786  0.044014740435754714  \\
            187.34233237441913  0.044050593958432964  \\
            187.4751051117504  0.0440864999136821  \\
            187.60787784908166  0.04412245655824164  \\
            187.74065058641293  0.0441584623710957  \\
            187.8734233237442  0.04419451607603538  \\
            188.00619606107546  0.04423061664165876  \\
            188.13896879840672  0.04426676328137083  \\
            188.271741535738  0.04430295545338356  \\
            188.40451427306925  0.04433919286071585  \\
            188.53728701040052  0.044375475451193594  \\
            188.6700597477318  0.04441180341744963  \\
            188.80283248506308  0.04444817719692371  \\
            188.93560522239434  0.044484597471862584  \\
            189.0683779597256  0.04452106340002156  \\
            189.20115069705687  0.04455757295805599  \\
            189.33392343438814  0.04459412492663388  \\
            189.4666961717194  0.044630718104146073  \\
            189.59946890905067  0.04466735141174424  \\
            189.73224164638194  0.04470402389334092  \\
            189.8650143837132  0.044740734715609486  \\
            189.99778712104447  0.04477748316798414  \\
            190.13055985837573  0.044814268662659945  \\
            190.26333259570703  0.04485109073459279  \\
            190.3961053330383  0.0448879490414994  \\
            190.52887807036956  0.04492484336385734  \\
            190.66165080770082  0.04496177360490503  \\
            190.7944235450321  0.04499873979064173  \\
            190.92719628236335  0.045035742069827515  \\
            191.05996901969462  0.045072779356455046  \\
            191.19274175702589  0.04510984987922637  \\
            191.32551449435715  0.04514695277105769  \\
            191.45828723168842  0.04518408718068775  \\
            191.59105996901968  0.04522125228926028  \\
            191.72383270635098  0.04525844731032398  \\
            191.85660544368224  0.04529567148983248  \\
            191.9893781810135  0.04533292410614438  \\
            192.12215091834477  0.04537020447002326  \\
            192.25492365567604  0.045407511924637635  \\
            192.3876963930073  0.04544484584556099  \\
            192.52046913033857  0.04548220564077176  \\
            192.65324186766983  0.045519590750653365  \\
            192.7860146050011  0.045557000647994166  \\
            192.91878734233237  0.04559443483798748  \\
            193.05156007966363  0.04563189285823159  \\
            193.18433281699492  0.04566937427872976  \\
            193.3171055543262  0.045706878568478077  \\
            193.44987829165746  0.04574440425357906  \\
            193.58265102898872  0.04578195098018951  \\
            193.71542376632  0.04581951810591633  \\
            193.84819650365125  0.04585710497889871  \\
            193.98096924098252  0.04589471093780811  \\
            194.11374197831378  0.04593233531184823  \\
            194.24651471564505  0.045969977420755044  \\
            194.3792874529763  0.04600763657479679  \\
            194.51206019030758  0.04604531207477395  \\
            194.64483292763884  0.046083003212019275  \\
            194.77760566497014  0.0461207092683978  \\
            194.9103784023014  0.04615842951630677  \\
            195.04315113963267  0.04619616321867574  \\
            195.17592387696394  0.0462339096289665  \\
            195.3086966142952  0.046271667991173104  \\
            195.44146935162647  0.04630943753982189  \\
            195.57424208895773  0.04634721749997142  \\
            195.707014826289  0.046385007087212535  \\
            195.83978756362026  0.04642280550766834  \\
            195.97256030095153  0.046460611957994204  \\
            196.1053330382828  0.04649842562537774  \\
            196.2381057756141  0.04653624568753885  \\
            196.37087851294535  0.046574071312729656  \\
            196.50365125027662  0.046611900575474624  \\
            196.63642398760788  0.04664973572848345  \\
            196.76919672493915  0.04668757627397405  \\
            196.90196946227042  0.04672542166866894  \\
            197.03474219960168  0.04676327133126683  \\
            197.16751493693295  0.04680112464244254  \\
            197.3002876742642  0.046838980944847085  \\
            197.43306041159548  0.04687683954310761  \\
            197.56583314892674  0.04691469970382743  \\
            197.698605886258  0.046952560655586006  \\
            197.8313786235893  0.04699042158893897  \\
            197.96415136092057  0.04702828165641809  \\
            198.09692409825183  0.047066139972531285  \\
            198.2296968355831  0.04710399561376267  \\
            198.36246957291436  0.04714184761857246  \\
            198.49524231024563  0.04717969498739707  \\
            198.6280150475769  0.047217536682649046  \\
            198.76078778490816  0.0472553716287171  \\
            198.89356052223943  0.0472931987119661  \\
            199.0263332595707  0.047331016780737055  \\
            199.15910599690196  0.04736882464534715  \\
            199.29187873423325  0.047406621078089725  \\
            199.42465147156452  0.047444404813234246  \\
            199.55742420889578  0.047482183666988774  \\
            199.69019694622705  0.047519946503279245  \\
            199.8229696835583  0.04755769273444346  \\
            199.95574242088958  0.04759542401580054  \\
            200.08851515822084  0.047633141737741094  \\
            200.2212878955521  0.047670847025727284  \\
            200.35406063288337  0.04770854074029278  \\
            200.48683337021464  0.04774622347704277  \\
            200.6196061075459  0.04778389556665395  \\
            200.75237884487717  0.04782155707487455  \\
            200.88515158220847  0.04785920780252434  \\
            201.01792431953973  0.047896847285494544  \\
            201.150697056871  0.047934474794747974  \\
            201.28346979420226  0.047972089336318934  \\
            201.41624253153353  0.04800968965131324  \\
            201.5490152688648  0.04804727421590825  \\
            201.68178800619606  0.048084841241352816  \\
            201.81456074352732  0.048122388673967335  \\
            201.9473334808586  0.04815991419514369  \\
            202.08010621818985  0.04819741522134533  \\
            202.21287895552112  0.04823488890410718  \\
            202.3456516928524  0.04827233213003572  \\
            202.47842443018368  0.04830974152080892  \\
            202.61119716751494  0.048347121925914865  \\
            202.7439699048462  0.0483844881296937  \\
            202.87674264217748  0.048421799427427234  \\
            203.00951537950874  0.04845906191111488  \\
            203.14228811684  0.04849628103915938  \\
            203.27506085417127  0.048533461636366786  \\
            203.40783359150254  0.04857060789394647  \\
            203.5406063288338  0.048607723369511135  \\
            203.67337906616507  0.04864481098707682  \\
            203.80615180349636  0.04868187303706287  \\
            203.93892454082763  0.04871891117629194  \\
            204.0716972781589  0.048755926427990044  \\
            204.20447001549016  0.0487929191817865  \\
            204.33724275282142  0.04882988919371395  \\
            204.4700154901527  0.04886683558620836  \\
            204.60278822748396  0.04890375684810903  \\
            204.73556096481522  0.04894065083465855  \\
            204.8683337021465  0.04897751476750289  \\
            205.00110643947775  0.04901434523469129  \\
            205.13387917680902  0.049051138190676344  \\
            205.26665191414028  0.04908788895631395  \\
            205.39942465147158  0.04912459221886336  \\
            205.53219738880284  0.04916124203198711  \\
            205.6649701261341  0.04919783181575108  \\
            205.79774286346537  0.049234391781843266  \\
            205.93051560079664  0.04927090950536349  \\
            206.0632883381279  0.04930736018355875  \\
            206.19606107545917  0.049343750223755894  \\
            206.32883381279044  0.04938008523389032  \\
            206.4616065501217  0.04941637002250599  \\
            206.59437928745297  0.049452608598755464  \\
            206.72715202478423  0.049488804172399814  \\
            206.85992476211553  0.04952495915380875  \\
            206.9926974994468  0.04956107515396045  \\
            207.12547023677806  0.04959715298444174  \\
            207.25824297410932  0.04963319265744797  \\
            207.3910157114406  0.04966919338578307  \\
            207.52378844877185  0.04970515358285953  \\
            207.65656118610312  0.04974107086269841  \\
            207.78933392343438  0.049776942039929314  \\
            207.92210666076565  0.04981276312979044  \\
            208.05487939809692  0.04984852934812853  \\
            208.18765213542818  0.04988423511139889  \\
            208.32042487275945  0.04991987403666541  \\
            208.45319761009074  0.04995543894160054  \\
            208.585970347422  0.049990975176311785  \\
            208.71874308475327  0.050026440314701395  \\
            208.85151582208454  0.05006182368003184  \\
            208.9842885594158  0.05009713272126182  \\
            209.11706129674707  0.050132373931260577  \\
            209.24983403407833  0.05016755284680795  \\
            209.3826067714096  0.050202674048594347  \\
            209.51537950874086  0.050237741161220734  \\
            209.64815224607213  0.05027275685319867  \\
            209.7809249834034  0.0503077228369503  \\
            209.9136977207347  0.05034263986880831  \\
            210.04647045806595  0.050377507749015955  \\
            210.17924319539722  0.05041232532172711  \\
            210.31201593272849  0.05044709047500618  \\
            210.44478867005975  0.05048180014082817  \\
            210.57756140739102  0.05051645029507864  \\
            210.71033414472228  0.05055103595755374  \\
            210.84310688205355  0.05058555119196019  \\
            210.9758796193848  0.05061998910591527  \\
            211.10865235671608  0.050654341850946846  \\
            211.24142509404734  0.050688600622493356  \\
            211.37419783137864  0.05072283432124799  \\
            211.5069705687099  0.05075696717039312  \\
            211.63974330604117  0.05079100464160148  \\
            211.77251604337243  0.05082495549368657  \\
            211.9052887807037  0.050858827206556594  \\
            212.03806151803497  0.05089262598121443  \\
            212.17083425536623  0.05092635673975769  \\
            212.3036069926975  0.05096002312537862  \\
            212.43637973002876  0.05099362750236419  \\
            212.56915246736003  0.05102717095609605  \\
            212.7019252046913  0.051060653293050554  \\
            212.83469794202256  0.05109407304079872  \\
            212.96747067935385  0.0511274274480063  \\
            213.10024341668512  0.051160712484433685  \\
            213.23301615401638  0.051193922840936  \\
            213.36578889134765  0.05122705192946303  \\
            213.4985616286789  0.05126009188305926  \\
            213.63133436601018  0.05129303355586389  \\
            213.76410710334144  0.051325897794938166  \\
            213.8968798406727  0.051358691421890326  \\
            214.02965257800398  0.05139138199903276  \\
            214.16242531533524  0.05142397672628068  \\
            214.2951980526665  0.051456481741162005  \\
            214.4279707899978  0.05148890211881724  \\
            214.56074352732907  0.05152124187199949  \\
            214.69351626466033  0.05155350395107455  \\
            214.8262890019916  0.051585690244020786  \\
            214.95906173932286  0.051617801576429215  \\
            215.09183447665413  0.05164983771150346  \\
            215.2246072139854  0.051681797350059795  \\
            215.35737995131666  0.05171367813052709  \\
            215.49015268864792  0.05174547662894685  \\
            215.6229254259792  0.05177718835897322  \\
            215.75569816331046  0.051808807771872946  \\
            215.88847090064172  0.05184032825652542  \\
            216.02124363797301  0.051871742139422646  \\
            216.15401637530428  0.05190304068466924  \\
            216.28678911263555  0.051934258420206054  \\
            216.4195618499668  0.05196538077264952  \\
            216.55233458729808  0.05199640687898061  \\
            216.68510732462934  0.05202733803066138  \\
            216.8178800619606  0.052058175226506895  \\
            216.95065279929187  0.05208891917268517  \\
            217.08342553662314  0.05211957028271721  \\
            217.2161982739544  0.052150128677477  \\
            217.34897101128567  0.0521805941851915  \\
            217.48174374861696  0.05221096634144065  \\
            217.61451648594823  0.052241244389157365  \\
            217.7472892232795  0.05227142727862754  \\
            217.88006196061076  0.052301513667490036  \\
            218.01283469794203  0.052331501920736705  \\
            218.1456074352733  0.05236139011071238  \\
            218.27838017260456  0.052391176017114856  \\
            218.41115290993582  0.052420857126994916  \\
            218.5439256472671  0.052450430634756316  \\
            218.67669838459835  0.052479893106873864  \\
            218.80947112192962  0.05250924487863267  \\
            218.9422438592609  0.05253848884618759  \\
            219.07501659659218  0.05256762662927569  \\
            219.20778933392344  0.05259665954588671  \\
            219.3405620712547  0.05262558861226303  \\
            219.47333480858597  0.052654414542899694  \\
            219.60610754591724  0.05268313775054436  \\
            219.7388802832485  0.052711758346197395  \\
            219.87165302057977  0.05274027613911176  \\
            220.00442575791104  0.05276869063679311  \\
            220.1371984952423  0.052797001044999715  \\
            220.26997123257357  0.05282520626774252  \\
            220.40274396990483  0.05285330490728512  \\
            220.53551670723613  0.052881295264143736  \\
            220.6682894445674  0.05290917533708728  \\
            220.80106218189866  0.05293694282313726  \\
            220.93383491922992  0.052964595117567896  \\
            221.0666076565612  0.05299212931390602  \\
            221.19938039389245  0.053019541965643555  \\
            221.33215313122372  0.05304683455565804  \\
            221.46492586855499  0.053074009939105896  \\
            221.59769860588625  0.0531010698876777  \\
            221.73047134321752  0.053128015854326395  \\
            221.86324408054878  0.05315484897326724  \\
            221.99601681788008  0.05318157005997795  \\
            222.12878955521134  0.05320817961119847  \\
            222.2615622925426  0.05323467780493123  \\
            222.39433502987387  0.05326106450044091  \\
            222.52710776720514  0.05328733923825462  \\
            222.6598805045364  0.053313501240161806  \\
            222.79265324186767  0.05333954940921428  \\
            222.92542597919893  0.05336548232972619  \\
            223.0581987165302  0.053391298267274054  \\
            223.19097145386147  0.053416995168696774  \\
            223.32374419119273  0.05344257066209557  \\
            223.456516928524  0.05346802205683405  \\
            223.5892896658553  0.05349334634353816  \\
            223.72206240318656  0.053518541277861854  \\
            223.85483514051782  0.05354360949635229  \\
            223.9876078778491  0.05356855397096311  \\
            224.12038061518035  0.05359337701363208  \\
            224.25315335251162  0.05361808031197545  \\
            224.38592608984288  0.05364266492928796  \\
            224.51869882717415  0.053667131304542835  \\
            224.6514715645054  0.0536914792523918  \\
            224.78424430183668  0.053715707963165056  \\
            224.91701703916794  0.05373981600287129  \\
            225.04978977649924  0.05376380131319769  \\
            225.1825625138305  0.053787661211509914  \\
            225.31533525116177  0.05381139239085213  \\
            225.44810798849304  0.05383499170136064  \\
            225.5808807258243  0.05385845808353973  \\
            225.71365346315557  0.05388179523975406  \\
            225.84642620048683  0.05390501177487477  \\
            225.9791989378181  0.05392811444146359  \\
            226.11197167514936  0.05395110813977281  \\
            226.24474441248063  0.053973995917745335  \\
            226.3775171498119  0.05399677897101464  \\
            226.51028988714316  0.0540194566429048  \\
            226.64306262447445  0.054042026424430484  \\
            226.77583536180572  0.05406447892339063  \\
            226.90860809913698  0.054086821128756166  \\
            227.04138083646825  0.05410905468421318  \\
            227.17415357379952  0.05413117990169632  \\
            227.30692631113078  0.05415319590096336  \\
            227.43969904846205  0.05417510060959527  \\
            227.5724717857933  0.05419689076299619  \\
            227.70524452312458  0.05421856190439346  \\
            227.83801726045584  0.054240108384837574  \\
            227.9707899977871  0.05426152386938804  \\
            228.1035627351184  0.05428281010060414  \\
            228.23633547244967  0.054303970554288525  \\
            228.36910820978093  0.05432500759031963  \\
            228.5018809471122  0.05434592269882981  \\
            228.63465368444346  0.05436671650020534  \\
            228.76742642177473  0.05438738874508641  \\
            228.900199159106  0.05440793831436715  \\
            229.03297189643726  0.054428363219195613  \\
            229.16574463376853  0.05444866060097375  \\
            229.2985173710998  0.054468826772003674  \\
            229.43129010843106  0.05448886567234081  \\
            229.56406284576235  0.05450878204844852  \\
            229.69683558309362  0.054528579081647446  \\
            229.82960832042488  0.05454825875392611  \\
            229.96238105775615  0.054567821847940956  \\
            230.0951537950874  0.05458726794701629  \\
            230.22792653241868  0.0546065954351443  \\
            230.36069926974994  0.05462580149698511  \\
            230.4934720070812  0.05464488211786667  \\
            230.62624474441247  0.05466383236829693  \\
            230.75901748174374  0.054682655424086464  \\
            230.891790219075  0.05470135496175407  \\
            231.02456295640627  0.0547199332285753  \\
            231.15733569373756  0.05473839145477291  \\
            231.29010843106883  0.054756729853516914  \\
            231.4228811684001  0.05477494762092453  \\
            231.55565390573136  0.05479304293606021  \\
            231.68842664306263  0.05481101296093561  \\
            231.8211993803939  0.054828853840509624  \\
            231.95397211772516  0.05484656091039005  \\
            232.08674485505642  0.05486413739888112  \\
            232.2195175923877  0.05488158756390064  \\
            232.35229032971895  0.05489891422495931  \\
            232.48506306705022  0.05491611912847919  \\
            232.6178358043815  0.054933202947793636  \\
            232.75060854171278  0.05495016528314729  \\
            232.88338127904404  0.05496700466169613  \\
            233.0161540163753  0.05498371853750743  \\
            233.14892675370658  0.055000303291559756  \\
            233.28169949103784  0.05501675443288123  \\
            233.4144722283691  0.055033075387482706  \\
            233.54724496570037  0.05504927039333434  \\
            233.68001770303164  0.055065342199858716  \\
            233.8127904403629  0.05508129246952417  \\
            233.94556317769417  0.05509712177784479  \\
            234.07833591502543  0.05511282961338033  \\
            234.21110865235673  0.055128414377736336  \\
            234.343881389688  0.05514387338556405  \\
            234.47665412701926  0.05515920286456044  \\
            234.60942686435052  0.055174398180820934  \\
            234.7421996016818  0.055189462613518335  \\
            234.87497233901306  0.055204400354020786  \\
            235.00774507634432  0.0552192141311479  \\
            235.1405178136756  0.0552339056112848  \\
            235.27329055100685  0.0552484753983822  \\
            235.40606328833812  0.05526292303395631  \\
            235.53883602566938  0.055277246997088934  \\
            235.67160876300068  0.05529144470442741  \\
            235.80438150033194  0.05530551251018462  \\
            235.9371542376632  0.055319445913580595  \\
            236.06992697499447  0.055333248240266135  \\
            236.20269971232574  0.05534692379370017  \\
            236.335472449657  0.05536047540411338  \\
            236.46824518698827  0.055373904829744545  \\
            236.60101792431954  0.055387212756840574  \\
            236.7337906616508  0.05540039879965648  \\
            236.86656339898207  0.0554134615004554  \\
            236.99933613631333  0.05542639832950857  \\
            237.13210887364463  0.05543920568509536  \\
            237.2648816109759  0.0554518791033097  \\
            237.39765434830716  0.05546442189092706  \\
            237.53042708563842  0.055476838334599717  \\
            237.6631998229697  0.055489131249902506  \\
            237.79597256030095  0.05550130239027468  \\
            237.92874529763222  0.05551335244701989  \\
            238.06151803496348  0.05552528104930613  \\
            238.19429077229475  0.05553708676416583  \\
            238.32706350962602  0.055548767096495776  \\
            238.45983624695728  0.05556031848905717  \\
            238.59260898428855  0.055571736529605245  \\
            238.72538172161984  0.05558302448495932  \\
            238.8581544589511  0.055594186654736165  \\
            238.99092719628237  0.05560522587717052  \\
            239.12369993361364  0.055616143938044656  \\
            239.2564726709449  0.05562694157068845  \\
            239.38924540827617  0.05563761845597934  \\
            239.52201814560743  0.05564817322234237  \\
            239.6547908829387  0.05565860344575016  \\
            239.78756362026996  0.05566890564972292  \\
            239.92033635760123  0.05567907550665788  \\
            240.0531090949325  0.055689116260349475  \\
            240.1858818322638  0.05569903221562555  \\
            240.31865456959505  0.055708826223412965  \\
            240.45142730692632  0.05571850009141191  \\
            240.58420004425759  0.05572805458409582  \\
            240.71697278158885  0.05573748942271141  \\
            240.84974551892012  0.05574680328527868  \\
            240.98251825625138  0.055755993806590916  \\
            241.11529099358265  0.05576505757821468  \\
            241.2480637309139  0.05577399034623925  \\
            241.38083646824518  0.0557827953098436  \\
            241.51360920557644  0.05579147675641534  \\
            241.6463819429077  0.055800037532941694  \\
            241.779154680239  0.055808479457194374  \\
            241.91192741757027  0.05581680331772962  \\
            242.04470015490153  0.055825008873888186  \\
            242.1774728922328  0.055833094855795316  \\
            242.31024562956406  0.05584105896436078  \\
            242.44301836689533  0.055848897871278856  \\
            242.5757911042266  0.055856607411268806  \\
            242.70856384155786  0.0558641907358056  \\
            242.84133657888913  0.05587165211335842  \\
            242.9741093162204  0.05587899438802757  \\
            243.10688205355166  0.05588621938958044  \\
            243.23965479088295  0.05589332793345158  \\
            243.37242752821422  0.05590031982074265  \\
            243.50520026554548  0.05590719383822246  \\
            243.63797300287675  0.055913947758326935  \\
            243.770745740208  0.05592057833915912  \\
            243.90351847753928  0.055927081510976195  \\
            244.03629121487054  0.055933460372329866  \\
            244.1690639522018  0.0559397191605781  \\
            244.30183668953308  0.055945860707297825  \\
            244.43460942686434  0.05595188684669378  \\
            244.5673821641956  0.05595779841559845  \\
            244.7001549015269  0.0559635952534721  \\
            244.83292763885817  0.05596927620240277  \\
            244.96570037618943  0.05597483910710627  \\
            245.0984731135207  0.05598028081492614  \\
            245.23124585085196  0.05598559735634549  \\
            245.36401858818323  0.055990791769298325  \\
            245.4967913255145  0.05599586825047713  \\
            245.62956406284576  0.05600082961259678  \\
            245.76233680017702  0.05600567768999088  \\
            245.8951095375083  0.05601041333861175  \\
            246.02788227483956  0.05601503643603045  \\
            246.16065501217082  0.05601954588143674  \\
            246.29342774950211  0.05602393959563911  \\
            246.42620048683338  0.05602821452106477  \\
            246.55897322416465  0.0560323667957536  \\
            246.6917459614959  0.05603639939261106  \\
            246.82451869882718  0.05604031645973372  \\
            246.95729143615844  0.0560441207855021  \\
            247.0900641734897  0.05604781420041638  \\
            247.22283691082097  0.05605139757709637  \\
            247.35560964815224  0.05605487083028148  \\
            247.4883823854835  0.05605823291683077  \\
            247.62115512281477  0.056061481835722904  \\
            247.75392786014606  0.05606461462805618  \\
            247.88670059747733  0.05606762795070607  \\
            248.0194733348086  0.05607052502875353  \\
            248.15224607213986  0.0560733105592701  \\
            248.28501880947113  0.05607598739310384  \\
            248.4177915468024  0.056078556705865625  \\
            248.55056428413366  0.05608101799792905  \\
            248.68333702146492  0.056083369094430534  \\
            248.8161097587962  0.0560856061452693  \\
            248.94888249612745  0.056087726147197946  \\
            249.08165523345872  0.05608973402665015  \\
            249.21442797078998  0.056091634103738346  \\
            249.34720070812128  0.056093428472538516  \\
            249.47997344545254  0.056095117011966386  \\
            249.6127461827838  0.056096697385777494  \\
            249.74551892011507  0.0560981651226995  \\
            249.87829165744634  0.056099519258485324  \\
            250.0110643947776  0.05610076603202137  \\
            250.14383713210887  0.05610190887427796  \\
            250.27660986944014  0.05610294712177113  \\
            250.4093826067714  0.05610387604819668  \\
            250.54215534410267  0.05610469281984556  \\
            250.67492808143393  0.05610540343830784  \\
            250.80770081876523  0.056106011552158996  \\
            250.9404735560965  0.056106516776231734  \\
            251.07324629342776  0.05610691470188872  \\
            251.20601903075902  0.05610720198702115  \\
            251.3387917680903  0.05610738438237782  \\
            251.47156450542155  0.05610746574523221  \\
            251.60433724275282  0.0561074459596252  \\
            251.73710998008409  0.05610732093741182  \\
            251.86988271741535  0.05610708689825098  \\
            252.00265545474662  0.05610674927835983  \\
            252.13542819207788  0.05610631213264749  \\
            252.26820092940915  0.0561057756044317  \\
            252.40097366674044  0.05610513592543891  \\
            252.5337464040717  0.056104388951086534  \\
            252.66651914140297  0.05610353974235661  \\
            252.79929187873424  0.05610259254044454  \\
            252.9320646160655  0.056101547739305424  \\
            253.06483735339677  0.05610040188434463  \\
            253.19761009072803  0.05609915055552758  \\
            253.3303828280593  0.056097798371873946  \\
            253.46315556539057  0.05609634975301339  \\
            253.59592830272183  0.056094805335920435  \\
            253.7287010400531  0.05609316197315711  \\
            253.8614737773844  0.05609141505369677  \\
            253.99424651471566  0.05608956869856366  \\
            254.12701925204692  0.056087627494373356  \\
            254.2597919893782  0.05608559231323855  \\
            254.39256472670945  0.056083460307815594  \\
            254.52533746404072  0.05608122675208732  \\
            254.65811020137198  0.056078895225358055  \\
            254.79088293870325  0.0560764704645687  \\
            254.9236556760345  0.05607395356822978  \\
            255.05642841336578  0.05607134198119657  \\
            255.18920115069704  0.056068630930101136  \\
            255.32197388802834  0.05606582342053781  \\
            255.4547466253596  0.056062924318484385  \\
            255.58751936269087  0.056059934939586796  \\
            255.72029210002214  0.056056853012594554  \\
            255.8530648373534  0.05605367377679692  \\
            255.98583757468467  0.056050399643770545  \\
            256.11861031201596  0.05604703558357248  \\
            256.2513830493472  0.056043583119717286  \\
            256.3841557866785  0.05604004025654037  \\
            256.51692852400976  0.05603640229892442  \\
            256.649701261341  0.05603267105550242  \\
            256.7824739986723  0.05602885157236954  \\
            256.91524673600355  0.05602494557176845  \\
            257.0480194733348  0.05602095132532834  \\
            257.1807922106661  0.0560168642495646  \\
            257.31356494799735  0.05601268555186566  \\
            257.4463376853286  0.05600842032343574  \\
            257.5791104226599  0.05600407047605976  \\
            257.71188315999115  0.055999634540202965  \\
            257.8446558973224  0.055995108083206874  \\
            257.9774286346537  0.055990491722634865  \\
            258.11020137198494  0.05598579056117446  \\
            258.2429741093162  0.05598100669077446  \\
            258.3757468466475  0.05597613889199708  \\
            258.50851958397874  0.0559711829155547  \\
            258.64129232131  0.05596613880956635  \\
            258.77406505864127  0.05596101165220842  \\
            258.90683779597254  0.05595580370603294  \\
            259.0396105333038  0.05595051399274539  \\
            259.1723832706351  0.05594513847272575  \\
            259.3051560079664  0.055939676653317755  \\
            259.43792874529765  0.05593413355029747  \\
            259.5707014826289  0.05592851158718463  \\
            259.7034742199602  0.05592281001775814  \\
            259.83624695729145  0.05591702503250682  \\
            259.9690196946227  0.05591115563428026  \\
            260.101792431954  0.055905206737149965  \\
            260.23456516928525  0.05589918091597098  \\
            260.3673379066165  0.05589307764744492  \\
            260.5001106439478  0.05588689336707635  \\
            260.63288338127904  0.055880626616409926  \\
            260.7656561186103  0.05587428216742027  \\
            260.8984288559416  0.055867862736635986  \\
            261.03120159327284  0.0558613680144601  \\
            261.1639743306041  0.055854794690666176  \\
            261.29674706793537  0.055848140887970806  \\
            261.42951980526664  0.05584141118443142  \\
            261.5622925425979  0.055834608437563285  \\
            261.69506527992917  0.0558277325810325  \\
            261.82783801726043  0.05582078062908092  \\
            261.9606107545917  0.0558137502017961  \\
            262.09338349192296  0.05580664557072226  \\
            262.2261562292543  0.05579946979458541  \\
            262.35892896658555  0.05579222314371195  \\
            262.4917017039168  0.05578490310002859  \\
            262.6244744412481  0.05577750666048342  \\
            262.75724717857935  0.05577003749023833  \\
            262.8900199159106  0.055762498965326715  \\
            263.0227926532419  0.05575489183090034  \\
            263.15556539057314  0.05574721420131062  \\
            263.2883381279044  0.055739462612130815  \\
            263.4211108652357  0.05573163942525324  \\
            263.55388360256694  0.05572374845787351  \\
            263.6866563398982  0.055715791084404255  \\
            263.8194290772295  0.05570776622025334  \\
            263.95220181456074  0.05569967052659478  \\
            264.084974551892  0.05569150410906261  \\
            264.21774728922327  0.05568327110941729  \\
            264.35052002655453  0.055674973680191274  \\
            264.4832927638858  0.05566661169431638  \\
            264.61606550121707  0.055658182745123755  \\
            264.74883823854833  0.0556496843702929  \\
            264.8816109758796  0.05564112002390738  \\
            265.01438371321086  0.055632492765039676  \\
            265.1471564505421  0.05562380355360918  \\
            265.27992918787345  0.05561505125169488  \\
            265.4127019252047  0.05560623280302122  \\
            265.545474662536  0.05559734838053917  \\
            265.67824739986725  0.055588401819367764  \\
            265.8110201371985  0.05557939525940954  \\
            265.9437928745298  0.05557032892284448  \\
            266.07656561186104  0.05556120111412999  \\
            266.2093383491923  0.05555200895883282  \\
            266.3421110865236  0.0555427543784626  \\
            266.47488382385484  0.05553344075007228  \\
            266.6076565611861  0.05552406970292404  \\
            266.74042929851737  0.055514641124109164  \\
            266.87320203584864  0.05550515315854805  \\
            267.0059747731799  0.05549560328501765  \\
            267.13874751051117  0.0554859939395993  \\
            267.27152024784243  0.055476328179769975  \\
            267.4042929851737  0.05546660747057616  \\
            267.53706572250496  0.055456831703770915  \\
            267.6698384598362  0.055446999197813825  \\
            267.8026111971675  0.05543710748441761  \\
            267.93538393449876  0.0554271586190142  \\
            268.06815667183  0.0554171556215661  \\
            268.20092940916135  0.055407100073242975  \\
            268.3337021464926  0.055396992142700344  \\
            268.4664748838239  0.05538683058607958  \\
            268.59924762115514  0.05537661294931649  \\
            268.7320203584864  0.055366339927733925  \\
            268.8647930958177  0.05535601466387358  \\
            268.99756583314894  0.05534563906849759  \\
            269.1303385704802  0.05533521379160733  \\
            269.26311130781147  0.0553247382224435  \\
            269.39588404514274  0.05531421048948605  \\
            269.528656782474  0.05530362909624746  \\
            269.66142951980527  0.05529299681045288  \\
            269.79420225713653  0.055282316022748065  \\
            269.9269749944678  0.055271588003848675  \\
            270.05974773179906  0.05526081290591033  \\
            270.19252046913033  0.0552499897625286  \\
            270.3252932064616  0.05523911652136912  \\
            270.45806594379286  0.055228193093972866  \\
            270.5908386811241  0.055217222341011056  \\
            270.7236114184554  0.05520620623291333  \\
            270.85638415578666  0.055195145753958466  \\
            270.9891568931179  0.05518404090227441  \\
            271.1219296304492  0.05517289068983823  \\
            271.2547023677805  0.05516169319453235  \\
            271.3874751051118  0.05515044863779564  \\
            271.52024784244304  0.05513915970585069  \\
            271.6530205797743  0.05512782822985807  \\
            271.7857933171056  0.055116455177418505  \\
            271.91856605443684  0.05510504065257287  \\
            272.0513387917681  0.05509358389580218  \\
            272.18411152909937  0.055082083272881874  \\
            272.31688426643063  0.05507053822904808  \\
            272.4496570037619  0.055058951265178686  \\
            272.58242974109316  0.05504732427575171  \\
            272.71520247842443  0.05503565840458384  \\
            272.8479752157557  0.05502395404483046  \\
            272.98074795308696  0.05501221083898561  \\
            273.1135206904182  0.05500042767888199  \\
            273.2462934277495  0.054988603037199484  \\
            273.37906616508076  0.05497673833298164  \\
            273.511838902412  0.054964835733573955  \\
            273.6446116397433  0.05495289668293534  \\
            273.77738437707455  0.05494092197782337  \\
            273.9101571144058  0.05492891176779411  \\
            274.0429298517371  0.05491686555520227  \\
            274.17570258906835  0.05490478219520112  \\
            274.3084753263997  0.05489266058569885  \\
            274.44124806373094  0.05488050263226993  \\
            274.5740208010622  0.05486831017092054  \\
            274.70679353839347  0.05485608445618741  \\
            274.83956627572474  0.05484382618970773  \\
            274.972339013056  0.054831535520219125  \\
            275.10511175038727  0.054819212043559676  \\
            275.23788448771853  0.05480685480266793  \\
            275.3706572250498  0.05479446267999336  \\
            275.50342996238106  0.05478203722758575  \\
            275.6362026997123  0.05476958022162065  \\
            275.7689754370436  0.054757092909385005  \\
            275.90174817437486  0.05474457607076206  \\
            276.0345209117061  0.05473203001823137  \\
            276.1672936490374  0.05471945459686879  \\
            276.30006638636866  0.054706849184346464  \\
            276.4328391236999  0.05469421267548911  \\
            276.5656118610312  0.054681545285906116  \\
            276.69838459836245  0.05466884888821829  \\
            276.8311573356937  0.05465612483566073  \\
            276.963930073025  0.05464337409112216  \\
            277.09670281035625  0.05463059722714493  \\
            277.2294755476875  0.054617794425925056  \\
            277.36224828501884  0.05460496547931214  \\
            277.4950210223501  0.054592109788809434  \\
            277.62779375968137  0.054579226383858974  \\
            277.76056649701263  0.054566315899354  \\
            277.8933392343439  0.054553379992510066  \\
            278.02611197167516  0.054540419855244104  \\
            278.15888470900643  0.054527436358138316  \\
            278.2916574463377  0.054514430050440175  \\
            278.42443018366896  0.054501401160062406  \\
            278.5572029210002  0.054488349593583  \\
            278.6899756583315  0.05447527493624524  \\
            278.82274839566276  0.05446217642339629  \\
            278.955521132994  0.05444905402172292  \\
            279.0882938703253  0.05443590930940664  \\
            279.22106660765655  0.05442274344441027  \\
            279.3538393449878  0.05440955732471415  \\
            279.4866120823191  0.05439635158831615  \\
            279.61938481965035  0.05438312661323167  \\
            279.7521575569816  0.05436988251749368  \\
            279.8849302943129  0.05435661915915264  \\
            280.01770303164415  0.05434333613627655  \\
            280.1504757689754  0.054330032775554676  \\
            280.2832485063067  0.05431670963290115  \\
            280.416021243638  0.054303368055800376  \\
            280.54879398096926  0.054290009027981465  \\
            280.68156671830053  0.05427663332726857  \\
            280.8143394556318  0.0542632415255809  \\
            280.94711219296306  0.05424983398893275  \\
            281.0798849302943  0.05423641087743345  \\
            281.2126576676256  0.0542229721452874  \\
            281.34543040495686  0.05420951754079406  \\
            281.4782031422881  0.054196046578725884  \\
            281.6109758796194  0.05418255930194343  \\
            281.74374861695065  0.054169056980329075  \\
            281.8765213542819  0.05415554053240103  \\
            282.0092940916132  0.05414201071795764  \\
            282.14206682894445  0.054128468138077486  \\
            282.2748395662757  0.054114913235119265  \\
            282.407612303607  0.05410134629272191  \\
            282.54038504093825  0.05408776743580448  \\
            282.6731577782695  0.05407417663056625  \\
            282.8059305156008  0.054060573684486635  \\
            282.93870325293204  0.054046958214386126  \\
            283.0714759902633  0.05403333052268427  \\
            283.2042487275946  0.05401969168863933  \\
            283.3370214649259  0.05400604249654098  \\
            283.46979420225716  0.05399238361261734  \\
            283.6025669395884  0.05397871558503492  \\
            283.7353396769197  0.053965038843898624  \\
            283.86811241425096  0.05395135370125179  \\
            284.0008851515822  0.053937660351076167  \\
            284.1336578889135  0.05392395886929189  \\
            284.26643062624476  0.05391024921375752  \\
            284.399203363576  0.05389653122427002  \\
            284.5319761009073  0.05388280469301813  \\
            284.66474883823855  0.05386907042524462  \\
            284.7975215755698  0.05385532919813873  \\
            284.9302943129011  0.05384158164802601  \\
            285.06306705023235  0.05382782832765083  \\
            285.1958397875636  0.053814069706176346  \\
            285.3286125248949  0.053800306169184506  \\
            285.46138526222614  0.053786538018676056  \\
            285.5941579995574  0.05377276547307054  \\
            285.7269307368887  0.0537589886672063  \\
            285.85970347421994  0.05374520765234045  \\
            285.9924762115512  0.05373142239614894  \\
            286.1252489488825  0.05371763276645968  \\
            286.25802168621374  0.05370383915324773  \\
            286.39079442354506  0.053690042298156465  \\
            286.5235671608763  0.053676242762667595  \\
            286.6563398982076  0.05366244105331157  \\
            286.78911263553886  0.05364863762166757  \\
            286.9218853728701  0.0536348328643635  \\
            287.0546581102014  0.053621027123076  \\
            287.18743084753265  0.05360722068453045  \\
            287.3202035848639  0.053593413780500955  \\
            287.4529763221952  0.05357960658781035  \\
            287.58574905952645  0.0535657992283302  \\
            287.7185217968577  0.05355199176898082  \\
            287.851294534189  0.05353818422173121  \\
            287.98406727152025  0.05352437671504089  \\
            288.1168400088515  0.053510569887476996  \\
            288.2496127461828  0.05349676421205543  \\
            288.38238548351404  0.05348296012723197  \\
            288.5151582208453  0.053469158039572175  \\
            288.6479309581766  0.05345535832375139  \\
            288.78070369550784  0.05344156132255474  \\
            288.9134764328391  0.05342776734687713  \\
            289.04624917017037  0.053413976675723264  \\
            289.17902190750164  0.05340018955620761  \\
            289.3117946448329  0.05338640620355441  \\
            289.4445673821642  0.053372626801097695  \\
            289.5773401194955  0.053358851500281315  \\
            289.71011285682675  0.05334508042065884  \\
            289.842885594158  0.053331313660976265  \\
            289.9756583314893  0.053317551585477546  \\
            290.10843106882055  0.05330379462116334  \\
            290.2412038061518  0.053290043127054126  \\
            290.3739765434831  0.053276297447976274  \\
            290.50674928081435  0.05326255791456201  \\
            290.6395220181456  0.05324882484324948  \\
            290.7722947554769  0.05323509853628267  \\
            290.90506749280814  0.05322137928171148  \\
            291.0378402301394  0.053207667353391684  \\
            291.1706129674707  0.053193963010984925  \\
            291.30338570480194  0.05318026649995874  \\
            291.4361584421332  0.05316657805158653  \\
            291.56893117946447  0.05315289788294761  \\
            291.70170391679574  0.05313922619692715  \\
            291.834476654127  0.053125563182216215  \\
            291.96724939145827  0.05311190901331173  \\
            292.10002212878953  0.05309826396888398  \\
            292.2327948661208  0.05308462844638634  \\
            292.36556760345206  0.05307100268657819  \\
            292.4983403407834  0.053057386949201285  \\
            292.63111307811465  0.05304378149198168  \\
            292.7638858154459  0.05303018657062966  \\
            292.8966585527772  0.05301660243883978  \\
            293.02943129010845  0.053003029348290875  \\
            293.1622040274397  0.052989467548646  \\
            293.294976764771  0.05297591728755253  \\
            293.42774950210224  0.052962378810642044  \\
            293.5605222394335  0.052948852361530435  \\
            293.6932949767648  0.05293533818181783  \\
            293.82606771409604  0.05292183651108861  \\
            293.9588404514273  0.052908347586911444  \\
            294.0916131887586  0.052894871644839254  \\
            294.22438592608984  0.052881408918409215  \\
            294.3571586634211  0.05286795963914277  \\
            294.48993140075237  0.05285452403654563  \\
            294.62270413808363  0.05284110233810776  \\
            294.7554768754149  0.052827694793327884  \\
            294.88824961274616  0.052814301959711575  \\
            295.02102235007743  0.05280092398776151  \\
            295.1537950874087  0.05278756103185869  \\
            295.28656782473996  0.05277421325232393  \\
            295.4193405620712  0.05276088081541784  \\
            295.55211329940255  0.052747563893340836  \\
            295.6848860367338  0.05273426266423311  \\
            295.8176587740651  0.05272097731217471  \\
            295.95043151139635  0.05270770802718545  \\
            296.0832042487276  0.05269445500522493  \\
            296.2159769860589  0.0526812184481926  \\
            296.34874972339014  0.05266799856392768  \\
            296.4815224607214  0.052654795566209195  \\
            296.6142951980527  0.052641609674755986  \\
            296.74706793538394  0.05262844111522669  \\
            296.8798406727152  0.052615290119219726  \\
            297.01261341004647  0.052602156924273356  \\
            297.14538614737774  0.05258904177386562  \\
            297.278158884709  0.05257594491741435  \\
            297.41093162204027  0.05256286661027722  \\
            297.54370435937153  0.05254980711375165  \\
            297.6764770967028  0.05253676669507491  \\
            297.80924983403406  0.05252374562742406  \\
            297.9420225713653  0.05251074447198029  \\
            298.0747953086966  0.05249776348849001  \\
            298.20756804602786  0.05248480270435142  \\
            298.3403407833591  0.052471862169041726  \\
            298.4731135206904  0.05245894194615361  \\
            298.6058862580217  0.052446042113395284  \\
            298.738658995353  0.05243316276259054  \\
            298.87143173268424  0.05242030399967863  \\
            299.0042044700155  0.052407465944714376  \\
            299.1369772073468  0.05239464873186811  \\
            299.26974994467804  0.052381852509425675  \\
            299.4025226820093  0.052369077439788476  \\
            299.53529541934057  0.05235632369947341  \\
            299.66806815667184  0.052343591479112925  \\
            299.8008408940031  0.05233088098345499  \\
            299.93361363133437  0.05231819243136308  \\
            300.06638636866563  0.052305526055816225  \\
            300.1991591059969  0.052292882103908964  \\
            300.33193184332816  0.05228026083685137  \\
            300.46470458065943  0.05226766252996904  \\
            300.5974773179907  0.05225508747270309  \\
            300.73025005532196  0.05224253596861018  \\
            300.8630227926532  0.05223000833536248  \\
            300.9957955299845  0.05221750504259406  \\
            301.12856826731576  0.052205026540468644  \\
            301.261341004647  0.05219257277323115  \\
            301.3941137419783  0.05218014368849579  \\
            301.5268864793096  0.05216773925498172  \\
            301.6596592166409  0.05215535946251304  \\
            301.79243195397214  0.05214300432201879  \\
            301.9252046913034  0.05213067386553292  \\
            302.0579774286347  0.052118368146194326  \\
            302.19075016596594  0.052106087238246813  \\
            302.3235229032972  0.05209383123703917  \\
            302.45629564062847  0.05208160025902506  \\
            302.58906837795973  0.0520693944417631  \\
            302.721841115291  0.052057213943916866  \\
            302.85461385262226  0.052045058945254824  \\
            302.98738658995353  0.052032929646650385  \\
            303.1201593272848  0.052020826270081914  \\
            303.25293206461606  0.052008749058632675  \\
            303.3857048019473  0.05199669827649089  \\
            303.5184775392786  0.05198467420894969  \\
            303.65125027660986  0.05197267716240717  \\
            303.7840230139411  0.051960707464366325  \\
            303.9167957512724  0.0519487654634351  \\
            304.04956848860365  0.05193685156635066  \\
            304.1823412259349  0.051924966349952584  \\
            304.3151139632662  0.051913109762955455  \\
            304.44788670059745  0.051901281659460265  \\
            304.5806594379288  0.051889481920722666  \\
            304.71343217526004  0.051877710455152985  \\
            304.8462049125913  0.05186596719831617  \\
            304.97897764992257  0.051854252112931855  \\
            305.11175038725384  0.051842565188874305  \\
            305.2445231245851  0.05183090644317247  \\
            305.37729586191637  0.051819275920009934  \\
            305.51006859924763  0.05180767369072494  \\
            305.6428413365789  0.051796099853810416  \\
            305.77561407391016  0.0517845545349139  \\
            305.9083868112414  0.05177303788683762  \\
            306.0411595485727  0.05176155008953844  \\
            306.17393228590396  0.051750091350127904  \\
            306.3067050232352  0.051738661902872185  \\
            306.4394777605665  0.05172726200919214  \\
            306.57225049789776  0.051715891957663254  \\
            306.705023235229  0.051704552064015696  \\
            306.8377959725603  0.051693242671134274  \\
            306.97056870989155  0.05168196414905846  \\
            307.1033414472228  0.05167071687961684  \\
            307.2361141845541  0.051659501473315356  \\
            307.36888692188535  0.05164831797877768  \\
            307.5016596592166  0.05163716616389131  \\
            307.63443239654794  0.05162604582895216  \\
            307.7672051338792  0.05161495680666469  \\
            307.89997787121047  0.051603898962141785  \\
            308.03275060854173  0.0515928721929048  \\
            308.165523345873  0.05158187642888358  \\
            308.29829608320426  0.05157091163241643  \\
            308.43106882053553  0.051559977798250126  \\
            308.5638415578668  0.051549074953539914  \\
            308.69661429519806  0.051538203157849516  \\
            308.8293870325293  0.05152736250315112  \\
            308.9621597698606  0.051516553113825386  \\
            309.09493250719186  0.05150577514666144  \\
            309.2277052445231  0.051495028790856885  \\
            309.3604779818544  0.051484314268017806  \\
            309.49325071918565  0.05147363183215873  \\
            309.6260234565169  0.05146298176970268  \\
            309.7587961938482  0.05145236439948115  \\
            309.89156893117945  0.051441780072734075  \\
            310.0243416685107  0.05143122917310988  \\
            310.157114405842  0.051420712103767516  \\
            310.28988714317325  0.05141022941711696  \\
            310.4226598805045  0.051399781315448825  \\
            310.5554326178358  0.05138936749480186  \\
            310.6882053551671  0.05137898768754408  \\
            310.82097809249836  0.051368641662372636  \\
            310.95375082982963  0.051358329224313964  \\
            311.0865235671609  0.05134805021472367  \\
            311.21929630449216  0.051337804511286576  \\
            311.3520690418234  0.05132759202801672  \\
            311.4848417791547  0.05131741271525737  \\
            311.61761451648596  0.05130726655968098  \\
            311.7503872538172  0.051297153584289226  \\
            311.8831599911485  0.051287073848412995  \\
            312.01593272847975  0.05127702744771239  \\
            312.148705465811  0.05126701451417673  \\
            312.2814782031423  0.05125703521612452  \\
            312.41425094047355  0.051247089758203516  \\
            312.5470236778048  0.05123717838139066  \\
            312.6797964151361  0.05122730136299212  \\
            312.81256915246735  0.05121745901664325  \\
            312.9453418897986  0.05120765169230865  \\
            313.0781146271299  0.05119787977628211  \\
            313.21088736446114  0.05118814369118665  \\
            313.3436601017924  0.05117844437412279  \\
            313.4764328391237  0.0511687814686523  \\
            313.60920557645494  0.05115915383158409  \\
            313.74197831378626  0.0511495606053798  \\
            313.8747510511175  0.0511400012010963  \\
            314.0075237884488  0.05113047529838573  \\
            314.14029652578006  0.051120982845495454  \\
            314.2730692631113  0.05111152405926812  \\
            314.4058420004426  0.05110209942514161  \\
            314.53861473777386  0.05109270969714906  \\
            314.6713874751051  0.05108335589791887  \\
            314.8041602124364  0.05107403931867467  \\
            314.93693294976765  0.05106476151923536  \\
            315.0697056870989  0.05105552055110142  \\
            315.2024784244302  0.05104631671659967  \\
            315.33525116176145  0.05103714970297664  \\
            315.4680238990927  0.051028019182302445  \\
            315.600796636424  0.051018924933309916  \\
            315.73356937375524  0.051009866841394594  \\
            315.8663421110865  0.05100084489861474  \\
            315.9991148484178  0.05099185920369132  \\
            316.13188758574904  0.05098290996200803  \\
            316.2646603230803  0.050973997485611273  \\
            316.3974330604116  0.05096512219321017  \\
            316.53020579774284  0.05095628461017656  \\
            316.6629785350741  0.050947485368545  \\
            316.7957512724054  0.050938725633385876  \\
            316.9285240097367  0.05093000429179419  \\
            317.06129674706796  0.05092132069489001  \\
            317.1940694843992  0.050912674326812485  \\
            317.3268422217305  0.05090406480175106  \\
            317.45961495906175  0.05089549186394558  \\
            317.592387696393  0.0508869553876862  \\
            317.7251604337243  0.05087845537731348  \\
            317.85793317105555  0.0508699919672183  \\
            317.9907059083868  0.05086156542184191  \\
            318.1234786457181  0.050853176135675915  \\
            318.25625138304935  0.050844824633262266  \\
            318.3890241203806  0.05083651156919327  \\
            318.5217968577119  0.050828237728111604  \\
            318.65456959504314  0.050820003933462504  \\
            318.7873423323744  0.05081180988312862  \\
            318.9201150697057  0.050803654794684676  \\
            319.05288780703694  0.05079553805428256  \\
            319.1856605443682  0.05078745918285606  \\
            319.31843328169947  0.05077941783612098  \\
            319.45120601903074  0.050771413804575026  \\
            319.583978756362  0.05076344701349793  \\
            319.7167514936933  0.05075551752295133  \\
            319.8495242310246  0.050747625527778825  \\
            319.98229696835585  0.05073977135760601  \\
            320.1150697056871  0.05073195547684042  \\
            320.2478424430184  0.05072417848467152  \\
            320.38061518034965  0.05071644111507077  \\
            320.5133879176809  0.05070874423825575  \\
            320.6461606550122  0.050701088216915886  \\
            320.77893339234345  0.05069347222733926  \\
            320.9117061296747  0.05068589555620671  \\
            321.044478867006  0.050678357629306246  \\
            321.17725160433724  0.05067085801153309  \\
            321.3100243416685  0.05066339640688969  \\
            321.4427970789998  0.050655972658485635  \\
            321.57556981633104  0.05064858674853775  \\
            321.7083425536623  0.05064123879837003  \\
            321.84111529099357  0.05063392906841367  \\
            321.97388802832484  0.05062665795820709  \\
            322.1066607656561  0.050619426006395865  \\
            322.23943350298737  0.0506122338907328  \\
            322.37220624031863  0.05060508242807786  \\
            322.5049789776499  0.050597972426926895  \\
            322.63775171498116  0.05059090341560528  \\
            322.7705244523125  0.050583874550894685  \\
            322.90329718964375  0.05057688516397869  \\
            323.036069926975  0.05056993472867613  \\
            323.1688426643063  0.05056302286144114  \\
            323.30161540163755  0.05055614932136311  \\
            323.4343881389688  0.05054931401016669  \\
            323.5671608763001  0.05054251697221183  \\
            323.69993361363134  0.05053575839449373  \\
            323.8327063509626  0.050529038606642866  \\
            323.9654790882939  0.050522358080925  \\
            324.09825182562514  0.05051571743224114  \\
            324.2310245629564  0.0505091174181276  \\
            324.3637973002877  0.050502559038508955  \\
            324.49657003761894  0.05049604265633263  \\
            324.6293427749502  0.05048956667648385  \\
            324.76211551228147  0.05048313049943096  \\
            324.89488824961273  0.05047673365111862  \\
            325.027660986944  0.05047037578296769  \\
            325.16043372427526  0.05046405667187533  \\
            325.29320646160653  0.05045777622021494  \\
            325.4259791989378  0.050451534455836174  \\
            325.55875193626906  0.050445331532064965  \\
            325.6915246736003  0.050439167727703474  \\
            325.82429741093165  0.05043304344703014  \\
            325.9570701482629  0.05042695921979965  \\
            326.0898428855942  0.05042091570124296  \\
            326.22261562292545  0.050414913672067276  \\
            326.3553883602567  0.05040895375763475  \\
            326.488161097588  0.050403035040299915  \\
            326.62093383491924  0.05039715590689292  \\
            326.7537065722505  0.05039131520832883  \\
            326.8864793095818  0.05038551232036949  \\
            327.01925204691304  0.05037974714362341  \\
            327.1520247842443  0.05037402010354585  \\
            327.28479752157557  0.050368332150438774  \\
            327.41757025890684  0.0503626842749876  \\
            327.5503429962381  0.05035707447872837  \\
            327.68311573356937  0.050351501179886515  \\
            327.81588847090063  0.05034596231926115  \\
            327.9486612082319  0.05034045646717093  \\
            328.08143394556316  0.05033498282345406  \\
            328.2142066828944  0.05032954121746827  \\
            328.3469794202257  0.050324132108090835  \\
            328.47975215755696  0.05031875658371858  \\
            328.6125248948882  0.050313416362267854  \\
            328.7452976322195  0.05030811379117457  \\
            328.8780703695508  0.050302849262723465  \\
            329.0108431068821  0.050297622556246466  \\
            329.14361584421334  0.05029243271224181  \\
            329.2763885815446  0.05028727897859189  \\
            329.4091613188759  0.05028216097804908  \\
            329.54193405620714  0.05027707870823575  \\
            329.6747067935384  0.05027203254164425  \\
            329.80747953086967  0.05026702322563697  \\
            329.94025226820094  0.050262051882446215  \\
            330.0730250055322  0.05025712000917435  \\
            330.20579774286347  0.050252228401336904  \\
            330.33857048019473  0.05024737627505794  \\
            330.471343217526  0.050242562292552265  \\
            330.60411595485726  0.050237784861897845  \\
            330.73688869218853  0.050233042869991175  \\
            330.8696614295198  0.05022833568254733  \\
            331.00243416685106  0.050223663144099935  \\
            331.1352069041823  0.050219025578001175  \\
            331.2679796415136  0.05021442378642178  \\
            331.40075237884486  0.05020985905035105  \\
            331.5335251161761  0.05020533284409571  \\
            331.6662978535074  0.05020084443404082  \\
            331.79907059083865  0.050196393141049005  \\
            331.93184332817  0.05019197748665194  \\
            332.06461606550124  0.05018759645555901  \\
            332.1973888028325  0.05018324949565733  \\
            332.3301615401638  0.050178936518011745  \\
            332.46293427749504  0.05017465789686485  \\
            332.5957070148263  0.050170414469636965  \\
            332.72847975215757  0.05016620753692614  \\
            332.86125248948883  0.05016203886250815  \\
            332.9940252268201  0.0501579085719868  \\
            333.12679796415136  0.050153816086869876  \\
            333.25957070148263  0.05014976000176719  \\
            333.3923434388139  0.05014573909925873  \\
            333.52511617614516  0.050141752607541716  \\
            333.6578889134764  0.05013780020043056  \\
            333.7906616508077  0.05013388199735694  \\
            333.92343438813896  0.05012999856336974  \\
            334.0562071254702  0.050126150909135074  \\
            334.1889798628015  0.0501223404909363  \\
            334.32175260013275  0.05011856830023917  \\
            334.454525337464  0.050114833540750296  \\
            334.5872980747953  0.0501111351003574  \\
            334.72007081212655  0.05010747156307376  \\
            334.8528435494579  0.050103841970682975  \\
            334.98561628678914  0.05010024582273898  \\
            335.1183890241204  0.05009668307656604  \\
            335.25116176145167  0.05009315414725871  \\
            335.38393449878293  0.05008965990768193  \\
            335.5167072361142  0.050086201688470916  \\
            335.64947997344547  0.05008278109477375  \\
            335.78225271077673  0.05007939745361336  \\
            335.915025448108  0.05007605020246413  \\
            336.04779818543926  0.050072737816820104  \\
            336.1805709227705  0.05006945921844151  \\
            336.3133436601018  0.05006621377535488  \\
            336.44611639743306  0.050063001301852976  \\
            336.5788891347643  0.05005982205849479  \\
            336.7116618720956  0.0500566767521056  \\
            336.84443460942686  0.0500535665357769  \\
            336.9772073467581  0.050050493008866465  \\
            337.1099800840894  0.05004745641467431  \\
            337.24275282142065  0.050044456063116104  \\
            337.3755255587519  0.05004149059243693  \\
            337.5082982960832  0.050038558754387584  \\
            337.64107103341445  0.05003565974428403  \\
            337.7738437707457  0.05003279320100742  \\
            337.90661650807704  0.050029959207004066  \\
            338.0393892454083  0.05002715828828543  \\
            338.17216198273957  0.05002439141442817  \\
            338.30493472007083  0.05002165999857407  \\
            338.4377074574021  0.05001896515096557  \\
            338.57048019473336  0.05001630609995586  \\
            338.70325293206463  0.050013681843088215  \\
            338.8360256693959  0.05001109099237552  \\
            338.96879840672716  0.05000853259846313  \\
            339.1015711440584  0.050006006150628925  \\
            339.2343438813897  0.05000351157678331  \\
            339.36711661872096  0.05000104924346919  \\
            339.4998893560522  0.049998619955861995  \\
            339.6326620933835  0.04999622495776967  \\
            339.76543483071475  0.04999386584779083  \\
            339.898207568046  0.049991541961589114  \\
            340.0309803053773  0.049989252839139575  \\
            340.16375304270855  0.049986996955823274  \\
            340.2965257800398  0.049984773218729434  \\
            340.4292985173711  0.049982580966655456  \\
            340.56207125470235  0.049980419970106944  \\
            340.6948439920336  0.04997829043129763  \\
            340.8276167293649  0.049976192984149466  \\
            340.9603894666962  0.049974128694292554  \\
            341.09316220402746  0.04997209905906517  \\
            341.22593494135873  0.04997010447670384  \\
            341.35870767869  0.0499681442147954  \\
            341.49148041602126  0.04996621700718188  \\
            341.6242531533525  0.049964321620904646  \\
            341.7570258906838  0.049962457248457375  \\
            341.88979862801506  0.04996062350778599  \\
            342.0225713653463  0.04995882044228866  \\
            342.1553441026776  0.04995704852081581  \\
            342.28811684000885  0.049955308637670164  \\
            342.4208895773401  0.04995360211260667  \\
            342.5536623146714  0.049951930103434405  \\
            342.68643505200265  0.04995029186622708  \\
            342.8192077893339  0.04994868649683216  \\
            342.9519805266652  0.049947112632737815  \\
            343.08475326399645  0.04994556932929183  \\
            343.2175260013277  0.0499440560597016  \\
            343.350298738659  0.04994257271503415  \\
            343.48307147599024  0.04994111960421611  \\
            343.6158442133215  0.049939697454033725  \\
            343.7486169506528  0.049938307409132875  \\
            343.88138968798404  0.04993695103201905  \\
            344.01416242531536  0.04993562769144279  \\
            344.1469351626466  0.049934337030471426  \\
            344.2797078999779  0.049933077567010056  \\
            344.41248063730916  0.04993184822456263  \\
            344.5452533746404  0.049930648336474655  \\
            344.6780261119717  0.049929477645933175  \\
            344.81079884930296  0.04992833630596683  \\
            344.9435715866342  0.0499272248794458  \\
            345.0763443239655  0.049926144339081845  \\
            345.20911706129675  0.04992509606742827  \\
            345.341889798628  0.049924080585886724  \\
            345.4746625359593  0.049923097151561395  \\
            345.60743527329055  0.049922144604896156  \\
            345.7402080106218  0.04992122174554612  \\
            345.8729807479531  0.04992032777444683  \\
            346.00575348528434  0.049919462293814235  \\
            346.1385262226156  0.04991862530714476  \\
            346.2712989599469  0.049917817219215226  \\
            346.40407169727814  0.0499170388360829  \\
            346.5368444346094  0.04991629136508548  \\
            346.6696171719407  0.04991557597316388  \\
            346.80238990927194  0.04991489195638947  \\
            346.9351626466032  0.04991423851757165  \\
            347.0679353839345  0.04991361434063687  \\
            347.2007081212658  0.04991301850161218  \\
            347.33348085859706  0.049912450468625295  \\
            347.4662535959283  0.049911910101904565  \\
            347.5990263332596  0.04991139765377898  \\
            347.73179907059085  0.04991091376867817  \\
            347.8645718079221  0.049910459483132406  \\
            347.9973445452534  0.049910036225772614  \\
            348.13011728258465  0.0499096436152144  \\
            348.2628900199159  0.04990928118964447  \\
            348.3956627572472  0.04990894760413999  \\
            348.52843549457845  0.04990864181762428  \\
            348.6612082319097  0.049908363171475144  \\
            348.793980969241  0.04990811138952489  \\
            348.92675370657224  0.04990788657806031  \\
            349.0595264439035  0.049907689225822734  \\
            349.1922991812348  0.04990752020400792  \\
            349.32507191856604  0.049907380766266184  \\
            349.4578446558973  0.049907271519547707  \\
            349.59061739322857  0.04990719173602513  \\
            349.72339013055984  0.04990714037142233  \\
            349.8561628678911  0.049907116276082596  \\
            349.98893560522237  0.04990711867266241  \\
            350.1217083425537  0.04990714715613149  \\
            350.25448107988495  0.04990720169377269  \\
            350.3872538172162  0.04990728262518209  \\
            350.5200265545475  0.04990739066226896  \\
            350.65279929187875  0.04990752688925577  \\
            350.78557202921  0.04990769244962295  \\
            350.9183447665413  0.049907886689975214  \\
            351.05111750387255  0.04990810892589793  \\
            351.1838902412038  0.04990835790793137  \\
            351.3166629785351  0.049908632748338726  \\
            351.44943571586634  0.049908932921106076  \\
            351.5822084531976  0.04990925826194236  \\
            351.7149811905289  0.04990960896827945  \\
            351.84775392786014  0.049909985599272066  \\
            351.9805266651914  0.049910389075797854  \\
            352.11329940252267  0.049910820680457324  \\
            352.24607213985394  0.04991128023984425  \\
            352.3788448771852  0.049911767227464134  \\
            352.51161761451647  0.049912280441143625  \\
            352.64439035184773  0.04991281889151282  \\
            352.777163089179  0.04991338193992171  \\
            352.90993582651026  0.049913969298440136  \\
            353.0427085638416  0.049914581029857755  \\
            353.17548130117285  0.049915217547684104  \\
            353.3082540385041  0.049915879616148566  \\
            353.4410267758354  0.04991656835020038  \\
            353.57379951316665  0.049917284404980757  \\
            353.7065722504979  0.04991802708882222  \\
            353.8393449878292  0.04991879547852253  \\
            353.97211772516044  0.049919588492184794  \\
            354.1048904624917  0.04992040538724277  \\
            354.237663199823  0.04992124576046094  \\
            354.37043593715424  0.04992210954793451  \\
            354.5032086744855  0.049922997025089386  \\
            354.6359814118168  0.049923908806682196  \\
            354.76875414914804  0.04992484584680026  \\
            354.9015268864793  0.04992580923537133  \\
            355.03429962381057  0.0499267983764438  \\
            355.16707236114183  0.049927812699431647  \\
            355.2998450984731  0.049928851039301794  \\
            355.43261783580436  0.04992991255861185  \\
            355.56539057313563  0.04993099674751004  \\
            355.6981633104669  0.049932103423735275  \\
            355.83093604779816  0.04993323273261711  \\
            355.9637087851294  0.04993438514707576  \\
            356.09648152246075  0.0499355614676221  \\
            356.229254259792  0.04993676282235764  \\
            356.3620269971233  0.04993798920111533  \\
            356.49479973445455  0.04993924004889859  \\
            356.6275724717858  0.04994051430866116  \\
            356.7603452091171  0.04994181105741998  \\
            356.89311794644834  0.049943129687722194  \\
            357.0258906837796  0.04994446990764509  \\
            357.1586634211109  0.04994583174079609  \\
            357.29143615844214  0.0499472155263128  \\
            357.4242088957734  0.04994862191886297  \\
            357.55698163310467  0.049950051888644514  \\
            357.68975437043594  0.04995150610314798  \\
            357.8225271077672  0.04995298392312776  \\
            357.95529984509847  0.04995448454877432  \\
            358.08807258242973  0.04995600698113805  \\
            358.220845319761  0.04995755052445019  \\
            358.35361805709226  0.0499591147861228  \\
            358.4863907944235  0.04996069967674877  \\
            358.6191635317548  0.049962305410101826  \\
            358.75193626908606  0.049963932503136514  \\
            358.8847090064173  0.049965581775988206  \\
            359.0174817437486  0.04996725423812855  \\
            359.1502544810799  0.04996894935485291  \\
            359.2830272184112  0.04997066666580006  \\
            359.41579995574244  0.04997240510582731  \\
            359.5485726930737  0.0499741639003661  \\
            359.681345430405  0.04997594256542202  \\
            359.81411816773624  0.04997774090757475  \\
            359.9468909050675  0.04997955902397816  \\
            360.07966364239877  0.04998139730236021  \\
            360.21243637973004  0.049983256421023005  \\
            360.3452091170613  0.04998513734884281  \\
            360.47798185439257  0.049987040193928155  \\
            360.61075459172383  0.04998896440382814  \\
            360.7435273290551  0.0499909090661926  \\
            360.87630006638636  0.04999287333735458  \\
            361.00907280371763  0.04999485665138865  \\
            361.1418455410489  0.04999685872011092  \\
            361.27461827838016  0.04999887953307907  \\
            361.4073910157114  0.0500009193575923  \\
            361.5401637530427  0.050002978738691375  \\
            361.67293649037396  0.050005058499158594  \\
            361.8057092277052  0.05000715928573559  \\
            361.9384819650365  0.05000928052303865  \\
            362.07125470236775  0.05001142153351137  \\
            362.2040274396991  0.050013581414239575  \\
            362.33680017703034  0.05001575952702064  \\
            362.4695729143616  0.05001795549836341  \\
            362.6023456516929  0.05002016921948825  \\
            362.73511838902414  0.05002240084632705  \\
            362.8678911263554  0.0500246507995232  \\
            363.00066386368667  0.05002691976443159  \\
            363.13343660101793  0.050029208646974535  \\
            363.2662093383492  0.05003151697518761  \\
            363.39898207568046  0.05003384439085984  \\
            363.53175481301173  0.0500361899417777  \\
            363.664527550343  0.05003855292724414  \\
            363.79730028767426  0.050040932898078636  \\
            363.9300730250055  0.050043329656617126  \\
            364.0628457623368  0.050045743256712065  \\
            364.19561849966806  0.05004817400373236  \\
            364.3283912369993  0.05005062245456346  \\
            364.4611639743306  0.05005308941760728  \\
            364.59393671166185  0.05005557507603978  \\
            364.7267094489931  0.050058078905203154  \\
            364.8594821863244  0.05006060013445967  \\
            364.99225492365565  0.050063138010492475  \\
            365.1250276609869  0.050065692018170335  \\
            365.25780039831824  0.050068261880547645  \\
            365.3905731356495  0.05007084755886439  \\
            365.52334587298077  0.05007344925254619  \\
            365.65611861031203  0.05007606739920428  \\
            365.7888913476433  0.050078702674635496  \\
            365.92166408497457  0.050081355675465754  \\
            366.05443682230583  0.05008402589719908  \\
            366.1872095596371  0.05008671278004413  \\
            366.31998229696836  0.05008941552798705  \\
            366.4527550342996  0.05009213356976293  \\
            366.5855277716309  0.05009486655885584  \\
            366.71830050896216  0.05009761437349882  \\
            366.8510732462934  0.05010037711667387  \\
            366.9838459836247  0.050103155116111964  \\
            367.11661872095596  0.05010594892429302  \\
            367.2493914582872  0.05010875931844593  \\
            367.3821641956185  0.05011158590804943  \\
            367.51493693294975  0.05011442840607892  \\
            367.647709670281  0.05011728598997439  \\
            367.7804824076123  0.05012015804219136  \\
            367.91325514494355  0.05012304415642122  \\
            368.0460278822748  0.050125944137591215  \\
            368.1788006196061  0.050128858001864465  \\
            368.3115733569374  0.05013178597663994  \\
            368.44434609426867  0.0501347285005525  \\
            368.57711883159993  0.050137686223472845  \\
            368.7098915689312  0.050140659364852985  \\
            368.84266430626246  0.05014364744712766  \\
            368.97543704359373  0.05014664983747856  \\
            369.108209780925  0.05014966588273735  \\
            369.24098251825626  0.05015269512581031  \\
            369.3737552555875  0.05015573730567835  \\
            369.5065279929188  0.05015879235739696  \\
            369.63930073025006  0.050161860412096256  \\
            369.7720734675813  0.050164941796980986  \\
            369.9048462049126  0.05016803703533049  \\
            370.03761894224385  0.050171146677622326  \\
            370.1703916795751  0.05017427029973166  \\
            370.3031644169064  0.050177407481032124  \\
            370.43593715423765  0.05018055753693459  \\
            370.5687098915689  0.050183719961674325  \\
            370.7014826289002  0.05018689442831106  \\
            370.83425536623145  0.05019008078872893  \\
            370.9670281035627  0.05019327907363647  \\
            371.099800840894  0.05019648949256667  \\
            371.2325735782253  0.050199712433876914  \\
            371.36534631555656  0.050202948464749014  \\
            371.49811905288783  0.050206197654964584  \\
            371.6308917902191  0.050209459581306314  \\
            371.76366452755036  0.05021273367084443  \\
            371.8964372648816  0.050216019364687184  \\
            372.0292100022129  0.05021931626394163  \\
            372.16198273954416  0.0502226241297136  \\
            372.2947554768754  0.050225942883107694  \\
            372.4275282142067  0.05022927260522727  \\
            372.56030095153795  0.05023261353717451  \\
            372.6930736888692  0.05023596608005033  \\
            372.8258464262005  0.05023933079355133  \\
            372.95861916353175  0.050242707306240274  \\
            373.091391900863  0.050246095382865355  \\
            373.2241646381943  0.05024949440555578  \\
            373.35693737552555  0.05025290389645668  \\
            373.4897101128568  0.05025632351772909  \\
            373.6224828501881  0.05025975307154999  \\
            373.75525558751934  0.05026319250011226  \\
            373.8880283248506  0.05026664188562472  \\
            374.0208010621819  0.05027010145031208  \\
            374.15357379951314  0.050273571556414993  \\
            374.28634653684446  0.0502770527059608  \\
            374.4191192741757  0.05028054452382723  \\
            374.551892011507  0.050284046787507065  \\
            374.68466474883826  0.05028755893715711  \\
            374.8174374861695  0.050291080532243564  \\
            374.9502102235008  0.050294611251542075  \\
            375.08298296083206  0.0502981508931377  \\
            375.2157556981633  0.050301699374424934  \\
            375.3485284354946  0.05030525673210767  \\
            375.48130117282585  0.05030882312219927  \\
            375.6140739101571  0.050312398820022475  \\
            375.7468466474884  0.05031598422020948  \\
            375.87961938481965  0.05031957941418762  \\
            376.0123921221509  0.0503231839800456  \\
            376.1451648594822  0.0503267975271875  \\
            376.27793759681344  0.05033041961661411  \\
            376.4107103341447  0.05033404990763051  \\
            376.543483071476  0.050337688157846096  \\
            376.67625580880724  0.05034133422317452  \\
            376.8090285461385  0.05034498805783373  \\
            376.9418012834698  0.05034864971434597  \\
            377.07457402080104  0.050352319343537746  \\
            377.2073467581323  0.05035599719453986  \\
            377.3401194954636  0.05035968361478743  \\
            377.4728922327949  0.05036337858977941  \\
            377.60566497012616  0.05036708171666352  \\
            377.7384377074574  0.05037079263967489  \\
            377.8712104447887  0.05037451097784546  \\
            378.00398318211995  0.050378236427616546  \\
            378.1367559194512  0.05038196876283876  \\
            378.2695286567825  0.05038570783477206  \\
            378.40230139411375  0.05038945357208574  \\
            378.535074131445  0.05039320598085841  \\
            378.6678468687763  0.05039696514457803  \\
            378.80061960610755  0.05040073122414187  \\
            378.9333923434388  0.050404504457856554  \\
            379.0661650807701  0.05040828514620596  \\
            379.19893781810134  0.05041207290635852  \\
            379.3317105554326  0.050415867495971926  \\
            379.4644832927639  0.050419668552346406  \\
            379.59725603009514  0.05042347576983683  \\
            379.7300287674264  0.05042728889985275  \\
            379.86280150475767  0.050431107750858344  \\
            379.99557424208894  0.05043493218837247  \\
            380.1283469794202  0.05043876213496864  \\
            380.26111971675147  0.050442597570275007  \\
            380.3938924540828  0.050446438530974407  \\
            380.52666519141405  0.050450285110804315  \\
            380.6594379287453  0.05045413746055686  \\
            380.7922106660766  0.05045799578807885  \\
            380.92498340340785  0.05046186021430159  \\
            381.0577561407391  0.050465730286163156  \\
            381.1905288780704  0.05046960574228981  \\
            381.32330161540165  0.05047348630621905  \\
            381.4560743527329  0.05047737173918332  \\
            381.5888470900642  0.05048126184010997  \\
            381.72161982739544  0.050485156445621314  \\
            381.8543925647267  0.05048905543003456  \\
            381.987165302058  0.050492958705361884  \\
            382.11993803938924  0.05049686622131036  \\
            382.2527107767205  0.050500777965282004  \\
            382.38548351405177  0.050504693962373774  \\
            382.51825625138304  0.05050861427537754  \\
            382.6510289887143  0.050512539004780116  \\
            382.78380172604557  0.05051646828876324  \\
            382.91657446337683  0.05052040227223809  \\
            383.0493472007081  0.050524340562922695  \\
            383.18211993803936  0.05052828282491198  \\
            383.31489267537063  0.05053222885272491  \\
            383.44766541270195  0.05053617846072314  \\
            383.5804381500332  0.050540131483111005  \\
            383.7132108873645  0.05054408777393555  \\
            383.84598362469575  0.05054804720708648  \\
            383.978756362027  0.050552009676296195  \\
            384.1115290993583  0.050555975095139795  \\
            384.24430183668954  0.05055994339703505  \\
            384.3770745740208  0.05056391453524243  \\
            384.5098473113521  0.05056788848286507  \\
            384.64262004868334  0.05057186523284883  \\
            384.7753927860146  0.05057584479798221  \\
            384.9081655233459  0.05057982721089643  \\
            385.04093826067714  0.050583812524065394  \\
            385.1737109980084  0.050587800809805676  \\
            385.30648373533967  0.05059179220718782  \\
            385.43925647267093  0.050595786257932145  \\
            385.5720292100022  0.05059978254303586  \\
            385.70480194733346  0.050603780941983506  \\
            385.83757468466473  0.050607781339825485  \\
            385.970347421996  0.05061178362717802  \\
            386.10312015932726  0.05061578770022319  \\
            386.2358928966585  0.0506197934607089  \\
            386.36866563398985  0.050623800815948895  \\
            386.5014383713211  0.050627809678822785  \\
            386.6342111086524  0.05063181996777601  \\
            386.76698384598365  0.050635831606819844  \\
            386.8997565833149  0.05063984452553139  \\
            387.0325293206462  0.050643858659053645  \\
            387.16530205797744  0.05064787394809537  \\
            387.2980747953087  0.050651890338931235  \\
            387.43084753264  0.05065590778340171  \\
            387.56362026997124  0.05065992623891313  \\
            387.6963930073025  0.05066394566843767  \\
            387.82916574463377  0.05066796604051332  \\
            387.96193848196503  0.05067198732924393  \\
            388.0947112192963  0.05067600951429921  \\
            388.22748395662757  0.05068003258091467  \\
            388.36025669395883  0.05068405651989169  \\
            388.4930294312901  0.05068808141660851  \\
            388.62580216862136  0.050692106768050645  \\
            388.7585749059526  0.050696132267199136  \\
            388.8913476432839  0.05070015783414294  \\
            389.02412038061516  0.05070418339013443  \\
            389.1568931179464  0.050708208857589525  \\
            389.2896658552777  0.05071223416008758  \\
            389.422438592609  0.05071625922237141  \\
            389.5552113299403  0.050720283970347356  \\
            389.68798406727154  0.05072430833108519  \\
            389.8207568046028  0.05072833223281818  \\
            389.9535295419341  0.05073235560494308  \\
            390.08630227926534  0.0507363783780201  \\
            390.2190750165966  0.05074040048377293  \\
            390.35184775392787  0.05074442185508874  \\
            390.48462049125914  0.050748442426018184  \\
            390.6173932285904  0.05075246213177539  \\
            390.75016596592167  0.05075648090873794  \\
            390.88293870325293  0.05076049869444691  \\
            391.0157114405842  0.05076451542760686  \\
            391.14848417791546  0.05076853104808582  \\
            391.28125691524673  0.05077254549691528  \\
            391.414029652578  0.050776558716290235  \\
            391.54680238990926  0.050780570649569125  \\
            391.6795751272405  0.050784581241273885  \\
            391.8123478645718  0.05078859043708993  \\
            391.94512060190306  0.050792598183866146  \\
            392.0778933392343  0.050796604444870594  \\
            392.2106660765656  0.05080060901869223  \\
            392.34343881389685  0.050804611740511  \\
            392.4762115512282  0.05080861254155305  \\
            392.60898428855944  0.05081261135277675  \\
            392.7417570258907  0.050816608104872735  \\
            392.874529763222  0.05082060272826382  \\
            393.00730250055324  0.0508245951531051  \\
            393.1400752378845  0.050828585309283886  \\
            393.27284797521577  0.0508325731264197  \\
            393.40562071254703  0.05083655853386434  \\
            393.5383934498783  0.050840541460701785  \\
            393.67116618720956  0.05084452183574829  \\
            393.80393892454083  0.050848499587552304  \\
            393.9367116618721  0.05085247464439453  \\
            394.06948439920336  0.05085644693428791  \\
            394.2022571365346  0.0508604163849776  \\
            394.3350298738659  0.050864382923940986  \\
            394.46780261119716  0.050868346478387706  \\
            394.6005753485284  0.05087230697525961  \\
            394.7333480858597  0.05087626434123079  \\
            394.86612082319095  0.05088021850270757  \\
            394.9988935605222  0.0508841693858285  \\
            395.1316662978535  0.05088811691646437  \\
            395.26443903518475  0.050892061020218184  \\
            395.397211772516  0.050896001622425205  \\
            395.52998450984734  0.050899938648152905  \\
            395.6627572471786  0.050903872022201  \\
            395.79552998450987  0.050907801669101437  \\
            395.92830272184113  0.05091172751311838  \\
            396.0610754591724  0.05091564947824825  \\
            396.19384819650367  0.05091956748821968  \\
            396.32662093383493  0.05092348129014547  \\
            396.4593936711662  0.05092739120590082  \\
            396.59216640849746  0.05093129724048431  \\
            396.7249391458287  0.050935199317807836  \\
            396.85771188316  0.05093909736166771  \\
            396.99048462049126  0.050942991295744644  \\
            397.1232573578225  0.05094688104360378  \\
            397.2560300951538  0.050950766528694645  \\
            397.38880283248506  0.0509546476743512  \\
            397.5215755698163  0.050958524403791804  \\
            397.6543483071476  0.050962396640119235  \\
            397.78712104447885  0.050966264306320695  \\
            397.9198937818101  0.05097012732526777  \\
            398.0526665191414  0.05097398561971647  \\
            398.18543925647265  0.05097783911230722  \\
            398.3182119938039  0.05098168772556486  \\
            398.4509847311352  0.05098553138189863  \\
            398.5837574684665  0.05098937000360219  \\
            398.71653020579777  0.05099320351285361  \\
            398.84930294312903  0.05099703183171536  \\
            398.9820756804603  0.05100085488213434  \\
            399.11484841779156  0.051004672585941865  \\
            399.24762115512283  0.05100848486485363  \\
            399.3803938924541  0.05101229164046978  \\
            399.51316662978536  0.051016092834274836  \\
            399.6459393671166  0.05101988836763776  \\
            399.7787121044479  0.051023678161811914  \\
            399.91148484177916  0.051027462137935055  \\
            400.0442575791104  0.051031240217029386  \\
            400.1770303164417  0.0510350123200015  \\
            400.30980305377295  0.0510387783676424  \\
            400.4425757911042  0.051042538280627506  \\
            400.5753485284355  0.05104629197951665  \\
            400.70812126576675  0.05105004076406398  \\
            400.840894003098  0.05105378411609163  \\
            400.9736667404293  0.0510575206199729  \\
            401.10643947776055  0.05106125039933368  \\
            401.2392122150918  0.051064973564895005  \\
            401.3719849524231  0.05106869021447314  \\
            401.50475768975434  0.05107240043297953  \\
            401.63753042708566  0.05107610429242084  \\
            401.77030316441693  0.05107980185189891  \\
            401.9030759017482  0.051083493157610765  \\
            402.03584863907946  0.05108717824284866  \\
            402.1686213764107  0.05109085712800004  \\
            402.301394113742  0.051094529820547525  \\
            402.43416685107326  0.05109819631506895  \\
            402.5669395884045  0.05110185659323734  \\
            402.6997123257358  0.05110551062382094  \\
            402.83248506306705  0.05110915836268314  \\
            402.9652578003983  0.05111279975278258  \\
            403.0980305377296  0.05111643472417307  \\
            403.23080327506085  0.05112006319400361  \\
            403.3635760123921  0.05112368506651843  \\
            403.4963487497234  0.05112730023305692  \\
            403.62912148705465  0.051130908572053706  \\
            403.7618942243859  0.05113450994903856  \\
            403.8946669617172  0.05113810421663648  \\
            404.02743969904844  0.051141691214567686  \\
            404.1602124363797  0.05114527076964755  \\
            404.292985173711  0.05114884269578665  \\
            404.42575791104224  0.051152406793990794  \\
            404.55853064837356  0.05115596285236095  \\
            404.6913033857048  0.051159510646093295  \\
            404.8240761230361  0.05116304993747921  \\
            404.95684886036736  0.051166580475905256  \\
            405.0896215976986  0.05117010199785321  \\
            405.2223943350299  0.05117361422690004  \\
            405.35516707236116  0.05117711687371791  \\
            405.4879398096924  0.051180613143280686  \\
            405.6207125470237  0.05118410240448866  \\
            405.75348528435495  0.051187581651847495  \\
            405.8862580216862  0.051191051450845106  \\
            406.0190307590175  0.05119451230465329  \\
            406.15180349634875  0.05119796465412778  \\
            406.28457623368  0.051201408877808184  \\
            406.4173489710113  0.05120484529191806  \\
            406.55012170834254  0.051208274150364864  \\
            406.6828944456738  0.05121169564473993  \\
            406.8156671830051  0.051215109904318566  \\
            406.94843992033634  0.05121851699605992  \\
            407.0812126576676  0.051221916924607105  \\
            407.2139853949989  0.051225309632287115  \\
            407.34675813233014  0.05122869499911086  \\
            407.4795308696614  0.05123207284277317  \\
            407.6123036069927  0.05123544291865276  \\
            407.745076344324  0.05123880491981229  \\
            407.87784908165526  0.051242158476998305  \\
            408.0106218189865  0.051245503158641265  \\
            408.1433945563178  0.05124883847085555  \\
            408.27616729364905  0.05125216385743944  \\
            408.4089400309803  0.05125547869987512  \\
            408.5417127683116  0.051258782397218275  \\
            408.67448550564285  0.05126208212265639  \\
            408.8072582429741  0.05126536978604442  \\
            408.9400309803054  0.0512686461182433  \\
            409.07280371763665  0.05127191177533211  \\
            409.2055764549679  0.05127516733860805  \\
            409.3383491922992  0.05127841331458646  \\
            409.47112192963044  0.051281650135000835  \\
            409.6038946669617  0.05128487815680279  \\
            409.736667404293  0.05128809766216209  \\
            409.86944014162424  0.051291308858466604  \\
            410.0022128789555  0.05129451187832236  \\
            410.13498561628677  0.05129770677955354  \\
            410.26775835361804  0.051300893545202425  \\
            410.4005310909493  0.05130407208352946  \\
            410.53330382828057  0.05130724222801321  \\
            410.6660765656119  0.05131040373735039  \\
            410.79884930294315  0.05131355629545583  \\
            410.9316220402744  0.05131669951146252  \\
            411.0643947776057  0.05131983291972157  \\
            411.19716751493695  0.05132295597980225  \\
            411.3299402522682  0.05132606807649192  \\
            411.4627129895995  0.051329168519796124  \\
            411.59548572693075  0.05133225654493852  \\
            411.728258464262  0.051335334896117954  \\
            411.8610312015933  0.051338404532066735  \\
            411.99380393892454  0.051341462902526454  \\
            412.1265766762558  0.051344510400006566  \\
            412.2593494135871  0.05134754736878986  \\
            412.39212215091834  0.05135057410493232  \\
            412.5248948882496  0.051353590856263266  \\
            412.65766762558087  0.05135659782238524  \\
            412.79044036291214  0.05135959515467406  \\
            412.9232131002434  0.05136258295627882  \\
            413.05598583757467  0.05136556128212188  \\
            413.18875857490593  0.05136853013889885  \\
            413.3215313122372  0.051371489485078636  \\
            413.45430404956846  0.0513744392309034  \\
            413.58707678689973  0.05137737923838857  \\
            413.71984952423105  0.051380309321322815  \\
            413.8526222615623  0.05138322924526813  \\
            413.9853949988936  0.051386138727559726  \\
            414.11816773622485  0.0513890374373061  \\
            414.2509404735561  0.05139192499538902  \\
            414.3837132108874  0.05139480097446352  \\
            414.51648594821864  0.0513976648989579  \\
            414.6492586855499  0.05140051624507371  \\
            414.7820314228812  0.05140335448203824  \\
            414.91480416021244  0.051406183297258747  \\
            415.0475768975437  0.05140900099919918  \\
            415.180349634875  0.051411807708170484  \\
            415.31312237220624  0.05141460352883482  \\
            415.4458951095375  0.0514173885502055  \\
            415.57866784686877  0.051420162845647044  \\
            415.71144058420003  0.05142292647287514  \\
            415.8442133215313  0.05142567947395665  \\
            415.97698605886256  0.051428421875309625  \\
            416.10975879619383  0.05143115368770331  \\
            416.2425315335251  0.05143387490625811  \\
            416.37530427085636  0.051436585510445616  \\
            416.5080770081876  0.05143928546408861  \\
            416.6408497455189  0.05144197471536105  \\
            416.7736224828502  0.05144465319678807  \\
            416.9063952201815  0.051447320825246  \\
            417.03916795751275  0.051449977501962334  \\
            417.171940694844  0.05145262311251576  \\
            417.3047134321753  0.051455257526836135  \\
            417.43748616950654  0.0514578805992045  \\
            417.5702589068378  0.05146049216825311  \\
            417.7030316441691  0.05146309205696534  \\
            417.83580438150034  0.05146568007267578  \\
            417.9685771188316  0.051468255965881296  \\
            418.10134985616287  0.05147081986190031  \\
            418.23412259349413  0.05147337199132021  \\
            418.3668953308254  0.051475912480834114  \\
            418.49966806815667  0.05147844144079771  \\
            418.63244080548793  0.051480958965229355  \\
            418.7652135428192  0.05148346513180999  \\
            418.89798628015046  0.05148596000188322  \\
            419.0307590174817  0.051488443620455224  \\
            419.163531754813  0.05149091601619482  \\
            419.29630449214426  0.05149337720143345  \\
            419.4290772294755  0.05149582717216518  \\
            419.5618499668068  0.05149826590804669  \\
            419.69462270413806  0.05150069337239727  \\
            419.8273954414694  0.05150310951219885  \\
            419.96016817880064  0.051505514258095984  \\
            420.0929409161319  0.05150790752439581  \\
            420.2257136534632  0.051510289209068125  \\
            420.35848639079444  0.05151265919374533  \\
            420.4912591281257  0.05151501734372245  \\
            420.62403186545697  0.05151736350795713  \\
            420.75680460278824  0.05151969751906963  \\
            420.8895773401195  0.051522019193342844  \\
            421.02235007745077  0.05152432832797367  \\
            421.15512281478203  0.051526624733398765  \\
            421.2878955521133  0.05152890876306107  \\
            421.42066828944456  0.05153118056648842  \\
            421.55344102677583  0.051533440276142005  \\
            421.6862137641071  0.051535688007416425  \\
            421.81898650143836  0.05153792385863966  \\
            421.9517592387696  0.05154014791107305  \\
            422.0845319761009  0.051542360228911385  \\
            422.21730471343216  0.051544560859282766  \\
            422.3500774507634  0.05154674983224876  \\
            422.4828501880947  0.05154892716080424  \\
            422.61562292542595  0.05155109284087753  \\
            422.7483956627573  0.05155324685133031  \\
            422.88116840008854  0.05155538915395765  \\
            423.0139411374198  0.051557519693488034  \\
            423.1467138747511  0.051559638397583284  \\
            423.27948661208234  0.05156174517683864  \\
            423.4122593494136  0.051563839924782744  \\
            423.54503208674487  0.05156592251787758  \\
            423.67780482407613  0.051567992815518555  \\
            423.8105775614074  0.051570050660034464  \\
            423.94335029873866  0.051572095876687464  \\
            424.07612303606993  0.05157412827367313  \\
            424.2088957734012  0.051576147723407524  \\
            424.34166851073246  0.05157815454182917  \\
            424.4744412480637  0.051580148925185816  \\
            424.607213985395  0.05158213101432465  \\
            424.73998672272626  0.051584100927051776  \\
            424.8727594600575  0.05158605875813224  \\
            425.0055321973888  0.05158800457928998  \\
            425.13830493472005  0.051589938439207825  \\
            425.2710776720513  0.051591860363527545  \\
            425.4038504093826  0.05159377035484983  \\
            425.53662314671385  0.05159566839273424  \\
            425.6693958840451  0.05159755443369929  \\
            425.80216862137644  0.051599428411222364  \\
            425.9349413587077  0.05160128990733063  \\
            426.06771409603897  0.05160313989950461  \\
            426.20048683337023  0.05160497889525948  \\
            426.3332595707015  0.05160680721117086  \\
            426.46603230803277  0.05160862507858574  \\
            426.59880504536403  0.05161043264362247  \\
            426.7315777826953  0.05161222996717082  \\
            426.86435052002656  0.05161401702489189  \\
            426.9971232573578  0.051615793707218194  \\
            427.1298959946891  0.051617559819353606  \\
            427.26266873202036  0.05161931508127338  \\
            427.3954414693516  0.05162105912772416  \\
            427.5282142066829  0.05162279150665219  \\
            427.66098694401416  0.05162451177965093  \\
            427.7937596813454  0.051626220155768295  \\
            427.9265324186767  0.05162791677805597  \\
            428.05930515600795  0.05162960175869377  \\
            428.1920778933392  0.05163127517898968  \\
            428.3248506306705  0.051632937089379785  \\
            428.45762336800175  0.05163458750942829  \\
            428.590396105333  0.05163622642782756  \\
            428.7231688426643  0.051637853802398055  \\
            428.8559415799956  0.051639469560088413  \\
            428.98871431732687  0.05164107359697536  \\
            429.12148705465813  0.051642665778263756  \\
            429.2542597919894  0.051644245919974845  \\
            429.38703252932066  0.05164581386299011  \\
            429.51980526665193  0.05164737005598265  \\
            429.6525780039832  0.051648914774313444  \\
            429.78535074131446  0.051650448237061906  \\
            429.9181234786457  0.05165197060702593  \\
            430.050896215977  0.051653481990721783  \\
            430.18366895330826  0.051654982438384185  \\
            430.3164416906395  0.0516564719439663  \\
            430.4492144279708  0.05165795044513973  \\
            430.58198716530205  0.05165941782329448  \\
            430.7147599026333  0.051660873903539004  \\
            430.8475326399646  0.05166231845470019  \\
            430.98030537729585  0.05166375116299714  \\
            431.1130781146271  0.05166517185443238  \\
            431.2458508519584  0.051666580878757425  \\
            431.37862358928965  0.05166797844341952  \\
            431.5113963266209  0.05166936471110312  \\
            431.6441690639522  0.051670739799729845  \\
            431.77694180128344  0.05167210378245849  \\
            431.90971453861476  0.05167345668768504  \\
            432.04248727594603  0.051674798499042655  \\
            432.1752600132773  0.051676129155401686  \\
            432.30803275060856  0.05167744855086965  \\
            432.4408054879398  0.051678756534791266  \\
            432.5735782252711  0.05168005291174841  \\
            432.70635096260236  0.05168133740266372  \\
            432.8391236999336  0.05168260993987459  \\
            432.9718964372649  0.05168387090601079  \\
            433.10466917459615  0.051685120537797974  \\
            433.2374419119274  0.05168635902224143  \\
            433.3702146492587  0.05168758649662598  \\
            433.50298738658995  0.051688803048516044  \\
            433.6357601239212  0.051690008715755596  \\
            433.7685328612525  0.05169120348646819  \\
            433.90130559858375  0.051692387299056966  \\
            434.034078335915  0.051693560042204614  \\
            434.1668510732463  0.05169472155487341  \\
            434.29962381057754  0.05169587162630521  \\
            434.4323965479088  0.05169700995185719  \\
            434.5651692852401  0.05169813652413524  \\
            434.69794202257134  0.05169925169674509  \\
            434.8307147599026  0.051700355688202124  \\
            434.9634874972339  0.05170144866987929  \\
            435.0962602345652  0.05170253076600699  \\
            435.22903297189646  0.05170360205367317  \\
            435.3618057092277  0.05170466256282327  \\
            435.494578446559  0.05170571227626023  \\
            435.62735118389026  0.05170675112964451  \\
            435.7601239212215  0.051707779011494065  \\
            435.8928966585528  0.05170879576318438  \\
            436.02566939588405  0.0517098011789484  \\
            436.1584421332153  0.05171079495734278  \\
            436.2912148705466  0.05171177716637173  \\
            436.42398760787785  0.05171274815172498  \\
            436.5567603452091  0.05171370813465298  \\
            436.6895330825404  0.051714657288778366  \\
            436.82230581987164  0.05171559574009591  \\
            436.9550785572029  0.051716523566972566  \\
            437.0878512945342  0.051717440800147424  \\
            437.22062403186544  0.05171834742273174  \\
            437.3533967691967  0.05171924337020896  \\
            437.486169506528  0.051720128530434645  \\
            437.61894224385924  0.051721002743636536  \\
            437.7517149811905  0.05172186580241454  \\
            437.8844877185218  0.05172271740410513  \\
            438.0172604558531  0.05172355768264071  \\
            438.15003319318436  0.05172438696242423  \\
            438.2828059305156  0.0517252054569696  \\
            438.4155786678469  0.05172601333318702  \\
            438.54835140517815  0.05172681071138304  \\
            438.6811241425094  0.05172759766526045  \\
            438.8138968798407  0.05172837422191837  \\
            438.94666961717195  0.05172914036185224  \\
            439.0794423545032  0.05172989601895376  \\
            439.2122150918345  0.05173064108051097  \\
            439.34498782916575  0.051731375387208185  \\
            439.477760566497  0.051732098733126015  \\
            439.6105333038283  0.05173281082261053  \\
            439.74330604115954  0.051733511852465996  \\
            439.8760787784908  0.05173420212847417  \\
            440.0088515158221  0.051734881860196605  \\
            440.14162425315334  0.051735551211175186  \\
            440.2743969904846  0.05173621029893207  \\
            440.40716972781587  0.05173685919496979  \\
            440.53994246514713  0.05173749792477118  \\
            440.6727152024784  0.05173812646779938  \\
            440.80548793980967  0.05173874475749787  \\
            440.938260677141  0.051739352681290436  \\
            441.07103341447225  0.05173995008058118  \\
            441.2038061518035  0.05174053675075455  \\
            441.3365788891348  0.05174111240747157  \\
            441.46935162646605  0.051741677303316774  \\
            441.6021243637973  0.051742231722295466  \\
            441.7348971011286  0.05174277586760008  \\
            441.86766983845985  0.051743309897345414  \\
            442.0004425757911  0.05174383392456862  \\
            442.1332153131224  0.05174434801722929  \\
            442.26598805045364  0.05174485219820934  \\
            442.3987607877849  0.05174534644531311  \\
            442.5315335251162  0.051745830691267314  \\
            442.66430626244744  0.051746304823721036  \\
            442.7970789997787  0.05174676868524577  \\
            442.92985173710997  0.05174722207333537  \\
            443.06262447444124  0.051747664720753116  \\
            443.1953972117725  0.051748096928353714  \\
            443.32816994910377  0.051748518958795245  \\
            443.46094268643503  0.051748931009265545  \\
            443.5937154237663  0.05174933323284003  \\
            443.72648816109756  0.05174972573848173  \\
            443.85926089842883  0.05175010859104128  \\
            443.99203363576015  0.05175048181125692  \\
            444.1248063730914  0.05175084537575447  \\
            444.2575791104227  0.051751199217047406  \\
            444.39035184775395  0.051751543223536735  \\
            444.5231245850852  0.05175187723951114  \\
            444.6558973224165  0.05175220106514685  \\
            444.78867005974774  0.05175251445582795  \\
            444.921442797079  0.051752817751894234  \\
            445.0542155344103  0.05175311119456408  \\
            445.18698827174154  0.051753394974287874  \\
            445.3197610090728  0.05175366923851395  \\
            445.4525337464041  0.05175393409168859  \\
            445.58530648373534  0.05175418959525599  \\
            445.7180792210666  0.051754435767658334  \\
            445.85085195839787  0.05175467258433573  \\
            445.98362469572913  0.05175489997772621  \\
            446.1163974330604  0.05175511783726579  \\
            446.24917017039166  0.0517553260093884  \\
            446.38194290772293  0.05175552429303247  \\
            446.5147156450542  0.05175571248517482  \\
            446.64748838238546  0.051755890942590865  \\
            446.7802611197167  0.05175605989061823  \\
            446.913033857048  0.051756219512788394  \\
            447.0458065943793  0.05175636995082667  \\
            447.1785793317106  0.05175651130465222  \\
            447.31135206904185  0.05175664363237799  \\
            447.4441248063731  0.05175676695031085  \\
            447.5768975437044  0.05175688123295145  \\
            447.70967028103564  0.05175698641299429  \\
            447.8424430183669  0.05175708238132773  \\
            447.9752157556982  0.05175716898703395  \\
            448.10798849302944  0.05175724602247198  \\
            448.2407612303607  0.05175731334936787  \\
            448.37353396769197  0.05175737131295619  \\
            448.50630670502323  0.051757420130034176  \\
            448.6390794423545  0.0517574599768861  \\
            448.77185217968577  0.05175749098928336  \\
            448.90462491701703  0.0517575132624844  \\
            449.0373976543483  0.05175752685123479  \\
            449.17017039167956  0.05175753176976716  \\
            449.3029431290108  0.051757527991801236  \\
            449.4357158663421  0.05175751545054382  \\
            449.56848860367336  0.05175749403868882  \\
            449.7012613410046  0.051757463608417195  \\
            449.8340340783359  0.05175742394831529  \\
            449.96680681566716  0.051757374983121295  \\
            450.0995795529985  0.05175731704272026  \\
            450.23235229032974  0.051757250335096434  \\
            450.365125027661  0.051757175029096616  \\
            450.4978977649923  0.0517570912544301  \\
            450.63067050232354  0.051756999101668734  \\
            450.7634432396548  0.0517568986222469  \\
            450.89621597698607  0.0517567898284615  \\
            451.02898871431734  0.05175667269347194  \\
            451.1617614516486  0.05175654715130021  \\
            451.29453418897987  0.051756413096830774  \\
            451.42730692631113  0.051756270385810654  \\
            451.5600796636424  0.051756118806198445  \\
            451.69285240097366  0.05175595834261848  \\
            451.82562513830493  0.05175578930665698  \\
            451.9583978756362  0.05175561189724041  \\
            452.09117061296746  0.0517554262756093  \\
            452.2239433502987  0.051755232565318374  \\
            452.35671608763  0.05175503085223649  \\
            452.48948882496126  0.0517548211845466  \\
            452.6222615622925  0.05175460357274584  \\
            452.7550342996238  0.05175437798964547  \\
            452.88780703695505  0.05175414437037087  \\
            453.0205797742863  0.051753902612361576  \\
            453.15335251161764  0.051753652575371255  \\
            453.2861252489489  0.051753394050092494  \\
            453.4188979862802  0.051753127076641446  \\
            453.55167072361144  0.051752851946177264  \\
            453.6844434609427  0.051752568848395096  \\
            453.81721619827397  0.05175227793682332  \\
            453.94998893560523  0.051751979328823555  \\
            454.0827616729365  0.051751673105590625  \\
            454.21553441026776  0.05175135931215256  \\
            454.34830714759903  0.051751037957370655  \\
            454.4810798849303  0.051750709013939376  \\
            454.61385262226156  0.05175037241838645  \\
            454.7466253595928  0.05175002807107282  \\
            454.8793980969241  0.051749675836192624  \\
            455.01217083425536  0.051749315510673695  \\
            455.1449435715866  0.051748947184657106  \\
            455.2777163089179  0.051748571127519065  \\
            455.41048904624915  0.05174818751960108  \\
            455.5432617835804  0.051747796506656646  \\
            455.6760345209117  0.05174739819985114  \\
            455.80880725824295  0.0517469926757619  \\
            455.9415799955742  0.0517465799763782  \\
            456.07435273290554  0.051746160109101234  \\
            456.2071254702368  0.05174573304674414  \\
            456.33989820756807  0.051745298727531974  \\
            456.47267094489933  0.05174485705510175  \\
            456.6054436822306  0.05174440789850238  \\
            456.73821641956187  0.05174395106442996  \\
            456.87098915689313  0.051743486686685124  \\
            457.0037618942244  0.05174301501222  \\
            457.13653463155566  0.05174253621195616  \\
            457.2693073688869  0.05174205042385723  \\
            457.4020801062182  0.05174155775292885  \\
            457.53485284354946  0.051741058271218644  \\
            457.6676255808807  0.05174055201781627  \\
            457.800398318212  0.05174003899885341  \\
            457.93317105554326  0.051739519187503746  \\
            458.0659437928745  0.05173899252398299  \\
            458.1987165302058  0.05173845891554886  \\
            458.33148926753705  0.05173791823650109  \\
            458.4642620048683  0.05173737030678176  \\
            458.5970347421996  0.05173681529680098  \\
            458.72980747953085  0.051736253431083214  \\
            458.8625802168621  0.051735684871107974  \\
            458.9953529541934  0.051735109747071725  \\
            459.1281256915247  0.051734528157887864  \\
            459.26089842885597  0.051733940171186724  \\
            459.39367116618723  0.05173334582331554  \\
            459.5264439035185  0.05173274511933852  \\
            459.65921664084976  0.051732138033036786  \\
            459.79198937818103  0.05173152450690839  \\
            459.9247621155123  0.05173090445216833  \\
            460.05753485284356  0.05173027774874853  \\
            460.1903075901748  0.05172964423315533  \\
            460.3230803275061  0.051729004104846765  \\
            460.45585306483736  0.05172835756648777  \\
            460.5886258021686  0.0517277047701445  \\
            460.7213985394999  0.051727045838311336  \\
            460.85417127683115  0.05172638086391085  \\
            460.9869440141624  0.051725709910293786  \\
            461.1197167514937  0.051725033011239104  \\
            461.25248948882495  0.051724350170953934  \\
            461.3852622261562  0.051723661364073616  \\
            461.5180349634875  0.05172296653566167  \\
            461.65080770081875  0.05172226560120981  \\
            461.78358043815  0.05172155844663795  \\
            461.9163531754813  0.051720844928081586  \\
            462.04912591281254  0.05172012526620379  \\
            462.18189865014386  0.051719399642864004  \\
            462.31467138747513  0.05171866820078784  \\
            462.4474441248064  0.05171793105486909  \\
            462.58021686213766  0.0517171882921698  \\
            462.7129895994689  0.05171643997192023  \\
            462.8457623368002  0.05171568612551884  \\
            462.97853507413146  0.05171492675653231  \\
            463.1113078114627  0.051714161840695556  \\
            463.244080548794  0.051713391325911705  \\
            463.37685328612525  0.051712615132252074  \\
            463.5096260234565  0.05171183315195624  \\
            463.6423987607878  0.051711045263521535  \\
            463.77517149811905  0.05171025170088518  \\
            463.9079442354503  0.05170945262654951  \\
            464.0407169727816  0.051708648174010205  \\
            464.17348971011285  0.05170783845069343  \\
            464.3062624474441  0.0517070235379558  \\
            464.4390351847754  0.051706203491084436  \\
            464.57180792210664  0.05170537833929693  \\
            464.7045806594379  0.05170454808574133  \\
            464.8373533967692  0.051703712707496206  \\
            464.97012613410044  0.05170287215557056  \\
            465.1028988714317  0.051702026354903924  \\
            465.235671608763  0.05170117520055721  \\
            465.3684443460943  0.05170031860691742  \\
            465.50121708342556  0.05169945680186799  \\
            465.6339898207568  0.051698589933979446  \\
            465.7667625580881  0.051697718127619634  \\
            465.89953529541935  0.05169684148295369  \\
            466.0323080327506  0.051695960075944125  \\
            466.1650807700819  0.05169507395835071  \\
            466.29785350741315  0.05169418315773058  \\
            466.4306262447444  0.05169328767743818  \\
            466.5633989820757  0.05169238749662525  \\
            466.69617171940695  0.05169148257024087  \\
            466.8289444567382  0.05169057282903146  \\
            466.9617171940695  0.051689658171925904  \\
            467.09448993140074  0.05168873854617808  \\
            467.227262668732  0.05168781416309688  \\
            467.3600354060633  0.05168688516048877  \\
            467.49280814339454  0.0516859516541264  \\
            467.6255808807258  0.05168501373774864  \\
            467.7583536180571  0.05168407148306057  \\
            467.89112635538834  0.05168312493973348  \\
            468.0238990927196  0.051682174135404865  \\
            468.15667183005087  0.051681219075678415  \\
            468.2894445673822  0.051680259744124046  \\
            468.42221730471346  0.05167929610227788  \\
            468.5549900420447  0.051678328089642234  \\
            468.687762779376  0.05167735561857233  \\
            468.82053551670725  0.05167637863213276  \\
            468.9533082540385  0.05167539732758161  \\
            469.0860809913698  0.051674411833850166  \\
            469.21885372870105  0.05167342226018971  \\
            469.3516264660323  0.05167242869617157  \\
            469.4843992033636  0.05167143121168711  \\
            469.61717194069485  0.05167042985694771  \\
            469.7499446780261  0.05166942466248479  \\
            469.8827174153574  0.0516684156391498  \\
            470.01549015268864  0.051667402778114206  \\
            470.1482628900199  0.05166638605086953  \\
            470.2810356273512  0.0516653654092273  \\
            470.41380836468244  0.05166434078531909  \\
            470.5465811020137  0.05166331209405803  \\
            470.67935383934497  0.05166227949633148  \\
            470.81212657667623  0.05166124312219238  \\
            470.9448993140075  0.05166020307702129  \\
            471.07767205133877  0.05165915944897082  \\
            471.21044478867003  0.051658112308965685  \\
            471.34321752600135  0.05165706171070261  \\
            471.4759902633326  0.051656007690650416  \\
            471.6087630006639  0.051654950268049955  \\
            471.74153573799515  0.05165388944491417  \\
            471.8743084753264  0.05165282520602802  \\
            472.0070812126577  0.05165175751894858  \\
            472.13985394998895  0.05165068633400492  \\
            472.2726266873202  0.05164961157112354  \\
            472.4053994246515  0.05164853327225233  \\
            472.53817216198274  0.051647451588346556  \\
            472.670944899314  0.051646366623352445  \\
            472.8037176366453  0.05164527846646527  \\
            472.93649037397654  0.05164418719212934  \\
            473.0692631113078  0.05164309286003801  \\
            473.20203584863907  0.051641995515133654  \\
            473.33480858597034  0.05164089518760771  \\
            473.4675813233016  0.05163979189290065  \\
            473.60035406063287  0.05163868563170199  \\
            473.73312679796413  0.05163757638995029  \\
            473.8658995352954  0.051636464138833146  \\
            473.99867227262666  0.051635348834787195  \\
            474.13144500995793  0.051634230409161846  \\
            474.26421774728925  0.051633108945117946  \\
            474.3969904846205  0.051631984566561526  \\
            474.5297632219518  0.05163085736532129  \\
            474.66253595928305  0.0516297274209087  \\
            474.7953086966143  0.05162859480051788  \\
            474.9280814339456  0.051627459559025674  \\
            475.06085417127684  0.051626321738991635  \\
            475.1936269086081  0.05162518137065804  \\
            475.3263996459394  0.05162403847194983  \\
            475.45917238327064  0.05162289304847468  \\
            475.5919451206019  0.051621745093522985  \\
            475.7247178579332  0.0516205945880678  \\
            475.85749059526444  0.05161944150076493  \\
            475.9902633325957  0.05161828577859866  \\
            476.12303606992697  0.05161712745529719  \\
            476.25580880725823  0.0516159666515793  \\
            476.3885815445895  0.051614803452185276  \\
            476.52135428192076  0.05161363793187156  \\
            476.65412701925203  0.05161247015541075  \\
            476.7868997565833  0.051611300177591586  \\
            476.91967249391456  0.051610128043218975  \\
            477.0524452312458  0.05160895378711397  \\
            477.1852179685771  0.05160777743411377  \\
            477.3179907059084  0.05160659899907174  \\
            477.4507634432397  0.05160541848685739  \\
            477.58353618057095  0.05160423589235638  \\
            477.7163089179022  0.05160305120047054  \\
            477.8490816552335  0.05160186438611783  \\
            477.98185439256474  0.05160067540867464  \\
            478.114627129896  0.051599484338984786  \\
            478.2473998672273  0.051598291270978314  \\
            478.38017260455854  0.05159709627754976  \\
            478.5129453418898  0.05159589942379471  \\
            478.64571807922107  0.05159470076700974  \\
            478.77849081655233  0.05159350035669248  \\
            478.9112635538836  0.05159229823454159  \\
            479.04403629121487  0.05159109443445676  \\
            479.17680902854613  0.05158988898253869  \\
            479.3095817658774  0.05158868189708914  \\
            479.44235450320866  0.051587473188610886  \\
            479.5751272405399  0.051586262859807726  \\
            479.7078999778712  0.051585050905584504  \\
            479.84067271520246  0.051583837313047075  \\
            479.9734454525337  0.05158262205790748  \\
            480.106218189865  0.05158140515365712  \\
            480.23899092719626  0.051580186691402526  \\
            480.3717636645276  0.05157896673698332  \\
            480.50453640185884  0.05157774535043814  \\
            480.6373091391901  0.051576522586004564  \\
            480.7700818765214  0.05157529849211923  \\
            480.90285461385264  0.05157407311141775  \\
            481.0356273511839  0.051572846480734715  \\
            481.16840008851517  0.05157161863110375  \\
            481.30117282584644  0.05157038958775747  \\
            481.4339455631777  0.05156915937012748  \\
            481.56671830050897  0.0515679279918444  \\
            481.69949103784023  0.05156669546073784  \\
            481.8322637751715  0.05156546177883639  \\
            481.96503651250276  0.05156422694236769  \\
            482.09780924983403  0.05156299094175833  \\
            482.2305819871653  0.05156175377708066  \\
            482.36335472449656  0.051560515522299157  \\
            482.4961274618278  0.051559276234283975  \\
            482.6289001991591  0.05155803596563448  \\
            482.76167293649036  0.05155679476492754  \\
            482.8944456738216  0.051555552676717506  \\
            483.0272184111529  0.05155430974153624  \\
            483.15999114848415  0.0515530659958931  \\
            483.2927638858154  0.05155182147227492  \\
            483.42553662314674  0.05155057619914604  \\
            483.558309360478  0.0515493302009483  \\
            483.69108209780927  0.05154808349810103  \\
            483.82385483514054  0.051546836107001046  \\
            483.9566275724718  0.05154558804002267  \\
            484.08940030980307  0.0515443393055177  \\
            484.22217304713433  0.05154308990781547  \\
            484.3549457844656  0.051541839847222756  \\
            484.48771852179686  0.05154058912855608  \\
            484.62049125912813  0.051539337800700843  \\
            484.7532639964594  0.05153808591205702  \\
            484.88603673379066  0.05153683350710052  \\
            485.0188094711219  0.05153558062781897  \\
            485.1515822084532  0.051534327313711756  \\
            485.28435494578446  0.05153307360179001  \\
            485.4171276831157  0.051531819526576594  \\
            485.549900420447  0.05153056512010612  \\
            485.68267315777825  0.05152931041192493  \\
            485.8154458951095  0.05152805542909112  \\
            485.9482186324408  0.05152680019617453  \\
            486.08099136977205  0.05152554473525674  \\
            486.2137641071033  0.05152428906593104  \\
            486.3465368444346  0.05152303320530252  \\
            486.4793095817659  0.051521777167987975  \\
            486.61208231909717  0.051520520966115944  \\
            486.74485505642843  0.051519264609326716  \\
            486.8776277937597  0.05151800810477232  \\
            487.01040053109097  0.0515167514845581  \\
            487.14317326842223  0.0515154947826752  \\
            487.2759460057535  0.051514238035096846  \\
            487.40871874308476  0.05151298127665688  \\
            487.541491480416  0.05151172454096743  \\
            487.6742642177473  0.05151046786041903  \\
            487.80703695507856  0.05150921126618053  \\
            487.9398096924098  0.051507954788199126  \\
            488.0725824297411  0.0515066984552004  \\
            488.20535516707236  0.051505442294688265  \\
            488.3381279044036  0.051504186332944964  \\
            488.4709006417349  0.051502930595031124  \\
            488.60367337906615  0.05150167510478571  \\
            488.7364461163974  0.051500419884826044  \\
            488.8692188537287  0.05149916495654779  \\
            489.00199159105995  0.05149791034012497  \\
            489.1347643283912  0.05149665605450995  \\
            489.2675370657225  0.05149540211743345  \\
            489.4003098030538  0.051494148545404544  \\
            489.53308254038507  0.051492895353710655  \\
            489.66585527771633  0.05149164256083089  \\
            489.7986280150476  0.05149039021457932  \\
            489.93140075237886  0.051489138330539565  \\
            490.06417348971013  0.05148788693463769  \\
            490.1969462270414  0.05148663605254028  \\
            490.32971896437266  0.051485385709654406  \\
            490.4624917017039  0.05148413593112766  \\
            490.5952644390352  0.05148288674184812  \\
            490.72803717636646  0.0514816381664444  \\
            490.8608099136977  0.0514803902292856  \\
            490.993582651029  0.05147914295448133  \\
            491.12635538836025  0.05147789636588171  \\
            491.2591281256915  0.05147665048707735  \\
            491.3919008630228  0.05147540534139939  \\
            491.52467360035405  0.05147416095191946  \\
            491.6574463376853  0.05147291734144971  \\
            491.7902190750166  0.05147167453254277  \\
            491.92299181234785  0.0514704325474918  \\
            492.0557645496791  0.051469191408330464  \\
            492.1885372870104  0.05146795113683292  \\
            492.32131002434164  0.05146671175451383  \\
            492.45408276167296  0.0514654732826284  \\
            492.58685549900423  0.05146423574217228  \\
            492.7196282363355  0.05146299915388168  \\
            492.85240097366676  0.05146176353823328  \\
            492.985173710998  0.05146052893104568  \\
            493.1179464483293  0.0514592953872452  \\
            493.25071918566056  0.051458062909205675  \\
            493.3834919229918  0.051456831512689344  \\
            493.5162646603231  0.05145560121380404  \\
            493.64903739765435  0.051454372029003194  \\
            493.7818101349856  0.05145314397508582  \\
            493.9145828723169  0.051451917069196544  \\
            494.04735560964815  0.05145069132882559  \\
            494.1801283469794  0.05144946677180877  \\
            494.3129010843107  0.0514482434163275  \\
            494.44567382164195  0.05144702128090878  \\
            494.5784465589732  0.05144580038442522  \\
            494.7112192963045  0.05144458074609502  \\
            494.84399203363574  0.05144336238548199  \\
            494.976764770967  0.051442145322495525  \\
            495.1095375082983  0.05144092957739061  \\
            495.24231024562954  0.05143971517076784  \\
            495.3750829829608  0.051438502123573406  \\
            495.5078557202921  0.051437290457099084  \\
            495.6406284576234  0.05143608019298227  \\
            495.77340119495466  0.05143487135320593  \\
            495.9061739322859  0.051433663960098644  \\
            496.0389466696172  0.05143245803633459  \\
            496.17171940694845  0.05143125360493352  \\
            496.3044921442797  0.05143005068926083  \\
            496.437264881611  0.05142884931302745  \\
            496.57003761894225  0.05142764950028996  \\
            496.7028103562735  0.051426451275450515  \\
            496.8355830936048  0.05142525466325687  \\
            496.96835583093605  0.05142405968880237  \\
            497.1011285682673  0.05142286639711262  \\
            497.2339013055986  0.05142167485196263  \\
            497.36667404292984  0.05142048504806702  \\
            497.4994467802611  0.05141929698821286  \\
            497.6322195175924  0.05141811067624254  \\
            497.76499225492364  0.05141692611705373  \\
            497.8977649922549  0.05141574331659939  \\
            498.0305377295862  0.051414562281887774  \\
            498.16331046691744  0.05141338302098244  \\
            498.2960832042487  0.05141220554300219  \\
            498.42885594157997  0.05141102985812116  \\
            498.5616286789113  0.051409855977568766  \\
            498.69440141624256  0.05140868391362971  \\
            498.8271741535738  0.05140751367964398  \\
            498.9599468909051  0.05140634529000686  \\
            499.09271962823635  0.051405178760168924  \\
            499.2254923655676  0.05140401410663603  \\
            499.3582651028989  0.051402851346969335  \\
            499.49103784023015  0.05140169049978528  \\
            499.6238105775614  0.051400531584755604  \\
            499.7565833148927  0.051399374622607324  \\
            499.88935605222395  0.05139821963512275  \\
            500.0221287895552  0.05139706664513948  \\
            500.1549015268865  0.05139591567655042  \\
            500.28767426421774  0.05139476675430375  \\
            500.420447001549  0.05139361990440294  \\
            500.5532197388803  0.051392475153906755  \\
            500.68599247621154  0.051391332530929236  \\
            500.8187652135428  0.051390192064639746  \\
            500.95153795087407  0.05138905378526291  \\
            501.08431068820533  0.05138791772407864  \\
            501.2170834255366  0.05138678393407247  \\
            501.34985616286787  0.05138565248305593  \\
            501.48262890019913  0.05138452335867892  \\
            501.61540163753045  0.05138339655111646  \\
            501.7481743748617  0.0513822720522678  \\
            501.880947112193  0.051381149855756446  \\
            502.01371984952425  0.05138002995693011  \\
            502.1464925868555  0.051378912352860774  \\
            502.2792653241868  0.05137779704234462  \\
            502.41203806151805  0.05137668402590208  \\
            502.5448107988493  0.05137557330577782  \\
            502.6775835361806  0.051374464885940774  \\
            502.81035627351184  0.051373358772084064  \\
            502.9431290108431  0.051372254971625064  \\
            503.0759017481744  0.0513711534937054  \\
            503.20867448550564  0.05137005434919091  \\
            503.3414472228369  0.051368957550671675  \\
            503.47421996016817  0.05136786311246203  \\
            503.60699269749944  0.051366771050600515  \\
            503.7397654348307  0.05136568138284993  \\
            503.87253817216197  0.051364594128697295  \\
            504.00531090949323  0.051363509309353884  \\
            504.1380836468245  0.05136242694775518  \\
            504.27085638415576  0.051361347068560936  \\
            504.40362912148703  0.0513602696981551  \\
            504.5364018588183  0.0513591948646459  \\
            504.6691745961496  0.05135812259786576  \\
            504.8019473334809  0.051357052929371365  \\
            504.93472007081215  0.051355985892443626  \\
            505.0674928081434  0.05135492152208768  \\
            505.2002655454747  0.051353859855032935  \\
            505.33303828280594  0.051352800950872  \\
            505.4658110201372  0.05135174488128125  \\
            505.5985837574685  0.05135069162637019  \\
            505.73135649479974  0.05134964116486762  \\
            505.864129232131  0.051348593477815875  \\
            505.9969019694623  0.05134754854857085  \\
            506.12967470679354  0.051346506362802025  \\
            506.2624474441248  0.05134546690849244  \\
            506.39522018145607  0.051344430175938684  \\
            506.52799291878733  0.051343396157750916  \\
            506.6607656561186  0.051342364848852885  \\
            506.79353839344986  0.05134133624648186  \\
            506.92631113078113  0.05134031035018869  \\
            507.0590838681124  0.051339287161837804  \\
            507.19185660544366  0.05133826668560718  \\
            507.3246293427749  0.05133724892798836  \\
            507.4574020801062  0.05133623389778645  \\
            507.5901748174375  0.05133522160612013  \\
            507.7229475547688  0.051334212066421615  \\
            507.85572029210005  0.051333205294436725  \\
            507.9884930294313  0.05133220130822482  \\
            508.1212657667626  0.051331200128158824  \\
            508.25403850409384  0.05133020177692522  \\
            508.3868112414251  0.051329206279524066  \\
            508.5195839787564  0.05132821366326899  \\
            508.65235671608764  0.05132722395778716  \\
            508.7851294534189  0.05132623719501933  \\
            508.91790219075017  0.0513252534092198  \\
            509.05067492808143  0.05132427263695645  \\
            509.1834476654127  0.05132329491711071  \\
            509.31622040274397  0.05132232029087759  \\
            509.44899314007523  0.05132134894161597  \\
            509.5817658774065  0.05132038080357745  \\
            509.71453861473776  0.05131941578108899  \\
            509.847311352069  0.05131845386256847  \\
            509.9800840894003  0.0513174950378801  \\
            510.11285682673156  0.05131653929833438  \\
            510.2456295640628  0.051315586636688164  \\
            510.3784023013941  0.05131463704714463  \\
            510.51117503872536  0.05131369052535326  \\
            510.6439477760567  0.05131274706840989  \\
            510.77672051338794  0.051311806674856644  \\
            510.9094932507192  0.05131086934468199  \\
            511.0422659880505  0.051309935079320725  \\
            511.17503872538174  0.05130900388165395  \\
            511.307811462713  0.05130807575600911  \\
            511.44058420004427  0.05130715070815997  \\
            511.57335693737554  0.0513062287453266  \\
            511.7061296747068  0.05130530987617541  \\
            511.83890241203807  0.05130439411081914  \\
            511.97167514936933  0.05130348146081684  \\
            512.1044478867005  0.05130257193917388  \\
            512.2372206240319  0.05130166556034197  \\
            512.3699933613632  0.051300762340219144  \\
            512.5027660986945  0.05129986229614974  \\
            512.6355388360257  0.05129896544692444  \\
            512.768311573357  0.051298071812780226  \\
            512.9010843106882  0.051297181415400434  \\
            513.0338570480195  0.0512962942779147  \\
            513.1666297853508  0.051295410424899  \\
            513.299402522682  0.051294529882375615  \\
            513.4321752600133  0.051293652677813176  \\
            513.5649479973446  0.05129277902383602  \\
            513.6977207346758  0.05129190887715369  \\
            513.8304934720071  0.05129104214822147  \\
            513.9632662093384  0.051290178815844724  \\
            514.0960389466696  0.05128931886121415  \\
            514.2288116840009  0.051288462267905795  \\
            514.3615844213322  0.05128760902188112  \\
            514.4943571586634  0.05128675911148688  \\
            514.6271298959947  0.05128591252745527  \\
            514.759902633326  0.05128506926290378  \\
            514.8926753706572  0.0512842293133353  \\
            515.0254481079885  0.05128339267663809  \\
            515.1582208453198  0.05128255935308573  \\
            515.290993582651  0.05128172934533722  \\
            515.4237663199823  0.05128090265843688  \\
            515.5565390573136  0.0512800792998144  \\
            515.6893117946448  0.05127925927928487  \\
            515.8220845319761  0.05127844260904868  \\
            515.9548572693074  0.05127762930369164  \\
            516.0876300066386  0.0512768193801849  \\
            516.2204027439699  0.051276012857884974  \\
            516.3531754813012  0.051275209758533724  \\
            516.4859482186324  0.05127441010625841  \\
            516.6187209559637  0.051273613927571626  \\
            516.751493693295  0.051272821251371344  \\
            516.8842664306262  0.05127203210894089  \\
            517.0170391679575  0.05127124653394897  \\
            517.1498119052887  0.051270464562449616  \\
            517.28258464262  0.05126968623288227  \\
            517.4153573799513  0.05126891158607172  \\
            517.5481301172825  0.051268140665228085  \\
            517.6809028546138  0.05126737356087273  \\
            517.8136755919451  0.051266610184889455  \\
            517.9464483292763  0.05126585048620846  \\
            518.0792210666076  0.05126509443740725  \\
            518.211993803939  0.05126434201371638  \\
            518.3447665412702  0.05126359319301933  \\
            518.4775392786015  0.05126284795585259  \\
            518.6103120159328  0.05126210628540562  \\
            518.743084753264  0.05126136816752086  \\
            518.8758574905953  0.05126063359069375  \\
            519.0086302279266  0.05125990254607269  \\
            519.1414029652578  0.05125917502745907  \\
            519.2741757025891  0.051258451031307266  \\
            519.4069484399204  0.05125773055672461  \\
            519.5397211772516  0.05125701360547146  \\
            519.6724939145829  0.05125630018196112  \\
            519.8052666519142  0.051255590293259885  \\
            519.9380393892454  0.05125488394908703  \\
            520.0708121265767  0.05125418116181482  \\
            520.203584863908  0.05125348194646849  \\
            520.3363576012392  0.05125278632072627  \\
            520.4691303385705  0.05125209430491934  \\
            520.6019030759018  0.05125140592203191  \\
            520.734675813233  0.05125072119770113  \\
            520.8674485505643  0.051250040160217156  \\
            521.0002212878956  0.05124936284052311  \\
            521.1329940252268  0.0512486892722151  \\
            521.2657667625581  0.05124801949154223  \\
            521.3985394998894  0.05124735353740655  \\
            521.5313122372206  0.05124669145136313  \\
            521.6640849745519  0.05124603327762  \\
            521.7968577118831  0.05124537899684262  \\
            521.9296304492144  0.051244728572278714  \\
            522.0624031865457  0.05124408193983749  \\
            522.195175923877  0.0512434390397036  \\
            522.3279486612082  0.05124279982419358  \\
            522.4607213985395  0.05124216425775588  \\
            522.5934941358707  0.05124153231697086  \\
            522.726266873202  0.0512409039905508  \\
            522.8590396105333  0.05124027927933985  \\
            522.9918123478645  0.05123965819631412  \\
            523.1245850851958  0.05123904076658158  \\
            523.2573578225271  0.05123842702738216  \\
            523.3901305598583  0.05123781702808764  \\
            523.5229032971896  0.05123721083020175  \\
            523.6556760345209  0.05123660850736011  \\
            523.7884487718521  0.05123601022644848  \\
            523.9212215091834  0.051235416043641444  \\
            524.0539942465147  0.05123482538713638  \\
            524.1867669838459  0.05123423828005734  \\
            524.3195397211773  0.05123365475632328  \\
            524.4523124585086  0.05123307486064808  \\
            524.5850851958398  0.05123249864854059  \\
            524.7178579331711  0.051231926186304594  \\
            524.8506306705024  0.0512313575510388  \\
            524.9834034078336  0.051230792830636876  \\
            525.1161761451649  0.0512302321237874  \\
            525.2489488824962  0.051229675466377876  \\
            525.3817216198274  0.051229122475694014  \\
            525.5144943571587  0.05122857323805452  \\
            525.64726709449  0.051228027495969955  \\
            525.7800398318212  0.05122748505196344  \\
            525.9128125691525  0.05122694576857063  \\
            526.0455853064838  0.05122640956833975  \\
            526.178358043815  0.05122587643383158  \\
            526.3111307811463  0.05122534640761947  \\
            526.4439035184776  0.051224819592289306  \\
            526.5766762558088  0.05122429615043955  \\
            526.7094489931401  0.051223776287803426  \\
            526.8422217304714  0.05122325996409636  \\
            526.9749944678026  0.051222747143472414  \\
            527.1077672051339  0.05122223775926627  \\
            527.2405399424651  0.05122173176559843  \\
            527.3733126797964  0.05122122913737517  \\
            527.5060854171277  0.051220729870288535  \\
            527.638858154459  0.05122023398081637  \\
            527.7716308917902  0.0512197415062223  \\
            527.9044036291215  0.051219252504555744  \\
            528.0371763664527  0.051218767054651886  \\
            528.169949103784  0.051218285256131736  \\
            528.3027218411153  0.05121780722940204  \\
            528.4354945784465  0.051217333115655364  \\
            528.5682673157778  0.051216862898549216  \\
            528.7010400531091  0.05121639644674665  \\
            528.8338127904403  0.0512159336339214  \\
            528.9665855277716  0.05121547432334512  \\
            529.0993582651029  0.05121501840832324  \\
            529.2321310024341  0.051214565812195065  \\
            529.3649037397654  0.0512141164883337  \\
            529.4976764770967  0.05121367042014609  \\
            529.6304492144279  0.051213227621072985  \\
            529.7632219517592  0.05121278813458898  \\
            529.8959946890905  0.0512123520342025  \\
            530.0287674264217  0.05121191942345578  \\
            530.161540163753  0.051211490435924885  \\
            530.2943129010843  0.05121106523521972  \\
            530.4270856384156  0.0512106437090383  \\
            530.5598583757469  0.05121022579470131  \\
            530.6926311130782  0.05120981138347181  \\
            530.8254038504094  0.05120940038574923  \\
            530.9581765877407  0.05120899273378299  \\
            531.090949325072  0.05120858838167247  \\
            531.2237220624032  0.051208187305367095  \\
            531.3564947997345  0.05120778950266625  \\
            531.4892675370658  0.05120739499321935  \\
            531.622040274397  0.05120700381852577  \\
            531.7548130117283  0.0512066160419349  \\
            531.8875857490596  0.05120623174864614  \\
            532.0203584863908  0.05120585104570885  \\
            532.1531312237221  0.05120547406202241  \\
            532.2859039610534  0.05120510091216934  \\
            532.4186766983846  0.051204731424812536  \\
            532.5514494357159  0.05120436550356622  \\
            532.6842221730471  0.05120400303367682  \\
            532.8169949103784  0.05120364392167335  \\
            532.9497676477097  0.051203288095367346  \\
            533.0825403850409  0.05120293550385292  \\
            533.2153131223722  0.05120258611750676  \\
            533.3480858597035  0.051202239927988086  \\
            533.4808585970347  0.051201896948238686  \\
            533.613631334366  0.0512015572124829  \\
            533.7464040716973  0.05120122077622764  \\
            533.8791768090285  0.051200887716262376  \\
            534.0119495463598  0.051200558130659116  \\
            534.1447222836911  0.05120023213877244  \\
            534.2774950210223  0.0511999098812395  \\
            534.4102677583536  0.05119959134899863  \\
            534.5430404956849  0.05119927634544018  \\
            534.6758132330161  0.05119896477525976  \\
            534.8085859703474  0.05119865654914932  \\
            534.9413587076787  0.051198351594571534  \\
            535.0741314450099  0.05119804985575982  \\
            535.2069041823412  0.05119775129371831  \\
            535.3396769196725  0.051197455886221876  \\
            535.4724496570037  0.05119716362781609  \\
            535.605222394335  0.051196874529817256  \\
            535.7379951316663  0.05119658862031242  \\
            535.8707678689975  0.05119630594415934  \\
            536.0035406063288  0.0511960265629865  \\
            536.13631334366  0.05119575055519312  \\
            536.2690860809913  0.05119547801594912  \\
            536.4018588183227  0.05119520905719517  \\
            536.534631555654  0.05119494380764267  \\
            536.6674042929852  0.051194682223124816  \\
            536.8001770303165  0.05119442403274319  \\
            536.9329497676478  0.05119416915026123  \\
            537.065722504979  0.051193917503614295  \\
            537.1984952423103  0.0511936690332523  \\
            537.3312679796416  0.051193423692139736  \\
            537.4640407169728  0.0511931814457556  \\
            537.5968134543041  0.05119294227209348  \\
            537.7295861916353  0.051192706161661494  \\
            537.8623589289666  0.05119247311748234  \\
            537.9951316662979  0.05119224315509324  \\
            538.1279044036291  0.05119201630254599  \\
            538.2606771409604  0.051191792600406925  \\
            538.3934498782917  0.051191572101756934  \\
            538.5262226156229  0.05119135487219147  \\
            538.6589953529542  0.05119114098982054  \\
            538.7917680902855  0.05119093054526868  \\
            538.9245408276167  0.051190723641675005  \\
            539.057313564948  0.05119052042461176  \\
            539.1900863022793  0.05119032085298131  \\
            539.3228590396105  0.05119012444333719  \\
            539.4556317769418  0.051189931151483806  \\
            539.5884045142731  0.05118974093911681  \\
            539.7211772516043  0.05118955377382311  \\
            539.8539499889356  0.05118936962908083  \\
            539.9867227262669  0.05118918848425936  \\
            540.1194954635981  0.05118901032461933  \\
            540.2522682009294  0.05118883514131261  \\
            540.3850409382607  0.05118866293138231  \\
            540.5178136755919  0.05118849369776277  \\
            540.6505864129232  0.05118832744927961  \\
            540.7833591502545  0.05118816420064965  \\
            540.9161318875857  0.05118800397248098  \\
            541.048904624917  0.05118784679127293  \\
            541.1816773622483  0.051187692689416066  \\
            541.3144500995795  0.051187541705192185  \\
            541.4472228369108  0.05118739388277436  \\
            541.579995574242  0.05118724927222688  \\
            541.7127683115733  0.051187107929505274  \\
            541.8455410489046  0.05118696991645634  \\
            541.9783137862358  0.051186835300818086  \\
            542.1110865235671  0.051186704156219794  \\
            542.2438592608984  0.05118657671911563  \\
            542.3766319982296  0.051186452402087405  \\
            542.509404735561  0.05118633094505315  \\
            542.6421774728923  0.051186212328934146  \\
            542.7749502102236  0.05118609653816751  \\
            542.9077229475548  0.05118598356070625  \\
            543.0404956848861  0.05118587338801921  \\
            543.1732684222173  0.051185766015091096  \\
            543.3060411595486  0.0511856614404225  \\
            543.4388138968799  0.05118555966602984  \\
            543.5715866342111  0.051185460697445444  \\
            543.7043593715424  0.05118536454371744  \\
            543.8371321088737  0.05118527121740988  \\
            543.9699048462049  0.05118518073460262  \\
            544.1026775835362  0.05118509311489141  \\
            544.2354503208675  0.05118500838138786  \\
            544.3682230581987  0.05118492656071944  \\
            544.50099579553  0.05118484768302947  \\
            544.6337685328613  0.05118477178197715  \\
            544.7665412701925  0.05118469889473751  \\
            544.8993140075238  0.051184629062001476  \\
            545.0320867448551  0.05118456232797582  \\
            545.1648594821863  0.05118449874038317  \\
            545.2976322195176  0.05118443835046203  \\
            545.4304049568489  0.05118438121296675  \\
            545.5631776941801  0.05118432738616755  \\
            545.6959504315114  0.051184277131650566  \\
            545.8287231688427  0.05118422950335145  \\
            545.9614959061739  0.051184184467176666  \\
            546.0942686435052  0.05118414201687628  \\
            546.2270413808365  0.05118410214855654  \\
            546.3598141181677  0.051184064860679876  \\
            546.492586855499  0.051184030154064926  \\
            546.6253595928303  0.051183998031886516  \\
            546.7581323301615  0.05118396849967568  \\
            546.8909050674928  0.05118394156531962  \\
            547.023677804824  0.05118391723906174  \\
            547.1564505421553  0.05118389553350165  \\
            547.2892232794866  0.05118387646359515  \\
            547.4219960168178  0.05118386004665423  \\
            547.5547687541491  0.051183846302347055  \\
            547.6875414914804  0.051183835252698026  \\
            547.8203142288116  0.0511838269220877  \\
            547.9530869661429  0.05118382133725285  \\
            548.0858597034742  0.05118381852728643  \\
            548.2186324408054  0.051183818523637584  \\
            548.3514051781367  0.05118382136011167  \\
            548.484177915468  0.051183827072870225  \\
            548.6169506527993  0.051183835700430974  \\
            548.7497233901306  0.05118384728366786  \\
            548.8824961274619  0.05118386186581098  \\
            549.0152688647931  0.05118387949244667  \\
            549.1480416021244  0.05118390035662511  \\
            549.2808143394557  0.0511839241763915  \\
            549.4135870767869  0.05118395034334706  \\
            549.5463598141182  0.05118397885425139  \\
            549.6791325514495  0.05118400970780992  \\
            549.8119052887807  0.05118404290467394  \\
            549.944678026112  0.05118407844744058  \\
            550.0774507634433  0.051184116340652834  \\
            550.2102235007745  0.05118415659079954  \\
            550.3429962381058  0.05118419920631542  \\
            550.4757689754371  0.051184244197581  \\
            550.6085417127683  0.05118429157692268  \\
            550.7413144500996  0.051184341358612745  \\
            550.8740871874309  0.051184393558869286  \\
            551.0068599247621  0.05118444819585626  \\
            551.1396326620934  0.051184505289683505  \\
            551.2724053994247  0.05118456486240667  \\
            551.4051781367559  0.051184626938027285  \\
            551.5379508740872  0.05118469154249273  \\
            551.6707236114185  0.05118475870369622  \\
            551.8034963487497  0.05118482845147685  \\
            551.936269086081  0.05118490081761955  \\
            552.0690418234122  0.0511849758358551  \\
            552.2018145607435  0.05118505354186016  \\
            552.3345872980748  0.051185133973257205  \\
            552.467360035406  0.05118521716961459  \\
            552.6001327727373  0.05118530317244651  \\
            552.7329055100686  0.051185392245649955  \\
            552.8656782473998  0.051185483690560196  \\
            552.9984509847311  0.05118557724948209  \\
            553.1312237220624  0.05118567292024376  \\
            553.2639964593936  0.05118577070238974  \\
            553.3967691967249  0.051185870597181035  \\
            553.5295419340562  0.05118597260759511  \\
            553.6623146713874  0.05118607673832584  \\
            553.7950874087187  0.05118618299578356  \\
            553.92786014605  0.05118629138809507  \\
            554.0606328833812  0.05118640192510359  \\
            554.1934056207125  0.0511865146183688  \\
            554.3261783580438  0.05118662948116683  \\
            554.458951095375  0.05118674652849025  \\
            554.5917238327064  0.05118686577704808  \\
            554.7244965700377  0.051186987245265776  \\
            554.8572693073689  0.05118711095328524  \\
            554.9900420447002  0.05118723692296486  \\
            555.1228147820315  0.051187365177879404  \\
            555.2555875193627  0.05118749574332015  \\
            555.388360256694  0.051187628646294774  \\
            555.5211329940253  0.05118776391552742  \\
            555.6539057313565  0.05118790158145869  \\
            555.7866784686878  0.0511880416762456  \\
            555.9194512060191  0.051188184233761654  \\
            556.0522239433503  0.051188329289596754  \\
            556.1849966806816  0.05118847688105729  \\
            556.3177694180129  0.05118862727116257  \\
            556.4505421553441  0.05118877960237219  \\
            556.5833148926754  0.051188933805855874  \\
            556.7160876300067  0.05118908988138421  \\
            556.8488603673379  0.051189247829975366  \\
            556.9816331046692  0.05118940765389512  \\
            557.1144058420005  0.0511895693566568  \\
            557.2471785793317  0.051189732943021364  \\
            557.379951316663  0.051189898418997334  \\
            557.5127240539942  0.051190065791840836  \\
            557.6454967913255  0.05119023507005558  \\
            557.7782695286568  0.05119040626339285  \\
            557.911042265988  0.05119057938285154  \\
            558.0438150033193  0.05119075444067812  \\
            558.1765877406506  0.05119093145036665  \\
            558.3093604779818  0.05119111042665878  \\
            558.4421332153131  0.051191291385543757  \\
            558.5749059526444  0.05119147434425841  \\
            558.7076786899756  0.05119165932128714  \\
            558.8404514273069  0.051191846336361986  \\
            558.9732241646382  0.05119203541046251  \\
            559.1059969019694  0.05119222656581591  \\
            559.2387696393007  0.05119241982589696  \\
            559.371542376632  0.05119261521542801  \\
            559.5043151139632  0.05119281276037902  \\
            559.6370878512945  0.05119301248796753  \\
            559.7698605886258  0.05119321442665867  \\
            559.902633325957  0.0511934187804407  \\
            560.0354060632883  0.05119362512292822  \\
            560.1681788006196  0.05119383307393827  \\
            560.3009515379508  0.051194042635836455  \\
            560.4337242752821  0.051194253811712734  \\
            560.5664970126134  0.051194466605381427  \\
            560.6992697499447  0.05119468102138127  \\
            560.832042487276  0.05119489706497533  \\
            560.9648152246073  0.051195114742151056  \\
            561.0975879619385  0.05119533405962028  \\
            561.2303606992698  0.05119555502481921  \\
            561.3631334366011  0.0511957776459084  \\
            561.4959061739323  0.05119600193177279  \\
            561.6286789112636  0.0511962278920217  \\
            561.7614516485949  0.051196455536988816  \\
            561.8942243859261  0.05119668487773219  \\
            562.0269971232574  0.05119691592603426  \\
            562.1597698605887  0.05119714869440182  \\
            562.2925425979199  0.05119738319606604  \\
            562.4253153352512  0.05119761944498247  \\
            562.5580880725824  0.051197857455831025  \\
            562.6908608099137  0.05119809724401601  \\
            562.823633547245  0.05119833882566606  \\
            562.9564062845762  0.051198582217634216  \\
            563.0891790219075  0.051198827437497894  \\
            563.2219517592388  0.051199074503558865  \\
            563.35472449657  0.05119932343484328  \\
            563.4874972339013  0.05119957425110165  \\
            563.6202699712326  0.05119982710077727  \\
            563.7530427085638  0.05120008171233947  \\
            563.8858154458951  0.05120033766069887  \\
            564.0185881832264  0.051200594950507355  \\
            564.1513609205576  0.05120085358673293  \\
            564.2841336578889  0.05120111357465978  \\
            564.4169063952202  0.05120137491988818  \\
            564.5496791325514  0.05120163762833461  \\
            564.6824518698827  0.051201901706231644  \\
            564.815224607214  0.05120216716012805  \\
            564.9479973445452  0.051202433996888716  \\
            565.0807700818765  0.05120270222369467  \\
            565.2135428192078  0.0512029718480431  \\
            565.346315556539  0.05120324287774734  \\
            565.4790882938703  0.05120351532093686  \\
            565.6118610312016  0.05120378918605729  \\
            565.7446337685328  0.051204064481870384  \\
            565.8774065058641  0.05120434121745407  \\
            566.0101792431954  0.051204619402202396  \\
            566.1429519805266  0.05120489904582558  \\
            566.2757247178579  0.05120518015834996  \\
            566.4084974551891  0.05120546275011805  \\
            566.5412701925204  0.05120574683178848  \\
            566.6740429298518  0.05120603241433605  \\
            566.8068156671831  0.0512063195090517  \\
            566.9395884045143  0.05120660812754249  \\
            567.0723611418456  0.05120689828173168  \\
            567.2051338791769  0.05120718998385861  \\
            567.3379066165081  0.051207483246478835  \\
            567.4706793538394  0.051207778237124794  \\
            567.6034520911707  0.05120807442462381  \\
            567.7362248285019  0.05120837168294813  \\
            567.8689975658332  0.0512086700178764  \\
            568.0017703031644  0.05120896943519478  \\
            568.1345430404957  0.05120926994069694  \\
            568.267315777827  0.051209571540184066  \\
            568.4000885151582  0.05120987423946487  \\
            568.5328612524895  0.05121017804435558  \\
            568.6656339898208  0.05121048296067992  \\
            568.798406727152  0.05121078899426917  \\
            568.9311794644833  0.051211096150962074  \\
            569.0639522018146  0.051211404436604956  \\
            569.1967249391458  0.0512117138570516  \\
            569.3294976764771  0.05121202441816333  \\
            569.4622704138084  0.051212336125809006  \\
            569.5950431511396  0.051212648985864966  \\
            569.7278158884709  0.05121296300421509  \\
            569.8605886258022  0.05121327818675077  \\
            569.9933613631334  0.05121359453937092  \\
            570.1261341004647  0.05121391206798195  \\
            570.258906837796  0.0512142307784978  \\
            570.3916795751272  0.05121455067683994  \\
            570.5244523124585  0.051214871768937346  \\
            570.6572250497898  0.05121519406072649  \\
            570.789997787121  0.0512155175581514  \\
            570.9227705244523  0.051215842267163594  \\
            571.0555432617836  0.05121616819372209  \\
            571.1883159991148  0.05121649534379348  \\
            571.3210887364461  0.0512168238292425  \\
            571.4538614737774  0.0512171533408812  \\
            571.5866342111086  0.05121748365857604  \\
            571.7194069484399  0.051217814788326155  \\
            571.8521796857711  0.05121814673590648  \\
            571.9849524231024  0.05121847950686781  \\
            572.1177251604337  0.051218813106536816  \\
            572.250497897765  0.051219147540016004  \\
            572.3832706350962  0.05121948281218374  \\
            572.5160433724275  0.05121981892769422  \\
            572.6488161097587  0.051220155890977524  \\
            572.7815888470901  0.05122049370623955  \\
            572.9143615844214  0.05122083237746208  \\
            573.0471343217527  0.05122117190840272  \\
            573.1799070590839  0.05122151230259493  \\
            573.3126797964152  0.05122185356334805  \\
            573.4454525337464  0.051222195693747245  \\
            573.5782252710777  0.05122253869665352  \\
            573.710998008409  0.05122288257470376  \\
            573.8437707457402  0.0512232273303107  \\
            573.9765434830715  0.0512235729656629  \\
            574.1093162204028  0.05122391948272479  \\
            574.242088957734  0.051224266883236655  \\
            574.3748616950653  0.05122461516871462  \\
            574.5076344323966  0.05122496434045067  \\
            574.6404071697278  0.05122531439951263  \\
            574.7731799070591  0.0512256653467442  \\
            574.9059526443904  0.0512260171827649  \\
            575.0387253817216  0.05122636990797011  \\
            575.1714981190529  0.0512267235225311  \\
            575.3042708563842  0.051227078100049894  \\
            575.4370435937154  0.05122743339681685  \\
            575.5698163310467  0.05122778924341509  \\
            575.702589068378  0.05122814564520628  \\
            575.8353618057092  0.05122850260718073  \\
            575.9681345430405  0.05122886013395732  \\
            576.1009072803718  0.05122921822978356  \\
            576.233680017703  0.051229576898535564  \\
            576.3664527550343  0.05122993614371806  \\
            576.4992254923656  0.05123029596846438  \\
            576.6319982296968  0.05123065637553647  \\
            576.7647709670281  0.05123101736732489  \\
            576.8975437043594  0.05123137894584878  \\
            577.0303164416906  0.05123174111275594  \\
            577.1630891790219  0.05123210386932274  \\
            577.2958619163531  0.051232467216454164  \\
            577.4286346536844  0.05123283115468383  \\
            577.5614073910157  0.05123319568417393  \\
            577.6941801283469  0.051233560804715285  \\
            577.8269528656782  0.051233926515727335  \\
            577.9597256030095  0.05123429281625811  \\
            578.0924983403407  0.051234659704984274  \\
            578.225271077672  0.051235027180211064  \\
            578.3580438150033  0.051235395239872354  \\
            578.4908165523345  0.051235763881530616  \\
            578.6235892896658  0.05123613310237694  \\
            578.7563620269971  0.051236502899231026  \\
            578.8891347643284  0.05123687326854118  \\
            579.0219075016597  0.0512372442063843  \\
            579.154680238991  0.05123761570846592  \\
            579.2874529763222  0.051237987770120175  \\
            579.4202257136535  0.051238360426205644  \\
            579.5529984509848  0.051238733491205626  \\
            579.685771188316  0.051239106860900545  \\
            579.8185439256473  0.05123948053897366  \\
            579.9513166629786  0.05123985452868856  \\
            580.0840894003098  0.051240228832889104  \\
            580.2168621376411  0.05124060345399951  \\
            580.3496348749724  0.051240978394024236  \\
            580.4824076123036  0.0512413536545481  \\
            580.6151803496349  0.051241729236736165  \\
            580.7479530869662  0.05124210514133385  \\
            580.8807258242974  0.05124248136866684  \\
            581.0134985616287  0.05124285791864115  \\
            581.14627129896  0.051243234790743074  \\
            581.2790440362912  0.05124361198403921  \\
            581.4118167736225  0.051243989497176484  \\
            581.5445895109538  0.051244367328382105  \\
            581.677362248285  0.05124474547546357  \\
            581.8101349856163  0.051245123935808726  \\
            581.9429077229476  0.051245502706385664  \\
            582.0756804602788  0.05124588178374283  \\
            582.2084531976101  0.05124626116400893  \\
            582.3412259349413  0.051246640842893  \\
            582.4739986722726  0.05124702081568437  \\
            582.6067714096039  0.05124740107725268  \\
            582.7395441469351  0.051247781622047864  \\
            582.8723168842664  0.05124816244410016  \\
            583.0050896215977  0.0512485435370201  \\
            583.1378623589289  0.05124892489399854  \\
            583.2706350962602  0.05124930650780663  \\
            583.4034078335915  0.051249688370795805  \\
            583.5361805709227  0.05125007047489784  \\
            583.668953308254  0.05125045281734244  \\
            583.8017260455853  0.05125083531772863  \\
            583.9344987829165  0.05125121789121178  \\
            584.0672715202478  0.051251600538755736  \\
            584.2000442575791  0.0512519832609656  \\
            584.3328169949103  0.051252366058087674  \\
            584.4655897322416  0.051252748930009556  \\
            584.5983624695729  0.05125313187626002  \\
            584.7311352069041  0.051253514896009114  \\
            584.8639079442355  0.05125389798806809  \\
            584.9966806815668  0.05125428115088948  \\
            585.129453418898  0.051254664382567004  \\
            585.2622261562293  0.05125504768083565  \\
            585.3949988935606  0.05125543104307163  \\
            585.5277716308918  0.05125581446629239  \\
            585.6605443682231  0.05125619794715661  \\
            585.7933171055544  0.05125658148196423  \\
            585.9260898428856  0.05125696506665638  \\
            586.0588625802169  0.051257348696815475  \\
            586.1916353175482  0.05125773236766513  \\
            586.3244080548794  0.05125811607407021  \\
            586.4571807922107  0.05125849981053681  \\
            586.589953529542  0.05125888357121227  \\
            586.7227262668732  0.05125926734988516  \\
            586.8554990042045  0.05125965113998529  \\
            586.9882717415358  0.05126003493458369  \\
            587.121044478867  0.05126041872639265  \\
            587.2538172161983  0.05126080250776567  \\
            587.3865899535296  0.05126118627069752  \\
            587.5193626908608  0.05126157000682415  \\
            587.6521354281921  0.05126195370742282  \\
            587.7849081655233  0.051262337363411965  \\
            587.9176809028546  0.051262720965351276  \\
            588.0504536401859  0.05126310450344168  \\
            588.1832263775171  0.051263487965662685  \\
            588.3159991148484  0.05126387126856369  \\
            588.4487718521797  0.051264254429175864  \\
            588.5815445895109  0.05126463744462498  \\
            588.7143173268422  0.05126502031184099  \\
            588.8470900641735  0.051265403027558026  \\
            588.9798628015047  0.05126578558831438  \\
            589.112635538836  0.05126616799045252  \\
            589.2454082761673  0.05126655023011912  \\
            589.3781810134985  0.051266932303265  \\
            589.5109537508298  0.051267314205645155  \\
            589.6437264881611  0.05126769593281877  \\
            589.7764992254923  0.051268077480149186  \\
            589.9092719628236  0.051268458842803934  \\
            590.0420447001549  0.05126884001575472  \\
            590.1748174374861  0.05126922099377742  \\
            590.3075901748174  0.05126960177145208  \\
            590.4403629121487  0.05126998234316293  \\
            590.5731356494799  0.051270362703098364  \\
            590.7059083868112  0.05127074284525097  \\
            590.8386811241425  0.0512711227634175  \\
            590.9714538614738  0.051271502451198867  \\
            591.1042265988051  0.05127188190200019  \\
            591.2369993361364  0.051272261109030735  \\
            591.3697720734676  0.05127264006530396  \\
            591.5025448107989  0.051273018763637476  \\
            591.6353175481302  0.0512733971966531  \\
            591.7680902854614  0.051273775356776824  \\
            591.9008630227927  0.05127415323623876  \\
            592.033635760124  0.05127453082707327  \\
            592.1664084974552  0.05127490812111883  \\
            592.2991812347865  0.05127528511001814  \\
            592.4319539721178  0.05127566178521804  \\
            592.564726709449  0.051276038137969555  \\
            592.6974994467803  0.05127641415932789  \\
            592.8302721841115  0.05127678984015242  \\
            592.9630449214428  0.051277165171106705  \\
            593.0958176587741  0.051277540142658465  \\
            593.2285903961053  0.05127791466782047  \\
            593.3613631334366  0.05127828882934859  \\
            593.4941358707679  0.05127866263431498  \\
            593.6269086080991  0.05127903607605804  \\
            593.7596813454304  0.051279409147919605  \\
            593.8924540827617  0.051279781843244936  \\
            594.0252268200929  0.051280154155382736  \\
            594.1579995574242  0.05128052607768512  \\
            594.2907722947555  0.05128089760350766  \\
            594.4235450320867  0.05128126872620936  \\
            594.556317769418  0.051281639439152656  \\
            594.6890905067493  0.051282009735703404  \\
            594.8218632440805  0.051282379609230905  \\
            594.9546359814118  0.05128274905310791  \\
            595.0874087187431  0.051283118060710564  \\
            595.2201814560743  0.05128348662541849  \\
            595.3529541934056  0.05128385474061471  \\
            595.4857269307369  0.05128422239968571  \\
            595.6184996680681  0.05128458959602138  \\
            595.7512724053994  0.051284956323015066  \\
            595.8840451427307  0.05128532257406354  \\
            596.0168178800619  0.051285688342567  \\
            596.1495906173932  0.0512860536219291  \\
            596.2823633547245  0.05128641840555691  \\
            596.4151360920557  0.05128678268686093  \\
            596.547908829387  0.05128714645925511  \\
            596.6806815667182  0.05128750971615683  \\
            596.8134543040495  0.051287872450986885  \\
            596.9462270413808  0.051288234657169536  \\
            597.0789997787122  0.05128859632813246  \\
            597.2117725160434  0.05128895745730675  \\
            597.3445452533747  0.051289318038126974  \\
            597.477317990706  0.051289678064031105  \\
            597.6100907280372  0.05129003752846055  \\
            597.7428634653685  0.05129039642486016  \\
            597.8756362026998  0.05129075474667822  \\
            598.008408940031  0.051291112487366446  \\
            598.1411816773623  0.05129146964037999  \\
            598.2739544146935  0.05129182619917743  \\
            598.4067271520248  0.051292182157220784  \\
            598.5394998893561  0.05129253750797551  \\
            598.6722726266873  0.05129289224491048  \\
            598.8050453640186  0.05129324636149803  \\
            598.9378181013499  0.05129359991696152  \\
            599.0705908386811  0.051293952870254546  \\
            599.2033635760124  0.05129430523832959  \\
            599.3361363133437  0.05129465703003561  \\
            599.4689090506749  0.05129500824449381  \\
            599.6016817880062  0.051295358871097575  \\
            599.7344545253375  0.051295708889512556  \\
            599.8672272626687  0.051296058269676634  \\
            600.0  0.05129640697179991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={56f358a8-5b43-4f10-8584-ca7d9364162a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1266089892382359  0.019141651358079055  \\
            0.2532179784764718  0.019148012350018756  \\
            0.37982696771470775  0.019159225213741953  \\
            0.5064359569529436  0.019175357525127446  \\
            0.6330449461911796  0.01919647351288727  \\
            0.7596539354294155  0.01922262101737126  \\
            0.8862629246676514  0.019253851971155925  \\
            1.0128719139058873  0.019290225890444507  \\
            1.1394809031441233  0.01933177352151125  \\
            1.2660898923823591  0.01937852961619913  \\
            1.392698881620595  0.019430528832268663  \\
            1.519307870858831  0.01948779878721769  \\
            1.6459168600970668  0.019550360069343926  \\
            1.7725258493353029  0.019618252876812604  \\
            1.8991348385735387  0.019691580296457463  \\
            2.0257438278117745  0.019770330447377128  \\
            2.1523528170500104  0.019854386019055818  \\
            2.2789618062882466  0.019943870515521992  \\
            2.4055707955264825  0.020039050958012856  \\
            2.5321797847647183  0.02013921698491025  \\
            2.658788774002954  0.020243162472752152  \\
            2.78539776324119  0.02034891597948035  \\
            2.912006752479426  0.020455754932004185  \\
            3.038615741717662  0.020564345535690694  \\
            3.165224730955898  0.020673839756331226  \\
            3.2918337201941337  0.020785130689923378  \\
            3.4184427094323695  0.020897449670134433  \\
            3.5450516986706058  0.021011318702537037  \\
            3.6716606879088416  0.02112663373293454  \\
            3.7982696771470774  0.021243059887641757  \\
            3.9248786663853132  0.021361187137635122  \\
            4.051487655623549  0.021480618974949336  \\
            4.178096644861785  0.021601377964748883  \\
            4.304705634100021  0.021723741331475806  \\
            4.431314623338257  0.021847416912349486  \\
            4.557923612576493  0.02197255325676378  \\
            4.684532601814729  0.02209920070747581  \\
            4.811141591052965  0.02222722808535167  \\
            4.9377505802912  0.022356769886858516  \\
            5.0643595695294366  0.022487791828515562  \\
            5.190968558767673  0.022620255526753518  \\
            5.317577548005908  0.022754232526772687  \\
            5.4441865372441445  0.02288971350543917  \\
            5.57079552648238  0.023026688670014568  \\
            5.697404515720616  0.02316517638854185  \\
            5.824013504958852  0.023305184237371494  \\
            5.950622494197088  0.023446732883882406  \\
            6.077231483435324  0.023589822392210632  \\
            6.203840472673559  0.023734431775347682  \\
            6.330449461911796  0.023880602660552183  \\
            6.457058451150032  0.024028363676748432  \\
            6.583667440388267  0.02417768839078388  \\
            6.710276429626504  0.024328547374479658  \\
            6.836885418864739  0.024481012880051663  \\
            6.963494408102975  0.024635112206618855  \\
            7.0901033973412115  0.024790810133384952  \\
            7.216712386579447  0.024948057024822737  \\
            7.343321375817683  0.025106934968017372  \\
            7.469930365055919  0.025267488334424826  \\
            7.596539354294155  0.025429700004914946  \\
            7.723148343532391  0.02559349759088484  \\
            7.8497573327706265  0.025758909980937522  \\
            7.976366322008863  0.025926019805978612  \\
            8.102975311247098  0.026094849677402488  \\
            8.229584300485335  0.02626536698068321  \\
            8.35619328972357  0.026437494846412918  \\
            8.482802278961806  0.02661128110531459  \\
            8.609411268200041  0.026786805984230302  \\
            8.736020257438279  0.026964095869758273  \\
            8.862629246676514  0.027143129607546192  \\
            8.98923823591475  0.02732383737306781  \\
            9.115847225152987  0.02750620206444803  \\
            9.242456214391222  0.027690320299737007  \\
            9.369065203629457  0.027876240458537597  \\
            9.495674192867694  0.028063971061100517  \\
            9.62228318210593  0.028253480768324367  \\
            9.748892171344165  0.028444697242011496  \\
            9.8755011605824  0.02863761921882053  \\
            10.002110149820638  0.02883234050339517  \\
            10.128719139058873  0.02902890872797994  \\
            10.255328128297108  0.029227338485616056  \\
            10.381937117535346  0.029427611330141393  \\
            10.508546106773581  0.029629675776190488  \\
            10.635155096011816  0.029833465680963036  \\
            10.761764085250054  0.03003905626606937  \\
            10.888373074488289  0.03024651645240899  \\
            11.014982063726524  0.030455881498289362  \\
            11.14159105296476  0.030667159217502942  \\
            11.268200042202997  0.03088032997932717  \\
            11.394809031441232  0.03109534670852446  \\
            11.521418020679468  0.03131214060348636  \\
            11.648027009917705  0.03153076562505375  \\
            11.77463599915594  0.03175129730663463  \\
            11.901244988394176  0.03197377650483988  \\
            12.027853977632413  0.03219822092517922  \\
            12.154462966870648  0.032424625122061256  \\
            12.281071956108883  0.03265296049879352  \\
            12.407680945347119  0.032883175307582405  \\
            12.534289934585356  0.03311521539853541  \\
            12.660898923823591  0.03334914631442466  \\
            12.787507913061827  0.033585034728780605  \\
            12.914116902300064  0.033822919148766895  \\
            13.0407258915383  0.03406281274222707  \\
            13.167334880776535  0.0343047033376846  \\
            13.293943870014772  0.03454855342434287  \\
            13.420552859253007  0.034794300152085136  \\
            13.547161848491243  0.03504185190813741  \\
            13.673770837729478  0.035291191503726685  \\
            13.800379826967715  0.03554237562754211  \\
            13.92698881620595  0.03579542313198768  \\
            14.053597805444186  0.03605033572084026  \\
            14.180206794682423  0.03630709794924956  \\
            14.306815783920658  0.03656567722373809  \\
            14.433424773158894  0.036826023802201235  \\
            14.560033762397131  0.037088070793907205  \\
            14.686642751635366  0.03735175417039935  \\
            14.813251740873602  0.03761713561300904  \\
            14.939860730111837  0.03788424797306617  \\
            15.066469719350074  0.03815310825661559  \\
            15.19307870858831  0.03842372063002454  \\
            15.319687697826545  0.03869607641998272  \\
            15.446296687064782  0.03897015411350224  \\
            15.572905676303018  0.0392459193579176  \\
            15.699514665541253  0.03952332496088576  \\
            15.82612365477949  0.03980231051794843  \\
            15.952732644017726  0.0400828300655053  \\
            16.07934163325596  0.040364948357638805  \\
            16.205950622494196  0.04064871373314069  \\
            16.33255961173243  0.04093415660970889  \\
            16.45916860097067  0.04122128948394754  \\
            16.585777590208906  0.04151010693136704  \\
            16.71238657944714  0.04180058560638394  \\
            16.838995568685377  0.04209268424232103  \\
            16.965604557923612  0.042386343651407324  \\
            17.092213547161847  0.04268148672477803  \\
            17.218822536400083  0.042978078386499675  \\
            17.345431525638322  0.04327622913543906  \\
            17.472040514876557  0.04357588315197951  \\
            17.598649504114793  0.04387696239450965  \\
            17.725258493353028  0.04417937074684096  \\
            17.851867482591263  0.04448299401820768  \\
            17.9784764718295  0.04478769994326696  \\
            18.105085461067734  0.04509333818209871  \\
            18.231694450305973  0.045399876274191356  \\
            18.35830343954421  0.045707376377859835  \\
            18.484912428782444  0.04601593509226583  \\
            18.61152141802068  0.046325628320905664  \\
            18.738130407258915  0.04663649846105816  \\
            18.86473939649715  0.04694855440378466  \\
            18.99134838573539  0.04726177153392903  \\
            19.117957374973624  0.047576091730117606  \\
            19.24456636421186  0.047891505806046966  \\
            19.371175353450095  0.04820804878282728  \\
            19.49778434268833  0.04852591125129921  \\
            19.624393331926566  0.04884522331569039  \\
            19.7510023211648  0.04916602059030857  \\
            19.87761131040304  0.04948824419954161  \\
            20.004220299641275  0.049811748866026365  \\
            20.13082928887951  0.050136449907355905  \\
            20.257438278117746  0.05046250726376226  \\
            20.38404726735598  0.050790037896543516  \\
            20.510656256594217  0.051119024148577184  \\
            20.637265245832452  0.05144931345631368  \\
            20.76387423507069  0.051780724010866655  \\
            20.890483224308927  0.05211337493290184  \\
            21.017092213547162  0.05244734929364402  \\
            21.143701202785397  0.05278261648863394  \\
            21.270310192023633  0.0531190322377284  \\
            21.396919181261868  0.05345641075545754  \\
            21.523528170500107  0.053794825651750124  \\
            21.650137159738343  0.05413439706291282  \\
            21.776746148976578  0.05447516135783959  \\
            21.903355138214813  0.05481706907735596  \\
            22.02996412745305  0.05515998493421906  \\
            22.156573116691284  0.05550375842918105  \\
            22.28318210592952  0.05584841021251191  \\
            22.40979109516776  0.05619413150424387  \\
            22.536400084405994  0.05654102708724335  \\
            22.66300907364423  0.0568890843937158  \\
            22.789618062882464  0.0572381735052056  \\
            22.9162270521207  0.05758811484530236  \\
            23.042836041358935  0.0579388597006309  \\
            23.16944503059717  0.05829059153481887  \\
            23.29605401983541  0.05864344372909333  \\
            23.422663009073645  0.058997425370145365  \\
            23.54927199831188  0.05935242125013005  \\
            23.675880987550116  0.059708224967535736  \\
            23.80248997678835  0.060064732269020565  \\
            23.929098966026586  0.06042208026051473  \\
            24.055707955264825  0.06078043453244686  \\
            24.18231694450306  0.06113983231314043  \\
            24.308925933741296  0.061500182468813835  \\
            24.43553492297953  0.06186126781243941  \\
            24.562143912217767  0.06222295934178813  \\
            24.688752901456002  0.06258530278699687  \\
            24.815361890694238  0.06294850331595554  \\
            24.941970879932477  0.06331263348617767  \\
            25.068579869170712  0.0636776332448004  \\
            25.195188858408947  0.06404330992858444  \\
            25.321797847647183  0.06440947290219053  \\
            25.448406836885418  0.06477611626439186  \\
            25.575015826123654  0.06514345040981989  \\
            25.70162481536189  0.06551158667289886  \\
            25.828233804600128  0.06588050149434495  \\
            25.954842793838363  0.06625003642116638  \\
            26.0814517830766  0.06661996763351201  \\
            26.208060772314834  0.066990217029939  \\
            26.33466976155307  0.06736097361771765  \\
            26.461278750791305  0.06773238861400892  \\
            26.587887740029544  0.06810448055022288  \\
            26.71449672926778  0.06847713527201864  \\
            26.841105718506014  0.06885012791242784  \\
            26.96771470774425  0.06922329225169509  \\
            27.094323696982485  0.06959676587089779  \\
            27.22093268622072  0.06997073710238211  \\
            27.347541675458956  0.07034526384341191  \\
            27.474150664697195  0.07072027355616874  \\
            27.60075965393543  0.07109556326775184  \\
            27.727368643173666  0.07147089964531163  \\
            27.8539776324119  0.07184636630594902  \\
            27.980586621650136  0.07222219235335749  \\
            28.107195610888372  0.07259844202896573  \\
            28.23380460012661  0.07297501319531997  \\
            28.360413589364846  0.0733516532636942  \\
            28.48702257860308  0.07372817895408494  \\
            28.613631567841317  0.07410480539371833  \\
            28.740240557079552  0.07448169123182166  \\
            28.866849546317788  0.07485882792776712  \\
            28.993458535556023  0.07523603975107192  \\
            29.120067524794262  0.07561301322548519  \\
            29.246676514032497  0.07598985794183621  \\
            29.373285503270733  0.07636679960142392  \\
            29.499894492508968  0.07674388021673899  \\
            29.626503481747203  0.07712096299785312  \\
            29.75311247098544  0.07749775102250356  \\
            29.879721460223674  0.07787416683303061  \\
            30.006330449461913  0.07825040484777306  \\
            30.13293943870015  0.07862660721108143  \\
            30.259548427938384  0.07900274430192362  \\
            30.38615741717662  0.07937861473388469  \\
            30.512766406414855  0.07975393235683192  \\
            30.63937539565309  0.08012877500503274  \\
            30.76598438489133  0.08050333707692359  \\
            30.892593374129564  0.08087768126050504  \\
            31.0192023633678  0.08125171703811158  \\
            31.145811352606035  0.08162520068641164  \\
            31.27242034184427  0.08199790231618569  \\
            31.399029331082506  0.08237001290068308  \\
            31.52563832032074  0.082741683356941  \\
            31.65224730955898  0.08311295378252812  \\
            31.778856298797216  0.08348375386595377  \\
            31.90546528803545  0.0838539028866682  \\
            32.032074277273686  0.08422312201820334  \\
            32.15868326651192  0.08459140714548959  \\
            32.28529225575016  0.08495897597907996  \\
            32.41190124498839  0.08532593455239464  \\
            32.53851023422663  0.08569228053304395  \\
            32.66511922346486  0.0860579032228285  \\
            32.7917282127031  0.08642258355773899  \\
            32.91833720194134  0.086786055187401  \\
            33.04494619117958  0.08714844635524369  \\
            33.17155518041781  0.0875099512578537  \\
            33.29816416965605  0.0878706497583677  \\
            33.42477315889428  0.08823051356043465  \\
            33.55138214813252  0.08858940620821586  \\
            33.67799113737075  0.08894708308638496  \\
            33.80460012660899  0.08930331236687945  \\
            33.931209115847224  0.08965828912008929  \\
            34.05781810508546  0.09001218854664365  \\
            34.184427094323695  0.0903650752387165  \\
            34.31103608356193  0.09071690538106562  \\
            34.437645072800166  0.09106752675103275  \\
            34.56425406203841  0.09141667871854346  \\
            34.690863051276644  0.09176416081516618  \\
            34.81747204051488  0.09211019679645116  \\
            34.944081029753114  0.09245495349696344  \\
            35.07069001899135  0.09279848839430888  \\
            35.197299008229585  0.09314074973909543  \\
            35.32390799746782  0.09348157655493307  \\
            35.450516986706056  0.09382069819779032  \\
            35.57712597594429  0.09415793420211661  \\
            35.70373496518253  0.09449351966986014  \\
            35.83034395442076  0.09482762069802526  \\
            35.956952943659  0.09516029285325957  \\
            36.08356193289723  0.09549148117185374  \\
            36.21017092213547  0.09582102015974162  \\
            36.33677991137371  0.09614863328450565  \\
            36.463388900611946  0.09647414935620825  \\
            36.58999788985018  0.09679781036027314  \\
            36.71660687908842  0.09711978470456009  \\
            36.84321586832665  0.09744012853307886  \\
            36.96982485756489  0.0977587857259892  \\
            37.09643384680312  0.09807558789960089  \\
            37.22304283604136  0.09839025394197795  \\
            37.349651825279594  0.09870262036692479  \\
            37.47626081451783  0.09901293498953154  \\
            37.602869803756064  0.09932136859769403  \\
            37.7294787929943  0.09962797823710899  \\
            37.856087782232535  0.09993270721127405  \\
            37.98269677147078  0.10023538508148776  \\
            38.10930576070901  0.10053572733668693  \\
            38.23591474994725  0.10083357909297785  \\
            38.362523739185484  0.10112919320952077  \\
            38.48913272842372  0.10142274241332937  \\
            38.615741717661955  0.1017142846184283  \\
            38.74235070690019  0.10200376292585304  \\
            38.868959696138425  0.10229100562364996  \\
            38.99556868537666  0.10257572608967393  \\
            39.122177674614896  0.10285777900592889  \\
            39.24878666385313  0.10313742141741679  \\
            39.37539565309137  0.1034148275239652  \\
            39.5020046423296  0.10369005606153617  \\
            39.628613631567845  0.10396305030222619  \\
            39.75522262080608  0.10423363805426622  \\
            39.881831610044316  0.10450153189946115  \\
            40.00844059928255  0.10476659692969181  \\
            40.135049588520786  0.1050290934703457  \\
            40.26165857775902  0.1052891967029965  \\
            40.38826756699726  0.10554696612237992  \\
            40.51487655623549  0.10580234553639357  \\
            40.64148554547373  0.1060551630660971  \\
            40.76809453471196  0.10630513182068939  \\
            40.8947035239502  0.10655212801366379  \\
            41.021312513188434  0.10679641430307844  \\
            41.14792150242667  0.10703816634354524  \\
            41.274530491664905  0.10727744430931593  \\
            41.40113948090315  0.10751419289428209  \\
            41.52774847014138  0.10774824131197508  \\
            41.65435745937962  0.10797930450900717  \\
            41.78096644861785  0.10820727038758482  \\
            41.90757543785609  0.10843240296515566  \\
            42.034184427094324  0.1086548778447151  \\
            42.16079341633256  0.10887475578200335  \\
            42.287402405570795  0.10909198268550549  \\
            42.41401139480903  0.10930638961645137  \\
            42.540620384047266  0.10951769463790124  \\
            42.6672293732855  0.10972579775557875  \\
            42.793838362523736  0.1099309633556674  \\
            42.92044735176197  0.11013336645853453  \\
            43.047056341000214  0.11033306828707212  \\
            43.17366533023845  0.1105300162666968  \\
            43.300274319476685  0.11072404402534988  \\
            43.42688330871492  0.1109148739684157  \\
            43.553492297953156  0.11110241846338353  \\
            43.68010128719139  0.11128694127573441  \\
            43.80671027642963  0.1114686163089875  \\
            43.93331926566786  0.11164750512137218  \\
            44.0599282549061  0.1118235569258282  \\
            44.18653724414433  0.11199660859000546  \\
            44.31314623338257  0.11216639322048927  \\
            44.4397552226208  0.1123328830887245  \\
            44.56636421185904  0.11249637212947643  \\
            44.69297320109728  0.11265698949484239  \\
            44.81958219033552  0.11281464982527963  \\
            44.94619117957375  0.11296906033386929  \\
            45.07280016881199  0.11312022620301843  \\
            45.19940915805022  0.1132685766453692  \\
            45.32601814728846  0.11341432466020564  \\
            45.452627136526694  0.11355743951076  \\
            45.57923612576493  0.11369768303937546  \\
            45.705845115003164  0.11383516985965561  \\
            45.8324541042414  0.1139701976557131  \\
            45.959063093479635  0.1141028758156061  \\
            46.08567208271787  0.11423313000189732  \\
            46.212281071956106  0.11436070199983989  \\
            46.33889006119434  0.11448540866735306  \\
            46.465499050432584  0.11460746428432565  \\
            46.59210803967082  0.11472697163430831  \\
            46.718717028909055  0.11484388172841152  \\
            46.84532601814729  0.11495799380530553  \\
            46.971935007385525  0.11506900896047528  \\
            47.09854399662376  0.11517700388641366  \\
            47.225152985861996  0.11528216528514  \\
            47.35176197510023  0.11538453667391951  \\
            47.47837096433847  0.11548402105719446  \\
            47.6049799535767  0.11558038288237202  \\
            47.73158894281494  0.1156735297049122  \\
            47.85819793205317  0.11576372231891897  \\
            47.98480692129141  0.1158511142195745  \\
            48.11141591052965  0.11593571058433144  \\
            48.238024899767886  0.11601736827291301  \\
            48.36463388900612  0.11609587915596119  \\
            48.49124287824436  0.11617143270175828  \\
            48.61785186748259  0.11624425946275646  \\
            48.74446085672083  0.11631443510839545  \\
            48.87106984595906  0.11638188211091977  \\
            48.9976788351973  0.11644637796532725  \\
            49.124287824435534  0.1165079049215887  \\
            49.25089681367377  0.11656671716444131  \\
            49.377505802912005  0.11662293686507928  \\
            49.50411479215024  0.11667653860510464  \\
            49.630723781388475  0.11672734937652729  \\
            49.75733277062672  0.11677517123244188  \\
            49.88394175986495  0.11682019530905555  \\
            50.01055074910319  0.11686259224587753  \\
            50.137159738341424  0.11690239284003104  \\
            50.26376872757966  0.11693948904723149  \\
            50.390377716817895  0.11697365185504538  \\
            50.51698670605613  0.11700490265317479  \\
            50.643595695294366  0.11703346413316919  \\
            50.7702046845326  0.11705943166604321  \\
            50.896813673770836  0.11708276700873596  \\
            51.02342266300907  0.11710329830411091  \\
            51.15003165224731  0.11712088026655247  \\
            51.27664064148554  0.11713572548096879  \\
            51.40324963072378  0.117147993451519  \\
            51.52985861996202  0.11715771243126655  \\
            51.656467609200256  0.11716477944513203  \\
            51.78307659843849  0.11716899250877476  \\
            51.90968558767673  0.11717043259833496  \\
            52.03629457691496  0.11716931260654737  \\
            52.1629035661532  0.11716571858267351  \\
            52.28951255539143  0.1171596083241305  \\
            52.41612154462967  0.11715081195144288  \\
            52.5427305338679  0.11713923693281339  \\
            52.66933952310614  0.11712509750602082  \\
            52.795948512344374  0.11710852989425344  \\
            52.92255750158261  0.11708954674936065  \\
            53.049166490820845  0.11706803715185284  \\
            53.17577548005909  0.11704381762947699  \\
            53.30238446929732  0.11701700293965403  \\
            53.42899345853556  0.1169877767182638  \\
            53.55560244777379  0.11695620355107272  \\
            53.68221143701203  0.11692222967759908  \\
            53.808820426250264  0.11688568738373488  \\
            53.9354294154885  0.11684653938282337  \\
            54.062038404726735  0.11680499873427394  \\
            54.18864739396497  0.11676116763461888  \\
            54.315256383203206  0.11671500157190297  \\
            54.44186537244144  0.11666632621216536  \\
            54.56847436167968  0.11661517548139266  \\
            54.69508335091791  0.11656176255088399  \\
            54.821692340156154  0.1165060733462029  \\
            54.94830132939439  0.1164479281442354  \\
            55.074910318632625  0.11638749387420343  \\
            55.20151930787086  0.11632481080922982  \\
            55.328128297109096  0.11625975176335278  \\
            55.45473728634733  0.11619250969174659  \\
            55.58134627558557  0.11612294429470188  \\
            55.7079552648238  0.11605118210012125  \\
            55.83456425406204  0.11597720044412951  \\
            55.96117324330027  0.11590097847979747  \\
            56.08778223253851  0.11582263680483919  \\
            56.214391221776744  0.1157420411660185  \\
            56.34100021101498  0.11565937026197418  \\
            56.46760920025322  0.11557450402204252  \\
            56.59421818949146  0.11548754437031436  \\
            56.72082717872969  0.11539849323327665  \\
            56.84743616796793  0.11530731087164299  \\
            56.97404515720616  0.11521412832839481  \\
            57.1006541464444  0.1151188128831399  \\
            57.227263135682634  0.11502153164157973  \\
            57.35387212492087  0.11492218807947965  \\
            57.480481114159105  0.11482085253161499  \\
            57.60709010339734  0.11471756542482224  \\
            57.733699092635575  0.11461224866553628  \\
            57.86030808187381  0.11450505977984034  \\
            57.986917071112046  0.1143958710562395  \\
            58.11352606035028  0.1142848054095176  \\
            58.240135049588524  0.11417185542828959  \\
            58.36674403882676  0.11405697594084836  \\
            58.493353028064995  0.11394031126227923  \\
            58.61996201730323  0.11382173501426558  \\
            58.746571006541465  0.11370136877879669  \\
            58.8731799957797  0.11357921700406083  \\
            58.999788985017936  0.11345521704537767  \\
            59.12639797425617  0.11332952139488318  \\
            59.25300696349441  0.1132020206042644  \\
            59.37961595273264  0.11307279789459344  \\
            59.50622494197088  0.11294190176842883  \\
            59.63283393120911  0.11280923864971247  \\
            59.75944292044735  0.11267496276100432  \\
            59.88605190968559  0.11253899691153332  \\
            60.012660898923826  0.1124013759221724  \\
            60.13926988816206  0.11226218783672721  \\
            60.2658788774003  0.11212132446477492  \\
            60.39248786663853  0.11197892508949289  \\
            60.51909685587677  0.11183495192176528  \\
            60.645705845115  0.11168939377883681  \\
            60.77231483435324  0.1115423674733572  \\
            60.898923823591474  0.11139376696965086  \\
            61.02553281282971  0.11124369872265481  \\
            61.152141802067945  0.11109218206785611  \\
            61.27875079130618  0.11093914447707075  \\
            61.405359780544416  0.1107847263724791  \\
            61.53196876978266  0.11062887145081017  \\
            61.65857775902089  0.11047157823118378  \\
            61.78518674825913  0.11031296433373115  \\
            61.911795737497364  0.11015294086264564  \\
            62.0384047267356  0.10999155782132512  \\
            62.165013715973835  0.1098289050853741  \\
            62.29162270521207  0.1096648865164628  \\
            62.418231694450306  0.10949957239608316  \\
            62.54484068368854  0.10933304142602038  \\
            62.67144967292678  0.10916520017236028  \\
            62.79805866216501  0.10899611146612188  \\
            62.92466765140325  0.10882586206758432  \\
            63.05127664064148  0.10865437061103518  \\
            63.17788562987972  0.10848166457435326  \\
            63.30449461911796  0.10830785123209534  \\
            63.431103608356196  0.1081328811025822  \\
            63.55771259759443  0.10795672075391925  \\
            63.68432158683267  0.10777949252102363  \\
            63.8109305760709  0.1076012020365713  \\
            63.93753956530914  0.10742176538277706  \\
            64.06414855454737  0.10724127306498063  \\
            64.19075754378561  0.10705979414100086  \\
            64.31736653302384  0.10687726960738178  \\
            64.44397552226208  0.10669368120087035  \\
            64.57058451150031  0.10650914187600503  \\
            64.69719350073855  0.10632367062268873  \\
            64.82380248997679  0.10613719030719936  \\
            64.95041147921502  0.10594974279183078  \\
            65.07702046845326  0.10576142207558126  \\
            65.20362945769149  0.10557222389868079  \\
            65.33023844692973  0.10538207514434432  \\
            65.45684743616796  0.10519103947521292  \\
            65.5834564254062  0.10499919783115935  \\
            65.71006541464443  0.10480654306462497  \\
            65.83667440388268  0.10461300653311414  \\
            65.96328339312092  0.1044186448984021  \\
            66.08989238235915  0.1042235389378443  \\
            66.21650137159739  0.10402769303569553  \\
            66.34311036083562  0.10383104446093121  \\
            66.46971935007386  0.10363361693773689  \\
            66.5963283393121  0.10343549834230996  \\
            66.72293732855033  0.10323671406651652  \\
            66.84954631778857  0.10303722261181099  \\
            66.9761553070268  0.10283699402624996  \\
            67.10276429626504  0.10263611228447199  \\
            67.22937328550327  0.10243462922105163  \\
            67.3559822747415  0.10223253856473483  \\
            67.48259126397974  0.102029785933726  \\
            67.60920025321798  0.10182639749018281  \\
            67.73580924245621  0.10162245068972507  \\
            67.86241823169445  0.10141797606488202  \\
            67.98902722093268  0.10121295420762903  \\
            68.11563621017092  0.10100733741614364  \\
            68.24224519940915  0.10080117426755729  \\
            68.36885418864739  0.10059453038752382  \\
            68.49546317788563  0.10038742912440038  \\
            68.62207216712386  0.1001798511158944  \\
            68.7486811563621  0.09997175333116406  \\
            68.87529014560033  0.0997631805923352  \\
            69.00189913483857  0.09955419470222289  \\
            69.12850812407682  0.09934482147276424  \\
            69.25511711331505  0.09913505038826917  \\
            69.38172610255329  0.09892484082627268  \\
            69.50833509179152  0.09871421281917489  \\
            69.63494408102976  0.09850322931484633  \\
            69.761553070268  0.09829192461566039  \\
            69.88816205950623  0.09808030231370567  \\
            70.01477104874446  0.09786833529078584  \\
            70.1413800379827  0.09765600273579536  \\
            70.26798902722093  0.09744335901898124  \\
            70.39459801645917  0.09723045006972741  \\
            70.5212070056974  0.09701729604262173  \\
            70.64781599493564  0.09680389130807865  \\
            70.77442498417388  0.09659020563603844  \\
            70.90103397341211  0.0963762401966947  \\
            71.02764296265035  0.09616204875980532  \\
            71.15425195188858  0.09594766832547086  \\
            71.28086094112682  0.09573311441217887  \\
            71.40746993036505  0.09551838105680378  \\
            71.53407891960329  0.09530344171341551  \\
            71.66068790884152  0.09508829771678116  \\
            71.78729689807976  0.09487299770915941  \\
            71.913905887318  0.0946575764544336  \\
            72.04051487655623  0.09444205097553372  \\
            72.16712386579447  0.09422642055443652  \\
            72.2937328550327  0.0940106667321654  \\
            72.42034184427094  0.09379477476862899  \\
            72.54695083350919  0.09357878417112396  \\
            72.67355982274742  0.09336273146694109  \\
            72.80016881198566  0.093146638654444  \\
            72.92677780122389  0.09293051322596851  \\
            73.05338679046213  0.09271434816782259  \\
            73.17999577970036  0.09249812306112358  \\
            73.3066047689386  0.0922818447631517  \\
            73.43321375817683  0.09206555233949931  \\
            73.55982274741507  0.09184927417451567  \\
            73.6864317366533  0.0916330269272015  \\
            73.81304072589154  0.091416815531209  \\
            73.93964971512978  0.09120063319484191  \\
            74.06625870436801  0.09098446254835853  \\
            74.19286769360625  0.0907683121513604  \\
            74.31947668284448  0.09055221648154516  \\
            74.44608567208272  0.09033620083458001  \\
            74.57269466132095  0.0901202811542067  \\
            74.69930365055919  0.08990446403224135  \\
            74.82591263979742  0.08968874670857466  \\
            74.95252162903566  0.0894731170711717  \\
            75.0791306182739  0.08925756973399575  \\
            75.20573960751213  0.08904213387419639  \\
            75.33234859675036  0.08882683452943924  \\
            75.4589575859886  0.08861168938073012  \\
            75.58556657522684  0.08839670876644137  \\
            75.71217556446507  0.08818189568231186  \\
            75.8387845537033  0.0879672457814469  \\
            75.96539354294156  0.08775274764625277  \\
            76.09200253217979  0.08753840599320734  \\
            76.21861152141803  0.08732424714649142  \\
            76.34522051065626  0.08711029135231851  \\
            76.4718294998945  0.08689655319902506  \\
            76.59843848913273  0.0866830416170704  \\
            76.72504747837097  0.08646975987903685  \\
            76.8516564676092  0.08625670559962967  \\
            76.97826545684744  0.08604387072562701  \\
            77.10487444608567  0.08583125400779916  \\
            77.23148343532391  0.08561887785503633  \\
            77.35809242456214  0.08540676049285863  \\
            77.48470141380038  0.0851949158856353  \\
            77.61131040303862  0.0849833537365846  \\
            77.73791939227685  0.08477207948777385  \\
            77.86452838151509  0.08456109432011945  \\
            77.99113737075332  0.0843503951533868  \\
            78.11774635999156  0.08413997499959348  \\
            78.24435534922979  0.08392984085591916  \\
            78.37096433846803  0.08372001145375071  \\
            78.49757332770626  0.083510501090288  \\
            78.6241823169445  0.08330132094396654  \\
            78.75079130618273  0.08309247907445763  \\
            78.87740029542097  0.08288398042266824  \\
            79.0040092846592  0.08267582681074108  \\
            79.13061827389744  0.08246801694205454  \\
            79.25722726313569  0.08226054638595345  \\
            79.38383625237392  0.08205341577494185  \\
            79.51044524161216  0.08184664104853889  \\
            79.6370542308504  0.08164023454791965  \\
            79.76366322008863  0.0814342064145334  \\
            79.89027220932687  0.08122856459010358  \\
            80.0168811985651  0.0810233148166278  \\
            80.14349018780334  0.08081846063637789  \\
            80.27009917704157  0.0806140033918998  \\
            80.39670816627981  0.08040994222601366  \\
            80.52331715551804  0.08020627403791297  \\
            80.64992614475628  0.08000300101056539  \\
            80.77653513399451  0.07980013599358268  \\
            80.90314412323275  0.0795976886069564  \\
            81.02975311247098  0.07939566699513899  \\
            81.15636210170922  0.07919407782704377  \\
            81.28297109094746  0.07899292629604489  \\
            81.40958008018569  0.0787922161199774  \\
            81.53618906942393  0.07859194954113725  \\
            81.66279805866216  0.07839212732628122  \\
            81.7894070479004  0.07819274876662695  \\
            81.91601603713863  0.0779938119137339  \\
            82.04262502637687  0.07779532259716472  \\
            82.1692340156151  0.07759728997802727  \\
            82.29584300485334  0.07739972103619265  \\
            82.42245199409157  0.07720262183128422  \\
            82.54906098332981  0.07700599750267756  \\
            82.67566997256806  0.0768098522695004  \\
            82.8022789618063  0.07661418943063285  \\
            82.92888795104453  0.07641901136470709  \\
            83.05549694028277  0.07622431953010762  \\
            83.182105929521  0.07603011446497113  \\
            83.30871491875924  0.0758363957871865  \\
            83.43532390799747  0.07564316352062006  \\
            83.5619328972357  0.07545042452801949  \\
            83.68854188647394  0.07525818445730229  \\
            83.81515087571218  0.07506644808021518  \\
            83.94175986495041  0.07487521965801884  \\
            84.06836885418865  0.07468450294148786  \\
            84.19497784342688  0.0744943011709108  \\
            84.32158683266512  0.07430461707609011  \\
            84.44819582190335  0.07411545287634219  \\
            84.57480481114159  0.0739268102804974  \\
            84.70141380037983  0.07373869048689997  \\
            84.82802278961806  0.07355109418340813  \\
            84.9546317788563  0.07336402154739403  \\
            85.08124076809453  0.07317747379978018  \\
            85.20784975733277  0.07299145592591717  \\
            85.334458746571  0.07280597125786811  \\
            85.46106773580924  0.07262102280360135  \\
            85.58767672504747  0.07243661334483435  \\
            85.71428571428571  0.07225274543703387  \\
            85.84089470352394  0.07206942140941582  \\
            85.9675036927622  0.07188664336494528  \\
            86.09411268200043  0.07170441318033662  \\
            86.22072167123866  0.0715227325060533  \\
            86.3473306604769  0.07134160276630808  \\
            86.47393964971513  0.07116102515906282  \\
            86.60054863895337  0.07098100065602868  \\
            86.7271576281916  0.07080153000266592  \\
            86.85376661742984  0.07062261378672754  \\
            86.98037560666808  0.07044425494671011  \\
            87.10698459590631  0.070266455619877  \\
            87.23359358514455  0.07008921730726171  \\
            87.36020257438278  0.06991254145623835  \\
            87.48681156362102  0.06973642946052169  \\
            87.61342055285925  0.06956088266016713  \\
            87.74002954209749  0.06938590234157072  \\
            87.86663853133572  0.0692114897374691  \\
            87.99324752057396  0.0690376460269396  \\
            88.1198565098122  0.06886437233540017  \\
            88.24646549905043  0.06869166973460938  \\
            88.37307448828867  0.06851953924266649  \\
            88.4996834775269  0.06834798182401133  \\
            88.62629246676514  0.06817699838942441  \\
            88.75290145600337  0.06800658979602689  \\
            88.8795104452416  0.06783675684728054  \\
            89.00611943447984  0.06766750029298774  \\
            89.13272842371808  0.06749882082929158  \\
            89.25933741295631  0.06733072098670452  \\
            89.38594640219456  0.06716320207361516  \\
            89.5125553914328  0.06699626392775382  \\
            89.63916438067103  0.06682990656341475  \\
            89.76577336990927  0.06666413003635098  \\
            89.8923823591475  0.06649893444377422  \\
            90.01899134838574  0.06633431992435497  \\
            90.14560033762397  0.0661702866582224  \\
            90.27220932686221  0.06600683486696443  \\
            90.39881831610045  0.06584396481362773  \\
            90.52542730533868  0.06568167680271768  \\
            90.65203629457692  0.06551997118019837  \\
            90.77864528381515  0.06535884833349263  \\
            90.90525427305339  0.06519830869148209  \\
            91.03186326229162  0.06503835272450699  \\
            91.15847225152986  0.06487898094436638  \\
            91.2850812407681  0.06472019390431802  \\
            91.41169023000633  0.06456199219907836  \\
            91.53829921924456  0.06440437646482267  \\
            91.6649082084828  0.06424734737918485  \\
            91.79151719772103  0.06409090621845354  \\
            91.91812618695927  0.06393505506800379  \\
            92.0447351761975  0.06377979254149505  \\
            92.17134416543574  0.06362511735980612  \\
            92.29795315467398  0.06347102836417048  \\
            92.42456214391221  0.06331752451617614  \\
            92.55117113315045  0.06316460489776578  \\
            92.67778012238868  0.06301226871123668  \\
            92.80438911162693  0.06286051527924073  \\
            92.93099810086517  0.06270934404478445  \\
            93.0576070901034  0.06255875457122899  \\
            93.18421607934164  0.06240874654229007  \\
            93.31082506857987  0.06225931976203805  \\
            93.43743405781811  0.06211047415489791  \\
            93.56404304705634  0.061962209765649236  \\
            93.69065203629458  0.061814526759426246  \\
            93.81726102553282  0.061667425421717756  \\
            93.94387001477105  0.0615209061583672  \\
            94.07047900400929  0.06137496949557264  \\
            94.19708799324752  0.061229616079886744  \\
            94.32369698248576  0.06108484667821679  \\
            94.45030597172399  0.0609406634706144  \\
            94.57691496096223  0.06079706520630185  \\
            94.70352395020046  0.06065404953825614  \\
            94.8301329394387  0.06051161434988844  \\
            94.95674192867693  0.060369757704152364  \\
            95.08335091791517  0.0602284778435439  \\
            95.2099599071534  0.06008777319010148  \\
            95.33656889639164  0.059947642345405935  \\
            95.46317788562988  0.05980808409058052  \\
            95.58978687486811  0.05966909738629089  \\
            95.71639586410635  0.05953068137274513  \\
            95.84300485334458  0.05939283536969371  \\
            95.96961384258282  0.05925555887642955  \\
            96.09622283182107  0.059118851571787936  \\
            96.2228318210593  0.05898271331414664  \\
            96.34944081029754  0.058847144141425785  \\
            96.47604979953577  0.05871214427108792  \\
            96.60265878877401  0.05857771410013801  \\
            96.72926777801224  0.058443854205123456  \\
            96.85587676725048  0.05831056534213404  \\
            96.98248575648871  0.058177848950059695  \\
            97.10909474572695  0.05804570542300711  \\
            97.23570373496518  0.057914131613456044  \\
            97.36231272420342  0.05778312463755256  \\
            97.48892171344166  0.05765268183654097  \\
            97.61553070267989  0.0575228007767639  \\
            97.74213969191813  0.0573934792496622  \\
            97.86874868115636  0.057264715271775034  \\
            97.9953576703946  0.05713650708473982  \\
            98.12196665963283  0.05700885315529225  \\
            98.24857564887107  0.05688175217526629  \\
            98.3751846381093  0.05675520306159419  \\
            98.50179362734754  0.056629204956306474  \\
            98.62840261658577  0.05650375722653192  \\
            98.75501160582401  0.056378859464497603  \\
            98.88162059506224  0.05625451148752886  \\
            99.00822958430048  0.0561307133380493  \\
            99.13483857353872  0.05600746528358081  \\
            99.26144756277695  0.05588476781674355  \\
            99.38805655201519  0.055762621655255966  \\
            99.51466554125344  0.05564102776397883  \\
            99.64127453049167  0.05551998788835822  \\
            99.7678835197299  0.05539949920724684  \\
            99.89449250896814  0.05527955823226958  \\
            100.02110149820638  0.05516016173436435  \\
            100.14771048744461  0.0550413067437821  \\
            100.27431947668285  0.05492299055008678  \\
            100.40092846592108  0.05480521070215537  \\
            100.52753745515932  0.05468796500817785  \\
            100.65414644439755  0.054571251535657235  \\
            100.78075543363579  0.05445506861140957  \\
            100.90736442287402  0.0543394148215639  \\
            101.03397341211226  0.05422428901156229  \\
            101.1605824013505  0.05410969028615983  \\
            101.28719139058873  0.05399561800942462  \\
            101.41380037982697  0.0538820718047378  \\
            101.5404093690652  0.0537690515547935  \\
            101.66701835830344  0.0536565574015989  \\
            101.79362734754167  0.05354458974647417  \\
            101.92023633677991  0.05343314925005251  \\
            102.04684532601814  0.05332223683228016  \\
            102.17345431525638  0.05321185409138386  \\
            102.30006330449461  0.05310200038171744  \\
            102.42667229373285  0.052992671712448806  \\
            102.55328128297108  0.05288386440906423  \\
            102.67989027220932  0.05277557508166133  \\
            102.80649926144756  0.052667800624949065  \\
            102.9331082506858  0.05256053821824767  \\
            103.05971723992404  0.05245378532548875  \\
            103.18632622916228  0.05234753969521522  \\
            103.31293521840051  0.052241799360581306  \\
            103.43954420763875  0.052136562639352575  \\
            103.56615319687698  0.052031828133905916  \\
            103.69276218611522  0.05192759473122953  \\
            103.81937117535345  0.05182386160292295  \\
            103.94598016459169  0.05172062820519706  \\
            104.07258915382992  0.05161789427887402  \\
            104.19919814306816  0.051515659849387344  \\
            104.3258071323064  0.05141392522678188  \\
            104.45241612154463  0.05131269100571376  \\
            104.57902511078287  0.05121195806545049  \\
            104.7056341000211  0.05111172775808833  \\
            104.83224308925934  0.05101200187295517  \\
            104.95885207849757  0.05091277602501426  \\
            105.0854610677358  0.05081404621771345  \\
            105.21207005697404  0.05071580876357153  \\
            105.33867904621228  0.050618060284178215  \\
            105.46528803545051  0.05052079771019422  \\
            105.59189702468875  0.050424018281351214  \\
            105.71850601392698  0.05032771954645183  \\
            105.84511500316522  0.05023189936336965  \\
            105.97172399240345  0.05013655589904921  \\
            106.09833298164169  0.05004168762950603  \\
            106.22494197087994  0.04994729333982658  \\
            106.35155096011817  0.049853372124168294  \\
            106.47815994935641  0.04975992338575956  \\
            106.60476893859465  0.049666946836899734  \\
            106.73137792783288  0.04957444249895911  \\
            106.85798691707112  0.049482410702379  \\
            106.98459590630935  0.0493908520866716  \\
            107.11120489554759  0.049299767600420125  \\
            107.23781388478582  0.04920915850127873  \\
            107.36442287402406  0.04911903149162677  \\
            107.4910318632623  0.04902938008311726  \\
            107.61764085250053  0.04894019774443378  \\
            107.74424984173876  0.04885148113286522  \\
            107.870858830977  0.04876322719189083  \\
            107.99746782021523  0.04867543315118027  \\
            108.12407680945347  0.04858809652659361  \\
            108.2506857986917  0.048501215120181324  \\
            108.37729478792994  0.04841478702018423  \\
            108.50390377716818  0.048328810601033584  \\
            108.63051276640641  0.04824328452335104  \\
            108.75712175564465  0.048158207733948626  \\
            108.88373074488288  0.04807357946582877  \\
            109.01033973412112  0.04798939923818431  \\
            109.13694872335935  0.04790566685639846  \\
            109.26355771259759  0.04782238241204485  \\
            109.39016670183582  0.04773954628288749  \\
            109.51677569107406  0.047657159132880794  \\
            109.64338468031231  0.047575221912169556  \\
            109.76999366955054  0.04749373585708899  \\
            109.89660265878878  0.04741270322386878  \\
            110.02321164802702  0.04733212611037002  \\
            110.14982063726525  0.04725199804312307  \\
            110.27642962650349  0.047172314571708486  \\
            110.40303861574172  0.047093071643000146  \\
            110.52964760497996  0.047014265601165194  \\
            110.65625659421819  0.046935893187664106  \\
            110.78286558345643  0.04685795154125064  \\
            110.90947457269466  0.046780438197971876  \\
            111.0360835619329  0.04670335109116817  \\
            111.16269255117113  0.04662668855147317  \\
            111.28930154040937  0.046550449306813874  \\
            111.4159105296476  0.04647463248241053  \\
            111.54251951888584  0.04639923760077671  \\
            111.66912850812407  0.046324264581719274  \\
            111.79573749736231  0.0462497137423384  \\
            111.92234648660055  0.046175585797027546  \\
            112.04895547583878  0.0461018818574735  \\
            112.17556446507702  0.0460286034326563  \\
            112.30217345431525  0.04595575242884935  \\
            112.42878244355349  0.045883331149619296  \\
            112.55539143279172  0.04581134079878683  \\
            112.68200042202996  0.045739777008817095  \\
            112.8086094112682  0.04566863505689139  \\
            112.93521840050644  0.04559791065907812  \\
            113.06182738974468  0.04552759993831423  \\
            113.18843637898291  0.04545769942440522  \\
            113.31504536822115  0.04538820605402519  \\
            113.44165435745938  0.04531911717071676  \\
            113.56826334669762  0.04525043052489116  \\
            113.69487233593586  0.045182144273828134  \\
            113.82148132517409  0.04511425698167605  \\
            113.94809031441233  0.045046767619451776  \\
            114.07469930365056  0.04497967556504079  \\
            114.2013082928888  0.04491298060319711  \\
            114.32791728212703  0.04484668292554333  \\
            114.45452627136527  0.0447807831305706  \\
            114.5811352606035  0.044715282223638644  \\
            114.70774424984174  0.044650181616975745  \\
            114.83435323907997  0.044585483129678735  \\
            114.96096222831821  0.04452118898771304  \\
            115.08757121755644  0.04445730160094288  \\
            115.21418020679468  0.04439381889739125  \\
            115.34078919603292  0.04433073585534311  \\
            115.46739818527115  0.04426804801019542  \\
            115.59400717450939  0.04420575130947896  \\
            115.72061616374762  0.04414384211285835  \\
            115.84722515298586  0.04408231719213206  \\
            115.97383414222409  0.04402117373123236  \\
            116.10044313146233  0.043960409326225386  \\
            116.22705212070056  0.043900021985311066  \\
            116.35366110993881  0.0438400101288232  \\
            116.48027009917705  0.04378037258922942  \\
            116.60687908841528  0.043721108611131154  \\
            116.73348807765352  0.0436622178512637  \\
            116.86009706689175  0.04360370037849618  \\
            116.98670605612999  0.04354555667383153  \\
            117.11331504536822  0.04348778763040654  \\
            117.23992403460646  0.043430394553491826  \\
            117.3665330238447  0.04337337916049184  \\
            117.49314201308293  0.04331674358094486  \\
            117.61975100232117  0.043260490356523004  \\
            117.7463599915594  0.04320462033784045  \\
            117.87296898079764  0.04314912880806257  \\
            117.99957797003587  0.04309401115273133  \\
            118.12618695927411  0.04303926318035966  \\
            118.25279594851234  0.0429848811134085  \\
            118.37940493775058  0.042930861588286726  \\
            118.50601392698881  0.042877201655351194  \\
            118.63262291622705  0.04282389877890676  \\
            118.75923190546528  0.04277095083720624  \\
            118.88584089470352  0.04271835612245044  \\
            119.01244988394176  0.04266611334078812  \\
            119.13905887317999  0.04261422161231603  \\
            119.26566786241823  0.042562680471078904  \\
            119.39227685165646  0.04251148986506943  \\
            119.5188858408947  0.042460650156228304  \\
            119.64549483013293  0.04241016212044417  \\
            119.77210381937118  0.04236002694755365  \\
            119.89871280860942  0.04231024624134137  \\
            120.02532179784765  0.0422608220195399  \\
            120.15193078708589  0.042211756713829804  \\
            120.27853977632412  0.04216305171685507  \\
            120.40514876556236  0.04211470336820898  \\
            120.5317577548006  0.04206670600610137  \\
            120.65836674403883  0.042019053663458476  \\
            120.78497573327707  0.04197174167585612  \\
            120.9115847225153  0.04192476668151966  \\
            121.03819371175354  0.04187812662132403  \\
            121.16480270099177  0.0418318207387937  \\
            121.29141169023  0.04178584958010272  \\
            121.41802067946824  0.0417402149940747  \\
            121.54462966870648  0.04169492013218278  \\
            121.67123865794471  0.041649969448549706  \\
            121.79784764718295  0.04160536574685571  \\
            121.92445663642118  0.041561105400218054  \\
            122.05106562565942  0.04151717769591325  \\
            122.17767461489765  0.04147357439661168  \\
            122.30428360413589  0.041430291011957956  \\
            122.43089259337412  0.041387326798570975  \\
            122.55750158261236  0.04134468476004386  \\
            122.6841105718506  0.04130236638539694  \\
            122.81071956108883  0.04126035950106437  \\
            122.93732855032707  0.04121864884136648  \\
            123.06393753956532  0.0411772214179855  \\
            123.19054652880355  0.04113607039649758  \\
            123.31715551804179  0.04109519509637277  \\
            123.44376450728002  0.04105460099097501  \\
            123.57037349651826  0.041014298903802766  \\
            123.6969824857565  0.040974291709685334  \\
            123.82359147499473  0.040934573852225105  \\
            123.95020046423296  0.0408951386847594  \\
            124.0768094534712  0.04085598399212916  \\
            124.20341844270943  0.04081711199067901  \\
            124.33002743194767  0.040778529328257165  \\
            124.4566364211859  0.040740247084215565  \\
            124.58324541042414  0.040702274569966085  \\
            124.70985439966238  0.04066460962599529  \\
            124.83646338890061  0.040627243837659005  \\
            124.96307237813885  0.04059017097507164  \\
            125.08968136737708  0.04055338859711583  \\
            125.21629035661532  0.04051689805144239  \\
            125.34289934585355  0.04048070447447033  \\
            125.46950833509179  0.04044481563073354  \\
            125.59611732433002  0.04040923123750093  \\
            125.72272631356826  0.04037394245122896  \\
            125.8493353028065  0.04033893821162645  \\
            125.97594429204473  0.04030421192866526  \\
            126.10255328128297  0.04026976148258026  \\
            126.2291622705212  0.04023558922386936  \\
            126.35577125975944  0.040201701973293494  \\
            126.48238024899769  0.04016810482444858  \\
            126.60898923823592  0.040134792959055865  \\
            126.73559822747416  0.04010175562325386  \\
            126.86220721671239  0.04006898520047878  \\
            126.98881620595063  0.04003647869150948  \\
            127.11542519518886  0.04000423771446746  \\
            127.2420341844271  0.03997226850481689  \\
            127.36864317366533  0.03994058057996478  \\
            127.49525216290357  0.03990917473265804  \\
            127.6218611521418  0.03987804339411151  \\
            127.74847014138004  0.03984717777451517  \\
            127.87507913061827  0.039816573412280135  \\
            128.0016881198565  0.03978623017403862  \\
            128.12829710909475  0.039756152254644  \\
            128.25490609833298  0.039726348177170794  \\
            128.38151508757122  0.03969682402546534  \\
            128.50812407680945  0.03966757560891941  \\
            128.6347330660477  0.039638592879638085  \\
            128.76134205528592  0.03960986878794054  \\
            128.88795104452416  0.039581400580265824  \\
            129.0145600337624  0.039553189799172904  \\
            129.14116902300063  0.03952524228334063  \\
            129.26777801223886  0.039497566650711025  \\
            129.3943870014771  0.03947016287487051  \\
            129.52099599071533  0.03944302253517534  \\
            129.64760497995357  0.039416136228227816  \\
            129.7742139691918  0.03938949894667107  \\
            129.90082295843004  0.039363110079189065  \\
            130.02743194766828  0.0393369734105066  \\
            130.1540409369065  0.039311097121389284  \\
            130.28064992614475  0.03928548661905484  \\
            130.40725891538298  0.039260137317385056  \\
            130.53386790462122  0.039235039103397734  \\
            130.66047689385945  0.03921018512190961  \\
            130.7870858830977  0.03918557289589843  \\
            130.91369487233592  0.039161204326502934  \\
            131.04030386157416  0.03913708569302286  \\
            131.1669128508124  0.03911322594373886  \\
            131.29352184005063  0.039089625074169104  \\
            131.42013082928887  0.03906627480966842  \\
            131.54673981852713  0.03904316631867354  \\
            131.67334880776536  0.039020295091481944  \\
            131.7999577970036  0.03899766094025179  \\
            131.92656678624184  0.038975267999001965  \\
            132.05317577548007  0.0389531247236121  \\
            132.1797847647183  0.0389312362708838  \\
            132.30639375395654  0.03890959799030291  \\
            132.43300274319478  0.03888819986957771  \\
            132.559611732433  0.03886703525239844  \\
            132.68622072167125  0.038846101795470225  \\
            132.81282971090948  0.03882540146851303  \\
            132.93943870014772  0.03880494055426166  \\
            133.06604768938595  0.0387847277487426  \\
            133.1926566786242  0.038764762690837326  \\
            133.31926566786242  0.03874503687807871  \\
            133.44587465710066  0.03872554159915795  \\
            133.5724836463389  0.038706272453285694  \\
            133.69909263557713  0.03868722935019211  \\
            133.82570162481537  0.03866841651012686  \\
            133.9523106140536  0.038649842463859094  \\
            134.07891960329184  0.03863151197637687  \\
            134.20552859253007  0.038613420278178934  \\
            134.3321375817683  0.038595557477520095  \\
            134.45874657100654  0.03857791717374703  \\
            134.58535556024478  0.03856049725267572  \\
            134.711964549483  0.03854329988659146  \\
            134.83857353872125  0.03852633153424883  \\
            134.96518252795948  0.03850960084264398  \\
            135.09179151719772  0.03849310723237692  \\
            135.21840050643596  0.03847684216700841  \\
            135.3450094956742  0.03846079723251808  \\
            135.47161848491243  0.03844496827494038  \\
            135.59822747415066  0.0384293554003646  \\
            135.7248364633889  0.03841396297493487  \\
            135.85144545262713  0.03839879962485015  \\
            135.97805444186537  0.03838386970582507  \\
            136.1046634311036  0.03836916837083729  \\
            136.23127242034184  0.03835468583914435  \\
            136.35788140958007  0.03834041592809837  \\
            136.4844903988183  0.038326356694674574  \\
            136.61109938805654  0.038312510435471285  \\
            136.73770837729478  0.03829888368670996  \\
            136.86431736653302  0.03828548492587079  \\
            136.99092635577125  0.038272313291237335  \\
            137.1175353450095  0.03825936018157432  \\
            137.24414433424772  0.03824661742467052  \\
            137.37075332348596  0.038234081065081325  \\
            137.4973623127242  0.03822175136412876  \\
            137.62397130196243  0.038209632799901486  \\
            137.75058029120066  0.03819773406725477  \\
            137.8771892804389  0.03818605908668032  \\
            138.00379826967713  0.03817460296359952  \\
            138.13040725891537  0.03816335606058061  \\
            138.25701624815363  0.03815231243702516  \\
            138.38362523739187  0.03814147034158564  \\
            138.5102342266301  0.03813083221216543  \\
            138.63684321586834  0.03812040467591879  \\
            138.76345220510657  0.03811019604663868  \\
            138.8900611943448  0.038100205199213144  \\
            139.01667018358305  0.03809042352134064  \\
            139.14327917282128  0.03808084310879558  \\
            139.26988816205952  0.03807146021790109  \\
            139.39649715129775  0.038062275265529036  \\
            139.523106140536  0.03805329282910005  \\
            139.64971512977422  0.03804452164658345  \\
            139.77632411901246  0.03803596505412794  \\
            139.9029331082507  0.03802761710145508  \\
            140.02954209748893  0.038019468187585344  \\
            140.15615108672716  0.03801151346328498  \\
            140.2827600759654  0.038003753164343644  \\
            140.40936906520363  0.03799619261157443  \\
            140.53597805444187  0.03798884088462262  \\
            140.6625870436801  0.037981698312434906  \\
            140.78919603291834  0.037974755214689924  \\
            140.91580502215658  0.03796800415139367  \\
            141.0424140113948  0.03796144375447503  \\
            141.16902300063305  0.037955078727785786  \\
            141.29563198987128  0.03794891842541654  \\
            141.42224097910952  0.03794296358964491  \\
            141.54884996834775  0.03793720427926008  \\
            141.675458957586  0.03793163349051276  \\
            141.80206794682422  0.03792625025243832  \\
            141.92867693606246  0.03792105962685683  \\
            142.0552859253007  0.03791607095536957  \\
            142.18189491453893  0.03791128417579684  \\
            142.30850390377717  0.037906689298242445  \\
            142.4351128930154  0.03790227973009477  \\
            142.56172188225364  0.03789805486191437  \\
            142.68833087149187  0.03789402006743392  \\
            142.8149398607301  0.03789018457543733  \\
            142.94154884996834  0.03788654748666023  \\
            143.06815783920658  0.037883098791071025  \\
            143.1947668284448  0.03787983226906605  \\
            143.32137581768305  0.03787674763969253  \\
            143.44798480692128  0.037873850560648695  \\
            143.57459379615952  0.03787115007534354  \\
            143.70120278539775  0.03786864445081061  \\
            143.827811774636  0.03786632370701002  \\
            143.95442076387423  0.03786418199278353  \\
            144.08102975311246  0.03786221935572978  \\
            144.2076387423507  0.03786044174220423  \\
            144.33424773158893  0.0378588579636957  \\
            144.46085672082717  0.037857465490545646  \\
            144.5874657100654  0.03785625443832976  \\
            144.71407469930364  0.03785521933613994  \\
            144.84068368854187  0.03785436056903749  \\
            144.96729267778014  0.037853684378053074  \\
            145.09390166701837  0.03785319928615783  \\
            145.2205106562566  0.03785290201366959  \\
            145.34711964549484  0.03785278282367641  \\
            145.47372863473308  0.03785283662669646  \\
            145.6003376239713  0.03785306414120008  \\
            145.72694661320955  0.03785347189360991  \\
            145.85355560244778  0.03785406800255624  \\
            145.98016459168602  0.03785484751304088  \\
            146.10677358092425  0.03785580077211658  \\
            146.2333825701625  0.03785692443295582  \\
            146.35999155940073  0.03785822231112449  \\
            146.48660054863896  0.037859703760202514  \\
            146.6132095378772  0.03786136683534355  \\
            146.73981852711543  0.037863200944988996  \\
            146.86642751635367  0.037865204899252755  \\
            146.9930365055919  0.03786738776027955  \\
            147.11964549483014  0.03786975010780164  \\
            147.24625448406837  0.03787228124026543  \\
            147.3728634733066  0.03787498195192164  \\
            147.49947246254484  0.03787786196110546  \\
            147.62608145178308  0.037880914272032475  \\
            147.75269044102131  0.03788413296432346  \\
            147.87929943025955  0.03788752693586918  \\
            148.00590841949779  0.0378910945788651  \\
            148.13251740873602  0.037894827063176095  \\
            148.25912639797426  0.03789873080318795  \\
            148.3857353872125  0.0379028092138272  \\
            148.51234437645073  0.03790705185701163  \\
            148.63895336568896  0.037911461771856524  \\
            148.7655623549272  0.037916046350002765  \\
            148.89217134416543  0.03792079544162396  \\
            149.01878033340367  0.03792570833734489  \\
            149.1453893226419  0.03793079449905069  \\
            149.27199831188014  0.03793604617498776  \\
            149.39860730111837  0.03794145899601516  \\
            149.5252162903566  0.03794704227944881  \\
            149.65182527959485  0.037952792465632205  \\
            149.77843426883308  0.03795870199474582  \\
            149.90504325807132  0.03796477826735447  \\
            150.03165224730955  0.037971022659643174  \\
            150.1582612365478  0.03797742543500303  \\
            150.28487022578602  0.037983990958547306  \\
            150.41147921502426  0.037990725046248765  \\
            150.5380882042625  0.037997617404820716  \\
            150.66469719350073  0.03800466878071386  \\
            150.79130618273896  0.038011887869840985  \\
            150.9179151719772  0.038019266034872344  \\
            151.04452416121543  0.038026800098152576  \\
            151.17113315045367  0.03803449939265626  \\
            151.2977421396919  0.03804235944826577  \\
            151.42435112893014  0.03805037328443431  \\
            151.55096011816838  0.038058548166150084  \\
            151.6775691074066  0.038066885841934  \\
            151.80417809664488  0.038075376560080115  \\
            151.9307870858831  0.03808402330358599  \\
            152.05739607512135  0.03809283358065074  \\
            152.18400506435958  0.03810179808596733  \\
            152.31061405359782  0.038110914313553665  \\
            152.43722304283605  0.03812019142057648  \\
            152.5638320320743  0.03812962594141469  \\
            152.69044102131252  0.03813921005502348  \\
            152.81705001055076  0.03814894899288549  \\
            152.943658999789  0.03815884831752749  \\
            153.07026798902723  0.038168898181690294  \\
            153.19687697826546  0.03817909708455978  \\
            153.3234859675037  0.03818945410787136  \\
            153.45009495674194  0.03819996603460771  \\
            153.57670394598017  0.03821062475648513  \\
            153.7033129352184  0.038221434112337485  \\
            153.82992192445664  0.03823240147573043  \\
            153.95653091369488  0.03824351827858072  \\
            154.0831399029331  0.03825478023777601  \\
            154.20974889217135  0.038266194507381696  \\
            154.33635788140958  0.03827776409497109  \\
            154.46296687064782  0.038289479270658316  \\
            154.58957585988605  0.038301338800602734  \\
            154.7161848491243  0.03831335124911354  \\
            154.84279383836252  0.03832551575627249  \\
            154.96940282760076  0.038337823271787634  \\
            155.096011816839  0.038350274305995184  \\
            155.22262080607723  0.03836287767814596  \\
            155.34922979531547  0.03837563053925609  \\
            155.4758387845537  0.03838852449236425  \\
            155.60244777379194  0.03840156061473435  \\
            155.72905676303017  0.03841474763600893  \\
            155.8556657522684  0.03842808258364413  \\
            155.98227474150664  0.03844155711817007  \\
            156.10888373074488  0.03845517183914797  \\
            156.2354927199831  0.03846893522990201  \\
            156.36210170922135  0.03848284598041625  \\
            156.48871069845958  0.038496895291720366  \\
            156.61531968769782  0.038511082373541346  \\
            156.74192867693606  0.038525414819832904  \\
            156.8685376661743  0.0385398947379833  \\
            156.99514665541253  0.03855451301305157  \\
            157.12175564465076  0.038569266681621875  \\
            157.248364633889  0.0385841612752797  \\
            157.37497362312723  0.03859920288348076  \\
            157.50158261236547  0.038614384036914154  \\
            157.6281916016037  0.03862969893861457  \\
            157.75480059084194  0.03864514981389455  \\
            157.88140958008017  0.03866074484894147  \\
            158.0080185693184  0.03867648193853851  \\
            158.13462755855664  0.0386923527255024  \\
            158.26123654779488  0.03870835558037161  \\
            158.38784553703312  0.0387244963689115  \\
            158.51445452627138  0.03874078060129684  \\
            158.64106351550961  0.038757201057751337  \\
            158.76767250474785  0.038773751839742986  \\
            158.89428149398609  0.038790434139600816  \\
            159.02089048322432  0.0388072554497451  \\
            159.14749947246256  0.038824217102603  \\
            159.2741084617008  0.03884131066018206  \\
            159.40071745093903  0.0388585322979873  \\
            159.52732644017726  0.03887588484867253  \\
            159.6539354294155  0.038893375991794266  \\
            159.78054441865373  0.03891100416814639  \\
            159.90715340789197  0.038928761291372335  \\
            160.0337623971302  0.03894664456309104  \\
            160.16037138636844  0.03896465742852967  \\
            160.28698037560667  0.03898280731520405  \\
            160.4135893648449  0.0390010918364569  \\
            160.54019835408315  0.03901950320546418  \\
            160.66680734332138  0.03903803874634501  \\
            160.79341633255962  0.03905670163246144  \\
            160.92002532179785  0.03907549915842563  \\
            161.0466343110361  0.03909442995519163  \\
            161.17324330027432  0.0391134862435835  \\
            161.29985228951256  0.03913266470096998  \\
            161.4264612787508  0.03915196747772789  \\
            161.55307026798903  0.03917140148484167  \\
            161.67967925722726  0.03919096809205545  \\
            161.8062882464655  0.039210659775979165  \\
            161.93289723570373  0.03923047192302657  \\
            162.05950622494197  0.039250405033452264  \\
            162.1861152141802  0.03927046472135169  \\
            162.31272420341844  0.03929065572142968  \\
            162.43933319265668  0.03931097270744035  \\
            162.5659421818949  0.03933140930816796  \\
            162.69255117113315  0.03935196386214374  \\
            162.81916016037138  0.03937263947861221  \\
            162.94576914960962  0.03939344283961447  \\
            163.07237813884785  0.03941437374738666  \\
            163.1989871280861  0.03943542501369817  \\
            163.32559611732432  0.03945659241179897  \\
            163.45220510656256  0.039477876157596514  \\
            163.5788140958008  0.0394992809096557  \\
            163.70542308503903  0.039520812316570446  \\
            163.83203207427727  0.03954246684470309  \\
            163.9586410635155  0.03956423782317627  \\
            164.08525005275374  0.039586122286636764  \\
            164.21185904199197  0.039608121398483485  \\
            164.3384680312302  0.039630240450867535  \\
            164.46507702046844  0.0396524837148596  \\
            164.59168600970668  0.03967484674732694  \\
            164.7182949989449  0.03969732335284175  \\
            164.84490398818315  0.039719911019920194  \\
            164.97151297742138  0.03974261106521818  \\
            165.09812196665962  0.039765428633531316  \\
            165.22473095589788  0.039788367855368614  \\
            165.35133994513612  0.03981142459552763  \\
            165.47794893437435  0.039834592761951906  \\
            165.6045579236126  0.03985786961786  \\
            165.73116691285082  0.039881255966467674  \\
            165.85777590208906  0.03990475615098792  \\
            165.9843848913273  0.03992837524498797  \\
            166.11099388056553  0.039952110584079235  \\
            166.23760286980377  0.039975955996230446  \\
            166.364211859042  0.03999990796149387  \\
            166.49082084828024  0.04002396622350967  \\
            166.61742983751847  0.040048133789505856  \\
            166.7440388267567  0.04007241620368319  \\
            166.87064781599494  0.040096814048484176  \\
            166.99725680523318  0.04012132175163315  \\
            167.1238657944714  0.0401459345674793  \\
            167.25047478370965  0.040170650748609295  \\
            167.37708377294788  0.04019547154584728  \\
            167.50369276218612  0.04022040120825489  \\
            167.63030175142435  0.040245444131578115  \\
            167.7569107406626  0.040270597769206676  \\
            167.88351972990083  0.040295856432310845  \\
            168.01012871913906  0.04032121656070717  \\
            168.1367377083773  0.04034667733755817  \\
            168.26334669761553  0.04037224068937236  \\
            168.38995568685377  0.04039791128600419  \\
            168.516564676092  0.04042369201561348  \\
            168.64317366533024  0.04044957958516714  \\
            168.76978265456847  0.04047556863206777  \\
            168.8963916438067  0.04050165606582377  \\
            169.02300063304494  0.04052784129432031  \\
            169.14960962228318  0.04055412622381935  \\
            169.27621861152141  0.0405805152589596  \\
            169.40282760075965  0.0406070112593328  \\
            169.52943658999789  0.04063361125404006  \\
            169.65604557923612  0.04066031009475279  \\
            169.78265456847436  0.0406871045764203  \\
            169.9092635577126  0.04071399375686536  \\
            170.03587254695083  0.04074097895678416  \\
            170.16248153618906  0.040768063759746336  \\
            170.2890905254273  0.04079525211870442  \\
            170.41569951466553  0.040822542438312695  \\
            170.54230850390377  0.040849929927895365  \\
            170.668917493142  0.0408774108111665  \\
            170.79552648238024  0.04090498334829447  \\
            170.92213547161847  0.040932647835901996  \\
            171.0487444608567  0.04096040660706609  \\
            171.17535345009495  0.04098826403131809  \\
            171.30196243933318  0.041016220982581196  \\
            171.42857142857142  0.041044274714435405  \\
            171.55518041780965  0.04107242055135942  \\
            171.6817894070479  0.041100655632652194  \\
            171.80839839628612  0.041128978916429006  \\
            171.9350073855244  0.04115739117962145  \\
            172.06161637476262  0.041185895017977446  \\
            172.18822536400086  0.041214494471878846  \\
            172.3148343532391  0.0412431895559186  \\
            172.44144334247733  0.04127197705225388  \\
            172.56805233171556  0.04130085277861391  \\
            172.6946613209538  0.04132981416246148  \\
            172.82127031019203  0.041358860240992994  \\
            172.94787929943027  0.041387991661138414  \\
            173.0744882886685  0.04141721067956132  \\
            173.20109727790674  0.04144652116265886  \\
            173.32770626714498  0.04147592330085383  \\
            173.4543152563832  0.041505414848605024  \\
            173.58092424562145  0.041534991639130645  \\
            173.70753323485968  0.041564650907526  \\
            173.83414222409792  0.041594391297956126  \\
            173.96075121333615  0.041624212863655814  \\
            174.0873602025744  0.04165411706692958  \\
            174.21396919181262  0.04168410677915166  \\
            174.34057818105086  0.04171418471034931  \\
            174.4671871702891  0.04174434929815221  \\
            174.59379615952733  0.04177459715985104  \\
            174.72040514876556  0.04180492500399982  \\
            174.8470141380038  0.041835330756013915  \\
            174.97362312724204  0.04186581355817002  \\
            175.10023211648027  0.04189637376960618  \\
            175.2268411057185  0.04192701296632176  \\
            175.35345009495674  0.041957733941177466  \\
            175.48005908419498  0.04198853863628858  \\
            175.6066680734332  0.042019425202584816  \\
            175.73327706267145  0.042050390471757564  \\
            175.85988605190968  0.042081431471805264  \\
            175.98649504114792  0.04211254626397777  \\
            176.11310403038615  0.042143733942776415  \\
            176.2397130196244  0.042174994635953936  \\
            176.36632200886262  0.04220632950451452  \\
            176.49293099810086  0.04223774074271379  \\
            176.6195399873391  0.042269230904925514  \\
            176.74614897657733  0.0423007986768867  \\
            176.87275796581557  0.04233244176082368  \\
            176.9993669550538  0.042364157115371906  \\
            177.12597594429204  0.042395942557720175  \\
            177.25258493353027  0.04242779676361067  \\
            177.3791939227685  0.04245971926733895  \\
            177.50580291200674  0.04249171046175393  \\
            177.63241190124498  0.04252377159825793  \\
            177.7590208904832  0.042555904786806625  \\
            177.88562987972145  0.042588111796353405  \\
            178.01223886895968  0.04262039086997625  \\
            178.13884785819792  0.042652739753240354  \\
            178.26545684743616  0.04268515581677422  \\
            178.3920658366744  0.04271763712452477  \\
            178.51867482591263  0.04275018243375739  \\
            178.64528381515086  0.0427827911950559  \\
            178.77189280438913  0.0428154635523226  \\
            178.89850179362736  0.04284820034277819  \\
            179.0251107828656  0.042881003096961835  \\
            179.15171977210383  0.04291387403873116  \\
            179.27832876134207  0.04294681179974482  \\
            179.4049377505803  0.04297981510805874  \\
            179.53154673981854  0.04301288140821486  \\
            179.65815572905677  0.04304600867845102  \\
            179.784764718295  0.04307919543541445  \\
            179.91137370753324  0.043112440734161706  \\
            180.03798269677148  0.043145744168158764  \\
            180.16459168600971  0.043179105869280955  \\
            180.29120067524795  0.04321252650781297  \\
            180.41780966448619  0.0432460072924489  \\
            180.54441865372442  0.04327954997029217  \\
            180.67102764296266  0.04331315374538927  \\
            180.7976366322009  0.04334681702011705  \\
            180.92424562143913  0.04338053777824892  \\
            181.05085461067736  0.04341431418923383  \\
            181.1774635999156  0.043448144817680924  \\
            181.30407258915383  0.043482028623359543  \\
            181.43068157839207  0.04351596496119922  \\
            181.5572905676303  0.0435499535812897  \\
            181.68389955686854  0.04358399462888089  \\
            181.81050854610677  0.04361808864438292  \\
            181.937117535345  0.043652236563366115  \\
            182.06372652458325  0.043686439716560985  \\
            182.19033551382148  0.043720697086948805  \\
            182.31694450305972  0.043755007094318336  \\
            182.44355349229795  0.043789368094152036  \\
            182.5701624815362  0.043823778548045575  \\
            182.69677147077442  0.0438582371832224  \\
            182.82338046001266  0.04389274299253365  \\
            182.9499894492509  0.04392729523445824  \\
            183.07659843848913  0.04396189343310282  \\
            183.20320742772736  0.043996537378201736  \\
            183.3298164169656  0.044031227125117124  \\
            183.45642540620383  0.04406596299483883  \\
            183.58303439544207  0.04410074557398444  \\
            183.7096433846803  0.04413557571479928  \\
            183.83625237391854  0.044170452712500446  \\
            183.96286136315678  0.044205374730007206  \\
            184.089470352395  0.04424034054406819  \\
            184.21607934163325  0.04427534891506391  \\
            184.34268833087148  0.044310398756368954  \\
            184.46929732010972  0.04434548913435183  \\
            184.59590630934795  0.04438061926837513  \\
            184.7225152985862  0.04441578853079543  \\
            184.84912428782442  0.04445099644696332  \\
            184.97573327706266  0.044486242695223416  \\
            185.1023422663009  0.04452152710691432  \\
            185.22895125553913  0.04455684966636868  \\
            185.35556024477737  0.04459221051091312  \\
            185.48216923401563  0.04462760993086831  \\
            185.60877822325386  0.04466304822740024  \\
            185.7353872124921  0.044698523648913586  \\
            185.86199620173034  0.04473403497284761  \\
            185.98860519096857  0.04476958125221989  \\
            186.1152141802068  0.044805161602538945  \\
            186.24182316944504  0.044840775201804225  \\
            186.36843215868328  0.044876421290506105  \\
            186.4950411479215  0.04491209917162591  \\
            186.62165013715975  0.04494780821063589  \\
            186.74825912639798  0.04498354783549923  \\
            186.87486811563622  0.045019317536670066  \\
            187.00147710487445  0.045055116867093445  \\
            187.1280860941127  0.04509094544220536  \\
            187.25469508335092  0.04512680293993275  \\
            187.38130407258916  0.04516268910069347  \\
            187.5079130618274  0.04519860372739633  \\
            187.63452205106563  0.045234546685441045  \\
            187.76113104030387  0.04527051770500918  \\
            187.8877400295421  0.04530651521133633  \\
            188.01434901878034  0.045342538385643893  \\
            188.14095800801857  0.04537858659235385  \\
            188.2675669972568  0.04541465920001396  \\
            188.39417598649504  0.04545075558129772  \\
            188.52078497573328  0.04548687511300439  \\
            188.6473939649715  0.045523017176059  \\
            188.77400295420975  0.04555918115551231  \\
            188.90061194344798  0.04559536644054085  \\
            189.02722093268622  0.045631572424446924  \\
            189.15382992192445  0.045667798504658574  \\
            189.2804389111627  0.04570404408272959  \\
            189.40704790040093  0.04574030856433955  \\
            189.53365688963916  0.045776591359293746  \\
            189.6602658788774  0.04581289188152327  \\
            189.78687486811563  0.04584920954908495  \\
            189.91348385735387  0.04588554378416138  \\
            190.0400928465921  0.045921894013060884  \\
            190.16670183583034  0.045958259666217575  \\
            190.29331082506857  0.04599464017819131  \\
            190.4199198143068  0.0460310345077969  \\
            190.54652880354504  0.04606744208467461  \\
            190.67313779278328  0.04610386309819318  \\
            190.79974678202151  0.04614029704779713  \\
            190.92635577125975  0.046176743412925006  \\
            191.05296476049799  0.046213201653009385  \\
            191.17957374973622  0.046249671207476924  \\
            191.30618273897446  0.046286151495748266  \\
            191.4327917282127  0.04632264191723815  \\
            191.55940071745093  0.04635914185135532  \\
            191.68600970668916  0.046395650657502584  \\
            191.8126186959274  0.04643216767507677  \\
            191.93922768516563  0.04646869222346876  \\
            192.06583667440387  0.046505223602063495  \\
            192.19244566364213  0.046541761090239935  \\
            192.31905465288037  0.04657830394737108  \\
            192.4456636421186  0.04661485141282398  \\
            192.57227263135684  0.04665140270595972  \\
            192.69888162059507  0.04668795702613345  \\
            192.8254906098333  0.04672451355269434  \\
            192.95209959907154  0.0467610714449856  \\
            193.07870858830978  0.046797629842344486  \\
            193.20531757754802  0.04683418786410231  \\
            193.33192656678625  0.04687074460958441  \\
            193.4585355560245  0.04690729831763226  \\
            193.58514454526272  0.04694384995834047  \\
            193.71175353450096  0.046980401280870734  \\
            193.8383625237392  0.04701695190204751  \\
            193.96497151297743  0.04705350139278809  \\
            194.09158050221566  0.04709004927810257  \\
            194.2181894914539  0.04712659503709387  \\
            194.34479848069213  0.04716313810295773  \\
            194.47140746993037  0.047199677862982736  \\
            194.5980164591686  0.04723621365855025  \\
            194.72462544840684  0.04727274478513447  \\
            194.85123443764508  0.04730927049230243  \\
            194.9778434268833  0.047345789983713964  \\
            195.10445241612155  0.047382302417121734  \\
            195.23106140535978  0.047418806904371225  \\
            195.35767039459802  0.04745530251140072  \\
            195.48427938383625  0.04749178825824135  \\
            195.6108883730745  0.04752826311901706  \\
            195.73749736231272  0.04756472602194459  \\
            195.86410635155096  0.04760117584933353  \\
            195.9907153407892  0.04763761143758627  \\
            196.11732433002743  0.04767403157719803  \\
            196.24393331926566  0.04771043501275684  \\
            196.3705423085039  0.04774682044294357  \\
            196.49715129774214  0.04778319376037925  \\
            196.62376028698037  0.04781955455698448  \\
            196.7503692762186  0.047855890770185504  \\
            196.87697826545684  0.04789220448371455  \\
            197.00358725469508  0.04792849751729782  \\
            197.1301962439333  0.04796477142665538  \\
            197.25680523317155  0.048001027503501284  \\
            197.38341422240978  0.04803726677554347  \\
            197.51002321164802  0.04807349000648384  \\
            197.63663220088625  0.048109697696018194  \\
            197.7632411901245  0.04814589007983629  \\
            197.88985017936272  0.04818206712962178  \\
            198.01645916860096  0.048218228553052266  \\
            198.1430681578392  0.048254373793799286  \\
            198.26967714707743  0.0482905020315283  \\
            198.39628613631567  0.048326612181898675  \\
            198.5228951255539  0.04836270289656373  \\
            198.64950411479214  0.04839877256317072  \\
            198.77611310403037  0.048434819305360796  \\
            198.90272209326864  0.048470840982769076  \\
            199.02933108250687  0.04850683519102456  \\
            199.1559400717451  0.04854279926175023  \\
            199.28254906098334  0.04857873026256296  \\
            199.40915805022158  0.04861462499707355  \\
            199.5357670394598  0.04865048000488677  \\
            199.66237602869805  0.04868632882711341  \\
            199.78898501793628  0.048722130124710335  \\
            199.91559400717452  0.04875787427049666  \\
            200.04220299641275  0.04879356761913965  \\
            200.168811985651  0.04882921586684811  \\
            200.29542097488923  0.04886482405137239  \\
            200.42202996412746  0.04890039655200442  \\
            200.5486389533657  0.04893593708957772  \\
            200.67524794260393  0.04897144872646735  \\
            200.80185693184217  0.04900693386658995  \\
            200.9284659210804  0.04904239425540372  \\
            201.05507491031864  0.049077830979908435  \\
            201.18168389955687  0.04911324446864541  \\
            201.3082928887951  0.04914863449169757  \\
            201.43490187803334  0.04918400016068936  \\
            201.56151086727158  0.04921933992878684  \\
            201.68811985650981  0.049254651590697605  \\
            201.81472884574805  0.04928993228267081  \\
            201.94133783498629  0.049325178482497206  \\
            202.06794682422452  0.04936038600950909  \\
            202.19455581346276  0.04939555002458032  \\
            202.321164802701  0.049430665030126344  \\
            202.44777379193923  0.04946572487010415  \\
            202.57438278117746  0.049500722730012325  \\
            202.7009917704157  0.04953565803144302  \\
            202.82760075965393  0.04957058412909718  \\
            202.95420974889217  0.04960543281158408  \\
            203.0808187381304  0.049640211632083375  \\
            203.20742772736864  0.049674927304871656  \\
            203.33403671660687  0.04970958570532248  \\
            203.4606457058451  0.04974419186990635  \\
            203.58725469508335  0.0497787499961907  \\
            203.71386368432158  0.04981326344283994  \\
            203.84047267355982  0.04984773472961541  \\
            203.96708166279805  0.049882165537375386  \\
            204.0936906520363  0.04991655670807512  \\
            204.22029964127452  0.04995090824476681  \\
            204.34690863051276  0.049985219311599584  \\
            204.473517619751  0.05001948823381953  \\
            204.60012660898923  0.05005371249776967  \\
            204.72673559822746  0.050087888750890014  \\
            204.8533445874657  0.050122012801717485  \\
            204.97995357670393  0.050156079619885954  \\
            205.10656256594217  0.05019008333612625  \\
            205.2331715551804  0.05022401724226616  \\
            205.35978054441864  0.05025788479922922  \\
            205.48638953365688  0.050291728260344434  \\
            205.6129985228951  0.05032549282745196  \\
            205.73960751213338  0.050359184588701415  \\
            205.8662165013716  0.05039280888192741  \\
            205.99282549060985  0.05042637029464959  \\
            206.11943447984808  0.050459872664072626  \\
            206.24604346908632  0.050493319077086214  \\
            206.37265245832455  0.05052671187026508  \\
            206.4992614475628  0.05056005262986895  \\
            206.62587043680102  0.0505933421918426  \\
            206.75247942603926  0.050626580641815806  \\
            206.8790884152775  0.05065976731510338  \\
            207.00569740451573  0.05069290079670517  \\
            207.13230639375396  0.05072597892130602  \\
            207.2589153829922  0.05075899877327582  \\
            207.38552437223044  0.050791956686669464  \\
            207.51213336146867  0.05082484824522687  \\
            207.6387423507069  0.05085766828237302  \\
            207.76535133994514  0.05089041088121786  \\
            207.89196032918338  0.0509230693745564  \\
            208.0185693184216  0.05095565179936599  \\
            208.14517830765985  0.05098818920009686  \\
            208.27178729689808  0.05102063243900644  \\
            208.39839628613632  0.051052988339772426  \\
            208.52500527537455  0.05108526289452009  \\
            208.6516142646128  0.05111746126382225  \\
            208.77822325385102  0.05114958777669938  \\
            208.90483224308926  0.051181645930619496  \\
            209.0314412323275  0.051213638391498235  \\
            209.15805022156573  0.05124556699369881  \\
            209.28465921080397  0.05127743274003201  \\
            209.4112682000422  0.051309235801756246  \\
            209.53787718928044  0.05134097551857749  \\
            209.66448617851867  0.051372650398649314  \\
            209.7910951677569  0.051404258118572896  \\
            209.91770415699514  0.051435795523396985  \\
            210.04431314623338  0.05146725862661791  \\
            210.1709221354716  0.05149864261017963  \\
            210.29753112470985  0.05152994182447366  \\
            210.42414011394808  0.0515611497883391  \\
            210.55074910318632  0.051592259189062684  \\
            210.67735809242456  0.05162327386151217  \\
            210.8039670816628  0.051654223015819484  \\
            210.93057607090103  0.05168508798867058  \\
            211.05718506013926  0.051715869898050895  \\
            211.1837940493775  0.05174656965919836  \\
            211.31040303861573  0.051777187984603415  \\
            211.43701202785397  0.05180772538400899  \\
            211.5636210170922  0.05183818216441054  \\
            211.69023000633044  0.05186855843005599  \\
            211.81683899556867  0.0518988540824458  \\
            211.9434479848069  0.051929068820332915  \\
            212.07005697404514  0.05195920213972278  \\
            212.19666596328338  0.05198925333387335  \\
            212.32327495252161  0.05201922149329508  \\
            212.44988394175988  0.05204910550575094  \\
            212.5764929309981  0.05207890405625638  \\
            212.70310192023635  0.05210861562707935  \\
            212.82971090947458  0.05213823849774034  \\
            212.95631989871282  0.052167770745012304  \\
            213.08292888795106  0.05219721024292072  \\
            213.2095378771893  0.05222655466274355  \\
            213.33614686642753  0.05225580101634711  \\
            213.46275585566576  0.052284949207519166  \\
            213.589364844904  0.0523140019801129  \\
            213.71597383414223  0.052342960586734474  \\
            213.84258282338047  0.052371826073225  \\
            213.9691918126187  0.05240059927866051  \\
            214.09580080185694  0.05242928083535198  \\
            214.22240979109517  0.05245787116884531  \\
            214.3490187803334  0.05248637049792131  \\
            214.47562776957164  0.05251477883459578  \\
            214.60223675880988  0.052543095984119395  \\
            214.72884574804812  0.05257132154497779  \\
            214.85545473728635  0.052599454908891514  \\
            214.9820637265246  0.05262749526081608  \\
            215.10867271576282  0.0526554415789419  \\
            215.23528170500106  0.05268329263469433  \\
            215.3618906942393  0.05271104699273367  \\
            215.48849968347753  0.052738703010955124  \\
            215.61510867271576  0.05276625884048887  \\
            215.741717661954  0.05279371242569997  \\
            215.86832665119223  0.05282106150418845  \\
            215.99493564043047  0.05284830360678927  \\
            216.1215446296687  0.05287543585573344  \\
            216.24815361890694  0.05290246128289573  \\
            216.37476260814518  0.05292938173633126  \\
            216.5013715973834  0.05295619854616791  \\
            216.62798058662165  0.05298291282201164  \\
            216.75458957585988  0.05300952545294631  \\
            216.88119856509812  0.05303603710753381  \\
            217.00780755433635  0.05306244823381399  \\
            217.1344165435746  0.05308875905930469  \\
            217.26102553281282  0.053114969591001746  \\
            217.38763452205106  0.05314107961537894  \\
            217.5142435112893  0.05316708869838809  \\
            217.64085250052753  0.05319299618545895  \\
            217.76746148976576  0.05321880120149928  \\
            217.894070479004  0.053244502650894816  \\
            218.02067946824224  0.05327009921750927  \\
            218.14728845748047  0.053295589364684356  \\
            218.2738974467187  0.05332097133523976  \\
            218.40050643595694  0.05334624315147315  \\
            218.52711542519518  0.05337140261516017  \\
            218.6537244144334  0.05339644730755446  \\
            218.78033340367165  0.05342137475776447  \\
            218.90694239290988  0.0534461855942564  \\
            219.03355138214812  0.053470882426155414  \\
            219.16016037138638  0.053495467415567294  \\
            219.28676936062462  0.053519942306044455  \\
            219.41337834986285  0.053544308422585916  \\
            219.5399873391011  0.053568566671637355  \\
            219.66659632833932  0.05359271754109102  \\
            219.79320531757756  0.053616761100285806  \\
            219.9198143068158  0.05364069700000724  \\
            220.04642329605403  0.05366452447248743  \\
            220.17303228529227  0.05368824233140514  \\
            220.2996412745305  0.05371184897188574  \\
            220.42625026376874  0.05373534237050122  \\
            220.55285925300697  0.05375872008527018  \\
            220.6794682422452  0.05378197925565788  \\
            220.80607723148344  0.05380511665937808  \\
            220.93268622072168  0.05382813537717196  \\
            221.0592952099599  0.05385103202667227  \\
            221.18590419919815  0.05387381148063643  \\
            221.31251318843638  0.05389647772109739  \\
            221.43912217767462  0.05391903383936356  \\
            221.56573116691285  0.05394148203601887  \\
            221.6923401561511  0.053963822170770004  \\
            221.81894914538933  0.05398605017919541  \\
            221.94555813462756  0.05400817859127869  \\
            222.0721671238658  0.05403021288140538  \\
            222.19877611310403  0.054052155402677736  \\
            222.32538510234227  0.054074005386914856  \\
            222.4519940915805  0.05409575894465258  \\
            222.57860308081874  0.054117409034297306  \\
            222.70521207005697  0.05413895385399626  \\
            222.8318210592952  0.05416039642602329  \\
            222.95843004853344  0.05418173751257219  \\
            223.08503903777168  0.05420297655575075  \\
            223.21164802700991  0.05422411167758087  \\
            223.33825701624815  0.05424513967999842  \\
            223.46486600548639  0.05426605604485336  \\
            223.59147499472462  0.054286854886983996  \\
            223.71808398396286  0.054307532243306894  \\
            223.8446929732011  0.05432809195339795  \\
            223.97130196243933  0.05434853712797576  \\
            224.09791095167756  0.05436886958476704  \\
            224.2245199409158  0.05438908984850661  \\
            224.35112893015403  0.05440919715093741  \\
            224.47773791939227  0.05442918943081049  \\
            224.6043469086305  0.054449063333884995  \\
            224.73095589786874  0.054468815349354986  \\
            224.85756488710697  0.05448844989950375  \\
            224.9841738763452  0.05450797192867896  \\
            225.11078286558345  0.05452738462971946  \\
            225.23739185482168  0.054546689543153594  \\
            225.36400084405992  0.054565886557199135  \\
            225.49060983329815  0.054584973907763346  \\
            225.6172188225364  0.054603948178442926  \\
            225.74382781177462  0.054622804501992424  \\
            225.8704368010129  0.05464154439138397  \\
            225.99704579025112  0.054660172451296514  \\
            226.12365477948936  0.05467869135892013  \\
            226.2502637687276  0.054697102250319214  \\
            226.37687275796583  0.054715404720432494  \\
            226.50348174720406  0.054733596823073064  \\
            226.6300907364423  0.05475167507092834  \\
            226.75669972568053  0.05476963434762901  \\
            226.88330871491877  0.054787472502431336  \\
            227.009917704157  0.054805194239391404  \\
            227.13652669339524  0.05482280272878359  \\
            227.26313568263348  0.05484029969433412  \\
            227.3897446718717  0.05485768541322106  \\
            227.51635366110995  0.054874958716074305  \\
            227.64296265034818  0.0548921169869756  \\
            227.76957163958642  0.05490915616345854  \\
            227.89618062882465  0.05492607201907708  \\
            228.0227896180629  0.054942868498041315  \\
            228.14939860730112  0.05495954986704273  \\
            228.27600759653936  0.05497611875610945  \\
            228.4026165857776  0.054992576274244274  \\
            228.52922557501583  0.05500892200942466  \\
            228.65583456425406  0.05502515402860272  \\
            228.7824435534923  0.05504126887770521  \\
            228.90905254273054  0.0550572617024272  \\
            229.03566153196877  0.055073133601781246  \\
            229.162270521207  0.05508888949697293  \\
            229.28887951044524  0.055104532457896274  \\
            229.41548849968348  0.05512006402521702  \\
            229.5420974889217  0.05513548421037257  \\
            229.66870647815995  0.055150791495572046  \\
            229.79531546739818  0.05516598283379623  \\
            229.92192445663642  0.05518105357481772  \\
            230.04853344587465  0.05519600134771125  \\
            230.1751424351129  0.05521083113553145  \\
            230.30175142435112  0.05522554647120645  \\
            230.42836041358936  0.05524014938691333  \\
            230.5549694028276  0.05525464041407808  \\
            230.68157839206583  0.05526901858337561  \\
            230.80818738130407  0.05528328142472976  \\
            230.9347963705423  0.05529742496731333  \\
            231.06140535978054  0.05531144476668802  \\
            231.18801434901877  0.05532534435332544  \\
            231.314623338257  0.0553391280566962  \\
            231.44123232749524  0.05535279853265606  \\
            231.56784131673348  0.055366356932788824  \\
            231.6944503059717  0.05537980290440633  \\
            231.82105929520995  0.05539313459054853  \\
            231.94766828444818  0.05540634862998341  \\
            232.07427727368642  0.05541944019685521  \\
            232.20088626292466  0.055432409809009243  \\
            232.3274952521629  0.05544526247627734  \\
            232.45410424140113  0.055458001405129985  \\
            232.58071323063936  0.05547062829648256  \\
            232.70732221987763  0.05548314334569547  \\
            232.83393120911586  0.05549554524257396  \\
            232.9605401983541  0.055507831171368295  \\
            233.08714918759233  0.05551999676591289  \\
            233.21375817683057  0.055532039264491566  \\
            233.3403671660688  0.05554396363894893  \\
            233.46697615530704  0.05555577360324075  \\
            233.59358514454527  0.055567471378536015  \\
            233.7201941337835  0.055579057693216916  \\
            233.84680312302174  0.05559053178287887  \\
            233.97341211225998  0.0556018913903305  \\
            234.1000211014982  0.05561313276559362  \\
            234.22663009073645  0.05562425143752404  \\
            234.35323907997468  0.055635250501441476  \\
            234.47984806921292  0.05564613441556552  \\
            234.60645705845116  0.05565690594314442  \\
            234.7330660476894  0.05566756636535908  \\
            234.85967503692763  0.05567811548132303  \\
            234.98628402616586  0.05568855160808249  \\
            235.1128930154041  0.055698871580616316  \\
            235.23950200464233  0.05570907073449029  \\
            235.36611099388057  0.0557191490566077  \\
            235.4927199831188  0.05572911157107758  \\
            235.61932897235704  0.05573896157011341  \\
            235.74593796159527  0.05574870087389804  \\
            235.8725469508335  0.05575832983058364  \\
            235.99915594007174  0.055767847316291676  \\
            236.12576492930998  0.05577725073511298  \\
            236.25237391854822  0.05578653601152524  \\
            236.37898290778645  0.055795700024550525  \\
            236.5055918970247  0.055804747590278064  \\
            236.63220088626292  0.05581368250386682  \\
            236.75880987550116  0.055822507102802205  \\
            236.8854188647394  0.0558312222668961  \\
            237.01202785397763  0.05583982741828689  \\
            237.13863684321586  0.05584832052143938  \\
            237.2652458324541  0.05585669808314486  \\
            237.39185482169233  0.05586495570142777  \\
            237.51846381093057  0.05587309597665765  \\
            237.6450728001688  0.05588112343889374  \\
            237.77168178940704  0.05588904093311038  \\
            237.89829077864528  0.05589684986296102  \\
            238.0248997678835  0.055904550190778224  \\
            238.15150875712175  0.05591214043757364  \\
            238.27811774635998  0.05591961768303806  \\
            238.40472673559822  0.0559269775145716  \\
            238.53133572483645  0.05593421942624177  \\
            238.6579447140747  0.05594134837926989  \\
            238.78455370331292  0.05594836771264133  \\
            238.91116269255116  0.05595527934130772  \\
            239.0377716817894  0.05596208375618689  \\
            239.16438067102763  0.05596878002416289  \\
            239.29098966026586  0.05597536578808602  \\
            239.41759864950413  0.055981837266772784  \\
            239.54420763874236  0.05598819116607075  \\
            239.6708166279806  0.055994431947855736  \\
            239.79742561721883  0.0560005634584994  \\
            239.92403460645707  0.05600658810612909  \\
            240.0506435956953  0.05601250689409355  \\
            240.17725258493354  0.056018319420962935  \\
            240.30386157417178  0.05602402388052881  \\
            240.43047056341  0.0560296170618041  \\
            240.55707955264825  0.05603509471472298  \\
            240.68368854188648  0.05604045891256387  \\
            240.81029753112472  0.05604571418251434  \\
            240.93690652036295  0.05605086340818975  \\
            241.0635155096012  0.05605590808952723  \\
            241.19012449883942  0.05606084834278568  \\
            241.31673348807766  0.056065682900545796  \\
            241.4433424773159  0.056070409111710004  \\
            241.56995146655413  0.05607502287773803  \\
            241.69656045579237  0.05607952324862082  \\
            241.8231694450306  0.0560839150398427  \\
            241.94977843426884  0.056088201592080326  \\
            242.07638742350707  0.056092384884819324  \\
            242.2029964127453  0.0560964655363542  \\
            242.32960540198354  0.056100442803788425  \\
            242.45621439122178  0.05610431458303436  \\
            242.58282338046  0.05610807740881333  \\
            242.70943236969825  0.05611172793677971  \\
            242.83604135893648  0.056115270173261456  \\
            242.96265034817472  0.056118707969001515  \\
            243.08925933741295  0.05612204376351597  \\
            243.2158683266512  0.05612527865905834  \\
            243.34247731588943  0.05612841242061959  \\
            243.46908630512766  0.05613144347592811  \\
            243.5956952943659  0.05613436891544976  \\
            243.72230428360413  0.056137184714700764  \\
            243.84891327284237  0.05613989241714683  \\
            243.9755222620806  0.056142496473149214  \\
            244.10213125131884  0.05614499976141762  \\
            244.22874024055707  0.056147403848760824  \\
            244.3553492297953  0.05614970899008671  \\
            244.48195821903354  0.056151914128402224  \\
            244.60856720827178  0.05615401689481339  \\
            244.73517619751001  0.05615601362944674  \\
            244.86178518674825  0.05615790346823778  \\
            244.98839417598649  0.05615969155130804  \\
            245.11500316522472  0.05616138144681597  \\
            245.24161215446296  0.056162974383504316  \\
            245.3682211437012  0.05616446925070019  \\
            245.49483013293943  0.05616586259831499  \\
            245.62143912217766  0.0561671505604836  \\
            245.7480481114159  0.05616833733929427  \\
            245.87465710065413  0.05616942761395761  \\
            246.00126608989237  0.056170422150473395  \\
            246.12787507913063  0.05617131776241483  \\
            246.25448406836887  0.05617210966687035  \\
            246.3810930576071  0.05617280189001841  \\
            246.50770204684534  0.056173398980293554  \\
            246.63431103608357  0.056173901600971556  \\
            246.7609200253218  0.0561743065167258  \\
            246.88752901456004  0.056174609157434434  \\
            247.01413800379828  0.056174813733774746  \\
            247.14074699303652  0.05617492463969859  \\
            247.26735598227475  0.056174942432388436  \\
            247.393964971513  0.05617486382282769  \\
            247.52057396075122  0.05617468445725641  \\
            247.64718294998946  0.056174408699457334  \\
            247.7737919392277  0.05617404077874527  \\
            247.90040092846593  0.05617358113982214  \\
            248.02700991770416  0.05617302643602526  \\
            248.1536189069424  0.0561723725363127  \\
            248.28022789618063  0.0561716239285624  \\
            248.40683688541887  0.05617078467404031  \\
            248.5334458746571  0.056169855105347354  \\
            248.66005486389534  0.05616883182147759  \\
            248.78666385313358  0.056167710927294154  \\
            248.9132728423718  0.05616649701280949  \\
            249.03988183161005  0.056165193975925495  \\
            249.16649082084828  0.0561638020434696  \\
            249.29309981008652  0.05616231776772809  \\
            249.41970879932475  0.05616073750545695  \\
            249.546317788563  0.056159065929641025  \\
            249.67292677780122  0.056157306781589804  \\
            249.79953576703946  0.056155460188990425  \\
            249.9261447562777  0.05615352266466721  \\
            250.05275374551593  0.05615149082947279  \\
            250.17936273475416  0.056149369419583324  \\
            250.3059717239924  0.056147162023531025  \\
            250.43258071323064  0.05614486867362401  \\
            250.55918970246887  0.05614248584997073  \\
            250.6857986917071  0.05614001043937558  \\
            250.81240768094534  0.056137447225339115  \\
            250.93901667018358  0.05613479964289629  \\
            251.0656256594218  0.05613206763080217  \\
            251.19223464866005  0.056129247640549905  \\
            251.31884363789828  0.05612633682940012  \\
            251.44545262713652  0.05612334000725628  \\
            251.57206161637475  0.05612026045668508  \\
            251.698670605613  0.05611709802503854  \\
            251.82527959485122  0.05611384914036544  \\
            251.95188858408946  0.056110511233979976  \\
            252.0784975733277  0.056107089123532364  \\
            252.20510656256593  0.05610358594157183  \\
            252.33171555180417  0.056100001447481146  \\
            252.4583245410424  0.05609633205252085  \\
            252.58493353028064  0.0560925754650134  \\
            252.71154251951887  0.05608873649403097  \\
            252.83815150875714  0.05608481812560024  \\
            252.96476049799537  0.056080820035270415  \\
            253.0913694872336  0.05607673862483258  \\
            253.21797847647184  0.056072571881205305  \\
            253.34458746571008  0.05606832458988727  \\
            253.4711964549483  0.05606399959387939  \\
            253.59780544418655  0.056059596488856965  \\
            253.72441443342478  0.056055111674372035  \\
            253.85102342266302  0.05605054341556581  \\
            253.97763241190125  0.05604589646003321  \\
            254.1042414011395  0.056041173510810754  \\
            254.23085039037773  0.056036374087212903  \\
            254.35745937961596  0.05603149459355597  \\
            254.4840683688542  0.05602653357096222  \\
            254.61067735809243  0.05602149571553397  \\
            254.73728634733067  0.05601638359318541  \\
            254.8638953365689  0.056011196650227475  \\
            254.99050432580714  0.056005931302844376  \\
            255.11711331504537  0.056000586364457546  \\
            255.2437223042836  0.05599516646720632  \\
            255.37033129352184  0.05598967404289102  \\
            255.49694028276008  0.05598410846834178  \\
            255.62354927199831  0.05597846617903452  \\
            255.75015826123655  0.05597274625586952  \\
            255.87676725047478  0.05596695325585878  \\
            256.003376239713  0.055961089479989914  \\
            256.1299852289512  0.05595515423935104  \\
            256.2565942181895  0.05594914399575189  \\
            256.38320320742775  0.055943058086214324  \\
            256.50981219666596  0.055936900976363946  \\
            256.6364211859042  0.055930674850057864  \\
            256.76303017514243  0.05592437898735273  \\
            256.8896391643807  0.05591800991507219  \\
            257.0162481536189  0.055911567093105165  \\
            257.14285714285717  0.055905054879015294  \\
            257.2694661320954  0.05589847540885932  \\
            257.39607512133364  0.05589182803837034  \\
            257.52268411057184  0.05588510945312821  \\
            257.6492930998101  0.05587831888791658  \\
            257.7759020890483  0.0558714605816487  \\
            257.9025110782866  0.055864536763119345  \\
            258.0291200675248  0.05585754702895087  \\
            258.15572905676305  0.05585048837965644  \\
            258.28233804600126  0.05584335936328072  \\
            258.4089470352395  0.0558361640168601  \\
            258.5355560244777  0.05582890483606785  \\
            258.662165013716  0.0558215818489062  \\
            258.7887740029542  0.05581419261570628  \\
            258.91538299219246  0.05580673465407679  \\
            259.04199198143067  0.055799211422525606  \\
            259.16860097066893  0.05579162586380554  \\
            259.29520995990714  0.05578397862741504  \\
            259.4218189491454  0.05577626806885667  \\
            259.5484279383836  0.05576849102400026  \\
            259.6750369276219  0.055760649293263936  \\
            259.8016459168601  0.055752746401628764  \\
            259.92825490609835  0.055744783790518296  \\
            260.05486389533655  0.055736760784471893  \\
            260.1814728845748  0.05572867462754343  \\
            260.308081873813  0.05572052424883474  \\
            260.4346908630513  0.055712313302932734  \\
            260.5612998522895  0.05570404416103977  \\
            260.68790884152776  0.05569571725368984  \\
            260.81451783076596  0.05568733107074858  \\
            260.94112682000423  0.05567888270534141  \\
            261.06773580924244  0.05567037355337632  \\
            261.1943447984807  0.05566180697745984  \\
            261.3209537877189  0.05565318460795307  \\
            261.44756277695717  0.055644506306658514  \\
            261.5741717661954  0.055635770166820156  \\
            261.70078075543364  0.05562697377004158  \\
            261.82738974467185  0.05561811962069337  \\
            261.9539987339101  0.05560921060615046  \\
            262.0806077231483  0.05560024800243663  \\
            262.2072167123866  0.055591231482822606  \\
            262.3338257016248  0.055582159117826054  \\
            262.46043469086305  0.055573028778055374  \\
            262.58704368010126  0.055563843073278905  \\
            262.7136526693395  0.055554604697936834  \\
            262.84026165857773  0.05554531489386554  \\
            262.966870647816  0.055535973458127295  \\
            263.09347963705426  0.05552657874301023  \\
            263.22008862629247  0.0555171284683365  \\
            263.34669761553073  0.05550762462140242  \\
            263.47330660476894  0.05549806997719827  \\
            263.5999155940072  0.05548846599560793  \\
            263.7265245832454  0.05547881284095102  \\
            263.85313357248367  0.05546910938198275  \\
            263.9797425617219  0.05545935332139116  \\
            264.10635155096014  0.05544954498097868  \\
            264.23296054019835  0.055439687301525  \\
            264.3595695294366  0.055429782147217686  \\
            264.4861785186748  0.05541983022658805  \\
            264.6127875079131  0.05540983109251116  \\
            264.7393964971513  0.05539978314220584  \\
            264.86600548638955  0.05538968455449907  \\
            264.99261447562776  0.05537953746641426  \\
            265.119223464866  0.05536934429268804  \\
            265.24583245410423  0.05535910640102056  \\
            265.3724414433425  0.055348824133838785  \\
            265.4990504325807  0.05533849680829656  \\
            265.62565942181897  0.055328122714009  \\
            265.7522684110572  0.05531770068639777  \\
            265.87887740029544  0.05530723320969667  \\
            266.00548638953364  0.05529672236955012  \\
            266.1320953787719  0.055286169347194346  \\
            266.2587043680101  0.05527557441945743  \\
            266.3853133572484  0.0552649369587593  \\
            266.5119223464866  0.055254255433111694  \\
            266.63853133572485  0.05524352861252149  \\
            266.76514032496306  0.05523275876746987  \\
            266.8917493142013  0.055221947922378826  \\
            267.0183583034395  0.0552110973041344  \\
            267.1449672926778  0.0552002073467147  \\
            267.271576281916  0.05518927769118986  \\
            267.39818527115426  0.05517830718572203  \\
            267.52479426039247  0.055167294206812344  \\
            267.65140324963073  0.05515624003702603  \\
            267.77801223886894  0.05514514686399444  \\
            267.9046212281072  0.05513401612217729  \\
            268.0312302173454  0.05512284855554035  \\
            268.1578392065837  0.055111644217555385  \\
            268.2844481958219  0.0551004024712002  \\
            268.41105718506014  0.05508912198583018  \\
            268.53766617429835  0.05507780190494461  \\
            268.6642751635366  0.05506644433520815  \\
            268.7908841527748  0.05505505101853605  \\
            268.9174931420131  0.05504362310000143  \\
            269.0441021312513  0.055032161127835294  \\
            269.17071112048956  0.055020665053426523  \\
            269.29732010972776  0.055009134231321866  \\
            269.423929098966  0.05499756740673168  \\
            269.55053808820423  0.05498596403845926  \\
            269.6771470774425  0.05497432615057707  \\
            269.80375606668076  0.05496265532690504  \\
            269.93036505591897  0.05495095263966848  \\
            270.05697404515723  0.054939218649498106  \\
            270.18358303439544  0.054927453405429955  \\
            270.3101920236337  0.05491565644490546  \\
            270.4368010128719  0.05490382679377146  \\
            270.5634100021102  0.05489196345675452  \\
            270.6900189913484  0.05488006802021595  \\
            270.81662798058665  0.054868142103360905  \\
            270.94323696982485  0.05485618685227558  \\
            271.0698459590631  0.05484420297869241  \\
            271.1964549483013  0.05483219075999006  \\
            271.3230639375396  0.054820150039193404  \\
            271.4496729267778  0.054808080224973556  \\
            271.57628191601606  0.05479598027008107  \\
            271.70289090525426  0.0547838501209482  \\
            271.8294998944925  0.05477169154716227  \\
            271.95610888373074  0.05475950585499154  \\
            272.082717872969  0.05474729398598013  \\
            272.2093268622072  0.05473505651694809  \\
            272.33593585144547  0.05472279365999136  \\
            272.4625448406837  0.054710505262481814  \\
            272.58915382992194  0.054698190807067205  \\
            272.71576281916015  0.05468584938620989  \\
            272.8423718083984  0.05467348097157225  \\
            272.9689807976366  0.05466108719299172  \\
            273.0955897868749  0.05464866924967059  \\
            273.2221987761131  0.05463622803850217  \\
            273.34880776535135  0.05462376415407072  \\
            273.47541675458956  0.054611277888651506  \\
            273.6020257438278  0.05459876923221075  \\
            273.72863473306603  0.05458623787240569  \\
            273.8552437223043  0.0545736831945845  \\
            273.9818527115425  0.054561104506468346  \\
            274.10846170078077  0.054548503007551666  \\
            274.235070690019  0.05453587995428041  \\
            274.36167967925724  0.05452323629584532  \\
            274.48828866849544  0.05451057273471465  \\
            274.6148976577337  0.054497889726634  \\
            274.7415066469719  0.05448518748062646  \\
            274.8681156362102  0.05447246595899254  \\
            274.9947246254484  0.05445972487731022  \\
            275.12133361468665  0.05444696370443485  \\
            275.24794260392486  0.054434181942001614  \\
            275.3745515931631  0.054421380825531274  \\
            275.5011605824013  0.05440856143255147  \\
            275.6277695716396  0.05439572461091104  \\
            275.7543785608778  0.05438287101087302  \\
            275.88098755011606  0.05437000108511459  \\
            276.00759653935427  0.05435711508872709  \\
            276.13420552859253  0.054344213079216025  \\
            276.26081451783074  0.05433129491650106  \\
            276.387423507069  0.054318360262916004  \\
            276.51403249630727  0.0543054085680597  \\
            276.6406414855455  0.05429244035468731  \\
            276.76725047478374  0.054279456759344466  \\
            276.89385946402194  0.05426645861515532  \\
            277.0204684532602  0.054253446600702845  \\
            277.1470774424984  0.05424042124002888  \\
            277.2736864317367  0.05422738290263405  \\
            277.4002954209749  0.05421433180347789  \\
            277.52690441021315  0.0542012680029787  \\
            277.65351339945136  0.054188191407013676  \\
            277.7801223886896  0.0541751017669188  \\
            277.9067313779278  0.05416199865786503  \\
            278.0333403671661  0.05414888256455879  \\
            278.1599493564043  0.054135754486853656  \\
            278.28655834564256  0.0541226151610936  \\
            278.41316733488077  0.05410946520637847  \\
            278.53977632411903  0.054096305124563926  \\
            278.66638531335724  0.054083135300261494  \\
            278.7929943025955  0.054069956000838484  \\
            278.9196032918337  0.054056767376418104  \\
            279.046212281072  0.05404356945987932  \\
            279.1728212703102  0.054030362166857  \\
            279.29943025954844  0.05401714529574179  \\
            279.42603924878665  0.05400391860232076  \\
            279.5526482380249  0.05399068288846994  \\
            279.6792572272631  0.05397743890502144  \\
            279.8058662165014  0.05396418726397095  \\
            279.9324752057396  0.0539509284919469  \\
            280.05908419497786  0.05393766303021038  \\
            280.18569318421606  0.053924391234655256  \\
            280.3123021734543  0.05391111337580805  \\
            280.43891116269253  0.05389782963882805  \\
            280.5655201519308  0.05388454012350722  \\
            280.692129141169  0.05387124484427028  \\
            280.81873813040727  0.05385794373017461  \\
            280.9453471196455  0.05384463660080542  \\
            281.07195610888374  0.053831323747878274  \\
            281.19856509812195  0.05381800592947716  \\
            281.3251740873602  0.05380468369816256  \\
            281.4517830765984  0.053791357547888635  \\
            281.5783920658367  0.05377802791400326  \\
            281.7050010550749  0.05376469517324797  \\
            281.83161004431315  0.053751359643758025  \\
            281.95821903355136  0.053738021585062364  \\
            282.0848280227896  0.05372468119808361  \\
            282.21143701202783  0.05371133862513812  \\
            282.3380460012661  0.053697993949935886  \\
            282.4646549905043  0.05368464719758064  \\
            282.59126397974256  0.05367129833456978  \\
            282.71787296898077  0.053657947383861475  \\
            282.84448195821903  0.053644594984745275  \\
            282.97109094745724  0.0536312416219982  \\
            283.0976999366955  0.05361788773055244  \\
            283.22430892593377  0.053604533708653486  \\
            283.350917915172  0.05359117991786008  \\
            283.47752690441024  0.05357782668304423  \\
            283.60413589364845  0.05356447429239119  \\
            283.7307448828867  0.05355112299739948  \\
            283.8573538721249  0.053537773012880895  \\
            283.9839628613632  0.053524424516960455  \\
            284.1105718506014  0.053511077651076495  \\
            284.23718083983965  0.05349773251998056  \\
            284.36378982907786  0.05348438919173748  \\
            284.4903988183161  0.05347104770012978  \\
            284.61700780755433  0.05345770836927205  \\
            284.7436167967926  0.05344437165724653  \\
            284.8702257860308  0.053431037928429057  \\
            284.99683477526906  0.0534177075278133  \\
            285.1234437645073  0.05340438078101088  \\
            285.25005275374554  0.05339105799425128  \\
            285.37666174298374  0.053377739454381866  \\
            285.503270732222  0.05336442542886792  \\
            285.6298797214602  0.05335111616579263  \\
            285.7564887106985  0.05333781189385703  \\
            285.8830976999367  0.053324512822380106  \\
            286.00970668917495  0.0533112191412987  \\
            286.13631567841315  0.053297931021167574  \\
            286.2629246676514  0.05328464861315935  \\
            286.3895336568896  0.053271372049064576  \\
            286.5161426461279  0.05325810144552909  \\
            286.6427516353661  0.053244837120956116  \\
            286.76936062460436  0.053231579398992035  \\
            286.89596961384257  0.05321832855656561  \\
            287.02257860308083  0.053205084864015165  \\
            287.14918759231904  0.05319184858508877  \\
            287.2757965815573  0.053178619976944064  \\
            287.4024055707955  0.053165399290148393  \\
            287.5290145600338  0.05315218676867871  \\
            287.655623549272  0.053138982649921646  \\
            287.78223253851024  0.053125787164673456  \\
            287.90884152774845  0.05311260053714008  \\
            288.0354505169867  0.05309942298493706  \\
            288.1620595062249  0.05308625471908964  \\
            288.2886684954632  0.05307309594403268  \\
            288.4152774847014  0.05305994685761068  \\
            288.54188647393966  0.05304680765107783  \\
            288.66849546317786  0.053033678509097924  \\
            288.7951044524161  0.053020559609744444  \\
            288.92171344165433  0.05300745117885493  \\
            289.0483224308926  0.05299435366841049  \\
            289.1749314201308  0.0529812672113323  \\
            289.30154040936907  0.052968191998872954  \\
            289.4281493986073  0.052955128223092764  \\
            289.55475838784554  0.05294207607685967  \\
            289.68136737708375  0.05292903575384933  \\
            289.807976366322  0.052916007448545035  \\
            289.9345853555603  0.05290299135623781  \\
            290.0611943447985  0.05288998767302634  \\
            290.18780333403674  0.05287699659581694  \\
            290.31441232327495  0.05286401832232367  \\
            290.4410213125132  0.05285105305106824  \\
            290.5676303017514  0.05283810098138003  \\
            290.6942392909897  0.0528251623133961  \\
            290.8208482802279  0.052812237248061215  \\
            290.94745726946616  0.052799325987127776  \\
            291.07406625870436  0.0527864287331559  \\
            291.2006752479426  0.052773545689513354  \\
            291.32728423718083  0.052760677060375606  \\
            291.4538932264191  0.05274782305072578  \\
            291.5805022156573  0.05273498386635469  \\
            291.70711120489557  0.05272215971386083  \\
            291.8337201941338  0.052709350800650374  \\
            291.96032918337204  0.052696557334937166  \\
            292.08693817261025  0.052683779525742734  \\
            292.2135471618485  0.05267101758289627  \\
            292.3401561510867  0.052658271717034674  \\
            292.466765140325  0.05264554228055056  \\
            292.5933741295632  0.05263282979367002  \\
            292.71998311880145  0.052620134296096306  \\
            292.84659210803966  0.052607455863077156  \\
            292.9732010972779  0.05259479457762359  \\
            293.09981008651613  0.05258215053050996  \\
            293.2264190757544  0.05256952382027392  \\
            293.3530280649926  0.0525569145532164  \\
            293.47963705423086  0.052544322843401645  \\
            293.60624604346907  0.0525317488126572  \\
            293.73285503270733  0.05251919259057392  \\
            293.85946402194554  0.05250665431450596  \\
            293.9860730111838  0.05249413412957076  \\
            294.112682000422  0.05248163218864908  \\
            294.2392909896603  0.05246914865238498  \\
            294.3658999788985  0.05245668368918581  \\
            294.49250896813675  0.05244423747522223  \\
            294.61911795737495  0.0524318101944282  \\
            294.7457269466132  0.05241940203850097  \\
            294.8723359358514  0.05240701320690113  \\
            294.9989449250897  0.05239464390685253  \\
            295.1255539143279  0.05238229435334233  \\
            295.25216290356616  0.052369964769121015  \\
            295.37877189280437  0.05235765538470234  \\
            295.50538088204263  0.05234536643836338  \\
            295.63198987128084  0.05233309817614452  \\
            295.7585988605191  0.05232085085184941  \\
            295.8852078497573  0.05230862472704506  \\
            296.01181683899557  0.05229642023739703  \\
            296.1384258282338  0.052284237869036965  \\
            296.26503481747204  0.05227207759035305  \\
            296.39164380671025  0.052259939369133604  \\
            296.5182527959485  0.05224782318722878  \\
            296.6448617851868  0.05223572904055066  \\
            296.771470774425  0.05222365693907318  \\
            296.89807976366325  0.05221160690683215  \\
            297.02468875290145  0.05219957898192528  \\
            297.1512977421397  0.052187573216512156  \\
            297.2779067313779  0.05217558967681423  \\
            297.4045157206162  0.05216362844311486  \\
            297.5311247098544  0.05215168960975928  \\
            297.65773369909266  0.05213977328515458  \\
            297.78434268833087  0.052127879591769774  \\
            297.91095167756913  0.052116008666135714  \\
            298.03756066680734  0.05210416065884517  \\
            298.1641696560456  0.05209233573455277  \\
            298.2907786452838  0.05208053407197502  \\
            298.4173876345221  0.052068755863890336  \\
            298.5439966237603  0.052057001317138994  \\
            298.67060561299854  0.052045270652623134  \\
            298.79721460223675  0.05203356410530683  \\
            298.923823591475  0.05202188192421598  \\
            299.0504325807132  0.05201022437243841  \\
            299.1770415699515  0.051998591727123775  \\
            299.3036505591897  0.05198698427948368  \\
            299.43025954842795  0.05197540233479154  \\
            299.55686853766616  0.05196384635724424  \\
            299.6834775269044  0.05195231683490798  \\
            299.81008651614263  0.051940813638251586  \\
            299.9366955053809  0.05192933664199837  \\
            300.0633044946191  0.05191788574034049  \\
            300.18991348385737  0.05190646084693891  \\
            300.3165224730956  0.05189506189492342  \\
            300.44313146233384  0.05188368883689263  \\
            300.56974045157205  0.05187234164491399  \\
            300.6963494408103  0.05186102031052373  \\
            300.8229584300485  0.05184972484472695  \\
            300.9495674192868  0.05183845527799753  \\
            301.076176408525  0.05182721166027821  \\
            301.20278539776325  0.051815994060980516  \\
            301.32939438700146  0.051804802568984815  \\
            301.4560033762397  0.0517936372926403  \\
            301.5826123654779  0.051782498359764964  \\
            301.7092213547162  0.05177138591764563  \\
            301.8358303439544  0.05176030013303797  \\
            301.96243933319266  0.05174924119216644  \\
            302.08904832243087  0.051738209300724335  \\
            302.21565731166913  0.05172720468387377  \\
            302.34226630090734  0.05171622758624568  \\
            302.4688752901456  0.05170527827193982  \\
            302.5954842793838  0.051694357024524774  \\
            302.7220932686221  0.05168346414703793  \\
            302.8487022578603  0.05167259996198553  \\
            302.97531124709855  0.05166176478416761  \\
            303.10192023633675  0.051650959147599096  \\
            303.228529225575  0.0516401834714258  \\
            303.3551382148132  0.05162943752743053  \\
            303.4817472040515  0.05161872111143578  \\
            303.60835619328975  0.051608034043303844  \\
            303.73496518252796  0.05159737616693679  \\
            303.8615741717662  0.05158674735027647  \\
            303.98818316100443  0.05157614748530449  \\
            304.1147921502427  0.05156557648804223  \\
            304.2414011394809  0.05155503429855083  \\
            304.36801012871916  0.051544520880931234  \\
            304.49461911795737  0.05153403622332413  \\
            304.62122810719563  0.051523580337909984  \\
            304.74783709643384  0.051513153260909036  \\
            304.8744460856721  0.051502755052581305  \\
            305.0010550749103  0.051492385797226564  \\
            305.1276640641486  0.05148204560318437  \\
            305.2542730533868  0.05147173460283405  \\
            305.38088204262505  0.0514614529525947  \\
            305.50749103186325  0.05145120083292519  \\
            305.6341000211015  0.05144097844832416  \\
            305.7607090103397  0.05143078602733002  \\
            305.887317999578  0.051420623822520946  \\
            306.0139269888162  0.05141049211051491  \\
            306.14053597805446  0.05140039119196962  \\
            306.26714496729267  0.051390321391582595  \\
            306.39375395653093  0.05138028305809108  \\
            306.52036294576914  0.05137027700368723  \\
            306.6469719350074  0.05136030383648439  \\
            306.7735809242456  0.051350362544990216  \\
            306.90018991348387  0.051340453012063796  \\
            307.0267989027221  0.051330575135005926  \\
            307.15340789196034  0.05132072882555916  \\
            307.28001688119855  0.05131091400990772  \\
            307.4066258704368  0.05130113062867756  \\
            307.533234859675  0.05129137863693637  \\
            307.6598438489133  0.051281658004193514  \\
            307.7864528381515  0.051271968714400123  \\
            307.91306182738975  0.051262310765949  \\
            308.03967081662796  0.051252684171674674  \\
            308.1662798058662  0.05124308895885341  \\
            308.29288879510443  0.05123352516920317  \\
            308.4194977843427  0.05122399285888362  \\
            308.5461067735809  0.05121449209849618  \\
            308.67271576281917  0.05120502297308394  \\
            308.7993247520574  0.05119558558213175  \\
            308.92593374129564  0.051186180039566126  \\
            309.05254273053384  0.05117680647375535  \\
            309.1791517197721  0.051167465027509386  \\
            309.3057607090103  0.05115815585807993  \\
            309.4323696982486  0.05114887913716038  \\
            309.5589786874868  0.05113963505088586  \\
            309.68558767672505  0.051130423799833194  \\
            309.81219666596326  0.05112124559902096  \\
            309.9388056552015  0.051112100677909396  \\
            310.0654146444397  0.05110299036651617  \\
            310.192023633678  0.05109391505347066  \\
            310.31863262291625  0.0510848737455544  \\
            310.44524161215446  0.0510758661992844  \\
            310.5718506013927  0.05106689219916853  \\
            310.69845959063093  0.05105795155770553  \\
            310.8250685798692  0.051049044115384995  \\
            310.9516775691074  0.05104016974068734  \\
            311.07828655834567  0.0510313283300839  \\
            311.2048955475839  0.05102251980803682  \\
            311.33150453682214  0.051013744126999105  \\
            311.45811352606034  0.051005001267414626  \\
            311.5847225152986  0.05099629123771812  \\
            311.7113315045368  0.05098761407433517  \\
            311.8379404937751  0.05097896984168219  \\
            311.9645494830133  0.05097035863216651  \\
            312.09115847225155  0.05096178056618624  \\
            312.21776746148976  0.050953235792130416  \\
            312.344376450728  0.05094472448637889  \\
            312.4709854399662  0.050936246853302385  \\
            312.5975944292045  0.050927803125262475  \\
            312.7242034184427  0.05091939356261158  \\
            312.85081240768096  0.05091101845369301  \\
            312.97742139691917  0.05090267811484089  \\
            313.10403038615743  0.05089437289038022  \\
            313.23063937539564  0.05088610315262687  \\
            313.3572483646339  0.05087786930188755  \\
            313.4838573538721  0.05086967176645982  \\
            313.6104663431104  0.050861511221534456  \\
            313.7370753323486  0.050853386997998885  \\
            313.86368432158685  0.050845298636959475  \\
            313.99029331082505  0.050837245847130806  \\
            314.1169023000633  0.05082922836794086  \\
            314.2435112893015  0.05082124596953108  \\
            314.3701202785398  0.050813298452756374  \\
            314.496729267778  0.050805385649185096  \\
            314.62333825701626  0.05079750742109903  \\
            314.74994724625446  0.05078966366149342  \\
            314.8765562354927  0.05078185429407699  \\
            315.00316522473094  0.05077407927327189  \\
            315.1297742139692  0.050766338584213706  \\
            315.2563832032074  0.05075863224275149  \\
            315.38299219244567  0.05075096029544776  \\
            315.5096011816839  0.05074332281957846  \\
            315.63621017092214  0.05073571992313299  \\
            315.76281916016035  0.050728151744814216  \\
            315.8894281493986  0.05072061845403843  \\
            316.0160371386368  0.0507131202509354  \\
            316.1426461278751  0.05070565736634832  \\
            316.2692551171133  0.050698230061833854  \\
            316.39586410635155  0.0506908386296621  \\
            316.52247309558976  0.050683483392816635  \\
            316.649082084828  0.050676164704994454  \\
            316.77569107406623  0.050668882950606016  \\
            316.9023000633045  0.050661638544775234  \\
            317.02890905254276  0.05065443193333946  \\
            317.15551804178097  0.0506472637362415  \\
            317.28212703101923  0.0506401329292455  \\
            317.40873602025744  0.05063303913961217  \\
            317.5353450094957  0.05062598203929883  \\
            317.6619539987339  0.0506189613329601  \\
            317.78856298797217  0.050611976757947895  \\
            317.9151719772104  0.05060502808431147  \\
            318.04178096644864  0.05059811511479739  \\
            318.16838995568685  0.0505912376848495  \\
            318.2949989449251  0.05058439566260901  \\
            318.4216079341633  0.0505775889489144  \\
            318.5482169234016  0.05057081747730148  \\
            318.6748259126398  0.05056408121400338  \\
            318.80143490187805  0.050557380157950534  \\
            318.92804389111626  0.0505507143407707  \\
            319.0546528803545  0.050544083826788926  \\
            319.18126186959273  0.0505374887130276  \\
            319.307870858831  0.05053092912920642  \\
            319.4344798480692  0.050524405237742376  \\
            319.56108883730747  0.050517917233749786  \\
            319.6876978265457  0.050511465345040286  \\
            319.81430681578394  0.050505049832122825  \\
            319.94091580502214  0.05049867098820365  \\
            320.0675247942604  0.05049232913918633  \\
            320.1941337834986  0.05048602464367177  \\
            320.3207427727369  0.050479757892958145  \\
            320.4473517619751  0.05047352931104098  \\
            320.57396075121335  0.05046733922980819  \\
            320.70056974045156  0.05046118713847713  \\
            320.8271787296898  0.050455072590865645  \\
            320.953787718928  0.05044899478876406  \\
            321.0803967081663  0.05044295312082077  \\
            321.2070056974045  0.05043694716254224  \\
            321.33361468664276  0.050430976676293066  \\
            321.46022367588097  0.05042504161129594  \\
            321.58683266511923  0.05041914210363162  \\
            321.71344165435744  0.05041327847623899  \\
            321.8400506435957  0.050407451238915  \\
            321.9666596328339  0.05040166108831472  \\
            322.0932686220722  0.05039590890795129  \\
            322.2198776113104  0.050390195242174855  \\
            322.34648660054864  0.05038451952137094  \\
            322.47309558978685  0.0503788803762053  \\
            322.5997045790251  0.05037327677976175  \\
            322.7263135682633  0.05036770815263233  \\
            322.8529225575016  0.05036217436291718  \\
            322.9795315467398  0.05035667572622468  \\
            323.10614053597806  0.050351213005671316  \\
            323.23274952521626  0.05034578677342551  \\
            323.3593585144545  0.05034039537568658  \\
            323.48596750369273  0.05033503674209953  \\
            323.612576492931  0.05032970896494822  \\
            323.73918548216926  0.05032441093480137  \\
            323.86579447140747  0.05031914234051254  \\
            323.99240346064573  0.05031390366922012  \\
            324.11901244988394  0.050308696206347314  \\
            324.2456214391222  0.05030352202336402  \\
            324.3722304283604  0.05029838162564017  \\
            324.4988394175987  0.050293274641522695  \\
            324.6254484068369  0.05028820005576606  \\
            324.75205739607514  0.05028315738831903  \\
            324.87866638531335  0.05027814669432484  \\
            325.0052753745516  0.05027316856412107  \\
            325.1318843637898  0.050268224123239655  \\
            325.2584933530281  0.05026331503240694  \\
            325.3851023422663  0.05025844278923541  \\
            325.51171133150456  0.050253607170967336  \\
            325.63832032074276  0.05024880696419366  \\
            325.764929309981  0.0502440409146308  \\
            325.89153829921923  0.05023930829549118  \\
            326.0181472884575  0.05023460890748319  \\
            326.1447562776957  0.050229943078811255  \\
            326.27136526693397  0.050225311665175756  \\
            326.3979742561722  0.05022071604977309  \\
            326.52458324541044  0.050216156198544026  \\
            326.65119223464865  0.050211631394743515  \\
            326.7778012238869  0.05020713989485178  \\
            326.9044102131251  0.050202680545798885  \\
            327.0310192023634  0.05019825280879918  \\
            327.1576281916016  0.05019385675935124  \\
            327.28423718083985  0.050189493087237885  \\
            327.41084617007806  0.050185163096526195  \\
            327.5374551593163  0.05018086809448333  \\
            327.66406414855453  0.05017660772234103  \\
            327.7906731377928  0.05017238074511106  \\
            327.917282127031  0.050168185930220384  \\
            328.04389111626926  0.05016402262779025  \\
            328.1705001055075  0.050159890770636234  \\
            328.29710909474574  0.050155790874268136  \\
            328.42371808398394  0.05015172403689009  \\
            328.5503270732222  0.050147691939400496  \\
            328.6769360624604  0.050143694919780955  \\
            328.8035450516987  0.050139732399583664  \\
            328.9301540409369  0.05013580289210193  \\
            329.05676303017515  0.050131905413324726  \\
            329.18337201941335  0.05012803954143851  \\
            329.3099810086516  0.05012420541682724  \\
            329.4365899978898  0.05012040374207235  \\
            329.5631989871281  0.0501166357819528  \\
            329.6898079763663  0.05011290282230411  \\
            329.81641696560456  0.05010920452945055  \\
            329.94302595484277  0.05010553963555797  \\
            330.06963494408103  0.05010190679559802  \\
            330.19624393331924  0.05009830524087429  \\
            330.3228529225575  0.05009473477902235  \\
            330.44946191179577  0.050091195794009766  \\
            330.576070901034  0.050087689246136054  \\
            330.70267989027224  0.05008421667203271  \\
            330.82928887951044  0.05008077843341571  \\
            330.9558978687487  0.05007737388685308  \\
            331.0825068579869  0.050074001523769486  \\
            331.2091158472252  0.05007066031438655  \\
            331.3357248364634  0.050067349801567865  \\
            331.46233382570165  0.050064070100819  \\
            331.58894281493986  0.05006082190028752  \\
            331.7155518041781  0.05005760646076295  \\
            331.8421607934163  0.05005442513734456  \\
            331.9687697826546  0.05005127765287184  \\
            332.0953787718928  0.05004816282208323  \\
            332.22198776113106  0.05004507933628149  \\
            332.34859675036927  0.05004202644961324  \\
            332.47520573960753  0.05003900397906892  \\
            332.60181472884574  0.0500360123044828  \\
            332.728423718084  0.05003305236853301  \\
            332.8550327073222  0.0500301256767415  \\
            332.9816416965605  0.05002723269068162  \\
            333.1082506857987  0.05002437276920753  \\
            333.23485967503694  0.05002154443200073  \\
            333.36146866427515  0.05001874663180103  \\
            333.4880776535134  0.05001597888165611  \\
            333.6146866427516  0.05001324125492153  \\
            333.7412956319899  0.050010534385260715  \\
            333.8679046212281  0.050007859466644995  \\
            333.99451361046636  0.05000521783883243  \\
            334.12112259970456  0.05000260924751451  \\
            334.2477315889428  0.05000003254206589  \\
            334.37434057818103  0.04999748639617447  \\
            334.5009495674193  0.04999497003964212  \\
            334.6275585566575  0.049992483258384755  \\
            334.75416754589577  0.049990026394432244  \\
            334.880776535134  0.0499876003459285  \\
            335.00738552437224  0.04998520656713144  \\
            335.13399451361045  0.049982845602505106  \\
            335.2606035028487  0.049980516815169934  \\
            335.3872124920869  0.04997821876784284  \\
            335.5138214813252  0.04997595041414615  \\
            335.6404304705634  0.0499737112568174  \\
            335.76703945980165  0.04997150134770929  \\
            335.89364844903986  0.04996932128778976  \\
            336.0202574382781  0.04996717222714191  \\
            336.14686642751633  0.04996505550980135  \\
            336.2734754167546  0.049962970919721565  \\
            336.4000844059928  0.04996091736480399  \\
            336.52669339523106  0.049958893523913465  \\
            336.65330238446927  0.049956898618701735  \\
            336.77991137370753  0.049954932413607524  \\
            336.90652036294574  0.049952995215856486  \\
            337.033129352184  0.04995108787546124  \\
            337.15973834142227  0.04994921178522134  \\
            337.2863473306605  0.049947367554398124  \\
            337.41295631989874  0.04994555455610968  \\
            337.53956530913695  0.049943771391783395  \\
            337.6661742983752  0.04994201701153579  \\
            337.7927832876134  0.04994029090173722  \\
            337.9193922768517  0.049938593085011806  \\
            338.0460012660899  0.0499369241202375  \\
            338.17261025532815  0.04993528510254604  \\
            338.29921924456636  0.049933677364310806  \\
            338.4258282338046  0.04993210072265541  \\
            338.55243722304283  0.049930554146336265  \\
            338.6790462122811  0.04992903632379808  \\
            338.8056552015193  0.049927546472187376  \\
            338.93226419075756  0.04992608433735242  \\
            339.05887317999577  0.0499246501938433  \\
            339.18548216923404  0.04992324484491185  \\
            339.31209115847224  0.04992186962251174  \\
            339.4387001477105  0.04992052519372831  \\
            339.5653091369487  0.04991921095106625  \\
            339.691918126187  0.04991792554397071  \\
            339.8185271154252  0.04991666792799503  \\
            339.94513610466345  0.04991543757945546  \\
            340.07174509390165  0.049914234495431066  \\
            340.1983540831399  0.04991305919376379  \\
            340.3249630723781  0.04991191271305847  \\
            340.4515720616164  0.04991079636598495  \\
            340.5781810508546  0.049909710001579906  \\
            340.70479004009286  0.04990865265409661  \\
            340.83139902933107  0.04990762302679581  \\
            340.95800801856933  0.04990662033545012  \\
            341.08461700780754  0.049905644308344044  \\
            341.2112259970458  0.04990469518627399  \\
            341.337834986284  0.04990377372254823  \\
            341.4644439755223  0.049902881182986934  \\
            341.5910529647605  0.04990201827925991  \\
            341.71766195399874  0.049901184428582976  \\
            341.84427094323695  0.04990037833187429  \\
            341.9708799324752  0.04989959895430711  \\
            342.0974889217134  0.049898845764796404  \\
            342.2240979109517  0.04989811873599886  \\
            342.3507069001899  0.04989741834431286  \\
            342.47731588942816  0.04989674556987851  \\
            342.60392487866636  0.04989610169823524  \\
            342.7305338679046  0.04989548660820467  \\
            342.85714285714283  0.049894899403919495  \\
            342.9837518463811  0.04989433881004878  \\
            343.1103608356193  0.049893804045797366  \\
            343.23696982485757  0.04989329482490586  \\
            343.3635788140958  0.04989281135565067  \\
            343.49018780333404  0.049892354340843985  \\
            343.61679679257225  0.049891924977833756  \\
            343.7434057818105  0.049891524011747436  \\
            343.8700147710488  0.04989115088983571  \\
            343.996623760287  0.04989080436885821  \\
            344.12323274952524  0.04989048342864083  \\
            344.24984173876345  0.0498901875339784  \\
            344.3764507280017  0.049889916634634705  \\
            344.5030597172399  0.04988967116534249  \\
            344.6296687064782  0.04988945204580348  \\
            344.7562776957164  0.04988926052664515  \\
            344.88288668495466  0.04988909651329519  \\
            345.00949567419286  0.0498889591825906  \\
            345.1361046634311  0.049888847286025495  \\
            345.26271365266933  0.04988876005011174  \\
            345.3893226419076  0.04988869717637898  \\
            345.5159316311458  0.04988865884137457  \\
            345.64254062038407  0.04988864569666367  \\
            345.7691496096223  0.049888658868829136  \\
            345.89575859886054  0.04988869912521625  \\
            346.02236758809875  0.049888765947088354  \\
            346.148976577337  0.04988885815084794  \\
            346.2755855665752  0.049888974735858564  \\
            346.4021945558135  0.0498891151661854  \\
            346.5288035450517  0.04988927937059525  \\
            346.65541253428995  0.04988946774255654  \\
            346.78202152352816  0.049889681140239284  \\
            346.9086305127664  0.049889920772668614  \\
            347.03523950200463  0.049890186568515967  \\
            347.1618484912429  0.04989047777948969  \\
            347.2884574804811  0.049890793189422036  \\
            347.41506646971936  0.04989113203619823  \\
            347.54167545895757  0.04989149401175645  \\
            347.66828444819583  0.049891879262087824  \\
            347.79489343743404  0.04989228838723642  \\
            347.9215024266723  0.04989272244129928  \\
            348.0481114159105  0.04989318220295316  \\
            348.1747204051488  0.04989366719037013  \\
            348.301329394387  0.049894176282833026  \\
            348.42793838362525  0.04989470850384466  \\
            348.55454737286345  0.049895263319995185  \\
            348.6811563621017  0.0498958406409621  \\
            348.8077653513399  0.049896440819510245  \\
            348.9343743405782  0.0498970646514918  \\
            349.0609833298164  0.049897713298103476  \\
            349.18759231905466  0.049898386707475255  \\
            349.31420130829287  0.04989908420731265  \\
            349.44081029753113  0.049899804618973725  \\
            349.56741928676934  0.04990054719563722  \\
            349.6940282760076  0.04990131162230262  \\
            349.8206372652458  0.049902098015790104  \\
            349.94724625448407  0.04990290692474054  \\
            350.0738552437223  0.049903739329615504  \\
            350.20046423296054  0.049904596010103434  \\
            350.32707322219875  0.049905476523163995  \\
            350.453682211437  0.0499063798137611  \\
            350.5802912006753  0.0499073049340123  \\
            350.7069001899135  0.049908251356310857  \\
            350.83350917915175  0.04990921897332579  \\
            350.96011816838995  0.049910208098001854  \\
            351.0867271576282  0.04991121946355952  \\
            351.2133361468664  0.049912254177807536  \\
            351.3399451361047  0.04991331220437983  \\
            351.4665541253429  0.04991439294712531  \\
            351.59316311458116  0.04991549526983791  \\
            351.71977210381937  0.049916618444783116  \\
            351.84638109305763  0.049917762152698025  \\
            351.97299008229584  0.049918926482791275  \\
            352.0995990715341  0.04992011193274312  \\
            352.2262080607723  0.04992131940870536  \\
            352.3528170500106  0.049922549681632115  \\
            352.4794260392488  0.04992380234814445  \\
            352.60603502848704  0.049925076421137846  \\
            352.73264401772525  0.04992637098559108  \\
            352.8592530069635  0.0499276855229096  \\
            352.9858619962017  0.049929019910925555  \\
            353.11247098544  0.04993037442389782  \\
            353.2390799746782  0.049931749732511944  \\
            353.36568896391645  0.049933146886273046  \\
            353.49229795315466  0.04993456586031375  \\
            353.6189069423929  0.04993600613376726  \\
            353.74551593163113  0.04993746661748667  \\
            353.8721249208694  0.04993894660648561  \\
            353.9987339101076  0.0499404457799382  \\
            354.12534289934587  0.049941964201179107  \\
            354.2519518885841  0.04994350231770349  \\
            354.37856087782234  0.04994506096116706  \\
            354.50516986706054  0.049946640884735466  \\
            354.6317788562988  0.04994824172465603  \\
            354.758387845537  0.04994986256345638  \\
            354.8849968347753  0.04995150252299845  \\
            355.0116058240135  0.049953161096837326  \\
            355.13821481325175  0.04995483815022134  \\
            355.26482380248996  0.04995653392009204  \\
            355.3914327917282  0.04995824901508419  \\
            355.5180417809664  0.049959984415525766  \\
            355.6446507702047  0.04996174012389443  \\
            355.7712597594429  0.04996351567295623  \\
            355.89786874868116  0.04996531003152198  \\
            356.02447773791937  0.04996712252085217  \\
            356.15108672715763  0.04996895282124789  \\
            356.27769571639584  0.04997080097205084  \\
            356.4043047056341  0.04997266737164332  \\
            356.5309136948723  0.04997455277744824  \\
            356.6575226841106  0.04997645791652739  \\
            356.7841316733488  0.04997838246388837  \\
            356.91074066258705  0.049980325572818875  \\
            357.03734965182525  0.04998228640584584  \\
            357.1639586410635  0.049984264471721856  \\
            357.2905676303017  0.04998625962542513  \\
            357.41717661954  0.049988272068159555  \\
            357.54378560877825  0.049990302347354625  \\
            357.67039459801646  0.04999235135666549  \\
            357.7970035872547  0.04999441916369808  \\
            357.9236125764929  0.04999650531047149  \\
            358.0502215657312  0.04999860884156569  \\
            358.1768305549694  0.050000729107811  \\
            358.30343954420766  0.050002865793300086  \\
            358.43004853344587  0.05000501891538796  \\
            358.55665752268413  0.05000718882469196  \\
            358.68326651192234  0.05000937620509177  \\
            358.8098755011606  0.05001158175001901  \\
            358.9364844903988  0.05001380517164969  \\
            359.0630934796371  0.050016045694555096  \\
            359.1897024688753  0.05001830252544624  \\
            359.31631145811355  0.05002057519120866  \\
            359.44292044735175  0.05002286353890243  \\
            359.56952943659  0.05002516773576224  \\
            359.6961384258282  0.05002748826919728  \\
            359.8227474150665  0.05002982594679134  \\
            359.9493564043047  0.05003218088691459  \\
            360.07596539354296  0.05003455264793934  \\
            360.20257438278117  0.05003694035018679  \\
            360.32918337201943  0.050039343377185054  \\
            360.45579236125764  0.0500417614194367  \\
            360.5824013504959  0.05004419447441874  \\
            360.7090103397341  0.05004664284658266  \\
            360.83561932897237  0.050049107147354395  \\
            360.9622283182106  0.0500515880298263  \\
            361.08883730744884  0.05005408524112973  \\
            361.21544629668705  0.05005659807702749  \\
            361.3420552859253  0.050059125791660414  \\
            361.4686642751635  0.05006166793285499  \\
            361.5952732644018  0.05006422434212335  \\
            361.72188225364  0.05006679515466326  \\
            361.84849124287825  0.05006938079935813  \\
            361.97510023211646  0.050071981998777035  \\
            362.1017092213547  0.050074598908486645  \\
            362.22831821059293  0.050077231108994515  \\
            362.3549271998312  0.05007987779609264  \\
            362.4815361890694  0.050082538388924756  \\
            362.60814517830767  0.05008521258695669  \\
            362.7347541675459  0.05008790036997636  \\
            362.86136315678414  0.0500906019980938  \\
            362.98797214602234  0.05009331801174111  \\
            363.1145811352606  0.05009604901787613  \\
            363.2411901244988  0.050098794797465034  \\
            363.3677991137371  0.050101554719031396  \\
            363.4944081029753  0.050104328087289075  \\
            363.62101709221355  0.05010711447147831  \\
            363.74762608145176  0.0501099137053657  \\
            363.87423507069  0.05011272588724425  \\
            364.0008440599282  0.0501155513799333  \\
            364.1274530491665  0.050118390810778624  \\
            364.25406203840475  0.05012124440929563  \\
            364.38067102764296  0.05012411179067211  \\
            364.5072800168812  0.05012699223813982  \\
            364.63388900611943  0.050129885195462895  \\
            364.7604979953577  0.050132790353262055  \\
            364.8871069845959  0.05013570764901454  \\
            365.01371597383417  0.05013863726705419  \\
            365.1403249630724  0.050141579638571424  \\
            365.26693395231064  0.05014453537048734  \\
            365.39354294154884  0.05014750434506944  \\
            365.5201519307871  0.05015048611068768  \\
            365.6467609200253  0.050153479986571395  \\
            365.7733699092636  0.0501564855197358  \\
            365.8999788985018  0.05015950248498195  \\
            366.02658788774005  0.05016253088489682  \\
            366.15319687697826  0.050165570949853217  \\
            366.2798058662165  0.05016862313800986  \\
            366.4064148554547  0.050171687936605876  \\
            366.533023844693  0.050174765117910414  \\
            366.6596328339312  0.0501778541521081  \\
            366.78624182316946  0.05018095444166319  \\
            366.91285081240767  0.05018406559672965  \\
            367.03945980164593  0.050187187435151166  \\
            367.16606879088414  0.05019031998246116  \\
            367.2926777801224  0.05019346347188277  \\
            367.4192867693606  0.0501966183443289  \\
            367.5458957585989  0.050199785019119154  \\
            367.6725047478371  0.05020296324259298  \\
            367.79911373707534  0.05020615250687984  \\
            367.92572272631355  0.050209352257916416  \\
            368.0523317155518  0.050212562128560845  \\
            368.17894070479  0.050215781938592705  \\
            368.3055496940283  0.05021901169471303  \\
            368.4321586832665  0.0502222515905443  \\
            368.55876767250476  0.05022550200663048  \\
            368.68537666174296  0.0502287633875733  \\
            368.8119856509812  0.05023203552733117  \\
            368.93859464021943  0.050235318018339054  \\
            369.0652036294577  0.05023861031339391  \\
            369.1918126186959  0.050241912031109504  \\
            369.31842160793417  0.050245222955916526  \\
            369.4450305971724  0.050248543038062504  \\
            369.57163958641064  0.050251872393611834  \\
            369.69824857564885  0.05025521130444578  \\
            369.8248575648871  0.05025856021826248  \\
            369.9514665541253  0.05026191916082215  \\
            370.0780755433636  0.05026528784325894  \\
            370.2046845326018  0.050268665752663276  \\
            370.33129352184005  0.05027205246338758  \\
            370.45790251107826  0.050275447694450796  \\
            370.5845115003165  0.05027885130953838  \\
            370.71112048955473  0.05028226331700229  \\
            370.837729478793  0.05028568386986103  \\
            370.96433846803126  0.05028911326579958  \\
            371.09094745726946  0.050292551912815286  \\
            371.21755644650773  0.05029599960951737  \\
            371.34416543574594  0.05029945610028448  \\
            371.4707744249842  0.05030292089509691  \\
            371.5973834142224  0.0503063936276695  \\
            371.72399240346067  0.05030987405545167  \\
            371.8506013926989  0.05031336205962737  \\
            371.97721038193714  0.050316857645115155  \\
            372.10381937117535  0.0503203609405681  \\
            372.2304283604136  0.05032387219837386  \\
            372.3570373496518  0.05032739179465463  \\
            372.4836463388901  0.05033091957824292  \\
            372.6102553281283  0.050334455333762226  \\
            372.73686431736655  0.05033799862139331  \\
            372.86347330660476  0.05034154908570556  \\
            372.990082295843  0.05034510647453277  \\
            373.11669128508123  0.050348670638973136  \\
            373.2433002743195  0.05035224153338924  \\
            373.3699092635577  0.050355819215408056  \\
            373.49651825279597  0.050359403845920976  \\
            373.6231272420342  0.05036299568908377  \\
            373.74973623127244  0.05036659498547478  \\
            373.87634522051064  0.050370201456898425  \\
            374.0029542097489  0.05037381483784948  \\
            374.1295631989871  0.05037743475216513  \\
            374.2561721882254  0.05038106090716705  \\
            374.3827811774636  0.0503846930936614  \\
            374.50939016670185  0.05038833118593887  \\
            374.63599915594006  0.050391975141774584  \\
            374.7626081451783  0.05039562500242821  \\
            374.8892171344165  0.050399280892643866  \\
            375.0158261236548  0.05040294302065019  \\
            375.142435112893  0.0504066116501191  \\
            375.26904410213126  0.0504102865131481  \\
            375.39565309136947  0.050413967428323665  \\
            375.52226208060773  0.050417654051586026  \\
            375.64887106984594  0.050421346103506126  \\
            375.7754800590842  0.050425043369285695  \\
            375.9020890483224  0.0504287456987572  \\
            376.0286980375607  0.05043245300638383  \\
            376.1553070267989  0.05043616527125957  \\
            376.28191601603714  0.05043988253710912  \\
            376.40852500527535  0.050443604912287936  \\
            376.5351339945136  0.05044733256978224  \\
            376.6617429837518  0.050451065720520494  \\
            376.7883519729901  0.05045480408359686  \\
            376.9149609622283  0.05045854748644929  \\
            377.04156995146656  0.0504622956392703  \\
            377.16817894070476  0.0504660482992122  \\
            377.294787929943  0.05046980527038704  \\
            377.42139691918123  0.05047356640386662  \\
            377.5480059084195  0.050477331597682515  \\
            377.67461489765776  0.05048110079682606  \\
            377.80122388689597  0.050484873993248365  \\
            377.92783287613423  0.05048865122586028  \\
            378.05444186537244  0.05049243258053243  \\
            378.1810508546107  0.0504962181900952  \\
            378.3076598438489  0.05050000821531189  \\
            378.4342688330872  0.05050380237737177  \\
            378.5608778223254  0.050507600498268156  \\
            378.68748681156364  0.05051140234477293  \\
            378.81409580080185  0.0505152077144497  \\
            378.9407047900401  0.050519016435653825  \\
            379.0673137792783  0.0505228283675324  \\
            379.1939227685166  0.05052664340002428  \\
            379.3205317577548  0.05053046145386003  \\
            379.44714074699306  0.050534282480562  \\
            379.57374973623126  0.05053810646244425  \\
            379.7003587254695  0.05054193341261259  \\
            379.82696771470773  0.050545763374964574  \\
            379.953576703946  0.05054959642418951  \\
            380.0801856931842  0.050553432665768436  \\
            380.20679468242247  0.05055727207005518  \\
            380.3334036716607  0.050561114313279636  \\
            380.46001266089894  0.050564959229935535  \\
            380.58662165013715  0.05056880665613832  \\
            380.7132306393754  0.050572656444585994  \\
            380.8398396286136  0.05057650846455918  \\
            380.9664486178519  0.05058036260192109  \\
            381.0930576070901  0.05058421875911753  \\
            381.21966659632835  0.05058807685517692  \\
            381.34627558556656  0.05059193682571025  \\
            381.4728845748048  0.05059579862291112  \\
            381.59949356404303  0.05059966221555574  \\
            381.7261025532813  0.05060352758900288  \\
            381.8527115425195  0.05060739474519394  \\
            381.97932053175776  0.050611263702652926  \\
            382.10592952099597  0.05061513449648639  \\
            382.23253851023424  0.050619007178383524  \\
            382.35914749947244  0.050622881690273645  \\
            382.4857564887107  0.050626757650514956  \\
            382.6123654779489  0.0506306349350342  \\
            382.7389744671872  0.05063451343830839  \\
            382.8655834564254  0.05063839305996217  \\
            382.99219244566365  0.05064227370476789  \\
            383.11880143490185  0.05064615528264548  \\
            383.2454104241401  0.05065003770866256  \\
            383.3720194133783  0.05065392090303438  \\
            383.4986284026166  0.05065780479112384  \\
            383.6252373918548  0.0506616893034415  \\
            383.75184638109306  0.050665574375645554  \\
            383.87845537033127  0.05066945994854185  \\
            384.00506435956953  0.050673345968083885  \\
            384.13167334880774  0.050677232385372806  \\
            384.258282338046  0.0506811191566574  \\
            384.38489132728427  0.050685006243334114  \\
            384.5115003165225  0.05068889361194703  \\
            384.63810930576074  0.05069278123418789  \\
            384.76471829499894  0.05069666908689607  \\
            384.8913272842372  0.05070055715205862  \\
            385.0179362734754  0.050704445416810205  \\
            385.1445452627137  0.05070833381291656  \\
            385.2711542519519  0.05071222200733194  \\
            385.39776324119015  0.05071610991853  \\
            385.52437223042836  0.050719997472068484  \\
            385.6509812196666  0.05072388459451903  \\
            385.7775902089048  0.05072777121346713  \\
            385.9041991981431  0.05073165725751215  \\
            386.0308081873813  0.050735542656267354  \\
            386.15741717661956  0.050739427340359834  \\
            386.28402616585777  0.05074331124143059  \\
            386.41063515509603  0.05074719429213447  \\
            386.53724414433424  0.05075107642614022  \\
            386.6638531335725  0.05075495757813043  \\
            386.7904621228107  0.050758837683801586  \\
            386.917071112049  0.050762716679864026  \\
            387.0436801012872  0.05076659450404198  \\
            387.17028909052544  0.05077047109507353  \\
            387.29689807976365  0.05077434639271065  \\
            387.4235070690019  0.05077822033771916  \\
            387.5501160582401  0.05078209287187878  \\
            387.6767250474784  0.0507859639379831  \\
            387.8033340367166  0.05078983347983955  \\
            387.92994302595486  0.05079370144226946  \\
            388.05655201519306  0.05079756777110804  \\
            388.1831610044313  0.050801432413204346  \\
            388.30976999366953  0.05080529529070145  \\
            388.4363789829078  0.050809156269269476  \\
            388.562987972146  0.050813015368186526  \\
            388.68959696138427  0.05081687252188433  \\
            388.8162059506225  0.050820727664721344  \\
            388.94281493986074  0.050824580730982796  \\
            389.06942392909895  0.05082843165488065  \\
            389.1960329183372  0.050832280370553644  \\
            389.3226419075754  0.05083612681206725  \\
            389.4492508968137  0.0508399709134137  \\
            389.5758598860519  0.05084381260851198  \\
            389.70246887529015  0.05084765183120782  \\
            389.82907786452836  0.05085148851527372  \\
            389.9556868537666  0.050855322594408926  \\
            390.08229584300483  0.05085915400223942  \\
            390.2089048322431  0.050862982672317966  \\
            390.3355138214813  0.05086680853812406  \\
            390.46212281071956  0.05087063153306395  \\
            390.58873179995777  0.050874451590470646  \\
            390.71534078919603  0.05087826864360392  \\
            390.84194977843424  0.05088208262565026  \\
            390.9685587676725  0.05088589346972296  \\
            391.09516775691077  0.050889701108862026  \\
            391.221776746149  0.050893505476034225  \\
            391.34838573538724  0.050897306504133086  \\
            391.47499472462545  0.05090110412597888  \\
            391.6016037138637  0.05090489827431865  \\
            391.7282127031019  0.05090868888182617  \\
            391.8548216923402  0.050912475881101975  \\
            391.9814306815784  0.05091625920467336  \\
            392.10803967081665  0.050920038784994355  \\
            392.23464866005486  0.05092381455444577  \\
            392.3612576492931  0.05092758644533514  \\
            392.48786663853133  0.050931354389896766  \\
            392.6144756277696  0.050935118140544536  \\
            392.7410846170078  0.050938877970163055  \\
            392.86769360624606  0.05094263403641938  \\
            392.99430259548427  0.05094638626790119  \\
            393.12091158472253  0.05095013459334275  \\
            393.24752057396074  0.05095387894162493  \\
            393.374129563199  0.050957619241775165  \\
            393.5007385524372  0.05096135542296751  \\
            393.6273475416755  0.05096508741452259  \\
            393.7539565309137  0.05096881514590761  \\
            393.88056552015195  0.05097253854673641  \\
            394.00717450939015  0.05097625754676938  \\
            394.1337834986284  0.05097997207591351  \\
            394.2603924878666  0.05098368206422239  \\
            394.3870014771049  0.050987387441896195  \\
            394.5136104663431  0.050991088139281694  \\
            394.64021945558136  0.05099478408687223  \\
            394.76682844481957  0.05099847521530777  \\
            394.89343743405783  0.05100216145537485  \\
            395.02004642329604  0.05100584273800659  \\
            395.1466554125343  0.051009518994282715  \\
            395.2732644017725  0.05101319015542953  \\
            395.3998733910108  0.05101685615281995  \\
            395.526482380249  0.051020516917973456  \\
            395.65309136948724  0.05102417238255614  \\
            395.77970035872545  0.05102782247838066  \\
            395.9063093479637  0.051031467137406306  \\
            396.0329183372019  0.05103510629173891  \\
            396.1595273264402  0.05103873987363093  \\
            396.2861363156784  0.0510423678154814  \\
            396.41274530491665  0.051045990049835954  \\
            396.53935429415486  0.05104960650938681  \\
            396.6659632833931  0.05105321712697277  \\
            396.79257227263133  0.05105682183557923  \\
            396.9191812618696  0.0510604205683382  \\
            397.0457902511078  0.051064013258528246  \\
            397.17239924034607  0.051067602622117805  \\
            397.2990082295843  0.05107118540378452  \\
            397.42561721882254  0.051074761496882934  \\
            397.55222620806074  0.051078331049197276  \\
            397.678835197299  0.05108189419428225  \\
            397.8054441865373  0.051085451051463025  \\
            397.9320531757755  0.05108900172583522  \\
            398.05866216501374  0.051092546308264916  \\
            398.18527115425195  0.051096084875388685  \\
            398.3118801434902  0.051099617489613544  \\
            398.4384891327284  0.051103144199116955  \\
            398.5650981219667  0.05110666503784687  \\
            398.6917071112049  0.05111018002552171  \\
            398.81831610044316  0.05111368916763034  \\
            398.94492508968136  0.05111719245543207  \\
            399.0715340789196  0.051120689865956734  \\
            399.19814306815783  0.05112418136200458  \\
            399.3247520573961  0.051127666892146324  \\
            399.4513610466343  0.05113114639072317  \\
            399.57797003587257  0.051134619777846765  \\
            399.7045790251108  0.051138086959399226  \\
            399.83118801434904  0.05114154782703314  \\
            399.95779700358725  0.051145002258171535  \\
            400.0844059928255  0.05114845011600793  \\
            400.2110149820637  0.051151891249506296  \\
            400.337623971302  0.05115532549340106  \\
            400.4642329605402  0.051158752668197124  \\
            400.59084194977845  0.051162172580169855  \\
            400.71745093901666  0.05116558502136507  \\
            400.8440599282549  0.05116898976959906  \\
            400.97066891749313  0.05117238658845858  \\
            401.0972779067314  0.051175775227300845  \\
            401.2238868959696  0.051179155421253536  \\
            401.35049588520786  0.051182526891214795  \\
            401.47710487444607  0.05118588934385323  \\
            401.60371386368433  0.0511892424716079  \\
            401.73032285292254  0.0511925926410951  \\
            401.8569318421608  0.05119593310636135  \\
            401.983540831399  0.0511992639641275  \\
            402.1101498206373  0.05120258581504722  \\
            402.2367588098755  0.05120589919324705  \\
            402.36336779911375  0.05120920456632645  \\
            402.48997678835195  0.0512125023353578  \\
            402.6165857775902  0.05121579283488637  \\
            402.7431947668284  0.051219076332930345  \\
            402.8698037560667  0.051222353030980806  \\
            402.9964127453049  0.051225623064001746  \\
            403.12302173454316  0.05122888650043007  \\
            403.24963072378137  0.05123214334217558  \\
            403.37623971301963  0.051235393524621  \\
            403.50284870225784  0.05123863691662193  \\
            403.6294576914961  0.05124187332050691  \\
            403.7560666807343  0.05124510247207737  \\
            403.88267566997257  0.051248324040607654  \\
            404.0092846592108  0.051251537628845  \\
            404.13589364844904  0.05125474277300955  \\
            404.26250263768725  0.05125793894279439  \\
            404.3891116269255  0.05126112554136545  \\
            404.5157206161638  0.05126430190536163  \\
            404.642329605402  0.05126747254323799  \\
            404.76893859464025  0.051270634720432716  \\
            404.89554758387845  0.05127378597236715  \\
            405.0221565731167  0.05127692697600187  \\
            405.1487655623549  0.05128005833526422  \\
            405.2753745515932  0.05128318058104831  \\
            405.4019835408314  0.051286294171215024  \\
            405.52859253006966  0.051289399490592004  \\
            405.65520151930787  0.05129249685097364  \\
            405.78181050854613  0.0512955864911211  \\
            405.90841949778434  0.0512986685767623  \\
            406.0350284870226  0.05130174320059198  \\
            406.1616374762608  0.05130481038227155  \\
            406.28824646549907  0.05130787006842926  \\
            406.4148554547373  0.05131092213266009  \\
            406.54146444397554  0.0513139663755258  \\
            406.66807343321375  0.0513170025245549  \\
            406.794682422452  0.05132003023424267  \\
            406.9212914116902  0.051323049086051155  \\
            407.0479004009285  0.05132605858840917  \\
            407.1745093901667  0.051329058176712274  \\
            407.30111837940495  0.05133204721332282  \\
            407.42772736864316  0.0513350249875699  \\
            407.5543363578814  0.051337993307891766  \\
            407.68094534711963  0.05134095458579404  \\
            407.8075543363579  0.05134390434642092  \\
            407.9341633255961  0.05134684318088027  \\
            408.06077231483437  0.05134977161666072  \\
            408.1873813040726  0.051352690117631675  \\
            408.31399029331084  0.051355599084043344  \\
            408.44059928254904  0.05135849885252668  \\
            408.5672082717873  0.05136138969609347  \\
            408.6938172610255  0.05136427182413624  \\
            408.8204262502638  0.05136714538242832  \\
            408.947035239502  0.05137001045312383  \\
            409.07364422874025  0.051372867054757645  \\
            409.20025321797846  0.05137571514224545  \\
            409.3268622072167  0.05137855460688368  \\
            409.4534711964549  0.0513813852763496  \\
            409.5800801856932  0.051384206914701205  \\
            409.7066891749314  0.051387019222377324  \\
            409.83329816416966  0.051389821836197516  \\
            409.95990715340787  0.05139261432936218  \\
            410.08651614264613  0.051395396211452435  \\
            410.21312513188434  0.05139816692843024  \\
            410.3397341211226  0.051400925862638294  \\
            410.4663431103608  0.05140367248176422  \\
            410.5929520995991  0.05140641110847159  \\
            410.7195610888373  0.05140913950809609  \\
            410.84617007807555  0.05141185779314293  \\
            410.97277906731375  0.0514145660614722  \\
            411.099388056552  0.05141726439629883  \\
            411.2259970457902  0.051419952866192664  \\
            411.3526060350285  0.051422631525078415  \\
            411.47921502426675  0.05142530041223565  \\
            411.60582401350496  0.05142795955229879  \\
            411.7324330027432  0.05143060895525719  \\
            411.8590419919814  0.05143324861645501  \\
            411.9856509812197  0.05143587851659135  \\
            412.1122599704579  0.051438498621720126  \\
            412.23886895969616  0.05144110888325016  \\
            412.36547794893437  0.051443709237945126  \\
            412.49208693817263  0.051446299607923594  \\
            412.61869592741084  0.05144887990065899  \\
            412.7453049166491  0.05145145000897962  \\
            412.8719139058873  0.05145400981106866  \\
            412.9985228951256  0.05145655917046416  \\
            413.1251318843638  0.051459097936059045  \\
            413.25174087360205  0.051461625942101116  \\
            413.37834986284025  0.05146414300819303  \\
            413.5049588520785  0.051466648919428995  \\
            413.6315678413167  0.05146914388691184  \\
            413.758176830555  0.05147162807741946  \\
            413.8847858197932  0.05147410160610736  \\
            414.01139480903146  0.05147656457276195  \\
            414.13800379826966  0.051479017061800476  \\
            414.26461278750793  0.05148145914227107  \\
            414.39122177674614  0.051483890867852745  \\
            414.5178307659844  0.05148631227685536  \\
            414.6444397552226  0.0514887233922197  \\
            414.77104874446087  0.05149112422151738  \\
            414.8976577336991  0.0514935147569509  \\
            415.02426672293734  0.05149589497535363  \\
            415.15087571217555  0.05149826483818983  \\
            415.2774847014138  0.051500624291554616  \\
            415.404093690652  0.05150297326617398  \\
            415.5307026798903  0.0515053116774048  \\
            415.6573116691285  0.05150763942523481  \\
            415.78392065836675  0.05150995639428263  \\
            415.91052964760496  0.051512262453797746  \\
            416.0371386368432  0.05151455745766052  \\
            416.16374762608143  0.0515168412443822  \\
            416.2903566153197  0.05151911363710489  \\
            416.4169656045579  0.05152137441029896  \\
            416.54357459379617  0.051523623651543324  \\
            416.6701835830344  0.05152586159676374  \\
            416.79679257227264  0.051528088378212336  \\
            416.92340156151084  0.05153030411209716  \\
            417.0500105507491  0.051532508898582165  \\
            417.1766195399873  0.05153470282178719  \\
            417.3032285292256  0.05153688594978798  \\
            417.4298375184638  0.05153905833461621  \\
            417.55644650770205  0.051541220012259394  \\
            417.68305549694026  0.051543371002661015  \\
            417.8096644861785  0.05154551130972042  \\
            417.9362734754167  0.05154764092129284  \\
            418.062882464655  0.051549759809189445  \\
            418.18949145389325  0.0515518679291773  \\
            418.31610044313146  0.05155396522097935  \\
            418.4427094323697  0.051556051608274464  \\
            418.56931842160793  0.051558126998697384  \\
            418.6959274108462  0.0515601912838388  \\
            418.8225364000844  0.051562244339245236  \\
            418.94914538932267  0.051564286024419176  \\
            419.0757543785609  0.05156631618281898  \\
            419.20236336779914  0.051568334641858914  \\
            419.32897235703734  0.05157034116013349  \\
            419.4555813462756  0.051572335836198094  \\
            419.5821903355138  0.051574319274399746  \\
            419.7087993247521  0.05157629144690488  \\
            419.8354083139903  0.051578252330175864  \\
            419.96201730322855  0.05158020190497109  \\
            420.08862629246676  0.051582140156344915  \\
            420.215235281705  0.051584067073647676  \\
            420.3418442709432  0.0515859826505257  \\
            420.4684532601815  0.05158788688492128  \\
            420.5950622494197  0.05158977977907269  \\
            420.72167123865796  0.051591661339514205  \\
            420.84828022789617  0.05159353157707605  \\
            420.97488921713443  0.051595390506884456  \\
            421.10149820637264  0.05159723814836162  \\
            421.2281071956109  0.051599074525225705  \\
            421.3547161848491  0.051600899665490904  \\
            421.4813251740874  0.051602711720336335  \\
            421.6079341633256  0.05160451358016303  \\
            421.73454315256384  0.05160630582368919  \\
            421.86115214180205  0.05160808851847739  \\
            421.9877611310403  0.051609861705259705  \\
            422.1143701202785  0.05161162539793774  \\
            422.2409791095168  0.05161337958358254  \\
            422.367588098755  0.05161512422243468  \\
            422.49419708799326  0.0516168592479042  \\
            422.62080607723146  0.05161858456657066  \\
            422.7474150664697  0.051620300058183084  \\
            422.87402405570793  0.051622005575660025  \\
            423.0006330449462  0.05162370094508949  \\
            423.1272420341844  0.05162538596572899  \\
            423.25385102342267  0.05162706041000555  \\
            423.3804600126609  0.05162872402351567  \\
            423.50706900189914  0.051630376287297865  \\
            423.63367799113735  0.05163201725196939  \\
            423.7602869803756  0.05163364731591402  \\
            423.8868959696138  0.0516352666055555  \\
            424.0135049588521  0.051636875228422384  \\
            424.1401139480903  0.05163847327314798  \\
            424.26672293732855  0.051640060809470416  \\
            424.39333192656676  0.05164163788823255  \\
            424.519940915805  0.051643204541382076  \\
            424.64654990504323  0.051644760781971416  \\
            424.7731588942815  0.051646306604157824  \\
            424.89976788351976  0.0516478419832033  \\
            425.02637687275796  0.051649366875474646  \\
            425.1529858619962  0.051650881218443426  \\
            425.27959485123444  0.05165238493068601  \\
            425.4062038404727  0.051653877911883535  \\
            425.5328128297109  0.0516553600428219  \\
            425.65942181894917  0.05165683115022535  \\
            425.7860308081874  0.05165829112898128  \\
            425.91263979742564  0.05165974028334428  \\
            426.03924878666385  0.05166117878274623  \\
            426.1658577759021  0.051662606771768836  \\
            426.2924667651403  0.05166402437014373  \\
            426.4190757543786  0.051665431672752365  \\
            426.5456847436168  0.05166682874962612  \\
            426.67229373285505  0.05166821564594619  \\
            426.79890272209326  0.05166959238204369  \\
            426.9255117113315  0.051670958953399564  \\
            427.05212070056973  0.05167231533064467  \\
            427.178729689808  0.05167366145955969  \\
            427.3053386790462  0.05167499726107523  \\
            427.43194766828447  0.051676322631271726  \\
            427.5585566575227  0.05167763744137951  \\
            427.68516564676094  0.05167894153777877  \\
            427.81177463599914  0.05168023474199958  \\
            427.9383836252374  0.05168151679050283  \\
            428.0649926144756  0.051682787930088896  \\
            428.1916016037139  0.051684048355205583  \\
            428.3182105929521  0.05168529822721052  \\
            428.44481958219035  0.051686537683156425  \\
            428.57142857142856  0.051687766835791085  \\
            428.6980375606668  0.05168898577355736  \\
            428.824646549905  0.051690194560593185  \\
            428.9512555391433  0.05169139323673155  \\
            429.0778645283815  0.05169258181750057  \\
            429.20447351761976  0.05169376029412336  \\
            429.33108250685797  0.05169492863351817  \\
            429.45769149609623  0.051696086778298275  \\
            429.58430048533444  0.051697234646772075  \\
            429.7109094745727  0.05169837213294299  \\
            429.8375184638109  0.051699499106509554  \\
            429.9641274530492  0.051700615412865344  \\
            430.0907364422874  0.05170172081145427  \\
            430.21734543152564  0.05170281540657778  \\
            430.34395442076385  0.051703899430099  \\
            430.4705634100021  0.05170497304434501  \\
            430.5971723992403  0.051706036388015866  \\
            430.7237813884786  0.051707089576184674  \\
            430.8503903777168  0.051708132700297484  \\
            430.97699936695506  0.0517091658281734  \\
            431.10360835619326  0.05171018900400448  \\
            431.2302173454315  0.05171120224835582  \\
            431.35682633466973  0.051712205558165504  \\
            431.483435323908  0.05171319890674462  \\
            431.61004431314626  0.05171418224377726  \\
            431.73665330238447  0.05171515549532051  \\
            431.86326229162273  0.05171611856380447  \\
            431.98987128086094  0.05171707132803222  \\
            432.1164802700992  0.05171801364317988  \\
            432.2430892593374  0.05171894529868455  \\
            432.3696982485757  0.051719866244357544  \\
            432.4963072378139  0.051720776751010625  \\
            432.62291622705214  0.0517216769921188  \\
            432.74952521629035  0.05172256711749948  \\
            432.8761342055286  0.051723447253312495  \\
            433.0027431947668  0.05172431750206006  \\
            433.1293521840051  0.05172517794258684  \\
            433.2559611732433  0.05172602863007989  \\
            433.38257016248156  0.051726869596068675  \\
            433.50917915171976  0.05172770084842507  \\
            433.635788140958  0.05172852237136338  \\
            433.76239713019623  0.05172933412544029  \\
            433.8890061194345  0.051730136047554935  \\
            434.0156151086727  0.051730928050948824  \\
            434.14222409791097  0.05173171002520591  \\
            434.2688330871492  0.05173248183625252  \\
            434.39544207638744  0.05173324331879273  \\
            434.52205106562565  0.051733994276237975  \\
            434.6486600548639  0.05173473498801344  \\
            434.7752690441021  0.05173546563296009  \\
            434.9018780333404  0.05173618636681083  \\
            435.0284870225786  0.05173689732219048  \\
            435.15509601181685  0.051737598608615785  \\
            435.28170500105506  0.05173829031249545  \\
            435.4083139902933  0.05173897249713005  \\
            435.53492297953153  0.05173964520271214  \\
            435.6615319687698  0.05174030844632618  \\
            435.788140958008  0.05174096222194857  \\
            435.91474994724626  0.05174160650044762  \\
            436.04135893648447  0.0517422412295836  \\
            436.16796792572273  0.051742866334008666  \\
            436.29457691496094  0.05174348171526694  \\
            436.4211859041992  0.051744087251794434  \\
            436.5477948934374  0.05174468279891913  \\
            436.6744038826757  0.05174526813288679  \\
            436.8010128719139  0.051745843428472056  \\
            436.92762186115215  0.05174640889881766  \\
            437.05423085039035  0.05174696470543144  \\
            437.1808398396286  0.051747510987211344  \\
            437.3074488288668  0.05174804786044541  \\
            437.4340578181051  0.05174857541881179  \\
            437.5606668073433  0.05174909373337877  \\
            437.68727579658156  0.0517496028526047  \\
            437.81388478581977  0.05175010280233807  \\
            437.94049377505803  0.05175059358581747  \\
            438.06710276429624  0.051751075183671585  \\
            438.1937117535345  0.05175154755391921  \\
            438.32032074277276  0.05175201063196926  \\
            438.446929732011  0.05175246433062076  \\
            438.57353872124924  0.05175290854006281  \\
            438.70014771048744  0.051753343127874656  \\
            438.8267566997257  0.05175376789274129  \\
            438.9533656889639  0.05175418286471602  \\
            439.0799746782022  0.05175458829042438  \\
            439.2065836674404  0.05175498433597667  \\
            439.33319265667865  0.05175537114549513  \\
            439.45980164591685  0.05175574884111409  \\
            439.5864106351551  0.05175611752297987  \\
            439.7130196243933  0.05175647726925082  \\
            439.8396286136316  0.051756828136097305  \\
            439.9662376028698  0.051757170157701725  \\
            440.09284659210806  0.05175750334625849  \\
            440.21945558134627  0.05175782769197405  \\
            440.34606457058453  0.05175814316306685  \\
            440.47267355982274  0.05175844970576738  \\
            440.599282549061  0.05175874724431815  \\
            440.7258915382992  0.05175903568097368  \\
            440.8525005275375  0.051759314896000524  \\
            440.9791095167757  0.0517595847274195  \\
            441.10571850601394  0.05175984506571359  \\
            441.23232749525215  0.05176009617399259  \\
            441.3589364844904  0.05176033822164869  \\
            441.4855454737286  0.051760571356800594  \\
            441.6121544629669  0.05176079570629351  \\
            441.7387634522051  0.05176101137569917  \\
            441.86537244144336  0.051761218449315805  \\
            441.99198143068156  0.05176141699016818  \\
            442.1185904199198  0.05176160704000755  \\
            442.24519940915803  0.05176178861931168  \\
            442.3718083983963  0.051761961727284866  \\
            442.4984173876345  0.0517621263418579  \\
            442.62502637687277  0.05176228241968809  \\
            442.751635366111  0.05176242989615927  \\
            442.87824435534924  0.05176256868538175  \\
            443.00485334458745  0.0517626986801924  \\
            443.1314623338257  0.051762819752154555  \\
            443.2580713230639  0.05176293171152739  \\
            443.3846803123022  0.05176303477799553  \\
            443.5112893015404  0.051763129135075435  \\
            443.63789829077865  0.05176321493382298  \\
            443.76450728001686  0.05176329230480869  \\
            443.8911162692551  0.05176336135811765  \\
            444.01772525849333  0.051763422183349624  \\
            444.1443342477316  0.051763474849618914  \\
            444.2709432369698  0.05176351940555451  \\
            444.39755222620806  0.05176355587929995  \\
            444.52416121544627  0.05176358427851341  \\
            444.65077020468453  0.05176360459036768  \\
            444.77737919392274  0.051763616781550156  \\
            444.903988183161  0.05176362079826285  \\
            445.03059717239927  0.05176361656622238  \\
            445.1572061616375  0.051763603990659976  \\
            445.28381515087574  0.051763582956321476  \\
            445.41042414011395  0.05176355328433075  \\
            445.5370331293522  0.05176351506946133  \\
            445.6636421185904  0.05176346852539449  \\
            445.7902511078287  0.05176341380495788  \\
            445.9168600970669  0.05176335104135563  \\
            446.04346908630515  0.05176328034816844  \\
            446.17007807554336  0.051763201819353476  \\
            446.2966870647816  0.05176311552924447  \\
            446.42329605401983  0.05176302153255163  \\
            446.5499050432581  0.051762919864361705  \\
            446.6765140324963  0.051762810540137955  \\
            446.80312302173456  0.05176269355572017  \\
            446.92973201097277  0.05176256888732464  \\
            447.05634100021103  0.05176243649154418  \\
            447.18294998944924  0.05176229630534814  \\
            447.3095589786875  0.051762148246082364  \\
            447.4361679679257  0.051761992211469224  \\
            447.562776957164  0.0517618280526245  \\
            447.6893859464022  0.05176165573876883  \\
            447.81599493564045  0.05176147550173399  \\
            447.94260392487865  0.05176128749498271  \\
            448.0692129141169  0.05176109185327753  \\
            448.1958219033551  0.05176088869268082  \\
            448.3224308925934  0.05176067811055482  \\
            448.4490398818316  0.05176046018556157  \\
            448.57564887106986  0.05176023497766295  \\
            448.70225786030807  0.05176000252812068  \\
            448.82886684954633  0.05175976285949632  \\
            448.95547583878454  0.05175951597565126  \\
            449.0820848280228  0.051759261861746717  \\
            449.208693817261  0.05175900048424375  \\
            449.33530280649927  0.051758731790903255  \\
            449.4619117957375  0.05175845571078596  \\
            449.58852078497574  0.051758172154252415  \\
            449.71512977421395  0.05175788101135101  \\
            449.8417387634522  0.05175758214226114  \\
            449.9683477526904  0.051757275778743485  \\
            450.0949567419287  0.05175696207376058  \\
            450.2215657311669  0.051756641162552554  \\
            450.34817472040515  0.051756313162637145  \\
            450.47478370964336  0.051755978173809704  \\
            450.6013926988816  0.051755636278143176  \\
            450.72800168811983  0.051755287539988135  \\
            450.8546106773581  0.05175493200597275  \\
            450.9812196665963  0.051754569705002786  \\
            451.10782865583457  0.05175420064826164  \\
            451.2344376450728  0.051753824829210315  \\
            451.36104663431104  0.05175344222358739  \\
            451.48765562354924  0.051753052789409094  \\
            451.6142646127875  0.051752656466969235  \\
            451.7408736020258  0.05175225317883924  \\
            451.867482591264  0.05175184282986815  \\
            451.99409158050224  0.05175142527432936  \\
            452.12070056974045  0.051751000648558  \\
            452.2473095589787  0.05175056912816046  \\
            452.3739185482169  0.05175013084778266  \\
            452.5005275374552  0.051749685925372026  \\
            452.6271365266934  0.05174923446217749  \\
            452.75374551593166  0.051748776542749474  \\
            452.88035450516986  0.051748312234939906  \\
            453.0069634944081  0.051747841589902255  \\
            453.13357248364633  0.05174736464209146  \\
            453.2601814728846  0.051746881409263985  \\
            453.3867904621228  0.05174639189247778  \\
            453.51339945136107  0.05174589607609233  \\
            453.6400084405993  0.05174539392776861  \\
            453.76661742983754  0.0517448853984691  \\
            453.89322641907575  0.05174437042245779  \\
            454.019835408314  0.051743848917300175  \\
            454.1464443975522  0.05174332075682113  \\
            454.2730533867905  0.05174278597198275  \\
            454.3996623760287  0.05174224475496017  \\
            454.52627136526695  0.051741697238755734  \\
            454.65288035450516  0.05174114354073493  \\
            454.7794893437434  0.0517405837626264  \\
            454.9060983329816  0.05174001799052187  \\
            455.0327073222199  0.0517394462948763  \\
            455.1593163114581  0.05173886873050768  \\
            455.28592530069636  0.051738285336597245  \\
            455.41253428993457  0.051737696136689285  \\
            455.53914327917283  0.051737101138691295  \\
            455.66575226841104  0.051736500334873856  \\
            455.7923612576493  0.05173589370187073  \\
            455.9189702468875  0.0517352812006788  \\
            456.0455792361258  0.0517346627766581  \\
            456.172188225364  0.05173403835953178  \\
            456.29879721460225  0.051733407853458487  \\
            456.42540620384045  0.05173277119455033  \\
            456.5520151930787  0.051732128578590796  \\
            456.6786241823169  0.05173148013591732  \\
            456.8052331715552  0.05173082598232215  \\
            456.9318421607934  0.051730166219052263  \\
            457.05845115003166  0.051729500932809445  \\
            457.18506013926986  0.05172883019575019  \\
            457.31166912850813  0.051728154065485824  \\
            457.43827811774634  0.05172747258508236  \\
            457.5648871069846  0.051726785783060635  \\
            457.6914960962228  0.05172609367339622  \\
            457.81810508546107  0.05172539625551948  \\
            457.9447140746993  0.051724693514315495  \\
            458.07132306393754  0.05172398542012416  \\
            458.19793205317575  0.0517232719287401  \\
            458.324541042414  0.05172255298141273  \\
            458.4511500316523  0.05172182850484619  \\
            458.5777590208905  0.051721098393828095  \\
            458.70436801012875  0.05172036280039236  \\
            458.83097699936695  0.051719621861578954  \\
            458.9575859886052  0.05171887569064503  \\
            459.0841949778434  0.05171812438741656  \\
            459.2108039670817  0.05171736803828824  \\
            459.3374129563199  0.051716606716223544  \\
            459.46402194555816  0.0517158404807547  \\
            459.59063093479637  0.05171506937798271  \\
            459.71723992403463  0.051714293440577326  \\
            459.84384891327284  0.05171351268777706  \\
            459.9704579025111  0.0517127271253892  \\
            460.0970668917493  0.051711936745789784  \\
            460.22367588098757  0.051711141527923624  \\
            460.3502848702258  0.051710341437304276  \\
            460.47689385946404  0.05170953642601406  \\
            460.60350284870225  0.051708726432704084  \\
            460.7301118379405  0.05170791136157225  \\
            460.8567208271787  0.05170709128301255  \\
            460.983329816417  0.051706266346570676  \\
            461.1099388056552  0.05170543666204434  \\
            461.23654779489345  0.051704602326929076  \\
            461.36315678413166  0.05170376342641817  \\
            461.4897657733699  0.051702920033402724  \\
            461.61637476260813  0.05170207220847162  \\
            461.7429837518464  0.05170121999991152  \\
            461.8695927410846  0.05170036344370692  \\
            461.99620173032287  0.051699502563540056  \\
            462.1228107195611  0.05169863737079098  \\
            462.24941970879934  0.051697767864537544  \\
            462.37602869803754  0.05169689403155537  \\
            462.5026376872758  0.05169601584631787  \\
            462.629246676514  0.05169513327099628  \\
            462.7558556657523  0.05169424625545958  \\
            462.8824646549905  0.0516933547249261  \\
            463.00907364422875  0.05169245867403459  \\
            463.13568263346696  0.051691558256307675  \\
            463.2622916227052  0.051690653577204  \\
            463.3889006119434  0.05168974473101695  \\
            463.5155096011817  0.05168883180087468  \\
            463.6421185904199  0.05168791485874008  \\
            463.76872757965816  0.05168699396541084  \\
            463.89533656889637  0.05168606917051937  \\
            464.02194555813463  0.05168514051253287  \\
            464.14855454737284  0.051684208018753265  \\
            464.2751635366111  0.05168327170531727  \\
            464.4017725258493  0.05168233157719636  \\
            464.5283815150876  0.05168138762819674  \\
            464.6549905043258  0.0516804398409594  \\
            464.78159949356404  0.051679488186960075  \\
            464.90820848280225  0.05167853262650927  \\
            465.0348174720405  0.05167757310875224  \\
            465.1614264612787  0.051676609572125054  \\
            465.288035450517  0.05167564215957584  \\
            465.41464443975525  0.051674670972580106  \\
            465.54125342899346  0.051673696101401344  \\
            465.6678624182317  0.05167271762627599  \\
            465.7944714074699  0.05167173561741357  \\
            465.9210803967082  0.05167075013499658  \\
            466.0476893859464  0.0516697612291806  \\
            466.17429837518466  0.0516687689400942  \\
            466.30090736442287  0.05166777329783901  \\
            466.42751635366113  0.051666774322489666  \\
            466.55412534289934  0.05166577202409383  \\
            466.6807343321376  0.051664766402672195  \\
            466.8073433213758  0.051663757448218516  \\
            466.9339523106141  0.05166274514069953  \\
            467.0605612998523  0.051661729450055024  \\
            467.18717028909055  0.051660710336197804  \\
            467.31377927832875  0.05165968773839629  \\
            467.440388267567  0.05165866174194716  \\
            467.5669972568052  0.05165763245493219  \\
            467.6936062460435  0.05165659996269474  \\
            467.8202152352817  0.051655564341777066  \\
            467.94682422451996  0.05165452565992025  \\
            468.07343321375816  0.05165348397606424  \\
            468.2000422029964  0.051652439340347855  \\
            468.32665119223464  0.05165139179410877  \\
            468.4532601814729  0.0516503413698835  \\
            468.5798691707111  0.051649288091407446  \\
            468.70647815994937  0.051648231973614844  \\
            468.8330871491876  0.051647173022638805  \\
            468.95969613842584  0.051646111235811296  \\
            469.08630512766405  0.05164504660166314  \\
            469.2129141169023  0.05164397909992401  \\
            469.3395231061405  0.051642908701522466  \\
            469.4661320953788  0.051641835360804016  \\
            469.592741084617  0.05164075909106628  \\
            469.71935007385525  0.051639680003932126  \\
            469.84595906309346  0.0516385981795398  \\
            469.9725680523317  0.051637513690553964  \\
            470.09917704156993  0.05163642660216575  \\
            470.2257860308082  0.05163533697209272  \\
            470.3523950200464  0.05163424485057891  \\
            470.47900400928467  0.05163315028039478  \\
            470.6056129985229  0.051632053296837246  \\
            470.73222198776114  0.051630953927729664  \\
            470.85883097699934  0.051629852193421845  \\
            470.9854399662376  0.051628748106790044  \\
            471.1120489554758  0.05162764167323696  \\
            471.2386579447141  0.05162653289069176  \\
            471.3652669339523  0.05162542174961001  \\
            471.49187592319055  0.051624308232973794  \\
            471.61848491242876  0.05162319231629157  \\
            471.745093901667  0.051622073963080786  \\
            471.8717028909052  0.05162095323779186  \\
            471.9983118801435  0.051619830225691846  \\
            472.12492086938175  0.05161870499587644  \\
            472.25152985861996  0.05161757761133493  \\
            472.3781388478582  0.0516164481289502  \\
            472.50474783709643  0.051615316599498744  \\
            472.6313568263347  0.05161418306765064  \\
            472.7579658155729  0.05161304757196957  \\
            472.88457480481117  0.051611910144912815  \\
            473.0111837940494  0.051610770812831254  \\
            473.13779278328764  0.051609629595969354  \\
            473.26440177252584  0.051608486508465196  \\
            473.3910107617641  0.05160734155835046  \\
            473.5176197510023  0.051606194747550384  \\
            473.6442287402406  0.051605046071883855  \\
            473.7708377294788  0.05160389552106334  \\
            473.89744671871705  0.05160274307869489  \\
            474.02405570795526  0.051601588720555765  \\
            474.1506646971935  0.051600432496770904  \\
            474.2772736864317  0.05159927448113424  \\
            474.40388267567  0.05159811473451816  \\
            474.5304916649082  0.05159695331303922  \\
            474.65710065414646  0.051595790268058106  \\
            474.78370964338467  0.05159462564617964  \\
            474.91031863262293  0.05159345948925278  \\
            475.03692762186114  0.05159229183437065  \\
            475.1635366110994  0.05159112271387048  \\
            475.2901456003376  0.051589952155333664  \\
            475.4167545895759  0.05158878018158574  \\
            475.5433635788141  0.05158760681069638  \\
            475.66997256805234  0.05158643205597938  \\
            475.79658155729055  0.0515852559259927  \\
            475.9231905465288  0.05158407842453844  \\
            476.049799535767  0.05158289955066282  \\
            476.1764085250053  0.05158171929865623  \\
            476.3030175142435  0.05158053765805318  \\
            476.42962650348176  0.05157935462658734  \\
            476.55623549271996  0.05157817026461629  \\
            476.6828444819582  0.05157698462750036  \\
            476.80945347119643  0.051575797766308745  \\
            476.9360624604347  0.05157460972863897  \\
            477.0626714496729  0.05157342055861695  \\
            477.18928043891117  0.051572230296896955  \\
            477.3158894281494  0.05157103898066161  \\
            477.44249841738764  0.0515698466436219  \\
            477.56910740662585  0.0515686533160172  \\
            477.6957163958641  0.05156745902461519  \\
            477.8223253851023  0.05156626379271197  \\
            477.9489343743406  0.051565067640131954  \\
            478.0755433635788  0.05156387058322796  \\
            478.20215235281705  0.05156267263488113  \\
            478.32876134205526  0.05156147380450099  \\
            478.4553703312935  0.05156027409802543  \\
            478.58197932053173  0.05155907351792069  \\
            478.70858830977  0.05155787206318136  \\
            478.83519729900826  0.05155666973227921  \\
            478.96180628824646  0.051555466555747456  \\
            479.0884152774847  0.05155426257923834  \\
            479.21502426672293  0.051553057846727805  \\
            479.3416332559612  0.051551852399894925  \\
            479.4682422451994  0.05155064627812187  \\
            479.59485123443767  0.051549439518493924  \\
            479.7214602236759  0.051548232155799484  \\
            479.84806921291414  0.05154702422253004  \\
            479.97467820215235  0.05154581574888021  \\
            480.1012871913906  0.05154460676274771  \\
            480.2278961806288  0.051543397289733374  \\
            480.3545051698671  0.05154218735314112  \\
            480.4811141591053  0.051540976973978005  \\
            480.60772314834355  0.051539766170954175  \\
            480.73433213758176  0.051538554960482895  \\
            480.86094112682  0.05153734335668053  \\
            480.98755011605823  0.05153613137136656  \\
            481.1141591052965  0.05153491901406358  \\
            481.2407680945347  0.05153370629199727  \\
            481.36737708377296  0.051532493210096446  \\
            481.4939860730112  0.05153127978340467  \\
            481.62059506224944  0.05153006604543327  \\
            481.74720405148764  0.0515288520269654  \\
            481.8738130407259  0.05152763776271551  \\
            482.0004220299641  0.05152642328612686  \\
            482.1270310192024  0.05152520862937159  \\
            482.2536400084406  0.05152399382335069  \\
            482.38024899767885  0.051522778897693966  \\
            482.50685798691705  0.05152156388076014  \\
            482.6334669761553  0.05152034879963672  \\
            482.7600759653935  0.05151913368014009  \\
            482.8866849546318  0.051517918546815505  \\
            483.01329394387  0.05151670342293705  \\
            483.13990293310826  0.05151548833050766  \\
            483.26651192234647  0.05151427329025912  \\
            483.39312091158473  0.05151305832165208  \\
            483.51972990082294  0.05151184344287604  \\
            483.6463388900612  0.05151062867084934  \\
            483.7729478792994  0.05150941402121917  \\
            483.8995568685377  0.05150819950836157  \\
            484.0261658577759  0.051506985145381455  \\
            484.15277484701414  0.05150577094411257  \\
            484.27938383625235  0.05150455691511751  \\
            484.4059928254906  0.0515033431027737  \\
            484.5326018147288  0.05150212952034893  \\
            484.6592108039671  0.05150091619194385  \\
            484.7858197932053  0.0514997031432805  \\
            484.91242878244356  0.05149849039964603  \\
            485.03903777168176  0.05149727798589276  \\
            485.16564676092  0.05149606592643807  \\
            485.29225575015823  0.05149485424526452  \\
            485.4188647393965  0.05149364296591978  \\
            485.54547372863476  0.051492432111516606  \\
            485.67208271787297  0.051491221704732956  \\
            485.79869170711123  0.05149001176781184  \\
            485.92530069634944  0.05148880232256142  \\
            486.0519096855877  0.051487593390355  \\
            486.1785186748259  0.051486384992130985  \\
            486.3051276640642  0.05148517714839291  \\
            486.4317366533024  0.051483969879209425  \\
            486.55834564254064  0.05148276320421434  \\
            486.68495463177885  0.05148155714260655  \\
            486.8115636210171  0.05148035171315009  \\
            486.9381726102553  0.05147914693417413  \\
            487.0647815994936  0.05147794282357295  \\
            487.1913905887318  0.05147673939880596  \\
            487.31799957797006  0.051475536676897686  \\
            487.44460856720826  0.0514743346744378  \\
            487.5712175564465  0.05147313340807749  \\
            487.69782654568473  0.05147193296160347  \\
            487.824435534923  0.05147073331221376  \\
            487.9510445241612  0.05146953447744428  \\
            488.07765351339947  0.051468336474881665  \\
            488.2042625026377  0.05146713932216326  \\
            488.33087149187594  0.051465943036977095  \\
            488.45748048111415  0.05146474763706194  \\
            488.5840894703524  0.05146355314020728  \\
            488.7106984595906  0.05146235956425328  \\
            488.8373074488289  0.05146116692709083  \\
            488.9639164380671  0.05145997524666154  \\
            489.09052542730535  0.05145878454095774  \\
            489.21713441654356  0.05145759482802242  \\
            489.3437434057818  0.05145640612594933  \\
            489.47035239502003  0.05145521845288292  \\
            489.5969613842583  0.05145403182701835  \\
            489.7235703734965  0.05145284626660147  \\
            489.85017936273476  0.05145166178992887  \\
            489.97678835197297  0.05145047841534783  \\
            490.10339734121123  0.051449296161256354  \\
            490.23000633044944  0.05144811504610315  \\
            490.3566153196877  0.05144693508838764  \\
            490.4832243089259  0.051445756306659936  \\
            490.6098332981642  0.051444578719520906  \\
            490.7364422874024  0.05144340234562208  \\
            490.86305127664065  0.05144222720366572  \\
            490.98966026587885  0.05144105331240482  \\
            491.1162692551171  0.05143988069064304  \\
            491.2428782443553  0.05143870935723478  \\
            491.3694872335936  0.05143753933108515  \\
            491.4960962228318  0.051436370631149954  \\
            491.62270521207006  0.05143520327643573  \\
            491.74931420130827  0.0514340372859997  \\
            491.87592319054653  0.051432872678949824  \\
            492.00253217978474  0.051431709474444746  \\
            492.129141169023  0.05143054769169385  \\
            492.25575015826126  0.05142938734995719  \\
            492.38235914749947  0.05142822846854558  \\
            492.50896813673774  0.0514270710668205  \\
            492.63557712597594  0.05142591516419417  \\
            492.7621861152142  0.0514247607801295  \\
            492.8887951044524  0.051423607951399546  \\
            493.0154040936907  0.05142245674657558  \\
            493.1420130829289  0.051421307153421  \\
            493.26862207216715  0.051420159174474  \\
            493.39523106140535  0.051419012813158374  \\
            493.5218400506436  0.05141786807378351  \\
            493.6484490398818  0.05141672496154441  \\
            493.7750580291201  0.05141558348252165  \\
            493.9016670183583  0.051414443643681425  \\
            494.02827600759656  0.051413305452875493  \\
            494.15488499683477  0.05141216891884124  \\
            494.28149398607303  0.05141103405120166  \\
            494.40810297531124  0.05140990086046532  \\
            494.5347119645495  0.05140876935802637  \\
            494.6613209537877  0.051407639556164605  \\
            494.787929943026  0.05140651146804538  \\
            494.9145389322642  0.05140538510771966  \\
            495.04114792150244  0.051404260490124004  \\
            495.16775691074065  0.051403137631080585  \\
            495.2943658999789  0.05140201654729714  \\
            495.4209748892171  0.05140089725636703  \\
            495.5475838784554  0.05139977977676921  \\
            495.6741928676936  0.05139866412786823  \\
            495.80080185693186  0.05139755032991422  \\
            495.92741084617006  0.051396438404042954  \\
            496.0540198354083  0.05139532837227575  \\
            496.18062882464653  0.05139422025751955  \\
            496.3072378138848  0.0513931140835669  \\
            496.433846803123  0.05139200987509593  \\
            496.56045579236127  0.05139090765767036  \\
            496.6870647815995  0.05138980745773954  \\
            496.81367377083774  0.051388709302638384  \\
            496.94028276007595  0.05138761322058742  \\
            497.0668917493142  0.05138651929426665  \\
            497.1935007385524  0.051385427526650276  \\
            497.3201097277907  0.05138433790809066  \\
            497.4467187170289  0.05138325043046033  \\
            497.57332770626715  0.0513821650870886  \\
            497.69993669550536  0.0513810818727615  \\
            497.8265456847436  0.05138000078372185  \\
            497.9531546739818  0.05137892181766924  \\
            498.0797636632201  0.05137784497376001  \\
            498.2063726524583  0.051376770252607264  \\
            498.33298164169656  0.051375697656280854  \\
            498.45959063093477  0.05137462718830743  \\
            498.58619962017303  0.05137355885367037  \\
            498.71280860941124  0.051372492658809825  \\
            498.8394175986495  0.05137142861162271  \\
            498.96602658788777  0.0513703667214627  \\
            499.092635577126  0.05136930699914024  \\
            499.21924456636424  0.05136824945692251  \\
            499.34585355560245  0.0513671941085335  \\
            499.4724625448407  0.0513661409691539  \\
            499.5990715340789  0.051365090055421225  \\
            499.7256805233172  0.0513640413854297  \\
            499.8522895125554  0.05136299497873035  \\
            499.97889850179365  0.05136195085633094  \\
            500.10550749103186  0.051360909040696005  \\
            500.2321164802701  0.05135986955574683  \\
            500.35872546950833  0.05135883242686149  \\
            500.4853344587466  0.05135779768087479  \\
            500.6119434479848  0.05135676534607832  \\
            500.73855243722306  0.05135573545222041  \\
            500.86516142646127  0.05135470803050617  \\
            500.99177041569953  0.05135368311359748  \\
            501.11837940493774  0.05135266076016397  \\
            501.244988394176  0.05135164102782626  \\
            501.3715973834142  0.051350623896621955  \\
            501.4982063726525  0.05134960934767895  \\
            501.6248153618907  0.05134859736407888  \\
            501.75142435112895  0.05134758793085708  \\
            501.87803334036715  0.051346581035002614  \\
            502.0046423296054  0.05134557666545826  \\
            502.1312513188436  0.05134457481312052  \\
            502.2578603080819  0.051343575470839606  \\
            502.3844692973201  0.05134257863341946  \\
            502.51107828655836  0.051341584297617746  \\
            502.63768727579657  0.051340592462145826  \\
            502.76429626503483  0.051339603127668804  \\
            502.89090525427304  0.05133861629680548  \\
            503.0175142435113  0.05133763197412839  \\
            503.1441232327495  0.051336650166163796  \\
            503.27073222198777  0.051335670881391654  \\
            503.397341211226  0.051334694130245655  \\
            503.52395020046424  0.051333719925113215  \\
            503.65055918970245  0.05133274828033545  \\
            503.7771681789407  0.051331779212207204  \\
            503.9037771681789  0.05133081273897705  \\
            504.0303861574172  0.05132984888084726  \\
            504.1569951466554  0.05132888765997386  \\
            504.28360413589365  0.05132792910046653  \\
            504.41021312513186  0.05132697322838874  \\
            504.5368221143701  0.05132602007175765  \\
            504.66343110360833  0.05132506966054411  \\
            504.7900400928466  0.05132412202667275  \\
            504.9166490820848  0.05132317720402186  \\
            505.04325807132307  0.05132223522842349  \\
            505.1698670605613  0.051321296207398046  \\
            505.29647604979954  0.05132036023007  \\
            505.42308503903774  0.05131942713273414  \\
            505.549694028276  0.051318496904785  \\
            505.6763030175143  0.05131756953682908  \\
            505.8029120067525  0.05131664502068479  \\
            505.92952099599074  0.051315723349382454  \\
            506.05612998522895  0.05131480451716436  \\
            506.1827389744672  0.051313888519484714  \\
            506.3093479637054  0.051312975353009646  \\
            506.4359569529437  0.051312065015617234  \\
            506.5625659421819  0.05131115750639749  \\
            506.68917493142015  0.051310252825652325  \\
            506.81578392065836  0.05130935097489561  \\
            506.9423929098966  0.05130845195685315  \\
            507.06900189913483  0.05130755577546267  \\
            507.1956108883731  0.051306662435873826  \\
            507.3222198776113  0.051305771944448214  \\
            507.44882886684957  0.05130488430875935  \\
            507.5754378560878  0.0513039995375927  \\
            507.70204684532604  0.051303117640945646  \\
            507.82865583456424  0.051302238630027495  \\
            507.9552648238025  0.051301362517259516  \\
            508.0818738130407  0.05130048931627487  \\
            508.208482802279  0.05129961904191869  \\
            508.3350917915172  0.05129875171024801  \\
            508.46170078075545  0.05129788733853181  \\
            508.58830976999366  0.05129702594525099  \\
            508.7149187592319  0.0512961675500984  \\
            508.8415277484701  0.05129531217397881  \\
            508.9681367377084  0.051294459839008925  \\
            509.0947457269466  0.051293610568517375  \\
            509.22135471618486  0.05129276438704473  \\
            509.34796370542307  0.051291921574897925  \\
            509.47457269466133  0.051291081938857015  \\
            509.60118168389954  0.051290245453909075  \\
            509.7277906731378  0.05128941210160706  \\
            509.854399662376  0.051288581865520586  \\
            509.9810086516143  0.05128775473123598  \\
            510.1076176408525  0.05128693068635625  \\
            510.23422663009075  0.05128610972050107  \\
            510.36083561932895  0.05128529182530683  \\
            510.4874446085672  0.051284476994426564  \\
            510.6140535978054  0.05128366522353003  \\
            510.7406625870437  0.05128285651030365  \\
            510.8672715762819  0.05128205085445055  \\
            510.99388056552016  0.05128124825769051  \\
            511.12048955475836  0.05128044872376003  \\
            511.24709854399663  0.051279652258412266  \\
            511.37370753323484  0.05127885886941707  \\
            511.5003165224731  0.051278068566560996  \\
            511.6269255117113  0.051277281361647255  \\
            511.75353450094957  0.05127649726849575  \\
            511.8801434901878  0.05127571630294309  \\
            512.006752479426  0.05127493848284255  \\
            512.1333614686642  0.051274163828064094  \\
            512.2599704579025  0.05127339236049437  \\
            512.3865794471408  0.05127262410403671  \\
            512.513188436379  0.05127185908461114  \\
            512.6397974256172  0.05127109733015436  \\
            512.7664064148555  0.051270338870619755  \\
            512.8930154040937  0.05126958373797741  \\
            513.0196243933319  0.051268831966214075  \\
            513.1462333825701  0.05126808359133322  \\
            513.2728423718085  0.05126733865135494  \\
            513.3994513610467  0.051266597226420366  \\
            513.5260603502849  0.05126585925846403  \\
            513.6526693395231  0.051265124688473745  \\
            513.7792783287614  0.051264393491670834  \\
            513.9058873179996  0.05126366564551793  \\
            514.0324963072378  0.05126294112971901  \\
            514.159105296476  0.05126221992621935  \\
            514.2857142857143  0.05126150201920553  \\
            514.4123232749525  0.051260787395105485  \\
            514.5389322641907  0.05126007604258844  \\
            514.665541253429  0.051259367952564944  \\
            514.7921502426673  0.051258663118186866  \\
            514.9187592319055  0.0512579615348474  \\
            515.0453682211437  0.05125726320018103  \\
            515.1719772103819  0.0512565681140636  \\
            515.2985861996202  0.05125587627861223  \\
            515.4251951888584  0.05125518769818539  \\
            515.5518041780966  0.05125450237938285  \\
            515.6784131673348  0.0512538203310457  \\
            515.8050221565732  0.05125314156425635  \\
            515.9316311458114  0.05125246609233852  \\
            516.0582401350496  0.05125179393085728  \\
            516.1848491242878  0.05125112509761896  \\
            516.3114581135261  0.051250459612671266  \\
            516.4380671027643  0.05124979749830318  \\
            516.5646760920025  0.05124913877904503  \\
            516.6912850812407  0.05124848348166844  \\
            516.817894070479  0.05124783163518637  \\
            516.9445030597172  0.051247183270853085  \\
            517.0711120489555  0.051246538422164166  \\
            517.1977210381937  0.051245897124856526  \\
            517.324330027432  0.05124525941690839  \\
            517.4509390166702  0.05124462532186639  \\
            517.5775480059084  0.05124399479833585  \\
            517.7041569951466  0.05124336780937006  \\
            517.8307659843849  0.051242744295247854  \\
            517.9573749736231  0.05124212420664773  \\
            518.0839839628613  0.05124150750464779  \\
            518.2105929520995  0.051240894160725796  \\
            518.3372019413379  0.05124028415675916  \\
            518.4638109305761  0.05123967748502492  \\
            518.5904199198143  0.051239074148199774  \\
            518.7170289090525  0.05123847415936004  \\
            518.8436378982908  0.05123787754198168  \\
            518.970246887529  0.05123728432994032  \\
            519.0968558767672  0.0512366945675112  \\
            519.2234648660055  0.05123610830936922  \\
            519.3500738552437  0.05123552562058891  \\
            519.476682844482  0.051234946601068664  \\
            519.6032918337202  0.051234371480335515  \\
            519.7299008229585  0.05123379961936551  \\
            519.8565098121967  0.05123323103009081  \\
            519.9831188014349  0.05123266573489216  \\
            520.1097277906731  0.05123210376659896  \\
            520.2363367799114  0.05123154516848924  \\
            520.3629457691496  0.051230989994289634  \\
            520.4895547583878  0.05123043830817543  \\
            520.616163747626  0.05122989018477052  \\
            520.7427727368644  0.051229345709147424  \\
            520.8693817261026  0.0512288049768273  \\
            520.9959907153408  0.05122826778226964  \\
            521.122599704579  0.05122773402570651  \\
            521.2492086938173  0.051227203631403755  \\
            521.3758176830555  0.05122667639341055  \\
            521.5024266722937  0.05122615215631925  \\
            521.6290356615319  0.05122563081526534  \\
            521.7556446507703  0.05122511231592747  \\
            521.8822536400085  0.05122459665452744  \\
            522.0088626292467  0.05122408387783024  \\
            522.1354716184849  0.05122357408314399  \\
            522.2620806077232  0.05122306741831998  \\
            522.3886895969614  0.051222564063411545  \\
            522.5152985861996  0.051222063970240504  \\
            522.6419075754378  0.051221567109411295  \\
            522.7685165646761  0.05122107341910045  \\
            522.8951255539143  0.05122058285561011  \\
            523.0217345431525  0.05122009539336797  \\
            523.1483435323908  0.05121961102492729  \\
            523.2749525216291  0.051219129760966896  \\
            523.4015615108673  0.05121865163029119  \\
            523.5281705001055  0.05121817667983015  \\
            523.6547794893437  0.05121770497463931  \\
            523.781388478582  0.051217236597899785  \\
            523.9079974678202  0.05121677165091825  \\
            524.0346064570584  0.05121631025312696  \\
            524.1612154462966  0.05121585250287199  \\
            524.287824435535  0.05121539825579063  \\
            524.4144334247732  0.05121494744721749  \\
            524.5410424140114  0.05121449994134744  \\
            524.6676514032496  0.05121405562796002  \\
            524.7942603924879  0.051213614422419416  \\
            524.9208693817261  0.051213176265674495  \\
            525.0474783709643  0.05121274112425881  \\
            525.1740873602025  0.05121230899029056  \\
            525.3006963494408  0.05121187988147264  \\
            525.427305338679  0.05121145384109258  \\
            525.5539143279173  0.0512110309380226  \\
            525.6805233171555  0.051210611266719594  \\
            525.8071323063938  0.051210194947225125  \\
            525.933741295632  0.05120978212516541  \\
            526.0603502848702  0.051209372679253705  \\
            526.1869592741085  0.051208966568766404  \\
            526.3135682633467  0.05120856369396894  \\
            526.4401772525849  0.051208163972996525  \\
            526.5667862418231  0.05120776734299211  \\
            526.6933952310615  0.051207373760106395  \\
            526.8200042202997  0.05120698319949786  \\
            526.9466132095379  0.05120659565533274  \\
            527.0732221987761  0.05120621114078502  \\
            527.1998311880144  0.05120582968803645  \\
            527.3264401772526  0.05120545134827654  \\
            527.4530491664908  0.05120507619170256  \\
            527.579658155729  0.05120470430751954  \\
            527.7062671449673  0.051204335803940265  \\
            527.8328761342055  0.051203970808185284  \\
            527.9594851234438  0.05120360927848894  \\
            528.086094112682  0.0512032510831886  \\
            528.2127031019203  0.0512028961316354  \\
            528.3393120911585  0.0512025443288967  \\
            528.4659210803967  0.05120219559863131  \\
            528.5925300696349  0.051201849883089526  \\
            528.7191390588732  0.05120150714311307  \\
            528.8457480481114  0.05120116735813515  \\
            528.9723570373496  0.05120083052618042  \\
            529.0989660265878  0.051200496663864996  \\
            529.2255750158262  0.05120016580639645  \\
            529.3521840050644  0.0511998380075738  \\
            529.4787929943026  0.05119951333978755  \\
            529.6054019835408  0.05119919189401964  \\
            529.7320109727791  0.05119887377984348  \\
            529.8586199620173  0.05119855912542393  \\
            529.9852289512555  0.05119824787486263  \\
            530.1118379404937  0.05119793988166471  \\
            530.238446929732  0.051197635060355795  \\
            530.3650559189703  0.05119733332950661  \\
            530.4916649082085  0.051197034622662695  \\
            530.6182738974467  0.05119673888834453  \\
            530.744882886685  0.05119644609004743  \\
            530.8714918759232  0.05119615620624159  \\
            530.9981008651614  0.05119586923037213  \\
            531.1247098543996  0.051195585170858975  \\
            531.2513188436379  0.051195304051096985  \\
            531.3779278328761  0.051195025909455856  \\
            531.5045368221143  0.051194750799280195  \\
            531.6311458113526  0.05119447878888947  \\
            531.7577548005909  0.05119420996157802  \\
            531.8843637898291  0.051193944415615075  \\
            532.0109727790673  0.05119368226424474  \\
            532.1375817683055  0.05119342353296126  \\
            532.2641907575438  0.05119316798925901  \\
            532.390799746782  0.05119291554042158  \\
            532.5174087360202  0.05119266611318161  \\
            532.6440177252585  0.05119241964611054  \\
            532.7706267144968  0.05119217608961867  \\
            532.897235703735  0.05119193540595507  \\
            533.0238446929732  0.05119169756920764  \\
            533.1504536822115  0.05119146256530314  \\
            533.2770626714497  0.05119123039200708  \\
            533.4036716606879  0.05119100105892383  \\
            533.5302806499261  0.05119077458749658  \\
            533.6568896391644  0.05119055101100733  \\
            533.7834986284026  0.05119033037457689  \\
            533.9101076176408  0.0511901127351649  \\
            534.036716606879  0.0511898981615698  \\
            534.1633255961174  0.05118968673442887  \\
            534.2899345853556  0.051189478546218206  \\
            534.4165435745938  0.051189273701252695  \\
            534.543152563832  0.05118907227891075  \\
            534.6697615530703  0.05118887389398518  \\
            534.7963705423085  0.051188678452062146  \\
            534.9229795315467  0.051188485904393614  \\
            535.0495885207849  0.05118829620918929  \\
            535.1761975100233  0.05118810933161663  \\
            535.3028064992615  0.051187925243800884  \\
            535.4294154884997  0.05118774392482502  \\
            535.5560244777379  0.051187565360729784  \\
            535.6826334669762  0.051187389544513684  \\
            535.8092424562144  0.051187216476132974  \\
            535.9358514454526  0.05118704616250168  \\
            536.0624604346908  0.05118687861749158  \\
            536.1890694239291  0.0511867138619322  \\
            536.3156784131673  0.051186551923610844  \\
            536.4422874024056  0.051186392837272575  \\
            536.5688963916438  0.051186236644620194  \\
            536.6955053808821  0.051186083394314276  \\
            536.8221143701203  0.051185933141973144  \\
            536.9487233593585  0.0511857859501729  \\
            537.0753323485967  0.05118564188844739  \\
            537.201941337835  0.0511855010332882  \\
            537.3285503270732  0.05118536356161617  \\
            537.4551593163114  0.05118522920791055  \\
            537.5817683055496  0.05118509758752418  \\
            537.708377294788  0.05118496867261117  \\
            537.8349862840262  0.051184842439165844  \\
            537.9615952732644  0.0511847188670227  \\
            538.0882042625026  0.051184597939856497  \\
            538.2148132517409  0.05118447964518217  \\
            538.3414222409791  0.0511843639743549  \\
            538.4680312302173  0.051184250922570035  \\
            538.5946402194555  0.05118414048886318  \\
            538.7212492086938  0.05118403267611013  \\
            538.847858197932  0.05118392749102689  \\
            538.9744671871703  0.05118382494416968  \\
            539.1010761764085  0.05118372504993494  \\
            539.2276851656468  0.05118362782655931  \\
            539.354294154885  0.051183533296119646  \\
            539.4809031441232  0.05118344148453303  \\
            539.6075121333615  0.05118335242155673  \\
            539.7341211225997  0.05118326614078824  \\
            539.8607301118379  0.05118318267966527  \\
            539.9873391010761  0.05118310207946574  \\
            540.1139480903145  0.05118302438530777  \\
            540.2405570795527  0.05118294964614972  \\
            540.3671660687909  0.05118287791479013  \\
            540.4937750580291  0.05118280924786776  \\
            540.6203840472674  0.05118274391677276  \\
            540.7469930365056  0.05118268144304892  \\
            540.8736020257438  0.051182621413771875  \\
            541.000211014982  0.05118256382497118  \\
            541.1268200042203  0.0511825086740517  \\
            541.2534289934586  0.051182455959793614  \\
            541.3800379826968  0.05118240568235241  \\
            541.506646971935  0.05118235784325893  \\
            541.6332559611733  0.05118231244541929  \\
            541.7598649504115  0.05118226949311496  \\
            541.8864739396497  0.051182228992002685  \\
            542.0130829288879  0.051182190949114595  \\
            542.1396919181262  0.05118215537285807  \\
            542.2663009073644  0.05118212227301584  \\
            542.3929098966026  0.05118209166074595  \\
            542.5195188858409  0.05118206354858177  \\
            542.6461278750792  0.05118203795043197  \\
            542.7727368643174  0.05118201488158055  \\
            542.8993458535556  0.05118199435868683  \\
            543.0259548427938  0.051181976399785445  \\
            543.1525638320321  0.05118196102428634  \\
            543.2791728212703  0.051181948252974785  \\
            543.4057818105085  0.05118193810801138  \\
            543.5323907997467  0.05118193061293202  \\
            543.658999788985  0.05118192579264792  \\
            543.7856087782233  0.05118192367344565  \\
            543.9122177674615  0.05118192428298704  \\
            544.0388267566997  0.051181927650309295  \\
            544.165435745938  0.05118193380582488  \\
            544.2920447351762  0.05118194278132163  \\
            544.4186537244144  0.05118195482826554  \\
            544.5452627136526  0.05118196935865974  \\
            544.6718717028909  0.05118198603007784  \\
            544.7984806921291  0.05118200485126061  \\
            544.9250896813674  0.05118202583150084  \\
            545.0516986706056  0.051182048980643345  \\
            545.1783076598439  0.05118207430908496  \\
            545.3049166490821  0.05118210182777453  \\
            545.4315256383203  0.051182131548212946  \\
            545.5581346275585  0.051182163482453094  \\
            545.6847436167968  0.05118219764309989  \\
            545.811352606035  0.05118223404331029  \\
            545.9379615952732  0.05118227269679324  \\
            546.0645705845114  0.051182313617809734  \\
            546.1911795737498  0.05118235682117276  \\
            546.317788562988  0.051182402322247356  \\
            546.4443975522262  0.05118245013695056  \\
            546.5710065414645  0.05118250028175145  \\
            546.6976155307027  0.05118255277367109  \\
            546.8242245199409  0.05118260763028262  \\
            546.9508335091791  0.05118266486971115  \\
            547.0774424984174  0.05118272451063385  \\
            547.2040514876556  0.05118278657227987  \\
            547.3306604768939  0.051182851074430415  \\
            547.4572694661321  0.051182918037418715  \\
            547.5838784553704  0.05118298748212999  \\
            547.7104874446086  0.051183059430001496  \\
            547.8370964338468  0.05118313390302252  \\
            547.963705423085  0.05118321092373437  \\
            548.0903144123233  0.051183290515230344  \\
            548.2169234015615  0.051183372914353105  \\
            548.3435323907997  0.051183457478234315  \\
            548.470141380038  0.05118354393717828  \\
            548.5967503692763  0.05118363230252855  \\
            548.7233593585145  0.051183722585911175  \\
            548.8499683477527  0.051183814799234686  \\
            548.9765773369909  0.05118390895469009  \\
            549.1031863262292  0.051184005064750876  \\
            549.2297953154674  0.05118410314217303  \\
            549.3564043047056  0.051184203199995004  \\
            549.4830132939438  0.051184305251537755  \\
            549.6096222831821  0.051184409310404695  \\
            549.7362312724204  0.051184515390481765  \\
            549.8628402616586  0.051184623505937346  \\
            549.9894492508968  0.05118473367122232  \\
            550.1160582401351  0.05118484590107004  \\
            550.2426672293733  0.05118496021049638  \\
            550.3692762186115  0.05118507661479965  \\
            550.4958852078497  0.051185195129560684  \\
            550.622494197088  0.051185315770642774  \\
            550.7491031863262  0.051185438554191706  \\
            550.8757121755644  0.05118556349663574  \\
            551.0023211648027  0.05118569061468565  \\
            551.128930154041  0.05118581992533464  \\
            551.2555391432792  0.05118595144585846  \\
            551.3821481325174  0.0511860851938153  \\
            551.5087571217556  0.05118622118704585  \\
            551.6353661109939  0.05118635944367327  \\
            551.7619751002321  0.05118649998210323  \\
            551.8885840894703  0.051186642821023864  \\
            552.0151930787085  0.05118678818401767  \\
            552.1418020679469  0.05118693541303562  \\
            552.2684110571851  0.0511870843047892  \\
            552.3950200464233  0.0511872348699715  \\
            552.5216290356615  0.05118738711945637  \\
            552.6482380248998  0.05118754106429836  \\
            552.774847014138  0.05118769671573279  \\
            552.9014560033762  0.05118785408517573  \\
            553.0280649926145  0.051188013184223995  \\
            553.1546739818527  0.0511881740246551  \\
            553.281282971091  0.05118833661842735  \\
            553.4078919603292  0.05118850097767978  \\
            553.5345009495675  0.05118866711473218  \\
            553.6611099388057  0.051188835042085046  \\
            553.7877189280439  0.051189004772419666  \\
            553.9143279172821  0.05118917631859804  \\
            554.0409369065204  0.051189349693662914  \\
            554.1675458957586  0.05118952491083779  \\
            554.2941548849968  0.05118970198352691  \\
            554.420763874235  0.05118988092531525  \\
            554.5473728634734  0.051190061749968534  \\
            554.6739818527116  0.05119024447143324  \\
            554.8005908419498  0.05119042910383658  \\
            554.927199831188  0.051190615661486506  \\
            555.0538088204263  0.05119080415887172  \\
            555.1804178096645  0.05119099461066168  \\
            555.3070267989027  0.051191187031706546  \\
            555.4336357881409  0.051191381437037276  \\
            555.5602447773792  0.05119157784186553  \\
            555.6868537666174  0.05119177626158373  \\
            555.8134627558557  0.051191976903047394  \\
            555.9400717450939  0.051192179120033536  \\
            556.0666807343322  0.051192382768088456  \\
            556.1932897235704  0.051192587856464536  \\
            556.3198987128086  0.05119279439451116  \\
            556.4465077020468  0.05119300239167472  \\
            556.5731166912851  0.05119321185749864  \\
            556.6997256805233  0.05119342280162332  \\
            556.8263346697615  0.05119363523378621  \\
            556.9529436589997  0.05119384916382174  \\
            557.0795526482381  0.05119406460166137  \\
            557.2061616374763  0.051194281557333556  \\
            557.3327706267145  0.05119450004096377  \\
            557.4593796159527  0.051194720062774514  \\
            557.585988605191  0.051194941633085266  \\
            557.7125975944292  0.05119516476231255  \\
            557.8392065836674  0.05119538946096987  \\
            557.9658155729056  0.05119561573966776  \\
            558.092424562144  0.05119584360911375  \\
            558.2190335513822  0.051196073080112404  \\
            558.3456425406204  0.051196304163565284  \\
            558.4722515298586  0.05119653687047095  \\
            558.5988605190969  0.051196771211925  \\
            558.7254695083351  0.05119700719912001  \\
            558.8520784975733  0.051197244843345605  \\
            558.9786874868115  0.051197484155988376  \\
            559.1052964760498  0.05119772514853197  \\
            559.231905465288  0.05119796783255703  \\
            559.3585144545262  0.05119821221974117  \\
            559.4851234437645  0.05119845832185909  \\
            559.6117324330028  0.051198706315849225  \\
            559.738341422241  0.051198955692129386  \\
            559.8649504114792  0.05119920626231847  \\
            559.9915594007175  0.0511994580345462  \\
            560.1181683899557  0.05119971101691183  \\
            560.2447773791939  0.051199965217484086  \\
            560.3713863684321  0.05120022064430119  \\
            560.4979953576704  0.05120047730537089  \\
            560.6246043469087  0.051200735208670384  \\
            560.7512133361469  0.051200994362146396  \\
            560.8778223253851  0.05120125477371514  \\
            561.0044313146234  0.05120151645126233  \\
            561.1310403038616  0.05120177940264317  \\
            561.2576492930998  0.051202043635682364  \\
            561.384258282338  0.05120230915817409  \\
            561.5108672715763  0.05120257597788208  \\
            561.6374762608145  0.051202844102539495  \\
            561.7640852500527  0.05120311353984903  \\
            561.890694239291  0.05120338429748286  \\
            562.0173032285293  0.051203656383082684  \\
            562.1439122177675  0.051203929804259654  \\
            562.2705212070057  0.05120420456859445  \\
            562.3971301962439  0.05120448068363725  \\
            562.5237391854822  0.0512047581569077  \\
            562.6503481747204  0.05120503699589496  \\
            562.7769571639586  0.051205317208057696  \\
            562.9035661531968  0.05120559880082405  \\
            563.0301751424352  0.05120588178159168  \\
            563.1567841316734  0.051206166157727724  \\
            563.2833931209116  0.051206451936568816  \\
            563.4100021101498  0.05120673915994345  \\
            563.5366110993881  0.05120702784967974  \\
            563.6632200886263  0.05120731748879839  \\
            563.7898290778645  0.05120760808480772  \\
            563.9164380671027  0.05120789964503855  \\
            564.043047056341  0.05120819217664426  \\
            564.1696560455792  0.0512084856866007  \\
            564.2962650348175  0.05120878018170624  \\
            564.4228740240557  0.051209075668581766  \\
            564.549483013294  0.05120937215367068  \\
            564.6760920025322  0.0512096696432389  \\
            564.8027009917704  0.051209968143374834  \\
            564.9293099810086  0.051210267659989414  \\
            565.0559189702469  0.05121056819881607  \\
            565.1825279594851  0.05121086976541079  \\
            565.3091369487233  0.051211172365152026  \\
            565.4357459379615  0.05121147600324075  \\
            565.5623549271999  0.05121178068470044  \\
            565.6889639164381  0.05121208641437712  \\
            565.8155729056763  0.051212393196939286  \\
            565.9421818949145  0.05121270103687797  \\
            566.0687908841528  0.05121300993850671  \\
            566.195399873391  0.051213319905961535  \\
            566.3220088626292  0.05121363094320102  \\
            566.4486178518675  0.05121394305400623  \\
            566.5752268411057  0.051214256241980734  \\
            566.701835830344  0.051214570510550644  \\
            566.8284448195822  0.05121488586296455  \\
            566.9550538088205  0.05121520230229357  \\
            567.0816627980587  0.051215519831431335  \\
            567.2082717872969  0.051215838453093986  \\
            567.3348807765351  0.051216158169820156  \\
            567.4614897657734  0.0512164790820008  \\
            567.5880987550116  0.05121680071353567  \\
            567.7147077442498  0.05121712306102859  \\
            567.841316733488  0.051217446130970026  \\
            567.9679257227264  0.051217769929549746  \\
            568.0945347119646  0.051218094462656766  \\
            568.2211437012028  0.05121841973587941  \\
            568.347752690441  0.051218745754505246  \\
            568.4743616796793  0.05121907252352118  \\
            568.6009706689175  0.051219400047613356  \\
            568.7275796581557  0.0512197283311672  \\
            568.8541886473939  0.05122005737826743  \\
            568.9807976366322  0.05122038719269803  \\
            569.1074066258705  0.05122071777794231  \\
            569.2340156151087  0.05122104913718278  \\
            569.3606246043469  0.0512213812733013  \\
            569.4872335935852  0.051221714188879  \\
            569.6138425828234  0.05122204788619625  \\
            569.7404515720616  0.051222382367232734  \\
            569.8670605612998  0.051222717633667425  \\
            569.9936695505381  0.051223053686878545  \\
            570.1202785397763  0.05122339052794363  \\
            570.2468875290145  0.05122372815763946  \\
            570.3734965182528  0.051224066576442115  \\
            570.5001055074911  0.05122440578452697  \\
            570.6267144967293  0.05122474578176866  \\
            570.7533234859675  0.0512250865677411  \\
            570.8799324752057  0.051225428141717495  \\
            571.006541464444  0.051225770502670326  \\
            571.1331504536822  0.05122611364927136  \\
            571.2597594429204  0.05122645757989163  \\
            571.3863684321586  0.05122680230533878  \\
            571.512977421397  0.05122714783050068  \\
            571.6395864106352  0.05122749383230801  \\
            571.7661953998734  0.05122784031625902  \\
            571.8928043891116  0.05122818728747966  \\
            572.0194133783499  0.05122853475072364  \\
            572.1460223675881  0.051228882710372355  \\
            572.2726313568263  0.051229231170434916  \\
            572.3992403460645  0.05122958013454817  \\
            572.5258493353028  0.05122992960597668  \\
            572.652458324541  0.05123027958761269  \\
            572.7790673137793  0.05123063008197621  \\
            572.9056763030175  0.051230981091214954  \\
            573.0322852922558  0.05123133261710433  \\
            573.158894281494  0.05123168466104747  \\
            573.2855032707322  0.05123203722407526  \\
            573.4121122599705  0.05123239030684626  \\
            573.5387212492087  0.051232743909646765  \\
            573.6653302384469  0.051233098032390775  \\
            573.7919392276851  0.051233452674620025  \\
            573.9185482169235  0.05123380783550396  \\
            574.0451572061617  0.051234163513839734  \\
            574.1717661953999  0.051234519708052234  \\
            574.2983751846381  0.05123487641619405  \\
            574.4249841738764  0.0512352336359455  \\
            574.5515931631146  0.05123559136461461  \\
            574.6782021523528  0.05123594959913713  \\
            574.804811141591  0.05123630833607652  \\
            574.9314201308293  0.051236667571623956  \\
            575.0580291200675  0.05123702730159836  \\
            575.1846381093058  0.05123738752144632  \\
            575.311247098544  0.05123774822624219  \\
            575.4378560877823  0.05123810941068801  \\
            575.5644650770205  0.051238471083657526  \\
            575.6910740662587  0.05123883318352855  \\
            575.8176830554969  0.05123919553721505  \\
            575.9442920447352  0.05123955814815656  \\
            576.0709010339734  0.051239921019419356  \\
            576.1975100232116  0.05124028415369647  \\
            576.3241190124498  0.05124064755330769  \\
            576.4507280016882  0.05124101122019955  \\
            576.5773369909264  0.05124137515594531  \\
            576.7039459801646  0.051241739361745024  \\
            576.8305549694028  0.05124210383842544  \\
            576.9571639586411  0.05124246858644008  \\
            577.0837729478793  0.05124283360586924  \\
            577.2103819371175  0.05124319889641993  \\
            577.3369909263557  0.051243564457425894  \\
            577.463599915594  0.051243930287847676  \\
            577.5902089048323  0.05124429638627252  \\
            577.7168178940705  0.05124466275091446  \\
            577.8434268833087  0.051245029379614226  \\
            577.970035872547  0.051245396269839344  \\
            578.0966448617852  0.05124576341868408  \\
            578.2232538510234  0.05124613082286942  \\
            578.3498628402616  0.051246498478743116  \\
            578.4764718294999  0.05124686638227969  \\
            578.6030808187381  0.05124723452908037  \\
            578.7296898079763  0.05124760291437317  \\
            578.8562987972145  0.051247971533012825  \\
            578.9829077864529  0.05124834037948083  \\
            579.1095167756911  0.05124870944788543  \\
            579.2361257649293  0.05124907873196161  \\
            579.3627347541675  0.051249448225071124  \\
            579.4893437434058  0.05124981792020244  \\
            579.615952732644  0.0512501878099708  \\
            579.7425617218822  0.051250557886618184  \\
            579.8691707111205  0.05125092814201334  \\
            579.9957797003588  0.05125129854098719  \\
            580.122388689597  0.051251668988258024  \\
            580.2489976788352  0.05125203947919161  \\
            580.3756066680735  0.05125241001409916  \\
            580.5022156573117  0.05125278059300006  \\
            580.6288246465499  0.05125315121562188  \\
            580.7554336357881  0.051253521881400345  \\
            580.8820426250264  0.051253892589479384  \\
            581.0086516142646  0.05125426333871106  \\
            581.1352606035028  0.05125463412765566  \\
            581.261869592741  0.05125500495458161  \\
            581.3884785819794  0.051255375817465525  \\
            581.5150875712176  0.05125574671399218  \\
            581.6416965604558  0.05125611764155457  \\
            581.768305549694  0.05125648859725379  \\
            581.8949145389323  0.051256859577899196  \\
            582.0215235281705  0.05125723058000825  \\
            582.1481325174087  0.05125760159980664  \\
            582.2747415066469  0.05125797263322818  \\
            582.4013504958853  0.0512583436759149  \\
            582.5279594851235  0.05125871472321698  \\
            582.6545684743617  0.0512590857701928  \\
            582.7811774635999  0.05125945681160889  \\
            582.9077864528382  0.05125982784193997  \\
            583.0343954420764  0.051260198855368935  \\
            583.1610044313146  0.051260569845786835  \\
            583.2876134205528  0.051260940806792936  \\
            583.4142224097911  0.05126131173169463  \\
            583.5408313990293  0.05126168261350753  \\
            583.6674403882676  0.0512620534449554  \\
            583.7940493775058  0.051262424218470166  \\
            583.9206583667441  0.05126279492619196  \\
            584.0472673559823  0.05126316555996908  \\
            584.1738763452205  0.05126353611135797  \\
            584.3004853344587  0.0512639065716233  \\
            584.427094323697  0.051264276931737886  \\
            584.5537033129352  0.05126464715352486  \\
            584.6803123021734  0.051265017189802885  \\
            584.8069212914116  0.05126538707050873  \\
            584.93353028065  0.05126575679246182  \\
            585.0601392698882  0.051266126352345204  \\
            585.1867482591264  0.051266495746705575  \\
            585.3133572483646  0.05126686497195321  \\
            585.4399662376029  0.05126723402436207  \\
            585.5665752268411  0.05126760290006972  \\
            585.6931842160793  0.05126797159507736  \\
            585.8197932053175  0.05126834010524981  \\
            585.9464021945558  0.05126870842631553  \\
            586.073011183794  0.0512690765538666  \\
            586.1996201730323  0.05126944448335875  \\
            586.3262291622705  0.05126981221011133  \\
            586.4528381515088  0.051270179729307294  \\
            586.579447140747  0.05127054703599327  \\
            586.7060561299852  0.05127091412507948  \\
            586.8326651192235  0.051271280991339804  \\
            586.9592741084617  0.05127164762941172  \\
            587.0858830976999  0.051272014033796366  \\
            587.2124920869381  0.05127238019885849  \\
            587.3391010761765  0.051272746118826484  \\
            587.4657100654147  0.051273111787792355  \\
            587.5923190546529  0.051273477199711745  \\
            587.7189280438911  0.051273842348403945  \\
            587.8455370331294  0.05127420722755184  \\
            587.9721460223676  0.05127457183070197  \\
            588.0987550116058  0.05127493615126451  \\
            588.225364000844  0.051275300182513237  \\
            588.3519729900823  0.051275663917585576  \\
            588.4785819793206  0.051276027349482584  \\
            588.6051909685588  0.051276390471068946  \\
            588.731799957797  0.051276753275072966  \\
            588.8584089470353  0.0512771157540866  \\
            588.9850179362735  0.051277477900565395  \\
            589.1116269255117  0.05127783970682859  \\
            589.2382359147499  0.05127820116505898  \\
            589.3648449039882  0.05127856226730304  \\
            589.4914538932264  0.05127892300547088  \\
            589.6180628824646  0.05127928339234769  \\
            589.7446718717028  0.051279643410480004  \\
            589.8712808609412  0.05128000302935874  \\
            589.9978898501794  0.05128036224916079  \\
            590.1244988394176  0.05128072106978779  \\
            590.2511078286558  0.051281079490866126  \\
            590.3777168178941  0.051281437511746915  \\
            590.5043258071323  0.051281795131506026  \\
            590.6309347963705  0.051282152348944045  \\
            590.7575437856087  0.05128250916258632  \\
            590.884152774847  0.05128286557068294  \\
            591.0107617640853  0.051283221571208716  \\
            591.1373707533235  0.05128357716186321  \\
            591.2639797425617  0.05128393234007072  \\
            591.3905887318  0.05128428710298028  \\
            591.5171977210382  0.05128464144746569  \\
            591.6438067102764  0.05128499537012545  \\
            591.7704156995146  0.05128534886728283  \\
            591.8970246887529  0.05128570193498583  \\
            592.0236336779911  0.05128605456900717  \\
            592.1502426672293  0.05128640676484437  \\
            592.2768516564676  0.051286758517719605  \\
            592.4034606457059  0.05128710982257986  \\
            592.5300696349441  0.051287460674096834  \\
            592.6566786241823  0.05128781106666696  \\
            592.7832876134205  0.05128816099441142  \\
            592.9098966026588  0.05128851045117613  \\
            593.036505591897  0.05128885943053175  \\
            593.1631145811352  0.051289207925773676  \\
            593.2897235703736  0.051289555929922064  \\
            593.4163325596118  0.05128990343572177  \\
            593.54294154885  0.05129025043564242  \\
            593.6695505380882  0.05129059692187838  \\
            593.7961595273265  0.051290942886348743  \\
            593.9227685165647  0.051291288320697355  \\
            594.0493775058029  0.05129163321629278  \\
            594.1759864950411  0.05129197756422835  \\
            594.3025954842794  0.05129232135532211  \\
            594.4292044735176  0.05129266458011687  \\
            594.5558134627559  0.05129300722888017  \\
            594.6824224519941  0.051293349291604284  \\
            594.8090314412324  0.05129369075800622  \\
            594.9356404304706  0.05129403161752775  \\
            595.0622494197088  0.05129437185933537  \\
            595.188858408947  0.051294711472320315  \\
            595.3154673981853  0.05129505044509856  \\
            595.4420763874235  0.05129538876601082  \\
            595.5686853766617  0.05129572663601767  \\
            595.6952943658999  0.05129606391923451  \\
            595.8219033551383  0.051296400422468434  \\
            595.9485123443765  0.05129673617564752  \\
            596.0751213336147  0.05129707120643072  \\
            596.2017303228529  0.051297405540207903  \\
            596.3283393120912  0.05129773920009984  \\
            596.4549483013294  0.05129807220695818  \\
            596.5815572905676  0.05129840457936551  \\
            596.7081662798058  0.05129873633363528  \\
            596.8347752690441  0.05129906748381186  \\
            596.9613842582824  0.05129939804167051  \\
            597.0879932475206  0.05129972801671741  \\
            597.2146022367588  0.051300057416189614  \\
            597.3412112259971  0.0513003862450551  \\
            597.4678202152353  0.05130071450601273  \\
            597.5944292044735  0.05130104219949226  \\
            597.7210381937117  0.05130136932365438  \\
            597.84764718295  0.05130169587439065  \\
            597.9742561721882  0.051302021845323544  \\
            598.1008651614264  0.05130234722780642  \\
            598.2274741506646  0.05130267201092355  \\
            598.354083139903  0.05130299618149011  \\
            598.4806921291412  0.05130331972405217  \\
            598.6073011183794  0.05130364262088669  \\
            598.7339101076176  0.05130396485200156  \\
            598.8605190968559  0.05130428639513554  \\
            598.9871280860941  0.0513046072257583  \\
            599.1137370753323  0.05130492731707041  \\
            599.2403460645705  0.051305246640003355  \\
            599.3669550538089  0.0513055651632195  \\
            599.4935640430471  0.05130588285311211  \\
            599.6201730322853  0.051306199673805376  \\
            599.7467820215235  0.05130651558715436  \\
            599.8733910107618  0.05130683055274504  \\
            600.0  0.05130714452789428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b1099065-5797-465c-8fa9-cf09a7ad0010}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.12795905310300704  0.019142344884944634  \\
            0.2559181062060141  0.019153709230374277  \\
            0.3838771593090211  0.019175141459071048  \\
            0.5118362124120281  0.01920684665510458  \\
            0.6397952655150352  0.01924896517835199  \\
            0.7677543186180422  0.019301596539431806  \\
            0.8957133717210493  0.019364777509510794  \\
            1.0236724248240563  0.019438605568543255  \\
            1.1516314779270633  0.019523020266006216  \\
            1.2795905310300704  0.01961779071571091  \\
            1.4075495841330774  0.01972061042606843  \\
            1.5355086372360844  0.019827884772296016  \\
            1.6634676903390915  0.019937414127577335  \\
            1.7914267434420985  0.020049122016938255  \\
            1.9193857965451055  0.020162872488335672  \\
            2.0473448496481126  0.020278732829528665  \\
            2.1753039027511196  0.020396836290786317  \\
            2.3032629558541267  0.020517120498410445  \\
            2.4312220089571337  0.02063945436723226  \\
            2.5591810620601407  0.020763925678531032  \\
            2.6871401151631478  0.020890640013465606  \\
            2.815099168266155  0.0210194857352367  \\
            2.943058221369162  0.021150422725339128  \\
            3.071017274472169  0.021283607954308177  \\
            3.198976327575176  0.021418895451521033  \\
            3.326935380678183  0.02155637254407252  \\
            3.45489443378119  0.021695994430890125  \\
            3.582853486884197  0.021837821957085297  \\
            3.710812539987204  0.021981746939220306  \\
            3.838771593090211  0.022127938496118046  \\
            3.966730646193218  0.022276235482057222  \\
            4.094689699296225  0.02242671571228645  \\
            4.222648752399232  0.02257942292298849  \\
            4.350607805502239  0.022734269294073642  \\
            4.478566858605246  0.022891294748671045  \\
            4.606525911708253  0.02305054223863059  \\
            4.73448496481126  0.023211968987963585  \\
            4.862444017914267  0.02337557292390305  \\
            4.990403071017274  0.023541380989858224  \\
            5.1183621241202815  0.023709390510725514  \\
            5.2463211772232885  0.02387960368953558  \\
            5.3742802303262955  0.02405202236038087  \\
            5.502239283429303  0.024226640779050998  \\
            5.63019833653231  0.024403458772354853  \\
            5.758157389635317  0.02458251120500137  \\
            5.886116442738324  0.024763796005816567  \\
            6.014075495841331  0.024947269167666954  \\
            6.142034548944338  0.025132865941801304  \\
            6.269993602047345  0.025320554455460276  \\
            6.397952655150352  0.025510291553443663  \\
            6.525911708253359  0.02570202550097307  \\
            6.653870761356366  0.02589569380342947  \\
            6.781829814459373  0.026091243383052038  \\
            6.90978886756238  0.026288657537404937  \\
            7.037747920665387  0.02648791119540865  \\
            7.165706973768394  0.02668897739062973  \\
            7.293666026871401  0.026891827399456492  \\
            7.421625079974408  0.02709643074109904  \\
            7.549584133077415  0.027302755996409377  \\
            7.677543186180422  0.027510796640401264  \\
            7.805502239283429  0.02772055232696629  \\
            7.933461292386436  0.027932016594326776  \\
            8.061420345489443  0.028145177536414854  \\
            8.18937939859245  0.028360017802872436  \\
            8.317338451695457  0.02857651459905125  \\
            8.445297504798464  0.028794636997500525  \\
            8.573256557901471  0.02901438343827481  \\
            8.701215611004478  0.029235775639639132  \\
            8.829174664107486  0.02945882423951225  \\
            8.957133717210493  0.029683531423286735  \\
            9.0850927703135  0.029909890923828997  \\
            9.213051823416507  0.030137888021479296  \\
            9.341010876519514  0.03036749954405169  \\
            9.46896992962252  0.030598692906869552  \\
            9.596928982725528  0.03083147462043218  \\
            9.724888035828535  0.031065903785335656  \\
            9.852847088931542  0.031301961833111056  \\
            9.980806142034549  0.03153954521292904  \\
            10.108765195137556  0.03177848753225506  \\
            10.236724248240563  0.032018685549749966  \\
            10.36468330134357  0.032260072426897095  \\
            10.492642354446577  0.032502545186311536  \\
            10.620601407549584  0.03274600568752359  \\
            10.748560460652591  0.03299046812706841  \\
            10.876519513755598  0.033235957431909824  \\
            11.004478566858605  0.033482479765352464  \\
            11.132437619961612  0.03373002252704182  \\
            11.26039667306462  0.03397857163643335  \\
            11.388355726167626  0.034228226197662366  \\
            11.516314779270633  0.03447912012309784  \\
            11.64427383237364  0.03473132411173234  \\
            11.772232885476647  0.034984844152220834  \\
            11.900191938579654  0.035239650135058614  \\
            12.028150991682661  0.0354958088841794  \\
            12.156110044785668  0.035753494377654224  \\
            12.284069097888676  0.036012801133342945  \\
            12.412028150991683  0.03627372448632931  \\
            12.53998720409469  0.03653617114176071  \\
            12.667946257197697  0.036800093903409915  \\
            12.795905310300704  0.037065611333986316  \\
            12.92386436340371  0.03733281229759484  \\
            13.051823416506718  0.037601692509830385  \\
            13.179782469609725  0.03787215453777787  \\
            13.307741522712732  0.038144063327637034  \\
            13.435700575815739  0.03841747917290369  \\
            13.563659628918746  0.03869245746002184  \\
            13.691618682021753  0.03896898164986771  \\
            13.81957773512476  0.03924696379580989  \\
            13.947536788227767  0.03952626619598853  \\
            14.075495841330774  0.03980689627583875  \\
            14.203454894433781  0.04008893468641459  \\
            14.331413947536788  0.040372415731729075  \\
            14.459373000639795  0.040657324301500396  \\
            14.587332053742802  0.04094359587115196  \\
            14.71529110684581  0.041231122942122236  \\
            14.843250159948816  0.04151988905572329  \\
            14.971209213051823  0.041810005139588755  \\
            15.09916826615483  0.042101548712810924  \\
            15.227127319257837  0.04239454037552229  \\
            15.355086372360844  0.04268894380889559  \\
            15.483045425463851  0.04298466577514378  \\
            15.611004478566858  0.04328163218519538  \\
            15.738963531669866  0.04357992624031316  \\
            15.866922584772873  0.04387967150356709  \\
            15.99488163787588  0.04418092617788425  \\
            16.122840690978887  0.044483679846815304  \\
            16.250799744081895  0.044787853474534484  \\
            16.3787587971849  0.045093314317263  \\
            16.50671785028791  0.045400043901560216  \\
            16.634676903390915  0.04570815733393589  \\
            16.762635956493924  0.046017740803531486  \\
            16.89059500959693  0.04632881502696556  \\
            17.018554062699938  0.046641335248333825  \\
            17.146513115802943  0.046955191239209104  \\
            17.27447216890595  0.04727024515494331  \\
            17.402431222008957  0.0475865163369729  \\
            17.530390275111966  0.047904123808611636  \\
            17.65834932821497  0.0482231428613606  \\
            17.78630838131798  0.04854358411119712  \\
            17.914267434420985  0.04886539349857477  \\
            18.042226487523994  0.04918845228842342  \\
            18.170185540627  0.04951264357303041  \\
            18.298144593730008  0.04983793050096435  \\
            18.426103646833013  0.050164464568676154  \\
            18.554062699936022  0.05049237362196544  \\
            18.682021753039027  0.050821700113347315  \\
            18.809980806142036  0.05115240110205248  \\
            18.93793985924504  0.05148434825402716  \\
            19.06589891234805  0.05181739582261563  \\
            19.193857965451055  0.052151468832250754  \\
            19.321817018554064  0.05248668668037644  \\
            19.44977607165707  0.05282319142394331  \\
            19.57773512476008  0.05316103598428531  \\
            19.705694177863084  0.053500184147119594  \\
            19.833653230966092  0.05384051056254664  \\
            19.961612284069098  0.05418185150896614  \\
            20.089571337172107  0.05452412306241109  \\
            20.217530390275112  0.054867419991287886  \\
            20.34548944337812  0.055211901258657825  \\
            20.473448496481126  0.05555763388340937  \\
            20.601407549584135  0.055904592940258284  \\
            20.72936660268714  0.05625266155974752  \\
            20.85732565579015  0.05660165768671802  \\
            20.985284708893154  0.05695150036219117  \\
            21.113243761996163  0.05730224012990762  \\
            21.241202815099168  0.057654055754282986  \\
            21.369161868202177  0.058007030915832036  \\
            21.497120921305182  0.05836115421116864  \\
            21.62507997440819  0.05871631915300583  \\
            21.753039027511196  0.059072326325632515  \\
            21.880998080614205  0.05942910377107444  \\
            22.00895713371721  0.059786623848132395  \\
            22.13691618682022  0.06014508756386347  \\
            22.264875239923224  0.0605046000611146  \\
            22.392834293026233  0.06086517061852274  \\
            22.52079334612924  0.061226712650514784  \\
            22.648752399232247  0.06158904370730758  \\
            22.776711452335253  0.0619520171209852  \\
            22.90467050543826  0.06231558263379934  \\
            23.032629558541267  0.06267994016491416  \\
            23.160588611644275  0.06304521508860142  \\
            23.28854766474728  0.0634114353557007  \\
            23.41650671785029  0.06377853149361948  \\
            23.544465770953295  0.06414633660633312  \\
            23.672424824056304  0.06451464479757052  \\
            23.80038387715931  0.0648834170836209  \\
            23.928342930262318  0.06525286239809701  \\
            24.056301983365323  0.06562310225062444  \\
            24.18426103646833  0.06599413455070034  \\
            24.312220089571337  0.06636583360769327  \\
            24.440179142674346  0.06673797131419132  \\
            24.56813819577735  0.0671104233543242  \\
            24.69609724888036  0.06748339562724148  \\
            24.824056301983365  0.06785703416620105  \\
            24.952015355086374  0.06823133321909178  \\
            25.07997440818938  0.06860613524843345  \\
            25.207933461292388  0.06898118696912905  \\
            25.335892514395393  0.06935646913247949  \\
            25.463851567498402  0.06973221414773402  \\
            25.591810620601407  0.07010851977255524  \\
            25.719769673704416  0.07048532663298678  \\
            25.84772872680742  0.07086241399753426  \\
            25.97568777991043  0.07123953995608207  \\
            26.103646833013435  0.07161693808059867  \\
            26.231605886116444  0.07199476309598839  \\
            26.35956493921945  0.0723730011585098  \\
            26.48752399232246  0.07275146985577578  \\
            26.615483045425464  0.07312989271380373  \\
            26.743442098528472  0.07350830608259966  \\
            26.871401151631478  0.07388691073122518  \\
            26.999360204734487  0.07426579840867742  \\
            27.12731925783749  0.0746448957284096  \\
            27.2552783109405  0.07502396416833104  \\
            27.383237364043506  0.07540278918758919  \\
            27.511196417146515  0.07578151552152144  \\
            27.63915547024952  0.07616031251411445  \\
            27.76711452335253  0.0765392083356591  \\
            27.895073576455534  0.07691807878519441  \\
            28.023032629558543  0.07729665308736909  \\
            28.150991682661548  0.07767481873392677  \\
            28.278950735764557  0.07805277918172286  \\
            28.406909788867562  0.07843065460606972  \\
            28.53486884197057  0.07880843487418393  \\
            28.662827895073576  0.07918597954518637  \\
            28.790786948176585  0.07956301765676115  \\
            28.91874600127959  0.07993944438219777  \\
            29.0467050543826  0.08031547626575451  \\
            29.174664107485604  0.08069123151125154  \\
            29.302623160588613  0.08106672480414134  \\
            29.43058221369162  0.08144186731150858  \\
            29.558541266794627  0.08181646668207017  \\
            29.686500319897632  0.08219025111406517  \\
            29.81445937300064  0.08256326954279337  \\
            29.942418426103647  0.08293572880840816  \\
            30.070377479206655  0.0833077227526953  \\
            30.19833653230966  0.08367923934693113  \\
            30.32629558541267  0.08405016069188255  \\
            30.454254638515675  0.08442026301780693  \\
            30.582213691618684  0.08478928922953943  \\
            30.71017274472169  0.08515738723801161  \\
            30.838131797824698  0.08552474270641852  \\
            30.966090850927703  0.08589143011174917  \\
            31.09404990403071  0.08625741858839867  \\
            31.222008957133717  0.086622571928168  \\
            31.349968010236726  0.08698664858026423  \\
            31.47792706333973  0.08734941130904082  \\
            31.60588611644274  0.08771104922976142  \\
            31.733845169545745  0.08807173895171233  \\
            31.861804222648754  0.0884315480562076  \\
            31.98976327575176  0.08879043819614293  \\
            32.11772232885477  0.0891482650959956  \\
            32.24568138195777  0.0895047785518245  \\
            32.37364043506078  0.08985974584806031  \\
            32.50159948816379  0.0902133694927289  \\
            32.629558541266796  0.09056582763485298  \\
            32.7575175943698  0.09091718904416281  \\
            32.88547664747281  0.09126741548904085  \\
            33.01343570057582  0.09161636173652186  \\
            33.141394753678824  0.09196377555229271  \\
            33.26935380678183  0.09230941397069423  \\
            33.397312859884835  0.09265347692195333  \\
            33.52527191298785  0.09299615152127286  \\
            33.65323096609085  0.09333751325034545  \\
            33.78119001919386  0.09367752901912128  \\
            33.90914907229686  0.09401605716580798  \\
            34.037108125399875  0.09435284745687056  \\
            34.16506717850288  0.09468764015572236  \\
            34.293026231605886  0.095020621780769  \\
            34.42098528470889  0.09535199244098502  \\
            34.5489443378119  0.09568183722022518  \\
            34.67690339091491  0.09601013063075466  \\
            34.804862444017914  0.09633673661324921  \\
            34.93282149712092  0.09666140853679506  \\
            35.06078055022393  0.09698387102475793  \\
            35.18873960332694  0.09730429212139226  \\
            35.31669865642994  0.09762288523977831  \\
            35.44465770953295  0.09793974564516138  \\
            35.57261676263596  0.09825485628062638  \\
            35.700575815738965  0.09856808776709798  \\
            35.82853486884197  0.09887919840334053  \\
            35.956493921944976  0.09918790039426514  \\
            36.08445297504799  0.0994943399159231  \\
            36.21241202815099  0.09979874300731259  \\
            36.340371081254  0.10010121519378637  \\
            36.468330134357004  0.10040174833813784  \\
            36.596289187460016  0.10070022064060098  \\
            36.72424824056302  0.10099639663885042  \\
            36.85220729366603  0.10128997958875662  \\
            36.98016634676903  0.10158109094094336  \\
            37.108125399872044  0.10186996832825652  \\
            37.23608445297505  0.10215672749551127  \\
            37.364043506078055  0.10244136961220342  \\
            37.49200255918106  0.10272378127250918  \\
            37.61996161228407  0.1030037344952853  \\
            37.74792066538708  0.10328092705559345  \\
            37.87587971849008  0.1035554534034522  \\
            38.00383877159309  0.10382756139490908  \\
            38.1317978246961  0.10409737683156019  \\
            38.259756877799106  0.10436491046534593  \\
            38.38771593090211  0.1046300579985513  \\
            38.515674984005116  0.10489260008380566  \\
            38.64363403710813  0.10515223240566215  \\
            38.771593090211134  0.10540902078406936  \\
            38.89955214331414  0.10566322160432025  \\
            39.027511196417144  0.10591497043737319  \\
            39.15547024952016  0.10616428777424992  \\
            39.28342930262316  0.10641107902603539  \\
            39.41138835572617  0.10665513452387788  \\
            39.53934740882917  0.10689615110496917  \\
            39.667306461932185  0.10713416501446982  \\
            39.79526551503519  0.10736943917593471  \\
            39.923224568138195  0.107602118519466  \\
            40.0511836212412  0.10783223330865678  \\
            40.17914267434421  0.10805969914059124  \\
            40.30710172744722  0.10828431694584459  \\
            40.435060780550224  0.10850578774449966  \\
            40.56301983365323  0.10872411796608467  \\
            40.69097888675624  0.10893957482337323  \\
            40.81893793985925  0.10915231207751772  \\
            40.94689699296225  0.10936236967349112  \\
            41.07485604606526  0.10956967374008691  \\
            41.20281509916827  0.10977403658991901  \\
            41.330774152271275  0.10997516618730811  \\
            41.45873320537428  0.11017303960554443  \\
            41.586692258477285  0.11036792588364255  \\
            41.7146513115803  0.11055998697775879  \\
            41.8426103646833  0.11074927230180538  \\
            41.97056941778631  0.11093571872745063  \\
            42.09852847088931  0.11111915058411882  \\
            42.226487523992326  0.11129930029098471  \\
            42.35444657709533  0.11147618941163952  \\
            42.482405630198336  0.1116501632245125  \\
            42.61036468330134  0.11182126898267196  \\
            42.738323736404354  0.11198925894566797  \\
            42.86628278950736  0.1121544476063655  \\
            42.994241842610364  0.11231713820718982  \\
            43.12220089571337  0.11247715936810353  \\
            43.25015994881638  0.11263438649493757  \\
            43.37811900191939  0.11278916658702041  \\
            43.50607805502239  0.11294159934452515  \\
            43.6340371081254  0.11309147141186283  \\
            43.76199616122841  0.11323851717226842  \\
            43.889955214331415  0.11338297555573822  \\
            44.01791426743442  0.11352494600111458  \\
            44.145873320537426  0.11366424907093478  \\
            44.27383237364044  0.11380053954170012  \\
            44.40179142674344  0.11393394410718026  \\
            44.52975047984645  0.11406462191018016  \\
            44.657709532949454  0.1141924823435372  \\
            44.785668586052466  0.11431721086507006  \\
            44.91362763915547  0.11443879284505108  \\
            45.04158669225848  0.11455748567807576  \\
            45.16954574536148  0.1146733194603307  \\
            45.297504798464495  0.11478607822194524  \\
            45.4254638515675  0.11489559668945411  \\
            45.553422904670505  0.11500217203289526  \\
            45.68138195777351  0.11510595062826197  \\
            45.80934101087652  0.1152068231869877  \\
            45.93730006397953  0.11530453370815165  \\
            46.06525911708253  0.11539928777922068  \\
            46.19321817018554  0.11549132082445995  \\
            46.32117722328855  0.11558061085002906  \\
            46.449136276391556  0.11566690011887444  \\
            46.57709532949456  0.1157502001083962  \\
            46.70505438259757  0.1158307921231736  \\
            46.83301343570058  0.11590872760767947  \\
            46.960972488803584  0.1159838069210131  \\
            47.08893154190659  0.1160558521663482  \\
            47.216890595009595  0.11612512440954474  \\
            47.34484964811261  0.11619174658225162  \\
            47.47280870121561  0.11625560023932087  \\
            47.60076775431862  0.11631641753489197  \\
            47.72872680742162  0.11637434909219878  \\
            47.856685860524635  0.11642959422417397  \\
            47.98464491362764  0.11648212008891089  \\
            48.112603966730646  0.1165316775534175  \\
            48.24056301983365  0.11657824756363543  \\
            48.36852207293666  0.11662208676391099  \\
            48.49648112603967  0.11666324915071233  \\
            48.624440179142674  0.1167015605407828  \\
            48.75239923224568  0.1167368504178412  \\
            48.88035828534869  0.11676936793105801  \\
            49.0083173384517  0.11679924994373175  \\
            49.1362763915547  0.11682640830376627  \\
            49.26423544465771  0.11685060616709651  \\
            49.39219449776072  0.11687198681464898  \\
            49.520153550863725  0.11689076023664428  \\
            49.64811260396673  0.11690691769697902  \\
            49.776071657069735  0.11692024277385189  \\
            49.90403071017275  0.1169307131524795  \\
            50.03198976327575  0.11693857945428418  \\
            50.15994881637876  0.11694390621246342  \\
            50.287907869481764  0.11694654303455981  \\
            50.415866922584776  0.11694632451277338  \\
            50.54382597568778  0.1169434771133476  \\
            50.67178502879079  0.11693813439825612  \\
            50.79974408189379  0.11693022162728381  \\
            50.927703134996804  0.1169195182879189  \\
            51.05566218809981  0.11690614148007498  \\
            51.183621241202815  0.11689028823686837  \\
            51.31158029430582  0.11687195662730142  \\
            51.43953934740883  0.11685095260594526  \\
            51.56749840051184  0.116827241646402  \\
            51.69545745361484  0.11680105553703175  \\
            51.82341650671785  0.11677246199886494  \\
            51.95137555982086  0.11674133295396066  \\
            52.079334612923866  0.11670751173324231  \\
            52.20729366602687  0.11667120355441793  \\
            52.335252719129876  0.1166325416922512  \\
            52.46321177223289  0.1165914694194144  \\
            52.591170825335894  0.11654779018747481  \\
            52.7191298784389  0.11650160364952784  \\
            52.847088931541904  0.11645310023727387  \\
            52.97504798464492  0.11640228990345895  \\
            53.10300703774792  0.11634900744409088  \\
            53.23096609085093  0.1162932428912288  \\
            53.35892514395393  0.11623521889647721  \\
            53.486884197056945  0.11617486151770276  \\
            53.61484325015995  0.11611210813961943  \\
            53.742802303262955  0.11604706235760258  \\
            53.87076135636596  0.11597971798980851  \\
            53.99872040946897  0.1159100685283408  \\
            54.12667946257198  0.11583819060917229  \\
            54.25463851567498  0.11576401312014763  \\
            54.38259756877799  0.11568764457989428  \\
            54.510556621881  0.11560902441067362  \\
            54.638515674984006  0.1155282168684016  \\
            54.76647472808701  0.1154452286169324  \\
            54.89443378119002  0.11536004777716836  \\
            55.02239283429303  0.11527275260765825  \\
            55.150351887396035  0.11518327405491122  \\
            55.27831094049904  0.11509172929480217  \\
            55.406269993602045  0.1149980311943974  \\
            55.53422904670506  0.11490230013796003  \\
            55.66218809980806  0.11480445626542522  \\
            55.79014715291107  0.11470460933436458  \\
            55.91810620601407  0.11460268916976495  \\
            56.046065259117086  0.11449880091961484  \\
            56.17402431222009  0.11439287264629838  \\
            56.301983365323096  0.11428501893634505  \\
            56.4299424184261  0.11417515200460475  \\
            56.557901471529114  0.11406340667557788  \\
            56.68586052463212  0.1139496750121449  \\
            56.813819577735124  0.11383410556437863  \\
            56.94177863083813  0.11371659129369459  \\
            57.06973768394114  0.11359725852777841  \\
            57.19769673704415  0.11347605007777814  \\
            57.32565579014715  0.11335301655308459  \\
            57.45361484325016  0.11322819595123663  \\
            57.58157389635317  0.11310153574523647  \\
            57.709532949456175  0.11297316499512311  \\
            57.83749200255918  0.11284297118354031  \\
            57.965451055662186  0.11271109622374964  \\
            58.0934101087652  0.11257747019591413  \\
            58.2213691618682  0.11244215061963078  \\
            58.34932821497121  0.11230517416419837  \\
            58.477287268074214  0.11216648869329958  \\
            58.605246321177226  0.1120262201811871  \\
            58.73320537428023  0.11188426440474468  \\
            58.86116442738324  0.11174075221366882  \\
            58.98912348048624  0.11159562565819704  \\
            59.117082533589254  0.11144893121696432  \\
            59.24504158669226  0.11130071677928605  \\
            59.373000639795265  0.11115091863611455  \\
            59.50095969289827  0.11099966977623303  \\
            59.62891874600128  0.11084687590627319  \\
            59.75687779910429  0.11069262932121687  \\
            59.88483685220729  0.11053694802515478  \\
            60.0127959053103  0.11037977576970721  \\
            60.14075495841331  0.11022124620357604  \\
            60.268714011516316  0.1100612792816218  \\
            60.39667306461932  0.1098999244845787  \\
            60.52463211772233  0.10973726000388132  \\
            60.65259117082534  0.10957318697734267  \\
            60.780550223928344  0.10940781733204716  \\
            60.90850927703135  0.10924117415350645  \\
            61.036468330134355  0.10907317561035508  \\
            61.16442738323737  0.10890394989300045  \\
            61.29238643634037  0.10873349628734537  \\
            61.42034548944338  0.1085617433464779  \\
            61.54830454254638  0.10838881855304229  \\
            61.676263595649395  0.10821472598683989  \\
            61.8042226487524  0.10803938676897497  \\
            61.932181701855406  0.1078629187401824  \\
            62.06014075495841  0.1076853531783242  \\
            62.18809980806142  0.10750660065329408  \\
            62.31605886116443  0.10732674532391448  \\
            62.444017914267434  0.10714585963151768  \\
            62.57197696737044  0.10696387350241743  \\
            62.69993602047345  0.10678079349472566  \\
            62.82789507357646  0.10659673083073803  \\
            62.95585412667946  0.10641167585057246  \\
            63.08381317978247  0.10622555426085041  \\
            63.21177223288548  0.10603846148043977  \\
            63.339731285988485  0.10585046005104959  \\
            63.46769033909149  0.1056614972625589  \\
            63.595649392194495  0.10547154786148333  \\
            63.72360844529751  0.10528072022548736  \\
            63.85156749840051  0.10508904537405014  \\
            63.97952655150352  0.10489645863837357  \\
            64.10748560460652  0.10470296660371084  \\
            64.23544465770954  0.10450866970195379  \\
            64.36340371081253  0.10431358961118169  \\
            64.49136276391555  0.10411766482088791  \\
            64.61932181701856  0.10392090149817093  \\
            64.74728087012156  0.10372339550331876  \\
            64.87523992322457  0.10352517502210438  \\
            65.00319897632758  0.10332619200680448  \\
            65.13115802943058  0.10312642527888867  \\
            65.25911708253359  0.10292596644475738  \\
            65.38707613563659  0.10272486065750892  \\
            65.5150351887396  0.1025230860325092  \\
            65.64299424184262  0.10232058874103189  \\
            65.77095329494561  0.10211743316269069  \\
            65.89891234804863  0.10191368722940614  \\
            66.02687140115164  0.10170936148084413  \\
            66.15483045425464  0.10150441038065258  \\
            66.28278950735765  0.10129882336190302  \\
            66.41074856046065  0.10109268098665568  \\
            66.53870761356366  0.10088602779800214  \\
            66.66666666666667  0.10067885890759025  \\
            66.79462571976967  0.10047112613622132  \\
            66.92258477287268  0.10026284598547762  \\
            67.0505438259757  0.10005409205680661  \\
            67.17850287907869  0.09984489976237307  \\
            67.3064619321817  0.09963526236956088  \\
            67.4344209852847  0.09942513617909608  \\
            67.56238003838772  0.09921453626651283  \\
            67.69033909149073  0.0990035310523892  \\
            67.81829814459373  0.09879215672834157  \\
            67.94625719769674  0.09858041375174453  \\
            68.07421625079975  0.09836826755328221  \\
            68.20217530390275  0.09815570940566978  \\
            68.33013435700576  0.09794280245291721  \\
            68.45809341010876  0.09772958984286283  \\
            68.58605246321177  0.09751608461243637  \\
            68.71401151631478  0.09730226968765907  \\
            68.84197056941778  0.09708811141353238  \\
            68.9699296225208  0.09687364635481642  \\
            69.0978886756238  0.09665892773172978  \\
            69.2258477287268  0.09644398368166078  \\
            69.35380678182982  0.09622881714678516  \\
            69.48176583493282  0.09601340587406618  \\
            69.60972488803583  0.09579772898220269  \\
            69.73768394113884  0.09558183338406569  \\
            69.86564299424184  0.09536576262806284  \\
            69.99360204734485  0.09514953935434861  \\
            70.12156110044786  0.09493316528822862  \\
            70.24952015355086  0.09471662124015962  \\
            70.37747920665387  0.09449988798325655  \\
            70.50543825975687  0.09428300685553977  \\
            70.63339731285988  0.09406601835458452  \\
            70.7613563659629  0.093848945725764  \\
            70.8893154190659  0.09363179500963704  \\
            71.0172744721689  0.09341455504194815  \\
            71.14523352527192  0.0931972026599072  \\
            71.27319257837492  0.09297975916193489  \\
            71.40115163147793  0.09276226594891097  \\
            71.52911068458093  0.09254475029072402  \\
            71.65706973768394  0.09232722545098805  \\
            71.78502879078695  0.09210969068704274  \\
            71.91298784388995  0.09189213124995323  \\
            72.04094689699296  0.09167453395441831  \\
            72.16890595009598  0.09145693245168236  \\
            72.29686500319897  0.0912393595158493  \\
            72.42482405630199  0.09102183653874389  \\
            72.55278310940498  0.09080437364637103  \\
            72.680742162508  0.09058696969891541  \\
            72.80870121561101  0.09036961229074178  \\
            72.93666026871401  0.09015229045482169  \\
            73.06461932181702  0.08993503390362403  \\
            73.19257837492003  0.08971787176716031  \\
            73.32053742802303  0.08950082406756989  \\
            73.44849648112604  0.08928390189206634  \\
            73.57645553422904  0.08906710739293759  \\
            73.70441458733205  0.08885043378754585  \\
            73.83237364043507  0.08863386745848958  \\
            73.96033269353806  0.0884174221235521  \\
            74.08829174664108  0.0882011265057198  \\
            74.21625079974409  0.08798500161543772  \\
            74.34420985284709  0.08776906149393156  \\
            74.4721689059501  0.08755331321320757  \\
            74.6001279590531  0.08733775687605282  \\
            74.72808701215611  0.08712238561603486  \\
            74.85604606525912  0.08690718970688054  \\
            74.98400511836212  0.08669218729592491  \\
            75.11196417146513  0.0864774018599268  \\
            75.23992322456814  0.08626285083286231  \\
            75.36788227767114  0.08604854632066258  \\
            75.49584133077416  0.08583449510121394  \\
            75.62380038387715  0.08562069862435784  \\
            75.75175943698017  0.08540715301189078  \\
            75.87971849008318  0.08519384969909406  \\
            76.00767754318618  0.08498079720724777  \\
            76.13563659628919  0.08476801689122376  \\
            76.2635956493922  0.08455552496243973  \\
            76.3915547024952  0.08434333365816032  \\
            76.51951375559821  0.08413145124149704  \\
            76.64747280870121  0.08391988200140837  \\
            76.77543186180422  0.08370862625269965  \\
            76.90339091490723  0.08349768033602319  \\
            77.03134996801023  0.08328703831719823  \\
            77.15930902111324  0.08307671229525984  \\
            77.28726807421626  0.08286671915413289  \\
            77.41522712731926  0.08265707189368836  \\
            77.54318618042227  0.08244778064054886  \\
            77.67114523352527  0.08223885264808878  \\
            77.79910428662828  0.08203029229643416  \\
            77.92706333973129  0.0818221010924628  \\
            78.05502239283429  0.08161427766980417  \\
            78.1829814459373  0.08140681774880168  \\
            78.31094049904031  0.0811997243396507  \\
            78.43889955214331  0.08099301248016413  \\
            78.56685860524632  0.08078669360072109  \\
            78.69481765834932  0.08058077713787888  \\
            78.82277671145233  0.08037527053437281  \\
            78.95073576455535  0.08017017923911635  \\
            79.07869481765835  0.07996550670720104  \\
            79.20665387076136  0.07976125439989654  \\
            79.33461292386437  0.07955742178465054  \\
            79.46257197696737  0.07935400631077973  \\
            79.59053103007038  0.07915100963908876  \\
            79.71849008317338  0.07894844391215645  \\
            79.84644913627639  0.07874631814498574  \\
            79.9744081893794  0.07854464004550168  \\
            80.1023672424824  0.07834341601455148  \\
            80.23032629558541  0.07814265114590437  \\
            80.35828534868843  0.07794234922625173  \\
            80.48624440179142  0.0777425127352071  \\
            80.61420345489444  0.07754314284530603  \\
            80.74216250799743  0.07734423942200626  \\
            80.87012156110045  0.07714580098925158  \\
            80.99808061420346  0.07694783053349824  \\
            81.12603966730646  0.07675033712541797  \\
            81.25399872040947  0.07655332733938928  \\
            81.38195777351248  0.07635680696287402  \\
            81.50991682661548  0.07616078099641732  \\
            81.6378758797185  0.07596525365364755  \\
            81.76583493282149  0.07577022836127645  \\
            81.8937939859245  0.075575707759099  \\
            82.02175303902752  0.07538169369999352  \\
            82.14971209213051  0.07518818724992163  \\
            82.27767114523353  0.07499518868792818  \\
            82.40563019833654  0.07480269752456298  \\
            82.53358925143954  0.07461071717226422  \\
            82.66154830454255  0.07441925381340982  \\
            82.78950735764555  0.07422831189506317  \\
            82.91746641074856  0.0740378954541942  \\
            83.04542546385157  0.07384800811767955  \\
            83.17338451695457  0.07365865310230255  \\
            83.30134357005758  0.07346983321475306  \\
            83.4293026231606  0.0732815508516277  \\
            83.5572616762636  0.0730938079994297  \\
            83.6852207293666  0.07290660623456892  \\
            83.8131797824696  0.0727199467233619  \\
            83.94113883557262  0.0725338302220318  \\
            84.06909788867563  0.07234825707670846  \\
            84.19705694177863  0.07216322909499272  \\
            84.32501599488164  0.0719787505326637  \\
            84.45297504798465  0.07179482405142647  \\
            84.58093410108765  0.07161145214291335  \\
            84.70889315419066  0.07142863714132663  \\
            84.83685220729366  0.07124638122343868  \\
            84.96481126039667  0.07106468640859184  \\
            85.09277031349968  0.07088355455869848  \\
            85.22072936660268  0.07070298737824102  \\
            85.3486884197057  0.07052298641427181  \\
            85.47664747280871  0.07034355305641328  \\
            85.6046065259117  0.07016468853685792  \\
            85.73256557901472  0.06998639393036814  \\
            85.86052463211772  0.06980867015427641  \\
            85.98848368522073  0.06963151796848521  \\
            86.11644273832374  0.06945493860999394  \\
            86.24440179142674  0.06927893525437535  \\
            86.37236084452975  0.06910350889628233  \\
            86.50031989763276  0.0689286605314285  \\
            86.62827895073576  0.06875439113422482  \\
            86.75623800383877  0.06858070165777976  \\
            86.88419705694177  0.06840759303389912  \\
            87.01215611004478  0.06823506617308624  \\
            87.1401151631478  0.06806312196454174  \\
            87.2680742162508  0.06789176127616386  \\
            87.39603326935381  0.06772098495454805  \\
            87.52399232245682  0.06755079382498734  \\
            87.65195137555982  0.06738118869147214  \\
            87.77991042866283  0.06721217033669023  \\
            87.90786948176583  0.06704373952202693  \\
            88.03582853486884  0.06687589698756485  \\
            88.16378758797185  0.06670864345208412  \\
            88.29174664107485  0.06654197961306228  \\
            88.41970569417786  0.06637590614667425  \\
            88.54766474728088  0.06621042370779243  \\
            88.67562380038387  0.06604553292998663  \\
            88.80358285348689  0.06588123442552406  \\
            88.93154190658989  0.06571753053390966  \\
            89.0595009596929  0.06555442281087934  \\
            89.18746001279591  0.0653919104317674  \\
            89.31541906589891  0.06522999277413888  \\
            89.44337811900192  0.06506866928943096  \\
            89.57133717210493  0.06490793950295307  \\
            89.69929622520793  0.06474780301388681  \\
            89.82725527831094  0.06458825949528597  \\
            89.95521433141394  0.0644293086940766  \\
            90.08317338451695  0.06427095043105684  \\
            90.21113243761997  0.0641131846008971  \\
            90.33909149072296  0.06395601117214  \\
            90.46705054382598  0.06379943018720032  \\
            90.59500959692899  0.06364344176236501  \\
            90.72296865003199  0.06348804608779333  \\
            90.850927703135  0.0633332434275166  \\
            90.978886756238  0.06317903411943844  \\
            91.10684580934101  0.06302541857533459  \\
            91.23480486244402  0.06287239728085305  \\
            91.36276391554702  0.062719970795514  \\
            91.49072296865003  0.0625681397527098  \\
            91.61868202175305  0.06241690496834209  \\
            91.74664107485604  0.06226626883728172  \\
            91.87460012795906  0.062116230311853614  \\
            92.00255918106205  0.061966787519766885  \\
            92.13051823416507  0.06181793873045184  \\
            92.25847728726808  0.06166968235506009  \\
            92.38643634037108  0.06152201694646451  \\
            92.51439539347409  0.06137494119925919  \\
            92.6423544465771  0.06122845394975954  \\
            92.7703134996801  0.06108255417600222  \\
            92.89827255278311  0.060937240997745105  \\
            93.02623160588611  0.060792513676467416  \\
            93.15419065898912  0.06064837161536955  \\
            93.28214971209214  0.06050481435937324  \\
            93.41010876519513  0.060361841595121445  \\
            93.53806781829815  0.060219453150978375  \\
            93.66602687140116  0.06007764899702954  \\
            93.79398592450416  0.0599364292450817  \\
            93.92194497760717  0.05979579414866284  \\
            94.04990403071017  0.059655744103022275  \\
            94.17786308381318  0.059516279645130524  \\
            94.30582213691619  0.059377401453679396  \\
            94.43378119001919  0.05923911073115234  \\
            94.5617402431222  0.05910140846491296  \\
            94.68969929622521  0.05896429209282403  \\
            94.81765834932821  0.05882775894831467  \\
            94.94561740243122  0.0586918065571872  \\
            95.07357645553422  0.058556432637617235  \\
            95.20153550863724  0.05842163510015356  \\
            95.32949456174025  0.05828741204771821  \\
            95.45745361484325  0.05815376177560649  \\
            95.58541266794626  0.058020682771486844  \\
            95.71337172104927  0.05788817371540104  \\
            95.84133077415227  0.05775623347976403  \\
            95.96928982725528  0.057624861129363984  \\
            96.09724888035828  0.057494055921362336  \\
            96.22520793346129  0.0573638173052937  \\
            96.3531669865643  0.057234144923065965  \\
            96.4811260396673  0.057105038608960254  \\
            96.60908509277031  0.05697649838963086  \\
            96.73704414587333  0.05684852448410537  \\
            96.86500319897632  0.05672111730378458  \\
            96.99296225207934  0.056594277452442485  \\
            97.12092130518234  0.05646800572622636  \\
            97.24888035828535  0.05634230352052642  \\
            97.37683941138836  0.05621716990000481  \\
            97.50479846449136  0.05609260147634964  \\
            97.63275751759437  0.05596859506705241  \\
            97.76071657069738  0.05584514772005034  \\
            97.88867562380038  0.05572225671372634  \\
            98.0166346769034  0.055599919556908954  \\
            98.14459373000639  0.05547813398887247  \\
            98.2725527831094  0.055356897979336794  \\
            98.40051183621242  0.05523620972846755  \\
            98.52847088931541  0.055116067666876066  \\
            98.65642994241843  0.05499647045561928  \\
            98.78438899552144  0.05487741698619988  \\
            98.91234804862444  0.0547589063805662  \\
            99.04030710172745  0.054640937991112255  \\
            99.16826615483045  0.05452351140067777  \\
            99.29622520793346  0.05440662642254811  \\
            99.42418426103647  0.05429028310045435  \\
            99.55214331413947  0.054174481708573245  \\
            99.68010236724248  0.054059222751527206  \\
            99.8080614203455  0.05394450696438435  \\
            99.9360204734485  0.053830335311728476  \\
            100.0639795265515  0.05371670884279338  \\
            100.1919385796545  0.05360362484975108  \\
            100.31989763275752  0.053491079591112205  \\
            100.44785668586053  0.05337906958371981  \\
            100.57581573896353  0.05326759160274937  \\
            100.70377479206654  0.053156642681708666  \\
            100.83173384516955  0.05304622011243798  \\
            100.95969289827255  0.052936321445109936  \\
            101.08765195137556  0.052826944488229534  \\
            101.21561100447856  0.052718087308634205  \\
            101.34357005758157  0.05260974823149375  \\
            101.47152911068459  0.05250192584031039  \\
            101.59948816378758  0.05239461897691873  \\
            101.7274472168906  0.05228782674148574  \\
            101.85540626999361  0.05218154849251084  \\
            101.9833653230966  0.05207578384682581  \\
            102.11132437619962  0.05197053267959481  \\
            102.23928342930262  0.05186579512431444  \\
            102.36724248240563  0.05176157157281365  \\
            102.49520153550864  0.0516578626752538  \\
            102.62316058861164  0.051554669340128687  \\
            102.75111964171465  0.051451993115791794  \\
            102.87907869481766  0.051349833521124016  \\
            103.00703774792066  0.05124818650462186  \\
            103.13499680102368  0.05114704820994044  \\
            103.26295585412667  0.051046415059695635  \\
            103.39091490722969  0.050946283755464  \\
            103.5188739603327  0.05084665127778285  \\
            103.6468330134357  0.050747514886150216  \\
            103.77479206653871  0.050648872119024795  \\
            103.90275111964172  0.050550720793826054  \\
            104.03071017274472  0.050453059006934184  \\
            104.15866922584773  0.05035588513369004  \\
            104.28662827895073  0.05025919782839526  \\
            104.41458733205374  0.05016299602431214  \\
            104.54254638515675  0.05006727893366374  \\
            104.67050543825975  0.049972046047633834  \\
            104.79846449136276  0.04987729713636688  \\
            104.92642354446578  0.04978303224896808  \\
            105.05438259756878  0.04968925171350337  \\
            105.18234165067179  0.04959595613699936  \\
            105.31030070377479  0.049503146405443434  \\
            105.4382597568778  0.04941082368378363  \\
            105.56621880998081  0.049318996011057346  \\
            105.69417786308381  0.049227651261646806  \\
            105.82213691618682  0.049136784918861434  \\
            105.95009596928983  0.04904639312158693  \\
            106.07805502239283  0.04895647244367194  \\
            106.20601407549584  0.04886701989392803  \\
            106.33397312859884  0.04877803291612979  \\
            106.46193218170185  0.04868950938901472  \\
            106.58989123480487  0.048601447626283316  \\
            106.71785028790786  0.04851384637659903  \\
            106.84580934101088  0.04842670482358823  \\
            106.97376839411389  0.04834002258584032  \\
            107.10172744721689  0.04825379971690761  \\
            107.2296865003199  0.04816803670530539  \\
            107.3576455534229  0.04808273447451191  \\
            107.48560460652591  0.04799789438296837  \\
            107.61356365962892  0.047913518224078945  \\
            107.74152271273192  0.04782960822621079  \\
            107.86948176583493  0.047746164414806565  \\
            107.99744081893795  0.04766318455390149  \\
            108.12539987204094  0.047580664680313994  \\
            108.25335892514396  0.04749860016210993  \\
            108.38131797824695  0.04741698687000237  \\
            108.50927703134997  0.04733582117735149  \\
            108.63723608445298  0.047255099960164665  \\
            108.76519513755598  0.047174820597096455  \\
            108.89315419065899  0.04709498096944854  \\
            109.021113243762  0.04701557946116978  \\
            109.149072296865  0.046936614958856225  \\
            109.27703134996801  0.046858086851751066  \\
            109.40499040307101  0.046779995031744674  \\
            109.53294945617402  0.04670233989337456  \\
            109.66090850927704  0.04662512233382542  \\
            109.78886756238003  0.04654834375292913  \\
            109.91682661548305  0.04647200605316469  \\
            110.04478566858606  0.0463961116396583  \\
            110.17274472168906  0.04632066319710472  \\
            110.30070377479207  0.046245659042960845  \\
            110.42866282789507  0.04617109390781323  \\
            110.55662188099808  0.04609696290134986  \\
            110.68458093410109  0.046023261649276156  \\
            110.81253998720409  0.045949986293314864  \\
            110.9404990403071  0.04587713349120606  \\
            111.06845809341011  0.04580470041670722  \\
            111.19641714651311  0.045732684759593176  \\
            111.32437619961613  0.04566108472565609  \\
            111.45233525271912  0.04558989903670551  \\
            111.58029430582214  0.04551912693056833  \\
            111.70825335892515  0.04544876816108881  \\
            111.83621241202815  0.04537882299812858  \\
            111.96417146513116  0.045309292227566605  \\
            112.09213051823417  0.045240177151299216  \\
            112.22008957133717  0.04517147958724013  \\
            112.34804862444018  0.04510320186932038  \\
            112.47600767754318  0.045035346847488396  \\
            112.60396673064619  0.04496791509105488  \\
            112.7319257837492  0.04490090165022267  \\
            112.8598848368522  0.04483430144787243  \\
            112.98784388995522  0.04476810991623352  \\
            113.11580294305823  0.04470232301123312  \\
            113.24376199616123  0.04463693721249618  \\
            113.37172104926424  0.04457194952334546  \\
            113.49968010236724  0.04450735747080149  \\
            113.62763915547025  0.04444315910558263  \\
            113.75559820857326  0.04437935300210499  \\
            113.88355726167626  0.044315938258482526  \\
            114.01151631477927  0.04425291449652693  \\
            114.13947536788228  0.044190281861747734  \\
            114.26743442098528  0.04412804102335224  \\
            114.3953934740883  0.044066193174245545  \\
            114.52335252719129  0.044004740031030554  \\
            114.6513115802943  0.04394368383400794  \\
            114.77927063339732  0.04388302734717621  \\
            114.90722968650032  0.04382277283881379  \\
            115.03518873960333  0.043762916639363825  \\
            115.16314779270634  0.043703453503919076  \\
            115.29110684580934  0.04364437870898313  \\
            115.41906589891235  0.04358568805845078  \\
            115.54702495201535  0.043527377883608165  \\
            115.67498400511836  0.04346944504313259  \\
            115.80294305822137  0.04341188692309266  \\
            115.93090211132437  0.043354701436948216  \\
            116.05886116442738  0.04329788702555034  \\
            116.1868202175304  0.043241442657141374  \\
            116.3147792706334  0.04318536782735493  \\
            116.4427383237364  0.043129662559215826  \\
            116.5706973768394  0.04307432740314019  \\
            116.69865642994242  0.04301936343693533  \\
            116.82661548304543  0.04296477226579988  \\
            116.95457453614843  0.04291055602232367  \\
            117.08253358925144  0.04285671736648781  \\
            117.21049264235445  0.04280325929233941  \\
            117.33845169545745  0.042750180336948364  \\
            117.46641074856046  0.042697475232526254  \\
            117.59436980166346  0.042645139130140654  \\
            117.72232885476647  0.04259316770875632  \\
            117.85028790786949  0.04254155717523518  \\
            117.97824696097248  0.042490304264336386  \\
            118.1062060140755  0.04243940623871624  \\
            118.23416506717851  0.042388860888928265  \\
            118.3621241202815  0.042338666533423185  \\
            118.49008317338452  0.04228882201854888  \\
            118.61804222648752  0.04223932671855047  \\
            118.74600127959053  0.04219018053557021  \\
            118.87396033269354  0.0421413838996476  \\
            119.00191938579654  0.042092937768719293  \\
            119.12987843889955  0.04204484362861916  \\
            119.25783749200257  0.04199710349307826  \\
            119.38579654510556  0.041949719903724834  \\
            119.51375559820858  0.04190269593008431  \\
            119.64171465131157  0.04185603959400793  \\
            119.76967370441459  0.041809720346297846  \\
            119.8976327575176  0.04176373804037806  \\
            120.0255918106206  0.04171809477319232  \\
            120.15355086372361  0.041672792997317264  \\
            120.28150991682662  0.04162783552096238  \\
            120.40946896992962  0.04158322550797006  \\
            120.53742802303263  0.04153896647781557  \\
            120.66538707613563  0.04149506230560704  \\
            120.79334612923864  0.04145150815175403  \\
            120.92130518234165  0.04140830003498666  \\
            121.04926423544465  0.04136541450633495  \\
            121.17722328854767  0.04132283181394354  \\
            121.30518234165068  0.04128053819363547  \\
            121.43314139475368  0.04123852586891206  \\
            121.56110044785669  0.04119679305095304  \\
            121.68905950095969  0.04115534393861649  \\
            121.8170185540627  0.04111418871843879  \\
            121.94497760716571  0.04107333063145426  \\
            122.07293666026871  0.041032766554823734  \\
            122.20089571337172  0.04099249154153938  \\
            122.32885476647473  0.04095250166345876  \\
            122.45681381957773  0.04091279606100362  \\
            122.58477287268074  0.04087337694315993  \\
            122.71273192578374  0.040834249587477896  \\
            122.84069097888676  0.04079542234007193  \\
            122.96865003198977  0.04075690661562068  \\
            123.09660908509277  0.040718711435694964  \\
            123.22456813819578  0.04068083521231546  \\
            123.35252719129879  0.04064327112323631  \\
            123.48048624440179  0.04060601087277869  \\
            123.6084452975048  0.040569048815606315  \\
            123.7364043506078  0.04053238195672558  \\
            123.86436340371081  0.04049600995148543  \\
            123.99232245681382  0.04045993510557745  \\
            124.12028150991682  0.040424162375035794  \\
            124.24824056301983  0.04038869780913178  \\
            124.37619961612285  0.0403535373481593  \\
            124.50415866922584  0.04031867434655308  \\
            124.63211772232886  0.040284097329205  \\
            124.76007677543186  0.040249798244553686  \\
            124.88803582853487  0.040215772464584486  \\
            125.01599488163788  0.04018201878482949  \\
            125.14395393474088  0.040148539424367545  \\
            125.27191298784389  0.04011534002582418  \\
            125.3998720409469  0.040082429655371704  \\
            125.5278310940499  0.0400498092532863  \\
            125.65579014715291  0.0400174752756243  \\
            125.78374920025591  0.03998541869467354  \\
            125.91170825335892  0.0399536325716539  \\
            126.03966730646194  0.0399221130648129  \\
            126.16762635956493  0.03989085942942576  \\
            126.29558541266795  0.039859874017795366  \\
            126.42354446577096  0.03982916227925229  \\
            126.55150351887396  0.03979873276015478  \\
            126.67946257197697  0.03976859143225517  \\
            126.80742162507997  0.03973873492905244  \\
            126.93538067818298  0.03970915533605322  \\
            127.06333973128599  0.03967984414460704  \\
            127.19129878438899  0.039650795880949476  \\
            127.319257837492  0.03962200810620219  \\
            127.44721689059502  0.03959348141637292  \\
            127.57517594369801  0.039565219442355484  \\
            127.70313499680103  0.03953722884992975  \\
            127.83109404990402  0.03950951748198818  \\
            127.95905310300704  0.039482082549571564  \\
            128.08701215611003  0.0394549182742143  \\
            128.21497120921305  0.03942801488255888  \\
            128.34293026231606  0.03940136575082051  \\
            128.47088931541907  0.03937496740478709  \\
            128.59884836852208  0.03934881951981921  \\
            128.72680742162507  0.03932292492085018  \\
            128.85476647472808  0.03929728958238599  \\
            128.9827255278311  0.03927192262850535  \\
            129.1106845809341  0.039246824209407345  \\
            129.23864363403712  0.03922199088444603  \\
            129.3666026871401  0.03919741311081539  \\
            129.4945617402431  0.03917308366576894  \\
            129.62252079334613  0.039148998409224506  \\
            129.75047984644914  0.03912515628376423  \\
            129.87843889955215  0.03910155931463452  \\
            130.00639795265516  0.039078212609746116  \\
            130.13435700575815  0.03905512435967402  \\
            130.26231605886116  0.039032299799097364  \\
            130.39027511196417  0.03900973528561848  \\
            130.51823416506718  0.038987422734007016  \\
            130.6461932181702  0.03896535389177376  \\
            130.77415227127318  0.03894352356718219  \\
            130.9021113243762  0.03892192962924839  \\
            131.0300703774792  0.038900573007741156  \\
            131.15802943058222  0.038879457693181935  \\
            131.28598848368523  0.03885859073684481  \\
            131.4139475367882  0.038837980103795584  \\
            131.54190658989123  0.03881762319101779  \\
            131.66986564299424  0.03879751418131694  \\
            131.79782469609725  0.03877764386345694  \\
            131.92578374920026  0.03875800609087823  \\
            132.05374280230328  0.03873859778169786  \\
            132.18170185540626  0.0387194189187094  \\
            132.30966090850927  0.038700472549383004  \\
            132.43761996161228  0.0386817647858654  \\
            132.5655790147153  0.03866330480497988  \\
            132.6935380678183  0.03864509213172848  \\
            132.8214971209213  0.03862712352420153  \\
            132.9494561740243  0.03860938943920532  \\
            133.07741522712732  0.038591882872376485  \\
            133.20537428023033  0.03857459985657424  \\
            133.33333333333334  0.038557539461880494  \\
            133.46129238643633  0.03854070379559974  \\
            133.58925143953934  0.03852409800225913  \\
            133.71721049264235  0.03850773026360846  \\
            133.84516954574536  0.038491605373298064  \\
            133.97312859884838  0.03847571963950887  \\
            134.1010876519514  0.038460064982484735  \\
            134.22904670505437  0.03844463348218874  \\
            134.35700575815738  0.038429420234549254  \\
            134.4849648112604  0.03841442335146005  \\
            134.6129238643634  0.038399643960780216  \\
            134.74088291746642  0.038385086206334164  \\
            134.8688419705694  0.03837075724791168  \\
            134.99680102367242  0.038356664837445736  \\
            135.12476007677543  0.03834280636788552  \\
            135.25271912987844  0.03832917587937552  \\
            135.38067818298146  0.03831576456348767  \\
            135.50863723608444  0.038302566608921465  \\
            135.63659628918745  0.03828957920150398  \\
            135.76455534229046  0.03827680252418986  \\
            135.89251439539348  0.03826423975706133  \\
            136.0204734484965  0.03825189707732819  \\
            136.1484325015995  0.038239783659327835  \\
            136.27639155470249  0.038227898408948975  \\
            136.4043506078055  0.03821623832968223  \\
            136.5323096609085  0.03820479400104989  \\
            136.66026871401152  0.03819355873423534  \\
            136.78822776711453  0.03818252881190438  \\
            136.91618682021752  0.03817170348820516  \\
            137.04414587332053  0.03816108498876819  \\
            137.17210492642354  0.038150678510706366  \\
            137.30006397952656  0.03814049222261494  \\
            137.42802303262957  0.038130530474900594  \\
            137.55598208573255  0.03812078957665915  \\
            137.68394113883556  0.03811126152227187  \\
            137.81190019193858  0.03810193875197845  \\
            137.9398592450416  0.03809281665124648  \\
            138.0678182981446  0.03808389355077147  \\
            138.1957773512476  0.03807517072647685  \\
            138.3237364043506  0.038066652399513956  \\
            138.4516954574536  0.038058345736262024  \\
            138.57965451055662  0.03805025828789746  \\
            138.70761356365963  0.03804238454165258  \\
            138.83557261676265  0.03803471474914774  \\
            138.96353166986563  0.03802724250925161  \\
            139.09149072296864  0.0380199696844919  \\
            139.21944977607166  0.038012905641656124  \\
            139.34740882917467  0.038006053231543706  \\
            139.47536788227768  0.037999401431350464  \\
            139.60332693538066  0.037992943552883386  \\
            139.73128598848368  0.03798668118655623  \\
            139.8592450415867  0.03798062362315807  \\
            139.9872040946897  0.037974774669605395  \\
            140.1151631477927  0.03796912375935105  \\
            140.24312220089573  0.037963664012887796  \\
            140.3710812539987  0.037958396765944556  \\
            140.49904030710172  0.03795333114817769  \\
            140.62699936020474  0.03794847180609306  \\
            140.75495841330775  0.03794380863462472  \\
            140.88291746641076  0.037939334470093705  \\
            141.01087651951374  0.037935050275953716  \\
            141.13883557261676  0.03793096485703195  \\
            141.26679462571977  0.03792708350916313  \\
            141.39475367882278  0.037923396548602634  \\
            141.5227127319258  0.03791989642250926  \\
            141.65067178502878  0.03791658364132126  \\
            141.7786308381318  0.03791346661153702  \\
            141.9065898912348  0.037910551157847146  \\
            142.0345489443378  0.037907828058858686  \\
            142.16250799744083  0.037905289360024866  \\
            142.29046705054384  0.03790293513238267  \\
            142.41842610364682  0.03790077341213338  \\
            142.54638515674984  0.0378988105073585  \\
            142.67434420985285  0.03789703777610408  \\
            142.80230326295586  0.03789544691519145  \\
            142.93026231605887  0.03789403761101327  \\
            143.05822136916186  0.0378928175395336  \\
            143.18618042226487  0.03789179356609238  \\
            143.31413947536788  0.0378909576347274  \\
            143.4420985284709  0.03789030117925431  \\
            143.5700575815739  0.03788982353321318  \\
            143.6980166346769  0.03788953196934538  \\
            143.8259756877799  0.037889433992130864  \\
            143.95393474088291  0.03788952205089089  \\
            144.08189379398593  0.037889787381582066  \\
            144.20985284708894  0.03789022896066883  \\
            144.33781190019195  0.03789085364207322  \\
            144.46577095329494  0.037891669446607414  \\
            144.59373000639795  0.03789266939427234  \\
            144.72168905950096  0.03789384451153165  \\
            144.84964811260397  0.037895193402813325  \\
            144.97760716570698  0.037896722487076186  \\
            145.10556621880997  0.03789843985487815  \\
            145.23352527191298  0.03790033706595511  \\
            145.361484325016  0.03790240651314715  \\
            145.489443378119  0.037904652781969944  \\
            145.61740243122202  0.037907084229784706  \\
            145.745361484325  0.03790969123033708  \\
            145.87332053742801  0.03791246915725603  \\
            146.00127959053103  0.037915427059627776  \\
            146.12923864363404  0.03791856475069053  \\
            146.25719769673705  0.037921872002036554  \\
            146.38515674984006  0.03792535200368264  \\
            146.51311580294305  0.037929013274876626  \\
            146.64107485604606  0.03793284628510507  \\
            146.76903390914907  0.037936847001516984  \\
            146.89699296225209  0.03794102469090849  \\
            147.0249520153551  0.03794537840716187  \\
            147.15291106845808  0.03794989835486758  \\
            147.2808701215611  0.03795458823915687  \\
            147.4088291746641  0.037959456118422635  \\
            147.53678822776712  0.03796449223557885  \\
            147.66474728087013  0.037969693155676054  \\
            147.79270633397311  0.037975068278461976  \\
            147.92066538707613  0.037980615885754215  \\
            148.04862444017914  0.037986326608637856  \\
            148.17658349328215  0.037992204599116806  \\
            148.30454254638516  0.03799825737978875  \\
            148.43250159948818  0.038004474982059  \\
            148.56046065259116  0.03801085452942089  \\
            148.68841970569417  0.03801740548092798  \\
            148.81637875879719  0.0380241253512046  \\
            148.9443378119002  0.038031005203029246  \\
            149.0722968650032  0.03803804960809687  \\
            149.2002559181062  0.03804526550438593  \\
            149.3282149712092  0.038052642783305286  \\
            149.45617402431222  0.038060179120345414  \\
            149.58413307741523  0.03806788400131914  \\
            149.71209213051824  0.0380757542375921  \\
            149.84005118362123  0.038083781338462304  \\
            149.96801023672424  0.03809197020769884  \\
            150.09596928982725  0.03810032733321661  \\
            150.22392834293026  0.03810884262308926  \\
            150.35188739603328  0.0381175139549228  \\
            150.4798464491363  0.038126350691060816  \\
            150.60780550223927  0.03813534993072252  \\
            150.73576455534229  0.03814450308986579  \\
            150.8637236084453  0.03815381435756481  \\
            150.9916826615483  0.03816329105788274  \\
            151.11964171465132  0.0381729238062738  \\
            151.2476007677543  0.038182709057233234  \\
            151.37555982085732  0.038192655243092774  \\
            151.50351887396033  0.03820276281444828  \\
            151.63147792706334  0.03821302203050967  \\
            151.75943698016636  0.03822343410165246  \\
            151.88739603326934  0.03823400826540348  \\
            152.01535508637235  0.038244738587827024  \\
            152.14331413947536  0.038255618011891854  \\
            152.27127319257838  0.03826665131437113  \\
            152.3992322456814  0.03827784548231071  \\
            152.5271912987844  0.03828919149719217  \\
            152.6551503518874  0.03830068504749875  \\
            152.7831094049904  0.03831233305739239  \\
            152.9110684580934  0.03832413958939967  \\
            153.03902751119642  0.03833609478383119  \\
            153.16698656429944  0.03834819623330896  \\
            153.29494561740242  0.0383604518465363  \\
            153.42290467050543  0.03837286358374924  \\
            153.55086372360844  0.03838542168939775  \\
            153.67882277671146  0.03839812460998789  \\
            153.80678182981447  0.03841098044509063  \\
            153.93474088291745  0.0384239905960865  \\
            154.06269993602046  0.03843714545477608  \\
            154.19065898912348  0.03845044334853395  \\
            154.3186180422265  0.03846389197406095  \\
            154.4465770953295  0.038477493808515444  \\
            154.57453614843251  0.03849123931484779  \\
            154.7024952015355  0.03850512581958616  \\
            154.8304542546385  0.038519159896310835  \\
            154.95841330774152  0.038533346421867364  \\
            155.08637236084454  0.038547676436977964  \\
            155.21433141394755  0.038562145484859735  \\
            155.34229046705053  0.03857675806581906  \\
            155.47024952015354  0.03859152171464861  \\
            155.59820857325656  0.038606429842841725  \\
            155.72616762635957  0.038621475652778965  \\
            155.85412667946258  0.03863666068560117  \\
            155.98208573256557  0.03865199331120574  \\
            156.11004478566858  0.03866747243689653  \\
            156.2380038387716  0.03868308923121461  \\
            156.3659628918746  0.03869884171552888  \\
            156.49392194497761  0.038714735841509064  \\
            156.62188099808063  0.038730777336210165  \\
            156.7498400511836  0.03874695868752835  \\
            156.87779910428662  0.03876327393683833  \\
            157.00575815738964  0.03877972464715347  \\
            157.13371721049265  0.038796318758653296  \\
            157.26167626359566  0.03881305649425485  \\
            157.38963531669864  0.03882992913510841  \\
            157.51759436980166  0.038846933457196295  \\
            157.64555342290467  0.038864073315094415  \\
            157.77351247600768  0.03888135639868246  \\
            157.9014715291107  0.03889877883920536  \\
            158.02943058221368  0.03891633283832715  \\
            158.1573896353167  0.038934016783717745  \\
            158.2853486884197  0.03895183571636379  \\
            158.41330774152271  0.03896979625140469  \\
            158.54126679462573  0.038987892908093055  \\
            158.66922584772874  0.03900611864204836  \\
            158.79718490083172  0.0390244724689094  \\
            158.92514395393474  0.03904295964985335  \\
            159.05310300703775  0.039061586370455696  \\
            159.18106206014076  0.03908034713016239  \\
            159.30902111324377  0.03909923502453379  \\
            159.43698016634676  0.03911824884606125  \\
            159.56493921944977  0.03913739324198551  \\
            159.69289827255278  0.039156674909051586  \\
            159.8208573256558  0.039176089601673784  \\
            159.9488163787588  0.03919563004630399  \\
            160.0767754318618  0.03921529408674579  \\
            160.2047344849648  0.039235085047111526  \\
            160.33269353806782  0.039255010087098106  \\
            160.46065259117083  0.039275068062634144  \\
            160.58861164427384  0.039295251272651814  \\
            160.71657069737685  0.03931555600530592  \\
            160.84452975047984  0.03933598367024608  \\
            160.97248880358285  0.039356540584108264  \\
            161.10044785668586  0.039377230108030646  \\
            161.22840690978887  0.03939804574140912  \\
            161.35636596289189  0.03941898172175819  \\
            161.48432501599487  0.03944003706414802  \\
            161.61228406909788  0.0394612155612045  \\
            161.7402431222009  0.039482523845000436  \\
            161.8682021753039  0.03950396022943431  \\
            161.99616122840692  0.03952551747872131  \\
            162.1241202815099  0.039547191838395654  \\
            162.25207933461292  0.03956898400174766  \\
            162.38003838771593  0.03959089910982364  \\
            162.50799744081894  0.03961294222949606  \\
            162.63595649392195  0.03963510906716133  \\
            162.76391554702496  0.039657393077732514  \\
            162.89187460012795  0.03967979159335441  \\
            163.01983365323096  0.03970230607754628  \\
            163.14779270633397  0.03972494212520179  \\
            163.275751759437  0.0397477034403847  \\
            163.40371081254  0.039770585292270885  \\
            163.53166986564298  0.03979358153187253  \\
            163.659628918746  0.03981668979032325  \\
            163.787587971849  0.03983991152645054  \\
            163.91554702495202  0.039863252026775806  \\
            164.04350607805503  0.03988671520630129  \\
            164.17146513115802  0.039910296795775194  \\
            164.29942418426103  0.039933990678707516  \\
            164.42738323736404  0.03995779412452445  \\
            164.55534229046705  0.03998170793869043  \\
            164.68330134357007  0.040005736462708115  \\
            164.81126039667308  0.04002988482551434  \\
            164.93921944977606  0.04005415043569448  \\
            165.06717850287907  0.04007852706818693  \\
            165.1951375559821  0.040103011090948104  \\
            165.3230966090851  0.04012760212771778  \\
            165.4510556621881  0.040152303058019166  \\
            165.5790147152911  0.0401771194384774  \\
            165.7069737683941  0.040202052206490015  \\
            165.83493282149712  0.04022709594871533  \\
            165.96289187460013  0.040252245707724295  \\
            166.09085092770314  0.040277499512435866  \\
            166.21880998080613  0.04030285837811708  \\
            166.34676903390914  0.04032832630638306  \\
            166.47472808701215  0.04035390805436551  \\
            166.60268714011517  0.04037960166134694  \\
            166.73064619321818  0.040405401409850286  \\
            166.8586052463212  0.04043130343196732  \\
            166.98656429942417  0.04045730658700253  \\
            167.1145233525272  0.04048341246147323  \\
            167.2424824056302  0.040509625369109466  \\
            167.3704414587332  0.04053594906993039  \\
            167.49840051183622  0.04056238081296047  \\
            167.6263595649392  0.04058891516239473  \\
            167.75431861804222  0.040615548637125284  \\
            167.88227767114523  0.040642280233971824  \\
            168.01023672424824  0.04066911142768171  \\
            168.13819577735126  0.04069604617092993  \\
            168.26615483045424  0.04072308832699772  \\
            168.39411388355725  0.040750235698384346  \\
            168.52207293666027  0.040777483134451516  \\
            168.65003198976328  0.040804826972049284  \\
            168.7779910428663  0.04083226578611797  \\
            168.9059500959693  0.04085980038968808  \\
            169.0339091490723  0.040887433833880396  \\
            169.1618682021753  0.040915170560070366  \\
            169.2898272552783  0.04094301024337639  \\
            169.41778630838132  0.04097094853193363  \\
            169.54574536148434  0.040998981142298885  \\
            169.67370441458732  0.04102710579841929  \\
            169.80166346769033  0.04105532223163234  \\
            169.92962252079334  0.04108363218066585  \\
            170.05758157389636  0.04111203939163801  \\
            170.18554062699937  0.04114054679246477  \\
            170.31349968010235  0.041169152131751284  \\
            170.44145873320537  0.04119785085309349  \\
            170.56941778630838  0.04122663952840691  \\
            170.6973768394114  0.0412555165152007  \\
            170.8253358925144  0.041284481956577676  \\
            170.95329494561742  0.04131353778123429  \\
            171.0812539987204  0.04134268770346065  \\
            171.2092130518234  0.04137193377554359  \\
            171.33717210492642  0.041401273613729195  \\
            171.46513115802944  0.041430702927994306  \\
            171.59309021113245  0.041460218536486404  \\
            171.72104926423543  0.041489818829852365  \\
            171.84900831733844  0.04151950377123843  \\
            171.97696737044146  0.041549274896290234  \\
            172.10492642354447  0.0415791353131528  \\
            172.23288547664748  0.041609087837146834  \\
            172.36084452975047  0.041639130745738426  \\
            172.48880358285348  0.04166926029173016  \\
            172.6167626359565  0.04169947308257127  \\
            172.7447216890595  0.0417297670938121  \\
            172.87268074216252  0.04176014166910419  \\
            173.00063979526553  0.04179059752020023  \\
            173.1285988483685  0.04182113672695407  \\
            173.25655790147152  0.04185176273732072  \\
            173.38451695457454  0.04188247572218592  \\
            173.51247600767755  0.041913273598737755  \\
            173.64043506078056  0.04194415258680468  \\
            173.76839411388355  0.0419751099511982  \\
            173.89635316698656  0.042006144129224016  \\
            174.02431222008957  0.042037254730681956  \\
            174.15227127319258  0.042068442537866006  \\
            174.2802303262956  0.042099709505564284  \\
            174.40818937939858  0.04213105876105907  \\
            174.5361484325016  0.04216249018491447  \\
            174.6641074856046  0.042194001872593215  \\
            174.79206653870762  0.042225590380005326  \\
            174.92002559181063  0.04225725310522162  \\
            175.04798464491364  0.042288988432237114  \\
            175.17594369801662  0.04232079573097104  \\
            175.30390275111964  0.04235267535726686  \\
            175.43186180422265  0.04238462865289219  \\
            175.55982085732566  0.04241665794553889  \\
            175.68777991042867  0.0424487651528305  \\
            175.81573896353166  0.04248094849548465  \\
            175.94369801663467  0.04251320540626055  \\
            176.07165706973768  0.04254553307546851  \\
            176.1996161228407  0.04257792950225705  \\
            176.3275751759437  0.04261039349461291  \\
            176.4555342290467  0.042642924669361  \\
            176.5834932821497  0.042675523452164486  \\
            176.71145233525272  0.042708191077524695  \\
            176.83941138835573  0.04274092958878117  \\
            176.96737044145874  0.04277374053006525  \\
            177.09532949456175  0.0428066220206212  \\
            177.22328854766474  0.04283957184783795  \\
            177.35124760076775  0.04287258748142787  \\
            177.47920665387076  0.04290566703306202  \\
            177.60716570697377  0.04293880925637013  \\
            177.7351247600768  0.042972013546940635  \\
            177.86308381317977  0.04300527994232068  \\
            177.99104286628278  0.043038609122016104  \\
            178.1190019193858  0.043072002407491435  \\
            178.2469609724888  0.043105461762169894  \\
            178.37492002559182  0.04313898683825578  \\
            178.5028790786948  0.04317257584428341  \\
            178.63083813179782  0.04320622656348963  \\
            178.75879718490083  0.04323993695346298  \\
            178.88675623800384  0.043273705458204165  \\
            179.01471529110685  0.04330753100812602  \\
            179.14267434420987  0.04334141302005352  \\
            179.27063339731285  0.0433753513972238  \\
            179.39859245041586  0.04340934652928616  \\
            179.52655150351887  0.043443399292302017  \\
            179.6545105566219  0.043477511048744935  \\
            179.7824696097249  0.043511682696323765  \\
            179.91042866282788  0.04354591217528298  \\
            180.0383877159309  0.043580197925002735  \\
            180.1663467690339  0.043614538051474736  \\
            180.29430582213692  0.04364893100460355  \\
            180.42226487523993  0.04368337557820667  \\
            180.55022392834292  0.04371787091001447  \\
            180.67818298144593  0.043752416481670255  \\
            180.80614203454894  0.04378701211873018  \\
            180.93410108765195  0.04382165799066331  \\
            181.06206014075497  0.043856354610851626  \\
            181.19001919385798  0.04389110283658998  \\
            181.31797824696096  0.04392590380384948  \\
            181.44593730006397  0.04396075575729752  \\
            181.573896353167  0.04399565741082147  \\
            181.70185540627  0.04403060715896933  \\
            181.829814459373  0.04406560361340021  \\
            181.957773512476  0.04410064560288436  \\
            182.085732565579  0.044135732173303195  \\
            182.21369161868202  0.04417086258764923  \\
            182.34165067178503  0.04420603632602613  \\
            182.46960972488804  0.044241253085648656  \\
            182.59756877799103  0.04427651278084275  \\
            182.72552783109404  0.04431181554304546  \\
            182.85348688419705  0.044347161720804974  \\
            182.98144593730007  0.04438255187978062  \\
            183.10940499040308  0.0444179861924807  \\
            183.2373640435061  0.04445346256368602  \\
            183.36532309660907  0.04448897984687063  \\
            183.4932821497121  0.04452453689500276  \\
            183.6212412028151  0.04456013267124089  \\
            183.7492002559181  0.04459576624893372  \\
            183.87715930902112  0.044631436811620295  \\
            184.0051183621241  0.04466714365302981  \\
            184.13307741522712  0.044702886177081805  \\
            184.26103646833013  0.044738663897886034  \\
            184.38899552143315  0.04477447643974253  \\
            184.51695457453616  0.04481032353714156  \\
            184.64491362763914  0.044846205034763664  \\
            184.77287268074215  0.04488212088747966  \\
            184.90083173384517  0.044918071160350584  \\
            185.02879078694818  0.044954056013972225  \\
            185.1567498400512  0.04499007405630456  \\
            185.2847088931542  0.04502612389697276  \\
            185.4126679462572  0.045062204729255005  \\
            185.5406269993602  0.04509831577680277  \\
            185.6685860524632  0.04513445629364068  \\
            185.79654510556622  0.04517062556416663  \\
            185.92450415866924  0.04520682290315175  \\
            186.05246321177222  0.04524304765574037  \\
            186.18042226487523  0.04527929919745011  \\
            186.30838131797825  0.04531557693417175  \\
            186.43634037108126  0.04535188030216933  \\
            186.56429942418427  0.04538820876808014  \\
            186.69225847728725  0.045424561828914654  \\
            186.82021753039027  0.04546093901205662  \\
            186.94817658349328  0.04549733987526299  \\
            187.0761356365963  0.04553376400666396  \\
            187.2040946896993  0.04557021102476293  \\
            187.33205374280232  0.045606680578436566  \\
            187.4600127959053  0.04564317152953554  \\
            187.5879718490083  0.045679683142717316  \\
            187.71593090211132  0.04571621494428264  \\
            187.84388995521434  0.04575276634683693  \\
            187.97184900831735  0.04578933675529588  \\
            188.09980806142033  0.045825925566885604  \\
            188.22776711452335  0.045862532171142584  \\
            188.35572616762636  0.045899155949913645  \\
            188.48368522072937  0.04593579627735598  \\
            188.61164427383238  0.04597245251993714  \\
            188.73960332693537  0.04600912403643505  \\
            188.86756238003838  0.046045810177938004  \\
            188.9955214331414  0.046082510287844644  \\
            189.1234804862444  0.046119223701863984  \\
            189.25143953934742  0.0461559497480154  \\
            189.37939859245043  0.04619268774662863  \\
            189.5073576455534  0.04622943701034378  \\
            189.63531669865642  0.04626619684411132  \\
            189.76327575175944  0.04630296654519207  \\
            189.89123480486245  0.046339745403157245  \\
            190.01919385796546  0.04637653269988838  \\
            190.14715291106845  0.046413327709577415  \\
            190.27511196417146  0.04645012969872662  \\
            190.40307101727447  0.046486937926148664  \\
            190.53103007037748  0.04652375062381434  \\
            190.6589891234805  0.04656056957571401  \\
            190.78694817658348  0.046597394534663925  \\
            190.9149072296865  0.04663422501857863  \\
            191.0428662827895  0.04667106051221441  \\
            191.17082533589252  0.046707900467169314  \\
            191.29878438899553  0.04674474430188316  \\
            191.42674344209854  0.046781591401637554  \\
            191.55470249520152  0.046818441118555834  \\
            191.68266154830454  0.04685529277160314  \\
            191.81062060140755  0.04689214564658636  \\
            191.93857965451056  0.046928998996154145  \\
            192.06653870761357  0.046965852039796925  \\
            192.19449776071656  0.04700270396384689  \\
            192.32245681381957  0.047039553921477996  \\
            192.45041586692258  0.04707640103270599  \\
            192.5783749200256  0.04711324438438834  \\
            192.7063339731286  0.04715008303022431  \\
            192.8342930262316  0.04718691599075493  \\
            192.9622520793346  0.04722374225336301  \\
            193.09021113243762  0.04726056077227309  \\
            193.21817018554063  0.047297370468551515  \\
            193.34612923864364  0.047334170230106366  \\
            193.47408829174665  0.047370958911687515  \\
            193.60204734484964  0.047407745061565726  \\
            193.73000639795265  0.04744451549281324  \\
            193.85796545105566  0.04748127172949832  \\
            193.98592450415867  0.04751801522322703  \\
            194.1138835572617  0.04755474719484885  \\
            194.24184261036467  0.04759146863445657  \\
            194.36980166346768  0.04762818030138645  \\
            194.4977607165707  0.04766488272421811  \\
            194.6257197696737  0.04770157620077451  \\
            194.75367882277672  0.04773826079812207  \\
            194.8816378758797  0.04777493635257054  \\
            195.00959692898272  0.04781160246967308  \\
            195.13755598208573  0.04784825852422623  \\
            195.26551503518874  0.0478849036602699  \\
            195.39347408829175  0.04792153679108743  \\
            195.52143314139477  0.04795815659920549  \\
            195.64939219449775  0.047994761536394176  \\
            195.77735124760076  0.048031349823666955  \\
            195.90531030070377  0.04806791945128068  \\
            196.0332693538068  0.0481044681787356  \\
            196.1612284069098  0.04814099353477532  \\
            196.28918746001278  0.04817749281738686  \\
            196.4171465131158  0.04821396309380063  \\
            196.5451055662188  0.04825040120049041  \\
            196.67306461932182  0.048286827630716574  \\
            196.80102367242483  0.048323219057018675  \\
            196.92898272552782  0.04835956338297005  \\
            197.05694177863083  0.048395865620890925  \\
            197.18490083173384  0.048432130255021806  \\
            197.31285988483685  0.04846836124152352  \\
            197.44081893793987  0.04850456200847719  \\
            197.56877799104288  0.04854073545588433  \\
            197.69673704414586  0.04857688395566671  \\
            197.82469609724888  0.04861300935166644  \\
            197.9526551503519  0.04864911295964597  \\
            198.0806142034549  0.04868519556728804  \\
            198.2085732565579  0.04872125743419574  \\
            198.3365323096609  0.04875729829189244  \\
            198.4644913627639  0.048793317343821876  \\
            198.59245041586692  0.04882931326534808  \\
            198.72040946896993  0.04886528420375542  \\
            198.84836852207295  0.04890122777824854  \\
            198.97632757517593  0.048937141079952465  \\
            199.10428662827894  0.04897302067191251  \\
            199.23224568138195  0.049008862589094315  \\
            199.36020473448497  0.04904466233838384  \\
            199.48816378758798  0.04908041489858734  \\
            199.616122840691  0.04911611472043145  \\
            199.74408189379398  0.049151772988813555  \\
            199.872040946897  0.04918741269202935  \\
            200.0  0.049222989852582055  \\
            200.127959053103  0.049258510234421314  \\
            200.25591810620602  0.049293978934489446  \\
            200.383877159309  0.04932940038272143  \\
            200.51183621241202  0.04936477834204493  \\
            200.63979526551503  0.04940011590838027  \\
            200.76775431861805  0.049435415510640415  \\
            200.89571337172106  0.04947067891073105  \\
            201.02367242482407  0.049505907203550505  \\
            201.15163147792705  0.049541100816989765  \\
            201.27959053103007  0.049576259511932515  \\
            201.40754958413308  0.04961138238225509  \\
            201.5355086372361  0.0496464678548265  \\
            201.6634676903391  0.04968151368950842  \\
            201.7914267434421  0.04971651697915518  \\
            201.9193857965451  0.04975147414961383  \\
            202.0473448496481  0.049786380959724034  \\
            202.17530390275112  0.04982123250131816  \\
            202.30326295585414  0.049856023199221215  \\
            202.43122200895712  0.0498907468112509  \\
            202.55918106206013  0.04992543080578116  \\
            202.68714011516315  0.04996006651752778  \\
            202.81509916826616  0.04999462261027551  \\
            202.94305822136917  0.05002910636620729  \\
            203.07101727447218  0.050063524219213645  \\
            203.19897632757517  0.05009788175489272  \\
            203.32693538067818  0.05013218371055031  \\
            203.4548944337812  0.05016643397519978  \\
            203.5828534868842  0.05020063558956213  \\
            203.71081253998722  0.05023479074606596  \\
            203.8387715930902  0.05026890078884747  \\
            203.9667306461932  0.050302966213750536  \\
            204.09468969929623  0.05033698666832656  \\
            204.22264875239924  0.050370960951834624  \\
            204.35060780550225  0.05040488701524138  \\
            204.47856685860523  0.050438761961221115  \\
            204.60652591170825  0.05047258204415573  \\
            204.73448496481126  0.05050634267013473  \\
            204.86244401791427  0.05054003839695522  \\
            204.99040307101728  0.05057366293412196  \\
            205.1183621241203  0.05060720914284727  \\
            205.24632117722328  0.05064066903605111  \\
            205.3742802303263  0.05067409314086914  \\
            205.5022392834293  0.05070744158340925  \\
            205.63019833653232  0.05074069853881055  \\
            205.75815738963533  0.050773872276186904  \\
            205.8861164427383  0.050806969957022524  \\
            206.01407549584133  0.05083999763517207  \\
            206.14203454894434  0.050872960256860535  \\
            206.26999360204735  0.050905861660683345  \\
            206.39795265515036  0.05093870457760629  \\
            206.52591170825335  0.05097149063096558  \\
            206.65387076135636  0.05100422033646781  \\
            206.78182981445937  0.05103689310218995  \\
            206.90978886756238  0.05106950722857939  \\
            207.0377479206654  0.051102059908453894  \\
            207.1657069737684  0.05113454722700162  \\
            207.2936660268714  0.05116696416178112  \\
            207.4216250799744  0.05119930458272135  \\
            207.54958413307742  0.05123156125212166  \\
            207.67754318618043  0.05126372582465175  \\
            207.80550223928344  0.051295818367845025  \\
            207.93346129238643  0.05132784739265237  \\
            208.06142034548944  0.05135977919991927  \\
            208.18937939859245  0.05139162051815747  \\
            208.31733845169546  0.051423377141086635  \\
            208.44529750479848  0.05145505392763436  \\
            208.57325655790146  0.05148665480193614  \\
            208.70121561100447  0.05151818275333543  \\
            208.82917466410748  0.051549639836383554  \\
            208.9571337172105  0.05158102717083978  \\
            209.0850927703135  0.05161234494167129  \\
            209.21305182341652  0.05164359239905317  \\
            209.3410108765195  0.05167476785836844  \\
            209.46896992962252  0.051705868700208046  \\
            209.59692898272553  0.05173689137037083  \\
            209.72488803582854  0.051767831379863564  \\
            209.85284708893155  0.05179868330490094  \\
            209.98080614203454  0.05182944078690555  \\
            210.10876519513755  0.051860096532507935  \\
            210.23672424824056  0.05189064683175689  \\
            210.36468330134358  0.05192112552857901  \\
            210.4926423544466  0.05195151324788855  \\
            210.62060140754957  0.05198181136967026  \\
            210.74856046065258  0.05201202102143625  \\
            210.8765195137556  0.052042143078225855  \\
            211.0044785668586  0.05207217816260574  \\
            211.13243761996162  0.05210212664466984  \\
            211.26039667306463  0.0521319886420394  \\
            211.38835572616762  0.05216176401986293  \\
            211.51631477927063  0.05219145239081626  \\
            211.64427383237364  0.0522210531151025  \\
            211.77223288547665  0.05225056530045204  \\
            211.90019193857967  0.05227998780212257  \\
            212.02815099168265  0.05230931922289906  \\
            212.15611004478566  0.052338557913093796  \\
            212.28406909788868  0.05236770197054634  \\
            212.4120281509917  0.05239674924062353  \\
            212.5399872040947  0.052425697316219516  \\
            212.66794625719768  0.05245454353775573  \\
            212.7959053103007  0.052483284992361  \\
            212.9238643634037  0.05251192440009673  \\
            213.05182341650672  0.05254046362830285  \\
            213.17978246960973  0.052568904036059315  \\
            213.30774152271275  0.052597246722747154  \\
            213.43570057581573  0.052625492528048566  \\
            213.56365962891874  0.05265364203194682  \\
            213.69161868202175  0.052681695554726335  \\
            213.81957773512477  0.05270965315697259  \\
            213.94753678822778  0.05273751463957223  \\
            214.07549584133076  0.05276527954371297  \\
            214.20345489443378  0.05279294715088368  \\
            214.3314139475368  0.052820516482874315  \\
            214.4593730006398  0.05284798630177594  \\
            214.5873320537428  0.05287535510998074  \\
            214.7152911068458  0.052902621150182016  \\
            214.8432501599488  0.05292978240537419  \\
            214.97120921305182  0.05295683659885277  \\
            215.09916826615483  0.0529837811942144  \\
            215.22712731925785  0.05301061323237849  \\
            215.35508637236086  0.05303733131314551  \\
            215.48304542546384  0.053063938836565294  \\
            215.61100447856685  0.053090437524623474  \\
            215.73896353166987  0.053116828824741114  \\
            215.86692258477288  0.05314311390977475  \\
            215.9948816378759  0.053169293678016365  \\
            216.12284069097888  0.053195368753193396  \\
            216.2507997440819  0.053221339484468805  \\
            216.3787587971849  0.05324720594644092  \\
            216.5067178502879  0.053272967939143594  \\
            216.63467690339093  0.05329862498804612  \\
            216.7626359564939  0.05332417634405324  \\
            216.89059500959692  0.053349620983505194  \\
            217.01855406269993  0.05337495760817764  \\
            217.14651311580295  0.053400184645281734  \\
            217.27447216890596  0.053425300247464044  \\
            217.40243122200897  0.05345030229280666  \\
            217.53039027511196  0.05347518838482707  \\
            217.65834932821497  0.053499955852478284  \\
            217.78630838131798  0.053524602700449654  \\
            217.914267434421  0.05354912824437713  \\
            218.042226487524  0.05357353376755532  \\
            218.170185540627  0.053597821771894406  \\
            218.29814459373  0.05362199446003797  \\
            218.426103646833  0.05364605373536293  \\
            218.55406269993603  0.05367000120197959  \\
            218.68202175303904  0.053693838164731576  \\
            218.80998080614202  0.05371756562919595  \\
            218.93793985924503  0.05374118430168307  \\
            219.06589891234805  0.05376469458923672  \\
            219.19385796545106  0.053788096599633996  \\
            219.32181701855407  0.05381139014138539  \\
            219.44977607165708  0.05383457472373474  \\
            219.57773512476007  0.053857649556659275  \\
            219.70569417786308  0.05388061355086956  \\
            219.8336532309661  0.053903465317809554  \\
            219.9616122840691  0.05392620316965656  \\
            220.08957133717212  0.053948825119321246  \\
            220.2175303902751  0.05397132888044765  \\
            220.3454894433781  0.053993720122417266  \\
            220.47344849648113  0.05401599860865221  \\
            220.60140754958414  0.05403816434684417  \\
            220.72936660268715  0.05406021924772145  \\
            220.85732565579013  0.05408216492678229  \\
            220.98528470889315  0.054104002704294926  \\
            221.11324376199616  0.054125733605297585  \\
            221.24120281509917  0.05414735835959846  \\
            221.36916186820218  0.054168877401775714  \\
            221.4971209213052  0.05419029087117749  \\
            221.62507997440818  0.05421159861192194  \\
            221.7530390275112  0.05423280017289717  \\
            221.8809980806142  0.05425389480776126  \\
            222.00895713371722  0.05427488147494228  \\
            222.13691618682023  0.05429575883763827  \\
            222.2648752399232  0.05431652526381726  \\
            222.39283429302623  0.05433717882621725  \\
            222.52079334612924  0.05435771730234622  \\
            222.64875239923225  0.05437813817448214  \\
            222.77671145233526  0.05439843857936968  \\
            222.90467050543825  0.05441861477713188  \\
            223.03262955854126  0.054438669111825475  \\
            223.16058861164427  0.05445860373960786  \\
            223.28854766474728  0.054478420562163406  \\
            223.4165067178503  0.054498121226703444  \\
            223.5444657709533  0.05451770712596632  \\
            223.6724248240563  0.05453717939821735  \\
            223.8003838771593  0.05455653892724886  \\
            223.92834293026232  0.05457578634238012  \\
            224.05630198336533  0.0545949220184574  \\
            224.18426103646834  0.05461394607585397  \\
            224.31222008957133  0.05463285838047006  \\
            224.44017914267434  0.054651658543732905  \\
            224.56813819577735  0.05467034592259671  \\
            224.69609724888036  0.05468891961954266  \\
            224.82405630198338  0.05470737848257895  \\
            224.95201535508636  0.05472572110524072  \\
            225.07997440818937  0.05474394582659014  \\
            225.20793346129238  0.05476205073121632  \\
            225.3358925143954  0.0547800333958864  \\
            225.4638515674984  0.054797892410916246  \\
            225.59181062060142  0.05481562984693809  \\
            225.7197696737044  0.05483324745576101  \\
            225.84772872680742  0.05485074676158945  \\
            225.97568777991043  0.054868129061023126  \\
            226.10364683301344  0.054885395423057065  \\
            226.23160588611645  0.054902546689081566  \\
            226.35956493921944  0.05491958347288227  \\
            226.48752399232245  0.0549365061606401  \\
            226.61548304542546  0.054953314910931285  \\
            226.74344209852848  0.054970009654727356  \\
            226.8714011516315  0.054986590095395145  \\
            226.99936020473447  0.05500305570869678  \\
            227.12731925783748  0.0550194057427897  \\
            227.2552783109405  0.05503563921822665  \\
            227.3832373640435  0.05505175492795565  \\
            227.51119641714652  0.05506775143732007  \\
            227.63915547024953  0.05508362708405852  \\
            227.76711452335252  0.05509937997830496  \\
            227.89507357645553  0.05511500739022104  \\
            228.02303262955854  0.055130509892645056  \\
            228.15099168266156  0.0551458899290523  \\
            228.27895073576457  0.05516114933429984  \\
            228.40690978886755  0.0551762897039136  \\
            228.53486884197056  0.05519131239408843  \\
            228.66282789507358  0.055206218521688076  \\
            228.7907869481766  0.055221008964245144  \\
            228.9187460012796  0.05523568435996118  \\
            229.04670505438258  0.055250245107706604  \\
            229.1746641074856  0.05526469136702074  \\
            229.3026231605886  0.0552790230581118  \\
            229.43058221369162  0.055293239861856885  \\
            229.55854126679463  0.05530734121980201  \\
            229.68650031989765  0.05532132633416208  \\
            229.81445937300063  0.055335194167820886  \\
            229.94241842610364  0.05534894344433113  \\
            230.07037747920666  0.055362572647914395  \\
            230.19833653230967  0.05537608002346117  \\
            230.32629558541268  0.05538946357653084  \\
            230.45425463851566  0.05540272057091903  \\
            230.58221369161868  0.05541585316509448  \\
            230.7101727447217  0.05542886349788624  \\
            230.8381317978247  0.05544175340397437  \\
            230.9660908509277  0.05545452447937464  \\
            231.0940499040307  0.05546717808143849  \\
            231.2220089571337  0.05547971532885304  \\
            231.34996801023672  0.0554921371016411  \\
            231.47792706333973  0.05550444404116118  \\
            231.60588611644275  0.05551663655010742  \\
            231.73384516954576  0.055528714792509704  \\
            231.86180422264874  0.05554067869373356  \\
            231.98976327575176  0.05555252794048021  \\
            232.11772232885477  0.055564261980786574  \\
            232.24568138195778  0.055575880024025234  \\
            232.3736404350608  0.05558738104090446  \\
            232.50159948816378  0.05559876376346821  \\
            232.6295585412668  0.05561002668509611  \\
            232.7575175943698  0.0556211680605035  \\
            232.8854766474728  0.055632185646377195  \\
            233.01343570057583  0.055643078317070584  \\
            233.1413947536788  0.055653849054062655  \\
            233.26935380678182  0.055664499946270894  \\
            233.39731285988483  0.055675032795456866  \\
            233.52527191298785  0.05568544911622614  \\
            233.65323096609086  0.05569575013602834  \\
            233.78119001919387  0.055705936795157125  \\
            233.90914907229686  0.055716009746750214  \\
            234.03710812539987  0.055725969356789314  \\
            234.16506717850288  0.055735815704100224  \\
            234.2930262316059  0.05574554858035274  \\
            234.4209852847089  0.05575516749006072  \\
            234.5489443378119  0.05576467165058206  \\
            234.6769033909149  0.05577405999211867  \\
            234.8048624440179  0.05578333115771653  \\
            234.93282149712093  0.05579248350326564  \\
            235.06078055022394  0.05580151509750004  \\
            235.18873960332692  0.05581042310815451  \\
            235.31669865642993  0.055819210091736564  \\
            235.44465770953295  0.0558278789329459  \\
            235.57261676263596  0.05583643170337836  \\
            235.70057581573897  0.05584487011000874  \\
            235.82853486884198  0.05585319549519081  \\
            235.95649392194497  0.055861408836657356  \\
            236.08445297504798  0.05586951074752007  \\
            236.212412028151  0.055877501476269686  \\
            236.340371081254  0.05588538090677587  \\
            236.46833013435702  0.05589314855828728  \\
            236.59628918746  0.055900803585431556  \\
            236.724248240563  0.05590834477821529  \\
            236.85220729366603  0.05591577056202408  \\
            236.98016634676904  0.055923078997622465  \\
            237.10812539987205  0.0559302674403252  \\
            237.23608445297504  0.055937334929345994  \\
            237.36404350607805  0.05594428567650613  \\
            237.49200255918106  0.05595112216836782  \\
            237.61996161228407  0.055957846423691227  \\
            237.74792066538708  0.05596445999343446  \\
            237.8758797184901  0.05597096396075361  \\
            238.00383877159308  0.055977358941002656  \\
            238.1317978246961  0.05598364508173359  \\
            238.2597568777991  0.055989822062696336  \\
            238.38771593090212  0.055995889095838754  \\
            238.51567498400513  0.05600184492530668  \\
            238.64363403710811  0.056007687827443885  \\
            238.77159309021113  0.0560134156107921  \\
            238.89955214331414  0.05601902518023208  \\
            239.02751119641715  0.056024517746649384  \\
            239.15547024952016  0.05602989728987096  \\
            239.28342930262315  0.05603516635339669  \\
            239.41138835572616  0.05604032687636099  \\
            239.53934740882917  0.056045380193532855  \\
            239.66730646193218  0.05605032703531582  \\
            239.7952655150352  0.05605516752774795  \\
            239.9232245681382  0.05605990119250189  \\
            240.0511836212412  0.05606452694688484  \\
            240.1791426743442  0.056069043103838534  \\
            240.30710172744722  0.056073447371939276  \\
            240.43506078055023  0.05607773658807027  \\
            240.56301983365324  0.056081911085861275  \\
            240.69097888675623  0.05608597522654637  \\
            240.81893793985924  0.056089931840573565  \\
            240.94689699296225  0.05609378296200798  \\
            241.07485604606526  0.05609752982853187  \\
            241.20281509916828  0.05610117288144457  \\
            241.33077415227126  0.05610471176566255  \\
            241.45873320537427  0.05610814532971939  \\
            241.58669225847729  0.05611147162576579  \\
            241.7146513115803  0.056114687909569534  \\
            241.8426103646833  0.05611779123195598  \\
            241.97056941778632  0.05612078487047745  \\
            242.0985284708893  0.05612367302693065  \\
            242.22648752399232  0.05612645835272025  \\
            242.35444657709533  0.056129142113923426  \\
            242.48240563019834  0.05613172419128986  \\
            242.61036468330136  0.05613420308024176  \\
            242.73832373640434  0.05613657589087385  \\
            242.86628278950735  0.0561388386480797  \\
            242.99424184261036  0.05614099286421857  \\
            243.12220089571338  0.05614304341613711  \\
            243.2501599488164  0.056144993289572516  \\
            243.37811900191937  0.05614684364890915  \\
            243.50607805502239  0.05614859383717848  \\
            243.6340371081254  0.05615024137605915  \\
            243.7619961612284  0.056151782101125015  \\
            243.88995521433142  0.056153215863567224  \\
            244.01791426743443  0.05615454837249465  \\
            244.14587332053742  0.056155782788764576  \\
            244.27383237364043  0.05615691894957145  \\
            244.40179142674344  0.056157953368446964  \\
            244.52975047984646  0.05615888151291254  \\
            244.65770953294947  0.056159707454072186  \\
            244.78566858605245  0.0561604357752732  \\
            244.91362763915546  0.05616106778616026  \\
            245.04158669225848  0.05616160152412408  \\
            245.1695457453615  0.056162032052543436  \\
            245.2975047984645  0.056162359346644944  \\
            245.42546385156749  0.05616258894711404  \\
            245.5534229046705  0.056162723590760376  \\
            245.6813819577735  0.0561627627923356  \\
            245.80934101087652  0.05616270284453332  \\
            245.93730006397954  0.056162539950615195  \\
            246.06525911708255  0.05616227876342446  \\
            246.19321817018553  0.05616192339698567  \\
            246.32117722328854  0.05616147479444672  \\
            246.44913627639156  0.05616093072804208  \\
            246.57709532949457  0.05616028635598472  \\
            246.70505438259758  0.05615954277350624  \\
            246.83301343570056  0.05615870522869468  \\
            246.96097248880358  0.05615777604446602  \\
            247.0889315419066  0.05615675442566101  \\
            247.2168905950096  0.056155636464010346  \\
            247.3448496481126  0.05615441925944426  \\
            247.4728087012156  0.05615310777698283  \\
            247.6007677543186  0.056151705671787774  \\
            247.72872680742162  0.0561502135349426  \\
            247.85668586052464  0.05614862889345266  \\
            247.98464491362765  0.05614694713026486  \\
            248.11260396673066  0.05614517034703699  \\
            248.24056301983364  0.056143303414573194  \\
            248.36852207293666  0.05614134826287183  \\
            248.49648112603967  0.05613930381245126  \\
            248.62444017914268  0.05613716601331391  \\
            248.7523992322457  0.05613493296322438  \\
            248.88035828534868  0.05613260972954124  \\
            249.0083173384517  0.056130199531812565  \\
            249.1362763915547  0.056127702635292376  \\
            249.26423544465771  0.05612511635094055  \\
            249.39219449776073  0.05612243643173562  \\
            249.5201535508637  0.05611966583190887  \\
            249.64811260396672  0.05611680899565878  \\
            249.77607165706974  0.05611386748257462  \\
            249.90403071017275  0.05611083995395669  \\
            250.03198976327576  0.05610772229381657  \\
            250.15994881637877  0.05610451363109016  \\
            250.28790786948176  0.05610121896159968  \\
            250.41586692258477  0.056097841087965075  \\
            250.54382597568778  0.05609437997142968  \\
            250.6717850287908  0.056090832731860205  \\
            250.7997440818938  0.05608719563791248  \\
            250.9277031349968  0.056083472300437406  \\
            251.0556621880998  0.056079666713913665  \\
            251.18362124120281  0.056075780088466566  \\
            251.31158029430583  0.0560718108505083  \\
            251.43953934740884  0.056067754909112234  \\
            251.56749840051182  0.05606361240003257  \\
            251.69545745361484  0.05605938811320328  \\
            251.82341650671785  0.056055084455790216  \\
            251.95137555982086  0.056050701109513074  \\
            252.07933461292387  0.05604623503064547  \\
            252.20729366602689  0.05604168315171724  \\
            252.33525271912987  0.056037049517215456  \\
            252.46321177223288  0.056032337678235844  \\
            252.5911708253359  0.0560275485195886  \\
            252.7191298784389  0.05602268025943508  \\
            252.84708893154192  0.05601772893580522  \\
            252.9750479846449  0.056012695617853575  \\
            253.10300703774791  0.056007584792550504  \\
            253.23096609085093  0.056002398494738995  \\
            253.35892514395394  0.055997136151928625  \\
            253.48688419705695  0.05599179458953958  \\
            253.61484325015994  0.055986371531921084  \\
            253.74280230326295  0.05598087122863164  \\
            253.87076135636596  0.055975296810873376  \\
            253.99872040946897  0.05596964886230742  \\
            254.12667946257199  0.05596392541905389  \\
            254.254638515675  0.055958122758608404  \\
            254.38259756877798  0.055952242766919166  \\
            254.510556621881  0.05594628956342669  \\
            254.638515674984  0.05594026483423273  \\
            254.76647472808702  0.055934167778110166  \\
            254.89443378119003  0.05592799514221749  \\
            255.02239283429302  0.05592174550249804  \\
            255.15035188739603  0.05591542313273391  \\
            255.27831094049904  0.05590903076730673  \\
            255.40626999360205  0.05590256871382361  \\
            255.53422904670506  0.05589603485311719  \\
            255.66218809980805  0.05588942581363072  \\
            255.79014715291106  0.055882744139703185  \\
            255.91810620601407  0.05587599354578124  \\
            256.0460652591171  0.055869175409779086  \\
            256.17402431222007  0.05586228876362803  \\
            256.3019833653231  0.05585533037862265  \\
            256.4299424184261  0.055848299531454114  \\
            256.55790147152914  0.055841200345945814  \\
            256.6858605246321  0.05583403525445365  \\
            256.8138195777351  0.05582680445159573  \\
            256.94177863083814  0.055819505894252386  \\
            257.0697376839411  0.055812136462626526  \\
            257.19769673704417  0.05580469865940203  \\
            257.32565579014715  0.05579719597670498  \\
            257.45361484325014  0.055789629796329045  \\
            257.5815738963532  0.055781999388488594  \\
            257.70953294945616  0.05577430193119057  \\
            257.8374920025592  0.05576653606914101  \\
            257.9654510556622  0.05575870557741124  \\
            258.09341010876517  0.055750813049308776  \\
            258.2213691618682  0.05574285910442576  \\
            258.3493282149712  0.05573484238863902  \\
            258.47728726807424  0.05572675984671713  \\
            258.6052463211772  0.05571861207370753  \\
            258.7332053742802  0.055710402750926404  \\
            258.86116442738324  0.05570213386758039  \\
            258.9891234804862  0.05569380558344427  \\
            259.11708253358927  0.05568541622886095  \\
            259.24504158669225  0.05567696293159234  \\
            259.3730006397953  0.05566844735206127  \\
            259.5009596928983  0.0556598728387463  \\
            259.62891874600126  0.0556512410652101  \\
            259.7568777991043  0.0556425520220759  \\
            259.8848368522073  0.05563380401702758  \\
            260.0127959053103  0.055624994366357663  \\
            260.1407549584133  0.05561612488727999  \\
            260.2687140115163  0.05560719874626178  \\
            260.39667306461934  0.05559821756318704  \\
            260.5246321177223  0.05558918142045805  \\
            260.65259117082536  0.05558008886299539  \\
            260.78055022392834  0.055570937273520166  \\
            260.9085092770313  0.05556172779910472  \\
            261.03646833013437  0.05555246361120718  \\
            261.16442738323735  0.055543146499321634  \\
            261.2923864363404  0.055533776857465224  \\
            261.4203454894434  0.05552435368417818  \\
            261.54830454254636  0.055514874620526455  \\
            261.6762635956494  0.055505339257745465  \\
            261.8042226487524  0.05549575073255809  \\
            261.9321817018554  0.05548611118191595  \\
            262.0601407549584  0.055476421484114566  \\
            262.1880998080614  0.05546668125879335  \\
            262.31605886116444  0.05545688886693563  \\
            262.4440179142674  0.055447042229303196  \\
            262.57197696737046  0.05543714340557238  \\
            262.69993602047344  0.055427195039016504  \\
            262.8278950735764  0.05541719861556661  \\
            262.95585412667947  0.055407154492914  \\
            263.08381317978245  0.055397061900510226  \\
            263.2117722328855  0.05538691893487993  \\
            263.3397312859885  0.05537672453242558  \\
            263.4676903390915  0.055366481413485845  \\
            263.5956493921945  0.05535619174640527  \\
            263.7236084452975  0.055345856694496424  \\
            263.8515674984005  0.05533547641603995  \\
            263.9795265515035  0.055325050064284544  \\
            264.10748560460655  0.055314575784179254  \\
            264.23544465770954  0.055304052942286616  \\
            264.3634037108125  0.05529348418570711  \\
            264.49136276391556  0.05528287150460104  \\
            264.61932181701854  0.055272215999617964  \\
            264.7472808701216  0.05526151788189664  \\
            264.87523992322457  0.055250776473065095  \\
            265.00319897632755  0.05523999020517734  \\
            265.1311580294306  0.055229157946444875  \\
            265.2591170825336  0.055218282066662766  \\
            265.3870761356366  0.055207364580100816  \\
            265.5150351887396  0.05519640671911176  \\
            265.6429942418426  0.055185408934131326  \\
            265.7709532949456  0.055174370893678215  \\
            265.8989123480486  0.05516329148435411  \\
            266.02687140115165  0.05515216904628791  \\
            266.15483045425464  0.05514100469273614  \\
            266.2827895073576  0.05512980067703252  \\
            266.41074856046066  0.05511855849664722  \\
            266.53870761356364  0.055107278966738976  \\
            266.6666666666667  0.055095962220155066  \\
            266.79462571976967  0.05508460770743134  \\
            266.92258477287265  0.05507321419679222  \\
            267.0505438259757  0.05506178051636497  \\
            267.1785028790787  0.05505030857811344  \\
            267.3064619321817  0.05503880024784199  \\
            267.4344209852847  0.05502725677573392  \\
            267.56238003838774  0.05501567882134297  \\
            267.6903390914907  0.05500406645359339  \\
            267.8182981445937  0.054992419150779875  \\
            267.94625719769675  0.05498073580056761  \\
            268.07421625079974  0.0549690153532788  \\
            268.2021753039028  0.05495725961155109  \\
            268.33013435700576  0.05494547030935397  \\
            268.45809341010875  0.05493364864687126  \\
            268.5860524632118  0.054921795317598436  \\
            268.71401151631477  0.05490991050834246  \\
            268.8419705694178  0.05489799389922186  \\
            268.9699296225208  0.05488604466366675  \\
            269.0978886756238  0.054874061584500027  \\
            269.2258477287268  0.05486204557610977  \\
            269.3538067818298  0.054849998459607016  \\
            269.48176583493284  0.05483792151787943  \\
            269.6097248880358  0.05482581560352328  \\
            269.7376839411388  0.05481368113884338  \\
            269.86564299424185  0.0548015181158531  \\
            269.99360204734484  0.05478932609627442  \\
            270.1215611004479  0.054777104211537864  \\
            270.24952015355086  0.05476485163674198  \\
            270.37747920665385  0.05475256994338354  \\
            270.5054382597569  0.054740260605618506  \\
            270.63339731285987  0.05472792470383998  \\
            270.7613563659629  0.05471556295727427  \\
            270.8893154190659  0.05470317572398095  \\
            271.0172744721689  0.05469076300085281  \\
            271.1452335252719  0.05467832442361585  \\
            271.2731925783749  0.054665859266829334  \\
            271.40115163147794  0.05465336674812752  \\
            271.5291106845809  0.05464084822119169  \\
            271.65706973768397  0.05462830506801305  \\
            271.78502879078695  0.05461573831809961  \\
            271.91298784388994  0.05460314870192645  \\
            272.040946896993  0.05459053665093578  \\
            272.16890595009596  0.0545779022975369  \\
            272.296865003199  0.054565245475106224  \\
            272.424824056302  0.05455256571798728  \\
            272.55278310940497  0.05453986223444992  \\
            272.680742162508  0.05452713528445162  \\
            272.808701215611  0.054514386346308875  \\
            272.93666026871404  0.0545016164896015  \\
            273.064619321817  0.05448882654033032  \\
            273.19257837492  0.05447601708091714  \\
            273.32053742802304  0.05446318845020483  \\
            273.448496481126  0.05445034074345724  \\
            273.57645553422907  0.05443747381235924  \\
            273.70441458733205  0.054424587265016734  \\
            273.83237364043504  0.05441168043835078  \\
            273.9603326935381  0.05439875368991834  \\
            274.08829174664106  0.054385808339087856  \\
            274.2162507997441  0.05437284534055644  \\
            274.3442098528471  0.05435986545452279  \\
            274.47216890595007  0.05434686924668725  \\
            274.6001279590531  0.05433385708825175  \\
            274.7280870121561  0.05432082915591984  \\
            274.85604606525914  0.05430778543189668  \\
            274.9840051183621  0.05429472570388905  \\
            275.1119641714651  0.054281649565105325  \\
            275.23992322456814  0.05426855662938186  \\
            275.36788227767113  0.05425544802261424  \\
            275.49584133077417  0.054242324700515904  \\
            275.62380038387715  0.05422918743468147  \\
            275.7517594369802  0.05421603684522647  \\
            275.8797184900832  0.054202873400787374  \\
            276.00767754318616  0.05418969741852157  \\
            276.1356365962892  0.05417650906410736  \\
            276.2635956493922  0.05416330835174401  \\
            276.3915547024952  0.054150095144151665  \\
            276.5195137555982  0.05413686915257143  \\
            276.6474728087012  0.05412363005335339  \\
            276.77543186180424  0.05411037878572468  \\
            276.9033909149072  0.05409711620945187  \\
            277.03134996801026  0.05408384302020559  \\
            277.15930902111324  0.05407055979944277  \\
            277.28726807421623  0.05405726701440666  \\
            277.41522712731927  0.05404396501812685  \\
            277.54318618042225  0.0540306540494192  \\
            277.6711452335253  0.05401733423288595  \\
            277.7991042866283  0.05400400557891562  \\
            277.92706333973126  0.05399066798368308  \\
            278.0550223928343  0.05397732122171142  \\
            278.1829814459373  0.053963965252898476  \\
            278.3109404990403  0.05395060102887066  \\
            278.4388995521433  0.05393722921965875  \\
            278.5668586052463  0.0539238504128884  \\
            278.69481765834934  0.05391046511378016  \\
            278.8227767114523  0.053897073745149494  \\
            278.95073576455536  0.053883676647406745  \\
            279.07869481765835  0.053870274078557163  \\
            279.20665387076133  0.053856866214200896  \\
            279.33461292386437  0.05384345314753297  \\
            279.46257197696735  0.05383003488934336  \\
            279.5905310300704  0.053816611368016874  \\
            279.7184900831734  0.05380318242124422  \\
            279.8464491362764  0.05378974853356191  \\
            279.9744081893794  0.05377631040135493  \\
            280.1023672424824  0.05376286856203707  \\
            280.2303262955854  0.05374942349725144  \\
            280.3582853486884  0.0537359756328705  \\
            280.48624440179145  0.05372252533899598  \\
            280.61420345489444  0.05370907292995897  \\
            280.7421625079974  0.053695618664319864  \\
            280.87012156110046  0.05368216274486838  \\
            280.99808061420345  0.05366870531862356  \\
            281.1260396673065  0.053655246476833764  \\
            281.25399872040947  0.053641786254976676  \\
            281.38195777351245  0.05362832463275929  \\
            281.5099168266155  0.053614861688926006  \\
            281.6378758797185  0.05360139806634544  \\
            281.7658349328215  0.05358793423019973  \\
            281.8937939859245  0.05357447060819415  \\
            282.0217530390275  0.053561007593975495  \\
            282.1497120921305  0.053547545547132175  \\
            282.2776711452335  0.053534084793194193  \\
            282.40563019833655  0.0535206256236331  \\
            282.53358925143954  0.05350716829586205  \\
            282.6615483045425  0.05349371303323577  \\
            282.78950735764556  0.05348026002505055  \\
            282.91746641074855  0.053466809426544304  \\
            283.0454254638516  0.05345336135889649  \\
            283.17338451695457  0.053439915909228156  \\
            283.30134357005755  0.0534264731319184  \\
            283.4293026231606  0.05341303332548025  \\
            283.5572616762636  0.053399596941952544  \\
            283.6852207293666  0.05338616433930207  \\
            283.8131797824696  0.053372735858432545  \\
            283.94113883557264  0.05335931182318451  \\
            284.0690978886756  0.05334589254033542  \\
            284.1970569417786  0.05333247829959959  \\
            284.32501599488165  0.05331906937362821  \\
            284.45297504798464  0.05330566601800934  \\
            284.5809341010877  0.053292268471267924  \\
            284.70889315419066  0.05327887695486579  \\
            284.83685220729365  0.053265491673201645  \\
            284.9648112603967  0.05325211281361102  \\
            285.09277031349967  0.053238740546366396  \\
            285.2207293666027  0.053225375024677064  \\
            285.3486884197057  0.053212016384689254  \\
            285.4766474728087  0.05319866486482928  \\
            285.6046065259117  0.05318532083548317  \\
            285.7325655790147  0.05317198455613116  \\
            285.86052463211774  0.05315865629048516  \\
            285.98848368522073  0.05314533629750384  \\
            286.1164427383237  0.05313202483139266  \\
            286.24440179142675  0.05311872214160384  \\
            286.37236084452974  0.053105428472836405  \\
            286.5003198976328  0.05309214406503613  \\
            286.62827895073576  0.053078869153395575  \\
            286.75623800383875  0.05306560396835405  \\
            286.8841970569418  0.053052348735597686  \\
            287.01215611004477  0.05303910367605936  \\
            287.1401151631478  0.05302586900591872  \\
            287.2680742162508  0.05301264493660221  \\
            287.3960332693538  0.052999431674783035  \\
            287.5239923224568  0.052986229422381174  \\
            287.6519513755598  0.0529730383765634  \\
            287.77991042866284  0.05295985872974323  \\
            287.90786948176583  0.05294669072635794  \\
            288.03582853486887  0.05293353485562726  \\
            288.16378758797185  0.05292039123655503  \\
            288.29174664107484  0.05290726004784875  \\
            288.4197056941779  0.05289414147008622  \\
            288.54766474728086  0.05288103568571556  \\
            288.6756238003839  0.05286794287905517  \\
            288.8035828534869  0.052854863236293737  \\
            288.93154190658987  0.05284179694549026  \\
            289.0595009596929  0.05282874419657403  \\
            289.1874600127959  0.052815705181344645  \\
            289.31541906589894  0.05280268009347199  \\
            289.4433781190019  0.05278966912849626  \\
            289.5713371721049  0.05277667248382793  \\
            289.69929622520795  0.05276369035874776  \\
            289.82725527831093  0.05275072295440687  \\
            289.95521433141397  0.05273777047382661  \\
            290.08317338451695  0.05272483312189867  \\
            290.21113243761994  0.052711911105385  \\
            290.339091490723  0.05269900463291788  \\
            290.46705054382596  0.05268611391499988  \\
            290.595009596929  0.052673239164003856  \\
            290.722968650032  0.05266038059417298  \\
            290.85092770313497  0.052647538421620704  \\
            290.978886756238  0.05263471286433078  \\
            291.106845809341  0.052621904142157276  \\
            291.23480486244404  0.052609112476824524  \\
            291.362763915547  0.05259633809192719  \\
            291.49072296865  0.05258358124386418  \\
            291.61868202175305  0.052570842575289094  \\
            291.74664107485603  0.05255812219306298  \\
            291.87460012795907  0.05254542015193012  \\
            292.00255918106205  0.052532736515630354  \\
            292.1305182341651  0.05252007135689913  \\
            292.2584772872681  0.05250742475746746  \\
            292.38643634037106  0.05249479680806192  \\
            292.5143953934741  0.052482187608404694  \\
            292.6423544465771  0.05246959726721352  \\
            292.7703134996801  0.05245702590220173  \\
            292.8982725527831  0.05244447364007821  \\
            293.0262316058861  0.052431940616547455  \\
            293.15419065898914  0.05241942697630951  \\
            293.2821497120921  0.05240693287306002  \\
            293.41010876519516  0.0523944584694902  \\
            293.53806781829815  0.052382003937286835  \\
            293.66602687140113  0.0523695694571323  \\
            293.79398592450417  0.05235715521870454  \\
            293.92194497760715  0.05234476142067709  \\
            294.0499040307102  0.05233238827071904  \\
            294.1778630838132  0.05232003598549508  \\
            294.30582213691616  0.05230770479066548  \\
            294.4337811900192  0.05229539492088606  \\
            294.5617402431222  0.05228310661980824  \\
            294.6896992962252  0.05227084014007902  \\
            294.8176583493282  0.05225859574334098  \\
            294.9456174024312  0.05224637370023225  \\
            295.07357645553424  0.05223417429225346  \\
            295.2015355086372  0.05222199813367435  \\
            295.32949456174026  0.05220984547833352  \\
            295.45745361484325  0.05219771626261876  \\
            295.58541266794623  0.052185610438336  \\
            295.71337172104927  0.052173527972709376  \\
            295.84133077415225  0.05216146884838121  \\
            295.9692898272553  0.05214943306341201  \\
            296.0972488803583  0.05213742063128045  \\
            296.2252079334613  0.052125431580883425  \\
            296.3531669865643  0.052113465956536015  \\
            296.4811260396673  0.052101523817971444  \\
            296.60908509277033  0.05208960524034116  \\
            296.7370441458733  0.052077710314214785  \\
            296.86500319897635  0.05206583914558013  \\
            296.99296225207934  0.05205399185584319  \\
            297.1209213051823  0.052042168581828155  \\
            297.24888035828536  0.05203036947577737  \\
            297.37683941138835  0.052018594705351424  \\
            297.5047984644914  0.05200684445362903  \\
            297.63275751759437  0.05199511891910713  \\
            297.76071657069735  0.05198341831570083  \\
            297.8886756238004  0.051971742872743434  \\
            298.0166346769034  0.05196009283498643  \\
            298.1445937300064  0.05194846846259948  \\
            298.2725527831094  0.05193687003117046  \\
            298.4005118362124  0.051925297831705394  \\
            298.52847088931543  0.051913752170628526  \\
            298.6564299424184  0.05190223336978227  \\
            298.78438899552145  0.05189074192066894  \\
            298.91234804862444  0.051879278330098796  \\
            299.0403071017274  0.05186784243930194  \\
            299.16826615483046  0.0518564340990439  \\
            299.29622520793345  0.051845053181017245  \\
            299.4241842610365  0.05183369957784163  \\
            299.55214331413947  0.051822373203063814  \\
            299.68010236724245  0.05181107399115761  \\
            299.8080614203455  0.05179980189752389  \\
            299.9360204734485  0.05178855689849065  \\
            300.0639795265515  0.05177733899131293  \\
            300.1919385796545  0.05176614819417287  \\
            300.31989763275755  0.05175498454617967  \\
            300.44785668586053  0.05174384810736961  \\
            300.5758157389635  0.051732738958706066  \\
            300.70377479206655  0.05172165720207946  \\
            300.83173384516954  0.051710602960307335  \\
            300.9596928982726  0.051699576377134265  \\
            301.08765195137556  0.051688577617231946  \\
            301.21561100447855  0.05167760686619911  \\
            301.3435700575816  0.05166666433056161  \\
            301.47152911068457  0.051655750237772344  \\
            301.5994881637876  0.051644864836211286  \\
            301.7274472168906  0.051634008395185525  \\
            301.8554062699936  0.051623181204929196  \\
            301.9833653230966  0.051612383576603506  \\
            302.1113243761996  0.05160161584229678  \\
            302.23928342930265  0.051590878355024364  \\
            302.36724248240563  0.0515801714930359  \\
            302.4952015355086  0.05156949597469606  \\
            302.62316058861165  0.05155885160485451  \\
            302.75111964171464  0.05154823814492319  \\
            302.8790786948177  0.051537655381876164  \\
            303.00703774792066  0.05152710312824965  \\
            303.13499680102365  0.051516581222142005  \\
            303.2629558541267  0.05150608952721368  \\
            303.39091490722967  0.05149562793268733  \\
            303.5188739603327  0.0514851963533477  \\
            303.6468330134357  0.05147479472954171  \\
            303.7747920665387  0.05146442302717837  \\
            303.9027511196417  0.05145408123772887  \\
            304.0307101727447  0.05144376937822653  \\
            304.15866922584775  0.05143348749126677  \\
            304.28662827895073  0.05142323564500722  \\
            304.41458733205377  0.05141301393316757  \\
            304.54254638515675  0.05140282247502971  \\
            304.67050543825974  0.05139266141543764  \\
            304.7984644913628  0.051382530924797484  \\
            304.92642354446576  0.05137243119907754  \\
            305.0543825975688  0.051362362459808214  \\
            305.1823416506718  0.05135232495408207  \\
            305.3103007037748  0.05134231895455379  \\
            305.4382597568778  0.0513323447594402  \\
            305.5662188099808  0.05132240269252027  \\
            305.69417786308384  0.051312493103135126  \\
            305.8221369161868  0.05130261636618799  \\
            305.9500959692898  0.05129277408197704  \\
            306.07805502239285  0.05128296536006162  \\
            306.20601407549583  0.05127318958158258  \\
            306.33397312859887  0.05126344664054524  \\
            306.46193218170185  0.05125373644498332  \\
            306.58989123480484  0.05124405891695886  \\
            306.7178502879079  0.051234413992562275  \\
            306.84580934101086  0.05122480162191235  \\
            306.9737683941139  0.05121522176915622  \\
            307.1017274472169  0.0512056744124694  \\
            307.2296865003199  0.051196159544055736  \\
            307.3576455534229  0.051186677170147445  \\
            307.4856046065259  0.05117722731100513  \\
            307.61356365962894  0.05116781000091772  \\
            307.7415227127319  0.05115842528820253  \\
            307.8694817658349  0.05114907323520523  \\
            307.99744081893795  0.05113975391829983  \\
            308.12539987204093  0.05113046742788874  \\
            308.25335892514397  0.051121213868402696  \\
            308.38131797824695  0.05111199335830082  \\
            308.50927703135  0.05110280603007058  \\
            308.637236084453  0.05109365203022781  \\
            308.76519513755596  0.0510845315193167  \\
            308.893154190659  0.05107544467190981  \\
            309.021113243762  0.051066391676608064  \\
            309.14907229686503  0.05105737273604073  \\
            309.277031349968  0.05104838806686545  \\
            309.404990403071  0.051039437899768225  \\
            309.53294945617404  0.051030523915647864  \\
            309.660908509277  0.05102164621872871  \\
            309.78886756238006  0.051012803804042765  \\
            309.91682661548305  0.05100399641367877  \\
            310.04478566858603  0.05099522381831883  \\
            310.17274472168907  0.050986485817238476  \\
            310.30070377479205  0.0509777822383066  \\
            310.4286628278951  0.050969112937985506  \\
            310.5566218809981  0.05096047780133086  \\
            310.68458093410106  0.05095187674199173  \\
            310.8125399872041  0.050943309702210594  \\
            310.9404990403071  0.050934776652823296  \\
            311.06845809341013  0.05092627759325907  \\
            311.1964171465131  0.05091781255154055  \\
            311.3243761996161  0.05090938158428375  \\
            311.45233525271914  0.050900984776698084  \\
            311.5802943058221  0.050892622242586345  \\
            311.70825335892516  0.050884294124344726  \\
            311.83621241202815  0.0508760005929628  \\
            311.96417146513113  0.05086774184802354  \\
            312.09213051823417  0.0508595181177033  \\
            312.22008957133716  0.05085132965877183  \\
            312.3480486244402  0.05084317675659226  \\
            312.4760076775432  0.050835059725121125  \\
            312.6039667306462  0.05082697890690833  \\
            312.7319257837492  0.05081893467309718  \\
            312.8598848368522  0.05081092742342439  \\
            312.98784388995523  0.05080295758622002  \\
            313.1158029430582  0.05079502583293408  \\
            313.24376199616125  0.05078713184232565  \\
            313.37172104926424  0.05077927495028413  \\
            313.4996801023672  0.05077145484180615  \\
            313.62763915547026  0.05076367123307958  \\
            313.75559820857325  0.050755923871483435  \\
            313.8835572616763  0.0507482125355879  \\
            314.01151631477927  0.050740537035154354  \\
            314.13947536788226  0.05073289721113532  \\
            314.2674344209853  0.05072529293567452  \\
            314.3953934740883  0.05071772411210685  \\
            314.5233525271913  0.050710190674958355  \\
            314.6513115802943  0.05070269258994628  \\
            314.7792706333973  0.05069522985397903  \\
            314.90722968650033  0.05068780249515619  \\
            315.0351887396033  0.050680410572768515  \\
            315.16314779270635  0.050673054177297935  \\
            315.29110684580934  0.05066573343041756  \\
            315.4190658989123  0.05065844848499167  \\
            315.54702495201536  0.0506511995250757  \\
            315.67498400511835  0.0506439867659163  \\
            315.8029430582214  0.05063681045395125  \\
            315.9309021113244  0.050629670866809535  \\
            316.05886116442736  0.05062256831331131  \\
            316.1868202175304  0.050615503133467875  \\
            316.3147792706334  0.05060847569848175  \\
            316.4427383237364  0.050601486410746584  \\
            316.5706973768394  0.050594535703847233  \\
            316.69865642994245  0.050587623866175414  \\
            316.82661548304543  0.05058075052532164  \\
            316.9545745361484  0.05057391516191922  \\
            317.08253358925145  0.050567117185692234  \\
            317.21049264235444  0.05056035610606323  \\
            317.3384516954575  0.050553631532153295  \\
            317.46641074856046  0.05054694317278207  \\
            317.59436980166345  0.050540290836467675  \\
            317.7223288547665  0.05053367443142678  \\
            317.8502879078695  0.050527093965574574  \\
            317.9782469609725  0.05052054954652477  \\
            318.1062060140755  0.0505140413815896  \\
            318.2341650671785  0.05050756977777984  \\
            318.3621241202815  0.05050113514180475  \\
            318.4900831733845  0.05049473798007217  \\
            318.61804222648755  0.0504883788986884  \\
            318.74600127959053  0.05048205860345832  \\
            318.8739603326935  0.05047577755940422  \\
            319.00191938579655  0.05046953519013567  \\
            319.12987843889954  0.05046333065723588  \\
            319.2578374920026  0.050457163257141883  \\
            319.38579654510556  0.050451032467395525  \\
            319.51375559820855  0.050444937946643516  \\
            319.6417146513116  0.05043887953463737  \\
            319.7696737044146  0.050432857252233454  \\
            319.8976327575176  0.05042687130139297  \\
            320.0255918106206  0.05042092206518196  \\
            320.1535508637236  0.05041501010777127  \\
            320.2815099168266  0.050409136174436604  \\
            320.4094689699296  0.050403301197165254  \\
            320.53742802303265  0.05039750595574292  \\
            320.66538707613563  0.05039174852717335  \\
            320.79334612923867  0.05038602731972857  \\
            320.92130518234165  0.050380341379179315  \\
            321.04926423544464  0.05037469038879503  \\
            321.1772232885477  0.05036907466934383  \\
            321.30518234165066  0.050363495179092575  \\
            321.4331413947537  0.050357953513806814  \\
            321.5611004478567  0.05035244908938093  \\
            321.6890595009597  0.05034698009895899  \\
            321.8170185540627  0.05034154538656519  \\
            321.9449776071657  0.05033614307795606  \\
            322.07293666026874  0.05033077207021626  \\
            322.2008957133717  0.05032543203175854  \\
            322.3288547664747  0.05032012340232377  \\
            322.45681381957775  0.050314847392980935  \\
            322.58477287268073  0.05030960584551442  \\
            322.71273192578377  0.050304398959525785  \\
            322.84069097888676  0.05029922607957505  \\
            322.96865003198974  0.050294086105315605  \\
            323.0966090850928  0.05028897845706435  \\
            323.22456813819576  0.05028390307580173  \\
            323.3525271912988  0.05027886042317171  \\
            323.4804862444018  0.05027385148148176  \\
            323.6084452975048  0.05026887775370291  \\
            323.7364043506078  0.0502639411192454  \\
            323.8643634037108  0.05025904160125806  \\
            323.99232245681384  0.050254178598125664  \\
            324.1202815099168  0.05024935065767717  \\
            324.2482405630198  0.05024455682320533  \\
            324.37619961612285  0.05023979663346674  \\
            324.50415866922583  0.050235070122681816  \\
            324.63211772232887  0.05023037782053478  \\
            324.76007677543186  0.05022572075217371  \\
            324.8880358285349  0.05022110032472173  \\
            325.0159948816379  0.0502165162550811  \\
            325.14395393474086  0.050211967744771296  \\
            325.2719129878439  0.050207453121577865  \\
            325.3998720409469  0.05020297127881235  \\
            325.52783109404993  0.05019852167531218  \\
            325.6557901471529  0.05019410433544077  \\
            325.7837492002559  0.050189719849087454  \\
            325.91170825335894  0.0501853693716675  \\
            326.0396673064619  0.050181054537545455  \\
            326.16762635956496  0.05017677521951964  \\
            326.29558541266795  0.05017253077972171  \\
            326.42354446577093  0.05016831974303038  \\
            326.551503518874  0.05016414117094241  \\
            326.67946257197696  0.05015999466157259  \\
            326.80742162508  0.05015588034965378  \\
            326.935380678183  0.050151798906536885  \\
            327.06333973128596  0.05014775154019086  \\
            327.191298784389  0.05014373993309981  \\
            327.319257837492  0.05013976398672959  \\
            327.44721689059503  0.05013582311580093  \\
            327.575175943698  0.05013191579778288  \\
            327.703134996801  0.050128041035951955  \\
            327.83109404990404  0.050124198359392094  \\
            327.959053103007  0.05012038782299472  \\
            328.08701215611006  0.05011661000745867  \\
            328.21497120921305  0.05011286601929026  \\
            328.34293026231603  0.050109157453953695  \\
            328.4708893154191  0.05010548415601926  \\
            328.59884836852206  0.050101845539098994  \\
            328.7268074216251  0.05009824002784693  \\
            328.8547664747281  0.0500946665825222  \\
            328.9827255278311  0.05009112469898905  \\
            329.1106845809341  0.05008761440871679  \\
            329.2386436340371  0.050084136278779855  \\
            329.36660268714013  0.05008069141185776  \\
            329.4945617402431  0.050077281433863786  \\
            329.62252079334615  0.05007390621731258  \\
            329.75047984644914  0.05007056523586309  \\
            329.8784388995521  0.050067256945086264  \\
            330.00639795265516  0.05006398032876056  \\
            330.13435700575815  0.05006073489887191  \\
            330.2623160588612  0.05005752069561369  \\
            330.3902751119642  0.050054338287386826  \\
            330.51823416506716  0.05005118877079964  \\
            330.6461932181702  0.050048073770668  \\
            330.7741522712732  0.05004499320347323  \\
            330.9021113243762  0.050041946560038776  \\
            331.0300703774792  0.050038932302236785  \\
            331.1580294305822  0.050035949402341184  \\
            331.28598848368523  0.05003299735435768  \\
            331.4139475367882  0.05003007617402362  \\
            331.54190658989125  0.05002718639880811  \\
            331.66986564299424  0.05002432908791196  \\
            331.7978246960972  0.05002150582226768  \\
            331.92578374920026  0.05001871657717723  \\
            332.05374280230325  0.050015960814030556  \\
            332.1817018554063  0.05001323700814794  \\
            332.3096609085093  0.05001054411952578  \\
            332.43761996161226  0.050007881627178945  \\
            332.5655790147153  0.05000524952914073  \\
            332.6935380678183  0.0500026483424629  \\
            332.8214971209213  0.05000007910321564  \\
            332.9494561740243  0.04999754336648761  \\
            333.07741522712735  0.04999504117842381  \\
            333.20537428023033  0.04999257198390692  \\
            333.3333333333333  0.0499901342883523  \\
            333.46129238643636  0.049987727053657366  \\
            333.58925143953934  0.049985349754744425  \\
            333.7172104926424  0.049983002379560736  \\
            333.84516954574536  0.04998068542907845  \\
            333.97312859884835  0.04997839991729462  \\
            334.1010876519514  0.049976147371231225  \\
            334.2290467050544  0.04997392790267717  \\
            334.3570057581574  0.04997174094300886  \\
            334.4849648112604  0.049969585023592535  \\
            334.6129238643634  0.04996745910418793  \\
            334.7408829174664  0.04996536265096705  \\
            334.8688419705694  0.04996329563651418  \\
            334.99680102367245  0.049961258539825845  \\
            335.12476007677543  0.04995925234631085  \\
            335.2527191298784  0.04995727854779026  \\
            335.38067818298146  0.04995533731387707  \\
            335.50863723608444  0.0499534280631673  \\
            335.6365962891875  0.04995154935211178  \\
            335.76455534229046  0.049949700138603136  \\
            335.89251439539345  0.04994787988063704  \\
            336.0204734484965  0.04994608853631222  \\
            336.1484325015995  0.04994432656383046  \\
            336.2763915547025  0.04994259492149658  \\
            336.4043506078055  0.04994089506771848  \\
            336.5323096609085  0.04993922722882744  \\
            336.6602687140115  0.04993759081524211  \\
            336.7882277671145  0.049935984412420864  \\
            336.91618682021755  0.04993440698024075  \\
            337.04414587332053  0.0499328579714216  \\
            337.1721049264236  0.049931337331526174  \\
            337.30006397952656  0.04992984549896007  \\
            337.42802303262954  0.04992838340497175  \\
            337.5559820857326  0.049926952473652544  \\
            337.68394113883556  0.04992555298421458  \\
            337.8119001919386  0.04992418434210474  \\
            337.9398592450416  0.049922845162214916  \\
            338.0678182981446  0.04992153440709764  \\
            338.1957773512476  0.04992025152431523  \\
            338.3237364043506  0.04991899644643981  \\
            338.45169545745364  0.049917769591053276  \\
            338.5796545105566  0.049916571860747355  \\
            338.7076135636596  0.049915404643123544  \\
            338.83557261676265  0.049914268265524024  \\
            338.96353166986563  0.04991316213083881  \\
            339.0914907229687  0.049912084883937634  \\
            339.21944977607166  0.04991103549115262  \\
            339.34740882917464  0.049910013395664775  \\
            339.4753678822777  0.04990901851750393  \\
            339.60332693538066  0.0499080512535488  \\
            339.7312859884837  0.04990711247752692  \\
            339.8592450415867  0.049906203540014696  \\
            339.9872040946897  0.04990532481299442  \\
            340.1151631477927  0.049904475699733615  \\
            340.2431222008957  0.04990365487655304  \\
            340.37108125399874  0.04990286131542913  \\
            340.4990403071017  0.04990209445649833  \\
            340.6269993602047  0.04990135420805715  \\
            340.75495841330775  0.04990064094656205  \\
            340.88291746641073  0.04989995551662951  \\
            341.0108765195138  0.04989929923103605  \\
            341.13883557261676  0.04989867250252247  \\
            341.2667946257198  0.04989807473736303  \\
            341.3947536788228  0.04989750464419772  \\
            341.52271273192576  0.04989696120196654  \\
            341.6506717850288  0.04989644384861838  \\
            341.7786308381318  0.04989595248111095  \\
            341.90658989123483  0.04989548745541082  \\
            342.0345489443378  0.049895049586493406  \\
            342.1625079974408  0.04989464014834297  \\
            342.29046705054384  0.04989425959035406  \\
            342.4184261036468  0.04989390732409942  \\
            342.54638515674986  0.04989358209131059  \\
            342.67434420985285  0.049893282879206406  \\
            342.80230326295583  0.049893009124470776  \\
            342.9302623160589  0.04989276071325271  \\
            343.05822136916186  0.049892537981166316  \\
            343.1861804222649  0.0498923417132908  \\
            343.3141394753679  0.04989217314417043  \\
            343.44209852847086  0.049892032756003735  \\
            343.5700575815739  0.04989191996788807  \\
            343.6980166346769  0.04989183355554761  \\
            343.82597568777993  0.04989177251592927  \\
            343.9539347408829  0.04989173628549391  \\
            344.0818937939859  0.04989172474021634  \\
            344.20985284708894  0.04989173819558532  \\
            344.3378119001919  0.049891777406603555  \\
            344.46577095329496  0.04989184356778773  \\
            344.59373000639795  0.049891937190282676  \\
            344.72168905950093  0.0498920577027416  \\
            344.849648112604  0.04989220391563655  \\
            344.97760716570696  0.049892374836981  \\
            345.10556621881  0.04989256990397116  \\
            345.233525271913  0.049892788982985894  \\
            345.361484325016  0.04989303236958683  \\
            345.489443378119  0.04989330078851829  \\
            345.617402431222  0.04989359539370729  \\
            345.74536148432503  0.04989391672138427  \\
            345.873320537428  0.0498942642115621  \\
            346.00127959053106  0.04989463671013796  \\
            346.12923864363404  0.04989503323749793  \\
            346.257197696737  0.04989545323253044  \\
            346.38515674984006  0.04989589655262631  \\
            346.51311580294305  0.04989636347367869  \\
            346.6410748560461  0.04989685469008312  \\
            346.7690339091491  0.04989737131473749  \\
            346.89699296225206  0.04989791390520122  \\
            347.0249520153551  0.04989848191448342  \\
            347.1529110684581  0.049899074224553724  \\
            347.2808701215611  0.049899689869479  \\
            347.4088291746641  0.049900328290815324  \\
            347.5367882277671  0.04990098933760797  \\
            347.66474728087013  0.04990167326639141  \\
            347.7927063339731  0.049902380741189294  \\
            347.92066538707616  0.049903112833514486  \\
            348.04862444017914  0.04990387011857012  \\
            348.1765834932821  0.049904652063810596  \\
            348.30454254638516  0.049905457587849256  \\
            348.43250159948815  0.0499062857397001  \\
            348.5604606525912  0.04990713596454226  \\
            348.6884197056942  0.04990800810371995  \\
            348.81637875879716  0.04990890239474256  \\
            348.9443378119002  0.04990981947128459  \\
            349.0722968650032  0.04991076036318565  \\
            349.2002559181062  0.04991172565968585  \\
            349.3282149712092  0.04991271484394476  \\
            349.45617402431225  0.049913726871712326  \\
            349.58413307741523  0.04991476080817757  \\
            349.7120921305182  0.049915816103085396  \\
            349.84005118362126  0.04991689259073662  \\
            349.96801023672424  0.04991799048998791  \\
            350.0959692898273  0.04991911040425188  \\
            350.22392834293026  0.04992025332149701  \\
            350.35188739603325  0.04992141984149749  \\
            350.4798464491363  0.04992260946418893  \\
            350.6078055022393  0.04992382118289163  \\
            350.7357645553423  0.04992505408017386  \\
            350.8637236084453  0.04992630761128475  \\
            350.9916826615483  0.04992758160415435  \\
            351.1196417146513  0.049928876259393615  \\
            351.2476007677543  0.04993019215029439  \\
            351.37555982085735  0.04993153022282943  \\
            351.50351887396033  0.04993289108390909  \\
            351.6314779270633  0.0499342742511469  \\
            351.75943698016636  0.049935678755791114  \\
            351.88739603326934  0.04993710369895445  \\
            352.0153550863724  0.049938548542312784  \\
            352.14331413947536  0.04994001310810509  \\
            352.27127319257835  0.04994149757913346  \\
            352.3992322456814  0.04994300249876309  \\
            352.5271912987844  0.0499445287709223  \\
            352.6551503518874  0.04994607700637104  \\
            352.7831094049904  0.04994764674111778  \\
            352.9110684580934  0.04994923704462828  \\
            353.0390275111964  0.04995084703769464  \\
            353.1669865642994  0.04995247618933079  \\
            353.29494561740245  0.0499541243167726  \\
            353.42290467050543  0.04995579158547781  \\
            353.5508637236085  0.04995747850912608  \\
            353.67882277671146  0.04995918594961896  \\
            353.80678182981444  0.04996091451840181  \\
            353.9347408829175  0.04996266377044853  \\
            354.06269993602046  0.04996443281364486  \\
            354.1906589891235  0.049966220789550195  \\
            354.3186180422265  0.04996802717540721  \\
            354.4465770953295  0.0499698517841418  \\
            354.5745361484325  0.04997169476436314  \\
            354.7024952015355  0.049973556600363615  \\
            354.83045425463854  0.049975438112118915  \\
            354.9584133077415  0.049977339908726555  \\
            355.0863723608445  0.04997926156450779  \\
            355.21433141394755  0.04998120222590588  \\
            355.34229046705053  0.04998316105630936  \\
            355.4702495201536  0.04998513754206993  \\
            355.59820857325656  0.04998713149250242  \\
            355.72616762635954  0.04998914303988478  \\
            355.8541266794626  0.04999117263945809  \\
            355.98208573256557  0.049993221069426566  \\
            356.1100447856686  0.04999528893363123  \\
            356.2380038387716  0.04999737582599704  \\
            356.3659628918746  0.04999948093157474  \\
            356.4939219449776  0.05000160343659598  \\
            356.6218809980806  0.05000374283737851  \\
            356.74984005118364  0.05000589894032623  \\
            356.8777991042866  0.050008071861929126  \\
            357.0057581573896  0.05001026202876333  \\
            357.13371721049265  0.050012470177491074  \\
            357.26167626359563  0.05001469690393442  \\
            357.3896353166987  0.050016941821727966  \\
            357.51759436980166  0.05001920415449182  \\
            357.6455534229047  0.05002148311226965  \\
            357.7735124760077  0.05002377820218002  \\
            357.90147152911067  0.050026089228416365  \\
            358.0294305822137  0.05002841629224698  \\
            358.1573896353167  0.050030759792015045  \\
            358.28534868841973  0.05003312042313861  \\
            358.4133077415227  0.05003549877080009  \\
            358.5412667946257  0.050037894468301695  \\
            358.66922584772874  0.05004030677771792  \\
            358.7971849008317  0.050042734933837915  \\
            358.92514395393476  0.05004517845539805  \\
            359.05310300703775  0.0500476371450819  \\
            359.18106206014073  0.05005011108952026  \\
            359.3090211132438  0.05005260065929117  \\
            359.43698016634676  0.05005510650891986  \\
            359.5649392194498  0.05005762921046626  \\
            359.6928982725528  0.050060168416745744  \\
            359.82085732565577  0.050062723428085286  \\
            359.9488163787588  0.05006529350490703  \\
            360.0767754318618  0.050067878178357755  \\
            360.20473448496483  0.05007047725030895  \\
            360.3326935380678  0.05007309079335677  \\
            360.4606525911708  0.05007571915082206  \\
            360.58861164427384  0.050078362936750366  \\
            360.7165706973768  0.05008102270774473  \\
            360.84452975047986  0.05008369813586073  \\
            360.97248880358285  0.05008638855938784  \\
            361.10044785668583  0.050089093265224024  \\
            361.2284069097889  0.050091811797694785  \\
            361.35636596289186  0.05009454395855317  \\
            361.4843250159949  0.05009728980697977  \\
            361.6122840690979  0.050100049659582695  \\
            361.7402431222009  0.050102824090397624  \\
            361.8682021753039  0.050105613638543836  \\
            361.9961612284069  0.05010841799588294  \\
            362.12412028150993  0.050111236539619235  \\
            362.2520793346129  0.05011406858417916  \\
            362.38003838771596  0.05011691368664622  \\
            362.50799744081894  0.05011977164676087  \\
            362.6359564939219  0.05012264250692063  \\
            362.76391554702496  0.05012552655218002  \\
            362.89187460012795  0.05012842431025056  \\
            363.019833653231  0.05013133631636154  \\
            363.147792706334  0.05013426229234599  \\
            363.27575175943696  0.050137201669986586  \\
            363.40371081254  0.05014015378553099  \\
            363.531669865643  0.050143118201037895  \\
            363.659628918746  0.05014609470437714  \\
            363.787587971849  0.050149083309229625  \\
            363.915547024952  0.05015208425508733  \\
            364.04350607805503  0.05015509800725335  \\
            364.171465131158  0.050158125124422644  \\
            364.29942418426106  0.05016116538298603  \\
            364.42738323736404  0.050164218312946554  \\
            364.555342290467  0.05016728325805309  \\
            364.68330134357007  0.05017035976950272  \\
            364.81126039667305  0.05017344760594076  \\
            364.9392194497761  0.05017654673346067  \\
            365.0671785028791  0.05017965732560415  \\
            365.19513755598206  0.05018277976336109  \\
            365.3230966090851  0.05018591463516959  \\
            365.4510556621881  0.05018906181000504  \\
            365.5790147152911  0.05019222099782137  \\
            365.7069737683941  0.05019539154046676  \\
            365.83493282149715  0.05019857295897318  \\
            365.96289187460013  0.0502017649623355  \\
            366.0908509277031  0.0502049674475114  \\
            366.21880998080616  0.050208180499421454  \\
            366.34676903390914  0.050211404390949066  \\
            366.4747280870122  0.05021463958294053  \\
            366.60268714011517  0.050217886387928595  \\
            366.73064619321815  0.05022114448585414  \\
            366.8586052463212  0.050224413370318376  \\
            366.9865642994242  0.05022769251316305  \\
            367.1145233525272  0.05023098155395329  \\
            367.2424824056302  0.05023428029997759  \\
            367.3704414587332  0.05023758872624788  \\
            367.4984005118362  0.050240906975499496  \\
            367.6263595649392  0.05024423535819113  \\
            367.75431861804225  0.05024757435250491  \\
            367.88227767114523  0.05025092393642705  \\
            368.0102367242482  0.05025428381348538  \\
            368.13819577735126  0.050257653446725586  \\
            368.26615483045424  0.05026103239076345  \\
            368.3941138835573  0.05026442034729716  \\
            368.52207293666027  0.05026781716510731  \\
            368.65003198976325  0.05027122284005688  \\
            368.7779910428663  0.05027463751509126  \\
            368.9059500959693  0.05027806148023819  \\
            369.0339091490723  0.05028149517260785  \\
            369.1618682021753  0.05028493851169022  \\
            369.2898272552783  0.050288391227887114  \\
            369.4177863083813  0.05029185282708076  \\
            369.5457453614843  0.05029532289743607  \\
            369.67370441458735  0.05029880115347643  \\
            369.80166346769033  0.050302287436083656  \\
            369.9296225207934  0.05030578171249804  \\
            370.05758157389636  0.05030928407631832  \\
            370.18554062699934  0.050312794747501687  \\
            370.3134996801024  0.05031631407236379  \\
            370.44145873320537  0.05031984223430173  \\
            370.5694177863084  0.05032337891822789  \\
            370.6973768394114  0.05032692375615178  \\
            370.8253358925144  0.05033047633160506  \\
            370.9532949456174  0.05033403633396845  \\
            371.0812539987204  0.0503376035584717  \\
            371.20921305182344  0.05034117790619369  \\
            371.3371721049264  0.05034475938406234  \\
            371.4651311580294  0.05034834810485464  \\
            371.59309021113245  0.05035194428719668  \\
            371.72104926423543  0.050355548255563584  \\
            371.8490083173385  0.0503591600185184  \\
            371.97696737044146  0.05036277928133473  \\
            372.10492642354444  0.05036640568649961  \\
            372.2328854766475  0.0503700388755004  \\
            372.36084452975047  0.05037367857565411  \\
            372.4888035828535  0.05037732460010748  \\
            372.6167626359565  0.050380976847836885  \\
            372.7447216890595  0.050384635303648416  \\
            372.8726807421625  0.05038830003817783  \\
            373.0006397952655  0.05039197120789057  \\
            373.12859884836854  0.050395649055081745  \\
            373.2565579014715  0.05039933378221268  \\
            373.3845169545745  0.0504030250697192  \\
            373.51247600767755  0.05040672267765298  \\
            373.64043506078053  0.05041042626215246  \\
            373.7683941138836  0.05041413554594256  \\
            373.89635316698656  0.05041785031833471  \\
            374.0243122200896  0.05042157043522686  \\
            374.1522712731926  0.05042529581910344  \\
            374.28023032629557  0.05042902645903539  \\
            374.4081893793986  0.05043276241068016  \\
            374.5361484325016  0.05043650379628171  \\
            374.66410748560463  0.050440250804670475  \\
            374.7920665387076  0.05044400364424251  \\
            374.9200255918106  0.05044776200259519  \\
            375.04798464491364  0.05045152568676998  \\
            375.1759436980166  0.05045529439749826  \\
            375.30390275111967  0.05045906788392784  \\
            375.43186180422265  0.050462845943622915  \\
            375.55982085732563  0.0504666284225641  \\
            375.6877799104287  0.05047041521514843  \\
            375.81573896353166  0.050474206264189345  \\
            375.9436980166347  0.05047800156091668  \\
            376.0716570697377  0.05048180114497671  \\
            376.19961612284067  0.0504856051044321  \\
            376.3275751759437  0.05048941357576192  \\
            376.4555342290467  0.05049322674386167  \\
            376.58349328214973  0.05049704435932246  \\
            376.7114523352527  0.05050086620872397  \\
            376.8394113883557  0.05050469205231281  \\
            376.96737044145874  0.050508521675551615  \\
            377.0953294945617  0.050512354895584206  \\
            377.22328854766477  0.050516191561235636  \\
            377.35124760076775  0.05052003155301211  \\
            377.47920665387073  0.05052387478310105  \\
            377.6071657069738  0.05052772119537111  \\
            377.73512476007676  0.0505315707653721  \\
            377.8630838131798  0.050535423500335054  \\
            377.9910428662828  0.05053927943917219  \\
            378.1190019193858  0.05054313865247695  \\
            378.2469609724888  0.05054700124252394  \\
            378.3749200255918  0.05055086729006658  \\
            378.50287907869483  0.050554736466192955  \\
            378.6308381317978  0.05055860856058866  \\
            378.75879718490086  0.05056248339847488  \\
            378.88675623800384  0.0505663608219444  \\
            379.0147152911068  0.050570240689961445  \\
            379.14267434420987  0.05057412287836185  \\
            379.27063339731285  0.050578007279852934  \\
            379.3985924504159  0.05058189380401359  \\
            379.5265515035189  0.05058578237729419  \\
            379.65451055662186  0.050589672943016695  \\
            379.7824696097249  0.050593565461374564  \\
            379.9104286628279  0.050597459909432804  \\
            380.0383877159309  0.050601356281127954  \\
            380.1663467690339  0.05060525458726806  \\
            380.2943058221369  0.050609154855532745  \\
            380.42226487523993  0.050613057130473135  \\
            380.5502239283429  0.05061696148426877  \\
            380.67818298144596  0.05062086766983497  \\
            380.80614203454894  0.050624775357787685  \\
            380.9341010876519  0.05062868443858125  \\
            381.06206014075497  0.05063259480757514  \\
            381.19001919385795  0.050636506365033966  \\
            381.317978246961  0.05064041901612745  \\
            381.445937300064  0.050644332670930464  \\
            381.57389635316696  0.050648247244422996  \\
            381.70185540627  0.05065216265649017  \\
            381.829814459373  0.05065607883192225  \\
            381.957773512476  0.0506599957004146  \\
            382.085732565579  0.050663913196567746  \\
            382.21369161868205  0.05066783125988733  \\
            382.34165067178503  0.050671749834784126  \\
            382.469609724888  0.05067566887057403  \\
            382.59756877799106  0.050679588321478085  \\
            382.72552783109404  0.050683508146622445  \\
            382.8534868841971  0.05068742831003841  \\
            382.98144593730007  0.0506913487806624  \\
            383.10940499040305  0.05069526953233596  \\
            383.2373640435061  0.0506991905438058  \\
            383.3653230966091  0.05070311179872369  \\
            383.4932821497121  0.050707033306380565  \\
            383.6212412028151  0.05071095474286643  \\
            383.7492002559181  0.05071487592330243  \\
            383.8771593090211  0.050718796772007885  \\
            384.0051183621241  0.050722717214291196  \\
            384.13307741522715  0.05072663717644976  \\
            384.26103646833013  0.05073055658577001  \\
            384.3889955214331  0.05073447537052742  \\
            384.51695457453616  0.05073839345998648  \\
            384.64491362763914  0.0507423107844007  \\
            384.7728726807422  0.05074622727501266  \\
            384.90083173384517  0.050750142864053924  \\
            385.02879078694815  0.05075405748474511  \\
            385.1567498400512  0.05075797107129586  \\
            385.2847088931542  0.050761883558904826  \\
            385.4126679462572  0.05076579488375972  \\
            385.5406269993602  0.05076970498303729  \\
            385.6685860524632  0.050773613794903256  \\
            385.7965451055662  0.05077752125851243  \\
            385.9245041586692  0.05078142731400862  \\
            386.05246321177225  0.050785331902524676  \\
            386.18042226487523  0.05078923496618246  \\
            386.3083813179783  0.0507931364480929  \\
            386.43634037108126  0.05079703629235591  \\
            386.56429942418424  0.05080093444406045  \\
            386.6922584772873  0.05080483084928451  \\
            386.82021753039027  0.050808725406927005  \\
            386.9481765834933  0.050812618012324534  \\
            387.0761356365963  0.050816508657433174  \\
            387.2040946896993  0.050820397274426034  \\
            387.3320537428023  0.050824283795497194  \\
            387.4600127959053  0.050828168152861654  \\
            387.58797184900834  0.05083205027875537  \\
            387.7159309021113  0.05083593010543526  \\
            387.8438899552143  0.05083980756517918  \\
            387.97184900831735  0.05084368259028593  \\
            388.09980806142033  0.050847555113075274  \\
            388.2277671145234  0.050851425065887905  \\
            388.35572616762636  0.05085529238108546  \\
            388.48368522072934  0.05085915699105054  \\
            388.6116442738324  0.05086301882818672  \\
            388.73960332693537  0.05086687782491845  \\
            388.8675623800384  0.05087073391369119  \\
            388.9955214331414  0.05087458702697134  \\
            389.1234804862444  0.05087843709724622  \\
            389.2514395393474  0.05088228405702412  \\
            389.3793985924504  0.05088612783883427  \\
            389.50735764555344  0.050889968375226864  \\
            389.6353166986564  0.05089380559877301  \\
            389.7632757517594  0.0508976394420648  \\
            389.89123480486245  0.05090146983771526  \\
            390.01919385796543  0.05090529671835837  \\
            390.1471529110685  0.05090912001664903  \\
            390.27511196417146  0.05091293966526312  \\
            390.4030710172745  0.050916755596897456  \\
            390.5310300703775  0.05092056774426981  \\
            390.65898912348047  0.050924376040118895  \\
            390.7869481765835  0.050928180417204365  \\
            390.9149072296865  0.05093198080830683  \\
            391.04286628278953  0.05093577714622786  \\
            391.1708253358925  0.05093956936378995  \\
            391.2987843889955  0.05094335735099963  \\
            391.42674344209854  0.050947140965913386  \\
            391.5547024952015  0.0509509206337579  \\
            391.68266154830457  0.05095469628148571  \\
            391.81062060140755  0.050958467836198534  \\
            391.93857965451053  0.05096223522514721  \\
            392.0665387076136  0.05096599837573169  \\
            392.19449776071656  0.0509697572155011  \\
            392.3224568138196  0.050973511672153665  \\
            392.4504158669226  0.05097726167353675  \\
            392.57837492002557  0.050981007147646876  \\
            392.7063339731286  0.050984748022629686  \\
            392.8342930262316  0.05098848422677993  \\
            392.96225207933463  0.050992215688541544  \\
            393.0902111324376  0.05099594233650754  \\
            393.2181701855406  0.050999664099420125  \\
            393.34612923864364  0.0510033809061706  \\
            393.4740882917466  0.05100709268579939  \\
            393.60204734484967  0.0510107993674961  \\
            393.73000639795265  0.05101450088059943  \\
            393.85796545105563  0.05101819715459723  \\
            393.9859245041587  0.051021888119126495  \\
            394.11388355726166  0.051025573703973315  \\
            394.2418426103647  0.05102925383907296  \\
            394.3698016634677  0.051032928454509796  \\
            394.4977607165707  0.05103659748051735  \\
            394.6257197696737  0.051040260847478286  \\
            394.7536788227767  0.05104391848592437  \\
            394.88163787587973  0.051047570326536534  \\
            395.0095969289827  0.05105121630014482  \\
            395.13755598208576  0.051054856337728445  \\
            395.26551503518874  0.051058490370415696  \\
            395.3934740882917  0.051062118329484055  \\
            395.52143314139477  0.051065740146360096  \\
            395.64939219449775  0.051069355752619554  \\
            395.7773512476008  0.05107296507998729  \\
            395.9053103007038  0.05107657056820673  \\
            396.03326935380676  0.051080169496622946  \\
            396.1612284069098  0.0510837614428954  \\
            396.2891874600128  0.05108734659412401  \\
            396.4171465131158  0.051090925118235396  \\
            396.5451055662188  0.05109449716398284  \\
            396.6730646193218  0.05109806286094635  \\
            396.80102367242483  0.05110162231953263  \\
            396.9289827255278  0.05110517563097505  \\
            397.05694177863086  0.05110872286733372  \\
            397.18490083173384  0.051112264081495405  \\
            397.3128598848368  0.051115799307173596  \\
            397.44081893793987  0.05111932855890845  \\
            397.56877799104285  0.051122851832066864  \\
            397.6967370441459  0.05112636910284238  \\
            397.8246960972489  0.05112988032825527  \\
            397.95265515035186  0.0511333854461525  \\
            398.0806142034549  0.05113688437520771  \\
            398.2085732565579  0.05114037701492125  \\
            398.3365323096609  0.05114386324562019  \\
            398.4644913627639  0.05114734292845824  \\
            398.59245041586695  0.051150815905415856  \\
            398.72040946896993  0.05115428199930016  \\
            398.8483685220729  0.05115774101374499  \\
            398.97632757517596  0.05116119273321087  \\
            399.10428662827894  0.05116463692298502  \\
            399.232245681382  0.05116807332918136  \\
            399.36020473448497  0.051171501678740496  \\
            399.48816378758795  0.05117492167942974  \\
            399.616122840691  0.0511783330198431  \\
            399.744081893794  0.05118173536940128  \\
            399.872040946897  0.051185128378351666  \\
            400.0  0.051188516901157353  \\
            400.127959053103  0.05119189656525308  \\
            400.255918106206  0.051195265951783545  \\
            400.383877159309  0.051198625814616275  \\
            400.51183621241205  0.0512019768231956  \\
            400.63979526551503  0.0512053195625427  \\
            400.767754318618  0.05120865453325555  \\
            400.89571337172106  0.05121198215150901  \\
            401.02367242482404  0.051215302749054684  \\
            401.1516314779271  0.05121861657322109  \\
            401.27959053103007  0.051221923786913516  \\
            401.40754958413305  0.0512252244686141  \\
            401.5355086372361  0.05122851861238179  \\
            401.6634676903391  0.0512318061278524  \\
            401.7914267434421  0.05123508684023852  \\
            401.9193857965451  0.05123836049032961  \\
            402.04734484964814  0.051241626734491924  \\
            402.1753039027511  0.05124488514466858  \\
            402.3032629558541  0.05124813520837948  \\
            402.43122200895715  0.05125137632872139  \\
            402.55918106206013  0.0512546078243679  \\
            402.6871401151632  0.0512578289295694  \\
            402.81509916826616  0.051261044492506395  \\
            402.94305822136914  0.051264250650012166  \\
            403.0710172744722  0.05126744589232494  \\
            403.19897632757517  0.05127063086442361  \\
            403.3269353806782  0.05127380614052189  \\
            403.4548944337812  0.051276972224068434  \\
            403.5828534868842  0.05128012954774674  \\
            403.7108125399872  0.051283278473475205  \\
            403.8387715930902  0.05128641929240708  \\
            403.96673064619324  0.05128955222493054  \\
            404.0946896992962  0.051292677420668606  \\
            404.2226487523992  0.0512957949584792  \\
            404.35060780550225  0.05129890484645511  \\
            404.47856685860523  0.05130200702192402  \\
            404.6065259117083  0.0513051013514485  \\
            404.73448496481126  0.05130818763082598  \\
            404.86244401791424  0.051311265585088785  \\
            404.9904030710173  0.05131433486850412  \\
            405.11836212412027  0.05131739506457407  \\
            405.2463211772233  0.0513204456860356  \\
            405.3742802303263  0.051323486174860565  \\
            405.5022392834293  0.05132651590225569  \\
            405.6301983365323  0.05132953416866259  \\
            405.7581573896353  0.051332543361980565  \\
            405.88611644273834  0.05133554468176414  \\
            406.0140754958413  0.051338534950605655  \\
            406.14203454894437  0.05134151464941549  \\
            406.26999360204735  0.051344484204039156  \\
            406.39795265515033  0.05134744398525733  \\
            406.5259117082534  0.05135039430878583  \\
            406.65387076135636  0.051353335435275635  \\
            406.7818298144594  0.051356267570312863  \\
            406.9097888675624  0.051359190864418806  \\
            407.03774792066537  0.051362105413049884  \\
            407.1657069737684  0.051365011256597676  \\
            407.2936660268714  0.051367908380388926  \\
            407.42162507997443  0.051370796714685515  \\
            407.5495841330774  0.05137367613468447  \\
            407.6775431861804  0.05137654646051799  \\
            407.80550223928344  0.05137940745725341  \\
            407.9334612923864  0.05138225883489322  \\
            408.06142034548947  0.051385100248375074  \\
            408.18937939859245  0.05138793129757174  \\
            408.31733845169543  0.05139075152729119  \\
            408.4452975047985  0.05139356042727652  \\
            408.57325655790146  0.05139635743220596  \\
            408.7012156110045  0.05139914250059739  \\
            408.8291746641075  0.05140191900359116  \\
            408.95713371721047  0.05140468515325483  \\
            409.0850927703135  0.05140744106116064  \\
            409.2130518234165  0.05141018682398637  \\
            409.34101087651953  0.05141292252351538  \\
            409.4689699296225  0.051415648226636544  \\
            409.5969289827255  0.05141836398534433  \\
            409.72488803582854  0.05142106983673873  \\
            409.8528470889315  0.051423765803025295  \\
            409.98080614203457  0.051426451891515144  \\
            410.10876519513755  0.051429128094624924  \\
            410.2367242482406  0.05143179438987685  \\
            410.3646833013436  0.0514344507398987  \\
            410.49264235444656  0.051437097092423764  \\
            410.6206014075496  0.05143973338029094  \\
            410.7485604606526  0.05144235952144464  \\
            410.8765195137556  0.051444975418934835  \\
            411.0044785668586  0.05144758096091706  \\
            411.1324376199616  0.05145017602065239  \\
            411.26039667306463  0.05145276045650747  \\
            411.3883557261676  0.05145533411195448  \\
            411.51631477927066  0.05145789681557116  \\
            411.64427383237364  0.051460448381040795  \\
            411.7722328854766  0.051462988605544886  \\
            411.90019193857967  0.051465517756364446  \\
            412.02815099168265  0.051468035978619465  \\
            412.1561100447857  0.05147054338627558  \\
            412.2840690978887  0.05147304007768172  \\
            412.41202815099166  0.051475526135570195  \\
            412.5399872040947  0.051478001627056645  \\
            412.6679462571977  0.05148046660364006  \\
            412.7959053103007  0.051482921101202735  \\
            412.9238643634037  0.05148536514001037  \\
            413.0518234165067  0.05148779872471197  \\
            413.17978246960973  0.051490221844339885  \\
            413.3077415227127  0.051492634472309805  \\
            413.43570057581576  0.051495036566420786  \\
            413.56365962891874  0.051497428068855204  \\
            413.6916186820217  0.051499808906178765  \\
            413.81957773512477  0.051502178989340563  \\
            413.94753678822775  0.051504538213673005  \\
            414.0754958413308  0.05150688645889183  \\
            414.2034548944338  0.05150922358909615  \\
            414.3314139475368  0.05151154945276839  \\
            414.4593730006398  0.05151386388277433  \\
            414.5873320537428  0.051516166696363115  \\
            414.7152911068458  0.05151845766315727  \\
            414.8432501599488  0.05152073695373282  \\
            414.97120921305185  0.05152300477821872  \\
            415.09916826615483  0.05152526126791992  \\
            415.2271273192578  0.051527506537820095  \\
            415.35508637236086  0.051529740686581685  \\
            415.48304542546384  0.05153196379654585  \\
            415.6110044785669  0.05153417593373252  \\
            415.73896353166987  0.051536377147840366  \\
            415.86692258477285  0.05153856747224679  \\
            415.9948816378759  0.051540746924007966  \\
            416.1228406909789  0.05154291550385878  \\
            416.2507997440819  0.05154507319621289  \\
            416.3787587971849  0.05154721996916268  \\
            416.5067178502879  0.0515493557744793  \\
            416.6346769033909  0.051551480547612626  \\
            416.7626359564939  0.051553594207691296  \\
            416.89059500959695  0.05155569665752268  \\
            417.01855406269993  0.0515577877835929  \\
            417.1465131158029  0.05155986745606682  \\
            417.27447216890596  0.05156193552878805  \\
            417.40243122200894  0.05156399183927896  \\
            417.530390275112  0.051566036208740645  \\
            417.65834932821497  0.05156806836365464  \\
            417.78630838131795  0.05157008859779806  \\
            417.914267434421  0.05157209733283878  \\
            418.042226487524  0.0515740945818485  \\
            418.170185540627  0.05157608035475351  \\
            418.29814459373  0.05157805465833468  \\
            418.42610364683304  0.051580017496227475  \\
            418.554062699936  0.05158196886892197  \\
            418.682021753039  0.05158390877376279  \\
            418.80998080614205  0.05158583720494918  \\
            418.93793985924503  0.05158775415353495  \\
            419.0658989123481  0.051589659607428534  \\
            419.19385796545106  0.05159155355139292  \\
            419.32181701855404  0.05159343596704571  \\
            419.4497760716571  0.051595306832859074  \\
            419.57773512476007  0.05159716612415979  \\
            419.7056941778631  0.05159901381312922  \\
            419.8336532309661  0.05160084845433  \\
            419.9616122840691  0.051602672086055686  \\
            420.0895713371721  0.051604485536264635  \\
            420.2175303902751  0.05160628899267054  \\
            420.34548944337814  0.051608082602216145  \\
            420.4734484964811  0.05160986647107322  \\
            420.6014075495841  0.05161164066464256  \\
            420.72936660268715  0.051613405207553996  \\
            420.85732565579013  0.051615160083666387  \\
            420.9852847088932  0.051616905236067635  \\
            421.11324376199616  0.05161864056707465  \\
            421.24120281509914  0.051620365938233395  \\
            421.3691618682022  0.05162208117031885  \\
            421.49712092130517  0.05162378604333502  \\
            421.6250799744082  0.051625480296514974  \\
            421.7530390275112  0.05162716362832076  \\
            421.8809980806142  0.051628835644832845  \\
            422.0089571337172  0.051630495941048085  \\
            422.1369161868202  0.051632144887698295  \\
            422.26487523992324  0.05163378264246569  \\
            422.3928342930262  0.05163540934308965  \\
            422.52079334612927  0.051637025107366764  \\
            422.64875239923225  0.051638630033150834  \\
            422.77671145233523  0.05164022419835283  \\
            422.9046705054383  0.05164180766094094  \\
            423.03262955854126  0.05164338045894053  \\
            423.1605886116443  0.05164494261043419  \\
            423.2885476647473  0.05164649411356166  \\
            423.41650671785027  0.05164803494651994  \\
            423.5444657709533  0.05164956506756317  \\
            423.6724248240563  0.051651084415002727  \\
            423.80038387715933  0.05165259290720714  \\
            423.9283429302623  0.051654090442602184  \\
            424.0563019833653  0.05165557689967079  \\
            424.18426103646834  0.051657052061272184  \\
            424.3122200895713  0.05165851619547433  \\
            424.44017914267437  0.05165996948186357  \\
            424.56813819577735  0.051661412062028476  \\
            424.69609724888033  0.05166284405338038  \\
            424.8240563019834  0.051664265549153335  \\
            424.95201535508636  0.051665676618404106  \\
            425.0799744081894  0.0516670773060122  \\
            425.2079334612924  0.05166846763267986  \\
            425.33589251439537  0.05166984759493205  \\
            425.4638515674984  0.051671217165116475  \\
            425.5918106206014  0.05167257629140355  \\
            425.71976967370443  0.05167392489778644  \\
            425.8477287268074  0.05167526288408102  \\
            425.9756877799104  0.05167659012592592  \\
            426.10364683301344  0.05167790647478247  \\
            426.2316058861164  0.05167921175793475  \\
            426.35956493921947  0.05168050570998574  \\
            426.48752399232245  0.05168178843218009  \\
            426.6154830454255  0.051683060174686206  \\
            426.7434420985285  0.05168432111461042  \\
            426.87140115163146  0.051685571403638685  \\
            426.9993602047345  0.051686811168036535  \\
            427.1273192578375  0.05168804050864911  \\
            427.2552783109405  0.05168925950090111  \\
            427.3832373640435  0.05169046819479687  \\
            427.5111964171465  0.05169166661492029  \\
            427.63915547024953  0.05169285476043487  \\
            427.7671145233525  0.05169403260508371  \\
            427.89507357645556  0.051695200097189496  \\
            428.02303262955854  0.05169635715965451  \\
            428.1509916826615  0.05169750368996061  \\
            428.27895073576457  0.05169863956016928  \\
            428.40690978886755  0.05169976461692157  \\
            428.5348688419706  0.05170087863845099  \\
            428.6628278950736  0.051701981578217954  \\
            428.79078694817656  0.05170307369809032  \\
            428.9187460012796  0.05170415516955292  \\
            429.0467050543826  0.05170522614011  \\
            429.1746641074856  0.0517062867332851  \\
            429.3026231605886  0.05170733704862111  \\
            429.4305822136916  0.051708377161680266  \\
            429.55854126679463  0.05170940712404415  \\
            429.6865003198976  0.05171042696331367  \\
            429.81445937300066  0.05171143668310908  \\
            429.94241842610364  0.05171243626307  \\
            430.0703774792066  0.05171342565885535  \\
            430.19833653230967  0.05171440480214342  \\
            430.32629558541265  0.05171537360063183  \\
            430.4542546385157  0.05171633193803755  \\
            430.5822136916187  0.05171727967409688  \\
            430.7101727447217  0.05171821663003476  \\
            430.8381317978247  0.051719142626231666  \\
            430.9660908509277  0.05172005794871841  \\
            431.0940499040307  0.05172096278032586  \\
            431.2220089571337  0.05172185727971519  \\
            431.34996801023675  0.05172274158137787  \\
            431.47792706333973  0.051723615795635634  \\
            431.6058861164427  0.05172448000864057  \\
            431.73384516954576  0.05172533428237502  \\
            431.86180422264874  0.05172617865465163  \\
            431.9897632757518  0.051727013139113334  \\
            432.11772232885477  0.05172783772523339  \\
            432.24568138195775  0.051728652378315323  \\
            432.3736404350608  0.05172945703949298  \\
            432.5015994881638  0.051730251625730465  \\
            432.6295585412668  0.051731036029822236  \\
            432.7575175943698  0.05173181012039298  \\
            432.8854766474728  0.05173257374189774  \\
            433.0134357005758  0.05173332665937109  \\
            433.1413947536788  0.05173406908309819  \\
            433.26935380678185  0.051734801220789266  \\
            433.39731285988483  0.05173552323692149  \\
            433.5252719129878  0.05173623527235936  \\
            433.65323096609086  0.05173693744435471  \\
            433.78119001919384  0.051737629846546715  \\
            433.9091490722969  0.05173831254896188  \\
            434.03710812539987  0.05173898559801407  \\
            434.16506717850285  0.05173964901650448  \\
            434.2930262316059  0.051740302803621636  \\
            434.4209852847089  0.05174094693494141  \\
            434.5489443378119  0.05174158136242702  \\
            434.6769033909149  0.05174220601442902  \\
            434.80486244401794  0.05174282079568528  \\
            434.9328214971209  0.051743425587321056  \\
            435.0607805502239  0.051744020246848904  \\
            435.18873960332695  0.051744604555262204  \\
            435.31669865642993  0.05174517859145036  \\
            435.444657709533  0.051745742597182315  \\
            435.57261676263596  0.05174629674175106  \\
            435.70057581573894  0.05174684117138449  \\
            435.828534868842  0.051747376009245345  \\
            435.95649392194497  0.05174790135543129  \\
            436.084452975048  0.051748417286974824  \\
            436.212412028151  0.051748923857843396  \\
            436.340371081254  0.05174942109893929  \\
            436.468330134357  0.0517499090180997  \\
            436.59628918746  0.05175038760009669  \\
            436.72424824056304  0.05175085680663724  \\
            436.852207293666  0.05175131657636317  \\
            436.980166346769  0.05175176682485122  \\
            437.10812539987205  0.05175220744461301  \\
            437.23608445297504  0.051752638305095015  \\
            437.3640435060781  0.05175305921926436  \\
            437.49200255918106  0.05175347013213661  \\
            437.61996161228404  0.05175387130731848  \\
            437.7479206653871  0.05175426291819696  \\
            437.87587971849007  0.05175464511572499  \\
            438.0038387715931  0.05175501802842145  \\
            438.1317978246961  0.051755381762371246  \\
            438.2597568777991  0.05175573640122517  \\
            438.3877159309021  0.05175608200620004  \\
            438.5156749840051  0.051756418616078596  \\
            438.64363403710814  0.05175674624720956  \\
            438.7715930902111  0.0517570648935076  \\
            438.89955214331417  0.05175737452645337  \\
            439.02751119641715  0.05175767509509347  \\
            439.15547024952014  0.051757966526040464  \\
            439.2834293026232  0.05175824872347288  \\
            439.41138835572616  0.05175852156913521  \\
            439.5393474088292  0.05175878491717078  \\
            439.6673064619322  0.051759038593145366  \\
            439.79526551503517  0.05175928286334948  \\
            439.9232245681382  0.05175951790375478  \\
            440.0511836212412  0.051759743868645125  \\
            440.17914267434423  0.05175996089061653  \\
            440.3071017274472  0.051760169080577255  \\
            440.4350607805502  0.051760368527747715  \\
            440.56301983365324  0.05176055929966055  \\
            440.6909788867562  0.051760741442160564  \\
            440.81893793985927  0.051760914979404785  \\
            440.94689699296225  0.05176107991386241  \\
            441.07485604606524  0.05176123622631485  \\
            441.2028150991683  0.0517613838758557  \\
            441.33077415227126  0.05176152279989076  \\
            441.4587332053743  0.05176165291413802  \\
            441.5866922584773  0.051761774112627654  \\
            441.71465131158027  0.05176188626770205  \\
            441.8426103646833  0.05176198918572645  \\
            441.9705694177863  0.05176208304004249  \\
            442.09852847088933  0.05176216803219015  \\
            442.2264875239923  0.05176224431873031  \\
            442.3544465770953  0.05176231203535344  \\
            442.48240563019834  0.051762371296879606  \\
            442.6103646833013  0.05176242219725843  \\
            442.73832373640437  0.05176246480956916  \\
            442.86628278950735  0.05176249918602062  \\
            442.9942418426104  0.05176252535795122  \\
            443.1222008957134  0.05176254333582897  \\
            443.25015994881636  0.05176255310925146  \\
            443.3781190019194  0.05176255464694586  \\
            443.5060780550224  0.051762547896768964  \\
            443.6340371081254  0.05176253278570712  \\
            443.7619961612284  0.05176250921987627  \\
            443.8899552143314  0.05176247708452197  \\
            444.01791426743443  0.05176243620422992  \\
            444.1458733205374  0.05176238663398871  \\
            444.27383237364046  0.051762328599106094  \\
            444.40179142674344  0.05176226225725683  \\
            444.5297504798464  0.051762187746138846  \\
            444.65770953294947  0.05176210518347332  \\
            444.78566858605245  0.05176201466700464  \\
            444.9136276391555  0.051761916274500365  \\
            445.0415866922585  0.05176181006375132  \\
            445.16954574536146  0.0517616960725715  \\
            445.2975047984645  0.05176157431879814  \\
            445.4254638515675  0.05176144480029167  \\
            445.5534229046705  0.051761307494935745  \\
            445.6813819577735  0.05176116236063723  \\
            445.8093410108765  0.05176100933532619  \\
            445.93730006397954  0.05176084833695591  \\
            446.0652591170825  0.0517606792635029  \\
            446.19321817018556  0.05176050197110105  \\
            446.32117722328854  0.05176031640175339  \\
            446.4491362763915  0.05176012279196786  \\
            446.57709532949457  0.05175992129938742  \\
            446.70505438259755  0.05175971206263577  \\
            446.8330134357006  0.05175949520131744  \\
            446.9609724888036  0.05175927081601771  \\
            447.0889315419066  0.051759038988302676  \\
            447.2168905950096  0.0517587997807192  \\
            447.3448496481126  0.05175855323679494  \\
            447.4728087012156  0.05175829938103833  \\
            447.6007677543186  0.05175803821893858  \\
            447.72872680742165  0.05175776973696573  \\
            447.85668586052464  0.05175749390257055  \\
            447.9846449136276  0.05175721066418463  \\
            448.11260396673066  0.05175691995122033  \\
            448.24056301983364  0.0517566216740708  \\
            448.3685220729367  0.05175631572410999  \\
            448.49648112603967  0.05175600195396785  \\
            448.62444017914265  0.05175568058906653  \\
            448.7523992322457  0.05175535178770445  \\
            448.8803582853487  0.05175501568836054  \\
            449.0083173384517  0.05175467241150778  \\
            449.1362763915547  0.051754322059613285  \\
            449.2642354446577  0.051753964717138244  \\
            449.3921944977607  0.051753600450537916  \\
            449.5201535508637  0.05175322930826167  \\
            449.64811260396675  0.051752851320752975  \\
            449.77607165706974  0.05175246650044935  \\
            449.9040307101727  0.051752074841782444  \\
            450.03198976327576  0.051751676321177977  \\
            450.15994881637874  0.05175127089705575  \\
            450.2879078694818  0.051750858509829675  \\
            450.41586692258477  0.05175043908190774  \\
            450.54382597568775  0.05175001251769202  \\
            450.6717850287908  0.051749578671751194  \\
            450.7997440818938  0.05174913767574239  \\
            450.9277031349968  0.051748689708534065  \\
            451.0556621880998  0.05174823490740409  \\
            451.18362124120284  0.05174777339268468  \\
            451.3115802943058  0.05174730526776229  \\
            451.4395393474088  0.05174683061907772  \\
            451.56749840051185  0.05174634951612605  \\
            451.69545745361484  0.05174586201145662  \\
            451.8234165067179  0.05174536814067312  \\
            451.95137555982086  0.05174486792243349  \\
            452.07933461292384  0.05174436135845  \\
            452.2072936660269  0.051743848433489184  \\
            452.33525271912987  0.0517433291153719  \\
            452.4632117722329  0.05174280335497327  \\
            452.5911708253359  0.05174227108622274  \\
            452.7191298784389  0.05174173222610403  \\
            452.8470889315419  0.051741186647967584  \\
            452.9750479846449  0.05174063438741624  \\
            453.10300703774794  0.05174007563664987  \\
            453.2309660908509  0.051739510530715585  \\
            453.3589251439539  0.05173893918881344  \\
            453.48688419705695  0.051738361714296396  \\
            453.61484325015994  0.05173777819467032  \\
            453.742802303263  0.05173718870159402  \\
            453.87076135636596  0.05173659329087918  \\
            453.99872040946894  0.05173599200249045  \\
            454.126679462572  0.05173538486054535  \\
            454.25463851567497  0.05173477187331435  \\
            454.382597568778  0.05173415303322082  \\
            454.510556621881  0.05173352831684103  \\
            454.638515674984  0.05173289768490422  \\
            454.766474728087  0.05173226108229247  \\
            454.89443378119  0.05173161843804085  \\
            455.02239283429304  0.05173096965331097  \\
            455.150351887396  0.05173031467751123  \\
            455.27831094049907  0.05172965370507643  \\
            455.40626999360205  0.05172898686782679  \\
            455.53422904670504  0.05172831428286431  \\
            455.6621880998081  0.051727636052572794  \\
            455.79014715291106  0.05172695226461782  \\
            455.9181062060141  0.05172626299194676  \\
            456.0460652591171  0.05172556829278876  \\
            456.17402431222007  0.05172486821065476  \\
            456.3019833653231  0.051724162774337494  \\
            456.4299424184261  0.051723451997911465  \\
            456.55790147152914  0.051722735880732985  \\
            456.6858605246321  0.051722014407440134  \\
            456.8138195777351  0.051721287547952785  \\
            456.94177863083814  0.0517205552574726  \\
            457.0697376839411  0.051719817476483035  \\
            457.19769673704417  0.051719074130749304  \\
            457.32565579014715  0.05171832511966692  \\
            457.45361484325014  0.05171757060938972  \\
            457.5815738963532  0.05171681073325064  \\
            457.70953294945616  0.051716045605321434  \\
            457.8374920025592  0.0517152753261068  \\
            457.9654510556622  0.0517144999825444  \\
            458.09341010876517  0.05171371964800486  \\
            458.2213691618682  0.051712934382291735  \\
            458.3493282149712  0.05171214423164157  \\
            458.47728726807424  0.051711349228723835  \\
            458.6052463211772  0.051710549392640956  \\
            458.7332053742802  0.05170974472892833  \\
            458.86116442738324  0.0517089352295543  \\
            458.9891234804862  0.05170812087292015  \\
            459.11708253358927  0.05170730162386014  \\
            459.24504158669225  0.051706477433641485  \\
            459.3730006397953  0.05170564823996432  \\
            459.5009596928983  0.05170481394751358  \\
            459.62891874600126  0.0517039746499006  \\
            459.7568777991043  0.05170313049108207  \\
            459.8848368522073  0.051702281581208466  \\
            460.0127959053103  0.051701428018029016  \\
            460.1407549584133  0.0517005698868917  \\
            460.2687140115163  0.05169970726074325  \\
            460.39667306461934  0.05169884020012915  \\
            460.5246321177223  0.05169796875319364  \\
            460.65259117082536  0.051697092955679695  \\
            460.78055022392834  0.05169621283092905  \\
            460.9085092770313  0.0516953283898822  \\
            461.03646833013437  0.051694439631078386  \\
            461.16442738323735  0.051693546540655576  \\
            461.2923864363404  0.05169264909235053  \\
            461.4203454894434  0.051691747247498726  \\
            461.54830454254636  0.05169084095503442  \\
            461.6762635956494  0.05168993013638416  \\
            461.8042226487524  0.051689014815976035  \\
            461.9321817018554  0.051688095141940345  \\
            462.0601407549584  0.051687171219662806  \\
            462.1880998080614  0.05168624314330105  \\
            462.31605886116444  0.051685310995784516  \\
            462.4440179142674  0.05168437484881455  \\
            462.57197696737046  0.05168343476286433  \\
            462.69993602047344  0.05168249078717892  \\
            462.8278950735764  0.051681542959775235  \\
            462.95585412667947  0.051680591307442056  \\
            463.08381317978245  0.05167963584574005  \\
            463.2117722328855  0.05167867657900171  \\
            463.3397312859885  0.05167771350033141  \\
            463.4676903390915  0.05167674659160539  \\
            463.5956493921945  0.05167577582347178  \\
            463.7236084452975  0.05167480115535052  \\
            463.8515674984005  0.05167382253050321  \\
            463.9795265515035  0.05167283991603515  \\
            464.10748560460655  0.051671853455781985  \\
            464.23544465770954  0.05167086324957326  \\
            464.3634037108125  0.05166986938718412  \\
            464.49136276391556  0.051668871948335214  \\
            464.61932181701854  0.05166787100269278  \\
            464.7472808701216  0.05166686660986859  \\
            464.87523992322457  0.05166585881941999  \\
            465.00319897632755  0.05166484767084987  \\
            465.1311580294306  0.051663833193606644  \\
            465.2591170825336  0.051662815407084325  \\
            465.3870761356366  0.051661794320622456  \\
            465.5150351887396  0.051660769933506136  \\
            465.6429942418426  0.05165974223496602  \\
            465.7709532949456  0.05165871120417831  \\
            465.8989123480486  0.051657676810264765  \\
            466.02687140115165  0.051656639012292706  \\
            466.15483045425464  0.051655597755931  \\
            466.2827895073576  0.0516545531522023  \\
            466.41074856046066  0.05165350530065471  \\
            466.53870761356364  0.05165245428584058  \\
            466.6666666666667  0.051651400183531766  \\
            466.79462571976967  0.05165034306071976  \\
            466.92258477287265  0.05164928297561559  \\
            467.0505438259757  0.05164821997764989  \\
            467.1785028790787  0.051647154107472844  \\
            467.3064619321817  0.05164608539695423  \\
            467.4344209852847  0.05164501386918339  \\
            467.56238003838774  0.05164393953846924  \\
            467.6903390914907  0.05164286241034029  \\
            467.8182981445937  0.05164178248154461  \\
            467.94625719769675  0.05164069974004984  \\
            468.07421625079974  0.051639614165043216  \\
            468.2021753039028  0.05163852572693153  \\
            468.33013435700576  0.05163743437871802  \\
            468.45809341010875  0.05163634016368896  \\
            468.5860524632118  0.051635243186465715  \\
            468.71401151631477  0.05163414352626403  \\
            468.8419705694178  0.0516330412548906  \\
            468.9699296225208  0.05163193643674295  \\
            469.0978886756238  0.051630829128809536  \\
            469.2258477287268  0.0516297193806697  \\
            469.3538067818298  0.051628607234493674  \\
            469.48176583493284  0.051627492725042586  \\
            469.6097248880358  0.051626375879668465  \\
            469.7376839411388  0.051625256718314215  \\
            469.86564299424185  0.05162413525351364  \\
            469.99360204734484  0.05162301149039147  \\
            470.1215611004479  0.051621885426663267  \\
            470.24952015355086  0.051620757052635545  \\
            470.37747920665385  0.05161962635120568  \\
            470.5054382597569  0.05161849329786194  \\
            470.63339731285987  0.0516173578625209  \\
            470.7613563659629  0.05161622012668627  \\
            470.8893154190659  0.05161508016939263  \\
            471.0172744721689  0.05161393805887308  \\
            471.1452335252719  0.051612793857355815  \\
            471.2731925783749  0.05161164762106424  \\
            471.40115163147794  0.05161049940021688  \\
            471.5291106845809  0.05160934923902743  \\
            471.65706973768397  0.05160819717570472  \\
            471.78502879078695  0.05160704324245278  \\
            471.91298784388994  0.05160588746547074  \\
            472.040946896993  0.05160472986495293  \\
            472.16890595009596  0.05160357045508881  \\
            472.296865003199  0.051602409244063  \\
            472.424824056302  0.051601246234055285  \\
            472.55278310940497  0.0516000814212406  \\
            472.680742162508  0.05159891479578902  \\
            472.808701215611  0.0515977463418658  \\
            472.93666026871404  0.05159657604030405  \\
            473.064619321817  0.05159540395188022  \\
            473.19257837492  0.05159423014612588  \\
            473.32053742802304  0.05159305468316712  \\
            473.448496481126  0.051591877618504825  \\
            473.57645553422907  0.05159069900301472  \\
            473.70441458733205  0.0515895188829473  \\
            473.83237364043504  0.051588337299927935  \\
            473.9603326935381  0.05158715429095676  \\
            474.08829174664106  0.05158596988840877  \\
            474.2162507997441  0.051584784120033735  \\
            474.3442098528471  0.05158359700895627  \\
            474.47216890595007  0.05158240857367578  \\
            474.6001279590531  0.0515812188280665  \\
            474.7280870121561  0.0515800277813775  \\
            474.85604606525914  0.051578835438232634  \\
            474.9840051183621  0.05157764179863057  \\
            475.1119641714651  0.05157644685794484  \\
            475.23992322456814  0.051575250606923716  \\
            475.36788227767113  0.05157405304984966  \\
            475.49584133077417  0.05157285424604553  \\
            475.62380038387715  0.051571654249516256  \\
            475.7517594369802  0.05157045311076902  \\
            475.8797184900832  0.05156925087699039  \\
            476.00767754318616  0.051568047592046286  \\
            476.1356365962892  0.05156684329648205  \\
            476.2635956493922  0.05156563802752237  \\
            476.3915547024952  0.05156443181907131  \\
            476.5195137555982  0.051563224701712325  \\
            476.6474728087012  0.051562016702708255  \\
            476.77543186180424  0.05156080784600128  \\
            476.9033909149072  0.051559598152213  \\
            477.03134996801026  0.05155838763864438  \\
            477.15930902111324  0.051557176319275734  \\
            477.28726807421623  0.0515559642047668  \\
            477.41522712731927  0.05155475130245665  \\
            477.54318618042225  0.05155353761636377  \\
            477.6711452335253  0.051552323147186  \\
            477.7991042866283  0.05155110789538661  \\
            477.92706333973126  0.051549891891311574  \\
            478.0550223928343  0.05154867517763515  \\
            478.1829814459373  0.05154745779775789  \\
            478.3109404990403  0.05154623979294435  \\
            478.4388995521433  0.05154502120232311  \\
            478.5668586052463  0.05154380206288679  \\
            478.69481765834934  0.05154258240949204  \\
            478.8227767114523  0.05154136227485953  \\
            478.95073576455536  0.05154014168957394  \\
            479.07869481765835  0.05153892068208401  \\
            479.20665387076133  0.051537699278702484  \\
            479.33461292386437  0.05153647750360615  \\
            479.46257197696735  0.0515352553788358  \\
            479.5905310300704  0.051534032924296286  \\
            479.7184900831734  0.05153281015775645  \\
            479.8464491362764  0.0515315870948492  \\
            479.9744081893794  0.051530363749071446  \\
            480.1023672424824  0.051529140131784126  \\
            480.2303262955854  0.05152791625221221  \\
            480.3582853486884  0.05152669211744469  \\
            480.48624440179145  0.05152546773887411  \\
            480.61420345489444  0.051524243152543864  \\
            480.7421625079974  0.05152301838392571  \\
            480.87012156110046  0.05152179346709843  \\
            480.99808061420345  0.051520568435028696  \\
            481.1260396673065  0.05151934331957104  \\
            481.25399872040947  0.05151811815146792  \\
            481.38195777351245  0.0515168929603497  \\
            481.5099168266155  0.05151566777473461  \\
            481.6378758797185  0.05151444262202878  \\
            481.7658349328215  0.051513217528526264  \\
            481.8937939859245  0.051511992519408974  \\
            482.0217530390275  0.05151076761874673  \\
            482.1497120921305  0.05150954284949727  \\
            482.2776711452335  0.05150831823350619  \\
            482.40563019833655  0.05150709379150701  \\
            482.53358925143954  0.05150586954312112  \\
            482.6615483045425  0.051504645506857835  \\
            482.78950735764556  0.05150342170011434  \\
            482.91746641074855  0.05150219813917574  \\
            483.0454254638516  0.051500974839215  \\
            483.17338451695457  0.05149975181429302  \\
            483.30134357005755  0.05149852907735856  \\
            483.4293026231606  0.05149730664921012  \\
            483.5572616762636  0.05149608457442479  \\
            483.6852207293666  0.051494862861909935  \\
            483.8131797824696  0.05149364153641151  \\
            483.94113883557264  0.051492420622379693  \\
            484.0690978886756  0.05149120014396887  \\
            484.1970569417786  0.051489980125037645  \\
            484.32501599488165  0.05148876058914885  \\
            484.45297504798464  0.05148754155956955  \\
            484.5809341010877  0.051486323059271005  \\
            484.70889315419066  0.05148510511092871  \\
            484.83685220729365  0.05148388773692238  \\
            484.9648112603967  0.051482670959335945  \\
            485.09277031349967  0.051481454799957554  \\
            485.2207293666027  0.05148023928027958  \\
            485.3486884197057  0.05147902442149863  \\
            485.4766474728087  0.05147781024451551  \\
            485.6046065259117  0.051476596769935254  \\
            485.7325655790147  0.051475384018067116  \\
            485.86052463211774  0.05147417200892457  \\
            485.98848368522073  0.051472960762225316  \\
            486.1164427383237  0.05147175029739127  \\
            486.24440179142675  0.05147054063354856  \\
            486.37236084452974  0.051469331789527555  \\
            486.5003198976328  0.051468123783862826  \\
            486.62827895073576  0.05146691663479317  \\
            486.75623800383875  0.051465710360261596  \\
            486.8841970569418  0.05146450499890415  \\
            487.01215611004477  0.051463300601632  \\
            487.1401151631478  0.051462097162857164  \\
            487.2680742162508  0.05146089469808305  \\
            487.3960332693538  0.051459693223009716  \\
            487.5239923224568  0.05145849275353389  \\
            487.6519513755598  0.05145729330574895  \\
            487.77991042866284  0.05145609489594492  \\
            487.90786948176583  0.05145489754060851  \\
            488.03582853486887  0.05145370125642303  \\
            488.16378758797185  0.05145250606026852  \\
            488.29174664107484  0.0514513119692216  \\
            488.4197056941779  0.05145011900055559  \\
            488.54766474728086  0.05144892717174046  \\
            488.6756238003839  0.05144773650044284  \\
            488.8035828534869  0.051446547004526  \\
            488.93154190658987  0.051445358702049866  \\
            489.0595009596929  0.051444171611271024  \\
            489.1874600127959  0.05144298575064274  \\
            489.31541906589894  0.05144180113881489  \\
            489.4433781190019  0.051440617794634054  \\
            489.5713371721049  0.05143943573714342  \\
            489.69929622520795  0.05143825498558287  \\
            489.82725527831093  0.05143707555938891  \\
            489.95521433141397  0.051435897478194735  \\
            490.08317338451695  0.051434720761830165  \\
            490.21113243761994  0.0514335454303217  \\
            490.339091490723  0.05143237150389248  \\
            490.46705054382596  0.05143119900296231  \\
            490.595009596929  0.05143002794814763  \\
            490.722968650032  0.05142885836026158  \\
            490.85092770313497  0.0514276902603139  \\
            490.978886756238  0.05142652366951102  \\
            491.106845809341  0.051425358609256025  \\
            491.23480486244404  0.051424195101148644  \\
            491.362763915547  0.051423033166985266  \\
            491.49072296865  0.05142187284814779  \\
            491.61868202175305  0.05142071421907259  \\
            491.74664107485603  0.05141955726123797  \\
            491.87460012795907  0.051418401977717104  \\
            492.00255918106205  0.05141724837234743  \\
            492.1305182341651  0.051416096449730705  \\
            492.2584772872681  0.05141494621523294  \\
            492.38643634037106  0.05141379767498441  \\
            492.5143953934741  0.051412650835879724  \\
            492.6423544465771  0.051411505705577704  \\
            492.7703134996801  0.05141036229250149  \\
            492.8982725527831  0.0514092206058385  \\
            493.0262316058861  0.05140808065554041  \\
            493.15419065898914  0.0514069424523232  \\
            493.2821497120921  0.051405806007667115  \\
            493.41010876519516  0.051404671333816675  \\
            493.53806781829815  0.05140353844378069  \\
            493.66602687140113  0.05140240735133225  \\
            493.79398592450417  0.0514012780710087  \\
            493.92194497760715  0.051400150618111706  \\
            494.0499040307102  0.05139902500870717  \\
            494.1778630838132  0.0513979012596253  \\
            494.30582213691616  0.05139677938846058  \\
            494.4337811900192  0.05139565941357176  \\
            494.5617402431222  0.051394541354081884  \\
            494.6896992962252  0.05139342522987827  \\
            494.8176583493282  0.051392311061612496  \\
            494.9456174024312  0.051391198870700455  \\
            495.07357645553424  0.0513900886793223  \\
            495.2015355086372  0.051388980510422455  \\
            495.32949456174026  0.051387874387709635  \\
            495.45745361484325  0.051386770335656834  \\
            495.58541266794623  0.05138566837950131  \\
            495.71337172104927  0.05138456854524462  \\
            495.84133077415225  0.0513834708596526  \\
            495.9692898272553  0.05138237535025534  \\
            496.0972488803583  0.051381282061377924  \\
            496.2252079334613  0.0513801910863265  \\
            496.3531669865643  0.05137910239166325  \\
            496.4811260396673  0.05137801596813045  \\
            496.60908509277033  0.05137693180777702  \\
            496.7370441458733  0.0513758499039586  \\
            496.86500319897635  0.05137477025133743  \\
            496.99296225207934  0.05137369284588249  \\
            497.1209213051823  0.051372617684869386  \\
            497.24888035828536  0.051371544766880405  \\
            497.37683941138835  0.05137047409180451  \\
            497.5047984644914  0.05136940566083733  \\
            497.63275751759437  0.05136833947648116  \\
            497.76071657069735  0.05136727554254497  \\
            497.8886756238004  0.05136621386414441  \\
            498.0166346769034  0.05136515444770179  \\
            498.1445937300064  0.05136409730094607  \\
            498.2725527831094  0.051363042432912925  \\
            498.4005118362124  0.051361989853944655  \\
            498.52847088931543  0.05136093957569027  \\
            498.6564299424184  0.05135989161110542  \\
            498.78438899552145  0.051358845974452436  \\
            498.91234804862444  0.05135780268130032  \\
            499.0403071017274  0.05135676174852475  \\
            499.16826615483046  0.05135572319430807  \\
            499.29622520793345  0.051354687038139266  \\
            499.4241842610365  0.05135365330081405  \\
            499.55214331413947  0.05135262200443476  \\
            499.68010236724245  0.05135159317241043  \\
            499.8080614203455  0.05135056682945673  \\
            499.9360204734485  0.05134954300159604  \\
            500.0639795265515  0.0513485217161574  \\
            500.1919385796545  0.05134750300177649  \\
            500.31989763275755  0.05134648688839571  \\
            500.44785668586053  0.05134547340726407  \\
            500.5758157389635  0.05134446259093732  \\
            500.70377479206655  0.051343454485451856  \\
            500.83173384516954  0.051342449206974776  \\
            500.9596928982726  0.05134144670488335  \\
            501.08765195137556  0.05134044695872491  \\
            501.21561100447855  0.05133944994982465  \\
            501.3435700575816  0.051338455661285747  \\
            501.47152911068457  0.05133746407798924  \\
            501.5994881637876  0.05133647518659411  \\
            501.7274472168906  0.05133548897553723  \\
            501.8554062699936  0.05133450543503341  \\
            501.9833653230966  0.05133352455707535  \\
            502.1113243761996  0.051332546335433694  \\
            502.23928342930265  0.05133157076565697  \\
            502.36724248240563  0.05133059784507163  \\
            502.4952015355086  0.05132962757278204  \\
            502.62316058861165  0.0513286599496705  \\
            502.75111964171464  0.05132769497839719  \\
            502.8790786948177  0.051326732663400224  \\
            503.00703774792066  0.05132577301089562  \\
            503.13499680102365  0.05132481602887733  \\
            503.2629558541267  0.0513238617271172  \\
            503.39091490722967  0.05132291011716499  \\
            503.5188739603327  0.05132196121234838  \\
            503.6468330134357  0.05132101502777297  \\
            503.7747920665387  0.051320071580322264  \\
            503.9027511196417  0.05131913088865768  \\
            504.0307101727447  0.05131819297321855  \\
            504.15866922584775  0.05131725785622213  \\
            504.28662827895073  0.051316325561663594  \\
            504.41458733205377  0.05131539611531599  \\
            504.54254638515675  0.05131446954473033  \\
            504.67050543825974  0.05131354587923552  \\
            504.7984644913628  0.05131262514993837  \\
            504.92642354446576  0.051311707389723606  \\
            505.0543825975688  0.051310792633253895  \\
            505.1823416506718  0.05130988091696978  \\
            505.3103007037748  0.0513089723056222  \\
            505.4382597568778  0.05130806709835223  \\
            505.5662188099808  0.05130716494181727  \\
            505.69417786308384  0.051306265824443004  \\
            505.8221369161868  0.05130536973576691  \\
            505.9500959692898  0.051304476666438316  \\
            506.07805502239285  0.051303586608218335  \\
            506.20601407549583  0.05130269955397994  \\
            506.33397312859887  0.051301815497707896  \\
            506.46193218170185  0.051300934434498804  \\
            506.58989123480484  0.05130005636056108  \\
            506.7178502879079  0.051299181273214936  \\
            506.84580934101086  0.05129830917089247  \\
            506.9737683941139  0.05129744005313754  \\
            507.1017274472169  0.05129657392060585  \\
            507.2296865003199  0.05129571077506491  \\
            507.3576455534229  0.051294850619394074  \\
            507.4856046065259  0.051293993457584494  \\
            507.61356365962894  0.051293139294739165  \\
            507.7415227127319  0.05129228813707287  \\
            507.8694817658349  0.05129143999191226  \\
            507.99744081893795  0.05129059486769577  \\
            508.12539987204093  0.05128975277397366  \\
            508.25335892514397  0.05128891372140802  \\
            508.38131797824695  0.05128807772177276  \\
            508.50927703135  0.05128724478795361  \\
            508.637236084453  0.05128641493394811  \\
            508.76519513755596  0.05128558817486564  \\
            508.893154190659  0.051284764526927394  \\
            509.021113243762  0.05128394400746638  \\
            509.14907229686503  0.05128312663492743  \\
            509.277031349968  0.05128231242886719  \\
            509.404990403071  0.051281501409954154  \\
            509.53294945617404  0.0512806935999686  \\
            509.660908509277  0.051279889021802645  \\
            509.78886756238006  0.05127908769946024  \\
            509.91682661548305  0.051278289658057134  \\
            510.04478566858603  0.05127749526095465  \\
            510.17274472168907  0.051276704246311346  \\
            510.30070377479205  0.05127591659172367  \\
            510.4286628278951  0.051275132278264315  \\
            510.5566218809981  0.05127435128871568  \\
            510.68458093410106  0.051273573607569845  \\
            510.8125399872041  0.051272799221028634  \\
            510.9404990403071  0.05127202811700353  \\
            511.06845809341013  0.05127126028511577  \\
            511.1964171465131  0.05127049571669625  \\
            511.3243761996161  0.0512697344047856  \\
            511.45233525271914  0.051268976344134125  \\
            511.5802943058221  0.051268221531201884  \\
            511.70825335892516  0.051267469964158596  \\
            511.83621241202815  0.05126672164288369  \\
            511.96417146513113  0.05126597656896633  \\
            512.0921305182342  0.05126523474570536  \\
            512.2200895713372  0.051264496178109326  \\
            512.3480486244401  0.05126376087289648  \\
            512.4760076775432  0.0512630288384948  \\
            512.6039667306462  0.05126230008504194  \\
            512.7319257837491  0.051261574624385284  \\
            512.8598848368522  0.0512608524700819  \\
            512.9878438899552  0.05126013363739857  \\
            513.1158029430583  0.05125941814331179  \\
            513.2437619961612  0.05125870600650773  \\
            513.3717210492642  0.0512579972473823  \\
            513.4996801023673  0.0512572918880411  \\
            513.6276391554702  0.05125658995229943  \\
            513.7555982085732  0.05125589146568231  \\
            513.8835572616763  0.05125519645542444  \\
            514.0115163147792  0.05125450495047024  \\
            514.1394753678823  0.05125381698147384  \\
            514.2674344209853  0.05125313258079907  \\
            514.3953934740883  0.05125245178251945  \\
            514.5233525271913  0.051251774622418235  \\
            514.6513115802943  0.05125110222012506  \\
            514.7792706333973  0.05125043290483307  \\
            514.9072296865003  0.05124976661800771  \\
            515.0351887396033  0.05124910343602881  \\
            515.1631477927064  0.0512484434318128  \\
            515.2911068458094  0.05124778667481266  \\
            515.4190658989123  0.051247133231018  \\
            515.5470249520154  0.05124648316295497  \\
            515.6749840051184  0.05124583652968635  \\
            515.8029430582213  0.05124519338681148  \\
            515.9309021113244  0.05124455378646628  \\
            516.0588611644274  0.05124391777732328  \\
            516.1868202175303  0.05124328540459156  \\
            516.3147792706334  0.05124265671001683  \\
            516.4427383237364  0.05124203173188134  \\
            516.5706973768395  0.05124141050500396  \\
            516.6986564299424  0.051240793060740135  \\
            516.8266154830454  0.05124017942698188  \\
            516.9545745361485  0.051239569628157816  \\
            517.0825335892514  0.051238963685233146  \\
            517.2104926423544  0.051238361615709646  \\
            517.3384516954575  0.05123776343362569  \\
            517.4664107485604  0.051237169149556235  \\
            517.5943698016634  0.051236578770612815  \\
            517.7223288547665  0.05123599230044357  \\
            517.8502879078695  0.05123540972260727  \\
            517.9782469609725  0.05123483095804099  \\
            518.1062060140755  0.05123425595368794  \\
            518.2341650671785  0.05123368452255424  \\
            518.3621241202815  0.051233116508718375  \\
            518.4900831733845  0.051232551787331146  \\
            518.6180422264875  0.05123199026461566  \\
            518.7460012795906  0.051231431877867356  \\
            518.8739603326935  0.051230876806562305  \\
            519.0019193857966  0.051230324743844785  \\
            519.1298784388996  0.051229775316038964  \\
            519.2578374920025  0.051229228379116476  \\
            519.3857965451056  0.05122868390346664  \\
            519.5137555982086  0.051228141973896475  \\
            519.6417146513115  0.05122760278963069  \\
            519.7696737044146  0.05122706665159606  \\
            519.8976327575176  0.05122653367512797  \\
            520.0255918106207  0.051226003865250155  \\
            520.1535508637236  0.05122547722784399  \\
            520.2815099168266  0.05122495379071519  \\
            520.4094689699297  0.05122443360359375  \\
            520.5374280230326  0.051223916738134  \\
            520.6653870761356  0.05122340328791459  \\
            520.7933461292387  0.05122289336843849  \\
            520.9213051823416  0.051222387117132985  \\
            521.0492642354446  0.05122188465160273  \\
            521.1772232885477  0.05122138587895627  \\
            521.3051823416507  0.05122089063367326  \\
            521.4331413947536  0.05122039879377277  \\
            521.5611004478567  0.051219910283264176  \\
            521.6890595009597  0.05121942507214718  \\
            521.8170185540627  0.051218943176411805  \\
            521.9449776071657  0.051218464658038386  \\
            522.0729366602687  0.05121798962499759  \\
            522.2008957133717  0.05121751814332229  \\
            522.3288547664747  0.0512170500734701  \\
            522.4568138195777  0.051216585303520856  \\
            522.5847728726808  0.05121612368842208  \\
            522.7127319257837  0.051215665127672776  \\
            522.8406909788868  0.05121520956532352  \\
            522.9686500319898  0.05121475698997642  \\
            523.0966090850927  0.05121430743478511  \\
            523.2245681381958  0.05121386097745476  \\
            523.3525271912988  0.051213417740242094  \\
            523.4804862444018  0.05121297788995535  \\
            523.6084452975048  0.0512125415398184  \\
            523.7364043506078  0.051212108626895944  \\
            523.8643634037109  0.05121167907726228  \\
            523.9923224568138  0.051211252782999414  \\
            524.1202815099168  0.05121082967127667  \\
            524.2482405630199  0.051210409704350805  \\
            524.3761996161228  0.05120999287956588  \\
            524.5041586692258  0.05120957922935337  \\
            524.6321177223289  0.05120916882123209  \\
            524.7600767754319  0.05120876175780825  \\
            524.8880358285348  0.05120835817677542  \\
            525.0159948816379  0.05120795814169127  \\
            525.1439539347409  0.05120756157720018  \\
            525.2719129878438  0.05120716837641759  \\
            525.3998720409469  0.0512067784078683  \\
            525.5278310940499  0.05120639157780871  \\
            525.6557901471529  0.051206007830226746  \\
            525.7837492002559  0.051205627146841966  \\
            525.9117082533589  0.051205249547105466  \\
            526.039667306462  0.05120487508819995  \\
            526.1676263595649  0.05120450386503969  \\
            526.295585412668  0.05120413601027053  \\
            526.423544465771  0.05120377162900392  \\
            526.5515035188739  0.051203410638562756  \\
            526.679462571977  0.05120305296549397  \\
            526.80742162508  0.05120269848599364  \\
            526.935380678183  0.05120234711076338  \\
            527.063339731286  0.05120199878501034  \\
            527.191298784389  0.05120165348844713  \\
            527.319257837492  0.0512013112352919  \\
            527.447216890595  0.05120097207426834  \\
            527.575175943698  0.051200636088605624  \\
            527.703134996801  0.051200303396038434  \\
            527.831094049904  0.05119997414880698  \\
            527.959053103007  0.05119964831631142  \\
            528.0870121561101  0.05119932585015752  \\
            528.2149712092131  0.051199006628633324  \\
            528.342930262316  0.051198690541878714  \\
            528.4708893154191  0.051198377512671915  \\
            528.5988483685221  0.051198067496429474  \\
            528.726807421625  0.051197760481206285  \\
            528.8547664747281  0.05119745648769557  \\
            528.9827255278311  0.051197155569228874  \\
            529.110684580934  0.051196857811776096  \\
            529.2386436340371  0.051196563333945455  \\
            529.3666026871401  0.051196272280015866  \\
            529.4945617402432  0.05119598455143447  \\
            529.6225207933461  0.051195700122264105  \\
            529.7504798464491  0.051195418859456776  \\
            529.8784388995522  0.05119514066101215  \\
            530.0063979526551  0.051194865455977547  \\
            530.1343570057581  0.05119459320444801  \\
            530.2623160588612  0.05119432389756622  \\
            530.3902751119641  0.051194057557522564  \\
            530.5182341650672  0.051193794237555094  \\
            530.6461932181702  0.05119353402194953  \\
            530.7741522712732  0.0511932770260393  \\
            530.9021113243762  0.05119302339620547  \\
            531.0300703774792  0.0511927730575835  \\
            531.1580294305822  0.051192525974473484  \\
            531.2859884836852  0.05119228202450349  \\
            531.4139475367882  0.05119204110424534  \\
            531.5419065898913  0.05119180313927971  \\
            531.6698656429943  0.05119156808419605  \\
            531.7978246960972  0.05119133592259272  \\
            531.9257837492003  0.05119110666707684  \\
            532.0537428023033  0.051190880359264404  \\
            532.1817018554062  0.05119065706978021  \\
            532.3096609085093  0.05119043689825791  \\
            532.4376199616123  0.05119021997333999  \\
            532.5655790147152  0.051190006351813526  \\
            532.6935380678183  0.05118979593175665  \\
            532.8214971209213  0.051189588636432505  \\
            532.9494561740244  0.05118938435234925  \\
            533.0774152271273  0.05118918299329902  \\
            533.2053742802303  0.051188984500357984  \\
            533.3333333333334  0.051188788841886344  \\
            533.4612923864363  0.051188596013528306  \\
            533.5892514395393  0.05118840603821209  \\
            533.7172104926424  0.051188218966149945  \\
            533.8451695457453  0.05118803487483815  \\
            533.9731285988483  0.051187853869056964  \\
            534.1010876519514  0.05118767608087071  \\
            534.2290467050544  0.051187501493446703  \\
            534.3570057581574  0.05118733002697785  \\
            534.4849648112604  0.051187161586127586  \\
            534.6129238643634  0.05118699606722611  \\
            534.7408829174664  0.05118683339197864  \\
            534.8688419705694  0.0511866735074654  \\
            534.9968010236724  0.05118651638614161  \\
            535.1247600767755  0.05118636202583753  \\
            535.2527191298784  0.05118621044975843  \\
            535.3806781829815  0.05118606170648455  \\
            535.5086372360845  0.051185915869971184  \\
            535.6365962891874  0.05118577303954863  \\
            535.7645553422905  0.05118563333992218  \\
            535.8925143953935  0.051185496781584815  \\
            536.0204734484964  0.0511853632654702  \\
            536.1484325015995  0.05118523270901733  \\
            536.2763915547025  0.05118510500933662  \\
            536.4043506078056  0.05118498008704989  \\
            536.5323096609085  0.05118485788629036  \\
            536.6602687140115  0.05118473837470267  \\
            536.7882277671146  0.051184621543442874  \\
            536.9161868202175  0.05118450740717843  \\
            537.0441458733205  0.051184396004088195  \\
            537.1721049264236  0.05118428739586246  \\
            537.3000639795265  0.051184181667702916  \\
            537.4280230326295  0.051184078928322656  \\
            537.5559820857326  0.051183979284814204  \\
            537.6839411388356  0.05118388261184789  \\
            537.8119001919385  0.05118378886566871  \\
            537.9398592450416  0.05118369793722103  \\
            538.0678182981446  0.0511836097390143  \\
            538.1957773512476  0.05118352420512299  \\
            538.3237364043506  0.051183441291186654  \\
            538.4516954574536  0.05118336097440987  \\
            538.5796545105566  0.0511832832535623  \\
            538.7076135636596  0.05118320814897862  \\
            538.8355726167626  0.051183135702558585  \\
            538.9635316698657  0.051183065977767  \\
            539.0914907229686  0.051182999059633694  \\
            539.2194497760717  0.051182935054753596  \\
            539.3474088291747  0.05118287404841848  \\
            539.4753678822776  0.05118281591060635  \\
            539.6033269353807  0.05118276058762162  \\
            539.7312859884837  0.05118270797807448  \\
            539.8592450415867  0.05118265800013887  \\
            539.9872040946897  0.05118261059155249  \\
            540.1151631477927  0.0511825657096168  \\
            540.2431222008958  0.05118252333119702  \\
            540.3710812539987  0.05118248345272213  \\
            540.4990403071017  0.05118244609018485  \\
            540.6269993602048  0.051182411279141686  \\
            540.7549584133077  0.051182379074712875  \\
            540.8829174664107  0.05118234955158242  \\
            541.0108765195138  0.05118232280399809  \\
            541.1388355726168  0.05118229894577141  \\
            541.2667946257197  0.05118227789357271  \\
            541.3947536788228  0.051182259574582153  \\
            541.5227127319258  0.05118224389823792  \\
            541.6506717850287  0.051182230780623436  \\
            541.7786308381318  0.05118222015515372  \\
            541.9065898912348  0.051182211972575345  \\
            542.0345489443378  0.05118220620096645  \\
            542.1625079974408  0.05118220282573677  \\
            542.2904670505438  0.05118220184962757  \\
            542.4184261036469  0.05118220329271172  \\
            542.5463851567498  0.05118220719239364  \\
            542.6743442098528  0.05118221360340933  \\
            542.8023032629559  0.05118222259782634  \\
            542.9302623160588  0.051182234265043834  \\
            543.0582213691619  0.051182248711792486  \\
            543.1861804222649  0.05118226585159054  \\
            543.3141394753679  0.051182285599836154  \\
            543.4420985284709  0.05118230787158936  \\
            543.5700575815739  0.051182332589406195  \\
            543.698016634677  0.05118235969074072  \\
            543.8259756877799  0.05118238912794497  \\
            543.9539347408829  0.05118242086826897  \\
            544.081893793986  0.05118245489386074  \\
            544.2098528470889  0.0511824912017663  \\
            544.3378119001919  0.05118252980392967  \\
            544.465770953295  0.05118257072719282  \\
            544.593730006398  0.05118261401329578  \\
            544.7216890595009  0.05118265971887652  \\
            544.849648112604  0.05118270791547101  \\
            544.977607165707  0.051182758689513226  \\
            545.1055662188099  0.05118281213079437  \\
            545.233525271913  0.051182868113538664  \\
            545.361484325016  0.05118292655059833  \\
            545.489443378119  0.05118298736294908  \\
            545.617402431222  0.051183050483729106  \\
            545.745361484325  0.051183115858238995  \\
            545.8733205374281  0.051183183443941786  \\
            546.001279590531  0.051183253210462944  \\
            546.129238643634  0.05118332513959038  \\
            546.2571976967371  0.051183399225274415  \\
            546.38515674984  0.05118347547362782  \\
            546.513115802943  0.051183553902925776  \\
            546.6410748560461  0.05118363454360592  \\
            546.769033909149  0.05118371743826832  \\
            546.896992962252  0.05118380264167548  \\
            547.0249520153551  0.051183890220752294  \\
            547.1529110684581  0.05118398025458614  \\
            547.2808701215611  0.0511840728260685  \\
            547.4088291746641  0.05118416780694385  \\
            547.5367882277671  0.05118426507011414  \\
            547.6647472808701  0.0511843645514932  \\
            547.7927063339731  0.05118446619587557  \\
            547.9206653870762  0.051184569956936495  \\
            548.0486244401792  0.0511846757972319  \\
            548.1765834932821  0.051184783688198454  \\
            548.3045425463852  0.05118489361015353  \\
            548.4325015994882  0.05118500555229519  \\
            548.5604606525911  0.051185119512702215  \\
            548.6884197056942  0.05118523549833411  \\
            548.8163787587972  0.05118535352503107  \\
            548.9443378119001  0.05118547361751401  \\
            549.0722968650032  0.05118559580938453  \\
            549.2002559181062  0.05118572014312498  \\
            549.3282149712093  0.05118584667009838  \\
            549.4561740243122  0.05118597545054847  \\
            549.5841330774152  0.05118610655359972  \\
            549.7120921305183  0.05118624008887801  \\
            549.8400511836212  0.05118637586895118  \\
            549.9680102367242  0.0511865136919638  \\
            550.0959692898273  0.05118665352167367  \\
            550.2239283429302  0.05118679532598609  \\
            550.3518873960332  0.05118693907695393  \\
            550.4798464491363  0.05118708475077756  \\
            550.6078055022393  0.051187232327804866  \\
            550.7357645553423  0.0511873817925313  \\
            550.8637236084453  0.05118753313359979  \\
            550.9916826615483  0.05118768634380084  \\
            551.1196417146513  0.05118784142007243  \\
            551.2476007677543  0.05118799836350011  \\
            551.3755598208573  0.051188157179316934  \\
            551.5035188739604  0.05118831787690349  \\
            551.6314779270633  0.051188480469787884  \\
            551.7594369801664  0.051188644975645764  \\
            551.8873960332694  0.05118881141630029  \\
            552.0153550863723  0.05118897981772214  \\
            552.1433141394754  0.05118915021002955  \\
            552.2712731925784  0.05118932262748826  \\
            552.3992322456813  0.05118949710851153  \\
            552.5271912987844  0.05118967369566016  \\
            552.6551503518874  0.05118985243564248  \\
            552.7831094049905  0.05119003346356307  \\
            552.9110684580934  0.05119021632126717  \\
            553.0390275111964  0.051190400921901816  \\
            553.1669865642995  0.05119058724642392  \\
            553.2949456174024  0.051190775278166414  \\
            553.4229046705054  0.05119096500283827  \\
            553.5508637236085  0.05119115640852446  \\
            553.6788227767114  0.05119134948568599  \\
            553.8067818298144  0.051191544227159866  \\
            553.9347408829175  0.051191740628159156  \\
            554.0626999360205  0.051191938686272906  \\
            554.1906589891234  0.05119213840146621  \\
            554.3186180422265  0.051192339776080176  \\
            554.4465770953295  0.051192542814831925  \\
            554.5745361484325  0.051192747524814605  \\
            554.7024952015355  0.051192953915497386  \\
            554.8304542546385  0.05119316199872545  \\
            554.9584133077415  0.05119337178872003  \\
            555.0863723608445  0.051193583302078335  \\
            555.2143314139475  0.051193796557773626  \\
            555.3422904670506  0.05119401157715518  \\
            555.4702495201535  0.051194228383948284  \\
            555.5982085732566  0.05119444700425427  \\
            555.7261676263596  0.05119466746655045  \\
            555.8541266794625  0.0511948898016902  \\
            555.9820857325656  0.05119511404290289  \\
            556.1100447856686  0.051195340410469255  \\
            556.2380038387716  0.0511955683621439  \\
            556.3659628918746  0.05119579775975356  \\
            556.4939219449776  0.05119602859957409  \\
            556.6218809980807  0.051196260878498996  \\
            556.7498400511836  0.051196494594039535  \\
            556.8777991042866  0.05119672974432464  \\
            557.0057581573897  0.05119696632810096  \\
            557.1337172104926  0.05119720434473285  \\
            557.2616762635956  0.051197443794202345  \\
            557.3896353166987  0.0511976846771092  \\
            557.5175943698017  0.051197926994670885  \\
            557.6455534229046  0.051198170748722543  \\
            557.7735124760077  0.051198415941717035  \\
            557.9014715291107  0.05119866257672493  \\
            558.0294305822136  0.051198910657434496  \\
            558.1573896353167  0.0511991601881517  \\
            558.2853486884197  0.05119941117380022  \\
            558.4133077415227  0.05119966361992142  \\
            558.5412667946257  0.05119991753267439  \\
            558.6692258477287  0.0512001729188359  \\
            558.7971849008318  0.05120042978580044  \\
            558.9251439539347  0.051200688141580186  \\
            559.0531030070377  0.05120094799480505  \\
            559.1810620601408  0.051201209354722596  \\
            559.3090211132437  0.05120147223119813  \\
            559.4369801663468  0.05120173663471466  \\
            559.5649392194498  0.051202002576372876  \\
            559.6928982725528  0.05120227006789118  \\
            559.8208573256558  0.051202539121605675  \\
            559.9488163787588  0.05120280975047018  \\
            560.0767754318618  0.0512030821087083  \\
            560.2047344849648  0.05120335559616045  \\
            560.3326935380678  0.05120363020447111  \\
            560.4606525911709  0.051203905938871155  \\
            560.5886116442738  0.05120418280457399  \\
            560.7165706973768  0.05120446080677545  \\
            560.8445297504799  0.05120473995065385  \\
            560.9724888035829  0.05120502024136996  \\
            561.1004478566858  0.05120530168406704  \\
            561.2284069097889  0.05120558428387081  \\
            561.3563659628919  0.05120586804588945  \\
            561.4843250159948  0.05120615297521362  \\
            561.6122840690979  0.05120643907691646  \\
            561.7402431222009  0.051206726356053535  \\
            561.8682021753038  0.05120701481766293  \\
            561.9961612284069  0.05120730446676516  \\
            562.1241202815099  0.051207595308363246  \\
            562.252079334613  0.05120788734744263  \\
            562.3800383877159  0.051208180588971274  \\
            562.5079974408189  0.05120847503789956  \\
            562.635956493922  0.05120877069916039  \\
            562.7639155470249  0.05120906757766908  \\
            562.891874600128  0.05120936567832347  \\
            563.019833653231  0.0512096650060038  \\
            563.1477927063339  0.05120996556557286  \\
            563.275751759437  0.05121026736187586  \\
            563.40371081254  0.05121057039974047  \\
            563.531669865643  0.05121087468397686  \\
            563.659628918746  0.051211180219377636  \\
            563.787587971849  0.05121148701071792  \\
            563.915547024952  0.05121179511472156  \\
            564.043506078055  0.051212104445591836  \\
            564.171465131158  0.05121241462533675  \\
            564.299424184261  0.05121272566047395  \\
            564.4273832373641  0.051213037557313164  \\
            564.555342290467  0.05121335032195627  \\
            564.6833013435701  0.05121366396029726  \\
            564.8112603966731  0.05121397847802222  \\
            564.939219449776  0.05121429388060936  \\
            565.0671785028791  0.05121461017332901  \\
            565.1951375559821  0.05121492736124364  \\
            565.323096609085  0.05121524544920779  \\
            565.4510556621881  0.051215564441868144  \\
            565.5790147152911  0.05121588434366351  \\
            565.7069737683942  0.051216205158824794  \\
            565.8349328214971  0.051216526891375014  \\
            565.9628918746001  0.051216849545129325  \\
            566.0908509277032  0.05121717312369499  \\
            566.2188099808061  0.05121749763047138  \\
            566.3467690339091  0.05121782306864999  \\
            566.4747280870122  0.05121814944121443  \\
            566.6026871401151  0.05121847675094043  \\
            566.7306461932181  0.05121880500039583  \\
            566.8586052463212  0.051219134191940574  \\
            566.9865642994242  0.05121946432772676  \\
            567.1145233525272  0.05121979540969857  \\
            567.2424824056302  0.051220127439592304  \\
            567.3704414587332  0.0512204604189364  \\
            567.4984005118362  0.051220794349051385  \\
            567.6263595649392  0.05122112923104992  \\
            567.7543186180422  0.05122146506583678  \\
            567.8822776711453  0.05122180192833382  \\
            568.0102367242482  0.0512221395956324  \\
            568.1381957773513  0.051222477871968486  \\
            568.2661548304543  0.051222816762755335  \\
            568.3941138835572  0.051223156273106266  \\
            568.5220729366603  0.051223496407834634  \\
            568.6500319897633  0.05122383717145385  \\
            568.7779910428662  0.05122417856817736  \\
            568.9059500959693  0.05122452060191867  \\
            569.0339091490723  0.051224863276291305  \\
            569.1618682021754  0.05122520659460888  \\
            569.2898272552783  0.051225550559885  \\
            569.4177863083813  0.05122589517483337  \\
            569.5457453614844  0.051226240441867715  \\
            569.6737044145873  0.051226586363101796  \\
            569.8016634676903  0.05122693294034944  \\
            569.9296225207934  0.051227280175124505  \\
            570.0575815738963  0.05122762806864091  \\
            570.1855406269993  0.05122797662181262  \\
            570.3134996801024  0.05122832583525361  \\
            570.4414587332054  0.05122867570927795  \\
            570.5694177863083  0.05122902624389974  \\
            570.6973768394114  0.051229377438833094  \\
            570.8253358925144  0.05122972929349223  \\
            570.9532949456174  0.05123008180699136  \\
            571.0812539987204  0.05123043497814477  \\
            571.2092130518234  0.05123078880546679  \\
            571.3371721049264  0.05123114328717177  \\
            571.4651311580294  0.05123149842117415  \\
            571.5930902111324  0.051231854205088384  \\
            571.7210492642355  0.051232210636228986  \\
            571.8490083173384  0.0512325677116105  \\
            571.9769673704415  0.05123292548015016  \\
            572.1049264235445  0.05123328366254247  \\
            572.2328854766474  0.0512336422220242  \\
            572.3608445297505  0.05123400116250512  \\
            572.4888035828535  0.051234360487535935  \\
            572.6167626359565  0.051234720200308184  \\
            572.7447216890595  0.05123508030365435  \\
            572.8726807421625  0.05123544080004779  \\
            573.0006397952656  0.051235801691602766  \\
            573.1285988483685  0.051236162980074426  \\
            573.2565579014715  0.05123652466685884  \\
            573.3845169545746  0.051236886752992934  \\
            573.5124760076775  0.051237249239154584  \\
            573.6404350607805  0.0512376121256625  \\
            573.7683941138836  0.05123797541247634  \\
            573.8963531669866  0.05123833909919664  \\
            574.0243122200895  0.05123870318506481  \\
            574.1522712731926  0.05123906766896319  \\
            574.2802303262956  0.05123943254941501  \\
            574.4081893793986  0.05123979782458438  \\
            574.5361484325016  0.051240163492276315  \\
            574.6641074856046  0.051240529549936735  \\
            574.7920665387076  0.05124089599465245  \\
            574.9200255918106  0.051241262823151154  \\
            575.0479846449136  0.05124163003180146  \\
            575.1759436980167  0.051241997616612855  \\
            575.3039027511196  0.05124236557323575  \\
            575.4318618042226  0.051242733896961414  \\
            575.5598208573257  0.05124310258272205  \\
            575.6877799104286  0.051243471625090735  \\
            575.8157389635317  0.05124384101828145  \\
            575.9436980166347  0.05124421075614907  \\
            576.0716570697377  0.05124458083218938  \\
            576.1996161228407  0.05124495123810611  \\
            576.3275751759437  0.05124532180223576  \\
            576.4555342290467  0.0512456925202982  \\
            576.5834932821497  0.05124606339402882  \\
            576.7114523352527  0.05124643442481971  \\
            576.8394113883558  0.05124680561371971  \\
            576.9673704414587  0.05124717696143439  \\
            577.0953294945617  0.05124754846832602  \\
            577.2232885476648  0.05124792013441363  \\
            577.3512476007678  0.05124829195937296  \\
            577.4792066538707  0.051248663942536465  \\
            577.6071657069738  0.05124903608289334  \\
            577.7351247600768  0.05124940837908953  \\
            577.8630838131797  0.05124978082942765  \\
            577.9910428662828  0.0512501534318671  \\
            578.1190019193858  0.051250526184023974  \\
            578.2469609724888  0.051250899083171104  \\
            578.3749200255918  0.051251272126238034  \\
            578.5028790786948  0.05125164530981106  \\
            578.6308381317979  0.05125201863013319  \\
            578.7587971849008  0.051252392083104156  \\
            578.8867562380038  0.05125276566428042  \\
            579.0147152911069  0.05125313936887518  \\
            579.1426743442098  0.05125351319175834  \\
            579.2706333973128  0.051253887127456564  \\
            579.3985924504159  0.051254261170153206  \\
            579.5265515035188  0.051254635313688374  \\
            579.6545105566219  0.05125500955155888  \\
            579.7824696097249  0.05125538387691828  \\
            579.9104286628279  0.05125575828257686  \\
            580.0383877159309  0.05125613276100163  \\
            580.1663467690339  0.05125650730431631  \\
            580.294305822137  0.05125688190430135  \\
            580.4222648752399  0.05125725655239395  \\
            580.5502239283429  0.051257631228066106  \\
            580.678182981446  0.05125800585789744  \\
            580.806142034549  0.05125838043192773  \\
            580.9341010876519  0.05125875494894689  \\
            581.062060140755  0.051259129407509374  \\
            581.190019193858  0.051259503805934165  \\
            581.3179782469609  0.05125987814230477  \\
            581.445937300064  0.051260252414469236  \\
            581.573896353167  0.051260626620040176  \\
            581.7018554062699  0.0512610007563947  \\
            581.829814459373  0.051261374820674485  \\
            581.957773512476  0.05126174880978572  \\
            582.0857325655791  0.05126212272039914  \\
            582.213691618682  0.05126249654895004  \\
            582.341650671785  0.05126287029163821  \\
            582.4696097248881  0.051263243944428  \\
            582.597568777991  0.05126361750304829  \\
            582.725527831094  0.05126399096299251  \\
            582.8534868841971  0.05126436431951859  \\
            582.9814459373  0.051264737567649064  \\
            583.109404990403  0.05126511070217092  \\
            583.2373640435061  0.05126548371763575  \\
            583.3653230966091  0.05126585660835964  \\
            583.4932821497121  0.05126622936842323  \\
            583.6212412028151  0.051266601991671705  \\
            583.7492002559181  0.051266974471714764  \\
            583.8771593090211  0.05126734680192666  \\
            584.0051183621241  0.05126771897544618  \\
            584.1330774152271  0.05126809098517664  \\
            584.2610364683302  0.05126846282378589  \\
            584.3889955214331  0.05126883448370634  \\
            584.5169545745362  0.0512692059571349  \\
            584.6449136276392  0.05126957723603305  \\
            584.7728726807421  0.0512699483121268  \\
            584.9008317338452  0.051270319176906665  \\
            585.0287907869482  0.051270689821627746  \\
            585.1567498400511  0.05127106023730964  \\
            585.2847088931542  0.05127143038665118  \\
            585.4126679462572  0.05127180023088375  \\
            585.5406269993603  0.05127216982185765  \\
            585.6685860524632  0.051272539154743474  \\
            585.7965451055662  0.05127290822464875  \\
            585.9245041586693  0.051273277026617915  \\
            586.0524632117722  0.05127364555563236  \\
            586.1804222648752  0.05127401380661042  \\
            586.3083813179783  0.05127438177440733  \\
            586.4363403710812  0.05127474945381529  \\
            586.5642994241842  0.05127511683956345  \\
            586.6922584772873  0.05127548392631783  \\
            586.8202175303903  0.051275850708681465  \\
            586.9481765834933  0.051276217181194246  \\
            587.0761356365963  0.05127658333833308  \\
            587.2040946896993  0.051276949174511734  \\
            587.3320537428023  0.05127731468408097  \\
            587.4600127959053  0.05127767986132844  \\
            587.5879718490083  0.051278044700478746  \\
            587.7159309021113  0.05127840919569344  \\
            587.8438899552143  0.051278773341070984  \\
            587.9718490083173  0.0512791371306468  \\
            588.0998080614204  0.051279500558393226  \\
            588.2277671145233  0.05127986361821954  \\
            588.3557261676264  0.05128022630397195  \\
            588.4836852207294  0.05128058860943362  \\
            588.6116442738323  0.051280950528324605  \\
            588.7396033269354  0.05128131205430194  \\
            588.8675623800384  0.05128167318095959  \\
            588.9955214331414  0.051282033901828415  \\
            589.1234804862444  0.05128239421037625  \\
            589.2514395393474  0.051282754100007856  \\
            589.3793985924505  0.05128311356406491  \\
            589.5073576455534  0.05128347259582605  \\
            589.6353166986564  0.051283831188506844  \\
            589.7632757517595  0.05128418933525977  \\
            589.8912348048624  0.05128454702917426  \\
            590.0191938579654  0.05128490426327669  \\
            590.1471529110685  0.051285261030530355  \\
            590.2751119641715  0.051285617323835485  \\
            590.4030710172744  0.051285973136029256  \\
            590.5310300703775  0.05128632845988577  \\
            590.6589891234805  0.05128668340229583  \\
            590.7869481765835  0.0512870378483311  \\
            590.9149072296865  0.05128739177084877  \\
            591.0428662827895  0.05128774517143515  \\
            591.1708253358925  0.051288098051338236  \\
            591.2987843889955  0.051288450411467616  \\
            591.4267434420985  0.05128880225239455  \\
            591.5547024952016  0.05128915357435192  \\
            591.6826615483045  0.05128950437723426  \\
            591.8106206014075  0.05128985466059773  \\
            591.9385796545106  0.05129020442366014  \\
            592.0665387076135  0.051290553665300935  \\
            592.1944977607166  0.05129090238406118  \\
            592.3224568138196  0.05129125057814363  \\
            592.4504158669226  0.0512915982454126  \\
            592.5783749200256  0.051291945383394114  \\
            592.7063339731286  0.05129229198927582  \\
            592.8342930262316  0.05129263805990698  \\
            592.9622520793346  0.051292983591798486  \\
            593.0902111324376  0.051293328581122934  \\
            593.2181701855407  0.05129367302371449  \\
            593.3461292386436  0.05129401691506899  \\
            593.4740882917466  0.051294360250343916  \\
            593.6020473448497  0.05129470302435835  \\
            593.7300063979527  0.05129504523159307  \\
            593.8579654510556  0.051295386866190444  \\
            593.9859245041587  0.0512957279219545  \\
            594.1138835572617  0.05129606839235091  \\
            594.2418426103646  0.05129640827050695  \\
            594.3698016634677  0.051296747549211597  \\
            594.4977607165707  0.05129708622091541  \\
            594.6257197696737  0.05129742427773062  \\
            594.7536788227767  0.051297761711431064  \\
            594.8816378758797  0.05129809851345226  \\
            595.0095969289828  0.05129843467489133  \\
            595.1375559820857  0.05129877018650705  \\
            595.2655150351887  0.051299105038719844  \\
            595.3934740882918  0.05129943922161175  \\
            595.5214331413947  0.051299772724926467  \\
            595.6493921944978  0.05130010553806932  \\
            595.7773512476008  0.05130043765010727  \\
            595.9053103007037  0.05130076904976894  \\
            596.0332693538068  0.05130109972544457  \\
            596.1612284069098  0.05130142966518603  \\
            596.2891874600128  0.051301758856706854  \\
            596.4171465131158  0.05130208728738221  \\
            596.5451055662188  0.051302414944248885  \\
            596.6730646193218  0.051302741814005334  \\
            596.8010236724248  0.05130306788301162  \\
            596.9289827255278  0.05130339313728948  \\
            597.0569417786309  0.05130371756252224  \\
            597.1849008317339  0.05130404148840452  \\
            597.3128598848368  0.0513043646187638  \\
            597.4408189379399  0.05130468696650972  \\
            597.5687779910429  0.05130500859499349  \\
            597.6967370441458  0.05130532955780986  \\
            597.8246960972489  0.05130564989879705  \\
            597.9526551503519  0.05130596965203682  \\
            598.0806142034548  0.051306288841854404  \\
            598.2085732565579  0.05130660748281856  \\
            598.3365323096609  0.05130692557974152  \\
            598.464491362764  0.05130724312767907  \\
            598.5924504158669  0.05130756011193045  \\
            598.7204094689699  0.05130787650803843  \\
            598.848368522073  0.05130819228178929  \\
            598.9763275751759  0.05130850738921278  \\
            599.1042866282789  0.05130882177658219  \\
            599.232245681382  0.051309135380414296  \\
            599.3602047344849  0.051309448127469376  \\
            599.488163787588  0.051309759934751224  \\
            599.616122840691  0.05131007085082224  \\
            599.744081893794  0.05131038118548663  \\
            599.872040946897  0.05131069046061549  \\
            600.0  0.051310998665286114  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a58bc4ce-fc86-4e4f-a6ec-72e8e9012258}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.06  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-34.86666666666666mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={600.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={84ef5ee5-bc55-491a-a9ef-fdd2e32fcaec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13796275005748448  0.9903073915495189  \\
            0.27592550011496897  0.9767386476247908  \\
            0.41388825017245345  0.9633558288624453  \\
            0.5518510002299379  0.9501563978249732  \\
            0.6898137502874224  0.9371378191835112  \\
            0.8277765003449069  0.9242975543616712  \\
            0.9657392504023914  0.9116332132728203  \\
            1.1037020004598759  0.899142422059796  \\
            1.2416647505173604  0.8868227708599818  \\
            1.3796275005748448  0.8746718856044948  \\
            1.5175902506323293  0.8626875299329035  \\
            1.6555530006898138  0.8508676151220366  \\
            1.7935157507472983  0.8392099001178709  \\
            1.9314785008047828  0.8277116679213778  \\
            2.0694412508622673  0.816370013228647  \\
            2.2074040009197518  0.8051838616551397  \\
            2.3453667509772362  0.7941529831892206  \\
            2.4833295010347207  0.7832715371351667  \\
            2.621292251092205  0.7725378730951907  \\
            2.7592550011496897  0.7619551689970692  \\
            2.897217751207174  0.7515130058614697  \\
            3.0351805012646587  0.741217304879281  \\
            3.173143251322143  0.7310608901940557  \\
            3.3111060013796276  0.7210438315059317  \\
            3.449068751437112  0.7111644422040881  \\
            3.5870315014945966  0.7014203417866178  \\
            3.724994251552081  0.6918078358292209  \\
            3.8629570016095656  0.6823322185707552  \\
            4.00091975166705  0.6729765341980125  \\
            4.1388825017245345  0.6637617699540738  \\
            4.276845251782019  0.6546658138810271  \\
            4.4148080018395035  0.6456876904683321  \\
            4.552770751896988  0.6368469022401033  \\
            4.6907335019544725  0.6281191993650183  \\
            4.828696252011957  0.6195053659364163  \\
            4.966659002069441  0.6110234259199089  \\
            5.104621752126926  0.6026495643251063  \\
            5.24258450218441  0.5943844006413594  \\
            5.380547252241895  0.5862459386678507  \\
            5.518510002299379  0.5782123759898269  \\
            5.656472752356864  0.5702822240071561  \\
            5.794435502414348  0.5624731688332159  \\
            5.932398252471833  0.5547660618140985  \\
            6.070361002529317  0.5471575485547499  \\
            6.208323752586802  0.539651968155795  \\
            6.346286502644286  0.5322906839324701  \\
            6.484249252701771  0.5252830284556937  \\
            6.622212002759255  0.5188543282235081  \\
            6.76017475281674  0.5130550444837306  \\
            6.898137502874224  0.5078303070989907  \\
            7.036100252931709  0.5031380274754328  \\
            7.174063002989193  0.4989285790372878  \\
            7.312025753046678  0.495158847357799  \\
            7.449988503104162  0.491746825733104  \\
            7.587951253161647  0.488519871518867  \\
            7.725914003219131  0.48537096212723807  \\
            7.863876753276616  0.482338390491124  \\
            8.0018395033341  0.4794323339396909  \\
            8.139802253391585  0.47661356209683076  \\
            8.277765003449069  0.4738692775394243  \\
            8.415727753506554  0.4711895761073026  \\
            8.553690503564038  0.46856569335790466  \\
            8.691653253621523  0.46598994898235463  \\
            8.829616003679007  0.463454763329705  \\
            8.967578753736491  0.4609532271520601  \\
            9.105541503793976  0.458478192890769  \\
            9.24350425385146  0.45602737975645147  \\
            9.381467003908945  0.4535978778832101  \\
            9.51942975396643  0.45118584078199186  \\
            9.657392504023914  0.4487867603909365  \\
            9.795355254081398  0.44639525779718625  \\
            9.933318004138883  0.4440133436617076  \\
            10.071280754196367  0.4416411692989048  \\
            10.209243504253852  0.43927717283829654  \\
            10.347206254311336  0.4369182629836326  \\
            10.48516900436882  0.4345596760272551  \\
            10.623131754426305  0.4322046651669744  \\
            10.76109450448379  0.4298555615449392  \\
            10.899057254541274  0.42751244977933495  \\
            11.037020004598759  0.4251736452213409  \\
            11.174982754656243  0.4228352071318931  \\
            11.312945504713728  0.4204971259304458  \\
            11.450908254771212  0.4181640615163473  \\
            11.588871004828697  0.4158375656007512  \\
            11.726833754886181  0.41351747820963325  \\
            11.864796504943666  0.4112019276837906  \\
            12.00275925500115  0.4088869478224023  \\
            12.140722005058635  0.40657529031603484  \\
            12.27868475511612  0.4042707387523449  \\
            12.416647505173604  0.40197465645353214  \\
            12.554610255231088  0.3996868881625279  \\
            12.692573005288573  0.3974057600429951  \\
            12.830535755346057  0.3951276016514928  \\
            12.968498505403542  0.39285432207583254  \\
            13.106461255461026  0.3905897851108521  \\
            13.24442400551851  0.38833547012521735  \\
            13.382386755575995  0.38609155627675623  \\
            13.52034950563348  0.3838569225124591  \\
            13.658312255690964  0.38162898650166366  \\
            13.796275005748448  0.37940553629921336  \\
            13.934237755805933  0.3771913483056055  \\
            14.072200505863417  0.37498827495098963  \\
            14.210163255920902  0.3727970680565149  \\
            14.348126005978386  0.3706173788343296  \\
            14.48608875603587  0.36844775788758166  \\
            14.624051506093355  0.3662852218051008  \\
            14.76201425615084  0.3641294162250309  \\
            14.899977006208324  0.36198428930555165  \\
            15.037939756265809  0.3598513106892073  \\
            15.175902506323293  0.3577310147547308  \\
            15.313865256380778  0.3556230006170437  \\
            15.451828006438262  0.3535259321272561  \\
            15.589790756495747  0.3514373131617008  \\
            15.727753506553231  0.34935540157783324  \\
            15.865716256610716  0.34728428976012815  \\
            16.0036790066682  0.3452254457727825  \\
            16.141641756725683  0.3431795333079336  \\
            16.27960450678317  0.3411464116856593  \\
            16.417567256840652  0.3391251358539781  \\
            16.555530006898138  0.33711395638884883  \\
            16.69349275695562  0.33510977752304993  \\
            16.831455507013107  0.33311456486095886  \\
            16.96941825707059  0.3311309072184054  \\
            17.107381007128076  0.3291598253741523  \\
            17.24534375718556  0.32720163734527447  \\
            17.383306507243045  0.3252559583871588  \\
            17.521269257300528  0.3233217009935042  \\
            17.659232007358014  0.3213970748963215  \\
            17.797194757415497  0.31947910251222245  \\
            17.935157507472983  0.31757040098092626  \\
            18.073120257530466  0.31567309495883344  \\
            18.211083007587952  0.31378808887680887  \\
            18.349045757645435  0.31191566289436734  \\
            18.48700850770292  0.3100554728996729  \\
            18.624971257760404  0.30820655050953943  \\
            18.76293400781789  0.3063673030694303  \\
            18.900896757875373  0.30453494742215403  \\
            19.03885950793286  0.3027105506705411  \\
            19.17682225799034  0.30089679996633284  \\
            19.314785008047828  0.2990947091375869  \\
            19.45274775810531  0.29730472837876576  \\
            19.590710508162797  0.29552674425073633  \\
            19.72867325822028  0.2937600796807705  \\
            19.866636008277766  0.2920034939625447  \\
            20.00459875833525  0.2902551827561402  \\
            20.142561508392735  0.28851256356591104  \\
            20.280524258450217  0.28677913507955155  \\
            20.418487008507704  0.2850563204753722  \\
            20.556449758565186  0.2833448844943354  \\
            20.694412508622673  0.28164507496868496  \\
            20.832375258680155  0.27995662282194667  \\
            20.97033800873764  0.2782787420689277  \\
            21.108300758795124  0.2766101298157174  \\
            21.24626350885261  0.27494886228070053  \\
            21.384226258910093  0.2732930198265636  \\
            21.52218900896758  0.27164616479008297  \\
            21.660151759025062  0.27000948192166224  \\
            21.79811450908255  0.2683836746532709  \\
            21.93607725914003  0.2667689650984445  \\
            22.074040009197518  0.2651650940522842  \\
            22.212002759255  0.2635713209914573  \\
            22.349965509312486  0.26198642407419664  \\
            22.48792825936997  0.26040870014030143  \\
            22.625891009427455  0.2588357616142675  \\
            22.763853759484938  0.25727091868908236  \\
            22.901816509542424  0.255715540858139  \\
            23.039779259599907  0.25417040570307436  \\
            23.177742009657393  0.252635835901625  \\
            23.315704759714876  0.2511116992276279  \\
            23.453667509772362  0.24959740855101942  \\
            23.591630259829845  0.2480919218378363  \\
            23.72959300988733  0.24659374215021496  \\
            23.867555759944814  0.2451004170836771  \\
            24.0055185100023  0.24361334907346208  \\
            24.143481260059783  0.24213478507408442  \\
            24.28144401011727  0.2406656769956808  \\
            24.419406760174752  0.23920654042554187  \\
            24.55736951023224  0.237757454628112  \\
            24.69533226028972  0.23631806254498958  \\
            24.833295010347207  0.23488757079492664  \\
            24.97125776040469  0.23346474967382935  \\
            25.109220510462176  0.23204793315475744  \\
            25.24718326051966  0.23063503034792895  \\
            25.385146010577145  0.22922934109132453  \\
            25.523108760634628  0.2278320964826725  \\
            25.661071510692114  0.22644407409095357  \\
            25.799034260749597  0.22506562695810206  \\
            25.936997010807083  0.22369668359900552  \\
            26.074959760864566  0.22233674800150494  \\
            26.212922510922052  0.22098489962639456  \\
            26.350885260979535  0.21963979340742215  \\
            26.48884801103702  0.21829935235502135  \\
            26.626810761094504  0.21696329825999713  \\
            26.76477351115199  0.21563437747785855  \\
            26.902736261209473  0.2143136821007883  \\
            27.04069901126696  0.21300188555960697  \\
            27.17866176132444  0.21169924262377354  \\
            27.316624511381928  0.21040558940138482  \\
            27.45458726143941  0.2091203433391759  \\
            27.592550011496897  0.20784250322251982  \\
            27.73051276155438  0.2065706491754279  \\
            27.868475511611866  0.2053101856540915  \\
            28.00643826166935  0.20404985628869426  \\
            28.144401011726835  0.20278993392994285  \\
            28.282363761784318  0.20154411490013424  \\
            28.420326511841804  0.20032387757249967  \\
            28.558289261899287  0.19913848237120488  \\
            28.696252011956773  0.19799497177134992  \\
            28.834214762014255  0.19689817029896933  \\
            28.97217751207174  0.19585068453103188  \\
            29.110140262129224  0.1948529030954409  \\
            29.24810301218671  0.19389391911066176  \\
            29.386065762244193  0.19296490593336219  \\
            29.52402851230168  0.19206845743258003  \\
            29.661991262359162  0.19120386200428494  \\
            29.79995401241665  0.1903703081565457  \\
            29.93791676247413  0.18956688450953083  \\
            30.075879512531618  0.18879257979550804  \\
            30.2138422625891  0.18804628285884464  \\
            30.351805012646587  0.18732678265600725  \\
            30.48976776270407  0.18663276825556202  \\
            30.627730512761556  0.18595908884976298  \\
            30.76569326281904  0.18530479153927235  \\
            30.903656012876525  0.1846702625671992  \\
            31.041618762934007  0.1840550767365962  \\
            31.179581512991493  0.1834587847878521  \\
            31.317544263048976  0.18288091339869197  \\
            31.455507013106462  0.18232096518417712  \\
            31.593469763163945  0.1817784186967052  \\
            31.73143251322143  0.18125272842600998  \\
            31.869395263278914  0.18074332479916164  \\
            32.0073580133364  0.18024701689051043  \\
            32.14532076339388  0.17976063689168378  \\
            32.283283513451366  0.17928537204864242  \\
            32.421246263508856  0.17882108538911629  \\
            32.55920901356634  0.1783676467252618  \\
            32.69717176362382  0.17792493265366158  \\
            32.835134513681304  0.1774928265553246  \\
            32.973097263738794  0.17707121859568614  \\
            33.111060013796276  0.1766600057246079  \\
            33.24902276385376  0.17625909167637785  \\
            33.38698551391124  0.17586708532149334  \\
            33.52494826396873  0.1754792577075063  \\
            33.662911014026214  0.17509707590234191  \\
            33.8008737640837  0.17472058414652575  \\
            33.93883651414118  0.17434985583375698  \\
            34.07679926419867  0.1739849935109085  \\
            34.21476201425615  0.17362612887802675  \\
            34.352724764313635  0.17327342278833188  \\
            34.49068751437112  0.1729270652482176  \\
            34.62865026442861  0.1725872754172512  \\
            34.76661301448609  0.1722540473554687  \\
            34.90457576454357  0.17192177278386056  \\
            35.042538514601056  0.17159183844991313  \\
            35.180501264658545  0.1712643862549832  \\
            35.31846401471603  0.17093960161817534  \\
            35.45642676477351  0.17061771347634214  \\
            35.59438951483099  0.17029899428408396  \\
            35.73235226488848  0.16998376001374915  \\
            35.870315014945966  0.16967237015543388  \\
            36.00827776500345  0.16936522771698223  \\
            36.14624051506093  0.16906277922398616  \\
            36.28420326511842  0.16876075444474037  \\
            36.422166015175904  0.16845857033455408  \\
            36.56012876523339  0.1681569338550158  \\
            36.69809151529087  0.16785608564898963  \\
            36.83605426534836  0.16755631887753222  \\
            36.97401701540584  0.16725797921989266  \\
            37.111979765463325  0.1669614648735123  \\
            37.24994251552081  0.1666672265540249  \\
            37.3879052655783  0.16637576749525682  \\
            37.52586801563578  0.16608764344922658  \\
            37.66383076569326  0.16580426151363192  \\
            37.801793515750745  0.16551289207167455  \\
            37.939756265808235  0.1652161518080577  \\
            38.07771901586572  0.16491975106609977  \\
            38.2156817659232  0.16462766534233358  \\
            38.35364451598068  0.16434213528650662  \\
            38.49160726603817  0.16406366670158093  \\
            38.629570016095656  0.16379103054373312  \\
            38.76753276615314  0.16352126292235444  \\
            38.90549551621062  0.16324966510005068  \\
            39.04345826626811  0.16297207028008556  \\
            39.181421016325594  0.1626848345878813  \\
            39.319383766383076  0.1623854068130191  \\
            39.45734651644056  0.16207603810651516  \\
            39.59530926649805  0.1617589068081441  \\
            39.73327201655553  0.16143611844643913  \\
            39.871234766613014  0.16110970573869188  \\
            40.0091975166705  0.16078162859095244  \\
            40.14716026672799  0.16044582250823855  \\
            40.28512301678547  0.16010157922671406  \\
            40.42308576684295  0.15975005729508834  \\
            40.561048516900435  0.15939189809694115  \\
            40.699011266957925  0.15902803463608012  \\
            40.83697401701541  0.15865969153654066  \\
            40.97493676707289  0.15828838504258602  \\
            41.11289951713037  0.15791451511826804  \\
            41.25086226718786  0.1575337728977487  \\
            41.388825017245345  0.1571475397645934  \\
            41.52678776730283  0.15675633833299193  \\
            41.66475051736031  0.15636089462305566  \\
            41.8027132674178  0.15596213806081763  \\
            41.94067601747528  0.1555612014782325  \\
            42.078638767532766  0.15515942111317646  \\
            42.21660151759025  0.1547570146498408  \\
            42.35456426764774  0.15434944893680022  \\
            42.49252701770522  0.15393817089513318  \\
            42.630489767762704  0.1535236668439174  \\
            42.76845251782019  0.15310659290623493  \\
            42.90641526787768  0.15268777500917183  \\
            43.04437801793516  0.15226820888381842  \\
            43.18234076799264  0.15184906006526908  \\
            43.320303518050125  0.1514304990585928  \\
            43.458266268107614  0.15100807031866362  \\
            43.5962290181651  0.1505831655412248  \\
            43.73419176822258  0.15015622615857216  \\
            43.87215451828006  0.14972783952075205  \\
            44.01011726833755  0.14929873889556128  \\
            44.148080018395035  0.14886980346854733  \\
            44.28604276845252  0.14844205834300817  \\
            44.42400551851  0.14801579889936112  \\
            44.56196826856749  0.1475871027657084  \\
            44.69993101862497  0.14715697589741847  \\
            44.837893768682456  0.1467259392788539  \\
            44.97585651873994  0.1462947888674924  \\
            45.11381926879743  0.1458645955939269  \\
            45.25178201885491  0.14543354742994868  \\
            45.389744768912394  0.1450015606301922  \\
            45.527707518969876  0.1445693644981826  \\
            45.665670269027366  0.14413772813392045  \\
            45.80363301908485  0.14370657364784867  \\
            45.94159576914233  0.14327451260133858  \\
            46.079558519199814  0.1428423274726759  \\
            46.2175212692573  0.14241057952555725  \\
            46.35548401931479  0.14197998429824832  \\
            46.49344676937227  0.14155112764686317  \\
            46.63140951942975  0.1411217646085897  \\
            46.769372269487235  0.1406925300113183  \\
            46.907335019544725  0.1402638817364806  \\
            47.04529776960221  0.1398364122184215  \\
            47.18326051965969  0.1394108484443989  \\
            47.32122326971717  0.13898572364010747  \\
            47.45918601977466  0.1385605558540853  \\
            47.597148769832145  0.1381359392230971  \\
            47.73511151988963  0.13771236700818368  \\
            47.87307426994711  0.1372904545911941  \\
            48.0110370200046  0.1368698584127506  \\
            48.14899977006208  0.13644894369525118  \\
            48.286962520119566  0.13602841696324236  \\
            48.42492527017705  0.1356087028786422  \\
            48.56288802023454  0.13519033626301477  \\
            48.70085077029202  0.1347736990007892  \\
            48.838813520349504  0.13435667133210902  \\
            48.97677627040699  0.13393981504493002  \\
            49.11473902046448  0.13352351563740367  \\
            49.25270177052196  0.13310825393621958  \\
            49.39066452057944  0.13269460609660533  \\
            49.528627270636925  0.13228113400977615  \\
            49.666590020694414  0.1318674228702137  \\
            49.8045527707519  0.13145404039699807  \\
            49.94251552080938  0.13104143409855679  \\
            50.08047827086686  0.13063012876036134  \\
            50.21844102092435  0.13021973670607825  \\
            50.356403770981835  0.1298087763077729  \\
            50.49436652103932  0.12939796537974838  \\
            50.6323292710968  0.12898773336743097  \\
            50.77029202115429  0.12857856694096964  \\
            50.90825477121177  0.1281707652833673  \\
            51.046217521269256  0.12776238391878167  \\
            51.18418027132674  0.12735401965684773  \\
            51.32214302138423  0.12694609514679797  \\
            51.46010577144171  0.12653906976182697  \\
            51.598068521499194  0.1261334395990911  \\
            51.736031271556676  0.12572785098984893  \\
            51.873994021614166  0.12532200681838745  \\
            52.01195677167165  0.12491650426890495  \\
            52.14991952172913  0.1245117850391901  \\
            52.287882271786614  0.12410830777525568  \\
            52.425845021844104  0.12370566241852954  \\
            52.56380777190159  0.1233025500941519  \\
            52.70177052195907  0.12289970352596538  \\
            52.83973327201655  0.12249755588192324  \\
            52.97769602207404  0.122096538842139  \\
            53.115658772131525  0.12169686055640733  \\
            53.25362152218901  0.12129676959183401  \\
            53.39158427224649  0.12089687536187883  \\
            53.52954702230398  0.12049761141274151  \\
            53.66750977236146  0.12009939289606782  \\
            53.805472522418945  0.11970261656894939  \\
            53.94343527247643  0.11930601790705492  \\
            54.08139802253392  0.11890939587740888  \\
            54.2193607725914  0.11851334032384173  \\
            54.35732352264888  0.11811825993418289  \\
            54.495286272706366  0.11772452958249774  \\
            54.633249022763856  0.11733171456498129  \\
            54.77121177282134  0.11693868819699624  \\
            54.90917452287882  0.11654616241707029  \\
            55.047137272936304  0.11615454879256565  \\
            55.185100022993794  0.11576421105181266  \\
            55.32306277305128  0.1153752672498677  \\
            55.46102552310876  0.11498615686913698  \\
            55.59898827316624  0.11459747486468068  \\
            55.73695102322373  0.11420964399804381  \\
            55.874913773281214  0.11382302649841412  \\
            56.0128765233387  0.11343792406262193  \\
            56.15083927339618  0.1130531703646236  \\
            56.28880202345367  0.11266864003422124  \\
            56.42676477351115  0.1122848979046615  \\
            56.564727523568635  0.1119023130855618  \\
            56.70269027362612  0.11152118277170986  \\
            56.84065302368361  0.11114106291292503  \\
            56.97861577374109  0.11076098812858004  \\
            57.11657852379857  0.11038163357885772  \\
            57.254541273856056  0.11000338228142041  \\
            57.392504023913546  0.10962653527809695  \\
            57.53046677397103  0.10925113808585915  \\
            57.66842952402851  0.10887581945692598  \\
            57.806392274085994  0.10850114557282851  \\
            57.94435502414348  0.10812751902707968  \\
            58.082317774200966  0.10775525170499808  \\
            58.22028052425845  0.10738456478370807  \\
            58.35824327431593  0.10701440106968167  \\
            58.49620602437342  0.10664469485742357  \\
            58.634168774430904  0.1062759750334979  \\
            58.77213152448839  0.1059085699997149  \\
            58.91009427454587  0.10554271004179866  \\
            59.04805702460336  0.10517795844709167  \\
            59.18601977466084  0.10481349935819503  \\
            59.323982524718325  0.1044499582636859  \\
            59.46194527477581  0.10408768448488813  \\
            59.5999080248333  0.10372692311771382  \\
            59.73787077489078  0.10336767416601013  \\
            59.87583352494826  0.10300880541534511  \\
            60.013796275005745  0.10265085880594198  \\
            60.151759025063235  0.10229421551732883  \\
            60.28972177512072  0.10193908510394656  \\
            60.4276845251782  0.10158514442796265  \\
            60.56564727523568  0.10123187255351973  \\
            60.70361002529317  0.10087990171489543  \\
            60.841572775350656  0.10052938454517683  \\
            60.97953552540814  0.10017966645272323  \\
            61.11749827546562  0.09983121202561276  \\
            61.25546102552311  0.09948400153245389  \\
            61.393423775580594  0.09913783410303448  \\
            61.53138652563808  0.0987928792324454  \\
            61.66934927569556  0.09844906057585913  \\
            61.80731202575305  0.09810641815456378  \\
            61.94527477581053  0.09776499461560974  \\
            62.083237525868014  0.0974247093823131  \\
            62.2212002759255  0.09708571981807267  \\
            62.35916302598299  0.09674783418033303  \\
            62.49712577604047  0.09641131089819194  \\
            62.63508852609795  0.09607586436378464  \\
            62.773051276155435  0.0957418327641886  \\
            62.911014026212925  0.09540886582663403  \\
            63.04897677627041  0.09507734263208982  \\
            63.18693952632789  0.0947468996496881  \\
            63.32490227638537  0.09441790713436302  \\
            63.46286502644286  0.09409002108762993  \\
            63.600827776500346  0.09376358080976777  \\
            63.73879052655783  0.09343828085575569  \\
            63.87675327661531  0.09311441357854204  \\
            64.0147160266728  0.0927917260869593  \\
            64.15267877673028  0.09247045051092434  \\
            64.29064152678777  0.09215038442394403  \\
            64.42860427684525  0.09183173981449227  \\
            64.56656702690273  0.09151430300700401  \\
            64.70452977696021  0.09119832234923832  \\
            64.84249252701771  0.09088352236828041  \\
            64.9804552770752  0.09057023285944063  \\
            65.11841802713268  0.09025808656653934  \\
            65.25638077719016  0.0899474874356087  \\
            65.39434352724764  0.08963804236108434  \\
            65.53230627730512  0.08933008976535362  \\
            65.67026902736261  0.08902343276893596  \\
            65.80823177742009  0.08871810569224459  \\
            65.94619452747759  0.08841427469305672  \\
            66.08415727753507  0.08811160454051038  \\
            66.22212002759255  0.0878105035469532  \\
            66.36008277765004  0.0875106459330801  \\
            66.49804552770752  0.08721216219093814  \\
            66.636008277765  0.08691521333768529  \\
            66.77397102782248  0.08661940971569414  \\
            66.91193377787997  0.08632514633125192  \\
            67.04989652793746  0.08603228783643761  \\
            67.18785927799495  0.08574064660317027  \\
            67.32582202805243  0.0854505930938364  \\
            67.46378477810991  0.08516185635748484  \\
            67.6017475281674  0.08487440394003364  \\
            67.73971027822488  0.08458854949137337  \\
            67.87767302828236  0.08430398748593079  \\
            68.01563577833984  0.08402072603869751  \\
            68.15359852839734  0.08373906236464518  \\
            68.29156127845482  0.08345873043276575  \\
            68.4295240285123  0.0831796599196037  \\
            68.56748677856979  0.08290217339436422  \\
            68.70544952862727  0.0826261196311442  \\
            68.84341227868475  0.08235125439975984  \\
            68.98137502874224  0.08207792581293297  \\
            69.11933777879972  0.0818061609514166  \\
            69.25730052885721  0.08153555231198183  \\
            69.3952632789147  0.08126637266907825  \\
            69.53322602897218  0.08099878894345414  \\
            69.67118877902966  0.0807325670101057  \\
            69.80915152908715  0.08046757040606138  \\
            69.94711427914463  0.08020410742394338  \\
            70.08507702920211  0.07994222356805848  \\
            70.2230397792596  0.07968154268224452  \\
            70.36100252931709  0.07942220884135219  \\
            70.49896527937457  0.07916443863594368  \\
            70.63692802943206  0.0789082054094659  \\
            70.77489077948954  0.07865313182585  \\
            70.91285352954702  0.07839945539667373  \\
            71.0508162796045  0.07814734268617475  \\
            71.18877902966199  0.07789675475517843  \\
            71.32674177971947  0.07764732677424216  \\
            71.46470452977697  0.07739928553513069  \\
            71.60266727983445  0.07715279201883407  \\
            71.74063002989193  0.07690785150842554  \\
            71.87859277994941  0.07666409430998893  \\
            72.0165555300069  0.07642166838187263  \\
            72.15451828006438  0.07618075426927144  \\
            72.29248103012186  0.07594139809303406  \\
            72.43044378017935  0.07570337286610111  \\
            72.56840653023684  0.07546656166572419  \\
            72.70636928029433  0.07523119459885946  \\
            72.84433203035181  0.07499736723296067  \\
            72.98229478040929  0.07476504921078568  \\
            73.12025753046677  0.07453389330861981  \\
            73.25822028052426  0.07430406898882555  \\
            73.39618303058174  0.0740757226872555  \\
            73.53414578063922  0.07384890924815779  \\
            73.67210853069672  0.07362352114668691  \\
            73.8100712807542  0.07339929335080707  \\
            73.94803403081168  0.07317642342819271  \\
            74.08599678086917  0.07295502912453196  \\
            74.22395953092665  0.07273515237629849  \\
            74.36192228098413  0.07251667915560427  \\
            74.49988503104161  0.07229936475814505  \\
            74.6378477810991  0.07208339328354657  \\
            74.7758105311566  0.07186887356566739  \\
            74.91377328121408  0.0716558521464704  \\
            75.05173603127156  0.071444277894987  \\
            75.18969878132904  0.07123385271256139  \\
            75.32766153138652  0.07102472370005403  \\
            75.46562428144401  0.07081700242183725  \\
            75.60358703150149  0.0706107496693282  \\
            75.74154978155897  0.07040597546098891  \\
            75.87951253161647  0.07020245556164076  \\
            76.01747528167395  0.0700001309417052  \\
            76.15543803173144  0.06979914558348048  \\
            76.29340078178892  0.06959957833932442  \\
            76.4313635318464  0.06940146704673439  \\
            76.56932628190388  0.06920479916316  \\
            76.70728903196137  0.06900927773873872  \\
            76.84525178201885  0.06881499809425964  \\
            76.98321453207635  0.06862205681930544  \\
            77.12117728213383  0.06843051769809556  \\
            77.25914003219131  0.06824041170948605  \\
            77.3971027822488  0.06805172501104687  \\
            77.53506553230628  0.06786417534957509  \\
            77.67302828236376  0.067677850626748  \\
            77.81099103242124  0.06749283616175521  \\
            77.94895378247872  0.06730919131967224  \\
            78.08691653253622  0.0671269495114605  \\
            78.2248792825937  0.0669461181939674  \\
            78.36284203265119  0.06676649617009227  \\
            78.50080478270867  0.06658803369814673  \\
            78.63876753276615  0.0664108320500078  \\
            78.77673028282364  0.06623495168139631  \\
            78.91469303288112  0.0660604327571477  \\
            79.0526557829386  0.06588729515121203  \\
            79.1906185329961  0.06571551058787217  \\
            79.32858128305358  0.06554483625931597  \\
            79.46654403311106  0.06537535363138977  \\
            79.60450678316855  0.06520712616988125  \\
            79.74246953322603  0.06504020167870701  \\
            79.88043228328351  0.0648746122999127  \\
            80.018395033341  0.06471037451367294  \\
            80.15635778339848  0.06454745744394244  \\
            80.29432053345597  0.06438563685870113  \\
            80.43228328351346  0.06422498669075422  \\
            80.57024603357094  0.06406556109451783  \\
            80.70820878362842  0.063907402295802  \\
            80.8461715336859  0.06375054059181051  \\
            80.98413428374339  0.063594994351141  \\
            81.12209703380087  0.06344077001378487  \\
            81.26005978385835  0.06328768752679564  \\
            81.39802253391585  0.06313571865832532  \\
            81.53598528397333  0.06298492597213018  \\
            81.67394803403081  0.0628353496068652  \\
            81.8119107840883  0.06268702073563603  \\
            81.94987353414578  0.06253996156599889  \\
            82.08783628420326  0.06239418533996065  \\
            82.22579903426075  0.06224968952068305  \\
            82.36376178431823  0.06210626927050774  \\
            82.50172453437573  0.06196396253849469  \\
            82.63968728443321  0.06182280856381739  \\
            82.77765003449069  0.06168283992756376  \\
            82.91561278454817  0.061544082552736246  \\
            83.05357553460566  0.061406555704251777  \\
            83.19153828466314  0.06127027198894175  \\
            83.32950103472062  0.0611352373555521  \\
            83.4674637847781  0.061001321769481684  \\
            83.6054265348356  0.06086846866073315  \\
            83.74338928489308  0.06073672679235817  \\
            83.88135203495057  0.060606124613745614  \\
            84.01931478500805  0.06047668567309575  \\
            84.15727753506553  0.06034842861742021  \\
            84.29524028512301  0.060221367192542036  \\
            84.4332030351805  0.060095510243095625  \\
            84.57116578523798  0.05997086171252676  \\
            84.70912853529548  0.05984726927736795  \\
            84.84709128535296  0.05972473014470297  \\
            84.98505403541044  0.059603274322411665  \\
            85.12301678546793  0.05948292410668428  \\
            85.26097953552541  0.05936369819606462  \\
            85.39894228558289  0.05924561169145005  \\
            85.53690503564037  0.05912867609609146  \\
            85.67486778569786  0.05901289931559332  \\
            85.81283053575535  0.05889828565791362  \\
            85.95079328581284  0.058784787125941866  \\
            86.08875603587032  0.05867229392113483  \\
            86.2267187859278  0.0585608411166172  \\
            86.36468153598528  0.058450447369512305  \\
            86.50264428604277  0.05834112868047513  \\
            86.64060703610025  0.05823289839369225  \\
            86.77856978615773  0.058125767196881895  \\
            86.91653253621523  0.058019743121293904  \\
            87.05449528627271  0.057914831541709746  \\
            87.1924580363302  0.05781103517644252  \\
            87.33042078638768  0.05770833817212397  \\
            87.46838353644516  0.057606628128996175  \\
            87.60634628650264  0.05750592278461987  \\
            87.74430903656013  0.057406236517083604  \\
            87.88227178661761  0.05730758171408263  \\
            88.0202345366751  0.05720996877291883  \\
            88.15819728673259  0.057113406100500835  \\
            88.29616003679007  0.0570179001133439  \\
            88.43412278684755  0.056923455237569975  \\
            88.57208553690504  0.056830073908907694  \\
            88.71004828696252  0.05673775657269236  \\
            88.84801103702  0.056646499435299986  \\
            88.98597378707748  0.05655621407840554  \\
            89.12393653713498  0.05646689944364021  \\
            89.26189928719246  0.056378565838900406  \\
            89.39986203724995  0.05629122205959357  \\
            89.53782478730743  0.05620487538863825  \\
            89.67578753736491  0.05611953159646403  \\
            89.8137502874224  0.056035194941011605  \\
            89.95171303747988  0.05595186816773271  \\
            90.08967578753736  0.05586955250959018  \\
            90.22763853759486  0.05578824768705789  \\
            90.36560128765234  0.05570795190812082  \\
            90.50356403770982  0.05562866186827502  \\
            90.6415267877673  0.0555503478710777  \\
            90.77948953782479  0.05547296799887899  \\
            90.91745228788227  0.05539653059866608  \\
            91.05541503793975  0.05532104126130107  \\
            91.19337778799724  0.05524650444674879  \\
            91.33134053805473  0.055172923484076764  \\
            91.46930328811222  0.05510030057145528  \\
            91.6072660381697  0.055028636776157304  \\
            91.74522878822718  0.05495793203455854  \\
            91.88319153828466  0.0548881851521374  \\
            92.02115428834215  0.05481939380347504  \\
            92.15911703839963  0.054751554532255296  \\
            92.29707978845711  0.05468466275126477  \\
            92.4350425385146  0.05461871274239275  \\
            92.57300528857209  0.05455369723862536  \\
            92.71096803862957  0.054489595332959564  \\
            92.84893078868706  0.05442640253177836  \\
            92.98689353874454  0.05436411999691289  \\
            93.12485628880202  0.05430274830742456  \\
            93.2628190388595  0.05424228745960511  \\
            93.40078178891699  0.05418273686697656  \\
            93.53874453897447  0.054124095360291245  \\
            93.67670728903197  0.05406636118753177  \\
            93.81467003908945  0.05400953201391109  \\
            93.95263278914693  0.05395360492187239  \\
            94.09059553920441  0.05389857641108922  \\
            94.2285582892619  0.05384444239846539  \\
            94.36652103931938  0.053791198218135015  \\
            94.50448378937686  0.05373883862146252  \\
            94.64244653943435  0.05368735777704262  \\
            94.78040928949184  0.05363674927070033  \\
            94.91837203954933  0.05358700610549096  \\
            95.05633478960681  0.05353814281619792  \\
            95.19429753966429  0.05349017331291052  \\
            95.33226028972177  0.053443086342485256  \\
            95.47022303977926  0.053396878251491496  \\
            95.60818578983674  0.05335154502369976  \\
            95.74614853989422  0.053307082280081686  \\
            95.88411128995172  0.053263485278810016  \\
            96.0220740400092  0.05322074891525869  \\
            96.16003679006668  0.05317886772200272  \\
            96.29799954012417  0.053137835868818276  \\
            96.43596229018165  0.05309764716268264  \\
            96.57392504023913  0.05305829504777425  \\
            96.71188779029661  0.05301977260547265  \\
            96.8498505403541  0.052982072554358536  \\
            96.9878132904116  0.052945187250213716  \\
            97.12577604046908  0.052909108686021146  \\
            97.26373879052656  0.05287382849196491  \\
            97.40170154058404  0.052839337935430206  \\
            97.53966429064153  0.052805689928842735  \\
            97.67762704069901  0.052772919977904495  \\
            97.81558979075649  0.05274101092958251  \\
            97.95355254081397  0.052709953967435046  \\
            98.09151529087147  0.05267974027298989  \\
            98.22947804092895  0.052650361025744365  \\
            98.36744079098644  0.05262180740316535  \\
            98.50540354104392  0.05259407058068919  \\
            98.6433662911014  0.05256714173172184  \\
            98.78132904115888  0.05254101202763871  \\
            98.91929179121637  0.05251567263778478  \\
            99.05725454127385  0.05249111472947455  \\
            99.19521729133135  0.05246732946799204  \\
            99.33318004138883  0.05244430801659081  \\
            99.47114279144631  0.052422041536493935  \\
            99.6091055415038  0.052400521186894033  \\
            99.74706829156128  0.05237973812495325  \\
            99.88503104161876  0.05235968350580325  \\
            100.02299379167624  0.05234034848254523  \\
            100.16095654173373  0.05232167375380309  \\
            100.29891929179122  0.05230363040899033  \\
            100.4368820418487  0.05228663786945301  \\
            100.57484479190619  0.052270629717296443  \\
            100.71280754196367  0.05225554693398164  \\
            100.85077029202115  0.052241337900325334  \\
            100.98873304207864  0.05222795839649998  \\
            101.12669579213612  0.05221537160203369  \\
            101.2646585421936  0.05220354809581034  \\
            101.4026212922511  0.052192465856069514  \\
            101.54058404230858  0.05218211026040647  \\
            101.67854679236606  0.052172474085772205  \\
            101.81650954242355  0.05216355750847341  \\
            101.95447229248103  0.0521553681041725  \\
            102.09243504253851  0.05214792084788759  \\
            102.230397792596  0.0521412381139925  \\
            102.36836054265348  0.052135349676216775  \\
            102.50632329271097  0.052130292707645666  \\
            102.64428604276846  0.052126111780720116  \\
            102.78224879282594  0.05212285886723681  \\
            102.92021154288342  0.05211659771360945  \\
            103.0581742929409  0.0521136165346428  \\
            103.19613704299839  0.05211704978982303  \\
            103.33409979305587  0.05212474875288174  \\
            103.47206254311335  0.05213487414569807  \\
            103.61002529317085  0.05214589613829874  \\
            103.74798804322833  0.05215659434885805  \\
            103.88595079328582  0.05216605784369787  \\
            104.0239135433433  0.05217368513728767  \\
            104.16187629340078  0.052179184192244474  \\
            104.29983904345826  0.052182572419332884  \\
            104.43780179351575  0.05218417667746508  \\
            104.57576454357323  0.05218463327370083  \\
            104.71372729363073  0.05218488796324745  \\
            104.85169004368821  0.052186195949459876  \\
            104.98965279374569  0.052190121883840576  \\
            105.12761554380317  0.052198539866039624  \\
            105.26557829386066  0.05221363344385464  \\
            105.40354104391814  0.05222631909174336  \\
            105.54150379397562  0.05224748357608331  \\
            105.6794665440331  0.05227741407560413  \\
            105.8174292940906  0.052314857419465746  \\
            105.95539204414808  0.05235865854313656  \\
            106.09335479420557  0.05240776048839346  \\
            106.23131754426305  0.05246120440332184  \\
            106.36928029432053  0.05251812954231556  \\
            106.50724304437801  0.05257777326607698  \\
            106.6452057944355  0.05263947104161699  \\
            106.78316854449298  0.052702656442254914  \\
            106.92113129455048  0.052766861147618596  \\
            107.05909404460796  0.05283171494364437  \\
            107.19705679466544  0.052896945722577055  \\
            107.33501954472293  0.052962379482969967  \\
            107.47298229478041  0.05302794032968491  \\
            107.61094504483789  0.053093650473892175  \\
            107.74890779489537  0.05315911744329702  \\
            107.88687054495286  0.05322442964052938  \\
            108.02483329501035  0.05329176440985732  \\
            108.16279604506784  0.05336060491176413  \\
            108.30075879512532  0.05343048122949175  \\
            108.4387215451828  0.053500970369040765  \\
            108.57668429524028  0.05357169625917041  \\
            108.71464704529777  0.05364232975139856  \\
            108.85260979535525  0.05371258862000171  \\
            108.99057254541273  0.053782237562015035  \\
            109.12853529547023  0.05385108819723234  \\
            109.26649804552771  0.053918999068206054  \\
            109.4044607955852  0.05398587564024726  \\
            109.54242354564268  0.0540516703014257  \\
            109.68038629570016  0.05411638236256975  \\
            109.81834904575764  0.05418005805726642  \\
            109.95631179581513  0.05424279054186136  \\
            110.09427454587261  0.05430471989545889  \\
            110.2322372959301  0.05436597600049032  \\
            110.37020004598759  0.05442891390773431  \\
            110.50816279604507  0.05449421424317687  \\
            110.64612554610255  0.0545614180608028  \\
            110.78408829616004  0.05463010555432693  \\
            110.92205104621752  0.05469989605719405  \\
            111.060013796275  0.054770448042578954  \\
            111.19797654633248  0.05484145912338644  \\
            111.33593929638998  0.05491266605225129  \\
            111.47390204644746  0.0549838447215383  \\
            111.61186479650495  0.05505481016334222  \\
            111.74982754656243  0.055125416549487834  \\
            111.88779029661991  0.05519555719152991  \\
            112.0257530466774  0.0552651645407532  \\
            112.16371579673488  0.05533421018817245  \\
            112.30167854679236  0.05540270486453242  \\
            112.43964129684986  0.05547069844030785  \\
            112.57760404690734  0.055538279925703475  \\
            112.71556679696482  0.05560566637558294  \\
            112.8535295470223  0.05567563406286939  \\
            112.99149229707979  0.055748360448281783  \\
            113.12945504713727  0.05582329178920638  \\
            113.26741779719475  0.055899921126137106  \\
            113.40538054725224  0.05597778828267558  \\
            113.54334329730973  0.056056479865531084  \\
            113.68130604736722  0.05613562926452057  \\
            113.8192687974247  0.056214916652568704  \\
            113.95723154748218  0.056294068985707796  \\
            114.09519429753966  0.05637286000307786  \\
            114.23315704759715  0.05645111022692657  \\
            114.37111979765463  0.05652868696260927  \\
            114.50908254771211  0.05660550429858903  \\
            114.64704529776961  0.056681523106436545  \\
            114.78500804782709  0.056756751040830215  \\
            114.92297079788457  0.05683124253955611  \\
            115.06093354794206  0.05690509882350799  \\
            115.19889629799954  0.05697885461029555  \\
            115.33685904805702  0.05705550182444109  \\
            115.4748217981145  0.05713480751046676  \\
            115.61278454817199  0.0572161904793184  \\
            115.75074729822948  0.05729912015605326  \\
            115.88871004828697  0.05738311657983995  \\
            116.02667279834445  0.05746775040395852  \\
            116.16463554840193  0.05755264289580037  \\
            116.30259829845942  0.05763746593686833  \\
            116.4405610485169  0.05772194202277658  \\
            116.57852379857438  0.057805844263250736  \\
            116.71648654863186  0.05788899638212778  \\
            116.85444929868936  0.057971272717356095  \\
            116.99241204874684  0.05805259822099545  \\
            117.13037479880433  0.05813294845921701  \\
            117.26833754886181  0.05821234961230334  \\
            117.40630029891929  0.05829087847464839  \\
            117.54426304897677  0.0583686624547575  \\
            117.68222579903426  0.058446713838074364  \\
            117.82018854909174  0.05852797107513616  \\
            117.95815129914924  0.05861188308179459  \\
            118.09611404920672  0.05869784298318102  \\
            118.2340767992642  0.05878529759943317  \\
            118.37203954932168  0.05887374744569508  \\
            118.51000229937917  0.0589627467321171  \\
            118.64796504943665  0.05905190336385592  \\
            118.78592779949413  0.05914087894107453  \\
            118.92389054955161  0.05922938875894229  \\
            119.06185329960911  0.05931720180763485  \\
            119.1998160496666  0.05940414077233417  \\
            119.33777879972408  0.05949008203322857  \\
            119.47574154978156  0.05957495566551269  \\
            119.61370429983904  0.05965874543938749  \\
            119.75166704989653  0.05974148882006024  \\
            119.88962979995401  0.05982327696774454  \\
            120.02759255001149  0.05990418565027486  \\
            120.16555530006899  0.05998606787668242  \\
            120.30351805012647  0.060071278019591126  \\
            120.44148080018395  0.060159127111706776  \\
            120.57944355024144  0.060248983030535344  \\
            120.71740630029892  0.06034027049838311  \\
            120.8553690503564  0.060432471082356595  \\
            120.99333180041388  0.06052512319436255  \\
            121.13129455047137  0.06061782209110797  \\
            121.26925730052886  0.06071021987410016  \\
            121.40722005058635  0.06080202548964658  \\
            121.54518280064383  0.06089300472885503  \\
            121.68314555070131  0.060982980227633495  \\
            121.8211083007588  0.06107183146669025  \\
            121.95907105081628  0.0611594947715338  \\
            122.09703380087376  0.0612459633124729  \\
            122.23499655093124  0.061331287104616564  \\
            122.37295930098874  0.06141557300787407  \\
            122.51092205104622  0.06149886978900256  \\
            122.6488848011037  0.06158397093796909  \\
            122.78684755116119  0.06167237511756764  \\
            122.92481030121867  0.06176337137942658  \\
            123.06277305127615  0.06185630836774882  \\
            123.20073580133364  0.06195059431931185  \\
            123.33869855139112  0.062045697063467665  \\
            123.47666130144862  0.06214114402214284  \\
            123.6146240515061  0.06223652220983844  \\
            123.75258680156358  0.06233147823363014  \\
            123.89054955162106  0.06242571829316813  \\
            124.02851230167855  0.06251900818067714  \\
            124.16647505173603  0.06261117328095647  \\
            124.30443780179351  0.06270209857137996  \\
            124.442400551851  0.06279172862189596  \\
            124.58036330190849  0.0628800675950274  \\
            124.71832605196597  0.06296717924587175  \\
            124.85628880202346  0.06305318692210102  \\
            124.99425155208094  0.06313826100831271  \\
            125.13221430213842  0.06322585640068065  \\
            125.2701770521959  0.06331670920008739  \\
            125.40813980225339  0.06341009140524777  \\
            125.54610255231087  0.0635053369977878  \\
            125.68406530236837  0.06360184194224477  \\
            125.82202805242585  0.0636990641860671  \\
            125.95999080248333  0.0637965236596145  \\
            126.09795355254082  0.06389380227615785  \\
            126.2359163025983  0.06399054393187925  \\
            126.37387905265578  0.06408645450587207  \\
            126.51184180271326  0.06418130186014083  \\
            126.64980455277075  0.06427491583960131  \\
            126.78776730282824  0.06436718827208045  \\
            126.92573005288573  0.06445807296831649  \\
            127.06369280294321  0.06454758572195882  \\
            127.20165555300069  0.06463580430956804  \\
            127.33961830305817  0.06472286849061602  \\
            127.47758105311566  0.06480922763525386  \\
            127.61554380317314  0.06489868263328488  \\
            127.75350655323062  0.06499132844277801  \\
            127.89146930328812  0.06508642467515412  \\
            128.0294320533456  0.06518329497949829  \\
            128.16739480340308  0.06528132704255991  \\
            128.30535755346057  0.0653799725887526  \\
            128.44332030351805  0.0654787473801542  \\
            128.58128305357553  0.06557723121650685  \\
            128.71924580363302  0.0656750679352169  \\
            128.8572085536905  0.06577196541135492  \\
            128.99517130374798  0.06586769555765579  \\
            129.13313405380546  0.06596209432451858  \\
            129.27109680386295  0.06605506170000665  \\
            129.40905955392043  0.06614656170984759  \\
            129.54702230397794  0.06623662241743325  \\
            129.68498505403542  0.06632533592381967  \\
            129.8229478040929  0.06641285836772723  \\
            129.9609105541504  0.06650007931384576  \\
            130.09887330420787  0.06659080681280641  \\
            130.23683605426535  0.06668463848913185  \\
            130.37479880432284  0.06678082626496967  \\
            130.51276155438032  0.06687868780389986  \\
            130.6507243044378  0.06697760651093479  \\
            130.78868705449528  0.06707703153251927  \\
            130.92664980455277  0.06717647775653048  \\
            131.06461255461025  0.06727552581227796  \\
            131.20257530466773  0.0673738220705037  \\
            131.34053805472522  0.06747107864338207  \\
            131.4785008047827  0.06756707338451987  \\
            131.61646355484018  0.06766164988895622  \\
            131.7544263048977  0.06775471749316272  \\
            131.89238905495517  0.06784625127504332  \\
            132.03035180501266  0.06793629205393434  \\
            132.16831455507014  0.06802494639060458  \\
            132.30627730512762  0.06811238658725516  \\
            132.4442400551851  0.06820010155266124  \\
            132.5822028052426  0.06829155622963075  \\
            132.72016555530007  0.06838601056742405  \\
            132.85812830535755  0.06848271333489284  \\
            132.99609105541504  0.06858098039211752  \\
            133.13405380547252  0.06868019469040722  \\
            133.27201655553  0.06877980627229976  \\
            133.40997930558748  0.06887933227156169  \\
            133.54794205564497  0.06897835691318828  \\
            133.68590480570245  0.06907653151340347  \\
            133.82386755575993  0.06917357447966  \\
            133.96183030581744  0.06926927131063923  \\
            134.09979305587493  0.06936347459625125  \\
            134.2377558059324  0.06945610401763493  \\
            134.3757185559899  0.06954714634715778  \\
            134.51368130604737  0.06963665544841606  \\
            134.65164405610486  0.06972475227623474  \\
            134.78960680616234  0.06981153447901087  \\
            134.92756955621982  0.06989951329431948  \\
            135.0655323062773  0.06999118932403936  \\
            135.2034950563348  0.07008574447793457  \\
            135.34145780639227  0.07018242875094713  \\
            135.47942055644975  0.07028056022319698  \\
            135.61738330650724  0.07037952505998203  \\
            135.75534605656472  0.07047877751177808  \\
            135.8933088066222  0.07057783991423895  \\
            136.03127155667968  0.07067630268819633  \\
            136.1692343067372  0.0707738243396599  \\
            136.30719705679468  0.0708701314598172  \\
            136.44515980685216  0.0709650187250338  \\
            136.58312255690964  0.0710583488968532  \\
            136.72108530696713  0.07115005282199677  \\
            136.8590480570246  0.07124012943236391  \\
            136.9970108070821  0.0713286457450319  \\
            137.13497355713957  0.07141573686225597  \\
            137.27293630719706  0.07150151511424824  \\
            137.41089905725454  0.07158938368615286  \\
            137.54886180731202  0.07168081005614187  \\
            137.6868245573695  0.07177498093312205  \\
            137.824787307427  0.07187115174815288  \\
            137.96275005748447  0.07196864665444631  \\
            138.10071280754195  0.07206685852736695  \\
            138.23867555759944  0.07216524896443192  \\
            138.37663830765695  0.07226334828531102  \\
            138.51460105771443  0.07236075553182648  \\
            138.6525638077719  0.07245713846795324  \\
            138.7905265578294  0.07255223357981874  \\
            138.92848930788688  0.07264584607570304  \\
            139.06645205794436  0.07273784988603876  \\
            139.20441480800184  0.0728281876634111  \\
            139.34237755805933  0.07291687078255783  \\
            139.4803403081168  0.07300397934036931  \\
            139.6183030581743  0.07308966215588848  \\
            139.75626580823177  0.07317421162324138  \\
            139.89422855828926  0.07326154689671008  \\
            140.03219130834674  0.07335228409051696  \\
            140.17015405840422  0.0734456190924281  \\
            140.3081168084617  0.07354081679248525  \\
            140.4460795585192  0.07363721108300593  \\
            140.58404230857667  0.07373420485858329  \\
            140.72200505863418  0.07383127001608626  \\
            140.85996780869166  0.07392794745465946  \\
            140.99793055874915  0.07402384707572315  \\
            141.13589330880663  0.0741186477829734  \\
            141.2738560588641  0.07421209748238196  \\
            141.4118188089216  0.07430401308219627  \\
            141.54978155897908  0.07439428049293946  \\
            141.68774430903656  0.07448285462741044  \\
            141.82570705909404  0.07456975940068378  \\
            141.96366980915153  0.07465508773010973  \\
            142.101632559209  0.07473900153531433  \\
            142.2395953092665  0.07482288556674066  \\
            142.37755805932397  0.07490964625226752  \\
            142.51552080938146  0.07499879715932013  \\
            142.65348355943894  0.07508975427726448  \\
            142.79144630949642  0.0751819753407178  \\
            142.92940905955393  0.07527495982954865  \\
            143.06737180961142  0.07536824896887688  \\
            143.2053345596689  0.07546142572907365  \\
            143.34329730972638  0.07555411482576145  \\
            143.48126005978386  0.07564598271981403  \\
            143.61922280984135  0.07573673761735647  \\
            143.75718555989883  0.07582612946976515  \\
            143.8951483099563  0.07591394997366778  \\
            144.0331110600138  0.0760000325709433  \\
            144.17107381007128  0.07608559066048409  \\
            144.30903656012876  0.076173144665113  \\
            144.44699931018624  0.07626214589784813  \\
            144.58496206024373  0.07635222568230429  \\
            144.7229248103012  0.07644301088424701  \\
            144.8608875603587  0.07653412391159253  \\
            144.99885031041617  0.07662518271440785  \\
            145.13681306047368  0.07671580078491062  \\
            145.27477581053117  0.07680558715746924  \\
            145.41273856058865  0.07689414640860281  \\
            145.55070131064613  0.07698107865698117  \\
            145.68866406070362  0.07706674629495565  \\
            145.8266268107611  0.07715373634058957  \\
            145.96458956081858  0.07724176433533719  \\
            146.10255231087606  0.07733056674479441  \\
            146.24051506093355  0.07741984548181759  \\
            146.37847781099103  0.07750926790652356  \\
            146.5164405610485  0.07759846682628968  \\
            146.654403311106  0.07768704049575374  \\
            146.79236606116348  0.07777455261681405  \\
            146.93032881122096  0.0778605323386294  \\
            147.06829156127844  0.07794527614844685  \\
            147.20625431133593  0.07803103950272686  \\
            147.34421706139344  0.07811756357465713  \\
            147.48217981145092  0.07820466785557056  \\
            147.6201425615084  0.07829209986897612  \\
            147.75810531156588  0.07837953517055879  \\
            147.89606806162337  0.07846657734817956  \\
            148.03403081168085  0.07855275802187546  \\
            148.17199356173833  0.07863753684385952  \\
            148.30995631179582  0.07872140317231381  \\
            148.4479190618533  0.07880607984879325  \\
            148.58588181191078  0.07889133035553224  \\
            148.72384456196826  0.07897701613898268  \\
            148.86180731202575  0.07906288129809182  \\
            148.99977006208323  0.07914855258430224  \\
            149.1377328121407  0.07923353940155188  \\
            149.2756955621982  0.079317233806274  \\
            149.41365831225568  0.07940043087962338  \\
            149.5516210623132  0.07948420358794052  \\
            149.68958381237067  0.07956841152538306  \\
            149.82754656242815  0.07965290755840736  \\
            149.96550931248564  0.07973736900235455  \\
            150.10347206254312  0.07982129762145057  \\
            150.2414348126006  0.07990401962880611  \\
            150.37939756265808  0.07998666305411889  \\
            150.51736031271557  0.08006957968389114  \\
            150.65532306277305  0.08015275688182015  \\
            150.79328581283053  0.08023587170812263  \\
            150.93124856288802  0.08031826021787335  \\
            151.0692113129455  0.08040046965302557  \\
            151.20717406300298  0.08048289226172019  \\
            151.34513681306046  0.0805655299930823  \\
            151.48309956311795  0.08064805720591131  \\
            151.62106231317543  0.08072981002540128  \\
            151.75902506323294  0.08081137488510136  \\
            151.89698781329042  0.08089311015042491  \\
            152.0349505633479  0.08097502248987787  \\
            152.1729133134054  0.08105678551691549  \\
            152.31087606346287  0.08113774290120965  \\
            152.44883881352035  0.08121849278641881  \\
            152.58680156357784  0.08129936478617618  \\
            152.72476431363532  0.08138033228792989  \\
            152.8627270636928  0.08146095707400414  \\
            153.00068981375028  0.08154092773460658  \\
            153.13865256380777  0.08162094728894026  \\
            153.27661531386525  0.08170100956659578  \\
            153.41457806392273  0.08178064508972717  \\
            153.55254081398022  0.08186009940607258  \\
            153.6905035640377  0.08193962455558904  \\
            153.82846631409518  0.0820189475580254  \\
            153.9664290641527  0.08209782480126115  \\
            154.10439181421017  0.08217674050728693  \\
            154.24235456426766  0.08225563311558137  \\
            154.38031731432514  0.08233403776151475  \\
            154.51828006438262  0.08241232156070637  \\
            154.6562428144401  0.0824906548121149  \\
            154.7942055644976  0.08256867043335404  \\
            154.93216831455507  0.08264632734489699  \\
            155.07013106461255  0.08272402318867894  \\
            155.20809381467004  0.08280162355530117  \\
            155.34605656472752  0.08287871296605441  \\
            155.484019314785  0.08295574269931348  \\
            155.62198206484248  0.08303279287622312  \\
            155.75994481489997  0.0831094274738134  \\
            155.89790756495745  0.08318580976176673  \\
            156.03587031501493  0.08326222376614177  \\
            156.17383306507244  0.08333846225910518  \\
            156.31179581512993  0.0834142103141887  \\
            156.4497585651874  0.0834899490620465  \\
            156.5877213152449  0.0835656689062288  \\
            156.72568406530237  0.0836409174363543  \\
            156.86364681535986  0.08371598671185584  \\
            157.00160956541734  0.08379108912807318  \\
            157.13957231547482  0.08386592512877677  \\
            157.2775350655323  0.08394033819789348  \\
            157.4154978155898  0.0840147699619689  \\
            157.55346056564727  0.08408913365627814  \\
            157.69142331570475  0.08416299401920073  \\
            157.82938606576224  0.08423673948026292  \\
            157.96734881581972  0.0843105102791354  \\
            158.1053115658772  0.0843839425878383  \\
            158.24327431593468  0.08445701351594213  \\
            158.3812370659922  0.0845301051373071  \\
            158.51919981604968  0.08460310630631075  \\
            158.65716256610716  0.08467558826517317  \\
            158.79512531616464  0.08474796348314453  \\
            158.93308806622213  0.08482036499080364  \\
            159.0710508162796  0.08489245204600314  \\
            159.2090135663371  0.08496411821087753  \\
            159.34697631639457  0.08503580054955832  \\
            159.48493906645206  0.08510743526079743  \\
            159.62290181650954  0.08517856210534812  \\
            159.76086456656702  0.08524949455747609  \\
            159.8988273166245  0.08532045806943543  \\
            160.036790066682  0.08539125023322489  \\
            160.17475281673947  0.0854614914385797  \\
            160.31271556679695  0.08553166872947121  \\
            160.45067831685444  0.08560187204720994  \\
            160.58864106691195  0.08567177494491683  \\
            160.72660381696943  0.08574117924664705  \\
            160.8645665670269  0.08581058451948288  \\
            161.0025293170844  0.08587999183421129  \\
            161.14049206714188  0.08594899896448843  \\
            161.27845481719936  0.08601758560733141  \\
            161.41641756725684  0.08608618998677264  \\
            161.55438031731433  0.08615477825830674  \\
            161.6923430673718  0.0862229184141964  \\
            161.8303058174293  0.08629067029400157  \\
            161.96826856748677  0.08635844103226312  \\
            162.10623131754426  0.08642619604015393  \\
            162.24419406760174  0.08649351629150115  \\
            162.38215681765922  0.08656039935595951  \\
            162.5201195677167  0.08662730180649482  \\
            162.6580823177742  0.08669420790548407  \\
            162.7960450678317  0.0867607504419149  \\
            162.93400781788918  0.08682674745733203  \\
            163.07197056794666  0.08689274593679545  \\
            163.20993331800415  0.08695877545524212  \\
            163.34789606806163  0.08702455505021794  \\
            163.4858588181191  0.08708969642210598  \\
            163.6238215681766  0.087154759402203  \\
            163.76178431823408  0.08721986776617695  \\
            163.89974706829156  0.08728485653980532  \\
            164.03770981834904  0.08734922716315818  \\
            164.17567256840653  0.08741334182503721  \\
            164.313635318464  0.08747747389462275  \\
            164.4515980685215  0.08754159927206978  \\
            164.58956081857897  0.08760536499025146  \\
            164.72752356863646  0.0876684989077195  \\
            164.86548631869394  0.08773161085316557  \\
            165.00344906875145  0.08779477131638512  \\
            165.14141181880893  0.08785780783201635  \\
            165.27937456886642  0.08792023871530781  \\
            165.4173373189239  0.08798231500030729  \\
            165.55530006898138  0.08804441659169157  \\
            165.69326281903886  0.08810654289633695  \\
            165.83122556909635  0.08816842648645525  \\
            165.96918831915383  0.08822960266764097  \\
            166.1071510692113  0.0882906173086167  \\
            166.2451138192688  0.08835166826781979  \\
            166.38307656932628  0.08841271162391837  \\
            166.52103931938376  0.08847343201918574  \\
            166.65900206944124  0.0885334303395163  \\
            166.79696481949873  0.08859333726000332  \\
            166.9349275695562  0.08865329060717328  \\
            167.0728903196137  0.08871322115479079  \\
            167.2108530696712  0.08877280632649795  \\
            167.34881581972869  0.08883165461394263  \\
            167.48677856978617  0.08889041624626734  \\
            167.62474131984365  0.08894922447241344  \\
            167.76270406990113  0.08900801982211035  \\
            167.90066681995862  0.08906650700480527  \\
            168.0386295700161  0.08912423575185476  \\
            168.17659232007358  0.08918181253254233  \\
            168.31455507013106  0.08923942585242188  \\
            168.45251782018855  0.08929705502345675  \\
            168.59048057024603  0.0893544605039587  \\
            168.7284433203035  0.08941118389858814  \\
            168.866406070361  0.08946750327897189  \\
            169.00436882041848  0.08952386964223776  \\
            169.14233157047596  0.08958028216410502  \\
            169.28029432053344  0.08963657967143263  \\
            169.41825707059095  0.08969239853719378  \\
            169.55621982064844  0.08974748168287354  \\
            169.69418257070592  0.08980255564000739  \\
            169.8321453207634  0.08985768293140114  \\
            169.97010807082088  0.08991279775203515  \\
            170.10807082087837  0.08996764767467122  \\
            170.24603357093585  0.09002179364985263  \\
            170.38399632099333  0.09007550758122827  \\
            170.52195907105082  0.09012928085597628  \\
            170.6599218211083  0.09018310388735631  \\
            170.79788457116578  0.09023684650199695  \\
            170.93584732122326  0.09029020716916206  \\
            171.07381007128075  0.09034275254051861  \\
            171.21177282133823  0.09039513843449788  \\
            171.3497355713957  0.09044756130919908  \\
            171.4876983214532  0.09050001917586853  \\
            171.6256610715107  0.09055235338788618  \\
            171.7636238215682  0.09060424864076559  \\
            171.90158657162567  0.0906553201758409  \\
            172.03954932168315  0.09070628934119435  \\
            172.17751207174064  0.0907573030496734  \\
            172.31547482179812  0.09080834604980868  \\
            172.4534375718556  0.09085926056851451  \\
            172.59140032191308  0.09090974631108903  \\
            172.72936307197057  0.09095939469448641  \\
            172.86732582202805  0.09100889664846053  \\
            173.00528857208553  0.09105844032418882  \\
            173.14325132214302  0.09110802085157735  \\
            173.2812140722005  0.09115750441337328  \\
            173.41917682225798  0.09120662824516501  \\
            173.55713957231546  0.09125500063538207  \\
            173.69510232237295  0.09130292658022363  \\
            173.83306507243046  0.09135093750042349  \\
            173.97102782248794  0.09139899871419226  \\
            174.10899057254542  0.09144701747098882  \\
            174.2469533226029  0.09149478508664968  \\
            174.3849160726604  0.09154197694338888  \\
            174.52287882271787  0.09158837796559689  \\
            174.66084157277535  0.09163479465242502  \\
            174.79880432283284  0.09168126641059589  \\
            174.93676707289032  0.09172775299848862  \\
            175.0747298229478  0.0917741106932113  \\
            175.21269257300528  0.09182009229060106  \\
            175.35065532306277  0.09186534710522391  \\
            175.48861807312025  0.09191005234336515  \\
            175.62658082317773  0.09195485927987089  \\
            175.76454357323522  0.09199971836159287  \\
            175.9025063232927  0.09204455635320581  \\
            176.0404690733502  0.0920892084269105  \\
            176.1784318234077  0.09213341816243369  \\
            176.31639457346517  0.09217683754702817  \\
            176.45435732352266  0.09221986839935671  \\
            176.59232007358014  0.0922629985372429  \\
            176.73028282363762  0.09230617486384608  \\
            176.8682455736951  0.0923493148635875  \\
            177.0062083237526  0.09239225574933353  \\
            177.14417107381007  0.09243475446239567  \\
            177.28213382386755  0.09247648767253046  \\
            177.42009657392504  0.0925177537130668  \\
            177.55805932398252  0.092559133177227  \\
            177.69602207404  0.09260056070687024  \\
            177.83398482409748  0.09264196183690208  \\
            177.97194757415497  0.09268319257702906  \\
            178.10991032421245  0.09272403941175865  \\
            178.24787307426996  0.0927642193003993  \\
            178.38583582432744  0.0928036842335301  \\
            178.52379857438493  0.09284323426736463  \\
            178.6617613244424  0.0928828416754283  \\
            178.7997240744999  0.09292245134745487  \\
            178.93768682455737  0.09296194880991256  \\
            179.07564957461486  0.09300116022600423  \\
            179.21361232467234  0.09303985239566731  \\
            179.35157507472982  0.09307773275557381  \\
            179.4895378247873  0.0931153339181152  \\
            179.6275005748448  0.09315303675081216  \\
            179.76546332490227  0.0931907776096316  \\
            179.90342607495975  0.09322847660781902  \\
            180.04138882501724  0.09326600405964179  \\
            180.17935157507472  0.0933031804803892  \\
            180.3173143251322  0.09333977658637241  \\
            180.4552770751897  0.09337554478839681  \\
            180.5932398252472  0.09341124280985412  \\
            180.73120257530468  0.0934470104770552  \\
            180.86916532536216  0.09348280234441209  \\
            181.00712807541964  0.09351853211656334  \\
            181.14509082547713  0.09355407264837401  \\
            181.2830535755346  0.09358925594493567  \\
            181.4210163255921  0.09362387316156638  \\
            181.55897907564957  0.09365767460381072  \\
            181.69694182570706  0.09369133509308993  \\
            181.83490457576454  0.09372507750917697  \\
            181.97286732582202  0.09375884735764545  \\
            182.1108300758795  0.09379256370213153  \\
            182.248792825937  0.0938261130684202  \\
            182.38675557599447  0.09385934944444525  \\
            182.52471832605195  0.0938920942802893  \\
            182.66268107610946  0.09392413648818375  \\
            182.80064382616695  0.09395562422752926  \\
            182.93860657622443  0.09398724159130077  \\
            183.0765693262819  0.09401890813354905  \\
            183.2145320763394  0.09405055394478254  \\
            183.35249482639688  0.09408208422440732  \\
            183.49045757645436  0.09411337928072705  \\
            183.62842032651184  0.09414429453094307  \\
            183.76638307656933  0.09417466050115425  \\
            183.9043458266268  0.0942042828263572  \\
            184.0423085766843  0.09423361522293709  \\
            184.18027132674177  0.09426306857726822  \\
            184.31823407679926  0.0942925515971956  \\
            184.45619682685674  0.09432198763621406  \\
            184.59415957691422  0.09435128210478214  \\
            184.7321223269717  0.09438032247032191  \\
            184.8700850770292  0.09440897825721911  \\
            185.0080478270867  0.09443710104682312  \\
            185.14601057714418  0.09446452447744691  \\
            185.28397332720166  0.09449156739760842  \\
            185.42193607725915  0.09451874099356597  \\
            185.55989882731663  0.0945459473689399  \\
            185.6978615773741  0.09457311103041448  \\
            185.8358243274316  0.0946001447444199  \\
            185.97378707748908  0.09462694953713223  \\
            186.11174982754656  0.09465341469447343  \\
            186.24971257760404  0.09467941776211136  \\
            186.38767532766153  0.09470482454545984  \\
            186.525638077719  0.09472956689034007  \\
            186.6636008277765  0.09475432678567008  \\
            186.80156357783397  0.09477915110044792  \\
            186.93952632789146  0.09480396733336113  \\
            187.07748907794894  0.09482869664426936  \\
            187.21545182800645  0.09485325385420416  \\
            187.35341457806393  0.09487754744536907  \\
            187.49137732812142  0.09490147956113962  \\
            187.6293400781789  0.09492494600606333  \\
            187.76730282823638  0.09494783624585967  \\
            187.90526557829386  0.0949701055789134  \\
            188.04322832835135  0.09499238823827655  \\
            188.18119107840883  0.09501472893083726  \\
            188.3191538284663  0.0950370533085733  \\
            188.4571165785238  0.09505928521267988  \\
            188.59507932858128  0.09508134667356984  \\
            188.73304207863876  0.09510315791087352  \\
            188.87100482869624  0.09512463733343887  \\
            189.00896757875373  0.09514570153933134  \\
            189.1469303288112  0.09516626531583396  \\
            189.2848930788687  0.09518624163944732  \\
            189.4228558289262  0.0952058592629632  \\
            189.56081857898369  0.09522557520572927  \\
            189.69878132904117  0.09524530474298598  \\
            189.83674407909865  0.09526497441168619  \\
            189.97470682915613  0.09528451249880873  \\
            190.11266957921362  0.09530384904135833  \\
            190.2506323292711  0.09532291582636564  \\
            190.38859507932858  0.0953416463908872  \\
            190.52655782938606  0.09535997602200556  \\
            190.66452057944355  0.09537784175682916  \\
            190.80248332950103  0.09539518238249231  \\
            190.9404460795585  0.0954120931313145  \\
            191.078408829616  0.0954290576157752  \\
            191.21637157967348  0.09544603400850188  \\
            191.35433432973096  0.09546295200809296  \\
            191.49229707978844  0.09547974553021703  \\
            191.63025982984595  0.0954963527076129  \\
            191.76822257990344  0.09551271589008958  \\
            191.90618532996092  0.09552878164452627  \\
            192.0441480800184  0.09554450075487238  \\
            192.18211083007589  0.09555982822214754  \\
            192.32007358013337  0.0955747232644415  \\
            192.45803633019085  0.09558914931691428  \\
            192.59599908024833  0.09560319077388942  \\
            192.73396183030582  0.09561724905171658  \\
            192.8719245803633  0.0956312938026043  \\
            193.00988733042078  0.09564526204778452  \\
            193.14785008047826  0.09565909621946911  \\
            193.28581283053575  0.09567274416084977  \\
            193.42377558059323  0.09568615912609803  \\
            193.5617383306507  0.09569929978036529  \\
            193.6997010807082  0.09571213019978282  \\
            193.8376638307657  0.09572461987146172  \\
            193.9756265808232  0.09573674369349297  \\
            194.11358933088067  0.09574848197494738  \\
            194.25155208093815  0.09575982043587565  \\
            194.38951483099564  0.09577081241786008  \\
            194.52747758105312  0.09578175860435643  \\
            194.6654403311106  0.09579265161999868  \\
            194.80340308116809  0.09580344179187864  \\
            194.94136583122557  0.09581408450437114  \\
            195.07932858128305  0.0958245401991342  \\
            195.21729133134053  0.09583477437510884  \\
            195.35525408139802  0.09584475758851929  \\
            195.4932168314555  0.09585446545287278  \\
            195.63117958151298  0.09586387863895968  \\
            195.76914233157046  0.09587298287485345  \\
            195.90710508162795  0.09588176894591069  \\
            196.04506783168546  0.09589023269477101  \\
            196.18303058174294  0.09589837502135722  \\
            196.32099333180042  0.09590620188287513  \\
            196.4589560818579  0.09591385204809144  \\
            196.5969188319154  0.09592133753312104  \\
            196.73488158197287  0.09592864595013076  \\
            196.87284433203035  0.0959357715734159  \\
            197.01080708208784  0.09594271044536781  \\
            197.14876983214532  0.09594946037647394  \\
            197.2867325822028  0.09595602094531777  \\
            197.42469533226028  0.0959623934985788  \\
            197.56265808231777  0.09596858115103263  \\
            197.70062083237525  0.09597458878555089  \\
            197.83858358243273  0.09598042305310125  \\
            197.97654633249022  0.09598609237274752  \\
            198.1145090825477  0.09599160693164943  \\
            198.2524718326052  0.09599697868506285  \\
            198.3904345826627  0.0960022213563397  \\
            198.52839733272017  0.09600735043692793  \\
            198.66636008277766  0.09601238318637155  \\
            198.80432283283514  0.09601733738180289  \\
            198.94228558289262  0.09602215963635467  \\
            199.0802483329501  0.09602683792858135  \\
            199.2182110830076  0.09603137040007871  \\
            199.35617383306507  0.09603575534602769  \\
            199.49413658312255  0.09603999121519453  \\
            199.63209933318004  0.09604407660993072  \\
            199.77006208323752  0.09604801028617291  \\
            199.908024833295  0.09605179115344303  \\
            200.04598758335248  0.09605541827484826  \\
            200.18395033340997  0.09605889086708096  \\
            200.32191308346745  0.09606220830041876  \\
            200.45987583352496  0.09606537009872453  \\
            200.59783858358244  0.09606837593944634  \\
            200.73580133363993  0.09607122565361752  \\
            200.8737640836974  0.09607391922585665  \\
            201.0117268337549  0.09607645679436748  \\
            201.14968958381237  0.09607883865093905  \\
            201.28765233386986  0.09608106524094563  \\
            201.42561508392734  0.09608313716334668  \\
            201.56357783398482  0.09608505517068697  \\
            201.7015405840423  0.09608682016909639  \\
            201.8395033340998  0.09608843321829019  \\
            201.97746608415727  0.09608989553156877  \\
            202.11542883421475  0.09609120847581777  \\
            202.25339158427224  0.0960923937557862  \\
            202.39135433432972  0.09609334187981937  \\
            202.5293170843872  0.09609404611593086  \\
            202.6672798344447  0.09609451677569471  \\
            202.8052425845022  0.09609476342878873  \\
            202.94320533455968  0.09609479490299455  \\
            203.08116808461716  0.09609461928419769  \\
            203.21913083467464  0.09609424391638743  \\
            203.35709358473213  0.09609367540165692  \\
            203.4950563347896  0.09609291960020312  \\
            203.6330190848471  0.0960919816303268  \\
            203.77098183490457  0.0960908658684326  \\
            203.90894458496206  0.09608957594902894  \\
            204.04690733501954  0.09608811476472809  \\
            204.18487008507702  0.09608648446624614  \\
            204.3228328351345  0.09608468646240302  \\
            204.460795585192  0.09608272142012247  \\
            204.59875833524947  0.09608058926443207  \\
            204.73672108530695  0.09607828917846321  \\
            204.87468383536446  0.09607581960345112  \\
            205.01264658542195  0.09607317823873483  \\
            205.15060933547943  0.09607036204175724  \\
            205.2885720855369  0.09606736722806505  \\
            205.4265348355944  0.0960641892713088  \\
            205.56449758565188  0.09606082290324283  \\
            205.70246033570936  0.09605715653341824  \\
            205.84042308576684  0.0960531536723811  \\
            205.97838583582433  0.0960488338573175  \\
            206.1163485858818  0.09604420924034754  \\
            206.2543113359393  0.09603929169553377  \\
            206.39227408599677  0.09603409281888128  \\
            206.53023683605426  0.09602862392833766  \\
            206.66819958611174  0.096022896063793  \\
            206.80616233616922  0.09601691998707985  \\
            206.9441250862267  0.09601070618197333  \\
            207.08208783628422  0.096004264854191  \\
            207.2200505863417  0.09599760593139296  \\
            207.35801333639918  0.0959907390631818  \\
            207.49597608645666  0.09598367362110258  \\
            207.63393883651415  0.09597641869864292  \\
            207.77190158657163  0.09596898311123286  \\
            207.9098643366291  0.09596137539624504  \\
            208.0478270866866  0.09595360381299452  \\
            208.18578983674408  0.09594567634273889  \\
            208.32375258680156  0.09593760068867825  \\
            208.46171533685904  0.0959293842759552  \\
            208.59967808691653  0.09592103425165481  \\
            208.737640836974  0.09591255748480468  \\
            208.8756035870315  0.0959039605663749  \\
            209.01356633708897  0.09589524980927809  \\
            209.15152908714646  0.0958861425389754  \\
            209.28949183720397  0.09587672463683163  \\
            209.42745458726145  0.09586702436433925  \\
            209.56541733731893  0.09585705740436518  \\
            209.70338008737642  0.09584683888190725  \\
            209.8413428374339  0.0958363833640943  \\
            209.97930558749138  0.09582570486018616  \\
            210.11726833754886  0.09581481682157357  \\
            210.25523108760635  0.09580373214177831  \\
            210.39319383766383  0.09579246315645311  \\
            210.5311565877213  0.09578102164338165  \\
            210.6691193377788  0.0957694188224786  \\
            210.80708208783628  0.0957576653557896  \\
            210.94504483789376  0.09574577134749125  \\
            211.08300758795124  0.09573374634389116  \\
            211.22097033800873  0.09572159933342786  \\
            211.3589330880662  0.0957093387466709  \\
            211.49689583812372  0.09569697245632075  \\
            211.6348585881812  0.09568450777720892  \\
            211.77282133823869  0.09567195146629782  \\
            211.91078408829617  0.09565910496348545  \\
            212.04874683835365  0.09564593053872805  \\
            212.18670958841113  0.0956324526197693  \\
            212.32467233846862  0.09561869096158658  \\
            212.4626350885261  0.09560466449029291  \\
            212.60059783858358  0.09559039130313712  \\
            212.73856058864106  0.09557588866850372  \\
            212.87652333869855  0.09556117302591297  \\
            213.01448608875603  0.09554625998602082  \\
            213.1524488388135  0.09553116433061896  \\
            213.290411588871  0.09551590001263485  \\
            213.42837433892848  0.09550048015613163  \\
            213.56633708898596  0.0954849170563082  \\
            213.70429983904347  0.09546922217949912  \\
            213.84226258910095  0.09545340616317477  \\
            213.98022533915844  0.0954374788159412  \\
            214.11818808921592  0.09542144911754018  \\
            214.2561508392734  0.09540532521884924  \\
            214.39411358933089  0.09538911444188161  \\
            214.53207633938837  0.09537282327978629  \\
            214.67003908944585  0.09535645739684794  \\
            214.80800183950333  0.09534002057601604  \\
            214.94596458956082  0.09532323364270007  \\
            215.0839273396183  0.09530610093362515  \\
            215.22189008967578  0.09528864848033425  \\
            215.35985283973326  0.09527090118719031  \\
            215.49781558979075  0.09525288283137631  \\
            215.63577833984823  0.09523461606289531  \\
            215.7737410899057  0.09521612240457032  \\
            215.91170383996322  0.09519742225204444  \\
            216.0496665900207  0.09517853487378077  \\
            216.1876293400782  0.09515947841106245  \\
            216.32559209013567  0.09514026987799265  \\
            216.46355484019315  0.09512092516149456  \\
            216.60151759025064  0.0951014590213114  \\
            216.73948034030812  0.09508188509000644  \\
            216.8774430903656  0.09506221587296294  \\
            217.01540584042309  0.09504246274838421  \\
            217.15336859048057  0.09502263596729361  \\
            217.29133134053805  0.09500274465353449  \\
            217.42929409059553  0.09498279680377025  \\
            217.56725684065302  0.09496279928748433  \\
            217.7052195907105  0.09494275784698017  \\
            217.84318234076798  0.09492266728604402  \\
            217.98114509082546  0.09490220770112635  \\
            218.11910784088298  0.09488139635423584  \\
            218.25707059094046  0.09486026286380116  \\
            218.39503334099794  0.09483883552738182  \\
            218.53299609105542  0.0948171413216684  \\
            218.6709588411129  0.09479520590248243  \\
            218.8089215911704  0.09477305360477642  \\
            218.94688434122787  0.09475070744263388  \\
            219.08484709128535  0.09472818910926926  \\
            219.22280984134284  0.09470551897702802  \\
            219.36077259140032  0.09468271609738654  \\
            219.4987353414578  0.09465979820095226  \\
            219.63669809151529  0.09463678169746355  \\
            219.77466084157277  0.09461368167578973  \\
            219.91262359163025  0.09459051190393118  \\
            220.05058634168773  0.09456728482901916  \\
            220.18854909174522  0.094544011577316  \\
            220.32651184180273  0.09452070195421494  \\
            220.4644745918602  0.09449736444424023  \\
            220.6024373419177  0.09447400621104707  \\
            220.74040009197518  0.09445063309742166  \\
            220.87836284203266  0.09442722816917914  \\
            221.01632559209014  0.09440343964804311  \\
            221.15428834214762  0.09437929789475338  \\
            221.2922510922051  0.09435483563723296  \\
            221.4302138422626  0.09433008410923599  \\
            221.56817659232007  0.09430507305034781  \\
            221.70613934237755  0.09427983070598496  \\
            221.84410209243504  0.09425438382739514  \\
            221.98206484249252  0.09422875767165724  \\
            222.12002759255  0.09420297600168134  \\
            222.25799034260748  0.09417706108620873  \\
            222.39595309266497  0.09415103369981186  \\
            222.53391584272248  0.09412491312289434  \\
            222.67187859277996  0.09409871714169103  \\
            222.80984134283744  0.09407246204826793  \\
            222.94780409289493  0.09404616264052221  \\
            223.0857668429524  0.0940198322221823  \\
            223.2237295930099  0.09399348260280774  \\
            223.36169234306738  0.09396712409778928  \\
            223.49965509312486  0.09394076552834886  \\
            223.63761784318234  0.09391441422153961  \\
            223.77558059323982  0.09388807601024586  \\
            223.9135433432973  0.09386171947400504  \\
            224.0515060933548  0.09383496985341529  \\
            224.18946884341227  0.09380787064067944  \\
            224.32743159346975  0.09378045705426574  \\
            224.46539434352724  0.09375276267404949  \\
            224.60335709358472  0.09372481944131296  \\
            224.74131984364223  0.0936966576587455  \\
            224.8792825936997  0.09366830599044344  \\
            225.0172453437572  0.0936397914619102  \\
            225.15520809381468  0.09361113946005616  \\
            225.29317084387216  0.09358237373319875  \\
            225.43113359392964  0.09355351639106241  \\
            225.56909634398713  0.09352458790477863  \\
            225.7070590940446  0.09349560710688587  \\
            225.8450218441021  0.0934665911913297  \\
            225.98298459415957  0.09343755571346264  \\
            226.12094734421706  0.09340851459004426  \\
            226.25891009427454  0.09337948009924117  \\
            226.39687284433202  0.09335046288062696  \\
            226.5348355943895  0.0933214719351823  \\
            226.672798344447  0.09329251462529484  \\
            226.81076109450447  0.09326359667475927  \\
            226.94872384456198  0.09323466986103914  \\
            227.08668659461947  0.09320534588154063  \\
            227.22464934467695  0.09317568039990107  \\
            227.36261209473443  0.09314571053028542  \\
            227.5005748447919  0.0931154716327248  \\
            227.6385375948494  0.09308499731311647  \\
            227.77650034490688  0.09305431942322388  \\
            227.91446309496436  0.09302346806067666  \\
            228.05242584502184  0.09299247156897054  \\
            228.19038859507933  0.09296135653746744  \\
            228.3283513451368  0.09293014780139545  \\
            228.4663140951943  0.0928988684418488  \\
            228.60427684525177  0.09286753978578789  \\
            228.74223959530926  0.09283618140603929  \\
            228.88020234536674  0.09280481112129568  \\
            229.01816509542422  0.09277344499611598  \\
            229.15612784548173  0.09274209734092519  \\
            229.29409059553922  0.09271078071201451  \\
            229.4320533455967  0.09267950591154131  \\
            229.57001609565418  0.09264828198752911  \\
            229.70797884571166  0.09261711623386756  \\
            229.84594159576915  0.09258601419031251  \\
            229.98390434582663  0.0925549090424581  \\
            230.1218670958841  0.09252340828429839  \\
            230.2598298459416  0.09249157814863458  \\
            230.39779259599908  0.09245945706864615  \\
            230.53575534605656  0.09242708163621956  \\
            230.67371809611404  0.09239448660194843  \\
            230.81168084617153  0.09236170487513344  \\
            230.949643596229  0.0923287675237823  \\
            231.0876063462865  0.09229570377460986  \\
            231.22556909634397  0.09226254101303802  \\
            231.36353184640146  0.09222930478319576  \\
            231.50149459645897  0.09219601878791911  \\
            231.63945734651645  0.09216270488875125  \\
            231.77742009657393  0.09212938310594236  \\
            231.91538284663142  0.09209607161844974  \\
            232.0533455966889  0.09206278676393777  \\
            232.19130834674638  0.09202954303877789  \\
            232.32927109680386  0.09199635309804861  \\
            232.46723384686135  0.09196322775553555  \\
            232.60519659691883  0.09193017598373138  \\
            232.7431593469763  0.09189720491383585  \\
            232.8811220970338  0.09186431983575583  \\
            233.01908484709128  0.0918314341518042  \\
            233.15704759714876  0.09179816007708558  \\
            233.29501034720624  0.09176457233004927  \\
            233.43297309726373  0.091730710108529  \\
            233.5709358473212  0.09169661070978856  \\
            233.70889859737872  0.09166230953052193  \\
            233.8468613474362  0.09162784006685325  \\
            233.98482409749369  0.09159323391433676  \\
            234.12278684755117  0.09155852076795684  \\
            234.26074959760865  0.09152372842212808  \\
            234.39871234766613  0.09148888277069511  \\
            234.53667509772362  0.09145400780693279  \\
            234.6746378477811  0.09141912562354605  \\
            234.81260059783858  0.09138425641267003  \\
            234.95056334789606  0.09134941846586997  \\
            235.08852609795355  0.09131462817414125  \\
            235.22648884801103  0.09127990002790941  \\
            235.3644515980685  0.09124524661703014  \\
            235.502414348126  0.09121067863078922  \\
            235.64037709818348  0.09117620485790263  \\
            235.77833984824096  0.09114183218651646  \\
            235.91630259829847  0.09110756560420696  \\
            236.05426534835595  0.09107329818746858  \\
            236.19222809841344  0.09103865505918032  \\
            236.33019084847092  0.091003717046335  \\
            236.4681535985284  0.0909685235900133  \\
            236.60611634858589  0.09093311219816279  \\
            236.74407909864337  0.09089751844559799  \\
            236.88204184870085  0.09086177597400037  \\
            237.02000459875833  0.09082591649191837  \\
            237.15796734881582  0.09078996977476732  \\
            237.2959300988733  0.09075396366482956  \\
            237.43389284893078  0.09071792407125431  \\
            237.57185559898826  0.09068187497005782  \\
            237.70981834904575  0.0906458384041232  \\
            237.84778109910323  0.09060983448320054  \\
            237.9857438491607  0.09057388138390687  \\
            238.12370659921822  0.09053799534972619  \\
            238.2616693492757  0.09050219069100941  \\
            238.3996320993332  0.09046647978497441  \\
            238.53759484939067  0.090430873075706  \\
            238.67555759944815  0.09039537907415596  \\
            238.81352034950564  0.09036000435814297  \\
            238.95148309956312  0.09032475357235269  \\
            239.0894458496206  0.09028948652496484  \\
            239.22740859967809  0.09025386357011757  \\
            239.36537134973557  0.09021799169785925  \\
            239.50333409979305  0.09018190648586091  \\
            239.64129684985053  0.09014564196538494  \\
            239.77925959990802  0.09010923062128509  \\
            239.9172223499655  0.09007270339200651  \\
            240.05518510002298  0.09003608966958572  \\
            240.19314785008046  0.08999941729965055  \\
            240.33111060013798  0.08996271258142033  \\
            240.46907335019546  0.08992600026770559  \\
            240.60703610025294  0.08988930356490839  \\
            240.74499885031042  0.08985264413302206  \\
            240.8829616003679  0.08981604208563132  \\
            241.0209243504254  0.0897795159899123  \\
            241.15888710048287  0.08974308286663246  \\
            241.29684985054035  0.08970675819015064  \\
            241.43481260059784  0.08967055588841708  \\
            241.57277535065532  0.08963448834297333  \\
            241.7107381007128  0.08959856638895236  \\
            241.84870085077029  0.08956252643679205  \\
            241.98666360082777  0.08952621774526892  \\
            242.12462635088525  0.0894897204195715  \\
            242.26258910094273  0.08945306454068078  \\
            242.40055185100022  0.08941627925111997  \\
            242.53851460105773  0.08937939275495452  \\
            242.6764773511152  0.08934243231779213  \\
            242.8144401011727  0.08930542426678276  \\
            242.95240285123018  0.0892683939906186  \\
            243.09036560128766  0.08923136593953408  \\
            243.22832835134514  0.0891943636253059  \\
            243.36629110140262  0.08915740962125299  \\
            243.5042538514601  0.08912052556223651  \\
            243.6422166015176  0.08908373214465992  \\
            243.78017935157507  0.08904704912646885  \\
            243.91814210163255  0.08901049532715125  \\
            244.05610485169004  0.08897408862773726  \\
            244.19406760174752  0.08893783817499479  \\
            244.332030351805  0.08890136524654675  \\
            244.46999310186249  0.08886473054341633  \\
            244.60795585191997  0.08882795916947177  \\
            244.74591860197748  0.08879107606165659  \\
            244.88388135203496  0.08875410598998938  \\
            245.02184410209244  0.0887170735575639  \\
            245.15980685214993  0.08868000320054903  \\
            245.2977696022074  0.08864291918818881  \\
            245.4357323522649  0.08860584562280241  \\
            245.57369510232238  0.08856880643978414  \\
            245.71165785237986  0.08853182540760346  \\
            245.84962060243734  0.08849492612780498  \\
            245.98758335249482  0.08845813203500842  \\
            246.1255461025523  0.08842146639690869  \\
            246.2635088526098  0.08838495231427582  \\
            246.40147160266727  0.08834858616541681  \\
            246.53943435272475  0.08831204176438584  \\
            246.67739710278224  0.08827536243253412  \\
            246.81535985283972  0.08823857184613339  \\
            246.95332260289723  0.0882016935535387  \\
            247.0912853529547  0.08816475097518846  \\
            247.2292481030122  0.08812776740360444  \\
            247.36721085306968  0.08809076600339164  \\
            247.50517360312716  0.08805376981123847  \\
            247.64313635318464  0.08801680173591665  \\
            247.78109910324213  0.08797988455828123  \\
            247.9190618532996  0.08794304093127057  \\
            248.0570246033571  0.08790629337990641  \\
            248.19498735341458  0.08786966430129377  \\
            248.33295010347206  0.08783317596462101  \\
            248.47091285352954  0.08779685051115982  \\
            248.60887560358702  0.08776065735765291  \\
            248.7468383536445  0.08772429591800066  \\
            248.884801103702  0.08768783714021687  \\
            249.02276385375947  0.08765129944871669  \\
            249.16072660381698  0.08761470220090524  \\
            249.29868935387447  0.08757806568717767  \\
            249.43665210393195  0.08754141113091911  \\
            249.57461485398943  0.08750476068850463  \\
            249.7125776040469  0.08746813744929934  \\
            249.8505403541044  0.08743156543565832  \\
            249.98850310416188  0.08739506960292663  \\
            250.12646585421936  0.0873586758394393  \\
            250.26442860427684  0.08732241096652142  \\
            250.40239135433433  0.08728630273848798  \\
            250.5403541043918  0.08725032981949989  \\
            250.6783168544493  0.08721423647671946  \\
            250.81627960450678  0.08717808048584909  \\
            250.95424235456426  0.08714187502974076  \\
            251.09220510462174  0.08710563554574294  \\
            251.23016785467922  0.08706937972570068  \\
            251.36813060473673  0.08703312751595559  \\
            251.50609335479422  0.08699690111734583  \\
            251.6440561048517  0.08696072498520613  \\
            251.78201885490918  0.08692462582936776  \\
            251.91998160496667  0.08688863261415855  \\
            252.05794435502415  0.08685277655840291  \\
            252.19590710508163  0.0868170911354218  \\
            252.3338698551391  0.08678136796213996  \\
            252.4718326051966  0.0867455983150935  \\
            252.60979535525408  0.08670979951747058  \\
            252.74775810531156  0.08667398288453439  \\
            252.88572085536904  0.086638163529508  \\
            253.02368360542653  0.08660236036357451  \\
            253.161646355484  0.08656659609587686  \\
            253.2996091055415  0.08653089723351799  \\
            253.43757185559897  0.08649529408156079  \\
            253.5755346056565  0.08645982074302802  \\
            253.71349735571397  0.08642450771905236  \\
            253.85146010577145  0.08638915950060215  \\
            253.98942285582893  0.08635379834970515  \\
            254.12738560588642  0.08631842844842444  \\
            254.2653483559439  0.08628305956806073  \\
            254.40331110600138  0.08624770706915247  \\
            254.54127385605887  0.0862123919014758  \\
            254.67923660611635  0.08617714060404445  \\
            254.81719935617383  0.08614198530510996  \\
            254.9551621062313  0.08610696372216144  \\
            255.0931248562888  0.08607204854872993  \\
            255.23108760634628  0.0860371130129767  \\
            255.36905035640376  0.08600218214324291  \\
            255.50701310646124  0.0859672604715667  \\
            255.64497585651873  0.08593236021975358  \\
            255.78293860657624  0.08589750129937618  \\
            255.92090135663372  0.08586271131177456  \\
            256.0588641066912  0.08582802554805602  \\
            256.19682685674866  0.08579348234723054  \\
            256.33478960680617  0.08575895408387096  \\
            256.4727523568636  0.08572444490085702  \\
            256.61071510692113  0.08568995427347632  \\
            256.7486778569786  0.0856554918904698  \\
            256.8866406070361  0.08562107765403137  \\
            257.0246033570936  0.08558674167980834  \\
            257.16256610715106  0.08555252429690106  \\
            257.3005288572086  0.08551839140714572  \\
            257.43849160726603  0.08548427982850051  \\
            257.57645435732354  0.08545019782087304  \\
            257.714417107381  0.08541615561528317  \\
            257.8523798574385  0.08538217968974728  \\
            257.99034260749596  0.08534831233118426  \\
            258.1283053575535  0.0853144972351097  \\
            258.2662681076109  0.08528072179387197  \\
            258.40423085766844  0.08524698669840475  \\
            258.5421936077259  0.08521331244562595  \\
            258.6801563577834  0.08517973819698492  \\
            258.81811910784086  0.08514622163505237  \\
            258.95608185789837  0.08511274931520235  \\
            259.0940446079559  0.08507932209299378  \\
            259.23200735801333  0.08504596030889588  \\
            259.36997010807085  0.08501270185681287  \\
            259.5079328581283  0.08497950407142346  \\
            259.6458956081858  0.08494635417776562  \\
            259.78385835824326  0.08491325328180738  \\
            259.9218211083008  0.08488022164286903  \\
            260.05978385835823  0.08484729594172824  \\
            260.19774660841574  0.0848144333141143  \\
            260.3357093584732  0.08478162169420002  \\
            260.4736721085307  0.08474886247788675  \\
            260.61163485858816  0.08471617587604369  \\
            260.7495976086457  0.08468359737356668  \\
            260.8875603587031  0.08465108402517105  \\
            261.02552310876064  0.08461862448504676  \\
            261.1634858588181  0.08458622045295137  \\
            261.3014486088756  0.0845538921007943  \\
            261.4394113589331  0.08452167371585972  \\
            261.57737410899057  0.08448952237173206  \\
            261.7153368590481  0.0844574274374521  \\
            261.85329960910553  0.08442539091684005  \\
            261.99126235916304  0.08439343294014931  \\
            262.1292251092205  0.08436158658654484  \\
            262.267187859278  0.08432980903774905  \\
            262.40515060933546  0.08429809036346357  \\
            262.543113359393  0.08426643286474828  \\
            262.68107610945043  0.084234856621369  \\
            262.81903885950794  0.08420339349051992  \\
            262.9570016095654  0.08417200084472112  \\
            263.0949643596229  0.0841406694352124  \\
            263.23292710968036  0.08410940184989857  \\
            263.3708898597379  0.08407821810614874  \\
            263.5088526097954  0.08404714882469404  \\
            263.64681535985284  0.08401615164711261  \\
            263.78477810991035  0.0839852179842026  \\
            263.9227408599678  0.0839543506984849  \\
            264.0607036100253  0.08392356973144065  \\
            264.19866636008277  0.0838929044534983  \\
            264.3366291101403  0.08386231285021442  \\
            264.47459186019773  0.0838317869682158  \\
            264.61255461025524  0.0838013299313813  \\
            264.7505173603127  0.08377096159095236  \\
            264.8884801103702  0.08374071005454468  \\
            265.02644286042766  0.08371053372371612  \\
            265.1644056104852  0.08368042525600122  \\
            265.30236836054263  0.08365038802274413  \\
            265.44033111060014  0.08362044177007041  \\
            265.5782938606576  0.08359061333192175  \\
            265.7162566107151  0.08356086159518195  \\
            265.8542193607726  0.08353117980252066  \\
            265.9921821108301  0.08350157155844214  \\
            266.1301448608876  0.08347205648878525  \\
            266.26810761094504  0.08344266013993003  \\
            266.40607036100255  0.08341334192647597  \\
            266.54403311106  0.08338409565282026  \\
            266.6819958611175  0.08335492507661896  \\
            266.81995861117497  0.083325849546371  \\
            266.9579213612325  0.08329689384187458  \\
            267.09588411128993  0.08326801798538501  \\
            267.23384686134744  0.08323921602552223  \\
            267.3718096114049  0.08321049153372448  \\
            267.5097723614624  0.0831818631369978  \\
            267.64773511151986  0.08315335608999191  \\
            267.7856978615774  0.08312493141621796  \\
            267.9236606116349  0.08309658265910322  \\
            268.06162336169234  0.08306831259415916  \\
            268.19958611174985  0.08304013844261057  \\
            268.3375488618073  0.08301208728843791  \\
            268.4755116118648  0.08298412241842253  \\
            268.6134743619223  0.08295623570992679  \\
            268.7514371119798  0.0829284283786498  \\
            268.88939986203724  0.08290071541781638  \\
            269.02736261209475  0.08287312559817683  \\
            269.1653253621522  0.08284562932240244  \\
            269.3032881122097  0.08281821340810966  \\
            269.44125086226717  0.08279087726174796  \\
            269.5792136123247  0.08276363276872341  \\
            269.71717636238213  0.08273650488105858  \\
            269.85513911243964  0.08270948843330427  \\
            269.9931018624971  0.08268255179865526  \\
            270.1310646125546  0.08265569556361939  \\
            270.2690273626121  0.08262892763874471  \\
            270.4069901126696  0.08260226826067425  \\
            270.5449528627271  0.08257573404965891  \\
            270.68291561278454  0.08254928451865666  \\
            270.82087836284205  0.08252291710231886  \\
            270.9588411128995  0.08249663493984423  \\
            271.096803862957  0.08247045273754314  \\
            271.2347666130145  0.08244439676883768  \\
            271.372729363072  0.08241844279280887  \\
            271.51069211312944  0.08239257274234779  \\
            271.64865486318695  0.08236678642041392  \\
            271.7866176132444  0.0823410923140782  \\
            271.9245803633019  0.08231550970952965  \\
            272.06254311335937  0.08229005601022955  \\
            272.2005058634169  0.08226469030963596  \\
            272.3384686134744  0.08223940984782321  \\
            272.47643136353184  0.08221421636348754  \\
            272.61439411358936  0.08218912162537372  \\
            272.7523568636468  0.08216414743227518  \\
            272.8903196137043  0.08213929549378107  \\
            273.0282823637618  0.08211452897912308  \\
            273.1662451138193  0.08208984855661644  \\
            273.30420786387674  0.08206525813801013  \\
            273.44217061393425  0.08204077090161031  \\
            273.5801333639917  0.08201640929228025  \\
            273.7180961140492  0.08199216524591899  \\
            273.85605886410667  0.08196800737905355  \\
            273.9940216141642  0.08194393688298038  \\
            274.13198436422164  0.08191995819261046  \\
            274.26994711427915  0.08189608425705022  \\
            274.4079098643366  0.08187233653960176  \\
            274.5458726143941  0.08184870943334377  \\
            274.6838353644516  0.08182516950757165  \\
            274.8217981145091  0.08180171820603187  \\
            274.9597608645666  0.08177835909284742  \\
            275.09772361462404  0.08175510350974766  \\
            275.23568636468156  0.08173197057606811  \\
            275.373649114739  0.08170896778619172  \\
            275.5116118647965  0.08168605448668245  \\
            275.649574614854  0.08166323126583472  \\
            275.7875373649115  0.08164049969679822  \\
            275.92550011496894  0.08161786841337472  \\
            276.06346286502645  0.08159535311001781  \\
            276.2014256150839  0.08157297556231262  \\
            276.3393883651414  0.08155069642250855  \\
            276.47735111519887  0.08152850976494208  \\
            276.6153138652564  0.08150641433451104  \\
            276.7532766153139  0.0814844152426545  \\
            276.89123936537135  0.08146252396735275  \\
            277.02920211542886  0.08144075835312725  \\
            277.1671648654863  0.0814191246417218  \\
            277.3051276155438  0.08139758190663066  \\
            277.4430903656013  0.0813761314474445  \\
            277.5810531156588  0.08135477432612577  \\
            277.71901586571624  0.08133351730259875  \\
            277.85697861577376  0.08131237283474958  \\
            277.9949413658312  0.0812913590784263  \\
            278.1329041158887  0.08127047077943096  \\
            278.2708668659462  0.08124967281051419  \\
            278.4088296160037  0.08122896787297676  \\
            278.54679236606114  0.08120835779166255  \\
            278.68475511611865  0.0811878494485697  \\
            278.8227178661761  0.0811674547828507  \\
            278.9606806162336  0.08114719079081231  \\
            279.0986433662911  0.08112705482287873  \\
            279.2366061163486  0.0811070098801789  \\
            279.3745688664061  0.08108705890223583  \\
            279.51253161646355  0.08106720328152806  \\
            279.65049436652106  0.08104744885655543  \\
            279.7884571165785  0.08102780591183922  \\
            279.926419866636  0.08100828917792205  \\
            280.0643826166935  0.08098890980456834  \\
            280.202345366751  0.0809696253008488  \\
            280.34030811680844  0.08095043592432001  \\
            280.47827086686596  0.08093134179017723  \\
            280.6162336169234  0.08091234687980736  \\
            280.7541963669809  0.08089345904078883  \\
            280.8921591170384  0.08087468998689178  \\
            281.0301218670959  0.08085605529807784  \\
            281.16808461715334  0.08083754250737811  \\
            281.30604736721085  0.08081912148318883  \\
            281.44401011726836  0.08080079586663147  \\
            281.5819728673258  0.08078256730572085  \\
            281.7199356173833  0.08076444076756122  \\
            281.8578983674408  0.08074642453834639  \\
            281.9958611174983  0.08072853022335962  \\
            282.13382386755575  0.0807107727469737  \\
            282.27178661761326  0.08069312892077689  \\
            282.4097493676707  0.08067557822398369  \\
            282.5477121177282  0.08065812357747035  \\
            282.6856748677857  0.08064076694302366  \\
            282.8236376178432  0.08062351308839436  \\
            282.96160036790064  0.08060636958729737  \\
            283.09956311795816  0.08058934681941168  \\
            283.2375258680156  0.08057245797038037  \\
            283.3754886180731  0.0805556915008743  \\
            283.51345136813063  0.08053901720213483  \\
            283.6514141181881  0.080522439361312  \\
            283.7893768682456  0.08050595943144172  \\
            283.92733961830305  0.08048958119353163  \\
            284.06530236836056  0.08047331075656086  \\
            284.203265118418  0.08045715655748026  \\
            284.3412278684755  0.08044112936121227  \\
            284.479190618533  0.08042523922363749  \\
            284.6171533685905  0.08040944623384319  \\
            284.75511611864795  0.08039375001343417  \\
            284.89307886870546  0.08037815105435882  \\
            285.0310416187629  0.08036265173494946  \\
            285.1690043688204  0.08034725631992232  \\
            285.3069671188779  0.08033197096037756  \\
            285.4449298689354  0.08031680369379927  \\
            285.58289261899284  0.08030176444405548  \\
            285.72085536905035  0.0802868587521833  \\
            285.85881811910787  0.08027204802756498  \\
            285.9967808691653  0.08025733409094452  \\
            286.13474361922283  0.08024271784090857  \\
            286.2727063692803  0.08022820165846942  \\
            286.4106691193378  0.080213789407065  \\
            286.54863186939525  0.08019948643255888  \\
            286.68659461945276  0.0801852995632402  \\
            286.8245573695102  0.08017123710982382  \\
            286.9625201195677  0.08015730886545014  \\
            287.1004828696252  0.08014348480629865  \\
            287.2384456196827  0.08012975580249192  \\
            287.37640836974015  0.08011612413975223  \\
            287.51437111979766  0.08010259169296546  \\
            287.6523338698551  0.0800891614544631  \\
            287.7902966199126  0.08007583753402225  \\
            287.92825936997014  0.08006262515886574  \\
            288.0662221200276  0.08004953067366195  \\
            288.2041848700851  0.08003656154052496  \\
            288.34214762014255  0.08002372319107692  \\
            288.48011037020007  0.08001098061031632  \\
            288.6180731202575  0.07999833441622506  \\
            288.75603587031503  0.07998578583777029  \\
            288.8939986203725  0.07997333689691068  \\
            289.03196137043  0.07996099040859644  \\
            289.16992412048745  0.07994874998076931  \\
            289.30788687054496  0.07993662001436251  \\
            289.4458496206024  0.07992460570330083  \\
            289.5838123706599  0.07991271303450051  \\
            289.7217751207174  0.07990094878786937  \\
            289.8597378707749  0.07988929097066566  \\
            289.99770062083235  0.07987772660232433  \\
            290.13566337088986  0.07986625913953241  \\
            290.27362612094737  0.07985489035879326  \\
            290.4115888710048  0.07984362254754623  \\
            290.54955162106234  0.07983245850416677  \\
            290.6875143711198  0.07982140153796635  \\
            290.8254771211773  0.07981045546919252  \\
            290.96343987123475  0.07979962462902886  \\
            291.10140262129227  0.079788913859595  \\
            291.2393653713497  0.07977832851394664  \\
            291.37732812140723  0.07976784485358737  \\
            291.5152908714647  0.07975745518592829  \\
            291.6532536215222  0.07974716213389403  \\
            291.79121637157965  0.0797369674785728  \\
            291.92917912163716  0.07972687327472884  \\
            292.0671418716946  0.07971688185080243  \\
            292.2051046217521  0.07970699580890993  \\
            292.34306737180964  0.07969721802484367  \\
            292.4810301218671  0.07968755164807205  \\
            292.6189928719246  0.07967800010173952  \\
            292.75695562198206  0.07966856708266654  \\
            292.89491837203957  0.07965925249663701  \\
            293.032881122097  0.07965003145431371  \\
            293.17084387215453  0.07964090538147632  \\
            293.308806622212  0.07963187593506668  \\
            293.4467693722695  0.07962294485649828  \\
            293.58473212232695  0.07961411397165634  \\
            293.72269487238447  0.07960538519089778  \\
            293.8606576224419  0.0795967605090513  \\
            293.99862037249943  0.07958824200541724  \\
            294.1365831225569  0.07957983184376767  \\
            294.2745458726144  0.07957153227234637  \\
            294.41250862267185  0.07956334562386887  \\
            294.55047137272936  0.07955527431552237  \\
            294.6884341227869  0.079547308650657  \\
            294.8263968728443  0.07953943502013354  \\
            294.96435962290184  0.07953165639672378  \\
            295.1023223729593  0.07952397436575212  \\
            295.2402851230168  0.07951639046069986  \\
            295.37824787307426  0.07950890616320512  \\
            295.51621062313177  0.07950152290306282  \\
            295.6541733731892  0.07949424205822476  \\
            295.79213612324673  0.07948706495479954  \\
            295.9300988733042  0.07947999286705261  \\
            296.0680616233617  0.07947302701740623  \\
            296.20602437341915  0.07946616857643952  \\
            296.34398712347667  0.07945941866288844  \\
            296.4819498735341  0.07945277834364571  \\
            296.61991262359163  0.07944623600270391  \\
            296.75787537364914  0.07943978676883391  \\
            296.8958381237066  0.0794334322937678  \\
            297.0338008737641  0.0794271738716813  \\
            297.17176362382156  0.07942101266825734  \\
            297.3097263738791  0.079414949720686  \\
            297.4476891239365  0.07940898593766456  \\
            297.58565187399404  0.07940312209939746  \\
            297.7236146240515  0.0793973588575963  \\
            297.861577374109  0.07939169673547986  \\
            297.99954012416646  0.07938613612777412  \\
            298.13750287422397  0.0793806773007122  \\
            298.2754656242814  0.0793753203920344  \\
            298.41342837433893  0.07937006541098822  \\
            298.5513911243964  0.07936491223832831  \\
            298.6893538744539  0.07935985603183138  \\
            298.82731662451135  0.0793548937895596  \\
            298.96527937456887  0.07935002961895353  \\
            299.1032421246264  0.07934526322395007  \\
            299.24120487468383  0.07934059430287958  \\
            299.37916762474134  0.07933602254846589  \\
            299.5171303747988  0.07933154764782627  \\
            299.6550931248563  0.07932716928247151  \\
            299.79305587491376  0.07932288712830578  \\
            299.9310186249713  0.07931870085562681  \\
            300.0689813750287  0.07931461012912575  \\
            300.20694412508624  0.07931061460788717  \\
            300.3449068751437  0.07930671394538917  \\
            300.4828696252012  0.07930290778950329  \\
            300.62083237525866  0.07929919578249452  \\
            300.75879512531617  0.07929557756102135  \\
            300.8967578753736  0.07929205275613568  \\
            301.03472062543113  0.07928862099328295  \\
            301.17268337548865  0.07928528189230197  \\
            301.3106461255461  0.07928203832039354  \\
            301.4486088756036  0.0792788921088802  \\
            301.58657162566107  0.07927584195778566  \\
            301.7245343757186  0.07927288789966402  \\
            301.86249712577603  0.07927002979645562  \\
            302.00045987583354  0.07926726733948689  \\
            302.138422625891  0.07926460004947042  \\
            302.2763853759485  0.07926202727650503  \\
            302.41434812600596  0.07925954820007566  \\
            302.5523108760635  0.0792571618290534  \\
            302.6902736261209  0.07925486700169553  \\
            302.82823637617844  0.07925266238564545  \\
            302.9661991262359  0.07925054647793278  \\
            303.1041618762934  0.07924851760497323  \\
            303.24212462635086  0.07924657392256876  \\
            303.38008737640837  0.07924471530501825  \\
            303.5180501264659  0.07924295604753213  \\
            303.65601287652333  0.0792412980722678  \\
            303.79397562658085  0.07923973965050023  \\
            303.9319383766383  0.07923827908907045  \\
            304.0699011266958  0.07923691473038559  \\
            304.20786387675327  0.07923564495241871  \\
            304.3458266268108  0.07923446816870902  \\
            304.48378937686823  0.0792333828283617  \\
            304.62175212692574  0.07923238741604803  \\
            304.7597148769832  0.07923148045200529  \\
            304.8976776270407  0.0792306604920368  \\
            305.03564037709816  0.07922992612751198  \\
            305.1736031271557  0.07922927598536622  \\
            305.3115658772131  0.07922870872810103  \\
            305.44952862727064  0.07922822305378388  \\
            305.58749137732815  0.07922781769604835  \\
            305.7254541273856  0.07922749142409405  \\
            305.8634168774431  0.07922724304268661  \\
            306.00137962750057  0.07922693719831667  \\
            306.1393423775581  0.07922670812276923  \\
            306.27730512761553  0.07922694159858915  \\
            306.41526787767305  0.07922747406214065  \\
            306.5532306277305  0.07922816708758489  \\
            306.691193377788  0.0792289073868799  \\
            306.82915612784547  0.0792296068097807  \\
            306.967118877903  0.07923020234383914  \\
            307.10508162796043  0.07923065611440402  \\
            307.24304437801794  0.07923095538462108  \\
            307.3810071280754  0.0792311125554329  \\
            307.5189698781329  0.07923116516557903  \\
            307.65693262819036  0.07923117589159591  \\
            307.7948953782479  0.07923123254781689  \\
            307.9328581283054  0.07923144808637224  \\
            308.07082087836284  0.07923196059718914  \\
            308.20878362842035  0.07923293330799168  \\
            308.3467463784778  0.07923455458430084  \\
            308.4847091285353  0.07923703792943457  \\
            308.62267187859277  0.07924064314932322  \\
            308.7606346286503  0.07924518855101692  \\
            308.89859737870773  0.07925023483104512  \\
            309.03656012876525  0.07925568809502974  \\
            309.1745228788227  0.07926146161313999  \\
            309.3124856288802  0.07926747582009236  \\
            309.45044837893766  0.07927365831515058  \\
            309.5884111289952  0.0792799438621257  \\
            309.72637387905263  0.07928627438937597  \\
            309.86433662911014  0.07929259898980695  \\
            310.00229937916765  0.07929887392087147  \\
            310.1402621292251  0.07930506260456961  \\
            310.2782248792826  0.07931113562744872  \\
            310.4161876293401  0.07931707074060344  \\
            310.5541503793976  0.07932285285967565  \\
            310.69211312945504  0.07932847406485452  \\
            310.83007587951255  0.07933394506873481  \\
            310.96803862957  0.07933955759862853  \\
            311.1060013796275  0.07934535132478207  \\
            311.24396412968497  0.07935127502971626  \\
            311.3819268797425  0.07935728252384416  \\
            311.51988962979993  0.07936333264547105  \\
            311.65785237985745  0.07936938926079434  \\
            311.7958151299149  0.07937542126390372  \\
            311.9337778799724  0.079381402576781  \\
            312.07174063002986  0.07938731214930025  \\
            312.2097033800874  0.07939313395922773  \\
            312.3476661301449  0.07939885701222182  \\
            312.48562888020234  0.07940447534183323  \\
            312.62359163025985  0.07940998800950476  \\
            312.7615543803173  0.07941539910457145  \\
            312.8995171303748  0.07942071774426052  \\
            313.0374798804323  0.07942595807369143  \\
            313.1754426304898  0.0794311392658758  \\
            313.31340538054724  0.07943630804976488  \\
            313.45136813060475  0.07944181899462886  \\
            313.5893308806622  0.0794476825346244  \\
            313.7272936307197  0.07945383274118155  \\
            313.86525638077717  0.07946020926312108  \\
            314.0032191308347  0.07946675732665458  \\
            314.14118188089213  0.07947342773538442  \\
            314.27914463094965  0.07948017687030379  \\
            314.41710738100716  0.07948696668979661  \\
            314.5550701310646  0.07949376472963765  \\
            314.6930328811221  0.07950054410299243  \\
            314.8309956311796  0.07950728350041728  \\
            314.9689583812371  0.07951396718985931  \\
            315.10692113129454  0.0795205850166564  \\
            315.24488388135205  0.0795271324035373  \\
            315.3828466314095  0.07953361035062143  \\
            315.520809381467  0.07954002543541908  \\
            315.6587721315245  0.07954638981283131  \\
            315.796734881582  0.07955277317842972  \\
            315.93469763163944  0.07955956763610678  \\
            316.07266038169695  0.07956674561387521  \\
            316.2106231317544  0.07957422823024966  \\
            316.3485858818119  0.0795819434200822  \\
            316.48654863186937  0.07958982593456229  \\
            316.6245113819269  0.07959781734121689  \\
            316.7624741319844  0.07960586602391033  \\
            316.90043688204184  0.07961392718284438  \\
            317.03839963209936  0.07962196283455826  \\
            317.1763623821568  0.07962994181192858  \\
            317.3143251322143  0.07963783976416942  \\
            317.4522878822718  0.07964563915683227  \\
            317.5902506323293  0.07965332927180606  \\
            317.72821338238674  0.0796609062073171  \\
            317.86617613244425  0.07966837287792922  \\
            318.0041388825017  0.07967573901454358  \\
            318.1421016325592  0.07968302116439885  \\
            318.2800643826167  0.07969033447209034  \\
            318.4180271326742  0.0796980945591684  \\
            318.55598988273164  0.07970624346125808  \\
            318.69395263278915  0.07971469675540747  \\
            318.83191538284666  0.07972337745605534  \\
            318.9698781329041  0.07973221601503132  \\
            319.1078408829616  0.0797411503215558  \\
            319.2458036330191  0.07975012570223998  \\
            319.3837663830766  0.07975909492108582  \\
            319.52172913313404  0.07976801817948609  \\
            319.65969188319156  0.07977686311622437  \\
            319.797654633249  0.079785604807475  \\
            319.9356173833065  0.07979422576680312  \\
            320.073580133364  0.07980271594516467  \\
            320.2115428834215  0.07981107273090635  \\
            320.34950563347894  0.07981930094976569  \\
            320.48746838353645  0.079827412864871  \\
            320.6254311335939  0.07983542817674136  \\
            320.7633938836514  0.07984351622599305  \\
            320.9013566337089  0.07985209425843512  \\
            321.0393193837664  0.07986107657245964  \\
            321.1772821338239  0.07987037267849503  \\
            321.31524488388135  0.0798799001305602  \\
            321.45320763393886  0.0798895845262645  \\
            321.5911703839963  0.07989935950680774  \\
            321.7291331340538  0.07990916675698022  \\
            321.8670958841113  0.07991895600516272  \\
            322.0050586341688  0.07992868502332644  \\
            322.14302138422624  0.0799383196270331  \\
            322.28098413428376  0.07994783367543487  \\
            322.4189468843412  0.07995720907127438  \\
            322.5569096343987  0.07996643576088477  \\
            322.6948723844562  0.07997551173418958  \\
            322.8328351345137  0.0799844430247029  \\
            322.97079788457114  0.07999324370952918  \\
            323.10876063462865  0.08000193261101904  \\
            323.2467233846861  0.08001075378664287  \\
            323.3846861347436  0.08002009152885661  \\
            323.52264888480113  0.080029841622892  \\
            323.6606116348586  0.08003990844803023  \\
            323.7985743849161  0.08005020497760211  \\
            323.93653713497355  0.0800606527789879  \\
            324.07449988503106  0.08007118201361745  \\
            324.2124626350885  0.08008173143697009  \\
            324.350425385146  0.0800922483985747  \\
            324.4883881352035  0.08010268884200972  \\
            324.626350885261  0.08011301730490304  \\
            324.76431363531844  0.08012320691893214  \\
            324.90227638537596  0.08013323940982403  \\
            325.0402391354334  0.08014310509735521  \\
            325.1782018854909  0.08015280289535172  \\
            325.3161646355484  0.08016234031168916  \\
            325.4541273856059  0.08017173344829262  \\
            325.5920901356634  0.08018099435717115  \\
            325.73005288572085  0.0801904707184418  \\
            325.86801563577836  0.08020047094560767  \\
            326.0059783858358  0.08021088638449632  \\
            326.14394113589333  0.08022161743284888  \\
            326.2819038859508  0.08023257354031992  \\
            326.4198666360083  0.08024367320847757  \\
            326.55782938606575  0.08025484399080343  \\
            326.69579213612326  0.08026602249269256  \\
            326.8337548861807  0.08027715437145358  \\
            326.9717176362382  0.08028819433630859  \\
            327.1096803862957  0.08029910614839311  \\
            327.2476431363532  0.0803098626207563  \\
            327.38560588641064  0.0803204456183607  \\
            327.52356863646816  0.08033084605808241  \\
            327.6615313865256  0.08034106390871099  \\
            327.7994941365831  0.0803511081909495  \\
            327.93745688664063  0.08036099697741456  \\
            328.0754196366981  0.08037074345976605  \\
            328.2133823867556  0.0803807844320447  \\
            328.35134513681305  0.08039135182330483  \\
            328.48930788687056  0.08040233353264165  \\
            328.627270636928  0.08041362689142381  \\
            328.7652333869855  0.08042513866329354  \\
            328.903196137043  0.0804367850441665  \\
            329.0411588871005  0.0804484916622319  \\
            329.17912163715795  0.08046019357795248  \\
            329.31708438721546  0.0804718352840644  \\
            329.4550471372729  0.08048337070557737  \\
            329.5930098873304  0.08049476319977464  \\
            329.7309726373879  0.0805059855562129  \\
            329.8689353874454  0.08051701999672238  \\
            330.0068981375029  0.0805278581754068  \\
            330.14486088756036  0.08053850117864338  \\
            330.28282363761787  0.08054895952508286  \\
            330.4207863876753  0.08055925316564946  \\
            330.55874913773283  0.08056940513238985  \\
            330.6967118877903  0.08057992331316087  \\
            330.8346746378478  0.08059096576716315  \\
            330.97263738790525  0.08060241791508288  \\
            331.11060013796276  0.0806141749147159  \\
            331.2485628880202  0.08062614166096753  \\
            331.3865256380777  0.08063823278585272  \\
            331.5244883881352  0.08065037265849598  \\
            331.6624511381927  0.08066249538513139  \\
            331.80041388825015  0.08067454480910262  \\
            331.93837663830766  0.08068647451086289  \\
            332.0763393883651  0.08069824780797502  \\
            332.2143021384226  0.08070983775511138  \\
            332.35226488848014  0.08072122714405393  \\
            332.4902276385376  0.08073240850369419  \\
            332.6281903885951  0.08074338410003326  \\
            332.76615313865256  0.08075416593618182  \\
            332.90411588871007  0.0807647757523601  \\
            333.0420786387675  0.08077525550591497  \\
            333.18004138882503  0.08078616366682553  \\
            333.3180041388825  0.08079758971793002  \\
            333.45596688894  0.08080941752831534  \\
            333.59392963899745  0.0808215409347172  \\
            333.73189238905496  0.08083386374152023  \\
            333.8698551391124  0.08084629972075785  \\
            334.0078178891699  0.08085877261211245  \\
            334.1457806392274  0.08087121612291526  \\
            334.2837433892849  0.08088357392814632  \\
            334.4217061393424  0.08089579967043466  \\
            334.55966888939986  0.08090785696005803  \\
            334.69763163945737  0.08091971937494322  \\
            334.8355943895148  0.08093137046066574  \\
            334.97355713957234  0.08094280373045008  \\
            335.1115198896298  0.08095402266516953  \\
            335.2494826396873  0.0809650407133463  \\
            335.38744538974476  0.08097588129115145  \\
            335.52540813980227  0.08098661432621858  \\
            335.6633708898597  0.08099782680877701  \\
            335.80133363991723  0.0810095470332009  \\
            335.9392963899747  0.08102165818678386  \\
            336.0772591400322  0.08103405358345242  \\
            336.21522189008965  0.08104663666376594  \\
            336.35318464014716  0.08105932099491667  \\
            336.4911473902046  0.08107203027072976  \\
            336.6291101402621  0.08108469831166325  \\
            336.76707289031964  0.081097269064808  \\
            336.9050356403771  0.08110969660388782  \\
            337.0429983904346  0.08112194512925937  \\
            337.18096114049206  0.08113398896791219  \\
            337.31892389054957  0.08114581257346869  \\
            337.456886640607  0.08115741052618418  \\
            337.59484939066454  0.08116878753294685  \\
            337.732812140722  0.08117995842727775  \\
            337.8707748907795  0.08119094816933085  \\
            338.00873764083696  0.08120186331406193  \\
            338.14670039089447  0.08121329664819543  \\
            338.2846631409519  0.0812252242289458  \\
            338.42262589100943  0.08123752937829959  \\
            338.5605886410669  0.081250105634995  \\
            338.6985513911244  0.08126285675452194  \\
            338.8365141411819  0.08127569670912195  \\
            338.97447689123936  0.08128854968778831  \\
            339.1124396412969  0.08130135009626596  \\
            339.2504023913543  0.08131404255705149  \\
            339.38836514141184  0.0813265819093932  \\
            339.5263278914693  0.08133893320929104  \\
            339.6642906415268  0.0813510717294967  \\
            339.80225339158426  0.08136298295951346  \\
            339.94021614164177  0.08137466260559635  \\
            340.0781788916992  0.08138611659075203  \\
            340.21614164175674  0.0813973610547389  \\
            340.3541043918142  0.08140842235406694  \\
            340.4920671418717  0.08141945162572908  \\
            340.63002989192915  0.08143102487518923  \\
            340.76799264198667  0.08144307594291099  \\
            340.9059553920441  0.08145548904775618  \\
            341.04391814210163  0.08146815864941731  \\
            341.18188089215914  0.08148098944841749  \\
            341.3198436422166  0.08149389638611046  \\
            341.4578063922741  0.08150680464468063  \\
            341.59576914233156  0.08151964964714302  \\
            341.7337318923891  0.08153237705734327  \\
            341.8716946424465  0.0815449427799577  \\
            342.00965739250404  0.08155731296049323  \\
            342.1476201425615  0.0815694639852874  \\
            342.285582892619  0.08158138248150844  \\
            342.42354564267646  0.08159306531715514  \\
            342.56150839273397  0.081604519601057  \\
            342.6994711427914  0.0816157626828741  \\
            342.83743389284894  0.08162682215309719  \\
            342.9753966429064  0.08163790070821803  \\
            343.1133593929639  0.08164953586509892  \\
            343.2513221430214  0.08166162987945944  \\
            343.38928489307887  0.08167406857375906  \\
            343.5272476431364  0.08168674797236843  \\
            343.66521039319383  0.08169957430156936  \\
            343.80317314325134  0.0817124639895549  \\
            343.9411358933088  0.08172534366642921  \\
            344.0790986433663  0.08173815016420773  \\
            344.21706139342376  0.081750830516817  \\
            344.3550241434813  0.08176334196009481  \\
            344.4929868935387  0.0817756519317901  \\
            344.63094964359624  0.081787738071563  \\
            344.7689123936537  0.08179958822098486  \\
            344.9068751437112  0.08181120042353816  \\
            345.04483789376866  0.08182258292461662  \\
            345.18280064382617  0.08183375417152511  \\
            345.3207633938836  0.0818447428134797  \\
            345.45872614394113  0.08185580887529796  \\
            345.59668889399865  0.08186743118874147  \\
            345.7346516440561  0.08187949125176557  \\
            345.8726143941136  0.08189187714117516  \\
            346.01057714417107  0.08190448703697961  \\
            346.1485398942286  0.08191722922239282  \\
            346.28650264428603  0.08193002208383311  \\
            346.42446539434354  0.08194279411092334  \\
            346.562428144401  0.08195548389649084  \\
            346.7003908944585  0.08196804013656739  \\
            346.83835364451596  0.0819804216303893  \\
            346.9763163945735  0.08199259728039733  \\
            347.1142791446309  0.08200454609223677  \\
            347.25224189468844  0.08201625717475736  \\
            347.3902046447459  0.08202772974001328  \\
            347.5281673948034  0.0820389731032633  \\
            347.6661301448609  0.0820500066829706  \\
            347.80409289491837  0.08206085041105807  \\
            347.9420556449759  0.08207185478048735  \\
            348.08001839503333  0.0820833930368501  \\
            348.21798114509085  0.08209534615771025  \\
            348.3559438951483  0.08210760506870345  \\
            348.4939066452058  0.08212007064353709  \\
            348.63186939526327  0.08213265370399028  \\
            348.7698321453208  0.08214527501991387  \\
            348.90779489537823  0.08215786530923037  \\
            349.04575764543574  0.0821703652379341  \\
            349.1837203954932  0.08218272542009102  \\
            349.3216831455507  0.08219490641783887  \\
            349.45964589560816  0.0822068787413871  \\
            349.5976086456657  0.08221862284901686  \\
            349.7355713957231  0.08223012914708101  \\
            349.87353414578064  0.08224139799000423  \\
            350.01149689583815  0.08225243968028277  \\
            350.1494596458956  0.08226327446848472  \\
            350.2874223959531  0.08227393906399745  \\
            350.42538514601057  0.08228487831370787  \\
            350.5633478960681  0.08229625847475248  \\
            350.70131064612553  0.08230797785387384  \\
            350.83927339618305  0.08231994311525768  \\
            350.9772361462405  0.08233206928053283  \\
            351.115198896298  0.0823442797287712  \\
            351.25316164635547  0.08235650619648786  \\
            351.391124396413  0.08236868877764099  \\
            351.52908714647043  0.08238077592363183  \\
            351.66704989652794  0.08239272444330478  \\
            351.8050126465854  0.08240449950294737  \\
            351.9429753966429  0.0824160746262902  \\
            352.0809381467004  0.08242743169450703  \\
            352.2189008967579  0.08243856094621468  \\
            352.3568636468154  0.08244946097747313  \\
            352.49482639687284  0.08246017591620772  \\
            352.63278914693035  0.0824711595807116  \\
            352.7707518969878  0.08248242582362425  \\
            352.9087146470453  0.0824939084106526  \\
            353.04667739710277  0.08250554424162256  \\
            353.1846401471603  0.08251727335047909  \\
            353.32260289721773  0.08252903890528611  \\
            353.46056564727525  0.08254078720822662  \\
            353.5985283973327  0.08255246769560255  \\
            353.7364911473902  0.08256403293783487  \\
            353.87445389744767  0.08257543863946354  \\
            354.0124166475052  0.08258664363914753  \\
            354.15037939756263  0.08259760990966482  \\
            354.28834214762014  0.08260848577939389  \\
            354.42630489767765  0.0826195996174716  \\
            354.5642676477351  0.08263088754806963  \\
            354.7022303977926  0.08264230106890846  \\
            354.8401931478501  0.08265379133361664  \\
            354.9781558979076  0.08266530915173059  \\
            355.11611864796504  0.0826768049886947  \\
            355.25408139802255  0.08268822896586137  \\
            355.39204414808  0.08269953086049088  \\
            355.5300068981375  0.08271066010575152  \\
            355.66796964819497  0.08272156579071953  \\
            355.8059323982525  0.08273229644190082  \\
            355.94389514830993  0.08274319533288127  \\
            356.08185789836745  0.08275422440859204  \\
            356.2198206484249  0.08276535013377653  \\
            356.3577833984824  0.08277653430642355  \\
            356.4957461485399  0.08278773405776726  \\
            356.6337088985974  0.08279890185228722  \\
            356.7716716486549  0.08280998548770832  \\
            356.90963439871234  0.08282092809500087  \\
            357.04759714876985  0.08283166813838051  \\
            357.1855598988273  0.08284225826968834  \\
            357.3235226488848  0.08285298017345895  \\
            357.4614853989423  0.08286379641110189  \\
            357.5994481489998  0.08287468375094285  \\
            357.73741089905724  0.08288560930277616  \\
            357.87537364911475  0.0828965305178649  \\
            358.0133363991722  0.08290739518894079  \\
            358.1512991492297  0.0829181414502043  \\
            358.28926189928717  0.08292869777732459  \\
            358.4272246493447  0.08293916820643561  \\
            358.56518739940213  0.08294975240707231  \\
            358.70315014945965  0.08296041711724289  \\
            358.84111289951716  0.08297113771721804  \\
            358.9790756495746  0.08298188018065111  \\
            359.1170383996321  0.08299260107457812  \\
            359.2550011496896  0.08300324755941767  \\
            359.3929638997471  0.08301375738897102  \\
            359.53092664980454  0.08302405891042203  \\
            359.66888939986205  0.0830343641969242  \\
            359.8068521499195  0.08304474460775428  \\
            359.944814899977  0.08305518405492718  \\
            360.0827776500345  0.08306566024496849  \\
            360.220740400092  0.08307613590183802  \\
            360.35870315014944  0.08308655876692966  \\
            360.49666590020695  0.08309686159907155  \\
            360.6346286502644  0.08310699005349756  \\
            360.7725914003219  0.08311715902693989  \\
            360.9105541503794  0.08312737765536483  \\
            361.0485169004369  0.08313763931570232  \\
            361.1864796504944  0.08314791725231706  \\
            361.32444240055185  0.08315816457700838  \\
            361.46240515060936  0.08316831426901033  \\
            361.6003679006668  0.08317830876838227  \\
            361.7383306507243  0.08318833209029726  \\
            361.8762934007818  0.08319839911167722  \\
            362.0142561508393  0.08320850263416894  \\
            362.15221890089674  0.08321861578693866  \\
            362.29018165095425  0.08322869202667202  \\
            362.4281444010117  0.08323866513757404  \\
            362.5661071510692  0.08324848478056489  \\
            362.7040699011267  0.08325833270208428  \\
            362.8420326511842  0.0832682197514574  \\
            362.97999540124164  0.08327813837028027  \\
            363.11795815129915  0.08328806175558587  \\
            363.25592090135666  0.08329794385984415  \\
            363.3938836514141  0.08330771939096207  \\
            363.5318464014716  0.08331734549568304  \\
            363.6698091515291  0.08332700071934405  \\
            363.8077719015866  0.08333669226823363  \\
            363.94573465164405  0.08334641218570468  \\
            364.08369740170156  0.08335613369439238  \\
            364.221660151759  0.08336581119621424  \\
            364.3596229018165  0.08337538027237007  \\
            364.497585651874  0.08338480564944545  \\
            364.6355484019315  0.08339426168708736  \\
            364.77351115198894  0.08340375224625735  \\
            364.91147390204645  0.0834132688769783  \\
            365.0494366521039  0.08342278474595903  \\
            365.1873994021614  0.0834322546365945  \\
            365.32536215221893  0.08344161494896558  \\
            365.4633249022764  0.08345083806398074  \\
            365.6012876523339  0.0834600932386804  \\
            365.73925040239135  0.08346938131546992  \\
            365.87721315244886  0.08347869330341119  \\
            366.0151759025063  0.083488002283604  \\
            366.1531386525638  0.08349726340918602  \\
            366.2911014026213  0.08350641390533287  \\
            366.4290641526788  0.08351543391001606  \\
            366.56702690273625  0.08352448676256277  \\
            366.70498965279376  0.08353357066840832  \\
            366.8429524028512  0.08354267611133571  \\
            366.9809151529087  0.08355177611728024  \\
            367.1188779029662  0.08356082625432928  \\
            367.2568406530237  0.08356976463272252  \\
            367.39480340308114  0.08357857926192606  \\
            367.53276615313865  0.08358742683655893  \\
            367.67072890319616  0.08359630333813944  \\
            367.8086916532536  0.0836051987783079  \\
            367.94665440331113  0.08361408619096393  \\
            368.0846171533686  0.08362292163226634  \\
            368.2225799034261  0.08363164418063326  \\
            368.36054265348355  0.08364024980992482  \\
            368.49850540354106  0.08364888790821226  \\
            368.6364681535985  0.08365755264680533  \\
            368.774430903656  0.08366623362712083  \\
            368.9123936537135  0.08367490395969596  \\
            369.050356403771  0.08368352026418822  \\
            369.18831915382844  0.08369202266937548  \\
            369.32628190388596  0.08370041516202813  \\
            369.4642446539434  0.08370883921380692  \\
            369.6022074040009  0.0837172875811239  \\
            369.7401701540584  0.08372574951076081  \\
            369.8781329041159  0.08373419825091527  \\
            370.0160956541734  0.08374259105120078  \\
            370.15405840423085  0.0837508691626467  \\
            370.29202115428836  0.08375904458132884  \\
            370.4299839043458  0.08376725030346627  \\
            370.56794665440333  0.08377547804187069  \\
            370.7059094044608  0.083783716735639  \\
            370.8438721545183  0.08379193982281122  \\
            370.98183490457575  0.08380010524037035  \\
            371.11979765463326  0.08380815542424254  \\
            371.2577604046907  0.08381611032565438  \\
            371.3957231547482  0.08382409396248916  \\
            371.5336859048057  0.08383209735274154  \\
            371.6716486548632  0.08384010916982647  \\
            371.80961140492064  0.08384810308889364  \\
            371.94757415497816  0.08385603778682742  \\
            372.08553690503567  0.08386385694224693  \\
            372.2234996550931  0.08387158836068913  \\
            372.36146240515063  0.0838793466414833  \\
            372.4994251552081  0.08388712243671277  \\
            372.6373879052656  0.08389490419519344  \\
            372.77535065532305  0.08390266587534745  \\
            372.91331340538056  0.0839103669452034  \\
            373.051276155438  0.08391795238239616  \\
            373.18923890549553  0.08392545764859041  \\
            373.327201655553  0.08393298781671028  \\
            373.4651644056105  0.08394053342316023  \\
            373.60312715566795  0.08394808272309448  \\
            373.74108990572546  0.08395561013225049  \\
            373.8790526557829  0.08396307622694889  \\
            374.0170154058404  0.08397042774409351  \\
            374.1549781558979  0.08397770250136612  \\
            374.2929409059554  0.08398500039201656  \\
            374.4309036560129  0.08399231195517215  \\
            374.56886640607036  0.08399962562237051  \\
            374.70682915612787  0.08400691677110864  \\
            374.8447919061853  0.08401414772484288  \\
            374.98275465624283  0.08402126775298895  \\
            375.1207174063003  0.08402830637070995  \\
            375.2586801563578  0.08403536667855556  \\
            375.39664290641525  0.08404243934765744  \\
            375.53460565647276  0.08404951361760936  \\
            375.6725684065302  0.08405656655758414  \\
            375.81053115658773  0.08406356306633365  \\
            375.9484939066452  0.08407045587218878  \\
            376.0864566567027  0.08407725365123737  \\
            376.22441940676015  0.08408407045978754  \\
            376.36238215681766  0.08409089881011175  \\
            376.50034490687517  0.08409772948884324  \\
            376.6383076569326  0.08410454206818582  \\
            376.77627040699014  0.08411130490591394  \\
            376.9142331570476  0.08411797514537264  \\
            377.0521959071051  0.08412453218159999  \\
            377.19015865716256  0.08413109913912233  \\
            377.32812140722007  0.08413767715530604  \\
            377.4660841572775  0.08414425928821989  \\
            377.60404690733503  0.08415082838625576  \\
            377.7420096573925  0.08415735708812841  \\
            377.87997240745  0.08416380782287573  \\
            378.01793515750745  0.08417013422954332  \\
            378.15589790756496  0.0841764446119701  \\
            378.2938606576224  0.08418276554069665  \\
            378.43182340767993  0.08418909294827671  \\
            378.5697861577374  0.08419541359047875  \\
            378.7077489077949  0.08420170504628585  \\
            378.8457116578524  0.08420793571789584  \\
            378.98367440790986  0.08421406483072118  \\
            379.12163715796737  0.08422010385312279  \\
            379.2595999080248  0.08422616013505196  \\
            379.39756265808234  0.08423222510691634  \\
            379.5355254081398  0.0842382898367922  \\
            379.6734881581973  0.08424433725881836  \\
            379.81145090825476  0.08425034217319632  \\
            379.94941365831227  0.08425627124619021  \\
            380.0873764083697  0.08426208301012673  \\
            380.22533915842723  0.08426786312078813  \\
            380.3633019084847  0.0842736564839295  \\
            380.5012646585422  0.08427945529173757  \\
            380.63922740859965  0.08428524794228864  \\
            380.77719015865716  0.0842910157365392  \\
            380.9151529087147  0.08429673287832586  \\
            381.05311565877213  0.0843023664743654  \\
            381.19107840882964  0.08430788416134578  \\
            381.3290411588871  0.08431339570308802  \\
            381.4670039089446  0.0843189165738806  \\
            381.60496665900206  0.08432444039762038  \\
            381.74292940905957  0.08432995471781304  \\
            381.880892159117  0.08433544099757297  \\
            382.01885490917454  0.08434087461962336  \\
            382.156817659232  0.08434622488629613  \\
            382.2947804092895  0.08435146149064028  \\
            382.43274315934696  0.0843566912416294  \\
            382.57070590940447  0.08436193014276276  \\
            382.7086686594619  0.08436717134292541  \\
            382.84663140951943  0.08437240289482481  \\
            382.9845941595769  0.08437760775499098  \\
            383.1225569096344  0.08438276378377639  \\
            383.2605196596919  0.08438784374535603  \\
            383.39848240974936  0.08439281530772737  \\
            383.5364451598069  0.08439774761409276  \\
            383.6744079098643  0.08440269467762507  \\
            383.81237065992184  0.0844076454731563  \\
            383.9503334099793  0.0844125894308524  \\
            384.0882961600368  0.08441751182529157  \\
            384.22625891009426  0.08442239377546429  \\
            384.36422166015177  0.08442721224477329  \\
            384.5021844102092  0.08443194004103356  \\
            384.64014716026674  0.08443657349574352  \\
            384.7781099103242  0.08444121720985294  \\
            384.9160726603817  0.08444586797798245  \\
            385.05403541043916  0.08445051696435064  \\
            385.19199816049667  0.08445515206441022  \\
            385.3299609105542  0.08445975790484803  \\
            385.46792366061163  0.08446431584358502  \\
            385.60588641066914  0.08446880396977631  \\
            385.7438491607266  0.08447319710381115  \\
            385.8818119107841  0.08447751837084132  \\
            386.01977466084156  0.08448185585231817  \\
            386.1577374108991  0.08448619821753876  \\
            386.2957001609565  0.08449053577638402  \\
            386.43366291101404  0.08449485639353849  \\
            386.5716256610715  0.08449914548849036  \\
            386.709588411129  0.08450338603553147  \\
            386.84755116118646  0.08450755856375729  \\
            386.98551391124397  0.08451164115706694  \\
            387.1234766613014  0.08451564554966388  \\
            387.26143941135894  0.08451966356385483  \\
            387.3994021614164  0.08452368682504771  \\
            387.5373649114739  0.08452770569018023  \\
            387.6753276615314  0.08453170882215606  \\
            387.81329041158887  0.084535683189845  \\
            387.9512531616464  0.08453961406808293  \\
            388.08921591170383  0.08454348503767176  \\
            388.22717866176134  0.08454727798537949  \\
            388.3651414118188  0.08455097427015898  \\
            388.5031041618763  0.08455465758490092  \\
            388.64106691193376  0.0845583497820924  \\
            388.7790296619913  0.08456204154137374  \\
            388.9169924120487  0.0845657225181427  \\
            389.05495516210624  0.08456938134355443  \\
            389.1929179121637  0.0845730056245215  \\
            389.3308806622212  0.08457658194371383  \\
            389.46884341227866  0.08458009585955883  \\
            389.60680616233617  0.0845835319062413  \\
            389.7447689123937  0.08458687961841778  \\
            389.88273166245114  0.08459022320134005  \\
            390.02069441250865  0.08459357402849184  \\
            390.1586571625661  0.08459692239064803  \\
            390.2966199126236  0.08460025813305339  \\
            390.43458266268107  0.08460357065542236  \\
            390.5725454127386  0.08460684891193927  \\
            390.71050816279603  0.08461008141125823  \\
            390.84847091285354  0.0846132562165031  \\
            390.986433662911  0.0846163609452676  \\
            391.1243964129685  0.08461938276961521  \\
            391.26235916302596  0.08462236517765039  \\
            391.4003219130835  0.08462535971194475  \\
            391.5382846631409  0.08462835430260188  \\
            391.67624741319844  0.08463133917000926  \\
            391.8142101632559  0.08463430456589269  \\
            391.9521729133134  0.08463724077331632  \\
            392.0901356633709  0.08464013810668256  \\
            392.22809841342837  0.08464298691173217  \\
            392.3660611634859  0.08464577756554423  \\
            392.50402391354334  0.08464850047653613  \\
            392.64198666360085  0.08465114608446354  \\
            392.7799494136583  0.08465376222629623  \\
            392.9179121637158  0.08465638736426338  \\
            393.05587491377327  0.08465901046230431  \\
            393.1938376638308  0.08466162216459004  \\
            393.33180041388823  0.08466421350929478  \\
            393.46976316394574  0.08466677592859598  \\
            393.6077259140032  0.08466930124867433  \\
            393.7456886640607  0.08467178168971377  \\
            393.88365141411816  0.0846742098659014  \\
            394.0216141641757  0.0846765787854276  \\
            394.1595769142332  0.08467888185048597  \\
            394.29753966429064  0.08468112059527426  \\
            394.43550241434815  0.08468335671251145  \\
            394.5734651644056  0.08468559443359146  \\
            394.7114279144631  0.08468782471472867  \\
            394.84939066452057  0.08469003913921316  \\
            394.9873534145781  0.08469222991741063  \\
            395.12531616463554  0.0846943898867624  \\
            395.26327891469305  0.08469651251178541  \\
            395.4012416647505  0.08469859188407229  \\
            395.539204414808  0.08470062272229127  \\
            395.67716716486547  0.08470260037218623  \\
            395.815129914923  0.08470452080657667  \\
            395.95309266498043  0.08470638062535776  \\
            396.09105541503794  0.08470820924008293  \\
            396.2290181650954  0.08471004002461001  \\
            396.3669809151529  0.08471186449834184  \\
            396.5049436652104  0.08471367507361525  \\
            396.6429064152679  0.08471546487267655  \\
            396.7808691653254  0.08471722772768134  \\
            396.91883191538284  0.08471895818069464  \\
            397.05679466544035  0.08472065148369085  \\
            397.1947574154978  0.08472230359855372  \\
            397.3327201655553  0.08472391119707641  \\
            397.47068291561277  0.08472547166096145  \\
            397.6086456656703  0.08472698308182075  \\
            397.74660841572774  0.08472844426117557  \\
            397.88457116578525  0.0847298576266347  \\
            398.0225339158427  0.08473125844135541  \\
            398.1604966659002  0.08473265179139428  \\
            398.29845941595767  0.08473403157521336  \\
            398.4364221660152  0.08473539230331452  \\
            398.5743849160727  0.0847367290982393  \\
            398.71234766613014  0.0847380376945691  \\
            398.85031041618765  0.08473931443892499  \\
            398.9882731662451  0.08474055628996784  \\
            399.1262359163026  0.08474176081839822  \\
            399.2641986663601  0.08474292620695655  \\
            399.4021614164176  0.0847440512504229  \\
            399.54012416647504  0.08474513535561716  \\
            399.67808691653255  0.08474617854139894  \\
            399.81604966659  0.08474718143866763  \\
            399.9540124166475  0.08474814572700566  \\
            400.09197516670497  0.08474908704290661  \\
            400.2299379167625  0.08475000956659569  \\
            400.36790066681993  0.08475091122898509  \\
            400.50586341687745  0.08475179031863996  \\
            400.6438261669349  0.08475264548177831  \\
            400.7817889169924  0.08475347572227111  \\
            400.9197516670499  0.08475428040164229  \\
            401.0577144171074  0.0847550592390686  \\
            401.1956771671649  0.08475581231137982  \\
            401.33363991722234  0.08475654005305862  \\
            401.47160266727985  0.08475724325624054  \\
            401.6095654173373  0.08475792307071411  \\
            401.7475281673948  0.08475858100392077  \\
            401.8854909174523  0.08475921892095484  \\
            402.0234536675098  0.08475983904456362  \\
            402.16141641756724  0.08476044395514729  \\
            402.29937916762475  0.084761036590759  \\
            402.4373419176822  0.08476162024710476  \\
            402.5753046677397  0.08476219325234453  \\
            402.71326741779717  0.08476274706410185  \\
            402.8512301678547  0.08476328134627546  \\
            402.9891929179122  0.08476379593578258  \\
            403.12715566796965  0.08476429068560637  \\
            403.26511841802716  0.08476476546479603  \\
            403.4030811680846  0.08476522015846676  \\
            403.5410439181421  0.08476565466779978  \\
            403.6790066681996  0.08476606891004236  \\
            403.8169694182571  0.08476646281850772  \\
            403.95493216831454  0.08476683634257513  \\
            404.09289491837205  0.08476718944768988  \\
            404.2308576684295  0.08476752211536324  \\
            404.368820418487  0.08476783434317255  \\
            404.5067831685445  0.08476812614476108  \\
            404.644745918602  0.08476839754983821  \\
            404.78270866865944  0.08476864860417925  \\
            404.92067141871695  0.08476887936962557  \\
            405.0586341687744  0.08476908992408455  \\
            405.1965969188319  0.08476928036152959  \\
            405.3345596688894  0.08476945079200006  \\
            405.4725224189469  0.08476960134160139  \\
            405.6104851690044  0.084769732152505  \\
            405.74844791906185  0.08476984338294832  \\
            405.88641066911936  0.08476993520723484  \\
            406.0243734191768  0.08477000491347882  \\
            406.1623361692343  0.08477004659363048  \\
            406.3002989192918  0.08477006074992843  \\
            406.4382616693493  0.08477004804592467  \\
            406.57622441940674  0.08477000911845271  \\
            406.71418716946425  0.08476994457762756  \\
            406.8521499195217  0.08476985500684574  \\
            406.9901126695792  0.08476974096278525  \\
            407.1280754196367  0.08476960297540563  \\
            407.2660381696942  0.0847694415479479  \\
            407.4040009197517  0.08476925715693459  \\
            407.54196366980915  0.08476905025216973  \\
            407.67992641986666  0.08476882125673883  \\
            407.8178891699241  0.08476857056700896  \\
            407.9558519199816  0.08476829855262862  \\
            408.0938146700391  0.08476800555652789  \\
            408.2317774200966  0.08476769189491828  \\
            408.36974017015405  0.08476735785729286  \\
            408.50770292021156  0.08476700370642617  \\
            408.645665670269  0.08476662967837427  \\
            408.7836284203265  0.08476623598247472  \\
            408.921591170384  0.08476582280134655  \\
            409.0595539204415  0.08476539029089035  \\
            409.19751667049894  0.08476493858028819  \\
            409.33547942055645  0.08476446777200362  \\
            409.4734421706139  0.08476397198373604  \\
            409.6114049206714  0.08476343994372808  \\
            409.74936767072893  0.08476287509965433  \\
            409.8873304207864  0.08476227895113594  \\
            410.0252931708439  0.08476165293097077  \\
            410.16325592090135  0.08476099840513318  \\
            410.30121867095886  0.08476031667277419  \\
            410.4391814210163  0.08475960896622144  \\
            410.5771441710738  0.08475887645097913  \\
            410.7151069211313  0.08475812022572811  \\
            410.8530696711888  0.08475734132232579  \\
            410.99103242124625  0.08475654070580627  \\
            411.12899517130376  0.08475571927438018  \\
            411.2669579213612  0.08475487785943478  \\
            411.4049206714187  0.08475401722553397  \\
            411.5428834214762  0.0847531380704182  \\
            411.6808461715337  0.08475224102500459  \\
            411.8188089215912  0.0847513266533868  \\
            411.95677167164865  0.08475039545283515  \\
            412.09473442170616  0.08474944785379655  \\
            412.2326971717636  0.08474848421989455  \\
            412.37065992182113  0.08474750484792923  \\
            412.5086226718786  0.08474650996787733  \\
            412.6465854219361  0.08474549974289224  \\
            412.78454817199355  0.08474447426930386  \\
            412.92251092205106  0.08474343027118537  \\
            413.0604736721085  0.0847423493469741  \\
            413.198436422166  0.08474123333236934  \\
            413.3363991722235  0.08474008411256427  \\
            413.474361922281  0.08473890348900287  \\
            413.61232467233845  0.08473769317938011  \\
            413.75028742239596  0.08473645481764178  \\
            413.8882501724534  0.08473518995398464  \\
            414.0262129225109  0.0847339000548563  \\
            414.16417567256843  0.0847325865029553  \\
            414.3021384226259  0.08473125059723108  \\
            414.4401011726834  0.08472989355288398  \\
            414.57806392274085  0.0847285165013652  \\
            414.71602667279836  0.0847271204903769  \\
            414.8539894228558  0.0847257064838721  \\
            414.99195217291333  0.08472427536205476  \\
            415.1299149229708  0.0847228279213797  \\
            415.2678776730283  0.08472136487455265  \\
            415.40584042308575  0.08471988685053025  \\
            415.54380317314326  0.08471839439452004  \\
            415.6817659232007  0.08471688796798048  \\
            415.8197286732582  0.08471536794862088  \\
            415.9576914233157  0.0847138346304015  \\
            416.0956541733732  0.08471228822353345  \\
            416.23361692343065  0.08471072885447879  \\
            416.37157967348816  0.08470915655612998  \\
            416.50954242354567  0.0847075475557051  \\
            416.6475051736031  0.08470589958559521  \\
            416.78546792366063  0.08470421519933537  \\
            416.9234306737181  0.08470249683451009  \\
            417.0613934237756  0.0847007468127534  \\
            417.19935617383305  0.0846989673397488  \\
            417.33731892389056  0.0846971605052292  \\
            417.475281673948  0.08469532828297704  \\
            417.61324442400553  0.08469347253082424  \\
            417.751207174063  0.08469159499065215  \\
            417.8891699241205  0.08468969728839165  \\
            418.02713267417795  0.08468778093402302  \\
            418.16509542423546  0.0846858473215761  \\
            418.3030581742929  0.08468389772913013  \\
            418.4410209243504  0.08468193331881387  \\
            418.57898367440794  0.08467995513680554  \\
            418.7169464244654  0.08467796411333284  \\
            418.8549091745229  0.08467596106267293  \\
            418.99287192458036  0.08467394668315244  \\
            419.13083467463787  0.0846719215571475  \\
            419.2687974246953  0.0846698861510837  \\
            419.40676017475283  0.0846678408154361  \\
            419.5447229248103  0.08466578578472923  \\
            419.6826856748678  0.08466372117753712  \\
            419.82064842492525  0.08466164699648326  \\
            419.95861117498276  0.08465954649710059  \\
            420.0965739250402  0.08465740244565217  \\
            420.23453667509773  0.08465521993401681  \\
            420.3724994251552  0.08465300192649064  \\
            420.5104621752127  0.08465075124525245  \\
            420.64842492527015  0.08464847057036363  \\
            420.78638767532766  0.08464616243976811  \\
            420.92435042538517  0.0846438292492924  \\
            421.0623131754426  0.08464147325264562  \\
            421.20027592550014  0.08463909656141949  \\
            421.3382386755576  0.08463670114508826  \\
            421.4762014256151  0.0846342888310088  \\
            421.61416417567256  0.08463186130442059  \\
            421.75212692573007  0.08462942010844561  \\
            421.8900896757875  0.08462696664408852  \\
            422.02805242584503  0.08462450217023648  \\
            422.1660151759025  0.0846220278036593  \\
            422.30397792596  0.08461954451900931  \\
            422.44194067601745  0.0846170531488215  \\
            422.57990342607496  0.08461455438351337  \\
            422.7178661761324  0.08461204877138505  \\
            422.85582892618993  0.08460953671861925  \\
            422.99379167624744  0.08460701848928123  \\
            423.1317544263049  0.08460449420531886  \\
            423.2697171763624  0.08460196384656261  \\
            423.40767992641986  0.08459941851777199  \\
            423.54564267647737  0.08459682857900233  \\
            423.6836054265348  0.0845941986894532  \\
            423.82156817659234  0.08459153227873105  \\
            423.9595309266498  0.08458883261181042  \\
            424.0974936767073  0.08458610278903402  \\
            424.23545642676476  0.0845833457461127  \\
            424.37341917682227  0.08458056425412547  \\
            424.5113819268797  0.08457776091951943  \\
            424.64934467693723  0.0845749381841099  \\
            424.7873074269947  0.08457209832508027  \\
            424.9252701770522  0.08456924345498214  \\
            425.06323292710965  0.08456637552173521  \\
            425.20119567716716  0.08456349630862733  \\
            425.3391584272247  0.0845606074343145  \\
            425.47712117728213  0.08455771035282088  \\
            425.61508392733964  0.08455480635353874  \\
            425.7530466773971  0.08455189656122852  \\
            425.8910094274546  0.0845489819360188  \\
            426.02897217751206  0.08454606327340629  \\
            426.16693492756957  0.08454314120425585  \\
            426.304897677627  0.0845402161948005  \\
            426.44286042768454  0.08453728854664137  \\
            426.580823177742  0.08453435839674779  \\
            426.7187859277995  0.08453142571745716  \\
            426.85674867785696  0.08452848832616362  \\
            426.99471142791447  0.08452551001035843  \\
            427.1326741779719  0.0845224907395782  \\
            427.27063692802943  0.08451943434140452  \\
            427.40859967808694  0.08451634446012754  \\
            427.5465624281444  0.08451322455674606  \\
            427.6845251782019  0.08451007790896742  \\
            427.82248792825936  0.0845069076112075  \\
            427.9604506783169  0.08450371657459071  \\
            428.09841342837433  0.08450050752695015  \\
            428.23637617843184  0.08449728301282741  \\
            428.3743389284893  0.08449404539347265  \\
            428.5123016785468  0.08449079684684462  \\
            428.65026442860426  0.08448753936761062  \\
            428.78822717866177  0.08448427476714655  \\
            428.9261899287192  0.08448100467353686  \\
            429.06415267877674  0.08447773053157455  \\
            429.2021154288342  0.08447445360276123  \\
            429.3400781788917  0.08447117496530707  \\
            429.47804092894916  0.08446789551413075  \\
            429.61600367900667  0.08446461596085963  \\
            429.7539664290642  0.08446133683382953  \\
            429.89192917912163  0.08445805847808492  \\
            430.02989192917914  0.08445478105537879  \\
            430.1678546792366  0.08445150454417272  \\
            430.3058174292941  0.08444822873963687  \\
            430.44378017935156  0.08444492546034685  \\
            430.5817429294091  0.08444157852662944  \\
            430.71970567946653  0.08443819420402973  \\
            430.85766842952404  0.08443477645311556  \\
            430.9956311795815  0.08443132903626857  \\
            431.133593929639  0.08442785551768416  \\
            431.27155667969646  0.08442435926337155  \\
            431.40951942975397  0.08442084344115373  \\
            431.5474821798114  0.08441731102066752  \\
            431.68544492986894  0.08441376477336351  \\
            431.82340767992645  0.08441020727250609  \\
            431.9613704299839  0.08440664089317343  \\
            432.0993331800414  0.08440306781225752  \\
            432.23729593009887  0.08439949000846414  \\
            432.3752586801564  0.08439590926231284  \\
            432.51322143021383  0.084392327156137  \\
            432.65118418027134  0.08438874507408374  \\
            432.7891469303288  0.08438516420211405  \\
            432.9271096803863  0.08438158552800264  \\
            433.06507243044376  0.08437800984133806  \\
            433.2030351805013  0.08437443773352263  \\
            433.34099793055873  0.0843708695977725  \\
            433.47896068061624  0.08436730562911757  \\
            433.6169234306737  0.08436374582440155  \\
            433.7548861807312  0.08436018998228197  \\
            433.89284893078866  0.08435662255851316  \\
            434.03081168084617  0.08435301093753589  \\
            434.1687744309037  0.08434936198187902  \\
            434.30673718096114  0.08434567990505559  \\
            434.44469993101865  0.08434196871115629  \\
            434.5826626810761  0.08433823219484948  \\
            434.7206254311336  0.08433447394138123  \\
            434.85858818119107  0.08433069732657526  \\
            434.9965509312486  0.08432690551683296  \\
            435.13451368130603  0.08432310146913342  \\
            435.27247643136354  0.08431928793103345  \\
            435.410439181421  0.08431546744066744  \\
            435.5484019314785  0.08431164232674752  \\
            435.68636468153596  0.0843078147085635  \\
            435.8243274315935  0.08430398649598284  \\
            435.9622901816509  0.0843001593894507  \\
            436.10025293170844  0.0842963348799899  \\
            436.23821568176595  0.08429251424920098  \\
            436.3761784318234  0.08428869856926209  \\
            436.5141411818809  0.08428488870292912  \\
            436.65210393193837  0.0842810853035356  \\
            436.7900666819959  0.08427728881499275  \\
            436.92802943205334  0.08427349947178948  \\
            437.06599218211085  0.08426971729899237  \\
            437.2039549321683  0.08426594211224564  \\
            437.3419176822258  0.0842621682985929  \\
            437.47988043228327  0.08425835460691736  \\
            437.6178431823408  0.08425450393726391  \\
            437.75580593239823  0.08425062069289588  \\
            437.89376868245574  0.08424670905994354  \\
            438.0317314325132  0.08424277300740426  \\
            438.1696941825707  0.08423881628714233  \\
            438.30765693262816  0.08423484243388907  \\
            438.4456196826857  0.08423085476524278  \\
            438.5835824327432  0.08422685638166878  \\
            438.72154518280064  0.08422285016649939  \\
            438.85950793285815  0.08421883878593392  \\
            438.9974706829156  0.08421482468903868  \\
            439.1354334329731  0.08421081010774699  \\
            439.27339618303057  0.08420679705685916  \\
            439.4113589330881  0.08420278733404249  \\
            439.54932168314554  0.08419878251983132  \\
            439.68728443320305  0.08419478397762693  \\
            439.8252471832605  0.08419079285369765  \\
            439.963209933318  0.0841868100771788  \\
            440.10117268337547  0.08418283636007268  \\
            440.239135433433  0.0841788721972486  \\
            440.37709818349043  0.08417491786644286  \\
            440.51506093354794  0.0841709734282588  \\
            440.65302368360545  0.08416703872616671  \\
            440.7909864336629  0.0841631133865039  \\
            440.9289491837204  0.08415915972896092  \\
            441.0669119337779  0.08415516872535948  \\
            441.2048746838354  0.08415114592787108  \\
            441.34283743389284  0.0841470956455976  \\
            441.48080018395035  0.08414302196615356  \\
            441.6187629340078  0.08413892875566625  \\
            441.7567256840653  0.08413481965877573  \\
            441.89468843412277  0.0841306980986346  \\
            442.0326511841803  0.08412656727690837  \\
            442.17061393423774  0.08412243017377515  \\
            442.30857668429525  0.08411828954792579  \\
            442.4465394343527  0.08411414793656384  \\
            442.5845021844102  0.08411000765540562  \\
            442.72246493446767  0.08410587079868011  \\
            442.8604276845252  0.08410173923912902  \\
            442.9983904345827  0.08409761462800677  \\
            443.13635318464014  0.0840934983950805  \\
            443.27431593469765  0.08408939174863009  \\
            443.4122786847551  0.08408529567544809  \\
            443.5502414348126  0.08408121094083978  \\
            443.6882041848701  0.08407713808862317  \\
            443.8261669349276  0.08407307744112899  \\
            443.96412968498504  0.08406902909920064  \\
            444.10209243504255  0.08406499294219426  \\
            444.2400551851  0.08406096862797874  \\
            444.3780179351575  0.08405693461843033  \\
            444.51598068521497  0.0840528622389113  \\
            444.6539434352725  0.0840487590783849  \\
            444.79190618532994  0.08404462951111928  \\
            444.92986893538745  0.08404047768869775  \\
            445.06783168544496  0.08403630754001876  \\
            445.2057944355024  0.08403212277129582  \\
            445.3437571855599  0.08402792686605765  \\
            445.4817199356174  0.08402372308514809  \\
            445.6196826856749  0.08401951446672612  \\
            445.75764543573234  0.0840153038262658  \\
            445.89560818578985  0.08401109375655638  \\
            446.0335709358473  0.08400688662770224  \\
            446.1715336859048  0.08400268458712284  \\
            446.3094964359623  0.08399848955955287  \\
            446.4474591860198  0.08399430324704205  \\
            446.58542193607724  0.08399012712895529  \\
            446.72338468613475  0.08398596246197265  \\
            446.8613474361922  0.08398181028008929  \\
            446.9993101862497  0.0839776713946155  \\
            447.13727293630717  0.08397354639417672  \\
            447.2752356863647  0.08396943564471353  \\
            447.4131984364222  0.08396533928948163  \\
            447.55116118647965  0.08396125724905187  \\
            447.68912393653716  0.08395718922131022  \\
            447.8270866865946  0.0839531241162481  \\
            447.9650494366521  0.08394902326363492  \\
            448.1030121867096  0.08394489598670951  \\
            448.2409749367671  0.08394074630728507  \\
            448.37893768682454  0.08393657805235565  \\
            448.51690043688205  0.08393239485409627  \\
            448.6548631869395  0.08392820014986282  \\
            448.792825936997  0.08392399718219208  \\
            448.9307886870545  0.08391978899880176  \\
            449.068751437112  0.08391557845259044  \\
            449.20671418716944  0.08391136820163762  \\
            449.34467693722695  0.08390716070920369  \\
            449.48263968728446  0.08390295824372994  \\
            449.6206024373419  0.08389876287883856  \\
            449.7585651873994  0.08389457649333265  \\
            449.8965279374569  0.0838904007711962  \\
            450.0344906875144  0.0838862372015941  \\
            450.17245343757185  0.08388208707887218  \\
            450.31041618762936  0.08387795150255707  \\
            450.4483789376868  0.08387383137735642  \\
            450.5863416877443  0.08386972741315869  \\
            450.7243044378018  0.08386564012503328  \\
            450.8622671878593  0.08386156983323051  \\
            451.00022993791674  0.08385748242574981  \\
            451.13819268797425  0.08385337055742274  \\
            451.2761554380317  0.08384924047878937  \\
            451.4141181880892  0.08384509554212131  \\
            451.5520809381467  0.08384093895517215  \\
            451.6900436882042  0.0838367737811775  \\
            451.8280064382617  0.08383260293885499  \\
            451.96596918831915  0.08382842920240426  \\
            452.10393193837666  0.08382425520150695  \\
            452.2418946884341  0.08382008342132674  \\
            452.3798574384916  0.08381591620250928  \\
            452.5178201885491  0.08381175574118226  \\
            452.6557829386066  0.08380760408895535  \\
            452.79374568866405  0.08380346315292027  \\
            452.93170843872156  0.08379933469565072  \\
            453.069671188779  0.08379522033520241  \\
            453.2076339388365  0.0837911215451131  \\
            453.345596688894  0.08378703965440253  \\
            453.4835594389515  0.08378297584757242  \\
            453.62152218900894  0.08377893116460657  \\
            453.75948493906645  0.08377487619775471  \\
            453.89744768912396  0.08377080232771564  \\
            454.0354104391814  0.08376671547013974  \\
            454.17337318923893  0.08376261840177694  \\
            454.3113359392964  0.08375851382125701  \\
            454.4492986893539  0.08375440434908955  \\
            454.58726143941135  0.08375029252766399  \\
            454.72522418946886  0.08374618082124957  \\
            454.8631869395263  0.08374207161599541  \\
            455.0011496895838  0.0837379672199304  \\
            455.1391124396413  0.08373386986296326  \\
            455.2770751896988  0.08372978169688258  \\
            455.41503793975625  0.08372570479535675  \\
            455.55300068981376  0.08372164115393398  \\
            455.6909634398712  0.0837175926900423  \\
            455.8289261899287  0.08371356124298959  \\
            455.9668889399862  0.0837095485739636  \\
            456.1048516900437  0.0837055563660318  \\
            456.2428144401012  0.08370155325461377  \\
            456.38077719015865  0.08369753833413462  \\
            456.51873994021616  0.08369351507410476  \\
            456.6567026902736  0.08368948570989146  \\
            456.79466544033113  0.08368545247898079  \\
            456.9326281903886  0.0836814176209777  \\
            457.0705909404461  0.08367738337760593  \\
            457.20855369050355  0.08367335199270816  \\
            457.34651644056106  0.08366932571224575  \\
            457.4844791906185  0.08366530678429902  \\
            457.622441940676  0.08366129745906709  \\
            457.7604046907335  0.0836572999888679  \\
            457.898367440791  0.08365331662813823  \\
            458.03633019084845  0.08364934963343373  \\
            458.17429294090596  0.08364540126342883  \\
            458.31225569096347  0.08364147377891684  \\
            458.4502184410209  0.08363754131998152  \\
            458.58818119107843  0.08363360066273688  \\
            458.7261439411359  0.08362965513717215  \\
            458.8641066911934  0.08362570650302366  \\
            459.00206944125085  0.08362175661484283  \\
            459.14003219130836  0.08361780742199625  \\
            459.2779949413658  0.08361386096866559  \\
            459.41595769142333  0.0836099193938477  \\
            459.5539204414808  0.08360598493135449  \\
            459.6918831915383  0.08360205990981304  \\
            459.82984594159575  0.08359814675266555  \\
            459.96780869165326  0.08359424797816935  \\
            460.1057714417107  0.08359036619939685  \\
            460.2437341917682  0.08358650412423566  \\
            460.3816969418257  0.08358265444828185  \\
            460.5196596918832  0.0835787963520585  \\
            460.6576224419407  0.08357493459213798  \\
            460.79558519199816  0.08357107076578552  \\
            460.93354794205567  0.08356720656490756  \\
            461.0715106921131  0.08356334377605198  \\
            461.20947344217063  0.08355948428040792  \\
            461.3474361922281  0.0835556300538059  \\
            461.4853989422856  0.08355178316671764  \\
            461.62336169234305  0.08354794578425635  \\
            461.76132444240056  0.08354412016617643  \\
            461.899287192458  0.08354030866687367  \\
            462.03724994251553  0.08353651373538519  \\
            462.175212692573  0.08353273791538937  \\
            462.3131754426305  0.08352898296178586  \\
            462.45113819268795  0.08352522352707159  \\
            462.58910094274546  0.08352146112185538  \\
            462.7270636928029  0.08351769723803648  \\
            462.8650264428604  0.08351393345758754  \\
            463.00298919291794  0.08351017145255449  \\
            463.1409519429754  0.08350641298505658  \\
            463.2789146930329  0.08350265990728638  \\
            463.41687744309036  0.08349891416150976  \\
            463.55484019314787  0.08349517778006596  \\
            463.6928029432053  0.08349145288536748  \\
            463.83076569326283  0.08348774168990018  \\
            463.9687284433203  0.08348404649622321  \\
            464.1066911933778  0.08348036969696902  \\
            464.24465394343525  0.08347671377484346  \\
            464.38261669349276  0.08347306720715526  \\
            464.5205794435502  0.08346941545900331  \\
            464.65854219360773  0.08346576274825274  \\
            464.7965049436652  0.08346211055685769  \\
            464.9344676937227  0.08345846045151123  \\
            465.0724304437802  0.08345481408364533  \\
            465.21039319383766  0.08345117318943092  \\
            465.34835594389517  0.08344753958977785  \\
            465.4863186939526  0.08344391519033494  \\
            465.62428144401014  0.08344030198148991  \\
            465.7622441940676  0.08343670203836943  \\
            465.9002069441251  0.08343311752083911  \\
            466.03816969418256  0.08342955067350347  \\
            466.17613244424007  0.08342600382570602  \\
            466.3140951942975  0.08342247588682851  \\
            466.45205794435503  0.083418944511723  \\
            466.5900206944125  0.08341541269141116  \\
            466.72798344447  0.08341188181150287  \\
            466.86594619452745  0.08340835333672839  \\
            467.00390894458496  0.0834048288109381  \\
            467.1418716946424  0.08340130985710265  \\
            467.27983444469993  0.08339779817731291  \\
            467.41779719475744  0.08339429555277998  \\
            467.5557599448149  0.08339080384383521  \\
            467.6937226948724  0.08338732498993015  \\
            467.83168544492986  0.08338386100963659  \\
            467.96964819498737  0.08338041400064654  \\
            468.1076109450448  0.08337698613977224  \\
            468.24557369510234  0.08337357968294619  \\
            468.3835364451598  0.08337017912387168  \\
            468.5214991952173  0.08336677693070976  \\
            468.65946194527476  0.0833633761203906  \\
            468.79742469533227  0.08335997805772516  \\
            468.9353874453897  0.08335658418088837  \\
            469.07335019544723  0.08335319600141897  \\
            469.2113129455047  0.08334981510421957  \\
            469.3492756955622  0.08334644314755667  \\
            469.4872384456197  0.08334308186306062  \\
            469.62520119567716  0.08333973305572563  \\
            469.7631639457347  0.08333639860390979  \\
            469.90112669579213  0.08333308045933503  \\
            470.03908944584964  0.08332978064708718  \\
            470.1770521959071  0.08332650126561593  \\
            470.3150149459646  0.08332323824758338  \\
            470.45297769602206  0.08331997355670039  \\
            470.59094044607957  0.08331671071324473  \\
            470.728903196137  0.08331345098408093  \\
            470.86686594619454  0.08331019570362509  \\
            471.004828696252  0.08330694627384475  \\
            471.1427914463095  0.08330370416425893  \\
            471.28075419636696  0.08330047091193823  \\
            471.41871694642447  0.0832972481215047  \\
            471.5566796964819  0.0832940374651319  \\
            471.69464244653943  0.08329084068254491  \\
            471.83260519659694  0.08328765958102029  \\
            471.9705679466544  0.08328449603538611  \\
            472.1085306967119  0.08328135198802193  \\
            472.24649344676936  0.08327822944885883  \\
            472.3844561968269  0.0832751094654551  \\
            472.52241894688433  0.08327199162686606  \\
            472.66038169694184  0.08326887729047246  \\
            472.7983444469993  0.08326576768936163  \\
            472.9363071970568  0.0832626641183322  \\
            473.07426994711426  0.08325956793389411  \\
            473.21223269717177  0.08325648055426861  \\
            473.3501954472292  0.08325340345938824  \\
            473.48815819728674  0.08325033819089687  \\
            473.6261209473442  0.08324728635214966  \\
            473.7640836974017  0.08324424960821308  \\
            473.9020464474592  0.0832412296858649  \\
            474.04000919751667  0.08323822837359422  \\
            474.1779719475742  0.08323524752160139  \\
            474.31593469763163  0.0832322802333621  \\
            474.45389744768914  0.08322931357269055  \\
            474.5918601977466  0.08322635082051079  \\
            474.7298229478041  0.08322339311149977  \\
            474.86778569786156  0.08322044163619718  \\
            475.0057484479191  0.08321749764100558  \\
            475.14371119797653  0.08321456242819023  \\
            475.28167394803404  0.08321163735587923  \\
            475.4196366980915  0.08320872383806344  \\
            475.557599448149  0.08320582334459649  \\
            475.69556219820646  0.08320293740119483  \\
            475.83352494826397  0.08320006758943767  \\
            475.9714876983214  0.08319721554676698  \\
            476.10945044837894  0.0831943829664876  \\
            476.24741319843645  0.08319157004845859  \\
            476.3853759484939  0.08318875987749538  \\
            476.5233386985514  0.08318595403673565  \\
            476.66130144860887  0.08318315356577233  \\
            476.7992641986664  0.08318035955422608  \\
            476.93722694872383  0.08317757314174508  \\
            477.07518969878134  0.0831747955180052  \\
            477.2131524488388  0.0831720279227099  \\
            477.3511151988963  0.08316927164559029  \\
            477.48907794895376  0.08316652802640503  \\
            477.6270406990113  0.08316379845494049  \\
            477.76500344906873  0.08316108437101057  \\
            477.90296619912624  0.08315838726445687  \\
            478.0409289491837  0.08315570867514856  \\
            478.1788916992412  0.08315305019298246  \\
            478.3168544492987  0.0831504025195527  \\
            478.45481719935617  0.083147758061962  \\
            478.5927799494137  0.08314511931673667  \\
            478.73074269947114  0.0831424872762913  \\
            478.86870544952865  0.08313986297726789  \\
            479.0066681995861  0.08313724750053601  \\
            479.1446309496436  0.08313464197119272  \\
            479.28259369970107  0.08313204755856263  \\
            479.4205564497586  0.08312946547619783  \\
            479.55851919981603  0.08312689698187795  \\
            479.69648194987354  0.08312434337761014  \\
            479.834444699931  0.08312180600962907  \\
            479.9724074499885  0.0831192862683969  \\
            480.11037020004596  0.08311678558860336  \\
            480.2483329501035  0.08311430222517718  \\
            480.38629570016093  0.08311182278054449  \\
            480.52425845021844  0.08310934940377954  \\
            480.66222120027595  0.08310688299413194  \\
            480.8001839503334  0.08310442448933394  \\
            480.9381467003909  0.08310197486560036  \\
            481.07610945044837  0.08309953513762867  \\
            481.2140722005059  0.0830971063585989  \\
            481.35203495056334  0.08309468962017375  \\
            481.48999770062085  0.08309228605249845  \\
            481.6279604506783  0.08308989682420091  \\
            481.7659232007358  0.08308752314239162  \\
            481.90388595079327  0.08308516625266368  \\
            482.0418487008508  0.08308282743909279  \\
            482.17981145090823  0.08308050802423728  \\
            482.31777420096574  0.08307819699712682  \\
            482.4557369510232  0.08307589180440526  \\
            482.5936997010807  0.0830735938552099  \\
            482.7316624511382  0.08307130399276096  \\
            482.8696252011957  0.08306902309309036  \\
            483.0075879512532  0.08306675206504188  \\
            483.14555070131064  0.08306449185027105  \\
            483.28351345136815  0.08306224342324514  \\
            483.4214762014256  0.08306000779124321  \\
            483.5594389514831  0.0830577859943561  \\
            483.69740170154057  0.08305557910548642  \\
            483.8353644515981  0.08305338823034854  \\
            483.97332720165554  0.08305121450746861  \\
            484.11128995171305  0.08304905910818454  \\
            484.2492527017705  0.08304691865292503  \\
            484.387215451828  0.08304478365503463  \\
            484.52517820188547  0.08304265617927811  \\
            484.663140951943  0.08304053698130394  \\
            484.80110370200043  0.08303842684338436  \\
            484.93906645205794  0.08303632657441545  \\
            485.07702920211545  0.08303423700991715  \\
            485.2149919521729  0.08303215901203322  \\
            485.3529547022304  0.08303009346953119  \\
            485.4909174522879  0.08302804129780252  \\
            485.6288802023454  0.08302600343886239  \\
            485.76684295240284  0.08302398086134989  \\
            485.90480570246035  0.08302197456052789  \\
            486.0427684525178  0.08301998555828312  \\
            486.1807312025753  0.08301801464284145  \\
            486.31869395263277  0.08301605124187154  \\
            486.4566567026903  0.0830140955811773  \\
            486.59461945274774  0.08301214834610621  \\
            486.73258220280525  0.08301021023971321  \\
            486.8705449528627  0.08300828198276065  \\
            487.0085077029202  0.08300636431371827  \\
            487.1464704529777  0.08300445798876327  \\
            487.2844332030352  0.08300256378178021  \\
            487.4223959530927  0.08300068248436117  \\
            487.56035870315014  0.08299881490580553  \\
            487.69832145320765  0.08299696187312017  \\
            487.8362842032651  0.08299512423101939  \\
            487.9742469533226  0.08299330284192484  \\
            488.1122097033801  0.08299149858596568  \\
            488.2501724534376  0.08298970910223695  \\
            488.38813520349504  0.08298792652489728  \\
            488.52609795355255  0.08298615239010432  \\
            488.66406070361  0.08298438733553908  \\
            488.8020234536675  0.08298263200640982  \\
            488.93998620372497  0.08298088705545191  \\
            489.0779489537825  0.08297915314292803  \\
            489.21591170383994  0.08297743093662796  \\
            489.35387445389745  0.08297572111186877  \\
            489.49183720395496  0.08297402435149467  \\
            489.6297999540124  0.08297234134587711  \\
            489.7677627040699  0.08297067279291472  \\
            489.9057254541274  0.08296901939803335  \\
            490.0436882041849  0.08296738187418601  \\
            490.18165095424234  0.08296576094185298  \\
            490.31961370429985  0.08296415329649649  \\
            490.4575764543573  0.08296255312381681  \\
            490.5955392044148  0.08296096181933721  \\
            490.7335019544723  0.08295937996876623  \\
            490.8714647045298  0.08295780815502177  \\
            491.00942745458724  0.08295624695823099  \\
            491.14739020464475  0.08295469695573046  \\
            491.2853529547022  0.08295315872206609  \\
            491.4233157047597  0.08295163282899304  \\
            491.5612784548172  0.0829501198454759  \\
            491.6992412048747  0.08294862033768854  \\
            491.8372039549322  0.08294713486901417  \\
            491.97516670498965  0.08294566400004535  \\
            492.11312945504716  0.08294420828858397  \\
            492.2510922051046  0.08294276828964124  \\
            492.3890549551621  0.08294134311562747  \\
            492.5270177052196  0.08293992612466695  \\
            492.6649804552771  0.08293851813039918  \\
            492.80294320533454  0.08293711966791913  \\
            492.94090595539205  0.08293573126021307  \\
            493.0788687054495  0.08293435341815852  \\
            493.216831455507  0.08293298664052433  \\
            493.3547942055645  0.08293163141397057  \\
            493.492756955622  0.08293028821304867  \\
            493.63071970567944  0.08292895750020132  \\
            493.76868245573695  0.08292763972576246  \\
            493.90664520579446  0.08292633532795737  \\
            494.0446079558519  0.08292504473290258  \\
            494.1825707059094  0.08292376835460592  \\
            494.3205334559669  0.08292250659496651  \\
            494.4584962060244  0.08292125984377474  \\
            494.59645895608185  0.08292002658313291  \\
            494.73442170613936  0.08291880179541135  \\
            494.8723844561968  0.08291758632193642  \\
            495.0103472062543  0.08291638063709202  \\
            495.1483099563118  0.08291518519595914  \\
            495.2862727063693  0.08291400043431588  \\
            495.42423545642674  0.08291282676863738  \\
            495.56219820648425  0.08291166459609599  \\
            495.7001609565417  0.08291051429456103  \\
            495.8381237065992  0.08290937622259902  \\
            495.97608645665673  0.08290825071947355  \\
            496.1140492067142  0.08290713810514529  \\
            496.2520119567717  0.08290603868027203  \\
            496.38997470682915  0.08290495272620868  \\
            496.52793745688666  0.0829038805050072  \\
            496.6659002069441  0.0829028222594167  \\
            496.8038629570016  0.08290177821288335  \\
            496.9418257070591  0.082900745401795  \\
            497.0797884571166  0.08289972159224618  \\
            497.21775120717405  0.0828987074556801  \\
            497.35571395723156  0.08289770338669852  \\
            497.493676707289  0.08289670975667046  \\
            497.6316394573465  0.08289572691373234  \\
            497.769602207404  0.08289475518278781  \\
            497.9075649574615  0.08289379486550794  \\
            498.04552770751894  0.08289284624033098  \\
            498.18349045757645  0.0828919095624626  \\
            498.32145320763397  0.0828909850638758  \\
            498.4594159576914  0.08289007295331077  \\
            498.59737870774893  0.08288917341627516  \\
            498.7353414578064  0.08288828661504385  \\
            498.8733042078639  0.08288741268865905  \\
            499.01126695792135  0.08288655175293032  \\
            499.14922970797886  0.08288570390043447  \\
            499.2871924580363  0.08288486920051569  \\
            499.4251552080938  0.08288404475979873  \\
            499.5631179581513  0.0828832299519499  \\
            499.7010807082088  0.08288242509898064  \\
            499.83904345826625  0.08288163049385461  \\
            499.97700620832376  0.08288084640692335  \\
            500.1149689583812  0.08288007308592633  \\
            500.2529317084387  0.08287931075599093  \\
            500.39089445849623  0.08287855961963239  \\
            500.5288572085537  0.08287781985675385  \\
            500.6668199586112  0.08287709162464639  \\
            500.80478270866865  0.08287637505798894  \\
            500.94274545872616  0.08287567026884833  \\
            501.0807082087836  0.08287497734667934  \\
            501.21867095884113  0.0828742963583246  \\
            501.3566337088986  0.08287362734801465  \\
            501.4945964589561  0.08287297033736794  \\
            501.63255920901355  0.0828723253253908  \\
            501.77052195907106  0.08287169228847745  \\
            501.9084847091285  0.08287107118041004  \\
            502.046447459186  0.08287046163111966  \\
            502.1844102092435  0.08286986217367169  \\
            502.322372959301  0.08286927280803372  \\
            502.46033570935845  0.08286869371157435  \\
            502.59829845941596  0.08286812504559422  \\
            502.73626120947347  0.08286756695532606  \\
            502.8742239595309  0.08286701956993449  \\
            503.01218670958843  0.08286648300251628  \\
            503.1501494596459  0.08286595735010019  \\
            503.2881122097034  0.08286544269364701  \\
            503.42607495976085  0.08286493909804955  \\
            503.56403770981836  0.08286444661213267  \\
            503.7020004598758  0.08286396526865325  \\
            503.83996320993333  0.08286349508430019  \\
            503.9779259599908  0.08286303605969442  \\
            504.1158887100483  0.08286258817938892  \\
            504.25385146010575  0.08286215141186867  \\
            504.39181421016326  0.08286172570955073  \\
            504.5297769602207  0.08286131100878413  \\
            504.6677397102782  0.08286090722984996  \\
            504.80570246033574  0.08286051427696134  \\
            504.9436652103932  0.08286013203826341  \\
            505.0816279604507  0.08285976038583336  \\
            505.21959071050816  0.08285937570604625  \\
            505.35755346056567  0.08285900930644728  \\
            505.4955162106231  0.08285867174986493  \\
            505.63347896068063  0.08285835875056212  \\
            505.7714417107381  0.08285806634604045  \\
            505.9094044607956  0.08285779089704028  \\
            506.04736721085305  0.08285752908754064  \\
            506.18532996091056  0.08285727792475929  \\
            506.323292710968  0.08285703473915274  \\
            506.46125546102553  0.08285679718441616  \\
            506.599218211083  0.08285656323748347  \\
            506.7371809611405  0.08285633119852732  \\
            506.87514371119795  0.08285609969095904  \\
            507.01310646125546  0.08285586766142872  \\
            507.151069211313  0.08285563437982509  \\
            507.2890319613704  0.08285539943927568  \\
            507.42699471142794  0.08285516275614671  \\
            507.5649574614854  0.08285492457004308  \\
            507.7029202115429  0.08285468544380846  \\
            507.84088296160036  0.08285444626352519  \\
            507.97884571165787  0.08285420823851435  \\
            508.1168084617153  0.08285397290133574  \\
            508.25477121177283  0.08285374210778787  \\
            508.3927339618303  0.08285351803690796  \\
            508.5306967118878  0.08285330319097195  \\
            508.66865946194525  0.08285310039549451  \\
            508.80662221200276  0.082852912799229  \\
            508.9445849620602  0.0828527438741675  \\
            509.08254771211773  0.08285259741554084  \\
            509.2205104621752  0.08285247754181853  \\
            509.3584732122327  0.0828523886947088  \\
            509.4964359622902  0.08285233563915861  \\
            509.63439871234766  0.08285224747813669  \\
            509.7723614624052  0.08285227340540655  \\
            509.9103242124626  0.08285238417156784  \\
            510.04828696252014  0.08285253829484236  \\
            510.1862497125776  0.08285270033071385  \\
            510.3242124626351  0.0828528408719279  \\
            510.46217521269256  0.08285293654849205  \\
            510.60013796275007  0.08285297002767568  \\
            510.7381007128075  0.08285293001401015  \\
            510.87606346286503  0.08285281124928863  \\
            511.0140262129225  0.08285261451256629  \\
            511.15198896298  0.08285234662016011  \\
            511.28995171303745  0.08285202042564904  \\
            511.42791446309496  0.08285165481987386  \\
            511.5658772131525  0.08285127473093734  \\
            511.70383996320993  0.08285091112420406  \\
            511.84180271326744  0.08285060100230057  \\
            511.9797654633249  0.08285038740511529  \\
            512.1177282133824  0.08285031940979852  \\
            512.2556909634399  0.08285045213076249  \\
            512.3936537134973  0.08285084671968136  \\
            512.5316164635549  0.08285158826530889  \\
            512.6695792136123  0.08285244562216572  \\
            512.8075419636698  0.08285336225801099  \\
            512.9455047137272  0.08285432181351728  \\
            513.0834674637848  0.08285530937088063  \\
            513.2214302138423  0.08285631145382065  \\
            513.3593929638997  0.08285731602758041  \\
            513.4973557139572  0.08285831249892653  \\
            513.6353184640147  0.08285929171614913  \\
            513.7732812140722  0.08286024596906184  \\
            513.9112439641297  0.08286116898900182  \\
            514.0492067141872  0.08286205594882973  \\
            514.1871694642447  0.08286290346292972  \\
            514.3251322143021  0.0828637095872095  \\
            514.4630949643596  0.08286447381910027  \\
            514.6010577144172  0.08286519709755674  \\
            514.7390204644746  0.08286588291241657  \\
            514.8769832145321  0.08286657055223959  \\
            515.0149459645895  0.08286726326503922  \\
            515.1529087146471  0.08286795660336017  \\
            515.2908714647045  0.08286864664766833  \\
            515.428834214762  0.08286933000635086  \\
            515.5667969648194  0.0828700038157161  \\
            515.704759714877  0.08287066573999365  \\
            515.8427224649345  0.0828713139713343  \\
            515.9806852149919  0.08287194722981012  \\
            516.1186479650495  0.08287256476341433  \\
            516.256610715107  0.08287316634806141  \\
            516.3945734651644  0.08287375228758709  \\
            516.5325362152219  0.08287432341374827  \\
            516.6704989652794  0.08287488108622312  \\
            516.8084617153369  0.08287542719261103  \\
            516.9464244653943  0.08287596414843255  \\
            517.0843872154518  0.08287649489712955  \\
            517.2223499655094  0.08287702291006505  \\
            517.3603127155668  0.08287755218652333  \\
            517.4982754656243  0.0828780870725037  \\
            517.6362382156817  0.08287867601239093  \\
            517.7742009657393  0.0828793163871668  \\
            517.9121637157967  0.08287999910376778  \\
            518.0501264658542  0.0828807158143632  \\
            518.1880892159118  0.08288145891635537  \\
            518.3260519659692  0.08288222155237948  \\
            518.4640147160267  0.08288299761030368  \\
            518.6019774660841  0.08288378172322901  \\
            518.7399402161417  0.08288456926948945  \\
            518.8779029661991  0.08288535637265189  \\
            519.0158657162566  0.08288613990151616  \\
            519.153828466314  0.08288691747011502  \\
            519.2917912163716  0.0828876874377141  \\
            519.4297539664291  0.082888448908812  \\
            519.5677167164865  0.08288920173314025  \\
            519.705679466544  0.08288994650566328  \\
            519.8436422166016  0.08289068456657843  \\
            519.981604966659  0.082891418001316  \\
            520.1195677167165  0.08289214964053918  \\
            520.2575304667739  0.08289288649206547  \\
            520.3954932168315  0.08289368217523856  \\
            520.5334559668889  0.08289452890923836  \\
            520.6714187169464  0.08289541603202016  \\
            520.809381467004  0.08289633379951113  \\
            520.9473442170614  0.08289727338561027  \\
            521.0853069671189  0.08289822688218858  \\
            521.2232697171763  0.08289918729908888  \\
            521.3612324672339  0.08290014856412593  \\
            521.4991952172913  0.0829011055230864  \\
            521.6371579673488  0.08290205393972881  \\
            521.7751207174063  0.08290299049578362  \\
            521.9130834674638  0.08290391279095319  \\
            522.0510462175213  0.08290481934291176  \\
            522.1890089675787  0.08290570958730548  \\
            522.3269717176362  0.08290658387775239  \\
            522.4649344676938  0.08290744348584247  \\
            522.6028972177512  0.08290829060113754  \\
            522.7408599678087  0.08290912833117137  \\
            522.8788227178662  0.08290996070144957  \\
            523.0167854679237  0.08291079767021814  \\
            523.1547482179811  0.08291169830857795  \\
            523.2927109680386  0.08291265312284274  \\
            523.4306737180962  0.08291365058785291  \\
            523.5686364681536  0.08291468017571674  \\
            523.7065992182111  0.0829157323558103  \\
            523.8445619682685  0.08291679859477766  \\
            523.9825247183261  0.0829178713565307  \\
            524.1204874683835  0.08291894410224919  \\
            524.258450218441  0.0829200112903808  \\
            524.3964129684985  0.08292106837664108  \\
            524.534375718556  0.08292211181401345  \\
            524.6723384686135  0.0829231390527492  \\
            524.8103012186709  0.08292414854036752  \\
            524.9482639687285  0.0829251397216555  \\
            525.086226718786  0.08292611303866805  \\
            525.2241894688434  0.08292706993072806  \\
            525.3621522189009  0.08292801283442619  \\
            525.5001149689584  0.08292894518362107  \\
            525.6380777190159  0.08292987140943915  \\
            525.7760404690733  0.08293080388828215  \\
            525.9140032191308  0.08293180591759867  \\
            526.0519659691884  0.08293286596138126  \\
            526.1899287192458  0.08293397145209694  \\
            526.3278914693033  0.08293511091085198  \\
            526.4658542193607  0.08293627394739193  \\
            526.6038169694183  0.08293745126010164  \\
            526.7417797194757  0.08293863463600516  \\
            526.8797424695332  0.08293981695076581  \\
            527.0177052195908  0.08294099216868618  \\
            527.1556679696482  0.08294215534270814  \\
            527.2936307197057  0.08294330261441275  \\
            527.4315934697631  0.08294443121402041  \\
            527.5695562198207  0.08294553946039072  \\
            527.7075189698782  0.08294662676102259  \\
            527.8454817199356  0.08294769361205412  \\
            527.9834444699931  0.08294874159826272  \\
            528.1214072200506  0.08294977339306507  \\
            528.2593699701081  0.08295079275851705  \\
            528.3973327201655  0.08295180454531387  \\
            528.535295470223  0.08295282376446442  \\
            528.6732582202806  0.08295391680733104  \\
            528.811220970338  0.08295507025705837  \\
            528.9491837203955  0.08295627074247577  \\
            529.0871464704529  0.08295750605517878  \\
            529.2251092205105  0.08295876514952889  \\
            529.363071970568  0.08296003814265379  \\
            529.5010347206254  0.08296131631444716  \\
            529.638997470683  0.08296259210756882  \\
            529.7769602207404  0.08296385912744461  \\
            529.9149229707979  0.08296511214226653  \\
            530.0528857208553  0.0829663470829926  \\
            530.1908484709129  0.0829675610433469  \\
            530.3288112209704  0.08296875227981967  \\
            530.4667739710278  0.08296992021166717  \\
            530.6047367210853  0.08297106542091176  \\
            530.7426994711428  0.08297218965234184  \\
            530.8806622212003  0.08297329581351195  \\
            531.0186249712577  0.08297438797474267  \\
            531.1565877213152  0.08297547136912069  \\
            531.2945504713728  0.08297656371019159  \\
            531.4325132214302  0.08297773344226132  \\
            531.5704759714877  0.08297896540503238  \\
            531.7084387215452  0.08298024557831825  \\
            531.8464014716027  0.08298156116501869  \\
            531.9843642216601  0.08298290059111975  \\
            532.1223269717176  0.08298425350569372  \\
            532.2602897217752  0.0829856107808992  \\
            532.3982524718326  0.08298696451198104  \\
            532.5362152218901  0.08298830801727038  \\
            532.6741779719475  0.08298963583818458  \\
            532.8121407220051  0.08299094373922736  \\
            532.9501034720626  0.08299222870798867  \\
            533.08806622212  0.0829934889551447  \\
            533.2260289721775  0.08299472391445799  \\
            533.363991722235  0.08299593424277728  \\
            533.5019544722925  0.08299712182003763  \\
            533.6399172223499  0.08299828974926035  \\
            533.7778799724075  0.08299944235655303  \\
            533.915842722465  0.0830005842555661  \\
            534.0538054725224  0.08300173868339594  \\
            534.1917682225799  0.08300297229938307  \\
            534.3297309726374  0.08300426931226423  \\
            534.4676937226949  0.08300561520152304  \\
            534.6056564727523  0.08300699671738974  \\
            534.7436192228098  0.08300840188084134  \\
            534.8815819728674  0.08300981998360163  \\
            535.0195447229248  0.08301124158814108  \\
            535.1575074729823  0.08301265852767693  \\
            535.2954702230397  0.08301406390617319  \\
            535.4334329730973  0.08301545209834056  \\
            535.5713957231548  0.0830168187496365  \\
            535.7093584732122  0.08301816077626518  \\
            535.8473212232698  0.08301947636517759  \\
            535.9852839733272  0.08302076497407138  \\
            536.1232467233847  0.08302202733139097  \\
            536.2612094734421  0.0830232654363275  \\
            536.3991722234997  0.0830244825588189  \\
            536.5371349735572  0.08302568323954979  \\
            536.6750977236146  0.08302687139163296  \\
            536.8130604736721  0.08302807584074677  \\
            536.9510232237296  0.08302936040441776  \\
            537.0889859737871  0.08303070890393353  \\
            537.2269487238445  0.08303210646628584  \\
            537.364911473902  0.08303353952417047  \\
            537.5028742239596  0.0830349958159874  \\
            537.640836974017  0.08303646438584059  \\
            537.7787997240745  0.08303793558353817  \\
            537.9167624741319  0.08303940106459234  \\
            538.0547252241895  0.08304085379021943  \\
            538.192687974247  0.0830422880273398  \\
            538.3306507243044  0.08304369934857797  \\
            538.468613474362  0.08304508463226253  \\
            538.6065762244194  0.08304644206242616  \\
            538.7445389744769  0.08304777112880564  \\
            538.8825017245343  0.08304907262684186  \\
            539.0204644745919  0.0830503486576798  \\
            539.1584272246494  0.0830516026281685  \\
            539.2963899747068  0.08305283925086115  \\
            539.4343527247643  0.0830540617713495  \\
            539.5723154748218  0.0830553042771386  \\
            539.7102782248793  0.08305662709695232  \\
            539.8482409749367  0.08305801381660147  \\
            539.9862037249942  0.08305944935040777  \\
            540.1241664750518  0.0830609199412037  \\
            540.2621292251092  0.08306241316033258  \\
            540.4000919751667  0.08306391790764858  \\
            540.5380547252242  0.0830654244115167  \\
            540.6760174752817  0.08306692422881272  \\
            540.8139802253392  0.08306841024492331  \\
            540.9519429753966  0.08306987667374595  \\
            541.0899057254542  0.08307131905768894  \\
            541.2278684755116  0.0830727342676714  \\
            541.3658312255691  0.08307412050312327  \\
            541.5037939756265  0.08307547729198538  \\
            541.6417567256841  0.08307680549070934  \\
            541.7797194757416  0.08307810728425757  \\
            541.917682225799  0.08307938618610339  \\
            542.0556449758565  0.08308064703823087  \\
            542.193607725914  0.08308189247801537  \\
            542.3315704759715  0.08308316140845674  \\
            542.469533226029  0.08308451017281479  \\
            542.6074959760865  0.08308592226592874  \\
            542.745458726144  0.08308738252232609  \\
            542.8834214762014  0.08308887711622262  \\
            543.0213842262589  0.08309039356152238  \\
            543.1593469763164  0.08309192071181772  \\
            543.2973097263739  0.08309344876038927  \\
            543.4352724764314  0.08309496924020589  \\
            543.5732352264888  0.08309647502392477  \\
            543.7111979765464  0.08309796032389136  \\
            543.8491607266038  0.08309942069213938  \\
            543.9871234766613  0.08310085302039083  \\
            544.1250862267187  0.08310225554005601  \\
            544.2630489767763  0.08310362782223349  \\
            544.4010117268338  0.08310497077771008  \\
            544.5389744768912  0.08310628665696092  \\
            544.6769372269488  0.08310757905014939  \\
            544.8148999770062  0.08310885288712717  \\
            544.9528627270637  0.08311011027635122  \\
            545.0908254771211  0.0831113943919641  \\
            545.2287882271787  0.08311275723351358  \\
            545.3667509772362  0.08311418234121216  \\
            545.5047137272936  0.08311565459507951  \\
            545.6426764773511  0.08311716021494249  \\
            545.7806392274086  0.08311868676043516  \\
            545.9186019774661  0.08312022313099875  \\
            546.0565647275236  0.08312175956588168  \\
            546.194527477581  0.08312328764413959  \\
            546.3324902276386  0.08312480028463529  \\
            546.470452977696  0.08312629174603875  \\
            546.6084157277535  0.08312775762682717  \\
            546.7463784778109  0.08312919486528493  \\
            546.8843412278685  0.08313060173950357  \\
            547.022303977926  0.08313197786738187  \\
            547.1602667279834  0.08313332420662574  \\
            547.298229478041  0.08313464305474833  \\
            547.4361922280984  0.08313593804906994  \\
            547.5741549781559  0.08313721416671807  \\
            547.7121177282133  0.08313847308016245  \\
            547.8500804782709  0.08313976161286826  \\
            547.9880432283284  0.083141127188762  \\
            548.1260059783858  0.08314255352100049  \\
            548.2639687284433  0.08314402565223594  \\
            548.4019314785008  0.08314552995461601  \\
            548.5398942285583  0.0831470541297836  \\
            548.6778569786158  0.08314858720887718  \\
            548.8158197286732  0.08315011955253043  \\
            548.9537824787308  0.0831516428508726  \\
            549.0917452287882  0.08315315012352817  \\
            549.2297079788457  0.08315463571961709  \\
            549.3676707289032  0.0831560953177547  \\
            549.5056334789607  0.08315752592605169  \\
            549.6435962290182  0.08315892588211414  \\
            549.7815589790756  0.08316029485304356  \\
            549.9195217291332  0.08316163383543682  \\
            550.0574844791906  0.08316294515538616  \\
            550.1954472292481  0.08316423246847926  \\
            550.3334099793055  0.08316550075979912  \\
            550.4713727293631  0.08316675136671327  \\
            550.6093354794206  0.0831680340827741  \\
            550.747298229478  0.08316939163824567  \\
            550.8852609795355  0.08317080803762339  \\
            551.023223729593  0.08317226859482382  \\
            551.1611864796505  0.08317375993318468  \\
            551.299149229708  0.08317526998546491  \\
            551.4371119797655  0.08317678799384463  \\
            551.575074729823  0.08317830450992511  \\
            551.7130374798804  0.08317981139472885  \\
            551.8510002299379  0.08318130181869948  \\
            551.9889629799954  0.08318277026170186  \\
            552.1269257300529  0.083184212513022  \\
            552.2648884801104  0.08318562567136707  \\
            552.4028512301678  0.08318700814486547  \\
            552.5408139802254  0.0831883596510668  \\
            552.6787767302828  0.08318968121694176  \\
            552.8167394803403  0.08319097517888228  \\
            552.9547022303977  0.0831922451827015  \\
            553.0926649804553  0.0831934961836337  \\
            553.2306277305128  0.08319472928756486  \\
            553.3685904805702  0.0831959965405914  \\
            553.5065532306278  0.08319733596246688  \\
            553.6445159806852  0.083198731957888  \\
            553.7824787307427  0.08320017021184054  \\
            553.9204414808002  0.08320163768959943  \\
            554.0584042308577  0.08320312263672877  \\
            554.1963669809152  0.08320461457908179  \\
            554.3343297309726  0.08320610432280089  \\
            554.4722924810301  0.08320758395431756  \\
            554.6102552310876  0.0832090468403525  \\
            554.7482179811451  0.08321048762791554  \\
            554.8861807312026  0.08321190224430561  \\
            555.02414348126  0.08321328789711081  \\
            555.1621062313176  0.08321464307420842  \\
            555.300068981375  0.08321596754376481  \\
            555.4380317314325  0.08321726235423554  \\
            555.5759944814899  0.08321852983436528  \\
            555.7139572315475  0.08321977359318788  \\
            555.851919981605  0.08322099852002632  \\
            555.9898827316624  0.08322220559094302  \\
            556.12784548172  0.08322344836664954  \\
            556.2658082317774  0.08322476022817128  \\
            556.4037709818349  0.08322612607946984  \\
            556.5417337318924  0.08322753206734014  \\
            556.6796964819499  0.08322896558141062  \\
            556.8176592320074  0.08323041525414304  \\
            556.9556219820648  0.08323187096083268  \\
            557.0935847321223  0.08323332381960816  \\
            557.2315474821798  0.08323476619143158  \\
            557.3695102322373  0.08323619168009845  \\
            557.5074729822948  0.08323759513223768  \\
            557.6454357323522  0.08323897263731163  \\
            557.7833984824098  0.08324032152761605  \\
            557.9213612324672  0.08324164037828018  \\
            558.0593239825247  0.08324292900726658  \\
            558.1972867325823  0.08324418847537131  \\
            558.3352494826397  0.08324542108622385  \\
            558.4732122326972  0.08324663038628705  \\
            558.6111749827546  0.08324782116485722  \\
            558.7491377328122  0.08324899436377534  \\
            558.8871004828696  0.08325020431672632  \\
            559.0250632329271  0.08325147991392168  \\
            559.1630259829845  0.08325280664767849  \\
            559.3009887330421  0.08325417120812444  \\
            559.4389514830996  0.08325556148319758  \\
            559.576914233157  0.08325696655864663  \\
            559.7148769832145  0.08325837671803066  \\
            559.852839733272  0.08325978344271937  \\
            559.9908024833295  0.08326117941189284  \\
            560.128765233387  0.08326255850254179  \\
            560.2667279834445  0.08326391578946736  \\
            560.404690733502  0.0832652475452812  \\
            560.5426534835594  0.08326655124040551  \\
            560.6806162336169  0.08326782554307295  \\
            560.8185789836745  0.0832690703193267  \\
            560.9565417337319  0.08327028663302048  \\
            561.0945044837894  0.08327147674581846  \\
            561.2324672338468  0.08327264411719534  \\
            561.3704299839044  0.08327379340443634  \\
            561.5083927339618  0.08327492560121928  \\
            561.6463554840193  0.08327609508407889  \\
            561.7843182340767  0.08327732646427904  \\
            561.9222809841343  0.08327860590150975  \\
            562.0602437341918  0.08327992070145464  \\
            562.1982064842492  0.08328125931579082  \\
            562.3361692343067  0.083282611342189  \\
            562.4741319843642  0.08328396752431343  \\
            562.6120947344217  0.08328531975182184  \\
            562.7500574844792  0.08328666106036557  \\
            562.8880202345367  0.08328798563158948  \\
            563.0259829845942  0.08328928879313201  \\
            563.1639457346516  0.08329056701862508  \\
            563.3019084847091  0.08329181792769422  \\
            563.4398712347667  0.08329304028595845  \\
            563.5778339848241  0.08329423400503037  \\
            563.7157967348816  0.08329540014251614  \\
            563.853759484939  0.08329654090201541  \\
            563.9917222349966  0.08329765963312143  \\
            564.129684985054  0.08329876083142093  \\
            564.2676477351115  0.08329984561586042  \\
            564.405610485169  0.08330096770078198  \\
            564.5435732352265  0.08330214768298068  \\
            564.681535985284  0.08330337245846477  \\
            564.8194987353414  0.08330463001140524  \\
            564.957461485399  0.08330590941413578  \\
            565.0954242354564  0.08330720082715268  \\
            565.2333869855139  0.08330849549911501  \\
            565.3713497355714  0.08330978576684445  \\
            565.5093124856289  0.08331106505532541  \\
            565.6472752356864  0.08331232787770498  \\
            565.7852379857438  0.08331356983529292  \\
            565.9232007358013  0.08331478761756168  \\
            566.0611634858589  0.08331597900214638  \\
            566.1991262359163  0.08331714285484484  \\
            566.3370889859738  0.0833182791296176  \\
            566.4750517360312  0.08331938886858782  \\
            566.6130144860888  0.08332047420204136  \\
            566.7509772361462  0.08332153834842679  \\
            566.8889399862037  0.08332258561435535  \\
            567.0269027362613  0.08332361730296803  \\
            567.1648654863187  0.08332468579858283  \\
            567.3028282363762  0.08332580798857726  \\
            567.4407909864336  0.08332697156423328  \\
            567.5787537364912  0.0833281652419354  \\
            567.7167164865486  0.08332937876317048  \\
            567.8546792366061  0.08333060289452793  \\
            567.9926419866636  0.08333182942769955  \\
            568.1306047367211  0.08333305117947962  \\
            568.2685674867786  0.08333426199176483  \\
            568.406530236836  0.08333545673155437  \\
            568.5444929868935  0.08333663129094987  \\
            568.682455736951  0.08333778258715537  \\
            568.8204184870085  0.08333890856247742  \\
            568.958381237066  0.08334000818432498  \\
            569.0963439871235  0.08334108144520946  \\
            569.234306737181  0.08334212936274477  \\
            569.3722694872384  0.0833431539796472  \\
            569.5102322372959  0.08334415836373556  \\
            569.6481949873535  0.08334514660793105  \\
            569.7861577374109  0.08334612024198963  \\
            569.9241204874684  0.08334712970007764  \\
            570.0620832375258  0.08334818849604  \\
            570.2000459875834  0.08334928516545966  \\
            570.3380087376408  0.08335040920151766  \\
            570.4759714876983  0.08335155105499338  \\
            570.6139342377558  0.08335270213426423  \\
            570.7518969878133  0.08335385480530597  \\
            570.8898597378708  0.0833550023916924  \\
            571.0278224879282  0.08335613917459564  \\
            571.1657852379857  0.08335726039278592  \\
            571.3037479880433  0.08335836224263168  \\
            571.4417107381007  0.08335944187809957  \\
            571.5796734881582  0.08336049741075442  \\
            571.7176362382157  0.08336152790975924  \\
            571.8555989882732  0.08336253340187526  \\
            571.9935617383306  0.08336351487146185  \\
            572.1315244883881  0.08336447426047662  \\
            572.2694872384457  0.08336541446847535  \\
            572.4074499885031  0.08336633935261203  \\
            572.5454127385606  0.08336725069405648  \\
            572.683375488618  0.08336819641287328  \\
            572.8213382386756  0.08336918700617206  \\
            572.959300988733  0.08337021189324026  \\
            573.0972637387905  0.08337126137978357  \\
            573.235226488848  0.08337232665792584  \\
            573.3731892389055  0.0833733998062092  \\
            573.511151988963  0.08337447378959392  \\
            573.6491147390204  0.08337554245945855  \\
            573.787077489078  0.08337660055359983  \\
            573.9250402391355  0.08337764369623268  \\
            574.0630029891929  0.08337866839799028  \\
            574.2009657392504  0.083379672055924  \\
            574.3389284893079  0.08338065295350346  \\
            574.4768912393654  0.08338161026061641  \\
            574.6148539894228  0.08338254403356891  \\
            574.7528167394803  0.08338345521508517  \\
            574.8907794895379  0.08338434563430765  \\
            575.0287422395953  0.08338521800679698  \\
            575.1667049896528  0.08338607593453204  \\
            575.3046677397102  0.08338692145681034  \\
            575.4426304897678  0.08338779947885208  \\
            575.5805932398252  0.08338871784950666  \\
            575.7185559898827  0.0833896669017653  \\
            575.8565187399403  0.08339063778094216  \\
            575.9944814899977  0.08339162244467455  \\
            576.1324442400552  0.0833926136629227  \\
            576.2704069901126  0.08339360501796998  \\
            576.4083697401702  0.08339459090442271  \\
            576.5463324902277  0.08339556652921029  \\
            576.6842952402851  0.08339652791158515  \\
            576.8222579903426  0.08339747188312274  \\
            576.9602207404001  0.08339839608772157  \\
            577.0981834904576  0.08339929898160316  \\
            577.236146240515  0.08340017983331205  \\
            577.3741089905725  0.08340103872371588  \\
            577.5120717406301  0.08340187654600524  \\
            577.6500344906875  0.08340269500569382  \\
            577.787997240745  0.08340349662061833  \\
            577.9259599908025  0.08340428472093848  \\
            578.06392274086  0.08340506159279348  \\
            578.2018854909174  0.08340586869453585  \\
            578.3398482409749  0.08340671159874262  \\
            578.4778109910325  0.0834075815730201  \\
            578.6157737410899  0.08340847062102758  \\
            578.7537364911474  0.08340937148247725  \\
            578.8916992412048  0.08341027763313437  \\
            579.0296619912624  0.08341118328481706  \\
            579.1676247413199  0.0834120833853965  \\
            579.3055874913773  0.08341297361879671  \\
            579.4435502414348  0.08341385040499481  \\
            579.5815129914923  0.0834147109000208  \\
            579.7194757415498  0.08341555299595764  \\
            579.8574384916072  0.08341637532094132  \\
            579.9954012416647  0.08341717723916073  \\
            580.1333639917223  0.08341795885085773  \\
            580.2713267417797  0.0834187209923272  \\
            580.4092894918372  0.08341946523591694  \\
            580.5472522418947  0.08342019389002768  \\
            580.6852149919522  0.0834209099991132  \\
            580.8231777420096  0.08342161600122168  \\
            580.9611404920671  0.0834223496269237  \\
            581.0991032421247  0.08342311459960303  \\
            581.2370659921821  0.08342390312261962  \\
            581.3750287422396  0.08342470805811238  \\
            581.512991492297  0.0834255229269992  \\
            581.6509542423546  0.08342634190897691  \\
            581.788916992412  0.08342715984252126  \\
            581.9268797424695  0.08342797222488697  \\
            582.064842492527  0.08342877521210772  \\
            582.2028052425845  0.0834295656189961  \\
            582.340767992642  0.08343034091914366  \\
            582.4787307426994  0.08343109924492095  \\
            582.616693492757  0.08343183938747739  \\
            582.7546562428145  0.0834325607967414  \\
            582.8926189928719  0.08343326358142034  \\
            583.0305817429294  0.08343394850900049  \\
            583.1685444929869  0.08343461700574711  \\
            583.3065072430444  0.08343527115670443  \\
            583.4444699931018  0.08343591370569554  \\
            583.5824327431593  0.08343654648475855  \\
            583.7203954932169  0.08343720293264496  \\
            583.8583582432743  0.08343788696426652  \\
            583.9963209933318  0.08343859165132551  \\
            584.1342837433892  0.08343931064786815  \\
            584.2722464934468  0.08344003819028432  \\
            584.4102092435043  0.08344076909730784  \\
            584.5481719935617  0.08344149877001623  \\
            584.6861347436193  0.08344222319183092  \\
            584.8240974936767  0.0834429389285171  \\
            584.9620602437342  0.08344364312818378  \\
            585.1000229937916  0.08344433352128378  \\
            585.2379857438492  0.08344500842061374  \\
            585.3759484939067  0.08344566672131412  \\
            585.5139112439641  0.08344630790086917  \\
            585.6518739940216  0.08344693201910695  \\
            585.7898367440791  0.08344753971819936  \\
            585.9277994941366  0.08344813222266212  \\
            586.065762244194  0.08344871133935469  \\
            586.2037249942515  0.08344927945748044  \\
            586.3416877443091  0.08344983710442383  \\
            586.4796504943665  0.08345040655530607  \\
            586.617613244424  0.08345100179835153  \\
            586.7555759944815  0.08345161661577374  \\
            586.893538744539  0.08345224529552751  \\
            587.0315014945965  0.08345288263130905  \\
            587.1694642446539  0.08345352392255599  \\
            587.3074269947115  0.08345416497444728  \\
            587.4453897447689  0.0834548020979033  \\
            587.5833524948264  0.08345543210958575  \\
            587.7213152448838  0.08345605233189775  \\
            587.8592779949414  0.08345666059298379  \\
            587.9972407449989  0.08345725522672968  \\
            588.1352034950563  0.08345783507276272  \\
            588.2731662451138  0.0834583994764515  \\
            588.4111289951713  0.08345894828890599  \\
            588.5490917452288  0.08345948186697758  \\
            588.6870544952862  0.08346000107325899  \\
            588.8250172453437  0.08346050727608434  \\
            588.9629799954013  0.08346100234952915  \\
            589.1009427454587  0.08346148867341027  \\
            589.2389054955162  0.08346196657556604  \\
            589.3768682455737  0.08346246088316132  \\
            589.5148309956312  0.08346297610405042  \\
            589.6527937456887  0.08346350698956802  \\
            589.7907564957461  0.08346404871762313  \\
            589.9287192458037  0.08346459689269896  \\
            590.0666819958611  0.08346514754585303  \\
            590.2046447459186  0.0834656971347171  \\
            590.342607495976  0.08346624254349716  \\
            590.4805702460336  0.08346678108297347  \\
            590.6185329960911  0.08346731049050055  \\
            590.7564957461485  0.08346782893000716  \\
            590.894458496206  0.08346833499199635  \\
            591.0324212462635  0.0834688276935454  \\
            591.170383996321  0.08346930647830583  \\
            591.3083467463784  0.08346977121650344  \\
            591.446309496436  0.08347022220493827  \\
            591.5842722464935  0.08347066016698465  \\
            591.7222349965509  0.08347108625259111  \\
            591.8601977466084  0.08347150203828049  \\
            591.998160496666  0.08347190952714983  \\
            592.1361232467234  0.08347231114887048  \\
            592.2740859967809  0.08347270922996453  \\
            592.4120487468383  0.0834731270009049  \\
            592.5500114968959  0.08347356036045898  \\
            592.6879742469533  0.08347400509941949  \\
            592.8259369970108  0.08347445735058462  \\
            592.9638997470682  0.08347491358875798  \\
            593.1018624971258  0.08347537063074874  \\
            593.2398252471833  0.0834758256353715  \\
            593.3777879972407  0.0834762761034463  \\
            593.5157507472983  0.08347671987779871  \\
            593.6537134973557  0.08347715514325978  \\
            593.7916762474132  0.08347758042666598  \\
            593.9296389974706  0.0834779945968593  \\
            594.0676017475282  0.08347839686468718  \\
            594.2055644975857  0.08347878678300255  \\
            594.3435272476431  0.08347916424666382  \\
            594.4814899977006  0.08347952949253484  \\
            594.6194527477581  0.08347988309948501  \\
            594.7574154978156  0.08348022598838907  \\
            594.895378247873  0.0834805594221274  \\
            595.0333409979305  0.08348088500558572  \\
            595.1713037479881  0.0834812046856553  \\
            595.3092664980455  0.08348151924732587  \\
            595.447229248103  0.08348183492368608  \\
            595.5851919981606  0.08348216569379004  \\
            595.723154748218  0.08348250809361117  \\
            595.8611174982755  0.08348285890862404  \\
            595.9990802483329  0.08348321517380436  \\
            596.1370429983905  0.08348357417362899  \\
            596.2750057484479  0.0834839334420759  \\
            596.4129684985054  0.08348429076262426  \\
            596.5509312485628  0.08348464416825434  \\
            596.6888939986204  0.08348499194144751  \\
            596.8268567486779  0.08348533261418638  \\
            596.9648194987353  0.08348566496795462  \\
            597.1027822487928  0.08348598803373711  \\
            597.2407449988503  0.0834863010920198  \\
            597.3787077489078  0.0834866036727898  \\
            597.5166704989653  0.08348689555553541  \\
            597.6546332490227  0.08348717676924602  \\
            597.7925959990803  0.08348744759241218  \\
            597.9305587491377  0.08348770855302559  \\
            598.0685214991952  0.08348796042857907  \\
            598.2064842492528  0.0834882042460666  \\
            598.3444469993102  0.08348844128198328  \\
            598.4824097493677  0.08348867306232538  \\
            598.6203724994251  0.0834889013625903  \\
            598.7583352494827  0.08348912952813443  \\
            598.8962979995401  0.08348936222719715  \\
            599.0342607495976  0.08348959792831646  \\
            599.172223499655  0.08348983568012097  \\
            599.3101862497126  0.0834900744733941  \\
            599.4481489997701  0.08349031324107427  \\
            599.5861117498275  0.08349055085825478  \\
            599.724074499885  0.08349078614218387  \\
            599.8620372499425  0.08349101785226469  \\
            600.0  0.0834912446900553  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={e4f0d605-93dd-4c17-a131-20bfedd498fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13796275005748448  0.005418189211640058  \\
            0.27592550011496897  0.012255316926823962  \\
            0.41388825017245345  0.01904547114260267  \\
            0.5518510002299379  0.025788954777971412  \\
            0.6898137502874224  0.03248607293220102  \\
            0.8277765003449069  0.03913714066373159  \\
            0.9657392504023914  0.04574249029692059  \\
            1.1037020004598759  0.05230243804500691  \\
            1.2416647505173604  0.05881729078263998  \\
            1.3796275005748448  0.06528735736858118  \\
            1.5175902506323293  0.0717129508303369  \\
            1.6555530006898138  0.07809438516292766  \\
            1.7935157507472983  0.08443195611120022  \\
            1.9314785008047828  0.0907259407064405  \\
            2.0694412508622673  0.09697662915432333  \\
            2.2074040009197518  0.10318437691594816  \\
            2.3453667509772362  0.10934948406896032  \\
            2.4833295010347207  0.11547215596696483  \\
            2.621292251092205  0.12155276666967103  \\
            2.7592550011496897  0.1275915901391663  \\
            2.897217751207174  0.13358886201678274  \\
            3.0351805012646587  0.13954497007478164  \\
            3.173143251322143  0.14546005978485627  \\
            3.3111060013796276  0.151334588140927  \\
            3.449068751437112  0.15716861823572878  \\
            3.5870315014945966  0.162962677761514  \\
            3.724994251552081  0.1687167989029252  \\
            3.8629570016095656  0.17443141203482945  \\
            4.00091975166705  0.18010690951510633  \\
            4.1388825017245345  0.1857429842098734  \\
            4.276845251782019  0.191340759721971  \\
            4.4148080018395035  0.1969001014058695  \\
            4.552770751896988  0.20242068542202257  \\
            4.6907335019544725  0.20790384300772521  \\
            4.828696252011957  0.21334936461150197  \\
            4.966659002069441  0.21875682094870433  \\
            5.104621752126926  0.2241277014240595  \\
            5.24258450218441  0.2294617811020257  \\
            5.380547252241895  0.2347584505575171  \\
            5.518510002299379  0.24001929374669612  \\
            5.656472752356864  0.24524419032311082  \\
            5.794435502414348  0.25043236476641767  \\
            5.932398252471833  0.25558541225958703  \\
            6.070361002529317  0.2607033408101951  \\
            6.208323752586802  0.26578526280843284  \\
            6.346286502644286  0.2708327150949893  \\
            6.484249252701771  0.2758458508445328  \\
            6.622212002759255  0.28082370032281523  \\
            6.76017475281674  0.28576770465075363  \\
            6.898137502874224  0.2906781815385807  \\
            7.036100252931709  0.2955541668456339  \\
            7.174063002989193  0.30039687403080995  \\
            7.312025753046678  0.3052066568125704  \\
            7.449988503104162  0.30998289232114107  \\
            7.587951253161647  0.3147264559447102  \\
            7.725914003219131  0.31943747962310515  \\
            7.863876753276616  0.32411595439921115  \\
            8.0018395033341  0.3287625898532355  \\
            8.139802253391585  0.3333771988308392  \\
            8.277765003449069  0.3379596096471671  \\
            8.415727753506554  0.3425104936157364  \\
            8.553690503564038  0.34703101871177633  \\
            8.691653253621523  0.35152023728015874  \\
            8.829616003679007  0.35597760459570954  \\
            8.967578753736491  0.3604041038056458  \\
            9.105541503793976  0.36480174263095605  \\
            9.24350425385146  0.36916946532670314  \\
            9.381467003908945  0.37350593257152054  \\
            9.51942975396643  0.3778113456879106  \\
            9.657392504023914  0.38208742936173307  \\
            9.795355254081398  0.3863363901809692  \\
            9.933318004138883  0.39055631188855455  \\
            10.071280754196367  0.39474569987852126  \\
            10.209243504253852  0.39890475920773655  \\
            10.347206254311336  0.40303537295019304  \\
            10.48516900436882  0.4071402557490023  \\
            10.623131754426305  0.4112175507729251  \\
            10.76109450448379  0.41526535836210743  \\
            10.899057254541274  0.4192834727321881  \\
            11.037020004598759  0.4232733067772463  \\
            11.174982754656243  0.427237844028323  \\
            11.312945504713728  0.4311772536217761  \\
            11.450908254771212  0.4350888698781825  \\
            11.588871004828697  0.43897167687734284  \\
            11.726833754886181  0.4428261436838791  \\
            11.864796504943666  0.446654224347235  \\
            12.00275925500115  0.450458926760333  \\
            12.140722005058635  0.4542388548274935  \\
            12.27868475511612  0.45799174847351254  \\
            12.416647505173604  0.4617168696805089  \\
            12.554610255231088  0.46541479264191155  \\
            12.692573005288573  0.46908740376246  \\
            12.830535755346057  0.4727376594548392  \\
            12.968498505403542  0.47636452134721546  \\
            13.106461255461026  0.47996566360389337  \\
            13.24442400551851  0.4835401928294519  \\
            13.382386755575995  0.48708835681267837  \\
            13.52034950563348  0.4906115445265684  \\
            13.658312255690964  0.49411231791333443  \\
            13.796275005748448  0.4975920053253639  \\
            13.934237755805933  0.5010478797680531  \\
            14.072200505863417  0.504478602800336  \\
            14.210163255920902  0.5078838231441432  \\
            14.348126005978386  0.5112641766844025  \\
            14.48608875603587  0.5146212864690385  \\
            14.624051506093355  0.5179577957632826  \\
            14.76201425615084  0.5212737893366909  \\
            14.899977006208324  0.5245667979135072  \\
            15.037939756265809  0.5278357162602758  \\
            15.175902506323293  0.5310802959941292  \\
            15.313865256380778  0.534301145582789  \\
            15.451828006438262  0.5374997303445657  \\
            15.589790756495747  0.5406784245795955  \\
            15.727753506553231  0.5438381229920859  \\
            15.865716256610716  0.5469762518412897  \\
            16.0036790066682  0.5500916193179931  \\
            16.141641756725683  0.5531837838547403  \\
            16.27960450678317  0.5562530541258346  \\
            16.417567256840652  0.5593004890473369  \\
            16.555530006898138  0.5623278977770668  \\
            16.69349275695562  0.5653376267319451  \\
            16.831455507013107  0.5683281519657717  \\
            16.96941825707059  0.57129762866254  \\
            17.107381007128076  0.5742452256211523  \\
            17.24534375718556  0.5771707762943514  \\
            17.383306507243045  0.5800747787887205  \\
            17.521269257300528  0.5829583958646829  \\
            17.659232007358014  0.5858234549365025  \\
            17.797194757415497  0.5886720658353315  \\
            17.935157507472983  0.5915022647005821  \\
            18.073120257530466  0.5943124497562564  \\
            18.211083007587952  0.597101863929448  \\
            18.349045757645435  0.5998703467703775  \\
            18.48700850770292  0.6026183344523933  \\
            18.624971257760404  0.6053468597719709  \\
            18.76293400781789  0.6080575521487134  \\
            18.900896757875373  0.61075263581167  \\
            19.03885950793286  0.6134310474112904  \\
            19.17682225799034  0.6160908392726747  \\
            19.314785008047828  0.6187311259809403  \\
            19.45274775810531  0.6213515650870253  \\
            19.590710508162797  0.6239523571076893  \\
            19.72867325822028  0.626534245525513  \\
            19.866636008277766  0.6290985167888983  \\
            20.00459875833525  0.6316470003120682  \\
            20.142561508392735  0.6341812479140697  \\
            20.280524258450217  0.6366987554563533  \\
            20.418487008507704  0.6391983028209198  \\
            20.556449758565186  0.6416792302304768  \\
            20.694412508622673  0.6441413790273434  \\
            20.832375258680155  0.6465850916734501  \\
            20.97033800873764  0.6490112117503388  \\
            21.108300758795124  0.6514210839591625  \\
            21.24626350885261  0.6538165950547947  \\
            21.384226258910093  0.6561987290265674  \\
            21.52218900896758  0.6585649460613519  \\
            21.660151759025062  0.6609141668934533  \\
            21.79811450908255  0.6632457813907672  \\
            21.93607725914003  0.6655596485547789  \\
            22.074040009197518  0.6678560965205637  \\
            22.212002759255  0.6701359225567868  \\
            22.349965509312486  0.6724003930657038  \\
            22.48792825936997  0.6746512435831596  \\
            22.625891009427455  0.6768899494160007  \\
            22.763853759484938  0.6791140241365401  \\
            22.901816509542424  0.6813222686821132  \\
            23.039779259599907  0.6835139927382884  \\
            23.177742009657393  0.6856889515080836  \\
            23.315704759714876  0.6878473457119655  \\
            23.453667509772362  0.6899898215878498  \\
            23.591630259829845  0.6921174708911016  \\
            23.72959300988733  0.6942318308945349  \\
            23.867555759944814  0.6963348767501557  \\
            24.0055185100023  0.6984252421014803  \\
            24.143481260059783  0.7005011551962518  \\
            24.28144401011727  0.7025617476068997  \\
            24.419406760174752  0.7046065800923491  \\
            24.55736951023224  0.7066356425980221  \\
            24.69533226028972  0.7086493542558371  \\
            24.833295010347207  0.7106485633842089  \\
            24.97125776040469  0.7126345474880488  \\
            25.109220510462176  0.7146090132587648  \\
            25.24718326051966  0.7165732166271751  \\
            25.385146010577145  0.7185246299067822  \\
            25.523108760634628  0.7204621172761486  \\
            25.661071510692114  0.7223849759780884  \\
            25.799034260749597  0.7242929224905917  \\
            25.936997010807083  0.7261860925268254  \\
            26.074959760864566  0.7280650410351326  \\
            26.212922510922052  0.7299307421990326  \\
            26.350885260979535  0.7317845894372214  \\
            26.48884801103702  0.7336284980592365  \\
            26.626810761094504  0.7354623347606298  \\
            26.76477351115199  0.7372839179833696  \\
            26.902736261209473  0.7390922280798947  \\
            27.04069901126696  0.7408866602957511  \\
            27.17866176132444  0.7426670247695907  \\
            27.316624511381928  0.7444335465331717  \\
            27.45458726143941  0.7461868655113586  \\
            27.592550011496897  0.747928036522122  \\
            27.73051276155438  0.7496585292765389  \\
            27.868475511611866  0.7513726573383404  \\
            28.00643826166935  0.7530815272127367  \\
            28.144401011726835  0.7547852868522894  \\
            28.282363761784318  0.756470326015885  \\
            28.420326511841804  0.7581252326551738  \\
            28.558289261899287  0.759740792914569  \\
            28.696252011956773  0.7613099911312474  \\
            28.834214762014255  0.7628280098351493  \\
            28.97217751207174  0.764292229748978  \\
            29.110140262129224  0.7657022297882007  \\
            29.24810301218671  0.7670685554792099  \\
            29.386065762244193  0.7684000391273587  \\
            29.52402851230168  0.7696942650040779  \\
            29.661991262359162  0.7709519484631278  \\
            29.79995401241665  0.7721739051645011  \\
            29.93791676247413  0.7733610510744239  \\
            30.075879512531618  0.7745144024653547  \\
            30.2138422625891  0.7756350759159856  \\
            30.351805012646587  0.7767242883112409  \\
            30.48976776270407  0.7777833568422785  \\
            30.627730512761556  0.7788164808178061  \\
            30.76569326281904  0.7798265926688279  \\
            30.903656012876525  0.7808127382528991  \\
            31.041618762934007  0.7817743010328423  \\
            31.179581512991493  0.7827107770908873  \\
            31.317544263048976  0.7836217751286715  \\
            31.455507013106462  0.7845070164672397  \\
            31.593469763163945  0.7853663350470442  \\
            31.73143251322143  0.7861996774279448  \\
            31.869395263278914  0.7870071027892087  \\
            32.0073580133364  0.7877919538500432  \\
            32.14532076339388  0.7885587546687475  \\
            32.283283513451366  0.7893065382379103  \\
            32.421246263508856  0.7900357005887719  \\
            32.55920901356634  0.7907466104941188  \\
            32.69717176362382  0.7914396094682827  \\
            32.835134513681304  0.7921150117671413  \\
            32.973097263738794  0.7927731043881179  \\
            33.111060013796276  0.7934141470701818  \\
            33.24902276385376  0.794038372293848  \\
            33.38698551391124  0.794647230259279  \\
            33.52494826396873  0.7952454775294007  \\
            33.662911014026214  0.7958319620498182  \\
            33.8008737640837  0.7964068335165527  \\
            33.93883651414118  0.7969701972521767  \\
            34.07679926419867  0.7975221142058134  \\
            34.21476201425615  0.7980626009531376  \\
            34.352724764313635  0.7985916296963753  \\
            34.49068751437112  0.7991091282643036  \\
            34.62865026442861  0.7996149801122507  \\
            34.76661301448609  0.8001092678455498  \\
            34.90457576454357  0.8005975046610093  \\
            35.042538514601056  0.8010785486995504  \\
            35.180501264658545  0.8015523986682026  \\
            35.31846401471603  0.802018999472365  \\
            35.45642676477351  0.8024782422158074  \\
            35.59438951483099  0.8029299642006692  \\
            35.73235226488848  0.80337394892746  \\
            35.870315014945966  0.8038099260950591  \\
            36.00827776500345  0.8042375716007163  \\
            36.14624051506093  0.8046565075400514  \\
            36.28420326511842  0.8050709142547662  \\
            36.422166015175904  0.8054814829476762  \\
            36.56012876523339  0.8058876280186396  \\
            36.69809151529087  0.8062892032227472  \\
            36.83605426534836  0.8066860035437043  \\
            36.97401701540584  0.8070777651938303  \\
            37.111979765463325  0.8074641656140588  \\
            37.24994251552081  0.8078448234739376  \\
            37.3879052655783  0.808219298671629  \\
            37.52586801563578  0.8085870923339092  \\
            37.66383076569326  0.8089506426877666  \\
            37.801793515750745  0.8093126053758157  \\
            37.939756265808235  0.8096718527775277  \\
            38.07771901586572  0.8100281855942693  \\
            38.2156817659232  0.8103813503421853  \\
            38.35364451598068  0.8107310393521979  \\
            38.49160726603817  0.8110768907700074  \\
            38.629570016095656  0.8114184885560916  \\
            38.76753276615314  0.811755362485706  \\
            38.90549551621062  0.812086988148884  \\
            39.04345826626811  0.8124141868208579  \\
            39.181421016325594  0.8127406272483167  \\
            39.319383766383076  0.8130652626191115  \\
            39.45734651644056  0.813387898604235  \\
            39.59530926649805  0.8137081855989459  \\
            39.73327201655553  0.8140256187227688  \\
            39.871234766613014  0.8143395378194936  \\
            40.0091975166705  0.8146491274571763  \\
            40.14716026672799  0.814956675426146  \\
            40.28512301678547  0.8152627835865883  \\
            40.42308576684295  0.8155670082469932  \\
            40.561048516900435  0.8158690486610151  \\
            40.699011266957925  0.8161684511580855  \\
            40.83697401701541  0.8164646091434139  \\
            40.97493676707289  0.816756763097987  \\
            41.11289951713037  0.8170449012020575  \\
            41.25086226718786  0.8173319165190975  \\
            41.388825017245345  0.8176170095853597  \\
            41.52678776730283  0.8178999665918839  \\
            41.66475051736031  0.8181804465957324  \\
            41.8027132674178  0.818457981519989  \\
            41.94067601747528  0.818731976153759  \\
            42.078638767532766  0.8190017081521694  \\
            42.21660151759025  0.8192671771750202  \\
            42.35456426764774  0.8195314152214687  \\
            42.49252701770522  0.819793623129599  \\
            42.630489767762704  0.8200536165883672  \\
            42.76845251782019  0.8203110851730181  \\
            42.90641526787768  0.8205655923450864  \\
            43.04437801793516  0.8208165754523961  \\
            43.18234076799264  0.82106334572906  \\
            43.320303518050125  0.8213058408438598  \\
            43.458266268107614  0.8215470380843597  \\
            43.5962290181651  0.8217862024022156  \\
            43.73419176822258  0.8220231803113252  \\
            43.87215451828006  0.8222576918172042  \\
            44.01011726833755  0.8224893304169856  \\
            44.148080018395035  0.8227175630994203  \\
            44.28604276845252  0.822941730344877  \\
            44.42400551851  0.8231591758763768  \\
            44.56196826856749  0.8233806343543817  \\
            44.69993101862497  0.8236064556487637  \\
            44.837893768682456  0.823820425152349  \\
            44.97585651873994  0.8240091135188204  \\
            45.11381926879743  0.8241618766627177  \\
            45.25178201885491  0.8242876724344081  \\
            45.389744768912394  0.8243943530791762  \\
            45.527707518969876  0.8244830175541793  \\
            45.665670269027366  0.8245537222228332  \\
            45.80363301908485  0.8246070340897451  \\
            45.94159576914233  0.8246483695740675  \\
            46.079558519199814  0.8246796974407219  \\
            46.2175212692573  0.8247022369306387  \\
            46.35548401931479  0.824715973647661  \\
            46.49344676937227  0.8247202024180517  \\
            46.63140951942975  0.8247207160051292  \\
            46.769372269487235  0.8247194322781438  \\
            46.907335019544725  0.8247173731642384  \\
            47.04529776960221  0.8247143194234159  \\
            47.18326051965969  0.8247088106485393  \\
            47.32122326971717  0.8247034353449788  \\
            47.45918601977466  0.8247013862878708  \\
            47.597148769832145  0.8247029334429554  \\
            47.73511151988963  0.8247075521278272  \\
            47.87307426994711  0.8247135416841476  \\
            48.0110370200046  0.8247203122493423  \\
            48.14899977006208  0.8247319267910919  \\
            48.286962520119566  0.8247482491749442  \\
            48.42492527017705  0.8247686305273052  \\
            48.56288802023454  0.8247913325742985  \\
            48.70085077029202  0.8248140380829223  \\
            48.838813520349504  0.8248403900440479  \\
            48.97677627040699  0.824870566686818  \\
            49.11473902046448  0.8249040432645998  \\
            49.25270177052196  0.8249392821080134  \\
            49.39066452057944  0.8249737326249316  \\
            49.528627270636925  0.8250087580599184  \\
            49.666590020694414  0.8250463392748599  \\
            49.8045527707519  0.8250859170924026  \\
            49.94251552080938  0.8251263209382819  \\
            50.08047827086686  0.8251654232920567  \\
            50.21844102092435  0.825202290711065  \\
            50.356403770981835  0.8252403931785837  \\
            50.49436652103932  0.8252793788930224  \\
            50.6323292710968  0.8253185107400062  \\
            50.77029202115429  0.8253561332055025  \\
            50.90825477121177  0.8253901605553253  \\
            51.046217521269256  0.8254241105686192  \\
            51.18418027132674  0.8254582830052871  \\
            51.32214302138423  0.8254923605909593  \\
            51.46010577144171  0.8255251368514464  \\
            51.598068521499194  0.8255545161127389  \\
            51.736031271556676  0.8255820887970463  \\
            51.873994021614166  0.8256099345063903  \\
            52.01195677167165  0.8256377888456667  \\
            52.14991952172913  0.8256648360326949  \\
            52.287882271786614  0.8256893982345815  \\
            52.425845021844104  0.8257109257394541  \\
            52.56380777190159  0.8257328482326616  \\
            52.70177052195907  0.8257550336884086  \\
            52.83973327201655  0.825776993266546  \\
            52.97769602207404  0.8257974053242405  \\
            53.115658772131525  0.8258145713264223  \\
            53.25362152218901  0.8258318643377702  \\
            53.39158427224649  0.8258496521228516  \\
            53.52954702230398  0.8258677203240555  \\
            53.66750977236146  0.8258850541727911  \\
            53.805472522418945  0.8258998384894868  \\
            53.94343527247643  0.8259136146779871  \\
            54.08139802253392  0.8259282654359211  \\
            54.2193607725914  0.82594354161145  \\
            54.35732352264888  0.8259587010477109  \\
            54.495286272706366  0.8259722359305537  \\
            54.633249022763856  0.8259836792952199  \\
            54.77121177282134  0.8259960942489023  \\
            54.90917452287882  0.8260093013121861  \\
            55.047137272936304  0.8260228081007256  \\
            55.185100022993794  0.8260353922289159  \\
            55.32306277305128  0.8260455202449862  \\
            55.46102552310876  0.8260561922634355  \\
            55.59898827316624  0.8260676707166641  \\
            55.73695102322373  0.8260796962114898  \\
            55.874913773281214  0.8260913147014526  \\
            56.0128765233387  0.8261008774868135  \\
            56.15083927339618  0.8261097685220299  \\
            56.28880202345367  0.8261196060265386  \\
            56.42676477351115  0.8261301122388721  \\
            56.564727523568635  0.8261405851755824  \\
            56.70269027362612  0.8261496624984452  \\
            56.84065302368361  0.826156941512273  \\
            56.97861577374109  0.8261651252664567  \\
            57.11657852379857  0.8261740121466707  \\
            57.254541273856056  0.8261831347700901  \\
            57.392504023913546  0.8261913983813853  \\
            57.53046677397103  0.826197461012008  \\
            57.66842952402851  0.8262039907634441  \\
            57.806392274085994  0.8262111975463051  \\
            57.94435502414348  0.8262188295702396  \\
            58.082317774200966  0.8262260393566523  \\
            58.22028052425845  0.826231383738703  \\
            58.35824327431593  0.8262361259738149  \\
            58.49620602437342  0.826241675898414  \\
            58.634168774430904  0.8262477755287113  \\
            58.77213152448839  0.8262538035525591  \\
            58.91009427454587  0.8262585734798118  \\
            59.04805702460336  0.8262617684587291  \\
            59.18601977466084  0.8262657700198345  \\
            59.323982524718325  0.8262703883705936  \\
            59.46194527477581  0.8262752073633398  \\
            59.5999080248333  0.826279275143315  \\
            59.73787077489078  0.8262814413731918  \\
            59.87583352494826  0.8262839846734762  \\
            60.013796275005745  0.8262870688225856  \\
            60.151759025063235  0.8262903864803399  \\
            60.28972177512072  0.8262929954929544  \\
            60.4276845251782  0.826294367776475  \\
            60.56564727523568  0.8262962223653482  \\
            60.70361002529317  0.8262983291305661  \\
            60.841572775350656  0.8262997954567599  \\
            60.97953552540814  0.8263011005741256  \\
            61.11749827546562  0.8263025815193727  \\
            61.25546102552311  0.8263036811233707  \\
            61.393423775580594  0.826304864622756  \\
            61.53138652563808  0.8263058857957695  \\
            61.66934927569556  0.8263069923234057  \\
            61.80731202575305  0.8263079270997583  \\
            61.94527477581053  0.8263089259448667  \\
            62.083237525868014  0.8263097590188981  \\
            62.2212002759255  0.8263106226213172  \\
            62.35916302598299  0.8263113439684849  \\
            62.49712577604047  0.8263120491964244  \\
            62.63508852609795  0.8263126555572763  \\
            62.773051276155435  0.8263131903254145  \\
            62.911014026212925  0.8263136787827708  \\
            63.04897677627041  0.826314055790386  \\
            63.18693952632789  0.8263144075069173  \\
            63.32490227638537  0.826314629229407  \\
            63.46286502644286  0.8263148470480052  \\
            63.600827776500346  0.8263149220280299  \\
            63.73879052655783  0.8263150144359263  \\
            63.87675327661531  0.8263149564448633  \\
            64.0147160266728  0.8263149357449947  \\
            64.15267877673028  0.8263147639722535  \\
            64.29064152678777  0.8263146575374882  \\
            64.42860427684525  0.8263143952262375  \\
            64.56656702690273  0.8263142119938915  \\
            64.70452977696021  0.8263138830532417  \\
            64.84249252701771  0.8263136362534914  \\
            64.9804552770752  0.8263132730566423  \\
            65.11841802713268  0.8263129698133181  \\
            65.25638077719016  0.8263126235084474  \\
            65.39434352724764  0.8263122586347579  \\
            65.53230627730512  0.8263119842262482  \\
            65.67026902736261  0.8263115599563449  \\
            65.80823177742009  0.8263113230988106  \\
            65.94619452747759  0.8263109405145866  \\
            66.08415727753507  0.826310692641226  \\
            66.22212002759255  0.826310491139785  \\
            66.36008277765004  0.8263101832163988  \\
            66.49804552770752  0.826310108563556  \\
            66.636008277765  0.8263098969560065  \\
            66.77397102782248  0.826309820418065  \\
            66.91193377787997  0.8263099030054339  \\
            67.04989652793746  0.8263098055512457  \\
            67.18785927799495  0.8263099596040333  \\
            67.32582202805243  0.8263102080427948  \\
            67.46378477810991  0.8263103063609692  \\
            67.6017475281674  0.8263107086619738  \\
            67.73971027822488  0.8263111732908988  \\
            67.87767302828236  0.8263115103346652  \\
            68.01563577833984  0.8263121762872981  \\
            68.15359852839734  0.8263129303107634  \\
            68.29156127845482  0.8263135273259418  \\
            68.4295240285123  0.826314466302774  \\
            68.56748677856979  0.8263155715452228  \\
            68.70544952862727  0.8263164710357825  \\
            68.84341227868475  0.8263176814371707  \\
            68.98137502874224  0.8263191584699612  \\
            69.11933777879972  0.8263204578180718  \\
            69.25730052885721  0.826321936437419  \\
            69.3952632789147  0.826323755582183  \\
            69.53322602897218  0.8263256488136435  \\
            69.67118877902966  0.8263273658631709  \\
            69.80915152908715  0.8263294706099669  \\
            69.94711427914463  0.8263318675954012  \\
            70.08507702920211  0.8263341269577154  \\
            70.2230397792596  0.8263364699175926  \\
            70.36100252931709  0.8263392145086272  \\
            70.49896527937457  0.8263421878746465  \\
            70.63692802943206  0.8263449335074988  \\
            70.77489077948954  0.8263479302719812  \\
            70.91285352954702  0.8263513194494712  \\
            71.0508162796045  0.8263549153071822  \\
            71.18877902966199  0.8263582698290742  \\
            71.32674177971947  0.8263619033902181  \\
            71.46470452977697  0.8263659441616742  \\
            71.60266727983445  0.8263702264326038  \\
            71.74063002989193  0.8263742931875075  \\
            71.87859277994941  0.8263785551803177  \\
            72.0165555300069  0.8263832457043183  \\
            72.15451828006438  0.826388254315814  \\
            72.29248103012186  0.8263932189924548  \\
            72.43044378017935  0.826398065221184  \\
            72.56840653023684  0.8264033882337194  \\
            72.70636928029433  0.8264091122347852  \\
            72.84433203035181  0.8264149989564054  \\
            72.98229478040929  0.8264206241063964  \\
            73.12025753046677  0.8264265618478334  \\
            73.25822028052426  0.8264329440656201  \\
            73.39618303058174  0.8264396725859277  \\
            73.53414578063922  0.8264464458405519  \\
            73.67210853069672  0.8264529837014437  \\
            73.8100712807542  0.8264599627243764  \\
            73.94803403081168  0.8264673907536109  \\
            74.08599678086917  0.8264751372080266  \\
            74.22395953092665  0.8264828938744668  \\
            74.36192228098413  0.8264904329884001  \\
            74.49988503104161  0.826498439229239  \\
            74.6378477810991  0.8265069012424459  \\
            74.7758105311566  0.8265156991960616  \\
            74.91377328121408  0.82652455958749  \\
            75.05173603127156  0.8265331590755168  \\
            75.18969878132904  0.826542166003558  \\
            75.32766153138652  0.826551640279659  \\
            75.46562428144401  0.8265615020521092  \\
            75.60358703150149  0.8265715399537937  \\
            75.74154978155897  0.826581411102192  \\
            75.87951253161647  0.8265913288854402  \\
            76.01747528167395  0.8266017738280872  \\
            76.15543803173144  0.82661266384444  \\
            76.29340078178892  0.8266238646912694  \\
            76.4313635318464  0.8266351309674317  \\
            76.56932628190388  0.8266461319310171  \\
            76.70728903196137  0.826657495310531  \\
            76.84525178201885  0.8266693347813092  \\
            76.98321453207635  0.8266815973545124  \\
            77.12117728213383  0.8266941374600365  \\
            77.25914003219131  0.8267067169465134  \\
            77.3971027822488  0.8267190383656995  \\
            77.53506553230628  0.8267317404768615  \\
            77.67302828236376  0.8267449197970148  \\
            77.81099103242124  0.8267585237558356  \\
            77.94895378247872  0.8267724240223276  \\
            78.08691653253622  0.8267864165048238  \\
            78.2248792825937  0.8268002213509845  \\
            78.36284203265119  0.8268141448415143  \\
            78.50080478270867  0.8268285973074155  \\
            78.63876753276615  0.8268434953627802  \\
            78.77673028282364  0.8268587438138288  \\
            78.91469303288112  0.8268741868016902  \\
            79.0526557829386  0.8268896078024013  \\
            79.1906185329961  0.8269048095194089  \\
            79.32858128305358  0.826920447940712  \\
            79.46654403311106  0.8269365566899964  \\
            79.60450678316855  0.8269530788554527  \\
            79.74246953322603  0.8269699102658088  \\
            79.88043228328351  0.8269868994903317  \\
            80.018395033341  0.8270038478388262  \\
            80.15635778339848  0.8270206007630125  \\
            80.29432053345597  0.8270378006909878  \\
            80.43228328351346  0.8270554636312301  \\
            80.57024603357094  0.8270735318406651  \\
            80.70820878362842  0.8270919120706022  \\
            80.8461715336859  0.8271104755667346  \\
            80.98413428374339  0.8271290580691387  \\
            81.12209703380087  0.8271474598122754  \\
            81.26005978385835  0.8271660616935715  \\
            81.39802253391585  0.8271851633934357  \\
            81.53598528397333  0.8272046850576609  \\
            81.67394803403081  0.8272245527703521  \\
            81.8119107840883  0.8272446672534147  \\
            81.94987353414578  0.8272649038665539  \\
            82.08783628420326  0.8272851126072761  \\
            82.22579903426075  0.8273051358619804  \\
            82.36376178431823  0.8273255261574632  \\
            82.50172453437573  0.8273463655238265  \\
            82.63968728443321  0.8273675986784934  \\
            82.77765003449069  0.8273891535509235  \\
            82.91561278454817  0.8274109412826118  \\
            83.05357553460566  0.8274328562270896  \\
            83.19153828466314  0.8274547759499241  \\
            83.32950103472062  0.8274765612287185  \\
            83.4674637847781  0.8274984889024235  \\
            83.6054265348356  0.8275208943332449  \\
            83.74338928489308  0.8275436936861907  \\
            83.88135203495057  0.8275668235654909  \\
            84.01931478500805  0.8275902108329228  \\
            84.15727753506553  0.827613772607811  \\
            84.29524028512301  0.8276374162670275  \\
            84.4332030351805  0.8276610394449913  \\
            84.57116578523798  0.8276845300336692  \\
            84.70912853529548  0.8277082830302709  \\
            84.84709128535296  0.8277324643235611  \\
            84.98505403541044  0.8277570086137938  \\
            85.12301678546793  0.8277818555768133  \\
            85.26097953552541  0.82780694069898  \\
            85.39894228558289  0.8278321952771703  \\
            85.53690503564037  0.827857546418777  \\
            85.67486778569786  0.8278829170417084  \\
            85.81283053575535  0.8279082258743894  \\
            85.95079328581284  0.8279335293227681  \\
            86.08875603587032  0.827959242114748  \\
            86.2267187859278  0.8279853180394855  \\
            86.36468153598528  0.8280117016857284  \\
            86.50264428604277  0.8280383375412945  \\
            86.64060703610025  0.8280651699930721  \\
            86.77856978615773  0.8280921433270191  \\
            86.91653253621523  0.8281192017281629  \\
            87.05449528627271  0.8281462892806015  \\
            87.1924580363302  0.8281733499675022  \\
            87.33042078638768  0.8282003673268641  \\
            87.46838353644516  0.8282277053705379  \\
            87.60634628650264  0.8282553841995235  \\
            87.74430903656013  0.8282833524023352  \\
            87.88227178661761  0.8283115611030174  \\
            88.0202345366751  0.8283399639611438  \\
            88.15819728673259  0.8283685171718189  \\
            88.29616003679007  0.8283971794656766  \\
            88.43412278684755  0.8284259121088807  \\
            88.57208553690504  0.8284546789031251  \\
            88.71004828696252  0.8284834461856334  \\
            88.84801103702  0.8285121872253862  \\
            88.98597378707748  0.8285411539992127  \\
            89.12393653713498  0.8285704220890944  \\
            89.26189928719246  0.8285999466160856  \\
            89.39986203724995  0.8286296864048013  \\
            89.53782478730743  0.828659603983418  \\
            89.67578753736491  0.8286896655836727  \\
            89.8137502874224  0.8287198411408639  \\
            89.95171303747988  0.8287501042938509  \\
            90.08967578753736  0.8287804323850541  \\
            90.22763853759486  0.8288108064604547  \\
            90.36560128765234  0.8288412112695953  \\
            90.50356403770982  0.8288716352655795  \\
            90.6415267877673  0.828902216358989  \\
            90.77948953782479  0.8289329286572542  \\
            90.91745228788227  0.8289637574400576  \\
            91.05541503793975  0.828994750084138  \\
            91.19337778799724  0.8290259402073864  \\
            91.33134053805473  0.8290573476688454  \\
            91.46930328811222  0.8290889785687108  \\
            91.6072660381697  0.8291208252483298  \\
            91.74522878822718  0.8291528662902021  \\
            91.88319153828466  0.82918506651798  \\
            92.02115428834215  0.8292173769964675  \\
            92.15911703839963  0.8292497350316211  \\
            92.29707978845711  0.8292820641705497  \\
            92.4350425385146  0.829314274201514  \\
            92.57300528857209  0.8293457221492047  \\
            92.71096803862957  0.8293770998355501  \\
            92.84893078868706  0.82940908375066  \\
            92.98689353874454  0.8294413486126222  \\
            93.12485628880202  0.829473611142743  \\
            93.2628190388595  0.8295056300655473  \\
            93.40078178891699  0.829537206108779  \\
            93.53874453897447  0.8295681820034004  \\
            93.67670728903197  0.8295984424835926  \\
            93.81467003908945  0.8296279142867555  \\
            93.95263278914693  0.8296565661535072  \\
            94.09059553920441  0.8296844088276851  \\
            94.2285582892619  0.829711495056345  \\
            94.36652103931938  0.8297379195897611  \\
            94.50448378937686  0.8297638191814267  \\
            94.64244653943435  0.8297893725880536  \\
            94.78040928949184  0.8298148005695726  \\
            94.91837203954933  0.8298403658891323  \\
            95.05633478960681  0.8298665876864755  \\
            95.19429753966429  0.8298928592253765  \\
            95.33226028972177  0.8299188739624016  \\
            95.47022303977926  0.8299446387533936  \\
            95.60818578983674  0.8299701608152681  \\
            95.74614853989422  0.8299954477260107  \\
            95.88411128995172  0.8300205074246797  \\
            96.0220740400092  0.8300453482114042  \\
            96.16003679006668  0.8300699787473852  \\
            96.29799954012417  0.8300944080548947  \\
            96.43596229018165  0.8301186455172764  \\
            96.57392504023913  0.8301427008789458  \\
            96.71188779029661  0.8301665842453895  \\
            96.8498505403541  0.8301903060831656  \\
            96.9878132904116  0.8302138772199038  \\
            97.12577604046908  0.8302373088443054  \\
            97.26373879052656  0.8302606125061429  \\
            97.40170154058404  0.8302838001162604  \\
            97.53966429064153  0.8303068241816766  \\
            97.67762704069901  0.8303296460318162  \\
            97.81558979075649  0.8303522833826312  \\
            97.95355254081397  0.8303747468788167  \\
            98.09151529087147  0.8303970471026371  \\
            98.22947804092895  0.8304191945739252  \\
            98.36744079098644  0.8304411997500826  \\
            98.50540354104392  0.8304630730260792  \\
            98.6433662911014  0.8304848247344545  \\
            98.78132904115888  0.8305064651453155  \\
            98.91929179121637  0.8305280044663385  \\
            99.05725454127385  0.8305494528427682  \\
            99.19521729133135  0.830570820357418  \\
            99.33318004138883  0.8305921170306704  \\
            99.47114279144631  0.8306133528204759  \\
            99.6091055415038  0.830634537622354  \\
            99.74706829156128  0.8306556812693927  \\
            99.88503104161876  0.8306767935322489  \\
            100.02299379167624  0.8306978841191479  \\
            100.16095654173373  0.8307189519050249  \\
            100.29891929179122  0.8307398598403066  \\
            100.4368820418487  0.8307606149639527  \\
            100.57484479190619  0.8307812307979409  \\
            100.71280754196367  0.8308017205799294  \\
            100.85077029202115  0.8308220972632557  \\
            100.98873304207864  0.830842373516938  \\
            101.12669579213612  0.8308625617256732  \\
            101.2646585421936  0.8308826739898392  \\
            101.4026212922511  0.8309027221254931  \\
            101.54058404230858  0.8309227176643724  \\
            101.67854679236606  0.830942671853894  \\
            101.81650954242355  0.8309625956571551  \\
            101.95447229248103  0.8309824997529327  \\
            102.09243504253851  0.8310023945356834  \\
            102.230397792596  0.8310222901155441  \\
            102.36836054265348  0.8310421963183314  \\
            102.50632329271097  0.8310621226855418  \\
            102.64428604276846  0.8310820784743518  \\
            102.78224879282594  0.8311020726576174  \\
            102.92021154288342  0.8311262609721659  \\
            103.0581742929409  0.8311484824743673  \\
            103.19613704299839  0.8311654915498159  \\
            103.33409979305587  0.8311794200924397  \\
            103.47206254311335  0.831192090380025  \\
            103.61002529317085  0.8312050150742164  \\
            103.74798804322833  0.8312193972205156  \\
            103.88595079328582  0.8312361302482832  \\
            104.0239135433433  0.8312557979707376  \\
            104.16187629340078  0.8312786745849546  \\
            104.29983904345826  0.8313047246718689  \\
            104.43780179351575  0.8313336031962724  \\
            104.57576454357323  0.8313646555068155  \\
            104.71372729363073  0.8313969173360064  \\
            104.85169004368821  0.8314291148002113  \\
            104.98965279374569  0.8314596643996545  \\
            105.12761554380317  0.8314866730184182  \\
            105.26557829386066  0.8315079379244424  \\
            105.40354104391814  0.8315325629734535  \\
            105.54150379397562  0.831549732751474  \\
            105.6794665440331  0.8315591267750044  \\
            105.8174292940906  0.8315619631579141  \\
            105.95539204414808  0.831559363472554  \\
            106.09335479420557  0.8315523527497567  \\
            106.23131754426305  0.8315418594788364  \\
            106.36928029432053  0.831528715607589  \\
            106.50724304437801  0.831513656542292  \\
            106.6452057944355  0.831497321147705  \\
            106.78316854449298  0.8314802517470686  \\
            106.92113129455048  0.8314628941221056  \\
            107.05909404460796  0.8314455975130203  \\
            107.19705679466544  0.8314286146184985  \\
            107.33501954472293  0.8314121015957081  \\
            107.47298229478041  0.8313961180602982  \\
            107.61094504483789  0.8313806270863999  \\
            107.74890779489537  0.8313660132269277  \\
            107.88687054495286  0.8313522639250756  \\
            108.02483329501035  0.8313372097110654  \\
            108.16279604506784  0.8313213436217021  \\
            108.30075879512532  0.8313051129574731  \\
            108.4387215451828  0.8312889192825484  \\
            108.57668429524028  0.8312731184247804  \\
            108.71464704529777  0.8312580204757043  \\
            108.85260979535525  0.8312438897905374  \\
            108.99057254541273  0.83123094498818  \\
            109.12853529547023  0.8312193589512146  \\
            109.26649804552771  0.8312092588259062  \\
            109.4044607955852  0.8312007260222029  \\
            109.54242354564268  0.8311937962137347  \\
            109.68038629570016  0.8311884593378143  \\
            109.81834904575764  0.831184659595437  \\
            109.95631179581513  0.8311822954512808  \\
            110.09427454587261  0.8311812196337057  \\
            110.2322372959301  0.8311813152630264  \\
            110.37020004598759  0.8311803304966554  \\
            110.50816279604507  0.8311775797952483  \\
            110.64612554610255  0.83117350121287  \\
            110.78408829616004  0.8311684946471846  \\
            110.92205104621752  0.8311629218394551  \\
            111.060013796275  0.8311571063745437  \\
            111.19797654633248  0.8311513336809122  \\
            111.33593929638998  0.8311458510306213  \\
            111.47390204644746  0.831140867539331  \\
            111.61186479650495  0.8311365541663005  \\
            111.74982754656243  0.8311330437143878  \\
            111.88779029661991  0.8311304308300506  \\
            112.0257530466774  0.8311287720033456  \\
            112.16371579673488  0.8311280855679286  \\
            112.30167854679236  0.8311283517010548  \\
            112.43964129684986  0.8311295124235784  \\
            112.57760404690734  0.8311314715999528  \\
            112.71556679696482  0.8311340436639848  \\
            112.8535295470223  0.8311345566439747  \\
            112.99149229707979  0.8311328166711257  \\
            113.12945504713727  0.8311293555498558  \\
            113.26741779719475  0.831124659433972  \\
            113.40538054725224  0.8311191688266707  \\
            113.54334329730973  0.8311132785805376  \\
            113.68130604736722  0.8311073378975482  \\
            113.8192687974247  0.8311016503290668  \\
            113.95723154748218  0.8310964737758473  \\
            114.09519429753966  0.8310920204880327  \\
            114.23315704759715  0.8310884570651558  \\
            114.37111979765463  0.8310859044561382  \\
            114.50908254771211  0.8310844379592912  \\
            114.64704529776961  0.8310840872223156  \\
            114.78500804782709  0.8310848362423011  \\
            114.92297079788457  0.8310866233657269  \\
            115.06093354794206  0.8310893412884619  \\
            115.19889629799954  0.831092513909763  \\
            115.33685904805702  0.8310932413375511  \\
            115.4748217981145  0.8310917332948929  \\
            115.61278454817199  0.831088549104185  \\
            115.75074729822948  0.8310841986774808  \\
            115.88871004828697  0.8310791425164916  \\
            116.02667279834445  0.8310737917125852  \\
            116.16463554840193  0.8310685079467868  \\
            116.30259829845942  0.8310636034897787  \\
            116.4405610485169  0.8310593412019001  \\
            116.57852379857438  0.8310559345331477  \\
            116.71648654863186  0.8310535475231753  \\
            116.85444929868936  0.8310522948012935  \\
            116.99241204874684  0.8310522415864703  \\
            117.13037479880433  0.8310534036873306  \\
            117.26833754886181  0.8310557475021568  \\
            117.40630029891929  0.8310591900188882  \\
            117.54426304897677  0.8310635988151209  \\
            117.68222579903426  0.8310680541309344  \\
            117.82018854909174  0.8310696828607185  \\
            117.95815129914924  0.8310690113334745  \\
            118.09611404920672  0.8310666245266296  \\
            118.2340767992642  0.8310630549827631  \\
            118.37203954932168  0.8310587828096075  \\
            118.51000229937917  0.8310542356800481  \\
            118.64796504943665  0.8310497888321224  \\
            118.78592779949413  0.831045765069021  \\
            118.92389054955161  0.831042434759087  \\
            119.06185329960911  0.8310400158358163  \\
            119.1998160496666  0.8310386737978578  \\
            119.33777879972408  0.8310385217090127  \\
            119.47574154978156  0.8310396201982352  \\
            119.61370429983904  0.8310419774596319  \\
            119.75166704989653  0.8310455492524628  \\
            119.88962979995401  0.8310502389011396  \\
            120.02759255001149  0.8310559692710834  \\
            120.16555530006899  0.8310610115562821  \\
            120.30351805012647  0.8310630438672333  \\
            120.44148080018395  0.831062731889674  \\
            120.57944355024144  0.8310606857807841  \\
            120.71740630029892  0.8310574601691878  \\
            120.8553690503564  0.8310535541549529  \\
            120.99333180041388  0.8310494113095899  \\
            121.13129455047137  0.8310454196760536  \\
            121.26925730052886  0.8310419117687424  \\
            121.40722005058635  0.8310391645734979  \\
            121.54518280064383  0.8310373995476051  \\
            121.68314555070131  0.8310367826197933  \\
            121.8211083007588  0.8310374241902347  \\
            121.95907105081628  0.8310393791305454  \\
            122.09703380087376  0.8310426467837847  \\
            122.23499655093124  0.8310471709644558  \\
            122.37295930098874  0.8310528399585053  \\
            122.51092205104622  0.8310596151041169  \\
            122.6488848011037  0.8310648413124356  \\
            122.78684755116119  0.8310670288474455  \\
            122.92481030121867  0.8310668653798625  \\
            123.06277305127615  0.8310649803492685  \\
            123.20073580133364  0.83106194496411  \\
            123.33869855139112  0.8310582722016988  \\
            123.47666130144862  0.8310544168082116  \\
            123.6146240515061  0.8310507752986904  \\
            123.75258680156358  0.8310476859570426  \\
            123.89054955162106  0.8310454288360402  \\
            124.02851230167855  0.8310442257573206  \\
            124.16647505173603  0.8310442403113862  \\
            124.30443780179351  0.831045577857605  \\
            124.442400551851  0.8310482855242094  \\
            124.58036330190849  0.8310523522082973  \\
            124.71832605196597  0.8310577085758319  \\
            124.85628880202346  0.8310642270616412  \\
            124.99425155208094  0.8310717651098666  \\
            125.13221430213842  0.8310770068959697  \\
            125.2701770521959  0.8310792072418592  \\
            125.40813980225339  0.8310790709905707  \\
            125.54610255231087  0.8310772423988155  \\
            125.68406530236837  0.83107430513698  \\
            125.82202805242585  0.8310707822891265  \\
            125.95999080248333  0.8310671363529923  \\
            126.09795355254082  0.8310637692399908  \\
            126.2359163025983  0.8310610222752102  \\
            126.37387905265578  0.8310591761974145  \\
            126.51184180271326  0.8310584511590432  \\
            126.64980455277075  0.8310590067262112  \\
            126.78776730282824  0.8310609418787089  \\
            126.92573005288573  0.8310642950100022  \\
            127.06369280294321  0.8310690439272325  \\
            127.20165555300069  0.8310751058512162  \\
            127.33961830305817  0.831082337416446  \\
            127.47758105311566  0.8310903408042525  \\
            127.61554380317314  0.8310954411698406  \\
            127.75350655323062  0.8310975226431792  \\
            127.89146930328812  0.8310973026896513  \\
            128.0294320533456  0.8310954361592812  \\
            128.16739480340308  0.8310925152867336  \\
            128.30535755346057  0.8310890696913145  \\
            128.44332030351805  0.8310855663769708  \\
            128.58128305357553  0.8310824097322903  \\
            128.71924580363302  0.8310799415305014  \\
            128.8572085536905  0.8310784409294738  \\
            128.99517130374798  0.8310781244717179  \\
            129.13313405380546  0.8310791460843853  \\
            129.27109680386295  0.8310815970792681  \\
            129.40905955392043  0.8310855061527996  \\
            129.54702230397794  0.8310908393860539  \\
            129.68498505403542  0.831097500244746  \\
            129.8229478040929  0.831105329579232  \\
            129.9609105541504  0.8311135186276506  \\
            130.09887330420787  0.831118359050701  \\
            130.23683605426535  0.8311202269299253  \\
            130.37479880432284  0.8311198477700745  \\
            130.51276155438032  0.8311178827731289  \\
            130.6507243044378  0.8311149288382979  \\
            130.78868705449528  0.83111151856202  \\
            130.92664980455277  0.8311081202379628  \\
            131.06461255461025  0.8311051378570228  \\
            131.20257530466773  0.8311029111073258  \\
            131.34053805472522  0.8311017153742267  \\
            131.4785008047827  0.8311017617403096  \\
            131.61646355484018  0.8311031969853873  \\
            131.7544263048977  0.8311061035865019  \\
            131.89238905495517  0.8311104997179249  \\
            132.03035180501266  0.8311163392511564  \\
            132.16831455507014  0.8311235117549258  \\
            132.30627730512762  0.8311318424951918  \\
            132.4442400551851  0.8311399574753287  \\
            132.5822028052426  0.8311444526786507  \\
            132.72016555530007  0.8311460429207194  \\
            132.85812830535755  0.8311454573168381  \\
            132.99609105541504  0.8311433593371342  \\
            133.13405380547252  0.83114034680656  \\
            133.27201655553  0.8311369519048917  \\
            133.40997930558748  0.83113364116673  \\
            133.54794205564497  0.8311308154815007  \\
            133.68590480570245  0.8311288100934532  \\
            133.82386755575993  0.8311278946016619  \\
            133.96183030581744  0.8311282729600253  \\
            134.09979305587493  0.8311300834772667  \\
            134.2377558059324  0.8311333988169334  \\
            134.3757185559899  0.8311382259973975  \\
            134.51368130604737  0.8311445063918553  \\
            134.65164405610486  0.8311521157283278  \\
            134.78960680616234  0.8311609594940831  \\
            134.92756955621982  0.8311686644950007  \\
            135.0655323062773  0.8311727560812285  \\
            135.2034950563348  0.8311740293372115  \\
            135.34145780639227  0.8311732127071517  \\
            135.47942055644975  0.8311709679950094  \\
            135.61738330650724  0.8311678903645027  \\
            135.75534605656472  0.8311645083391064  \\
            135.8933088066222  0.8311612838020538  \\
            136.03127155667968  0.8311586119963359  \\
            136.1692343067372  0.8311568215247012  \\
            136.30719705679468  0.8311561743496556  \\
            136.44515980685216  0.8311568657934633  \\
            136.58312255690964  0.8311590245381454  \\
            136.72108530696713  0.8311627126254814  \\
            136.8590480570246  0.831167925457008  \\
            136.9970108070821  0.83117459179402  \\
            137.13497355713957  0.8311825737575694  \\
            137.27293630719706  0.8311917749861768  \\
            137.41089905725454  0.8311989347307166  \\
            137.54886180731202  0.8312025886830022  \\
            137.6868245573695  0.8312035277804283  \\
            137.824787307427  0.8312024756740338  \\
            137.96275005748447  0.831200088728501  \\
            138.10071280754195  0.8311969560221567  \\
            138.23867555759944  0.831193599346971  \\
            138.37663830765695  0.8311904732085585  \\
            138.51460105771443  0.8311879648261775  \\
            138.6525638077719  0.8311863941327301  \\
            138.7905265578294  0.8311860137747622  \\
            138.92848930788688  0.831187009112464  \\
            139.06645205794436  0.8311894982196696  \\
            139.20441480800184  0.8311935318838565  \\
            139.34237755805933  0.8311990936061466  \\
            139.4803403081168  0.8312060996013056  \\
            139.6183030581743  0.8312143987977431  \\
            139.75626580823177  0.8312237325673467  \\
            139.89422855828926  0.831230315732672  \\
            140.03219130834674  0.831233519650019  \\
            140.17015405840422  0.8312341268146493  \\
            140.3081168084617  0.8312328521386722  \\
            140.4460795585192  0.8312303429510447  \\
            140.58404230857667  0.8312271789975714  \\
            140.72200505863418  0.8312238724409042  \\
            140.85996780869166  0.8312208678605433  \\
            140.99793055874915  0.8312185422528358  \\
            141.13589330880663  0.8312172050309766  \\
            141.2738560588641  0.8312170980250086  \\
            141.4118188089216  0.8312183954818217  \\
            141.54978155897908  0.831221204065154  \\
            141.68774430903656  0.8312255628555906  \\
            141.82570705909404  0.8312314433505644  \\
            141.96366980915153  0.8312387494643565  \\
            142.101632559209  0.8312473175280947  \\
            142.2395953092665  0.831255834269461  \\
            142.37755805932397  0.8312614792688392  \\
            142.51552080938146  0.831264708107007  \\
            142.65348355943894  0.8312660888934601  \\
            142.79144630949642  0.831266148600916  \\
            142.92940905955393  0.831265373065314  \\
            143.06737180961142  0.8312642069858158  \\
            143.2053345596689  0.8312630539248055  \\
            143.34329730972638  0.8312622763078884  \\
            143.48126005978386  0.8312621954238927  \\
            143.61922280984135  0.8312630914248683  \\
            143.75718555989883  0.8312652033260874  \\
            143.8951483099563  0.8312687290060442  \\
            144.0331110600138  0.8312738252064549  \\
            144.17107381007128  0.8312793272950815  \\
            144.30903656012876  0.831282794302712  \\
            144.44699931018624  0.8312847484733022  \\
            144.58496206024373  0.8312855479796388  \\
            144.7229248103012  0.8312855547809932  \\
            144.8608875603587  0.8312851346231224  \\
            144.99885031041617  0.8312846570382693  \\
            145.13681306047368  0.8312844953451617  \\
            145.27477581053117  0.831285026649013  \\
            145.41273856058865  0.8312866318415226  \\
            145.55070131064613  0.831289695600875  \\
            145.68866406070362  0.8312938700077814  \\
            145.8266268107611  0.8312966514612461  \\
            145.96458956081858  0.8312983073238067  \\
            146.10255231087606  0.8312990933411076  \\
            146.24051506093355  0.8312992983490705  \\
            146.37847781099103  0.8312992442738935  \\
            146.5164405610485  0.8312992861320526  \\
            146.654403311106  0.8312998120303005  \\
            146.79236606116348  0.831301243165667  \\
            146.93032881122096  0.8313040338254591  \\
            147.06829156127844  0.8313078990241854  \\
            147.20625431133593  0.8313106542222927  \\
            147.34421706139344  0.8313125441962301  \\
            147.48217981145092  0.8313137435502971  \\
            147.6201425615084  0.8313144964548506  \\
            147.75810531156588  0.8313151166463064  \\
            147.89606806162337  0.8313159874271384  \\
            148.03403081168085  0.831317561665879  \\
            148.17199356173833  0.8313203617971185  \\
            148.30995631179582  0.8313239162592967  \\
            148.4479190618533  0.8313265538480762  \\
            148.58588181191078  0.8313284998459403  \\
            148.72384456196826  0.8313298876490204  \\
            148.86180731202575  0.8313309644883305  \\
            148.99977006208323  0.8313320914297663  \\
            149.1377328121407  0.8313337433741051  \\
            149.2756955621982  0.8313365090570068  \\
            149.41365831225568  0.8313396208425844  \\
            149.5516210623132  0.8313420354856461  \\
            149.68958381237067  0.8313438862960977  \\
            149.82754656242815  0.8313453146672259  \\
            149.96550931248564  0.831346632643901  \\
            150.10347206254312  0.8313483229225774  \\
            150.2414348126006  0.8313510388512934  \\
            150.37939756265808  0.8313536894451733  \\
            150.51736031271557  0.8313559298053692  \\
            150.65532306277305  0.8313577695009944  \\
            150.79328581283053  0.8313595207546386  \\
            150.93124856288802  0.8313618281360998  \\
            151.0692113129455  0.8313641641287141  \\
            151.20717406300298  0.8313661441997349  \\
            151.34513681306046  0.8313677639617545  \\
            151.48309956311795  0.8313693384289921  \\
            151.62106231317543  0.831371512299981  \\
            151.75902506323294  0.8313737199430565  \\
            151.89698781329042  0.8313756096035673  \\
            152.0349505633479  0.8313771724325338  \\
            152.1729133134054  0.8313787242820609  \\
            152.31087606346287  0.8313809026920578  \\
            152.44883881352035  0.8313831301967219  \\
            152.58680156357784  0.8313850830237017  \\
            152.72476431363532  0.8313867845723981  \\
            152.8627270636928  0.831388659859959  \\
            153.00068981375028  0.8313910134312464  \\
            153.13865256380777  0.8313931619829492  \\
            153.27661531386525  0.831395107762174  \\
            153.41457806392273  0.8313973071768664  \\
            153.55254081398022  0.8313995241703666  \\
            153.6905035640377  0.8314015098485281  \\
            153.82846631409518  0.8314035280437321  \\
            153.9664290641527  0.8314058181737107  \\
            154.10439181421017  0.8314079080656399  \\
            154.24235456426766  0.8314098544852055  \\
            154.38031731432514  0.8314121102635478  \\
            154.51828006438262  0.8314143201815307  \\
            154.6562428144401  0.8314163147825003  \\
            154.7942055644976  0.8314184500561325  \\
            154.93216831455507  0.8314207689189076  \\
            155.07013106461255  0.831422882075292  \\
            155.20809381467004  0.8314249178564915  \\
            155.34605656472752  0.8314272818772691  \\
            155.484019314785  0.8314295358736624  \\
            155.62198206484248  0.8314315983218021  \\
            155.75994481489997  0.8314338929796907  \\
            155.89790756495745  0.8314362639219159  \\
            156.03587031501493  0.8314384314865291  \\
            156.17383306507244  0.831440595539166  \\
            156.31179581512993  0.8314430645663982  \\
            156.4497585651874  0.8314453699770259  \\
            156.5877213152449  0.8314475179712397  \\
            156.72568406530237  0.831449949072311  \\
            156.86364681535986  0.8314523813101856  \\
            157.00160956541734  0.8314546044934666  \\
            157.13957231547482  0.8314569089112769  \\
            157.2775350655323  0.8314594494409563  \\
            157.4154978155898  0.8314617946675029  \\
            157.55346056564727  0.8314640264727495  \\
            157.69142331570475  0.831466569414568  \\
            157.82938606576224  0.831469046868541  \\
            157.96734881581972  0.831471318934855  \\
            158.1053115658772  0.8314737388938894  \\
            158.24327431593468  0.8314763317905557  \\
            158.3812370659922  0.8314787234917351  \\
            158.51919981604968  0.8314810200058453  \\
            158.65716256610716  0.8314836397384444  \\
            158.79512531616464  0.8314861824753549  \\
            158.93308806622213  0.8314885154510036  \\
            159.0710508162796  0.831490969485716  \\
            159.2090135663371  0.8314936507290167  \\
            159.34697631639457  0.8314961321002038  \\
            159.48493906645206  0.8314984733264171  \\
            159.62290181650954  0.8315011228067188  \\
            159.76086456656702  0.8315037776086772  \\
            159.8988273166245  0.8315062151523047  \\
            160.036790066682  0.8315086310976918  \\
            160.17475281673947  0.8315113964979852  \\
            160.31271556679695  0.8315140378300445  \\
            160.45067831685444  0.8315164645431954  \\
            160.58864106691195  0.8315189936546519  \\
            160.72660381696943  0.8315218202852078  \\
            160.8645665670269  0.8315244572847178  \\
            161.0025293170844  0.8315269010644888  \\
            161.14049206714188  0.8315295427933147  \\
            161.27845481719936  0.831532404738295  \\
            161.41641756725684  0.8315350585936462  \\
            161.55438031731433  0.8315375351408963  \\
            161.6923430673718  0.8315402547172122  \\
            161.8303058174293  0.8315431616186024  \\
            161.96826856748677  0.8315458575533002  \\
            162.10623131754426  0.8315483741858009  \\
            162.24419406760174  0.831551119212877  \\
            162.38215681765922  0.8315540974065033  \\
            162.5201195677167  0.8315568627000345  \\
            162.6580823177742  0.8315594283183309  \\
            162.7960450678317  0.8315621513614178  \\
            162.93400781788918  0.8315652109979178  \\
            163.07197056794666  0.8315680740971862  \\
            163.20993331800415  0.831570709498182  \\
            163.34789606806163  0.8315733900592893  \\
            163.4858588181191  0.8315764951303243  \\
            163.6238215681766  0.8315794805360059  \\
            163.76178431823408  0.8315822231327322  \\
            163.89974706829156  0.8315848824886817  \\
            164.03770981834904  0.8315879442920486  \\
            164.17567256840653  0.8315910583056828  \\
            164.313635318464  0.8315939558955469  \\
            164.4515980685215  0.8315966590420609  \\
            164.58956081857897  0.8315995110944506  \\
            164.72752356863646  0.8316027786290223  \\
            164.86548631869394  0.8316058679916761  \\
            165.00344906875145  0.8316087082114647  \\
            165.14141181880893  0.8316114663252508  \\
            165.27937456886642  0.8316146115106794  \\
            165.4173373189239  0.8316179016403628  \\
            165.55530006898138  0.8316209648158261  \\
            165.69326281903886  0.8316238000575452  \\
            165.83122556909635  0.8316266672557997  \\
            165.96918831915383  0.8316300196020571  \\
            166.1071510692113  0.8316333272464492  \\
            166.2451138192688  0.8316363951161738  \\
            166.38307656932628  0.8316392648170083  \\
            166.52103931938376  0.8316422431275857  \\
            166.65900206944124  0.8316457196923441  \\
            166.79696481949873  0.8316490814450304  \\
            166.9349275695562  0.8316521918734079  \\
            167.0728903196137  0.8316551173865677  \\
            167.2108530696712  0.8316581718737186  \\
            167.34881581972869  0.8316617375572276  \\
            167.48677856978617  0.8316651822582036  \\
            167.62474131984365  0.8316683739878412  \\
            167.76270406990113  0.8316713697081685  \\
            167.90066681995862  0.8316744567149854  \\
            168.0386295700161  0.8316780741405041  \\
            168.17659232007358  0.8316816329135305  \\
            168.31455507013106  0.831684947213099  \\
            168.45251782018855  0.8316880362075605  \\
            168.59048057024603  0.8316911328054475  \\
            168.7284433203035  0.8316946836554747  \\
            168.866406070361  0.8316984198373298  \\
            169.00436882041848  0.8317019004481876  \\
            169.14233157047596  0.8317051250531237  \\
            169.28029432053344  0.8317082500945453  \\
            169.41825707059095  0.8317116297174132  \\
            169.55621982064844  0.8317155154338943  \\
            169.69418257070592  0.8317191998891789  \\
            169.8321453207634  0.8317226203316865  \\
            169.97010807082088  0.8317258401545823  \\
            170.10807082087837  0.8317291049730121  \\
            170.24603357093585  0.8317328426241036  \\
            170.38399632099333  0.8317367899865621  \\
            170.52195907105082  0.8317404668927393  \\
            170.6599218211083  0.8317438815761186  \\
            170.79788457116578  0.831747160353056  \\
            170.93584732122326  0.8317505968368277  \\
            171.07381007128075  0.8317546135496359  \\
            171.21177282133823  0.8317585731872676  \\
            171.3497355713957  0.8317622822661781  \\
            171.4876983214532  0.831765742043062  \\
            171.6256610715107  0.8317691067005015  \\
            171.7636238215682  0.8317726833469676  \\
            171.90158657162567  0.8317768473196347  \\
            172.03954932168315  0.831780897047867  \\
            172.17751207174064  0.8317846874306737  \\
            172.31547482179812  0.8317882327572713  \\
            172.4534375718556  0.831791686423426  \\
            172.59140032191308  0.8317953409314532  \\
            172.72936307197057  0.8317995946544776  \\
            172.86732582202805  0.8318037758897033  \\
            173.00528857208553  0.8318076992677812  \\
            173.14325132214302  0.8318113690326749  \\
            173.2812140722005  0.8318149152657677  \\
            173.41917682225798  0.8318185938858624  \\
            173.55713957231546  0.8318227866491813  \\
            173.69510232237295  0.8318271978198677  \\
            173.83306507243046  0.831831308170185  \\
            173.97102782248794  0.8318351507147617  \\
            174.10899057254542  0.8318388155310791  \\
            174.2469533226029  0.831842505814164  \\
            174.3849160726604  0.831846537876589  \\
            174.52287882271787  0.8318511219891068  \\
            174.66084157277535  0.8318554725451641  \\
            174.79880432283284  0.8318595496199958  \\
            174.93676707289032  0.831863392138936  \\
            175.0747298229478  0.8318671399744675  \\
            175.21269257300528  0.8318710339462206  \\
            175.35065532306277  0.8318754158209742  \\
            175.48861807312025  0.8318801140855205  \\
            175.62658082317773  0.8318844929965085  \\
            175.76454357323522  0.831888600041667  \\
            175.9025063232927  0.8318925064056717  \\
            176.0404690733502  0.831896372601641  \\
            176.1784318234077  0.8319004484711365  \\
            176.31639457346517  0.8319050731841626  \\
            176.45435732352266  0.8319098564472118  \\
            176.59232007358014  0.8319143212690968  \\
            176.73028282363762  0.8319185189440221  \\
            176.8682455736951  0.8319225297773684  \\
            177.0062083237526  0.8319265123402151  \\
            177.14417107381007  0.8319307034693413  \\
            177.28213382386755  0.8319354182672245  \\
            177.42009657392504  0.831940367123577  \\
            177.55805932398252  0.8319449828272103  \\
            177.69602207404  0.8319493285649067  \\
            177.83398482409748  0.8319534768633019  \\
            177.97194757415497  0.8319575680144283  \\
            178.10991032421245  0.8319618100757148  \\
            178.24787307426996  0.8319664788699872  \\
            178.38583582432744  0.8319716218682445  \\
            178.52379857438493  0.8319764589333272  \\
            178.6617613244424  0.8319810160185407  \\
            178.7997240744999  0.8319853468622158  \\
            178.93768682455737  0.8319895630399277  \\
            179.07564957461486  0.8319938339644978  \\
            179.21361232467234  0.8319983868859923  \\
            179.35157507472982  0.8320035068917229  \\
            179.4895378247873  0.8320086760595102  \\
            179.6275005748448  0.8320135213230746  \\
            179.76546332490227  0.8320181046347084  \\
            179.90342607495975  0.8320225039368442  \\
            180.04138882501724  0.8320268456661158  \\
            180.17935157507472  0.8320313047533592  \\
            180.3173143251322  0.8320361046236117  \\
            180.4552770751897  0.8320414866375939  \\
            180.5932398252472  0.8320467131682442  \\
            180.73120257530468  0.8320516460082982  \\
            180.86916532536216  0.8320563296451752  \\
            181.00712807541964  0.8320608483196879  \\
            181.14509082547713  0.8320653260260408  \\
            181.2830535755346  0.8320699265118318  \\
            181.4210163255921  0.8320748532780513  \\
            181.55897907564957  0.8320803495790824  \\
            181.69694182570706  0.8320857588514952  \\
            181.83490457576454  0.832090861744312  \\
            181.97286732582202  0.8320957116116049  \\
            182.1108300758795  0.83210038753647  \\
            182.248792825937  0.8321050002386049  \\
            182.38675557599447  0.8321096920743082  \\
            182.52471832605195  0.8321146370364794  \\
            182.66268107610946  0.8321200407546195  \\
            182.80064382616695  0.8321257595253125  \\
            182.93860657622443  0.8321311255081992  \\
            183.0765693262819  0.8321362165953098  \\
            183.2145320763394  0.832141101214348  \\
            183.35249482639688  0.8321458719642418  \\
            183.49045757645436  0.8321506456151413  \\
            183.62842032651184  0.8321555631084199  \\
            183.76638307656933  0.8321607895566743  \\
            183.9043458266268  0.832166514243724  \\
            184.0423085766843  0.832172295905948  \\
            184.18027132674177  0.832177732251538  \\
            184.31823407679926  0.8321829123720507  \\
            184.45619682685674  0.8321879112908297  \\
            184.59415957691422  0.8321928214213653  \\
            184.7321223269717  0.8321977525672937  \\
            184.8700850770292  0.8322028319223972  \\
            185.0080478270867  0.8322082040706043  \\
            185.14601057714418  0.8322140309859898  \\
            185.28397332720166  0.8322200027312955  \\
            185.42193607725915  0.832225619522712  \\
            185.55989882731663  0.8322309767195057  \\
            185.6978615773741  0.8322361482780959  \\
            185.8358243274316  0.8322412194939892  \\
            185.97378707748908  0.8322462870017797  \\
            186.11174982754656  0.8322514587751485  \\
            186.24971257760404  0.8322568541268641  \\
            186.38767532766153  0.8322626037087827  \\
            186.525638077719  0.8322687740960278  \\
            186.6636008277765  0.8322747007264498  \\
            186.80156357783397  0.8322803365405467  \\
            186.93952632789146  0.8322857526704709  \\
            187.07748907794894  0.8322910263214253  \\
            187.21545182800645  0.832296240771664  \\
            187.35341457806393  0.8323014853724917  \\
            187.49137732812142  0.8323068555482641  \\
            187.6293400781789  0.8323124527963878  \\
            187.76730282823638  0.8323183846873203  \\
            187.90526557829386  0.8323246949368668  \\
            188.04322832835135  0.8323307655392965  \\
            188.18119107840883  0.8323365516158293  \\
            188.3191538284663  0.8323421261209561  \\
            188.4571165785238  0.8323475636718315  \\
            188.59507932858128  0.832352940548274  \\
            188.73304207863876  0.8323583346927667  \\
            188.87100482869624  0.8323638257104559  \\
            189.00896757875373  0.8323694948691526  \\
            189.1469303288112  0.8323754250993316  \\
            189.2848930788687  0.8323817009941317  \\
            189.4228558289262  0.832388100395312  \\
            189.56081857898369  0.8323941766384557  \\
            189.69878132904117  0.8324000122232704  \\
            189.83674407909865  0.8324056792023561  \\
            189.97470682915613  0.8324112478282456  \\
            190.11266957921362  0.8324167865534046  \\
            190.2506323292711  0.8324223620302308  \\
            190.38859507932858  0.8324280391110556  \\
            190.52655782938606  0.8324338808481422  \\
            190.66452057944355  0.8324399484936869  \\
            190.80248332950103  0.8324463014998184  \\
            190.9404460795585  0.8324528475946135  \\
            191.078408829616  0.8324591149075105  \\
            191.21637157967348  0.8324651437345204  \\
            191.35433432973096  0.832471003046956  \\
            191.49229707978844  0.8324767576249773  \\
            191.63025982984595  0.8324824680575917  \\
            191.76822257990344  0.8324881907426543  \\
            191.90618532996092  0.8324939778868675  \\
            192.0441480800184  0.8324998775057812  \\
            192.18211083007589  0.8325059334237928  \\
            192.32007358013337  0.8325121852741468  \\
            192.45803633019085  0.8325186684989361  \\
            192.59599908024833  0.8325253013919274  \\
            192.73396183030582  0.8325316924384094  \\
            192.8719245803633  0.8325378708223877  \\
            193.00988733042078  0.8325438983260545  \\
            193.14785008047826  0.832549831396717  \\
            193.28581283053575  0.8325557211467981  \\
            193.42377558059323  0.8325616133538363  \\
            193.5617383306507  0.8325675484604851  \\
            193.6997010807082  0.8325735615745139  \\
            193.8376638307657  0.8325796824688072  \\
            193.9756265808232  0.8325859355813653  \\
            194.11358933088067  0.8325923400153038  \\
            194.25155208093815  0.8325989095388535  \\
            194.38951483099564  0.8326055925871372  \\
            194.52747758105312  0.8326120963242911  \\
            194.6654403311106  0.8326184276219365  \\
            194.80340308116809  0.8326246351915232  \\
            194.94136583122557  0.832630762781962  \\
            195.07932858128305  0.8326368491796262  \\
            195.21729133134053  0.8326429282083498  \\
            195.35525408139802  0.8326490287294284  \\
            195.4932168314555  0.8326551746416192  \\
            195.63117958151298  0.8326613848811407  \\
            195.76914233157046  0.8326676734216731  \\
            195.90710508162795  0.832674049274358  \\
            196.04506783168546  0.8326805164877983  \\
            196.18303058174294  0.8326870741480585  \\
            196.32099333180042  0.8326937163786647  \\
            196.4589560818579  0.8327003080118  \\
            196.5969188319154  0.8327068393331385  \\
            196.73488158197287  0.8327133222217417  \\
            196.87284433203035  0.8327197619993074  \\
            197.01080708208784  0.832726162273089  \\
            197.14876983214532  0.8327325249358952  \\
            197.2867325822028  0.8327388501660901  \\
            197.42469533226028  0.832745136427593  \\
            197.56265808231777  0.8327513804698784  \\
            197.70062083237525  0.8327575773279771  \\
            197.83858358243273  0.8327637203224743  \\
            197.97654633249022  0.8327698010595108  \\
            198.1145090825477  0.8327758094307832  \\
            198.2524718326052  0.8327817336135432  \\
            198.3904345826627  0.8327875600705977  \\
            198.52839733272017  0.8327932735503092  \\
            198.66636008277766  0.8327988570865955  \\
            198.80432283283514  0.8328042932042791  \\
            198.94228558289262  0.8328096353030319  \\
            199.0802483329501  0.832814895419549  \\
            199.2182110830076  0.8328200754626685  \\
            199.35617383306507  0.8328251772100255  \\
            199.49413658312255  0.8328302023080533  \\
            199.63209933318004  0.8328351522719823  \\
            199.77006208323752  0.8328400284858409  \\
            199.908024833295  0.8328448322024546  \\
            200.04598758335248  0.8328495645434467  \\
            200.18395033340997  0.8328542264992379  \\
            200.32191308346745  0.8328588189290467  \\
            200.45987583352496  0.832863342560889  \\
            200.59783858358244  0.8328677979915783  \\
            200.73580133363993  0.8328721856867255  \\
            200.8737640836974  0.8328765059807395  \\
            201.0117268337549  0.8328807590768261  \\
            201.14968958381237  0.8328849450469892  \\
            201.28765233386986  0.83288906383203  \\
            201.42561508392734  0.8328931152415475  \\
            201.56357783398482  0.832897098953938  \\
            201.7015405840423  0.8329010145163954  \\
            201.8395033340998  0.8329048613449112  \\
            201.97746608415727  0.8329086387242745  \\
            202.11542883421475  0.8329123458080719  \\
            202.25339158427224  0.8329160184646665  \\
            202.39135433432972  0.832919684685014  \\
            202.5293170843872  0.8329233372415681  \\
            202.6672798344447  0.832926972183031  \\
            202.8052425845022  0.8329305857123253  \\
            202.94320533455968  0.8329341741865944  \\
            203.08116808461716  0.8329377341172023  \\
            203.21913083467464  0.8329412621697337  \\
            203.35709358473213  0.8329447551639939  \\
            203.4950563347896  0.8329482100740088  \\
            203.6330190848471  0.8329516240280248  \\
            203.77098183490457  0.8329549943085092  \\
            203.90894458496206  0.8329583183521495  \\
            204.04690733501954  0.8329615937498545  \\
            204.18487008507702  0.832964818246753  \\
            204.3228328351345  0.8329679897421947  \\
            204.460795585192  0.8329711062897498  \\
            204.59875833524947  0.8329741660972095  \\
            204.73672108530695  0.8329771675265851  \\
            204.87468383536446  0.8329801090941088  \\
            205.01264658542195  0.8329829894702335  \\
            205.15060933547943  0.8329858074796326  \\
            205.2885720855369  0.8329885621012  \\
            205.4265348355944  0.8329912524680506  \\
            205.56449758565188  0.8329938778675195  \\
            205.70246033570936  0.8329951309034649  \\
            205.84042308576684  0.8329969345402675  \\
            205.97838583582433  0.8329993692716752  \\
            206.1163485858818  0.8330022527176562  \\
            206.2543113359393  0.833005415751307  \\
            206.39227408599677  0.8330087024988544  \\
            206.53023683605426  0.8330119703396535  \\
            206.66819958611174  0.8330150899061884  \\
            206.80616233616922  0.8330179450840731  \\
            206.9441250862267  0.8330204330120502  \\
            207.08208783628422  0.8330224640819912  \\
            207.2200505863417  0.8330239619388972  \\
            207.35801333639918  0.8330248634808982  \\
            207.49597608645666  0.8330251188592533  \\
            207.63393883651415  0.8330246914783508  \\
            207.77190158657163  0.8330235579957079  \\
            207.9098643366291  0.8330217083219713  \\
            208.0478270866866  0.8330191456209165  \\
            208.18578983674408  0.8330158863094481  \\
            208.32375258680156  0.8330119600576  \\
            208.46171533685904  0.8330074097885354  \\
            208.59967808691653  0.833002291678546  \\
            208.737640836974  0.8329966751570531  \\
            208.8756035870315  0.8329906429066071  \\
            209.01356633708897  0.8329842908628873  \\
            209.15152908714646  0.8329752392415719  \\
            209.28949183720397  0.8329664646317616  \\
            209.42745458726145  0.8329581131397508  \\
            209.56541733731893  0.8329501579106522  \\
            209.70338008737642  0.8329425730143412  \\
            209.8413428374339  0.8329353334454559  \\
            209.97930558749138  0.8329284151233978  \\
            210.11726833754886  0.8329217948923303  \\
            210.25523108760635  0.8329154505211804  \\
            210.39319383766383  0.8329093607036376  \\
            210.5311565877213  0.8329035050581544  \\
            210.6691193377788  0.8328978641279456  \\
            210.80708208783628  0.8328924193809898  \\
            210.94504483789376  0.8328871532100273  \\
            211.08300758795124  0.832882048932562  \\
            211.22097033800873  0.8328770907908604  \\
            211.3589330880662  0.8328722639519518  \\
            211.49689583812372  0.8328675545076283  \\
            211.6348585881812  0.8328629494744447  \\
            211.77282133823869  0.8328584367937192  \\
            211.91078408829617  0.8328541119291115  \\
            212.04874683835365  0.8328504789208252  \\
            212.18670958841113  0.8328474196281166  \\
            212.32467233846862  0.8328448143473154  \\
            212.4626350885261  0.8328425526562064  \\
            212.60059783858358  0.8328405334140317  \\
            212.73856058864106  0.8328386647614888  \\
            212.87652333869855  0.832836864120732  \\
            213.01448608875603  0.832835058195371  \\
            213.1524488388135  0.8328331829704722  \\
            213.290411588871  0.8328311837125579  \\
            213.42837433892848  0.832829014969607  \\
            213.56633708898596  0.8328266405710543  \\
            213.70429983904347  0.8328240336277906  \\
            213.84226258910095  0.8328211765321629  \\
            213.98022533915844  0.8328180609579748  \\
            214.11818808921592  0.8328146878604858  \\
            214.2561508392734  0.8328110674764113  \\
            214.39411358933089  0.8328072193239232  \\
            214.53207633938837  0.8328031722026497  \\
            214.67003908944585  0.8327989641936746  \\
            214.80800183950333  0.8327946406770842  \\
            214.94596458956082  0.8327903957095518  \\
            215.0839273396183  0.8327867941895563  \\
            215.22189008967578  0.8327837119120824  \\
            215.35985283973326  0.8327810339888266  \\
            215.49781558979075  0.8327786548481961  \\
            215.63577833984823  0.8327764782353096  \\
            215.7737410899057  0.8327744172119972  \\
            215.91170383996322  0.8327723941568  \\
            216.0496665900207  0.8327703407649707  \\
            216.1876293400782  0.8327681980484732  \\
            216.32559209013567  0.8327659163359826  \\
            216.46355484019315  0.8327634552728853  \\
            216.60151759025064  0.832760783821279  \\
            216.73948034030812  0.8327578802599728  \\
            216.8774430903656  0.8327547321844868  \\
            217.01540584042309  0.8327513365070526  \\
            217.15336859048057  0.8327476994566131  \\
            217.29133134053805  0.8327438365788224  \\
            217.42929409059553  0.8327397727360459  \\
            217.56725684065302  0.8327355421073602  \\
            217.7052195907105  0.8327311881885535  \\
            217.84318234076798  0.832726748295171  \\
            217.98114509082546  0.8327225151121266  \\
            218.11910784088298  0.8327190544792463  \\
            218.25707059094046  0.8327162213032441  \\
            218.39503334099794  0.8327138812495841  \\
            218.53299609105542  0.8327119107424825  \\
            218.6709588411129  0.8327101969649054  \\
            218.8089215911704  0.8327086378585709  \\
            218.94688434122787  0.8327071421239473  \\
            219.08484709128535  0.8327056292202545  \\
            219.22280984134284  0.8327040293654634  \\
            219.36077259140032  0.8327022835362956  \\
            219.4987353414578  0.8327003434682242  \\
            219.63669809151529  0.8326981716554729  \\
            219.77466084157277  0.8326957413510165  \\
            219.91262359163025  0.8326930365665814  \\
            220.05058634168773  0.8326900520726441  \\
            220.18854909174522  0.832686793398433  \\
            220.32651184180273  0.8326832768319269  \\
            220.4644745918602  0.8326795294198561  \\
            220.6024373419177  0.8326755889677017  \\
            220.74040009197518  0.8326715040396957  \\
            220.87836284203266  0.832667305698978  \\
            221.01632559209014  0.8326633902686797  \\
            221.15428834214762  0.8326603038770596  \\
            221.2922510922051  0.8326578884441403  \\
            221.4302138422626  0.8326559976987123  \\
            221.56817659232007  0.8326544971783322  \\
            221.70613934237755  0.8326532642293231  \\
            221.84410209243504  0.8326521880067755  \\
            221.98206484249252  0.8326511694745462  \\
            222.12002759255  0.8326501214052585  \\
            222.25799034260748  0.8326489683803028  \\
            222.39595309266497  0.8326476467898362  \\
            222.53391584272248  0.8326461048327822  \\
            222.67187859277996  0.8326443025168313  \\
            222.80984134283744  0.8326422116584407  \\
            222.94780409289493  0.832639815882834  \\
            223.0857668429524  0.8326371106240017  \\
            223.2237295930099  0.8326341031247012  \\
            223.36169234306738  0.8326308124364564  \\
            223.49965509312486  0.832627269419558  \\
            223.63761784318234  0.8326235167430633  \\
            223.77558059323982  0.8326196088847965  \\
            223.9135433432973  0.8326155730048312  \\
            224.0515060933548  0.8326119076203844  \\
            224.18946884341227  0.8326091239032443  \\
            224.32743159346975  0.8326070529484181  \\
            224.46539434352724  0.8326055385121827  \\
            224.60335709358472  0.8326044370120843  \\
            224.74131984364223  0.8326036175269386  \\
            224.8792825936997  0.8326029617968302  \\
            225.0172453437572  0.8326023642231137  \\
            225.15520809381468  0.8326017318684125  \\
            225.29317084387216  0.8326009844566198  \\
            225.43113359392964  0.8326000543728981  \\
            225.56909634398713  0.832598886663679  \\
            225.7070590940446  0.8325974390366636  \\
            225.8450218441021  0.8325956818608227  \\
            225.98298459415957  0.832593598166396  \\
            226.12094734421706  0.8325911836448927  \\
            226.25891009427454  0.8325884466490917  \\
            226.39687284433202  0.8325854081930408  \\
            226.5348355943895  0.8325821019520576  \\
            226.672798344447  0.8325785742627286  \\
            226.81076109450447  0.8325748841229103  \\
            226.94872384456198  0.8325710560040317  \\
            227.08668659461947  0.8325676827032052  \\
            227.22464934467695  0.8325652283184575  \\
            227.36261209473443  0.8325635156864697  \\
            227.5005748447919  0.8325623809772368  \\
            227.6385375948494  0.8325616736940682  \\
            227.77650034490688  0.8325612566735872  \\
            227.91446309496436  0.8325610060857308  \\
            228.05242584502184  0.8325608114337504  \\
            228.19038859507933  0.8325605755542111  \\
            228.3283513451368  0.8325602146169921  \\
            228.4663140951943  0.8325596581252868  \\
            228.60427684525177  0.8325588489156023  \\
            228.74223959530926  0.83255774315776  \\
            228.88020234536674  0.8325563103548949  \\
            229.01816509542422  0.8325545333434564  \\
            229.15612784548173  0.8325524082932076  \\
            229.29409059553922  0.8325499447072262  \\
            229.4320533455967  0.8325471654219029  \\
            229.57001609565418  0.8325441066069432  \\
            229.70797884571166  0.8325408177653664  \\
            229.84594159576915  0.8325373617335058  \\
            229.98390434582663  0.8325337628616035  \\
            230.1218670958841  0.8325306975622556  \\
            230.2598298459416  0.8325285746708593  \\
            230.39779259599908  0.8325272113959118  \\
            230.53575534605656  0.8325264387569793  \\
            230.67371809611404  0.8325261015846968  \\
            230.81168084617153  0.8325260585207681  \\
            230.949643596229  0.8325261820179654  \\
            231.0876063462865  0.8325263583401301  \\
            231.22556909634397  0.8325264875621724  \\
            231.36353184640146  0.8325264835700706  \\
            231.50149459645897  0.8325262740608728  \\
            231.63945734651645  0.8325258005426951  \\
            231.77742009657393  0.8325250183347224  \\
            231.91538284663142  0.8325238965672087  \\
            232.0533455966889  0.8325224181814767  \\
            232.19130834674638  0.8325205799299177  \\
            232.32927109680386  0.8325183923759919  \\
            232.46723384686135  0.8325158798942283  \\
            232.60519659691883  0.8325130806702244  \\
            232.7431593469763  0.832510046700647  \\
            232.8811220970338  0.832506843793231  \\
            233.01908484709128  0.8325034988639318  \\
            233.15704759714876  0.8325007583811136  \\
            233.29501034720624  0.832498971025776  \\
            233.43297309726373  0.8324979508383598  \\
            233.5709358473212  0.8324975259644992  \\
            233.70889859737872  0.8324975386550229  \\
            233.8468613474362  0.8324978452659518  \\
            233.98482409749369  0.832498316258502  \\
            234.12278684755117  0.8324988361990825  \\
            234.26074959760865  0.8324993037592957  \\
            234.39871234766613  0.8324996317159382  \\
            234.53667509772362  0.832499746951  \\
            234.6746378477811  0.8324995904516651  \\
            234.81260059783858  0.8324991173103105  \\
            234.95056334789606  0.8324982967245075  \\
            235.08852609795355  0.8324971119970207  \\
            235.22648884801103  0.8324955605358084  \\
            235.3644515980685  0.8324936538540227  \\
            235.502414348126  0.8324914175700093  \\
            235.64037709818348  0.8324888914073076  \\
            235.77833984824096  0.8324861291946505  \\
            235.91630259829847  0.8324831988659648  \\
            236.05426534835595  0.8324801326911334  \\
            236.19222809841344  0.832477731786352  \\
            236.33019084847092  0.8324762827478096  \\
            236.4681535985284  0.8324755987882702  \\
            236.60611634858589  0.8324755073435318  \\
            236.74407909864337  0.8324758500724272  \\
            236.88204184870085  0.8324764828568232  \\
            237.02000459875833  0.8324772758016212  \\
            237.15796734881582  0.8324781132347573  \\
            237.2959300988733  0.8324788937072015  \\
            237.43389284893078  0.8324795299929586  \\
            237.57185559898826  0.8324799490890676  \\
            237.70981834904575  0.8324800922156022  \\
            237.84778109910323  0.8324799148156701  \\
            237.9857438491607  0.8324793865554136  \\
            238.12370659921822  0.8324784913240098  \\
            238.2616693492757  0.8324772272336697  \\
            238.3996320993332  0.8324756066196387  \\
            238.53759484939067  0.8324736560401972  \\
            238.67555759944815  0.8324714162766594  \\
            238.81352034950564  0.8324689423333742  \\
            238.95148309956312  0.8324663034377249  \\
            239.0894458496206  0.8324635980100425  \\
            239.22740859967809  0.8324616185807611  \\
            239.36537134973557  0.8324604939357165  \\
            239.50333409979305  0.8324600506149221  \\
            239.64129684985053  0.8324601288338732  \\
            239.77925959990802  0.8324605824835488  \\
            239.9172223499655  0.8324612791304095  \\
            240.05518510002298  0.8324621000164  \\
            240.19314785008046  0.8324629400589465  \\
            240.33111060013798  0.8324637078509591  \\
            240.46907335019546  0.83246432566083  \\
            240.60703610025294  0.8324647294324341  \\
            240.74499885031042  0.8324648687851295  \\
            240.8829616003679  0.8324647070137569  \\
            241.0209243504254  0.8324642210886396  \\
            241.15888710048287  0.832463401655584  \\
            241.29684985054035  0.832462253035879  \\
            241.43481260059784  0.8324607932262962  \\
            241.57277535065532  0.8324590538990904  \\
            241.7107381007128  0.8324570804019987  \\
            241.84870085077029  0.8324551737879339  \\
            241.98666360082777  0.8324540271423594  \\
            242.12462635088525  0.8324535351929776  \\
            242.26258910094273  0.8324535512806799  \\
            242.40055185100022  0.8324539407836782  \\
            242.53851460105773  0.8324545811175053  \\
            242.6764773511152  0.8324553617350146  \\
            242.8144401011727  0.8324561841263795  \\
            242.95240285123018  0.8324569618190949  \\
            243.09036560128766  0.8324576203779757  \\
            243.22832835134514  0.8324580974051574  \\
            243.36629110140262  0.8324583425400965  \\
            243.5042538514601  0.8324583174595697  \\
            243.6422166015176  0.8324579958776744  \\
            243.78017935157507  0.832457363545829  \\
            243.91814210163255  0.8324564182527716  \\
            244.05610485169004  0.832455169824562  \\
            244.19406760174752  0.8324536435954019  \\
            244.332030351805  0.832452458559178  \\
            244.46999310186249  0.8324518984788221  \\
            244.60795585191997  0.8324518329689351  \\
            244.74591860197748  0.8324521413337442  \\
            244.88388135203496  0.8324527125671033  \\
            245.02184410209244  0.8324534453524914  \\
            245.15980685214993  0.8324542480630146  \\
            245.2977696022074  0.8324550387614048  \\
            245.4357323522649  0.8324557452000201  \\
            245.57369510232238  0.8324563048208447  \\
            245.71165785237986  0.832456664755489  \\
            245.84962060243734  0.8324567818251896  \\
            245.98758335249482  0.8324566225408091  \\
            246.1255461025523  0.8324561631028369  \\
            246.2635088526098  0.8324553894013875  \\
            246.40147160266727  0.8324543134749747  \\
            246.53943435272475  0.832453581160244  \\
            246.67739710278224  0.8324534150870138  \\
            246.81535985283972  0.8324536917022443  \\
            246.95332260289723  0.8324542968193152  \\
            247.0912853529547  0.8324551256180255  \\
            247.2292481030122  0.8324560826445944  \\
            247.36721085306968  0.8324570818116599  \\
            247.50517360312716  0.8324580463982805  \\
            247.64313635318464  0.8324589090499334  \\
            247.78109910324213  0.8324596117785157  \\
            247.9190618532996  0.8324601059623441  \\
            248.0570246033571  0.8324603523461551  \\
            248.19498735341458  0.8324603210411042  \\
            248.33295010347206  0.8324599915247671  \\
            248.47091285352954  0.8324593526411387  \\
            248.60887560358702  0.8324584672100104  \\
            248.7468383536445  0.8324580093093538  \\
            248.884801103702  0.8324580109429408  \\
            249.02276385375947  0.8324583741257499  \\
            249.16072660381698  0.8324590067038155  \\
            249.29868935387447  0.8324598223542292  \\
            249.43665210393195  0.8324607405851394  \\
            249.57461485398943  0.8324616867357507  \\
            249.7125776040469  0.8324625919763251  \\
            249.8505403541044  0.8324633933081806  \\
            249.98850310416188  0.8324640335636924  \\
            250.12646585421936  0.832464461406292  \\
            250.26442860427684  0.8324646313304682  \\
            250.40239135433433  0.8324645036617659  \\
            250.5403541043918  0.8324641255233576  \\
            250.6783168544493  0.8324641169336712  \\
            250.81627960450678  0.8324644599297456  \\
            250.95424235456426  0.8324650805295122  \\
            251.09220510462174  0.8324659062985079  \\
            251.23016785467922  0.8324668663498757  \\
            251.36813060473673  0.8324678913443643  \\
            251.50609335479422  0.8324689134903285  \\
            251.6440561048517  0.8324698665437288  \\
            251.78201885490918  0.8324706858081317  \\
            251.91998160496667  0.8324713081347094  \\
            252.05794435502415  0.83247167192224  \\
            252.19590710508163  0.8324717171171079  \\
            252.3338698551391  0.8324719166159229  \\
            252.4718326051966  0.832472413476574  \\
            252.60979535525408  0.8324731406870185  \\
            252.74775810531156  0.832474043604987  \\
            252.88572085536904  0.8324750639529377  \\
            253.02368360542653  0.8324761398180586  \\
            253.161646355484  0.832477205652265  \\
            253.2996091055415  0.8324781922722019  \\
            253.43757185559897  0.8324790268592419  \\
            253.5755346056565  0.8324796329594867  \\
            253.71349735571397  0.8324799453615833  \\
            253.85146010577145  0.8324804474429015  \\
            253.98942285582893  0.8324811580031739  \\
            254.12738560588642  0.8324820445447225  \\
            254.2653483559439  0.8324830649018502  \\
            254.40331110600138  0.8324841672408414  \\
            254.54127385605887  0.8324852900599606  \\
            254.67923660611635  0.8324863621894543  \\
            254.81719935617383  0.8324873027915489  \\
            254.9551621062313  0.8324880213604526  \\
            255.0931248562888  0.8324885847974696  \\
            255.23108760634628  0.8324893537133227  \\
            255.36905035640376  0.8324902771598741  \\
            255.50701310646124  0.8324913306405403  \\
            255.64497585651873  0.8324924729669313  \\
            255.78293860657624  0.8324936462588508  \\
            255.92090135663372  0.8324947759442962  \\
            256.0588641066912  0.8324957707594585  \\
            256.19682685674866  0.8324965336051856  \\
            256.33478960680617  0.8324973987367806  \\
            256.4727523568636  0.8324983877637885  \\
            256.61071510692113  0.8324994942329923  \\
            256.7486778569786  0.8325006866176367  \\
            256.8866406070361  0.8325019083174261  \\
            257.0246033570936  0.8325030776585258  \\
            257.16256610715106  0.8325040878935617  \\
            257.3005288572086  0.8325050285995108  \\
            257.43849160726603  0.83250608280119  \\
            257.57645435732354  0.8325072328945234  \\
            257.714417107381  0.832508450852036  \\
            257.8523798574385  0.8325096636504623  \\
            257.99034260749596  0.8325107543790355  \\
            258.1283053575535  0.8325118697515523  \\
            258.2662681076109  0.832513059270648  \\
            258.40423085766844  0.8325143236319222  \\
            258.5421936077259  0.8325156066387345  \\
            258.6801563577834  0.8325167980410717  \\
            258.81811910784086  0.8325180052448923  \\
            258.95608185789837  0.8325192803500121  \\
            259.0940446079559  0.8325206232497052  \\
            259.23200735801333  0.8325219779307448  \\
            259.36997010807085  0.8325232372992138  \\
            259.5079328581283  0.8325245106410151  \\
            259.6458956081858  0.8325258477279933  \\
            259.78385835824326  0.8325272477294865  \\
            259.9218211083008  0.8325286548704102  \\
            260.05978385835823  0.8325299652870711  \\
            260.19774660841574  0.8325312898552659  \\
            260.3357093584732  0.8325326760009565  \\
            260.4736721085307  0.8325341221144452  \\
            260.61163485858816  0.8325355725996431  \\
            260.7495976086457  0.8325369267980013  \\
            260.8875603587031  0.8325382967980663  \\
            261.02552310876064  0.8325397275983956  \\
            261.1634858588181  0.8325412167092192  \\
            261.3014486088756  0.83254270862217  \\
            261.4394113589331  0.8325441058353887  \\
            261.57737410899057  0.832545521266381  \\
            261.7153368590481  0.8325469974124171  \\
            261.85329960910553  0.8325485308185462  \\
            261.99126235916304  0.8325500659952149  \\
            262.1292251092205  0.8325515085724329  \\
            262.267187859278  0.8325529719508376  \\
            262.40515060933546  0.8325544960964294  \\
            262.543113359393  0.8325560765481693  \\
            262.68107610945043  0.8325576578117624  \\
            262.81903885950794  0.8325591486653869  \\
            262.9570016095654  0.8325606626970735  \\
            263.0949643596229  0.8325622373620977  \\
            263.23292710968036  0.8325638671986851  \\
            263.3708898597379  0.8325654967276118  \\
            263.5088526097954  0.8325670379265503  \\
            263.64681535985284  0.8325686043188888  \\
            263.78477810991035  0.832570230909749  \\
            263.9227408599678  0.8325719112759735  \\
            264.0607036100253  0.8325735900037182  \\
            264.19866636008277  0.8325751823427077  \\
            264.3366291101403  0.8325768015272053  \\
            264.47459186019773  0.8325784801963685  \\
            264.61255461025524  0.832580211022971  \\
            264.7505173603127  0.8325819387234482  \\
            264.8884801103702  0.8325835818974474  \\
            265.02644286042766  0.8325852532790821  \\
            265.1644056104852  0.8325869832350598  \\
            265.30236836054263  0.8325887635961359  \\
            265.44033111060014  0.8325905392761934  \\
            265.5782938606576  0.8325922322964479  \\
            265.7162566107151  0.832593954683784  \\
            265.8542193607726  0.8325957346259476  \\
            265.9921821108301  0.8325975631706007  \\
            266.1301448608876  0.8325993854918579  \\
            266.26810761094504  0.8326011270901754  \\
            266.40607036100255  0.8326028991568444  \\
            266.54403311106  0.8326047278014082  \\
            266.6819958611175  0.8326066034890044  \\
            266.81995861117497  0.8326084721109905  \\
            266.9579213612325  0.8326102613477091  \\
            267.09588411128993  0.8326120810198993  \\
            267.23384686134744  0.8326139562328229  \\
            267.3718096114049  0.8326158777933551  \\
            267.5097723614624  0.8326177935803233  \\
            267.64773511151986  0.8326196303211361  \\
            267.7856978615774  0.8326214946128833  \\
            267.9236606116349  0.8326234130783233  \\
            268.06162336169234  0.8326253785633043  \\
            268.19958611174985  0.8326273428740941  \\
            268.3375488618073  0.8326292284707395  \\
            268.4755116118648  0.832631134057434  \\
            268.6134743619223  0.832633091710988  \\
            268.7514371119798  0.8326350984292842  \\
            268.88939986203724  0.832637112245849  \\
            269.02736261209475  0.8326390522298528  \\
            269.1653253621522  0.8326409945371415  \\
            269.3032881122097  0.8326429866974433  \\
            269.44125086226717  0.8326450306893316  \\
            269.5792136123247  0.8326470931909937  \\
            269.71717636238213  0.8326491041249422  \\
            269.85513911243964  0.8326510725962917  \\
            269.9931018624971  0.8326530943107046  \\
            270.1310646125546  0.8326551699127896  \\
            270.2690273626121  0.832657277050289  \\
            270.4069901126696  0.8326593589129809  \\
            270.5449528627271  0.832661365902172  \\
            270.68291561278454  0.8326634128828568  \\
            270.82087836284205  0.8326655128750368  \\
            270.9588411128995  0.8326676565582244  \\
            271.096803862957  0.8326698025028337  \\
            271.2347666130145  0.8326718771701814  \\
            271.372729363072  0.8326739426767643  \\
            271.51069211312944  0.8326760595858794  \\
            271.64865486318695  0.8326782281718735  \\
            271.7866176132444  0.8326804240726134  \\
            271.9245803633019  0.8326825931853205  \\
            272.06254311335937  0.8326846844826878  \\
            272.2005058634169  0.8326868135418419  \\
            272.3384686134744  0.8326889942297215  \\
            272.47643136353184  0.8326912204190413  \\
            272.61439411358936  0.8326934586034622  \\
            272.7523568636468  0.832695647897591  \\
            272.8903196137043  0.8326977797327009  \\
            273.0282823637618  0.8326999632450366  \\
            273.1662451138193  0.8327021989090695  \\
            273.30420786387674  0.8327044743718833  \\
            273.44217061393425  0.8327067522343395  \\
            273.5801333639917  0.8327089700510786  \\
            273.7180961140492  0.8327111461687667  \\
            273.85605886410667  0.8327133764941874  \\
            273.9940216141642  0.8327156582894766  \\
            274.13198436422164  0.8327179775163678  \\
            274.26994711427915  0.8327202973763119  \\
            274.4079098643366  0.8327225583104784  \\
            274.5458726143941  0.8327247721822372  \\
            274.6838353644516  0.8327270403275084  \\
            274.8217981145091  0.8327293594917634  \\
            274.9597608645666  0.8327317176766096  \\
            275.09772361462404  0.8327340823475381  \\
            275.23568636468156  0.8327364004339237  \\
            275.373649114739  0.8327386485803339  \\
            275.5116118647965  0.8327409451740878  \\
            275.649574614854  0.8327432922041935  \\
            275.7875373649115  0.8327456825811803  \\
            275.92550011496894  0.8327480908296595  \\
            276.06346286502645  0.8327504730883242  \\
            276.2014256150839  0.8327527694652207  \\
            276.3393883651414  0.8327550856954308  \\
            276.47735111519887  0.8327574500028418  \\
            276.6153138652564  0.8327598622070712  \\
            276.7532766153139  0.8327623058079607  \\
            276.89123936537135  0.8327647479855775  \\
            277.02920211542886  0.8327671396002131  \\
            277.1671648654863  0.8327694612216545  \\
            277.3051276155438  0.8327718322639069  \\
            277.4430903656013  0.8327742528092216  \\
            277.5810531156588  0.8327767163832691  \\
            277.71901586571624  0.8327792021657581  \\
            277.85697861577376  0.832781674990435  \\
            277.9949413658312  0.8327840853450849  \\
            278.1329041158887  0.8327864448847717  \\
            278.2708668659462  0.8327888601286498  \\
            278.4088296160037  0.8327913241853954  \\
            278.54679236606114  0.8327938283538735  \\
            278.68475511611865  0.8327963514615201  \\
            278.8227178661761  0.8327988598643421  \\
            278.9606806162336  0.832801307446917  \\
            279.0986433662911  0.8328036989971704  \\
            279.2366061163486  0.8328061456333222  \\
            279.3745688664061  0.8328086406282156  \\
            279.51253161646355  0.8328111760320537  \\
            279.65049436652106  0.8328137331930747  \\
            279.7884571165785  0.8328162827575513  \\
            279.926419866636  0.8328187846697904  \\
            280.0643826166935  0.832821207696182  \\
            280.202345366751  0.8328236719128427  \\
            280.34030811680844  0.832826184530959  \\
            280.47827086686596  0.8328287402893834  \\
            280.6162336169234  0.8328313248843576  \\
            280.7541963669809  0.8328339149695136  \\
            280.8921591170384  0.832836478155873  \\
            281.0301218670959  0.8328389730118474  \\
            281.16808461715334  0.8328414307815877  \\
            281.30604736721085  0.8328439460228729  \\
            281.44401011726836  0.8328465077724461  \\
            281.5819728673258  0.832849106924817  \\
            281.7199356173833  0.8328517268767424  \\
            281.8578983674408  0.832854343527226  \\
            281.9958611174983  0.8328569252775178  \\
            282.13382386755575  0.8328594330311145  \\
            282.27178661761326  0.8328619266996168  \\
            282.4097493676707  0.832864476473858  \\
            282.5477121177282  0.8328670710321284  \\
            282.6856748677857  0.8328697003569417  \\
            282.8236376178432  0.8328723483594186  \\
            282.96160036790064  0.8328749928792872  \\
            283.09956311795816  0.832877605684883  \\
            283.2375258680156  0.8328801524731486  \\
            283.3754886180731  0.8328826618056508  \\
            283.51345136813063  0.8328852283104607  \\
            283.6514141181881  0.8328878398563923  \\
            283.7893768682456  0.8328904873022535  \\
            283.92733961830305  0.8328931567396282  \\
            284.06530236836056  0.8328958294928754  \\
            284.203265118418  0.8328984821191303  \\
            284.3412278684755  0.8329010864083031  \\
            284.479190618533  0.8329036160776215  \\
            284.6171533685905  0.8329061793006738  \\
            284.75511611864795  0.8329087900085546  \\
            284.89307886870546  0.8329114406963851  \\
            285.0310416187629  0.8329141202698229  \\
            285.1690043688204  0.8329168140450633  \\
            285.3069671188779  0.8329195037488382  \\
            285.4449298689354  0.8329221675184166  \\
            285.58289261899284  0.8329247799016046  \\
            285.72085536905035  0.8329273258631311  \\
            285.85881811910787  0.832929912950471  \\
            285.9967808691653  0.8329325461347448  \\
            286.13474361922283  0.8329352168782514  \\
            286.2727063692803  0.8329379141010131  \\
            286.4106691193378  0.8329406241807766  \\
            286.54863186939525  0.8329433309530115  \\
            286.68659461945276  0.8329460157109119  \\
            286.8245573695102  0.8329486572053949  \\
            286.9625201195677  0.832951231645102  \\
            287.1004828696252  0.8329538149124703  \\
            287.2384456196827  0.8329564485179782  \\
            287.37640836974015  0.8329591210873851  \\
            287.51437111979766  0.8329618224056983  \\
            287.6523338698551  0.8329645406275579  \\
            287.7902966199126  0.8329672622772376  \\
            287.92825936997014  0.8329699722486436  \\
            288.0662221200276  0.8329726538053155  \\
            288.2041848700851  0.8329752885804257  \\
            288.34214762014255  0.8329778629353415  \\
            288.48011037020007  0.8329804702775018  \\
            288.6180731202575  0.8329831220473956  \\
            288.75603587031503  0.8329858088271617  \\
            288.8939986203725  0.8329885203397117  \\
            289.03196137043  0.8329912454487295  \\
            289.16992412048745  0.8329939721586717  \\
            289.30788687054496  0.8329966876147671  \\
            289.4458496206024  0.8329993781030177  \\
            289.5838123706599  0.8330020290501975  \\
            289.7217751207174  0.8330046250238533  \\
            289.8597378707749  0.8330072191698591  \\
            289.99770062083235  0.8330098618056386  \\
            290.13566337088986  0.8330125402987386  \\
            290.27362612094737  0.8330152448272505  \\
            290.4115888710048  0.8330179653336957  \\
            290.54955162106234  0.8330206915250259  \\
            290.6875143711198  0.8330234128726238  \\
            290.8254771211773  0.8330261186123026  \\
            290.96343987123475  0.8330287977443055  \\
            291.10140262129227  0.8330314390333067  \\
            291.2393653713497  0.8330340310084108  \\
            291.37732812140723  0.8330366300500691  \\
            291.5152908714647  0.8330392726872381  \\
            291.6532536215222  0.8330419477355245  \\
            291.79121637157965  0.833044645790929  \\
            291.92917912163716  0.8330473576814769  \\
            292.0671418716946  0.833050074467219  \\
            292.2051046217521  0.8330527874402315  \\
            292.34306737180964  0.8330554881246157  \\
            292.4810301218671  0.8330581682764984  \\
            292.6189928719246  0.8330608198840311  \\
            292.75695562198206  0.8330634351673909  \\
            292.89491837203957  0.8330660138206261  \\
            293.032881122097  0.8330686219283464  \\
            293.17084387215453  0.8330712648568449  \\
            293.308806622212  0.8330739336051346  \\
            293.4467693722695  0.833076619704241  \\
            293.58473212232695  0.8330793152172009  \\
            293.72269487238447  0.8330820127390639  \\
            293.8606576224419  0.8330847053968911  \\
            293.99862037249943  0.8330873868497556  \\
            294.1365831225569  0.8330900512887425  \\
            294.2745458726144  0.8330926934369488  \\
            294.41250862267185  0.8330953085494839  \\
            294.55047137272936  0.8330978924134684  \\
            294.6884341227869  0.833100465666491  \\
            294.8263968728443  0.8331030719510937  \\
            294.96435962290184  0.8331057038222148  \\
            295.1023223729593  0.8331083537412793  \\
            295.2402851230168  0.8331110148174982  \\
            295.37824787307426  0.8331136808078677  \\
            295.51621062313177  0.8331163461171702  \\
            295.6541733731892  0.8331190057979734  \\
            295.79213612324673  0.8331216555506307  \\
            295.9300988733042  0.8331242917232811  \\
            296.0680616233617  0.8331269113118496  \\
            296.20602437341915  0.8331295119600464  \\
            296.34398712347667  0.8331320919593675  \\
            296.4819498735341  0.8331346502490948  \\
            296.61991262359163  0.8331372318947818  \\
            296.75787537364914  0.8331398103591544  \\
            296.8958381237066  0.8331423894391876  \\
            297.0338008737641  0.833144973891644  \\
            297.17176362382156  0.8331475670629351  \\
            297.3097263738791  0.8331501708891222  \\
            297.4476891239365  0.8331527858959155  \\
            297.58565187399404  0.8331554111986748  \\
            297.7236146240515  0.8331580445024089  \\
            297.861577374109  0.8331606821017763  \\
            297.99954012416646  0.8331633188810845  \\
            298.13750287422397  0.8331659483142906  \\
            298.2754656242814  0.8331685624650007  \\
            298.41342837433893  0.8331711519864706  \\
            298.5513911243964  0.833173706121605  \\
            298.6893538744539  0.8331761590904084  \\
            298.82731662451135  0.8331785868108524  \\
            298.96527937456887  0.8331810834077792  \\
            299.1032421246264  0.8331836484956582  \\
            299.24120487468383  0.8331862787309213  \\
            299.37916762474134  0.8331889678119621  \\
            299.5171303747988  0.8331917064791358  \\
            299.6550931248563  0.8331944825147606  \\
            299.79305587491376  0.8331972807431156  \\
            299.9310186249713  0.8332000830304428  \\
            300.0689813750287  0.8332028682849456  \\
            300.20694412508624  0.8332056124567897  \\
            300.3449068751437  0.8332082885381027  \\
            300.4828696252012  0.8332108665629742  \\
            300.62083237525866  0.8332133136074558  \\
            300.75879512531617  0.8332155937895612  \\
            300.8967578753736  0.833217668269266  \\
            301.03472062543113  0.8332194952485077  \\
            301.17268337548865  0.8332210299711862  \\
            301.3106461255461  0.8332225802302565  \\
            301.4486088756036  0.8332242721910602  \\
            301.58657162566107  0.8332259288117163  \\
            301.7245343757186  0.8332275509469304  \\
            301.86249712577603  0.8332291395524359  \\
            302.00045987583354  0.8332306956849946  \\
            302.138422625891  0.8332322205023959  \\
            302.2763853759485  0.8332337152634571  \\
            302.41434812600596  0.833235181328024  \\
            302.5523108760635  0.8332366201569696  \\
            302.6902736261209  0.8332380333121956  \\
            302.82823637617844  0.8332394224566313  \\
            302.9661991262359  0.8332407893542338  \\
            303.1041618762934  0.8332421358699887  \\
            303.24212462635086  0.833243463969909  \\
            303.38008737640837  0.833244772590498  \\
            303.5180501264659  0.8332460510037395  \\
            303.65601287652333  0.833247300843242  \\
            303.79397562658085  0.8332485233412599  \\
            303.9319383766383  0.8332497197601089  \\
            304.0699011266958  0.833250891392166  \\
            304.20786387675327  0.8332520395598698  \\
            304.3458266268108  0.8332531656157204  \\
            304.48378937686823  0.8332542709422787  \\
            304.62175212692574  0.8332553569521677  \\
            304.7597148769832  0.8332564250880713  \\
            304.8976776270407  0.8332574768227349  \\
            305.03564037709816  0.8332585136589655  \\
            305.1736031271557  0.8332595371296313  \\
            305.3115658772131  0.833260548797662  \\
            305.44952862727064  0.8332615502560485  \\
            305.58749137732815  0.8332625431278433  \\
            305.7254541273856  0.8332635290661604  \\
            305.8634168774431  0.8332645097541747  \\
            306.00137962750057  0.8332656217325406  \\
            306.1393423775581  0.833266738417957  \\
            306.27730512761553  0.8332674751666359  \\
            306.41526787767305  0.8332679945255748  \\
            306.5532306277305  0.8332684339497708  \\
            306.691193377788  0.8332689058022222  \\
            306.82915612784547  0.8332694973539283  \\
            306.967118877903  0.8332702707838886  \\
            307.10508162796043  0.8332712631791036  \\
            307.24304437801794  0.8332724865345745  \\
            307.3810071280754  0.8332739277533033  \\
            307.5189698781329  0.8332755486462925  \\
            307.65693262819036  0.8332772859325457  \\
            307.7948953782479  0.8332790512390668  \\
            307.9328581283054  0.8332807311008606  \\
            308.07082087836284  0.8332821869609328  \\
            308.20878362842035  0.8332832551702896  \\
            308.3467463784778  0.8332837469879381  \\
            308.4847091285353  0.8332834485808859  \\
            308.62267187859277  0.8332821011913043  \\
            308.7606346286503  0.8332798959826545  \\
            308.89859737870773  0.8332772687809882  \\
            309.03656012876525  0.8332743116735923  \\
            309.1745228788227  0.8332711096804786  \\
            309.3124856288802  0.8332677407543837  \\
            309.45044837893766  0.833264275780769  \\
            309.5884111289952  0.8332607785778205  \\
            309.72637387905263  0.8332573058964493  \\
            309.86433662911014  0.833253907420291  \\
            310.00229937916765  0.8332506257657062  \\
            310.1402621292251  0.8332474964817802  \\
            310.2782248792826  0.833244548050323  \\
            310.4161876293401  0.8332418018858696  \\
            310.5541503793976  0.8332392723356795  \\
            310.69211312945504  0.8332369666797375  \\
            310.83007587951255  0.8332348755463045  \\
            310.96803862957  0.8332327156857849  \\
            311.1060013796275  0.8332304472885843  \\
            311.24396412968497  0.8332281202551665  \\
            311.3819268797425  0.8332257795365345  \\
            311.51988962979993  0.8332234651342312  \\
            311.65785237985745  0.8332212121003386  \\
            311.7958151299149  0.8332190505374777  \\
            311.9337778799724  0.8332170055988093  \\
            312.07174063002986  0.8332150974880332  \\
            312.2097033800874  0.8332133414593887  \\
            312.3476661301449  0.8332117478176544  \\
            312.48562888020234  0.833210321918148  \\
            312.62359163025985  0.833209064166727  \\
            312.7615543803173  0.8332079700197877  \\
            312.8995171303748  0.8332070299842661  \\
            313.0374798804323  0.8332062296176372  \\
            313.1754426304898  0.8332055495279157  \\
            313.31340538054724  0.8332049462208443  \\
            313.45136813060475  0.8332040745802425  \\
            313.5893308806622  0.8332029230296457  \\
            313.7272936307197  0.8332015557887008  \\
            313.86525638077717  0.8332000315915226  \\
            314.0032191308347  0.8331984036866934  \\
            314.14118188089213  0.8331967198372643  \\
            314.27914463094965  0.8331950223207536  \\
            314.41710738100716  0.8331933479291479  \\
            314.5550701310646  0.8331917279689017  \\
            314.6930328811221  0.8331901882609375  \\
            314.8309956311796  0.8331887491406453  \\
            314.9689583812371  0.833187425457884  \\
            315.10692113129454  0.8331862265769795  \\
            315.24488388135205  0.8331851563767262  \\
            315.3828466314095  0.8331842132503862  \\
            315.520809381467  0.8331833901056895  \\
            315.6587721315245  0.8331826743648346  \\
            315.796734881582  0.833182001187121  \\
            315.93469763163944  0.8331809880815934  \\
            316.07266038169695  0.8331796607336963  \\
            316.2106231317544  0.8331780959921258  \\
            316.3485858818119  0.8331763640050623  \\
            316.48654863186937  0.8331745282201705  \\
            316.6245113819269  0.8331726453845988  \\
            316.7624741319844  0.8331707655449804  \\
            316.90043688204184  0.8331689320474327  \\
            317.03839963209936  0.8331671815375569  \\
            317.1763623821568  0.8331655439604387  \\
            317.3143251322143  0.8331640425606482  \\
            317.4522878822718  0.8331626938822395  \\
            317.5902506323293  0.833161507768751  \\
            317.72821338238674  0.8331604873632052  \\
            317.86617613244425  0.8331596291081091  \\
            318.0041388825017  0.8331589227454538  \\
            318.1421016325592  0.8331583513167143  \\
            318.2800643826167  0.8331578067775209  \\
            318.4180271326742  0.8331568825648702  \\
            318.55598988273164  0.8331556342902338  \\
            318.69395263278915  0.8331541441696745  \\
            318.83191538284666  0.8331524871106338  \\
            318.9698781329041  0.8331507307119335  \\
            319.1078408829616  0.8331489352637732  \\
            319.2458036330191  0.8331471537477337  \\
            319.3837663830766  0.8331454318367738  \\
            319.52172913313404  0.8331438078952321  \\
            319.65969188319156  0.8331423129788265  \\
            319.797654633249  0.8331409708346544  \\
            319.9356173833065  0.8331397979011923  \\
            320.073580133364  0.8331388033082964  \\
            320.2115428834215  0.8331379888772017  \\
            320.34950563347894  0.8331373491205232  \\
            320.48746838353645  0.8331368712422547  \\
            320.6254311335939  0.8331365351377696  \\
            320.7633938836514  0.8331361811910573  \\
            320.9013566337089  0.8331353998342217  \\
            321.0393193837664  0.8331342741602056  \\
            321.1772821338239  0.8331328922886172  \\
            321.31524488388135  0.833131334436533  \\
            321.45320763393886  0.8331296729184969  \\
            321.5911703839963  0.8331279721465212  \\
            321.7291331340538  0.8331262886300863  \\
            321.8670958841113  0.8331246709761402  \\
            322.0050586341688  0.8331231598890989  \\
            322.14302138422624  0.8331217881708468  \\
            322.28098413428376  0.8331205807207358  \\
            322.4189468843412  0.8331195545355861  \\
            322.5569096343987  0.8331187187096857  \\
            322.6948723844562  0.8331180744347907  \\
            322.8328351345137  0.833117615000125  \\
            322.97079788457114  0.833117325792381  \\
            323.10876063462865  0.8331171876565764  \\
            323.2467233846861  0.8331169690954217  \\
            323.3846861347436  0.833116291432593  \\
            323.52264888480113  0.8331152562289157  \\
            323.6606116348586  0.8331139566032343  \\
            323.7985743849161  0.8331124772324133  \\
            323.93653713497355  0.8331108943513372  \\
            324.07449988503106  0.8331092757529099  \\
            324.2124626350885  0.8331076807880553  \\
            324.350425385146  0.8331061603657169  \\
            324.4883881352035  0.8331047569528582  \\
            324.626350885261  0.8331035045744623  \\
            324.76431363531844  0.8331024288135318  \\
            324.90227638537596  0.8331015468110896  \\
            325.0402391354334  0.8331008672661779  \\
            325.1782018854909  0.8331003904358592  \\
            325.3161646355484  0.833100108135215  \\
            325.4541273856059  0.8331000037373473  \\
            325.5920901356634  0.8331000653186211  \\
            325.73005288572085  0.8330999598352463  \\
            325.86801563577836  0.8330993827040678  \\
            326.0059783858358  0.833098439816345  \\
            326.14394113589333  0.8330972281726546  \\
            326.2819038859508  0.8330958358828897  \\
            326.4198666360083  0.8330943421662609  \\
            326.55782938606575  0.8330928173512954  \\
            326.69579213612326  0.8330913228758375  \\
            326.8337548861807  0.8330899112870488  \\
            326.9717176362382  0.8330886262414072  \\
            327.1096803862957  0.833087502504708  \\
            327.2476431363532  0.8330865659520635  \\
            327.38560588641064  0.8330858335679028  \\
            327.52356863646816  0.8330853134459719  \\
            327.6615313865256  0.833085004789334  \\
            327.7994941365831  0.8330848979103692  \\
            327.93745688664063  0.8330849742307744  \\
            328.0754196366981  0.833085221454337  \\
            328.2133823867556  0.8330852189195262  \\
            328.35134513681305  0.8330847368215291  \\
            328.48930788687056  0.8330838844172385  \\
            328.627270636928  0.8330827617001046  \\
            328.7652333869855  0.8330814594001347  \\
            328.903196137043  0.8330800589838931  \\
            329.0411588871005  0.8330786326545017  \\
            329.17912163715795  0.8330772433516388  \\
            329.31708438721546  0.8330759447515407  \\
            329.4550471372729  0.8330747812670002  \\
            329.5930098873304  0.8330737880473676  \\
            329.7309726373879  0.8330729909785504  \\
            329.8689353874454  0.8330724066830129  \\
            330.0068981375029  0.833072042519777  \\
            330.14486088756036  0.8330718965844214  \\
            330.28282363761787  0.8330719577090822  \\
            330.4207863876753  0.8330722054624524  \\
            330.55874913773283  0.8330726187868146  \\
            330.6967118877903  0.8330727067686087  \\
            330.8346746378478  0.8330723119247133  \\
            330.97263738790525  0.8330715459353168  \\
            331.11060013796276  0.8330705109184282  \\
            331.2485628880202  0.8330692994298767  \\
            331.3865256380777  0.8330679944633127  \\
            331.5244883881352  0.8330666694502071  \\
            331.6624511381927  0.8330653882598511  \\
            331.80041388825015  0.8330642051993569  \\
            331.93837663830766  0.833063165013657  \\
            332.0763393883651  0.8330623028855048  \\
            332.2143021384226  0.833061644435474  \\
            332.35226488848014  0.8330612057219597  \\
            332.4902276385376  0.8330609932411766  \\
            332.6281903885951  0.8330610039271606  \\
            332.76615313865256  0.8330612251517683  \\
            332.90411588871007  0.8330616347246768  \\
            333.0420786387675  0.8330621940473315  \\
            333.18004138882503  0.8330623617675014  \\
            333.3180041388825  0.8330620476500831  \\
            333.45596688894  0.8330613648958817  \\
            333.59392963899745  0.8330604169176258  \\
            333.73189238905496  0.8330592973399681  \\
            333.8698551391124  0.8330580899994843  \\
            334.0078178891699  0.8330568689446745  \\
            334.1457806392274  0.8330556984359624  \\
            334.2837433892849  0.8330546329456949  \\
            334.4217061393424  0.8330537171581435  \\
            334.55966888939986  0.8330529859695024  \\
            334.69763163945737  0.8330524644878902  \\
            334.8355943895148  0.833052168033349  \\
            334.97355713957234  0.8330521021378448  \\
            335.1115198896298  0.833052262545267  \\
            335.2494826396873  0.8330526352114288  \\
            335.38744538974476  0.8330531963040674  \\
            335.52540813980227  0.8330538809265544  \\
            335.6633708898597  0.8330541186357594  \\
            335.80133363991723  0.8330538793217296  \\
            335.9392963899747  0.833053276858295  \\
            336.0772591400322  0.8330524151754767  \\
            336.21522189008965  0.833051388259487  \\
            336.35318464014716  0.8330502801527302  \\
            336.4911473902046  0.833049164953801  \\
            336.6291101402621  0.8330481068174862  \\
            336.76707289031964  0.8330471599547637  \\
            336.9050356403771  0.8330463686328028  \\
            337.0429983904346  0.8330457671749639  \\
            337.18096114049206  0.8330453799607992  \\
            337.31892389054957  0.8330452214260518  \\
            337.456886640607  0.8330452960626562  \\
            337.59484939066454  0.8330455984187387  \\
            337.732812140722  0.8330461130986164  \\
            337.8707748907795  0.8330468147627982  \\
            338.00873764083696  0.8330476038198591  \\
            338.14670039089447  0.8330479027553799  \\
            338.2846631409519  0.8330477329281578  \\
            338.42262589100943  0.833047208089051  \\
            338.5605886410669  0.8330464319569155  \\
            338.6985513911244  0.8330454982186046  \\
            338.8365141411819  0.8330444905289693  \\
            338.97447689123936  0.8330434825108582  \\
            339.1124396412969  0.8330425377551175  \\
            339.2504023913543  0.8330417098205904  \\
            339.38836514141184  0.8330410422341187  \\
            339.5263278914693  0.8330405684905405  \\
            339.6642906415268  0.8330403120526927  \\
            339.80225339158426  0.8330402863514088  \\
            339.94021614164177  0.8330404947855204  \\
            340.0781788916992  0.8330409307218564  \\
            340.21614164175674  0.8330415774952432  \\
            340.3541043918142  0.8330424084085051  \\
            340.4920671418717  0.8330432814451624  \\
            340.63002989192915  0.8330436339258259  \\
            340.76799264198667  0.8330435289684085  \\
            340.9059553920441  0.8330430794574546  \\
            341.04391814210163  0.8330423882220911  \\
            341.18188089215914  0.8330415480360273  \\
            341.3198436422166  0.8330406416175548  \\
            341.4578063922741  0.8330397416295479  \\
            341.59576914233156  0.8330389106794633  \\
            341.7337318923891  0.8330382013193401  \\
            341.8716946424465  0.8330376560457999  \\
            342.00965739250404  0.8330373073000468  \\
            342.1476201425615  0.8330371774678672  \\
            342.285582892619  0.8330372788796301  \\
            342.42354564267646  0.8330376138102868  \\
            342.56150839273397  0.8330381744793716  \\
            342.6994711427914  0.8330389430510003  \\
            342.83743389284894  0.8330398916338722  \\
            342.9753966429064  0.8330408289905198  \\
            343.1133593929639  0.8330412283650782  \\
            343.2513221430214  0.8330411843164858  \\
            343.38928489307887  0.833040808173483  \\
            343.5272476431364  0.833040201247783  \\
            343.66521039319383  0.8330394548340722  \\
            343.80317314325134  0.8330386502100099  \\
            343.9411358933088  0.8330378586362288  \\
            344.0790986433663  0.8330371413563346  \\
            344.21706139342376  0.833036549596906  \\
            344.3550241434813  0.8330361245674947  \\
            344.4929868935387  0.8330358974606257  \\
            344.63094964359624  0.8330358894517971  \\
            344.7689123936537  0.8330361116994797  \\
            344.9068751437112  0.8330365653451178  \\
            345.04483789376866  0.8330372415131289  \\
            345.18280064382617  0.8330381213109029  \\
            345.3207633938836  0.8330391758288036  \\
            345.45872614394113  0.8330401589725992  \\
            345.59668889399865  0.8330405995570791  \\
            345.7346516440561  0.8330406130609346  \\
            345.8726143941136  0.8330403086220254  \\
            346.01057714417107  0.8330397854582395  \\
            346.1485398942286  0.8330391328674944  \\
            346.28650264428603  0.8330384302277363  \\
            346.42446539434354  0.8330377469969403  \\
            346.562428144401  0.8330371427131107  \\
            346.7003908944585  0.8330366669942806  \\
            346.83835364451596  0.833036359538512  \\
            346.9763163945735  0.8330362501238959  \\
            347.1142791446309  0.8330363586085524  \\
            347.25224189468844  0.8330366949306304  \\
            347.3902046447459  0.8330372591083076  \\
            347.5281673948034  0.8330380412397912  \\
            347.6661301448609  0.8330390215033168  \\
            347.80409289491837  0.833040180061385  \\
            347.9420556449759  0.833041181959884  \\
            348.08001839503333  0.833041658963006  \\
            348.21798114509085  0.8330417272049273  \\
            348.3559438951483  0.8330414930522865  \\
            348.4939066452058  0.8330410531041826  \\
            348.63186939526327  0.8330404941921765  \\
            348.7698321453208  0.8330398933802906  \\
            348.90779489537823  0.8330393179650084  \\
            349.04575764543574  0.8330388254752745  \\
            349.1837203954932  0.8330384636724955  \\
            349.3216831455507  0.8330382705505387  \\
            349.45964589560816  0.8330382743357334  \\
            349.5976086456657  0.8330384934868696  \\
            349.7355713957231  0.8330389366951994  \\
            349.87353414578064  0.8330396028844355  \\
            350.01149689583815  0.8330404812107522  \\
            350.1494596458956  0.8330415510627858  \\
            350.2874223959531  0.8330427769397667  \\
            350.42538514601057  0.8330437306247591  \\
            350.5633478960681  0.8330442463181352  \\
            350.70131064612553  0.8330444232585223  \\
            350.83927339618305  0.8330443524605042  \\
            350.9772361462405  0.8330441167146212  \\
            351.115198896298  0.8330437905873708  \\
            351.25316164635547  0.8330434404212063  \\
            351.391124396413  0.8330431243345381  \\
            351.52908714647043  0.8330428922217328  \\
            351.66704989652794  0.833042785753114  \\
            351.8050126465854  0.8330428383749616  \\
            351.9429753966429  0.8330430753095125  \\
            352.0809381467004  0.8330435135549593  \\
            352.2189008967579  0.8330441618854523  \\
            352.3568636468154  0.8330450208510974  \\
            352.49482639687284  0.833046047452568  \\
            352.63278914693035  0.8330468034830381  \\
            352.7707518969878  0.8330472729105942  \\
            352.9087146470453  0.8330475203733596  \\
            353.04667739710277  0.8330476073588828  \\
            353.1846401471603  0.8330475922041379  \\
            353.32260289721773  0.8330475300955237  \\
            353.46056564727525  0.8330474730688646  \\
            353.5985283973327  0.8330474700094103  \\
            353.7364911473902  0.8330475666518357  \\
            353.87445389744767  0.833047805580241  \\
            354.0124166475052  0.8330482262281519  \\
            354.15037939756263  0.8330488648785187  \\
            354.28834214762014  0.8330495781734252  \\
            354.42630489767765  0.8330500469514901  \\
            354.5642676477351  0.8330503326681087  \\
            354.7022303977926  0.8330504826242968  \\
            354.8401931478501  0.8330505443493479  \\
            354.9781558979076  0.8330505656008342  \\
            355.11611864796504  0.8330505943646063  \\
            355.25408139802255  0.8330506788547931  \\
            355.39204414808  0.8330508675138018  \\
            355.5300068981375  0.8330512090123177  \\
            355.66796964819497  0.8330517522493049  \\
            355.8059323982525  0.8330524500899558  \\
            355.94389514830993  0.8330529694371466  \\
            356.08185789836745  0.8330533465870487  \\
            356.2198206484249  0.8330536142439268  \\
            356.3577833984824  0.8330538095428393  \\
            356.4957461485399  0.8330539740496381  \\
            356.6337088985974  0.8330541537609691  \\
            356.7716716486549  0.8330543991042716  \\
            356.90963439871234  0.8330547649377784  \\
            357.04759714876985  0.8330553105505163  \\
            357.1855598988273  0.8330559847706995  \\
            357.3235226488848  0.8330565140933227  \\
            357.4614853989423  0.8330569345096418  \\
            357.5994481489998  0.8330572686461263  \\
            357.73741089905724  0.8330575484118223  \\
            357.87537364911475  0.8330578149983545  \\
            358.0133363991722  0.8330581188799251  \\
            358.1512991492297  0.8330585198133138  \\
            358.28926189928717  0.8330590868378783  \\
            358.4272246493447  0.8330597190919181  \\
            358.56518739940213  0.8330602223109097  \\
            358.70315014945965  0.8330606286781806  \\
            358.84111289951716  0.833060962155629  \\
            358.9790756495746  0.8330612557442894  \\
            359.1170383996321  0.8330615514843333  \\
            359.2550011496896  0.8330619004550683  \\
            359.3929638997471  0.8330623627749396  \\
            359.53092664980454  0.833063007601528  \\
            359.66888939986205  0.833063629298958  \\
            359.8068521499195  0.8330641581222653  \\
            359.944814899977  0.8330646097123963  \\
            360.0827776500345  0.8330650056928528  \\
            360.220740400092  0.8330653821457975  \\
            360.35870315014944  0.8330657896120535  \\
            360.49666590020695  0.8330662930911041  \\
            360.6346286502644  0.8330669450626004  \\
            360.7725914003219  0.8330675369725483  \\
            360.9105541503794  0.8330680596602302  \\
            361.0485169004369  0.8330685195624444  \\
            361.1864796504944  0.833068942578471  \\
            361.32444240055185  0.8330693740700704  \\
            361.46240515060936  0.833069878861485  \\
            361.6003679006668  0.8330705126040803  \\
            361.7383306507243  0.8330710966578143  \\
            361.8762934007818  0.8330716163193542  \\
            362.0142561508393  0.8330720785881854  \\
            362.15221890089674  0.8330725094806735  \\
            362.29018165095425  0.833072954030064  \\
            362.4281444010117  0.8330734762864832  \\
            362.5661071510692  0.8330741249129178  \\
            362.7040699011267  0.8330747234509495  \\
            362.8420326511842  0.833075261133706  \\
            362.97999540124164  0.8330757453088034  \\
            363.11795815129915  0.833076201927223  \\
            363.25592090135666  0.8330766755433127  \\
            363.3938836514141  0.8330772293147848  \\
            363.5318464014716  0.8330779046560619  \\
            363.6698091515291  0.8330785281955212  \\
            363.8077719015866  0.8330790927271182  \\
            363.94573465164405  0.8330796059833168  \\
            364.08369740170156  0.8330800938906876  \\
            364.221660151759  0.833080600569909  \\
            364.3596229018165  0.8330811883357662  \\
            364.497585651874  0.8330818912629027  \\
            364.6355484019315  0.8330825400248386  \\
            364.77351115198894  0.8330831306871442  \\
            364.91147390204645  0.8330836714606795  \\
            365.0494366521039  0.8330841883279803  \\
            365.1873994021614  0.8330847250432584  \\
            365.32536215221893  0.8330853431324015  \\
            365.4633249022764  0.8330860692583691  \\
            365.6012876523339  0.8330867390325913  \\
            365.73925040239135  0.8330873514747756  \\
            365.87721315244886  0.8330879153213916  \\
            366.0151759025063  0.8330884566406285  \\
            366.1531386525638  0.8330890188323962  \\
            366.2911014026213  0.8330896626283241  \\
            366.4290641526788  0.8330904071797256  \\
            366.56702690273625  0.8330910938291943  \\
            366.70498965279376  0.8330917241792248  \\
            366.8429524028512  0.833092307476959  \\
            366.9809151529087  0.8330928698468936  \\
            367.1188779029662  0.8330934542908803  \\
            367.2568406530237  0.8330941206881265  \\
            367.39480340308114  0.8330948805664148  \\
            367.53276615313865  0.8330955817066784  \\
            367.67072890319616  0.8330962278918265  \\
            367.8086916532536  0.833096828827946  \\
            367.94665440331113  0.8330974106343894  \\
            368.0846171533686  0.8330980158437726  \\
            368.2225799034261  0.8330987034019769  \\
            368.36054265348355  0.8330994771220712  \\
            368.49850540354106  0.8331001918670347  \\
            368.6364681535985  0.8331008531970688  \\
            368.774430903656  0.8331014712168726  \\
            368.9123936537135  0.8331020719737666  \\
            369.050356403771  0.833102697457694  \\
            369.18831915382844  0.83310340560122  \\
            369.32628190388596  0.8331041924546727  \\
            369.4642446539434  0.8331049205563568  \\
            369.6022074040009  0.8331055968586103  \\
            369.7401701540584  0.8331062318106579  \\
            369.8781329041159  0.8331068513284411  \\
            370.0160956541734  0.8331074967946168  \\
            370.15405840423085  0.8331082250585586  \\
            370.29202115428836  0.8331090244105825  \\
            370.4299839043458  0.8331097656083355  \\
            370.56794665440333  0.8331104566345973  \\
            370.7059094044608  0.8331111082375476  \\
            370.8438721545183  0.8331117461511023  \\
            370.98183490457575  0.8331124110949127  \\
            371.11979765463326  0.8331131587743665  \\
            371.2577604046907  0.8331139697716969  \\
            371.3957231547482  0.8331147235534494  \\
            371.5336859048057  0.8331154287931124  \\
            371.6716486548632  0.8331160964971248  \\
            371.80961140492064  0.8331167521715658  \\
            371.94757415497816  0.8331174358221559  \\
            372.08553690503567  0.8331182019542569  \\
            372.2234996550931  0.8331190235393359  \\
            372.36146240515063  0.8331197891815159  \\
            372.4994251552081  0.8331205079246075  \\
            372.6373879052656  0.83312119099352  \\
            372.77535065532305  0.833121863621768  \\
            372.91331340538056  0.8331225650514711  \\
            373.051276155438  0.8331233485333545  \\
            373.18923890549553  0.8331241796209917  \\
            373.327201655553  0.8331249561598915  \\
            373.4651644056105  0.8331256873204114  \\
            373.60312715566795  0.8331263845169653  \\
            373.74108990572546  0.833127072542525  \\
            373.8790526557829  0.8331277895686185  \\
            374.0170154058404  0.8331285871453317  \\
            374.1549781558979  0.8331294285471595  \\
            374.2929409059554  0.8331302166478188  \\
            374.4309036560129  0.8331309606227367  \\
            374.56886640607036  0.8331316717188765  \\
            374.70682915612787  0.8331323738011795  \\
            374.8447919061853  0.8331331033525645  \\
            374.98275465624283  0.8331339094739281  \\
            375.1207174063003  0.8331347634946861  \\
            375.2586801563578  0.8331355651886267  \\
            375.39664290641525  0.8331363235982496  \\
            375.53460565647276  0.8331370491931702  \\
            375.6725684065302  0.8331377642050053  \\
            375.81053115658773  0.8331385026273724  \\
            375.9484939066452  0.8331393102158896  \\
            376.0864566567027  0.8331401785083918  \\
            376.22441940676015  0.8331409966768609  \\
            376.36238215681766  0.8331417719518419  \\
            376.50034490687517  0.8331425133123508  \\
            376.6383076569326  0.8331432405731611  \\
            376.77627040699014  0.8331439843848049  \\
            376.9142331570476  0.8331447862335717  \\
            377.0521959071051  0.8331456660433039  \\
            377.19015865716256  0.8331465042472491  \\
            377.32812140722007  0.8331472996446331  \\
            377.4660841572775  0.8331480590253617  \\
            377.60404690733503  0.8331487990415262  \\
            377.7420096573925  0.8331495462074031  \\
            377.87997240745  0.8331503368994542  \\
            378.01793515750745  0.8331512159842405  \\
            378.15589790756496  0.8331520784084036  \\
            378.2938606576224  0.8331528981580997  \\
            378.43182340767993  0.8331536792537709  \\
            378.5697861577374  0.8331544345771754  \\
            378.7077489077949  0.8331551858713859  \\
            378.8457116578524  0.8331559637407906  \\
            378.98367440790986  0.8331568076510926  \\
            379.12163715796737  0.8331577064506387  \\
            379.2595999080248  0.8331585558295104  \\
            379.39756265808234  0.833159364077328  \\
            379.5355254081398  0.8331601399176741  \\
            379.6734881581973  0.8331608999249456  \\
            379.81145090825476  0.833161668524355  \\
            379.94941365831227  0.8331624779919293  \\
            380.0873764083697  0.8331633684545107  \\
            380.22533915842723  0.8331642568494319  \\
            380.3633019084847  0.8331650993746239  \\
            380.5012646585422  0.83316590367711  \\
            380.63922740859965  0.8331666810622766  \\
            380.77719015865716  0.8331674496817307  \\
            380.9151529087147  0.8331682345332988  \\
            381.05311565877213  0.8331690674610275  \\
            381.19107840882964  0.8331699797836634  \\
            381.3290411588871  0.8331708650110191  \\
            381.4670039089446  0.8331717079428931  \\
            381.60496665900206  0.8331725148518501  \\
            381.74292940905957  0.8331732978716488  \\
            381.880892159117  0.833174074997243  \\
            382.01885490917454  0.8331748700847805  \\
            382.156817659232  0.8331757128516035  \\
            382.2947804092895  0.8331766326243804  \\
            382.43274315934696  0.8331775257960025  \\
            382.57070590940447  0.8331783766460563  \\
            382.7086686594619  0.8331791919136372  \\
            382.84663140951943  0.8331799832456565  \\
            382.9845941595769  0.8331807671968443  \\
            383.1225569096344  0.8331815652297478  \\
            383.2605196596919  0.8331824037147318  \\
            383.39848240974936  0.8331833139299787  \\
            383.5364451598069  0.8331842288572316  \\
            383.6744079098643  0.8331850958700444  \\
            383.81237065992184  0.8331859257361807  \\
            383.9503334099793  0.8331867287810538  \\
            384.0882961600368  0.8331875193269679  \\
            384.22625891009426  0.8331883156931172  \\
            384.36422166015177  0.8331891401955868  \\
            384.5021844102092  0.8331900191473517  \\
            384.64014716026674  0.8331909560935173  \\
            384.7781099103242  0.8331918494785447  \\
            384.9160726603817  0.8331927023309358  \\
            385.05403541043916  0.8331935233159175  \\
            385.19199816049667  0.8331943242369946  \\
            385.3299609105542  0.833195120035951  \\
            385.46792366061163  0.8331959287928484  \\
            385.60588641066914  0.8331967717260274  \\
            385.7438491607266  0.8331976731921062  \\
            385.8818119107841  0.8331986107929764  \\
            386.01977466084156  0.8331994989323678  \\
            386.1577374108991  0.8332003485995934  \\
            386.2957001609565  0.8332011692862934  \\
            386.43366291101404  0.8332019728253187  \\
            386.5716256610715  0.8332027733907295  \\
            386.709588411129  0.8332035874977958  \\
            386.84755116118646  0.8332044340029975  \\
            386.98551391124397  0.8332053341040243  \\
            387.1234766613014  0.833206276445752  \\
            387.26143941135894  0.8332071718474146  \\
            387.3994021614164  0.833208028395027  \\
            387.5373649114739  0.8332088555415909  \\
            387.6753276615314  0.8332096643547  \\
            387.81329041158887  0.8332104675165417  \\
            387.9512531616464  0.8332112793238957  \\
            388.08921591170383  0.8332121156881355  \\
            388.22717866176134  0.8332129941352265  \\
            388.3651414118188  0.8332139326838666  \\
            388.5031041618763  0.8332148502755149  \\
            388.64106691193376  0.8332157254671403  \\
            388.7790296619913  0.8332165674138857  \\
            388.9169924120487  0.8332173862380508  \\
            389.05495516210624  0.8332181930290908  \\
            389.1929179121637  0.8332189998436175  \\
            389.3308806622212  0.8332198197053982  \\
            389.46884341227866  0.8332206666053564  \\
            389.60680616233617  0.833221555501572  \\
            389.7447689123937  0.833222496519412  \\
            389.88273166245114  0.833223408055  \\
            390.02069441250865  0.8332242788933176  \\
            390.1586571625661  0.8332251185642856  \\
            390.2966199126236  0.833225937006179  \\
            390.43458266268107  0.833226744565626  \\
            390.5725454127386  0.8332275519976087  \\
            390.71050816279603  0.8332283704654628  \\
            390.84847091285354  0.8332292115408778  \\
            390.986433662911  0.8332300872038967  \\
            391.1243964129685  0.833231009842916  \\
            391.26235916302596  0.8332319374146745  \\
            391.4003219130835  0.8332328197365813  \\
            391.5382846631409  0.8332336685756737  \\
            391.67624741319844  0.8332344935157006  \\
            391.8142101632559  0.8332353040890831  \\
            391.9521729133134  0.8332361097769156  \\
            392.0901356633709  0.8332369200089652  \\
            392.22809841342837  0.8332377441636715  \\
            392.3660611634859  0.8332385915681472  \\
            392.50402391354334  0.8332394714981778  \\
            392.64198666360085  0.8332403931782214  \\
            392.7799494136583  0.8332413103897994  \\
            392.9179121637158  0.8332421856213426  \\
            393.05587491377327  0.8332430296584056  \\
            393.1938376638308  0.8332438516710241  \\
            393.33180041388823  0.8332446604293906  \\
            393.46976316394574  0.8332454643038546  \\
            393.6077259140032  0.8332462712649228  \\
            393.7456886640607  0.8332470888832589  \\
            393.88365141411816  0.8332479243296836  \\
            394.0216141641757  0.8332487843751748  \\
            394.1595769142332  0.8332496753908669  \\
            394.29753966429064  0.8332505959272699  \\
            394.43550241434815  0.8332514862256993  \\
            394.5734651644056  0.8332523420730902  \\
            394.7114279144631  0.8332531723413191  \\
            394.84939066452057  0.8332539852800661  \\
            394.9873534145781  0.8332547885168141  \\
            395.12531616463554  0.8332555890568493  \\
            395.26327891469305  0.8332563932832607  \\
            395.4012416647505  0.833257206956941  \\
            395.539204414808  0.833258035216586  \\
            395.67716716486547  0.8332588825786943  \\
            395.815129914923  0.8332597529375678  \\
            395.95309266498043  0.8332606495653119  \\
            396.09105541503794  0.8332615441370449  \\
            396.2290181650954  0.8332624041601526  \\
            396.3669809151529  0.8332632379187209  \\
            396.5049436652104  0.8332640528563279  \\
            396.6429064152679  0.8332648557182812  \\
            396.7808691653254  0.8332656525516176  \\
            396.91883191538284  0.8332664487051031  \\
            397.05679466544035  0.8332672488292338  \\
            397.1947574154978  0.8332680568762345  \\
            397.3327201655553  0.83326887610006  \\
            397.47068291561277  0.833269709056394  \\
            397.6086456656703  0.8332705576026501  \\
            397.74660841572774  0.833271422897971  \\
            397.88457116578525  0.8332723026393697  \\
            398.0225339158427  0.8332731627733165  \\
            398.1604966659002  0.833273998320302  \\
            398.29845941595767  0.8332748152703419  \\
            398.4364221660152  0.8332756190150598  \\
            398.5743849160727  0.8332764143476874  \\
            398.71234766613014  0.8332772054630642  \\
            398.85031041618765  0.833277995957638  \\
            398.9882731662451  0.8332787888294643  \\
            399.1262359163026  0.8332795864782064  \\
            399.2641986663601  0.8332803907051364  \\
            399.4021614164176  0.8332812027131331  \\
            399.54012416647504  0.8332820231066843  \\
            399.67808691653255  0.8332828518918854  \\
            399.81604966659  0.8332836884764399  \\
            399.9540124166475  0.8332845312554672  \\
            400.09197516670497  0.8332853652514203  \\
            400.2299379167625  0.8332861864592419  \\
            400.36790066681993  0.8332869969225839  \\
            400.50586341687745  0.8332877983342175  \\
            400.6438261669349  0.8332885920360334  \\
            400.7817889169924  0.8332893790190419  \\
            400.9197516670499  0.8332901599233725  \\
            401.0577144171074  0.8332909350382747  \\
            401.1956771671649  0.8332917043021169  \\
            401.33363991722234  0.833292467302387  \\
            401.47160266727985  0.833293223275693  \\
            401.6095654173373  0.8332939711077615  \\
            401.7475281673948  0.8332947093334394  \\
            401.8854909174523  0.8332954361366925  \\
            402.0234536675098  0.8332961493506064  \\
            402.16141641756724  0.8332968464573859  \\
            402.29937916762475  0.8332975245883554  \\
            402.4373419176822  0.8332981805239588  \\
            402.5753046677397  0.8332988160884405  \\
            402.71326741779717  0.8332994397009572  \\
            402.8512301678547  0.8333000517360335  \\
            402.9891929179122  0.8333006524098069  \\
            403.12715566796965  0.8333012419248839  \\
            403.26511841802716  0.8333018204703403  \\
            403.4030811680846  0.8333023882217205  \\
            403.5410439181421  0.8333029453410382  \\
            403.6790066681996  0.833303491976776  \\
            403.8169694182571  0.8333040282638854  \\
            403.95493216831454  0.833304554323787  \\
            404.09289491837205  0.8333050702643707  \\
            404.2308576684295  0.833305576179995  \\
            404.368820418487  0.8333060721514876  \\
            404.5067831685445  0.833306558246145  \\
            404.644745918602  0.833307034517733  \\
            404.78270866865944  0.8333075010064863  \\
            404.92067141871695  0.8333079577391087  \\
            405.0586341687744  0.8333084047287728  \\
            405.1965969188319  0.8333088419751202  \\
            405.3345596688894  0.833309269464262  \\
            405.4725224189469  0.8333096871687775  \\
            405.6104851690044  0.8333100950477158  \\
            405.74844791906185  0.8333104930465944  \\
            405.88641066911936  0.8333108810974003  \\
            406.0243734191768  0.8333112539069316  \\
            406.1623361692343  0.8333116076932283  \\
            406.3002989192918  0.8333119502426152  \\
            406.4382616693493  0.8333122882134014  \\
            406.57622441940674  0.8333126273205612  \\
            406.71418716946425  0.8333129723357348  \\
            406.8521499195217  0.8333133270872269  \\
            406.9901126695792  0.8333136944600088  \\
            407.1280754196367  0.833314076395716  \\
            407.2660381696942  0.8333144738926503  \\
            407.4040009197517  0.8333148870057787  \\
            407.54196366980915  0.8333153148467336  \\
            407.67992641986666  0.8333157555838125  \\
            407.8178891699241  0.8333162064419788  \\
            407.9558519199816  0.8333166637028612  \\
            408.0938146700391  0.8333171227047536  \\
            408.2317774200966  0.8333175778426155  \\
            408.36974017015405  0.8333180225680719  \\
            408.50770292021156  0.8333184493894128  \\
            408.645665670269  0.8333188498715942  \\
            408.7836284203265  0.8333192146362374  \\
            408.921591170384  0.8333195333616286  \\
            409.0595539204415  0.8333197947827199  \\
            409.19751667049894  0.8333199866911288  \\
            409.33547942055645  0.8333200959351382  \\
            409.4734421706139  0.8333200665899158  \\
            409.6114049206714  0.8333199175480298  \\
            409.74936767072893  0.8333197013038808  \\
            409.8873304207864  0.8333194208187248  \\
            410.0252931708439  0.8333190791371362  \\
            410.16325592090135  0.833318679387006  \\
            410.30121867095886  0.8333182247795428  \\
            410.4391814210163  0.8333177186092727  \\
            410.5771441710738  0.8333171642540391  \\
            410.7151069211313  0.8333165651750029  \\
            410.8530696711888  0.8333159249166419  \\
            410.99103242124625  0.8333152471067516  \\
            411.12899517130376  0.8333145354564452  \\
            411.2669579213612  0.8333137937601526  \\
            411.4049206714187  0.8333130258956216  \\
            411.5428834214762  0.8333122358239171  \\
            411.6808461715337  0.8333114275894216  \\
            411.8188089215912  0.8333106053198346  \\
            411.95677167164865  0.8333097732261733  \\
            412.09473442170616  0.8333089356027722  \\
            412.2326971717636  0.833308096827283  \\
            412.37065992182113  0.8333072613606751  \\
            412.5086226718786  0.8333064337472349  \\
            412.6465854219361  0.8333056186145665  \\
            412.78454817199355  0.8333048206735911  \\
            412.92251092205106  0.8333040377014598  \\
            413.0604736721085  0.8333033015174793  \\
            413.198436422166  0.8333026403496858  \\
            413.3363991722235  0.8333020424443421  \\
            413.474361922281  0.8333014968170415  \\
            413.61232467233845  0.8333009932527077  \\
            413.75028742239596  0.8333005223055943  \\
            413.8882501724534  0.8333000752992857  \\
            414.0262129225109  0.8332996443266965  \\
            414.16417567256843  0.8332992222500711  \\
            414.3021384226259  0.833298802700985  \\
            414.4401011726834  0.8332983800803431  \\
            414.57806392274085  0.8332979495583812  \\
            414.71602667279836  0.8332975070746653  \\
            414.8539894228558  0.8332970493380915  \\
            414.99195217291333  0.8332965738268863  \\
            415.1299149229708  0.8332960787886065  \\
            415.2678776730283  0.8332955632401391  \\
            415.40584042308575  0.8332950269677017  \\
            415.54380317314326  0.8332944705268419  \\
            415.6817659232007  0.8332938952424375  \\
            415.8197286732582  0.8332933032086968  \\
            415.9576914233157  0.8332926972891583  \\
            416.0956541733732  0.8332920811166908  \\
            416.23361692343065  0.8332914590934936  \\
            416.37157967348816  0.8332908363492166  \\
            416.50954242354567  0.8332902134226544  \\
            416.6475051736031  0.8332896619777269  \\
            416.78546792366063  0.8332891692023823  \\
            416.9234306737181  0.8332887231729716  \\
            417.0613934237756  0.833288312854249  \\
            417.19935617383305  0.8332879280993717  \\
            417.33731892389056  0.8332875596499  \\
            417.475281673948  0.8332871991357969  \\
            417.61324442400553  0.8332868390754289  \\
            417.751207174063  0.8332864728755651  \\
            417.8891699241205  0.8332860948313784  \\
            418.02713267417795  0.8332857001264434  \\
            418.16509542423546  0.8332852848327389  \\
            418.3030581742929  0.8332848459106463  \\
            418.4410209243504  0.8332843812089501  \\
            418.57898367440794  0.8332838894648378  \\
            418.7169464244654  0.8332833703038998  \\
            418.8549091745229  0.8332828242401297  \\
            418.99287192458036  0.833282252675924  \\
            419.13083467463787  0.8332816579020826  \\
            419.2687974246953  0.8332810430978079  \\
            419.40676017475283  0.8332804123307057  \\
            419.5447229248103  0.8332797705567846  \\
            419.6826856748678  0.8332791236204564  \\
            419.82064842492525  0.8332784782545358  \\
            419.95861117498276  0.8332778300383895  \\
            420.0965739250402  0.833277257378099  \\
            420.23453667509773  0.8332767629476348  \\
            420.3724994251552  0.8332763321432796  \\
            420.5104621752127  0.8332759514092615  \\
            420.64842492527015  0.8332756082377543  \\
            420.78638767532766  0.8332752911688771  \\
            420.92435042538517  0.8332749897906944  \\
            421.0623131754426  0.8332746947392159  \\
            421.20027592550014  0.8332743976983968  \\
            421.3382386755576  0.833274091400138  \\
            421.4762014256151  0.8332737696242852  \\
            421.61416417567256  0.83327342719863  \\
            421.75212692573007  0.8332730599989091  \\
            421.8900896757875  0.8332726649488048  \\
            422.02805242584503  0.8332722400199446  \\
            422.1660151759025  0.8332717842319016  \\
            422.30397792596  0.833271297652194  \\
            422.44194067601745  0.8332707813962856  \\
            422.57990342607496  0.8332702376275859  \\
            422.7178661761324  0.833269669557449  \\
            422.85582892618993  0.833269081445175  \\
            422.99379167624744  0.8332684785980093  \\
            423.1317544263049  0.8332678673711426  \\
            423.2697171763624  0.833267255167711  \\
            423.40767992641986  0.8332666370270543  \\
            423.54564267647737  0.8332660787488881  \\
            423.6836054265348  0.8332656132115064  \\
            423.82156817659234  0.8332652236681556  \\
            423.9595309266498  0.8332648945496511  \\
            424.0974936767073  0.8332646114643782  \\
            424.23545642676476  0.8332643611982904  \\
            424.37341917682227  0.8332641317149108  \\
            424.5113819268797  0.8332639121553312  \\
            424.64934467693723  0.8332636928382129  \\
            424.7873074269947  0.8332634652597862  \\
            424.9252701770522  0.8332632220938505  \\
            425.06323292710965  0.8332629571917739  \\
            425.20119567716716  0.8332626655824941  \\
            425.3391584272247  0.8332623434725176  \\
            425.47712117728213  0.8332619882459202  \\
            425.61508392733964  0.8332615984643467  \\
            425.7530466773971  0.8332611738670107  \\
            425.8910094274546  0.8332607153706955  \\
            426.02897217751206  0.8332602250697531  \\
            426.16693492756957  0.8332597062361043  \\
            426.304897677627  0.8332591633192398  \\
            426.44286042768454  0.8332586019462187  \\
            426.580823177742  0.8332580289216696  \\
            426.7187859277995  0.8332574522277897  \\
            426.85674867785696  0.8332568751105449  \\
            426.99471142791447  0.8332563253843778  \\
            427.1326741779719  0.8332558826975224  \\
            427.27063692802943  0.8332555284105021  \\
            427.40859967808694  0.8332552451663768  \\
            427.5465624281444  0.8332550168907427  \\
            427.6845251782019  0.8332548287917322  \\
            427.82248792825936  0.8332546673600139  \\
            427.9604506783169  0.8332545203687922  \\
            428.09841342837433  0.8332543768738087  \\
            428.23637617843184  0.8332542272133405  \\
            428.3743389284893  0.8332540630082012  \\
            428.5123016785468  0.8332538771617405  \\
            428.65026442860426  0.8332536638598445  \\
            428.78822717866177  0.8332534185709354  \\
            428.9261899287192  0.8332531380459717  \\
            429.06415267877674  0.8332528203184484  \\
            429.2021154288342  0.8332524647043961  \\
            429.3400781788917  0.8332520718023823  \\
            429.47804092894916  0.8332516434935104  \\
            429.61600367900667  0.83325118294142  \\
            429.7539664290642  0.8332506945922873  \\
            429.89192917912163  0.8332501841748242  \\
            430.02989192917914  0.8332496587002793  \\
            430.1678546792366  0.8332491264624373  \\
            430.3058174292941  0.833248597037619  \\
            430.44378017935156  0.8332480692367504  \\
            430.5817429294091  0.8332476486172716  \\
            430.71970567946653  0.8332473278829123  \\
            430.85766842952404  0.8332470881617662  \\
            430.9956311795815  0.8332469119457504  \\
            431.133593929639  0.8332467830906048  \\
            431.27155667969646  0.833246686815893  \\
            431.40951942975397  0.8332466097050006  \\
            431.5474821798114  0.8332465397051371  \\
            431.68544492986894  0.8332464661273349  \\
            431.82340767992645  0.8332463796464491  \\
            431.9613704299839  0.8332462723011583  \\
            432.0993331800414  0.8332461374939637  \\
            432.23729593009887  0.83324596999119  \\
            432.3752586801564  0.8332457659229847  \\
            432.51322143021383  0.8332455227833185  \\
            432.65118418027134  0.8332452394299851  \\
            432.7891469303288  0.8332449160846012  \\
            432.9271096803863  0.8332445543326064  \\
            433.06507243044376  0.8332441571232637  \\
            433.2030351805013  0.833243728769659  \\
            433.34099793055873  0.8332432749487013  \\
            433.47896068061624  0.8332428027011227  \\
            433.6169234306737  0.8332423204314781  \\
            433.7548861807312  0.8332418379081455  \\
            433.89284893078866  0.8332413497745219  \\
            434.03081168084617  0.8332409486010315  \\
            434.1687744309037  0.8332406577894743  \\
            434.30673718096114  0.833240457234802  \\
            434.44469993101865  0.8332403282537721  \\
            434.5826626810761  0.8332402535849484  \\
            434.7206254311336  0.8332402173887004  \\
            434.85858818119107  0.8332402052472035  \\
            434.9965509312486  0.8332402041644397  \\
            435.13451368130603  0.8332402025661964  \\
            435.27247643136354  0.8332401903000674  \\
            435.410439181421  0.8332401586354519  \\
            435.5484019314785  0.8332401002635557  \\
            435.68636468153596  0.8332400092973904  \\
            435.8243274315935  0.8332398812717734  \\
            435.9622901816509  0.8332397131433286  \\
            436.10025293170844  0.833239503290485  \\
            436.23821568176595  0.8332392515134787  \\
            436.3761784318234  0.8332389590343507  \\
            436.5141411818809  0.8332386284969489  \\
            436.65210393193837  0.8332382639669267  \\
            436.7900666819959  0.8332378709317436  \\
            436.92802943205334  0.8332374563006651  \\
            437.06599218211085  0.8332370284047625  \\
            437.2039549321683  0.8332365969969138  \\
            437.3419176822258  0.8332361618034039  \\
            437.47988043228327  0.8332357777760293  \\
            437.6178431823408  0.8332355133716214  \\
            437.75580593239823  0.8332353475399759  \\
            437.89376868245574  0.8332352606884265  \\
            438.0317314325132  0.8332352346818458  \\
            438.1696941825707  0.8332352528426442  \\
            438.30765693262816  0.8332352999507701  \\
            438.4456196826857  0.8332353622437104  \\
            438.5835824327432  0.8332354274164901  \\
            438.72154518280064  0.8332354846216724  \\
            438.85950793285815  0.8332355244693584  \\
            438.9974706829156  0.8332355390271879  \\
            439.1354334329731  0.8332355218203383  \\
            439.27339618303057  0.8332354678315258  \\
            439.4113589330881  0.8332353735010043  \\
            439.54932168314554  0.8332352367265661  \\
            439.68728443320305  0.8332350568635416  \\
            439.8252471832605  0.8332348347247994  \\
            439.963209933318  0.8332345725807465  \\
            440.10117268337547  0.8332342741593277  \\
            440.239135433433  0.8332339446460263  \\
            440.37709818349043  0.8332335906838636  \\
            440.51506093354794  0.8332332203733991  \\
            440.65302368360545  0.8332328432727306  \\
            440.7909864336629  0.833232470397494  \\
            440.9289491837204  0.8332321061173259  \\
            441.0669119337779  0.833231864844977  \\
            441.2048746838354  0.8332317293614148  \\
            441.34283743389284  0.8332316794340624  \\
            441.48080018395035  0.8332316963025107  \\
            441.6187629340078  0.833231762678518  \\
            441.7567256840653  0.8332318627460104  \\
            441.89468843412277  0.8332319821610807  \\
            442.0326511841803  0.8332321080519904  \\
            442.17061393423774  0.8332322290191678  \\
            442.30857668429525  0.8332323351352089  \\
            442.4465394343527  0.8332324179448768  \\
            442.5845021844102  0.8332324704651027  \\
            442.72246493446767  0.8332324871849852  \\
            442.8604276845252  0.8332324640657903  \\
            442.9983904345827  0.8332323985409515  \\
            443.13635318464014  0.83323228951607  \\
            443.27431593469765  0.8332321373689141  \\
            443.4122786847551  0.8332319439494202  \\
            443.5502414348126  0.8332317125796919  \\
            443.6882041848701  0.8332314480540002  \\
            443.8261669349276  0.8332311566387839  \\
            443.96412968498504  0.8332308460726492  \\
            444.10209243504255  0.8332305255663699  \\
            444.2400551851  0.8332302058028869  \\
            444.3780179351575  0.8332298830143604  \\
            444.51598068521497  0.8332296621117609  \\
            444.6539434352725  0.8332295529601705  \\
            444.79190618532994  0.8332295349560549  \\
            444.92986893538745  0.8332295889629474  \\
            445.06783168544496  0.8332296973114488  \\
            445.2057944355024  0.8332298437992274  \\
            445.3437571855599  0.8332300136910187  \\
            445.4817199356174  0.8332301937186265  \\
            445.6196826856749  0.8332303720809214  \\
            445.75764543573234  0.8332305384438422  \\
            445.89560818578985  0.8332306839403946  \\
            446.0335709358473  0.8332308011706521  \\
            446.1715336859048  0.8332308842017558  \\
            446.3094964359623  0.8332309285679145  \\
            446.4474591860198  0.833230931270404  \\
            446.58542193607724  0.8332308907775682  \\
            446.72338468613475  0.8332308070248181  \\
            446.8613474361922  0.8332306814146326  \\
            446.9993101862497  0.833230516816558  \\
            447.13727293630717  0.833230317567208  \\
            447.2752356863647  0.8332300894702638  \\
            447.4131984364222  0.8332298397964746  \\
            447.55116118647965  0.8332295772836567  \\
            447.68912393653716  0.8332293121366938  \\
            447.8270866865946  0.833229047023961  \\
            447.9650494366521  0.8332288536858152  \\
            448.1030121867096  0.8332287681243374  \\
            448.2409749367671  0.8332287703204334  \\
            448.37893768682454  0.8332288417330217  \\
            448.51690043688205  0.833228965299033  \\
            448.6548631869395  0.8332291254334103  \\
            448.792825936997  0.8332293080291088  \\
            448.9307886870545  0.8332295004570955  \\
            449.068751437112  0.8332296915663506  \\
            449.20671418716944  0.8332298716838658  \\
            449.34467693722695  0.833230032614645  \\
            449.48263968728446  0.8332301676417048  \\
            449.6206024373419  0.8332302715260737  \\
            449.7585651873994  0.8332303405067926  \\
            449.8965279374569  0.8332303723009147  \\
            450.0344906875144  0.8332303661035052  \\
            450.17245343757185  0.8332303225876416  \\
            450.31041618762936  0.8332302439044139  \\
            450.4483789376868  0.8332301336829242  \\
            450.5863416877443  0.8332299970302867  \\
            450.7243044378018  0.8332298405316281  \\
            450.8622671878593  0.8332296722500869  \\
            451.00022993791674  0.8332295194840074  \\
            451.13819268797425  0.833229458798772  \\
            451.2761554380317  0.8332294767773603  \\
            451.4141181880892  0.8332295567091307  \\
            451.5520809381467  0.8332296832391909  \\
            451.6900436882042  0.8332298423683984  \\
            451.8280064382617  0.83323002145336  \\
            451.96596918831915  0.8332302092064324  \\
            452.10393193837666  0.8332303956957214  \\
            452.2418946884341  0.8332305723450828  \\
            452.3798574384916  0.8332307319341214  \\
            452.5178201885491  0.8332308685981922  \\
            452.6557829386066  0.8332309778283989  \\
            452.79374568866405  0.8332310564715957  \\
            452.93170843872156  0.8332311027303855  \\
            453.069671188779  0.8332311161631211  \\
            453.2076339388365  0.833231097683905  \\
            453.345596688894  0.833231049562589  \\
            453.4835594389515  0.8332309754247743  \\
            453.62152218900894  0.8332308802518121  \\
            453.75948493906645  0.8332307988834717  \\
            453.89744768912396  0.8332307942005434  \\
            454.0354104391814  0.8332308535807593  \\
            454.17337318923893  0.8332309627719207  \\
            454.3113359392964  0.8332311086951153  \\
            454.4492986893539  0.8332312794447188  \\
            454.58726143941135  0.8332314642883942  \\
            454.72522418946886  0.8332316536670922  \\
            454.8631869395263  0.8332318391950507  \\
            455.0011496895838  0.833232013659795  \\
            455.1391124396413  0.8332321710221382  \\
            455.2770751896988  0.8332323064161805  \\
            455.41503793975625  0.8332324161493097  \\
            455.55300068981376  0.8332324977022009  \\
            455.6909634398712  0.833232549728817  \\
            455.8289261899287  0.833232572056408  \\
            455.9668889399862  0.8332325656855115  \\
            456.1048516900437  0.8332325327899529  \\
            456.2428144401012  0.8332325223835633  \\
            456.38077719015865  0.8332325746368621  \\
            456.51873994021616  0.8332326767053185  \\
            456.6567026902736  0.8332328168559288  \\
            456.79466544033113  0.833232984289673  \\
            456.9326281903886  0.8332331691415163  \\
            457.0705909404461  0.8332333624804085  \\
            457.20855369050355  0.8332335563092838  \\
            457.34651644056106  0.8332337435650609  \\
            457.4844791906185  0.8332339181186433  \\
            457.622441940676  0.8332340747749191  \\
            457.7604046907335  0.8332342092727609  \\
            457.898367440791  0.8332343182850259  \\
            458.03633019084845  0.8332343994185559  \\
            458.17429294090596  0.8332344512141774  \\
            458.31225569096347  0.8332344731467012  \\
            458.4502184410209  0.8332345125584187  \\
            458.58818119107843  0.8332346030930611  \\
            458.7261439411359  0.8332347335343603  \\
            458.8641066911934  0.8332348943197972  \\
            459.00206944125085  0.8332350765312887  \\
            459.14003219130836  0.8332352718951856  \\
            459.2779949413658  0.8332354727822754  \\
            459.41595769142333  0.8332356722077797  \\
            459.5539204414808  0.8332358638313562  \\
            459.6918831915383  0.8332360419570976  \\
            459.82984594159575  0.8332362015335316  \\
            459.96780869165326  0.8332363381536217  \\
            460.1057714417107  0.8332364480547663  \\
            460.2437341917682  0.833236528118799  \\
            460.3816969418257  0.8332365909205299  \\
            460.5196596918832  0.8332366970757502  \\
            460.6576224419407  0.83323684333587  \\
            460.79558519199816  0.8332370204297646  \\
            460.93354794205567  0.8332372197023873  \\
            461.0715106921131  0.8332374331147712  \\
            461.20947344217063  0.8332376532440274  \\
            461.3474361922281  0.8332378732833461  \\
            461.4853989422856  0.8332380870419958  \\
            461.62336169234305  0.8332382889453238  \\
            461.76132444240056  0.8332384740347565  \\
            461.899287192458  0.8332386379677986  \\
            462.03724994251553  0.8332387770180337  \\
            462.175212692573  0.8332388880751243  \\
            462.3131754426305  0.833238969444504  \\
            462.45113819268795  0.8332390740314152  \\
            462.58910094274546  0.8332392210285695  \\
            462.7270636928029  0.8332394013356986  \\
            462.8650264428604  0.8332396064395541  \\
            463.00298919291794  0.8332398284139061  \\
            463.1409519429754  0.8332400599195442  \\
            463.2789146930329  0.8332402942042773  \\
            463.41687744309036  0.8332405251029329  \\
            463.55484019314787  0.8332407470373585  \\
            463.6928029432053  0.83324095501642  \\
            463.83076569326283  0.8332411446360034  \\
            463.9687284433203  0.8332413120790128  \\
            464.1066911933778  0.8332414541153721  \\
            464.24465394343525  0.8332415681020244  \\
            464.38261669349276  0.8332416749954463  \\
            464.5205794435502  0.8332418249098454  \\
            464.65854219360773  0.8332420105273585  \\
            464.7965049436652  0.8332422234250678  \\
            464.9344676937227  0.8332424557457738  \\
            465.0724304437802  0.8332427001979956  \\
            465.21039319383766  0.8332429500559709  \\
            465.34835594389517  0.8332431991596558  \\
            465.4863186939526  0.8332434419147251  \\
            465.62428144401014  0.833243673292572  \\
            465.7622441940676  0.8332438888303082  \\
            465.9002069441251  0.8332440846307642  \\
            466.03816969418256  0.8332442573624886  \\
            466.17613244424007  0.833244404259749  \\
            466.3140951942975  0.8332445273303346  \\
            466.45205794435503  0.8332446803575793  \\
            466.5900206944125  0.833244870908926  \\
            466.72798344447  0.8332450907081529  \\
            466.86594619452745  0.8332453320222197  \\
            467.00390894458496  0.8332455876612666  \\
            467.1418716946424  0.8332458509786151  \\
            467.27983444469993  0.833246115870767  \\
            467.41779719475744  0.8332463767774057  \\
            467.5557599448149  0.8332466286813951  \\
            467.6937226948724  0.8332468671087805  \\
            467.83168544492986  0.8332470881287877  \\
            467.96964819498737  0.8332472883538233  \\
            468.1076109450448  0.8332474649394755  \\
            468.24557369510234  0.8332476155845129  \\
            468.3835364451598  0.8332477696615771  \\
            468.5214991952173  0.8332479631282238  \\
            468.65946194527476  0.8332481875183887  \\
            468.79742469533227  0.8332484352696176  \\
            468.9353874453897  0.8332486993377063  \\
            469.07335019544723  0.8332489731966988  \\
            469.2113129455047  0.8332492508388889  \\
            469.3492756955622  0.8332495267748192  \\
            469.4872384456197  0.8332497960332814  \\
            469.62520119567716  0.8332500541613163  \\
            469.7631639457347  0.8332502972242137  \\
            469.90112669579213  0.8332505218055127  \\
            470.03908944584964  0.8332507250070014  \\
            470.1770521959071  0.8332509044487169  \\
            470.3150149459646  0.8332510671124984  \\
            470.45297769602206  0.8332512621450556  \\
            470.59094044607957  0.833251489502275  \\
            470.728903196137  0.8332517418247394  \\
            470.86686594619454  0.8332520122453144  \\
            471.004828696252  0.8332522943891484  \\
            471.1427914463095  0.833252582373672  \\
            471.28075419636696  0.8332528708085989  \\
            471.41871694642447  0.8332531547959249  \\
            471.5566796964819  0.833253429929929  \\
            471.69464244653943  0.8332536922971724  \\
            471.83260519659694  0.8332539384764994  \\
            471.9705679466544  0.8332541655390365  \\
            472.1085306967119  0.8332543710481932  \\
            472.24649344676936  0.8332545530596612  \\
            472.3844561968269  0.8332547486687313  \\
            472.52241894688433  0.8332549778074763  \\
            472.66038169694184  0.8332552332153714  \\
            472.7983444469993  0.8332555082347088  \\
            472.9363071970568  0.8332557966733235  \\
            473.07426994711426  0.8332560928045949  \\
            473.21223269717177  0.8332563913674459  \\
            473.3501954472292  0.8332566875663432  \\
            473.48815819728674  0.8332569770712972  \\
            473.6261209473442  0.8332572560178623  \\
            473.7640836974017  0.8332575210071365  \\
            473.9020464474592  0.8332577691057614  \\
            474.04000919751667  0.8332579978459227  \\
            474.1779719475742  0.8332582052253497  \\
            474.31593469763163  0.833258403630638  \\
            474.45389744768914  0.833258633515344  \\
            474.5918601977466  0.833258890650175  \\
            474.7298229478041  0.8332591686197417  \\
            474.86778569786156  0.8332594614466702  \\
            475.0057484479191  0.8332597635916014  \\
            475.14371119797653  0.8332600699531907  \\
            475.28167394803404  0.8332603758681092  \\
            475.4196366980915  0.8332606771110425  \\
            475.557599448149  0.8332609698946911  \\
            475.69556219820646  0.8332612508697708  \\
            475.83352494826397  0.833261517125012  \\
            475.9714876983214  0.83326176618716  \\
            476.10945044837894  0.8332619960209753  \\
            476.24741319843645  0.833262206716007  \\
            476.3853759484939  0.8332624365143627  \\
            476.5233386985514  0.8332626942102639  \\
            476.66130144860887  0.8332629736618614  \\
            476.7992641986664  0.8332632691371448  \\
            476.93722694872383  0.8332635753139395  \\
            477.07518969878134  0.8332638872799095  \\
            477.2131524488388  0.8332642005325553  \\
            477.3511151988963  0.8332645109792155  \\
            477.48907794895376  0.8332648149370654  \\
            477.6270406990113  0.8332651091331181  \\
            477.76500344906873  0.8332653907042239  \\
            477.90296619912624  0.8332656571970705  \\
            478.0409289491837  0.8332659065681829  \\
            478.1788916992412  0.8332661371839235  \\
            478.3168544492987  0.8332663664839334  \\
            478.45481719935617  0.8332666238196274  \\
            478.5927799494137  0.833266903515001  \\
            478.73074269947114  0.8332672001123744  \\
            478.86870544952865  0.8332675085352494  \\
            479.0066681995861  0.833267824088307  \\
            479.1446309496436  0.83326814245741  \\
            479.28259369970107  0.8332684597096012  \\
            479.4205564497586  0.8332687722931041  \\
            479.55851919981603  0.8332690770373233  \\
            479.69648194987354  0.8332693711528436  \\
            479.834444699931  0.8332696522314306  \\
            479.9724074499885  0.8332699182460301  \\
            480.11037020004596  0.8332701675507693  \\
            480.2483329501035  0.8332704032019005  \\
            480.38629570016093  0.833270659500666  \\
            480.52425845021844  0.8332709384331889  \\
            480.66222120027595  0.8332712348436  \\
            480.8001839503334  0.8332715439282158  \\
            480.9381467003909  0.8332718612355369  \\
            481.07610945044837  0.8332721826662494  \\
            481.2140722005059  0.8332725044732238  \\
            481.35203495056334  0.8332728232615159  \\
            481.48999770062085  0.8332731359883659  \\
            481.6279604506783  0.8332734399631996  \\
            481.7659232007358  0.8332737328476266  \\
            481.90388595079327  0.8332740126554425  \\
            482.0418487008508  0.8332742777526271  \\
            482.17981145090823  0.8332745268573452  \\
            482.31777420096574  0.8332747813614063  \\
            482.4557369510232  0.8332750587581231  \\
            482.5936997010807  0.833275353895141  \\
            482.7316624511382  0.833275662267195  \\
            482.8696252011957  0.8332759796920026  \\
            483.0075879512532  0.8332763023102632  \\
            483.14555070131064  0.8332766265856594  \\
            483.28351345136815  0.8332769493048556  \\
            483.4214762014256  0.8332772675774991  \\
            483.5594389514831  0.8332775788362198  \\
            483.69740170154057  0.8332778808366295  \\
            483.8353644515981  0.8332781716573229  \\
            483.97332720165554  0.8332784496998773  \\
            484.11128995171305  0.833278713688852  \\
            484.2492527017705  0.8332789696561499  \\
            484.387215451828  0.8332792449691758  \\
            484.52517820188547  0.8332795380000669  \\
            484.663140951943  0.8332798445558333  \\
            484.80110370200043  0.8332801607388982  \\
            484.93906645205794  0.8332804829470981  \\
            485.07702920211545  0.8332808078736824  \\
            485.2149919521729  0.8332811325073135  \\
            485.3529547022304  0.8332814541320672  \\
            485.4909174522879  0.8332817703274319  \\
            485.6288802023454  0.8332820789683094  \\
            485.76684295240284  0.8332823782250147  \\
            485.90480570246035  0.8332826665632755  \\
            486.0427684525178  0.833282942744233  \\
            486.1807312025753  0.8332832060489217  \\
            486.31869395263277  0.8332834782378048  \\
            486.4566567026903  0.8332837681066184  \\
            486.59461945274774  0.8332840717383975  \\
            486.73258220280525  0.833284385491826  \\
            486.8705449528627  0.833284706001237  \\
            487.0085077029202  0.8332850301766128  \\
            487.1464704529777  0.8332853552035847  \\
            487.2844332030352  0.8332856785434333  \\
            487.4223959530927  0.8332859979330881  \\
            487.56035870315014  0.8332863113851281  \\
            487.69832145320765  0.8332866171877813  \\
            487.8362842032651  0.833286913904925  \\
            487.9742469533226  0.8332872003760853  \\
            488.1122097033801  0.8332874757164378  \\
            488.2501724534376  0.8332877439769926  \\
            488.38813520349504  0.8332880272198615  \\
            488.52609795355255  0.8332883248739119  \\
            488.66406070361  0.8332886335045734  \\
            488.8020234536675  0.8332889499362643  \\
            488.93998620372497  0.8332892712523912  \\
            489.0779489537825  0.833289594795349  \\
            489.21591170383994  0.8332899181665211  \\
            489.35387445389745  0.8332902392262795  \\
            489.49183720395496  0.8332905560939843  \\
            489.6297999540124  0.8332908671479844  \\
            489.7677627040699  0.8332911710256165  \\
            489.9057254541274  0.8332914666232063  \\
            490.0436882041849  0.8332917530960678  \\
            490.18165095424234  0.8332920298585031  \\
            490.31961370429985  0.8332923026045141  \\
            490.4575764543573  0.833292589579656  \\
            490.5955392044148  0.8332928889894858  \\
            490.7335019544723  0.833293197791061  \\
            490.8714647045298  0.8332935131837098  \\
            491.00942745458724  0.8332938326090295  \\
            491.14739020464475  0.8332941537508877  \\
            491.2853529547022  0.8332944745354217  \\
            491.4233157047597  0.8332947931310389  \\
            491.5612784548172  0.8332951079484164  \\
            491.6992412048747  0.8332954176405012  \\
            491.8372039549322  0.8332957211025102  \\
            491.97516670498965  0.8332960174719298  \\
            492.11312945504716  0.8332963061285171  \\
            492.2510922051046  0.8332965866942983  \\
            492.3890549551621  0.8332968605689979  \\
            492.5270177052196  0.8332971441564453  \\
            492.6649804552771  0.833297439460553  \\
            492.80294320533454  0.8332977437442105  \\
            492.94090595539205  0.8332980544922604  \\
            493.0788687054495  0.833298369411499  \\
            493.216831455507  0.8332986864306756  \\
            493.3547942055645  0.8332990037004933  \\
            493.492756955622  0.8332993195936084  \\
            493.63071970567944  0.8332996327046304  \\
            493.76868245573695  0.8332999418501222  \\
            493.90664520579446  0.8333002460686005  \\
            494.0446079558519  0.8333005446205349  \\
            494.1825707059094  0.8333008369883484  \\
            494.3205334559669  0.8333011228764178  \\
            494.4584962060244  0.8333014022110726  \\
            494.59645895608185  0.8333016772669998  \\
            494.73442170613936  0.8333019616647044  \\
            494.8723844561968  0.8333022557281781  \\
            495.0103472062543  0.833302557157301  \\
            495.1483099563118  0.8333028638465587  \\
            495.2862727063693  0.8333031738850427  \\
            495.42423545642674  0.8333034855564497  \\
            495.56219820648425  0.8333037973390822  \\
            495.7001609565417  0.8333041079058484  \\
            495.8381237065992  0.833304416124262  \\
            495.97608645665673  0.8333047210564422  \\
            496.1140492067142  0.833305021959114  \\
            496.2520119567717  0.8333053182836082  \\
            496.38997470682915  0.8333056096758606  \\
            496.52793745688666  0.8333058959764134  \\
            496.6659002069441  0.8333061772204136  \\
            496.8038629570016  0.8333064536376145  \\
            496.9418257070591  0.8333067298085601  \\
            497.0797884571166  0.8333070146488843  \\
            497.21775120717405  0.8333073066392394  \\
            497.35571395723156  0.8333076040035151  \\
            497.493676707289  0.8333079051225206  \\
            497.6316394573465  0.8333082085339859  \\
            497.769602207404  0.8333085129325598  \\
            497.9075649574615  0.8333088171698118  \\
            498.04552770751894  0.8333091202542305  \\
            498.18349045757645  0.8333094213512252  \\
            498.32145320763397  0.8333097197831245  \\
            498.4594159576914  0.8333100150291772  \\
            498.59737870774893  0.8333103067255517  \\
            498.7353414578064  0.8333105946653363  \\
            498.8733042078639  0.8333108787985396  \\
            499.01126695792135  0.8333111592320894  \\
            499.14922970797886  0.833311436229834  \\
            499.2871924580363  0.833311710212541  \\
            499.4251552080938  0.8333119894599764  \\
            499.5631179581513  0.8333122694279309  \\
            499.7010807082088  0.8333125509130189  \\
            499.83904345826625  0.833312834574814  \\
            499.97700620832376  0.833313120895697  \\
            500.1149689583812  0.8333134101808554  \\
            500.2529317084387  0.8333137025582842  \\
            500.39089445849623  0.8333139979787851  \\
            500.5288572085537  0.8333142962159669  \\
            500.6668199586112  0.8333145968662452  \\
            500.80478270866865  0.8333148993488432  \\
            500.94274545872616  0.8333152029057903  \\
            501.0807082087836  0.8333155066019237  \\
            501.21867095884113  0.8333158093248869  \\
            501.3566337088986  0.8333161097851313  \\
            501.4945964589561  0.8333164065159143  \\
            501.63255920901355  0.8333166978733011  \\
            501.77052195907106  0.8333169820361637  \\
            501.9084847091285  0.833317257006181  \\
            502.046447459186  0.833317522268931  \\
            502.1844102092435  0.8333177871623871  \\
            502.322372959301  0.8333180530033378  \\
            502.46033570935845  0.8333183191889248  \\
            502.59829845941596  0.8333185851487939  \\
            502.73626120947347  0.8333188503450946  \\
            502.8742239595309  0.833319114272481  \\
            503.01218670958843  0.8333193764581113  \\
            503.1501494596459  0.8333196364616475  \\
            503.2881122097034  0.8333198938752563  \\
            503.42607495976085  0.8333201483236082  \\
            503.56403770981836  0.8333203994638779  \\
            503.7020004598758  0.8333206469857443  \\
            503.83996320993333  0.8333208906113904  \\
            503.9779259599908  0.8333211300955032  \\
            504.1158887100483  0.8333213652252743  \\
            504.25385146010575  0.8333215958203991  \\
            504.39181421016326  0.8333218217330772  \\
            504.5297769602207  0.8333220428480124  \\
            504.6677397102782  0.8333222590824126  \\
            504.80570246033574  0.8333224703859899  \\
            504.9436652103932  0.8333226767409606  \\
            505.0816279604507  0.833322878162045  \\
            505.21959071050816  0.8333230994499987  \\
            505.35755346056567  0.8333233098040236  \\
            505.4955162106231  0.8333234983217037  \\
            505.63347896068063  0.8333236693235544  \\
            505.7714417107381  0.8333238268064547  \\
            505.9094044607956  0.8333239744436478  \\
            506.04736721085305  0.8333241155847408  \\
            506.18532996091056  0.8333242532557046  \\
            506.323292710968  0.8333243901588745  \\
            506.46125546102553  0.8333245286729491  \\
            506.599218211083  0.8333246708529914  \\
            506.7371809611405  0.8333248184304285  \\
            506.87514371119795  0.8333249728130506  \\
            507.01310646125546  0.8333251350850132  \\
            507.151069211313  0.8333253060068343  \\
            507.2890319613704  0.833325486015397  \\
            507.42699471142794  0.8333256752239478  \\
            507.5649574614854  0.8333258734220972  \\
            507.7029202115429  0.8333260800758197  \\
            507.84088296160036  0.8333262943274539  \\
            507.97884571165787  0.8333265149957019  \\
            508.1168084617153  0.8333267405756304  \\
            508.25477121177283  0.8333269692386696  \\
            508.3927339618303  0.8333271988326136  \\
            508.5306967118878  0.8333274268816209  \\
            508.66865946194525  0.8333276505862135  \\
            508.80662221200276  0.8333278668232776  \\
            508.9445849620602  0.8333280721460633  \\
            509.08254771211773  0.8333282627841846  \\
            509.2205104621752  0.8333284346436193  \\
            509.3584732122327  0.8333285833067097  \\
            509.4964359622902  0.8333287040321614  \\
            509.63439871234766  0.833328868158113  \\
            509.7723614624052  0.8333289267758089  \\
            509.9103242124626  0.8333289090575221  \\
            510.04828696252014  0.8333288564240587  \\
            510.1862497125776  0.8333288042606448  \\
            510.3242124626351  0.8333287819169263  \\
            510.46217521269256  0.8333288127069692  \\
            510.60013796275007  0.8333289139092594  \\
            510.7381007128075  0.8333290967667032  \\
            510.87606346286503  0.8333293664866261  \\
            511.0140262129225  0.8333297222407745  \\
            511.15198896298  0.8333301571653141  \\
            511.28995171303745  0.8333306583608308  \\
            511.42791446309496  0.8333312068923308  \\
            511.5658772131525  0.8333317777892397  \\
            511.70383996320993  0.8333323400454038  \\
            511.84180271326744  0.8333328566190888  \\
            511.9797654633249  0.8333332844329807  \\
            512.1177282133824  0.8333335743741853  \\
            512.2556909634399  0.8333336712942288  \\
            512.3936537134973  0.8333335140090569  \\
            512.5316164635549  0.8333330189034035  \\
            512.6695792136123  0.8333324170503928  \\
            512.8075419636698  0.8333317643668747  \\
            512.9455047137272  0.833331076944565  \\
            513.0834674637848  0.8333303694539244  \\
            513.2214302138423  0.8333296551441578  \\
            513.3593929638997  0.8333289458432148  \\
            513.4973557139572  0.8333282519577896  \\
            513.6353184640147  0.833327582473321  \\
            513.7732812140722  0.8333269449539918  \\
            513.9112439641297  0.8333263455427301  \\
            514.0492067141872  0.8333257889612082  \\
            514.1871694642447  0.833325278509843  \\
            514.3251322143021  0.8333248160677955  \\
            514.4630949643596  0.8333244020929722  \\
            514.6010577144172  0.8333240356220232  \\
            514.7390204644746  0.8333237134296427  \\
            514.8769832145321  0.8333233972188003  \\
            515.0149459645895  0.8333230837228672  \\
            515.1529087146471  0.8333227772726078  \\
            515.2908714647045  0.8333224816795113  \\
            515.428834214762  0.8333222002357934  \\
            515.5667969648194  0.8333219357143948  \\
            515.704759714877  0.8333216903689821  \\
            515.8427224649345  0.8333214659339475  \\
            515.9806852149919  0.8333212636244086  \\
            516.1186479650495  0.833321084136209  \\
            516.256610715107  0.8333209276459175  \\
            516.3945734651644  0.8333207938108288  \\
            516.5325362152219  0.8333206817689629  \\
            516.6704989652794  0.833320590139066  \\
            516.8084617153369  0.8333205170206092  \\
            516.9464244653943  0.8333204599937898  \\
            517.0843872154518  0.8333204161195303  \\
            517.2223499655094  0.833320381939479  \\
            517.3603127155668  0.83332035347601  \\
            517.4982754656243  0.8333203268776973  \\
            517.6362382156817  0.8333202547574564  \\
            517.7742009657393  0.833320139564143  \\
            517.9121637157967  0.8333199901757848  \\
            518.0501264658542  0.8333198147381883  \\
            518.1880892159118  0.8333196206649383  \\
            518.3260519659692  0.8333194146373972  \\
            518.4640147160267  0.8333192026047068  \\
            518.6019774660841  0.8333189897837867  \\
            518.7399402161417  0.8333187806593346  \\
            518.8779029661991  0.8333185789838271  \\
            519.0158657162566  0.8333183877775185  \\
            519.153828466314  0.8333182093284422  \\
            519.2917912163716  0.8333180451924092  \\
            519.4297539664291  0.8333178961930091  \\
            519.5677167164865  0.8333177624216103  \\
            519.705679466544  0.8333176432373586  \\
            519.8436422166016  0.8333175372671789  \\
            519.981604966659  0.8333174424057742  \\
            520.1195677167165  0.8333173558156258  \\
            520.2575304667739  0.8333172712224475  \\
            520.3954932168315  0.8333171360453487  \\
            520.5334559668889  0.833316957809927  \\
            520.6714187169464  0.8333167469209202  \\
            520.809381467004  0.833316512881535  \\
            520.9473442170614  0.8333162642934466  \\
            521.0853069671189  0.8333160088567986  \\
            521.2232697171763  0.8333157533702038  \\
            521.3612324672339  0.8333155037307428  \\
            521.4991952172913  0.8333152649339658  \\
            521.6371579673488  0.8333150410738905  \\
            521.7751207174063  0.8333148353430042  \\
            521.9130834674638  0.8333146500322622  \\
            522.0510462175213  0.8333144865310889  \\
            522.1890089675787  0.8333143453273767  \\
            522.3269717176362  0.8333142260074873  \\
            522.4649344676938  0.8333141272562504  \\
            522.6028972177512  0.8333140468569648  \\
            522.7408599678087  0.8333139816913977  \\
            522.8788227178662  0.8333139277397849  \\
            523.0167854679237  0.8333138759451757  \\
            523.1547482179811  0.8333137683285075  \\
            523.2927109680386  0.8333136140920675  \\
            523.4306737180962  0.8333134244769737  \\
            523.5686364681536  0.8333132097452859  \\
            523.7065992182111  0.8333129791800058  \\
            523.8445619682685  0.8333127410850767  \\
            523.9825247183261  0.833312502785384  \\
            524.1204874683835  0.8333122706267547  \\
            524.258450218441  0.8333120499759574  \\
            524.3964129684985  0.833311845220703  \\
            524.534375718556  0.8333116597696437  \\
            524.6723384686135  0.8333114960523739  \\
            524.8103012186709  0.8333113555194294  \\
            524.9482639687285  0.833311238642288  \\
            525.086226718786  0.8333111449133696  \\
            525.2241894688434  0.8333110728460353  \\
            525.3621522189009  0.8333110199745885  \\
            525.5001149689584  0.8333109828542741  \\
            525.6380777190159  0.8333109570612787  \\
            525.7760404690733  0.8333109312769359  \\
            525.9140032191308  0.833310843319778  \\
            526.0519659691884  0.8333107044000262  \\
            526.1899287192458  0.8333105267744647  \\
            526.3278914693033  0.8333103216313393  \\
            526.4658542193607  0.8333100990903574  \\
            526.6038169694183  0.8333098682026877  \\
            526.7417797194757  0.8333096369509602  \\
            526.8797424695332  0.8333094122492662  \\
            527.0177052195908  0.8333091999431587  \\
            527.1556679696482  0.8333090048096519  \\
            527.2936307197057  0.8333088305572214  \\
            527.4315934697631  0.8333086798258041  \\
            527.5695562198207  0.8333085541867986  \\
            527.7075189698782  0.8333084541430645  \\
            527.8454817199356  0.8333083791289232  \\
            527.9834444699931  0.833308327510157  \\
            528.1214072200506  0.8333082965840102  \\
            528.2593699701081  0.833308282579188  \\
            528.3973327201655  0.8333082806558572  \\
            528.535295470223  0.8333082770195003  \\
            528.6732582202806  0.8333082063875821  \\
            528.811220970338  0.8333080818250884  \\
            528.9491837203955  0.8333079163718048  \\
            529.0871464704529  0.8333077219264031  \\
            529.2251092205105  0.8333075092464403  \\
            529.363071970568  0.8333072879483603  \\
            529.5010347206254  0.8333070665074922  \\
            529.638997470683  0.8333068522580517  \\
            529.7769602207404  0.8333066513931396  \\
            529.9149229707979  0.8333064689647437  \\
            530.0528857208553  0.8333063088837369  \\
            530.1908484709129  0.8333061739198785  \\
            530.3288112209704  0.8333060657018136  \\
            530.4667739710278  0.8333059847170735  \\
            530.6047367210853  0.833305930312075  \\
            530.7426994711428  0.8333059006921213  \\
            530.8806622212003  0.8333058929214013  \\
            531.0186249712577  0.8333059029229899  \\
            531.1565877213152  0.8333059254788481  \\
            531.2945504713728  0.833305944248047  \\
            531.4325132214302  0.8333058918601123  \\
            531.5704759714877  0.8333057831047237  \\
            531.7084387215452  0.8333056316544105  \\
            531.8464014716027  0.8333054499815423  \\
            531.9843642216601  0.8333052493583284  \\
            532.1223269717176  0.8333050398568186  \\
            532.2602897217752  0.8333048303489027  \\
            532.3982524718326  0.833304628506311  \\
            532.5362152218901  0.8333044408006137  \\
            532.6741779719475  0.8333042725032209  \\
            532.8121407220051  0.8333041276853834  \\
            532.9501034720626  0.8333040092181919  \\
            533.08806622212  0.8333039187725771  \\
            533.2260289721775  0.8333038568193103  \\
            533.363991722235  0.8333038226290025  \\
            533.5019544722925  0.8333038142721053  \\
            533.6399172223499  0.83330382861891  \\
            533.7778799724075  0.8333038613395484  \\
            533.915842722465  0.833303907841403  \\
            534.0538054725224  0.8333039464056293  \\
            534.1917682225799  0.8333039113914535  \\
            534.3297309726374  0.8333038182062771  \\
            534.4676937226949  0.8333036810107013  \\
            534.6056564727523  0.8333035127185283  \\
            534.7436192228098  0.8333033249967605  \\
            534.8815819728674  0.8333031282656004  \\
            535.0195447229248  0.8333029316984508  \\
            535.1575074729823  0.8333027432219152  \\
            535.2954702230397  0.8333025695157973  \\
            535.4334329730973  0.8333024160131007  \\
            535.5713957231548  0.8333022869000299  \\
            535.7093584732122  0.8333021851159895  \\
            535.8473212232698  0.8333021123535845  \\
            535.9852839733272  0.8333020690586201  \\
            536.1232467233847  0.8333020544301019  \\
            536.2612094734421  0.8333020664202357  \\
            536.3991722234997  0.8333021017344279  \\
            536.5371349735572  0.8333021558312851  \\
            536.6750977236146  0.8333022248280495  \\
            536.8130604736721  0.833302281545887  \\
            536.9510232237296  0.8333022631177264  \\
            537.0889859737871  0.8333021853292133  \\
            537.2269487238445  0.8333020626850061  \\
            537.364911473902  0.8333019084087749  \\
            537.5028742239596  0.833301734443203  \\
            537.640836974017  0.8333015514499853  \\
            537.7787997240745  0.8333013688098296  \\
            537.9167624741319  0.8333011946224556  \\
            538.0547252241895  0.8333010357065959  \\
            538.192687974247  0.8333008975999948  \\
            538.3306507243044  0.8333007845594096  \\
            538.468613474362  0.8333006995606096  \\
            538.6065762244194  0.8333006442983766  \\
            538.7445389744769  0.8333006191865047  \\
            538.8825017245343  0.8333006233578004  \\
            539.0204644745919  0.8333006546640825  \\
            539.1584272246494  0.8333007096761822  \\
            539.2963899747068  0.8333007836839432  \\
            539.4343527247643  0.8333008734846736  \\
            539.5723154748218  0.8333009467470692  \\
            539.7102782248793  0.8333009440151197  \\
            539.8482409749367  0.8333008813045392  \\
            539.9862037249942  0.833300773327777  \\
            540.1241664750518  0.8333006334940177  \\
            540.2621292251092  0.8333004739091818  \\
            540.4000919751667  0.8333003053759244  \\
            540.5380547252242  0.8333001373936363  \\
            540.6760174752817  0.8332999781584435  \\
            540.8139802253392  0.8332998345632076  \\
            540.9519429753966  0.8332997121975252  \\
            541.0899057254542  0.8332996153477285  \\
            541.2278684755116  0.8332995469968848  \\
            541.3658312255691  0.8332995088247971  \\
            541.5037939756265  0.8332995012080034  \\
            541.6417567256841  0.8332995232197772  \\
            541.7797194757416  0.8332995726301273  \\
            541.917682225799  0.8332996459057977  \\
            542.0556449758565  0.8332997382102683  \\
            542.193607725914  0.8332998469646585  \\
            542.3315704759715  0.8332999351106327  \\
            542.469533226029  0.833299947093341  \\
            542.6074959760865  0.8332998990176212  \\
            542.745458726144  0.8332998056741705  \\
            542.8834214762014  0.8332996805395437  \\
            543.0213842262589  0.8332995357761548  \\
            543.1593469763164  0.8332993822322765  \\
            543.2973097263739  0.8332992294420398  \\
            543.4352724764314  0.8332990856254348  \\
            543.5732352264888  0.8332989576883096  \\
            543.7111979765464  0.8332988512223716  \\
            543.8491607266038  0.8332987705051862  \\
            543.9871234766613  0.8332987185001779  \\
            544.1250862267187  0.8332986968566297  \\
            544.2630489767763  0.8332987059096832  \\
            544.4010117268338  0.8332987446803387  \\
            544.5389744768912  0.8332988108754549  \\
            544.6769372269488  0.8332989008877494  \\
            544.8148999770062  0.8332990097957984  \\
            544.9528627270637  0.8332991355679978  \\
            545.0908254771211  0.8332992369413608  \\
            545.2287882271787  0.8332992626166479  \\
            545.3667509772362  0.833299228654805  \\
            545.5047137272936  0.8332991498026008  \\
            545.6426764773511  0.8332990394926268  \\
            545.7806392274086  0.8332989098432976  \\
            545.9186019774661  0.8332987716588505  \\
            546.0565647275236  0.8332986344293457  \\
            546.194527477581  0.8332985063306662  \\
            546.3324902276386  0.833298394224518  \\
            546.470452977696  0.83329830365843  \\
            546.6084157277535  0.8332982388657539  \\
            546.7463784778109  0.8332982027656644  \\
            546.8843412278685  0.8332981969631588  \\
            547.022303977926  0.8332982217490577  \\
            547.1602667279834  0.8332982761000038  \\
            547.298229478041  0.8332983576784639  \\
            547.4361922280984  0.8332984628327267  \\
            547.5741549781559  0.833298586596904  \\
            547.7121177282133  0.8332987273960965  \\
            547.8500804782709  0.8332988403619659  \\
            547.9880432283284  0.8332988786814629  \\
            548.1260059783858  0.8332988582471644  \\
            548.2639687284433  0.8332987936476599  \\
            548.4019314785008  0.8332986981675512  \\
            548.5398942285583  0.8332985837874527  \\
            548.6778569786158  0.8332984611839915  \\
            548.8158197286732  0.8332983397298072  \\
            548.9537824787308  0.8332982274935519  \\
            549.0917452287882  0.8332981312398898  \\
            549.2297079788457  0.8332980564294984  \\
            549.3676707289032  0.8332980072190672  \\
            549.5056334789607  0.8332979864612986  \\
            549.6435962290182  0.8332979957049069  \\
            549.7815589790756  0.8332980351946198  \\
            549.9195217291332  0.8332981038711766  \\
            550.0574844791906  0.8332981993713301  \\
            550.1954472292481  0.8332983180278447  \\
            550.3334099793055  0.8332984548694982  \\
            550.4713727293631  0.833298608679071  \\
            550.6093354794206  0.833298731639533  \\
            550.747298229478  0.8332987815428992  \\
            550.8852609795355  0.8332987739978408  \\
            551.023223729593  0.8332987233288012  \\
            551.1611864796505  0.8332986425759962  \\
            551.299149229708  0.8332985434954137  \\
            551.4371119797655  0.8332984365588141  \\
            551.575074729823  0.8332983309537298  \\
            551.7130374798804  0.8332982345834657  \\
            551.8510002299379  0.8332981540670987  \\
            551.9889629799954  0.8332980947394782  \\
            552.1269257300529  0.8332980606512256  \\
            552.2648884801104  0.8332980545687347  \\
            552.4028512301678  0.8332980779741717  \\
            552.5408139802254  0.8332981310654747  \\
            552.6787767302828  0.8332982127563543  \\
            552.8167394803403  0.8332983206762933  \\
            552.9547022303977  0.8332984511705468  \\
            553.0926649804553  0.833298599300142  \\
            553.2306277305128  0.8332987641032001  \\
            553.3685904805702  0.8332988955093653  \\
            553.5065532306278  0.8332989559352504  \\
            553.6445159806852  0.8332989605993757  \\
            553.7824787307427  0.8332989234646722  \\
            553.9204414808002  0.8332988572384822  \\
            554.0584042308577  0.833298773372559  \\
            554.1963669809152  0.8332986820630669  \\
            554.3343297309726  0.8332985922505817  \\
            554.4722924810301  0.8332985116200897  \\
            554.6102552310876  0.8332984466009887  \\
            554.7482179811451  0.8332984023670876  \\
            554.8861807312026  0.8332983828366061  \\
            555.02414348126  0.8332983906721749  \\
            555.1621062313176  0.8332984272808365  \\
            555.300068981375  0.8332984928140437  \\
            555.4380317314325  0.8332985861676606  \\
            555.5759944814899  0.8332987049819628  \\
            555.7139572315475  0.8332988456416364  \\
            555.851919981605  0.833299003275779  \\
            555.9898827316624  0.8332991770768318  \\
            556.12784548172  0.8332993154376699  \\
            556.2658082317774  0.8332993853319614  \\
            556.4037709818349  0.8332994014913853  \\
            556.5417337318924  0.8332993774288299  \\
            556.6796964819499  0.8332993254383921  \\
            556.8176592320074  0.8332992565953783  \\
            556.9556219820648  0.8332991807563038  \\
            557.0935847321223  0.8332991065588929  \\
            557.2315474821798  0.8332990414220788  \\
            557.3695102322373  0.8332989915460038  \\
            557.5074729822948  0.8332989619120196  \\
            557.6454357323522  0.8332989562826861  \\
            557.7833984824098  0.8332989772017732  \\
            557.9213612324672  0.8332990259942591  \\
            558.0593239825247  0.8332991027663313  \\
            558.1972867325823  0.8332992064053866  \\
            558.3352494826397  0.8332993345800301  \\
            558.4732122326972  0.8332994837400767  \\
            558.6111749827546  0.8332996491165501  \\
            558.7491377328122  0.8332998299605586  \\
            558.8871004828696  0.8332999738496434  \\
            559.0250632329271  0.8333000521721123  \\
            559.1630259829845  0.8333000790858416  \\
            559.3009887330421  0.8333000675741318  \\
            559.4389514830996  0.8333000294457069  \\
            559.576914233157  0.8332999753347161  \\
            559.7148769832145  0.8332999147007318  \\
            559.852839733272  0.8332998558287512  \\
            559.9908024833295  0.8332998058291953  \\
            560.128765233387  0.8332997706379093  \\
            560.2667279834445  0.8332997550161627  \\
            560.404690733502  0.8332997625506489  \\
            560.5426534835594  0.8332997956534859  \\
            560.6806162336169  0.8332998555622154  \\
            560.8185789836745  0.8332999423398035  \\
            560.9565417337319  0.8333000548746404  \\
            561.0945044837894  0.8333001908805405  \\
            561.2324672338468  0.8333003468967423  \\
            561.3704299839044  0.8333005182879084  \\
            561.5083927339618  0.8333007042769923  \\
            561.6463554840193  0.8333008523375925  \\
            561.7843182340767  0.8333009380672707  \\
            561.9222809841343  0.8333009749729654  \\
            562.0602437341918  0.8333009754379138  \\
            562.1982064842492  0.8333009507216509  \\
            562.3361692343067  0.83330091096001  \\
            562.4741319843642  0.8333008651651227  \\
            562.6120947344217  0.8333008212254186  \\
            562.7500574844792  0.8333007859056256  \\
            562.8880202345367  0.8333007648467698  \\
            563.0259829845942  0.8333007625661754  \\
            563.1639457346516  0.8333007824574649  \\
            563.3019084847091  0.8333008267905588  \\
            563.4398712347667  0.8333008967116761  \\
            563.5778339848241  0.8333009922433335  \\
            563.7157967348816  0.8333011122843464  \\
            563.853759484939  0.8333012546098284  \\
            563.9917222349966  0.8333014158711906  \\
            564.129684985054  0.8333015915961429  \\
            564.2676477351115  0.8333017809045575  \\
            564.405610485169  0.8333019318541337  \\
            564.5435732352265  0.8333020239944192  \\
            564.681535985284  0.8333020701141086  \\
            564.8194987353414  0.8333020819349625  \\
            564.957461485399  0.8333020701118071  \\
            565.0954242354564  0.8333020442325351  \\
            565.2333869855139  0.8333020128181048  \\
            565.3713497355714  0.8333019833225407  \\
            565.5093124856289  0.833301962132933  \\
            565.6472752356864  0.8333019545694379  \\
            565.7852379857438  0.833301964885278  \\
            565.9232007358013  0.8333019962667411  \\
            566.0611634858589  0.8333020508331815  \\
            566.1991262359163  0.8333021296370194  \\
            566.3370889859738  0.8333022326637409  \\
            566.4750517360312  0.8333023588318981  \\
            566.6130144860888  0.8333025059931088  \\
            566.7509772361462  0.8333026709320572  \\
            566.8889399862037  0.833302849366493  \\
            567.0269027362613  0.8333030402520761  \\
            567.1648654863187  0.8333031928833925  \\
            567.3028282363762  0.8333032904646016  \\
            567.4407909864336  0.8333033450085937  \\
            567.5787537364912  0.8333033675232173  \\
            567.7167164865486  0.8333033680112788  \\
            567.8546792366061  0.8333033554705431  \\
            567.9926419866636  0.8333033378937329  \\
            568.1306047367211  0.8333033222685289  \\
            568.2685674867786  0.8333033145775702  \\
            568.406530236836  0.833303319798454  \\
            568.5444929868935  0.8333033419037353  \\
            568.682455736951  0.8333033838609275  \\
            568.8204184870085  0.8333034476325021  \\
            568.958381237066  0.8333035341758884  \\
            569.0963439871235  0.8333036434434742  \\
            569.234306737181  0.8333037743826051  \\
            569.3722694872384  0.8333039249355848  \\
            569.5102322372959  0.8333040920396754  \\
            569.6481949873535  0.8333042716270971  \\
            569.7861577374109  0.8333044624439898  \\
            569.9241204874684  0.8333046156290275  \\
            570.0620832375258  0.8333047177130146  \\
            570.2000459875834  0.8333047798851688  \\
            570.3380087376408  0.8333048123959113  \\
            570.4759714876983  0.8333048245568682  \\
            570.6139342377558  0.8333048247408694  \\
            570.7518969878133  0.8333048203819498  \\
            570.8898597378708  0.8333048179753477  \\
            571.0278224879282  0.8333048230775065  \\
            571.1657852379857  0.8333048403060734  \\
            571.3037479880433  0.8333048733399002  \\
            571.4417107381007  0.833304924919043  \\
            571.5796734881582  0.8333049968447618  \\
            571.7176362382157  0.8333050899795214  \\
            571.8555989882732  0.8333052042469906  \\
            571.9935617383306  0.8333053386320427  \\
            572.1315244883881  0.8333054911807553  \\
            572.2694872384457  0.8333056590004099  \\
            572.4074499885031  0.8333058382594929  \\
            572.5454127385606  0.8333060274662659  \\
            572.683375488618  0.8333061801567284  \\
            572.8213382386756  0.833306285839532  \\
            572.959300988733  0.833306354841742  \\
            573.0972637387905  0.8333063966214747  \\
            573.235226488848  0.8333064197678974  \\
            573.3731892389055  0.8333064320012289  \\
            573.511151988963  0.8333064401727386  \\
            573.6491147390204  0.8333064502647474  \\
            573.787077489078  0.833306467390627  \\
            573.9250402391355  0.8333064957948  \\
            574.0630029891929  0.8333065388527408  \\
            574.2009657392504  0.8333065990709744  \\
            574.3389284893079  0.8333066780870768  \\
            574.4768912393654  0.8333067766696752  \\
            574.6148539894228  0.8333068947184482  \\
            574.7528167394803  0.833307031264125  \\
            574.8907794895379  0.8333071844684862  \\
            575.0287422395953  0.8333073516243635  \\
            575.1667049896528  0.8333075291556394  \\
            575.3046677397102  0.833307715321845  \\
            575.4426304897678  0.833307866548642  \\
            575.5805932398252  0.8333079749618989  \\
            575.7185559898827  0.8333080499972304  \\
            575.8565187399403  0.8333081002940034  \\
            575.9944814899977  0.8333081336953376  \\
            576.1324442400552  0.8333081572481049  \\
            576.2704069901126  0.8333081772029298  \\
            576.4083697401702  0.8333081990141897  \\
            576.5463324902277  0.8333082273400142  \\
            576.6842952402851  0.8333082660422855  \\
            576.8222579903426  0.8333083181866383  \\
            576.9602207404001  0.8333083860424599  \\
            577.0981834904576  0.8333084710828904  \\
            577.236146240515  0.833308573984822  \\
            577.3741089905725  0.8333086946288997  \\
            577.5120717406301  0.8333088320995209  \\
            577.6500344906875  0.8333089846848356  \\
            577.787997240745  0.8333091498767466  \\
            577.9259599908025  0.8333093243709087  \\
            578.06392274086  0.8333095061847282  \\
            578.2018854909174  0.8333096550594602  \\
            578.3398482409749  0.833309765373771  \\
            578.4778109910325  0.8333098456513953  \\
            578.6157737410899  0.8333099036946507  \\
            578.7537364911474  0.8333099465844375  \\
            578.8916992412048  0.8333099806802382  \\
            579.0296619912624  0.8333100116201183  \\
            579.1676247413199  0.8333100443207256  \\
            579.3055874913773  0.8333100829772905  \\
            579.4435502414348  0.8333101310636264  \\
            579.5815129914923  0.8333101913321288  \\
            579.7194757415498  0.8333102658137762  \\
            579.8574384916072  0.8333103558181295  \\
            579.9954012416647  0.833310461933332  \\
            580.1333639917223  0.8333105840261102  \\
            580.2713267417797  0.8333107212417725  \\
            580.4092894918372  0.8333108720042106  \\
            580.5472522418947  0.8333110340158982  \\
            580.6852149919522  0.833311204257892  \\
            580.8231777420096  0.8333113805935554  \\
            580.9611404920671  0.8333115263589927  \\
            581.0991032421247  0.8333116377672657  \\
            581.2370659921821  0.8333117224290619  \\
            581.3750287422396  0.8333117873094756  \\
            581.512991492297  0.833311838728007  \\
            581.6509542423546  0.8333118823585628  \\
            581.788916992412  0.8333119232294558  \\
            581.9268797424695  0.8333119657234052  \\
            582.064842492527  0.833312013577536  \\
            582.2028052425845  0.8333120698833799  \\
            582.340767992642  0.8333121370868747  \\
            582.4787307426994  0.8333122169883644  \\
            582.616693492757  0.8333123107425993  \\
            582.7546562428145  0.8333124188587357  \\
            582.8926189928719  0.8333125412003368  \\
            583.0305817429294  0.8333126769853711  \\
            583.1685444929869  0.8333128247862139  \\
            583.3065072430444  0.8333129825296469  \\
            583.4444699931018  0.8333131474968577  \\
            583.5824327431593  0.8333133181096923  \\
            583.7203954932169  0.8333134618880238  \\
            583.8583582432743  0.833313574874742  \\
            583.9963209933318  0.8333136638332048  \\
            584.1342837433892  0.8333137349562264  \\
            584.2722464934468  0.833313793866078  \\
            584.4102092435043  0.8333138456144873  \\
            584.5481719935617  0.8333138946826386  \\
            584.6861347436193  0.8333139449811733  \\
            584.8240974936767  0.8333139998501891  \\
            584.9620602437342  0.8333140620592404  \\
            585.1000229937916  0.8333141338073384  \\
            585.2379857438492  0.8333142167229511  \\
            585.3759484939067  0.833314311864003  \\
            585.5139112439641  0.8333144197178752  \\
            585.6518739940216  0.8333145402014057  \\
            585.7898367440791  0.8333146726608892  \\
            585.9277994941366  0.8333148158720768  \\
            586.065762244194  0.8333149680401767  \\
            586.2037249942515  0.8333151267998533  \\
            586.3416877443091  0.8333152917071852  \\
            586.4796504943665  0.8333154413183151  \\
            586.617613244424  0.833315561814562  \\
            586.7555759944815  0.8333156592662685  \\
            586.893538744539  0.8333157392484781  \\
            587.0315014945965  0.8333158068409342  \\
            587.1694642446539  0.8333158666280811  \\
            587.3074269947115  0.8333159226990632  \\
            587.4453897447689  0.8333159786477259  \\
            587.5833524948264  0.8333160375726145  \\
            587.7213152448838  0.833316102076975  \\
            587.8592779949414  0.8333161742687539  \\
            587.9972407449989  0.8333162557605983  \\
            588.1352034950563  0.8333163476698555  \\
            588.2731662451138  0.8333164506185733  \\
            588.4111289951713  0.8333165647334999  \\
            588.5490917452288  0.8333166896460845  \\
            588.6870544952862  0.8333168244924761  \\
            588.8250172453437  0.8333169679135247  \\
            588.9629799954013  0.8333171180547801  \\
            589.1009427454587  0.8333172725664934  \\
            589.2389054955162  0.8333174312829655  \\
            589.3768682455737  0.8333175701157575  \\
            589.5148309956312  0.8333176845610751  \\
            589.6527937456887  0.8333177797428127  \\
            589.7907564957461  0.8333178603673252  \\
            589.9287192458037  0.8333179307234284  \\
            590.0666819958611  0.8333179946823988  \\
            590.2046447459186  0.8333180556979732  \\
            590.342607495976  0.83331811680635  \\
            590.4805702460336  0.8333181806261878  \\
            590.6185329960911  0.8333182493586059  \\
            590.7564957461485  0.8333183247871847  \\
            590.894458496206  0.8333184082779651  \\
            591.0324212462635  0.833318500779449  \\
            591.170383996321  0.8333186028225987  \\
            591.3083467463784  0.8333187145208377  \\
            591.446309496436  0.8333188355700497  \\
            591.5842722464935  0.8333189652485798  \\
            591.7222349965509  0.8333191024172333  \\
            591.8601977466084  0.8333192455192766  \\
            591.998160496666  0.8333193925804366  \\
            592.1361232467234  0.8333195412089014  \\
            592.2740859967809  0.8333196894357239  \\
            592.4120487468383  0.8333198144785753  \\
            592.5500114968959  0.8333199203337118  \\
            592.6879742469533  0.8333200111098655  \\
            592.8259369970108  0.833320090581256  \\
            592.9638997470682  0.8333201621875902  \\
            593.1018624971258  0.8333202290340624  \\
            593.2398252471833  0.8333202938913551  \\
            593.3777879972407  0.8333203591956375  \\
            593.5157507472983  0.8333204270485667  \\
            593.6537134973557  0.8333204992172873  \\
            593.7916762474132  0.8333205771344313  \\
            593.9296389974706  0.8333206618981184  \\
            594.0676017475282  0.8333207542719554  \\
            594.2055644975857  0.8333208546850369  \\
            594.3435272476431  0.833320963231945  \\
            594.4814899977006  0.8333210796727494  \\
            594.6194527477581  0.8333212034330069  \\
            594.7574154978156  0.8333213336037623  \\
            594.895378247873  0.8333214689415473  \\
            595.0333409979305  0.833321607868382  \\
            595.1713037479881  0.8333217484717732  \\
            595.3092664980455  0.8333218900019446  \\
            595.447229248103  0.8333220265999006  \\
            595.5851919981606  0.8333221445353386  \\
            595.723154748218  0.8333222471896431  \\
            595.8611174982755  0.8333223377004264  \\
            595.9990802483329  0.833322418961528  \\
            596.1370429983905  0.8333224936230147  \\
            596.2750057484479  0.83332256409118  \\
            596.4129684985054  0.8333226325285453  \\
            596.5509312485628  0.8333227008538587  \\
            596.6888939986204  0.8333227707420959  \\
            596.8268567486779  0.8333228436244596  \\
            596.9648194987353  0.8333229206883799  \\
            597.1027822487928  0.833323002877514  \\
            597.2407449988503  0.8333230908917464  \\
            597.3787077489078  0.8333231851871886  \\
            597.5166704989653  0.8333232859761799  \\
            597.6546332490227  0.8333233932272861  \\
            597.7925959990803  0.8333235066653009  \\
            597.9305587491377  0.8333236257712446  \\
            598.0685214991952  0.8333237497823652  \\
            598.2064842492528  0.833323877692138  \\
            598.3444469993102  0.833324008250265  \\
            598.4824097493677  0.8333241399626757  \\
            598.6203724994251  0.8333242710915272  \\
            598.7583352494827  0.8333243984429158  \\
            598.8962979995401  0.8333245175741063  \\
            599.0342607495976  0.8333246298997922  \\
            599.172223499655  0.8333247363525155  \\
            599.3101862497126  0.8333248379197582  \\
            599.4481489997701  0.8333249356439422  \\
            599.5861117498275  0.8333250306224292  \\
            599.724074499885  0.8333251240075207  \\
            599.8620372499425  0.8333252170064582  \\
            600.0  0.8333253108814231  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0c8ff69f-f4c3-41dc-9732-71adf63aed21}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13796275005748448  0.004274419238838292  \\
            0.27592550011496897  0.011006035448385222  \\
            0.41388825017245345  0.017598699994952022  \\
            0.5518510002299379  0.02405464739705545  \\
            0.6898137502874224  0.03037610788428783  \\
            0.8277765003449069  0.03656530497459722  \\
            0.9657392504023914  0.04262429643025912  \\
            1.1037020004598759  0.04855513989519718  \\
            1.2416647505173604  0.0543599383573783  \\
            1.3796275005748448  0.0600407570269239  \\
            1.5175902506323293  0.06559951923675963  \\
            1.6555530006898138  0.07103799971503587  \\
            1.7935157507472983  0.07635814377092888  \\
            1.9314785008047828  0.08156239137218164  \\
            2.0694412508622673  0.0866533576170298  \\
            2.2074040009197518  0.09163176142891202  \\
            2.3453667509772362  0.09649753274181905  \\
            2.4833295010347207  0.10125630689786849  \\
            2.621292251092205  0.10590936023513835  \\
            2.7592550011496897  0.11045324086376476  \\
            2.897217751207174  0.11489813212174778  \\
            3.0351805012646587  0.11923772504593753  \\
            3.173143251322143  0.12347905002097476  \\
            3.3111060013796276  0.12762158035295282  \\
            3.449068751437112  0.13166693956028103  \\
            3.5870315014945966  0.1356169804521095  \\
            3.724994251552081  0.1394753652679193  \\
            3.8629570016095656  0.14323636939443973  \\
            4.00091975166705  0.14691655628687983  \\
            4.1388825017245345  0.1504952458364197  \\
            4.276845251782019  0.153993426397373  \\
            4.4148080018395035  0.1574122081257303  \\
            4.552770751896988  0.16073241233765018  \\
            4.6907335019544725  0.16397695762706888  \\
            4.828696252011957  0.1671452694521151  \\
            4.966659002069441  0.1702197531313685  \\
            5.104621752126926  0.17322273425078616  \\
            5.24258450218441  0.17615381825657522  \\
            5.380547252241895  0.1789956107746024  \\
            5.518510002299379  0.18176833026346084  \\
            5.656472752356864  0.1844735856697307  \\
            5.794435502414348  0.18709446640023553  \\
            5.932398252471833  0.1896485259261559  \\
            6.070361002529317  0.19213911063507302  \\
            6.208323752586802  0.19456276903587047  \\
            6.346286502644286  0.1968766009726399  \\
            6.484249252701771  0.19887112069971374  \\
            6.622212002759255  0.2003219714536626  \\
            6.76017475281674  0.20117725086561455  \\
            6.898137502874224  0.20149151136259233  \\
            7.036100252931709  0.20130780567902373  \\
            7.174063002989193  0.20067454693188028  \\
            7.312025753046678  0.19963449582961812  \\
            7.449988503104162  0.19827028194572677  \\
            7.587951253161647  0.19675367253639578  \\
            7.725914003219131  0.19519155824965534  \\
            7.863876753276616  0.19354565510968588  \\
            8.0018395033341  0.1918050762071438  \\
            8.139802253391585  0.19000923907243117  \\
            8.277765003449069  0.18817111281349144  \\
            8.415727753506554  0.18629993027702615  \\
            8.553690503564038  0.1844032879303896  \\
            8.691653253621523  0.1824898137375636  \\
            8.829616003679007  0.18056763207465576  \\
            8.967578753736491  0.17864266904235093  \\
            9.105541503793976  0.17672006447840505  \\
            9.24350425385146  0.1748031549171159  \\
            9.381467003908945  0.17289618954562225  \\
            9.51942975396643  0.1710028135304491  \\
            9.657392504023914  0.1691258102476698  \\
            9.795355254081398  0.16726835202219822  \\
            9.933318004138883  0.16543034445016178  \\
            10.071280754196367  0.16361313082305048  \\
            10.209243504253852  0.1618180679544473  \\
            10.347206254311336  0.1600463640666301  \\
            10.48516900436882  0.15830006822410622  \\
            10.623131754426305  0.1565777840603064  \\
            10.76109450448379  0.15487908009298054  \\
            10.899057254541274  0.15320407748832815  \\
            11.037020004598759  0.1515530480011072  \\
            11.174982754656243  0.1499269488394241  \\
            11.312945504713728  0.14832562044752368  \\
            11.450908254771212  0.1467470686052975  \\
            11.588871004828697  0.14519075752176583  \\
            11.726833754886181  0.1436563781063411  \\
            11.864796504943666  0.14214384796882798  \\
            12.00275925500115  0.14065412541715083  \\
            12.140722005058635  0.13918585485637242  \\
            12.27868475511612  0.13773751277404267  \\
            12.416647505173604  0.13630847386584416  \\
            12.554610255231088  0.13489831919542394  \\
            12.692573005288573  0.13350683619439352  \\
            12.830535755346057  0.13213473889348162  \\
            12.968498505403542  0.13078115657661757  \\
            13.106461255461026  0.12944455128478988  \\
            13.24442400551851  0.12812433704483542  \\
            13.382386755575995  0.12682008691014957  \\
            13.52034950563348  0.12553153296068592  \\
            13.658312255690964  0.12425869558476722  \\
            13.796275005748448  0.12300245837516245  \\
            13.934237755805933  0.1217607719260651  \\
            14.072200505863417  0.12053312224844488  \\
            14.210163255920902  0.1193191087992371  \\
            14.348126005978386  0.11811844448134269  \\
            14.48608875603587  0.1169309556436282  \\
            14.624051506093355  0.11575698243192618  \\
            14.76201425615084  0.11459679443860293  \\
            14.899977006208324  0.11344891278129451  \\
            15.037939756265809  0.11231297305087837  \\
            15.175902506323293  0.11118868925147328  \\
            15.313865256380778  0.11007585380043931  \\
            15.451828006438262  0.1089743375283779  \\
            15.589790756495747  0.10788426225885678  \\
            15.727753506553231  0.10680647543017256  \\
            15.865716256610716  0.10573945839862502  \\
            16.0036790066682  0.10468293490926359  \\
            16.141641756725683  0.1036366828374177  \\
            16.27960450678317  0.10260053418869688  \\
            16.417567256840652  0.10157437509899073  \\
            16.555530006898138  0.1005581458344688  \\
            16.69349275695562  0.09955259574532356  \\
            16.831455507013107  0.09855728317340787  \\
            16.96941825707059  0.09757146411900486  \\
            17.107381007128076  0.09659494900450252  \\
            17.24534375718556  0.09562758636010743  \\
            17.383306507243045  0.0946692628238447  \\
            17.521269257300528  0.09371990314155802  \\
            17.659232007358014  0.0927794701669096  \\
            17.797194757415497  0.0918488316521735  \\
            17.935157507472983  0.0909273343182424  \\
            18.073120257530466  0.09001445528469854  \\
            18.211083007587952  0.0891100471935902  \\
            18.349045757645435  0.08821399033518237  \\
            18.48700850770292  0.0873261926479566  \\
            18.624971257760404  0.08644658971861109  \\
            18.76293400781789  0.08557514478206062  \\
            18.900896757875373  0.08471241676638694  \\
            19.03885950793286  0.08385840191831727  \\
            19.17682225799034  0.0830123607610726  \\
            19.314785008047828  0.08217416488149314  \\
            19.45274775810531  0.08134370653418667  \\
            19.590710508162797  0.08052089864152837  \\
            19.72867325822028  0.07970567479366097  \\
            19.866636008277766  0.07889798924849468  \\
            20.00459875833525  0.07809781693170723  \\
            20.142561508392735  0.07730618851993856  \\
            20.280524258450217  0.07652210946402407  \\
            20.418487008507704  0.07574537670365052  \\
            20.556449758565186  0.07497588527514865  \\
            20.694412508622673  0.07421354600395501  \\
            20.832375258680155  0.0734582855046122  \\
            20.97033800873764  0.07271004618076872  \\
            21.108300758795124  0.07196878622517901  \\
            21.24626350885261  0.07123454266457925  \\
            21.384226258910093  0.07050825114693086  \\
            21.52218900896758  0.06978888914861339  \\
            21.660151759025062  0.06907635118492096  \\
            21.79811450908255  0.06837054395599047  \\
            21.93607725914003  0.0676713863468019  \\
            22.074040009197518  0.06697880942717797  \\
            22.212002759255  0.06629275645178442  \\
            22.349965509312486  0.06561318286012982  \\
            22.48792825936997  0.06494005627656574  \\
            22.625891009427455  0.06427428896976851  \\
            22.763853759484938  0.06361505717443752  \\
            22.901816509542424  0.06296219045983346  \\
            23.039779259599907  0.062315601558743786  \\
            23.177742009657393  0.06167521259040984  \\
            23.315704759714876  0.06104095506052696  \\
            23.453667509772362  0.06041276986124446  \\
            23.591630259829845  0.05979060727116567  \\
            23.72959300988733  0.05917442695534779  \\
            23.867555759944814  0.058564706166268944  \\
            24.0055185100023  0.05796140882518195  \\
            24.143481260059783  0.057364059729819956  \\
            24.28144401011727  0.056772575397605336  \\
            24.419406760174752  0.05618687948231423  \\
            24.55736951023224  0.055606902774076476  \\
            24.69533226028972  0.0550325831993757  \\
            24.833295010347207  0.05446386582104922  \\
            24.97125776040469  0.05390070283828812  \\
            25.109220510462176  0.053343053586637205  \\
            25.24718326051966  0.05279175302506612  \\
            25.385146010577145  0.05224602900209621  \\
            25.523108760634628  0.05170578624141895  \\
            25.661071510692114  0.051170949931226783  \\
            25.799034260749597  0.05064145055158759  \\
            25.936997010807083  0.05011722387444448  \\
            26.074959760864566  0.04959821096361594  \\
            26.212922510922052  0.04908435817479573  \\
            26.350885260979535  0.048575617155552954  \\
            26.48884801103702  0.04807214958592613  \\
            26.626810761094504  0.047574366979547186  \\
            26.76477351115199  0.04708170453895056  \\
            26.902736261209473  0.04659408981950967  \\
            27.04069901126696  0.04611145414485402  \\
            27.17866176132444  0.04563373260686936  \\
            27.316624511381928  0.045160864065697456  \\
            27.45458726143941  0.04469279114973635  \\
            27.592550011496897  0.04422946025564012  \\
            27.73051276155438  0.043770821548319065  \\
            27.868475511611866  0.04331715700783937  \\
            28.00643826166935  0.04286861649880843  \\
            28.144401011726835  0.042424779217971956  \\
            28.282363761784318  0.04198555908414663  \\
            28.420326511841804  0.0415508897724516  \\
            28.558289261899287  0.04112072471430849  \\
            28.696252011956773  0.040695037097441385  \\
            28.834214762014255  0.04027381986587686  \\
            28.97217751207174  0.03985708571994392  \\
            29.110140262129224  0.039444867116274075  \\
            29.24810301218671  0.03903752541004432  \\
            29.386065762244193  0.03863505493922486  \\
            29.52402851230168  0.0382372775633173  \\
            29.661991262359162  0.03784418953258514  \\
            29.79995401241665  0.03745578667896236  \\
            29.93791676247413  0.037072064416053575  \\
            30.075879512531618  0.03669301773913392  \\
            30.2138422625891  0.03631864122514917  \\
            30.351805012646587  0.03594892903271562  \\
            30.48976776270407  0.03558387490212017  \\
            30.627730512761556  0.03522443033239421  \\
            30.76569326281904  0.03486861579186473  \\
            30.903656012876525  0.03451699917987094  \\
            31.041618762934007  0.03417062223053847  \\
            31.179581512991493  0.033830438121248696  \\
            31.317544263048976  0.03349731147263877  \\
            31.455507013106462  0.0331720183486016  \\
            31.593469763163945  0.032855246256285844  \\
            31.73143251322143  0.03254759414609593  \\
            31.869395263278914  0.032249572411692067  \\
            32.0073580133364  0.03196102925950173  \\
            32.14532076339388  0.03168060843960086  \\
            32.283283513451366  0.03140808971345811  \\
            32.421246263508856  0.031143214022108942  \\
            32.55920901356634  0.03088574278061428  \\
            32.69717176362382  0.030635457878060462  \\
            32.835134513681304  0.030392161677559287  \\
            32.973097263738794  0.03015567701624796  \\
            33.111060013796276  0.029925847205289183  \\
            33.24902276385376  0.02970253602987106  \\
            33.38698551391124  0.029485684419320785  \\
            33.52494826396873  0.029275264763158965  \\
            33.662911014026214  0.029070962047868798  \\
            33.8008737640837  0.02887258233691135  \\
            33.93883651414118  0.02867994691402074  \\
            34.07679926419867  0.02849289228320412  \\
            34.21476201425615  0.028311270168741708  \\
            34.352724764313635  0.02813494751518674  \\
            34.49068751437112  0.027963806487365492  \\
            34.62865026442861  0.02779774447037728  \\
            34.76661301448609  0.027636684798848173  \\
            34.90457576454357  0.02748072255501078  \\
            35.042538514601056  0.027329612850428658  \\
            35.180501264658545  0.027183215076715506  \\
            35.31846401471603  0.027041398909367367  \\
            35.45642676477351  0.02690404430776259  \\
            35.59438951483099  0.026771041515161843  \\
            35.73235226488848  0.026642291058708113  \\
            35.870315014945966  0.026517703749426736  \\
            36.00827776500345  0.026397200682225338  \\
            36.14624051506093  0.026280713235893878  \\
            36.28420326511842  0.026168331300440033  \\
            36.422166015175904  0.02605994671774025  \\
            36.56012876523339  0.025955438126341455  \\
            36.69809151529087  0.025854711128283546  \\
            36.83605426534836  0.025757677578801524  \\
            36.97401701540584  0.02566425558632557  \\
            37.111979765463325  0.02557436951248096  \\
            37.24994251552081  0.02548794997208812  \\
            37.3879052655783  0.025404933833162606  \\
            37.52586801563578  0.025325264216915114  \\
            37.66383076569326  0.02524509579865015  \\
            37.801793515750745  0.02517450255254253  \\
            37.939756265808235  0.02511199541442878  \\
            38.07771901586572  0.025052063339627128  \\
            38.2156817659232  0.02499098431546239  \\
            38.35364451598068  0.02492682536126597  \\
            38.49160726603817  0.024859442528375863  \\
            38.629570016095656  0.024790480900136653  \\
            38.76753276615314  0.02472337459189951  \\
            38.90549551621062  0.024663346751022195  \\
            39.04345826626811  0.024613742899011262  \\
            39.181421016325594  0.024574538163762753  \\
            39.319383766383076  0.02454933056783629  \\
            39.45734651644056  0.024536063289222552  \\
            39.59530926649805  0.02453290759288816  \\
            39.73327201655553  0.024538262830775665  \\
            39.871234766613014  0.024550756441803556  \\
            40.0091975166705  0.024569243951866243  \\
            40.14716026672799  0.024597502065621345  \\
            40.28512301678547  0.024635637186723135  \\
            40.42308576684295  0.02468293445796212  \\
            40.561048516900435  0.02473905324209763  \\
            40.699011266957925  0.024803514205888312  \\
            40.83697401701541  0.024875699320092082  \\
            40.97493676707289  0.02495485185946617  \\
            41.11289951713037  0.02504058367971147  \\
            41.25086226718786  0.025134310583180136  \\
            41.388825017245345  0.025235450650062635  \\
            41.52678776730283  0.025343695075131976  \\
            41.66475051736031  0.0254586587812162  \\
            41.8027132674178  0.02557988041919841  \\
            41.94067601747528  0.02570682236801671  \\
            42.078638767532766  0.02583887073466428  \\
            42.21660151759025  0.025975808175147174  \\
            42.35456426764774  0.02611913584174081  \\
            42.49252701770522  0.02626820597527934  \\
            42.630489767762704  0.02642271656772764  \\
            42.76845251782019  0.02658232192075786  \\
            42.90641526787768  0.026746632645749415  \\
            43.04437801793516  0.026915215663788964  \\
            43.18234076799264  0.02708759420567045  \\
            43.320303518050125  0.02726366009754633  \\
            43.458266268107614  0.027444891596978653  \\
            43.5962290181651  0.02763063205656406  \\
            43.73419176822258  0.02782059353010757  \\
            43.87215451828006  0.02801446866204679  \\
            44.01011726833755  0.02821193068745195  \\
            44.148080018395035  0.02841263343202586  \\
            44.28604276845252  0.02861621131210397  \\
            44.42400551851  0.028825025224251337  \\
            44.56196826856749  0.02903226287990678  \\
            44.69993101862497  0.029236568453821336  \\
            44.837893768682456  0.029453635568802768  \\
            44.97585651873994  0.029696097613691203  \\
            45.11381926879743  0.029973527743359145  \\
            45.25178201885491  0.030278780135643304  \\
            45.389744768912394  0.030604086290627722  \\
            45.527707518969876  0.030947617947634214  \\
            45.665670269027366  0.031308549643245094  \\
            45.80363301908485  0.031686392262407555  \\
            45.94159576914233  0.0320771178246052  \\
            46.079558519199814  0.03247797508662099  \\
            46.2175212692573  0.03288718354382331  \\
            46.35548401931479  0.03330404205410556  \\
            46.49344676937227  0.03372866993509854  \\
            46.63140951942975  0.03415751938628967  \\
            46.769372269487235  0.0345880377105415  \\
            46.907335019544725  0.03501874509928108  \\
            47.04529776960221  0.03544926835816067  \\
            47.18326051965969  0.0358803409070579  \\
            47.32122326971717  0.03631084101490761  \\
            47.45918601977466  0.03673805785803653  \\
            47.597148769832145  0.03716112733394245  \\
            47.73511151988963  0.037580080863990374  \\
            47.87307426994711  0.037996003724666036  \\
            48.0110370200046  0.038409829337912836  \\
            48.14899977006208  0.0388191295136519  \\
            48.286962520119566  0.03922333386180105  \\
            48.42492527017705  0.03962266659404014  \\
            48.56288802023454  0.04001833116267872  \\
            48.70085077029202  0.04041226291628042  \\
            48.838813520349504  0.040802938623824225  \\
            48.97677627040699  0.041189618268223746  \\
            49.11473902046448  0.04157244109796955  \\
            49.25270177052196  0.04195246395575098  \\
            49.39066452057944  0.04233166127845625  \\
            49.528627270636925  0.04271010793030158  \\
            49.666590020694414  0.04308623785492625  \\
            49.8045527707519  0.04346004251060043  \\
            49.94251552080938  0.043832244963160995  \\
            50.08047827086686  0.04420444794757949  \\
            50.21844102092435  0.04457797258285335  \\
            50.356403770981835  0.04495083051363576  \\
            50.49436652103932  0.0453226557272187  \\
            50.6323292710968  0.04569375589255308  \\
            50.77029202115429  0.04606529985352123  \\
            50.90825477121177  0.046439074161302274  \\
            51.046217521269256  0.04681350551259531  \\
            51.18418027132674  0.04718769733786075  \\
            51.32214302138423  0.04756154426223556  \\
            51.46010577144171  0.047935793386715775  \\
            51.598068521499194  0.04831204428815661  \\
            51.736031271556676  0.04869006021309309  \\
            51.873994021614166  0.049068058675211815  \\
            52.01195677167165  0.04944570688541902  \\
            52.14991952172913  0.049823378928107113  \\
            52.287882271786614  0.05020229399015664  \\
            52.425845021844104  0.050583411842011296  \\
            52.56380777190159  0.05096460167318144  \\
            52.70177052195907  0.05134526278562187  \\
            52.83973327201655  0.05172545085152877  \\
            52.97769602207404  0.05210605583362109  \\
            53.115658772131525  0.05248856811717267  \\
            53.25362152218901  0.0528713660704005  \\
            53.39158427224649  0.05325347251527693  \\
            53.52954702230398  0.05363466826321036  \\
            53.66750977236146  0.05401555293114626  \\
            53.805472522418945  0.054397544941567254  \\
            53.94343527247643  0.05478036741496083  \\
            54.08139802253392  0.05516233868667164  \\
            54.2193607725914  0.05554311806470788  \\
            54.35732352264888  0.05592303901810358  \\
            54.495286272706366  0.05630323448694375  \\
            54.633249022763856  0.05668460613979404  \\
            54.77121177282134  0.057065217554097325  \\
            54.90917452287882  0.05744453627073954  \\
            55.047137272936304  0.05782264310670377  \\
            55.185100022993794  0.05820039671926557  \\
            55.32306277305128  0.05857921250514139  \\
            55.46102552310876  0.05895765086743798  \\
            55.59898827316624  0.05933485441868001  \\
            55.73695102322373  0.0597106597904933  \\
            55.874913773281214  0.06008565880015147  \\
            56.0128765233387  0.060461198450575994  \\
            56.15083927339618  0.060837061113355774  \\
            56.28880202345367  0.06121175393924568  \\
            56.42676477351115  0.061584989856468514  \\
            56.564727523568635  0.06195710173885556  \\
            56.70269027362612  0.06232915472984278  \\
            56.84065302368361  0.06270199557479839  \\
            56.97861577374109  0.06307388660495863  \\
            57.11657852379857  0.06344435427446693  \\
            57.254541273856056  0.06381348294848672  \\
            57.392504023913546  0.0641820663405178  \\
            57.53046677397103  0.06455140090213442  \\
            57.66842952402851  0.06492018977963283  \\
            57.806392274085994  0.06528765688087101  \\
            57.94435502414348  0.06565365140268604  \\
            58.082317774200966  0.06601870893835475  \\
            58.22028052425845  0.06638405147759377  \\
            58.35824327431593  0.06674947295650827  \\
            58.49620602437342  0.06711362924416732  \\
            58.634168774430904  0.06747624943779519  \\
            58.77213152448839  0.06783762644772909  \\
            58.91009427454587  0.06819871647839099  \\
            59.04805702460336  0.0685602730941792  \\
            59.18601977466084  0.06892073062196791  \\
            59.323982524718325  0.06927965336571686  \\
            59.46194527477581  0.06963710815176932  \\
            59.5999080248333  0.0699938017389705  \\
            59.73787077489078  0.07035088446079793  \\
            59.87583352494826  0.07070720991117747  \\
            60.013796275005745  0.07106207237147076  \\
            60.151759025063235  0.07141539800233017  \\
            60.28972177512072  0.07176791940309915  \\
            60.4276845251782  0.07212048779556222  \\
            60.56564727523568  0.07247190508113126  \\
            60.70361002529317  0.07282176915453795  \\
            60.841572775350656  0.07317081999806335  \\
            60.97953552540814  0.07351923297315135  \\
            61.11749827546562  0.07386620645501497  \\
            61.25546102552311  0.0742123173441765  \\
            61.393423775580594  0.07455730127421102  \\
            61.53138652563808  0.07490123497178532  \\
            61.66934927569556  0.075243947100735  \\
            61.80731202575305  0.07558565474567759  \\
            61.94527477581053  0.07592607943952348  \\
            62.083237525868014  0.07626553159879004  \\
            62.2212002759255  0.07660365756061104  \\
            62.35916302598299  0.07694082185118392  \\
            62.49712577604047  0.0772766399053847  \\
            62.63508852609795  0.07761148007893846  \\
            62.773051276155435  0.0779449769103962  \\
            62.911014026212925  0.07827745539059189  \\
            63.04897677627041  0.07860860157752253  \\
            63.18693952632789  0.07893869284339297  \\
            63.32490227638537  0.07926746363622955  \\
            63.46286502644286  0.0795951318643663  \\
            63.600827776500346  0.07992149716220297  \\
            63.73879052655783  0.08024670470831696  \\
            63.87675327661531  0.08057062997659409  \\
            64.0147160266728  0.0808933381680459  \\
            64.15267877673028  0.08121478551682187  \\
            64.29064152678777  0.0815349580385669  \\
            64.42860427684525  0.08185386495927038  \\
            64.56656702690273  0.08217148499910575  \\
            64.70452977696021  0.08248779459752059  \\
            64.84249252701771  0.08280284137822788  \\
            64.9804552770752  0.08311649408391683  \\
            65.11841802713268  0.08342894362014455  \\
            65.25638077719016  0.08373988905594515  \\
            65.39434352724764  0.08404969900415935  \\
            65.53230627730512  0.08435792600839889  \\
            65.67026902736261  0.08466500727471914  \\
            65.80823177742009  0.08497057120894419  \\
            65.94619452747759  0.08527478479235662  \\
            66.08415727753507  0.08557770281826528  \\
            66.22212002759255  0.08587900531326254  \\
            66.36008277765004  0.08617917085052089  \\
            66.49804552770752  0.08647772924550495  \\
            66.636008277765  0.08677488970630767  \\
            66.77397102782248  0.0870707698662431  \\
            66.91193377787997  0.08736495066331608  \\
            67.04989652793746  0.08765790661231827  \\
            67.18785927799495  0.08794939379279786  \\
            67.32582202805243  0.08823919886336937  \\
            67.46378477810991  0.08852783728154569  \\
            67.6017475281674  0.08881488739799176  \\
            67.73971027822488  0.08910027721772779  \\
            67.87767302828236  0.08938450217940441  \\
            68.01563577833984  0.08966709767400564  \\
            68.15359852839734  0.08994800732459263  \\
            68.29156127845482  0.0902277422412925  \\
            68.4295240285123  0.09050587377762037  \\
            68.56748677856979  0.0907822550604114  \\
            68.70544952862727  0.09105740933307203  \\
            68.84341227868475  0.09133106416306906  \\
            68.98137502874224  0.09160291571710583  \\
            69.11933777879972  0.09187338123051181  \\
            69.25730052885721  0.09214251125059832  \\
            69.3952632789147  0.09240987174873765  \\
            69.53322602897218  0.09267556224290224  \\
            69.67118877902966  0.09294006712672315  \\
            69.80915152908715  0.09320295898397121  \\
            69.94711427914463  0.09346402498065508  \\
            70.08507702920211  0.09372364947422604  \\
            70.2230397792596  0.09398198740016238  \\
            70.36100252931709  0.09423857665001961  \\
            70.49896527937457  0.0944933734894089  \\
            70.63692802943206  0.09474686108303451  \\
            70.77489077948954  0.09499893790216944  \\
            70.91285352954702  0.09524922515385657  \\
            71.0508162796045  0.09549774200664429  \\
            71.18877902966199  0.0957449754157484  \\
            71.32674177971947  0.09599076983554221  \\
            71.46470452977697  0.09623477030319896  \\
            71.60266727983445  0.09647698154856554  \\
            71.74063002989193  0.09671785530406994  \\
            71.87859277994941  0.09695735050969519  \\
            72.0165555300069  0.09719508591380996  \\
            72.15451828006438  0.09743099141491511  \\
            72.29248103012186  0.09766538291451163  \\
            72.43044378017935  0.09789856191271518  \\
            72.56840653023684  0.09813005010055695  \\
            72.70636928029433  0.09835969316635579  \\
            72.84433203035181  0.09858763381063426  \\
            72.98229478040929  0.09881432668281813  \\
            73.12025753046677  0.09903954484354728  \\
            73.25822028052426  0.09926298694555508  \\
            73.39618303058174  0.09948460472681742  \\
            73.53414578063922  0.09970464491129043  \\
            73.67210853069672  0.09992349515186928  \\
            73.8100712807542  0.10014074392481523  \\
            73.94803403081168  0.10035618581819436  \\
            74.08599678086917  0.10056983366743989  \\
            74.22395953092665  0.100781953749234  \\
            74.36192228098413  0.10099288785599485  \\
            74.49988503104161  0.1012021960126134  \\
            74.6378477810991  0.10140970547400395  \\
            74.7758105311566  0.10161542723826787  \\
            74.91377328121408  0.1018195882660378  \\
            75.05173603127156  0.10202256302949479  \\
            75.18969878132904  0.10222398128387848  \\
            75.32766153138652  0.10242363602028433  \\
            75.46562428144401  0.10262149552605077  \\
            75.60358703150149  0.10281771037687597  \\
            75.74154978155897  0.10301261343681777  \\
            75.87951253161647  0.1032062155529177  \\
            76.01747528167395  0.10339809523020645  \\
            76.15543803173144  0.10358819057207863  \\
            76.29340078178892  0.1037765569694058  \\
            76.4313635318464  0.10396340198583413  \\
            76.56932628190388  0.1041490689058234  \\
            76.70728903196137  0.10433322695073145  \\
            76.84525178201885  0.10451566712443305  \\
            76.98321453207635  0.10469634582618446  \\
            77.12117728213383  0.10487534484186994  \\
            77.25914003219131  0.10505287134400192  \\
            77.3971027822488  0.10522923662325502  \\
            77.53506553230628  0.10540408417356911  \\
            77.67302828236376  0.10557722957624864  \\
            77.81099103242124  0.1057486400824243  \\
            77.94895378247872  0.10591838465801495  \\
            78.08691653253622  0.10608663398372775  \\
            78.2248792825937  0.10625366045505796  \\
            78.36284203265119  0.10641935898840271  \\
            78.50080478270867  0.10658336899444601  \\
            78.63876753276615  0.10674567258721937  \\
            78.77673028282364  0.10690630450478082  \\
            78.91469303288112  0.10706538044116612  \\
            79.0526557829386  0.10722309704638884  \\
            79.1906185329961  0.10737967989271954  \\
            79.32858128305358  0.10753471579997143  \\
            79.46654403311106  0.1076880896786116  \\
            79.60450678316855  0.10783979497466305  \\
            79.74246953322603  0.107989888055481  \\
            79.88043228328351  0.10813848820975304  \\
            80.018395033341  0.10828577764749908  \\
            80.15635778339848  0.10843194179304341  \\
            80.29432053345597  0.10857656245030946  \\
            80.43228328351346  0.10871954967801385  \\
            80.57024603357094  0.10886090706481494  \\
            80.70820878362842  0.1090006856335935  \\
            80.8461715336859  0.1091389838414527  \\
            80.98413428374339  0.1092759475797181  \\
            81.12209703380087  0.10941177017393766  \\
            81.26005978385835  0.109546250779631  \\
            81.39802253391585  0.10967911794823729  \\
            81.53598528397333  0.10981038897020737  \\
            81.67394803403081  0.1099400976227814  \\
            81.8119107840883  0.1100683120109485  \\
            81.94987353414578  0.1101951345674468  \\
            82.08783628420326  0.11032070205276345  \\
            82.22579903426075  0.11044517461733706  \\
            82.36376178431823  0.11056820457202911  \\
            82.50172453437573  0.11068967193767851  \\
            82.63968728443321  0.11080959275768848  \\
            82.77765003449069  0.11092800652151184  \\
            82.91561278454817  0.11104497616465095  \\
            83.05357553460566  0.11116058806865761  \\
            83.19153828466314  0.11127495206113325  \\
            83.32950103472062  0.11138820141572874  \\
            83.4674637847781  0.11150018932809416  \\
            83.6054265348356  0.11161063700602177  \\
            83.74338928489308  0.11171957952145144  \\
            83.88135203495057  0.11182705182076418  \\
            84.01931478500805  0.11193310349398229  \\
            84.15727753506553  0.1120377987747696  \\
            84.29524028512301  0.1121412165404312  \\
            84.4332030351805  0.11224345031191357  \\
            84.57116578523798  0.11234460825380464  \\
            84.70912853529548  0.11244444769236202  \\
            84.84709128535296  0.11254280553173729  \\
            84.98505403541044  0.11263971706379651  \\
            85.12301678546793  0.11273522031650486  \\
            85.26097953552541  0.11282936110495809  \\
            85.39894228558289  0.1129221930313823  \\
            85.53690503564037  0.1130137774851341  \\
            85.67486778569786  0.11310418364270051  \\
            85.81283053575535  0.11319348846769907  \\
            85.95079328581284  0.11328168355129199  \\
            86.08875603587032  0.1133684639641189  \\
            86.2267187859278  0.1134538408438991  \\
            86.36468153598528  0.11353785094476106  \\
            86.50264428604277  0.1136205337782318  \\
            86.64060703610025  0.11370193161323677  \\
            86.77856978615773  0.11378208947609995  \\
            86.91653253621523  0.11386105515054373  \\
            87.05449528627271  0.11393887917768902  \\
            87.1924580363302  0.11401561485605519  \\
            87.33042078638768  0.11409129450101174  \\
            87.46838353644516  0.11416566650046572  \\
            87.60634628650264  0.11423869301585647  \\
            87.74430903656013  0.11431041108058104  \\
            87.88227178661761  0.1143808571829  \\
            88.0202345366751  0.11445006726593726  \\
            88.15819728673259  0.11451807672768015  \\
            88.29616003679007  0.11458492042097942  \\
            88.43412278684755  0.1146506326535492  \\
            88.57208553690504  0.11471524718796709  \\
            88.71004828696252  0.11477879724167403  \\
            88.84801103702  0.11484131333931372  \\
            88.98597378707748  0.11490263192238172  \\
            89.12393653713498  0.11496267846726538  \\
            89.26189928719246  0.11502148754501411  \\
            89.39986203724995  0.11507909153560525  \\
            89.53782478730743  0.115135520627944  \\
            89.67578753736491  0.1151908028198635  \\
            89.8137502874224  0.11524496391812476  \\
            89.95171303747988  0.1152980275384167  \\
            90.08967578753736  0.1153500151053561  \\
            90.22763853759486  0.11540094585248768  \\
            90.36560128765234  0.11545083682228406  \\
            90.50356403770982  0.11549970286614572  \\
            90.6415267877673  0.11554743576993355  \\
            90.77948953782479  0.11559410334386722  \\
            90.91745228788227  0.11563971196127672  \\
            91.05541503793975  0.11568420865456136  \\
            91.19337778799724  0.1157275553458655  \\
            91.33134053805473  0.11576972884707848  \\
            91.46930328811222  0.11581072085983476  \\
            91.6072660381697  0.11585053797551384  \\
            91.74522878822718  0.11588920167524021  \\
            91.88319153828466  0.11592674832988348  \\
            92.02115428834215  0.11596322920005828  \\
            92.15911703839963  0.11599871043612427  \\
            92.29707978845711  0.11603327307818619  \\
            92.4350425385146  0.1160670130560938  \\
            92.57300528857209  0.11610058061217071  \\
            92.71096803862957  0.11613330483149131  \\
            92.84893078868706  0.11616451371756292  \\
            92.98689353874454  0.11619453139046669  \\
            93.12485628880202  0.11622364054983475  \\
            93.2628190388595  0.1162520824748503  \\
            93.40078178891699  0.11628005702424754  \\
            93.53874453897447  0.11630772263631174  \\
            93.67670728903197  0.11633519632887916  \\
            93.81467003908945  0.11636255369933717  \\
            93.95263278914693  0.11638982892462403  \\
            94.09059553920441  0.11641701476122918  \\
            94.2285582892619  0.116444062545193  \\
            94.36652103931938  0.11647088219210697  \\
            94.50448378937686  0.11649734219711351  \\
            94.64244653943435  0.11652326963490617  \\
            94.78040928949184  0.11654845015972948  \\
            94.91837203954933  0.11657262800537899  \\
            95.05633478960681  0.11659526949732876  \\
            95.19429753966429  0.11661696746171486  \\
            95.33226028972177  0.11663803969511492  \\
            95.47022303977926  0.11665848299511619  \\
            95.60818578983674  0.11667829416103336  \\
            95.74614853989422  0.11669746999390845  \\
            95.88411128995172  0.11671600729651088  \\
            96.0220740400092  0.11673390287333747  \\
            96.16003679006668  0.11675115353061244  \\
            96.29799954012417  0.11676775607628731  \\
            96.43596229018165  0.11678370732004108  \\
            96.57392504023913  0.11679900407328007  \\
            96.71188779029661  0.116813643149138  \\
            96.8498505403541  0.11682762136247601  \\
            96.9878132904116  0.11684093552988259  \\
            97.12577604046908  0.11685358246967359  \\
            97.26373879052656  0.11686555900189231  \\
            97.40170154058404  0.11687686194830936  \\
            97.53966429064153  0.11688748588948052  \\
            97.67762704069901  0.11689743399027894  \\
            97.81558979075649  0.11690670568778605  \\
            97.95355254081397  0.11691529915374799  \\
            98.09151529087147  0.11692321262437273  \\
            98.22947804092895  0.1169304444003301  \\
            98.36744079098644  0.11693699284675171  \\
            98.50540354104392  0.11694285639323096  \\
            98.6433662911014  0.11694803353382316  \\
            98.78132904115888  0.1169525228270453  \\
            98.91929179121637  0.11695632289587629  \\
            99.05725454127385  0.11695943242775682  \\
            99.19521729133135  0.11696185017458939  \\
            99.33318004138883  0.1169635749527383  \\
            99.47114279144631  0.11696460564302971  \\
            99.6091055415038  0.11696494119075157  \\
            99.74706829156128  0.11696458060565362  \\
            99.88503104161876  0.11696352296194747  \\
            100.02299379167624  0.1169617673983065  \\
            100.16095654173373  0.11695937434117169  \\
            100.29891929179122  0.11695650975070272  \\
            100.4368820418487  0.116952747166594  \\
            100.57484479190619  0.1169481394847622  \\
            100.71280754196367  0.11694273248608845  \\
            100.85077029202115  0.11693656483641826  \\
            100.98873304207864  0.11692966808656151  \\
            101.12669579213612  0.11692206667229248  \\
            101.2646585421936  0.11691377791434984  \\
            101.4026212922511  0.11690481201843668  \\
            101.54058404230858  0.11689517207522049  \\
            101.67854679236606  0.11688485406033311  \\
            101.81650954242355  0.11687384683437083  \\
            101.95447229248103  0.11686213214289425  \\
            102.09243504253851  0.11684968461642846  \\
            102.230397792596  0.11683647177046289  \\
            102.36836054265348  0.11682245400545137  \\
            102.50632329271097  0.11680758460681215  \\
            102.64428604276846  0.11679180974492782  \\
            102.78224879282594  0.11677506847514545  \\
            102.92021154288342  0.11675714131422436  \\
            103.0581742929409  0.1167379009909897  \\
            103.19613704299839  0.11671745866036112  \\
            103.33409979305587  0.11669583115467877  \\
            103.47206254311335  0.11667303547427722  \\
            103.61002529317085  0.11664908878748546  \\
            103.74798804322833  0.11662400843062691  \\
            103.88595079328582  0.11659781190801946  \\
            104.0239135433433  0.11657051689197537  \\
            104.16187629340078  0.11654214122280138  \\
            104.29983904345826  0.11651270290879864  \\
            104.43780179351575  0.11648222012626275  \\
            104.57576454357323  0.11645071121948371  \\
            104.71372729363073  0.11641819470074598  \\
            104.85169004368821  0.11638468925032844  \\
            104.98965279374569  0.11635021371650439  \\
            105.12761554380317  0.11631478711554159  \\
            105.26557829386066  0.11627842863170222  \\
            105.40354104391814  0.11624111793480246  \\
            105.54150379397562  0.11620278367244219  \\
            105.6794665440331  0.11616345914939097  \\
            105.8174292940906  0.11612317942261965  \\
            105.95539204414808  0.11608197798430896  \\
            106.09335479420557  0.11603988676184943  \\
            106.23131754426305  0.11599693611784137  \\
            106.36928029432053  0.11595315485009504  \\
            106.50724304437801  0.11590857019163045  \\
            106.6452057944355  0.11586320781067747  \\
            106.78316854449298  0.11581709181067583  \\
            106.92113129455048  0.11577024473027504  \\
            107.05909404460796  0.11572268754333451  \\
            107.19705679466544  0.11567443965892345  \\
            107.33501954472293  0.1156255189213209  \\
            107.47298229478041  0.11557594161001578  \\
            107.61094504483789  0.11552572243970677  \\
            107.74890779489537  0.1154748693297742  \\
            107.88687054495286  0.11542330643439429  \\
            108.02483329501035  0.11537102587907691  \\
            108.16279604506784  0.11531805146653383  \\
            108.30075879512532  0.11526440581303564  \\
            108.4387215451828  0.1152101103484118  \\
            108.57668429524028  0.11515518531605055  \\
            108.71464704529777  0.11509964977289898  \\
            108.85260979535525  0.115043521589463  \\
            108.99057254541273  0.11498681744980739  \\
            109.12853529547023  0.11492955285155568  \\
            109.26649804552771  0.11487174210589031  \\
            109.4044607955852  0.1148133983375525  \\
            109.54242354564268  0.11475453348484232  \\
            109.68038629570016  0.11469515829961867  \\
            109.81834904575764  0.11463528234729924  \\
            109.95631179581513  0.1145749140068606  \\
            110.09427454587261  0.11451406047083812  \\
            110.2322372959301  0.1144527087364861  \\
            110.37020004598759  0.11439075559561339  \\
            110.50816279604507  0.11432820596157835  \\
            110.64612554610255  0.11426508072633124  \\
            110.78408829616004  0.1142013997984932  \\
            110.92205104621752  0.11413718210335619  \\
            111.060013796275  0.11407244558288299  \\
            111.19797654633248  0.11400720719570721  \\
            111.33593929638998  0.11394148291713332  \\
            111.47390204644746  0.11387528773913658  \\
            111.61186479650495  0.11380863567036308  \\
            111.74982754656243  0.11374153973612977  \\
            111.88779029661991  0.11367401197842439  \\
            112.0257530466774  0.11360606345590553  \\
            112.16371579673488  0.11353770424390262  \\
            112.30167854679236  0.11346894343441591  \\
            112.43964129684986  0.11339978913611645  \\
            112.57760404690734  0.11333024847434617  \\
            112.71556679696482  0.11326028996043491  \\
            112.8535295470223  0.1131898092931593  \\
            112.99149229707979  0.11311882288059674  \\
            113.12945504713727  0.11304735266094312  \\
            113.26741779719475  0.11297541943989725  \\
            113.40538054725224  0.11290304289066096  \\
            113.54334329730973  0.11283024155393907  \\
            113.68130604736722  0.11275703283793943  \\
            113.8192687974247  0.11268343301837289  \\
            113.95723154748218  0.11260945723845324  \\
            114.09519429753966  0.11253511950889732  \\
            114.23315704759715  0.11246043270792493  \\
            114.37111979765463  0.11238540858125891  \\
            114.50908254771211  0.11231005774212506  \\
            114.64704529776961  0.1122343896712522  \\
            114.78500804782709  0.11215841271687214  \\
            114.92297079788457  0.1120821340947197  \\
            115.06093354794206  0.11200555988803268  \\
            115.19889629799954  0.11192863147994395  \\
            115.33685904805702  0.11185125683801037  \\
            115.4748217981145  0.11177345919464335  \\
            115.61278454817199  0.11169526041650031  \\
            115.75074729822948  0.1116166811664702  \\
            115.88871004828697  0.1115377409036734  \\
            116.02667279834445  0.11145845788346186  \\
            116.16463554840193  0.11137884915741894  \\
            116.30259829845942  0.11129893057335956  \\
            116.4405610485169  0.11121871677533007  \\
            116.57852379857438  0.11113822120360833  \\
            116.71648654863186  0.11105745609470373  \\
            116.85444929868936  0.11097643248135709  \\
            116.99241204874684  0.11089516019254077  \\
            117.13037479880433  0.11081364785345857  \\
            117.26833754886181  0.11073190288554582  \\
            117.40630029891929  0.11064993150646933  \\
            117.54426304897677  0.1105677387301274  \\
            117.68222579903426  0.11048523203099588  \\
            117.82018854909174  0.11040234606414846  \\
            117.95815129914924  0.11031910558473207  \\
            118.09611404920672  0.1102355324901886  \\
            118.2340767992642  0.11015164741780084  \\
            118.37203954932168  0.11006746974469259  \\
            118.51000229937917  0.1099830175878285  \\
            118.64796504943665  0.10989830780401419  \\
            118.78592779949413  0.10981335598989617  \\
            118.92389054955161  0.10972817648196193  \\
            119.06185329960911  0.10964278235653982  \\
            119.1998160496666  0.1095571854297992  \\
            119.33777879972408  0.10947139625775026  \\
            119.47574154978156  0.1093854241362442  \\
            119.61370429983904  0.1092992771009731  \\
            119.75166704989653  0.10921296192747001  \\
            119.88962979995401  0.10912648413110884  \\
            120.02759255001149  0.10903984507863436  \\
            120.16555530006899  0.10895292056702867  \\
            120.30351805012647  0.10886567811316952  \\
            120.44148080018395  0.1087781409986143  \\
            120.57944355024144  0.10869033118867652  \\
            120.71740630029892  0.10860226933242594  \\
            120.8553690503564  0.10851397476268854  \\
            120.99333180041388  0.10842546549604642  \\
            121.13129455047137  0.108336758232838  \\
            121.26925730052886  0.10824786835715779  \\
            121.40722005058635  0.10815880993685655  \\
            121.54518280064383  0.10806959572354123  \\
            121.68314555070131  0.107980237152575  \\
            121.8211083007588  0.10789074434307719  \\
            121.95907105081628  0.10780112609792335  \\
            122.09703380087376  0.10771138990374524  \\
            122.23499655093124  0.1076215419309308  \\
            122.37295930098874  0.10753158703362417  \\
            122.51092205104622  0.10744151510688461  \\
            122.6488848011037  0.1073511877495997  \\
            122.78684755116119  0.10726059603499194  \\
            122.92481030121867  0.10716976324071649  \\
            123.06277305127615  0.10707871128298886  \\
            123.20073580133364  0.10698746071658487  \\
            123.33869855139112  0.10689603073484072  \\
            123.47666130144862  0.10680443916965292  \\
            123.6146240515061  0.10671270249147835  \\
            123.75258680156358  0.10662083580933425  \\
            123.89054955162106  0.10652885287079819  \\
            124.02851230167855  0.10643676606200805  \\
            124.16647505173603  0.10634458640766212  \\
            124.30443780179351  0.10625232357101898  \\
            124.442400551851  0.10615998585389759  \\
            124.58036330190849  0.10606758019667724  \\
            124.71832605196597  0.1059751121782976  \\
            124.85628880202346  0.1058825860162586  \\
            124.99425155208094  0.10578997388182142  \\
            125.13221430213842  0.10569713670335049  \\
            125.2701770521959  0.10560408355805435  \\
            125.40813980225339  0.10551083760418255  \\
            125.54610255231087  0.10541742060339784  \\
            125.68406530236837  0.10532385292077637  \\
            125.82202805242585  0.10523015352480758  \\
            125.95999080248333  0.10513633998739422  \\
            126.09795355254082  0.10504242848385235  \\
            126.2359163025983  0.10494843379291138  \\
            126.37387905265578  0.10485436929671399  \\
            126.51184180271326  0.10476024698081624  \\
            126.64980455277075  0.10466607743418743  \\
            126.78776730282824  0.10457186984921023  \\
            126.92573005288573  0.10447763202168062  \\
            127.06369280294321  0.10438337035080789  \\
            127.20165555300069  0.10428908983921463  \\
            127.33961830305817  0.10419479409293679  \\
            127.47758105311566  0.1041004315604927  \\
            127.61554380317314  0.104005876196874  \\
            127.75350655323062  0.10391114891404286  \\
            127.89146930328812  0.1038162726351952  \\
            128.0294320533456  0.10372126886122181  \\
            128.16739480340308  0.10362615767070826  \\
            128.30535755346057  0.103530957719935  \\
            128.44332030351805  0.10343568624287737  \\
            128.58128305357553  0.10334035905120549  \\
            128.71924580363302  0.10324499053428436  \\
            128.8572085536905  0.10314959365917382  \\
            128.99517130374798  0.1030541799706286  \\
            129.13313405380546  0.1029587595910982  \\
            129.27109680386295  0.102863341220727  \\
            129.40905955392043  0.10276793213735426  \\
            129.54702230397794  0.10267253819651402  \\
            129.68498505403542  0.10257716383143527  \\
            129.8229478040929  0.10248181205304176  \\
            129.9609105541504  0.10238640205850423  \\
            130.09887330420787  0.1022908341364919  \\
            130.23683605426535  0.10219513458094077  \\
            130.37479880432284  0.10209932596495218  \\
            130.51276155438032  0.10200342942296603  \\
            130.6507243044378  0.10190746465076066  \\
            130.78868705449528  0.10181144990545292  \\
            130.92664980455277  0.10171540200549814  \\
            131.06461255461025  0.10161933633069009  \\
            131.20257530466773  0.10152326682216109  \\
            131.34053805472522  0.10142720598238188  \\
            131.4785008047827  0.10133116487516172  \\
            131.61646355484018  0.10123515312564835  \\
            131.7544263048977  0.10113917892032792  \\
            131.89238905495517  0.10104324900702522  \\
            132.03035180501266  0.10094736869490337  \\
            132.16831455507014  0.10085154185446404  \\
            132.30627730512762  0.10075577091754738  \\
            132.4442400551851  0.10065994097200413  \\
            132.5822028052426  0.1005639910917122  \\
            132.72016555530007  0.10046794651184947  \\
            132.85812830535755  0.10037182934826128  \\
            132.99609105541504  0.10027566027073972  \\
            133.13405380547252  0.10017945850302377  \\
            133.27201655553  0.10008324182279921  \\
            133.40997930558748  0.09998702656169864  \\
            133.54794205564497  0.0998908276053015  \\
            133.68590480570245  0.09979465839313408  \\
            133.82386755575993  0.09969853091866943  \\
            133.96183030581744  0.09960245572932748  \\
            134.09979305587493  0.09950644192647501  \\
            134.2377558059324  0.09941049716542558  \\
            134.3757185559899  0.0993146276554396  \\
            134.51368130604737  0.09921883815972428  \\
            134.65164405610486  0.09912313199543371  \\
            134.78960680616234  0.09902750602690245  \\
            134.92756955621982  0.09893182221067584  \\
            135.0655323062773  0.09883605459472741  \\
            135.2034950563348  0.09874022618484853  \\
            135.34145780639227  0.09864435854189488  \\
            135.47942055644975  0.09854847178178656  \\
            135.61738330650724  0.09845258457550797  \\
            135.75534605656472  0.0983567141491079  \\
            135.8933088066222  0.09826087628369949  \\
            136.03127155667968  0.09816508531546024  \\
            136.1692343067372  0.09806935413563199  \\
            136.30719705679468  0.09797369419052099  \\
            136.44515980685216  0.0978781154814978  \\
            136.58312255690964  0.09778262656499737  \\
            136.72108530696713  0.09768723455251896  \\
            136.8590480570246  0.09759194511062624  \\
            136.9970108070821  0.09749676246094723  \\
            137.13497355713957  0.09740168938017427  \\
            137.27293630719706  0.0973067098995749  \\
            137.41089905725454  0.09721168158313159  \\
            137.54886180731202  0.09711660126085854  \\
            137.6868245573695  0.09702149128645393  \\
            137.824787307427  0.09692637257781947  \\
            137.96275005748447  0.09683126461706044  \\
            138.10071280754195  0.09673618545048564  \\
            138.23867555759944  0.09664115168860735  \\
            138.37663830765695  0.09654617850614144  \\
            138.51460105771443  0.09645127964200738  \\
            138.6525638077719  0.09635646739932807  \\
            138.7905265578294  0.09626175264542997  \\
            138.92848930788688  0.0961671448118431  \\
            139.06645205794436  0.09607265189430099  \\
            139.20441480800184  0.09597828045274075  \\
            139.34237755805933  0.09588403561130296  \\
            139.4803403081168  0.09578992105833181  \\
            139.6183030581743  0.09569593904637497  \\
            139.75626580823177  0.09560205580941802  \\
            139.89422855828926  0.0955081373706219  \\
            140.03219130834674  0.09541419625946532  \\
            140.17015405840422  0.09532025409292082  \\
            140.3081168084617  0.09522633106883754  \\
            140.4460795585192  0.09513244596594131  \\
            140.58404230857667  0.09503861614383452  \\
            140.72200505863418  0.09494485754299625  \\
            140.85996780869166  0.09485118468478226  \\
            140.99793055874915  0.09475761067142488  \\
            141.13589330880663  0.0946641471860331  \\
            141.2738560588641  0.09457080449259253  \\
            141.4118188089216  0.09447759143596546  \\
            141.54978155897908  0.0943845154418908  \\
            141.68774430903656  0.09429158251698411  \\
            141.82570705909404  0.09419879724873753  \\
            141.96366980915153  0.09410616280551994  \\
            142.101632559209  0.09401368093657678  \\
            142.2395953092665  0.0939212801637841  \\
            142.37755805932397  0.09382887447887946  \\
            142.51552080938146  0.09373649473365908  \\
            142.65348355943894  0.09364415682926175  \\
            142.79144630949642  0.09355187605835288  \\
            142.92940905955393  0.09345966710512442  \\
            143.06737180961142  0.09336754404529492  \\
            143.2053345596689  0.09327552034610949  \\
            143.34329730972638  0.09318360886633985  \\
            143.48126005978386  0.09309182185628427  \\
            143.61922280984135  0.09300017095776761  \\
            143.75718555989883  0.09290866720414127  \\
            143.8951483099563  0.09281732102028331  \\
            144.0331110600138  0.09272614222259827  \\
            144.17107381007128  0.09263508204443155  \\
            144.30903656012876  0.0925440610321728  \\
            144.44699931018624  0.092453105628848  \\
            144.58496206024373  0.092362226338056  \\
            144.7229248103012  0.09227143433475962  \\
            144.8608875603587  0.0921807414652854  \\
            144.99885031041617  0.09209016024732379  \\
            145.13681306047368  0.09199970386992903  \\
            145.27477581053117  0.09190938619351922  \\
            145.41273856058865  0.09181922174987632  \\
            145.55070131064613  0.09172922574214606  \\
            145.68866406070362  0.09163938369726515  \\
            145.8266268107611  0.09154961219816629  \\
            145.96458956081858  0.09145992834085785  \\
            146.10255231087606  0.09137033991409958  \\
            146.24051506093355  0.09128085616911365  \\
            146.37847781099103  0.09119148781958457  \\
            146.5164405610485  0.0911022470416594  \\
            146.654403311106  0.09101314747394747  \\
            146.79236606116348  0.09092420421752062  \\
            146.93032881122096  0.09083543383591307  \\
            147.06829156127844  0.09074682482736926  \\
            147.20625431133593  0.0906583062749821  \\
            147.34421706139344  0.0905698922291144  \\
            147.48217981145092  0.09048158859413415  \\
            147.6201425615084  0.09039340367617496  \\
            147.75810531156588  0.09030534818313625  \\
            147.89606806162337  0.09021743522468306  \\
            148.03403081168085  0.09012968031224623  \\
            148.17199356173833  0.09004210135902227  \\
            148.30995631179582  0.08995468056838969  \\
            148.4479190618533  0.08986736630313065  \\
            148.58588181191078  0.08978016979852761  \\
            148.72384456196826  0.08969309621199695  \\
            148.86180731202575  0.0896061542135777  \\
            148.99977006208323  0.0895193559859316  \\
            149.1377328121407  0.08943271722434311  \\
            149.2756955621982  0.08934625713671936  \\
            149.41365831225568  0.08925994827779268  \\
            149.5516210623132  0.0891737609264142  \\
            149.68958381237067  0.08908770217852043  \\
            149.82754656242815  0.08900177777436813  \\
            149.96550931248564  0.08891599835374565  \\
            150.10347206254312  0.08883037945597289  \\
            150.2414348126006  0.08874494151990131  \\
            150.37939756265808  0.08865964750070825  \\
            150.51736031271557  0.08857449051073994  \\
            150.65532306277305  0.08848947361718565  \\
            150.79328581283053  0.08840460753723893  \\
            150.93124856288802  0.08831991164602696  \\
            151.0692113129455  0.08823536621826011  \\
            151.20717406300298  0.08815096353854454  \\
            151.34513681306046  0.08806670604516267  \\
            151.48309956311795  0.0879826043650962  \\
            151.62106231317543  0.08789867767461738  \\
            151.75902506323294  0.08781490517184191  \\
            151.89698781329042  0.08773128024600789  \\
            152.0349505633479  0.08764780507758844  \\
            152.1729133134054  0.0875644902010237  \\
            152.31087606346287  0.08748135440673274  \\
            152.44883881352035  0.0873983770168595  \\
            152.58680156357784  0.08731555219012226  \\
            152.72476431363532  0.08723288313967215  \\
            152.8627270636928  0.08715038306603698  \\
            153.00068981375028  0.08706805883414728  \\
            153.13865256380777  0.08698589072811092  \\
            153.27661531386525  0.08690388267123066  \\
            153.41457806392273  0.08682204773340656  \\
            153.55254081398022  0.08674037642356075  \\
            153.6905035640377  0.08665886559588269  \\
            153.82846631409518  0.08657752439824251  \\
            153.9664290641527  0.08649635702502811  \\
            154.10439181421017  0.0864153514270732  \\
            154.24235456426766  0.08633451239921305  \\
            154.38031731432514  0.08625385197493741  \\
            154.51828006438262  0.0861733582577629  \\
            154.6562428144401  0.0860930304053848  \\
            154.7942055644976  0.0860128795105135  \\
            154.93216831455507  0.08593290373619542  \\
            155.07013106461255  0.08585309473602883  \\
            155.20809381467004  0.08577345858820727  \\
            155.34605656472752  0.08569400515667648  \\
            155.484019314785  0.08561472142702427  \\
            155.62198206484248  0.08553560880197479  \\
            155.75994481489997  0.085456679546496  \\
            155.89790756495745  0.08537792631631715  \\
            156.03587031501493  0.08529934474732873  \\
            156.17383306507244  0.08522094220172838  \\
            156.31179581512993  0.08514272511941262  \\
            156.4497585651874  0.08506468096092701  \\
            156.5877213152449  0.08498681312253105  \\
            156.72568406530237  0.08490913349133448  \\
            156.86364681535986  0.08483163197795833  \\
            157.00160956541734  0.08475430637845996  \\
            157.13957231547482  0.0846771659599463  \\
            157.2775350655323  0.0846002123611503  \\
            157.4154978155898  0.08452343537052856  \\
            157.55346056564727  0.08444683987097269  \\
            157.69142331570475  0.08437043656623155  \\
            157.82938606576224  0.08429421365119624  \\
            157.96734881581972  0.08421817078600964  \\
            158.1053115658772  0.08414231851827238  \\
            158.24327431593468  0.08406665469350222  \\
            158.3812370659922  0.08399117137095777  \\
            158.51919981604968  0.08391587368784394  \\
            158.65716256610716  0.08384077199638244  \\
            158.79512531616464  0.08376585404150064  \\
            158.93308806622213  0.08369111955819279  \\
            159.0710508162796  0.08361657846828086  \\
            159.2090135663371  0.08354223106010578  \\
            159.34697631639457  0.08346806735023779  \\
            159.48493906645206  0.08339409141278542  \\
            159.62290181650954  0.08332031508793311  \\
            159.76086456656702  0.08324672783384686  \\
            159.8988273166245  0.08317332677826002  \\
            160.036790066682  0.08310011866908347  \\
            160.17475281673947  0.08302711206343512  \\
            160.31271556679695  0.08295429344048445  \\
            160.45067831685444  0.0828816634095947  \\
            160.58864106691195  0.08280923140043124  \\
            160.72660381696943  0.08273700046814504  \\
            160.8645665670269  0.08266495819579915  \\
            161.0025293170844  0.08259310710129972  \\
            161.14049206714188  0.08252145824219687  \\
            161.27845481719936  0.08245000965437353  \\
            161.41641756725684  0.08237875141958119  \\
            161.55438031731433  0.082307686600797  \\
            161.6923430673718  0.08223682686859157  \\
            161.8303058174293  0.082166168087396  \\
            161.96826856748677  0.08209570141443659  \\
            162.10623131754426  0.08202542977404523  \\
            162.24419406760174  0.08195536449562178  \\
            162.38215681765922  0.0818855032375372  \\
            162.5201195677167  0.0818158354934708  \\
            162.6580823177742  0.0817463637761851  \\
            162.7960450678317  0.08167709819666735  \\
            162.93400781788918  0.08160804154475024  \\
            163.07197056794666  0.08153917996601848  \\
            163.20993331800415  0.08147051504657613  \\
            163.34789606806163  0.0814020548904929  \\
            163.4858588181191  0.08133380844756989  \\
            163.6238215681766  0.08126576006179131  \\
            163.76178431823408  0.08119790910109093  \\
            163.89974706829156  0.08113026097151309  \\
            164.03770981834904  0.08106282854479317  \\
            164.17567256840653  0.08099559986928008  \\
            164.313635318464  0.08092857020983042  \\
            164.4515980685215  0.08086174168586925  \\
            164.58956081857897  0.08079512391529793  \\
            164.72752356863646  0.08072872246325817  \\
            164.86548631869394  0.0806625211551584  \\
            165.00344906875145  0.08059652047215028  \\
            165.14141181880893  0.08053072584273285  \\
            165.27937456886642  0.08046514977401288  \\
            165.4173373189239  0.08039978335932987  \\
            165.55530006898138  0.08033461859248214  \\
            165.69326281903886  0.08026965704611781  \\
            165.83122556909635  0.08020490625774492  \\
            165.96918831915383  0.08014037773030182  \\
            166.1071510692113  0.08007605544493376  \\
            166.2451138192688  0.08001193661600596  \\
            166.38307656932628  0.07994802355907293  \\
            166.52103931938376  0.07988432485322829  \\
            166.65900206944124  0.07982084996813937  \\
            166.79696481949873  0.07975758129496593  \\
            166.9349275695562  0.0796945175194185  \\
            167.0728903196137  0.07963166145864113  \\
            167.2108530696712  0.07956902179978319  \\
            167.34881581972869  0.07950660782882953  \\
            167.48677856978617  0.07944440149552903  \\
            167.62474131984365  0.0793824015397454  \\
            167.76270406990113  0.07932061046972123  \\
            167.90066681995862  0.07925903628020939  \\
            168.0386295700161  0.07919769010764131  \\
            168.17659232007358  0.0791365545539274  \\
            168.31455507013106  0.0790756269344793  \\
            168.45251782018855  0.079014908768983  \\
            168.59048057024603  0.07895440669059402  \\
            168.7284433203035  0.07889413244593727  \\
            168.866406070361  0.07883407688369821  \\
            169.00436882041848  0.07877422990957465  \\
            169.14233157047596  0.0787145927827714  \\
            169.28029432053344  0.07865517023402208  \\
            169.41825707059095  0.07859597174539311  \\
            169.55621982064844  0.07853700288323208  \\
            169.69418257070592  0.07847824447081359  \\
            169.8321453207634  0.07841969673691217  \\
            169.97010807082088  0.07836136209338249  \\
            170.10807082087837  0.07830324735231654  \\
            170.24603357093585  0.07824536372604372  \\
            170.38399632099333  0.0781877024322097  \\
            170.52195907105082  0.07813025225128448  \\
            170.6599218211083  0.07807301453652521  \\
            170.79788457116578  0.07801599314494725  \\
            170.93584732122326  0.0779591959940103  \\
            171.07381007128075  0.07790263390984556  \\
            171.21177282133823  0.0778462883782346  \\
            171.3497355713957  0.0777901564246228  \\
            171.4876983214532  0.07773423878106953  \\
            171.6256610715107  0.07767853991161232  \\
            171.7636238215682  0.0776230680122669  \\
            171.90158657162567  0.07756783250452456  \\
            172.03954932168315  0.07751281361093901  \\
            172.17751207174064  0.07745800951965347  \\
            172.31547482179812  0.07740342119292064  \\
            172.4534375718556  0.0773490530080601  \\
            172.59140032191308  0.07729491275745827  \\
            172.72936307197057  0.0772410106510364  \\
            172.86732582202805  0.07718732746183632  \\
            173.00528857208553  0.07713386040802994  \\
            173.14325132214302  0.07708061011574759  \\
            173.2812140722005  0.07702758032085881  \\
            173.41917682225798  0.07697477786897239  \\
            173.55713957231546  0.07692221271543635  \\
            173.69510232237295  0.07686987559990846  \\
            173.83306507243046  0.07681775432939122  \\
            173.97102782248794  0.07676585057104576  \\
            174.10899057254542  0.07671416699793188  \\
            174.2469533226029  0.07666270909918611  \\
            174.3849160726604  0.0766114851800219  \\
            174.52287882271787  0.0765605000452962  \\
            174.66084157277535  0.07650973280241072  \\
            174.79880432283284  0.07645918396940823  \\
            174.93676707289032  0.07640885486257522  \\
            175.0747298229478  0.07635874933232108  \\
            175.21269257300528  0.07630887376317814  \\
            175.35065532306277  0.07625923707380174  \\
            175.48861807312025  0.07620983357111413  \\
            175.62658082317773  0.07616064772362038  \\
            175.76454357323522  0.07611168159673985  \\
            175.9025063232927  0.07606293724112226  \\
            176.0404690733502  0.07601441897144827  \\
            176.1784318234077  0.07596613336642963  \\
            176.31639457346517  0.07591808926880897  \\
            176.45435732352266  0.07587027515343127  \\
            176.59232007358014  0.07582268019366002  \\
            176.73028282363762  0.07577530619213158  \\
            176.8682455736951  0.07572815535904395  \\
            177.0062083237526  0.07568123191045112  \\
            177.14417107381007  0.07563454206826288  \\
            177.28213382386755  0.07558809406024494  \\
            177.42009657392504  0.07554187916335613  \\
            177.55805932398252  0.07549588399556287  \\
            177.69602207404  0.07545011072822332  \\
            177.83398482409748  0.07540456129979634  \\
            177.97194757415497  0.07535923940854306  \\
            178.10991032421245  0.07531415051252695  \\
            178.24787307426996  0.07526930182961375  \\
            178.38583582432744  0.07522469389822567  \\
            178.52379857438493  0.07518030679930836  \\
            178.6617613244424  0.07513614230603094  \\
            178.7997240744999  0.07509220179032941  \\
            178.93768682455737  0.07504848815015973  \\
            179.07564957461486  0.07500500580949802  \\
            179.21361232467234  0.07496176071834049  \\
            179.35157507472982  0.07491876035270338  \\
            179.4895378247873  0.07487599002237445  \\
            179.6275005748448  0.07483344192611321  \\
            179.76546332490227  0.07479111775565989  \\
            179.90342607495975  0.07474901945533666  \\
            180.04138882501724  0.07470715027424216  \\
            180.17935157507472  0.07466551476625141  \\
            180.3173143251322  0.07462411879001583  \\
            180.4552770751897  0.07458296857400916  \\
            180.5932398252472  0.07454204402190176  \\
            180.73120257530468  0.074501343514647  \\
            180.86916532536216  0.07446086801041317  \\
            181.00712807541964  0.07442061956374947  \\
            181.14509082547713  0.07438060132558584  \\
            181.2830535755346  0.07434081754323307  \\
            181.4210163255921  0.07430127356038277  \\
            181.55897907564957  0.07426197581710739  \\
            181.69694182570706  0.07422290605541519  \\
            181.83490457576454  0.07418406074651135  \\
            181.97286732582202  0.07414544103075006  \\
            182.1108300758795  0.07410704876139881  \\
            182.248792825937  0.07406888669297519  \\
            182.38675557599447  0.0740309584812468  \\
            182.52471832605195  0.07399326868323139  \\
            182.66268107610946  0.07395582275719673  \\
            182.80064382616695  0.07391861624715818  \\
            182.93860657622443  0.07388163290050001  \\
            183.0765693262819  0.07384487527114134  \\
            183.2145320763394  0.07380834484086944  \\
            183.35249482639688  0.07377204381135097  \\
            183.49045757645436  0.07373597510413184  \\
            183.62842032651184  0.07370014236063725  \\
            183.76638307656933  0.07366454994217171  \\
            183.9043458266268  0.07362920292991904  \\
            184.0423085766843  0.07359408887111515  \\
            184.18027132674177  0.07355919917119402  \\
            184.31823407679926  0.07352453603075411  \\
            184.45619682685674  0.07349010107295659  \\
            184.59415957691422  0.07345589647385292  \\
            184.7321223269717  0.07342192496238477  \\
            184.8700850770292  0.07338818982038402  \\
            185.0080478270867  0.07335469488257278  \\
            185.14601057714418  0.07332144453656342  \\
            185.28397332720166  0.0732884298710962  \\
            185.42193607725915  0.0732556394837222  \\
            185.55989882731663  0.07322307591155457  \\
            185.6978615773741  0.07319074069148974  \\
            185.8358243274316  0.07315863576159094  \\
            185.97378707748908  0.07312676346108817  \\
            186.11174982754656  0.0730951265303782  \\
            186.24971257760404  0.07306372811102455  \\
            186.38767532766153  0.07303257174575757  \\
            186.525638077719  0.07300165901363204  \\
            186.6636008277765  0.07297097248788026  \\
            186.80156357783397  0.07294051235900552  \\
            186.93952632789146  0.07291027999616809  \\
            187.07748907794894  0.07288027703430537  \\
            187.21545182800645  0.07285050537413187  \\
            187.35341457806393  0.07282096718213925  \\
            187.49137732812142  0.07279166489059627  \\
            187.6293400781789  0.07276260119754882  \\
            187.76730282823638  0.07273377906681995  \\
            187.90526557829386  0.07270519948421976  \\
            188.04322832835135  0.07267684622242702  \\
            188.18119107840883  0.07264871945333351  \\
            188.3191538284663  0.07262082057047085  \\
            188.4571165785238  0.07259315111548906  \\
            188.59507932858128  0.07256571277815659  \\
            188.73304207863876  0.07253850739636036  \\
            188.87100482869624  0.07251153695610572  \\
            189.00896757875373  0.07248480359151643  \\
            189.1469303288112  0.07245830958483476  \\
            189.2848930788687  0.07243205736642133  \\
            189.4228558289262  0.07240604034172517  \\
            189.56081857898369  0.07238024815581519  \\
            189.69878132904117  0.07235468303374369  \\
            189.83674407909865  0.07232934638595767  \\
            189.97470682915613  0.0723042396729455  \\
            190.11266957921362  0.07227936440523697  \\
            190.2506323292711  0.07225472214340325  \\
            190.38859507932858  0.07223031449805695  \\
            190.52655782938606  0.07220614312985199  \\
            190.66452057944355  0.07218220974948378  \\
            190.80248332950103  0.07215851611768907  \\
            190.9404460795585  0.07213505927407166  \\
            191.078408829616  0.0721118274767141  \\
            191.21637157967348  0.07208882225697748  \\
            191.35433432973096  0.07206604494495082  \\
            191.49229707978844  0.07204349684480549  \\
            191.63025982984595  0.07202117923479517  \\
            191.76822257990344  0.07199909336725589  \\
            191.90618532996092  0.07197724046860603  \\
            192.0441480800184  0.07195562173934626  \\
            192.18211083007589  0.07193423835405963  \\
            192.32007358013337  0.07191309146141153  \\
            192.45803633019085  0.07189218218414964  \\
            192.59599908024833  0.07187150783418315  \\
            192.73396183030582  0.071851058509874  \\
            192.8719245803633  0.07183083537500792  \\
            193.00988733042078  0.07181083962616093  \\
            193.14785008047826  0.07179107238381381  \\
            193.28581283053575  0.07177153469235201  \\
            193.42377558059323  0.07175222752006563  \\
            193.5617383306507  0.07173315175914954  \\
            193.6997010807082  0.07171430822570327  \\
            193.8376638307657  0.07169569765973101  \\
            193.9756265808232  0.07167732072514169  \\
            194.11358933088067  0.0716591780097489  \\
            194.25155208093815  0.07164127002527099  \\
            194.38951483099564  0.07162359499500282  \\
            194.52747758105312  0.07160614507135245  \\
            194.6654403311106  0.07158892075806479  \\
            194.80340308116809  0.07157192301659827  \\
            194.94136583122557  0.07155515271366678  \\
            195.07932858128305  0.07153861062123958  \\
            195.21729133134053  0.0715222974165414  \\
            195.35525408139802  0.0715062136820524  \\
            195.4932168314555  0.07149035990550816  \\
            195.63117958151298  0.07147473647989971  \\
            195.76914233157046  0.07145934370347351  \\
            195.90710508162795  0.07144418177973141  \\
            196.04506783168546  0.07142925081743073  \\
            196.18303058174294  0.07141455083058423  \\
            196.32099333180042  0.07140008173846009  \\
            196.4589560818579  0.07138583994010866  \\
            196.5969188319154  0.07137182313374048  \\
            196.73488158197287  0.07135803182812755  \\
            196.87284433203035  0.07134446642727664  \\
            197.01080708208784  0.07133112728154307  \\
            197.14876983214532  0.07131801468763077  \\
            197.2867325822028  0.07130512888859218  \\
            197.42469533226028  0.07129247007382838  \\
            197.56265808231777  0.07128003837908896  \\
            197.70062083237525  0.0712678338864721  \\
            197.83858358243273  0.07125585662442457  \\
            197.97654633249022  0.07124410656774167  \\
            198.1145090825477  0.07123258363756732  \\
            198.2524718326052  0.07122128770139396  \\
            198.3904345826627  0.07121021857306263  \\
            198.52839733272017  0.07119937601276292  \\
            198.66636008277766  0.07118875972703301  \\
            198.80432283283514  0.0711783694139181  \\
            198.94228558289262  0.07116820506061353  \\
            199.0802483329501  0.07115826665186972  \\
            199.2182110830076  0.071148554137253  \\
            199.35617383306507  0.07113906744394695  \\
            199.49413658312255  0.07112980647675228  \\
            199.63209933318004  0.071120771118087  \\
            199.77006208323752  0.07111196122798627  \\
            199.908024833295  0.07110337664410248  \\
            200.04598758335248  0.0710950171817052  \\
            200.18395033340997  0.07108688263368124  \\
            200.32191308346745  0.07107897277053464  \\
            200.45987583352496  0.07107128734038659  \\
            200.59783858358244  0.0710638260689755  \\
            200.73580133363993  0.07105658865965706  \\
            200.8737640836974  0.07104957479340407  \\
            201.0117268337549  0.07104278412880659  \\
            201.14968958381237  0.07103621630207188  \\
            201.28765233386986  0.07102987092702442  \\
            201.42561508392734  0.0710237475951059  \\
            201.56357783398482  0.07101784587537519  \\
            201.7015405840423  0.07101216531450837  \\
            201.8395033340998  0.07100670543679877  \\
            201.97746608415727  0.07100146574415689  \\
            202.11542883421475  0.07099644571611045  \\
            202.25339158427224  0.0709915877795476  \\
            202.39135433432972  0.07098697343516684  \\
            202.5293170843872  0.0709826166425012  \\
            202.6672798344447  0.07097851104127456  \\
            202.8052425845022  0.07097465085888631  \\
            202.94320533455968  0.07097103091041143  \\
            203.08116808461716  0.0709676465986004  \\
            203.21913083467464  0.07096449391387927  \\
            203.35709358473213  0.07096156943434964  \\
            203.4950563347896  0.07095887032578865  \\
            203.6330190848471  0.07095639434164899  \\
            203.77098183490457  0.07095413982305888  \\
            203.90894458496206  0.07095210569882211  \\
            204.04690733501954  0.07095029148541801  \\
            204.18487008507702  0.07094869728700146  \\
            204.3228328351345  0.07094732379540285  \\
            204.460795585192  0.07094617229012816  \\
            204.59875833524947  0.07094524463835891  \\
            204.73672108530695  0.07094454329495213  \\
            204.87468383536446  0.07094407130244046  \\
            205.01264658542195  0.07094383229103203  \\
            205.15060933547943  0.07094383047861054  \\
            205.2885720855369  0.07094407067073522  \\
            205.4265348355944  0.07094455826064087  \\
            205.56449758565188  0.07094529922923784  \\
            205.70246033570936  0.07094771256311716  \\
            205.84042308576684  0.07094991178735166  \\
            205.97838583582433  0.07095179687100749  \\
            206.1163485858818  0.07095353804199662  \\
            206.2543113359393  0.0709552925531594  \\
            206.39227408599677  0.07095720468226455  \\
            206.53023683605426  0.07095940573200916  \\
            206.66819958611174  0.07096201403001876  \\
            206.80616233616922  0.07096513492884718  \\
            206.9441250862267  0.07096886080597671  \\
            207.08208783628422  0.07097327106381798  \\
            207.2200505863417  0.07097843212971  \\
            207.35801333639918  0.07098439745592017  \\
            207.49597608645666  0.07099120751964429  \\
            207.63393883651415  0.0709988898230065  \\
            207.77190158657163  0.07100745889305939  \\
            207.9098643366291  0.07101691628178386  \\
            208.0478270866866  0.07102725056608923  \\
            208.18578983674408  0.0710384373478132  \\
            208.32375258680156  0.07105043925372186  \\
            208.46171533685904  0.07106320593550965  \\
            208.59967808691653  0.07107667406979942  \\
            208.737640836974  0.0710907673581424  \\
            208.8756035870315  0.07110539652701822  \\
            209.01356633708897  0.07112045932783483  \\
            209.15152908714646  0.07113861821945282  \\
            209.28949183720397  0.07115681073140692  \\
            209.42745458726145  0.07117486249591003  \\
            209.56541733731893  0.07119278468498268  \\
            209.70338008737642  0.0712105881037516  \\
            209.8413428374339  0.07122828319044965  \\
            209.97930558749138  0.071245880016416  \\
            210.11726833754886  0.07126338828609596  \\
            210.25523108760635  0.07128081733704106  \\
            210.39319383766383  0.071298176139909  \\
            210.5311565877213  0.07131547329846377  \\
            210.6691193377788  0.07133271704957547  \\
            210.80708208783628  0.07134991526322046  \\
            210.94504483789376  0.07136707544248126  \\
            211.08300758795124  0.07138420472354665  \\
            211.22097033800873  0.07140130987571157  \\
            211.3589330880662  0.07141839730137721  \\
            211.49689583812372  0.07143547303605088  \\
            211.6348585881812  0.07145254274834618  \\
            211.77282133823869  0.07146961173998288  \\
            211.91078408829617  0.07148678310740286  \\
            212.04874683835365  0.07150359054044664  \\
            212.18670958841113  0.07152012775211392  \\
            212.32467233846862  0.07153649469109807  \\
            212.4626350885261  0.07155278285350063  \\
            212.60059783858358  0.07156907528283118  \\
            212.73856058864106  0.07158544657000745  \\
            212.87652333869855  0.07160196285335525  \\
            213.01448608875603  0.07161868181860853  \\
            213.1524488388135  0.07163565269890924  \\
            213.290411588871  0.07165291627480755  \\
            213.42837433892848  0.07167050487426169  \\
            213.56633708898596  0.07168844237263795  \\
            213.70429983904347  0.07170674419271081  \\
            213.84226258910095  0.07172541730466274  \\
            213.98022533915844  0.07174446022608442  \\
            214.11818808921592  0.07176386302197456  \\
            214.2561508392734  0.07178360730474002  \\
            214.39411358933089  0.07180366623419573  \\
            214.53207633938837  0.07182400451756474  \\
            214.67003908944585  0.07184457840947817  \\
            214.80800183950333  0.07186533874690049  \\
            214.94596458956082  0.07188637064774883  \\
            215.0839273396183  0.07190710487681924  \\
            215.22189008967578  0.07192763960758393  \\
            215.35985283973326  0.07194806482398376  \\
            215.49781558979075  0.0719684623204283  \\
            215.63577833984823  0.07198890570179584  \\
            215.7737410899057  0.07200946038343328  \\
            215.91170383996322  0.07203018359115629  \\
            216.0496665900207  0.07205112436124916  \\
            216.1876293400782  0.07207232354046492  \\
            216.32559209013567  0.07209381378602527  \\
            216.46355484019315  0.07211561956562058  \\
            216.60151759025064  0.07213775715740994  \\
            216.73948034030812  0.07216023465002108  \\
            216.8774430903656  0.0721830519425505  \\
            217.01540584042309  0.0722062007445633  \\
            217.15336859048057  0.07222966457609331  \\
            217.29133134053805  0.07225341876764303  \\
            217.42929409059553  0.07227743046018369  \\
            217.56725684065302  0.07230165860515517  \\
            217.7052195907105  0.07232605396446604  \\
            217.84318234076798  0.07235058441878459  \\
            217.98114509082546  0.07237527718674697  \\
            218.11910784088298  0.0723995491665178  \\
            218.25707059094046  0.07242351583295494  \\
            218.39503334099794  0.07244728322303425  \\
            218.53299609105542  0.07247094793584957  \\
            218.6709588411129  0.0724945971326127  \\
            218.8089215911704  0.07251830853665349  \\
            218.94688434122787  0.07254215043341972  \\
            219.08484709128535  0.07256618167047717  \\
            219.22280984134284  0.07259045165750962  \\
            219.36077259140032  0.07261500036631882  \\
            219.4987353414578  0.07263985833082456  \\
            219.63669809151529  0.07266504664706455  \\
            219.77466084157277  0.07269057697319452  \\
            219.91262359163025  0.0727164515294882  \\
            220.05058634168773  0.0727426630983373  \\
            220.18854909174522  0.07276919502425147  \\
            220.32651184180273  0.07279602121385845  \\
            220.4644745918602  0.07282310613590386  \\
            220.6024373419177  0.07285040482125137  \\
            220.74040009197518  0.07287786286288264  \\
            220.87836284203266  0.07290546613184301  \\
            221.01632559209014  0.07293317008327722  \\
            221.15428834214762  0.0729603982281873  \\
            221.2922510922051  0.07298727591862696  \\
            221.4302138422626  0.07301391819205205  \\
            221.56817659232007  0.07304042977132053  \\
            221.70613934237755  0.07306690506469242  \\
            221.84410209243504  0.07309342816582991  \\
            221.98206484249252  0.07312007285379725  \\
            222.12002759255  0.0731469025930608  \\
            222.25799034260748  0.07317397053348902  \\
            222.39595309266497  0.07320131951035251  \\
            222.53391584272248  0.07322898204432393  \\
            222.67187859277996  0.07325698034147808  \\
            222.80984134283744  0.07328532629329182  \\
            222.94780409289493  0.07331402147664415  \\
            223.0857668429524  0.07334305715381619  \\
            223.2237295930099  0.07337241427249111  \\
            223.36169234306738  0.07340206346575423  \\
            223.49965509312486  0.07343196505209294  \\
            223.63761784318234  0.07346206903539682  \\
            223.77558059323982  0.07349231510495739  \\
            223.9135433432973  0.07352270752116344  \\
            224.0515060933548  0.07355312252619997  \\
            224.18946884341227  0.073583005456076  \\
            224.32743159346975  0.0736124899973158  \\
            224.46539434352724  0.07364169881376735  \\
            224.60335709358472  0.07367074354660215  \\
            224.74131984364223  0.07369972481431535  \\
            224.8792825936997  0.07372873221272565  \\
            225.0172453437572  0.0737578443149754  \\
            225.15520809381468  0.07378712867153053  \\
            225.29317084387216  0.0738166418101806  \\
            225.43113359392964  0.07384642923603874  \\
            225.56909634398713  0.07387652543154168  \\
            225.7070590940446  0.07390695385644977  \\
            225.8450218441021  0.07393772694784698  \\
            225.98298459415957  0.07396884612014082  \\
            226.12094734421706  0.07400030176506248  \\
            226.25891009427454  0.07403207325166669  \\
            226.39687284433202  0.07406412892633184  \\
            226.5348355943895  0.07409642611275984  \\
            226.672798344447  0.0741289111119763  \\
            226.81076109450447  0.07416151920233033  \\
            226.94872384456198  0.07419427413492909  \\
            227.08668659461947  0.07422697141525401  \\
            227.22464934467695  0.07425909128164136  \\
            227.36261209473443  0.07429077378324496  \\
            227.5005748447919  0.07432214739003846  \\
            227.6385375948494  0.0743533289928154  \\
            227.77650034490688  0.07438442390318908  \\
            227.91446309496436  0.07441552585359272  \\
            228.05242584502184  0.07444671699727931  \\
            228.19038859507933  0.07447806790832172  \\
            228.3283513451368  0.07450963758161264  \\
            228.4663140951943  0.07454147343286459  \\
            228.60427684525177  0.07457361129860994  \\
            228.74223959530926  0.0746060754362009  \\
            228.88020234536674  0.0746388785238095  \\
            229.01816509542422  0.07467202166042765  \\
            229.15612784548173  0.07470549436586706  \\
            229.29409059553922  0.07473927458075924  \\
            229.4320533455967  0.07477332866655562  \\
            229.57001609565418  0.07480761140552743  \\
            229.70797884571166  0.07484206600076572  \\
            229.84594159576915  0.07487662407618141  \\
            229.98390434582663  0.07491132809593805  \\
            230.1218670958841  0.07494589415344576  \\
            230.2598298459416  0.0749798471805061  \\
            230.39779259599908  0.07501333153544222  \\
            230.53575534605656  0.07504647960680141  \\
            230.67371809611404  0.07507941181335516  \\
            230.81168084617153  0.07511223660409909  \\
            230.949643596229  0.07514505045825295  \\
            231.0876063462865  0.0751779378852607  \\
            231.22556909634397  0.07521097142479041  \\
            231.36353184640146  0.07524421164673432  \\
            231.50149459645897  0.07527770715120884  \\
            231.63945734651645  0.07531149456855447  \\
            231.77742009657393  0.07534559855933595  \\
            231.91538284663142  0.07538003181434212  \\
            232.0533455966889  0.075414795054586  \\
            232.19130834674638  0.07544987703130474  \\
            232.32927109680386  0.07548525452595967  \\
            232.46723384686135  0.07552089235023625  \\
            232.60519659691883  0.07555674334604412  \\
            232.7431593469763  0.07559274838551704  \\
            232.8811220970338  0.07562883637101298  \\
            233.01908484709128  0.07566506698426388  \\
            233.15704759714876  0.07570108154180086  \\
            233.29501034720624  0.07573645664417497  \\
            233.43297309726373  0.0757713390531117  \\
            233.5709358473212  0.07580586332571278  \\
            233.70889859737872  0.07584015181445612  \\
            233.8468613474362  0.07587431466719584  \\
            233.98482409749369  0.07590844982716223  \\
            234.12278684755117  0.07594264303296185  \\
            234.26074959760865  0.07597696781857739  \\
            234.39871234766613  0.07601148551336778  \\
            234.53667509772362  0.0760462452420681  \\
            234.6746378477811  0.07608128392478973  \\
            234.81260059783858  0.07611662627702012  \\
            234.95056334789606  0.07615228480962302  \\
            235.08852609795355  0.07618825982883833  \\
            235.22648884801103  0.07622453943628217  \\
            235.3644515980685  0.07626109952894686  \\
            235.502414348126  0.0762979037992009  \\
            235.64037709818348  0.07633490373478903  \\
            235.77833984824096  0.07637203861883211  \\
            235.91630259829847  0.07640923552982733  \\
            236.05426534835595  0.0764465691213971  \\
            236.19222809841344  0.07648361315446721  \\
            236.33019084847092  0.0765200002058552  \\
            236.4681535985284  0.07655587762171667  \\
            236.60611634858589  0.07659138045830587  \\
            236.74407909864337  0.07662663148197564  \\
            236.88204184870085  0.07666174116917754  \\
            237.02000459875833  0.07669680770646169  \\
            237.15796734881582  0.07673191699047688  \\
            237.2959300988733  0.07676714262797053  \\
            237.43389284893078  0.07680254593578877  \\
            237.57185559898826  0.07683817594087623  \\
            237.70981834904575  0.0768740693802763  \\
            237.84778109910323  0.07691025070113096  \\
            237.9857438491607  0.07694673206068081  \\
            238.12370659921822  0.07698351332626517  \\
            238.2616693492757  0.07702058207532189  \\
            238.3996320993332  0.07705791359538752  \\
            238.53759484939067  0.07709547088409727  \\
            238.67555759944815  0.07713320464918494  \\
            238.81352034950564  0.077171053308483  \\
            238.95148309956312  0.07720894298992254  \\
            239.0894458496206  0.07724691546499307  \\
            239.22740859967809  0.07728451784912255  \\
            239.36537134973557  0.07732151436642637  \\
            239.50333409979305  0.07735804289922042  \\
            239.64129684985053  0.0773942292007465  \\
            239.77925959990802  0.07743018689517223  \\
            239.9172223499655  0.07746601747759112  \\
            240.05518510002298  0.07750181031402258  \\
            240.19314785008046  0.07753764264141183  \\
            240.33111060013798  0.07757357956763006  \\
            240.46907335019546  0.07760967407147422  \\
            240.60703610025294  0.07764596700266724  \\
            240.74499885031042  0.07768248708185788  \\
            240.8829616003679  0.07771925090062076  \\
            241.0209243504254  0.07775626292145638  \\
            241.15888710048287  0.07779351547779113  \\
            241.29684985054035  0.07783098877397729  \\
            241.43481260059784  0.07786865088529296  \\
            241.57277535065532  0.07790645775794214  \\
            241.7107381007128  0.07794435320905475  \\
            241.84870085077029  0.07798229977527991  \\
            241.98666360082777  0.07801975511237746  \\
            242.12462635088525  0.07805674438745673  \\
            242.26258910094273  0.07809338417864524  \\
            242.40055185100022  0.0781297799652077  \\
            242.53851460105773  0.07816602612754599  \\
            242.6764773511152  0.07820220594719911  \\
            242.8144401011727  0.07823839160684326  \\
            242.95240285123018  0.07827464419029179  \\
            243.09036560128766  0.07831101368249518  \\
            243.22832835134514  0.07834753896954112  \\
            243.36629110140262  0.07838424783865444  \\
            243.5042538514601  0.07842115697819711  \\
            243.6422166015176  0.07845827197766828  \\
            243.78017935157507  0.07849558732770426  \\
            243.91814210163255  0.07853308642007852  \\
            244.05610485169004  0.07857074154770169  \\
            244.19406760174752  0.07860851822960391  \\
            244.332030351805  0.07864617619427584  \\
            244.46999310186249  0.07868337097776235  \\
            244.60795585191997  0.07872020786159396  \\
            244.74591860197748  0.07875678260459998  \\
            244.88388135203496  0.07879318144290831  \\
            245.02184410209244  0.07882948108994561  \\
            245.15980685214993  0.07886574873643724  \\
            245.2977696022074  0.07890204205040724  \\
            245.4357323522649  0.07893840917717833  \\
            245.57369510232238  0.07897488873937195  \\
            245.71165785237986  0.07901150983690823  \\
            245.84962060243734  0.07904829204700596  \\
            245.98758335249482  0.0790852454241827  \\
            246.1255461025523  0.07912237050025463  \\
            246.2635088526098  0.07915965828433666  \\
            246.40147160266727  0.07919710035960852  \\
            246.53943435272475  0.07923437707537016  \\
            246.67739710278224  0.07927122248045199  \\
            246.81535985283972  0.0793077364516222  \\
            246.95332260289723  0.07934400962714601  \\
            247.0912853529547  0.07938012340678575  \\
            247.2292481030122  0.07941614995180092  \\
            247.36721085306968  0.079452152184948  \\
            247.50517360312716  0.07948818379048068  \\
            247.64313635318464  0.07952428921414967  \\
            247.78109910324213  0.0795605036632028  \\
            247.9190618532996  0.07959685310638501  \\
            248.0570246033571  0.07963335427393832  \\
            248.19498735341458  0.07967001465760185  \\
            248.33295010347206  0.07970683251061181  \\
            248.47091285352954  0.07974379684770154  \\
            248.60887560358702  0.07978087543233661  \\
            248.7468383536445  0.0798176947726456  \\
            248.884801103702  0.0798541519168423  \\
            249.02276385375947  0.07989032642553351  \\
            249.16072660381698  0.0799262910952793  \\
            249.29868935387447  0.07996211195859304  \\
            249.43665210393195  0.07999784828394142  \\
            249.57461485398943  0.08003355257574445  \\
            249.7125776040469  0.08006927057437538  \\
            249.8505403541044  0.08010504125616084  \\
            249.98850310416188  0.08014089683338076  \\
            250.12646585421936  0.08017686275426829  \\
            250.26442860427684  0.08021295770300998  \\
            250.40239135433433  0.08024919359974567  \\
            250.5403541043918  0.08028554465714215  \\
            250.6783168544493  0.08032164658960902  \\
            250.81627960450678  0.08035745958440485  \\
            250.95424235456426  0.08039304444074657  \\
            251.09220510462174  0.08042845815574862  \\
            251.23016785467922  0.08046375392442306  \\
            251.36813060473673  0.08049898113967952  \\
            251.50609335479422  0.08053418539232508  \\
            251.6440561048517  0.08056940847106453  \\
            251.78201885490918  0.08060468836250012  \\
            251.91998160496667  0.0806400592511317  \\
            252.05794435502415  0.08067555151935667  \\
            252.19590710508163  0.08071119174747  \\
            252.3338698551391  0.0807467154219367  \\
            252.4718326051966  0.08078198820833193  \\
            252.60979535525408  0.08081705979551009  \\
            252.74775810531156  0.08085197351047785  \\
            252.88572085536904  0.08088677251755329  \\
            253.02368360542653  0.08092149981836606  \\
            253.161646355484  0.08095619825185728  \\
            253.2996091055415  0.08099091049427952  \\
            253.43757185559897  0.0810256790591969  \\
            253.5755346056565  0.081060546297485  \\
            253.71349735571397  0.08109554691936406  \\
            253.85146010577145  0.08113039305649616  \\
            253.98942285582893  0.08116504364712093  \\
            254.12738560588642  0.0811995270068532  \\
            254.2653483559439  0.08123387553008916  \\
            254.40331110600138  0.08126812569000637  \\
            254.54127385605887  0.08130231803856373  \\
            254.67923660611635  0.0813364972065015  \\
            254.81719935617383  0.08137071190334129  \\
            254.9551621062313  0.08140501491738605  \\
            255.0931248562888  0.08143936665380065  \\
            255.23108760634628  0.0814735332737009  \\
            255.36905035640376  0.08150754069688318  \\
            255.50701310646124  0.08154140888789307  \\
            255.64497585651873  0.0815751668133152  \\
            255.78293860657624  0.08160885244177307  \\
            255.92090135663372  0.0816425127439293  \\
            256.0588641066912  0.08167620369248539  \\
            256.19682685674866  0.08170998404758376  \\
            256.33478960680617  0.08174364717934858  \\
            256.4727523568636  0.0817771673353553  \\
            256.61071510692113  0.0818105514935324  \\
            256.7486778569786  0.08184382149189473  \\
            256.8866406070361  0.08187701402854358  \\
            257.0246033570936  0.08191018066166661  \\
            257.16256610715106  0.0819433878095379  \\
            257.3005288572086  0.08197657999334405  \\
            257.43849160726603  0.08200963737030993  \\
            257.57645435732354  0.08204256928460385  \\
            257.714417107381  0.08207539353268115  \\
            257.8523798574385  0.0821081566597906  \\
            257.99034260749596  0.08214093328978032  \\
            258.1283053575535  0.08217363301333809  \\
            258.2662681076109  0.08220621893548004  \\
            258.40423085766844  0.08223868966967303  \\
            258.5421936077259  0.08227108091563942  \\
            258.6801563577834  0.08230346376194317  \\
            258.81811910784086  0.08233577312005527  \\
            258.95608185789837  0.08236797033478546  \\
            259.0940446079559  0.08240005465730099  \\
            259.23200735801333  0.08243206176035929  \\
            259.36997010807085  0.08246406084397331  \\
            259.5079328581283  0.08249598528756154  \\
            259.6458956081858  0.08252779809424116  \\
            259.78385835824326  0.08255949898870624  \\
            259.9218211083008  0.08259112348672092  \\
            260.05978385835823  0.08262273877120081  \\
            260.19774660841574  0.08265427683061978  \\
            260.3357093584732  0.08268570230484348  \\
            260.4736721085307  0.08271701540766797  \\
            260.61163485858816  0.08274825152431312  \\
            260.7495976086457  0.08277947582843197  \\
            260.8875603587031  0.08281061917676259  \\
            261.02552310876064  0.08284164791655767  \\
            261.1634858588181  0.08287256283782947  \\
            261.3014486088756  0.08290339927703591  \\
            261.4394113589331  0.08293422044875176  \\
            261.57737410899057  0.08296495636188703  \\
            261.7153368590481  0.08299557515013087  \\
            261.85329960910553  0.08302607826461378  \\
            261.99126235916304  0.0830565010646359  \\
            262.1292251092205  0.08308690484102232  \\
            262.267187859278  0.08311721901141343  \\
            262.40515060933546  0.08314741354010709  \\
            262.543113359393  0.08317749058708247  \\
            262.68107610945043  0.08320748556686866  \\
            262.81903885950794  0.08323745784409325  \\
            262.9570016095654  0.08326733645820533  \\
            263.0949643596229  0.08329709320269002  \\
            263.23292710968036  0.08332673095141638  \\
            263.3708898597379  0.08335628516623952  \\
            263.5088526097954  0.08338581324875582  \\
            263.64681535985284  0.08341524403399869  \\
            263.78477810991035  0.08344455110604845  \\
            263.9227408599678  0.08347373802554173  \\
            264.0607036100253  0.0835028402648413  \\
            264.19866636008277  0.08353191320379413  \\
            264.3366291101403  0.08356088562258032  \\
            264.47459186019773  0.08358973283541578  \\
            264.61255461025524  0.0836184590456478  \\
            264.7505173603127  0.0836470996855994  \\
            264.8884801103702  0.08367570804800788  \\
            265.02644286042766  0.08370421299720188  \\
            265.1644056104852  0.08373259150893901  \\
            265.30236836054263  0.08376084838112002  \\
            265.44033111060014  0.08378901895373614  \\
            265.5782938606576  0.08381715437163033  \\
            265.7162566107151  0.08384518372103401  \\
            265.8542193607726  0.08387308557153182  \\
            265.9921821108301  0.0839008652709571  \\
            266.1301448608876  0.08392855801935704  \\
            266.26810761094504  0.08395621276989457  \\
            266.40607036100255  0.08398375891667977  \\
            266.54403311106  0.08401117654577177  \\
            266.6819958611175  0.08403847143437673  \\
            266.81995861117497  0.08406567834263848  \\
            266.9579213612325  0.08409284481041643  \\
            267.09588411128993  0.08411990099471572  \\
            267.23384686134744  0.08414682774165501  \\
            267.3718096114049  0.08417363067292047  \\
            267.5097723614624  0.08420034328267907  \\
            267.64773511151986  0.08422701358887222  \\
            267.7856978615774  0.08425357397089882  \\
            267.9236606116349  0.08428000426257347  \\
            268.06162336169234  0.08430630884253648  \\
            268.19958611174985  0.08433251868329525  \\
            268.3375488618073  0.08435868424082259  \\
            268.4755116118648  0.0843847435241434  \\
            268.6134743619223  0.08441067257908526  \\
            268.7514371119798  0.08443647319206606  \\
            268.88939986203724  0.0844621723363346  \\
            269.02736261209475  0.08448782217197051  \\
            269.1653253621522  0.08451337614045627  \\
            269.3032881122097  0.08453879989444732  \\
            269.44125086226717  0.08456409204892054  \\
            269.5792136123247  0.08458927404028292  \\
            269.71717636238213  0.08461439099399934  \\
            269.85513911243964  0.08463943897040417  \\
            269.9931018624971  0.08466435389064021  \\
            270.1310646125546  0.08468913452359109  \\
            270.2690273626121  0.08471379531096636  \\
            270.4069901126696  0.08473837282634483  \\
            270.5449528627271  0.08476290004816901  \\
            270.68291561278454  0.08478730259848655  \\
            270.82087836284205  0.08481157002264443  \\
            270.9588411128995  0.08483570850193152  \\
            271.096803862957  0.08485974475962314  \\
            271.2347666130145  0.084883726060981  \\
            271.372729363072  0.08490761453042699  \\
            271.51069211312944  0.08493136767177294  \\
            271.64865486318695  0.08495498540771275  \\
            271.7866176132444  0.08497848361330848  \\
            271.9245803633019  0.08500189710515003  \\
            272.06254311335937  0.08502525950708266  \\
            272.2005058634169  0.08504849614852214  \\
            272.3384686134744  0.08507159592245528  \\
            272.47643136353184  0.08509456321747112  \\
            272.61439411358936  0.08511741977116408  \\
            272.7523568636468  0.08514020467013385  \\
            272.8903196137043  0.08516292477351806  \\
            273.0282823637618  0.08518550777584016  \\
            273.1662451138193  0.08520795253431365  \\
            273.30420786387674  0.0852302674901062  \\
            273.44217061393425  0.08525247686404984  \\
            273.5801333639917  0.08527462065664089  \\
            273.7180961140492  0.08529668858531414  \\
            273.85605886410667  0.08531861612675891  \\
            273.9940216141642  0.08534040482754282  \\
            274.13198436422164  0.0853620642910217  \\
            274.26994711427915  0.08538361836663784  \\
            274.4079098643366  0.0854051051499199  \\
            274.5458726143941  0.08542651838441906  \\
            274.6838353644516  0.08544779016491995  \\
            274.8217981145091  0.0854689223022048  \\
            274.9597608645666  0.0854899232305431  \\
            275.09772361462404  0.08551081414271433  \\
            275.23568636468156  0.08553162899000823  \\
            275.373649114739  0.08555238363347441  \\
            275.5116118647965  0.0855730003392298  \\
            275.649574614854  0.08559347652997186  \\
            275.7875373649115  0.08561381772202155  \\
            275.92550011496894  0.08563404075696587  \\
            276.06346286502645  0.08565417380165803  \\
            276.2014256150839  0.08567425497246674  \\
            276.3393883651414  0.08569421788206069  \\
            276.47735111519887  0.08571404023221606  \\
            276.6153138652564  0.0857337234584178  \\
            276.7532766153139  0.08575327894938475  \\
            276.89123936537135  0.08577272804706983  \\
            277.02920211542886  0.08579210204665981  \\
            277.1671648654863  0.08581141413662384  \\
            277.3051276155438  0.08583058582946244  \\
            277.4430903656013  0.0858496157433337  \\
            277.5810531156588  0.08586850929060486  \\
            277.71901586571624  0.08588728053164299  \\
            277.85697861577376  0.08590595217481523  \\
            277.9949413658312  0.08592455557648859  \\
            278.1329041158887  0.08594308433579723  \\
            278.2708668659462  0.08596146706083585  \\
            278.4088296160037  0.08597970794162775  \\
            278.54679236606114  0.0859978138544639  \\
            278.68475511611865  0.08601579908991015  \\
            278.8227178661761  0.08603368535280721  \\
            278.9606806162336  0.08605150176227067  \\
            279.0986433662911  0.08606924617995095  \\
            279.2366061163486  0.08608684448649885  \\
            279.3745688664061  0.08610430046954862  \\
            279.51253161646355  0.08612162068641822  \\
            279.65049436652106  0.08613881795036979  \\
            279.7884571165785  0.08615591133060944  \\
            279.926419866636  0.08617292615228749  \\
            280.0643826166935  0.0861898824992496  \\
            280.202345366751  0.08620670278630839  \\
            280.34030811680844  0.0862233795447208  \\
            280.47827086686596  0.08623991792043932  \\
            280.6162336169234  0.08625632823583498  \\
            280.7541963669809  0.08627262598969748  \\
            280.8921591170384  0.08628883185723508  \\
            281.0301218670959  0.08630497169007467  \\
            281.16808461715334  0.08632102671103406  \\
            281.30604736721085  0.08633693249393813  \\
            281.44401011726836  0.08635269636092244  \\
            281.5819728673258  0.08636832576946211  \\
            281.7199356173833  0.0863838323556962  \\
            281.8578983674408  0.08639923193442745  \\
            281.9958611174983  0.08641454449912246  \\
            282.13382386755575  0.08642979422191167  \\
            282.27178661761326  0.08644494437960633  \\
            282.4097493676707  0.0864599453021583  \\
            282.5477121177282  0.08647480539040112  \\
            282.6856748677857  0.08648953270003457  \\
            282.8236376178432  0.08650413855218697  \\
            282.96160036790064  0.08651863753341534  \\
            283.09956311795816  0.08653304749570526  \\
            283.2375258680156  0.08654738955647095  \\
            283.3754886180731  0.08656164669347483  \\
            283.51345136813063  0.08657575448740447  \\
            283.6514141181881  0.0865897207822958  \\
            283.7893768682456  0.08660355326630483  \\
            283.92733961830305  0.08661726206684027  \\
            284.06530236836056  0.0866308597505637  \\
            284.203265118418  0.08664436132338948  \\
            284.3412278684755  0.08665778423048476  \\
            284.479190618533  0.08667114469874102  \\
            284.6171533685905  0.08668437446548319  \\
            284.75511611864795  0.08669745997801132  \\
            284.89307886870546  0.0867104082492562  \\
            285.0310416187629  0.08672322799522762  \\
            285.1690043688204  0.08673592963501439  \\
            285.3069671188779  0.08674852529078429  \\
            285.4449298689354  0.08676102878778419  \\
            285.58289261899284  0.08677345565433989  \\
            285.72085536905035  0.08678581538468555  \\
            285.85881811910787  0.08679803902196402  \\
            285.9967808691653  0.08681011977431068  \\
            286.13474361922283  0.08682206528084008  \\
            286.2727063692803  0.08683388424051737  \\
            286.4106691193378  0.08684558641215838  \\
            286.54863186939525  0.08685718261442953  \\
            286.68659461945276  0.0868686847258479  \\
            286.8245573695102  0.0868801056847812  \\
            286.9625201195677  0.08689145948944776  \\
            287.1004828696252  0.0869027002812309  \\
            287.2384456196827  0.08691379567952978  \\
            287.37640836974015  0.08692475477286257  \\
            287.51437111979766  0.08693558590133621  \\
            287.6523338698551  0.08694629791797887  \\
            287.7902966199126  0.08695690018874007  \\
            287.92825936997014  0.08696740259249058  \\
            288.0662221200276  0.08697781552102252  \\
            288.2041848700851  0.0869881498790492  \\
            288.34214762014255  0.0869984138735814  \\
            288.48011037020007  0.0870085491121818  \\
            288.6180731202575  0.0870185435363793  \\
            288.75603587031503  0.08702840533506792  \\
            288.8939986203725  0.08703814276337751  \\
            289.03196137043  0.08704776414267396  \\
            289.16992412048745  0.08705727786055899  \\
            289.30788687054496  0.08706669237087027  \\
            289.4458496206024  0.08707601619368141  \\
            289.5838123706599  0.08708525791530194  \\
            289.7217751207174  0.08709442618827729  \\
            289.8597378707749  0.08710348985947516  \\
            289.99770062083235  0.08711241159203714  \\
            290.13566337088986  0.0871212005617289  \\
            290.27362612094737  0.08712986481395617  \\
            290.4115888710048  0.08713841211875809  \\
            290.54955162106234  0.08714684997080727  \\
            290.6875143711198  0.08715518558940971  \\
            290.8254771211773  0.08716342591850487  \\
            290.96343987123475  0.0871715776266656  \\
            291.10140262129227  0.08717964710709823  \\
            291.2393653713497  0.08718764047764246  \\
            291.37732812140723  0.08719552509634343  \\
            291.5152908714647  0.08720327212683351  \\
            291.6532536215222  0.08721089013058128  \\
            291.79121637157965  0.08721838673049816  \\
            291.92917912163716  0.08722576904379428  \\
            292.0671418716946  0.08723304368197853  \\
            292.2051046217521  0.0872402167508585  \\
            292.34306737180964  0.08724729385054047  \\
            292.4810301218671  0.08725428007542951  \\
            292.6189928719246  0.08726118001422938  \\
            292.75695562198206  0.08726799774994251  \\
            292.89491837203957  0.08727473368273699  \\
            293.032881122097  0.08728134661733986  \\
            293.17084387215453  0.08728782976167886  \\
            293.308806622212  0.08729419045979882  \\
            293.4467693722695  0.08730043543926105  \\
            293.58473212232695  0.087306570811143  \\
            293.72269487238447  0.08731260207003856  \\
            293.8606576224419  0.08731853409405789  \\
            293.99862037249943  0.0873243711448275  \\
            294.1365831225569  0.08733011686749016  \\
            294.2745458726144  0.08733577429070502  \\
            294.41250862267185  0.08734134582664753  \\
            294.55047137272936  0.08734683327100944  \\
            294.6884341227869  0.08735222568285221  \\
            294.8263968728443  0.08735749302877285  \\
            294.96435962290184  0.08736263978106157  \\
            295.1023223729593  0.08736767189296868  \\
            295.2402851230168  0.08737259472180212  \\
            295.37824787307426  0.08737741302892726  \\
            295.51621062313177  0.08738213097976706  \\
            295.6541733731892  0.08738675214380194  \\
            295.79213612324673  0.08739127949456987  \\
            295.9300988733042  0.0873957154096663  \\
            296.0680616233617  0.08740006167074421  \\
            296.20602437341915  0.0874043194635141  \\
            296.34398712347667  0.08740848937774398  \\
            296.4819498735341  0.08741257140725939  \\
            296.61991262359163  0.08741653210251424  \\
            296.75787537364914  0.08742040287201167  \\
            296.8958381237066  0.08742417826704454  \\
            297.0338008737641  0.08742785223667471  \\
            297.17176362382156  0.08743142026880749  \\
            297.3097263738791  0.08743487939019177  \\
            297.4476891239365  0.08743822816641993  \\
            297.58565187399404  0.08744146670192783  \\
            297.7236146240515  0.08744459663999485  \\
            297.861577374109  0.08744762116274392  \\
            297.99954012416646  0.08745054499114141  \\
            298.13750287422397  0.08745337438499727  \\
            298.2754656242814  0.08745611714296489  \\
            298.41342837433893  0.08745878260254124  \\
            298.5513911243964  0.08746138164006674  \\
            298.6893538744539  0.08746398487776032  \\
            298.82731662451135  0.08746651939958808  \\
            298.96527937456887  0.08746888697326739  \\
            299.1032421246264  0.08747108828039174  \\
            299.24120487468383  0.08747312696619915  \\
            299.37916762474134  0.08747500963957218  \\
            299.5171303747988  0.0874767458730379  \\
            299.6550931248563  0.08747834820276798  \\
            299.79305587491376  0.08747983212857857  \\
            299.9310186249713  0.0874812161139304  \\
            300.0689813750287  0.08748252158592865  \\
            300.20694412508624  0.08748377293532311  \\
            300.3449068751437  0.08748499751650812  \\
            300.4828696252012  0.0874862256475225  \\
            300.62083237525866  0.08748749061004962  \\
            300.75879512531617  0.0874888286494174  \\
            300.8967578753736  0.08749027897459828  \\
            301.03472062543113  0.08749188375820925  \\
            301.17268337548865  0.08749368813651183  \\
            301.3106461255461  0.08749538144934986  \\
            301.4486088756036  0.08749683570005949  \\
            301.58657162566107  0.08749822923049796  \\
            301.7245343757186  0.08749956115340554  \\
            301.86249712577603  0.08750083065110836  \\
            302.00045987583354  0.08750203697551845  \\
            302.138422625891  0.08750317944813366  \\
            302.2763853759485  0.08750425746003775  \\
            302.41434812600596  0.08750527047190035  \\
            302.5523108760635  0.08750621801397691  \\
            302.6902736261209  0.08750709968610883  \\
            302.82823637617844  0.0875079151577233  \\
            302.9661991262359  0.0875086641678334  \\
            303.1041618762934  0.08750934652503811  \\
            303.24212462635086  0.08750996210752222  \\
            303.38008737640837  0.08751051210448375  \\
            303.5180501264659  0.08751099294872848  \\
            303.65601287652333  0.08751140108449033  \\
            303.79397562658085  0.08751173700824003  \\
            303.9319383766383  0.0875120011508208  \\
            304.0699011266958  0.0875121938774485  \\
            304.20786387675327  0.08751231548771146  \\
            304.3458266268108  0.08751236621557067  \\
            304.48378937686823  0.0875123462293596  \\
            304.62175212692574  0.08751225563178433  \\
            304.7597148769832  0.08751209445992351  \\
            304.8976776270407  0.08751186268522833  \\
            305.03564037709816  0.08751156021352255  \\
            305.1736031271557  0.08751118688500246  \\
            305.3115658772131  0.08751074247423701  \\
            305.44952862727064  0.08751022669016761  \\
            305.58749137732815  0.08750963917610828  \\
            305.7254541273856  0.0875089795097456  \\
            305.8634168774431  0.0875082472031387  \\
            306.00137962750057  0.08750744106914275  \\
            306.1393423775581  0.08750655345927387  \\
            306.27730512761553  0.08750558323477484  \\
            306.41526787767305  0.08750453141228456  \\
            306.5532306277305  0.08750339896264435  \\
            306.691193377788  0.08750218681089782  \\
            306.82915612784547  0.087500895836291  \\
            306.967118877903  0.08749952687227229  \\
            307.10508162796043  0.08749808070649238  \\
            307.24304437801794  0.0874965580808044  \\
            307.3810071280754  0.08749495969126383  \\
            307.5189698781329  0.08749328618812845  \\
            307.65693262819036  0.08749153817585845  \\
            307.7948953782479  0.0874897162131164  \\
            307.9328581283054  0.08748782081276717  \\
            308.07082087836284  0.08748585244187805  \\
            308.20878362842035  0.08748381152171868  \\
            308.3467463784778  0.08748169842776102  \\
            308.4847091285353  0.08747951348967946  \\
            308.62267187859277  0.0874772556593724  \\
            308.7606346286503  0.08747491546632848  \\
            308.89859737870773  0.08747249638796664  \\
            309.03656012876525  0.08747000023137792  \\
            309.1745228788227  0.08746742870638136  \\
            309.3124856288802  0.08746478342552388  \\
            309.45044837893766  0.0874620659040804  \\
            309.5884111289952  0.08745927756005376  \\
            309.72637387905263  0.08745641971417471  \\
            309.86433662911014  0.087453493589902  \\
            310.00229937916765  0.08745050031342229  \\
            310.1402621292251  0.08744744091365018  \\
            310.2782248792826  0.08744431632222825  \\
            310.4161876293401  0.08744112737352698  \\
            310.5541503793976  0.08743787480464482  \\
            310.69211312945504  0.08743455925540815  \\
            310.83007587951255  0.08743117938496077  \\
            310.96803862957  0.08742772671558652  \\
            311.1060013796275  0.08742420138663365  \\
            311.24396412968497  0.0874206047151174  \\
            311.3819268797425  0.08741693793962138  \\
            311.51988962979993  0.08741320222029775  \\
            311.65785237985745  0.08740939863886711  \\
            311.7958151299149  0.08740552819861858  \\
            311.9337778799724  0.0874015918244097  \\
            312.07174063002986  0.0873975903626665  \\
            312.2097033800874  0.08739352458138352  \\
            312.3476661301449  0.08738939517012377  \\
            312.48562888020234  0.0873852027400187  \\
            312.62359163025985  0.08738094782376826  \\
            312.7615543803173  0.08737663087564088  \\
            312.8995171303748  0.08737225227147344  \\
            313.0374798804323  0.08736781230867136  \\
            313.1754426304898  0.08736331120620845  \\
            313.31340538054724  0.08735874572939081  \\
            313.45136813060475  0.08735410642512874  \\
            313.5893308806622  0.08734939443572996  \\
            313.7272936307197  0.08734461147011773  \\
            313.86525638077717  0.08733975914535652  \\
            314.0032191308347  0.08733483898665206  \\
            314.14118188089213  0.08732985242735136  \\
            314.27914463094965  0.08732480080894267  \\
            314.41710738100716  0.08731968538105553  \\
            314.5550701310646  0.08731450730146072  \\
            314.6930328811221  0.08730926763607023  \\
            314.8309956311796  0.0873039673589374  \\
            314.9689583812371  0.08729860735225677  \\
            315.10692113129454  0.08729318840636414  \\
            315.24488388135205  0.08728771121973662  \\
            315.3828466314095  0.0872821763989925  \\
            315.520809381467  0.08727658445889139  \\
            315.6587721315245  0.08727093582233413  \\
            315.796734881582  0.08726522563444934  \\
            315.93469763163944  0.08725944428229998  \\
            316.07266038169695  0.08725359365242866  \\
            316.2106231317544  0.08724767577762463  \\
            316.3485858818119  0.08724169257485553  \\
            316.48654863186937  0.08723564584526734  \\
            316.6245113819269  0.08722953727418437  \\
            316.7624741319844  0.08722336843110924  \\
            316.90043688204184  0.087217140769723  \\
            317.03839963209936  0.08721085562788493  \\
            317.1763623821568  0.08720451422763273  \\
            317.3143251322143  0.08719811767518237  \\
            317.4522878822718  0.08719166696092824  \\
            317.5902506323293  0.08718516295944302  \\
            317.72821338238674  0.08717860642947772  \\
            317.86617613244425  0.08717199801396174  \\
            318.0041388825017  0.08716533824000276  \\
            318.1421016325592  0.08715862751888682  \\
            318.2800643826167  0.08715185875038872  \\
            318.4180271326742  0.08714502287596149  \\
            318.55598988273164  0.08713812224850812  \\
            318.69395263278915  0.08713115907491807  \\
            318.83191538284666  0.08712413543331074  \\
            318.9698781329041  0.0871170532730353  \\
            319.1078408829616  0.08710991441467082  \\
            319.2458036330191  0.08710272055002626  \\
            319.3837663830766  0.08709547324214036  \\
            319.52172913313404  0.08708817392528181  \\
            319.65969188319156  0.08708082390494909  \\
            319.797654633249  0.08707342435787059  \\
            319.9356173833065  0.08706597633200452  \\
            320.073580133364  0.08705848074653899  \\
            320.2115428834215  0.08705093839189192  \\
            320.34950563347894  0.08704334992971113  \\
            320.48746838353645  0.08703571589287432  \\
            320.6254311335939  0.08702803668548895  \\
            320.7633938836514  0.08702030258294954  \\
            320.9013566337089  0.08701250590734316  \\
            321.0393193837664  0.08700464926733478  \\
            321.1772821338239  0.08699673503288771  \\
            321.31524488388135  0.08698876543290686  \\
            321.45320763393886  0.08698074255523859  \\
            321.5911703839963  0.08697266834667096  \\
            321.7291331340538  0.08696454461293344  \\
            321.8670958841113  0.08695637301869713  \\
            322.0050586341688  0.08694815508757464  \\
            322.14302138422624  0.08693989220212014  \\
            322.28098413428376  0.08693158560382937  \\
            322.4189468843412  0.08692323639313956  \\
            322.5569096343987  0.08691484552942959  \\
            322.6948723844562  0.08690641383101978  \\
            322.8328351345137  0.08689794197517207  \\
            322.97079788457114  0.08688943049808993  \\
            323.10876063462865  0.08688087973240456  \\
            323.2467233846861  0.08687227711793552  \\
            323.3846861347436  0.08686361703855036  \\
            323.52264888480113  0.08685490214819237  \\
            323.6606116348586  0.08684613494873555  \\
            323.7985743849161  0.08683731778998459  \\
            323.93653713497355  0.08682845286967492  \\
            324.07449988503106  0.08681954223347263  \\
            324.2124626350885  0.08681058777497458  \\
            324.350425385146  0.08680159123570828  \\
            324.4883881352035  0.08679255420513202  \\
            324.626350885261  0.08678347812063471  \\
            324.76431363531844  0.08677436426753603  \\
            324.90227638537596  0.08676521377908636  \\
            325.0402391354334  0.08675602763646678  \\
            325.1782018854909  0.08674680666878908  \\
            325.3161646355484  0.08673755155309576  \\
            325.4541273856059  0.08672826281436002  \\
            325.5920901356634  0.08671894032420768  \\
            325.73005288572085  0.08670956944631183  \\
            325.86801563577836  0.0867001463503245  \\
            326.0059783858358  0.08669067379915857  \\
            326.14394113589333  0.08668115439449652  \\
            326.2819038859508  0.08667159057679032  \\
            326.4198666360083  0.08666198462526149  \\
            326.55782938606575  0.08665233865790112  \\
            326.69579213612326  0.08664265463146976  \\
            326.8337548861807  0.08663293434149756  \\
            326.9717176362382  0.08662317942228419  \\
            327.1096803862957  0.08661339134689881  \\
            327.2476431363532  0.08660357142718018  \\
            327.38560588641064  0.08659372081373656  \\
            327.52356863646816  0.08658384049594572  \\
            327.6615313865256  0.08657393130195504  \\
            327.7994941365831  0.08656399389868134  \\
            327.93745688664063  0.08655402879181105  \\
            328.0754196366981  0.08654403508589703  \\
            328.2133823867556  0.08653399664842916  \\
            328.35134513681305  0.0865239113551662  \\
            328.48930788687056  0.08651378205011998  \\
            328.627270636928  0.08650361140847167  \\
            328.7652333869855  0.08649340193657186  \\
            328.903196137043  0.08648315597194042  \\
            329.0411588871005  0.0864728756832665  \\
            329.17912163715795  0.08646256307040875  \\
            329.31708438721546  0.08645221996439499  \\
            329.4550471372729  0.08644184802742248  \\
            329.5930098873304  0.08643144875285777  \\
            329.7309726373879  0.0864210234652368  \\
            329.8689353874454  0.08641057332026478  \\
            330.0068981375029  0.0864000993048163  \\
            330.14486088756036  0.08638960223693531  \\
            330.28282363761787  0.08637908276583506  \\
            330.4207863876753  0.08636854137189816  \\
            330.55874913773283  0.08635797608079558  \\
            330.6967118877903  0.08634736991823054  \\
            330.8346746378478  0.08633672230812367  \\
            330.97263738790525  0.08632603614960041  \\
            331.11060013796276  0.08631531416685613  \\
            331.2485628880202  0.0863045589091559  \\
            331.3865256380777  0.08629377275083464  \\
            331.5244883881352  0.08628295789129704  \\
            331.6624511381927  0.08627211635501761  \\
            331.80041388825015  0.08626124999154065  \\
            331.93837663830766  0.08625036047548026  \\
            332.0763393883651  0.08623944930652033  \\
            332.2143021384226  0.08622851780941454  \\
            332.35226488848014  0.08621756713398641  \\
            332.4902276385376  0.08620659825512922  \\
            332.6281903885951  0.08619561197280605  \\
            332.76615313865256  0.0861846089120498  \\
            332.90411588871007  0.08617358952296317  \\
            333.0420786387675  0.08616255044675344  \\
            333.18004138882503  0.08615147456567315  \\
            333.3180041388825  0.08614036263198706  \\
            333.45596688894  0.08612921757580329  \\
            333.59392963899745  0.08611804214765739  \\
            333.73189238905496  0.08610683891851234  \\
            333.8698551391124  0.08609561027975852  \\
            334.0078178891699  0.08608435844321372  \\
            334.1457806392274  0.08607308544112317  \\
            334.2837433892849  0.0860617931261595  \\
            334.4217061393424  0.08605048317142276  \\
            334.55966888939986  0.08603915707044044  \\
            334.69763163945737  0.0860278161371674  \\
            334.8355943895148  0.08601646150598595  \\
            334.97355713957234  0.08600509413170582  \\
            335.1115198896298  0.08599371478956412  \\
            335.2494826396873  0.08598232407522544  \\
            335.38744538974476  0.08597092240478173  \\
            335.52540813980227  0.08595950474722758  \\
            335.6633708898597  0.08594805455546416  \\
            335.80133363991723  0.08593657364506994  \\
            335.9392963899747  0.08592506495492153  \\
            336.0772591400322  0.08591353124107123  \\
            336.21522189008965  0.0859019750767472  \\
            336.35318464014716  0.08589039885235335  \\
            336.4911473902046  0.08587880477546929  \\
            336.6291101402621  0.08586719487085051  \\
            336.76707289031964  0.08585557098042818  \\
            336.9050356403771  0.08584393476330927  \\
            337.0429983904346  0.08583228769577655  \\
            337.18096114049206  0.08582063107128854  \\
            337.31892389054957  0.0858089660004795  \\
            337.456886640607  0.08579729341115949  \\
            337.59484939066454  0.08578561404831436  \\
            337.732812140722  0.08577392847410567  \\
            337.8707748907795  0.08576223706787083  \\
            338.00873764083696  0.08575053286607887  \\
            338.14670039089447  0.0857388005964245  \\
            338.2846631409519  0.08572704284289626  \\
            338.42262589100943  0.08571526253264924  \\
            338.5605886410669  0.0857034624080894  \\
            338.6985513911244  0.08569164502687338  \\
            338.8365141411819  0.08567981276190861  \\
            338.97447689123936  0.08566796780135337  \\
            339.1124396412969  0.08565611214861657  \\
            339.2504023913543  0.08564424762235799  \\
            339.38836514141184  0.08563237585648814  \\
            339.5263278914693  0.08562049830016832  \\
            339.6642906415268  0.08560861621781053  \\
            339.80225339158426  0.08559673068907764  \\
            339.94021614164177  0.0855848426088832  \\
            340.0781788916992  0.08557295268739157  \\
            340.21614164175674  0.08556106145001788  \\
            340.3541043918142  0.085549169237428  \\
            340.4920671418717  0.08553726692910855  \\
            340.63002989192915  0.0855253411989849  \\
            340.76799264198667  0.0855133950886805  \\
            340.9059553920441  0.08550143149478917  \\
            341.04391814210163  0.08548945312849156  \\
            341.18188089215914  0.08547746251555527  \\
            341.3198436422166  0.08546546199633477  \\
            341.4578063922741  0.08545345372577146  \\
            341.59576914233156  0.08544143967339367  \\
            341.7337318923891  0.08542942162331658  \\
            341.8716946424465  0.08541740117424233  \\
            342.00965739250404  0.08540537973945996  \\
            342.1476201425615  0.08539335854684536  \\
            342.285582892619  0.08538133863886141  \\
            342.42354564267646  0.08536932087255786  \\
            342.56150839273397  0.08535730591957132  \\
            342.6994711427914  0.0853452942661254  \\
            342.83743389284894  0.08533328621303055  \\
            342.9753966429064  0.0853212703012622  \\
            343.1133593929639  0.08530923576982287  \\
            343.2513221430214  0.08529718580405465  \\
            343.38928489307887  0.08528512325275787  \\
            343.5272476431364  0.08527305077984856  \\
            343.66521039319383  0.08526097086435853  \\
            343.80317314325134  0.08524888580043527  \\
            343.9411358933088  0.08523679769734202  \\
            344.0790986433663  0.08522470847945772  \\
            344.21706139342376  0.0852126198862771  \\
            344.3550241434813  0.08520053347241055  \\
            344.4929868935387  0.08518845060758422  \\
            344.63094964359624  0.08517637247663999  \\
            344.7689123936537  0.08516430007953546  \\
            344.9068751437112  0.08515223423134394  \\
            345.04483789376866  0.08514017556225452  \\
            345.18280064382617  0.08512812451757196  \\
            345.3207633938836  0.08511608135771677  \\
            345.45872614394113  0.08510403215210281  \\
            345.59668889399865  0.08509196925417946  \\
            345.7346516440561  0.08507989568729979  \\
            345.8726143941136  0.08506781423679952  \\
            346.01057714417107  0.08505572750478094  \\
            346.1485398942286  0.08504363791011288  \\
            346.28650264428603  0.08503154768843073  \\
            346.42446539434354  0.08501945889213644  \\
            346.562428144401  0.08500737339039854  \\
            346.7003908944585  0.08499529286915213  \\
            346.83835364451596  0.08498321883109881  \\
            346.9763163945735  0.0849711525957068  \\
            347.1142791446309  0.08495909529921086  \\
            347.25224189468844  0.08494704789461233  \\
            347.3902046447459  0.08493501115167905  \\
            347.5281673948034  0.08492298565694549  \\
            347.6661301448609  0.08491097181371265  \\
            347.80409289491837  0.08489896952755702  \\
            347.9420556449759  0.08488696325962863  \\
            348.08001839503333  0.08487494800014397  \\
            348.21798114509085  0.08486292663736239  \\
            348.3559438951483  0.08485090187901011  \\
            348.4939066452058  0.0848388762522803  \\
            348.63186939526327  0.08482685210383306  \\
            348.7698321453208  0.08481483159979536  \\
            348.90779489537823  0.08480281672576113  \\
            349.04575764543574  0.08479080928679121  \\
            349.1837203954932  0.08477881090741334  \\
            349.3216831455507  0.08476682303162218  \\
            349.45964589560816  0.08475484692287932  \\
            349.5976086456657  0.08474288366411328  \\
            349.7355713957231  0.08473093415771946  \\
            349.87353414578064  0.08471899912556018  \\
            350.01149689583815  0.08470707910896472  \\
            350.1494596458956  0.08469517446872925  \\
            350.2874223959531  0.08468328399623568  \\
            350.42538514601057  0.08467139106153282  \\
            350.5633478960681  0.08465949520711215  \\
            350.70131064612553  0.08464759888760374  \\
            350.83927339618305  0.08463570442423804  \\
            350.9772361462405  0.08462381400484577  \\
            351.115198896298  0.08461192968385789  \\
            351.25316164635547  0.08460005338230574  \\
            351.391124396413  0.08458818688782091  \\
            351.52908714647043  0.0845763318546353  \\
            351.66704989652794  0.08456448980358111  \\
            351.8050126465854  0.08455266212209085  \\
            351.9429753966429  0.08454085006419729  \\
            352.0809381467004  0.08452905475053354  \\
            352.2189008967579  0.08451727716833299  \\
            352.3568636468154  0.08450551817142932  \\
            352.49482639687284  0.08449377663122418  \\
            352.63278914693035  0.08448203693625025  \\
            352.7707518969878  0.08447030126578152  \\
            352.9087146470453  0.08445857121598778  \\
            353.04667739710277  0.08444684839949454  \\
            353.1846401471603  0.08443513444538304  \\
            353.32260289721773  0.08442343099919027  \\
            353.46056564727525  0.08441173972290886  \\
            353.5985283973327  0.08440006229498723  \\
            353.7364911473902  0.08438840041032948  \\
            353.87445389744767  0.08437675578029545  \\
            354.0124166475052  0.0843651301327007  \\
            354.15037939756263  0.08435352521181644  \\
            354.28834214762014  0.08434193604718106  \\
            354.42630489767765  0.08433035343103841  \\
            354.5642676477351  0.08431877978382168  \\
            354.7022303977926  0.08430721630679483  \\
            354.8401931478501  0.08429566431703556  \\
            354.9781558979076  0.08428412524743524  \\
            355.11611864796504  0.08427260064669896  \\
            355.25408139802255  0.08426109217934552  \\
            355.39204414808  0.08424960162570741  \\
            355.5300068981375  0.0842381308819308  \\
            355.66796964819497  0.08422668195997558  \\
            355.8059323982525  0.08421525346814346  \\
            355.94389514830993  0.08420383522997218  \\
            356.08185789836745  0.08419242900435933  \\
            356.2198206484249  0.08418103562229677  \\
            356.3577833984824  0.0841696561507373  \\
            356.4957461485399  0.0841582918925947  \\
            356.6337088985974  0.08414694438674376  \\
            356.7716716486549  0.08413561540802021  \\
            356.90963439871234  0.08412430696722077  \\
            357.04759714876985  0.08411302131110314  \\
            357.1855598988273  0.08410175695961215  \\
            357.3235226488848  0.08409050573321844  \\
            357.4614853989423  0.08407926907925624  \\
            357.5994481489998  0.08406804760293095  \\
            357.73741089905724  0.08405684228540153  \\
            357.87537364911475  0.08404565448378054  \\
            358.0133363991722  0.08403448593113408  \\
            358.1512991492297  0.08402333873648181  \\
            358.28926189928717  0.084012215384797  \\
            358.4272246493447  0.08400111270164615  \\
            358.56518739940213  0.08399002528201785  \\
            358.70315014945965  0.08397895420457639  \\
            358.84111289951716  0.08396790012715295  \\
            358.9790756495746  0.08395686407505948  \\
            359.1170383996321  0.08394584744108866  \\
            359.2550011496896  0.08393485198551391  \\
            359.3929638997471  0.08392387983608941  \\
            359.53092664980454  0.08391293348805008  \\
            359.66888939986205  0.08390200650411782  \\
            359.8068521499195  0.0838910972699804  \\
            359.944814899977  0.08388020623267661  \\
            360.0827776500345  0.08386933406217875  \\
            360.220740400092  0.08385848195236446  \\
            360.35870315014944  0.08384765162101684  \\
            360.49666590020695  0.08383684530982427  \\
            360.6346286502644  0.08382606488390212  \\
            360.7725914003219  0.08381530400051185  \\
            360.9105541503794  0.08380456268440506  \\
            361.0485169004369  0.08379384112185326  \\
            361.1864796504944  0.08378314016921205  \\
            361.32444240055185  0.08377246135292125  \\
            361.46240515060936  0.0837618068695048  \\
            361.6003679006668  0.08375117862753764  \\
            361.7383306507243  0.08374057125188851  \\
            361.8762934007818  0.0837299845689686  \\
            362.0142561508393  0.08371941877764567  \\
            362.15221890089674  0.08370887473238796  \\
            362.29018165095425  0.083698353943264  \\
            362.4281444010117  0.08368785857594284  \\
            362.5661071510692  0.08367739030651754  \\
            362.7040699011267  0.08366694384696635  \\
            362.8420326511842  0.08365651911483671  \\
            362.97999540124164  0.08364611632091654  \\
            363.11795815129915  0.08363573631719116  \\
            363.25592090135666  0.08362538059684332  \\
            363.3938836514141  0.08361505129425323  \\
            363.5318464014716  0.08360474984825517  \\
            363.6698091515291  0.08359447108513486  \\
            363.8077719015866  0.08358421500464823  \\
            363.94573465164405  0.0835739818309787  \\
            364.08369740170156  0.0835637724149201  \\
            364.221660151759  0.08355358823387685  \\
            364.3596229018165  0.08354343139186378  \\
            364.497585651874  0.08353330308765186  \\
            364.6355484019315  0.08352319828807393  \\
            364.77351115198894  0.08351311706659843  \\
            364.91147390204645  0.0835030596623423  \\
            365.0494366521039  0.08349302692606068  \\
            365.1873994021614  0.08348302032014701  \\
            365.32536215221893  0.08347304191863288  \\
            365.4633249022764  0.08346309267765013  \\
            365.6012876523339  0.08345316772872827  \\
            365.73925040239135  0.08344326720975453  \\
            365.87721315244886  0.08343339137519742  \\
            366.0151759025063  0.08342354107576758  \\
            366.1531386525638  0.08341371775841783  \\
            366.2911014026213  0.08340392346634312  \\
            366.4290641526788  0.0833941589102584  \\
            366.56702690273625  0.08338441940824301  \\
            366.70498965279376  0.0833747051523669  \\
            366.8429524028512  0.08336501641170532  \\
            366.9809151529087  0.08335535403582627  \\
            367.1188779029662  0.08334571945479036  \\
            367.2568406530237  0.08333611467915097  \\
            367.39480340308114  0.08332654017165929  \\
            367.53276615313865  0.08331699145676262  \\
            367.67072890319616  0.08330746877003421  \\
            367.8086916532536  0.08329797239374612  \\
            367.94665440331113  0.08328850317464682  \\
            368.0846171533686  0.08327906252396106  \\
            368.2225799034261  0.0832696524173899  \\
            368.36054265348355  0.08326027306800404  \\
            368.49850540354106  0.0832509202247532  \\
            368.6364681535985  0.08324159415612586  \\
            368.774430903656  0.08323229515600662  \\
            368.9123936537135  0.0832230240665375  \\
            369.050356403771  0.08321378227811788  \\
            369.18831915382844  0.0832045717294046  \\
            369.32628190388596  0.0831953923832991  \\
            369.4642446539434  0.08318624022983621  \\
            369.6022074040009  0.08317711556026587  \\
            369.7401701540584  0.08316801867858127  \\
            369.8781329041159  0.08315895042064368  \\
            370.0160956541734  0.08314991215418238  \\
            370.15405840423085  0.0831409057787947  \\
            370.29202115428836  0.08313193100808858  \\
            370.4299839043458  0.08312298408819822  \\
            370.56794665440333  0.08311406532353208  \\
            370.7059094044608  0.08310517502681339  \\
            370.8438721545183  0.08309631402608651  \\
            370.98183490457575  0.08308748366471691  \\
            371.11979765463326  0.08307868580139109  \\
            371.2577604046907  0.08306991990264874  \\
            371.3957231547482  0.08306118248406155  \\
            371.5336859048057  0.08305247385414602  \\
            371.6716486548632  0.08304379433304879  \\
            371.80961140492064  0.08303514473954066  \\
            371.94757415497816  0.08302652639101671  \\
            372.08553690503567  0.08301794110349621  \\
            372.2234996550931  0.08300938809997495  \\
            372.36146240515063  0.08300086417700092  \\
            372.4994251552081  0.0829923696386798  \\
            372.6373879052656  0.08298390481128659  \\
            372.77535065532305  0.08297547050288462  \\
            372.91331340538056  0.08296706800332553  \\
            373.051276155438  0.08295869908424935  \\
            373.18923890549553  0.08295036273041792  \\
            373.327201655553  0.0829420560233982  \\
            373.4651644056105  0.0829337792564284  \\
            373.60312715566795  0.08292553275994007  \\
            373.74108990572546  0.08291731732522445  \\
            373.8790526557829  0.08290913420443247  \\
            374.0170154058404  0.08290098511057474  \\
            374.1549781558979  0.08289286895147426  \\
            374.2929409059554  0.08288478296016455  \\
            374.4309036560129  0.08287672742209116  \\
            374.56886640607036  0.08286870265875297  \\
            374.70682915612787  0.08286070942771187  \\
            374.8447919061853  0.08285274892259265  \\
            374.98275465624283  0.08284482277308304  \\
            375.1207174063003  0.08283693013460416  \\
            375.2586801563578  0.08282906813281782  \\
            375.39664290641525  0.08282123705409311  \\
            375.53460565647276  0.08281343718922048  \\
            375.6725684065302  0.08280566923741052  \\
            375.81053115658773  0.08279793430629395  \\
            375.9484939066452  0.08279023391192163  \\
            376.0864566567027  0.08278256784037077  \\
            376.22441940676015  0.08277493286335148  \\
            376.36238215681766  0.08276732923804621  \\
            376.50034490687517  0.08275975719880593  \\
            376.6383076569326  0.08275221735865304  \\
            376.77627040699014  0.08274471070928123  \\
            376.9142331570476  0.08273723862105567  \\
            377.0521959071051  0.08272980177509613  \\
            377.19015865716256  0.08272239661362858  \\
            377.32812140722007  0.08271502320006091  \\
            377.4660841572775  0.08270768168641843  \\
            377.60404690733503  0.08270037257221813  \\
            377.7420096573925  0.08269309670446862  \\
            377.87997240745  0.08268585527767024  \\
            378.01793515750745  0.08267864978621638  \\
            378.15589790756496  0.08267147697962635  \\
            378.2938606576224  0.08266433630120384  \\
            378.43182340767993  0.08265722779795244  \\
            378.5697861577374  0.08265015183234593  \\
            378.7077489077949  0.08264310908232825  \\
            378.8457116578524  0.08263610054131358  \\
            378.98367440790986  0.08262912751818625  \\
            379.12163715796737  0.08262218969623866  \\
            379.2595999080248  0.08261528403543769  \\
            379.39756265808234  0.08260841081575562  \\
            379.5355254081398  0.0826015702455338  \\
            379.6734881581973  0.08259476281623607  \\
            379.81145090825476  0.08258798930244872  \\
            379.94941365831227  0.08258125076188048  \\
            380.0873764083697  0.0825745485353626  \\
            380.22533915842723  0.08256788002978013  \\
            380.3633019084847  0.0825612441414467  \\
            380.5012646585422  0.08255464103115255  \\
            380.63922740859965  0.08254807099543476  \\
            380.77719015865716  0.08254153458173015  \\
            380.9151529087147  0.08253503258837545  \\
            381.05311565877213  0.08252856606460718  \\
            381.19107840882964  0.082522136054991  \\
            381.3290411588871  0.08251573928589288  \\
            381.4670039089446  0.08250937548322633  \\
            381.60496665900206  0.08250304475052966  \\
            381.74292940905957  0.08249674741053817  \\
            381.880892159117  0.082490484005184  \\
            382.01885490917454  0.08248425529559612  \\
            382.156817659232  0.08247806226210048  \\
            382.2947804092895  0.08247190588497945  \\
            382.43274315934696  0.08246578296236834  \\
            382.57070590940447  0.08245969321118089  \\
            382.7086686594619  0.08245363674343759  \\
            382.84663140951943  0.08244761385951875  \\
            382.9845941595769  0.08244162504816477  \\
            383.1225569096344  0.08243567098647588  \\
            383.2605196596919  0.08242975253991228  \\
            383.39848240974936  0.08242387076229414  \\
            383.5364451598069  0.08241802352867575  \\
            383.6744079098643  0.08241220945233067  \\
            383.81237065992184  0.08240642879066319  \\
            383.9503334099793  0.08240068178809394  \\
            384.0882961600368  0.08239496884774071  \\
            384.22625891009426  0.08238929053141866  \\
            384.36422166015177  0.08238364755964019  \\
            384.5021844102092  0.08237804081161494  \\
            384.64014716026674  0.0823724704107393  \\
            384.7781099103242  0.08236693331160234  \\
            384.9160726603817  0.08236142969108172  \\
            385.05403541043916  0.08235595971973197  \\
            385.19199816049667  0.08235052369859522  \\
            385.3299609105542  0.08234512205920103  \\
            385.46792366061163  0.08233975536356652  \\
            385.60588641066914  0.08233442430419631  \\
            385.7438491607266  0.0823291297040825  \\
            385.8818119107841  0.08232387083618213  \\
            386.01977466084156  0.08231864521531385  \\
            386.1577374108991  0.08231345318286781  \\
            386.2957001609565  0.08230829493732245  \\
            386.43366291101404  0.0823031707811427  \\
            386.5716256610715  0.08229808112078008  \\
            386.709588411129  0.08229302646667265  \\
            386.84755116118646  0.08228800743324512  \\
            386.98551391124397  0.08228302473890868  \\
            387.1234766613014  0.08227807800458416  \\
            387.26143941135894  0.08227316458873073  \\
            387.3994021614164  0.08226828477992525  \\
            387.5373649114739  0.08226343876822893  \\
            387.6753276615314  0.0822586268231439  \\
            387.81329041158887  0.08225384929361329  \\
            387.9512531616464  0.0822491066080212  \\
            388.08921591170383  0.08224439927419273  \\
            388.22717866176134  0.08223972787939392  \\
            388.3651414118188  0.0822350930459744  \\
            388.5031041618763  0.08223049213958405  \\
            388.64106691193376  0.08222592475076733  \\
            388.7790296619913  0.08222139104474051  \\
            388.9169924120487  0.08221689124380649  \\
            389.05495516210624  0.08221242562735466  \\
            389.1929179121637  0.08220799453186102  \\
            389.3308806622212  0.08220359835088802  \\
            389.46884341227866  0.08219923753508473  \\
            389.60680616233617  0.08219491259218674  \\
            389.7447689123937  0.0821906238621702  \\
            389.88273166245114  0.08218636874365993  \\
            390.02069441250865  0.08218214707819067  \\
            390.1586571625661  0.08217795904506642  \\
            390.2966199126236  0.08217380486076774  \\
            390.43458266268107  0.08216968477895176  \\
            390.5725454127386  0.08216559909045211  \\
            390.71050816279603  0.08216154812327901  \\
            390.84847091285354  0.08215753224261917  \\
            390.986433662911  0.08215355185083587  \\
            391.1243964129685  0.0821496073874689  \\
            391.26235916302596  0.08214569740767523  \\
            391.4003219130835  0.0821418205514741  \\
            391.5382846631409  0.0821379771217245  \\
            391.67624741319844  0.08213416731429032  \\
            391.8142101632559  0.08213039134502431  \\
            391.9521729133134  0.08212664944976815  \\
            392.0901356633709  0.08212294188435237  \\
            392.22809841342837  0.08211926892459642  \\
            392.3660611634859  0.08211563086630862  \\
            392.50402391354334  0.08211202802528615  \\
            392.64198666360085  0.08210846073731515  \\
            392.7799494136583  0.08210492738390432  \\
            392.9179121637158  0.08210142701439406  \\
            393.05587491377327  0.08209795987929011  \\
            393.1938376638308  0.08209452616438592  \\
            393.33180041388823  0.08209112606131475  \\
            393.46976316394574  0.08208775976754949  \\
            393.6077259140032  0.08208442748640289  \\
            393.7456886640607  0.08208112942702732  \\
            393.88365141411816  0.08207786580441497  \\
            394.0216141641757  0.0820746368393977  \\
            394.1595769142332  0.08207144275864715  \\
            394.29753966429064  0.08206828347745584  \\
            394.43550241434815  0.08206515706178935  \\
            394.5734651644056  0.0820620634933185  \\
            394.7114279144631  0.08205900294395224  \\
            394.84939066452057  0.08205597558072072  \\
            394.9873534145781  0.08205298156577527  \\
            395.12531616463554  0.08205002105638844  \\
            395.26327891469305  0.08204709420495392  \\
            395.4012416647505  0.08204420115898665  \\
            395.539204414808  0.08204134206112278  \\
            395.67716716486547  0.08203851704911956  \\
            395.815129914923  0.08203572625585556  \\
            395.95309266498043  0.08203296980933043  \\
            396.09105541503794  0.08203024662287214  \\
            396.2290181650954  0.08202755581523748  \\
            396.3669809151529  0.08202489758293734  \\
            396.5049436652104  0.08202227207005684  \\
            396.6429064152679  0.0820196794090423  \\
            396.7808691653254  0.0820171197207012  \\
            396.91883191538284  0.08201459311420228  \\
            397.05679466544035  0.08201209968707543  \\
            397.1947574154978  0.08200963952521177  \\
            397.3327201655553  0.08200721270286361  \\
            397.47068291561277  0.0820048192826445  \\
            397.6086456656703  0.08200245931552916  \\
            397.74660841572774  0.0820001328408535  \\
            397.88457116578525  0.08199783973399555  \\
            398.0225339158427  0.081995578785328  \\
            398.1604966659002  0.08199334988830366  \\
            398.29845941595767  0.08199115315444475  \\
            398.4364221660152  0.08198898868162574  \\
            398.5743849160727  0.08198685655407341  \\
            398.71234766613014  0.08198475684236674  \\
            398.85031041618765  0.08198268960343708  \\
            398.9882731662451  0.08198065488056797  \\
            399.1262359163026  0.0819786527033953  \\
            399.2641986663601  0.08197668308790718  \\
            399.4021614164176  0.08197474603644402  \\
            399.54012416647504  0.08197284153769852  \\
            399.67808691653255  0.08197096956671562  \\
            399.81604966659  0.08196913008489258  \\
            399.9540124166475  0.08196732301752725  \\
            400.09197516670497  0.08196554770567316  \\
            400.2299379167625  0.08196380397416242  \\
            400.36790066681993  0.081962091848431  \\
            400.50586341687745  0.08196041134714258  \\
            400.6438261669349  0.08195876248218831  \\
            400.7817889169924  0.08195714525868703  \\
            400.9197516670499  0.08195555967498516  \\
            401.0577144171074  0.08195400572265675  \\
            401.1956771671649  0.08195248338650342  \\
            401.33363991722234  0.08195099264455441  \\
            401.47160266727985  0.08194953346806658  \\
            401.6095654173373  0.08194810582152436  \\
            401.7475281673948  0.08194670966263981  \\
            401.8854909174523  0.08194534494235259  \\
            402.0234536675098  0.08194401160482999  \\
            402.16141641756724  0.08194270958746684  \\
            402.29937916762475  0.08194143882088564  \\
            402.4373419176822  0.08194019922893646  \\
            402.5753046677397  0.08193899065921499  \\
            402.71326741779717  0.08193781323494098  \\
            402.8512301678547  0.0819366669176911  \\
            402.9891929179122  0.08193555165441059  \\
            403.12715566796965  0.08193446738950971  \\
            403.26511841802716  0.0819334140648637  \\
            403.4030811680846  0.08193239161981275  \\
            403.5410439181421  0.08193139999116206  \\
            403.6790066681996  0.08193043911318175  \\
            403.8169694182571  0.08192950891760697  \\
            403.95493216831454  0.08192860933363784  \\
            404.09289491837205  0.08192774028793942  \\
            404.2308576684295  0.08192690170464179  \\
            404.368820418487  0.08192609350533998  \\
            404.5067831685445  0.081925315609094  \\
            404.644745918602  0.08192456793242883  \\
            404.78270866865944  0.08192385038933443  \\
            404.92067141871695  0.08192316289126575  \\
            405.0586341687744  0.08192250534714271  \\
            405.1965969188319  0.08192187766335018  \\
            405.3345596688894  0.08192127974373804  \\
            405.4725224189469  0.08192071148962116  \\
            405.6104851690044  0.0819201727997793  \\
            405.74844791906185  0.0819196635704573  \\
            405.88641066911936  0.08191918369536491  \\
            406.0243734191768  0.08191874117958958  \\
            406.1623361692343  0.08191834571314133  \\
            406.3002989192918  0.08191798900745645  \\
            406.4382616693493  0.08191766374067401  \\
            406.57622441940674  0.08191736356098607  \\
            406.71418716946425  0.08191708308663777  \\
            406.8521499195217  0.08191681790592734  \\
            406.9901126695792  0.08191656457720611  \\
            407.1280754196367  0.08191632062887844  \\
            407.2660381696942  0.08191608455940178  \\
            407.4040009197517  0.0819158558372867  \\
            407.54196366980915  0.08191563490109677  \\
            407.67992641986666  0.08191542315944869  \\
            407.8178891699241  0.08191522299101223  \\
            407.9558519199816  0.08191503774451021  \\
            408.0938146700391  0.08191487173871857  \\
            408.2317774200966  0.08191473026246628  \\
            408.36974017015405  0.08191461957463539  \\
            408.50770292021156  0.08191454690416106  \\
            408.645665670269  0.08191452045003149  \\
            408.7836284203265  0.08191454938128799  \\
            408.921591170384  0.08191464383702494  \\
            409.0595539204415  0.08191481492638975  \\
            409.19751667049894  0.08191507472858295  \\
            409.33547942055645  0.08191543629285813  \\
            409.4734421706139  0.08191596142634822  \\
            409.6114049206714  0.0819166425082421  \\
            409.74936767072893  0.08191742359646502  \\
            409.8873304207864  0.08191830023013925  \\
            410.0252931708439  0.08191926793189312  \\
            410.16325592090135  0.08192032220786093  \\
            410.30121867095886  0.08192145854768305  \\
            410.4391814210163  0.08192267242450588  \\
            410.5771441710738  0.08192395929498177  \\
            410.7151069211313  0.08192531459926916  \\
            410.8530696711888  0.08192673376103249  \\
            410.99103242124625  0.08192821218744219  \\
            411.12899517130376  0.08192974526917476  \\
            411.2669579213612  0.0819313283804127  \\
            411.4049206714187  0.08193295687884451  \\
            411.5428834214762  0.08193462610566475  \\
            411.6808461715337  0.08193633138557396  \\
            411.8188089215912  0.08193806802677875  \\
            411.95677167164865  0.08193983132099168  \\
            412.09473442170616  0.08194161654343142  \\
            412.2326971717636  0.08194341895282256  \\
            412.37065992182113  0.08194523379139582  \\
            412.5086226718786  0.08194705628488785  \\
            412.6465854219361  0.08194888164254137  \\
            412.78454817199355  0.0819507050571051  \\
            412.92251092205106  0.08195253202735506  \\
            413.0604736721085  0.08195434913554664  \\
            413.198436422166  0.0819561263179449  \\
            413.3363991722235  0.08195787344309369  \\
            413.474361922281  0.08195959969395568  \\
            413.61232467233845  0.08196131356791234  \\
            413.75028742239596  0.08196302287676396  \\
            413.8882501724534  0.08196473474672965  \\
            414.0262129225109  0.08196645561844727  \\
            414.16417567256843  0.08196819124697356  \\
            414.3021384226259  0.08196994670178404  \\
            414.4401011726834  0.08197172636677304  \\
            414.57806392274085  0.08197353394025367  \\
            414.71602667279836  0.0819753724349579  \\
            414.8539894228558  0.08197724417803649  \\
            414.99195217291333  0.08197915081105901  \\
            415.1299149229708  0.08198109329001384  \\
            415.2678776730283  0.08198307188530815  \\
            415.40584042308575  0.08198508618176795  \\
            415.54380317314326  0.08198713507863803  \\
            415.6817659232007  0.08198921678958201  \\
            415.8197286732582  0.08199132884268233  \\
            415.9576914233157  0.08199346808044018  \\
            416.0956541733732  0.08199563065977564  \\
            416.23361692343065  0.08199781205202755  \\
            416.37157967348816  0.0820000070946533  \\
            416.50954242354567  0.0820022390216404  \\
            416.6475051736031  0.08200443843667779  \\
            416.78546792366063  0.0820066155982823  \\
            416.9234306737181  0.08200877999251828  \\
            417.0613934237756  0.08201094033299755  \\
            417.19935617383305  0.08201310456087949  \\
            417.33731892389056  0.0820152798448709  \\
            417.475281673948  0.0820174725812261  \\
            417.61324442400553  0.08201968839374692  \\
            417.751207174063  0.08202193213378266  \\
            417.8891699241205  0.08202420788023017  \\
            418.02713267417795  0.0820265189395337  \\
            418.16509542423546  0.08202886784568508  \\
            418.3030581742929  0.08203125636022361  \\
            418.4410209243504  0.08203368547223609  \\
            418.57898367440794  0.08203615539835679  \\
            418.7169464244654  0.08203866558276751  \\
            418.8549091745229  0.0820412146971975  \\
            418.99287192458036  0.08204380064092356  \\
            419.13083467463787  0.08204642054076997  \\
            419.2687974246953  0.08204907075110844  \\
            419.40676017475283  0.0820517468538583  \\
            419.5447229248103  0.08205444365848626  \\
            419.6826856748678  0.08205715520200658  \\
            419.82064842492525  0.08205987474898102  \\
            419.95861117498276  0.08206262346451014  \\
            420.0965739250402  0.0820653401762489  \\
            420.23453667509773  0.08206801711834856  \\
            420.3724994251552  0.08207066593023003  \\
            420.5104621752127  0.08207329734548625  \\
            420.64842492527015  0.08207592119188221  \\
            420.78638767532766  0.08207854639135491  \\
            420.92435042538517  0.08208118096001338  \\
            421.0623131754426  0.08208383200813864  \\
            421.20027592550014  0.0820865057401838  \\
            421.3382386755576  0.08208920745477391  \\
            421.4762014256151  0.08209194154470612  \\
            421.61416417567256  0.08209471149694957  \\
            421.75212692573007  0.0820975198926454  \\
            421.8900896757875  0.08210036840710681  \\
            422.02805242584503  0.08210325780981903  \\
            422.1660151759025  0.08210618796443928  \\
            422.30397792596  0.08210915782879681  \\
            422.44194067601745  0.08211216545489293  \\
            422.57990342607496  0.08211520798890093  \\
            422.7178661761324  0.08211828167116612  \\
            422.85582892618993  0.08212138183620589  \\
            422.99379167624744  0.08212450291270958  \\
            423.1317544263049  0.08212763842353862  \\
            423.2697171763624  0.08213078098572642  \\
            423.40767992641986  0.08213394445517384  \\
            423.54564267647737  0.08213709267210959  \\
            423.6836054265348  0.08214018809904047  \\
            423.82156817659234  0.08214324405311352  \\
            423.9595309266498  0.08214627283853848  \\
            424.0974936767073  0.08214928574658786  \\
            424.23545642676476  0.082152293055597  \\
            424.37341917682227  0.08215530403096394  \\
            424.5113819268797  0.08215832692514947  \\
            424.64934467693723  0.08216136897767723  \\
            424.7873074269947  0.08216443641513353  \\
            424.9252701770522  0.0821675344511675  \\
            425.06323292710965  0.08217066728649101  \\
            425.20119567716716  0.0821738381088787  \\
            425.3391584272247  0.08217704909316798  \\
            425.47712117728213  0.08218030140125902  \\
            425.61508392733964  0.08218359518211474  \\
            425.7530466773971  0.08218692957176087  \\
            425.8910094274546  0.08219030269328581  \\
            426.02897217751206  0.08219371165684083  \\
            426.16693492756957  0.08219715255963991  \\
            426.304897677627  0.0822006204859598  \\
            426.44286042768454  0.08220410950714  \\
            426.580823177742  0.0822076126815828  \\
            426.7187859277995  0.08221112205475326  \\
            426.85674867785696  0.08221463656329159  \\
            426.99471142791447  0.0822181646052638  \\
            427.1326741779719  0.08222162656289954  \\
            427.27063692802943  0.08222503724809352  \\
            427.40859967808694  0.08222841037349572  \\
            427.5465624281444  0.08223175855251123  \\
            427.6845251782019  0.08223509329930045  \\
            427.82248792825936  0.08223842502877884  \\
            427.9604506783169  0.08224176305661712  \\
            428.09841342837433  0.08224511559924118  \\
            428.23637617843184  0.08224848977383213  \\
            428.3743389284893  0.08225189159832624  \\
            428.5123016785468  0.08225532599141495  \\
            428.65026442860426  0.08225879677254497  \\
            428.78822717866177  0.08226230666191811  \\
            428.9261899287192  0.08226585728049142  \\
            429.06415267877674  0.08226944914997715  \\
            429.2021154288342  0.0822730816928427  \\
            429.3400781788917  0.08227675323231066  \\
            429.47804092894916  0.08228046099235888  \\
            429.61600367900667  0.08228420109772033  \\
            429.7539664290642  0.08228796857388318  \\
            429.89192917912163  0.08229175734709082  \\
            430.02989192917914  0.0822955602443418  \\
            430.1678546792366  0.08229936899338988  \\
            430.3058174292941  0.08230317422274401  \\
            430.44378017935156  0.0823070053029027  \\
            430.5817429294091  0.08231077285609889  \\
            430.71970567946653  0.082314477913058  \\
            430.85766842952404  0.08231813538511827  \\
            430.9956311795815  0.08232175901798107  \\
            431.133593929639  0.08232536139171093  \\
            431.27155667969646  0.08232895392073551  \\
            431.40951942975397  0.08233254685384564  \\
            431.5474821798114  0.08233614927419529  \\
            431.68544492986894  0.08233976909930159  \\
            431.82340767992645  0.08234341308104479  \\
            431.9613704299839  0.08234708680566832  \\
            432.0993331800414  0.08235079469377876  \\
            432.23729593009887  0.08235454000034581  \\
            432.3752586801564  0.08235832481470236  \\
            432.51322143021383  0.08236215006054441  \\
            432.65118418027134  0.08236601549593113  \\
            432.7891469303288  0.08236991971328485  \\
            432.9271096803863  0.082373860139391  \\
            433.06507243044376  0.08237783303539825  \\
            433.2030351805013  0.08238183349681832  \\
            433.34099793055873  0.08238585545352614  \\
            433.47896068061624  0.08238989166975977  \\
            433.6169234306737  0.08239393374412043  \\
            433.7548861807312  0.08239797210957248  \\
            433.89284893078866  0.08240202766696496  \\
            434.03081168084617  0.08240604046143256  \\
            434.1687744309037  0.08240998022864658  \\
            434.30673718096114  0.08241386286014236  \\
            434.44469993101865  0.08241770303507152  \\
            434.5826626810761  0.08242151422020212  \\
            434.7206254311336  0.08242530866991846  \\
            434.85858818119107  0.08242909742622119  \\
            434.9965509312486  0.08243289031872728  \\
            435.13451368130603  0.08243669596467007  \\
            435.27247643136354  0.08244052176889922  \\
            435.410439181421  0.08244437392388068  \\
            435.5484019314785  0.08244825740969677  \\
            435.68636468153596  0.08245217599404611  \\
            435.8243274315935  0.0824561322322437  \\
            435.9622901816509  0.0824601274672208  \\
            436.10025293170844  0.08246416182952505  \\
            436.23821568176595  0.08246823423732041  \\
            436.3761784318234  0.08247234239638718  \\
            436.5141411818809  0.08247648280012194  \\
            436.65210393193837  0.08248065072953767  \\
            436.7900666819959  0.08248484025326362  \\
            436.92802943205334  0.08248904422754542  \\
            437.06599218211085  0.08249325429624499  \\
            437.2039549321683  0.0824974608908406  \\
            437.3419176822258  0.08250166989800323  \\
            437.47988043228327  0.08250586761705324  \\
            437.6178431823408  0.0825099826911147  \\
            437.75580593239823  0.0825140317671284  \\
            437.89376868245574  0.08251803025163  \\
            438.0317314325132  0.08252199231074997  \\
            438.1696941825707  0.08252593087021357  \\
            438.30765693262816  0.08252985761534089  \\
            438.4456196826857  0.08253378299104683  \\
            438.5835824327432  0.08253771620184111  \\
            438.72154518280064  0.08254166521182829  \\
            438.85950793285815  0.0825456367447077  \\
            438.9974706829156  0.0825496362837735  \\
            439.1354334329731  0.08255366807191471  \\
            439.27339618303057  0.08255773511161507  \\
            439.4113589330881  0.08256183916495326  \\
            439.54932168314554  0.08256598075360266  \\
            439.68728443320305  0.08257015915883154  \\
            439.8252471832605  0.08257437242150294  \\
            439.963209933318  0.08257861734207476  \\
            440.10117268337547  0.08258288948059968  \\
            440.239135433433  0.08258718315672521  \\
            440.37709818349043  0.08259149144969369  \\
            440.51506093354794  0.08259580619834223  \\
            440.65302368360545  0.0826001180011028  \\
            440.7909864336629  0.08260441621600216  \\
            440.9289491837204  0.0826087341537133  \\
            441.0669119337779  0.08261296642966358  \\
            441.2048746838354  0.08261712471071425  \\
            441.34283743389284  0.08262122492034013  \\
            441.48080018395035  0.08262528173133586  \\
            441.6187629340078  0.0826293085658158  \\
            441.7567256840653  0.08263331759521411  \\
            441.89468843412277  0.08263731974028468  \\
            442.0326511841803  0.08264132467110119  \\
            442.17061393423774  0.08264534080705707  \\
            442.30857668429525  0.08264937531686553  \\
            442.4465394343527  0.08265343411855952  \\
            442.5845021844102  0.08265752187949175  \\
            442.72246493446767  0.08266164201633476  \\
            442.8604276845252  0.08266579669508077  \\
            442.9983904345827  0.08266998683104183  \\
            443.13635318464014  0.08267421208884969  \\
            443.27431593469765  0.08267847088245592  \\
            443.4122786847551  0.08268276037513184  \\
            443.5502414348126  0.08268707647946852  \\
            443.6882041848701  0.08269141385737679  \\
            443.8261669349276  0.08269576592008727  \\
            443.96412968498504  0.08270012482815033  \\
            444.10209243504255  0.08270448149143611  \\
            444.2400551851  0.08270882556913452  \\
            444.3780179351575  0.08271318236720937  \\
            444.51598068521497  0.08271747564932799  \\
            444.6539434352725  0.0827216879614448  \\
            444.79190618532994  0.08272583553282596  \\
            444.92986893538745  0.08272993334835498  \\
            445.06783168544496  0.08273399514853264  \\
            445.2057944355024  0.0827380334294771  \\
            445.3437571855599  0.0827420594429238  \\
            445.4817199356174  0.08274608319622558  \\
            445.6196826856749  0.08275011345235254  \\
            445.75764543573234  0.08275415772989216  \\
            445.89560818578985  0.08275822230304922  \\
            446.0335709358473  0.08276231220164582  \\
            446.1715336859048  0.08276643121112141  \\
            446.3094964359623  0.0827705818725328  \\
            446.4474591860198  0.08277476548255408  \\
            446.58542193607724  0.08277898209347666  \\
            446.72338468613475  0.08278323051320935  \\
            446.8613474361922  0.0827875083052782  \\
            446.9993101862497  0.08279181178882666  \\
            447.13727293630717  0.08279613603861549  \\
            447.2752356863647  0.08280047488502276  \\
            447.4131984364222  0.08280482091404388  \\
            447.55116118647965  0.0828091654672916  \\
            447.68912393653716  0.08281349864199601  \\
            447.8270866865946  0.08281782885979107  \\
            447.9650494366521  0.08282212305054991  \\
            448.1030121867096  0.08282633588895323  \\
            448.2409749367671  0.0828304833722817  \\
            448.37893768682454  0.08283458021462278  \\
            448.51690043688205  0.0828386398468708  \\
            448.6548631869395  0.08284267441672695  \\
            448.792825936997  0.0828466947886993  \\
            448.9307886870545  0.08285071054410272  \\
            449.068751437112  0.08285472998105899  \\
            449.20671418716944  0.08285876011449674  \\
            449.34467693722695  0.08286280667615144  \\
            449.48263968728446  0.08286687411456542  \\
            449.6206024373419  0.08287096559508787  \\
            449.7585651873994  0.08287508299987485  \\
            449.8965279374569  0.08287922692788927  \\
            450.0344906875144  0.08288339669490088  \\
            450.17245343757185  0.08288759033348633  \\
            450.31041618762936  0.08289180459302908  \\
            450.4483789376868  0.08289603493971946  \\
            450.5863416877443  0.0829002755565547  \\
            450.7243044378018  0.0829045193433388  \\
            450.8622671878593  0.0829087579166827  \\
            451.00022993791674  0.08291299809024298  \\
            451.13819268797425  0.08291717064380537  \\
            451.2761554380317  0.08292128274385036  \\
            451.4141181880892  0.08292534774874809  \\
            451.5520809381467  0.08292937780563703  \\
            451.6900436882042  0.08293338385042417  \\
            451.8280064382617  0.082937375607785  \\
            451.96596918831915  0.08294136159116335  \\
            452.10393193837666  0.08294534910277156  \\
            452.2418946884341  0.08294934423359043  \\
            452.3798574384916  0.08295335186336922  \\
            452.5178201885491  0.08295737566062557  \\
            452.6557829386066  0.08296141808264566  \\
            452.79374568866405  0.08296548037548408  \\
            452.93170843872156  0.08296956257396385  \\
            453.069671188779  0.08297366350167647  \\
            453.2076339388365  0.0829777807709819  \\
            453.345596688894  0.08298191078300851  \\
            453.4835594389515  0.0829860487276532  \\
            453.62152218900894  0.08299018858358119  \\
            453.75948493906645  0.08299432491877363  \\
            453.89744768912396  0.08299840347174105  \\
            454.0354104391814  0.08300243094910084  \\
            454.17337318923893  0.0830064188263024  \\
            454.3113359392964  0.08301037748362775  \\
            454.4492986893539  0.0830143162061917  \\
            454.58726143941135  0.08301824318394176  \\
            454.72522418946886  0.08302216551165816  \\
            454.8631869395263  0.08302608918895385  \\
            455.0011496895838  0.08303001912027451  \\
            455.1391124396413  0.0830339591148985  \\
            455.2770751896988  0.08303791188693693  \\
            455.41503793975625  0.08304187905533364  \\
            455.55300068981376  0.08304586114386515  \\
            455.6909634398712  0.08304985758114075  \\
            455.8289261899287  0.08305386670060239  \\
            455.9668889399862  0.08305788574052478  \\
            456.1048516900437  0.08306191084401533  \\
            456.2428144401012  0.08306592436182304  \\
            456.38077719015865  0.08306988702900334  \\
            456.51873994021616  0.08307380822057663  \\
            456.6567026902736  0.0830776974341798  \\
            456.79466544033113  0.08308156323134624  \\
            456.9326281903886  0.08308541323750596  \\
            457.0705909404461  0.08308925414198554  \\
            457.20855369050355  0.08309309169800813  \\
            457.34651644056106  0.08309693072269342  \\
            457.4844791906185  0.0831007750970577  \\
            457.622441940676  0.08310462776601384  \\
            457.7604046907335  0.08310849073837123  \\
            457.898367440791  0.0831123650868359  \\
            458.03633019084845  0.0831162509480104  \\
            458.17429294090596  0.08312014752239388  \\
            458.31225569096347  0.08312405307438203  \\
            458.4502184410209  0.08312794612159981  \\
            458.58818119107843  0.08313179624420203  \\
            458.7261439411359  0.08313561132846752  \\
            458.8641066911934  0.08313939917717894  \\
            459.00206944125085  0.08314316685386852  \\
            459.14003219130836  0.08314692068281809  \\
            459.2779949413658  0.08315066624905912  \\
            459.41595769142333  0.08315440839837263  \\
            459.5539204414808  0.08315815123728929  \\
            459.6918831915383  0.08316189813308937  \\
            459.82984594159575  0.08316565171380275  \\
            459.96780869165326  0.08316941386820888  \\
            460.1057714417107  0.08317318574583685  \\
            460.2437341917682  0.08317696775696536  \\
            460.3816969418257  0.0831807546311882  \\
            460.5196596918832  0.08318450657219124  \\
            460.6576224419407  0.08318822207199197  \\
            460.79558519199816  0.08319190880445007  \\
            460.93354794205567  0.08319557373270513  \\
            461.0715106921131  0.08319922310917678  \\
            461.20947344217063  0.08320286247556459  \\
            461.3474361922281  0.08320649666284806  \\
            461.4853989422856  0.08321012979128668  \\
            461.62336169234305  0.0832137652704199  \\
            461.76132444240056  0.08321740579906714  \\
            461.899287192458  0.08322105336532776  \\
            462.03724994251553  0.08322470924658108  \\
            462.175212692573  0.08322837400948643  \\
            462.3131754426305  0.08323204759371017  \\
            462.45113819268795  0.08323570244151322  \\
            462.58910094274546  0.08323931784957526  \\
            462.7270636928029  0.08324290142626492  \\
            462.8650264428604  0.08324646010285845  \\
            463.00298919291794  0.0832500001335395  \\
            463.1409519429754  0.0832535270953993  \\
            463.2789146930329  0.08325704588843652  \\
            463.41687744309036  0.08326056073555739  \\
            463.55484019314787  0.08326407518257561  \\
            463.6928029432053  0.0832675920982124  \\
            463.83076569326283  0.08327111367409647  \\
            463.9687284433203  0.08327464142476404  \\
            464.1066911933778  0.08327817618765883  \\
            464.24465394343525  0.08328171812313205  \\
            464.38261669349276  0.0832852577973984  \\
            464.5205794435502  0.0832887596311513  \\
            464.65854219360773  0.08329222672438873  \\
            464.7965049436652  0.0832956660180745  \\
            464.9344676937227  0.08329908380271499  \\
            465.0724304437802  0.0833024857183591  \\
            465.21039319383766  0.08330587675459825  \\
            465.34835594389517  0.0833092612505664  \\
            465.4863186939526  0.08331264289494004  \\
            465.62428144401014  0.08331602472593821  \\
            465.7622441940676  0.08331940913132246  \\
            465.9002069441251  0.08332279784839687  \\
            466.03816969418256  0.08332619196400808  \\
            466.17613244424007  0.0833295919145452  \\
            466.3140951942975  0.08333299678283702  \\
            466.45205794435503  0.08333637513069778  \\
            466.5900206944125  0.08333971639966298  \\
            466.72798344447  0.08334302748034422  \\
            466.86594619452745  0.08334631464105191  \\
            467.00390894458496  0.08334958352779526  \\
            467.1418716946424  0.08335283916428238  \\
            467.27983444469993  0.08335608595192016  \\
            467.41779719475744  0.0833593276698144  \\
            467.5557599448149  0.08336256747476964  \\
            467.6937226948724  0.08336580790128936  \\
            467.83168544492986  0.08336905086157582  \\
            467.96964819498737  0.08337229764553013  \\
            468.1076109450448  0.08337554892075223  \\
            468.24557369510234  0.08337880473254093  \\
            468.3835364451598  0.08338205121455128  \\
            468.5214991952173  0.08338525994106637  \\
            468.65946194527476  0.08338843636122079  \\
            468.79742469533227  0.08339158667265725  \\
            468.9353874453897  0.0833947164814055  \\
            469.07335019544723  0.08339783080188233  \\
            469.2113129455047  0.08340093405689161  \\
            469.3492756955622  0.0834040300776242  \\
            469.4872384456197  0.08340712210365807  \\
            469.62520119567716  0.08341021278295818  \\
            469.7631639457347  0.08341330417187656  \\
            469.90112669579213  0.0834163977351523  \\
            470.03908944584964  0.08341949434591149  \\
            470.1770521959071  0.08342259428566733  \\
            470.3150149459646  0.0834256946399183  \\
            470.45297769602206  0.08342876429824415  \\
            470.59094044607957  0.0834317997844805  \\
            470.728903196137  0.08343480719117982  \\
            470.86686594619454  0.08343779205106057  \\
            471.004828696252  0.08344075933700697  \\
            471.1427914463095  0.08344371346206914  \\
            471.28075419636696  0.08344665827946306  \\
            471.41871694642447  0.0834495970825705  \\
            471.5566796964819  0.08345253260493922  \\
            471.69464244653943  0.0834554670202827  \\
            471.83260519659694  0.08345840194248032  \\
            471.9705679466544  0.08346133842557736  \\
            472.1085306967119  0.08346427696378492  \\
            472.24649344676936  0.08346721749147992  \\
            472.3844561968269  0.08347014186581367  \\
            472.52241894688433  0.08347303056565776  \\
            472.66038169694184  0.08347588949415607  \\
            472.7983444469993  0.08347872407592961  \\
            472.9363071970568  0.08348153920834432  \\
            473.07426994711426  0.08348433926151103  \\
            473.21223269717177  0.08348712807828558  \\
            473.3501954472292  0.08348990897426868  \\
            473.48815819728674  0.08349268473780601  \\
            473.6261209473442  0.08349545762998814  \\
            473.7640836974017  0.0834982293846506  \\
            473.9020464474592  0.08350100120837384  \\
            474.04000919751667  0.08350377378048322  \\
            474.1779719475742  0.08350654725304908  \\
            474.31593469763163  0.08350931613600009  \\
            474.45389744768914  0.08351205291196556  \\
            474.5918601977466  0.08351475852931438  \\
            474.7298229478041  0.08351743826875864  \\
            474.86778569786156  0.08352009691713272  \\
            475.0057484479191  0.08352273876739327  \\
            475.14371119797653  0.08352536761861916  \\
            475.28167394803404  0.08352798677601164  \\
            475.4196366980915  0.08353059905089413  \\
            475.557599448149  0.0835332067607124  \\
            475.69556219820646  0.0835358117290344  \\
            475.83352494826397  0.08353841528555045  \\
            475.9714876983214  0.0835410182660731  \\
            476.10945044837894  0.08354362101253718  \\
            476.24741319843645  0.08354622323553454  \\
            476.3853759484939  0.08354880360814192  \\
            476.5233386985514  0.08355135175300057  \\
            476.66130144860887  0.08355387277236613  \\
            476.7992641986664  0.08355637130862918  \\
            476.93722694872383  0.08355885154431535  \\
            477.07518969878134  0.0835613172020853  \\
            477.2131524488388  0.08356377154473468  \\
            477.3511151988963  0.08356621737519421  \\
            477.48907794895376  0.08356865703652955  \\
            477.6270406990113  0.08357109241194141  \\
            477.76500344906873  0.08357352492476554  \\
            477.90296619912624  0.08357595553847266  \\
            478.0409289491837  0.08357838475666857  \\
            478.1788916992412  0.083580812623094  \\
            478.3168544492987  0.08358323099651394  \\
            478.45481719935617  0.08358561811841063  \\
            478.5927799494137  0.08358797716826231  \\
            478.73074269947114  0.08359031261133404  \\
            478.86870544952865  0.08359262848748264  \\
            479.0066681995861  0.08359492841115684  \\
            479.1446309496436  0.0835972155713972  \\
            479.28259369970107  0.08359949273183612  \\
            479.4205564497586  0.08360176223069787  \\
            479.55851919981603  0.08360402598079855  \\
            479.69648194987354  0.08360628546954611  \\
            479.834444699931  0.08360854175894035  \\
            479.9724074499885  0.08361079548557292  \\
            480.11037020004596  0.08361304686062732  \\
            480.2483329501035  0.08361529457292244  \\
            480.38629570016093  0.08361751771878953  \\
            480.52425845021844  0.08361971216303167  \\
            480.66222120027595  0.08362188216226805  \\
            480.8001839503334  0.08362403158245034  \\
            480.9381467003909  0.08362616389886275  \\
            481.07610945044837  0.083628282196122  \\
            481.2140722005059  0.0836303891681773  \\
            481.35203495056334  0.08363248711831042  \\
            481.48999770062085  0.08363457795913559  \\
            481.6279604506783  0.0836366632125996  \\
            481.7659232007358  0.08363874400998175  \\
            481.90388595079327  0.08364082109189384  \\
            482.0418487008508  0.08364289480828017  \\
            482.17981145090823  0.0836449651184176  \\
            482.31777420096574  0.08364702164146678  \\
            482.4557369510232  0.08364904943747169  \\
            482.5936997010807  0.0836510522496491  \\
            482.7316624511382  0.083653033740044  \\
            482.8696252011957  0.08365499721490713  \\
            483.0075879512532  0.08365694562469493  \\
            483.14555070131064  0.08365888156406968  \\
            483.28351345136815  0.08366080727189935  \\
            483.4214762014256  0.0836627246312577  \\
            483.5594389514831  0.08366463516942424  \\
            483.69740170154057  0.0836665400578842  \\
            483.8353644515981  0.0836684401123286  \\
            483.97332720165554  0.0836703357926542  \\
            484.11128995171305  0.08367222720296356  \\
            484.2492527017705  0.08367411169092516  \\
            484.387215451828  0.08367597137578964  \\
            484.52517820188547  0.08367780582065508  \\
            484.663140951943  0.08367961846286287  \\
            484.80110370200043  0.08368141241771748  \\
            484.93906645205794  0.08368319047848648  \\
            485.07702920211545  0.0836849551164005  \\
            485.2149919521729  0.08368670848065332  \\
            485.3529547022304  0.08368845239840175  \\
            485.4909174522879  0.08369018837476574  \\
            485.6288802023454  0.08369191759282829  \\
            485.76684295240284  0.08369364091363554  \\
            485.90480570246035  0.08369535887619667  \\
            486.0427684525178  0.083697071697484  \\
            486.1807312025753  0.08369877930823696  \\
            486.31869395263277  0.08370047052032387  \\
            486.4566567026903  0.08370213631220441  \\
            486.59461945274774  0.08370377991549634  \\
            486.73258220280525  0.08370540426846076  \\
            486.8705449528627  0.0837070120160023  \\
            487.0085077029202  0.08370860550966894  \\
            487.1464704529777  0.08371018680765209  \\
            487.2844332030352  0.0837117576747866  \\
            487.4223959530927  0.0837133195825508  \\
            487.56035870315014  0.08371487370906636  \\
            487.69832145320765  0.08371642093909844  \\
            487.8362842032651  0.08371796186405558  \\
            487.9742469533226  0.08371949678198982  \\
            488.1122097033801  0.08372102569759655  \\
            488.2501724534376  0.0837225469207704  \\
            488.38813520349504  0.08372404625524116  \\
            488.52609795355255  0.08372552273598378  \\
            488.66406070361  0.08372697915988746  \\
            488.8020234536675  0.08372841805732584  \\
            488.93998620372497  0.08372984169215687  \\
            489.0779489537825  0.08373125206172297  \\
            489.21591170383994  0.08373265089685084  \\
            489.35387445389745  0.08373403966185164  \\
            489.49183720395496  0.0837354195545209  \\
            489.6297999540124  0.08373679150613851  \\
            489.7677627040699  0.08373815618146875  \\
            489.9057254541274  0.08373951397876028  \\
            490.0436882041849  0.08374086502974615  \\
            490.18165095424234  0.08374220919964377  \\
            490.31961370429985  0.08374354409898932  \\
            490.4575764543573  0.08374485729652703  \\
            490.5955392044148  0.08374614919117697  \\
            490.7335019544723  0.08374742224017265  \\
            490.8714647045298  0.08374867866126848  \\
            491.00942745458724  0.08374992043273957  \\
            491.14739020464475  0.08375114929338189  \\
            491.2853529547022  0.08375236674251217  \\
            491.4233157047597  0.08375357403996798  \\
            491.5612784548172  0.08375477220610761  \\
            491.6992412048747  0.08375596202181021  \\
            491.8372039549322  0.08375714402847569  \\
            491.97516670498965  0.08375831852802475  \\
            492.11312945504716  0.08375948558289892  \\
            492.2510922051046  0.08376064501606048  \\
            492.3890549551621  0.0837617963153747  \\
            492.5270177052196  0.0837629297188878  \\
            492.6649804552771  0.08376404240904786  \\
            492.80294320533454  0.08376513658787046  \\
            492.94090595539205  0.08376621424752662  \\
            493.0788687054495  0.08376727717034263  \\
            493.216831455507  0.08376832692880014  \\
            493.3547942055645  0.08376936488553617  \\
            493.492756955622  0.08377039219334305  \\
            493.63071970567944  0.08377140979516844  \\
            493.76868245573695  0.0837724184241154  \\
            493.90664520579446  0.08377341860344223  \\
            494.0446079558519  0.08377441064656269  \\
            494.1825707059094  0.08377539465704578  \\
            494.3205334559669  0.08377637052861592  \\
            494.4584962060244  0.0837773379451528  \\
            494.59645895608185  0.08377829614986733  \\
            494.73442170613936  0.08377923653988446  \\
            494.8723844561968  0.08378015794988572  \\
            495.0103472062543  0.08378106220560719  \\
            495.1483099563118  0.08378195095748223  \\
            495.2862727063693  0.08378282568064152  \\
            495.42423545642674  0.08378368767491295  \\
            495.56219820648425  0.08378453806482182  \\
            495.7001609565417  0.08378537779959058  \\
            495.8381237065992  0.08378620765313903  \\
            495.97608645665673  0.08378702822408426  \\
            496.1140492067142  0.08378783993574063  \\
            496.2520119567717  0.08378864303611977  \\
            496.38997470682915  0.08378943759793063  \\
            496.52793745688666  0.08379022351857943  \\
            496.6659002069441  0.08379100052016963  \\
            496.8038629570016  0.08379176814950207  \\
            496.9418257070591  0.08379252478964479  \\
            497.0797884571166  0.08379326375886942  \\
            497.21775120717405  0.08379398590508041  \\
            497.35571395723156  0.08379469260978642  \\
            497.493676707289  0.08379538512080878  \\
            497.6316394573465  0.08379606455228174  \\
            497.769602207404  0.08379673188465232  \\
            497.9075649574615  0.08379738796468035  \\
            498.04552770751894  0.08379803350543846  \\
            498.18349045757645  0.08379866908631213  \\
            498.32145320763397  0.08379929515299961  \\
            498.4594159576914  0.08379991201751198  \\
            498.59737870774893  0.08380051985817313  \\
            498.7353414578064  0.08380111871961976  \\
            498.8733042078639  0.08380170851280137  \\
            499.01126695792135  0.0838022890149803  \\
            499.14922970797886  0.08380285986973163  \\
            499.2871924580363  0.08380342058694334  \\
            499.4251552080938  0.08380396578022486  \\
            499.5631179581513  0.08380450062011921  \\
            499.7010807082088  0.08380502398800053  \\
            499.83904345826625  0.08380553493133149  \\
            499.97700620832376  0.08380603269737984  \\
            500.1149689583812  0.08380651673321834  \\
            500.2529317084387  0.08380698668572494  \\
            500.39089445849623  0.08380744240158261  \\
            500.5288572085537  0.08380788392727942  \\
            500.6668199586112  0.0838083115091085  \\
            500.80478270866865  0.08380872559316811  \\
            500.94274545872616  0.08380912682536155  \\
            501.0807082087836  0.08380951605139723  \\
            501.21867095884113  0.08380989431678865  \\
            501.3566337088986  0.08381026286685433  \\
            501.4945964589561  0.08381062314671796  \\
            501.63255920901355  0.08381097680130827  \\
            501.77052195907106  0.08381132567535905  \\
            501.9084847091285  0.08381167181340923  \\
            502.046447459186  0.08381201609994963  \\
            502.1844102092435  0.08381235066394155  \\
            502.322372959301  0.08381267418862871  \\
            502.46033570935845  0.08381298709950101  \\
            502.59829845941596  0.08381328980561212  \\
            502.73626120947347  0.08381358269957959  \\
            502.8742239595309  0.08381386615758472  \\
            503.01218670958843  0.08381414053937268  \\
            503.1501494596459  0.08381440618825246  \\
            503.2881122097034  0.08381466343109681  \\
            503.42607495976085  0.08381491257834238  \\
            503.56403770981836  0.08381515392398958  \\
            503.7020004598758  0.08381538774560265  \\
            503.83996320993333  0.08381561430430967  \\
            503.9779259599908  0.08381583384480251  \\
            504.1158887100483  0.08381604659533691  \\
            504.25385146010575  0.08381625276773236  \\
            504.39181421016326  0.08381645255737219  \\
            504.5297769602207  0.0838166461432036  \\
            504.6677397102782  0.08381683368773755  \\
            504.80570246033574  0.08381701533704883  \\
            504.9436652103932  0.08381719122077608  \\
            505.0816279604507  0.08381736145212171  \\
            505.21959071050816  0.08381752484395512  \\
            505.35755346056567  0.08381768088952922  \\
            505.4955162106231  0.08381782992843141  \\
            505.63347896068063  0.08381797192588357  \\
            505.7714417107381  0.08381810684750493  \\
            505.9094044607956  0.08381823465931199  \\
            506.04736721085305  0.08381835532771865  \\
            506.18532996091056  0.0838184688195361  \\
            506.323292710968  0.08381857510197287  \\
            506.46125546102553  0.0838186741426348  \\
            506.599218211083  0.08381876590952511  \\
            506.7371809611405  0.08381885037104433  \\
            506.87514371119795  0.0838189274959903  \\
            507.01310646125546  0.08381899725355824  \\
            507.151069211313  0.08381905961334062  \\
            507.2890319613704  0.08381911454532734  \\
            507.42699471142794  0.08381916201990557  \\
            507.5649574614854  0.0838192020078598  \\
            507.7029202115429  0.08381923448037193  \\
            507.84088296160036  0.0838192594090211  \\
            507.97884571165787  0.08381927676578384  \\
            508.1168084617153  0.08381928652303396  \\
            508.25477121177283  0.08381928865354268  \\
            508.3927339618303  0.08381928313047847  \\
            508.5306967118878  0.0838192699274072  \\
            508.66865946194525  0.08381924901829202  \\
            508.80662221200276  0.08381922037749343  \\
            508.9445849620602  0.08381918397976926  \\
            509.08254771211773  0.08381913980027468  \\
            509.2205104621752  0.08381908781456218  \\
            509.3584732122327  0.08381902799858161  \\
            509.4964359622902  0.0838189603286801  \\
            509.63439871234766  0.08381888436375025  \\
            509.7723614624052  0.0838187998187846  \\
            509.9103242124626  0.0838187067709101  \\
            510.04828696252014  0.08381860528109893  \\
            510.1862497125776  0.08381849540864138  \\
            510.3242124626351  0.08381837721114582  \\
            510.46217521269256  0.08381825074453877  \\
            510.60013796275007  0.08381811606306486  \\
            510.7381007128075  0.08381797321928673  \\
            510.87606346286503  0.08381782226408524  \\
            511.0140262129225  0.0838176632466593  \\
            511.15198896298  0.08381749621452593  \\
            511.28995171303745  0.08381732121352024  \\
            511.42791446309496  0.0838171382877955  \\
            511.5658772131525  0.08381694747982302  \\
            511.70383996320993  0.08381674883039225  \\
            511.84180271326744  0.08381654237861073  \\
            511.9797654633249  0.08381632816190414  \\
            512.1177282133824  0.0838161062160162  \\
            512.2556909634399  0.08381587657500883  \\
            512.3936537134973  0.08381563927126195  \\
            512.5316164635549  0.0838153928312878  \\
            512.6695792136123  0.08381513732744161  \\
            512.8075419636698  0.08381487337511444  \\
            512.9455047137272  0.08381460124191778  \\
            513.0834674637848  0.08381432117519505  \\
            513.2214302138423  0.08381403340202163  \\
            513.3593929638997  0.08381373812920483  \\
            513.4973557139572  0.08381343554328391  \\
            513.6353184640147  0.08381312581053005  \\
            513.7732812140722  0.08381280907694641  \\
            513.9112439641297  0.08381248546826808  \\
            514.0492067141872  0.0838121550899621  \\
            514.1871694642447  0.08381181802722742  \\
            514.3251322143021  0.08381147434499497  \\
            514.4630949643596  0.08381112408792761  \\
            514.6010577144172  0.08381076728042015  \\
            514.7390204644746  0.08381040365794079  \\
            514.8769832145321  0.08381003222896018  \\
            515.0149459645895  0.08380965301209355  \\
            515.1529087146471  0.08380926612403214  \\
            515.2908714647045  0.08380887167282036  \\
            515.428834214762  0.08380846975785576  \\
            515.5667969648194  0.08380806046988908  \\
            515.704759714877  0.0838076438910242  \\
            515.8427224649345  0.08380722009471817  \\
            515.9806852149919  0.08380678914578119  \\
            516.1186479650495  0.08380635110037662  \\
            516.256610715107  0.08380590600602104  \\
            516.3945734651644  0.08380545390158413  \\
            516.5325362152219  0.08380499481728872  \\
            516.6704989652794  0.08380452877471084  \\
            516.8084617153369  0.0838040557867797  \\
            516.9464244653943  0.0838035758577776  \\
            517.0843872154518  0.08380308898334009  \\
            517.2223499655094  0.08380259515045581  \\
            517.3603127155668  0.08380209433746659  \\
            517.4982754656243  0.08380158604979879  \\
            517.6362382156817  0.08380106923015249  \\
            517.7742009657393  0.08380054404869011  \\
            517.9121637157967  0.0838000107204473  \\
            518.0501264658542  0.08379946944744834  \\
            518.1880892159118  0.08379892041870637  \\
            518.3260519659692  0.08379836381022318  \\
            518.4640147160267  0.08379779978498937  \\
            518.6019774660841  0.08379722849298422  \\
            518.7399402161417  0.08379665007117583  \\
            518.8779029661991  0.08379606464352096  \\
            519.0158657162566  0.08379547232096517  \\
            519.153828466314  0.08379487320144272  \\
            519.2917912163716  0.08379426736987665  \\
            519.4297539664291  0.08379365489817873  \\
            519.5677167164865  0.08379303584524946  \\
            519.705679466544  0.08379241025697809  \\
            519.8436422166016  0.08379177816624261  \\
            519.981604966659  0.08379113959290976  \\
            520.1195677167165  0.08379049454383501  \\
            520.2575304667739  0.0837898422854869  \\
            520.3954932168315  0.08378918177941268  \\
            520.5334559668889  0.08378851328083464  \\
            520.6714187169464  0.08378783704705962  \\
            520.809381467004  0.08378715331895388  \\
            520.9473442170614  0.08378646232094318  \\
            521.0853069671189  0.08378576426101275  \\
            521.2232697171763  0.08378505933070736  \\
            521.3612324672339  0.08378434770513117  \\
            521.4991952172913  0.0837836295429479  \\
            521.6371579673488  0.08378290498638069  \\
            521.7751207174063  0.08378217416121221  \\
            521.9130834674638  0.0837814371767846  \\
            522.0510462175213  0.08378069412599945  \\
            522.1890089675787  0.08377994508531787  \\
            522.3269717176362  0.08377919011476045  \\
            522.4649344676938  0.08377842925790724  \\
            522.6028972177512  0.08377766254189778  \\
            522.7408599678087  0.08377688997743107  \\
            522.8788227178662  0.08377611155876566  \\
            523.0167854679237  0.08377532638460623  \\
            523.1547482179811  0.08377453336291465  \\
            523.2927109680386  0.08377373278508989  \\
            523.4306737180962  0.08377292493517353  \\
            523.5686364681536  0.08377211007899751  \\
            523.7065992182111  0.08377128846418407  \\
            523.8445619682685  0.08377046032014575  \\
            523.9825247183261  0.08376962585808544  \\
            524.1204874683835  0.08376878527099632  \\
            524.258450218441  0.08376793873366194  \\
            524.3964129684985  0.08376708640265611  \\
            524.534375718556  0.08376622841634303  \\
            524.6723384686135  0.08376536489487717  \\
            524.8103012186709  0.08376449594020333  \\
            524.9482639687285  0.08376362163605663  \\
            525.086226718786  0.08376274204796255  \\
            525.2241894688434  0.08376185722323681  \\
            525.3621522189009  0.08376096719098555  \\
            525.5001149689584  0.08376007196210516  \\
            525.6380777190159  0.08375917152928238  \\
            525.7760404690733  0.08375826483478223  \\
            525.9140032191308  0.08375735076262344  \\
            526.0519659691884  0.08375642963859273  \\
            526.1899287192458  0.0837555017734386  \\
            526.3278914693033  0.08375456745780888  \\
            526.4658542193607  0.08375362696225076  \\
            526.6038169694183  0.08375268053721079  \\
            526.7417797194757  0.08375172841303483  \\
            526.8797424695332  0.08375077079996812  \\
            527.0177052195908  0.08374980788815523  \\
            527.1556679696482  0.0837488398476401  \\
            527.2936307197057  0.08374786682836602  \\
            527.4315934697631  0.0837468889601756  \\
            527.5695562198207  0.0837459063528108  \\
            527.7075189698782  0.08374491909591296  \\
            527.8454817199356  0.08374392725902277  \\
            527.9834444699931  0.08374293089158023  \\
            528.1214072200506  0.08374193002292471  \\
            528.2593699701081  0.08374092466229495  \\
            528.3973327201655  0.08373991479882899  \\
            528.535295470223  0.0837388992160354  \\
            528.6732582202806  0.08373787680508699  \\
            528.811220970338  0.08373684791785331  \\
            528.9491837203955  0.08373581288571938  \\
            529.0871464704529  0.08373477201841824  \\
            529.2251092205105  0.08373372560403078  \\
            529.363071970568  0.08373267390898595  \\
            529.5010347206254  0.0837316171780606  \\
            529.638997470683  0.08373055563437962  \\
            529.7769602207404  0.08372948947941576  \\
            529.9149229707979  0.08372841889298982  \\
            530.0528857208553  0.08372734403327053  \\
            530.1908484709129  0.08372626503677458  \\
            530.3288112209704  0.08372518201836664  \\
            530.4667739710278  0.0837240950712593  \\
            530.6047367210853  0.08372300426701318  \\
            530.7426994711428  0.08372190965553683  \\
            530.8806622212003  0.08372081126508674  \\
            531.0186249712577  0.0837197091022674  \\
            531.1565877213152  0.08371860315203127  \\
            531.2945504713728  0.08371749204176128  \\
            531.4325132214302  0.08371637469762638  \\
            531.5704759714877  0.08371525149024393  \\
            531.7084387215452  0.0837141227672712  \\
            531.8464014716027  0.08371298885343909  \\
            531.9843642216601  0.08371185005055193  \\
            532.1223269717176  0.08371070663748774  \\
            532.2602897217752  0.08370955887019803  \\
            532.3982524718326  0.0837084069817079  \\
            532.5362152218901  0.08370725118211597  \\
            532.6741779719475  0.0837060916585945  \\
            532.8121407220051  0.08370492857538922  \\
            532.9501034720626  0.08370376207381947  \\
            533.08806622212  0.08370259227227815  \\
            533.2260289721775  0.08370141926623173  \\
            533.363991722235  0.0837002431282202  \\
            533.5019544722925  0.08369906390785717  \\
            533.6399172223499  0.08369788163182974  \\
            533.7778799724075  0.08369669630389864  \\
            533.915842722465  0.08369550790303106  \\
            534.0538054725224  0.0836943149109748  \\
            534.1917682225799  0.08369311630916342  \\
            534.3297309726374  0.08369191248145876  \\
            534.4676937226949  0.08369070378777568  \\
            534.6056564727523  0.08368949056408194  \\
            534.7436192228098  0.08368827312239821  \\
            534.8815819728674  0.08368705175079809  \\
            535.0195447229248  0.08368582671340817  \\
            535.1575074729823  0.08368459825040789  \\
            535.2954702230397  0.08368336657802967  \\
            535.4334329730973  0.08368213188855884  \\
            535.5713957231548  0.08368089435033367  \\
            535.7093584732122  0.08367965410774535  \\
            535.8473212232698  0.08367841128123799  \\
            535.9852839733272  0.08367716596730866  \\
            536.1232467233847  0.08367591823850735  \\
            536.2612094734421  0.08367466814343695  \\
            536.3991722234997  0.08367341570675331  \\
            536.5371349735572  0.08367216092916521  \\
            536.6750977236146  0.0836709037803176  \\
            536.8130604736721  0.08366964261336632  \\
            536.9510232237296  0.08366837647785602  \\
            537.0889859737871  0.0836671057668533  \\
            537.2269487238445  0.0836658308487083  \\
            537.364911473902  0.08366455206705468  \\
            537.5028742239596  0.08366326974080975  \\
            537.640836974017  0.08366198416417421  \\
            537.7787997240745  0.08366069560663242  \\
            537.9167624741319  0.08365940431295218  \\
            538.0547252241895  0.08365811050318493  \\
            538.192687974247  0.08365681437266557  \\
            538.3306507243044  0.0836555160920126  \\
            538.468613474362  0.08365421580712802  \\
            538.6065762244194  0.08365291363919738  \\
            538.7445389744769  0.08365160968468978  \\
            538.8825017245343  0.08365030401535788  \\
            539.0204644745919  0.0836489966782378  \\
            539.1584272246494  0.08364768769564931  \\
            539.2963899747068  0.08364637706519565  \\
            539.4343527247643  0.08364506474397697  \\
            539.5723154748218  0.08364374897579231  \\
            539.7102782248793  0.0836424288879281  \\
            539.8482409749367  0.08364110487885945  \\
            539.9862037249942  0.08363977732181536  \\
            540.1241664750518  0.08363844656477853  \\
            540.2621292251092  0.08363711293048562  \\
            540.4000919751667  0.08363577671642704  \\
            540.5380547252242  0.08363443819484706  \\
            540.6760174752817  0.08363309761274379  \\
            540.8139802253392  0.08363175519186915  \\
            540.9519429753966  0.0836304111287289  \\
            541.0899057254542  0.08362906559458266  \\
            541.2278684755116  0.08362771873544382  \\
            541.3658312255691  0.08362637067207965  \\
            541.5037939756265  0.08362502150001122  \\
            541.6417567256841  0.08362367128951348  \\
            541.7797194757416  0.08362232008561515  \\
            541.917682225799  0.08362096790809882  \\
            542.0556449758565  0.0836196147515009  \\
            542.193607725914  0.08361826055732607  \\
            542.3315704759715  0.08361690348091055  \\
            542.469533226029  0.08361554273384425  \\
            542.6074959760865  0.08361417871644994  \\
            542.745458726144  0.08361281180350345  \\
            542.8834214762014  0.08361144234423373  \\
            543.0213842262589  0.0836100706623228  \\
            543.1593469763164  0.08360869705590578  \\
            543.2973097263739  0.08360732179757085  \\
            543.4352724764314  0.08360594513435934  \\
            543.5732352264888  0.08360456728776561  \\
            543.7111979765464  0.08360318845373713  \\
            543.8491607266038  0.08360180880267445  \\
            543.9871234766613  0.08360042847943126  \\
            544.1250862267187  0.08359904760331427  \\
            544.2630489767763  0.08359766626808329  \\
            544.4010117268338  0.08359628454195128  \\
            544.5389744768912  0.08359490246758423  \\
            544.6769372269488  0.08359352006210122  \\
            544.8148999770062  0.08359213731707446  \\
            544.9528627270637  0.083590754155651  \\
            545.0908254771211  0.08358936866667516  \\
            545.2287882271787  0.08358798014983855  \\
            545.3667509772362  0.08358658900398286  \\
            545.5047137272936  0.08358519560231972  \\
            545.6426764773511  0.08358380029243066  \\
            545.7806392274086  0.08358240339626721  \\
            545.9186019774661  0.08358100521015077  \\
            546.0565647275236  0.0835796060047727  \\
            546.194527477581  0.0835782060251943  \\
            546.3324902276386  0.08357680549084676  \\
            546.470452977696  0.08357540459553127  \\
            546.6084157277535  0.08357400350741893  \\
            546.7463784778109  0.08357260236905074  \\
            546.8843412278685  0.08357120129733767  \\
            547.022303977926  0.0835698003835606  \\
            547.1602667279834  0.08356839969337039  \\
            547.298229478041  0.08356699926678775  \\
            547.4361922280984  0.08356559911820342  \\
            547.5741549781559  0.08356419923637799  \\
            547.7121177282133  0.08356279952374115  \\
            547.8500804782709  0.08356139802516592  \\
            547.9880432283284  0.08355999412977515  \\
            548.1260059783858  0.08355858823183512  \\
            548.2639687284433  0.08355718070010423  \\
            548.4019314785008  0.08355577187783295  \\
            548.5398942285583  0.08355436208276378  \\
            548.6778569786158  0.08355295160713139  \\
            548.8158197286732  0.08355154071766244  \\
            548.9537824787308  0.08355012965557573  \\
            549.0917452287882  0.08354871863658216  \\
            549.2297079788457  0.08354730785088461  \\
            549.3676707289032  0.08354589746317817  \\
            549.5056334789607  0.08354448761264993  \\
            549.6435962290182  0.08354307841297907  \\
            549.7815589790756  0.08354166995233687  \\
            549.9195217291332  0.08354026229338668  \\
            550.0574844791906  0.08353885547328395  \\
            550.1954472292481  0.08353744950367617  \\
            550.3334099793055  0.08353604437070296  \\
            550.4713727293631  0.08353463995421599  \\
            550.6093354794206  0.08353323427769303  \\
            550.747298229478  0.08353182681885524  \\
            550.8852609795355  0.08353041796453597  \\
            551.023223729593  0.08352900807637517  \\
            551.1611864796505  0.08352759749081937  \\
            551.299149229708  0.08352618651912155  \\
            551.4371119797655  0.08352477544734146  \\
            551.575074729823  0.0835233645363452  \\
            551.7130374798804  0.08352195402180558  \\
            551.8510002299379  0.08352054411420189  \\
            551.9889629799954  0.08351913499882005  \\
            552.1269257300529  0.0835177268357525  \\
            552.2648884801104  0.08351631975989825  \\
            552.4028512301678  0.08351491388096288  \\
            552.5408139802254  0.08351350928345856  \\
            552.6787767302828  0.08351210602670399  \\
            552.8167394803403  0.08351070414482442  \\
            552.9547022303977  0.08350930364675173  \\
            553.0926649804553  0.08350790451622428  \\
            553.2306277305128  0.08350650660923496  \\
            553.3685904805702  0.08350510795004329  \\
            553.5065532306278  0.08350370810228264  \\
            553.6445159806852  0.08350230744273628  \\
            553.7824787307427  0.08350090632348728  \\
            553.9204414808002  0.08349950507191842  \\
            554.0584042308577  0.08349810399071231  \\
            554.1963669809152  0.08349670335785127  \\
            554.3343297309726  0.08349530342661743  \\
            554.4722924810301  0.08349390442559268  \\
            554.6102552310876  0.08349250655865867  \\
            554.7482179811451  0.08349111000499684  \\
            554.8861807312026  0.08348971491908837  \\
            555.02414348126  0.0834883214307142  \\
            555.1621062313176  0.0834869296449551  \\
            555.300068981375  0.08348553964219155  \\
            555.4380317314325  0.08348415147810381  \\
            555.5759944814899  0.08348276518367193  \\
            555.7139572315475  0.08348138076517568  \\
            555.851919981605  0.08347999820419467  \\
            555.9898827316624  0.08347861733222522  \\
            556.12784548172  0.08347723619568052  \\
            556.2658082317774  0.08347585443986728  \\
            556.4037709818349  0.08347447242914484  \\
            556.5417337318924  0.08347309050383003  \\
            556.6796964819499  0.0834717089801973  \\
            556.8176592320074  0.08347032815047861  \\
            556.9556219820648  0.08346894828286347  \\
            557.0935847321223  0.08346756962149894  \\
            557.2315474821798  0.08346619238648961  \\
            557.3695102322373  0.08346481677389767  \\
            557.5074729822948  0.08346344295574278  \\
            557.6454357323522  0.0834620710800022  \\
            557.7833984824098  0.08346070127061073  \\
            557.9213612324672  0.08345933362746072  \\
            558.0593239825247  0.08345796822640204  \\
            558.1972867325823  0.08345660511924215  \\
            558.3352494826397  0.08345524433374601  \\
            558.4732122326972  0.08345388587363617  \\
            558.6111749827546  0.08345252971859271  \\
            558.7491377328122  0.08345117567566598  \\
            558.8871004828696  0.08344982183363032  \\
            559.0250632329271  0.08344846791396604  \\
            559.1630259829845  0.08344711426647987  \\
            559.3009887330421  0.08344576121774386  \\
            559.4389514830996  0.08344440907109538  \\
            559.576914233157  0.08344305810663721  \\
            559.7148769832145  0.08344170858123738  \\
            559.852839733272  0.08344036072852935  \\
            559.9908024833295  0.0834390147589118  \\
            560.128765233387  0.08343767085954887  \\
            560.2667279834445  0.08343632919436995  \\
            560.404690733502  0.08343498990406982  \\
            560.5426534835594  0.08343365310610855  \\
            560.6806162336169  0.0834323188947116  \\
            560.8185789836745  0.08343098734086972  \\
            560.9565417337319  0.08342965849233903  \\
            561.0945044837894  0.08342833237364096  \\
            561.2324672338468  0.08342700898606231  \\
            561.3704299839044  0.0834256883076552  \\
            561.5083927339618  0.08342437012178833  \\
            561.6463554840193  0.0834230525783285  \\
            561.7843182340767  0.08342173546845023  \\
            561.9222809841343  0.08342041912552474  \\
            562.0602437341918  0.0834191038606315  \\
            562.1982064842492  0.08341778996255825  \\
            562.3361692343067  0.08341647769780093  \\
            562.4741319843642  0.08341516731056386  \\
            562.6120947344217  0.08341385902275956  \\
            562.7500574844792  0.08341255303400884  \\
            562.8880202345367  0.08341124952164074  \\
            563.0259829845942  0.08340994864069262  \\
            563.1639457346516  0.0834086505239101  \\
            563.3019084847091  0.08340735528174704  \\
            563.4398712347667  0.08340606300236558  \\
            563.5778339848241  0.08340477375163614  \\
            563.7157967348816  0.08340348757313741  \\
            563.853759484939  0.08340220448815633  \\
            563.9917222349966  0.08340092449568813  \\
            564.129684985054  0.08339964757243627  \\
            564.2676477351115  0.08339837347958218  \\
            564.405610485169  0.08339710044508443  \\
            564.5435732352265  0.08339582832260023  \\
            564.681535985284  0.08339455742742674  \\
            564.8194987353414  0.08339328805363247  \\
            564.957461485399  0.08339202047405726  \\
            565.0954242354564  0.08339075494031235  \\
            565.2333869855139  0.08338949168278029  \\
            565.3713497355714  0.083388230910615  \\
            565.5093124856289  0.08338697281174175  \\
            565.6472752356864  0.08338571755285719  \\
            565.7852379857438  0.08338446527942929  \\
            565.9232007358013  0.08338321611569742  \\
            566.0611634858589  0.08338197016467223  \\
            566.1991262359163  0.08338072750813581  \\
            566.3370889859738  0.08337948820664157  \\
            566.4750517360312  0.08337825229951423  \\
            566.6130144860888  0.08337701980484995  \\
            566.7509772361462  0.08337579071951615  \\
            566.8889399862037  0.0833745650191517  \\
            567.0269027362613  0.08337334244495603  \\
            567.1648654863187  0.08337212131802477  \\
            567.3028282363762  0.08337090154682124  \\
            567.4407909864336  0.08336968342717312  \\
            567.5787537364912  0.08336846723484742  \\
            567.7167164865486  0.08336725322555075  \\
            567.8546792366061  0.08336604163492901  \\
            567.9926419866636  0.08336483267856766  \\
            568.1306047367211  0.08336362655199153  \\
            568.2685674867786  0.08336242343066495  \\
            568.406530236836  0.08336122346999163  \\
            568.5444929868935  0.08336002680531479  \\
            568.682455736951  0.08335883355191703  \\
            568.8204184870085  0.08335764380502046  \\
            568.958381237066  0.08335645763978658  \\
            569.0963439871235  0.08335527511131635  \\
            569.234306737181  0.0833540962546502  \\
            569.3722694872384  0.08335292108476797  \\
            569.5102322372959  0.08335174959658895  \\
            569.6481949873535  0.08335058176497188  \\
            569.7861577374109  0.08334941731402051  \\
            569.9241204874684  0.08334825467089488  \\
            570.0620832375258  0.08334709379094525  \\
            570.2000459875834  0.08334593494937151  \\
            570.3380087376408  0.08334477840257093  \\
            570.4759714876983  0.08334362438813839  \\
            570.6139342377558  0.08334247312486619  \\
            570.7518969878133  0.08334132481274421  \\
            570.8898597378708  0.08334017963295978  \\
            571.0278224879282  0.08333903774789779  \\
            571.1657852379857  0.08333789930114055  \\
            571.3037479880433  0.08333676441746796  \\
            571.4417107381007  0.08333563320285738  \\
            571.5796734881582  0.0833345057444837  \\
            571.7176362382157  0.08333338211071928  \\
            571.8555989882732  0.08333226235113403  \\
            571.9935617383306  0.08333114649649533  \\
            572.1315244883881  0.08333003455876806  \\
            572.2694872384457  0.08332892653111465  \\
            572.4074499885031  0.08332782238789499  \\
            572.5454127385606  0.08332672183967743  \\
            572.683375488618  0.08332562343039819  \\
            572.8213382386756  0.08332452715429585  \\
            572.959300988733  0.08332343326501772  \\
            573.0972637387905  0.08332234199874178  \\
            573.235226488848  0.08332125357417672  \\
            573.3731892389055  0.08332016819256191  \\
            573.511151988963  0.08331908603766744  \\
            573.6491147390204  0.0833180072757941  \\
            573.787077489078  0.08331693205577334  \\
            573.9250402391355  0.08331586050896732  \\
            574.0630029891929  0.08331479274926894  \\
            574.2009657392504  0.0833137288731017  \\
            574.3389284893079  0.0833126689594199  \\
            574.4768912393654  0.08331161306970847  \\
            574.6148539894228  0.08331056124798304  \\
            574.7528167394803  0.08330951352078997  \\
            574.8907794895379  0.08330846989720628  \\
            575.0287422395953  0.08330743036883971  \\
            575.1667049896528  0.08330639490982868  \\
            575.3046677397102  0.08330536322134476  \\
            575.4426304897678  0.0833043339725062  \\
            575.5805932398252  0.08330330718859463  \\
            575.7185559898827  0.08330228310100449  \\
            575.8565187399403  0.0833012619250545  \\
            575.9944814899977  0.083300243859988  \\
            576.1324442400552  0.08329922908897253  \\
            576.2704069901126  0.08329821777910024  \\
            576.4083697401702  0.0832972100813876  \\
            576.5463324902277  0.08329620613077554  \\
            576.6842952402851  0.08329520604612942  \\
            576.8222579903426  0.08329420993023896  \\
            576.9602207404001  0.08329321786981843  \\
            577.0981834904576  0.08329222993550639  \\
            577.236146240515  0.0832912461818659  \\
            577.3741089905725  0.08329026664738441  \\
            577.5120717406301  0.08328929135447384  \\
            577.6500344906875  0.08328832030947046  \\
            577.787997240745  0.08328735350263505  \\
            577.9259599908025  0.08328639090815274  \\
            578.06392274086  0.0832854322224782  \\
            578.2018854909174  0.0832844762460039  \\
            578.3398482409749  0.08328352302748641  \\
            578.4778109910325  0.08328257277558461  \\
            578.6157737410899  0.08328162568432164  \\
            578.7537364911474  0.08328068193308517  \\
            578.8916992412048  0.08327974168662734  \\
            579.0296619912624  0.08327880509506459  \\
            579.1676247413199  0.08327787229387794  \\
            579.3055874913773  0.08327694340391271  \\
            579.4435502414348  0.08327601853137878  \\
            579.5815129914923  0.08327509776785037  \\
            579.7194757415498  0.08327418119026618  \\
            579.8574384916072  0.0832732688609293  \\
            579.9954012416647  0.08327236082750729  \\
            580.1333639917223  0.08327145712303216  \\
            580.2713267417797  0.0832705577659003  \\
            580.4092894918372  0.08326966275987255  \\
            580.5472522418947  0.0832687720940742  \\
            580.6852149919522  0.08326788574299496  \\
            580.8231777420096  0.08326700340522308  \\
            580.9611404920671  0.08326612401408362  \\
            581.0991032421247  0.08326524763313141  \\
            581.2370659921821  0.08326437444831859  \\
            581.3750287422396  0.08326350463241212  \\
            581.512991492297  0.08326263834499384  \\
            581.6509542423546  0.08326177573246028  \\
            581.788916992412  0.08326091692802291  \\
            581.9268797424695  0.08326006205170791  \\
            582.064842492527  0.08325921121035634  \\
            582.2028052425845  0.08325836449762403  \\
            582.340767992642  0.08325752199398165  \\
            582.4787307426994  0.08325668376671465  \\
            582.616693492757  0.08325584986992333  \\
            582.7546562428145  0.08325502034452278  \\
            582.8926189928719  0.08325419521824291  \\
            583.0305817429294  0.08325337450562843  \\
            583.1685444929869  0.08325255820803888  \\
            583.3065072430444  0.0832517463136486  \\
            583.4444699931018  0.08325093879744673  \\
            583.5824327431593  0.08325013540554897  \\
            583.7203954932169  0.08324933517933115  \\
            583.8583582432743  0.0832485381609914  \\
            583.9963209933318  0.08324774451546965  \\
            584.1342837433892  0.08324695439590543  \\
            584.2722464934468  0.08324616794363769  \\
            584.4102092435043  0.08324538528820492  \\
            584.5481719935617  0.0832446065473451  \\
            584.6861347436193  0.08324383182699573  \\
            584.8240974936767  0.08324306122129378  \\
            584.9620602437342  0.08324229481257579  \\
            585.1000229937916  0.08324153267137772  \\
            585.2379857438492  0.08324077485643508  \\
            585.3759484939067  0.08324002141468287  \\
            585.5139112439641  0.0832392723812556  \\
            585.6518739940216  0.08323852777948726  \\
            585.7898367440791  0.0832377876209114  \\
            585.9277994941366  0.08323705190526101  \\
            586.065762244194  0.08323632062046862  \\
            586.2037249942515  0.08323559374266624  \\
            586.3416877443091  0.08323487118839094  \\
            586.4796504943665  0.0832341521263788  \\
            586.617613244424  0.08323343638708643  \\
            586.7555759944815  0.08323272411795762  \\
            586.893538744539  0.08323201545599433  \\
            587.0315014945965  0.08323131052775666  \\
            587.1694642446539  0.08323060944936286  \\
            587.3074269947115  0.08322991232648937  \\
            587.4453897447689  0.08322921925437075  \\
            587.5833524948264  0.08322853031779973  \\
            587.7213152448838  0.0832278455911272  \\
            587.8592779949414  0.08322716513826221  \\
            587.9972407449989  0.08322648901267196  \\
            588.1352034950563  0.0832258172573818  \\
            588.2731662451138  0.08322514990497526  \\
            588.4111289951713  0.08322448697759399  \\
            588.5490917452288  0.08322382848693784  \\
            588.6870544952862  0.08322317443426479  \\
            588.8250172453437  0.08322252481039097  \\
            588.9629799954013  0.08322187959569069  \\
            589.1009427454587  0.08322123876009639  \\
            589.2389054955162  0.08322060214146842  \\
            589.3768682455737  0.08321996900108126  \\
            589.5148309956312  0.08321933933487452  \\
            589.6527937456887  0.08321871326761927  \\
            589.7907564957461  0.08321809091505161  \\
            589.9287192458037  0.08321747238387257  \\
            590.0666819958611  0.08321685777174824  \\
            590.2046447459186  0.08321624716730965  \\
            590.342607495976  0.08321564065015283  \\
            590.4805702460336  0.0832150382908388  \\
            590.6185329960911  0.08321444015089359  \\
            590.7564957461485  0.08321384628280816  \\
            590.894458496206  0.08321325673003852  \\
            591.0324212462635  0.08321267152700562  \\
            591.170383996321  0.08321209069909545  \\
            591.3083467463784  0.08321151426265892  \\
            591.446309496436  0.083210942225012  \\
            591.5842722464935  0.0832103745844356  \\
            591.7222349965509  0.08320981133017563  \\
            591.8601977466084  0.08320925244244298  \\
            591.998160496666  0.08320869789241354  \\
            592.1361232467234  0.0832081476422282  \\
            592.2740859967809  0.08320760133431165  \\
            592.4120487468383  0.08320705852051985  \\
            592.5500114968959  0.08320651930582917  \\
            592.6879742469533  0.08320598379071492  \\
            592.8259369970108  0.0832054520681594  \\
            592.9638997470682  0.08320492422365189  \\
            593.1018624971258  0.08320440033518878  \\
            593.2398252471833  0.08320388047327341  \\
            593.3777879972407  0.0832033647009162  \\
            593.5157507472983  0.08320285307363454  \\
            593.6537134973557  0.08320234563945288  \\
            593.7916762474132  0.08320184243890266  \\
            593.9296389974706  0.08320134350502238  \\
            594.0676017475282  0.08320084886335752  \\
            594.2055644975857  0.0832003585319606  \\
            594.3435272476431  0.0831998725213912  \\
            594.4814899977006  0.08319939083471585  \\
            594.6194527477581  0.08319891346750814  \\
            594.7574154978156  0.08319844040784873  \\
            594.895378247873  0.0831979716363252  \\
            595.0333409979305  0.08319750712603222  \\
            595.1713037479881  0.08319704684257148  \\
            595.3092664980455  0.08319659075072952  \\
            595.447229248103  0.08319613847641323  \\
            595.5851919981606  0.08319568977087147  \\
            595.723154748218  0.08319524471674582  \\
            595.8611174982755  0.08319480339094956  \\
            595.9990802483329  0.08319436586466757  \\
            596.1370429983905  0.08319393220335634  \\
            596.2750057484479  0.08319350246674405  \\
            596.4129684985054  0.08319307670883047  \\
            596.5509312485628  0.08319265497788697  \\
            596.6888939986204  0.0831922373164566  \\
            596.8268567486779  0.08319182376135399  \\
            596.9648194987353  0.08319141434366546  \\
            597.1027822487928  0.08319100908874892  \\
            597.2407449988503  0.0831906080162339  \\
            597.3787077489078  0.08319021114002158  \\
            597.5166704989653  0.08318981846828478  \\
            597.6546332490227  0.08318943000346792  \\
            597.7925959990803  0.08318904574228704  \\
            597.9305587491377  0.08318866567572987  \\
            598.0685214991952  0.08318828978905571  \\
            598.2064842492528  0.0831879180617955  \\
            598.3444469993102  0.08318755046775184  \\
            598.4824097493677  0.08318718697499891  \\
            598.6203724994251  0.08318682754588258  \\
            598.7583352494827  0.08318647202894981  \\
            598.8962979995401  0.08318612019869666  \\
            599.0342607495976  0.08318577217189148  \\
            599.172223499655  0.08318542796736367  \\
            599.3101862497126  0.08318508760684779  \\
            599.4481489997701  0.08318475111498358  \\
            599.5861117498275  0.08318441851931609  \\
            599.724074499885  0.08318408985029545  \\
            599.8620372499425  0.08318376514127708  \\
            600.0  0.08318344442852156  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e60163b0-2734-44c4-9a43-9424ca1d93ef}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13577732518669383  0.9880897734370488  \\
            0.27155465037338766  0.9632309143391389  \\
            0.4073319755600815  0.9374406667859236  \\
            0.5431093007467753  0.9123266311549787  \\
            0.6788866259334692  0.8878852693290259  \\
            0.814663951120163  0.8640992570075231  \\
            0.9504412763068567  0.8409499108295451  \\
            1.0862186014935507  0.8184202544207579  \\
            1.2219959266802445  0.7964946418487135  \\
            1.3577732518669383  0.7751566515811981  \\
            1.4935505770536321  0.7543899474970424  \\
            1.629327902240326  0.7341789868418491  \\
            1.7651052274270196  0.7145096124013944  \\
            1.9008825526137134  0.6953693112833349  \\
            2.0366598778004072  0.6767432082403979  \\
            2.1724372029871013  0.6586126579737058  \\
            2.308214528173795  0.6409619812137222  \\
            2.443991853360489  0.6237936873615375  \\
            2.5797691785471826  0.6070854281138309  \\
            2.7155465037338766  0.5908109387061377  \\
            2.8513238289205702  0.5749921291434442  \\
            2.9871011541072643  0.5595803102644252  \\
            3.122878479293958  0.544592210170035  \\
            3.258655804480652  0.5300182404586847  \\
            3.3944331296673456  0.5164804211733532  \\
            3.530210454854039  0.5042852204958767  \\
            3.6659877800407332  0.49332297553261006  \\
            3.801765105227427  0.48347356148157955  \\
            3.937542430414121  0.47465695756919585  \\
            4.0733197556008145  0.4667287349466844  \\
            4.209097080787508  0.45962149753072934  \\
            4.344874405974203  0.453181140517355  \\
            4.480651731160896  0.44720382540309667  \\
            4.61642905634759  0.44151334247338836  \\
            4.752206381534283  0.4360635500043525  \\
            4.887983706720978  0.4308376368764709  \\
            5.0237610319076715  0.42579513099971705  \\
            5.159538357094365  0.42091300664172937  \\
            5.295315682281059  0.41617891303629756  \\
            5.431093007467753  0.41156773264813  \\
            5.566870332654447  0.4070619047059945  \\
            5.7026476578411405  0.40265043066636813  \\
            5.838424983027834  0.39832097928835464  \\
            5.974202308214529  0.39406371308368293  \\
            6.109979633401222  0.389868972165303  \\
            6.245756958587916  0.38572654548697527  \\
            6.381534283774609  0.3816348454029557  \\
            6.517311608961304  0.3775909881170092  \\
            6.6530889341479975  0.3735874041043843  \\
            6.788866259334691  0.36961492062339324  \\
            6.924643584521385  0.36567879335303755  \\
            7.060420909708078  0.36178027400271473  \\
            7.196198234894773  0.35791405908845664  \\
            7.3319755600814664  0.35407040144328744  \\
            7.46775288526816  0.350255169361544  \\
            7.603530210454854  0.34647391241416076  \\
            7.739307535641548  0.34272494091249583  \\
            7.875084860828242  0.3389996446079115  \\
            8.010862186014936  0.33529621394600295  \\
            8.146639511201629  0.33162418034662694  \\
            8.282416836388323  0.3279862500025907  \\
            8.418194161575016  0.3243789029476591  \\
            8.55397148676171  0.3207932121077237  \\
            8.689748811948405  0.31723293720793  \\
            8.825526137135098  0.31370593133843355  \\
            8.961303462321792  0.31021392883690657  \\
            9.097080787508487  0.30675336165440137  \\
            9.23285811269518  0.3033160356684209  \\
            9.368635437881874  0.2999052292957439  \\
            9.504412763068567  0.2965281763150099  \\
            9.640190088255261  0.29318694203652546  \\
            9.775967413441956  0.28987926100034905  \\
            9.911744738628649  0.2865984219562473  \\
            10.047522063815343  0.28334239619827084  \\
            10.183299389002036  0.2801187235079468  \\
            10.31907671418873  0.2769305910741208  \\
            10.454854039375425  0.2737777267454189  \\
            10.590631364562118  0.2706563990302476  \\
            10.726408689748812  0.2675600022889105  \\
            10.862186014935507  0.26449138400922045  \\
            10.9979633401222  0.26145592375106363  \\
            11.133740665308894  0.2584555218749751  \\
            11.269517990495586  0.25548933727076534  \\
            11.405295315682281  0.25255378735751977  \\
            11.541072640868975  0.2496472266254485  \\
            11.676849966055668  0.246746797948311  \\
            11.812627291242363  0.2438803000686583  \\
            11.948404616429057  0.2410862769914418  \\
            12.08418194161575  0.2383969870611373  \\
            12.219959266802444  0.2358384029617448  \\
            12.355736591989137  0.2334282601220614  \\
            12.491513917175832  0.23114914096217618  \\
            12.627291242362526  0.2289950247869072  \\
            12.763068567549219  0.22696118662084924  \\
            12.898845892735913  0.22504202587514158  \\
            13.034623217922608  0.2232310663474681  \\
            13.1704005431093  0.22152095622205722  \\
            13.306177868295995  0.21990244742401413  \\
            13.441955193482688  0.21837077947279504  \\
            13.577732518669382  0.2169231080746911  \\
            13.713509843856077  0.2155554133231577  \\
            13.84928716904277  0.21426336744969543  \\
            13.985064494229464  0.2130423348238501  \\
            14.120841819416157  0.21188737195321303  \\
            14.256619144602851  0.21079192024266571  \\
            14.392396469789546  0.20975219253046487  \\
            14.528173794976238  0.2087665039255278  \\
            14.663951120162933  0.2078323354501733  \\
            14.799728445349627  0.2069470413381386  \\
            14.93550577053632  0.20610784903457915  \\
            15.071283095723015  0.2053118591960686  \\
            15.207060420909707  0.20455531073132233  \\
            15.342837746096402  0.20383368318623174  \\
            15.478615071283096  0.20314654163668677  \\
            15.614392396469789  0.20249236216746772  \\
            15.750169721656484  0.20186959045791877  \\
            15.885947046843178  0.20127664178194785  \\
            16.021724372029873  0.2007119010080268  \\
            16.157501697216563  0.2001737225991912  \\
            16.293279022403258  0.19965829037227148  \\
            16.429056347589952  0.19916389115978456  \\
            16.564833672776647  0.19869012474994213  \\
            16.70061099796334  0.19823611248198708  \\
            16.836388323150032  0.1978010106733075  \\
            16.972165648336727  0.1973840106194366  \\
            17.10794297352342  0.19698433859405307  \\
            17.243720298710116  0.19660125584898064  \\
            17.37949762389681  0.19623125869327634  \\
            17.5152749490835  0.19587349108723298  \\
            17.651052274270196  0.19552776710192352  \\
            17.78682959945689  0.19519363451193303  \\
            17.922606924643585  0.1948707135875958  \\
            18.05838424983028  0.19455869709499526  \\
            18.194161575016974  0.19425735029596397  \\
            18.329938900203665  0.19396651094808373  \\
            18.46571622539036  0.19368375741793983  \\
            18.601493550577054  0.1934074782181155  \\
            18.73727087576375  0.19313793878002916  \\
            18.873048200950443  0.19287493058272492  \\
            19.008825526137134  0.19261833901429962  \\
            19.144602851323828  0.1923681433719028  \\
            19.280380176510523  0.19212441686173676  \\
            19.416157501697217  0.1918873265990566  \\
            19.55193482688391  0.1916562338324327  \\
            19.687712152070603  0.1914279322828251  \\
            19.823489477257297  0.19120307194825958  \\
            19.95926680244399  0.19098155607419487  \\
            20.095044127630686  0.19076339419302513  \\
            20.23082145281738  0.19054870212407998  \\
            20.36659877800407  0.1903377019736245  \\
            20.502376103190766  0.19013072213485938  \\
            20.63815342837746  0.18992819728792057  \\
            20.773930753564155  0.18972785596311637  \\
            20.90970807875085  0.18952838226639404  \\
            21.045485403937544  0.18933022173793462  \\
            21.181262729124235  0.18913341303291104  \\
            21.31704005431093  0.18893810839529676  \\
            21.452817379497624  0.18874457365786576  \\
            21.58859470468432  0.18855318824219244  \\
            21.724372029871013  0.18836444515865172  \\
            21.860149355057704  0.18817895100641896  \\
            21.9959266802444  0.18799293868940517  \\
            22.131704005431093  0.18780692444946845  \\
            22.267481330617787  0.18762094483106334  \\
            22.403258655804482  0.18743512289726882  \\
            22.539035980991173  0.18724969982171152  \\
            22.674813306177867  0.18706503488856566  \\
            22.810590631364562  0.18688160549255314  \\
            22.946367956551256  0.18670000713894352  \\
            23.08214528173795  0.1865206561281894  \\
            23.217922606924642  0.18633975503343567  \\
            23.353699932111336  0.18615805119177975  \\
            23.48947725729803  0.18597559546692466  \\
            23.625254582484725  0.1857925598915613  \\
            23.76103190767142  0.1856092376673684  \\
            23.896809232858114  0.18542604316501254  \\
            24.032586558044805  0.18524351192414837  \\
            24.1683638832315  0.18506230065341825  \\
            24.304141208418194  0.18488282114898594  \\
            24.43991853360489  0.18470123041228412  \\
            24.575695858791583  0.1845183185008734  \\
            24.711473183978274  0.1843341590965939  \\
            24.84725050916497  0.18414894941880672  \\
            24.983027834351663  0.18396301022439418  \\
            25.118805159538358  0.18377678580775977  \\
            25.254582484725052  0.18359084400082804  \\
            25.390359809911743  0.1834058761730447  \\
            25.526137135098438  0.18322246786162183  \\
            25.661914460285132  0.18303663614612042  \\
            25.797691785471827  0.18284915826833364  \\
            25.93346911065852  0.18266011587584682  \\
            26.069246435845216  0.1824697162900111  \\
            26.205023761031907  0.18227829250594366  \\
            26.3408010862186  0.18208630319252744  \\
            26.476578411405296  0.18189433269241143  \\
            26.61235573659199  0.18170309102201043  \\
            26.748133061778685  0.18151340907163271  \\
            26.883910386965375  0.1813211651054711  \\
            27.01968771215207  0.18112707401487266  \\
            27.155465037338764  0.18093121704407086  \\
            27.29124236252546  0.1807338032774854  \\
            27.427019687712153  0.18053516963972221  \\
            27.562797012898844  0.18033578089557353  \\
            27.69857433808554  0.18013622965001785  \\
            27.834351663272233  0.17993723634821993  \\
            27.970128988458928  0.1797396492755307  \\
            28.105906313645622  0.17953986625863086  \\
            28.241683638832313  0.1793379146125215  \\
            28.377460964019008  0.17913407353362312  \\
            28.513238289205702  0.17892855149230577  \\
            28.649015614392397  0.17872168580615322  \\
            28.78479293957909  0.17851394263996306  \\
            28.920570264765786  0.1783059170057467  \\
            29.056347589952477  0.1780983327627293  \\
            29.19212491513917  0.1778920426173498  \\
            29.327902240325866  0.17768396078680063  \\
            29.46367956551256  0.17747345662194225  \\
            29.599456890699255  0.17726098967135737  \\
            29.735234215885946  0.17704676668247607  \\
            29.87101154107264  0.17683112321960018  \\
            30.006788866259335  0.17661452366390332  \\
            30.14256619144603  0.1763975612134308  \\
            30.278343516632724  0.17618095788309987  \\
            30.414120841819415  0.17596556450469938  \\
            30.54989816700611  0.17575120578730125  \\
            30.685675492192804  0.17552688080843257  \\
            30.821452817379498  0.17529920454094236  \\
            30.957230142566193  0.17507425459026943  \\
            31.093007467752884  0.1748554851027734  \\
            31.228784792939578  0.17464372676573464  \\
            31.364562118126273  0.17443718680735443  \\
            31.500339443312967  0.1742314489967548  \\
            31.63611676849966  0.1740194736439786  \\
            31.771894093686356  0.17379658644026097  \\
            31.907671418873047  0.1735659812009753  \\
            32.043448744059745  0.17333076567721745  \\
            32.17922606924643  0.17309222885220485  \\
            32.31500339443313  0.1728489741885335  \\
            32.45078071961982  0.17259622119885906  \\
            32.586558044806516  0.1723315965945413  \\
            32.72233536999321  0.1720576993663504  \\
            32.858112695179905  0.1717752711052051  \\
            32.9938900203666  0.17148601852489484  \\
            33.129667345553294  0.17118891525774219  \\
            33.26544467073999  0.17088366338767425  \\
            33.40122199592668  0.17057069206830994  \\
            33.53699932111338  0.17025092464138583  \\
            33.672776646300065  0.16992591871492344  \\
            33.80855397148676  0.16959627618488304  \\
            33.944331296673454  0.16925975437561167  \\
            34.08010862186015  0.1689170345762162  \\
            34.21588594704684  0.16856876999742995  \\
            34.35166327223354  0.168216172862506  \\
            34.48744059742023  0.16786092707167483  \\
            34.623217922606926  0.1675005159422552  \\
            34.75899524779362  0.16713531528050246  \\
            34.894772572980315  0.16676572103387172  \\
            35.030549898167  0.1663926205922915  \\
            35.1663272233537  0.1660173927881635  \\
            35.30210454854039  0.16564008784202583  \\
            35.437881873727086  0.16525863634724333  \\
            35.57365919891378  0.164873755600646  \\
            35.709436524100475  0.16448603220866215  \\
            35.84521384928717  0.16409649289819614  \\
            35.980991174473864  0.16370660451662822  \\
            36.11676849966056  0.16331380446886676  \\
            36.25254582484725  0.1629183330916027  \\
            36.38832315003395  0.16252053896570953  \\
            36.524100475220635  0.1621211370794245  \\
            36.65987780040733  0.161721241373966  \\
            36.795655125594024  0.16132136722955642  \\
            36.93143245078072  0.16091916773829296  \\
            37.06720977596741  0.1605152724482899  \\
            37.20298710115411  0.16011039857150544  \\
            37.3387644263408  0.1597053606335  \\
            37.4745417515275  0.15929867228477884  \\
            37.61031907671419  0.15889089027287123  \\
            37.746096401900886  0.15848286440882456  \\
            37.88187372708757  0.15807357564331936  \\
            38.01765105227427  0.1576632302337461  \\
            38.15342837746096  0.15725237189963648  \\
            38.289205702647656  0.15684189878363658  \\
            38.42498302783435  0.15643147989717698  \\
            38.560760353021045  0.156020141158604  \\
            38.69653767820774  0.1556085427279347  \\
            38.832315003394434  0.15519742412552273  \\
            38.96809232858113  0.15478714905269692  \\
            39.10386965376782  0.15437618626126667  \\
            39.23964697895452  0.15396509344847614  \\
            39.375424304141205  0.1535544345022712  \\
            39.5112016293279  0.15314509197159507  \\
            39.646978954514594  0.15273556106087188  \\
            39.78275627970129  0.15232583328454963  \\
            39.91853360488798  0.15191633965808224  \\
            40.05431093007468  0.15150774875817813  \\
            40.19008825526137  0.1511002727197707  \\
            40.32586558044807  0.15069224781623217  \\
            40.46164290563476  0.15028419236584942  \\
            40.597420230821456  0.1498765638733674  \\
            40.73319755600814  0.14947010141099254  \\
            40.86897488119484  0.149064002675876  \\
            41.00475220638153  0.14865735812286282  \\
            41.14052953156823  0.14825069278941808  \\
            41.27630685675492  0.14784452880728208  \\
            41.412084181941616  0.14743965169020554  \\
            41.54786150712831  0.14703424690667175  \\
            41.683638832315005  0.14662843734214492  \\
            41.8194161575017  0.14622258051045717  \\
            41.955193482688394  0.1458172438264395  \\
            42.09097080787509  0.14541301068074292  \\
            42.226748133061776  0.1450079209191215  \\
            42.36252545824847  0.1446023897842153  \\
            42.498302783435165  0.14419679207462355  \\
            42.63408010862186  0.14379172169497836  \\
            42.76985743380855  0.14338755902391503  \\
            42.90563475899525  0.14298240302384477  \\
            43.04141208418194  0.14257677891088028  \\
            43.17718940936864  0.14217109582045062  \\
            43.31296673455533  0.14176595674484035  \\
            43.448744059742026  0.14136160143175633  \\
            43.58452138492871  0.14095620631943992  \\
            43.72029871011541  0.14055035835648153  \\
            43.8560760353021  0.14014448751849146  \\
            43.9918533604888  0.13973919171649246  \\
            44.12763068567549  0.1393346297961533  \\
            44.263408010862186  0.13892904021064437  \\
            44.39918533604888  0.1385230445164081  \\
            44.534962661235575  0.13811708353738314  \\
            44.67073998642227  0.13771174027778668  \\
            44.806517311608964  0.13730713253464785  \\
            44.94229463679566  0.13690154419893377  \\
            45.078071961982346  0.13649561609519278  \\
            45.21384928716904  0.1360897938009698  \\
            45.349626612355735  0.13568463990823829  \\
            45.48540393754243  0.135280245580907  \\
            45.621181262729124  0.1348749361169232  \\
            45.75695858791582  0.134469363884012  \\
            45.89273591310251  0.1340639760388973  \\
            46.02851323828921  0.13365931239247106  \\
            46.1642905634759  0.13325543708913368  \\
            46.300067888662596  0.1328507198156263  \\
            46.435845213849284  0.1324458212374422  \\
            46.57162253903598  0.13204118829597328  \\
            46.70739986422267  0.13163733727513963  \\
            46.84317718940937  0.13123430574993836  \\
            46.97895451459606  0.13083050814931124  \\
            47.114731839782756  0.13042661136031897  \\
            47.25050916496945  0.13002306104664355  \\
            47.386286490156145  0.12962034993763227  \\
            47.52206381534284  0.1292184901081272  \\
            47.657841140529534  0.128815941303129  \\
            47.79361846571623  0.12841337494452348  \\
            47.929395790902916  0.1280112346997447  \\
            48.06517311608961  0.12760999005779095  \\
            48.200950441276305  0.12720962895681365  \\
            48.336727766463  0.12680865710338207  \\
            48.472505091649694  0.12640774885730202  \\
            48.60828241683639  0.12600734525023757  \\
            48.74405974202308  0.1256078929578223  \\
            48.87983706720978  0.12520935724619262  \\
            49.01561439239647  0.1248102903713057  \\
            49.15139171758317  0.12441136797765638  \\
            49.287169042769854  0.12401302776221323  \\
            49.42294636795655  0.1236156940200494  \\
            49.55872369314324  0.1232193108309607  \\
            49.69450101832994  0.12282247746183082  \\
            49.83027834351663  0.12242586909471848  \\
            49.966055668703326  0.12202991930570643  \\
            50.10183299389002  0.12163503043380293  \\
            50.237610319076715  0.1212411268713092  \\
            50.37338764426341  0.12084685519611166  \\
            50.509164969450104  0.12045288831635075  \\
            50.6449422946368  0.12005965484794454  \\
            50.780719619823486  0.11966753561801949  \\
            50.91649694501018  0.11927643686035669  \\
            51.052274270196875  0.11888505259283431  \\
            51.18805159538357  0.11849405163356844  \\
            51.323828920570264  0.11810385679642406  \\
            51.45960624575696  0.11771482788421499  \\
            51.59538357094365  0.11732685452732398  \\
            51.73116089613035  0.11693867816954827  \\
            51.86693822131704  0.1165509617728204  \\
            52.00271554650374  0.11616412153628798  \\
            52.13849287169043  0.11577849679007732  \\
            52.27427019687712  0.11539396215667329  \\
            52.41004752206381  0.11500930634912435  \\
            52.54582484725051  0.1146251847836089  \\
            52.6816021724372  0.11424200628951389  \\
            52.8173794976239  0.11386009034489201  \\
            52.95315682281059  0.11347929818442026  \\
            53.088934147997286  0.11309846550550105  \\
            53.22471147318398  0.11271823858928672  \\
            53.360488798370675  0.11233901820126939  \\
            53.49626612355737  0.11196110464408031  \\
            53.63204344874406  0.11158434738829223  \\
            53.76782077393075  0.11120762872033985  \\
            53.903598099117445  0.1108315843032321  \\
            54.03937542430414  0.11045660620274203  \\
            54.175152749490834  0.11008297626508186  \\
            54.31093007467753  0.10971053380919132  \\
            54.44670739986422  0.10933820720535883  \\
            54.58248472505092  0.10896662011651408  \\
            54.71826205023761  0.10859615533326622  \\
            54.85403937542431  0.10822707699705371  \\
            54.989816700611  0.10785921585336362  \\
            55.12559402579769  0.10749154575262462  \\
            55.26137135098438  0.10712467708656416  \\
            55.39714867617108  0.10675898284159302  \\
            55.53292600135777  0.10639471022077006  \\
            55.66870332654447  0.10603168293350675  \\
            55.80448065173116  0.10566891960792846  \\
            55.940257976917856  0.10530701619185662  \\
            56.07603530210455  0.10494633539749057  \\
            56.211812627291245  0.1045871082713758  \\
            56.34758995247794  0.10422915296554516  \\
            56.48336727766463  0.10387153209148682  \\
            56.61914460285132  0.10351482609564704  \\
            56.754921928038016  0.10315938699146282  \\
            56.89069925322471  0.10280543044952882  \\
            57.026476578411405  0.10245279669472046  \\
            57.1622539035981  0.10210067728884262  \\
            57.298031228784794  0.10174968673870805  \\
            57.43380855397149  0.10140011098697319  \\
            57.56958587915818  0.10105171206494828  \\
            57.70536320434488  0.10070406709836024  \\
            57.84114052953157  0.10035777324804153  \\
            57.97691785471826  0.10001265914843879  \\
            58.112695179904954  0.09966848607500464  \\
            58.24847250509165  0.09932564964968421  \\
            58.38424983027834  0.09898368634491002  \\
            58.52002715546504  0.09864311045754413  \\
            58.65580448065173  0.0983034726101139  \\
            58.791581805838426  0.09796513682259488  \\
            58.92735913102512  0.09762791830401672  \\
            59.063136456211815  0.09729185027635617  \\
            59.19891378139851  0.09695708260496669  \\
            59.3346911065852  0.09662333316460739  \\
            59.47046843177189  0.09629101211737284  \\
            59.606245756958586  0.09595965442521792  \\
            59.74202308214528  0.09562973326049311  \\
            59.877800407331975  0.09530087084505486  \\
            60.01357773251867  0.09497333544864024  \\
            60.149355057705364  0.09464702819214166  \\
            60.28513238289206  0.09432190109107687  \\
            60.42090970807875  0.09399816225127415  \\
            60.55668703326545  0.09367548912309281  \\
            60.69246435845214  0.09335429978426509  \\
            60.82824168363883  0.09303414810598289  \\
            60.964019008825524  0.09271545450218097  \\
            61.09979633401222  0.09239791291977112  \\
            61.23557365919891  0.09208169500052567  \\
            61.37135098438561  0.09176682632582457  \\
            61.5071283095723  0.09145310186388134  \\
            61.642905634758996  0.09114088767574434  \\
            61.77868295994569  0.09082973682739973  \\
            61.914460285132385  0.09052005360573998  \\
            62.05023761031908  0.09021163924496309  \\
            62.18601493550577  0.08990445663946187  \\
            62.32179226069246  0.08959878764893078  \\
            62.457569585879156  0.0892941944625333  \\
            62.59334691106585  0.08899107921445969  \\
            62.729124236252545  0.08868930016879736  \\
            62.86490156143924  0.08838870160169036  \\
            63.000678886625934  0.08808965277224813  \\
            63.13645621181263  0.08779177461162367  \\
            63.27223353699932  0.08749523556202816  \\
            63.40801086218602  0.08720023074464091  \\
            63.54378818737271  0.08690631890207906  \\
            63.6795655125594  0.08661385324796272  \\
            63.815342837746094  0.08632287978065983  \\
            63.95112016293279  0.08603300519371493  \\
            64.08689748811949  0.0857446106678409  \\
            64.22267481330618  0.08545770025151331  \\
            64.35845213849286  0.08517189418867663  \\
            64.49422946367956  0.0848875639882419  \\
            64.63000678886625  0.08460475142174403  \\
            64.76578411405295  0.08432304272067889  \\
            64.90156143923964  0.08404276922088261  \\
            65.03733876442634  0.08376405445195963  \\
            65.17311608961303  0.08348650210091887  \\
            65.30889341479973  0.0832102843210266  \\
            65.44467073998642  0.08293563032375423  \\
            65.58044806517312  0.08266230673822995  \\
            65.71622539035981  0.08239016827786895  \\
            65.8520027155465  0.08211954549054233  \\
            65.9877800407332  0.08185044738209638  \\
            66.1235573659199  0.08158246670531033  \\
            66.25933469110659  0.0813158697159837  \\
            66.39511201629328  0.0810508304782868  \\
            66.53088934147998  0.08078717299616389  \\
            66.66666666666667  0.0805246667755972  \\
            66.80244399185337  0.08026362440974463  \\
            66.93822131704006  0.08000413689862952  \\
            67.07399864222675  0.07974593176429413  \\
            67.20977596741344  0.07948893627246872  \\
            67.34555329260013  0.0792334275476183  \\
            67.48133061778682  0.07897946484850363  \\
            67.61710794297352  0.0787267574559419  \\
            67.75288526816021  0.07847527403096834  \\
            67.88866259334691  0.07822526845679093  \\
            68.0244399185336  0.0779768038833635  \\
            68.1602172437203  0.07772964148119771  \\
            68.29599456890699  0.07748366572289671  \\
            68.43177189409369  0.07723913195386845  \\
            68.56754921928038  0.0769961301309338  \\
            68.70332654446707  0.07675454046041136  \\
            68.83910386965377  0.07651408270492745  \\
            68.97488119484046  0.07627499791415082  \\
            69.11065852002716  0.07603741567685675  \\
            69.24643584521385  0.07580134481643844  \\
            69.38221317040055  0.07556646692318308  \\
            69.51799049558724  0.07533283426882781  \\
            69.65376782077394  0.07510063638333891  \\
            69.78954514596063  0.0748699460814869  \\
            69.92532247114733  0.07464069694545428  \\
            70.061099796334  0.07441257169829017  \\
            70.1968771215207  0.07418575992762068  \\
            70.3326544467074  0.07396039505140038  \\
            70.46843177189409  0.07373652584173386  \\
            70.60420909708078  0.0735140500679323  \\
            70.73998642226748  0.07329269988058605  \\
            70.87576374745417  0.07307266587736834  \\
            71.01154107264087  0.07285406463185282  \\
            71.14731839782756  0.07263694256137199  \\
            71.28309572301426  0.07242123119054891  \\
            71.41887304820095  0.07220663927328486  \\
            71.55465037338764  0.07199333099657045  \\
            71.69042769857434  0.07178142117302826  \\
            71.82620502376103  0.07157096690939937  \\
            71.96198234894773  0.0713619676065434  \\
            72.09775967413442  0.07115413361986257  \\
            72.23353699932112  0.07094750905874511  \\
            72.36931432450781  0.07074222594276137  \\
            72.5050916496945  0.07053835852072662  \\
            72.6408689748812  0.0703359339731481  \\
            72.7766463000679  0.07013486770816062  \\
            72.91242362525458  0.06993491316570331  \\
            73.04820095044127  0.0697362153492413  \\
            73.18397827562796  0.069538867253864  \\
            73.31975560081466  0.06934292383684826  \\
            73.45553292600135  0.06914840201765833  \\
            73.59131025118805  0.06895517897084023  \\
            73.72708757637474  0.06876306958028854  \\
            73.86286490156144  0.06857221100401191  \\
            73.99864222674813  0.06838268277983861  \\
            74.13441955193483  0.06819453401769991  \\
            74.27019687712152  0.06800778339963005  \\
            74.40597420230822  0.06782235201497466  \\
            74.54175152749491  0.06763801774032131  \\
            74.6775288526816  0.06745489959820158  \\
            74.8133061778683  0.06727307245574536  \\
            74.949083503055  0.06709258711062928  \\
            75.08486082824169  0.06691347029107679  \\
            75.22063815342838  0.06673572465585807  \\
            75.35641547861508  0.06655910895369474  \\
            75.49219280380177  0.06638364274452961  \\
            75.62797012898847  0.06620940932192855  \\
            75.76374745417515  0.06603646442191231  \\
            75.89952477936184  0.06586484497113998  \\
            76.03530210454853  0.06569456908690914  \\
            76.17107942973523  0.06552561436883841  \\
            76.30685675492192  0.06535773965125706  \\
            76.44263408010862  0.0651910203298302  \\
            76.57841140529531  0.0650255174074414  \\
            76.71418873048201  0.06486127737855901  \\
            76.8499660556687  0.06469833222923614  \\
            76.9857433808554  0.06453669943711071  \\
            77.12152070604209  0.06437638066418258  \\
            77.25729803122879  0.06421714034766474  \\
            77.39307535641548  0.06405902484095051  \\
            77.52885268160217  0.06390208790777811  \\
            77.66463000678887  0.0637463722719977  \\
            77.80040733197556  0.06359190961757125  \\
            77.93618465716226  0.06343872058857268  \\
            78.07196198234895  0.06328681478918784  \\
            78.20773930753565  0.06313611599618531  \\
            78.34351663272234  0.06298646787522984  \\
            78.47929395790904  0.06283794409075764  \\
            78.61507128309572  0.06269058603869927  \\
            78.75084860828241  0.06254442682677995  \\
            78.8866259334691  0.06239949127451972  \\
            79.0224032586558  0.06225579591323337  \\
            79.1581805838425  0.062113348986030444  \\
            79.29395790902919  0.06197207967765769  \\
            79.42973523421588  0.061831844741047935  \\
            79.56551255940258  0.0616927071570659  \\
            79.70128988458927  0.0615547014038768  \\
            79.83706720977597  0.061417855812443134  \\
            79.97284453496266  0.06128219256652476  \\
            80.10862186014936  0.06114772770267885  \\
            80.24439918533605  0.06101447111025993  \\
            80.38017651052274  0.06088242653141984  \\
            80.51595383570944  0.06075141727775874  \\
            80.65173116089613  0.06062146009163671  \\
            80.78750848608283  0.06049258670395047  \\
            80.92328581126952  0.06036482299763404  \\
            81.05906313645622  0.0602381903365327  \\
            81.19484046164291  0.06011270556540295  \\
            81.3306177868296  0.059988381009912536  \\
            81.46639511201629  0.05986522447664045  \\
            81.60217243720298  0.05974323925307691  \\
            81.73794976238968  0.05962228437426729  \\
            81.87372708757637  0.059502349283687694  \\
            82.00950441276306  0.0593834640213807  \\
            82.14528173794976  0.05926564958019034  \\
            82.28105906313645  0.059148923640102775  \\
            82.41683638832315  0.05903330056824629  \\
            82.55261371350984  0.058918791418891225  \\
            82.68839103869654  0.05880540393345011  \\
            82.82416836388323  0.0586931425404775  \\
            82.95994568906993  0.05858199332977689  \\
            83.09572301425662  0.05847182456773289  \\
            83.23150033944331  0.058362659332092615  \\
            83.36727766463001  0.05825451567027878  \\
            83.5030549898167  0.058147409186824095  \\
            83.6388323150034  0.058041353043371366  \\
            83.77460964019009  0.057936357958673364  \\
            83.91038696537679  0.05783243220859293  \\
            84.04616429056348  0.05772958162610293  \\
            84.18194161575018  0.05762780960128625  \\
            84.31771894093686  0.057527117081335837  \\
            84.45349626612355  0.05742744295118521  \\
            84.58927359131025  0.057328724495267096  \\
            84.72505091649694  0.05723098599658752  \\
            84.86082824168363  0.05713423992478243  \\
            84.99660556687033  0.05703849692273793  \\
            85.13238289205702  0.05694376580659033  \\
            85.26816021724372  0.05685005356572606  \\
            85.40393754243041  0.05675736536278176  \\
            85.5397148676171  0.0566657045336442  \\
            85.6754921928038  0.05657507258745034  \\
            85.8112695179905  0.056485469206587306  \\
            85.94704684317719  0.056396885936672865  \\
            86.08282416836389  0.05630924063829706  \\
            86.21860149355058  0.05622253708955695  \\
            86.35437881873727  0.05613678451981304  \\
            86.49015614392397  0.05605199077695161  \\
            86.62593346911066  0.05596816232738472  \\
            86.76171079429736  0.05588530425605021  \\
            86.89748811948405  0.055803420266411725  \\
            87.03326544467075  0.055722512680458657  \\
            87.16904276985743  0.055642582438706234  \\
            87.30482009504412  0.055563629100195404  \\
            87.44059742023082  0.055485650842492955  \\
            87.57637474541751  0.05540864446169143  \\
            87.7121520706042  0.055332597195093425  \\
            87.8479293957909  0.05525745961992587  \\
            87.9837067209776  0.05518323313127207  \\
            88.11948404616429  0.055109922854795775  \\
            88.25526137135098  0.05503753291026517  \\
            88.39103869653768  0.0549660664115529  \\
            88.52681602172437  0.05489552546663603  \\
            88.66259334691107  0.054825911177596075  \\
            88.79837067209776  0.054757223640619024  \\
            88.93414799728446  0.054689461945995256  \\
            89.06992532247115  0.05462262417811964  \\
            89.20570264765784  0.05455670741549146  \\
            89.34147997284454  0.05449170773071445  \\
            89.47725729803123  0.05442762019049679  \\
            89.61303462321793  0.0543644388556511  \\
            89.74881194840462  0.05430216003446075  \\
            89.88458927359132  0.05424076535394661  \\
            90.020366598778  0.05418025003593645  \\
            90.15614392396469  0.054120615267399544  \\
            90.29192124915139  0.05406186164007329  \\
            90.42769857433808  0.05400398915046319  \\
            90.56347589952478  0.053946997199842896  \\
            90.69925322471147  0.05389088459425415  \\
            90.83503054989816  0.05383564954450681  \\
            90.97080787508486  0.05378128966617886  \\
            91.10658520027155  0.0537278019796164  \\
            91.24236252545825  0.05367518290993364  \\
            91.37813985064494  0.05362342828701292  \\
            91.51391717583164  0.05357253334550468  \\
            91.64969450101833  0.05352249272482749  \\
            91.78547182620503  0.05347330046916803  \\
            91.92124915139172  0.0534249500274811  \\
            92.05702647657841  0.05337743425348962  \\
            92.19280380176511  0.05333074540568462  \\
            92.3285811269518  0.05328492046967319  \\
            92.4643584521385  0.0532399584555508  \\
            92.60013577732519  0.053195851220355535  \\
            92.73591310251189  0.05315259428169372  \\
            92.87169042769857  0.053110182930319806  \\
            93.00746775288526  0.05306861223013627  \\
            93.14324507807196  0.05302787701819368  \\
            93.27902240325865  0.05298797190469067  \\
            93.41479972844535  0.05294889127297393  \\
            93.55057705363204  0.052910629279538254  \\
            93.68635437881873  0.05287317985402646  \\
            93.82213170400543  0.052836536699229476  \\
            93.95790902919212  0.05280069329108627  \\
            94.09368635437882  0.0527656428786839  \\
            94.22946367956551  0.05273137848425748  \\
            94.3652410047522  0.052697892903190185  \\
            94.5010183299389  0.0526651787040133  \\
            94.6367956551256  0.052633228228406125  \\
            94.77257298031229  0.05260203359119608  \\
            94.90835030549898  0.05257161132154809  \\
            95.04412763068568  0.052542048413453384  \\
            95.17990495587237  0.052513321254969464  \\
            95.31568228105907  0.05248542062117234  \\
            95.45145960624576  0.05245833730099245  \\
            95.58723693143246  0.05243206209721465  \\
            95.72301425661914  0.05240658582647823  \\
            95.85879158180583  0.0523818993192769  \\
            95.99456890699253  0.052357993419958795  \\
            96.13034623217922  0.05233485898672648  \\
            96.26612355736592  0.05231248689163696  \\
            96.40190088255261  0.05229086802060163  \\
            96.5376782077393  0.052269993273386335  \\
            96.673455532926  0.052249853563611344  \\
            96.8092328581127  0.052230439818751334  \\
            96.94501018329939  0.052211742980135444  \\
            97.08078750848608  0.0521937540029472  \\
            97.21656483367278  0.05217646385622457  \\
            97.35234215885947  0.052159863522859944  \\
            97.48811948404617  0.05214394399960015  \\
            97.62389680923286  0.05212855505814497  \\
            97.75967413441956  0.05211405522138681  \\
            97.89545145960625  0.05210047875018416  \\
            98.03122878479294  0.052087796204351916  \\
            98.16700610997964  0.05207598273485493  \\
            98.30278343516633  0.05206501808380808  \\
            98.43856076035303  0.05205488658447628  \\
            98.57433808553971  0.052045577161274385  \\
            98.7101154107264  0.052037083329767315  \\
            98.8458927359131  0.05202940319666996  \\
            98.98167006109979  0.05202253945984721  \\
            99.11744738628649  0.052016499408313974  \\
            99.25322471147318  0.05201129492223516  \\
            99.38900203665987  0.052006942472925685  \\
            99.52477936184657  0.05200346312285046  \\
            99.66055668703326  0.0520008825256244  \\
            99.79633401221996  0.051999230926012434  \\
            99.93211133740665  0.051998543159929494  \\
            100.06788866259335  0.051998858654440504  \\
            100.20366598778004  0.05199838598387317  \\
            100.33944331296674  0.05199730975988021  \\
            100.47522063815343  0.05200175510545463  \\
            100.61099796334013  0.052010275290568585  \\
            100.74677528852682  0.052021622636560766  \\
            100.88255261371351  0.05203474851613646  \\
            101.01832993890021  0.05204880335336749  \\
            101.1541072640869  0.05206313662369229  \\
            101.2898845892736  0.052077296853915815  \\
            101.42566191446029  0.05209103162220962  \\
            101.56143923964697  0.05210428755811182  \\
            101.69721656483367  0.052117210342527115  \\
            101.83299389002036  0.05213014470772673  \\
            101.96877121520706  0.0521436344373485  \\
            102.10454854039375  0.052158422366396805  \\
            102.24032586558044  0.052175450381242605  \\
            102.37610319076714  0.05219585941962343  \\
            102.51188051595383  0.05222098947064337  \\
            102.64765784114053  0.05224795337885213  \\
            102.78343516632722  0.05228042131185321  \\
            102.91921249151392  0.05231791158944094  \\
            103.05498981670061  0.052359902095396274  \\
            103.1907671418873  0.05240588658289141  \\
            103.326544467074  0.05245537467448978  \\
            103.4623217922607  0.052507891862146105  \\
            103.59809911744739  0.05256297950720635  \\
            103.73387644263408  0.05262019484040773  \\
            103.86965376782078  0.0526791109618787  \\
            104.00543109300747  0.05273931684113903  \\
            104.14120841819417  0.05280041731709967  \\
            104.27698574338086  0.052862033098062866  \\
            104.41276306856754  0.052923891046002244  \\
            104.54854039375424  0.052987676721557644  \\
            104.68431771894093  0.05305362307141616  \\
            104.82009504412763  0.053121222167278326  \\
            104.95587236931432  0.05319000939940627  \\
            105.09164969450102  0.053259563476623695  \\
            105.22742701968771  0.05332950642631592  \\
            105.3632043448744  0.05339950359442983  \\
            105.4989816700611  0.05346926364547391  \\
            105.6347589952478  0.05353853856251826  \\
            105.77053632043449  0.05360712364719452  \\
            105.90631364562118  0.05367485751969597  \\
            106.04209097080788  0.05374162211877746  \\
            106.17786829599457  0.05380734270175544  \\
            106.31364562118127  0.05387198784450792  \\
            106.44942294636796  0.05393556944147454  \\
            106.58520027155465  0.05399819907648812  \\
            106.72097759674135  0.054061886957475665  \\
            106.85675492192804  0.05412723855343425  \\
            106.99253224711474  0.054193899279019686  \\
            107.12830957230143  0.05426154443531679  \\
            107.26408689748811  0.054329879209839484  \\
            107.39986422267481  0.054398638676530775  \\
            107.5356415478615  0.05446758779576272  \\
            107.6714188730482  0.05453652141433645  \\
            107.80719619823489  0.054605264265482165  \\
            107.94297352342159  0.05467367096885914  \\
            108.07875084860828  0.05474162603055571  \\
            108.21452817379497  0.0548090438430893  \\
            108.35030549898167  0.05487586868540639  \\
            108.48608282416836  0.054942074722882546  \\
            108.62186014935506  0.05500766600732237  \\
            108.75763747454175  0.05507268224875448  \\
            108.89341479972845  0.055139115193498844  \\
            109.02919212491514  0.05520789965324728  \\
            109.16496945010184  0.05527860013860994  \\
            109.30074677528853  0.055350814817055366  \\
            109.43652410047522  0.055424175512910526  \\
            109.57230142566192  0.055498347707360826  \\
            109.70807875084861  0.055573030538450044  \\
            109.84385607603531  0.05564795680108041  \\
            109.979633401222  0.05572289294701256  \\
            110.11541072640868  0.055797639084865534  \\
            110.25118805159538  0.05587202898011681  \\
            110.38696537678207  0.05594593005510226  \\
            110.52274270196877  0.05601924338901619  \\
            110.65852002715546  0.056091903717911305  \\
            110.79429735234216  0.056163879434698735  \\
            110.93007467752885  0.05623515970409894  \\
            111.06585200271554  0.05630760287904621  \\
            111.20162932790224  0.05638251892465378  \\
            111.33740665308893  0.05645942117977233  \\
            111.47318397827563  0.05653786106058723  \\
            111.60896130346232  0.056617428060618494  \\
            111.74473862864902  0.05669774975072082  \\
            111.88051595383571  0.05677849177908356  \\
            112.0162932790224  0.056859357871230747  \\
            112.1520706042091  0.05694008983002108  \\
            112.2878479293958  0.05702046753564792  \\
            112.42362525458249  0.05710030894563929  \\
            112.55940257976918  0.05717947009485791  \\
            112.69517990495588  0.057257845095501136  \\
            112.83095723014257  0.057335366137101  \\
            112.96673455532925  0.057412003486524206  \\
            113.10251188051595  0.0574877613770906  \\
            113.23828920570264  0.057564285123280524  \\
            113.37406653088934  0.05764335665680794  \\
            113.50984385607603  0.05772446227636915  \\
            113.64562118126273  0.057807128526626554  \\
            113.78139850644942  0.05789092219820876  \\
            113.91717583163611  0.0579754503277105  \\
            114.05295315682281  0.058060360197692645  \\
            114.1887304820095  0.05814533933668225  \\
            114.3245078071962  0.05823011551917251  \\
            114.4602851323829  0.05831445676562277  \\
            114.59606245756959  0.058398171342458526  \\
            114.73183978275628  0.058481107762071445  \\
            114.86761710794298  0.05856315478281932  \\
            115.00339443312967  0.05864424140902612  \\
            115.13917175831637  0.05872433689098195  \\
            115.27494908350306  0.05880345072494309  \\
            115.41072640868975  0.05888300511283698  \\
            115.54650373387645  0.05896521428793303  \\
            115.68228105906314  0.05904957201259235  \\
            115.81805838424982  0.05913557555742809  \\
            115.95383570943652  0.059222764619698214  \\
            116.08961303462321  0.05931072132330545  \\
            116.22539035980991  0.059399070218797395  \\
            116.3611676849966  0.059487478283366424  \\
            116.4969450101833  0.05957565492084973  \\
            116.63272233536999  0.05966335196172934  \\
            116.76849966055669  0.05975036366313207  \\
            116.90427698574338  0.059836526708829565  \\
            117.04005431093007  0.05992172020923827  \\
            117.17583163611677  0.06000586570141947  \\
            117.31160896130346  0.06008892714907922  \\
            117.44738628649016  0.06017091094256842  \\
            117.58316361167685  0.0602530179252803  \\
            117.71894093686355  0.06033783554748982  \\
            117.85471826205024  0.060424909662713064  \\
            117.99049558723694  0.060513708878188605  \\
            118.12627291242363  0.06060374639708101  \\
            118.26205023761032  0.06069458001848089  \\
            118.39782756279702  0.06078581213740491  \\
            118.53360488798371  0.06087708974479576  \\
            118.6693822131704  0.060968104427522166  \\
            118.80515953835709  0.06105859236837893  \\
            118.94093686354378  0.06114833434608686  \\
            119.07671418873048  0.06123715573529281  \\
            119.21249151391717  0.06132492650656967  \\
            119.34826883910387  0.06141156122641639  \\
            119.48404616429056  0.061497019057257934  \\
            119.61982348947726  0.06158130375744533  \\
            119.75560081466395  0.06166539648586836  \\
            119.89137813985064  0.061752200553361225  \\
            120.02715546503734  0.06184136127485414  \\
            120.16293279022403  0.061932321538788554  \\
            120.29871011541073  0.062024570737322114  \\
            120.43448744059742  0.062117644766328625  \\
            120.57026476578412  0.062211126025398106  \\
            120.70604209097081  0.06230464341783675  \\
            120.8418194161575  0.062397872350666926  \\
            120.9775967413442  0.06249053473462721  \\
            121.1133740665309  0.06258239898417232  \\
            121.24915139171759  0.06267328001747322  \\
            121.38492871690428  0.06276303925641699  \\
            121.52070604209096  0.06285158462660695  \\
            121.65648336727766  0.0629388705573626  \\
            121.79226069246435  0.06302489798171956  \\
            121.92803801765105  0.06311043685419523  \\
            122.06381534283774  0.06319863659803153  \\
            122.19959266802444  0.06328929213039677  \\
            122.33536999321113  0.06338182278423118  \\
            122.47114731839783  0.06347569607943716  \\
            122.60692464358452  0.06357042772287941  \\
            122.74270196877121  0.06366558160838483  \\
            122.87847929395791  0.0637607698167426  \\
            123.0142566191446  0.06385565261570414  \\
            123.1500339443313  0.06394993845998312  \\
            123.28581126951799  0.06404338399125546  \\
            123.42158859470469  0.06413579403815932  \\
            123.55736591989138  0.0642270216162951  \\
            123.69314324507808  0.06431696792822547  \\
            123.82892057026477  0.06440558236347531  \\
            123.96469789545147  0.06449286249853181  \\
            124.10047522063816  0.06457938247994532  \\
            124.23625254582485  0.06466845690488829  \\
            124.37202987101153  0.06476008287977493  \\
            124.50780719619823  0.06485365832337991  \\
            124.64358452138492  0.06494863081908203  \\
            124.77936184657162  0.06504449761486417  \\
            124.91513917175831  0.06514080562331323  \\
            125.050916496945  0.06523715142162033  \\
            125.1866938221317  0.06533318125158052  \\
            125.3224711473184  0.06542859101959309  \\
            125.45824847250509  0.06552312629666131  \\
            125.59402579769178  0.0656165823183926  \\
            125.72980312287848  0.06570880398499843  \\
            125.86558044806517  0.06579968586129437  \\
            126.00135777325187  0.0658891721767001  \\
            126.13713509843856  0.06597725682523936  \\
            126.27291242362526  0.0660643401347193  \\
            126.40868974881195  0.06615381197127965  \\
            126.54446707399865  0.06624592590190446  \\
            126.68024439918534  0.06634006078203493  \\
            126.81602172437204  0.06643564639393842  \\
            126.95179904955873  0.06653216344670863  \\
            127.08757637474542  0.06662914357626545  \\
            127.2233536999321  0.06672616934535501  \\
            127.3591310251188  0.06682287424354974  \\
            127.4949083503055  0.06691894268724824  \\
            127.63068567549219  0.06701411001967543  \\
            127.76646300067888  0.0671081625108824  \\
            127.90224032586558  0.06720093735774656  \\
            128.0380176510523  0.0672923226839715  \\
            128.17379497623898  0.0673822575400871  \\
            128.30957230142567  0.06747073190344947  \\
            128.44534962661237  0.06755799992815152  \\
            128.58112695179904  0.06764742973067113  \\
            128.71690427698573  0.06773958612922701  \\
            128.85268160217242  0.06783383135117371  \\
            128.98845892735912  0.06792957959432244  \\
            129.1242362525458  0.06802629702694098  \\
            129.2600135777325  0.0681235017877537  \\
            129.3957909029192  0.0682207639859416  \\
            129.5315682281059  0.06831770570114222  \\
            129.6673455532926  0.06841400098344981  \\
            129.8031228784793  0.06850937585341509  \\
            129.93890020366598  0.06860360830204547  \\
            130.07467752885267  0.06869652829080491  \\
            130.21045485403937  0.06878801775161401  \\
            130.34623217922606  0.06887801058684995  \\
            130.48200950441276  0.06896649266934647  \\
            130.61778682959945  0.06905360440195248  \\
            130.75356415478615  0.06914258996589386  \\
            130.88934147997284  0.06923437962980414  \\
            131.02511880515954  0.06932832149505905  \\
            131.16089613034623  0.0694238164582257  \\
            131.29667345553293  0.06952031821106278  \\
            131.43245078071962  0.06961733324052036  \\
            131.56822810590631  0.0697144208287401  \\
            131.704005431093  0.06981119305305512  \\
            131.8397827562797  0.06990731478599  \\
            131.9755600814664  0.07000250369526083  \\
            132.1113374066531  0.0700965302437752  \\
            132.2471147318398  0.07018921768963214  \\
            132.38289205702648  0.07028044208612226  \\
            132.51866938221318  0.07037013228172755  \\
            132.65444670739987  0.07045826992012157  \\
            132.79022403258656  0.07054491798889391  \\
            132.92600135777326  0.07063309147299358  \\
            133.06177868295995  0.07072413854798798  \\
            133.19755600814665  0.07081739577063731  \\
            133.33333333333334  0.0709122530975043  \\
            133.46911065852004  0.07100815388495424  \\
            133.60488798370673  0.07110459488915498  \\
            133.74066530889343  0.07120112626607687  \\
            133.87644263408012  0.07129735157149285  \\
            134.01221995926682  0.07139292776097837  \\
            134.1479972844535  0.07148756518991146  \\
            134.2837746096402  0.07158102761347267  \\
            134.41955193482687  0.07167313218664507  \\
            134.55532926001356  0.07176374946421438  \\
            134.69110658520026  0.07185280340076873  \\
            134.82688391038695  0.07194027135069889  \\
            134.96266123557365  0.0720261781767672  \\
            135.09843856076034  0.07211320346544617  \\
            135.23421588594704  0.0722031629131136  \\
            135.36999321113373  0.07229538417505173  \\
            135.50577053632043  0.07238924869079698  \\
            135.64154786150712  0.07248419168414016  \\
            135.77732518669382  0.0725797021631263  \\
            135.9131025118805  0.07267532292005466  \\
            136.0488798370672  0.07277065053147884  \\
            136.1846571622539  0.07286533535820665  \\
            136.3204344874406  0.07295908154530023  \\
            136.4562118126273  0.07305164702207592  \\
            136.59198913781398  0.07314284350210441  \\
            136.72776646300068  0.07323253648321058  \\
            136.86354378818737  0.07332064524747367  \\
            136.99932111337407  0.07340714286122711  \\
            137.13509843856076  0.07349205617505863  \\
            137.27087576374745  0.07357762793890076  \\
            137.40665308893415  0.07366618348912823  \\
            137.54243041412084  0.07375704543559901  \\
            137.67820773930754  0.07384958917732316  \\
            137.81398506449423  0.07394324406236512  \\
            137.94976238968093  0.07403749338784364  \\
            138.08553971486762  0.07413187439993185  \\
            138.22131704005432  0.07422597829385717  \\
            138.357094365241  0.07431945021390139  \\
            138.4928716904277  0.07441198925340067  \\
            138.6286490156144  0.07450334845474546  \\
            138.7644263408011  0.07459333480938057  \\
            138.9002036659878  0.07468180925780518  \\
            139.03598099117448  0.07476868668957277  \\
            139.17175831636118  0.07485393594329119  \\
            139.30753564154787  0.0749375798066226  \\
            139.44331296673457  0.07502188235064498  \\
            139.57909029192126  0.07510876625637562  \\
            139.71486761710796  0.07519764110707144  \\
            139.85064494229465  0.07528797515877685  \\
            139.98642226748134  0.0753792755714148  \\
            140.122199592668  0.07547108840878693  \\
            140.2579769178547  0.07556299863857352  \\
            140.3937542430414  0.07565463013233348  \\
            140.5295315682281  0.0757456456655043  \\
            140.6653088934148  0.07583574691740222  \\
            140.80108621860148  0.07592467447122199  \\
            140.93686354378818  0.07601220781403707  \\
            141.07264086897487  0.07609816533679954  \\
            141.20841819416157  0.0761824043343401  \\
            141.34419551934826  0.07626625737471296  \\
            141.47997284453496  0.07635204821216289  \\
            141.61575016972165  0.0764392302169783  \\
            141.75152749490834  0.07652746369149736  \\
            141.88730482009504  0.07661640191048702  \\
            142.02308214528173  0.07670569112114284  \\
            142.15885947046843  0.07679497054308915  \\
            142.29463679565512  0.07688387236837894  \\
            142.43041412084182  0.07697202176149393  \\
            142.5661914460285  0.07705903685934448  \\
            142.7019687712152  0.07714452877126973  \\
            142.8377460964019  0.07722872415968195  \\
            142.9735234215886  0.07731418609479869  \\
            143.1093007467753  0.0774006799548964  \\
            143.24507807196198  0.07748796302965523  \\
            143.38085539714868  0.07757575658680996  \\
            143.51663272233537  0.07766374587215005  \\
            143.65241004752207  0.0777515801095196  \\
            143.78818737270876  0.07783887250081743  \\
            143.92396469789546  0.07792520022599694  \\
            144.05974202308215  0.07801010444306627  \\
            144.19551934826885  0.07809366795761025  \\
            144.33129667345554  0.07817816005228571  \\
            144.46707399864223  0.07826338687671489  \\
            144.60285132382893  0.0783491906113969  \\
            144.73862864901562  0.07843534051944138  \\
            144.87440597420232  0.07852153294656845  \\
            145.010183299389  0.07860739132110874  \\
            145.1459606245757  0.07869246615400334  \\
            145.2817379497624  0.07877623503880389  \\
            145.4175152749491  0.0788589680613102  \\
            145.5532926001358  0.07894244045171944  \\
            145.68906992532249  0.07902644773958917  \\
            145.82484725050915  0.07911087565510395  \\
            145.96062457569585  0.07919549145448053  \\
            146.09640190088254  0.07927994391996762  \\
            146.23217922606923  0.07936376335984599  \\
            146.36795655125593  0.0794463616084284  \\
            146.50373387644262  0.07952841620541247  \\
            146.63951120162932  0.07961094360623364  \\
            146.775288526816  0.07969383079847744  \\
            146.9110658520027  0.07977692834398559  \\
            147.0468431771894  0.07985985652328165  \\
            147.1826205023761  0.07994200533557114  \\
            147.3183978275628  0.08002359816097171  \\
            147.45417515274949  0.08010546180264701  \\
            147.58995247793618  0.08018756084256023  \\
            147.72572980312287  0.08026960899981066  \\
            147.86150712830957  0.08035100664098964  \\
            147.99728445349626  0.08043231536400523  \\
            148.13306177868296  0.08051380795077243  \\
            148.26883910386965  0.08059542911578098  \\
            148.40461642905635  0.08067674605481182  \\
            148.54039375424304  0.08075740938886039  \\
            148.67617107942974  0.08083815831446726  \\
            148.81194840461643  0.08091908131774982  \\
            148.94772572980312  0.08099997744840556  \\
            149.08350305498982  0.08108027075271274  \\
            149.2192803801765  0.08116021731831764  \\
            149.3550577053632  0.08124028768253264  \\
            149.4908350305499  0.0813204764982522  \\
            149.6266123557366  0.08140043931736138  \\
            149.7623896809233  0.08147966667134804  \\
            149.89816700611  0.08155881754025174  \\
            150.03394433129668  0.08163804828702473  \\
            150.16972165648338  0.08171705367499553  \\
            150.30549898167007  0.08179561562378138  \\
            150.44127630685676  0.0818742229135752  \\
            150.57705363204346  0.0819528367250004  \\
            150.71283095723015  0.08203098489479062  \\
            150.84860828241685  0.08210895695574717  \\
            150.98438560760354  0.08218699223193239  \\
            151.12016293279024  0.08226485654500394  \\
            151.25594025797693  0.0823422262715731  \\
            151.39171758316363  0.08241959908392756  \\
            151.5274949083503  0.08249699500869984  \\
            151.663272233537  0.08257396199197332  \\
            151.79904955872368  0.08265068886912881  \\
            151.93482688391038  0.08272745985511269  \\
            152.07060420909707  0.08280411024465417  \\
            152.20638153428376  0.08288024578724597  \\
            152.34215885947046  0.08295633572616141  \\
            152.47793618465715  0.08303246122078606  \\
            152.61371350984385  0.08310822032731348  \\
            152.74949083503054  0.08318365652312955  \\
            152.88526816021724  0.08325912738405804  \\
            153.02104548540393  0.08333452175363945  \\
            153.15682281059063  0.08340940512154144  \\
            153.29260013577732  0.08348418906007195  \\
            153.42837746096401  0.08355901446952341  \\
            153.5641547861507  0.0836335495803309  \\
            153.6999321113374  0.08370767271249129  \\
            153.8357094365241  0.08378182269440573  \\
            153.9714867617108  0.08385593186816019  \\
            154.1072640868975  0.08392955164697002  \\
            154.24304141208418  0.08400301490241764  \\
            154.37881873727088  0.08407651802555059  \\
            154.51459606245757  0.08414980019209058  \\
            154.65037338764427  0.08422260818482137  \\
            154.78615071283096  0.08429541649992808  \\
            154.92192803801765  0.08436821780913928  \\
            155.05770536320435  0.08444057063256097  \\
            155.19348268839104  0.0845126889593178  \\
            155.32926001357774  0.08458483544595793  \\
            155.46503733876443  0.08465685384230773  \\
            155.60081466395113  0.08472834775397392  \\
            155.73659198913782  0.08479976462818878  \\
            155.87236931432452  0.0848712119554059  \\
            156.0081466395112  0.08494236782714111  \\
            156.1439239646979  0.08501307147732629  \\
            156.2797012898846  0.08508378542789118  \\
            156.4154786150713  0.0851544873631115  \\
            156.551255940258  0.08522473261390769  \\
            156.68703326544468  0.0852947068476997  \\
            156.82281059063138  0.08536469569927403  \\
            156.95858791581807  0.08543461492894731  \\
            157.09436524100477  0.08550400652710906  \\
            157.23014256619143  0.085573208661335  \\
            157.36591989137813  0.08564244349367382  \\
            157.50169721656482  0.08571156070589214  \\
            157.63747454175152  0.0857801171952353  \\
            157.7732518669382  0.08584853144025306  \\
            157.9090291921249  0.08591698364706221  \\
            158.0448065173116  0.08598529663046263  \\
            158.1805838424983  0.08605303243214972  \\
            158.316361167685  0.08612063500895226  \\
            158.45213849287168  0.08618827686333877  \\
            158.58791581805838  0.0862557913732305  \\
            158.72369314324507  0.08632272186106406  \\
            158.85947046843177  0.08638948722546207  \\
            158.99524779361846  0.08645628870032049  \\
            159.13102511880516  0.08652300496375155  \\
            159.26680244399185  0.08658915791387813  \\
            159.40257976917854  0.08665506537925105  \\
            159.53835709436524  0.08672099139469296  \\
            159.67413441955193  0.08678689132241384  \\
            159.80991174473863  0.08685236115667201  \\
            159.94568906992532  0.08691735592691308  \\
            160.08146639511202  0.08698236875714792  \\
            160.2172437202987  0.08704740928042211  \\
            160.3530210454854  0.08711219683288056  \\
            160.4887983706721  0.08717634932025171  \\
            160.6245756958588  0.08724042072146806  \\
            160.7603530210455  0.08730453832181331  \\
            160.89613034623218  0.08736856800361803  \\
            161.03190767141888  0.08743205419266388  \\
            161.16768499660557  0.08749516034843938  \\
            161.30346232179227  0.08755829092880839  \\
            161.43923964697896  0.08762144651391554  \\
            161.57501697216566  0.08768435541989171  \\
            161.71079429735235  0.08774659289250118  \\
            161.84657162253905  0.08780870983029397  \\
            161.98234894772574  0.08787086874285151  \\
            162.11812627291243  0.08793299588785372  \\
            162.25390359809913  0.08799473266497654  \\
            162.38968092328582  0.08805583614921957  \\
            162.52545824847252  0.08811692542328088  \\
            162.6612355736592  0.08817806619259827  \\
            162.7970128988459  0.08823912508640411  \\
            162.93279022403257  0.08829970154932687  \\
            163.06856754921927  0.08835970727776443  \\
            163.20434487440596  0.08841973493007024  \\
            163.34012219959266  0.08847981353412673  \\
            163.47589952477935  0.0885397897720898  \\
            163.61167684996605  0.0885992603526681  \\
            163.74745417515274  0.08865815611793536  \\
            163.88323150033943  0.08871707907603545  \\
            164.01900882552613  0.08877605437139444  \\
            164.15478615071282  0.08883494273143588  \\
            164.29056347589952  0.08889337163655624  \\
            164.4263408010862  0.08895114172703943  \\
            164.5621181262729  0.08900891531436671  \\
            164.6978954514596  0.0890667427222459  \\
            164.8336727766463  0.08912452711414874  \\
            164.969450101833  0.0891819546332132  \\
            165.10522742701968  0.08923863522394673  \\
            165.24100475220638  0.08929522007511621  \\
            165.37678207739307  0.08935184769398785  \\
            165.51255940257977  0.08940848660535222  \\
            165.64833672776646  0.08946490403059582  \\
            165.78411405295316  0.08952066588770097  \\
            165.91989137813985  0.08957598880857676  \\
            166.05566870332655  0.08963136289991915  \\
            166.19144602851324  0.08968678735861192  \\
            166.32722335369994  0.08974212759968134  \\
            166.46300067888663  0.08979706293605096  \\
            166.59877800407332  0.08985122695647296  \\
            166.73455532926002  0.08990531122659151  \\
            166.8703326544467  0.08995943971758888  \\
            167.0061099796334  0.09001358805261231  \\
            167.1418873048201  0.09006756043524783  \\
            167.2776646300068  0.09012098964952024  \\
            167.4134419551935  0.090173731733339  \\
            167.54921928038019  0.09022650368776182  \\
            167.68499660556688  0.09027933023657876  \\
            167.82077393075357  0.09033214708596106  \\
            167.95655125594027  0.09038473268490949  \\
            168.09232858112696  0.09043670822525435  \\
            168.22810590631366  0.09048806147686224  \\
            168.36388323150035  0.0905394739820927  \\
            168.49966055668705  0.09059094166169387  \\
            168.6354378818737  0.09064239007085549  \\
            168.7712152070604  0.09069360114943405  \\
            168.9069925322471  0.09074421322195268  \\
            169.0427698574338  0.09079415614962985  \\
            169.1785471826205  0.09084415382650257  \\
            169.31432450780719  0.09089420651939252  \\
            169.45010183299388  0.09094425343394727  \\
            169.58587915818057  0.09099410328190852  \\
            169.72165648336727  0.0910434342811122  \\
            169.85743380855396  0.09109197761617074  \\
            169.99321113374066  0.09114050433057681  \\
            170.12898845892735  0.09118908224696556  \\
            170.26476578411405  0.09123768231748015  \\
            170.40054310930074  0.09128615760133849  \\
            170.53632043448744  0.09133424326483316  \\
            170.67209775967413  0.09138155658133151  \\
            170.80787508486083  0.09142851920061656  \\
            170.94365241004752  0.0914755582563779  \\
            171.0794297352342  0.09152264564400513  \\
            171.2152070604209  0.09156969091074048  \\
            171.3509843856076  0.0916164977904714  \\
            171.4867617107943  0.09166276420373058  \\
            171.622539035981  0.09170822448461234  \\
            171.7583163611677  0.09175366506590296  \\
            171.89409368635438  0.09179915870879284  \\
            172.02987101154108  0.0918446784381197  \\
            172.16564833672777  0.09189010302164496  \\
            172.30142566191446  0.09193521697005352  \\
            172.43720298710116  0.09197971053695397  \\
            172.57298031228785  0.0920234745496814  \\
            172.70875763747455  0.09206729784865865  \\
            172.84453496266124  0.09211117693038157  \\
            172.98031228784794  0.09215506720755909  \\
            173.11608961303463  0.09219884086543952  \\
            173.25186693822133  0.09224228686181048  \\
            173.38764426340802  0.09228511092699898  \\
            173.52342158859472  0.09232719275599158  \\
            173.6591989137814  0.0923693314021481  \\
            173.7949762389681  0.09241152678667364  \\
            173.9307535641548  0.09245373531196734  \\
            174.0665308893415  0.09249584065055372  \\
            174.2023082145282  0.09253765374508256  \\
            174.33808553971485  0.09257891280832899  \\
            174.47386286490155  0.09261934543541327  \\
            174.60964019008824  0.09265972570455812  \\
            174.74541751527494  0.09270016531236168  \\
            174.88119484046163  0.09274063445235094  \\
            175.01697216564833  0.09278104054591349  \\
            175.15274949083502  0.09282122824229747  \\
            175.28852681602172  0.09286097941861152  \\
            175.4243041412084  0.0929000131798249  \\
            175.5600814663951  0.09293849683601982  \\
            175.6958587915818  0.09297710068098292  \\
            175.8316361167685  0.09301575596906396  \\
            175.9674134419552  0.09305440066861359  \\
            176.10319076714188  0.09309291938310794  \\
            176.23896809232858  0.0931311433511486  \\
            176.37474541751527  0.0931688504464626  \\
            176.51052274270197  0.09320576517790241  \\
            176.64630006788866  0.09324240987993201  \\
            176.78207739307535  0.09327915721866814  \\
            176.91785471826205  0.09331594346341475  \\
            177.05363204344874  0.09335269432527234  \\
            177.18940936863544  0.09338929099340612  \\
            177.32518669382213  0.093425570135046  \\
            177.46096401900883  0.09346132389548666  \\
            177.59674134419552  0.09349629989808746  \\
            177.73251866938222  0.0935309927964864  \\
            177.8682959945689  0.0935657964632755  \\
            178.0040733197556  0.09360063788332351  \\
            178.1398506449423  0.09363544410644624  \\
            178.275627970129  0.09367010592113542  \\
            178.4114052953157  0.09370447785455902  \\
            178.54718262050238  0.09373837817256102  \\
            178.68295994568908  0.09377158887966157  \\
            178.81873727087577  0.09380422931112191  \\
            178.95451459606247  0.09383699493510829  \\
            179.09029192124916  0.09386981268468472  \\
            179.22606924643586  0.09390261860326264  \\
            179.36184657162255  0.09393532012840627  \\
            179.49762389680924  0.09396779609183258  \\
            179.63340122199594  0.09399989671941117  \\
            179.76917854718263  0.09403144363116449  \\
            179.90495587236933  0.09406222984126768  \\
            180.040733197556  0.09409282379058329  \\
            180.1765105227427  0.09412351872586792  \\
            180.31228784792938  0.09415424226640956  \\
            180.44806517311608  0.09418492009363887  \\
            180.58384249830277  0.09421545630591074  \\
            180.71961982348947  0.09424573341850442  \\
            180.85539714867616  0.09427561236362339  \\
            180.99117447386286  0.09430493249039545  \\
            181.12695179904955  0.09433351156487271  \\
            181.26272912423624  0.09436193187033375  \\
            181.39850644942294  0.09439044768905655  \\
            181.53428377460963  0.09441898687162859  \\
            181.67006109979633  0.09444747488915595  \\
            181.80583842498302  0.09447582198458705  \\
            181.94161575016972  0.09450392317271272  \\
            182.0773930753564  0.09453165824016618  \\
            182.2131704005431  0.09455889174542301  \\
            182.3489477257298  0.09458547301880117  \\
            182.4847250509165  0.09461156858582084  \\
            182.6205023761032  0.0946377889136931  \\
            182.75627970128988  0.09466405256546204  \\
            182.89205702647658  0.09469028886570548  \\
            183.02783435166327  0.09471641755165366  \\
            183.16361167684997  0.0947423487731893  \\
            183.29938900203666  0.0947679830928475  \\
            183.43516632722336  0.09479321148581586  \\
            183.57094365241005  0.0948179153399345  \\
            183.70672097759675  0.09484196645569591  \\
            183.84249830278344  0.09486571060604933  \\
            183.97827562797013  0.09488957305224727  \\
            184.11405295315683  0.09491345978796928  \\
            184.24983027834352  0.094937298150353  \\
            184.38560760353022  0.09496101075920607  \\
            184.5213849287169  0.09498451551700612  \\
            184.6571622539036  0.09500772560890083  \\
            184.7929395790903  0.09503054950270781  \\
            184.928716904277  0.09505289094891474  \\
            185.0644942294637  0.09507464898067926  \\
            185.20027155465039  0.09509591942298438  \\
            185.33604887983708  0.09511728041527696  \\
            185.47182620502377  0.09513867910291524  \\
            185.60760353021047  0.09516004386934382  \\
            185.74338085539713  0.09518130240699234  \\
            185.87915818058383  0.09520238171727571  \\
            186.01493550577052  0.09522320811059398  \\
            186.15071283095722  0.0952437072063323  \\
            186.2864901561439  0.09526380393286105  \\
            186.4222674813306  0.09528342252753573  \\
            186.5580448065173  0.09530248653669704  \\
            186.693822131704  0.09532116167809716  \\
            186.8295994568907  0.09533992453683056  \\
            186.96537678207739  0.09535870516454288  \\
            187.10115410726408  0.09537743364751641  \\
            187.23693143245077  0.09539604246789728  \\
            187.37270875763747  0.09541446650369553  \\
            187.50848608282416  0.09543264302878514  \\
            187.64426340801086  0.09545051171290393  \\
            187.78004073319755  0.09546801462165366  \\
            187.91581805838425  0.09548509621649998  \\
            188.05159538357094  0.09550170335477241  \\
            188.18737270875764  0.09551779068994089  \\
            188.32315003394433  0.09553377033930033  \\
            188.45892735913102  0.09554979039616954  \\
            188.59470468431772  0.0955657827427721  \\
            188.7304820095044  0.09558168367419913  \\
            188.8662593346911  0.09559743389840918  \\
            189.0020366598778  0.0956129785362282  \\
            189.1378139850645  0.09562826712134967  \\
            189.2735913102512  0.09564325360033445  \\
            189.4093686354379  0.09565789633261083  \\
            189.54514596062458  0.09567215809047463  \\
            189.68092328581128  0.09568600605908907  \\
            189.81670061099797  0.0956994118364848  \\
            189.95247793618466  0.09571248256838212  \\
            190.08825526137136  0.095725568319812  \\
            190.22403258655805  0.09573862898160154  \\
            190.35980991174475  0.09575160722024767  \\
            190.49558723693144  0.09576445087404588  \\
            190.63136456211814  0.0957771129530904  \\
            190.76714188730483  0.09578955163927401  \\
            190.90291921249153  0.09580173028628824  \\
            191.03869653767822  0.09581361741962319  \\
            191.17447386286491  0.09582518673656765  \\
            191.3102511880516  0.09583641710620902  \\
            191.44602851323828  0.0958472925694334  \\
            191.58180583842497  0.09585780233892552  \\
            191.71758316361166  0.09586794079916872  \\
            191.85336048879836  0.09587791422583226  \\
            191.98913781398505  0.0958878409175844  \\
            192.12491513917175  0.09589767284252444  \\
            192.26069246435844  0.0959073675883724  \\
            192.39646978954514  0.09591688813937589  \\
            192.53224711473183  0.0959262028763102  \\
            192.66802443991853  0.09593528557647826  \\
            192.80380176510522  0.09594411541371067  \\
            192.93957909029191  0.09595267695836565  \\
            193.0753564154786  0.09596096017732907  \\
            193.2111337406653  0.09596896043401444  \\
            193.346911065852  0.09597667848836296  \\
            193.4826883910387  0.09598412049684342  \\
            193.6184657162254  0.09599129801245229  \\
            193.75424304141208  0.09599822798471372  \\
            193.89002036659878  0.09600482039389883  \\
            194.02579769178547  0.09601130033244804  \\
            194.16157501697217  0.0960177320866523  \\
            194.29735234215886  0.09602408402918104  \\
            194.43312966734555  0.09603032871634229  \\
            194.56890699253225  0.09603644288808282  \\
            194.70468431771894  0.09604240746798806  \\
            194.84046164290564  0.0960482075632822  \\
            194.97623896809233  0.09605383246482803  \\
            195.11201629327903  0.0960592756471271  \\
            195.24779361846572  0.09606453476831965  \\
            195.38357094365242  0.0960696116701846  \\
            195.5193482688391  0.09607451237813955  \\
            195.6551255940258  0.09607924710124083  \\
            195.7909029192125  0.09608383023218343  \\
            195.9266802443992  0.09608828034730106  \\
            196.0624575695859  0.09609262020656612  \\
            196.19823489477258  0.09609687675358967  \\
            196.33401221995928  0.09610108019094887  \\
            196.46978954514597  0.0961051789394899  \\
            196.60556687033267  0.0961091261773125  \\
            196.74134419551936  0.09611292075019297  \\
            196.87712152070605  0.09611656167667934  \\
            197.01289884589275  0.09612004814809143  \\
            197.14867617107942  0.09612337952852075  \\
            197.2844534962661  0.0961265553548306  \\
            197.4202308214528  0.09612957533665596  \\
            197.5560081466395  0.09613243935640363  \\
            197.6917854718262  0.09613514746925209  \\
            197.8275627970129  0.0961376999031516  \\
            197.96334012219958  0.09614009705882413  \\
            198.09911744738628  0.09614233950976342  \\
            198.23489477257297  0.09614442800223492  \\
            198.37067209775967  0.0961463634552759  \\
            198.50644942294636  0.09614814696069526  \\
            198.64222674813306  0.09614977978307371  \\
            198.77800407331975  0.09615126335976372  \\
            198.91378139850644  0.09615259930088946  \\
            199.04955872369314  0.09615378938934684  \\
            199.18533604887983  0.09615483558080354  \\
            199.32111337406653  0.09615574066920457  \\
            199.45689069925322  0.09615649568471095  \\
            199.59266802443992  0.09615700987116821  \\
            199.7284453496266  0.09615729313179369  \\
            199.8642226748133  0.09615735466933034  \\
            200.0  0.0961572029860467  \\
            200.1357773251867  0.09615684588373696  \\
            200.2715546503734  0.09615629046372082  \\
            200.40733197556008  0.09615554312684367  \\
            200.54310930074678  0.09615460957347648  \\
            200.67888662593347  0.09615349480351582  \\
            200.81466395112017  0.09615220311638387  \\
            200.95044127630686  0.09615073811102837  \\
            201.08621860149356  0.09614910268592274  \\
            201.22199592668025  0.09614729903906595  \\
            201.35777325186694  0.0961453286679826  \\
            201.49355057705364  0.09614319236972288  \\
            201.62932790224033  0.09614089024086256  \\
            201.76510522742703  0.09613842167750308  \\
            201.90088255261372  0.09613578537527143  \\
            202.03665987780042  0.0961329793293202  \\
            202.1724372029871  0.09613000083432764  \\
            202.3082145281738  0.09612684648449756  \\
            202.4439918533605  0.09612340218798626  \\
            202.5797691785472  0.09611964929467312  \\
            202.7155465037339  0.09611560080020166  \\
            202.85132382892058  0.09611126517190328  \\
            202.98710115410725  0.0961066510440524  \\
            203.12287847929395  0.09610176721786644  \\
            203.25865580448064  0.09609662266150586  \\
            203.39443312966733  0.09609122651007407  \\
            203.53021045485403  0.09608558806561754  \\
            203.66598778004072  0.09607971679712575  \\
            203.80176510522742  0.09607362234053116  \\
            203.9375424304141  0.09606731449870928  \\
            204.0733197556008  0.09606080324147859  \\
            204.2090970807875  0.0960540987056006  \\
            204.3448744059742  0.09604721119477984  \\
            204.4806517311609  0.09604015117966384  \\
            204.61642905634758  0.09603292929784314  \\
            204.75220638153428  0.0960255563538513  \\
            204.88798370672097  0.09601804331916486  \\
            205.02376103190767  0.0960104013322034  \\
            205.15953835709436  0.09600264169832953  \\
            205.29531568228106  0.09599477588984882  \\
            205.43109300746775  0.09598657618574036  \\
            205.56687033265445  0.09597806923615929  \\
            205.70264765784114  0.09596930316945478  \\
            205.83842498302783  0.09596029005997438  \\
            205.97420230821453  0.09595104191715936  \\
            206.10997963340122  0.09594157068554478  \\
            206.24575695858792  0.09593188824475943  \\
            206.3815342837746  0.09592200640952585  \\
            206.5173116089613  0.09591193692966032  \\
            206.653088934148  0.09590169149007291  \\
            206.7888662593347  0.09589128171076741  \\
            206.9246435845214  0.09588071914684136  \\
            207.06042090970809  0.09587001528848609  \\
            207.19619823489478  0.0958591815609866  \\
            207.33197556008147  0.09584822932472176  \\
            207.46775288526817  0.09583716987516408  \\
            207.60353021045486  0.09582601444287989  \\
            207.73930753564156  0.09581470612101614  \\
            207.87508486082825  0.09580309325495417  \\
            208.01086218601495  0.09579120439413466  \\
            208.14663951120164  0.09577905412341339  \\
            208.28241683638834  0.09576665666490053  \\
            208.41819416157503  0.0957540258779604  \\
            208.55397148676172  0.09574117525921169  \\
            208.6897488119484  0.09572811794252738  \\
            208.82552613713509  0.09571486669903466  \\
            208.96130346232178  0.09570143393711511  \\
            209.09708078750847  0.09568783170240452  \\
            209.23285811269517  0.095674071677793  \\
            209.36863543788186  0.09566016518342496  \\
            209.50441276306856  0.09564612317669904  \\
            209.64019008825525  0.09563195625226824  \\
            209.77596741344195  0.09561767464203978  \\
            209.91174473862864  0.0956032882151752  \\
            210.04752206381534  0.09558880647809036  \\
            210.18329938900203  0.09557423857445531  \\
            210.31907671418872  0.0955595932851945  \\
            210.45485403937542  0.09554476480905645  \\
            210.5906313645621  0.09552959114128123  \\
            210.7264086897488  0.09551412107188166  \\
            210.8621860149355  0.09549837402842051  \\
            210.9979633401222  0.09548236882786866  \\
            211.1337406653089  0.09546612367660497  \\
            211.2695179904956  0.09544965617041629  \\
            211.40529531568228  0.09543298329449755  \\
            211.54107264086898  0.09541612142345166  \\
            211.67684996605567  0.09539908632128956  \\
            211.81262729124236  0.09538189314143017  \\
            211.94840461642906  0.09536455642670048  \\
            212.08418194161575  0.09534709010933548  \\
            212.21995926680245  0.09532950751097818  \\
            212.35573659198914  0.09531182134267958  \\
            212.49151391717584  0.09529404370489873  \\
            212.62729124236253  0.0952761860875027  \\
            212.76306856754923  0.09525825936976652  \\
            212.89884589273592  0.09524027382037334  \\
            213.03462321792261  0.09522223909741424  \\
            213.1704005431093  0.09520400814150023  \\
            213.306177868296  0.09518542428251595  \\
            213.4419551934827  0.09516654208560087  \\
            213.5777325186694  0.09514738390438825  \\
            213.7135098438561  0.09512797132946223  \\
            213.84928716904278  0.09510832518835781  \\
            213.98506449422948  0.09508846554556089  \\
            214.12084181941617  0.09506841170250822  \\
            214.25661914460287  0.09504818219758748  \\
            214.39239646978953  0.09502779480613718  \\
            214.52817379497623  0.09500726654044674  \\
            214.66395112016292  0.09498661364975644  \\
            214.79972844534961  0.09496585162025745  \\
            214.9355057705363  0.09494499517509185  \\
            215.071283095723  0.09492405827435255  \\
            215.2070604209097  0.09490305411508335  \\
            215.3428377460964  0.09488199513127897  \\
            215.4786150712831  0.09486089299388498  \\
            215.61439239646978  0.09483975861079783  \\
            215.75016972165648  0.09481860212686483  \\
            215.88594704684317  0.09479723055102007  \\
            216.02172437202987  0.09477550564322516  \\
            216.15750169721656  0.094753483803033  \\
            216.29327902240325  0.09473118985475344  \\
            216.42905634758995  0.09470864773243447  \\
            216.56483367277664  0.09468588047986218  \\
            216.70061099796334  0.09466291025056085  \\
            216.83638832315003  0.09463975830779284  \\
            216.97216564833673  0.0946164450245587  \\
            217.10794297352342  0.09459298988359709  \\
            217.24372029871012  0.09456941147738482  \\
            217.3794976238968  0.09454572750813682  \\
            217.5152749490835  0.09452195478780621  \\
            217.6510522742702  0.09449810923808419  \\
            217.7868295994569  0.09447420589040012  \\
            217.9226069246436  0.09445025888592151  \\
            218.05838424983028  0.09442628147555401  \\
            218.19416157501698  0.09440228601994138  \\
            218.32993890020367  0.09437828398946556  \\
            218.46571622539037  0.09435428596424658  \\
            218.60149355057706  0.09433004826625722  \\
            218.73727087576376  0.09430546372690968  \\
            218.87304820095045  0.09428058689799557  \\
            219.00882552613714  0.09425544474647789  \\
            219.14460285132384  0.09423006323082837  \\
            219.28038017651053  0.0942044673010273  \\
            219.41615750169723  0.09417868089856372  \\
            219.55193482688392  0.09415272695643526  \\
            219.68771215207062  0.0941266273991482  \\
            219.8234894772573  0.09410040314271755  \\
            219.959266802444  0.09407407409466685  \\
            220.09504412763067  0.09404765915402843  \\
            220.23082145281737  0.09402117621134319  \\
            220.36659877800406  0.09399464214866068  \\
            220.50237610319076  0.09396807283953916  \\
            220.63815342837745  0.0939414831490455  \\
            220.77393075356414  0.09391488693375527  \\
            220.90970807875084  0.09388829704175261  \\
            221.04548540393753  0.09386172531263043  \\
            221.18126272912423  0.0938351825774902  \\
            221.31704005431092  0.09380837081523279  \\
            221.45281737949762  0.09378122599500623  \\
            221.5885947046843  0.0937537967455187  \\
            221.724372029871  0.09372611176172059  \\
            221.8601493550577  0.09369819862901928  \\
            221.9959266802444  0.09367008382327918  \\
            222.1317040054311  0.09364179271082174  \\
            222.26748133061778  0.09361334954842544  \\
            222.40325865580448  0.09358477748332587  \\
            222.53903598099117  0.09355609855321555  \\
            222.67481330617787  0.09352733368624411  \\
            222.81059063136456  0.09349850270101817  \\
            222.94636795655126  0.09346962430660143  \\
            223.08214528173795  0.09344071610251456  \\
            223.21792260692465  0.09341179457873537  \\
            223.35369993211134  0.09338287511569862  \\
            223.48947725729803  0.09335397198429612  \\
            223.62525458248473  0.09332509834587677  \\
            223.76103190767142  0.09329626625224642  \\
            223.89680923285812  0.09326748664566803  \\
            224.0325865580448  0.09323840470143288  \\
            224.1683638832315  0.09320901033049138  \\
            224.3041412084182  0.09317934213874622  \\
            224.4399185336049  0.09314943016398244  \\
            224.5756958587916  0.09311930324945109  \\
            224.71147318397828  0.0930889890438691  \\
            224.84725050916498  0.09305851400141948  \\
            224.98302783435167  0.09302790338175117  \\
            225.11880515953837  0.0929971812499791  \\
            225.25458248472506  0.09296637047668418  \\
            225.39035980991176  0.09293549273791334  \\
            225.52613713509845  0.09290456851517942  \\
            225.66191446028515  0.09287361709546131  \\
            225.7976917854718  0.09284265657120384  \\
            225.9334691106585  0.09281170384031785  \\
            226.0692464358452  0.09278077460618013  \\
            226.2050237610319  0.09274988337763347  \\
            226.3408010862186  0.09271904346898663  \\
            226.47657841140528  0.0926882670000144  \\
            226.61235573659198  0.09265755727422487  \\
            226.74813306177867  0.09262652429720147  \\
            226.88391038696537  0.09259519832091977  \\
            227.01968771215206  0.09256361161065622  \\
            227.15546503733876  0.09253179516849727  \\
            227.29124236252545  0.0924997787333391  \\
            227.42701968771215  0.09246759078088772  \\
            227.56279701289884  0.09243525852365903  \\
            227.69857433808554  0.09240280791097867  \\
            227.83435166327223  0.0923702636289822  \\
            227.97012898845892  0.09233764910061493  \\
            228.10590631364562  0.09230498648563205  \\
            228.2416836388323  0.09227229668059857  \\
            228.377460964019  0.09223959931888932  \\
            228.5132382892057  0.09220691277068897  \\
            228.6490156143924  0.09217425414299199  \\
            228.7847929395791  0.09214163927960271  \\
            228.9205702647658  0.09210908276113529  \\
            229.05634758995248  0.0920765979050137  \\
            229.19212491513917  0.09204419676547172  \\
            229.32790224032587  0.09201186429603875  \\
            229.46367956551256  0.09197920718857767  \\
            229.59945689069926  0.09194627167932552  \\
            229.73523421588595  0.0919130906844283  \\
            229.87101154107265  0.09187969580460316  \\
            230.00678886625934  0.0918461173251386  \\
            230.14256619144604  0.09181238421589426  \\
            230.27834351663273  0.09177852413130104  \\
            230.41412084181943  0.09174456341036108  \\
            230.54989816700612  0.09171052707664773  \\
            230.68567549219281  0.09167643883830558  \\
            230.8214528173795  0.09164232108805044  \\
            230.9572301425662  0.09160819490316938  \\
            231.0930074677529  0.09157408004552062  \\
            231.2287847929396  0.0915399949615337  \\
            231.3645621181263  0.09150595678220935  \\
            231.50033944331295  0.09147198132311955  \\
            231.63611676849965  0.09143808308440746  \\
            231.77189409368634  0.0914042752507875  \\
            231.90767141887304  0.09137056969154533  \\
            232.04344874405973  0.09133693015763848  \\
            232.17922606924643  0.09130296964985403  \\
            232.31500339443312  0.09126874752917291  \\
            232.45078071961981  0.09123429699972736  \\
            232.5865580448065  0.09119964991407511  \\
            232.7223353699932  0.09116483677319924  \\
            232.8581126951799  0.09112988672650828  \\
            232.9938900203666  0.09109482757183612  \\
            233.1296673455533  0.09105968575544215  \\
            233.26544467073998  0.09102448637201112  \\
            233.40122199592668  0.09098925316465324  \\
            233.53699932111337  0.09095400852490407  \\
            233.67277664630006  0.09091877349272465  \\
            233.80855397148676  0.09088356775650139  \\
            233.94433129667345  0.09084840965304616  \\
            234.08010862186015  0.09081331616759623  \\
            234.21588594704684  0.09077830293381427  \\
            234.35166327223354  0.09074338423378836  \\
            234.48744059742023  0.09070857299803205  \\
            234.62321792260693  0.09067388080548422  \\
            234.75899524779362  0.0906392479509989  \\
            234.89477257298032  0.09060430287211421  \\
            235.030549898167  0.09056911479874688  \\
            235.1663272233537  0.09053371688298688  \\
            235.3021045485404  0.09049814090476546  \\
            235.4378818737271  0.09046241727185503  \\
            235.5736591989138  0.09042657501986914  \\
            235.70943652410048  0.09039064181226253  \\
            235.84521384928718  0.09035464394033117  \\
            235.98099117447387  0.09031860632321215  \\
            236.11676849966057  0.09028255250788378  \\
            236.25254582484726  0.09024650466916553  \\
            236.38832315003395  0.09021048360971806  \\
            236.52410047522065  0.09017450876004322  \\
            236.65987780040734  0.09013859817848402  \\
            236.79565512559404  0.09010276855122468  \\
            236.93143245078073  0.09006703519229053  \\
            237.06720977596743  0.0900314120435482  \\
            237.2029871011541  0.08999591167470539  \\
            237.3387644263408  0.08996054528331104  \\
            237.47454175152748  0.08992522813521252  \\
            237.61031907671418  0.0898896124164136  \\
            237.74609640190087  0.08985377378260961  \\
            237.88187372708757  0.08981774502023641  \\
            238.01765105227426  0.08978155753778924  \\
            238.15342837746095  0.0897452413658229  \\
            238.28920570264765  0.08970882515695154  \\
            238.42498302783434  0.0896723361858488  \\
            238.56076035302104  0.08963580034924779  \\
            238.69653767820773  0.08959924216594102  \\
            238.83231500339443  0.08956268477678048  \\
            238.96809232858112  0.08952614994467761  \\
            239.10386965376782  0.08948965805460331  \\
            239.2396469789545  0.08945322811358788  \\
            239.3754243041412  0.08941687775072114  \\
            239.5112016293279  0.08938062321715233  \\
            239.6469789545146  0.08934447938609011  \\
            239.7827562797013  0.0893084597528026  \\
            239.91853360488798  0.08927257643461742  \\
            240.05431093007468  0.0892368401709216  \\
            240.19008825526137  0.08920112943545543  \\
            240.32586558044807  0.08916514216175853  \\
            240.46164290563476  0.08912897594410864  \\
            240.59742023082146  0.08909265891264238  \\
            240.73319755600815  0.08905621840780541  \\
            240.86897488119484  0.08901968098035253  \\
            241.00475220638154  0.08898307239134766  \\
            241.14052953156823  0.08894641761216378  \\
            241.27630685675493  0.088909740824483  \\
            241.41208418194162  0.08887306542029651  \\
            241.54786150712832  0.08883641400190462  \\
            241.683638832315  0.08879980838191674  \\
            241.8194161575017  0.08876326958325136  \\
            241.9551934826884  0.0887268178391361  \\
            242.0909708078751  0.08869047259310767  \\
            242.2267481330618  0.08865425249901185  \\
            242.36252545824848  0.08861817542100357  \\
            242.49830278343518  0.08858225843354686  \\
            242.63408010862187  0.08854627399040463  \\
            242.76985743380857  0.08851009570809805  \\
            242.90563475899523  0.08847379047919929  \\
            243.04141208418193  0.08843738100298057  \\
            243.17718940936862  0.08840089000435203  \\
            243.31296673455532  0.08836434023386168  \\
            243.448744059742  0.08832775446769549  \\
            243.5845213849287  0.08829115550767733  \\
            243.7202987101154  0.08825456618126898  \\
            243.8560760353021  0.08821800934157012  \\
            243.9918533604888  0.08818150786731836  \\
            244.12763068567548  0.08814508466288921  \\
            244.26340801086218  0.08810876265829609  \\
            244.39918533604887  0.08807256480919036  \\
            244.53496266123557  0.08803651409686124  \\
            244.67073998642226  0.08800063352823591  \\
            244.80651731160896  0.08796461143652547  \\
            244.94229463679565  0.08792848298204761  \\
            245.07807196198235  0.08789226888281203  \\
            245.21384928716904  0.08785598728908431  \\
            245.34962661235573  0.08781965735817111  \\
            245.48540393754243  0.08778329925442048  \\
            245.62118126272912  0.08774693414922159  \\
            245.75695858791582  0.08771058422100493  \\
            245.8927359131025  0.08767427265524216  \\
            246.0285132382892  0.08763802364444621  \\
            246.1642905634759  0.08760186238817128  \\
            246.3000678886626  0.08756581509301269  \\
            246.4358452138493  0.08752990897260711  \\
            246.57162253903599  0.08749417224763238  \\
            246.70739986422268  0.08745835358729746  \\
            246.84317718940937  0.08742245615999622  \\
            246.97895451459607  0.08738650148303793  \\
            247.11473183978276  0.08735050376127465  \\
            247.25050916496946  0.08731447934695435  \\
            247.38628649015615  0.08727844673972099  \\
            247.52206381534285  0.08724242658661446  \\
            247.65784114052954  0.08720644168207066  \\
            247.79361846571624  0.08717051696792139  \\
            247.92939579090293  0.08713467953339445  \\
            248.06517311608962  0.08709895861511359  \\
            248.20095044127632  0.08706338559709847  \\
            248.336727766463  0.08702791638712588  \\
            248.4725050916497  0.08699236066258838  \\
            248.60828241683637  0.0869567665285854  \\
            248.74405974202307  0.0869211432423633  \\
            248.87983706720976  0.08688550351369503  \\
            249.01561439239646  0.08684986350488015  \\
            249.15139171758315  0.08681424283074476  \\
            249.28716904276985  0.0867786645586416  \\
            249.42294636795654  0.08674315520844991  \\
            249.55872369314324  0.08670774475257562  \\
            249.69450101832993  0.08667246661595114  \\
            249.83027834351662  0.08663732893986945  \\
            249.96605566870332  0.08660214063905694  \\
            250.10183299389  0.08656693382290664  \\
            250.2376103190767  0.08653171373709531  \\
            250.3733876442634  0.08649649057169345  \\
            250.5091649694501  0.0864612794611653  \\
            250.6449422946368  0.08642610048436883  \\
            250.7807196198235  0.08639097866455575  \\
            250.91649694501018  0.08635594396937156  \\
            251.05227427019688  0.08632103131085543  \\
            251.18805159538357  0.08628625616856095  \\
            251.32382892057026  0.08625145724805626  \\
            251.45960624575696  0.0862166569364638  \\
            251.59538357094365  0.08618185794125414  \\
            251.73116089613035  0.08614706963661253  \\
            251.86693822131704  0.08611230806343907  \\
            252.00271554650374  0.08607759592934866  \\
            252.13849287169043  0.086042962608671  \\
            252.27427019687713  0.08600844414245055  \\
            252.41004752206382  0.08597405022343592  \\
            252.54582484725051  0.08593965165124143  \\
            252.6816021724372  0.08590526511696361  \\
            252.8173794976239  0.08587089246996378  \\
            252.9531568228106  0.08583654425569057  \\
            253.0889341479973  0.08580223971568003  \\
            253.224711473184  0.08576800678755561  \\
            253.36048879837068  0.08573388210502812  \\
            253.49626612355738  0.08569986898774211  \\
            253.63204344874407  0.0856658670957239  \\
            253.76782077393077  0.08563188762241257  \\
            253.90359809911746  0.08559793321786328  \\
            254.03937542430415  0.08556401769685068  \\
            254.17515274949085  0.08553016603886897  \\
            254.31093007467751  0.08549641438813185  \\
            254.4467073998642  0.08546276641968416  \\
            254.5824847250509  0.0854291449093709  \\
            254.7182620502376  0.08539555568313965  \\
            254.8540393754243  0.08536200619973014  \\
            254.989816700611  0.08532852107164789  \\
            255.12559402579768  0.08529513745169366  \\
            255.26137135098438  0.08526180424346934  \\
            255.39714867617107  0.08522851145590583  \\
            255.53292600135777  0.08519526252816932  \\
            255.66870332654446  0.08516208147319249  \\
            255.80448065173115  0.08512899372980079  \\
            255.94025797691785  0.08509595376171519  \\
            256.0760353021046  0.08506295721521544  \\
            256.21181262729124  0.08503001284943644  \\
            256.34758995247796  0.08499714968107339  \\
            256.4833672776646  0.08496437400801615  \\
            256.61914460285135  0.08493164497637554  \\
            256.754921928038  0.08489896310140833  \\
            256.89069925322474  0.0848663423604964  \\
            257.0264765784114  0.0848338166643799  \\
            257.16225390359807  0.08480136300710768  \\
            257.2980312287848  0.08476895976530678  \\
            257.43380855397146  0.08473660840850898  \\
            257.5695858791582  0.08470432799260837  \\
            257.70536320434485  0.08467214925681184  \\
            257.8411405295316  0.08464003211286616  \\
            257.97691785471824  0.08460796797954488  \\
            258.11269517990496  0.08457596155938758  \\
            258.2484725050916  0.0845440368251376  \\
            258.38424983027835  0.0845122121081882  \\
            258.520027155465  0.08448044468509125  \\
            258.65580448065174  0.08444873214343158  \\
            258.7915818058384  0.08441708426466214  \\
            258.9273591310251  0.08438552976441603  \\
            259.0631364562118  0.0843540659003249  \\
            259.1989137813985  0.08432265893409784  \\
            259.3346911065852  0.08429130999651603  \\
            259.4704684317719  0.08426003376905855  \\
            259.6062457569586  0.08422886276915123  \\
            259.7420230821453  0.08419776548832528  \\
            259.87780040733196  0.08416672947436397  \\
            260.0135777325187  0.08413575586864062  \\
            260.14935505770535  0.08410486406960906  \\
            260.2851323828921  0.08407407952590712  \\
            260.42090970807874  0.08404336287744175  \\
            260.55668703326546  0.08401270817758803  \\
            260.6924643584521  0.08398212143955931  \\
            260.82824168363885  0.08395162659327175  \\
            260.9640190088255  0.08392123479583538  \\
            261.09979633401224  0.08389090776516522  \\
            261.2355736591989  0.08386064465873058  \\
            261.37135098438563  0.0838304561754678  \\
            261.5071283095723  0.08380037058964585  \\
            261.642905634759  0.08377037628098878  \\
            261.7786829599457  0.0837404478607929  \\
            261.9144602851324  0.08371058656471604  \\
            262.0502376103191  0.08368080759005678  \\
            262.1860149355058  0.08365113954502006  \\
            262.32179226069246  0.08362154985770238  \\
            262.4575695858792  0.08359202901013948  \\
            262.59334691106585  0.08356257956439096  \\
            262.7291242362526  0.08353322090654978  \\
            262.86490156143924  0.08350397330863821  \\
            263.0006788866259  0.08347479941598215  \\
            263.13645621181263  0.08344569526091361  \\
            263.2722335369993  0.083416667452197  \\
            263.408010862186  0.08338773889782955  \\
            263.5437881873727  0.08335891720191543  \\
            263.6795655125594  0.08333016752142883  \\
            263.8153428377461  0.0833014893651752  \\
            263.9511201629328  0.08327289246331594  \\
            264.08689748811946  0.08324440223964875  \\
            264.2226748133062  0.08321601251292339  \\
            264.35845213849285  0.08318769578164983  \\
            264.4942294636796  0.08315945270811888  \\
            264.63000678886624  0.08313129499378412  \\
            264.76578411405296  0.08310324936425455  \\
            264.90156143923963  0.08307529923124687  \\
            265.03733876442635  0.08304742428807085  \\
            265.173116089613  0.08301962496921801  \\
            265.30889341479974  0.08299191367264183  \\
            265.4446707399864  0.08296431710362442  \\
            265.58044806517313  0.08293681573937829  \\
            265.7162253903598  0.08290939135200515  \\
            265.8520027155465  0.08288204407781609  \\
            265.9877800407332  0.08285478570095836  \\
            266.1235573659199  0.08282764156257039  \\
            266.2593346911066  0.08280059853286602  \\
            266.3951120162933  0.08277363330107534  \\
            266.53088934147996  0.08274674620846335  \\
            266.6666666666667  0.082719947152599  \\
            266.80244399185335  0.08269325881592597  \\
            266.9382213170401  0.08266668204677073  \\
            267.07399864222674  0.08264018428483383  \\
            267.20977596741346  0.08261376562962965  \\
            267.34555329260013  0.0825874329154907  \\
            267.48133061778685  0.08256120497761828  \\
            267.6171079429735  0.08253509866040795  \\
            267.75288526816024  0.08250907607437104  \\
            267.8886625933469  0.08248313430613788  \\
            268.02443991853363  0.08245727609172822  \\
            268.1602172437203  0.08243151538041651  \\
            268.295994568907  0.08240587733473202  \\
            268.4317718940937  0.08238033801495644  \\
            268.5675492192804  0.08235488137511028  \\
            268.7033265444671  0.08232950694380615  \\
            268.83910386965374  0.08230422292810535  \\
            268.97488119484046  0.08227904796402447  \\
            269.11065852002713  0.08225399753545704  \\
            269.24643584521385  0.08222903291432053  \\
            269.3822131704005  0.08220415182898849  \\
            269.51799049558724  0.08217935609318332  \\
            269.6537678207739  0.08215465717434137  \\
            269.78954514596063  0.08213007619361286  \\
            269.9253224711473  0.08210561273235735  \\
            270.061099796334  0.08208123292862655  \\
            270.1968771215207  0.08205693745248517  \\
            270.3326544467074  0.08203273018508006  \\
            270.4684317718941  0.08200862389984817  \\
            270.6042090970808  0.08198464026251631  \\
            270.73998642226746  0.08196076986523557  \\
            270.8757637474542  0.08193698398753671  \\
            271.01154107264085  0.08191328362215726  \\
            271.1473183978276  0.08188967302576777  \\
            271.28309572301424  0.08186616460366394  \\
            271.41887304820096  0.08184277890976659  \\
            271.55465037338763  0.08181951053220672  \\
            271.69042769857435  0.08179632752614106  \\
            271.826205023761  0.08177323120089357  \\
            271.96198234894774  0.08175022478809757  \\
            272.0977596741344  0.08172731894535495  \\
            272.23353699932113  0.08170453175623597  \\
            272.3693143245078  0.08168187202507601  \\
            272.5050916496945  0.0816593001955609  \\
            272.6408689748812  0.08163681651639489  \\
            272.7766463000679  0.08161442209194215  \\
            272.9124236252546  0.08159212475355736  \\
            273.0482009504413  0.08156993905958546  \\
            273.18397827562796  0.08154788629536186  \\
            273.3197556008147  0.08152593376378098  \\
            273.45553292600135  0.08150407090059406  \\
            273.5913102511881  0.08148229697942878  \\
            273.72708757637474  0.0814606162276247  \\
            273.86286490156147  0.08143903892642047  \\
            273.99864222674813  0.08141758141095394  \\
            274.13441955193485  0.08139625552919326  \\
            274.2701968771215  0.08137502028742413  \\
            274.4059742023082  0.08135387546864814  \\
            274.5417515274949  0.08133282121341519  \\
            274.6775288526816  0.0813118630707949  \\
            274.8133061778683  0.08129101199837666  \\
            274.94908350305496  0.08127028436226964  \\
            275.0848608282417  0.08124968597124992  \\
            275.22063815342835  0.08122917705045765  \\
            275.3564154786151  0.0812087591895101  \\
            275.49219280380174  0.08118843303618678  \\
            275.62797012898847  0.08116820403063733  \\
            275.76374745417513  0.08114808240538147  \\
            275.89952477936185  0.08112808318530902  \\
            276.0353021045485  0.08110821676591487  \\
            276.17107942973524  0.08108844193570365  \\
            276.3068567549219  0.08106875919509  \\
            276.44263408010863  0.08104916859908701  \\
            276.5784114052953  0.08102967440944654  \\
            276.714188730482  0.08101028509465927  \\
            276.8499660556687  0.08099101332995466  \\
            276.9857433808554  0.08097187599730096  \\
            277.1215207060421  0.0809528445926298  \\
            277.2572980312288  0.08093390431710304  \\
            277.39307535641547  0.08091505643548332  \\
            277.5288526816022  0.08089630330856326  \\
            277.66463000678885  0.08087765094986024  \\
            277.8004073319756  0.08085910902561641  \\
            277.93618465716224  0.08084069085479866  \\
            278.07196198234897  0.0808224064352642  \\
            278.20773930753563  0.08080421475582948  \\
            278.34351663272236  0.08078611645552271  \\
            278.479293957909  0.08076811159983373  \\
            278.61507128309574  0.08075020338557287  \\
            278.7508486082824  0.080732398140871  \\
            278.88662593346913  0.0807147053251794  \\
            279.0224032586558  0.08069713752926984  \\
            279.1581805838425  0.08067970221005197  \\
            279.2939579090292  0.08066235902947048  \\
            279.4297352342159  0.08064510960655122  \\
            279.5655125594026  0.08062795426586368  \\
            279.7012898845893  0.0806108959753139  \\
            279.83706720977597  0.08059394034614432  \\
            279.9728445349627  0.08057709563293393  \\
            280.10862186014936  0.08056037273359819  \\
            280.244399185336  0.08054378518938905  \\
            280.38017651052274  0.08052729673092902  \\
            280.5159538357094  0.08051090199745597  \\
            280.65173116089613  0.0804946014580694  \\
            280.7875084860828  0.08047839716770093  \\
            280.9232858112695  0.08046229337101926  \\
            281.0590631364562  0.08044629650243013  \\
            281.1948404616429  0.0804304151860763  \\
            281.3306177868296  0.08041466023583758  \\
            281.4663951120163  0.08039903386843776  \\
            281.60217243720297  0.08038349852450895  \\
            281.7379497623897  0.08036805741598615  \\
            281.87372708757636  0.08035271135304727  \\
            282.0095044127631  0.08033746291731196  \\
            282.14528173794974  0.08032231646184192  \\
            282.28105906313647  0.08030727811114072  \\
            282.41683638832313  0.08029235576115389  \\
            282.55261371350986  0.08027755907926881  \\
            282.6883910386965  0.08026289011802758  \\
            282.82416836388325  0.08024831230036122  \\
            282.9599456890699  0.08023382878377254  \\
            283.09572301425663  0.080219440509105  \\
            283.2315003394433  0.08020514980664425  \\
            283.36727766463  0.0801909603961181  \\
            283.5030549898167  0.08017687738669643  \\
            283.6388323150034  0.08016290727699134  \\
            283.7746096401901  0.08014905795505703  \\
            283.9103869653768  0.08013533869838986  \\
            284.04616429056347  0.08012172347290372  \\
            284.1819416157502  0.08010820005179574  \\
            284.31771894093686  0.08009477133625231  \\
            284.4534962661236  0.08008143901551645  \\
            284.58927359131025  0.08006820582369763  \\
            284.72505091649697  0.08005507553977151  \\
            284.86082824168363  0.08004205298758015  \\
            284.99660556687036  0.08002914403583189  \\
            285.132382892057  0.08001635559810143  \\
            285.26816021724375  0.08000369563282969  \\
            285.4039375424304  0.07999113493662678  \\
            285.53971486761714  0.07997866688477068  \\
            285.6754921928038  0.07996629353783635  \\
            285.81126951799047  0.07995401663570437  \\
            285.9470468431772  0.07994183865731759  \\
            286.08282416836386  0.07992976282068129  \\
            286.2186014935506  0.079917793082863  \\
            286.35437881873725  0.07990593413999261  \\
            286.49015614392397  0.07989419142726235  \\
            286.62593346911063  0.07988257111892677  \\
            286.76171079429736  0.07987106799751725  \\
            286.897488119484  0.07985965453324655  \\
            287.03326544467075  0.07984833487489408  \\
            287.1690427698574  0.07983711051902595  \\
            287.30482009504414  0.0798259834359187  \\
            287.4405974202308  0.07981495606955914  \\
            287.5763747454175  0.07980403133764452  \\
            287.7121520706042  0.07979321263158243  \\
            287.8479293957909  0.0797825038164908  \\
            287.9837067209776  0.07977190923119795  \\
            288.1194840461643  0.07976143368824257  \\
            288.25526137135097  0.07975107507347999  \\
            288.3910386965377  0.0797408065945136  \\
            288.52681602172436  0.0797306312928778  \\
            288.6625933469111  0.07972055071404847  \\
            288.79837067209775  0.07971056665451441  \\
            288.93414799728447  0.07970068116177728  \\
            289.06992532247114  0.07969089653435171  \\
            289.20570264765786  0.0796812153217652  \\
            289.3414799728445  0.07967164032455817  \\
            289.47725729803125  0.07966217459428399  \\
            289.6130346232179  0.0796528214335089  \\
            289.74881194840464  0.07964358439581205  \\
            289.8845892735913  0.07963445770442898  \\
            290.020366598778  0.0796254204724748  \\
            290.1561439239647  0.07961647602625346  \\
            290.2919212491514  0.07960762596045928  \\
            290.4276985743381  0.07959887194380927  \\
            290.5634758995248  0.0795902157190431  \\
            290.69925322471147  0.07958165910292313  \\
            290.8350305498982  0.0795732039862344  \\
            290.97080787508486  0.07956485233378464  \\
            291.1065852002716  0.0795566061844043  \\
            291.24236252545825  0.07954846765094642  \\
            291.37813985064497  0.0795404389202868  \\
            291.51391717583164  0.0795325222533239  \\
            291.6496945010183  0.0795247079136824  \\
            291.785471826205  0.0795169831667474  \\
            291.9212491513917  0.0795093508655752  \\
            292.0570264765784  0.07950181251647835  \\
            292.1928038017651  0.079494369573103  \\
            292.3285811269518  0.07948702343642873  \\
            292.46435845213847  0.0794797754547687  \\
            292.6001357773252  0.07947262692376961  \\
            292.73591310251186  0.0794655790864117  \\
            292.8716904276986  0.07945863313300874  \\
            293.00746775288525  0.07945179020120802  \\
            293.14324507807197  0.07944505137599035  \\
            293.27902240325864  0.07943841768967014  \\
            293.41479972844536  0.07943189012189528  \\
            293.550577053632  0.0794254623408036  \\
            293.68635437881875  0.07941912455333193  \\
            293.8221317040054  0.07941287862661302  \\
            293.95790902919214  0.07940672580944944  \\
            294.0936863543788  0.07940066722947539  \\
            294.2294636795655  0.07939470389315673  \\
            294.3652410047522  0.07938883668579091  \\
            294.5010183299389  0.07938306637150709  \\
            294.6367956551256  0.07937739359326605  \\
            294.7725729803123  0.07937181887286014  \\
            294.90835030549897  0.07936634261091345  \\
            295.0441276306857  0.07936096508688165  \\
            295.17990495587236  0.07935568645905207  \\
            295.3156822810591  0.07935050676454367  \\
            295.45145960624575  0.07934542591930707  \\
            295.58723693143247  0.0793404437181245  \\
            295.72301425661914  0.07933555710979674  \\
            295.85879158180586  0.07933076157088015  \\
            295.9945689069925  0.07932605785364816  \\
            296.13034623217925  0.07932144668778257  \\
            296.2661235573659  0.07931692868909808  \\
            296.40190088255264  0.0793125043595423  \\
            296.5376782077393  0.0793081740871958  \\
            296.673455532926  0.07930393814627204  \\
            296.8092328581127  0.07929979669711743  \\
            296.9450101832994  0.07929574978621128  \\
            297.0807875084861  0.07929179734616588  \\
            297.21656483367275  0.07928793919572638  \\
            297.35234215885947  0.07928417503977091  \\
            297.48811948404614  0.0792805044693105  \\
            297.62389680923286  0.07927692696148908  \\
            297.7596741344195  0.07927344187958357  \\
            297.89545145960625  0.07927004847300378  \\
            298.0312287847929  0.07926674587729243  \\
            298.16700610997964  0.0792635331141252  \\
            298.3027834351663  0.07926041145860845  \\
            298.438560760353  0.07925738600774593  \\
            298.5743380855397  0.0792544556535512  \\
            298.7101154107264  0.07925161993052045  \\
            298.8458927359131  0.07924887833102504  \\
            298.9816700610998  0.0792462303053115  \\
            299.11744738628647  0.07924367526150161  \\
            299.2532247114732  0.07924121256559229  \\
            299.38900203665986  0.07923884154145565  \\
            299.5247793618466  0.07923656147083905  \\
            299.66055668703325  0.07923437159336497  \\
            299.79633401222  0.07923227110653112  \\
            299.93211133740664  0.0792302591657104  \\
            300.06788866259336  0.0792283348841509  \\
            300.20366598778  0.07922649733297589  \\
            300.33944331296675  0.07922474554118383  \\
            300.4752206381534  0.07922307849564841  \\
            300.61099796334014  0.07922149514111844  \\
            300.7467752885268  0.07921999438021801  \\
            300.88255261371353  0.07921857507344632  \\
            301.0183299389002  0.07921723603917781  \\
            301.1541072640869  0.0792159760536621  \\
            301.2898845892736  0.0792142758882914  \\
            301.4256619144603  0.0792127089970647  \\
            301.561439239647  0.0792118239279075  \\
            301.6972165648337  0.07921143986623314  \\
            301.83299389002036  0.07921139596965758  \\
            301.9687712152071  0.07921155136799965  \\
            302.10454854039375  0.07921178516328072  \\
            302.2403258655805  0.07921199642972494  \\
            302.37610319076714  0.07921210421375914  \\
            302.51188051595386  0.07921204753401286  \\
            302.64765784114053  0.07921178538131833  \\
            302.78343516632725  0.07921129671871048  \\
            302.9192124915139  0.07921058048142696  \\
            303.0549898167006  0.0792096555769081  \\
            303.1907671418873  0.07920856088479691  \\
            303.326544467074  0.07920735525693916  \\
            303.4623217922607  0.07920611751738328  \\
            303.59809911744736  0.07920494646238038  \\
            303.7338764426341  0.07920396086038434  \\
            303.86965376782075  0.07920329945205166  \\
            304.0054310930075  0.0792031209502416  \\
            304.14120841819414  0.07920360404001608  \\
            304.27698574338086  0.07920399499040731  \\
            304.41276306856753  0.07920464390737493  \\
            304.54854039375425  0.07920626907764078  \\
            304.6843177189409  0.07920868692499873  \\
            304.82009504412764  0.07921173087928221  \\
            304.9558723693143  0.07921525137636422  \\
            305.09164969450103  0.07921911585815733  \\
            305.2274270196877  0.07922320877261377  \\
            305.3632043448744  0.07922743157372525  \\
            305.4989816700611  0.07923170272152316  \\
            305.6347589952478  0.07923595768207842  \\
            305.7705363204345  0.07924014892750152  \\
            305.9063136456212  0.07924424593594256  \\
            306.04209097080786  0.07924823519159124  \\
            306.1778682959946  0.0792521201846768  \\
            306.31364562118125  0.07925592141146809  \\
            306.449422946368  0.07925967637427354  \\
            306.58520027155464  0.07926343958144118  \\
            306.72097759674136  0.07926728254735857  \\
            306.85675492192803  0.0792712937924529  \\
            306.99253224711475  0.07927557884319096  \\
            307.1283095723014  0.07928026023207906  \\
            307.26408689748814  0.07928557496690909  \\
            307.3998642226748  0.07929143380093462  \\
            307.53564154786153  0.07929764664628208  \\
            307.6714188730482  0.07930413177192955  \\
            307.8071961982349  0.07931081424485832  \\
            307.9429735234216  0.0793176259300531  \\
            308.0787508486083  0.07932450549050185  \\
            308.214528173795  0.0793313983871959  \\
            308.3503054989817  0.07933825687912985  \\
            308.48608282416836  0.07934504002330169  \\
            308.62186014935503  0.07935171367471264  \\
            308.75763747454175  0.07935825048636733  \\
            308.8934147997284  0.07936462990927368  \\
            309.02919212491514  0.07937083819244288  \\
            309.1649694501018  0.07937686838288953  \\
            309.30074677528853  0.07938272032563147  \\
            309.4365241004752  0.07938840066368993  \\
            309.5723014256619  0.07939392283808942  \\
            309.7080787508486  0.07939930708785777  \\
            309.8438560760353  0.07940458045002614  \\
            309.979633401222  0.07940977675962901  \\
            310.1154107264087  0.07941493664970421  \\
            310.25118805159536  0.0794199993584352  \\
            310.3869653767821  0.07942541860912256  \\
            310.52274270196875  0.07943129441038359  \\
            310.6585200271555  0.07943754567338854  \\
            310.79429735234214  0.07944409747413836  \\
            310.93007467752886  0.07945088105346475  \\
            311.06585200271553  0.07945783381703003  \\
            311.20162932790225  0.07946489933532734  \\
            311.3374066530889  0.07947202734368047  \\
            311.47318397827564  0.07947917374224397  \\
            311.6089613034623  0.07948630059600306  \\
            311.74473862864903  0.07949337613477374  \\
            311.8805159538357  0.07950037475320264  \\
            312.0162932790224  0.07950727701076718  \\
            312.1520706042091  0.07951406963177547  \\
            312.2878479293958  0.07952074550536632  \\
            312.4236252545825  0.07952730368550927  \\
            312.5594025797692  0.07953374939100458  \\
            312.69517990495586  0.0795400940054832  \\
            312.8309572301426  0.07954635507740686  \\
            312.96673455532925  0.07955255632006793  \\
            313.102511880516  0.07955872761158951  \\
            313.23828920570264  0.07956490499492547  \\
            313.37406653088937  0.07957113067786034  \\
            313.50984385607603  0.07957740389578548  \\
            313.64562118126275  0.07958381473040624  \\
            313.7813985064494  0.07959086347013657  \\
            313.91717583163614  0.07959844093958596  \\
            314.0529531568228  0.07960644581138362  \\
            314.18873048200953  0.07961478460617834  \\
            314.3245078071962  0.07962337169263851  \\
            314.46028513238286  0.07963212928745221  \\
            314.5960624575696  0.07964098745532708  \\
            314.73183978275625  0.07964988410899043  \\
            314.867617107943  0.07965876500918918  \\
            315.00339443312964  0.0796675837646899  \\
            315.13917175831637  0.07967630183227874  \\
            315.27494908350303  0.07968488851676153  \\
            315.41072640868975  0.07969332097096368  \\
            315.5465037338764  0.07970158419573026  \\
            315.68228105906314  0.07970967103992595  \\
            315.8180583842498  0.07971758220043507  \\
            315.95383570943653  0.07972532622216154  \\
            316.0896130346232  0.07973291949802894  \\
            316.2253903598099  0.07974038626898045  \\
            316.3611676849966  0.0797477586239789  \\
            316.4969450101833  0.07975507650000674  \\
            316.63272233537  0.07976238768206602  \\
            316.7684996605567  0.07976974780317847  \\
            316.90427698574337  0.07977705827771751  \\
            317.0400543109301  0.07978492386831379  \\
            317.17583163611675  0.07979341258577002  \\
            317.3116089613035  0.07980240844823157  \\
            317.44738628649014  0.07981180417992902  \\
            317.58316361167687  0.07982150121117824  \\
            317.71894093686353  0.07983140967838033  \\
            317.85471826205026  0.07984144842402163  \\
            317.9904955872369  0.07985154499667373  \\
            318.12627291242364  0.07986163565099348  \\
            318.2620502376103  0.07987166534772294  \\
            318.39782756279703  0.07988158775368948  \\
            318.5336048879837  0.07989136524180564  \\
            318.6693822131704  0.07990096889106926  \\
            318.8051595383571  0.07991037848656342  \\
            318.9409368635438  0.07991958251945644  \\
            319.0767141887305  0.07992857818700186  \\
            319.2124915139172  0.07993737139253852  \\
            319.34826883910387  0.07994597674549045  \\
            319.4840461642906  0.079954417561367  \\
            319.61982348947726  0.07996272586176267  \\
            319.755600814664  0.07997094237435728  \\
            319.89137813985064  0.07997911653291587  \\
            320.0271554650373  0.07998730647728876  \\
            320.16293279022403  0.07999549202037552  \\
            320.2987101154107  0.08000389674754485  \\
            320.4344874405974  0.0800130363234885  \\
            320.5702647657841  0.08002277961117613  \\
            320.7060420909708  0.08003300497289878  \\
            320.8418194161575  0.0800436002702689  \\
            320.9775967413442  0.08005446286422026  \\
            321.11337406653087  0.08006549961500803  \\
            321.2491513917176  0.08007662688220878  \\
            321.38492871690426  0.0800877705247204  \\
            321.520706042091  0.08009886590076222  \\
            321.65648336727764  0.08010985786787488  \\
            321.79226069246437  0.08012070078292047  \\
            321.92803801765103  0.08013135850208236  \\
            322.06381534283776  0.0801418043808654  \\
            322.1995926680244  0.08015202127409574  \\
            322.33536999321115  0.0801620015359209  \\
            322.4711473183978  0.08017174701980986  \\
            322.60692464358453  0.08018126907855287  \\
            322.7427019687712  0.08019058856426163  \\
            322.8784792939579  0.08019973582836919  \\
            323.0142566191446  0.08020875072162995  \\
            323.1500339443313  0.08021768259411974  \\
            323.285811269518  0.08022659029523571  \\
            323.4215885947047  0.08023554217369644  \\
            323.55736591989137  0.0802444306253536  \\
            323.6931432450781  0.08025399887244276  \\
            323.82892057026476  0.08026426579159533  \\
            323.9646978954515  0.08027509702848  \\
            324.10047522063815  0.08028636835243969  \\
            324.23625254582487  0.08029796565649157  \\
            324.37202987101153  0.08030978495732703  \\
            324.50780719619826  0.08032173239531167  \\
            324.6435845213849  0.08033372423448534  \\
            324.77936184657165  0.08034568686256212  \\
            324.9151391717583  0.08035755679093029  \\
            325.05091649694504  0.0803692806546524  \\
            325.1866938221317  0.0803808152124652  \\
            325.3224711473184  0.08039212734677967  \\
            325.4582484725051  0.08040319406368102  \\
            325.5940257976918  0.0804140024929287  \\
            325.7298031228785  0.08042454988795636  \\
            325.86558044806515  0.08043484362587192  \\
            326.00135777325187  0.08044490120745747  \\
            326.13713509843853  0.08045475025716942  \\
            326.27291242362526  0.0804644285231383  \\
            326.4086897488119  0.08047398387716892  \\
            326.54446707399865  0.08048347431474036  \\
            326.6802443991853  0.08049296795500585  \\
            326.81602172437204  0.08050242075320103  \\
            326.9517990495587  0.08051219037454632  \\
            327.0875763747454  0.08052275327871306  \\
            327.2233536999321  0.08053396388457565  \\
            327.3591310251188  0.08054568720724271  \\
            327.4949083503055  0.08055779885805694  \\
            327.6306856754922  0.08057018504459511  \\
            327.76646300067887  0.08058274257066815  \\
            327.9022403258656  0.0805953788363211  \\
            328.03801765105226  0.08060801183783309  \\
            328.173794976239  0.08062057016771737  \\
            328.30957230142565  0.08063299301472128  \\
            328.44534962661237  0.08064523016382633  \\
            328.58112695179904  0.08065724199624807  \\
            328.71690427698576  0.08066899948943623  \\
            328.8526816021724  0.0806804842170746  \\
            328.98845892735915  0.0806916883490811  \\
            329.1242362525458  0.08070261465160777  \\
            329.26001357773254  0.08071327648704076  \\
            329.3957909029192  0.0807236978140003  \\
            329.5315682281059  0.08073391318734076  \\
            329.6673455532926  0.08074396775815064  \\
            329.8031228784793  0.08075391727375253  \\
            329.938900203666  0.08076382807770312  \\
            330.0746775288527  0.08077377710979322  \\
            330.21045485403937  0.08078365818931932  \\
            330.3462321792261  0.08079430653090436  \\
            330.48200950441276  0.0808056845953904  \\
            330.6177868295995  0.08081764814365847  \\
            330.75356415478615  0.08083006385927972  \\
            330.88934147997287  0.0808428093485155  \\
            331.02511880515954  0.08085577314031724  \\
            331.16089613034626  0.08086885468632656  \\
            331.2966734555329  0.08088196436087518  \\
            331.4324507807196  0.08089502346098505  \\
            331.5682281059063  0.08090796420636821  \\
            331.704005431093  0.08092072973942684  \\
            331.8397827562797  0.08093327412525328  \\
            331.97556008146637  0.08094556235163002  \\
            332.1113374066531  0.08095757032902971  \\
            332.24711473183976  0.08096928489061511  \\
            332.3828920570265  0.08098070379223916  \\
            332.51866938221315  0.08099183571244493  \\
            332.65444670739987  0.08100270025246567  \\
            332.79022403258654  0.08101332793622469  \\
            332.92600135777326  0.08102376021033557  \\
            333.0617786829599  0.08103404944410193  \\
            333.19755600814665  0.0810442589295176  \\
            333.3333333333333  0.08105446288126651  \\
            333.46911065852004  0.08106459684403097  \\
            333.6048879837067  0.08107513564105924  \\
            333.7406653088934  0.08108648289249618  \\
            333.8764426340801  0.0810984867164583  \\
            334.0122199592668  0.08111100634046173  \\
            334.1479972844535  0.08112391210142197  \\
            334.2837746096402  0.08113708544565419  \\
            334.41955193482687  0.08115041892887295  \\
            334.5553292600136  0.08116381621619236  \\
            334.69110658520026  0.08117719208212601  \\
            334.826883910387  0.08119047241058706  \\
            334.96266123557365  0.08120359419488814  \\
            335.09843856076037  0.08121650553774139  \\
            335.23421588594704  0.08122916565125846  \\
            335.36999321113376  0.08124154485695051  \\
            335.5057705363204  0.08125362458572823  \\
            335.64154786150715  0.08126539737790181  \\
            335.7773251866938  0.08127686688318092  \\
            335.91310251188054  0.08128804786067477  \\
            336.0488798370672  0.0812989661788921  \\
            336.1846571622539  0.08130965881574109  \\
            336.3204344874406  0.08132017385852952  \\
            336.4562118126273  0.0813305705039646  \\
            336.591989137814  0.08134091905815308  \\
            336.7277664630007  0.08135130093660124  \\
            336.86354378818737  0.0813616209219016  \\
            336.9993211133741  0.08137275633113757  \\
            337.13509843856076  0.08138461583900025  \\
            337.2708757637474  0.08139705278519128  \\
            337.40665308893415  0.08140993167320396  \\
            337.5424304141208  0.08142312817032323  \\
            337.67820773930754  0.08143652910762572  \\
            337.8139850644942  0.08145003247997971  \\
            337.9497623896809  0.08146354744604517  \\
            338.0855397148676  0.08147699432827368  \\
            338.2213170400543  0.08149030461290857  \\
            338.357094365241  0.08150342094998471  \\
            338.4928716904277  0.08151629715332878  \\
            338.62864901561437  0.08152889820055899  \\
            338.7644263408011  0.08154120023308531  \\
            338.90020366598776  0.0815531905561093  \\
            339.0359809911745  0.08156486763862424  \\
            339.17175831636115  0.08157624111341506  \\
            339.3075356415479  0.08158733177705833  \\
            339.44331296673454  0.0815981715899223  \\
            339.57909029192126  0.08160880367616692  \\
            339.7148676171079  0.08161928232374373  \\
            339.85064494229465  0.08162967298439597  \\
            339.9864222674813  0.08164005227365856  \\
            340.12219959266804  0.08165034213025647  \\
            340.2579769178547  0.08166110394820165  \\
            340.3937542430414  0.08167265199382899  \\
            340.5295315682281  0.08168483536271674  \\
            340.6653088934148  0.08169751424425097  \\
            340.8010862186015  0.08171055992162554  \\
            340.9368635437882  0.08172385477184213  \\
            341.0726408689749  0.08173729226571017  \\
            341.2084181941616  0.08175077696784694  \\
            341.34419551934826  0.0817642245366775  \\
            341.479972844535  0.08177756172443472  \\
            341.61575016972165  0.08179072637715927  \\
            341.7515274949084  0.08180366743469958  \\
            341.88730482009504  0.08181634493071195  \\
            342.02308214528176  0.08182872999266044  \\
            342.1588594704684  0.08184080484181691  \\
            342.29463679565515  0.08185256279326103  \\
            342.4304141208418  0.08186400825588028  \\
            342.56619144602854  0.08187515673236989  \\
            342.7019687712152  0.08188603481923296  \\
            342.83774609640193  0.08189668020678036  \\
            342.9735234215886  0.08190714167913073  \\
            343.10930074677526  0.08191747911421057  \\
            343.245078071962  0.08192776348375413  \\
            343.38085539714865  0.0819380768533035  \\
            343.5166327223354  0.08194834265734338  \\
            343.65241004752204  0.08195943142790485  \\
            343.78818737270876  0.08197120795211527  \\
            343.9239646978954  0.08198352968502233  \\
            344.05974202308215  0.08199626498969673  \\
            344.1955193482688  0.08200929313723214  \\
            344.33129667345554  0.08202250430674522  \\
            344.4670739986422  0.08203579958537559  \\
            344.60285132382893  0.08204909096828593  \\
            344.7386286490156  0.0820623013586618  \\
            344.8744059742023  0.08207536456771185  \\
            345.010183299389  0.08208822531466764  \\
            345.1459606245757  0.08210083922678378  \\
            345.2817379497624  0.0821131728393378  \\
            345.4175152749491  0.08212520359563028  \\
            345.55329260013576  0.08213691984698472  \\
            345.6890699253225  0.08214832085274767  \\
            345.82484725050915  0.08215941678028865  \\
            345.9606245756959  0.08217022870500013  \\
            346.09640190088254  0.0821807886102976  \\
            346.23217922606926  0.08219113938761953  \\
            346.36795655125593  0.08220133483642739  \\
            346.50373387644265  0.0822114396642056  \\
            346.6395112016293  0.08222152948646161  \\
            346.77528852681604  0.08223171750775844  \\
            346.9110658520027  0.08224240599097102  \\
            347.04684317718943  0.08225359239910462  \\
            347.1826205023761  0.08226517191241592  \\
            347.3183978275628  0.0822770478334111  \\
            347.4541751527495  0.08228913158684599  \\
            347.5899524779362  0.08230134271972597  \\
            347.7257298031229  0.082313608901306  \\
            347.8615071283096  0.08232586592309064  \\
            347.99728445349626  0.08233805769883401  \\
            348.133061778683  0.08235013626453981  \\
            348.26883910386965  0.08236206177846134  \\
            348.4046164290564  0.08237380252110145  \\
            348.54039375424304  0.08238533489521259  \\
            348.6761710794297  0.08239664342579678  \\
            348.81194840461643  0.08240772076010565  \\
            348.9477257298031  0.08241874006338208  \\
            349.0835030549898  0.08243009013012752  \\
            349.2192803801765  0.08244170457259042  \\
            349.3550577053632  0.0824535083117772  \\
            349.4908350305499  0.08246543182349365  \\
            349.6266123557366  0.08247741113834509  \\
            349.76238968092326  0.08248938784173623  \\
            349.89816700611  0.08250130907387136  \\
            350.03394433129665  0.08251312752975416  \\
            350.1697216564834  0.08252480145918782  \\
            350.30549898167004  0.08253629466677498  \\
            350.44127630685676  0.08254757651191778  \\
            350.57705363204343  0.0825586219088178  \\
            350.71283095723015  0.08256941132647609  \\
            350.8486082824168  0.08258010823483967  \\
            350.98438560760354  0.0825910412972646  \\
            351.1201629327902  0.08260213944339362  \\
            351.25594025797693  0.08261335998363777  \\
            351.3917175831636  0.0826246589924988  \\
            351.5274949083503  0.0826359913085693  \\
            351.663272233537  0.08264731053453263  \\
            351.7990495587237  0.08265856903716293  \\
            351.9348268839104  0.08266971794732512  \\
            352.0706042090971  0.08268070715997493  \\
            352.20638153428376  0.08269148533415883  \\
            352.3421588594705  0.08270210990294671  \\
            352.47793618465715  0.08271290442834461  \\
            352.6137135098439  0.08272382837171934  \\
            352.74949083503054  0.08273485031635885  \\
            352.88526816021727  0.08274593393713045  \\
            353.02104548540393  0.0827570380004807  \\
            353.15682281059065  0.0827681163644355  \\
            353.2926001357773  0.08277911797859999  \\
            353.42837746096404  0.08278998688415867  \\
            353.5641547861507  0.08280066221387529  \\
            353.69993211133743  0.08281119414168332  \\
            353.8357094365241  0.08282185689392  \\
            353.9714867617108  0.08283261406532157  \\
            354.1072640868975  0.0828434433478686  \\
            354.2430414120842  0.08285431322939606  \\
            354.3788187372709  0.0828651829935933  \\
            354.51459606245754  0.08287600272000409  \\
            354.65037338764427  0.08288671328402653  \\
            354.78615071283093  0.08289724635691313  \\
            354.92192803801765  0.08290765816482977  \\
            355.0577053632043  0.08291818057013783  \\
            355.19348268839104  0.08292878436032222  \\
            355.3292600135777  0.08293944727165237  \\
            355.46503733876443  0.08295013806448887  \\
            355.6008146639511  0.08296081652328346  \\
            355.7365919891378  0.08297143345657906  \\
            355.8723693143245  0.0829819306970097  \\
            356.0081466395112  0.08299224110130059  \\
            356.1439239646979  0.08300246349827517  \\
            356.2797012898846  0.08301277673222059  \\
            356.41547861507127  0.08302315153505715  \\
            356.551255940258  0.08303357046561607  \\
            356.68703326544465  0.08304400215121077  \\
            356.8228105906314  0.0830544012876368  \\
            356.95858791581804  0.08306470863917201  \\
            357.09436524100477  0.08307485103857642  \\
            357.23014256619143  0.08308492912071147  \\
            357.36591989137816  0.08309507226206135  \\
            357.5016972165648  0.08310526312002244  \\
            357.63747454175154  0.08311548496801983  \\
            357.7732518669382  0.08312570180825168  \\
            357.90902919212493  0.08313585837168924  \\
            358.0448065173116  0.0831458801180769  \\
            358.1805838424983  0.08315581966568376  \\
            358.316361167685  0.08316581436746479  \\
            358.4521384928717  0.08317585155580962  \\
            358.5879158180584  0.08318591588516985  \\
            358.7236931432451  0.08319597317191568  \\
            358.85947046843177  0.08320597039433596  \\
            358.9952477936185  0.08321583569263813  \\
            359.13102511880516  0.0832256050655648  \\
            359.2668024439919  0.08323542461290923  \\
            359.40257976917854  0.0832452825364453  \\
            359.53835709436527  0.08325516500380291  \\
            359.67413441955193  0.08326503974877975  \\
            359.80991174473866  0.08327485607134137  \\
            359.9456890699253  0.08328454483762121  \\
            360.081466395112  0.08329412709268119  \\
            360.2172437202987  0.08330375544855687  \\
            360.3530210454854  0.0833134195844633  \\
            360.4887983706721  0.08332310708867219  \\
            360.62457569585877  0.08333278751515923  \\
            360.7603530210455  0.083342412383604  \\
            360.89613034623216  0.08335191517939007  \\
            361.0319076714189  0.08336130348332142  \\
            361.16768499660554  0.08337073423206028  \\
            361.30346232179227  0.0833801990522989  \\
            361.43923964697893  0.08338968680046514  \\
            361.57501697216566  0.08339916870981089  \\
            361.7107942973523  0.0834085983904121  \\
            361.84657162253905  0.0834179118291689  \\
            361.9823489477257  0.08342710457562624  \\
            362.11812627291243  0.08343633585623124  \\
            362.2539035980991  0.08344559968085986  \\
            362.3896809232858  0.08345488605458805  \\
            362.5254582484725  0.08346416778678589  \\
            362.6612355736592  0.08347340049111769  \\
            362.7970128988459  0.08348252258554188  \\
            362.9327902240326  0.08349151900715024  \\
            363.06856754921927  0.08350054942337268  \\
            363.204344874406  0.08350961065465763  \\
            363.34012219959266  0.08351869378682797  \\
            363.4758995247794  0.08352777315148575  \\
            363.61167684996605  0.08353680632601215  \\
            363.74745417515277  0.08354573413356754  \\
            363.88323150033943  0.08355453229293397  \\
            364.01900882552616  0.083563359239518  \\
            364.1547861507128  0.08357221500669916  \\
            364.29056347589955  0.08358109172538825  \\
            364.4263408010862  0.08358996522361369  \\
            364.56211812627294  0.08359879502652168  \\
            364.6978954514596  0.08360752435637618  \\
            364.8336727766463  0.08361612105625256  \\
            364.969450101833  0.08362474081098573  \\
            365.1052274270197  0.08363338721980942  \\
            365.2410047522064  0.08364205343101182  \\
            365.3767820773931  0.0836507167481584  \\
            365.51255940257977  0.08365933863009198  \\
            365.6483367277665  0.08366786469093265  \\
            365.78411405295316  0.08367625616844299  \\
            365.9198913781398  0.08368466461781407  \\
            366.05566870332655  0.08369309749303848  \\
            366.1914460285132  0.08370154892599126  \\
            366.32722335369994  0.08370999766747599  \\
            366.4630006788866  0.08371840708722479  \\
            366.5987780040733  0.08372672517389838  \\
            366.73455532926  0.0837349077497252  \\
            366.8703326544467  0.08374310099532366  \\
            367.0061099796334  0.08375131644121234  \\
            367.1418873048201  0.08375954916006595  \\
            367.27766463000677  0.08376777931232514  \\
            367.4134419551935  0.08377597214619635  \\
            367.54921928038016  0.083784077997652  \\
            367.6849966055669  0.0837920483825148  \\
            367.82077393075355  0.08380002299676863  \\
            367.95655125594027  0.08380801760586046  \\
            368.09232858112694  0.08381602817429545  \\
            368.22810590631366  0.08382403622832707  \\
            368.3638832315003  0.08383200885595682  \\
            368.49966055668705  0.08383989870693455  \\
            368.6354378818737  0.08384765402216626  \\
            368.77121520706044  0.08385540703967706  \\
            368.9069925322471  0.08386317785999277  \\
            369.0427698574338  0.08387096328801799  \\
            369.1785471826205  0.08387874616938716  \\
            369.3143245078072  0.08388649539046447  \\
            369.4501018329939  0.08389416587834395  \\
            369.5858791581806  0.08390170354881778  \\
            369.72165648336727  0.08390923235537616  \\
            369.857433808554  0.08391677689452157  \\
            369.99321113374066  0.08392433470920387  \\
            370.1289884589274  0.08393188993584495  \\
            370.26476578411405  0.08393941330433884  \\
            370.40054310930077  0.08394686213805155  \\
            370.53632043448744  0.08395418035382118  \\
            370.67209775967416  0.08396148163907463  \\
            370.8078750848608  0.08396879691321169  \\
            370.94365241004755  0.08397612435541285  \\
            371.0794297352342  0.08398344953381535  \\
            371.21520706042094  0.08399074531459484  \\
            371.3509843856076  0.08399797186196542  \\
            371.48676171079427  0.08400507663817969  \\
            371.622539035981  0.08401213996707822  \\
            371.75831636116766  0.08401922137138214  \\
            371.8940936863544  0.0840263142338892  \\
            372.02987101154105  0.08403340598344566  \\
            372.16564833672777  0.08404047215232761  \\
            372.30142566191444  0.08404747637624091  \\
            372.43720298710116  0.08405437039432125  \\
            372.5729803122878  0.08406119206525571  \\
            372.70875763747455  0.0840680342389795  \\
            372.8445349626612  0.08407488753310681  \\
            372.98031228784794  0.08408174178097644  \\
            373.1160896130346  0.08408857580239679  \\
            373.2518669382213  0.08409535740364596  \\
            373.387644263408  0.08410204337747168  \\
            373.5234215885947  0.0841086258545331  \\
            373.6591989137814  0.08411522292175463  \\
            373.7949762389681  0.08412183089983818  \\
            373.93075356415477  0.08412844257806455  \\
            374.0665308893415  0.0841350406691095  \\
            374.20230821452816  0.08414159780904389  \\
            374.3380855397149  0.08414807655733357  \\
            374.47386286490155  0.08415443351212112  \\
            374.60964019008827  0.08416077926764748  \\
            374.74541751527494  0.08416713540131443  \\
            374.88119484046166  0.08417349811607566  \\
            375.0169721656483  0.08417985450877666  \\
            375.15274949083505  0.08418618257015462  \\
            375.2885268160217  0.08419245118483851  \\
            375.42430414120844  0.08419862013134904  \\
            375.5600814663951  0.08420470016889649  \\
            375.6958587915818  0.08421079723206798  \\
            375.8316361167685  0.08421690313129497  \\
            375.9674134419552  0.0842230096443444  \\
            376.1031907671419  0.08422910042895795  \\
            376.2389680923286  0.0842351510228521  \\
            376.37474541751527  0.08424112884371804  \\
            376.510522742702  0.08424699318922176  \\
            376.64630006788866  0.08425281851271336  \\
            376.7820773930754  0.08425865855808912  \\
            376.91785471826205  0.08426450475200113  \\
            377.0536320434488  0.08427034645866188  \\
            377.18940936863544  0.08427616590812849  \\
            377.3251866938221  0.08428193819630268  \\
            377.4609640190088  0.08428763128493084  \\
            377.5967413441955  0.0842932083555255  \\
            377.7325186693822  0.08429877296321747  \\
            377.8682959945689  0.08430434691443661  \\
            378.0040733197556  0.08430992500497923  \\
            378.13985064494227  0.08431549586825665  \\
            378.275627970129  0.08432104197529518  \\
            378.41140529531566  0.0843265396347361  \\
            378.5471826205024  0.08433195899283574  \\
            378.68295994568905  0.08433726416072014  \\
            378.8187372708758  0.0843425535209304  \\
            378.95451459606244  0.08434785220271007  \\
            379.09029192124916  0.08435315460509613  \\
            379.2260692464358  0.08435844991017553  \\
            379.36184657162255  0.08436372208308528  \\
            379.4976238968092  0.08436894987201235  \\
            379.63340122199594  0.08437410680819377  \\
            379.7691785471826  0.08437916120591653  \\
            379.9049558723693  0.08438415787790665  \\
            380.040733197556  0.08438917159386931  \\
            380.1765105227427  0.08439419038418981  \\
            380.3122878479294  0.08439920480854322  \\
            380.4480651731161  0.08440420111788569  \\
            380.5838424983028  0.0844091612544543  \\
            380.7196198234895  0.08441406285176717  \\
            380.85539714867616  0.08441887923462345  \\
            380.9911744738629  0.08442359392967749  \\
            381.12695179904955  0.08442831141547233  \\
            381.2627291242363  0.08443303689109641  \\
            381.39850644942294  0.08443776265097455  \\
            381.53428377460966  0.08444247754200375  \\
            381.6700610997963  0.08444716696355319  \\
            381.80583842498305  0.08445181286746423  \\
            381.9416157501697  0.08445639375805038  \\
            382.07739307535644  0.08446088469209737  \\
            382.2131704005431  0.084465290996128  \\
            382.34894772572983  0.08446971016679597  \\
            382.4847250509165  0.08447413557495677  \\
            382.6205023761032  0.08447855849741093  \\
            382.7562797012899  0.08448296756848475  \\
            382.89205702647655  0.08448734878003016  \\
            383.0278343516633  0.08449168548142492  \\
            383.16361167684994  0.08449595837957243  \\
            383.29938900203666  0.08450014553890184  \\
            383.4351663272233  0.08450424469542653  \\
            383.57094365241005  0.08450835264626932  \\
            383.7067209775967  0.08451246718620056  \\
            383.84249830278344  0.08451657951001003  \\
            383.9782756279701  0.08452067891026475  \\
            384.11405295315683  0.08452475277730893  \\
            384.2498302783435  0.08452878659926395  \\
            384.3856076035302  0.08453276396202836  \\
            384.5213849287169  0.08453666654927791  \\
            384.6571622539036  0.08454047414246556  \\
            384.7929395790903  0.08454425353823321  \\
            384.928716904277  0.08454804523422754  \\
            385.06449422946366  0.08455183821152439  \\
            385.2002715546504  0.08455562269127252  \\
            385.33604887983705  0.08455938765933847  \\
            385.4718262050238  0.08456312086630656  \\
            385.60760353021044  0.08456680882747894  \\
            385.74338085539716  0.08457043682287554  \\
            385.87915818058383  0.08457398889723405  \\
            386.01493550577055  0.08457745029553021  \\
            386.1507128309572  0.0845809022218287  \\
            386.28649015614394  0.08458436232561266  \\
            386.4222674813306  0.08458782149196464  \\
            386.55804480651733  0.0845912699557964  \\
            386.693822131704  0.08459469730184897  \\
            386.8295994568907  0.08459809246469269  \\
            386.9653767820774  0.0846014437287271  \\
            387.1011541072641  0.08460473872818107  \\
            387.2369314324508  0.08460796444711269  \\
            387.3727087576375  0.08461110721940934  \\
            387.50848608282416  0.08461420820519176  \\
            387.6442634080109  0.08461732207921827  \\
            387.78004073319755  0.08462043693317177  \\
            387.9158180583843  0.08462354331810616  \\
            388.05159538357094  0.08462663162835073  \\
            388.18737270875766  0.08462969210151021  \\
            388.32315003394433  0.08463271481846471  \\
            388.45892735913105  0.08463568970336982  \\
            388.5947046843177  0.08463860652365648  \\
            388.7304820095044  0.08464145489003112  \\
            388.8662593346911  0.08464422425647553  \\
            389.0020366598778  0.08464697171031815  \\
            389.1378139850645  0.08464972758740712  \\
            389.27359131025116  0.08465248172655938  \\
            389.4093686354379  0.0846552249852609  \\
            389.54514596062455  0.08465794845529556  \\
            389.6809232858113  0.08466064346274527  \\
            389.81670061099794  0.08466330156798989  \\
            389.95247793618466  0.08466591456570727  \\
            390.08825526137133  0.08466847448487326  \\
            390.22403258655805  0.08467097358876165  \\
            390.3598099117447  0.08467340437494424  \\
            390.49558723693144  0.0846757784094153  \\
            390.6313645621181  0.08467815798878697  \\
            390.76714188730483  0.08468053846568234  \\
            390.9029192124915  0.0846829110001689  \\
            391.0386965376782  0.08468526726215288  \\
            391.1744738628649  0.08468759943137913  \\
            391.3102511880516  0.08468990019743118  \\
            391.4460285132383  0.08469216275973118  \\
            391.581805838425  0.08469438082754004  \\
            391.71758316361166  0.08469654861995721  \\
            391.8533604887984  0.0846986608659209  \\
            391.98913781398505  0.08470071280420793  \\
            392.1249151391718  0.08470270530722626  \\
            392.26069246435844  0.08470469179234195  \\
            392.39646978954516  0.08470667864169877  \\
            392.53224711473183  0.08470865765798144  \\
            392.66802443991855  0.08471062129684236  \\
            392.8038017651052  0.08471256266690164  \\
            392.93957909029194  0.08471447552974709  \\
            393.0753564154786  0.08471635429993417  \\
            393.21113374066533  0.08471819404498603  \\
            393.346911065852  0.08471999048539351  \\
            393.4826883910387  0.08472173999461513  \\
            393.6184657162254  0.08472343959907709  \\
            393.7542430414121  0.08472508697817328  \\
            393.8900203665988  0.08472668062840777  \\
            394.0257976917855  0.08472825366761051  \\
            394.16157501697217  0.08472982430434661  \\
            394.29735234215883  0.08473138559973276  \\
            394.43312966734555  0.08473293125465498  \\
            394.5689069925322  0.0847344556097686  \\
            394.70468431771894  0.08473595364549832  \\
            394.8404616429056  0.08473742098203818  \\
            394.97623896809233  0.0847388538793515  \\
            395.112016293279  0.08474024923717098  \\
            395.2477936184657  0.08474160459499866  \\
            395.3835709436524  0.0847429181321059  \\
            395.5193482688391  0.0847441886675334  \\
            395.6551255940258  0.0847454156600912  \\
            395.7909029192125  0.08474659920835864  \\
            395.92668024439917  0.08474774728265456  \\
            396.0624575695859  0.08474888333540379  \\
            396.19823489477255  0.08475000221520217  \\
            396.3340122199593  0.0847511002076188  \\
            396.46978954514594  0.08475217414919062  \\
            396.60556687033267  0.08475322142742225  \\
            396.74134419551933  0.08475423998078617  \\
            396.87712152070605  0.0847552282987226  \\
            397.0128988458927  0.08475618542163953  \\
            397.14867617107944  0.08475711094091273  \\
            397.2844534962661  0.08475800499888576  \\
            397.42023082145283  0.08475886828886996  \\
            397.5560081466395  0.0847597020551444  \\
            397.6917854718262  0.08476050809295599  \\
            397.8275627970129  0.08476128874851936  \\
            397.9633401221996  0.08476204691901697  \\
            398.0991174473863  0.084762786052599  \\
            398.234894772573  0.08476350890419833  \\
            398.37067209775967  0.08476421516287991  \\
            398.5064494229464  0.08476490469995084  \\
            398.64222674813306  0.08476557715603888  \\
            398.7780040733198  0.08476623220186791  \\
            398.91378139850644  0.08476686953825782  \\
            399.04955872369317  0.08476748889612468  \\
            399.18533604887983  0.08476809003648056  \\
            399.32111337406656  0.08476867275043366  \\
            399.4568906992532  0.0847692368591883  \\
            399.59266802443994  0.08476978221404481  \\
            399.7284453496266  0.08477030869639965  \\
            399.86422267481333  0.08477081621774536  \\
            400.0  0.08477130471967059  \\
            400.13577732518667  0.08477177417386002  \\
            400.2715546503734  0.08477222458209445  \\
            400.40733197556006  0.08477265597625078  \\
            400.5431093007468  0.08477306841830198  \\
            400.67888662593344  0.08477346200031709  \\
            400.81466395112017  0.08477383684446127  \\
            400.95044127630683  0.08477419310299573  \\
            401.08621860149356  0.08477453092501011  \\
            401.2219959266802  0.08477484694295742  \\
            401.35777325186694  0.08477513993161613  \\
            401.4935505770536  0.08477541019499145  \\
            401.62932790224033  0.08477565802732837  \\
            401.765105227427  0.08477588371311155  \\
            401.9008825526137  0.0847760875270654  \\
            402.0366598778004  0.08477626973415404  \\
            402.1724372029871  0.0847764305895813  \\
            402.3082145281738  0.08477657033879074  \\
            402.4439918533605  0.08477668921746563  \\
            402.57976917854717  0.08477678745152899  \\
            402.7155465037339  0.08477686525714351  \\
            402.85132382892056  0.08477692284071164  \\
            402.9871011541073  0.08477696039887554  \\
            403.12287847929395  0.08477697811851709  \\
            403.25865580448067  0.08477697617675785  \\
            403.39443312966733  0.08477695474095917  \\
            403.53021045485406  0.08477691396872208  \\
            403.6659877800407  0.08477685400788733  \\
            403.80176510522745  0.08477677499653538  \\
            403.9375424304141  0.08477667706298644  \\
            404.07331975560083  0.08477655995869884  \\
            404.2090970807875  0.08477641544403458  \\
            404.3448744059742  0.08477624264799331  \\
            404.4806517311609  0.08477604217524898  \\
            404.6164290563476  0.08477581463268519  \\
            404.7522063815343  0.0847755606293952  \\
            404.887983706721  0.08477528077668195  \\
            405.02376103190767  0.08477497568805793  \\
            405.1595383570944  0.08477464597924536  \\
            405.29531568228106  0.08477429226817607  \\
            405.4310930074678  0.08477391517499155  \\
            405.56687033265445  0.08477351532204293  \\
            405.70264765784117  0.08477309333389096  \\
            405.83842498302783  0.08477264983730609  \\
            405.9742023082145  0.08477218546126834  \\
            406.1099796334012  0.08477170083696747  \\
            406.2457569585879  0.08477119659780279  \\
            406.3815342837746  0.08477067337938332  \\
            406.5173116089613  0.0847701318195277  \\
            406.653088934148  0.0847695725582642  \\
            406.78886625933467  0.08476899623783078  \\
            406.9246435845214  0.084768403502675  \\
            407.06042090970806  0.08476779295712468  \\
            407.1961982348948  0.084767147861327  \\
            407.33197556008145  0.08476647219534787  \\
            407.46775288526817  0.08476576724341672  \\
            407.60353021045484  0.08476503424446183  \\
            407.73930753564156  0.08476427439211039  \\
            407.8750848608282  0.0847634888346885  \\
            408.01086218601495  0.08476267867522105  \\
            408.1466395112016  0.08476184497143188  \\
            408.28241683638834  0.08476098873574367  \\
            408.418194161575  0.08476011093527805  \\
            408.5539714867617  0.0847592124918554  \\
            408.6897488119484  0.08475829428199509  \\
            408.8255261371351  0.08475735713691535  \\
            408.9613034623218  0.08475640184253323  \\
            409.0970807875085  0.08475542913946471  \\
            409.23285811269517  0.08475443972302464  \\
            409.3686354378819  0.08475343424322676  \\
            409.50441276306856  0.08475241330478364  \\
            409.6401900882553  0.08475137746710679  \\
            409.77596741344195  0.08475032724430655  \\
            409.91174473862867  0.08474926310519217  \\
            410.04752206381534  0.08474818284007696  \\
            410.18329938900206  0.08474706861260514  \\
            410.3190767141887  0.08474592216396816  \\
            410.45485403937545  0.08474474508253811  \\
            410.5906313645621  0.08474353889725186  \\
            410.72640868974884  0.08474230507761085  \\
            410.8621860149355  0.08474104503368118  \\
            410.9979633401222  0.0847397601160936  \\
            411.1337406653089  0.08473845161604351  \\
            411.2695179904956  0.08473712076529094  \\
            411.4052953156823  0.0847357687361606  \\
            411.54107264086895  0.08473439664154181  \\
            411.67684996605567  0.08473300553488854  \\
            411.81262729124234  0.08473159641021942  \\
            411.94840461642906  0.08473017020211775  \\
            412.0841819416157  0.08472872778573143  \\
            412.21995926680245  0.08472726997677302  \\
            412.3557365919891  0.08472579753151974  \\
            412.49151391717584  0.08472431114681345  \\
            412.6272912423625  0.08472281146006065  \\
            412.7630685675492  0.08472129904923249  \\
            412.8988458927359  0.08471977443286478  \\
            413.0346232179226  0.08471823807005795  \\
            413.1704005431093  0.08471668070164932  \\
            413.306177868296  0.08471508516688277  \\
            413.44195519348267  0.08471345569742991  \\
            413.5777325186694  0.08471179435390627  \\
            413.71350984385606  0.08471010311329502  \\
            413.8492871690428  0.08470838386894683  \\
            413.98506449422945  0.08470663843057989  \\
            414.12084181941617  0.08470486852427998  \\
            414.25661914460284  0.08470307579250047  \\
            414.39239646978956  0.0847012617940622  \\
            414.5281737949762  0.0846994280041536  \\
            414.66395112016295  0.08469757581433066  \\
            414.7997284453496  0.08469570653251689  \\
            414.93550577053634  0.08469382138300338  \\
            415.071283095723  0.08469192150644879  \\
            415.2070604209097  0.08469000795987926  \\
            415.3428377460964  0.08468808171668853  \\
            415.4786150712831  0.0846861436666379  \\
            415.6143923964698  0.0846841946158562  \\
            415.7501697216565  0.0846822352868398  \\
            415.88594704684317  0.08468026631845266  \\
            416.0217243720299  0.08467828826592624  \\
            416.15750169721656  0.0846763016008596  \\
            416.2932790224033  0.08467428532225157  \\
            416.42905634758995  0.08467223099284522  \\
            416.5648336727767  0.08467014263624424  \\
            416.70061099796334  0.08466802266637496  \\
            416.83638832315006  0.0846658733939015  \\
            416.9721656483367  0.08466369702622582  \\
            417.10794297352345  0.08466149566748767  \\
            417.2437202987101  0.08465927131856457  \\
            417.3794976238968  0.08465702587707188  \\
            417.5152749490835  0.08465476113736277  \\
            417.65105227427017  0.08465247879052822  \\
            417.7868295994569  0.08465018042439698  \\
            417.92260692464356  0.08464786752353565  \\
            418.0583842498303  0.08464554146924858  \\
            418.19416157501695  0.084643203539578  \\
            418.3299389002037  0.08464085490930388  \\
            418.46571622539034  0.08463849664994405  \\
            418.60149355057706  0.08463612972975408  \\
            418.7372708757637  0.08463375501372741  \\
            418.87304820095045  0.08463137326359528  \\
            419.0088255261371  0.08462898513782668  \\
            419.14460285132384  0.08462659119162846  \\
            419.2803801765105  0.08462418932278586  \\
            419.4161575016972  0.08462174923023688  \\
            419.5519348268839  0.08461927302235223  \\
            419.6877121520706  0.08461676352044284  \\
            419.8234894772573  0.08461422342557066  \\
            419.959266802444  0.08461165531854871  \\
            420.0950441276307  0.08460906165994109  \\
            420.2308214528174  0.08460644479006292  \\
            420.36659877800406  0.08460380692898044  \\
            420.5023761031908  0.08460115017651088  \\
            420.63815342837745  0.08459847651222255  \\
            420.7739307535642  0.08459578779543485  \\
            420.90970807875084  0.0845930857652182  \\
            421.04548540393756  0.08459037204039414  \\
            421.1812627291242  0.08458764811953519  \\
            421.31704005431095  0.08458491538096496  \\
            421.4528173794976  0.08458217508275816  \\
            421.58859470468434  0.08457942836274049  \\
            421.724372029871  0.08457667623848875  \\
            421.86014935505773  0.08457391960733081  \\
            421.9959266802444  0.08457115924634558  \\
            422.1317040054311  0.08456839581236301  \\
            422.2674813306178  0.08456562984196415  \\
            422.4032586558045  0.08456285089879072  \\
            422.5390359809912  0.08456003118066509  \\
            422.6748133061779  0.08455717649433013  \\
            422.81059063136456  0.0845542899033391  \\
            422.9463679565512  0.08455137433626553  \\
            423.08214528173795  0.08454843258670307  \\
            423.2179226069246  0.08454546731326552  \\
            423.35369993211134  0.08454248103958688  \\
            423.489477257298  0.0845394761543213  \\
            423.62525458248473  0.08453645491114307  \\
            423.7610319076714  0.08453341942874673  \\
            423.8968092328581  0.08453037169084687  \\
            424.0325865580448  0.08452731354617833  \\
            424.1683638832315  0.08452424670849609  \\
            424.3041412084182  0.0845211727565753  \\
            424.4399185336049  0.08451809313421124  \\
            424.57569585879156  0.08451500915021941  \\
            424.7114731839783  0.08451192197843545  \\
            424.84725050916495  0.08450883265771515  \\
            424.9830278343517  0.0845057420919345  \\
            425.11880515953834  0.08450265104998962  \\
            425.25458248472506  0.08449956016579684  \\
            425.39035980991173  0.08449646993829261  \\
            425.52613713509845  0.08449335692096611  \\
            425.6619144602851  0.08449020454005673  \\
            425.79769178547184  0.08448701890869438  \\
            425.9334691106585  0.08448380327309302  \\
            426.06924643584523  0.0844805607321486  \\
            426.2050237610319  0.084477294237439  \\
            426.3408010862186  0.08447400659322396  \\
            426.4765784114053  0.08447070045644528  \\
            426.612355736592  0.08446737833672661  \\
            426.7481330617787  0.08446404259637359  \\
            426.8839103869654  0.08446069545037373  \\
            427.01968771215206  0.08445733896639655  \\
            427.1554650373388  0.08445397506479346  \\
            427.29124236252545  0.08445060551859782  \\
            427.4270196877122  0.08444723195352494  \\
            427.56279701289884  0.08444385584797207  \\
            427.69857433808556  0.08444047853301836  \\
            427.83435166327223  0.08443710119242495  \\
            427.97012898845895  0.08443372486263488  \\
            428.1059063136456  0.08443035043277312  \\
            428.24168363883234  0.08442697864464663  \\
            428.377460964019  0.08442361009274424  \\
            428.51323828920573  0.08442024404173328  \\
            428.6490156143924  0.08441684282676794  \\
            428.78479293957906  0.08441340699551424  \\
            428.9205702647658  0.08440994007926324  \\
            429.05634758995245  0.08440644545195208  \\
            429.1921249151392  0.08440292633016401  \\
            429.32790224032584  0.08439938577312836  \\
            429.46367956551256  0.08439582668272058  \\
            429.59945689069923  0.08439225180346217  \\
            429.73523421588595  0.08438866372252071  \\
            429.8710115410726  0.08438506486970995  \\
            430.00678886625934  0.08438145751748967  \\
            430.142566191446  0.08437784378096573  \\
            430.27834351663273  0.08437422561789013  \\
            430.4141208418194  0.08437060482866089  \\
            430.5498981670061  0.0843669830563222  \\
            430.6856754921928  0.08436336178656433  \\
            430.8214528173795  0.08435974234772356  \\
            430.9572301425662  0.08435612591078236  \\
            431.0930074677529  0.08435251348936922  \\
            431.22878479293956  0.08434890593975877  \\
            431.3645621181263  0.08434530396087171  \\
            431.50033944331295  0.08434170809427485  \\
            431.6361167684997  0.08433810929537344  \\
            431.77189409368634  0.08433447233885882  \\
            431.90767141887306  0.08433080319591604  \\
            432.04344874405973  0.0843271054821822  \\
            432.17922606924645  0.0843233826481598  \\
            432.3150033944331  0.08431963797921692  \\
            432.45078071961984  0.0843158745955871  \\
            432.5865580448065  0.08431209545236938  \\
            432.72233536999323  0.08430830333952831  \\
            432.8581126951799  0.08430450088189391  \\
            432.9938900203666  0.08430069053916173  \\
            433.1296673455533  0.08429687460589275  \\
            433.26544467074  0.08429305521151353  \\
            433.4012219959267  0.08428923432031607  \\
            433.5369993211134  0.08428541373145787  \\
            433.67277664630006  0.08428159507896196  \\
            433.8085539714868  0.08427777983171683  \\
            433.94433129667345  0.08427396929347647  \\
            434.0801086218602  0.08427016460286038  \\
            434.21588594704684  0.08426636673335355  \\
            434.3516632722335  0.08426257649330646  \\
            434.48744059742023  0.08425879452593509  \\
            434.6232179226069  0.0842550213093209  \\
            434.7589952477936  0.08425123512615137  \\
            434.8947725729803  0.0842474122092917  \\
            435.030549898167  0.08424355984681002  \\
            435.1663272233537  0.08423968168936098  \\
            435.3021045485404  0.08423578121686585  \\
            435.43788187372706  0.08423186173851259  \\
            435.5736591989138  0.08422792639275575  \\
            435.70943652410045  0.08422397814731661  \\
            435.8452138492872  0.084220019799183  \\
            435.98099117447384  0.08421605397460952  \\
            436.11676849966057  0.08421208312911732  \\
            436.25254582484723  0.08420810954749429  \\
            436.38832315003395  0.0842041353437949  \\
            436.5241004752206  0.0842001624613403  \\
            436.65987780040734  0.08419619267271827  \\
            436.795655125594  0.08419222757978331  \\
            436.93143245078073  0.0841882686136565  \\
            437.0672097759674  0.08418431703472562  \\
            437.2029871011541  0.08418037393264503  \\
            437.3387644263408  0.08417644022633586  \\
            437.4745417515275  0.08417251666398576  \\
            437.6103190767142  0.08416860382304914  \\
            437.7460964019009  0.08416470211024697  \\
            437.88187372708757  0.08416077304622925  \\
            438.0176510522743  0.08415681323630674  \\
            438.15342837746095  0.08415282695041801  \\
            438.2892057026477  0.08414881782911775  \\
            438.42498302783434  0.08414478933872022  \\
            438.56076035302107  0.08414074477129911  \\
            438.69653767820773  0.0841366872446877  \\
            438.83231500339446  0.08413261970247878  \\
            438.9680923285811  0.08412854491402463  \\
            439.10386965376784  0.08412446547443707  \\
            439.2396469789545  0.08412038380458745  \\
            439.37542430414123  0.08411630215110656  \\
            439.5112016293279  0.08411222258638486  \\
            439.6469789545146  0.08410814700857219  \\
            439.7827562797013  0.08410407714157796  \\
            439.918533604888  0.08410001453507109  \\
            440.0543109300747  0.08409596056448004  \\
            440.19008825526134  0.08409191643099277  \\
            440.32586558044807  0.08408788316155676  \\
            440.46164290563473  0.08408386160887901  \\
            440.59742023082146  0.08407985245142607  \\
            440.7331975560081  0.08407585619342392  \\
            440.86897488119484  0.08407186639007135  \\
            441.0047522063815  0.0840678445494439  \\
            441.14052953156823  0.08406379559121106  \\
            441.2763068567549  0.08405972328079223  \\
            441.4120841819416  0.08405563120784544  \\
            441.5478615071283  0.08405152278626733  \\
            441.683638832315  0.08404740125419326  \\
            441.8194161575017  0.08404326967399717  \\
            441.9551934826884  0.08403913093229162  \\
            442.09097080787507  0.08403498773992789  \\
            442.2267481330618  0.0840308426319958  \\
            442.36252545824846  0.08402669796782392  \\
            442.4983027834352  0.08402255593097935  \\
            442.63408010862184  0.0840184185292679  \\
            442.76985743380857  0.08401428759473403  \\
            442.90563475899523  0.08401016478366079  \\
            443.04141208418196  0.08400605157656989  \\
            443.1771894093686  0.0840019492782217  \\
            443.31296673455535  0.08399785901761521  \\
            443.448744059742  0.08399378174798804  \\
            443.58452138492873  0.08398971824681647  \\
            443.7202987101154  0.08398566911581544  \\
            443.8560760353021  0.08398163478093848  \\
            443.9918533604888  0.08397759759884217  \\
            444.1276306856755  0.08397352923289714  \\
            444.2634080108622  0.08396943704662287  \\
            444.3991853360489  0.08396532471780498  \\
            444.53496266123557  0.08396119574881342  \\
            444.6707399864223  0.08395705346660252  \\
            444.80651731160896  0.08395290102271094  \\
            444.9422946367957  0.08394874139326171  \\
            445.07807196198235  0.08394457737896219  \\
            445.21384928716907  0.08394041160510413  \\
            445.34962661235573  0.08393624652156363  \\
            445.48540393754246  0.08393208440280112  \\
            445.6211812627291  0.0839279273478614  \\
            445.7569585879158  0.08392377728037365  \\
            445.8927359131025  0.08391963594855135  \\
            446.0285132382892  0.08391550492519242  \\
            446.1642905634759  0.08391138560767902  \\
            446.30006788866257  0.08390727921797779  \\
            446.4358452138493  0.08390318680263963  \\
            446.57162253903596  0.08389910923279983  \\
            446.7073998642227  0.08389504720417806  \\
            446.84317718940935  0.0838910012370783  \\
            446.97895451459607  0.08388697167638892  \\
            447.11473183978273  0.08388292358943715  \\
            447.25050916496946  0.08387885176656366  \\
            447.3862864901561  0.08387476182355762  \\
            447.52206381534285  0.0838706569694559  \\
            447.6578411405295  0.08386654027822421  \\
            447.79361846571624  0.08386241468875699  \\
            447.9293957909029  0.08385828300487741  \\
            448.0651731160896  0.08385414789533742  \\
            448.2009504412763  0.08385001189381769  \\
            448.336727766463  0.08384587739892771  \\
            448.4725050916497  0.08384174667420566  \\
            448.6082824168364  0.0838376218481185  \\
            448.74405974202307  0.08383350491406193  \\
            448.8798370672098  0.08382939773036044  \\
            449.01561439239646  0.08382530202026724  \\
            449.1513917175832  0.0838212193719643  \\
            449.28716904276985  0.08381715123856234  \\
            449.42294636795657  0.08381309893810086  \\
            449.55872369314324  0.0838090636535481  \\
            449.69450101832996  0.08380504643280103  \\
            449.8302783435166  0.08380103103785097  \\
            449.96605566870335  0.08379699325106481  \\
            450.10183299389  0.08379294136030352  \\
            450.23761031907674  0.08378887808205747  \\
            450.3733876442634  0.08378480605692465  \\
            450.5091649694501  0.08378072784961055  \\
            450.6449422946368  0.08377664594892824  \\
            450.7807196198235  0.08377256276779838  \\
            450.9164969450102  0.08376848064324915  \\
            451.0522742701969  0.08376440183641634  \\
            451.18805159538357  0.0837603285325433  \\
            451.3238289205703  0.08375626284098088  \\
            451.45960624575696  0.08375220679518759  \\
            451.5953835709436  0.08374816235272944  \\
            451.73116089613035  0.08374413139528002  \\
            451.866938221317  0.0837401157286205  \\
            452.00271554650374  0.08373611708263957  \\
            452.1384928716904  0.08373213711133355  \\
            452.2742701968771  0.08372817098382905  \\
            452.4100475220638  0.08372418771504922  \\
            452.5458248472505  0.08372019235243397  \\
            452.6816021724372  0.08371618746625223  \\
            452.8173794976239  0.0837121755568522  \\
            452.95315682281057  0.08370815905466161  \\
            453.0889341479973  0.08370414032018751  \\
            453.22471147318396  0.08370012164401638  \\
            453.3604887983707  0.08369610524681409  \\
            453.49626612355735  0.08369209327932595  \\
            453.63204344874407  0.0836880878223766  \\
            453.76782077393074  0.08368409088687018  \\
            453.90359809911746  0.08368010441379015  \\
            454.0393754243041  0.0836761302741994  \\
            454.17515274949085  0.08367217026924023  \\
            454.3109300746775  0.08366822613013435  \\
            454.44670739986424  0.08366429951818281  \\
            454.5824847250509  0.08366039202476618  \\
            454.7182620502376  0.08365650451192909  \\
            454.8540393754243  0.08365260343091253  \\
            454.989816700611  0.08364869365550112  \\
            455.1255940257977  0.08364477722428319  \\
            455.2613713509844  0.08364085618513478  \\
            455.39714867617107  0.08363693259521952  \\
            455.5329260013578  0.08363300852098883  \\
            455.66870332654446  0.08362908603818178  \\
            455.8044806517312  0.08362516723182511  \\
            455.94025797691785  0.08362125419623333  \\
            456.0760353021046  0.08361734903500852  \\
            456.21181262729124  0.08361345386104055  \\
            456.34758995247796  0.08360957079650692  \\
            456.4833672776646  0.08360570197287287  \\
            456.61914460285135  0.08360184953089128  \\
            456.754921928038  0.08359801562060276  \\
            456.89069925322474  0.0835942024013356  \\
            457.0264765784114  0.08359038400101257  \\
            457.16225390359807  0.08358655954515452  \\
            457.2980312287848  0.0835827316737682  \\
            457.43380855397146  0.08357890194860747  \\
            457.5695858791582  0.08357507204027005  \\
            457.70536320434485  0.08357124372819756  \\
            457.8411405295316  0.08356741890067555  \\
            457.97691785471824  0.08356359955483343  \\
            458.11269517990496  0.08355978779664451  \\
            458.2484725050916  0.08355598584092602  \\
            458.38424983027835  0.0835521960113391  \\
            458.520027155465  0.08354842074038876  \\
            458.65580448065174  0.08354466256942389  \\
            458.7915818058384  0.08354092414863735  \\
            458.9273591310251  0.08353719365561008  \\
            459.0631364562118  0.08353345693953669  \\
            459.1989137813985  0.08352971821000045  \\
            459.3346911065852  0.08352597887954824  \\
            459.4704684317719  0.08352224046873748  \\
            459.6062457569586  0.08351850460613616  \\
            459.7420230821453  0.08351477302832291  \\
            459.87780040733196  0.08351104757988695  \\
            460.0135777325187  0.08350733021342806  \\
            460.14935505770535  0.08350362298955662  \\
            460.2851323828921  0.08349992807689362  \\
            460.42090970807874  0.08349624775207061  \\
            460.55668703326546  0.08349258439972979  \\
            460.6924643584521  0.0834889405125239  \\
            460.82824168363885  0.08348531187976174  \\
            460.9640190088255  0.08348167809311216  \\
            461.09979633401224  0.08347804315171246  \\
            461.2355736591989  0.08347440837512929  \\
            461.37135098438563  0.08347077518574941  \\
            461.5071283095723  0.08346714510877981  \\
            461.642905634759  0.08346351977224759  \\
            461.7786829599457  0.08345990090700006  \\
            461.9144602851324  0.08345629034670468  \\
            462.0502376103191  0.08345269002784907  \\
            462.1860149355058  0.08344910198974102  \\
            462.32179226069246  0.0834455283745085  \\
            462.4575695858792  0.08344197142709962  \\
            462.59334691106585  0.0834384334952827  \\
            462.7291242362526  0.08343491548859994  \\
            462.86490156143924  0.08343139507323899  \\
            463.0006788866259  0.08342787424514929  \\
            463.13645621181263  0.08342435424131678  \\
            463.2722335369993  0.08342083639559146  \\
            463.408010862186  0.08341732213868731  \\
            463.5437881873727  0.08341381299818247  \\
            463.6795655125594  0.08341031059851901  \\
            463.8153428377461  0.08340681666100314  \\
            463.9511201629328  0.08340333300380508  \\
            464.08689748811946  0.0833998615419591  \\
            464.2226748133062  0.08339640428736352  \\
            464.35845213849285  0.0833929633487807  \\
            464.4942294636796  0.08338954093183709  \\
            464.63000678886624  0.08338613933902314  \\
            464.76578411405296  0.08338274254399142  \\
            464.90156143923963  0.08337934455950108  \\
            465.03733876442635  0.08337594802841099  \\
            465.173116089613  0.08337255419946123  \\
            465.30889341479974  0.08336916441199203  \\
            465.4446707399864  0.08336578009594395  \\
            465.58044806517313  0.08336240277185776  \\
            465.7162253903598  0.08335903405087457  \\
            465.8520027155465  0.0833556756347357  \\
            465.9877800407332  0.08335232931578275  \\
            466.1235573659199  0.0833489969769576  \\
            466.2593346911066  0.0833456805918024  \\
            466.3951120162933  0.08334238222445954  \\
            466.53088934147996  0.08333910402967169  \\
            466.6666666666667  0.08333583820234772  \\
            466.80244399185335  0.08333257082985487  \\
            466.9382213170401  0.08332930553039097  \\
            467.07399864222674  0.08332604346928243  \\
            467.20977596741346  0.08332278589603274  \\
            467.34555329260013  0.08331953414432247  \\
            467.48133061778685  0.08331628963200931  \\
            467.6171079429735  0.083313053861128  \\
            467.75288526816024  0.08330982841789036  \\
            467.8886625933469  0.08330661497268532  \\
            468.02443991853363  0.08330341528007888  \\
            468.1602172437203  0.0833002311788141  \\
            468.295994568907  0.08329706459181116  \\
            468.4317718940937  0.0832939175261673  \\
            468.5675492192804  0.08329078795563846  \\
            468.7033265444671  0.08328765816436336  \\
            468.83910386965374  0.08328453105876586  \\
            468.97488119484046  0.0832814077221029  \\
            469.11065852002713  0.0832782893153198  \\
            469.24643584521385  0.08327517707705055  \\
            469.3822131704005  0.08327207232361744  \\
            469.51799049558724  0.08326897644903142  \\
            469.6537678207739  0.08326589092499184  \\
            469.78954514596063  0.08326281730088658  \\
            469.9253224711473  0.08325975720379203  \\
            470.061099796334  0.08325671233847307  \\
            470.1968771215207  0.08325368448738303  \\
            470.3326544467074  0.08325067551066384  \\
            470.4684317718941  0.08324768700225701  \\
            470.6042090970808  0.08324470098006168  \\
            470.73998642226746  0.08324171824661941  \\
            470.8757637474542  0.08323873980482073  \\
            471.01154107264085  0.08323576672872447  \\
            471.1473183978276  0.08323280016355769  \\
            471.28309572301424  0.08322984132571574  \\
            471.41887304820096  0.08322689150276223  \\
            471.55465037338763  0.08322395205342908  \\
            471.69042769857435  0.08322102440761643  \\
            471.826205023761  0.08321811006639275  \\
            471.96198234894774  0.08321521060199474  \\
            472.0977596741344  0.0832123276578274  \\
            472.23353699932113  0.08320946294846399  \\
            472.3693143245078  0.08320661825964602  \\
            472.5050916496945  0.08320378297620061  \\
            472.6408689748812  0.08320095000634767  \\
            472.7766463000679  0.08319812184086275  \\
            472.9124236252546  0.0831952994690121  \\
            473.0482009504413  0.08319248394469808  \\
            473.18397827562796  0.08318967638645938  \\
            473.3197556008147  0.0831868779774708  \\
            473.45553292600135  0.08318408996554343  \\
            473.5913102511881  0.08318131366312449  \\
            473.72708757637474  0.08317855044729752  \\
            473.86286490156147  0.08317580175978218  \\
            473.99864222674813  0.08317306910693437  \\
            474.13441955193485  0.08317035405974622  \\
            474.2701968771215  0.08316765825384606  \\
            474.4059742023082  0.08316497711681398  \\
            474.5417515274949  0.08316229852040277  \\
            474.6775288526816  0.0831596252292645  \\
            474.8133061778683  0.08315695815029803  \\
            474.94908350305496  0.08315429824851821  \\
            475.0848608282417  0.08315164654705597  \\
            475.22063815342835  0.08314900412715823  \\
            475.3564154786151  0.08314637212818796  \\
            475.49219280380174  0.08314375174762414  \\
            475.62797012898847  0.0831411442410618  \\
            475.76374745417513  0.08313855092221198  \\
            475.89952477936185  0.08313597316290176  \\
            476.0353021045485  0.08313341239307423  \\
            476.17107942973524  0.08313087010078854  \\
            476.3068567549219  0.0831283457105945  \\
            476.44263408010863  0.08312582532594205  \\
            476.5784114052953  0.0831233107337564  \\
            476.714188730482  0.08312080276128915  \\
            476.8499660556687  0.08311830228742317  \\
            476.9857433808554  0.08311581024267257  \\
            477.1215207060421  0.08311332760918266  \\
            477.2572980312288  0.08311085542073  \\
            477.39307535641547  0.08310839476272239  \\
            477.5288526816022  0.08310594677219883  \\
            477.66463000678885  0.0831035126378296  \\
            477.8004073319756  0.0831010935999162  \\
            477.93618465716224  0.08309869095039137  \\
            478.07196198234897  0.08309630603281905  \\
            478.20773930753563  0.08309394024239444  \\
            478.34351663272236  0.08309158144463254  \\
            478.479293957909  0.08308922861554074  \\
            478.61507128309574  0.08308688280113696  \\
            478.7508486082824  0.08308454479721002  \\
            478.88662593346913  0.0830822154447526  \\
            479.0224032586558  0.08307989562996138  \\
            479.1581805838425  0.08307758628423692  \\
            479.2939579090292  0.08307528838418379  \\
            479.4297352342159  0.08307300295161042  \\
            479.5655125594026  0.08307073105352922  \\
            479.7012898845893  0.08306847380215651  \\
            479.83706720977597  0.08306623235491256  \\
            479.9728445349627  0.08306400791442159  \\
            480.10862186014936  0.08306180172851171  \\
            480.244399185336  0.08305960755771301  \\
            480.38017651052274  0.08305741881206767  \\
            480.5159538357094  0.08305523746189188  \\
            480.65173116089613  0.08305306422317081  \\
            480.7875084860828  0.08305089985074421  \\
            480.9232858112695  0.0830487451383064  \\
            481.0590631364562  0.08304660091840622  \\
            481.1948404616429  0.0830444680624471  \\
            481.3306177868296  0.08304234748068696  \\
            481.4663951120163  0.08304024012223835  \\
            481.60217243720297  0.08303814697506832  \\
            481.7379497623897  0.08303606906599849  \\
            481.87372708757636  0.08303400746070504  \\
            482.0095044127631  0.0830319632637187  \\
            482.14528173794974  0.08302993424479628  \\
            482.28105906313647  0.08302791118491169  \\
            482.41683638832313  0.08302589584342052  \\
            482.55261371350986  0.08302388887109044  \\
            482.6883910386965  0.08302189094831734  \\
            482.82416836388325  0.08301990278512537  \\
            482.9599456890699  0.0830179251211669  \\
            483.09572301425663  0.08301595872572246  \\
            483.2315003394433  0.08301400439770089  \\
            483.36727766463  0.08301206296563919  \\
            483.5030549898167  0.08301013528770264  \\
            483.6388323150034  0.0830082222516847  \\
            483.7746096401901  0.08300632477500705  \\
            483.9103869653768  0.08300444380471964  \\
            484.04616429056347  0.08300258018934753  \\
            484.1819416157502  0.08300072438842317  \\
            484.31771894093686  0.08299887649419554  \\
            484.4534962661236  0.08299703710323171  \\
            484.58927359131025  0.08299520683093797  \\
            484.72505091649697  0.08299338631155992  \\
            484.86082824168363  0.08299157619818237  \\
            484.99660556687036  0.08298977716272941  \\
            485.132382892057  0.0829879898959644  \\
            485.26816021724375  0.08298621510748994  \\
            485.4039375424304  0.08298445352574788  \\
            485.53971486761714  0.08298270589801934  \\
            485.6754921928038  0.08298097299042473  \\
            485.81126951799047  0.08297925558792366  \\
            485.9470468431772  0.08297755449431503  \\
            486.08282416836386  0.08297586801896602  \\
            486.2186014935506  0.08297418870965848  \\
            486.35437881873725  0.08297251787273435  \\
            486.49015614392397  0.082970856069442  \\
            486.62593346911063  0.08296920386858232  \\
            486.76171079429736  0.08296756184650868  \\
            486.897488119484  0.08296593058712698  \\
            487.03326544467075  0.0829643106818957  \\
            487.1690427698574  0.08296270272982578  \\
            487.30482009504414  0.0829611073374807  \\
            487.4405974202308  0.08295952511897649  \\
            487.5763747454175  0.08295795669598167  \\
            487.7121520706042  0.0829564026977173  \\
            487.8479293957909  0.08295486376095695  \\
            487.9837067209776  0.08295334053002675  \\
            488.1194840461643  0.08295183134800474  \\
            488.25526137135097  0.08295032979997631  \\
            488.3910386965377  0.08294883701569285  \\
            488.52681602172436  0.08294735351434829  \\
            488.6625933469111  0.08294587981196329  \\
            488.79837067209775  0.08294441642138499  \\
            488.93414799728447  0.0829429638522872  \\
            489.06992532247114  0.08294152261117024  \\
            489.20570264765786  0.08294009320136111  \\
            489.3414799728445  0.08293867612301332  \\
            489.47725729803125  0.08293727187310704  \\
            489.6130346232179  0.08293588094544896  \\
            489.74881194840464  0.0829345038306724  \\
            489.8845892735913  0.08293314101623728  \\
            490.020366598778  0.08293179298643007  \\
            490.1561439239647  0.08293046022236387  \\
            490.2919212491514  0.08292913712204919  \\
            490.4276985743381  0.08292782264304473  \\
            490.5634758995248  0.0829265174070072  \\
            490.69925322471147  0.08292522188071864  \\
            490.8350305498982  0.08292393651865494  \\
            490.97080787508486  0.08292266176298581  \\
            491.1065852002716  0.08292139804357483  \\
            491.24236252545825  0.08292014577797942  \\
            491.37813985064497  0.08291890537145086  \\
            491.51391717583164  0.08291767721693424  \\
            491.6496945010183  0.08291646169506856  \\
            491.785471826205  0.0829152591741866  \\
            491.9212491513917  0.08291407001031503  \\
            492.0570264765784  0.08291289454717436  \\
            492.1928038017651  0.08291173311617893  \\
            492.3285811269518  0.08291058603643696  \\
            492.46435845213847  0.08290945003335626  \\
            492.6001357773252  0.08290832261375604  \\
            492.73591310251186  0.0829072045413304  \\
            492.8716904276986  0.08290609622756888  \\
            493.00746775288525  0.08290499806514083  \\
            493.14324507807197  0.08290391042789529  \\
            493.27902240325864  0.08290283367086108  \\
            493.41479972844536  0.08290176813024677  \\
            493.550577053632  0.08290071412344062  \\
            493.68635437881875  0.08289967194901066  \\
            493.8221317040054  0.08289864188670468  \\
            493.95790902919214  0.08289762419745017  \\
            494.0936863543788  0.08289661912335439  \\
            494.2294636795655  0.08289562688770435  \\
            494.3652410047522  0.08289464769496677  \\
            494.5010183299389  0.08289368173078814  \\
            494.6367956551256  0.08289272916199465  \\
            494.7725729803123  0.08289178809349126  \\
            494.90835030549897  0.08289085591574834  \\
            495.0441276306857  0.08288993321965923  \\
            495.17990495587236  0.0828890203467632  \\
            495.3156822810591  0.08288811761696288  \\
            495.45145960624575  0.0828872253285244  \\
            495.58723693143247  0.08288634375807728  \\
            495.72301425661914  0.08288547316061454  \\
            495.85879158180586  0.08288461376949255  \\
            495.9945689069925  0.0828837657964312  \\
            496.13034623217925  0.08288292943151374  \\
            496.2661235573659  0.0828821048431869  \\
            496.40190088255264  0.08288129217826083  \\
            496.5376782077393  0.08288049156190912  \\
            496.673455532926  0.08287970309766879  \\
            496.8092328581127  0.0828789268674403  \\
            496.9450101832994  0.08287816293148755  \\
            497.0807875084861  0.08287741132843784  \\
            497.21656483367275  0.08287667185509785  \\
            497.35234215885947  0.0828759421125948  \\
            497.48811948404614  0.08287522194002021  \\
            497.62389680923286  0.08287451159429532  \\
            497.7596741344195  0.0828738113121513  \\
            497.89545145960625  0.08287312131012926  \\
            498.0312287847929  0.0828724417845803  \\
            498.16700610997964  0.08287177291166542  \\
            498.3027834351663  0.08287111484735563  \\
            498.438560760353  0.08287046772743184  \\
            498.5743380855397  0.08286983166748495  \\
            498.7101154107264  0.08286920676291576  \\
            498.8458927359131  0.08286859308893509  \\
            498.9816700610998  0.08286799070056367  \\
            499.11744738628647  0.08286739963263216  \\
            499.2532247114732  0.08286681989978123  \\
            499.38900203665986  0.08286625149646147  \\
            499.5247793618466  0.0828656943969334  \\
            499.66055668703325  0.08286514855526754  \\
            499.79633401222  0.08286461390534433  \\
            499.93211133740664  0.08286409036085415  \\
            500.06788866259336  0.08286357761833565  \\
            500.20366598778  0.08286307494448528  \\
            500.33944331296675  0.08286258237305338  \\
            500.4752206381534  0.08286209999793362  \\
            500.61099796334014  0.08286162790277724  \\
            500.7467752885268  0.08286116616099277  \\
            500.88255261371353  0.08286071483574634  \\
            501.0183299389002  0.08286027397996146  \\
            501.1541072640869  0.08285984363631907  \\
            501.2898845892736  0.08285942383725764  \\
            501.4256619144603  0.082859014604973  \\
            501.561439239647  0.08285861595141851  \\
            501.6972165648337  0.08285822787830492  \\
            501.83299389002036  0.08285785037710047  \\
            501.9687712152071  0.08285748342903086  \\
            502.10454854039375  0.0828571270050792  \\
            502.2403258655805  0.08285678106598608  \\
            502.37610319076714  0.08285644556224954  \\
            502.51188051595386  0.08285612043412505  \\
            502.64765784114053  0.08285580561162557  \\
            502.78343516632725  0.0828555010145215  \\
            502.9192124915139  0.08285520655234062  \\
            503.0549898167006  0.08285492212436829  \\
            503.1907671418873  0.08285464761964723  \\
            503.326544467074  0.08285438291697764  \\
            503.4623217922607  0.08285407945361532  \\
            503.59809911744736  0.08285375413554284  \\
            503.7338764426341  0.08285351849929411  \\
            503.86965376782075  0.08285335170636561  \\
            504.0054310930075  0.0828532347551383  \\
            504.14120841819414  0.08285315048087764  \\
            504.27698574338086  0.08285308355573368  \\
            504.41276306856753  0.08285302048874091  \\
            504.54854039375425  0.08285294962581842  \\
            504.6843177189409  0.08285286114976972  \\
            504.82009504412764  0.08285274708028292  \\
            504.9558723693143  0.08285260127393061  \\
            505.09164969450103  0.08285241942416989  \\
            505.2274270196877  0.0828521990613424  \\
            505.3632043448744  0.08285193955267431  \\
            505.4989816700611  0.08285164210227626  \\
            505.6347589952478  0.08285130975114344  \\
            505.7705363204345  0.08285094737715555  \\
            505.9063136456212  0.08285056169507682  \\
            506.04209097080786  0.08285016125655598  \\
            506.1778682959946  0.08284975645012627  \\
            506.31364562118125  0.08284935950120548  \\
            506.449422946368  0.08284898447209589  \\
            506.58520027155464  0.0828486472619843  \\
            506.72097759674136  0.08284836560694207  \\
            506.85675492192803  0.08284815907992502  \\
            506.99253224711475  0.08284804909077349  \\
            507.1283095723014  0.08284801477762281  \\
            507.26408689748814  0.08284799724938292  \\
            507.3998642226748  0.08284813642616898  \\
            507.53564154786153  0.08284839401222335  \\
            507.6714188730482  0.08284873549329397  \\
            507.8071961982349  0.08284913013663427  \\
            507.9429735234216  0.08284955099100325  \\
            508.0787508486083  0.0828499748866655  \\
            508.214528173795  0.0828503824353911  \\
            508.3503054989817  0.08285075803045575  \\
            508.48608282416836  0.08285108984664061  \\
            508.62186014935503  0.08285136984023247  \\
            508.75763747454175  0.08285159374902364  \\
            508.8934147997284  0.08285176109231196  \\
            509.02919212491514  0.08285187517090087  \\
            509.1649694501018  0.08285194306709932  \\
            509.30074677528853  0.08285197564472181  \\
            509.4365241004752  0.08285198754908842  \\
            509.5723014256619  0.08285199720702476  \\
            509.7080787508486  0.08285202682686198  \\
            509.8438560760353  0.0828521023984368  \\
            509.979633401222  0.08285225369309146  \\
            510.1154107264087  0.08285251426367383  \\
            510.25118805159536  0.08285292144453722  \\
            510.3869653767821  0.08285357496432402  \\
            510.52274270196875  0.08285445224297848  \\
            510.6585200271555  0.08285537705888454  \\
            510.79429735234214  0.08285633554071667  \\
            510.93007467752886  0.08285731503680925  \\
            511.06585200271553  0.08285830411515666  \\
            511.20162932790225  0.08285929256341326  \\
            511.3374066530889  0.08286027138889339  \\
            511.47318397827564  0.08286123281857136  \\
            511.6089613034623  0.08286217029908145  \\
            511.74473862864903  0.08286307849671795  \\
            511.8805159538357  0.08286395329743511  \\
            512.0162932790224  0.08286479180684712  \\
            512.1520706042091  0.08286559235022821  \\
            512.2878479293958  0.08286635447251256  \\
            512.4236252545825  0.08286707893829434  \\
            512.5594025797692  0.08286776773182766  \\
            512.6951799049559  0.0828684250862194  \\
            512.8309572301425  0.0828690955308678  \\
            512.9667345553293  0.08286978018547195  \\
            513.102511880516  0.08287047393843451  \\
            513.2382892057027  0.08287117221316133  \\
            513.3740665308893  0.08287187096806141  \\
            513.509843856076  0.08287256669654694  \\
            513.6456211812628  0.08287325642703328  \\
            513.7813985064495  0.08287393772293893  \\
            513.9171758316361  0.08287460868268563  \\
            514.0529531568228  0.08287526793969822  \\
            514.1887304820095  0.08287591466240476  \\
            514.3245078071961  0.08287654855423648  \\
            514.4602851323829  0.08287716985362777  \\
            514.5960624575696  0.08287777933401617  \\
            514.7318397827563  0.08287837830384244  \\
            514.8676171079429  0.08287896860655049  \\
            515.0033944331296  0.08287955262058738  \\
            515.1391717583164  0.0828801332594034  \\
            515.2749490835031  0.08288071397145196  \\
            515.4107264086897  0.08288129677521391  \\
            515.5465037338764  0.08288189921757926  \\
            515.6822810590631  0.08288256286271083  \\
            515.8180583842499  0.08288327746586552  \\
            515.9538357094365  0.08288403356317356  \\
            516.0896130346232  0.08288482247163866  \\
            516.2253903598099  0.08288563628913798  \\
            516.3611676849966  0.08288646789442207  \\
            516.4969450101833  0.08288731094711496  \\
            516.63272233537  0.0828881598877141  \\
            516.7684996605567  0.08288900993759035  \\
            516.9042769857434  0.08288985709898807  \\
            517.04005431093  0.08289069815502496  \\
            517.1758316361168  0.08289153066969228  \\
            517.3116089613035  0.08289235298785459  \\
            517.4473862864902  0.08289316423524998  \\
            517.5831636116768  0.08289396431848994  \\
            517.7189409368635  0.0828947539250594  \\
            517.8547182620503  0.08289553452331676  \\
            517.990495587237  0.08289630836249376  \\
            518.1262729124236  0.0828970784726957  \\
            518.2620502376103  0.08289784319705856  \\
            518.397827562797  0.08289865004784565  \\
            518.5336048879838  0.08289951473084892  \\
            518.6693822131704  0.08290042597668466  \\
            518.8051595383571  0.08290137342940224  \\
            518.9409368635438  0.08290234764648403  \\
            519.0767141887305  0.08290334009884555  \\
            519.2124915139171  0.08290434317083527  \\
            519.3482688391039  0.08290535016023484  \\
            519.4840461642906  0.08290635527825888  \\
            519.6198234894773  0.08290735364955508  \\
            519.7556008146639  0.08290834131220425  \\
            519.8913781398506  0.08290931521772016  \\
            520.0271554650374  0.08291027323104973  \\
            520.162932790224  0.0829112141305729  \\
            520.2987101154107  0.08291213760810268  \\
            520.4344874405974  0.0829130442688851  \\
            520.5702647657841  0.08291393563159931  \\
            520.7060420909708  0.08291481412835748  \\
            520.8418194161575  0.08291568310470485  \\
            520.9775967413442  0.08291654681961973  \\
            521.1133740665309  0.0829174095408273  \\
            521.2491513917175  0.08291833434345822  \\
            521.3849287169043  0.08291931710571379  \\
            521.520706042091  0.08292034594442621  \\
            521.6564833672777  0.082921409966543  \\
            521.7922606924643  0.08292249926912698  \\
            521.928038017651  0.08292360493935631  \\
            522.0638153428378  0.08292471905452449  \\
            522.1995926680245  0.08292583468204037  \\
            522.3353699932111  0.08292694587942806  \\
            522.4711473183978  0.08292804769432706  \\
            522.6069246435845  0.08292913616449218  \\
            522.7427019687713  0.08293020831779357  \\
            522.8784792939579  0.08293126217221668  \\
            523.0142566191446  0.0829322967358623  \\
            523.1500339443313  0.08293331200694656  \\
            523.285811269518  0.08293430897380093  \\
            523.4215885947046  0.08293528961487218  \\
            523.5573659198914  0.08293625689872239  \\
            523.6931432450781  0.08293721478402903  \\
            523.8289205702648  0.08293816490802108  \\
            523.9646978954514  0.08293913605087253  \\
            524.1004752206381  0.08294017818995675  \\
            524.2362525458249  0.08294127774032994  \\
            524.3720298710116  0.08294242218934345  \\
            524.5078071961982  0.08294360009664364  \\
            524.6435845213849  0.08294480109417197  \\
            524.7793618465716  0.08294601588616496  \\
            524.9151391717584  0.08294723624915419  \\
            525.050916496945  0.08294845503196634  \\
            525.1866938221317  0.08294966615572313  \\
            525.3224711473184  0.08295086461384138  \\
            525.4582484725051  0.08295204647203296  \\
            525.5940257976918  0.08295320886830479  \\
            525.7298031228785  0.08295435001295892  \\
            525.8655804480652  0.08295546918859242  \\
            526.0013577732518  0.08295656675009745  \\
            526.1371350984385  0.08295764412466125  \\
            526.2729124236253  0.08295870381176612  \\
            526.408689748812  0.08295974938318941  \\
            526.5444670739986  0.08296078548300356  \\
            526.6802443991853  0.08296181142337376  \\
            526.816021724372  0.0829628894883692  \\
            526.9517990495588  0.08296403679276344  \\
            527.0875763747454  0.08296523932747954  \\
            527.2233536999321  0.08296648422086896  \\
            527.3591310251188  0.08296775973871162  \\
            527.4949083503055  0.08296905528421598  \\
            527.6306856754921  0.08297036139801893  \\
            527.7664630006789  0.08297166975818582  \\
            527.9022403258656  0.08297297318021048  \\
            528.0380176510523  0.08297426561701521  \\
            528.1737949762389  0.0829755421589508  \\
            528.3095723014256  0.08297679903379648  \\
            528.4453496266124  0.08297803360675997  \\
            528.5811269517991  0.08297924438047745  \\
            528.7169042769857  0.08298043099501355  \\
            528.8526816021724  0.08298159422786144  \\
            528.9884589273591  0.08298273599394271  \\
            529.1242362525459  0.08298385934560738  \\
            529.2600135777325  0.08298496847263401  \\
            529.3957909029192  0.0829860687022296  \\
            529.5315682281059  0.08298716688676218  \\
            529.6673455532926  0.08298833821160445  \\
            529.8031228784793  0.08298957601636879  \\
            529.938900203666  0.0829908660606342  \\
            530.0746775288527  0.08299219529360374  \\
            530.2104548540394  0.0829935518541045  \\
            530.346232179226  0.08299492507058755  \\
            530.4820095044128  0.08299630546112804  \\
            530.6177868295995  0.08299768473342517  \\
            530.7535641547862  0.08299905578480207  \\
            530.8893414799728  0.08300041270220598  \\
            531.0251188051595  0.08300175076220812  \\
            531.1608961303463  0.08300306643100375  \\
            531.296673455533  0.08300435736441217  \\
            531.4324507807196  0.08300562240787668  \\
            531.5682281059063  0.08300686159646464  \\
            531.704005431093  0.0830080761548674  \\
            531.8397827562796  0.08300926849740034  \\
            531.9755600814664  0.08301044222800291  \\
            532.1113374066531  0.08301160214023853  \\
            532.2471147318398  0.08301274985694744  \\
            532.3828920570264  0.0830139227512042  \\
            532.5186693822131  0.08301517395810278  \\
            532.6544467073999  0.08301648795793172  \\
            532.7902240325866  0.08301785046033151  \\
            532.9260013577732  0.08301924840429464  \\
            533.0617786829599  0.08302066995816547  \\
            533.1975560081466  0.08302210451964032  \\
            533.3333333333334  0.08302354271576749  \\
            533.46911065852  0.08302497640294719  \\
            533.6048879837067  0.08302639866693158  \\
            533.7406653088934  0.08302780382282475  \\
            533.8764426340801  0.08302918741508278  \\
            534.0122199592668  0.08303054621751361  \\
            534.1479972844535  0.08303187823327722  \\
            534.2837746096402  0.08303318269488547  \\
            534.4195519348269  0.08303446006420216  \\
            534.5553292600135  0.08303571203244306  \\
            534.6911065852003  0.08303694152017589  \\
            534.826883910387  0.08303815267732029  \\
            534.9626612355737  0.08303935088314783  \\
            535.0984385607603  0.0830405361704135  \\
            535.234215885947  0.08304177922294416  \\
            535.3699932111338  0.08304309609149355  \\
            535.5057705363205  0.08304447134464923  \\
            535.6415478615071  0.08304589080779573  \\
            535.7773251866938  0.08304734156311445  \\
            535.9131025118805  0.08304881194958379  \\
            536.0488798370673  0.08305029156297901  \\
            536.1846571622539  0.08305177125587235  \\
            536.3204344874406  0.08305324313763296  \\
            536.4562118126273  0.0830547005744269  \\
            536.591989137814  0.08305613818921724  \\
            536.7277664630006  0.08305755186176388  \\
            536.8635437881874  0.0830589387286237  \\
            536.9993211133741  0.08306029718315053  \\
            537.1350984385608  0.08306162687549508  \\
            537.2708757637474  0.08306292871260504  \\
            537.4066530889341  0.083064204858225  \\
            537.5424304141209  0.08306545873289646  \\
            537.6782077393075  0.08306669501395793  \\
            537.8139850644942  0.08306791963554477  \\
            537.9497623896809  0.08306914165793197  \\
            538.0855397148677  0.08307044105167363  \\
            538.2213170400543  0.08307180907538804  \\
            538.357094365241  0.08307323054425826  \\
            538.4928716904277  0.08307469154599806  \\
            538.6286490156144  0.0830761794408518  \\
            538.764426340801  0.08307768286159455  \\
            538.9002036659878  0.08307919171353204  \\
            539.0359809911745  0.08308069717450063  \\
            539.1717583163612  0.08308219169486734  \\
            539.3075356415478  0.08308366899752988  \\
            539.4433129667345  0.08308512407791657  \\
            539.5790902919213  0.08308655320398643  \\
            539.714867617108  0.08308795391622913  \\
            539.8506449422946  0.08308932502766496  \\
            539.9864222674813  0.08309066662384493  \\
            540.122199592668  0.08309198006285065  \\
            540.2579769178548  0.08309326797529441  \\
            540.3937542430414  0.0830945342643192  \\
            540.5295315682281  0.0830957841055986  \\
            540.6653088934148  0.08309701890903316  \\
            540.8010862186015  0.08309828156909539  \\
            540.9368635437881  0.08309962324517271  \\
            541.0726408689749  0.08310102786194193  \\
            541.2084181941616  0.08310248062117959  \\
            541.3441955193483  0.08310396800176188  \\
            541.4799728445349  0.08310547775966472  \\
            541.6157501697217  0.08310699892796368  \\
            541.7515274949084  0.08310852181683405  \\
            541.8873048200951  0.08311003801355081  \\
            542.0230821452817  0.0831115403824886  \\
            542.1588594704684  0.08311302306512176  \\
            542.2946367956552  0.08311448148002436  \\
            542.4304141208419  0.0831159123228701  \\
            542.5661914460285  0.08311731356643241  \\
            542.7019687712152  0.08311868446058439  \\
            542.8377460964019  0.08312002553229884  \\
            542.9735234215885  0.08312133858564824  \\
            543.1093007467753  0.08312262670180477  \\
            543.245078071962  0.08312389423904032  \\
            543.3808553971487  0.08312514683272641  \\
            543.5166327223353  0.08312638527498747  \\
            543.652410047522  0.08312768267122785  \\
            543.7881873727088  0.08312905254988393  \\
            543.9239646978955  0.08313047934986345  \\
            544.0597420230821  0.08313194878118532  \\
            544.1955193482688  0.0831334478249796  \\
            544.3312966734555  0.0831349647334875  \\
            544.4670739986423  0.0831364890300614  \\
            544.6028513238289  0.0831380115091649  \\
            544.7386286490156  0.08313952423637266  \\
            544.8744059742023  0.08314102054837057  \\
            545.010183299389  0.08314249505295565  \\
            545.1459606245757  0.08314394362903609  \\
            545.2817379497624  0.08314536342663126  \\
            545.4175152749491  0.08314675286687165  \\
            545.5532926001358  0.08314811164199895  \\
            545.6890699253224  0.083149440715366  \\
            545.8248472505092  0.08315074232143677  \\
            545.9606245756959  0.08315201996578643  \\
            546.0964019008826  0.0831532784251013  \\
            546.2321792260692  0.08315452374717887  \\
            546.3679565512559  0.08315576652681528  \\
            546.5037338764427  0.08315708506221793  \\
            546.6395112016294  0.08315846925940919  \\
            546.775288526816  0.083159904185052  \\
            546.9110658520027  0.08316137616103078  \\
            547.0468431771894  0.08316287276445139  \\
            547.1826205023762  0.0831643828276412  \\
            547.3183978275628  0.08316589643814896  \\
            547.4541751527495  0.08316740493874497  \\
            547.5899524779362  0.08316890092742094  \\
            547.7257298031229  0.08317037825739002  \\
            547.8615071283095  0.08317183203708683  \\
            547.9972844534963  0.08317325863016752  \\
            548.133061778683  0.08317465565550959  \\
            548.2688391038697  0.08317602198721209  \\
            548.4046164290563  0.08317735775459548  \\
            548.540393754243  0.08317866434220167  \\
            548.6761710794298  0.08317994438979408  \\
            548.8119484046164  0.08318120179235755  \\
            548.9477257298031  0.0831824417000984  \\
            549.0835030549898  0.08318366525817245  \\
            549.2192803801765  0.08318491740952541  \\
            549.3550577053632  0.08318624371358631  \\
            549.4908350305499  0.08318762872995449  \\
            549.6266123557366  0.0831890582483544  \\
            549.7623896809233  0.08319051928863558  \\
            549.8981670061099  0.08319200010077259  \\
            550.0339443312967  0.08319349016486509  \\
            550.1697216564834  0.0831949801911378  \\
            550.3054989816701  0.0831964621199405  \\
            550.4412763068567  0.08319792912174807  \\
            550.5770536320434  0.0831993755971604  \\
            550.7128309572302  0.0832007971769025  \\
            550.8486082824169  0.08320219072182443  \\
            550.9843856076035  0.08320355432290132  \\
            551.1201629327902  0.08320488730123335  \\
            551.2559402579769  0.08320619020804582  \\
            551.3917175831637  0.08320746482468903  \\
            551.5274949083503  0.0832087141626384  \\
            551.663272233537  0.0832099424634944  \\
            551.7990495587237  0.08321115519898256  \\
            551.9348268839104  0.08321235386723755  \\
            552.070604209097  0.08321360860017421  \\
            552.2063815342838  0.08321492971409225  \\
            552.3421588594705  0.08321630260289685  \\
            552.4779361846572  0.08321771385704281  \\
            552.6137135098438  0.08321915126353469  \\
            552.7494908350305  0.08322060380592669  \\
            552.8852681602173  0.08322206166432274  \\
            553.021045485404  0.08322351621537642  \\
            553.1568228105906  0.08322496003229107  \\
            553.2926001357773  0.08322638688481965  \\
            553.428377460964  0.08322779173926483  \\
            553.5641547861508  0.08322917075847899  \\
            553.6999321113374  0.0832305213018642  \\
            553.8357094365241  0.08323184192537221  \\
            553.9714867617108  0.08323313238150445  \\
            554.1072640868975  0.08323439361931209  \\
            554.2430414120842  0.08323562778439592  \\
            554.3788187372709  0.08323683821890648  \\
            554.5145960624576  0.08323802946154399  \\
            554.6503733876442  0.08323920724755833  \\
            554.7861507128309  0.0832403828891157  \\
            554.9219280380177  0.08324162775331954  \\
            555.0577053632044  0.08324293129381137  \\
            555.193482688391  0.0832442798072876  \\
            555.3292600135777  0.0832456607456931  \\
            555.4650373387644  0.08324706271622118  \\
            555.6008146639512  0.08324847548131349  \\
            555.7365919891378  0.08324988995866016  \\
            555.8723693143245  0.08325129822119975  \\
            556.0081466395112  0.08325269349711922  \\
            556.1439239646979  0.08325407016985394  \\
            556.2797012898845  0.08325542377808771  \\
            556.4154786150713  0.08325675101575278  \\
            556.551255940258  0.08325804973202976  \\
            556.6870332654447  0.08325931893134772  \\
            556.8228105906313  0.08326055877338416  \\
            556.958587915818  0.08326177057306496  \\
            557.0943652410048  0.08326295680056447  \\
            557.2301425661915  0.08326412108130542  \\
            557.3659198913781  0.08326526819595897  \\
            557.5016972165648  0.08326639906131618  \\
            557.6374745417515  0.08326755718243242  \\
            557.7732518669383  0.08326878032131768  \\
            557.9090291921249  0.08327005462209199  \\
            558.0448065173116  0.08327136733586858  \\
            558.1805838424983  0.083272706820754  \\
            558.316361167685  0.08327406254184806  \\
            558.4521384928717  0.08327542507124383  \\
            558.5879158180584  0.08327678608802767  \\
            558.7236931432451  0.08327813837827922  \\
            558.8594704684318  0.08327947583507134  \\
            558.9952477936184  0.08328079345847021  \\
            559.1310251188052  0.0832820873555353  \\
            559.2668024439919  0.08328335474031927  \\
            559.4025797691786  0.08328459393386814  \\
            559.5383570943652  0.08328580436422114  \\
            559.6741344195519  0.08328698656641081  \\
            559.8099117447387  0.08328814218246297  \\
            559.9456890699254  0.08328927396139665  \\
            560.081466395112  0.08329038575922419  \\
            560.2172437202987  0.08329148253895124  \\
            560.3530210454854  0.08329256635741072  \\
            560.488798370672  0.08329369989355356  \\
            560.6245756958588  0.08329489018376146  \\
            560.7603530210455  0.08329612441673306  \\
            560.8961303462322  0.08329739083373373  \\
            561.0319076714188  0.08329867872859575  \\
            561.1676849966055  0.08329997844771819  \\
            561.3034623217923  0.08330128139006696  \\
            561.439239646979  0.0833025800071748  \\
            561.5750169721656  0.08330386780314131  \\
            561.7107942973523  0.08330513933463286  \\
            561.846571622539  0.08330639021088275  \\
            561.9823489477258  0.08330761709369103  \\
            562.1181262729124  0.0833088176974246  \\
            562.2539035980991  0.0833099907890172  \\
            562.3896809232858  0.08331113618796944  \\
            562.5254582484725  0.08331225476634871  \\
            562.6612355736592  0.08331334844878922  \\
            562.7970128988459  0.0833144202124921  \\
            562.9327902240326  0.0833154740872252  \\
            563.0685675492193  0.08331651515532329  \\
            563.2043448744059  0.08331755456316743  \\
            563.3401221995927  0.08331865288205614  \\
            563.4758995247794  0.08331980004844575  \\
            563.6116768499661  0.08332098432181942  \\
            563.7474541751527  0.08332219495441794  \\
            563.8832315003394  0.08332342219123955  \\
            564.0190088255262  0.08332465727004008  \\
            564.1547861507129  0.08332589242133287  \\
            564.2905634758995  0.0833271208683888  \\
            564.4263408010862  0.08332833682723631  \\
            564.5621181262729  0.08332953550666132  \\
            564.6978954514597  0.08333071310820733  \\
            564.8336727766463  0.08333186682617538  \\
            564.969450101833  0.08333299484762402  \\
            565.1052274270197  0.08333409635236932  \\
            565.2410047522064  0.08333517151298495  \\
            565.376782077393  0.08333622149480205  \\
            565.5125594025798  0.08333724845590933  \\
            565.6483367277665  0.08333825554715303  \\
            565.7841140529531  0.0833392469121369  \\
            565.9198913781398  0.08334022331590463  \\
            566.0556687033265  0.08334122367450912  \\
            566.1914460285133  0.08334227700304966  \\
            566.3272233536999  0.0833433717150777  \\
            566.4630006788866  0.08334449715249714  \\
            566.5987780040733  0.08334564358556422  \\
            566.73455532926  0.08334680221288762  \\
            566.8703326544467  0.0833479651614284  \\
            567.0061099796334  0.08334912548650003  \\
            567.1418873048201  0.08335027717176839  \\
            567.2776646300068  0.08335141512925173  \\
            567.4134419551934  0.08335253519932075  \\
            567.5492192803802  0.0833536341506985  \\
            567.6849966055669  0.08335470968046046  \\
            567.8207739307536  0.08335576041403452  \\
            567.9565512559402  0.08335678590520092  \\
            568.0923285811269  0.08335778663609235  \\
            568.2281059063137  0.08335876401719389  \\
            568.3638832315004  0.08335972038734299  \\
            568.499660556687  0.08336065901372955  \\
            568.6354378818737  0.08336158409189584  \\
            568.7712152070604  0.0833624980110333  \\
            568.9069925322472  0.08336345265695817  \\
            569.0427698574338  0.08336445217107481  \\
            569.1785471826205  0.08336548611578219  \\
            569.3143245078072  0.08336654491361051  \\
            569.4501018329939  0.08336761984722102  \\
            569.5858791581805  0.08336870305940623  \\
            569.7216564833673  0.08336978755308974  \\
            569.857433808554  0.08337086719132634  \\
            569.9932111337407  0.08337193669730196  \\
            570.1289884589273  0.0833729916543337  \\
            570.264765784114  0.0833740285058698  \\
            570.4005431093008  0.08337504455548966  \\
            570.5363204344875  0.08337603796690386  \\
            570.6720977596741  0.08337700776395411  \\
            570.8078750848608  0.08337795383061328  \\
            570.9436524100475  0.0833788769109854  \\
            571.0794297352343  0.08337977860930568  \\
            571.2152070604209  0.08338066138994044  \\
            571.3509843856076  0.08338152857738719  \\
            571.4867617107943  0.0833823843562746  \\
            571.6225390359809  0.08338323884109562  \\
            571.7583163611677  0.08338413939608563  \\
            571.8940936863544  0.08338507729165416  \\
            572.0298710115411  0.08338604322810086  \\
            572.1656483367277  0.08338702869458543  \\
            572.3014256619144  0.0833880259691274  \\
            572.4372029871012  0.08338902811860624  \\
            572.5729803122879  0.08339002899876137  \\
            572.7087576374745  0.08339102325419213  \\
            572.8445349626612  0.0833920063183578  \\
            572.9803122878479  0.08339297441357756  \\
            573.1160896130347  0.08339392455103052  \\
            573.2518669382213  0.08339485453075574  \\
            573.387644263408  0.08339576294165217  \\
            573.5234215885947  0.08339664916147871  \\
            573.6591989137814  0.0833975133568542  \\
            573.794976238968  0.08339835648325739  \\
            573.9307535641548  0.08339918028502694  \\
            574.0665308893415  0.08339998729536147  \\
            574.2023082145282  0.0834007808363195  \\
            574.3380855397148  0.08340156160043752  \\
            574.4738628649015  0.08340236137183026  \\
            574.6096401900883  0.0834032004785709  \\
            574.745417515275  0.08340407002091862  \\
            574.8811948404616  0.083404961814419  \\
            575.0169721656483  0.08340586838990398  \\
            575.152749490835  0.08340678299349195  \\
            575.2885268160218  0.08340769958658768  \\
            575.4243041412084  0.08340861284588236  \\
            575.5600814663951  0.08340951816335355  \\
            575.6958587915818  0.08341041164626525  \\
            575.8316361167685  0.08341129011716783  \\
            575.9674134419552  0.08341215111389808  \\
            576.1031907671419  0.0834129928895792  \\
            576.2389680923286  0.08341381441262076  \\
            576.3747454175153  0.08341461536671878  \\
            576.5105227427019  0.08341539615085564  \\
            576.6463000678887  0.08341615787930015  \\
            576.7820773930754  0.0834169023816075  \\
            576.9178547182621  0.0834176322026193  \\
            577.0536320434487  0.08341835060246355  \\
            577.1894093686354  0.08341906001543019  \\
            577.3251866938222  0.08341979944891428  \\
            577.4609640190088  0.08342057081943527  \\
            577.5967413441955  0.08342136638335047  \\
            577.7325186693822  0.08342217903719354  \\
            577.8682959945689  0.08342300231767436  \\
            578.0040733197555  0.08342383040167906  \\
            578.1398506449423  0.08342465810627  \\
            578.275627970129  0.08342548088868591  \\
            578.4114052953157  0.08342629484634166  \\
            578.5471826205023  0.08342709671682848  \\
            578.682959945689  0.08342788387791378  \\
            578.8187372708758  0.08342865434754128  \\
            578.9545145960625  0.08342940678383094  \\
            579.0902919212491  0.083430140485079  \\
            579.2260692464358  0.08343085538975795  \\
            579.3618465716226  0.08343155207651654  \\
            579.4976238968093  0.08343223176417976  \\
            579.6334012219959  0.0834328963117489  \\
            579.7691785471826  0.0834335482184015  \\
            579.9049558723693  0.08343419062349136  \\
            580.040733197556  0.08343483126348844  \\
            580.1765105227427  0.0834355041460354  \\
            580.3122878479294  0.08343620261141316  \\
            580.4480651731161  0.08343691998436248  \\
            580.5838424983028  0.08343765015512569  \\
            580.7196198234894  0.08343838757944665  \\
            580.8553971486762  0.08343912727857074  \\
            580.9911744738629  0.08343986483924495  \\
            581.1269517990496  0.08344059641371777  \\
            581.2627291242362  0.08344131871973925  \\
            581.3985064494229  0.083442029040561  \\
            581.5342837746097  0.08344272522493612  \\
            581.6700610997964  0.08344340568711935  \\
            581.805838424983  0.0834440694068669  \\
            581.9416157501697  0.08344471592943656  \\
            582.0773930753564  0.08344534536558766  \\
            582.2131704005432  0.08344595839158107  \\
            582.3489477257298  0.08344655624917924  \\
            582.4847250509165  0.08344714074564612  \\
            582.6205023761032  0.08344771425374724  \\
            582.7562797012899  0.08344827861458783  \\
            582.8920570264766  0.08344884547766282  \\
            583.0278343516633  0.08344944024872183  \\
            583.16361167685  0.0834500566347844  \\
            583.2993890020366  0.08345068883369636  \\
            583.4351663272233  0.08345133153412979  \\
            583.57094365241  0.08345197991558305  \\
            583.7067209775968  0.08345262964838078  \\
            583.8424983027834  0.08345327689367393  \\
            583.9782756279701  0.08345391830343966  \\
            584.1140529531568  0.08345455102048147  \\
            584.2498302783436  0.08345517267842906  \\
            584.3856076035302  0.0834557814017385  \\
            584.5213849287169  0.08345637580569204  \\
            584.6571622539036  0.08345695499639828  \\
            584.7929395790903  0.08345751857079209  \\
            584.9287169042769  0.08345806661663456  \\
            585.0644942294637  0.0834585997125131  \\
            585.2002715546504  0.08345911892784139  \\
            585.3360488798371  0.08345962582285937  \\
            585.4718262050237  0.0834601224486333  \\
            585.6076035302104  0.08346061134705564  \\
            585.7433808553972  0.08346109357388443  \\
            585.8791581805839  0.08346159661280711  \\
            586.0149355057705  0.0834621201754589  \\
            586.1507128309572  0.08346265911538896  \\
            586.2864901561439  0.0834632087001787  \\
            586.4222674813307  0.08346376461144181  \\
            586.5580448065173  0.08346432294482425  \\
            586.693822131704  0.08346488021000431  \\
            586.8295994568907  0.08346543333069255  \\
            586.9653767820774  0.08346597964463176  \\
            587.101154107264  0.0834665169035971  \\
            587.2369314324508  0.08346704327339599  \\
            587.3727087576375  0.08346755733386808  \\
            587.5084860828242  0.0834680580788854  \\
            587.6442634080108  0.08346854491635215  \\
            587.7800407331976  0.08346901766820493  \\
            587.9158180583843  0.08346947657041257  \\
            588.051595383571  0.08346992227297616  \\
            588.1873727087576  0.08347035583992915  \\
            588.3231500339443  0.08347077874933718  \\
            588.458927359131  0.08347119289329827  \\
            588.5947046843177  0.08347160057794265  \\
            588.7304820095044  0.08347200118662143  \\
            588.8662593346911  0.08347241605665895  \\
            589.0020366598778  0.08347284880641798  \\
            589.1378139850644  0.08347329510811115  \\
            589.2735913102512  0.08347375096643316  \\
            589.4093686354379  0.08347421271856098  \\
            589.5451459606246  0.08347467703415366  \\
            589.6809232858112  0.08347514091535246  \\
            589.8167006109979  0.08347560169678077  \\
            589.9524779361847  0.08347605704554416  \\
            590.0882552613714  0.08347650496123035  \\
            590.224032586558  0.08347694377590921  \\
            590.3598099117447  0.0834773721541328  \\
            590.4955872369314  0.0834777890929353  \\
            590.6313645621182  0.08347819392183307  \\
            590.7671418873048  0.08347858630282466  \\
            590.9029192124915  0.08347896623039074  \\
            591.0386965376782  0.08347933403149413  \\
            591.1744738628649  0.08347969036557985  \\
            591.3102511880516  0.08348003622457507  \\
            591.4460285132383  0.08348037293288911  \\
            591.581805838425  0.08348070214741343  \\
            591.7175831636117  0.08348102585752169  \\
            591.8533604887983  0.0834813444708947  \\
            591.989137813985  0.08348166525889086  \\
            592.1249151391718  0.08348200150125706  \\
            592.2606924643585  0.08348234974474966  \\
            592.3964697895451  0.08348270677994199  \\
            592.5322471147318  0.08348306964122447  \\
            592.6680244399186  0.08348343560680452  \\
            592.8038017651053  0.0834838021987066  \\
            592.9395790902919  0.08348416718277224  \\
            593.0753564154786  0.08348452856865997  \\
            593.2111337406653  0.08348488460984535  \\
            593.346911065852  0.08348523380362102  \\
            593.4826883910387  0.08348557489109659  \\
            593.6184657162254  0.08348590685719878  \\
            593.7542430414121  0.08348622893067129  \\
            593.8900203665988  0.08348654058407487  \\
            594.0257976917854  0.08348684153378731  \\
            594.1615750169722  0.08348713174000345  \\
            594.2973523421589  0.08348741140673514  \\
            594.4331296673455  0.08348768098181127  \\
            594.5689069925322  0.08348794115687776  \\
            594.7046843177189  0.0834881928673976  \\
            594.8404616429057  0.08348843729265079  \\
            594.9762389680923  0.08348867585573436  \\
            595.112016293279  0.08348891022356238  \\
            595.2477936184657  0.08348914230686597  \\
            595.3835709436524  0.08348937106584181  \\
            595.519348268839  0.08348960974687464  \\
            595.6551255940258  0.08348985723185867  \\
            595.7909029192125  0.08349011132857538  \\
            595.9266802443992  0.08349036999161051  \\
            596.0624575695858  0.08349063132235401  \\
            596.1982348947726  0.0834908935690001  \\
            596.3340122199593  0.08349115512654723  \\
            596.469789545146  0.08349141453679805  \\
            596.6055668703326  0.0834916704883595  \\
            596.7413441955193  0.08349192181664275  \\
            596.877121520706  0.08349216750386321  \\
            597.0128988458928  0.0834924066790405  \\
            597.1486761710794  0.0834926386179985  \\
            597.2844534962661  0.08349286274336533  \\
            597.4202308214528  0.08349307862457336  \\
            597.5560081466396  0.0834932859778592  \\
            597.6917854718262  0.08349348466626366  \\
            597.8275627970129  0.08349367469963183  \\
            597.9633401221996  0.08349385623461303  \\
            598.0991174473863  0.0834940295746608  \\
            598.2348947725729  0.08349419517003297  \\
            598.3706720977597  0.08349435361779153  \\
            598.5064494229464  0.08349450566180279  \\
            598.6422267481331  0.08349465219273725  \\
            598.7780040733197  0.08349479424806966  \\
            598.9137813985064  0.08349493301207901  \\
            599.0495587236932  0.08349506981584855  \\
            599.1853360488799  0.08349520629345614  \\
            599.3211133740665  0.0834953442150313  \\
            599.4568906992532  0.08349548319019422  \\
            599.59266802444  0.08349562276051607  \\
            599.7284453496267  0.08349576233930796  \\
            599.8642226748133  0.08349590121162087  \\
            600.0  0.08349603853424573  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={a9b2864d-247c-4dc3-893e-8e4b369aa782}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13577732518669383  0.00755480317187405  \\
            0.27155465037338766  0.02090365597968846  \\
            0.4073319755600815  0.034104163249467516  \\
            0.5431093007467753  0.04713025752366181  \\
            0.6788866259334692  0.05998057978101059  \\
            0.814663951120163  0.07265774513707073  \\
            0.9504412763068567  0.08516383416562753  \\
            1.0862186014935507  0.09750123140288741  \\
            1.2219959266802445  0.1096723048660948  \\
            1.3577732518669383  0.1216792543332744  \\
            1.4935505770536321  0.13352427174880435  \\
            1.629327902240326  0.1452095590343139  \\
            1.7651052274270196  0.15673729199937098  \\
            1.9008825526137134  0.16810954732438793  \\
            2.0366598778004072  0.17932834636073094  \\
            2.1724372029871013  0.1903958679522853  \\
            2.308214528173795  0.2013144526796362  \\
            2.443991853360489  0.21208548381840464  \\
            2.5797691785471826  0.22271104781388915  \\
            2.7155465037338766  0.2331942711844995  \\
            2.8513238289205702  0.24353488370185883  \\
            2.9871011541072643  0.25373703233726247  \\
            3.122878479293958  0.2638011027778691  \\
            3.258655804480652  0.27372966579181884  \\
            3.3944331296673456  0.28352421709693754  \\
            3.530210454854039  0.2931873050611652  \\
            3.6659877800407332  0.30271901393049416  \\
            3.801765105227427  0.3121237026761422  \\
            3.937542430414121  0.3213994058702319  \\
            4.0733197556008145  0.33055307512736004  \\
            4.209097080787508  0.3395800507632127  \\
            4.344874405974203  0.3484877811124669  \\
            4.480651731160896  0.357274036960297  \\
            4.61642905634759  0.36594196897211034  \\
            4.752206381534283  0.3744937271632432  \\
            4.887983706720978  0.38292903310158843  \\
            5.0237610319076715  0.39125136432854735  \\
            5.159538357094365  0.3994613418459258  \\
            5.295315682281059  0.40756070761932367  \\
            5.431093007467753  0.4155508108390121  \\
            5.566870332654447  0.42343202350531584  \\
            5.7026476578411405  0.4312081925334744  \\
            5.838424983027834  0.43888049503666116  \\
            5.974202308214529  0.44644684714576915  \\
            6.109979633401222  0.45391034533978836  \\
            6.245756958587916  0.46127709994073973  \\
            6.381534283774609  0.4685439005761701  \\
            6.517311608961304  0.4757089552743455  \\
            6.6530889341479975  0.48277712277173657  \\
            6.788866259334691  0.4897553564779323  \\
            6.924643584521385  0.4966386187835111  \\
            7.060420909708078  0.5034245410958091  \\
            7.196198234894773  0.5101175937083059  \\
            7.3319755600814664  0.5167264362655654  \\
            7.46775288526816  0.5232472842667152  \\
            7.603530210454854  0.5296757176849514  \\
            7.739307535641548  0.5360138505512017  \\
            7.875084860828242  0.542270086058623  \\
            8.010862186014936  0.5484472953271969  \\
            8.146639511201629  0.5545388257017582  \\
            8.282416836388323  0.5605432390153131  \\
            8.418194161575016  0.5664648333733092  \\
            8.55397148676171  0.5723124822829287  \\
            8.689748811948405  0.5780846354453985  \\
            8.825526137135098  0.5837757599362382  \\
            8.961303462321792  0.5893853972529393  \\
            9.097080787508487  0.5949179641705312  \\
            9.23285811269518  0.6003817595806352  \\
            9.368635437881874  0.6057753873501662  \\
            9.504412763068567  0.6110936661646804  \\
            9.640190088255261  0.61633570114656  \\
            9.775967413441956  0.6215046141234621  \\
            9.911744738628649  0.6266075040610417  \\
            10.047522063815343  0.6316470785154402  \\
            10.183299389002036  0.6366179268822402  \\
            10.31907671418873  0.6415179040601727  \\
            10.454854039375425  0.6463481115340018  \\
            10.590631364562118  0.651112897374525  \\
            10.726408689748812  0.6558189839952923  \\
            10.862186014935507  0.660464764596235  \\
            10.9979633401222  0.6650461719808248  \\
            11.133740665308894  0.6695620807275413  \\
            11.269517990495586  0.674013967777276  \\
            11.405295315682281  0.6784059124333327  \\
            11.541072640868975  0.6827396628897512  \\
            11.676849966055668  0.6870389953736661  \\
            11.812627291242363  0.6912771902827317  \\
            11.948404616429057  0.6954163368744675  \\
            12.08418194161575  0.6994246777492984  \\
            12.219959266802444  0.7032766088505548  \\
            12.355736591989137  0.7069545559539597  \\
            12.491513917175832  0.7104760102709095  \\
            12.627291242362526  0.7138478618008884  \\
            12.763068567549219  0.7170751429491367  \\
            12.898845892735913  0.7201637052494291  \\
            13.034623217922608  0.7231202193640759  \\
            13.1704005431093  0.7259521750839224  \\
            13.306177868295995  0.7286686824397077  \\
            13.441955193482688  0.7312749863866567  \\
            13.577732518669382  0.7337744482049253  \\
            13.713509843856077  0.736171385496166  \\
            13.84928716904277  0.7384703970268449  \\
            13.985064494229464  0.7406763627282407  \\
            14.120841819416157  0.7427944436964458  \\
            14.256619144602851  0.7448312218881371  \\
            14.392396469789546  0.7467888575161297  \\
            14.528173794976238  0.748667052746765  \\
            14.663951120162933  0.7504667121748565  \\
            14.799728445349627  0.7521891946771567  \\
            14.93550577053632  0.7538363134123571  \\
            15.071283095723015  0.7554103358210892  \\
            15.207060420909707  0.7569149931573121  \\
            15.342837746096402  0.7583579455815268  \\
            15.478615071283096  0.7597415189700147  \\
            15.614392396469789  0.761068456142748  \\
            15.750169721656484  0.7623414174270466  \\
            15.885947046843178  0.7635629806575781  \\
            16.021724372029873  0.7647356411763576  \\
            16.157501697216563  0.7658618118327478  \\
            16.293279022403258  0.7669459199689189  \\
            16.429056347589952  0.7679907204738596  \\
            16.564833672776647  0.7689975459008234  \\
            16.70061099796334  0.7699680749476427  \\
            16.836388323150032  0.7709038703472852  \\
            16.972165648336727  0.7718063788678523  \\
            17.10794297352342  0.7726769313125794  \\
            17.243720298710116  0.7735167425198369  \\
            17.37949762389681  0.7743296720184765  \\
            17.5152749490835  0.7751173234819099  \\
            17.651052274270196  0.7758805001317637  \\
            17.78682959945689  0.7766201888253808  \\
            17.922606924643585  0.7773372469600639  \\
            18.05838424983028  0.7780324024730756  \\
            18.194161575016974  0.7787062538416384  \\
            18.329938900203665  0.7793592700829346  \\
            18.46571622539036  0.7799940732185325  \\
            18.601493550577054  0.780612748801376  \\
            18.73727087576375  0.7812154853876392  \\
            18.873048200950443  0.7818028632517905  \\
            19.008825526137134  0.7823753284722197  \\
            19.144602851323828  0.7829331929312379  \\
            19.280380176510523  0.7834766343150779  \\
            19.416157501697217  0.7840056961138936  \\
            19.55193482688391  0.7845211573648904  \\
            19.687712152070603  0.7850264282076875  \\
            19.823489477257297  0.785521236810835  \\
            19.95926680244399  0.7860059511314362  \\
            20.095044127630686  0.786480803771252  \\
            20.23082145281738  0.7869458919767002  \\
            20.36659877800407  0.7874011776388562  \\
            20.502376103190766  0.7878464872934523  \\
            20.63815342837746  0.7882815121208782  \\
            20.773930753564155  0.7887085685682715  \\
            20.90970807875085  0.7891292167927192  \\
            21.045485403937544  0.7895432448190415  \\
            21.181262729124235  0.7899507996699667  \\
            21.31704005431093  0.790351893354142  \\
            21.452817379497624  0.7907464028661336  \\
            21.58859470468432  0.7911340701864265  \\
            21.724372029871013  0.7915145022814244  \\
            21.860149355057704  0.7918871711034504  \\
            21.9959266802444  0.7922558417092879  \\
            22.131704005431093  0.7926202313778398  \\
            22.267481330617787  0.7929804528918497  \\
            22.403258655804482  0.7933365153325496  \\
            22.539035980991173  0.7936882935967022  \\
            22.674813306177867  0.7940355283966014  \\
            22.810590631364562  0.7943778262600715  \\
            22.946367956551256  0.7947146595304678  \\
            23.08214528173795  0.7950456553249042  \\
            23.217922606924642  0.7953746062208837  \\
            23.353699932111336  0.7957009435502315  \\
            23.48947725729803  0.7960247260200634  \\
            23.625254582484725  0.7963458789746265  \\
            23.76103190767142  0.7966641943952985  \\
            23.896809232858114  0.7969793309005883  \\
            24.032586558044805  0.7972908137461351  \\
            24.1683638832315  0.7975980348247097  \\
            24.304141208418194  0.7979006096813391  \\
            24.43991853360489  0.7982023619450255  \\
            24.575695858791583  0.7985026413252626  \\
            24.711473183978274  0.7988014572296194  \\
            24.84725050916497  0.7990986862594515  \\
            24.983027834351663  0.7993940722099027  \\
            25.118805159538358  0.7996872260699036  \\
            25.254582484725052  0.799977626022172  \\
            25.390359809911743  0.8002646174432129  \\
            25.526137135098438  0.8005476370135135  \\
            25.661914460285132  0.8008306297232479  \\
            25.797691785471827  0.8011129300136538  \\
            25.93346911065852  0.8013945202818593  \\
            26.069246435845216  0.8016752502828259  \\
            26.205023761031907  0.8019548371293493  \\
            26.3408010862186  0.802232865292059  \\
            26.476578411405296  0.8025087865994183  \\
            26.61235573659199  0.8027819202377244  \\
            26.748133061778685  0.8030514574474352  \\
            26.883910386965375  0.8033214667186247  \\
            27.01968771215207  0.8035913220078081  \\
            27.155465037338764  0.8038609916808351  \\
            27.29124236252546  0.8041303111869049  \\
            27.427019687712153  0.8043989830585659  \\
            27.562797012898844  0.8046665769117161  \\
            27.69857433808554  0.8049325294456027  \\
            27.834351663272233  0.8051961444428224  \\
            27.970128988458928  0.8054565927693214  \\
            28.105906313645622  0.8057174266688747  \\
            28.241683638832313  0.805978675454552  \\
            28.377460964019008  0.8062401020338371  \\
            28.513238289205702  0.8065015325734778  \\
            28.649015614392397  0.8067626609622772  \\
            28.78479293957909  0.8070230488110952  \\
            28.920570264765786  0.8072821254528469  \\
            29.056347589952477  0.8075391879425039  \\
            29.19212491513917  0.807793401057093  \\
            29.327902240325866  0.8080478064398897  \\
            29.46367956551256  0.8083030635322068  \\
            29.599456890699255  0.8085587484388215  \\
            29.735234215885946  0.8088146809325524  \\
            29.87101154107264  0.8090705500144171  \\
            30.006788866259335  0.809325913913633  \\
            30.14256619144603  0.8095802000876164  \\
            30.278343516632724  0.8098327052219837  \\
            30.414120841819415  0.8100825952305499  \\
            30.54989816700611  0.8103324463573974  \\
            30.685675492192804  0.8105834579600869  \\
            30.821452817379498  0.8108350336901285  \\
            30.957230142566193  0.811086995133377  \\
            31.093007467752884  0.8113390401746124  \\
            31.228784792939578  0.8115907429975405  \\
            31.364562118126273  0.811841554084792  \\
            31.500339443312967  0.812090800217923  \\
            31.63611676849966  0.8123376844774156  \\
            31.771894093686356  0.8125838782014556  \\
            31.907671418873047  0.8128311463720874  \\
            32.043448744059745  0.813078960880754  \\
            32.17922606924643  0.8133269586671941  \\
            32.31500339443313  0.8135744072085085  \\
            32.45078071961982  0.8138206967605008  \\
            32.586558044806516  0.8140674466354038  \\
            32.72233536999321  0.8143144320413289  \\
            32.858112695179905  0.8145612440874018  \\
            32.9938900203666  0.8148069963317248  \\
            33.129667345553294  0.8150525770897037  \\
            33.26544467073999  0.8152981824396761  \\
            33.40122199592668  0.8155435938343403  \\
            33.53699932111338  0.8157883330042336  \\
            33.672776646300065  0.8160315713679789  \\
            33.80855397148676  0.8162731270337473  \\
            33.944331296673454  0.8165145120951088  \\
            34.08010862186015  0.8167553649129675  \\
            34.21588594704684  0.8169953697989866  \\
            34.35166327223354  0.8172338728793151  \\
            34.48744059742023  0.8174699377245633  \\
            34.623217922606926  0.8177052796081239  \\
            34.75899524779362  0.8179397518336182  \\
            34.894772572980315  0.8181732095299019  \\
            35.030549898167  0.8184051827388178  \\
            35.1663272233537  0.8186348764151953  \\
            35.30210454854039  0.818862330027088  \\
            35.437881873727086  0.8190889549151248  \\
            35.57365919891378  0.8193144222974406  \\
            35.709436524100475  0.819538455849681  \\
            35.84521384928717  0.8197604623536515  \\
            35.980991174473864  0.819979531697318  \\
            36.11676849966056  0.8201973291790988  \\
            36.25254582484725  0.820413841031745  \\
            36.38832315003395  0.8206289698202578  \\
            36.524100475220635  0.820842327901153  \\
            36.65987780040733  0.8210532166321006  \\
            36.795655125594024  0.821260330215403  \\
            36.93143245078072  0.8214670734792396  \\
            37.06720977596741  0.8216810170168938  \\
            37.20298710115411  0.8218942198419612  \\
            37.3387644263408  0.8220842566074551  \\
            37.4745417515275  0.8222515308318034  \\
            37.61031907671419  0.8223997709466176  \\
            37.746096401900886  0.8225282254883011  \\
            37.88187372708757  0.8226389474171489  \\
            38.01765105227427  0.8227346326937198  \\
            38.15342837746096  0.8228165967835176  \\
            38.289205702647656  0.8228843141583774  \\
            38.42498302783435  0.8229388573824733  \\
            38.560760353021045  0.8229848614917951  \\
            38.69653767820774  0.8230237981239922  \\
            38.832315003394434  0.8230556462413243  \\
            38.96809232858113  0.8230798879998402  \\
            39.10386965376782  0.8231010688070064  \\
            39.23964697895452  0.82312075284639  \\
            39.375424304141205  0.8231391706084892  \\
            39.5112016293279  0.8231547059220037  \\
            39.646978954514594  0.8231700976066025  \\
            39.78275627970129  0.8231875572874999  \\
            39.91853360488798  0.8232075056359468  \\
            40.05431093007468  0.8232287412292123  \\
            40.19008825526137  0.8232498507770896  \\
            40.32586558044807  0.8232745298514397  \\
            40.46164290563476  0.8233032269398104  \\
            40.597420230821456  0.8233353166967562  \\
            40.73319755600814  0.8233685693278635  \\
            40.86897488119484  0.8234031328179962  \\
            41.00475220638153  0.8234417445484731  \\
            41.14052953156823  0.8234841083198383  \\
            41.27630685675492  0.8235288810456916  \\
            41.412084181941616  0.8235732305244332  \\
            41.54786150712831  0.8236194393061214  \\
            41.683638832315005  0.8236684694847998  \\
            41.8194161575017  0.8237199595411039  \\
            41.955193482688394  0.823772212083736  \\
            42.09097080787509  0.823822564602015  \\
            42.226748133061776  0.8238740808901517  \\
            42.36252545824847  0.8239271877795529  \\
            42.498302783435165  0.8239814001377377  \\
            42.63408010862186  0.8240349106012693  \\
            42.76985743380855  0.8240854389236579  \\
            42.90563475899525  0.8241363880210418  \\
            43.04141208418194  0.8241880339571169  \\
            43.17718940936864  0.8242398574821981  \\
            43.31296673455533  0.824290071438537  \\
            43.448744059742026  0.8243367394577964  \\
            43.58452138492871  0.8243834387516635  \\
            43.72029871011541  0.8244304032865107  \\
            43.8560760353021  0.8244771391546492  \\
            43.9918533604888  0.8245219272083563  \\
            44.12763068567549  0.824563059517149  \\
            44.263408010862186  0.8246041805741842  \\
            44.39918533604888  0.8246455192268249  \\
            44.534962661235575  0.8246866147040616  \\
            44.67073998642227  0.8247258174591472  \\
            44.806517311608964  0.8247615384065593  \\
            44.94229463679566  0.8247974126299441  \\
            45.078071961982346  0.8248336649938778  \\
            45.21384928716904  0.8248698535441061  \\
            45.349626612355735  0.8249043811555918  \\
            45.48540393754243  0.8249357155588847  \\
            45.621181262729124  0.8249674282501064  \\
            45.75695858791582  0.8249997272576716  \\
            45.89273591310251  0.8250321712493319  \\
            46.02851323828921  0.8250631975967768  \\
            46.1642905634759  0.8250913102724756  \\
            46.300067888662596  0.8251199888320866  \\
            46.435845213849284  0.8251494122957663  \\
            46.57162253903598  0.8251791292046082  \\
            46.70739986422267  0.8252076032689064  \\
            46.84317718940937  0.8252333685304893  \\
            46.97895451459606  0.8252598058402519  \\
            47.114731839782756  0.8252870635952938  \\
            47.25050916496945  0.8253146801852165  \\
            47.386286490156145  0.825341147082285  \\
            47.52206381534284  0.8253650308383714  \\
            47.657841140529534  0.8253896151939785  \\
            47.79361846571623  0.8254150229206128  \\
            47.929395790902916  0.8254407877913738  \\
            48.06517311608961  0.8254654350082977  \\
            48.200950441276305  0.825487569665014  \\
            48.336727766463  0.8255103829556192  \\
            48.472505091649694  0.8255339788785957  \\
            48.60828241683639  0.8255578932722675  \\
            48.74405974202308  0.8255806915383966  \\
            48.87983706720978  0.8256010232290415  \\
            49.01561439239647  0.8256219909747535  \\
            49.15139171758317  0.8256436857754158  \\
            49.287169042769854  0.8256656507807083  \\
            49.42294636795655  0.825686496267394  \\
            49.55872369314324  0.8257049200928696  \\
            49.69450101832994  0.8257239383696753  \\
            49.83027834351663  0.8257436326742464  \\
            49.966055668703326  0.8257635564877597  \\
            50.10183299389002  0.8257823673551336  \\
            50.237610319076715  0.8257988130030445  \\
            50.37338764426341  0.8258158230286018  \\
            50.509164969450104  0.8258334711623584  \\
            50.6449422946368  0.8258513223108284  \\
            50.780719619823486  0.825868081764338  \\
            50.91649694501018  0.8258825468851022  \\
            51.052274270196875  0.8258975595570444  \\
            51.18805159538357  0.825913185982057  \\
            51.323828920570264  0.8259290024231959  \\
            51.45960624575696  0.8259437612667321  \\
            51.59538357094365  0.8259563083003867  \\
            51.73116089613035  0.8259693961138144  \\
            51.86693822131704  0.8259830831889925  \\
            52.00271554650374  0.8259969566646229  \\
            52.13849287169043  0.8260098149849269  \\
            52.27427019687712  0.8260205508796749  \\
            52.41004752206381  0.8260318262676749  \\
            52.54582484725051  0.8260436917786752  \\
            52.6816021724372  0.8260557450001699  \\
            52.8173794976239  0.8260668293877683  \\
            52.95315682281059  0.8260758831812486  \\
            53.088934147997286  0.826085476854198  \\
            53.22471147318398  0.826095653337277  \\
            53.360488798370675  0.8261060205109597  \\
            53.49626612355737  0.8261154660014157  \\
            53.63204344874406  0.8261229723558343  \\
            53.76782077393075  0.8261310184148063  \\
            53.903598099117445  0.8261396398722957  \\
            54.03937542430414  0.8261484550187814  \\
            54.175152749490834  0.8261563950056445  \\
            54.31093007467753  0.8261624856808351  \\
            54.44670739986422  0.8261691145741165  \\
            54.58248472505092  0.8261763108438683  \\
            54.71826205023761  0.8261837034690793  \\
            54.85403937542431  0.8261902665345197  \\
            54.989816700611  0.8261950682281293  \\
            55.12559402579769  0.8262004055089228  \\
            55.26137135098438  0.8262063017703362  \\
            55.39714867617108  0.826212397032595  \\
            55.53292600135777  0.8262177077697733  \\
            55.66870332654447  0.8262213435996251  \\
            55.80448065173116  0.8262255118230243  \\
            55.940257976917856  0.8262302308610997  \\
            56.07603530210455  0.8262351520811508  \\
            56.211812627291245  0.8262393336788993  \\
            56.34758995247794  0.8262419256821494  \\
            56.48336727766463  0.8262450468822242  \\
            56.61914460285132  0.8262487114484184  \\
            56.754921928038016  0.8262525823301201  \\
            56.89069925322471  0.8262557586712719  \\
            57.026476578411405  0.8262574079903832  \\
            57.1622539035981  0.8262594613488139  \\
            57.298031228784794  0.8262618849626794  \\
            57.43380855397149  0.8262640970528675  \\
            57.56958587915818  0.8262653828536425  \\
            57.70536320434488  0.8262669604497525  \\
            57.84114052953157  0.8262686232703159  \\
            57.97691785471826  0.8262697398643161  \\
            58.112695179904954  0.8262710062893874  \\
            58.24847250509165  0.8262720789198456  \\
            58.38424983027834  0.8262731929017948  \\
            58.52002715546504  0.8262742398345935  \\
            58.65580448065173  0.8262751568624134  \\
            58.791581805838426  0.8262761462506674  \\
            58.92735913102512  0.8262768746430739  \\
            59.063136456211815  0.8262777309678946  \\
            59.19891378139851  0.8262783242386784  \\
            59.3346911065852  0.8262789996508129  \\
            59.47046843177189  0.8262794873078185  \\
            59.606245756958586  0.8262799598635606  \\
            59.74202308214528  0.8262803813029664  \\
            59.877800407331975  0.826280622186171  \\
            60.01357773251867  0.8262809403886  \\
            60.149355057705364  0.8262810006912699  \\
            60.28513238289206  0.8262811713487394  \\
            60.42090970807875  0.8262811129196687  \\
            60.55668703326545  0.8262811164270248  \\
            60.69246435845214  0.8262809794824213  \\
            60.82824168363883  0.8262808184100467  \\
            60.964019008825524  0.8262806560056347  \\
            61.09979633401222  0.8262803231637504  \\
            61.23557365919891  0.8262801163214738  \\
            61.37135098438561  0.82627968581062  \\
            61.5071283095723  0.8262793831192106  \\
            61.642905634758996  0.8262789484498081  \\
            61.77868295994569  0.8262785279408272  \\
            61.914460285132385  0.8262781807935288  \\
            62.05023761031908  0.8262776299763535  \\
            62.18601493550577  0.8262772669323438  \\
            62.32179226069246  0.8262767606843325  \\
            62.457569585879156  0.8262763117727474  \\
            62.59334691106585  0.8262759805026725  \\
            62.729124236252545  0.8262754413982646  \\
            62.86490156143924  0.826275112567925  \\
            63.000678886625934  0.8262747729155673  \\
            63.13645621181263  0.8262743355062814  \\
            63.27223353699932  0.8262741437731878  \\
            63.40801086218602  0.8262738114935053  \\
            63.54378818737271  0.8262735648706486  \\
            63.6795655125594  0.8262735280419656  \\
            63.815342837746094  0.8262733071774109  \\
            63.95112016293279  0.8262732435677685  \\
            64.08689748811949  0.8262733931092424  \\
            64.22267481330618  0.8262733471838815  \\
            64.35845213849286  0.8262734837512455  \\
            64.49422946367956  0.8262738572990117  \\
            64.63000678886625  0.8262740488548823  \\
            64.76578411405295  0.8262743970362346  \\
            64.90156143923964  0.8262750218578344  \\
            65.03733876442634  0.8262755562098988  \\
            65.17311608961303  0.8262760981191509  \\
            65.30889341479973  0.8262769780499135  \\
            65.44467073998642  0.8262779412133969  \\
            65.58044806517312  0.8262787090192635  \\
            65.71622539035981  0.8262798267806664  \\
            65.8520027155465  0.826281191666962  \\
            65.9877800407332  0.8262823531854677  \\
            66.1235573659199  0.8262836973303573  \\
            66.25933469110659  0.8262853828953489  \\
            66.39511201629328  0.8262871750047438  \\
            66.53088934147998  0.8262887426934187  \\
            66.66666666666667  0.8262906663667071  \\
            66.80244399185337  0.8262929149127594  \\
            66.93822131704006  0.8262951486796082  \\
            67.07399864222675  0.8262972506991015  \\
            67.20977596741344  0.8262997696789509  \\
            67.34555329260013  0.826302598000439  \\
            67.48133061778682  0.8263053627019884  \\
            67.61710794297352  0.826308046758629  \\
            67.75288526816021  0.8263111659873679  \\
            67.88866259334691  0.8263146084010249  \\
            68.0244399185336  0.8263180257562317  \\
            68.1602172437203  0.8263213009246184  \\
            68.29599456890699  0.8263250192692136  \\
            68.43177189409369  0.8263291020254817  \\
            68.56754921928038  0.8263332705952655  \\
            68.70332654446707  0.8263371917777174  \\
            68.83910386965377  0.8263415019866092  \\
            68.97488119484046  0.8263462214704156  \\
            69.11065852002716  0.8263511736744412  \\
            69.24643584521385  0.8263559425708144  \\
            69.38221317040055  0.8263608041852077  \\
            69.51799049558724  0.8263661266635703  \\
            69.65376782077394  0.8263718162838933  \\
            69.78954514596063  0.8263776067744281  \\
            69.92532247114733  0.8263831310874846  \\
            70.061099796334  0.826389023019423  \\
            70.1968771215207  0.8263953519454957  \\
            70.3326544467074  0.8264020095778624  \\
            70.46843177189409  0.8264087006673075  \\
            70.60420909708078  0.826415151048086  \\
            70.73998642226748  0.8264220342591789  \\
            70.87576374745417  0.8264293603462366  \\
            71.01154107264087  0.8264370143145937  \\
            71.14731839782756  0.8264447180181114  \\
            71.28309572301426  0.8264521639414698  \\
            71.41887304820095  0.8264600211586273  \\
            71.55465037338764  0.826468330896224  \\
            71.69042769857434  0.8264770056246074  \\
            71.82620502376103  0.8264858168139043  \\
            71.96198234894773  0.8264943949340208  \\
            72.09775967413442  0.8265031738863808  \\
            72.23353699932112  0.826512438069285  \\
            72.36931432450781  0.826522121343782  \\
            72.5050916496945  0.8265320649802009  \\
            72.6408689748812  0.8265419897326123  \\
            72.7766463000679  0.8265516964798121  \\
            72.91242362525458  0.8265618713715543  \\
            73.04820095044127  0.8265725058327479  \\
            73.18397827562796  0.8265835201458356  \\
            73.31975560081466  0.8265947328974794  \\
            73.45553292600135  0.8266058609785607  \\
            73.59131025118805  0.8266168542181472  \\
            73.72708757637474  0.8266283600723885  \\
            73.86286490156144  0.8266403215723108  \\
            73.99864222674813  0.8266526531729549  \\
            74.13441955193483  0.82666518480225  \\
            74.27019687712152  0.8266776618610139  \\
            74.40597420230822  0.8266899538687832  \\
            74.54175152749491  0.8267027342247609  \\
            74.6775288526816  0.8267159749078806  \\
            74.8133061778683  0.8267296073116396  \\
            74.949083503055  0.8267434938416522  \\
            75.08486082824169  0.826757427915651  \\
            75.22063815342838  0.8267711339634854  \\
            75.35641547861508  0.8267850955241267  \\
            75.49219280380177  0.8267995482878641  \\
            75.62797012898847  0.8268144297442455  \\
            75.76374745417515  0.8268296447123658  \\
            75.89952477936184  0.8268450429556398  \\
            76.03530210454853  0.8268604191818012  \\
            76.17107942973523  0.8268755742987037  \\
            76.30685675492192  0.8268911468167381  \\
            76.44263408010862  0.8269071802584209  \\
            76.57841140529531  0.826923622387173  \\
            76.71418873048201  0.8269403782680962  \\
            76.8499660556687  0.8269573102679728  \\
            76.9857433808554  0.8269742380552667  \\
            77.12152070604209  0.8269909420185411  \\
            77.25729803122879  0.8270079964026086  \\
            77.39307535641548  0.8270255104289593  \\
            77.52885268160217  0.8270434359251363  \\
            77.66463000678887  0.827061692837898  \\
            77.80040733197556  0.8270801692332176  \\
            77.93618465716226  0.8270987212962837  \\
            78.07196198234895  0.8271171733314998  \\
            78.20773930753565  0.8271355516596058  \\
            78.34351663272234  0.8271544246533626  \\
            78.47929395790904  0.8271737290177494  \\
            78.61507128309572  0.8271934041478461  \\
            78.75084860828241  0.8272133668706717  \\
            78.8866259334691  0.8272335114451841  \\
            79.0224032586558  0.8272537095622803  \\
            79.1581805838425  0.8272738103447963  \\
            79.29395790902919  0.8272938596349015  \\
            79.42973523421588  0.827314389938307  \\
            79.56551255940258  0.8273353377142809  \\
            79.70128988458927  0.827356643838157  \\
            79.83706720977597  0.8273782344633807  \\
            79.97284453496266  0.8274000210215104  \\
            80.10862186014936  0.8274219002222168  \\
            80.24439918533605  0.8274437540532833  \\
            80.38017651052274  0.8274654497806055  \\
            80.51595383570944  0.8274874505733466  \\
            80.65173116089613  0.8275098801749273  \\
            80.78750848608283  0.8275326819530326  \\
            80.92328581126952  0.8275557941576704  \\
            81.05906313645622  0.8275791467335007  \\
            81.19484046164291  0.8276026613198364  \\
            81.3306177868296  0.8276262512506419  \\
            81.46639511201629  0.8276498215545349  \\
            81.60217243720298  0.8276732689547847  \\
            81.73794976238968  0.8276969540049497  \\
            81.87372708757637  0.827721059652245  \\
            82.00950441276306  0.8277455197942785  \\
            82.14528173794976  0.8277702774014777  \\
            82.28105906313645  0.8277952721578636  \\
            82.41683638832315  0.8278204404610507  \\
            82.55261371350984  0.8278457154222469  \\
            82.68839103869654  0.8278710268662534  \\
            82.82416836388323  0.8278963013314645  \\
            82.95994568906993  0.827921500131991  \\
            83.09572301425662  0.8279470371918162  \\
            83.23150033944331  0.8279729407218177  \\
            83.36727766463001  0.8279991579683538  \\
            83.5030549898167  0.8280256365369075  \\
            83.6388323150034  0.8280523243920876  \\
            83.77460964019009  0.8280791698576278  \\
            83.91038696537679  0.8281061216163871  \\
            84.04616429056348  0.8281331287103499  \\
            84.18194161575018  0.8281601405406257  \\
            84.31771894093686  0.8281871068674496  \\
            84.45349626612355  0.8282141561019987  \\
            84.58927359131025  0.8282415677145066  \\
            84.72505091649694  0.8282692860658883  \\
            84.86082824168363  0.828297263692734  \\
            84.99660556687033  0.8283254557715133  \\
            85.13238289205702  0.8283538201185762  \\
            85.26816021724372  0.828382317190152  \\
            85.40393754243041  0.8284109100823503  \\
            85.5397148676171  0.8284395645311607  \\
            85.6754921928038  0.8284682489124523  \\
            85.8112695179905  0.828496934241974  \\
            85.94704684317719  0.8285256078541472  \\
            86.08282416836389  0.8285545204958029  \\
            86.21860149355058  0.8285837158052692  \\
            86.35437881873727  0.8286131523458181  \\
            86.49015614392397  0.8286427922150473  \\
            86.62593346911066  0.8286726010448807  \\
            86.76171079429736  0.8287025480015676  \\
            86.89748811948405  0.8287326057856831  \\
            87.03326544467075  0.8287627506321285  \\
            87.16904276985743  0.8287929623101306  \\
            87.30482009504412  0.8288232241232422  \\
            87.44059742023082  0.828853522909342  \\
            87.57637474541751  0.8288838490406342  \\
            87.7121520706042  0.8289142465900654  \\
            87.8479293957909  0.8289448186070412  \\
            87.9837067209776  0.828975524295446  \\
            88.11948404616429  0.8290063902478365  \\
            88.25526137135098  0.8290374330095599  \\
            88.39103869653768  0.829068659078753  \\
            88.52681602172437  0.8291000649063436  \\
            88.66259334691107  0.8291316368960489  \\
            88.79837067209776  0.8291633514043768  \\
            88.93414799728446  0.8291951747406253  \\
            89.06992532247115  0.8292270631668825  \\
            89.20570264765784  0.8292589628980269  \\
            89.34147997284454  0.829290810101727  \\
            89.47725729803123  0.8293225308984417  \\
            89.61303462321793  0.8293540413614197  \\
            89.74881194840462  0.8293852862355556  \\
            89.88458927359132  0.8294162135808021  \\
            90.020366598778  0.8294467969618887  \\
            90.15614392396469  0.8294770383545064  \\
            90.29192124915139  0.8295069404417261  \\
            90.42769857433808  0.8295365066140009  \\
            90.56347589952478  0.8295657409691647  \\
            90.69925322471147  0.8295946483124333  \\
            90.83503054989816  0.8296232341564028  \\
            90.97080787508486  0.8296515047210516  \\
            91.10658520027155  0.8296794669337388  \\
            91.24236252545825  0.8297071284292049  \\
            91.37813985064494  0.8297344975495716  \\
            91.51391717583164  0.8297615833443421  \\
            91.64969450101833  0.8297883955704008  \\
            91.78547182620503  0.8298149446920133  \\
            91.92124915139172  0.8298412418808268  \\
            92.05702647657841  0.8298672990158692  \\
            92.19280380176511  0.8298931286835501  \\
            92.3285811269518  0.8299187028343312  \\
            92.4643584521385  0.8299440207040234  \\
            92.60013577732519  0.8299690937714455  \\
            92.73591310251189  0.8299939305786156  \\
            92.87169042769857  0.8300185397983116  \\
            93.00746775288526  0.8300429302340699  \\
            93.14324507807196  0.8300671108201865  \\
            93.27902240325865  0.8300910906217156  \\
            93.41479972844535  0.8301148788344714  \\
            93.55057705363204  0.8301384847850268  \\
            93.68635437881873  0.8301619179307138  \\
            93.82213170400543  0.8301851878596234  \\
            93.95790902919212  0.8302083042906058  \\
            94.09368635437882  0.8302312770732704  \\
            94.22946367956551  0.8302541161879854  \\
            94.3652410047522  0.8302768317458783  \\
            94.5010183299389  0.8302994339888355  \\
            94.6367956551256  0.8303219332895028  \\
            94.77257298031229  0.8303443401512847  \\
            94.90835030549898  0.830366641543698  \\
            95.04412763068568  0.8303887508422506  \\
            95.17990495587237  0.8304106897648265  \\
            95.31568228105907  0.8304324688845776  \\
            95.45145960624576  0.8304540987047447  \\
            95.58723693143246  0.8304755896586586  \\
            95.72301425661914  0.8304969521097392  \\
            95.85879158180583  0.8305181963514956  \\
            95.99456890699253  0.8305393326075263  \\
            96.13034623217922  0.8305603710315193  \\
            96.26612355736592  0.8305813217072517  \\
            96.40190088255261  0.8306021946485902  \\
            96.5376782077393  0.8306229997994907  \\
            96.673455532926  0.8306437470339985  \\
            96.8092328581127  0.8306644461562482  \\
            96.94501018329939  0.8306851069004637  \\
            97.08078750848608  0.8307057389309586  \\
            97.21656483367278  0.8307263518421352  \\
            97.35234215885947  0.8307469551584856  \\
            97.48811948404617  0.8307675583345913  \\
            97.62389680923286  0.8307880636587338  \\
            97.75967413441956  0.8308084139782366  \\
            97.89545145960625  0.830828632501673  \\
            98.03122878479294  0.8308487315340124  \\
            98.16700610997964  0.8308687231821439  \\
            98.30278343516633  0.8308886193548771  \\
            98.43856076035303  0.8309084317629423  \\
            98.57433808553971  0.8309281719189894  \\
            98.7101154107264  0.8309478511375894  \\
            98.8458927359131  0.8309674805352333  \\
            98.98167006109979  0.8309870710303324  \\
            99.11744738628649  0.8310066333432187  \\
            99.25322471147318  0.8310261779961441  \\
            99.38900203665987  0.8310457153132811  \\
            99.52477936184657  0.8310652554207225  \\
            99.66055668703326  0.8310848082464817  \\
            99.79633401221996  0.8311043835204919  \\
            99.93211133740665  0.8311239907746071  \\
            100.06788866259335  0.8311436393426016  \\
            100.20366598778004  0.8311652234727659  \\
            100.33944331296674  0.831188700165106  \\
            100.47522063815343  0.8312077980698941  \\
            100.61099796334013  0.8312239449711734  \\
            100.74677528852682  0.8312383696627957  \\
            100.88255261371351  0.8312521019484211  \\
            101.01832993890021  0.8312659726415182  \\
            101.1541072640869  0.8312806135653641  \\
            101.2898845892736  0.8312964575530436  \\
            101.42566191446029  0.8313137384474507  \\
            101.56143923964697  0.8313324911012876  \\
            101.69721656483367  0.8313525513770645  \\
            101.83299389002036  0.8313735561471004  \\
            101.96877121520706  0.8313949432935226  \\
            102.10454854039375  0.8314159517082665  \\
            102.24032586558044  0.8314356212930764  \\
            102.37610319076714  0.8314527929595044  \\
            102.51188051595383  0.8314661086289116  \\
            102.64765784114053  0.8314784956292797  \\
            102.78343516632722  0.8314862957835295  \\
            102.91921249151392  0.83148996544481  \\
            103.05498981670061  0.8314900018001127  \\
            103.1907671418873  0.8314868863895273  \\
            103.326544467074  0.8314810851062412  \\
            103.4623217922607  0.8314730481965402  \\
            103.59809911744739  0.8314632102598081  \\
            103.73387644263408  0.8314519902485265  \\
            103.86965376782078  0.8314397914682753  \\
            104.00543109300747  0.8314270015777324  \\
            104.14120841819417  0.8314139925886739  \\
            104.27698574338086  0.8314011208659735  \\
            104.41276306856754  0.8313886517405331  \\
            104.54854039375424  0.8313749719308977  \\
            104.68431771894093  0.8313598397114883  \\
            104.82009504412763  0.8313437405943186  \\
            104.95587236931432  0.8313271177296124  \\
            105.09164969450102  0.8313103719058045  \\
            105.22742701968771  0.8312938615495391  \\
            105.3632043448744  0.8312779027256714  \\
            105.4989816700611  0.8312627691372665  \\
            105.6347589952478  0.8312486921256  \\
            105.77053632043449  0.8312358606701576  \\
            105.90631364562118  0.8312244213886355  \\
            106.04209097080788  0.8312144785369402  \\
            106.17786829599457  0.8312060940091882  \\
            106.31364562118127  0.8311992873377066  \\
            106.44942294636796  0.8311940356930329  \\
            106.58520027155465  0.8311902313543532  \\
            106.72097759674135  0.8311859574532179  \\
            106.85675492192804  0.8311806043507021  \\
            106.99253224711474  0.8311745090935319  \\
            107.12830957230143  0.8311679794636694  \\
            107.26408689748811  0.8311612939783142  \\
            107.39986422267481  0.8311547018899023  \\
            107.5356415478615  0.8311484231861069  \\
            107.6714188730482  0.8311426485898382  \\
            107.80719619823489  0.831137539559243  \\
            107.94297352342159  0.8311332282877048  \\
            108.07875084860828  0.8311298177038443  \\
            108.21452817379497  0.8311273814715191  \\
            108.35030549898167  0.8311259639898235  \\
            108.48608282416836  0.8311255803930887  \\
            108.62186014935506  0.8311262165508828  \\
            108.75763747454175  0.8311278320925062  \\
            108.89341479972845  0.8311285366286999  \\
            109.02919212491514  0.8311273996598919  \\
            109.16496945010184  0.8311248383550711  \\
            109.30074677528853  0.8311212369102028  \\
            109.43652410047522  0.831116946548229  \\
            109.57230142566192  0.8311122855190684  \\
            109.70807875084861  0.831107539099616  \\
            109.84385607603531  0.8311029595937437  \\
            109.979633401222  0.8310987663322998  \\
            110.11541072640868  0.8310951456731094  \\
            110.25118805159538  0.8310922510009737  \\
            110.38696537678207  0.8310902027276712  \\
            110.52274270196877  0.8310890882919565  \\
            110.65852002715546  0.8310889621595609  \\
            110.79429735234216  0.8310898458231922  \\
            110.93007467752885  0.8310917450252443  \\
            111.06585200271554  0.8310929069676233  \\
            111.20162932790224  0.831092035579777  \\
            111.33740665308893  0.83108959876215  \\
            111.47318397827563  0.8310860271033772  \\
            111.60896130346232  0.8310817138802828  \\
            111.74473862864902  0.8310770150578808  \\
            111.88051595383571  0.8310722492893746  \\
            112.0162932790224  0.8310676979161576  \\
            112.1520706042091  0.8310636049678128  \\
            112.2878479293958  0.8310601771621127  \\
            112.42362525458249  0.8310575839050194  \\
            112.55940257976918  0.831055957290685  \\
            112.69517990495588  0.8310553921014511  \\
            112.83095723014257  0.8310559458078488  \\
            112.96673455532925  0.8310576385685989  \\
            113.10251188051595  0.8310604578436491  \\
            113.23828920570264  0.8310628645483068  \\
            113.37406653088934  0.8310631025965348  \\
            113.50984385607603  0.8310616668328819  \\
            113.64562118126273  0.8310590126587073  \\
            113.78139850644942  0.83105555603218  \\
            113.91717583163611  0.8310516734682796  \\
            114.05295315682281  0.8310477020387955  \\
            114.1887304820095  0.8310439393723272  \\
            114.3245078071962  0.8310406436542849  \\
            114.4602851323829  0.8310380336268883  \\
            114.59606245756959  0.8310362885891678  \\
            114.73183978275628  0.8310355483969634  \\
            114.86761710794298  0.8310359134629257  \\
            115.00339443312967  0.8310374447565151  \\
            115.13917175831637  0.8310401638040025  \\
            115.27494908350306  0.8310440526884688  \\
            115.41072640868975  0.8310477846015736  \\
            115.54650373387645  0.8310491922659038  \\
            115.68228105906314  0.8310487604078902  \\
            115.81805838424982  0.8310469734772525  \\
            115.95383570943652  0.8310442743388383  \\
            116.08961303462321  0.8310410642726229  \\
            116.22539035980991  0.8310377029737103  \\
            116.3611676849966  0.8310345085523316  \\
            116.4969450101833  0.8310317575338466  \\
            116.63272233536999  0.8310296848587427  \\
            116.76849966055669  0.8310284838826354  \\
            116.90427698574338  0.8310283063762682  \\
            117.04005431093007  0.8310292625255126  \\
            117.17583163611677  0.8310314209313678  \\
            117.31160896130346  0.8310348086099614  \\
            117.44738628649016  0.8310394109925486  \\
            117.58316361167685  0.8310441095241401  \\
            117.71894093686355  0.8310463846599997  \\
            117.85471826205024  0.8310466670424492  \\
            117.99049558723694  0.8310454695431997  \\
            118.12627291242363  0.8310432613184936  \\
            118.26205023761032  0.8310404678091052  \\
            118.39782756279702  0.8310374707403403  \\
            118.53360488798371  0.8310346081220366  \\
            118.6693822131704  0.8310321742485629  \\
            118.80515953835709  0.8310304196988203  \\
            118.94093686354378  0.8310295513362411  \\
            119.07671418873048  0.8310297323087896  \\
            119.21249151391717  0.8310310820489614  \\
            119.34826883910387  0.8310336762737839  \\
            119.48404616429056  0.8310375469848164  \\
            119.61982348947726  0.8310426824681492  \\
            119.75560081466395  0.8310481705627143  \\
            119.89137813985064  0.8310511946136405  \\
            120.02715546503734  0.831052085218723  \\
            120.16293279022403  0.8310513807821729  \\
            120.29871011541073  0.831049574117604  \\
            120.43448744059742  0.8310471124480328  \\
            120.57026476578412  0.8310443974058781  \\
            120.70604209097081  0.8310417850329612  \\
            120.8418194161575  0.8310395857805061  \\
            120.9775967413442  0.8310380645091391  \\
            121.1133740665309  0.8310374404888891  \\
            121.24915139171759  0.8310378873991873  \\
            121.38492871690428  0.8310395333288679  \\
            121.52070604209096  0.8310424607761672  \\
            121.65648336727766  0.8310467066487238  \\
            121.79226069246435  0.8310522622635795  \\
            121.92803801765105  0.831058413610269  \\
            122.06381534283774  0.8310621139821694  \\
            122.19959266802444  0.831063545318617  \\
            122.33536999321113  0.8310632694447782  \\
            122.47114731839783  0.8310618009391841  \\
            122.60692464358452  0.8310596071337312  \\
            122.74270196877121  0.8310571081136807  \\
            122.87847929395791  0.8310546767176594  \\
            123.0142566191446  0.8310526385376588  \\
            123.1500339443313  0.8310512719190353  \\
            123.28581126951799  0.8310508079605108  \\
            123.42158859470469  0.8310514305141719  \\
            123.55736591989138  0.8310532761854705  \\
            123.69314324507808  0.8310564343332234  \\
            123.82892057026477  0.8310609470696126  \\
            123.96469789545147  0.8310668092601851  \\
            124.10047522063816  0.8310734902523593  \\
            124.23625254582485  0.8310777911469752  \\
            124.37202987101153  0.831079694237655  \\
            124.50780719619823  0.8310797826865315  \\
            124.64358452138492  0.8310785909535595  \\
            124.77936184657162  0.8310766047965161  \\
            124.91513917175831  0.8310742612710008  \\
            125.050916496945  0.8310719487304353  \\
            125.1866938221317  0.8310700068260639  \\
            125.3224711473184  0.831068726506953  \\
            125.45824847250509  0.831068350019991  \\
            125.59402579769178  0.8310690709098895  \\
            125.72980312287848  0.8310710340191814  \\
            125.86558044806517  0.8310743354882227  \\
            126.00135777325187  0.8310790227551913  \\
            126.13713509843856  0.8310850945560874  \\
            126.27291242362526  0.8310921825154208  \\
            126.40868974881195  0.8310970220920364  \\
            126.54446707399865  0.8310993432913318  \\
            126.68024439918534  0.8310997483245802  \\
            126.81602172437204  0.8310987894555042  \\
            126.95179904955873  0.8310969690002755  \\
            127.08757637474542  0.8310947393275159  \\
            127.2233536999321  0.8310925028582964  \\
            127.3591310251188  0.8310906120661372  \\
            127.4949083503055  0.8310893694770084  \\
            127.63068567549219  0.8310890276693297  \\
            127.76646300067888  0.8310897892739697  \\
            127.90224032586558  0.831091806974247  \\
            128.0380176510523  0.8310951835059295  \\
            128.17379497623898  0.8310999716572345  \\
            128.30957230142567  0.8311061742688289  \\
            128.44534962661237  0.8311135587498107  \\
            128.58112695179904  0.8311188884079665  \\
            128.71690427698573  0.8311215877773598  \\
            128.85268160217242  0.8311222757472347  \\
            128.98845892735912  0.8311215202273416  \\
            129.1242362525458  0.831119838147937  \\
            129.2600135777325  0.8311176954597822  \\
            129.3957909029192  0.8311155071341448  \\
            129.5315682281059  0.8311136371627984  \\
            129.6673455532926  0.8311123985580218  \\
            129.8031228784793  0.8311120533526001  \\
            129.93890020366598  0.8311128125998236  \\
            130.07467752885267  0.8311148363734887  \\
            130.21045485403937  0.8311182337678976  \\
            130.34623217922606  0.8311230628978581  \\
            130.48200950441276  0.8311293308986837  \\
            130.61778682959945  0.8311369098767089  \\
            130.75356415478615  0.8311426895646183  \\
            130.88934147997284  0.8311457363750959  \\
            131.02511880515954  0.8311466834364253  \\
            131.16089613034623  0.8311461120793394  \\
            131.29667345553293  0.8311445518370228  \\
            131.43245078071962  0.83114248044511  \\
            131.56822810590631  0.8311403238416862  \\
            131.704005431093  0.8311384561672872  \\
            131.8397827562797  0.8311371997648987  \\
            131.9755600814664  0.8311368251799576  \\
            132.1113374066531  0.8311375511603508  \\
            132.2471147318398  0.8311395446564159  \\
            132.38289205702648  0.8311429208209411  \\
            132.51866938221318  0.8311477430091647  \\
            132.65444670739987  0.8311540227787759  \\
            132.79022403258656  0.8311617020644961  \\
            132.92600135777326  0.831167898684287  \\
            133.06177868295995  0.8311712699242475  \\
            133.19755600814665  0.8311724606321708  \\
            133.33333333333334  0.831172063255534  \\
            133.46911065852004  0.8311706178414991  \\
            133.60488798370673  0.8311686120369123  \\
            133.74066530889343  0.8311664810883034  \\
            133.87644263408012  0.831164607841887  \\
            134.01221995926682  0.831163322743562  \\
            134.1479972844535  0.8311629038389112  \\
            134.2837746096402  0.8311635767732023  \\
            134.41955193482687  0.8311655147913868  \\
            134.55532926001356  0.8311688387381003  \\
            134.69110658520026  0.831173617057663  \\
            134.82688391038695  0.8311798657940795  \\
            134.96266123557365  0.8311875589685168  \\
            135.09843856076034  0.831194145171136  \\
            135.23421588594704  0.8311978242717024  \\
            135.36999321113373  0.8311992502540683  \\
            135.50577053632043  0.83119902431453  \\
            135.64154786150712  0.8311976948618287  \\
            135.77732518669382  0.831195757517149  \\
            135.9131025118805  0.831193655114121  \\
            136.0488798370672  0.831191777698818  \\
            136.1846571622539  0.8311904625297583  \\
            136.3204344874406  0.831189994077904  \\
            136.4562118126273  0.8311906040266618  \\
            136.59198913781398  0.8311924712718829  \\
            136.72776646300068  0.8311957219218624  \\
            136.86354378818737  0.83120042929734  \\
            136.99932111337407  0.8312066139314994  \\
            137.13509843856076  0.831214243569969  \\
            137.27087576374745  0.8312211951587737  \\
            137.40665308893415  0.8312251706986078  \\
            137.54243041412084  0.8312268293449637  \\
            137.67820773930754  0.8312267786190735  \\
            137.81398506449423  0.8312255730825995  \\
            137.94976238968093  0.8312237143376355  \\
            138.08553971486762  0.8312216510267063  \\
            138.22131704005432  0.8312197788327668  \\
            138.357094365241  0.8312184404792033  \\
            138.4928716904277  0.831217925729833  \\
            138.6286490156144  0.8312184713889039  \\
            138.7644263408011  0.8312202613010946  \\
            138.9002036659878  0.8312234263515149  \\
            139.03598099117448  0.8312280444657054  \\
            139.17175831636118  0.8312341406096374  \\
            139.30753564154787  0.8312416867897131  \\
            139.44331296673457  0.831248526462147  \\
            139.57909029192126  0.8312527674681797  \\
            139.71486761710796  0.8312549804066955  \\
            139.85064494229465  0.8312556825156687  \\
            139.98642226748134  0.8312553526813821  \\
            140.122199592668  0.8312544314384273  \\
            140.2579769178547  0.8312533209697048  \\
            140.3937542430414  0.8312523851064241  \\
            140.5295315682281  0.8312519493281032  \\
            140.6653088934148  0.8312523007625687  \\
            140.80108621860148  0.8312536881859566  \\
            140.93686354378818  0.8312563220227108  \\
            141.07264086897487  0.8312603743455849  \\
            141.20841819416157  0.8312659788756406  \\
            141.34419551934826  0.8312718561711957  \\
            141.47997284453496  0.8312757540957849  \\
            141.61575016972165  0.8312781938192396  \\
            141.75152749490834  0.831279505314446  \\
            141.88730482009504  0.8312800248842016  \\
            142.02308214528173  0.8312800951612155  \\
            142.15885947046843  0.8312800651081078  \\
            142.29463679565512  0.8312802900174106  \\
            142.43041412084182  0.8312811315115666  \\
            142.5661914460285  0.8312829575429309  \\
            142.7019687712152  0.8312861423937692  \\
            142.8377460964019  0.8312904687764026  \\
            142.9735234215886  0.831293457444805  \\
            143.1093007467753  0.8312953271063337  \\
            143.24507807196198  0.8312963133213148  \\
            143.38085539714868  0.8312966862106336  \\
            143.51663272233537  0.8312967504557329  \\
            143.65241004752207  0.8312968452986155  \\
            143.78818737270876  0.8312973445418412  \\
            143.92396469789546  0.8312986565485297  \\
            144.05974202308215  0.8313012242423583  \\
            144.19551934826885  0.8313049687855779  \\
            144.33129667345554  0.8313076936805857  \\
            144.46707399864223  0.8313095802450899  \\
            144.60285132382893  0.8313107810826287  \\
            144.73862864901562  0.8313115193284  \\
            144.87440597420232  0.8313120886492622  \\
            145.010183299389  0.8313128532437332  \\
            145.1459606245757  0.8313142478419914  \\
            145.2817379497624  0.8313167777058749  \\
            145.4175152749491  0.8313201831486385  \\
            145.5532926001358  0.8313227432244892  \\
            145.68906992532249  0.8313246518444429  \\
            145.82484725050915  0.8313260188207444  \\
            145.96062457569585  0.8313270689443817  \\
            146.09640190088254  0.8313281419850855  \\
            146.23217922606923  0.8313296926913297  \\
            146.36795655125593  0.8313322907903311  \\
            146.50373387644262  0.8313352818352062  \\
            146.63951120162932  0.8313376784085319  \\
            146.775288526816  0.8313395869158327  \\
            146.9110658520027  0.8313411507679201  \\
            147.0468431771894  0.8313427375210238  \\
            147.1826205023761  0.8313449388767908  \\
            147.3183978275628  0.8313475405176387  \\
            147.45417515274949  0.8313497387495358  \\
            147.58995247793618  0.8313515644353768  \\
            147.72572980312287  0.8313532941536425  \\
            147.86150712830957  0.8313555106312011  \\
            147.99728445349626  0.8313576716554952  \\
            148.13306177868296  0.8313595084627557  \\
            148.26883910386965  0.8313610724609178  \\
            148.40461642905635  0.8313627832771145  \\
            148.54039375424304  0.8313649822839552  \\
            148.67617107942974  0.8313669520857689  \\
            148.81194840461643  0.8313686030163958  \\
            148.94772572980312  0.8313701286485247  \\
            149.08350305498982  0.8313720883631591  \\
            149.2192803801765  0.8313742367834734  \\
            149.3550577053632  0.831376114069434  \\
            149.4908350305499  0.8313777227335859  \\
            149.6266123557366  0.8313793964157449  \\
            149.7623896809233  0.8313816311247738  \\
            149.89816700611  0.8313837883695343  \\
            150.03394433129668  0.8313857121828462  \\
            150.16972165648338  0.8313876979769925  \\
            150.30549898167007  0.8313899603346958  \\
            150.44127630685676  0.8313920227460859  \\
            150.57705363204346  0.8313939198257373  \\
            150.71283095723015  0.8313961109017113  \\
            150.84860828241685  0.8313983170080713  \\
            150.98438560760354  0.8314003017298301  \\
            151.12016293279024  0.8314022911712025  \\
            151.25594025797693  0.8314046021427951  \\
            151.39171758316363  0.8314067503839021  \\
            151.5274949083503  0.8314087130610155  \\
            151.663272233537  0.8314109295493584  \\
            151.79904955872368  0.831413219165427  \\
            151.93482688391038  0.8314153021430699  \\
            152.07060420909707  0.8314173367896989  \\
            152.20638153428376  0.8314197081794866  \\
            152.34215885947046  0.8314219605029523  \\
            152.47793618465715  0.8314240113299374  \\
            152.61371350984385  0.8314262509938927  \\
            152.74949083503054  0.8314286401728899  \\
            152.88526816021724  0.8314308283707765  \\
            153.02104548540393  0.8314329215131016  \\
            153.15682281059063  0.831435343407151  \\
            153.29260013577732  0.8314376950361255  \\
            153.42837746096401  0.8314398358201068  \\
            153.5641547861507  0.831442087609581  \\
            153.6999321113374  0.8314445714182909  \\
            153.8357094365241  0.8314468585806529  \\
            153.9714867617108  0.8314490123786368  \\
            154.1072640868975  0.8314514698973741  \\
            154.24304141208418  0.8314539092571198  \\
            154.37881873727088  0.8314561359694145  \\
            154.51459606245757  0.8314584026273377  \\
            154.65037338764427  0.8314609578422918  \\
            154.78615071283096  0.8314633391614498  \\
            154.92192803801765  0.8314655508778462  \\
            155.05770536320435  0.8314680226064192  \\
            155.19348268839104  0.8314705487504283  \\
            155.32926001357774  0.8314728706401175  \\
            155.46503733876443  0.8314751387164445  \\
            155.60081466395113  0.8314777401510164  \\
            155.73659198913782  0.8314802403434777  \\
            155.87236931432452  0.8314825315256488  \\
            156.0081466395112  0.8314849262121877  \\
            156.1439239646979  0.8314875832457119  \\
            156.2797012898846  0.8314900512812082  \\
            156.4154786150713  0.831492349521332  \\
            156.551255940258  0.8314949106349815  \\
            156.68703326544468  0.8314975566785389  \\
            156.82281059063138  0.8315000069188401  \\
            156.95858791581807  0.8315023415802968  \\
            157.09436524100477  0.8315050069976029  \\
            157.23014256619143  0.8315076761635439  \\
            157.36591989137813  0.8315101298595061  \\
            157.50169721656482  0.8315125129942579  \\
            157.63747454175152  0.8315152577826376  \\
            157.7732518669382  0.831517958540871  \\
            157.9090291921249  0.8315204368945469  \\
            158.0448065173116  0.8315228640904799  \\
            158.1805838424983  0.8315256674241295  \\
            158.316361167685  0.8315284162838165  \\
            158.45213849287168  0.8315309398556209  \\
            158.58791581805838  0.8315333991281828  \\
            158.72369314324507  0.831536239418499  \\
            158.85947046843177  0.8315390548026999  \\
            158.99524779361846  0.8315416465780405  \\
            159.13102511880516  0.8315441315203355  \\
            159.26680244399185  0.8315469753366491  \\
            159.40257976917854  0.8315498710704428  \\
            159.53835709436524  0.8315525591086999  \\
            159.67413441955193  0.8315550813462117  \\
            159.80991174473863  0.8315578309437139  \\
            159.94568906992532  0.8315608538914847  \\
            160.08146639511202  0.8315636689354753  \\
            160.2172437202987  0.8315662645936628  \\
            160.3530210454854  0.8315689135263383  \\
            160.4887983706721  0.8315719889838364  \\
            160.6245756958588  0.8315749525759223  \\
            160.7603530210455  0.8315776778119892  \\
            160.89613034623218  0.8315802941962943  \\
            161.03190767141888  0.8315832453863301  \\
            161.16768499660557  0.8315863745550899  \\
            161.30346232179227  0.8315892861090884  \\
            161.43923964697896  0.8315919777663292  \\
            161.57501697216566  0.8315947135333698  \\
            161.71079429735235  0.8315979079151622  \\
            161.84657162253905  0.8316010259153854  \\
            161.98234894772574  0.8316039068410317  \\
            162.11812627291243  0.8316066213503599  \\
            162.25390359809913  0.8316095184375913  \\
            162.38968092328582  0.8316128361776043  \\
            162.52545824847252  0.8316159718628863  \\
            162.6612355736592  0.8316188593347019  \\
            162.7970128988459  0.8316216275877897  \\
            162.93279022403257  0.8316246666601945  \\
            163.06856754921927  0.8316280643074159  \\
            163.20434487440596  0.8316312428179262  \\
            163.34012219959266  0.8316341720237755  \\
            163.47589952477935  0.8316370004794157  \\
            163.61167684996605  0.8316401209443955  \\
            163.74745417515274  0.831643602485139  \\
            163.88323150033943  0.8316468582324192  \\
            164.01900882552613  0.8316498618880633  \\
            164.15478615071282  0.831652748357285  \\
            164.29056347589952  0.8316558803883298  \\
            164.4263408010862  0.8316594535398654  \\
            164.5621181262729  0.8316628228105936  \\
            164.6978954514596  0.8316659372693656  \\
            164.8336727766463  0.8316688904439026  \\
            164.969450101833  0.8316719878334976  \\
            165.10522742701968  0.8316756101260534  \\
            165.24100475220638  0.8316791242855518  \\
            165.37678207739307  0.8316823932903735  \\
            165.51255940257977  0.8316854469087845  \\
            165.64833672776646  0.831688511509395  \\
            165.78411405295316  0.8316920100611597  \\
            165.91989137813985  0.8316957333739491  \\
            166.05566870332655  0.8316992026715382  \\
            166.19144602851324  0.831702417472524  \\
            166.32722335369994  0.8317055083162115  \\
            166.46300067888663  0.8317087874767135  \\
            166.59877800407332  0.8317126125959944  \\
            166.73455532926002  0.8317163111021998  \\
            166.8703326544467  0.831719760240057  \\
            167.0061099796334  0.8317229830084435  \\
            167.1418873048201  0.8317261697841232  \\
            167.2776646300068  0.8317296783217452  \\
            167.4134419551935  0.8317336500472088  \\
            167.54921928038019  0.831737386404783  \\
            167.68499660556688  0.8317408617167384  \\
            167.82077393075357  0.8317441380341913  \\
            167.95655125594027  0.8317474309389912  \\
            168.09232858112696  0.8317511095437213  \\
            168.22810590631366  0.8317551870698673  \\
            168.36388323150035  0.8317589989860993  \\
            168.49966055668705  0.8317625479211568  \\
            168.6354378818737  0.8317659059110405  \\
            168.7712152070604  0.8317692851853582  \\
            168.9069925322471  0.8317730381673254  \\
            169.0427698574338  0.831777234334391  \\
            169.1785471826205  0.8317811680796157  \\
            169.31432450780719  0.831784837773541  \\
            169.45010183299388  0.8317883022024806  \\
            169.58587915818057  0.8317917475189845  \\
            169.72165648336727  0.831795487241839  \\
            169.85743380855396  0.8317997839714675  \\
            169.99321113374066  0.8318038870247602  \\
            170.12898845892735  0.8318077286326102  \\
            170.26476578411405  0.8318113366755961  \\
            170.40054310930074  0.8318148540828803  \\
            170.53632043448744  0.8318185388322086  \\
            170.67209775967413  0.8318227639499105  \\
            170.80787508486083  0.8318271200790819  \\
            170.94365241004752  0.8318311893677385  \\
            171.0794297352342  0.8318349985833359  \\
            171.2152070604209  0.8318386355986275  \\
            171.3509843856076  0.8318422915278502  \\
            171.4867617107943  0.8318462607267249  \\
            171.622539035981  0.8318508025967714  \\
            171.7583163611677  0.8318551514145354  \\
            171.89409368635438  0.8318592346132822  \\
            172.02987101154108  0.831863078211272  \\
            172.16564833672777  0.8318668001734769  \\
            172.30142566191446  0.8318706104115801  \\
            172.43720298710116  0.8318748107839764  \\
            172.57298031228785  0.8318795084474806  \\
            172.70875763747455  0.8318839345410788  \\
            172.84453496266124  0.8318880912072035  \\
            172.98031228784794  0.8318920217208794  \\
            173.11608961303463  0.8318958505246963  \\
            173.25186693822133  0.831899783228808  \\
            173.38764426340802  0.8319041066109333  \\
            173.52342158859472  0.8319089385868775  \\
            173.6591989137814  0.8319135003638546  \\
            173.7949762389681  0.8319177907403423  \\
            173.9307535641548  0.8319218521026548  \\
            174.0665308893415  0.8319257977463753  \\
            174.2023082145282  0.8319298118763551  \\
            174.33808553971485  0.8319341496067136  \\
            174.47386286490155  0.8319390766472907  \\
            174.60964019008824  0.8319438394358258  \\
            174.74541751527494  0.8319483273107192  \\
            174.88119484046163  0.8319525692937292  \\
            175.01697216564833  0.8319566555860827  \\
            175.15274949083502  0.8319607375684741  \\
            175.28852681602172  0.8319650278010663  \\
            175.4243041412084  0.8319698000234903  \\
            175.5600814663951  0.831974892092665  \\
            175.6958587915818  0.8319796496663167  \\
            175.8316361167685  0.8319841391111167  \\
            175.9674134419552  0.8319884209259271  \\
            176.10319076714188  0.8319926075982117  \\
            176.23896809232858  0.8319968636040371  \\
            176.37474541751527  0.8320014054080722  \\
            176.51052274270197  0.8320065014635882  \\
            176.64630006788866  0.832011643829736  \\
            176.78207739307535  0.8320164674510123  \\
            176.91785471826205  0.8320210343746591  \\
            177.05363204344874  0.8320254171030425  \\
            177.18940936863544  0.8320297314887739  \\
            177.32518669382213  0.8320341367347094  \\
            177.46096401900883  0.8320388353939501  \\
            177.59674134419552  0.8320440733698418  \\
            177.73251866938222  0.8320493696206887  \\
            177.8682959945689  0.8320543384426787  \\
            178.0040733197556  0.832059050971864  \\
            178.1398506449423  0.8320635784679963  \\
            178.275627970129  0.8320680274729141  \\
            178.4114052953157  0.8320725398105426  \\
            178.54718262050238  0.8320772925868944  \\
            178.68295994568908  0.8320824981900689  \\
            178.81873727087577  0.8320880410058576  \\
            178.95451459606247  0.8320932422162519  \\
            179.09029192124916  0.8320981724225269  \\
            179.22606924643586  0.8321028942004154  \\
            179.36184657162255  0.8321074979321615  \\
            179.49762389680924  0.8321121018065205  \\
            179.63340122199594  0.8321168518187587  \\
            179.76917854718263  0.8321219217706539  \\
            179.90495587236933  0.8321275132704943  \\
            180.040733197556  0.832133073324656  \\
            180.1765105227427  0.832138314125988  \\
            180.31228784792938  0.8321433064369456  \\
            180.44806517311608  0.8321481229589239  \\
            180.58384249830277  0.8321528573439014  \\
            180.71961982348947  0.83215762419444  \\
            180.85539714867616  0.8321625590636843  \\
            180.99117447386286  0.8321678184553628  \\
            181.12695179904955  0.8321735798237867  \\
            181.26272912423624  0.8321792766806233  \\
            181.39850644942294  0.8321846591451117  \\
            181.53428377460963  0.8321897978515986  \\
            181.67006109979633  0.8321947657531347  \\
            181.80583842498302  0.8321996505515785  \\
            181.94161575016972  0.8322045546975965  \\
            182.0773930753564  0.8322095953906635  \\
            182.2131704005431  0.8322149045790619  \\
            182.3489477257298  0.8322206289598826  \\
            182.4847250509165  0.8322266068813863  \\
            182.6205023761032  0.8322322422298298  \\
            182.75627970128988  0.8322376139725678  \\
            182.89205702647658  0.8322427913842694  \\
            183.02783435166327  0.8322478529861653  \\
            183.16361167684997  0.8322528865460478  \\
            183.29938900203666  0.8322579890782701  \\
            183.43516632722336  0.8322632668437473  \\
            183.57094365241005  0.8322688353499558  \\
            183.70672097759675  0.8322748193509334  \\
            183.84249830278344  0.8322808827126705  \\
            183.97827562797013  0.8322866093305942  \\
            184.11405295315683  0.8322920909036471  \\
            184.24983027834352  0.8322973986567701  \\
            184.38560760353022  0.8323026083143418  \\
            184.5213849287169  0.8323078001001775  \\
            184.6571622539036  0.8323130587375304  \\
            184.7929395790903  0.8323184734490904  \\
            184.928716904277  0.8323241379569853  \\
            185.0644942294637  0.8323301504827798  \\
            185.20027155465039  0.8323364181529932  \\
            185.33604887983708  0.8323423767556909  \\
            185.47182620502377  0.8323480772292859  \\
            185.60760353021047  0.8323535898270014  \\
            185.74338085539713  0.8323589853809948  \\
            185.87915818058383  0.8323643353023599  \\
            186.01493550577052  0.8323697115811254  \\
            186.15071283095722  0.8323751867862552  \\
            186.2864901561439  0.8323808340656491  \\
            186.4222674813306  0.8323867271461418  \\
            186.5580448065173  0.8323929403335034  \\
            186.693822131704  0.8323993128033754  \\
            186.8295994568907  0.8324053790845771  \\
            186.96537678207739  0.8324112070930656  \\
            187.10115410726408  0.8324168654120782  \\
            187.23693143245077  0.8324224202037391  \\
            187.37270875763747  0.832427935209061  \\
            187.50848608282416  0.8324334717479437  \\
            187.64426340801086  0.832439088719175  \\
            187.78004073319755  0.8324448426004307  \\
            187.91581805838425  0.8324507874482735  \\
            188.05159538357094  0.8324569748981546  \\
            188.18737270875764  0.8324634489819785  \\
            188.32315003394433  0.8324698090967074  \\
            188.45892735913102  0.8324759092942515  \\
            188.59470468431772  0.8324818164252233  \\
            188.7304820095044  0.8324875929673521  \\
            188.8662593346911  0.8324932970254819  \\
            189.0020366598778  0.8324989823315735  \\
            189.1378139850645  0.8325046982447033  \\
            189.2735913102512  0.8325104897510636  \\
            189.4093686354379  0.8325163974639626  \\
            189.54514596062458  0.8325224576238244  \\
            189.68092328581128  0.8325287020981889  \\
            189.81670061099797  0.8325351583817119  \\
            189.95247793618466  0.83254172269922  \\
            190.08825526137136  0.8325480534658125  \\
            190.22403258655805  0.832554189532687  \\
            190.35980991174475  0.8325601871399615  \\
            190.49558723693144  0.8325660974357052  \\
            190.63136456211814  0.8325719664759393  \\
            190.76714188730483  0.8325778352246367  \\
            190.90291921249153  0.8325837395537221  \\
            191.03869653767822  0.8325897102430715  \\
            191.17447386286491  0.8325957729805131  \\
            191.3102511880516  0.8326019483618267  \\
            191.44602851323828  0.8326082518907436  \\
            191.58180583842497  0.832614693978947  \\
            191.71758316361166  0.832621279946072  \\
            191.85336048879836  0.8326278095596006  \\
            191.98913781398505  0.8326341671906035  \\
            192.12491513917175  0.8326403999981442  \\
            192.26069246435844  0.8326465496181522  \\
            192.39646978954514  0.8326526523749067  \\
            192.53224711473183  0.8326587392810377  \\
            192.66802443991853  0.8326648360375261  \\
            192.80380176510522  0.8326709630337028  \\
            192.93957909029191  0.8326771353472497  \\
            193.0753564154786  0.8326833627441991  \\
            193.2111337406653  0.8326896496789338  \\
            193.346911065852  0.832695995294187  \\
            193.4826883910387  0.8327023934210428  \\
            193.6184657162254  0.8327088325789356  \\
            193.75424304141208  0.8327152959756505  \\
            193.89002036659878  0.832721875515484  \\
            194.02579769178547  0.8327283487208079  \\
            194.16157501697217  0.8327346508869292  \\
            194.29735234215886  0.8327408134232291  \\
            194.43312966734555  0.83274686358667  \\
            194.56890699253225  0.8327528244817965  \\
            194.70468431771894  0.832758715060735  \\
            194.84046164290564  0.8327645501231934  \\
            194.97623896809233  0.8327703403164618  \\
            195.11201629327903  0.8327760921354119  \\
            195.24779361846572  0.8327818079224976  \\
            195.38357094365242  0.8327874858677541  \\
            195.5193482688391  0.8327931200087987  \\
            195.6551255940258  0.8327987002308306  \\
            195.7909029192125  0.8328042122666307  \\
            195.9266802443992  0.8328096376965618  \\
            196.0624575695859  0.8328149539485686  \\
            196.19823489477258  0.8328201342981774  \\
            196.33401221995928  0.8328251487679285  \\
            196.46978954514597  0.8328300481738145  \\
            196.60556687033267  0.8328348790430068  \\
            196.74134419551936  0.8328396427088234  \\
            196.87712152070605  0.8328443403541421  \\
            197.01289884589275  0.8328489730114017  \\
            197.14867617107942  0.8328535415626004  \\
            197.2844534962661  0.8328580467392974  \\
            197.4202308214528  0.8328624891226113  \\
            197.5560081466395  0.8328668691432216  \\
            197.6917854718262  0.8328711870813679  \\
            197.8275627970129  0.8328754430668498  \\
            197.96334012219958  0.8328796370790275  \\
            198.09911744738628  0.8328837689468207  \\
            198.23489477257297  0.8328878383487102  \\
            198.37067209775967  0.8328918448127366  \\
            198.50644942294636  0.8328957877165007  \\
            198.64222674813306  0.8328996662871637  \\
            198.77800407331975  0.8329034796014468  \\
            198.91378139850644  0.8329072265856318  \\
            199.04955872369314  0.8329109060155603  \\
            199.18533604887983  0.8329145165166342  \\
            199.32111337406653  0.8329180569920344  \\
            199.45689069925322  0.8329215864648419  \\
            199.59266802443992  0.8329251046487506  \\
            199.7284453496266  0.8329286081734124  \\
            199.8642226748133  0.8329320937246585  \\
            200.0  0.8329355580444983  \\
            200.1357773251867  0.8329389979311207  \\
            200.2715546503734  0.8329424102388931  \\
            200.40733197556008  0.8329457918783622  \\
            200.54310930074678  0.832949139816253  \\
            200.67888662593347  0.8329524510754699  \\
            200.81466395112017  0.832955722735096  \\
            200.95044127630686  0.832958951930393  \\
            201.08621860149356  0.8329621358528021  \\
            201.22199592668025  0.8329652717499428  \\
            201.35777325186694  0.8329683569256139  \\
            201.49355057705364  0.8329713887397926  \\
            201.62932790224033  0.8329743646086354  \\
            201.76510522742703  0.8329772820044775  \\
            201.90088255261372  0.8329801384558333  \\
            202.03665987780042  0.8329829315473954  \\
            202.1724372029871  0.8329856589200361  \\
            202.3082145281738  0.8329883182708059  \\
            202.4439918533605  0.8329893375488062  \\
            202.5797691785472  0.8329911989803279  \\
            202.7155465037339  0.8329939056422025  \\
            202.85132382892058  0.8329972748582498  \\
            202.98710115410725  0.8330011327465279  \\
            203.12287847929395  0.8330053142193328  \\
            203.25865580448064  0.8330096629831986  \\
            203.39443312966733  0.833014031538897  \\
            203.53021045485403  0.833018281181438  \\
            203.66598778004072  0.8330222820000691  \\
            203.80176510522742  0.8330259128782764  \\
            203.9375424304141  0.8330290614937832  \\
            204.0733197556008  0.8330316243185513  \\
            204.2090970807875  0.8330335066187801  \\
            204.3448744059742  0.833034622454907  \\
            204.4806517311609  0.8330348946816075  \\
            204.61642905634758  0.833034254947795  \\
            204.75220638153428  0.8330326436966207  \\
            204.88798370672097  0.8330300101654738  \\
            205.02376103190767  0.8330263123859817  \\
            205.15953835709436  0.8330215171840091  \\
            205.29531568228106  0.8330156001796593  \\
            205.43109300746775  0.8330068115598233  \\
            205.56687033265445  0.8329976171171057  \\
            205.70264765784114  0.8329885481030636  \\
            205.83842498302783  0.8329796371551186  \\
            205.97420230821453  0.8329709127950324  \\
            206.10997963340122  0.8329623994289068  \\
            206.24575695858792  0.8329541173471829  \\
            206.3815342837746  0.8329460827246423  \\
            206.5173116089613  0.8329383076204058  \\
            206.653088934148  0.8329307999779346  \\
            206.7888662593347  0.8329235636250297  \\
            206.9246435845214  0.8329165982738317  \\
            207.06042090970809  0.8329098995208214  \\
            207.19619823489478  0.8329034588468192  \\
            207.33197556008147  0.8328972636169854  \\
            207.46775288526817  0.8328912970808202  \\
            207.60353021045486  0.832885538372164  \\
            207.73930753564156  0.8328799729469678  \\
            207.87508486082825  0.8328750406163181  \\
            208.01086218601495  0.8328707828515767  \\
            208.14663951120164  0.8328670864282484  \\
            208.28241683638834  0.8328638460292884  \\
            208.41819416157503  0.8328609642451014  \\
            208.55397148676172  0.832858351573542  \\
            208.6897488119484  0.8328559264199153  \\
            208.82552613713509  0.832853615096976  \\
            208.96130346232178  0.8328513518249284  \\
            209.09708078750847  0.8328490787314274  \\
            209.23285811269517  0.8328467458515775  \\
            209.36863543788186  0.8328443111279331  \\
            209.50441276306856  0.832841740410499  \\
            209.64019008825525  0.8328390074567291  \\
            209.77596741344195  0.8328360939315282  \\
            209.91174473862864  0.8328329894072506  \\
            210.04752206381534  0.8328296913637003  \\
            210.18329938900203  0.8328262051881319  \\
            210.31907671418872  0.8328225441752493  \\
            210.45485403937542  0.8328187715495687  \\
            210.5906313645621  0.8328153981785519  \\
            210.7264086897488  0.83281244095518  \\
            210.8621860149355  0.8328098026395632  \\
            210.9979633401222  0.8328073939342457  \\
            211.1337406653089  0.8328051334842054  \\
            211.2695179904956  0.8328029478768534  \\
            211.40529531568228  0.8328007716420354  \\
            211.54107264086898  0.8327985472520301  \\
            211.67684996605567  0.8327962251215502  \\
            211.81262729124236  0.8327937636077424  \\
            211.94840461642906  0.8327911290101865  \\
            212.08418194161575  0.8327882955708964  \\
            212.21995926680245  0.8327852454743198  \\
            212.35573659198914  0.8327819688473379  \\
            212.49151391717584  0.8327784637592658  \\
            212.62729124236253  0.8327747362218522  \\
            212.76306856754923  0.8327708001892795  \\
            212.89884589273592  0.832766677558164  \\
            213.03462321792261  0.8327623981675556  \\
            213.1704005431093  0.8327580750724621  \\
            213.306177868296  0.8327542998112429  \\
            213.4419551934827  0.8327510553880861  \\
            213.5777325186694  0.832748231200505  \\
            213.7135098438561  0.8327457253917543  \\
            213.84928716904278  0.8327434448508293  \\
            213.98506449422948  0.8327413052124663  \\
            214.12084181941617  0.8327392308571424  \\
            214.25661914460287  0.8327371549110759  \\
            214.39239646978953  0.8327350192462255  \\
            214.52817379497623  0.8327327744802916  \\
            214.66395112016292  0.8327303799767147  \\
            214.79972844534961  0.8327278038446767  \\
            214.9355057705363  0.8327250229391002  \\
            215.071283095723  0.832722022860649  \\
            215.2070604209097  0.8327187979557275  \\
            215.3428377460964  0.832715351316481  \\
            215.4786150712831  0.8327116947807961  \\
            215.61439239646978  0.8327078489322998  \\
            215.75016972165648  0.8327038431003605  \\
            215.88594704684317  0.8326998340574948  \\
            216.02172437202987  0.8326964575337058  \\
            216.15750169721656  0.8326936574460707  \\
            216.29327902240325  0.8326913105586519  \\
            216.42905634758995  0.8326893034811971  \\
            216.56483367277664  0.8326875326691396  \\
            216.70061099796334  0.832685904423599  \\
            216.83638832315003  0.8326843348913804  \\
            216.97216564833673  0.8326827500649742  \\
            217.10794297352342  0.8326810857825573  \\
            217.24372029871012  0.8326792877279919  \\
            217.3794976238968  0.832677311430826  \\
            217.5152749490835  0.8326751222662936  \\
            217.6510522742702  0.832672695455314  \\
            217.7868295994569  0.8326700160644928  \\
            217.9226069246436  0.8326670790061206  \\
            218.05838424983028  0.8326638890381747  \\
            218.19416157501698  0.8326604607643173  \\
            218.32993890020367  0.8326568186338971  \\
            218.46571622539037  0.8326529969419478  \\
            218.60149355057706  0.8326492119513288  \\
            218.73727087576376  0.8326461243929038  \\
            218.87304820095045  0.8326436432381438  \\
            219.00882552613714  0.8326416369035197  \\
            219.14460285132384  0.8326399844115534  \\
            219.28038017651053  0.8326385753908173  \\
            219.41615750169723  0.832637310075935  \\
            219.55193482688392  0.8326360993075805  \\
            219.68771215207062  0.8326348645324789  \\
            219.8234894772573  0.8326335378034059  \\
            219.959266802444  0.8326320617791877  \\
            220.09504412763067  0.8326303897247018  \\
            220.23082145281737  0.8326284855108761  \\
            220.36659877800406  0.8326263236146895  \\
            220.50237610319076  0.8326238891191715  \\
            220.63815342837745  0.8326211777134025  \\
            220.77393075356414  0.8326181956925137  \\
            220.90970807875084  0.832614959957687  \\
            221.04548540393753  0.8326114980161551  \\
            221.18126272912423  0.8326078479812014  \\
            221.31704005431092  0.8326042928809173  \\
            221.45281737949762  0.8326014937774727  \\
            221.5885947046843  0.8325993280997142  \\
            221.724372029871  0.8325976569581534  \\
            221.8601493550577  0.832596352732711  \\
            221.9959266802444  0.8325952990727168  \\
            222.1317040054311  0.8325943908969089  \\
            222.26748133061778  0.832593534393435  \\
            222.40325865580448  0.8325926470198515  \\
            222.53903598099117  0.8325916575031234  \\
            222.67481330617787  0.8325905058396252  \\
            222.81059063136456  0.8325891432951399  \\
            222.94636795655126  0.8325875324048595  \\
            223.08214528173795  0.8325856469733852  \\
            223.21792260692465  0.8325834720747267  \\
            223.35369993211134  0.832581004052303  \\
            223.48947725729803  0.8325782505189417  \\
            223.62525458248473  0.8325752303568797  \\
            223.76103190767142  0.8325719737177625  \\
            223.89680923285812  0.8325685220226449  \\
            224.0325865580448  0.8325652323174348  \\
            224.1683638832315  0.8325627410614718  \\
            224.3041412084182  0.8325609001584996  \\
            224.4399185336049  0.8325595652542316  \\
            224.5756958587916  0.8325586037916972  \\
            224.71147318397828  0.8325578950112423  \\
            224.84725050916498  0.8325573299505294  \\
            224.98302783435167  0.8325568114445375  \\
            225.11880515953837  0.8325562541255622  \\
            225.25458248472506  0.8325555844232156  \\
            225.39035980991176  0.8325547405644264  \\
            225.52613713509845  0.8325536725734398  \\
            225.66191446028515  0.8325523422718174  \\
            225.7976917854718  0.8325507232784375  \\
            225.9334691106585  0.832548801009495  \\
            226.0692464358452  0.8325465726785012  \\
            226.2050237610319  0.8325440472962838  \\
            226.3408010862186  0.8325412456709873  \\
            226.47657841140528  0.8325382004080726  \\
            226.61235573659198  0.832534949934334  \\
            226.74813306177867  0.8325319492023153  \\
            226.88391038696537  0.832529768137972  \\
            227.01968771215206  0.832528246466424  \\
            227.15546503733876  0.8325272361002246  \\
            227.29124236252545  0.8325266011393598  \\
            227.42701968771215  0.8325262178712495  \\
            227.56279701289884  0.8325259747707455  \\
            227.69857433808554  0.8325257725001339  \\
            227.83435166327223  0.8325255239091331  \\
            227.97012898845892  0.832525154034895  \\
            228.10590631364562  0.8325246001020045  \\
            228.2416836388323  0.8325238115224795  \\
            228.377460964019  0.8325227498957714  \\
            228.5132382892057  0.832521389008764  \\
            228.6490156143924  0.832519714835775  \\
            228.7847929395791  0.8325177255385549  \\
            228.9205702647658  0.8325154314662868  \\
            229.05634758995248  0.8325128551555878  \\
            229.19212491513917  0.8325100313305076  \\
            229.32790224032587  0.8325069933404703  \\
            229.46367956551256  0.8325043029906443  \\
            229.59945689069926  0.8325024363540918  \\
            229.73523421588595  0.832501230785935  \\
            229.87101154107265  0.8325005360882612  \\
            230.00678886625934  0.8325002145101241  \\
            230.14256619144604  0.8325001407475426  \\
            230.27834351663273  0.8325002019435016  \\
            230.41412084181943  0.8325002976879515  \\
            230.54989816700612  0.8325003400178087  \\
            230.68567549219281  0.8325002534169552  \\
            230.8214528173795  0.8324999748162386  \\
            230.9572301425662  0.8324994535934723  \\
            231.0930074677529  0.8324986515734354  \\
            231.2287847929396  0.8324975430278728  \\
            231.3645621181263  0.8324961146754952  \\
            231.50033944331295  0.8324943656819788  \\
            231.63611676849965  0.8324923076599655  \\
            231.77189409368634  0.8324899646690632  \\
            231.90767141887304  0.8324873732158452  \\
            232.04344874405973  0.8324845680326759  \\
            232.17922606924643  0.832482199235496  \\
            232.31500339443312  0.8324806496949523  \\
            232.45078071961981  0.8324797560705381  \\
            232.5865580448065  0.8324793676016694  \\
            232.7223353699932  0.8324793461076845  \\
            232.8581126951799  0.8324795659878441  \\
            232.9938900203666  0.8324799142213316  \\
            233.1296673455533  0.832480290367253  \\
            233.26544467073998  0.8324806065646364  \\
            233.40122199592668  0.8324807875324327  \\
            233.53699932111337  0.832480770569515  \\
            233.67277664630006  0.8324805055546791  \\
            233.80855397148676  0.8324799549466432  \\
            233.94433129667345  0.832479093784048  \\
            234.08010862186015  0.8324779096854567  \\
            234.21588594704684  0.832476402849355  \\
            234.35166327223354  0.8324745860541508  \\
            234.48744059742023  0.832472484658175  \\
            234.62321792260693  0.8324701365996805  \\
            234.75899524779362  0.8324675844995428  \\
            234.89477257298032  0.8324655460465042  \\
            235.030549898167  0.8324643147161611  \\
            235.1663272233537  0.8324637280310078  \\
            235.3021045485404  0.832463636106403  \\
            235.4378818737271  0.8324639016505703  \\
            235.5736591989138  0.8324643999645979  \\
            235.70943652410048  0.832465018942438  \\
            235.84521384928718  0.8324656590709081  \\
            235.98099117447387  0.8324662334296895  \\
            236.11676849966057  0.8324666676913287  \\
            236.25254582484726  0.8324669001212363  \\
            236.38832315003395  0.8324668815776877  \\
            236.52410047522065  0.8324665755118225  \\
            236.65987780040734  0.8324659579676453  \\
            236.79565512559404  0.8324650175820252  \\
            236.93143245078073  0.8324637555846953  \\
            237.06720977596743  0.8324621857982539  \\
            237.2029871011541  0.8324603346381636  \\
            237.3387644263408  0.8324582411127514  \\
            237.47454175152748  0.832455961913341  \\
            237.61031907671418  0.8324542604515027  \\
            237.74609640190087  0.8324533471237502  \\
            237.88187372708757  0.8324530617472266  \\
            238.01765105227426  0.8324532566326728  \\
            238.15342837746095  0.8324537965844266  \\
            238.28920570264765  0.8324545589004232  \\
            238.42498302783434  0.8324554333721943  \\
            238.56076035302104  0.8324563222848692  \\
            238.69653767820773  0.8324571404171743  \\
            238.83231500339443  0.8324578150414328  \\
            238.96809232858112  0.8324582859235653  \\
            239.10386965376782  0.8324585053230895  \\
            239.2396469789545  0.83245843799312  \\
            239.3754243041412  0.8324580611803689  \\
            239.5112016293279  0.832457364625145  \\
            239.6469789545146  0.8324563505613543  \\
            239.7827562797013  0.8324550337165002  \\
            239.91853360488798  0.8324534413116831  \\
            240.05431093007468  0.8324516130616002  \\
            240.19008825526137  0.8324496826347668  \\
            240.32586558044807  0.8324483858441999  \\
            240.46164290563476  0.8324477639851028  \\
            240.59742023082146  0.8324476764537666  \\
            240.73319755600815  0.8324479936187277  \\
            240.86897488119484  0.8324485968207685  \\
            241.00475220638154  0.8324493783729175  \\
            241.14052953156823  0.8324502415604486  \\
            241.27630685675493  0.8324511006408817  \\
            241.41208418194162  0.8324518808439827  \\
            241.54786150712832  0.832452518371763  \\
            241.683638832315  0.8324529603984803  \\
            241.8194161575017  0.8324531650706377  \\
            241.9551934826884  0.8324531015069843  \\
            242.0909708078751  0.8324527497985149  \\
            242.2267481330618  0.8324521010084704  \\
            242.36252545824848  0.8324511571723374  \\
            242.49830278343518  0.8324499312978483  \\
            242.63408010862187  0.8324487671847155  \\
            242.76985743380857  0.8324482130012509  \\
            242.90563475899523  0.8324481547456918  \\
            243.04141208418193  0.8324484791188781  \\
            243.17718940936862  0.8324490813211524  \\
            243.31296673455532  0.8324498650523603  \\
            243.448744059742  0.8324507425118501  \\
            243.5845213849287  0.832451634398473  \\
            243.7202987101154  0.832452469910583  \\
            243.8560760353021  0.8324531867460366  \\
            243.9918533604888  0.8324537311021937  \\
            244.12763068567548  0.8324540576759164  \\
            244.26340801086218  0.8324541296635702  \\
            244.39918533604887  0.8324539187610228  \\
            244.53496266123557  0.8324534051636454  \\
            244.67073998642226  0.8324525775663113  \\
            244.80651731160896  0.8324520173816621  \\
            244.94229463679565  0.8324519219273631  \\
            245.07807196198235  0.8324521933969018  \\
            245.21384928716904  0.8324527426551956  \\
            245.34962661235573  0.8324534858486491  \\
            245.48540393754243  0.832454344405154  \\
            245.62118126272912  0.8324552450340894  \\
            245.75695858791582  0.8324561197263222  \\
            245.8927359131025  0.832456905754206  \\
            246.0285132382892  0.8324575456715819  \\
            246.1642905634759  0.8324579873137785  \\
            246.3000678886626  0.8324581837976115  \\
            246.4358452138493  0.8324580935213841  \\
            246.57162253903599  0.8324576801648867  \\
            246.70739986422268  0.8324574655237122  \\
            246.84317718940937  0.832457628040167  \\
            246.97895451459607  0.8324580838494595  \\
            247.11473183978276  0.8324587627174496  \\
            247.25050916496946  0.8324595958920584  \\
            247.38628649015615  0.8324605161032697  \\
            247.52206381534285  0.8324614575631287  \\
            247.65784114052954  0.8324623559657426  \\
            247.79361846571624  0.8324631484872808  \\
            247.92939579090293  0.8324637737859741  \\
            248.06517311608962  0.8324641720021154  \\
            248.20095044127632  0.8324642847580598  \\
            248.336727766463  0.8324642077138924  \\
            248.4725050916497  0.8324644579815585  \\
            248.60828241683637  0.8324649690751489  \\
            248.74405974202307  0.8324656883307398  \\
            248.87983706720976  0.8324665601776051  \\
            249.01561439239646  0.8324675261382154  \\
            249.15139171758315  0.8324685248282384  \\
            249.28716904276985  0.8324694919565385  \\
            249.42294636795654  0.8324703603251776  \\
            249.55872369314324  0.8324710598294142  \\
            249.69450101832993  0.8324715174577042  \\
            249.83027834351662  0.8324717162528136  \\
            249.96605566870332  0.8324721474857516  \\
            250.10183299389  0.8324727910203261  \\
            250.2376103190767  0.8324736111612258  \\
            250.3733876442634  0.8324745642784209  \\
            250.5091649694501  0.8324755988071643  \\
            250.6449422946368  0.8324766552479899  \\
            250.7807196198235  0.8324776661667137  \\
            250.91649694501018  0.8324785561944333  \\
            251.05227427019688  0.8324792420275284  \\
            251.18805159538357  0.832479686461686  \\
            251.32382892057026  0.8324803145390026  \\
            251.45960624575696  0.8324811096931329  \\
            251.59538357094365  0.8324820495889339  \\
            251.73116089613035  0.8324830981724846  \\
            251.86693822131704  0.8324842056710885  \\
            252.00271554650374  0.832485308593272  \\
            252.13849287169043  0.8324863297287854  \\
            252.27427019687713  0.832487178148602  \\
            252.41004752206382  0.8324878277867301  \\
            252.54582484725051  0.8324886316661652  \\
            252.6816021724372  0.832489567979827  \\
            252.8173794976239  0.8324906226086743  \\
            252.9531568228106  0.8324917609391248  \\
            253.0889341479973  0.8324929278630543  \\
            253.224711473184  0.8324940477777975  \\
            253.36048879837068  0.8324950245861478  \\
            253.49626612355738  0.8324958467978324  \\
            253.63204344874407  0.8324967952970583  \\
            253.76782077393077  0.8324978519507722  \\
            253.90359809911746  0.8324990052596299  \\
            254.03937542430415  0.8325002150266562  \\
            254.17515274949085  0.8325014123572443  \\
            254.31093007467751  0.8325024996591565  \\
            254.4467073998642  0.8325034648473841  \\
            254.5824847250509  0.8325045234593071  \\
            254.7182620502376  0.8325056681846574  \\
            254.8540393754243  0.8325068797258814  \\
            254.989816700611  0.8325080902162585  \\
            255.12559402579768  0.8325091950787334  \\
            255.26137135098438  0.8325103289379293  \\
            255.39714867617107  0.8325115322109944  \\
            255.53292600135777  0.8325127986448773  \\
            255.66870332654446  0.8325140618542309  \\
            255.80448065173115  0.8325152453222494  \\
            255.94025797691785  0.8325164743473243  \\
            256.0760353021046  0.8325177714503537  \\
            256.21181262729124  0.8325191145220109  \\
            256.34758995247796  0.8325204222999075  \\
            256.4833672776646  0.8325216689902256  \\
            256.61914460285135  0.8325229737927609  \\
            256.754921928038  0.8325243425646002  \\
            256.89069925322474  0.8325257379060638  \\
            257.0264765784114  0.8325270642263034  \\
            257.16225390359807  0.8325283758444032  \\
            257.2980312287848  0.8325297446713782  \\
            257.43380855397146  0.8325311707315517  \\
            257.5695858791582  0.8325326018003424  \\
            257.70536320434485  0.8325339488029894  \\
            257.8411405295316  0.832535318341048  \\
            257.97691785471824  0.8325367458391261  \\
            258.11269517990496  0.8325382209483835  \\
            258.2484725050916  0.8325396770523003  \\
            258.38424983027835  0.8325410570982917  \\
            258.520027155465  0.8325424816698965  \\
            258.65580448065174  0.8325439662682276  \\
            258.7915818058384  0.8325454856236992  \\
            258.9273591310251  0.8325469591766995  \\
            259.0631364562118  0.8325483867094925  \\
            259.1989137813985  0.8325498698419305  \\
            259.3346911065852  0.8325514111270068  \\
            259.4704684317719  0.8325529708481718  \\
            259.6062457569586  0.8325544569081602  \\
            259.7420230821453  0.8325559488903995  \\
            259.87780040733196  0.8325574934724551  \\
            260.0135777325187  0.8325590903010386  \\
            260.14935505770535  0.8325606857291464  \\
            260.2851323828921  0.8325622046795064  \\
            260.42090970807874  0.8325637546702286  \\
            260.55668703326546  0.8325653618068881  \\
            260.6924643584521  0.8325670113423103  \\
            260.82824168363885  0.8325686362506741  \\
            260.9640190088255  0.8325701991790674  \\
            261.09979633401224  0.8325718104502151  \\
            261.2355736591989  0.8325734791276445  \\
            261.37135098438563  0.8325751766364369  \\
            261.5071283095723  0.8325768231459794  \\
            261.642905634759  0.8325784434893456  \\
            261.7786829599457  0.832580117102965  \\
            261.9144602851324  0.8325818443758685  \\
            262.0502376103191  0.8325835834842757  \\
            262.1860149355058  0.8325852521828184  \\
            262.32179226069246  0.8325869359213105  \\
            262.4575695858792  0.8325886712276865  \\
            262.59334691106585  0.8325904529343192  \\
            262.7291242362526  0.832592226901226  \\
            262.86490156143924  0.8325939320458069  \\
            263.0006788866259  0.8325956725144908  \\
            263.13645621181263  0.8325974669692875  \\
            263.2722335369993  0.8325992982788891  \\
            263.408010862186  0.8326011019819967  \\
            263.5437881873727  0.83260285101298  \\
            263.6795655125594  0.8326046468883309  \\
            263.8153428377461  0.8326064962421698  \\
            263.9511201629328  0.8326083727077265  \\
            264.08689748811946  0.8326102044967418  \\
            264.2226748133062  0.8326120023997756  \\
            264.35845213849285  0.8326138504413162  \\
            264.4942294636796  0.832615750143558  \\
            264.63000678886624  0.8326176692780767  \\
            264.76578411405296  0.8326195323105391  \\
            264.90156143923963  0.8326213789658898  \\
            265.03733876442635  0.8326232747805843  \\
            265.173116089613  0.8326252206556464  \\
            265.30889341479974  0.8326271822058383  \\
            265.4446707399864  0.8326290840052409  \\
            265.58044806517313  0.8326309741629105  \\
            265.7162253903598  0.8326329127411276  \\
            265.8520027155465  0.8326349009318207  \\
            265.9877800407332  0.8326369059520446  \\
            266.1235573659199  0.8326388563455097  \\
            266.2593346911066  0.8326407828481619  \\
            266.3951120162933  0.8326427588000408  \\
            266.53088934147996  0.8326447850777676  \\
            266.6666666666667  0.8326468340906876  \\
            266.80244399185335  0.832648842004106  \\
            266.9382213170401  0.8326508014833596  \\
            267.07399864222674  0.8326528092697728  \\
            267.20977596741346  0.8326548681896423  \\
            267.34555329260013  0.8326569590899761  \\
            267.48133061778685  0.8326590290316899  \\
            267.6171079429735  0.8326610278568  \\
            267.75288526816024  0.83266306252782  \\
            267.8886625933469  0.8326651471126175  \\
            268.02443991853363  0.8326672736635445  \\
            268.1602172437203  0.832669402905619  \\
            268.295994568907  0.832671464236524  \\
            268.4317718940937  0.832673519010499  \\
            268.5675492192804  0.832675621697378  \\
            268.7033265444671  0.8326777734948317  \\
            268.83910386965374  0.8326799509645267  \\
            268.97488119484046  0.8326821017773659  \\
            269.11065852002713  0.8326841800232971  \\
            269.24643584521385  0.8326862954975413  \\
            269.3822131704005  0.8326884601410803  \\
            269.51799049558724  0.8326906678699781  \\
            269.6537678207739  0.8326928861050703  \\
            269.78954514596063  0.8326950557719638  \\
            269.9253224711473  0.8326971741072122  \\
            270.061099796334  0.8326993420191231  \\
            270.1968771215207  0.8327015596736068  \\
            270.3326544467074  0.8327038150160051  \\
            270.4684317718941  0.8327060718355991  \\
            270.6042090970808  0.8327082697656095  \\
            270.73998642226746  0.8327104308519815  \\
            270.8757637474542  0.8327126434112788  \\
            271.01154107264085  0.8327149051630935  \\
            271.1473183978276  0.8327172027574279  \\
            271.28309572301424  0.8327195009585198  \\
            271.41887304820096  0.8327217426448433  \\
            271.55465037338763  0.8327239391619297  \\
            271.69042769857435  0.8327261872957238  \\
            271.826205023761  0.8327284842893311  \\
            271.96198234894774  0.8327308192496138  \\
            272.0977596741344  0.8327331615890051  \\
            272.23353699932113  0.8327354610255085  \\
            272.3693143245078  0.8327376907241758  \\
            272.5050916496945  0.8327399651325352  \\
            272.6408689748812  0.8327422876895938  \\
            272.7766463000679  0.8327446527815291  \\
            272.9124236252546  0.8327470372042741  \\
            273.0482009504413  0.8327494001635172  \\
            273.18397827562796  0.8327516832747016  \\
            273.3197556008147  0.8327539729846652  \\
            273.45553292600135  0.8327563104528953  \\
            273.5913102511881  0.8327586946614578  \\
            273.72708757637474  0.8327611116041614  \\
            273.86286490156147  0.8327635316950092  \\
            273.99864222674813  0.8327659097681991  \\
            274.13441955193485  0.8327682116202351  \\
            274.2701968771215  0.8327705539700899  \\
            274.4059742023082  0.8327729435355258  \\
            274.5417515274949  0.832775376436542  \\
            274.6775288526816  0.8327778351245777  \\
            274.8133061778683  0.832780288382514  \\
            274.94908350305496  0.8327826913246713  \\
            275.0848608282417  0.8327850259668613  \\
            275.22063815342835  0.832787408091588  \\
            275.3564154786151  0.8327898373324079  \\
            275.49219280380174  0.8327923081674918  \\
            275.62797012898847  0.8327948032140233  \\
            275.76374745417513  0.8327972932281966  \\
            275.89952477936185  0.8327997371052183  \\
            276.0353021045485  0.8328021051797798  \\
            276.17107942973524  0.8328045146258873  \\
            276.3068567549219  0.8328069708341167  \\
            276.44263408010863  0.8328094693635457  \\
            276.5784114052953  0.8328119956123538  \\
            276.714188730482  0.8328145248178225  \\
            276.8499660556687  0.8328170220563352  \\
            276.9857433808554  0.8328194422433771  \\
            277.1215207060421  0.8328218600967812  \\
            277.2572980312288  0.8328243296675252  \\
            277.39307535641547  0.8328268437446894  \\
            277.5288526816022  0.8328293920952531  \\
            277.66463000678885  0.8328319559146522  \\
            277.8004073319756  0.8328345078267798  \\
            277.93618465716224  0.8328370118839864  \\
            278.07196198234897  0.8328394402826748  \\
            278.20773930753563  0.8328419083132073  \\
            278.34351663272236  0.8328444227224386  \\
            278.479293957909  0.8328469782873478  \\
            278.61507128309574  0.8328495626889626  \\
            278.7508486082824  0.8328521565123601  \\
            278.88662593346913  0.8328547332466665  \\
            279.0224032586558  0.8328572592850574  \\
            279.1581805838425  0.8328597136434217  \\
            279.2939579090292  0.8328622106188869  \\
            279.4297352342159  0.8328647536038177  \\
            279.5655125594026  0.8328673364393718  \\
            279.7012898845893  0.8328699472300914  \\
            279.83706720977597  0.8328725683439031  \\
            279.9728445349627  0.8328751764121182  \\
            280.10862186014936  0.8328777423294325  \\
            280.244399185336  0.8328802312539263  \\
            280.38017651052274  0.8328827378430189  \\
            280.5159538357094  0.832885292457724  \\
            280.65173116089613  0.8328878882549259  \\
            280.7875084860828  0.8328905151785975  \\
            280.9232858112695  0.8328931586760655  \\
            281.0590631364562  0.8328957996980102  \\
            281.1948404616429  0.8328984146984658  \\
            281.3306177868296  0.8329009756348201  \\
            281.4663951120163  0.8329034753394191  \\
            281.60217243720297  0.832906022039715  \\
            281.7379497623897  0.8329086133606771  \\
            281.87372708757636  0.832911241529797  \\
            282.0095044127631  0.8329138953954678  \\
            282.14528173794974  0.832916560426984  \\
            282.28105906313647  0.8329192187145421  \\
            282.41683638832313  0.8329218489692403  \\
            282.55261371350986  0.8329244265230779  \\
            282.6883910386965  0.8329269448460389  \\
            282.82416836388325  0.8329295084578845  \\
            282.9599456890699  0.8329321160470375  \\
            283.09572301425663  0.8329347593557199  \\
            283.2315003394433  0.8329374277387724  \\
            283.36727766463  0.8329401081636544  \\
            283.5030549898167  0.8329427852104444  \\
            283.6388323150034  0.8329454410718392  \\
            283.7746096401901  0.8329480555531549  \\
            283.9103869653768  0.8329506060723258  \\
            284.04616429056347  0.8329531579625187  \\
            284.1819416157502  0.8329557601581982  \\
            284.31771894093686  0.8329584006781776  \\
            284.4534962661236  0.8329610699482467  \\
            284.58927359131025  0.8329637568687308  \\
            284.72505091649697  0.8329664488144911  \\
            284.86082824168363  0.8329691316349246  \\
            284.99660556687036  0.8329717896539641  \\
            285.132382892057  0.8329744056700784  \\
            285.26816021724375  0.8329769609562716  \\
            285.4039375424304  0.832979528144156  \\
            285.53971486761714  0.8329821419612767  \\
            285.6754921928038  0.8329847917761907  \\
            285.81126951799047  0.832987468014969  \\
            285.9470468431772  0.8329901603055034  \\
            286.08282416836386  0.8329928574775053  \\
            286.2186014935506  0.8329955475625067  \\
            286.35437881873725  0.8329982177938602  \\
            286.49015614392397  0.8330008546067381  \\
            286.62593346911063  0.8330034436381334  \\
            286.76171079429736  0.8330059961849693  \\
            286.897488119484  0.8330085937773646  \\
            287.03326544467075  0.8330112296557413  \\
            287.1690427698574  0.8330138945664318  \\
            287.30482009504414  0.8330165790441848  \\
            287.4405974202308  0.8330192734121648  \\
            287.5763747454175  0.8330219677819528  \\
            287.7121520706042  0.8330246520535457  \\
            287.8479293957909  0.8330273159153565  \\
            287.9837067209776  0.8330299488442147  \\
            288.1194840461643  0.8330325401053653  \\
            288.25526137135097  0.8330350936123804  \\
            288.3910386965377  0.833037684784462  \\
            288.52681602172436  0.8330403125481383  \\
            288.6625933469111  0.8330429678311873  \\
            288.79837067209775  0.8330456417877852  \\
            288.93414799728447  0.8330483257985055  \\
            289.06992532247114  0.8330510114703206  \\
            289.20570264765786  0.8330536906366001  \\
            289.3414799728445  0.8330563553571118  \\
            289.47725729803125  0.8330589979180213  \\
            289.6130346232179  0.8330616108318925  \\
            289.74881194840464  0.8330641868376869  \\
            289.8845892735913  0.8330667379951842  \\
            290.020366598778  0.8330693257355354  \\
            290.1561439239647  0.8330719450636346  \\
            290.2919212491514  0.8330745875403714  \\
            290.4276985743381  0.8330772452315751  \\
            290.5634758995248  0.8330799107080146  \\
            290.69925322471147  0.8330825770453981  \\
            290.8350305498982  0.8330852378243745  \\
            290.97080787508486  0.8330878871305313  \\
            291.1065852002716  0.8330905195543966  \\
            291.24236252545825  0.8330931301914375  \\
            291.37813985064497  0.8330957146420612  \\
            291.51391717583164  0.8330982690116148  \\
            291.6496945010183  0.8331008139537636  \\
            291.785471826205  0.8331033907286166  \\
            291.9212491513917  0.8331059921245484  \\
            292.0570264765784  0.8331086110017228  \\
            292.1928038017651  0.8331112408285706  \\
            292.3285811269518  0.8331138756817883  \\
            292.46435845213847  0.8331165102463395  \\
            292.6001357773252  0.8331191398154548  \\
            292.73591310251186  0.8331217602906307  \\
            292.8716904276986  0.8331243681816306  \\
            293.00746775288525  0.8331269606064847  \\
            293.14324507807197  0.8331295352914897  \\
            293.27902240325864  0.8331320905712087  \\
            293.41479972844536  0.8331346253884718  \\
            293.550577053632  0.8331371682238151  \\
            293.68635437881875  0.8331397178303191  \\
            293.8221317040054  0.8331422684594202  \\
            293.95790902919214  0.8331448239828303  \\
            294.0936863543788  0.8331473871001783  \\
            294.2294636795655  0.8331499593390083  \\
            294.3652410047522  0.8331525410547813  \\
            294.5010183299389  0.833155131430874  \\
            294.6367956551256  0.8331577284785795  \\
            294.7725729803123  0.8331603290371068  \\
            294.90835030549897  0.8331629287735812  \\
            295.0441276306857  0.8331655221830437  \\
            295.17990495587236  0.8331681025884522  \\
            295.3156822810591  0.8331706621406803  \\
            295.45145960624575  0.8331731918185172  \\
            295.58723693143247  0.8331756814286694  \\
            295.72301425661914  0.8331781315292172  \\
            295.85879158180586  0.8331805441148378  \\
            295.9945689069925  0.8331829183287459  \\
            296.13034623217925  0.8331852538970713  \\
            296.2661235573659  0.8331875506507126  \\
            296.40190088255264  0.8331898085253376  \\
            296.5376782077393  0.8331920275613836  \\
            296.673455532926  0.8331942079040562  \\
            296.8092328581127  0.8331963498033309  \\
            296.9450101832994  0.833198453613952  \\
            297.0807875084861  0.8332005197954326  \\
            297.21656483367275  0.8332025489120557  \\
            297.35234215885947  0.8332045416328726  \\
            297.48811948404614  0.8332064987317042  \\
            297.62389680923286  0.8332084210871403  \\
            297.7596741344195  0.8332103096825398  \\
            297.89545145960625  0.833212165606031  \\
            298.0312287847929  0.8332139900505109  \\
            298.16700610997964  0.8332157843136458  \\
            298.3027834351663  0.8332175477431125  \\
            298.438560760353  0.8332192765585542  \\
            298.5743380855397  0.8332209721898194  \\
            298.7101154107264  0.8332226354214534  \\
            298.8458927359131  0.8332242670655341  \\
            298.9816700610998  0.8332258679616732  \\
            299.11744738628647  0.8332274389770151  \\
            299.2532247114732  0.8332289810062379  \\
            299.38900203665986  0.8332304949715522  \\
            299.5247793618466  0.8332319818227027  \\
            299.66055668703325  0.8332334425369665  \\
            299.79633401222  0.8332348781191543  \\
            299.93211133740664  0.8332362896016098  \\
            300.06788866259336  0.8332376780442098  \\
            300.20366598778  0.8332390445343648  \\
            300.33944331296675  0.8332403901870179  \\
            300.4752206381534  0.8332417161446456  \\
            300.61099796334014  0.8332430235772579  \\
            300.7467752885268  0.8332443136823974  \\
            300.88255261371353  0.8332455876851402  \\
            301.0183299389002  0.8332468468380958  \\
            301.1541072640869  0.8332480924214066  \\
            301.2898845892736  0.833249840063918  \\
            301.4256619144603  0.8332515235802749  \\
            301.561439239647  0.8332525997676433  \\
            301.6972165648337  0.8332532486196618  \\
            301.83299389002036  0.8332536302465066  \\
            301.9687712152071  0.8332538848748932  \\
            302.10454854039375  0.833254132848075  \\
            302.2403258655805  0.8332544746258447  \\
            302.37610319076714  0.8332549907845328  \\
            302.51188051595386  0.8332557420170089  \\
            302.64765784114053  0.8332567691326808  \\
            302.78343516632725  0.833258093057495  \\
            302.9192124915139  0.8332597148339367  \\
            303.0549898167006  0.8332616156210292  \\
            303.1907671418873  0.833263756694335  \\
            303.326544467074  0.8332660794459543  \\
            303.4623217922607  0.8332685053845269  \\
            303.59809911744736  0.8332709361352302  \\
            303.7338764426341  0.8332732534397805  \\
            303.86965376782075  0.833275319156433  \\
            304.0054310930075  0.8332769752599809  \\
            304.14120841819414  0.8332780438417562  \\
            304.27698574338086  0.8332792777266349  \\
            304.41276306856753  0.8332803333320057  \\
            304.54854039375425  0.8332804940936562  \\
            304.6843177189409  0.8332799417202916  \\
            304.82009504412764  0.8332788410122011  \\
            304.9558723693143  0.8332773398612581  \\
            305.09164969450103  0.8332755692509201  \\
            305.2274270196877  0.8332736432562288  \\
            305.3632043448744  0.8332716590438097  \\
            305.4989816700611  0.8332696968718731  \\
            305.6347589952478  0.8332678200902127  \\
            305.7705363204345  0.8332660751402068  \\
            305.9063136456212  0.8332644915548174  \\
            306.04209097080786  0.8332630819585909  \\
            306.1778682959946  0.833261842067658  \\
            306.31364562118125  0.8332607506897329  \\
            306.449422946368  0.8332597697241148  \\
            306.58520027155464  0.8332588441616862  \\
            306.72097759674136  0.8332579020849141  \\
            306.85675492192803  0.8332568546678496  \\
            306.99253224711475  0.8332555961761281  \\
            307.1283095723014  0.8332540039669686  \\
            307.26408689748814  0.8332518458608104  \\
            307.3998642226748  0.8332492201844542  \\
            307.53564154786153  0.8332463144004185  \\
            307.6714188730482  0.833243208368558  \\
            307.8071961982349  0.8332399752738899  \\
            307.9429735234216  0.8332366816265939  \\
            308.0787508486083  0.8332333872620122  \\
            308.214528173795  0.8332301453406492  \\
            308.3503054989817  0.8332270023481717  \\
            308.48608282416836  0.8332239980954091  \\
            308.62186014935503  0.8332211657183533  \\
            308.75763747454175  0.8332185316781582  \\
            308.8934147997284  0.8332161157611404  \\
            309.02919212491514  0.833213931078779  \\
            309.1649694501018  0.8332119840677152  \\
            309.30074677528853  0.833210274489753  \\
            309.4365241004752  0.8332087954318586  \\
            309.5723014256619  0.8332075333061603  \\
            309.7080787508486  0.8332064678499493  \\
            309.8438560760353  0.8332055721256794  \\
            309.979633401222  0.8332048125209659  \\
            310.1154107264087  0.8332041487485874  \\
            310.25118805159536  0.8332036427912511  \\
            310.3869653767821  0.8332028532034147  \\
            310.52274270196875  0.833201680641344  \\
            310.6585200271555  0.8332002040558908  \\
            310.79429735234214  0.8331984963597534  \\
            310.93007467752886  0.8331966244274757  \\
            311.06585200271553  0.8331946490954474  \\
            311.20162932790225  0.833192625161905  \\
            311.3374066530889  0.8331906013869299  \\
            311.47318397827564  0.8331886204924506  \\
            311.6089613034623  0.8331867191622407  \\
            311.74473862864903  0.8331849280419205  \\
            311.8805159538357  0.8331832717389556  \\
            312.0162932790224  0.8331817688226582  \\
            312.1520706042091  0.8331804318241863  \\
            312.2878479293958  0.8331792672365438  \\
            312.4236252545825  0.8331782755145808  \\
            312.5594025797692  0.8331774510749929  \\
            312.69517990495586  0.8331767822963224  \\
            312.8309572301426  0.8331762515189574  \\
            312.96673455532925  0.8331758350451314  \\
            313.102511880516  0.8331755031389245  \\
            313.23828920570264  0.833175220026263  \\
            313.37406653088937  0.8331749438949184  \\
            313.50984385607603  0.8331746757242705  \\
            313.64562118126275  0.8331743344524022  \\
            313.7813985064494  0.8331734277099535  \\
            313.91717583163614  0.8331720618647792  \\
            314.0529531568228  0.8331703355996248  \\
            314.18873048200953  0.8331683399121256  \\
            314.3245078071962  0.8331661581148077  \\
            314.46028513238286  0.8331638658350871  \\
            314.5960624575696  0.8331615310152706  \\
            314.73183978275625  0.833159213912555  \\
            314.867617107943  0.8331569670990276  \\
            315.00339443312964  0.833154835461666  \\
            315.13917175831637  0.8331528562023381  \\
            315.27494908350303  0.8331510588378022  \\
            315.41072640868975  0.8331494651997067  \\
            315.5465037338764  0.8331480894345907  \\
            315.68228105906314  0.8331469380038834  \\
            315.8180583842498  0.8331460096839045  \\
            315.95383570943653  0.8331452955658638  \\
            316.0896130346232  0.8331447790558617  \\
            316.2253903598099  0.8331444358748886  \\
            316.3611676849966  0.8331442340588258  \\
            316.4969450101833  0.8331441339584441  \\
            316.63272233537  0.8331440882394056  \\
            316.7684996605567  0.8331440418822618  \\
            316.90427698574337  0.8331440963543479  \\
            317.0400543109301  0.8331436621884639  \\
            317.17583163611675  0.8331426706583875  \\
            317.3116089613035  0.8331412347162344  \\
            317.44738628649014  0.8331394587911303  \\
            317.58316361167687  0.8331374387892119  \\
            317.71894093686353  0.8331352620936254  \\
            317.85471826205026  0.8331330075645283  \\
            317.9904955872369  0.833130745539088  \\
            318.12627291242364  0.8331285378314819  \\
            318.2620502376103  0.8331264377328983  \\
            318.39782756279703  0.8331244900115358  \\
            318.5336048879837  0.8331227309126031  \\
            318.6693822131704  0.8331211881583196  \\
            318.8051595383571  0.8331198809479146  \\
            318.9409368635438  0.833118819957628  \\
            319.0767141887305  0.8331180073407104  \\
            319.2124915139172  0.8331174367274221  \\
            319.34826883910387  0.8331170932250341  \\
            319.4840461642906  0.8331169534178281  \\
            319.61982348947726  0.8331169853670953  \\
            319.755600814664  0.8331171486111381  \\
            319.89137813985064  0.8331173941652686  \\
            320.0271554650373  0.8331176645218099  \\
            320.16293279022403  0.8331179803534784  \\
            320.2987101154107  0.8331181311615042  \\
            320.4344874405974  0.8331176088053716  \\
            320.5702647657841  0.8331165410310045  \\
            320.7060420909708  0.8331150462859034  \\
            320.8418194161575  0.8331132337191445  \\
            320.9775967413442  0.8331112031813803  \\
            321.11337406653087  0.833109045224839  \\
            321.2491513917176  0.8331068411033251  \\
            321.38492871690426  0.8331046627722194  \\
            321.520706042091  0.8331025728884782  \\
            321.65648336727764  0.8331006248106343  \\
            321.79226069246437  0.8330988625987963  \\
            321.92803801765103  0.833097321014649  \\
            322.06381534283776  0.8330960255214531  \\
            322.1995926680244  0.8330949922840456  \\
            322.33536999321115  0.8330942281688393  \\
            322.4711473183978  0.8330937307438232  \\
            322.60692464358453  0.8330934882785623  \\
            322.7427019687712  0.8330934797441977  \\
            322.8784792939579  0.8330936748134465  \\
            323.0142566191446  0.8330940338606019  \\
            323.1500339443313  0.8330945079615331  \\
            323.285811269518  0.8330950388936853  \\
            323.4215885947047  0.8330955591360799  \\
            323.55736591989137  0.833096180913467  \\
            323.6931432450781  0.8330961783402575  \\
            323.82892057026476  0.8330955307591962  \\
            323.9646978954515  0.8330943690422885  \\
            324.10047522063815  0.8330928141526399  \\
            324.23625254582487  0.8330909771444553  \\
            324.37202987101153  0.8330889591630392  \\
            324.50780719619826  0.8330868514447957  \\
            324.6435845213849  0.8330847353172285  \\
            324.77936184657165  0.8330826821989409  \\
            324.9151391717583  0.8330807535996358  \\
            325.05091649694504  0.8330790011201158  \\
            325.1866938221317  0.833077466452283  \\
            325.3224711473184  0.8330761813791392  \\
            325.4582484725051  0.8330751677747854  \\
            325.5940257976918  0.8330744376044231  \\
            325.7298031228785  0.8330739929243524  \\
            325.86558044806515  0.8330738258819735  \\
            326.00135777325187  0.8330739187157862  \\
            326.13713509843853  0.8330742437553899  \\
            326.27291242362526  0.8330747634214835  \\
            326.4086897488119  0.8330754302258654  \\
            326.54446707399865  0.8330761867714341  \\
            326.6802443991853  0.8330769657521871  \\
            326.81602172437204  0.8330778120851153  \\
            326.9517990495587  0.8330783843365338  \\
            327.0875763747454  0.8330782123426407  \\
            327.2233536999321  0.8330774379558816  \\
            327.3591310251188  0.833076192657597  \\
            327.4949083503055  0.833074597558022  \\
            327.6306856754922  0.833072763396287  \\
            327.76646300067887  0.8330707905404174  \\
            327.9022403258656  0.8330687689873336  \\
            328.03801765105226  0.8330667783628504  \\
            328.173794976239  0.8330648879216781  \\
            328.30957230142565  0.8330631565474219  \\
            328.44534962661237  0.8330616327525817  \\
            328.58112695179904  0.8330603546785526  \\
            328.71690427698576  0.8330593500956243  \\
            328.8526816021724  0.833058636402982  \\
            328.98845892735915  0.8330582206287054  \\
            329.1242362525458  0.8330580994297694  \\
            329.26001357773254  0.8330582590920436  \\
            329.3957909029192  0.8330586755302928  \\
            329.5315682281059  0.8330593142881767  \\
            329.6673455532926  0.8330601305382499  \\
            329.8031228784793  0.8330610690819618  \\
            329.938900203666  0.8330620643496571  \\
            330.0746775288527  0.8330630404005753  \\
            330.21045485403937  0.8330641098263804  \\
            330.3462321792261  0.8330644552411178  \\
            330.48200950441276  0.833064111483262  \\
            330.6177868295995  0.8330632190953414  \\
            330.75356415478615  0.8330619079293531  \\
            330.88934147997287  0.833060297146761  \\
            331.02511880515954  0.8330584952184972  \\
            331.16089613034626  0.8330565999249614  \\
            331.2966734555329  0.8330546983560205  \\
            331.4324507807196  0.8330528669110097  \\
            331.5682281059063  0.8330511712987314  \\
            331.704005431093  0.8330496665374559  \\
            331.8397827562797  0.8330483969549212  \\
            331.97556008146637  0.8330473961883326  \\
            332.1113374066531  0.8330466871843635  \\
            332.24711473183976  0.8330462821991546  \\
            332.3828920570265  0.8330461827983143  \\
            332.51866938221315  0.8330463798569191  \\
            332.65444670739987  0.8330468535595125  \\
            332.79022403258654  0.8330475734001062  \\
            332.92600135777326  0.8330484981821792  \\
            333.0617786829599  0.8330495760186785  \\
            333.19755600814665  0.8330507443320182  \\
            333.3333333333333  0.8330519298540806  \\
            333.46911065852004  0.8330531984355358  \\
            333.6048879837067  0.8330540934686037  \\
            333.7406653088934  0.8330542159910793  \\
            333.8764426340801  0.8330537140386115  \\
            334.0122199592668  0.8330527247735063  \\
            334.1479972844535  0.8330513744847272  \\
            334.2837746096402  0.8330497785878951  \\
            334.41955193482687  0.8330480416252883  \\
            334.5553292600136  0.8330462572658425  \\
            334.69110658520026  0.8330445083051503  \\
            334.826883910387  0.8330428666654623  \\
            334.96266123557365  0.8330413933956861  \\
            335.09843856076037  0.8330401386713867  \\
            335.23421588594704  0.8330391417947866  \\
            335.36999321113376  0.8330384311947655  \\
            335.5057705363204  0.8330380244268606  \\
            335.64154786150715  0.8330379281732664  \\
            335.7773251866938  0.8330381382428349  \\
            335.91310251188054  0.833038639571075  \\
            336.0488798370672  0.8330394062201537  \\
            336.1846571622539  0.8330404013788947  \\
            336.3204344874406  0.8330415773627794  \\
            336.4562118126273  0.8330428756139465  \\
            336.591989137814  0.8330442267011922  \\
            336.7277664630007  0.8330455503199696  \\
            336.86354378818737  0.8330469497598816  \\
            336.9993211133741  0.8330475646751183  \\
            337.13509843856076  0.8330474830424368  \\
            337.2708757637474  0.8330468478069799  \\
            337.40665308893415  0.8330457909871353  \\
            337.5424304141208  0.833044433674536  \\
            337.67820773930754  0.8330428860340601  \\
            337.8139850644942  0.8330412473038308  \\
            337.9497623896809  0.8330396057952163  \\
            338.0855397148676  0.8330380388928302  \\
            338.2213170400543  0.8330366130545311  \\
            338.357094365241  0.8330353838114227  \\
            338.4928716904277  0.8330343957678538  \\
            338.62864901561437  0.8330336826014182  \\
            338.7644263408011  0.8330332670629551  \\
            338.90020366598776  0.8330331609765488  \\
            339.0359809911745  0.8330333652395284  \\
            339.17175831636115  0.8330338698224685  \\
            339.3075356415479  0.8330346537691887  \\
            339.44331296673454  0.8330356851967535  \\
            339.57909029192126  0.8330369212954729  \\
            339.7148676171079  0.8330383083289019  \\
            339.85064494229465  0.8330397816338404  \\
            339.9864222674813  0.8330412656203336  \\
            340.12219959266804  0.8330428403532502  \\
            340.2579769178547  0.8330439633899235  \\
            340.3937542430414  0.8330443234120064  \\
            340.5295315682281  0.8330440675447791  \\
            340.6653088934148  0.833043332055028  \\
            340.8010862186015  0.8330422423510465  \\
            340.9368635437882  0.8330409129826337  \\
            341.0726408689749  0.8330394476410952  \\
            341.2084181941616  0.833037939159243  \\
            341.34419551934826  0.8330364695113948  \\
            341.479972844535  0.8330351098133757  \\
            341.61575016972165  0.8330339203225159  \\
            341.7515274949084  0.8330329504376529  \\
            341.88730482009504  0.8330322386991298  \\
            342.02308214528176  0.8330318127887965  \\
            342.1588594704684  0.8330316895300086  \\
            342.29463679565515  0.8330318748876288  \\
            342.4304141208418  0.8330323639680252  \\
            342.56619144602854  0.8330331410190729  \\
            342.7019687712152  0.8330341794301529  \\
            342.83774609640193  0.8330354417321528  \\
            342.9735234215886  0.8330368795974663  \\
            343.10930074677526  0.8330384338399933  \\
            343.245078071962  0.8330400344151404  \\
            343.38085539714865  0.8330416004198199  \\
            343.5166327223354  0.83304321786528  \\
            343.65241004752204  0.833044031281366  \\
            343.78818737270876  0.8330441722177678  \\
            343.9239646978954  0.8330437796482677  \\
            344.05974202308215  0.833042981869737  \\
            344.1955193482688  0.8330418965021368  \\
            344.33129667345554  0.8330406304885178  \\
            344.4670739986422  0.83303928009502  \\
            344.60285132382893  0.8330379309108733  \\
            344.7386286490156  0.8330366578483969  \\
            344.8744059742023  0.8330355251429996  \\
            345.010183299389  0.83303458635318  \\
            345.1459606245757  0.833033884360526  \\
            345.2817379497624  0.833033451369715  \\
            345.4175152749491  0.8330333089085142  \\
            345.55329260013576  0.8330334678277803  \\
            345.6890699253225  0.8330339283014595  \\
            345.82484725050915  0.8330346798265875  \\
            345.9606245756959  0.8330357012232897  \\
            346.09640190088254  0.833036960634781  \\
            346.23217922606926  0.8330384155273659  \\
            346.36795655125593  0.8330400126904384  \\
            346.50373387644265  0.833041688236482  \\
            346.6395112016293  0.8330433676010698  \\
            346.77528852681604  0.8330449451022819  \\
            346.9110658520027  0.8330460314942755  \\
            347.04684317718943  0.8330466250756435  \\
            347.1826205023761  0.8330468281220026  \\
            347.3183978275628  0.8330467349173074  \\
            347.4541751527495  0.8330464317538497  \\
            347.5899524779362  0.8330459969322589  \\
            347.7257298031229  0.8330455007615014  \\
            347.8615071283096  0.8330450055588814  \\
            347.99728445349626  0.83304456565004  \\
            348.133061778683  0.8330442273689563  \\
            348.26883910386965  0.8330440290579462  \\
            348.4046164290564  0.8330440010676632  \\
            348.54039375424304  0.8330441657570984  \\
            348.6761710794297  0.8330445374935798  \\
            348.81194840461643  0.8330451226527732  \\
            348.9477257298031  0.8330457550763585  \\
            349.0835030549898  0.8330460564315514  \\
            349.2192803801765  0.8330460901366007  \\
            349.3550577053632  0.833045929435675  \\
            349.4908350305499  0.8330456420729137  \\
            349.6266123557366  0.8330452902924259  \\
            349.76238968092326  0.8330449308382918  \\
            349.89816700611  0.8330446149545616  \\
            350.03394433129665  0.8330443883852559  \\
            350.1697216564834  0.8330442913743659  \\
            350.30549898167004  0.8330443586658531  \\
            350.44127630685676  0.8330446195036495  \\
            350.57705363204343  0.8330450976316572  \\
            350.71283095723015  0.8330458112937491  \\
            350.8486082824168  0.8330466024595767  \\
            350.98438560760354  0.8330471519994276  \\
            351.1201629327902  0.8330475281281221  \\
            351.25594025797693  0.833047772451624  \\
            351.3917175831636  0.833047927679587  \\
            351.5274949083503  0.8330480376253563  \\
            351.663272233537  0.8330481472059681  \\
            351.7990495587237  0.8330483024421489  \\
            351.9348268839104  0.833048550458317  \\
            352.0706042090971  0.833048939482581  \\
            352.20638153428376  0.8330495188467408  \\
            352.3421588594705  0.8330502328183024  \\
            352.47793618465715  0.8330507673323837  \\
            352.6137135098439  0.8330511611734096  \\
            352.74949083503054  0.8330514449746069  \\
            352.88526816021727  0.8330516540406815  \\
            353.02104548540393  0.8330518283478189  \\
            353.15682281059065  0.8330520125436841  \\
            353.2926001357773  0.8330522559474217  \\
            353.42837746096404  0.8330526125496558  \\
            353.5641547861507  0.8330531410124896  \\
            353.69993211133743  0.8330537925864179  \\
            353.8357094365241  0.833054301007091  \\
            353.9714867617108  0.8330547012690225  \\
            354.1072640868975  0.8330550151049425  \\
            354.2430414120842  0.8330552730935006  \\
            354.3788187372709  0.8330555146592661  \\
            354.51459606245754  0.8330557880727274  \\
            354.65037338764427  0.8330561504502927  \\
            354.78615071283093  0.8330566677542893  \\
            354.92192803801765  0.8330572854383154  \\
            355.0577053632043  0.833057778144036  \\
            355.19348268839104  0.8330581740163914  \\
            355.3292600135777  0.833058494741765  \\
            355.46503733876443  0.8330587706320254  \\
            355.6008146639511  0.8330590406245265  \\
            355.7365919891378  0.8330593522821071  \\
            355.8723693143245  0.8330597617930913  \\
            356.0081466395112  0.8330603339712882  \\
            356.1439239646979  0.833060972910197  \\
            356.2797012898846  0.8330615047550861  \\
            356.41547861507127  0.8330619578027292  \\
            356.551255940258  0.8330623489920573  \\
            356.68703326544465  0.8330627087043777  \\
            356.8228105906314  0.8330630807633725  \\
            356.95858791581804  0.8330635224350995  \\
            357.09436524100477  0.8330641044279917  \\
            357.23014256619143  0.8330647290561515  \\
            357.36591989137816  0.8330652704988635  \\
            357.5016972165648  0.8330657455274757  \\
            357.63747454175154  0.8330661703413968  \\
            357.7732518669382  0.8330665797705691  \\
            357.90902919212493  0.8330670272754676  \\
            358.0448065173116  0.8330675849471005  \\
            358.1805838424983  0.8330682016750762  \\
            358.316361167685  0.8330687438975166  \\
            358.4521384928717  0.8330692238435373  \\
            358.5879158180584  0.8330696563843137  \\
            358.7236931432451  0.8330700746019983  \\
            358.85947046843177  0.8330705297897197  \\
            358.9952477936185  0.8330710914515832  \\
            359.13102511880516  0.8330717245890291  \\
            359.2668024439919  0.8330722871788226  \\
            359.40257976917854  0.8330727905922138  \\
            359.53835709436527  0.8330732482382722  \\
            359.67413441955193  0.8330736913463456  \\
            359.80991174473866  0.8330741689660599  \\
            359.9456890699253  0.8330747479673188  \\
            360.081466395112  0.8330754078469902  \\
            360.2172437202987  0.8330760002860431  \\
            360.3530210454854  0.8330765352068802  \\
            360.4887983706721  0.8330770246453891  \\
            360.62457569585877  0.833077498071918  \\
            360.7603530210455  0.8330780023912735  \\
            360.89613034623216  0.833078601942722  \\
            361.0319076714189  0.8330792892758369  \\
            361.16768499660554  0.8330799118984433  \\
            361.30346232179227  0.8330804778288823  \\
            361.43923964697893  0.8330809978785307  \\
            361.57501697216566  0.8330814998961743  \\
            361.7107942973523  0.8330820287680059  \\
            361.84657162253905  0.8330826464176254  \\
            361.9823489477257  0.8330833570594929  \\
            362.11812627291243  0.8330840060031771  \\
            362.2539035980991  0.8330845989410204  \\
            362.3896809232858  0.833085145576423  \\
            362.5254582484725  0.8330856722371838  \\
            362.6612355736592  0.8330862218755005  \\
            362.7970128988459  0.8330868540679687  \\
            362.9327902240326  0.8330875833191562  \\
            363.06856754921927  0.8330882545344196  \\
            363.204344874406  0.8330888706656451  \\
            363.34012219959266  0.8330894403741222  \\
            363.4758995247794  0.8330899885188552  \\
            363.61167684996605  0.8330905561565614  \\
            363.74745417515277  0.8330912005416722  \\
            363.88323150033943  0.8330919451173083  \\
            364.01900882552616  0.8330926360077535  \\
            364.1547861507128  0.833093273033834  \\
            364.29056347589955  0.833093863848904  \\
            364.4263408010862  0.8330944318677541  \\
            364.56211812627294  0.8330950162666109  \\
            364.6978954514596  0.8330956719831367  \\
            364.8336727766463  0.8330964300970735  \\
            364.969450101833  0.833097139424843  \\
            365.1052274270197  0.8330977963134591  \\
            365.2410047522064  0.8330984074347014  \\
            365.3767820773931  0.8330989947788873  \\
            365.51255940257977  0.8330995956548722  \\
            365.6483367277665  0.8331002626900496  \\
            365.78411405295316  0.8331010333687898  \\
            365.9198913781398  0.833101760537666  \\
            366.05566870332655  0.8331024367893393  \\
            366.1914460285132  0.8331030678463542  \\
            366.32722335369994  0.8331036743015744  \\
            366.4630006788866  0.8331042916181821  \\
            366.5987780040733  0.8331049701296795  \\
            366.73455532926  0.8331057525712791  \\
            366.8703326544467  0.8331064970277335  \\
            367.0061099796334  0.83310719212212  \\
            367.1418873048201  0.8331078426689341  \\
            367.27766463000677  0.8331084678997394  \\
            367.4134419551935  0.8331091014631677  \\
            367.54921928038016  0.8331097914249196  \\
            367.6849966055669  0.8331105846954896  \\
            367.82077393075355  0.8331113456751196  \\
            367.95655125594027  0.8331120588636862  \\
            368.09232858112694  0.8331127282148956  \\
            368.22810590631366  0.8331133716412743  \\
            368.3638832315003  0.8331140210141708  \\
            368.49966055668705  0.8331147221637546  \\
            368.6354378818737  0.8331155251755292  \\
            368.77121520706044  0.8331163017098765  \\
            368.9069925322471  0.8331170320464837  \\
            369.0427698574338  0.8331177193279379  \\
            369.1785471826205  0.8331183801925384  \\
            369.3143245078072  0.833119044774295  \\
            369.4501018329939  0.8331197567029296  \\
            369.5858791581806  0.8331205683179289  \\
            369.72165648336727  0.8331213593424579  \\
            369.857433808554  0.833122105678839  \\
            369.99321113374066  0.8331228097581634  \\
            370.1289884589274  0.8331234869724687  \\
            370.26476578411405  0.8331241656747393  \\
            370.40054310930077  0.8331248871789062  \\
            370.53632043448744  0.8331257057598469  \\
            370.67209775967416  0.833126511133317  \\
            370.8078750848608  0.833127273043164  \\
            370.94365241004755  0.8331279933089535  \\
            371.0794297352342  0.8331286859410613  \\
            371.21520706042094  0.8331293772285765  \\
            371.3509843856076  0.8331301057393015  \\
            371.48676171079427  0.8331309223197515  \\
            371.622539035981  0.8331317490397013  \\
            371.75831636116766  0.8331325279162013  \\
            371.8940936863544  0.8331332654054023  \\
            372.02987101154105  0.8331339737220593  \\
            372.16564833672777  0.8331346765794981  \\
            372.30142566191444  0.833135409189616  \\
            372.43720298710116  0.8331362182628814  \\
            372.5729803122878  0.833137067047174  \\
            372.70875763747455  0.8331378652609301  \\
            372.8445349626612  0.8331386220089972  \\
            372.98031228784794  0.8331393471859875  \\
            373.1160896130346  0.8331400613295465  \\
            373.2518669382213  0.8331407956203544  \\
            373.387644263408  0.8331415918821243  \\
            373.5234215885947  0.8331424576974131  \\
            373.6591989137814  0.8331432783634835  \\
            373.7949762389681  0.8331440573823633  \\
            373.93075356415477  0.8331448017972014  \\
            374.0665308893415  0.8331455283863336  \\
            374.20230821452816  0.8331462636632834  \\
            374.3380855397149  0.8331470438767612  \\
            374.47386286490155  0.8331479110319208  \\
            374.60964019008827  0.8331487578346484  \\
            374.74541751527494  0.8331495631376176  \\
            374.88119484046166  0.8331503306925893  \\
            375.0169721656483  0.8331510730460876  \\
            375.15274949083505  0.8331518115393994  \\
            375.2885268160217  0.8331525763085739  \\
            375.42430414120844  0.8331534062844229  \\
            375.5600814663951  0.8331542910035007  \\
            375.6958587915818  0.8331551275331829  \\
            375.8316361167685  0.8331559237900151  \\
            375.9674134419552  0.8331566878052956  \\
            376.1031907671419  0.8331574354495574  \\
            376.2389680923286  0.833158190432568  \\
            376.37474541751527  0.8331589843033296  \\
            376.510522742702  0.833159856450079  \\
            376.64630006788866  0.8331607346702773  \\
            376.7820773930754  0.83316156659878  \\
            376.91785471826205  0.8331623606108615  \\
            377.0536320434488  0.833163127072721  \\
            377.18940936863544  0.8331638832345138  \\
            377.3251866938221  0.8331646532303516  \\
            377.4609640190088  0.8331654680783019  \\
            377.5967413441955  0.8331663634064113  \\
            377.7325186693822  0.8331672387852423  \\
            377.8682959945689  0.8331680728347141  \\
            378.0040733197556  0.8331688706881162  \\
            378.13985064494227  0.8331696434211611  \\
            378.275627970129  0.8331704080519828  \\
            378.41140529531566  0.8331711875411382  \\
            378.5471826205024  0.8331720107916057  \\
            378.68295994568905  0.83317291252594  \\
            378.8187372708758  0.8331737973647761  \\
            378.95451459606244  0.8331746406824467  \\
            379.09029192124916  0.8331754480035691  \\
            379.2260692464358  0.8331762298792873  \\
            379.36184657162255  0.8331770018872724  \\
            379.4976238968092  0.8331777846317219  \\
            379.63340122199594  0.8331786037433601  \\
            379.7691785471826  0.8331794898794379  \\
            379.9049558723693  0.8331803996013634  \\
            380.040733197556  0.8331812601781797  \\
            380.1765105227427  0.8331820832565177  \\
            380.3122878479294  0.8331828780658874  \\
            380.4480651731161  0.8331836579826358  \\
            380.5838424983028  0.8331844405299464  \\
            380.7196198234895  0.8331852473778397  \\
            380.85539714867616  0.8331861043431728  \\
            380.9911744738629  0.8331870273669909  \\
            381.12695179904955  0.8331879150689063  \\
            381.2627291242363  0.8331887622644544  \\
            381.39850644942294  0.8331895765217786  \\
            381.53428377460966  0.8331903687219385  \\
            381.6700610997963  0.8331911530589103  \\
            381.80583842498305  0.8331919470395872  \\
            381.9416157501697  0.8331927714837783  \\
            382.07739307535644  0.8331936505242097  \\
            382.2131704005431  0.8331945790003485  \\
            382.34894772572983  0.833195462231271  \\
            382.4847250509165  0.8331963065917846  \\
            382.6205023761032  0.8331971206350142  \\
            382.7562797012899  0.8331979154477012  \\
            382.89205702647655  0.833198704650203  \\
            383.0278343516633  0.8331995043964933  \\
            383.16361167684994  0.8332003333741623  \\
            383.29938900203666  0.8332012128044161  \\
            383.4351663272233  0.8332021448815766  \\
            383.57094365241005  0.8332030356515477  \\
            383.7067209775967  0.8332038871598114  \\
            383.84249830278344  0.8332047080456325  \\
            383.9782756279701  0.8332055087656437  \\
            384.11405295315683  0.8332063015938445  \\
            384.2498302783435  0.8332071006216013  \\
            384.3856076035302  0.8332079217576484  \\
            384.5213849287169  0.8332087827280864  \\
            384.6571622539036  0.8332097030763835  \\
            384.7929395790903  0.8332106181265547  \\
            384.928716904277  0.833211488358715  \\
            385.06449422946366  0.8332123245486304  \\
            385.2002715546504  0.833213136268589  \\
            385.33604887983705  0.8332139342633289  \\
            385.4718262050238  0.8332147304500412  \\
            385.60760353021044  0.8332155379183683  \\
            385.74338085539716  0.8332163709304039  \\
            385.87915818058383  0.8332172449206937  \\
            386.01493550577055  0.8332181741535293  \\
            386.1507128309572  0.8332190799755633  \\
            386.28649015614394  0.833219945041694  \\
            386.4222674813306  0.8332207783030081  \\
            386.55804480651733  0.8332215893177578  \\
            386.693822131704  0.8332223882513629  \\
            386.8295994568907  0.8332231858764086  \\
            386.9653767820774  0.8332239935726472  \\
            387.1011541072641  0.8332248233269971  \\
            387.2369314324508  0.8332256877335436  \\
            387.3727087576375  0.8332265999935375  \\
            387.50848608282416  0.8332275203070212  \\
            387.6442634080109  0.8332283954592461  \\
            387.78004073319755  0.8332292370494009  \\
            387.9158180583843  0.8332300543374519  \\
            388.05159538357094  0.8332308567144576  \\
            388.18737270875766  0.833231653702567  \\
            388.32315003394433  0.8332324549550219  \\
            388.45892735913105  0.8332332702561547  \\
            388.5947046843177  0.8332341095213898  \\
            388.7304820095044  0.8332349827972431  \\
            388.8662593346911  0.8332359002613221  \\
            389.0020366598778  0.8332368067293376  \\
            389.1378139850645  0.8332376725418829  \\
            389.27359131025116  0.8332385076510892  \\
            389.4093686354379  0.8332393210162067  \\
            389.54514596062455  0.8332401213511949  \\
            389.6809232858113  0.8332409171247228  \\
            389.81670061099794  0.8332417165601699  \\
            389.95247793618466  0.8332425276356246  \\
            390.08825526137133  0.8332433580838853  \\
            390.22403258655805  0.8332442153924603  \\
            390.3598099117447  0.8332451068035674  \\
            390.49558723693144  0.8332460211842242  \\
            390.6313645621181  0.833246898085325  \\
            390.76714188730483  0.8332477419690548  \\
            390.9029192124915  0.8332485615057135  \\
            391.0386965376782  0.8332493648563466  \\
            391.1744738628649  0.8332501596727464  \\
            391.3102511880516  0.8332509530974512  \\
            391.4460285132383  0.8332517517637452  \\
            391.581805838425  0.8332525617956589  \\
            391.71758316361166  0.8332533888079686  \\
            391.8533604887984  0.8332542379061972  \\
            391.98913781398505  0.8332551136866138  \\
            392.1249151391718  0.8332560153383635  \\
            392.26069246435844  0.8332568911627648  \\
            392.39646978954516  0.8332577348566188  \\
            392.53224711473183  0.8332585544621771  \\
            392.66802443991855  0.8332593573773898  \\
            392.8038017651052  0.8332601503559062  \\
            392.93957909029194  0.8332609395070749  \\
            393.0753564154786  0.8332617302959435  \\
            393.21113374066533  0.8332625275432589  \\
            393.346911065852  0.8332633354254669  \\
            393.4826883910387  0.8332641574747124  \\
            393.6184657162254  0.8332649965788395  \\
            393.7542430414121  0.8332658549813913  \\
            393.8900203665988  0.8332667341307005  \\
            394.0257976917855  0.8332676021324327  \\
            394.16157501697217  0.8332684411922305  \\
            394.29735234215883  0.833269258119544  \\
            394.43312966734555  0.833270059096692  \\
            394.5689069925322  0.8332708496788617  \\
            394.70468431771894  0.8332716347941084  \\
            394.8404616429056  0.8332724187433559  \\
            394.97623896809233  0.8332732052003964  \\
            395.112016293279  0.8332739972118903  \\
            395.2477936184657  0.8332747971973667  \\
            395.3835709436524  0.8332756069492228  \\
            395.5193482688391  0.833276427632724  \\
            395.6551255940258  0.8332772597860044  \\
            395.7909029192125  0.8332781033200664  \\
            395.92668024439917  0.8332789504527387  \\
            396.0624575695859  0.8332797786333948  \\
            396.19823489477255  0.8332805930581804  \\
            396.3340122199593  0.8332813973735543  \\
            396.46978954514594  0.8332821946856669  \\
            396.60556687033267  0.8332829875603615  \\
            396.74134419551933  0.8332837780231729  \\
            396.87712152070605  0.8332845675593286  \\
            397.0128988458927  0.8332853571137481  \\
            397.14867617107944  0.8332861470910431  \\
            397.2844534962661  0.8332869373555175  \\
            397.42023082145283  0.8332877272311675  \\
            397.5560081466395  0.8332885155016813  \\
            397.6917854718262  0.8332893004104392  \\
            397.8275627970129  0.8332900796605144  \\
            397.9633401221996  0.8332908504146713  \\
            398.0991174473863  0.8332916092953672  \\
            398.234894772573  0.8332923536816922  \\
            398.37067209775967  0.8332930842230686  \\
            398.5064494229464  0.833293801084495  \\
            398.64222674813306  0.8332945046207675  \\
            398.7780040733198  0.8332951951627934  \\
            398.91378139850644  0.8332958730175922  \\
            399.04955872369317  0.8332965384682953  \\
            399.18533604887983  0.8332971917741455  \\
            399.32111337406656  0.8332978331704978  \\
            399.4568906992532  0.8332984628688189  \\
            399.59266802443994  0.833299081056687  \\
            399.7284453496266  0.8332996878977925  \\
            399.86422267481333  0.8333002835319372  \\
            400.0  0.8333008680750349  \\
            400.13577732518667  0.8333014416191112  \\
            400.2715546503734  0.8333020042323036  \\
            400.40733197556006  0.833302555958861  \\
            400.5431093007468  0.8333030968191446  \\
            400.67888662593344  0.8333036268096271  \\
            400.81466395112017  0.8333041459028929  \\
            400.95044127630683  0.8333046540476383  \\
            401.08621860149356  0.8333051512291677  \\
            401.2219959266802  0.8333056408888811  \\
            401.35777325186694  0.8333061229576258  \\
            401.4935505770536  0.833306597428079  \\
            401.62932790224033  0.8333070642833618  \\
            401.765105227427  0.8333075234970402  \\
            401.9008825526137  0.8333079750331238  \\
            402.0366598778004  0.8333084188460669  \\
            402.1724372029871  0.8333088548807678  \\
            402.3082145281738  0.8333092830725689  \\
            402.4439918533605  0.8333097033472572  \\
            402.57976917854717  0.8333101156210638  \\
            402.7155465037339  0.8333105198006638  \\
            402.85132382892056  0.833310915783177  \\
            402.9871011541073  0.8333113034561668  \\
            403.12287847929395  0.8333116826976414  \\
            403.25865580448067  0.833312053376053  \\
            403.39443312966733  0.8333124153502981  \\
            403.53021045485406  0.8333127684697172  \\
            403.6659877800407  0.8333131125740955  \\
            403.80176510522745  0.833313447493662  \\
            403.9375424304141  0.83331377304909  \\
            404.07331975560083  0.8333140760277735  \\
            404.2090970807875  0.8333142968058938  \\
            404.3448744059742  0.8333145730649054  \\
            404.4806517311609  0.8333148943405105  \\
            404.6164290563476  0.8333152505424787  \\
            404.7522063815343  0.8333156319546486  \\
            404.887983706721  0.8333160292349266  \\
            405.02376103190767  0.8333164334152875  \\
            405.1595383570944  0.8333168359017742  \\
            405.29531568228106  0.8333172284744981  \\
            405.4310930074678  0.8333176032876386  \\
            405.56687033265445  0.8333179528694435  \\
            405.70264765784117  0.8333182701222289  \\
            405.83842498302783  0.8333185483223788  \\
            405.9742023082145  0.833318781120346  \\
            406.1099796334012  0.8333189625406509  \\
            406.2457569585879  0.8333190869818826  \\
            406.3815342837746  0.8333191492166984  \\
            406.5173116089613  0.8333191443918235  \\
            406.653088934148  0.8333190680280519  \\
            406.78886625933467  0.8333189160202455  \\
            406.9246435845214  0.8333186846373344  \\
            407.06042090970806  0.8333183465900078  \\
            407.1961982348948  0.8333178413430185  \\
            407.33197556008145  0.8333173054681133  \\
            407.46775288526817  0.8333167405855076  \\
            407.60353021045484  0.8333161483656342  \\
            407.73930753564156  0.8333155305291428  \\
            407.8750848608282  0.833314888846901  \\
            408.01086218601495  0.833314225139993  \\
            408.1466395112016  0.8333135412797207  \\
            408.28241683638834  0.833312839187603  \\
            408.418194161575  0.8333121208353766  \\
            408.5539714867617  0.8333113882449947  \\
            408.6897488119484  0.8333106434886283  \\
            408.8255261371351  0.8333098886886654  \\
            408.9613034623218  0.8333091260177115  \\
            409.0970807875085  0.8333083576985891  \\
            409.23285811269517  0.8333075860043382  \\
            409.3686354378819  0.8333068132582159  \\
            409.50441276306856  0.8333060418336966  \\
            409.6401900882553  0.8333052741544722  \\
            409.77596741344195  0.8333045126944515  \\
            409.91174473862867  0.8333037599777607  \\
            410.04752206381534  0.8333030145396854  \\
            410.18329938900206  0.8333023072124994  \\
            410.3190767141887  0.8333016651095737  \\
            410.45485403937545  0.8333010777140921  \\
            410.5906313645621  0.8333005352241353  \\
            410.72640868974884  0.8333000285526805  \\
            410.8621860149355  0.8332995493276024  \\
            410.9979633401222  0.8332990898916723  \\
            411.1337406653089  0.8332986433025585  \\
            411.2695179904956  0.833298203332826  \\
            411.4052953156823  0.8332977644699371  \\
            411.54107264086895  0.8332973219162505  \\
            411.67684996605567  0.8332968715890224  \\
            411.81262729124234  0.8332964101204056  \\
            411.94840461642906  0.8332959348574497  \\
            412.0841819416157  0.8332954438621015  \\
            412.21995926680245  0.8332949359112044  \\
            412.3557365919891  0.8332944104964991  \\
            412.49151391717584  0.8332938678246229  \\
            412.6272912423625  0.8332933088171102  \\
            412.7630685675492  0.833292735110392  \\
            412.8988458927359  0.8332921490557966  \\
            413.0346232179226  0.8332915537195491  \\
            413.1704005431093  0.8332909485891951  \\
            413.306177868296  0.833290388307754  \\
            413.44195519348267  0.8332898816993205  \\
            413.5777325186694  0.8332894178678575  \\
            413.71350984385606  0.8332889867442451  \\
            413.8492871690428  0.8332885790862806  \\
            413.98506449422945  0.833288186478679  \\
            414.12084181941617  0.8332878013330719  \\
            414.25661914460284  0.8332874168880083  \\
            414.39239646978956  0.833287027208955  \\
            414.5281737949762  0.8332866271882948  \\
            414.66395112016295  0.8332862125453292  \\
            414.7997284453496  0.8332857798262757  \\
            414.93550577053634  0.8332853264042698  \\
            415.071283095723  0.833284850479364  \\
            415.2070604209097  0.8332843510785277  \\
            415.3428377460964  0.8332838280556483  \\
            415.4786150712831  0.8332832820915294  \\
            415.6143923964698  0.8332827146938929  \\
            415.7501697216565  0.8332821281973771  \\
            415.88594704684317  0.8332815257635381  \\
            416.0217243720299  0.8332809113808487  \\
            416.15750169721656  0.8332802898646994  \\
            416.2932790224033  0.8332796698416043  \\
            416.42905634758995  0.8332791195717576  \\
            416.5648336727767  0.8332786313832067  \\
            416.70061099796334  0.8332781928719649  \\
            416.83638832315006  0.8332777925819106  \\
            416.9721656483367  0.8332774200047872  \\
            417.10794297352345  0.8332770655802031  \\
            417.2437202987101  0.8332767206956315  \\
            417.3794976238968  0.8332763776864108  \\
            417.5152749490835  0.8332760298357444  \\
            417.65105227427017  0.8332756713747007  \\
            417.7868295994569  0.833275297482213  \\
            417.92260692464356  0.8332749042850794  \\
            418.0583842498303  0.8332744888579635  \\
            418.19416157501695  0.8332740492233937  \\
            418.3299389002037  0.833273584351763  \\
            418.46571622539034  0.83327309416133  \\
            418.60149355057706  0.833272579518218  \\
            418.7372708757637  0.8332720422364153  \\
            418.87304820095045  0.8332714850777749  \\
            419.0088255261371  0.8332709117520157  \\
            419.14460285132384  0.8332703269167208  \\
            419.2803801765105  0.8332697319810817  \\
            419.4161575016972  0.83326916560429  \\
            419.5519348268839  0.833268678930361  \\
            419.6877121520706  0.8332682573045868  \\
            419.8234894772573  0.833267887136892  \\
            419.959266802444  0.8332675559018342  \\
            420.0950441276307  0.8332672521386043  \\
            420.2308214528174  0.8332669654510257  \\
            420.36659877800406  0.8332666865075552  \\
            420.5023761031908  0.8332664070412821  \\
            420.63815342837745  0.8332661198499286  \\
            420.7739307535642  0.8332658187958502  \\
            420.90970807875084  0.8332654988060351  \\
            421.04548540393756  0.8332651558721046  \\
            421.1812627291242  0.8332647870503127  \\
            421.31704005431095  0.8332643904615463  \\
            421.4528173794976  0.8332639652913256  \\
            421.58859470468434  0.8332635117898034  \\
            421.724372029871  0.8332630312717655  \\
            421.86014935505773  0.8332625261166307  \\
            421.9959266802444  0.8332619997684506  \\
            422.1317040054311  0.8332614567359099  \\
            422.2674813306178  0.8332609025923261  \\
            422.4032586558045  0.833260337693399  \\
            422.5390359809912  0.8332598346691326  \\
            422.6748133061779  0.8332594134451687  \\
            422.81059063136456  0.8332590584428511  \\
            422.9463679565512  0.8332587552408278  \\
            423.08214528173795  0.8332584905750517  \\
            423.2179226069246  0.8332582523387805  \\
            423.35369993211134  0.833258029582576  \\
            423.489477257298  0.8332578125143048  \\
            423.62525458248473  0.8332575924991381  \\
            423.7610319076714  0.8332573620595521  \\
            423.8968092328581  0.833257114875327  \\
            424.0325865580448  0.833256845783548  \\
            424.1683638832315  0.8332565507786046  \\
            424.3041412084182  0.8332562270121914  \\
            424.4399185336049  0.8332558727933069  \\
            424.57569585879156  0.8332554875882551  \\
            424.7114731839783  0.8332550720206436  \\
            424.84725050916495  0.8332546278713855  \\
            424.9830278343517  0.833254158078698  \\
            425.11880515953834  0.833253666738103  \\
            425.25458248472506  0.8332531591024271  \\
            425.39035980991173  0.8332526415818015  \\
            425.52613713509845  0.8332521227450079  \\
            425.6619144602851  0.8332516907437816  \\
            425.79769178547184  0.8332513408538176  \\
            425.9334691106585  0.8332510568374265  \\
            426.06924643584523  0.8332508236908992  \\
            426.2050237610319  0.8332506276445069  \\
            426.3408010862186  0.8332504561625013  \\
            426.4765784114053  0.8332502979431144  \\
            426.612355736592  0.8332501429185591  \\
            426.7481330617787  0.8332499822550282  \\
            426.8839103869654  0.8332498083526951  \\
            427.01968771215206  0.8332496148457138  \\
            427.1554650373388  0.8332493966022185  \\
            427.29124236252545  0.8332491497243241  \\
            427.4270196877122  0.8332488715481254  \\
            427.56279701289884  0.8332485606436983  \\
            427.69857433808556  0.8332482168150986  \\
            427.83435166327223  0.833247841100363  \\
            427.97012898845895  0.8332474357715082  \\
            428.1059063136456  0.8332470043345315  \\
            428.24168363883234  0.8332465515294106  \\
            428.377460964019  0.8332460833301039  \\
            428.51323828920573  0.8332456045570026  \\
            428.6490156143924  0.833245149034909  \\
            428.78479293957906  0.8332447921852633  \\
            428.9205702647658  0.8332445160916382  \\
            429.05634758995245  0.8332443041307763  \\
            429.1921249151392  0.833244140972591  \\
            429.32790224032584  0.8332440125801654  \\
            429.46367956551256  0.8332439062097534  \\
            429.59945689069923  0.8332438104107783  \\
            429.73523421588595  0.833243715025834  \\
            429.8710115410726  0.8332436111906846  \\
            430.00678886625934  0.8332434913342645  \\
            430.142566191446  0.8332433491786779  \\
            430.27834351663273  0.8332431797391995  \\
            430.4141208418194  0.8332429793242739  \\
            430.5498981670061  0.8332427455355165  \\
            430.6856754921928  0.8332424772677122  \\
            430.8214528173795  0.8332421747088162  \\
            430.9572301425662  0.8332418393399544  \\
            431.0930074677529  0.8332414739354225  \\
            431.22878479293956  0.833241082562686  \\
            431.3645621181263  0.8332406705823815  \\
            431.50033944331295  0.8332402446483151  \\
            431.6361167684997  0.8332398053297779  \\
            431.77189409368634  0.8332394290549084  \\
            431.90767141887306  0.8332391489431988  \\
            432.04344874405973  0.8332389468947813  \\
            432.17922606924645  0.8332388061454868  \\
            432.3150033944331  0.8332387112668455  \\
            432.45078071961984  0.8332386481660857  \\
            432.5865580448065  0.833238604086135  \\
            432.72233536999323  0.83323856760562  \\
            432.8581126951799  0.8332385286388658  \\
            432.9938900203666  0.8332384784358964  \\
            433.1296673455533  0.8332384095824343  \\
            433.26544467074  0.8332383159999016  \\
            433.4012219959267  0.8332381929454187  \\
            433.5369993211134  0.8332380370118048  \\
            433.67277664630006  0.833237846127578  \\
            433.8085539714868  0.8332376195569553  \\
            433.94433129667345  0.8332373578998528  \\
            434.0801086218602  0.8332370630918847  \\
            434.21588594704684  0.8332367384043646  \\
            434.3516632722335  0.8332363884443049  \\
            434.48744059742023  0.8332360191544167  \\
            434.6232179226069  0.8332356378131098  \\
            434.7589952477936  0.8332352511787443  \\
            434.8947725729803  0.8332349552290115  \\
            435.030549898167  0.8332347515996259  \\
            435.1663272233537  0.8332346222455965  \\
            435.3021045485404  0.8332345504841263  \\
            435.43788187372706  0.8332345209946129  \\
            435.5736591989138  0.8332345198186477  \\
            435.70943652410045  0.8332345343600168  \\
            435.8452138492872  0.8332345533847003  \\
            435.98099117447384  0.8332345670208725  \\
            436.11676849966057  0.8332345667589022  \\
            436.25254582484723  0.8332345454513523  \\
            436.38832315003395  0.8332344973129802  \\
            436.5241004752206  0.833234417920737  \\
            436.65987780040734  0.8332343042137689  \\
            436.795655125594  0.8332341544934155  \\
            436.93143245078073  0.8332339684232112  \\
            437.0672097759674  0.8332337470288845  \\
            437.2029871011541  0.8332334926983582  \\
            437.3387644263408  0.8332332091817493  \\
            437.4745417515275  0.8332329015913691  \\
            437.6103190767142  0.8332325764017232  \\
            437.7460964019009  0.8332322414495115  \\
            437.88187372708757  0.8332319196368292  \\
            438.0176510522743  0.8332317032340977  \\
            438.15342837746095  0.8332315742410215  \\
            438.2892057026477  0.8332315148810122  \\
            438.42498302783434  0.8332315087509118  \\
            438.56076035302107  0.8332315408209919  \\
            438.69653767820773  0.8332315974349555  \\
            438.83231500339446  0.8332316663099348  \\
            438.9680923285811  0.8332317365364932  \\
            439.10386965376784  0.8332317985786237  \\
            439.2396469789545  0.83323184427375  \\
            439.37542430414123  0.8332318668327258  \\
            439.5112016293279  0.8332318608398355  \\
            439.6469789545146  0.8332318222527934  \\
            439.7827562797013  0.8332317484027443  \\
            439.918533604888  0.8332316379942631  \\
            440.0543109300747  0.8332314911053554  \\
            440.19008825526134  0.8332313091874567  \\
            440.32586558044807  0.8332310950654329  \\
            440.46164290563473  0.8332308529375801  \\
            440.59742023082146  0.833230588375625  \\
            440.7331975560081  0.8332303083247242  \\
            440.86897488119484  0.8332300140715339  \\
            441.0047522063815  0.8332297745462949  \\
            441.14052953156823  0.8332296353884768  \\
            441.2763068567549  0.8332295779080101  \\
            441.4120841819416  0.8332295847851187  \\
            441.5478615071283  0.8332296400703197  \\
            441.683638832315  0.8332297291844242  \\
            441.8194161575017  0.8332298389185364  \\
            441.9551934826884  0.8332299574340541  \\
            442.09097080787507  0.8332300742626686  \\
            442.2267481330618  0.8332301803063645  \\
            442.36252545824846  0.8332302678374203  \\
            442.4983027834352  0.8332303304984073  \\
            442.63408010862184  0.8332303633021909  \\
            442.76985743380857  0.8332303626319297  \\
            442.90563475899523  0.8332303262410757  \\
            443.04141208418196  0.8332302532533745  \\
            443.1771894093686  0.8332301441628651  \\
            443.31296673455535  0.8332300008338801  \\
            443.448744059742  0.8332298265010455  \\
            443.58452138492873  0.8332296257692806  \\
            443.7202987101154  0.8332294046137985  \\
            443.8560760353021  0.8332291703801054  \\
            443.9918533604888  0.83322892757819  \\
            444.1276306856755  0.8332287686951935  \\
            444.2634080108622  0.8332287032170785  \\
            444.3991853360489  0.8332287130903899  \\
            444.53496266123557  0.8332287816154332  \\
            444.6707399864223  0.8332288934462756  \\
            444.80651731160896  0.8332290345907439  \\
            444.9422946367957  0.8332291924104268  \\
            445.07807196198235  0.8332293556206729  \\
            445.21384928716907  0.8332295142905927  \\
            445.34962661235573  0.8332296598430565  \\
            445.48540393754246  0.8332297850546961  \\
            445.6211812627291  0.833229884055904  \\
            445.7569585879158  0.8332299523308334  \\
            445.8927359131025  0.8332299867173987  \\
            446.0285132382892  0.8332299854072744  \\
            446.1642905634759  0.8332299479458967  \\
            446.30006788866257  0.833229875232462  \\
            446.4358452138493  0.8332297695199279  \\
            446.57162253903596  0.8332296344150127  \\
            446.7073998642227  0.8332294748781958  \\
            446.84317718940935  0.8332292972237167  \\
            446.97895451459607  0.8332291091195767  \\
            447.11473183978273  0.8332289386876606  \\
            447.25050916496946  0.8332288601419523  \\
            447.3862864901561  0.8332288595989354  \\
            447.52206381534285  0.8332289208895615  \\
            447.6578411405295  0.8332290291304051  \\
            447.79361846571624  0.833229170723665  \\
            447.9293957909029  0.8332293333571624  \\
            448.0651731160896  0.8332295060043429  \\
            448.2009504412763  0.8332296789242751  \\
            448.336727766463  0.8332298436616515  \\
            448.4725050916497  0.8332299930467878  \\
            448.6082824168364  0.8332301211956231  \\
            448.74405974202307  0.8332302235097203  \\
            448.8798370672098  0.8332302966762655  \\
            449.01561439239646  0.8332303386680683  \\
            449.1513917175832  0.833230348743562  \\
            449.28716904276985  0.8332303274468034  \\
            449.42294636795657  0.8332302766074724  \\
            449.55872369314324  0.8332301993408728  \\
            449.69450101832996  0.8332301000479317  \\
            449.8302783435166  0.8332299956454721  \\
            449.96605566870335  0.833229959777008  \\
            450.10183299389  0.8332299913957752  \\
            450.23761031907674  0.8332300763182982  \\
            450.3733876442634  0.8332302014833874  \\
            450.5091649694501  0.8332303549521393  \\
            450.6449422946368  0.8332305259079368  \\
            450.7807196198235  0.8332307046564487  \\
            450.9164969450102  0.8332308826256302  \\
            451.0522742701969  0.8332310523657226  \\
            451.18805159538357  0.8332312075492532  \\
            451.3238289205703  0.8332313429710357  \\
            451.45960624575696  0.8332314545481697  \\
            451.5953835709436  0.833231539320041  \\
            451.73116089613035  0.8332315954483219  \\
            451.866938221317  0.8332316222169703  \\
            452.00271554650374  0.8332316200322308  \\
            452.1384928716904  0.8332315904226337  \\
            452.2742701968771  0.8332315382533797  \\
            452.4100475220638  0.8332315326706438  \\
            452.5458248472505  0.8332315923075322  \\
            452.6816021724372  0.8332317035486919  \\
            452.8173794976239  0.8332318538473809  \\
            452.95315682281057  0.8332320317254676  \\
            453.0889341479973  0.8332322267734316  \\
            453.22471147318396  0.8332324296503635  \\
            453.3604887983707  0.8332326320839645  \\
            453.49626612355735  0.8332328268705469  \\
            453.63204344874407  0.8332330078750337  \\
            453.76782077393074  0.8332331700309588  \\
            453.90359809911746  0.8332333093404668  \\
            454.0393754243041  0.8332334228743137  \\
            454.17515274949085  0.8332335087718656  \\
            454.3109300746775  0.8332335662411001  \\
            454.44670739986424  0.8332335955586057  \\
            454.5824847250509  0.833233598069581  \\
            454.7182620502376  0.8332335764788099  \\
            454.8540393754243  0.8332335866858968  \\
            454.989816700611  0.8332336549222181  \\
            455.1255940257977  0.8332337696246429  \\
            455.2613713509844  0.8332339200610713  \\
            455.39714867617107  0.8332340963304357  \\
            455.5329260013578  0.8332342893626994  \\
            455.66870332654446  0.8332344909188574  \\
            455.8044806517312  0.8332346935909364  \\
            455.94025797691785  0.8332348908019945  \\
            456.0760353021046  0.8332350768061216  \\
            456.21181262729124  0.8332352466884387  \\
            456.34758995247796  0.8332353963650989  \\
            456.4833672776646  0.8332355225832864  \\
            456.61914460285135  0.8332356229212171  \\
            456.754921928038  0.8332356957881384  \\
            456.89069925322474  0.8332357404243294  \\
            457.0264765784114  0.8332358052469885  \\
            457.16225390359807  0.8332359165696247  \\
            457.2980312287848  0.8332360643285316  \\
            457.43380855397146  0.8332362399375727  \\
            457.5695858791582  0.8332364353397753  \\
            457.70536320434485  0.8332366430073301  \\
            457.8411405295316  0.8332368559415922  \\
            457.97691785471824  0.8332370676730798  \\
            458.11269517990496  0.8332372722614754  \\
            458.2484725050916  0.8332374642956248  \\
            458.38424983027835  0.8332376388935381  \\
            458.520027155465  0.8332377917023889  \\
            458.65580448065174  0.8332379188985144  \\
            458.7915818058384  0.833238017187416  \\
            458.9273591310251  0.8332381085538538  \\
            459.0631364562118  0.8332382422406348  \\
            459.1989137813985  0.8332384105192874  \\
            459.3346911065852  0.833238605246983  \\
            459.4704684317719  0.8332388187824457  \\
            459.6062457569586  0.8332390439859507  \\
            459.7420230821453  0.8332392742193259  \\
            459.87780040733196  0.8332395033459508  \\
            460.0135777325187  0.8332397257307572  \\
            460.14935505770535  0.8332399362402286  \\
            460.2851323828921  0.8332401302424006  \\
            460.42090970807874  0.833240303606861  \\
            460.55668703326546  0.8332404527047494  \\
            460.6924643584521  0.8332405744087574  \\
            460.82824168363885  0.8332406761011081  \\
            460.9640190088255  0.833240813244712  \\
            461.09979633401224  0.8332409857719287  \\
            461.2355736591989  0.8332411858142073  \\
            461.37135098438563  0.8332414059770438  \\
            461.5071283095723  0.8332416393399813  \\
            461.642905634759  0.8332418794566104  \\
            461.7786829599457  0.8332421203545687  \\
            461.9144602851324  0.8332423565355408  \\
            462.0502376103191  0.8332425829752588  \\
            462.1860149355058  0.8332427951235014  \\
            462.32179226069246  0.8332429889040952  \\
            462.4575695858792  0.8332431607149132  \\
            462.59334691106585  0.8332433074278761  \\
            462.7291242362526  0.833243428095446  \\
            462.86490156143924  0.8332435724005417  \\
            463.0006788866259  0.8332437529601748  \\
            463.13645621181263  0.8332439620899195  \\
            463.2722335369993  0.833244192561895  \\
            463.408010862186  0.833244437604766  \\
            463.5437881873727  0.8332446909037428  \\
            463.6795655125594  0.833244946600581  \\
            463.8153428377461  0.833245199293582  \\
            463.9511201629328  0.8332454440375922  \\
            464.08689748811946  0.8332456763440036  \\
            464.2226748133062  0.8332458921807541  \\
            464.35845213849285  0.8332460879723261  \\
            464.4942294636796  0.8332462605997487  \\
            464.63000678886624  0.8332464074005953  \\
            464.76578411405296  0.8332465596155814  \\
            464.90156143923963  0.8332467490718034  \\
            465.03733876442635  0.8332469676069351  \\
            465.173116089613  0.8332472082061533  \\
            465.30889341479974  0.8332474642930275  \\
            465.4446707399864  0.83324772972952  \\
            465.58044806517313  0.8332479988159855  \\
            465.7162253903598  0.8332482662911719  \\
            465.8520027155465  0.8332485273322192  \\
            465.9877800407332  0.8332487775546609  \\
            466.1235573659199  0.8332490130124226  \\
            466.2593346911066  0.8332492301978229  \\
            466.3951120162933  0.8332494260415731  \\
            466.53088934147996  0.8332495979127771  \\
            466.6666666666667  0.8332497601623661  \\
            466.80244399185335  0.8332499568303088  \\
            466.9382213170401  0.8332501828488398  \\
            467.07399864222674  0.8332504314543394  \\
            467.20977596741346  0.8332506963010481  \\
            467.34555329260013  0.8332509714610654  \\
            467.48133061778685  0.8332512514243511  \\
            467.6171079429735  0.8332515310987242  \\
            467.75288526816024  0.8332518058098637  \\
            467.8886625933469  0.8332520713013083  \\
            468.02443991853363  0.833252323734456  \\
            468.1602172437203  0.8332525596885648  \\
            468.295994568907  0.8332527761607522  \\
            468.4317718940937  0.8332529705659956  \\
            468.5675492192804  0.8332531464548641  \\
            468.7033265444671  0.8332533492281096  \\
            468.83910386965374  0.8332535814524428  \\
            468.97488119484046  0.8332538366345046  \\
            469.11065852002713  0.8332541086774617  \\
            469.24643584521385  0.8332543918810079  \\
            469.3822131704005  0.8332546809413628  \\
            469.51799049558724  0.8332549709512727  \\
            469.6537678207739  0.8332552574000104  \\
            469.78954514596063  0.8332555361733747  \\
            469.9253224711473  0.8332558035536911  \\
            470.061099796334  0.8332560562198117  \\
            470.1968771215207  0.8332562912471148  \\
            470.3326544467074  0.8332565061075049  \\
            470.4684317718941  0.8332566990029158  \\
            470.6042090970808  0.8332569072741557  \\
            470.73998642226746  0.8332571448725924  \\
            470.8757637474542  0.8332574055941648  \\
            471.01154107264085  0.8332576836095477  \\
            471.1473183978276  0.8332579734641526  \\
            471.28309572301424  0.8332582700781284  \\
            471.41887304820096  0.8332585687463596  \\
            471.55465037338763  0.8332588651384683  \\
            471.69042769857435  0.8332591552988126  \\
            471.826205023761  0.8332594356464874  \\
            471.96198234894774  0.8332597029753246  \\
            472.0977596741344  0.8332599544538922  \\
            472.23353699932113  0.8332601876254953  \\
            472.3693143245078  0.8332604004081754  \\
            472.5050916496945  0.8332606132754605  \\
            472.6408689748812  0.8332608554268822  \\
            472.7766463000679  0.8332611206487597  \\
            472.9124236252546  0.8332614033989855  \\
            473.0482009504413  0.8332616984878409  \\
            473.18397827562796  0.8332620010779971  \\
            473.3197556008147  0.8332623066845134  \\
            473.45553292600135  0.8332626111748384  \\
            473.5913102511881  0.8332629107688099  \\
            473.72708757637474  0.8332632020386546  \\
            473.86286490156147  0.8332634819089884  \\
            473.99864222674813  0.833263747656816  \\
            474.13441955193485  0.8332639969115313  \\
            474.2701968771215  0.8332642276549171  \\
            474.4059742023082  0.833264448197059  \\
            474.5417515274949  0.8332646941212698  \\
            474.6775288526816  0.833264962849864  \\
            474.8133061778683  0.8332652491459879  \\
            474.94908350305496  0.8332655481023541  \\
            475.0848608282417  0.8332658551412412  \\
            475.22063815342835  0.8332661660144943  \\
            475.3564154786151  0.8332664768035242  \\
            475.49219280380174  0.8332667839193079  \\
            475.62797012898847  0.8332670841023886  \\
            475.76374745417513  0.8332673744228756  \\
            475.89952477936185  0.8332676522804442  \\
            476.0353021045485  0.8332679154043361  \\
            476.17107942973524  0.833268161853359  \\
            476.3068567549219  0.8332683927716844  \\
            476.44263408010863  0.8332686417991374  \\
            476.5784114052953  0.8332689131520689  \\
            476.714188730482  0.8332692019150479  \\
            476.8499660556687  0.8332695034790528  \\
            476.9857433808554  0.8332698135414711  \\
            477.1215207060421  0.8332701281060996  \\
            477.2572980312288  0.8332704434831447  \\
            477.39307535641547  0.8332707562892216  \\
            477.5288526816022  0.8332710634473554  \\
            477.66463000678885  0.8332713621869801  \\
            477.8004073319756  0.8332716500439391  \\
            477.93618465716224  0.8332719248604853  \\
            478.07196198234897  0.8332721847852806  \\
            478.20773930753563  0.8332724282733966  \\
            478.34351663272236  0.8332726796054415  \\
            478.479293957909  0.833272952809594  \\
            478.61507128309574  0.8332732430676325  \\
            478.7508486082824  0.8332735460832595  \\
            478.88662593346913  0.8332738578432047  \\
            479.0224032586558  0.8332741746172245  \\
            479.1581805838425  0.8332744929581027  \\
            479.2939579090292  0.8332748097016505  \\
            479.4297352342159  0.8332751219667057  \\
            479.5655125594026  0.8332754271551338  \\
            479.7012898845893  0.833275722951827  \\
            479.83706720977597  0.8332760073247046  \\
            479.9728445349627  0.8332762785247135  \\
            480.10862186014936  0.8332765350858274  \\
            480.244399185336  0.8332767889312506  \\
            480.38017651052274  0.8332770633150555  \\
            480.5159538357094  0.833277354198326  \\
            480.65173116089613  0.8332776576105032  \\
            480.7875084860828  0.8332779698405456  \\
            480.9232858112695  0.8332782874369309  \\
            481.0590631364562  0.8332786072076545  \\
            481.1948404616429  0.8332789262202304  \\
            481.3306177868296  0.833279241801691  \\
            481.4663951120163  0.8332795515385869  \\
            481.60217243720297  0.833279853276987  \\
            481.7379497623897  0.8332801451224785  \\
            481.87372708757636  0.8332804254401672  \\
            482.0095044127631  0.833280692854677  \\
            482.14528173794974  0.8332809513499103  \\
            482.28105906313647  0.8332812262674826  \\
            482.41683638832313  0.8332815171111224  \\
            482.55261371350986  0.8332818201991343  \\
            482.6883910386965  0.8332821320942254  \\
            482.82416836388325  0.8332824496035046  \\
            482.9599456890699  0.8332827697784834  \\
            483.09572301425663  0.8332830899150749  \\
            483.2315003394433  0.833283407553595  \\
            483.36727766463  0.8332837204787615  \\
            483.5030549898167  0.8332840267196941  \\
            483.6388323150034  0.8332843245499153  \\
            483.7746096401901  0.8332846124873492  \\
            483.9103869653768  0.8332848892943223  \\
            484.04616429056347  0.8332851540895213  \\
            484.1819416157502  0.8332854263232357  \\
            484.31771894093686  0.8332857143361116  \\
            484.4534962661236  0.8332860146841187  \\
            484.58927359131025  0.8332863241565056  \\
            484.72505091649697  0.8332866397758  \\
            484.86082824168363  0.8332869587978083  \\
            484.99660556687036  0.8332872787116167  \\
            485.132382892057  0.8332875972395898  \\
            485.26816021724375  0.8332879123373715  \\
            485.4039375424304  0.833288222193885  \\
            485.53971486761714  0.8332885252313323  \\
            485.6754921928038  0.8332888201051946  \\
            485.81126951799047  0.8332891057042321  \\
            485.9470468431772  0.8332893811504841  \\
            486.08282416836386  0.8332896493175234  \\
            486.2186014935506  0.8332899303474248  \\
            486.35437881873725  0.8332902244118848  \\
            486.49015614392397  0.8332905284679144  \\
            486.62593346911063  0.8332908396957159  \\
            486.76171079429736  0.8332911554986832  \\
            486.897488119484  0.8332914735034008  \\
            487.03326544467075  0.8332917915596455  \\
            487.1690427698574  0.8332921077403841  \\
            487.30482009504414  0.8332924203417758  \\
            487.4405974202308  0.8332927278831703  \\
            487.5763747454175  0.8332930291071092  \\
            487.7121520706042  0.8332933229793248  \\
            487.8479293957909  0.8332936086887409  \\
            487.9837067209776  0.8332938856474726  \\
            488.1194840461643  0.83329415657605  \\
            488.25526137135097  0.8332944389417047  \\
            488.3910386965377  0.8332947328890723  \\
            488.52681602172436  0.8332950356959032  \\
            488.6625933469111  0.8332953448508058  \\
            488.79837067209775  0.8332956580532448  \\
            488.93414799728447  0.8332959732135429  \\
            489.06992532247114  0.8332962884528794  \\
            489.20570264765786  0.8332966021032912  \\
            489.3414799728445  0.833296912707672  \\
            489.47725729803125  0.8332972190197732  \\
            489.6130346232179  0.833297520004203  \\
            489.74881194840464  0.8332978148364267  \\
            489.8845892735913  0.8332981029027675  \\
            490.020366598778  0.833298383800405  \\
            490.1561439239647  0.8332986573373763  \\
            490.2919212491514  0.8332989335873154  \\
            490.4276985743381  0.8332992212168585  \\
            490.5634758995248  0.8332995177271145  \\
            490.69925322471147  0.833299820835685  \\
            490.8350305498982  0.8333001284532413  \\
            490.97080787508486  0.8333004386835248  \\
            491.1065852002716  0.8333007498233466  \\
            491.24236252545825  0.8333010603625879  \\
            491.37813985064497  0.8333013689842002  \\
            491.51391717583164  0.8333016745642042  \\
            491.6496945010183  0.8333019761716912  \\
            491.785471826205  0.8333022730688223  \\
            491.9212491513917  0.8333025647108282  \\
            492.0570264765784  0.83330285074601  \\
            492.1928038017651  0.8333031310157385  \\
            492.3285811269518  0.8333034055544546  \\
            492.46435845213847  0.8333036796916954  \\
            492.6001357773252  0.8333039633710847  \\
            492.73591310251186  0.8333042548778801  \\
            492.8716904276986  0.8333045522752842  \\
            493.00746775288525  0.8333048537932565  \\
            493.14324507807197  0.8333051578285123  \\
            493.27902240325864  0.8333054629445245  \\
            493.41479972844536  0.8333057678715214  \\
            493.550577053632  0.8333060715064879  \\
            493.68635437881875  0.833306372913166  \\
            493.8221317040054  0.8333066713220535  \\
            493.95790902919214  0.8333069661304049  \\
            494.0936863543788  0.8333072569022311  \\
            494.2294636795655  0.8333075433682996  \\
            494.3652410047522  0.8333078254261341  \\
            494.5010183299389  0.8333081031400151  \\
            494.6367956551256  0.8333083767409794  \\
            494.7725729803123  0.8333086490023426  \\
            494.90835030549897  0.833308928291985  \\
            495.0441276306857  0.8333092138491098  \\
            495.17990495587236  0.8333095041766841  \\
            495.3156822810591  0.8333097979065338  \\
            495.45145960624575  0.8333100937993436  \\
            495.58723693143247  0.8333103907446572  \\
            495.72301425661914  0.8333106877608771  \\
            495.85879158180586  0.8333109839952647  \\
            495.9945689069925  0.8333112787239406  \\
            496.13034623217925  0.8333115713518837  \\
            496.2661235573659  0.8333118614129323  \\
            496.40190088255264  0.8333121485697834  \\
            496.5376782077393  0.8333124326139929  \\
            496.673455532926  0.8333127134659755  \\
            496.8092328581127  0.8333129911750048  \\
            496.9450101832994  0.8333132659192136  \\
            497.0807875084861  0.8333135380055933  \\
            497.21656483367275  0.8333138101841334  \\
            497.35234215885947  0.8333140889325048  \\
            497.48811948404614  0.8333143663295635  \\
            497.62389680923286  0.833314643116473  \\
            497.7596741344195  0.8333149199156855  \\
            497.89545145960625  0.8333151972309422  \\
            498.0312287847929  0.8333154754472727  \\
            498.16700610997964  0.8333157548309957  \\
            498.3027834351663  0.833316035529719  \\
            498.438560760353  0.8333163175723384  \\
            498.5743380855397  0.8333166008690394  \\
            498.7101154107264  0.8333168852112953  \\
            498.8458927359131  0.8333171702718692  \\
            498.9816700610998  0.8333174556048123  \\
            499.11744738628647  0.8333177406454652  \\
            499.2532247114732  0.8333180247104565  \\
            499.38900203665986  0.8333183069977044  \\
            499.5247793618466  0.8333185865864154  \\
            499.66055668703325  0.8333188624370852  \\
            499.79633401222  0.8333191333914977  \\
            499.93211133740664  0.8333193981727263  \\
            500.06788866259336  0.8333196562013778  \\
            500.20366598778  0.8333199098140788  \\
            500.33944331296675  0.8333201592605411  \\
            500.4752206381534  0.8333204045134259  \\
            500.61099796334014  0.8333206455537594  \\
            500.7467752885268  0.8333208823709319  \\
            500.88255261371353  0.8333211149626989  \\
            501.0183299389002  0.8333213433351807  \\
            501.1541072640869  0.8333215675028618  \\
            501.2898845892736  0.8333217874885922  \\
            501.4256619144603  0.8333220033235861  \\
            501.561439239647  0.8333222150474225  \\
            501.6972165648337  0.8333224227080455  \\
            501.83299389002036  0.8333226263617631  \\
            501.9687712152071  0.8333228260732493  \\
            502.10454854039375  0.8333230219155416  \\
            502.2403258655805  0.8333232139700432  \\
            502.37610319076714  0.8333234023265212  \\
            502.51188051595386  0.8333235870831082  \\
            502.64765784114053  0.8333237683463008  \\
            502.78343516632725  0.8333239462309614  \\
            502.9192124915139  0.8333241208603158  \\
            503.0549898167006  0.8333242923659555  \\
            503.1907671418873  0.8333244608878365  \\
            503.326544467074  0.8333246265742795  \\
            503.4623217922607  0.8333248382784061  \\
            503.59809911744736  0.8333250794107262  \\
            503.7338764426341  0.8333252379622935  \\
            503.86965376782075  0.8333253348164771  \\
            504.0054310930075  0.833325389018408  \\
            504.14120841819414  0.8333254177749801  \\
            504.27698574338086  0.8333254364548491  \\
            504.41276306856753  0.8333254585884334  \\
            504.54854039375425  0.8333254958679136  \\
            504.6843177189409  0.8333255581472323  \\
            504.82009504412764  0.833325653442095  \\
            504.9558723693143  0.8333257879299689  \\
            505.09164969450103  0.8333259659500839  \\
            505.2274270196877  0.8333261900034323  \\
            505.3632043448744  0.8333264607527685  \\
            505.4989816700611  0.8333267770226089  \\
            505.6347589952478  0.833327135799233  \\
            505.7705363204345  0.833327532230682  \\
            505.9063136456212  0.8333279596267595  \\
            506.04209097080786  0.8333284094590317  \\
            506.1778682959946  0.8333288713608268  \\
            506.31364562118125  0.8333293331272354  \\
            506.449422946368  0.8333297807151107  \\
            506.58520027155464  0.8333301982430675  \\
            506.72097759674136  0.8333305679914838  \\
            506.85675492192803  0.8333308704024993  \\
            506.99253224711475  0.8333310840800162  \\
            507.1283095723014  0.8333312298599116  \\
            507.26408689748814  0.8333313671936647  \\
            507.3998642226748  0.8333313565806485  \\
            507.53564154786153  0.8333312361632405  \\
            507.6714188730482  0.8333310403089578  \\
            507.8071961982349  0.8333307996104572  \\
            507.9429735234216  0.8333305408855346  \\
            508.0787508486083  0.8333302871771257  \\
            508.214528173795  0.8333300577533045  \\
            508.3503054989817  0.833329868107286  \\
            508.48608282416836  0.8333297299574233  \\
            508.62186014935503  0.8333296512472095  \\
            508.75763747454175  0.8333296361452767  \\
            508.8934147997284  0.833329685045397  \\
            509.02919212491514  0.833329794566481  \\
            509.1649694501018  0.8333299575525798  \\
            509.30074677528853  0.8333301630728828  \\
            509.4365241004752  0.8333303964217196  \\
            509.5723014256619  0.8333306391185588  \\
            509.7080787508486  0.8333308689080082  \\
            509.8438560760353  0.8333310597598157  \\
            509.979633401222  0.8333311818688678  \\
            510.1154107264087  0.8333312016551909  \\
            510.25118805159536  0.8333310817639508  \\
            510.3869653767821  0.8333307232286018  \\
            510.52274270196875  0.8333301503170228  \\
            510.6585200271555  0.8333295380156254  \\
            510.79429735234214  0.8333288999580374  \\
            510.93007467752886  0.8333282485754204  \\
            511.06585200271553  0.8333275950964683  \\
            511.20162932790225  0.8333269495474082  \\
            511.3374066530889  0.8333263207519992  \\
            511.47318397827564  0.8333257163315343  \\
            511.6089613034623  0.8333251427048386  \\
            511.74473862864903  0.8333246050882701  \\
            511.8805159538357  0.8333241074957197  \\
            512.0162932790224  0.8333236527386113  \\
            512.1520706042091  0.8333232424259013  \\
            512.2878479293958  0.8333228769640791  \\
            512.4236252545825  0.8333225555571669  \\
            512.5594025797692  0.8333222762067195  \\
            512.6951799049559  0.8333220350174154  \\
            512.8309572301425  0.8333217885026519  \\
            512.9667345553293  0.8333215354813961  \\
            513.102511880516  0.8333212809295869  \\
            513.2382892057027  0.8333210292973747  \\
            513.3740665308893  0.8333207845091203  \\
            513.509843856076  0.8333205499633949  \\
            513.6456211812628  0.8333203285329811  \\
            513.7813985064495  0.8333201225648714  \\
            513.9171758316361  0.8333199338802695  \\
            514.0529531568228  0.8333197637745897  \\
            514.1887304820095  0.8333196130174568  \\
            514.3245078071961  0.8333194818527067  \\
            514.4602851323829  0.8333193699983853  \\
            514.5960624575696  0.83331927664675  \\
            514.7318397827563  0.8333192004642683  \\
            514.8676171079429  0.8333191395916187  \\
            515.0033944331296  0.8333190916436902  \\
            515.1391717583164  0.8333190537095827  \\
            515.2749490835031  0.8333190223526066  \\
            515.4107264086897  0.8333189955767978  \\
            515.5465037338764  0.8333189568181242  \\
            515.6822810590631  0.8333188651207433  \\
            515.8180583842499  0.833318730488679  \\
            515.9538357094365  0.8333185621590846  \\
            516.0896130346232  0.8333183686022428  \\
            516.2253903598099  0.8333181575215667  \\
            516.3611676849966  0.8333179358535985  \\
            516.4969450101833  0.8333177097680105  \\
            516.63272233537  0.8333174846676041  \\
            516.7684996605567  0.8333172651883115  \\
            516.9042769857434  0.8333170551991937  \\
            517.04005431093  0.8333168578024418  \\
            517.1758316361168  0.8333166753333764  \\
            517.3116089613035  0.8333165093604482  \\
            517.4473862864902  0.8333163606852372  \\
            517.5831636116768  0.8333162293424532  \\
            517.7189409368635  0.8333161145999362  \\
            517.8547182620503  0.8333160149586551  \\
            517.990495587237  0.8333159281527092  \\
            518.1262729124236  0.8333158511493272  \\
            518.2620502376103  0.8333157857934717  \\
            518.397827562797  0.8333156860102239  \\
            518.5336048879838  0.8333155361726018  \\
            518.6693822131704  0.833315347277957  \\
            518.8051595383571  0.8333151294269112  \\
            518.9409368635438  0.833314891823357  \\
            519.0767141887305  0.8333146427744571  \\
            519.2124915139171  0.8333143896906443  \\
            519.3482688391039  0.8333141390856225  \\
            519.4840461642906  0.8333138965763652  \\
            519.6198234894773  0.8333136668831167  \\
            519.7556008146639  0.8333134538293918  \\
            519.8913781398506  0.8333132603419753  \\
            520.0271554650374  0.8333130884509227  \\
            520.162932790224  0.8333129392895595  \\
            520.2987101154107  0.8333128130944821  \\
            520.4344874405974  0.8333127092055569  \\
            520.5702647657841  0.8333126260659207  \\
            520.7060420909708  0.8333125612219808  \\
            520.8418194161575  0.833312511323415  \\
            520.9775967413442  0.8333124721231709  \\
            521.1133740665309  0.8333124400271451  \\
            521.2491513917175  0.8333123533260961  \\
            521.3849287169043  0.8333122158968223  \\
            521.520706042091  0.8333120393298179  \\
            521.6564833672777  0.8333118342438569  \\
            521.7922606924643  0.8333116102859924  \\
            521.928038017651  0.8333113761315569  \\
            522.0638153428378  0.8333111394841624  \\
            522.1995926680245  0.8333109070757005  \\
            522.3353699932111  0.8333106846663418  \\
            522.4711473183978  0.8333104770445368  \\
            522.6069246435845  0.8333102880270148  \\
            522.7427019687713  0.833310120458785  \\
            522.8784792939579  0.8333099762131359  \\
            523.0142566191446  0.8333098561916353  \\
            523.1500339443313  0.8333097603241305  \\
            523.285811269518  0.8333096875687482  \\
            523.4215885947046  0.8333096359118944  \\
            523.5573659198914  0.8333096023682548  \\
            523.6931432450781  0.8333095829807942  \\
            523.8289205702648  0.8333095761464245  \\
            523.9646978954514  0.8333095545287285  \\
            524.1004752206381  0.8333094688493944  \\
            524.2362525458249  0.8333093323625137  \\
            524.3720298710116  0.833309157269991  \\
            524.5078071961982  0.8333089547215442  \\
            524.6435845213849  0.8333087348147041  \\
            524.7793618465716  0.833308506594815  \\
            524.9151391717584  0.8333082780550344  \\
            525.050916496945  0.8333080561363329  \\
            525.1866938221317  0.8333078467274938  \\
            525.3224711473184  0.8333076546651147  \\
            525.4582484725051  0.8333074837336053  \\
            525.5940257976918  0.8333073366651891  \\
            525.7298031228785  0.8333072151399027  \\
            525.8655804480652  0.8333071197855957  \\
            526.0013577732518  0.8333070501779312  \\
            526.1371350984385  0.8333070048403849  \\
            526.2729124236253  0.8333069812442466  \\
            526.408689748812  0.8333069758086185  \\
            526.5444670739986  0.8333069839004162  \\
            526.6802443991853  0.8333070065050886  \\
            526.816021724372  0.8333069831880703  \\
            526.9517990495588  0.8333068968829836  \\
            527.0875763747454  0.8333067612552144  \\
            527.2233536999321  0.8333065888542069  \\
            527.3591310251188  0.8333063911134647  \\
            527.4949083503055  0.8333061783505503  \\
            527.6306856754921  0.8333059597670855  \\
            527.7664630006789  0.8333057434487513  \\
            527.9022403258656  0.8333055363652874  \\
            528.0380176510523  0.833305344370493  \\
            528.1737949762389  0.8333051722022261  \\
            528.3095723014256  0.833305023482404  \\
            528.4453496266124  0.8333049007170029  \\
            528.5811269517991  0.8333048052960583  \\
            528.7169042769857  0.8333047374936646  \\
            528.8526816021724  0.8333046964679754  \\
            528.9884589273591  0.8333046802612035  \\
            529.1242362525459  0.8333046857996206  \\
            529.2600135777325  0.8333047088935576  \\
            529.3957909029192  0.8333047442374043  \\
            529.5315682281059  0.833304785873465  \\
            529.6673455532926  0.8333047602112624  \\
            529.8031228784793  0.8333046735958031  \\
            529.938900203666  0.8333045399160481  \\
            530.0746775288527  0.8333043718939397  \\
            530.2104548540394  0.8333041810844  \\
            530.346232179226  0.833303977875333  \\
            530.4820095044128  0.8333037714876227  \\
            530.6177868295995  0.8333035699751343  \\
            530.7535641547862  0.8333033802247134  \\
            530.8893414799728  0.8333032079561867  \\
            531.0251188051595  0.8333030577223615  \\
            531.1608961303463  0.8333029329090259  \\
            531.296673455533  0.8333028357349488  \\
            531.4324507807196  0.8333027672518798  \\
            531.5682281059063  0.8333027273445494  \\
            531.704005431093  0.8333027147306687  \\
            531.8397827562796  0.8333027269609297  \\
            531.9755600814664  0.8333027604190053  \\
            532.1113374066531  0.8333028103215487  \\
            532.2471147318398  0.8333028751069943  \\
            532.3828920570264  0.8333029191459111  \\
            532.5186693822131  0.8333028900265794  \\
            532.6544467073999  0.8333028028906349  \\
            532.7902240325866  0.8333026716738323  \\
            532.9260013577732  0.8333025091060466  \\
            533.0617786829599  0.8333023267112719  \\
            533.1975560081466  0.8333021348076218  \\
            533.3333333333334  0.8333019425073296  \\
            533.46911065852  0.8333017577167477  \\
            533.6048879837067  0.8333015871363485  \\
            533.7406653088934  0.8333014362607237  \\
            533.8764426340801  0.8333013093785845  \\
            534.0122199592668  0.8333012095727617  \\
            534.1479972844535  0.8333011387202055  \\
            534.2837746096402  0.8333010974919858  \\
            534.4195519348269  0.8333010853532917  \\
            534.5553292600135  0.8333011005634323  \\
            534.6911065852003  0.8333011401758358  \\
            534.826883910387  0.8333012000380501  \\
            534.9626612355737  0.8333012747917424  \\
            535.0984385607603  0.8333013647891243  \\
            535.234215885947  0.8333014014081992  \\
            535.3699932111338  0.8333013686035802  \\
            535.5057705363205  0.8333012814290068  \\
            535.6415478615071  0.8333011537055157  \\
            535.7773251866938  0.8333009980214395  \\
            535.9131025118805  0.8333008257324077  \\
            536.0488798370673  0.8333006469613462  \\
            536.1846571622539  0.8333004705984773  \\
            536.3204344874406  0.8333003043013202  \\
            536.4562118126273  0.83330015449469  \\
            536.591989137814  0.8333000263706988  \\
            536.7277664630006  0.8332999238887551  \\
            536.8635437881874  0.8332998497755638  \\
            536.9993211133741  0.8332998055251267  \\
            537.1350984385608  0.8332997913987416  \\
            537.2708757637474  0.8332998064250031  \\
            537.4066530889341  0.8332998483998022  \\
            537.5424304141209  0.8332999138863266  \\
            537.6782077393075  0.8332999982150605  \\
            537.8139850644942  0.8333000954837844  \\
            537.9497623896809  0.8333001976782509  \\
            538.0855397148677  0.8333002264811297  \\
            538.2213170400543  0.8333001902808932  \\
            538.357094365241  0.8333001038890185  \\
            538.4928716904277  0.8332999808689348  \\
            538.6286490156144  0.8332998335360225  \\
            538.764426340801  0.8332996729576148  \\
            538.9002036659878  0.8332995089529956  \\
            539.0359809911745  0.8332993500934018  \\
            539.1717583163612  0.8332992037020216  \\
            539.3075356415478  0.8332990758539949  \\
            539.4433129667345  0.8332989713764136  \\
            539.5790902919213  0.8332988938483217  \\
            539.714867617108  0.8332988456007148  \\
            539.8506449422946  0.8332988277165402  \\
            539.9864222674813  0.8332988400306975  \\
            540.122199592668  0.8332988811300379  \\
            540.2579769178548  0.8332989483533644  \\
            540.3937542430414  0.8332990377914319  \\
            540.5295315682281  0.8332991442869472  \\
            540.6653088934148  0.8332992665174463  \\
            540.8010862186015  0.833299363474671  \\
            540.9368635437881  0.8332993846743798  \\
            541.0726408689749  0.8332993458017268  \\
            541.2084181941616  0.8332992612894166  \\
            541.3441955193483  0.8332991443177036  \\
            541.4799728445349  0.8332990068143925  \\
            541.6157501697217  0.8332988594548378  \\
            541.7515274949084  0.8332987116619444  \\
            541.8873048200951  0.8332985716061672  \\
            542.0230821452817  0.8332984462055112  \\
            542.1588594704684  0.8332983411255315  \\
            542.2946367956552  0.8332982607793332  \\
            542.4304141208419  0.8332982083275715  \\
            542.5661914460285  0.833298185678452  \\
            542.7019687712152  0.8332981934877302  \\
            542.8377460964019  0.8332982311587115  \\
            542.9735234215885  0.8332982968422517  \\
            543.1093007467753  0.8332983874367564  \\
            543.245078071962  0.833298498588182  \\
            543.3808553971487  0.833298624690034  \\
            543.5166327223353  0.8332987653952361  \\
            543.652410047522  0.8332988496901466  \\
            543.7881873727088  0.8332988640075579  \\
            543.9239646978955  0.833298823529315  \\
            544.0597420230821  0.8332987421907581  \\
            544.1955193482688  0.8332986326807241  \\
            544.3312966734555  0.8332985064415462  \\
            544.4670739986423  0.8332983736690536  \\
            544.6028513238289  0.8332982433125717  \\
            544.7386286490156  0.8332981230749225  \\
            544.8744059742023  0.8332980194124238  \\
            545.010183299389  0.8332979375348896  \\
            545.1459606245757  0.8332978814056305  \\
            545.2817379497624  0.833297853741453  \\
            545.4175152749491  0.8332978560126602  \\
            545.5532926001358  0.8332978884430506  \\
            545.6890699253224  0.8332979500099198  \\
            545.8248472505092  0.8332980384440593  \\
            545.9606245756959  0.8332981502297566  \\
            546.0964019008826  0.8332982806047957  \\
            546.2321792260692  0.8332984235604568  \\
            546.3679565512559  0.833298569619369  \\
            546.5037338764427  0.8332986420545112  \\
            546.6395112016294  0.8332986505999336  \\
            546.775288526816  0.8332986098234848  \\
            546.9110658520027  0.833298533062161  \\
            547.0468431771894  0.8332984324221042  \\
            547.1826205023762  0.8332983187786037  \\
            547.3183978275628  0.8332982017760953  \\
            547.4541751527495  0.8332980898281616  \\
            547.5899524779362  0.8332979901175315  \\
            547.7257298031229  0.8332979085960814  \\
            547.8615071283095  0.8332978499848337  \\
            547.9972844534963  0.8332978177739578  \\
            548.133061778683  0.83329781422277  \\
            548.2688391038697  0.8332978403597328  \\
            548.4046164290563  0.8332978959824558  \\
            548.540393754243  0.8332979796576954  \\
            548.6761710794298  0.8332980887213544  \\
            548.8119484046164  0.8332982192784822  \\
            548.9477257298031  0.8332983662032756  \\
            549.0835030549898  0.833298528459153  \\
            549.2192803801765  0.8332986629821788  \\
            549.3550577053632  0.8332987247927662  \\
            549.4908350305499  0.8332987289580647  \\
            549.6266123557366  0.8332986893390435  \\
            549.7623896809233  0.8332986185904939  \\
            549.8981670061099  0.8332985281610269  \\
            550.0339443312967  0.8332984282930743  \\
            550.1697216564834  0.8332983280228887  \\
            550.3054989816701  0.8332982351805437  \\
            550.4412763068567  0.833298156389933  \\
            550.5770536320434  0.8332980970687713  \\
            550.7128309572302  0.833298061428594  \\
            550.8486082824169  0.8332980524747571  \\
            550.9843856076035  0.8332980720064374  \\
            551.1201629327902  0.8332981206166321  \\
            551.2559402579769  0.8332981976921593  \\
            551.3917175831637  0.8332983014136578  \\
            551.5274949083503  0.8332984287555871  \\
            551.663272233537  0.8332985754862273  \\
            551.7990495587237  0.833298736167679  \\
            551.9348268839104  0.8332989097741744  \\
            552.070604209097  0.8332990281414074  \\
            552.2063815342838  0.8332990808779669  \\
            552.3421588594705  0.8332990822354913  \\
            552.4779361846572  0.8332990452924227  \\
            552.6137135098438  0.8332989819540084  \\
            552.7494908350305  0.8332989029523002  \\
            552.8852681602173  0.8332988178461544  \\
            553.021045485404  0.8332987350212321  \\
            553.1568228105906  0.8332986616899986  \\
            553.2926001357773  0.8332986038917243  \\
            553.428377460964  0.8332985664924838  \\
            553.5641547861508  0.8332985531851566  \\
            553.6999321113374  0.8332985664894266  \\
            553.8357094365241  0.8332986077517822  \\
            553.9714867617108  0.833298677145517  \\
            554.1072640868975  0.8332987736707285  \\
            554.2430414120842  0.8332988951543191  \\
            554.3788187372709  0.8332990382499957  \\
            554.5145960624576  0.8332991984382702  \\
            554.6503733876442  0.8332993700264585  \\
            554.7861507128309  0.8332995428105961  \\
            554.9219280380177  0.8332996468092143  \\
            555.0577053632044  0.8332996922291599  \\
            555.193482688391  0.8332996924398625  \\
            555.3292600135777  0.8332996596781119  \\
            555.4650373387644  0.8332996050480579  \\
            555.6008146639512  0.8332995385212102  \\
            555.7365919891378  0.8332994689364384  \\
            555.8723693143245  0.8332994039999729  \\
            556.0081466395112  0.8332993502854035  \\
            556.1439239646979  0.8332993132336799  \\
            556.2797012898845  0.8332992971531125  \\
            556.4154786150713  0.8332993052193712  \\
            556.551255940258  0.8332993394754863  \\
            556.6870332654447  0.8332994008318481  \\
            556.8228105906313  0.8332994890662067  \\
            556.958587915818  0.8332996028236724  \\
            557.0943652410048  0.8332997396167159  \\
            557.2301425661915  0.8332998958251674  \\
            557.3659198913781  0.8333000666962175  \\
            557.5016972165648  0.8333002514349093  \\
            557.6374745417515  0.8333004082774689  \\
            557.7732518669383  0.8333004999227532  \\
            557.9090291921249  0.8333005398930335  \\
            558.0448065173116  0.8333005406253112  \\
            558.1805838424983  0.8333005134713176  \\
            558.316361167685  0.8333004686975141  \\
            558.4521384928717  0.8333004154850917  \\
            558.5879158180584  0.8333003619299719  \\
            558.7236931432451  0.833300315042806  \\
            558.8594704684318  0.8333002807489752  \\
            558.9952477936184  0.8333002638885906  \\
            559.1310251188052  0.8333002682164934  \\
            559.2668024439919  0.8333002964022549  \\
            559.4025797691786  0.8333003500301762  \\
            559.5383570943652  0.8333004295992883  \\
            559.6741344195519  0.8333005345233526  \\
            559.8099117447387  0.83330066313086  \\
            559.9456890699254  0.8333008126650315  \\
            560.081466395112  0.8333009792838185  \\
            560.2172437202987  0.8333011580599018  \\
            560.3530210454854  0.8333013474014439  \\
            560.488798370672  0.8333014863545768  \\
            560.6245756958588  0.8333015677851768  \\
            560.7603530210455  0.8333016041949766  \\
            560.8961303462322  0.8333016070538551  \\
            561.0319076714188  0.8333015867998383  \\
            561.1676849966055  0.8333015528390997  \\
            561.3034623217923  0.8333015135459593  \\
            561.439239646979  0.8333014762628845  \\
            561.5750169721656  0.8333014473004895  \\
            561.7107942973523  0.8333014319375357  \\
            561.846571622539  0.8333014344209314  \\
            561.9823489477258  0.8333014579657319  \\
            562.1181262729124  0.8333015047551395  \\
            562.2539035980991  0.833301575940504  \\
            562.3896809232858  0.8333016716413215  \\
            562.5254582484725  0.8333017909452355  \\
            562.6612355736592  0.8333019319080367  \\
            562.7970128988459  0.8333020915536623  \\
            562.9327902240326  0.8333022658741972  \\
            563.0685675492193  0.8333024498298728  \\
            563.2043448744059  0.8333026332983973  \\
            563.3401221995927  0.8333027568431849  \\
            563.4758995247794  0.8333028302311047  \\
            563.6116768499661  0.833302864917949  \\
            563.7474541751527  0.8333028713863491  \\
            563.8832315003394  0.8333028591457737  \\
            564.0190088255262  0.8333028367325298  \\
            564.1547861507129  0.8333028117097625  \\
            564.2905634758995  0.8333027906674549  \\
            564.4263408010862  0.8333027792224289  \\
            564.5621181262729  0.8333027820183435  \\
            564.6978954514597  0.8333028027256963  \\
            564.8336727766463  0.8333028440418232  \\
            564.969450101833  0.8333029076908977  \\
            565.1052274270197  0.8333029944239317  \\
            565.2410047522064  0.8333031040187754  \\
            565.376782077393  0.8333032352801166  \\
            565.5125594025798  0.8333033860394817  \\
            565.6483367277665  0.8333035531552349  \\
            565.7841140529531  0.8333037325125787  \\
            565.9198913781398  0.8333039234717112  \\
            566.0556687033265  0.8333040886168288  \\
            566.1914460285133  0.8333041992702019  \\
            566.3272233536999  0.8333042667404877  \\
            566.4630006788866  0.8333043014263756  \\
            566.5987780040733  0.8333043128165853  \\
            566.73455532926  0.8333043094898689  \\
            566.8703326544467  0.8333042991150094  \\
            567.0061099796334  0.8333042884508215  \\
            567.1418873048201  0.8333042833461514  \\
            567.2776646300068  0.8333042887398765  \\
            567.4134419551934  0.8333043086609061  \\
            567.5492192803802  0.8333043462281804  \\
            567.6849966055669  0.8333044036506712  \\
            567.8207739307536  0.8333044822273822  \\
            567.9565512559402  0.833304582347348  \\
            568.0923285811269  0.8333047034896349  \\
            568.2281059063137  0.8333048442233408  \\
            568.3638832315004  0.8333050022075947  \\
            568.499660556687  0.8333051741915573  \\
            568.6354378818737  0.8333053560144206  \\
            568.7712152070604  0.833305545711113  \\
            568.9069925322472  0.8333056927987695  \\
            569.0427698574338  0.8333057930319617  \\
            569.1785471826205  0.833305856597266  \\
            569.3143245078072  0.8333058928382213  \\
            569.4501018329939  0.8333059102553294  \\
            569.5858791581805  0.8333059165060541  \\
            569.7216564833673  0.8333059184048219  \\
            569.857433808554  0.8333059219230219  \\
            569.9932111337407  0.8333059321890054  \\
            570.1289884589273  0.8333059534880866  \\
            570.264765784114  0.8333059892625417  \\
            570.4005431093008  0.83330604211161  \\
            570.5363204344875  0.8333061137914927  \\
            570.6720977596741  0.8333062052153538  \\
            570.8078750848608  0.8333063164533199  \\
            570.9436524100475  0.8333064467324799  \\
            571.0794297352343  0.833306594436885  \\
            571.2152070604209  0.8333067571075496  \\
            571.3509843856076  0.8333069314424498  \\
            571.4867617107943  0.8333071132965246  \\
            571.6225390359809  0.833307293431342  \\
            571.7583163611677  0.8333074253368379  \\
            571.8940936863544  0.8333075175047676  \\
            572.0298710115411  0.8333075790105112  \\
            572.1656483367277  0.8333076181563283  \\
            572.3014256619144  0.8333076424713586  \\
            572.4372029871012  0.8333076587116218  \\
            572.5729803122879  0.8333076728600178  \\
            572.7087576374745  0.833307690126326  \\
            572.8445349626612  0.8333077149472062  \\
            572.9803122878479  0.8333077509861982  \\
            573.1160896130347  0.8333078011337218  \\
            573.2518669382213  0.8333078675070764  \\
            573.387644263408  0.8333079514504419  \\
            573.5234215885947  0.8333080535348779  \\
            573.6591989137814  0.833308173558324  \\
            573.794976238968  0.8333083105456001  \\
            573.9307535641548  0.8333084627484055  \\
            574.0665308893415  0.8333086276453202  \\
            574.2023082145282  0.8333088019418037  \\
            574.3380855397148  0.8333089850631247  \\
            574.4738628649015  0.8333091464127923  \\
            574.6096401900883  0.8333092658862095  \\
            574.745417515275  0.8333093521708256  \\
            574.8811948404616  0.8333094132531417  \\
            575.0169721656483  0.8333094564187088  \\
            575.152749490835  0.8333094882521294  \\
            575.2885268160218  0.8333095146370564  \\
            575.4243041412084  0.8333095407561933  \\
            575.5600814663951  0.833309571091295  \\
            575.6958587915818  0.8333096094231669  \\
            575.8316361167685  0.8333096588316649  \\
            575.9674134419552  0.8333097216956961  \\
            576.1031907671419  0.8333097996932183  \\
            576.2389680923286  0.8333098938012399  \\
            576.3747454175153  0.8333100042958204  \\
            576.5105227427019  0.8333101307520698  \\
            576.6463000678887  0.8333102720441492  \\
            576.7820773930754  0.8333104263452703  \\
            576.9178547182621  0.8333105911276955  \\
            577.0536320434487  0.8333107631627382  \\
            577.1894093686354  0.8333109403695848  \\
            577.3251866938222  0.833311084780528  \\
            577.4609640190088  0.8333111943849512  \\
            577.5967413441955  0.8333112767413918  \\
            577.7325186693822  0.8333113387811131  \\
            577.8682959945689  0.8333113868081036  \\
            578.0040733197555  0.8333114264990776  \\
            578.1398506449423  0.8333114629034749  \\
            578.275627970129  0.8333115004434608  \\
            578.4114052953157  0.8333115429139262  \\
            578.5471826205023  0.8333115934824877  \\
            578.682959945689  0.8333116546894874  \\
            578.8187372708758  0.8333117284479927  \\
            578.9545145960625  0.833311816043797  \\
            579.0902919212491  0.8333119181354187  \\
            579.2260692464358  0.8333120347541025  \\
            579.3618465716226  0.8333121653038178  \\
            579.4976238968093  0.8333123085612605  \\
            579.6334012219959  0.8333124626758511  \\
            579.7691785471826  0.8333126251697365  \\
            579.9049558723693  0.8333127929377886  \\
            580.040733197556  0.8333129589043002  \\
            580.1765105227427  0.8333130896646327  \\
            580.3122878479294  0.8333131917078095  \\
            580.4480651731161  0.8333132715491274  \\
            580.5838424983028  0.8333133351499054  \\
            580.7196198234894  0.8333133879174828  \\
            580.8553971486762  0.8333134347052206  \\
            580.9911744738629  0.8333134798125013  \\
            581.1269517990496  0.8333135269847282  \\
            581.2627291242362  0.8333135794133263  \\
            581.3985064494229  0.8333136397357418  \\
            581.5342837746097  0.8333137100354419  \\
            581.6700610997964  0.8333137918419152  \\
            581.805838424983  0.833313886130672  \\
            581.9416157501697  0.8333139933232434  \\
            582.0773930753564  0.8333141132871819  \\
            582.2131704005432  0.8333142453360611  \\
            582.3489477257298  0.8333143882294765  \\
            582.4847250509165  0.8333145401730441  \\
            582.6205023761032  0.8333146988184017  \\
            582.7562797012899  0.8333148623625067  \\
            582.8920570264766  0.8333150198412842  \\
            583.0278343516633  0.8333151462554117  \\
            583.16361167685  0.8333152477487046  \\
            583.2993890020366  0.8333153299843266  \\
            583.4351663272233  0.8333153981447897  \\
            583.57094365241  0.8333154569319546  \\
            583.7067209775968  0.8333155105670306  \\
            583.8424983027834  0.8333155627905754  \\
            583.9782756279701  0.8333156168624949  \\
            584.1140529531568  0.833315675562044  \\
            584.2498302783436  0.8333157411878258  \\
            584.3856076035302  0.833315815557792  \\
            584.5213849287169  0.8333159000092426  \\
            584.6571622539036  0.8333159953988265  \\
            584.7929395790903  0.8333161021025408  \\
            584.9287169042769  0.833316220015731  \\
            585.0644942294637  0.8333163485530917  \\
            585.2002715546504  0.833316486648665  \\
            585.3360488798371  0.8333166327558423  \\
            585.4718262050237  0.8333167848473633  \\
            585.6076035302104  0.8333169404153162  \\
            585.7433808553972  0.8333170986739576  \\
            585.8791581805839  0.8333172328244488  \\
            586.0149355057705  0.8333173430787904  \\
            586.1507128309572  0.8333174344606881  \\
            586.2864901561439  0.8333175115886062  \\
            586.4222674813307  0.833317578675767  \\
            586.5580448065173  0.8333176395301519  \\
            586.693822131704  0.8333176975545006  \\
            586.8295994568907  0.8333177557463113  \\
            586.9653767820774  0.8333178166978406  \\
            587.101154107264  0.833317882596104  \\
            587.2369314324508  0.8333179552228751  \\
            587.3727087576375  0.8333180359546866  \\
            587.5084860828242  0.8333181257628292  \\
            587.6442634080108  0.8333182252133523  \\
            587.7800407331976  0.8333183344670639  \\
            587.9158180583843  0.8333184532795307  \\
            588.051595383571  0.8333185810010775  \\
            588.1873727087576  0.8333187165767879  \\
            588.3231500339443  0.8333188585465042  \\
            588.458927359131  0.8333190050448269  \\
            588.5947046843177  0.8333191538011152  \\
            588.7304820095044  0.8333193055693119  \\
            588.8662593346911  0.8333194396329149  \\
            589.0020366598778  0.8333195523782092  \\
            589.1378139850644  0.8333196480297586  \\
            589.2735913102512  0.8333197304869334  \\
            589.4093686354379  0.8333198033239133  \\
            589.5451459606246  0.8333198697896845  \\
            589.6809232858112  0.8333199328080417  \\
            589.8167006109979  0.8333199949775875  \\
            589.9524779361847  0.8333200585717316  \\
            590.0882552613714  0.8333201255386923  \\
            590.224032586558  0.8333201975014953  \\
            590.3598099117447  0.8333202757579744  \\
            590.4955872369314  0.8333203612807709  \\
            590.6313645621182  0.8333204547173341  \\
            590.7671418873048  0.8333205563899212  \\
            590.9029192124915  0.833320666295597  \\
            591.0386965376782  0.8333207841062342  \\
            591.1744738628649  0.8333209091685135  \\
            591.3102511880516  0.8333210405039233  \\
            591.4460285132383  0.8333211768087596  \\
            591.581805838425  0.8333213164541265  \\
            591.7175831636117  0.833321457485936  \\
            591.8533604887983  0.8333215995320419  \\
            591.989137813985  0.8333217357160101  \\
            592.1249151391718  0.8333218529863271  \\
            592.2606924643585  0.833321954713688  \\
            592.3964697895451  0.8333220440305604  \\
            592.5322471147318  0.8333221238311859  \\
            592.6680244399186  0.8333221967715794  \\
            592.8038017651053  0.8333222652695296  \\
            592.9395790902919  0.8333223315045983  \\
            593.0753564154786  0.8333223974181211  \\
            593.2111337406653  0.8333224647132071  \\
            593.346911065852  0.8333225348547385  \\
            593.4826883910387  0.8333226090693714  \\
            593.6184657162254  0.8333226883455352  \\
            593.7542430414121  0.833322773433433  \\
            593.8900203665988  0.833322864845041  \\
            594.0257976917854  0.8333229628541093  \\
            594.1615750169722  0.8333230674961615  \\
            594.2973523421589  0.8333231785684941  \\
            594.4331296673455  0.8333232956301779  \\
            594.5689069925322  0.8333234180020567  \\
            594.7046843177189  0.8333235447667479  \\
            594.8404616429057  0.8333236747686423  \\
            594.9762389680923  0.8333238066139044  \\
            595.112016293279  0.8333239386704722  \\
            595.2477936184657  0.8333240690680569  \\
            595.3835709436524  0.8333241989730455  \\
            595.519348268839  0.8333243154611653  \\
            595.6551255940258  0.8333244196102  \\
            595.7909029192125  0.8333245135596556  \\
            595.9266802443992  0.8333245993058559  \\
            596.0624575695858  0.8333246787019425  \\
            596.1982348947726  0.833324753457875  \\
            596.3340122199593  0.8333248251404308  \\
            596.469789545146  0.8333248951732053  \\
            596.6055668703326  0.8333249648366117  \\
            596.7413441955193  0.8333250352678812  \\
            596.877121520706  0.8333251074610627  \\
            597.0128988458928  0.833325182267023  \\
            597.1486761710794  0.8333252603934472  \\
            597.2844534962661  0.8333253424048377  \\
            597.4202308214528  0.8333254287225152  \\
            597.5560081466396  0.8333255196246184  \\
            597.6917854718262  0.8333256152461034  \\
            597.8275627970129  0.8333257155787445  \\
            597.9633401221996  0.8333258204711339  \\
            598.0991174473863  0.8333259296286816  \\
            598.2348947725729  0.8333260426136154  \\
            598.3706720977597  0.8333261588449815  \\
            598.5064494229464  0.8333262775986434  \\
            598.6422267481331  0.8333263980072827  \\
            598.7780040733197  0.833326519060399  \\
            598.9137813985064  0.8333266396043094  \\
            599.0495587236932  0.8333267583421496  \\
            599.1853360488799  0.8333268737137658  \\
            599.3211133740665  0.8333269840955814  \\
            599.4568906992532  0.8333270898029318  \\
            599.59266802444  0.8333271912872622  \\
            599.7284453496267  0.8333272891240284  \\
            599.8642226748133  0.8333273840126972  \\
            600.0  0.833327476776747  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={586a503e-49a3-403a-adb5-3b88459095a8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13577732518669383  0.004355423391074233  \\
            0.27155465037338766  0.015865429681091222  \\
            0.4073319755600815  0.02845516996460878  \\
            0.5431093007467753  0.04054311132135972  \\
            0.6788866259334692  0.05213415088996352  \\
            0.814663951120163  0.0632429978554062  \\
            0.9504412763068567  0.07388625500482741  \\
            1.0862186014935507  0.08407851417635455  \\
            1.2219959266802445  0.09383305328519154  \\
            1.3577732518669383  0.10316409408552744  \\
            1.4935505770536321  0.11208578075415337  \\
            1.629327902240326  0.12061145412384404  \\
            1.7651052274270196  0.12875309559926973  \\
            1.9008825526137134  0.1365211413921318  \\
            2.0366598778004072  0.14392844539885588  \\
            2.1724372029871013  0.15099147407402497  \\
            2.308214528173795  0.15772356610662466  \\
            2.443991853360489  0.164120828819843  \\
            2.5797691785471826  0.17020352407218217  \\
            2.7155465037338766  0.17599479010933006  \\
            2.8513238289205702  0.1814729871546833  \\
            2.9871011541072643  0.18668265739831244  \\
            3.122878479293958  0.1916066870520959  \\
            3.258655804480652  0.19625209374954072  \\
            3.3944331296673456  0.19999536172973992  \\
            3.530210454854039  0.20252747444288413  \\
            3.6659877800407332  0.2039580105368627  \\
            3.801765105227427  0.20440273584210905  \\
            3.937542430414121  0.20394363655942008  \\
            4.0733197556008145  0.20271818992583468  \\
            4.209097080787508  0.2007984517057452  \\
            4.344874405974203  0.19833107836992286  \\
            4.480651731160896  0.19552213763648063  \\
            4.61642905634759  0.19254468855448376  \\
            4.752206381534283  0.18944272283241234  \\
            4.887983706720978  0.18623333002121012  \\
            5.0237610319076715  0.18295350467077245  \\
            5.159538357094365  0.1796256515116701  \\
            5.295315682281059  0.17626037934367486  \\
            5.431093007467753  0.17288145651222384  \\
            5.566870332654447  0.16950607178836732  \\
            5.7026476578411405  0.16614137679977764  \\
            5.838424983027834  0.16279852567427572  \\
            5.974202308214529  0.1594894397699062  \\
            6.109979633401222  0.15622068249448673  \\
            6.245756958587916  0.15299635457193728  \\
            6.381534283774609  0.14982125402059215  \\
            6.517311608961304  0.14670005660843233  \\
            6.6530889341479975  0.14363547312374855  \\
            6.788866259334691  0.14062972289857592  \\
            6.924643584521385  0.1376825878633831  \\
            7.060420909708078  0.13479518490143835  \\
            7.196198234894773  0.13196834720323003  \\
            7.3319755600814664  0.12920316229108939  \\
            7.46775288526816  0.1264975463715748  \\
            7.603530210454854  0.1238503699006796  \\
            7.739307535641548  0.1212612085361215  \\
            7.875084860828242  0.11873026933328877  \\
            8.010862186014936  0.11625649072657765  \\
            8.146639511201629  0.11383699395136834  \\
            8.282416836388323  0.11147051098189581  \\
            8.418194161575016  0.10915626367891128  \\
            8.55397148676171  0.10689430560923956  \\
            8.689748811948405  0.1046824273465329  \\
            8.825526137135098  0.10251830872518093  \\
            8.961303462321792  0.10040067391003885  \\
            9.097080787508487  0.09832867417500041  \\
            9.23285811269518  0.09630220475092052  \\
            9.368635437881874  0.09431938335418186  \\
            9.504412763068567  0.09237815752050522  \\
            9.640190088255261  0.09047735681715594  \\
            9.775967413441956  0.08861612487643117  \\
            9.911744738628649  0.08679407398295999  \\
            10.047522063815343  0.0850105252865385  \\
            10.183299389002036  0.08326334961009313  \\
            10.31907671418873  0.0815515048660159  \\
            10.454854039375425  0.07987416172090024  \\
            10.590631364562118  0.07823070359554089  \\
            10.726408689748812  0.07662101371610303  \\
            10.862186014935507  0.07504385139490413  \\
            10.9979633401222  0.07349790426853037  \\
            11.133740665308894  0.07198239739792105  \\
            11.269517990495586  0.07049669495236624  \\
            11.405295315682281  0.0690403002095066  \\
            11.541072640868975  0.06761311048510252  \\
            11.676849966055668  0.06621420667820586  \\
            11.812627291242363  0.06484250964866818  \\
            11.948404616429057  0.06349738613404679  \\
            12.08418194161575  0.062178335189448986  \\
            12.219959266802444  0.06088498818753196  \\
            12.355736591989137  0.059617183923762376  \\
            12.491513917175832  0.05837484876675371  \\
            12.627291242362526  0.05715711341211484  \\
            12.763068567549219  0.0559636704299955  \\
            12.898845892735913  0.054794268875472556  \\
            13.034623217922608  0.05364871428855011  \\
            13.1704005431093  0.05252686869415942  \\
            13.306177868295995  0.05142887013638535  \\
            13.441955193482688  0.05035423414052509  \\
            13.577732518669382  0.04930244372023758  \\
            13.713509843856077  0.04827320118046086  \\
            13.84928716904277  0.04726623552324031  \\
            13.985064494229464  0.04628130244772858  \\
            14.120841819416157  0.0453181843501857  \\
            14.256619144602851  0.04437685786903672  \\
            14.392396469789546  0.04345894995324622  \\
            14.528173794976238  0.042566443327546874  \\
            14.663951120162933  0.04170095237481542  \\
            14.799728445349627  0.040863763984565926  \\
            14.93550577053632  0.04005583755294968  \\
            15.071283095723015  0.03927780498275521  \\
            15.207060420909707  0.038529696111280584  \\
            15.342837746096402  0.037808371232063785  \\
            15.478615071283096  0.03711193939301115  \\
            15.614392396469789  0.036439181689427884  \\
            15.750169721656484  0.03578899211467711  \\
            15.885947046843178  0.035160377560179874  \\
            16.021724372029873  0.03455245781541513  \\
            16.157501697216563  0.033964465567919766  \\
            16.293279022403258  0.033395789658679356  \\
            16.429056347589952  0.03284538836623975  \\
            16.564833672776647  0.03231232934913032  \\
            16.70061099796334  0.0317958125702765  \\
            16.836388323150032  0.031295118979324056  \\
            16.972165648336727  0.030809610512638995  \\
            17.10794297352342  0.03033873009330766  \\
            17.243720298710116  0.02988200163113668  \\
            17.37949762389681  0.029439069288206117  \\
            17.5152749490835  0.02900918543081931  \\
            17.651052274270196  0.028591732766280683  \\
            17.78682959945689  0.0281861766626633  \\
            17.922606924643585  0.027792039452330095  \\
            18.05838424983028  0.027408900431933864  \\
            18.194161575016974  0.027036395862417274  \\
            18.329938900203665  0.02667421896901289  \\
            18.46571622539036  0.02632216936355372  \\
            18.601493550577054  0.025979772980519848  \\
            18.73727087576375  0.025646575832329127  \\
            18.873048200950443  0.025322206165473385  \\
            19.008825526137134  0.025006332513467826  \\
            19.144602851323828  0.02469866369685103  \\
            19.280380176510523  0.02439894882318498  \\
            19.416157501697217  0.024106977287055034  \\
            19.55193482688391  0.02382260880267971  \\
            19.687712152070603  0.023545639509483855  \\
            19.823489477257297  0.023275691240894868  \\
            19.95926680244399  0.02301249279435363  \\
            20.095044127630686  0.022755802035706915  \\
            20.23082145281738  0.022505405899207388  \\
            20.36659877800407  0.022261120387513614  \\
            20.502376103190766  0.02202279057169004  \\
            20.63815342837746  0.02179029059120702  \\
            20.773930753564155  0.0215635754686133  \\
            20.90970807875085  0.021342400940879237  \\
            21.045485403937544  0.021126533443008258  \\
            21.181262729124235  0.020915787297102063  \\
            21.31704005431093  0.020709998250541362  \\
            21.452817379497624  0.0205090234759859  \\
            21.58859470468432  0.02031274157137444  \\
            21.724372029871013  0.020121052559924746  \\
            21.860149355057704  0.01993387789013363  \\
            21.9959266802444  0.0197512196013142  \\
            22.131704005431093  0.01957284417270403  \\
            22.267481330617787  0.01939860227710208  \\
            22.403258655804482  0.01922836177019568  \\
            22.539035980991173  0.019062006581594914  \\
            22.674813306177867  0.018899436714832574  \\
            22.810590631364562  0.018740568247364215  \\
            22.946367956551256  0.018585333330568124  \\
            23.08214528173795  0.01843368854688271  \\
            23.217922606924642  0.018285638745662348  \\
            23.353699932111336  0.01814100525797682  \\
            23.48947725729803  0.01799967851300532  \\
            23.625254582484725  0.017861561133808972  \\
            23.76103190767142  0.01772656793733083  \\
            23.896809232858114  0.017594625934395904  \\
            24.032586558044805  0.01746567432971114  \\
            24.1683638832315  0.017339664521865424  \\
            24.304141208418194  0.017216569169669974  \\
            24.43991853360489  0.017096407642690728  \\
            24.575695858791583  0.016979040173870072  \\
            24.711473183978274  0.01686438367379647  \\
            24.84725050916497  0.016752364321751114  \\
            24.983027834351663  0.016642917565707956  \\
            25.118805159538358  0.016535988122333697  \\
            25.254582484725052  0.016431529976987772  \\
            25.390359809911743  0.01632950638372237  \\
            25.526137135098438  0.01622989512484224  \\
            25.661914460285132  0.01613273413061095  \\
            25.797691785471827  0.01603791171799269  \\
            25.93346911065852  0.015945363842274813  \\
            26.069246435845216  0.015855033427144734  \\
            26.205023761031907  0.015766870364689954  \\
            26.3408010862186  0.015680831515398043  \\
            26.476578411405296  0.015596880708156657  \\
            26.61235573659199  0.015514988740253524  \\
            26.748133061778685  0.015435133480922387  \\
            26.883910386965375  0.015357368175892864  \\
            27.01968771215207  0.015281603977304343  \\
            27.155465037338764  0.01520779127507563  \\
            27.29124236252546  0.015135885535589227  \\
            27.427019687712153  0.015065847301691321  \\
            27.562797012898844  0.014997642192691804  \\
            27.69857433808554  0.014931240904364249  \\
            27.834351663272233  0.014866619208945922  \\
            27.970128988458928  0.014803757955137794  \\
            28.105906313645622  0.014742707072483175  \\
            28.241683638832313  0.014683409932912174  \\
            28.377460964019008  0.014625824432522225  \\
            28.513238289205702  0.014569915934196863  \\
            28.649015614392397  0.014515653231549372  \\
            28.78479293957909  0.014463008548922776  \\
            28.920570264765786  0.014411957541389861  \\
            29.056347589952477  0.014362479294753146  \\
            29.19212491513917  0.014314556325544906  \\
            29.327902240325866  0.014268232773297335  \\
            29.46367956551256  0.01422347984583785  \\
            29.599456890699255  0.014180261889807436  \\
            29.735234215885946  0.014138552384958326  \\
            29.87101154107264  0.01409832676597121  \\
            30.006788866259335  0.014059562422455235  \\
            30.14256619144603  0.014022238698948005  \\
            30.278343516632724  0.01398633689491558  \\
            30.414120841819415  0.013951840264752479  \\
            30.54989816700611  0.013916347855304052  \\
            30.685675492192804  0.013889661231483707  \\
            30.821452817379498  0.013865761768931662  \\
            30.957230142566193  0.013838750276354074  \\
            31.093007467752884  0.01380547472261119  \\
            31.228784792939578  0.013765530236717368  \\
            31.364562118126273  0.013721259107841062  \\
            31.500339443312967  0.013677750785304834  \\
            31.63611676849966  0.01364284187858534  \\
            31.771894093686356  0.013619535358267045  \\
            31.907671418873047  0.013602872426927995  \\
            32.043448744059745  0.01359027344202362  \\
            32.17922606924643  0.01358081248059723  \\
            32.31500339443313  0.013576618602953875  \\
            32.45078071961982  0.013583082040637436  \\
            32.586558044806516  0.013600956770050885  \\
            32.72233536999321  0.013627868592315767  \\
            32.858112695179905  0.013663484807389013  \\
            32.9938900203666  0.013706985143377336  \\
            33.129667345553294  0.013758507652554002  \\
            33.26544467073999  0.013818154172654036  \\
            33.40122199592668  0.01388571409735732  \\
            33.53699932111338  0.013960742354388976  \\
            33.672776646300065  0.014042509917105877  \\
            33.80855397148676  0.014130596781375812  \\
            33.944331296673454  0.014225733529277263  \\
            34.08010862186015  0.01432760051080776  \\
            34.21588594704684  0.014435860203573764  \\
            34.35166327223354  0.014549954258171677  \\
            34.48744059742023  0.01466913520375497  \\
            34.623217922606926  0.014794204449609966  \\
            34.75899524779362  0.014924932885863594  \\
            34.894772572980315  0.015061069436210361  \\
            35.030549898167  0.015202196668879751  \\
            35.1663272233537  0.015347730796636266  \\
            35.30210454854039  0.01549758213088009  \\
            35.437881873727086  0.015652408737618813  \\
            35.57365919891378  0.01581182210189608  \\
            35.709436524100475  0.015975511941640916  \\
            35.84521384928717  0.01614304474814176  \\
            35.980991174473864  0.016313863786046465  \\
            36.11676849966056  0.016488866352030795  \\
            36.25254582484725  0.016667825876652706  \\
            36.38832315003395  0.01685049121403506  \\
            36.524100475220635  0.01703653501942463  \\
            36.65987780040733  0.017225541993934296  \\
            36.795655125594024  0.017418302555042377  \\
            36.93143245078072  0.01761375878247103  \\
            37.06720977596741  0.017803710534819512  \\
            37.20298710115411  0.01799538158653357  \\
            37.3387644263408  0.0182103827590439  \\
            37.4745417515275  0.018449796883417188  \\
            37.61031907671419  0.01870933878051071  \\
            37.746096401900886  0.018988910102874203  \\
            37.88187372708757  0.019287476939534573  \\
            38.01765105227427  0.01960213707253916  \\
            38.15342837746096  0.019931031316849143  \\
            38.289205702647656  0.020273787057985965  \\
            38.42498302783435  0.02062966272034871  \\
            38.560760353021045  0.020994997349598594  \\
            38.69653767820774  0.021367659148070928  \\
            38.832315003394434  0.021746929633152237  \\
            38.96809232858113  0.02213296294746005  \\
            39.10386965376782  0.022522744931712486  \\
            39.23964697895452  0.022914153705113918  \\
            39.375424304141205  0.023306394889224268  \\
            39.5112016293279  0.023700202106390487  \\
            39.646978954514594  0.024094341332523264  \\
            39.78275627970129  0.024486609427957863  \\
            39.91853360488798  0.024876154705981493  \\
            40.05431093007468  0.025263510012618402  \\
            40.19008825526137  0.0256498765031483  \\
            40.32586558044807  0.026033222332332764  \\
            40.46164290563476  0.026412580694341648  \\
            40.597420230821456  0.026788119429876096  \\
            40.73319755600814  0.02716132926114219  \\
            40.86897488119484  0.027532864506126353  \\
            41.00475220638153  0.02790089732866361  \\
            41.14052953156823  0.028265198890743585  \\
            41.27630685675492  0.028626590147026156  \\
            41.412084181941616  0.028987117785361106  \\
            41.54786150712831  0.02934631378719246  \\
            41.683638832315005  0.029703093173025615  \\
            41.8194161575017  0.03005745994840951  \\
            41.955193482688394  0.030410544089808225  \\
            42.09097080787509  0.030764424717231877  \\
            42.226748133061776  0.031117998190718362  \\
            42.36252545824847  0.03147042243622537  \\
            42.498302783435165  0.031821807787634514  \\
            42.63408010862186  0.03217336770375047  \\
            42.76985743380855  0.032527002052425355  \\
            42.90563475899525  0.03288120895509787  \\
            43.04141208418194  0.03323518713197589  \\
            43.17718940936864  0.033589046697324154  \\
            43.31296673455533  0.03394397181660265  \\
            43.448744059742026  0.034301659110430434  \\
            43.58452138492871  0.03466035492888747  \\
            43.72029871011541  0.03501923835700494  \\
            43.8560760353021  0.03537837332685919  \\
            43.9918533604888  0.03573888107515158  \\
            44.12763068567549  0.03610231068669733  \\
            44.263408010862186  0.03646677921515913  \\
            44.39918533604888  0.036831436256747244  \\
            44.534962661235575  0.037196301758539496  \\
            44.67073998642227  0.037562442263060096  \\
            44.806517311608964  0.03793132905878768  \\
            44.94229463679566  0.03830104317110995  \\
            45.078071961982346  0.03867071891091366  \\
            45.21384928716904  0.039040352654912194  \\
            45.349626612355735  0.03941097893616585  \\
            45.48540393754243  0.039784038860205026  \\
            45.621181262729124  0.040157635632957794  \\
            45.75695858791582  0.040530908858296855  \\
            45.89273591310251  0.04090385271175178  \\
            46.02851323828921  0.04127749001073837  \\
            46.1642905634759  0.04165325263837976  \\
            46.300067888662596  0.04202929135228356  \\
            46.435845213849284  0.04240476646679435  \\
            46.57162253903598  0.04277968249942374  \\
            46.70739986422267  0.04315505945595909  \\
            46.84317718940937  0.04353232571957903  \\
            46.97895451459606  0.04390968601044718  \\
            47.114731839782756  0.044286325044399735  \\
            47.25050916496945  0.04466225876815049  \\
            47.386286490156145  0.04503850298008889  \\
            47.52206381534284  0.04541647905350485  \\
            47.657841140529534  0.04579444350288931  \\
            47.79361846571623  0.04617160213485592  \\
            47.929395790902916  0.04654797750887435  \\
            48.06517311608961  0.046924574933907705  \\
            48.200950441276305  0.04730280137816901  \\
            48.336727766463  0.0476809599409949  \\
            48.472505091649694  0.048058272264098756  \\
            48.60828241683639  0.048434761477493274  \\
            48.74405974202308  0.048811415503781846  \\
            48.87983706720978  0.04918961952476835  \\
            49.01561439239647  0.04956771865394733  \\
            49.15139171758317  0.04994494624693739  \\
            49.287169042769854  0.050321321457086975  \\
            49.42294636795655  0.05069780971256184  \\
            49.55872369314324  0.051075769076173456  \\
            49.69450101832994  0.051453584168494215  \\
            49.83027834351663  0.05183049823103165  \\
            49.966055668703326  0.052206524206528056  \\
            50.10183299389002  0.052582602211056505  \\
            50.237610319076715  0.052960060125640446  \\
            50.37338764426341  0.05333732177528875  \\
            50.509164969450104  0.05371364052129816  \\
            50.6449422946368  0.05408902284123286  \\
            50.780719619823486  0.05446438261764331  \\
            50.91649694501018  0.05484101625454247  \\
            51.052274270196875  0.055217387850127635  \\
            51.18805159538357  0.055592762384383605  \\
            51.323828920570264  0.05596714078038673  \\
            51.45960624575696  0.05634141084905484  \\
            51.59538357094365  0.0567168371722897  \\
            51.73116089613035  0.05709192571663622  \\
            51.86693822131704  0.05746595503818501  \\
            52.00271554650374  0.057838921799087194  \\
            52.13849287169043  0.05821168822499487  \\
            52.27427019687712  0.05858548696365146  \\
            52.41004752206381  0.05895886738320206  \\
            52.54582484725051  0.05933112343771905  \\
            52.6816021724372  0.05970224871032011  \\
            52.8173794976239  0.06007308026734342  \\
            52.95315682281059  0.06044481863433445  \\
            53.088934147997286  0.060816057640301145  \\
            53.22471147318398  0.06118610807343343  \\
            53.360488798370675  0.06155496128776649  \\
            53.49626612355737  0.06192342935449911  \\
            53.63204344874406  0.06229268025586848  \\
            53.76782077393075  0.06266135286485008  \\
            53.903598099117445  0.06302877582446963  \\
            54.03937542430414  0.0633949387784751  \\
            54.175152749490834  0.06376062872927335  \\
            54.31093007467753  0.0641269805099749  \\
            54.44670739986422  0.0644926782205298  \\
            54.58248472505092  0.06485706903962514  \\
            54.71826205023761  0.06522014119766079  \\
            54.85403937542431  0.06558265646843003  \\
            54.989816700611  0.06594571591851028  \\
            55.12559402579769  0.06630804873845973  \\
            55.26137135098438  0.06666902114310991  \\
            55.39714867617108  0.06702862012582177  \\
            55.53292600135777  0.06738758200946368  \\
            55.66870332654447  0.0677469734668721  \\
            55.80448065173116  0.06810556856903908  \\
            55.940257976917856  0.0684627529470277  \\
            56.07603530210455  0.06881851252134487  \\
            56.211812627291245  0.06917355804971881  \\
            56.34758995247794  0.06952892135230096  \\
            56.48336727766463  0.06988342102628639  \\
            56.61914460285132  0.07023646245593379  \\
            56.754921928038016  0.07058803067841798  \\
            56.89069925322471  0.07093881087920127  \\
            57.026476578411405  0.0712897953148988  \\
            57.1622539035981  0.07163986136234475  \\
            57.298031228784794  0.07198842829861365  \\
            57.43380855397149  0.07233579196016073  \\
            57.56958587915818  0.07268290508141187  \\
            57.70536320434488  0.07302897245189334  \\
            57.84114052953157  0.07337360348164718  \\
            57.97691785471826  0.07371760098724957  \\
            58.112695179904954  0.07406050763561213  \\
            58.24847250509165  0.07440227143047232  \\
            58.38424983027834  0.07474312075330204  \\
            58.52002715546504  0.07508264970786632  \\
            58.65580448065173  0.07542137052747144  \\
            58.791581805838426  0.07575871692673586  \\
            58.92735913102512  0.07609520705290981  \\
            59.063136456211815  0.0764304187557511  \\
            59.19891378139851  0.07676459315635742  \\
            59.3346911065852  0.07709766718458405  \\
            59.47046843177189  0.07742950057481057  \\
            59.606245756958586  0.0777603857112239  \\
            59.74202308214528  0.07808988543654137  \\
            59.877800407331975  0.07841850696877578  \\
            60.01357773251867  0.07874572416276089  \\
            60.149355057705364  0.07907197111658922  \\
            60.28513238289206  0.07939692756018418  \\
            60.42090970807875  0.07972072482905647  \\
            60.55668703326545  0.08004339444987878  \\
            60.69246435845214  0.08036472073331144  \\
            60.82824168363883  0.08068503348396942  \\
            60.964019008825524  0.08100388949218426  \\
            61.09979633401222  0.08132176391648163  \\
            61.23557365919891  0.08163818867800418  \\
            61.37135098438561  0.08195348786355872  \\
            61.5071283095723  0.08226751501691207  \\
            61.642905634758996  0.08258016387444954  \\
            61.77868295994569  0.08289173523177186  \\
            61.914460285132385  0.08320176560073005  \\
            62.05023761031908  0.08351073077868369  \\
            62.18601493550577  0.0838182764281963  \\
            62.32179226069246  0.08412445166673825  \\
            62.457569585879156  0.08442949376472199  \\
            62.59334691106585  0.08473294028286935  \\
            62.729124236252545  0.08503525843293805  \\
            62.86490156143924  0.08533618583038335  \\
            63.000678886625934  0.08563557431218394  \\
            63.13645621181263  0.08593388988209719  \\
            63.27223353699932  0.08623062066478751  \\
            63.40801086218602  0.08652595776185588  \\
            63.54378818737271  0.08682011622727152  \\
            63.6795655125594  0.08711261871007053  \\
            63.815342837746094  0.08740381304192883  \\
            63.95112016293279  0.08769375123851755  \\
            64.08689748811949  0.08798199622291815  \\
            64.22267481330618  0.08826895256460678  \\
            64.35845213849286  0.08855462206008133  \\
            64.49422946367956  0.08883857871274936  \\
            64.63000678886625  0.08912119972337534  \\
            64.76578411405295  0.08940256024308812  \\
            64.90156143923964  0.08968220892128376  \\
            65.03733876442634  0.08996038933814127  \\
            65.17311608961303  0.09023739977993181  \\
            65.30889341479973  0.09051273762906298  \\
            65.44467073998642  0.0907864284628507  \\
            65.58044806517312  0.09105898424250715  \\
            65.71622539035981  0.0913300049414633  \\
            65.8520027155465  0.09159926284249412  \\
            65.9877800407332  0.09186719943243456  \\
            66.1235573659199  0.09213383596433074  \\
            66.25933469110659  0.09239874738866564  \\
            66.39511201629328  0.0926619945169681  \\
            66.53088934147998  0.09292408431041678  \\
            66.66666666666667  0.09318466685769612  \\
            66.80244399185337  0.09344346067749698  \\
            66.93822131704006  0.09370071442176303  \\
            67.07399864222675  0.09395681753660462  \\
            67.20977596741344  0.09421129404857974  \\
            67.34555329260013  0.09446397445194196  \\
            67.48133061778682  0.09471517244950729  \\
            67.61710794297352  0.09496519578542767  \\
            67.75288526816021  0.09521355998166108  \\
            67.88866259334691  0.09546012314218189  \\
            68.0244399185336  0.09570517036040357  \\
            68.1602172437203  0.0959490575941838  \\
            68.29599456890699  0.09619131500789153  \\
            68.43177189409369  0.09643176602065241  \\
            68.56754921928038  0.09667059927380241  \\
            68.70332654446707  0.09690826776187249  \\
            68.83910386965377  0.09714441530846193  \\
            68.97488119484046  0.09737878061543058  \\
            69.11065852002716  0.09761141064869953  \\
            69.24643584521385  0.09784271261274535  \\
            69.38221317040055  0.09807272889160844  \\
            69.51799049558724  0.09830103906760247  \\
            69.65376782077394  0.09852754733276892  \\
            69.78954514596063  0.09875244714408594  \\
            69.92532247114733  0.09897617196706215  \\
            70.061099796334  0.09919840528228914  \\
            70.1968771215207  0.09941888812688694  \\
            70.3326544467074  0.09963759537074046  \\
            70.46843177189409  0.09985477349096086  \\
            70.60420909708078  0.10007079888398357  \\
            70.73998642226748  0.10028526586023684  \\
            70.87576374745417  0.10049797377639685  \\
            71.01154107264087  0.10070892105355497  \\
            71.14731839782756  0.10091833942051769  \\
            71.28309572301426  0.10112660486798192  \\
            71.41887304820095  0.1013333395680869  \\
            71.55465037338764  0.10153833810720318  \\
            71.69042769857434  0.10174157320236159  \\
            71.82620502376103  0.10194321627669409  \\
            71.96198234894773  0.1021436374594339  \\
            72.09775967413442  0.10234269249375563  \\
            72.23353699932112  0.10254005287196981  \\
            72.36931432450781  0.10273565271345705  \\
            72.5050916496945  0.10292957649907271  \\
            72.6408689748812  0.10312207629423957  \\
            72.7766463000679  0.10331343581202744  \\
            72.91242362525458  0.10350321546274312  \\
            73.04820095044127  0.10369127881801206  \\
            73.18397827562796  0.10387761260030155  \\
            73.31975560081466  0.10406234326567276  \\
            73.45553292600135  0.10424573700378072  \\
            73.59131025118805  0.10442796681101241  \\
            73.72708757637474  0.1046085703473236  \\
            73.86286490156144  0.10478746742367846  \\
            73.99864222674813  0.10496466404720789  \\
            74.13441955193483  0.1051402811800514  \\
            74.27019687712152  0.10531455473935718  \\
            74.40597420230822  0.10548769411624305  \\
            74.54175152749491  0.10565924803491729  \\
            74.6775288526816  0.10582912549391577  \\
            74.8133061778683  0.10599732023261228  \\
            74.949083503055  0.10616391904771566  \\
            75.08486082824169  0.10632910179326997  \\
            75.22063815342838  0.10649314138065438  \\
            75.35641547861508  0.10665579552217651  \\
            75.49219280380177  0.10681680896760436  \\
            75.62797012898847  0.10697616093382435  \\
            75.76374745417515  0.10713389086572048  \\
            75.89952477936184  0.1072901120732191  \\
            76.03530210454853  0.10744501173128886  \\
            76.17107942973523  0.10759881133245722  \\
            76.30685675492192  0.10775111353200248  \\
            76.44263408010862  0.10790179941174406  \\
            76.57841140529531  0.10805086020537899  \\
            76.71418873048201  0.10819834435333793  \\
            76.8499660556687  0.10834435750278505  \\
            76.9857433808554  0.10848906250761815  \\
            77.12152070604209  0.10863267731727234  \\
            77.25729803122879  0.10877486324972281  \\
            77.39307535641548  0.10891546473008636  \\
            77.52885268160217  0.10905447616708185  \\
            77.66463000678887  0.10919193489010107  \\
            77.80040733197556  0.10932792114920864  \\
            77.93618465716226  0.10946255811514206  \\
            78.07196198234895  0.10959601187931171  \\
            78.20773930753565  0.1097283323442083  \\
            78.34351663272234  0.10985910747140618  \\
            78.47929395790904  0.10998832689149055  \\
            78.61507128309572  0.1101160098134515  \\
            78.75084860828241  0.11024220630254511  \\
            78.8866259334691  0.11036699728029332  \\
            79.0224032586558  0.11049049452448412  \\
            79.1581805838425  0.11061284066917136  \\
            79.29395790902919  0.11073406068743813  \\
            79.42973523421588  0.11085376532063923  \\
            79.56551255940258  0.11097195512864325  \\
            79.70128988458927  0.1110886547579533  \\
            79.83706720977597  0.11120390972416196  \\
            79.97284453496266  0.11131778641195127  \\
            80.10862186014936  0.11143037207509278  \\
            80.24439918533605  0.11154177483644749  \\
            80.38017651052274  0.11165212368796593  \\
            80.51595383570944  0.11176113214888696  \\
            80.65173116089613  0.11186865973342904  \\
            80.78750848608283  0.11197473134301075  \\
            80.92328581126952  0.11207938284469028  \\
            81.05906313645622  0.11218266292996214  \\
            81.19484046164291  0.11228463311475725  \\
            81.3306177868296  0.11238536773944302  \\
            81.46639511201629  0.11248495396882316  \\
            81.60217243720298  0.11258349179213789  \\
            81.73794976238968  0.11268076162078249  \\
            81.87372708757637  0.11277659106406666  \\
            82.00950441276306  0.11287101618434008  \\
            82.14528173794976  0.11296407301833111  \\
            82.28105906313645  0.11305580420203265  \\
            82.41683638832315  0.11314625897070205  \\
            82.55261371350984  0.11323549315886107  \\
            82.68839103869654  0.11332356920029597  \\
            82.82416836388323  0.11341055612805748  \\
            82.95994568906993  0.11349650653823164  \\
            83.09572301425662  0.11358113824045059  \\
            83.23150033944331  0.11366439994608932  \\
            83.36727766463001  0.11374632636136714  \\
            83.5030549898167  0.11382695427626806  \\
            83.6388323150034  0.11390632256454077  \\
            83.77460964019009  0.11398447218369868  \\
            83.91038696537679  0.11406144617501993  \\
            84.04616429056348  0.11413728966354728  \\
            84.18194161575018  0.11421204985808824  \\
            84.31771894093686  0.11428577605121501  \\
            84.45349626612355  0.11435840094681635  \\
            84.58927359131025  0.11442970779022602  \\
            84.72505091649694  0.11449972793752317  \\
            84.86082824168363  0.11456849638248198  \\
            84.99660556687033  0.1146360473057466  \\
            85.13238289205702  0.11470241407483109  \\
            85.26816021724372  0.11476762924411937  \\
            85.40393754243041  0.11483172455486533  \\
            85.5397148676171  0.11489473093519277  \\
            85.6754921928038  0.11495667850009539  \\
            85.8112695179905  0.11501759655143685  \\
            85.94704684317719  0.11507750620917823  \\
            86.08282416836389  0.11513623886589838  \\
            86.21860149355058  0.11519374710517219  \\
            86.35437881873727  0.11525006313436723  \\
            86.49015614392397  0.1153052170079994  \\
            86.62593346911066  0.11535923662773306  \\
            86.76171079429736  0.1154121477423809  \\
            86.89748811948405  0.11546397394790403  \\
            87.03326544467075  0.11551473668741191  \\
            87.16904276985743  0.11556445525116243  \\
            87.30482009504412  0.11561314677656183  \\
            87.44059742023082  0.11566082624816473  \\
            87.57637474541751  0.11570750649767418  \\
            87.7121520706042  0.11575315621484125  \\
            87.8479293957909  0.11579772177303392  \\
            87.9837067209776  0.11584124257328426  \\
            88.11948404616429  0.11588368689737148  \\
            88.25526137135098  0.11592503408018026  \\
            88.39103869653768  0.1159652745097006  \\
            88.52681602172437  0.11600440962702796  \\
            88.66259334691107  0.11604245192636319  \\
            88.79837067209776  0.11607942495501251  \\
            88.93414799728446  0.1161153633133876  \\
            89.06992532247115  0.11615031265500547  \\
            89.20570264765784  0.11618432968648858  \\
            89.34147997284454  0.11621748216756478  \\
            89.47725729803123  0.1162498489110673  \\
            89.61303462321793  0.11628151978293476  \\
            89.74881194840462  0.11631255372998912  \\
            89.88458927359132  0.11634302106525655  \\
            90.020366598778  0.11637295300217951  \\
            90.15614392396469  0.1164023463780985  \\
            90.29192124915139  0.11643119791820461  \\
            90.42769857433808  0.1164595042355395  \\
            90.56347589952478  0.11648726183099548  \\
            90.69925322471147  0.11651446709331542  \\
            90.83503054989816  0.11654111629909278  \\
            90.97080787508486  0.11656720561277166  \\
            91.10658520027155  0.1165927310866467  \\
            91.24236252545825  0.11661768866086315  \\
            91.37813985064494  0.11664207416341689  \\
            91.51391717583164  0.11666588331015436  \\
            91.64969450101833  0.11668911170477259  \\
            91.78547182620503  0.11671175483881925  \\
            91.92124915139172  0.11673380809169255  \\
            92.05702647657841  0.11675526673064135  \\
            92.19280380176511  0.11677612591076507  \\
            92.3285811269518  0.11679637669599544  \\
            92.4643584521385  0.1168160208404257  \\
            92.60013577732519  0.11683505500819903  \\
            92.73591310251189  0.11685347513969063  \\
            92.87169042769857  0.11687127727136858  \\
            93.00746775288526  0.1168884575357938  \\
            93.14324507807196  0.11690501216162003  \\
            93.27902240325865  0.11692093747359388  \\
            93.41479972844535  0.11693622989255481  \\
            93.55057705363204  0.11695088593543511  \\
            93.68635437881873  0.11696490221525993  \\
            93.82213170400543  0.11697827544114729  \\
            93.95790902919212  0.116991002418308  \\
            94.09368635437882  0.11700308004804577  \\
            94.22946367956551  0.11701450532775713  \\
            94.3652410047522  0.11702527535093149  \\
            94.5010183299389  0.11703538730715106  \\
            94.6367956551256  0.11704483848209093  \\
            94.77257298031229  0.11705362625751904  \\
            94.90835030549898  0.11706174713475388  \\
            95.04412763068568  0.11706920074429604  \\
            95.17990495587237  0.11707598898020419  \\
            95.31568228105907  0.11708211049425052  \\
            95.45145960624576  0.1170875639942634  \\
            95.58723693143246  0.11709234824412745  \\
            95.72301425661914  0.1170964620637835  \\
            95.85879158180583  0.11709990432922865  \\
            95.99456890699253  0.11710267397251617  \\
            96.13034623217922  0.11710476998175563  \\
            96.26612355736592  0.11710619140111278  \\
            96.40190088255261  0.11710693733080962  \\
            96.5376782077393  0.1171070069271244  \\
            96.673455532926  0.11710639940239155  \\
            96.8092328581127  0.1171051140250018  \\
            96.94501018329939  0.11710315011940205  \\
            97.08078750848608  0.11710050706609544  \\
            97.21656483367278  0.1170971843016414  \\
            97.35234215885947  0.11709318131865551  \\
            97.48811948404617  0.11708849766580963  \\
            97.62389680923286  0.1170833812831222  \\
            97.75967413441956  0.11707753080037771  \\
            97.89545145960625  0.1170708887481438  \\
            98.03122878479294  0.11706347226163666  \\
            98.16700610997964  0.11705529408300211  \\
            98.30278343516633  0.11704636256131565  \\
            98.43856076035303  0.11703668165258237  \\
            98.57433808553971  0.11702625091973703  \\
            98.7101154107264  0.11701506553264407  \\
            98.8458927359131  0.1170031162680975  \\
            98.98167006109979  0.11699038950982102  \\
            99.11744738628649  0.11697686724846797  \\
            99.25322471147318  0.11696252708162133  \\
            99.38900203665987  0.11694734221379371  \\
            99.52477936184657  0.1169312814564274  \\
            99.66055668703326  0.11691430922789428  \\
            99.79633401221996  0.11689638555349594  \\
            99.93211133740665  0.11687746606546355  \\
            100.06788866259335  0.11685750200295797  \\
            100.20366598778004  0.11683639054336098  \\
            100.33944331296674  0.1168139900750138  \\
            100.47522063815343  0.1167904468246513  \\
            100.61099796334013  0.11676577973825804  \\
            100.74677528852682  0.11674000770064354  \\
            100.88255261371351  0.11671314953544239  \\
            101.01832993890021  0.11668522400511423  \\
            101.1541072640869  0.11665624981094376  \\
            101.2898845892736  0.11662624559304069  \\
            101.42566191446029  0.11659522993033976  \\
            101.56143923964697  0.11656322134060079  \\
            101.69721656483367  0.11653023828040865  \\
            101.83299389002036  0.11649629914517322  \\
            101.96877121520706  0.11646142226912942  \\
            102.10454854039375  0.11642562592533723  \\
            102.24032586558044  0.11638892832568168  \\
            102.37610319076714  0.11635134762087283  \\
            102.51188051595383  0.1163129019004458  \\
            102.64765784114053  0.11627355099186869  \\
            102.78343516632722  0.11623328290461751  \\
            102.91921249151392  0.11619212296574896  \\
            103.05498981670061  0.11615009610449059  \\
            103.1907671418873  0.1161072270275807  \\
            103.326544467074  0.1160635402192682  \\
            103.4623217922607  0.11601905994131274  \\
            103.59809911744739  0.11597381023298466  \\
            103.73387644263408  0.11592781491106491  \\
            103.86965376782078  0.11588109756984519  \\
            104.00543109300747  0.11583368158112785  \\
            104.14120841819417  0.11578559009422593  \\
            104.27698574338086  0.11573684603596313  \\
            104.41276306856754  0.11568745721346424  \\
            104.54854039375424  0.11563735134754446  \\
            104.68431771894093  0.11558653721709579  \\
            104.82009504412763  0.11553503723840382  \\
            104.95587236931432  0.1154828728709824  \\
            105.09164969450102  0.11543006461757337  \\
            105.22742701968771  0.11537663202414683  \\
            105.3632043448744  0.11532259367990089  \\
            105.4989816700611  0.11526796721726183  \\
            105.6347589952478  0.11521276931188407  \\
            105.77053632043449  0.11515701568265012  \\
            105.90631364562118  0.11510072109167062  \\
            106.04209097080788  0.11504389934428436  \\
            106.17786829599457  0.1149865632890582  \\
            106.31364562118127  0.11492872481778718  \\
            106.44942294636796  0.11487039486549443  \\
            106.58520027155465  0.11481156956916044  \\
            106.72097759674135  0.11475215558930812  \\
            106.85675492192804  0.11469215709586499  \\
            106.99253224711474  0.11463159162744965  \\
            107.12830957230143  0.1145704761010148  \\
            107.26408689748811  0.11450882681184714  \\
            107.39986422267481  0.11444665943356745  \\
            107.5356415478615  0.11438398901813057  \\
            107.6714188730482  0.11432082999582541  \\
            107.80719619823489  0.11425719617527486  \\
            107.94297352342159  0.11419310074343593  \\
            108.07875084860828  0.11412855626559966  \\
            108.21452817379497  0.11406357468539116  \\
            108.35030549898167  0.11399816732476957  \\
            108.48608282416836  0.1139323448840281  \\
            108.62186014935506  0.113866117441794  \\
            108.75763747454175  0.1137994856587384  \\
            108.89341479972845  0.11373234817780022  \\
            109.02919212491514  0.11366470068685955  \\
            109.16496945010184  0.11359656150631751  \\
            109.30074677528853  0.11352794827274017  \\
            109.43652410047522  0.1134588779388586  \\
            109.57230142566192  0.11338936677356884  \\
            109.70807875084861  0.11331943036193197  \\
            109.84385607603531  0.11324908360517395  \\
            109.979633401222  0.11317834072068583  \\
            110.11541072640868  0.11310721524202358  \\
            110.25118805159538  0.11303572001890819  \\
            110.38696537678207  0.11296386721722557  \\
            110.52274270196877  0.11289166831902672  \\
            110.65852002715546  0.11281913412252753  \\
            110.79429735234216  0.11274627474210894  \\
            110.93007467752885  0.11267309527065664  \\
            111.06585200271554  0.11259949015333046  \\
            111.20162932790224  0.11252544549556948  \\
            111.33740665308893  0.11245098005807802  \\
            111.47318397827563  0.1123761118360361  \\
            111.60896130346232  0.11230085805909942  \\
            111.74473862864902  0.11222523519139932  \\
            111.88051595383571  0.11214925893154283  \\
            112.0162932790224  0.11207294421261266  \\
            112.1520706042091  0.11199630520216719  \\
            112.2878479293958  0.11191935530224048  \\
            112.42362525458249  0.11184210714934226  \\
            112.55940257976918  0.11176457261445792  \\
            112.69517990495588  0.11168676280304858  \\
            112.83095723014257  0.11160868805505096  \\
            112.96673455532925  0.11153035794487749  \\
            113.10251188051595  0.11145178077926109  \\
            113.23828920570264  0.11137285032841301  \\
            113.37406653088934  0.11129354074665704  \\
            113.50984385607603  0.11121387089074805  \\
            113.64562118126273  0.11113385881466463  \\
            113.78139850644942  0.11105352176960906  \\
            113.91717583163611  0.11097287620400727  \\
            114.05295315682281  0.11089193776350888  \\
            114.1887304820095  0.11081072129098717  \\
            114.3245078071962  0.11072924082653916  \\
            114.4602851323829  0.11064750960748551  \\
            114.59606245756959  0.11056554006837056  \\
            114.73183978275628  0.11048334384096234  \\
            114.86761710794298  0.11040093175425254  \\
            115.00339443312967  0.11031831383445659  \\
            115.13917175831637  0.1102354993050135  \\
            115.27494908350306  0.11015249658658606  \\
            115.41072640868975  0.11006921028558653  \\
            115.54650373387645  0.10998559344615857  \\
            115.68228105906314  0.10990166757951057  \\
            115.81805838424982  0.10981745096531013  \\
            115.95383570943652  0.10973296104145198  \\
            116.08961303462321  0.10964821440405799  \\
            116.22539035980991  0.10956322680747721  \\
            116.3611676849966  0.10947801316428579  \\
            116.4969450101833  0.10939258754528709  \\
            116.63272233536999  0.10930696317951154  \\
            116.76849966055669  0.10922115245421679  \\
            116.90427698574338  0.10913516691488757  \\
            117.04005431093007  0.1090490172652358  \\
            117.17583163611677  0.10896271336720055  \\
            117.31160896130346  0.10887626424094798  \\
            117.44738628649016  0.10878967806487146  \\
            117.58316361167685  0.10870287255056886  \\
            117.71894093686355  0.10861577979250046  \\
            117.85471826205024  0.10852842329482833  \\
            117.99049558723694  0.108440821578603  \\
            118.12627291242363  0.10835299228441733  \\
            118.26205023761032  0.10826495217240649  \\
            118.39782756279702  0.10817671712224797  \\
            118.53360488798371  0.10808830213316156  \\
            118.6693822131704  0.10799972132390936  \\
            118.80515953835709  0.1079109879327958  \\
            118.94093686354378  0.10782211431766758  \\
            119.07671418873048  0.10773311195591377  \\
            119.21249151391717  0.10764399144446571  \\
            119.34826883910387  0.10755476249979708  \\
            119.48404616429056  0.10746543395792385  \\
            119.61982348947726  0.1073760137744043  \\
            119.75560081466395  0.10728643295141592  \\
            119.89137813985064  0.10719660483299583  \\
            120.02715546503734  0.10710655350641932  \\
            120.16293279022403  0.10701629767903378  \\
            120.29871011541073  0.10692585514506792  \\
            120.43448744059742  0.1068352427856316  \\
            120.57026476578412  0.10674447656871609  \\
            120.70604209097081  0.1066535715491939  \\
            120.8418194161575  0.10656254186881878  \\
            120.9775967413442  0.10647140075622578  \\
            121.1133740665309  0.10638016052693128  \\
            121.24915139171759  0.10628883258333284  \\
            121.38492871690428  0.10619742741470939  \\
            121.52070604209096  0.1061059545972211  \\
            121.65648336727766  0.10601442279390938  \\
            121.79226069246435  0.105922839754697  \\
            121.92803801765105  0.10583114953553194  \\
            122.06381534283774  0.10573924941979591  \\
            122.19959266802444  0.10564716255098387  \\
            122.33536999321113  0.10555490777098926  \\
            122.47114731839783  0.10546250298137827  \\
            122.60692464358452  0.10536996514338978  \\
            122.74270196877121  0.10527731027793538  \\
            122.87847929395791  0.10518455346559939  \\
            123.0142566191446  0.10509170884663882  \\
            123.1500339443313  0.10499878962098337  \\
            123.28581126951799  0.10490580804823549  \\
            123.42158859470469  0.1048127754476703  \\
            123.55736591989138  0.10471970219823565  \\
            123.69314324507808  0.10462659773855208  \\
            123.82892057026477  0.1045334705669129  \\
            123.96469789545147  0.10444032824128402  \\
            124.10047522063816  0.10434712726769611  \\
            124.23625254582485  0.10425375194813674  \\
            124.37202987101153  0.1041602228825695  \\
            124.50780719619823  0.10406655899008724  \\
            124.64358452138492  0.1039727782273564  \\
            124.77936184657162  0.10387889758861701  \\
            124.91513917175831  0.1037849331056827  \\
            125.050916496945  0.10369089984794061  \\
            125.1866938221317  0.10359681192235155  \\
            125.3224711473184  0.10350268247344985  \\
            125.45824847250509  0.10340852368334345  \\
            125.59402579769178  0.10331434677171387  \\
            125.72980312287848  0.10322016199581624  \\
            125.86558044806517  0.10312597865047919  \\
            126.00135777325187  0.10303180506810503  \\
            126.13713509843856  0.10293764861866957  \\
            126.27291242362526  0.10284347734985617  \\
            126.40868974881195  0.10274916593668053  \\
            126.54446707399865  0.10265473080676053  \\
            126.68024439918534  0.10256019089338198  \\
            126.81602172437204  0.1024655641505549  \\
            126.95179904955873  0.10237086755301364  \\
            127.08757637474542  0.10227611709621678  \\
            127.2233536999321  0.1021813277963472  \\
            127.3591310251188  0.10208651369031199  \\
            127.4949083503055  0.10199168783574256  \\
            127.63068567549219  0.10189686231099455  \\
            127.76646300067888  0.10180204821514793  \\
            127.90224032586558  0.10170725566800688  \\
            128.0380176510523  0.10161249381009986  \\
            128.17379497623898  0.10151777080267961  \\
            128.30957230142567  0.10142309382772313  \\
            128.44534962661237  0.10132844132203941  \\
            128.58112695179904  0.10123368186136437  \\
            128.71690427698573  0.10113882609341604  \\
            128.85268160217242  0.10104389290159516  \\
            128.98845892735912  0.10094890017834017  \\
            129.1242362525458  0.10085386482512716  \\
            129.2600135777325  0.10075880275246984  \\
            129.3957909029192  0.10066372887991969  \\
            129.5315682281059  0.10056865713606573  \\
            129.6673455532926  0.10047360045853475  \\
            129.8031228784793  0.10037857079399112  \\
            129.93890020366598  0.10028357909813694  \\
            130.07467752885267  0.10018863533571194  \\
            130.21045485403937  0.10009374848049352  \\
            130.34623217922606  0.09999892651529675  \\
            130.48200950441276  0.09990417643197436  \\
            130.61778682959945  0.09980948572134336  \\
            130.75356415478615  0.09971472046949291  \\
            130.88934147997284  0.0996198839951056  \\
            131.02511880515954  0.0995249950685224  \\
            131.16089613034623  0.09943007146244236  \\
            131.29667345553293  0.09933512995192252  \\
            131.43245078071962  0.09924018631437807  \\
            131.56822810590631  0.09914525532958218  \\
            131.704005431093  0.09905035077966613  \\
            131.8397827562797  0.09895548544911917  \\
            131.9755600814664  0.09886067112478868  \\
            132.1113374066531  0.09876591859588006  \\
            132.2471147318398  0.09867123765395679  \\
            132.38289205702648  0.09857663709294037  \\
            132.51866938221318  0.09848212470911039  \\
            132.65444670739987  0.09838770730110445  \\
            132.79022403258656  0.0982933799466117  \\
            132.92600135777326  0.09819900984272063  \\
            133.06177868295995  0.09810459152776509  \\
            133.19755600814665  0.09801014359719182  \\
            133.33333333333334  0.09791568364696071  \\
            133.46911065852004  0.09782122827354488  \\
            133.60488798370673  0.09772679307393055  \\
            133.74066530889343  0.09763239264561713  \\
            133.87644263408012  0.09753804058661723  \\
            134.01221995926682  0.09744374949545659  \\
            134.1479972844535  0.09734953097117416  \\
            134.2837746096402  0.097255395613322  \\
            134.41955193482687  0.09716135302196545  \\
            134.55532926001356  0.09706741179768287  \\
            134.69110658520026  0.0969735795415659  \\
            134.82688391038695  0.09687986285521931  \\
            134.96266123557365  0.0967862628547136  \\
            135.09843856076034  0.09669265136341514  \\
            135.23421588594704  0.09659901281518063  \\
            135.36999321113373  0.09650536557087586  \\
            135.50577053632043  0.09641172699466788  \\
            135.64154786150712  0.0963181134540253  \\
            135.77732518669382  0.096224540319718  \\
            135.9131025118805  0.09613102196581731  \\
            136.0488798370672  0.09603757176969596  \\
            136.1846571622539  0.09594420211202806  \\
            136.3204344874406  0.09585092437678912  \\
            136.4562118126273  0.09575774895125606  \\
            136.59198913781398  0.0956646852260072  \\
            136.72776646300068  0.09557174159492224  \\
            136.86354378818737  0.09547892545518229  \\
            136.99932111337407  0.09538624320726986  \\
            137.13509843856076  0.09529370025496887  \\
            137.27087576374745  0.09520117690232296  \\
            137.40665308893415  0.09510864581226254  \\
            137.54243041412084  0.09501612521943728  \\
            137.67820773930754  0.09492363220360502  \\
            137.81398506449423  0.09483118285503847  \\
            137.94976238968093  0.09473879227452517  \\
            138.08553971486762  0.09464647457336739  \\
            138.22131704005432  0.09455424287338235  \\
            138.357094365241  0.09446210930690199  \\
            138.4928716904277  0.09437008501677313  \\
            138.6286490156144  0.0942781801563574  \\
            138.7644263408011  0.09418640388953126  \\
            138.9002036659878  0.09409476439068595  \\
            139.03598099117448  0.09400326884472761  \\
            139.17175831636118  0.09391192344707713  \\
            139.30753564154787  0.09382073340367025  \\
            139.44331296673457  0.09372959118721429  \\
            139.57909029192126  0.09363846627545157  \\
            139.71486761710796  0.09354737848624074  \\
            139.85064494229465  0.09345634232556309  \\
            139.98642226748134  0.09336537174721249  \\
            140.122199592668  0.09327448015279552  \\
            140.2579769178547  0.0931836803917313  \\
            140.3937542430414  0.09309298476125168  \\
            140.5295315682281  0.09300240500640106  \\
            140.6653088934148  0.0929119523200365  \\
            140.80108621860148  0.09282163734282775  \\
            140.93686354378818  0.09273147016325708  \\
            141.07264086897487  0.09264146031761951  \\
            141.20841819416157  0.09255161679002259  \\
            141.34419551934826  0.09246188645409432  \\
            141.47997284453496  0.09237219769205517  \\
            141.61575016972165  0.09228257596378504  \\
            141.75152749490834  0.09219303099405958  \\
            141.88730482009504  0.09210357320531429  \\
            142.02308214528173  0.0920142137176446  \\
            142.15885947046843  0.09192496434880583  \\
            142.29463679565512  0.09183583761421318  \\
            142.43041412084182  0.0917468467269418  \\
            142.5661914460285  0.09165800559772673  \\
            142.7019687712152  0.09156932883496285  \\
            142.8377460964019  0.091480807063917  \\
            142.9735234215886  0.09139235646039724  \\
            143.1093007467753  0.09130399293877027  \\
            143.24507807196198  0.09121572364902969  \\
            143.38085539714868  0.09112755720255591  \\
            143.51663272233537  0.09103950367211606  \\
            143.65241004752207  0.09095157459186404  \\
            143.78818737270876  0.09086378295734043  \\
            143.92396469789546  0.09077614322547266  \\
            144.05974202308215  0.09068867131457485  \\
            144.19551934826885  0.09060136325681128  \\
            144.33129667345554  0.09051414626712824  \\
            144.46707399864223  0.09042703287819523  \\
            144.60285132382893  0.09034002830597485  \\
            144.73862864901562  0.0902531401521593  \\
            144.87440597420232  0.09016637840417027  \\
            145.010183299389  0.090079755435159  \\
            145.1459606245757  0.08999328600400626  \\
            145.2817379497624  0.08990698725532234  \\
            145.4175152749491  0.08982084879005238  \\
            145.5532926001358  0.08973481632379247  \\
            145.68906992532249  0.08964890041596911  \\
            145.82484725050915  0.0895631055241527  \\
            145.96062457569585  0.0894774396011386  \\
            146.09640190088254  0.08939191409494733  \\
            146.23217922606923  0.08930654394882438  \\
            146.36795655125593  0.08922134760124033  \\
            146.50373387644262  0.08913630195938138  \\
            146.63951120162932  0.08905137798523523  \\
            146.775288526816  0.08896658228569115  \\
            146.9110658520027  0.08888192088809557  \\
            147.0468431771894  0.08879740595569553  \\
            147.1826205023761  0.0887130557876388  \\
            147.3183978275628  0.08862886132139036  \\
            147.45417515274949  0.08854479944781804  \\
            147.58995247793618  0.08846087472206374  \\
            147.72572980312287  0.08837709684654743  \\
            147.86150712830957  0.0882934827278097  \\
            147.99728445349626  0.08821001298050006  \\
            148.13306177868296  0.08812668358647241  \\
            148.26883910386965  0.08804349842330174  \\
            148.40461642905635  0.08796047066807394  \\
            148.54039375424304  0.08787760832718466  \\
            148.67617107942974  0.08779488959976409  \\
            148.81194840461643  0.08771231566585475  \\
            148.94772572980312  0.08762989390307004  \\
            149.08350305498982  0.08754764088412835  \\
            149.2192803801765  0.08746554589820932  \\
            149.3550577053632  0.0873835982480339  \\
            149.4908350305499  0.08730180076816242  \\
            149.6266123557366  0.08722016426689413  \\
            149.7623896809233  0.08713870220387834  \\
            149.89816700611  0.08705739409021393  \\
            150.03394433129668  0.08697623953012891  \\
            150.16972165648338  0.08689524834801188  \\
            150.30549898167007  0.08681442404152288  \\
            150.44127630685676  0.08673375434033904  \\
            150.57705363204346  0.08665324344926251  \\
            150.71283095723015  0.08657290420349815  \\
            150.84860828241685  0.08649272603618155  \\
            150.98438560760354  0.08641270603823742  \\
            151.12016293279024  0.08633285228379374  \\
            151.25594025797693  0.08625317158563177  \\
            151.39171758316363  0.08617365053217034  \\
            151.5274949083503  0.08609429193028459  \\
            151.663272233537  0.08601510845866832  \\
            151.79904955872368  0.08593609196544431  \\
            151.93482688391038  0.08585723800181762  \\
            152.07060420909707  0.08577855296564703  \\
            152.20638153428376  0.08570004603326749  \\
            152.34215885947046  0.08562170377088615  \\
            152.47793618465715  0.08554352744927636  \\
            152.61371350984385  0.08546552867879378  \\
            152.74949083503054  0.08538770330398039  \\
            152.88526816021724  0.08531004424516518  \\
            153.02104548540393  0.08523255673325894  \\
            153.15682281059063  0.08515525147130762  \\
            153.29260013577732  0.08507811590380293  \\
            153.42837746096401  0.08500114971037022  \\
            153.5641547861507  0.08492436281008854  \\
            153.6999321113374  0.08484775586921815  \\
            153.8357094365241  0.08477131872494127  \\
            153.9714867617108  0.08469505575320302  \\
            154.1072640868975  0.08461897845565579  \\
            154.24304141208418  0.08454307584046225  \\
            154.37881873727088  0.0844673460050346  \\
            154.51459606245757  0.0843917971805717  \\
            154.65037338764427  0.08431643397288678  \\
            154.78615071283096  0.08424124433862194  \\
            154.92192803801765  0.08416623131301439  \\
            155.05770536320435  0.0840914067610199  \\
            155.19348268839104  0.08401676229025415  \\
            155.32926001357774  0.08394229391392467  \\
            155.46503733876443  0.08386800744124785  \\
            155.60081466395113  0.08379391209500978  \\
            155.73659198913782  0.08371999502833358  \\
            155.87236931432452  0.0836462565189454  \\
            156.0081466395112  0.08357270596067119  \\
            156.1439239646979  0.083499345276962  \\
            156.2797012898846  0.08342616329090093  \\
            156.4154786150713  0.08335316311555672  \\
            156.551255940258  0.08328035675111085  \\
            156.68703326544468  0.08320773647376148  \\
            156.82281059063138  0.08313529738188587  \\
            156.95858791581807  0.08306304349075579  \\
            157.09436524100477  0.08299098647528788  \\
            157.23014256619143  0.08291911517512086  \\
            157.36591989137813  0.08284742664681982  \\
            157.50169721656482  0.08277592629984988  \\
            157.63747454175152  0.0827046250221272  \\
            157.7732518669382  0.0826335100188765  \\
            157.9090291921249  0.08256257945839136  \\
            158.0448065173116  0.0824918392790577  \\
            158.1805838424983  0.08242130014372095  \\
            158.316361167685  0.08235094870723145  \\
            158.45213849287168  0.08228078328104045  \\
            158.58791581805838  0.08221080949858678  \\
            158.72369314324507  0.08214103872043713  \\
            158.85947046843177  0.0820714579718382  \\
            158.99524779361846  0.08200206472163907  \\
            159.13102511880516  0.08193286351591306  \\
            159.26680244399185  0.08186386674947291  \\
            159.40257976917854  0.08179506355030648  \\
            159.53835709436524  0.08172644949660757  \\
            159.67413441955193  0.08165802733137481  \\
            159.80991174473863  0.08158980789961422  \\
            159.94568906992532  0.08152179018160226  \\
            160.08146639511202  0.0814539623073769  \\
            160.2172437202987  0.08138632612591515  \\
            160.3530210454854  0.08131888964078104  \\
            160.4887983706721  0.08125166169591172  \\
            160.6245756958588  0.08118462670260962  \\
            160.7603530210455  0.08111778386619745  \\
            160.89613034623218  0.08105113780008762  \\
            161.03190767141888  0.0809847004210061  \\
            161.16768499660557  0.08091846509647078  \\
            161.30346232179227  0.08085242296210314  \\
            161.43923964697896  0.08078657571975523  \\
            161.57501697216566  0.08072093104673861  \\
            161.71079429735235  0.08065549919233676  \\
            161.84657162253905  0.0805902642543206  \\
            161.98234894772574  0.08052522441611669  \\
            162.11812627291243  0.08046038276178628  \\
            162.25390359809913  0.08039574889743213  \\
            162.38968092328582  0.08033132767317616  \\
            162.52545824847252  0.08026710271383271  \\
            162.6612355736592  0.08020307447269963  \\
            162.7970128988459  0.08013924732580606  \\
            162.93279022403257  0.08007563179047852  \\
            163.06856754921927  0.08001222841481956  \\
            163.20434487440596  0.07994902225200329  \\
            163.34012219959266  0.07988601444209743  \\
            163.47589952477935  0.0798232097484943  \\
            163.61167684996605  0.07976061870293635  \\
            163.74745417515274  0.07969824139692577  \\
            163.88323150033943  0.07963606269154565  \\
            164.01900882552613  0.0795740837405426  \\
            164.15478615071282  0.07951230891127951  \\
            164.29056347589952  0.07945074797511432  \\
            164.4263408010862  0.07938940473309555  \\
            164.5621181262729  0.07932826187504001  \\
            164.6978954514596  0.07926732000838876  \\
            164.8336727766463  0.0792065824419488  \\
            164.969450101833  0.07914605753328928  \\
            165.10522742701968  0.07908575464999988  \\
            165.24100475220638  0.07902565563933209  \\
            165.37678207739307  0.0789657590156386  \\
            165.51255940257977  0.07890606648586315  \\
            165.64833672776646  0.07884658446000906  \\
            165.78411405295316  0.07878732405113927  \\
            165.91989137813985  0.07872827781747409  \\
            166.05566870332655  0.07866943442854249  \\
            166.19144602851324  0.07861079516886402  \\
            166.32722335369994  0.07855236408410718  \\
            166.46300067888663  0.07849414958723551  \\
            166.59877800407332  0.07843616044753268  \\
            166.73455532926002  0.07837837767120857  \\
            166.8703326544467  0.07832080004235406  \\
            167.0061099796334  0.07826342893894403  \\
            167.1418873048201  0.07820626978062886  \\
            167.2776646300068  0.07814933202873449  \\
            167.4134419551935  0.07809261821945206  \\
            167.54921928038019  0.07803610990745508  \\
            167.68499660556688  0.07797980804668257  \\
            167.82077393075357  0.07792371487984744  \\
            167.95655125594027  0.0778678363760992  \\
            168.09232858112696  0.07781218223102421  \\
            168.22810590631366  0.07775675145327036  \\
            168.36388323150035  0.07770152703180797  \\
            168.49966055668705  0.07764651041714919  \\
            168.6354378818737  0.07759170401810395  \\
            168.7712152070604  0.07753711366520775  \\
            168.9069925322471  0.07748274861072184  \\
            169.0427698574338  0.07742860951597903  \\
            169.1785471826205  0.07737467809388172  \\
            169.31432450780719  0.07732095570706639  \\
            169.45010183299388  0.07726744436357194  \\
            169.58587915818057  0.07721414919910673  \\
            169.72165648336727  0.07716107847704853  \\
            169.85743380855396  0.07710823841236156  \\
            169.99321113374066  0.07705560864466274  \\
            170.12898845892735  0.0770031891204239  \\
            170.26476578411405  0.07695098100692335  \\
            170.40054310930074  0.07689898831578096  \\
            170.53632043448744  0.07684721790295812  \\
            170.67209775967413  0.07679567946875783  \\
            170.80787508486083  0.07674436072030126  \\
            170.94365241004752  0.07669325237588318  \\
            171.0794297352342  0.07664235577265849  \\
            171.2152070604209  0.0765916734906316  \\
            171.3509843856076  0.07654121068167802  \\
            171.4867617107943  0.07649097506954439  \\
            171.622539035981  0.07644097291861617  \\
            171.7583163611677  0.0763911835195616  \\
            171.89409368635438  0.07634160667792508  \\
            172.02987101154108  0.07629224335060844  \\
            172.16564833672777  0.0762430968048784  \\
            172.30142566191446  0.07619417261836661  \\
            172.43720298710116  0.07614547867906969  \\
            172.57298031228785  0.076097017002838  \\
            172.70875763747455  0.07604876761026248  \\
            172.84453496266124  0.07600073186241481  \\
            172.98031228784794  0.07595291107156123  \\
            173.11608961303463  0.07590530860986401  \\
            173.25186693822133  0.07585792990938138  \\
            173.38764426340802  0.0758107824620676  \\
            173.52342158859472  0.07576386865713071  \\
            173.6591989137814  0.07571716823399718  \\
            173.7949762389681  0.07567068247298399  \\
            173.9307535641548  0.07562441258537761  \\
            174.0665308893415  0.07557836160307078  \\
            174.2023082145282  0.07553253437856236  \\
            174.33808553971485  0.07548693758495738  \\
            174.47386286490155  0.07544157791729611  \\
            174.60964019008824  0.07539643485961602  \\
            174.74541751527494  0.07535150737691908  \\
            174.88119484046163  0.07530679625391971  \\
            175.01697216564833  0.07526230386800378  \\
            175.15274949083502  0.07521803418922841  \\
            175.28852681602172  0.07517399278032212  \\
            175.4243041412084  0.07513018679668473  \\
            175.5600814663951  0.0750866110713152  \\
            175.6958587915818  0.07504324965270057  \\
            175.8316361167685  0.07500010491981941  \\
            175.9674134419552  0.07495717840545942  \\
            176.10319076714188  0.07491447301868039  \\
            176.23896809232858  0.07487199304481425  \\
            176.37474541751527  0.07482974414546513  \\
            176.51052274270197  0.07478773335850926  \\
            176.64630006788866  0.0747459462903319  \\
            176.78207739307535  0.07470437533031946  \\
            176.91785471826205  0.07466302216192619  \\
            177.05363204344874  0.07462188857168524  \\
            177.18940936863544  0.07458097751782014  \\
            177.32518669382213  0.07454029313024484  \\
            177.46096401900883  0.0744998407105636  \\
            177.59674134419552  0.07445962673207111  \\
            177.73251866938222  0.07441963758282515  \\
            177.8682959945689  0.07437986509404577  \\
            178.0040733197556  0.07434031114481211  \\
            178.1398506449423  0.07430097742555694  \\
            178.275627970129  0.07426186660594991  \\
            178.4114052953157  0.0742229823348977  \\
            178.54718262050238  0.07418432924054391  \\
            178.68295994568908  0.07414591293026912  \\
            178.81873727087577  0.07410772968301989  \\
            178.95451459606247  0.07406976284863924  \\
            179.09029192124916  0.074032014892788  \\
            179.22606924643586  0.07399448719632169  \\
            179.36184657162255  0.07395718193943206  \\
            179.49762389680924  0.07392010210164687  \\
            179.63340122199594  0.07388325146183011  \\
            179.76917854718263  0.07384663459818183  \\
            179.90495587236933  0.07381025688823822  \\
            180.040733197556  0.07377410288476102  \\
            180.1765105227427  0.07373816714814432  \\
            180.31228784792938  0.07370245129664516  \\
            180.44806517311608  0.07366695694743759  \\
            180.58384249830277  0.07363168635018817  \\
            180.71961982348947  0.07359664238705597  \\
            180.85539714867616  0.07356182857269251  \\
            180.99117447386286  0.07352724905424189  \\
            181.12695179904955  0.0734929086113406  \\
            181.26272912423624  0.07345879144904303  \\
            181.39850644942294  0.07342489316583169  \\
            181.53428377460963  0.07339121527677261  \\
            181.67006109979633  0.07335775935770918  \\
            181.80583842498302  0.07332452746383433  \\
            181.94161575016972  0.07329152212969066  \\
            182.0773930753564  0.07325874636917032  \\
            182.2131704005431  0.07322620367551508  \\
            182.3489477257298  0.0731938980213163  \\
            182.4847250509165  0.07316182453279294  \\
            182.6205023761032  0.0731299688564772  \\
            182.75627970128988  0.07309833346197028  \\
            182.89205702647658  0.07306691975002517  \\
            183.02783435166327  0.07303572946218104  \\
            183.16361167684997  0.07300476468076304  \\
            183.29938900203666  0.07297402782888252  \\
            183.43516632722336  0.07294352167043693  \\
            183.57094365241005  0.07291324931010981  \\
            183.70672097759675  0.07288321419337078  \\
            183.84249830278344  0.07285340668128024  \\
            183.97827562797013  0.07282381761715853  \\
            184.11405295315683  0.0727944493083836  \\
            184.24983027834352  0.07276530319287675  \\
            184.38560760353022  0.07273638092645203  \\
            184.5213849287169  0.0727076843828162  \\
            184.6571622539036  0.07267921565356869  \\
            184.7929395790903  0.07265097704820163  \\
            184.928716904277  0.07262297109409983  \\
            185.0644942294637  0.07259520053654082  \\
            185.20027155465039  0.07256766242402232  \\
            185.33604887983708  0.07254034282903217  \\
            185.47182620502377  0.07251324366779885  \\
            185.60760353021047  0.07248636630365513  \\
            185.74338085539713  0.07245971221201322  \\
            185.87915818058383  0.07243328298036482  \\
            186.01493550577052  0.07240708030828116  \\
            186.15071283095722  0.07238110600741292  \\
            186.2864901561439  0.07235536200149027  \\
            186.4222674813306  0.07232985032632289  \\
            186.5580448065173  0.07230457312979992  \\
            186.693822131704  0.07227952551852783  \\
            186.8295994568907  0.07225469637859276  \\
            186.96537678207739  0.07223008774239179  \\
            187.10115410726408  0.07220570094040575  \\
            187.23693143245077  0.07218153732836387  \\
            187.37270875763747  0.07215759828724373  \\
            187.50848608282416  0.07213388522327135  \\
            187.64426340801086  0.07211039956792112  \\
            187.78004073319755  0.0720871427779158  \\
            187.91581805838425  0.07206411633522654  \\
            188.05159538357094  0.07204132174707291  \\
            188.18737270875764  0.07201876032808055  \\
            188.32315003394433  0.07199642056399215  \\
            188.45892735913102  0.07197430030957898  \\
            188.59470468431772  0.0719524008320045  \\
            188.7304820095044  0.07193072335844893  \\
            188.8662593346911  0.07190926907610906  \\
            189.0020366598778  0.0718880391321984  \\
            189.1378139850645  0.07186703463394714  \\
            189.2735913102512  0.07184625664860207  \\
            189.4093686354379  0.07182570620342668  \\
            189.54514596062458  0.07180538428570113  \\
            189.68092328581128  0.07178529184272223  \\
            189.81670061099797  0.07176542978180346  \\
            189.95247793618466  0.0717457947323979  \\
            190.08825526137136  0.07172637821437565  \\
            190.22403258655805  0.07170718148571152  \\
            190.35980991174475  0.07168820563979093  \\
            190.49558723693144  0.07166945169024895  \\
            190.63136456211814  0.07165092057097026  \\
            190.76714188730483  0.07163261313608918  \\
            190.90291921249153  0.07161453015998966  \\
            191.03869653767822  0.07159667233730525  \\
            191.17447386286491  0.07157904028291917  \\
            191.3102511880516  0.07156163453196425  \\
            191.44602851323828  0.07154445553982294  \\
            191.58180583842497  0.07152750368212735  \\
            191.71758316361166  0.07151077925475918  \\
            191.85336048879836  0.0714942762145671  \\
            191.98913781398505  0.07147799189181214  \\
            192.12491513917175  0.07146192715933124  \\
            192.26069246435844  0.07144608279347539  \\
            192.39646978954514  0.07143045948571747  \\
            192.53224711473183  0.07141505784265208  \\
            192.66802443991853  0.07139987838599568  \\
            192.80380176510522  0.07138492155258652  \\
            192.93957909029191  0.07137018769438463  \\
            193.0753564154786  0.07135567707847187  \\
            193.2111337406653  0.07134138988705192  \\
            193.346911065852  0.0713273262174502  \\
            193.4826883910387  0.07131348608211395  \\
            193.6184657162254  0.07129986940861227  \\
            193.75424304141208  0.07128647603963599  \\
            193.89002036659878  0.07127330409061716  \\
            194.02579769178547  0.07126035094674424  \\
            194.16157501697217  0.07124761702641859  \\
            194.29735234215886  0.07123510254759001  \\
            194.43312966734555  0.07122280769698783  \\
            194.56890699253225  0.07121073263012079  \\
            194.70468431771894  0.07119887747127714  \\
            194.84046164290564  0.07118724231352459  \\
            194.97623896809233  0.07117582721871035  \\
            195.11201629327903  0.07116463221746108  \\
            195.24779361846572  0.07115365730918292  \\
            195.38357094365242  0.07114290246206151  \\
            195.5193482688391  0.07113236761306192  \\
            195.6551255940258  0.07112205266792875  \\
            195.7909029192125  0.07111195750118601  \\
            195.9266802443992  0.07110208195613724  \\
            196.0624575695859  0.07109242584486544  \\
            196.19823489477258  0.07108298894823309  \\
            196.33401221995928  0.07107377104112282  \\
            196.46978954514597  0.07106477288669581  \\
            196.60556687033267  0.07105599477968096  \\
            196.74134419551936  0.07104743654098408  \\
            196.87712152070605  0.07103909796917897  \\
            197.01289884589275  0.07103097884050746  \\
            197.14867617107942  0.07102307890887945  \\
            197.2844534962661  0.07101539790587284  \\
            197.4202308214528  0.07100793554073355  \\
            197.5560081466395  0.07100069150037557  \\
            197.6917854718262  0.07099366544938085  \\
            197.8275627970129  0.07098685702999946  \\
            197.96334012219958  0.07098026586214941  \\
            198.09911744738628  0.0709738915434168  \\
            198.23489477257297  0.07096773364905573  \\
            198.37067209775967  0.07096179173198836  \\
            198.50644942294636  0.07095606532280482  \\
            198.64222674813306  0.07095055392976335  \\
            198.77800407331975  0.07094525703879014  \\
            198.91378139850644  0.07094017411347946  \\
            199.04955872369314  0.07093530459509358  \\
            199.18533604887983  0.07093064790256283  \\
            199.32111337406653  0.07092620233876179  \\
            199.45689069925322  0.07092191785044778  \\
            199.59266802443992  0.07091788548008177  \\
            199.7284453496266  0.07091409869479436  \\
            199.8642226748133  0.07091055160601172  \\
            200.0  0.07090723896945549  \\
            200.1357773251867  0.07090415618514284  \\
            200.2715546503734  0.07090129929738648  \\
            200.40733197556008  0.0708986649947946  \\
            200.54310930074678  0.0708962506102709  \\
            200.67888662593347  0.07089405412101464  \\
            200.81466395112017  0.07089207414852056  \\
            200.95044127630686  0.0708903099585789  \\
            201.08621860149356  0.07088876146127544  \\
            201.22199592668025  0.0708874292109915  \\
            201.35777325186694  0.07088631440640386  \\
            201.49355057705364  0.07088541889048484  \\
            201.62932790224033  0.07088474515050229  \\
            201.76510522742703  0.07088429631801955  \\
            201.90088255261372  0.07088407616889549  \\
            202.03665987780042  0.07088408912328446  \\
            202.1724372029871  0.07088434024563642  \\
            202.3082145281738  0.0708848352446967  \\
            202.4439918533605  0.07088726026320762  \\
            202.5797691785472  0.07088915172499895  \\
            202.7155465037339  0.07089049355759595  \\
            202.85132382892058  0.0708914599698471  \\
            202.98710115410725  0.07089221620941988  \\
            203.12287847929395  0.07089291856280089  \\
            203.25865580448064  0.07089371435529573  \\
            203.39443312966733  0.07089474195102909  \\
            203.53021045485403  0.07089613075294467  \\
            203.66598778004072  0.07089800120280522  \\
            203.80176510522742  0.07090046478119261  \\
            203.9375424304141  0.07090362400750765  \\
            204.0733197556008  0.07090757243997028  \\
            204.2090970807875  0.0709123946756195  \\
            204.3448744059742  0.07091816635031327  \\
            204.4806517311609  0.07092495413872871  \\
            204.61642905634758  0.07093281575436189  \\
            204.75220638153428  0.07094179994952803  \\
            204.88798370672097  0.07095194651536128  \\
            205.02376103190767  0.07096328628181499  \\
            205.15953835709436  0.0709758411176614  \\
            205.29531568228106  0.07098962393049194  \\
            205.43109300746775  0.07100661225443644  \\
            205.56687033265445  0.07102431364673505  \\
            205.70264765784114  0.07104214872748173  \\
            205.83842498302783  0.07106007278490713  \\
            205.97420230821453  0.07107804528780827  \\
            206.10997963340122  0.07109602988554856  \\
            206.24575695858792  0.07111399440805778  \\
            206.3815342837746  0.07113191086583212  \\
            206.5173116089613  0.07114975544993409  \\
            206.653088934148  0.07116750853199265  \\
            206.7888662593347  0.07118515466420308  \\
            206.9246435845214  0.07120268257932709  \\
            207.06042090970809  0.07122008519069276  \\
            207.19619823489478  0.0712373595921945  \\
            207.33197556008147  0.07125450705829316  \\
            207.46775288526817  0.07127153304401594  \\
            207.60353021045486  0.07128844718495644  \\
            207.73930753564156  0.07130532093201615  \\
            207.87508486082825  0.07132186612872783  \\
            208.01086218601495  0.0713380127542887  \\
            208.14663951120164  0.071353859448338  \\
            208.28241683638834  0.0713694973058108  \\
            208.41819416157503  0.07138500987693783  \\
            208.55397148676172  0.07140047316724567  \\
            208.6897488119484  0.07141595563755658  \\
            208.82552613713509  0.07143151820398864  \\
            208.96130346232178  0.07144721423795568  \\
            209.09708078750847  0.07146308956616723  \\
            209.23285811269517  0.07147918247062865  \\
            209.36863543788186  0.07149552368864104  \\
            209.50441276306856  0.07151213641280123  \\
            209.64019008825525  0.07152903629100184  \\
            209.77596741344195  0.07154623142643124  \\
            209.91174473862864  0.07156372237757357  \\
            210.04752206381534  0.0715815021582087  \\
            210.18329938900203  0.07159955623741229  \\
            210.31907671418872  0.07161786253955572  \\
            210.45485403937542  0.0716364636413743  \\
            210.5906313645621  0.0716550106801663  \\
            210.7264086897488  0.0716734379729379  \\
            210.8621860149355  0.07169182333201586  \\
            210.9979633401222  0.07171023723788529  \\
            211.1337406653089  0.07172874283918951  \\
            211.2695179904956  0.07174739595273011  \\
            211.40529531568228  0.07176624506346696  \\
            211.54107264086898  0.07178533132451817  \\
            211.67684996605567  0.07180468855716013  \\
            211.81262729124236  0.07182434325082747  \\
            211.94840461642906  0.07184431456311308  \\
            212.08418194161575  0.07186461431976814  \\
            212.21995926680245  0.07188524701470206  \\
            212.35573659198914  0.07190620980998252  \\
            212.49151391717584  0.07192749253583547  \\
            212.62729124236253  0.07194907769064512  \\
            212.76306856754923  0.07197094044095392  \\
            212.89884589273592  0.07199304862146262  \\
            213.03462321792261  0.07201536273503016  \\
            213.1704005431093  0.07203791678603767  \\
            213.306177868296  0.07206027590624121  \\
            213.4419551934827  0.07208240252631323  \\
            213.5777325186694  0.07210438489510693  \\
            213.7135098438561  0.07212630327878372  \\
            213.84928716904278  0.0721482299608132  \\
            213.98506449422948  0.07217022924197322  \\
            214.12084181941617  0.0721923574403498  \\
            214.25661914460287  0.07221466289133714  \\
            214.39239646978953  0.07223718594763771  \\
            214.52817379497623  0.07225995897926216  \\
            214.66395112016292  0.07228300637352933  \\
            214.79972844534961  0.07230634453506628  \\
            214.9355057705363  0.07232998188580829  \\
            215.071283095723  0.0723539188649988  \\
            215.2070604209097  0.07237814792918949  \\
            215.3428377460964  0.07240265355224025  \\
            215.4786150712831  0.07242741222531918  \\
            215.61439239646978  0.07245239245690256  \\
            215.75016972165648  0.07247755477277487  \\
            215.88594704684317  0.07250293539148535  \\
            216.02172437202987  0.07252803682306934  \\
            216.15750169721656  0.07255285875089645  \\
            216.29327902240325  0.07257749958659482  \\
            216.42905634758995  0.07260204878636867  \\
            216.56483367277664  0.0726265868509983  \\
            216.70061099796334  0.07265118532584024  \\
            216.83638832315003  0.07267590680082696  \\
            216.97216564833673  0.07270080491046717  \\
            217.10794297352342  0.07272592433384564  \\
            217.24372029871012  0.07275130079462326  \\
            217.3794976238968  0.07277696106103705  \\
            217.5152749490835  0.07280292294590009  \\
            217.6510522742702  0.0728291953066016  \\
            217.7868295994569  0.07285577804510694  \\
            217.9226069246436  0.07288266210795753  \\
            218.05838424983028  0.07290982948627095  \\
            218.19416157501698  0.07293725321574082  \\
            218.32993890020367  0.07296489737663694  \\
            218.46571622539037  0.0729927170938052  \\
            218.60149355057706  0.07302073978241357  \\
            218.73727087576376  0.07304841188018628  \\
            218.87304820095045  0.07307576986386068  \\
            219.00882552613714  0.07310291835000267  \\
            219.14460285132384  0.07312995235761878  \\
            219.28038017651053  0.07315695730815602  \\
            219.41615750169723  0.07318400902550205  \\
            219.55193482688392  0.07321117373598507  \\
            219.68771215207062  0.07323850806837384  \\
            219.8234894772573  0.07326605905387772  \\
            219.959266802444  0.0732938641261466  \\
            220.09504412763067  0.07332195112127095  \\
            220.23082145281737  0.07335033827778184  \\
            220.36659877800406  0.07337903423665089  \\
            220.50237610319076  0.07340803804129029  \\
            220.63815342837745  0.07343733913755278  \\
            220.77393075356414  0.07346691737373172  \\
            220.90970807875084  0.073496743000561  \\
            221.04548540393753  0.07352677667121509  \\
            221.18126272912423  0.07355696944130902  \\
            221.31704005431092  0.07358733630385053  \\
            221.45281737949762  0.07361728022752184  \\
            221.5885947046843  0.073646875154768  \\
            221.724372029871  0.07367623128012696  \\
            221.8601493550577  0.07370544863827068  \\
            221.9959266802444  0.07373461710400515  \\
            222.1317040054311  0.07376381639227042  \\
            222.26748133061778  0.07379311605814058  \\
            222.40325865580448  0.0738225754968237  \\
            222.53903598099117  0.07385224394366195  \\
            222.67481330617787  0.07388216047413154  \\
            222.81059063136456  0.07391235400384266  \\
            222.94636795655126  0.0739428432885396  \\
            223.08214528173795  0.07397363692410064  \\
            223.21792260692465  0.07400473334653812  \\
            223.35369993211134  0.07403612083199844  \\
            223.48947725729803  0.07406777749676197  \\
            223.62525458248473  0.0740996712972432  \\
            223.76103190767142  0.07413176002999057  \\
            223.89680923285812  0.07416399133168665  \\
            224.0325865580448  0.07419636298113175  \\
            224.1683638832315  0.07422824860803642  \\
            224.3041412084182  0.07425975770275355  \\
            224.4399185336049  0.07429100458178521  \\
            224.5756958587916  0.07432209295885098  \\
            224.71147318397828  0.07435311594488789  \\
            224.84725050916498  0.07438415604805047  \\
            224.98302783435167  0.07441528517371074  \\
            225.11880515953837  0.07444656462445814  \\
            225.25458248472506  0.0744780451000997  \\
            225.39035980991176  0.07450976669765984  \\
            225.52613713509845  0.07454175891138051  \\
            225.66191446028515  0.07457404063272112  \\
            225.7976917854718  0.07460662015035856  \\
            225.9334691106585  0.07463949515018721  \\
            226.0692464358452  0.07467265271531896  \\
            226.2050237610319  0.07470606932608313  \\
            226.3408010862186  0.07473971086002655  \\
            226.47657841140528  0.07477353259191355  \\
            226.61235573659198  0.0748074927914417  \\
            226.74813306177867  0.07484152650048374  \\
            226.88391038696537  0.07487503354110875  \\
            227.01968771215206  0.07490814192292013  \\
            227.15546503733876  0.0749409687312784  \\
            227.29124236252545  0.07497362012730108  \\
            227.42701968771215  0.07500619134786284  \\
            227.56279701289884  0.07503876670559531  \\
            227.69857433808554  0.07507141958888726  \\
            227.83435166327223  0.07510421246188446  \\
            227.97012898845892  0.07513719686448982  \\
            228.10590631364562  0.0751704134123632  \\
            228.2416836388323  0.07520389179692162  \\
            228.377460964019  0.0752376507853391  \\
            228.5132382892057  0.07527169822054677  \\
            228.6490156143924  0.07530603102123276  \\
            228.7847929395791  0.07534063518184232  \\
            228.9205702647658  0.07537548577257772  \\
            229.05634758995248  0.07541054693939833  \\
            229.19212491513917  0.07544577190402052  \\
            229.32790224032587  0.07548114236349072  \\
            229.46367956551256  0.07551648982077803  \\
            229.59945689069926  0.07555129196658288  \\
            229.73523421588595  0.0755856785296373  \\
            229.87101154107265  0.07561976810713643  \\
            230.00678886625934  0.07565366816473842  \\
            230.14256619144604  0.07568747503656449  \\
            230.27834351663273  0.07572127392519892  \\
            230.41412084181943  0.07575513890168904  \\
            230.54989816700612  0.07578913290554526  \\
            230.68567549219281  0.07582330774474097  \\
            230.8214528173795  0.0758577040957127  \\
            230.9572301425662  0.07589235150335996  \\
            231.0930074677529  0.0759272683810454  \\
            231.2287847929396  0.07596246201059463  \\
            231.3645621181263  0.07599792854229638  \\
            231.50033944331295  0.07603365299490242  \\
            231.63611676849965  0.07606960925562756  \\
            231.77189409368634  0.07610576008014967  \\
            231.90767141887304  0.0761420570926097  \\
            232.04344874405973  0.076178501809686  \\
            232.17922606924643  0.07621483111465019  \\
            232.31500339443312  0.07625060277587493  \\
            232.45078071961981  0.07628594692973452  \\
            232.5865580448065  0.07632098248425538  \\
            232.7223353699932  0.07635581711911608  \\
            232.8581126951799  0.07639054728564727  \\
            232.9938900203666  0.07642525820683167  \\
            233.1296673455533  0.07646002387730413  \\
            233.26544467073998  0.07649490706335162  \\
            233.40122199592668  0.07652995930291318  \\
            233.53699932111337  0.07656522090557993  \\
            233.67277664630006  0.07660072095259515  \\
            233.80855397148676  0.07663647729685422  \\
            233.94433129667345  0.07667249656290458  \\
            234.08010862186015  0.07670877414694577  \\
            234.21588594704684  0.07674529421682946  \\
            234.35166327223354  0.07678202971205944  \\
            234.48744059742023  0.07681894234379155  \\
            234.62321792260693  0.07685598259483377  \\
            234.75899524779362  0.07689316754945684  \\
            234.89477257298032  0.0769301510813801  \\
            235.030549898167  0.07696657048509067  \\
            235.1663272233537  0.07700255508600416  \\
            235.3021045485404  0.07703822298883045  \\
            235.4378818737271  0.07707368107757363  \\
            235.5736591989138  0.07710902501553216  \\
            235.70943652410048  0.07714433924529868  \\
            235.84521384928718  0.07717969698876015  \\
            235.98099117447387  0.0772151602470978  \\
            236.11676849966057  0.07725077980078711  \\
            236.25254582484726  0.07728659520959788  \\
            236.38832315003395  0.07732263481259413  \\
            236.52410047522065  0.07735891572813416  \\
            236.65987780040734  0.0773954438538706  \\
            236.79565512559404  0.07743221386675028  \\
            236.93143245078073  0.07746920922301433  \\
            237.06720977596743  0.07750640215819815  \\
            237.2029871011541  0.07754375368713144  \\
            237.3387644263408  0.07758121360393813  \\
            237.47454175152748  0.077618809951447  \\
            237.61031907671418  0.07765612713208443  \\
            237.74609640190087  0.07769287909364159  \\
            237.88187372708757  0.07772919323253895  \\
            238.01765105227426  0.07776518582954046  \\
            238.15342837746095  0.07780096204975354  \\
            238.28920570264765  0.07783661594262901  \\
            238.42498302783434  0.07787223044196115  \\
            238.56076035302104  0.07790787736588767  \\
            238.69653767820773  0.07794361741688975  \\
            238.83231500339443  0.07797950018179196  \\
            238.96809232858112  0.07801556413176239  \\
            239.10386965376782  0.07805183662231248  \\
            239.2396469789545  0.0780883338932972  \\
            239.3754243041412  0.0781250610689149  \\
            239.5112016293279  0.07816201215770739  \\
            239.6469789545146  0.07819917005255995  \\
            239.7827562797013  0.07823650653070126  \\
            239.91853360488798  0.07827398225370344  \\
            240.05431093007468  0.07831154676748212  \\
            240.19008825526137  0.07834918792978161  \\
            240.32586558044807  0.07838647199404501  \\
            240.46164290563476  0.07842326007079137  \\
            240.59742023082146  0.07845966463359334  \\
            240.73319755600815  0.07849578797346864  \\
            240.86897488119484  0.07853172219888009  \\
            241.00475220638154  0.07856754923573557  \\
            241.14052953156823  0.07860334082738796  \\
            241.27630685675493  0.07863915853463528  \\
            241.41208418194162  0.07867505373572053  \\
            241.54786150712832  0.07871106762633186  \\
            241.683638832315  0.0787472312196024  \\
            241.8194161575017  0.07878356534611039  \\
            241.9551934826884  0.0788200806538791  \\
            242.0909708078751  0.0788567776083769  \\
            242.2267481330618  0.07889364649251715  \\
            242.36252545824848  0.07893066740665838  \\
            242.49830278343518  0.07896781026860407  \\
            242.63408010862187  0.07900495882487905  \\
            242.76985743380857  0.07904169129065029  \\
            242.90563475899523  0.07907805477510828  \\
            243.04141208418193  0.07911413987814085  \\
            243.17718940936862  0.07915002867449522  \\
            243.31296673455532  0.07918579471377778  \\
            243.448744059742  0.07922150302045423  \\
            243.5845213849287  0.0792572100938496  \\
            243.7202987101154  0.07929296390814812  \\
            243.8560760353021  0.07932880391239334  \\
            243.9918533604888  0.07936476103048809  \\
            244.12763068567548  0.07940085766119448  \\
            244.26340801086218  0.07943710767813386  \\
            244.39918533604887  0.07947351642978691  \\
            244.53496266123557  0.07951008073949355  \\
            244.67073998642226  0.07954678890545301  \\
            244.80651731160896  0.07958337118181284  \\
            244.94229463679565  0.07961959509058983  \\
            245.07807196198235  0.07965553772028676  \\
            245.21384928716904  0.07969127005572087  \\
            245.34962661235573  0.07972685679318081  \\
            245.48540393754243  0.0797623563404267  \\
            245.62118126272912  0.07979782081669008  \\
            245.75695858791582  0.07983329605267402  \\
            245.8927359131025  0.07986882159055297  \\
            246.0285132382892  0.07990443068397289  \\
            246.1642905634759  0.07994015029805113  \\
            246.3000678886626  0.07997600110937655  \\
            246.4358452138493  0.08001199750600943  \\
            246.57162253903599  0.08004814758748154  \\
            246.70739986422268  0.08008418088899107  \\
            246.84317718940937  0.08011991579983758  \\
            246.97895451459607  0.08015541466750341  \\
            247.11473183978276  0.08019073352127684  \\
            247.25050916496946  0.08022592476098829  \\
            247.38628649015615  0.08026103715701036  \\
            247.52206381534285  0.08029611585025778  \\
            247.65784114052954  0.08033120235218746  \\
            247.79361846571624  0.08036633454479844  \\
            247.92939579090293  0.08040154668063192  \\
            248.06517311608962  0.08043686938277124  \\
            248.20095044127632  0.08047232964484191  \\
            248.336727766463  0.08050787589898187  \\
            248.4725050916497  0.08054318135585314  \\
            248.60828241683637  0.08057826439626584  \\
            248.74405974202307  0.08061316842689693  \\
            248.87983706720976  0.08064793630869987  \\
            249.01561439239646  0.08068261035690448  \\
            249.15139171758315  0.08071723234101698  \\
            249.28716904276985  0.08075184348482002  \\
            249.42294636795654  0.08078648446637267  \\
            249.55872369314324  0.08082119541801036  \\
            249.69450101832993  0.08085601592634496  \\
            249.83027834351662  0.08089095480731724  \\
            249.96605566870332  0.08092571187519149  \\
            250.10183299389  0.08096027515676726  \\
            250.2376103190767  0.08099467510167899  \\
            250.3733876442634  0.08102894514988558  \\
            250.5091649694501  0.08106312173167042  \\
            250.6449422946368  0.08109724426764137  \\
            250.7807196198235  0.08113135516873073  \\
            250.91649694501018  0.08116549983619532  \\
            251.05227427019688  0.08119972666161643  \\
            251.18805159538357  0.0812340573697534  \\
            251.32382892057026  0.08126822821294147  \\
            251.45960624575696  0.08130223337040338  \\
            251.59538357094365  0.08133609246981229  \\
            251.73116089613035  0.08136983219090316  \\
            251.86693822131704  0.08140348626547272  \\
            252.00271554650374  0.08143709547737951  \\
            252.13849287169043  0.08147070766254381  \\
            252.27427019687713  0.0815043777089477  \\
            252.41004752206382  0.08153812198983403  \\
            252.54582484725051  0.08157171668259357  \\
            252.6816021724372  0.08160516690320957  \\
            252.8173794976239  0.081638484921362  \\
            252.9531568228106  0.08167169480518478  \\
            253.0889341479973  0.08170483242126585  \\
            253.224711473184  0.08173794543464707  \\
            253.36048879837068  0.08177109330882433  \\
            253.49626612355738  0.08180428421442572  \\
            253.63204344874407  0.08183733760721783  \\
            253.76782077393077  0.08187026042681517  \\
            253.90359809911746  0.08190306152250666  \\
            254.03937542430415  0.08193576727649299  \\
            254.17515274949085  0.0819684216038866  \\
            254.31093007467751  0.08200108595271162  \\
            254.4467073998642  0.08203376873293165  \\
            254.5824847250509  0.08206633163132195  \\
            254.7182620502376  0.08209877613220284  \\
            254.8540393754243  0.08213111407438838  \\
            254.989816700611  0.08216338871209354  \\
            255.12559402579768  0.08219566746957283  \\
            255.26137135098438  0.08222786681860131  \\
            255.39714867617107  0.08225995633309985  \\
            255.53292600135777  0.0822919388269535  \\
            255.66870332654446  0.08232385667257669  \\
            255.80448065173115  0.08235576094794987  \\
            255.94025797691785  0.08238757189096069  \\
            256.0760353021046  0.082419271334431  \\
            256.21181262729124  0.08245087262855279  \\
            256.34758995247796  0.0824824280190192  \\
            256.4833672776646  0.0825139570017583  \\
            256.61914460285135  0.08254538123086373  \\
            256.754921928038  0.0825766943339916  \\
            256.89069925322474  0.08260791973343992  \\
            257.0264765784114  0.08263911910931676  \\
            257.16225390359807  0.08267026114848917  \\
            257.2980312287848  0.08270129556331512  \\
            257.43380855397146  0.0827322208599394  \\
            257.5695858791582  0.08276307020704927  \\
            257.70536320434485  0.08279390194019877  \\
            257.8411405295316  0.08282464954608579  \\
            257.97691785471824  0.08285528618132905  \\
            258.11269517990496  0.082885817492229  \\
            258.2484725050916  0.08291628612256216  \\
            258.38424983027835  0.08294673079352008  \\
            258.520027155465  0.08297707364501238  \\
            258.65580448065174  0.0830073015883409  \\
            258.7915818058384  0.08303743011163861  \\
            258.9273591310251  0.08306751105888441  \\
            259.0631364562118  0.0830975473901826  \\
            259.1989137813985  0.08312747122397161  \\
            259.3346911065852  0.0831572788764772  \\
            259.4704684317719  0.0831869953827697  \\
            259.6062457569586  0.08321668032268859  \\
            259.7420230821453  0.08324628562127517  \\
            259.87780040733196  0.0832757770531809  \\
            260.0135777325187  0.08330515383032086  \\
            260.14935505770535  0.08333445020124444  \\
            260.2851323828921  0.0833637157945865  \\
            260.42090970807874  0.0833928824523298  \\
            260.55668703326546  0.08342193001552373  \\
            260.6924643584521  0.08345086721813039  \\
            260.82824168363885  0.08347973715605406  \\
            260.9640190088255  0.08350856602509728  \\
            261.09979633401224  0.08353728178461968  \\
            261.2355736591989  0.08356587621362496  \\
            261.37135098438563  0.08359436718809536  \\
            261.5071283095723  0.08362280626437482  \\
            261.642905634759  0.08365118022966568  \\
            261.7786829599457  0.08367943503624212  \\
            261.9144602851324  0.08370756905941552  \\
            262.0502376103191  0.08373560892566742  \\
            262.1860149355058  0.08376360827216149  \\
            262.32179226069246  0.08379151422098709  \\
            262.4575695858792  0.0838192997621739  \\
            262.59334691106585  0.08384696750128981  \\
            262.7291242362526  0.08387455219222403  \\
            262.86490156143924  0.08390209464555469  \\
            263.0006788866259  0.08392952806952689  \\
            263.13645621181263  0.08395683776979895  \\
            263.2722335369993  0.08398403426891381  \\
            263.408010862186  0.08401115912017383  \\
            263.5437881873727  0.0840382317851046  \\
            263.6795655125594  0.0840651855902403  \\
            263.8153428377461  0.08409201439265508  \\
            263.9511201629328  0.08411873482895772  \\
            264.08689748811946  0.08414539326360965  \\
            264.2226748133062  0.0841719850873011  \\
            264.35845213849285  0.0841984537770341  \\
            264.4942294636796  0.0842247971483233  \\
            264.63000678886624  0.08425103572813936  \\
            264.76578411405296  0.08427721832520652  \\
            264.90156143923963  0.08430332180286346  \\
            265.03733876442635  0.08432930093134497  \\
            265.173116089613  0.0843551543751358  \\
            265.30889341479974  0.08438090412152002  \\
            265.4446707399864  0.08440659889113475  \\
            265.58044806517313  0.08443221009771122  \\
            265.7162253903598  0.0844576959068673  \\
            265.8520027155465  0.08448305499036321  \\
            265.9877800407332  0.08450830834699696  \\
            266.1235573659199  0.08453350209191987  \\
            266.2593346911066  0.08455861861897201  \\
            266.3951120162933  0.08458360789888374  \\
            266.53088934147996  0.084608468713769  \\
            266.6666666666667  0.08463321875671337  \\
            266.80244399185335  0.08465789917996802  \\
            266.9382213170401  0.08468251646986971  \\
            267.07399864222674  0.0847070064453933  \\
            267.20977596741346  0.08473136618072799  \\
            267.34555329260013  0.08475560799453323  \\
            267.48133061778685  0.08477976599069187  \\
            267.6171079429735  0.08480387348279214  \\
            267.75288526816024  0.08482786139780896  \\
            267.8886625933469  0.08485171858124456  \\
            268.02443991853363  0.08487545024472717  \\
            268.1602172437203  0.0848990817139645  \\
            268.295994568907  0.08492265842874389  \\
            268.4317718940937  0.08494614297454454  \\
            268.5675492192804  0.08496949692751177  \\
            268.7033265444671  0.08499271956136221  \\
            268.83910386965374  0.085015826107368  \\
            268.97488119484046  0.08503885025860981  \\
            269.11065852002713  0.08506182244124588  \\
            269.24643584521385  0.08508467158813818  \\
            269.3822131704005  0.0851073880299312  \\
            269.51799049558724  0.08512997603683857  \\
            269.6537678207739  0.08515245672058842  \\
            269.78954514596063  0.0851748680344234  \\
            269.9253224711473  0.08519721316043052  \\
            270.061099796334  0.08521942505225047  \\
            270.1968771215207  0.08524150287390811  \\
            270.3326544467074  0.08526345479891499  \\
            270.4684317718941  0.08528530426455296  \\
            270.6042090970808  0.08530708997187438  \\
            270.73998642226746  0.08532879928278313  \\
            270.8757637474542  0.08535037260118473  \\
            271.01154107264085  0.08537181121474931  \\
            271.1473183978276  0.0853931242168044  \\
            271.28309572301424  0.08541433443781632  \\
            271.41887304820096  0.0854354784453901  \\
            271.55465037338763  0.08545655030586363  \\
            271.69042769857435  0.0854774851781351  \\
            271.826205023761  0.08549828450977535  \\
            271.96198234894774  0.0855189559622886  \\
            272.0977596741344  0.08553951946563994  \\
            272.23353699932113  0.08556000721825548  \\
            272.3693143245078  0.08558043725074821  \\
            272.5050916496945  0.08560073467190385  \\
            272.6408689748812  0.08562089579401133  \\
            272.7766463000679  0.08564092512652875  \\
            272.9124236252546  0.08566083804216852  \\
            273.0482009504413  0.08568066077689743  \\
            273.18397827562796  0.08570043042993657  \\
            273.3197556008147  0.08572009325155384  \\
            273.45553292600135  0.08573961864651068  \\
            273.5913102511881  0.08575900835911343  \\
            273.72708757637474  0.085778272168214  \\
            273.86286490156147  0.08579742937857046  \\
            273.99864222674813  0.08581650882084706  \\
            274.13441955193485  0.08583553285057183  \\
            274.2701968771215  0.08585442574248607  \\
            274.4059742023082  0.08587318099582611  \\
            274.5417515274949  0.085891802350043  \\
            274.6775288526816  0.08591030180462736  \\
            274.8133061778683  0.08592869961910944  \\
            274.94908350305496  0.08594702431305906  \\
            275.0848608282417  0.08596528806188876  \\
            275.22063815342835  0.0859834148579544  \\
            275.3564154786151  0.08600140347808224  \\
            275.49219280380174  0.08601925879632145  \\
            275.62797012898847  0.08603699275533949  \\
            275.76374745417513  0.08605462436642197  \\
            275.89952477936185  0.08607217970947276  \\
            276.0353021045485  0.08608967805430537  \\
            276.17107942973524  0.08610704343840901  \\
            276.3068567549219  0.08612426997079316  \\
            276.44263408010863  0.08614136203736711  \\
            276.5784114052953  0.08615832997819944  \\
            276.714188730482  0.08617519008751802  \\
            276.8499660556687  0.08619196461370997  \\
            276.9857433808554  0.08620868175932171  \\
            277.1215207060421  0.08622529531058883  \\
            277.2572980312288  0.08624176601537162  \\
            277.39307535641547  0.086258099819827  \\
            277.5288526816022  0.08627430459618343  \\
            277.66463000678885  0.0862903931354874  \\
            277.8004073319756  0.0863063831476036  \\
            277.93618465716224  0.08632229726121472  \\
            278.07196198234897  0.08633815328206083  \\
            278.20773930753563  0.08635387693096308  \\
            278.34351663272236  0.08636946082203845  \\
            278.479293957909  0.0863849101128183  \\
            278.61507128309574  0.08640023392546442  \\
            278.7508486082824  0.08641544534676886  \\
            278.88662593346913  0.08643056142815406  \\
            279.0224032586558  0.08644560318567278  \\
            279.1581805838425  0.08646058414652634  \\
            279.2939579090292  0.08647543035164265  \\
            279.4297352342159  0.08649013678963108  \\
            279.5655125594026  0.08650470929476448  \\
            279.7012898845893  0.08651915679459472  \\
            279.83706720977597  0.08653349130995264  \\
            279.9728445349627  0.08654772795494797  \\
            280.10862186014936  0.08656188493696944  \\
            280.244399185336  0.0865759835566847  \\
            280.38017651052274  0.08658996542605216  \\
            280.5159538357094  0.08660380554482004  \\
            280.65173116089613  0.08661751028700473  \\
            280.7875084860828  0.0866310876537016  \\
            280.9232858112695  0.08664454795291529  \\
            281.0590631364562  0.08665790379955966  \\
            281.1948404616429  0.08667117011545784  \\
            281.3306177868296  0.08668436412934219  \\
            281.4663951120163  0.086697490792143  \\
            281.60217243720297  0.08671047943577599  \\
            281.7379497623897  0.08672332922333661  \\
            281.87372708757636  0.08673604711715566  \\
            282.0095044127631  0.08674864168722028  \\
            282.14528173794974  0.08676112311117411  \\
            282.28105906313647  0.0867735031743172  \\
            282.41683638832313  0.086785795269606  \\
            282.55261371350986  0.08679801439765346  \\
            282.6883910386965  0.08681016503593368  \\
            282.82416836388325  0.08682217924175438  \\
            282.9599456890699  0.08683405516919003  \\
            283.09572301425663  0.08684580013517515  \\
            283.2315003394433  0.08685742245458342  \\
            283.36727766463  0.08686893144022752  \\
            283.5030549898167  0.08688033740285923  \\
            283.6388323150034  0.08689165165116944  \\
            283.7746096401901  0.0869028864917881  \\
            283.9103869653768  0.08691405522928422  \\
            284.04616429056347  0.08692511856457753  \\
            284.1819416157502  0.08693603979000607  \\
            284.31771894093686  0.0869468279855701  \\
            284.4534962661236  0.08695749103623691  \\
            284.58927359131025  0.0869680373075717  \\
            284.72505091649697  0.08697847564573752  \\
            284.86082824168363  0.08698881537749534  \\
            284.99660556687036  0.08699906631020403  \\
            285.132382892057  0.08700923873182029  \\
            285.26816021724375  0.08701934341089879  \\
            285.4039375424304  0.08702933691921731  \\
            285.53971486761714  0.08703919115395271  \\
            285.6754921928038  0.08704891468597308  \\
            285.81126951799047  0.08705851534932664  \\
            285.9470468431772  0.0870680010371791  \\
            286.08282416836386  0.08707737970181349  \\
            286.2186014935506  0.08708665935463024  \\
            286.35437881873725  0.08709584806614716  \\
            286.49015614392397  0.08710495396599947  \\
            286.62593346911063  0.08711398524293974  \\
            286.76171079429736  0.08712293581751344  \\
            286.897488119484  0.08713175168938882  \\
            287.03326544467075  0.08714043546936458  \\
            287.1690427698574  0.08714899491454216  \\
            287.30482009504414  0.08715743751989649  \\
            287.4405974202308  0.087165770518276  \\
            287.5763747454175  0.08717400088040263  \\
            287.7121520706042  0.08718213531487184  \\
            287.8479293957909  0.0871901802681526  \\
            287.9837067209776  0.08719814192458734  \\
            288.1194840461643  0.08720602620639206  \\
            288.25526137135097  0.0872138313141396  \\
            288.3910386965377  0.0872215086210244  \\
            288.52681602172436  0.0872290561589839  \\
            288.6625933469111  0.08723648145476419  \\
            288.79837067209775  0.08724379155770048  \\
            288.93414799728447  0.08725099303971715  \\
            289.06992532247114  0.08725809199532768  \\
            289.20570264765786  0.08726509404163472  \\
            289.3414799728445  0.08727200431833007  \\
            289.47725729803125  0.08727882748769467  \\
            289.6130346232179  0.08728556773459854  \\
            289.74881194840464  0.08729222876650093  \\
            289.8845892735913  0.08729880430038682  \\
            290.020366598778  0.08730525379198983  \\
            290.1561439239647  0.08731157891011189  \\
            290.2919212491514  0.08731778649916917  \\
            290.4276985743381  0.08732388282461553  \\
            290.5634758995248  0.08732987357294235  \\
            290.69925322471147  0.08733576385167865  \\
            290.8350305498982  0.0873415581893911  \\
            290.97080787508486  0.08734726053568395  \\
            291.1065852002716  0.08735287426119911  \\
            291.24236252545825  0.08735840215761605  \\
            291.37813985064497  0.0873638464376519  \\
            291.51391717583164  0.08736920873506134  \\
            291.6496945010183  0.08737447813255399  \\
            291.785471826205  0.08737962610463608  \\
            291.9212491513917  0.08738465700987641  \\
            292.0570264765784  0.08738957648179868  \\
            292.1928038017651  0.08739438959832642  \\
            292.3285811269518  0.08739910088178304  \\
            292.46435845213847  0.08740371429889175  \\
            292.6001357773252  0.08740823326077565  \\
            292.73591310251186  0.08741266062295772  \\
            292.8716904276986  0.08741699868536071  \\
            293.00746775288525  0.08742124919230732  \\
            293.14324507807197  0.08742541333252002  \\
            293.27902240325864  0.08742949173912117  \\
            293.41479972844536  0.08743348448963298  \\
            293.550577053632  0.08743736943538141  \\
            293.68635437881875  0.08744115761634899  \\
            293.8221317040054  0.08744485291396689  \\
            293.95790902919214  0.08744845020772027  \\
            294.0936863543788  0.08745194567034645  \\
            294.2294636795655  0.08745533676783503  \\
            294.3652410047522  0.0874586222594278  \\
            294.5010183299389  0.08746180219761884  \\
            294.6367956551256  0.08746487792815442  \\
            294.7725729803123  0.08746785209003305  \\
            294.90835030549897  0.08747072861550545  \\
            295.0441276306857  0.0874735127300746  \\
            295.17990495587236  0.08747621095249569  \\
            295.3156822810591  0.08747883109477617  \\
            295.45145960624575  0.08748138226217567  \\
            295.58723693143247  0.08748387485320608  \\
            295.72301425661914  0.08748631136098611  \\
            295.85879158180586  0.08748869431428209  \\
            295.9945689069925  0.08749102381760589  \\
            296.13034623217925  0.08749329941514611  \\
            296.2661235573659  0.08749552066018929  \\
            296.40190088255264  0.08749768711511997  \\
            296.5376782077393  0.08749979835142062  \\
            296.673455532926  0.0875018539496717  \\
            296.8092328581127  0.08750385349955163  \\
            296.9450101832994  0.08750579659983675  \\
            297.0807875084861  0.08750768285840138  \\
            297.21656483367275  0.08750951189221785  \\
            297.35234215885947  0.0875112833273564  \\
            297.48811948404614  0.08751299679898523  \\
            297.62389680923286  0.08751465195137055  \\
            297.7596741344195  0.08751624843787649  \\
            297.89545145960625  0.08751778592096514  \\
            298.0312287847929  0.08751926407219658  \\
            298.16700610997964  0.08752068257222881  \\
            298.3027834351663  0.0875220407982789  \\
            298.438560760353  0.08752333743369974  \\
            298.5743380855397  0.08752457215662922  \\
            298.7101154107264  0.08752574464802612  \\
            298.8458927359131  0.08752685460344083  \\
            298.9816700610998  0.08752790173301535  \\
            299.11744738628647  0.08752888576148328  \\
            299.2532247114732  0.08752980642816989  \\
            299.38900203665986  0.08753066348699204  \\
            299.5247793618466  0.0875314567064582  \\
            299.66055668703325  0.08753218586966849  \\
            299.79633401222  0.08753285077431461  \\
            299.93211133740664  0.08753345123267987  \\
            300.06788866259336  0.08753398707163927  \\
            300.20366598778  0.08753445813265937  \\
            300.33944331296675  0.08753486427179834  \\
            300.4752206381534  0.08753520535970599  \\
            300.61099796334014  0.08753548128162378  \\
            300.7467752885268  0.08753569193738474  \\
            300.88255261371353  0.08753583724141352  \\
            301.0183299389002  0.08753591712272642  \\
            301.1541072640869  0.08753593152493133  \\
            301.2898845892736  0.08753588404779074  \\
            301.4256619144603  0.08753576742266064  \\
            301.561439239647  0.08753557630444933  \\
            301.6972165648337  0.08753531151410535  \\
            301.83299389002036  0.08753497378383604  \\
            301.9687712152071  0.08753456375710747  \\
            302.10454854039375  0.08753408198864449  \\
            302.2403258655805  0.08753352894443069  \\
            302.37610319076714  0.08753290500170834  \\
            302.51188051595386  0.08753221044897858  \\
            302.64765784114053  0.0875314454860012  \\
            302.78343516632725  0.08753061022379478  \\
            302.9192124915139  0.08752970468463668  \\
            303.0549898167006  0.08752872880206296  \\
            303.1907671418873  0.08752768242086845  \\
            303.326544467074  0.08752656529710673  \\
            303.4623217922607  0.08752537709809012  \\
            303.59809911744736  0.08752411740238972  \\
            303.7338764426341  0.08752278569983535  \\
            303.86965376782075  0.08752138139151557  \\
            304.0054310930075  0.08751990378977774  \\
            304.14120841819414  0.08751835211822792  \\
            304.27698574338086  0.08751672728295802  \\
            304.41276306856753  0.08751502276061957  \\
            304.54854039375425  0.08751323682870318  \\
            304.6843177189409  0.08751137135470984  \\
            304.82009504412764  0.08750942810851689  \\
            304.9558723693143  0.08750740876237789  \\
            305.09164969450103  0.08750531489092273  \\
            305.2274270196877  0.08750314797115764  \\
            305.3632043448744  0.08750090938246508  \\
            305.4989816700611  0.08749860040660382  \\
            305.6347589952478  0.08749622222770896  \\
            305.7705363204345  0.08749377593229188  \\
            305.9063136456212  0.08749126250924023  \\
            306.04209097080786  0.08748868284981798  \\
            306.1778682959946  0.0874860377476654  \\
            306.31364562118125  0.08748332789879906  \\
            306.449422946368  0.0874805539016118  \\
            306.58520027155464  0.08747771625687277  \\
            306.72097759674136  0.08747481536772743  \\
            306.85675492192803  0.08747185153969751  \\
            306.99253224711475  0.08746882498068106  \\
            307.1283095723014  0.08746573580095245  \\
            307.26408689748814  0.08746257917228055  \\
            307.3998642226748  0.08745934601461115  \\
            307.53564154786153  0.08745603895329941  \\
            307.6714188730482  0.08745265985951249  \\
            307.8071961982349  0.0874492104812518  \\
            307.9429735234216  0.08744569244335298  \\
            308.0787508486083  0.08744210724748597  \\
            308.214528173795  0.08743845627215498  \\
            308.3503054989817  0.08743474077269847  \\
            308.48608282416836  0.0874309618812892  \\
            308.62186014935503  0.08742712060693411  \\
            308.75763747454175  0.08742321783547452  \\
            308.8934147997284  0.08741925432958593  \\
            309.02919212491514  0.08741523072877815  \\
            309.1649694501018  0.08741114754939525  \\
            309.30074677528853  0.08740700518461553  \\
            309.4365241004752  0.08740280390445163  \\
            309.5723014256619  0.08739854385575035  \\
            309.7080787508486  0.08739422506219288  \\
            309.8438560760353  0.08738984742429458  \\
            309.979633401222  0.08738541071940512  \\
            310.1154107264087  0.08738091460170844  \\
            310.25118805159536  0.08737635785031368  \\
            310.3869653767821  0.08737172818746276  \\
            310.52274270196875  0.08736702494827249  \\
            310.6585200271555  0.08736225027072061  \\
            310.79429735234214  0.08735740616610822  \\
            310.93007467752886  0.08735249451905966  \\
            311.06585200271553  0.08734751708752254  \\
            311.20162932790225  0.08734247550276779  \\
            311.3374066530889  0.08733737126938963  \\
            311.47318397827564  0.08733220576530552  \\
            311.6089613034623  0.08732698024175628  \\
            311.74473862864903  0.08732169582330593  \\
            311.8805159538357  0.08731635350784184  \\
            312.0162932790224  0.08731095416657465  \\
            312.1520706042091  0.08730549854403827  \\
            312.2878479293958  0.0872999872580899  \\
            312.4236252545825  0.08729442079991008  \\
            312.5594025797692  0.08728879953400254  \\
            312.69517990495586  0.08728312369819437  \\
            312.8309572301426  0.0872773934036359  \\
            312.96673455532925  0.08727160863480078  \\
            313.102511880516  0.08726576924948595  \\
            313.23828920570264  0.08725987497881162  \\
            313.37406653088937  0.08725392542722124  \\
            313.50984385607603  0.08724792037994406  \\
            313.64562118126275  0.0872418508171916  \\
            313.7813985064494  0.08723570881990998  \\
            313.91717583163614  0.08722949719563478  \\
            314.0529531568228  0.0872232185889916  \\
            314.18873048200953  0.08721687548169606  \\
            314.3245078071962  0.08721047019255385  \\
            314.46028513238286  0.08720400487746068  \\
            314.5960624575696  0.08719748152940231  \\
            314.73183978275625  0.08719090197845451  \\
            314.867617107943  0.08718426789178314  \\
            315.00339443312964  0.08717758077364406  \\
            315.13917175831637  0.08717084196538315  \\
            315.27494908350303  0.08716405264543636  \\
            315.41072640868975  0.08715721382932967  \\
            315.5465037338764  0.08715032636967908  \\
            315.68228105906314  0.08714339095619067  \\
            315.8180583842498  0.08713640811566051  \\
            315.95383570943653  0.08712937821197471  \\
            316.0896130346232  0.08712230144610947  \\
            316.2253903598099  0.08711517785613099  \\
            316.3611676849966  0.08710800731719548  \\
            316.4969450101833  0.08710078954154923  \\
            316.63272233537  0.08709352407852858  \\
            316.7684996605567  0.08708621031455982  \\
            316.90427698574337  0.08707884536793475  \\
            317.0400543109301  0.08707141394322236  \\
            317.17583163611675  0.08706391675584249  \\
            317.3116089613035  0.08705635683553414  \\
            317.44738628649014  0.08704873702894071  \\
            317.58316361167687  0.08704105999961002  \\
            317.71894093686353  0.08703332822799428  \\
            317.85471826205026  0.0870255440114501  \\
            317.9904955872369  0.08701770946423848  \\
            318.12627291242364  0.08700982651752479  \\
            318.2620502376103  0.08700189691937883  \\
            318.39782756279703  0.08699392223477481  \\
            318.5336048879837  0.08698590384559128  \\
            318.6693822131704  0.08697784295061127  \\
            318.8051595383571  0.0869697405655221  \\
            318.9409368635438  0.08696159752291556  \\
            319.0767141887305  0.08695341447228784  \\
            319.2124915139172  0.08694519188003946  \\
            319.34826883910387  0.08693693002947543  \\
            319.4840461642906  0.08692862902080506  \\
            319.61982348947726  0.08692028877114213  \\
            319.755600814664  0.08691190901450477  \\
            319.89137813985064  0.08690348930181553  \\
            320.0271554650373  0.08689502900090135  \\
            320.16293279022403  0.08688652762614624  \\
            320.2987101154107  0.08687797209095102  \\
            320.4344874405974  0.08686935487114  \\
            320.5702647657841  0.0868606793578194  \\
            320.7060420909708  0.08685194874119782  \\
            320.8418194161575  0.0868431660105866  \\
            320.9775967413442  0.0868343339543995  \\
            321.11337406653087  0.086825455160153  \\
            321.2491513917176  0.08681653201446603  \\
            321.38492871690426  0.08680756670306017  \\
            321.520706042091  0.0867985612107595  \\
            321.65648336727764  0.08678951732149076  \\
            321.79226069246437  0.08678043661828318  \\
            321.92803801765103  0.08677132048326859  \\
            322.06381534283776  0.08676217009768142  \\
            322.1995926680244  0.08675298644185861  \\
            322.33536999321115  0.08674377029523973  \\
            322.4711473183978  0.08673452223636688  \\
            322.60692464358453  0.08672524264288475  \\
            322.7427019687712  0.08671593169154061  \\
            322.8784792939579  0.08670658935818427  \\
            323.0142566191446  0.08669721541776815  \\
            323.1500339443313  0.08668780944434717  \\
            323.285811269518  0.08667837081107894  \\
            323.4215885947047  0.08666889869022354  \\
            323.55736591989137  0.08665938846117921  \\
            323.6931432450781  0.08664982278729957  \\
            323.82892057026476  0.08664020344920846  \\
            323.9646978954515  0.08663053392923147  \\
            324.10047522063815  0.08662081749492036  \\
            324.23625254582487  0.0866110571990531  \\
            324.37202987101153  0.08660125587963377  \\
            324.50780719619826  0.08659141615989266  \\
            324.6435845213849  0.0865815404482862  \\
            324.77936184657165  0.086571630938497  \\
            324.9151391717583  0.08656168960943388  \\
            325.05091649694504  0.08655171822523174  \\
            325.1866938221317  0.08654171833525173  \\
            325.3224711473184  0.08653169127408115  \\
            325.4582484725051  0.08652163816153344  \\
            325.5940257976918  0.0865115599026482  \\
            325.7298031228785  0.08650145718769126  \\
            325.86558044806515  0.08649133049215459  \\
            326.00135777325187  0.08648118007675627  \\
            326.13713509843853  0.08647100598744067  \\
            326.27291242362526  0.08646080805537822  \\
            326.4086897488119  0.08645058589696555  \\
            326.54446707399865  0.08644033891382548  \\
            326.6802443991853  0.086430066292807  \\
            326.81602172437204  0.08641976716168358  \\
            326.9517990495587  0.0864094252889198  \\
            327.0875763747454  0.08639903437864616  \\
            327.2233536999321  0.08638859815954267  \\
            327.3591310251188  0.08637812013516033  \\
            327.4949083503055  0.0863676035839211  \\
            327.6306856754922  0.08635705155911781  \\
            327.76646300067887  0.08634646688891431  \\
            327.9022403258656  0.08633585217634533  \\
            328.03801765105226  0.08632520979931653  \\
            328.173794976239  0.08631454191060453  \\
            328.30957230142565  0.08630385043785688  \\
            328.44534962661237  0.08629313708359207  \\
            328.58112695179904  0.0862824033251995  \\
            328.71690427698576  0.08627165041493956  \\
            328.8526816021724  0.08626087937994352  \\
            328.98845892735915  0.0862500910222136  \\
            329.1242362525458  0.08623928591862301  \\
            329.26001357773254  0.0862284644209158  \\
            329.3957909029192  0.08621762665570705  \\
            329.5315682281059  0.0862067725244827  \\
            329.6673455532926  0.08619590170359968  \\
            329.8031228784793  0.08618501364428584  \\
            329.938900203666  0.08617410757263994  \\
            330.0746775288527  0.08616318248963171  \\
            330.21045485403937  0.0861522319843005  \\
            330.3462321792261  0.08614123822797788  \\
            330.48200950441276  0.08613020392134776  \\
            330.6177868295995  0.08611913276100017  \\
            330.75356415478615  0.08610802821136729  \\
            330.88934147997287  0.08609689350472356  \\
            331.02511880515954  0.0860857316411856  \\
            331.16089613034626  0.08607454538871219  \\
            331.2966734555329  0.08606333728310435  \\
            331.4324507807196  0.08605210962800526  \\
            331.5682281059063  0.08604086449490032  \\
            331.704005431093  0.08602960372311713  \\
            331.8397827562797  0.08601832891982546  \\
            331.97556008146637  0.08600704146003728  \\
            332.1113374066531  0.08599574248660678  \\
            332.24711473183976  0.08598443291023032  \\
            332.3828920570265  0.08597311340944647  \\
            332.51866938221315  0.08596178443063597  \\
            332.65444670739987  0.0859504461880218  \\
            332.79022403258654  0.08593909866366911  \\
            332.92600135777326  0.08592774160748523  \\
            333.0617786829599  0.08591637453721972  \\
            333.19755600814665  0.08590499673846429  \\
            333.3333333333333  0.08589360726465288  \\
            333.46911065852004  0.08588220472043318  \\
            333.6048879837067  0.08587077089033707  \\
            333.7406653088934  0.08585930111642454  \\
            333.8764426340801  0.08584779924493029  \\
            334.0122199592668  0.08583626888603207  \\
            334.1479972844535  0.08582471341385087  \\
            334.2837746096402  0.08581313596645068  \\
            334.41955193482687  0.08580153944583872  \\
            334.5553292600136  0.08578992651796528  \\
            334.69110658520026  0.08577829961272378  \\
            334.826883910387  0.08576666092395076  \\
            334.96266123557365  0.08575501240942593  \\
            335.09843856076037  0.08574335579087207  \\
            335.23421588594704  0.08573169255395512  \\
            335.36999321113376  0.08572002394828411  \\
            335.5057705363204  0.08570835098741127  \\
            335.64154786150715  0.08569667444883187  \\
            335.7773251866938  0.08568499487398437  \\
            335.91310251188054  0.08567331256825031  \\
            336.0488798370672  0.08566162760095436  \\
            336.1846571622539  0.08564993980536435  \\
            336.3204344874406  0.08563824877869121  \\
            336.4562118126273  0.08562655388208901  \\
            336.591989137814  0.08561485424065493  \\
            336.7277664630007  0.0856031487434293  \\
            336.86354378818737  0.085591429318217  \\
            336.9993211133741  0.0855796789937444  \\
            337.13509843856076  0.08556790111856327  \\
            337.2708757637474  0.0855560994078293  \\
            337.40665308893415  0.08554427733966133  \\
            337.5424304141208  0.08553243815514146  \\
            337.67820773930754  0.08552058485831496  \\
            337.8139850644942  0.08550872021619035  \\
            337.9497623896809  0.08549684675873936  \\
            338.0855397148676  0.08548496677889696  \\
            338.2213170400543  0.08547308233256122  \\
            338.357094365241  0.08546119523859352  \\
            338.4928716904277  0.08544930707881845  \\
            338.62864901561437  0.0854374191980238  \\
            338.7644263408011  0.08542553270396054  \\
            338.90020366598776  0.0854136484673429  \\
            339.0359809911745  0.08540176712184827  \\
            339.17175831636115  0.0853898890641173  \\
            339.3075356415479  0.08537801445375383  \\
            339.44331296673454  0.08536614321332493  \\
            339.57909029192126  0.08535427502836085  \\
            339.7148676171079  0.08534240934735508  \\
            339.85064494229465  0.08533054538176432  \\
            339.9864222674813  0.08531868210600847  \\
            340.12219959266804  0.08530681751649408  \\
            340.2579769178547  0.08529493266187539  \\
            340.3937542430414  0.08528302459416517  \\
            340.5295315682281  0.08527109709250477  \\
            340.6653088934148  0.08525915370072146  \\
            340.8010862186015  0.08524719772732836  \\
            340.9368635437882  0.08523523224552455  \\
            341.0726408689749  0.085223260093195  \\
            341.2084181941616  0.08521128387291056  \\
            341.34419551934826  0.085199305951928  \\
            341.479972844535  0.08518732846218997  \\
            341.61575016972165  0.08517535330032507  \\
            341.7515274949084  0.08516338212764775  \\
            341.88730482009504  0.08515141637015838  \\
            342.02308214528176  0.08513945721854327  \\
            342.1588594704684  0.08512750562817457  \\
            342.29463679565515  0.08511556231911038  \\
            342.4304141208418  0.08510362777609466  \\
            342.56619144602854  0.08509170224855732  \\
            342.7019687712152  0.08507978575061415  \\
            342.83774609640193  0.08506787806106682  \\
            342.9735234215886  0.08505597872340295  \\
            343.10930074677526  0.08504408704579602  \\
            343.245078071962  0.08503220210110543  \\
            343.38085539714865  0.08502032272687648  \\
            343.5166327223354  0.08500843947737646  \\
            343.65241004752204  0.08499653729072905  \\
            343.78818737270876  0.08498461983011664  \\
            343.9239646978954  0.08497269066670962  \\
            344.05974202308215  0.08496075314056581  \\
            344.1955193482688  0.0849488103606305  \\
            344.33129667345554  0.08493686520473638  \\
            344.4670739986422  0.08492492031960369  \\
            344.60285132382893  0.08491297812084002  \\
            344.7386286490156  0.08490104079294049  \\
            344.8744059742023  0.08488911028928763  \\
            345.010183299389  0.08487718833215142  \\
            345.1459606245757  0.08486527641268934  \\
            345.2817379497624  0.08485337579094626  \\
            345.4175152749491  0.08484148749585455  \\
            345.55329260013576  0.084829612325234  \\
            345.6890699253225  0.08481775084579189  \\
            345.82484725050915  0.08480590339312293  \\
            345.9606245756959  0.08479407007170925  \\
            346.09640190088254  0.0847822507549205  \\
            346.23217922606926  0.08477044508501375  \\
            346.36795655125593  0.0847586524731335  \\
            346.50373387644265  0.08474687209931174  \\
            346.6395112016293  0.08473510291246787  \\
            346.77528852681604  0.08472333738995902  \\
            346.9110658520027  0.0847115625147527  \\
            347.04684317718943  0.08469978252525122  \\
            347.1826205023761  0.08468799996558085  \\
            347.3183978275628  0.08467621724928089  \\
            347.4541751527495  0.08466443665930365  \\
            347.5899524779362  0.08465266034801457  \\
            347.7257298031229  0.08464089033719203  \\
            347.8615071283096  0.08462912851802752  \\
            347.99728445349626  0.08461737665112551  \\
            348.133061778683  0.08460563636650358  \\
            348.26883910386965  0.08459390916359225  \\
            348.4046164290564  0.08458219641123518  \\
            348.54039375424304  0.08457049934768901  \\
            348.6761710794297  0.08455881908062343  \\
            348.81194840461643  0.08454715658712116  \\
            348.9477257298031  0.08453550486025938  \\
            349.0835030549898  0.08452385343832118  \\
            349.2192803801765  0.08451220529080902  \\
            349.3550577053632  0.08450056225254786  \\
            349.4908350305499  0.0844889261035928  \\
            349.6266123557366  0.0844772985692291  \\
            349.76238968092326  0.08446568131997204  \\
            349.89816700611  0.08445407597156715  \\
            350.03394433129665  0.08444248408499001  \\
            350.1697216564834  0.08443090716644631  \\
            350.30549898167004  0.08441934666737193  \\
            350.44127630685676  0.08440780398443279  \\
            350.57705363204343  0.084396280459525  \\
            350.71283095723015  0.08438477737977476  \\
            350.8486082824168  0.0843732893055836  \\
            350.98438560760354  0.084361806703308  \\
            351.1201629327902  0.08435033242848432  \\
            351.25594025797693  0.08433886756473839  \\
            351.3917175831636  0.08432741332791431  \\
            351.5274949083503  0.08431597106607447  \\
            351.663272233537  0.08430454225949949  \\
            351.7990495587237  0.08429312852068828  \\
            351.9348268839104  0.08428173159435802  \\
            352.0706042090971  0.08427035335744418  \\
            352.20638153428376  0.08425899581910044  \\
            352.3421588594705  0.0842476572787511  \\
            352.47793618465715  0.08423632823927182  \\
            352.6137135098439  0.08422501045487107  \\
            352.74949083503054  0.08421370470903429  \\
            352.88526816021727  0.08420241202218812  \\
            353.02104548540393  0.08419113365170047  \\
            353.15682281059065  0.08417987109188041  \\
            353.2926001357773  0.08416862607397825  \\
            353.42837746096404  0.08415740056618554  \\
            353.5641547861507  0.08414619677363502  \\
            353.69993211133743  0.08413501327189885  \\
            353.8357094365241  0.08412384209898899  \\
            353.9714867617108  0.084112684665656  \\
            354.1072640868975  0.08410154154718905  \\
            354.2430414120842  0.08409041367710343  \\
            354.3788187372709  0.08407930234714067  \\
            354.51459606245754  0.08406820920726847  \\
            354.65037338764427  0.08405713626568073  \\
            354.78615071283093  0.08404608588879754  \\
            354.92192803801765  0.08403505639685484  \\
            355.0577053632043  0.08402404128582616  \\
            355.19348268839104  0.08401304162328649  \\
            355.3292600135777  0.08400205798658282  \\
            355.46503733876443  0.08399109130348592  \\
            355.6008146639511  0.08398014285219024  \\
            355.7365919891378  0.08396921426131404  \\
            355.8723693143245  0.08395830750989923  \\
            356.0081466395112  0.08394742492741152  \\
            356.1439239646979  0.08393656359152818  \\
            356.2797012898846  0.08392571851269352  \\
            356.41547861507127  0.08391489066221398  \\
            356.551255940258  0.08390408054232681  \\
            356.68703326544465  0.08389328914441176  \\
            356.8228105906314  0.08388251794899088  \\
            356.95858791581804  0.08387176892572867  \\
            357.09436524100477  0.083861044533432  \\
            357.23014256619143  0.0838503418231372  \\
            357.36591989137816  0.08383965723907526  \\
            357.5016972165648  0.08382899135250192  \\
            357.63747454175154  0.08381834469058332  \\
            357.7732518669382  0.08380771842117925  \\
            357.90902919212493  0.08379711435284326  \\
            358.0448065173116  0.08378653493482259  \\
            358.1805838424983  0.08377597865924016  \\
            358.316361167685  0.0837654417350186  \\
            358.4521384928717  0.08375492460065306  \\
            358.5879158180584  0.08374442773051637  \\
            358.7236931432451  0.08373395222608601  \\
            358.85947046843177  0.08372349981594442  \\
            358.9952477936185  0.08371307285577877  \\
            359.13102511880516  0.08370267034540606  \\
            359.2668024439919  0.08369228820826806  \\
            359.40257976917854  0.08368192687134085  \\
            359.53835709436527  0.08367158675792487  \\
            359.67413441955193  0.08366126890487466  \\
            359.80991174473866  0.08365097496259877  \\
            359.9456890699253  0.0836407071950599  \\
            360.081466395112  0.0836304650603286  \\
            360.2172437202987  0.08362024426540003  \\
            360.3530210454854  0.08361004520865663  \\
            360.4887983706721  0.08359986826593861  \\
            360.62457569585877  0.0835897144129228  \\
            360.7603530210455  0.08357958522512257  \\
            360.89613034623216  0.08356948287788793  \\
            361.0319076714189  0.0835594072408417  \\
            361.16768499660554  0.08354935386949634  \\
            361.30346232179227  0.08353932311881898  \\
            361.43923964697893  0.08352931532100416  \\
            361.57501697216566  0.08351933139401475  \\
            361.7107942973523  0.08350937284158207  \\
            361.84657162253905  0.08349944175320566  \\
            361.9823489477257  0.08348953836488096  \\
            362.11812627291243  0.0834796581405916  \\
            362.2539035980991  0.08346980137811978  \\
            362.3896809232858  0.08345996836898903  \\
            362.5254582484725  0.08345015997603028  \\
            362.6612355736592  0.08344037763338184  \\
            362.7970128988459  0.08343062334648944  \\
            362.9327902240326  0.08342089767369353  \\
            363.06856754921927  0.08341119604220769  \\
            363.204344874406  0.08340151867969736  \\
            363.34012219959266  0.08339186583904976  \\
            363.4758995247794  0.08338223832965902  \\
            363.61167684996605  0.08337263751742645  \\
            363.74745417515277  0.08336306532476029  \\
            363.88323150033943  0.08335352258975758  \\
            364.01900882552616  0.08334400475272832  \\
            364.1547861507128  0.08333451195946681  \\
            364.29056347589955  0.08332504442570773  \\
            364.4263408010862  0.08331560290863212  \\
            364.56211812627294  0.08330618870686732  \\
            364.6978954514596  0.08329680366048704  \\
            364.8336727766463  0.08328744884667397  \\
            364.969450101833  0.08327811976417127  \\
            365.1052274270197  0.08326881646673145  \\
            365.2410047522064  0.08325953913428681  \\
            365.3767820773931  0.08325028847295432  \\
            365.51255940257977  0.08324106571503581  \\
            365.6483367277665  0.0832318726190178  \\
            365.78411405295316  0.08322271046276733  \\
            365.9198913781398  0.0832135748445201  \\
            366.05566870332655  0.08320446571762224  \\
            366.1914460285132  0.08319538322765449  \\
            366.32722335369994  0.08318632803094975  \\
            366.4630006788866  0.08317730129459318  \\
            366.5987780040733  0.08316830469642218  \\
            366.73455532926  0.08315933967899589  \\
            366.8703326544467  0.08315040197694293  \\
            367.0061099796334  0.08314149143666769  \\
            367.1418873048201  0.08313260817100002  \\
            367.27766463000677  0.08312375278793561  \\
            367.4134419551935  0.08311492639063596  \\
            367.54921928038016  0.08310613057742847  \\
            367.6849966055669  0.08309736692199565  \\
            367.82077393075355  0.08308863132811195  \\
            367.95655125594027  0.08307992353045333  \\
            368.09232858112694  0.083071243610809  \\
            368.22810590631366  0.08306259213039859  \\
            368.3638832315003  0.0830539701298723  \\
            368.49966055668705  0.0830453791293108  \\
            368.6354378818737  0.08303682080230441  \\
            368.77121520706044  0.0830282912504464  \\
            368.9069925322471  0.08301979009352356  \\
            369.0427698574338  0.08301131738404395  \\
            369.1785471826205  0.08300287363807445  \\
            369.3143245078072  0.08299445983524051  \\
            369.4501018329939  0.0829860774187264  \\
            369.5858791581806  0.08297772813325334  \\
            369.72165648336727  0.08296940830216593  \\
            369.857433808554  0.08296111742663938  \\
            369.99321113374066  0.08295285553263274  \\
            370.1289884589274  0.08294462309168633  \\
            370.26476578411405  0.08293642102092186  \\
            370.40054310930077  0.08292825068304228  \\
            370.53632043448744  0.08292011388633189  \\
            370.67209775967416  0.08291200722760826  \\
            370.8078750848608  0.08290393004362423  \\
            370.94365241004755  0.08289588233563366  \\
            371.0794297352342  0.08288786452512344  \\
            371.21520706042094  0.08287987745682876  \\
            371.3509843856076  0.08287192239873324  \\
            371.48676171079427  0.08286400104206884  \\
            371.622539035981  0.08285611099322057  \\
            371.75831636116766  0.08284825071241668  \\
            371.8940936863544  0.0828404203607085  \\
            372.02987101154105  0.08283262029449502  \\
            372.16564833672777  0.08282485126817422  \\
            372.30142566191444  0.08281711443414301  \\
            372.43720298710116  0.08280941134279733  \\
            372.5729803122878  0.08280174088757018  \\
            372.70875763747455  0.08279410050009045  \\
            372.8445349626612  0.08278649045789603  \\
            372.98031228784794  0.0827789110330362  \\
            373.1160896130346  0.08277136286805672  \\
            373.2518669382213  0.08276384697599982  \\
            373.387644263408  0.08275636474040411  \\
            373.5234215885947  0.08274891644805395  \\
            373.6591989137814  0.08274149871476205  \\
            373.7949762389681  0.08273411171779861  \\
            373.93075356415477  0.0827267556247342  \\
            374.0665308893415  0.08271943094455693  \\
            374.20230821452816  0.08271213852767276  \\
            374.3380855397149  0.0827048795659052  \\
            374.47386286490155  0.08269765545595813  \\
            374.60964019008827  0.08269046289770403  \\
            374.74541751527494  0.08268330146106803  \\
            374.88119484046166  0.08267617119133507  \\
            375.0169721656483  0.0826690724451357  \\
            375.15274949083505  0.082662005890446  \\
            375.2885268160217  0.08265497250658768  \\
            375.42430414120844  0.08264797358422803  \\
            375.5600814663951  0.0826410088276028  \\
            375.6958587915818  0.08263407523474911  \\
            375.8316361167685  0.08262717307868987  \\
            375.9674134419552  0.08262030255035988  \\
            376.1031907671419  0.08261346412148453  \\
            376.2389680923286  0.08260665854457983  \\
            376.37474541751527  0.08259988685295232  \\
            376.510522742702  0.08259315036069921  \\
            376.64630006788866  0.08258644681700925  \\
            376.7820773930754  0.08257977484313077  \\
            376.91785471826205  0.08257313463713734  \\
            377.0536320434488  0.08256652646861712  \\
            377.18940936863544  0.08255995085735764  \\
            377.3251866938221  0.08255340857334567  \\
            377.4609640190088  0.08254690063676727  \\
            377.5967413441955  0.0825404282380633  \\
            377.7325186693822  0.08253398825154028  \\
            377.8682959945689  0.0825275802508494  \\
            378.0040733197556  0.08252120430690453  \\
            378.13985064494227  0.08251486071058224  \\
            378.275627970129  0.08250854997272192  \\
            378.41140529531566  0.08250227282412567  \\
            378.5471826205024  0.08249603021555842  \\
            378.68295994568905  0.08248982331333987  \\
            378.8187372708758  0.08248364911429334  \\
            378.95451459606244  0.08247750711484311  \\
            379.09029192124916  0.08247139739133474  \\
            379.2260692464358  0.08246532021053708  \\
            379.36184657162255  0.08245927602964226  \\
            379.4976238968092  0.08245326549626572  \\
            379.63340122199594  0.08244728944844615  \\
            379.7691785471826  0.08244134891464551  \\
            379.9049558723693  0.08243544252072997  \\
            380.040733197556  0.08242956822795089  \\
            380.1765105227427  0.08242372635929243  \\
            380.3122878479294  0.08241791712556931  \\
            380.4480651731161  0.08241214089947851  \\
            380.5838424983028  0.08240639821559927  \\
            380.7196198234895  0.08240068977039311  \\
            380.85539714867616  0.08239501642220384  \\
            380.9911744738629  0.08238937870333174  \\
            381.12695179904955  0.08238377351562146  \\
            381.2627291242363  0.0823782008444492  \\
            381.39850644942294  0.08237266082724694  \\
            381.53428377460966  0.08236715373605787  \\
            381.6700610997963  0.0823616799775365  \\
            381.80583842498305  0.08235624009294865  \\
            381.9416157501697  0.08235083475817137  \\
            382.07739307535644  0.08234546478369303  \\
            382.2131704005431  0.08234013000352362  \\
            382.34894772572983  0.0823348276019332  \\
            382.4847250509165  0.0823295578332588  \\
            382.6205023761032  0.08232432086757493  \\
            382.7562797012899  0.08231911698381413  \\
            382.89205702647655  0.08231394656976689  \\
            383.0278343516633  0.08230881012208174  \\
            383.16361167684994  0.08230370824626528  \\
            383.29938900203666  0.08229864165668196  \\
            383.4351663272233  0.08229361042299682  \\
            383.57094365241005  0.08228861170218277  \\
            383.7067209775967  0.08228364565398798  \\
            383.84249830278344  0.08227871244435735  \\
            383.9782756279701  0.08227381232409146  \\
            384.11405295315683  0.08226894562884657  \\
            384.2498302783435  0.08226411277913462  \\
            384.3856076035302  0.08225931428032321  \\
            384.5213849287169  0.08225455072263564  \\
            384.6571622539036  0.08224982278115085  \\
            384.7929395790903  0.08224512833521194  \\
            384.928716904277  0.0822404664070575  \\
            385.06449422946366  0.08223583723984508  \\
            385.2002715546504  0.08223124104013863  \\
            385.33604887983705  0.08222667807733262  \\
            385.4718262050238  0.08222214868365213  \\
            385.60760353021044  0.08221765325415273  \\
            385.74338085539716  0.08221319224672054  \\
            385.87915818058383  0.08220876618207221  \\
            386.01493550577055  0.08220437555094057  \\
            386.1507128309572  0.08220001780260808  \\
            386.28649015614394  0.08219569263269327  \\
            386.4222674813306  0.08219140020502731  \\
            386.55804480651733  0.08218714072644567  \\
            386.693822131704  0.0821829144467881  \\
            386.8295994568907  0.08217872165889864  \\
            386.9653767820774  0.08217456269862562  \\
            387.1011541072641  0.08217043794482168  \\
            387.2369314324508  0.08216634781934373  \\
            387.3727087576375  0.08216229278705298  \\
            387.50848608282416  0.08215827148778697  \\
            387.6442634080109  0.08215428246153558  \\
            387.78004073319755  0.0821503260174273  \\
            387.9158180583843  0.08214640234444179  \\
            388.05159538357094  0.08214251165719169  \\
            388.18737270875766  0.08213865419592264  \\
            388.32315003394433  0.08213483022651336  \\
            388.45892735913105  0.08213104004047547  \\
            388.5947046843177  0.08212728395495371  \\
            388.7304820095044  0.08212356231272577  \\
            388.8662593346911  0.08211987548220238  \\
            389.0020366598778  0.08211622156034405  \\
            389.1378139850645  0.08211259987071  \\
            389.27359131025116  0.08210901062235136  \\
            389.4093686354379  0.0821054539985324  \\
            389.54514596062455  0.08210193019350961  \\
            389.6809232858113  0.08209843941253182  \\
            389.81670061099794  0.08209498187184017  \\
            389.95247793618466  0.0820915577986681  \\
            390.08825526137133  0.08208816743124135  \\
            390.22403258655805  0.08208481101877797  \\
            390.3598099117447  0.08208148882148834  \\
            390.49558723693144  0.08207820040636044  \\
            390.6313645621181  0.08207494392588797  \\
            390.76714188730483  0.08207171956526285  \\
            390.9029192124915  0.08206852749411775  \\
            391.0386965376782  0.08206536788150057  \\
            391.1744738628649  0.08206224089587442  \\
            391.3102511880516  0.08205914670511763  \\
            391.4460285132383  0.08205608547652365  \\
            391.581805838425  0.08205305737680124  \\
            391.71758316361166  0.0820500625720743  \\
            391.8533604887984  0.08204710122788193  \\
            391.98913781398505  0.08204417350917849  \\
            392.1249151391718  0.0820412793544104  \\
            392.26069246435844  0.08203841704489337  \\
            392.39646978954516  0.08203558650168238  \\
            392.53224711473183  0.0820327878798415  \\
            392.66802443991855  0.08203002132576795  \\
            392.8038017651052  0.08202728697719223  \\
            392.93957909029194  0.08202458496317805  \\
            393.0753564154786  0.08202191540412225  \\
            393.21113374066533  0.08201927841175498  \\
            393.346911065852  0.08201667408913953  \\
            393.4826883910387  0.08201410253067241  \\
            393.6184657162254  0.0820115638220834  \\
            393.7542430414121  0.08200905804043537  \\
            393.8900203665988  0.08200658524089167  \\
            394.0257976917855  0.08200414419995668  \\
            394.16157501697217  0.08200173450342288  \\
            394.29735234215883  0.08199935628072322  \\
            394.43312966734555  0.08199700964865299  \\
            394.5689069925322  0.08199469471136972  \\
            394.70468431771894  0.08199241156039333  \\
            394.8404616429056  0.081990160274606  \\
            394.97623896809233  0.08198794092025218  \\
            395.112016293279  0.08198575355093868  \\
            395.2477936184657  0.08198359820763462  \\
            395.3835709436524  0.08198147491867137  \\
            395.5193482688391  0.08197938369974264  \\
            395.6551255940258  0.08197732455390445  \\
            395.7909029192125  0.08197529747157511  \\
            395.92668024439917  0.081973302264607  \\
            396.0624575695859  0.08197133803120162  \\
            396.19823489477255  0.0819694047266175  \\
            396.3340122199593  0.08196750241882703  \\
            396.46978954514594  0.08196563116514251  \\
            396.60556687033267  0.08196379101221637  \\
            396.74134419551933  0.08196198199604099  \\
            396.87712152070605  0.08196020414194886  \\
            397.0128988458927  0.08195845746461243  \\
            397.14867617107944  0.08195674196804421  \\
            397.2844534962661  0.08195505764559674  \\
            397.42023082145283  0.0819534044799626  \\
            397.5560081466395  0.08195178244317439  \\
            397.6917854718262  0.08195019149660472  \\
            397.8275627970129  0.08194863159096627  \\
            397.9633401221996  0.08194710266631172  \\
            398.0991174473863  0.0819456046520338  \\
            398.234894772573  0.08194413741410951  \\
            398.37067209775967  0.08194270061405147  \\
            398.5064494229464  0.08194129421555406  \\
            398.64222674813306  0.08193991822319366  \\
            398.7780040733198  0.08193857263533877  \\
            398.91378139850644  0.08193725744415001  \\
            399.04955872369317  0.0819359726355801  \\
            399.18533604887983  0.08193471818937391  \\
            399.32111337406656  0.08193349407906844  \\
            399.4568906992532  0.08193230027199276  \\
            399.59266802443994  0.08193113672926813  \\
            399.7284453496266  0.08193000340580789  \\
            399.86422267481333  0.0819289002503175  \\
            400.0  0.08192782720529454  \\
            400.13577732518667  0.08192678420702877  \\
            400.2715546503734  0.08192577118560199  \\
            400.40733197556006  0.08192478806488816  \\
            400.5431093007468  0.08192383476255338  \\
            400.67888662593344  0.08192291119005586  \\
            400.81466395112017  0.08192201725264589  \\
            400.95044127630683  0.08192115284936594  \\
            401.08621860149356  0.08192031784582231  \\
            401.2219959266802  0.0819195121681615  \\
            401.35777325186694  0.0819187371107581  \\
            401.4935505770536  0.08191799237692966  \\
            401.62932790224033  0.08191727768930987  \\
            401.765105227427  0.08191659278984835  \\
            401.9008825526137  0.08191593743981088  \\
            402.0366598778004  0.08191531141977916  \\
            402.1724372029871  0.08191471452965109  \\
            402.3082145281738  0.08191414658864048  \\
            402.4439918533605  0.08191360743527723  \\
            402.57976917854717  0.08191309692740732  \\
            402.7155465037339  0.08191261494219275  \\
            402.85132382892056  0.08191216137611153  \\
            402.9871011541073  0.0819117361449578  \\
            403.12287847929395  0.08191133918384165  \\
            403.25865580448067  0.08191097044718929  \\
            403.39443312966733  0.08191062990874293  \\
            403.53021045485406  0.08191031756156082  \\
            403.6659877800407  0.08191003341801735  \\
            403.80176510522745  0.0819097775098028  \\
            403.9375424304141  0.08190954988792364  \\
            404.07331975560083  0.08190936401352784  \\
            404.2090970807875  0.08190928775007182  \\
            404.3448744059742  0.08190918428710134  \\
            404.4806517311609  0.08190906348424068  \\
            404.6164290563476  0.08190893482483616  \\
            404.7522063815343  0.08190880741595627  \\
            404.887983706721  0.08190868998839157  \\
            405.02376103190767  0.08190859089665473  \\
            405.1595383570944  0.08190851811898055  \\
            405.29531568228106  0.08190847925732594  \\
            405.4310930074678  0.08190848153736992  \\
            405.56687033265445  0.08190853180851361  \\
            405.70264765784117  0.08190863654388024  \\
            405.83842498302783  0.08190880184031514  \\
            405.9742023082145  0.0819090334183858  \\
            406.1099796334012  0.08190933662238177  \\
            406.2457569585879  0.08190971642031472  \\
            406.3815342837746  0.08191017740391844  \\
            406.5173116089613  0.08191072378864883  \\
            406.653088934148  0.0819113594136839  \\
            406.78886625933467  0.08191208774192377  \\
            406.9246435845214  0.08191291185999065  \\
            407.06042090970806  0.08191386045286758  \\
            407.1961982348948  0.08191501079565448  \\
            407.33197556008145  0.08191622233653881  \\
            407.46775288526817  0.08191749217107568  \\
            407.60353021045484  0.08191881738990404  \\
            407.73930753564156  0.0819201950787468  \\
            407.8750848608282  0.08192162231841063  \\
            408.01086218601495  0.08192309618478608  \\
            408.1466395112016  0.08192461374884752  \\
            408.28241683638834  0.08192617207665326  \\
            408.418194161575  0.08192776822934542  \\
            408.5539714867617  0.08192939926314993  \\
            408.6897488119484  0.08193106222937667  \\
            408.8255261371351  0.0819327541744193  \\
            408.9613034623218  0.08193447213975535  \\
            409.0970807875085  0.08193621316194626  \\
            409.23285811269517  0.08193797427263723  \\
            409.3686354378819  0.08193975249855741  \\
            409.50441276306856  0.08194154486151974  \\
            409.6401900882553  0.08194334837842104  \\
            409.77596741344195  0.081945160061242  \\
            409.91174473862867  0.08194697691704714  \\
            410.04752206381534  0.08194880262023767  \\
            410.18329938900206  0.08195062417489554  \\
            410.3190767141887  0.08195241272645822  \\
            410.45485403937545  0.08195417720336981  \\
            410.5906313645621  0.08195592587861297  \\
            410.72640868974884  0.08195766636970868  \\
            410.8621860149355  0.08195940563871641  \\
            410.9979633401222  0.0819611499922341  \\
            411.1337406653089  0.08196290508139806  \\
            411.2695179904956  0.0819646759018831  \\
            411.4052953156823  0.08196646679390243  \\
            411.54107264086895  0.08196828144220772  \\
            411.67684996605567  0.08197012287608907  \\
            411.81262729124234  0.08197199346937503  \\
            411.94840461642906  0.08197389494043258  \\
            412.0841819416157  0.08197582835216714  \\
            412.21995926680245  0.08197779411202256  \\
            412.3557365919891  0.08197979197198117  \\
            412.49151391717584  0.08198182102856366  \\
            412.6272912423625  0.08198387972282926  \\
            412.7630685675492  0.08198596584037554  \\
            412.8988458927359  0.08198807651133859  \\
            413.0346232179226  0.08199020821039288  \\
            413.1704005431093  0.08199237070915563  \\
            413.306177868296  0.08199452652536324  \\
            413.44195519348267  0.08199666260324964  \\
            413.5777325186694  0.08199878777823631  \\
            413.71350984385606  0.08200091014245996  \\
            413.8492871690428  0.0820030370447725  \\
            413.98506449422945  0.08200517509074112  \\
            414.12084181941617  0.08200733014264813  \\
            414.25661914460284  0.08200950731949115  \\
            414.39239646978956  0.08201171099698296  \\
            414.5281737949762  0.08201394480755159  \\
            414.66395112016295  0.08201621164034027  \\
            414.7997284453496  0.08201851364120748  \\
            414.93550577053634  0.08202085221272688  \\
            415.071283095723  0.08202322801418739  \\
            415.2070604209097  0.08202564096159311  \\
            415.3428377460964  0.08202809022766339  \\
            415.4786150712831  0.08203057424183277  \\
            415.6143923964698  0.08203309069025103  \\
            415.7501697216565  0.08203563651578318  \\
            415.88594704684317  0.0820382079180094  \\
            416.0217243720299  0.08204080035322518  \\
            416.15750169721656  0.08204340853444113  \\
            416.2932790224033  0.0820460448361442  \\
            416.42905634758995  0.08204864943539729  \\
            416.5648336727767  0.0820512259805492  \\
            416.70061099796334  0.08205378446166024  \\
            416.83638832315006  0.08205633402418795  \\
            416.9721656483367  0.08205888296898703  \\
            417.10794297352345  0.08206143875230935  \\
            417.2437202987101  0.08206400798580404  \\
            417.3794976238968  0.08206659643651738  \\
            417.5152749490835  0.08206920902689287  \\
            417.65105227427017  0.0820718498347712  \\
            417.7868295994569  0.08207452209339025  \\
            417.92260692464356  0.08207722819138509  \\
            418.0583842498303  0.08207996967278804  \\
            418.19416157501695  0.08208274723702853  \\
            418.3299389002037  0.08208556073893326  \\
            418.46571622539034  0.0820884091887261  \\
            418.60149355057706  0.0820912907520281  \\
            418.7372708757637  0.08209420274985754  \\
            418.87304820095045  0.08209714165862987  \\
            419.0088255261371  0.08210010311015775  \\
            419.14460285132384  0.08210308189165104  \\
            419.2803801765105  0.08210607869613266  \\
            419.4161575016972  0.08210908516547331  \\
            419.5519348268839  0.08211204804728683  \\
            419.6877121520706  0.08211497917497051  \\
            419.8234894772573  0.08211788943753758  \\
            419.959266802444  0.08212078877961723  \\
            420.0950441276307  0.08212368620145477  \\
            420.2308214528174  0.08212658975891143  \\
            420.36659877800406  0.08212950656346452  \\
            420.5023761031908  0.0821324427822073  \\
            420.63815342837745  0.08213540363784905  \\
            420.7739307535642  0.0821383934087151  \\
            420.90970807875084  0.08214141542874677  \\
            421.04548540393756  0.08214447208750139  \\
            421.1812627291242  0.08214756483015227  \\
            421.31704005431095  0.08215069415748881  \\
            421.4528173794976  0.08215385962591633  \\
            421.58859470468434  0.08215705984745622  \\
            421.724372029871  0.08216029248974584  \\
            421.86014935505773  0.08216355427603861  \\
            421.9959266802444  0.08216684098520392  \\
            422.1317040054311  0.08217014745172718  \\
            422.2674813306178  0.08217346756570983  \\
            422.4032586558045  0.0821768114078103  \\
            422.5390359809912  0.08218013415020241  \\
            422.6748133061779  0.08218341006050128  \\
            422.81059063136456  0.08218665165380999  \\
            422.9463679565512  0.08218987042290679  \\
            423.08214528173795  0.08219307683824524  \\
            423.2179226069246  0.08219628034795409  \\
            423.35369993211134  0.0821994893778373  \\
            423.489477257298  0.08220271133137406  \\
            423.62525458248473  0.08220595258971883  \\
            423.7610319076714  0.08220921851170124  \\
            423.8968092328581  0.08221251343382618  \\
            424.0325865580448  0.08221584067027378  \\
            424.1683638832315  0.08221920251289934  \\
            424.3041412084182  0.08222260023123344  \\
            424.4399185336049  0.08222603407248189  \\
            424.57569585879156  0.08222950326152566  \\
            424.7114731839783  0.08223300600092101  \\
            424.84725050916495  0.08223653947089944  \\
            424.9830278343517  0.08224009982936761  \\
            425.11880515953834  0.08224368221190746  \\
            425.25458248472506  0.08224728073177615  \\
            425.39035980991173  0.08225088847990603  \\
            425.52613713509845  0.08225452033402608  \\
            425.6619144602851  0.08225810471616182  \\
            425.79769178547184  0.08226164023748814  \\
            425.9334691106585  0.08226513988948055  \\
            426.06924643584523  0.08226861557695232  \\
            426.2050237610319  0.08227207811805429  \\
            426.3408010862186  0.08227553724427493  \\
            426.4765784114053  0.08227900160044038  \\
            426.612355736592  0.08228247874471441  \\
            426.7481330617787  0.08228597514859835  \\
            426.8839103869654  0.08228949619693125  \\
            427.01968771215206  0.08229304618788975  \\
            427.1554650373388  0.08229662833298812  \\
            427.29124236252545  0.0823002447570783  \\
            427.4270196877122  0.0823038964983498  \\
            427.56279701289884  0.08230758350832981  \\
            427.69857433808556  0.08231130465188313  \\
            427.83435166327223  0.08231505770721222  \\
            427.97012898845895  0.08231883936585714  \\
            428.1059063136456  0.0823226452326956  \\
            428.24168363883234  0.08232646982594294  \\
            428.377460964019  0.08233030657715212  \\
            428.51323828920573  0.08233415140126436  \\
            428.6490156143924  0.08233800813832318  \\
            428.78479293957906  0.08234180081922261  \\
            428.9205702647658  0.08234554382909887  \\
            429.05634758995245  0.08234925041727185  \\
            429.1921249151392  0.0823529326972452  \\
            429.32790224032584  0.08235660164670627  \\
            429.46367956551256  0.08236026710752618  \\
            429.59945689069923  0.08236393778575972  \\
            429.73523421588595  0.0823676212516454  \\
            429.8710115410726  0.08237132393960549  \\
            430.00678886625934  0.08237505114824598  \\
            430.142566191446  0.08237880704035654  \\
            430.27834351663273  0.08238259464291056  \\
            430.4141208418194  0.08238641584706523  \\
            430.5498981670061  0.0823902714081614  \\
            430.6856754921928  0.08239416094572363  \\
            430.8214528173795  0.08239808294346022  \\
            430.9572301425662  0.08240203474926323  \\
            431.0930074677529  0.08240601257520838  \\
            431.22878479293956  0.08241001149755516  \\
            431.3645621181263  0.08241402545674671  \\
            431.50033944331295  0.08241804725741  \\
            431.6361167684997  0.0824220853748485  \\
            431.77189409368634  0.08242609860623265  \\
            431.90767141887306  0.08243004786088506  \\
            432.04344874405973  0.08243394762303648  \\
            432.17922606924645  0.0824378112063533  \\
            432.3150033944331  0.08244165075393763  \\
            432.45078071961984  0.08244547723832721  \\
            432.5865580448065  0.08244930046149547  \\
            432.72233536999323  0.08245312905485154  \\
            432.8581126951799  0.0824569704792402  \\
            432.9938900203666  0.08246083102494192  \\
            433.1296673455533  0.08246471581167283  \\
            433.26544467074  0.08246862878858476  \\
            433.4012219959267  0.08247257273426521  \\
            433.5369993211134  0.08247654925673735  \\
            433.67277664630006  0.08248055879346003  \\
            433.8085539714868  0.08248460061132776  \\
            433.94433129667345  0.08248867280667076  \\
            434.0801086218602  0.08249277230525491  \\
            434.21588594704684  0.08249689486228176  \\
            434.3516632722335  0.08250103506238854  \\
            434.48744059742023  0.08250518631964816  \\
            434.6232179226069  0.08250934087756923  \\
            434.7589952477936  0.08251351369510432  \\
            434.8947725729803  0.08251763256169688  \\
            435.030549898167  0.08252168855356412  \\
            435.1663272233537  0.08252569606504258  \\
            435.3021045485404  0.0825296682990078  \\
            435.43788187372706  0.08253361726687454  \\
            435.5736591989138  0.08253755378859651  \\
            435.70943652410045  0.08254148749266658  \\
            435.8452138492872  0.08254542681611675  \\
            435.98099117447384  0.08254937900451798  \\
            436.11676849966057  0.08255335011198044  \\
            436.25254582484723  0.08255734500115332  \\
            436.38832315003395  0.0825613673432249  \\
            436.5241004752206  0.08256541961792258  \\
            436.65987780040734  0.08256950311351283  \\
            436.795655125594  0.08257361792680118  \\
            436.93143245078073  0.08257776296313228  \\
            437.0672097759674  0.08258193593638986  \\
            437.2029871011541  0.08258613336899676  \\
            437.3387644263408  0.08259035059191483  \\
            437.4745417515275  0.0825945817446451  \\
            437.6103190767142  0.0825988197752276  \\
            437.7460964019009  0.08260305644024153  \\
            437.88187372708757  0.08260730731694152  \\
            438.0176510522743  0.08261148352959555  \\
            438.15342837746095  0.08261559880856043  \\
            438.2892057026477  0.08261966728986994  \\
            438.42498302783434  0.08262370191036805  \\
            438.56076035302107  0.08262771440770891  \\
            438.69653767820773  0.08263171532035685  \\
            438.83231500339446  0.08263571398758637  \\
            438.9680923285811  0.08263971854948222  \\
            439.10386965376784  0.08264373594693931  \\
            439.2396469789545  0.0826477719216627  \\
            439.37542430414123  0.08265183101616767  \\
            439.5112016293279  0.08265591657377971  \\
            439.6469789545146  0.08266003073863448  \\
            439.7827562797013  0.08266417445567782  \\
            439.918533604888  0.08266834747066576  \\
            440.0543109300747  0.08267254833016453  \\
            440.19008825526134  0.08267677438155055  \\
            440.32586558044807  0.0826810217730104  \\
            440.46164290563473  0.08268528545354088  \\
            440.59742023082146  0.08268955917294898  \\
            440.7331975560081  0.08269383548185189  \\
            440.86897488119484  0.08269811953839477  \\
            441.0047522063815  0.08270238090426119  \\
            441.14052953156823  0.08270656902031207  \\
            441.2763068567549  0.08271069881119764  \\
            441.4120841819416  0.08271478400703595  \\
            441.5478615071283  0.08271883714341298  \\
            441.683638832315  0.08272286956138258  \\
            441.8194161575017  0.08272689140746647  \\
            441.9551934826884  0.08273091163365429  \\
            442.09097080787507  0.08273493799740353  \\
            442.2267481330618  0.0827389770616396  \\
            442.36252545824846  0.0827430341947558  \\
            442.4983027834352  0.08274711357061328  \\
            442.63408010862184  0.08275121816854111  \\
            442.76985743380857  0.08275534977333623  \\
            442.90563475899523  0.08275950897526348  \\
            443.04141208418196  0.08276369517005558  \\
            443.1771894093686  0.08276790655891313  \\
            443.31296673455535  0.08277214014850465  \\
            443.448744059742  0.08277639175096647  \\
            443.58452138492873  0.08278065598390291  \\
            443.7202987101154  0.08278492627038611  \\
            443.8560760353021  0.08278919483895611  \\
            443.9918533604888  0.08279347482296773  \\
            444.1276306856755  0.08279770207190935  \\
            444.2634080108622  0.08280185973629868  \\
            444.3991853360489  0.0828059621918052  \\
            444.53496266123557  0.08281002263575324  \\
            444.6707399864223  0.0828140530871219  \\
            444.80651731160896  0.08281806438654511  \\
            444.9422946367957  0.08282206619631159  \\
            445.07807196198235  0.08282606700036486  \\
            445.21384928716907  0.08283007410430326  \\
            445.34962661235573  0.08283409363537993  \\
            445.48540393754246  0.08283813054250279  \\
            445.6211812627291  0.0828421885962346  \\
            445.7569585879158  0.08284627038879291  \\
            445.8927359131025  0.08285037733405008  \\
            446.0285132382892  0.08285450966753326  \\
            446.1642905634759  0.08285866644642442  \\
            446.30006788866257  0.08286284554956033  \\
            446.4358452138493  0.08286704367743257  \\
            446.57162253903596  0.08287125635218749  \\
            446.7073998642227  0.08287547791762633  \\
            446.84317718940935  0.08287970153920501  \\
            446.97895451459607  0.08288391920403439  \\
            447.11473183978273  0.08288813772290238  \\
            447.25050916496946  0.08289228809148413  \\
            447.3862864901561  0.08289637857750698  \\
            447.52206381534285  0.08290042214098263  \\
            447.6578411405295  0.08290443059137062  \\
            447.79361846571624  0.08290841458757818  \\
            447.9293957909029  0.08291238363796032  \\
            448.0651731160896  0.08291634610031982  \\
            448.2009504412763  0.08292030918190721  \\
            448.336727766463  0.08292427893942077  \\
            448.4725050916497  0.08292826027900656  \\
            448.6082824168364  0.08293225695625837  \\
            448.74405974202307  0.08293627157621779  \\
            448.8798370672098  0.08294030559337412  \\
            449.01561439239646  0.08294435931166445  \\
            449.1513917175832  0.08294843188447364  \\
            449.28716904276985  0.08295252131463425  \\
            449.42294636795657  0.08295662445442667  \\
            449.55872369314324  0.08296073700557903  \\
            449.69450101832996  0.08296485351926718  \\
            449.8302783435166  0.08296897331667696  \\
            449.96605566870335  0.08297304697192717  \\
            450.10183299389  0.08297706724392113  \\
            450.23761031907674  0.0829810455996442  \\
            450.3733876442634  0.0829849924596879  \\
            450.5091649694501  0.08298891719825012  \\
            450.6449422946368  0.08299282814313497  \\
            450.7807196198235  0.0829967325757529  \\
            450.9164969450102  0.08300063673112058  \\
            451.0522742701969  0.08300454579786101  \\
            451.18805159538357  0.08300846391820343  \\
            451.3238289205703  0.0830123941879834  \\
            451.45960624575696  0.08301633865664271  \\
            451.5953835709436  0.08302029832722947  \\
            451.73116089613035  0.08302427315639806  \\
            451.866938221317  0.08302826205440912  \\
            452.00271554650374  0.0830322628851296  \\
            452.1384928716904  0.08303627246603272  \\
            452.2742701968771  0.08304029076279115  \\
            452.4100475220638  0.08304427961430691  \\
            452.5458248472505  0.08304821534003375  \\
            452.6816021724372  0.08305210898505581  \\
            452.8173794976239  0.08305597059576698  \\
            452.95315682281057  0.08305980921987093  \\
            453.0889341479973  0.08306363290638094  \\
            453.22471147318396  0.08306744870562013  \\
            453.3604887983707  0.08307126266922135  \\
            453.49626612355735  0.0830750798501271  \\
            453.63204344874407  0.08307890430258967  \\
            453.76782077393074  0.08308273908217106  \\
            453.90359809911746  0.08308658624574301  \\
            454.0393754243041  0.08309044685148699  \\
            454.17515274949085  0.08309432095889416  \\
            454.3109300746775  0.08309820762876549  \\
            454.44670739986424  0.08310210492321161  \\
            454.5824847250509  0.08310600990565292  \\
            454.7182620502376  0.08310991900926105  \\
            454.8540393754243  0.08311380988319078  \\
            454.989816700611  0.08311765142228084  \\
            455.1255940257977  0.083121453151074  \\
            455.2613713509844  0.08312522375379387  \\
            455.39714867617107  0.08312897107434478  \\
            455.5329260013578  0.08313270211631182  \\
            455.66870332654446  0.08313642304296086  \\
            455.8044806517312  0.08314013917723848  \\
            455.94025797691785  0.0831438550017721  \\
            456.0760353021046  0.08314757415886984  \\
            456.21181262729124  0.08315129945052062  \\
            456.34758995247796  0.0831550328383941  \\
            456.4833672776646  0.08315877544384069  \\
            456.61914460285135  0.08316252754789161  \\
            456.754921928038  0.0831662885912588  \\
            456.89069925322474  0.08317005717433498  \\
            457.0264765784114  0.08317381075199887  \\
            457.16225390359807  0.08317752388522083  \\
            457.2980312287848  0.0831812039977002  \\
            457.43380855397146  0.08318485811381975  \\
            457.5695858791582  0.0831884926199546  \\
            457.70536320434485  0.08319211326447214  \\
            457.8411405295316  0.08319572515773213  \\
            457.97691785471824  0.08319933277208663  \\
            458.11269517990496  0.08320293994188004  \\
            458.2484725050916  0.08320654986344903  \\
            458.38424983027835  0.08321016509512268  \\
            458.520027155465  0.08321378755722231  \\
            458.65580448065174  0.08321741853206162  \\
            458.7915818058384  0.0832210586639466  \\
            458.9273591310251  0.08322469779053603  \\
            459.0631364562118  0.08322830081982842  \\
            459.1989137813985  0.0832318712707121  \\
            459.3346911065852  0.0832354158734686  \\
            459.4704684317719  0.08323894074881683  \\
            459.6062457569586  0.08324245140791312  \\
            459.7420230821453  0.08324595275235122  \\
            459.87780040733196  0.08324944907416228  \\
            460.0135777325187  0.08325294405581486  \\
            460.14935505770535  0.08325644077021495  \\
            460.2851323828921  0.08325994168070588  \\
            460.42090970807874  0.08326344864106848  \\
            460.55668703326546  0.08326696289552094  \\
            460.6924643584521  0.08327048507871884  \\
            460.82824168363885  0.0832740120191304  \\
            460.9640190088255  0.08327750866217601  \\
            461.09979633401224  0.08328097107635891  \\
            461.2355736591989  0.08328440581066353  \\
            461.37135098438563  0.08328781883720698  \\
            461.5071283095723  0.08329121555123903  \\
            461.642905634759  0.0832946007711421  \\
            461.7786829599457  0.08329797873843135  \\
            461.9144602851324  0.08330135311775459  \\
            462.0502376103191  0.0833047269968923  \\
            462.1860149355058  0.08330810288675763  \\
            462.32179226069246  0.08331148272139643  \\
            462.4575695858792  0.08331486785798724  \\
            462.59334691106585  0.08331825907684123  \\
            462.7291242362526  0.08332165641595411  \\
            462.86490156143924  0.08332503252621953  \\
            463.0006788866259  0.08332837279467604  \\
            463.13645621181263  0.08333168366876388  \\
            463.2722335369993  0.08333497104251376  \\
            463.408010862186  0.08333824025654687  \\
            463.5437881873727  0.08334149609807494  \\
            463.6795655125594  0.08334474280090007  \\
            463.8153428377461  0.083347984045415  \\
            463.9511201629328  0.0833512229586029  \\
            464.08689748811946  0.08335446211403738  \\
            464.2226748133062  0.08335770353188261  \\
            464.35845213849285  0.08336094867889322  \\
            464.4942294636796  0.08336419846841435  \\
            464.63000678886624  0.08336745326038163  \\
            464.76578411405296  0.08337069784042729  \\
            464.90156143923963  0.08337390636869568  \\
            465.03733876442635  0.083377084364654  \\
            465.173116089613  0.08338023759438554  \\
            465.30889341479974  0.0833833712949805  \\
            465.4446707399864  0.08338649017453616  \\
            465.58044806517313  0.08338959841215682  \\
            465.7162253903598  0.0833926996579537  \\
            465.8520027155465  0.08339579703304516  \\
            465.9877800407332  0.08339889312955644  \\
            466.1235573659199  0.08340199001061988  \\
            466.2593346911066  0.08340508921037477  \\
            466.3951120162933  0.08340819173396746  \\
            466.53088934147996  0.08341129805755128  \\
            466.6666666666667  0.08341440163528634  \\
            466.80244399185335  0.08341747233983639  \\
            466.9382213170401  0.08342051162076933  \\
            467.07399864222674  0.0834235250763782  \\
            467.20977596741346  0.08342651780291935  \\
            467.34555329260013  0.08342949439461227  \\
            467.48133061778685  0.08343245894363979  \\
            467.6171079429735  0.08343541504014795  \\
            467.75288526816024  0.08343836577224605  \\
            467.8886625933469  0.08344131372600656  \\
            468.02443991853363  0.08344426098546533  \\
            468.1602172437203  0.08344720913262133  \\
            468.295994568907  0.08345015924743683  \\
            468.4317718940937  0.08345311190783734  \\
            468.5675492192804  0.08345606558949764  \\
            468.7033265444671  0.0834589926075273  \\
            468.83910386965374  0.0834618874887915  \\
            468.97488119484046  0.08346475564339274  \\
            469.11065852002713  0.08346760200721857  \\
            469.24643584521385  0.08347043104194173  \\
            469.3822131704005  0.08347324673501991  \\
            469.51799049558724  0.08347605259969602  \\
            469.6537678207739  0.08347885167499801  \\
            469.78954514596063  0.08348164652573895  \\
            469.9253224711473  0.08348443924251696  \\
            470.061099796334  0.0834872314417153  \\
            470.1968771215207  0.0834900242655023  \\
            470.3326544467074  0.0834928183818314  \\
            470.4684317718941  0.0834956139948273  \\
            470.6042090970808  0.08349839174578277  \\
            470.73998642226746  0.0835011368807882  \\
            470.8757637474542  0.08350385460101459  \\
            471.01154107264085  0.08350654966172807  \\
            471.1473183978276  0.08350922637228983  \\
            471.28309572301424  0.08351188859615614  \\
            471.41887304820096  0.08351453975087834  \\
            471.55465037338763  0.08351718280810287  \\
            471.69042769857435  0.08351982029357123  \\
            471.826205023761  0.08352245428712  \\
            471.96198234894774  0.08352508642268087  \\
            472.0977596741344  0.08352771788828055  \\
            472.23353699932113  0.08353034942604087  \\
            472.3693143245078  0.08353298133217875  \\
            472.5050916496945  0.08353560374833897  \\
            472.6408689748812  0.08353819456677025  \\
            472.7766463000679  0.0835407575103777  \\
            472.9124236252546  0.0835432971320026  \\
            473.0482009504413  0.08354581756746096  \\
            473.18397827562796  0.08354832253554358  \\
            473.3197556008147  0.08355081533801594  \\
            473.45553292600135  0.08355329885961832  \\
            473.5913102511881  0.08355577556806575  \\
            473.72708757637474  0.08355824751404799  \\
            473.86286490156147  0.08356071633122958  \\
            473.99864222674813  0.08356318323624977  \\
            474.13441955193485  0.08356564902872261  \\
            474.2701968771215  0.08356811409123686  \\
            474.4059742023082  0.08357057468612714  \\
            474.5417515274949  0.08357300735832744  \\
            474.6775288526816  0.08357541192087155  \\
            474.8133061778683  0.08357779270371414  \\
            474.94908350305496  0.08358015364912774  \\
            475.0848608282417  0.08358249831170274  \\
            475.22063815342835  0.08358482985834739  \\
            475.3564154786151  0.0835871510682878  \\
            475.49219280380174  0.08358946433306791  \\
            475.62797012898847  0.08359177165654953  \\
            475.76374745417513  0.08359407465491235  \\
            475.89952477936185  0.08359637455665386  \\
            476.0353021045485  0.08359867220258946  \\
            476.17107942973524  0.08360096804585239  \\
            476.3068567549219  0.08360326151772078  \\
            476.44263408010863  0.0836055328749204  \\
            476.5784114052953  0.0836077761141746  \\
            476.714188730482  0.08360999532366278  \\
            476.8499660556687  0.08361219423352388  \\
            476.9857433808554  0.08361437621585623  \\
            477.1215207060421  0.08361654428471761  \\
            477.2572980312288  0.0836187010961253  \\
            477.39307535641547  0.08362084894805599  \\
            477.5288526816022  0.08362298978044583  \\
            477.66463000678885  0.08362512517519041  \\
            477.8004073319756  0.0836272563561448  \\
            477.93618465716224  0.0836293841891235  \\
            478.07196198234897  0.08363150918190045  \\
            478.20773930753563  0.08363363148420905  \\
            478.34351663272236  0.0836357389499261  \\
            478.479293957909  0.08363781857486548  \\
            478.61507128309574  0.08363987413123071  \\
            478.7508486082824  0.08364190911953061  \\
            478.88662593346913  0.08364392671204295  \\
            479.0224032586558  0.08364592975281436  \\
            479.1581805838425  0.0836479207576605  \\
            479.2939579090292  0.08364990191416588  \\
            479.4297352342159  0.08365187508168397  \\
            479.5655125594026  0.08365384179133713  \\
            479.7012898845893  0.08365580324601671  \\
            479.83706720977597  0.08365776032038293  \\
            479.9728445349627  0.08365971356086499  \\
            480.10862186014936  0.08366166318566097  \\
            480.244399185336  0.08366360351103655  \\
            480.38017651052274  0.08366551787287692  \\
            480.5159538357094  0.08366740833978205  \\
            480.65173116089613  0.08366927816632606  \\
            480.7875084860828  0.08367113030871019  \\
            480.9232858112695  0.08367296742476281  \\
            481.0590631364562  0.08367479187393939  \\
            481.1948404616429  0.08367660571732258  \\
            481.3306177868296  0.0836784107176221  \\
            481.4663951120163  0.0836802083391748  \\
            481.60217243720297  0.0836819997479447  \\
            481.7379497623897  0.08368378581152293  \\
            481.87372708757636  0.08368556709912768  \\
            482.0095044127631  0.08368734388160437  \\
            482.14528173794974  0.0836891144052933  \\
            482.28105906313647  0.08369086254760567  \\
            482.41683638832313  0.08369258704545714  \\
            482.55261371350986  0.08369429092977526  \\
            482.6883910386965  0.08369597695745727  \\
            482.82416836388325  0.08369764761136997  \\
            482.9599456890699  0.08369930510034976  \\
            483.09572301425663  0.08370095135920258  \\
            483.2315003394433  0.08370258804870406  \\
            483.36727766463  0.08370421655559937  \\
            483.5030549898167  0.08370583799260325  \\
            483.6388323150034  0.08370745319840012  \\
            483.7746096401901  0.08370906273764388  \\
            483.9103869653768  0.0837106669009581  \\
            484.04616429056347  0.08371226572113107  \\
            484.1819416157502  0.08371384928834118  \\
            484.31771894093686  0.08371540916969285  \\
            484.4534962661236  0.08371694821264955  \\
            484.58927359131025  0.08371846901255638  \\
            484.72505091649697  0.08371997391264013  \\
            484.86082824168363  0.08372146500400926  \\
            484.99660556687036  0.08372294412565391  \\
            485.132382892057  0.08372441286444583  \\
            485.26816021724375  0.08372587255513851  \\
            485.4039375424304  0.08372732428036707  \\
            485.53971486761714  0.08372876887064828  \\
            485.6754921928038  0.08373020690438063  \\
            485.81126951799047  0.08373163870784422  \\
            485.9470468431772  0.08373306435520086  \\
            486.08282416836386  0.0837344826635106  \\
            486.2186014935506  0.08373588094291665  \\
            486.35437881873725  0.08373725771538076  \\
            486.49015614392397  0.08373861546264351  \\
            486.62593346911063  0.08373995643570163  \\
            486.76171079429736  0.08374128265480808  \\
            486.897488119484  0.083742595909472  \\
            487.03326544467075  0.0837438977584588  \\
            487.1690427698574  0.08374518952978999  \\
            487.30482009504414  0.0837464723207434  \\
            487.4405974202308  0.08374774699785302  \\
            487.5763747454175  0.08374901419690904  \\
            487.7121520706042  0.08375027432295785  \\
            487.8479293957909  0.0837515275503021  \\
            487.9837067209776  0.08375277382250058  \\
            488.1194840461643  0.08375401207594528  \\
            488.25526137135097  0.08375523125831896  \\
            488.3910386965377  0.08375643009523495  \\
            488.52681602172436  0.08375761078974846  \\
            488.6625933469111  0.08375877533723099  \\
            488.79837067209775  0.08375992552537019  \\
            488.93414799728447  0.08376106293416996  \\
            489.06992532247114  0.08376218893595039  \\
            489.20570264765786  0.0837633046953478  \\
            489.3414799728445  0.08376441116931471  \\
            489.47725729803125  0.08376550910711986  \\
            489.6130346232179  0.08376659905034821  \\
            489.74881194840464  0.0837676813329009  \\
            489.8845892735913  0.08376875608099532  \\
            490.020366598778  0.08376982321316506  \\
            490.1561439239647  0.08377088244025993  \\
            490.2919212491514  0.08377192929063544  \\
            490.4276985743381  0.08377295614009686  \\
            490.5634758995248  0.08377396486587832  \\
            490.69925322471147  0.0837749572835964  \\
            490.8350305498982  0.08377593502810383  \\
            490.97080787508486  0.08377689955348956  \\
            491.1065852002716  0.08377785213307874  \\
            491.24236252545825  0.08377879385943275  \\
            491.37813985064497  0.08377972564434912  \\
            491.51391717583164  0.08378064821886164  \\
            491.6496945010183  0.08378156213324028  \\
            491.785471826205  0.08378246775699122  \\
            491.9212491513917  0.08378336527885683  \\
            492.0570264765784  0.08378425470681569  \\
            492.1928038017651  0.0837851358680826  \\
            492.3285811269518  0.08378600840910859  \\
            492.46435845213847  0.08378687027494847  \\
            492.6001357773252  0.0837877140151593  \\
            492.73591310251186  0.0837885405807896  \\
            492.8716904276986  0.083789351497147  \\
            493.00746775288525  0.08379014814160284  \\
            493.14324507807197  0.0837909317435923  \\
            493.27902240325864  0.0837917033846144  \\
            493.41479972844536  0.08379246399823191  \\
            493.550577053632  0.08379321437007144  \\
            493.68635437881875  0.08379395513782335  \\
            493.8221317040054  0.08379468679124188  \\
            493.95790902919214  0.08379540967214502  \\
            494.0936863543788  0.08379612397441458  \\
            494.2294636795655  0.08379682974399616  \\
            494.3652410047522  0.08379752687889917  \\
            494.5010183299389  0.08379821512919683  \\
            494.6367956551256  0.08379889409702616  \\
            494.7725729803123  0.08379956290416622  \\
            494.90835030549897  0.08380021579226674  \\
            495.0441276306857  0.08380085293123098  \\
            495.17990495587236  0.0838014754765527  \\
            495.3156822810591  0.08380208447650338  \\
            495.45145960624575  0.08380268087213207  \\
            495.58723693143247  0.0838032654972656  \\
            495.72301425661914  0.08380383907850845  \\
            495.85879158180586  0.08380440223524274  \\
            495.9945689069925  0.0838049554796283  \\
            496.13034623217925  0.08380549921660262  \\
            496.2661235573659  0.08380603374388083  \\
            496.40190088255264  0.08380655925195582  \\
            496.5376782077393  0.08380707582409809  \\
            496.673455532926  0.08380758343635583  \\
            496.8092328581127  0.0838080819575549  \\
            496.9450101832994  0.08380857114929886  \\
            497.0807875084861  0.08380905066596891  \\
            497.21656483367275  0.08380951796076877  \\
            497.35234215885947  0.08380996895490049  \\
            497.48811948404614  0.08381041173041638  \\
            497.62389680923286  0.08381084528923179  \\
            497.7596741344195  0.08381126877216327  \\
            497.89545145960625  0.08381168145892867  \\
            498.0312287847929  0.08381208276814707  \\
            498.16700610997964  0.08381247225733877  \\
            498.3027834351663  0.08381284962292539  \\
            498.438560760353  0.08381321470022969  \\
            498.5743380855397  0.08381356746347579  \\
            498.7101154107264  0.08381390802578895  \\
            498.8458927359131  0.08381423663919575  \\
            498.9816700610998  0.08381455369462401  \\
            499.11744738628647  0.08381485972190275  \\
            499.2532247114732  0.0838151553897623  \\
            499.38900203665986  0.08381544150583417  \\
            499.5247793618466  0.08381571901665119  \\
            499.66055668703325  0.08381598900764736  \\
            499.79633401222  0.083816252703158  \\
            499.93211133740664  0.08381651146641961  \\
            500.06788866259336  0.08381676618028652  \\
            500.20366598778  0.08381701524143598  \\
            500.33944331296675  0.08381725836640555  \\
            500.4752206381534  0.0838174954886404  \\
            500.61099796334014  0.08381772654346344  \\
            500.7467752885268  0.08381795146807537  \\
            500.88255261371353  0.08381817020155474  \\
            501.0183299389002  0.08381838268485792  \\
            501.1541072640869  0.08381858886081905  \\
            501.2898845892736  0.08381878867415013  \\
            501.4256619144603  0.08381898207144088  \\
            501.561439239647  0.08381916900115893  \\
            501.6972165648337  0.08381934941364967  \\
            501.83299389002036  0.08381952326113629  \\
            501.9687712152071  0.08381969049771983  \\
            502.10454854039375  0.0838198510793791  \\
            502.2403258655805  0.08382000496397075  \\
            502.37610319076714  0.08382015211122922  \\
            502.51188051595386  0.08382029248276676  \\
            502.64765784114053  0.08382042604207343  \\
            502.78343516632725  0.08382055275451712  \\
            502.9192124915139  0.08382067258734352  \\
            503.0549898167006  0.08382078550967609  \\
            503.1907671418873  0.08382089149251615  \\
            503.326544467074  0.08382099050874282  \\
            503.4623217922607  0.08382108226797856  \\
            503.59809911744736  0.0838211664537309  \\
            503.7338764426341  0.08382124353841228  \\
            503.86965376782075  0.0838213134771573  \\
            504.0054310930075  0.08382137622645364  \\
            504.14120841819414  0.08382143174414224  \\
            504.27698574338086  0.08382147998941714  \\
            504.41276306856753  0.08382152092282559  \\
            504.54854039375425  0.083821554506268  \\
            504.6843177189409  0.08382158070299794  \\
            504.82009504412764  0.08382159947762213  \\
            504.9558723693143  0.08382161079610051  \\
            505.09164969450103  0.08382161462574611  \\
            505.2274270196877  0.08382161093522524  \\
            505.3632043448744  0.08382159969455727  \\
            505.4989816700611  0.08382158087511479  \\
            505.6347589952478  0.08382155444962355  \\
            505.7705363204345  0.0838215203921625  \\
            505.9063136456212  0.08382147867816368  \\
            506.04209097080786  0.08382142928441237  \\
            506.1778682959946  0.083821372189047  \\
            506.31364562118125  0.08382130737155916  \\
            506.449422946368  0.0838212348127936  \\
            506.58520027155464  0.08382115449494827  \\
            506.72097759674136  0.08382106640157426  \\
            506.85675492192803  0.08382097051757582  \\
            506.99253224711475  0.08382086682921042  \\
            507.1283095723014  0.08382075536246575  \\
            507.26408689748814  0.08382063555695242  \\
            507.3998642226748  0.08382050699318266  \\
            507.53564154786153  0.08382036982453636  \\
            507.6714188730482  0.08382022419774836  \\
            507.8071961982349  0.08382007025290862  \\
            507.9429735234216  0.08381990812346216  \\
            508.0787508486083  0.08381973793620903  \\
            508.214528173795  0.08381955981130433  \\
            508.3503054989817  0.0838193738622583  \\
            508.48608282416836  0.08381918019593612  \\
            508.62186014935503  0.08381897891255813  \\
            508.75763747454175  0.08381877010569966  \\
            508.8934147997284  0.08381855386229115  \\
            509.02919212491514  0.08381833026261805  \\
            509.1649694501018  0.08381809938032092  \\
            509.30074677528853  0.08381786128239534  \\
            509.4365241004752  0.08381761602919197  \\
            509.5723014256619  0.0838173636744165  \\
            509.7080787508486  0.08381710426512973  \\
            509.8438560760353  0.08381683784174747  \\
            509.979633401222  0.0838165644380406  \\
            510.1154107264087  0.08381628408113509  \\
            510.25118805159536  0.08381599679151193  \\
            510.3869653767821  0.08381570180707415  \\
            510.52274270196875  0.08381539743999858  \\
            510.6585200271555  0.0838150849254901  \\
            510.79429735234214  0.08381476450124588  \\
            510.93007467752886  0.0838144363877703  \\
            511.06585200271553  0.08381410078837494  \\
            511.20162932790225  0.08381375788917864  \\
            511.3374066530889  0.08381340785910735  \\
            511.47318397827564  0.08381305084989435  \\
            511.6089613034623  0.08381268699608004  \\
            511.74473862864903  0.08381231641501204  \\
            511.8805159538357  0.08381193920684521  \\
            512.0162932790224  0.08381155545454161  \\
            512.1520706042091  0.08381116522387051  \\
            512.2878479293958  0.08381076856340838  \\
            512.4236252545825  0.08381036550453891  \\
            512.5594025797692  0.08380995606145297  \\
            512.6951799049559  0.0838095398963653  \\
            512.8309572301425  0.0838091159664803  \\
            512.9667345553293  0.08380868433313213  \\
            513.102511880516  0.0838082451319787  \\
            513.2382892057027  0.08380779848946407  \\
            513.3740665308893  0.08380734452281847  \\
            513.509843856076  0.08380688334005822  \\
            513.6456211812628  0.08380641503998577  \\
            513.7813985064495  0.08380593971218978  \\
            513.9171758316361  0.08380545743704496  \\
            514.0529531568228  0.08380496828571216  \\
            514.1887304820095  0.08380447232013845  \\
            514.3245078071961  0.08380396959305694  \\
            514.4602851323829  0.08380346014798694  \\
            514.5960624575696  0.08380294401923385  \\
            514.7318397827563  0.08380242123188925  \\
            514.8676171079429  0.08380189180183081  \\
            515.0033944331296  0.08380135573572237  \\
            515.1391717583164  0.08380081303101389  \\
            515.2749490835031  0.08380026367594147  \\
            515.4107264086897  0.08379970764798828  \\
            515.5465037338764  0.08379914396429669  \\
            515.6822810590631  0.08379857201654589  \\
            515.8180583842499  0.08379799204545547  \\
            515.9538357094365  0.0837974042777419  \\
            516.0896130346232  0.08379680892611847  \\
            516.2253903598099  0.08379620618929534  \\
            516.3611676849966  0.08379559625197948  \\
            516.4969450101833  0.08379497928487474  \\
            516.63272233537  0.08379435544468179  \\
            516.7684996605567  0.08379372487409818  \\
            516.9042769857434  0.08379308770181829  \\
            517.04005431093  0.08379244404253332  \\
            517.1758316361168  0.08379179399693136  \\
            517.3116089613035  0.08379113765169732  \\
            517.4473862864902  0.08379047507951295  \\
            517.5831636116768  0.08378980633905689  \\
            517.7189409368635  0.08378913147500457  \\
            517.8547182620503  0.08378845051802829  \\
            517.990495587237  0.0837877634847972  \\
            518.1262729124236  0.0837870703779773  \\
            518.2620502376103  0.08378637100946992  \\
            518.397827562797  0.08378566394193054  \\
            518.5336048879838  0.08378494909654938  \\
            518.6693822131704  0.08378422674535853  \\
            518.8051595383571  0.08378349714368669  \\
            518.9409368635438  0.08378276053015911  \\
            519.0767141887305  0.0837820171266976  \\
            519.2124915139171  0.08378126713852055  \\
            519.3482688391039  0.08378051075414289  \\
            519.4840461642906  0.08377974814537613  \\
            519.6198234894773  0.08377897946732832  \\
            519.7556008146639  0.08377820485840409  \\
            519.8913781398506  0.08377742444030466  \\
            520.0271554650374  0.08377663831802773  \\
            520.162932790224  0.08377584657986765  \\
            520.2987101154107  0.0837750492974153  \\
            520.4344874405974  0.0837742465255581  \\
            520.5702647657841  0.08377343830248007  \\
            520.7060420909708  0.08377262464966176  \\
            520.8418194161575  0.08377180557188031  \\
            520.9775967413442  0.0837709810572094  \\
            521.1133740665309  0.08377015043202772  \\
            521.2491513917175  0.0837693123304458  \\
            521.3849287169043  0.08376846699746404  \\
            521.520706042091  0.08376761472575592  \\
            521.6564833672777  0.08376675578960013  \\
            521.7922606924643  0.08376589044488071  \\
            521.928038017651  0.08376501892908683  \\
            522.0638153428378  0.08376414146131304  \\
            522.1995926680245  0.08376325824225911  \\
            522.3353699932111  0.08376236945423005  \\
            522.4711473183978  0.08376147526113616  \\
            522.6069246435845  0.08376057580849298  \\
            522.7427019687713  0.08375967122342134  \\
            522.8784792939579  0.08375876161464733  \\
            523.0142566191446  0.08375784707250228  \\
            523.1500339443313  0.0837569276689228  \\
            523.285811269518  0.08375600345745074  \\
            523.4215885947046  0.08375507447323323  \\
            523.5573659198914  0.08375414073302266  \\
            523.6931432450781  0.0837532022351767  \\
            523.8289205702648  0.08375225894555424  \\
            523.9646978954514  0.08375130942039885  \\
            524.1004752206381  0.08375035296064874  \\
            524.2362525458249  0.08374938989715623  \\
            524.3720298710116  0.0837484205406654  \\
            524.5078071961982  0.0837474451818121  \\
            524.6435845213849  0.08374646409112382  \\
            524.7793618465716  0.08374547751901988  \\
            524.9151391717584  0.08374448569581129  \\
            525.050916496945  0.08374348883170081  \\
            525.1866938221317  0.08374248711678293  \\
            525.3224711473184  0.08374148072104393  \\
            525.4582484725051  0.08374046979436173  \\
            525.5940257976918  0.08373945446650606  \\
            525.7298031228785  0.08373843484713839  \\
            525.8655804480652  0.08373741102581186  \\
            526.0013577732518  0.08373638307197145  \\
            526.1371350984385  0.0837353510349538  \\
            526.2729124236253  0.08373431494398732  \\
            526.408689748812  0.08373327480819213  \\
            526.5444670739986  0.08373223061658013  \\
            526.6802443991853  0.08373118207153768  \\
            526.816021724372  0.08373012732356065  \\
            526.9517990495588  0.0837290663242529  \\
            527.0875763747454  0.08372799941730605  \\
            527.2233536999321  0.08372692692492419  \\
            527.3591310251188  0.0837258491478238  \\
            527.4949083503055  0.08372476636523382  \\
            527.6306856754921  0.0837236788348956  \\
            527.7664630006789  0.08372258679306298  \\
            527.9022403258656  0.08372149045450217  \\
            528.0380176510523  0.08372039001249185  \\
            528.1737949762389  0.08371928563882315  \\
            528.3095723014256  0.0837181774837996  \\
            528.4453496266124  0.0837170656762372  \\
            528.5811269517991  0.08371595032346434  \\
            528.7169042769857  0.08371483151132189  \\
            528.8526816021724  0.08371370930416315  \\
            528.9884589273591  0.08371258374485382  \\
            529.1242362525459  0.08371145485477208  \\
            529.2600135777325  0.08371032263380851  \\
            529.3957909029192  0.08370918706036616  \\
            529.5315682281059  0.08370804723977288  \\
            529.6673455532926  0.08370690157713316  \\
            529.8031228784793  0.08370575038782814  \\
            529.938900203666  0.08370459402331767  \\
            530.0746775288527  0.08370343281245674  \\
            530.2104548540394  0.08370226706149553  \\
            530.346232179226  0.08370109705407949  \\
            530.4820095044128  0.08369992305124925  \\
            530.6177868295995  0.08369874529144058  \\
            530.7535641547862  0.08369756399048454  \\
            530.8893414799728  0.08369637934160735  \\
            531.0251188051595  0.08369519151543042  \\
            531.1608961303463  0.0836940006599704  \\
            531.296673455533  0.0836928069006391  \\
            531.4324507807196  0.08369161034024358  \\
            531.5682281059063  0.08369041105898604  \\
            531.704005431093  0.08368920911446395  \\
            531.8397827562796  0.08368800454166994  \\
            531.9755600814664  0.08368679735299185  \\
            532.1113374066531  0.08368558753821274  \\
            532.2471147318398  0.08368437503605815  \\
            532.3828920570264  0.08368315810288462  \\
            532.5186693822131  0.0836819360153178  \\
            532.6544467073999  0.08368070915143351  \\
            532.7902240325866  0.08367947786583615  \\
            532.9260013577732  0.08367824248965867  \\
            533.0617786829599  0.08367700333056254  \\
            533.1975560081466  0.08367576067273777  \\
            533.3333333333334  0.08367451477690291  \\
            533.46911065852  0.08367326588030509  \\
            533.6048879837067  0.08367201419671991  \\
            533.7406653088934  0.08367075991645155  \\
            533.8764426340801  0.08366950320633272  \\
            534.0122199592668  0.08366824420972471  \\
            534.1479972844535  0.08366698304651728  \\
            534.2837746096402  0.08366571981312877  \\
            534.4195519348269  0.08366445458250607  \\
            534.5553292600135  0.08366318740412458  \\
            534.6911065852003  0.08366191830398825  \\
            534.826883910387  0.0836606472846296  \\
            534.9626612355737  0.08365937432510964  \\
            535.0984385607603  0.08365809904046212  \\
            535.234215885947  0.08365681936885656  \\
            535.3699932111338  0.08365553530492628  \\
            535.5057705363205  0.08365424722634392  \\
            535.6415478615071  0.08365295548668858  \\
            535.7773251866938  0.08365166041544603  \\
            535.9131025118805  0.08365036231800849  \\
            536.0488798370673  0.08364906147567477  \\
            536.1846571622539  0.0836477581456503  \\
            536.3204344874406  0.08364645256104696  \\
            536.4562118126273  0.08364514493088318  \\
            536.591989137814  0.08364383544008404  \\
            536.7277664630006  0.0836425242494811  \\
            536.8635437881874  0.08364121149581247  \\
            536.9993211133741  0.08363989729172282  \\
            537.1350984385608  0.08363858172576338  \\
            537.2708757637474  0.08363726486239197  \\
            537.4066530889341  0.08363594674197283  \\
            537.5424304141209  0.08363462738077693  \\
            537.6782077393075  0.08363330677098163  \\
            537.8139850644942  0.08363198488067095  \\
            537.9497623896809  0.08363066066381723  \\
            538.0855397148677  0.08362933246719675  \\
            538.2213170400543  0.08362800064371881  \\
            538.357094365241  0.08362666556672321  \\
            538.4928716904277  0.08362532758506727  \\
            538.6286490156144  0.0836239870231257  \\
            538.764426340801  0.08362264418079081  \\
            538.9002036659878  0.08362129933347234  \\
            539.0359809911745  0.08361995273209755  \\
            539.1717583163612  0.08361860460311114  \\
            539.3075356415478  0.08361725514847536  \\
            539.4433129667345  0.08361590454566989  \\
            539.5790902919213  0.08361455294769195  \\
            539.714867617108  0.08361320048305622  \\
            539.8506449422946  0.08361184725579487  \\
            539.9864222674813  0.08361049334545757  \\
            540.122199592668  0.08360913880711149  \\
            540.2579769178548  0.08360778367134124  \\
            540.3937542430414  0.08360642794424897  \\
            540.5295315682281  0.0836050716074543  \\
            540.6653088934148  0.08360371457352044  \\
            540.8010862186015  0.08360235495623361  \\
            540.9368635437881  0.08360099208044762  \\
            541.0726408689749  0.08359962633633136  \\
            541.2084181941616  0.0835982580894039  \\
            541.3441955193483  0.08359688768053457  \\
            541.4799728445349  0.0835955154259429  \\
            541.6157501697217  0.08359414161719858  \\
            541.7515274949084  0.08359276652122156  \\
            541.8873048200951  0.08359139038028199  \\
            542.0230821452817  0.08359001341200022  \\
            542.1588594704684  0.08358863580934682  \\
            542.2946367956552  0.08358725774064256  \\
            542.4304141208419  0.08358587934955843  \\
            542.5661914460285  0.08358450075511561  \\
            542.7019687712152  0.08358312205168551  \\
            542.8377460964019  0.08358174330898976  \\
            542.9735234215885  0.08358036457210018  \\
            543.1093007467753  0.08357898586143878  \\
            543.245078071962  0.08357760717277782  \\
            543.3808553971487  0.08357622847723975  \\
            543.5166327223353  0.08357484932977662  \\
            543.652410047522  0.08357346763862575  \\
            543.7881873727088  0.08357208344255815  \\
            543.9239646978955  0.08357069712082164  \\
            544.0597420230821  0.08356930902805669  \\
            544.1955193482688  0.08356791949429639  \\
            544.3312966734555  0.08356652882496642  \\
            544.4670739986423  0.08356513730088512  \\
            544.6028513238289  0.08356374517826343  \\
            544.7386286490156  0.08356235268870492  \\
            544.8744059742023  0.08356096003920577  \\
            545.010183299389  0.08355956741215478  \\
            545.1459606245757  0.08355817496533341  \\
            545.2817379497624  0.08355678283191569  \\
            545.4175152749491  0.08355539112046827  \\
            545.5532926001358  0.08355399991495048  \\
            545.6890699253224  0.08355260927471421  \\
            545.8248472505092  0.083551219234504  \\
            545.9606245756959  0.083549829804457  \\
            546.0964019008826  0.08354844097010299  \\
            546.2321792260692  0.08354705269236436  \\
            546.3679565512559  0.0835456638538157  \\
            546.5037338764427  0.08354427288327089  \\
            546.6395112016294  0.08354288014065735  \\
            546.775288526816  0.0835414859914632  \\
            546.9110658520027  0.08354009077680831  \\
            547.0468431771894  0.08353869481344445  \\
            547.1826205023762  0.08353729839375512  \\
            547.3183978275628  0.08353590178575575  \\
            547.4541751527495  0.08353450523309354  \\
            547.5899524779362  0.08353310895504754  \\
            547.7257298031229  0.08353171314652862  \\
            547.8615071283095  0.08353031797807946  \\
            547.9972844534963  0.08352892359587463  \\
            548.133061778683  0.08352753012172047  \\
            548.2688391038697  0.08352613765305515  \\
            548.4046164290563  0.08352474626294872  \\
            548.540393754243  0.083523356000103  \\
            548.6761710794298  0.08352196688885168  \\
            548.8119484046164  0.08352057892916023  \\
            548.9477257298031  0.08351919209662603  \\
            549.0835030549898  0.08351780628267458  \\
            549.2192803801765  0.0835164196082958  \\
            549.3550577053632  0.08351503149364745  \\
            549.4908350305499  0.08351364231198097  \\
            549.6266123557366  0.083512252412602  \\
            549.7623896809233  0.08351086212087047  \\
            549.8981670061099  0.08350947173820056  \\
            550.0339443312967  0.08350808154206066  \\
            550.1697216564834  0.08350669178597342  \\
            550.3054989816701  0.08350530269951581  \\
            550.4412763068567  0.08350391448831898  \\
            550.5770536320434  0.0835025273340683  \\
            550.7128309572302  0.08350114139450349  \\
            550.8486082824169  0.08349975680341845  \\
            550.9843856076035  0.08349837367066133  \\
            551.1201629327902  0.0834969920821346  \\
            551.2559402579769  0.08349561209979488  \\
            551.3917175831637  0.0834942337616531  \\
            551.5274949083503  0.08349285708177445  \\
            551.663272233537  0.08349148205027834  \\
            551.7990495587237  0.08349010863333842  \\
            551.9348268839104  0.08348873635858807  \\
            552.070604209097  0.08348736325841843  \\
            552.2063815342838  0.08348598940794072  \\
            552.3421588594705  0.08348461516161187  \\
            552.4779361846572  0.08348324085053448  \\
            552.6137135098438  0.08348186678245688  \\
            552.7494908350305  0.08348049324177306  \\
            552.8852681602173  0.08347912048952279  \\
            553.021045485404  0.0834777487633915  \\
            553.1568228105906  0.0834763782777103  \\
            553.2926001357773  0.08347500922345608  \\
            553.428377460964  0.08347364176825135  \\
            553.5641547861508  0.08347227605636443  \\
            553.6999321113374  0.08347091220870924  \\
            553.8357094365241  0.08346955032284545  \\
            553.9714867617108  0.08346819047297847  \\
            554.1072640868975  0.08346683270995936  \\
            554.2430414120842  0.08346547706128493  \\
            554.3788187372709  0.08346412353109767  \\
            554.5145960624576  0.08346277210018577  \\
            554.6503733876442  0.08346142272598314  \\
            554.7861507128309  0.08346007430028805  \\
            554.9219280380177  0.0834587254374661  \\
            555.0577053632044  0.08345737647702871  \\
            555.193482688391  0.08345602775284984  \\
            555.3292600135777  0.08345467957619493  \\
            555.4650373387644  0.08345333223572096  \\
            555.6008146639512  0.08345198599747645  \\
            555.7365919891378  0.0834506411049014  \\
            555.8723693143245  0.0834492977788274  \\
            556.0081466395112  0.08344795621747751  \\
            556.1439239646979  0.08344661659646634  \\
            556.2797012898845  0.08344527906880002  \\
            556.4154786150713  0.08344394376487624  \\
            556.551255940258  0.08344261079248413  \\
            556.6870332654447  0.08344128023680444  \\
            556.8228105906313  0.0834399521604094  \\
            556.958587915818  0.08343862660326277  \\
            557.0943652410048  0.08343730358271985  \\
            557.2301425661915  0.08343598309352741  \\
            557.3659198913781  0.08343466510782384  \\
            557.5016972165648  0.08343334950377487  \\
            557.6374745417515  0.08343203454009895  \\
            557.7732518669383  0.08343071975592933  \\
            557.9090291921249  0.08342940548487468  \\
            558.0448065173116  0.08342809203882036  \\
            558.1805838424983  0.08342677970792853  \\
            558.316361167685  0.08342546876063806  \\
            558.4521384928717  0.08342415944366458  \\
            558.5879158180584  0.08342285198200046  \\
            558.7236931432451  0.08342154657891485  \\
            558.8594704684318  0.0834202434159536  \\
            558.9952477936184  0.08341894265293932  \\
            559.1310251188052  0.08341764442797138  \\
            559.2668024439919  0.08341634885742592  \\
            559.4025797691786  0.08341505603595577  \\
            559.5383570943652  0.08341376603649056  \\
            559.6741344195519  0.08341247891023662  \\
            559.8099117447387  0.08341119468667707  \\
            559.9456890699254  0.08340991337357176  \\
            560.081466395112  0.08340863495695729  \\
            560.2172437202987  0.08340735940114696  \\
            560.3530210454854  0.08340608624114534  \\
            560.488798370672  0.08340481375186974  \\
            560.6245756958588  0.08340354203106162  \\
            560.7603530210455  0.0834022713882903  \\
            560.8961303462322  0.08340100211241121  \\
            561.0319076714188  0.08339973447156591  \\
            561.1676849966055  0.08339846871318213  \\
            561.3034623217923  0.08339720506397372  \\
            561.439239646979  0.08339594372994068  \\
            561.5750169721656  0.08339468489636914  \\
            561.7107942973523  0.0833934287278314  \\
            561.846571622539  0.08339217536818586  \\
            561.9823489477258  0.08339092494057708  \\
            562.1181262729124  0.08338967754743577  \\
            562.2539035980991  0.08338843327047876  \\
            562.3896809232858  0.08338719217070904  \\
            562.5254582484725  0.08338595428841572  \\
            562.6612355736592  0.08338471964317408  \\
            562.7970128988459  0.08338348823384552  \\
            562.9327902240326  0.08338226003857756  \\
            563.0685675492193  0.08338103501480391  \\
            563.2043448744059  0.08337981213843527  \\
            563.3401221995927  0.0833785902747589  \\
            563.4758995247794  0.08337736972044961  \\
            563.6116768499661  0.08337615076023146  \\
            563.7474541751527  0.08337493365923293  \\
            563.8832315003394  0.0833737186629868  \\
            564.0190088255262  0.08337250599743022  \\
            564.1547861507129  0.08337129586890471  \\
            564.2905634758995  0.08337008846415614  \\
            564.4263408010862  0.08336888395033476  \\
            564.5621181262729  0.08336768247499515  \\
            564.6978954514597  0.08336648416609628  \\
            564.8336727766463  0.08336528913200145  \\
            564.969450101833  0.08336409746147833  \\
            565.1052274270197  0.08336290922369895  \\
            565.2410047522064  0.08336172446823971  \\
            565.376782077393  0.08336054322508137  \\
            565.5125594025798  0.083359365504609  \\
            565.6483367277665  0.0833581912976121  \\
            565.7841140529531  0.0833570205752845  \\
            565.9198913781398  0.08335585321238417  \\
            566.0556687033265  0.08335468770866211  \\
            566.1914460285133  0.08335352372674851  \\
            566.3272233536999  0.08335236154443447  \\
            566.4630006788866  0.08335120142112733  \\
            566.5987780040733  0.08335004359785046  \\
            566.73455532926  0.08334888829724355  \\
            566.8703326544467  0.08334773572356224  \\
            567.0061099796334  0.08334658606267845  \\
            567.1418873048201  0.08334543948208022  \\
            567.2776646300068  0.08334429613087169  \\
            567.4134419551934  0.0833431561397732  \\
            567.5492192803802  0.08334201962112123  \\
            567.6849966055669  0.08334088666886834  \\
            567.8207739307536  0.08333975735858334  \\
            567.9565512559402  0.08333863174745111  \\
            568.0923285811269  0.08333750987427271  \\
            568.2281059063137  0.08333639175946533  \\
            568.3638832315004  0.08333527740506233  \\
            568.499660556687  0.0833341667947132  \\
            568.6354378818737  0.08333305989368354  \\
            568.7712152070604  0.08333195627785364  \\
            568.9069925322472  0.08333085454427226  \\
            569.0427698574338  0.08332975479696353  \\
            569.1785471826205  0.08332865728695187  \\
            569.3143245078072  0.08332756224816817  \\
            569.4501018329939  0.08332646989744959  \\
            569.5858791581805  0.0833253804345397  \\
            569.7216564833673  0.08332429404208837  \\
            569.857433808554  0.08332321088565182  \\
            569.9932111337407  0.08332213111369265  \\
            570.1289884589273  0.08332105485757979  \\
            570.264765784114  0.08331998223158851  \\
            570.4005431093008  0.08331891333290044  \\
            570.5363204344875  0.08331784824160353  \\
            570.6720977596741  0.08331678702069213  \\
            570.8078750848608  0.08331572971606688  \\
            570.9436524100475  0.0833146763565348  \\
            571.0794297352343  0.08331362695380928  \\
            571.2152070604209  0.08331258150250999  \\
            571.3509843856076  0.083311539980163  \\
            571.4867617107943  0.0833105023472007  \\
            571.6225390359809  0.08330946772756236  \\
            571.7583163611677  0.08330843526707657  \\
            571.8940936863544  0.08330740520357824  \\
            572.0298710115411  0.08330637776138793  \\
            572.1656483367277  0.08330535314908628  \\
            572.3014256619144  0.08330433155951403  \\
            572.4372029871012  0.08330331316977196  \\
            572.5729803122879  0.08330229814122093  \\
            572.7087576374745  0.08330128661948191  \\
            572.8445349626612  0.08330027873443595  \\
            572.9803122878479  0.08329927460022414  \\
            573.1160896130347  0.08329827431524767  \\
            573.2518669382213  0.0832972779621678  \\
            573.387644263408  0.0832962856079059  \\
            573.5234215885947  0.08329529730364338  \\
            573.6591989137814  0.08329431308482173  \\
            573.794976238968  0.08329333297114257  \\
            573.9307535641548  0.0832923569665675  \\
            574.0665308893415  0.08329138505931832  \\
            574.2023082145282  0.0832904172218768  \\
            574.3380855397148  0.08328945333643777  \\
            574.4738628649015  0.08328849221537736  \\
            574.6096401900883  0.08328753363521967  \\
            574.745417515275  0.0832865778082557  \\
            574.8811948404616  0.0832856249324393  \\
            575.0169721656483  0.0832846751913871  \\
            575.152749490835  0.08328372875437857  \\
            575.2885268160218  0.08328278577635592  \\
            575.4243041412084  0.08328184639792423  \\
            575.5600814663951  0.0832809107453513  \\
            575.6958587915818  0.0832799789305678  \\
            575.8316361167685  0.0832790510511672  \\
            575.9674134419552  0.08327812719040574  \\
            576.1031907671419  0.08327720741720246  \\
            576.2389680923286  0.08327629178613924  \\
            576.3747454175153  0.08327538033746074  \\
            576.5105227427019  0.0832744730970744  \\
            576.6463000678887  0.08327357007655051  \\
            576.7820773930754  0.08327267127312211  \\
            576.9178547182621  0.0832717766696851  \\
            577.0536320434487  0.08327088623479816  \\
            577.1894093686354  0.08326999961498496  \\
            577.3251866938222  0.08326911577055761  \\
            577.4609640190088  0.08326823479561345  \\
            577.5967413441955  0.08326735687525758  \\
            577.7325186693822  0.08326648218169327  \\
            577.8682959945689  0.08326561087422199  \\
            578.0040733197555  0.08326474309924335  \\
            578.1398506449423  0.08326387899025514  \\
            578.275627970129  0.08326301866785334  \\
            578.4114052953157  0.0832621622397321  \\
            578.5471826205023  0.08326130980068376  \\
            578.682959945689  0.08326046143259884  \\
            578.8187372708758  0.08325961720446602  \\
            578.9545145960625  0.08325877717237216  \\
            579.0902919212491  0.08325794137950232  \\
            579.2260692464358  0.0832571098561397  \\
            579.3618465716226  0.08325628261966571  \\
            579.4976238968093  0.08325545967455993  \\
            579.6334012219959  0.08325464101240011  \\
            579.7691785471826  0.08325382661186219  \\
            579.9049558723693  0.08325301643872025  \\
            580.040733197556  0.0832522098322115  \\
            580.1765105227427  0.08325140618933209  \\
            580.3122878479294  0.08325060568077763  \\
            580.4480651731161  0.08324980846651023  \\
            580.5838424983028  0.08324901469496916  \\
            580.7196198234894  0.08324822450307083  \\
            580.8553971486762  0.08324743801620883  \\
            580.9911744738629  0.08324665534825397  \\
            581.1269517990496  0.08324587660155415  \\
            581.2627291242362  0.08324510186693453  \\
            581.3985064494229  0.08324433122369737  \\
            581.5342837746097  0.08324356473962213  \\
            581.6700610997964  0.08324280247096545  \\
            581.805838424983  0.08324204446246113  \\
            581.9416157501697  0.08324129074732013  \\
            582.0773930753564  0.08324054134723062  \\
            582.2131704005432  0.08323979627235789  \\
            582.3489477257298  0.08323905552134445  \\
            582.4847250509165  0.08323831908130992  \\
            582.6205023761032  0.08323758692785117  \\
            582.7562797012899  0.08323685902290555  \\
            582.8920570264766  0.08323613468105315  \\
            583.0278343516633  0.08323541349586655  \\
            583.16361167685  0.08323469561651103  \\
            583.2993890020366  0.08323398118197714  \\
            583.4351663272233  0.0832332703210806  \\
            583.57094365241  0.08323256315246237  \\
            583.7067209775968  0.08323185978458864  \\
            583.8424983027834  0.0832311603157508  \\
            583.9782756279701  0.08323046483406552  \\
            584.1140529531568  0.08322977341747463  \\
            584.2498302783436  0.08322908613374523  \\
            584.3856076035302  0.08322840304046963  \\
            584.5213849287169  0.08322772418506538  \\
            584.6571622539036  0.08322704960477523  \\
            584.7929395790903  0.08322637932666717  \\
            584.9287169042769  0.08322571336763439  \\
            585.0644942294637  0.08322505173439537  \\
            585.2002715546504  0.08322439442349372  \\
            585.3360488798371  0.08322374142129838  \\
            585.4718262050237  0.08322309270400341  \\
            585.6076035302104  0.0832224482376282  \\
            585.7433808553972  0.08322180775215793  \\
            585.8791581805839  0.08322117056274422  \\
            586.0149355057705  0.0832205367457508  \\
            586.1507128309572  0.08321990642392296  \\
            586.2864901561439  0.0832192797112152  \\
            586.4222674813307  0.08321865671279122  \\
            586.5580448065173  0.08321803752502385  \\
            586.693822131704  0.08321742223549514  \\
            586.8295994568907  0.0832168109229963  \\
            586.9653767820774  0.08321620365752774  \\
            587.101154107264  0.08321560050029903  \\
            587.2369314324508  0.08321500150372893  \\
            587.3727087576375  0.0832144067114454  \\
            587.5084860828242  0.0832138161582855  \\
            587.6442634080108  0.0832132298702956  \\
            587.7800407331976  0.08321264786473113  \\
            587.9158180583843  0.08321207015005679  \\
            588.051595383571  0.08321149672594637  \\
            588.1873727087576  0.08321092758328293  \\
            588.3231500339443  0.08321036270415863  \\
            588.458927359131  0.0832098020618749  \\
            588.5947046843177  0.08320924562094226  \\
            588.7304820095044  0.0832086932440667  \\
            588.8662593346911  0.08320814431042624  \\
            589.0020366598778  0.08320759881537275  \\
            589.1378139850644  0.08320705686213041  \\
            589.2735913102512  0.08320651854663332  \\
            589.4093686354379  0.08320598395752571  \\
            589.5451459606246  0.08320545317616176  \\
            589.6809232858112  0.0832049262766057  \\
            589.8167006109979  0.08320440332563175  \\
            589.9524779361847  0.0832038843827242  \\
            590.0882552613714  0.08320336950007731  \\
            590.224032586558  0.08320285872259539  \\
            590.3598099117447  0.08320235208789276  \\
            590.4955872369314  0.08320184962629375  \\
            590.6313645621182  0.08320135136083273  \\
            590.7671418873048  0.08320085730725409  \\
            590.9029192124915  0.08320036747401222  \\
            591.0386965376782  0.08319988186227152  \\
            591.1744738628649  0.08319940046590649  \\
            591.3102511880516  0.08319892327150154  \\
            591.4460285132383  0.08319845025835117  \\
            591.581805838425  0.08319798139845988  \\
            591.7175831636117  0.0831975166565422  \\
            591.8533604887983  0.08319705599706324  \\
            591.989137813985  0.08319659902509899  \\
            592.1249151391718  0.08319614551241558  \\
            592.2606924643585  0.08319569554156221  \\
            592.3964697895451  0.08319524918949751  \\
            592.5322471147318  0.08319480652758957  \\
            592.6680244399186  0.08319436762161594  \\
            592.8038017651053  0.08319393253176366  \\
            592.9395790902919  0.08319350131262926  \\
            593.0753564154786  0.0831930740132187  \\
            593.2111337406653  0.08319265067694742  \\
            593.346911065852  0.08319223134164036  \\
            593.4826883910387  0.08319181603953188  \\
            593.6184657162254  0.08319140479726587  \\
            593.7542430414121  0.08319099763589564  \\
            593.8900203665988  0.083190594570884  \\
            594.0257976917854  0.08319019561210322  \\
            594.1615750169722  0.08318980076383505  \\
            594.2973523421589  0.08318941002477065  \\
            594.4331296673455  0.08318902338801078  \\
            594.5689069925322  0.08318864084106552  \\
            594.7046843177189  0.08318826236585453  \\
            594.8404616429057  0.0831878879387069  \\
            594.9762389680923  0.0831875175303612  \\
            595.112016293279  0.08318715110596543  \\
            595.2477936184657  0.08318678862507714  \\
            595.3835709436524  0.08318642996111268  \\
            595.519348268839  0.08318607479196012  \\
            595.6551255940258  0.08318572315794134  \\
            595.7909029192125  0.08318537511176899  \\
            595.9266802443992  0.08318503070253357  \\
            596.0624575695858  0.08318468997570343  \\
            596.1982348947726  0.08318435297312482  \\
            596.3340122199593  0.08318401973302188  \\
            596.469789545146  0.08318369028999656  \\
            596.6055668703326  0.0831833646750287  \\
            596.7413441955193  0.08318304291547603  \\
            596.877121520706  0.08318272503507414  \\
            597.0128988458928  0.08318241105393645  \\
            597.1486761710794  0.08318210098855432  \\
            597.2844534962661  0.0831817948517969  \\
            597.4202308214528  0.08318149265291126  \\
            597.5560081466396  0.08318119439752235  \\
            597.6917854718262  0.08318090008763293  \\
            597.8275627970129  0.08318060972162367  \\
            597.9633401221996  0.0831803232942531  \\
            598.0991174473863  0.08318004079665763  \\
            598.2348947725729  0.08317976221635152  \\
            598.3706720977597  0.0831794875372269  \\
            598.5064494229464  0.08317921673955377  \\
            598.6422267481331  0.08317894979998001  \\
            598.7780040733197  0.08317868669153138  \\
            598.9137813985064  0.08317842738361145  \\
            599.0495587236932  0.08317817184200171  \\
            599.1853360488799  0.08317791999277807  \\
            599.3211133740665  0.0831776716893873  \\
            599.4568906992532  0.08317742700687385  \\
            599.59266802444  0.08317718595222161  \\
            599.7284453496267  0.08317694853666356  \\
            599.8642226748133  0.08317671477568171  \\
            600.0  0.08317648468900714  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={197ac960-7c55-43e2-9934-bc27b9af6b35}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13796275005748448  0.9876128953778155  \\
            0.27592550011496897  0.9538723006284644  \\
            0.41388825017245345  0.9104598941921915  \\
            0.5518510002299379  0.8648344177635583  \\
            0.6898137502874224  0.8188796423341569  \\
            0.8277765003449069  0.7749301774189287  \\
            0.9657392504023914  0.7333235509636512  \\
            1.1037020004598759  0.6939501199826018  \\
            1.2416647505173604  0.6566905996494589  \\
            1.3796275005748448  0.6215830849343841  \\
            1.5175902506323293  0.5894074535151319  \\
            1.6555530006898138  0.5601933294503153  \\
            1.7935157507472983  0.5337691688763357  \\
            1.9314785008047828  0.5099248420910395  \\
            2.0694412508622673  0.48843332913720944  \\
            2.2074040009197518  0.46907476990066477  \\
            2.3453667509772362  0.45163632004610615  \\
            2.4833295010347207  0.4358882684063511  \\
            2.621292251092205  0.42162572672196996  \\
            2.7592550011496897  0.4086715423065753  \\
            2.897217751207174  0.39686865769928387  \\
            3.0351805012646587  0.38601681532945686  \\
            3.173143251322143  0.37576322563199566  \\
            3.3111060013796276  0.36600030478797274  \\
            3.449068751437112  0.3566843806242075  \\
            3.5870315014945966  0.3477525307468765  \\
            3.724994251552081  0.33918685118358255  \\
            3.8629570016095656  0.33092974581974993  \\
            4.00091975166705  0.32297147806355314  \\
            4.1388825017245345  0.3152685342530274  \\
            4.276845251782019  0.30780900071085293  \\
            4.4148080018395035  0.3005706735053809  \\
            4.552770751896988  0.29353327499267307  \\
            4.6907335019544725  0.2866807224786406  \\
            4.828696252011957  0.28000165958736584  \\
            4.966659002069441  0.2736431154193977  \\
            5.104621752126926  0.26773041704782996  \\
            5.24258450218441  0.26230382328408325  \\
            5.380547252241895  0.25732862511442284  \\
            5.518510002299379  0.25276238696133074  \\
            5.656472752356864  0.24856422193407415  \\
            5.794435502414348  0.2447076429371086  \\
            5.932398252471833  0.24116439192844796  \\
            6.070361002529317  0.23790340329998286  \\
            6.208323752586802  0.23489493726846725  \\
            6.346286502644286  0.2321228907884367  \\
            6.484249252701771  0.22956978164123146  \\
            6.622212002759255  0.2272157632094775  \\
            6.76017475281674  0.22503901705367677  \\
            6.898137502874224  0.22302697731457702  \\
            7.036100252931709  0.2211696231937358  \\
            7.174063002989193  0.2194543944215661  \\
            7.312025753046678  0.21786616005384993  \\
            7.449988503104162  0.21639269225186583  \\
            7.587951253161647  0.21502811346331194  \\
            7.725914003219131  0.21376501856955038  \\
            7.863876753276616  0.21259510498115472  \\
            8.0018395033341  0.21150889400703923  \\
            8.139802253391585  0.2104971935786667  \\
            8.277765003449069  0.20955651380768914  \\
            8.415727753506554  0.20868234588397713  \\
            8.553690503564038  0.20786976799184384  \\
            8.691653253621523  0.20711344531004497  \\
            8.829616003679007  0.20640649065283398  \\
            8.967578753736491  0.20574527079555882  \\
            9.105541503793976  0.2051274410962346  \\
            9.24350425385146  0.2045501839753416  \\
            9.381467003908945  0.20401056995341357  \\
            9.51942975396643  0.20350555765103745  \\
            9.657392504023914  0.20303017155433317  \\
            9.795355254081398  0.20258256421042328  \\
            9.933318004138883  0.20216126807141654  \\
            10.071280754196367  0.2017646690025639  \\
            10.209243504253852  0.20139119272618422  \\
            10.347206254311336  0.20103930482166402  \\
            10.48516900436882  0.200706100496806  \\
            10.623131754426305  0.20038917050822655  \\
            10.76109450448379  0.20008797226123637  \\
            10.899057254541274  0.19980160746799822  \\
            11.037020004598759  0.1995292889043825  \\
            11.174982754656243  0.1992703404099671  \\
            11.312945504713728  0.19902419688803746  \\
            11.450908254771212  0.19878747572436153  \\
            11.588871004828697  0.19855988504095054  \\
            11.726833754886181  0.19834090693939582  \\
            11.864796504943666  0.19813012954692094  \\
            12.00275925500115  0.1979272819757157  \\
            12.140722005058635  0.1977322343229362  \\
            12.27868475511612  0.19754499767070466  \\
            12.416647505173604  0.19736258650554928  \\
            12.554610255231088  0.19718484630076116  \\
            12.692573005288573  0.19701153259925666  \\
            12.830535755346057  0.19684248940724836  \\
            12.968498505403542  0.19667771161658895  \\
            13.106461255461026  0.19651734500477125  \\
            13.24442400551851  0.19636168623492822  \\
            13.382386755575995  0.1962095136554648  \\
            13.52034950563348  0.19605895347263522  \\
            13.658312255690964  0.19591031169918374  \\
            13.796275005748448  0.19576352134091768  \\
            13.934237755805933  0.1956186671136517  \\
            14.072200505863417  0.19547598544320804  \\
            14.210163255920902  0.19533586446541645  \\
            14.348126005978386  0.19519884402611418  \\
            14.48608875603587  0.19506249979753557  \\
            14.624051506093355  0.19492636569917654  \\
            14.76201425615084  0.19479056623272387  \\
            14.899977006208324  0.1946551599712528  \\
            15.037939756265809  0.1945203542111034  \\
            15.175902506323293  0.1943865049718807  \\
            15.313865256380778  0.19425411699645473  \\
            15.451828006438262  0.19412384375096048  \\
            15.589790756495747  0.19399330796294761  \\
            15.727753506553231  0.19386195200533415  \\
            15.865716256610716  0.1937299905731665  \\
            16.0036790066682  0.19359752585197643  \\
            16.141641756725683  0.19346480447069148  \\
            16.27960450678317  0.19333221750163498  \\
            16.417567256840652  0.19320030046052614  \\
            16.555530006898138  0.19306973330647986  \\
            16.69349275695562  0.1929395042858995  \\
            16.831455507013107  0.19280751050030484  \\
            16.96941825707059  0.19267432131455314  \\
            17.107381007128076  0.19254002525759648  \\
            17.24534375718556  0.19240485091922138  \\
            17.383306507243045  0.19226916695004911  \\
            17.521269257300528  0.19213348206153555  \\
            17.659232007358014  0.1919984450259711  \\
            17.797194757415497  0.19186479209365193  \\
            17.935157507472983  0.19172907688461008  \\
            18.073120257530466  0.191591795431098  \\
            18.211083007587952  0.1914529824064362  \\
            18.349045757645435  0.1913128086136468  \\
            18.48700850770292  0.19117158098545348  \\
            18.624971257760404  0.19102974258428146  \\
            18.76293400781789  0.1908878726022576  \\
            18.900896757875373  0.19074668636121028  \\
            19.03885950793286  0.19060622410931166  \\
            19.17682225799034  0.19046323258287332  \\
            19.314785008047828  0.19031842879890756  \\
            19.45274775810531  0.19017189751933128  \\
            19.590710508162797  0.19002385644488023  \\
            19.72867325822028  0.1898746562151093  \\
            19.866636008277766  0.18972478040839222  \\
            20.00459875833525  0.18957484554192178  \\
            20.142561508392735  0.1894256010717097  \\
            20.280524258450217  0.18927676458068887  \\
            20.418487008507704  0.18912517851443242  \\
            20.556449758565186  0.18897162468248033  \\
            20.694412508622673  0.18881621153238368  \\
            20.832375258680155  0.18865917811906027  \\
            20.97033800873764  0.18850089410479448  \\
            21.108300758795124  0.18834185975923734  \\
            21.24626350885261  0.18818270595940656  \\
            21.384226258910093  0.1880241941896865  \\
            21.52218900896758  0.1878662048880928  \\
            21.660151759025062  0.18770531984327188  \\
            21.79811450908255  0.18754236133556798  \\
            21.93607725914003  0.18737744244600005  \\
            22.074040009197518  0.1872108054331597  \\
            22.212002759255  0.18704282173321155  \\
            22.349965509312486  0.1868739919598929  \\
            22.48792825936997  0.18670494590451397  \\
            22.625891009427455  0.1865364425359578  \\
            22.763853759484938  0.18636885655839516  \\
            22.901816509542424  0.18619832259521085  \\
            23.039779259599907  0.18602564217892836  \\
            23.177742009657393  0.1858509197239585  \\
            23.315704759714876  0.18567438828280905  \\
            23.453667509772362  0.18549640954608446  \\
            23.591630259829845  0.18531747384248598  \\
            23.72959300988733  0.18513820013881174  \\
            23.867555759944814  0.1849593360399566  \\
            24.0055185100023  0.18478175778891218  \\
            24.143481260059783  0.18460150945855366  \\
            24.28144401011727  0.18441899035598236  \\
            24.419406760174752  0.1842343657202005  \\
            24.55736951023224  0.1840478517047857  \\
            24.69533226028972  0.1838597934117136  \\
            24.833295010347207  0.18367066489135783  \\
            24.97125776040469  0.18348106914249002  \\
            25.109220510462176  0.18329173811227978  \\
            25.24718326051966  0.1831035326962947  \\
            25.385146010577145  0.18291394571043956  \\
            25.523108760634628  0.18272158425775137  \\
            25.661071510692114  0.1825270731570245  \\
            25.799034260749597  0.1823306084856756  \\
            25.936997010807083  0.18213251575026376  \\
            26.074959760864566  0.1819332498864906  \\
            26.212922510922052  0.18173339525920013  \\
            26.350885260979535  0.1815336656623789  \\
            26.48884801103702  0.18133490431915594  \\
            26.626810761094504  0.18113585524331777  \\
            26.76477351115199  0.18093373219300554  \\
            26.902736261209473  0.18072943229017654  \\
            27.04069901126696  0.1805231316397983  \\
            27.17866176132444  0.18031513551827913  \\
            27.316624511381928  0.18010587837346795  \\
            27.45458726143941  0.17989592382465436  \\
            27.592550011496897  0.17968596466256873  \\
            27.73051276155438  0.17947682284938204  \\
            27.868475511611866  0.1792707424635946  \\
            28.00643826166935  0.1790574697679174  \\
            28.144401011726835  0.178835970100343  \\
            28.282363761784318  0.17861438378859393  \\
            28.420326511841804  0.17839800532683228  \\
            28.558289261899287  0.17818928337565998  \\
            28.696252011956773  0.17798782076211858  \\
            28.834214762014255  0.17779037447968946  \\
            28.97217751207174  0.17759085568829366  \\
            29.110140262129224  0.1773806965474821  \\
            29.24810301218671  0.17715994235737306  \\
            29.386065762244193  0.17693175934864921  \\
            29.52402851230168  0.1766986625130934  \\
            29.661991262359162  0.17646066401694444  \\
            29.79995401241665  0.17621494728309317  \\
            29.93791676247413  0.17595684428726205  \\
            30.075879512531618  0.17568911750200095  \\
            30.2138422625891  0.17541216920911387  \\
            30.351805012646587  0.17512727392345007  \\
            30.48976776270407  0.1748362895259273  \\
            30.627730512761556  0.17453688327091307  \\
            30.76569326281904  0.1742294083185937  \\
            30.903656012876525  0.17391424551852794  \\
            31.041618762934007  0.17359237106466824  \\
            31.179581512991493  0.17326535649536076  \\
            31.317544263048976  0.17293460094193205  \\
            31.455507013106462  0.17259704418632846  \\
            31.593469763163945  0.17225331667927618  \\
            31.73143251322143  0.17190388887661465  \\
            31.869395263278914  0.17154976106237216  \\
            32.0073580133364  0.17119246334876598  \\
            32.14532076339388  0.17083278974020072  \\
            32.283283513451366  0.17046784860205455  \\
            32.421246263508856  0.17009837437867478  \\
            32.55920901356634  0.1697248692550938  \\
            32.69717176362382  0.16934831619348698  \\
            32.835134513681304  0.16897017893317265  \\
            32.973097263738794  0.16859057342719852  \\
            33.111060013796276  0.16820693501322354  \\
            33.24902276385376  0.16782001923737505  \\
            33.38698551391124  0.16743033997768372  \\
            33.52494826396873  0.16703885438540375  \\
            33.662911014026214  0.16664696288501268  \\
            33.8008737640837  0.16625419217074502  \\
            33.93883651414118  0.16585846432746912  \\
            34.07679926419867  0.16546048198626487  \\
            34.21476201425615  0.16506094064164736  \\
            34.352724764313635  0.16466105972154613  \\
            34.49068751437112  0.1642605177822886  \\
            34.62865026442861  0.16385785295372904  \\
            34.76661301448609  0.1634538071986215  \\
            34.90457576454357  0.16304945079992655  \\
            35.042538514601056  0.16264389052000458  \\
            35.180501264658545  0.16223711643349034  \\
            35.31846401471603  0.16182999435734066  \\
            35.45642676477351  0.16142189659895345  \\
            35.59438951483099  0.1610127356719356  \\
            35.73235226488848  0.1606031194733848  \\
            35.870315014945966  0.16019404758485772  \\
            36.00827776500345  0.15978467554519524  \\
            36.14624051506093  0.15937458552871547  \\
            36.28420326511842  0.15896439288238853  \\
            36.422166015175904  0.15855501836683195  \\
            36.56012876523339  0.1581456710827747  \\
            36.69809151529087  0.15773581421653457  \\
            36.83605426534836  0.15732600528555657  \\
            36.97401701540584  0.15691704897001496  \\
            37.111979765463325  0.15650871968262237  \\
            37.24994251552081  0.15609982869143196  \\
            37.3879052655783  0.15569092228225892  \\
            37.52586801563578  0.1552826474252657  \\
            37.66383076569326  0.1548755111838278  \\
            37.801793515750745  0.15446776029128584  \\
            37.939756265808235  0.15405980755370458  \\
            38.07771901586572  0.15365212225275943  \\
            38.2156817659232  0.15324554598768675  \\
            38.35364451598068  0.1528389326007105  \\
            38.49160726603817  0.1524317246307807  \\
            38.629570016095656  0.15202438353023318  \\
            38.76753276615314  0.15161754302868485  \\
            38.90549551621062  0.15121167758541051  \\
            39.04345826626811  0.15080489836885483  \\
            39.181421016325594  0.15039764050062487  \\
            39.319383766383076  0.14999033149132665  \\
            39.45734651644056  0.1495837232370973  \\
            39.59530926649805  0.1491773981673105  \\
            39.73327201655553  0.14877002436872827  \\
            39.871234766613014  0.1483621725009926  \\
            40.0091975166705  0.14795437251585195  \\
            40.14716026672799  0.14754745102552347  \\
            40.28512301678547  0.14714001127258008  \\
            40.42308576684295  0.1467316597337829  \\
            40.561048516900435  0.14632288468250462  \\
            40.699011266957925  0.145914281263124  \\
            40.83697401701541  0.14550662827955474  \\
            40.97493676707289  0.1450979042369142  \\
            41.11289951713037  0.1446884564080808  \\
            41.25086226718786  0.14427867610126452  \\
            41.388825017245345  0.1438691924920604  \\
            41.52678776730283  0.14346055793040735  \\
            41.66475051736031  0.14305076861510066  \\
            41.8027132674178  0.14264032482968814  \\
            41.94067601747528  0.14222965741060906  \\
            42.078638767532766  0.14181940600232928  \\
            42.21660151759025  0.14140992509797226  \\
            42.35456426764774  0.14099929229125027  \\
            42.49252701770522  0.14058809529033148  \\
            42.630489767762704  0.14017678759367108  \\
            42.76845251782019  0.1397660033643252  \\
            42.90641526787768  0.13935593986360462  \\
            43.04437801793516  0.13894477184815832  \\
            43.18234076799264  0.1385331378671341  \\
            43.320303518050125  0.13812150362091644  \\
            43.458266268107614  0.1377104882844907  \\
            43.5962290181651  0.13730016236130502  \\
            43.73419176822258  0.1368888008182763  \\
            43.87215451828006  0.13647707430861525  \\
            44.01011726833755  0.13606545510022708  \\
            44.148080018395035  0.1356545425006306  \\
            44.28604276845252  0.13524428878344588  \\
            44.42400551851  0.13483307940488418  \\
            44.56196826856749  0.13442160805321107  \\
            44.69993101862497  0.13401035025675465  \\
            44.837893768682456  0.1335998829432868  \\
            44.97585651873994  0.1331900415971311  \\
            45.11381926879743  0.13277933239593426  \\
            45.25178201885491  0.132368465705613  \\
            45.389744768912394  0.13195791764440015  \\
            45.527707518969876  0.1315482409879627  \\
            45.665670269027366  0.13113915680183616  \\
            45.80363301908485  0.13072929971438252  \\
            45.94159576914233  0.13031939076645266  \\
            46.079558519199814  0.12990990417108103  \\
            46.2175212692573  0.12950136701520615  \\
            46.35548401931479  0.12909338920483773  \\
            46.49344676937227  0.12868474035844996  \\
            46.63140951942975  0.1282761462133947  \\
            46.769372269487235  0.1278680766354695  \\
            46.907335019544725  0.1274610316426716  \\
            47.04529776960221  0.12705451404889972  \\
            47.18326051965969  0.12664743363980066  \\
            47.32122326971717  0.12624051492656388  \\
            47.45918601977466  0.1258342210411857  \\
            47.597148769832145  0.12542902371218131  \\
            47.73511151988963  0.12502432348095707  \\
            47.87307426994711  0.12461917405696221  \\
            48.0110370200046  0.12421429296069347  \\
            48.14899977006208  0.1238101343107027  \\
            48.286962520119566  0.12340714053329215  \\
            48.42492527017705  0.1230046154393225  \\
            48.56288802023454  0.12260175896588692  \\
            48.70085077029202  0.1221992761537716  \\
            48.838813520349504  0.12179761000153029  \\
            48.97677627040699  0.1213971728752875  \\
            49.11473902046448  0.12099717805976999  \\
            49.25270177052196  0.12059697259533127  \\
            49.39066452057944  0.1201972439328662  \\
            49.528627270636925  0.11979842205367919  \\
            49.666590020694414  0.11940088876876365  \\
            49.8045527707519  0.11900377362378528  \\
            49.94251552080938  0.11860657026737405  \\
            50.08047827086686  0.11820994389425218  \\
            50.21844102092435  0.11781430980340622  \\
            50.356403770981835  0.1174200190258041  \\
            50.49436652103932  0.11702612465016864  \\
            50.6323292710968  0.11663226511413467  \\
            50.77029202115429  0.11623907918050204  \\
            50.90825477121177  0.11584696603593155  \\
            51.046217521269256  0.11545624595585348  \\
            51.18418027132674  0.11506590324472231  \\
            51.32214302138423  0.11467571806229374  \\
            51.46010577144171  0.11428629907522753  \\
            51.598068521499194  0.11389802816031203  \\
            51.736031271556676  0.11351119510138948  \\
            51.873994021614166  0.11312472337607209  \\
            52.01195677167165  0.11273853063580025  \\
            52.14991952172913  0.11235319230964921  \\
            52.287882271786614  0.1119690719841219  \\
            52.425845021844104  0.11158642942454972  \\
            52.56380777190159  0.11120413542740765  \\
            52.70177052195907  0.11082223983787472  \\
            52.83973327201655  0.11044128223115225  \\
            52.97769602207404  0.11006160713370902  \\
            53.115658772131525  0.10968344495942868  \\
            53.25362152218901  0.10930562205621558  \\
            53.39158427224649  0.10892831420311452  \\
            53.52954702230398  0.1085520230275639  \\
            53.66750977236146  0.10817707342952851  \\
            53.805472522418945  0.10780366731878996  \\
            53.94343527247643  0.10743059482123943  \\
            54.08139802253392  0.10705815053854063  \\
            54.2193607725914  0.10668679657770548  \\
            54.35732352264888  0.10631683783874006  \\
            54.495286272706366  0.10594844872678495  \\
            54.633249022763856  0.10558039127573511  \\
            54.77121177282134  0.10521307108235273  \\
            54.90917452287882  0.10484690966486288  \\
            55.047137272936304  0.10448219173666183  \\
            55.185100022993794  0.104119039606913  \\
            55.32306277305128  0.10375627236659497  \\
            55.46102552310876  0.10339432099185228  \\
            55.59898827316624  0.10303359156013081  \\
            55.73695102322373  0.10267434858517618  \\
            55.874913773281214  0.10231667079175867  \\
            56.0128765233387  0.10195954616011285  \\
            56.15083927339618  0.10160347644105677  \\
            56.28880202345367  0.10124883421108444  \\
            56.42676477351115  0.10089552350193744  \\
            56.564727523568635  0.1005429611341655  \\
            56.70269027362612  0.10019176311222752  \\
            56.84065302368361  0.09984179633461825  \\
            56.97861577374109  0.09949282604733388  \\
            57.11657852379857  0.09914518583338307  \\
            57.254541273856056  0.09879851042330773  \\
            57.392504023913546  0.09845323998200739  \\
            57.53046677397103  0.098108920481249  \\
            57.66842952402851  0.09776604407185097  \\
            57.806392274085994  0.09742414103759614  \\
            57.94435502414348  0.09708366611856412  \\
            58.082317774200966  0.09674424798111948  \\
            58.22028052425845  0.09640620147618649  \\
            58.35824327431593  0.09606930963768033  \\
            58.49620602437342  0.0957337202563593  \\
            58.634168774430904  0.09539938786706724  \\
            58.77213152448839  0.09506628633026581  \\
            58.91009427454587  0.09473453894319486  \\
            59.04805702460336  0.09440395809754552  \\
            59.18601977466084  0.0940748142626238  \\
            59.323982524718325  0.09374678910315348  \\
            59.46194527477581  0.09342026091560712  \\
            59.5999080248333  0.09309482853479059  \\
            59.73787077489078  0.09277092212654271  \\
            59.87583352494826  0.09244811274602217  \\
            60.013796275005745  0.0921268098493853  \\
            60.151759025063235  0.09180670253897352  \\
            60.28972177512072  0.09148799340685208  \\
            60.4276845251782  0.09117063728720459  \\
            60.56564727523568  0.0908545278863196  \\
            60.70361002529317  0.09053993799015161  \\
            60.841572775350656  0.0902264740162758  \\
            60.97953552540814  0.08991457133759571  \\
            61.11749827546562  0.08960388428977889  \\
            61.25546102552311  0.08929459085245732  \\
            61.393423775580594  0.088986772216668  \\
            61.53138652563808  0.08868011711819404  \\
            61.66934927569556  0.08837504627115611  \\
            61.80731202575305  0.0880712193638022  \\
            61.94527477581053  0.08776875611167878  \\
            62.083237525868014  0.0874678584519338  \\
            62.2212002759255  0.08716809467535101  \\
            62.35916302598299  0.08686985631421365  \\
            62.49712577604047  0.08657308148433016  \\
            62.63508852609795  0.0862774837779236  \\
            62.773051276155435  0.08598346762946503  \\
            62.911014026212925  0.08569084436124011  \\
            63.04897677627041  0.08539944563333556  \\
            63.18693952632789  0.08510964434340669  \\
            63.32490227638537  0.08482122270569138  \\
            63.46286502644286  0.08453403400770329  \\
            63.600827776500346  0.08424843944679263  \\
            63.73879052655783  0.08396427118168248  \\
            63.87675327661531  0.08368130270010332  \\
            64.0147160266728  0.08339990276464974  \\
            64.15267877673028  0.08312002529671383  \\
            64.29064152678777  0.08284130414570265  \\
            64.42860427684525  0.08256408607023785  \\
            64.56656702690273  0.08228847373883097  \\
            64.70452977696021  0.08201408011036913  \\
            64.84249252701771  0.08174104731612301  \\
            64.9804552770752  0.08146961640974638  \\
            65.11841802713268  0.08119963700192236  \\
            65.25638077719016  0.0809308407825348  \\
            65.39434352724764  0.08066355699498802  \\
            65.53230627730512  0.08039787694670932  \\
            65.67026902736261  0.08013348025119287  \\
            65.80823177742009  0.07987037299889048  \\
            65.94619452747759  0.07960882580690853  \\
            66.08415727753507  0.07934886209847346  \\
            66.22212002759255  0.07909008838294622  \\
            66.36008277765004  0.07883267861045126  \\
            66.49804552770752  0.07857683633253133  \\
            66.636008277765  0.07832256477264979  \\
            66.77397102782248  0.07806946807182069  \\
            66.91193377787997  0.07781774040783279  \\
            67.04989652793746  0.0775675665595164  \\
            67.18785927799495  0.07731896648502246  \\
            67.32582202805243  0.07707159444372429  \\
            67.46378477810991  0.07682553228470215  \\
            67.6017475281674  0.07658098901997112  \\
            67.73971027822488  0.07633802039443366  \\
            67.87767302828236  0.07609641297934518  \\
            68.01563577833984  0.07585601608279972  \\
            68.15359852839734  0.07561707214549122  \\
            68.29156127845482  0.07537968349638041  \\
            68.4295240285123  0.07514382028847705  \\
            68.56748677856979  0.0749091258274941  \\
            68.70544952862727  0.07467577496637233  \\
            68.84341227868475  0.07444391980296883  \\
            68.98137502874224  0.07421361427367278  \\
            69.11933777879972  0.07398473208921943  \\
            69.25730052885721  0.07375702109446858  \\
            69.3952632789147  0.07353069013144627  \\
            69.53322602897218  0.07330585707235501  \\
            69.67118877902966  0.07308255821502024  \\
            69.80915152908715  0.07286064160922867  \\
            69.94711427914463  0.07263990214996774  \\
            70.08507702920211  0.07242053517373334  \\
            70.2230397792596  0.0722026465344889  \\
            70.36100252931709  0.07198627478369599  \\
            70.49896527937457  0.07177131928235488  \\
            70.63692802943206  0.07155752319889261  \\
            70.77489077948954  0.07134505983622216  \\
            70.91285352954702  0.07113403656251804  \\
            71.0508162796045  0.07092450565930598  \\
            71.18877902966199  0.07071646432146306  \\
            71.32674177971947  0.07050959566327616  \\
            71.46470452977697  0.0703039886587149  \\
            71.60266727983445  0.07009976070674215  \\
            71.74063002989193  0.0698969829559779  \\
            71.87859277994941  0.0696956818624713  \\
            72.0165555300069  0.06949576866389087  \\
            72.15451828006438  0.06929700228509499  \\
            72.29248103012186  0.06909952569885067  \\
            72.43044378017935  0.0689034294717449  \\
            72.56840653023684  0.06870876826152102  \\
            72.70636928029433  0.06851556081707877  \\
            72.84433203035181  0.06832369627942035  \\
            72.98229478040929  0.06813297542051705  \\
            73.12025753046677  0.06794353123592616  \\
            73.25822028052426  0.06775544259905206  \\
            73.39618303058174  0.06756875983891136  \\
            73.53414578063922  0.06738350474013292  \\
            73.67210853069672  0.06719962414079972  \\
            73.8100712807542  0.06701687178702895  \\
            73.94803403081168  0.06683535531455848  \\
            74.08599678086917  0.06665514967246426  \\
            74.22395953092665  0.06647630738354159  \\
            74.36192228098413  0.06629885854430509  \\
            74.49988503104161  0.0661228108249887  \\
            74.6378477810991  0.06594798181757903  \\
            74.7758105311566  0.06577430269289997  \\
            74.91377328121408  0.06560187060901992  \\
            75.05173603127156  0.06543074278887344  \\
            75.18969878132904  0.06526095905721155  \\
            75.32766153138652  0.06509254184060184  \\
            75.46562428144401  0.06492549616742846  \\
            75.60358703150149  0.06475960651154859  \\
            75.74154978155897  0.06459487055987544  \\
            75.87951253161647  0.06443136071140987  \\
            76.01747528167395  0.06426912541390481  \\
            76.15543803173144  0.06410819979695657  \\
            76.29340078178892  0.0639486056720051  \\
            76.4313635318464  0.0637903515323338  \\
            76.56932628190388  0.06363330653327079  \\
            76.70728903196137  0.06347736670954723  \\
            76.84525178201885  0.06332261075149422  \\
            76.98321453207635  0.0631690831451561  \\
            77.12117728213383  0.0630168183193664  \\
            77.25914003219131  0.06286584064574764  \\
            77.3971027822488  0.06271616443871154  \\
            77.53506553230628  0.06256779293924469  \\
            77.67302828236376  0.06242051283815911  \\
            77.81099103242124  0.062274358214056004  \\
            77.94895378247872  0.062129371642159606  \\
            78.08691653253622  0.06198558820030993  \\
            78.2248792825937  0.0618430354689629  \\
            78.36284203265119  0.06170173353119022  \\
            78.50080478270867  0.061561694972679416  \\
            78.63876753276615  0.06142292488173388  \\
            78.77673028282364  0.06128526089434774  \\
            78.91469303288112  0.06114868281067887  \\
            79.0526557829386  0.061013235858156864  \\
            79.1906185329961  0.06087895004823937  \\
            79.32858128305358  0.06074584986207367  \\
            79.46654403311106  0.060613954250496566  \\
            79.60450678316855  0.06048327663403451  \\
            79.74246953322603  0.06035382490290354  \\
            79.88043228328351  0.060225576944021794  \\
            80.018395033341  0.06009837025180026  \\
            80.15635778339848  0.05997224376468029  \\
            80.29432053345597  0.059847224525263316  \\
            80.43228328351346  0.05972333552060585  \\
            80.57024603357094  0.05960059568221939  \\
            80.70820878362842  0.05947901988607049  \\
            80.8461715336859  0.05935861895258073  \\
            80.98413428374339  0.059239399646626736  \\
            81.12209703380087  0.05912136467754014  \\
            81.26005978385835  0.059004371274825884  \\
            81.39802253391585  0.05888842001309615  \\
            81.53598528397333  0.05877353524411046  \\
            81.67394803403081  0.058659735944044396  \\
            81.8119107840883  0.05854703810956834  \\
            81.94987353414578  0.0584354547578475  \\
            82.08783628420326  0.05832499592654181  \\
            82.22579903426075  0.05821566867380608  \\
            82.36376178431823  0.058107477078289844  \\
            82.50172453437573  0.058000422239137456  \\
            82.63968728443321  0.05789438210022006  \\
            82.77765003449069  0.057789356430201826  \\
            82.91561278454817  0.05768536278436305  \\
            83.05357553460566  0.05758241548266079  \\
            83.19153828466314  0.057480526631982755  \\
            83.32950103472062  0.05737970612614731  \\
            83.4674637847781  0.05727996164590346  \\
            83.6054265348356  0.05718129865893086  \\
            83.74338928489308  0.05708372041983985  \\
            83.88135203495057  0.05698722797017138  \\
            84.01931478500805  0.05689181405702276  \\
            84.15727753506553  0.05679738077770723  \\
            84.29524028512301  0.056703933936547275  \\
            84.4332030351805  0.05661148513394291  \\
            84.57116578523798  0.05652004430151192  \\
            84.70912853529548  0.05642961970208985  \\
            84.84709128535296  0.056340217929730034  \\
            84.98505403541044  0.05625184390970357  \\
            85.12301678546793  0.056164500898499316  \\
            85.26097953552541  0.05607819048382391  \\
            85.39894228558289  0.055992912584601755  \\
            85.53690503564037  0.05590866545097501  \\
            85.67486778569786  0.05582544139110055  \\
            85.81283053575535  0.05574317319006054  \\
            85.95079328581284  0.05566185899330065  \\
            86.08875603587032  0.05558150623189965  \\
            86.2267187859278  0.05550212108248419  \\
            86.36468153598528  0.05542370846722888  \\
            86.50264428604277  0.0553462720538563  \\
            86.64060703610025  0.05526981425563694  \\
            86.77856978615773  0.055194336231389245  \\
            86.91653253621523  0.05511983788547959  \\
            87.05449528627271  0.05504631786782234  \\
            87.1924580363302  0.05497377357387974  \\
            87.33042078638768  0.054902201144662016  \\
            87.46838353644516  0.05483159546672734  \\
            87.60634628650264  0.05476194343928026  \\
            87.74430903656013  0.054693212969233025  \\
            87.88227178661761  0.054625404288340285  \\
            88.0202345366751  0.054558520636884246  \\
            88.15819728673259  0.054492564384570126  \\
            88.29616003679007  0.05442753703052612  \\
            88.43412278684755  0.05436343920330342  \\
            88.57208553690504  0.05430027066087626  \\
            88.71004828696252  0.05423803029064182  \\
            88.84801103702  0.0541767161094203  \\
            88.98597378707748  0.05411632526345491  \\
            89.12393653713498  0.05405685402841184  \\
            89.26189928719246  0.05399829780938029  \\
            89.39986203724995  0.05394065114087246  \\
            89.53782478730743  0.05388390768682355  \\
            89.67578753736491  0.05382806024059174  \\
            89.8137502874224  0.05377310855771419  \\
            89.95171303747988  0.05371906384682046  \\
            90.08967578753736  0.05366591440061863  \\
            90.22763853759486  0.05361365836189814  \\
            90.36560128765234  0.05356229350879961  \\
            90.50356403770982  0.053511817254814895  \\
            90.6415267877673  0.053462226648787  \\
            90.77948953782479  0.05341351837491016  \\
            90.91745228788227  0.05336568875272978  \\
            91.05541503793975  0.053318733737142486  \\
            91.19337778799724  0.05327264891839609  \\
            91.33134053805473  0.053227429522089566  \\
            91.46930328811222  0.05318307040917315  \\
            91.6072660381697  0.05313956607594822  \\
            91.74522878822718  0.05309691065406737  \\
            91.88319153828466  0.05305509791053438  \\
            92.02115428834215  0.05301412124770424  \\
            92.15911703839963  0.05297397370328312  \\
            92.29707978845711  0.052934647950328394  \\
            92.4350425385146  0.05289613629724863  \\
            92.57300528857209  0.0528584350513728  \\
            92.71096803862957  0.05282162680769765  \\
            92.84893078868706  0.052785695285281424  \\
            92.98689353874454  0.052750632312220665  \\
            93.12485628880202  0.05271642971506208  \\
            93.2628190388595  0.052683079318802555  \\
            93.40078178891699  0.052650572946889136  \\
            93.53874453897447  0.05261890242121902  \\
            93.67670728903197  0.05258805956213959  \\
            93.81467003908945  0.05255803618844838  \\
            93.95263278914693  0.052528824117393104  \\
            94.09059553920441  0.05250041516467162  \\
            94.2285582892619  0.05247280114443198  \\
            94.36652103931938  0.052445973869272376  \\
            94.50448378937686  0.05241992515024118  \\
            94.64244653943435  0.05239464679683693  \\
            94.78040928949184  0.05237013061700832  \\
            94.91837203954933  0.05234636841715422  \\
            95.05633478960681  0.05232335200212366  \\
            95.19429753966429  0.05230107317521583  \\
            95.33226028972177  0.05227952373818011  \\
            95.47022303977926  0.052258380917525604  \\
            95.60818578983674  0.05223839030965644  \\
            95.74614853989422  0.052219544474532954  \\
            95.88411128995172  0.05220172339395913  \\
            96.0220740400092  0.05218482079122912  \\
            96.16003679006668  0.052168744131127126  \\
            96.29799954012417  0.05215341461992748  \\
            96.43596229018165  0.05213876720539464  \\
            96.57392504023913  0.05212475057678312  \\
            96.71188779029661  0.0521113271648376  \\
            96.8498505403541  0.05209847314179283  \\
            96.9878132904116  0.052086178421373655  \\
            97.12577604046908  0.052074446658795064  \\
            97.26373879052656  0.052063295250762136  \\
            97.40170154058404  0.05205275533547004  \\
            97.53966429064153  0.052042871792604084  \\
            97.67762704069901  0.052033703243339655  \\
            97.81558979075649  0.05202532205034225  \\
            97.95355254081397  0.052017814317767495  \\
            98.09151529087147  0.0520112798912611  \\
            98.22947804092895  0.05200065509678456  \\
            98.36744079098644  0.05199311272496281  \\
            98.50540354104392  0.05199256714914285  \\
            98.6433662911014  0.051997045515168656  \\
            98.78132904115888  0.05200481461752515  \\
            98.91929179121637  0.052014380899338096  \\
            99.05725454127385  0.05202449045237415  \\
            99.19521729133135  0.05203412901704089  \\
            99.33318004138883  0.05204252198238672  \\
            99.47114279144631  0.05204913438610099  \\
            99.6091055415038  0.052053670914513885  \\
            99.74706829156128  0.0520560759025965  \\
            99.88503104161876  0.05205653333396081  \\
            100.02299379167624  0.0520554668408597  \\
            100.16095654173373  0.05205353970418689  \\
            100.29891929179122  0.052051654853477035  \\
            100.4368820418487  0.05205095486690565  \\
            100.57484479190619  0.052052821971289125  \\
            100.71280754196367  0.05205887804208477  \\
            100.85077029202115  0.052070984603390755  \\
            100.98873304207864  0.05208798786189774  \\
            101.12669579213612  0.05210322199805962  \\
            101.2646585421936  0.05212820396480551  \\
            101.4026212922511  0.0521617169367865  \\
            101.54058404230858  0.05220261639167098  \\
            101.67854679236606  0.05224983011014465  \\
            101.81650954242355  0.05230235817591056  \\
            101.95447229248103  0.052359272975689056  \\
            102.09243504253851  0.05241971919921782  \\
            102.230397792596  0.052482913839251834  \\
            102.36836054265348  0.0525481461915634  \\
            102.50632329271097  0.052614777854942174  \\
            102.64428604276846  0.05268224273119508  \\
            102.78224879282594  0.052750047025146386  \\
            102.92021154288342  0.052817769244637686  \\
            103.0581742929409  0.05288506020052789  \\
            103.19613704299839  0.05295164300669321  \\
            103.33409979305587  0.053016416614652215  \\
            103.47206254311335  0.0530829915786424  \\
            103.61002529317085  0.05315098073919048  \\
            103.74798804322833  0.05321994739052954  \\
            103.88595079328582  0.053289497525936175  \\
            104.0239135433433  0.0533592798377304  \\
            104.16187629340078  0.053428985717275765  \\
            104.29983904345826  0.05349834925497927  \\
            104.43780179351575  0.053567147240291366  \\
            104.57576454357323  0.05363519916170601  \\
            104.71372729363073  0.053702367206760644  \\
            104.85169004368821  0.053768556262036124  \\
            104.98965279374569  0.05383371391315685  \\
            105.12761554380317  0.053897830444790656  \\
            105.26557829386066  0.05396093884064886  \\
            105.40354104391814  0.05402311478348625  \\
            105.54150379397562  0.05408482682098588  \\
            105.6794665440331  0.05414861008789911  \\
            105.8174292940906  0.05421436671316003  \\
            105.95539204414808  0.05428168237667076  \\
            106.09335479420557  0.05435017979481657  \\
            106.23131754426305  0.05441951872046582  \\
            106.36928029432053  0.054489395942970024  \\
            106.50724304437801  0.0545595452881638  \\
            106.6452057944355  0.05462973761836492  \\
            106.78316854449298  0.05469978083237424  \\
            106.92113129455048  0.05476951986547579  \\
            107.05909404460796  0.05483883668943669  \\
            107.19705679466544  0.05490765031250719  \\
            107.33501954472293  0.05497591677942067  \\
            107.47298229478041  0.055043629171393646  \\
            107.61094504483789  0.05511081760612574  \\
            107.74890779489537  0.05517754923779972  \\
            107.88687054495286  0.055243854660616834  \\
            108.02483329501035  0.05531194639254511  \\
            108.16279604506784  0.0553828681049879  \\
            108.30075879512532  0.0554560784386559  \\
            108.4387215451828  0.05553108046857696  \\
            108.57668429524028  0.05560742170409607  \\
            108.71464704529777  0.05568469408887538  \\
            108.85260979535525  0.055762534000894246  \\
            108.99057254541273  0.05584062225244915  \\
            109.12853529547023  0.05591868409015375  \\
            109.26649804552771  0.055996489194938846  \\
            109.4044607955852  0.05607385168205244  \\
            109.54242354564268  0.056150630101059675  \\
            109.68038629570016  0.056226727435842845  \\
            109.81834904575764  0.056302091104601444  \\
            109.95631179581513  0.05637671295985209  \\
            110.09427454587261  0.05645062928842859  \\
            110.2322372959301  0.05652392081148191  \\
            110.37020004598759  0.056597388104873615  \\
            110.50816279604507  0.056673775591650856  \\
            110.64612554610255  0.05675267113838527  \\
            110.78408829616004  0.05683351923360662  \\
            110.92205104621752  0.05691581309827441  \\
            111.060013796275  0.056999094685778004  \\
            111.19797654633248  0.05708295468193652  \\
            111.33593929638998  0.05716703250499886  \\
            111.47390204644746  0.05725101630564372  \\
            111.61186479650495  0.05733464296697959  \\
            111.74982754656243  0.057417698104544744  \\
            111.88779029661991  0.05750001606630725  \\
            112.0257530466774  0.05758147993266496  \\
            112.16371579673488  0.05766202151644551  \\
            112.30167854679236  0.05774162136290634  \\
            112.43964129684986  0.05782030874973467  \\
            112.57760404690734  0.057898161687047506  \\
            112.71556679696482  0.05797530306327122  \\
            112.8535295470223  0.05805461058824101  \\
            112.99149229707979  0.058136779215010155  \\
            113.12945504713727  0.058221199450457804  \\
            113.26741779719475  0.05830731340294322  \\
            113.40538054725224  0.058394614782305766  \\
            113.54334329730973  0.05848264889986494  \\
            113.68130604736722  0.05857101266842031  \\
            113.8192687974247  0.05865935460225159  \\
            113.95723154748218  0.05874737481711862  \\
            114.09519429753966  0.058834825030261294  \\
            114.23315704759715  0.05892150856039968  \\
            114.37111979765463  0.05900728032773392  \\
            114.50908254771211  0.05909204685394429  \\
            114.64704529776961  0.059175766262191176  \\
            114.78500804782709  0.05925844827711503  \\
            114.92297079788457  0.05934015422483648  \\
            115.06093354794206  0.059420997032956245  \\
            115.19889629799954  0.05950228166828649  \\
            115.33685904805702  0.05958680206858457  \\
            115.4748217981145  0.059673932334595135  \\
            115.61278454817199  0.059763057630575406  \\
            115.75074729822948  0.05985361779806439  \\
            115.88871004828697  0.05994510735588284  \\
            116.02667279834445  0.06003707550013332  \\
            116.16463554840193  0.0601291261042001  \\
            116.30259829845942  0.06022091771874927  \\
            116.4405610485169  0.060312163571728666  \\
            116.57852379857438  0.0604026315683679  \\
            116.71648654863186  0.06049214429117834  \\
            116.85444929868936  0.06058057899995315  \\
            116.99241204874684  0.06066786763176722  \\
            117.13037479880433  0.06075399680097724  \\
            117.26833754886181  0.060839007799221655  \\
            117.40630029891929  0.060922996595420685  \\
            117.54426304897677  0.06100626915010808  \\
            117.68222579903426  0.061092219067129666  \\
            117.82018854909174  0.061181152208497555  \\
            117.95815129914924  0.0612723988766095  \\
            118.09611404920672  0.06136534679203518  \\
            118.2340767992642  0.06145944109351634  \\
            118.37203954932168  0.06155418433796669  \\
            118.51000229937917  0.0616491365004719  \\
            118.64796504943665  0.06174391497428966  \\
            118.78592779949413  0.061838194570849644  \\
            118.92389054955161  0.061931707519753514  \\
            119.06185329960911  0.06202424346877492  \\
            119.1998160496666  0.06211564948385949  \\
            119.33777879972408  0.06220583004912485  \\
            119.47574154978156  0.06229474706686064  \\
            119.61370429983904  0.06238241985752845  \\
            119.75166704989653  0.062468925159761886  \\
            119.88962979995401  0.06255433962743208  \\
            120.02759255001149  0.06264075386887363  \\
            120.16555530006899  0.0627305515696475  \\
            120.30351805012647  0.06282300988337668  \\
            120.44148080018395  0.06291746576583174  \\
            120.57944355024144  0.06301331597493096  \\
            120.71740630029892  0.06311001707074024  \\
            120.8553690503564  0.06320708541547318  \\
            120.99333180041388  0.06330409717349099  \\
            121.13129455047137  0.06340068831130252  \\
            121.26925730052886  0.06349655459756431  \\
            121.40722005058635  0.06359145160308054  \\
            121.54518280064383  0.06368519470080303  \\
            121.68314555070131  0.06377765906583126  \\
            121.8211083007588  0.06386877967541235  \\
            121.95907105081628  0.06395855130894113  \\
            122.09703380087376  0.06404702854795996  \\
            122.23499655093124  0.06413432577615902  \\
            122.37295930098874  0.06422103369259415  \\
            122.51092205104622  0.06431085000726147  \\
            122.6488848011037  0.064403698322731  \\
            122.78684755116119  0.06449886621832422  \\
            122.92481030121867  0.06459570314981745  \\
            123.06277305127615  0.06469362044944173  \\
            123.20073580133364  0.0647920913258829  \\
            123.33869855139112  0.06489065086428156  \\
            123.47666130144862  0.06498889602623312  \\
            123.6146240515061  0.06508648564978768  \\
            123.75258680156358  0.06518314044945019  \\
            123.89054955162106  0.06527864301618033  \\
            124.02851230167855  0.06537283781739257  \\
            124.16647505173603  0.06546563119695617  \\
            124.30443780179351  0.06555699137519509  \\
            124.442400551851  0.06564694844888815  \\
            124.58036330190849  0.0657355943912689  \\
            124.71832605196597  0.06582299729559503  \\
            124.85628880202346  0.06591204518065948  \\
            124.99425155208094  0.06600451495734425  \\
            125.13221430213842  0.06609964688481114  \\
            125.2701770521959  0.06619674484841691  \\
            125.40813980225339  0.06629517635971315  \\
            125.54610255231087  0.06639437255644634  \\
            125.68406530236837  0.06649382820255789  \\
            125.82202805242585  0.06659310168818403  \\
            125.95999080248333  0.0666918150296559  \\
            126.09795355254082  0.06678965386949959  \\
            126.2359163025983  0.06688636747643596  \\
            126.37387905265578  0.06698176874538084  \\
            126.51184180271326  0.06707573419744495  \\
            126.64980455277075  0.06716820397993382  \\
            126.78776730282824  0.06725918186634797  \\
            126.92573005288573  0.0673487352563827  \\
            127.06369280294321  0.06743699517592826  \\
            127.20165555300069  0.06752493391925994  \\
            127.33961830305817  0.06761630393851403  \\
            127.47758105311566  0.06771069529616044  \\
            127.61554380317314  0.06780736851058705  \\
            127.75350655323062  0.06790564914588124  \\
            127.89146930328812  0.06800492781182992  \\
            128.0294320533456  0.06810466016391953  \\
            128.16739480340308  0.06820436690333607  \\
            128.30535755346057  0.06830363377696501  \\
            128.44332030351805  0.0684021115773914  \\
            128.58128305357553  0.06849951614289979  \\
            128.71924580363302  0.06859562835747425  \\
            128.8572085536905  0.0686902941507984  \\
            128.99517130374798  0.06878342449825538  \\
            129.13313405380546  0.06887499542092786  \\
            129.27109680386295  0.06896504798559802  \\
            129.40905955392043  0.06905368830474759  \\
            129.54702230397794  0.06914106072606867  \\
            129.68498505403542  0.06923066039230119  \\
            129.8229478040929  0.06932365262023242  \\
            129.9609105541504  0.06941925721826728  \\
            130.09887330420787  0.06951676012845345  \\
            130.23683605426535  0.06961551342648131  \\
            130.37479880432284  0.06971493532168407  \\
            130.51276155438032  0.06981451015703763  \\
            130.6507243044378  0.06991378840916065  \\
            130.78868705449528  0.07001238668831454  \\
            130.92664980455277  0.07010998773840348  \\
            131.06461255461025  0.07020634043697435  \\
            131.20257530466773  0.07030125979521683  \\
            131.34053805472522  0.07039462695796331  \\
            131.4785008047827  0.07048638920368896  \\
            131.61646355484018  0.07057655994451169  \\
            131.7544263048977  0.07066521872619214  \\
            131.89238905495517  0.0707525112281337  \\
            132.03035180501266  0.07083987529750745  \\
            132.16831455507014  0.07093085552180116  \\
            132.30627730512762  0.07102478878987442  \\
            132.4442400551851  0.07112092420697746  \\
            132.5822028052426  0.07121857776667607  \\
            132.72016555530007  0.07131713235085158  \\
            132.85812830535755  0.07141603772970079  \\
            132.99609105541504  0.07151481056173611  \\
            133.13405380547252  0.07161303439378541  \\
            133.27201655553  0.07171035966099211  \\
            133.40997930558748  0.07180650368681521  \\
            133.54794205564497  0.07190125068302915  \\
            133.68590480570245  0.07199445174972398  \\
            133.82386755575993  0.07208602487530524  \\
            133.96183030581744  0.07217595493649404  \\
            134.09979305587493  0.0722642936983269  \\
            134.2377558059324  0.07235115981415603  \\
            134.3757185559899  0.07243686135329315  \\
            134.51368130604737  0.07252526305793791  \\
            134.65164405610486  0.07261696383547782  \\
            134.78960680616234  0.07271117918242333  \\
            134.92756955621982  0.07280719190461726  \\
            135.0655323062773  0.07290435211723485  \\
            135.2034950563348  0.07300207724478372  \\
            135.34145780639227  0.07309985202110389  \\
            135.47942055644975  0.07319722848936773  \\
            135.61738330650724  0.07329382600208006  \\
            135.75534605656472  0.07338933122107803  \\
            135.8933088066222  0.07348349811753122  \\
            136.03127155667968  0.07357614797194158  \\
            136.1692343067372  0.07366716937414348  \\
            136.30719705679468  0.07375651822330362  \\
            136.44515980685216  0.07384421772792114  \\
            136.58312255690964  0.07393035840582755  \\
            136.72108530696713  0.07401509780556123  \\
            136.8590480570246  0.07410090424902013  \\
            136.9970108070821  0.07418988301274727  \\
            137.13497355713957  0.07428132082248114  \\
            137.27293630719706  0.07437456096642653  \\
            137.41089905725454  0.0744690032952546  \\
            137.54886180731202  0.07456410422210275  \\
            137.6868245573695  0.07465937672257468  \\
            137.824787307427  0.07475439033474043  \\
            137.96275005748447  0.07484877115913635  \\
            138.10071280754195  0.07494220185876506  \\
            138.23867555759944  0.07503442165909548  \\
            138.37663830765695  0.0751252263480629  \\
            138.51460105771443  0.0752144682760688  \\
            138.6525638077719  0.07530205635598108  \\
            138.7905265578294  0.07538795606313387  \\
            138.92848930788688  0.07547286316902525  \\
            139.06645205794436  0.0755599692037555  \\
            139.20441480800184  0.07564898754524645  \\
            139.34237755805933  0.07573945886924408  \\
            139.4803403081168  0.07583094165614651  \\
            139.6183030581743  0.07592301219100395  \\
            139.75626580823177  0.07601526456351876  \\
            139.89422855828926  0.07610731066804537  \\
            140.03219130834674  0.07619878020359036  \\
            140.17015405840422  0.07628932067381242  \\
            140.3081168084617  0.07637859738702232  \\
            140.4460795585192  0.076466293456183  \\
            140.58404230857667  0.07655213974007014  \\
            140.72200505863418  0.0766389762730688  \\
            140.85996780869166  0.07672727184509089  \\
            140.99793055874915  0.076816687584028  \\
            141.13589330880663  0.07690687561012831  \\
            141.2738560588641  0.07699747903599653  \\
            141.4118188089216  0.07708813196659399  \\
            141.54978155897908  0.07717845949923857  \\
            141.68774430903656  0.07726807772360475  \\
            141.82570705909404  0.0773565937217236  \\
            141.96366980915153  0.0774436055679827  \\
            142.101632559209  0.07752877988665006  \\
            142.2395953092665  0.07761476390355433  \\
            142.37755805932397  0.0777017789440276  \\
            142.51552080938146  0.07778960372354891  \\
            142.65348355943894  0.07787797276377081  \\
            142.79144630949642  0.0779665763925193  \\
            142.92940905955393  0.07805506074379395  \\
            143.06737180961142  0.07814302775776777  \\
            143.2053345596689  0.0782300351807873  \\
            143.34329730972638  0.07831559656537261  \\
            143.48126005978386  0.07839986493594246  \\
            143.61922280984135  0.07848506733493603  \\
            143.75718555989883  0.07857098537567828  \\
            143.8951483099563  0.07865746438348503  \\
            144.0331110600138  0.07874426230585636  \\
            144.17107381007128  0.07883104971247654  \\
            144.30903656012876  0.07891740979521403  \\
            144.44699931018624  0.07900283836812155  \\
            144.58496206024373  0.07908674386743607  \\
            144.7229248103012  0.07917064793499826  \\
            144.8608875603587  0.07925508738233035  \\
            144.99885031041617  0.07933997323177498  \\
            145.13681306047368  0.07942512436906804  \\
            145.27477581053117  0.07951017016056101  \\
            145.41273856058865  0.07959455045322106  \\
            145.55070131064613  0.07967785088042867  \\
            145.68866406070362  0.0797614277845366  \\
            145.8266268107611  0.07984534894064924  \\
            145.96458956081858  0.07992955113329173  \\
            146.10255231087606  0.08001371657545502  \\
            146.24051506093355  0.08009727290859565  \\
            146.37847781099103  0.0801799954547746  \\
            146.5164405610485  0.08026295113296905  \\
            146.654403311106  0.08034617201463268  \\
            146.79236606116348  0.08042950582705229  \\
            146.93032881122096  0.08051247858764954  \\
            147.06829156127844  0.08059462195744839  \\
            147.20625431133593  0.08067685269423105  \\
            147.34421706139344  0.08075930582541893  \\
            147.48217981145092  0.08084187605077003  \\
            147.6201425615084  0.08092413876189886  \\
            147.75810531156588  0.08100552490490656  \\
            147.89606806162337  0.08108687018617916  \\
            148.03403081168085  0.0811683793117927  \\
            148.17199356173833  0.08124995339120071  \\
            148.30995631179582  0.08133110626853904  \\
            148.4479190618533  0.08141161045290267  \\
            148.58588181191078  0.08149220279708828  \\
            148.72384456196826  0.08157290692380716  \\
            148.86180731202575  0.08165335627788434  \\
            148.99977006208323  0.08173321595831931  \\
            149.1377328121407  0.08181310462072049  \\
            149.2756955621982  0.08189297131818074  \\
            149.41365831225568  0.08197240566438287  \\
            149.5516210623132  0.08205179279547249  \\
            149.68958381237067  0.08213118238403945  \\
            149.82754656242815  0.08221015001820421  \\
            149.96550931248564  0.08228901247687477  \\
            150.10347206254312  0.08236789235561996  \\
            150.2414348126006  0.08244637551864246  \\
            150.37939756265808  0.08252469376121281  \\
            150.51736031271557  0.08260303558726886  \\
            150.65532306277305  0.08268101738859925  \\
            150.79328581283053  0.08275877666410801  \\
            150.93124856288802  0.0828365572422891  \\
            151.0692113129455  0.08291402233008502  \\
            151.20717406300298  0.08299121300901326  \\
            151.34513681306046  0.08306841439481005  \\
            151.48309956311795  0.08314536950266502  \\
            151.62106231317543  0.08322196621210476  \\
            151.75902506323294  0.08329857527976467  \\
            151.89698781329042  0.08337500132000457  \\
            152.0349505633479  0.08345100985783874  \\
            152.1729133134054  0.08352701802558007  \\
            152.31087606346287  0.08360289991426333  \\
            152.44883881352035  0.08367832881924538  \\
            152.58680156357784  0.08375372746015412  \\
            152.72476431363532  0.08382905311675905  \\
            152.8627270636928  0.0839039145498082  \\
            153.00068981375028  0.08397869305058739  \\
            153.13865256380777  0.08405344595021155  \\
            153.27661531386525  0.08412775914052778  \\
            153.41457806392273  0.08420190829650323  \\
            153.55254081398022  0.08427606388360137  \\
            153.6905035640377  0.08434985214119715  \\
            153.82846631409518  0.08442337090964555  \\
            153.9664290641527  0.08449689625735202  \\
            154.10439181421017  0.08457021342862239  \\
            154.24235456426766  0.0846430813223553  \\
            154.38031731432514  0.08471594096005744  \\
            154.51828006438262  0.0847887341604673  \\
            154.6562428144401  0.08486103652267186  \\
            154.7942055644976  0.08493320749773284  \\
            154.93216831455507  0.08500539138015373  \\
            155.07013106461255  0.0850772329676455  \\
            155.20809381467004  0.08514871338091408  \\
            155.34605656472752  0.08522020339047885  \\
            155.484019314785  0.08529159622778097  \\
            155.62198206484248  0.08536246612907682  \\
            155.75994481489997  0.08543321551344424  \\
            155.89790756495745  0.08550398546328233  \\
            156.03587031501493  0.08557446416017672  \\
            156.17383306507244  0.08564447721594995  \\
            156.31179581512993  0.08571449087056755  \\
            156.4497585651874  0.08578447786674455  \\
            156.5877213152449  0.08585398460390141  \\
            156.72568406530237  0.08592322400374863  \\
            156.86364681535986  0.08599247593966985  \\
            157.00160956541734  0.0860616334534452  \\
            157.13957231547482  0.08613023545705895  \\
            157.2775350655323  0.08619866085153095  \\
            157.4154978155898  0.08626711601673552  \\
            157.55346056564727  0.0863354267244262  \\
            157.69142331570475  0.08640315082468866  \\
            157.82938606576224  0.08647074158878222  \\
            157.96734881581972  0.08653836689124986  \\
            158.1053115658772  0.08660583569325471  \\
            158.24327431593468  0.08667270101303945  \\
            158.3812370659922  0.08673942790491768  \\
            158.51919981604968  0.0868061909042091  \\
            158.65716256610716  0.08687282698554655  \\
            158.79512531616464  0.08693885803418139  \\
            158.93308806622213  0.08700469241449892  \\
            159.0710508162796  0.08707055606290412  \\
            159.2090135663371  0.08713635300467985  \\
            159.34697631639457  0.08720161575121509  \\
            159.48493906645206  0.08726651977446631  \\
            159.62290181650954  0.08733144104693462  \\
            159.76086456656702  0.08739636323538287  \\
            159.8988273166245  0.08746094078611483  \\
            160.036790066682  0.0875249037740797  \\
            160.17475281673947  0.08758884282320695  \\
            160.31271556679695  0.08765282503538924  \\
            160.45067831685444  0.0877166536455205  \\
            160.58864106691195  0.08777983338198168  \\
            160.72660381696943  0.08784277819346394  \\
            160.8645665670269  0.08790574346057348  \\
            161.0025293170844  0.08796870241550113  \\
            161.14049206714188  0.08803131989467514  \\
            161.27845481719936  0.08809326662995462  \\
            161.41641756725684  0.08815516543859361  \\
            161.55438031731433  0.08821711246153485  \\
            161.6923430673718  0.08827897804269287  \\
            161.8303058174293  0.08834034389552149  \\
            161.96826856748677  0.08840115140105023  \\
            162.10623131754426  0.08846198308534324  \\
            162.24419406760174  0.08852286045696243  \\
            162.38215681765922  0.0885835996967404  \\
            162.5201195677167  0.0886437474724932  \\
            162.6580823177742  0.08870343347161971  \\
            162.7960450678317  0.08876315597707846  \\
            162.93400781788918  0.08882292000427273  \\
            163.07197056794666  0.08888252932901816  \\
            163.20993331800415  0.08894153668420463  \\
            163.34789606806163  0.0890000607115703  \\
            163.4858588181191  0.08905862573776675  \\
            163.6238215681766  0.08911723636803873  \\
            163.76178431823408  0.08917571902529393  \\
            163.89974706829156  0.08923366691751519  \\
            164.03770981834904  0.08929099464133985  \\
            164.17567256840653  0.08934835299803189  \\
            164.313635318464  0.0894057642970938  \\
            164.4515980685215  0.08946310623268243  \\
            164.58956081857897  0.08952004047657623  \\
            164.72752356863646  0.08957621190843544  \\
            164.86548631869394  0.08963231988059174  \\
            165.00344906875145  0.0896884753365775  \\
            165.14141181880893  0.08974462972976437  \\
            165.27937456886642  0.08980053505686336  \\
            165.4173373189239  0.08985574385792511  \\
            165.55530006898138  0.08991053036466011  \\
            165.69326281903886  0.08996537018987003  \\
            165.83122556909635  0.09002025772078573  \\
            165.96918831915383  0.09007505130936129  \\
            166.1071510692113  0.09012942579924117  \\
            166.2451138192688  0.09018299954803555  \\
            166.38307656932628  0.09023648388518218  \\
            166.52103931938376  0.0902900125284555  \\
            166.65900206944124  0.09034356068378666  \\
            166.79696481949873  0.09039693538821564  \\
            166.9349275695562  0.09044977550989138  \\
            167.0728903196137  0.09050186844997295  \\
            167.2108530696712  0.09055397324777516  \\
            167.34881581972869  0.09060613155742248  \\
            167.48677856978617  0.09065828727880694  \\
            167.62474131984365  0.09071023088202006  \\
            167.76270406990113  0.09076159940735273  \\
            167.90066681995862  0.09081223882904338  \\
            168.0386295700161  0.09086291272398156  \\
            168.17659232007358  0.09091364115154914  \\
            168.31455507013106  0.0909643653421979  \\
            168.45251782018855  0.0910148872429597  \\
            168.59048057024603  0.09106486951744634  \\
            168.7284433203035  0.09111405901981078  \\
            168.866406070361  0.09116324437201649  \\
            169.00436882041848  0.09121248250219842  \\
            169.14233157047596  0.09126173423133145  \\
            169.28029432053344  0.09131083465652598  \\
            169.41825707059095  0.091359493151028  \\
            169.55621982064844  0.09140730244715996  \\
            169.69418257070592  0.09145494312146293  \\
            169.8321453207634  0.09150262648587852  \\
            169.97010807082088  0.09155034916903942  \\
            170.10807082087837  0.09159799505290356  \\
            170.24603357093585  0.09164533527275406  \\
            170.38399632099333  0.09169202821719925  \\
            170.52195907105082  0.09173801930774089  \\
            170.6599218211083  0.09178408222953267  \\
            170.79788457116578  0.091830200397738  \\
            170.93584732122326  0.0918763164120408  \\
            171.07381007128075  0.09192227252242668  \\
            171.21177282133823  0.09196781062918288  \\
            171.3497355713957  0.09201257228289834  \\
            171.4876983214532  0.09205690391032177  \\
            171.6256610715107  0.09210133425403733  \\
            171.7636238215682  0.09214581254789453  \\
            171.90158657162567  0.09219025615141002  \\
            172.03954932168315  0.09223449389111474  \\
            172.17751207174064  0.09227826606055398  \\
            172.31547482179812  0.09232122442028737  \\
            172.4534375718556  0.09236386033672858  \\
            172.59140032191308  0.09240658736211992  \\
            172.72936307197057  0.09244935767124902  \\
            172.86732582202805  0.0924920854277807  \\
            173.00528857208553  0.09253460749609116  \\
            173.14325132214302  0.09257668344126817  \\
            173.2812140722005  0.092617995529111  \\
            173.41917682225798  0.09265882770559891  \\
            173.55713957231546  0.09269977579161565  \\
            173.69510232237295  0.09274077198954728  \\
            173.83306507243046  0.09278174293107609  \\
            173.97102782248794  0.09282254859345662  \\
            174.10899057254542  0.09286298229951565  \\
            174.2469533226029  0.0929027707176523  \\
            174.3849160726604  0.09294179872920436  \\
            174.52287882271787  0.09298088678088957  \\
            174.66084157277535  0.09302003437275325  \\
            174.79880432283284  0.09305919027234322  \\
            174.93676707289032  0.09309824663952922  \\
            175.0747298229478  0.09313703902650294  \\
            175.21269257300528  0.09317534637777802  \\
            175.35065532306277  0.09321289103019005  \\
            175.48861807312025  0.09324997375125332  \\
            175.62658082317773  0.09328718321299473  \\
            175.76454357323522  0.09332443834054298  \\
            175.9025063232927  0.09336166695512091  \\
            176.0404690733502  0.09339874970571414  \\
            176.1784318234077  0.09343552006907131  \\
            176.31639457346517  0.09347176434970389  \\
            176.45435732352266  0.09350722167988625  \\
            176.59232007358014  0.09354234450260288  \\
            176.73028282363762  0.09357758606541255  \\
            176.8682455736951  0.09361286587588225  \\
            177.0062083237526  0.09364810740443674  \\
            177.14417107381007  0.09368319575557567  \\
            177.28213382386755  0.09371797766787344  \\
            177.42009657392504  0.09375226151397928  \\
            177.55805932398252  0.09378581730061722  \\
            177.69602207404  0.09381886173640398  \\
            177.83398482409748  0.09385204032833432  \\
            177.97194757415497  0.09388526555444214  \\
            178.10991032421245  0.0939184666147141  \\
            178.24787307426996  0.09395154249716418  \\
            178.38583582432744  0.09398436197783376  \\
            178.52379857438493  0.0940167636207916  \\
            178.6617613244424  0.09404855577813381  \\
            178.7997240744999  0.09407957674428434  \\
            178.93768682455737  0.0941105820219288  \\
            179.07564957461486  0.09414165949098745  \\
            179.21361232467234  0.09417274818937307  \\
            179.35157507472982  0.09420376441624773  \\
            179.4895378247873  0.09423460173202255  \\
            179.6275005748448  0.09426513095835791  \\
            179.76546332490227  0.09429520017816333  \\
            179.90342607495975  0.09432463473559752  \\
            180.04138882501724  0.09435337761019133  \\
            180.17935157507472  0.0943821792545154  \\
            180.3173143251322  0.09441104441926876  \\
            180.4552770751897  0.09443990480785822  \\
            180.5932398252472  0.09446867613984619  \\
            180.73120257530468  0.09449725815095078  \\
            180.86916532536216  0.09452553459304561  \\
            181.00712807541964  0.09455337323415994  \\
            181.14509082547713  0.09458062585847869  \\
            181.2830535755346  0.09460715111807487  \\
            181.4210163255921  0.09463361915415489  \\
            181.55897907564957  0.0946601635788819  \\
            181.69694182570706  0.09468671512393619  \\
            181.83490457576454  0.0947131945250676  \\
            181.97286732582202  0.09473951252209566  \\
            182.1108300758795  0.09476556985890958  \\
            182.248792825937  0.0947912572834682  \\
            182.38675557599447  0.09481645554780005  \\
            182.52471832605195  0.09484103540800327  \\
            182.66268107610946  0.09486503920025342  \\
            182.80064382616695  0.09488912852234895  \\
            182.93860657622443  0.09491326717154579  \\
            183.0765693262819  0.09493738070344351  \\
            183.2145320763394  0.09496138983811822  \\
            183.35249482639688  0.09498521046012262  \\
            183.49045757645436  0.09500875361848597  \\
            183.62842032651184  0.09503192552671412  \\
            183.76638307656933  0.09505462756278951  \\
            183.9043458266268  0.09507675626917111  \\
            184.0423085766843  0.09509828565520491  \\
            184.18027132674177  0.09511983781158764  \\
            184.31823407679926  0.09514144329120275  \\
            184.45619682685674  0.09516302723651225  \\
            184.59415957691422  0.09518451420924587  \\
            184.7321223269717  0.09520582819040091  \\
            184.8700850770292  0.09522689258024239  \\
            185.0080478270867  0.09524763019830292  \\
            185.14601057714418  0.09526796328338279  \\
            185.28397332720166  0.09528781349354991  \\
            185.42193607725915  0.09530710190613988  \\
            185.55989882731663  0.09532594597414806  \\
            185.6978615773741  0.09534486760720345  \\
            185.8358243274316  0.09536381066337833  \\
            185.97378707748908  0.0953827019342453  \\
            186.11174982754656  0.0954014708768615  \\
            186.24971257760404  0.09542004961376856  \\
            186.38767532766153  0.09543837293299258  \\
            186.525638077719  0.0954563782880442  \\
            186.6636008277765  0.09547400579791852  \\
            186.80156357783397  0.0954911982470952  \\
            186.93952632789146  0.09550790108553835  \\
            187.07748907794894  0.09552407907007379  \\
            187.21545182800645  0.09554017738770003  \\
            187.35341457806393  0.0955563094734989  \\
            187.49137732812142  0.09557240468958794  \\
            187.6293400781789  0.0955883971603417  \\
            187.76730282823638  0.09560422577239167  \\
            187.90526557829386  0.09561983417462622  \\
            188.04322832835135  0.09563517077819073  \\
            188.18119107840883  0.09565018875648752  \\
            188.3191538284663  0.09566484604517589  \\
            188.4571165785238  0.09567910534217204  \\
            188.59507932858128  0.09569293410764913  \\
            188.73304207863876  0.09570630456403732  \\
            188.87100482869624  0.09571942592113043  \\
            189.00896757875373  0.09573256847015926  \\
            189.1469303288112  0.09574566769753463  \\
            189.2848930788687  0.09575866552019836  \\
            189.4228558289262  0.09577150936051884  \\
            189.56081857898369  0.09578415214629113  \\
            189.69878132904117  0.09579655231073692  \\
            189.83674407909865  0.09580867379250453  \\
            189.97470682915613  0.09582048603566894  \\
            190.11266957921362  0.0958319639897317  \\
            190.2506323292711  0.09584308810962108  \\
            190.38859507932858  0.09585384435569191  \\
            190.52655782938606  0.09586422419372566  \\
            190.66452057944355  0.0958742649557701  \\
            190.80248332950103  0.09588422916533916  \\
            190.9404460795585  0.09589411623504995  \\
            191.078408829616  0.09590388032319175  \\
            191.21637157967348  0.09591348130816002  \\
            191.35433432973096  0.09592288478845652  \\
            191.49229707978844  0.09593206208268916  \\
            191.63025982984595  0.09594099022957206  \\
            191.76822257990344  0.09594965198792561  \\
            191.90618532996092  0.09595803583667638  \\
            192.0441480800184  0.09596613597485715  \\
            192.18211083007589  0.09597395232160694  \\
            192.32007358013337  0.09598149051617097  \\
            192.45803633019085  0.09598876191790068  \\
            192.59599908024833  0.09599578360625373  \\
            192.73396183030582  0.09600252416185989  \\
            192.8719245803633  0.09600892619668663  \\
            193.00988733042078  0.09601531498308827  \\
            193.14785008047826  0.09602165252345832  \\
            193.28581283053575  0.09602790544206012  \\
            193.42377558059323  0.09603404498502693  \\
            193.5617383306507  0.09604004702036177  \\
            193.6997010807082  0.09604589203793756  \\
            193.8376638307657  0.09605156514949703  \\
            193.9756265808232  0.09605705608865275  \\
            194.11358933088067  0.09606235921088717  \\
            194.25155208093815  0.09606747349355253  \\
            194.38951483099564  0.09607240253587097  \\
            194.52747758105312  0.09607715455893442  \\
            194.6654403311106  0.09608174240570468  \\
            194.80340308116809  0.09608618354101339  \\
            194.94136583122557  0.09609050005156203  \\
            195.07932858128305  0.09609471864592192  \\
            195.21729133134053  0.09609887065453422  \\
            195.35525408139802  0.0961029466676677  \\
            195.4932168314555  0.09610686657075915  \\
            195.63117958151298  0.09611062676443148  \\
            195.76914233157046  0.09611422635757084  \\
            195.90710508162795  0.09611766463950039  \\
            196.04506783168546  0.0961209410799803  \\
            196.18303058174294  0.09612405532920781  \\
            196.32099333180042  0.09612700721781711  \\
            196.4589560818579  0.09612979675687948  \\
            196.5969188319154  0.0961324241379032  \\
            196.73488158197287  0.09613488973283354  \\
            196.87284433203035  0.09613719409405282  \\
            197.01080708208784  0.0961393379543804  \\
            197.14876983214532  0.09614132222707263  \\
            197.2867325822028  0.09614314800582288  \\
            197.42469533226028  0.09614481656476156  \\
            197.56265808231777  0.09614632935845611  \\
            197.70062083237525  0.09614768802191095  \\
            197.83858358243273  0.09614889437056756  \\
            197.97654633249022  0.09614995040030445  \\
            198.1145090825477  0.0961508582874371  \\
            198.2524718326052  0.09615162680296237  \\
            198.3904345826627  0.09615222049879142  \\
            198.52839733272017  0.09615256407781962  \\
            198.66636008277766  0.09615266815437212  \\
            198.80432283283514  0.09615254255869311  \\
            198.94228558289262  0.09615219633694587  \\
            199.0802483329501  0.09615163775121272  \\
            199.2182110830076  0.09615087427949491  \\
            199.35617383306507  0.09614991261571292  \\
            199.49413658312255  0.09614875866970615  \\
            199.63209933318004  0.0961474175672331  \\
            199.77006208323752  0.09614589364997131  \\
            199.908024833295  0.09614419047551734  \\
            200.04598758335248  0.09614231081738683  \\
            200.18395033340997  0.09614025666501445  \\
            200.32191308346745  0.09613802922375392  \\
            200.45987583352496  0.09613562891487801  \\
            200.59783858358244  0.09613305537557854  \\
            200.73580133363993  0.09613030745896634  \\
            200.8737640836974  0.09612738323407136  \\
            201.0117268337549  0.09612427998584253  \\
            201.14968958381237  0.09612099421514787  \\
            201.28765233386986  0.09611746138690876  \\
            201.42561508392734  0.09611359708617047  \\
            201.56357783398482  0.09610942581538076  \\
            201.7015405840423  0.09610495688197908  \\
            201.8395033340998  0.09610019971533065  \\
            201.97746608415727  0.09609516386672662  \\
            202.11542883421475  0.0960898590093839  \\
            202.25339158427224  0.09608429493844525  \\
            202.39135433432972  0.09607848157097931  \\
            202.5293170843872  0.09607242894598049  \\
            202.6672798344447  0.09606614722436907  \\
            202.8052425845022  0.09605964668899118  \\
            202.94320533455968  0.09605293774461877  \\
            203.08116808461716  0.09604603091794958  \\
            203.21913083467464  0.09603893685760728  \\
            203.35709358473213  0.09603166633414131  \\
            203.4950563347896  0.09602423024002693  \\
            203.6330190848471  0.09601663958966528  \\
            203.77098183490457  0.09600890551938332  \\
            203.90894458496206  0.09600103928743385  \\
            204.04690733501954  0.09599305227399547  \\
            204.18487008507702  0.09598495253787653  \\
            204.3228328351345  0.09597645458153103  \\
            204.460795585192  0.09596767766533638  \\
            204.59875833524947  0.09595863461482806  \\
            204.73672108530695  0.09594933816655996  \\
            204.87468383536446  0.09593980096810427  \\
            205.01264658542195  0.09593003557805162  \\
            205.15060933547943  0.09592005446601096  \\
            205.2885720855369  0.09590987001260962  \\
            205.4265348355944  0.0958994945094933  \\
            205.56449758565188  0.09588894015932607  \\
            205.70246033570936  0.09587821907579037  \\
            205.84042308576684  0.09586734328358702  \\
            205.97838583582433  0.09585632471843519  \\
            206.1163485858818  0.09584517522707241  \\
            206.2543113359393  0.0958339065672546  \\
            206.39227408599677  0.09582253040775604  \\
            206.53023683605426  0.09581105832836938  \\
            206.66819958611174  0.09579936213177492  \\
            206.80616233616922  0.09578735606359384  \\
            206.9441250862267  0.0957750688369506  \\
            207.08208783628422  0.09576251583465119  \\
            207.2200505863417  0.09574971204763834  \\
            207.35801333639918  0.09573667207499151  \\
            207.49597608645666  0.09572341012392681  \\
            207.63393883651415  0.09570994000979716  \\
            207.77190158657163  0.0956962751560921  \\
            207.9098643366291  0.09568242859443796  \\
            208.0478270866866  0.09566841296459774  \\
            208.18578983674408  0.09565424051447118  \\
            208.32375258680156  0.0956399231000947  \\
            208.46171533685904  0.09562547218564149  \\
            208.59967808691653  0.0956108988434214  \\
            208.737640836974  0.09559621375388104  \\
            208.8756035870315  0.0955814272056037  \\
            209.01356633708897  0.0955665490953094  \\
            209.15152908714646  0.0955515889278549  \\
            209.28949183720397  0.09553651691436686  \\
            209.42745458726145  0.09552109500433631  \\
            209.56541733731893  0.09550536138963299  \\
            209.70338008737642  0.09548933664127843  \\
            209.8413428374339  0.09547304068586378  \\
            209.97930558749138  0.09545649280554992  \\
            210.11726833754886  0.09543971163806743  \\
            210.25523108760635  0.09542271517671662  \\
            210.39319383766383  0.09540552077036746  \\
            210.5311565877213  0.09538814512345965  \\
            210.6691193377788  0.0953706042960026  \\
            210.80708208783628  0.09535291370357538  \\
            210.94504483789376  0.09533508811732681  \\
            211.08300758795124  0.0953171416639754  \\
            211.22097033800873  0.09529908782580936  \\
            211.3589330880662  0.09528093944068657  \\
            211.49689583812372  0.09526270870203467  \\
            211.6348585881812  0.09524440715885098  \\
            211.77282133823869  0.09522604571570252  \\
            211.91078408829617  0.09520763463272598  \\
            212.04874683835365  0.09518900879085002  \\
            212.18670958841113  0.09517002328399081  \\
            212.32467233846862  0.09515073218309301  \\
            212.4626350885261  0.09513115883459301  \\
            212.60059783858358  0.09511132578148156  \\
            212.73856058864106  0.09509125476330375  \\
            212.87652333869855  0.09507096671615914  \\
            213.01448608875603  0.09505048177270152  \\
            213.1524488388135  0.09502981926213916  \\
            213.290411588871  0.09500899771023462  \\
            213.42837433892848  0.0949880348393049  \\
            213.56633708898596  0.0949669475682213  \\
            213.70429983904347  0.09494575201240953  \\
            213.84226258910095  0.09492446348384966  \\
            213.98022533915844  0.0949030964910761  \\
            214.11818808921592  0.09488166473917768  \\
            214.2561508392734  0.09486018112979756  \\
            214.39411358933089  0.09483865776113327  \\
            214.53207633938837  0.09481710592793674  \\
            214.67003908944585  0.09479550926159729  \\
            214.80800183950333  0.09477355399850779  \\
            214.94596458956082  0.0947512781878572  \\
            215.0839273396183  0.09472870832493517  \\
            215.22189008967578  0.09470586996711967  \\
            215.35985283973326  0.09468278773387702  \\
            215.49781558979075  0.0946594853067619  \\
            215.63577833984823  0.0946359854294173  \\
            215.7737410899057  0.0946123099075746  \\
            215.91170383996322  0.09458847960905346  \\
            216.0496665900207  0.09456451446376195  \\
            216.1876293400782  0.09454043346369642  \\
            216.32559209013567  0.09451625466294158  \\
            216.46355484019315  0.09449199517767051  \\
            216.60151759025064  0.0944676711861446  \\
            216.73948034030812  0.09444329792871359  \\
            216.8774430903656  0.09441888970781555  \\
            217.01540584042309  0.0943944598879769  \\
            217.15336859048057  0.09437002089581244  \\
            217.29133134053805  0.09434558422002524  \\
            217.42929409059553  0.09432099164083384  \\
            217.56725684065302  0.09429602339588666  \\
            217.7052195907105  0.09427074911295173  \\
            217.84318234076798  0.09424519718086284  \\
            217.98114509082546  0.09421939492616727  \\
            218.11910784088298  0.09419336861312572  \\
            218.25707059094046  0.09416714344371246  \\
            218.39503334099794  0.09414074355761524  \\
            218.53299609105542  0.0941141920322352  \\
            218.6709588411129  0.09408751088268706  \\
            218.8089215911704  0.09406072106179901  \\
            218.94688434122787  0.09403384246011269  \\
            219.08484709128535  0.09400689390588324  \\
            219.22280984134284  0.09397989316507929  \\
            219.36077259140032  0.09395285694138299  \\
            219.4987353414578  0.09392580087618989  \\
            219.63669809151529  0.09389873954860911  \\
            219.77466084157277  0.0938716864754632  \\
            219.91262359163025  0.09384465411128823  \\
            220.05058634168773  0.09381764503115275  \\
            220.18854909174522  0.09379029102723788  \\
            220.32651184180273  0.09376261933437255  \\
            220.4644745918602  0.0937346608857796  \\
            220.6024373419177  0.09370644544587887  \\
            220.74040009197518  0.09367800161028735  \\
            220.87836284203266  0.09364935680581908  \\
            221.01632559209014  0.09362053729048522  \\
            221.15428834214762  0.09359156815349398  \\
            221.2922510922051  0.09356247331525076  \\
            221.4302138422626  0.0935332755273579  \\
            221.56817659232007  0.09350399637261497  \\
            221.70613934237755  0.09347465626501855  \\
            221.84410209243504  0.09344527444976235  \\
            221.98206484249252  0.09341586900323712  \\
            222.12002759255  0.09338645683303075  \\
            222.25799034260748  0.09335705367792822  \\
            222.39595309266497  0.09332767410791155  \\
            222.53391584272248  0.09329833152415992  \\
            222.67187859277996  0.09326903815904956  \\
            222.80984134283744  0.09323965842148187  \\
            222.94780409289493  0.09320990430855935  \\
            223.0857668429524  0.09317985458230806  \\
            223.2237295930099  0.09314954117084863  \\
            223.36169234306738  0.09311899474382962  \\
            223.49965509312486  0.09308824471242766  \\
            223.63761784318234  0.09305731922934722  \\
            223.77558059323982  0.09302624518882086  \\
            223.9135433432973  0.09299504822660899  \\
            224.0515060933548  0.09296375272000008  \\
            224.18946884341227  0.09293238178781049  \\
            224.32743159346975  0.0929009572903846  \\
            224.46539434352724  0.0928694998295947  \\
            224.60335709358472  0.0928380287488411  \\
            224.74131984364223  0.09280656213305205  \\
            224.8792825936997  0.09277511680868375  \\
            225.0172453437572  0.09274370834372038  \\
            225.15520809381468  0.0927123510476741  \\
            225.29317084387216  0.09268105797158498  \\
            225.43113359392964  0.09264984090802114  \\
            225.56909634398713  0.09261833355938785  \\
            225.7070590940446  0.09258651207230796  \\
            225.8450218441021  0.09255442053305542  \\
            225.98298459415957  0.09252209140344306  \\
            226.12094734421706  0.09248955581428732  \\
            226.25891009427454  0.09245684356540812  \\
            226.39687284433202  0.0924239831256291  \\
            226.5348355943895  0.09239100163277736  \\
            226.672798344447  0.09235792489368364  \\
            226.81076109450447  0.09232477738418224  \\
            226.94872384456198  0.09229158224911106  \\
            227.08668659461947  0.09225836130231158  \\
            227.22464934467695  0.09222513502662884  \\
            227.36261209473443  0.09219192257391147  \\
            227.5005748447919  0.09215874176501168  \\
            227.6385375948494  0.09212560908978529  \\
            227.77650034490688  0.09209253970709164  \\
            227.91446309496436  0.09205954744479371  \\
            228.05242584502184  0.09202664479975801  \\
            228.19038859507933  0.09199372769773843  \\
            228.3283513451368  0.09196045496308161  \\
            228.4663140951943  0.09192690646177244  \\
            228.60427684525177  0.09189311614719115  \\
            228.74223959530926  0.09185911658642659  \\
            228.88020234536674  0.0918249389602762  \\
            229.01816509542422  0.09179061306324604  \\
            229.15612784548173  0.09175616730355074  \\
            229.29409059553922  0.09172162870311355  \\
            229.4320533455967  0.09168702289756633  \\
            229.57001609565418  0.0916523741362495  \\
            229.70797884571166  0.09161770528221215  \\
            229.84594159576915  0.09158303781221189  \\
            229.98390434582663  0.091548391816715  \\
            230.1218670958841  0.09151378599989632  \\
            230.2598298459416  0.09147923767963931  \\
            230.39779259599908  0.09144476278753601  \\
            230.53575534605656  0.0914103758688871  \\
            230.67371809611404  0.09137609008270182  \\
            230.81168084617153  0.09134191720169804  \\
            230.949643596229  0.09130753816414731  \\
            231.0876063462865  0.09127285185974474  \\
            231.22556909634397  0.09123792016743038  \\
            231.36353184640146  0.09120277679447214  \\
            231.50149459645897  0.09116745402345365  \\
            231.63945734651645  0.09113198271227413  \\
            231.77742009657393  0.09109639229414844  \\
            231.91538284663142  0.09106071077760704  \\
            232.0533455966889  0.09102496474649605  \\
            232.19130834674638  0.09098917935997719  \\
            232.32927109680386  0.09095337835252783  \\
            232.46723384686135  0.09091758403394094  \\
            232.60519659691883  0.09088181728932516  \\
            232.7431593469763  0.09084609757910472  \\
            232.8811220970338  0.09081044293901948  \\
            233.01908484709128  0.09077486998012496  \\
            233.15704759714876  0.09073939388879226  \\
            233.29501034720624  0.09070402842670815  \\
            233.43297309726373  0.09066878593087499  \\
            233.5709358473212  0.09063359659393258  \\
            233.70889859737872  0.09059808654763386  \\
            233.8468613474362  0.09056232846460693  \\
            233.98482409749369  0.0905263568881245  \\
            234.12278684755117  0.09049020491473408  \\
            234.26074959760865  0.09045390419425776  \\
            234.39871234766613  0.0904174849297924  \\
            234.53667509772362  0.09038097587770949  \\
            234.6746378477811  0.0903444043476552  \\
            234.81260059783858  0.09030779620255043  \\
            234.95056334789606  0.09027117585859071  \\
            235.08852609795355  0.09023456628524627  \\
            235.22648884801103  0.09019798900526205  \\
            235.3644515980685  0.09016146409465764  \\
            235.502414348126  0.09012501018272731  \\
            235.64037709818348  0.09008864445204004  \\
            235.77833984824096  0.09005238263843947  \\
            235.91630259829847  0.09001623903104392  \\
            236.05426534835595  0.0899802264722464  \\
            236.19222809841344  0.08994435635771464  \\
            236.33019084847092  0.08990836669756433  \\
            236.4681535985284  0.08987208945818005  \\
            236.60611634858589  0.0898355977794934  \\
            236.74407909864337  0.08979892528049883  \\
            236.88204184870085  0.08976210412698948  \\
            237.02000459875833  0.08972516503155727  \\
            237.15796734881582  0.08968813725359284  \\
            237.2959300988733  0.08965104859928556  \\
            237.43389284893078  0.08961392542162362  \\
            237.57185559898826  0.08957679262039386  \\
            237.70981834904575  0.08953967364218196  \\
            237.84778109910323  0.08950259048037226  \\
            237.9857438491607  0.08946556367514794  \\
            238.12370659921822  0.08942861231349081  \\
            238.2616693492757  0.08939175402918154  \\
            238.3996320993332  0.08935500500279947  \\
            238.53759484939067  0.08931837996172275  \\
            238.67555759944815  0.08928189218012819  \\
            238.81352034950564  0.08924555347899145  \\
            238.95148309956312  0.08920932047702827  \\
            239.0894458496206  0.08917280830237605  \\
            239.22740859967809  0.0891361060804504  \\
            239.36537134973557  0.08909924335754378  \\
            239.50333409979305  0.08906224885471108  \\
            239.64129684985053  0.08902515046776951  \\
            239.77925959990802  0.08898797526729874  \\
            239.9172223499655  0.08895074949864082  \\
            240.05518510002298  0.08891349858190019  \\
            240.19314785008046  0.08887624711194368  \\
            240.33111060013798  0.08883901885840055  \\
            240.46907335019546  0.0888018367656624  \\
            240.60703610025294  0.0887647229528833  \\
            240.74499885031042  0.08872769871397965  \\
            240.8829616003679  0.08869078451763028  \\
            241.0209243504254  0.0886540000072764  \\
            241.15888710048287  0.08861736400112163  \\
            241.29684985054035  0.08858089449213201  \\
            241.43481260059784  0.08854431308832622  \\
            241.57277535065532  0.08850754830763938  \\
            241.7107381007128  0.08847065577881927  \\
            241.84870085077029  0.08843365923600263  \\
            241.98666360082777  0.08839658245603157  \\
            242.12462635088525  0.08835944925845349  \\
            242.26258910094273  0.088322283505521  \\
            242.40055185100022  0.08828510910219209  \\
            242.53851460105773  0.08824794999612995  \\
            242.6764773511152  0.08821083017770312  \\
            242.8144401011727  0.08817377367998543  \\
            242.95240285123018  0.08813680457875593  \\
            243.09036560128766  0.08809994699249903  \\
            243.22832835134514  0.08806322508240437  \\
            243.36629110140262  0.08802666305236695  \\
            243.5042538514601  0.08799019823750634  \\
            243.6422166015176  0.08795356139640674  \\
            243.78017935157507  0.0879168254679808  \\
            243.91814210163255  0.08788000880402957  \\
            244.05610485169004  0.0878431308424568  \\
            244.19406760174752  0.08780621210726901  \\
            244.332030351805  0.0877692742085754  \\
            244.46999310186249  0.08773233984258798  \\
            244.60795585191997  0.08769543279162145  \\
            244.74591860197748  0.08765857792409326  \\
            244.88388135203496  0.0876218011945236  \\
            245.02184410209244  0.08758512964353542  \\
            245.15980685214993  0.08754859139785433  \\
            245.2977696022074  0.08751221567030874  \\
            245.4357323522649  0.08747589693882266  \\
            245.57369510232238  0.08743945626157061  \\
            245.71165785237986  0.08740295170887852  \\
            245.84962060243734  0.08736639735043278  \\
            245.98758335249482  0.08732980955344426  \\
            246.1255461025523  0.08729320698264835  \\
            246.2635088526098  0.0872566106003049  \\
            246.40147160266727  0.08722004366619829  \\
            246.53943435272475  0.08718353173763735  \\
            246.67739710278224  0.08714710266945544  \\
            246.81535985283972  0.0871107866140104  \\
            246.95332260289723  0.08707461602118455  \\
            247.0912853529547  0.08703858794645429  \\
            247.2292481030122  0.08700247553996354  \\
            247.36721085306968  0.08696632219591907  \\
            247.50517360312716  0.08693013705127042  \\
            247.64313635318464  0.08689393292621804  \\
            247.78109910324213  0.0868577263242131  \\
            247.9190618532996  0.08682153743195753  \\
            248.0570246033571  0.08678539011940414  \\
            248.19498735341458  0.08674931193975645  \\
            248.33295010347206  0.0867133341294688  \\
            248.47091285352954  0.08667749160824631  \\
            248.60887560358702  0.08664179443971766  \\
            248.7468383536445  0.08660604665312785  \\
            248.884801103702  0.08657027968330182  \\
            249.02276385375947  0.08653449915586185  \\
            249.16072660381698  0.0864987159630201  \\
            249.29868935387447  0.08646294626357852  \\
            249.43665210393195  0.08642721148292885  \\
            249.57461485398943  0.08639153831305271  \\
            249.7125776040469  0.08635595871252148  \\
            249.8505403541044  0.08632050990649637  \\
            249.98850310416188  0.08628518492039218  \\
            250.12646585421936  0.08624983184743157  \\
            250.26442860427684  0.0862144771973897  \\
            250.40239135433433  0.08617912508356469  \\
            250.5403541043918  0.08614378671305493  \\
            250.6783168544493  0.08610848038675915  \\
            250.81627960450678  0.08607323149937644  \\
            250.95424235456426  0.08603807253940617  \\
            251.09220510462174  0.08600304308914805  \\
            251.23016785467922  0.08596810701009792  \\
            251.36813060473673  0.08593316426404249  \\
            251.50609335479422  0.08589823344712927  \\
            251.6440561048517  0.08586331940931528  \\
            251.78201885490918  0.0858284362463451  \\
            251.91998160496667  0.08579360729975102  \\
            252.05794435502415  0.0857588651568529  \\
            252.19590710508163  0.08572425165075824  \\
            252.3338698551391  0.08568970254418812  \\
            252.4718326051966  0.0856551685278779  \\
            252.60979535525408  0.08562065729812524  \\
            252.74775810531156  0.08558617674089432  \\
            252.88572085536904  0.08555174660401131  \\
            253.02368360542653  0.08551739849716428  \\
            253.161646355484  0.08548317589190323  \\
            253.2996091055415  0.08544900108298188  \\
            253.43757185559897  0.08541486084191098  \\
            253.5755346056565  0.08538075567563722  \\
            253.71349735571397  0.08534670298225565  \\
            253.85146010577145  0.08531273836220754  \\
            253.98942285582893  0.08527886085150606  \\
            254.12738560588642  0.08524502168091709  \\
            254.2653483559439  0.08521122368718846  \\
            254.40331110600138  0.08517748336726633  \\
            254.54127385605887  0.08514383879311122  \\
            254.67923660611635  0.08511025546578894  \\
            254.81719935617383  0.08507671872433868  \\
            254.9551621062313  0.08504323031280359  \\
            255.0931248562888  0.08500981346845203  \\
            255.23108760634628  0.08497649614980912  \\
            255.36905035640376  0.08494323269217476  \\
            255.50701310646124  0.08491001751582532  \\
            255.64497585651873  0.08487685929441874  \\
            255.78293860657624  0.0848437878498847  \\
            255.92090135663372  0.08481080804535354  \\
            256.0588641066912  0.08477787923765201  \\
            256.19682685674866  0.08474500228086423  \\
            256.33478960680617  0.08471219258884399  \\
            256.4727523568636  0.08467948601221967  \\
            256.61071510692113  0.08464684945910012  \\
            256.7486778569786  0.08461426878599075  \\
            256.8866406070361  0.08458174549042767  \\
            257.0246033570936  0.0845493015125235  \\
            257.16256610715106  0.08451696310812656  \\
            257.3005288572086  0.08448468681642106  \\
            257.43849160726603  0.08445246721953878  \\
            257.57645435732354  0.08442031247114375  \\
            257.714417107381  0.08438825080989366  \\
            257.8523798574385  0.0843562865240548  \\
            257.99034260749596  0.08432438115575588  \\
            258.1283053575535  0.08429253541091888  \\
            258.2662681076109  0.08426076386593762  \\
            258.40423085766844  0.08422910036844143  \\
            258.5421936077259  0.08419751350081217  \\
            258.6801563577834  0.08416598981657492  \\
            258.81811910784086  0.08413453071230502  \\
            258.95608185789837  0.08410315694899875  \\
            259.0940446079559  0.08407189320971128  \\
            259.23200735801333  0.08404069840041077  \\
            259.36997010807085  0.0840095673511255  \\
            259.5079328581283  0.08397850776430706  \\
            259.6458956081858  0.08394754634460101  \\
            259.78385835824326  0.08391668691364965  \\
            259.9218211083008  0.0838858932768821  \\
            260.05978385835823  0.08385516603400467  \\
            260.19774660841574  0.08382451895156  \\
            260.3357093584732  0.08379398390008981  \\
            260.4736721085307  0.08376353122346758  \\
            260.61163485858816  0.08373314820496787  \\
            260.7495976086457  0.08370283615729153  \\
            260.8875603587031  0.08367261466779918  \\
            261.02552310876064  0.08364250687061285  \\
            261.1634858588181  0.08361247408434655  \\
            261.3014486088756  0.0835825113927552  \\
            261.4394113589331  0.0835526259825607  \\
            261.57737410899057  0.08352284288726494  \\
            261.7153368590481  0.08349316621986666  \\
            261.85329960910553  0.0834635615617979  \\
            261.99126235916304  0.08343402923286834  \\
            262.1292251092205  0.08340458164556341  \\
            262.267187859278  0.0833752485059684  \\
            262.40515060933546  0.08334600596395136  \\
            262.543113359393  0.08331683845092071  \\
            262.68107610945043  0.08328774671147826  \\
            262.81903885950794  0.0832587473261511  \\
            262.9570016095654  0.08322986657386593  \\
            263.0949643596229  0.08320106951752183  \\
            263.23292710968036  0.08317234853909511  \\
            263.3708898597379  0.08314370713546995  \\
            263.5088526097954  0.0831151647491307  \\
            263.64681535985284  0.08308674130248025  \\
            263.78477810991035  0.08305839901699733  \\
            263.9227408599678  0.08303013394768533  \\
            264.0607036100253  0.08300195176765279  \\
            264.19866636008277  0.08297387333636473  \\
            264.3366291101403  0.08294591365951116  \\
            264.47459186019773  0.08291803491902831  \\
            264.61255461025524  0.08289023487382194  \\
            264.7505173603127  0.08286251992245444  \\
            264.8884801103702  0.08283491085443921  \\
            265.02644286042766  0.08280742209411537  \\
            265.1644056104852  0.08278001567309413  \\
            265.30236836054263  0.08275268948839408  \\
            265.44033111060014  0.0827254492382515  \\
            265.5782938606576  0.0826983141928615  \\
            265.7162566107151  0.08267130307842245  \\
            265.8542193607726  0.08264437748998925  \\
            265.9921821108301  0.08261753384848351  \\
            266.1301448608876  0.08259077581678935  \\
            266.26810761094504  0.08256411979774908  \\
            266.40607036100255  0.0825375910244406  \\
            266.54403311106  0.08251115416954073  \\
            266.6819958611175  0.08248480167057111  \\
            266.81995861117497  0.08245853396205581  \\
            266.9579213612325  0.08243236338232832  \\
            267.09588411128993  0.08240631417353161  \\
            267.23384686134744  0.08238037706056699  \\
            267.3718096114049  0.08235452396725337  \\
            267.5097723614624  0.082328755458443  \\
            267.64773511151986  0.08230307879875132  \\
            267.7856978615774  0.0822775123237192  \\
            267.9236606116349  0.08225207543256619  \\
            268.06162336169234  0.08222672881537356  \\
            268.19958611174985  0.08220146865358355  \\
            268.3375488618073  0.08217629634305944  \\
            268.4755116118648  0.08215122352713597  \\
            268.6134743619223  0.08212627209661949  \\
            268.7514371119798  0.08210144183726653  \\
            268.88939986203724  0.08207669798420257  \\
            269.02736261209475  0.08205204119748731  \\
            269.1653253621522  0.08202747587900779  \\
            269.3032881122097  0.08200301586919362  \\
            269.44125086226717  0.08197868444701716  \\
            269.5792136123247  0.0819544649142032  \\
            269.71717636238213  0.0819303331001137  \\
            269.85513911243964  0.08190628966595652  \\
            269.9931018624971  0.08188234011602219  \\
            270.1310646125546  0.0818584986029698  \\
            270.2690273626121  0.08183478792782711  \\
            270.4069901126696  0.08181118857063813  \\
            270.5449528627271  0.08178767812651312  \\
            270.68291561278454  0.08176425724561845  \\
            270.82087836284205  0.08174093094090604  \\
            270.9588411128995  0.08171771210575504  \\
            271.096803862957  0.0816946215139718  \\
            271.2347666130145  0.08167165226422797  \\
            271.372729363072  0.08164877204957763  \\
            271.51069211312944  0.08162598247207214  \\
            271.64865486318695  0.081603286778011  \\
            271.7866176132444  0.08158069535129404  \\
            271.9245803633019  0.08155822571342142  \\
            272.06254311335937  0.08153589070896373  \\
            272.2005058634169  0.08151364868535091  \\
            272.3384686134744  0.08149149893747552  \\
            272.47643136353184  0.08146944198933215  \\
            272.61439411358936  0.08144748478716478  \\
            272.7523568636468  0.08142564069946691  \\
            272.8903196137043  0.08140392951698144  \\
            273.0282823637618  0.08138233669805706  \\
            273.1662451138193  0.08136083463055606  \\
            273.30420786387674  0.08133942529845381  \\
            273.44217061393425  0.0813181115988714  \\
            273.5801333639917  0.08129690216526317  \\
            273.7180961140492  0.08127581136741685  \\
            273.85605886410667  0.08125485931145351  \\
            273.9940216141642  0.08123401183179432  \\
            274.13198436422164  0.08121325841689363  \\
            274.26994711427915  0.08119259880515677  \\
            274.4079098643366  0.08117203662082652  \\
            274.5458726143941  0.08115158056963499  \\
            274.6838353644516  0.08113124443880362  \\
            274.8217981145091  0.08111104709704314  \\
            274.9597608645666  0.08109095654948108  \\
            275.09772361462404  0.08107096019694299  \\
            275.23568636468156  0.08105105848945156  \\
            275.373649114739  0.08103125451950333  \\
            275.5116118647965  0.08101155583870023  \\
            275.649574614854  0.08099197445774951  \\
            275.7875373649115  0.08097252684646372  \\
            275.92550011496894  0.08095320310671145  \\
            276.06346286502645  0.0809339713947361  \\
            276.2014256150839  0.08091483503758923  \\
            276.3393883651414  0.0808957957100414  \\
            276.47735111519887  0.08087685895723125  \\
            276.6153138652564  0.08085803419466553  \\
            276.7532766153139  0.08083933470821905  \\
            276.89123936537135  0.08082077520547237  \\
            277.02920211542886  0.08080231447560636  \\
            277.1671648654863  0.08078395033713003  \\
            277.3051276155438  0.08076568251492229  \\
            277.4430903656013  0.0807475140501988  \\
            277.5810531156588  0.08072945130051191  \\
            277.71901586571624  0.08071150393975071  \\
            277.85697861577376  0.08069368495814096  \\
            277.9949413658312  0.08067600301087445  \\
            278.1329041158887  0.0806584167239403  \\
            278.2708668659462  0.08064092721594739  \\
            278.4088296160037  0.08062353485793054  \\
            278.54679236606114  0.08060624281881275  \\
            278.68475511611865  0.08058905706540524  \\
            278.8227178661761  0.08057198636240749  \\
            278.9606806162336  0.08055504227240713  \\
            279.0986433662911  0.08053823727636332  \\
            279.2366061163486  0.08052153116033656  \\
            279.3745688664061  0.08050492227351562  \\
            279.51253161646355  0.0804884107692038  \\
            279.65049436652106  0.08047199911677166  \\
            279.7884571165785  0.08045569210165718  \\
            279.926419866636  0.08043949682536557  \\
            280.0643826166935  0.08042342270546946  \\
            280.202345366751  0.08040748147560872  \\
            280.34030811680844  0.08039166525414448  \\
            280.47827086686596  0.08037594183216043  \\
            280.6162336169234  0.08036031571257574  \\
            280.7541963669809  0.08034478821992456  \\
            280.8921591170384  0.080329362550603  \\
            281.0301218670959  0.08031404377286883  \\
            281.16808461715334  0.08029883882684173  \\
            281.30604736721085  0.08028375652450315  \\
            281.44401011726836  0.08026880754969637  \\
            281.5819728673258  0.08025397770306986  \\
            281.7199356173833  0.080239240846159  \\
            281.8578983674408  0.08022460151469728  \\
            281.9958611174983  0.08021006125558489  \\
            282.13382386755575  0.08019562308206098  \\
            282.27178661761326  0.08018129147370384  \\
            282.4097493676707  0.08016707237643075  \\
            282.5477121177282  0.08015297320249809  \\
            282.6856748677857  0.08013900283050122  \\
            282.8236376178432  0.08012516147823716  \\
            282.96160036790064  0.08011141390317572  \\
            283.09956311795816  0.08009776359978901  \\
            283.2375258680156  0.08008421180973994  \\
            283.3754886180731  0.08007076087540632  \\
            283.51345136813063  0.08005741423988103  \\
            283.6514141181881  0.08004417644697186  \\
            283.7893768682456  0.08003105314120162  \\
            283.92733961830305  0.0800180510678081  \\
            284.06530236836056  0.08000517807274403  \\
            284.203265118418  0.079992425319912  \\
            284.3412278684755  0.07997976517050615  \\
            284.479190618533  0.07996720229896813  \\
            284.6171533685905  0.07995473826390376  \\
            284.75511611864795  0.07994237540036059  \\
            284.89307886870546  0.07993011681982785  \\
            285.0310416187629  0.07991796641023653  \\
            285.1690043688204  0.07990592883595928  \\
            285.3069671188779  0.07989400953781048  \\
            285.4449298689354  0.0798822147330462  \\
            285.58289261899284  0.07987054654672661  \\
            285.72085536905035  0.07985897304653984  \\
            285.85881811910787  0.07984749607175098  \\
            285.9967808691653  0.07983611709401028  \\
            286.13474361922283  0.07982483808029756  \\
            286.2727063692803  0.07981366149292221  \\
            286.4106691193378  0.07980259028952331  \\
            286.54863186939525  0.07979162792306954  \\
            286.68659461945276  0.07978077834185916  \\
            286.8245573695102  0.07977004598952006  \\
            286.9625201195677  0.07975943580500977  \\
            287.1004828696252  0.07974894796982082  \\
            287.2384456196827  0.07973855408899802  \\
            287.37640836974015  0.07972825625549498  \\
            287.51437111979766  0.07971805607853864  \\
            287.6523338698551  0.07970795542711047  \\
            287.7902966199126  0.0796979564299465  \\
            287.92825936997014  0.07968806147553723  \\
            288.0662221200276  0.07967827321212774  \\
            288.2041848700851  0.07966859454771762  \\
            288.34214762014255  0.07965902865006098  \\
            288.48011037020007  0.07964957894666648  \\
            288.6180731202575  0.07964024912479731  \\
            288.75603587031503  0.0796310313426102  \\
            288.8939986203725  0.07962190586912063  \\
            289.03196137043  0.07961287628784532  \\
            289.16992412048745  0.0796039442780751  \\
            289.30788687054496  0.07959511159211544  \\
            289.4458496206024  0.07958638005528644  \\
            289.5838123706599  0.07957775156592281  \\
            289.7217751207174  0.07956922809537392  \\
            289.8597378707749  0.07956081168800379  \\
            289.99770062083235  0.07955250446119103  \\
            290.13566337088986  0.07954430860532892  \\
            290.27362612094737  0.07953622638382536  \\
            290.4115888710048  0.07952826013310291  \\
            290.54955162106234  0.07952039304302691  \\
            290.6875143711198  0.07951261970727114  \\
            290.8254771211773  0.07950494217496999  \\
            290.96343987123475  0.07949736200364617  \\
            291.10140262129227  0.07948988069091296  \\
            291.2393653713497  0.07948249967447435  \\
            291.37732812140723  0.07947522033212487  \\
            291.5152908714647  0.07946804398174975  \\
            291.6532536215222  0.07946097188132485  \\
            291.79121637157965  0.07945400522891664  \\
            291.92917912163716  0.07944714516268224  \\
            292.0671418716946  0.07944039276086941  \\
            292.2051046217521  0.07943374904181649  \\
            292.34306737180964  0.07942721445747628  \\
            292.4810301218671  0.07942077595541151  \\
            292.6189928719246  0.07941443145422199  \\
            292.75695562198206  0.07940818231876455  \\
            292.89491837203957  0.0794020297843593  \\
            293.032881122097  0.07939597495678956  \\
            293.17084387215453  0.07939001881230201  \\
            293.308806622212  0.07938416219760656  \\
            293.4467693722695  0.07937840582987639  \\
            293.58473212232695  0.07937275029674797  \\
            293.72269487238447  0.07936719605632103  \\
            293.8606576224419  0.0793617434371586  \\
            293.99862037249943  0.07935639263828695  \\
            294.1365831225569  0.07935114372919566  \\
            294.2745458726144  0.07934599664983757  \\
            294.41250862267185  0.07934095121062879  \\
            294.55047137272936  0.07933600649055536  \\
            294.6884341227869  0.07933115681757055  \\
            294.8263968728443  0.07932640164279084  \\
            294.96435962290184  0.07932174174412057  \\
            295.1023223729593  0.07931717778070474  \\
            295.2402851230168  0.07931271029292902  \\
            295.37824787307426  0.07930833970241981  \\
            295.51621062313177  0.07930406631204409  \\
            295.6541733731892  0.07929989030590959  \\
            295.79213612324673  0.07929581174936473  \\
            295.9300988733042  0.07929183058899852  \\
            296.0680616233617  0.07928794665264076  \\
            296.20602437341915  0.07928415964936184  \\
            296.34398712347667  0.07928046916947284  \\
            296.4819498735341  0.07927687468452559  \\
            296.61991262359163  0.07927337554731248  \\
            296.75787537364914  0.07926997099186667  \\
            296.8958381237066  0.07926666013346195  \\
            297.0338008737641  0.07926344196861282  \\
            297.17176362382156  0.07926031595200031  \\
            297.3097263738791  0.07925728890719029  \\
            297.4476891239365  0.07925436027351722  \\
            297.58565187399404  0.07925152953093786  \\
            297.7236146240515  0.07924879611529184  \\
            297.861577374109  0.07924615941830153  \\
            297.99954012416646  0.07924361878757213  \\
            298.13750287422397  0.0792411735265917  \\
            298.2754656242814  0.07923882289473111  \\
            298.41342837433893  0.07923656610724399  \\
            298.5513911243964  0.07923440233526682  \\
            298.6893538744539  0.07923233070581895  \\
            298.82731662451135  0.07923035030180246  \\
            298.96527937456887  0.07922846016200229  \\
            299.1032421246264  0.07922665928108617  \\
            299.24120487468383  0.0792249466096047  \\
            299.37916762474134  0.07922332105399124  \\
            299.5171303747988  0.07922178147656199  \\
            299.6550931248563  0.07922032669551594  \\
            299.79305587491376  0.07921895548493497  \\
            299.9310186249713  0.0792176665747837  \\
            300.0689813750287  0.07921645865090958  \\
            300.20694412508624  0.07921467891849462  \\
            300.3449068751437  0.07921329793812085  \\
            300.4828696252012  0.07921256814012677  \\
            300.62083237525866  0.07921230978130414  \\
            300.75879512531617  0.07921236391315659  \\
            300.8967578753736  0.07921259238189964  \\
            301.03472062543113  0.07921287782846068  \\
            301.17268337548865  0.07921312368847894  \\
            301.3106461255461  0.07921325419230554  \\
            301.4486088756036  0.07921321436500353  \\
            301.58657162566107  0.07921297002634775  \\
            301.7245343757186  0.07921250779082495  \\
            301.86249712577603  0.07921183506763375  \\
            302.00045987583354  0.07921098006068465  \\
            302.138422625891  0.07920999176860002  \\
            302.2763853759485  0.0792089399847141  \\
            302.41434812600596  0.079207915297073  \\
            302.5523108760635  0.07920702908843469  \\
            302.6902736261209  0.07920641353626907  \\
            302.82823637617844  0.07920622161275785  \\
            302.9661991262359  0.07920662708479465  \\
            303.1041618762934  0.07920761384164801  \\
            303.24212462635086  0.0792086899995959  \\
            303.38008737640837  0.07921048582871355  \\
            303.5180501264659  0.07921291070197582  \\
            303.65601287652333  0.07921587976747153  \\
            303.79397562658085  0.07921931394840359  \\
            303.9319383766383  0.07922313994308891  \\
            304.0699011266958  0.07922729022495839  \\
            304.20786387675327  0.07923170304255697  \\
            304.3458266268108  0.07923632241954358  \\
            304.48378937686823  0.07924109815469121  \\
            304.62175212692574  0.07924598582188686  \\
            304.7597148769832  0.07925094677013149  \\
            304.8976776270407  0.07925594812354016  \\
            305.03564037709816  0.07926096278134187  \\
            305.1736031271557  0.0792659694178797  \\
            305.3115658772131  0.07927095248261072  \\
            305.44952862727064  0.079275902200106  \\
            305.58749137732815  0.07928081457005065  \\
            305.7254541273856  0.07928569136724381  \\
            305.8634168774431  0.07929054014159861  \\
            306.00137962750057  0.07929537421814219  \\
            306.1393423775581  0.07930015026254018  \\
            306.27730512761553  0.07930526375894766  \\
            306.41526787767305  0.07931071136463935  \\
            306.5532306277305  0.0793164228733679  \\
            306.691193377788  0.07932233397869894  \\
            306.82915612784547  0.07932838627401112  \\
            306.967118877903  0.07933452725249608  \\
            307.10508162796043  0.07934071030715842  \\
            307.24304437801794  0.07934689473081577  \\
            307.3810071280754  0.07935304571609868  \\
            307.5189698781329  0.07935913435545074  \\
            307.65693262819036  0.0793651376411285  \\
            307.7948953782479  0.07937103846520152  \\
            307.9328581283054  0.07937682561955232  \\
            308.07082087836284  0.07938249379587645  \\
            308.20878362842035  0.07938804358568238  \\
            308.3467463784778  0.07939348148029161  \\
            308.4847091285353  0.07939881987083866  \\
            308.62267187859277  0.07940407704827095  \\
            308.7606346286503  0.07940927720334896  \\
            308.89859737870773  0.07941445042664612  \\
            309.03656012876525  0.07941963270854888  \\
            309.1745228788227  0.0794248659392566  \\
            309.3124856288802  0.07943013303396337  \\
            309.45044837893766  0.07943595127428893  \\
            309.5884111289952  0.0794422294535243  \\
            309.72637387905263  0.07944888034003704  \\
            309.86433662911014  0.07945582375443361  \\
            310.00229937916765  0.07946298656955947  \\
            310.1402621292251  0.07947030271049907  \\
            310.2782248792826  0.07947771315457583  \\
            310.4161876293401  0.07948516593135214  \\
            310.5541503793976  0.07949261612262938  \\
            310.69211312945504  0.07950002586244788  \\
            310.83007587951255  0.079507364337087  \\
            310.96803862957  0.079514607785065  \\
            311.1060013796275  0.07952173949713918  \\
            311.24396412968497  0.07952874981630578  \\
            311.3819268797425  0.07953563613780006  \\
            311.51988962979993  0.0795424029090962  \\
            311.65785237985745  0.07954906162990741  \\
            311.7958151299149  0.07955563085218581  \\
            311.9337778799724  0.07956213618012256  \\
            312.07174063002986  0.07956861027014779  \\
            312.2097033800874  0.07957509283093057  \\
            312.3476661301449  0.07958156666823248  \\
            312.48562888020234  0.0795882623179155  \\
            312.62359163025985  0.07959555328027715  \\
            312.7615543803173  0.07960333138145899  \\
            312.8995171303748  0.07961149671828631  \\
            313.0374798804323  0.07961995765826803  \\
            313.1754426304898  0.07962863083959679  \\
            313.31340538054724  0.07963744117114889  \\
            313.45136813060475  0.07964632183248434  \\
            313.5893308806622  0.07965521427384681  \\
            313.7272936307197  0.07966406821616367  \\
            313.86525638077717  0.07967284165104595  \\
            314.0032191308347  0.07968150084078839  \\
            314.14118188089213  0.07969002031836939  \\
            314.27914463094965  0.07969838288745104  \\
            314.41710738100716  0.07970657962237913  \\
            314.5550701310646  0.0797146098681831  \\
            314.6930328811221  0.07972248124057611  \\
            314.8309956311796  0.07973020962595498  \\
            314.9689583812371  0.0797378191814002  \\
            315.10692113129454  0.07974534233467599  \\
            315.24488388135205  0.0797528197842302  \\
            315.3828466314095  0.07976030049919439  \\
            315.520809381467  0.07976773217112544  \\
            315.6587721315245  0.07977558199368737  \\
            315.796734881582  0.0797840552989765  \\
            315.93469763163944  0.07979303389259897  \\
            316.07266038169695  0.079802408775392  \\
            316.2106231317544  0.07981208014342388  \\
            316.3485858818119  0.07982195738799393  \\
            316.48654863186937  0.07983195909563258  \\
            316.6245113819269  0.07984201304810129  \\
            316.7624741319844  0.07985205622239264  \\
            316.90043688204184  0.0798620347907302  \\
            317.03839963209936  0.07987190412056873  \\
            317.1763623821568  0.07988162877459393  \\
            317.3143251322143  0.07989118251072264  \\
            317.4522878822718  0.07990054828210273  \\
            317.5902506323293  0.07990971823711318  \\
            317.72821338238674  0.07991869371936401  \\
            317.86617613244425  0.07992748526769632  \\
            318.0041388825017  0.07993611261618226  \\
            318.1421016325592  0.07994460469412508  \\
            318.2800643826167  0.07995299962605906  \\
            318.4180271326742  0.0799613447317496  \\
            318.55598988273164  0.07996969652619308  \\
            318.69395263278915  0.07997799706441991  \\
            318.83191538284666  0.0799868937826126  \\
            318.9698781329041  0.07999642905771481  \\
            319.1078408829616  0.08000647657737285  \\
            319.2458036330191  0.08001692003081977  \\
            319.3837663830766  0.08002765310887543  \\
            319.52172913313404  0.0800385795039463  \\
            319.65969188319156  0.08004961291002574  \\
            319.797654633249  0.08006067702269377  \\
            319.9356173833065  0.08007170553911717  \\
            320.073580133364  0.0800826421580495  \\
            320.2115428834215  0.080093440579831  \\
            320.34950563347894  0.0801040645063887  \\
            320.48746838353645  0.08011448764123634  \\
            320.6254311335939  0.08012469368947446  \\
            320.7633938836514  0.0801346763577903  \\
            320.9013566337089  0.08014443935445784  \\
            321.0393193837664  0.08015399638933783  \\
            321.1772821338239  0.08016337117387776  \\
            321.31524488388135  0.08017259742111184  \\
            321.45320763393886  0.08018171884566104  \\
            321.5911703839963  0.0801907891637331  \\
            321.7291331340538  0.08019987209312246  \\
            321.8670958841113  0.08020894087051163  \\
            322.0050586341688  0.08021874762045476  \\
            322.14302138422624  0.08022919426984428  \\
            322.28098413428376  0.08024014874406522  \\
            322.4189468843412  0.0802514896189131  \\
            322.5569096343987  0.08026310612059398  \\
            322.6948723844562  0.08027489812572444  \\
            322.8328351345137  0.08028677616133162  \\
            322.97079788457114  0.08029866140485313  \\
            323.10876063462865  0.08031048568413718  \\
            323.2467233846861  0.08032219147744243  \\
            323.3846861347436  0.08033373191343812  \\
            323.52264888480113  0.08034507077120404  \\
            323.6606116348586  0.08035618248023041  \\
            323.7985743849161  0.08036705212041809  \\
            323.93653713497355  0.0803776754220784  \\
            324.07449988503106  0.0803880587659332  \\
            324.2124626350885  0.08039821918311489  \\
            324.350425385146  0.0804081843551664  \\
            324.4883881352035  0.08041799261404119  \\
            324.626350885261  0.08042769294210321  \\
            324.76431363531844  0.080437344972127  \\
            324.90227638537596  0.08044696145892664  \\
            325.0402391354334  0.08045675778856115  \\
            325.1782018854909  0.08046733135383688  \\
            325.3161646355484  0.08047853521721937  \\
            325.4541273856059  0.08049023359575896  \\
            325.5920901356634  0.08050230186109075  \\
            325.73005288572085  0.08051462653943464  \\
            325.86801563577836  0.08052710531159529  \\
            326.0059783858358  0.08053964701296214  \\
            326.14394113589333  0.08055217163350945  \\
            326.2819038859508  0.08056461031779616  \\
            326.4198666360083  0.0805769053649661  \\
            326.55782938606575  0.08058901022874781  \\
            326.69579213612326  0.08060088951745466  \\
            326.8337548861807  0.08061251899398472  \\
            326.9717176362382  0.08062388557582091  \\
            327.1096803862957  0.08063498733503088  \\
            327.2476431363532  0.08064583349826712  \\
            327.38560588641064  0.08065644444676683  \\
            327.52356863646816  0.08066685171635203  \\
            327.6615313865256  0.08067709799742948  \\
            327.7994941365831  0.08068723713499078  \\
            327.93745688664063  0.08069733412861226  \\
            328.0754196366981  0.08070734447318702  \\
            328.2133823867556  0.08071777950648927  \\
            328.35134513681305  0.08072897487572175  \\
            328.48930788687056  0.08074078148353393  \\
            328.627270636928  0.08075306175097584  \\
            328.7652333869855  0.08076568961749818  \\
            328.903196137043  0.08077855054095226  \\
            329.0411588871005  0.08079154149758998  \\
            329.17912163715795  0.08080457098206392  \\
            329.31708438721546  0.0808175590074272  \\
            329.4550471372729  0.08083043710513362  \\
            329.5930098873304  0.08084314832503758  \\
            329.7309726373879  0.08085564723539411  \\
            329.8689353874454  0.08086789992285881  \\
            330.0068981375029  0.08087988399248797  \\
            330.14486088756036  0.08089158856773844  \\
            330.28282363761787  0.08090301429046774  \\
            330.4207863876753  0.08091417332093397  \\
            330.55874913773283  0.08092508933779587  \\
            330.6967118877903  0.08093579753811278  \\
            330.8346746378478  0.08094634463734468  \\
            330.97263738790525  0.08095678886935216  \\
            331.11060013796276  0.08096719998639644  \\
            331.2485628880202  0.08097751767697546  \\
            331.3865256380777  0.08098845550454749  \\
            331.5244883881352  0.08100012708271603  \\
            331.6624511381927  0.08101238303360829  \\
            331.80041388825015  0.08102508572703589  \\
            331.93837663830766  0.0810381092804948  \\
            332.0763393883651  0.08105133955916546  \\
            332.2143021384226  0.08106467417591269  \\
            332.35226488848014  0.08107802249128568  \\
            332.4902276385376  0.08109130561351803  \\
            332.6281903885951  0.08110445639852779  \\
            332.76615313865256  0.08111741944991731  \\
            332.90411588871007  0.08113015111897344  \\
            333.0420786387675  0.08114261950466738  \\
            333.18004138882503  0.08115480445365472  \\
            333.3180041388825  0.0811666975602755  \\
            333.45596688894  0.08117830216655413  \\
            333.59392963899745  0.08118963336219935  \\
            333.73189238905496  0.08120071798460446  \\
            333.8698551391124  0.08121159461884701  \\
            334.0078178891699  0.08122231359768903  \\
            334.1457806392274  0.08123293700157692  \\
            334.2837433892849  0.08124353865864149  \\
            334.4217061393424  0.08125408355789383  \\
            334.55966888939986  0.08126538841208393  \\
            334.69763163945737  0.08127739243028145  \\
            334.8355943895148  0.08128994766022156  \\
            334.97355713957234  0.08130291799851498  \\
            335.1115198896298  0.081316179190648  \\
            335.2494826396873  0.08132961883098246  \\
            335.38744538974476  0.08134313636275567  \\
            335.52540813980227  0.0813566430780806  \\
            335.6633708898597  0.08137006211794574  \\
            335.80133363991723  0.08138332847221512  \\
            335.9392963899747  0.0813963889796283  \\
            336.0772591400322  0.08140920232780043  \\
            336.21522189008965  0.08142173905322218  \\
            336.35318464014716  0.08143398154125982  \\
            336.4911473902046  0.08144592402615508  \\
            336.6291101402621  0.08145757259102536  \\
            336.76707289031964  0.08146894516786353  \\
            336.9050356403771  0.08148007153753802  \\
            337.0429983904346  0.08149099332979283  \\
            337.18096114049206  0.0815017640232475  \\
            337.31892389054957  0.08151244894539716  \\
            337.456886640607  0.08152309820789425  \\
            337.59484939066454  0.08153382121050275  \\
            337.732812140722  0.08154535920456371  \\
            337.8707748907795  0.08155755536689528  \\
            338.00873764083696  0.08157026470323538  \\
            338.14670039089447  0.08158335404824169  \\
            338.2846631409519  0.08159670206549173  \\
            338.42262589100943  0.08161019924748272  \\
            338.5605886410669  0.0816237479156317  \\
            338.6985513911244  0.0816372622202755  \\
            338.8365141411819  0.08165066814067068  \\
            338.97447689123936  0.08166390348499364  \\
            339.1124396412969  0.08167691789034053  \\
            339.2504023913543  0.08168967282272725  \\
            339.38836514141184  0.08170214157708952  \\
            339.5263278914693  0.08171430927728283  \\
            339.6642906415268  0.08172617287608244  \\
            339.80225339158426  0.08173774115518338  \\
            339.94021614164177  0.0817490347252005  \\
            340.0781788916992  0.08176008602566837  \\
            340.21614164175674  0.08177093932504136  \\
            340.3541043918142  0.08178165072069364  \\
            340.4920671418717  0.08179228813891914  \\
            340.63002989192915  0.08180282808907129  \\
            340.76799264198667  0.0818137041943634  \\
            340.9059553920441  0.08182534492670447  \\
            341.04391814210163  0.08183759791314849  \\
            341.18188089215914  0.08185032247605363  \\
            341.3198436422166  0.0818633896330822  \\
            341.4578063922741  0.08187668209720075  \\
            341.59576914233156  0.08189009427667994  \\
            341.7337318923891  0.08190353227509466  \\
            341.8716946424465  0.08191691389132388  \\
            342.00965739250404  0.08193016861955087  \\
            342.1476201425615  0.08194323764926295  \\
            342.285582892619  0.08195607386525172  \\
            342.42354564267646  0.08196864184761288  \\
            342.56150839273397  0.08198091787174634  \\
            342.6994711427914  0.08199288990835617  \\
            342.83743389284894  0.0820045576234506  \\
            342.9753966429064  0.08201593237834207  \\
            343.1133593929639  0.08202703722964715  \\
            343.2513221430214  0.08203790692928663  \\
            343.38928489307887  0.08204858792448544  \\
            343.5272476431364  0.08205913835777266  \\
            343.66521039319383  0.08206962806698163  \\
            343.80317314325134  0.08208000628986938  \\
            343.9411358933088  0.0820909147997325  \\
            344.0790986433663  0.08210253274712602  \\
            344.21706139342376  0.08211471350108063  \\
            344.3550241434813  0.08212732188662611  \\
            344.4929868935387  0.08214023418479141  \\
            344.63094964359624  0.08215333813260459  \\
            344.7689123936537  0.08216653292309281  \\
            344.9068751437112  0.08217972920528237  \\
            345.04483789376866  0.08219284908419869  \\
            345.18280064382617  0.0822058261208663  \\
            345.3207633938836  0.08221860533230883  \\
            345.45872614394113  0.08223114319154907  \\
            345.59668889399865  0.08224340762760893  \\
            345.7346516440561  0.08225537802550939  \\
            345.8726143941136  0.08226704522627058  \\
            346.01057714417107  0.08227841152691175  \\
            346.1485398942286  0.08228949068045129  \\
            346.28650264428603  0.08230030789590664  \\
            346.42446539434354  0.08231089983829447  \\
            346.562428144401  0.08232131462863046  \\
            346.7003908944585  0.08233161184392948  \\
            346.83835364451596  0.08234186251720549  \\
            346.9763163945735  0.0823523034662323  \\
            347.1142791446309  0.08236323605599373  \\
            347.25224189468844  0.08237457320855922  \\
            347.3902046447459  0.08238622489580054  \\
            347.5281673948034  0.08239810741615361  \\
            347.6661301448609  0.08241014339461826  \\
            347.80409289491837  0.0824222617827584  \\
            347.9420556449759  0.08243439785870195  \\
            348.08001839503333  0.08244649322714082  \\
            348.21798114509085  0.082458495819331  \\
            348.3559438951483  0.08247035989309247  \\
            348.4939066452058  0.08248204603280922  \\
            348.63186939526327  0.08249352114942927  \\
            348.7698321453208  0.0825047584804647  \\
            348.90779489537823  0.08251595504841046  \\
            349.04575764543574  0.08252744393141853  \\
            349.1837203954932  0.0825391481312303  \\
            349.3216831455507  0.08255100270396314  \\
            349.45964589560816  0.08256294603504984  \\
            349.5976086456657  0.08257491983923858  \\
            349.7355713957231  0.08258686916059292  \\
            349.87353414578064  0.08259874237249183  \\
            350.01149689583815  0.08261049117762961  \\
            350.1494596458956  0.082622070608016  \\
            350.2874223959531  0.0826334390249761  \\
            350.42538514601057  0.08264455811915036  \\
            350.5633478960681  0.08265543478209576  \\
            350.70131064612553  0.08266647253176056  \\
            350.83927339618305  0.08267767482903114  \\
            350.9772361462405  0.0826889981441588  \\
            351.115198896298  0.08270039789406214  \\
            351.25316164635547  0.08271182844232712  \\
            351.391124396413  0.08272324309920702  \\
            351.52908714647043  0.08273459412162246  \\
            351.66704989652794  0.08274583271316141  \\
            351.8050126465854  0.08275690902407916  \\
            351.9429753966429  0.08276777215129835  \\
            352.0809381467004  0.08277841272015879  \\
            352.2189008967579  0.08278918723588366  \\
            352.3568636468154  0.08280008898563995  \\
            352.49482639687284  0.0828110890353694  \\
            352.63278914693035  0.08282215264186188  \\
            352.7707518969878  0.08283323925275542  \\
            352.9087146470453  0.08284430250653622  \\
            353.04667739710277  0.08285529023253864  \\
            353.1846401471603  0.08286614445094515  \\
            353.32260289721773  0.08287680137278641  \\
            353.46056564727525  0.0828873347960986  \\
            353.5985283973327  0.08289799799598972  \\
            353.7364911473902  0.08290875206879413  \\
            353.87445389744767  0.0829195745208666  \\
            354.0124166475052  0.08293043212837468  \\
            354.15037939756263  0.08294128093729854  \\
            354.28834214762014  0.08295206626343105  \\
            354.42630489767765  0.08296272269237771  \\
            354.5642676477351  0.08297317407955675  \\
            354.7022303977926  0.08298365686563286  \\
            354.8401931478501  0.08299421204704781  \\
            354.9781558979076  0.08300482947331533  \\
            355.11611864796504  0.08301548503569575  \\
            355.25408139802255  0.08302613910859104  \\
            355.39204414808  0.08303673654954488  \\
            355.5300068981375  0.08304720669924273  \\
            355.66796964819497  0.08305751056511712  \\
            355.8059323982525  0.08306787132499281  \\
            355.94389514830993  0.08307829220010235  \\
            356.08185789836745  0.08308876046168201  \\
            356.2198206484249  0.08309924823301165  \\
            356.3577833984824  0.08310971248941479  \\
            356.4957461485399  0.0831200950582585  \\
            356.6337088985974  0.08313032261895349  \\
            356.7716716486549  0.0831404348711357  \\
            356.90963439871234  0.08315061808335943  \\
            357.04759714876985  0.0831608534487882  \\
            357.1855598988273  0.08317112442215131  \\
            357.3235226488848  0.08318139962592883  \\
            357.4614853989423  0.0831916328503514  \\
            357.5994481489998  0.08320176305340043  \\
            357.73741089905724  0.08321171436080799  \\
            357.87537364911475  0.08322163868337559  \\
            358.0133363991722  0.08323162303587811  \\
            358.1512991492297  0.08324165359835729  \\
            358.28926189928717  0.08325170994144165  \\
            358.4272246493447  0.08326175712489634  \\
            358.56518739940213  0.08327174569762306  \\
            358.70315014945965  0.08328161169766007  \\
            358.84111289951716  0.08329130647764403  \\
            358.9790756495746  0.08330103867644693  \\
            359.1170383996321  0.08331082110293876  \\
            359.2550011496896  0.08332064359345621  \\
            359.3929638997471  0.08333048182303741  \\
            359.53092664980454  0.08334029730542183  \\
            359.66888939986205  0.0833500373930503  \\
            359.8068521499195  0.08335963527706505  \\
            359.944814899977  0.08336910714338641  \\
            360.0827776500345  0.08337864010747088  \\
            360.220740400092  0.08338821978571802  \\
            360.35870315014944  0.08339783190728264  \\
            360.49666590020695  0.08340744841422643  \\
            360.6346286502644  0.0834170274615179  \\
            360.7725914003219  0.08342651341703243  \\
            360.9105541503794  0.08343583686155223  \\
            361.0485169004369  0.08344510931207039  \\
            361.1864796504944  0.08345443966476762  \\
            361.32444240055185  0.08346381138204635  \\
            361.46240515060936  0.08347320634621667  \\
            361.6003679006668  0.08348259304052132  \\
            361.7383306507243  0.08349192654913558  \\
            361.8762934007818  0.08350114855716742  \\
            362.0142561508393  0.08351020358028885  \\
            362.15221890089674  0.08351928051370555  \\
            362.29018165095425  0.08352840068225269  \\
            362.4281444010117  0.08353755542021922  \\
            362.5661071510692  0.08354672305731978  \\
            362.7040699011267  0.0835558689186947  \\
            362.8420326511842  0.08356494532491003  \\
            362.97999540124164  0.08357389159195758  \\
            363.11795815129915  0.08358270500890774  \\
            363.25592090135666  0.08359156673945409  \\
            363.3938836514141  0.08360046756077846  \\
            363.5318464014716  0.08360939513768993  \\
            363.6698091515291  0.08361832452917328  \\
            363.8077719015866  0.08362721818838888  \\
            363.94573465164405  0.08363602596267272  \\
            364.08369740170156  0.0836446850935365  \\
            364.221660151759  0.08365327292914447  \\
            364.3596229018165  0.0836619116281007  \\
            364.497585651874  0.08367058424715337  \\
            364.6355484019315  0.08367927504170208  \\
            364.77351115198894  0.08368795606484418  \\
            364.91147390204645  0.08369658716737485  \\
            365.0494366521039  0.08370511599778706  \\
            365.1873994021614  0.0837134841116509  \\
            365.32536215221893  0.08372185770475071  \\
            365.4633249022764  0.08373026625171755  \\
            365.6012876523339  0.08373870264551643  \\
            365.73925040239135  0.08374714798592327  \\
            365.87721315244886  0.08375557157952504  \\
            366.0151759025063  0.08376393093971965  \\
            366.1531386525638  0.08377217178671602  \\
            366.2911014026213  0.08378027749889144  \\
            366.4290641526788  0.08378841794078978  \\
            366.56702690273625  0.0837965897495268  \\
            366.70498965279376  0.08380478250535381  \\
            366.8429524028512  0.0838129744101231  \\
            366.9809151529087  0.08382113228728792  \\
            367.1188779029662  0.08382921158190254  \\
            367.2568406530237  0.08383715636062217  \\
            367.39480340308114  0.083845015916875  \\
            367.53276615313865  0.08385291783473012  \\
            367.67072890319616  0.08386084653802715  \\
            367.8086916532536  0.08386878855397534  \\
            367.94665440331113  0.08387671945131148  \\
            368.0846171533686  0.08388460384029994  \\
            368.2225799034261  0.08389239537273276  \\
            368.36054265348355  0.08390003674192949  \\
            368.49850540354106  0.08390766679942409  \\
            368.6364681535985  0.08391532479091739  \\
            368.774430903656  0.08392300410540035  \\
            368.9123936537135  0.0839306884831134  \\
            369.050356403771  0.08393835113009704  \\
            369.18831915382844  0.08394595471819181  \\
            369.32628190388596  0.08395345138503843  \\
            369.4642446539434  0.08396081506118132  \\
            369.6022074040009  0.083968199934568  \\
            369.7401701540584  0.08397560858929132  \\
            369.8781329041159  0.08398303235482171  \\
            370.0160956541734  0.0839904524543131  \\
            370.15405840423085  0.08399784000460286  \\
            370.29202115428836  0.0840051560162119  \\
            370.4299839043458  0.08401235139334458  \\
            370.56794665440333  0.08401945317584857  \\
            370.7059094044608  0.08402658758690237  \\
            370.8438721545183  0.08403374169058542  \\
            370.98183490457575  0.08404090411888294  \\
            371.11979765463326  0.08404805386309161  \\
            371.2577604046907  0.08405516027381951  \\
            371.3957231547482  0.08406218306098623  \\
            371.5336859048057  0.08406907229382275  \\
            371.6716486548632  0.08407592619558978  \\
            371.80961140492064  0.08408280547834934  \\
            371.94757415497816  0.08408969989970956  \\
            372.08553690503567  0.08409659571375808  \\
            372.2234996550931  0.08410347014623913  \\
            372.36146240515063  0.08411029139455356  \\
            372.4994251552081  0.08411701862775872  \\
            372.6373879052656  0.08412361476135709  \\
            372.77535065532305  0.08413021446479596  \\
            372.91331340538056  0.08413683187225421  \\
            373.051276155438  0.08414345991902833  \\
            373.18923890549553  0.08415008321697685  \\
            373.327201655553  0.08415667805452046  \\
            373.4651644056105  0.08416321239664187  \\
            373.60312715566795  0.08416964588488597  \\
            373.74108990572546  0.08417596257885678  \\
            373.8790526557829  0.08418229541870169  \\
            374.0170154058404  0.08418864373550475  \\
            374.1549781558979  0.08419499895739134  \\
            374.2929409059554  0.08420134496366857  \\
            374.4309036560129  0.08420765808482532  \\
            374.56886640607036  0.08421390710253224  \\
            374.70682915612787  0.08422005324964169  \\
            374.8447919061853  0.0842260923547634  \\
            374.98275465624283  0.08423215063841138  \\
            375.1207174063003  0.08423822265239542  \\
            375.2586801563578  0.08424429921870503  \\
            375.39664290641525  0.08425036443100897  \\
            375.53460565647276  0.08425639565465512  \\
            375.6725684065302  0.0842623635266705  \\
            375.81053115658773  0.08426823195576132  \\
            375.9484939066452  0.08427399177394887  \\
            376.0864566567027  0.08427976734417246  \\
            376.22441940676015  0.08428555580657913  \\
            376.36238215681766  0.08429134820638456  \\
            376.50034490687517  0.08429712970609975  \\
            376.6383076569326  0.08430287958553119  \\
            376.77627040699014  0.0843085712417808  \\
            376.9142331570476  0.08431417218924592  \\
            377.0521959071051  0.08431965502016738  \\
            377.19015865716256  0.08432513897246219  \\
            377.32812140722007  0.08433063610521578  \\
            377.4660841572775  0.08433613833579218  \\
            377.60404690733503  0.08434163255086911  \\
            377.7420096573925  0.08434710060643794  \\
            377.87997240745  0.08435251932780367  \\
            378.01793515750745  0.08435786050958498  \\
            378.15589790756496  0.08436309091571419  \\
            378.2938606576224  0.08436826615504449  \\
            378.43182340767993  0.08437346289148347  \\
            378.5697861577374  0.08437866744413446  \\
            378.7077489077949  0.08438386879748537  \\
            378.8457116578524  0.08438905174701188  \\
            378.98367440790986  0.08439419689917732  \\
            379.12163715796737  0.08439928067143279  \\
            379.2595999080248  0.08440427529221707  \\
            379.39756265808234  0.0844091591957913  \\
            379.5355254081398  0.08441404419452364  \\
            379.6734881581973  0.08441894100944068  \\
            379.81145090825476  0.08442384075937942  \\
            379.94941365831227  0.08442873119049432  \\
            380.0873764083697  0.08443359667625734  \\
            380.22533915842723  0.08443841821745787  \\
            380.3633019084847  0.08444317344220277  \\
            380.5012646585422  0.08444783660591636  \\
            380.63922740859965  0.08445240116066623  \\
            380.77719015865716  0.08445697640903779  \\
            380.9151529087147  0.08446156166319989  \\
            381.05311565877213  0.08446614725421418  \\
            381.19107840882964  0.08447072091785353  \\
            381.3290411588871  0.08447526779460193  \\
            381.4670039089446  0.08447977042965463  \\
            381.60496665900206  0.08448420877291794  \\
            381.74292940905957  0.08448856017900944  \\
            381.880892159117  0.08449281022970513  \\
            382.01885490917454  0.08449706248391481  \\
            382.156817659232  0.08450132521598365  \\
            382.2947804092895  0.08450558873605343  \\
            382.43274315934696  0.08450984148487801  \\
            382.57070590940447  0.08451407003382339  \\
            382.7086686594619  0.08451825908486757  \\
            382.84663140951943  0.08452239147060076  \\
            382.9845941595769  0.08452644815422515  \\
            383.1225569096344  0.0845304082295551  \\
            383.2605196596919  0.08453431773931153  \\
            383.39848240974936  0.08453824548677949  \\
            383.5364451598069  0.08454217772433935  \\
            383.6744079098643  0.08454610379340763  \\
            383.81237065992184  0.0845500118285021  \\
            383.9503334099793  0.08455388875724178  \\
            384.0882961600368  0.084557720300347  \\
            384.22625891009426  0.08456149097163936  \\
            384.36422166015177  0.08456518407804176  \\
            384.5021844102092  0.0845687817195783  \\
            384.64014716026674  0.08457235524541944  \\
            384.7781099103242  0.08457594210583125  \\
            384.9160726603817  0.08457953063131894  \\
            385.05403541043916  0.08458311015673112  \\
            385.19199816049667  0.08458666939743817  \\
            385.3299609105542  0.08459019644933244  \\
            385.46792366061163  0.08459367878882804  \\
            385.60588641066914  0.08459710327286099  \\
            385.7438491607266  0.08460045613888913  \\
            385.8818119107841  0.08460372300489222  \\
            386.01977466084156  0.08460693814892033  \\
            386.1577374108991  0.0846101687520081  \\
            386.2957001609565  0.08461340245623505  \\
            386.43366291101404  0.08461662890842157  \\
            386.5716256610715  0.08461983763642036  \\
            386.709588411129  0.08462301804911669  \\
            386.84755116118646  0.08462615943642822  \\
            386.98551391124397  0.08462925096930508  \\
            387.1234766613014  0.08463228169972985  \\
            387.26143941135894  0.08463524056071757  \\
            387.3994021614164  0.08463811636631574  \\
            387.5373649114739  0.08464097039770346  \\
            387.6753276615314  0.08464383461320953  \\
            387.81329041158887  0.08464669801586114  \\
            387.9512531616464  0.08464955063234994  \\
            388.08921591170383  0.0846523827706253  \\
            388.22717866176134  0.08465518501989429  \\
            388.3651414118188  0.08465794825062178  \\
            388.5031041618763  0.08466066361453033  \\
            388.64106691193376  0.08466332254460024  \\
            388.7790296619913  0.08466591675506954  \\
            388.9169924120487  0.08466843824143402  \\
            389.05495516210624  0.08467090789925841  \\
            389.1929179121637  0.08467338699056028  \\
            389.3308806622212  0.08467586697368061  \\
            389.46884341227866  0.08467833828953712  \\
            389.60680616233617  0.08468079194528415  \\
            389.7447689123937  0.08468321951431276  \\
            389.88273166245114  0.08468561313625078  \\
            390.02069441250865  0.08468796551696274  \\
            390.1586571625661  0.08469026992854985  \\
            390.2966199126236  0.08469252020935009  \\
            390.43458266268107  0.08469471076393814  \\
            390.5725454127386  0.08469683656312538  \\
            390.71050816279603  0.08469891056009811  \\
            390.84847091285354  0.08470098832923775  \\
            390.986433662911  0.08470306514517963  \\
            391.1243964129685  0.08470513226692658  \\
            391.26235916302596  0.08470718167084043  \\
            391.4003219130835  0.08470920605064197  \\
            391.5382846631409  0.084711198817411  \\
            391.67624741319844  0.08471315409958623  \\
            391.8142101632559  0.08471506674296538  \\
            391.9521729133134  0.08471693231070512  \\
            392.0901356633709  0.08471874708332111  \\
            392.22809841342837  0.08472050805868797  \\
            392.3660611634859  0.08472221295203927  \\
            392.50402391354334  0.08472387083700013  \\
            392.64198666360085  0.08472552593275237  \\
            392.7799494136583  0.08472717614704364  \\
            392.9179121637158  0.08472881417683735  \\
            393.05587491377327  0.08473043342840884  \\
            393.1938376638308  0.08473202801734549  \\
            393.33180041388823  0.08473359276854658  \\
            393.46976316394574  0.0847351232162234  \\
            393.6077259140032  0.0847366156038992  \\
            393.7456886640607  0.08473806688440919  \\
            393.88365141411816  0.08473947471990058  \\
            394.0216141641757  0.08474083748183253  \\
            394.1595769142332  0.08474215425097617  \\
            394.29753966429064  0.08474342481741462  \\
            394.43550241434815  0.08474465184896833  \\
            394.5734651644056  0.08474586391346028  \\
            394.7114279144631  0.08474706221372867  \\
            394.84939066452057  0.08474824209015032  \\
            394.9873534145781  0.08474939948909264  \\
            395.12531616463554  0.08475053096291359  \\
            395.26327891469305  0.08475163366996165  \\
            395.4012416647505  0.0847527053745758  \\
            395.539204414808  0.08475374444708562  \\
            395.67716716486547  0.08475474986381118  \\
            395.815129914923  0.0847557212070631  \\
            395.95309266498043  0.08475665866514255  \\
            396.09105541503794  0.08475756303234122  \\
            396.2290181650954  0.08475843570894133  \\
            396.3669809151529  0.08475927870121566  \\
            396.5049436652104  0.08476009462142753  \\
            396.6429064152679  0.08476088668783073  \\
            396.7808691653254  0.08476165474195188  \\
            396.91883191538284  0.08476240502606161  \\
            397.05679466544035  0.08476313832274936  \\
            397.1947574154978  0.08476385424362215  \\
            397.3327201655553  0.08476455243363655  \\
            397.47068291561277  0.08476523257109866  \\
            397.6086456656703  0.08476589436766402  \\
            397.74660841572774  0.0847665375683377  \\
            397.88457116578525  0.0847671619514743  \\
            398.0225339158427  0.08476776732877792  \\
            398.1604966659002  0.0847683535453021  \\
            398.29845941595767  0.08476892047944995  \\
            398.4364221660152  0.08476946804297407  \\
            398.5743849160727  0.08476999618097654  \\
            398.71234766613014  0.08477050487190894  \\
            398.85031041618765  0.0847709941275724  \\
            398.9882731662451  0.0847714639931175  \\
            399.1262359163026  0.08477191454704437  \\
            399.2641986663601  0.08477234590120257  \\
            399.4021614164176  0.08477275820079126  \\
            399.54012416647504  0.08477315126442575  \\
            399.67808691653255  0.08477352186767216  \\
            399.81604966659  0.08477386992771804  \\
            399.9540124166475  0.08477419555251886  \\
            400.09197516670497  0.0847744988574773  \\
            400.2299379167625  0.08477477996544325  \\
            400.36790066681993  0.08477503900671372  \\
            400.50586341687745  0.08477527611903299  \\
            400.6438261669349  0.08477549144759243  \\
            400.7817889169924  0.08477568514503067  \\
            400.9197516670499  0.08477585737143352  \\
            401.0577144171074  0.0847760082943339  \\
            401.1956771671649  0.08477613808871201  \\
            401.33363991722234  0.08477624693699518  \\
            401.47160266727985  0.08477633502905793  \\
            401.6095654173373  0.08477640256222198  \\
            401.7475281673948  0.08477644974125621  \\
            401.8854909174523  0.08477647677837671  \\
            402.0234536675098  0.08477648389324675  \\
            402.16141641756724  0.08477647131297678  \\
            402.29937916762475  0.08477643927212443  \\
            402.4373419176822  0.0847763880126945  \\
            402.5753046677397  0.08477631688014074  \\
            402.71326741779717  0.0847762175668028  \\
            402.8512301678547  0.08477608959650895  \\
            402.9891929179122  0.08477593357957101  \\
            403.12715566796965  0.08477575012427135  \\
            403.26511841802716  0.08477553983686273  \\
            403.4030811680846  0.08477530332156838  \\
            403.5410439181421  0.08477504118058198  \\
            403.6790066681996  0.08477475401406764  \\
            403.8169694182571  0.08477444242016  \\
            403.95493216831454  0.08477410699496403  \\
            404.09289491837205  0.08477374833255527  \\
            404.2308576684295  0.08477336702497963  \\
            404.368820418487  0.08477296366225352  \\
            404.5067831685445  0.08477253883236376  \\
            404.644745918602  0.08477209312126768  \\
            404.78270866865944  0.08477162711289299  \\
            404.92067141871695  0.0847711413891379  \\
            405.0586341687744  0.08477063652987107  \\
            405.1965969188319  0.0847701131129316  \\
            405.3345596688894  0.08476957171412905  \\
            405.4725224189469  0.08476901290724341  \\
            405.6104851690044  0.0847684341038598  \\
            405.74844791906185  0.08476781926361096  \\
            405.88641066911936  0.08476717279998798  \\
            406.0243734191768  0.08476649607403487  \\
            406.1623361692343  0.08476579039548822  \\
            406.3002989192918  0.08476505702277726  \\
            406.4382616693493  0.08476429716302383  \\
            406.57622441940674  0.08476351197204238  \\
            406.71418716946425  0.08476270255433996  \\
            406.8521499195217  0.08476186996311624  \\
            406.9901126695792  0.08476101520026354  \\
            407.1280754196367  0.08476013921636673  \\
            407.2660381696942  0.08475924291070333  \\
            407.4040009197517  0.08475832713124348  \\
            407.54196366980915  0.08475739267464992  \\
            407.67992641986666  0.08475644028627799  \\
            407.8178891699241  0.08475547066017568  \\
            407.9558519199816  0.08475448443908355  \\
            408.0938146700391  0.08475348221443481  \\
            408.2317774200966  0.08475246452635525  \\
            408.36974017015405  0.08475143186366331  \\
            408.50770292021156  0.08475038466387001  \\
            408.645665670269  0.08474932032112974  \\
            408.7836284203265  0.08474822087080158  \\
            408.921591170384  0.08474708805726316  \\
            409.0595539204415  0.08474592355833097  \\
            409.19751667049894  0.08474472898514095  \\
            409.33547942055645  0.08474350588214859  \\
            409.4734421706139  0.08474225572712887  \\
            409.6114049206714  0.08474097993117634  \\
            409.74936767072893  0.08473967983870494  \\
            409.8873304207864  0.08473835672744823  \\
            410.0252931708439  0.08473701180845923  \\
            410.16325592090135  0.08473564622611052  \\
            410.30121867095886  0.0847342610580941  \\
            410.4391814210163  0.08473285731542157  \\
            410.5771441710738  0.08473143594242398  \\
            410.7151069211313  0.08472999781675193  \\
            410.8530696711888  0.08472854374937551  \\
            410.99103242124625  0.08472707448458432  \\
            411.12899517130376  0.08472559069998747  \\
            411.2669579213612  0.08472409300651361  \\
            411.4049206714187  0.08472258194841084  \\
            411.5428834214762  0.08472105800324684  \\
            411.6808461715337  0.08471952158190874  \\
            411.8188089215912  0.08471796701301357  \\
            411.95677167164865  0.08471637307960761  \\
            412.09473442170616  0.08471474336096828  \\
            412.2326971717636  0.08471308007653715  \\
            412.37065992182113  0.08471138535156608  \\
            412.5086226718786  0.08470966121711718  \\
            412.6465854219361  0.08470790961006285  \\
            412.78454817199355  0.08470613237308575  \\
            412.92251092205106  0.08470433125467879  \\
            413.0604736721085  0.0847025079091451  \\
            413.198436422166  0.08470066389659818  \\
            413.3363991722235  0.0846988006829617  \\
            413.474361922281  0.08469691963996964  \\
            413.61232467233845  0.08469502204516623  \\
            413.75028742239596  0.08469310908190596  \\
            413.8882501724534  0.08469118183935356  \\
            414.0262129225109  0.08468924131248408  \\
            414.16417567256843  0.08468728840208281  \\
            414.3021384226259  0.08468532391474529  \\
            414.4401011726834  0.0846833485628773  \\
            414.57806392274085  0.08468136296469496  \\
            414.71602667279836  0.08467936764422458  \\
            414.8539894228558  0.08467736303130276  \\
            414.99195217291333  0.08467533946227461  \\
            415.1299149229708  0.08467327443829596  \\
            415.2678776730283  0.08467117286009704  \\
            415.40584042308575  0.0846690373625414  \\
            415.54380317314326  0.08466687046405605  \\
            415.6817659232007  0.08466467456663135  \\
            415.8197286732582  0.08466245195582102  \\
            415.9576914233157  0.08466020480074216  \\
            416.0956541733732  0.08465793515407523  \\
            416.23361692343065  0.08465564495206407  \\
            416.37157967348816  0.0846533360145159  \\
            416.50954242354567  0.08465101004480127  \\
            416.6475051736031  0.08464866862985418  \\
            416.78546792366063  0.08464631324017191  \\
            416.9234306737181  0.08464394522981517  \\
            417.0613934237756  0.084641565836408  \\
            417.19935617383305  0.08463917618113787  \\
            417.33731892389056  0.08463677726875556  \\
            417.475281673948  0.08463436998757523  \\
            417.61324442400553  0.08463195510947445  \\
            417.751207174063  0.08462953328989413  \\
            417.8891699241205  0.08462710506783855  \\
            418.02713267417795  0.08462467086587537  \\
            418.16509542423546  0.08462221601822079  \\
            418.3030581742929  0.08461971883527182  \\
            418.4410209243504  0.08461718511917447  \\
            418.57898367440794  0.0846146178529235  \\
            418.7169464244654  0.08461201988387565  \\
            418.8549091745229  0.08460939392374982  \\
            418.99287192458036  0.08460674254862699  \\
            419.13083467463787  0.08460406819895026  \\
            419.2687974246953  0.08460137317952475  \\
            419.40676017475283  0.08459865965951775  \\
            419.5447229248103  0.08459592967245859  \\
            419.6826856748678  0.08459318511623871  \\
            419.82064842492525  0.08459042775311164  \\
            419.95861117498276  0.084587659209693  \\
            420.0965739250402  0.0845848809769605  \\
            420.23453667509773  0.08458209441025394  \\
            420.3724994251552  0.08457930072927523  \\
            420.5104621752127  0.08457650101808835  \\
            420.64842492527015  0.08457369622511939  \\
            420.78638767532766  0.0845708871631565  \\
            420.92435042538517  0.08456807450934996  \\
            421.0623131754426  0.08456525880521211  \\
            421.20027592550014  0.0845624404566174  \\
            421.3382386755576  0.08455959881484025  \\
            421.4762014256151  0.08455671514135148  \\
            421.61416417567256  0.08455379559704923  \\
            421.75212692573007  0.08455084345102472  \\
            421.8900896757875  0.08454786182019308  \\
            422.02805242584503  0.08454485366929343  \\
            422.1660151759025  0.08454182181088883  \\
            422.30397792596  0.08453876890536625  \\
            422.44194067601745  0.08453569746093668  \\
            422.57990342607496  0.08453260983363504  \\
            422.7178661761324  0.0845295082273202  \\
            422.85582892618993  0.08452639469367496  \\
            422.99379167624744  0.0845232711322061  \\
            423.1317544263049  0.08452013929024438  \\
            423.2697171763624  0.08451700076294445  \\
            423.40767992641986  0.08451385699328497  \\
            423.54564267647737  0.0845107092720685  \\
            423.6836054265348  0.08450755873792162  \\
            423.82156817659234  0.08450440637729481  \\
            423.9595309266498  0.08450125302446253  \\
            424.0974936767073  0.08449809936152318  \\
            424.23545642676476  0.08449494591839911  \\
            424.37341917682227  0.08449179307283664  \\
            424.5113819268797  0.08448861332405211  \\
            424.64934467693723  0.08448539302746838  \\
            424.7873074269947  0.08448213803599738  \\
            424.9252701770522  0.084478851844375  \\
            425.06323292710965  0.08447553778141118  \\
            425.20119567716716  0.08447219900998992  \\
            425.3391584272247  0.08446883852706931  \\
            425.47712117728213  0.0844654591636814  \\
            425.61508392733964  0.08446206358493234  \\
            425.7530466773971  0.08445865429000231  \\
            425.8910094274546  0.08445523361214557  \\
            426.02897217751206  0.08445180371869039  \\
            426.16693492756957  0.0844483666110391  \\
            426.304897677627  0.08444492412466809  \\
            426.44286042768454  0.08444147792912775  \\
            426.580823177742  0.0844380295280426  \\
            426.7187859277995  0.0844345802591111  \\
            426.85674867785696  0.08443113129410587  \\
            426.99471142791447  0.0844276836388735  \\
            427.1326741779719  0.08442423813333466  \\
            427.27063692802943  0.08442079545148405  \\
            427.40859967808694  0.08441735610139042  \\
            427.5465624281444  0.08441392042519659  \\
            427.6845251782019  0.08441045334587331  \\
            427.82248792825936  0.08440694834972824  \\
            427.9604506783169  0.08440341024956503  \\
            428.09841342837433  0.08439984270897156  \\
            428.23637617843184  0.08439624921454553  \\
            428.3743389284893  0.08439263307589444  \\
            428.5123016785468  0.08438899742563562  \\
            428.65026442860426  0.0843853452193962  \\
            428.78822717866177  0.08438167923581313  \\
            428.9261899287192  0.08437800207653319  \\
            429.06415267877674  0.08437431616621292  \\
            429.2021154288342  0.08437062375251872  \\
            429.3400781788917  0.0843669269061268  \\
            429.47804092894916  0.08436322752072316  \\
            429.61600367900667  0.08435952731300364  \\
            429.7539664290642  0.08435582782267387  \\
            429.89192917912163  0.08435213041244931  \\
            430.02989192917914  0.08434843626805523  \\
            430.1678546792366  0.0843447463982267  \\
            430.3058174292941  0.08434106163470861  \\
            430.44378017935156  0.0843373826322557  \\
            430.5817429294091  0.08433370986863244  \\
            430.71970567946653  0.08433004270317355  \\
            430.85766842952404  0.08432634075908652  \\
            430.9956311795815  0.08432260367668788  \\
            431.133593929639  0.0843188354199185  \\
            431.27155667969646  0.08431503976729013  \\
            431.40951942975397  0.08431122031188548  \\
            431.5474821798114  0.0843073804613582  \\
            431.68544492986894  0.08430352343793289  \\
            431.82340767992645  0.08429965227840508  \\
            431.9613704299839  0.08429576983414126  \\
            432.0993331800414  0.08429187877107884  \\
            432.23729593009887  0.0842879815697262  \\
            432.3752586801564  0.08428408052516262  \\
            432.51322143021383  0.08428017774703837  \\
            432.65118418027134  0.08427627515957463  \\
            432.7891469303288  0.08427237450156352  \\
            432.9271096803863  0.08426847732636814  \\
            433.06507243044376  0.08426458500192248  \\
            433.2030351805013  0.08426069871073151  \\
            433.34099793055873  0.08425681944987115  \\
            433.47896068061624  0.0842529480309882  \\
            433.6169234306737  0.08424908508030049  \\
            433.7548861807312  0.0842452310385967  \\
            433.89284893078866  0.08424138263551416  \\
            434.03081168084617  0.08423749877739603  \\
            434.1687744309037  0.08423358191308138  \\
            434.30673718096114  0.08422963607663095  \\
            434.44469993101865  0.08422566511077008  \\
            434.5826626810761  0.0842216726668889  \\
            434.7206254311336  0.08421766220504219  \\
            434.85858818119107  0.08421363699394949  \\
            434.9965509312486  0.084209600110995  \\
            435.13451368130603  0.08420555444222766  \\
            435.27247643136354  0.08420150268236112  \\
            435.410439181421  0.08419744733477373  \\
            435.5484019314785  0.08419339071150854  \\
            435.68636468153596  0.08418933493327334  \\
            435.8243274315935  0.08418528192944057  \\
            435.9622901816509  0.08418123343804744  \\
            436.10025293170844  0.08417719100579583  \\
            436.23821568176595  0.08417315598805235  \\
            436.3761784318234  0.08416912954884832  \\
            436.5141411818809  0.08416511266087974  \\
            436.65210393193837  0.08416110610550735  \\
            436.7900666819959  0.0841571104727566  \\
            436.92802943205334  0.0841531261613176  \\
            437.06599218211085  0.08414914665997962  \\
            437.2039549321683  0.08414513185843012  \\
            437.3419176822258  0.08414108644620082  \\
            437.47988043228327  0.08413701447774584  \\
            437.6178431823408  0.08413291981269898  \\
            437.75580593239823  0.08412880611587359  \\
            437.89376868245574  0.08412467685726274  \\
            438.0317314325132  0.08412053531203909  \\
            438.1696941825707  0.08411638456055492  \\
            438.30765693262816  0.08411222748834217  \\
            438.4456196826857  0.0841080667861124  \\
            438.5835824327432  0.08410390494975684  \\
            438.72154518280064  0.08409974428034629  \\
            438.85950793285815  0.08409558688413124  \\
            438.9974706829156  0.08409143467254176  \\
            439.1354334329731  0.08408728936218764  \\
            439.27339618303057  0.08408315247485822  \\
            439.4113589330881  0.08407902533752248  \\
            439.54932168314554  0.0840749090823291  \\
            439.68728443320305  0.08407080464660635  \\
            439.8252471832605  0.08406671277286211  \\
            439.963209933318  0.08406263400878394  \\
            440.10117268337547  0.084058568707239  \\
            440.239135433433  0.08405450660166688  \\
            440.37709818349043  0.08405041021075327  \\
            440.51506093354794  0.08404628581026759  \\
            440.65302368360545  0.08404213742909156  \\
            440.7909864336629  0.08403796890009203  \\
            440.9289491837204  0.08403378386012111  \\
            441.0669119337779  0.0840295857500161  \\
            441.2048746838354  0.08402537781459947  \\
            441.34283743389284  0.08402116310267894  \\
            441.48080018395035  0.0840169444670474  \\
            441.6187629340078  0.08401272456448294  \\
            441.7567256840653  0.08400850585574887  \\
            441.89468843412277  0.0840042906055937  \\
            442.0326511841803  0.08400008088275111  \\
            442.17061393423774  0.08399587855994005  \\
            442.30857668429525  0.08399168531386458  \\
            442.4465394343527  0.08398750262521407  \\
            442.5845021844102  0.08398333177866298  \\
            442.72246493446767  0.08397917386287106  \\
            442.8604276845252  0.08397502977048321  \\
            442.9983904345827  0.08397090019812956  \\
            443.13635318464014  0.08396678564642542  \\
            443.27431593469765  0.08396268641997133  \\
            443.4122786847551  0.08395858810589275  \\
            443.5502414348126  0.08395445736578064  \\
            443.6882041848701  0.08395030136880896  \\
            443.8261669349276  0.08394612407627734  \\
            443.96412968498504  0.08394192925441984  \\
            444.10209243504255  0.08393772047440483  \\
            444.2400551851  0.08393350111233519  \\
            444.3780179351575  0.08392927434924816  \\
            444.51598068521497  0.08392504317111536  \\
            444.6539434352725  0.08392081036884291  \\
            444.79190618532994  0.08391657853827128  \\
            444.92986893538745  0.08391235008017531  \\
            445.06783168544496  0.08390812720026432  \\
            445.2057944355024  0.08390391190918202  \\
            445.3437571855599  0.0838997060225065  \\
            445.4817199356174  0.0838955111607503  \\
            445.6196826856749  0.0838913287493603  \\
            445.75764543573234  0.0838871600187179  \\
            445.89560818578985  0.08388300600413882  \\
            446.0335709358473  0.0838788675458732  \\
            446.1715336859048  0.08387474528910563  \\
            446.3094964359623  0.08387063968395506  \\
            446.4474591860198  0.08386655098547488  \\
            446.58542193607724  0.08386245799430023  \\
            446.72338468613475  0.08385833616501631  \\
            446.8613474361922  0.08385419468362047  \\
            446.9993101862497  0.08385003701251272  \\
            447.13727293630717  0.0838458664623192  \\
            447.2752356863647  0.08384168619189211  \\
            447.4131984364222  0.08383749920830982  \\
            447.55116118647965  0.08383330836687673  \\
            447.68912393653716  0.08382911637112336  \\
            447.8270866865946  0.08382492577280634  \\
            447.9650494366521  0.0838207389719084  \\
            448.1030121867096  0.08381655821663836  \\
            448.2409749367671  0.08381238560343113  \\
            448.37893768682454  0.08380822307694774  \\
            448.51690043688205  0.08380407243007533  \\
            448.6548631869395  0.08379993530392708  \\
            448.792825936997  0.08379581318784234  \\
            448.9307886870545  0.0837917074193865  \\
            449.068751437112  0.0837876191843511  \\
            449.20671418716944  0.08378354951675376  \\
            449.34467693722695  0.08377949191961581  \\
            449.48263968728446  0.08377541120646859  \\
            449.6206024373419  0.08377131544941459  \\
            449.7585651873994  0.08376720754004828  \\
            449.8965279374569  0.08376309028373233  \\
            450.0344906875144  0.08375896639959764  \\
            450.17245343757185  0.08375483852054327  \\
            450.31041618762936  0.08375070919323652  \\
            450.4483789376868  0.0837465808781129  \\
            450.5863416877443  0.08374245594937607  \\
            450.7243044378018  0.08373833669499797  \\
            450.8622671878593  0.08373422531671869  \\
            451.00022993791674  0.08373012393004654  \\
            451.13819268797425  0.08372603456425808  \\
            451.2761554380317  0.08372195916239798  \\
            451.4141181880892  0.0837178995812792  \\
            451.5520809381467  0.08371385759148288  \\
            451.6900436882042  0.08370983487735835  \\
            451.8280064382617  0.08370582920275126  \\
            451.96596918831915  0.0837018068543208  \\
            452.10393193837666  0.08369777414310255  \\
            452.2418946884341  0.08369373335825399  \\
            452.3798574384916  0.08368968678349363  \\
            452.5178201885491  0.08368563669710097  \\
            452.6557829386066  0.08368158537191651  \\
            452.79374568866405  0.08367753507534173  \\
            452.93170843872156  0.08367348806933908  \\
            453.069671188779  0.08366944661043205  \\
            453.2076339388365  0.08366541294970506  \\
            453.345596688894  0.08366138933280355  \\
            453.4835594389515  0.08365737799993395  \\
            453.62152218900894  0.08365338118586368  \\
            453.75948493906645  0.08364940111992114  \\
            453.89744768912396  0.08364544002599573  \\
            454.0354104391814  0.08364150012253785  \\
            454.17337318923893  0.08363755073875734  \\
            454.3113359392964  0.0836335945713514  \\
            454.4492986893539  0.08362963354534739  \\
            454.58726143941135  0.08362566946217029  \\
            454.72522418946886  0.0836217042118879  \\
            454.8631869395263  0.08361773977321088  \\
            455.0011496895838  0.0836137782134927  \\
            455.1391124396413  0.08360982168872962  \\
            455.2770751896988  0.08360587244356076  \\
            455.41503793975625  0.08360193281126806  \\
            455.55300068981376  0.08359800521377625  \\
            455.6909634398712  0.08359409216165291  \\
            455.8289261899287  0.08359019625410848  \\
            455.9668889399862  0.08358632017899614  \\
            456.1048516900437  0.08358245596887964  \\
            456.2428144401012  0.08357858372526904  \\
            456.38077719015865  0.08357470888881136  \\
            456.51873994021616  0.08357083275417508  \\
            456.6567026902736  0.08356695681095336  \\
            456.79466544033113  0.08356308274366384  \\
            456.9326281903886  0.08355921243174885  \\
            457.0705909404461  0.08355534794957528  \\
            457.20855369050355  0.08355149156643467  \\
            457.34651644056106  0.08354764574654308  \\
            457.4844791906185  0.08354381314904125  \\
            457.622441940676  0.08353999662799447  \\
            457.7604046907335  0.08353619923239265  \\
            457.898367440791  0.08353241619393234  \\
            458.03633019084845  0.08352862818293777  \\
            458.17429294090596  0.0835248391328455  \\
            458.31225569096347  0.08352105023011382  \\
            458.4502184410209  0.08351726285199226  \\
            458.58818119107843  0.08351347856652161  \\
            458.7261439411359  0.08350969913253384  \\
            458.8641066911934  0.08350592649965219  \\
            459.00206944125085  0.08350216280829112  \\
            459.14003219130836  0.08349841038965634  \\
            459.2779949413658  0.08349467176574481  \\
            459.41595769142333  0.08349094964934464  \\
            459.5539204414808  0.0834872469440353  \\
            459.6918831915383  0.0834835600752739  \\
            459.82984594159575  0.0834798695949421  \\
            459.96780869165326  0.08347617913742657  \\
            460.1057714417107  0.08347248982848506  \\
            460.2437341917682  0.08346880297652629  \\
            460.3816969418257  0.08346512007261007  \\
            460.5196596918832  0.08346144279044722  \\
            460.6576224419407  0.08345777298639957  \\
            460.79558519199816  0.08345411269948003  \\
            460.93354794205567  0.08345046415135246  \\
            461.0715106921131  0.08344682974633183  \\
            461.20947344217063  0.08344321207138411  \\
            461.3474361922281  0.08343961389612628  \\
            461.4853989422856  0.08343603272083974  \\
            461.62336169234305  0.0834324491940973  \\
            461.76132444240056  0.08342886661932393  \\
            461.899287192458  0.08342528606985848  \\
            462.03724994251553  0.0834217087926374  \\
            462.175212692573  0.08341813620819465  \\
            462.3131754426305  0.08341456991066182  \\
            462.45113819268795  0.08341101166776801  \\
            462.58910094274546  0.08340746342083993  \\
            462.7270636928029  0.08340392728480181  \\
            462.8650264428604  0.08340040554817546  \\
            463.00298919291794  0.08339690067308024  \\
            463.1409519429754  0.0833934152952331  \\
            463.2789146930329  0.08338994786532922  \\
            463.41687744309036  0.08338647932057104  \\
            463.55484019314787  0.08338301259800932  \\
            463.6928029432053  0.08337954872004678  \\
            463.83076569326283  0.08337608887324165  \\
            463.9687284433203  0.08337263440830733  \\
            464.1066911933778  0.08336918684011264  \\
            464.24465394343525  0.08336574784768175  \\
            464.38261669349276  0.08336231927419407  \\
            464.5205794435502  0.08335890312698445  \\
            464.65854219360773  0.083355501577543  \\
            464.7965049436652  0.0833521169615152  \\
            464.9344676937227  0.08334875177870185  \\
            465.0724304437802  0.08334540530639839  \\
            465.21039319383766  0.08334205894594551  \\
            465.34835594389517  0.08333871523835103  \\
            465.4863186939526  0.08333537515494172  \\
            465.62428144401014  0.08333203982150428  \\
            465.7622441940676  0.0833287105182853  \\
            465.9002069441251  0.08332538867999122  \\
            466.03816969418256  0.08332207589578837  \\
            466.17613244424007  0.08331877390930297  \\
            466.3140951942975  0.0833154846186211  \\
            466.45205794435503  0.08331221007628871  \\
            466.5900206944125  0.08330895248931168  \\
            466.72798344447  0.08330571421915572  \\
            466.86594619452745  0.0833024952487214  \\
            467.00390894458496  0.08329927760318565  \\
            467.1418716946424  0.08329606340545032  \\
            467.27983444469993  0.08329285357511768  \\
            467.41779719475744  0.08328964917639538  \\
            467.5557599448149  0.0832864514180964  \\
            467.6937226948724  0.08328326165363903  \\
            467.83168544492986  0.08328008138104691  \\
            467.96964819498737  0.083276912242949  \\
            468.1076109450448  0.0832737560265796  \\
            468.24557369510234  0.08327061466377834  \\
            468.3835364451598  0.08326749023099018  \\
            468.5214991952173  0.08326438494926539  \\
            468.65946194527476  0.08326129939049455  \\
            468.79742469533227  0.08325821634633064  \\
            468.9353874453897  0.0832551375077533  \\
            469.07335019544723  0.08325206374210392  \\
            469.2113129455047  0.08324899605136954  \\
            469.3492756955622  0.0832459355721829  \\
            469.4872384456197  0.08324288357582241  \\
            469.62520119567716  0.0832398414682121  \\
            469.7631639457347  0.08323681078992173  \\
            469.90112669579213  0.08323379321616668  \\
            470.03908944584964  0.08323079055680804  \\
            470.1770521959071  0.08322780475635252  \\
            470.3150149459646  0.08322483789395255  \\
            470.45297769602206  0.0832218910193442  \\
            470.59094044607957  0.08321894781530087  \\
            470.728903196137  0.08321600953557548  \\
            470.86686594619454  0.08321307699498794  \\
            471.004828696252  0.08321015113297331  \\
            471.1427914463095  0.08320723301358178  \\
            471.28075419636696  0.08320432382547867  \\
            471.41871694642447  0.08320142488194437  \\
            471.5566796964819  0.08319853762087445  \\
            471.69464244653943  0.08319566360477955  \\
            471.83260519659694  0.08319280452078545  \\
            471.9705679466544  0.08318996218063307  \\
            472.1085306967119  0.08318713852067841  \\
            472.24649344676936  0.08318433496363459  \\
            472.3844561968269  0.0831815361895472  \\
            472.52241894688433  0.0831787430181076  \\
            472.66038169694184  0.08317595621159471  \\
            472.7983444469993  0.08317317664683388  \\
            472.9363071970568  0.08317040531519686  \\
            473.07426994711426  0.08316764332260194  \\
            473.21223269717177  0.08316489188951383  \\
            473.3501954472292  0.08316215235094371  \\
            473.48815819728674  0.08315942615644924  \\
            473.6261209473442  0.08315671487013453  \\
            473.7640836974017  0.08315402017065013  \\
            473.9020464474592  0.0831513438511931  \\
            474.04000919751667  0.08314868760953542  \\
            474.1779719475742  0.08314603721043763  \\
            474.31593469763163  0.08314339305085863  \\
            474.45389744768914  0.0831407558407306  \\
            474.5918601977466  0.08313812639445868  \\
            474.7298229478041  0.08313550563092091  \\
            474.86778569786156  0.0831328945734683  \\
            475.0057484479191  0.08313029434992476  \\
            475.14371119797653  0.08312770619258711  \\
            475.28167394803404  0.08312513143822516  \\
            475.4196366980915  0.08312257152808154  \\
            475.557599448149  0.08312002800787194  \\
            475.69556219820646  0.08311750252778487  \\
            475.83352494826397  0.08311499684248183  \\
            475.9714876983214  0.08311249825321587  \\
            476.10945044837894  0.08311000637032605  \\
            476.24741319843645  0.08310752197954534  \\
            476.3853759484939  0.08310504583327645  \\
            476.5233386985514  0.08310257877834942  \\
            476.66130144860887  0.08310012175602152  \\
            476.7992641986664  0.08309767580197731  \\
            476.93722694872383  0.08309524204632862  \\
            477.07518969878134  0.08309282171361451  \\
            477.2131524488388  0.08309041612280138  \\
            477.3511151988963  0.08308802668728282  \\
            477.48907794895376  0.08308565491487976  \\
            477.6270406990113  0.08308330240784034  \\
            477.76500344906873  0.08308095843511837  \\
            477.90296619912624  0.08307862146399575  \\
            478.0409289491837  0.08307629248389661  \\
            478.1788916992412  0.08307397218628494  \\
            478.3168544492987  0.08307166134688806  \\
            478.45481719935617  0.0830693608256966  \\
            478.5927799494137  0.08306707156696452  \\
            478.73074269947114  0.08306479459920911  \\
            478.86870544952865  0.08306253103521098  \\
            479.0066681995861  0.08306028207201409  \\
            479.1446309496436  0.08305804899092567  \\
            479.28259369970107  0.08305583315751636  \\
            479.4205564497586  0.08305363602162001  \\
            479.55851919981603  0.08305144871767374  \\
            479.69648194987354  0.08304926868164814  \\
            479.834444699931  0.08304709705822774  \\
            479.9724074499885  0.08304493448776604  \\
            480.11037020004596  0.08304278168111426  \\
            480.2483329501035  0.08304063941962148  \\
            480.38629570016093  0.08303850855513452  \\
            480.52425845021844  0.08303639000999802  \\
            480.66222120027595  0.08303428477705439  \\
            480.8001839503334  0.08303219391964384  \\
            480.9381467003909  0.08303011857160437  \\
            481.07610945044837  0.08302805993727175  \\
            481.2140722005059  0.08302601929147953  \\
            481.35203495056334  0.08302399091504771  \\
            481.48999770062085  0.08302196972990816  \\
            481.6279604506783  0.08301995724629929  \\
            481.7659232007358  0.08301795405575677  \\
            481.90388595079327  0.08301596080459916  \\
            482.0418487008508  0.08301397819392808  \\
            482.17981145090823  0.083012006979628  \\
            482.31777420096574  0.08301004797236645  \\
            482.4557369510232  0.08300810203759389  \\
            482.5936997010807  0.08300617009554367  \\
            482.7316624511382  0.08300425312123223  \\
            482.8696252011957  0.08300235214445886  \\
            483.0075879512532  0.08300046824980588  \\
            483.14555070131064  0.08299859999901378  \\
            483.28351345136815  0.08299673924091412  \\
            483.4214762014256  0.08299488731254893  \\
            483.5594389514831  0.08299304475863993  \\
            483.69740170154057  0.08299121216210982  \\
            483.8353644515981  0.08298939014408224  \\
            483.97332720165554  0.0829875793638817  \\
            484.11128995171305  0.0829857805190337  \\
            484.2492527017705  0.08298399434526466  \\
            484.387215451828  0.08298222161650187  \\
            484.52517820188547  0.08298046314487366  \\
            484.663140951943  0.08297871978070918  \\
            484.80110370200043  0.08297699241253859  \\
            484.93906645205794  0.08297528196709293  \\
            485.07702920211545  0.08297358364485193  \\
            485.2149919521729  0.08297189337643446  \\
            485.3529547022304  0.08297021238542943  \\
            485.4909174522879  0.08296854119840462  \\
            485.6288802023454  0.08296688036376941  \\
            485.76684295240284  0.08296523045177485  \\
            485.90480570246035  0.08296359205451365  \\
            486.0427684525178  0.08296196578592005  \\
            486.1807312025753  0.08296035228177001  \\
            486.31869395263277  0.08295875219968112  \\
            486.4566567026903  0.08295716621911252  \\
            486.59461945274774  0.08295559504136507  \\
            486.73258220280525  0.08295403938958122  \\
            486.8705449528627  0.08295250000874504  \\
            487.0085077029202  0.08295097299595745  \\
            487.1464704529777  0.08294945431853427  \\
            487.2844332030352  0.08294794510704047  \\
            487.4223959530927  0.08294644585466808  \\
            487.56035870315014  0.08294495706134748  \\
            487.69832145320765  0.08294347923374738  \\
            487.8362842032651  0.08294201288527485  \\
            487.9742469533226  0.08294055853607532  \\
            488.1122097033801  0.08293911671303254  \\
            488.2501724534376  0.08293768794976865  \\
            488.38813520349504  0.0829362727866441  \\
            488.52609795355255  0.08293487177075771  \\
            488.66406070361  0.08293348545594666  \\
            488.8020234536675  0.08293211440278643  \\
            488.93998620372497  0.08293075865518429  \\
            489.0779489537825  0.0829294120634916  \\
            489.21591170383994  0.08292807484694308  \\
            489.35387445389745  0.08292674746485665  \\
            489.49183720395496  0.08292543037043915  \\
            489.6297999540124  0.08292412401078633  \\
            489.7677627040699  0.0829228288268829  \\
            489.9057254541274  0.08292154525360249  \\
            490.0436882041849  0.0829202737197076  \\
            490.18165095424234  0.08291901464784976  \\
            490.31961370429985  0.08291776845456937  \\
            490.4575764543573  0.08291653555029575  \\
            490.5955392044148  0.08291531633934718  \\
            490.7335019544723  0.08291411121993086  \\
            490.8714647045298  0.0829129205841429  \\
            491.00942745458724  0.08291174481796836  \\
            491.14739020464475  0.08291057973559011  \\
            491.2853529547022  0.08290942390054533  \\
            491.4233157047597  0.08290827791833681  \\
            491.5612784548172  0.08290714219542754  \\
            491.6992412048747  0.08290601712255191  \\
            491.8372039549322  0.08290490307471576  \\
            491.97516670498965  0.08290380041119635  \\
            492.11312945504716  0.0829027094755424  \\
            492.2510922051046  0.082901630595574  \\
            492.3890549551621  0.0829005640833827  \\
            492.5270177052196  0.08289951023533149  \\
            492.6649804552771  0.08289846933205473  \\
            492.80294320533454  0.08289744163845832  \\
            492.94090595539205  0.08289642740371946  \\
            493.0788687054495  0.08289542686128688  \\
            493.216831455507  0.08289444022888065  \\
            493.3547942055645  0.08289346523586942  \\
            493.492756955622  0.08289249955470243  \\
            493.63071970567944  0.08289154378840068  \\
            493.76868245573695  0.08289059828392202  \\
            493.90664520579446  0.08288966336715303  \\
            494.0446079558519  0.08288873934290888  \\
            494.1825707059094  0.0828878264949334  \\
            494.3205334559669  0.08288692508589907  \\
            494.4584962060244  0.082886035357407  \\
            494.59645895608185  0.08288515752998699  \\
            494.73442170613936  0.08288429180309745  \\
            494.8723844561968  0.08288343835512543  \\
            495.0103472062543  0.08288259734338668  \\
            495.1483099563118  0.08288176890412556  \\
            495.2862727063693  0.08288095315251506  \\
            495.42423545642674  0.08288015018265686  \\
            495.56219820648425  0.08287936006758126  \\
            495.7001609565417  0.08287858245119242  \\
            495.8381237065992  0.08287781475142939  \\
            495.97608645665673  0.08287705701812909  \\
            496.1140492067142  0.0828763095186612  \\
            496.2520119567717  0.0828755724993281  \\
            496.38997470682915  0.08287484618536488  \\
            496.52793745688666  0.08287413078093933  \\
            496.6659002069441  0.08287342646915195  \\
            496.8038629570016  0.08287273341203599  \\
            496.9418257070591  0.08287205175055737  \\
            497.0797884571166  0.08287138160461476  \\
            497.21775120717405  0.0828707230730395  \\
            497.35571395723156  0.08287007623359567  \\
            497.493676707289  0.08286944114298009  \\
            497.6316394573465  0.08286881783682222  \\
            497.769602207404  0.0828682063296843  \\
            497.9075649574615  0.08286760661506125  \\
            498.04552770751894  0.0828670186653807  \\
            498.18349045757645  0.08286644243200302  \\
            498.32145320763397  0.08286587784522127  \\
            498.4594159576914  0.08286532416001141  \\
            498.59737870774893  0.0828647807618478  \\
            498.7353414578064  0.08286424777559664  \\
            498.8733042078639  0.08286372531063711  \\
            499.01126695792135  0.0828632134649665  \\
            499.14922970797886  0.08286271232520032  \\
            499.2871924580363  0.08286222196657216  \\
            499.4251552080938  0.08286174245293378  \\
            499.5631179581513  0.08286127383675508  \\
            499.7010807082088  0.0828608161591241  \\
            499.83904345826625  0.08286036944974706  \\
            499.97700620832376  0.08285993372694826  \\
            500.1149689583812  0.08285950899767021  \\
            500.2529317084387  0.08285909525747351  \\
            500.39089445849623  0.08285869249053693  \\
            500.5288572085537  0.0828583006696574  \\
            500.6668199586112  0.08285791975624995  \\
            500.80478270866865  0.08285754970034782  \\
            500.94274545872616  0.08285719044060234  \\
            501.0807082087836  0.082856841904283  \\
            501.21867095884113  0.08285650400727743  \\
            501.3566337088986  0.08285617665409141  \\
            501.4945964589561  0.0828558597378489  \\
            501.63255920901355  0.08285555329607579  \\
            501.77052195907106  0.08285525815400817  \\
            501.9084847091285  0.0828549743520988  \\
            502.046447459186  0.08285470177173106  \\
            502.1844102092435  0.08285444029502287  \\
            502.322372959301  0.08285418980482678  \\
            502.46033570935845  0.08285395018472977  \\
            502.59829845941596  0.08285372131905351  \\
            502.73626120947347  0.08285350309285415  \\
            502.8742239595309  0.08285329539192239  \\
            503.01218670958843  0.08285309810278352  \\
            503.1501494596459  0.08285291111269735  \\
            503.2881122097034  0.08285273430965828  \\
            503.42607495976085  0.08285256758239523  \\
            503.56403770981836  0.08285241082037172  \\
            503.7020004598758  0.08285226391378575  \\
            503.83996320993333  0.08285212675356995  \\
            503.9779259599908  0.08285199923139147  \\
            504.1158887100483  0.08285188123965204  \\
            504.25385146010575  0.0828517726714879  \\
            504.39181421016326  0.08285167342076985  \\
            504.5297769602207  0.08285158338210331  \\
            504.6677397102782  0.08285150245082819  \\
            504.80570246033574  0.08285143052301897  \\
            504.9436652103932  0.08285132450460926  \\
            505.0816279604507  0.08285124427560006  \\
            505.21959071050816  0.08285126323541246  \\
            505.35755346056567  0.08285134792260232  \\
            505.4955162106231  0.08285146864619707  \\
            505.63347896068063  0.08285159948569551  \\
            505.7714417107381  0.08285171829106801  \\
            505.9094044607956  0.08285180668275638  \\
            506.04736721085305  0.08285185005167388  \\
            506.18532996091056  0.08285183755920528  \\
            506.323292710968  0.08285176213720681  \\
            506.46125546102553  0.08285162048800615  \\
            506.599218211083  0.08285141308440248  \\
            506.7371809611405  0.08285114416966648  \\
            506.87514371119795  0.08285082175754026  \\
            507.01310646125546  0.08285045763223742  \\
            507.151069211313  0.08285006734844301  \\
            507.2890319613704  0.08284967023131362  \\
            507.42699471142794  0.08284928937647724  \\
            507.5649574614854  0.08284895165003336  \\
            507.7029202115429  0.08284868768855301  \\
            507.84088296160036  0.08284853189907856  \\
            507.97884571165787  0.08284852245912398  \\
            508.1168084617153  0.08284870131667464  \\
            508.25477121177283  0.08284911419018744  \\
            508.3927339618303  0.08284990352493839  \\
            508.5306967118878  0.08285078122889489  \\
            508.66865946194525  0.08285172175232577  \\
            508.80662221200276  0.08285270804842364  \\
            508.9445849620602  0.0828537245553465  \\
            509.08254771211773  0.0828547571962179  \\
            509.2205104621752  0.0828557933791268  \\
            509.3584732122327  0.08285682199712757  \\
            509.4964359622902  0.08285783342824007  \\
            509.63439871234766  0.08285881953544962  \\
            509.7723614624052  0.08285977366670692  \\
            509.9103242124626  0.08286069065492818  \\
            510.04828696252014  0.08286156681799503  \\
            510.1862497125776  0.08286239995875457  \\
            510.3242124626351  0.0828631893650193  \\
            510.46217521269256  0.08286393580956722  \\
            510.60013796275007  0.08286464155014174  \\
            510.7381007128075  0.08286531032945174  \\
            510.87606346286503  0.08286594353850649  \\
            511.0140262129225  0.08286659053442305  \\
            511.15198896298  0.08286725352702516  \\
            511.28995171303745  0.08286792713683773  \\
            511.42791446309496  0.08286860653113441  \\
            511.5658772131525  0.0828692874239374  \\
            511.70383996320993  0.08286996607601751  \\
            511.84180271326744  0.0828706392948943  \\
            511.9797654633249  0.08287130443483584  \\
            512.1177282133824  0.08287195939685892  \\
            512.2556909634399  0.08287260262872889  \\
            512.3936537134973  0.08287323312495978  \\
            512.5316164635549  0.08287385042681425  \\
            512.6695792136123  0.08287445462230356  \\
            512.8075419636698  0.08287504634618764  \\
            512.9455047137272  0.08287562677997501  \\
            513.0834674637848  0.08287619765192286  \\
            513.2214302138423  0.08287676123703701  \\
            513.3593929638997  0.08287732035707186  \\
            513.4973557139572  0.08287787838053054  \\
            513.6353184640147  0.08287843922266472  \\
            513.7732812140722  0.08287900734547472  \\
            513.9112439641297  0.08287957969152328  \\
            514.0492067141872  0.08288018914936485  \\
            514.1871694642447  0.08288086655182092  \\
            514.3251322143021  0.08288160031959951  \\
            514.4630949643596  0.08288237974853647  \\
            514.6010577144172  0.08288319500959554  \\
            514.7390204644746  0.08288403714886819  \\
            514.8769832145321  0.0828848980875738  \\
            515.0149459645895  0.08288577062205955  \\
            515.1529087146471  0.08288664842380046  \\
            515.2908714647045  0.08288752603939936  \\
            515.428834214762  0.08288839889058695  \\
            515.5667969648194  0.08288926327422173  \\
            515.704759714877  0.08289011636229003  \\
            515.8427224649345  0.08289095620190604  \\
            515.9806852149919  0.08289178171531174  \\
            516.1186479650495  0.08289259269987698  \\
            516.256610715107  0.0828933898280994  \\
            516.3945734651644  0.08289417464760454  \\
            516.5325362152219  0.08289494958114568  \\
            516.6704989652794  0.082895717926604  \\
            516.8084617153369  0.08289648385698847  \\
            516.9464244653943  0.08289725242043593  \\
            517.0843872154518  0.08289802017377569  \\
            517.2223499655094  0.08289885551238207  \\
            517.3603127155668  0.08289975253897017  \\
            517.4982754656243  0.08290069890906893  \\
            517.6362382156817  0.08290168328143416  \\
            517.7742009657393  0.08290269531804839  \\
            517.9121637157967  0.082903725684121  \\
            518.0501264658542  0.08290476604808807  \\
            518.1880892159118  0.08290580908161257  \\
            518.3260519659692  0.08290684845958417  \\
            518.4640147160267  0.08290787886011938  \\
            518.6019774660841  0.0829088959645615  \\
            518.7399402161417  0.08290989645748058  \\
            518.8779029661991  0.08291087802667346  \\
            519.0158657162566  0.08291183936316383  \\
            519.153828466314  0.08291278016120211  \\
            519.2917912163716  0.08291370111826549  \\
            519.4297539664291  0.082914603935058  \\
            519.5677167164865  0.08291549131551046  \\
            519.705679466544  0.08291636696678042  \\
            519.8436422166016  0.08291723559925226  \\
            519.981604966659  0.08291810292653715  \\
            520.1195677167165  0.08291896464733588  \\
            520.2575304667739  0.08291986915862284  \\
            520.3954932168315  0.08292084887101876  \\
            520.5334559668889  0.08292188955894104  \\
            520.6714187169464  0.08292297810464486  \\
            520.809381467004  0.0829241024982231  \\
            520.9473442170614  0.0829252518376065  \\
            521.0853069671189  0.08292641632856346  \\
            521.2232697171763  0.08292758728470018  \\
            521.3612324672339  0.08292875712746066  \\
            521.4991952172913  0.08292991938612665  \\
            521.6371579673488  0.0829310686978176  \\
            521.7751207174063  0.08293220080749081  \\
            521.9130834674638  0.0829333125679413  \\
            522.0510462175213  0.08293440193980184  \\
            522.1890089675787  0.082935467991543  \\
            522.3269717176362  0.08293651089947307  \\
            522.4649344676938  0.08293753194773815  \\
            522.6028972177512  0.08293853352832208  \\
            522.7408599678087  0.08293951914104644  \\
            522.8788227178662  0.08294049339357061  \\
            523.0167854679237  0.08294146200139171  \\
            523.1547482179811  0.08294243178784465  \\
            523.2927109680386  0.08294340065003135  \\
            523.4306737180962  0.08294445127224102  \\
            523.5686364681536  0.08294557425883525  \\
            523.7065992182111  0.08294675478172704  \\
            523.8445619682685  0.08294797921603521  \\
            523.9825247183261  0.08294923514008451  \\
            524.1204874683835  0.08295051133540546  \\
            524.258450218441  0.08295179778673446  \\
            524.3964129684985  0.08295308568201377  \\
            524.534375718556  0.08295436741239148  \\
            524.6723384686135  0.08295563657222153  \\
            524.8103012186709  0.0829568879590637  \\
            524.9482639687285  0.08295811757368361  \\
            525.086226718786  0.08295932262005279  \\
            525.2241894688434  0.08296050150534852  \\
            525.3621522189009  0.082961653839954  \\
            525.5001149689584  0.08296278043745828  \\
            525.6380777190159  0.08296388331465619  \\
            525.7760404690733  0.08296496569154847  \\
            525.9140032191308  0.08296603199134168  \\
            526.0519659691884  0.08296708784044825  \\
            526.1899287192458  0.08296814006848642  \\
            526.3278914693033  0.08296918365963465  \\
            526.4658542193607  0.08297027854710126  \\
            526.6038169694183  0.0829714574120247  \\
            526.7417797194757  0.08297270389108348  \\
            526.8797424695332  0.08297400289865874  \\
            527.0177052195908  0.08297534062683432  \\
            527.1556679696482  0.08297670454539671  \\
            527.2936307197057  0.08297808340183509  \\
            527.4315934697631  0.08297946722134136  \\
            527.5695562198207  0.08298084730680999  \\
            527.7075189698782  0.08298221623883822  \\
            527.8454817199356  0.08298356787572597  \\
            527.9834444699931  0.08298489735347575  \\
            528.1214072200506  0.08298620108579283  \\
            528.2593699701081  0.08298747676408513  \\
            528.3973327201655  0.08298872335746323  \\
            528.535295470223  0.0829899411127404  \\
            528.6732582202806  0.08299113155443259  \\
            528.811220970338  0.08299229748475843  \\
            528.9491837203955  0.08299344298363921  \\
            529.0871464704529  0.08299457340869892  \\
            529.2251092205105  0.0829956953952642  \\
            529.363071970568  0.08299681685636438  \\
            529.5010347206254  0.08299793724199558  \\
            529.638997470683  0.08299914834782439  \\
            529.7769602207404  0.08300043740267019  \\
            529.9149229707979  0.08300178799320541  \\
            530.0528857208553  0.0830031850414989  \\
            530.1908484709129  0.08300461480501602  \\
            530.3288112209704  0.08300606487661852  \\
            530.4667739710278  0.08300752418456463  \\
            530.6047367210853  0.08300898299250904  \\
            530.7426994711428  0.08301043289950291  \\
            530.8806622212003  0.0830118668399938  \\
            531.0186249712577  0.08301327908382579  \\
            531.1565877213152  0.08301466523623938  \\
            531.2945504713728  0.08301602223787152  \\
            531.4325132214302  0.08301734836475563  \\
            531.5704759714877  0.08301864322832156  \\
            531.7084387215452  0.08301990777539564  \\
            531.8464014716027  0.08302114428820065  \\
            531.9843642216601  0.08302235638435582  \\
            532.1223269717176  0.08302354901687682  \\
            532.2602897217752  0.08302472847417579  \\
            532.3982524718326  0.08302590238006134  \\
            532.5362152218901  0.0830270653343361  \\
            532.6741779719475  0.08302828599115482  \\
            532.8121407220051  0.08302959489608068  \\
            532.9501034720626  0.08303097446952462  \\
            533.08806622212  0.0830324085080669  \\
            533.2260289721775  0.08303388218445718  \\
            533.363991722235  0.08303538204761449  \\
            533.5019544722925  0.08303689602262727  \\
            533.6399172223499  0.08303841341075331  \\
            533.7778799724075  0.08303992488941976  \\
            533.915842722465  0.08304142251222321  \\
            534.0538054725224  0.08304289970892957  \\
            534.1917682225799  0.08304435128547415  \\
            534.3297309726374  0.08304577342396166  \\
            534.4676937226949  0.08304716368266615  \\
            534.6056564727523  0.08304852099603108  \\
            534.7436192228098  0.08304984567466929  \\
            534.8815819728674  0.08305113940536295  \\
            535.0195447229248  0.08305240525106367  \\
            535.1575074729823  0.08305364765089239  \\
            535.2954702230397  0.0830548724201395  \\
            535.4334329730973  0.08305608675026466  \\
            535.5713957231548  0.08305729920889701  \\
            535.7093584732122  0.08305851100712891  \\
            535.8473212232698  0.08305981819605851  \\
            535.9852839733272  0.08306120511027734  \\
            536.1232467233847  0.08306265457924339  \\
            536.2612094734421  0.08306415083323027  \\
            536.3991722234997  0.0830656795033274  \\
            536.5371349735572  0.08306722762143984  \\
            536.6750977236146  0.08306878362028845  \\
            536.8130604736721  0.08307033733340975  \\
            536.9510232237296  0.08307187999515604  \\
            537.0889859737871  0.08307340424069524  \\
            537.2269487238445  0.08307490410601112  \\
            537.364911473902  0.08307637502790306  \\
            537.5028742239596  0.08307781384398621  \\
            537.640836974017  0.08307921879269144  \\
            537.7787997240745  0.08308058951326534  \\
            537.9167624741319  0.0830819270457702  \\
            538.0547252241895  0.08308323383108406  \\
            538.192687974247  0.08308451371090066  \\
            538.3306507243044  0.08308577192772944  \\
            538.468613474362  0.08308701512489562  \\
            538.6065762244194  0.08308825134654009  \\
            538.7445389744769  0.08308947512192555  \\
            538.8825017245343  0.08309076059919045  \\
            539.0204644745919  0.08309213455976636  \\
            539.1584272246494  0.0830935790377112  \\
            539.2963899747068  0.08309507747721286  \\
            539.4343527247643  0.08309661473258924  \\
            539.5723154748218  0.08309817706828816  \\
            539.7102782248793  0.08309975215888749  \\
            539.8482409749367  0.08310132908909504  \\
            539.9862037249942  0.08310289835374864  \\
            540.1241664750518  0.08310445185781606  \\
            540.2621292251092  0.0831059829163951  \\
            540.4000919751667  0.08310748625471348  \\
            540.5380547252242  0.08310895800812898  \\
            540.6760174752817  0.08311039572212933  \\
            540.8139802253392  0.08311179835233222  \\
            540.9519429753966  0.08311316626448535  \\
            541.0899057254542  0.08311450123446641  \\
            541.2278684755116  0.08311580644828306  \\
            541.3658312255691  0.08311708650207295  \\
            541.5037939756265  0.08311834740210368  \\
            541.6417567256841  0.08311959656477289  \\
            541.7797194757416  0.08312084281660818  \\
            541.917682225799  0.08312208918748348  \\
            542.0556449758565  0.08312343151861364  \\
            542.193607725914  0.08312485199739537  \\
            542.3315704759715  0.08312633344964761  \\
            542.469533226029  0.08312786010618636  \\
            542.6074959760865  0.08312941760282475  \\
            542.745458726144  0.083130992980373  \\
            542.8834214762014  0.08313257468463846  \\
            543.0213842262589  0.08313415256642549  \\
            543.1593469763164  0.08313571788153566  \\
            543.2973097263739  0.08313726329076755  \\
            543.4352724764314  0.08313878285991688  \\
            543.5732352264888  0.08314027205977645  \\
            543.7111979765464  0.08314172776613618  \\
            543.8491607266038  0.08314314825978307  \\
            543.9871234766613  0.08314453322650121  \\
            544.1250862267187  0.08314588375707181  \\
            544.2630489767763  0.08314720234727317  \\
            544.4010117268338  0.08314849289788066  \\
            544.5389744768912  0.0831497607146668  \\
            544.6769372269488  0.08315101250840118  \\
            544.8148999770062  0.08315225639485048  \\
            544.9528627270637  0.08315348715320535  \\
            545.0908254771211  0.08315478105834521  \\
            545.2287882271787  0.08315616020829161  \\
            545.3667509772362  0.08315760698679  \\
            545.5047137272936  0.08315910516397206  \\
            545.6426764773511  0.08316063989635568  \\
            545.7806392274086  0.08316219772684508  \\
            545.9186019774661  0.08316376658473072  \\
            546.0565647275236  0.08316533578568927  \\
            546.194527477581  0.08316689603178373  \\
            546.3324902276386  0.0831684394114633  \\
            546.470452977696  0.08316995939956347  \\
            546.6084157277535  0.08317145085730597  \\
            546.7463784778109  0.08317291003229879  \\
            546.8843412278685  0.08317433455853619  \\
            547.022303977926  0.08317572345639866  \\
            547.1602667279834  0.08317707713265299  \\
            547.298229478041  0.08317839738045218  \\
            547.4361922280984  0.08317968737933554  \\
            547.5741549781559  0.08318095169522857  \\
            547.7121177282133  0.08318219628044311  \\
            547.8500804782709  0.08318342847367718  \\
            547.9880432283284  0.08318465582766005  \\
            548.1260059783858  0.08318588660073237  \\
            548.2639687284433  0.08318720899061027  \\
            548.4019314785008  0.08318860512113041  \\
            548.5398942285583  0.08319005847145891  \\
            548.6778569786158  0.08319155387609159  \\
            548.8158197286732  0.08319307752485378  \\
            548.9537824787308  0.08319461696290041  \\
            549.0917452287882  0.08319616109071598  \\
            549.2297079788457  0.08319770016411461  \\
            549.3676707289032  0.08319922579423995  \\
            549.5056334789607  0.08320073094756526  \\
            549.6435962290182  0.08320220994589339  \\
            549.7815589790756  0.08320365846635674  \\
            549.9195217291332  0.08320507354141733  \\
            550.0574844791906  0.08320645355886674  \\
            550.1954472292481  0.08320779826182614  \\
            550.3334099793055  0.08320910874874625  \\
            550.4713727293631  0.08321038747340742  \\
            550.6093354794206  0.08321163824491955  \\
            550.747298229478  0.08321286622772213  \\
            550.8852609795355  0.08321407794158422  \\
            551.023223729593  0.08321528126160452  \\
            551.1611864796505  0.08321647150793454  \\
            551.299149229708  0.08321772378846597  \\
            551.4371119797655  0.08321905520201214  \\
            551.575074729823  0.08322044911070957  \\
            551.7130374798804  0.08322189018961064  \\
            551.8510002299379  0.08322336442668347  \\
            551.9889629799954  0.08322485912281204  \\
            552.1269257300529  0.08322636289179614  \\
            552.2648884801104  0.08322786566035133  \\
            552.4028512301678  0.08322935866810907  \\
            552.5408139802254  0.08323083446761653  \\
            552.6787767302828  0.08323228692433675  \\
            552.8167394803403  0.08323371121664858  \\
            552.9547022303977  0.08323510383584666  \\
            553.0926649804553  0.08323646258614145  \\
            553.2306277305128  0.08323778658465925  \\
            553.3685904805702  0.08323907626144211  \\
            553.5065532306278  0.08324033335944797  \\
            553.6445159806852  0.08324156093455051  \\
            553.7824787307427  0.08324276335553929  \\
            553.9204414808002  0.08324394630411959  \\
            554.0584042308577  0.0832451167749126  \\
            554.1963669809152  0.08324628035342856  \\
            554.3343297309726  0.08324745139854883  \\
            554.4722924810301  0.08324870608583598  \\
            554.6102552310876  0.08325002783589681  \\
            554.7482179811451  0.08325140132961252  \\
            554.8861807312026  0.08325281250813872  \\
            555.02414348126  0.08325424857290539  \\
            555.1621062313176  0.08325569798561697  \\
            555.300068981375  0.08325715046825223  \\
            555.4380317314325  0.0832585970030644  \\
            555.5759944814899  0.08326002983258107  \\
            555.7139572315475  0.08326144245960428  \\
            555.851919981605  0.0832628296472104  \\
            555.9898827316624  0.08326418741875029  \\
            556.12784548172  0.08326551305784914  \\
            556.2658082317774  0.08326680510840655  \\
            556.4037709818349  0.08326806337459655  \\
            556.5417337318924  0.08326928892086757  \\
            556.6796964819499  0.08327048407194243  \\
            556.8176592320074  0.08327165241281834  \\
            556.9556219820648  0.08327279878876691  \\
            557.0935847321223  0.0832739293053342  \\
            557.2315474821798  0.08327505132834061  \\
            557.3695102322373  0.08327616095102691  \\
            557.5074729822948  0.08327732907982463  \\
            557.6454357323522  0.08327856798261545  \\
            557.7833984824098  0.08327986251155428  \\
            557.9213612324672  0.08328119871735866  \\
            558.0593239825247  0.08328256384930859  \\
            558.1972867325823  0.08328394635524662  \\
            558.3352494826397  0.08328533588157784  \\
            558.4732122326972  0.08328672327326984  \\
            558.6111749827546  0.08328810057385282  \\
            558.7491377328122  0.0832894610254194  \\
            558.8871004828696  0.08329079906862484  \\
            559.0250632329271  0.08329211034268685  \\
            559.1630259829845  0.08329339168538574  \\
            559.3009887330421  0.08329464113306431  \\
            559.4389514830996  0.08329585792062788  \\
            559.576914233157  0.08329704248154435  \\
            559.7148769832145  0.08329819644784411  \\
            559.852839733272  0.08329932265012009  \\
            559.9908024833295  0.0833004251175278  \\
            560.128765233387  0.0833015090777852  \\
            560.2667279834445  0.08330258095717284  \\
            560.404690733502  0.08330364461081313  \\
            560.5426534835594  0.08330471860359123  \\
            560.6806162336169  0.08330586609263237  \\
            560.8185789836745  0.08330707226454408  \\
            560.9565417337319  0.08330832343488703  \\
            561.0945044837894  0.08330960704817507  \\
            561.2324672338468  0.08331091167787515  \\
            561.3704299839044  0.08331222702640736  \\
            561.5083927339618  0.08331354392514496  \\
            561.6463554840193  0.08331485433441435  \\
            561.7843182340767  0.08331615134349506  \\
            561.9222809841343  0.08331742917061977  \\
            562.0602437341918  0.08331868316297425  \\
            562.1982064842492  0.08331990979669752  \\
            562.3361692343067  0.08332110667688165  \\
            562.4741319843642  0.08332227253757189  \\
            562.6120947344217  0.08332340724176665  \\
            562.7500574844792  0.0833245117814174  \\
            562.8880202345367  0.08332558827742886  \\
            563.0259829845942  0.08332663997965883  \\
            563.1639457346516  0.08332767126691826  \\
            563.3019084847091  0.08332868764697125  \\
            563.4398712347667  0.08332969575653502  \\
            563.5778339848241  0.08333069261511629  \\
            563.7157967348816  0.08333174230289911  \\
            563.853759484939  0.08333285278588791  \\
            563.9917222349966  0.08333401079635953  \\
            564.129684985054  0.08333520411921418  \\
            564.2676477351115  0.08333642159197534  \\
            564.405610485169  0.08333765310478988  \\
            564.5435732352265  0.08333888960042789  \\
            564.681535985284  0.08334012307428283  \\
            564.8194987353414  0.08334134657437149  \\
            564.957461485399  0.08334255420133396  \\
            565.0954242354564  0.08334374110843361  \\
            565.2333869855139  0.08334490350155717  \\
            565.3713497355714  0.08334603863921469  \\
            565.5093124856289  0.08334714483253952  \\
            565.6472752356864  0.08334822144528832  \\
            565.7852379857438  0.08334926889384107  \\
            565.9232007358013  0.08335028864720108  \\
            566.0611634858589  0.08335128322699495  \\
            566.1991262359163  0.08335225620747264  \\
            566.3370889859738  0.08335321221550739  \\
            566.4750517360312  0.08335415693059574  \\
            566.6130144860888  0.08335509281351042  \\
            566.7509772361462  0.08335604051080944  \\
            566.8889399862037  0.08335705007094665  \\
            567.0269027362613  0.08335810878920803  \\
            567.1648654863187  0.08335920493162224  \\
            567.3028282363762  0.08336032773496063  \\
            567.4407909864336  0.08336146740673724  \\
            567.5787537364912  0.08336261512520879  \\
            567.7167164865486  0.0833637630393747  \\
            567.8546792366061  0.08336490426897712  \\
            567.9926419866636  0.08336603290450084  \\
            568.1306047367211  0.08336714400717336  \\
            568.2685674867786  0.08336823360896486  \\
            568.406530236836  0.08336929871258826  \\
            568.5444929868935  0.08337033729149912  \\
            568.682455736951  0.08337134828989572  \\
            568.8204184870085  0.083372331622719  \\
            568.958381237066  0.08337328817565262  \\
            569.0963439871235  0.08337421980512294  \\
            569.234306737181  0.08337512933829899  \\
            569.3722694872384  0.08337602057309251  \\
            569.5102322372959  0.08337689827815793  \\
            569.6481949873535  0.08337776819289233  \\
            569.7861577374109  0.08337862832755186  \\
            569.9241204874684  0.08337953383118901  \\
            570.0620832375258  0.08338048913731376  \\
            570.2000459875834  0.08338148312738969  \\
            570.3380087376408  0.08338250556734289  \\
            570.4759714876983  0.08338354710756192  \\
            570.6139342377558  0.08338459928289783  \\
            570.7518969878133  0.08338565451266418  \\
            570.8898597378708  0.08338670610063699  \\
            571.0278224879282  0.08338774823505478  \\
            571.1657852379857  0.08338877598861857  \\
            571.3037479880433  0.08338978531849185  \\
            571.4417107381007  0.0833907730663006  \\
            571.5796734881582  0.0833917369581333  \\
            571.7176362382157  0.08339267560454093  \\
            571.8555989882732  0.08339358850053691  \\
            571.9935617383306  0.08339447602559717  \\
            572.1315244883881  0.08339533944366018  \\
            572.2694872384457  0.08339618090312681  \\
            572.4074499885031  0.08339700343686049  \\
            572.5454127385606  0.0833978109621871  \\
            572.683375488618  0.08339860828089503  \\
            572.8213382386756  0.08339939683830125  \\
            572.959300988733  0.08340019721973856  \\
            573.0972637387905  0.08340104699345198  \\
            573.235226488848  0.0834019357823449  \\
            573.3731892389055  0.08340285400422769  \\
            573.511151988963  0.08340379287181775  \\
            573.6491147390204  0.08340474439273941  \\
            573.787077489078  0.08340570136952406  \\
            573.9250402391355  0.08340665739961008  \\
            574.0630029891929  0.0834076068753428  \\
            574.2009657392504  0.08340854498397457  \\
            574.3389284893079  0.08340946770766476  \\
            574.4768912393654  0.08341037182347973  \\
            574.6148539894228  0.08341125490339277  \\
            574.7528167394803  0.08341211531428427  \\
            574.8907794895379  0.08341295221794155  \\
            575.0287422395953  0.08341376557105894  \\
            575.1667049896528  0.08341455612523778  \\
            575.3046677397102  0.08341532542698638  \\
            575.4426304897678  0.08341607581772006  \\
            575.5805932398252  0.08341681043376115  \\
            575.7185559898827  0.08341753320633895  \\
            575.8565187399403  0.08341824886158977  \\
            575.9944814899977  0.08341895627670758  \\
            576.1324442400552  0.0834197002860397  \\
            576.2704069901126  0.08342048274220909  \\
            576.4083697401702  0.08342129481964863  \\
            576.5463324902277  0.08342212839570548  \\
            576.6842952402851  0.08342297605064088  \\
            576.8222579903426  0.08342383106763024  \\
            576.9602207404001  0.08342468743276314  \\
            577.0981834904576  0.08342553983504328  \\
            577.236146240515  0.08342638366638853  \\
            577.3741089905725  0.08342721502163095  \\
            577.5120717406301  0.08342803069851669  \\
            577.6500344906875  0.08342882819770608  \\
            577.787997240745  0.08342960572277364  \\
            577.9259599908025  0.08343036218020798  \\
            578.06392274086  0.08343109717941191  \\
            578.2018854909174  0.08343181103270238  \\
            578.3398482409749  0.08343250475531049  \\
            578.4778109910325  0.08343318006538149  \\
            578.6157737410899  0.08343383938397479  \\
            578.7537364911474  0.08343448583506395  \\
            578.8916992412048  0.0834351232455367  \\
            579.0296619912624  0.08343575319077191  \\
            579.1676247413199  0.08343638960143226  \\
            579.3055874913773  0.08343706376992079  \\
            579.4435502414348  0.08343776765844656  \\
            579.5815129914923  0.08343849383797215  \\
            579.7194757415498  0.08343923548821379  \\
            579.8574384916072  0.08343998639764112  \\
            579.9954012416647  0.08344074096347744  \\
            580.1333639917223  0.08344149419169952  \\
            580.2713267417797  0.08344224169703773  \\
            580.4092894918372  0.08344297970297596  \\
            580.5472522418947  0.08344370504175166  \\
            580.6852149919522  0.08344441515435583  \\
            580.8231777420096  0.08344510809053299  \\
            580.9611404920671  0.08344578250878124  \\
            581.0991032421247  0.08344643767635222  \\
            581.2370659921821  0.08344707346925112  \\
            581.3750287422396  0.08344769037223665  \\
            581.512991492297  0.08344828947882112  \\
            581.6509542423546  0.08344887249127032  \\
            581.788916992412  0.08344944172060367  \\
            581.9268797424695  0.08345000008659406  \\
            582.064842492527  0.08345055111776799  \\
            582.2028052425845  0.08345109450252519  \\
            582.340767992642  0.08345164899319443  \\
            582.4787307426994  0.08345223500921299  \\
            582.616693492757  0.08345284572336968  \\
            582.7546562428145  0.08345347482112181  \\
            582.8926189928719  0.08345411650059509  \\
            583.0305817429294  0.08345476547258368  \\
            583.1685444929869  0.08345541696055019  \\
            583.3065072430444  0.08345606670062564  \\
            583.4444699931018  0.08345671094160949  \\
            583.5824327431593  0.08345734644496966  \\
            583.7203954932169  0.08345797048484248  \\
            583.8583582432743  0.08345858084803272  \\
            583.9963209933318  0.08345917583401359  \\
            584.1342837433892  0.08345975425492676  \\
            584.2722464934468  0.08346031543558229  \\
            584.4102092435043  0.0834608592134587  \\
            584.5481719935617  0.08346138593870295  \\
            584.6861347436193  0.08346189647413044  \\
            584.8240974936767  0.08346239219522497  \\
            584.9620602437342  0.08346287499013884  \\
            585.1000229937916  0.08346334725969272  \\
            585.2379857438492  0.08346381191737574  \\
            585.3759484939067  0.0834642723893455  \\
            585.5139112439641  0.08346472642843818  \\
            585.6518739940216  0.0834652035024755  \\
            585.7898367440791  0.08346570438165896  \\
            585.9277994941366  0.08346622358336689  \\
            586.065762244194  0.08346675603749608  \\
            586.2037249942515  0.08346729708646179  \\
            586.3416877443091  0.08346784248519773  \\
            586.4796504943665  0.08346838840115607  \\
            586.617613244424  0.08346893141430747  \\
            586.7555759944815  0.08346946851714104  \\
            586.893538744539  0.08346999711466434  \\
            587.0315014945965  0.08347051502440339  \\
            587.1694642446539  0.0834710204764027  \\
            587.3074269947115  0.08347151211322525  \\
            587.4453897447689  0.08347198898995244  \\
            587.5833524948264  0.08347245057418416  \\
            587.7213152448838  0.08347289674603876  \\
            587.8592779949414  0.08347332779815307  \\
            587.9972407449989  0.08347374443568235  \\
            588.1352034950563  0.08347414777630037  \\
            588.2731662451138  0.08347453935019929  \\
            588.4111289951713  0.08347492110008982  \\
            588.5490917452288  0.08347529538120106  \\
            588.6870544952862  0.08347566496128063  \\
            588.8250172453437  0.08347603208837533  \\
            588.9629799954013  0.08347639771646778  \\
            589.1009427454587  0.08347678544844922  \\
            589.2389054955162  0.08347719078098877  \\
            589.3768682455737  0.0834776095169095  \\
            589.5148309956312  0.0834780377651882  \\
            589.6527937456887  0.08347847194095562  \\
            589.7907564957461  0.0834789087654963  \\
            589.9287192458037  0.08347934526624866  \\
            590.0666819958611  0.08347977877680494  \\
            590.2046447459186  0.08348020693691127  \\
            590.342607495976  0.08348062769246756  \\
            590.4805702460336  0.08348103929552764  \\
            590.6185329960911  0.08348144030429915  \\
            590.7564957461485  0.08348182958314357  \\
            590.894458496206  0.08348220630257626  \\
            591.0324212462635  0.08348256993926641  \\
            591.170383996321  0.08348292027603704  \\
            591.3083467463784  0.08348325740186507  \\
            591.446309496436  0.08348358171188124  \\
            591.5842722464935  0.0834838939073701  \\
            591.7222349965509  0.0834841949957701  \\
            591.8601977466084  0.08348448629067354  \\
            591.998160496666  0.08348476941182652  \\
            592.1361232467234  0.08348504628512905  \\
            592.2740859967809  0.08348531914263493  \\
            592.4120487468383  0.08348559052255185  \\
            592.5500114968959  0.08348585871685577  \\
            592.6879742469533  0.08348613694089586  \\
            592.8259369970108  0.08348642922374784  \\
            592.9638997470682  0.08348673256465583  \\
            593.1018624971258  0.08348704415541254  \\
            593.2398252471833  0.08348736138035939  \\
            593.3777879972407  0.08348768181638638  \\
            593.5157507472983  0.08348800323293216  \\
            593.6537134973557  0.08348832359198406  \\
            593.7916762474132  0.083488641048078  \\
            593.9296389974706  0.08348895394829853  \\
            594.0676017475282  0.08348926083227888  \\
            594.2055644975857  0.08348956043220093  \\
            594.3435272476431  0.08348985167279513  \\
            594.4814899977006  0.08349013367134063  \\
            594.6194527477581  0.08349040573766517  \\
            594.7574154978156  0.08349066737414519  \\
            594.895378247873  0.08349091827570572  \\
            595.0333409979305  0.08349115832982043  \\
            595.1713037479881  0.08349138761651165  \\
            595.3092664980455  0.08349160640835034  \\
            595.447229248103  0.08349181517045609  \\
            595.5851919981606  0.08349201456049714  \\
            595.723154748218  0.08349220542869036  \\
            595.8611174982755  0.08349238881780127  \\
            595.9990802483329  0.08349256596314401  \\
            596.1370429983905  0.08349273829258139  \\
            596.2750057484479  0.08349290742652479  \\
            596.4129684985054  0.08349307517793433  \\
            596.5509312485628  0.0834932435523187  \\
            596.6888939986204  0.08349341177167968  \\
            596.8268567486779  0.08349358736361591  \\
            596.9648194987353  0.08349376899151757  \\
            597.1027822487928  0.08349395499219651  \\
            597.2407449988503  0.08349414381933427  \\
            597.3787077489078  0.08349433404348215  \\
            597.5166704989653  0.08349452435206114  \\
            597.6546332490227  0.08349471354936194  \\
            597.7925959990803  0.08349490055654492  \\
            597.9305587491377  0.08349508441164023  \\
            598.0685214991952  0.0834952642695477  \\
            598.2064842492528  0.08349543940203687  \\
            598.3444469993102  0.08349560919774697  \\
            598.4824097493677  0.08349577316218698  \\
            598.6203724994251  0.08349593091773556  \\
            598.7583352494827  0.0834960822036411  \\
            598.8962979995401  0.08349622687602168  \\
            599.0342607495976  0.08349636490786512  \\
            599.172223499655  0.08349649638902891  \\
            599.3101862497126  0.0834966215262403  \\
            599.4481489997701  0.0834967406430962  \\
            599.5861117498275  0.08349685418006328  \\
            599.724074499885  0.08349696269447786  \\
            599.8620372499425  0.08349706686054603  \\
            600.0  0.08349716746934356  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7ddabc3a-a3ff-4323-b4c8-bf355de663fb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13796275005748448  0.007895247174670767  \\
            0.27592550011496897  0.02952740986756244  \\
            0.41388825017245345  0.05561628361908533  \\
            0.5518510002299379  0.08098653147044997  \\
            0.6898137502874224  0.10577436411791573  \\
            0.8277765003449069  0.13008577880702127  \\
            0.9657392504023914  0.15375740554715264  \\
            1.1037020004598759  0.17678812783254452  \\
            1.2416647505173604  0.1991922010617689  \\
            1.3796275005748448  0.2209866146174813  \\
            1.5175902506323293  0.24218784737895432  \\
            1.6555530006898138  0.2628117541760635  \\
            1.7935157507472983  0.282873995957949  \\
            1.9314785008047828  0.3023906661643466  \\
            2.0694412508622673  0.32137767607284407  \\
            2.2074040009197518  0.3398484644662105  \\
            2.3453667509772362  0.35781399586501705  \\
            2.4833295010347207  0.37529033151127283  \\
            2.621292251092205  0.39229287425387654  \\
            2.7592550011496897  0.4088338584986712  \\
            2.897217751207174  0.4249230808669863  \\
            3.0351805012646587  0.4405723741950897  \\
            3.173143251322143  0.45579892077630474  \\
            3.3111060013796276  0.4706107705952703  \\
            3.449068751437112  0.48501684469147177  \\
            3.5870315014945966  0.4990348086399433  \\
            3.724994251552081  0.5126672720412222  \\
            3.8629570016095656  0.5259322340448358  \\
            4.00091975166705  0.5388334011801266  \\
            4.1388825017245345  0.5513852211033411  \\
            4.276845251782019  0.5635948339817817  \\
            4.4148080018395035  0.5754723852457634  \\
            4.552770751896988  0.5870255300076186  \\
            4.6907335019544725  0.5982722426018608  \\
            4.828696252011957  0.6092172644180224  \\
            4.966659002069441  0.6197086910713941  \\
            5.104621752126926  0.629623398141767  \\
            5.24258450218441  0.6389212216544623  \\
            5.380547252241895  0.6476351405910103  \\
            5.518510002299379  0.6558091907002318  \\
            5.656472752356864  0.6634867154337502  \\
            5.794435502414348  0.6706954934847084  \\
            5.932398252471833  0.6774655444095762  \\
            6.070361002529317  0.6838309209251682  \\
            6.208323752586802  0.6898105204382527  \\
            6.346286502644286  0.6953895073815194  \\
            6.484249252701771  0.7005731763444722  \\
            6.622212002759255  0.70539050271019  \\
            6.76017475281674  0.7098858485684758  \\
            6.898137502874224  0.7140791195526758  \\
            7.036100252931709  0.7179904286327026  \\
            7.174063002989193  0.7216417808676187  \\
            7.312025753046678  0.725056532389443  \\
            7.449988503104162  0.7282550480970388  \\
            7.587951253161647  0.7312512464025903  \\
            7.725914003219131  0.7340594803282405  \\
            7.863876753276616  0.7366941709379378  \\
            8.0018395033341  0.7391700589983391  \\
            8.139802253391585  0.7415014562528424  \\
            8.277765003449069  0.743697256986903  \\
            8.415727753506554  0.7457665645578855  \\
            8.553690503564038  0.7477183335634452  \\
            8.691653253621523  0.7495613698415291  \\
            8.829616003679007  0.751305540648347  \\
            8.967578753736491  0.7529580186962253  \\
            9.105541503793976  0.7545243109688612  \\
            9.24350425385146  0.7560099820965389  \\
            9.381467003908945  0.7574203527290376  \\
            9.51942975396643  0.7587604995356316  \\
            9.657392504023914  0.7600371701508054  \\
            9.795355254081398  0.7612545180270103  \\
            9.933318004138883  0.7624159766619965  \\
            10.071280754196367  0.7635248818270333  \\
            10.209243504253852  0.7645843062089389  \\
            10.347206254311336  0.7655970594100808  \\
            10.48516900436882  0.7665670901317024  \\
            10.623131754426305  0.7674982144170942  \\
            10.76109450448379  0.7683923225023694  \\
            10.899057254541274  0.7692514586702843  \\
            11.037020004598759  0.7700774146815239  \\
            11.174982754656243  0.7708717297747021  \\
            11.312945504713728  0.7716356906663612  \\
            11.450908254771212  0.7723733044156907  \\
            11.588871004828697  0.7730858855244289  \\
            11.726833754886181  0.7737747661277872  \\
            11.864796504943666  0.7744410781703834  \\
            12.00275925500115  0.7750857207836168  \\
            12.140722005058635  0.7757093602856668  \\
            12.27868475511612  0.7763124301814944  \\
            12.416647505173604  0.7768982805520264  \\
            12.554610255231088  0.7774677703125157  \\
            12.692573005288573  0.7780216950173162  \\
            12.830535755346057  0.7785606967144822  \\
            12.968498505403542  0.7790852051403565  \\
            13.106461255461026  0.77959543771957  \\
            13.24442400551851  0.7800913995650419  \\
            13.382386755575995  0.7805745237765349  \\
            13.52034950563348  0.7810470917979927  \\
            13.658312255690964  0.7815092326806968  \\
            13.796275005748448  0.7819613653574673  \\
            13.934237755805933  0.7824037146133404  \\
            14.072200505863417  0.7828363110855686  \\
            14.210163255920902  0.7832589912636214  \\
            14.348126005978386  0.7836713974891846  \\
            14.48608875603587  0.784076068104921  \\
            14.624051506093355  0.7844738216138384  \\
            14.76201425615084  0.7848648147496387  \\
            14.899977006208324  0.7852492297899679  \\
            15.037939756265809  0.7856270700550871  \\
            15.175902506323293  0.7859981599078728  \\
            15.313865256380778  0.7863621447538165  \\
            15.451828006438262  0.7867184910410252  \\
            15.589790756495747  0.7870696330843759  \\
            15.727753506553231  0.7874163876577879  \\
            15.865716256610716  0.7877587481819908  \\
            16.0036790066682  0.7880967877343507  \\
            16.141641756725683  0.7884304128092154  \\
            16.27960450678317  0.7887593633179167  \\
            16.417567256840652  0.7890832125887685  \\
            16.555530006898138  0.789401367367068  \\
            16.69349275695562  0.7897148729786684  \\
            16.831455507013107  0.7900259709716325  \\
            16.96941825707059  0.7903342738689269  \\
            17.107381007128076  0.7906398279999911  \\
            17.24534375718556  0.7909425230396819  \\
            17.383306507243045  0.7912420920082727  \\
            17.521269257300528  0.7915381112714539  \\
            17.659232007358014  0.7918300005403333  \\
            17.797194757415497  0.7921170740300991  \\
            17.935157507472983  0.7924027773160697  \\
            18.073120257530466  0.7926867875819176  \\
            18.211083007587952  0.7929691788817614  \\
            18.349045757645435  0.7932498764719713  \\
            18.48700850770292  0.7935286568111692  \\
            18.624971257760404  0.7938051475602288  \\
            18.76293400781789  0.7940788275822753  \\
            18.900896757875373  0.7943490269426855  \\
            19.03885950793286  0.7946157223927749  \\
            19.17682225799034  0.7948821896544936  \\
            19.314785008047828  0.7951478402002184  \\
            19.45274775810531  0.7954126702763091  \\
            19.590710508162797  0.7956765333925879  \\
            19.72867325822028  0.7959391403223409  \\
            19.866636008277766  0.7962000591023173  \\
            20.00459875833525  0.7964587150327289  \\
            20.142561508392735  0.7967143906772514  \\
            20.280524258450217  0.796967371385127  \\
            20.418487008507704  0.7972208329261532  \\
            20.556449758565186  0.7974740938926532  \\
            20.694412508622673  0.7977271081635081  \\
            20.832375258680155  0.7979796913835072  \\
            20.97033800873764  0.798231520963348  \\
            21.108300758795124  0.7984821360796355  \\
            21.24626350885261  0.798730937674883  \\
            21.384226258910093  0.798977188457512  \\
            21.52218900896758  0.7992210086273797  \\
            21.660151759025062  0.7994658151732589  \\
            21.79811450908255  0.7997108692047404  \\
            21.93607725914003  0.7999561067863143  \\
            22.074040009197518  0.8002013288803075  \\
            22.212002759255  0.8004462013468846  \\
            22.349965509312486  0.8006902549440474  \\
            22.48792825936997  0.8009328853276347  \\
            22.625891009427455  0.8011733530513228  \\
            22.763853759484938  0.801411288942257  \\
            22.901816509542424  0.8016505329158409  \\
            23.039779259599907  0.8018903547210919  \\
            23.177742009657393  0.8021306892548966  \\
            23.315704759714876  0.8023713382391402  \\
            23.453667509772362  0.8026119702207074  \\
            23.591630259829845  0.8028521205714821  \\
            23.72959300988733  0.8030911914883476  \\
            23.867555759944814  0.8033284519931863  \\
            24.0055185100023  0.8035630379328796  \\
            24.143481260059783  0.8037988632508619  \\
            24.28144401011727  0.8040355841153509  \\
            24.419406760174752  0.8042730680054397  \\
            24.55736951023224  0.804511126893106  \\
            24.69533226028972  0.8047494404450397  \\
            24.833295010347207  0.8049875560226446  \\
            24.97125776040469  0.8052248886820371  \\
            25.109220510462176  0.8054607211740472  \\
            25.24718326051966  0.8056942039442175  \\
            25.385146010577145  0.8059278145486131  \\
            25.523108760634628  0.8061629640265723  \\
            25.661071510692114  0.8063990611558877  \\
            25.799034260749597  0.8066359323667873  \\
            25.936997010807083  0.8068732723567112  \\
            26.074959760864566  0.807110644090312  \\
            26.212922510922052  0.8073474787994535  \\
            26.350885260979535  0.8075830759832121  \\
            26.48884801103702  0.807816603407876  \\
            26.626810761094504  0.8080493008254263  \\
            26.76477351115199  0.8082839426576047  \\
            26.902736261209473  0.8085196634994432  \\
            27.04069901126696  0.8087563047188724  \\
            27.17866176132444  0.8089935771857323  \\
            27.316624511381928  0.809231061271771  \\
            27.45458726143941  0.8094682068506461  \\
            27.592550011496897  0.8097043332979239  \\
            27.73051276155438  0.8099386294910794  \\
            27.868475511611866  0.8101713262777976  \\
            28.00643826166935  0.810406156281366  \\
            28.144401011726835  0.8106421101160516  \\
            28.282363761784318  0.8108790484193905  \\
            28.420326511841804  0.8111167096492715  \\
            28.558289261899287  0.8113547100839356  \\
            28.696252011956773  0.8115925438219764  \\
            28.834214762014255  0.81182958278234  \\
            28.97217751207174  0.8120650767043245  \\
            29.110140262129224  0.8122984064506861  \\
            29.24810301218671  0.8125331535746529  \\
            29.386065762244193  0.8127689334391193  \\
            29.52402851230168  0.8130055580780506  \\
            29.661991262359162  0.8132423864984979  \\
            29.79995401241665  0.8134784760190433  \\
            29.93791676247413  0.8137153367053304  \\
            30.075879512531618  0.8139528833048392  \\
            30.2138422625891  0.8141908862944185  \\
            30.351805012646587  0.8144286639521889  \\
            30.48976776270407  0.8146652657741812  \\
            30.627730512761556  0.8149023328267286  \\
            30.76569326281904  0.8151396455182071  \\
            30.903656012876525  0.8153770329885529  \\
            31.041618762934007  0.8156139862892144  \\
            31.179581512991493  0.8158496583831523  \\
            31.317544263048976  0.816083347529242  \\
            31.455507013106462  0.8163170952937646  \\
            31.593469763163945  0.8165505689896725  \\
            31.73143251322143  0.8167835671351457  \\
            31.869395263278914  0.8170155605155682  \\
            32.0073580133364  0.8172456921835282  \\
            32.14532076339388  0.8174735763267568  \\
            32.283283513451366  0.8177011286801441  \\
            32.421246263508856  0.8179279895190361  \\
            32.55920901356634  0.8181539422742922  \\
            32.69717176362382  0.8183784480308248  \\
            32.835134513681304  0.8186006455276001  \\
            32.973097263738794  0.8188205120190029  \\
            33.111060013796276  0.8190397571407547  \\
            33.24902276385376  0.8192580307849162  \\
            33.38698551391124  0.8194751037564888  \\
            33.52494826396873  0.8196904267363666  \\
            33.662911014026214  0.8199031302813351  \\
            33.8008737640837  0.8201134413236099  \\
            33.93883651414118  0.8203228117306276  \\
            34.07679926419867  0.8205316279482693  \\
            34.21476201425615  0.8207394693015457  \\
            34.352724764313635  0.8209446324030083  \\
            34.49068751437112  0.8211453834881987  \\
            34.62865026442861  0.8213463525627802  \\
            34.76661301448609  0.821531142350739  \\
            34.90457576454357  0.8216891731926933  \\
            35.042538514601056  0.8218271815573326  \\
            35.180501264658545  0.8219486328865363  \\
            35.31846401471603  0.8220533755315113  \\
            35.45642676477351  0.8221428173908021  \\
            35.59438951483099  0.8222201516216692  \\
            35.73235226488848  0.822286667945682  \\
            35.870315014945966  0.8223415377246601  \\
            36.00827776500345  0.8223868894751094  \\
            36.14624051506093  0.8224264946146678  \\
            36.28420326511842  0.8224614419050397  \\
            36.422166015175904  0.8224907694616016  \\
            36.56012876523339  0.8225160324839462  \\
            36.69809151529087  0.8225406995581351  \\
            36.83605426534836  0.8225655093588163  \\
            36.97401701540584  0.8225893429432766  \\
            37.111979765463325  0.8226120052315642  \\
            37.24994251552081  0.8226372311776211  \\
            37.3879052655783  0.8226654954837627  \\
            37.52586801563578  0.8226957492863649  \\
            37.66383076569326  0.8227259821347058  \\
            37.801793515750745  0.8227596156829683  \\
            37.939756265808235  0.8227972899583081  \\
            38.07771901586572  0.8228383028944175  \\
            38.2156817659232  0.8228801007173079  \\
            38.35364451598068  0.8229235141049893  \\
            38.49160726603817  0.8229707308563203  \\
            38.629570016095656  0.8230213711175303  \\
            38.76753276615314  0.8230736404910318  \\
            38.90549551621062  0.8231250153171897  \\
            39.04345826626811  0.8231787291382995  \\
            39.181421016325594  0.8232350470427628  \\
            39.319383766383076  0.8232931393192306  \\
            39.45734651644056  0.8233505693407966  \\
            39.59530926649805  0.8234064580421635  \\
            39.73327201655553  0.8234640133418493  \\
            39.871234766613014  0.8235229612560534  \\
            40.0091975166705  0.8235820497155385  \\
            40.14716026672799  0.8236385072879941  \\
            40.28512301678547  0.823693706912579  \\
            40.42308576684295  0.8237496965557484  \\
            40.561048516900435  0.8238061722649312  \\
            40.699011266957925  0.8238616587366306  \\
            40.83697401701541  0.8239133848827488  \\
            40.97493676707289  0.8239644913040491  \\
            41.11289951713037  0.8240158447423264  \\
            41.25086226718786  0.8240672450219106  \\
            41.388825017245345  0.8241170977901029  \\
            41.52678776730283  0.8241630211267599  \\
            41.66475051736031  0.8242086327378833  \\
            41.8027132674178  0.824254540040404  \\
            41.94067601747528  0.8243004236904108  \\
            42.078638767532766  0.8243446193816181  \\
            42.21660151759025  0.824385099513625  \\
            42.35456426764774  0.8244256648299303  \\
            42.49252701770522  0.8244667333811394  \\
            42.630489767762704  0.8245078941544597  \\
            42.76845251782019  0.8245474364358598  \\
            42.90641526787768  0.8245836057657159  \\
            43.04437801793516  0.8246202229841807  \\
            43.18234076799264  0.8246575642894137  \\
            43.320303518050125  0.82469514351088  \\
            43.458266268107614  0.8247312172695145  \\
            43.5962290181651  0.8247642410743214  \\
            43.73419176822258  0.8247979737796656  \\
            43.87215451828006  0.8248325799426904  \\
            44.01011726833755  0.8248675096499499  \\
            44.148080018395035  0.8249009953918073  \\
            44.28604276845252  0.824931688153402  \\
            44.42400551851  0.8249632423132995  \\
            44.56196826856749  0.8249957268634202  \\
            44.69993101862497  0.8250285362840591  \\
            44.837893768682456  0.8250598870781297  \\
            44.97585651873994  0.8250886345279849  \\
            45.11381926879743  0.8251183079168974  \\
            45.25178201885491  0.8251488945740595  \\
            45.389744768912394  0.8251797430472223  \\
            45.527707518969876  0.8252090641619523  \\
            45.665670269027366  0.825235929245154  \\
            45.80363301908485  0.8252637289687277  \\
            45.94159576914233  0.8252923836727288  \\
            46.079558519199814  0.8253212061199732  \\
            46.2175212692573  0.8253484115400171  \\
            46.35548401931479  0.8253732970671065  \\
            46.49344676937227  0.8253991010567363  \\
            46.63140951942975  0.8254256900461747  \\
            46.769372269487235  0.8254523492747463  \\
            46.907335019544725  0.8254773063279359  \\
            47.04529776960221  0.8255000903416678  \\
            47.18326051965969  0.8255237722764383  \\
            47.32122326971717  0.8255481757282231  \\
            47.45918601977466  0.8255725641910588  \\
            47.597148769832145  0.8255951829723565  \\
            47.73511151988963  0.8256157956892602  \\
            47.87307426994711  0.8256372901013788  \\
            48.0110370200046  0.825659455718974  \\
            48.14899977006208  0.8256815381361607  \\
            48.286962520119566  0.8257018038446917  \\
            48.42492527017705  0.8257202505152855  \\
            48.56288802023454  0.8257395671447706  \\
            48.70085077029202  0.8257595168122217  \\
            48.838813520349504  0.8257793299953047  \\
            48.97677627040699  0.8257972968084721  \\
            49.11473902046448  0.825813646583318  \\
            49.25270177052196  0.8258308552274107  \\
            49.39066452057944  0.8258486665732181  \\
            49.528627270636925  0.8258662984273587  \\
            49.666590020694414  0.825882066586055  \\
            49.8045527707519  0.8258964283694131  \\
            49.94251552080938  0.8259116342311342  \\
            50.08047827086686  0.8259274158818166  \\
            50.21844102092435  0.8259429809920024  \\
            50.356403770981835  0.8259566731129838  \\
            50.49436652103932  0.8259691729923445  \\
            50.6323292710968  0.8259824954834909  \\
            50.77029202115429  0.8259963673441993  \\
            50.90825477121177  0.8260099888670672  \\
            51.046217521269256  0.8260217335664033  \\
            51.18418027132674  0.826032500297684  \\
            51.32214302138423  0.8260440603870086  \\
            51.46010577144171  0.8260561427688698  \\
            51.598068521499194  0.8260679432488308  \\
            51.736031271556676  0.8260778675062738  \\
            51.873994021614166  0.8260870264082409  \\
            52.01195677167165  0.8260969419664594  \\
            52.14991952172913  0.8261073521856445  \\
            52.287882271786614  0.8261174512938739  \\
            52.425845021844104  0.8261256792591029  \\
            52.56380777190159  0.8261333520307835  \\
            52.70177052195907  0.8261417384395779  \\
            52.83973327201655  0.8261505920492008  \\
            52.97769602207404  0.8261591083133315  \\
            53.115658772131525  0.8261657634285351  \\
            53.25362152218901  0.8261720706365978  \\
            53.39158427224649  0.826179043502384  \\
            53.52954702230398  0.8261864571087193  \\
            53.66750977236146  0.8261935107346785  \\
            53.805472522418945  0.8261987184674443  \\
            53.94343527247643  0.8262037822304114  \\
            54.08139802253392  0.8262094599430713  \\
            54.2193607725914  0.8262155535631158  \\
            54.35732352264888  0.8262212685434267  \\
            54.495286272706366  0.8262251582063522  \\
            54.633249022763856  0.8262291038226599  \\
            54.77121177282134  0.8262336088970403  \\
            54.90917452287882  0.8262385069874164  \\
            55.047137272936304  0.8262430118345846  \\
            55.185100022993794  0.8262457732640642  \\
            55.32306277305128  0.8262486733536253  \\
            55.46102552310876  0.8262521324971961  \\
            55.59898827316624  0.8262559637658438  \\
            55.73695102322373  0.8262593910912154  \\
            55.874913773281214  0.8262611588358129  \\
            56.0128765233387  0.8262630192421105  \\
            56.15083927339618  0.8262652818639853  \\
            56.28880202345367  0.8262675145872597  \\
            56.42676477351115  0.8262687975423677  \\
            56.564727523568635  0.826270253896722  \\
            56.70269027362612  0.8262718366596423  \\
            56.84065302368361  0.8262729107456761  \\
            56.97861577374109  0.8262741176028738  \\
            57.11657852379857  0.8262751272669868  \\
            57.254541273856056  0.826276218877598  \\
            57.392504023913546  0.8262771514592125  \\
            57.53046677397103  0.8262781035463116  \\
            57.66842952402851  0.8262789437608493  \\
            57.806392274085994  0.8262797381128619  \\
            57.94435502414348  0.8262804967005852  \\
            58.082317774200966  0.8262810965618608  \\
            58.22028052425845  0.8262817403451852  \\
            58.35824327431593  0.8262821620087244  \\
            58.49620602437342  0.8262826674450122  \\
            58.634168774430904  0.8262829274772369  \\
            58.77213152448839  0.8262832803858656  \\
            58.91009427454587  0.8262833959591129  \\
            59.04805702460336  0.8262835909389993  \\
            59.18601977466084  0.8262835798731878  \\
            59.323982524718325  0.8262836195231499  \\
            59.46194527477581  0.8262835001107808  \\
            59.5999080248333  0.8262833941192052  \\
            59.73787077489078  0.8262831848450174  \\
            59.87583352494826  0.8262829549410913  \\
            60.013796275005745  0.8262827261195547  \\
            60.151759025063235  0.8262823426485585  \\
            60.28972177512072  0.8262820765923066  \\
            60.4276845251782  0.8262816023136479  \\
            60.56564727523568  0.8262812758259557  \\
            60.70361002529317  0.8262807885102484  \\
            60.841572775350656  0.8262803784692804  \\
            60.97953552540814  0.826279982490804  \\
            61.11749827546562  0.8262794571118405  \\
            61.25546102552311  0.826279119256538  \\
            61.393423775580594  0.8262785926652798  \\
            61.53138652563808  0.8262782198920052  \\
            61.66934927569556  0.826277880937958  \\
            61.80731202575305  0.8262774107349431  \\
            61.94527477581053  0.8262771819079491  \\
            62.083237525868014  0.8262768091636422  \\
            62.2212002759255  0.8262765417063508  \\
            62.35916302598299  0.8262764554612423  \\
            62.49712577604047  0.8262761683932762  \\
            62.63508852609795  0.8262761022526454  \\
            62.773051276155435  0.8262761767863884  \\
            62.911014026212925  0.8262760508412118  \\
            63.04897677627041  0.8262762071361017  \\
            63.18693952632789  0.8262764896900229  \\
            63.32490227638537  0.8262765755471246  \\
            63.46286502644286  0.8262769699283776  \\
            63.600827776500346  0.8262775208383348  \\
            63.73879052655783  0.8262778592489128  \\
            63.87675327661531  0.826278500869293  \\
            64.0147160266728  0.8262793669903961  \\
            64.15267877673028  0.8262800200409879  \\
            64.29064152678777  0.8262809113755144  \\
            64.42860427684525  0.8262821042888782  \\
            64.56656702690273  0.8262832083929  \\
            64.70452977696021  0.8262843236499701  \\
            64.84249252701771  0.826285816282132  \\
            64.9804552770752  0.826287459586832  \\
            65.11841802713268  0.8262888726117178  \\
            65.25638077719016  0.8262906244145264  \\
            65.39434352724764  0.8262927022260417  \\
            65.53230627730512  0.8262947358083571  \\
            65.67026902736261  0.8262966946619431  \\
            65.80823177742009  0.8262990770727644  \\
            65.94619452747759  0.8263017331342897  \\
            66.08415727753507  0.8263042020648947  \\
            66.22212002759255  0.8263068165782443  \\
            66.36008277765004  0.8263098366109056  \\
            66.49804552770752  0.8263131045430182  \\
            66.636008277765  0.826316146568738  \\
            66.77397102782248  0.8263194023827652  \\
            66.91193377787997  0.8263230661675675  \\
            67.04989652793746  0.826327000814073  \\
            67.18785927799495  0.826330768550481  \\
            67.32582202805243  0.8263346224507261  \\
            67.46378477810991  0.8263389296997068  \\
            67.6017475281674  0.8263435706219734  \\
            67.73971027822488  0.8263481924636795  \\
            67.87767302828236  0.826352658784756  \\
            68.01563577833984  0.8263575969436369  \\
            68.15359852839734  0.8263629411314191  \\
            68.29156127845482  0.826368454705977  \\
            68.4295240285123  0.8263737028888354  \\
            68.56748677856979  0.8263792586962628  \\
            68.70544952862727  0.8263852601972089  \\
            68.84341227868475  0.8263916056294711  \\
            68.98137502874224  0.8263979815900888  \\
            69.11933777879972  0.8264041299031799  \\
            69.25730052885721  0.826410734040593  \\
            69.3952632789147  0.8264177864042942  \\
            69.53322602897218  0.826425142248662  \\
            69.67118877902966  0.8264324714218896  \\
            69.80915152908715  0.8264396198706231  \\
            69.94711427914463  0.8264472623399872  \\
            70.08507702920211  0.826455357147215  \\
            70.2230397792596  0.8264637630050143  \\
            70.36100252931709  0.8264721776796176  \\
            70.49896527937457  0.826480364789435  \\
            70.63692802943206  0.8264890217926811  \\
            70.77489077948954  0.8264981446076484  \\
            70.91285352954702  0.8265076277816833  \\
            71.0508162796045  0.8265172275942461  \\
            71.18877902966199  0.8265265620569114  \\
            71.32674177971947  0.8265361983700115  \\
            71.46470452977697  0.8265463143479385  \\
            71.60266727983445  0.8265568558867812  \\
            71.74063002989193  0.8265676556832855  \\
            71.87859277994941  0.8265784290601228  \\
            72.0165555300069  0.8265889948542845  \\
            72.15451828006438  0.8266000514123072  \\
            72.29248103012186  0.8266115813542395  \\
            72.43044378017935  0.8266235005139015  \\
            72.56840653023684  0.8266356264710328  \\
            72.70636928029433  0.8266476785512913  \\
            72.84433203035181  0.8266595820043862  \\
            72.98229478040929  0.8266720075214138  \\
            73.12025753046677  0.8266849031120961  \\
            73.25822028052426  0.8266981839831403  \\
            73.39618303058174  0.8267116844544404  \\
            73.53414578063922  0.8267251579590775  \\
            73.67210853069672  0.8267384158433991  \\
            73.8100712807542  0.8267521452441264  \\
            73.94803403081168  0.8267663506376407  \\
            74.08599678086917  0.8267809670668732  \\
            74.22395953092665  0.8267958643251238  \\
            74.36192228098413  0.8268108469560617  \\
            74.49988503104161  0.8268256542537258  \\
            74.6378477810991  0.826840555083083  \\
            74.7758105311566  0.826855992054424  \\
            74.91377328121408  0.826871877673875  \\
            75.05173603127156  0.826888124680351  \\
            75.18969878132904  0.8269045945028333  \\
            75.32766153138652  0.8269210972603693  \\
            75.46562428144401  0.8269373917620731  \\
            75.60358703150149  0.826953928749385  \\
            75.74154978155897  0.8269709713290725  \\
            75.87951253161647  0.8269884470537694  \\
            76.01747528167395  0.8270062707365496  \\
            76.15543803173144  0.8270243181587779  \\
            76.29340078178892  0.8270424260701097  \\
            76.4313635318464  0.827060392188491  \\
            76.56932628190388  0.8270783984193387  \\
            76.70728903196137  0.8270969316799002  \\
            76.84525178201885  0.8271159030691198  \\
            76.98321453207635  0.8271352416768147  \\
            77.12117728213383  0.8271548482151829  \\
            77.25914003219131  0.8271745950188027  \\
            77.3971027822488  0.8271943260446336  \\
            77.53506553230628  0.8272138594573856  \\
            77.67302828236376  0.8272337408662939  \\
            77.81099103242124  0.8272540812535198  \\
            77.94895378247872  0.8272748263389721  \\
            78.08691653253622  0.8272959025373765  \\
            78.2248792825937  0.827317216958276  \\
            78.36284203265119  0.8273386574060304  \\
            78.50080478270867  0.8273600923798164  \\
            78.63876753276615  0.8273813710736279  \\
            78.77673028282364  0.8274028772672763  \\
            78.91469303288112  0.8274248561646923  \\
            79.0526557829386  0.8274472315675483  \\
            79.1906185329961  0.8274699372512739  \\
            79.32858128305358  0.8274928952152019  \\
            79.46654403311106  0.8275160156825694  \\
            79.60450678316855  0.827539197100517  \\
            79.74246953322603  0.8275623261400898  \\
            79.88043228328351  0.8275853446403288  \\
            80.018395033341  0.8276087671013822  \\
            80.15635778339848  0.8276326033841876  \\
            80.29432053345597  0.827656795474565  \\
            80.43228328351346  0.8276812796058405  \\
            80.57024603357094  0.8277059862588458  \\
            80.70820878362842  0.827730840161919  \\
            80.8461715336859  0.8277557602909031  \\
            80.98413428374339  0.8277806598691475  \\
            81.12209703380087  0.8278054463675074  \\
            81.26005978385835  0.8278304995850512  \\
            81.39802253391585  0.8278559612796312  \\
            81.53598528397333  0.8278817700689601  \\
            81.67394803403081  0.8279078685847512  \\
            81.8119107840883  0.8279341982550852  \\
            81.94987353414578  0.8279606993044105  \\
            82.08783628420326  0.8279873107535427  \\
            82.22579903426075  0.8280139704196648  \\
            82.36376178431823  0.8280406149163275  \\
            82.50172453437573  0.8280671796534483  \\
            82.63968728443321  0.8280939953825603  \\
            82.77765003449069  0.8281211823694877  \\
            82.91561278454817  0.8281486848547688  \\
            83.05357553460566  0.8281764510560976  \\
            83.19153828466314  0.8282044310798223  \\
            83.32950103472062  0.828232576920944  \\
            83.4674637847781  0.8282608424631176  \\
            83.6054265348356  0.8282891834786515  \\
            83.74338928489308  0.8283175576285076  \\
            83.88135203495057  0.8283459244623012  \\
            84.01931478500805  0.8283742586821397  \\
            84.15727753506553  0.8284028545716413  \\
            84.29524028512301  0.828431767790312  \\
            84.4332030351805  0.8284609508264689  \\
            84.57116578523798  0.8284903596877402  \\
            84.70912853529548  0.8285199539010649  \\
            84.84709128535296  0.8285496965126928  \\
            84.98505403541044  0.828579554088185  \\
            85.12301678546793  0.8286094967124129  \\
            85.26097953552541  0.8286394979895595  \\
            85.39894228558289  0.828669535043118  \\
            85.53690503564037  0.8286995885158932  \\
            85.67486778569786  0.8287296516197104  \\
            85.81283053575535  0.828759926322709  \\
            85.95079328581284  0.8287904557902307  \\
            86.08875603587032  0.8288212031469152  \\
            86.2267187859278  0.8288521351476886  \\
            86.36468153598528  0.8288832221777634  \\
            86.50264428604277  0.8289144382526396  \\
            86.64060703610025  0.828945761018103  \\
            86.77856978615773  0.8289771717502267  \\
            86.91653253621523  0.8290086553553698  \\
            87.05449528627271  0.8290402003701789  \\
            87.1924580363302  0.8290717989615867  \\
            87.33042078638768  0.8291034469268126  \\
            87.46838353644516  0.8291351436933629  \\
            87.60634628650264  0.8291669980517653  \\
            87.74430903656013  0.8291989823105917  \\
            87.88227178661761  0.8292310012452235  \\
            88.0202345366751  0.8292630221098232  \\
            88.15819728673259  0.8292950113031397  \\
            88.29616003679007  0.8293269343685072  \\
            88.43412278684755  0.8293587559938458  \\
            88.57208553690504  0.8293904400116608  \\
            88.71004828696252  0.8294219493990435  \\
            88.84801103702  0.8294532462776706  \\
            88.98597378707748  0.8294842919138045  \\
            89.12393653713498  0.829515046718293  \\
            89.26189928719246  0.8295454702465701  \\
            89.39986203724995  0.8295755211986547  \\
            89.53782478730743  0.8296051574191518  \\
            89.67578753736491  0.8296343358972517  \\
            89.8137502874224  0.8296630223982059  \\
            89.95171303747988  0.8296913400575127  \\
            90.08967578753736  0.8297193439291212  \\
            90.22763853759486  0.8297470414642522  \\
            90.36560128765234  0.8297744403647247  \\
            90.50356403770982  0.8298015485829575  \\
            90.6415267877673  0.8298283743219682  \\
            90.77948953782479  0.8298549260353734  \\
            90.91745228788227  0.829881212427389  \\
            91.05541503793975  0.8299072424528297  \\
            91.19337778799724  0.8299330253171093  \\
            91.33134053805473  0.8299585704762408  \\
            91.46930328811222  0.8299838876368362  \\
            91.6072660381697  0.8300089867561065  \\
            91.74522878822718  0.8300338780418619  \\
            91.88319153828466  0.8300585719525115  \\
            92.02115428834215  0.8300830791970636  \\
            92.15911703839963  0.8301074107351255  \\
            92.29707978845711  0.8301315777769036  \\
            92.4350425385146  0.8301555917832032  \\
            92.57300528857209  0.8301794605340718  \\
            92.71096803862957  0.8302031073579555  \\
            92.84893078868706  0.8302265451058828  \\
            92.98689353874454  0.8302497846265486  \\
            93.12485628880202  0.8302728366777858  \\
            93.2628190388595  0.830295711926565  \\
            93.40078178891699  0.8303184209489947  \\
            93.53874453897447  0.8303409742303205  \\
            93.67670728903197  0.8303633821649263  \\
            93.81467003908945  0.8303856550563337  \\
            93.95263278914693  0.8304078031172019  \\
            94.09059553920441  0.8304298364693277  \\
            94.2285582892619  0.8304517651436458  \\
            94.36652103931938  0.8304735990802286  \\
            94.50448378937686  0.8304953481282863  \\
            94.64244653943435  0.8305170220461665  \\
            94.78040928949184  0.8305386305013551  \\
            94.91837203954933  0.8305601830704752  \\
            95.05633478960681  0.8305816892392878  \\
            95.19429753966429  0.8306031584026915  \\
            95.33226028972177  0.830624599864723  \\
            95.47022303977926  0.8306459213645544  \\
            95.60818578983674  0.830667070489459  \\
            95.74614853989422  0.8306880690142269  \\
            95.88411128995172  0.8307089304450018  \\
            96.0220740400092  0.8307296679768834  \\
            96.16003679006668  0.8307502944939271  \\
            96.29799954012417  0.8307708225691436  \\
            96.43596229018165  0.8307912644644992  \\
            96.57392504023913  0.830811632130916  \\
            96.71188779029661  0.8308319372082719  \\
            96.8498505403541  0.8308521910253996  \\
            96.9878132904116  0.8308724046000883  \\
            97.12577604046908  0.8308925886390822  \\
            97.26373879052656  0.8309127535380815  \\
            97.40170154058404  0.8309329093817416  \\
            97.53966429064153  0.8309530659436738  \\
            97.67762704069901  0.830973232686445  \\
            97.81558979075649  0.8309934187615774  \\
            97.95355254081397  0.8310136330095491  \\
            98.09151529087147  0.8310338839597938  \\
            98.22947804092895  0.8310594386865047  \\
            98.36744079098644  0.831083224436551  \\
            98.50540354104392  0.8311012630687183  \\
            98.6433662911014  0.8311155098693135  \\
            98.78132904115888  0.831127680492212  \\
            98.91929179121637  0.831139250958857  \\
            99.05725454127385  0.8311514576582605  \\
            99.19521729133135  0.8311652973470024  \\
            99.33318004138883  0.8311815271492311  \\
            99.47114279144631  0.8312006645566633  \\
            99.6091055415038  0.8312229874285837  \\
            99.74706829156128  0.8312485339918454  \\
            99.88503104161876  0.8312771028408701  \\
            100.02299379167624  0.8313082529376472  \\
            100.16095654173373  0.8313413036117347  \\
            100.29891929179122  0.831375334560259  \\
            100.4368820418487  0.8314091858479146  \\
            100.57484479190619  0.831441457906964  \\
            100.71280754196367  0.8314705115372384  \\
            100.85077029202115  0.8314944679061372  \\
            100.98873304207864  0.8315144673154687  \\
            101.12669579213612  0.8315372440217296  \\
            101.2646585421936  0.8315512845106686  \\
            101.4026212922511  0.8315577702337804  \\
            101.54058404230858  0.8315578118136224  \\
            101.67854679236606  0.8315524490438146  \\
            101.81650954242355  0.8315426508890401  \\
            101.95447229248103  0.8315293154850449  \\
            102.09243504253851  0.8315132701386373  \\
            102.230397792596  0.8314952713276886  \\
            102.36836054265348  0.8314760047011333  \\
            102.50632329271097  0.8314560850789681  \\
            102.64428604276846  0.8314360564522527  \\
            102.78224879282594  0.83141639198311  \\
            102.92021154288342  0.8313974940047252  \\
            103.0581742929409  0.8313796940213464  \\
            103.19613704299839  0.8313632527082847  \\
            103.33409979305587  0.8313493145071977  \\
            103.47206254311335  0.8313343028903132  \\
            103.61002529317085  0.8313185821728872  \\
            103.74798804322833  0.8313025673622876  \\
            103.88595079328582  0.8312866317577785  \\
            104.0239135433433  0.8312711069505196  \\
            104.16187629340078  0.831256282823567  \\
            104.29983904345826  0.831242407551872  \\
            104.43780179351575  0.8312296876022826  \\
            104.57576454357323  0.831218287733542  \\
            104.71372729363073  0.8312083309962898  \\
            104.85169004368821  0.8311998987330612  \\
            104.98965279374569  0.8311930305782875  \\
            105.12761554380317  0.8311877244582959  \\
            105.26557829386066  0.8311839365913094  \\
            105.40354104391814  0.8311815814874469  \\
            105.54150379397562  0.8311802301640661  \\
            105.6794665440331  0.831177428702551  \\
            105.8174292940906  0.8311732558089481  \\
            105.95539204414808  0.8311681059160692  \\
            106.09335479420557  0.8311623373301649  \\
            106.23131754426305  0.831156272230924  \\
            106.36928029432053  0.8311501966714749  \\
            106.50724304437801  0.8311443605783846  \\
            106.6452057944355  0.8311389777516585  \\
            106.78316854449298  0.8311342258647411  \\
            106.92113129455048  0.8311302464645158  \\
            107.05909404460796  0.8311271449713048  \\
            107.19705679466544  0.8311249906788687  \\
            107.33501954472293  0.8311238167544075  \\
            107.47298229478041  0.8311236202385595  \\
            107.61094504483789  0.8311243620454021  \\
            107.74890779489537  0.8311259669624514  \\
            107.88687054495286  0.8311284094637561  \\
            108.02483329501035  0.831129587621829  \\
            108.16279604506784  0.8311284619989936  \\
            108.30075879512532  0.8311255522563088  \\
            108.4387215451828  0.8311213346761636  \\
            108.57668429524028  0.8311162421622766  \\
            108.71464704529777  0.8311106642396958  \\
            108.85260979535525  0.8311049470547995  \\
            108.99057254541273  0.8310993933752954  \\
            109.12853529547023  0.8310942625902208  \\
            109.26649804552771  0.8310897707099432  \\
            109.4044607955852  0.8310860903661594  \\
            109.54242354564268  0.8310833508118963  \\
            109.68038629570016  0.8310816379215105  \\
            109.81834904575764  0.8310809941906877  \\
            109.95631179581513  0.8310814187364444  \\
            110.09427454587261  0.831082867297126  \\
            110.2322372959301  0.8310852522324079  \\
            110.37020004598759  0.8310878461777143  \\
            110.50816279604507  0.8310879778484416  \\
            110.64612554610255  0.8310860350703492  \\
            110.78408829616004  0.8310825520700595  \\
            110.92205104621752  0.8310780154783957  \\
            111.060013796275  0.8310728643303804  \\
            111.19797654633248  0.8310674900652372  \\
            111.33593929638998  0.8310622365263893  \\
            111.47390204644746  0.8310573999614607  \\
            111.61186479650495  0.831053229022275  \\
            111.74982754656243  0.8310499247648566  \\
            111.88779029661991  0.8310476406494297  \\
            112.0257530466774  0.831046482540419  \\
            112.16371579673488  0.8310465087064495  \\
            112.30167854679236  0.8310477298203459  \\
            112.43964129684986  0.8310501089591338  \\
            112.57760404690734  0.8310535616040385  \\
            112.71556679696482  0.8310579843334199  \\
            112.8535295470223  0.8310606248825  \\
            112.99149229707979  0.8310607817090385  \\
            113.12945504713727  0.831059042332221  \\
            113.26741779719475  0.831055943858585  \\
            113.40538054725224  0.8310519729820189  \\
            113.54334329730973  0.8310475659837637  \\
            113.68130604736722  0.8310431087324116  \\
            113.8192687974247  0.8310389366839067  \\
            113.95723154748218  0.8310353348815449  \\
            114.09519429753966  0.8310325379559738  \\
            114.23315704759715  0.8310307301251927  \\
            114.37111979765463  0.8310300451945527  \\
            114.50908254771211  0.8310305665567564  \\
            114.64704529776961  0.8310323271918586  \\
            114.78500804782709  0.8310353096672655  \\
            114.92297079788457  0.8310394461377348  \\
            115.06093354794206  0.8310446183453767  \\
            115.19889629799954  0.8310496276588607  \\
            115.33685904805702  0.8310517334023783  \\
            115.4748217981145  0.8310515375033839  \\
            115.61278454817199  0.8310496332052458  \\
            115.75074729822948  0.8310465603183959  \\
            115.88871004828697  0.8310428052203299  \\
            116.02667279834445  0.8310388008556073  \\
            116.16463554840193  0.831034926735851  \\
            116.30259829845942  0.8310315089397478  \\
            116.4405610485169  0.8310288201130478  \\
            116.57852379857438  0.8310270794685655  \\
            116.71648654863186  0.8310264527861785  \\
            116.85444929868936  0.8310270524128284  \\
            116.99241204874684  0.8310289372625201  \\
            117.13037479880433  0.8310321128163229  \\
            117.26833754886181  0.831036531122369  \\
            117.40630029891929  0.8310420907958549  \\
            117.54426304897677  0.8310485230990339  \\
            117.68222579903426  0.8310525622350622  \\
            117.82018854909174  0.8310538860347109  \\
            117.95815129914924  0.8310531418355857  \\
            118.09611404920672  0.8310509208479178  \\
            118.2340767992642  0.8310477581545643  \\
            118.37203954932168  0.8310441327110082  \\
            118.51000229937917  0.8310404673453574  \\
            118.64796504943665  0.8310371287583462  \\
            118.78592779949413  0.8310344275233341  \\
            118.92389054955161  0.8310326180863065  \\
            119.06185329960911  0.8310318987658745  \\
            119.1998160496666  0.8310324117532747  \\
            119.33777879972408  0.8310342431123695  \\
            119.47574154978156  0.8310374227796469  \\
            119.61370429983904  0.8310419245642205  \\
            119.75166704989653  0.83104766614783  \\
            119.88962979995401  0.8310545697456216  \\
            120.02759255001149  0.831060676252855  \\
            120.16555530006899  0.831063632598444  \\
            120.30351805012647  0.8310641385578478  \\
            120.44148080018395  0.8310628354319336  \\
            120.57944355024144  0.8310603060469766  \\
            120.71740630029892  0.8310570747546604  \\
            120.8553690503564  0.8310536074320765  \\
            120.99333180041388  0.8310503114817246  \\
            121.13129455047137  0.8310475358315124  \\
            121.26925730052886  0.8310455709347561  \\
            121.40722005058635  0.8310446487701796  \\
            121.54518280064383  0.8310449428419152  \\
            121.68314555070131  0.8310465681795034  \\
            121.8211083007588  0.8310495813378925  \\
            121.95907105081628  0.8310539803974393  \\
            122.09703380087376  0.8310597049639084  \\
            122.23499655093124  0.8310666361684728  \\
            122.37295930098874  0.8310742411843823  \\
            122.51092205104622  0.8310789406629684  \\
            122.6488848011037  0.8310807878653651  \\
            122.78684755116119  0.8310804728550706  \\
            122.92481030121867  0.8310786251747792  \\
            123.06277305127615  0.83107581384638  \\
            123.20073580133364  0.8310725473709584  \\
            123.33869855139112  0.8310692737287951  \\
            123.47666130144862  0.8310663803793668  \\
            123.6146240515061  0.8310641942613451  \\
            123.75258680156358  0.831062981792598  \\
            123.89054955162106  0.8310629488701886  \\
            124.02851230167855  0.8310642408703759  \\
            124.16647505173603  0.8310669426486144  \\
            124.30443780179351  0.8310710785395543  \\
            124.442400551851  0.8310766123570413  \\
            124.58036330190849  0.8310834473941169  \\
            124.71832605196597  0.8310915230851296  \\
            124.85628880202346  0.8310980942431446  \\
            124.99425155208094  0.8311013967427734  \\
            125.13221430213842  0.8311021674326171  \\
            125.2701770521959  0.8311010809101367  \\
            125.40813980225339  0.8310987495216515  \\
            125.54610255231087  0.8310957233623399  \\
            125.68406530236837  0.8310924902762395  \\
            125.82202805242585  0.8310894758562466  \\
            125.95999080248333  0.8310870434441163  \\
            126.09795355254082  0.8310854941304632  \\
            126.2359163025983  0.8310850667547606  \\
            126.37387905265578  0.8310859379053404  \\
            126.51184180271326  0.8310882219193939  \\
            126.64980455277075  0.8310919708829712  \\
            126.78776730282824  0.8310971746309815  \\
            126.92573005288573  0.8311037607471926  \\
            127.06369280294321  0.8311115945642319  \\
            127.20165555300069  0.8311197839880261  \\
            127.33961830305817  0.8311246751893013  \\
            127.47758105311566  0.8311266518606447  \\
            127.61554380317314  0.8311264315308622  \\
            127.75350655323062  0.8311246680690896  \\
            127.89146930328812  0.8311219516847922  \\
            128.0294320533456  0.8311188089277658  \\
            128.16739480340308  0.8311157026881357  \\
            128.30535755346057  0.8311130321963571  \\
            128.44332030351805  0.8311111330232153  \\
            128.58128305357553  0.8311102770798252  \\
            128.71924580363302  0.8311106726176319  \\
            128.8572085536905  0.8311124642284101  \\
            128.99517130374798  0.8311157328442647  \\
            129.13313405380546  0.8311204957376301  \\
            129.27109680386295  0.831126706521271  \\
            129.40905955392043  0.8311342551482817  \\
            129.54702230397794  0.8311430162454201  \\
            129.68498505403542  0.8311496382673632  \\
            129.8229478040929  0.8311529539907471  \\
            129.9609105541504  0.8311537213059134  \\
            130.09887330420787  0.8311526333585376  \\
            130.23683605426535  0.8311503185496284  \\
            130.37479880432284  0.8311473405355282  \\
            130.51276155438032  0.8311441982279122  \\
            130.6507243044378  0.8311413257937894  \\
            130.78868705449528  0.8311390926555017  \\
            130.92664980455277  0.8311378034907249  \\
            131.06461255461025  0.8311376982324675  \\
            131.20257530466773  0.8311389520690721  \\
            131.34053805472522  0.831141675444214  \\
            131.4785008047827  0.8311459140569023  \\
            131.61646355484018  0.8311516488614791  \\
            131.7544263048977  0.8311587960676199  \\
            131.89238905495517  0.8311672071403338  \\
            132.03035180501266  0.8311755470259227  \\
            132.16831455507014  0.8311803419831776  \\
            132.30627730512762  0.8311822296056514  \\
            132.4442400551851  0.8311819396149613  \\
            132.5822028052426  0.8311801362287056  \\
            132.72016555530007  0.8311774181604616  \\
            132.85812830535755  0.8311743186197879  \\
            132.99609105541504  0.8311713053122228  \\
            133.13405380547252  0.8311687804392851  \\
            133.27201655553  0.8311670806984738  \\
            133.40997930558748  0.8311664772832683  \\
            133.54794205564497  0.831167175883128  \\
            133.68590480570245  0.831169316683493  \\
            133.82386755575993  0.8311729743657831  \\
            133.96183030581744  0.8311781581073988  \\
            134.09979305587493  0.8311848115817208  \\
            134.2377558059324  0.8311928129581099  \\
            134.3757185559899  0.8312018864707492  \\
            134.51368130604737  0.8312083021306416  \\
            134.65164405610486  0.831211448431547  \\
            134.78960680616234  0.8312120885316614  \\
            134.92756955621982  0.8312109196522742  \\
            135.0655323062773  0.8312085730777689  \\
            135.2034950563348  0.8312056141556227  \\
            135.34145780639227  0.8312025422964067  \\
            135.47942055644975  0.8311997909737859  \\
            135.61738330650724  0.8311977277245195  \\
            135.75534605656472  0.8311966541484598  \\
            135.8933088066222  0.8311968059085537  \\
            136.03127155667968  0.8311983527308415  \\
            136.1692343067372  0.8312013984044577  \\
            136.30719705679468  0.8312059807816305  \\
            136.44515980685216  0.8312120717776819  \\
            136.58312255690964  0.8312195773710277  \\
            136.72108530696713  0.8312283379837551  \\
            136.8590480570246  0.8312360194527735  \\
            136.9970108070821  0.8312405320169067  \\
            137.13497355713957  0.8312425700160982  \\
            137.27293630719706  0.8312427722568344  \\
            137.41089905725454  0.8312417220121439  \\
            137.54886180731202  0.8312399470215979  \\
            137.6868245573695  0.8312379194913101  \\
            137.824787307427  0.8312360560939369  \\
            137.96275005748447  0.8312347179686772  \\
            138.10071280754195  0.8312342107212723  \\
            138.23867555759944  0.8312347844240062  \\
            138.37663830765695  0.8312366336157052  \\
            138.51460105771443  0.8312398973017384  \\
            138.6525638077719  0.8312446589540171  \\
            138.7905265578294  0.8312509465109956  \\
            138.92848930788688  0.8312580938205736  \\
            139.06645205794436  0.8312630227542291  \\
            139.20441480800184  0.8312659920926592  \\
            139.34237755805933  0.8312674485041746  \\
            139.4803403081168  0.8312678207882217  \\
            139.6183030581743  0.8312675198753823  \\
            139.75626580823177  0.8312669388273736  \\
            139.89422855828926  0.8312664528370481  \\
            140.03219130834674  0.8312664192283941  \\
            140.17015405840422  0.8312671774565348  \\
            140.3081168084617  0.8312690491077291  \\
            140.4460795585192  0.8312723378993714  \\
            140.58404230857667  0.8312773012142233  \\
            140.72200505863418  0.831281205821944  \\
            140.85996780869166  0.8312835792037402  \\
            140.99793055874915  0.8312847509013387  \\
            141.13589330880663  0.831285058670264  \\
            141.2738560588641  0.8312848484798402  \\
            141.4118188089216  0.8312844745131891  \\
            141.54978155897908  0.8312842991672319  \\
            141.68774430903656  0.8312846930526879  \\
            141.82570705909404  0.8312860349940755  \\
            141.96366980915153  0.8312887120297112  \\
            142.101632559209  0.8312930451050096  \\
            142.2395953092665  0.8312964800706953  \\
            142.37755805932397  0.8312987900893894  \\
            142.51552080938146  0.8313001898975422  \\
            142.65348355943894  0.8313009367300281  \\
            142.79144630949642  0.8313013303201463  \\
            142.92940905955393  0.8313017128996201  \\
            143.06737180961142  0.8313024691985971  \\
            143.2053345596689  0.8313040264456494  \\
            143.34329730972638  0.8313068543677734  \\
            143.48126005978386  0.831310806274306  \\
            143.61922280984135  0.831313725456213  \\
            143.75718555989883  0.8313158176266459  \\
            143.8951483099563  0.8313172321732429  \\
            144.0331110600138  0.8313182030903495  \\
            144.17107381007128  0.8313190489790192  \\
            144.30903656012876  0.8313201730470131  \\
            144.44699931018624  0.8313220631088002  \\
            144.58496206024373  0.8313252915855571  \\
            144.7229248103012  0.8313283874627487  \\
            144.8608875603587  0.8313308260416267  \\
            144.99885031041617  0.8313326913060484  \\
            145.13681306047368  0.8313341575452022  \\
            145.27477581053117  0.8313355833200858  \\
            145.41273856058865  0.8313375114635059  \\
            145.55070131064613  0.8313403448886281  \\
            145.68866406070362  0.8313427698926815  \\
            145.8266268107611  0.8313447163904425  \\
            145.96458956081858  0.8313462438011233  \\
            146.10255231087606  0.8313476593774223  \\
            146.24051506093355  0.8313495182055242  \\
            146.37847781099103  0.8313520402513056  \\
            146.5164405610485  0.8313541905255215  \\
            146.654403311106  0.8313559339963742  \\
            146.79236606116348  0.8313574166811936  \\
            146.93032881122096  0.8313590981038179  \\
            147.06829156127844  0.8313614345063007  \\
            147.20625431133593  0.8313635374053139  \\
            147.34421706139344  0.831365271700191  \\
            147.48217981145092  0.8313667377227325  \\
            147.6201425615084  0.831368347013129  \\
            147.75810531156588  0.8313706530581733  \\
            147.89606806162337  0.8313728467665149  \\
            148.03403081168085  0.8313747253052153  \\
            148.17199356173833  0.8313763826176352  \\
            148.30995631179582  0.8313782904141559  \\
            148.4479190618533  0.831380671975091  \\
            148.58588181191078  0.8313828110199277  \\
            148.72384456196826  0.8313846809087087  \\
            148.86180731202575  0.8313866367863485  \\
            148.99977006208323  0.8313890061539433  \\
            149.1377328121407  0.8313911872400408  \\
            149.2756955621982  0.8313932260214729  \\
            149.41365831225568  0.8313955228716835  \\
            149.5516210623132  0.8313977038696603  \\
            149.68958381237067  0.8313997169496725  \\
            149.82754656242815  0.8314019755728054  \\
            149.96550931248564  0.8314041731099329  \\
            150.10347206254312  0.831406186449827  \\
            150.2414348126006  0.831408418482922  \\
            150.37939756265808  0.8314106459107541  \\
            150.51736031271557  0.8314126815320844  \\
            150.65532306277305  0.8314148979661361  \\
            150.79328581283053  0.8314171641393153  \\
            150.93124856288802  0.8314192392079768  \\
            151.0692113129455  0.8314214496933585  \\
            151.20717406300298  0.8314237586135318  \\
            151.34513681306046  0.8314258853089217  \\
            151.48309956311795  0.8314280782267461  \\
            151.62106231317543  0.8314304492356102  \\
            151.75902506323294  0.8314326351548239  \\
            151.89698781329042  0.8314348239964328  \\
            152.0349505633479  0.8314372463432252  \\
            152.1729133134054  0.8314394947736446  \\
            152.31087606346287  0.8314416892305252  \\
            152.44883881352035  0.8314441495923274  \\
            152.58680156357784  0.8314464639740232  \\
            152.72476431363532  0.8314486709407775  \\
            152.8627270636928  0.8314511525445508  \\
            153.00068981375028  0.8314535383357663  \\
            153.13865256380777  0.8314557691605969  \\
            153.27661531386525  0.8314582484775408  \\
            153.41457806392273  0.8314607098151372  \\
            153.55254081398022  0.8314629837801039  \\
            153.6905035640377  0.8314654335156911  \\
            153.82846631409518  0.8314679665837144  \\
            153.9664290641527  0.8314703112033731  \\
            154.10439181421017  0.8314726748585666  \\
            154.24235456426766  0.8314752945106433  \\
            154.38031731432514  0.8314777397941151  \\
            154.51828006438262  0.8314800646948292  \\
            154.6562428144401  0.8314826832265488  \\
            154.7942055644976  0.8314852469091006  \\
            154.93216831455507  0.8314876119887885  \\
            155.07013106461255  0.8314901234855164  \\
            155.20809381467004  0.8314928024835524  \\
            155.34605656472752  0.8314952858234657  \\
            155.484019314785  0.8314976753831055  \\
            155.62198206484248  0.8315003866945876  \\
            155.75994481489997  0.8315030292928541  \\
            155.89790756495745  0.8315054626754917  \\
            156.03587031501493  0.8315079895334861  \\
            156.17383306507244  0.8315107819627966  \\
            156.31179581512993  0.8315133849226526  \\
            156.4497585651874  0.8315158224792564  \\
            156.5877213152449  0.8315185361894077  \\
            156.72568406530237  0.831521321407553  \\
            156.86364681535986  0.8315239029033412  \\
            157.00160956541734  0.8315263831529655  \\
            157.13957231547482  0.8315292117296328  \\
            157.2775350655323  0.8315320216634767  \\
            157.4154978155898  0.8315346090790745  \\
            157.55346056564727  0.8315371423093094  \\
            157.69142331570475  0.8315400528266764  \\
            157.82938606576224  0.8315429007930824  \\
            157.96734881581972  0.8315455198720595  \\
            158.1053115658772  0.8315480949059302  \\
            158.24327431593468  0.8315510620434462  \\
            158.3812370659922  0.8315539700192623  \\
            158.51919981604968  0.831556646080331  \\
            158.65716256610716  0.8315592477564692  \\
            158.79512531616464  0.8315622411485695  \\
            158.93308806622213  0.8315652306991507  \\
            159.0710508162796  0.8315679937192283  \\
            159.2090135663371  0.8315706222745862  \\
            159.34697631639457  0.8315735715724383  \\
            159.48493906645206  0.8315766732332215  \\
            159.62290181650954  0.8315795591356894  \\
            159.76086456656702  0.8315822434317638  \\
            159.8988273166245  0.8315850621986876  \\
            160.036790066682  0.8315882799346186  \\
            160.17475281673947  0.8315913216026837  \\
            160.31271556679695  0.8315941194800787  \\
            160.45067831685444  0.8315968642957442  \\
            160.58864106691195  0.8316000387054202  \\
            160.72660381696943  0.8316032418653595  \\
            160.8645665670269  0.8316062226500028  \\
            161.0025293170844  0.831609005745129  \\
            161.14049206714188  0.8316119171894426  \\
            161.27845481719936  0.8316152789777631  \\
            161.41641756725684  0.8316184851624593  \\
            161.55438031731433  0.8316214397886592  \\
            161.6923430673718  0.8316242681589586  \\
            161.8303058174293  0.8316273775866051  \\
            161.96826856748677  0.8316308270309376  \\
            162.10623131754426  0.8316340484149244  \\
            162.24419406760174  0.8316370188994143  \\
            162.38215681765922  0.831639916780283  \\
            162.5201195677167  0.8316431836585971  \\
            162.6580823177742  0.831646695263266  \\
            162.7960450678317  0.831649964921059  \\
            162.93400781788918  0.831652986158453  \\
            163.07197056794666  0.8316559494612492  \\
            163.20993331800415  0.8316592905509091  \\
            163.34789606806163  0.8316628958101081  \\
            163.4858588181191  0.831666253286606  \\
            163.6238215681766  0.8316693569549698  \\
            163.76178431823408  0.8316723752499615  \\
            163.89974706829156  0.831675704402887  \\
            164.03770981834904  0.8316794291766263  \\
            164.17567256840653  0.8316829151946216  \\
            164.313635318464  0.831686138997513  \\
            164.4515980685215  0.831689219016641  \\
            164.58956081857897  0.8316924846643732  \\
            164.72752356863646  0.8316962827558088  \\
            164.86548631869394  0.8316999329596911  \\
            165.00344906875145  0.8317033251686249  \\
            165.14141181880893  0.8317065058598161  \\
            165.27937456886642  0.8317097162907493  \\
            165.4173373189239  0.8317133924991877  \\
            165.55530006898138  0.8317172691753462  \\
            165.69326281903886  0.8317208814746063  \\
            165.83122556909635  0.8317242337051635  \\
            165.96918831915383  0.8317274633354245  \\
            166.1071510692113  0.831730887018731  \\
            166.2451138192688  0.831734877199052  \\
            166.38307656932628  0.8317387420305652  \\
            166.52103931938376  0.8317423492494802  \\
            166.65900206944124  0.8317457223088193  \\
            166.79696481949873  0.831749048848024  \\
            166.9349275695562  0.8317526806929563  \\
            167.0728903196137  0.8317568259836415  \\
            167.2108530696712  0.8317607454153115  \\
            167.34881581972869  0.8317643967473248  \\
            167.48677856978617  0.8317678340784943  \\
            167.62474131984365  0.8317712612837467  \\
            167.76270406990113  0.8317750320141218  \\
            167.90066681995862  0.8317792973808786  \\
            168.0386295700161  0.831783313378031  \\
            168.17659232007358  0.8317870589488722  \\
            168.31455507013106  0.8317905908781791  \\
            168.45251782018855  0.8317941018971697  \\
            168.59048057024603  0.8317979206835046  \\
            168.7284433203035  0.8318022946561663  \\
            168.866406070361  0.83180645583654  \\
            169.00436882041848  0.8318103471038946  \\
            169.14233157047596  0.8318140062043843  \\
            169.28029432053344  0.8318175935756551  \\
            169.41825707059095  0.8318213923468452  \\
            169.55621982064844  0.8318257995227893  \\
            169.69418257070592  0.8318301535339758  \\
            169.8321453207634  0.8318342463666131  \\
            169.97010807082088  0.8318380809115755  \\
            170.10807082087837  0.8318417700665763  \\
            170.24603357093585  0.831845536736168  \\
            170.38399632099333  0.8318497138317419  \\
            170.52195907105082  0.8318543554951858  \\
            170.6599218211083  0.8318587074014816  \\
            170.79788457116578  0.8318627845102229  \\
            170.93584732122326  0.8318666425065148  \\
            171.07381007128075  0.8318704349657183  \\
            171.21177282133823  0.8318744133534515  \\
            171.3497355713957  0.8318789270255877  \\
            171.4876983214532  0.8318836396891178  \\
            171.6256610715107  0.8318880345851627  \\
            171.7636238215682  0.8318921606159861  \\
            171.90158657162567  0.8318960981597197  \\
            172.03954932168315  0.831900013936287  \\
            172.17751207174064  0.8319041610074044  \\
            172.31547482179812  0.8319088787765804  \\
            172.4534375718556  0.8319136897140017  \\
            172.59140032191308  0.8319181890117164  \\
            172.72936307197057  0.8319224229461772  \\
            172.86732582202805  0.8319264750811044  \\
            173.00528857208553  0.8319305043443107  \\
            173.14325132214302  0.8319347450277021  \\
            173.2812140722005  0.8319395067872772  \\
            173.41917682225798  0.8319445139975491  \\
            173.55713957231546  0.8319491846136481  \\
            173.69510232237295  0.8319535841974346  \\
            173.83306507243046  0.8319577842277137  \\
            173.97102782248794  0.8319619211461783  \\
            174.10899057254542  0.8319661963574085  \\
            174.2469533226029  0.8319708762288719  \\
            174.3849160726604  0.831976073512604  \\
            174.52287882271787  0.8319809884555688  \\
            174.66084157277535  0.831985620297728  \\
            174.79880432283284  0.8319900190225226  \\
            174.93676707289032  0.8319942897606198  \\
            175.0747298229478  0.8319985927899145  \\
            175.21269257300528  0.8320031435355284  \\
            175.35065532306277  0.83200821256981  \\
            175.48861807312025  0.832013507740896  \\
            175.62658082317773  0.8320184538705481  \\
            175.76454357323522  0.8320231296138945  \\
            175.9025063232927  0.8320276054286394  \\
            176.0404690733502  0.8320319977025762  \\
            176.1784318234077  0.8320364687535884  \\
            176.31639457346517  0.8320412268296494  \\
            176.45435732352266  0.8320465261088221  \\
            176.59232007358014  0.8320519266611434  \\
            176.73028282363762  0.8320569849673768  \\
            176.8682455736951  0.8320617793973984  \\
            177.0062083237526  0.8320663847088132  \\
            177.14417107381007  0.8320709129881957  \\
            177.28213382386755  0.8320755136510901  \\
            177.42009657392504  0.8320803734420108  \\
            177.55805932398252  0.8320857164344414  \\
            177.69602207404  0.8320913322165623  \\
            177.83398482409748  0.8320965903583085  \\
            177.97194757415497  0.8321015757644469  \\
            178.10991032421245  0.8321063576842063  \\
            178.24787307426996  0.8321110347335059  \\
            178.38583582432744  0.8321157348949542  \\
            178.52379857438493  0.8321206155178493  \\
            178.6617613244424  0.8321258633181793  \\
            178.7997240744999  0.83213163601145  \\
            178.93768682455737  0.8321371976794532  \\
            179.07564957461486  0.8321424609831605  \\
            179.21361232467234  0.8321474856881284  \\
            179.35157507472982  0.832152353631006  \\
            179.4895378247873  0.8321571687195348  \\
            179.6275005748448  0.832162056932549  \\
            179.76546332490227  0.8321671663199747  \\
            179.90342607495975  0.832172667002831  \\
            180.04138882501724  0.8321786148683371  \\
            180.17935157507472  0.8321842782772444  \\
            180.3173143251322  0.8321896514096895  \\
            180.4552770751897  0.8321948012215475  \\
            180.5932398252472  0.8321998101477596  \\
            180.73120257530468  0.8322047761023318  \\
            180.86916532536216  0.832209812478336  \\
            181.00712807541964  0.8322150481479096  \\
            181.14509082547713  0.8322206274622551  \\
            181.2830535755346  0.8322266881192903  \\
            181.4210163255921  0.8322325776903317  \\
            181.55897907564957  0.8322381640601073  \\
            181.69694182570706  0.8322435152017369  \\
            181.83490457576454  0.832248708726714  \\
            181.97286732582202  0.832253831884905  \\
            182.1108300758795  0.8322589815645505  \\
            182.248792825937  0.832264264292264  \\
            182.38675557599447  0.8322697962330331  \\
            182.52471832605195  0.8322757031902184  \\
            182.66268107610946  0.8322819443262887  \\
            182.80064382616695  0.8322878742411863  \\
            182.93860657622443  0.8322935274170263  \\
            183.0765693262819  0.8322989768705  \\
            183.2145320763394  0.832304300226662  \\
            183.35249482639688  0.8323095797189315  \\
            183.49045757645436  0.8323149021890914  \\
            183.62842032651184  0.8323203590872887  \\
            183.76638307656933  0.8323260464720343  \\
            183.9043458266268  0.8323320650102033  \\
            184.0423085766843  0.8323384402284765  \\
            184.18027132674177  0.8323445658427651  \\
            184.31823407679926  0.8323504108764512  \\
            184.45619682685674  0.8323560487832137  \\
            184.59415957691422  0.8323615534823624  \\
            184.7321223269717  0.8323669993588375  \\
            184.8700850770292  0.8323724612632101  \\
            185.0080478270867  0.8323780145116816  \\
            185.14601057714418  0.8323837348860843  \\
            185.28397332720166  0.8323896986338811  \\
            185.42193607725915  0.8323959824681656  \\
            185.55989882731663  0.8324024724955936  \\
            185.6978615773741  0.8324086592927239  \\
            185.8358243274316  0.8324145971453981  \\
            185.97378707748908  0.8324203578728195  \\
            186.11174982754656  0.832426010605285  \\
            186.24971257760404  0.8324316217841832  \\
            186.38767532766153  0.8324372551619958  \\
            186.525638077719  0.8324429718022971  \\
            186.6636008277765  0.8324488300797539  \\
            186.80156357783397  0.8324548856801255  \\
            186.93952632789146  0.832461191600264  \\
            187.07748907794894  0.8324677821338086  \\
            187.21545182800645  0.8324742241923371  \\
            187.35341457806393  0.8324804058011629  \\
            187.49137732812142  0.8324863962793708  \\
            187.6293400781789  0.8324922602288303  \\
            187.76730282823638  0.8324980575341956  \\
            187.90526557829386  0.8325038433629054  \\
            188.04322832835135  0.8325096681651837  \\
            188.18119107840883  0.8325155776740389  \\
            188.3191538284663  0.8325216129052645  \\
            188.4571165785238  0.8325278101574384  \\
            188.59507932858128  0.8325342010119235  \\
            188.73304207863876  0.8325408123328678  \\
            188.87100482869624  0.8325474412107599  \\
            189.00896757875373  0.8325538232607791  \\
            189.1469303288112  0.8325600214988353  \\
            189.2848930788687  0.8325660928947818  \\
            189.4228558289262  0.8325720889991413  \\
            189.56081857898369  0.8325780559431076  \\
            189.69878132904117  0.8325840344385446  \\
            189.83674407909865  0.8325900597779863  \\
            189.97470682915613  0.8325961618346377  \\
            190.11266957921362  0.8326023650623735  \\
            190.2506323292711  0.8326086884957392  \\
            190.38859507932858  0.8326151457499507  \\
            190.52655782938606  0.832621745020894  \\
            190.66452057944355  0.8326284499763671  \\
            190.80248332950103  0.8326350052618511  \\
            190.9404460795585  0.8326414115706444  \\
            191.078408829616  0.8326477138994964  \\
            191.21637157967348  0.8326539516142387  \\
            191.35433432973096  0.8326601584497849  \\
            191.49229707978844  0.8326663625101312  \\
            191.63025982984595  0.8326725862683555  \\
            191.76822257990344  0.8326788465666184  \\
            191.90618532996092  0.8326851546161624  \\
            192.0441480800184  0.8326915159973123  \\
            192.18211083007589  0.8326979306594752  \\
            192.32007358013337  0.8327043929211403  \\
            192.45803633019085  0.8327108914698789  \\
            192.59599908024833  0.8327174093623447  \\
            192.73396183030582  0.8327239785257413  \\
            192.8719245803633  0.8327306598898268  \\
            193.00988733042078  0.8327371282751186  \\
            193.14785008047826  0.832743421478324  \\
            193.28581283053575  0.8327495727032531  \\
            193.42377558059323  0.8327556105608191  \\
            193.5617383306507  0.8327615590690384  \\
            193.6997010807082  0.8327674376530297  \\
            193.8376638307657  0.8327732611450155  \\
            193.9756265808232  0.8327790397843206  \\
            194.11358933088067  0.8327847792173728  \\
            194.25155208093815  0.8327904804977033  \\
            194.38951483099564  0.8327961400859458  \\
            194.52747758105312  0.8328017498498373  \\
            194.6654403311106  0.8328072970642174  \\
            194.80340308116809  0.832812764411029  \\
            194.94136583122557  0.8328181299793176  \\
            195.07932858128305  0.8328233672652319  \\
            195.21729133134053  0.8328284451720235  \\
            195.35525408139802  0.8328333728000159  \\
            195.4932168314555  0.8328382292772957  \\
            195.63117958151298  0.8328430183865047  \\
            195.76914233157046  0.8328477412586021  \\
            195.90710508162795  0.8328523988668355  \\
            196.04506783168546  0.8328569920267412  \\
            196.18303058174294  0.8328615213961438  \\
            196.32099333180042  0.8328659874751559  \\
            196.4589560818579  0.832870390606179  \\
            196.5969188319154  0.8328747309739027  \\
            196.73488158197287  0.8328790086053052  \\
            196.87284433203035  0.8328832233696528  \\
            197.01080708208784  0.8328873749785006  \\
            197.14876983214532  0.8328914629856916  \\
            197.2867325822028  0.8328954867873579  \\
            197.42469533226028  0.8328994456219191  \\
            197.56265808231777  0.8329033385700839  \\
            197.70062083237525  0.8329071645548493  \\
            197.83858358243273  0.8329109223415003  \\
            197.97654633249022  0.8329146105376107  \\
            198.1145090825477  0.8329182275930425  \\
            198.2524718326052  0.8329217772367741  \\
            198.3904345826627  0.8329253208104397  \\
            198.52839733272017  0.832928853748322  \\
            198.66636008277766  0.8329323724120278  \\
            198.80432283283514  0.8329358732221196  \\
            198.94228558289262  0.8329393526581169  \\
            199.0802483329501  0.8329428072584961  \\
            199.2182110830076  0.8329462336206896  \\
            199.35617383306507  0.8329496284010869  \\
            199.49413658312255  0.8329529883150338  \\
            199.63209933318004  0.8329563101368328  \\
            199.77006208323752  0.832959590699743  \\
            199.908024833295  0.8329628268959802  \\
            200.04598758335248  0.8329660156767168  \\
            200.18395033340997  0.8329691540520816  \\
            200.32191308346745  0.83297223909116  \\
            200.45987583352496  0.8329752679219945  \\
            200.59783858358244  0.8329782377315835  \\
            200.73580133363993  0.8329811457658826  \\
            200.8737640836974  0.8329839893298034  \\
            201.0117268337549  0.8329867657872148  \\
            201.14968958381237  0.8329894725609417  \\
            201.28765233386986  0.83299107096697  \\
            201.42561508392734  0.8329927370632143  \\
            201.56357783398482  0.8329952488453222  \\
            201.7015405840423  0.8329984032778722  \\
            201.8395033340998  0.8330020093931603  \\
            201.97746608415727  0.8330058882912006  \\
            202.11542883421475  0.8330098731397257  \\
            202.25339158427224  0.8330138091741861  \\
            202.39135433432972  0.8330175536977499  \\
            202.5293170843872  0.8330209760813041  \\
            202.6672798344447  0.8330239577634533  \\
            202.8052425845022  0.8330263922505204  \\
            202.94320533455968  0.8330281851165464  \\
            203.08116808461716  0.83302925400329  \\
            203.21913083467464  0.8330295286202285  \\
            203.35709358473213  0.833028950744557  \\
            203.4950563347896  0.8330274742211888  \\
            203.6330190848471  0.8330250649627554  \\
            203.77098183490457  0.8330217009496061  \\
            203.90894458496206  0.8330173722298085  \\
            204.04690733501954  0.8330120809191484  \\
            204.18487008507702  0.8330058022589035  \\
            204.3228328351345  0.8329968471939622  \\
            204.460795585192  0.8329880416417964  \\
            204.59875833524947  0.8329794086912511  \\
            204.73672108530695  0.8329709682992723  \\
            204.87468383536446  0.8329627372909083  \\
            205.01264658542195  0.8329547293593089  \\
            205.15060933547943  0.8329469550657255  \\
            205.2885720855369  0.8329394218395118  \\
            205.4265348355944  0.8329321339781225  \\
            205.56449758565188  0.832925092647115  \\
            205.70246033570936  0.8329182958801477  \\
            205.84042308576684  0.8329117385789812  \\
            205.97838583582433  0.8329054125134774  \\
            206.1163485858818  0.8328993063216006  \\
            206.2543113359393  0.8328934055094163  \\
            206.39227408599677  0.832887692451092  \\
            206.53023683605426  0.8328821463888971  \\
            206.66819958611174  0.8328768442156538  \\
            206.80616233616922  0.8328722407699537  \\
            206.9441250862267  0.8328682593308127  \\
            207.08208783628422  0.8328647868654421  \\
            207.2200505863417  0.8328617186837078  \\
            207.35801333639918  0.8328589584381297  \\
            207.49597608645666  0.8328564181238827  \\
            207.63393883651415  0.8328540180787953  \\
            207.77190158657163  0.8328516869833508  \\
            207.9098643366291  0.8328493618606866  \\
            208.0478270866866  0.8328469880765946  \\
            208.18578983674408  0.8328445193395211  \\
            208.32375258680156  0.8328419177005665  \\
            208.46171533685904  0.8328391535534858  \\
            208.59967808691653  0.8328362056346883  \\
            208.737640836974  0.8328330610232375  \\
            208.8756035870315  0.8328297151408516  \\
            209.01356633708897  0.8328261717519027  \\
            209.15152908714646  0.8328224429634173  \\
            209.28949183720397  0.8328185400288547  \\
            209.42745458726145  0.832814895132417  \\
            209.56541733731893  0.8328117185580364  \\
            209.70338008737642  0.8328089057200212  \\
            209.8413428374339  0.8328063604743264  \\
            209.97930558749138  0.8328039951185526  \\
            210.11726833754886  0.8328017303919455  \\
            210.25523108760635  0.8327994954753979  \\
            210.39319383766383  0.8327972279914468  \\
            210.5311565877213  0.8327948740042765  \\
            210.6691193377788  0.8327923880197162  \\
            210.80708208783628  0.8327897329852413  \\
            210.94504483789376  0.8327868802899728  \\
            211.08300758795124  0.8327838097646776  \\
            211.22097033800873  0.8327805096817684  \\
            211.3589330880662  0.8327769767553038  \\
            211.49689583812372  0.832773216140988  \\
            211.6348585881812  0.8327692414361711  \\
            211.77282133823869  0.8327650746798491  \\
            211.91078408829617  0.8327607463526636  \\
            212.04874683835365  0.8327563933449911  \\
            212.18670958841113  0.8327526185106705  \\
            212.32467233846862  0.8327493825542659  \\
            212.4626350885261  0.8327465700554677  \\
            212.60059783858358  0.832744074932678  \\
            212.73856058864106  0.8327418004430102  \\
            212.87652333869855  0.8327396591822895  \\
            213.01448608875603  0.8327375730850521  \\
            213.1524488388135  0.8327354734245466  \\
            213.290411588871  0.8327333008127318  \\
            213.42837433892848  0.8327310052002792  \\
            213.56633708898596  0.8327285458765712  \\
            213.70429983904347  0.8327258914697019  \\
            213.84226258910095  0.8327230199464766  \\
            213.98022533915844  0.8327199186124125  \\
            214.11818808921592  0.8327165841117381  \\
            214.2561508392734  0.8327130224273934  \\
            214.39411358933089  0.83270924888103  \\
            214.53207633938837  0.8327052881330109  \\
            214.67003908944585  0.832701161501779  \\
            214.80800183950333  0.8326973465465619  \\
            214.94596458956082  0.8326942008266082  \\
            215.0839273396183  0.832691589585892  \\
            215.22189008967578  0.8326893885489054  \\
            215.35985283973326  0.8326874839206584  \\
            215.49781558979075  0.8326857723866784  \\
            215.63577833984823  0.8326841611130112  \\
            215.7737410899057  0.8326825677462206  \\
            215.91170383996322  0.8326809204133874  \\
            216.0496665900207  0.8326791577221111  \\
            216.1876293400782  0.8326772287605086  \\
            216.32559209013567  0.8326750930972149  \\
            216.46355484019315  0.8326727207813827  \\
            216.60151759025064  0.8326700923426826  \\
            216.73948034030812  0.8326671987913034  \\
            216.8774430903656  0.8326640416179509  \\
            217.01540584042309  0.8326606327938497  \\
            217.15336859048057  0.8326569947707417  \\
            217.29133134053805  0.832653160480887  \\
            217.42929409059553  0.832649249757482  \\
            217.56725684065302  0.8326459867270144  \\
            217.7052195907105  0.8326433739457393  \\
            217.84318234076798  0.832641271709107  \\
            217.98114509082546  0.8326395516001727  \\
            218.11910784088298  0.8326380964895956  \\
            218.25707059094046  0.8326368005356399  \\
            218.39503334099794  0.8326355691841747  \\
            218.53299609105542  0.8326343191686729  \\
            218.6709588411129  0.8326329785102129  \\
            218.8089215911704  0.8326314865174772  \\
            218.94688434122787  0.832629793786753  \\
            219.08484709128535  0.8326278622019321  \\
            219.22280984134284  0.8326256649345111  \\
            219.36077259140032  0.8326231864435912  \\
            219.4987353414578  0.832620422475878  \\
            219.63669809151529  0.832617380065682  \\
            219.77466084157277  0.8326140775349179  \\
            219.91262359163025  0.8326105444931056  \\
            220.05058634168773  0.8326068151643228  \\
            220.18854909174522  0.8326033343908392  \\
            220.32651184180273  0.8326006309300309  \\
            220.4644745918602  0.8325985498865738  \\
            220.6024373419177  0.8325969483534535  \\
            220.74040009197518  0.8325956954119654  \\
            220.87836284203266  0.8325946721317146  \\
            221.01632559209014  0.8325937715706154  \\
            221.15428834214762  0.8325928987748923  \\
            221.2922510922051  0.8325919707790791  \\
            221.4302138422626  0.8325909166060191  \\
            221.56817659232007  0.8325896772668657  \\
            221.70613934237755  0.8325882057610815  \\
            221.84410209243504  0.832586467076439  \\
            221.98206484249252  0.8325844381890204  \\
            222.12002759255  0.8325821080632173  \\
            222.25799034260748  0.832579477651731  \\
            222.39595309266497  0.8325765598955726  \\
            222.53391584272248  0.8325733797240624  \\
            222.67187859277996  0.8325699740548311  \\
            222.80984134283744  0.83256643904448  \\
            222.94780409289493  0.8325635704009293  \\
            223.0857668429524  0.8325614394477857  \\
            223.2237295930099  0.8325598898787434  \\
            223.36169234306738  0.8325587779331486  \\
            223.49965509312486  0.832557972395999  \\
            223.63761784318234  0.8325573545979452  \\
            223.77558059323982  0.8325568184152894  \\
            223.9135433432973  0.8325562702699859  \\
            224.0515060933548  0.8325556291296411  \\
            224.18946884341227  0.8325548265075136  \\
            224.32743159346975  0.8325538064625138  \\
            224.46539434352724  0.8325525255992043  \\
            224.60335709358472  0.8325509530678  \\
            224.74131984364223  0.8325490705641675  \\
            224.8792825936997  0.8325468723298255  \\
            225.0172453437572  0.8325443651519451  \\
            225.15520809381468  0.832541568363349  \\
            225.29317084387216  0.8325385138425123  \\
            225.43113359392964  0.8325352460135621  \\
            225.56909634398713  0.8325321423849639  \\
            225.7070590940446  0.8325298826725583  \\
            225.8450218441021  0.8325283099843599  \\
            225.98298459415957  0.8325272688245402  \\
            226.12094734421706  0.8325266166549969  \\
            226.25891009427454  0.8325262238953538  \\
            226.39687284433202  0.8325259739229615  \\
            226.5348355943895  0.8325257630728962  \\
            226.672798344447  0.8325255006379606  \\
            226.81076109450447  0.8325251088686839  \\
            226.94872384456198  0.8325245229733211  \\
            227.08668659461947  0.8325236911178538  \\
            227.22464934467695  0.8325225744259896  \\
            227.36261209473443  0.8325211469791627  \\
            227.5005748447919  0.8325193958165329  \\
            227.6385375948494  0.832517320934987  \\
            227.77650034490688  0.8325149352891376  \\
            227.91446309496436  0.8325122647913235  \\
            228.05242584502184  0.8325093483116099  \\
            228.19038859507933  0.8325062567466949  \\
            228.3283513451368  0.8325037985245388  \\
            228.4663140951943  0.832502134403131  \\
            228.60427684525177  0.8325010984159682  \\
            228.74223959530926  0.8325005378283301  \\
            228.88020234536674  0.8325003131372795  \\
            229.01816509542422  0.8325002980716623  \\
            229.15612784548173  0.8325003795921077  \\
            229.29409059553922  0.8325004578910277  \\
            229.4320533455967  0.8325004463926177  \\
            229.57001609565418  0.8325002717528558  \\
            229.70797884571166  0.8324998738595036  \\
            229.84594159576915  0.8324992058321056  \\
            229.98390434582663  0.8324982340219894  \\
            230.1218670958841  0.8324969380122658  \\
            230.2598298459416  0.8324953106178286  \\
            230.39779259599908  0.8324933578853545  \\
            230.53575534605656  0.832491099093304  \\
            230.67371809611404  0.8324885667519197  \\
            230.81168084617153  0.8324858066032282  \\
            230.949643596229  0.8324831313853399  \\
            231.0876063462865  0.8324813135895615  \\
            231.22556909634397  0.8324802210084846  \\
            231.36353184640146  0.83247969201593  \\
            231.50149459645897  0.8324795783578359  \\
            231.63945734651645  0.8324797451522581  \\
            231.77742009657393  0.8324800708893695  \\
            231.91538284663142  0.8324804474314603  \\
            232.0533455966889  0.8324807800129383  \\
            232.19130834674638  0.8324809872403284  \\
            232.32927109680386  0.8324810010922729  \\
            232.46723384686135  0.8324807669195313  \\
            232.60519659691883  0.8324802434449808  \\
            232.7431593469763  0.8324794027636155  \\
            232.8811220970338  0.8324782303425472  \\
            233.01908484709128  0.8324767250210048  \\
            233.15704759714876  0.8324748990103344  \\
            233.29501034720624  0.8324727778939998  \\
            233.43297309726373  0.8324704006275819  \\
            233.5709358473212  0.8324678176108835  \\
            233.70889859737872  0.8324657921590687  \\
            233.8468613474362  0.832464587335043  \\
            233.98482409749369  0.8324640340576628  \\
            234.12278684755117  0.8324639766314408  \\
            234.26074959760865  0.8324642727465476  \\
            234.39871234766613  0.8324647934788103  \\
            234.53667509772362  0.8324654232897141  \\
            234.6746378477811  0.8324660600264  \\
            234.81260059783858  0.8324666149216671  \\
            234.95056334789606  0.8324670125939712  \\
            235.08852609795355  0.8324671910474253  \\
            235.22648884801103  0.8324671016717994  \\
            235.3644515980685  0.832466709242521  \\
            235.502414348126  0.8324659919206742  \\
            235.64037709818348  0.8324649412530003  \\
            235.77833984824096  0.8324635621718982  \\
            235.91630259829847  0.8324618729954235  \\
            236.05426534835595  0.8324599054272888  \\
            236.19222809841344  0.8324577045568642  \\
            236.33019084847092  0.8324555129031419  \\
            236.4681535985284  0.8324541482808971  \\
            236.60611634858589  0.8324535209002879  \\
            236.74407909864337  0.8324534690440726  \\
            236.88204184870085  0.8324538442756092  \\
            237.02000459875833  0.8324545114388543  \\
            237.15796734881582  0.832455348658364  \\
            237.2959300988733  0.8324562473392934  \\
            237.43389284893078  0.8324571121673967  \\
            237.57185559898826  0.8324578611090269  \\
            237.70981834904575  0.8324584254111368  \\
            237.84778109910323  0.8324587496012776  \\
            237.9857438491607  0.8324587914876002  \\
            238.12370659921822  0.8324585221588541  \\
            238.2616693492757  0.8324579259843882  \\
            238.3996320993332  0.8324570006141504  \\
            238.53759484939067  0.8324557569786879  \\
            238.67555759944815  0.8324542192891466  \\
            238.81352034950564  0.8324524250372722  \\
            238.95148309956312  0.832450442208237  \\
            239.0894458496206  0.8324489646688796  \\
            239.22740859967809  0.8324482118194835  \\
            239.36537134973557  0.8324480344429732  \\
            239.50333409979305  0.8324482949705344  \\
            239.64129684985053  0.8324488674816124  \\
            239.77925959990802  0.832449637703914  \\
            239.9172223499655  0.8324505030134058  \\
            240.05518510002298  0.8324513724343154  \\
            240.19314785008046  0.8324521666391305  \\
            240.33111060013798  0.8324528179485998  \\
            240.46907335019546  0.8324532703317321  \\
            240.60703610025294  0.832453479405797  \\
            240.74499885031042  0.8324534124363243  \\
            240.8829616003679  0.8324530483371049  \\
            241.0209243504254  0.8324523776701895  \\
            241.15888710048287  0.8324514026458901  \\
            241.29684985054035  0.8324501371227786  \\
            241.43481260059784  0.8324490153393026  \\
            241.57277535065532  0.8324485183607309  \\
            241.7107381007128  0.832448516502998  \\
            241.84870085077029  0.8324488924620344  \\
            241.98666360082777  0.8324495379476547  \\
            242.12462635088525  0.8324503536835596  \\
            242.26258910094273  0.8324512494073331  \\
            242.40055185100022  0.832452143870445  \\
            242.53851460105773  0.8324529648382494  \\
            242.6764773511152  0.8324536490899852  \\
            242.8144401011727  0.8324541424187764  \\
            242.95240285123018  0.8324543996316314  \\
            243.09036560128766  0.8324543845494435  \\
            243.22832835134514  0.8324540700069909  \\
            243.36629110140262  0.8324534378529364  \\
            243.5042538514601  0.8324525999751297  \\
            243.6422166015176  0.8324522267631155  \\
            243.78017935157507  0.8324522897164448  \\
            243.91814210163255  0.8324526922573199  \\
            244.05610485169004  0.8324533433991202  \\
            244.19406760174752  0.8324541577464035  \\
            244.332030351805  0.8324550554949046  \\
            244.46999310186249  0.8324559624315362  \\
            244.60795585191997  0.8324568099343883  \\
            244.74591860197748  0.8324575349727289  \\
            244.88388135203496  0.8324580801070036  \\
            245.02184410209244  0.8324583934888352  \\
            245.15980685214993  0.8324584288610244  \\
            245.2977696022074  0.8324581455575496  \\
            245.4357323522649  0.8324577555185584  \\
            245.57369510232238  0.8324577895472474  \\
            245.71165785237986  0.8324581527073723  \\
            245.84962060243734  0.8324587708871801  \\
            245.98758335249482  0.8324595715287817  \\
            246.1255461025523  0.8324604836281524  \\
            246.2635088526098  0.8324614377351323  \\
            246.40147160266727  0.8324623659534255  \\
            246.53943435272475  0.8324632019406007  \\
            246.67739710278224  0.8324638809080913  \\
            246.81535985283972  0.8324643396211948  \\
            246.95332260289723  0.8324645163990732  \\
            247.0912853529547  0.8324644211101847  \\
            247.2292481030122  0.8324646226364817  \\
            247.36721085306968  0.8324651018975914  \\
            247.50517360312716  0.8324658041577745  \\
            247.64313635318464  0.8324666715746338  \\
            247.78109910324213  0.8324676431991131  \\
            247.9190618532996  0.8324686549754984  \\
            248.0570246033571  0.8324696397414165  \\
            248.19498735341458  0.8324705272278365  \\
            248.33295010347206  0.8324712440590686  \\
            248.47091285352954  0.8324717137527647  \\
            248.60887560358702  0.832471915242348  \\
            248.7468383536445  0.8324723525457052  \\
            248.884801103702  0.8324730085978513  \\
            249.02276385375947  0.8324738457312282  \\
            249.16072660381698  0.8324748178348746  \\
            249.29868935387447  0.8324758703544274  \\
            249.43665210393195  0.8324769402921205  \\
            249.57461485398943  0.8324779562067859  \\
            249.7125776040469  0.8324788382138522  \\
            249.8505403541044  0.8324794979853463  \\
            249.98850310416188  0.832479951631634  \\
            250.12646585421936  0.8324806161925046  \\
            250.26442860427684  0.8324814504198513  \\
            250.40239135433433  0.832482428218373  \\
            250.5403541043918  0.8324835089123911  \\
            250.6783168544493  0.8324846372458498  \\
            250.81627960450678  0.8324857433823163  \\
            250.95424235456426  0.8324867429049804  \\
            251.09220510462174  0.8324875368166547  \\
            251.23016785467922  0.8324882150091202  \\
            251.36813060473673  0.8324890703624725  \\
            251.50609335479422  0.8324900603245529  \\
            251.6440561048517  0.8324911631781814  \\
            251.78201885490918  0.8324923354399179  \\
            251.91998160496667  0.8324935118600619  \\
            252.05794435502415  0.8324946054226529  \\
            252.19590710508163  0.8324955073454697  \\
            252.3338698551391  0.8324963832588449  \\
            252.4718326051966  0.8324973906172266  \\
            252.60979535525408  0.8324985082750841  \\
            252.74775810531156  0.83249971100387  \\
            252.88572085536904  0.8325009431152675  \\
            253.02368360542653  0.8325021184611906  \\
            253.161646355484  0.8325031204337839  \\
            253.2996091055415  0.8325041551434648  \\
            253.43757185559897  0.8325052737575211  \\
            253.5755346056565  0.8325064770664581  \\
            253.71349735571397  0.8325077176987402  \\
            253.85146010577145  0.8325088967895411  \\
            253.98942285582893  0.8325100100009838  \\
            254.12738560588642  0.8325111988414698  \\
            254.2653483559439  0.8325124630373534  \\
            254.40331110600138  0.8325137583362388  \\
            254.54127385605887  0.8325149773704662  \\
            254.67923660611635  0.8325162053994437  \\
            254.81719935617383  0.8325174971124395  \\
            254.9551621062313  0.8325188510004408  \\
            255.0931248562888  0.8325202028440264  \\
            255.23108760634628  0.8325214694215776  \\
            255.36905035640376  0.8325227756332347  \\
            255.50701310646124  0.8325241478476367  \\
            255.64497585651873  0.8325255642792493  \\
            255.78293860657624  0.8325269414544367  \\
            255.92090135663372  0.8325282575189844  \\
            256.0588641066912  0.8325296319551773  \\
            256.19682685674866  0.8325310695069079  \\
            256.33478960680617  0.8325325287307458  \\
            256.4727523568636  0.832533908418155  \\
            256.61071510692113  0.8325352911594729  \\
            256.7486778569786  0.8325367296397725  \\
            256.8866406070361  0.8325382229836026  \\
            257.0246033570936  0.832539710671914  \\
            257.16256610715106  0.8325411147091611  \\
            257.3005288572086  0.8325425547284117  \\
            257.43849160726603  0.8325440561205875  \\
            257.57645435732354  0.8325455984955232  \\
            257.714417107381  0.8325471028587901  \\
            257.8523798574385  0.8325485497167953  \\
            257.99034260749596  0.8325500525541047  \\
            258.1283053575535  0.8325516159966054  \\
            258.2662681076109  0.8325532007685456  \\
            258.40423085766844  0.8325547111876362  \\
            258.5421936077259  0.832556226211469  \\
            258.6801563577834  0.8325577956877259  \\
            258.81811910784086  0.8325594186137946  \\
            258.95608185789837  0.8325610375054104  \\
            259.0940446079559  0.8325625789031366  \\
            259.23200735801333  0.8325641562613427  \\
            259.36997010807085  0.83256579331471  \\
            259.5079328581283  0.8325674704891748  \\
            259.6458956081858  0.8325691128083229  \\
            259.78385835824326  0.8325707025346472  \\
            259.9218211083008  0.8325723465537602  \\
            260.05978385835823  0.832574048962851  \\
            260.19774660841574  0.8325757723494598  \\
            260.3357093584732  0.8325774263376393  \\
            260.4736721085307  0.832579085815518  \\
            260.61163485858816  0.8325807975313821  \\
            260.7495976086457  0.8325825602027803  \\
            260.8875603587031  0.8325843193262968  \\
            261.02552310876064  0.8325860059165977  \\
            261.1634858588181  0.832587727071995  \\
            261.3014486088756  0.8325895048540398  \\
            261.4394113589331  0.8325913207156587  \\
            261.57737410899057  0.8325931041979211  \\
            261.7153368590481  0.8325948373129287  \\
            261.85329960910553  0.8325966216546835  \\
            261.99126235916304  0.8325984613972065  \\
            262.1292251092205  0.832600322640069  \\
            262.267187859278  0.8326021212995272  \\
            262.40515060933546  0.8326039165278777  \\
            262.543113359393  0.8326057620365456  \\
            262.68107610945043  0.832607657836478  \\
            262.81903885950794  0.8326095578145328  \\
            262.9570016095654  0.832611385691337  \\
            263.0949643596229  0.8326132358421479  \\
            263.23292710968036  0.8326151383526859  \\
            263.3708898597379  0.8326170846870699  \\
            263.5088526097954  0.8326190203761756  \\
            263.64681535985284  0.8326208857370144  \\
            263.78477810991035  0.8326227866692798  \\
            263.9227408599678  0.8326247411394943  \\
            264.0607036100253  0.8326267340860813  \\
            264.19866636008277  0.8326287069115902  \\
            264.3366291101403  0.8326306132566348  \\
            264.47459186019773  0.8326325610538309  \\
            264.61255461025524  0.8326345623168462  \\
            264.7505173603127  0.8326365996451598  \\
            264.8884801103702  0.8326386146101045  \\
            265.02644286042766  0.8326405627035603  \\
            265.1644056104852  0.8326425524804815  \\
            265.30236836054263  0.8326445952755759  \\
            265.44033111060014  0.8326466754046182  \\
            265.5782938606576  0.8326487387305211  \\
            265.7162566107151  0.8326507296199979  \\
            265.8542193607726  0.8326527561781036  \\
            265.9921821108301  0.8326548347280326  \\
            266.1301448608876  0.832656955026468  \\
            266.26810761094504  0.8326590709841272  \\
            266.40607036100255  0.8326611105945237  \\
            266.54403311106  0.8326631692556927  \\
            266.6819958611175  0.8326652769627635  \\
            266.81995861117497  0.8326674321559249  \\
            266.9579213612325  0.8326696000382414  \\
            267.09588411128993  0.8326717125756549  \\
            267.23384686134744  0.8326737906438516  \\
            267.3718096114049  0.8326759206276763  \\
            267.5097723614624  0.8326781022004002  \\
            267.64773511151986  0.8326803144854702  \\
            267.7856978615774  0.8326825059554381  \\
            267.9236606116349  0.83268462023168  \\
            268.06162336169234  0.8326867673966587  \\
            268.19958611174985  0.8326889648154331  \\
            268.3375488618073  0.832691207473618  \\
            268.4755116118648  0.8326934622491854  \\
            268.6134743619223  0.8326956679124634  \\
            268.7514371119798  0.8326978210793028  \\
            268.88939986203724  0.832700025418027  \\
            269.02736261209475  0.8327022810460816  \\
            269.1653253621522  0.8327045744033796  \\
            269.3032881122097  0.8327068663061372  \\
            269.44125086226717  0.8327090919468743  \\
            269.5792136123247  0.8327112933577262  \\
            269.71717636238213  0.8327135474050446  \\
            269.85513911243964  0.8327158517399069  \\
            269.9931018624971  0.8327181895539549  \\
            270.1310646125546  0.8327205208262984  \\
            270.2690273626121  0.8327227823235147  \\
            270.4069901126696  0.8327250240344902  \\
            270.5449528627271  0.8327273184335638  \\
            270.68291561278454  0.8327296625806613  \\
            270.82087836284205  0.8327320407315473  \\
            270.9588411128995  0.8327344162570185  \\
            271.096803862957  0.8327367316429031  \\
            271.2347666130145  0.8327390024910722  \\
            271.372729363072  0.8327413272848256  \\
            271.51069211312944  0.8327437019247752  \\
            271.64865486318695  0.8327461150475203  \\
            271.7866176132444  0.8327485366398794  \\
            271.9245803633019  0.8327509180388885  \\
            272.06254311335937  0.832753221953145  \\
            272.2005058634169  0.8327555672812839  \\
            272.3384686134744  0.8327579617052682  \\
            272.47643136353184  0.8327604005766966  \\
            272.61439411358936  0.8327628627330338  \\
            272.7523568636468  0.832765310497611  \\
            272.8903196137043  0.8327676896796258  \\
            273.0282823637618  0.8327700370530462  \\
            273.1662451138193  0.8327724396704819  \\
            273.30420786387674  0.8327748908260452  \\
            273.44217061393425  0.8327773794872716  \\
            273.5801333639917  0.832779880137852  \\
            273.7180961140492  0.8327823527776317  \\
            273.85605886410667  0.8327847429226113  \\
            273.9940216141642  0.8327871410658704  \\
            274.13198436422164  0.8327895892568823  \\
            274.26994711427915  0.8327920842174079  \\
            274.4079098643366  0.832794612856901  \\
            274.5458726143941  0.8327971495210642  \\
            274.6838353644516  0.832799655991849  \\
            274.8217981145091  0.8328020814874555  \\
            274.9597608645666  0.8328045104605931  \\
            275.09772361462404  0.832806990985717  \\
            275.23568636468156  0.8328095177438758  \\
            275.373649114739  0.8328120787365905  \\
            275.5116118647965  0.8328146512074395  \\
            275.649574614854  0.8328172016420583  \\
            275.7875373649115  0.8328196857681397  \\
            275.92550011496894  0.8328221279496709  \\
            276.06346286502645  0.8328246267711863  \\
            276.2014256150839  0.8328271726188755  \\
            276.3393883651414  0.8328297566270794  \\
            276.47735111519887  0.8328323608601431  \\
            276.6153138652564  0.8328349583124162  \\
            276.7532766153139  0.8328375129082524  \\
            276.89123936537135  0.8328399851662132  \\
            277.02920211542886  0.8328424871739774  \\
            277.1671648654863  0.832845037200861  \\
            277.3051276155438  0.8328476305288028  \\
            277.4430903656013  0.8328502549366359  \\
            277.5810531156588  0.8328528907000865  \\
            277.71901586571624  0.8328555105917745  \\
            277.85697861577376  0.8328580798812137  \\
            277.9949413658312  0.8328605745143436  \\
            278.1329041158887  0.8328631113158496  \\
            278.2708668659462  0.8328656955918533  \\
            278.4088296160037  0.8328683208001606  \\
            278.54679236606114  0.8328709743385728  \\
            278.68475511611865  0.8328736375448877  \\
            278.8227178661761  0.8328762856968992  \\
            278.9606806162336  0.8328788880123968  \\
            279.0986433662911  0.832881411819055  \\
            279.2366061163486  0.8328839651867891  \\
            279.3745688664061  0.8328865663673909  \\
            279.51253161646355  0.8328892089080021  \\
            279.65049436652106  0.8328918816117156  \\
            279.7884571165785  0.8328945685375752  \\
            279.926419866636  0.832897249000576  \\
            280.0643826166935  0.8328998975716646  \\
            280.202345366751  0.832902484077738  \\
            280.34030811680844  0.8329050273208598  \\
            280.47827086686596  0.8329076260876929  \\
            280.6162336169234  0.8329102692263083  \\
            280.7541963669809  0.8329129476695847  \\
            280.8921591170384  0.8329156487918742  \\
            281.0301218670959  0.8329183564090026  \\
            281.16808461715334  0.832921050778269  \\
            281.30604736721085  0.832923708598446  \\
            281.44401011726836  0.8329263030097798  \\
            281.5819728673258  0.8329288690611855  \\
            281.7199356173833  0.8329314907585694  \\
            281.8578983674408  0.832934154897303  \\
            281.9958611174983  0.8329368518479606  \\
            282.13382386755575  0.8329395694740016  \\
            282.27178661761326  0.8329422931317724  \\
            282.4097493676707  0.8329450056705054  \\
            282.5477121177282  0.8329476874323192  \\
            282.6856748677857  0.8329503162522185  \\
            282.8236376178432  0.832952890302676  \\
            282.96160036790064  0.8329555109319885  \\
            283.09956311795816  0.8329581754064178  \\
            283.2375258680156  0.832960874450762  \\
            283.3754886180731  0.8329635971957265  \\
            283.51345136813063  0.832966331177926  \\
            283.6514141181881  0.832969062339882  \\
            283.7893768682456  0.832971775030025  \\
            283.92733961830305  0.8329744520026926  \\
            284.06530236836056  0.8329770744181314  \\
            284.203265118418  0.832979662823168  \\
            284.3412278684755  0.8329823023881179  \\
            284.479190618533  0.832984982366364  \\
            284.6171533685905  0.8329876930031158  \\
            284.75511611864795  0.8329904237189253  \\
            284.89307886870546  0.8329931631096877  \\
            285.0310416187629  0.8329958989466406  \\
            285.1690043688204  0.8329986181763642  \\
            285.3069671188779  0.8330013069207819  \\
            285.4449298689354  0.8330039504771595  \\
            285.58289261899284  0.8330065430674771  \\
            285.72085536905035  0.8330091714979375  \\
            285.85881811910787  0.8330118414131042  \\
            285.9967808691653  0.8330145431505477  \\
            286.13474361922283  0.8330172668424898  \\
            286.2727063692803  0.8330200024158038  \\
            286.4106691193378  0.8330227395920143  \\
            286.54863186939525  0.8330254678872984  \\
            286.68659461945276  0.8330281766124833  \\
            286.8245573695102  0.8330308548730488  \\
            286.9625201195677  0.833033491569126  \\
            287.1004828696252  0.8330360855376863  \\
            287.2384456196827  0.833038714127619  \\
            287.37640836974015  0.833041380997219  \\
            287.51437111979766  0.8330440766286696  \\
            287.6523338698551  0.8330467917594538  \\
            287.7902966199126  0.8330495173823542  \\
            287.92825936997014  0.8330522447454534  \\
            288.0662221200276  0.8330549653521329  \\
            288.2041848700851  0.8330576709610745  \\
            288.34214762014255  0.8330603535862597  \\
            288.48011037020007  0.8330630054969693  \\
            288.6180731202575  0.8330656192177841  \\
            288.75603587031503  0.8330682115962307  \\
            288.8939986203725  0.8330708426990158  \\
            289.03196137043  0.8330735053836499  \\
            289.16992412048745  0.8330761908868894  \\
            289.30788687054496  0.8330788909910871  \\
            289.4458496206024  0.833081598024193  \\
            289.5838123706599  0.8330843048597527  \\
            289.7217751207174  0.8330870049169092  \\
            289.8597378707749  0.8330896921604016  \\
            289.99770062083235  0.8330923611005657  \\
            290.13566337088986  0.8330950067933338  \\
            290.27362612094737  0.8330976248402348  \\
            290.4115888710048  0.8331002113883942  \\
            290.54955162106234  0.8331028034797403  \\
            290.6875143711198  0.833105427034603  \\
            290.8254771211773  0.8331080737580968  \\
            290.96343987123475  0.8331107363961954  \\
            291.10140262129227  0.8331134083433431  \\
            291.2393653713497  0.8331160836424549  \\
            291.37732812140723  0.8331187569849163  \\
            291.5152908714647  0.8331214237105837  \\
            291.6532536215222  0.8331240798077837  \\
            291.79121637157965  0.8331267219133138  \\
            291.92917912163716  0.833129347312442  \\
            292.0671418716946  0.8331319539389068  \\
            292.2051046217521  0.8331345403749177  \\
            292.34306737180964  0.8331371088920143  \\
            292.4810301218671  0.8331396959029896  \\
            292.6189928719246  0.8331422854223293  \\
            292.75695562198206  0.8331448803303899  \\
            292.89491837203957  0.8331474825111872  \\
            293.032881122097  0.8331500928523964  \\
            293.17084387215453  0.8331527112453523  \\
            293.308806622212  0.8331553365850485  \\
            293.4467693722695  0.8331579667701386  \\
            293.58473212232695  0.8331605987029351  \\
            293.72269487238447  0.8331632282894105  \\
            293.8606576224419  0.8331658504391957  \\
            293.99862037249943  0.833168459065582  \\
            294.1365831225569  0.8331710470855194  \\
            294.2745458726144  0.8331736064196176  \\
            294.41250862267185  0.8331761279921456  \\
            294.55047137272936  0.8331786066784963  \\
            294.6884341227869  0.8331810482559998  \\
            294.8263968728443  0.8331834505328349  \\
            294.96435962290184  0.8331858132216793  \\
            295.1023223729593  0.8331881361431679  \\
            295.2402851230168  0.8331904192258934  \\
            295.37824787307426  0.8331926625064072  \\
            295.51621062313177  0.8331948661292173  \\
            295.6541733731892  0.8331970303467905  \\
            295.79213612324673  0.8331991555195509  \\
            295.9300988733042  0.8332012421158806  \\
            296.0680616233617  0.8332032907121196  \\
            296.20602437341915  0.8332053019925655  \\
            296.34398712347667  0.833207276749474  \\
            296.4819498735341  0.8332092158830584  \\
            296.61991262359163  0.8332111204014899  \\
            296.75787537364914  0.8332129914208977  \\
            296.8958381237066  0.8332148301653685  \\
            297.0338008737641  0.8332166379669469  \\
            297.17176362382156  0.8332184157592492  \\
            297.3097263738791  0.833220158236666  \\
            297.4476891239365  0.8332218664742356  \\
            297.58565187399404  0.8332235413132513  \\
            297.7236146240515  0.833225183623837  \\
            297.861577374109  0.8332267943049478  \\
            297.99954012416646  0.8332283742843702  \\
            298.13750287422397  0.8332299245187214  \\
            298.2754656242814  0.8332314459934499  \\
            298.41342837433893  0.8332329397228356  \\
            298.5513911243964  0.8332344067499889  \\
            298.6893538744539  0.8332358481468519  \\
            298.82731662451135  0.8332372650141975  \\
            298.96527937456887  0.8332386584816296  \\
            299.1032421246264  0.8332400297075834  \\
            299.24120487468383  0.8332413798793252  \\
            299.37916762474134  0.8332427102129524  \\
            299.5171303747988  0.8332440219533935  \\
            299.6550931248563  0.8332453163744081  \\
            299.79305587491376  0.8332465947785869  \\
            299.9310186249713  0.8332478584973515  \\
            300.0689813750287  0.833249108890955  \\
            300.20694412508624  0.8332509945744302  \\
            300.3449068751437  0.8332525556991582  \\
            300.4828696252012  0.8332535426817659  \\
            300.62083237525866  0.8332541344676933  \\
            300.75879512531617  0.8332544892915303  \\
            300.8967578753736  0.8332547446770151  \\
            301.03472062543113  0.8332550174370349  \\
            301.17268337548865  0.8332554036736256  \\
            301.3106461255461  0.8332559787779719  \\
            301.4486088756036  0.8332567974304079  \\
            301.58657162566107  0.833257893600416  \\
            301.7245343757186  0.8332592805466278  \\
            301.86249712577603  0.8332609508168232  \\
            302.00045987583354  0.8332628762479318  \\
            302.138422625891  0.8332650079660315  \\
            302.2763853759485  0.8332672763863491  \\
            302.41434812600596  0.8332695912132606  \\
            302.5523108760635  0.8332718414402903  \\
            302.6902736261209  0.8332738953501119  \\
            302.82823637617844  0.8332756005145476  \\
            302.9661991262359  0.8332767837945688  \\
            303.1041618762934  0.8332774616645906  \\
            303.24212462635086  0.8332781302831371  \\
            303.38008737640837  0.8332781621996377  \\
            303.5180501264659  0.8332776461850517  \\
            303.65601287652333  0.8332766653375786  \\
            303.79397562658085  0.8332752970826582  \\
            303.9319383766383  0.8332736131729709  \\
            304.0699011266958  0.8332716796884363  \\
            304.20786387675327  0.8332695570362154  \\
            304.3458266268108  0.8332672999507084  \\
            304.48378937686823  0.8332649574935561  \\
            304.62175212692574  0.8332625730536398  \\
            304.7597148769832  0.8332601843470805  \\
            304.8976776270407  0.8332578234172395  \\
            305.03564037709816  0.8332555166347188  \\
            305.1736031271557  0.8332532846973597  \\
            305.3115658772131  0.8332511426302447  \\
            305.44952862727064  0.8332490997856956  \\
            305.58749137732815  0.833247159843275  \\
            305.7254541273856  0.8332453208097854  \\
            305.8634168774431  0.8332435750192698  \\
            306.00137962750057  0.8332419091330109  \\
            306.1393423775581  0.8332403689271662  \\
            306.27730512761553  0.8332385681779474  \\
            306.41526787767305  0.8332365092451376  \\
            306.5532306277305  0.8332342605802135  \\
            306.691193377788  0.833231884847968  \\
            306.82915612784547  0.8332294389265102  \\
            306.967118877903  0.8332269739072656  \\
            307.10508162796043  0.8332245350949757  \\
            307.24304437801794  0.8332221620076987  \\
            307.3810071280754  0.8332198883768082  \\
            307.5189698781329  0.8332177421469947  \\
            307.65693262819036  0.8332157454762649  \\
            307.7948953782479  0.8332139147359414  \\
            307.9328581283054  0.8332122605106634  \\
            308.07082087836284  0.8332107875983861  \\
            308.20878362842035  0.8332094950103809  \\
            308.3467463784778  0.8332083759712358  \\
            308.4847091285353  0.8332074179188544  \\
            308.62267187859277  0.8332066025044571  \\
            308.7606346286503  0.8332059055925805  \\
            308.89859737870773  0.833205297261077  \\
            309.03656012876525  0.8332047418011155  \\
            309.1745228788227  0.8332041977171812  \\
            309.3124856288802  0.8332036881161293  \\
            309.45044837893766  0.8332027045949414  \\
            309.5884111289952  0.8332013359900262  \\
            309.72637387905263  0.8331996672805578  \\
            309.86433662911014  0.8331977765343007  \\
            310.00229937916765  0.8331957349076089  \\
            310.1402621292251  0.8331936066454266  \\
            310.2782248792826  0.8331914490812883  \\
            310.4161876293401  0.8331893126373178  \\
            310.5541503793976  0.8331872408242292  \\
            310.69211312945504  0.8331852702413267  \\
            310.83007587951255  0.8331834305765043  \\
            310.96803862957  0.8331817446062463  \\
            311.1060013796275  0.8331802281956264  \\
            311.24396412968497  0.8331788902983088  \\
            311.3819268797425  0.8331777329565477  \\
            311.51988962979993  0.8331767513011866  \\
            311.65785237985745  0.8331759335516601  \\
            311.7958151299149  0.8331752610159916  \\
            311.9337778799724  0.8331747080907952  \\
            312.07174063002986  0.8331742422612749  \\
            312.2097033800874  0.8331738241012244  \\
            312.3476661301449  0.8331734711578092  \\
            312.48562888020234  0.8331729642318347  \\
            312.62359163025985  0.8331719350749623  \\
            312.7615543803173  0.8331704890756478  \\
            312.8995171303748  0.8331687235197628  \\
            313.0374798804323  0.833166727590596  \\
            313.1754426304898  0.8331645823688519  \\
            313.31340538054724  0.8331623608326524  \\
            313.45136813060475  0.8331601278575352  \\
            313.5893308806622  0.8331579402164548  \\
            313.7272936307197  0.8331558465797824  \\
            313.86525638077717  0.8331538875153052  \\
            314.0032191308347  0.8331520954882273  \\
            314.14118188089213  0.8331504948611692  \\
            314.27914463094965  0.833149101894168  \\
            314.41710738100716  0.8331479247446774  \\
            314.5550701310646  0.833146963467567  \\
            314.6930328811221  0.8331462100151236  \\
            314.8309956311796  0.8331456482370504  \\
            314.9689583812371  0.8331452538804668  \\
            315.10692113129454  0.833144994589909  \\
            315.24488388135205  0.8331448299073294  \\
            315.3828466314095  0.8331447112720974  \\
            315.520809381467  0.8331446925734382  \\
            315.6587721315245  0.8331443216650601  \\
            315.796734881582  0.8331433948409815  \\
            315.93469763163944  0.8331420272295277  \\
            316.07266038169695  0.8331403249528816  \\
            316.2106231317544  0.8331383851270846  \\
            316.3485858818119  0.8331362958620362  \\
            316.48654863186937  0.8331341362614931  \\
            316.6245113819269  0.8331319764230707  \\
            316.7624741319844  0.8331298774382424  \\
            316.90043688204184  0.833127891392339  \\
            317.03839963209936  0.8331260613645499  \\
            317.1763623821568  0.8331244214279222  \\
            317.3143251322143  0.8331229966493611  \\
            317.4522878822718  0.8331218030896296  \\
            317.5902506323293  0.8331208478033486  \\
            317.72821338238674  0.8331201288389977  \\
            317.86617613244425  0.8331196352389136  \\
            318.0041388825017  0.8331193470392916  \\
            318.1421016325592  0.8331192352701847  \\
            318.2800643826167  0.8331192619555038  \\
            318.4180271326742  0.8331193801130181  \\
            318.55598988273164  0.8331195337543547  \\
            318.69395263278915  0.8331197850244472  \\
            318.83191538284666  0.8331195026981351  \\
            318.9698781329041  0.833118643031126  \\
            319.1078408829616  0.833117329056181  \\
            319.2458036330191  0.8331156740114413  \\
            319.3837663830766  0.8331137813404296  \\
            319.52172913313404  0.8331117446920495  \\
            319.65969188319156  0.8331096479205854  \\
            319.797654633249  0.8331075650857033  \\
            319.9356173833065  0.8331055604524493  \\
            320.073580133364  0.8331036884912514  \\
            320.2115428834215  0.8331019938779181  \\
            320.34950563347894  0.8331005114936387  \\
            320.48746838353645  0.8330992664249844  \\
            320.6254311335939  0.8330982739639063  \\
            320.7633938836514  0.8330975396077374  \\
            320.9013566337089  0.8330970590591908  \\
            321.0393193837664  0.8330968182263617  \\
            321.1772821338239  0.8330967932227256  \\
            321.31524488388135  0.8330969503671388  \\
            321.45320763393886  0.8330972461838393  \\
            321.5911703839963  0.8330976274024455  \\
            321.7291331340538  0.8330980309579573  \\
            321.8670958841113  0.8330984919467564  \\
            322.0050586341688  0.8330982726002956  \\
            322.14302138422624  0.8330974676992998  \\
            322.28098413428376  0.8330962058926062  \\
            322.4189468843412  0.8330946053998567  \\
            322.5569096343987  0.833092774011498  \\
            322.6948723844562  0.8330908090887821  \\
            322.8328351345137  0.8330887975637655  \\
            322.97079788457114  0.8330868159393101  \\
            323.10876063462865  0.8330849302890826  \\
            323.2467233846861  0.8330831962575544  \\
            323.3846861347436  0.8330816590600024  \\
            323.52264888480113  0.8330803534825079  \\
            323.6606116348586  0.8330793038819575  \\
            323.7985743849161  0.8330785241860428  \\
            323.93653713497355  0.83307801789326  \\
            324.07449988503106  0.8330777780729106  \\
            324.2124626350885  0.8330777873651011  \\
            324.350425385146  0.8330780179807425  \\
            324.4883881352035  0.8330784317015514  \\
            324.626350885261  0.8330789798800489  \\
            324.76431363531844  0.833079603439561  \\
            324.90227638537596  0.8330802902746339  \\
            325.0402391354334  0.8330808393341604  \\
            325.1782018854909  0.833080662115807  \\
            325.3161646355484  0.8330799018103447  \\
            325.4541273856059  0.8330786906861147  \\
            325.5920901356634  0.833077150089027  \\
            325.73005288572085  0.8330753904425615  \\
            325.86801563577836  0.8330735112477675  \\
            326.0059783858358  0.8330716010832633  \\
            326.14394113589333  0.8330697376052375  \\
            326.2819038859508  0.8330679875474473  \\
            326.4198666360083  0.8330664067212197  \\
            326.55782938606575  0.8330650400154511  \\
            326.69579213612326  0.8330639213966077  \\
            326.8337548861807  0.8330630739087244  \\
            326.9717176362382  0.8330625096734062  \\
            327.1096803862957  0.8330622298898275  \\
            327.2476431363532  0.8330622248347316  \\
            327.38560588641064  0.8330624738624317  \\
            327.52356863646816  0.8330629454048106  \\
            327.6615313865256  0.8330635969713202  \\
            327.7994941365831  0.8330643751489818  \\
            327.93745688664063  0.8330652156023864  \\
            328.0754196366981  0.833066164547767  \\
            328.2133823867556  0.8330667291338439  \\
            328.35134513681305  0.8330665771599401  \\
            328.48930788687056  0.833065853931354  \\
            328.627270636928  0.8330646934749276  \\
            328.7652333869855  0.8330632185390456  \\
            328.903196137043  0.8330615405936356  \\
            329.0411588871005  0.8330597598301678  \\
            329.17912163715795  0.8330579651616563  \\
            329.31708438721546  0.8330562342226574  \\
            329.4550471372729  0.8330546333692704  \\
            329.5930098873304  0.8330532176791378  \\
            329.7309726373879  0.8330520309514449  \\
            329.8689353874454  0.83305110570692  \\
            330.0068981375029  0.8330504631878343  \\
            330.14486088756036  0.8330501133580019  \\
            330.28282363761787  0.8330500549027802  \\
            330.4207863876753  0.833050275229069  \\
            330.55874913773283  0.8330507504653115  \\
            330.6967118877903  0.8330514454614938  \\
            330.8346746378478  0.8330523137891446  \\
            330.97263738790525  0.8330532977413357  \\
            331.11060013796276  0.8330543283326823  \\
            331.2485628880202  0.8330554700858429  \\
            331.3865256380777  0.8330560288904266  \\
            331.5244883881352  0.8330558905267845  \\
            331.6624511381927  0.8330552005840619  \\
            331.80041388825015  0.8330540931484794  \\
            331.93837663830766  0.8330526908033344  \\
            332.0763393883651  0.8330511046289995  \\
            332.2143021384226  0.8330494342029237  \\
            332.35226488848014  0.8330477675996317  \\
            332.4902276385376  0.833046181390725  \\
            332.6281903885951  0.83304474064488  \\
            332.76615313865256  0.8330434989278497  \\
            332.90411588871007  0.8330424983024628  \\
            333.0420786387675  0.8330417693286244  \\
            333.18004138882503  0.8330413310633152  \\
            333.3180041388825  0.8330411910605919  \\
            333.45596688894  0.8330413453715875  \\
            333.59392963899745  0.8330417785445106  \\
            333.73189238905496  0.833042463624646  \\
            333.8698551391124  0.8330433621543544  \\
            334.0078178891699  0.8330444241730726  \\
            334.1457806392274  0.8330455882173132  \\
            334.2837433892849  0.833046781320665  \\
            334.4217061393424  0.8330480465596842  \\
            334.55966888939986  0.8330485844308807  \\
            334.69763163945737  0.8330484526209299  \\
            334.8355943895148  0.8330477953399209  \\
            334.97355713957234  0.8330467451958544  \\
            335.1115198896298  0.8330454231946421  \\
            335.2494826396873  0.8330439387401068  \\
            335.38744538974476  0.8330423896339829  \\
            335.52540813980227  0.8330408620759153  \\
            335.6633708898597  0.8330394306634612  \\
            335.80133363991723  0.8330381583920882  \\
            335.9392963899747  0.8330370966551754  \\
            336.0772591400322  0.8330362852440134  \\
            336.21522189008965  0.8330357523478035  \\
            336.35318464014716  0.8330355145536587  \\
            336.4911473902046  0.8330355768466029  \\
            336.6291101402621  0.8330359326095714  \\
            336.76707289031964  0.833036563623411  \\
            336.9050356403771  0.8330374400668793  \\
            337.0429983904346  0.8330385205166453  \\
            337.18096114049206  0.8330397519472892  \\
            337.31892389054957  0.8330410697313025  \\
            337.456886640607  0.8330424245989128  \\
            337.59484939066454  0.8330437205718257  \\
            337.732812140722  0.8330442280198609  \\
            337.8707748907795  0.8330440998624987  \\
            338.00873764083696  0.8330434774365114  \\
            338.14670039089447  0.8330424904959617  \\
            338.2846631409519  0.8330412572122042  \\
            338.42262589100943  0.8330398841738841  \\
            338.5605886410669  0.8330384663869381  \\
            338.6985513911244  0.8330370872745942  \\
            338.8365141411819  0.8330358186773712  \\
            338.97447689123936  0.8330347208530796  \\
            339.1124396412969  0.8330338424768206  \\
            339.2504023913543  0.8330332206409871  \\
            339.38836514141184  0.8330328808552626  \\
            339.5263278914693  0.8330328370466225  \\
            339.6642906415268  0.8330330915593327  \\
            339.80225339158426  0.8330336351549508  \\
            339.94021614164177  0.8330344470123252  \\
            340.0781788916992  0.833035494727596  \\
            340.21614164175674  0.8330367343141941  \\
            340.3541043918142  0.8330381102028416  \\
            340.4920671418717  0.8330395552415519  \\
            340.63002989192915  0.8330410943405904  \\
            340.76799264198667  0.8330423117817276  \\
            340.9059553920441  0.8330427842711134  \\
            341.04391814210163  0.8330426603989305  \\
            341.18188089215914  0.8330420773032837  \\
            341.3198436422166  0.8330411606702022  \\
            341.4578063922741  0.8330400247336376  \\
            341.59576914233156  0.8330387722754653  \\
            341.7337318923891  0.8330374946254835  \\
            341.8716946424465  0.8330362716614136  \\
            342.00965739250404  0.8330351718089004  \\
            342.1476201425615  0.833034252041512  \\
            342.285582892619  0.8330335578807395  \\
            342.42354564267646  0.8330331233959972  \\
            342.56150839273397  0.8330329712046228  \\
            342.6994711427914  0.8330331124718772  \\
            342.83743389284894  0.8330335469109441  \\
            342.9753966429064  0.833034262782931  \\
            343.1133593929639  0.8330352368968683  \\
            343.2513221430214  0.8330364346097096  \\
            343.38928489307887  0.8330378098263319  \\
            343.5272476431364  0.833039304999535  \\
            343.66521039319383  0.8330408511300427  \\
            343.80317314325134  0.8330425023141387  \\
            343.9411358933088  0.8330436357937574  \\
            344.0790986433663  0.8330440729967243  \\
            344.21706139342376  0.8330439569229912  \\
            344.3550241434813  0.8330434193545461  \\
            344.4929868935387  0.833042580855414  \\
            344.63094964359624  0.8330415507716574  \\
            344.7689123936537  0.833040427231375  \\
            344.9068751437112  0.8330392971447024  \\
            345.04483789376866  0.8330382362038123  \\
            345.18280064382617  0.8330373088829146  \\
            345.3207633938836  0.8330365684382551  \\
            345.45872614394113  0.8330360569081177  \\
            345.59668889399865  0.8330358051128218  \\
            345.7346516440561  0.833035832654725  \\
            345.8726143941136  0.8330361479182208  \\
            346.01057714417107  0.83303674806974  \\
            346.1485398942286  0.8330376190577503  \\
            346.28650264428603  0.8330387356127561  \\
            346.42446539434354  0.8330400612472987  \\
            346.562428144401  0.8330415482559563  \\
            346.7003908944585  0.8330431377153441  \\
            346.83835364451596  0.8330447594841137  \\
            346.9763163945735  0.8330461896240026  \\
            347.1142791446309  0.8330471329016581  \\
            347.25224189468844  0.8330476722608371  \\
            347.3902046447459  0.8330478955121996  \\
            347.5281673948034  0.8330478842144634  \\
            347.6661301448609  0.8330477136744043  \\
            347.80409289491837  0.8330474529468564  \\
            347.9420556449759  0.8330471648347115  \\
            348.08001839503333  0.8330469058889196  \\
            348.21798114509085  0.8330467264084885  \\
            348.3559438951483  0.8330466704404843  \\
            348.4939066452058  0.8330467757800306  \\
            348.63186939526327  0.8330470739703095  \\
            348.7698321453208  0.8330475903025609  \\
            348.90779489537823  0.8330481349451436  \\
            349.04575764543574  0.8330483836696303  \\
            349.1837203954932  0.8330484106523026  \\
            349.3216831455507  0.8330482792454781  \\
            349.45964589560816  0.8330480494558983  \\
            349.5976086456657  0.833047777944729  \\
            349.7355713957231  0.83304751802756  \\
            349.87353414578064  0.8330473196744057  \\
            350.01149689583815  0.8330472295097039  \\
            350.1494596458956  0.8330472908123173  \\
            350.2874223959531  0.833047543515532  \\
            350.42538514601057  0.8330480242070589  \\
            350.5633478960681  0.833048725905682  \\
            350.70131064612553  0.8330492577876308  \\
            350.83927339618305  0.8330496151350156  \\
            350.9772361462405  0.8330498404197264  \\
            351.115198896298  0.8330499770330758  \\
            351.25316164635547  0.8330500692857985  \\
            351.391124396413  0.8330501624080516  \\
            351.52908714647043  0.8330503025494144  \\
            351.66704989652794  0.8330505367788883  \\
            351.8050126465854  0.8330509130848975  \\
            351.9429753966429  0.8330514803752883  \\
            352.0809381467004  0.8330522474231848  \\
            352.2189008967579  0.8330528686350428  \\
            352.3568636468154  0.8330533496562162  \\
            352.49482639687284  0.833053718715996  \\
            352.63278914693035  0.8330540095865949  \\
            352.7707518969878  0.8330542615831468  \\
            352.9087146470453  0.8330545195637072  \\
            353.04667739710277  0.8330548339292538  \\
            353.1846401471603  0.8330552606236854  \\
            353.32260289721773  0.8330558611338225  \\
            353.46056564727525  0.8330565638130427  \\
            353.5985283973327  0.8330571226365802  \\
            353.7364911473902  0.8330575751130198  \\
            353.87445389744767  0.8330579431371804  \\
            354.0124166475052  0.8330582589285155  \\
            354.15037939756263  0.8330585650311126  \\
            354.28834214762014  0.8330589143136945  \\
            354.42630489767765  0.8330593699696178  \\
            354.5642676477351  0.8330600055168742  \\
            354.7022303977926  0.8330605917134203  \\
            354.8401931478501  0.8330610882312713  \\
            354.9781558979076  0.8330615049822717  \\
            355.11611864796504  0.8330618653479943  \\
            355.25408139802255  0.8330622076854158  \\
            355.39204414808  0.8330625853269178  \\
            355.5300068981375  0.8330630665802856  \\
            355.66796964819497  0.8330636890917643  \\
            355.8059323982525  0.8330642361953147  \\
            355.94389514830993  0.8330647044550801  \\
            356.08185789836745  0.8330651062713382  \\
            356.2198206484249  0.8330654686627516  \\
            356.3577833984824  0.833065833266368  \\
            356.4957461485399  0.8330662563376205  \\
            356.6337088985974  0.8330668087503276  \\
            356.7716716486549  0.8330674519214485  \\
            356.90963439871234  0.8330680047985526  \\
            357.04759714876985  0.8330684855151468  \\
            357.1855598988273  0.8330689101493018  \\
            357.3235226488848  0.8330693090933599  \\
            357.4614853989423  0.8330697270539339  \\
            357.5994481489998  0.8330702230519084  \\
            357.73741089905724  0.8330708704224389  \\
            357.87537364911475  0.833071521835431  \\
            358.0133363991722  0.833072092382735  \\
            358.1512991492297  0.8330725955076318  \\
            358.28926189928717  0.8330730510347517  \\
            358.4272246493447  0.8330734927935913  \\
            358.56518739940213  0.8330739686185118  \\
            358.70315014945965  0.8330745403487396  \\
            358.84111289951716  0.8330752549865089  \\
            358.9790756495746  0.8330759100187989  \\
            359.1170383996321  0.8330764926803147  \\
            359.2550011496896  0.833077012889243  \\
            359.3929638997471  0.8330774942316974  \\
            359.53092664980454  0.8330779739617188  \\
            359.66888939986205  0.8330785030012746  \\
            359.8068521499195  0.8330791459402601  \\
            359.944814899977  0.8330798869885083  \\
            360.0827776500345  0.8330805443292385  \\
            360.220740400092  0.8330811317836729  \\
            360.35870315014944  0.8330816632366866  \\
            360.49666590020695  0.8330821658800515  \\
            360.6346286502644  0.8330826802124367  \\
            360.7725914003219  0.8330832600394092  \\
            360.9105541503794  0.8330839724734328  \\
            361.0485169004369  0.8330847093392499  \\
            361.1864796504944  0.833085364575682  \\
            361.32444240055185  0.8330859542431791  \\
            361.46240515060936  0.8330864959414568  \\
            361.6003679006668  0.8330870202026321  \\
            361.7383306507243  0.8330875704912231  \\
            361.8762934007818  0.8330882032041479  \\
            362.0142561508393  0.8330889719806917  \\
            362.15221890089674  0.8330896935190694  \\
            362.29018165095425  0.8330903467776878  \\
            362.4281444010117  0.8330909402344054  \\
            362.5661071510692  0.8330914949187371  \\
            362.7040699011267  0.8330920444118525  \\
            362.8420326511842  0.8330926348465774  \\
            362.97999540124164  0.8330933249073933  \\
            363.11795815129915  0.8330941171296656  \\
            363.25592090135666  0.8330948355294568  \\
            363.3938836514141  0.8330954889056927  \\
            363.5318464014716  0.8330960892781271  \\
            363.6698091515291  0.833096660833337  \\
            363.8077719015866  0.8330972399247221  \\
            363.94573465164405  0.8330978750725058  \\
            364.08369740170156  0.8330986269637338  \\
            364.221660151759  0.8330994205484303  \\
            364.3596229018165  0.8331001369665165  \\
            364.497585651874  0.833100792652976  \\
            364.6355484019315  0.8331014029181696  \\
            364.77351115198894  0.8331019948498413  \\
            364.91147390204645  0.8331026073131174  \\
            365.0494366521039  0.8331032909505073  \\
            365.1873994021614  0.8331041022778389  \\
            365.32536215221893  0.8331048800675055  \\
            365.4633249022764  0.8331055953598204  \\
            365.6012876523339  0.8331062551282056  \\
            365.73925040239135  0.8331068777286029  \\
            365.87721315244886  0.8331074928994744  \\
            366.0151759025063  0.8331081417618015  \\
            366.1531386525638  0.8331088768190855  \\
            366.2911014026213  0.8331097140987015  \\
            366.4290641526788  0.8331104886337826  \\
            366.56702690273625  0.8331112035248316  \\
            366.70498965279376  0.833111868942412  \\
            366.8429524028512  0.8331125060392283  \\
            366.9809151529087  0.8331131469501252  \\
            367.1188779029662  0.8331138347920877  \\
            367.2568406530237  0.8331146236642409  \\
            367.39480340308114  0.8331154657189891  \\
            367.53276615313865  0.8331162368957112  \\
            367.67072890319616  0.8331169522868315  \\
            367.8086916532536  0.8331176250092825  \\
            367.94665440331113  0.8331182787567648  \\
            368.0846171533686  0.8331189477997478  \\
            368.2225799034261  0.8331196769854683  \\
            368.36054265348355  0.8331205217379319  \\
            368.49850540354106  0.8331213473960817  \\
            368.6364681535985  0.833122115528125  \\
            368.774430903656  0.8331228326284307  \\
            368.9123936537135  0.8331235145032734  \\
            369.050356403771  0.8331241871260999  \\
            369.18831915382844  0.8331248866375305  \\
            369.32628190388596  0.8331256593453574  \\
            369.4642446539434  0.8331265304443741  \\
            369.6022074040009  0.8331273502300446  \\
            369.7401701540584  0.8331281160250554  \\
            369.8781329041159  0.8331288363102148  \\
            370.0160956541734  0.8331295293203983  \\
            370.15405840423085  0.8331302230445503  \\
            370.29202115428836  0.833130955225683  \\
            370.4299839043458  0.8331317733608774  \\
            370.56794665440333  0.8331326511847407  \\
            370.7059094044608  0.833133466016082  \\
            370.8438721545183  0.8331342303729883  \\
            370.98183490457575  0.8331349553392964  \\
            371.11979765463326  0.8331356613031378  \\
            371.2577604046907  0.8331363779569382  \\
            371.3957231547482  0.8331371442974183  \\
            371.5336859048057  0.8331380086255934  \\
            371.6716486548632  0.8331388756777031  \\
            371.80961140492064  0.8331396862611347  \\
            371.94757415497816  0.8331404503750635  \\
            372.08553690503567  0.8331411813990516  \\
            372.2234996550931  0.833141901424657  \\
            372.36146240515063  0.8331426412554331  \\
            372.4994251552081  0.8331434404069289  \\
            372.6373879052656  0.8331443347543787  \\
            372.77535065532305  0.8331451936102833  \\
            372.91331340538056  0.8331460030480976  \\
            373.051276155438  0.8331467700032771  \\
            373.18923890549553  0.8331475094410901  \\
            373.327201655553  0.8331482443566189  \\
            373.4651644056105  0.8331490057747593  \\
            373.60312715566795  0.8331498327502198  \\
            373.74108990572546  0.8331507406863105  \\
            373.8790526557829  0.8331516004977767  \\
            374.0170154058404  0.8331524127123614  \\
            374.1549781558979  0.8331531857231532  \\
            374.2929409059554  0.8331539352031869  \\
            374.4309036560129  0.8331546841054452  \\
            374.56886640607036  0.833155462662858  \\
            374.70682915612787  0.8331563083883023  \\
            374.8447919061853  0.8331572252882092  \\
            374.98275465624283  0.8331580907732069  \\
            375.1207174063003  0.833158910044855  \\
            375.2586801563578  0.8331596920850196  \\
            375.39664290641525  0.8331604523611221  \\
            375.53460565647276  0.8331612128261386  \\
            375.6725684065302  0.8331620019186005  \\
            375.81053115658773  0.8331628545625936  \\
            375.9484939066452  0.8331637796102924  \\
            376.0864566567027  0.8331646563005802  \\
            376.22441940676015  0.8331654873061822  \\
            376.36238215681766  0.8331662813988655  \\
            376.50034490687517  0.8331670530172025  \\
            376.6383076569326  0.8331678222665723  \\
            376.77627040699014  0.8331686149191597  \\
            376.9142331570476  0.8331694624139558  \\
            377.0521959071051  0.8331703912656032  \\
            377.19015865716256  0.8331712857863302  \\
            377.32812140722007  0.8331721340806546  \\
            377.4660841572775  0.8331729440866631  \\
            377.60404690733503  0.8331737285843331  \\
            377.7420096573925  0.8331745051955336  \\
            377.87997240745  0.8331752963840245  \\
            378.01793515750745  0.8331761294554573  \\
            378.15589790756496  0.8331770365573742  \\
            378.2938606576224  0.8331779637894269  \\
            378.43182340767993  0.8331788365489747  \\
            378.5697861577374  0.833179668154624  \\
            378.7077489077949  0.833180469371348  \\
            378.8457116578524  0.8331812549912081  \\
            378.98367440790986  0.8331820438333531  \\
            379.12163715796737  0.8331828587440206  \\
            379.2595999080248  0.8331837265965358  \\
            379.39756265808234  0.8331846682527131  \\
            379.5355254081398  0.8331855752475119  \\
            379.6734881581973  0.8331864369896833  \\
            379.81145090825476  0.8331872621996362  \\
            379.94941365831227  0.8331880628347607  \\
            380.0873764083697  0.8331888540894261  \\
            380.22533915842723  0.8331896543949833  \\
            380.3633019084847  0.8331904854197626  \\
            380.5012646585422  0.8331913720690751  \\
            380.63922740859965  0.8331923206758719  \\
            380.77719015865716  0.8331932251483688  \\
            380.9151529087147  0.8331940860370922  \\
            381.05311565877213  0.8331949128251122  \\
            381.19107840882964  0.8331957174802832  \\
            381.3290411588871  0.8331965144552442  \\
            381.4670039089446  0.8331973206874189  \\
            381.60496665900206  0.8331981555990151  \\
            381.74292940905957  0.8331990410970253  \\
            381.880892159117  0.8331999911295587  \\
            382.01885490917454  0.833200905253522  \\
            382.156817659232  0.8332017752648039  \\
            382.2947804092895  0.8332026106738804  \\
            382.43274315934696  0.8332034227739398  \\
            382.57070590940447  0.833204224640884  \\
            382.7086686594619  0.8332050311333272  \\
            382.84663140951943  0.8332058588925976  \\
            382.9845941595769  0.833206726342735  \\
            383.1225569096344  0.8332076536904935  \\
            383.2605196596919  0.8332085963653268  \\
            383.39848240974936  0.8332094874197902  \\
            383.5364451598069  0.8332103402353801  \\
            383.6744079098643  0.8332111652487272  \\
            383.81237065992184  0.8332119740388241  \\
            383.9503334099793  0.8332127793270254  \\
            384.0882961600368  0.8332135949770485  \\
            384.22625891009426  0.8332144359949724  \\
            384.36422166015177  0.833215318529238  \\
            384.5021844102092  0.8332162598706491  \\
            384.64014716026674  0.8332171909625471  \\
            384.7781099103242  0.833218075214498  \\
            384.9160726603817  0.8332189240483535  \\
            385.05403541043916  0.8332197479047899  \\
            385.19199816049667  0.8332205577995606  \\
            385.3299609105542  0.8332213653234971  \\
            385.46792366061163  0.833222182642508  \\
            385.60588641066914  0.8332230224975792  \\
            385.7438491607266  0.8332238982047742  \\
            385.8818119107841  0.833224823655234  \\
            386.01977466084156  0.8332257657110531  \\
            386.1577374108991  0.8332266590425685  \\
            386.2957001609565  0.8332275156624663  \\
            386.43366291101404  0.8332283457160453  \\
            386.5716256610715  0.8332291594409923  \\
            386.709588411129  0.8332299671673832  \\
            386.84755116118646  0.8332307793176819  \\
            386.98551391124397  0.8332316064067411  \\
            387.1234766613014  0.8332324590418022  \\
            387.26143941135894  0.8332333479224948  \\
            387.3994021614164  0.8332342838408373  \\
            387.5373649114739  0.833235207555478  \\
            387.6753276615314  0.8332360878136434  \\
            387.81329041158887  0.8332369353864214  \\
            387.9512531616464  0.8332377600447447  \\
            388.08921591170383  0.833238571266867  \\
            388.22717866176134  0.8332393782383626  \\
            388.3651414118188  0.8332401898521272  \\
            388.5031041618763  0.8332410147083771  \\
            388.64106691193376  0.8332418611146496  \\
            388.7790296619913  0.8332427370858031  \\
            388.9169924120487  0.8332436503440164  \\
            389.05495516210624  0.8332445807428247  \\
            389.1929179121637  0.8332454687754542  \\
            389.3308806622212  0.8332463227202114  \\
            389.46884341227866  0.833247151949505  \\
            389.60680616233617  0.8332479652701942  \\
            389.7447689123937  0.833248770923588  \\
            389.88273166245114  0.8332495765854454  \\
            390.02069441250865  0.833250389365976  \\
            390.1586571625661  0.833251215809839  \\
            390.2966199126236  0.8332520618961441  \\
            390.43458266268107  0.833252933038451  \\
            390.5725454127386  0.8332538340847695  \\
            390.71050816279603  0.8332547525822613  \\
            390.84847091285354  0.8332556346137494  \\
            390.986433662911  0.8332564847314613  \\
            391.1243964129685  0.833257311508221  \\
            391.26235916302596  0.8332581228087609  \\
            391.4003219130835  0.8332589257897207  \\
            391.5382846631409  0.8332597268996488  \\
            391.67624741319844  0.8332605318790011  \\
            391.8142101632559  0.8332613457601415  \\
            391.9521729133134  0.833262172867342  \\
            392.0901356633709  0.8332630168167826  \\
            392.22809841342837  0.833263880516551  \\
            392.3660611634859  0.8332647661666431  \\
            392.50402391354334  0.8332656650743583  \\
            392.64198666360085  0.8332665343979339  \\
            392.7799494136583  0.8332673761388752  \\
            392.9179121637158  0.8332681974627562  \\
            393.05587491377327  0.833269004839503  \\
            393.1938376638308  0.8332698040433941  \\
            393.33180041388823  0.8332706001530613  \\
            393.46976316394574  0.8332713975514883  \\
            393.6077259140032  0.8332721999260115  \\
            393.7456886640607  0.83327301026832  \\
            393.88365141411816  0.8332738308744553  \\
            394.0216141641757  0.8332746633448116  \\
            394.1595769142332  0.8332755085841357  \\
            394.29753966429064  0.8332763668015267  \\
            394.43550241434815  0.8332772353975763  \\
            394.5734651644056  0.8332780867803313  \\
            394.7114279144631  0.8332789199720303  \\
            394.84939066452057  0.8332797395471068  \\
            394.9873534145781  0.8332805494861912  \\
            395.12531616463554  0.8332813531761102  \\
            395.26327891469305  0.8332821534098869  \\
            395.4012416647505  0.833282952386741  \\
            395.539204414808  0.833283751712089  \\
            395.67716716486547  0.8332845523975434  \\
            395.815129914923  0.8332853548609136  \\
            395.95309266498043  0.8332861589262056  \\
            396.09105541503794  0.8332869638236214  \\
            396.2290181650954  0.8332877681895603  \\
            396.3669809151529  0.8332885700666173  \\
            396.5049436652104  0.8332893669035845  \\
            396.6429064152679  0.8332901555554502  \\
            396.7808691653254  0.8332909364124839  \\
            396.91883191538284  0.8332917036124959  \\
            397.05679466544035  0.8332924563687482  \\
            397.1947574154978  0.8332931950573043  \\
            397.3327201655553  0.8332939200280877  \\
            397.47068291561277  0.8332946316048815  \\
            397.6086456656703  0.8332953300853282  \\
            397.74660841572774  0.8332960157409297  \\
            397.88457116578525  0.8332966888170481  \\
            398.0225339158427  0.8332973495329045  \\
            398.1604966659002  0.8332979980815796  \\
            398.29845941595767  0.8332986346300136  \\
            398.4364221660152  0.8332992593190067  \\
            398.5743849160727  0.8332998722632182  \\
            398.71234766613014  0.8333004735511671  \\
            398.85031041618765  0.833301063245232  \\
            398.9882731662451  0.833301641381651  \\
            399.1262359163026  0.8333022079705218  \\
            399.2641986663601  0.8333027629958016  \\
            399.4021614164176  0.8333033064153073  \\
            399.54012416647504  0.8333038385248078  \\
            399.67808691653255  0.833304362145884  \\
            399.81604966659  0.8333048771394668  \\
            399.9540124166475  0.833305383545477  \\
            400.09197516670497  0.8333058813926333  \\
            400.2299379167625  0.8333063706984509  \\
            400.36790066681993  0.8333068514692425  \\
            400.50586341687745  0.8333073237001178  \\
            400.6438261669349  0.8333077873749838  \\
            400.7817889169924  0.8333082424665443  \\
            400.9197516670499  0.8333086889363007  \\
            401.0577144171074  0.8333091267345513  \\
            401.1956771671649  0.8333095558003915  \\
            401.33363991722234  0.8333099760617138  \\
            401.47160266727985  0.8333103874352081  \\
            401.6095654173373  0.8333107898263612  \\
            401.7475281673948  0.8333111831294573  \\
            401.8854909174523  0.8333115672275774  \\
            402.0234536675098  0.8333119419926  \\
            402.16141641756724  0.8333123072852002  \\
            402.29937916762475  0.8333126629548512  \\
            402.4373419176822  0.8333130088398222  \\
            402.5753046677397  0.8333133243455468  \\
            402.71326741779717  0.8333135851826097  \\
            402.8512301678547  0.8333138745866363  \\
            402.9891929179122  0.833314191626816  \\
            403.12715566796965  0.8333145347276076  \\
            403.26511841802716  0.8333149016687389  \\
            403.4030811680846  0.833315289585207  \\
            403.5410439181421  0.8333156949672781  \\
            403.6790066681996  0.8333161136604874  \\
            403.8169694182571  0.8333165408656401  \\
            403.95493216831454  0.8333169711388094  \\
            404.09289491837205  0.8333173983913387  \\
            404.2308576684295  0.8333178158898399  \\
            404.368820418487  0.8333182162561944  \\
            404.5067831685445  0.8333185914675527  \\
            404.644745918602  0.8333189328563346  \\
            404.78270866865944  0.8333192311102289  \\
            404.92067141871695  0.8333194762721936  \\
            405.0586341687744  0.833319657740456  \\
            405.1965969188319  0.8333197642685125  \\
            405.3345596688894  0.8333197839651288  \\
            405.4725224189469  0.8333197042943397  \\
            405.6104851690044  0.8333194737250317  \\
            405.74844791906185  0.8333190522037652  \\
            405.88641066911936  0.8333185825072559  \\
            406.0243734191768  0.8333180677312422  \\
            406.1623361692343  0.8333175109758765  \\
            406.3002989192918  0.8333169153457249  \\
            406.4382616693493  0.8333162839497673  \\
            406.57622441940674  0.8333156199013975  \\
            406.71418716946425  0.8333149263184229  \\
            406.8521499195217  0.8333142063230647  \\
            406.9901126695792  0.8333134630419583  \\
            407.1280754196367  0.8333126996061526  \\
            407.2660381696942  0.8333119191511101  \\
            407.4040009197517  0.8333111248167077  \\
            407.54196366980915  0.8333103197472354  \\
            407.67992641986666  0.8333095070913975  \\
            407.8178891699241  0.833308690002312  \\
            407.9558519199816  0.8333078716375106  \\
            408.0938146700391  0.8333070551589389  \\
            408.2317774200966  0.8333062437329561  \\
            408.36974017015405  0.8333054405303357  \\
            408.50770292021156  0.8333046487262645  \\
            408.645665670269  0.8333038666953877  \\
            408.7836284203265  0.8333031279001554  \\
            408.921591170384  0.8333024588614062  \\
            409.0595539204415  0.8333018484601894  \\
            409.19751667049894  0.8333012863331734  \\
            409.33547942055645  0.8333007628726457  \\
            409.4734421706139  0.8333002692265127  \\
            409.6114049206714  0.8332997972983003  \\
            409.74936767072893  0.8332993397471526  \\
            409.8873304207864  0.8332988899878335  \\
            410.0252931708439  0.8332984421907257  \\
            410.16325592090135  0.8332979912818308  \\
            410.30121867095886  0.8332975329427694  \\
            410.4391814210163  0.8332970636107814  \\
            410.5771441710738  0.8332965804787253  \\
            410.7151069211313  0.8332960814950794  \\
            410.8530696711888  0.8332955653639401  \\
            410.99103242124625  0.8332950315450235  \\
            411.12899517130376  0.8332944802536645  \\
            411.2669579213612  0.8332939124608169  \\
            411.4049206714187  0.8332933298930539  \\
            411.5428834214762  0.8332927350325675  \\
            411.6808461715337  0.8332921311171685  \\
            411.8188089215912  0.833291515927918  \\
            411.95677167164865  0.8332909370546266  \\
            412.09473442170616  0.8332904163741414  \\
            412.2326971717636  0.8332899422178452  \\
            412.37065992182113  0.8332895037984979  \\
            412.5086226718786  0.833289091210236  \\
            412.6465854219361  0.8332886954285735  \\
            412.78454817199355  0.8332883083104011  \\
            412.92251092205106  0.8332879225939867  \\
            413.0604736721085  0.8332875318989749  \\
            413.198436422166  0.8332871307263876  \\
            413.3363991722235  0.8332867144586237  \\
            413.474361922281  0.8332862793594591  \\
            413.61232467233845  0.8332858225740465  \\
            413.75028742239596  0.8332853421289157  \\
            413.8882501724534  0.8332848369319736  \\
            414.0262129225109  0.8332843067725043  \\
            414.16417567256843  0.8332837523211684  \\
            414.3021384226259  0.8332831751300038  \\
            414.4401011726834  0.8332825776324255  \\
            414.57806392274085  0.8332819631432253  \\
            414.71602667279836  0.8332813358585722  \\
            414.8539894228558  0.8332807008560121  \\
            414.99195217291333  0.8332800575089212  \\
            415.1299149229708  0.8332794696194847  \\
            415.2678776730283  0.8332789523867116  \\
            415.40584042308575  0.8332784922461054  \\
            415.54380317314326  0.833278076648485  \\
            415.6817659232007  0.8332776940599843  \\
            415.8197286732582  0.8332773339620526  \\
            415.9576914233157  0.8332769868514548  \\
            416.0956541733732  0.8332766442402706  \\
            416.23361692343065  0.8332762986558951  \\
            416.37157967348816  0.8332759436410389  \\
            416.50954242354567  0.8332755737537274  \\
            416.6475051736031  0.8332751845673019  \\
            416.78546792366063  0.8332747726704185  \\
            416.9234306737181  0.8332743356670489  \\
            417.0613934237756  0.8332738721764797  \\
            417.19935617383305  0.833273381833313  \\
            417.33731892389056  0.8332728652874664  \\
            417.475281673948  0.8332723242041722  \\
            417.61324442400553  0.8332717612639784  \\
            417.751207174063  0.8332711801627483  \\
            417.8891699241205  0.8332705856116602  \\
            418.02713267417795  0.833269983337208  \\
            418.16509542423546  0.83326937445948  \\
            418.3030581742929  0.8332688358096547  \\
            418.4410209243504  0.8332683745486253  \\
            418.57898367440794  0.8332679755527118  \\
            418.7169464244654  0.8332676248412858  \\
            418.8549091745229  0.8332673095767702  \\
            418.99287192458036  0.8332670180646402  \\
            419.13083467463787  0.8332667397534224  \\
            419.2687974246953  0.833266465234695  \\
            419.40676017475283  0.8332661862430881  \\
            419.5447229248103  0.8332658956562833  \\
            419.6826856748678  0.833265587495014  \\
            419.82064842492525  0.8332652569230652  \\
            419.95861117498276  0.8332649002472737  \\
            420.0965739250402  0.8332645149175278  \\
            420.23453667509773  0.8332640995267677  \\
            420.3724994251552  0.8332636538109852  \\
            420.5104621752127  0.8332631786492237  \\
            420.64842492527015  0.8332626760635784  \\
            420.78638767532766  0.8332621492191961  \\
            420.92435042538517  0.8332616024242754  \\
            421.0623131754426  0.8332610411300665  \\
            421.20027592550014  0.8332604719308713  \\
            421.3382386755576  0.8332598995679241  \\
            421.4762014256151  0.8332594109540237  \\
            421.61416417567256  0.8332590048821231  \\
            421.75212692573007  0.833258665022134  \\
            421.8900896757875  0.8332583762883351  \\
            422.02805242584503  0.8332581248393726  \\
            422.1660151759025  0.8332578980782596  \\
            422.30397792596  0.8332576846523766  \\
            422.44194067601745  0.8332574744534714  \\
            422.57990342607496  0.8332572586176592  \\
            422.7178661761324  0.8332570295254222  \\
            422.85582892618993  0.8332567808016101  \\
            422.99379167624744  0.8332565073154397  \\
            423.1317544263049  0.8332562051804947  \\
            423.2697171763624  0.8332558717547268  \\
            423.40767992641986  0.8332555056404545  \\
            423.54564267647737  0.8332551066843634  \\
            423.6836054265348  0.8332546759775069  \\
            423.82156817659234  0.8332542158553051  \\
            423.9595309266498  0.8332537298975456  \\
            424.0974936767073  0.8332532229283834  \\
            424.23545642676476  0.8332527010163404  \\
            424.37341917682227  0.8332521714743061  \\
            424.5113819268797  0.8332516442077472  \\
            424.64934467693723  0.8332512123162966  \\
            424.7873074269947  0.8332508665698836  \\
            424.9252701770522  0.8332505896903251  \\
            425.06323292710965  0.8332503657270074  \\
            425.20119567716716  0.8332501800568864  \\
            425.3391584272247  0.8332500193844881  \\
            425.47712117728213  0.833249871741907  \\
            425.61508392733964  0.8332497264888085  \\
            425.7530466773971  0.8332495743124267  \\
            425.8910094274546  0.8332494072275656  \\
            426.02897217751206  0.8332492185765988  \\
            426.16693492756957  0.8332490030294698  \\
            426.304897677627  0.8332487565836909  \\
            426.44286042768454  0.8332484765643451  \\
            426.580823177742  0.833248161624084  \\
            426.7187859277995  0.8332478117431295  \\
            426.85674867785696  0.8332474282292727  \\
            426.99471142791447  0.8332470137178745  \\
            427.1326741779719  0.8332465721718655  \\
            427.27063692802943  0.8332461088817456  \\
            427.40859967808694  0.8332456304655845  \\
            427.5465624281444  0.8332451448690216  \\
            427.6845251782019  0.8332446687609009  \\
            427.82248792825936  0.8332442971722503  \\
            427.9604506783169  0.8332440138051287  \\
            428.09841342837433  0.8332438007073586  \\
            428.23637617843184  0.8332436413178768  \\
            428.3743389284893  0.833243520466733  \\
            428.5123016785468  0.8332434243750908  \\
            428.65026442860426  0.8332433406552276  \\
            428.78822717866177  0.833243258310534  \\
            428.9261899287192  0.8332431677355144  \\
            429.06415267877674  0.8332430607157866  \\
            429.2021154288342  0.833242930428082  \\
            429.3400781788917  0.8332427714402457  \\
            429.47804092894916  0.8332425797112365  \\
            429.61600367900667  0.8332423525911266  \\
            429.7539664290642  0.8332420888211014  \\
            429.89192917912163  0.8332417885334609  \\
            430.02989192917914  0.8332414532516175  \\
            430.1678546792366  0.8332410858900979  \\
            430.3058174292941  0.8332406907545423  \\
            430.44378017935156  0.8332402735417044  \\
            430.5817429294091  0.8332398413394513  \\
            430.71970567946653  0.8332394004494602  \\
            430.85766842952404  0.8332389822944041  \\
            430.9956311795815  0.8332386729105362  \\
            431.133593929639  0.8332384524885984  \\
            431.27155667969646  0.8332383026553131  \\
            431.40951942975397  0.8332382064733824  \\
            431.5474821798114  0.8332381484414897  \\
            431.68544492986894  0.8332381144942984  \\
            431.82340767992645  0.8332380920024522  \\
            431.9613704299839  0.8332380697725762  \\
            432.0993331800414  0.8332380380472747  \\
            432.23729593009887  0.8332379885051332  \\
            432.3752586801564  0.8332379142607175  \\
            432.51322143021383  0.833237809864574  \\
            432.65118418027134  0.833237671303229  \\
            432.7891469303288  0.8332374959991902  \\
            432.9271096803863  0.8332372828109449  \\
            433.06507243044376  0.8332370320329614  \\
            433.2030351805013  0.8332367453956881  \\
            433.34099793055873  0.833236426065554  \\
            433.47896068061624  0.8332360786449688  \\
            433.6169234306737  0.8332357091723223  \\
            433.7548861807312  0.8332353251219848  \\
            433.89284893078866  0.8332349294127491  \\
            434.03081168084617  0.8332345743764539  \\
            434.1687744309037  0.833234327852255  \\
            434.30673718096114  0.8332341698208057  \\
            434.44469993101865  0.833234081725652  \\
            434.5826626810761  0.8332340464732357  \\
            434.7206254311336  0.8332340484328911  \\
            434.85858818119107  0.8332340734368474  \\
            434.9965509312486  0.8332341087802274  \\
            435.13451368130603  0.8332341432210484  \\
            435.27247643136354  0.833234166980221  \\
            435.410439181421  0.8332341717415508  \\
            435.5484019314785  0.8332341506517367  \\
            435.68636468153596  0.8332340983203719  \\
            435.8243274315935  0.8332340108199434  \\
            435.9622901816509  0.8332338856858328  \\
            436.10025293170844  0.8332337219163152  \\
            436.23821568176595  0.8332335199725599  \\
            436.3761784318234  0.8332332817786303  \\
            436.5141411818809  0.8332330107214838  \\
            436.65210393193837  0.8332327116509718  \\
            436.7900666819959  0.8332323908798398  \\
            436.92802943205334  0.8332320561837273  \\
            437.06599218211085  0.8332317085717291  \\
            437.2039549321683  0.8332314175164159  \\
            437.3419176822258  0.8332312334072077  \\
            437.47988043228327  0.833231136252029  \\
            437.6178431823408  0.8332311075315694  \\
            437.75580593239823  0.833231130199282  \\
            437.89376868245574  0.8332311886813848  \\
            438.0317314325132  0.8332312688768608  \\
            438.1696941825707  0.8332313581574566  \\
            438.30765693262816  0.8332314453676837  \\
            438.4456196826857  0.8332315208248179  \\
            438.5835824327432  0.8332315763188994  \\
            438.72154518280064  0.8332316051127333  \\
            438.85950793285815  0.8332316019418886  \\
            438.9974706829156  0.833231563014699  \\
            439.1354334329731  0.8332314860122627  \\
            439.27339618303057  0.8332313700884423  \\
            439.4113589330881  0.8332312158698647  \\
            439.54932168314554  0.8332310254559215  \\
            439.68728443320305  0.8332308024187687  \\
            439.8252471832605  0.8332305518033266  \\
            439.963209933318  0.8332302801272801  \\
            440.10117268337547  0.8332299953810786  \\
            440.239135433433  0.8332296981857401  \\
            440.37709818349043  0.8332294709019289  \\
            440.51506093354794  0.8332293478471633  \\
            440.65302368360545  0.8332293092742928  \\
            440.7909864336629  0.8332293369028011  \\
            440.9289491837204  0.8332294139188061  \\
            441.0669119337779  0.8332295249750601  \\
            441.2048746838354  0.8332296561909497  \\
            441.34283743389284  0.8332297951524958  \\
            441.48080018395035  0.8332299309123535  \\
            441.6187629340078  0.8332300539898121  \\
            441.7567256840653  0.8332301563707953  \\
            441.89468843412277  0.8332302315078611  \\
            442.0326511841803  0.8332302743202017  \\
            442.17061393423774  0.8332302811936435  \\
            442.30857668429525  0.8332302499806473  \\
            442.4465394343527  0.8332301800003082  \\
            442.5845021844102  0.8332300720383556  \\
            442.72246493446767  0.8332299283471531  \\
            442.8604276845252  0.8332297526456985  \\
            442.9983904345827  0.833229550119624  \\
            443.13635318464014  0.8332293274211959  \\
            443.27431593469765  0.8332290926693152  \\
            443.4122786847551  0.8332288475650348  \\
            443.5502414348126  0.8332286828952014  \\
            443.6882041848701  0.8332286187407428  \\
            443.8261669349276  0.8332286357965104  \\
            443.96412968498504  0.8332287162030009  \\
            444.10209243504255  0.8332288435463567  \\
            444.2400551851  0.8332290028583657  \\
            444.3780179351575  0.8332291806164613  \\
            444.51598068521497  0.8332293647437228  \\
            444.6539434352725  0.8332295446088747  \\
            444.79190618532994  0.8332297110262872  \\
            444.92986893538745  0.833229856255976  \\
            445.06783168544496  0.8332299740036025  \\
            445.2057944355024  0.8332300594204737  \\
            445.3437571855599  0.8332301091035421  \\
            445.4817199356174  0.8332301210954056  \\
            445.6196826856749  0.833230094884308  \\
            445.75764543573234  0.8332300314041384  \\
            445.89560818578985  0.8332299330344317  \\
            446.0335709358473  0.8332298036003681  \\
            446.1715336859048  0.8332296483727737  \\
            446.3094964359623  0.8332294740681196  \\
            446.4474591860198  0.8332292888485234  \\
            446.58542193607724  0.8332291057204376  \\
            446.72338468613475  0.8332290083587517  \\
            446.8613474361922  0.8332289979664315  \\
            446.9993101862497  0.8332290570157054  \\
            447.13727293630717  0.8332291693591203  \\
            447.2752356863647  0.8332293202295412  \\
            447.4131984364222  0.833229496240152  \\
            447.55116118647965  0.8332296853844549  \\
            447.68912393653716  0.8332298770362707  \\
            447.8270866865946  0.8332300619497388  \\
            447.9650494366521  0.8332302322593167  \\
            448.1030121867096  0.8332303814797811  \\
            448.2409749367671  0.8332305045062267  \\
            448.37893768682454  0.8332305976140668  \\
            448.51690043688205  0.8332306584590333  \\
            448.6548631869395  0.8332306860771765  \\
            448.792825936997  0.8332306808848654  \\
            448.9307886870545  0.8332306446787873  \\
            449.068751437112  0.8332305806359482  \\
            449.20671418716944  0.8332304933136726  \\
            449.34467693722695  0.8332303903288878  \\
            449.48263968728446  0.8332303420345645  \\
            449.6206024373419  0.8332303678236582  \\
            449.7585651873994  0.8332304524826545  \\
            449.8965279374569  0.8332305819977455  \\
            450.0344906875144  0.8332307435548302  \\
            450.17245343757185  0.833230925539514  \\
            450.31041618762936  0.8332311175371087  \\
            450.4483789376868  0.833231310332633  \\
            450.5863416877443  0.8332314959108117  \\
            450.7243044378018  0.8332316674560768  \\
            450.8622671878593  0.8332318193525663  \\
            451.00022993791674  0.8332319471841251  \\
            451.13819268797425  0.8332320477343045  \\
            451.2761554380317  0.8332321189863625  \\
            451.4141181880892  0.8332321601232636  \\
            451.5520809381467  0.8332321715276788  \\
            451.6900436882042  0.8332321547819859  \\
            451.8280064382617  0.8332321149588741  \\
            451.96596918831915  0.833232117849154  \\
            452.10393193837666  0.8332321813601125  \\
            452.2418946884341  0.8332322928211313  \\
            452.3798574384916  0.8332324405187316  \\
            452.5178201885491  0.8332326136965741  \\
            452.6557829386066  0.8332328025554591  \\
            452.79374568866405  0.8332329982533261  \\
            452.93170843872156  0.8332331929052547  \\
            453.069671188779  0.8332333795834632  \\
            453.2076339388365  0.83323355231731  \\
            453.345596688894  0.8332337060932927  \\
            453.4835594389515  0.8332338368550486  \\
            453.62152218900894  0.8332339415033544  \\
            453.75948493906645  0.8332340178961263  \\
            453.89744768912396  0.8332340648484198  \\
            454.0354104391814  0.8332340821324301  \\
            454.17337318923893  0.8332341260598349  \\
            454.3113359392964  0.8332342201690066  \\
            454.4492986893539  0.8332343539764687  \\
            454.58726143941135  0.83323451782768  \\
            454.72522418946886  0.8332347027332938  \\
            454.8631869395263  0.8332349003691587  \\
            455.0011496895838  0.8332351030763177  \\
            455.1391124396413  0.8332353038610082  \\
            455.2770751896988  0.8332354963946628  \\
            455.41503793975625  0.8332356750139084  \\
            455.55300068981376  0.833235834720567  \\
            455.6909634398712  0.8332359711816546  \\
            455.8289261899287  0.8332360807293826  \\
            455.9668889399862  0.8332361603611568  \\
            456.1048516900437  0.8332362259680582  \\
            456.2428144401012  0.8332363339311633  \\
            456.38077719015865  0.8332364773221925  \\
            456.51873994021616  0.8332366482796225  \\
            456.6567026902736  0.8332368392697079  \\
            456.79466544033113  0.8332370430864814  \\
            456.9326281903886  0.8332372528517539  \\
            457.0705909404461  0.8332374620151145  \\
            457.20855369050355  0.8332376643539303  \\
            457.34651644056106  0.8332378539733467  \\
            457.4844791906185  0.8332380253062869  \\
            457.622441940676  0.8332381731134526  \\
            457.7604046907335  0.8332382924833234  \\
            457.898367440791  0.8332383926135172  \\
            458.03633019084845  0.8332385285753933  \\
            458.17429294090596  0.833238697108651  \\
            458.31225569096347  0.8332388907771904  \\
            458.4502184410209  0.8332391024586664  \\
            458.58818119107843  0.8332393253444884  \\
            458.7261439411359  0.8332395529398201  \\
            458.8641066911934  0.8332397790635802  \\
            459.00206944125085  0.833239997848441  \\
            459.14003219130836  0.8332402037408305  \\
            459.2779949413658  0.8332403915009305  \\
            459.41595769142333  0.8332405562026773  \\
            459.5539204414808  0.833240693233762  \\
            459.6918831915383  0.8332408095153075  \\
            459.82984594159575  0.8332409589549938  \\
            459.96780869165326  0.8332411399052696  \\
            460.1057714417107  0.8332413452635492  \\
            460.2437341917682  0.8332415682242361  \\
            460.3816969418257  0.8332418022787229  \\
            460.5196596918832  0.8332420412153915  \\
            460.6576224419407  0.8332422791196124  \\
            460.79558519199816  0.8332425103737457  \\
            460.93354794205567  0.8332427296571403  \\
            461.0715106921131  0.8332429319461343  \\
            461.20947344217063  0.8332431125140547  \\
            461.3474361922281  0.8332432669312178  \\
            461.4853989422856  0.8332434000133789  \\
            461.62336169234305  0.8332435639387413  \\
            461.76132444240056  0.8332437586228847  \\
            461.899287192458  0.8332439772174955  \\
            462.03724994251553  0.8332442131616965  \\
            462.175212692573  0.8332444601820451  \\
            462.3131754426305  0.833244712292535  \\
            462.45113819268795  0.8332449637945951  \\
            462.58910094274546  0.8332452092770898  \\
            462.7270636928029  0.8332454436163187  \\
            462.8650264428604  0.8332456619760175  \\
            463.00298919291794  0.8332458598073571  \\
            463.1409519429754  0.8332460328489442  \\
            463.2789146930329  0.8332461840888686  \\
            463.41687744309036  0.8332463635454179  \\
            463.55484019314787  0.8332465727074749  \\
            463.6928029432053  0.8332468049968839  \\
            463.83076569326283  0.8332470541143256  \\
            463.9687284433203  0.8332473140393184  \\
            464.1066911933778  0.8332475790302171  \\
            464.24465394343525  0.8332478436242133  \\
            464.38261669349276  0.8332481026373358  \\
            464.5205794435502  0.8332483511644503  \\
            464.65854219360773  0.833248584579259  \\
            464.7965049436652  0.8332487985343013  \\
            464.9344676937227  0.8332489889609536  \\
            465.0724304437802  0.8332491573177869  \\
            465.21039319383766  0.8332493511138204  \\
            465.34835594389517  0.8332495734152618  \\
            465.4863186939526  0.8332498179400742  \\
            465.62428144401014  0.8332500786748493  \\
            465.7622441940676  0.8332503498748082  \\
            465.9002069441251  0.8332506260638006  \\
            466.03816969418256  0.8332509020343056  \\
            466.17613244424007  0.8332511728474313  \\
            466.3140951942975  0.8332514338329147  \\
            466.45205794435503  0.8332516805891219  \\
            466.5900206944125  0.833251908983048  \\
            466.72798344447  0.8332521151503172  \\
            466.86594619452745  0.8332522992894147  \\
            467.00390894458496  0.8332525060876389  \\
            467.1418716946424  0.833252740154229  \\
            467.27983444469993  0.833252995514021  \\
            467.41779719475744  0.8332532664494492  \\
            467.5557599448149  0.8332535475005464  \\
            467.6937226948724  0.8332538334649444  \\
            467.83168544492986  0.8332541193978741  \\
            467.96964819498737  0.8332544006121643  \\
            468.1076109450448  0.8332546726782429  \\
            468.24557369510234  0.8332549314241369  \\
            468.3835364451598  0.8332551729354712  \\
            468.5214991952173  0.8332553935554702  \\
            468.65946194527476  0.8332555924705292  \\
            468.79742469533227  0.8332558112814236  \\
            468.9353874453897  0.8332560560740694  \\
            469.07335019544723  0.8332563211868077  \\
            469.2113129455047  0.8332566012042504  \\
            469.3492756955622  0.8332568909572794  \\
            469.4872384456197  0.8332571855230472  \\
            469.62520119567716  0.8332574802249764  \\
            469.7631639457347  0.8332577706327601  \\
            469.90112669579213  0.8332580525623617  \\
            470.03908944584964  0.8332583220760148  \\
            470.1770521959071  0.8332585754822236  \\
            470.3150149459646  0.8332588093357624  \\
            470.45297769602206  0.8332590220437527  \\
            470.59094044607957  0.8332592519135038  \\
            470.728903196137  0.8332595064154543  \\
            470.86686594619454  0.8332597802088381  \\
            471.004828696252  0.8332600681875018  \\
            471.1427914463095  0.8332603654799051  \\
            471.28075419636696  0.8332606674491206  \\
            471.41871694642447  0.8332609696928337  \\
            471.5566796964819  0.8332612680433423  \\
            471.69464244653943  0.8332615585675578  \\
            471.83260519659694  0.8332618375670039  \\
            471.9705679466544  0.8332621015778175  \\
            472.1085306967119  0.8332623473707483  \\
            472.24649344676936  0.8332625727886116  \\
            472.3844561968269  0.8332628126962598  \\
            472.52241894688433  0.8332630758309848  \\
            472.66038169694184  0.8332633571795904  \\
            472.7983444469993  0.8332636519514776  \\
            472.9363071970568  0.8332639555786444  \\
            473.07426994711426  0.8332642637156871  \\
            473.21223269717177  0.8332645722397991  \\
            473.3501954472292  0.8332648772507714  \\
            473.48815819728674  0.8332651750709926  \\
            473.6261209473442  0.8332654622454491  \\
            473.7640836974017  0.8332657355417241  \\
            473.9020464474592  0.8332659919499991  \\
            474.04000919751667  0.83326622894293  \\
            474.1779719475742  0.8332664778503277  \\
            474.31593469763163  0.8332667485334869  \\
            474.45389744768914  0.8332670363118204  \\
            474.5918601977466  0.8332673367150296  \\
            474.7298229478041  0.833267645483104  \\
            474.86778569786156  0.833267958566322  \\
            475.0057484479191  0.8332682721252503  \\
            475.14371119797653  0.8332685825307442  \\
            475.28167394803404  0.8332688863639471  \\
            475.4196366980915  0.8332691804162915  \\
            475.557599448149  0.8332694616894979  \\
            475.69556219820646  0.8332697273955755  \\
            475.83352494826397  0.8332699749568219  \\
            475.9714876983214  0.8332702316888602  \\
            476.10945044837894  0.8332705088526845  \\
            476.24741319843645  0.833270801956333  \\
            476.3853759484939  0.8332711068532169  \\
            476.5233386985514  0.8332714195945012  \\
            476.66130144860887  0.8332717364291039  \\
            476.7992641986664  0.8332720538036961  \\
            476.93722694872383  0.833272368362702  \\
            477.07518969878134  0.8332726769482993  \\
            477.2131524488388  0.8332729766004188  \\
            477.3511151988963  0.8332732645567443  \\
            477.48907794895376  0.8332735382527131  \\
            477.6270406990113  0.8332737953215156  \\
            477.76500344906873  0.833274058742392  \\
            477.90296619912624  0.8332743413360639  \\
            478.0409289491837  0.8332746386881095  \\
            478.1788916992412  0.8332749469758076  \\
            478.3168544492987  0.833275262561997  \\
            478.45481719935617  0.8332755819950752  \\
            478.5927799494137  0.833275902009  \\
            478.73074269947114  0.8332762195232885  \\
            478.86870544952865  0.8332765316430167  \\
            479.0066681995861  0.8332768356588213  \\
            479.1446309496436  0.8332771290468975  \\
            479.28259369970107  0.8332774094690008  \\
            479.4205564497586  0.8332776747724457  \\
            479.55851919981603  0.8332779437537997  \\
            479.69648194987354  0.8332782306870951  \\
            479.834444699931  0.8332785313248631  \\
            479.9724074499885  0.833278842123881  \\
            480.11037020004596  0.8332791597248553  \\
            480.2483329501035  0.833279480952421  \\
            480.38629570016093  0.8332798028151417  \\
            480.52425845021844  0.8332801225055101  \\
            480.66222120027595  0.833280437399948  \\
            480.8001839503334  0.8332807450588053  \\
            480.9381467003909  0.8332810432263615  \\
            481.07610945044837  0.8332813298308247  \\
            481.2140722005059  0.8332816029843315  \\
            481.35203495056334  0.8332818744180702  \\
            481.48999770062085  0.8332821627569198  \\
            481.6279604506783  0.8332824642114122  \\
            481.7659232007358  0.8332827754711334  \\
            481.90388595079327  0.8332830934130506  \\
            482.0418487008508  0.8332834151015124  \\
            482.17981145090823  0.8332837377882482  \\
            482.31777420096574  0.8332840589123689  \\
            482.4557369510232  0.8332843761003665  \\
            482.5936997010807  0.8332846871661144  \\
            482.7316624511382  0.8332849901108668  \\
            482.8696252011957  0.8332852831232591  \\
            483.0075879512532  0.8332855645793084  \\
            483.14555070131064  0.833285837172269  \\
            483.28351345136815  0.8332861231058868  \\
            483.4214762014256  0.8332864222105132  \\
            483.5594389514831  0.8332867313524276  \\
            483.69740170154057  0.8332870475907963  \\
            483.8353644515981  0.833287368177673  \\
            483.97332720165554  0.8332876905579977  \\
            484.11128995171305  0.8332880123695983  \\
            484.2492527017705  0.8332883314431888  \\
            484.387215451828  0.833288645802371  \\
            484.52517820188547  0.8332889536636333  \\
            484.663140951943  0.8332892534363512  \\
            484.80110370200043  0.8332895437227872  \\
            484.93906645205794  0.8332898233180908  \\
            485.07702920211545  0.833290101691637  \\
            485.2149919521729  0.8332903941051525  \\
            485.3529547022304  0.833290697515382  \\
            485.4909174522879  0.8332910090994208  \\
            485.6288802023454  0.8332913262314489  \\
            485.76684295240284  0.8332916464827327  \\
            485.90480570246035  0.8332919676216232  \\
            486.0427684525178  0.833292287613557  \\
            486.1807312025753  0.8332926046210561  \\
            486.31869395263277  0.833292917003728  \\
            486.4566567026903  0.8332932233182653  \\
            486.59461945274774  0.833293522318446  \\
            486.73258220280525  0.8332938129551336  \\
            486.8705449528627  0.833294094376277  \\
            487.0085077029202  0.8332943739765529  \\
            487.1464704529777  0.8332946661272106  \\
            487.2844332030352  0.8332949683378814  \\
            487.4223959530927  0.83329527803178  \\
            487.56035870315014  0.8332955928288492  \\
            487.69832145320765  0.8332959105457595  \\
            487.8362842032651  0.8332962291959096  \\
            487.9742469533226  0.8332965469894262  \\
            488.1122097033801  0.8332968623331641  \\
            488.2501724534376  0.833297173830706  \\
            488.38813520349504  0.8332974802823628  \\
            488.52609795355255  0.8332977806851732  \\
            488.66406070361  0.8332980742329043  \\
            488.8020234536675  0.8332983603160505  \\
            488.93998620372497  0.8332986390129272  \\
            489.0779489537825  0.8332989240312766  \\
            489.21591170383994  0.8332992193680498  \\
            489.35387445389745  0.8332995226227492  \\
            489.49183720395496  0.8332998315836134  \\
            489.6297999540124  0.8333001442276171  \\
            489.7677627040699  0.8333004587204716  \\
            489.9057254541274  0.8333007734166239  \\
            490.0436882041849  0.8333010868592572  \\
            490.18165095424234  0.8333013977802912  \\
            490.31961370429985  0.8333017051003818  \\
            490.4575764543573  0.8333020079289207  \\
            490.5955392044148  0.8333023055640363  \\
            490.7335019544723  0.8333025974925926  \\
            490.8714647045298  0.8333028833901903  \\
            491.00942745458724  0.8333031631211659  \\
            491.14739020464475  0.8333034441785864  \\
            491.2853529547022  0.8333037346188955  \\
            491.4233157047597  0.8333040323622881  \\
            491.5612784548172  0.8333043354786087  \\
            491.6992412048747  0.8333046422078414  \\
            491.8372039549322  0.8333049509601109  \\
            491.97516670498965  0.8333052603156821  \\
            492.11312945504716  0.8333055690249599  \\
            492.2510922051046  0.8333058760084895  \\
            492.3890549551621  0.833306180356956  \\
            492.5270177052196  0.8333064813311853  \\
            492.6649804552771  0.8333067783621432  \\
            492.80294320533454  0.8333070710509355  \\
            492.94090595539205  0.8333073591688083  \\
            493.0788687054495  0.8333076426571481  \\
            493.216831455507  0.8333079216274815  \\
            493.3547942055645  0.8333081997235535  \\
            493.492756955622  0.833308485122659  \\
            493.63071970567944  0.8333087766366923  \\
            493.76868245573695  0.833309072718569  \\
            493.90664520579446  0.8333093719591183  \\
            494.0446079558519  0.8333096730870819  \\
            494.1825707059094  0.8333099749691153  \\
            494.3205334559669  0.8333102766097867  \\
            494.4584962060244  0.8333105771515775  \\
            494.59645895608185  0.8333108758748825  \\
            494.73442170613936  0.8333111721980091  \\
            494.8723844561968  0.8333114656771782  \\
            495.0103472062543  0.833311756006524  \\
            495.1483099563118  0.8333120430180931  \\
            495.2862727063693  0.8333123266818463  \\
            495.42423545642674  0.8333126071056565  \\
            495.56219820648425  0.8333128845353103  \\
            495.7001609565417  0.833313161272396  \\
            495.8381237065992  0.8333134420400307  \\
            495.97608645665673  0.8333137237706975  \\
            496.1140492067142  0.8333140067859467  \\
            496.2520119567717  0.8333142913147026  \\
            496.38997470682915  0.8333145774932642  \\
            496.52793745688666  0.8333148653653044  \\
            496.6659002069441  0.8333151548818705  \\
            496.8038629570016  0.8333154459013841  \\
            496.9418257070591  0.833315738189641  \\
            497.0797884571166  0.8333160314198113  \\
            497.21775120717405  0.8333163251724394  \\
            497.35571395723156  0.8333166189354441  \\
            497.493676707289  0.8333169121041178  \\
            497.6316394573465  0.8333172039811283  \\
            497.769602207404  0.8333174937765169  \\
            497.9075649574615  0.833317780607699  \\
            498.04552770751894  0.8333180634994647  \\
            498.18349045757645  0.8333183413839784  \\
            498.32145320763397  0.8333186131007787  \\
            498.4594159576914  0.8333188629767749  \\
            498.59737870774893  0.8333191237369668  \\
            498.7353414578064  0.8333193934495831  \\
            498.8733042078639  0.8333196684377014  \\
            499.01126695792135  0.8333199453913597  \\
            499.14922970797886  0.8333202213675569  \\
            499.2871924580363  0.8333204937902523  \\
            499.4251552080938  0.8333207604503663  \\
            499.5631179581513  0.8333210195057795  \\
            499.7010807082088  0.8333212694813336  \\
            499.83904345826625  0.8333215092688305  \\
            499.97700620832376  0.8333217381270331  \\
            500.1149689583812  0.833321955681665  \\
            500.2529317084387  0.8333221619254102  \\
            500.39089445849623  0.8333223572179137  \\
            500.5288572085537  0.8333225422857808  \\
            500.6668199586112  0.8333227182225779  \\
            500.80478270866865  0.8333228864888317  \\
            500.94274545872616  0.8333230489120297  \\
            501.0807082087836  0.8333232076866199  \\
            501.21867095884113  0.8333233653740116  \\
            501.3566337088986  0.833323524902574  \\
            501.4945964589561  0.8333236895676374  \\
            501.63255920901355  0.8333238648829797  \\
            501.77052195907106  0.8333240417396741  \\
            501.9084847091285  0.8333242149080148  \\
            502.046447459186  0.8333243844858177  \\
            502.1844102092435  0.8333245505723725  \\
            502.322372959301  0.8333247132684427  \\
            502.46033570935845  0.8333248726762651  \\
            502.59829845941596  0.8333250288995505  \\
            502.73626120947347  0.8333251820434833  \\
            502.8742239595309  0.8333253322147213  \\
            503.01218670958843  0.8333254795213964  \\
            503.1501494596459  0.8333256240731137  \\
            503.2881122097034  0.8333257659809522  \\
            503.42607495976085  0.8333259053574645  \\
            503.56403770981836  0.8333260423166772  \\
            503.7020004598758  0.83332617697409  \\
            503.83996320993333  0.8333263094466762  \\
            503.9779259599908  0.8333264398528836  \\
            504.1158887100483  0.8333265683126329  \\
            504.25385146010575  0.8333266949473186  \\
            504.39181421016326  0.8333268198798089  \\
            504.5297769602207  0.833326943234446  \\
            504.6677397102782  0.8333270651370452  \\
            504.80570246033574  0.8333271857148957  \\
            504.9436652103932  0.8333273481274242  \\
            505.0816279604507  0.833327492998662  \\
            505.21959071050816  0.8333275470482403  \\
            505.35755346056567  0.8333275437082943  \\
            505.4955162106231  0.8333275126404668  \\
            505.63347896068063  0.833327479735907  \\
            505.7714417107381  0.8333274671152713  \\
            505.9094044607956  0.8333274931287223  \\
            506.04736721085305  0.8333275723559297  \\
            506.18532996091056  0.8333277156060697  \\
            506.323292710968  0.8333279299178257  \\
            506.46125546102553  0.8333282185593872  \\
            506.599218211083  0.8333285810284509  \\
            506.7371809611405  0.8333290130522204  \\
            506.87514371119795  0.8333295065874055  \\
            507.01310646125546  0.8333300498202232  \\
            507.151069211313  0.8333306271663969  \\
            507.2890319613704  0.8333312192711572  \\
            507.42699471142794  0.8333318030092411  \\
            507.5649574614854  0.8333323514848925  \\
            507.7029202115429  0.8333328340318618  \\
            507.84088296160036  0.8333332162134066  \\
            507.97884571165787  0.8333334598222908  \\
            508.1168084617153  0.8333335228807854  \\
            508.25477121177283  0.8333333596406679  \\
            508.3927339618303  0.8333328300899733  \\
            508.5306967118878  0.8333322210953389  \\
            508.66865946194525  0.8333315578303709  \\
            508.80662221200276  0.8333308570534106  \\
            508.9445849620602  0.8333301340603905  \\
            509.08254771211773  0.8333294026848345  \\
            509.2205104621752  0.8333286752978588  \\
            509.3584732122327  0.83332796280817  \\
            509.4964359622902  0.8333272746620667  \\
            509.63439871234766  0.8333266188434391  \\
            509.7723614624052  0.833326001873768  \\
            509.9103242124626  0.8333254288121268  \\
            510.04828696252014  0.8333249032551796  \\
            510.1862497125776  0.8333244273371819  \\
            510.3242124626351  0.8333240017299811  \\
            510.46217521269256  0.8333236256430159  \\
            510.60013796275007  0.8333232968233161  \\
            510.7381007128075  0.8333230115555033  \\
            510.87606346286503  0.8333227687628256  \\
            511.0140262129225  0.8333225202361215  \\
            511.15198896298  0.8333222637221763  \\
            511.28995171303745  0.8333220044563763  \\
            511.42791446309496  0.833321747137485  \\
            511.5658772131525  0.8333214959276422  \\
            511.70383996320993  0.8333212544523646  \\
            511.84180271326744  0.8333210258005461  \\
            511.9797654633249  0.8333208125244569  \\
            512.1177282133824  0.833320616639744  \\
            512.2556909634399  0.8333204396254316  \\
            512.3936537134973  0.8333202824239201  \\
            512.5316164635549  0.8333201454409871  \\
            512.6695792136123  0.833320028545787  \\
            512.8075419636698  0.8333199310708507  \\
            512.9455047137272  0.833319851812086  \\
            513.0834674637848  0.8333197890287777  \\
            513.2214302138423  0.833319740443587  \\
            513.3593929638997  0.8333197032425522  \\
            513.4973557139572  0.8333196740750883  \\
            513.6353184640147  0.8333196490539868  \\
            513.7732812140722  0.8333196237554165  \\
            513.9112439641297  0.8333196012947467  \\
            514.0492067141872  0.8333195500019307  \\
            514.1871694642447  0.8333194394320058  \\
            514.3251322143021  0.8333192808920781  \\
            514.4630949643596  0.8333190848306414  \\
            514.6010577144172  0.8333188608375776  \\
            514.7390204644746  0.8333186176441564  \\
            514.8769832145321  0.8333183631230348  \\
            515.0149459645895  0.8333181042882585  \\
            515.1529087146471  0.8333178472952599  \\
            515.2908714647045  0.83331759744086  \\
            515.428834214762  0.8333173591632672  \\
            515.5667969648194  0.833317136042078  \\
            515.704759714877  0.8333169307982763  \\
            515.8427224649345  0.833316745294234  \\
            515.9806852149919  0.8333165805337109  \\
            516.1186479650495  0.8333164366618544  \\
            516.256610715107  0.8333163129651997  \\
            516.3945734651644  0.83331620787167  \\
            516.5325362152219  0.8333161189505759  \\
            516.6704989652794  0.8333160429126164  \\
            516.8084617153369  0.8333159756098775  \\
            516.9464244653943  0.8333159120358336  \\
            517.0843872154518  0.8333158562283739  \\
            517.2223499655094  0.8333157411696914  \\
            517.3603127155668  0.8333155725051388  \\
            517.4982754656243  0.8333153622766257  \\
            517.6362382156817  0.8333151215422074  \\
            517.7742009657393  0.8333148603760833  \\
            517.9121637157967  0.8333145878685982  \\
            518.0501264658542  0.8333143121262416  \\
            518.1880892159118  0.8333140402716481  \\
            518.3260519659692  0.833313778443597  \\
            518.4640147160267  0.8333135317970126  \\
            518.6019774660841  0.8333133045029639  \\
            518.7399402161417  0.8333130997486653  \\
            518.8779029661991  0.8333129197374756  \\
            519.0158657162566  0.8333127656888987  \\
            519.153828466314  0.8333126378385834  \\
            519.2917912163716  0.8333125354383235  \\
            519.4297539664291  0.8333124567560576  \\
            519.5677167164865  0.8333123990758691  \\
            519.705679466544  0.8333123586979866  \\
            519.8436422166016  0.8333123309387831  \\
            519.981604966659  0.8333123101307773  \\
            520.1195677167165  0.8333123006982943  \\
            520.2575304667739  0.8333122559058319  \\
            520.3954932168315  0.833312143691151  \\
            520.5334559668889  0.833311977930688  \\
            520.6714187169464  0.8333117714147416  \\
            520.809381467004  0.8333115358474719  \\
            520.9473442170614  0.8333112818469017  \\
            521.0853069671189  0.8333110189449155  \\
            521.2232697171763  0.8333107555872598  \\
            521.3612324672339  0.8333104991335429  \\
            521.4991952172913  0.8333102558572356  \\
            521.6371579673488  0.8333100309456702  \\
            521.7751207174063  0.8333098285000415  \\
            521.9130834674638  0.8333096515354058  \\
            522.0510462175213  0.8333095019806818  \\
            522.1890089675787  0.8333093806786499  \\
            522.3269717176362  0.8333092873859528  \\
            522.4649344676938  0.833309220773095  \\
            522.6028972177512  0.833309178424443  \\
            522.7408599678087  0.8333091568382255  \\
            522.8788227178662  0.8333091514265331  \\
            523.0167854679237  0.8333091565153181  \\
            523.1547482179811  0.8333091653443955  \\
            523.2927109680386  0.8333091808406987  \\
            523.4306737180962  0.8333091219229057  \\
            523.5686364681536  0.8333089976517646  \\
            523.7065992182111  0.833308822487493  \\
            523.8445619682685  0.8333086097108761  \\
            523.9825247183261  0.8333083714232649  \\
            524.1204874683835  0.833308118546578  \\
            524.258450218441  0.8333078608233009  \\
            524.3964129684985  0.8333076068164851  \\
            524.534375718556  0.8333073639097498  \\
            524.6723384686135  0.8333071383072806  \\
            524.8103012186709  0.8333069350338299  \\
            524.9482639687285  0.8333067579347172  \\
            525.086226718786  0.8333066096758285  \\
            525.2241894688434  0.8333064917436168  \\
            525.3621522189009  0.8333064044451018  \\
            525.5001149689584  0.8333063469078704  \\
            525.6380777190159  0.8333063170800757  \\
            525.7760404690733  0.8333063117304383  \\
            525.9140032191308  0.8333063264482451  \\
            526.0519659691884  0.83330635564335  \\
            526.1899287192458  0.8333063925461738  \\
            526.3278914693033  0.833306442358098  \\
            526.4658542193607  0.833306447121127  \\
            526.6038169694183  0.833306374467333  \\
            526.7417797194757  0.8333062403568375  \\
            526.8797424695332  0.8333060594974736  \\
            527.0177052195908  0.8333058453447869  \\
            527.1556679696482  0.8333056101020343  \\
            527.2936307197057  0.8333053647201848  \\
            527.4315934697631  0.8333051188979194  \\
            527.5695562198207  0.8333048810816307  \\
            527.7075189698782  0.8333046584654232  \\
            527.8454817199356  0.8333044569911137  \\
            527.9834444699931  0.8333042813482303  \\
            528.1214072200506  0.8333041349740132  \\
            528.2593699701081  0.8333040200534148  \\
            528.3973327201655  0.8333039375190986  \\
            528.535295470223  0.8333038870514408  \\
            528.6732582202806  0.8333038670785288  \\
            528.811220970338  0.8333038747761623  \\
            528.9491837203955  0.8333039060678529  \\
            529.0871464704529  0.8333039556248237  \\
            529.2251092205105  0.8333040168660101  \\
            529.363071970568  0.8333040819580588  \\
            529.5010347206254  0.8333041524767986  \\
            529.638997470683  0.8333041383331716  \\
            529.7769602207404  0.8333040519025853  \\
            529.9149229707979  0.8333039091909448  \\
            530.0528857208553  0.8333037248954583  \\
            530.1908484709129  0.8333035124046375  \\
            530.3288112209704  0.8333032837982963  \\
            530.4667739710278  0.8333030498475522  \\
            530.6047367210853  0.8333028200148256  \\
            530.7426994711428  0.8333026024538392  \\
            530.8806622212003  0.8333024040096196  \\
            531.0186249712577  0.8333022302184958  \\
            531.1565877213152  0.8333020853080999  \\
            531.2945504713728  0.833301972197367  \\
            531.4325132214302  0.8333018924965353  \\
            531.5704759714877  0.8333018465071457  \\
            531.7084387215452  0.8333018332220422  \\
            531.8464014716027  0.8333018503253719  \\
            531.9843642216601  0.8333018941925846  \\
            532.1223269717176  0.8333019598904334  \\
            532.2602897217752  0.8333020411769743  \\
            532.3982524718326  0.8333021305015658  \\
            532.5362152218901  0.8333022335145909  \\
            532.6741779719475  0.8333022837386006  \\
            532.8121407220051  0.8333022508800829  \\
            532.9501034720626  0.8333021520859237  \\
            533.08806622212  0.8333020031544701  \\
            533.2260289721775  0.8333018185355316  \\
            533.363991722235  0.8333016113303788  \\
            533.5019544722925  0.8333013932917445  \\
            533.6399172223499  0.833301174823823  \\
            533.7778799724075  0.8333009649822705  \\
            533.915842722465  0.8333007714742049  \\
            534.0538054725224  0.8333006006582058  \\
            534.1917682225799  0.8333004575443146  \\
            534.3297309726374  0.8333003457940346  \\
            534.4676937226949  0.8333002677203305  \\
            534.6056564727523  0.8333002242876292  \\
            534.7436192228098  0.8333002151118188  \\
            534.8815819728674  0.8333002384602498  \\
            535.0195447229248  0.8333002912517338  \\
            535.1575074729823  0.8333003690565446  \\
            535.2954702230397  0.8333004660964176  \\
            535.4334329730973  0.8333005752445501  \\
            535.5713957231548  0.8333006880256009  \\
            535.7093584732122  0.8333008044184766  \\
            535.8473212232698  0.8333008300747374  \\
            535.9852839733272  0.8333007802261122  \\
            536.1232467233847  0.8333006716178597  \\
            536.2612094734421  0.8333005196226504  \\
            536.3991722234997  0.8333003382405662  \\
            536.5371349735572  0.8333001400991004  \\
            536.6750977236146  0.8332999364531583  \\
            536.8130604736721  0.8332997371850562  \\
            536.9510232237296  0.8332995508045224  \\
            537.0889859737871  0.8332993844486967  \\
            537.2269487238445  0.8332992438821301  \\
            537.364911473902  0.8332991334967853  \\
            537.5028742239596  0.8332990563120368  \\
            537.640836974017  0.8332990139746704  \\
            537.7787997240745  0.8332990067588836  \\
            537.9167624741319  0.8332990335662852  \\
            538.0547252241895  0.8332990919258959  \\
            538.192687974247  0.8332991779941477  \\
            538.3306507243044  0.833299286554884  \\
            538.468613474362  0.8332994110193602  \\
            538.6065762244194  0.8332995434262431  \\
            538.7445389744769  0.8332996895565569  \\
            538.8825017245343  0.8332997775282626  \\
            539.0204644745919  0.833299780737149  \\
            539.1584272246494  0.8332997167079594  \\
            539.2963899747068  0.8332996015838116  \\
            539.4343527247643  0.833299450126199  \\
            539.5723154748218  0.8332992757149895  \\
            539.7102782248793  0.8332990903484269  \\
            539.8482409749367  0.8332989046431293  \\
            539.9862037249942  0.8332987278340905  \\
            540.1241664750518  0.833298567774679  \\
            540.2621292251092  0.8332984309366388  \\
            540.4000919751667  0.8332983224100886  \\
            540.5380547252242  0.8332982459035224  \\
            540.6760174752817  0.8332982037438094  \\
            540.8139802253392  0.8332981968761934  \\
            540.9519429753966  0.8332982248642942  \\
            541.0899057254542  0.833298285890106  \\
            541.2278684755116  0.8332983767539981  \\
            541.3658312255691  0.8332984928747154  \\
            541.5037939756265  0.8332986282893775  \\
            541.6417567256841  0.8332987756534789  \\
            541.7797194757416  0.83329892624089  \\
            541.917682225799  0.8332990783299725  \\
            542.0556449758565  0.8332991376891605  \\
            542.193607725914  0.8332991216828775  \\
            542.3315704759715  0.8332990470610891  \\
            542.469533226029  0.8332989291972475  \\
            542.6074959760865  0.8332987820882901  \\
            542.745458726144  0.8332986183546413  \\
            542.8834214762014  0.833298449240211  \\
            543.0213842262589  0.8332982846123952  \\
            543.1593469763164  0.8332981329620766  \\
            543.2973097263739  0.833298001403623  \\
            543.4352724764314  0.833297895674889  \\
            543.5732352264888  0.8332978201372152  \\
            543.7111979765464  0.8332977777754279  \\
            543.8491607266038  0.8332977701978398  \\
            543.9871234766613  0.8332977976362497  \\
            544.1250862267187  0.8332978589459422  \\
            544.2630489767763  0.8332979516056884  \\
            544.4010117268338  0.8332980717177451  \\
            544.5389744768912  0.8332982140078553  \\
            544.6769372269488  0.8332983718252481  \\
            544.8148999770062  0.8332985371426387  \\
            544.9528627270637  0.8332987155420316  \\
            545.0908254771211  0.8332988329992722  \\
            545.2287882271787  0.8332988675162547  \\
            545.3667509772362  0.833298836277711  \\
            545.5047137272936  0.8332987551101684  \\
            545.6426764773511  0.8332986384819492  \\
            545.7806392274086  0.8332984995031711  \\
            545.9186019774661  0.8332983499257476  \\
            546.0565647275236  0.8332982001433867  \\
            546.194527477581  0.8332980591915927  \\
            546.3324902276386  0.8332979347476643  \\
            546.470452977696  0.833297833130696  \\
            546.6084157277535  0.8332977593015777  \\
            546.7463784778109  0.8332977168629944  \\
            546.8843412278685  0.8332977080594263  \\
            547.022303977926  0.8332977337771494  \\
            547.1602667279834  0.8332977935442346  \\
            547.298229478041  0.8332978855305483  \\
            547.4361922280984  0.8332980065477521  \\
            547.5741549781559  0.8332981520493032  \\
            547.7121177282133  0.8332983161304539  \\
            547.8500804782709  0.8332984915282518  \\
            547.9880432283284  0.8332986707881507  \\
            548.1260059783858  0.833298847043911  \\
            548.2639687284433  0.8332989335293033  \\
            548.4019314785008  0.8332989476859223  \\
            548.5398942285583  0.8332989056276541  \\
            548.6778569786158  0.8332988221406774  \\
            548.8158197286732  0.8332987106834627  \\
            548.9537824787308  0.8332985833867722  \\
            549.0917452287882  0.8332984510536603  \\
            549.2297079788457  0.8332983231594733  \\
            549.3676707289032  0.8332982078518495  \\
            549.5056334789607  0.833298111950719  \\
            549.6435962290182  0.8332980409483042  \\
            549.7815589790756  0.8332979990091192  \\
            549.9195217291332  0.8332979889699701  \\
            550.0574844791906  0.8332980123399549  \\
            550.1954472292481  0.833298069300464  \\
            550.3334099793055  0.8332981587051791  \\
            550.4713727293631  0.8332982780800743  \\
            550.6093354794206  0.8332984236234156  \\
            550.747298229478  0.8332985902057609  \\
            550.8852609795355  0.8332987713699601  \\
            551.023223729593  0.8332989593311549  \\
            551.1611864796505  0.8332991591681298  \\
            551.299149229708  0.8332992979159182  \\
            551.4371119797655  0.8332993585047115  \\
            551.575074729823  0.8332993571658432  \\
            551.7130374798804  0.8332993088445559  \\
            551.8510002299379  0.8332992272000023  \\
            551.9889629799954  0.833299124605244  \\
            552.1269257300529  0.8332990121472524  \\
            552.2648884801104  0.8332988996269084  \\
            552.4028512301678  0.8332987955590021  \\
            552.5408139802254  0.8332987071722332  \\
            552.6787767302828  0.8332986404092112  \\
            552.8167394803403  0.8332985999264546  \\
            552.9547022303977  0.8332985890943916  \\
            553.0926649804553  0.8332986099973599  \\
            553.2306277305128  0.8332986634336067  \\
            553.3685904805702  0.8332987489152885  \\
            553.5065532306278  0.8332988646684714  \\
            553.6445159806852  0.833299007633131  \\
            553.7824787307427  0.8332991734631523  \\
            553.9204414808002  0.8332993565263299  \\
            554.0584042308577  0.8332995499043678  \\
            554.1963669809152  0.8332997481045018  \\
            554.3343297309726  0.8332999381860338  \\
            554.4722924810301  0.8333000451840391  \\
            554.6102552310876  0.8333000852757895  \\
            554.7482179811451  0.8333000734040984  \\
            554.8861807312026  0.8333000232773204  \\
            555.02414348126  0.8332999473693521  \\
            555.1621062313176  0.8332998569196313  \\
            555.300068981375  0.8332997619331369  \\
            555.4380317314325  0.83329967118039  \\
            555.5759944814899  0.8332995921974526  \\
            555.7139572315475  0.8332995312859284  \\
            555.851919981605  0.8332994935129625  \\
            555.9898827316624  0.8332994827112415  \\
            556.12784548172  0.8332995014789936  \\
            556.2658082317774  0.8332995511799881  \\
            556.4037709818349  0.8332996319435362  \\
            556.5417337318924  0.8332997426644903  \\
            556.6796964819499  0.8332998810032443  \\
            556.8176592320074  0.8333000433857336  \\
            556.9556219820648  0.8333002250034353  \\
            557.0935847321223  0.8333004198133674  \\
            557.2315474821798  0.8333006205380902  \\
            557.3695102322373  0.8333008315046634  \\
            557.5074729822948  0.8333009837652182  \\
            557.6454357323522  0.8333010650226197  \\
            557.7833984824098  0.8333010900555279  \\
            557.9213612324672  0.8333010724686571  \\
            558.0593239825247  0.8333010246927754  \\
            558.1972867325823  0.833300957984706  \\
            558.3352494826397  0.8333008824273258  \\
            558.4732122326972  0.8333008069295661  \\
            558.6111749827546  0.8333007392264129  \\
            558.7491377328122  0.8333006858789062  \\
            558.8871004828696  0.8333006522741404  \\
            559.0250632329271  0.8333006426252643  \\
            559.1630259829845  0.8333006599714811  \\
            559.3009887330421  0.8333007061780479  \\
            559.4389514830996  0.8333007819362765  \\
            559.576914233157  0.8333008867635332  \\
            559.7148769832145  0.8333010190032382  \\
            559.852839733272  0.8333011758248661  \\
            559.9908024833295  0.833301353223946  \\
            560.128765233387  0.8333015460220615  \\
            560.2667279834445  0.8333017478668501  \\
            560.404690733502  0.8333019549917731  \\
            560.5426534835594  0.8333021502060809  \\
            560.6806162336169  0.8333022713332199  \\
            560.8185789836745  0.8333023328281333  \\
            560.9565417337319  0.8333023480400629  \\
            561.0945044837894  0.83330232921255  \\
            561.2324672338468  0.8333022874834346  \\
            561.3704299839044  0.8333022328848559  \\
            561.5083927339618  0.8333021743432517  \\
            561.6463554840193  0.8333021196793595  \\
            561.7843182340767  0.8333020756082149  \\
            561.9222809841343  0.8333020477391532  \\
            562.0602437341918  0.8333020405758081  \\
            562.1982064842492  0.833302057516113  \\
            562.3361692343067  0.8333021008522998  \\
            562.4741319843642  0.8333021717708993  \\
            562.6120947344217  0.8333022703527416  \\
            562.7500574844792  0.8333023955729558  \\
            562.8880202345367  0.8333025453009697  \\
            563.0259829845942  0.8333027163005102  \\
            563.1639457346516  0.8333029042296035  \\
            563.3019084847091  0.8333031036405742  \\
            563.4398712347667  0.8333033079800466  \\
            563.5778339848241  0.8333035206514903  \\
            563.7157967348816  0.8333036792903912  \\
            563.853759484939  0.8333037758596581  \\
            563.9917222349966  0.8333038233045119  \\
            564.129684985054  0.8333038335392956  \\
            564.2676477351115  0.833303817447475  \\
            564.405610485169  0.8333037848816379  \\
            564.5435732352265  0.8333037446634942  \\
            564.681535985284  0.8333037045838767  \\
            564.8194987353414  0.8333036714027401  \\
            564.957461485399  0.8333036508491614  \\
            565.0954242354564  0.8333036476213401  \\
            565.2333869855139  0.8333036653865982  \\
            565.3713497355714  0.8333037067813794  \\
            565.5093124856289  0.8333037734112506  \\
            565.6472752356864  0.8333038658509001  \\
            565.7852379857438  0.8333039836441393  \\
            565.9232007358013  0.8333041253039013  \\
            566.0611634858589  0.833304288312242  \\
            566.1991262359163  0.8333044691203394  \\
            566.3370889859738  0.8333046631484939  \\
            566.4750517360312  0.8333048647861281  \\
            566.6130144860888  0.8333050716575067  \\
            566.7509772361462  0.8333052643820958  \\
            566.8889399862037  0.8333053936685976  \\
            567.0269027362613  0.8333054719150744  \\
            567.1648654863187  0.833305510568968  \\
            567.3028282363762  0.8333055201270981  \\
            567.4407909864336  0.833305510135663  \\
            567.5787537364912  0.8333054891902391  \\
            567.7167164865486  0.833305464935782  \\
            567.8546792366061  0.833305444066625  \\
            567.9926419866636  0.8333054323264802  \\
            568.1306047367211  0.8333054345084386  \\
            568.2685674867786  0.8333054544549687  \\
            568.406530236836  0.8333054950579184  \\
            568.5444929868935  0.8333055582585133  \\
            568.682455736951  0.8333056450473579  \\
            568.8204184870085  0.8333057554644352  \\
            568.958381237066  0.8333058885991064  \\
            569.0963439871235  0.8333060425901112  \\
            569.234306737181  0.833306214625568  \\
            569.3722694872384  0.8333064009429736  \\
            569.5102322372959  0.8333065968292028  \\
            569.6481949873535  0.8333067966205095  \\
            569.7861577374109  0.8333070027123446  \\
            569.9241204874684  0.8333071613888315  \\
            570.0620832375258  0.8333072681214704  \\
            570.2000459875834  0.8333073337593497  \\
            570.3380087376408  0.8333073682854976  \\
            570.4759714876983  0.8333073808168817  \\
            570.6139342377558  0.8333073796044095  \\
            570.7518969878133  0.8333073720329274  \\
            570.8898597378708  0.8333073646212225  \\
            571.0278224879282  0.8333073630220202  \\
            571.1657852379857  0.8333073720219868  \\
            571.3037479880433  0.833307395541727  \\
            571.4417107381007  0.8333074366357859  \\
            571.5796734881582  0.8333074974926477  \\
            571.7176362382157  0.8333075794347367  \\
            571.8555989882732  0.8333076829184163  \\
            571.9935617383306  0.8333078075339897  \\
            572.1315244883881  0.8333079520056998  \\
            572.2694872384457  0.833308114191729  \\
            572.4074499885031  0.833308291084199  \\
            572.5454127385606  0.8333084788091717  \\
            572.683375488618  0.833308672626648  \\
            572.8213382386756  0.833308871172367  \\
            572.959300988733  0.833309054964657  \\
            573.0972637387905  0.8333091869874744  \\
            573.235226488848  0.8333092773681887  \\
            573.3731892389055  0.8333093354558735  \\
            573.511151988963  0.8333093698213064  \\
            573.6491147390204  0.8333093882569701  \\
            573.787077489078  0.8333093977770503  \\
            573.9250402391355  0.8333094046174379  \\
            574.0630029891929  0.8333094142357278  \\
            574.2009657392504  0.833309431311219  \\
            574.3389284893079  0.833309459744915  \\
            574.4768912393654  0.8333095026595231  \\
            574.6148539894228  0.8333095623994553  \\
            574.7528167394803  0.8333096405308277  \\
            574.8907794895379  0.8333097378414606  \\
            575.0287422395953  0.8333098543408786  \\
            575.1667049896528  0.8333099892603102  \\
            575.3046677397102  0.8333101410526889  \\
            575.4426304897678  0.8333103073926518  \\
            575.5805932398252  0.8333104851765404  \\
            575.7185559898827  0.8333106705224006  \\
            575.8565187399403  0.8333108587699823  \\
            575.9944814899977  0.8333110514076084  \\
            576.1324442400552  0.83331120473458  \\
            576.2704069901126  0.8333113167984136  \\
            576.4083697401702  0.8333113962115354  \\
            576.5463324902277  0.8333114508982359  \\
            576.6842952402851  0.833311488094671  \\
            576.8222579903426  0.8333115143488613  \\
            576.9602207404001  0.8333115355206925  \\
            577.0981834904576  0.8333115567819148  \\
            577.236146240515  0.8333115826161439  \\
            577.3741089905725  0.8333116168188601  \\
            577.5120717406301  0.8333116624974086  \\
            577.6500344906875  0.8333117220709998  \\
            577.787997240745  0.8333117972707088  \\
            577.9259599908025  0.8333118891394755  \\
            578.06392274086  0.8333119980321051  \\
            578.2018854909174  0.8333121236152675  \\
            578.3398482409749  0.8333122648674975  \\
            578.4778109910325  0.833312420079195  \\
            578.6157737410899  0.8333125868526248  \\
            578.7537364911474  0.8333127621019162  \\
            578.8916992412048  0.833312942053064  \\
            579.0296619912624  0.8333131251937949  \\
            579.1676247413199  0.8333132984218808  \\
            579.3055874913773  0.8333134309318055  \\
            579.4435502414348  0.8333135305683563  \\
            579.5815129914923  0.8333136045805112  \\
            579.7194757415498  0.8333136596214383  \\
            579.8574384916072  0.833313701748496  \\
            579.9954012416647  0.8333137364232326  \\
            580.1333639917223  0.8333137685113873  \\
            580.2713267417797  0.833313802282889  \\
            580.4092894918372  0.8333138414118568  \\
            580.5472522418947  0.8333138889766006  \\
            580.6852149919522  0.83331394745962  \\
            580.8231777420096  0.833314018747605  \\
            580.9611404920671  0.833314104131436  \\
            581.0991032421247  0.8333142043061834  \\
            581.2370659921821  0.8333143193711081  \\
            581.3750287422396  0.8333144488296609  \\
            581.512991492297  0.8333145915894831  \\
            581.6509542423546  0.8333147459624063  \\
            581.788916992412  0.833314909664452  \\
            581.9268797424695  0.8333150798158324  \\
            582.064842492527  0.8333152529409495  \\
            582.2028052425845  0.833315429422763  \\
            582.340767992642  0.833315591317624  \\
            582.4787307426994  0.833315718496512  \\
            582.616693492757  0.8333158176224257  \\
            582.7546562428145  0.8333158948567859  \\
            582.8926189928719  0.8333159558594357  \\
            583.0305817429294  0.8333160057886406  \\
            583.1685444929869  0.833316049301088  \\
            583.3065072430444  0.833316090551888  \\
            583.4444699931018  0.8333161331945727  \\
            583.5824327431593  0.8333161803810961  \\
            583.7203954932169  0.833316234761835  \\
            583.8583582432743  0.8333162984855881  \\
            583.9963209933318  0.8333163731995765  \\
            584.1342837433892  0.8333164600494437  \\
            584.2722464934468  0.8333165596792549  \\
            584.4102092435043  0.833316672231498  \\
            584.5481719935617  0.8333167973470831  \\
            584.6861347436193  0.8333169341653424  \\
            584.8240974936767  0.8333170813240303  \\
            584.9620602437342  0.8333172369593237  \\
            585.1000229937916  0.8333173987058214  \\
            585.2379857438492  0.8333175636965447  \\
            585.3759484939067  0.8333177285629372  \\
            585.5139112439641  0.833317895769177  \\
            585.6518739940216  0.833318036587573  \\
            585.7898367440791  0.8333181501907314  \\
            585.9277994941366  0.8333182419287205  \\
            586.065762244194  0.8333183167482391  \\
            586.2037249942515  0.833318379192616  \\
            586.3416877443091  0.8333184334018104  \\
            586.4796504943665  0.8333184831124121  \\
            586.617613244424  0.8333185316576409  \\
            586.7555759944815  0.8333185819673473  \\
            586.893538744539  0.8333186365680118  \\
            587.0315014945965  0.8333186975827453  \\
            587.1694642446539  0.8333187667312891  \\
            587.3074269947115  0.8333188453300151  \\
            587.4453897447689  0.8333189342919249  \\
            587.5833524948264  0.8333190341266511  \\
            587.7213152448838  0.8333191449404563  \\
            587.8592779949414  0.8333192664362334  \\
            587.9972407449989  0.8333193979135058  \\
            588.1352034950563  0.8333195382684271  \\
            588.2731662451138  0.8333196859937814  \\
            588.4111289951713  0.8333198391789829  \\
            588.5490917452288  0.8333199955100764  \\
            588.6870544952862  0.8333201522697368  \\
            588.8250172453437  0.8333203072612166  \\
            588.9629799954013  0.833320459876059  \\
            589.1009427454587  0.8333205869510927  \\
            589.2389054955162  0.8333206928805971  \\
            589.3768682455737  0.8333207817597362  \\
            589.5148309956312  0.8333208573845589  \\
            589.6527937456887  0.833320923251999  \\
            589.7907564957461  0.8333209825598753  \\
            589.9287192458037  0.833321038206892  \\
            590.0666819958611  0.8333210927926373  \\
            590.2046447459186  0.833321148617585  \\
            590.342607495976  0.8333212076830935  \\
            590.4805702460336  0.8333212716914064  \\
            590.6185329960911  0.833321342045652  \\
            590.7564957461485  0.8333214198498436  \\
            590.894458496206  0.8333215059088795  \\
            591.0324212462635  0.8333216007285429  \\
            591.170383996321  0.8333217045155017  \\
            591.3083467463784  0.833321817177309  \\
            591.446309496436  0.8333219383224029  \\
            591.5842722464935  0.8333220672601062  \\
            591.7222349965509  0.8333222030006264  \\
            591.8601977466084  0.8333223442550566  \\
            591.998160496666  0.8333224894353742  \\
            592.1361232467234  0.8333226366544421  \\
            592.2740859967809  0.8333227837260072  \\
            592.4120487468383  0.8333229281647025  \\
            592.5500114968959  0.8333230717432868  \\
            592.6879742469533  0.8333232016843615  \\
            592.8259369970108  0.8333233140053695  \\
            592.9638997470682  0.8333234116336852  \\
            593.1018624971258  0.8333234973088267  \\
            593.2398252471833  0.833323573582456  \\
            593.3777879972407  0.8333236428183789  \\
            593.5157507472983  0.833323707192544  \\
            593.6537134973557  0.8333237686930446  \\
            593.7916762474132  0.8333238291201166  \\
            593.9296389974706  0.8333238900861404  \\
            594.0676017475282  0.8333239530156397  \\
            594.2055644975857  0.8333240191452818  \\
            594.3435272476431  0.8333240895238776  \\
            594.4814899977006  0.8333241650123818  \\
            594.6194527477581  0.8333242462838926  \\
            594.7574154978156  0.8333243338236519  \\
            594.895378247873  0.8333244279290453  \\
            595.0333409979305  0.8333245287096017  \\
            595.1713037479881  0.8333246360869944  \\
            595.3092664980455  0.8333247497950392  \\
            595.447229248103  0.8333248693796966  \\
            595.5851919981606  0.8333249941990704  \\
            595.723154748218  0.8333251234234076  \\
            595.8611174982755  0.8333252560350994  \\
            595.9990802483329  0.8333253908286804  \\
            596.1370429983905  0.8333255264108289  \\
            596.2750057484479  0.8333256612003668  \\
            596.4129684985054  0.8333257934282595  \\
            596.5509312485628  0.8333259211376165  \\
            596.6888939986204  0.8333260452518076  \\
            596.8268567486779  0.8333261583856107  \\
            596.9648194987353  0.833326261835669  \\
            597.1027822487928  0.8333263572265379  \\
            597.2407449988503  0.8333264460689355  \\
            597.3787077489078  0.8333265297597434  \\
            597.5166704989653  0.8333266095820064  \\
            597.6546332490227  0.8333266867049323  \\
            597.7925959990803  0.8333267621838921  \\
            597.9305587491377  0.8333268369604204  \\
            598.0685214991952  0.8333269118622143  \\
            598.2064842492528  0.8333269876031347  \\
            598.3444469993102  0.8333270647832053  \\
            598.4824097493677  0.8333271438886132  \\
            598.6203724994251  0.8333272252917084  \\
            598.7583352494827  0.8333273092510044  \\
            598.8962979995401  0.8333273959111778  \\
            599.0342607495976  0.8333274853030682  \\
            599.172223499655  0.8333275773436788  \\
            599.3101862497126  0.8333276718361754  \\
            599.4481489997701  0.8333277684698874  \\
            599.5861117498275  0.8333278668203075  \\
            599.724074499885  0.833327966349091  \\
            599.8620372499425  0.8333280664040569  \\
            600.0  0.8333281662191873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={b0e95b6a-ea2f-452b-b63e-06d0322275c6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13796275005748448  0.004491857447512119  \\
            0.27592550011496897  0.016600289503999343  \\
            0.41388825017245345  0.03392382218895937  \\
            0.5518510002299379  0.05417905076570541  \\
            0.6898137502874224  0.07534599354798445  \\
            0.8277765003449069  0.09498404377407708  \\
            0.9657392504023914  0.11291904348919621  \\
            1.1037020004598759  0.12926175218492325  \\
            1.2416647505173604  0.1441171992888369  \\
            1.3796275005748448  0.15743030044860407  \\
            1.5175902506323293  0.16840469910637995  \\
            1.6555530006898138  0.17699491637270554  \\
            1.7935157507472983  0.18335683516469092  \\
            1.9314785008047828  0.1876844917440524  \\
            2.0694412508622673  0.19018899478921603  \\
            2.2074040009197518  0.1910767656323888  \\
            2.3453667509772362  0.19054968408850848  \\
            2.4833295010347207  0.18882140008264864  \\
            2.621292251092205  0.1860813990244842  \\
            2.7592550011496897  0.18249459919483307  \\
            2.897217751207174  0.17820826143381369  \\
            3.0351805012646587  0.17341081047550064  \\
            3.173143251322143  0.16843785359149352  \\
            3.3111060013796276  0.16338892461636398  \\
            3.449068751437112  0.15829877468432454  \\
            3.5870315014945966  0.1532126606133128  \\
            3.724994251552081  0.14814587677521124  \\
            3.8629570016095656  0.1431380201353749  \\
            4.00091975166705  0.13819512075583026  \\
            4.1388825017245345  0.1333462446432584  \\
            4.276845251782019  0.12859616530730297  \\
            4.4148080018395035  0.12395694124913181  \\
            4.552770751896988  0.11944119499993074  \\
            4.6907335019544725  0.11504703492017775  \\
            4.828696252011957  0.11078107599572214  \\
            4.966659002069441  0.10664819350996249  \\
            5.104621752126926  0.10264618481086839  \\
            5.24258450218441  0.09877495506149121  \\
            5.380547252241895  0.09503623429442466  \\
            5.518510002299379  0.09142842233822301  \\
            5.656472752356864  0.0879490626323678  \\
            5.794435502414348  0.08459686357868024  \\
            5.932398252471833  0.08137006366245367  \\
            6.070361002529317  0.07826567577529314  \\
            6.208323752586802  0.07529454229359756  \\
            6.346286502644286  0.07248760183022442  \\
            6.484249252701771  0.069857042014351  \\
            6.622212002759255  0.06739373408027312  \\
            6.76017475281674  0.06507513437773067  \\
            6.898137502874224  0.06289390313259077  \\
            7.036100252931709  0.060839948173434584  \\
            7.174063002989193  0.058903824710773586  \\
            7.312025753046678  0.05707730755669419  \\
            7.449988503104162  0.05535225965105621  \\
            7.587951253161647  0.05372064013404248  \\
            7.725914003219131  0.05217550110216396  \\
            7.863876753276616  0.05071072408088901  \\
            8.0018395033341  0.04932104699460976  \\
            8.139802253391585  0.0480013501684295  \\
            8.277765003449069  0.04674622920529665  \\
            8.415727753506554  0.045551089558013576  \\
            8.553690503564038  0.044411898444612  \\
            8.691653253621523  0.043325184848353016  \\
            8.829616003679007  0.04228796869874788  \\
            8.967578753736491  0.0412967105081422  \\
            9.105541503793976  0.04034824793482964  \\
            9.24350425385146  0.03943983392805093  \\
            9.381467003908945  0.03856907731749259  \\
            9.51942975396643  0.03773394281328701  \\
            9.657392504023914  0.036932658294887774  \\
            9.795355254081398  0.03616291776270593  \\
            9.933318004138883  0.03542275526680177  \\
            10.071280754196367  0.034710449170622465  \\
            10.209243504253852  0.03402450106504522  \\
            10.347206254311336  0.033363635768377205  \\
            10.48516900436882  0.0327268093716204  \\
            10.623131754426305  0.03211261507482646  \\
            10.76109450448379  0.03151970523655273  \\
            10.899057254541274  0.030946933861864173  \\
            11.037020004598759  0.030393296414204067  \\
            11.174982754656243  0.029857929815394004  \\
            11.312945504713728  0.0293401124456339  \\
            11.450908254771212  0.028839219859974684  \\
            11.588871004828697  0.028354229434642657  \\
            11.726833754886181  0.0278843269328358  \\
            11.864796504943666  0.0274287922827126  \\
            12.00275925500115  0.026986997240683843  \\
            12.140722005058635  0.0265584053914126  \\
            12.27868475511612  0.026142572147814225  \\
            12.416647505173604  0.02573913294243241  \\
            12.554610255231088  0.02534738338672456  \\
            12.692573005288573  0.02496677238342385  \\
            12.830535755346057  0.024596813878264717  \\
            12.968498505403542  0.02423708324305171  \\
            13.106461255461026  0.023887217275659477  \\
            13.24442400551851  0.02354691420003277  \\
            13.382386755575995  0.023215962568005195  \\
            13.52034950563348  0.022893954729384196  \\
            13.658312255690964  0.02258045562013804  \\
            13.796275005748448  0.022275113301636604  \\
            13.934237755805933  0.021977618273027737  \\
            14.072200505863417  0.02168770347123727  \\
            14.210163255920902  0.021405144270969022  \\
            14.348126005978386  0.021129758484704785  \\
            14.48608875603587  0.020861432097562537  \\
            14.624051506093355  0.020599812687035108  \\
            14.76201425615084  0.020344619017717384  \\
            14.899977006208324  0.02009561023887844  \\
            15.037939756265809  0.019852575733913053  \\
            15.175902506323293  0.019615335120341727  \\
            15.313865256380778  0.019383738249810687  \\
            15.451828006438262  0.019157665208091878  \\
            15.589790756495747  0.0189370589527471  \\
            15.727753506553231  0.0187216603369385  \\
            15.865716256610716  0.01851126124489207  \\
            16.0036790066682  0.018305686413710727  \\
            16.141641756725683  0.018104782720118742  \\
            16.27960450678317  0.01790841918046176  \\
            16.417567256840652  0.01771648695070678  \\
            16.555530006898138  0.01752889932644217  \\
            16.69349275695562  0.0173456227354189  \\
            16.831455507013107  0.017166518528052434  \\
            16.96941825707059  0.016991404816512883  \\
            17.107381007128076  0.01682014674240828  \\
            17.24534375718556  0.016652626041095225  \\
            17.383306507243045  0.016488741041678853  \\
            17.521269257300528  0.016328406667012883  \\
            17.659232007358014  0.016171554433699557  \\
            17.797194757415497  0.01601813387625467  \\
            17.935157507472983  0.015868145799319788  \\
            18.073120257530466  0.015721416986975004  \\
            18.211083007587952  0.015577838711785053  \\
            18.349045757645435  0.015437314914360014  \\
            18.48700850770292  0.015299762203355268  \\
            18.624971257760404  0.015165109855471535  \\
            18.76293400781789  0.015033299815454843  \\
            18.900896757875373  0.014904286696096555  \\
            19.03885950793286  0.014778053497907102  \\
            19.17682225799034  0.014654577762632194  \\
            19.314785008047828  0.014533731000878925  \\
            19.45274775810531  0.01441543220436856  \\
            19.590710508162797  0.014299610162541249  \\
            19.72867325822028  0.01418620346255606  \\
            19.866636008277766  0.014075160489290958  \\
            20.00459875833525  0.01396643942534282  \\
            20.142561508392735  0.013860008251027418  \\
            20.280524258450217  0.013755864034172855  \\
            20.418487008507704  0.013653988559405564  \\
            20.556449758565186  0.013554281424860256  \\
            20.694412508622673  0.013456680304104062  \\
            20.832375258680155  0.013361130497429699  \\
            20.97033800873764  0.013267584931855435  \\
            21.108300758795124  0.01317600416112511  \\
            21.24626350885261  0.013086356365708117  \\
            21.384226258910093  0.012998617352799433  \\
            21.52218900896758  0.012912786484526071  \\
            21.660151759025062  0.012828864983466392  \\
            21.79811450908255  0.012746769459686759  \\
            21.93607725914003  0.012666450767679005  \\
            22.074040009197518  0.012587865686524662  \\
            22.212002759255  0.012510976919894976  \\
            22.349965509312486  0.012435753096050876  \\
            22.48792825936997  0.012362168767843002  \\
            22.625891009427455  0.01229020441271169  \\
            22.763853759484938  0.012219854499340576  \\
            22.901816509542424  0.012151144488948294  \\
            23.039779259599907  0.012084003099989441  \\
            23.177742009657393  0.012018391021163335  \\
            23.315704759714876  0.011954273478074543  \\
            23.453667509772362  0.011891620233232892  \\
            23.591630259829845  0.011830405586053463  \\
            23.72959300988733  0.011770608372856591  \\
            23.867555759944814  0.011712211966867865  \\
            24.0055185100023  0.011655204278218128  \\
            24.143481260059783  0.01159962729059517  \\
            24.28144401011727  0.011545425528678654  \\
            24.419406760174752  0.011492566274372161  \\
            24.55736951023224  0.011441021402120066  \\
            24.69533226028972  0.011390766143256058  \\
            24.833295010347207  0.011341779086003164  \\
            24.97125776040469  0.011294042175473735  \\
            25.109220510462176  0.01124754071366944  \\
            25.24718326051966  0.011202263359481282  \\
            25.385146010577145  0.011158239740941994  \\
            25.523108760634628  0.01111545171567323  \\
            25.661071510692114  0.011073865687086949  \\
            25.799034260749597  0.011033459147537719  \\
            25.936997010807083  0.01099421189302593  \\
            26.074959760864566  0.01095610602319779  \\
            26.212922510922052  0.010919125941345328  \\
            26.350885260979535  0.010883258354406396  \\
            26.48884801103702  0.010848492272964664  \\
            26.626810761094504  0.010814843931251815  \\
            26.76477351115199  0.010782325149382085  \\
            26.902736261209473  0.010750904210368792  \\
            27.04069901126696  0.010720563641315062  \\
            27.17866176132444  0.010691287295973836  \\
            27.316624511381928  0.010663060354747856  \\
            27.45458726143941  0.010635869324689682  \\
            27.592550011496897  0.010609702039501687  \\
            27.73051276155438  0.010584547659536052  \\
            27.868475511611866  0.01055793125860579  \\
            28.00643826166935  0.010536373950713914  \\
            28.144401011726835  0.010521919783601848  \\
            28.282363761784318  0.010506567792011298  \\
            28.420326511841804  0.010485285023891669  \\
            28.558289261899287  0.010456006540400067  \\
            28.696252011956773  0.010419635415901308  \\
            28.834214762014255  0.010380042737967906  \\
            28.97217751207174  0.010344067607380082  \\
            29.110140262129224  0.010320897001830387  \\
            29.24810301218671  0.010306904067971988  \\
            29.386065762244193  0.010299307212228416  \\
            29.52402851230168  0.010295779408852141  \\
            29.661991262359162  0.010296949484553451  \\
            29.79995401241665  0.010306576697859409  \\
            29.93791676247413  0.010327819007406848  \\
            30.075879512531618  0.01035799919316297  \\
            30.2138422625891  0.01039694449647268  \\
            30.351805012646587  0.010444062124366195  \\
            30.48976776270407  0.010498444699896914  \\
            30.627730512761556  0.010560783902359155  \\
            30.76569326281904  0.010630946163193955  \\
            30.903656012876525  0.01070872149290927  \\
            31.041618762934007  0.010793642646105231  \\
            31.179581512991493  0.010884985121474157  \\
            31.317544263048976  0.010982051528811024  \\
            31.455507013106462  0.011085860519883157  \\
            31.593469763163945  0.01119611433102005  \\
            31.73143251322143  0.011312543988209653  \\
            31.869395263278914  0.01143467842203997  \\
            32.0073580133364  0.011561844467699072  \\
            32.14532076339388  0.011693633933040577  \\
            32.283283513451366  0.0118310227178083  \\
            32.421246263508856  0.011973636102305087  \\
            32.55920901356634  0.012121188470634479  \\
            32.69717176362382  0.012273235775707924  \\
            32.835134513681304  0.01242917553924474  \\
            32.973097263738794  0.012588914553815975  \\
            33.111060013796276  0.012753307846038746  \\
            33.24902276385376  0.01292194997772557  \\
            33.38698551391124  0.013094556265842428  \\
            33.52494826396873  0.013270718878241296  \\
            33.662911014026214  0.013449906833660076  \\
            33.8008737640837  0.013632366505651142  \\
            33.93883651414118  0.013818723941907684  \\
            34.07679926419867  0.0140078900654688  \\
            34.21476201425615  0.014199590056808526  \\
            34.352724764313635  0.014394307875445956  \\
            34.49068751437112  0.01459409872951441  \\
            34.62865026442861  0.01479579448349509  \\
            34.76661301448609  0.01501505045064367  \\
            34.90457576454357  0.015261376007383226  \\
            35.042538514601056  0.01552892792266829  \\
            35.180501264658545  0.015814250679978326  \\
            35.31846401471603  0.016116630111149173  \\
            35.45642676477351  0.01643528601024388  \\
            35.59438951483099  0.016767112706393632  \\
            35.73235226488848  0.01711021258093318  \\
            35.870315014945966  0.01746441469048383  \\
            36.00827776500345  0.017828434979694288  \\
            36.14624051506093  0.01819891985661199  \\
            36.28420326511842  0.01857416521256624  \\
            36.422166015175904  0.01895421217156136  \\
            36.56012876523339  0.01933829643327545  \\
            36.69809151529087  0.019723486225327158  \\
            36.83605426534836  0.02010848535562238  \\
            36.97401701540584  0.020493608086701722  \\
            37.111979765463325  0.020879275085810264  \\
            37.24994251552081  0.021262940130950102  \\
            37.3879052655783  0.02164358223398259  \\
            37.52586801563578  0.022021603288369936  \\
            37.66383076569326  0.022398506681466604  \\
            37.801793515750745  0.022772624025749904  \\
            37.939756265808235  0.023142902487994867  \\
            38.07771901586572  0.023509574852832053  \\
            38.2156817659232  0.02387435329501472  \\
            38.35364451598068  0.02423755329430637  \\
            38.49160726603817  0.024597544512900724  \\
            38.629570016095656  0.02495424535223579  \\
            38.76753276615314  0.02530881648028156  \\
            38.90549551621062  0.02566330709739633  \\
            39.04345826626811  0.026016372492836986  \\
            39.181421016325594  0.026367312456599696  \\
            39.319383766383076  0.02671652918943088  \\
            39.45734651644056  0.027065707422097223  \\
            39.59530926649805  0.027416143790519515  \\
            39.73327201655553  0.027765962289419507  \\
            39.871234766613014  0.028114866242952598  \\
            40.0091975166705  0.028463577768607383  \\
            40.14716026672799  0.0288140416864799  \\
            40.28512301678547  0.029166281814843778  \\
            40.42308576684295  0.02951864371047865  \\
            40.561048516900435  0.029870943052575517  \\
            40.699011266957925  0.030224060000253104  \\
            40.83697401701541  0.030579986837702407  \\
            40.97493676707289  0.030937604459048623  \\
            41.11289951713037  0.031295698849610316  \\
            41.25086226718786  0.03165407887684048  \\
            41.388825017245345  0.032013709717844965  \\
            41.52678776730283  0.03237642094283829  \\
            41.66475051736031  0.03274059864702767  \\
            41.8027132674178  0.033105135129921935  \\
            41.94067601747528  0.033469918898988024  \\
            42.078638767532766  0.03383597461604948  \\
            42.21660151759025  0.03420497538839715  \\
            42.35456426764774  0.03457504287882372  \\
            42.49252701770522  0.03494517132853986  \\
            42.630489767762704  0.035315318251877933  \\
            42.76845251782019  0.035686560199817  \\
            42.90641526787768  0.036060454370678834  \\
            43.04437801793516  0.03643500516765248  \\
            43.18234076799264  0.0368092978434394  \\
            43.320303518050125  0.037183352868194124  \\
            43.458266268107614  0.03755829444599282  \\
            43.5962290181651  0.03793559656437193  \\
            43.73419176822258  0.03831322540205092  \\
            43.87215451828006  0.038690345748682665  \\
            44.01011726833755  0.03906703524981148  \\
            44.148080018395035  0.03944446210755312  \\
            44.28604276845252  0.03982402306314362  \\
            44.42400551851  0.040203678281807195  \\
            44.56196826856749  0.04058266508335939  \\
            44.69993101862497  0.040961113459178564  \\
            44.837893768682456  0.04134022997857823  \\
            44.97585651873994  0.041721323874881276  \\
            45.11381926879743  0.04210235968717159  \\
            45.25178201885491  0.04248263972033571  \\
            45.389744768912394  0.04286233930838707  \\
            45.527707518969876  0.04324269485009406  \\
            45.665670269027366  0.04362491395301628  \\
            45.80363301908485  0.0440069713168863  \\
            45.94159576914233  0.04438822556080823  \\
            46.079558519199814  0.044768889708935056  \\
            46.2175212692573  0.04515022144476829  \\
            46.35548401931479  0.045533313728049675  \\
            46.49344676937227  0.045916158584815625  \\
            46.63140951942975  0.04629816374043699  \\
            46.769372269487235  0.04667957408978953  \\
            46.907335019544725  0.04706166202939498  \\
            47.04529776960221  0.047445395609437134  \\
            47.18326051965969  0.047828794083770075  \\
            47.32122326971717  0.04821130934522347  \\
            47.45918601977466  0.04859321476776292  \\
            47.597148769832145  0.04897579331546554  \\
            47.73511151988963  0.04935988082978947  \\
            47.87307426994711  0.04974353584167605  \\
            48.0110370200046  0.05012625132035422  \\
            48.14899977006208  0.050508327553154264  \\
            48.286962520119566  0.050891055622027635  \\
            48.42492527017705  0.051275134045408684  \\
            48.56288802023454  0.05165867388937246  \\
            48.70085077029202  0.052041207034040755  \\
            48.838813520349504  0.052423060003190435  \\
            48.97677627040699  0.05280553031625464  \\
            49.11473902046448  0.0531891753569222  \\
            49.25270177052196  0.053572172177262345  \\
            49.39066452057944  0.05395408949391551  \\
            49.528627270636925  0.054335279518959674  \\
            49.666590020694414  0.05471704464517721  \\
            49.8045527707519  0.05509979800679574  \\
            49.94251552080938  0.05548179550148413  \\
            50.08047827086686  0.05586264022392398  \\
            50.21844102092435  0.05624270920458703  \\
            50.356403770981835  0.05662330786121061  \\
            50.49436652103932  0.05700470235748631  \\
            50.6323292710968  0.05738523940237551  \\
            50.77029202115429  0.05776455347530123  \\
            50.90825477121177  0.05814304509700506  \\
            51.046217521269256  0.05852202047774792  \\
            51.18418027132674  0.05890159645759546  \\
            51.32214302138423  0.059280221550694435  \\
            51.46010577144171  0.059657558155896  \\
            51.598068521499194  0.060034028590849636  \\
            51.736031271556676  0.06041093739232886  \\
            51.873994021614166  0.060788250215680906  \\
            52.01195677167165  0.06116452739773648  \\
            52.14991952172913  0.061539455504704126  \\
            52.287882271786614  0.06191347672200253  \\
            52.425845021844104  0.062287891316346745  \\
            52.56380777190159  0.0626625125418089  \\
            52.70177052195907  0.06303602172254859  \\
            52.83973327201655  0.06340812571964909  \\
            52.97769602207404  0.06377928455296207  \\
            53.115658772131525  0.06415079161203907  \\
            53.25362152218901  0.06452230730718529  \\
            53.39158427224649  0.06489264229449497  \\
            53.52954702230398  0.06526151986370919  \\
            53.66750977236146  0.06562941583578796  \\
            53.805472522418945  0.06599761421376239  \\
            53.94343527247643  0.06636562294834317  \\
            54.08139802253392  0.06673238951837875  \\
            54.2193607725914  0.06709764985916884  \\
            54.35732352264888  0.06746189361782573  \\
            54.495286272706366  0.06782639306685713  \\
            54.633249022763856  0.06819050490160923  \\
            54.77121177282134  0.06855332002062184  \\
            54.90917452287882  0.06891458334773756  \\
            55.047137272936304  0.06927479642876493  \\
            55.185100022993794  0.06963518712903123  \\
            55.32306277305128  0.0699950542797807  \\
            55.46102552310876  0.0703535465109454  \\
            55.59898827316624  0.0707104446740179  \\
            55.73695102322373  0.0710662603236043  \\
            55.874913773281214  0.07142217037242538  \\
            56.0128765233387  0.0717774345977688  \\
            56.15083927339618  0.07213124169494793  \\
            56.28880202345367  0.07248365120164935  \\
            56.42676477351115  0.07283567895569142  \\
            56.564727523568635  0.07318678496911553  \\
            56.70269027362612  0.07353640022813325  \\
            56.84065302368361  0.07388529291970897  \\
            56.97861577374109  0.07423305634979555  \\
            57.11657852379857  0.07457968689963129  \\
            57.254541273856056  0.0749252706990941  \\
            57.392504023913546  0.07526960855877965  \\
            57.53046677397103  0.07561297597243888  \\
            57.66842952402851  0.07595501216729951  \\
            57.806392274085994  0.07629612084954235  \\
            57.94435502414348  0.07663583718085121  \\
            58.082317774200966  0.07697465545702102  \\
            58.22028052425845  0.07731205817862917  \\
            58.35824327431593  0.07764852835359731  \\
            58.49620602437342  0.07798361229863011  \\
            58.634168774430904  0.07831768465569428  \\
            58.77213152448839  0.07865043328386528  \\
            58.91009427454587  0.07898206509768972  \\
            59.04805702460336  0.07931245096345332  \\
            59.18601977466084  0.07964160586418789  \\
            59.323982524718325  0.07996959137369805  \\
            59.46194527477581  0.08029623897361297  \\
            59.5999080248333  0.08062177734600354  \\
            59.73787077489078  0.08094589302843906  \\
            59.87583352494826  0.08126893231288526  \\
            60.013796275005745  0.08159046403105968  \\
            60.151759025063235  0.08191095481246814  \\
            60.28972177512072  0.08222993000084158  \\
            60.4276845251782  0.08254776039914433  \\
            60.56564727523568  0.08286419628771782  \\
            60.70361002529317  0.08317927349959568  \\
            60.841572775350656  0.08349314751444055  \\
            60.97953552540814  0.08380544617159937  \\
            61.11749827546562  0.08411665859837948  \\
            61.25546102552311  0.08442628989100395  \\
            61.393423775580594  0.08473463511805238  \\
            61.53138652563808  0.08504166298980262  \\
            61.66934927569556  0.08534707279088695  \\
            61.80731202575305  0.08565136990125163  \\
            61.94527477581053  0.08595406198036688  \\
            62.083237525868014  0.08625533238442082  \\
            62.2212002759255  0.08655536361829752  \\
            62.35916302598299  0.08685368822454458  \\
            62.49712577604047  0.08715075012239448  \\
            62.63508852609795  0.08744641396943156  \\
            62.773051276155435  0.08774035558414676  \\
            62.911014026212925  0.08803310479754806  \\
            63.04897677627041  0.0883243472305628  \\
            63.18693952632789  0.08861386596657043  \\
            63.32490227638537  0.08890220174718177  \\
            63.46286502644286  0.08918899606391252  \\
            63.600827776500346  0.08947403971486749  \\
            63.73879052655783  0.08975786956940035  \\
            63.87675327661531  0.09004019643059931  \\
            64.0147160266728  0.09032073024495173  \\
            64.15267877673028  0.09059995466229741  \\
            64.29064152678777  0.09087778447878085  \\
            64.42860427684525  0.09115380964088209  \\
            64.56656702690273  0.0914283178682681  \\
            64.70452977696021  0.09170159623966036  \\
            64.84249252701771  0.0919731364017447  \\
            64.9804552770752  0.09224292400342125  \\
            65.11841802713268  0.09251149038635971  \\
            65.25638077719016  0.09277853480293943  \\
            65.39434352724764  0.09304374077897103  \\
            65.53230627730512  0.09330738724493386  \\
            65.67026902736261  0.09356982508686501  \\
            65.80823177742009  0.0938305499283468  \\
            65.94619452747759  0.09408944105880315  \\
            66.08415727753507  0.0943469358366324  \\
            66.22212002759255  0.09460309503881031  \\
            66.36008277765004  0.09485748477864421  \\
            66.49804552770752  0.0951100591244514  \\
            66.636008277765  0.0953612886586128  \\
            66.77397102782248  0.09561112954541469  \\
            66.91193377787997  0.09585919342460039  \\
            67.04989652793746  0.09610543262641115  \\
            67.18785927799495  0.09635026496449682  \\
            67.32582202805243  0.09659378310554903  \\
            67.46378477810991  0.09683553801558956  \\
            67.6017475281674  0.09707544035805403  \\
            67.73971027822488  0.0973137871418859  \\
            67.87767302828236  0.09755092823589755  \\
            68.01563577833984  0.09778638697356096  \\
            68.15359852839734  0.09801998672308714  \\
            68.29156127845482  0.09825186179764092  \\
            68.4295240285123  0.09848247682268643  \\
            68.56748677856979  0.09871161547624302  \\
            68.70544952862727  0.09893896483641922  \\
            68.84341227868475  0.09916447456756054  \\
            68.98137502874224  0.0993884041362385  \\
            69.11933777879972  0.0996111380076008  \\
            69.25730052885721  0.09983224486493873  \\
            69.3952632789147  0.10005152346426004  \\
            69.53322602897218  0.10026900067898332  \\
            69.67118877902966  0.10048497036309038  \\
            69.80915152908715  0.10069973852014807  \\
            69.94711427914463  0.10091283551004408  \\
            70.08507702920211  0.10112410767905014  \\
            70.2230397792596  0.10133359046049521  \\
            70.36100252931709  0.10154154753668534  \\
            70.49896527937457  0.10174831592820911  \\
            70.63692802943206  0.1019534550084251  \\
            70.77489077948954  0.1021567955561281  \\
            70.91285352954702  0.1023583356557977  \\
            71.0508162796045  0.10255826674644758  \\
            71.18877902966199  0.10275697362162553  \\
            71.32674177971947  0.10295420596671138  \\
            71.46470452977697  0.10314969699334442  \\
            71.60266727983445  0.10334338340647399  \\
            71.74063002989193  0.10353536136073441  \\
            71.87859277994941  0.10372588907740453  \\
            72.0165555300069  0.10391523648182362  \\
            72.15451828006438  0.10410294630259828  \\
            72.29248103012186  0.10428889294691181  \\
            72.43044378017935  0.10447307001435609  \\
            72.56840653023684  0.10465560526744849  \\
            72.70636928029433  0.10483676063163176  \\
            72.84433203035181  0.10501672171619506  \\
            72.98229478040929  0.10519501705807  \\
            73.12025753046677  0.1053715656519775  \\
            73.25822028052426  0.10554637341780657  \\
            73.39618303058174  0.10571955570664668  \\
            73.53414578063922  0.10589133730078776  \\
            73.67210853069672  0.10606196001579904  \\
            73.8100712807542  0.10623098296884306  \\
            73.94803403081168  0.10639829404779952  \\
            74.08599678086917  0.1065638832606616  \\
            74.22395953092665  0.10672782829133394  \\
            74.36192228098413  0.10689029449963261  \\
            74.49988503104161  0.1070515349212851  \\
            74.6378477810991  0.10721146309933711  \\
            74.7758105311566  0.10736970525267411  \\
            74.91377328121408  0.10752625171710245  \\
            75.05173603127156  0.10768113253077306  \\
            75.18969878132904  0.10783444643995356  \\
            75.32766153138652  0.10798636089902833  \\
            75.46562428144401  0.10813711207049849  \\
            75.60358703150149  0.1082864647390655  \\
            75.74154978155897  0.10843415811104942  \\
            75.87951253161647  0.10858019223481688  \\
            76.01747528167395  0.10872460384954147  \\
            76.15543803173144  0.10886748204426212  \\
            76.29340078178892  0.10900896825788305  \\
            76.4313635318464  0.1091492562791738  \\
            76.56932628190388  0.10928829504738963  \\
            76.70728903196137  0.10942570161055298  \\
            76.84525178201885  0.10956148617938757  \\
            76.98321453207635  0.10969567517803148  \\
            77.12117728213383  0.10982833346545322  \\
            77.25914003219131  0.10995956433545179  \\
            77.3971027822488  0.11008950951665665  \\
            77.53506553230628  0.11021834760337164  \\
            77.67302828236376  0.11034574629554637  \\
            77.81099103242124  0.11047156053241984  \\
            77.94895378247872  0.11059580201886064  \\
            78.08691653253622  0.11071850926230384  \\
            78.2248792825937  0.11083974757275109  \\
            78.36284203265119  0.11095960906277057  \\
            78.50080478270867  0.111078212647497  \\
            78.63876753276615  0.11119570404463164  \\
            78.77673028282364  0.11131186183837034  \\
            78.91469303288112  0.11142646102462522  \\
            79.0526557829386  0.11153953257429297  \\
            79.1906185329961  0.11165111270048643  \\
            79.32858128305358  0.11176125492272516  \\
            79.46654403311106  0.1118700300669354  \\
            79.60450678316855  0.11197752626544999  \\
            79.74246953322603  0.1120838489570085  \\
            79.88043228328351  0.1121890784156518  \\
            80.018395033341  0.11229286264681955  \\
            80.15635778339848  0.11239515285113381  \\
            80.29432053345597  0.112495980000173  \\
            80.43228328351346  0.11259538487355458  \\
            80.57024603357094  0.11269341805893528  \\
            80.70820878362842  0.1127901399520109  \\
            80.8461715336859  0.11288562075651636  \\
            80.98413428374339  0.11297994048422573  \\
            81.12209703380087  0.11307318895495223  \\
            81.26005978385835  0.11316512914012253  \\
            81.39802253391585  0.11325561870727192  \\
            81.53598528397333  0.11334469468692851  \\
            81.67394803403081  0.11343239547120341  \\
            81.8119107840883  0.11351876363534541  \\
            81.94987353414578  0.11360384593774109  \\
            82.08783628420326  0.1136876933199148  \\
            82.22579903426075  0.11377036090652866  \\
            82.36376178431823  0.11385190800538254  \\
            82.50172453437573  0.1139323981074141  \\
            82.63968728443321  0.11401162251721958  \\
            82.77765003449069  0.11408946120031045  \\
            82.91561278454817  0.1141659523608682  \\
            83.05357553460566  0.11424113346124146  \\
            83.19153828466314  0.11431504228819478  \\
            83.32950103472062  0.11438771695290842  \\
            83.4674637847781  0.11445919589097858  \\
            83.6054265348356  0.11452951786241722  \\
            83.74338928489308  0.11459872195165215  \\
            83.88135203495057  0.11466684756752701  \\
            84.01931478500805  0.11473392726083717  \\
            84.15727753506553  0.11479976465065195  \\
            84.29524028512301  0.1148642982731426  \\
            84.4332030351805  0.11492756403959152  \\
            84.57116578523798  0.11498959601075256  \\
            84.70912853529548  0.11505042639685097  \\
            84.84709128535296  0.11511008555758333  \\
            84.98505403541044  0.11516860200211772  \\
            85.12301678546793  0.11522600238909358  \\
            85.26097953552541  0.1152823115266218  \\
            85.39894228558289  0.11533755237228463  \\
            85.53690503564037  0.11539174603313573  \\
            85.67486778569786  0.11544490698919305  \\
            85.81283053575535  0.11549690048723413  \\
            85.95079328581284  0.11554768521647182  \\
            86.08875603587032  0.11559729062118798  \\
            86.2267187859278  0.11564574376982978  \\
            86.36468153598528  0.11569306935500978  \\
            86.50264428604277  0.11573928969350593  \\
            86.64060703610025  0.11578442472626158  \\
            86.77856978615773  0.11582849201838544  \\
            86.91653253621523  0.11587150675915162  \\
            87.05449528627271  0.11591348176199957  \\
            87.1924580363302  0.1159544274645342  \\
            87.33042078638768  0.11599435192852575  \\
            87.46838353644516  0.11603326083990986  \\
            87.60634628650264  0.11607105850895443  \\
            87.74430903656013  0.11610780472017501  \\
            87.88227178661761  0.11614359446643603  \\
            88.0202345366751  0.11617845725329223  \\
            88.15819728673259  0.11621242431228977  \\
            88.29616003679007  0.11624552860096612  \\
            88.43412278684755  0.1162778048028502  \\
            88.57208553690504  0.11630928932746228  \\
            88.71004828696252  0.11634002031031401  \\
            88.84801103702  0.11637003761290846  \\
            88.98597378707748  0.11639938282274001  \\
            89.12393653713498  0.11642809925329452  \\
            89.26189928719246  0.11645623194404912  \\
            89.39986203724995  0.11648382766047242  \\
            89.53782478730743  0.11651093489402436  \\
            89.67578753736491  0.11653760386215628  \\
            89.8137502874224  0.11656386904407962  \\
            89.95171303747988  0.11658959609566662  \\
            90.08967578753736  0.11661474167025994  \\
            90.22763853759486  0.11663930017384974  \\
            90.36560128765234  0.11666326612647585  \\
            90.50356403770982  0.11668663416222787  \\
            90.6415267877673  0.1167093990292452  \\
            90.77948953782479  0.1167315555897169  \\
            90.91745228788227  0.11675309881988179  \\
            91.05541503793975  0.1167740238100285  \\
            91.19337778799724  0.11679432576449532  \\
            91.33134053805473  0.11681400000167033  \\
            91.46930328811222  0.11683304195399134  \\
            91.6072660381697  0.1168514471679459  \\
            91.74522878822718  0.11686921130407132  \\
            91.88319153828466  0.11688633013695462  \\
            92.02115428834215  0.11690279955523261  \\
            92.15911703839963  0.11691861556159176  \\
            92.29707978845711  0.11693377427276842  \\
            92.4350425385146  0.11694827191954855  \\
            92.57300528857209  0.11696210441455576  \\
            92.71096803862957  0.11697526583434704  \\
            92.84893078868706  0.11698775960883587  \\
            92.98689353874454  0.11699958306123061  \\
            93.12485628880202  0.11701073360715172  \\
            93.2628190388595  0.11702120875463178  \\
            93.40078178891699  0.11703100610411547  \\
            93.53874453897447  0.11704012334845958  \\
            93.67670728903197  0.11704855827293299  \\
            93.81467003908945  0.11705630875521665  \\
            93.95263278914693  0.11706337276540373  \\
            94.09059553920441  0.11706974836599937  \\
            94.2285582892619  0.11707543371192089  \\
            94.36652103931938  0.1170804270504977  \\
            94.50448378937686  0.11708472672147133  \\
            94.64244653943435  0.11708833115699536  \\
            94.78040928949184  0.11709123888163556  \\
            94.91837203954933  0.11709344851236972  \\
            95.05633478960681  0.1170949587585878  \\
            95.19429753966429  0.11709576842209182  \\
            95.33226028972177  0.11709587639709594  \\
            95.47022303977926  0.11709569771791917  \\
            95.60818578983674  0.11709453920088367  \\
            95.74614853989422  0.1170923865112394  \\
            95.88411128995172  0.11708934616103832  \\
            96.0220740400092  0.11708551123188668  \\
            96.16003679006668  0.11708096137494504  \\
            96.29799954012417  0.11707576281092827  \\
            96.43596229018165  0.1170699683301055  \\
            96.57392504023913  0.11706361729230015  \\
            96.71188779029661  0.11705673562689  \\
            96.8498505403541  0.11704933583280702  \\
            96.9878132904116  0.11704141697853758  \\
            97.12577604046908  0.11703296470212227  \\
            97.26373879052656  0.11702395121115601  \\
            97.40170154058404  0.11701433528278804  \\
            97.53966429064153  0.11700406226372181  \\
            97.67762704069901  0.11699306407021515  \\
            97.81558979075649  0.11698125918808013  \\
            97.95355254081397  0.11696855267268316  \\
            98.09151529087147  0.11695483614894492  \\
            98.22947804092895  0.11693990621671067  \\
            98.36744079098644  0.11692366283848611  \\
            98.50540354104392  0.11690616978213883  \\
            98.6433662911014  0.11688744461551784  \\
            98.78132904115888  0.11686750489026304  \\
            98.91929179121637  0.11684636814180514  \\
            99.05725454127385  0.11682405188936568  \\
            99.19521729133135  0.11680057363595706  \\
            99.33318004138883  0.11677595086838254  \\
            99.47114279144631  0.11675020105723621  \\
            99.6091055415038  0.11672334165690297  \\
            99.74706829156128  0.1166953901055586  \\
            99.88503104161876  0.11666636382516969  \\
            100.02299379167624  0.11663628022149372  \\
            100.16095654173373  0.11660515668407896  \\
            100.29891929179122  0.11657301058626456  \\
            100.4368820418487  0.11653985928518047  \\
            100.57484479190619  0.11650572012174755  \\
            100.71280754196367  0.11647061042067741  \\
            100.85077029202115  0.11643454749047259  \\
            100.98873304207864  0.11639754482263412  \\
            101.12669579213612  0.1163595339802113  \\
            101.2646585421936  0.11632051152452623  \\
            101.4026212922511  0.11628051282943326  \\
            101.54058404230858  0.11623957179470665  \\
            101.67854679236606  0.11619772084604048  \\
            101.81650954242355  0.11615499093504879  \\
            101.95447229248103  0.11611141153926548  \\
            102.09243504253851  0.11606701066214427  \\
            102.230397792596  0.1160218148330588  \\
            102.36836054265348  0.11597584910730258  \\
            102.50632329271097  0.11592913706608902  \\
            102.64428604276846  0.1158817008165514  \\
            102.78224879282594  0.11583356099174286  \\
            102.92021154288342  0.11578473675063641  \\
            103.0581742929409  0.11573524577812498  \\
            103.19613704299839  0.11568510428502135  \\
            103.33409979305587  0.11563426887814975  \\
            103.47206254311335  0.11558270553104454  \\
            103.61002529317085  0.11553043708792318  \\
            103.74798804322833  0.1154774852471844  \\
            103.88595079328582  0.1154238707162876  \\
            104.0239135433433  0.11536961321175275  \\
            104.16187629340078  0.1153147314591605  \\
            104.29983904345826  0.11525924319315217  \\
            104.43780179351575  0.11520316515742964  \\
            104.57576454357323  0.11514651310475546  \\
            104.71372729363073  0.11508930179695281  \\
            104.85169004368821  0.11503154500490555  \\
            104.98965279374569  0.1149732555085581  \\
            105.12761554380317  0.11491444509691558  \\
            105.26557829386066  0.11485512456804368  \\
            105.40354104391814  0.1147953037290688  \\
            105.54150379397562  0.11473494301494984  \\
            105.6794665440331  0.11467396120955133  \\
            105.8174292940906  0.11461237747789274  \\
            105.95539204414808  0.11455021170726035  \\
            106.09335479420557  0.11448748287501849  \\
            106.23131754426305  0.11442420904860955  \\
            106.36928029432053  0.11436040738555397  \\
            106.50724304437801  0.11429609413345028  \\
            106.6452057944355  0.11423128462997506  \\
            106.78316854449298  0.1141659933028829  \\
            106.92113129455048  0.11410023367000657  \\
            107.05909404460796  0.1140340183392568  \\
            107.19705679466544  0.11396735900862241  \\
            107.33501954472293  0.1139002664661703  \\
            107.47298229478041  0.1138327505900454  \\
            107.61094504483789  0.11376482034847071  \\
            107.74890779489537  0.11369648379974734  \\
            107.88687054495286  0.1136277358756254  \\
            108.02483329501035  0.11355846598562391  \\
            108.16279604506784  0.11348866989601594  \\
            108.30075879512532  0.11341836930503185  \\
            108.4387215451828  0.11334758485525515  \\
            108.57668429524028  0.11327633613362234  \\
            108.71464704529777  0.11320464167142308  \\
            108.85260979535525  0.11313251894430006  \\
            108.99057254541273  0.11305998437224905  \\
            109.12853529547023  0.1129870533196189  \\
            109.26649804552771  0.11291374009511157  \\
            109.4044607955852  0.11284005795178204  \\
            109.54242354564268  0.11276601908703841  \\
            109.68038629570016  0.11269163464264183  \\
            109.81834904575764  0.11261691470470653  \\
            109.95631179581513  0.11254186830369983  \\
            110.09427454587261  0.11246650341444213  \\
            110.2322372959301  0.11239082695610686  \\
            110.37020004598759  0.11231476571740939  \\
            110.50816279604507  0.11223824655990611  \\
            110.64612554610255  0.11216129379126563  \\
            110.78408829616004  0.11208392869633552  \\
            110.92205104621752  0.11200617142333322  \\
            111.060013796275  0.1119280409838463  \\
            111.19797654633248  0.11184955525283234  \\
            111.33593929638998  0.11177073096861882  \\
            111.47390204644746  0.11169158373290337  \\
            111.61186479650495  0.11161212801075351  \\
            111.74982754656243  0.11153237713060686  \\
            111.88779029661991  0.111452343284271  \\
            112.0257530466774  0.11137203752692354  \\
            112.16371579673488  0.1112914697771121  \\
            112.30167854679236  0.1112106488167543  \\
            112.43964129684986  0.11112958229113777  \\
            112.57760404690734  0.11104827670892019  \\
            112.71556679696482  0.11096671260331512  \\
            112.8535295470223  0.11088476452926428  \\
            112.99149229707979  0.11080243907595509  \\
            113.12945504713727  0.11071975821732315  \\
            113.26741779719475  0.11063674273847218  \\
            113.40538054725224  0.11055341223567403  \\
            113.54334329730973  0.11046978511636868  \\
            113.68130604736722  0.11038587859916424  \\
            113.8192687974247  0.11030170871383695  \\
            113.95723154748218  0.11021729030133114  \\
            114.09519429753966  0.1101326370137593  \\
            114.23315704759715  0.11004776131440204  \\
            114.37111979765463  0.10996267447770809  \\
            114.50908254771211  0.10987738658929432  \\
            114.64704529776961  0.10979190654594567  \\
            114.78500804782709  0.10970624205561531  \\
            114.92297079788457  0.10962039963742444  \\
            115.06093354794206  0.1095343846216624  \\
            115.19889629799954  0.10944809067284808  \\
            115.33685904805702  0.10936146452903231  \\
            115.4748217981145  0.10927453016201594  \\
            115.61278454817199  0.1091873091641735  \\
            115.75074729822948  0.10909982188353409  \\
            115.88871004828697  0.10901208742378136  \\
            116.02667279834445  0.10892412364425347  \\
            116.16463554840193  0.10883594715994308  \\
            116.30259829845942  0.10874757334149739  \\
            116.4405610485169  0.10865901631521818  \\
            116.57852379857438  0.10857028896306173  \\
            116.71648654863186  0.10848140292263882  \\
            116.85444929868936  0.1083923685872148  \\
            116.99241204874684  0.10830319510570953  \\
            117.13037479880433  0.10821389038269741  \\
            117.26833754886181  0.10812446107840737  \\
            117.40630029891929  0.10803491260872287  \\
            117.54426304897677  0.10794520775085659  \\
            117.68222579903426  0.10785521869780713  \\
            117.82018854909174  0.10776496175679103  \\
            117.95815129914924  0.10767445928780478  \\
            118.09611404920672  0.10758373236004733  \\
            118.2340767992642  0.10749280075191997  \\
            118.37203954932168  0.10740168295102627  \\
            118.51000229937917  0.10731039615417218  \\
            118.64796504943665  0.10721895626736602  \\
            118.78592779949413  0.10712737790581839  \\
            118.92389054955161  0.10703567439394232  \\
            119.06185329960911  0.10694385776535312  \\
            119.1998160496666  0.10685193876286848  \\
            119.33777879972408  0.10675992683850845  \\
            119.47574154978156  0.10666783015349535  \\
            119.61370429983904  0.10657565557825392  \\
            119.75166704989653  0.10648340869241124  \\
            119.88962979995401  0.1063910906269495  \\
            120.02759255001149  0.10629856987827464  \\
            120.16555530006899  0.10620581583191177  \\
            120.30351805012647  0.10611285155877885  \\
            120.44148080018395  0.10601969880223809  \\
            120.57944355024144  0.10592637797809586  \\
            120.71740630029892  0.10583290817460285  \\
            120.8553690503564  0.10573930715245386  \\
            120.99333180041388  0.10564559134478797  \\
            121.13129455047137  0.10555177585718849  \\
            121.26925730052886  0.10545787446768289  \\
            121.40722005058635  0.10536389962674293  \\
            121.54518280064383  0.10526986245728455  \\
            121.68314555070131  0.1051757727546679  \\
            121.8211083007588  0.10508163898669738  \\
            121.95907105081628  0.10498746829362161  \\
            122.09703380087376  0.1048932664881334  \\
            122.23499655093124  0.10479903805536976  \\
            122.37295930098874  0.10470472512302484  \\
            122.51092205104622  0.104610209329771  \\
            122.6488848011037  0.10451551381190424  \\
            122.78684755116119  0.1044206609266048  \\
            122.92481030121867  0.1043256716754025  \\
            123.06277305127615  0.10423056570417677  \\
            123.20073580133364  0.10413536130315662  \\
            123.33869855139112  0.10404007540692069  \\
            123.47666130144862  0.10394472359439717  \\
            123.6146240515061  0.1038493200888639  \\
            123.75258680156358  0.10375387775794828  \\
            123.89054955162106  0.10365840811362735  \\
            124.02851230167855  0.10356292131222768  \\
            124.16647505173603  0.10346742615442552  \\
            124.30443780179351  0.10337193008524667  \\
            124.442400551851  0.10327643919406652  \\
            124.58036330190849  0.10318095821461008  \\
            124.71832605196597  0.10308547961927123  \\
            124.85628880202346  0.10298986057619251  \\
            124.99425155208094  0.1028940882998802  \\
            125.13221430213842  0.10279818568257068  \\
            125.2701770521959  0.10270217424144662  \\
            125.40813980225339  0.1026060741186368  \\
            125.54610255231087  0.10250990408121621  \\
            125.68406530236837  0.102413681521206  \\
            125.82202805242585  0.1023174224555735  \\
            125.95999080248333  0.10222114152623223  \\
            126.09795355254082  0.10212485200004183  \\
            126.2359163025983  0.10202856576880817  \\
            126.37387905265578  0.10193229334928328  \\
            126.51184180271326  0.10183604388316536  \\
            126.64980455277075  0.10173982513709878  \\
            126.78776730282824  0.10164364350267412  \\
            126.92573005288573  0.10154750399642806  \\
            127.06369280294321  0.10145141025984356  \\
            127.20165555300069  0.10135528209271782  \\
            127.33961830305817  0.10125902087218888  \\
            127.47758105311566  0.10116265284319953  \\
            127.61554380317314  0.101066199958556  \\
            127.75350655323062  0.1009696827850351  \\
            127.89146930328812  0.10087312050338426  \\
            128.0294320533456  0.10077653090832152  \\
            128.16739480340308  0.10067993040853546  \\
            128.30535755346057  0.10058333402668528  \\
            128.44332030351805  0.10048675539940079  \\
            128.58128305357553  0.10039020677728239  \\
            128.71924580363302  0.10029369902490104  \\
            128.8572085536905  0.10019724162079834  \\
            128.99517130374798  0.10010084265748646  \\
            129.13313405380546  0.10000450884144815  \\
            129.27109680386295  0.0999082454931368  \\
            129.40905955392043  0.09981205654697635  \\
            129.54702230397794  0.0997159230285167  \\
            129.68498505403542  0.09961970134034002  \\
            129.8229478040929  0.0995233933890239  \\
            129.9609105541504  0.09942702147582144  \\
            130.09887330420787  0.0993306065130097  \\
            130.23683605426535  0.09923416802388955  \\
            130.37479880432284  0.09913772414278586  \\
            130.51276155438032  0.09904129161504724  \\
            130.6507243044378  0.09894488579704627  \\
            130.78868705449528  0.09884852065617941  \\
            130.92664980455277  0.09875220877086699  \\
            131.06461255461025  0.09865596133055322  \\
            131.20257530466773  0.09855978813570618  \\
            131.34053805472522  0.09846369759781788  \\
            131.4785008047827  0.09836769673940417  \\
            131.61646355484018  0.09827179119400482  \\
            131.7544263048977  0.09817598520618341  \\
            131.89238905495517  0.09808028163152753  \\
            132.03035180501266  0.09798457767656511  \\
            132.16831455507014  0.09788880249501722  \\
            132.30627730512762  0.09779298160447097  \\
            132.4442400551851  0.09769713617805867  \\
            132.5822028052426  0.0976012860046168  \\
            132.72016555530007  0.0975054494886861  \\
            132.85812830535755  0.09740964365051141  \\
            132.99609105541504  0.09731388412604193  \\
            133.13405380547252  0.09721818516693093  \\
            133.27201655553  0.09712255964053598  \\
            133.40997930558748  0.09702701902991882  \\
            133.54794205564497  0.09693157343384541  \\
            133.68590480570245  0.09683623156678592  \\
            133.82386755575993  0.09674100075891473  \\
            133.96183030581744  0.0966458869561104  \\
            134.09979305587493  0.09655089471995577  \\
            134.2377558059324  0.09645602722773786  \\
            134.3757185559899  0.09636125217596156  \\
            134.51368130604737  0.09626643481142436  \\
            134.65164405610486  0.09617158773297897  \\
            134.78960680616234  0.09607673228591922  \\
            134.92756955621982  0.09598188844311266  \\
            135.0655323062773  0.0958870748050006  \\
            135.2034950563348  0.09579230859959813  \\
            135.34145780639227  0.09569760568249405  \\
            135.47942055644975  0.09560298053685094  \\
            135.61738330650724  0.09550844627340514  \\
            135.75534605656472  0.09541401463046671  \\
            135.8933088066222  0.09531969597391947  \\
            136.03127155667968  0.09522549929722102  \\
            136.1692343067372  0.09513143222140263  \\
            136.30719705679468  0.0950375009950695  \\
            136.44515980685216  0.09494371049440035  \\
            136.58312255690964  0.09485006422314785  \\
            136.72108530696713  0.09475656421068664  \\
            136.8590480570246  0.09466307629820928  \\
            136.9970108070821  0.09456958497034905  \\
            137.13497355713957  0.09447610916142377  \\
            137.27293630719706  0.09438266677674237  \\
            137.41089905725454  0.09428927469260504  \\
            137.54886180731202  0.09419594875630305  \\
            137.6868245573695  0.0941027037861189  \\
            137.824787307427  0.09400955357132626  \\
            137.96275005748447  0.09391651087218993  \\
            138.10071280754195  0.09382358741996591  \\
            138.23867555759944  0.09373079391690138  \\
            138.37663830765695  0.09363814003623463  \\
            138.51460105771443  0.09354563442219525  \\
            138.6525638077719  0.09345328469000387  \\
            138.7905265578294  0.09336109742587237  \\
            138.92848930788688  0.09326904301040286  \\
            139.06645205794436  0.0931770080420164  \\
            139.20441480800184  0.09308502036209468  \\
            139.34237755805933  0.0929930926265809  \\
            139.4803403081168  0.09290123755563072  \\
            139.6183030581743  0.0928094679336122  \\
            139.75626580823177  0.09271779660910581  \\
            139.89422855828926  0.09262623649490452  \\
            140.03219130834674  0.09253480056801372  \\
            140.17015405840422  0.09244350186965117  \\
            140.3081168084617  0.09235235350524712  \\
            140.4460795585192  0.09226136864444424  \\
            140.58404230857667  0.09217055904570519  \\
            140.72200505863418  0.0920798179049859  \\
            140.85996780869166  0.0919891489511675  \\
            140.99793055874915  0.09189856151463202  \\
            141.13589330880663  0.09180806571960633  \\
            141.2738560588641  0.09171767248416206  \\
            141.4118188089216  0.09162739352021562  \\
            141.54978155897908  0.09153724133352828  \\
            141.68774430903656  0.09144722922370606  \\
            141.82570705909404  0.09135737128419978  \\
            141.96366980915153  0.09126768240230508  \\
            142.101632559209  0.09117817500833925  \\
            142.2395953092665  0.0910887560257488  \\
            142.37755805932397  0.09099943096658061  \\
            142.51552080938146  0.09091020637890575  \\
            142.65348355943894  0.09082109050619734  \\
            142.79144630949642  0.09073209328733048  \\
            142.92940905955393  0.09064322635658233  \\
            143.06737180961142  0.09055450304363206  \\
            143.2053345596689  0.09046593837356086  \\
            143.34329730972638  0.09037754906685196  \\
            143.48126005978386  0.0902893287897496  \\
            143.61922280984135  0.09020120720884954  \\
            143.75718555989883  0.09011319699767469  \\
            143.8951483099563  0.0900253034432713  \\
            144.0331110600138  0.08993753460379358  \\
            144.17107381007128  0.08984990130850389  \\
            144.30903656012876  0.08976241715777256  \\
            144.44699931018624  0.08967509852307796  \\
            144.58496206024373  0.08958796454700657  \\
            144.7229248103012  0.08950096460225256  \\
            144.8608875603587  0.08941408657604201  \\
            144.99885031041617  0.08932733546217532  \\
            145.13681306047368  0.0892407180857283  \\
            145.27477581053117  0.0891542465193519  \\
            145.41273856058865  0.08906793808327214  \\
            145.55070131064613  0.08898180423094244  \\
            145.68866406070362  0.0888958023227811  \\
            145.8266268107611  0.08880993466890752  \\
            145.96458956081858  0.08872420506558439  \\
            146.10255231087606  0.08863862404712239  \\
            146.24051506093355  0.08855320888588013  \\
            146.37847781099103  0.08846796429391983  \\
            146.5164405610485  0.08838285834150952  \\
            146.654403311106  0.08829789398899322  \\
            146.79236606116348  0.08821307749175443  \\
            146.93032881122096  0.08812842330853278  \\
            147.06829156127844  0.08804394353625111  \\
            147.20625431133593  0.08795960990045511  \\
            147.34421706139344  0.08787542247439002  \\
            147.48217981145092  0.08779138622649739  \\
            147.6201425615084  0.08770751422497217  \\
            147.75810531156588  0.08762382203692032  \\
            147.89606806162337  0.08754028304730625  \\
            148.03403081168085  0.08745689538299244  \\
            148.17199356173833  0.08737366399116445  \\
            148.30995631179582  0.08729060331730532  \\
            148.4479190618533  0.08720771757200661  \\
            148.58588181191078  0.08712498618298427  \\
            148.72384456196826  0.08704241216748439  \\
            148.86180731202575  0.08696000693576733  \\
            148.99977006208323  0.08687777788773741  \\
            149.1377328121407  0.08679570813923872  \\
            149.2756955621982  0.08671380266034627  \\
            149.41365831225568  0.0866320714639338  \\
            149.5516210623132  0.08655050333486747  \\
            149.68958381237067  0.08646910066628818  \\
            149.82754656242815  0.08638787440899055  \\
            149.96550931248564  0.08630681441319245  \\
            150.10347206254312  0.08622592119455319  \\
            150.2414348126006  0.08614520599843552  \\
            150.37939756265808  0.08606466032803337  \\
            150.51736031271557  0.08598428288064698  \\
            150.65532306277305  0.08590408464526483  \\
            150.79328581283053  0.0858240591965769  \\
            150.93124856288802  0.08574420354973435  \\
            151.0692113129455  0.0856645279765565  \\
            151.20717406300298  0.08558502837745484  \\
            151.34513681306046  0.08550570029626825  \\
            151.48309956311795  0.08542655227058886  \\
            151.62106231317543  0.08534758455228517  \\
            151.75902506323294  0.08526878956541138  \\
            151.89698781329042  0.0851901746835627  \\
            152.0349505633479  0.08511174379893587  \\
            152.1729133134054  0.0850334872007748  \\
            152.31087606346287  0.08495541085521119  \\
            152.44883881352035  0.08487752158842704  \\
            152.58680156357784  0.08479980856582256  \\
            152.72476431363532  0.08472227594246343  \\
            152.8627270636928  0.08464493290564094  \\
            153.00068981375028  0.08456776861364643  \\
            153.13865256380777  0.08449078488919157  \\
            153.27661531386525  0.08441399238193141  \\
            153.41457806392273  0.08433738188835956  \\
            153.55254081398022  0.08426095233629469  \\
            153.6905035640377  0.08418471434311156  \\
            153.82846631409518  0.08410866250664019  \\
            153.9664290641527  0.08403279253927509  \\
            154.10439181421017  0.08395711171281114  \\
            154.24235456426766  0.0838816241670014  \\
            154.38031731432514  0.08380631924582722  \\
            154.51828006438262  0.08373120114470331  \\
            154.6562428144401  0.0836562802507791  \\
            154.7942055644976  0.0835815455931662  \\
            154.93216831455507  0.08350699663105775  \\
            155.07013106461255  0.08343264354683808  \\
            155.20809381467004  0.0833584841355334  \\
            155.34605656472752  0.0832845107860552  \\
            155.484019314785  0.08321072838911346  \\
            155.62198206484248  0.08313714717633558  \\
            155.75994481489997  0.08306375519370136  \\
            155.89790756495745  0.08299055186122581  \\
            156.03587031501493  0.08291754630633698  \\
            156.17383306507244  0.08284474082125355  \\
            156.31179581512993  0.08277212420678012  \\
            156.4497585651874  0.0826996996539993  \\
            156.5877213152449  0.082627479206691  \\
            156.72568406530237  0.08255545458869884  \\
            156.86364681535986  0.0824836211569893  \\
            157.00160956541734  0.08241198339358957  \\
            157.13957231547482  0.08234055281330842  \\
            157.2775350655323  0.08226931748499239  \\
            157.4154978155898  0.08219827490419009  \\
            157.55346056564727  0.0821274309662644  \\
            157.69142331570475  0.08205679634863487  \\
            157.82938606576224  0.08198635761813536  \\
            157.96734881581972  0.0819161132366905  \\
            158.1053115658772  0.08184606940081508  \\
            158.24327431593468  0.08177623694351427  \\
            158.3812370659922  0.08170660207581981  \\
            158.51919981604968  0.08163716301545973  \\
            158.65716256610716  0.08156792525798424  \\
            158.79512531616464  0.08149890081724902  \\
            158.93308806622213  0.08143007688635054  \\
            159.0710508162796  0.08136145021786786  \\
            159.2090135663371  0.0812930247207342  \\
            159.34697631639457  0.08122481267634687  \\
            159.48493906645206  0.08115680699231242  \\
            159.62290181650954  0.08108899981737612  \\
            159.76086456656702  0.08102139333285342  \\
            159.8988273166245  0.08095399701519769  \\
            160.036790066682  0.08088681629130179  \\
            160.17475281673947  0.08081983557410963  \\
            160.31271556679695  0.08075305548453257  \\
            160.45067831685444  0.08068648205873569  \\
            160.58864106691195  0.08062012791259841  \\
            160.72660381696943  0.08055397994117681  \\
            160.8645665670269  0.08048803388942398  \\
            161.0025293170844  0.08042229183937015  \\
            161.14049206714188  0.08035676291588231  \\
            161.27845481719936  0.0802914543922824  \\
            161.41641756725684  0.08022634939894714  \\
            161.55438031731433  0.08016144774980588  \\
            161.6923430673718  0.08009675379834853  \\
            161.8303058174293  0.08003227851787346  \\
            161.96826856748677  0.0799680215680122  \\
            162.10623131754426  0.07990396849973253  \\
            162.24419406760174  0.07984012064362339  \\
            162.38215681765922  0.0797764835229767  \\
            162.5201195677167  0.07971306886890969  \\
            162.6580823177742  0.07964987126511433  \\
            162.7960450678317  0.07958687910186238  \\
            162.93400781788918  0.07952409383727421  \\
            163.07197056794666  0.07946152120973249  \\
            163.20993331800415  0.07939917276488616  \\
            163.34789606806163  0.07933704347832148  \\
            163.4858588181191  0.07927512097562706  \\
            163.6238215681766  0.0792134066769914  \\
            163.76178431823408  0.07915190572474452  \\
            163.89974706829156  0.07909062867959786  \\
            164.03770981834904  0.07902957618203381  \\
            164.17567256840653  0.07896873180734651  \\
            164.313635318464  0.07890809670539307  \\
            164.4515980685215  0.07884767475067661  \\
            164.58956081857897  0.0787874748590505  \\
            164.72752356863646  0.07872750533575568  \\
            164.86548631869394  0.07866774715971717  \\
            165.00344906875145  0.07860819949479769  \\
            165.14141181880893  0.07854886441041975  \\
            165.27937456886642  0.07848974865238757  \\
            165.4173373189239  0.07843086364288734  \\
            165.55530006898138  0.07837220045999409  \\
            165.69326281903886  0.07831374833552417  \\
            165.83122556909635  0.07825550857405159  \\
            165.96918831915383  0.07819748535521492  \\
            166.1071510692113  0.07813968718202839  \\
            166.2451138192688  0.07808212325291296  \\
            166.38307656932628  0.07802477408425296  \\
            166.52103931938376  0.07796763822206434  \\
            166.65900206944124  0.07791071700739402  \\
            166.79696481949873  0.07785401576376016  \\
            166.9349275695562  0.07779754379715219  \\
            167.0728903196137  0.07774130556638541  \\
            167.2108530696712  0.07768528133691326  \\
            167.34881581972869  0.07762947169525294  \\
            167.48677856978617  0.07757387864269905  \\
            167.62474131984365  0.07751850783423353  \\
            167.76270406990113  0.07746336857852563  \\
            167.90066681995862  0.07740846379007818  \\
            168.0386295700161  0.0773537738979876  \\
            168.17659232007358  0.0772992998995787  \\
            168.31455507013106  0.0772450437796231  \\
            168.45251782018855  0.07719101085987058  \\
            168.59048057024603  0.07713720979904909  \\
            168.7284433203035  0.07708364632402291  \\
            168.866406070361  0.07703029979144364  \\
            169.00436882041848  0.07697717039390718  \\
            169.14233157047596  0.07692425956428454  \\
            169.28029432053344  0.07687157176781917  \\
            169.41825707059095  0.07681911450212708  \\
            169.55621982064844  0.07676689803005092  \\
            169.69418257070592  0.07671490334456148  \\
            169.8321453207634  0.07666312714750871  \\
            169.97010807082088  0.07661156991938546  \\
            170.10807082087837  0.07656023488052038  \\
            170.24603357093585  0.07650912799107809  \\
            170.38399632099333  0.07645825795105905  \\
            170.52195907105082  0.07640762519707353  \\
            170.6599218211083  0.07635721036898581  \\
            170.79788457116578  0.07630701509203903  \\
            170.93584732122326  0.07625704108144432  \\
            171.07381007128075  0.0762072925118548  \\
            171.21177282133823  0.07615777601736559  \\
            171.3497355713957  0.07610850069151386  \\
            171.4876983214532  0.07605945640056037  \\
            171.6256610715107  0.07601063116079995  \\
            171.7636238215682  0.07596202683611933  \\
            171.90158657162567  0.07591364568887041  \\
            172.03954932168315  0.07586549217259836  \\
            172.17751207174064  0.07581757293204167  \\
            172.31547482179812  0.0757698968031321  \\
            172.4534375718556  0.07572244994926959  \\
            172.59140032191308  0.07567522362616366  \\
            172.72936307197057  0.07562821938257376  \\
            172.86732582202805  0.07558143949111501  \\
            173.00528857208553  0.0755348881595982  \\
            173.14325132214302  0.07548857153102978  \\
            173.2812140722005  0.07544249768361186  \\
            173.41917682225798  0.07539665829685195  \\
            173.55713957231546  0.07535103959473584  \\
            173.69510232237295  0.07530564381301748  \\
            173.83306507243046  0.07526047284120935  \\
            173.97102782248794  0.07521553026036422  \\
            174.10899057254542  0.0751708213430751  \\
            174.2469533226029  0.07512635305347524  \\
            174.3849160726604  0.07508212775819102  \\
            174.52287882271787  0.07503812476354113  \\
            174.66084157277535  0.0749943453295182  \\
            174.79880432283284  0.07495079070513383  \\
            174.93676707289032  0.07490746359985065  \\
            175.0747298229478  0.07486436818358233  \\
            175.21269257300528  0.07482151008669354  \\
            175.35065532306277  0.07477889639999999  \\
            175.48861807312025  0.07473651850785065  \\
            175.62658082317773  0.07469436291645741  \\
            175.76454357323522  0.07465243204556264  \\
            175.9025063232927  0.07461072761623987  \\
            176.0404690733502  0.07456925259170978  \\
            176.1784318234077  0.0745280111773404  \\
            176.31639457346517  0.07448700882064686  \\
            176.45435732352266  0.07444625221129163  \\
            176.59232007358014  0.07440572883625374  \\
            176.73028282363762  0.07436542896721071  \\
            176.8682455736951  0.07432535472671936  \\
            177.0062083237526  0.07428550788675006  \\
            177.14417107381007  0.07424589125622867  \\
            177.28213382386755  0.0742065086810364  \\
            177.42009657392504  0.07416736504400992  \\
            177.55805932398252  0.0741284662649413  \\
            177.69602207404  0.07408980604703379  \\
            177.83398482409748  0.0740513693133572  \\
            177.97194757415497  0.07401315868111105  \\
            178.10991032421245  0.07397517570107957  \\
            178.24787307426996  0.07393742276932992  \\
            178.38583582432744  0.07389990312721215  \\
            178.52379857438493  0.07386262086135924  \\
            178.6617613244424  0.07382558090368707  \\
            178.7997240744999  0.07378878724426584  \\
            178.93768682455737  0.07375222029861815  \\
            179.07564957461486  0.07371587952585222  \\
            179.21361232467234  0.07367976612249864  \\
            179.35157507472982  0.07364388195274635  \\
            179.4895378247873  0.07360822954844264  \\
            179.6275005748448  0.07357281210909318  \\
            179.76546332490227  0.073537633501862  \\
            179.90342607495975  0.07350269826157146  \\
            180.04138882501724  0.0734680075214715  \\
            180.17935157507472  0.07343354246824016  \\
            180.3173143251322  0.07339930417104182  \\
            180.4552770751897  0.07336529397059426  \\
            180.5932398252472  0.07333151371239426  \\
            180.73120257530468  0.07329796574671743  \\
            180.86916532536216  0.07326465292861833  \\
            181.00712807541964  0.07323157861793042  \\
            181.14509082547713  0.07319874667926611  \\
            181.2830535755346  0.07316616076263477  \\
            181.4210163255921  0.07313380315551335  \\
            181.55897907564957  0.07310167236101067  \\
            181.69694182570706  0.07306976967432675  \\
            181.83490457576454  0.07303809674821839  \\
            181.97286732582202  0.07300665559299928  \\
            182.1108300758795  0.07297544857653994  \\
            182.248792825937  0.0729444784242677  \\
            182.38675557599447  0.07291374821916681  \\
            182.52471832605195  0.07288326140177827  \\
            182.66268107610946  0.07285301647345781  \\
            182.80064382616695  0.07282299723646474  \\
            182.93860657622443  0.0727932054114278  \\
            183.0765693262819  0.07276364242605649  \\
            183.2145320763394  0.07273430993521969  \\
            183.35249482639688  0.07270520982094579  \\
            183.49045757645436  0.07267634419242251  \\
            183.62842032651184  0.07264771538599708  \\
            183.76638307656933  0.07261932596517612  \\
            183.9043458266268  0.07259117872062563  \\
            184.0423085766843  0.07256327411631856  \\
            184.18027132674177  0.07253559634564727  \\
            184.31823407679926  0.0725081458323461  \\
            184.45619682685674  0.07248092398027403  \\
            184.59415957691422  0.07245393230839171  \\
            184.7321223269717  0.07242717245076151  \\
            184.8700850770292  0.0724006461565475  \\
            185.0080478270867  0.07237435529001546  \\
            185.14601057714418  0.0723483018305329  \\
            185.28397332720166  0.07232248787256898  \\
            185.42193607725915  0.07229691562569465  \\
            185.55989882731663  0.07227158153025842  \\
            185.6978615773741  0.07224647310007266  \\
            185.8358243274316  0.07222159219122373  \\
            185.97378707748908  0.0721969401929352  \\
            186.11174982754656  0.07217251851785358  \\
            186.24971257760404  0.0721483286020483  \\
            186.38767532766153  0.07212437190501159  \\
            186.525638077719  0.07210064990965867  \\
            186.6636008277765  0.07207716412232758  \\
            186.80156357783397  0.07205391607277928  \\
            186.93952632789146  0.0720309073141976  \\
            187.07748907794894  0.07200813879611757  \\
            187.21545182800645  0.07198559841996291  \\
            187.35341457806393  0.07196328472533815  \\
            187.49137732812142  0.07194119903104111  \\
            187.6293400781789  0.07191934261082786  \\
            187.76730282823638  0.07189771669341274  \\
            187.90526557829386  0.07187632246246835  \\
            188.04322832835135  0.07185516105662555  \\
            188.18119107840883  0.0718342335694735  \\
            188.3191538284663  0.0718135410495596  \\
            188.4571165785238  0.07179308450038951  \\
            188.59507932858128  0.07177286488042722  \\
            188.73304207863876  0.07175288310309491  \\
            188.87100482869624  0.07173313286810973  \\
            189.00896757875373  0.07171360826906181  \\
            189.1469303288112  0.07169431080363009  \\
            189.2848930788687  0.07167524158502  \\
            189.4228558289262  0.07165640164033997  \\
            189.56081857898369  0.0716377919106014  \\
            189.69878132904117  0.07161941325071872  \\
            189.83674407909865  0.07160126642950933  \\
            189.97470682915613  0.07158335212969363  \\
            190.11266957921362  0.07156567094789501  \\
            190.2506323292711  0.07154822339463988  \\
            190.38859507932858  0.0715310098943576  \\
            190.52655782938606  0.07151403078538054  \\
            190.66452057944355  0.07149728506786297  \\
            190.80248332950103  0.0714807655728099  \\
            190.9404460795585  0.07146447219430577  \\
            191.078408829616  0.07144840577731196  \\
            191.21637157967348  0.07143256707760143  \\
            191.35433432973096  0.07141695676175869  \\
            191.49229707978844  0.07140157540717984  \\
            191.63025982984595  0.07138642350207255  \\
            191.76822257990344  0.07137150144545609  \\
            191.90618532996092  0.07135680954716128  \\
            192.0441480800184  0.07134234802783054  \\
            192.18211083007589  0.07132811701891784  \\
            192.32007358013337  0.07131411656268874  \\
            192.45803633019085  0.07130034661222037  \\
            192.59599908024833  0.07128680703140146  \\
            192.73396183030582  0.07127349731239876  \\
            192.8719245803633  0.0712604139134864  \\
            193.00988733042078  0.07124755674179295  \\
            193.14785008047826  0.07123492599821758  \\
            193.28581283053575  0.0712225218546867  \\
            193.42377558059323  0.07121034445415383  \\
            193.5617383306507  0.0711983939105998  \\
            193.6997010807082  0.0711866703090326  \\
            193.8376638307657  0.0711751737054874  \\
            193.9756265808232  0.07116390412702664  \\
            194.11358933088067  0.07115286157173992  \\
            194.25155208093815  0.07114204600874405  \\
            194.38951483099564  0.07113145737818302  \\
            194.52747758105312  0.0711210955912281  \\
            194.6654403311106  0.0711109605300777  \\
            194.80340308116809  0.07110105204795747  \\
            194.94136583122557  0.07109136996912023  \\
            195.07932858128305  0.07108191408884605  \\
            195.21729133134053  0.07107268417344216  \\
            195.35525408139802  0.07106368053231626  \\
            195.4932168314555  0.071054904151945  \\
            195.63117958151298  0.07104635484906376  \\
            195.76914233157046  0.07103803238382705  \\
            195.90710508162795  0.07102993649366401  \\
            196.04506783168546  0.07102206689327838  \\
            196.18303058174294  0.0710144232746484  \\
            196.32099333180042  0.07100700530702694  \\
            196.4589560818579  0.07099981263694148  \\
            196.5969188319154  0.07099284488819406  \\
            196.73488158197287  0.07098610166186127  \\
            196.87284433203035  0.07097958253629431  \\
            197.01080708208784  0.070973287067119  \\
            197.14876983214532  0.07096721478723564  \\
            197.2867325822028  0.07096136520681923  \\
            197.42469533226028  0.07095573781331926  \\
            197.56265808231777  0.07095033207145987  \\
            197.70062083237525  0.07094514742323972  \\
            197.83858358243273  0.07094018328793208  \\
            197.97654633249022  0.07093543906208484  \\
            198.1145090825477  0.0709309141195204  \\
            198.2524718326052  0.07092659596026346  \\
            198.3904345826627  0.0709224586907689  \\
            198.52839733272017  0.07091858217385824  \\
            198.66636008277766  0.07091495943360007  \\
            198.80432283283514  0.07091158421918728  \\
            198.94228558289262  0.07090845100493713  \\
            199.0802483329501  0.0709055549902912  \\
            199.2182110830076  0.07090289209981547  \\
            199.35617383306507  0.07090045898320023  \\
            199.49413658312255  0.07089825301526012  \\
            199.63209933318004  0.07089627229593415  \\
            199.77006208323752  0.07089451565028568  \\
            199.908024833295  0.0708929826285024  \\
            200.04598758335248  0.07089167350589637  \\
            200.18395033340997  0.070890589282904  \\
            200.32191308346745  0.070889731685086  \\
            200.45987583352496  0.07088910316312752  \\
            200.59783858358244  0.07088870689283797  \\
            200.73580133363993  0.07088854677515118  \\
            200.8737640836974  0.07088862743612526  \\
            201.0117268337549  0.07088895422694275  \\
            201.14968958381237  0.07088953322391048  \\
            201.28765233386986  0.07089146764612134  \\
            201.42561508392734  0.07089366585061538  \\
            201.56357783398482  0.070895325339297  \\
            201.7015405840423  0.07089663984014871  \\
            201.8395033340998  0.07089779089150906  \\
            201.97746608415727  0.0708989478420727  \\
            202.11542883421475  0.07090026785089032  \\
            202.25339158427224  0.07090189588736873  \\
            202.39135433432972  0.07090396473127077  \\
            202.5293170843872  0.07090659497271536  \\
            202.6672798344447  0.0709098950121775  \\
            202.8052425845022  0.07091396106048828  \\
            202.94320533455968  0.07091887713883484  \\
            203.08116808461716  0.07092471507876037  \\
            203.21913083467464  0.07093153452216418  \\
            203.35709358473213  0.07093938292130161  \\
            203.4950563347896  0.07094829553878412  \\
            203.6330190848471  0.0709582954475792  \\
            203.77098183490457  0.07096939353101044  \\
            203.90894458496206  0.07098158848275746  \\
            204.04690733501954  0.07099486680685597  \\
            204.18487008507702  0.07100924520321975  \\
            204.3228328351345  0.07102669822450665  \\
            204.460795585192  0.07104428069286693  \\
            204.59875833524947  0.07106195669392058  \\
            204.73672108530695  0.07107969353416742  \\
            204.87468383536446  0.0710974617409871  \\
            205.01264658542195  0.07111523506263924  \\
            205.15060933547943  0.0711329904682632  \\
            205.2885720855369  0.07115070814787833  \\
            205.4265348355944  0.07116837151238375  \\
            205.56449758565188  0.0711859671935585  \\
            205.70246033570936  0.07120348504406147  \\
            205.84042308576684  0.07122091813743144  \\
            205.97838583582433  0.07123826276808698  \\
            206.1163485858818  0.07125551845132665  \\
            206.2543113359393  0.07127268792332876  \\
            206.39227408599677  0.07128977714115155  \\
            206.53023683605426  0.07130679528273312  \\
            206.66819958611174  0.07132379365257079  \\
            206.80616233616922  0.07134040316645204  \\
            206.9441250862267  0.07135667183223639  \\
            207.08208783628422  0.0713726972999064  \\
            207.2200505863417  0.0713885692686536  \\
            207.35801333639918  0.0714043694868784  \\
            207.49597608645666  0.07142017175219018  \\
            207.63393883651415  0.07143604191140726  \\
            207.77190158657163  0.07145203786055689  \\
            207.9098643366291  0.07146820954487527  \\
            208.0478270866866  0.0714845989588075  \\
            208.18578983674408  0.07150124014600766  \\
            208.32375258680156  0.07151815919933871  \\
            208.46171533685904  0.07153537426087261  \\
            208.59967808691653  0.07155289552189022  \\
            208.737640836974  0.07157072522288134  \\
            208.8756035870315  0.07158885765354468  \\
            209.01356633708897  0.07160727915278796  \\
            209.15152908714646  0.07162596810872776  \\
            209.28949183720397  0.07164494305677847  \\
            209.42745458726145  0.07166400986324664  \\
            209.56541733731893  0.07168292005233068  \\
            209.70338008737642  0.07170175763870028  \\
            209.8413428374339  0.07172059883980962  \\
            209.97930558749138  0.07173951207589742  \\
            210.11726833754886  0.0717585579699868  \\
            210.25523108760635  0.07177778934788547  \\
            210.39319383766383  0.07179725123818555  \\
            210.5311565877213  0.07181698087226371  \\
            210.6691193377788  0.07183700768428106  \\
            210.80708208783628  0.07185735331118323  \\
            210.94504483789376  0.07187803159270034  \\
            211.08300758795124  0.07189904857134696  \\
            211.22097033800873  0.07192040249242224  \\
            211.3589330880662  0.07194208380400972  \\
            211.49689583812372  0.0719640751569775  \\
            211.6348585881812  0.07198635140497811  \\
            211.77282133823869  0.07200887960444863  \\
            211.91078408829617  0.0720316190146106  \\
            212.04874683835365  0.07205459786415908  \\
            212.18670958841113  0.07207735820533884  \\
            212.32467233846862  0.07209988526264126  \\
            212.4626350885261  0.07212227110993943  \\
            212.60059783858358  0.0721445992858406  \\
            212.73856058864106  0.07216694479368613  \\
            212.87652333869855  0.07218937410155152  \\
            213.01448608875603  0.07221194514224637  \\
            213.1524488388135  0.07223470731331447  \\
            213.290411588871  0.07225770147703368  \\
            213.42837433892848  0.07228095996041603  \\
            213.56633708898596  0.07230450655520766  \\
            213.70429983904347  0.07232835651788885  \\
            213.84226258910095  0.07235251656967401  \\
            213.98022533915844  0.07237698489651166  \\
            214.11818808921592  0.0724017511490845  \\
            214.2561508392734  0.0724267964428093  \\
            214.39411358933089  0.07245209335783699  \\
            214.53207633938837  0.07247760593905266  \\
            214.67003908944585  0.07250332923662406  \\
            214.80800183950333  0.07252909945493052  \\
            214.94596458956082  0.07255452098553465  \\
            215.0839273396183  0.07257970208917265  \\
            215.22189008967578  0.07260474148397453  \\
            215.35985283973326  0.07262972834546409  \\
            215.49781558979075  0.07265474230655893  \\
            215.63577833984823  0.07267985345757041  \\
            215.7737410899057  0.07270512234620374  \\
            215.91170383996322  0.07273059997755793  \\
            216.0496665900207  0.07275632781412572  \\
            216.1876293400782  0.07278233777579372  \\
            216.32559209013567  0.07280865223984229  \\
            216.46355484019315  0.0728352840409456  \\
            216.60151759025064  0.0728622364711716  \\
            216.73948034030812  0.0728895032799821  \\
            216.8774430903656  0.07291706867423264  \\
            217.01540584042309  0.07294490731817255  \\
            217.15336859048057  0.07297298433344504  \\
            217.29133134053805  0.073001255299087  \\
            217.42929409059553  0.07302975860168329  \\
            217.56725684065302  0.07305798987709797  \\
            217.7052195907105  0.07308587694130766  \\
            217.84318234076798  0.07311353111002836  \\
            217.98114509082546  0.07314105347365794  \\
            218.11910784088298  0.07316853489727616  \\
            218.25707059094046  0.07319605602064465  \\
            218.39503334099794  0.07322368725820697  \\
            218.53299609105542  0.0732514887990885  \\
            218.6709588411129  0.07327951060709657  \\
            218.8089215911704  0.0733077924207204  \\
            218.94688434122787  0.07333636375313106  \\
            219.08484709128535  0.07336524389218153  \\
            219.22280984134284  0.07339444190040666  \\
            219.36077259140032  0.07342395661502318  \\
            219.4987353414578  0.07345377664792978  \\
            219.63669809151529  0.07348388038570694  \\
            219.77466084157277  0.0735142359896171  \\
            219.91262359163025  0.07354480139560451  \\
            220.05058634168773  0.0735755398045228  \\
            220.18854909174522  0.07360637458192132  \\
            220.32651184180273  0.07363674973559504  \\
            220.4644745918602  0.07366678922764518  \\
            220.6024373419177  0.07369660620066616  \\
            220.74040009197518  0.07372630297774575  \\
            220.87836284203266  0.07375597106246491  \\
            221.01632559209014  0.07378569113889794  \\
            221.15428834214762  0.07381553307161233  \\
            221.2922510922051  0.07384555590566892  \\
            221.4302138422626  0.07387580786662178  \\
            221.56817659232007  0.07390632636051822  \\
            221.70613934237755  0.07393713797389888  \\
            221.84410209243504  0.07396825847379762  \\
            221.98206484249252  0.07399969280774159  \\
            222.12002759255  0.07403143510375121  \\
            222.25799034260748  0.07406346867034017  \\
            222.39595309266497  0.0740957659965154  \\
            222.53391584272248  0.07412828875177717  \\
            222.67187859277996  0.0741609877861189  \\
            222.80984134283744  0.07419390253403793  \\
            222.94780409289493  0.07422652529051124  \\
            223.0857668429524  0.07425870596990622  \\
            223.2237295930099  0.07429056895040817  \\
            223.36169234306738  0.07432222732302238  \\
            223.49965509312486  0.0743537828915741  \\
            223.63761784318234  0.07438532617270859  \\
            223.77558059323982  0.07441693639589099  \\
            223.9135433432973  0.07444868150340654  \\
            224.0515060933548  0.07448061815036036  \\
            224.18946884341227  0.07451279170467758  \\
            224.32743159346975  0.0745452362471033  \\
            224.46539434352724  0.07457797457120259  \\
            224.60335709358472  0.0746110181833605  \\
            224.74131984364223  0.07464436730278204  \\
            224.8792825936997  0.07467801086149221  \\
            225.0172453437572  0.07471192650433597  \\
            225.15520809381468  0.07474608058897828  \\
            225.29317084387216  0.07478042818590402  \\
            225.43113359392964  0.0748149130784181  \\
            225.56909634398713  0.07484952405564964  \\
            225.7070590940446  0.07488360525513488  \\
            225.8450218441021  0.07491726948258558  \\
            225.98298459415957  0.07495063977201742  \\
            226.12094734421706  0.0749838275307163  \\
            226.25891009427454  0.07501693253923823  \\
            226.39687284433202  0.07505004295140945  \\
            226.5348355943895  0.07508323529432631  \\
            226.672798344447  0.0751165744683554  \\
            226.81076109450447  0.07515011374713342  \\
            226.94872384456198  0.07518389477756725  \\
            227.08668659461947  0.07521794757983397  \\
            227.22464934467695  0.07525229054738082  \\
            227.36261209473443  0.0752869304469252  \\
            227.5005748447919  0.07532186241845468  \\
            227.6385375948494  0.07535706997522701  \\
            227.77650034490688  0.0753925250037701  \\
            227.91446309496436  0.07542818776388205  \\
            228.05242584502184  0.07546400688863113  \\
            228.19038859507933  0.07550001555556576  \\
            228.3283513451368  0.07553574651237857  \\
            228.4663140951943  0.07557095913509537  \\
            228.60427684525177  0.07560578543683935  \\
            228.74223959530926  0.0756403455852419  \\
            228.88020234536674  0.07567474790244275  \\
            229.01816509542422  0.07570908886508992  \\
            229.15612784548173  0.07574345310433979  \\
            229.29409059553922  0.0757779134058569  \\
            229.4320533455967  0.07581253070981424  \\
            229.57001609565418  0.07584735411089298  \\
            229.70797884571166  0.07588242085828266  \\
            229.84594159576915  0.07591775635568108  \\
            229.98390434582663  0.07595337416129437  \\
            230.1218670958841  0.0759892759878369  \\
            230.2598298459416  0.07602545170253142  \\
            230.39779259599908  0.07606187932710888  \\
            230.53575534605656  0.07609852503780863  \\
            230.67371809611404  0.07613534316537823  \\
            230.81168084617153  0.0761722761950736  \\
            230.949643596229  0.07620933045051283  \\
            231.0876063462865  0.0762458345506937  \\
            231.22556909634397  0.07628185882408507  \\
            231.36353184640146  0.07631753118959803  \\
            231.50149459645897  0.07635296761871063  \\
            231.63945734651645  0.07638827213546803  \\
            231.77742009657393  0.0764235368164824  \\
            231.91538284663142  0.07645884179093294  \\
            232.0533455966889  0.07649425524056594  \\
            232.19130834674638  0.07652983339969467  \\
            232.32927109680386  0.07656562055519951  \\
            232.46723384686135  0.07660164904652782  \\
            232.60519659691883  0.07663793926569404  \\
            232.7431593469763  0.07667449965727963  \\
            232.8811220970338  0.0767113267184331  \\
            233.01908484709128  0.07674840499887002  \\
            233.15704759714876  0.07678570710087297  \\
            233.29501034720624  0.07682319367929161  \\
            233.43297309726373  0.07686081344154258  \\
            233.5709358473212  0.07689858579518337  \\
            233.70889859737872  0.07693612129329687  \\
            233.8468613474362  0.07697308420034947  \\
            233.98482409749369  0.0770096090542123  \\
            234.12278684755117  0.07704581845382473  \\
            234.26074959760865  0.0770818230591943  \\
            234.39871234766613  0.07711772159139675  \\
            234.53667509772362  0.07715360083257608  \\
            234.6746378477811  0.07718953562594441  \\
            234.81260059783858  0.07722558887578213  \\
            234.95056334789606  0.0772618115474378  \\
            235.08852609795355  0.07729824266732821  \\
            235.22648884801103  0.07733490932293831  \\
            235.3644515980685  0.0773718266628213  \\
            235.502414348126  0.07740899789659855  \\
            235.64037709818348  0.07744641429495966  \\
            235.77833984824096  0.0774840551896624  \\
            235.91630259829847  0.0775218879735328  \\
            236.05426534835595  0.077559868100465  \\
            236.19222809841344  0.07759793908542145  \\
            236.33019084847092  0.07763612039929396  \\
            236.4681535985284  0.07767376226092286  \\
            236.60611634858589  0.07771088132021861  \\
            236.74407909864337  0.07774760567542824  \\
            236.88204184870085  0.07778405159740084  \\
            237.02000459875833  0.07782032352958768  \\
            237.15796734881582  0.07785651408804217  \\
            237.2959300988733  0.07789270406141985  \\
            237.43389284893078  0.07792896241097844  \\
            237.57185559898826  0.0779653462705777  \\
            237.70981834904575  0.07800190094667968  \\
            237.84778109910323  0.07803865991834844  \\
            237.9857438491607  0.07807564483725023  \\
            238.12370659921822  0.07811286552765348  \\
            238.2616693492757  0.07815031998642868  \\
            238.3996320993332  0.07818799438304855  \\
            238.53759484939067  0.07822586305958787  \\
            238.67555759944815  0.07826388853072361  \\
            238.81352034950564  0.07830202148373486  \\
            238.95148309956312  0.07834023731473308  \\
            239.0894458496206  0.07837822702874296  \\
            239.22740859967809  0.0784156821000651  \\
            239.36537134973557  0.07845272219948225  \\
            239.50333409979305  0.07848945617475425  \\
            239.64129684985053  0.07852598205061799  \\
            239.77925959990802  0.07856238702878746  \\
            239.9172223499655  0.0785987474879537  \\
            240.05518510002298  0.07863512898378491  \\
            240.19314785008046  0.07867158624892631  \\
            240.33111060013798  0.07870816319300021  \\
            240.46907335019546  0.07874489290260601  \\
            240.60703610025294  0.07878179764132019  \\
            240.74499885031042  0.07881888884969632  \\
            240.8829616003679  0.07885616714526504  \\
            241.0209243504254  0.07889362232253407  \\
            241.15888710048287  0.07893123335298824  \\
            241.29684985054035  0.07896896838508943  \\
            241.43481260059784  0.07900667157237133  \\
            241.57277535065532  0.07904393333162973  \\
            241.7107381007128  0.07908082771818266  \\
            241.84870085077029  0.07911744830196295  \\
            241.98666360082777  0.0791538795963134  \\
            242.12462635088525  0.07919019705798673  \\
            242.26258910094273  0.0792264670871456  \\
            242.40055185100022  0.07926274702736265  \\
            242.53851460105773  0.0792990851656204  \\
            242.6764773511152  0.07933552073231132  \\
            242.8144401011727  0.07937208390123786  \\
            242.95240285123018  0.07940879578961234  \\
            243.09036560128766  0.07944566845805712  \\
            243.22832835134514  0.07948270491060437  \\
            243.36629110140262  0.07951989909469633  \\
            243.5042538514601  0.07955720178736374  \\
            243.6422166015176  0.07959421184047726  \\
            243.78017935157507  0.07963088481557355  \\
            243.91814210163255  0.07966729893864952  \\
            244.05610485169004  0.07970352575842161  \\
            244.19406760174752  0.079739630146326  \\
            244.332030351805  0.07977567029651841  \\
            244.46999310186249  0.0798116977258743  \\
            244.60795585191997  0.07984775727398873  \\
            244.74591860197748  0.0798838871031764  \\
            244.88388135203496  0.07992011869847163  \\
            245.02184410209244  0.07995647686762844  \\
            245.15980685214993  0.07999297974112043  \\
            245.2977696022074  0.08002963877214092  \\
            245.4357323522649  0.08006634754261822  \\
            245.57369510232238  0.08010275419118153  \\
            245.71165785237986  0.08013889558374869  \\
            245.84962060243734  0.08017483176238677  \\
            245.98758335249482  0.08021061891777381  \\
            246.1255461025523  0.08024630938919904  \\
            246.2635088526098  0.08028195166456266  \\
            246.40147160266727  0.08031759038037604  \\
            246.53943435272475  0.08035326632176161  \\
            246.67739710278224  0.08038901642245289  \\
            246.81535985283972  0.08042487376479446  \\
            246.95332260289723  0.08046086757974201  \\
            247.0912853529547  0.08049699094336064  \\
            247.2292481030122  0.08053290182355463  \\
            247.36721085306968  0.08056857590648975  \\
            247.50517360312716  0.08060405879095539  \\
            247.64313635318464  0.08063939549914866  \\
            247.78109910324213  0.08067463047667427  \\
            247.9190618532996  0.08070980759254462  \\
            248.0570246033571  0.08074497013917975  \\
            248.19498735341458  0.08078016083240733  \\
            248.33295010347206  0.08081542181146271  \\
            248.47091285352954  0.08085079463898888  \\
            248.60887560358702  0.08088629031793436  \\
            248.7468383536445  0.08092160080116699  \\
            248.884801103702  0.0809567117188469  \\
            249.02276385375947  0.08099165511291014  \\
            249.16072660381698  0.08102646620210546  \\
            249.29868935387447  0.08106118338199429  \\
            249.43665210393195  0.08109584822495074  \\
            249.57461485398943  0.08113050548016165  \\
            249.7125776040469  0.08116520307362653  \\
            249.8505403541044  0.08119999210815754  \\
            249.98850310416188  0.08123486344797402  \\
            250.12646585421936  0.08126955196006404  \\
            250.26442860427684  0.08130407238275919  \\
            250.40239135433433  0.0813384466980626  \\
            250.5403541043918  0.08137270437455431  \\
            250.6783168544493  0.08140688236739128  \\
            250.81627960450678  0.08144102511830742  \\
            250.95424235456426  0.08147518455561352  \\
            251.09220510462174  0.0815094200941973  \\
            251.23016785467922  0.08154367798078192  \\
            251.36813060473673  0.081577765373485  \\
            251.50609335479422  0.08161170622831787  \\
            251.6440561048517  0.0816455174125034  \\
            251.78201885490918  0.08167922831373711  \\
            251.91998160496667  0.08171288084018717  \\
            252.05794435502415  0.08174652942049435  \\
            252.19590710508163  0.08178024100377207  \\
            252.3338698551391  0.08181391419696694  \\
            252.4718326051966  0.08184744085489555  \\
            252.60979535525408  0.08188083442679064  \\
            252.74775810531156  0.08191411225523562  \\
            252.88572085536904  0.08194731028072112  \\
            253.02368360542653  0.08198048304164508  \\
            253.161646355484  0.08201370367431271  \\
            253.2996091055415  0.08204684377355323  \\
            253.43757185559897  0.08207986540056768  \\
            253.5755346056565  0.0821127672579046  \\
            253.71349735571397  0.08214557931900411  \\
            253.85146010577145  0.08217836484825138  \\
            253.98942285582893  0.0822111291475103  \\
            254.12738560588642  0.08224377947761306  \\
            254.2653483559439  0.08227631327545813  \\
            254.40331110600138  0.08230875829649488  \\
            254.54127385605887  0.08234118383642244  \\
            254.67923660611635  0.08237353913476723  \\
            254.81719935617383  0.08240578416322177  \\
            254.9551621062313  0.08243791868675572  \\
            255.0931248562888  0.0824699836875216  \\
            255.23108760634628  0.08250203442861341  \\
            255.36905035640376  0.08253399167459043  \\
            255.50701310646124  0.08256583463653792  \\
            255.64497585651873  0.082597576426332  \\
            255.78293860657624  0.08262927069567848  \\
            255.92090135663372  0.08266093443566207  \\
            256.0588641066912  0.08269248880717069  \\
            256.19682685674866  0.08272392821222775  \\
            256.33478960680617  0.08275527868041017  \\
            256.4727523568636  0.08278660556962525  \\
            256.61071510692113  0.0828178593814269  \\
            256.7486778569786  0.08284900157423662  \\
            256.8866406070361  0.08288003152596979  \\
            257.0246033570936  0.08291098781556257  \\
            257.16256610715106  0.08294192218271244  \\
            257.3005288572086  0.08297275845516731  \\
            257.43849160726603  0.0830034766598737  \\
            257.57645435732354  0.08303408903333302  \\
            257.714417107381  0.08306464633131613  \\
            257.8523798574385  0.08309516375914994  \\
            257.99034260749596  0.08312556629013938  \\
            258.1283053575535  0.08315584859247574  \\
            258.2662681076109  0.08318603536551689  \\
            258.40423085766844  0.08321618844392228  \\
            258.5421936077259  0.08324626028771888  \\
            258.6801563577834  0.08327621449569908  \\
            258.81811910784086  0.08330605067390043  \\
            258.95608185789837  0.0833358055455909  \\
            259.0940446079559  0.08336552788715224  \\
            259.23200735801333  0.08339514533824642  \\
            259.36997010807085  0.08342463933416451  \\
            259.5079328581283  0.08345402174651821  \\
            259.6458956081858  0.08348334084707622  \\
            259.78385835824326  0.08351261055170339  \\
            259.9218211083008  0.08354176016935785  \\
            260.05978385835823  0.08357078500314448  \\
            260.19774660841574  0.08359970869898031  \\
            260.3357093584732  0.08362858976227106  \\
            260.4736721085307  0.0836573829610145  \\
            260.61163485858816  0.08368605426365015  \\
            260.7495976086457  0.08371460363992828  \\
            260.8875603587031  0.08374306600590409  \\
            261.02552310876064  0.08377148721278958  \\
            261.1634858588181  0.08379979884365853  \\
            261.3014486088756  0.0838279837532049  \\
            261.4394113589331  0.08385605330178052  \\
            261.57737410899057  0.08388405291481389  \\
            261.7153368590481  0.08391199646720461  \\
            261.85329960910553  0.0839398167835186  \\
            261.99126235916304  0.08396750936992506  \\
            262.1292251092205  0.08399509571436752  \\
            262.267187859278  0.08402263019450439  \\
            262.40515060933546  0.08405007750817099  \\
            262.543113359393  0.0840773995125337  \\
            262.68107610945043  0.08410459545204364  \\
            262.81903885950794  0.08413169485931599  \\
            262.9570016095654  0.08415874773479691  \\
            263.0949643596229  0.08418569464033022  \\
            263.23292710968036  0.08421251310821887  \\
            263.3708898597379  0.08423920817745997  \\
            263.5088526097954  0.08426581487469355  \\
            263.64681535985284  0.08429237296050525  \\
            263.78477810991035  0.08431881431372275  \\
            263.9227408599678  0.08434512491282041  \\
            264.0607036100253  0.08437131414626585  \\
            264.19866636008277  0.08439741975204512  \\
            264.3366291101403  0.08442347308385417  \\
            264.47459186019773  0.084449404027141  \\
            264.61255461025524  0.0844752028093321  \\
            264.7505173603127  0.08450088043238603  \\
            264.8884801103702  0.08452647453545645  \\
            265.02644286042766  0.08455201520232446  \\
            265.1644056104852  0.08457743184642444  \\
            265.30236836054263  0.08460271523603015  \\
            265.44033111060014  0.0846278753571304  \\
            265.5782938606576  0.08465294707661737  \\
            265.7162566107151  0.08467796730157971  \\
            265.8542193607726  0.08470286633190711  \\
            265.9921821108301  0.08472763142348388  \\
            266.1301448608876  0.08475226915674267  \\
            266.26810761094504  0.08477680921812372  \\
            266.40607036100255  0.08480129838103559  \\
            266.54403311106  0.08482567657476642  \\
            266.6819958611175  0.08484992136666514  \\
            266.81995861117497  0.08487403388201924  \\
            266.9579213612325  0.0848980365794302  \\
            267.09588411128993  0.08492197325081344  \\
            267.23384686134744  0.08494583229558135  \\
            267.3718096114049  0.08496955540507034  \\
            267.5097723614624  0.08499314234115689  \\
            267.64773511151986  0.08501660671577857  \\
            267.7856978615774  0.08503998172084282  \\
            267.9236606116349  0.08506330433575401  \\
            268.06162336169234  0.08508650378796781  \\
            268.19958611174985  0.08510956653098349  \\
            268.3375488618073  0.0851324961833226  \\
            268.4755116118648  0.08515531422367867  \\
            268.6134743619223  0.08517805999091715  \\
            268.7514371119798  0.08520073708343065  \\
            268.88939986203724  0.08522327659777035  \\
            269.02736261209475  0.08524567775643113  \\
            269.1653253621522  0.08526794971761271  \\
            269.3032881122097  0.08529011782466911  \\
            269.44125086226717  0.08531222360610859  \\
            269.5792136123247  0.08533424172807057  \\
            269.71717636238213  0.08535611949484187  \\
            269.85513911243964  0.08537785859413667  \\
            269.9931018624971  0.08539947033002292  \\
            270.1310646125546  0.08542098057073191  \\
            270.2690273626121  0.08544242974865822  \\
            270.4069901126696  0.0854637873948719  \\
            270.5449528627271  0.08548500343992331  \\
            270.68291561278454  0.08550608017372059  \\
            270.82087836284205  0.08552702832754697  \\
            270.9588411128995  0.08554787163722674  \\
            271.096803862957  0.08556864684312535  \\
            271.2347666130145  0.08558934524469994  \\
            271.372729363072  0.08560990066559675  \\
            271.51069211312944  0.08563031560315285  \\
            271.64865486318695  0.0856505981744688  \\
            271.7866176132444  0.08567076800882666  \\
            271.9245803633019  0.08569085624769014  \\
            272.06254311335937  0.08571088733789119  \\
            272.2005058634169  0.08573078403336523  \\
            272.3384686134744  0.08575053935725618  \\
            272.47643136353184  0.08577015743397112  \\
            272.61439411358936  0.08578965247980133  \\
            272.7523568636468  0.08580904880292205  \\
            272.8903196137043  0.0858283808033927  \\
            273.0282823637618  0.08584762624889669  \\
            273.1662451138193  0.08586672569896203  \\
            273.30420786387674  0.08588568387550095  \\
            273.44217061393425  0.08590450891385687  \\
            273.5801333639917  0.08592321769688478  \\
            273.7180961140492  0.0859418358549514  \\
            273.85605886410667  0.08596039776593502  \\
            273.9940216141642  0.08597884710233525  \\
            274.13198436422164  0.08599715232622404  \\
            274.26994711427915  0.08601531697743532  \\
            274.4079098643366  0.08603335052227247  \\
            274.5458726143941  0.08605126990930081  \\
            274.6838353644516  0.08606909956934745  \\
            274.8217981145091  0.08608687141550145  \\
            274.9597608645666  0.0861045329899259  \\
            275.09772361462404  0.0861220488173402  \\
            275.23568636468156  0.08613942376667298  \\
            275.373649114739  0.0861566667439065  \\
            275.5116118647965  0.08617379295386053  \\
            275.649574614854  0.08619082390019236  \\
            275.7875373649115  0.08620778738539674  \\
            275.92550011496894  0.08622466894361781  \\
            276.06346286502645  0.08624140183407779  \\
            276.2014256150839  0.08625799234353558  \\
            276.3393883651414  0.08627444766287963  \\
            276.47735111519887  0.08629078018262602  \\
            276.6153138652564  0.0863070074929186  \\
            276.7532766153139  0.08632315238352889  \\
            276.89123936537135  0.08633923962831472  \\
            277.02920211542886  0.08635519835041645  \\
            277.1671648654863  0.08637101246200923  \\
            277.3051276155438  0.08638668695627504  \\
            277.4430903656013  0.08640223101316546  \\
            277.5810531156588  0.0864176579994018  \\
            277.71901586571624  0.08643298546847493  \\
            277.85697861577376  0.08644823516064538  \\
            277.9949413658312  0.08646342247478198  \\
            278.1329041158887  0.08647847196021025  \\
            278.2708668659462  0.08649337719219927  \\
            278.4088296160037  0.08650814434190884  \\
            278.54679236606114  0.08652278284261439  \\
            278.68475511611865  0.08653730538970697  \\
            278.8227178661761  0.08655172794069335  \\
            278.9606806162336  0.08656606971519593  \\
            279.0986433662911  0.08658035090458169  \\
            279.2366061163486  0.08659450365287437  \\
            279.3745688664061  0.08660851135909349  \\
            279.51253161646355  0.08662238032279411  \\
            279.65049436652106  0.08663611927151284  \\
            279.7884571165785  0.08664973936076772  \\
            279.926419866636  0.08666325417405844  \\
            280.0643826166935  0.08667667972286609  \\
            280.202345366751  0.08669003444665332  \\
            280.34030811680844  0.0867033074249958  \\
            280.47827086686596  0.08671643208014677  \\
            280.6162336169234  0.0867294150611161  \\
            280.7541963669809  0.0867422641104909  \\
            280.8921591170384  0.08675498865752292  \\
            281.0301218670959  0.0867675998181287  \\
            281.16808461715334  0.08678011039488939  \\
            281.30604736721085  0.08679253487705092  \\
            281.44401011726836  0.08680488944052393  \\
            281.5819728673258  0.08681715323574482  \\
            281.7199356173833  0.08682926839527176  \\
            281.8578983674408  0.08684124358799965  \\
            281.9958611174983  0.08685308689645459  \\
            282.13382386755575  0.0868648074439374  \\
            282.27178661761326  0.08687641539452369  \\
            282.4097493676707  0.08688792195306376  \\
            282.5477121177282  0.08689933936518267  \\
            282.6856748677857  0.0869106809172802  \\
            282.8236376178432  0.08692194821908673  \\
            282.96160036790064  0.0869330751648357  \\
            283.09956311795816  0.08694406099379313  \\
            283.2375258680156  0.08695491373949826  \\
            283.3754886180731  0.0869656419288672  \\
            283.51345136813063  0.08697625458219316  \\
            283.6514141181881  0.08698676121314625  \\
            283.7893768682456  0.08699717182877365  \\
            283.92733961830305  0.08700749692949947  \\
            284.06530236836056  0.08701774750912483  \\
            284.203265118418  0.0870279118569201  \\
            284.3412278684755  0.08703793244137618  \\
            284.479190618533  0.08704781533466811  \\
            284.6171533685905  0.08705756873298068  \\
            284.75511611864795  0.08706720088071418  \\
            284.89307886870546  0.08707672007048449  \\
            285.0310416187629  0.08708613464312298  \\
            285.1690043688204  0.08709545298767656  \\
            285.3069671188779  0.08710468354140768  \\
            285.4449298689354  0.08711383478979436  \\
            285.58289261899284  0.08712291038579614  \\
            285.72085536905035  0.08713185545552268  \\
            285.85881811910787  0.08714066251514478  \\
            285.9967808691653  0.08714933975544198  \\
            286.13474361922283  0.08715789507721268  \\
            286.2727063692803  0.0871663360912741  \\
            286.4106691193378  0.08717467011846232  \\
            286.54863186939525  0.08718290418963226  \\
            286.68659461945276  0.08719104504565771  \\
            286.8245573695102  0.08719909913743126  \\
            286.9625201195677  0.08720707262586441  \\
            287.1004828696252  0.08721496649249305  \\
            287.2384456196827  0.08722273178338313  \\
            287.37640836974015  0.08723036274728617  \\
            287.51437111979766  0.08723786729279187  \\
            287.6523338698551  0.08724525281343579  \\
            287.7902966199126  0.0872525261876993  \\
            287.92825936997014  0.08725969377900955  \\
            288.0662221200276  0.08726676143573951  \\
            288.2041848700851  0.08727373449120793  \\
            288.34214762014255  0.08728061776367937  \\
            288.48011037020007  0.08728741555636424  \\
            288.6180731202575  0.08729413165741866  \\
            288.75603587031503  0.08730075706115925  \\
            288.8939986203725  0.08730725143186352  \\
            289.03196137043  0.08731361832850468  \\
            289.16992412048745  0.08731986483503543  \\
            289.30788687054496  0.0873259974167973  \\
            289.4458496206024  0.08733202192052057  \\
            289.5838123706599  0.08733794357432442  \\
            289.7217751207174  0.0873437669877168  \\
            289.8597378707749  0.08734949615159453  \\
            289.99770062083235  0.08735513443824315  \\
            290.13566337088986  0.08736068460133714  \\
            290.27362612094737  0.08736614877593968  \\
            290.4115888710048  0.08737152847850285  \\
            290.54955162106234  0.08737680347723267  \\
            290.6875143711198  0.0873819532581257  \\
            290.8254771211773  0.08738698406693307  \\
            290.96343987123475  0.08739190160015833  \\
            291.10140262129227  0.08739671096574385  \\
            291.2393653713497  0.08740141668307068  \\
            291.37732812140723  0.08740602268295869  \\
            291.5152908714647  0.08741053230766647  \\
            291.6532536215222  0.08741494831089137  \\
            291.79121637157965  0.08741927285776951  \\
            291.92917912163716  0.08742350752487574  \\
            292.0671418716946  0.08742765330022369  \\
            292.2051046217521  0.08743171058326574  \\
            292.34306737180964  0.08743567665050943  \\
            292.4810301218671  0.08743952814159896  \\
            292.6189928719246  0.08744328312344876  \\
            292.75695562198206  0.08744693735084556  \\
            292.89491837203957  0.08745048770445349  \\
            293.032881122097  0.08745393219081395  \\
            293.17084387215453  0.0874572699423457  \\
            293.308806622212  0.0874605012173449  \\
            293.4467693722695  0.087463627399985  \\
            293.58473212232695  0.08746665100031684  \\
            293.72269487238447  0.08746957565426855  \\
            293.8606576224419  0.08747240612364567  \\
            293.99862037249943  0.08747514829613105  \\
            294.1365831225569  0.0874778091852849  \\
            294.2745458726144  0.08748039693054478  \\
            294.41250862267185  0.08748292079722558  \\
            294.55047137272936  0.08748538683094838  \\
            294.6884341227869  0.08748779492642972  \\
            294.8263968728443  0.08749014782437416  \\
            294.96435962290184  0.0874924450342001  \\
            295.1023223729593  0.08749468607612741  \\
            295.2402851230168  0.08749687048117744  \\
            295.37824787307426  0.08749899779117305  \\
            295.51621062313177  0.08750106755873858  \\
            295.6541733731892  0.08750307934729992  \\
            295.79213612324673  0.0875050327310844  \\
            295.9300988733042  0.08750692729512086  \\
            296.0680616233617  0.08750876263523966  \\
            296.20602437341915  0.08751053835807265  \\
            296.34398712347667  0.08751225408105316  \\
            296.4819498735341  0.08751390943241602  \\
            296.61991262359163  0.08751550405119758  \\
            296.75787537364914  0.08751703758723568  \\
            296.8958381237066  0.08751850970116963  \\
            297.0338008737641  0.08751992006444029  \\
            297.17176362382156  0.08752126828875072  \\
            297.3097263738791  0.08752255285614388  \\
            297.4476891239365  0.08752377325224717  \\
            297.58565187399404  0.08752492915581084  \\
            297.7236146240515  0.0875260202608712  \\
            297.861577374109  0.08752704627675068  \\
            297.99954012416646  0.08752800692805773  \\
            298.13750287422397  0.08752890195468695  \\
            298.2754656242814  0.08752973111181894  \\
            298.41342837433893  0.08753049416992043  \\
            298.5513911243964  0.0875311909147442  \\
            298.6893538744539  0.08753182114732912  \\
            298.82731662451135  0.08753238468400011  \\
            298.96527937456887  0.08753288135636819  \\
            299.1032421246264  0.08753331101133048  \\
            299.24120487468383  0.08753367351107011  \\
            299.37916762474134  0.08753396873305634  \\
            299.5171303747988  0.0875341965700445  \\
            299.6550931248563  0.08753435693007595  \\
            299.79305587491376  0.0875344497364782  \\
            299.9310186249713  0.08753447492786477  \\
            300.0689813750287  0.0875344324581353  \\
            300.20694412508624  0.08753432650707514  \\
            300.3449068751437  0.0875341463627209  \\
            300.4828696252012  0.08753388917810748  \\
            300.62083237525866  0.08753355575100255  \\
            300.75879512531617  0.08753314679531304  \\
            300.8967578753736  0.08753266294108517  \\
            301.03472062543113  0.08753210473450442  \\
            301.17268337548865  0.0875314726378955  \\
            301.3106461255461  0.08753076702972241  \\
            301.4486088756036  0.08752998820458846  \\
            301.58657162566107  0.08752913637323614  \\
            301.7245343757186  0.08752821166254729  \\
            301.86249712577603  0.08752721411554293  \\
            302.00045987583354  0.08752614369138342  \\
            302.138422625891  0.08752500026536837  \\
            302.2763853759485  0.08752378362893663  \\
            302.41434812600596  0.08752249348966634  \\
            302.5523108760635  0.08752112947127487  \\
            302.6902736261209  0.08751969111361892  \\
            302.82823637617844  0.08751817787269439  \\
            302.9661991262359  0.0875165891206365  \\
            303.1041618762934  0.08751492449376136  \\
            303.24212462635086  0.08751317971726683  \\
            303.38008737640837  0.0875113519716486  \\
            303.5180501264659  0.08750944311297237  \\
            303.65601287652333  0.08750745489494972  \\
            303.79397562658085  0.08750538896893792  \\
            303.9319383766383  0.0875032468839401  \\
            304.0699011266958  0.08750103008660508  \\
            304.20786387675327  0.08749873992122757  \\
            304.3458266268108  0.08749637762974798  \\
            304.48378937686823  0.08749394435175253  \\
            304.62175212692574  0.08749144112447327  \\
            304.7597148769832  0.08748886888278797  \\
            304.8976776270407  0.0874862284592202  \\
            305.03564037709816  0.08748352058393931  \\
            305.1736031271557  0.08748074588476047  \\
            305.3115658772131  0.08747790488714459  \\
            305.44952862727064  0.08747499801419839  \\
            305.58749137732815  0.08747202558667436  \\
            305.7254541273856  0.08746898782297076  \\
            305.8634168774431  0.08746588483913167  \\
            306.00137962750057  0.08746271664884694  \\
            306.1393423775581  0.08745948081029367  \\
            306.27730512761553  0.087456168063105  \\
            306.41526787767305  0.08745277939022311  \\
            306.5532306277305  0.0874493165464187  \\
            306.691193377788  0.08744578117333317  \\
            306.82915612784547  0.08744217479947872  \\
            306.967118877903  0.08743849884023835  \\
            307.10508162796043  0.08743475459786583  \\
            307.24304437801794  0.08743094326148569  \\
            307.3810071280754  0.08742706590709326  \\
            307.5189698781329  0.08742312349755463  \\
            307.65693262819036  0.0874191168826067  \\
            307.7948953782479  0.08741504679885712  \\
            307.9328581283054  0.0874109138697843  \\
            308.07082087836284  0.08740671860573751  \\
            308.20878362842035  0.08740246140393669  \\
            308.3467463784778  0.08739814254847267  \\
            308.4847091285353  0.08739376221030695  \\
            308.62267187859277  0.08738932044727189  \\
            308.7606346286503  0.08738481720407061  \\
            308.89859737870773  0.08738025231227697  \\
            309.03656012876525  0.08737562549033566  \\
            309.1745228788227  0.08737093634356213  \\
            309.3124856288802  0.08736617884990723  \\
            309.45044837893766  0.0873613441307697  \\
            309.5884111289952  0.08735643455644959  \\
            309.72637387905263  0.08735145237940517  \\
            309.86433662911014  0.08734639971126573  \\
            310.00229937916765  0.08734127852283162  \\
            310.1402621292251  0.08733609064407419  \\
            310.2782248792826  0.08733083776413587  \\
            310.4161876293401  0.08732552143133016  \\
            310.5541503793976  0.08732014305314152  \\
            310.69211312945504  0.08731470389622553  \\
            310.83007587951255  0.08730920508640876  \\
            310.96803862957  0.08730364760868885  \\
            311.1060013796275  0.0872980323072345  \\
            311.24396412968497  0.08729235988538542  \\
            311.3819268797425  0.08728663090565236  \\
            311.51988962979993  0.08728084578971716  \\
            311.65785237985745  0.08727500481843264  \\
            311.7958151299149  0.08726910813182272  \\
            311.9337778799724  0.08726315572908232  \\
            312.07174063002986  0.0872571474685774  \\
            312.2097033800874  0.08725108306784504  \\
            312.3476661301449  0.08724496217395841  \\
            312.48562888020234  0.08723877345024993  \\
            312.62359163025985  0.08723251164476052  \\
            312.7615543803173  0.08722617954289322  \\
            312.8995171303748  0.08721977976195085  \\
            313.0374798804323  0.08721331475113601  \\
            313.1754426304898  0.08720678679155118  \\
            313.31340538054724  0.0872001979961986  \\
            313.45136813060475  0.08719355030998029  \\
            313.5893308806622  0.08718684550969812  \\
            313.7272936307197  0.08718008520405376  \\
            313.86525638077717  0.08717327083364865  \\
            314.0032191308347  0.08716640367098408  \\
            314.14118188089213  0.08715948482046112  \\
            314.27914463094965  0.08715251521838065  \\
            314.41710738100716  0.08714549563294334  \\
            314.5550701310646  0.08713842666424972  \\
            314.6930328811221  0.08713130874430004  \\
            314.8309956311796  0.08712414213699445  \\
            314.9689583812371  0.08711692693813282  \\
            315.10692113129454  0.08710966307541489  \\
            315.24488388135205  0.08710235030844014  \\
            315.3828466314095  0.08709498822870795  \\
            315.520809381467  0.08708757525543626  \\
            315.6587721315245  0.08708009634125236  \\
            315.796734881582  0.08707254986004183  \\
            315.93469763163944  0.0870649388778733  \\
            316.07266038169695  0.08705726627172633  \\
            316.2106231317544  0.08704953472949138  \\
            316.3485858818119  0.08704174674996992  \\
            316.48654863186937  0.08703390464287433  \\
            316.6245113819269  0.08702601052882793  \\
            316.7624741319844  0.08701806633936499  \\
            316.90043688204184  0.08701007381693072  \\
            317.03839963209936  0.08700203451488131  \\
            317.1763623821568  0.08699394979748383  \\
            317.3143251322143  0.08698582083991632  \\
            317.4522878822718  0.08697764862826778  \\
            317.5902506323293  0.08696943395953816  \\
            317.72821338238674  0.08696117744163828  \\
            317.86617613244425  0.08695287949339003  \\
            318.0041388825017  0.08694454034452612  \\
            318.1421016325592  0.08693616003569028  \\
            318.2800643826167  0.08692773841843715  \\
            318.4180271326742  0.08691927515523232  \\
            318.55598988273164  0.08691076971945233  \\
            318.69395263278915  0.086902217911133  \\
            318.83191538284666  0.08689360351925242  \\
            318.9698781329041  0.08688492791115911  \\
            319.1078408829616  0.08687619436644611  \\
            319.2458036330191  0.08686740595773886  \\
            319.3837663830766  0.0868585655506949  \\
            319.52172913313404  0.08684967580400414  \\
            319.65969188319156  0.08684073916938867  \\
            319.797654633249  0.08683175789160287  \\
            319.9356173833065  0.08682273400843332  \\
            320.073580133364  0.08681366935069895  \\
            320.2115428834215  0.08680456554225084  \\
            320.34950563347894  0.08679542399997237  \\
            320.48746838353645  0.08678624593377916  \\
            320.6254311335939  0.0867770323466191  \\
            320.7633938836514  0.08676778403447231  \\
            320.9013566337089  0.08675850158635119  \\
            321.0393193837664  0.08674918538430033  \\
            321.1772821338239  0.08673983560339667  \\
            321.31524488388135  0.08673045221174931  \\
            321.45320763393886  0.08672103497049966  \\
            321.5911703839963  0.08671158343382133  \\
            321.7291331340538  0.08670209694892024  \\
            321.8670958841113  0.08669256718273183  \\
            322.0050586341688  0.08668297977924963  \\
            322.14302138422624  0.08667333803085576  \\
            322.28098413428376  0.08666364536332834  \\
            322.4189468843412  0.08665390498122992  \\
            322.5569096343987  0.08664411986790761  \\
            322.6948723844562  0.08663429278549307  \\
            322.8328351345137  0.0866244262749024  \\
            322.97079788457114  0.08661452265583625  \\
            323.10876063462865  0.08660458402677977  \\
            323.2467233846861  0.08659461226500263  \\
            323.3846861347436  0.086584609026559  \\
            323.52264888480113  0.08657457574628757  \\
            323.6606116348586  0.08656451363781159  \\
            323.7985743849161  0.08655442369353872  \\
            323.93653713497355  0.0865443066846612  \\
            324.07449988503106  0.08653416316115577  \\
            324.2124626350885  0.0865239934517837  \\
            324.350425385146  0.08651379766409073  \\
            324.4883881352035  0.08650357568440714  \\
            324.626350885261  0.08649332717784772  \\
            324.76431363531844  0.08648305158831175  \\
            324.90227638537596  0.0864727482664393  \\
            325.0402391354334  0.08646240287727815  \\
            325.1782018854909  0.08645200653035587  \\
            325.3161646355484  0.08644156297243558  \\
            325.4541273856059  0.08643107571812605  \\
            325.5920901356634  0.08642054804988189  \\
            325.73005288572085  0.08640998301800343  \\
            325.86801563577836  0.08639938344063684  \\
            326.0059783858358  0.08638875190377401  \\
            326.14394113589333  0.08637809076125262  \\
            326.2819038859508  0.08636740213475615  \\
            326.4198666360083  0.08635668791381379  \\
            326.55782938606575  0.08634594975580058  \\
            326.69579213612326  0.08633518908593729  \\
            326.8337548861807  0.08632440709729049  \\
            326.9717176362382  0.08631360475077247  \\
            327.1096803862957  0.08630278277514138  \\
            327.2476431363532  0.08629194166700108  \\
            327.38560588641064  0.0862810816908012  \\
            327.52356863646816  0.0862702028788372  \\
            327.6615313865256  0.08625930503125027  \\
            327.7994941365831  0.08624838771602737  \\
            327.93745688664063  0.08623745026900127  \\
            328.0754196366981  0.08622649097904589  \\
            328.2133823867556  0.08621549135966665  \\
            328.35134513681305  0.08620444796433806  \\
            328.48930788687056  0.08619336458511187  \\
            328.627270636928  0.0861822447740963  \\
            328.7652333869855  0.08617109184345599  \\
            328.903196137043  0.086159908865412  \\
            329.0411588871005  0.08614869867224181  \\
            329.17912163715795  0.08613746385627939  \\
            329.31708438721546  0.08612620676991505  \\
            329.4550471372729  0.0861149295255956  \\
            329.5930098873304  0.08610363399582427  \\
            329.7309726373879  0.08609232181316066  \\
            329.8689353874454  0.08608099437022089  \\
            330.0068981375029  0.08606965281967746  \\
            330.14486088756036  0.08605829807425931  \\
            330.28282363761787  0.0860469308067518  \\
            330.4207863876753  0.08603555144999674  \\
            330.55874913773283  0.08602416019689232  \\
            330.6967118877903  0.08601275700039326  \\
            330.8346746378478  0.08600134157351064  \\
            330.97263738790525  0.08598991338931193  \\
            331.11060013796276  0.08597847168092114  \\
            331.2485628880202  0.08596701223718145  \\
            331.3865256380777  0.08595551560502576  \\
            331.5244883881352  0.08594398239049926  \\
            331.6624511381927  0.08593241638232972  \\
            331.80041388825015  0.08592082112448456  \\
            331.93837663830766  0.0859091999161708  \\
            332.0763393883651  0.0858975558118351  \\
            332.2143021384226  0.08588589162116371  \\
            332.35226488848014  0.08587420990908251  \\
            332.4902276385376  0.08586251299575699  \\
            332.6281903885951  0.08585080295659228  \\
            332.76615313865256  0.08583908162223308  \\
            332.90411588871007  0.08582735057856374  \\
            333.0420786387675  0.08581561116670823  \\
            333.18004138882503  0.0858038644830301  \\
            333.3180041388825  0.08579211137913256  \\
            333.45596688894  0.0857803524618584  \\
            333.59392963899745  0.08576858809329006  \\
            333.73189238905496  0.08575681839074957  \\
            333.8698551391124  0.0857450432267986  \\
            334.0078178891699  0.0857332622292384  \\
            334.1457806392274  0.08572147478110985  \\
            334.2837433892849  0.08570968002069347  \\
            334.4217061393424  0.08569786988242188  \\
            334.55966888939986  0.08568602715703542  \\
            334.69763163945737  0.08567415494878879  \\
            334.8355943895148  0.08566225699985758  \\
            334.97355713957234  0.08565033680563063  \\
            335.1115198896298  0.08563839761470995  \\
            335.2494826396873  0.08562644242891082  \\
            335.38744538974476  0.08561447400326168  \\
            335.52540813980227  0.08560249484600416  \\
            335.6633708898597  0.08559050721859318  \\
            335.80133363991723  0.08557851313569681  \\
            335.9392963899747  0.08556651436519638  \\
            336.0772591400322  0.08555451242818636  \\
            336.21522189008965  0.08554250859897453  \\
            336.35318464014716  0.08553050390508177  \\
            336.4911473902046  0.08551849912724227  \\
            336.6291101402621  0.08550649479940337  \\
            336.76707289031964  0.08549449120872565  \\
            336.9050356403771  0.08548248839558291  \\
            337.0429983904346  0.08547048615356213  \\
            337.18096114049206  0.08545848402946353  \\
            337.31892389054957  0.0854464813233005  \\
            337.456886640607  0.08543447719319318  \\
            337.59484939066454  0.08542245821767168  \\
            337.732812140722  0.08541041277557557  \\
            337.8707748907795  0.08539834477060601  \\
            338.00873764083696  0.08538625786025326  \\
            338.14670039089447  0.08537415545579652  \\
            338.2846631409519  0.08536204072230405  \\
            338.42262589100943  0.08534991657863313  \\
            338.5605886410669  0.08533778569743009  \\
            338.6985513911244  0.08532565050513023  \\
            338.8365141411819  0.08531351318195796  \\
            338.97447689123936  0.08530137566192665  \\
            339.1124396412969  0.08528923963283869  \\
            339.2504023913543  0.08527710653628556  \\
            339.38836514141184  0.0852649775676477  \\
            339.5263278914693  0.08525285367609459  \\
            339.6642906415268  0.08524073556458477  \\
            339.80225339158426  0.08522862368986577  \\
            339.94021614164177  0.08521651826247414  \\
            340.0781788916992  0.08520441924673551  \\
            340.21614164175674  0.08519232636076449  \\
            340.3541043918142  0.08518023907646469  \\
            340.4920671418717  0.0851681566195288  \\
            340.63002989192915  0.08515607757033825  \\
            340.76799264198667  0.08514398402390894  \\
            340.9059553920441  0.08513187080218196  \\
            341.04391814210163  0.08511974168792107  \\
            341.18188089215914  0.0851076002206626  \\
            341.3198436422166  0.08509544969671558  \\
            341.4578063922741  0.08508329316916154  \\
            341.59576914233156  0.0850711334478547  \\
            341.7337318923891  0.0850589730994219  \\
            341.8716946424465  0.08504681444726256  \\
            342.00965739250404  0.08503465957154871  \\
            342.1476201425615  0.08502251030922503  \\
            342.285582892619  0.08501036825400878  \\
            342.42354564267646  0.08499823475638987  \\
            342.56150839273397  0.08498611092363079  \\
            342.6994711427914  0.08497399761976668  \\
            342.83743389284894  0.08496189546560524  \\
            342.9753966429064  0.08494980483872684  \\
            343.1133593929639  0.08493772587348444  \\
            343.2513221430214  0.08492565846100361  \\
            343.38928489307887  0.08491360224918255  \\
            343.5272476431364  0.08490155664269206  \\
            343.66521039319383  0.08488952080297557  \\
            343.80317314325134  0.08487749139599178  \\
            343.9411358933088  0.08486544940650999  \\
            344.0790986433663  0.08485339425614946  \\
            344.21706139342376  0.08484132957592815  \\
            344.3550241434813  0.08482925875882787  \\
            344.4929868935387  0.08481718495979455  \\
            344.63094964359624  0.08480511109573807  \\
            344.7689123936537  0.08479303984553238  \\
            344.9068751437112  0.08478097365001538  \\
            345.04483789376866  0.08476891471198905  \\
            345.18280064382617  0.0847568649962193  \\
            345.3207633938836  0.0847448262294361  \\
            345.45872614394113  0.08473279990033347  \\
            345.59668889399865  0.08472078725956936  \\
            345.7346516440561  0.08470878931976579  \\
            345.8726143941136  0.08469680685550876  \\
            346.01057714417107  0.08468484040334832  \\
            346.1485398942286  0.0846728902617985  \\
            346.28650264428603  0.08466095649133734  \\
            346.42446539434354  0.08464903891440692  \\
            346.562428144401  0.08463713711541329  \\
            346.7003908944585  0.08462525044072655  \\
            346.83835364451596  0.08461337799868081  \\
            346.9763163945735  0.08460150690976521  \\
            347.1142791446309  0.08458963104234825  \\
            347.25224189468844  0.08457775453060373  \\
            347.3902046447459  0.08456587959199995  \\
            347.5281673948034  0.08455400836938314  \\
            347.6661301448609  0.0845421429309775  \\
            347.80409289491837  0.08453028527038527  \\
            347.9420556449759  0.08451843730658659  \\
            348.08001839503333  0.08450660088393964  \\
            348.21798114509085  0.08449477777218055  \\
            348.3559438951483  0.08448296966642341  \\
            348.4939066452058  0.08447117818716031  \\
            348.63186939526327  0.08445940488026132  \\
            348.7698321453208  0.08444765121697449  \\
            348.90779489537823  0.08443591000644611  \\
            349.04575764543574  0.08442417239895134  \\
            349.1837203954932  0.08441244121646735  \\
            349.3216831455507  0.08440071805055918  \\
            349.45964589560816  0.08438900450905239  \\
            349.5976086456657  0.08437730221603301  \\
            349.7355713957231  0.08436561281184754  \\
            349.87353414578064  0.08435393795310299  \\
            350.01149689583815  0.08434227931266684  \\
            350.1494596458956  0.08433063857966708  \\
            350.2874223959531  0.08431901745949215  \\
            350.42538514601057  0.08430741767379099  \\
            350.5633478960681  0.08429583931222244  \\
            350.70131064612553  0.08428426968060877  \\
            350.83927339618305  0.0842727100359534  \\
            350.9772361462405  0.08426116143611485  \\
            351.115198896298  0.08424962507286204  \\
            351.25316164635547  0.08423810227187434  \\
            351.391124396413  0.08422659449274135  \\
            351.52908714647043  0.08421510332896315  \\
            351.66704989652794  0.08420363050795014  \\
            351.8050126465854  0.08419217789102314  \\
            351.9429753966429  0.08418074747341328  \\
            352.0809381467004  0.08416933985665619  \\
            352.2189008967579  0.08415794412907344  \\
            352.3568636468154  0.08414656135814369  \\
            352.49482639687284  0.08413519224863436  \\
            352.63278914693035  0.08412383777154309  \\
            352.7707518969878  0.08411249916409774  \\
            352.9087146470453  0.08410117792975642  \\
            353.04667739710277  0.08408987583820747  \\
            353.1846401471603  0.08407859492536943  \\
            353.32260289721773  0.08406733749339108  \\
            353.46056564727525  0.08405610139085869  \\
            353.5985283973327  0.08404487936743012  \\
            353.7364911473902  0.08403367281818608  \\
            353.87445389744767  0.08402248234195292  \\
            354.0124166475052  0.08401130894310983  \\
            354.15037939756263  0.08400015403158877  \\
            354.28834214762014  0.08398901942287447  \\
            354.42630489767765  0.08397790733800442  \\
            354.5642676477351  0.08396682040356898  \\
            354.7022303977926  0.08395575142094676  \\
            354.8401931478501  0.08394469972168102  \\
            354.9781558979076  0.08393366554441303  \\
            355.11611864796504  0.08392264961631003  \\
            355.25408139802255  0.08391165320599317  \\
            355.39204414808  0.08390067812353745  \\
            355.5300068981375  0.08388972672047185  \\
            355.66796964819497  0.08387880034311873  \\
            355.8059323982525  0.08386789247969272  \\
            355.94389514830993  0.08385700334481767  \\
            356.08185789836745  0.0838461332669799  \\
            356.2198206484249  0.08383528310423685  \\
            356.3577833984824  0.08382445424421724  \\
            356.4957461485399  0.08381364860412088  \\
            356.6337088985974  0.08380286863071885  \\
            356.7716716486549  0.08379211320741566  \\
            356.90963439871234  0.083781377118088  \\
            357.04759714876985  0.08377066103606505  \\
            357.1855598988273  0.0837599654285468  \\
            357.3235226488848  0.0837492912807113  \\
            357.4614853989423  0.08373864009571473  \\
            357.5994481489998  0.08372801389469127  \\
            357.73741089905724  0.0837174152167532  \\
            357.87537364911475  0.08370683948119352  \\
            358.0133363991722  0.0836962845813869  \\
            358.1512991492297  0.08368575089401117  \\
            358.28926189928717  0.08367523902380675  \\
            358.4272246493447  0.08366475008151238  \\
            358.56518739940213  0.08365428568386514  \\
            358.70315014945965  0.08364384795360043  \\
            358.84111289951716  0.08363343853584715  \\
            358.9790756495746  0.08362305130475421  \\
            359.1170383996321  0.08361268621674657  \\
            359.2550011496896  0.08360234351730086  \\
            359.3929638997471  0.08359202394526521  \\
            359.53092664980454  0.08358172873285948  \\
            359.66888939986205  0.08357145960567501  \\
            359.8068521499195  0.08356121878267482  \\
            359.944814899977  0.08355100586810525  \\
            360.0827776500345  0.08354081556329067  \\
            360.220740400092  0.08353064843060902  \\
            360.35870315014944  0.08352050485603078  \\
            360.49666590020695  0.08351038570572221  \\
            360.6346286502644  0.08350029232604546  \\
            360.7725914003219  0.08349022654355845  \\
            360.9105541503794  0.08348019066501502  \\
            361.0485169004369  0.08347018134867969  \\
            361.1864796504944  0.08346019575955023  \\
            361.32444240055185  0.0834502343747746  \\
            361.46240515060936  0.08344029771232654  \\
            361.6003679006668  0.08343038675684647  \\
            361.7383306507243  0.08342050295964133  \\
            361.8762934007818  0.08341064823868469  \\
            362.0142561508393  0.08340082443901944  \\
            362.15221890089674  0.08339102596722511  \\
            362.29018165095425  0.08338125254005956  \\
            362.4281444010117  0.08337150434537523  \\
            362.5661071510692  0.08336178202394313  \\
            362.7040699011267  0.08335208666945286  \\
            362.8420326511842  0.08334241982851258  \\
            362.97999540124164  0.08333278350064907  \\
            363.11795815129915  0.08332317786142653  \\
            363.25592090135666  0.08331359773108905  \\
            363.3938836514141  0.08330404353352884  \\
            363.5318464014716  0.08329451558418292  \\
            363.6698091515291  0.08328501463748975  \\
            363.8077719015866  0.08327554188688895  \\
            363.94573465164405  0.08326609896482148  \\
            364.08369740170156  0.08325668794272964  \\
            364.221660151759  0.08324730652242518  \\
            364.3596229018165  0.08323795140538266  \\
            364.497585651874  0.08322862309987065  \\
            364.6355484019315  0.08321932204012839  \\
            364.77351115198894  0.08321004908531462  \\
            364.91147390204645  0.08320080551950776  \\
            365.0494366521039  0.08319159305170575  \\
            365.1873994021614  0.08318241361051015  \\
            365.32536215221893  0.08317326222774385  \\
            365.4633249022764  0.08316413838846214  \\
            365.6012876523339  0.08315504222627804  \\
            365.73925040239135  0.08314597428547373  \\
            365.87721315244886  0.08313693552100052  \\
            366.0151759025063  0.08312792729847886  \\
            366.1531386525638  0.08311895139419832  \\
            366.2911014026213  0.08311000840240702  \\
            366.4290641526788  0.0831010934254276  \\
            366.56702690273625  0.08309220672564174  \\
            366.70498965279376  0.08308334855223426  \\
            366.8429524028512  0.08307451955064865  \\
            366.9809151529087  0.08306572076258699  \\
            367.1188779029662  0.08305695362600998  \\
            367.2568406530237  0.08304821997513698  \\
            367.39480340308114  0.08303951836413619  \\
            367.53276615313865  0.08303084526955873  \\
            367.67072890319616  0.0830222011751414  \\
            367.8086916532536  0.08301358643674232  \\
            367.94665440331113  0.08300500179192379  \\
            368.0846171533686  0.08299644835995242  \\
            368.2225799034261  0.08298792764179899  \\
            368.36054265348355  0.08297944152013857  \\
            368.49850540354106  0.08297098580449433  \\
            368.6364681535985  0.08296255968095774  \\
            368.774430903656  0.08295416326616903  \\
            368.9123936537135  0.08294579701361335  \\
            369.050356403771  0.08293746174380305  \\
            369.18831915382844  0.08292915864427773  \\
            369.32628190388596  0.08292088926960414  \\
            369.4642446539434  0.08291265449444468  \\
            369.6022074040009  0.08290444983538758  \\
            369.7401701540584  0.08289627538565328  \\
            369.8781329041159  0.08288813133496362  \\
            370.0160956541734  0.08288001822528873  \\
            370.15405840423085  0.082871936950847  \\
            370.29202115428836  0.08286388875810514  \\
            370.4299839043458  0.08285587524577816  \\
            370.56794665440333  0.08284789563941093  \\
            370.7059094044608  0.08283994639701582  \\
            370.8438721545183  0.08283202793642636  \\
            370.98183490457575  0.08282414054182065  \\
            371.11979765463326  0.08281628483377074  \\
            371.2577604046907  0.08280846176924246  \\
            371.3957231547482  0.08280067264159563  \\
            371.5336859048057  0.08279291908058393  \\
            371.6716486548632  0.08278519812670722  \\
            371.80961140492064  0.082777508260516  \\
            371.94757415497816  0.08276984972522705  \\
            372.08553690503567  0.08276222288719041  \\
            372.2234996550931  0.08275462842910397  \\
            372.36146240515063  0.0827470673500135  \\
            372.4994251552081  0.0827395409653126  \\
            372.6373879052656  0.08273205048426449  \\
            372.77535065532305  0.08272459192492093  \\
            372.91331340538056  0.08271716507964828  \\
            373.051276155438  0.0827097700776948  \\
            373.18923890549553  0.0827024073419332  \\
            373.327201655553  0.0826950775888607  \\
            373.4651644056105  0.08268778182859901  \\
            373.60312715566795  0.08268052136489433  \\
            373.74108990572546  0.08267329673483283  \\
            373.8790526557829  0.08266610408352182  \\
            374.0170154058404  0.08265894355213381  \\
            374.1549781558979  0.08265181531945551  \\
            374.2929409059554  0.08264471983314452  \\
            374.4309036560129  0.08263765780972941  \\
            374.56886640607036  0.08263063023460973  \\
            374.70682915612787  0.08262363836205594  \\
            374.8447919061853  0.08261668235702735  \\
            374.98275465624283  0.08260975858838174  \\
            375.1207174063003  0.08260286730274972  \\
            375.2586801563578  0.08259600869627545  \\
            375.39664290641525  0.082589183207869  \\
            375.53460565647276  0.08258239151920628  \\
            375.6725684065302  0.08257563455472912  \\
            375.81053115658773  0.08256891348164519  \\
            375.9484939066452  0.08256222861575879  \\
            376.0864566567027  0.08255557635524748  \\
            376.22441940676015  0.08254895688723866  \\
            376.36238215681766  0.08254237039475007  \\
            376.50034490687517  0.08253581727669783  \\
            376.6383076569326  0.0825292981478966  \\
            376.77627040699014  0.08252281383905956  \\
            376.9142331570476  0.08251636539679835  \\
            377.0521959071051  0.08250995371422941  \\
            377.19015865716256  0.08250357524120779  \\
            377.32812140722007  0.0824972298141297  \\
            377.4660841572775  0.08249091757754477  \\
            377.60404690733503  0.0824846388647977  \\
            377.7420096573925  0.08247839419802835  \\
            377.87997240745  0.08247218428817163  \\
            378.01793515750745  0.08246601003495764  \\
            378.15589790756496  0.08245987252691152  \\
            378.2938606576224  0.08245377005552848  \\
            378.43182340767993  0.08244770055954179  \\
            378.5697861577374  0.0824416644012415  \\
            378.7077489077949  0.08243566183116652  \\
            378.8457116578524  0.08242969326178004  \\
            378.98367440790986  0.0824237592674695  \\
            379.12163715796737  0.08241786058454659  \\
            379.2595999080248  0.08241199811124723  \\
            379.39756265808234  0.08240617255149583  \\
            379.5355254081398  0.08240038055796457  \\
            379.6734881581973  0.08239462200087622  \\
            379.81145090825476  0.08238889704098448  \\
            379.94941365831227  0.08238320597474527  \\
            380.0873764083697  0.08237754923431669  \\
            380.22533915842723  0.08237192738755904  \\
            380.3633019084847  0.0823663411380348  \\
            380.5012646585422  0.08236079132500866  \\
            380.63922740859965  0.08235527816346198  \\
            380.77719015865716  0.08234979844259353  \\
            380.9151529087147  0.082344352299708  \\
            381.05311565877213  0.0823389399206737  \\
            381.19107840882964  0.08233356160186332  \\
            381.3290411588871  0.08232821775015381  \\
            381.4670039089446  0.08232290888292651  \\
            381.60496665900206  0.08231763562806703  \\
            381.74292940905957  0.08231239872396534  \\
            381.880892159117  0.08230719864073628  \\
            382.01885490917454  0.08230203226256333  \\
            382.156817659232  0.0822968995192125  \\
            382.2947804092895  0.08229180059006631  \\
            382.43274315934696  0.08228673574118225  \\
            382.57070590940447  0.08228170532529279  \\
            382.7086686594619  0.08227670978180525  \\
            382.84663140951943  0.08227174963680191  \\
            382.9845941595769  0.08226682550303996  \\
            383.1225569096344  0.08226193807995157  \\
            383.2605196596919  0.08225708589536179  \\
            383.39848240974936  0.08225226709343046  \\
            383.5364451598069  0.08224748204028064  \\
            383.6744079098643  0.0822427309578653  \\
            383.81237065992184  0.08223801413267398  \\
            383.9503334099793  0.0822333319157328  \\
            384.0882961600368  0.08222868472260449  \\
            384.22625891009426  0.08222407303338831  \\
            384.36422166015177  0.08221949739272022  \\
            384.5021844102092  0.08221495840977265  \\
            384.64014716026674  0.08221045379203344  \\
            384.7781099103242  0.08220598267967065  \\
            384.9160726603817  0.08220154532032747  \\
            385.05403541043916  0.08219714193847902  \\
            385.19199816049667  0.08219277280300114  \\
            385.3299609105542  0.0821884382271704  \\
            385.46792366061163  0.08218413856866398  \\
            385.60588641066914  0.08217987422955988  \\
            385.7438491607266  0.08217564565633674  \\
            385.8818119107841  0.08217145333987388  \\
            386.01977466084156  0.08216729614002671  \\
            386.1577374108991  0.08216317220542349  \\
            386.2957001609565  0.08215908188129861  \\
            386.43366291101404  0.08215502537553318  \\
            386.5716256610715  0.08215100292258731  \\
            386.709588411129  0.08214701478350017  \\
            386.84755116118646  0.08214306124588994  \\
            386.98551391124397  0.08213914262395379  \\
            387.1234766613014  0.08213525925846793  \\
            387.26143941135894  0.08213141151678759  \\
            387.3994021614164  0.08212759979284699  \\
            387.5373649114739  0.08212382204681846  \\
            387.6753276615314  0.08212007757314702  \\
            387.81329041158887  0.0821163665977174  \\
            387.9512531616464  0.08211268932290532  \\
            388.08921591170383  0.08210904596250775  \\
            388.22717866176134  0.08210543674174305  \\
            388.3651414118188  0.08210186189725095  \\
            388.5031041618763  0.08209832167709248  \\
            388.64106691193376  0.08209481634075004  \\
            388.7790296619913  0.08209134615912735  \\
            388.9169924120487  0.08208791141454949  \\
            389.05495516210624  0.0820845113579168  \\
            389.1929179121637  0.08208114423398549  \\
            389.3308806622212  0.08207781030610797  \\
            389.46884341227866  0.08207450976095779  \\
            389.60680616233617  0.08207124278452162  \\
            389.7447689123937  0.08206800956209931  \\
            389.88273166245114  0.08206481027830385  \\
            390.02069441250865  0.08206164511706139  \\
            390.1586571625661  0.08205851426161126  \\
            390.2966199126236  0.08205541789450589  \\
            390.43458266268107  0.08205235619761092  \\
            390.5725454127386  0.08204932935210511  \\
            390.71050816279603  0.08204633685764065  \\
            390.84847091285354  0.08204337705701287  \\
            390.986433662911  0.08204045012335916  \\
            391.1243964129685  0.08203755622485245  \\
            391.26235916302596  0.08203469552039883  \\
            391.4003219130835  0.08203186815963735  \\
            391.5382846631409  0.08202907428294025  \\
            391.67624741319844  0.08202631402141274  \\
            391.8142101632559  0.08202358749689315  \\
            391.9521729133134  0.08202089482195286  \\
            392.0901356633709  0.08201823609989632  \\
            392.22809841342837  0.08201561142476106  \\
            392.3660611634859  0.08201302088131765  \\
            392.50402391354334  0.08201046408864157  \\
            392.64198666360085  0.08200793966931383  \\
            392.7799494136583  0.08200544771408115  \\
            392.9179121637158  0.08200298836040651  \\
            393.05587491377327  0.08200056173208829  \\
            393.1938376638308  0.08199816793926039  \\
            393.33180041388823  0.08199580707839216  \\
            393.46976316394574  0.0819934792322884  \\
            393.6077259140032  0.08199118447008942  \\
            393.7456886640607  0.08198892284727095  \\
            393.88365141411816  0.08198669440564423  \\
            394.0216141641757  0.08198449917335592  \\
            394.1595769142332  0.08198233716488822  \\
            394.29753966429064  0.0819802083810587  \\
            394.43550241434815  0.08197811275345548  \\
            394.5734651644056  0.08197604930620855  \\
            394.7114279144631  0.08197401781424123  \\
            394.84939066452057  0.08197201836274298  \\
            394.9873534145781  0.08197005102471625  \\
            395.12531616463554  0.08196811586097634  \\
            395.26327891469305  0.08196621292015162  \\
            395.4012416647505  0.08196434223868328  \\
            395.539204414808  0.08196250384082557  \\
            395.67716716486547  0.08196069773864556  \\
            395.815129914923  0.08195892393202336  \\
            395.95309266498043  0.08195718240865199  \\
            396.09105541503794  0.0819554731440374  \\
            396.2290181650954  0.08195379610149851  \\
            396.3669809151529  0.08195215123216715  \\
            396.5049436652104  0.08195053847498815  \\
            396.6429064152679  0.08194895775671919  \\
            396.7808691653254  0.08194740884556444  \\
            396.91883191538284  0.0819458913614425  \\
            397.05679466544035  0.08194440530850257  \\
            397.1947574154978  0.0819429506990737  \\
            397.3327201655553  0.08194152753827587  \\
            397.47068291561277  0.08194013582402  \\
            397.6086456656703  0.08193877554700796  \\
            397.74660841572774  0.08193744669073255  \\
            397.88457116578525  0.08193614923147753  \\
            398.0225339158427  0.08193488313831758  \\
            398.1604966659002  0.08193364837311834  \\
            398.29845941595767  0.08193244489053636  \\
            398.4364221660152  0.08193127263801918  \\
            398.5743849160727  0.08193013155580521  \\
            398.71234766613014  0.08192902157692389  \\
            398.85031041618765  0.08192794262719552  \\
            398.9882731662451  0.08192689462523141  \\
            399.1262359163026  0.08192587748243375  \\
            399.2641986663601  0.08192489110299571  \\
            399.4021614164176  0.0819239353839014  \\
            399.54012416647504  0.08192301021076644  \\
            399.67808691653255  0.08192211598644374  \\
            399.81604966659  0.08192125293281516  \\
            399.9540124166475  0.08192042090200402  \\
            400.09197516670497  0.08191961974988933  \\
            400.2299379167625  0.08191884933610577  \\
            400.36790066681993  0.08191810952404369  \\
            400.50586341687745  0.08191740018084911  \\
            400.6438261669349  0.08191672117742373  \\
            400.7817889169924  0.0819160723884249  \\
            400.9197516670499  0.08191545369226567  \\
            401.0577144171074  0.08191486497111475  \\
            401.1956771671649  0.0819143061108965  \\
            401.33363991722234  0.081913777001291  \\
            401.47160266727985  0.08191327753573396  \\
            401.6095654173373  0.08191280761141677  \\
            401.7475281673948  0.0819123671292865  \\
            401.8854909174523  0.0819119559940459  \\
            402.0234536675098  0.08191157411415335  \\
            402.16141641756724  0.08191122140182296  \\
            402.29937916762475  0.08191089777302446  \\
            402.4373419176822  0.08191060314748329  \\
            402.5753046677397  0.08191035877431255  \\
            402.71326741779717  0.08191019725058747  \\
            402.8512301678547  0.08191003581685474  \\
            402.9891929179122  0.08190987479361295  \\
            403.12715566796965  0.08190971514812108  \\
            403.26511841802716  0.08190955849439843  \\
            403.4030811680846  0.08190940709322476  \\
            403.5410439181421  0.08190926385214012  \\
            403.6790066681996  0.08190913232544493  \\
            403.8169694182571  0.08190901671420002  \\
            403.95493216831454  0.08190892186622654  \\
            404.09289491837205  0.08190885327610607  \\
            404.2308576684295  0.08190881708518048  \\
            404.368820418487  0.08190882008155208  \\
            404.5067831685445  0.08190886970008347  \\
            404.644745918602  0.08190897402239769  \\
            404.78270866865944  0.08190914177687811  \\
            404.92067141871695  0.08190938233866846  \\
            405.0586341687744  0.08190970572967288  \\
            405.1965969188319  0.0819101226185558  \\
            405.3345596688894  0.08191064432074212  \\
            405.4725224189469  0.081911282798417  \\
            405.6104851690044  0.08191209217110842  \\
            405.74844791906185  0.08191312853262382  \\
            405.88641066911936  0.08191424469275614  \\
            406.0243734191768  0.08191543619472293  \\
            406.1623361692343  0.08191669862863525  \\
            406.3002989192918  0.08191802763149779  \\
            406.4382616693493  0.08191941888720881  \\
            406.57622441940674  0.08192086812656013  \\
            406.71418716946425  0.0819223711272372  \\
            406.8521499195217  0.08192392371381897  \\
            406.9901126695792  0.08192552175777806  \\
            407.1280754196367  0.08192716117748065  \\
            407.2660381696942  0.08192883793818645  \\
            407.4040009197517  0.08193054805204882  \\
            407.54196366980915  0.08193228757811465  \\
            407.67992641986666  0.08193405262232444  \\
            407.8178891699241  0.08193583933751228  \\
            407.9558519199816  0.08193764392340581  \\
            408.0938146700391  0.0819394626266263  \\
            408.2317774200966  0.08194129174068854  \\
            408.36974017015405  0.08194312760600093  \\
            408.50770292021156  0.08194496660986551  \\
            408.645665670269  0.08194681298348261  \\
            408.7836284203265  0.08194865122904298  \\
            408.921591170384  0.0819504530813306  \\
            409.0595539204415  0.08195222798147964  \\
            409.19751667049894  0.08195398468168565  \\
            409.33547942055645  0.0819557312452057  \\
            409.4734421706139  0.08195747504635831  \\
            409.6114049206714  0.0819592227705234  \\
            409.74936767072893  0.08196098041414236  \\
            409.8873304207864  0.08196275328471811  \\
            410.0252931708439  0.08196454600081494  \\
            410.16325592090135  0.08196636249205864  \\
            410.30121867095886  0.08196820599913644  \\
            410.4391814210163  0.08197007907379704  \\
            410.5771441710738  0.08197198357885058  \\
            410.7151069211313  0.08197392068816864  \\
            410.8530696711888  0.08197589088668432  \\
            410.99103242124625  0.0819778939703921  \\
            411.12899517130376  0.08197992904634797  \\
            411.2669579213612  0.08198199453266936  \\
            411.4049206714187  0.08198408815853511  \\
            411.5428834214762  0.0819862069641856  \\
            411.6808461715337  0.08198834730092262  \\
            411.8188089215912  0.0819905170590683  \\
            411.95677167164865  0.08199268986576565  \\
            412.09473442170616  0.08199484026489015  \\
            412.2326971717636  0.08199697770561744  \\
            412.37065992182113  0.0819991108499359  \\
            412.5086226718786  0.08200124757264665  \\
            412.6465854219361  0.0820033949613635  \\
            412.78454817199355  0.08200555931651302  \\
            412.92251092205106  0.08200774615133449  \\
            413.0604736721085  0.08200996019187992  \\
            413.198436422166  0.08201220537701409  \\
            413.3363991722235  0.08201448485841442  \\
            413.474361922281  0.08201680100057117  \\
            413.61232467233845  0.08201915538078723  \\
            413.75028742239596  0.08202154878917828  \\
            413.8882501724534  0.08202398122867267  \\
            414.0262129225109  0.08202645191501157  \\
            414.16417567256843  0.08202895927674878  \\
            414.3021384226259  0.08203150095525087  \\
            414.4401011726834  0.08203407380469717  \\
            414.57806392274085  0.08203667389207966  \\
            414.71602667279836  0.08203929649720317  \\
            414.8539894228558  0.08204193611268511  \\
            414.99195217291333  0.08204460302880422  \\
            415.1299149229708  0.08204725594221933  \\
            415.2678776730283  0.08204987475319138  \\
            415.40584042308575  0.08205247039135319  \\
            415.54380317314326  0.08205505288745901  \\
            415.6817659232007  0.0820576313733844  \\
            415.8197286732582  0.08206021408212633  \\
            415.9576914233157  0.08206280834780305  \\
            416.0956541733732  0.08206542060565425  \\
            416.23361692343065  0.0820680563920409  \\
            416.37157967348816  0.08207072034444537  \\
            416.50954242354567  0.08207341620147136  \\
            416.6475051736031  0.08207614680284396  \\
            416.78546792366063  0.0820789140894096  \\
            416.9234306737181  0.08208171910313601  \\
            417.0613934237756  0.08208456198711236  \\
            417.19935617383305  0.08208744198554914  \\
            417.33731892389056  0.08209035744377817  \\
            417.475281673948  0.08209330580825268  \\
            417.61324442400553  0.0820962836265472  \\
            417.751207174063  0.08209928654735765  \\
            417.8891699241205  0.08210230932050129  \\
            418.02713267417795  0.08210534579691675  \\
            418.16509542423546  0.08210840952229936  \\
            418.3030581742929  0.08211144535507361  \\
            418.4410209243504  0.08211444033220029  \\
            418.57898367440794  0.08211740659436483  \\
            418.7169464244654  0.08212035527483884  \\
            418.8549091745229  0.0821232964994802  \\
            418.99287192458036  0.08212623938673301  \\
            419.13083467463787  0.08212919204762759  \\
            419.2687974246953  0.08213216158578045  \\
            419.40676017475283  0.08213515409739436  \\
            419.5447229248103  0.08213817467125832  \\
            419.6826856748678  0.08214122738874752  \\
            419.82064842492525  0.08214431532382338  \\
            419.95861117498276  0.08214744054303355  \\
            420.0965739250402  0.08215060410551189  \\
            420.23453667509773  0.08215380606297853  \\
            420.3724994251552  0.08215704545973977  \\
            420.5104621752127  0.08216032033268814  \\
            420.64842492527015  0.08216362771130241  \\
            420.78638767532766  0.08216696361764757  \\
            420.92435042538517  0.08217032306637483  \\
            421.0623131754426  0.08217370006472159  \\
            421.20027592550014  0.08217708761251154  \\
            421.3382386755576  0.08218050161723578  \\
            421.4762014256151  0.08218387390462506  \\
            421.61416417567256  0.08218719952082787  \\
            421.75212692573007  0.0821904915268415  \\
            421.8900896757875  0.08219376189147204  \\
            422.02805242584503  0.08219702149133432  \\
            422.1660151759025  0.08220028011085202  \\
            422.30397792596  0.08220354644225758  \\
            422.44194067601745  0.08220682808559224  \\
            422.57990342607496  0.08221013154870604  \\
            422.7178661761324  0.08221346224725783  \\
            422.85582892618993  0.08221682450471521  \\
            422.99379167624744  0.0822202215523546  \\
            423.1317544263049  0.08222365552926121  \\
            423.2697171763624  0.08222712748232905  \\
            423.40767992641986  0.08223063736626088  \\
            423.54564267647737  0.08223418404356833  \\
            423.6836054265348  0.08223776528457176  \\
            423.82156817659234  0.08224137776740034  \\
            423.9595309266498  0.08224501707799205  \\
            424.0974936767073  0.08224867771009363  \\
            424.23545642676476  0.08225235306526064  \\
            424.37341917682227  0.08225603545285744  \\
            424.5113819268797  0.0822597424682008  \\
            424.64934467693723  0.08226339465623528  \\
            424.7873074269947  0.08226699539411932  \\
            424.9252701770522  0.08227055846530022  \\
            425.06323292710965  0.08227409649158174  \\
            425.20119567716716  0.08227762093312387  \\
            425.3391584272247  0.08228114208844299  \\
            425.47712117728213  0.08228466909441184  \\
            425.61508392733964  0.08228820992625949  \\
            425.7530466773971  0.08229177139757132  \\
            425.8910094274546  0.08229535916028914  \\
            426.02897217751206  0.08229897770471103  \\
            426.16693492756957  0.08230263035949147  \\
            426.304897677627  0.08230631929164121  \\
            426.44286042768454  0.08231004550652744  \\
            426.580823177742  0.08231380884787363  \\
            426.7187859277995  0.08231760799775963  \\
            426.85674867785696  0.0823214404766216  \\
            426.99471142791447  0.08232530264325208  \\
            427.1326741779719  0.08232918969479995  \\
            427.27063692802943  0.08233309566677041  \\
            427.40859967808694  0.08233701343302502  \\
            427.5465624281444  0.08234093470578173  \\
            427.6845251782019  0.08234487789322577  \\
            427.82248792825936  0.0823487544780214  \\
            427.9604506783169  0.08235257594530632  \\
            428.09841342837433  0.08235635658366981  \\
            428.23637617843184  0.08236010946757776  \\
            428.3743389284893  0.08236384645737263  \\
            428.5123016785468  0.08236757819927353  \\
            428.65026442860426  0.08237131412537615  \\
            428.78822717866177  0.08237506245365282  \\
            428.9261899287192  0.08237883018795247  \\
            429.06415267877674  0.0823826231180006  \\
            429.2021154288342  0.08238644581939934  \\
            429.3400781788917  0.08239030165362746  \\
            429.47804092894916  0.0823941927680403  \\
            429.61600367900667  0.08239812009586983  \\
            429.7539664290642  0.08240208335622462  \\
            429.89192917912163  0.08240608105408985  \\
            430.02989192917914  0.08241011048032729  \\
            430.1678546792366  0.08241416771167534  \\
            430.3058174292941  0.08241824761074902  \\
            430.44378017935156  0.08242234382603994  \\
            430.5817429294091  0.0824264487919163  \\
            430.71970567946653  0.0824305568473661  \\
            430.85766842952404  0.08243467694650945  \\
            430.9956311795815  0.08243872341277593  \\
            431.133593929639  0.08244271209148303  \\
            431.27155667969646  0.08244665757739686  \\
            431.40951942975397  0.08245057321473213  \\
            431.5474821798114  0.08245447109715213  \\
            431.68544492986894  0.08245836206776877  \\
            431.82340767992645  0.08246225571914254  \\
            431.9613704299839  0.08246616039328253  \\
            432.0993331800414  0.08247008318164646  \\
            432.23729593009887  0.08247402992514061  \\
            432.3752586801564  0.08247800521411987  \\
            432.51322143021383  0.08248201238838775  \\
            432.65118418027134  0.08248605353719632  \\
            432.7891469303288  0.08249012949924628  \\
            432.9271096803863  0.0824942398626869  \\
            433.06507243044376  0.08249838296511611  \\
            433.2030351805013  0.08250255589358035  \\
            433.34099793055873  0.08250675448457474  \\
            433.47896068061624  0.08251097332404293  \\
            433.6169234306737  0.08251520574737724  \\
            433.7548861807312  0.0825194438394185  \\
            433.89284893078866  0.08252368795173666  \\
            434.03081168084617  0.08252792684615007  \\
            434.1687744309037  0.08253209023466349  \\
            434.30673718096114  0.08253619410256344  \\
            434.44469993101865  0.08254025316357773  \\
            434.5826626810761  0.08254428085987538  \\
            434.7206254311336  0.08254828936206667  \\
            434.85858818119107  0.08255228956920312  \\
            434.9965509312486  0.08255629110877755  \\
            435.13451368130603  0.082560302336724  \\
            435.27247643136354  0.08256433033741777  \\
            435.410439181421  0.08256838092367541  \\
            435.5484019314785  0.08257245863675473  \\
            435.68636468153596  0.08257656674635482  \\
            435.8243274315935  0.08258070725061595  \\
            435.9622901816509  0.0825848808761197  \\
            436.10025293170844  0.08258908707788894  \\
            436.23821568176595  0.0825933240393877  \\
            436.3761784318234  0.08259758867252133  \\
            436.5141411818809  0.08260187661763642  \\
            436.65210393193837  0.08260618224352079  \\
            436.7900666819959  0.08261049864740355  \\
            436.92802943205334  0.08261481765495506  \\
            437.06599218211085  0.0826191447682912  \\
            437.2039549321683  0.08262345062515392  \\
            437.3419176822258  0.08262768014659146  \\
            437.47988043228327  0.08263184927022499  \\
            437.6178431823408  0.08263597265573165  \\
            437.75580593239823  0.08264006368484443  \\
            437.89376868245574  0.08264413446135228  \\
            438.0317314325132  0.08264819581110003  \\
            438.1696941825707  0.08265225728198841  \\
            438.30765693262816  0.08265632714397411  \\
            438.4456196826857  0.08266041238906967  \\
            438.5835824327432  0.0826645187313436  \\
            438.72154518280064  0.08266865060692027  \\
            438.85950793285815  0.08267281117398004  \\
            438.9974706829156  0.08267700231275907  \\
            439.1354334329731  0.0826812246255495  \\
            439.27339618303057  0.08268547743669939  \\
            439.4113589330881  0.08268975879261269  \\
            439.54932168314554  0.08269406546174925  \\
            439.68728443320305  0.08269839293462486  \\
            439.8252471832605  0.0827027354238112  \\
            439.963209933318  0.08270708586393585  \\
            440.10117268337547  0.08271143591168235  \\
            440.239135433433  0.08271579521259285  \\
            440.37709818349043  0.0827201188873177  \\
            440.51506093354794  0.082724366342569  \\
            440.65302368360545  0.08272855329661562  \\
            440.7909864336629  0.08273269419710694  \\
            440.9289491837204  0.08273680222107287  \\
            441.0669119337779  0.08274088927492386  \\
            441.2048746838354  0.08274496599445083  \\
            441.34283743389284  0.08274904174482528  \\
            441.48080018395035  0.0827531246205992  \\
            441.6187629340078  0.08275722144570506  \\
            441.7567256840653  0.08276133777345593  \\
            441.89468843412277  0.08276547788654534  \\
            442.0326511841803  0.08276964479704739  \\
            442.17061393423774  0.08277384024641665  \\
            442.30857668429525  0.08277806470548825  \\
            442.4465394343527  0.08278231737447782  \\
            442.5845021844102  0.08278659618298151  \\
            442.72246493446767  0.08279089778997599  \\
            442.8604276845252  0.08279521758381847  \\
            442.9983904345827  0.08279954968224668  \\
            443.13635318464014  0.08280388693237882  \\
            443.27431593469765  0.08280822091071367  \\
            443.4122786847551  0.08281256432907257  \\
            443.5502414348126  0.08281685973901821  \\
            443.6882041848701  0.08282107989044846  \\
            443.8261669349276  0.08282524012721247  \\
            443.96412968498504  0.08282935454257949  \\
            444.10209243504255  0.08283343597923869  \\
            444.2400551851  0.08283749602929932  \\
            444.3780179351575  0.08284154503429067  \\
            444.51598068521497  0.08284559208516198  \\
            444.6539434352725  0.08284964502228258  \\
            444.79190618532994  0.08285371043544178  \\
            444.92986893538745  0.0828577936638489  \\
            445.06783168544496  0.08286189879613334  \\
            445.2057944355024  0.08286602867034444  \\
            445.3437571855599  0.0828701848739516  \\
            445.4817199356174  0.08287436774384425  \\
            445.6196826856749  0.08287857636633185  \\
            445.75764543573234  0.08288280857714382  \\
            445.89560818578985  0.08288706096142967  \\
            446.0335709358473  0.08289132885375886  \\
            446.1715336859048  0.08289560633812094  \\
            446.3094964359623  0.08289988624792544  \\
            446.4474591860198  0.08290416016600191  \\
            446.58542193607724  0.0829084362852623  \\
            446.72338468613475  0.08291265547623224  \\
            446.8613474361922  0.0829168073499482  \\
            446.9993101862497  0.08292090597178196  \\
            447.13727293630717  0.08292496417856067  \\
            447.2752356863647  0.0829289935785668  \\
            447.4131984364222  0.08293300455153833  \\
            447.55116118647965  0.08293700624866851  \\
            447.68912393653716  0.08294100659260605  \\
            447.8270866865946  0.08294501227745504  \\
            447.9650494366521  0.08294902876877493  \\
            448.1030121867096  0.08295306030358057  \\
            448.2409749367671  0.08295710989034222  \\
            448.37893768682454  0.0829611793089855  \\
            448.51690043688205  0.08296526911089144  \\
            448.6548631869395  0.08296937861889643  \\
            448.792825936997  0.08297350592729229  \\
            448.9307886870545  0.08297764790182617  \\
            449.068751437112  0.08298180017970065  \\
            449.20671418716944  0.08298595716957372  \\
            449.34467693722695  0.08299011775149638  \\
            449.48263968728446  0.0829942467589669  \\
            449.6206024373419  0.08299831672692727  \\
            449.7585651873994  0.08300233997729732  \\
            449.8965279374569  0.08300632771852218  \\
            450.0344906875144  0.08301029004557213  \\
            450.17245343757185  0.08301423593994274  \\
            450.31041618762936  0.08301817326965474  \\
            450.4483789376868  0.08302210878925416  \\
            450.5863416877443  0.08302604813981215  \\
            450.7243044378018  0.0830299958489252  \\
            450.8622671878593  0.08303395533071496  \\
            451.00022993791674  0.08303792888582831  \\
            451.13819268797425  0.08304191770143736  \\
            451.2761554380317  0.08304592185123945  \\
            451.4141181880892  0.08304994029545715  \\
            451.5520809381467  0.08305397088083823  \\
            451.6900436882042  0.0830580103406557  \\
            451.8280064382617  0.08306205583837459  \\
            451.96596918831915  0.08306607529652511  \\
            452.10393193837666  0.08307004449678489  \\
            452.2418946884341  0.08307397382061467  \\
            452.3798574384916  0.08307787269777475  \\
            452.5178201885491  0.08308174960632488  \\
            452.6557829386066  0.08308561207262438  \\
            452.79374568866405  0.08308946667133206  \\
            452.93170843872156  0.08309331902540625  \\
            453.069671188779  0.08309717380610476  \\
            453.2076339388365  0.08310103473298498  \\
            453.345596688894  0.08310490457390375  \\
            453.4835594389515  0.08310878514501745  \\
            453.62152218900894  0.08311267731078198  \\
            453.75948493906645  0.08311658098395272  \\
            453.89744768912396  0.08312049512558461  \\
            454.0354104391814  0.0831244177450321  \\
            454.17337318923893  0.08312832320140787  \\
            454.3113359392964  0.08313218525964197  \\
            454.4492986893539  0.08313601247818393  \\
            454.58726143941135  0.08313981271014988  \\
            454.72522418946886  0.08314359305481835  \\
            454.8631869395263  0.08314735985763044  \\
            455.0011496895838  0.08315111871018972  \\
            455.1391124396413  0.08315487445026222  \\
            455.2770751896988  0.08315863116177649  \\
            455.41503793975625  0.08316239217482352  \\
            455.55300068981376  0.08316616006565684  \\
            455.6909634398712  0.08316993665669246  \\
            455.8289261899287  0.08317372301650883  \\
            455.9668889399862  0.08317751945984693  \\
            456.1048516900437  0.083181318063062  \\
            456.2428144401012  0.08318508234356763  \\
            456.38077719015865  0.08318881378899608  \\
            456.51873994021616  0.08319251896620239  \\
            456.6567026902736  0.0831962039193388  \\
            456.79466544033113  0.08319987416985482  \\
            456.9326281903886  0.08320353471649727  \\
            457.0705909404461  0.08320719003531021  \\
            457.20855369050355  0.083210844079635  \\
            457.34651644056106  0.08321450028011025  \\
            457.4844791906185  0.08321816154467185  \\
            457.622441940676  0.08322183025855297  \\
            457.7604046907335  0.08322550828428403  \\
            457.898367440791  0.08322919119255055  \\
            458.03633019084845  0.08323284324166898  \\
            458.17429294090596  0.08323646375850362  \\
            458.31225569096347  0.08324005899269585  \\
            458.4502184410209  0.08324363468934136  \\
            458.58818119107843  0.08324719608899005  \\
            458.7261439411359  0.08325074792764604  \\
            458.8641066911934  0.08325429443676775  \\
            459.00206944125085  0.08325783934326779  \\
            459.14003219130836  0.08326138586951307  \\
            459.2779949413658  0.08326493673332469  \\
            459.41595769142333  0.083268494147978  \\
            459.5539204414808  0.08327205982220266  \\
            459.6918831915383  0.08327563040941857  \\
            459.82984594159575  0.083279171450064  \\
            459.96780869165326  0.0832826809573038  \\
            460.1057714417107  0.0832861649079658  \\
            460.2437341917682  0.08328962879923767  \\
            460.3816969418257  0.08329307764866703  \\
            460.5196596918832  0.08329651599416135  \\
            460.6576224419407  0.08329994789398802  \\
            460.79558519199816  0.08330337692677424  \\
            460.93354794205567  0.0833068061915072  \\
            461.0715106921131  0.08331023830753387  \\
            461.20947344217063  0.08331367541456118  \\
            461.3474361922281  0.08331711917265593  \\
            461.4853989422856  0.08332056726578126  \\
            461.62336169234305  0.08332398686716135  \\
            461.76132444240056  0.0833273747577915  \\
            461.899287192458  0.08333073671264606  \\
            462.03724994251553  0.08333407804566625  \\
            462.175212692573  0.08333740360976026  \\
            462.3131754426305  0.08334071779680313  \\
            462.45113819268795  0.0833440245376369  \\
            462.58910094274546  0.08334732730207044  \\
            462.7270636928029  0.08335062909887962  \\
            462.8650264428604  0.08335393247580715  \\
            463.00298919291794  0.08335723951956273  \\
            463.1409519429754  0.08336055185582289  \\
            463.2789146930329  0.08336386804580223  \\
            463.41687744309036  0.08336715713401106  \\
            463.55484019314787  0.08337041469451581  \\
            463.6928029432053  0.08337364628306944  \\
            463.83076569326283  0.08337685701243273  \\
            463.9687284433203  0.08338005155237424  \\
            464.1066911933778  0.08338323412967029  \\
            464.24465394343525  0.08338640852810493  \\
            464.38261669349276  0.08338957808847003  \\
            464.5205794435502  0.08339274570856525  \\
            464.65854219360773  0.083395913843198  \\
            464.7965049436652  0.08339908450418344  \\
            464.9344676937227  0.08340225926034456  \\
            465.0724304437802  0.08340543737581464  \\
            465.21039319383766  0.08340858994023413  \\
            465.34835594389517  0.08341171134638717  \\
            465.4863186939526  0.08341480690498411  \\
            465.62428144401014  0.08341788150364637  \\
            465.7622441940676  0.08342093960690652  \\
            465.9002069441251  0.08342398525620814  \\
            466.03816969418256  0.08342702206990595  \\
            466.17613244424007  0.08343005324326569  \\
            466.3140951942975  0.0834330815484642  \\
            466.45205794435503  0.0834361093345894  \\
            466.5900206944125  0.08343913852764036  \\
            466.72798344447  0.0834421706305271  \\
            466.86594619452745  0.08344520546186397  \\
            467.00390894458496  0.08344821630917555  \\
            467.1418716946424  0.08345119644032065  \\
            467.27983444469993  0.08345415091086132  \\
            467.41779719475744  0.08345708437415557  \\
            467.5557599448149  0.08346000108135733  \\
            467.6937226948724  0.08346290488141654  \\
            467.83168544492986  0.08346579922107908  \\
            467.96964819498737  0.08346868714488678  \\
            468.1076109450448  0.08347157129517745  \\
            468.24557369510234  0.08347445391208481  \\
            468.3835364451598  0.08347733683353858  \\
            468.5214991952173  0.08348022149526446  \\
            468.65946194527476  0.08348310813897634  \\
            468.79742469533227  0.08348597237224573  \\
            468.9353874453897  0.08348880641817732  \\
            469.07335019544723  0.0834916150710884  \\
            469.2113129455047  0.08349440274438014  \\
            469.3492756955622  0.08349717347053776  \\
            469.4872384456197  0.0834999309011305  \\
            469.62520119567716  0.08350267830681159  \\
            469.7631639457347  0.08350541857731825  \\
            469.90112669579213  0.0835081542214717  \\
            470.03908944584964  0.0835108873671772  \\
            470.1770521959071  0.08351361976142396  \\
            470.3150149459646  0.08351635277028524  \\
            470.45297769602206  0.08351908693690316  \\
            470.59094044607957  0.08352180027119536  \\
            470.728903196137  0.08352448404897031  \\
            470.86686594619454  0.08352714279617415  \\
            471.004828696252  0.08352978067952505  \\
            471.1427914463095  0.08353240150651318  \\
            471.28075419636696  0.08353500872540079  \\
            471.41871694642447  0.0835376054252221  \\
            471.5566796964819  0.08354019433578333  \\
            471.69464244653943  0.08354277782766277  \\
            471.83260519659694  0.08354535791221071  \\
            471.9705679466544  0.08354793624154945  \\
            472.1085306967119  0.08355051410857332  \\
            472.24649344676936  0.08355309224775394  \\
            472.3844561968269  0.08355565111419322  \\
            472.52241894688433  0.08355818115090757  \\
            472.66038169694184  0.08356068660881479  \\
            472.7983444469993  0.0835631714016886  \\
            472.9363071970568  0.08356563910615876  \\
            473.07426994711426  0.08356809296171101  \\
            473.21223269717177  0.08357053587068711  \\
            473.3501954472292  0.08357297039828485  \\
            473.48815819728674  0.08357539877255798  \\
            473.6261209473442  0.08357782288441631  \\
            473.7640836974017  0.0835802442876256  \\
            473.9020464474592  0.08358266419880767  \\
            474.04000919751667  0.08358508344753433  \\
            474.1779719475742  0.08358748493923447  \\
            474.31593469763163  0.0835898584156543  \\
            474.45389744768914  0.08359220784744884  \\
            474.5918601977466  0.08359453689051168  \\
            474.7298229478041  0.083596848885975  \\
            474.86778569786156  0.08359914686020961  \\
            475.0057484479191  0.08360143352482487  \\
            475.14371119797653  0.08360371127666871  \\
            475.28167394803404  0.08360598219782771  \\
            475.4196366980915  0.08360824805562694  \\
            475.557599448149  0.08361051030263017  \\
            475.69556219820646  0.08361277007663967  \\
            475.83352494826397  0.08361502820069636  \\
            475.9714876983214  0.08361727005792394  \\
            476.10945044837894  0.0836194847769895  \\
            476.24741319843645  0.08362167606412185  \\
            476.3853759484939  0.08362384731350672  \\
            476.5233386985514  0.08362600162714937  \\
            476.66130144860887  0.08362814181487456  \\
            476.7992641986664  0.08363027039432662  \\
            476.93722694872383  0.08363238959096937  \\
            477.07518969878134  0.08363450133808616  \\
            477.2131524488388  0.08363660727677984  \\
            477.3511151988963  0.08363870875597286  \\
            477.48907794895376  0.0836408068324071  \\
            477.6270406990113  0.08364290227064404  \\
            477.76500344906873  0.08364498282248956  \\
            477.90296619912624  0.08364703719994035  \\
            478.0409289491837  0.08364906882799389  \\
            478.1788916992412  0.08365108083790732  \\
            478.3168544492987  0.08365307609111491  \\
            478.45481719935617  0.08365505717922808  \\
            478.5927799494137  0.08365702642403537  \\
            478.73074269947114  0.08365898587750249  \\
            478.86870544952865  0.08366093732177227  \\
            479.0066681995861  0.08366288226916464  \\
            479.1446309496436  0.08366482196217676  \\
            479.28259369970107  0.08366675737348285  \\
            479.4205564497586  0.0836686892059343  \\
            479.55851919981603  0.08367060752852644  \\
            479.69648194987354  0.08367250063125678  \\
            479.834444699931  0.08367437161690919  \\
            479.9724074499885  0.08367622338835284  \\
            480.11037020004596  0.0836780585940303  \\
            480.2483329501035  0.0836798796279575  \\
            480.38629570016093  0.08368168862972376  \\
            480.52425845021844  0.08368348748449178  \\
            480.66222120027595  0.08368527782299763  \\
            480.8001839503334  0.08368706102155074  \\
            480.9381467003909  0.08368883820203396  \\
            481.07610945044837  0.08369061023190347  \\
            481.2140722005059  0.08369237772418887  \\
            481.35203495056334  0.08369413466688207  \\
            481.48999770062085  0.08369586751317197  \\
            481.6279604506783  0.08369757854228846  \\
            481.7659232007358  0.08369927047310982  \\
            481.90388595079327  0.08370094578235018  \\
            482.0418487008508  0.08370260670455956  \\
            482.17981145090823  0.0837042552321238  \\
            482.31777420096574  0.08370589311526459  \\
            482.4557369510232  0.08370752186203949  \\
            482.5936997010807  0.08370914273834187  \\
            482.7316624511382  0.083710756767901  \\
            482.8696252011957  0.08371236473228195  \\
            483.0075879512532  0.0837139671708857  \\
            483.14555070131064  0.08371556282871712  \\
            483.28351345136815  0.08371713765319898  \\
            483.4214762014256  0.08371869047693782  \\
            483.5594389514831  0.08372022388893242  \\
            483.69740170154057  0.08372174024709375  \\
            483.8353644515981  0.08372324167824477  \\
            483.97332720165554  0.08372473007812048  \\
            484.11128995171305  0.08372620711136798  \\
            484.2492527017705  0.08372767421154641  \\
            484.387215451828  0.08372913258112695  \\
            484.52517820188547  0.08373058319149285  \\
            484.663140951943  0.08373202678293944  \\
            484.80110370200043  0.08373346386467405  \\
            484.93906645205794  0.08373489471481611  \\
            485.07702920211545  0.08373631466351089  \\
            485.2149919521729  0.08373771251841286  \\
            485.3529547022304  0.08373909009918842  \\
            485.4909174522879  0.08374044970217466  \\
            485.6288802023454  0.08374179340478165  \\
            485.76684295240284  0.08374312306549248  \\
            485.90480570246035  0.08374444032386323  \\
            486.0427684525178  0.08374574660052299  \\
            486.1807312025753  0.08374704309717386  \\
            486.31869395263277  0.08374833079659091  \\
            486.4566567026903  0.08374961046262228  \\
            486.59461945274774  0.08375088264018903  \\
            486.73258220280525  0.08375214765528526  \\
            486.8705449528627  0.0837534056149781  \\
            487.0085077029202  0.0837546530274897  \\
            487.1464704529777  0.08375587955425529  \\
            487.2844332030352  0.08375708655507821  \\
            487.4223959530927  0.08375827611355192  \\
            487.56035870315014  0.08375945010980339  \\
            487.69832145320765  0.0837606102204932  \\
            487.8362842032651  0.08376175791881565  \\
            487.9742469533226  0.08376289447449858  \\
            488.1122097033801  0.08376402095380349  \\
            488.2501724534376  0.08376513821952546  \\
            488.38813520349504  0.08376624693099324  \\
            488.52609795355255  0.08376734754406918  \\
            488.66406070361  0.08376844031114926  \\
            488.8020234536675  0.08376952528116306  \\
            488.93998620372497  0.0837706023318886  \\
            489.0779489537825  0.08377166390523187  \\
            489.21591170383994  0.08377270578500719  \\
            489.35387445389745  0.08377372991239425  \\
            489.49183720395496  0.08377473804594755  \\
            489.6297999540124  0.08377573176159657  \\
            489.7677627040699  0.0837767124526456  \\
            489.9057254541274  0.08377768132977384  \\
            490.0436882041849  0.08377863942103535  \\
            490.18165095424234  0.0837795875718591  \\
            490.31961370429985  0.08378052644504895  \\
            490.4575764543573  0.08378145652078361  \\
            490.5955392044148  0.08378237809661669  \\
            490.7335019544723  0.08378329128747668  \\
            490.8714647045298  0.08378419602566696  \\
            491.00942745458724  0.08378509206086578  \\
            491.14739020464475  0.08378597608582358  \\
            491.2853529547022  0.08378684148055936  \\
            491.4233157047597  0.08378768971937521  \\
            491.5612784548172  0.08378852232596397  \\
            491.6992412048747  0.08378934066960683  \\
            491.8372039549322  0.0837901459651734  \\
            491.97516670498965  0.08379093927312163  \\
            492.11312945504716  0.08379172149949786  \\
            492.2510922051046  0.08379249339593675  \\
            492.3890549551621  0.08379325555966144  \\
            492.5270177052196  0.08379400843348334  \\
            492.6649804552771  0.08379475230580227  \\
            492.80294320533454  0.08379548731060646  \\
            492.94090595539205  0.08379621342747247  \\
            493.0788687054495  0.08379693048156524  \\
            493.216831455507  0.0837976381436381  \\
            493.3547942055645  0.08379833504057731  \\
            493.492756955622  0.0837990153226387  \\
            493.63071970567944  0.0837996795749072  \\
            493.76868245573695  0.08380032899750907  \\
            493.90664520579446  0.08380096467372887  \\
            494.0446079558519  0.08380158757000933  \\
            494.1825707059094  0.08380219853595143  \\
            494.3205334559669  0.08380279830431436  \\
            494.4584962060244  0.08380338749101557  \\
            494.59645895608185  0.08380396659513069  \\
            494.73442170613936  0.08380453599889359  \\
            494.8723844561968  0.08380509596769642  \\
            495.0103472062543  0.08380564665008947  \\
            495.1483099563118  0.08380618807778131  \\
            495.2862727063693  0.08380672016563874  \\
            495.42423545642674  0.08380724271168676  \\
            495.56219820648425  0.08380775539710858  \\
            495.7001609565417  0.08380825627641166  \\
            495.8381237065992  0.08380874320853998  \\
            495.97608645665673  0.08380921921117346  \\
            496.1140492067142  0.0838096836953922  \\
            496.2520119567717  0.08381013618596932  \\
            496.38997470682915  0.08381057632137097  \\
            496.52793745688666  0.08381100385375634  \\
            496.6659002069441  0.0838114186489776  \\
            496.8038629570016  0.08381182068657997  \\
            496.9418257070591  0.08381221005980168  \\
            497.0797884571166  0.08381258697557394  \\
            497.21775120717405  0.08381295175452105  \\
            497.35571395723156  0.08381330483096029  \\
            497.493676707289  0.08381364675290194  \\
            497.6316394573465  0.08381397818204933  \\
            497.769602207404  0.08381429989379882  \\
            497.9075649574615  0.08381461277723973  \\
            498.04552770751894  0.08381491783515446  \\
            498.18349045757645  0.08381521618401841  \\
            498.32145320763397  0.08381550905399995  \\
            498.4594159576914  0.08381581286321357  \\
            498.59737870774893  0.08381609550118532  \\
            498.7353414578064  0.08381635877482015  \\
            498.8733042078639  0.08381660625166144  \\
            499.01126695792135  0.08381684114367373  \\
            499.14922970797886  0.08381706630724273  \\
            499.2871924580363  0.08381728424317539  \\
            499.4251552080938  0.0838174970966998  \\
            499.5631179581513  0.08381770665746525  \\
            499.7010807082088  0.08381791435954221  \\
            499.83904345826625  0.08381812128142235  \\
            499.97700620832376  0.0838183281460185  \\
            500.1149689583812  0.08381853532066469  \\
            500.2529317084387  0.08381874281711615  \\
            500.39089445849623  0.08381895029154927  \\
            500.5288572085537  0.08381915704456167  \\
            500.6668199586112  0.08381936202117207  \\
            500.80478270866865  0.08381956381082047  \\
            500.94274545872616  0.08381976064736797  \\
            501.0807082087836  0.08381995040909695  \\
            501.21867095884113  0.08382013061871091  \\
            501.3566337088986  0.08382029844333454  \\
            501.4945964589561  0.08382045069451372  \\
            501.63255920901355  0.08382058182094451  \\
            501.77052195907106  0.08382070010631766  \\
            501.9084847091285  0.08382081073988636  \\
            502.046447459186  0.08382091374245121  \\
            502.1844102092435  0.08382100913260457  \\
            502.322372959301  0.08382109692673055  \\
            502.46033570935845  0.0838211771390051  \\
            502.59829845941596  0.08382124978139595  \\
            502.73626120947347  0.08382131486366258  \\
            502.8742239595309  0.08382137239335628  \\
            503.01218670958843  0.08382142237582013  \\
            503.1501494596459  0.083821464814189  \\
            503.2881122097034  0.08382149970938953  \\
            503.42607495976085  0.08382152706014016  \\
            503.56403770981836  0.08382154686295111  \\
            503.7020004598758  0.0838215591121244  \\
            503.83996320993333  0.08382156379975379  \\
            503.9779259599908  0.0838215609157249  \\
            504.1158887100483  0.08382155044771511  \\
            504.25385146010575  0.08382153238119353  \\
            504.39181421016326  0.08382150669942114  \\
            504.5297769602207  0.08382147338345064  \\
            504.6677397102782  0.08382143241212657  \\
            504.80570246033574  0.08382138376208524  \\
            504.9436652103932  0.08382132736796664  \\
            505.0816279604507  0.08382126272573777  \\
            505.21959071050816  0.08382118971634729  \\
            505.35755346056567  0.08382110836910343  \\
            505.4955162106231  0.08382101871333623  \\
            505.63347896068063  0.08382092077839749  \\
            505.7714417107381  0.08382081459366075  \\
            505.9094044607956  0.0838207001885214  \\
            506.04736721085305  0.08382057759239654  \\
            506.18532996091056  0.08382044683472507  \\
            506.323292710968  0.08382030794496768  \\
            506.46125546102553  0.08382016095260679  \\
            506.599218211083  0.08382000588714665  \\
            506.7371809611405  0.08381984277811326  \\
            506.87514371119795  0.08381967165505438  \\
            507.01310646125546  0.08381949254753959  \\
            507.151069211313  0.08381930548516019  \\
            507.2890319613704  0.0838191104975293  \\
            507.42699471142794  0.08381890761428179  \\
            507.5649574614854  0.08381869686507433  \\
            507.7029202115429  0.08381847827958533  \\
            507.84088296160036  0.08381825188751502  \\
            507.97884571165787  0.08381801771858537  \\
            508.1168084617153  0.08381777580254011  \\
            508.25477121177283  0.08381752616914481  \\
            508.3927339618303  0.08381726638508856  \\
            508.5306967118878  0.08381699767576631  \\
            508.66865946194525  0.08381672041730338  \\
            508.80662221200276  0.08381643489816598  \\
            508.9445849620602  0.08381614138426328  \\
            509.08254771211773  0.08381584011894766  \\
            509.2205104621752  0.08381553132301456  \\
            509.3584732122327  0.08381521519470253  \\
            509.4964359622902  0.08381489190969325  \\
            509.63439871234766  0.08381456162111148  \\
            509.7723614624052  0.08381422445952509  \\
            509.9103242124626  0.08381388053294507  \\
            510.04828696252014  0.08381352992682549  \\
            510.1862497125776  0.08381317270406358  \\
            510.3242124626351  0.0838128089049996  \\
            510.46217521269256  0.08381243854741698  \\
            510.60013796275007  0.08381206162654223  \\
            510.7381007128075  0.08381167811504496  \\
            510.87606346286503  0.08381128769866794  \\
            511.0140262129225  0.08381088922945548  \\
            511.15198896298  0.08381048275079862  \\
            511.28995171303745  0.08381006840678593  \\
            511.42791446309496  0.08380964633138063  \\
            511.5658772131525  0.08380921664842048  \\
            511.70383996320993  0.0838087794716178  \\
            511.84180271326744  0.08380833490455958  \\
            511.9797654633249  0.08380788304070728  \\
            512.1177282133824  0.08380742396339705  \\
            512.2556909634399  0.08380695774583959  \\
            512.3936537134973  0.08380648445112016  \\
            512.5316164635549  0.08380600413219863  \\
            512.6695792136123  0.08380551683190947  \\
            512.8075419636698  0.0838050225829617  \\
            512.9455047137272  0.08380452140793894  \\
            513.0834674637848  0.08380401331929943  \\
            513.2214302138423  0.08380349831937596  \\
            513.3593929638997  0.08380297640037589  \\
            513.4973557139572  0.08380244754438118  \\
            513.6353184640147  0.08380191172334843  \\
            513.7732812140722  0.08380136889910875  \\
            513.9112439641297  0.08380081901373006  \\
            514.0492067141872  0.08380026084870437  \\
            514.1871694642447  0.08379969401617325  \\
            514.3251322143021  0.08379911878832247  \\
            514.4630949643596  0.08379853542082215  \\
            514.6010577144172  0.08379794415282686  \\
            514.7390204644746  0.0837973452069755  \\
            514.8769832145321  0.08379673878939134  \\
            515.0149459645895  0.08379612508968207  \\
            515.1529087146471  0.08379550428093972  \\
            515.2908714647045  0.08379487651974073  \\
            515.428834214762  0.08379424194614589  \\
            515.5667969648194  0.0837936006837004  \\
            515.704759714877  0.08379295283943379  \\
            515.8427224649345  0.08379229850386004  \\
            515.9806852149919  0.08379163775097746  \\
            516.1186479650495  0.08379097063826875  \\
            516.256610715107  0.08379029720670098  \\
            516.3945734651644  0.08378961748072562  \\
            516.5325362152219  0.08378893146827851  \\
            516.6704989652794  0.08378823916077986  \\
            516.8084617153369  0.08378754053313427  \\
            516.9464244653943  0.08378683554373072  \\
            517.0843872154518  0.08378612359785056  \\
            517.2223499655094  0.08378540331792668  \\
            517.3603127155668  0.08378467495589131  \\
            517.4982754656243  0.08378393881430553  \\
            517.6362382156817  0.0837831951763587  \\
            517.7742009657393  0.08378244430586854  \\
            517.9121637157967  0.08378168644728104  \\
            518.0501264658542  0.0837809218256705  \\
            518.1880892159118  0.08378015064673952  \\
            518.3260519659692  0.08377937309681904  \\
            518.4640147160267  0.08377858934286828  \\
            518.6019774660841  0.08377779953247477  \\
            518.7399402161417  0.08377700379385436  \\
            518.8779029661991  0.08377620223585118  \\
            519.0158657162566  0.0837753949479377  \\
            519.153828466314  0.0837745820002147  \\
            519.2917912163716  0.08377376344341121  \\
            519.4297539664291  0.08377293930888464  \\
            519.5677167164865  0.08377210960862067  \\
            519.705679466544  0.08377127433523329  \\
            519.8436422166016  0.08377043346196479  \\
            519.981604966659  0.08376958694268578  \\
            520.1195677167165  0.0837687346543701  \\
            520.2575304667739  0.08376787493554551  \\
            520.3954932168315  0.08376700743783047  \\
            520.5334559668889  0.08376613251037113  \\
            520.6714187169464  0.08376525048061384  \\
            520.809381467004  0.08376436165430515  \\
            520.9473442170614  0.08376346631549192  \\
            521.0853069671189  0.08376256472652117  \\
            521.2232697171763  0.08376165712804022  \\
            521.3612324672339  0.08376074373899654  \\
            521.4991952172913  0.08375982475663789  \\
            521.6371579673488  0.08375890035651225  \\
            521.7751207174063  0.0837579706924678  \\
            521.9130834674638  0.08375703589665301  \\
            522.0510462175213  0.08375609607951652  \\
            522.1890089675787  0.08375515132980724  \\
            522.3269717176362  0.08375420171457429  \\
            522.4649344676938  0.08375324727916704  \\
            522.6028972177512  0.08375228804723507  \\
            522.7408599678087  0.08375132402072821  \\
            522.8788227178662  0.08375035517989653  \\
            523.0167854679237  0.08374938148329027  \\
            523.1547482179811  0.08374840286775999  \\
            523.2927109680386  0.08374741850927009  \\
            523.4306737180962  0.08374642680485334  \\
            523.5686364681536  0.08374542808940029  \\
            523.7065992182111  0.08374442273077998  \\
            523.8445619682685  0.08374341107308889  \\
            523.9825247183261  0.0837423934366507  \\
            524.1204874683835  0.08374137011801654  \\
            524.258450218441  0.08374034138996478  \\
            524.3964129684985  0.08373930750150117  \\
            524.534375718556  0.08373826867785876  \\
            524.6723384686135  0.08373722512049794  \\
            524.8103012186709  0.08373617700710642  \\
            524.9482639687285  0.08373512449159926  \\
            525.086226718786  0.08373406770411879  \\
            525.2241894688434  0.08373300675103476  \\
            525.3621522189009  0.08373194171494416  \\
            525.5001149689584  0.08373087265467137  \\
            525.6380777190159  0.08372979960526807  \\
            525.7760404690733  0.08372872257801325  \\
            525.9140032191308  0.08372764156041328  \\
            526.0519659691884  0.0837265565162018  \\
            526.1899287192458  0.08372546738533983  \\
            526.3278914693033  0.08372437398226738  \\
            526.4658542193607  0.08372327433177172  \\
            526.6038169694183  0.08372216812064229  \\
            526.7417797194757  0.08372105575207911  \\
            526.8797424695332  0.08371993760386767  \\
            527.0177052195908  0.08371881402837886  \\
            527.1556679696482  0.08371768535256909  \\
            527.2936307197057  0.08371655187798016  \\
            527.4315934697631  0.08371541388073939  \\
            527.5695562198207  0.08371427161155946  \\
            527.7075189698782  0.0837131252957386  \\
            527.8454817199356  0.08371197513316044  \\
            527.9834444699931  0.08371082129829405  \\
            528.1214072200506  0.083709663940194  \\
            528.2593699701081  0.08370850318250027  \\
            528.3973327201655  0.0837073391234383  \\
            528.535295470223  0.08370617183581902  \\
            528.6732582202806  0.08370500136703876  \\
            528.811220970338  0.08370382773907933  \\
            528.9491837203955  0.083702650948508  \\
            529.0871464704529  0.08370147096647747  \\
            529.2251092205105  0.0837002877387259  \\
            529.363071970568  0.08369910118557691  \\
            529.5010347206254  0.08369791028120604  \\
            529.638997470683  0.08369671331900412  \\
            529.7769602207404  0.08369551069474472  \\
            529.9149229707979  0.08369430281585007  \\
            530.0528857208553  0.08369309006304296  \\
            530.1908484709129  0.08369187279034673  \\
            530.3288112209704  0.08369065132508534  \\
            530.4667739710278  0.08368942596788327  \\
            530.6047367210853  0.08368819699266562  \\
            530.7426994711428  0.08368696464665806  \\
            530.8806622212003  0.08368572915038677  \\
            531.0186249712577  0.0836844906976786  \\
            531.1565877213152  0.0836832494556609  \\
            531.2945504713728  0.0836820055647616  \\
            531.4325132214302  0.08368075913870926  \\
            531.5704759714877  0.08367951026453294  \\
            531.7084387215452  0.08367825900256232  \\
            531.8464014716027  0.08367700538642764  \\
            531.9843642216601  0.08367574942305969  \\
            532.1223269717176  0.08367449109268989  \\
            532.2602897217752  0.08367323034885019  \\
            532.3982524718326  0.0836719671183731  \\
            532.5362152218901  0.08367070115107314  \\
            532.6741779719475  0.08366943027024475  \\
            532.8121407220051  0.08366815422383647  \\
            532.9501034720626  0.08366687344455176  \\
            533.08806622212  0.08366558833746297  \\
            533.2260289721775  0.08366429928001126  \\
            533.363991722235  0.08366300662200674  \\
            533.5019544722925  0.0836617106856283  \\
            533.6399172223499  0.08366041176542377  \\
            533.7778799724075  0.0836591101283098  \\
            533.915842722465  0.08365780601357199  \\
            534.0538054725224  0.08365649963286471  \\
            534.1917682225799  0.08365519117021125  \\
            534.3297309726374  0.08365388078200377  \\
            534.4676937226949  0.08365256859700332  \\
            534.6056564727523  0.08365125471633977  \\
            534.7436192228098  0.08364993921351188  \\
            534.8815819728674  0.0836486221343873  \\
            535.0195447229248  0.08364730349720254  \\
            535.1575074729823  0.08364598329256297  \\
            535.2954702230397  0.08364466148344281  \\
            535.4334329730973  0.08364333800518521  \\
            535.5713957231548  0.08364201276550215  \\
            535.7093584732122  0.08364068457439444  \\
            535.8473212232698  0.08363935172920406  \\
            535.9852839733272  0.08363801466361048  \\
            536.1232467233847  0.08363667380289694  \\
            536.2612094734421  0.08363532954411938  \\
            536.3991722234997  0.08363398225610652  \\
            536.5371349735572  0.08363263227945977  \\
            536.6750977236146  0.08363127992655331  \\
            536.8130604736721  0.083629925481534  \\
            536.9510232237296  0.08362856920032148  \\
            537.0889859737871  0.08362721131060806  \\
            537.2269487238445  0.08362585201185886  \\
            537.364911473902  0.08362449147531167  \\
            537.5028742239596  0.08362312984397702  \\
            537.640836974017  0.08362176723263819  \\
            537.7787997240745  0.08362040372785116  \\
            537.9167624741319  0.08361903938794465  \\
            538.0547252241895  0.08361767424302018  \\
            538.192687974247  0.08361630829495187  \\
            538.3306507243044  0.08361494151738667  \\
            538.468613474362  0.08361357385574424  \\
            538.6065762244194  0.08361220522721692  \\
            538.7445389744769  0.08361083532151775  \\
            538.8825017245343  0.08360946187254721  \\
            539.0204644745919  0.08360808470308478  \\
            539.1584272246494  0.08360670425432956  \\
            539.2963899747068  0.08360532093897562  \\
            539.4343527247643  0.08360393514121194  \\
            539.5723154748218  0.08360254721672236  \\
            539.7102782248793  0.08360115749268571  \\
            539.8482409749367  0.08359976626777568  \\
            539.9862037249942  0.08359837381216091  \\
            540.1241664750518  0.0835969803675049  \\
            540.2621292251092  0.08359558614696613  \\
            540.4000919751667  0.08359419133519795  \\
            540.5380547252242  0.08359279608834864  \\
            540.6760174752817  0.0835914005340614  \\
            540.8139802253392  0.08359000477147431  \\
            540.9519429753966  0.0835886088712204  \\
            541.0899057254542  0.0835872128754276  \\
            541.2278684755116  0.08358581679771876  \\
            541.3658312255691  0.08358442062321163  \\
            541.5037939756265  0.08358302430851888  \\
            541.6417567256841  0.08358162778174812  \\
            541.7797194757416  0.08358023094250182  \\
            541.917682225799  0.083578832482544  \\
            542.0556449758565  0.0835774307922258  \\
            542.193607725914  0.08357602631972708  \\
            542.3315704759715  0.08357461948926316  \\
            542.469533226029  0.08357321069656616  \\
            542.6074959760865  0.08357180030888509  \\
            542.745458726144  0.08357038866498567  \\
            542.8834214762014  0.08356897607515056  \\
            543.0213842262589  0.08356756282117915  \\
            543.1593469763164  0.08356614915638776  \\
            543.2973097263739  0.0835647353056094  \\
            543.4352724764314  0.08356332146519402  \\
            543.5732352264888  0.08356190780300835  \\
            543.7111979765464  0.0835604944584359  \\
            543.8491607266038  0.08355908154237705  \\
            543.9871234766613  0.08355766913724905  \\
            544.1250862267187  0.08355625729698585  \\
            544.2630489767763  0.08355484604703833  \\
            544.4010117268338  0.08355343538437415  \\
            544.5389744768912  0.08355202527747783  \\
            544.6769372269488  0.08355061566635062  \\
            544.8148999770062  0.08354920646251071  \\
            544.9528627270637  0.08354779730476289  \\
            545.0908254771211  0.08354638594238252  \\
            545.2287882271787  0.08354497227545359  \\
            545.3667509772362  0.08354355673549885  \\
            545.5047137272936  0.08354213972585948  \\
            545.6426764773511  0.08354072162169508  \\
            545.7806392274086  0.08353930276998363  \\
            545.9186019774661  0.08353788348952158  \\
            546.0565647275236  0.08353646407092374  \\
            546.194527477581  0.08353504477662341  \\
            546.3324902276386  0.08353362584087222  \\
            546.470452977696  0.08353220746974031  \\
            546.6084157277535  0.08353078984111617  \\
            546.7463784778109  0.08352937310470675  \\
            546.8843412278685  0.08352795738203739  \\
            547.022303977926  0.08352654276645186  \\
            547.1602667279834  0.08352512932311235  \\
            547.298229478041  0.08352371708899946  \\
            547.4361922280984  0.08352230607291222  \\
            547.5741549781559  0.08352089625546809  \\
            547.7121177282133  0.08351948758910291  \\
            547.8500804782709  0.08351807999807094  \\
            547.9880432283284  0.08351667338418915  \\
            548.1260059783858  0.08351526635535653  \\
            548.2639687284433  0.08351385748008627  \\
            548.4019314785008  0.08351244719294727  \\
            548.5398942285583  0.08351103590088686  \\
            548.6778569786158  0.08350962398323084  \\
            548.8158197286732  0.08350821179168341  \\
            548.9537824787308  0.08350679965032731  \\
            549.0917452287882  0.08350538785562367  \\
            549.2297079788457  0.08350397667641206  \\
            549.3676707289032  0.08350256635391058  \\
            549.5056334789607  0.08350115710171568  \\
            549.6435962290182  0.08349974910580238  \\
            549.7815589790756  0.08349834252452405  \\
            549.9195217291332  0.08349693748861257  \\
            550.0574844791906  0.08349553410117827  \\
            550.1954472292481  0.08349413243770988  \\
            550.3334099793055  0.08349273254607466  \\
            550.4713727293631  0.08349133444651828  \\
            550.6093354794206  0.08348993813166487  \\
            550.747298229478  0.083488543566517  \\
            550.8852609795355  0.08348715068845573  \\
            551.023223729593  0.08348575940724053  \\
            551.1611864796505  0.08348436932393563  \\
            551.299149229708  0.08348297829561578  \\
            551.4371119797655  0.0834815862932763  \\
            551.575074729823  0.08348019372344725  \\
            551.7130374798804  0.08347880096583339  \\
            551.8510002299379  0.0834774083733142  \\
            551.9889629799954  0.0834760162719439  \\
            552.1269257300529  0.08347462496095137  \\
            552.2648884801104  0.08347323471274021  \\
            552.4028512301678  0.0834718457728888  \\
            552.5408139802254  0.08347045836015012  \\
            552.6787767302828  0.08346907266645193  \\
            552.8167394803403  0.0834676888568967  \\
            552.9547022303977  0.08346630706976159  \\
            553.0926649804553  0.08346492741649847  \\
            553.2306277305128  0.08346354998173394  \\
            553.3685904805702  0.08346217482326929  \\
            553.5065532306278  0.08346080197208051  \\
            553.6445159806852  0.08345943143231836  \\
            553.7824787307427  0.08345806318130823  \\
            553.9204414808002  0.08345669716955029  \\
            554.0584042308577  0.08345533332071937  \\
            554.1963669809152  0.08345397154206954  \\
            554.3343297309726  0.08345261041541718  \\
            554.4722924810301  0.08345124873012476  \\
            554.6102552310876  0.08344988688831358  \\
            554.7482179811451  0.08344852526628904  \\
            554.8861807312026  0.08344716421454075  \\
            555.02414348126  0.08344580405774235  \\
            555.1621062313176  0.08344444509475168  \\
            555.300068981375  0.0834430875986107  \\
            555.4380317314325  0.08344173181654546  \\
            555.5759944814899  0.0834403779699662  \\
            555.7139572315475  0.0834390262544672  \\
            555.851919981605  0.08343767683982695  \\
            555.9898827316624  0.08343632987000806  \\
            556.12784548172  0.0834349854631572  \\
            556.2658082317774  0.08343364371160526  \\
            556.4037709818349  0.0834323046818672  \\
            556.5417337318924  0.08343096841464212  \\
            556.6796964819499  0.08342963492481326  \\
            556.8176592320074  0.08342830420144799  \\
            556.9556219820648  0.0834269762077978  \\
            557.0935847321223  0.0834256508812983  \\
            557.2315474821798  0.08342432813356924  \\
            557.3695102322373  0.08342300754430967  \\
            557.5074729822948  0.08342168715495726  \\
            557.6454357323522  0.08342036699476486  \\
            557.7833984824098  0.08341904743291773  \\
            557.9213612324672  0.08341772881398424  \\
            558.0593239825247  0.08341641145791588  \\
            558.1972867325823  0.08341509566004736  \\
            558.3352494826397  0.08341378169109642  \\
            558.4732122326972  0.08341246979716405  \\
            558.6111749827546  0.0834111601997343  \\
            558.7491377328122  0.0834098530956744  \\
            558.8871004828696  0.08340854865723474  \\
            559.0250632329271  0.0834072470320488  \\
            559.1630259829845  0.08340594834313324  \\
            559.3009887330421  0.08340465268888786  \\
            559.4389514830996  0.08340336014309559  \\
            559.576914233157  0.08340207075492248  \\
            559.7148769832145  0.08340078454891776  \\
            559.852839733272  0.08339950152501381  \\
            559.9908024833295  0.08339822165852609  \\
            560.128765233387  0.08339694490015327  \\
            560.2667279834445  0.08339567117597713  \\
            560.404690733502  0.08339440039741378  \\
            560.5426534835594  0.08339313119032783  \\
            560.6806162336169  0.08339186257414768  \\
            560.8185789836745  0.08339059490732272  \\
            560.9565417337319  0.0833893285250501  \\
            561.0945044837894  0.08338806373927496  \\
            561.2324672338468  0.08338680083869024  \\
            561.3704299839044  0.08338554008873678  \\
            561.5083927339618  0.08338428173160323  \\
            561.6463554840193  0.08338302598622618  \\
            561.7843182340767  0.08338177304829004  \\
            561.9222809841343  0.08338052309022713  \\
            562.0602437341918  0.08337927626121758  \\
            562.1982064842492  0.08337803268718944  \\
            562.3361692343067  0.08337679247081858  \\
            562.4741319843642  0.0833755556915288  \\
            562.6120947344217  0.0833743224054917  \\
            562.7500574844792  0.0833730926456268  \\
            562.8880202345367  0.08337186642160144  \\
            563.0259829845942  0.08337064371983088  \\
            563.1639457346516  0.08336942450347821  \\
            563.3019084847091  0.08336820871245443  \\
            563.4398712347667  0.08336699626341831  \\
            563.5778339848241  0.08336578673339344  \\
            563.7157967348816  0.08336457840670972  \\
            563.853759484939  0.08336337135445403  \\
            563.9917222349966  0.08336216589912865  \\
            564.129684985054  0.08336096234149018  \\
            564.2676477351115  0.0833597609605496  \\
            564.405610485169  0.08335856201357227  \\
            564.5435732352265  0.08335736573607785  \\
            564.681535985284  0.08335617234184046  \\
            564.8194987353414  0.08335498202288848  \\
            564.957461485399  0.08335379494950469  \\
            565.0954242354564  0.08335261127022628  \\
            565.2333869855139  0.0833514311118447  \\
            565.3713497355714  0.08335025457940586  \\
            565.5093124856289  0.08334908175620996  \\
            565.6472752356864  0.0833479127038116  \\
            565.7852379857438  0.08334674746201973  \\
            565.9232007358013  0.08334558604889766  \\
            566.0611634858589  0.08334442846076306  \\
            566.1991262359163  0.08334327467218797  \\
            566.3370889859738  0.08334212463599876  \\
            566.4750517360312  0.08334097828327622  \\
            566.6130144860888  0.08333983552898305  \\
            566.7509772361462  0.08333869510709482  \\
            566.8889399862037  0.08333755626045596  \\
            567.0269027362613  0.08333641929571757  \\
            567.1648654863187  0.08333528449940973  \\
            567.3028282363762  0.08333415213794126  \\
            567.4407909864336  0.08333302245759988  \\
            567.5787537364912  0.08333189568455213  \\
            567.7167164865486  0.0833307720248434  \\
            567.8546792366061  0.08332965166439796  \\
            567.9926419866636  0.08332853476901886  \\
            568.1306047367211  0.08332742148438807  \\
            568.2685674867786  0.08332631193606638  \\
            568.406530236836  0.0833252062294934  \\
            568.5444929868935  0.08332410444998763  \\
            568.682455736951  0.08332300666274638  \\
            568.8204184870085  0.08332191291284585  \\
            568.958381237066  0.08332082322524105  \\
            569.0963439871235  0.08331973760476584  \\
            569.234306737181  0.08331865603613296  \\
            569.3722694872384  0.08331757848393395  \\
            569.5102322372959  0.08331650489263924  \\
            569.6481949873535  0.08331543518659809  \\
            569.7861577374109  0.08331436896010347  \\
            569.9241204874684  0.08331330477997942  \\
            570.0620832375258  0.0833122427412158  \\
            570.2000459875834  0.08331118311326056  \\
            570.3380087376408  0.08331012614715949  \\
            570.4759714876983  0.08330907207555632  \\
            570.6139342377558  0.08330802111269274  \\
            570.7518969878133  0.08330697345440832  \\
            570.8898597378708  0.08330592927814058  \\
            571.0278224879282  0.0833048887429249  \\
            571.1657852379857  0.08330385198939469  \\
            571.3037479880433  0.08330281913978119  \\
            571.4417107381007  0.08330179029791356  \\
            571.5796734881582  0.08330076554921895  \\
            571.7176362382157  0.08329974496072236  \\
            571.8555989882732  0.08329872858104675  \\
            571.9935617383306  0.083297716440413  \\
            572.1315244883881  0.0832967085506399  \\
            572.2694872384457  0.08329570490514415  \\
            572.4074499885031  0.08329470547894041  \\
            572.5454127385606  0.0832937102286412  \\
            572.683375488618  0.083292719092457  \\
            572.8213382386756  0.08329173198933171  \\
            572.959300988733  0.08329074781560444  \\
            573.0972637387905  0.08328976601907358  \\
            573.235226488848  0.08328878684946639  \\
            573.3731892389055  0.08328781053989884  \\
            573.511151988963  0.08328683730687572  \\
            573.6491147390204  0.08328586735029056  \\
            573.787077489078  0.08328490085342562  \\
            573.9250402391355  0.08328393798295193  \\
            574.0630029891929  0.08328297888892931  \\
            574.2009657392504  0.0832820237048063  \\
            574.3389284893079  0.0832810725474202  \\
            574.4768912393654  0.0832801255169971  \\
            574.6148539894228  0.08327918269715182  \\
            574.7528167394803  0.08327824415488792  \\
            574.8907794895379  0.08327730994059779  \\
            575.0287422395953  0.0832763800880625  \\
            575.1667049896528  0.08327545461445192  \\
            575.3046677397102  0.08327453352032466  \\
            575.4426304897678  0.08327361678962811  \\
            575.5805932398252  0.08327270438969839  \\
            575.7185559898827  0.08327179627126038  \\
            575.8565187399403  0.08327089236842777  \\
            575.9944814899977  0.08326999231568395  \\
            576.1324442400552  0.08326909497938026  \\
            576.2704069901126  0.08326820045937718  \\
            576.4083697401702  0.08326730896881589  \\
            576.5463324902277  0.08326642070605848  \\
            576.6842952402851  0.08326553585468799  \\
            576.8222579903426  0.08326465458350832  \\
            576.9602207404001  0.08326377704654436  \\
            577.0981834904576  0.08326290338304186  \\
            577.236146240515  0.08326203371746752  \\
            577.3741089905725  0.08326116815950893  \\
            577.5120717406301  0.08326030680407465  \\
            577.6500344906875  0.08325944973129407  \\
            577.787997240745  0.0832585970065176  \\
            577.9259599908025  0.0832577486803165  \\
            578.06392274086  0.08325690478848297  \\
            578.2018854909174  0.0832560653520301  \\
            578.3398482409749  0.08325523037719197  \\
            578.4778109910325  0.0832543998554235  \\
            578.6157737410899  0.08325357376340056  \\
            578.7537364911474  0.08325275206301996  \\
            578.8916992412048  0.08325193470139938  \\
            579.0296619912624  0.0832511216154333  \\
            579.1676247413199  0.08325031197668695  \\
            579.3055874913773  0.08324950529827381  \\
            579.4435502414348  0.0832487017731972  \\
            579.5815129914923  0.08324790158151668  \\
            579.7194757415498  0.08324710489034796  \\
            579.8574384916072  0.08324631185386301  \\
            579.9954012416647  0.08324552261328999  \\
            580.1333639917223  0.08324473729691326  \\
            580.2713267417797  0.08324395602007342  \\
            580.4092894918372  0.08324317888516727  \\
            580.5472522418947  0.0832424059816478  \\
            580.6852149919522  0.08324163738602425  \\
            580.8231777420096  0.08324087316186203  \\
            580.9611404920671  0.08324011335978278  \\
            581.0991032421247  0.08323935801746436  \\
            581.2370659921821  0.08323860715964085  \\
            581.3750287422396  0.08323786079810248  \\
            581.512991492297  0.08323711893169577  \\
            581.6509542423546  0.08323638154632342  \\
            581.788916992412  0.0832356486149443  \\
            581.9268797424695  0.08323492009757355  \\
            582.064842492527  0.08323419594128251  \\
            582.2028052425845  0.0832334760747118  \\
            582.340767992642  0.08323275968918155  \\
            582.4787307426994  0.083232046494275  \\
            582.616693492757  0.08323133665420465  \\
            582.7546562428145  0.08323063032209234  \\
            582.8926189928719  0.08322992763996918  \\
            583.0305817429294  0.08322922873877572  \\
            583.1685444929869  0.0832285337383617  \\
            583.3065072430444  0.08322784274748628  \\
            583.4444699931018  0.08322715586381788  \\
            583.5824327431593  0.08322647317393428  \\
            583.7203954932169  0.08322579475332258  \\
            583.8583582432743  0.08322512066637917  \\
            583.9963209933318  0.08322445096640982  \\
            584.1342837433892  0.08322378569562959  \\
            584.2722464934468  0.08322312488516283  \\
            584.4102092435043  0.08322246855504328  \\
            584.5481719935617  0.08322181671421396  \\
            584.6861347436193  0.08322116936052722  \\
            584.8240974936767  0.08322052648074474  \\
            584.9620602437342  0.08321988805053752  \\
            585.1000229937916  0.08321925403448588  \\
            585.2379857438492  0.08321862438607946  \\
            585.3759484939067  0.08321799904771725  \\
            585.5139112439641  0.0832173778023847  \\
            585.6518739940216  0.08321675990995149  \\
            585.7898367440791  0.08321614542760963  \\
            585.9277994941366  0.08321553448791254  \\
            586.065762244194  0.0832149272142648  \\
            586.2037249942515  0.08321432372092223  \\
            586.3416877443091  0.08321372411299183  \\
            586.4796504943665  0.08321312848643178  \\
            586.617613244424  0.0832125369280515  \\
            586.7555759944815  0.08321194951551161  \\
            586.893538744539  0.08321136631732387  \\
            587.0315014945965  0.0832107873928513  \\
            587.1694642446539  0.08321021279230809  \\
            587.3074269947115  0.08320964255675965  \\
            587.4453897447689  0.08320907671812257  \\
            587.5833524948264  0.08320851529916466  \\
            587.7213152448838  0.08320795831350489  \\
            587.8592779949414  0.08320740576561349  \\
            587.9972407449989  0.08320685765081182  \\
            588.1352034950563  0.08320631395527249  \\
            588.2731662451138  0.08320577465601932  \\
            588.4111289951713  0.08320523972092728  \\
            588.5490917452288  0.08320470910872256  \\
            588.6870544952862  0.08320418276898257  \\
            588.8250172453437  0.0832036606504081  \\
            588.9629799954013  0.08320314240747331  \\
            589.1009427454587  0.08320262760045809  \\
            589.2389054955162  0.08320211633841412  \\
            589.3768682455737  0.08320160872335439  \\
            589.5148309956312  0.08320110485025302  \\
            589.6527937456887  0.08320060480704546  \\
            589.7907564957461  0.08320010867462829  \\
            589.9287192458037  0.0831996165268594  \\
            590.0666819958611  0.0831991284305578  \\
            590.2046447459186  0.08319864444550383  \\
            590.342607495976  0.08319816462443899  \\
            590.4805702460336  0.08319768901306603  \\
            590.6185329960911  0.08319721765004892  \\
            590.7564957461485  0.08319675056701287  \\
            590.894458496206  0.08319628778854428  \\
            591.0324212462635  0.08319582933219082  \\
            591.170383996321  0.08319537520846133  \\
            591.3083467463784  0.08319492542082593  \\
            591.446309496436  0.08319447996571594  \\
            591.5842722464935  0.08319403883252391  \\
            591.7222349965509  0.08319360200360361  \\
            591.8601977466084  0.08319316945427002  \\
            591.998160496666  0.08319274115279938  \\
            592.1361232467234  0.08319231706042914  \\
            592.2740859967809  0.08319189713135795  \\
            592.4120487468383  0.08319148131274574  \\
            592.5500114968959  0.08319106953985772  \\
            592.6879742469533  0.08319066137474276  \\
            592.8259369970108  0.08319025677088282  \\
            592.9638997470682  0.08318985580165919  \\
            593.1018624971258  0.08318945853576087  \\
            593.2398252471833  0.08318906503718462  \\
            593.3777879972407  0.08318867536523492  \\
            593.5157507472983  0.08318828957452394  \\
            593.6537134973557  0.08318790771497162  \\
            593.7916762474132  0.08318752983180558  \\
            593.9296389974706  0.08318715596556117  \\
            594.0676017475282  0.08318678615208151  \\
            594.2055644975857  0.0831864204225174  \\
            594.3435272476431  0.08318605880332738  \\
            594.4814899977006  0.08318570131627771  \\
            594.6194527477581  0.08318534797844235  \\
            594.7574154978156  0.08318499880220302  \\
            594.895378247873  0.08318465379524917  \\
            595.0333409979305  0.08318431296057793  \\
            595.1713037479881  0.08318397629649418  \\
            595.3092664980455  0.08318364379661056  \\
            595.447229248103  0.08318331544984733  \\
            595.5851919981606  0.0831829912404326  \\
            595.723154748218  0.0831826711479021  \\
            595.8611174982755  0.08318235514709937  \\
            595.9990802483329  0.08318204320817559  \\
            596.1370429983905  0.08318173529658975  \\
            596.2750057484479  0.08318143137310847  \\
            596.4129684985054  0.08318113139380617  \\
            596.5509312485628  0.08318083531006497  \\
            596.6888939986204  0.0831805429765128  \\
            596.8268567486779  0.08318025425077342  \\
            596.9648194987353  0.08317996917281337  \\
            597.1027822487928  0.08317968778126562  \\
            597.2407449988503  0.08317941011173026  \\
            597.3787077489078  0.08317913619677444  \\
            597.5166704989653  0.0831788660659325  \\
            597.6546332490227  0.08317859974570584  \\
            597.7925959990803  0.0831783372595629  \\
            597.9305587491377  0.08317807862793936  \\
            598.0685214991952  0.08317782386823791  \\
            598.2064842492528  0.08317757299482836  \\
            598.3444469993102  0.08317732601904766  \\
            598.4824097493677  0.08317708294919983  \\
            598.6203724994251  0.083176843790556  \\
            598.7583352494827  0.08317660854535441  \\
            598.8962979995401  0.08317637721280044  \\
            599.0342607495976  0.08317614978906653  \\
            599.172223499655  0.08317592626729221  \\
            599.3101862497126  0.0831757066375842  \\
            599.4481489997701  0.08317549088701624  \\
            599.5861117498275  0.0831752789996292  \\
            599.724074499885  0.08317507095643108  \\
            599.8620372499425  0.08317486673539697  \\
            600.0  0.08317466631146904  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={41127125-ea0f-4986-b6f1-7bf64c7e517e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14187751241428234  0.9878863733343117  \\
            0.2837550248285647  0.9739694454967253  \\
            0.425632537242847  0.9602485829817999  \\
            0.5675100496571294  0.9467210227684569  \\
            0.7093875620714116  0.9333839887664166  \\
            0.851265074485694  0.9202349801457625  \\
            0.9931425868999764  0.9072711983415611  \\
            1.1350200993142587  0.8944899626995206  \\
            1.276897611728541  0.8818887607802376  \\
            1.4187751241428233  0.8694651276778491  \\
            1.5606526365571056  0.857216617889494  \\
            1.702530148971388  0.8451407635132124  \\
            1.8444076613856704  0.8332349374819524  \\
            1.9862851737999527  0.8214963085563793  \\
            2.128162686214235  0.8099225177631572  \\
            2.2700401986285175  0.7985131913646524  \\
            2.4119177110427996  0.7872651714639947  \\
            2.553795223457082  0.7761731537446938  \\
            2.6956727358713644  0.7652383691492755  \\
            2.8375502482856465  0.7544598106028236  \\
            2.979427760699929  0.7438282592370191  \\
            3.1213052731142112  0.7333521126108861  \\
            3.263182785528494  0.7230186223369502  \\
            3.405060297942776  0.7128345993957786  \\
            3.5469378103570586  0.7027902605188038  \\
            3.6888153227713407  0.6928919764709589  \\
            3.830692835185623  0.6831259857553322  \\
            3.9725703475999055  0.6735079493765693  \\
            4.114447860014188  0.6640135663417426  \\
            4.25632537242847  0.6546611023654945  \\
            4.398202884842752  0.6454413484077425  \\
            4.540080397257035  0.6363396688813537  \\
            4.6819579096713175  0.6273781096768971  \\
            4.823835422085599  0.6185416104330311  \\
            4.965712934499882  0.6098190819513978  \\
            5.107590446914164  0.601232060976173  \\
            5.249467959328446  0.5927631775293226  \\
            5.391345471742729  0.5844039903899424  \\
            5.533222984157011  0.5761747921990169  \\
            5.675100496571293  0.5680587568949556  \\
            5.816978008985576  0.5600481784367843  \\
            5.958855521399858  0.5521618486840316  \\
            6.100733033814141  0.5443839701935173  \\
            6.2426105462284225  0.5367075424974838  \\
            6.384488058642705  0.529149766215546  \\
            6.526365571056988  0.5216959633455216  \\
            6.668243083471269  0.5143398061077934  \\
            6.810120595885552  0.507187157615542  \\
            6.9519981082998346  0.5009181788798291  \\
            7.093875620714117  0.49577400620429213  \\
            7.235753133128399  0.4916573800485584  \\
            7.377630645542681  0.48826389167229606  \\
            7.519508157956964  0.4852585004203783  \\
            7.661385670371246  0.4825293508265568  \\
            7.803263182785528  0.4800388442084367  \\
            7.945140695199811  0.4777470417850629  \\
            8.087018207614094  0.47560820041312246  \\
            8.228895720028376  0.473559300143593  \\
            8.370773232442659  0.47154153682382843  \\
            8.51265074485694  0.4695201650265174  \\
            8.654528257271222  0.46749520309322873  \\
            8.796405769685505  0.46546661965841013  \\
            8.938283282099787  0.46343280959520283  \\
            9.08016079451407  0.461394950777636  \\
            9.222038306928352  0.4593564135091857  \\
            9.363915819342635  0.4573171450137452  \\
            9.505793331756916  0.4552749293136487  \\
            9.647670844171198  0.4532211114159003  \\
            9.789548356585481  0.45116520286521233  \\
            9.931425868999764  0.4491307916833377  \\
            10.073303381414046  0.44710459043634243  \\
            10.215180893828329  0.4450527083379502  \\
            10.357058406242611  0.4429536315154092  \\
            10.498935918656892  0.4408064901857759  \\
            10.640813431071175  0.43862144646555207  \\
            10.782690943485457  0.43641258597489274  \\
            10.92456845589974  0.43417177686182956  \\
            11.066445968314023  0.4319027173240908  \\
            11.208323480728305  0.429609907922539  \\
            11.350200993142586  0.4272948772520347  \\
            11.492078505556869  0.4249550792714499  \\
            11.633956017971151  0.42259501340262223  \\
            11.775833530385434  0.4202218492338396  \\
            11.917711042799716  0.4178391833298222  \\
            12.059588555213999  0.41544833158707484  \\
            12.201466067628282  0.4130474833566474  \\
            12.343343580042562  0.4106385121943958  \\
            12.485221092456845  0.40822805781585436  \\
            12.627098604871128  0.4058193438105105  \\
            12.76897611728541  0.40341360593187736  \\
            12.910853629699693  0.4010098550904289  \\
            13.052731142113975  0.3986060780707726  \\
            13.194608654528258  0.39620842933864003  \\
            13.336486166942539  0.3938198009789766  \\
            13.478363679356821  0.3914414683013184  \\
            13.620241191771104  0.3890730898397925  \\
            13.762118704185387  0.38671181210354605  \\
            13.903996216599669  0.3843590709119303  \\
            14.045873729013952  0.3820188645490453  \\
            14.187751241428234  0.3796927432701443  \\
            14.329628753842515  0.37738093250095767  \\
            14.471506266256798  0.3750823328376933  \\
            14.61338377867108  0.3727935700954635  \\
            14.755261291085363  0.37051697593158217  \\
            14.897138803499645  0.36825534304313434  \\
            15.039016315913928  0.366009610866922  \\
            15.18089382832821  0.3637796078881386  \\
            15.322771340742491  0.3615640516403694  \\
            15.464648853156774  0.359359618782147  \\
            15.606526365571057  0.35716759214700355  \\
            15.74840387798534  0.3549907207723731  \\
            15.890281390399622  0.3528298390840289  \\
            16.032158902813904  0.3506848161367152  \\
            16.174036415228187  0.3485545556141478  \\
            16.31591392764247  0.34643650870923265  \\
            16.457791440056752  0.34432905285749205  \\
            16.599668952471035  0.34223570506586587  \\
            16.741546464885317  0.3401575276600861  \\
            16.883423977299596  0.33809471473745106  \\
            17.02530148971388  0.33604659216682525  \\
            17.16717900212816  0.3340116175886397  \\
            17.309056514542444  0.331986450081158  \\
            17.450934026956727  0.32997269443660626  \\
            17.59281153937101  0.32797266449812107  \\
            17.734689051785292  0.3259870687922914  \\
            17.876566564199575  0.32401581417077685  \\
            18.018444076613857  0.32205800581030813  \\
            18.16032158902814  0.3201119472126869  \\
            18.302199101442422  0.31817427382023217  \\
            18.444076613856705  0.31624782429623643  \\
            18.585954126270988  0.31433433433920605  \\
            18.72783163868527  0.31243440517181753  \\
            18.86970915109955  0.3105478848976827  \\
            19.01158666351383  0.3086738685013486  \\
            19.153464175928114  0.3068106978482973  \\
            19.295341688342397  0.3049551237251612  \\
            19.43721920075668  0.3031097854382434  \\
            19.579096713170962  0.30127650654405475  \\
            19.720974225585245  0.2994559527172131  \\
            19.862851737999527  0.29764807427775947  \\
            20.00472925041381  0.2958521061911584  \\
            20.146606762828092  0.29406656806829756  \\
            20.288484275242375  0.29228847500174915  \\
            20.430361787656658  0.2905189501232437  \\
            20.57223930007094  0.2887604632243826  \\
            20.714116812485223  0.2870138743889954  \\
            20.855994324899502  0.28527935885306754  \\
            20.997871837313784  0.2835564070047396  \\
            21.139749349728067  0.2818438243843079  \\
            21.28162686214235  0.28013945379028615  \\
            21.423504374556632  0.2784414662321554  \\
            21.565381886970915  0.2767532810178226  \\
            21.707259399385197  0.2750760576210374  \\
            21.84913691179948  0.27341029547034273  \\
            21.991014424213763  0.271755833949075  \\
            22.132891936628045  0.2701118523953639  \\
            22.274769449042328  0.2684768701021324  \\
            22.41664696145661  0.26684805380149373  \\
            22.558524473870893  0.2652265930285519  \\
            22.700401986285172  0.26361489374292363  \\
            22.842279498699455  0.26201386361251233  \\
            22.984157011113737  0.26042377004431927  \\
            23.12603452352802  0.25884424018444285  \\
            23.267912035942302  0.257274260918079  \\
            23.409789548356585  0.2557121788695212  \\
            23.551667060770868  0.2541551670600096  \\
            23.69354457318515  0.25260597344767327  \\
            23.835422085599433  0.25106629781005296  \\
            23.977299598013715  0.2495369048024423  \\
            24.119177110427998  0.24801793398408925  \\
            24.26105462284228  0.24650889981819615  \\
            24.402932135256563  0.2450086916719196  \\
            24.544809647670846  0.24351557381637048  \\
            24.686687160085125  0.24202693326571625  \\
            24.828564672499407  0.24054605784232916  \\
            24.97044218491369  0.23907433582779322  \\
            25.112319697327973  0.2376124775413205  \\
            25.254197209742255  0.23616057909724464  \\
            25.396074722156538  0.2347181224050207  \\
            25.53795223457082  0.23328397516922528  \\
            25.679829746985103  0.2318563908895563  \\
            25.821707259399385  0.2304328842401369  \\
            25.963584771813668  0.22901671038320456  \\
            26.10546228422795  0.22760924354289583  \\
            26.247339796642233  0.2262112116934844  \\
            26.389217309056516  0.22482273556694438  \\
            26.5310948214708  0.22344332865295025  \\
            26.672972333885077  0.22207189719887702  \\
            26.81484984629936  0.22070674020979994  \\
            26.956727358713643  0.21934536725632714  \\
            27.098604871127925  0.21799061476161027  \\
            27.240482383542208  0.21664405483718627  \\
            27.38235989595649  0.2153064908911525  \\
            27.524237408370773  0.21397812247668319  \\
            27.666114920785056  0.21265854529202913  \\
            27.807992433199338  0.2113467511805178  \\
            27.94986994561362  0.21004112813055345  \\
            28.091747458027903  0.20873915650912298  \\
            28.233624970442186  0.20744287523916177  \\
            28.37550248285647  0.20615420531411638  \\
            28.51737999527075  0.2048740708228977  \\
            28.65925750768503  0.20360279216700725  \\
            28.801135020099313  0.2023400860605369  \\
            28.943012532513595  0.20108506553016928  \\
            29.084890044927878  0.19983623991517738  \\
            29.22676755734216  0.19859117006576335  \\
            29.368645069756443  0.19735072284513153  \\
            29.510522582170726  0.1961172378340823  \\
            29.65240009458501  0.19489179348641641  \\
            29.79427760699929  0.1936748618710274  \\
            29.936155119413574  0.19246630867190148  \\
            30.078032631827856  0.19126539318811753  \\
            30.21991014424214  0.19007076833384723  \\
            30.36178765665642  0.18888258886671866  \\
            30.503665169070704  0.18770602814578347  \\
            30.645542681484983  0.18652644841998622  \\
            30.787420193899266  0.1853363416757006  \\
            30.929297706313548  0.18413578343740414  \\
            31.07117521872783  0.18293243276767834  \\
            31.213052731142113  0.18174153226720857  \\
            31.354930243556396  0.18058590807478406  \\
            31.49680775597068  0.17949596986729796  \\
            31.63868526838496  0.17846713650332602  \\
            31.780562780799244  0.17749829627586458  \\
            31.922440293213526  0.1765876533067073  \\
            32.06431780562781  0.17573332287886131  \\
            32.20619531804209  0.17493337542348056  \\
            32.348072830456374  0.17418583651986594  \\
            32.48995034287066  0.17348868689546532  \\
            32.63182785528494  0.1728398624258735  \\
            32.77370536769922  0.1722315273212809  \\
            32.915582880113504  0.1716588635313703  \\
            33.05746039252779  0.17112073106782452  \\
            33.19933790494207  0.17061510320166856  \\
            33.34121541735635  0.17014022608977186  \\
            33.483092929770635  0.16969461877484832  \\
            33.62497044218491  0.16927707318545626  \\
            33.76684795459919  0.16888665413599846  \\
            33.908725467013475  0.16852269932672215  \\
            34.05060297942776  0.16817650572521353  \\
            34.19248049184204  0.16784544106318522  \\
            34.33435800425632  0.16752862435757337  \\
            34.476235516670606  0.16722495313136546  \\
            34.61811302908489  0.16693368900797545  \\
            34.75999054149917  0.1666544577112438  \\
            34.901868053913454  0.1663872490654376  \\
            35.043745566327736  0.1661324169952504  \\
            35.18562307874202  0.16589052296264406  \\
            35.3275005911563  0.16565182104172563  \\
            35.469378103570584  0.1654162603985135  \\
            35.61125561598487  0.16518318087661982  \\
            35.75313312839915  0.16495229586622054  \\
            35.89501064081343  0.1647236923040552  \\
            36.036888153227714  0.1644978306734271  \\
            36.178765665642  0.16427554500420327  \\
            36.32064317805628  0.16405804287281442  \\
            36.46252069047056  0.16384665334685108  \\
            36.604398202884845  0.16363193459117553  \\
            36.74627571529913  0.16341430313385813  \\
            36.88815322771341  0.16319361086925868  \\
            37.03003074012769  0.16297007382854156  \\
            37.171908252541975  0.16274427217967563  \\
            37.31378576495626  0.1625171502274345  \\
            37.45566327737054  0.16229001641339616  \\
            37.597540789784816  0.16206454331594336  \\
            37.7394183021991  0.16184301625985043  \\
            37.88129581461338  0.16161583869891294  \\
            38.02317332702766  0.1613778218353517  \\
            38.165050839441946  0.16114090410024334  \\
            38.30692835185623  0.1609096861584973  \\
            38.44880586427051  0.16068143090885606  \\
            38.590683376684794  0.16044572400398463  \\
            38.73256088909908  0.1601881439342137  \\
            38.87443840151336  0.1599082435965607  \\
            39.01631591392764  0.1596065974527212  \\
            39.158193426341924  0.15928540256220644  \\
            39.30007093875621  0.15894847858234282  \\
            39.44194845117049  0.1586000107675989  \\
            39.58382596358477  0.1582338960549169  \\
            39.725703475999055  0.15785121739386201  \\
            39.86758098841334  0.15745328935682532  \\
            40.00945850082762  0.15704265078698146  \\
            40.1513360132419  0.1566230647982887  \\
            40.293213525656185  0.1561990856501305  \\
            40.43509103807047  0.15576540723597093  \\
            40.57696855048475  0.15532251142824918  \\
            40.71884606289903  0.15487232430190506  \\
            40.860723575313315  0.15441841374578974  \\
            41.0026010877276  0.1539589447021501  \\
            41.14447860014188  0.15349436758536275  \\
            41.28635611255616  0.15302727376154762  \\
            41.428233624970446  0.15255816000138475  \\
            41.57011113738472  0.15208676521069636  \\
            41.711988649799004  0.1516151078014647  \\
            41.853866162213286  0.15114252375353854  \\
            41.99574367462757  0.15066989390644628  \\
            42.13762118704185  0.15019959527866572  \\
            42.279498699456134  0.14973112186056164  \\
            42.42137621187042  0.14926382794465784  \\
            42.5632537242847  0.1487989883808588  \\
            42.70513123669898  0.14833809317408564  \\
            42.847008749113265  0.1478789684789276  \\
            42.98888626152755  0.14742194639431366  \\
            43.13076377394183  0.14696864641508603  \\
            43.27264128635611  0.14651854774342254  \\
            43.414518798770395  0.14606989785544902  \\
            43.55639631118468  0.14562316945756207  \\
            43.69827382359896  0.14518019236520835  \\
            43.84015133601324  0.14473871087808665  \\
            43.982028848427525  0.14429800080088778  \\
            44.12390636084181  0.14385846477051928  \\
            44.26578387325609  0.14342190329450472  \\
            44.40766138567037  0.14298571884516512  \\
            44.549538898084656  0.14254935299168672  \\
            44.69141641049894  0.14211331148207557  \\
            44.83329392291322  0.14167953278980897  \\
            44.9751714353275  0.14124544253381063  \\
            45.117048947741786  0.14081052070818031  \\
            45.25892646015607  0.1403752473938771  \\
            45.400803972570344  0.13994158549870364  \\
            45.54268148498463  0.13950782507751927  \\
            45.68455899739891  0.13907279465579406  \\
            45.82643650981319  0.13863698163278837  \\
            45.968314022227474  0.13820208022321712  \\
            46.11019153464176  0.13776804533041326  \\
            46.25206904705604  0.13733249366331352  \\
            46.39394655947032  0.1368959320121175  \\
            46.535824071884605  0.13645967252677443  \\
            46.67770158429889  0.13602508529661422  \\
            46.81957909671317  0.13558918672753223  \\
            46.96145660912745  0.13515220149954693  \\
            47.103334121541735  0.13471499168664658  \\
            47.24521163395602  0.13427960830762659  \\
            47.3870891463703  0.13384369620048686  \\
            47.52896665878458  0.13340669712678474  \\
            47.670844171198866  0.13296905740113069  \\
            47.81272168361315  0.13253227605704987  \\
            47.95459919602743  0.13209689581303474  \\
            48.09647670844171  0.13166016555596002  \\
            48.238354220855996  0.13122254420871965  \\
            48.38023173327028  0.13078499237482188  \\
            48.52210924568456  0.13034941683121085  \\
            48.663986758098844  0.12991308970402093  \\
            48.805864270513126  0.12947583718283073  \\
            48.94774178292741  0.12903811280462443  \\
            49.08961929534169  0.12860135081119556  \\
            49.231496807755974  0.12816599890823582  \\
            49.37337432017025  0.12772940174998929  \\
            49.51525183258453  0.12729206993285777  \\
            49.657129344998815  0.12685491015351452  \\
            49.7990068574131  0.1264197470681823  \\
            49.94088436982738  0.12598407557028218  \\
            50.08276188224166  0.12554765500518048  \\
            50.224639394655945  0.12511093448775265  \\
            50.36651690707023  0.12467520148646592  \\
            50.50839441948451  0.12424112516215148  \\
            50.65027193189879  0.12380606036497067  \\
            50.792149444313075  0.12337050295140896  \\
            50.93402695672736  0.12293526025779274  \\
            51.07590446914164  0.12250193929518693  \\
            51.21778198155592  0.12206874642031285  \\
            51.359659493970206  0.12163493071547217  \\
            51.50153700638449  0.12120103859821098  \\
            51.64341451879877  0.1207681987910929  \\
            51.785292031213054  0.12033724812445223  \\
            51.927169543627336  0.11990561158128905  \\
            52.06904705604162  0.11947373481495442  \\
            52.2109245684559  0.11904232675056967  \\
            52.352802080870184  0.11861278683919026  \\
            52.49467959328447  0.11818389623780415  \\
            52.63655710569875  0.11775452752373036  \\
            52.77843461811303  0.11732528136512738  \\
            52.920312130527314  0.11689714264467797  \\
            53.0621896429416  0.11647105032349245  \\
            53.20406715535588  0.11604454685922215  \\
            53.345944667770155  0.11561801437058376  \\
            53.48782218018444  0.11519207910322989  \\
            53.62969969259872  0.1147679568822355  \\
            53.771577205013  0.1143448871369501  \\
            53.913454717427285  0.11392148513083002  \\
            54.05533222984157  0.11349837797323438  \\
            54.19720974225585  0.11307642785107568  \\
            54.33908725467013  0.1126566271200725  \\
            54.480964767084416  0.11223667564895232  \\
            54.6228422794987  0.11181688396430864  \\
            54.76471979191298  0.11139781183932213  \\
            54.90659730432726  0.11098051489646749  \\
            55.048474816741546  0.11056459144711424  \\
            55.19035232915583  0.11014849805953093  \\
            55.33222984157011  0.10973286367397837  \\
            55.474107353984394  0.10931844539623745  \\
            55.615984866398676  0.10890624805458209  \\
            55.75786237881296  0.10849415771840816  \\
            55.89973989122724  0.10808240418190404  \\
            56.041617403641524  0.10767149244634176  \\
            56.18349491605581  0.10726233784588708  \\
            56.32537242847009  0.10685481198750295  \\
            56.46724994088437  0.10644729154041518  \\
            56.609127453298655  0.10604038504617222  \\
            56.75100496571294  0.10563475925633362  \\
            56.89288247812722  0.10523139894459702  \\
            57.0347599905415  0.10482839597622799  \\
            57.176637502955785  0.1044258912911664  \\
            57.31851501537006  0.10402434469340487  \\
            57.46039252778434  0.10362454982573346  \\
            57.602270040198626  0.10322658061282196  \\
            57.74414755261291  0.10282879668198365  \\
            57.88602506502719  0.10243176820284546  \\
            58.02790257744147  0.10203608508011636  \\
            58.169780089855756  0.10164263623314264  \\
            58.31165760227004  0.10124988769601473  \\
            58.45353511468432  0.10085773030848837  \\
            58.595412627098604  0.10046663864910242  \\
            58.737290139512886  0.10007730199824169  \\
            58.87916765192717  0.09968993892247634  \\
            59.02104516434145  0.09930294155588598  \\
            59.162922676755734  0.0989168273384417  \\
            59.30480018917002  0.0985321211686484  \\
            59.4466777015843  0.09814958411506756  \\
            59.58855521399858  0.09776810804657801  \\
            59.730432726412864  0.09738728552152234  \\
            59.87231023882715  0.09700762687955716  \\
            60.01418775124143  0.09662973237248722  \\
            60.15606526365571  0.09625391872808364  \\
            60.297942776069995  0.09587864871518695  \\
            60.43982028848428  0.09550437554769603  \\
            60.58169780089856  0.0951315689268609  \\
            60.72357531331284  0.09476088081868757  \\
            60.865452825727125  0.0943915394386291  \\
            61.00733033814141  0.09402292922210186  \\
            61.14920785055569  0.09365556996360591  \\
            61.291085362969966  0.09328998615430169  \\
            61.43296287538425  0.09292658477104876  \\
            61.57484038779853  0.09256404713250692  \\
            61.716717900212814  0.09220283530710385  \\
            61.858595412627096  0.09184344748379498  \\
            62.00047292504138  0.09148538534772963  \\
            62.14235043745566  0.09112869978779783  \\
            62.284227949869944  0.0907735908543304  \\
            62.42610546228423  0.09041972920363521  \\
            62.56798297469851  0.09006749939040469  \\
            62.70986048711279  0.08971650175956414  \\
            62.851737999527074  0.08936719342976915  \\
            62.99361551194136  0.08901913107068077  \\
            63.13549302435564  0.08867277342226121  \\
            63.27737053676992  0.08832771512199813  \\
            63.419248049184205  0.08798431269222852  \\
            63.56112556159849  0.08764234019391165  \\
            63.70300307401277  0.08730193711676655  \\
            63.84488058642705  0.08696308261048587  \\
            63.986758098841335  0.08662572144360142  \\
            64.12863561125562  0.08629000890052231  \\
            64.2705131236699  0.08595572257566902  \\
            64.41239063608418  0.08562317847966773  \\
            64.55426814849847  0.08529201085067274  \\
            64.69614566091275  0.08496264039291467  \\
            64.83802317332703  0.08463464391649407  \\
            64.97990068574131  0.0843084057588315  \\
            65.1217781981556  0.08398367415602508  \\
            65.26365571056988  0.08366055907587279  \\
            65.40553322298416  0.08333914123911966  \\
            65.54741073539844  0.08301918369686548  \\
            65.68928824781273  0.08270105984304316  \\
            65.83116576022701  0.08238433461859865  \\
            65.97304327264129  0.08206937949988331  \\
            66.11492078505557  0.08175604438659748  \\
            66.25679829746986  0.08144424479912038  \\
            66.39867580988414  0.08113429579439786  \\
            66.54055332229842  0.0808257547242315  \\
            66.6824308347127  0.08051897768085796  \\
            66.82430834712699  0.08021391252394677  \\
            66.96618585954127  0.07991031910037132  \\
            67.10806337195554  0.07960859054355295  \\
            67.24994088436982  0.07930840071599693  \\
            67.3918183967841  0.07900980719431552  \\
            67.53369590919839  0.07871310981231881  \\
            67.67557342161267  0.07841784635229201  \\
            67.81745093402695  0.0781242663683697  \\
            67.95932844644123  0.0778325756092131  \\
            68.10120595885552  0.0775423063219604  \\
            68.2430834712698  0.07725373648538532  \\
            68.38496098368408  0.07696706680465666  \\
            68.52683849609836  0.07668182366380731  \\
            68.66871600851265  0.07639825606160947  \\
            68.81059352092693  0.07611660883497463  \\
            68.95247103334121  0.07583643095708076  \\
            69.0943485457555  0.07555786418492988  \\
            69.23622605816978  0.07528117180799003  \\
            69.37810357058406  0.07500614478687358  \\
            69.51998108299834  0.07473259660315257  \\
            69.66185859541262  0.07446084084420104  \\
            69.80373610782691  0.07419095165798574  \\
            69.94561362024119  0.07392247269923605  \\
            70.08749113265547  0.07365566492056243  \\
            70.22936864506975  0.0733907470444497  \\
            70.37124615748404  0.07312747180879695  \\
            70.51312366989832  0.07286567056419478  \\
            70.6550011823126  0.0726056223832597  \\
            70.79687869472689  0.07234750162433982  \\
            70.93875620714117  0.07209082461955722  \\
            71.08063371955545  0.07183572273993259  \\
            71.22251123196973  0.07158240806678487  \\
            71.36438874438402  0.07133099176952301  \\
            71.5062662567983  0.07108098789132372  \\
            71.64814376921258  0.0708325732317784  \\
            71.79002128162686  0.07058594296921111  \\
            71.93189879404115  0.07034121350038472  \\
            72.07377630645543  0.07009789673777672  \\
            72.21565381886971  0.0698561462242678  \\
            72.357531331284  0.0696161446124513  \\
            72.49940884369828  0.06937806113236815  \\
            72.64128635611256  0.0691414528392075  \\
            72.78316386852684  0.0689063498208959  \\
            72.92504138094112  0.06867293056770682  \\
            73.0669188933554  0.06844135946035781  \\
            73.20879640576969  0.06821151766119823  \\
            73.35067391818397  0.0679830657217403  \\
            73.49255143059825  0.0677562076994748  \\
            73.63442894301254  0.0675310987419269  \\
            73.77630645542682  0.06730789403620234  \\
            73.9181839678411  0.06708612648586355  \\
            74.06006148025538  0.06686584556572384  \\
            74.20193899266967  0.06664719272340085  \\
            74.34381650508395  0.06643031284815074  \\
            74.48569401749823  0.06621528596154796  \\
            74.62757152991252  0.06600163866461635  \\
            74.7694490423268  0.06578948800360934  \\
            74.91132655474108  0.06557896197986908  \\
            75.05320406715535  0.06537019593204874  \\
            75.19508157956963  0.06516326929855351  \\
            75.33695909198391  0.06495771401387299  \\
            75.4788366043982  0.0647536334765573  \\
            75.62071411681248  0.06455114251957317  \\
            75.76259162922676  0.06435036524510249  \\
            75.90446914164104  0.06415143502454235  \\
            76.04634665405533  0.06395394947417353  \\
            76.18822416646961  0.06375788040977153  \\
            76.33010167888389  0.06356334093830948  \\
            76.47197919129817  0.06337044115007531  \\
            76.61385670371246  0.06317930145558379  \\
            76.75573421612674  0.062989875920763  \\
            76.89761172854102  0.0628017754797481  \\
            77.0394892409553  0.06261512839552232  \\
            77.18136675336959  0.06243002788044173  \\
            77.32324426578387  0.062246577802881856  \\
            77.46512177819815  0.06206489268723758  \\
            77.60699929061244  0.061884787984868427  \\
            77.74887680302672  0.06170600619500052  \\
            77.890754315441  0.06152866985319256  \\
            78.03263182785528  0.061352863501674924  \\
            78.17450934026957  0.06117868210809658  \\
            78.31638685268385  0.06100623106552496  \\
            78.45826436509813  0.0608353649875726  \\
            78.60014187751241  0.060665798033801434  \\
            78.7420193899267  0.06049764321345293  \\
            78.88389690234098  0.06033097400345801  \\
            79.02577441475526  0.0601658736358933  \\
            79.16765192716954  0.060002435097981165  \\
            79.30952943958383  0.059840687812789915  \\
            79.45140695199811  0.059680229364960174  \\
            79.59328446441239  0.05952113195573168  \\
            79.73516197682667  0.05936345610843773  \\
            79.87703948924096  0.059207271104006164  \\
            80.01891700165524  0.05905265498095936  \\
            80.16079451406952  0.058899694535414236  \\
            80.3026720264838  0.05874829430452993  \\
            80.44454953889809  0.058598149678937186  \\
            80.58642705131237  0.05844935265472366  \\
            80.72830456372665  0.058301957502575635  \\
            80.87018207614094  0.05815602602401329  \\
            81.01205958855522  0.058011627551390665  \\
            81.1539371009695  0.05786883894789571  \\
            81.29581461338378  0.057727604874562896  \\
            81.43769212579807  0.057587604914312626  \\
            81.57956963821235  0.057448917755877814  \\
            81.72144715062663  0.05731158924940299  \\
            81.86332466304091  0.05717567140636021  \\
            82.0052021754552  0.05704122239954907  \\
            82.14707968786948  0.05690830656309669  \\
            82.28895720028376  0.05677699439245772  \\
            82.43083471269804  0.05664697686407504  \\
            82.57271222511233  0.05651821328440687  \\
            82.71458973752661  0.05639074967751956  \\
            82.85646724994089  0.05626462738558567  \\
            82.99834476235516  0.0561398924760702  \\
            83.14022227476944  0.056016595741730416  \\
            83.28209978718372  0.05589479270061603  \\
            83.42397729959801  0.05577454359606906  \\
            83.56585481201229  0.055655540331799945  \\
            83.70773232442657  0.055537768352958414  \\
            83.84960983684086  0.0554212617616271  \\
            83.99148734925514  0.0553060553115937  \\
            84.13336486166942  0.05519218704830508  \\
            84.2752423740837  0.05507969830886721  \\
            84.41711988649799  0.05496863372204527  \\
            84.55899739891227  0.054859041208263556  \\
            84.70087491132655  0.05475085006276157  \\
            84.84275242374083  0.054643819587257655  \\
            84.98462993615512  0.05453800428171409  \\
            85.1265074485694  0.05443343204966301  \\
            85.26838496098368  0.05433013271892487  \\
            85.41026247339796  0.05422813804160849  \\
            85.55213998581225  0.05412748169411104  \\
            85.69401749822653  0.05402819927711801  \\
            85.83589501064081  0.05393032831560327  \\
            85.9777725230551  0.05383382659771935  \\
            86.11965003546938  0.05373846114846881  \\
            86.26152754788366  0.05364427312557036  \\
            86.40340506029794  0.05355128583815544  \\
            86.54528257271222  0.053459523279585024  \\
            86.68716008512651  0.05336901012744962  \\
            86.82903759754079  0.05327977174356928  \\
            86.97091510995507  0.05319183417399358  \\
            87.11279262236935  0.05310522414900164  \\
            87.25467013478364  0.05301996908310212  \\
            87.39654764719792  0.052935977467505425  \\
            87.5384251596122  0.05285309269765514  \\
            87.68030267202649  0.05277135283808941  \\
            87.82218018444077  0.0526907772342733  \\
            87.96405769685505  0.05261138486583263  \\
            88.10593520926933  0.0525331943465541  \\
            88.24781272168362  0.052456223924385176  \\
            88.3896902340979  0.052380491481434144  \\
            88.53156774651218  0.052306014533970116  \\
            88.67344525892646  0.052232810232423  \\
            88.81532277134075  0.052160895361383526  \\
            88.95720028375503  0.052090104796028054  \\
            89.09907779616931  0.052020409196311124  \\
            89.2409553085836  0.05195182598976918  \\
            89.38283282099788  0.051884370338747085  \\
            89.52471033341216  0.05181805625047691  \\
            89.66658784582644  0.05175289657707791  \\
            89.80846535824072  0.051688903015556516  \\
            89.950342870655  0.051626086107806335  \\
            90.09222038306929  0.05156445524060816  \\
            90.23409789548357  0.05150401864562998  \\
            90.37597540789785  0.051444783399426944  \\
            90.51785292031214  0.05138674010728331  \\
            90.65973043272642  0.05132976307177116  \\
            90.80160794514069  0.05127385007432893  \\
            90.94348545755497  0.05121901328811896  \\
            91.08536296996925  0.05116526329470185  \\
            91.22724048238354  0.05111260908403639  \\
            91.36911799479782  0.05106105805447965  \\
            91.5109955072121  0.05101061601278687  \\
            91.65287301962638  0.05096128717411156  \\
            91.79475053204067  0.050913074162005426  \\
            91.93662804445495  0.050865978008418425  \\
            92.07850555686923  0.050819998153698746  \\
            92.22038306928351  0.05077513244659278  \\
            92.3622605816978  0.05073137714424515  \\
            92.50413809411208  0.050688681624925756  \\
            92.64601560652636  0.0506470140493141  \\
            92.78789311894064  0.05060638168918061  \\
            92.92977063135493  0.05056679035859936  \\
            93.07164814376921  0.050528244490444  \\
            93.21352565618349  0.05049074713638774  \\
            93.35540316859777  0.05045429996690333  \\
            93.49728068101206  0.050418903271263096  \\
            93.63915819342634  0.05038455595753893  \\
            93.78103570584062  0.05035125555260225  \\
            93.9229132182549  0.05031899820212408  \\
            94.06479073066919  0.050287778670574955  \\
            94.20666824308347  0.050257590341225  \\
            94.34854575549775  0.05022842521614389  \\
            94.49042326791204  0.05020027391620085  \\
            94.63230078032632  0.050173128981633106  \\
            94.7741782927406  0.05014700829447782  \\
            94.91605580515488  0.05012190419258334  \\
            95.05793331756917  0.05009781501036139  \\
            95.19981082998345  0.05007473806703126  \\
            95.34168834239773  0.05005266966661989  \\
            95.48356585481201  0.05003160509796189  \\
            95.6254433672263  0.050011538634699454  \\
            95.76732087964058  0.04999246353528243  \\
            95.90919839205486  0.04997437204296834  \\
            96.05107590446914  0.049957255385822276  \\
            96.19295341688343  0.049941103776717004  \\
            96.33483092929771  0.04992590641333292  \\
            96.47670844171199  0.049911651478158056  \\
            96.61858595412627  0.04989832613848807  \\
            96.76046346654056  0.04988591654642626  \\
            96.90234097895484  0.04987440783888356  \\
            97.04421849136912  0.049861608899693974  \\
            97.1860960037834  0.0498492283392553  \\
            97.32797351619769  0.049843443084784556  \\
            97.46985102861197  0.04984152697401576  \\
            97.61172854102625  0.049841221767944185  \\
            97.75360605344054  0.049840737150826334  \\
            97.89548356585482  0.04983875073017998  \\
            98.0373610782691  0.049834408036784135  \\
            98.17923859068338  0.04982732252467906  \\
            98.32111610309767  0.049817575571166284  \\
            98.46299361551195  0.04980571647680858  \\
            98.60487112792623  0.049792762465429956  \\
            98.7467486403405  0.04978019868411568  \\
            98.88862615275478  0.04976997820321229  \\
            99.03050366516906  0.04976452201632754  \\
            99.17238117758335  0.049766719040330476  \\
            99.31425868999763  0.04977443712632325  \\
            99.45613620241191  0.04978927293105432  \\
            99.5980137148262  0.049814695809715155  \\
            99.73989122724048  0.04984876524093297  \\
            99.88176873965476  0.049889726638728274  \\
            100.02364625206904  0.04993601135251491  \\
            100.16552376448332  0.04998623666710001  \\
            100.30740127689761  0.05003920580268402  \\
            100.44927878931189  0.05009390791486068  \\
            100.59115630172617  0.05014951809461705  \\
            100.73303381414046  0.05020539736833349  \\
            100.87491132655474  0.050261092697783664  \\
            101.01678883896902  0.05031633698013456  \\
            101.1586663513833  0.05037218746779291  \\
            101.30054386379759  0.050429167183357104  \\
            101.44242137621187  0.050486201244897784  \\
            101.58429888862615  0.050542632515086366  \\
            101.72617640104043  0.0505979212822972  \\
            101.86805391345472  0.05065164526060762  \\
            102.009931425869  0.0507034995897979  \\
            102.15180893828328  0.05075329683535124  \\
            102.29368645069756  0.050800966988453836  \\
            102.43556396311185  0.05084655746599479  \\
            102.57744147552613  0.0508902331105662  \\
            102.71931898794041  0.05093227619046308  \\
            102.8611965003547  0.050973086399683405  \\
            103.00307401276898  0.051013289746131577  \\
            103.14495152518326  0.05105653480610688  \\
            103.28682903759754  0.05110260039807542  \\
            103.42870655001182  0.0511508988079769  \\
            103.57058406242611  0.05120091127979306  \\
            103.71246157484039  0.05125218801554762  \\
            103.85433908725467  0.05130434817530632  \\
            103.99621659966895  0.05135707987717689  \\
            104.13809411208324  0.05141014019730905  \\
            104.27997162449752  0.05146335516989455  \\
            104.4218491369118  0.05151661978716712  \\
            104.56372664932609  0.05156989799940251  \\
            104.70560416174037  0.05162322271491845  \\
            104.84748167415465  0.05167669580007468  \\
            104.98935918656893  0.05173016484683948  \\
            105.13123669898322  0.05178681165836929  \\
            105.2731142113975  0.05184742533997387  \\
            105.41499172381178  0.051910944325326495  \\
            105.55686923622606  0.05197642964014333  \\
            105.69874674864035  0.05204306490218348  \\
            105.84062426105463  0.052110156321248956  \\
            105.98250177346891  0.0521771326991847  \\
            106.1243792858832  0.05224354542987858  \\
            106.26625679829748  0.05230906849926137  \\
            106.40813431071176  0.052373498485306785  \\
            106.55001182312604  0.05243675455803145  \\
            106.69188933554031  0.052498878479494894  \\
            106.83376684795459  0.052560034603799606  \\
            106.97564436036888  0.05262040068570671  \\
            107.11752187278316  0.05268149766075785  \\
            107.25939938519744  0.052746829635334544  \\
            107.40127689761172  0.05281528808166851  \\
            107.543154410026  0.05288589084118713  \\
            107.68503192244029  0.05295778212451347  \\
            107.82690943485457  0.05303023251146622  \\
            107.96878694726885  0.053102638951059725  \\
            108.11066445968314  0.05317452476150399  \\
            108.25254197209742  0.05324553963020469  \\
            108.3944194845117  0.05331545961376313  \\
            108.53629699692598  0.0533841871379763  \\
            108.67817450934027  0.05345175099783679  \\
            108.82005202175455  0.053518306357532915  \\
            108.96192953416883  0.053584134750448584  \\
            109.10380704658311  0.05364955079659456  \\
            109.2456845589974  0.05371933281605461  \\
            109.38756207141168  0.05379315769278922  \\
            109.52943958382596  0.05386984539286961  \\
            109.67131709624024  0.05394835851108077  \\
            109.81319460865453  0.05402780227092155  \\
            109.95507212106881  0.054107424524604646  \\
            110.09694963348309  0.05418661575305659  \\
            110.23882714589737  0.05426490906591773  \\
            110.38070465831166  0.054341980201542274  \\
            110.52258217072594  0.054417647526998264  \\
            110.66445968314022  0.054491872038067574  \\
            110.8063371955545  0.054564757359245916  \\
            110.94821470796879  0.05463654974374286  \\
            111.09009222038307  0.05470721332402806  \\
            111.23196973279735  0.05478078661939291  \\
            111.37384724521164  0.054859108309291305  \\
            111.51572475762592  0.0549408401026483  \\
            111.6576022700402  0.05502479972502457  \\
            111.79947978245448  0.055109960918616474  \\
            111.94135729486877  0.05519545344225604  \\
            112.08323480728305  0.055280563071410924  \\
            112.22511231969733  0.05536473159818446  \\
            112.36698983211161  0.05544755683131564  \\
            112.5088673445259  0.05552879259617912  \\
            112.65074485694018  0.05560834873478518  \\
            112.79262236935446  0.05568629110577981  \\
            112.93449988176874  0.055762841584444604  \\
            113.07637739418303  0.05583837806269687  \\
            113.21825490659731  0.05591416347337693  \\
            113.36013241901159  0.05599548969806627  \\
            113.50200993142587  0.05608094652856316  \\
            113.64388744384016  0.056169198542682756  \\
            113.78576495625444  0.05625907824131321  \\
            113.92764246866872  0.056349586048415695  \\
            114.069519981083  0.05643989031102442  \\
            114.21139749349729  0.05652932729924661  \\
            114.35327500591157  0.05661740120626251  \\
            114.49515251832584  0.05670378414832537  \\
            114.63703003074012  0.05678831616476151  \\
            114.7789075431544  0.056871005217970214  \\
            114.92078505556869  0.05695202719342382  \\
            115.06266256798297  0.057031725899667686  \\
            115.20454008039725  0.05711035388001582  \\
            115.34641759281153  0.05719378376640705  \\
            115.48829510522582  0.057282121444434106  \\
            115.6301726176401  0.057373874777649166  \\
            115.77205013005438  0.057467731170226855  \\
            115.91392764246866  0.057562557566964295  \\
            116.05580515488295  0.05765740045328105  \\
            116.19768266729723  0.05775148585521916  \\
            116.33956017971151  0.0578442193394431  \\
            116.4814376921258  0.05793518601323985  \\
            116.62331520454008  0.058024150524518835  \\
            116.76519271695436  0.05811105706181194  \\
            116.90707022936864  0.05819602935427351  \\
            117.04894774178292  0.058279370671680375  \\
            117.19082525419721  0.058361116364876196  \\
            117.33270276661149  0.05844551505854427  \\
            117.47458027902577  0.05853567355536315  \\
            117.61645779144006  0.05862994414276811  \\
            117.75833530385434  0.058726869105786415  \\
            117.90021281626862  0.05882518072703722  \\
            118.0420903286829  0.058923801286731615  \\
            118.18396784109719  0.05902184306267265  \\
            118.32584535351147  0.059118608330255284  \\
            118.46772286592575  0.059213589362466436  \\
            118.60960037834003  0.059306468429884934  \\
            118.75147789075432  0.059397117800681555  \\
            118.8933554031686  0.059485599740619004  \\
            119.03523291558288  0.05957216651305193  \\
            119.17711042799716  0.059657260378926893  \\
            119.31898794041145  0.059742055040421564  \\
            119.46086545282573  0.059833075605091005  \\
            119.60274296524001  0.05992897722725676  \\
            119.7446204776543  0.060028155338817925  \\
            119.88649799006858  0.060129205070537116  \\
            120.02837550248286  0.06023092125204051  \\
            120.17025301489714  0.060332298411817885  \\
            120.31213052731142  0.06043253077722255  \\
            120.45400803972571  0.060531012274471364  \\
            120.59588555213999  0.06062733652864476  \\
            120.73776306455427  0.06072129686368674  \\
            120.87964057696855  0.06081288630240484  \\
            121.02151808938284  0.060902297566470184  \\
            121.16339560179712  0.06098992307641743  \\
            121.3052731142114  0.061075934709006  \\
            121.44715062662569  0.061166864391275146  \\
            121.58902813903997  0.06126350894375741  \\
            121.73090565145425  0.06136411736599784  \\
            121.87278316386853  0.06146714717483853  \\
            122.01466067628282  0.06157126440441864  \\
            122.1565381886971  0.061675343606174396  \\
            122.29841570111138  0.061778467848839065  \\
            122.44029321352565  0.06187992871844298  \\
            122.58217072593993  0.06197922631831357  \\
            122.72404823835421  0.06207606926907525  \\
            122.8659257507685  0.06217037470864958  \\
            123.00780326318278  0.0622622682922551  \\
            123.14968077559706  0.062352084192407446  \\
            123.29155828801134  0.062440001008589686  \\
            123.43343580042563  0.06252990893234701  \\
            123.57531331283991  0.06262642759679879  \\
            123.71719082525419  0.06272766057091601  \\
            123.85906833766848  0.06283192790017209  \\
            124.00094585008276  0.06293776610654275  \\
            124.14282336249704  0.06304392818850611  \\
            124.28470087491132  0.06314938362104262  \\
            124.4265783873256  0.0632533183556351  \\
            124.56845589973989  0.06335513482026867  \\
            124.71033341215417  0.06345445191943089  \\
            124.85221092456845  0.06355110503411157  \\
            124.99408843698274  0.06364514602180299  \\
            125.13596594939702  0.06373684321649971  \\
            125.2778434618113  0.06382668142869864  \\
            125.41972097422558  0.06391565049289077  \\
            125.56159848663987  0.06401119639034963  \\
            125.70347599905415  0.06411226454507077  \\
            125.84535351146843  0.06421703875421722  \\
            125.98723102388271  0.0643239263855961  \\
            126.129108536297  0.06443155837765863  \\
            126.27098604871128  0.0645387892395001  \\
            126.41286356112556  0.06464469705085986  \\
            126.55474107353984  0.06474858346212137  \\
            126.69661858595413  0.06484997369431214  \\
            126.83849609836841  0.06494861653910375  \\
            126.98037361078269  0.06504448435881191  \\
            127.12225112319697  0.06513777308639633  \\
            127.26412863561126  0.0652289022254609  \\
            127.40600614802554  0.06531798139541814  \\
            127.54788366043982  0.06541172829336049  \\
            127.6897611728541  0.0655118575558797  \\
            127.83163868526839  0.06561641897825712  \\
            127.97351619768267  0.06572369214411511  \\
            128.11539371009695  0.06583218642541688  \\
            128.25727122251124  0.06594064098246659  \\
            128.39914873492552  0.0660480247639093  \\
            128.5410262473398  0.06615353650673096  \\
            128.68290375975408  0.0662566047362585  \\
            128.82478127216837  0.0663568877661597  \\
            128.96665878458265  0.0664542736984433  \\
            129.10853629699693  0.06654888042345893  \\
            129.2504138094112  0.06664105561989712  \\
            129.3922913218255  0.06673121495187564  \\
            129.53416883423978  0.06682236234319962  \\
            129.67604634665406  0.0669207979930631  \\
            129.81792385906834  0.0670244409529151  \\
            129.95980137148263  0.06713144539949494  \\
            130.1016788838969  0.06724020063483217  \\
            130.2435563963112  0.06734933108624663  \\
            130.38543390872547  0.06745769630634839  \\
            130.52731142113976  0.0675643909730378  \\
            130.66918893355404  0.06766874488950549  \\
            130.81106644596832  0.06777032298423231  \\
            130.9529439583826  0.06786892531098941  \\
            131.0948214707969  0.0679645870488382  \\
            131.23669898321117  0.06805757850213033  \\
            131.37857649562545  0.06814840510050772  \\
            131.52045400803974  0.06823783126823481  \\
            131.66233152045402  0.06833384013728526  \\
            131.8042090328683  0.06843587445360619  \\
            131.94608654528258  0.06854196638856873  \\
            132.08796405769687  0.06865038768827472  \\
            132.22984157011115  0.06875964967355672  \\
            132.37171908252543  0.06886850323997792  \\
            132.5135965949397  0.06897593885783228  \\
            132.655474107354  0.06908118657214439  \\
            132.79735161976828  0.06918371600266957  \\
            132.93922913218256  0.06928323634389379  \\
            133.08110664459684  0.06937969636503374  \\
            133.22298415701113  0.06947328441003685  \\
            133.3648616694254  0.06956442839758115  \\
            133.5067391818397  0.06965322588961424  \\
            133.64861669425397  0.06974610016768307  \\
            133.79049420666826  0.06984585423516208  \\
            133.93237171908254  0.06995040267236699  \\
            134.07424923149682  0.07005790319188532  \\
            134.21612674391108  0.07016675663857637  \\
            134.35800425632536  0.07027560698957137  \\
            134.49988176873964  0.0703833413542733  \\
            134.64175928115392  0.07048908997435693  \\
            134.7836367935682  0.07059222622376894  \\
            134.9255143059825  0.07069236660872777  \\
            135.06739181839677  0.07078937076772371  \\
            135.20926933081105  0.07088334147151885  \\
            135.35114684322534  0.07097462462314715  \\
            135.49302435563962  0.07106380925791433  \\
            135.6349018680539  0.07115302867196005  \\
            135.77677938046818  0.07124985290616717  \\
            135.91865689288247  0.07135224239379791  \\
            136.06053440529675  0.07145824533541748  \\
            136.20241191771103  0.0715661557271384  \\
            136.34428943012531  0.0716745133606205  \\
            136.4861669425396  0.07178210382307086  \\
            136.62804445495388  0.0718879584972439  \\
            136.76992196736816  0.07199135456144125  \\
            136.91179947978245  0.07209181498951192  \\
            137.05367699219673  0.07218910855085216  \\
            137.195554504611  0.07228324981040553  \\
            137.3374320170253  0.07237449912866287  \\
            137.47930952943958  0.07246336266166228  \\
            137.62118704185386  0.0725503829822312  \\
            137.76306455426814  0.07264365377784052  \\
            137.90494206668242  0.07274328769279816  \\
            138.0468195790967  0.07284722891991743  \\
            138.188697091511  0.07295366921628425  \\
            138.33057460392527  0.07306104790325707  \\
            138.47245211633955  0.07316805186646685  \\
            138.61432962875384  0.07327361555581713  \\
            138.75620714116812  0.07337692098548396  \\
            138.8980846535824  0.07347739773391596  \\
            139.03996216599668  0.07357472294383427  \\
            139.18183967841097  0.07366882132223258  \\
            139.32371719082525  0.07375986514037715  \\
            139.46559470323953  0.07384827423380672  \\
            139.60747221565381  0.07393420247403709  \\
            139.7493497280681  0.0740233266514769  \\
            139.89122724048238  0.07411963105468392  \\
            140.03310475289666  0.07422096231866324  \\
            140.17498226531094  0.07432541552094714  \\
            140.31685977772523  0.07443133418159507  \\
            140.4587372901395  0.07453731026319368  \\
            140.6006148025538  0.0746421841708568  \\
            140.74249231496808  0.07474504475222543  \\
            140.88436982738236  0.07484522929746776  \\
            141.02624733979664  0.07494232353927915  \\
            141.16812485221092  0.0750361616528822  \\
            141.3100023646252  0.0751268262560266  \\
            141.4518798770395  0.07521464840898931  \\
            141.59375738945377  0.07530020761457443  \\
            141.73563490186805  0.07538520530930037  \\
            141.87751241428234  0.0754776330708899  \\
            142.01938992669662  0.07557582552134944  \\
            142.1612674391109  0.07567778755373107  \\
            142.30314495152518  0.07578177249605308  \\
            142.44502246393947  0.07588628211129984  \\
            142.58689997635375  0.07599006659742194  \\
            142.72877748876803  0.07609212458733607  \\
            142.8706550011823  0.07619170314892511  \\
            143.0125325135966  0.07628829778503808  \\
            143.15441002601088  0.07638165243349017  \\
            143.29628753842516  0.07647175946706271  \\
            143.43816505083944  0.07655885969350318  \\
            143.58004256325373  0.07664344235552521  \\
            143.721920075668  0.07672586654182023  \\
            143.8637975880823  0.07681390201944004  \\
            144.00567510049657  0.07690845034508895  \\
            144.14755261291086  0.0770074336134965  \\
            144.28943012532514  0.07710902147026341  \\
            144.43130763773942  0.07721163111186156  \\
            144.5731851501537  0.07731392728563403  \\
            144.715062662568  0.07741482228979504  \\
            144.85694017498227  0.07751347597343004  \\
            144.99881768739655  0.07760929573649561  \\
            145.14069519981084  0.07770193652981949  \\
            145.28257271222512  0.07779130085510066  \\
            145.4244502246394  0.07787753876490927  \\
            145.56632773705368  0.07796104786268657  \\
            145.70820524946797  0.07804244627942966  \\
            145.85008276188225  0.07812678425851609  \\
            145.99196027429653  0.07821657004481775  \\
            146.1338377867108  0.0783102123019144  \\
            146.2757152991251  0.07840628039038403  \\
            146.41759281153938  0.07850350436780273  \\
            146.55947032395366  0.07860077498874482  \\
            146.70134783636794  0.07869714370478272  \\
            146.84322534878223  0.07879182266448703  \\
            146.9851028611965  0.07888418471342656  \\
            147.1269803736108  0.07897376339416823  \\
            147.26885788602507  0.07906025294627717  \\
            147.41073539843936  0.07914590057241352  \\
            147.55261291085364  0.07923507020626658  \\
            147.69449042326792  0.07932679189459577  \\
            147.8363679356822  0.07942013737758086  \\
            147.9782454480965  0.0795141775688086  \\
            148.12012296051077  0.07960798255527252  \\
            148.26200047292505  0.07970062159737307  \\
            148.40387798533934  0.07979116312891753  \\
            148.54575549775362  0.0798786747571201  \\
            148.6876330101679  0.07996511958944692  \\
            148.82951052258218  0.08005396592384408  \\
            148.97138803499647  0.08014445230918983  \\
            149.11326554741075  0.08023589012480996  \\
            149.25514305982503  0.08032747626179368  \\
            149.3970205722393  0.08041829312299364  \\
            149.5388980846536  0.08050730862302603  \\
            149.68077559706788  0.0805933761882705  \\
            149.82265310948216  0.08067920264467343  \\
            149.96453062189644  0.08076644481607222  \\
            150.1064081343107  0.08085472184556251  \\
            150.24828564672498  0.08094346110632698  \\
            150.39016315913926  0.0810316960426724  \\
            150.53204067155355  0.08111806617002972  \\
            150.67391818396783  0.0812034867580527  \\
            150.8157956963821  0.08129002732506185  \\
            150.9576732087964  0.08137743967330673  \\
            151.09955072121068  0.08146513971294632  \\
            151.24142823362496  0.08155199517324173  \\
            151.38330574603924  0.08163703593086316  \\
            151.52518325845352  0.08172259382325067  \\
            151.6670607708678  0.08180888418830291  \\
            151.8089382832821  0.08189548951075255  \\
            151.95081579569637  0.0819812393467327  \\
            152.09269330811065  0.0820657445173758  \\
            152.23457082052494  0.08215080284865973  \\
            152.37644833293922  0.08223636470854521  \\
            152.5183258453535  0.08232159250907116  \\
            152.66020335776778  0.0824055743665383  \\
            152.80208087018207  0.08248984130290618  \\
            152.94395838259635  0.08257449654340873  \\
            153.08583589501063  0.08265858560025888  \\
            153.22771340742491  0.08274193689382821  \\
            153.3695909198392  0.0828255960707797  \\
            153.51146843225348  0.08290889402588152  \\
            153.65334594466776  0.08299189895926884  \\
            153.79522345708205  0.08307512951062512  \\
            153.93710096949633  0.08315779137470072  \\
            154.0789784819106  0.08324034549559617  \\
            154.2208559943249  0.08332302828803319  \\
            154.36273350673918  0.08340501964575923  \\
            154.50461101915346  0.08348707975489024  \\
            154.64648853156774  0.0835690861317196  \\
            154.78836604398202  0.08365042288888476  \\
            154.9302435563963  0.0837319426448828  \\
            155.0721210688106  0.08381314427280513  \\
            155.21399858122487  0.08389389835745649  \\
            155.35587609363915  0.0839748322702783  \\
            155.49775360605344  0.08405523556258915  \\
            155.63963111846772  0.0841354000083522  \\
            155.781508630882  0.08421570069983197  \\
            155.92338614329628  0.08429532943578391  \\
            156.06526365571057  0.08437492542912342  \\
            156.20714116812485  0.08445454155591248  \\
            156.34901868053913  0.08453345394933072  \\
            156.49089619295341  0.08461249551709976  \\
            156.6327737053677  0.08469137627292314  \\
            156.77465121778198  0.08476965130369057  \\
            156.91652873019626  0.08484812986056292  \\
            157.05840624261054  0.08492623802650488  \\
            157.20028375502483  0.08500394169140772  \\
            157.3421612674391  0.08508183591507662  \\
            157.4840387798534  0.08515923242812412  \\
            157.62591629226768  0.08523632294118866  \\
            157.76779380468196  0.0853136086489996  \\
            157.90967131709624  0.08539031551170027  \\
            158.05154882951052  0.08546677517855122  \\
            158.1934263419248  0.08554343045767172  \\
            158.3353038543391  0.08561947087927911  \\
            158.47718136675337  0.08569526900838255  \\
            158.61905887916765  0.08577127197172967  \\
            158.76093639158194  0.08584667314317382  \\
            158.90281390399622  0.08592177445789208  \\
            159.0446914164105  0.08599709553409612  \\
            159.18656892882478  0.08607189546161285  \\
            159.32844644123907  0.08614626941153139  \\
            159.47032395365335  0.08622086339663622  \\
            159.61220146606763  0.08629516844330017  \\
            159.7540789784819  0.0863687454274705  \\
            159.8959564908962  0.08644255073051303  \\
            160.03783400331048  0.08651632221509466  \\
            160.17971151572476  0.08658920639897645  \\
            160.32158902813904  0.08666215969860716  \\
            160.46346654055333  0.08673528943126224  \\
            160.6053440529676  0.08680765186953916  \\
            160.7472215653819  0.08687972603014729  \\
            160.88909907779617  0.08695205841780933  \\
            161.03097659021046  0.08702412143486041  \\
            161.17285410262474  0.08709530461574626  \\
            161.31473161503902  0.08716669231650447  \\
            161.4566091274533  0.08723822716832208  \\
            161.5984866398676  0.08730891654182286  \\
            161.74036415228187  0.08737931436369695  \\
            161.88224166469615  0.08744998824410571  \\
            162.02411917711044  0.08752051815089651  \\
            162.16599668952472  0.08759003642233947  \\
            162.307874201939  0.08765963540428318  \\
            162.44975171435328  0.08772949898289978  \\
            162.59162922676757  0.08779889942094088  \\
            162.73350673918185  0.08786741079602926  \\
            162.87538425159613  0.08793618341467696  \\
            163.0172617640104  0.08800515477386912  \\
            163.1591392764247  0.08807341795046163  \\
            163.30101678883898  0.0881409978792739  \\
            163.44289430125326  0.08820888265451608  \\
            163.58477181366754  0.08827691826587161  \\
            163.72664932608183  0.08834413211740148  \\
            163.8685268384961  0.0884107479023391  \\
            164.0104043509104  0.08847767551152178  \\
            164.15228186332467  0.0885447571652839  \\
            164.29415937573896  0.0886110532673847  \\
            164.43603688815324  0.08867662472635564  \\
            164.57791440056752  0.08874252196618038  \\
            164.7197919129818  0.08880862767053478  \\
            164.8616694253961  0.08887411940516574  \\
            165.00354693781037  0.08893861364107276  \\
            165.14542445022465  0.0890034027568708  \\
            165.28730196263894  0.08906847940541916  \\
            165.42917947505322  0.08913320841919876  \\
            165.5710569874675  0.0891967203273774  \\
            165.71293449988178  0.08926032773575546  \\
            165.85481201229604  0.08932427965364612  \\
            165.99668952471032  0.08938818475302708  \\
            166.1385670371246  0.08945097087575829  \\
            166.28044454953888  0.08951334102558983  \\
            166.42232206195317  0.08957604433851395  \\
            166.56419957436745  0.08963896267157549  \\
            166.70607708678173  0.08970135762375088  \\
            166.84795459919602  0.089762507768324  \\
            166.9898321116103  0.08982385611486197  \\
            167.13170962402458  0.08988556198185466  \\
            167.27358713643886  0.08994725038443124  \\
            167.41546464885315  0.09000795655832022  \\
            167.55734216126743  0.09006784673420096  \\
            167.6992196736817  0.09012812877605594  \\
            167.841097186096  0.09018871663204013  \\
            167.98297469851028  0.0902490700502281  \\
            168.12485221092456  0.09030812201927936  \\
            168.26672972333884  0.09036689491540982  \\
            168.40860723575312  0.09042602688242354  \\
            168.5504847481674  0.09048540740970358  \\
            168.6923622605817  0.09054442106847849  \\
            168.83423977299597  0.09060205608046372  \\
            168.97611728541025  0.09065956436871885  \\
            169.11799479782454  0.09071745265308963  \\
            169.25987231023882  0.09077557012173454  \\
            169.4017498226531  0.09083330121729086  \\
            169.54362733506738  0.09088963117556785  \\
            169.68550484748167  0.09094579292477857  \\
            169.82738235989595  0.0910023419460968  \\
            169.96925987231023  0.09105914930514779  \\
            170.11113738472451  0.09111566002223383  \\
            170.2530148971388  0.09117089307233416  \\
            170.39489240955308  0.0912255566167742  \\
            170.53676992196736  0.0912806636175577  \\
            170.67864743438165  0.09133609282944412  \\
            170.82052494679593  0.09139139691075082  \\
            170.9624024592102  0.09144573972542835  \\
            171.1042799716245  0.09149887560864425  \\
            171.24615748403878  0.09155242866395348  \\
            171.38803499645306  0.09160637229837261  \\
            171.52991250886734  0.09166040091046407  \\
            171.67179002128162  0.09171385592619781  \\
            171.8136675336959  0.09176581549254359  \\
            171.9555450461102  0.09181770440028911  \\
            172.09742255852447  0.09187001788400953  \\
            172.23930007093875  0.09192261390762468  \\
            172.38117758335304  0.09197503187046911  \\
            172.52305509576732  0.09202649260729213  \\
            172.6649326081816  0.0920766213863603  \\
            172.80681012059588  0.0921271485057598  \\
            172.94868763301017  0.0921780915811509  \\
            173.09056514542445  0.0922291968145775  \\
            173.23244265783873  0.09227992484924558  \\
            173.37432017025301  0.09232945076952309  \\
            173.5161976826673  0.09237797847026354  \\
            173.65807519508158  0.09242703616392431  \\
            173.79995270749586  0.0924764852066747  \\
            173.94183021991014  0.09252602258565462  \\
            174.08370773232443  0.09257509133855746  \\
            174.2255852447387  0.0926228805536301  \\
            174.367462757153  0.092669784283852  \\
            174.50934026956728  0.0927172456932234  \\
            174.65121778198156  0.09276509504443242  \\
            174.79309529439584  0.09281302827804738  \\
            174.93497280681012  0.09286051759758315  \\
            175.0768503192244  0.092906811469501  \\
            175.2187278316387  0.09295198875153299  \\
            175.36060534405297  0.09299771631534016  \\
            175.50248285646725  0.0930438602874675  \\
            175.64436036888154  0.09309015007826692  \\
            175.78623788129582  0.09313612017028558  \\
            175.9281153937101  0.09318111011826576  \\
            176.06999290612438  0.0932246200244234  \\
            176.21187041853867  0.09326845755962974  \\
            176.35374793095295  0.09331276611916232  \\
            176.49562544336723  0.09335733019317581  \\
            176.6375029557815  0.09340176673589633  \\
            176.7793804681958  0.09344552516562152  \\
            176.92125798061008  0.09348788736472044  \\
            177.06313549302436  0.09352957386600262  \\
            177.20501300543864  0.09357187395692425  \\
            177.34689051785293  0.09361456269196586  \\
            177.4887680302672  0.09365734755366456  \\
            177.6306455426815  0.09369979444101267  \\
            177.77252305509577  0.09374132766945775  \\
            177.91440056751006  0.09378131019826054  \\
            178.05627807992434  0.0938213734842357  \\
            178.19815559233862  0.0938619617148779  \\
            178.3400331047529  0.0939028696689082  \\
            178.4819106171672  0.09394377502299894  \\
            178.62378812958147  0.09398423835177355  \\
            178.76566564199575  0.0940237031278068  \\
            178.90754315441004  0.09406165742132881  \\
            179.04942066682432  0.09409984052359564  \\
            179.1912981792386  0.09413854978861276  \\
            179.33317569165288  0.094177559591658  \\
            179.47505320406717  0.09421655017456604  \\
            179.61693071648145  0.09425510764572839  \\
            179.75880822889573  0.09429272398009352  \\
            179.90068574131  0.0943288182940787  \\
            180.0425632537243  0.0943649090301995  \\
            180.18444076613858  0.09440156834441733  \\
            180.32631827855286  0.09443857021545916  \\
            180.46819579096714  0.09447561589030352  \\
            180.61007330338143  0.09451233388418048  \\
            180.7519508157957  0.09454827998057166  \\
            180.89382832821  0.0945829372312102  \\
            181.03570584062427  0.09461666275121947  \\
            181.17758335303856  0.09465105988120584  \\
            181.31946086545284  0.09468590318192112  \\
            181.46133837786712  0.09472092046338201  \\
            181.60321589028138  0.0947557865706443  \\
            181.74509340269566  0.09479012338380283  \\
            181.88697091510994  0.09482349981799151  \\
            182.02884842752422  0.09485543182338335  \\
            182.1707259399385  0.09488724692427287  \\
            182.3126034523528  0.09491968735035058  \\
            182.45448096476707  0.09495249033640216  \\
            182.59635847718135  0.09498536928220608  \\
            182.73823598959564  0.09501800266995447  \\
            182.88011350200992  0.0950500340642532  \\
            183.0219910144242  0.09508107211212193  \\
            183.16386852683848  0.09511069946268622  \\
            183.30574603925277  0.09514032767344312  \\
            183.44762355166705  0.09517057360857768  \\
            183.58950106408133  0.0952011713215  \\
            183.73137857649562  0.09523183617400685  \\
            183.8732560889099  0.09526226483628182  \\
            184.01513360132418  0.09529213528689513  \\
            184.15701111373846  0.09532110681280376  \\
            184.29888862615275  0.09534882000935141  \\
            184.44076613856703  0.09537590314359527  \\
            184.5826436509813  0.09540369706136911  \\
            184.7245211633956  0.09543192024396223  \\
            184.86639867580988  0.09546029258503128  \\
            185.00827618822416  0.09548852956612693  \\
            185.15015370063844  0.09551634225669366  \\
            185.29203121305272  0.09554343731406992  \\
            185.433908725467  0.09556951698348803  \\
            185.5757862378813  0.0955943257027008  \\
            185.71766375029557  0.09561929513099572  \\
            185.85954126270985  0.09564487553129593  \\
            186.00141877512414  0.09567078225526851  \\
            186.14329628753842  0.095696738412034  \\
            186.2851737999527  0.09572247486816642  \\
            186.42705131236698  0.09574773024769323  \\
            186.56892882478127  0.09577225093209539  \\
            186.71080633719555  0.09579579106030729  \\
            186.85268384960983  0.09581813361132553  \\
            186.99456136202411  0.09584056282348834  \\
            187.1364388744384  0.09586361524258642  \\
            187.27831638685268  0.09588700160427581  \\
            187.42019389926696  0.09591045026558107  \\
            187.56207141168125  0.09593370720489541  \\
            187.70394892409553  0.09595653602198058  \\
            187.8458264365098  0.0959787179379669  \\
            187.9877039489241  0.09600005179535334  \\
            188.12958146133838  0.09602035405800738  \\
            188.27145897375266  0.09603988698397353  \\
            188.41333648616694  0.096060038350595  \\
            188.55521399858122  0.09608065857303895  \\
            188.6970915109955  0.09610147142986204  \\
            188.8389690234098  0.09612222563406937  \\
            188.98084653582407  0.09614269483311427  \\
            189.12272404823835  0.09616267760889845  \\
            189.26460156065264  0.09618199747777194  \\
            189.40647907306692  0.09620050289053311  \\
            189.5483565854812  0.09621806723242869  \\
            189.69023409789548  0.09623488390199188  \\
            189.83211161030977  0.09625225185326128  \\
            189.97398912272405  0.09627008379504902  \\
            190.11586663513833  0.09628811202607478  \\
            190.25774414755261  0.09630609823258604  \\
            190.3996216599669  0.09632383348835795  \\
            190.54149917238118  0.09634113825469337  \\
            190.68337668479546  0.09635786238042288  \\
            190.82525419720974  0.09637388510190477  \\
            190.96713170962403  0.09638911504302504  \\
            191.1090092220383  0.0964034902151974  \\
            191.2508867344526  0.0964175211330288  \\
            191.39276424686688  0.09643214190118606  \\
            191.53464175928116  0.09644711427319476  \\
            191.67651927169544  0.09646219797057609  \\
            191.81839678410972  0.0964771833003718  \\
            191.960274296524  0.09649189115514434  \\
            192.1021518089383  0.09650617301297668  \\
            192.24402932135257  0.09651991093747249  \\
            192.38590683376685  0.096533017577756  \\
            192.52778434618114  0.0965454361684721  \\
            192.66966185859542  0.09655714052978626  \\
            192.8115393710097  0.09656816974377032  \\
            192.95341688342398  0.09657944201540351  \\
            193.09529439583827  0.09659113306633206  \\
            193.23717190825255  0.09660301866895656  \\
            193.37904942066683  0.09661490261481001  \\
            193.5209269330811  0.0966266167145578  \\
            193.6628044454954  0.09663802079799769  \\
            193.80468195790968  0.09664900271405985  \\
            193.94655947032396  0.0966594783308068  \\
            194.08843698273824  0.09666939153543348  \\
            194.23031449515253  0.0966787142342672  \\
            194.3721920075668  0.09668744635276764  \\
            194.5140695199811  0.09669561583552691  \\
            194.65594703239537  0.09670344530514076  \\
            194.79782454480966  0.0967115982395572  \\
            194.93970205722394  0.09671996131960782  \\
            195.08157956963822  0.09672837676774977  \\
            195.2234570820525  0.09673670767257361  \\
            195.3653345944668  0.09674483798880328  \\
            195.50721210688107  0.09675267253729607  \\
            195.64908961929535  0.0967601370050427  \\
            195.79096713170964  0.09676717794516726  \\
            195.93284464412392  0.09677376277692723  \\
            196.0747221565382  0.09677987978571348  \\
            196.21659966895248  0.09678553812305023  \\
            196.35847718136677  0.09679076780659515  \\
            196.50035469378105  0.09679561972013925  \\
            196.64223220619533  0.09680020938606371  \\
            196.7841097186096  0.09680470610830579  \\
            196.9259872310239  0.096809105794465  \\
            197.06786474343818  0.09681339461189224  \\
            197.20974225585246  0.09681755948548043  \\
            197.35161976826674  0.09682158809766457  \\
            197.493497280681  0.09682546888842164  \\
            197.63537479309528  0.09682919105527076  \\
            197.77725230550956  0.09683274455327304  \\
            197.91912981792385  0.09683612009503163  \\
            198.06100733033813  0.09683930915069175  \\
            198.2028848427524  0.0968423039479407  \\
            198.3447623551667  0.09684509747200777  \\
            198.48663986758098  0.09684768346566432  \\
            198.62851737999526  0.09685005642922379  \\
            198.77039489240954  0.09685221162054163  \\
            198.91227240482382  0.09685414505501534  \\
            199.0541499172381  0.09685604039763304  \\
            199.1960274296524  0.0968577489257619  \\
            199.33790494206667  0.09685926806445491  \\
            199.47978245448095  0.09686059657302422  \\
            199.62165996689524  0.09686173316051007  \\
            199.76353747930952  0.09686267648568073  \\
            199.9054149917238  0.09686342515703243  \\
            200.04729250413808  0.09686397773278954  \\
            200.18917001655237  0.09686433272090438  \\
            200.33104752896665  0.09686448857905731  \\
            200.47292504138093  0.09686444371465672  \\
            200.61480255379522  0.09686419648483903  \\
            200.7566800662095  0.09686374519646869  \\
            200.89855757862378  0.09686308810613821  \\
            201.04043509103806  0.09686222342016806  \\
            201.18231260345235  0.09686114929460679  \\
            201.32419011586663  0.09685986383523096  \\
            201.4660676282809  0.09685836509754518  \\
            201.6079451406952  0.09685665108678204  \\
            201.74982265310948  0.0968547197579022  \\
            201.89170016552376  0.09685256901559436  \\
            202.03357767793804  0.09685019671427518  \\
            202.17545519035232  0.09684760065808944  \\
            202.3173327027666  0.09684467784695641  \\
            202.4592102151809  0.09684135410016749  \\
            202.60108772759517  0.09683770419179243  \\
            202.74296524000945  0.09683374362881499  \\
            202.88484275242374  0.09682948750846727  \\
            203.02672026483802  0.09682495051822974  \\
            203.1685977772523  0.09682014693583123  \\
            203.31047528966658  0.09681509062924887  \\
            203.45235280208087  0.09680979505670817  \\
            203.59423031449515  0.096804273266683  \\
            203.73610782690943  0.09679853789789555  \\
            203.87798533932371  0.09679260117931639  \\
            204.019862851738  0.09678647493016437  \\
            204.16174036415228  0.09678017055990679  \\
            204.30361787656656  0.09677369906825924  \\
            204.44549538898085  0.09676707104518562  \\
            204.58737290139513  0.09676029667089828  \\
            204.7292504138094  0.09675338125224361  \\
            204.8711279262237  0.09674614232782756  \\
            205.01300543863798  0.09673852790524742  \\
            205.15488295105226  0.09673056130326863  \\
            205.29676046346654  0.09672226492727397  \\
            205.43863797588082  0.09671366026926374  \\
            205.5805154882951  0.09670476790785576  \\
            205.7223930007094  0.09669560750828517  \\
            205.86427051312367  0.09668619782240466  \\
            206.00614802553795  0.09667655668868438  \\
            206.14802553795224  0.09666670103221191  \\
            206.28990305036652  0.0966566468646923  \\
            206.4317805627808  0.09664640928444806  \\
            206.57365807519508  0.09663600247641915  \\
            206.71553558760937  0.09662543971216302  \\
            206.85741310002365  0.09661473334985454  \\
            206.99929061243793  0.09660389483428607  \\
            207.14116812485221  0.0965929346968674  \\
            207.2830456372665  0.0965818625556258  \\
            207.42492314968078  0.096570687115206  \\
            207.56680066209506  0.09655931931923414  \\
            207.70867817450934  0.09654748742812659  \\
            207.85055568692363  0.09653522876530293  \\
            207.9924331993379  0.09652258047941827  \\
            208.1343107117522  0.0965095778878061  \\
            208.27618822416648  0.09649625447647836  \\
            208.41806573658076  0.09648264190012533  \\
            208.55994324899504  0.09646876998211568  \\
            208.70182076140932  0.09645466671449653  \\
            208.8436982738236  0.09644035825799331  \\
            208.9855757862379  0.09642586894200995  \\
            209.12745329865217  0.09641122126462869  \\
            209.26933081106645  0.09639643589261018  \\
            209.41120832348074  0.0963815316613935  \\
            209.55308583589502  0.09636652557509608  \\
            209.6949633483093  0.09635143280651376  \\
            209.83684086072358  0.09633626669712081  \\
            209.97871837313787  0.09632103875706984  \\
            210.12059588555215  0.09630575866519187  \\
            210.26247339796643  0.09629043426899633  \\
            210.4043509103807  0.09627474366160094  \\
            210.546228422795  0.0962585442721176  \\
            210.68810593520928  0.09624189391250008  \\
            210.82998344762356  0.09622483940406884  \\
            210.97186096003784  0.09620742510533146  \\
            211.11373847245213  0.09618969291198268  \\
            211.2556159848664  0.09617168225690433  \\
            211.3974934972807  0.09615343011016543  \\
            211.53937100969497  0.09613497097902209  \\
            211.68124852210926  0.09611633690791758  \\
            211.82312603452354  0.09609755747848232  \\
            211.96500354693782  0.09607865980953385  \\
            212.1068810593521  0.09605966855707684  \\
            212.2487585717664  0.09604060591430309  \\
            212.39063608418067  0.09602149161159158  \\
            212.53251359659495  0.09600234291650839  \\
            212.67439110900924  0.09598317463380673  \\
            212.81626862142352  0.09596399910542697  \\
            212.9581461338378  0.09594482621049659  \\
            213.10002364625208  0.09592557337971291  \\
            213.24190115866634  0.09590577142043687  \\
            213.38377867108062  0.09588545036965251  \\
            213.5256561834949  0.09586466857391233  \\
            213.66753369590919  0.09584348130775484  \\
            213.80941120832347  0.09582194077370466  \\
            213.95128872073775  0.09580009610227246  \\
            214.09316623315203  0.09577799335195504  \\
            214.23504374556632  0.09575567550923528  \\
            214.3769212579806  0.0957331824885821  \\
            214.51879877039488  0.09571055113245061  \\
            214.66067628280916  0.09568781521128186  \\
            214.80255379522345  0.09566500542350313  \\
            214.94443130763773  0.09564214939552769  \\
            215.086308820052  0.09561927168175492  \\
            215.2281863324663  0.09559639376457033  \\
            215.37006384488058  0.09557353405434545  \\
            215.51194135729486  0.09555070788943791  \\
            215.65381886970914  0.0955279275361915  \\
            215.79569638212342  0.095505202188936  \\
            215.9375738945377  0.09548219333090423  \\
            216.079451406952  0.09545856734775421  \\
            216.22132891936627  0.0954344180630902  \\
            216.36320643178055  0.09540981120971499  \\
            216.50508394419484  0.09538480891648114  \\
            216.64696145660912  0.09535946970829123  \\
            216.7888389690234  0.09533384850609776  \\
            216.93071648143768  0.09530799662690308  \\
            217.07259399385197  0.09528196178375954  \\
            217.21447150626625  0.0952557880857694  \\
            217.35634901868053  0.09522951603808474  \\
            217.49822653109482  0.09520318254190771  \\
            217.6401040435091  0.09517682089449028  \\
            217.78198155592338  0.09515046078913436  \\
            217.92385906833766  0.09512412831519179  \\
            218.06573658075195  0.09509784595806435  \\
            218.20761409316623  0.09507163259920368  \\
            218.3494916055805  0.0950455035161114  \\
            218.4913691179948  0.09501947038233902  \\
            218.63324663040908  0.09499348872643792  \\
            218.77512414282336  0.09496693397287116  \\
            218.91700165523764  0.09493978954686197  \\
            219.05887916765192  0.09491213103868883  \\
            219.2007566800662  0.09488402997388266  \\
            219.3426341924805  0.09485555381322675  \\
            219.48451170489477  0.09482676595275688  \\
            219.62638921730905  0.09479772572376122  \\
            219.76826672972334  0.09476848839278039  \\
            219.91014424213762  0.0947391051616074  \\
            220.0520217545519  0.09470962316728769  \\
            220.19389926696618  0.09468008548211919  \\
            220.33577677938047  0.09465053111365215  \\
            220.47765429179475  0.09462099500468936  \\
            220.61953180420903  0.09459150803328593  \\
            220.76140931662331  0.09456209701274947  \\
            220.9032868290376  0.09453278469163999  \\
            221.04516434145188  0.0945035897537699  \\
            221.18704185386616  0.09447452681820408  \\
            221.32891936628045  0.0944456064392598  \\
            221.47079687869473  0.09441653722363534  \\
            221.612674391109  0.0943867839601351  \\
            221.7545519035233  0.09435645713116515  \\
            221.89642941593758  0.09432563698883224  \\
            222.03830692835186  0.09429439933232338  \\
            222.18018444076614  0.09426281550790594  \\
            222.32206195318042  0.09423095240892755  \\
            222.4639394655947  0.09419887247581614  \\
            222.605816978009  0.09416663369608004  \\
            222.74769449042327  0.09413428960430772  \\
            222.88957200283755  0.09410188928216812  \\
            223.03144951525184  0.09406947735841034  \\
            223.17332702766612  0.09403709400886388  \\
            223.3152045400804  0.0940047749564385  \\
            223.45708205249468  0.0939725514711243  \\
            223.59895956490897  0.09394045036999162  \\
            223.74083707732325  0.09390849401719116  \\
            223.88271458973753  0.09387670032395393  \\
            224.02459210215181  0.09384508274859119  \\
            224.1664696145661  0.09381364359173511  \\
            224.30834712698038  0.0937816766922873  \\
            224.45022463939466  0.09374907546096217  \\
            224.59210215180894  0.09371592806693474  \\
            224.73397966422323  0.0936823179111073  \\
            224.8758571766375  0.09364832362610938  \\
            225.0177346890518  0.09361401907629768  \\
            225.15961220146608  0.09357947335775611  \\
            225.30148971388036  0.09354475079829591  \\
            225.44336722629464  0.09350991095745541  \\
            225.58524473870892  0.09347500862650021  \\
            225.7271222511232  0.09344009382842317  \\
            225.8689997635375  0.09340521181794428  \\
            226.01087727595177  0.09337040308151087  \\
            226.15275478836605  0.09333570333729738  \\
            226.29463230078034  0.09330114353520552  \\
            226.43650981319462  0.09326674985686423  \\
            226.5783873256089  0.09323254371562964  \\
            226.72026483802318  0.09319854175658512  \\
            226.86214235043747  0.09316475585654127  \\
            227.00401986285175  0.0931309762437499  \\
            227.14589737526603  0.09309650020511871  \\
            227.2877748876803  0.09306142456167632  \\
            227.4296524000946  0.09302583947392701  \\
            227.57152991250888  0.09298983008976551  \\
            227.71340742492316  0.09295347654447712  \\
            227.85528493733744  0.09291685396073762  \\
            227.99716244975173  0.09288003244861333  \\
            228.139039962166  0.09284307710556103  \\
            228.2809174745803  0.09280604801642807  \\
            228.42279498699457  0.09276900025345233  \\
            228.56467249940886  0.09273198387626214  \\
            228.70655001182314  0.09269504393187639  \\
            228.84842752423742  0.09265822045470444  \\
            228.99030503665168  0.09262154846654624  \\
            229.13218254906596  0.09258505797659218  \\
            229.27406006148024  0.0925487739814232  \\
            229.41593757389452  0.09251271646501075  \\
            229.5578150863088  0.09247690039871678  \\
            229.6996925987231  0.09244133574129379  \\
            229.84157011113737  0.0924054147360645  \\
            229.98344762355165  0.09236881200315802  \\
            230.12532513596594  0.09233165311438751  \\
            230.26720264838022  0.09229402887302617  \\
            230.4090801607945  0.09225602489386064  \\
            230.55095767320879  0.09221772160319107  \\
            230.69283518562307  0.09217919423883104  \\
            230.83471269803735  0.09214051285010762  \\
            230.97659021045163  0.09210174229786126  \\
            231.11846772286592  0.09206294225444599  \\
            231.2603452352802  0.09202416720372922  \\
            231.40222274769448  0.09198546644109185  \\
            231.54410026010876  0.09194688407342824  \\
            231.68597777252305  0.09190845901914624  \\
            231.82785528493733  0.09187022500816708  \\
            231.9697327973516  0.09183221058192556  \\
            232.1116103097659  0.09179443909336987  \\
            232.25348782218018  0.09175692870696167  \\
            232.39536533459446  0.09171969239867611  \\
            232.53724284700874  0.09168261093241263  \\
            232.67912035942302  0.09164487938919881  \\
            232.8209978718373  0.09160654630863638  \\
            232.9628753842516  0.09156770722431226  \\
            233.10475289666587  0.09152845237034979  \\
            233.24663040908015  0.09148886668140889  \\
            233.38850792149444  0.09144902979268595  \\
            233.53038543390872  0.0914090160399139  \\
            233.672262946323  0.09136889445936211  \\
            233.81414045873728  0.09132872878783652  \\
            233.95601797115157  0.09128857746267956  \\
            234.09789548356585  0.09124849362177016  \\
            234.23977299598013  0.09120852510352376  \\
            234.38165050839442  0.09116871444689231  \\
            234.5235280208087  0.09112909889136427  \\
            234.66540553322298  0.0910897103769646  \\
            234.80728304563726  0.09105057554425476  \\
            234.94916055805155  0.09101171573433274  \\
            235.09103807046583  0.090973146988833  \\
            235.2329155828801  0.09093488004992656  \\
            235.3747930952944  0.09089645468670314  \\
            235.51667060770868  0.09085734058961478  \\
            235.65854812012296  0.09081768147495256  \\
            235.80042563253724  0.09077757128876242  \\
            235.94230314495152  0.09073709862731337  \\
            236.0841806573658  0.09069634673709756  \\
            236.2260581697801  0.09065539351483026  \\
            236.36793568219437  0.09061431150744978  \\
            236.50981319460865  0.09057316791211754  \\
            236.65169070702294  0.09053202457621815  \\
            236.79356821943722  0.09049093799735917  \\
            236.9354457318515  0.0904499593233714  \\
            237.07732324426578  0.09040913435230867  \\
            237.21920075668007  0.09036850353244794  \\
            237.36107826909435  0.09032810196228921  \\
            237.50295578150863  0.09028795939055567  \\
            237.64483329392291  0.09024810021619357  \\
            237.7867108063372  0.09020854348837225  \\
            237.92858831875148  0.09016930290648416  \\
            238.07046583116576  0.09013033902908069  \\
            238.21234334358005  0.09009082598345566  \\
            238.35422085599433  0.09005073168307136  \\
            238.4960983684086  0.0900101528521128  \\
            238.6379758808229  0.08996918087055712  \\
            238.77985339323718  0.08992790177417347  \\
            238.92173090565146  0.08988639625452312  \\
            239.06360841806574  0.08984473965895942  \\
            239.20548593048002  0.08980300199062782  \\
            239.3473634428943  0.08976124790846583  \\
            239.4892409553086  0.089719536727203  \\
            239.63111846772287  0.08967792241736104  \\
            239.77299598013715  0.0896364536052537  \\
            239.91487349255144  0.0895951735729868  \\
            240.05675100496572  0.08955412025845827  \\
            240.19862851738  0.08951332625535807  \\
            240.34050602979428  0.0894728188131683  \\
            240.48238354220857  0.08943261983716315  \\
            240.62426105462285  0.08939274588840879  \\
            240.76613856703713  0.08935320818376358  \\
            240.90801607945141  0.08931365359101587  \\
            241.0498935918657  0.08927347154824238  \\
            241.19177110427998  0.08923283264054341  \\
            241.33364861669426  0.08919181930813465  \\
            241.47552612910854  0.08915051006511172  \\
            241.61740364152283  0.08910897949945015  \\
            241.7592811539371  0.08906729827300545  \\
            241.9011586663514  0.08902553312151297  \\
            242.04303617876568  0.0889837468545881  \\
            242.18491369117996  0.08894199835572611  \\
            242.32679120359424  0.0889003425823022  \\
            242.46866871600852  0.0888588305655715  \\
            242.6105462284228  0.0888175094106691  \\
            242.7524237408371  0.08877642229661002  \\
            242.89430125325137  0.0887356084762892  \\
            243.03617876566565  0.08869510327648149  \\
            243.17805627807994  0.0886549380978417  \\
            243.31993379049422  0.08861514041490458  \\
            243.4618113029085  0.0885749618611195  \\
            243.60368881532278  0.08853436428972285  \\
            243.74556632773707  0.08849343377782533  \\
            243.88744384015135  0.08845223818617812  \\
            244.02932135256563  0.08841084333333155  \\
            244.1711988649799  0.08836931299563515  \\
            244.3130763773942  0.0883277089072376  \\
            244.45495388980848  0.08828609076008677  \\
            244.59683140222276  0.08824451620392972  \\
            244.73870891463702  0.08820304084631264  \\
            244.8805864270513  0.08816171825258091  \\
            245.02246393946558  0.08812059994587912  \\
            245.16434145187986  0.08807973540715099  \\
            245.30621896429415  0.08803917207513941  \\
            245.44809647670843  0.08799895534638648  \\
            245.5899739891227  0.0879590798077364  \\
            245.731851501537  0.08791883318707104  \\
            245.87372901395128  0.08787824108520846  \\
            246.01560652636556  0.08783736950434297  \\
            246.15748403877984  0.08779628253871109  \\
            246.29936155119412  0.08775504237459145  \\
            246.4412390636084  0.08771370929030475  \\
            246.5831165760227  0.08767234165621392  \\
            246.72499408843697  0.08763099593472395  \\
            246.86687160085125  0.08758972668028198  \\
            247.00874911326554  0.08754858653937729  \\
            247.15062662567982  0.08750762625054127  \\
            247.2925041380941  0.08746689464434747  \\
            247.43438165050839  0.08742643864341154  \\
            247.57625916292267  0.08738630326239127  \\
            247.71813667533695  0.08734653160798661  \\
            247.86001418775123  0.08730701676796279  \\
            248.00189170016552  0.0872671122733118  \\
            248.1437692125798  0.08722694934155885  \\
            248.28564672499408  0.08718657911916854  \\
            248.42752423740836  0.08714605348653724  \\
            248.56940174982265  0.0871054250579932  \\
            248.71127926223693  0.08706474718179635  \\
            248.8531567746512  0.08702407394013856  \\
            248.9950342870655  0.08698346014914339  \\
            249.13691179947978  0.0869429613588663  \\
            249.27878931189406  0.08690263385329444  \\
            249.42066682430834  0.08686253465034686  \\
            249.56254433672262  0.0868227215018744  \\
            249.7044218491369  0.08678325289365962  \\
            249.8462993615512  0.08674404038276406  \\
            249.98817687396547  0.08670452787764206  \\
            250.13005438637975  0.08666483008631497  \\
            250.27193189879404  0.08662498467484955  \\
            250.41380941120832  0.08658503317895823  \\
            250.5556869236226  0.08654502100399902  \\
            250.69756443603688  0.08650499742497562  \\
            250.83944194845117  0.08646501558653735  \\
            250.98131946086545  0.08642513250297917  \\
            251.12319697327973  0.08638540905824167  \\
            251.26507448569402  0.08634591000591112  \\
            251.4069519981083  0.08630670396921937  \\
            251.54882951052258  0.086267863441044  \\
            251.69070702293686  0.08622890952913381  \\
            251.83258453535115  0.086189802952349  \\
            251.97446204776543  0.08615058540732425  \\
            252.1163395601797  0.08611128756383049  \\
            252.258217072594  0.08607194752669037  \\
            252.40009458500828  0.08603261083577837  \\
            252.54197209742256  0.08599333046602071  \\
            252.68384960983684  0.08595416682739536  \\
            252.82572712225112  0.08591518776493207  \\
            252.9676046346654  0.08587646855871232  \\
            253.1094821470797  0.08583809192386943  \\
            253.25135965949397  0.08579967167624138  \\
            253.39323717190825  0.08576114721483023  \\
            253.53511468432254  0.08572255119550015  \\
            253.67699219673682  0.08568390728228849  \\
            253.8188697091511  0.08564525059792576  \\
            253.96074722156538  0.08560662772383555  \\
            254.10262473397967  0.08556809670013463  \\
            254.24450224639395  0.08552972702563283  \\
            254.38637975880823  0.08549159965783311  \\
            254.52825727122251  0.0854537826389329  \\
            254.6701347836368  0.08541589662968434  \\
            254.81201229605108  0.08537796546413488  \\
            254.95388980846536  0.08533999556464347  \\
            255.09576732087965  0.08530200936062927  \\
            255.23764483329393  0.08526404528857186  \\
            255.3795223457082  0.08522615779201101  \\
            255.5213998581225  0.0851884173215468  \\
            255.66327737053678  0.08515091033483965  \\
            255.80515488295106  0.0851136460502961  \\
            255.94703239536534  0.08507633103085072  \\
            256.0889099077796  0.08503899770027039  \\
            256.2307874201939  0.08500165223149385  \\
            256.3726649326082  0.08496432203712606  \\
            256.51454244502247  0.08492705576943839  \\
            256.65641995743675  0.08488992332036846  \\
            256.79829746985104  0.08485301582152029  \\
            256.9401749822653  0.08481628925807146  \\
            257.0820524946796  0.08477954085526526  \\
            257.2239300070939  0.08474279337199604  \\
            257.36580751950817  0.08470605749518396  \\
            257.50768503192245  0.0846693713435425  \\
            257.64956254433673  0.0846328004675784  \\
            257.791440056751  0.08459643784959174  \\
            257.9333175691653  0.08456022436641779  \\
            258.0751950815796  0.08452401670324321  \\
            258.21707259399386  0.08448782552154997  \\
            258.35895010640814  0.08445166922943075  \\
            258.5008276188224  0.08441560129384318  \\
            258.6427051312367  0.08437971024060985  \\
            258.784582643651  0.0843439746946063  \\
            258.9264601560653  0.08430826756047582  \\
            259.06833766847956  0.08427259516449467  \\
            259.21021518089384  0.08423699575846424  \\
            259.3520926933081  0.08420155759455976  \\
            259.4939702057224  0.08416620289450799  \\
            259.6358477181367  0.08413089405916356  \\
            259.77772523055097  0.0840956346675901  \\
            259.91960274296525  0.08406048140858324  \\
            260.06148025537954  0.0840254940332119  \\
            260.2033577677938  0.08399056786966887  \\
            260.3452352802081  0.08395568827188109  \\
            260.4871127926224  0.08392087766685549  \\
            260.62899030503667  0.08388621069172618  \\
            260.77086781745095  0.08385167959669067  \\
            260.91274532986523  0.08381720155030827  \\
            261.0546228422795  0.08378277659598861  \\
            261.1965003546938  0.08374844544750076  \\
            261.3383778671081  0.08371428718873689  \\
            261.48025537952236  0.08368021666373314  \\
            261.62213289193664  0.08364620369897265  \\
            261.7640104043509  0.08361225630482147  \\
            261.9058879167652  0.08357843285777918  \\
            262.0477654291795  0.08354477613506227  \\
            262.1896429415938  0.08351118648453591  \\
            262.33152045400806  0.08347765477568041  \\
            262.47339796642234  0.08344420695897058  \\
            262.6152754788366  0.08341091841647896  \\
            262.7571529912509  0.08337775586442278  \\
            262.8990305036652  0.08334465711014269  \\
            263.04090801607947  0.08331162296736903  \\
            263.18278552849375  0.0832786966590955  \\
            263.32466304090804  0.08324594680937528  \\
            263.4665405533223  0.0832132848496604  \\
            263.6084180657366  0.0831806879296794  \\
            263.7502955781509  0.08314816831772782  \\
            263.89217309056517  0.08311578583257302  \\
            264.03405060297945  0.08308356505594243  \\
            264.17592811539373  0.08305141557234283  \\
            264.317805627808  0.08301933270104264  \\
            264.4596831402223  0.08298734556714878  \\
            264.6015606526366  0.08295552989978013  \\
            264.74343816505086  0.08292382628159828  \\
            264.88531567746514  0.08289219687847772  \\
            265.0271931898794  0.08286064175829973  \\
            265.1690707022937  0.08282920621214569  \\
            265.310948214708  0.08279794688289509  \\
            265.4528257271223  0.08276677541738993  \\
            265.59470323953656  0.08273567559595017  \\
            265.73658075195084  0.08270466347726656  \\
            265.8784582643651  0.08267379981864746  \\
            266.0203357767794  0.08264308991056943  \\
            266.1622132891937  0.08261245628080753  \\
            266.30409080160797  0.08258189734493812  \\
            266.44596831402225  0.08255144481637945  \\
            266.58784582643653  0.08252116806907552  \\
            266.7297233388508  0.08249100015564102  \\
            266.8716008512651  0.08246091167938421  \\
            267.0134783636794  0.08243090619800367  \\
            267.15535587609367  0.08240102960350659  \\
            267.29723338850795  0.08237132835963248  \\
            267.43911090092223  0.08234171711407826  \\
            267.5809884133365  0.08231218384255591  \\
            267.7228659257508  0.0822827453085464  \\
            267.8647434381651  0.08225345902173993  \\
            268.00662095057936  0.0822243293017718  \\
            268.14849846299364  0.08219528199648744  \\
            268.2903759754079  0.08216631511213415  \\
            268.43225348782215  0.0821374555842541  \\
            268.57413100023643  0.08210876932312666  \\
            268.7160085126507  0.08208020956452382  \\
            268.857886025065  0.08205173542023818  \\
            268.9997635374793  0.08202334583406902  \\
            269.14164104989356  0.08199507445485368  \\
            269.28351856230785  0.08196698477615438  \\
            269.42539607472213  0.08193900712548005  \\
            269.5672735871364  0.08191111619591306  \\
            269.7091510995507  0.08188331365600997  \\
            269.851028611965  0.08185563624119536  \\
            269.99290612437926  0.08182814298370673  \\
            270.13478363679354  0.08180075808880581  \\
            270.2766611492078  0.08177346055179265  \\
            270.4185386616221  0.08174625360629462  \\
            270.5604161740364  0.08171917349013837  \\
            270.7022936864507  0.08169227924495262  \\
            270.84417119886496  0.08166549583217665  \\
            270.98604871127924  0.08163880175196087  \\
            271.1279262236935  0.08161219846326652  \\
            271.2698037361078  0.08158571833399127  \\
            271.4116812485221  0.0815594241778726  \\
            271.55355876093637  0.08153325045290284  \\
            271.69543627335065  0.08150716975109429  \\
            271.83731378576493  0.08148117873663277  \\
            271.9791912981792  0.08145530287870917  \\
            272.1210688105935  0.08142959645151937  \\
            272.2629463230078  0.0814040485294458  \\
            272.40482383542206  0.08137859066954115  \\
            272.54670134783635  0.08135322182931568  \\
            272.68857886025063  0.08132795799223734  \\
            272.8304563726649  0.08130284185394941  \\
            272.9723338850792  0.08127791350050907  \\
            273.1142113974935  0.08125308629143477  \\
            273.25608890990776  0.08122835050503728  \\
            273.39796642232204  0.08120371056329952  \\
            273.5398439347363  0.08117919553501413  \\
            273.6817214471506  0.08115485913578341  \\
            273.8235989595649  0.08113067439073321  \\
            273.9654764719792  0.08110658153644368  \\
            274.10735398439346  0.08108258019923671  \\
            274.24923149680774  0.08105868434236081  \\
            274.391109009222  0.08103493055139145  \\
            274.5329865216363  0.08101137130231646  \\
            274.6748640340506  0.08098792615274947  \\
            274.81674154646487  0.08096457720694492  \\
            274.95861905887915  0.08094132243536502  \\
            275.10049657129343  0.08091818045817545  \\
            275.2423740837077  0.08089519054524523  \\
            275.384251596122  0.08087239443480322  \\
            275.5261291085363  0.08084970435014865  \\
            275.66800662095056  0.08082710999462833  \\
            275.80988413336485  0.08080461179290412  \\
            275.95176164577913  0.08078222890752071  \\
            276.0936391581934  0.08075999923890571  \\
            276.2355166706077  0.08073796505154722  \\
            276.377394183022  0.08071603862109816  \\
            276.51927169543626  0.08069420918385482  \\
            276.66114920785054  0.08067247622741308  \\
            276.8030267202648  0.0806508561334833  \\
            276.9449042326791  0.08062938217789037  \\
            277.0867817450934  0.08060810453057363  \\
            277.2286592575077  0.08058695123740399  \\
            277.37053676992196  0.08056589640859106  \\
            277.51241428233624  0.08054493755860744  \\
            277.6542917947505  0.08052408575862972  \\
            277.7961693071648  0.08050336720412449  \\
            277.9380468195791  0.08048282321484834  \\
            278.07992433199337  0.08046245689633295  \\
            278.22180184440765  0.08044218511380087  \\
            278.36367935682193  0.08042201005321618  \\
            278.5055568692362  0.08040193572532497  \\
            278.6474343816505  0.08038197957405835  \\
            278.7893118940648  0.08036217247653245  \\
            278.93118940647906  0.08034255874304837  \\
            279.07306691889335  0.08032308034779313  \\
            279.21494443130763  0.08030369824615173  \\
            279.3568219437219  0.08028441353151251  \\
            279.4986994561362  0.08026523398159346  \\
            279.6405769685505  0.08024617919884018  \\
            279.78245448096476  0.08022728061042582  \\
            279.92433199337904  0.0802085808080899  \\
            280.0662095057933  0.08018999662249628  \\
            280.2080870182076  0.08017151290818017  \\
            280.3499645306219  0.0801531275788539  \\
            280.4918420430362  0.08013484885037542  \\
            280.63371955545045  0.0801166952407483  \\
            280.77559706786474  0.08009869557012181  \\
            280.917474580279  0.0800808889607908  \\
            281.0593520926933  0.08006321578898071  \\
            281.2012296051076  0.08004563874208301  \\
            281.34310711752187  0.08002816038094733  \\
            281.48498462993615  0.0800107869606803  \\
            281.62686214235043  0.07999353360459079  \\
            281.7687396547647  0.07997642430418993  \\
            281.910617167179  0.07995949191919108  \\
            282.0524946795933  0.07994273522911095  \\
            282.19437219200756  0.07992607200608076  \\
            282.33624970442185  0.07990950777228731  \\
            282.4781272168361  0.07989304530289026  \\
            282.6200047292504  0.07987669489837174  \\
            282.7618822416647  0.07986047438453604  \\
            282.903759754079  0.0798444091125099  \\
            283.04563726649326  0.07982853195874229  \\
            283.18751477890754  0.07981279494321972  \\
            283.3293922913218  0.07979715156234661  \\
            283.4712698037361  0.07978160759249997  \\
            283.6131473161504  0.07976616790326979  \\
            283.7550248285647  0.07975084363972214  \\
            283.89690234097895  0.07973565222239912  \\
            284.03877985339324  0.07972061734731888  \\
            284.1806573658075  0.07970576898597564  \\
            284.3225348782218  0.07969105781624636  \\
            284.4644123906361  0.07967643996659385  \\
            284.60628990305037  0.07966192175628224  \\
            284.74816741546465  0.07964750788302102  \\
            284.89004492787893  0.07963320816560267  \\
            285.0319224402932  0.07961903754390261  \\
            285.1737999527075  0.07960501607887929  \\
            285.3156774651218  0.07959116895257415  \\
            285.45755497753606  0.07957748990120378  \\
            285.59943248995035  0.07956390237324716  \\
            285.7413100023646  0.07955041393028087  \\
            285.8831875147789  0.07953702778170509  \\
            286.0250650271932  0.07952375120139785  \\
            286.1669425396075  0.07951059552771499  \\
            286.30882005202176  0.07949757616349024  \\
            286.45069756443604  0.07948471257603511  \\
            286.5925750768503  0.07947202829713897  \\
            286.7344525892646  0.07945948204166817  \\
            286.8763301016789  0.07944702701867853  \\
            287.01820761409317  0.07943467148177831  \\
            287.16008512650745  0.07942241979962103  \\
            287.30196263892174  0.07941027944911139  \\
            287.443840151336  0.07939826101540516  \\
            287.5857176637503  0.07938637819190929  \\
            287.7275951761646  0.07937464778028182  \\
            287.86947268857887  0.07936308969043196  \\
            288.01135020099315  0.07935167953949485  \\
            288.15322771340743  0.07934035883515186  \\
            288.2951052258217  0.0793291369452998  \\
            288.436982738236  0.07931801797308112  \\
            288.5788602506503  0.07930700827709408  \\
            288.72073776306456  0.07929611647139298  \\
            288.86261527547884  0.079285353425488  \\
            289.0044927878931  0.07927473226434527  \\
            289.1463703003074  0.07926426836838683  \\
            289.2882478127217  0.07925397866402946  \\
            289.430125325136  0.07924379339672669  \\
            289.57200283755026  0.07923370464265943  \\
            289.71388034996454  0.07922371573592585  \\
            289.8557578623788  0.07921383152049932  \\
            289.9976353747931  0.07920405835022838  \\
            290.1395128872074  0.07919440408883668  \\
            290.28139039962167  0.07918487810992313  \\
            290.42326791203595  0.07917549129696169  \\
            290.56514542445024  0.07916625604330155  \\
            290.7070229368645  0.07915718625216704  \\
            290.8489004492788  0.07914823508331252  \\
            290.9907779616931  0.07913937558455116  \\
            291.13265547410737  0.0791306148646534  \\
            291.27453298652165  0.07912195749570256  \\
            291.41641049893593  0.0791134089262013  \\
            291.5582880113502  0.07910497548107165  \\
            291.7001655237645  0.07909666436165484  \\
            291.8420430361788  0.07908848364571157  \\
            291.98392054859306  0.07908044228742174  \\
            292.12579806100734  0.07907255011738464  \\
            292.2676755734216  0.07906481582838547  \\
            292.4095530858359  0.07905718195073513  \\
            292.5514305982502  0.07904964306099997  \\
            292.6933081106645  0.07904220333979319  \\
            292.83518562307876  0.07903486732952611  \\
            292.97706313549304  0.07902763993440826  \\
            293.1189406479073  0.07902052642044727  \\
            293.2608181603216  0.07901353241544895  \\
            293.4026956727359  0.07900666390901726  \\
            293.54457318515017  0.07899992725255434  \\
            293.68645069756445  0.07899332915926043  \\
            293.82832820997874  0.07898687670413397  \\
            293.970205722393  0.07898055880501505  \\
            294.1120832348073  0.07897433135075894  \\
            294.2539607472216  0.07896820022141228  \\
            294.39583825963587  0.07896216964715848  \\
            294.53771577205015  0.07895624383398517  \\
            294.67959328446443  0.07895042696368403  \\
            294.8214707968787  0.07894472319385082  \\
            294.963348309293  0.07893913665788545  \\
            295.1052258217073  0.07893367146499194  \\
            295.24710333412156  0.07892833170017836  \\
            295.38898084653584  0.07892312142425695  \\
            295.5308583589501  0.07891804467384399  \\
            295.6727358713644  0.0789131054613599  \\
            295.8146133837787  0.07890827163715794  \\
            295.956490896193  0.07890353181310737  \\
            296.09836840860726  0.07889889035521695  \\
            296.24024592102154  0.07889435088336658  \\
            296.3821234334358  0.07888991675240217  \\
            296.5240009458501  0.0788855910521356  \\
            296.6658784582644  0.07888137660734482  \\
            296.80775597067867  0.07887727597777373  \\
            296.94963348309295  0.07887329145813222  \\
            297.09151099550724  0.07886942507809624  \\
            297.2333885079215  0.07886567860230766  \\
            297.3752660203358  0.07886205353037441  \\
            297.5171435327501  0.0788585510968704  \\
            297.65902104516437  0.07885517185139371  \\
            297.80089855757865  0.07885189536738177  \\
            297.94277606999293  0.07884871462230318  \\
            298.0846535824072  0.07884563283760444  \\
            298.2265310948215  0.07884265286624295  \\
            298.3684086072358  0.07883977719268694  \\
            298.51028611965006  0.07883700793291552  \\
            298.65216363206434  0.07883434683441863  \\
            298.7940411444786  0.07883179527619712  \\
            298.9359186568929  0.0788293542687626  \\
            299.0777961693072  0.07882702445413761  \\
            299.2196736817215  0.07882480610585554  \\
            299.36155119413576  0.07882269912896059  \\
            299.50342870655004  0.07882070306000787  \\
            299.6453062189643  0.0788188170670633  \\
            299.7871837313786  0.07881703994970368  \\
            299.9290612437929  0.078815359034433  \\
            300.0709387562071  0.07881327170639775  \\
            300.2128162686214  0.07881175869888057  \\
            300.3546937810357  0.07881067161274907  \\
            300.49657129344996  0.07880988067703347  \\
            300.63844880586424  0.07880927474892654  \\
            300.7803263182785  0.07880876131378375  \\
            300.9222038306928  0.07880826648512304  \\
            301.0640813431071  0.07880773500462505  \\
            301.2059588555214  0.07880713024213297  \\
            301.34783636793566  0.07880643419565264  \\
            301.48971388034994  0.07880564749135241  \\
            301.6315913927642  0.07880478938356333  \\
            301.7734689051785  0.07880389775477899  \\
            301.9153464175928  0.07880302911565555  \\
            302.05722393000707  0.07880225860501189  \\
            302.19910144242135  0.07880167998982934  \\
            302.34097895483563  0.07880140566525196  \\
            302.4828564672499  0.07880156665458629  \\
            302.6247339796642  0.0788023126093016  \\
            302.7666114920785  0.07880362621840288  \\
            302.90848900449276  0.07880448484641102  \\
            303.05036651690705  0.07880603988633648  \\
            303.19224402932133  0.07880817008025873  \\
            303.3341215417356  0.07881076456507027  \\
            303.4759990541499  0.07881372287247665  \\
            303.6178765665642  0.0788169549289965  \\
            303.75975407897846  0.07882038105596145  \\
            303.90163159139274  0.07882393196951623  \\
            304.043509103807  0.0788275487806186  \\
            304.1853866162213  0.07883118299503937  \\
            304.3272641286356  0.07883479651336239  \\
            304.4691416410499  0.07883836163098458  \\
            304.61101915346416  0.0788418610381159  \\
            304.75289666587844  0.07884528781977937  \\
            304.8947741782927  0.07884864545581105  \\
            305.036651690707  0.07885184583209066  \\
            305.1785292031213  0.07885524724473976  \\
            305.32040671553557  0.07885901075381098  \\
            305.46228422794985  0.07886303861969937  \\
            305.60416174036413  0.07886724403059488  \\
            305.7460392527784  0.0788715511024824  \\
            305.8879167651927  0.07887589487914166  \\
            306.029794277607  0.07888022133214737  \\
            306.17167179002126  0.07888448736086906  \\
            306.31354930243555  0.07888866079247121  \\
            306.45542681484983  0.07889272038191318  \\
            306.5973043272641  0.07889665581194921  \\
            306.7391818396784  0.07890046769312847  \\
            306.8810593520927  0.07890416756379502  \\
            307.02293686450696  0.07890777789008782  \\
            307.16481437692124  0.07891133206594071  \\
            307.3066918893355  0.07891487441308247  \\
            307.4485694017498  0.07891846018103672  \\
            307.5904469141641  0.07892215554712204  \\
            307.7323244265784  0.07892603761645185  \\
            307.87420193899266  0.07892994901289957  \\
            308.01607945140694  0.0789346138513151  \\
            308.1579569638212  0.07893999250133737  \\
            308.2998344762355  0.07894591090139448  \\
            308.4417119886498  0.07895221245152528  \\
            308.58358950106407  0.07895875801337933  \\
            308.72546701347835  0.07896542591021688  \\
            308.86734452589263  0.07897211192690892  \\
            309.0092220383069  0.07897872930993717  \\
            309.1510995507212  0.07898520876739404  \\
            309.2929770631355  0.07899149846898265  \\
            309.43485457554976  0.07899756404601685  \\
            309.57673208796405  0.07900338859142123  \\
            309.71860960037833  0.07900897265973104  \\
            309.8604871127926  0.07901433426709233  \\
            310.0023646252069  0.07901950889126176  \\
            310.1442421376212  0.07902454947160678  \\
            310.28611965003546  0.07902952640910557  \\
            310.42799716244974  0.07903452756634695  \\
            310.569874674864  0.07903965826753052  \\
            310.7117521872783  0.07904481989537585  \\
            310.8536296996926  0.07905046189484548  \\
            310.9955072121069  0.07905708811258602  \\
            311.13738472452116  0.07906447201105586  \\
            311.27926223693544  0.07907240825536031  \\
            311.4211397493497  0.07908071271325162  \\
            311.563017261764  0.07908922245512899  \\
            311.7048947741783  0.07909779575403857  \\
            311.84677228659257  0.0791063120856734  \\
            311.98864979900685  0.07911467212837356  \\
            312.13052731142113  0.07912279776312599  \\
            312.2724048238354  0.07913063207356462  \\
            312.4142823362497  0.07913813934597029  \\
            312.556159848664  0.07914530506927082  \\
            312.69803736107826  0.07915213593504095  \\
            312.83991487349255  0.07915865983750237  \\
            312.98179238590683  0.0791649258735237  \\
            313.1236698983211  0.07917100434262049  \\
            313.2655474107354  0.07917698674695532  \\
            313.4074249231497  0.0791829857913376  \\
            313.54930243556396  0.07918913538322378  \\
            313.69117994797824  0.07919559063271715  \\
            313.8330574603925  0.07920202578783872  \\
            313.9749349728068  0.07920978144381036  \\
            314.1168124852211  0.07921857201827721  \\
            314.2586899976354  0.07922813465219843  \\
            314.40056751004965  0.07923823184850057  \\
            314.54244502246394  0.07924865147207741  \\
            314.6843225348782  0.07925920674979017  \\
            314.8262000472925  0.07926973627046734  \\
            314.9680775597068  0.07928010398490477  \\
            315.10995507212107  0.07929019920586566  \\
            315.25183258453535  0.07929993660808052  \\
            315.39371009694963  0.07930925622824717  \\
            315.5355876093639  0.07931812346503084  \\
            315.6774651217782  0.07932652907906404  \\
            315.8193426341925  0.0793344891929466  \\
            315.96122014660676  0.07934204529124574  \\
            316.10309765902105  0.07934926422049599  \\
            316.2449751714353  0.0793562381891992  \\
            316.3868526838496  0.07936308476782454  \\
            316.5287301962639  0.07936994688880859  \\
            316.6706077086782  0.0793769928465552  \\
            316.81248522109246  0.07938441629743556  \\
            316.95436273350674  0.07939183606274636  \\
            317.096240245921  0.07940072953781487  \\
            317.2381177583353  0.07941087790475931  \\
            317.3799952707496  0.07942197085932202  \\
            317.5218727831639  0.07943372695615679  \\
            317.66375029557815  0.07944589360882875  \\
            317.80562780799244  0.07945824708981447  \\
            317.9475053204067  0.07947059253050189  \\
            318.089382832821  0.07948276392119032  \\
            318.2312603452353  0.07949462411109051  \\
            318.37313785764957  0.07950606480832458  \\
            318.51501537006385  0.07951700657992605  \\
            318.65689288247813  0.07952739885183985  \\
            318.7987703948924  0.07953721990892225  \\
            318.9406479073067  0.07954647689494097  \\
            319.082525419721  0.0795552058125751  \\
            319.22440293213526  0.07956347152341513  \\
            319.36628044454955  0.07957136774796292  \\
            319.5081579569638  0.07957901706563178  \\
            319.6500354693781  0.07958657091474634  \\
            319.7919129817924  0.07959420959254271  \\
            319.9337904942067  0.07960214225516829  \\
            320.07566800662096  0.07961043038086942  \\
            320.21754551903524  0.07961911919724199  \\
            320.3594230314495  0.07962952639333638  \\
            320.5013005438638  0.07964127701982461  \\
            320.6431780562781  0.07965402801397202  \\
            320.78505556869237  0.07966746819963717  \\
            320.92693308110665  0.079681318287272  \\
            321.06881059352094  0.0796953308739217  \\
            321.2106881059352  0.07970929044322474  \\
            321.3525656183495  0.07972301336541288  \\
            321.4944431307638  0.07973634789731121  \\
            321.63632064317807  0.0797491741823381  \\
            321.77819815559235  0.07976140425050515  \\
            321.92007566800663  0.07977298201841736  \\
            322.0619531804209  0.0797838832892729  \\
            322.2038306928352  0.07979411575286333  \\
            322.3457082052495  0.07980371898557344  \\
            322.48758571766376  0.07981276445038134  \\
            322.62946323007804  0.07982135549685844  \\
            322.7713407424923  0.0798296273611694  \\
            322.9132182549066  0.07983774716607223  \\
            323.0550957673209  0.07984591392091815  \\
            323.1969732797352  0.07985435852165176  \\
            323.33885079214946  0.0798633437508109  \\
            323.48072830456374  0.07987242947639249  \\
            323.622605816978  0.07988326338118565  \\
            323.7644833293923  0.07989572312102992  \\
            323.9063608418066  0.07990941938232045  \\
            324.04823835422087  0.07992399729124632  \\
            324.19011586663515  0.07993913641379083  \\
            324.33199337904944  0.0799545507557313  \\
            324.4738708914637  0.07996998876263917  \\
            324.615748403878  0.0799852333198799  \\
            324.7576259162923  0.08000010175261317  \\
            324.89950342870657  0.0800144458257926  \\
            325.04138094112085  0.08002815174416597  \\
            325.18325845353513  0.08004114015227515  \\
            325.3251359659494  0.08005336613445606  \\
            325.4670134783637  0.08006481921483874  \\
            325.608890990778  0.08007552335734731  \\
            325.75076850319226  0.08008553696569998  \\
            325.89264601560654  0.08009495288340901  \\
            326.0345235280208  0.08010389839378079  \\
            326.1764010404351  0.08011253521991576  \\
            326.3182785528494  0.0801210595247085  \\
            326.4601560652637  0.08012970191084762  \\
            326.60203357767796  0.08013872742081583  \\
            326.74391109009224  0.08014843553688997  \\
            326.8857886025065  0.08015829128523284  \\
            327.0276661149208  0.08017026611113431  \\
            327.1695436273351  0.08018392313097863  \\
            327.31142113974937  0.08019885000733226  \\
            327.45329865216365  0.08021467091388505  \\
            327.59517616457794  0.0802310465354503  \\
            327.7370536769922  0.08024767406796464  \\
            327.8789311894065  0.08026428721848822  \\
            328.0208087018208  0.08028065620520453  \\
            328.16268621423507  0.08029658775742055  \\
            328.30456372664935  0.08031192511556656  \\
            328.44644123906363  0.08032654803119639  \\
            328.5883187514779  0.08034037276698718  \\
            328.7301962638922  0.08035335209673955  \\
            328.8720737763065  0.08036547530537749  \\
            329.01395128872076  0.08037676818894844  \\
            329.15582880113504  0.08038729305462325  \\
            329.2977063135493  0.08039714872069616  \\
            329.4395838259636  0.08040647051658485  \\
            329.5814613383779  0.08041543028283042  \\
            329.7233388507922  0.08042423637109736  \\
            329.86521636320646  0.08043313364417358  \\
            330.00709387562074  0.08044240347597044  \\
            330.148971388035  0.08045236375152266  \\
            330.2908489004493  0.08046255504733509  \\
            330.4327264128636  0.0804747294977441  \\
            330.57460392527787  0.08048878375617592  \\
            330.71648143769215  0.08050427441492526  \\
            330.85835895010644  0.08052079619113753  \\
            331.0002364625207  0.08053798192680858  \\
            331.142113974935  0.080555502588785  \\
            331.2839914873493  0.08057306726876384  \\
            331.42586899976357  0.08059042318329279  \\
            331.56774651217785  0.08060735567377013  \\
            331.7096240245921  0.0806236882064447  \\
            331.85150153700636  0.08063928237241588  \\
            331.99337904942064  0.08065403788763374  \\
            332.1352565618349  0.08066789259289886  \\
            332.2771340742492  0.08068082245386238  \\
            332.4190115866635  0.08069284156102607  \\
            332.56088909907777  0.08070400212974228  \\
            332.70276661149205  0.08071439450021392  \\
            332.84464412390633  0.0807241471374945  \\
            332.9865216363206  0.0807334266314881  \\
            333.1283991487349  0.08074243769694939  \\
            333.2702766611492  0.0807514231734836  \\
            333.41215417356347  0.0807606640255466  \\
            333.55403168597775  0.08077047934244477  \\
            333.69590919839203  0.0807808167413631  \\
            333.8377867108063  0.08079225263747128  \\
            333.9796642232206  0.08080588809155397  \\
            334.1215417356349  0.08082124305286517  \\
            334.26341924804916  0.08083787678574546  \\
            334.40529676046344  0.08085538786962199  \\
            334.5471742728777  0.08087341419900848  \\
            334.689051785292  0.08089163298350523  \\
            334.8309292977063  0.08090976074779907  \\
            334.9728068101206  0.08092755333166346  \\
            335.11468432253486  0.0809448058899584  \\
            335.25656183494914  0.08096135289263044  \\
            335.3984393473634  0.08097706812471273  \\
            335.5403168597777  0.08099186468632498  \\
            335.682194372192  0.08100569499267347  \\
            335.82407188460627  0.08101855077405104  \\
            335.96594939702055  0.08103046307583713  \\
            336.10782690943483  0.0810415022584977  \\
            336.2497044218491  0.08105177799758533  \\
            336.3915819342634  0.08106143928373913  \\
            336.5334594466777  0.08107067442268484  \\
            336.67533695909196  0.08107971103523469  \\
            336.81721447150625  0.08108881605728752  \\
            336.95909198392053  0.08109829573982875  \\
            337.1009694963348  0.08110849564893038  \\
            337.2428470087491  0.08111905674170773  \\
            337.3847245211634  0.08113148343435647  \\
            337.52660203357766  0.08114599413443827  \\
            337.66847954599194  0.08116211075328883  \\
            337.8103570584062  0.08117939533076905  \\
            337.9522345708205  0.08119745003526492  \\
            338.0941120832348  0.08121591716368763  \\
            338.2359895956491  0.08123447914147353  \\
            338.37786710806336  0.0812528585225841  \\
            338.51974462047764  0.08127081798950599  \\
            338.6616221328919  0.08128816035325098  \\
            338.8034996453062  0.08130472855335605  \\
            338.9453771577205  0.08132040565788329  \\
            339.08725467013477  0.08133511486341996  \\
            339.22913218254905  0.08134881949507848  \\
            339.37100969496333  0.08136152300649643  \\
            339.5128872073776  0.08137326897983653  \\
            339.6547647197919  0.08138414112578668  \\
            339.7966422322062  0.08139426328355988  \\
            339.93851974462046  0.08140379942089433  \\
            340.08039725703475  0.0814129536340534  \\
            340.22227476944903  0.08142197014782557  \\
            340.3641522818633  0.0814311333155245  \\
            340.5060297942776  0.081440767618989  \\
            340.6479073066919  0.08145123766858302  \\
            340.78978481910616  0.08146201104750536  \\
            340.93166233152044  0.08147511718977825  \\
            341.0735398439347  0.081490176571859  \\
            341.215417356349  0.08150671944236526  \\
            341.3572948687633  0.08152431640959316  \\
            341.4991723811776  0.08154257844151733  \\
            341.64104989359186  0.08156115686579084  \\
            341.78292740600614  0.0815797433697453  \\
            341.9248049184204  0.08159807000039078  \\
            342.0666824308347  0.08161590916441583  \\
            342.208559943249  0.0816330736281875  \\
            342.35043745566327  0.08164941651775132  \\
            342.49231496807755  0.08166483131883132  \\
            342.63419248049183  0.08167925187682999  \\
            342.7760699929061  0.08169265239682834  \\
            342.9179475053204  0.08170504744358582  \\
            343.0598250177347  0.08171649194154043  \\
            343.20170253014896  0.08172708117480859  \\
            343.34358004256325  0.08173695078718526  \\
            343.48545755497753  0.08174627678214387  \\
            343.6273350673918  0.08175527552283629  \\
            343.7692125798061  0.08176420373209296  \\
            343.9110900922204  0.08177335849242275  \\
            344.05296760463466  0.08178307724601301  \\
            344.19484511704894  0.08179341607446085  \\
            344.3367226294632  0.08180470671758114  \\
            344.4786001418775  0.0818182899703277  \\
            344.6204776542918  0.08183367088400012  \\
            344.7623551667061  0.08185039455643589  \\
            344.90423267912035  0.08186804613201026  \\
            345.04611019153464  0.0818862508016363  \\
            345.1879877039489  0.08190467380276494  \\
            345.3298652163632  0.08192302041938487  \\
            345.4717427287775  0.08194103598202267  \\
            345.61362024119177  0.08195850586774268  \\
            345.75549775360605  0.0819752555001471  \\
            345.89737526602033  0.08199115034937592  \\
            346.0392527784346  0.08200609593210696  \\
            346.1811302908489  0.08202003781155587  \\
            346.3230078032632  0.0820329615974761  \\
            346.46488531567746  0.08204489294615894  \\
            346.60676282809175  0.08205589756043347  \\
            346.74864034050603  0.08206608118966661  \\
            346.8905178529203  0.08207558962976311  \\
            347.0323953653346  0.08208460872316552  \\
            347.1742728777489  0.08209336435885421  \\
            347.31615039016316  0.08210212247234737  \\
            347.45802790257744  0.08211118904570103  \\
            347.5999054149917  0.08212091010750902  \\
            347.741782927406  0.08213103943071784  \\
            347.8836604398203  0.0821427887526692  \\
            348.0255379522346  0.08215664028865298  \\
            348.16741546464885  0.08217211966485961  \\
            348.30929297706314  0.08218879178291881  \\
            348.4511704894774  0.08220626081989942  \\
            348.5930480018917  0.08222417022830959  \\
            348.734925514306  0.08224220273609661  \\
            348.87680302672027  0.08226008034664703  \\
            349.01868053913455  0.08227756433878658  \\
            349.16055805154883  0.08229445526678023  \\
            349.3024355639631  0.08231059296033216  \\
            349.4443130763774  0.08232585652458575  \\
            349.5861905887917  0.08234016434012362  \\
            349.72806810120596  0.08235347406296756  \\
            349.86994561362025  0.08236578262457862  \\
            350.0118231260345  0.08237712623185706  \\
            350.1537006384488  0.0823875803671423  \\
            350.2955781508631  0.08239725978821306  \\
            350.4374556632774  0.08240631852828721  \\
            350.57933317569166  0.08241494989602187  \\
            350.72121068810594  0.08242338647551331  \\
            350.8630882005202  0.08243190012629711  \\
            351.0049657129345  0.08244080198334802  \\
            351.1468432253488  0.08245044245707997  \\
            351.2887207377631  0.08246038834576158  \\
            351.43059825017735  0.08247239382888286  \\
            351.57247576259164  0.08248629900321283  \\
            351.7143532750059  0.08250165461790203  \\
            351.8562307874202  0.08251804950400769  \\
            351.9981082998345  0.08253511057449371  \\
            352.13998581224877  0.08255250282423063  \\
            352.28186332466305  0.08256992932999571  \\
            352.42374083707733  0.08258713125047284  \\
            352.5656183494916  0.0826038878262526  \\
            352.7074958619059  0.08262001637983223  \\
            352.8493733743202  0.08263537231561564  \\
            352.99125088673446  0.08264984911991341  \\
            353.13312839914875  0.08266337836094281  \\
            353.275005911563  0.08267592968882774  \\
            353.4168834239773  0.0826875108355988  \\
            353.5587609363916  0.08269816761519325  \\
            353.7006384488059  0.08270798392345502  \\
            353.84251596122016  0.08271708173813472  \\
            353.98439347363444  0.0827256211188896  \\
            354.1262709860487  0.08273380020728363  \\
            354.268148498463  0.08274185522678741  \\
            354.4100260108773  0.08275006048277819  \\
            354.55190352329157  0.08275872836253996  \\
            354.69378103570585  0.08276806105811733  \\
            354.83565854812014  0.08277797088866194  \\
            354.9775360605344  0.08279002864358749  \\
            355.1194135729487  0.08280377743949943  \\
            355.261291085363  0.08281879689705285  \\
            355.40316859777727  0.08283470314095252  \\
            355.54504611019155  0.08285114879995274  \\
            355.68692362260583  0.08286782300685759  \\
            355.8288011350201  0.08288445139852069  \\
            355.9706786474344  0.08290079611584537  \\
            356.1125561598487  0.08291665580378457  \\
            356.25443367226296  0.08293186561134087  \\
            356.39631118467724  0.08294629719156654  \\
            356.5381886970915  0.08295985870156343  \\
            356.6800662095058  0.08297249480248309  \\
            356.8219437219201  0.08298418665952668  \\
            356.9638212343344  0.08299495194194502  \\
            357.10569874674866  0.08300484482303856  \\
            357.24757625916294  0.0830139559801574  \\
            357.3894537715772  0.08302241259470132  \\
            357.5313312839915  0.08303037835211967  \\
            357.6732087964058  0.08303805344191152  \\
            357.81508630882007  0.08304567455762553  \\
            357.95696382123435  0.08305351489686003  \\
            358.09884133364864  0.08306188416126299  \\
            358.2407188460629  0.08307066955333578  \\
            358.3825963584772  0.08308067437596674  \\
            358.5244738708915  0.08309258413642767  \\
            358.66635138330577  0.08310597568189342  \\
            358.80822889572005  0.08312046044369555  \\
            358.95010640813433  0.08313568443732222  \\
            359.0919839205486  0.08315132826241832  \\
            359.2338614329629  0.08316710710278538  \\
            359.3757389453772  0.08318277072638161  \\
            359.51761645779146  0.08319810348532188  \\
            359.65949397020574  0.08321292431587772  \\
            359.80137148262  0.08322708673847735  \\
            359.9432489950343  0.08324047885770564  \\
            360.0851265074486  0.08325302336230413  \\
            360.2270040198629  0.08326467752517103  \\
            360.36888153227716  0.08327543320336121  \\
            360.51075904469144  0.08328531683808625  \\
            360.6526365571057  0.08329438945471432  \\
            360.79451406952  0.08330274666277034  \\
            360.9363915819343  0.08331051865593585  \\
            361.07826909434857  0.08331787021204905  \\
            361.22014660676285  0.08332500069310482  \\
            361.36202411917714  0.08333214404525476  \\
            361.5039016315914  0.08333956879880704  \\
            361.6457791440057  0.08334757806822657  \\
            361.78765665642  0.08335587211027118  \\
            361.92953416883427  0.08336577801437638  \\
            362.07141168124855  0.0833773476292033  \\
            362.21328919366283  0.08339019399506276  \\
            362.3551667060771  0.08340396251802218  \\
            362.4970442184914  0.08341833096990577  \\
            362.6389217309057  0.08343300948829441  \\
            362.78079924331996  0.08344774057652568  \\
            362.92267675573424  0.08346229910369383  \\
            363.0645542681485  0.08347649230464987  \\
            363.20643178056275  0.08349015978000145  \\
            363.34830929297704  0.08350317349611297  \\
            363.4901868053913  0.08351543778510548  \\
            363.6320643178056  0.08352688934485676  \\
            363.7739418302199  0.08353749723900128  \\
            363.91581934263417  0.08354726289693024  \\
            364.05769685504845  0.08355622011379146  \\
            364.19957436746273  0.08356443505048956  \\
            364.341451879877  0.0835720062336858  \\
            364.4833293922913  0.08357906455579812  \\
            364.6252069047056  0.08358577327500125  \\
            364.76708441711986  0.0835923280152265  \\
            364.90896192953414  0.08359895676616196  \\
            365.0508394419484  0.0836059198832524  \\
            365.1927169543627  0.0836135100876993  \\
            365.334594466777  0.08362133592934977  \\
            365.4764719791913  0.08363095713796068  \\
            365.61834949160556  0.08364200724127381  \\
            365.76022700401984  0.08365413741927945  \\
            365.9021045164341  0.08366702869772859  \\
            366.0439820288484  0.08368039194813309  \\
            366.1858595412627  0.08369396788776562  \\
            366.32773705367697  0.08370752707965967  \\
            366.46961456609125  0.08372086993260955  \\
            366.61149207850553  0.08373382670117031  \\
            366.7533695909198  0.08374625748565795  \\
            366.8952471033341  0.08375805223214912  \\
            367.0371246157484  0.08376913073248142  \\
            367.17900212816267  0.0837794426242532  \\
            367.32087964057695  0.08378896739082363  \\
            367.46275715299123  0.0837977143613127  \\
            367.6046346654055  0.08380572271060123  \\
            367.7465121778198  0.08381306145933079  \\
            367.8883896902341  0.08381982947390385  \\
            368.03026720264836  0.08382615546648362  \\
            368.17214471506264  0.08383219799499418  \\
            368.3140222274769  0.08383814546312039  \\
            368.4558997398912  0.08384421612030792  \\
            368.5977772523055  0.08385065806176327  \\
            368.7396547647198  0.08385750568357471  \\
            368.88153227713406  0.08386509060365104  \\
            369.02340978954834  0.08387422363025311  \\
            369.1652873019626  0.08388457000097946  \\
            369.3071648143769  0.08389582159277956  \\
            369.4490423267912  0.08390769692195373  \\
            369.59091983920547  0.08391994114415319  \\
            369.73279735161975  0.08393232605438007  \\
            369.87467486403403  0.08394465008698736  \\
            370.0165523764483  0.08395673831567896  \\
            370.1584298888626  0.08396844245350964  \\
            370.3003074012769  0.08397964085288505  \\
            370.44218491369116  0.08399023850556178  \\
            370.58406242610545  0.08400016704264726  \\
            370.72593993851973  0.08400938473459982  \\
            370.867817450934  0.08401787649122867  \\
            371.0096949633483  0.08402565386169394  \\
            371.1515724757626  0.08403275503450662  \\
            371.29344998817686  0.0840392448375286  \\
            371.43532750059114  0.08404521473797266  \\
            371.5772050130054  0.08405078284240244  \\
            371.7190825254197  0.08405609389673253  \\
            371.860960037834  0.08406131928622834  \\
            372.0028375502483  0.08406665703550623  \\
            372.14471506266256  0.0840723318085334  \\
            372.28659257507684  0.08407847140017476  \\
            372.4284700874911  0.08408515120677615  \\
            372.5703475999054  0.08409325135014578  \\
            372.7122251123197  0.08410247297229435  \\
            372.85410262473397  0.08411254026092913  \\
            372.99598013714825  0.08412320044945401  \\
            373.13785764956253  0.08413422381696946  \\
            373.2797351619768  0.08414540368827257  \\
            373.4216126743911  0.08415655643385707  \\
            373.5634901868054  0.08416752146991321  \\
            373.70536769921966  0.08417816125832792  \\
            373.84724521163395  0.0841883613066847  \\
            373.98912272404823  0.08419803016826366  \\
            374.1310002364625  0.08420709944204152  \\
            374.2728777488768  0.08421552377269159  \\
            374.4147552612911  0.0842232808505838  \\
            374.55663277370536  0.08423037141178466  \\
            374.69851028611964  0.08423681923805731  \\
            374.8403877985339  0.08424267115686149  \\
            374.9822653109482  0.08424799704135352  \\
            375.1241428233625  0.08425288981038635  \\
            375.2660203357768  0.08425746542850954  \\
            375.40789784819106  0.08426186290596922  \\
            375.54977536060534  0.08426624429870816  \\
            375.6916528730196  0.0842707947083657  \\
            375.8335303854339  0.0842757222822778  \\
            375.9754078978482  0.08428111037683789  \\
            376.11728541026247  0.08428721304875177  \\
            376.25916292267675  0.08429453260921732  \\
            376.40104043509103  0.0843028137412867  \\
            376.5429179475053  0.08431182029875839  \\
            376.6847954599196  0.08432133530617718  \\
            376.8266729723339  0.08433116095883426  \\
            376.96855048474816  0.0843411186227671  \\
            377.11042799716245  0.08435104883475952  \\
            377.25230550957673  0.08436081130234166  \\
            377.394183021991  0.08437028490379  \\
            377.5360605344053  0.0843793676881274  \\
            377.6779380468196  0.08438797687512298  \\
            377.81981555923386  0.08439604885529224  \\
            377.96169307164814  0.084403539189897  \\
            378.1035705840624  0.08441042261094542  \\
            378.2454480964767  0.08441669302119198  \\
            378.387325608891  0.08442236349413752  \\
            378.5292031213053  0.08442746627402918  \\
            378.67108063371955  0.08443205277586047  \\
            378.81295814613384  0.08443619358537119  \\
            378.9548356585481  0.08443997845904752  \\
            379.0967131709624  0.08444351632412193  \\
            379.2385906833767  0.0844469352785733  \\
            379.38046819579097  0.08445038259112674  \\
            379.52234570820525  0.08445402470125375  \\
            379.66422322061953  0.08445804721917219  \\
            379.8061007330338  0.0844626100891024  \\
            379.9479782454481  0.08446785003631498  \\
            380.0898557578624  0.08447413775276709  \\
            380.23173327027666  0.08448126089764739  \\
            380.37361078269095  0.08448902227025402  \\
            380.51548829510523  0.08449723980999475  \\
            380.6573658075195  0.08450574659638684  \\
            380.7992433199338  0.08451439084905715  \\
            380.9411208323481  0.08452303592774205  \\
            381.08299834476236  0.08453156033228748  \\
            381.22487585717664  0.08453985770264894  \\
            381.3667533695909  0.08454783681889147  \\
            381.5086308820052  0.0845554216011897  \\
            381.6505083944195  0.08456255110982773  \\
            381.7923859068338  0.08456917954519934  \\
            381.93426341924805  0.08457527624780772  \\
            382.07614093166234  0.08458082569826571  \\
            382.2180184440766  0.08458582751729568  \\
            382.3598959564909  0.08459029646572953  \\
            382.5017734689052  0.08459426244450875  \\
            382.64365098131947  0.08459777049468435  \\
            382.78552849373375  0.08460088079741691  \\
            382.92740600614803  0.08460366867397658  \\
            383.0692835185623  0.08460622458574299  \\
            383.2111610309766  0.08460865413420542  \\
            383.3530385433909  0.08461107806096264  \\
            383.49491605580516  0.08461363224772299  \\
            383.63679356821945  0.08461646771630438  \\
            383.7786710806337  0.08461975062863422  \\
            383.920548593048  0.08462366185055767  \\
            384.0624261054623  0.0846284270973825  \\
            384.2043036178766  0.0846339686214242  \\
            384.34618113029086  0.08464012472661761  \\
            384.48805864270514  0.08464674492805288  \\
            384.6299361551194  0.08465368995197547  \\
            384.7718136675337  0.08466083173578627  \\
            384.913691179948  0.08466805342804139  \\
            385.05556869236227  0.08467524938845236  \\
            385.19744620477655  0.08468232518788606  \\
            385.33932371719084  0.08468919760836464  \\
            385.4812012296051  0.08469579464306565  \\
            385.6230787420194  0.08470205549632195  \\
            385.7649562544337  0.08470793058362173  \\
            385.90683376684797  0.08471338153160857  \\
            386.04871127926225  0.08471838117808132  \\
            386.19058879167653  0.08472291357199421  \\
            386.3324663040908  0.08472697397345681  \\
            386.4743438165051  0.08473056885373402  \\
            386.6162213289194  0.08473371589524607  \\
            386.75809884133366  0.08473644399156856  \\
            386.89997635374795  0.08473879324743239  \\
            387.0418538661622  0.08474081497872381  \\
            387.1837313785765  0.08474257171248444  \\
            387.3256088909908  0.08474413718691119  \\
            387.4674864034051  0.08474559635135637  \\
            387.60936391581936  0.08474704536632754  \\
            387.75124142823364  0.0847485916034877  \\
            387.8931189406479  0.08475035364565513  \\
            388.0349964530622  0.08475246128680344  \\
            388.1768739654765  0.08475505553206163  \\
            388.31875147789077  0.08475856674918941  \\
            388.46062899030505  0.08476264854449395  \\
            388.60250650271934  0.08476708146718391  \\
            388.7443840151336  0.08477180488717023  \\
            388.8862615275479  0.08477676120937791  \\
            389.0281390399622  0.08478189587374602  \\
            389.17001655237647  0.08478715735522767  \\
            389.31189406479075  0.0847924971637901  \\
            389.45377157720503  0.08479786984441456  \\
            389.5956490896193  0.0848032329770964  \\
            389.7375266020336  0.08480854717684501  \\
            389.8794041144479  0.08481377609368389  \\
            390.02128162686216  0.08481888641265056  \\
            390.16315913927644  0.08482384785379665  \\
            390.3050366516907  0.08482863317218783  \\
            390.446914164105  0.08483321815790386  \\
            390.5887916765193  0.08483758163603854  \\
            390.7306691889336  0.08484170546669978  \\
            390.87254670134786  0.0848455745450095  \\
            391.01442421376214  0.08484917680110375  \\
            391.1563017261764  0.0848525032001326  \\
            391.2981792385907  0.08485554774226022  \\
            391.440056751005  0.08485830746266482  \\
            391.58193426341927  0.0848607824315387  \\
            391.72381177583355  0.08486297575408823  \\
            391.86568928824784  0.08486489357053383  \\
            392.0075668006621  0.08486654505611  \\
            392.1494443130764  0.08486794242106531  \\
            392.2913218254907  0.08486910091066238  \\
            392.43319933790497  0.08487003880517793  \\
            392.57507685031925  0.08487077741990273  \\
            392.71695436273353  0.0848713411051416  \\
            392.8588318751478  0.08487180516824229  \\
            393.0007093875621  0.08487302184927588  \\
            393.1425868999764  0.08487486124776059  \\
            393.28446441239066  0.0848768706842291  \\
            393.42634192480494  0.08487869177537828  \\
            393.5682194372192  0.08488006043406897  \\
            393.7100969496335  0.08488080686932609  \\
            393.8519744620478  0.08488085558633865  \\
            393.9938519744621  0.08488022538645963  \\
            394.13572948687636  0.08487902936720619  \\
            394.27760699929064  0.08487747492225943  \\
            394.4194845117049  0.0848758637414646  \\
            394.5613620241192  0.08487459181083094  \\
            394.7032395365335  0.08487414941253178  \\
            394.8451170489477  0.08487512112490453  \\
            394.986994561362  0.08487843048182436  \\
            395.1288720737763  0.08488335621161218  \\
            395.27074958619056  0.08488862240983096  \\
            395.41262709860484  0.08489403697820579  \\
            395.5545046110191  0.08489943182853077  \\
            395.6963821234334  0.08490466288266897  \\
            395.8382596358477  0.08490961007255243  \\
            395.980137148262  0.08491417734018218  \\
            396.12201466067626  0.0849182926376282  \\
            396.26389217309054  0.08492190792702946  \\
            396.4057696855048  0.08492499918059387  \\
            396.5476471979191  0.08492756638059838  \\
            396.6895247103334  0.08492963346543686  \\
            396.83140222274767  0.08493132964348356  \\
            396.97327973516195  0.08493279585301285  \\
            397.11515724757624  0.08493405162079257  \\
            397.2570347599905  0.08493511663156514  \\
            397.3989122724048  0.08493601072804748  \\
            397.5407897848191  0.08493675391093093  \\
            397.68266729723337  0.08493736633888145  \\
            397.82454480964765  0.08493786832853951  \\
            397.96642232206193  0.08493828035452002  \\
            398.1082998344762  0.08493862304941245  \\
            398.2501773468905  0.0849389172037808  \\
            398.3920548593048  0.08493918376616356  \\
            398.53393237171906  0.08493944384307375  \\
            398.67580988413334  0.08493971869899888  \\
            398.8176873965476  0.084940029756401  \\
            398.9595649089619  0.08494039859571666  \\
            399.1014424213762  0.08494084695535692  \\
            399.2433199337905  0.08494132724585599  \\
            399.38519744620476  0.08494180073679763  \\
            399.52707495861904  0.08494233788687221  \\
            399.6689524710333  0.08494289891130892  \\
            399.8108299834476  0.08494345046503571  \\
            399.9527074958619  0.08494396564267952  \\
            400.09458500827617  0.08494442397856598  \\
            400.23646252069045  0.08494481144671967  \\
            400.37834003310473  0.08494512046086398  \\
            400.520217545519  0.08494534987442111  \\
            400.6620950579333  0.08494550498051216  \\
            400.8039725703476  0.08494559751195707  \\
            400.94585008276186  0.08494564564127458  \\
            401.08772759517615  0.08494567398068227  \\
            401.22960510759043  0.08494571358209664  \\
            401.3714826200047  0.08494580193713296  \\
            401.513360132419  0.08494598297710536  \\
            401.6552376448333  0.08494630707302685  \\
            401.79711515724756  0.08494659630934681  \\
            401.93899266966184  0.08494689258207702  \\
            402.0808701820761  0.08494721985373435  \\
            402.2227476944904  0.08494755183442902  \\
            402.3646252069047  0.08494786629379485  \\
            402.506502719319  0.08494814506098916  \\
            402.64838023173326  0.0849483740246929  \\
            402.79025774414754  0.0849485431331105  \\
            402.9321352565618  0.08494864639396996  \\
            403.0740127689761  0.08494868187452287  \\
            403.2158902813904  0.08494865170154435  \\
            403.35776779380467  0.08494856206133308  \\
            403.49964530621895  0.08494842319971126  \\
            403.64152281863323  0.08494824942202468  \\
            403.7834003310475  0.08494805909314268  \\
            403.9252778434618  0.08494787463745815  \\
            404.0671553558761  0.08494772253888752  \\
            404.20903286829036  0.0849476333408708  \\
            404.35091038070465  0.08494750709925304  \\
            404.49278789311893  0.08494734121796586  \\
            404.6346654055332  0.08494713964904768  \\
            404.7765429179475  0.08494690283143869  \\
            404.9184204303618  0.08494663123234727  \\
            405.06029794277606  0.08494632534725001  \\
            405.20217545519034  0.0849459856998917  \\
            405.3440529676046  0.08494561284228537  \\
            405.4859304800189  0.08494520735471223  \\
            405.6278079924332  0.08494476984572169  \\
            405.7696855048475  0.08494430095213142  \\
            405.91156301726176  0.08494380133902725  \\
            406.05344052967604  0.08494327169976323  \\
            406.1953180420903  0.08494271275596164  \\
            406.3371955545046  0.08494212525751296  \\
            406.4790730669189  0.08494150998257588  \\
            406.62095057933317  0.08494086773757727  \\
            406.76282809174745  0.08494019935721224  \\
            406.90470560416173  0.08493950570444413  \\
            407.046583116576  0.08493878767050443  \\
            407.1884606289903  0.0849380461748929  \\
            407.3303381414046  0.08493728216537745  \\
            407.47221565381886  0.08493649661799425  \\
            407.61409316623315  0.08493569053704768  \\
            407.75597067864743  0.08493483814458701  \\
            407.8978481910617  0.08493393520606181  \\
            408.039725703476  0.08493299372580922  \\
            408.1816032158903  0.08493201574750908  \\
            408.32348072830456  0.08493100325178249  \\
            408.46535824071884  0.0849299581561916  \\
            408.6072357531331  0.08492888231523986  \\
            408.7491132655474  0.08492777752037176  \\
            408.8909907779617  0.08492664549997304  \\
            409.032868290376  0.08492548791937063  \\
            409.17474580279026  0.08492430638083256  \\
            409.31662331520454  0.08492310242356811  \\
            409.4585008276188  0.08492187752372768  \\
            409.6003783400331  0.08492063309440281  \\
            409.7422558524474  0.08491937048562631  \\
            409.88413336486167  0.0849180909843721  \\
            410.02601087727595  0.08491679581455527  \\
            410.16788838969023  0.08491546454555204  \\
            410.3097659021045  0.08491408210017501  \\
            410.4516434145188  0.08491265210198856  \\
            410.5935209269331  0.08491117798196936  \\
            410.73539843934736  0.08490966301327615  \\
            410.87727595176165  0.08490811031124999  \\
            411.01915346417593  0.084906522833414  \\
            411.1610309765902  0.08490490337947365  \\
            411.3029084890045  0.08490325459131653  \\
            411.4447860014188  0.08490157895301244  \\
            411.58666351383306  0.08489987879081339  \\
            411.72854102624734  0.08489815627315359  \\
            411.8704185386616  0.08489641341064946  \\
            412.0122960510759  0.08489465205609963  \\
            412.1541735634902  0.08489287390448488  \\
            412.2960510759045  0.08489108049296828  \\
            412.43792858831875  0.08488927320089502  \\
            412.57980610073304  0.08488745324979256  \\
            412.7216836131473  0.08488562170337048  \\
            412.8635611255616  0.08488377946752064  \\
            413.0054386379759  0.08488190699932012  \\
            413.14731615039017  0.08487997489735861  \\
            413.28919366280445  0.08487798935093746  \\
            413.43107117521873  0.08487595518631512  \\
            413.572948687633  0.08487387698482025  \\
            413.7148262000473  0.08487175908285163  \\
            413.8567037124616  0.08486960557187821  \\
            413.99858122487586  0.08486742029843913  \\
            414.14045873729015  0.08486520686414369  \\
            414.28233624970443  0.08486296862567135  \\
            414.4242137621187  0.08486070869477173  \\
            414.566091274533  0.08485842993826466  \\
            414.7079687869473  0.08485613497804011  \\
            414.84984629936156  0.08485382619105819  \\
            414.99172381177584  0.08485150570934924  \\
            415.1336013241901  0.0848491754200137  \\
            415.2754788366044  0.08484683696522224  \\
            415.4173563490187  0.08484449174221564  \\
            415.559233861433  0.08484214090330491  \\
            415.70111137384725  0.0848397853558712  \\
            415.84298888626154  0.08483741525070711  \\
            415.9848663986758  0.08483498337853321  \\
            416.1267439110901  0.08483249284517319  \\
            416.2686214235044  0.08482994966719981  \\
            416.41049893591867  0.0848273595490045  \\
            416.55237644833295  0.08482472788279752  \\
            416.69425396074723  0.08482205974860783  \\
            416.8361314731615  0.08481935991428322  \\
            416.9780089855758  0.0848166328354902  \\
            417.1198864979901  0.08481388265571405  \\
            417.26176401040436  0.08481111320625878  \\
            417.40364152281865  0.08480832800624723  \\
            417.5455190352329  0.08480553026262093  \\
            417.6873965476472  0.08480272287014023  \\
            417.8292740600615  0.08479990841138421  \\
            417.9711515724758  0.0847970891567507  \\
            418.11302908489006  0.08479426706445634  \\
            418.25490659730434  0.08479144378053645  \\
            418.3967841097186  0.08478862063884521  \\
            418.5386616221329  0.0847857986610555  \\
            418.6805391345472  0.08478297659173883  \\
            418.82241664696147  0.08478009930771056  \\
            418.96429415937575  0.08477715843760103  \\
            419.10617167179004  0.08477416106972577  \\
            419.2480491842043  0.08477111392158138  \\
            419.3899266966186  0.08476802333984564  \\
            419.5318042090329  0.08476489530037738  \\
            419.67368172144717  0.08476173540821662  \\
            419.81555923386145  0.08475854889758445  \\
            419.95743674627573  0.08475534063188314  \\
            420.09931425869  0.08475211510369604  \\
            420.2411917711043  0.08474887643478766  \\
            420.3830692835186  0.0847456283761036  \\
            420.52494679593286  0.0847423743077706  \\
            420.66682430834715  0.08473911723909652  \\
            420.8087018207614  0.08473585980857036  \\
            420.9505793331757  0.08473260428386223  \\
            421.09245684559  0.08472935256182335  \\
            421.2343343580043  0.0847261061684861  \\
            421.37621187041856  0.08472286625906393  \\
            421.51808938283284  0.0847196336179515  \\
            421.6599668952471  0.08471636752693942  \\
            421.8018444076614  0.08471303075701352  \\
            421.9437219200757  0.08470963355464592  \\
            422.08559943248997  0.0847061835847344  \\
            422.22747694490425  0.0847026880886226  \\
            422.36935445731854  0.08469915388409997  \\
            422.5112319697328  0.08469558736540192  \\
            422.6531094821471  0.08469199450320965  \\
            422.7949869945614  0.08468838084465022  \\
            422.93686450697567  0.08468475151329659  \\
            423.07874201938995  0.08468111120916755  \\
            423.22061953180423  0.08467746420872778  \\
            423.3624970442185  0.08467381436488779  \\
            423.5043745566328  0.08467016510700398  \\
            423.6462520690471  0.0846665194408786  \\
            423.78812958146136  0.08466287994875975  \\
            423.93000709387564  0.08465924878934142  \\
            424.0718846062899  0.08465562769776344  \\
            424.2137621187042  0.0846520179856115  \\
            424.3556396311185  0.08464842054091719  \\
            424.4975171435328  0.08464481392749221  \\
            424.63939465594706  0.08464113500396062  \\
            424.78127216836134  0.08463739183217173  \\
            424.9231496807756  0.084633592934879  \\
            425.0650271931899  0.08462974636565489  \\
            425.2069047056042  0.08462585970889072  \\
            425.34878221801847  0.0846219400797968  \\
            425.49065973043275  0.08461799412440238  \\
            425.63253724284704  0.08461402801955566  \\
            425.7744147552613  0.08461004747292378  \\
            425.9162922676756  0.08460605772299282  \\
            426.0581697800899  0.08460206353906781  \\
            426.20004729250417  0.08459806922127272  \\
            426.3419248049184  0.08459407860055047  \\
            426.4838023173327  0.08459009503866292  \\
            426.62567982974696  0.0845861214281909  \\
            426.76755734216124  0.08458216019253414  \\
            426.9094348545755  0.08457821328591135  \\
            427.0513123669898  0.08457428219336016  \\
            427.1931898794041  0.08457036793073718  \\
            427.33506739181837  0.08456646427016823  \\
            427.47694490423265  0.08456249638589125  \\
            427.61882241664694  0.08455846063351803  \\
            427.7606999290612  0.08455436630155597  \\
            427.9025774414755  0.0845502221704798  \\
            428.0444549538898  0.08454603651273176  \\
            428.18633246630407  0.08454181709272152  \\
            428.32820997871835  0.08453757116682604  \\
            428.47008749113263  0.08453330548338982  \\
            428.6119650035469  0.08452902628272474  \\
            428.7538425159612  0.08452473929711009  \\
            428.8957200283755  0.08452044975079258  \\
            429.03759754078976  0.08451616235998635  \\
            429.17947505320404  0.08451188133287295  \\
            429.3213525656183  0.08450761036960133  \\
            429.4632300780326  0.08450335266228788  \\
            429.6051075904469  0.08449911089501641  \\
            429.7469851028612  0.08449488724383812  \\
            429.88886261527546  0.0844906833767717  \\
            430.03074012768974  0.08448650045380314  \\
            430.172617640104  0.08448233912688594  \\
            430.3144951525183  0.08447813652181743  \\
            430.4563726649326  0.08447386098220028  \\
            430.59825017734687  0.08446952418398182  \\
            430.74012768976115  0.08446513554316375  \\
            430.88200520217543  0.08446070393569807  \\
            431.0238827145897  0.08445623769748703  \\
            431.165760227004  0.08445174462438314  \\
            431.3076377394183  0.08444723197218922  \\
            431.44951525183257  0.08444270645665829  \\
            431.59139276424685  0.08443817425349372  \\
            431.73327027666113  0.08443364099834909  \\
            431.8751477890754  0.08442911178682828  \\
            432.0170253014897  0.08442459117448543  \\
            432.158902813904  0.08442008317682498  \\
            432.30078032631826  0.08441559126930157  \\
            432.44265783873254  0.08441111838732016  \\
            432.5845353511468  0.08440666692623597  \\
            432.7264128635611  0.08440223874135454  \\
            432.8682903759754  0.08439783514793157  \\
            433.0101678883897  0.08439345692117312  \\
            433.15204540080396  0.08438906921203682  \\
            433.29392291321824  0.08438460566221592  \\
            433.4358004256325  0.0843800784114177  \\
            433.5776779380468  0.08437549741634509  \\
            433.7195554504611  0.08437087206832587  \\
            433.86143296287537  0.08436621119331267  \\
            434.00331047528965  0.08436152305188291  \\
            434.14518798770393  0.08435681533923892  \\
            434.2870655001182  0.08435209518520778  \\
            434.4289430125325  0.08434736915424151  \\
            434.5708205249468  0.08434264324541693  \\
            434.71269803736106  0.08433792289243565  \\
            434.85457554977535  0.08433321296362416  \\
            434.99645306218963  0.08432851776193383  \\
            435.1383305746039  0.08432384102494078  \\
            435.2802080870182  0.08431918592484604  \\
            435.4220855994325  0.08431455506847543  \\
            435.56396311184676  0.08430995049727967  \\
            435.70584062426104  0.08430537368733428  \\
            435.8477181366753  0.08430082554933958  \\
            435.9895956490896  0.08429629271620681  \\
            436.1314731615039  0.08429169151312295  \\
            436.2733506739182  0.0842870244600746  \\
            436.41522818633246  0.08428230195723024  \\
            436.55710569874674  0.08427753382056655  \\
            436.698983211161  0.08427272928186841  \\
            436.8408607235753  0.08426789698872894  \\
            436.9827382359896  0.08426304500454952  \\
            437.12461574840387  0.08425818080853968  \\
            437.26649326081815  0.08425331129571723  \\
            437.40837077323243  0.08424844277690813  \\
            437.5502482856467  0.08424358097874665  \\
            437.692125798061  0.08423873104367523  \\
            437.8340033104753  0.08423389752994453  \\
            437.97588082288956  0.08422908441161346  \\
            438.11775833530385  0.0842242950785491  \\
            438.25963584771813  0.0842195323364268  \\
            438.4015133601324  0.08421479840673013  \\
            438.5433908725467  0.08421009492675084  \\
            438.685268384961  0.08420542294958892  \\
            438.82714589737526  0.08420078231372641  \\
            438.96902340978954  0.08419609200677983  \\
            439.1109009222038  0.08419133404639512  \\
            439.2527784346181  0.08418651917769597  \\
            439.3946559470324  0.08418165754906821  \\
            439.5365334594467  0.08417675871215984  \\
            439.67841097186096  0.08417183162188091  \\
            439.82028848427524  0.08416688463640365  \\
            439.9621659966895  0.08416192551716242  \\
            440.1040435091038  0.08415696142885375  \\
            440.2459210215181  0.08415199893943617  \\
            440.38779853393237  0.08414704402013051  \\
            440.52967604634665  0.08414210204541961  \\
            440.67155355876093  0.08413717779304847  \\
            440.8134310711752  0.08413227544402424  \\
            440.9553085835895  0.08412739858261618  \\
            441.0971860960038  0.08412255019635573  \\
            441.23906360841806  0.08411773267603637  \\
            441.38094112083235  0.08411294781571378  \\
            441.52281863324663  0.08410819681270576  \\
            441.6646961456609  0.0841034802675922  \\
            441.8065736580752  0.08409875024789411  \\
            441.9484511704895  0.08409394816439118  \\
            442.09032868290376  0.08408908800771325  \\
            442.23220619531804  0.08408418016592618  \\
            442.3740837077323  0.08407923442379892  \\
            442.5159612201466  0.08407425996280356  \\
            442.6578387325609  0.08406926536111532  \\
            442.7997162449752  0.08406425859361259  \\
            442.94159375738946  0.08405924703187682  \\
            443.08347126980374  0.08405423744419271  \\
            443.225348782218  0.08404923599554798  \\
            443.3672262946323  0.08404424824763355  \\
            443.5091038070466  0.08403927915884346  \\
            443.65098131946087  0.08403433308427488  \\
            443.79285883187515  0.08402941377572813  \\
            443.93473634428943  0.08402452438170663  \\
            444.0766138567037  0.084019667447417  \\
            444.218491369118  0.08401484491476893  \\
            444.3603688815323  0.08401005812237528  \\
            444.50224639394656  0.08400530780555204  \\
            444.64412390636085  0.08400057257015633  \\
            444.78600141877513  0.08399577072103587  \\
            444.9278789311894  0.08399090996944215  \\
            445.0697564436037  0.08398600085086885  \\
            445.211633956018  0.08398105329661912  \\
            445.35351146843226  0.08397607663380564  \\
            445.49538898084654  0.08397107958535063  \\
            445.6372664932608  0.08396607026998584  \\
            445.7791440056751  0.0839610562022525  \\
            445.9210215180894  0.08395604429250139  \\
            446.0628990305037  0.0839510408468928  \\
            446.20477654291795  0.08394605156739654  \\
            446.34665405533224  0.08394108155179195  \\
            446.4885315677465  0.08393613529366788  \\
            446.6304090801608  0.0839312166824227  \\
            446.7722865925751  0.08392632900326431  \\
            446.91416410498937  0.08392147493721014  \\
            447.05604161740365  0.0839166565610871  \\
            447.19791912981793  0.08391187534753167  \\
            447.3397966422322  0.08390713216498981  \\
            447.4816741546465  0.08390242277512804  \\
            447.6235516670608  0.0838976628157057  \\
            447.76542917947506  0.08389284349662927  \\
            447.90730669188935  0.08388797540996402  \\
            448.04918420430363  0.08388306854800291  \\
            448.1910617167179  0.08387813230326674  \\
            448.3329392291322  0.08387317546850415  \\
            448.4748167415465  0.08386820623669151  \\
            448.61669425396076  0.08386323220103309  \\
            448.75857176637504  0.08385826035496091  \\
            448.9004492787893  0.08385329709213485  \\
            449.0423267912036  0.08384834820644253  \\
            449.1842043036179  0.08384341889199944  \\
            449.3260818160322  0.08383851374314885  \\
            449.46795932844645  0.08383363675446184  \\
            449.60983684086074  0.0838287913207373  \\
            449.751714353275  0.08382398023700194  \\
            449.8935918656893  0.08381920569851026  \\
            450.0354693781036  0.08381446930074458  \\
            450.17734689051787  0.08380977203941505  \\
            450.31922440293215  0.08380511431045959  \\
            450.46110191534643  0.08380043037311491  \\
            450.6029794277607  0.08379568986766538  \\
            450.744856940175  0.08379090687961585  \\
            450.8867344525893  0.08378609022778565  \\
            451.02861196500356  0.08378124827613039  \\
            451.17048947741785  0.0837763889337419  \\
            451.3123669898321  0.08377151965484829  \\
            451.4542445022464  0.08376664743881387  \\
            451.5961220146607  0.08376177883013924  \\
            451.737999527075  0.08375691991846125  \\
            451.87987703948926  0.08375207633855293  \\
            452.02175455190354  0.08374725327032363  \\
            452.1636320643178  0.08374245543881892  \\
            452.3055095767321  0.08373768711422057  \\
            452.4473870891464  0.08373295211184668  \\
            452.58926460156067  0.08372825379215156  \\
            452.73114211397495  0.08372359506072571  \\
            452.87301962638924  0.08371897836829596  \\
            453.0148971388035  0.0837143609828428  \\
            453.1567746512178  0.08370969462526211  \\
            453.2986521636321  0.0837049948046729  \\
            453.44052967604637  0.08370026888456052  \\
            453.58240718846065  0.08369552396639003  \\
            453.72428470087493  0.08369076688960628  \\
            453.8661622132892  0.0836860042316339  \\
            454.0080397257035  0.0836812423078773  \\
            454.1499172381178  0.08367648717172066  \\
            454.29179475053206  0.0836717446145279  \\
            454.43367226294635  0.08366702016564273  \\
            454.5755497753606  0.08366231909238864  \\
            454.7174272877749  0.08365764640006888  \\
            454.8593048001892  0.0836530068319665  \\
            455.0011823126035  0.08364840486934427  \\
            455.14305982501776  0.08364384473144479  \\
            455.28493733743204  0.08363931535963708  \\
            455.4268148498463  0.08363474741899196  \\
            455.5686923622606  0.08363014840112287  \\
            455.7105698746749  0.0836255253413346  \\
            455.85244738708917  0.08362088502881142  \\
            455.99432489950345  0.08361623400661695  \\
            456.13620241191774  0.08361157857169436  \\
            456.278079924332  0.08360692477486616  \\
            456.4199574367463  0.0836022784208343  \\
            456.5618349491606  0.08359764506818015  \\
            456.70371246157487  0.08359303002936458  \\
            456.84558997398915  0.0835884383707278  \\
            456.98746748640343  0.08358387491248949  \\
            457.1293449988177  0.08357934422874874  \\
            457.271222511232  0.08357485064748411  \\
            457.4131000236463  0.08357039825055355  \\
            457.55497753606056  0.08356599052966307  \\
            457.69685504847484  0.0835615547718173  \\
            457.8387325608891  0.08355709437715997  \\
            457.98061007330335  0.08355261479937007  \\
            458.12248758571764  0.08354812150891548  \\
            458.2643650981319  0.08354361999305282  \\
            458.4062426105462  0.08353911575582755  \\
            458.5481201229605  0.08353461431807395  \\
            458.68999763537477  0.08353012121741511  \\
            458.83187514778905  0.08352564200826296  \\
            458.97375266020333  0.08352118226181816  \\
            459.1156301726176  0.08351674756607029  \\
            459.2575076850319  0.08351234352579769  \\
            459.3993851974462  0.0835079757625675  \\
            459.54126270986046  0.08350364991473569  \\
            459.68314022227474  0.08349933850304275  \\
            459.825017734689  0.0834950011503129  \\
            459.9668952471033  0.08349064967317679  \\
            460.1087727595176  0.08348628815213846  \\
            460.2506502719319  0.08348192099521107  \\
            460.39252778434616  0.08347755293791702  \\
            460.53440529676044  0.08347318904328793  \\
            460.6762828091747  0.08346883470186463  \\
            460.818160321589  0.08346449563169717  \\
            460.9600378340033  0.08346017787834477  \\
            461.10191534641757  0.0834558878148759  \\
            461.24379285883185  0.08345163214186825  \\
            461.38567037124614  0.08344741788740871  \\
            461.5275478836604  0.08344320773671596  \\
            461.6694253960747  0.0834389801835114  \\
            461.811302908489  0.0834347424724057  \\
            461.95318042090327  0.08343049847884981  \\
            462.09505793331755  0.08342625240009431  \\
            462.23693544573183  0.08342200875518942  \\
            462.3788129581461  0.08341777238498499  \\
            462.5206904705604  0.0834135484521305  \\
            462.6625679829747  0.08340934244107512  \\
            462.80444549538896  0.08340516015806757  \\
            462.94632300780324  0.08340100773115625  \\
            463.0882005202175  0.08339689161018919  \\
            463.2300780326318  0.08339281743390722  \\
            463.3719555450461  0.08338873344138215  \\
            463.5138330574604  0.08338463846880693  \\
            463.65571056987466  0.08338053596993629  \\
            463.79758808228894  0.08337642970738297  \\
            463.9394655947032  0.08337232375261767  \\
            464.0813431071175  0.08336822248596905  \\
            464.2232206195318  0.08336413059662375  \\
            464.36509813194607  0.08336005308262638  \\
            464.50697564436035  0.08335599525087953  \\
            464.64885315677463  0.08335196271714375  \\
            464.7907306691889  0.08334796140603755  \\
            464.9326081816032  0.08334399755103744  \\
            465.0744856940175  0.08334006911266456  \\
            465.21636320643177  0.08333612725596218  \\
            465.35824071884605  0.08333217666261274  \\
            465.50011823126033  0.08332822071328205  \\
            465.6419957436746  0.08332426308213707  \\
            465.7838732560889  0.08332030773684593  \\
            465.9257507685032  0.0833163589385779  \\
            466.06762828091746  0.08331242124200346  \\
            466.20950579333174  0.08330849949529422  \\
            466.351383305746  0.08330459884012295  \\
            466.4932608181603  0.08330072471166361  \\
            466.6351383305746  0.08329688283859128  \\
            466.7770158429889  0.08329307924308225  \\
            466.91889335540316  0.08328930194570489  \\
            467.06077086781744  0.08328551067924167  \\
            467.2026483802317  0.08328171278693207  \\
            467.344525892646  0.08327791157725269  \\
            467.4864034050603  0.08327411063505377  \\
            467.62828091747457  0.08327031382155925  \\
            467.77015842988885  0.08326652527436675  \\
            467.91203594230313  0.08326274940744753  \\
            468.0539134547174  0.08325899091114655  \\
            468.1957909671317  0.08325525475218244  \\
            468.337668479546  0.0832515461736475  \\
            468.47954599196026  0.08324787069500768  \\
            468.62142350437455  0.08324423411210265  \\
            468.76330101678883  0.083240612625523  \\
            468.9051785292031  0.08323697946669016  \\
            469.0470560416174  0.08323334174177868  \\
            469.1889335540317  0.08322970267317993  \\
            469.33081106644596  0.08322606574218408  \\
            469.47268857886024  0.08322243468898015  \\
            469.6145660912745  0.08321881351265596  \\
            469.7564436036888  0.08321520647119818  \\
            469.8983211161031  0.08321161808149223  \\
            470.0401986285174  0.08320805311932244  \\
            470.18207614093166  0.08320451661937193  \\
            470.32395365334594  0.08320101387522261  \\
            470.4658311657602  0.08319755043935526  \\
            470.6077086781745  0.08319408924368119  \\
            470.7495861905888  0.08319062116314728  \\
            470.89146370300307  0.08318715050903755  \\
            471.03334121541735  0.08318368040427877  \\
            471.17521872783163  0.08318021421297976  \\
            471.3170962402459  0.08317675554043122  \\
            471.4589737526602  0.08317330823310581  \\
            471.6008512650745  0.08316987637865819  \\
            471.74272877748876  0.08316646430592495  \\
            471.88460628990305  0.08316307658492465  \\
            472.02648380231733  0.08315971802685779  \\
            472.1683613147316  0.08315639368410685  \\
            472.3102388271459  0.08315310539878021  \\
            472.4521163395602  0.08314981219446732  \\
            472.59399385197446  0.08314651554001258  \\
            472.73587136438874  0.08314321822254028  \\
            472.877748876803  0.08313992325247196  \\
            473.0196263892173  0.08313663386352625  \\
            473.1615039016316  0.08313335351271889  \\
            473.3033814140459  0.0831300858803628  \\
            473.44525892646016  0.08312683487006801  \\
            473.58713643887444  0.08312360460874173  \\
            473.7290139512887  0.08312039944658825  \\
            473.870891463703  0.08311722395710902  \\
            474.0127689761173  0.08311408293710268  \\
            474.15464648853157  0.08311097131051365  \\
            474.29652400094585  0.08310785325100474  \\
            474.43840151336013  0.0831047336606782  \\
            474.5802790257744  0.08310161521980275  \\
            474.7221565381887  0.08309850081399751  \\
            474.864034050603  0.08309539353423215  \\
            475.00591156301726  0.08309229667682683  \\
            475.14778907543155  0.08308921374345214  \\
            475.28966658784583  0.08308614844112926  \\
            475.4315441002601  0.08308310468222975  \\
            475.5734216126744  0.08308008658447574  \\
            475.7152991250887  0.08307709847093983  \\
            475.85717663750296  0.08307414487004508  \\
            475.99905414991724  0.08307121243700628  \\
            476.1409316623315  0.08306827447077617  \\
            476.2828091747458  0.0830653367942001  \\
            476.4246866871601  0.08306240196949916  \\
            476.5665641995744  0.0830594727462748  \\
            476.70844171198866  0.08305655206150885  \\
            476.85031922440294  0.0830536430395635  \\
            476.9921967368172  0.08305074899218132  \\
            477.1340742492315  0.08304787341848523  \\
            477.2759517616458  0.08304502000497851  \\
            477.41782927406007  0.08304219262554483  \\
            477.55970678647435  0.0830393953414482  \\
            477.70158429888863  0.08303663240133304  \\
            477.8434618113029  0.08303388128456257  \\
            477.9853393237172  0.08303112755343385  \\
            478.1272168361315  0.08302837582464974  \\
            478.26909434854576  0.08302562853196103  \\
            478.41097186096005  0.08302288827856204  \\
            478.55284937337433  0.08302015783709044  \\
            478.6947268857886  0.08301744014962739  \\
            478.8366043982029  0.0830147383276975  \\
            478.9784819106172  0.08301205565226878  \\
            479.12035942303146  0.08300939557375271  \\
            479.26223693544574  0.0830067617120042  \\
            479.40411444786  0.0830041578563216  \\
            479.5459919602743  0.08300158751134523  \\
            479.6878694726886  0.08299901988951398  \\
            479.8297469851029  0.08299645372378509  \\
            479.97162449751715  0.08299389115818208  \\
            480.11350200993144  0.08299133448832623  \\
            480.2553795223457  0.08298878616143646  \\
            480.39725703476  0.08298624877632936  \\
            480.5391345471743  0.08298372508341925  \\
            480.68101205958857  0.08298121798471811  \\
            480.82288957200285  0.08297873053383557  \\
            480.96476708441713  0.08297626593597904  \\
            481.1066445968314  0.0829738275479535  \\
            481.2485221092457  0.08297141887816169  \\
            481.39039962166  0.0829690390356959  \\
            481.53227713407426  0.08296665989952817  \\
            481.67415464648855  0.08296428382598953  \\
            481.81603215890283  0.08296191282978374  \\
            481.9579096713171  0.08295954905951151  \\
            482.0997871837314  0.0829571947976705  \\
            482.2416646961457  0.08295485246065515  \\
            482.38354220855996  0.08295252459875692  \\
            482.52541972097424  0.0829502138961641  \\
            482.6672972333885  0.0829479231709619  \\
            482.8091747458028  0.08294565537513246  \\
            482.9510522582171  0.08294341359455479  \\
            483.0929297706314  0.08294120104900478  \\
            483.23480728304565  0.08293901159425751  \\
            483.37668479545994  0.08293682280115489  \\
            483.5185623078742  0.08293463853994121  \\
            483.6604398202885  0.08293246069383052  \\
            483.8023173327028  0.08293029126052538  \\
            483.94419484511707  0.08292813235221687  \\
            484.08607235753135  0.08292598619558464  \\
            484.22794986994563  0.0829238551317968  \\
            484.3698273823599  0.08292174161651007  \\
            484.5117048947742  0.08291964821986965  \\
            484.6535824071885  0.08291757762650925  \\
            484.79545991960276  0.08291553263555118  \\
            484.93733743201705  0.08291351616060624  \\
            485.0792149444313  0.08291151701003575  \\
            485.2210924568456  0.08290951987570139  \\
            485.3629699692599  0.08290752849786004  \\
            485.5048474816742  0.0829055446449294  \\
            485.64672499408846  0.0829035701720525  \\
            485.78860250650274  0.08290160702109753  \\
            485.930480018917  0.08289965722065804  \\
            486.0723575313313  0.0828977228860528  \\
            486.2142350437456  0.08289580621932581  \\
            486.35611255615987  0.08289390950924644  \\
            486.49799006857415  0.08289203513130919  \\
            486.63986758098844  0.08289018554773395  \\
            486.7817450934027  0.08288836330746575  \\
            486.923622605817  0.08288655603595649  \\
            487.0655001182313  0.08288475216159755  \\
            487.20737763064557  0.08288295489124788  \\
            487.34925514305985  0.08288116587705473  \\
            487.49113265547413  0.08287938682598095  \\
            487.6330101678884  0.08287761949980503  \\
            487.7748876803027  0.08287586571512104  \\
            487.916765192717  0.08287412734333861  \\
            488.05864270513126  0.08287240631068299  \\
            488.20052021754555  0.08287070459819505  \\
            488.3423977299598  0.08286902424173125  \\
            488.4842752423741  0.0828673673319636  \\
            488.6261527547884  0.08286573601437976  \\
            488.7680302672027  0.08286412268105438  \\
            488.90990777961696  0.0828625133330197  \\
            489.05178529203124  0.08286091098156793  \\
            489.1936628044455  0.0828593171624652  \\
            489.3355403168598  0.08285773343312522  \\
            489.47741782927403  0.08285616137260932  \\
            489.6192953416883  0.08285460258162654  \\
            489.7611728541026  0.08285305868253351  \\
            489.9030503665169  0.08285153131933452  \\
            490.04492787893116  0.08285002215768153  \\
            490.18680539134544  0.08284853288487408  \\
            490.3286829037597  0.08284706520985942  \\
            490.470560416174  0.0828456208632324  \\
            490.6124379285883  0.0828442001917312  \\
            490.7543154410026  0.08284278641865335  \\
            490.89619295341686  0.08284137952107906  \\
            491.03807046583114  0.08283998093173345  \\
            491.1799479782454  0.08283859207346388  \\
            491.3218254906597  0.08283721435924002  \\
            491.463703003074  0.08283584919215381  \\
            491.60558051548827  0.0828344979654195  \\
            491.74745802790255  0.08283316206237361  \\
            491.88933554031684  0.08283184285647492  \\
            492.0312130527311  0.08283054171130455  \\
            492.1730905651454  0.08282925998056583  \\
            492.3149680775597  0.08282799900808444  \\
            492.45684558997397  0.08282676012780829  \\
            492.59872310238825  0.08282554249592276  \\
            492.74060061480253  0.08282433176356165  \\
            492.8824781272168  0.08282312857723045  \\
            493.0243556396311  0.08282193426204883  \\
            493.1662331520454  0.08282075010621384  \\
            493.30811066445966  0.08281957736100003  \\
            493.44998817687394  0.08281841724075939  \\
            493.5918656892882  0.08281727092292131  \\
            493.7337432017025  0.08281613954799266  \\
            493.8756207141168  0.08281502421955776  \\
            494.0174982265311  0.08281392600427838  \\
            494.15937573894536  0.0828128459318937  \\
            494.30125325135964  0.08281178499522036  \\
            494.4431307637739  0.08281074415015247  \\
            494.5850082761882  0.08280972431566154  \\
            494.7268857886025  0.08280871824135878  \\
            494.86876330101677  0.08280771900564397  \\
            495.01064081343105  0.08280672846097394  \\
            495.15251832584534  0.08280574777339021  \\
            495.2943958382596  0.08280477805225776  \\
            495.4362733506739  0.08280382035026504  \\
            495.5781508630882  0.0828028756634239  \\
            495.72002837550247  0.08280194493106967  \\
            495.86190588791675  0.0828010290358611  \\
            496.00378340033103  0.08280012880378043  \\
            496.1456609127453  0.08279924500413331  \\
            496.2875384251596  0.08279837834954884  \\
            496.4294159375739  0.08279752949597956  \\
            496.57129344998816  0.08279669904270147  \\
            496.71317096240244  0.08279588753231401  \\
            496.8550484748167  0.08279509244409679  \\
            496.996925987231  0.08279430521385384  \\
            497.1388034996453  0.0827935268921832  \\
            497.2806810120596  0.08279275848714752  \\
            497.42255852447386  0.08279200094062655  \\
            497.56443603688814  0.08279125512831702  \\
            497.7063135493024  0.08279052185973272  \\
            497.8481910617167  0.08278980187820446  \\
            497.990068574131  0.08278909586088007  \\
            498.13194608654527  0.08278840441872441  \\
            498.27382359895955  0.08278772809651937  \\
            498.41570111137383  0.08278706737286387  \\
            498.5575786237881  0.08278642266017389  \\
            498.6994561362024  0.08278579430468237  \\
            498.8413336486167  0.08278518258643934  \\
            498.98321116103097  0.08278458771931184  \\
            499.12508867344525  0.08278400963102918  \\
            499.26696618585953  0.08278344205752534  \\
            499.4088436982738  0.08278288376701615  \\
            499.5507212106881  0.08278233557714623  \\
            499.6925987231024  0.08278179823891668  \\
            499.83447623551666  0.08278127243668494  \\
            499.97635374793094  0.08278075878816486  \\
            500.1182312603452  0.08278025784442673  \\
            500.2601087727595  0.08277977008989718  \\
            500.4019862851738  0.08277929594235924  \\
            500.5438637975881  0.0827788357529524  \\
            500.68574131000236  0.08277838980617251  \\
            500.82761882241664  0.08277795831987181  \\
            500.9694963348309  0.08277754144525896  \\
            501.1113738472452  0.08277713926689903  \\
            501.2532513596595  0.08277675180271343  \\
            501.39512887207377  0.08277637900398005  \\
            501.53700638448805  0.08277602075533312  \\
            501.67888389690233  0.08277567685654608  \\
            501.8207614093166  0.08277534478087417  \\
            501.9626389217309  0.08277502328857621  \\
            502.1045164341452  0.08277471280667682  \\
            502.24639394655946  0.08277441372324025  \\
            502.38827145897375  0.08277412638737025  \\
            502.53014897138803  0.08277385110921014  \\
            502.6720264838023  0.0827735881599428  \\
            502.8139039962166  0.08277333777179068  \\
            502.9557815086309  0.08277310013801573  \\
            503.09765902104516  0.0827728754129195  \\
            503.23953653345944  0.08277266371184311  \\
            503.3814140458737  0.08277246511116718  \\
            503.523291558288  0.08277227964831192  \\
            503.6651690707023  0.08277210732173708  \\
            503.8070465831166  0.08277194809094197  \\
            503.94892409553086  0.08277180187646548  \\
            504.09080160794514  0.08277166855988599  \\
            504.2326791203594  0.0827715479838215  \\
            504.3745566327737  0.08277143995192954  \\
            504.516434145188  0.08277134422890717  \\
            504.65831165760227  0.08277125431220664  \\
            504.80018917001655  0.08277112634417423  \\
            504.94206668243083  0.08277116223983005  \\
            505.0839441948451  0.08277129244008674  \\
            505.2258217072594  0.08277145685564669  \\
            505.3676992196737  0.08277160486700195  \\
            505.50957673208796  0.0827716953244343  \\
            505.65145424450225  0.08277169654801524  \\
            505.79333175691653  0.08277158632760591  \\
            505.9352092693308  0.0827713519228572  \\
            506.0770867817451  0.08277099006320972  \\
            506.2189642941594  0.08277050694789374  \\
            506.36084180657366  0.08276991824592926  \\
            506.50271931898794  0.08276924909612599  \\
            506.6445968314022  0.08276853410708328  \\
            506.7864743438165  0.08276781735719027  \\
            506.9283518562308  0.08276715239462576  \\
            507.0702293686451  0.08276660223735825  \\
            507.21210688105936  0.08276623937314595  \\
            507.35398439347364  0.08276614575953678  \\
            507.4958619058879  0.08276641282386835  \\
            507.6377394183022  0.08276743216890706  \\
            507.7796169307165  0.08276895511567618  \\
            507.92149444313077  0.08277055545011687  \\
            508.06337195554505  0.0827721774670899  \\
            508.20524946795933  0.08277377290843894  \\
            508.3471269803736  0.08277530096299064  \\
            508.4890044927879  0.08277672826655456  \\
            508.6308820052022  0.08277802890192325  \\
            508.77275951761646  0.08277918439887216  \\
            508.91463703003075  0.08278018373415974  \\
            509.05651454244503  0.08278102333152734  \\
            509.1983920548593  0.08278170706169928  \\
            509.3402695672736  0.08278224624238285  \\
            509.4821470796879  0.08278264723914099  \\
            509.62402459210216  0.08278297229529451  \\
            509.76590210451644  0.08278326934793967  \\
            509.9077796169307  0.08278354365773427  \\
            510.049657129345  0.08278380042843596  \\
            510.1915346417593  0.08278404480690227  \\
            510.3334121541736  0.08278428188309066  \\
            510.47528966658786  0.08278451669005846  \\
            510.61716717900214  0.08278475420396285  \\
            510.7590446914164  0.08278499934406097  \\
            510.9009222038307  0.08278525697270982  \\
            511.042799716245  0.08278553189536628  \\
            511.18467722865927  0.08278582886058714  \\
            511.32655474107355  0.08278615256002904  \\
            511.46843225348783  0.08278650762844855  \\
            511.6103097659021  0.08278689864370213  \\
            511.7521872783164  0.0827873301267461  \\
            511.8940647907307  0.08278780654163671  \\
            512.0359423031449  0.08278833229553004  \\
            512.1778198155592  0.08278888953306716  \\
            512.3196973279735  0.08278954415007081  \\
            512.4615748403878  0.0827903086369442  \\
            512.603452352802  0.08279115515759887  \\
            512.7453298652164  0.08279205864252003  \\
            512.8872073776306  0.0827929967887665  \\
            513.0290848900449  0.08279395005997083  \\
            513.1709624024592  0.08279490168633913  \\
            513.3128399148735  0.08279583766465125  \\
            513.4547174272877  0.08279674675826068  \\
            513.5965949397021  0.08279762049709456  \\
            513.7384724521163  0.08279845317765368  \\
            513.8803499645306  0.08279924186301252  \\
            514.0222274769449  0.08279998638281917  \\
            514.1641049893592  0.08280068933329542  \\
            514.3059825017734  0.0828013560772367  \\
            514.4478600141878  0.0828019947440121  \\
            514.589737526602  0.08280261622956438  \\
            514.7316150390163  0.08280323419640995  \\
            514.8734925514306  0.08280386507363886  \\
            515.0153700638449  0.08280448305405344  \\
            515.1572475762591  0.08280521479308028  \\
            515.2991250886735  0.08280606339345689  \\
            515.4410026010877  0.08280700088650995  \\
            515.582880113502  0.08280800200485085  \\
            515.7247576259163  0.08280904418237561  \\
            515.8666351383306  0.08281010755426504  \\
            516.0085126507448  0.08281117495698456  \\
            516.1503901631592  0.08281223192828431  \\
            516.2922676755734  0.08281326670719912  \\
            516.4341451879877  0.08281427023404853  \\
            516.576022700402  0.08281523615043673  \\
            516.7179002128163  0.08281616079925264  \\
            516.8597777252305  0.08281704322466985  \\
            517.0016552376449  0.08281788517214665  \\
            517.1435327500591  0.082818691088426  \\
            517.2854102624734  0.0828194681215356  \\
            517.4272877748876  0.08282022612078778  \\
            517.569165287302  0.0828209776367796  \\
            517.7110427997162  0.0828217379213928  \\
            517.8529203121305  0.08282252492779382  \\
            517.9947978245448  0.08282332422757828  \\
            518.1366753369591  0.08282420033890579  \\
            518.2785528493733  0.08282523600082016  \\
            518.4204303617877  0.08282639502983376  \\
            518.5623078742019  0.08282764444189879  \\
            518.7041853866162  0.08282895445240727  \\
            518.8460628990305  0.08283029847619106  \\
            518.9879404114448  0.08283165312752176  \\
            519.129817923859  0.08283299822011088  \\
            519.2716954362734  0.08283431676710967  \\
            519.4135729486876  0.08283559498110925  \\
            519.5554504611019  0.0828368222741405  \\
            519.6973279735162  0.08283799125767417  \\
            519.8392054859305  0.08283909774262078  \\
            519.9810829983447  0.08284014073933069  \\
            520.1229605107591  0.08284112245759406  \\
            520.2648380231733  0.08284204830664087  \\
            520.4067155355876  0.08284292689514094  \\
            520.5485930480019  0.08284377003120386  \\
            520.6904705604162  0.08284459272237905  \\
            520.8323480728304  0.08284541317565577  \\
            520.9742255852448  0.08284625279746309  \\
            521.116103097659  0.08284713619366985  \\
            521.2579806100733  0.08284805480548638  \\
            521.3998581224876  0.08284906499863354  \\
            521.5417356349019  0.08285027032675496  \\
            521.6836131473161  0.08285162851080156  \\
            521.8254906597305  0.08285310077507566  \\
            521.9673681721447  0.082854651847231  \\
            522.109245684559  0.08285624995827282  \\
            522.2511231969733  0.0828578668425577  \\
            522.3930007093876  0.08285947773779376  \\
            522.5348782218018  0.0828610613850405  \\
            522.6767557342162  0.08286260002870886  \\
            522.8186332466304  0.08286407941656122  \\
            522.9605107590447  0.08286548879971141  \\
            523.102388271459  0.08286682093262468  \\
            523.2442657838733  0.08286807207311774  \\
            523.3861432962875  0.08286924198235868  \\
            523.5280208087019  0.0828703339248671  \\
            523.6698983211161  0.08287135466851399  \\
            523.8117758335304  0.0828723144845218  \\
            523.9536533459446  0.0828732271474644  \\
            524.095530858359  0.08287410993526709  \\
            524.2374083707732  0.08287498362920664  \\
            524.3792858831875  0.08287587251391122  \\
            524.5211633956018  0.08287680437736046  \\
            524.6630409080161  0.08287781051088543  \\
            524.8049184204303  0.08287887032982788  \\
            524.9467959328447  0.08288009730419033  \\
            525.0886734452589  0.08288153561831844  \\
            525.2305509576732  0.08288313944125042  \\
            525.3724284700875  0.08288486658613604  \\
            525.5143059825018  0.08288667851023677  \\
            525.656183494916  0.08288854031492573  \\
            525.7980610073304  0.08289042074568764  \\
            525.9399385197446  0.08289229219211888  \\
            526.0818160321589  0.0828941306879275  \\
            526.2236935445732  0.08289591591093316  \\
            526.3655710569875  0.08289763118306717  \\
            526.5074485694017  0.08289926347037248  \\
            526.6493260818161  0.08290080338300371  \\
            526.7912035942303  0.08290224517522707  \\
            526.9330811066446  0.08290358674542049  \\
            527.0749586190589  0.08290482963607346  \\
            527.2168361314732  0.08290597903378717  \\
            527.3587136438874  0.08290704376927445  \\
            527.5005911563018  0.08290803631735974  \\
            527.642468668716  0.08290897279697913  \\
            527.7843461811303  0.08290987297118038  \\
            527.9262236935446  0.08291076024712288  \\
            528.0681012059589  0.08291166167607766  \\
            528.2099787183731  0.08291260795342738  \\
            528.3518562307875  0.08291363341866637  \\
            528.4937337432017  0.08291477605540058  \\
            528.635611255616  0.08291602240069229  \\
            528.7774887680303  0.08291750321582057  \\
            528.9193662804446  0.08291920133567246  \\
            529.0612437928588  0.08292106873198367  \\
            529.2031213052732  0.08292306107920358  \\
            529.3449988176874  0.08292513775449523  \\
            529.4868763301017  0.08292726183773534  \\
            529.628753842516  0.0829294001115143  \\
            529.7706313549303  0.08293152306113617  \\
            529.9125088673445  0.08293360487461864  \\
            530.0543863797589  0.08293562344269315  \\
            530.1962638921731  0.0829375603588047  \\
            530.3381414045874  0.08293940091911209  \\
            530.4800189170016  0.08294113412248766  \\
            530.621896429416  0.0829427526705175  \\
            530.7637739418302  0.08294425296750134  \\
            530.9056514542445  0.0829456351204526  \\
            531.0475289666588  0.08294690293909832  \\
            531.1894064790731  0.08294806393587927  \\
            531.3312839914873  0.08294912932594983  \\
            531.4731615039017  0.08295011402717813  \\
            531.6150390163159  0.08295103666014587  \\
            531.7569165287302  0.08295191954814847  \\
            531.8987940411445  0.08295278871719505  \\
            532.0406715535588  0.08295367389600834  \\
            532.182549065973  0.08295460851602476  \\
            532.3244265783874  0.08295562971139443  \\
            532.4663040908016  0.08295677831898106  \\
            532.6081816032159  0.08295809137905669  \\
            532.7500591156302  0.08295960854141607  \\
            532.8919366280445  0.08296138545872082  \\
            533.0338141404587  0.08296336955253156  \\
            533.1756916528731  0.08296551199936282  \\
            533.3175691652873  0.08296776773068294  \\
            533.4594466777016  0.08297009543291418  \\
            533.6013241901159  0.08297245754743263  \\
            533.7432017025302  0.08297482027056818  \\
            533.8850792149444  0.0829771535536047  \\
            534.0269567273588  0.08297943110277982  \\
            534.168834239773  0.08298163037928506  \\
            534.3107117521873  0.08298373259926582  \\
            534.4525892646016  0.08298572273382133  \\
            534.5944667770159  0.0829875895090047  \\
            534.7363442894301  0.08298932540582289  \\
            534.8782218018445  0.08299092666023672  \\
            535.0200993142587  0.08299239326316085  \\
            535.161976826673  0.08299372896046385  \\
            535.3038543390873  0.08299494125296811  \\
            535.4457318515016  0.08299604139644987  \\
            535.5876093639158  0.08299704440163924  \\
            535.7294868763302  0.08299796903422023  \\
            535.8713643887444  0.08299883781483065  \\
            536.0132419011587  0.08299967701906222  \\
            536.155119413573  0.08300051667746046  \\
            536.2969969259873  0.0830013905755248  \\
            536.4388744384015  0.08300233625370852  \\
            536.5807519508159  0.08300339500741874  \\
            536.7226294632301  0.08300461188701645  \\
            536.8645069756443  0.08300603408535832  \\
            537.0063844880586  0.08300772461329917  \\
            537.1482620004729  0.08300967932159509  \\
            537.2901395128872  0.08301184384801391  \\
            537.4320170253014  0.08301416767074012  \\
            537.5738945377158  0.0830166041083747  \\
            537.71577205013  0.08301911031993539  \\
            537.8576495625443  0.08302164730485645  \\
            537.9995270749586  0.08302417990298874  \\
            538.1414045873729  0.08302667679459977  \\
            538.2832820997871  0.08302911050037363  \\
            538.4251596122015  0.08303145738141102  \\
            538.5670371246157  0.08303369763922927  \\
            538.70891463703  0.08303581531576228  \\
            538.8507921494443  0.0830377982933606  \\
            538.9926696618586  0.08303963829479134  \\
            539.1345471742728  0.0830413308832383  \\
            539.2764246866872  0.08304287546230178  \\
            539.4183021991014  0.08304427527599875  \\
            539.5601797115157  0.08304553740876282  \\
            539.70205722393  0.08304667278544413  \\
            539.8439347363443  0.08304769617130948  \\
            539.9858122487585  0.08304862617204226  \\
            540.1276897611729  0.08304948523374246  \\
            540.2695672735871  0.0830502996429267  \\
            540.4114447860014  0.08305109952652821  \\
            540.5533222984157  0.08305191885189682  \\
            540.69519981083  0.08305279542679893  \\
            540.8370773232442  0.08305377089941762  \\
            540.9789548356586  0.08305489075835251  \\
            541.1208323480728  0.08305620433261986  \\
            541.2627098604871  0.08305777852100245  \\
            541.4045873729013  0.08305965897611715  \\
            541.5464648853157  0.08306178893801215  \\
            541.6883423977299  0.08306411390112325  \\
            541.8302199101443  0.08306658328406712  \\
            541.9720974225585  0.08306915042964104  \\
            542.1139749349728  0.08307177260482307  \\
            542.255852447387  0.08307441100077192  \\
            542.3977299598014  0.08307703073282709  \\
            542.5396074722156  0.0830796008405087  \\
            542.68148498463  0.08308209428751764  \\
            542.8233624970442  0.08308448796173552  \\
            542.9652400094585  0.08308676267522465  \\
            543.1071175218727  0.08308890316422804  \\
            543.2489950342871  0.0830908980891694  \\
            543.3908725467013  0.08309274003465321  \\
            543.5327500591156  0.0830944255094646  \\
            543.6746275715299  0.08309595494656945  \\
            543.8165050839442  0.08309733270311435  \\
            543.9583825963584  0.08309856706042659  \\
            544.1002601087728  0.08309967022401417  \\
            544.242137621187  0.08310065832356583  \\
            544.3840151336013  0.08310155141295099  \\
            544.5258926460156  0.08310237347021979  \\
            544.6677701584299  0.0831031523976031  \\
            544.8096476708441  0.0831039200215125  \\
            544.9515251832585  0.08310471209254026  \\
            545.0934026956727  0.0831055682854594  \\
            545.235280208087  0.08310653219922359  \\
            545.3771577205013  0.0831076513569673  \\
            545.5190352329156  0.08310897720600563  \\
            545.6609127453298  0.08311058980092326  \\
            545.8027902577442  0.08311251612326882  \\
            545.9446677701584  0.0831146889133094  \\
            546.0865452825727  0.08311705339182243  \\
            546.228422794987  0.08311955873830844  \\
            546.3703003074013  0.08312215809099102  \\
            546.5121778198155  0.08312480854681693  \\
            546.6540553322299  0.08312747116145602  \\
            546.7959328446441  0.0831301109493012  \\
            546.9378103570584  0.08313269688346851  \\
            547.0796878694727  0.08313520189579712  \\
            547.221565381887  0.08313760287684928  \\
            547.3634428943012  0.08313988067591034  \\
            547.5053204067156  0.08314202010098876  \\
            547.6471979191298  0.0831440099188161  \\
            547.7890754315441  0.08314584285484704  \\
            547.9309529439583  0.08314751559325934  \\
            548.0728304563727  0.08314902877695386  \\
            548.2147079687869  0.08315038700755462  \\
            548.3565854812013  0.08315159884540865  \\
            548.4984629936155  0.0831526768095862  \\
            548.6403405060298  0.08315363737788052  \\
            548.782218018444  0.08315450098680802  \\
            548.9240955308584  0.0831552920316082  \\
            549.0659730432726  0.08315603886624365  \\
            549.207850555687  0.08315677380340009  \\
            549.3497280681012  0.08315753311448633  \\
            549.4916055805155  0.08315835702963428  \\
            549.6334830929297  0.08315928973769897  \\
            549.7753606053441  0.0831603793862585  \\
            549.9172381177583  0.08316167808161413  \\
            550.0591156301726  0.08316327209323719  \\
            550.2009931425869  0.08316517725885067  \\
            550.3428706550012  0.08316732415788212  \\
            550.4847481674154  0.0831696587118312  \\
            550.6266256798298  0.08317213075315735  \\
            550.768503192244  0.08317469402527992  \\
            550.9103807046583  0.0831773061825781  \\
            551.0522582170726  0.08317992879039092  \\
            551.1941357294869  0.0831825273250173  \\
            551.3360132419011  0.08318507117371601  \\
            551.4778907543155  0.08318753363470566  \\
            551.6197682667297  0.08318989191716473  \\
            551.761645779144  0.08319212714123159  \\
            551.9035232915583  0.08319422433800439  \\
            552.0454008039726  0.0831961724495412  \\
            552.1872783163868  0.08319796432885992  \\
            552.3291558288012  0.08319959673993835  \\
            552.4710333412154  0.08320107035771408  \\
            552.6129108536297  0.08320238976808464  \\
            552.754788366044  0.08320356346790733  \\
            552.8966658784583  0.08320460386499938  \\
            553.0385433908725  0.08320552727813785  \\
            553.1804209032869  0.08320635393705962  \\
            553.3222984157011  0.08320710798246152  \\
            553.4641759281154  0.08320781746600013  \\
            553.6060534405296  0.08320851435029197  \\
            553.747930952944  0.08320923450891339  \\
            553.8898084653582  0.08321001772640059  \\
            554.0316859777726  0.08321090769824964  \\
            554.1735634901868  0.08321195203091644  \\
            554.3154410026011  0.0832132022418168  \\
            554.4573185150153  0.0832147474951249  \\
            554.5991960274297  0.0832165932301956  \\
            554.7410735398439  0.08321867137278344  \\
            554.8829510522582  0.0832209296253739  \\
            555.0248285646725  0.08322331947547587  \\
            555.1667060770868  0.0832257961956216  \\
            555.308583589501  0.08322831884336682  \\
            555.4504611019154  0.08323085026129058  \\
            555.5923386143296  0.08323335707699543  \\
            555.734216126744  0.08323580970310727  \\
            555.8760936391582  0.08323818233727542  \\
            556.0179711515725  0.08324045296217263  \\
            556.1598486639867  0.08324260334549502  \\
            556.3017261764011  0.08324461903996215  \\
            556.4436036888153  0.08324648938331697  \\
            556.5854812012296  0.08324820749832584  \\
            556.7273587136439  0.08324977029277857  \\
            556.8692362260582  0.08325117845948829  \\
            557.0111137384724  0.08325243647629163  \\
            557.1529912508868  0.0832535526060486  \\
            557.294868763301  0.08325453889664257  \\
            557.4367462757153  0.08325541118098036  \\
            557.5786237881296  0.08325618907699223  \\
            557.7205013005439  0.08325689598763178  \\
            557.8623788129581  0.08325755910087605  \\
            558.0042563253725  0.08325820938972553  \\
            558.1461338377867  0.08325888161220404  \\
            558.288011350201  0.08325961431135886  \\
            558.4298888626153  0.08326044981526066  \\
            558.5717663750296  0.08326143423700354  \\
            558.7136438874438  0.08326261747470495  \\
            558.8555213998582  0.0832640894299868  \\
            558.9973989122724  0.08326584529485777  \\
            559.1392764246867  0.08326782029182783  \\
            559.281153937101  0.08326996480152338  \\
            559.4230314495153  0.08327223279902335  \\
            559.5649089619295  0.08327458185385919  \\
            559.7067864743439  0.08327697313001489  \\
            559.8486639867581  0.08327937138592702  \\
            559.9905414991724  0.08328174497448457  \\
            560.1324190115866  0.08328406584302918  \\
            560.274296524001  0.08328630953335492  \\
            560.4161740364152  0.08328845518170848  \\
            560.5580515488296  0.08329048551878901  \\
            560.6999290612438  0.08329238686974824  \\
            560.8418065736581  0.08329414915419038  \\
            560.9836840860723  0.08329576588617223  \\
            561.1255615984867  0.08329723417420308  \\
            561.2674391109009  0.08329855472124476  \\
            561.4093166233152  0.08329973182471163  \\
            561.5511941357295  0.08330077337647059  \\
            561.6930716481438  0.08330169086284107  \\
            561.834949160558  0.08330249936459502  \\
            561.9768266729724  0.08330321755695692  \\
            562.1187041853866  0.0833038677096038  \\
            562.260581697801  0.08330447568666519  \\
            562.4024592102152  0.08330507094672318  \\
            562.5443367226295  0.08330568654281237  \\
            562.6862142350437  0.08330635912241992  \\
            562.8280917474581  0.08330712892748549  \\
            562.9699692598723  0.08330803979440125  \\
            563.1118467722866  0.08330913915401199  \\
            563.2537242847009  0.08331051586691182  \\
            563.3956017971152  0.08331215538028792  \\
            563.5374793095294  0.08331399763461032  \\
            563.6793568219438  0.08331599642562032  \\
            563.821234334358  0.08331810889907819  \\
            563.9631118467723  0.0833202955507632  \\
            564.1049893591866  0.08332252022647368  \\
            564.2468668716009  0.08332475012202693  \\
            564.3887443840151  0.08332695578325926  \\
            564.5306218964295  0.08332911110602595  \\
            564.6724994088437  0.08333119333620131  \\
            564.814376921258  0.0833331830696787  \\
            564.9562544336723  0.0833350642523704  \\
            565.0981319460866  0.08333682418020774  \\
            565.2400094585008  0.08333845349914105  \\
            565.3818869709152  0.08333994620513968  \\
            565.5237644833294  0.08334129964419194  \\
            565.6656419957437  0.08334251451230522  \\
            565.807519508158  0.0833435948555058  \\
            565.9493970205723  0.08334454806983906  \\
            566.0912745329865  0.08334538490136935  \\
            566.2331520454009  0.08334611944618003  \\
            566.3750295578151  0.08334676915037345  \\
            566.5169070702294  0.083347354810071  \\
            566.6587845826436  0.08334790057141303  \\
            566.800662095058  0.08334843393055892  \\
            566.9425396074722  0.08334898573368704  \\
            567.0844171198866  0.08334959017699477  \\
            567.2262946323008  0.08335028480669852  \\
            567.3681721447151  0.08335111051903364  \\
            567.5100496571293  0.08335211156025456  \\
            567.6519271695437  0.08335337409008342  \\
            567.7938046819579  0.08335487480020302  \\
            567.9356821943722  0.08335655944971851  \\
            568.0775597067865  0.08335838584642237  \\
            568.2194372192008  0.08336031485945605  \\
            568.361314731615  0.08336231041931014  \\
            568.5031922440293  0.08336433951782411  \\
            568.6450697564436  0.08336637220818653  \\
            568.7869472688578  0.083368381604935  \\
            568.9288247812722  0.08337034388395612  \\
            569.0707022936864  0.08337223828248547  \\
            569.2125798061007  0.08337404709910776  \\
            569.354457318515  0.08337575569375659  \\
            569.4963348309293  0.0833773524877147  \\
            569.6382123433435  0.08337882896361379  \\
            569.7800898557579  0.08338017966543458  \\
            569.9219673681721  0.08338140219850683  \\
            570.0638448805864  0.08338249722950931  \\
            570.2057223930007  0.08338346848646985  \\
            570.347599905415  0.08338432275876526  \\
            570.4894774178292  0.08338506989712136  \\
            570.6313549302436  0.08338572281361303  \\
            570.7732324426578  0.08338629748166416  \\
            570.9151099550721  0.08338681293604769  \\
            571.0569874674864  0.0833872912728855  \\
            571.1988649799007  0.08338775764964858  \\
            571.3407424923149  0.08338824028515687  \\
            571.4826200047293  0.08338877045957942  \\
            571.6244975171435  0.08338938251443422  \\
            571.7663750295578  0.08339011385258831  \\
            571.908252541972  0.08339100493825777  \\
            572.0501300543864  0.08339215009079777  \\
            572.1920075668006  0.08339350280008116  \\
            572.333885079215  0.08339501381461584  \\
            572.4757625916292  0.0833966468625293  \\
            572.6176401040435  0.08339836826306786  \\
            572.7595176164577  0.08340014692659657  \\
            572.9013951288721  0.08340195435459938  \\
            573.0432726412863  0.08340376463967895  \\
            573.1851501537006  0.08340555446555684  \\
            573.3270276661149  0.08340730310707332  \\
            573.4689051785292  0.08340899243018753  \\
            573.6107826909434  0.08341060689197739  \\
            573.7526602033578  0.08341213354063962  \\
            573.894537715772  0.08341356201548975  \\
            574.0364152281863  0.08341488454696208  \\
            574.1782927406006  0.0834160959566098  \\
            574.3201702530149  0.0834171936571048  \\
            574.4620477654291  0.08341817765223787  \\
            574.6039252778435  0.08341905053691852  \\
            574.7458027902577  0.08341981749717511  \\
            574.887680302672  0.0834204863101548  \\
            575.0295578150863  0.08342106734412354  \\
            575.1714353275006  0.08342157355846609  \\
            575.3133128399148  0.08342202050368604  \\
            575.4551903523292  0.08342242632140572  \\
            575.5970678647434  0.0834228117443663  \\
            575.7389453771577  0.0834232000964278  \\
            575.880822889572  0.08342361729256897  \\
            576.0227004019863  0.08342409183888741  \\
            576.1645779144005  0.08342465483259949  \\
            576.3064554268149  0.0834253399620404  \\
            576.4483329392291  0.08342619793919413  \\
            576.5902104516434  0.08342731638987629  \\
            576.7320879640577  0.08342856274869863  \\
            576.873965476472  0.08342991257927646  \\
            577.0158429888862  0.0834313429377871  \\
            577.1577205013006  0.08343283237297004  \\
            577.2995980137148  0.08343436092612672  \\
            577.4414755261291  0.08343591013112066  \\
            577.5833530385434  0.0834374630143775  \\
            577.7252305509577  0.08343900409488489  \\
            577.8671080633719  0.08344051938419254  \\
            578.0089855757863  0.08344199638641224  \\
            578.1508630882005  0.0834434240982178  \\
            578.2927406006148  0.08344479300884514  \\
            578.434618113029  0.0834460951000922  \\
            578.5764956254434  0.08344732384631902  \\
            578.7183731378576  0.08344847421444765  \\
            578.860250650272  0.08344954266396222  \\
            579.0021281626862  0.08345052714690894  \\
            579.1440056751005  0.08345142710789606  \\
            579.2858831875147  0.08345224348409387  \\
            579.4277606999291  0.08345297870523476  \\
            579.5696382123433  0.08345363669361315  \\
            579.7115157247576  0.08345422286408555  \\
            579.8533932371719  0.08345474412407047  \\
            579.9952707495862  0.08345520887354856  \\
            580.1371482620004  0.08345562700506243  \\
            580.2790257744148  0.08345600990371686  \\
            580.420903286829  0.08345637044717862  \\
            580.5627807992433  0.08345672300567654  \\
            580.7046583116576  0.08345708344200153  \\
            580.8465358240719  0.08345746911150656  \\
            580.9884133364861  0.08345789886210665  \\
            581.1302908489005  0.08345843666901592  \\
            581.2721683613147  0.08345912487103677  \\
            581.414045873729  0.08345992618277343  \\
            581.5559233861433  0.08346082495010371  \\
            581.6978008985576  0.0834618062651419  \\
            581.8396784109718  0.08346285596623854  \\
            581.9815559233862  0.08346396063798062  \\
            582.1234334358004  0.08346510761119139  \\
            582.2653109482147  0.08346628496293053  \\
            582.407188460629  0.08346748151649402  \\
            582.5490659730433  0.08346868684141426  \\
            582.6909434854575  0.08346989125345992  \\
            582.8328209978719  0.0834710858146361  \\
            582.9746985102861  0.08347226233318422  \\
            583.1165760227004  0.08347341336358204  \\
            583.2584535351147  0.0834745322065437  \\
            583.400331047529  0.08347561290901971  \\
            583.5422085599432  0.08347665026419689  \\
            583.6840860723576  0.08347763981149844  \\
            583.8259635847718  0.08347857783658394  \\
            583.9678410971861  0.08347946137134928  \\
            584.1097186096003  0.0834802881939267  \\
            584.2515961220147  0.08348105682868485  \\
            584.3934736344289  0.0834817665462287  \\
            584.5353511468433  0.08348241736339956  \\
            584.6772286592575  0.08348301004327514  \\
            584.8191061716718  0.08348354609516946  \\
            584.960983684086  0.0834840277746329  \\
            585.1028611965004  0.08348445808345221  \\
            585.2447387089146  0.08348484076965053  \\
            585.386616221329  0.08348518032748728  \\
            585.5284937337432  0.08348548199745826  \\
            585.6703712461575  0.08348575176629566  \\
            585.8122487585717  0.083485996366968  \\
            585.9541262709861  0.08348622327868016  \\
            586.0960037834003  0.08348644072687335  \\
            586.2378812958146  0.08348666943166147  \\
            586.3797588082289  0.08348703082673777  \\
            586.5216363206432  0.08348750563526028  \\
            586.6635138330574  0.08348804217419516  \\
            586.8053913454718  0.08348859991225376  \\
            586.947268857886  0.08348914946989279  \\
            587.0891463703003  0.08348967261931424  \\
            587.2310238827146  0.08349016228446539  \\
            587.3729013951289  0.08349062254103885  \\
            587.5147789075431  0.0834910686164725  \\
            587.6566564199575  0.08349152688994951  \\
            587.7985339323717  0.08349203489239838  \\
            587.940411444786  0.08349264130649288  \\
            588.0822889572003  0.08349342777869628  \\
            588.2241664696146  0.08349439486679705  \\
            588.3660439820288  0.08349540561024525  \\
            588.5079214944432  0.08349643257680697  \\
            588.6497990068574  0.08349745190732673  \\
            588.7916765192717  0.08349844331572721  \\
            588.933554031686  0.08349939008900951  \\
            589.0754315441003  0.08350027908725303  \\
            589.2173090565145  0.08350110074361547  \\
            589.3591865689289  0.08350184906433285  \\
            589.5010640813431  0.0835025216287195  \\
            589.6429415937574  0.0835031195891681  \\
            589.7848191061717  0.08350364767114961  \\
            589.926696618586  0.083504112023765  \\
            590.0685741310002  0.08350454064502119  \\
            590.2104516434146  0.08350498005587292  \\
            590.3523291558288  0.0835054243803859  \\
            590.4942066682431  0.08350586856755064  \\
            590.6360841806573  0.08350630839128248  \\
            590.7779616930717  0.08350674045042149  \\
            590.9198392054859  0.08350716216873263  \\
            591.0617167179003  0.08350757179490564  \\
            591.2035942303145  0.08350796840255503  \\
            591.3454717427288  0.08350835189022016  \\
            591.487349255143  0.08350872298136512  \\
            591.6292267675574  0.0835090832243789  \\
            591.7711042799716  0.08350943499257522  \\
            591.912981792386  0.08350978148419266  \\
            592.0548593048002  0.08351012672239455  \\
            592.1967368172145  0.08351047555526905  \\
            592.3386143296287  0.08351082526676895  \\
            592.4804918420431  0.08351121741996644  \\
            592.6223693544573  0.08351165821019178  \\
            592.7642468668716  0.08351213365985566  \\
            592.9061243792859  0.08351263121681472  \\
            593.0480018917002  0.08351313975437166  \\
            593.1898794041144  0.08351364957127519  \\
            593.3317569165288  0.08351415239172003  \\
            593.473634428943  0.08351464136534695  \\
            593.6155119413573  0.08351511106724271  \\
            593.7573894537716  0.08351555749794012  \\
            593.8992669661859  0.08351597808341803  \\
            594.0411444786001  0.08351637167510122  \\
            594.1830219910145  0.0835167385498606  \\
            594.3248995034287  0.08351708041001304  \\
            594.466777015843  0.08351740038332149  \\
            594.6086545282573  0.08351770302299483  \\
            594.7505320406716  0.08351799430768804  \\
            594.8924095530858  0.08351827138815393  \\
            595.0342870655002  0.08351856870389734  \\
            595.1761645779144  0.0835188978605766  \\
            595.3180420903287  0.08351924972345784  \\
            595.459919602743  0.08351961603800578  \\
            595.6017971151573  0.08351998942988374  \\
            595.7436746275715  0.08352036340495364  \\
            595.8855521399859  0.083520732349276  \\
            596.0274296524001  0.08352109152910991  \\
            596.1693071648144  0.0835214370909131  \\
            596.3111846772287  0.08352176606134187  \\
            596.453062189643  0.08352207634725113  \\
            596.5949397020572  0.08352236673569435  \\
            596.7368172144716  0.08352263689392365  \\
            596.8786947268858  0.0835228873693897  \\
            597.0205722393001  0.08352311958974179  \\
            597.1624497517143  0.08352333586282783  \\
            597.3043272641287  0.08352353937669424  \\
            597.4462047765429  0.08352373419958616  \\
            597.5880822889573  0.08352392527994723  \\
            597.7299598013715  0.0835241184464197  \\
            597.8718373137858  0.08352431239808943  \\
            598.0137148262  0.08352453137561314  \\
            598.1555923386144  0.08352477150356412  \\
            598.2974698510286  0.0835250259502986  \\
            598.439347363443  0.08352528862326451  \\
            598.5812248758572  0.08352555416900136  \\
            598.7231023882715  0.0835258179731404  \\
            598.8649799006857  0.08352607616040454  \\
            599.0068574131001  0.08352632559460835  \\
            599.1487349255143  0.08352656387865803  \\
            599.2906124379286  0.08352678935455152  \\
            599.4324899503429  0.08352700110337836  \\
            599.5743674627572  0.0835271989453198  \\
            599.7162449751714  0.08352738343964877  \\
            599.8581224875858  0.08352755588472982  \\
            600.0  0.0835277183180192  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={9ce4850f-99e7-4850-8754-4776111ddc7c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14187751241428234  0.006345585801018793  \\
            0.2837550248285647  0.013369504304339606  \\
            0.425632537242847  0.020343780152710385  \\
            0.5675100496571294  0.027268749300120528  \\
            0.7093875620714116  0.03414475560155188  \\
            0.851265074485694  0.040972183930778526  \\
            0.9931425868999764  0.04775134414336289  \\
            1.1350200993142587  0.054482573452253595  \\
            1.276897611728541  0.06116622025595073  \\
            1.4187751241428233  0.06780262645309866  \\
            1.5606526365571056  0.07439212718766475  \\
            1.702530148971388  0.08093505048337023  \\
            1.8444076613856704  0.08743171497150072  \\
            1.9862851737999527  0.09388243764498713  \\
            2.128162686214235  0.10028756353503757  \\
            2.2700401986285175  0.1066474575664627  \\
            2.4119177110427996  0.11296238265087466  \\
            2.553795223457082  0.11923262893886641  \\
            2.6956727358713644  0.12545861002007988  \\
            2.8375502482856465  0.1316405494056516  \\
            2.979427760699929  0.13777880242429275  \\
            3.1213052731142112  0.14387367766657544  \\
            3.263182785528494  0.14992544043670733  \\
            3.405060297942776  0.1559344849670077  \\
            3.5469378103570586  0.16190099344530978  \\
            3.6888153227713407  0.16782538295769636  \\
            3.830692835185623  0.17370792943310967  \\
            3.9725703475999055  0.17954872969933375  \\
            4.114447860014188  0.18534860195464845  \\
            4.25632537242847  0.19110704371458948  \\
            4.398202884842752  0.19682502733674406  \\
            4.540080397257035  0.20250291526356037  \\
            4.6819579096713175  0.20814004248543028  \\
            4.823835422085599  0.2137376528792816  \\
            4.965712934499882  0.21929603996523894  \\
            5.107590446914164  0.22481440368034222  \\
            5.249467959328446  0.23029417760519894  \\
            5.391345471742729  0.2357355865231498  \\
            5.533222984157011  0.24113773007046713  \\
            5.675100496571293  0.2465021112761269  \\
            5.816978008985576  0.2518289745246563  \\
            5.958855521399858  0.25711735335095914  \\
            6.100733033814141  0.26236877088866833  \\
            6.2426105462284225  0.26758348335750226  \\
            6.384488058642705  0.2727604993753626  \\
            6.526365571056988  0.27790133136729755  \\
            6.668243083471269  0.28300623957703575  \\
            6.810120595885552  0.2880742930344214  \\
            6.9519981082998346  0.29310694288060024  \\
            7.093875620714117  0.29810410537140064  \\
            7.235753133128399  0.30306538151241125  \\
            7.377630645542681  0.307992254227598  \\
            7.519508157956964  0.3128839918969532  \\
            7.661385670371246  0.31774112911019103  \\
            7.803263182785528  0.32256402880346896  \\
            7.945140695199811  0.3273527975401229  \\
            8.087018207614094  0.33210784489141243  \\
            8.228895720028376  0.3368288824498733  \\
            8.370773232442659  0.34151661654686316  \\
            8.51265074485694  0.34617204508688854  \\
            8.654528257271222  0.3507938207653169  \\
            8.796405769685505  0.35538205680420015  \\
            8.938283282099787  0.35993904966723433  \\
            9.08016079451407  0.3644648013263272  \\
            9.222038306928352  0.3689572362532957  \\
            9.363915819342635  0.373416431532005  \\
            9.505793331756916  0.3778447118510829  \\
            9.647670844171198  0.38224413780664573  \\
            9.789548356585481  0.386611794522093  \\
            9.931425868999764  0.39094650629788413  \\
            10.073303381414046  0.39524980880286725  \\
            10.215180893828329  0.3995253374432834  \\
            10.357058406242611  0.4037716618385998  \\
            10.498935918656892  0.4079860481543997  \\
            10.640813431071175  0.41216872494912116  \\
            10.782690943485457  0.4163228190691016  \\
            10.92456845589974  0.4204505085340709  \\
            11.066445968314023  0.4245482124160977  \\
            11.208323480728305  0.4286146270480066  \\
            11.350200993142586  0.43265138967744887  \\
            11.492078505556869  0.436662504015544  \\
            11.633956017971151  0.44064672735139193  \\
            11.775833530385434  0.44460120641951706  \\
            11.917711042799716  0.4485254448993902  \\
            12.059588555213999  0.45242111625535375  \\
            12.201466067628282  0.4562918595247586  \\
            12.343343580042562  0.4601373192287696  \\
            12.485221092456845  0.46395447836454673  \\
            12.627098604871128  0.4677424552524685  \\
            12.76897611728541  0.4715023079783782  \\
            12.910853629699693  0.4752370521227029  \\
            13.052731142113975  0.478948376763808  \\
            13.194608654528258  0.48263320215914807  \\
            13.336486166942539  0.4862900973120291  \\
            13.478363679356821  0.4899192762413827  \\
            13.620241191771104  0.4935225979817664  \\
            13.762118704185387  0.497103239560481  \\
            13.903996216599669  0.5006601702525384  \\
            14.045873729013952  0.5041909621960218  \\
            14.187751241428234  0.5076948451272616  \\
            14.329628753842515  0.5111724622518224  \\
            14.471506266256798  0.5146258702445042  \\
            14.61338377867108  0.5180578746803971  \\
            14.755261291085363  0.5214666615114056  \\
            14.897138803499645  0.5248502337589646  \\
            15.039016315913928  0.5282080012744741  \\
            15.18089382832821  0.5315406075374376  \\
            15.322771340742491  0.5348499296554617  \\
            15.464648853156774  0.5381387150039787  \\
            15.606526365571057  0.5414056090305174  \\
            15.74840387798534  0.544648528757341  \\
            15.890281390399622  0.5478667357625557  \\
            16.032158902813904  0.5510605912706136  \\
            16.174036415228187  0.5542315561523131  \\
            16.31591392764247  0.5573822208183656  \\
            16.457791440056752  0.5605130147311386  \\
            16.599668952471035  0.5636214325045937  \\
            16.741546464885317  0.5667063597075634  \\
            16.883423977299596  0.5697676810094804  \\
            17.02530148971388  0.572806280180379  \\
            17.16717900212816  0.5758240400908945  \\
            17.309056514542444  0.578823436217268  \\
            17.450934026956727  0.5818028445037468  \\
            17.59281153937101  0.5847603738306031  \\
            17.734689051785292  0.587695289312543  \\
            17.876566564199575  0.5906077775852189  \\
            18.018444076613857  0.5934989468052295  \\
            18.16032158902814  0.5963708266501203  \\
            18.302199101442422  0.5992255080610444  \\
            18.444076613856705  0.6020607302431131  \\
            18.585954126270988  0.6048749228790177  \\
            18.72783163868527  0.6076674812704813  \\
            18.86970915109955  0.6104386602795006  \\
            19.01158666351383  0.6131895743283454  \\
            19.153464175928114  0.6159221973995589  \\
            19.295341688342397  0.6186386353099076  \\
            19.43721920075668  0.6213367101299894  \\
            19.579096713170962  0.6240148161439485  \\
            19.720974225585245  0.626672290601006  \\
            19.862851737999527  0.62930927963544  \\
            20.00472925041381  0.6319267382665852  \\
            20.146606762828092  0.6345264303988329  \\
            20.288484275242375  0.6371107303939421  \\
            20.430361787656658  0.6396782960519724  \\
            20.57223930007094  0.6422271624290344  \\
            20.714116812485223  0.6447564622091382  \\
            20.855994324899502  0.6472660951707071  \\
            20.997871837313784  0.6497567281865784  \\
            21.139749349728067  0.6522297952240024  \\
            21.28162686214235  0.6546875513928796  \\
            21.423504374556632  0.6571306674014585  \\
            21.565381886970915  0.6595566402352321  \\
            21.707259399385197  0.6619642808636466  \\
            21.84913691179948  0.6643531330724702  \\
            21.991014424213763  0.6667234734637923  \\
            22.132891936628045  0.6690763114560233  \\
            22.274769449042328  0.671413389283895  \\
            22.41664696145661  0.6737369985660752  \\
            22.558524473870893  0.6760457682795368  \\
            22.700401986285172  0.6783377542473197  \\
            22.842279498699455  0.6806120543947484  \\
            22.984157011113737  0.6828684718091547  \\
            23.12603452352802  0.6851075147398775  \\
            23.267912035942302  0.6873303965982634  \\
            23.409789548356585  0.6895390359576661  \\
            23.551667060770868  0.691735301836087  \\
            23.69354457318515  0.6939169206996992  \\
            23.835422085599433  0.6960823572984643  \\
            23.977299598013715  0.6982308709341116  \\
            24.119177110427998  0.7003624043447808  \\
            24.26105462284228  0.7024775837050227  \\
            24.402932135256563  0.7045777186257992  \\
            24.544809647670846  0.7066648021544825  \\
            24.686687160085125  0.7087403288519466  \\
            24.828564672499407  0.7108017769194177  \\
            24.97044218491369  0.7128477793864244  \\
            25.112319697327973  0.714877657220647  \\
            25.254197209742255  0.7168913984120749  \\
            25.396074722156538  0.718889657973007  \\
            25.53795223457082  0.7208737579380512  \\
            25.679829746985103  0.722845687364125  \\
            25.821707259399385  0.7248068771276154  \\
            25.963584771813668  0.7267548067465418  \\
            26.10546228422795  0.7286881114143086  \\
            26.247339796642233  0.7306060947341101  \\
            26.389217309056516  0.7325087156651221  \\
            26.5310948214708  0.7343965885225019  \\
            26.672972333885077  0.7362709829773875  \\
            26.81484984629936  0.7381338240568988  \\
            26.956727358713643  0.7399867649987892  \\
            27.098604871127925  0.7418274527822428  \\
            27.240482383542208  0.7436544012073993  \\
            27.38235989595649  0.7454668344588639  \\
            27.524237408370773  0.747264624634656  \\
            27.666114920785056  0.7490482917462099  \\
            27.807992433199338  0.7508190037183742  \\
            27.94986994561362  0.7525785763894117  \\
            28.091747458027903  0.7543289817753129  \\
            28.233624970442186  0.7560683133281626  \\
            28.37550248285647  0.7577948523733654  \\
            28.51737999527075  0.7595076960905572  \\
            28.65925750768503  0.7612065858671914  \\
            28.801135020099313  0.7628919072985382  \\
            28.943012532513595  0.7645646901876856  \\
            29.084890044927878  0.7662266085455385  \\
            29.22676755734216  0.7678798469717978  \\
            29.368645069756443  0.769523322073737  \\
            29.510522582170726  0.7711550123636085  \\
            29.65240009458501  0.7727738533669667  \\
            29.79427760699929  0.7743794243917382  \\
            29.936155119413574  0.7759719485282214  \\
            30.078032631827856  0.7775522926490859  \\
            30.21991014424214  0.7791219674093737  \\
            30.36178765665642  0.7806808233741893  \\
            30.503665169070704  0.7822231498962331  \\
            30.645542681484983  0.7837639997132202  \\
            30.787420193899266  0.785310952657337  \\
            30.929297706313548  0.7868640103829414  \\
            31.07117521872783  0.788415596366563  \\
            31.213052731142113  0.7899505559069018  \\
            31.354930243556396  0.7914461561248297  \\
            31.49680775597068  0.7928720859633899  \\
            31.63868526838496  0.7942324053139397  \\
            31.780562780799244  0.7955285054528514  \\
            31.922440293213526  0.7967621042300671  \\
            32.06431780562781  0.7979350275852126  \\
            32.20619531804209  0.7990491669829641  \\
            32.348072830456374  0.800106479413048  \\
            32.48995034287066  0.8011089873902416  \\
            32.63182785528494  0.8020587789543725  \\
            32.77370536769922  0.8029625716674912  \\
            32.915582880113504  0.8038262182623196  \\
            33.05746039252779  0.8046512430334111  \\
            33.19933790494207  0.8054394136015132  \\
            33.34121541735635  0.8061920488379666  \\
            33.483092929770635  0.8069100188647048  \\
            33.62497044218491  0.8075937450542544  \\
            33.76684795459919  0.8082432000297345  \\
            33.908725467013475  0.8088579076648571  \\
            34.05060297942776  0.8094455292640346  \\
            34.19248049184204  0.8100080493512708  \\
            34.33435800425632  0.8105466505799844  \\
            34.476235516670606  0.8110627638269129  \\
            34.61811302908489  0.8115574380921015  \\
            34.75999054149917  0.812031340498903  \\
            34.901868053913454  0.812484756293978  \\
            35.043745566327736  0.8129175888472953  \\
            35.18562307874202  0.8133295112661044  \\
            35.3275005911563  0.813730258886735  \\
            35.469378103570584  0.8141202400342193  \\
            35.61125561598487  0.8145003697187737  \\
            35.75313312839915  0.8148711764687679  \\
            35.89501064081343  0.8152328023307248  \\
            36.036888153227714  0.8155850028693215  \\
            36.178765665642  0.8159271471673877  \\
            36.32064317805628  0.8162582178259074  \\
            36.46252069047056  0.8165770563891578  \\
            36.604398202884845  0.8168930345622296  \\
            36.74627571529913  0.8172059664088224  \\
            36.88815322771341  0.8175161707732561  \\
            37.03003074012769  0.8178235959063984  \\
            37.171908252541975  0.8181278194656632  \\
            37.31378576495626  0.8184280485150125  \\
            37.45566327737054  0.8187231195249549  \\
            37.597540789784816  0.8190114983725463  \\
            37.7394183021991  0.8192916031518906  \\
            37.88129581461338  0.8195716250495007  \\
            38.02317332702766  0.8198511658041281  \\
            38.165050839441946  0.8201304433124917  \\
            38.30692835185623  0.8204087772786529  \\
            38.44880586427051  0.8206845892140142  \\
            38.590683376684794  0.8209558709079404  \\
            38.73256088909908  0.8212271232406906  \\
            38.87443840151336  0.8214985321484266  \\
            39.01631591392764  0.8217700045542482  \\
            39.158193426341924  0.8220405285682305  \\
            39.30007093875621  0.822308173487425  \\
            39.44194845117049  0.8225708903231932  \\
            39.58382596358477  0.8228330325101104  \\
            39.725703475999055  0.8230943144640281  \\
            39.86758098841334  0.8233544001979526  \\
            40.00945850082762  0.8236121671513218  \\
            40.1513360132419  0.8238657061900058  \\
            40.293213525656185  0.8241125992736463  \\
            40.43509103807047  0.8243566533030642  \\
            40.57696855048475  0.8245982633491585  \\
            40.71884606289903  0.8248366904286734  \\
            40.860723575313315  0.8250681290214408  \\
            41.0026010877276  0.82528947023749  \\
            41.14447860014188  0.8254698259918815  \\
            41.28635611255616  0.8255865862466251  \\
            41.428233624970446  0.825657695570869  \\
            41.57011113738472  0.8256922948245493  \\
            41.711988649799004  0.8256941410730784  \\
            41.853866162213286  0.8256732623135549  \\
            41.99574367462757  0.8256381683340751  \\
            42.13762118704185  0.8255915836202482  \\
            42.279498699456134  0.8255405179938378  \\
            42.42137621187042  0.8254944105404816  \\
            42.5632537242847  0.8254561953894343  \\
            42.70513123669898  0.825425407455499  \\
            42.847008749113265  0.8254098656676243  \\
            42.98888626152755  0.8254119055160696  \\
            43.13076377394183  0.8254284182712908  \\
            43.27264128635611  0.8254587756276596  \\
            43.414518798770395  0.8255071218863937  \\
            43.55639631118468  0.8255713235263078  \\
            43.69827382359896  0.8256445406106235  \\
            43.84015133601324  0.8257278094450482  \\
            43.982028848427525  0.8258217114125996  \\
            44.12390636084181  0.8259227393319845  \\
            44.26578387325609  0.8260233165509707  \\
            44.40766138567037  0.8261254400320797  \\
            44.549538898084656  0.826229633324825  \\
            44.69141641049894  0.8263327864248805  \\
            44.83329392291322  0.8264280137766536  \\
            44.9751714353275  0.8265183446410037  \\
            45.117048947741786  0.8266056374690541  \\
            45.25892646015607  0.8266882673816782  \\
            45.400803972570344  0.8267608048079972  \\
            45.54268148498463  0.8268254499669155  \\
            45.68455899739891  0.826886688598254  \\
            45.82643650981319  0.8269441984135778  \\
            45.968314022227474  0.8269942382448758  \\
            46.11019153464176  0.8270360597651703  \\
            46.25206904705604  0.8270768614722828  \\
            46.39394655947032  0.8271171548326819  \\
            46.535824071884605  0.8271545152344464  \\
            46.67770158429889  0.8271853441110626  \\
            46.81957909671317  0.8272170711513903  \\
            46.96145660912745  0.8272512887217874  \\
            47.103334121541735  0.827286598892268  \\
            47.24521163395602  0.827318075541164  \\
            47.3870891463703  0.8273499420345074  \\
            47.52896665878458  0.8273856902175026  \\
            47.670844171198866  0.8274247940927407  \\
            47.81272168361315  0.8274634841909551  \\
            47.95459919602743  0.8274990438714549  \\
            48.09647670844171  0.8275383550694677  \\
            48.238354220855996  0.82758144117144  \\
            48.38023173327028  0.8276258526365855  \\
            48.52210924568456  0.8276661616413351  \\
            48.663986758098844  0.8277071353892356  \\
            48.805864270513126  0.8277509998945464  \\
            48.94774178292741  0.8277968060070158  \\
            49.08961929534169  0.8278406025404117  \\
            49.231496807755974  0.827879681591623  \\
            49.37337432017025  0.8279207244944067  \\
            49.51525183258453  0.8279637112412724  \\
            49.657129344998815  0.8280064076315989  \\
            49.7990068574131  0.8280436957139834  \\
            49.94088436982738  0.8280799039352273  \\
            50.08276188224166  0.8281177014826403  \\
            50.224639394655945  0.8281564851992979  \\
            50.36651690707023  0.8281928877175029  \\
            50.50839441948451  0.8282239300588105  \\
            50.65027193189879  0.8282562827349971  \\
            50.792149444313075  0.8282903551607745  \\
            50.93402695672736  0.828324395302464  \\
            51.07590446914164  0.8283539230736303  \\
            51.21778198155592  0.8283817047194973  \\
            51.359659493970206  0.8284115385197639  \\
            51.50153700638449  0.8284428525220764  \\
            51.64341451879877  0.8284727171722744  \\
            51.785292031213054  0.8284977850479373  \\
            51.927169543627336  0.8285242822010418  \\
            52.06904705604162  0.8285528668356564  \\
            52.2109245684559  0.8285820468301184  \\
            52.352802080870184  0.82860776618664  \\
            52.49467959328447  0.8286313374080118  \\
            52.63655710569875  0.828657183042352  \\
            52.77843461811303  0.8286847110017738  \\
            52.920312130527314  0.8287113030973624  \\
            53.0621896429416  0.82873333695503  \\
            53.20406715535588  0.8287564228773716  \\
            53.345944667770155  0.8287814451896178  \\
            53.48782218018444  0.8288071455637743  \\
            53.62969969259872  0.8288298832129879  \\
            53.771577205013  0.8288498350457552  \\
            53.913454717427285  0.8288717986348718  \\
            54.05533222984157  0.8288952777989129  \\
            54.19720974225585  0.8289179998307152  \\
            54.33908725467013  0.8289362736013615  \\
            54.480964767084416  0.8289550721326608  \\
            54.6228422794987  0.8289755547587394  \\
            54.76471979191298  0.8289967275530603  \\
            54.90659730432726  0.8290153876599761  \\
            55.048474816741546  0.82903087166417  \\
            55.19035232915583  0.8290481374464953  \\
            55.33222984157011  0.8290668546323473  \\
            55.474107353984394  0.8290850885343446  \\
            55.615984866398676  0.8290992090975973  \\
            55.75786237881296  0.8291135020669463  \\
            55.89973989122724  0.8291293786816166  \\
            56.041617403641524  0.829146076563367  \\
            56.18349491605581  0.8291607906241332  \\
            56.32537242847009  0.8291722229027506  \\
            56.46724994088437  0.8291852699987121  \\
            56.609127453298655  0.8291997764903023  \\
            56.75100496571294  0.8292140987857741  \\
            56.89288247812722  0.8292247425034533  \\
            57.0347599905415  0.8292352632982715  \\
            57.176637502955785  0.829247280214589  \\
            57.31851501537006  0.8292602218582374  \\
            57.46039252778434  0.8292716374106542  \\
            57.602270040198626  0.8292797739733334  \\
            57.74414755261291  0.8292892990501828  \\
            57.88602506502719  0.8293002414358569  \\
            58.02790257744147  0.8293112167893387  \\
            58.169780089855756  0.8293190411209225  \\
            58.31165760227004  0.8293262256257027  \\
            58.45353511468432  0.8293348839358172  \\
            58.595412627098604  0.8293445085070568  \\
            58.737290139512886  0.8293529756587825  \\
            58.87916765192717  0.8293582429682264  \\
            59.02104516434145  0.8293646350796701  \\
            59.162922676755734  0.8293723745161242  \\
            59.30480018917002  0.8293803140380096  \\
            59.4466777015843  0.8293856606640756  \\
            59.58855521399858  0.8293898352480615  \\
            59.730432726412864  0.829395489727566  \\
            59.87231023882715  0.8294021361095077  \\
            60.01418775124143  0.8294079502496265  \\
            60.15606526365571  0.8294107353055749  \\
            60.297942776069995  0.8294143915388538  \\
            60.43982028848428  0.8294193312750863  \\
            60.58169780089856  0.8294246184728867  \\
            60.72357531331284  0.8294278170112517  \\
            60.865452825727125  0.8294294990612757  \\
            61.00733033814141  0.829432616102755  \\
            61.14920785055569  0.8294367441177269  \\
            61.291085362969966  0.8294403273269777  \\
            61.43296287538425  0.8294411116498819  \\
            61.57484038779853  0.8294423005957939  \\
            61.716717900212814  0.8294443198670249  \\
            61.858595412627096  0.829445626120635  \\
            62.00047292504138  0.8294461625154965  \\
            62.14235043745566  0.8294472970386138  \\
            62.284227949869944  0.829447853029175  \\
            62.42610546228423  0.829448764761797  \\
            62.56798297469851  0.8294493971158208  \\
            62.70986048711279  0.8294502147676412  \\
            62.851737999527074  0.8294508683450753  \\
            62.99361551194136  0.8294515124980129  \\
            63.13549302435564  0.8294521104083489  \\
            63.27737053676992  0.8294525114741065  \\
            63.419248049184205  0.8294530148843219  \\
            63.56112556159849  0.829453079392242  \\
            63.70300307401277  0.8294533647303671  \\
            63.84488058642705  0.8294531149165946  \\
            63.986758098841335  0.8294530960829039  \\
            64.12863561125562  0.8294525578611504  \\
            64.2705131236699  0.8294521960298233  \\
            64.41239063608418  0.8294514080883686  \\
            64.55426814849847  0.829450663817325  \\
            64.69614566091275  0.8294496762801759  \\
            64.83802317332703  0.8294485501170706  \\
            64.97990068574131  0.8294474585188022  \\
            65.1217781981556  0.8294459390583718  \\
            65.26365571056988  0.8294446970305479  \\
            65.40553322298416  0.829442937706184  \\
            65.54741073539844  0.8294414380132077  \\
            65.68928824781273  0.8294396488709233  \\
            65.83116576022701  0.829437832739814  \\
            65.97304327264129  0.8294361900496323  \\
            66.11492078505557  0.829434059397222  \\
            66.25679829746986  0.8294323306624942  \\
            66.39867580988414  0.8294302606970446  \\
            66.54055332229842  0.8294282397716829  \\
            66.6824308347127  0.8294264914184936  \\
            66.82430834712699  0.8294242089850534  \\
            66.96618585954127  0.8294223312319609  \\
            67.10806337195554  0.8294204120391163  \\
            67.24994088436982  0.8294181648309659  \\
            67.3918183967841  0.8294164114530512  \\
            67.53369590919839  0.8294143252081579  \\
            67.67557342161267  0.8294122185288552  \\
            67.81745093402695  0.8294105619522594  \\
            67.95932844644123  0.829408452253098  \\
            68.10120595885552  0.8294064296700524  \\
            68.2430834712698  0.8294048670213989  \\
            68.38496098368408  0.8294028270776396  \\
            68.52683849609836  0.8294008638095346  \\
            68.66871600851265  0.8293993982012822  \\
            68.81059352092693  0.8293975459413849  \\
            68.95247103334121  0.829395611079177  \\
            69.0943485457555  0.8293942191231777  \\
            69.23622605816978  0.8293927727366  \\
            69.37810357058406  0.8293907985342331  \\
            69.51998108299834  0.8293894191293933  \\
            69.66185859541262  0.8293883444377034  \\
            69.80373610782691  0.8293865849483336  \\
            69.94561362024119  0.8293851552338304  \\
            70.08749113265547  0.8293842810599618  \\
            70.22936864506975  0.8293832048128036  \\
            70.37124615748404  0.8293816601231236  \\
            70.51312366989832  0.8293807667449166  \\
            70.6550011823126  0.8293802789938242  \\
            70.79687869472689  0.8293791622827398  \\
            70.93875620714117  0.8293781490669914  \\
            71.08063371955545  0.8293777634047254  \\
            71.22251123196973  0.8293776425077627  \\
            71.36438874438402  0.8293767856057249  \\
            71.5062662567983  0.8293762270589587  \\
            71.64814376921258  0.8293763158776158  \\
            71.79002128162686  0.8293766388113146  \\
            71.93189879404115  0.8293762064128228  \\
            72.07377630645543  0.8293760727789644  \\
            72.21565381886971  0.8293766047585431  \\
            72.357531331284  0.8293774627595453  \\
            72.49940884369828  0.8293776576222349  \\
            72.64128635611256  0.8293778861586288  \\
            72.78316386852684  0.8293788071661189  \\
            72.92504138094112  0.8293802199217923  \\
            73.0669188933554  0.8293813767873915  \\
            73.20879640576969  0.8293818990889508  \\
            73.35067391818397  0.8293831281319595  \\
            73.49255143059825  0.8293850050333254  \\
            73.63442894301254  0.8293870710793371  \\
            73.77630645542682  0.829388373882176  \\
            73.9181839678411  0.8293898429823366  \\
            74.06006148025538  0.8293920149966273  \\
            74.20193899266967  0.829394735434076  \\
            74.34381650508395  0.8293974276307322  \\
            74.48569401749823  0.8293992908560408  \\
            74.62757152991252  0.8294016105668119  \\
            74.7694490423268  0.8294046440864257  \\
            74.91132655474108  0.8294081766161466  \\
            75.05320406715535  0.8294116322986184  \\
            75.19508157956963  0.8294142554127889  \\
            75.33695909198391  0.829417348927141  \\
            75.4788366043982  0.8294211653827115  \\
            75.62071411681248  0.829425513217878  \\
            75.76259162922676  0.8294298976930101  \\
            75.90446914164104  0.8294335208904681  \\
            76.04634665405533  0.8294372577958975  \\
            76.18822416646961  0.8294417632246153  \\
            76.33010167888389  0.829446888057207  \\
            76.47197919129817  0.8294522652795445  \\
            76.61385670371246  0.8294572771484482  \\
            76.75573421612674  0.8294616070382724  \\
            76.89761172854102  0.8294666755597135  \\
            77.0394892409553  0.829472456200938  \\
            77.18136675336959  0.8294787274005458  \\
            77.32324426578387  0.8294850640362575  \\
            77.46512177819815  0.8294908374249144  \\
            77.60699929061244  0.8294962436713447  \\
            77.74887680302672  0.8295024884246927  \\
            77.890754315441  0.8295094128726632  \\
            78.03263182785528  0.8295167731378263  \\
            78.17450934026957  0.8295241638313579  \\
            78.31638685268385  0.8295310180530401  \\
            78.45826436509813  0.8295374511948349  \\
            78.60014187751241  0.8295447202801856  \\
            78.7420193899267  0.8295526762020647  \\
            78.88389690234098  0.8295611016588159  \\
            79.02577441475526  0.8295696549292632  \\
            79.16765192716954  0.8295778698727103  \\
            79.30952943958383  0.8295853588970625  \\
            79.45140695199811  0.8295934701665215  \\
            79.59328446441239  0.8296023160027776  \\
            79.73516197682667  0.8296117262208161  \\
            79.87703948924096  0.8296214385214843  \\
            80.01891700165524  0.829631098491491  \\
            80.16079451406952  0.8296402596034069  \\
            80.3026720264838  0.8296489660290124  \\
            80.44454953889809  0.8296584850146409  \\
            80.58642705131237  0.8296686919309183  \\
            80.72830456372665  0.8296793973261765  \\
            80.87018207614094  0.8296903473276701  \\
            81.01205958855522  0.8297012236415761  \\
            81.1539371009695  0.8297116435529933  \\
            81.29581461338378  0.8297215633621962  \\
            81.43769212579807  0.8297322487871914  \\
            81.57956963821235  0.8297436256422825  \\
            81.72144715062663  0.8297555132622095  \\
            81.86332466304091  0.8297676898175697  \\
            82.0052021754552  0.8297798923148179  \\
            82.14707968786948  0.8297918165962663  \\
            82.28895720028376  0.8298031173400848  \\
            82.43083471269804  0.8298146584316413  \\
            82.57271222511233  0.8298269745591429  \\
            82.71458973752661  0.8298398817100265  \\
            82.85646724994089  0.829853190811062  \\
            82.99834476235516  0.8298666906178053  \\
            83.14022227476944  0.8298801477145975  \\
            83.28209978718372  0.8298933065145662  \\
            83.42397729959801  0.829905889259624  \\
            83.56585481201229  0.8299187782725769  \\
            83.70773232442657  0.8299324074882024  \\
            83.84960983684086  0.8299466010210632  \\
            83.99148734925514  0.8299611803032249  \\
            84.13336486166942  0.8299759594923825  \\
            84.2752423740837  0.829990745471861  \\
            84.41711988649799  0.8300053378506153  \\
            84.55899739891227  0.8300195289632296  \\
            84.70087491132655  0.8300334213584515  \\
            84.84275242374083  0.8300480228248547  \\
            84.98462993615512  0.8300632450237206  \\
            85.1265074485694  0.830078918858397  \\
            85.26838496098368  0.8300948789185469  \\
            85.41026247339796  0.8301109634801501  \\
            85.55213998581225  0.8301270145055019  \\
            85.69401749822653  0.8301428776432136  \\
            85.83589501064081  0.8301584022282127  \\
            85.9777725230551  0.8301736286152355  \\
            86.11965003546938  0.8301894731861963  \\
            86.26152754788366  0.8302059148877419  \\
            86.40340506029794  0.8302227930815557  \\
            86.54528257271222  0.8302399579868612  \\
            86.68716008512651  0.8302572706804222  \\
            86.82903759754079  0.8302746030965422  \\
            86.97091510995507  0.8302918380270649  \\
            87.11279262236935  0.8303088691213739  \\
            87.25467013478364  0.8303256008863932  \\
            87.39654764719792  0.8303422310123761  \\
            87.5384251596122  0.8303594783084334  \\
            87.68030267202649  0.8303772375961517  \\
            87.82218018444077  0.8303953657894058  \\
            87.96405769685505  0.8304137341656663  \\
            88.10593520926933  0.8304322283660013  \\
            88.24781272168362  0.8304507483950755  \\
            88.3896902340979  0.8304692086211507  \\
            88.53156774651218  0.8304875377760854  \\
            88.67344525892646  0.8305056789553351  \\
            88.81532277134075  0.830523589617952  \\
            88.95720028375503  0.830541686680587  \\
            89.09907779616931  0.8305603097518435  \\
            89.2409553085836  0.830579329384142  \\
            89.38283282099788  0.8305986305831033  \\
            89.52471033341216  0.8306181126506945  \\
            89.66658784582644  0.8306376891852288  \\
            89.80846535824072  0.8306572880813662  \\
            89.950342870655  0.8306768515301125  \\
            90.09222038306929  0.8306963360188202  \\
            90.23409789548357  0.8307157123311881  \\
            90.37597540789785  0.8307349655472612  \\
            90.51785292031214  0.8307541978624305  \\
            90.65973043272642  0.8307736480973967  \\
            90.80160794514069  0.830793154111605  \\
            90.94348545755497  0.8308128616767625  \\
            91.08536296996925  0.8308328737817324  \\
            91.22724048238354  0.830853250632534  \\
            91.36911799479782  0.8308740096523435  \\
            91.5109955072121  0.8308951254814925  \\
            91.65287301962638  0.8309165299774698  \\
            91.79475053204067  0.8309381122149198  \\
            91.93662804445495  0.8309597184856438  \\
            92.07850555686923  0.8309811522985987  \\
            92.22038306928351  0.8310021743798984  \\
            92.3622605816978  0.8310225026728127  \\
            92.50413809411208  0.8310417327643076  \\
            92.64601560652636  0.8310616389154805  \\
            92.78789311894064  0.8310818921079118  \\
            92.92977063135493  0.8311021954003663  \\
            93.07164814376921  0.831122298975912  \\
            93.21352565618349  0.8311420001419186  \\
            93.35540316859777  0.8311611433300591  \\
            93.49728068101206  0.8311796200963083  \\
            93.63915819342634  0.8311973691209443  \\
            93.78103570584062  0.8312143762085473  \\
            93.9229132182549  0.8312306742880003  \\
            94.06479073066919  0.8312463434124888  \\
            94.20666824308347  0.8312615107595007  \\
            94.34854575549775  0.8312763506308268  \\
            94.49042326791204  0.8312910844525601  \\
            94.63230078032632  0.83130605620167  \\
            94.7741782927406  0.8313213829677254  \\
            94.91605580515488  0.8313364604076349  \\
            95.05793331756917  0.8313512994437263  \\
            95.19981082998345  0.8313659116204607  \\
            95.34168834239773  0.8313803091044323  \\
            95.48356585481201  0.8313945046843677  \\
            95.6254433672263  0.8314085117711274  \\
            95.76732087964058  0.8314223443977045  \\
            95.90919839205486  0.8314360172192252  \\
            96.05107590446914  0.8314495455129487  \\
            96.19295341688343  0.8314629451782672  \\
            96.33483092929771  0.8314762327367063  \\
            96.47670844171199  0.8314894253319242  \\
            96.61858595412627  0.8315025407297124  \\
            96.76046346654056  0.8315155973179953  \\
            96.90234097895484  0.8315286141068303  \\
            97.04421849136912  0.8315436560727665  \\
            97.1860960037834  0.8315589020159198  \\
            97.32797351619769  0.831568573999584  \\
            97.46985102861197  0.8315754172237867  \\
            97.61172854102625  0.8315817136464302  \\
            97.75360605344054  0.8315892819832904  \\
            97.89548356585482  0.8315994777080186  \\
            98.0373610782691  0.8316131930521402  \\
            98.17923859068338  0.8316308570050553  \\
            98.32111610309767  0.8316524353140387  \\
            98.46299361551195  0.8316774304842391  \\
            98.60487112792623  0.8317048817786806  \\
            98.7467486403405  0.8317333652182614  \\
            98.88862615275478  0.831760993581754  \\
            99.03050366516906  0.831785416405806  \\
            99.17238117758335  0.8318038199849392  \\
            99.31425868999763  0.8318182932735829  \\
            99.45613620241191  0.8318271263944474  \\
            99.5980137148262  0.8318268592876562  \\
            99.73989122724048  0.8318193639365895  \\
            99.88176873965476  0.8318063286881205  \\
            100.02364625206904  0.8317892582526157  \\
            100.16552376448332  0.8317694737039338  \\
            100.30740127689761  0.8317481124794273  \\
            100.44927878931189  0.8317261283799409  \\
            100.59115630172617  0.8317042915698124  \\
            100.73303381414046  0.8316831885768728  \\
            100.87491132655474  0.8316632222924457  \\
            101.01678883896902  0.8316446119713479  \\
            101.1586663513833  0.8316263190051553  \\
            101.30054386379759  0.831607882759177  \\
            101.44242137621187  0.8315903318039196  \\
            101.58429888862615  0.8315742858239272  \\
            101.72617640104043  0.8315602497481779  \\
            101.86805391345472  0.8315486137500842  \\
            102.009931425869  0.8315396532474926  \\
            102.15180893828328  0.8315335289026842  \\
            102.29368645069756  0.8315302866223739  \\
            102.43556396311185  0.8315298575577114  \\
            102.57744147552613  0.8315320581042798  \\
            102.71931898794041  0.831536589902097  \\
            102.8611965003547  0.8315430398356152  \\
            103.00307401276898  0.831550825544763  \\
            103.14495152518326  0.8315564071020732  \\
            103.28682903759754  0.8315599803739867  \\
            103.42870655001182  0.8315621036758055  \\
            103.57058406242611  0.8315632679588358  \\
            103.71246157484039  0.831563896810388  \\
            103.85433908725467  0.8315643464537767  \\
            103.99621659966895  0.8315649057483209  \\
            104.13809411208324  0.8315657961893432  \\
            104.27997162449752  0.831567171908171  \\
            104.4218491369118  0.8315691196721354  \\
            104.56372664932609  0.8315716588845721  \\
            104.70560416174037  0.8315747415848206  \\
            104.84748167415465  0.8315782524482249  \\
            104.98935918656893  0.8315823529305085  \\
            105.13123669898322  0.8315840065627222  \\
            105.2731142113975  0.8315824227704318  \\
            105.41499172381178  0.8315786267809202  \\
            105.55686923622606  0.8315735237604858  \\
            105.69874674864035  0.8315678988144424  \\
            105.84062426105463  0.831562416987119  \\
            105.98250177346891  0.8315576232618604  \\
            106.1243792858832  0.8315539425610268  \\
            106.26625679829748  0.8315516797459938  \\
            106.40813431071176  0.8315510196171523  \\
            106.55001182312604  0.8315520269139088  \\
            106.69188933554031  0.8315546463146852  \\
            106.83376684795459  0.8315587024369191  \\
            106.97564436036888  0.8315640097372459  \\
            107.11752187278316  0.8315691792787205  \\
            107.25939938519744  0.8315707808254936  \\
            107.40127689761172  0.8315698862073279  \\
            107.543154410026  0.8315674433955482  \\
            107.68503192244029  0.8315642765030423  \\
            107.82690943485457  0.8315610857842601  \\
            107.96878694726885  0.8315584476352146  \\
            108.11066445968314  0.8315568145934809  \\
            108.25254197209742  0.8315565153381969  \\
            108.3944194845117  0.8315577546900631  \\
            108.53629699692598  0.8315606136113424  \\
            108.67817450934027  0.8315650492058605  \\
            108.82005202175455  0.8315708947190056  \\
            108.96192953416883  0.8315778595377282  \\
            109.10380704658311  0.8315856918830754  \\
            109.2456845589974  0.8315897805263408  \\
            109.38756207141168  0.8315904186310515  \\
            109.52943958382596  0.8315887476860042  \\
            109.67131709624024  0.831585769368154  \\
            109.81319460865453  0.8315823455426143  \\
            109.95507212106881  0.8315791982626576  \\
            110.09694963348309  0.8315769097697148  \\
            110.23882714589737  0.831575922493375  \\
            110.38070465831166  0.8315765390513863  \\
            110.52258217072594  0.8315789222496552  \\
            110.66445968314022  0.8315830950822469  \\
            110.8063371955545  0.831588940731385  \\
            110.94821470796879  0.8315962025674519  \\
            111.09009222038307  0.8316049277853668  \\
            111.23196973279735  0.8316112772124102  \\
            111.37384724521164  0.8316134314855845  \\
            111.51572475762592  0.8316126869497871  \\
            111.6576022700402  0.8316101869961526  \\
            111.79947978245448  0.831606922062053  \\
            111.94135729486877  0.831603729631098  \\
            112.08323480728305  0.8316012942331339  \\
            112.22511231969733  0.831600147444245  \\
            112.36698983211161  0.8316006678867527  \\
            112.5088673445259  0.8316030812292159  \\
            112.65074485694018  0.8316074601864303  \\
            112.79262236935446  0.8316137245194295  \\
            112.93449988176874  0.8316216410354841  \\
            113.07637739418303  0.8316308235881023  \\
            113.21825490659731  0.8316401564742478  \\
            113.36013241901159  0.831644469274214  \\
            113.50200993142587  0.8316451268062706  \\
            113.64388744384016  0.8316434225301725  \\
            113.78576495625444  0.8316404852495953  \\
            113.92764246866872  0.8316372791121344  \\
            114.069519981083  0.8316346036093054  \\
            114.21139749349729  0.831633093576545  \\
            114.35327500591157  0.8316332191932091  \\
            114.49515251832584  0.8316352859825747  \\
            114.63703003074012  0.8316394348118389  \\
            114.7789075431544  0.831645641892119  \\
            114.92078505556869  0.8316537187784525  \\
            115.06266256798297  0.8316633123697976  \\
            115.20454008039725  0.8316742306134346  \\
            115.34641759281153  0.8316808166579881  \\
            115.48829510522582  0.831682938682622  \\
            115.6301726176401  0.8316820439396444  \\
            115.77205013005438  0.8316794035943925  \\
            115.91392764246866  0.8316761127252335  \\
            116.05580515488295  0.8316730903235641  \\
            116.19768266729723  0.8316710792938105  \\
            116.33956017971151  0.8316706464534286  \\
            116.4814376921258  0.8316721825329038  \\
            116.62331520454008  0.8316759021757509  \\
            116.76519271695436  0.8316818439385147  \\
            116.90707022936864  0.8316898702907691  \\
            117.04894774178292  0.831699667615118  \\
            117.19082525419721  0.8317112067671468  \\
            117.33270276661149  0.8317204660156697  \\
            117.47458027902577  0.8317243823915949  \\
            117.61645779144006  0.8317245560212316  \\
            117.75833530385434  0.8317224006407188  \\
            117.90021281626862  0.8317191435960247  \\
            118.0420903286829  0.8317158258429471  \\
            118.18396784109719  0.8317133019471135  \\
            118.32584535351147  0.8317122400839807  \\
            118.46772286592575  0.831713122038835  \\
            118.60960037834003  0.8317162432067924  \\
            118.75147789075432  0.8317217125927984  \\
            118.8933554031686  0.8317294528116276  \\
            119.03523291558288  0.8317392000878847  \\
            119.17711042799716  0.8317505042560036  \\
            119.31898794041145  0.8317623331997787  \\
            119.46086545282573  0.8317683298121465  \\
            119.60274296524001  0.8317697897224159  \\
            119.7446204776543  0.8317682711061134  \\
            119.88649799006858  0.8317651361787116  \\
            120.02837550248286  0.8317615511956289  \\
            120.17025301489714  0.83175848645223  \\
            120.31213052731142  0.831756716283825  \\
            120.45400803972571  0.8317568190656702  \\
            120.59588555213999  0.8317591772129678  \\
            120.73776306455427  0.8317639771808659  \\
            120.87964057696855  0.8317712094644586  \\
            121.02151808938284  0.8317806685987856  \\
            121.16339560179712  0.8317919531588329  \\
            121.3052731142114  0.831804941719213  \\
            121.44715062662569  0.8318133508997929  \\
            121.58902813903997  0.8318163685971053  \\
            121.73090565145425  0.831815697171873  \\
            121.87278316386853  0.8318128343144661  \\
            122.01466067628282  0.8318090730449015  \\
            122.1565381886971  0.8318055017128423  \\
            122.29841570111138  0.8318030039975988  \\
            122.44029321352565  0.8318022589081276  \\
            122.58217072593993  0.8318037407830328  \\
            122.72404823835421  0.8318077192905642  \\
            122.8659257507685  0.8318142594286191  \\
            123.00780326318278  0.8318232215247411  \\
            123.14968077559706  0.8318342612361209  \\
            123.29155828801134  0.8318472003005468  \\
            123.43343580042563  0.8318583811864444  \\
            123.57531331283991  0.8318632573448538  \\
            123.71719082525419  0.8318636744883877  \\
            123.85906833766848  0.8318612657869143  \\
            124.00094585008276  0.8318574518675569  \\
            124.14282336249704  0.8318534408146939  \\
            124.28470087491132  0.8318502281699589  \\
            124.4265783873256  0.8318485969322409  \\
            124.56845589973989  0.8318491175576838  \\
            124.71033341215417  0.8318521479596869  \\
            124.85221092456845  0.8318578335089047  \\
            124.99408843698274  0.8318661070332469  \\
            125.13596594939702  0.831876688817878  \\
            125.2778434618113  0.8318890866052184  \\
            125.41972097422558  0.8319024348072739  \\
            125.56159848663987  0.83190949310337  \\
            125.70347599905415  0.8319112682958268  \\
            125.84535351146843  0.8319095279704029  \\
            125.98723102388271  0.8319058201427203  \\
            126.129108536297  0.8319014732582651  \\
            126.27098604871128  0.8318975961923868  \\
            126.41286356112556  0.831895078250298  \\
            126.55474107353984  0.8318945891670753  \\
            126.69661858595413  0.8318965791076586  \\
            126.83849609836841  0.8319012786668517  \\
            126.98037361078269  0.8319086988693217  \\
            127.12225112319697  0.8319186311695993  \\
            127.26412863561126  0.8319306474520788  \\
            127.40600614802554  0.8319446750550406  \\
            127.54788366043982  0.8319542601709662  \\
            127.6897611728541  0.8319576888414939  \\
            127.83163868526839  0.8319568609897122  \\
            127.97351619768267  0.8319534507986175  \\
            128.11539371009695  0.8319489067111137  \\
            128.25727122251124  0.831944451430013  \\
            128.39914873492552  0.8319410819180356  \\
            128.5410262473398  0.831939569397809  \\
            128.68290375975408  0.8319404593518696  \\
            128.82478127216837  0.8319440715226605  \\
            128.96665878458265  0.8319504999125337  \\
            129.10853629699693  0.8319596127837487  \\
            129.2504138094112  0.831971052658473  \\
            129.3922913218255  0.8319843997848821  \\
            129.53416883423978  0.8319968693862659  \\
            129.67604634665406  0.8320022659327576  \\
            129.81792385906834  0.8320026186018743  \\
            129.95980137148263  0.8319997255239688  \\
            130.1016788838969  0.8319951537822292  \\
            130.2435563963112  0.8319902394126792  \\
            130.38543390872547  0.8319860874041779  \\
            130.52731142113976  0.8319835716984201  \\
            130.66918893355404  0.8319833351899356  \\
            130.81106644596832  0.8319857897260904  \\
            130.9529439583826  0.8319911161070854  \\
            131.0948214707969  0.8319992640859573  \\
            131.23669898321117  0.832009952368578  \\
            131.37857649562545  0.8320226686136551  \\
            131.52045400803974  0.8320367493849069  \\
            131.66233152045402  0.832044442256578  \\
            131.8042090328683  0.8320462632456451  \\
            131.94608654528258  0.8320441311923973  \\
            132.08796405769687  0.8320397294535656  \\
            132.22984157011115  0.8320345059023221  \\
            132.37171908252543  0.8320296729282799  \\
            132.5135965949397  0.8320262074374938  \\
            132.655474107354  0.8320248508524594  \\
            132.79735161976828  0.832026109112114  \\
            132.93922913218256  0.8320302526718361  \\
            133.08110664459684  0.8320373165034454  \\
            133.22298415701113  0.8320471000952028  \\
            133.3648616694254  0.8320591674518106  \\
            133.5067391818397  0.8320734443553159  \\
            133.64861669425397  0.832083769741395  \\
            133.79049420666826  0.8320873610329215  \\
            133.93237171908254  0.8320862535357904  \\
            134.07424923149682  0.8320822435120172  \\
            134.21612674391108  0.8320768881797387  \\
            134.35800425632536  0.832071505713212  \\
            134.49988176873964  0.8320671752428155  \\
            134.64175928115392  0.8320647368550481  \\
            134.7836367935682  0.8320647915925298  \\
            134.9255143059825  0.8320677014540013  \\
            135.06739181839677  0.8320735893943243  \\
            135.20926933081105  0.8320823393244813  \\
            135.35114684322534  0.8320935961115755  \\
            135.49302435563962  0.8321067655788311  \\
            135.6349018680539  0.8321199022236558  \\
            135.77677938046818  0.8321255742433823  \\
            135.91865689288247  0.8321257694497118  \\
            136.06053440529675  0.8321223926479352  \\
            136.20241191771103  0.8321171069185347  \\
            136.34428943012531  0.8321113336171833  \\
            136.4861669425396  0.8321062523747448  \\
            136.62804445495388  0.8321028010972743  \\
            136.76992196736816  0.8321016759660174  \\
            136.91179947978245  0.8321033314374111  \\
            137.05367699219673  0.8321079802430831  \\
            137.195554504611  0.8321155933898522  \\
            137.3374320170253  0.8321259001597281  \\
            137.47930952943958  0.8321383881099114  \\
            137.62118704185386  0.8321525909342249  \\
            137.76306455426814  0.8321606564557561  \\
            137.90494206668242  0.8321624417161179  \\
            138.0468195790967  0.8321599547231607  \\
            138.188697091511  0.8321549599595798  \\
            138.33057460392527  0.8321489783829157  \\
            138.47245211633955  0.8321432874255534  \\
            138.61432962875384  0.8321389209947235  \\
            138.75620714116812  0.8321366694725009  \\
            138.8980846535824  0.8321370797158057  \\
            139.03996216599668  0.832140455056403  \\
            139.18183967841097  0.8321468553009028  \\
            139.32371719082525  0.8321560967307601  \\
            139.46559470323953  0.8321677521022747  \\
            139.60747221565381  0.8321816793572795  \\
            139.7493497280681  0.8321924470727121  \\
            139.89122724048238  0.8321961131176102  \\
            140.03310475289666  0.8321947824195154  \\
            140.17498226531094  0.8321903154578983  \\
            140.31685977772523  0.832184328264159  \\
            140.4587372901395  0.832178192421627  \\
            140.6006148025538  0.8321730350655613  \\
            140.74249231496808  0.8321697388831499  \\
            140.88436982738236  0.8321689421135103  \\
            141.02624733979664  0.8321710385476895  \\
            141.16812485221092  0.8321761775286636  \\
            141.3100023646252  0.8321842639513382  \\
            141.4518798770395  0.8321949582625482  \\
            141.59375738945377  0.832207676461058  \\
            141.73563490186805  0.8322208662846108  \\
            141.87751241428234  0.8322267012919861  \\
            142.01938992669662  0.8322267979748679  \\
            142.1612674391109  0.8322231064712049  \\
            142.30314495152518  0.8322173324215485  \\
            142.44502246393947  0.8322109369690533  \\
            142.58689997635375  0.8322051367594772  \\
            142.72877748876803  0.832200903941181  \\
            142.8706550011823  0.8321989661651287  \\
            143.0125325135966  0.8321998065848876  \\
            143.15441002601088  0.8322036638566283  \\
            143.29628753842516  0.8322105321391238  \\
            143.43816505083944  0.832220161093751  \\
            143.58004256325373  0.8322320558844897  \\
            143.721920075668  0.8322459106570894  \\
            143.8637975880823  0.8322541938664939  \\
            144.00567510049657  0.8322559877799534  \\
            144.14755261291086  0.8322533249672656  \\
            144.28943012532514  0.8322479943166781  \\
            144.43130763773942  0.8322415410348877  \\
            144.5731851501537  0.832235266647041  \\
            144.715062662568  0.8322302289967339  \\
            144.85694017498227  0.8322272422460119  \\
            144.99881768739655  0.8322268768753701  \\
            145.14069519981084  0.832229459683753  \\
            145.28257271222512  0.8322350737885545  \\
            145.4244502246394  0.8322435586256184  \\
            145.56632773705368  0.8322545099492377  \\
            145.70820524946797  0.8322673203037224  \\
            145.85008276188225  0.8322771631778138  \\
            145.99196027429653  0.8322815366868596  \\
            146.1338377867108  0.8322819995160115  \\
            146.2757152991251  0.8322799508776754  \\
            146.41759281153938  0.8322766305115115  \\
            146.55947032395366  0.8322731186844338  \\
            146.70134783636794  0.8322703361906106  \\
            146.84322534878223  0.8322690443514644  \\
            146.9851028611965  0.8322698450156716  \\
            147.1269803736108  0.8322731805591628  \\
            147.26885788602507  0.8322793338851228  \\
            147.41073539843936  0.8322861436355434  \\
            147.55261291085364  0.8322893709291339  \\
            147.69449042326792  0.8322899502795486  \\
            147.8363679356822  0.8322887901940286  \\
            147.9782454480965  0.8322867967648451  \\
            148.12012296051077  0.8322848736693  \\
            148.26200047292505  0.8322839221697257  \\
            148.40387798533934  0.8322848411134844  \\
            148.54575549775362  0.8322885269329696  \\
            148.6876330101679  0.8322930830968143  \\
            148.82951052258218  0.8322951346250784  \\
            148.97138803499647  0.8322954205223487  \\
            149.11326554741075  0.8322946140219495  \\
            149.25514305982503  0.8322934966531554  \\
            149.3970205722393  0.8322929582411915  \\
            149.5388980846536  0.8322939969072333  \\
            149.68077559706788  0.8322977190684063  \\
            149.82265310948216  0.832301502674951  \\
            149.96453062189644  0.8323037329090718  \\
            150.1064081343107  0.8323047804833938  \\
            150.24828564672498  0.8323052021417701  \\
            150.39016315913926  0.8323059352885446  \\
            150.53204067155355  0.8323082979885532  \\
            150.67391818396783  0.8323114034436622  \\
            150.8157956963821  0.8323132381806544  \\
            150.9576732087964  0.8323140428377979  \\
            151.09955072121068  0.8323143848160999  \\
            151.24142823362496  0.8323153626013501  \\
            151.38330574603924  0.8323179177815287  \\
            151.52518325845352  0.8323197862436629  \\
            151.6670607708678  0.8323207558028026  \\
            151.8089382832821  0.8323212317095624  \\
            151.95081579569637  0.8323223500358594  \\
            152.09269330811065  0.8323244899743761  \\
            152.23457082052494  0.8323259038532057  \\
            152.37644833293922  0.8323266376440399  \\
            152.5183258453535  0.8323275043285379  \\
            152.66020335776778  0.8323293907983447  \\
            152.80208087018207  0.8323308094103833  \\
            152.94395838259635  0.8323316568521862  \\
            153.08583589501063  0.8323328598384859  \\
            153.22771340742491  0.8323345871099962  \\
            153.3695909198392  0.8323358199875414  \\
            153.51146843225348  0.8323372071112954  \\
            153.65334594466776  0.8323386847096306  \\
            153.79522345708205  0.8323397449308403  \\
            153.93710096949633  0.8323411597489505  \\
            154.0789784819106  0.8323424825402584  \\
            154.2208559943249  0.8323434798535055  \\
            154.36273350673918  0.8323449500537937  \\
            154.50461101915346  0.832346154042307  \\
            154.64648853156774  0.832347207855984  \\
            154.78836604398202  0.8323487123516341  \\
            154.9302435563963  0.8323498368248757  \\
            155.0721210688106  0.8323510664216375  \\
            155.21399858122487  0.8323525296281581  \\
            155.35587609363915  0.832353613151189  \\
            155.49775360605344  0.832355007163822  \\
            155.63963111846772  0.8323564298567959  \\
            155.781508630882  0.8323575129179251  \\
            155.92338614329628  0.8323590428895126  \\
            156.06526365571057  0.8323603987231153  \\
            156.20714116812485  0.8323615258055528  \\
            156.34901868053913  0.8323631297407524  \\
            156.49089619295341  0.8323643995432211  \\
            156.6327737053677  0.8323656148050351  \\
            156.77465121778198  0.8323672105381547  \\
            156.91652873019626  0.8323683973798718  \\
            157.05840624261054  0.8323697319675639  \\
            157.20028375502483  0.8323712500781723  \\
            157.3421612674391  0.8323723696851152  \\
            157.4840387798534  0.8323737596009844  \\
            157.62591629226768  0.8323752355396483  \\
            157.76779380468196  0.8323763066584895  \\
            157.90967131709624  0.8323777256990328  \\
            158.05154882951052  0.8323791719130916  \\
            158.1934263419248  0.832380211277657  \\
            158.3353038543391  0.8323816321724014  \\
            158.47718136675337  0.8323830739521899  \\
            158.61905887916765  0.8323840984242604  \\
            158.76093639158194  0.8323854901393916  \\
            158.90281390399622  0.8323869573692652  \\
            159.0446914164105  0.8323879914043436  \\
            159.18656892882478  0.8323893125030117  \\
            159.32844644123907  0.8323908305388596  \\
            159.47032395365335  0.8323919138926407  \\
            159.61220146606763  0.8323930568400143  \\
            159.7540789784819  0.8323946887835733  \\
            159.8959564908962  0.832395877216809  \\
            160.03783400331048  0.8323968755467525  \\
            160.17971151572476  0.8323985156607852  \\
            160.32158902813904  0.8323998666428418  \\
            160.46346654055333  0.8324008216343705  \\
            160.6053440529676  0.8324022992260048  \\
            160.7472215653819  0.8324038349920034  \\
            160.88909907779617  0.8324048941184744  \\
            161.03097659021046  0.832405989392299  \\
            161.17285410262474  0.8324077167076278  \\
            161.31473161503902  0.8324090194150439  \\
            161.4566091274533  0.8324099515379643  \\
            161.5984866398676  0.8324114794747617  \\
            161.74036415228187  0.83241306572641  \\
            161.88224166469615  0.8324141549366639  \\
            162.02411917711044  0.8324151553148593  \\
            162.16599668952472  0.8324169126785482  \\
            162.307874201939  0.8324183634293538  \\
            162.44975171435328  0.8324193264442373  \\
            162.59162922676757  0.8324205098918148  \\
            162.73350673918185  0.8324223301135463  \\
            162.87538425159613  0.8324236655983177  \\
            163.0172617640104  0.8324245758332648  \\
            163.1591392764247  0.8324259436844015  \\
            163.30101678883898  0.8324277467427439  \\
            163.44289430125326  0.8324290205745967  \\
            163.58477181366754  0.8324299142841268  \\
            163.72664932608183  0.8324313748155735  \\
            163.8685268384961  0.8324331862173562  \\
            164.0104043509104  0.8324344598917645  \\
            164.15228186332467  0.8324353488642643  \\
            164.29415937573896  0.8324367680179703  \\
            164.43603688815324  0.8324386597467235  \\
            164.57791440056752  0.8324399987549614  \\
            164.7197919129818  0.8324408986417537  \\
            164.8616694253961  0.8324421602462793  \\
            165.00354693781037  0.832444158450559  \\
            165.14542445022465  0.8324456329339123  \\
            165.28730196263894  0.832446589872491  \\
            165.42917947505322  0.8324476477932515  \\
            165.5710569874675  0.832449654319225  \\
            165.71293449988178  0.8324513306058248  \\
            165.85481201229604  0.8324524323973987  \\
            165.99668952471032  0.8324533408413614  \\
            166.1385670371246  0.8324551001714378  \\
            166.28044454953888  0.8324570272962513  \\
            166.42232206195317  0.8324583894604267  \\
            166.56419957436745  0.8324593018506801  \\
            166.70607708678173  0.8324604837327554  \\
            166.84795459919602  0.8324626386888178  \\
            166.9898321116103  0.8324643600418086  \\
            167.13170962402458  0.832465491282082  \\
            167.27358713643886  0.8324663978958152  \\
            167.41546464885315  0.8324680196473074  \\
            167.55734216126743  0.8324701958957026  \\
            167.6992196736817  0.8324717473232335  \\
            167.841097186096  0.832472757706716  \\
            167.98297469851028  0.8324737535594082  \\
            168.12485221092456  0.8324757743000754  \\
            168.26672972333884  0.8324778251427009  \\
            168.40860723575312  0.8324792811586016  \\
            168.5504847481674  0.8324802506327147  \\
            168.6923622605817  0.8324813333570679  \\
            168.83423977299597  0.8324835151855798  \\
            168.97611728541025  0.8324855768443278  \\
            169.11799479782454  0.8324870218878455  \\
            169.25987231023882  0.8324879979894945  \\
            169.4017498226531  0.8324891051464139  \\
            169.54362733506738  0.8324913320480839  \\
            169.68550484748167  0.8324934780470347  \\
            169.82738235989595  0.8324949988386001  \\
            169.96925987231023  0.8324960209672682  \\
            170.11113738472451  0.8324970855539373  \\
            170.2530148971388  0.832499148295917  \\
            170.39489240955308  0.8325015202564428  \\
            170.53676992196736  0.8325032109244115  \\
            170.67864743438165  0.8325043392733655  \\
            170.82052494679593  0.8325053417805721  \\
            170.9624024592102  0.832507033165815  \\
            171.1042799716245  0.8325096535420659  \\
            171.24615748403878  0.8325116176785206  \\
            171.38803499645306  0.832512951242457  \\
            171.52991250886734  0.8325139529434605  \\
            171.67179002128162  0.8325152647936246  \\
            171.8136675336959  0.8325177850252421  \\
            171.9555450461102  0.8325201252897504  \\
            172.09742255852447  0.8325217998295718  \\
            172.23930007093875  0.8325229484421102  \\
            172.38117758335304  0.8325240206663563  \\
            172.52305509576732  0.8325257757828867  \\
            172.6649326081816  0.8325285794991416  \\
            172.80681012059588  0.8325307429919049  \\
            172.94868763301017  0.8325322485004069  \\
            173.09056514542445  0.8325333446267796  \\
            173.23244265783873  0.8325345575217222  \\
            173.37432017025301  0.8325366908844993  \\
            173.5161976826673  0.832539546687625  \\
            173.65807519508158  0.8325416319146763  \\
            173.79995270749586  0.832543082292027  \\
            173.94183021991014  0.832544194373331  \\
            174.08370773232443  0.8325455114303072  \\
            174.2255852447387  0.832547823452739  \\
            174.367462757153  0.8325507470621335  \\
            174.50934026956728  0.8325528717283553  \\
            174.65121778198156  0.8325543638201351  \\
            174.79309529439584  0.8325555210202723  \\
            174.93497280681012  0.8325568582626083  \\
            175.0768503192244  0.8325591077320262  \\
            175.2187278316387  0.8325621931072136  \\
            175.36060534405297  0.8325644859789386  \\
            175.50248285646725  0.8325661172188474  \\
            175.64436036888154  0.8325673521384566  \\
            175.78623788129582  0.8325686452029801  \\
            175.9281153937101  0.8325706400313292  \\
            176.06999290612438  0.8325738239567586  \\
            176.21187041853867  0.8325764328292636  \\
            176.35374793095295  0.8325783251097664  \\
            176.49562544336723  0.8325797128322644  \\
            176.6375029557815  0.8325809704712608  \\
            176.7793804681958  0.8325826349417643  \\
            176.92125798061008  0.8325854055992897  \\
            177.06313549302436  0.8325885807557846  \\
            177.20501300543864  0.8325908989529278  \\
            177.34689051785293  0.8325925810207555  \\
            177.4887680302672  0.8325939137627049  \\
            177.6306455426815  0.832595321115535  \\
            177.77252305509577  0.8325973641493275  \\
            177.91440056751006  0.8326006632971968  \\
            178.05627807992434  0.8326036278039461  \\
            178.19815559233862  0.8326058206729191  \\
            178.3400331047529  0.8326074443694974  \\
            178.4819106171672  0.8326088146224984  \\
            178.62378812958147  0.8326103604241746  \\
            178.76566564199575  0.8326126240302145  \\
            178.90754315441004  0.8326161041117636  \\
            179.04942066682432  0.8326191038444648  \\
            179.1912981792386  0.8326213301359083  \\
            179.33317569165288  0.8326230053972474  \\
            179.47505320406717  0.8326244429119761  \\
            179.61693071648145  0.8326260468359292  \\
            179.75880822889573  0.8326283121972827  \\
            179.90068574131  0.8326318043251059  \\
            180.0425632537243  0.8326350434380256  \\
            180.18444076613858  0.8326374665605546  \\
            180.32631827855286  0.8326392967399262  \\
            180.46819579096714  0.8326408270368796  \\
            180.61007330338143  0.8326424205256597  \\
            180.7519508157957  0.8326445102940168  \\
            180.89382832821  0.8326475994432068  \\
            181.03570584062427  0.8326513404106309  \\
            181.17758335303856  0.8326541653331379  \\
            181.31946086545284  0.8326562947614278  \\
            181.46133837786712  0.8326579963216058  \\
            181.60321589028138  0.8326595883937397  \\
            181.74509340269566  0.83266144011186  \\
            181.88697091510994  0.8326639713639602  \\
            182.02884842752422  0.8326676527919958  \\
            182.1707259399385  0.8326711913889143  \\
            182.3126034523528  0.8326738574823189  \\
            182.45448096476707  0.8326759100379276  \\
            182.59635847718135  0.832677630533752  \\
            182.73823598959564  0.8326793336247735  \\
            182.88011350200992  0.8326813671429438  \\
            183.0219910144242  0.8326841120971841  \\
            183.16386852683848  0.8326879740904841  \\
            183.30574603925277  0.8326915781162342  \\
            183.44762355166705  0.8326943167250508  \\
            183.58950106408133  0.8326964521463817  \\
            183.73137857649562  0.832698263992777  \\
            183.8732560889099  0.8327000492598899  \\
            184.01513360132418  0.8327021223264761  \\
            184.15701111373846  0.8327048149543937  \\
            184.29888862615275  0.8327084762886041  \\
            184.44076613856703  0.8327124949296061  \\
            184.5826436509813  0.8327155580982332  \\
            184.7245211633956  0.8327179416824724  \\
            184.86639867580988  0.8327199211664317  \\
            185.00827618822416  0.8327217755295887  \\
            185.15015370063844  0.8327237872467912  \\
            185.29203121305272  0.8327262422882569  \\
            185.433908725467  0.8327294301195732  \\
            185.5757862378813  0.832733598916037  \\
            185.71766375029557  0.8327373532889591  \\
            185.85954126270985  0.8327402490708404  \\
            186.00141877512414  0.8327425666873419  \\
            186.14329628753842  0.8327445782386986  \\
            186.2851737999527  0.8327465474997192  \\
            186.42705131236698  0.832748729919786  \\
            186.56892882478127  0.8327513726228548  \\
            186.71080633719555  0.8327547144074556  \\
            186.85268384960983  0.8327589656416451  \\
            186.99456136202411  0.8327628755718205  \\
            187.1364388744384  0.8327659152175553  \\
            187.27831638685268  0.8327683694904905  \\
            187.42019389926696  0.8327705054153047  \\
            187.56207141168125  0.832772572129715  \\
            187.70394892409553  0.8327748008844762  \\
            187.8458264365098  0.8327774050433814  \\
            187.9877039489241  0.8327805800832617  \\
            188.12958146133838  0.8327845035939861  \\
            188.27145897375266  0.8327889210246527  \\
            188.41333648616694  0.8327924753526672  \\
            188.55521399858122  0.8327953120544205  \\
            188.6970915109955  0.8327977029071104  \\
            188.8389690234098  0.8327998947395673  \\
            188.98084653582407  0.8328021094322537  \\
            189.12272404823835  0.832804543917265  \\
            189.26460156065264  0.8328073701783291  \\
            189.40647907306692  0.832810735250806  \\
            189.5483565854812  0.8328147612216886  \\
            189.69023409789548  0.8328192606763052  \\
            189.83211161030977  0.8328229639950778  \\
            189.97398912272405  0.8328259553505872  \\
            190.11586663513833  0.8328284981055808  \\
            190.25774414755261  0.8328308264166577  \\
            190.3996216599669  0.8328331452342685  \\
            190.54149917238118  0.8328356303027153  \\
            190.68337668479546  0.8328384281601515  \\
            190.82525419720974  0.832841656138582  \\
            190.96713170962403  0.8328454023638633  \\
            191.1090092220383  0.8328497257557033  \\
            191.2508867344526  0.8328541314677544  \\
            191.39276424686688  0.8328577034923146  \\
            191.53464175928116  0.8328606753843282  \\
            191.67651927169544  0.8328632834063915  \\
            191.81839678410972  0.8328657335483327  \\
            191.960274296524  0.8328682015272123  \\
            192.1021518089383  0.8328708327873228  \\
            192.24402932135257  0.8328737425001889  \\
            192.38590683376685  0.832877015564567  \\
            192.52778434618114  0.8328807066064461  \\
            192.66966185859542  0.8328848399790473  \\
            192.8115393710097  0.8328893779410601  \\
            192.95341688342398  0.8328934255405018  \\
            193.09529439583827  0.8328968086787901  \\
            193.23717190825255  0.8328997478226509  \\
            193.37904942066683  0.8329024357895821  \\
            193.5209269330811  0.8329050377478552  \\
            193.6628044454954  0.8329076912165139  \\
            193.80468195790968  0.8329105060653745  \\
            193.94655947032396  0.8329135645150262  \\
            194.08843698273824  0.8329169211368308  \\
            194.23031449515253  0.8329206028529228  \\
            194.3721920075668  0.8329246089362092  \\
            194.5140695199811  0.83292891101037  \\
            194.65594703239537  0.8329332941916883  \\
            194.79782454480966  0.8329371099541923  \\
            194.93970205722394  0.8329404689957449  \\
            195.08157956963822  0.8329435262434313  \\
            195.2234570820525  0.8329464160947586  \\
            195.3653345944668  0.8329492524176568  \\
            195.50721210688107  0.8329521285504781  \\
            195.64908961929535  0.8329551173019973  \\
            195.79096713170964  0.8329582709514115  \\
            195.93284464412392  0.8329616212483402  \\
            196.0747221565382  0.8329651794128252  \\
            196.21659966895248  0.8329689361353312  \\
            196.35847718136677  0.8329728615767447  \\
            196.50035469378105  0.8329769053683748  \\
            196.64223220619533  0.8329809554778272  \\
            196.7841097186096  0.8329848527383089  \\
            196.9259872310239  0.8329886006742173  \\
            197.06786474343818  0.8329922116368891  \\
            197.20974225585246  0.8329956973907273  \\
            197.35161976826674  0.8329990691132019  \\
            197.493497280681  0.8330023373948487  \\
            197.63537479309528  0.8330055122392707  \\
            197.77725230550956  0.8330086030631367  \\
            197.91912981792385  0.8330116186961827  \\
            198.06100733033813  0.8330145673812107  \\
            198.2028848427524  0.8330174567740894  \\
            198.3447623551667  0.8330202939437541  \\
            198.48663986758098  0.8330230853722064  \\
            198.62851737999526  0.8330258369545146  \\
            198.77039489240954  0.8330285539988133  \\
            198.91227240482382  0.8330312412263037  \\
            199.0541499172381  0.8330336560436632  \\
            199.1960274296524  0.8330358674069358  \\
            199.33790494206667  0.833037954097298  \\
            199.47978245448095  0.8330399837436433  \\
            199.62165996689524  0.8330420138985225  \\
            199.76353747930952  0.8330440920381436  \\
            199.9054149917238  0.8330462555623716  \\
            200.04729250413808  0.833048531794728  \\
            200.18917001655237  0.8330509379823924  \\
            200.33104752896665  0.8330534812962004  \\
            200.47292504138093  0.833056158830645  \\
            200.61480255379522  0.8330589576038766  \\
            200.7566800662095  0.8330618545577022  \\
            200.89855757862378  0.8330648165575859  \\
            201.04043509103806  0.833067800392649  \\
            201.18231260345235  0.8330707527756698  \\
            201.32419011586663  0.8330736103430835  \\
            201.4660676282809  0.8330762996549824  \\
            201.6079451406952  0.8330787371951159  \\
            201.74982265310948  0.8330808293708903  \\
            201.89170016552376  0.8330824725133694  \\
            202.03357767793804  0.8330835528772733  \\
            202.17545519035232  0.8330839466409797  \\
            202.3173327027666  0.8330823993686586  \\
            202.4592102151809  0.8330791093055019  \\
            202.60108772759517  0.8330751947520574  \\
            202.74296524000945  0.8330707777614144  \\
            202.88484275242374  0.8330659724368386  \\
            203.02672026483802  0.833060884931772  \\
            203.1685977772523  0.833055613449833  \\
            203.31047528966658  0.8330502482448167  \\
            203.45235280208087  0.8330448716206941  \\
            203.59423031449515  0.8330395579316129  \\
            203.73610782690943  0.8330343735818971  \\
            203.87798533932371  0.8330293770260472  \\
            204.019862851738  0.8330246187687401  \\
            204.16174036415228  0.8330201413648289  \\
            204.30361787656656  0.8330159794193435  \\
            204.44549538898085  0.8330121595874896  \\
            204.58737290139513  0.8330087005746499  \\
            204.7292504138094  0.8330055889177819  \\
            204.8711279262237  0.833002944600111  \\
            205.01300543863798  0.8330012102425491  \\
            205.15488295105226  0.8330001738414354  \\
            205.29676046346654  0.8329996424108753  \\
            205.43863797588082  0.8329994419827417  \\
            205.5805154882951  0.8329994176066736  \\
            205.7223930007094  0.8329994333500772  \\
            205.86427051312367  0.8329993722981252  \\
            206.00614802553795  0.8329991365537572  \\
            206.14802553795224  0.8329986472376798  \\
            206.28990305036652  0.8329978444883659  \\
            206.4317805627808  0.8329966874620554  \\
            206.57365807519508  0.8329951543327551  \\
            206.71553558760937  0.8329932422922381  \\
            206.85741310002365  0.8329909675500451  \\
            206.99929061243793  0.8329883653334827  \\
            207.14116812485221  0.8329854898876248  \\
            207.2830456372665  0.8329824144753116  \\
            207.42492314968078  0.8329792313771508  \\
            207.56680066209506  0.8329758875644833  \\
            207.70867817450934  0.8329731248646528  \\
            207.85055568692363  0.8329711542676568  \\
            207.9924331993379  0.8329697768499664  \\
            208.1343107117522  0.8329688130414045  \\
            208.27618822416648  0.8329681026251462  \\
            208.41806573658076  0.8329675047377191  \\
            208.55994324899504  0.8329668978690026  \\
            208.70182076140932  0.8329661798622282  \\
            208.8436982738236  0.8329652679139796  \\
            208.9855757862379  0.8329640985741928  \\
            209.12745329865217  0.8329626277461559  \\
            209.26933081106645  0.8329608306865086  \\
            209.41120832348074  0.8329587020052435  \\
            209.55308583589502  0.8329562556657049  \\
            209.6949633483093  0.832953524984589  \\
            209.83684086072358  0.8329505626319449  \\
            209.97871837313787  0.8329474406311731  \\
            210.12059588555215  0.8329442503590265  \\
            210.26247339796643  0.8329411025456102  \\
            210.4043509103807  0.8329379896255378  \\
            210.546228422795  0.8329360387530519  \\
            210.68810593520928  0.8329350237284626  \\
            210.82998344762356  0.8329346855554487  \\
            210.97186096003784  0.8329347914317864  \\
            211.11373847245213  0.8329351347493494  \\
            211.2556159848664  0.8329355350941089  \\
            211.3974934972807  0.832935838246133  \\
            211.53937100969497  0.8329359161795871  \\
            211.68124852210926  0.8329356670627344  \\
            211.82312603452354  0.8329350152579348  \\
            211.96500354693782  0.8329339113216461  \\
            212.1068810593521  0.832932332004423  \\
            212.2487585717664  0.8329302802509178  \\
            212.39063608418067  0.8329277851998798  \\
            212.53251359659495  0.8329249021841558  \\
            212.67439110900924  0.83292171273069  \\
            212.81626862142352  0.832918324560524  \\
            212.9581461338378  0.8329148715887961  \\
            213.10002364625208  0.8329113198086247  \\
            213.24190115866634  0.8329085254765328  \\
            213.38377867108062  0.8329070497064102  \\
            213.5256561834949  0.8329065683955978  \\
            213.66753369590919  0.8329067882285021  \\
            213.80941120832347  0.8329074466765942  \\
            213.95128872073775  0.8329083119984113  \\
            214.09316623315203  0.8329091832395555  \\
            214.23504374556632  0.8329098902326942  \\
            214.3769212579806  0.8329102935975604  \\
            214.51879877039488  0.832910284740952  \\
            214.66067628280916  0.8329097858567324  \\
            214.80255379522345  0.8329087499258303  \\
            214.94443130763773  0.8329071607162399  \\
            215.086308820052  0.8329050327830204  \\
            215.2281863324663  0.8329024114682965  \\
            215.37006384488058  0.8328993729012582  \\
            215.51194135729486  0.8328960239981607  \\
            215.65381886970914  0.8328925024623245  \\
            215.79569638212342  0.8328889767841358  \\
            215.9375738945377  0.8328854064070675  \\
            216.079451406952  0.8328832999598854  \\
            216.22132891936627  0.8328825425856557  \\
            216.36320643178055  0.832882778017752  \\
            216.50508394419484  0.8328836852156973  \\
            216.64696145660912  0.8328849783651637  \\
            216.7888389690234  0.8328864068779738  \\
            216.93071648143768  0.8328877553920987  \\
            217.07259399385197  0.8328888437716595  \\
            217.21447150626625  0.8328895271069268  \\
            217.35634901868053  0.8328896957143204  \\
            217.49822653109482  0.8328892751364099  \\
            217.6401040435091  0.8328882261419142  \\
            217.78198155592338  0.8328865447257019  \\
            217.92385906833766  0.8328842621087909  \\
            218.06573658075195  0.8328814447383486  \\
            218.20761409316623  0.8328781942876923  \\
            218.3494916055805  0.832874647656288  \\
            218.4913691179948  0.8328709769697521  \\
            218.63324663040908  0.8328672312651557  \\
            218.77512414282336  0.8328641017188623  \\
            218.91700165523764  0.8328627242529738  \\
            219.05887916765192  0.832862680327783  \\
            219.2007566800662  0.8328635904743485  \\
            219.3426341924805  0.8328651142944945  \\
            219.48451170489477  0.8328669504608113  \\
            219.62638921730905  0.8328688367166545  \\
            219.76826672972334  0.8328705498761457  \\
            219.91014424213762  0.8328719058241729  \\
            220.0520217545519  0.832872759516389  \\
            220.19389926696618  0.8328730049792128  \\
            220.33577677938047  0.8328725753098296  \\
            220.47765429179475  0.83287144267619  \\
            220.61953180420903  0.8328696183170101  \\
            220.76140931662331  0.8328671525417725  \\
            220.9032868290376  0.832864134730725  \\
            221.04516434145188  0.8328606933348813  \\
            221.18704185386616  0.8328569958760212  \\
            221.32891936628045  0.8328532489466901  \\
            221.47079687869473  0.8328493848609343  \\
            221.612674391109  0.8328470797919493  \\
            221.7545519035233  0.8328464834055402  \\
            221.89642941593758  0.8328471593411085  \\
            222.03830692835186  0.8328487135885804  \\
            222.18018444076614  0.8328507944884068  \\
            222.32206195318042  0.832853092731564  \\
            222.4639394655947  0.8328553413595525  \\
            222.605816978009  0.8328573157643981  \\
            222.74769449042327  0.8328588336886513  \\
            222.88957200283755  0.8328597552253875  \\
            223.03144951525184  0.8328599828182068  \\
            223.17332702766612  0.8328594612612344  \\
            223.3152045400804  0.8328581776991203  \\
            223.45708205249468  0.8328561616270392  \\
            223.59895956490897  0.8328534848906908  \\
            223.74083707732325  0.8328502616862997  \\
            223.88271458973753  0.8328466485606151  \\
            224.02459210215181  0.8328428444109115  \\
            224.1664696145661  0.8328390612639112  \\
            224.30834712698038  0.8328355083782834  \\
            224.45022463939466  0.8328340690556901  \\
            224.59210215180894  0.8328342524051026  \\
            224.73397966422323  0.832835612596363  \\
            224.8758571766375  0.8328377488601846  \\
            225.0177346890518  0.8328403054881525  \\
            225.15961220146608  0.8328429718327218  \\
            225.30148971388036  0.8328454823072199  \\
            225.44336722629464  0.8328476163858447  \\
            225.58524473870892  0.8328491986036654  \\
            225.7271222511232  0.8328500985566222  \\
            225.8689997635375  0.8328502309015268  \\
            226.01087727595177  0.8328495553560616  \\
            226.15275478836605  0.8328480766987807  \\
            226.29463230078034  0.832845844769109  \\
            226.43650981319462  0.8328429544673424  \\
            226.5783873256089  0.8328395457546481  \\
            226.72026483802318  0.8328358036530649  \\
            226.86214235043747  0.832831958245502  \\
            227.00401986285175  0.8328279520363036  \\
            227.14589737526603  0.8328253821934749  \\
            227.2877748876803  0.83282480924448  \\
            227.4296524000946  0.8328257384592324  \\
            227.57152991250888  0.8328277223020238  \\
            227.71340742492316  0.832830360431525  \\
            227.85528493733744  0.8328332997007847  \\
            227.99716244975173  0.8328362341572298  \\
            228.139039962166  0.8328389050426661  \\
            228.2809174745803  0.8328411007932776  \\
            228.42279498699457  0.8328426570396266  \\
            228.56467249940886  0.8328434566066538  \\
            228.70655001182314  0.8328434295136786  \\
            228.84842752423742  0.8328425529743984  \\
            228.99030503665168  0.8328408513968892  \\
            229.13218254906596  0.8328383963836055  \\
            229.27406006148024  0.8328353067313798  \\
            229.41593757389452  0.8328317484314236  \\
            229.5578150863088  0.8328279346693264  \\
            229.6996925987231  0.832824125825056  \\
            229.84157011113737  0.8328203476506228  \\
            229.98344762355165  0.8328187589243644  \\
            230.12532513596594  0.8328190172930838  \\
            230.26720264838022  0.8328206316955019  \\
            230.4090801607945  0.8328231598314856  \\
            230.55095767320879  0.8328262081620463  \\
            230.69283518562307  0.8328294319093412  \\
            230.83471269803735  0.8328325350566725  \\
            230.97659021045163  0.8328352703484874  \\
            231.11846772286592  0.8328374392903789  \\
            231.2603452352802  0.8328388921490848  \\
            231.40222274769448  0.8328395279524884  \\
            231.54410026010876  0.8328392944896182  \\
            231.68597777252305  0.8328381883106478  \\
            231.82785528493733  0.8328362547268963  \\
            231.9697327973516  0.8328335878108278  \\
            232.1116103097659  0.8328303303960518  \\
            232.25348782218018  0.8328266740773231  \\
            232.39536533459446  0.8328228592105414  \\
            232.53724284700874  0.8328188944253635  \\
            232.67912035942302  0.8328160443163587  \\
            232.8209978718373  0.8328153978332973  \\
            232.9628753842516  0.8328164244688928  \\
            233.10475289666587  0.8328186434915588  \\
            233.24663040908015  0.8328216239454083  \\
            233.38850792149444  0.832824984650254  \\
            233.53038543390872  0.8328283942016089  \\
            233.672262946323  0.8328315709706852  \\
            233.81414045873728  0.832834283104395  \\
            233.95601797115157  0.8328363485253503  \\
            234.09789548356585  0.8328376349318627  \\
            234.23977299598013  0.8328380597979437  \\
            234.38165050839442  0.8328375903733043  \\
            234.5235280208087  0.8328362436833554  \\
            234.66540553322298  0.8328340865292079  \\
            234.80728304563726  0.8328312354876719  \\
            234.94916055805155  0.8328278569112578  \\
            235.09103807046583  0.8328241669281753  \\
            235.2329155828801  0.8328204314423343  \\
            235.3747930952944  0.8328166083812869  \\
            235.51667060770868  0.8328148382183344  \\
            235.65854812012296  0.8328150662974513  \\
            235.80042563253724  0.8328167777126708  \\
            235.94230314495152  0.8328195078192397  \\
            236.0841806573658  0.8328228422336184  \\
            236.2260581697801  0.8328264168334807  \\
            236.36793568219437  0.8328299177577141  \\
            236.50981319460865  0.8328330814064202  \\
            236.65169070702294  0.8328356944409135  \\
            236.79356821943722  0.8328375937837227  \\
            236.9354457318515  0.8328386666185896  \\
            237.07732324426578  0.8328388503904702  \\
            237.21920075668007  0.8328381328055339  \\
            237.36107826909435  0.8328365518311632  \\
            237.50295578150863  0.8328341956959552  \\
            237.64483329392291  0.8328312028897198  \\
            237.7867108063372  0.8328277621634811  \\
            237.92858831875148  0.8328241125294762  \\
            238.07046583116576  0.8328203902196171  \\
            238.21234334358005  0.8328173011668984  \\
            238.35422085599433  0.8328165356212377  \\
            238.4960983684086  0.832817549372093  \\
            238.6379758808229  0.8328198484554615  \\
            238.77985339323718  0.8328229891538795  \\
            238.92173090565146  0.8328265779964227  \\
            239.06360841806574  0.8328302717587056  \\
            239.20548593048002  0.832833777462882  \\
            239.3473634428943  0.8328368523776454  \\
            239.4892409553086  0.8328393040182274  \\
            239.63111846772287  0.8328409901463997  \\
            239.77299598013715  0.832841818770473  \\
            239.91487349255144  0.8328417481452968  \\
            240.05675100496572  0.83284078677226  \\
            240.19862851738  0.8328389933992908  \\
            240.34050602979428  0.8328364770208565  \\
            240.48238354220857  0.8328333968779633  \\
            240.62426105462285  0.832829962458157  \\
            240.76613856703713  0.8328264334955223  \\
            240.90801607945141  0.8328228478333554  \\
            241.0498935918657  0.8328209799583768  \\
            241.19177110427998  0.8328210429011071  \\
            241.33364861669426  0.8328225360394567  \\
            241.47552612910854  0.8328250093715077  \\
            241.61740364152283  0.8328280635155138  \\
            241.7592811539371  0.8328313497099012  \\
            241.9011586663514  0.8328345698132672  \\
            242.04303617876568  0.8328374763043811  \\
            242.18491369117996  0.8328398722821841  \\
            242.32679120359424  0.8328416114657893  \\
            242.46866871600852  0.8328425981944811  \\
            242.6105462284228  0.8328427874277163  \\
            242.7524237408371  0.8328421847451233  \\
            242.89430125325137  0.8328408463465019  \\
            243.03617876566565  0.8328388790518243  \\
            243.17805627807994  0.8328364403012342  \\
            243.31993379049422  0.832833738155047  \\
            243.4618113029085  0.8328312559384401  \\
            243.60368881532278  0.8328305758985308  \\
            243.74556632773707  0.8328312727593637  \\
            243.88744384015135  0.8328329336906724  \\
            244.02932135256563  0.8328351920587136  \\
            244.1711988649799  0.8328377274262692  \\
            244.3130763773942  0.8328402655526447  \\
            244.45495388980848  0.8328425783936704  \\
            244.59683140222276  0.8328444841017004  \\
            244.73870891463702  0.8328458470256133  \\
            244.8805864270513  0.8328465777108116  \\
            245.02246393946558  0.8328466328992223  \\
            245.16434145187986  0.8328460155292965  \\
            245.30621896429415  0.8328447747360097  \\
            245.44809647670843  0.8328430058508614  \\
            245.5899739891227  0.8328407853543851  \\
            245.731851501537  0.8328390995621049  \\
            245.87372901395128  0.8328390273081293  \\
            246.01560652636556  0.8328401395349819  \\
            246.15748403877984  0.8328420518498872  \\
            246.29936155119412  0.8328444245247713  \\
            246.4412390636084  0.8328469624962617  \\
            246.5831165760227  0.8328494153656872  \\
            246.72499408843697  0.8328515773990787  \\
            246.86687160085125  0.8328532875271677  \\
            247.00874911326554  0.8328544293453876  \\
            247.15062662567982  0.832854931113873  \\
            247.2925041380941  0.8328547657574603  \\
            247.43438165050839  0.832853950865687  \\
            247.57625916292267  0.8328525486927922  \\
            247.71813667533695  0.8328506661577165  \\
            247.86001418775123  0.8328484390859777  \\
            248.00189170016552  0.8328471637067104  \\
            248.1437692125798  0.8328472260265332  \\
            248.28564672499408  0.8328482595748474  \\
            248.42752423740836  0.832849936443774  \\
            248.56940174982265  0.8328519672881544  \\
            248.71127926223693  0.8328541013255482  \\
            248.8531567746512  0.8328561263362361  \\
            248.9950342870655  0.8328578686632175  \\
            249.13691179947978  0.8328591932122122  \\
            249.27878931189406  0.8328600034516588  \\
            249.42066682430834  0.8328602414127162  \\
            249.56254433672262  0.8328598876892627  \\
            249.7044218491369  0.8328589614378962  \\
            249.8462993615512  0.8328575986937562  \\
            249.98817687396547  0.8328570602060307  \\
            250.13005438637975  0.8328575130569588  \\
            250.27193189879404  0.8328586645416978  \\
            250.41380941120832  0.8328602515448144  \\
            250.5556869236226  0.8328620405402858  \\
            250.69756443603688  0.8328638275914987  \\
            250.83944194845117  0.8328654383512498  \\
            250.98131946086545  0.8328667280617457  \\
            251.12319697327973  0.8328675815546027  \\
            251.26507448569402  0.8328679132508475  \\
            251.4069519981083  0.8328676671609161  \\
            251.54882951052258  0.8328668168846547  \\
            251.69070702293686  0.8328662016458533  \\
            251.83258453535115  0.8328664527200408  \\
            251.97446204776543  0.8328673299776537  \\
            252.1163395601797  0.8328686166777242  \\
            252.258217072594  0.8328701138970369  \\
            252.40009458500828  0.8328716405301301  \\
            252.54197209742256  0.8328730332892944  \\
            252.68384960983684  0.8328741467045735  \\
            252.82572712225112  0.8328748531237637  \\
            252.9676046346654  0.8328750427124145  \\
            253.1094821470797  0.8328746234538281  \\
            253.25135965949397  0.8328743790772877  \\
            253.39323717190825  0.8328748163423872  \\
            253.53511468432254  0.832875743180474  \\
            253.67699219673682  0.8328769882615442  \\
            253.8188697091511  0.8328783847517012  \\
            253.96074722156538  0.8328797703131536  \\
            254.10262473397967  0.8328809871042165  \\
            254.24450224639395  0.8328818817793109  \\
            254.38637975880823  0.8328823054889637  \\
            254.52825727122251  0.8328821508757503  \\
            254.6701347836368  0.832882330875843  \\
            254.81201229605108  0.8328829924278525  \\
            254.95388980846536  0.8328840099698398  \\
            255.09576732087965  0.8328852469405807  \\
            255.23764483329393  0.8328865557795663  \\
            255.3795223457082  0.8328877779270023  \\
            255.5213998581225  0.8328887438238097  \\
            255.66327737053678  0.8328892729116244  \\
            255.80515488295106  0.8328893627982135  \\
            255.94703239536534  0.8328898371767959  \\
            256.0889099077796  0.8328906606797895  \\
            256.2307874201939  0.8328917409442116  \\
            256.3726649326082  0.8328929566707499  \\
            256.51454244502247  0.8328941576237627  \\
            256.65641995743675  0.8328951646312787  \\
            256.79829746985104  0.8328957695849967  \\
            256.9401749822653  0.8328960986399139  \\
            257.0820524946796  0.8328967659347043  \\
            257.2239300070939  0.8328976964881968  \\
            257.36580751950817  0.832898812118881  \\
            257.50768503192245  0.832899984745403  \\
            257.64956254433673  0.832901036386567  \\
            257.791440056751  0.8329017391613341  \\
            257.9333175691653  0.8329022618931902  \\
            258.0751950815796  0.8329030467225381  \\
            258.21707259399386  0.832904039207002  \\
            258.35895010640814  0.8329051595206579  \\
            258.5008276188224  0.8329062526101301  \\
            258.6427051312367  0.8329070881945918  \\
            258.784582643651  0.8329077396409692  \\
            258.9264601560653  0.8329085750112428  \\
            259.06833766847956  0.8329095654099803  \\
            259.21021518089384  0.8329105966532934  \\
            259.3520926933081  0.8329114281097731  \\
            259.4939702057224  0.8329122769465446  \\
            259.6358477181367  0.8329132686482762  \\
            259.77772523055097  0.8329143749484452  \\
            259.91960274296525  0.8329154341618468  \\
            260.06148025537954  0.832916280740785  \\
            260.2033577677938  0.8329172235511296  \\
            260.3452352802081  0.832918301272504  \\
            260.4871127926224  0.832919438915227  \\
            260.62899030503667  0.8329204304759358  \\
            260.77086781745095  0.8329212972123878  \\
            260.91274532986523  0.8329222937801987  \\
            261.0546228422795  0.8329234065090564  \\
            261.1965003546938  0.8329245156322119  \\
            261.3383778671081  0.8329254047089428  \\
            261.48025537952236  0.8329263194321394  \\
            261.62213289193664  0.8329273576489141  \\
            261.7640104043509  0.8329284825081132  \\
            261.9058879167652  0.8329295305014631  \\
            262.0477654291795  0.8329303845013035  \\
            262.1896429415938  0.8329313432805825  \\
            262.33152045400806  0.8329324273169056  \\
            262.47339796642234  0.832933554779625  \\
            262.6152754788366  0.8329345193923664  \\
            262.7571529912509  0.8329354141507447  \\
            262.8990305036652  0.832936436078386  \\
            263.04090801607947  0.8329375679299222  \\
            263.18278552849375  0.8329386841849087  \\
            263.32466304090804  0.8329395959542152  \\
            263.4665405533223  0.8329405628599124  \\
            263.6084180657366  0.8329416546468579  \\
            263.7502955781509  0.8329428235953716  \\
            263.89217309056517  0.8329439022276244  \\
            264.03405060297945  0.8329448228075835  \\
            264.17592811539373  0.8329458582449589  \\
            264.317805627808  0.8329470122526474  \\
            264.4596831402223  0.8329481947027405  \\
            264.6015606526366  0.8329491981177319  \\
            264.74343816505086  0.832950187545322  \\
            264.88531567746514  0.8329512900204952  \\
            265.0271931898794  0.8329524888763183  \\
            265.1690707022937  0.8329536535302164  \\
            265.310948214708  0.8329546273645817  \\
            265.4528257271223  0.8329556724063765  \\
            265.59470323953656  0.8329568341556878  \\
            265.73658075195084  0.8329580559727388  \\
            265.8784582643651  0.8329591686733063  \\
            266.0203357767794  0.832960158381147  \\
            266.1622132891937  0.8329612619412186  \\
            266.30409080160797  0.8329624722389382  \\
            266.44596831402225  0.8329636935403912  \\
            266.58784582643653  0.8329647349746997  \\
            266.7297233388508  0.8329657887849922  \\
            266.8716008512651  0.8329669514130438  \\
            267.0134783636794  0.8329681980250759  \\
            267.15535587609367  0.8329693974517869  \\
            267.29723338850795  0.8329704213186948  \\
            267.43911090092223  0.832971525516102  \\
            267.5809884133365  0.8329727407704995  \\
            267.7228659257508  0.8329740090435516  \\
            267.8647434381651  0.8329751703467734  \\
            268.00662095057936  0.8329762137506386  \\
            268.14849846299364  0.8329773677014836  \\
            268.2903759754079  0.8329786256221674  \\
            268.43225348782215  0.8329799040444045  \\
            268.57413100023643  0.8329810225102231  \\
            268.7160085126507  0.8329821123479068  \\
            268.857886025065  0.8329833095148176  \\
            268.9997635374793  0.8329846000862025  \\
            269.14164104989356  0.8329858840162708  \\
            269.28351856230785  0.8329869873182673  \\
            269.42539607472213  0.8329881120610075  \\
            269.5672735871364  0.8329893429859336  \\
            269.7091510995507  0.8329906585851851  \\
            269.851028611965  0.8329919514121517  \\
            269.99290612437926  0.832993059750762  \\
            270.13478363679354  0.832994206721343  \\
            270.2766611492078  0.832995460914075  \\
            270.4185386616221  0.8329967964597671  \\
            270.5604161740364  0.8329981074044958  \\
            270.7022936864507  0.8329992326708945  \\
            270.84417119886496  0.8330003921830876  \\
            270.98604871127924  0.8330016584914229  \\
            271.1279262236935  0.8330030094041037  \\
            271.2698037361078  0.8330043485917555  \\
            271.4116812485221  0.8330055066571069  \\
            271.55355876093637  0.833006668159794  \\
            271.69543627335065  0.8330079342004945  \\
            271.83731378576493  0.8330092932546707  \\
            271.9791912981792  0.8330106656256112  \\
            272.1210688105935  0.8330119034444312  \\
            272.2629463230078  0.8330130391586417  \\
            272.40482383542206  0.8330142910042211  \\
            272.54670134783635  0.8330156456901094  \\
            272.68857886025063  0.8330170457737088  \\
            272.8304563726649  0.8330183715608894  \\
            272.9723338850792  0.8330195147498324  \\
            273.1142113974935  0.8330207381511257  \\
            273.25608890990776  0.833022070160728  \\
            273.39796642232204  0.8330234796488691  \\
            273.5398439347363  0.8330248790578966  \\
            273.6817214471506  0.8330261244022753  \\
            273.8235989595649  0.83302729258727  \\
            273.9654764719792  0.8330285805813997  \\
            274.10735398439346  0.8330299701032647  \\
            274.24923149680774  0.8330314079839001  \\
            274.391109009222  0.8330327903092494  \\
            274.5329865216363  0.8330339779341004  \\
            274.6748640340506  0.833035203892509  \\
            274.81674154646487  0.8330365394686414  \\
            274.95861905887915  0.8330379663954051  \\
            275.10049657129343  0.8330394211662634  \\
            275.2423740837077  0.833040795035235  \\
            275.384251596122  0.8330419774107024  \\
            275.5261291085363  0.8330432308599687  \\
            275.66800662095056  0.8330445948722484  \\
            275.80988413336485  0.8330460449423391  \\
            275.95176164577913  0.833047516624507  \\
            276.0936391581934  0.8330489055324857  \\
            276.2355166706077  0.8330501007719434  \\
            276.377394183022  0.8330513621984591  \\
            276.51927169543626  0.8330527353415272  \\
            276.66114920785054  0.833054196754254  \\
            276.8030267202648  0.8330556881164694  \\
            276.9449042326791  0.8330571162347269  \\
            277.0867817450934  0.8330583530423037  \\
            277.2286592575077  0.8330595968711978  \\
            277.37053676992196  0.833060958023638  \\
            277.51241428233624  0.8330624159530805  \\
            277.6542917947505  0.8330639232317123  \\
            277.7961693071648  0.8330654023733001  \\
            277.9380468195791  0.8330667458331896  \\
            278.07992433199337  0.833067947335016  \\
            278.22180184440765  0.8330692714377977  \\
            278.36367935682193  0.8330707038061312  \\
            278.5055568692362  0.8330722104639036  \\
            278.6474343816505  0.8330737319214098  \\
            278.7893118940648  0.8330751831753529  \\
            278.93118940647906  0.833076453708844  \\
            279.07306691889335  0.8330777015039831  \\
            279.21494443130763  0.833079077478383  \\
            279.3568219437219  0.8330805525427273  \\
            279.4986994561362  0.8330820854109822  \\
            279.6405769685505  0.8330836135430809  \\
            279.78245448096476  0.8330850531449244  \\
            279.92433199337904  0.833086300432743  \\
            280.0662095057933  0.833087580777692  \\
            280.2080870182076  0.8330889808678826  \\
            280.3499645306219  0.83309047593519  \\
            280.4918420430362  0.8330920239183602  \\
            280.63371955545045  0.833093565463009  \\
            280.77559706786474  0.8330950239216225  \\
            280.917474580279  0.8330963053535577  \\
            281.0593520926933  0.833097568603264  \\
            281.2012296051076  0.8330989640916244  \\
            281.34310711752187  0.8331004583793828  \\
            281.48498462993615  0.8331020125873286  \\
            281.62686214235043  0.8331035741932985  \\
            281.7687396547647  0.833105077032177  \\
            281.910617167179  0.8331064412958957  \\
            282.0524946795933  0.8331076712923839  \\
            282.19437219200756  0.833109028237978  \\
            282.33624970442185  0.8331104957784711  \\
            282.4781272168361  0.8331120398342583  \\
            282.6200047292504  0.8331136160109028  \\
            282.7618822416647  0.833115169599133  \\
            282.903759754079  0.8331166355748448  \\
            283.04563726649326  0.8331179385991005  \\
            283.18751477890754  0.8331192024913792  \\
            283.3293922913218  0.8331206046991763  \\
            283.4712698037361  0.833122107324747  \\
            283.6131473161504  0.8331236733387888  \\
            283.7550248285647  0.8331252583931097  \\
            283.89690234097895  0.8331268108206289  \\
            284.03877985339324  0.8331282716353771  \\
            284.1806573658075  0.8331295745324953  \\
            284.3225348782218  0.833130844228665  \\
            284.4644123906361  0.8331322524462604  \\
            284.60628990305037  0.8331337602505037  \\
            284.74816741546465  0.8331353308457613  \\
            284.89004492787893  0.8331369227694212  \\
            285.0319224402932  0.8331384898918924  \\
            285.1737999527075  0.8331399814166053  \\
            285.3156774651218  0.8331413418800118  \\
            285.45755497753606  0.8331425865964022  \\
            285.59943248995035  0.8331439573271386  \\
            285.7413100023646  0.8331454384714778  \\
            285.8831875147789  0.8331469943210991  \\
            286.0250650271932  0.8331485867968504  \\
            286.1669425396075  0.833150175448748  \\
            286.30882005202176  0.8331517174559762  \\
            286.45069756443604  0.8331531676268875  \\
            286.5925750768503  0.8331544783990028  \\
            286.7344525892646  0.8331557483410874  \\
            286.8763301016789  0.8331571556366271  \\
            287.01820761409317  0.8331586620598698  \\
            287.16008512650745  0.8331602315426718  \\
            287.30196263892174  0.8331618275737609  \\
            287.443840151336  0.8331634131987365  \\
            287.5857176637503  0.8331649510200692  \\
            287.7275951761646  0.8331664031971014  \\
            287.86947268857887  0.8331677314460469  \\
            288.01135020099315  0.8331689909725466  \\
            288.15322771340743  0.8331703816120812  \\
            288.2951052258217  0.8331718742792713  \\
            288.436982738236  0.8331734333598098  \\
            288.5788602506503  0.8331750243413454  \\
            288.72073776306456  0.8331766138134841  \\
            288.86261527547884  0.8331781694677878  \\
            289.0044927878931  0.8331796600977758  \\
            289.1463703003074  0.8331810555989235  \\
            289.2882478127217  0.8331823276099882  \\
            289.430125325136  0.8331836369748167  \\
            289.57200283755026  0.8331850676567435  \\
            289.71388034996454  0.8331865835790199  \\
            289.8557578623788  0.8331881509130509  \\
            289.9976353747931  0.8331897380783954  \\
            290.1395128872074  0.8331913157427661  \\
            290.28139039962167  0.8331928568220291  \\
            290.42326791203595  0.8331943364802047  \\
            290.56514542445024  0.8331957321294666  \\
            290.7070229368645  0.8331970234301423  \\
            290.8489004492788  0.8331983095675427  \\
            290.9907779616931  0.8331997173477091  \\
            291.13265547410737  0.833201211612209  \\
            291.27453298652165  0.8332027600096394  \\
            291.41641049893593  0.8332043331649059  \\
            291.5582880113502  0.8332059046792215  \\
            291.7001655237645  0.8332074511301065  \\
            291.8420430361788  0.8332089520713891  \\
            291.98392054859306  0.8332103900332051  \\
            292.12579806100734  0.8332117505219976  \\
            292.2676755734216  0.8332130230123753  \\
            292.4095530858359  0.8332143340505577  \\
            292.5514305982502  0.8332157511748446  \\
            292.6933081106645  0.8332172422198081  \\
            292.83518562307876  0.8332187782832917  \\
            292.97706313549304  0.8332203337264121  \\
            293.1189406479073  0.8332218861735575  \\
            293.2608181603216  0.8332234165123882  \\
            293.4026956727359  0.8332249088938372  \\
            293.54457318515017  0.8332263507321092  \\
            293.68645069756445  0.8332277327046814  \\
            293.82832820997874  0.8332290487523031  \\
            293.970205722393  0.8332303177457877  \\
            294.1120832348073  0.8332316700666701  \\
            294.2539607472216  0.8332331032406947  \\
            294.39583825963587  0.83323459074429  \\
            294.53771577205015  0.8332361091342182  \\
            294.67959328446443  0.8332376380475758  \\
            294.8214707968787  0.8332391602017927  \\
            294.963348309293  0.8332406613946335  \\
            295.1052258217073  0.8332421305041963  \\
            295.24710333412156  0.8332435594889132  \\
            295.38898084653584  0.8332449433875502  \\
            295.5308583589501  0.8332462803192076  \\
            295.6727358713644  0.8332475714833193  \\
            295.8146133837787  0.8332489051447229  \\
            295.956490896193  0.8332502354528256  \\
            296.09836840860726  0.8332515879434547  \\
            296.24024592102154  0.8332529836315502  \\
            296.3821234334358  0.8332544357344565  \\
            296.5240009458501  0.8332559496719214  \\
            296.6658784582644  0.8332575230660962  \\
            296.80775597067867  0.8332591457415366  \\
            296.94963348309295  0.8332607997252014  \\
            297.09151099550724  0.8332624592464536  \\
            297.2333885079215  0.8332640907370596  \\
            297.3752660203358  0.8332656528311899  \\
            297.5171435327501  0.8332670963654185  \\
            297.65902104516437  0.833268373307341  \\
            297.80089855757865  0.8332696269262292  \\
            297.94277606999293  0.8332708479711639  \\
            298.0846535824072  0.8332720506856387  \\
            298.2265310948215  0.83327324648124  \\
            298.3684086072358  0.8332744439376472  \\
            298.51028611965006  0.8332756488026327  \\
            298.65216363206434  0.8332768639920618  \\
            298.7940411444786  0.8332780895898931  \\
            298.9359186568929  0.8332793228481781  \\
            299.0777961693072  0.8332805581870608  \\
            299.2196736817215  0.8332817871947791  \\
            299.36155119413576  0.8332829986276632  \\
            299.50342870655004  0.8332841784101366  \\
            299.6453062189643  0.8332853096347159  \\
            299.7871837313786  0.8332863725620102  \\
            299.9290612437929  0.8332873555997309  \\
            300.0709387562071  0.8332887682958889  \\
            300.2128162686214  0.8332896730668296  \\
            300.3546937810357  0.8332902204126927  \\
            300.49657129344996  0.833290542093338  \\
            300.63844880586424  0.8332907511283422  \\
            300.7803263182785  0.8332909417970019  \\
            300.9222038306928  0.8332911896383312  \\
            301.0640813431071  0.8332915514510636  \\
            301.2059588555214  0.8332920652936502  \\
            301.34783636793566  0.8332927504842614  \\
            301.48971388034994  0.8332936076007856  \\
            301.6315913927642  0.8332946184808301  \\
            301.7734689051785  0.8332957462217202  \\
            301.9153464175928  0.8332969351805003  \\
            302.05722393000707  0.8332981109739329  \\
            302.19910144242135  0.8332991804784993  \\
            302.34097895483563  0.833300031830399  \\
            302.4828564672499  0.8333005344255504  \\
            302.6247339796642  0.8333005389195901  \\
            302.7666114920785  0.8333000621820345  \\
            302.90848900449276  0.8333001293729355  \\
            303.05036651690705  0.8332995969863204  \\
            303.19224402932133  0.8332985845463007  \\
            303.3341215417356  0.8332972013022579  \\
            303.4759990541499  0.8332955462288415  \\
            303.6178765665642  0.8332937080259712  \\
            303.75975407897846  0.8332917651188353  \\
            303.90163159139274  0.8332897856578912  \\
            304.043509103807  0.8332878275188658  \\
            304.1853866162213  0.8332859383027547  \\
            304.3272641286356  0.8332841553358229  \\
            304.4691416410499  0.8332825056696045  \\
            304.61101915346416  0.8332810060809025  \\
            304.75289666587844  0.8332796630717897  \\
            304.8947741782927  0.8332784728696071  \\
            305.036651690707  0.8332775227730893  \\
            305.1785292031213  0.8332764656402318  \\
            305.32040671553557  0.8332751432727352  \\
            305.46228422794985  0.8332736511498188  \\
            305.60416174036413  0.83327207401199  \\
            305.7460392527784  0.8332704858610454  \\
            305.8879167651927  0.8332689499600696  \\
            306.029794277607  0.8332675188334362  \\
            306.17167179002126  0.8332662342668077  \\
            306.31354930243555  0.8332651273071344  \\
            306.45542681484983  0.833264218262656  \\
            306.5973043272641  0.8332635167029  \\
            306.7391818396784  0.8332630214586836  \\
            306.8810593520927  0.8332627206221115  \\
            307.02293686450696  0.8332625915465778  \\
            307.16481437692124  0.8332626008467647  \\
            307.3066918893355  0.8332627043986435  \\
            307.4485694017498  0.8332628473394736  \\
            307.5904469141641  0.8332629640678034  \\
            307.7323244265784  0.8332629782434697  \\
            307.87420193899266  0.8332630488270218  \\
            308.01607945140694  0.8332624693292076  \\
            308.1579569638212  0.8332612772692886  \\
            308.2998344762355  0.8332596425160894  \\
            308.4417119886498  0.8332577178126093  \\
            308.58358950106407  0.8332556387760233  \\
            308.72546701347835  0.8332535238976809  \\
            308.86734452589263  0.8332514745431073  \\
            309.0092220383069  0.8332495749520025  \\
            309.1510995507212  0.833247892238242  \\
            309.2929770631355  0.8332464763898764  \\
            309.43485457554976  0.833245360269131  \\
            309.57673208796405  0.8332445596124068  \\
            309.71860960037833  0.83324407303028  \\
            309.8604871127926  0.8332438820075017  \\
            310.0023646252069  0.8332439509029981  \\
            310.1442421376212  0.833244226949871  \\
            310.28611965003546  0.8332446402553968  \\
            310.42799716244974  0.8332451038010276  \\
            310.569874674864  0.8332455134423904  \\
            310.7117521872783  0.8332459672488072  \\
            310.8536296996926  0.833246034058653  \\
            310.9955072121069  0.8332452185584862  \\
            311.13738472452116  0.8332437416955707  \\
            311.27926223693544  0.8332418036444594  \\
            311.4211397493497  0.833239583806995  \\
            311.563017261764  0.833237240812309  \\
            311.7048947741783  0.8332349125168222  \\
            311.84677228659257  0.8332327160042446  \\
            311.98864979900685  0.8332307475855754  \\
            312.13052731142113  0.8332290827991026  \\
            312.2724048238354  0.8332277764104039  \\
            312.4142823362497  0.833226862412346  \\
            312.556159848664  0.8332263540250846  \\
            312.69803736107826  0.833226243696065  \\
            312.83991487349255  0.8332265031000212  \\
            312.98179238590683  0.8332270831389768  \\
            313.1236698983211  0.833227913942244  \\
            313.2655474107354  0.833228904866425  \\
            313.4074249231497  0.8332299444954104  \\
            313.54930243556396  0.8332309006403806  \\
            313.69117994797824  0.8332316203398047  \\
            313.8330574603925  0.8332324350457605  \\
            313.9749349728068  0.8332320319052239  \\
            314.1168124852211  0.8332306894544697  \\
            314.2586899976354  0.833228663995209  \\
            314.40056751004965  0.833226186993974  \\
            314.54244502246394  0.833223465082118  \\
            314.6843225348782  0.8332206800558153  \\
            314.8262000472925  0.8332179888760612  \\
            314.9680775597068  0.8332155236686725  \\
            315.10995507212107  0.8332133917242865  \\
            315.25183258453535  0.8332116754983618  \\
            315.39371009694963  0.833210432611178  \\
            315.5355876093639  0.8332096958478359  \\
            315.6774651217782  0.8332094731582572  \\
            315.8193426341925  0.8332097476571848  \\
            315.96122014660676  0.8332104776241825  \\
            316.10309765902105  0.8332115965036354  \\
            316.2449751714353  0.8332130129047494  \\
            316.3868526838496  0.8332146106015516  \\
            316.5287301962639  0.8332162485328901  \\
            316.6706077086782  0.8332177608024343  \\
            316.81248522109246  0.8332189566786742  \\
            316.95436273350674  0.833220221847611  \\
            317.096240245921  0.8332201128319944  \\
            317.2381177583353  0.833218841995716  \\
            317.3799952707496  0.8332167119123612  \\
            317.5218727831639  0.833213996906131  \\
            317.66375029557815  0.8332109430518422  \\
            317.80562780799244  0.8332077681749285  \\
            317.9475053204067  0.8332046618514389  \\
            318.089382832821  0.8332017854080392  \\
            318.2312603452353  0.8331992719220103  \\
            318.37313785764957  0.83319722622125  \\
            318.51501537006385  0.8331957248842717  \\
            318.65689288247813  0.8331948162402053  \\
            318.7987703948924  0.8331945203687964  \\
            318.9406479073067  0.8331948291004067  \\
            319.082525419721  0.8331957060160139  \\
            319.22440293213526  0.8331970864472121  \\
            319.36628044454955  0.8331988774762114  \\
            319.5081579569638  0.8332009579358374  \\
            319.6500354693781  0.8332031784095326  \\
            319.7919129817924  0.8332053612313549  \\
            319.9337904942067  0.8332073004859788  \\
            320.07566800662096  0.8332089362138547  \\
            320.21754551903524  0.833210240955105  \\
            320.3594230314495  0.8332099236302153  \\
            320.5013005438638  0.8332083499386352  \\
            320.6431780562781  0.8332058543743913  \\
            320.78505556869237  0.8332027402260856  \\
            320.92693308110665  0.8331992795768968  \\
            321.06881059352094  0.8331957133045791  \\
            321.2106881059352  0.8331922510814636  \\
            321.3525656183495  0.8331890713744572  \\
            321.4944431307638  0.833186321445043  \\
            321.63632064317807  0.8331841173492803  \\
            321.77819815559235  0.8331825439378048  \\
            321.92007566800663  0.833181654855828  \\
            322.0619531804209  0.8331814725431377  \\
            322.2038306928352  0.8331819882340981  \\
            322.3457082052495  0.833183161957649  \\
            322.48758571766376  0.8331849225373072  \\
            322.62946323007804  0.8331871675911651  \\
            322.7713407424923  0.8331897635318913  \\
            322.9132182549066  0.833192545566731  \\
            323.0550957673209  0.8331953176975048  \\
            323.1969732797352  0.8331978527206102  \\
            323.33885079214946  0.8331998922270207  \\
            323.48072830456374  0.8332018800759673  \\
            323.622605816978  0.8332022107647825  \\
            323.7644833293923  0.8332010013261398  \\
            323.9063608418066  0.8331986314084898  \\
            324.04823835422087  0.8331954469616403  \\
            324.19011586663515  0.8331917602367563  \\
            324.33199337904944  0.8331878497863605  \\
            324.4738708914637  0.8331839604643333  \\
            324.615748403878  0.8331803034259117  \\
            324.7576259162923  0.8331770561276904  \\
            324.89950342870657  0.833174362327622  \\
            325.04138094112085  0.8331723320850158  \\
            325.18325845353513  0.8331710417605388  \\
            325.3251359659494  0.8331705340162153  \\
            325.4670134783637  0.8331708178154271  \\
            325.608890990778  0.8331718684229132  \\
            325.75076850319226  0.8331736274047702  \\
            325.89264601560654  0.8331760026284519  \\
            326.0345235280208  0.8331788682627697  \\
            326.1764010404351  0.8331820647778919  \\
            326.3182785528494  0.833185398945345  \\
            326.4601560652637  0.8331886438380123  \\
            326.60203357767796  0.8331915388301344  \\
            326.74391109009224  0.8331937895973096  \\
            326.8857886025065  0.833195939240541  \\
            327.0276661149208  0.8331960593555218  \\
            327.1695436273351  0.8331945759895305  \\
            327.31142113974937  0.8331918912509269  \\
            327.45329865216365  0.8331883715260235  \\
            327.59517616457794  0.8331843474790848  \\
            327.7370536769922  0.833180114052327  \\
            327.8789311894065  0.833175930465919  \\
            328.0208087018208  0.8331720202179814  \\
            328.16268621423507  0.8331685710845879  \\
            328.30456372664935  0.833165735119763  \\
            328.44644123906363  0.8331636286554842  \\
            328.5883187514779  0.8331623323016811  \\
            328.7301962638922  0.8331618909462354  \\
            328.8720737763065  0.8331623137549806  \\
            329.01395128872076  0.833163574171703  \\
            329.15582880113504  0.8331656099181403  \\
            329.2977063135493  0.8331683229939829  \\
            329.4395838259636  0.8331715796768733  \\
            329.5814613383779  0.833175210522406  \\
            329.7233388507922  0.8331790103641276  \\
            329.86521636320646  0.8331827383135372  \\
            330.00709387562074  0.8331861177600854  \\
            330.148971388035  0.8331888363711758  \\
            330.2908489004493  0.8331913578178654  \\
            330.4327264128636  0.8331919765873655  \\
            330.57460392527787  0.833190790788617  \\
            330.71648143769215  0.8331882328990392  \\
            330.85835895010644  0.8331846980964454  \\
            331.0002364625207  0.8331805442590428  \\
            331.142113974935  0.8331760919654322  \\
            331.2839914873493  0.8331716244946088  \\
            331.42586899976357  0.8331673878259612  \\
            331.56774651217785  0.8331635906392723  \\
            331.7096240245921  0.8331604043147183  \\
            331.85150153700636  0.8331579629328698  \\
            331.99337904942064  0.8331563632746912  \\
            332.1352565618349  0.8331556648215407  \\
            332.2771340742492  0.8331558897551702  \\
            332.4190115866635  0.8331570229577258  \\
            332.56088909907777  0.8331590120117471  \\
            332.70276661149205  0.8331617672001682  \\
            332.84464412390633  0.8331651615063163  \\
            332.9865216363206  0.833169030613913  \\
            333.1283991487349  0.8331731729070738  \\
            333.2702766611492  0.8331773494703079  \\
            333.41215417356347  0.8331812840885181  \\
            333.55403168597775  0.8331846632470017  \\
            333.69590919839203  0.8331875410820971  \\
            333.8377867108063  0.8331893741826066  \\
            333.9796642232206  0.8331890825604568  \\
            334.1215417356349  0.8331871345527228  \\
            334.26341924804916  0.8331839600316421  \\
            334.40529676046344  0.8331799504046148  \\
            334.5471742728777  0.8331754586142036  \\
            334.689051785292  0.8331707991381336  \\
            334.8309292977063  0.8331662479892923  \\
            334.9728068101206  0.83316204271573  \\
            335.11468432253486  0.8331583824006593  \\
            335.25656183494914  0.8331554276624554  \\
            335.3984393473634  0.8331533006546559  \\
            335.5403168597777  0.8331520850659611  \\
            335.682194372192  0.8331518261202335  \\
            335.82407188460627  0.8331525305764986  \\
            335.96594939702055  0.833154166728944  \\
            336.10782690943483  0.83315666440692  \\
            336.2497044218491  0.8331599149749396  \\
            336.3915819342634  0.8331637713326776  \\
            336.5334594466777  0.8331680479149721  \\
            336.67533695909196  0.8331725206918235  \\
            336.81721447150625  0.8331769271683943  \\
            336.95909198392053  0.8331809663850103  \\
            337.1009694963348  0.8331842989171588  \\
            337.2428470087491  0.8331872866563508  \\
            337.3847245211634  0.8331884718079932  \\
            337.52660203357766  0.8331876369839025  \\
            337.66847954599194  0.8331852486503426  \\
            337.8103570584062  0.8331817340100102  \\
            337.9522345708205  0.8331774810020349  \\
            338.0941120832348  0.8331728383019797  \\
            338.2359895956491  0.8331681153218405  \\
            338.37786710806336  0.8331635822100465  \\
            338.51974462047764  0.8331594698514595  \\
            338.6616221328919  0.8331559698673748  \\
            338.8034996453062  0.8331532346155207  \\
            338.9453771577205  0.8331513771900583  \\
            339.08725467013477  0.8331504714215822  \\
            339.22913218254905  0.8331505518771197  \\
            339.37100969496333  0.8331516138601316  \\
            339.5128872073776  0.8331536134105113  \\
            339.6547647197919  0.8331564673045856  \\
            339.7966422322062  0.8331600530551141  \\
            339.93851974462046  0.8331642089112898  \\
            340.08039725703475  0.8331687338587387  \\
            340.22227476944903  0.8331733876195196  \\
            340.3641522818633  0.8331778906521247  \\
            340.5060297942776  0.8331819241514791  \\
            340.6479073066919  0.833185130048941  \\
            340.78978481910616  0.8331880490886023  \\
            340.93166233152044  0.8331886988818571  \\
            341.0735398439347  0.8331874487356218  \\
            341.215417356349  0.8331847570253085  \\
            341.3572948687633  0.833181042633407  \\
            341.4991723811776  0.8331766849494839  \\
            341.64104989359186  0.8331720238701836  \\
            341.78292740600614  0.8331673597992276  \\
            341.9248049184204  0.8331629536474144  \\
            342.0666824308347  0.8331590268326203  \\
            342.208559943249  0.8331557612797987  \\
            342.35043745566327  0.83315329942098  \\
            342.49231496807755  0.8331517441952725  \\
            342.63419248049183  0.8331511590488612  \\
            342.7760699929061  0.8331515679350087  \\
            342.9179475053204  0.8331529553140549  \\
            343.0598250177347  0.8331552661534171  \\
            343.20170253014896  0.8331584059275895  \\
            343.34358004256325  0.8331622406181439  \\
            343.48545755497753  0.8331665967137295  \\
            343.6273350673918  0.8331712612100726  \\
            343.7692125798061  0.8331759816099767  \\
            343.9110900922204  0.8331804659233228  \\
            344.05296760463466  0.8331843826670693  \\
            344.19484511704894  0.8331876787533257  \\
            344.3367226294632  0.833190051164967  \\
            344.4786001418775  0.8331901853308629  \\
            344.6204776542918  0.8331885643622552  \\
            344.7623551667061  0.8331856321808847  \\
            344.90423267912035  0.8331817935189901  \\
            345.04611019153464  0.8331774139193089  \\
            345.1879877039489  0.8331728197350767  \\
            345.3298652163632  0.8331682981300281  \\
            345.4717427287775  0.8331640970783954  \\
            345.61362024119177  0.83316042536491  \\
            345.75549775360605  0.833157452584801  \\
            345.89737526602033  0.8331553091437969  \\
            346.0392527784346  0.8331540862581238  \\
            346.1811302908489  0.8331538359545065  \\
            346.3230078032632  0.8331545710701683  \\
            346.46488531567746  0.833156265252831  \\
            346.60676282809175  0.8331588529607146  \\
            346.74864034050603  0.8331622294625377  \\
            346.8905178529203  0.8331662508375173  \\
            347.0323953653346  0.8331707339753688  \\
            347.1742728777489  0.8331754565763059  \\
            347.31615039016316  0.8331801571510412  \\
            347.45802790257744  0.8331845350207852  \\
            347.5999054149917  0.833188250317247  \\
            347.741782927406  0.833191551676052  \\
            347.8836604398203  0.8331932697659828  \\
            348.0255379522346  0.8331929289418539  \\
            348.16741546464885  0.8331909922687398  \\
            348.30929297706314  0.8331878843739576  \\
            348.4511704894774  0.833183991447067  \\
            348.5930480018917  0.8331796612398703  \\
            348.734925514306  0.8331752030664126  \\
            348.87680302672027  0.8331708878029809  \\
            349.01868053913455  0.8331669478881056  \\
            349.16055805154883  0.8331635773225592  \\
            349.3024355639631  0.8331609316693567  \\
            349.4443130763774  0.8331591280537559  \\
            349.5861905887917  0.8331582451632572  \\
            349.72806810120596  0.8331583232476034  \\
            349.86994561362025  0.8331593641187801  \\
            350.0118231260345  0.8331613311510152  \\
            350.1537006384488  0.8331641492807794  \\
            350.2955781508631  0.8331677050067859  \\
            350.4374556632774  0.8331718463899904  \\
            350.57933317569166  0.8331763830535914  \\
            350.72121068810594  0.8331810861830297  \\
            350.8630882005202  0.8331856885259888  \\
            351.0049657129345  0.8331898843923948  \\
            351.1468432253488  0.8331933296544165  \\
            351.2887207377631  0.8331964634764002  \\
            351.43059825017735  0.8331975764091449  \\
            351.57247576259164  0.8331968222035439  \\
            351.7143532750059  0.8331946394321292  \\
            351.8562307874202  0.8331914293951561  \\
            351.9981082998345  0.8331875561206019  \\
            352.13998581224877  0.8331833463641665  \\
            352.28186332466305  0.8331790896092727  \\
            352.42374083707733  0.8331750380670657  \\
            352.5656183494916  0.8331714066764132  \\
            352.7074958619059  0.8331683731039053  \\
            352.8493733743202  0.8331660777438551  \\
            352.99125088673446  0.8331646237182978  \\
            353.13312839914875  0.8331640768769912  \\
            353.275005911563  0.8331644657974162  \\
            353.4168834239773  0.8331657817847756  \\
            353.5587609363916  0.8331679788719951  \\
            353.7006384488059  0.8331709738197228  \\
            353.84251596122016  0.8331746461163295  \\
            353.98439347363444  0.8331788379779085  \\
            354.1262709860487  0.8331833543482756  \\
            354.268148498463  0.8331879628989692  \\
            354.4100260108773  0.8331923940292503  \\
            354.55190352329157  0.8331963408661023  \\
            354.69378103570585  0.8331996056015191  \\
            354.83565854812014  0.8332022943294808  \\
            354.9775360605344  0.8332028681554433  \\
            355.1194135729487  0.8332017732229788  \\
            355.261291085363  0.8331994199454325  \\
            355.40316859777727  0.8331961830059216  \\
            355.54504611019155  0.8331924013573355  \\
            355.68692362260583  0.8331883782223362  \\
            355.8288011350201  0.8331843810933577  \\
            355.9706786474344  0.8331806417326068  \\
            356.1125561598487  0.8331773561720622  \\
            356.25443367226296  0.8331746847134752  \\
            356.39631118467724  0.8331727519283696  \\
            356.5381886970915  0.833171646658041  \\
            356.6800662095058  0.8331714220135578  \\
            356.8219437219201  0.8331720953757605  \\
            356.9638212343344  0.8331736483952622  \\
            357.10569874674866  0.8331760269924481  \\
            357.24757625916294  0.8331791413574756  \\
            357.3894537715772  0.8331828659502749  \\
            357.5313312839915  0.8331870395005483  \\
            357.6732087964058  0.8331914650077702  \\
            357.81508630882007  0.8331959097411876  \\
            357.95696382123435  0.8332001052398199  \\
            358.09884133364864  0.8332037473124588  \\
            358.2407188460629  0.8332069509335314  \\
            358.3825963584772  0.8332089462636231  \\
            358.5244738708915  0.8332090592054118  \\
            358.66635138330577  0.8332077029894428  \\
            358.80822889572005  0.8332052569933496  \\
            358.95010640813433  0.8332020667418539  \\
            359.0919839205486  0.8331984439067655  \\
            359.2338614329629  0.8331946663069822  \\
            359.3757389453772  0.8331909779084905  \\
            359.51761645779146  0.8331875888243643  \\
            359.65949397020574  0.8331846753147663  \\
            359.80137148262  0.8331823797869468  \\
            359.9432489950343  0.8331808107952449  \\
            360.0851265074486  0.8331800430410871  \\
            360.2270040198629  0.8331801173729888  \\
            360.36888153227716  0.833181040786553  \\
            360.51075904469144  0.8331827864244711  \\
            360.6526365571057  0.8331852935765226  \\
            360.79451406952  0.8331884676795751  \\
            360.9363915819343  0.8331921803175846  \\
            361.07826909434857  0.8331962692215947  \\
            361.22014660676285  0.8332005382697381  \\
            361.36202411917714  0.8332047574872344  \\
            361.5039016315914  0.8332086630463926  \\
            361.6457791440057  0.8332119572666089  \\
            361.78765665642  0.8332149437237797  \\
            361.92953416883427  0.8332163327635671  \\
            362.07141168124855  0.8332160708475775  \\
            362.21328919366283  0.8332145358812302  \\
            362.3551667060771  0.8332120740870607  \\
            362.4970442184914  0.8332090000047212  \\
            362.6389217309057  0.8332055964909802  \\
            362.78079924331996  0.8332021147197224  \\
            362.92267675573424  0.8331987741819489  \\
            363.0645542681485  0.8331957626857773  \\
            363.20643178056275  0.8331932363564414  \\
            363.34830929297704  0.8331913196362914  \\
            363.4901868053913  0.8331901052847936  \\
            363.6320643178056  0.8331896543785312  \\
            363.7739418302199  0.8331899963112033  \\
            363.91581934263417  0.8331911287936253  \\
            364.05769685504845  0.8331930178537295  \\
            364.19957436746273  0.8331955978365639  \\
            364.341451879877  0.8331987714042933  \\
            364.4833293922913  0.8332024095361986  \\
            364.6252069047056  0.8332063515286772  \\
            364.76708441711986  0.8332104049952428  \\
            364.90896192953414  0.8332143458665252  \\
            365.0508394419484  0.8332179183902713  \\
            365.1927169543627  0.8332208351313434  \\
            365.334594466777  0.833223495647391  \\
            365.4764719791913  0.8332243731633712  \\
            365.61834949160556  0.8332238255449893  \\
            365.76022700401984  0.8332221934609957  \\
            365.9021045164341  0.83321978836338  \\
            366.0439820288484  0.8332168924873719  \\
            366.1858595412627  0.8332137588514407  \\
            366.32773705367697  0.8332106112572956  \\
            366.46961456609125  0.8332076442898858  \\
            366.61149207850553  0.8332050233173999  \\
            366.7533695909198  0.8332028844912663  \\
            366.8952471033341  0.8332013347461533  \\
            367.0371246157484  0.8332004517999693  \\
            367.17900212816267  0.8332002841538618  \\
            367.32087964057695  0.8332008510922188  \\
            367.46275715299123  0.8332021426826675  \\
            367.6046346654055  0.8332041197760751  \\
            367.7465121778198  0.8332067140065488  \\
            367.8883896902341  0.8332098277914353  \\
            368.03026720264836  0.8332133343313212  \\
            368.17214471506264  0.8332170776100326  \\
            368.3140222274769  0.8332208723946362  \\
            368.4558997398912  0.8332245042354373  \\
            368.5977772523055  0.8332277294659819  \\
            368.7396547647198  0.8332305159944757  \\
            368.88153227713406  0.8332325534264521  \\
            369.02340978954834  0.8332330465728239  \\
            369.1652873019626  0.8332323223999308  \\
            369.3071648143769  0.833230681799291  \\
            369.4490423267912  0.8332283995876019  \\
            369.59091983920547  0.8332257245067389  \\
            369.73279735161975  0.8332228792237569  \\
            369.87467486403403  0.8332200603308896  \\
            370.0165523764483  0.8332174383455492  \\
            370.1584298888626  0.8332151577103266  \\
            370.3003074012769  0.8332133367929917  \\
            370.44218491369116  0.8332120678864935  \\
            370.58406242610545  0.8332114172089592  \\
            370.72593993851973  0.8332114249036953  \\
            370.867817450934  0.8332121050391866  \\
            371.0096949633483  0.8332134456090972  \\
            371.1515724757626  0.8332154085322697  \\
            371.29344998817686  0.8332179296527256  \\
            371.43532750059114  0.8332209187396652  \\
            371.5772050130054  0.8332242594874675  \\
            371.7190825254197  0.8332278095156903  \\
            371.860960037834  0.8332314003690704  \\
            372.0028375502483  0.8332348375175233  \\
            372.14471506266256  0.8332379003561431  \\
            372.28659257507684  0.8332404640560994  \\
            372.4284700874911  0.8332424676015158  \\
            372.5703475999054  0.8332430497640831  \\
            372.7122251123197  0.8332425023937355  \\
            372.85410262473397  0.8332410947887918  \\
            372.99598013714825  0.8332390736959554  \\
            373.13785764956253  0.8332366633103141  \\
            373.2797351619768  0.8332340652753406  \\
            373.4216126743911  0.8332314586828924  \\
            373.5634901868054  0.833229000073211  \\
            373.70536769921966  0.8332268234349228  \\
            373.84724521163395  0.8332250402050393  \\
            373.98912272404823  0.8332237392689555  \\
            374.1310002364625  0.8332229869604524  \\
            374.2728777488768  0.8332228270616944  \\
            374.4147552612911  0.833223280803231  \\
            374.55663277370536  0.8332243468639966  \\
            374.69851028611964  0.8332260013713098  \\
            374.8403877985339  0.8332281979008738  \\
            374.9822653109482  0.8332308674767765  \\
            375.1241428233625  0.8332339185714908  \\
            375.2660203357768  0.8332372371058736  \\
            375.40789784819106  0.8332406864491667  \\
            375.54977536060534  0.8332441074189966  \\
            375.6916528730196  0.8332473182813741  \\
            375.8335303854339  0.833250114750695  \\
            375.9754078978482  0.8332524159145698  \\
            376.11728541026247  0.8332539839176852  \\
            376.25916292267675  0.8332543280571496  \\
            376.40104043509103  0.8332536975804027  \\
            376.5429179475053  0.8332523229824315  \\
            376.6847954599196  0.8332504160057703  \\
            376.8266729723339  0.8332481696405013  \\
            376.96855048474816  0.8332457581242534  \\
            377.11042799716245  0.8332433369422034  \\
            377.25230550957673  0.8332410428270751  \\
            377.394183021991  0.83323899375914  \\
            377.5360605344053  0.8332372889662168  \\
            377.6779380468196  0.8332360089236718  \\
            377.81981555923386  0.8332352153544181  \\
            377.96169307164814  0.833234951228917  \\
            378.1035705840624  0.8332352407651767  \\
            378.2454480964767  0.8332360894287528  \\
            378.387325608891  0.8332374839327483  \\
            378.5292031213053  0.8332393922378137  \\
            378.67108063371955  0.8332417635521469  \\
            378.81295814613384  0.8332445283314929  \\
            378.9548356585481  0.8332475982791445  \\
            379.0967131709624  0.8332508663459417  \\
            379.2385906833767  0.8332542067302715  \\
            379.38046819579097  0.833257474878069  \\
            379.52234570820525  0.8332605074828163  \\
            379.66422322061953  0.8332631224855427  \\
            379.8061007330338  0.8332651631388527  \\
            379.9479782454481  0.8332665035904648  \\
            380.0898557578624  0.8332667848388539  \\
            380.23173327027666  0.8332662140834984  \\
            380.37361078269095  0.8332649837219179  \\
            380.51548829510523  0.833263271349672  \\
            380.6573658075195  0.8332612397603609  \\
            380.7992433199338  0.8332590369456251  \\
            380.9411208323481  0.8332567960951454  \\
            381.08299834476236  0.8332546355966434  \\
            381.22487585717664  0.8332526590358805  \\
            381.3667533695909  0.8332509551966594  \\
            381.5086308820052  0.8332495980608224  \\
            381.6505083944195  0.8332486468082524  \\
            381.7923859068338  0.833248145816873  \\
            381.93426341924805  0.833248124662648  \\
            382.07614093166234  0.8332485981195815  \\
            382.2180184440766  0.8332495661597183  \\
            382.3598959564909  0.8332510139531436  \\
            382.5017734689052  0.8332529118679826  \\
            382.64365098131947  0.8332552154704013  \\
            382.78552849373375  0.8332578655246059  \\
            382.92740600614803  0.8332607879928433  \\
            383.0692835185623  0.8332638940354006  \\
            383.2111610309766  0.8332670800106051  \\
            383.3530385433909  0.8332702274748252  \\
            383.49491605580516  0.8332732031824688  \\
            383.63679356821945  0.8332758590859849  \\
            383.7786710806337  0.8332780323358626  \\
            383.920548593048  0.833279545770914  \\
            384.0624261054623  0.8332801860391336  \\
            384.2043036178766  0.8332800321912661  \\
            384.34618113029086  0.8332792419082798  \\
            384.48805864270514  0.8332779619173818  \\
            384.6299361551194  0.8332763279920183  \\
            384.7718136675337  0.833274464951875  \\
            384.913691179948  0.8332724866628763  \\
            385.05556869236227  0.8332704960371863  \\
            385.19744620477655  0.833268585033208  \\
            385.33932371719084  0.8332668346555835  \\
            385.4812012296051  0.8332653149551941  \\
            385.6230787420194  0.8332640850291605  \\
            385.7649562544337  0.8332631930208423  \\
            385.90683376684797  0.8332626761198382  \\
            386.04871127926225  0.8332625605619866  \\
            386.19058879167653  0.8332628616293645  \\
            386.3324663040908  0.8332635836502881  \\
            386.4743438165051  0.8332647199993133  \\
            386.6162213289194  0.8332662530972346  \\
            386.75809884133366  0.8332681544110858  \\
            386.89997635374795  0.83327038445414  \\
            387.0418538661622  0.8332728927859097  \\
            387.1837313785765  0.8332756180121459  \\
            387.3256088909908  0.8332784877848394  \\
            387.4674864034051  0.8332814188022197  \\
            387.60936391581936  0.8332843168087559  \\
            387.75124142823364  0.833287076595156  \\
            387.8931189406479  0.8332895819983673  \\
            388.0349964530622  0.8332917059015761  \\
            388.1768739654765  0.8332933102342078  \\
            388.31875147789077  0.8332939662158371  \\
            388.46062899030505  0.8332940317988986  \\
            388.60250650271934  0.8332937254089249  \\
            388.7443840151336  0.833293104202379  \\
            388.8862615275479  0.833292222518399  \\
            389.0281390399622  0.8332911318787974  \\
            389.17001655237647  0.8332898809880612  \\
            389.31189406479075  0.8332885157333526  \\
            389.45377157720503  0.833287079184508  \\
            389.5956490896193  0.8332856115940386  \\
            389.7375266020336  0.8332841503971304  \\
            389.8794041144479  0.8332827302116443  \\
            390.02128162686216  0.8332813828381151  \\
            390.16315913927644  0.8332801372597534  \\
            390.3050366516907  0.8332790196424436  \\
            390.446914164105  0.8332780533347449  \\
            390.5887916765193  0.8332772588678916  \\
            390.7306691889336  0.8332766539557924  \\
            390.87254670134786  0.8332762534950308  \\
            391.01442421376214  0.8332760695648647  \\
            391.1563017261764  0.833276111427227  \\
            391.2981792385907  0.8332763855267254  \\
            391.440056751005  0.8332768954906419  \\
            391.58193426341927  0.8332776421289332  \\
            391.72381177583355  0.8332786234342312  \\
            391.86568928824784  0.8332798345818417  \\
            392.0075668006621  0.833281267929746  \\
            392.1494443130764  0.8332829130185995  \\
            392.2913218254907  0.8332847565717325  \\
            392.43319933790497  0.83328678249515  \\
            392.57507685031925  0.8332889718775316  \\
            392.71695436273353  0.8332913029902317  \\
            392.8588318751478  0.8332937021815302  \\
            393.0007093875621  0.8332953193179798  \\
            393.1425868999764  0.8332962863273127  \\
            393.28446441239066  0.8332970550327933  \\
            393.42634192480494  0.8332979829580995  \\
            393.5682194372192  0.8332993333273224  \\
            393.7100969496335  0.8333012750649658  \\
            393.8519744620478  0.8333038827959465  \\
            393.9938519744621  0.8333071368455943  \\
            394.13572948687636  0.8333109232396526  \\
            394.27760699929064  0.8333150337042772  \\
            394.4194845117049  0.8333191656660369  \\
            394.5613620241192  0.833322922251914  \\
            394.7032395365335  0.8333258122893035  \\
            394.8451170489477  0.8333272503060134  \\
            394.986994561362  0.8333263158230199  \\
            395.1288720737763  0.8333237392207595  \\
            395.27074958619056  0.8333207893481259  \\
            395.41262709860484  0.8333176552755837  \\
            395.5545046110191  0.8333145024316932  \\
            395.6963821234334  0.8333114726031112  \\
            395.8382596358477  0.8333086839345895  \\
            395.980137148262  0.8333062309289758  \\
            396.12201466067626  0.8333041844472139  \\
            396.26389217309054  0.8333025917083431  \\
            396.4057696855048  0.8333014762894987  \\
            396.5476471979191  0.8333008381259117  \\
            396.6895247103334  0.8333006535633375  \\
            396.83140222274767  0.833300795883737  \\
            396.97327973516195  0.8333011272519065  \\
            397.11515724757624  0.8333016284767092  \\
            397.2570347599905  0.8333022802037634  \\
            397.3989122724048  0.8333030629154434  \\
            397.5407897848191  0.8333039569308783  \\
            397.68266729723337  0.8333049424059533  \\
            397.82454480964765  0.8333059993333091  \\
            397.96642232206193  0.8333071075423412  \\
            398.1082998344762  0.8333082466992013  \\
            398.2501773468905  0.8333093963067963  \\
            398.3920548593048  0.8333105357047886  \\
            398.53393237171906  0.833311644069596  \\
            398.67580988413334  0.833312700414392  \\
            398.8176873965476  0.8333136835891052  \\
            398.9595649089619  0.83331457228042  \\
            399.1014424213762  0.8333153450117765  \\
            399.2433199337905  0.833316050133058  \\
            399.38519744620476  0.8333167286694605  \\
            399.52707495861904  0.8333173099213864  \\
            399.6689524710333  0.8333178333659574  \\
            399.8108299834476  0.833318332068328  \\
            399.9527074958619  0.8333188326816863  \\
            400.09458500827617  0.833319355447254  \\
            400.23646252069045  0.8333199141942857  \\
            400.37834003310473  0.8333205163400701  \\
            400.520217545519  0.8333211628899283  \\
            400.6620950579333  0.8333218484372157  \\
            400.8039725703476  0.8333225611633207  \\
            400.94585008276186  0.8333232828376651  \\
            401.08772759517615  0.833323988817704  \\
            401.22960510759043  0.8333246480489261  \\
            401.3714826200047  0.8333252230648533  \\
            401.513360132419  0.833325669987041  \\
            401.6552376448333  0.8333259385250781  \\
            401.79711515724756  0.8333262085624125  \\
            401.93899266966184  0.8333264365181935  \\
            402.0808701820761  0.8333265979900696  \\
            402.2227476944904  0.8333267194437284  \\
            402.3646252069047  0.8333268232644139  \\
            402.506502719319  0.8333269277569262  \\
            402.64838023173326  0.8333270471456213  \\
            402.79025774414754  0.8333271915744116  \\
            402.9321352565618  0.8333273671067651  \\
            403.0740127689761  0.8333275757257067  \\
            403.2158902813904  0.8333278153338166  \\
            403.35776779380467  0.8333280797532315  \\
            403.49964530621895  0.8333283587256444  \\
            403.64152281863323  0.8333286379123037  \\
            403.7834003310475  0.8333288988940147  \\
            403.9252778434618  0.8333291191711386  \\
            404.0671553558761  0.8333292721635923  \\
            404.20903286829036  0.8333293272108493  \\
            404.35091038070465  0.8333294698684801  \\
            404.49278789311893  0.8333294038776745  \\
            404.6346654055332  0.833329168240064  \\
            404.7765429179475  0.8333288118696028  \\
            404.9184204303618  0.8333283786010662  \\
            405.06029794277606  0.8333279071900487  \\
            405.20217545519034  0.8333274313129652  \\
            405.3440529676046  0.8333269795670505  \\
            405.4859304800189  0.8333265754703596  \\
            405.6278079924332  0.8333262374617673  \\
            405.7696855048475  0.8333259789009686  \\
            405.91156301726176  0.8333258080684787  \\
            406.05344052967604  0.8333257281656322  \\
            406.1953180420903  0.8333257373145846  \\
            406.3371955545046  0.8333258285583106  \\
            406.4790730669189  0.8333259898606055  \\
            406.62095057933317  0.8333262041060844  \\
            406.76282809174745  0.8333264491001825  \\
            406.90470560416173  0.833326697569155  \\
            407.046583116576  0.8333269171600771  \\
            407.1884606289903  0.8333270704408442  \\
            407.3303381414046  0.8333271149001714  \\
            407.47221565381886  0.8333270029475942  \\
            407.61409316623315  0.8333266819134678  \\
            407.75597067864743  0.8333253250984396  \\
            407.8978481910617  0.8333234767659695  \\
            408.039725703476  0.8333216356153128  \\
            408.1816032158903  0.8333198634287408  \\
            408.32348072830456  0.833318211163499  \\
            408.46535824071884  0.8333167189518063  \\
            408.6072357531331  0.8333154161008559  \\
            408.7491132655474  0.8333143210928149  \\
            408.8909907779617  0.8333134415848237  \\
            409.032868290376  0.8333127744089971  \\
            409.17474580279026  0.8333123055724236  \\
            409.31662331520454  0.8333120102571656  \\
            409.4585008276188  0.8333118528202593  \\
            409.6003783400331  0.8333117867937148  \\
            409.7422558524474  0.833311754884516  \\
            409.88413336486167  0.8333116889746208  \\
            410.02601087727595  0.8333115101209608  \\
            410.16788838969023  0.8333112462275144  \\
            410.3097659021045  0.8333110736448228  \\
            410.4516434145188  0.8333109668760255  \\
            410.5935209269331  0.8333109021083875  \\
            410.73539843934736  0.8333108580546905  \\
            410.87727595176165  0.8333108159532322  \\
            411.01915346417593  0.8333107595678269  \\
            411.1610309765902  0.8333106751878057  \\
            411.3029084890045  0.833310551628016  \\
            411.4447860014188  0.833310380228822  \\
            411.58666351383306  0.8333101548561039  \\
            411.72854102624734  0.8333098719012588  \\
            411.8704185386616  0.8333095302812001  \\
            412.0122960510759  0.8333091314383579  \\
            412.1541735634902  0.8333086793406789  \\
            412.2960510759045  0.8333081804816257  \\
            412.43792858831875  0.8333076438801782  \\
            412.57980610073304  0.8333070810808323  \\
            412.7216836131473  0.8333065061536007  \\
            412.8635611255616  0.8333059356940123  \\
            413.0054386379759  0.8333053619737907  \\
            413.14731615039017  0.8333049067509707  \\
            413.28919366280445  0.8333045720934188  \\
            413.43107117521873  0.833304329010187  \\
            413.572948687633  0.8333041512308522  \\
            413.7148262000473  0.833304015205516  \\
            413.8567037124616  0.8333039001048052  \\
            413.99858122487586  0.8333037878198708  \\
            414.14045873729015  0.8333036629623893  \\
            414.28233624970443  0.8333035128645618  \\
            414.4242137621187  0.8333033275791143  \\
            414.566091274533  0.8333030998792973  \\
            414.7079687869473  0.8333028252588867  \\
            414.84984629936156  0.8333025019321828  \\
            414.99172381177584  0.8333021308340111  \\
            415.1336013241901  0.8333017156197216  \\
            415.2754788366044  0.8333012626651894  \\
            415.4173563490187  0.8333007810668144  \\
            415.559233861433  0.8333002826415213  \\
            415.70111137384725  0.8332997819267596  \\
            415.84298888626154  0.8332992691866531  \\
            415.9848663986758  0.8332988432604881  \\
            416.1267439110901  0.8332985610186224  \\
            416.2686214235044  0.8332983873423729  \\
            416.41049893591867  0.8332982903970151  \\
            416.55237644833295  0.8332982416317825  \\
            416.69425396074723  0.8332982157798678  \\
            416.8361314731615  0.8332981908584224  \\
            416.9780089855758  0.8332981481685561  \\
            417.1198864979901  0.8332980722953369  \\
            417.26176401040436  0.8332979511077921  \\
            417.40364152281865  0.8332977757589071  \\
            417.5455190352329  0.8332975406856261  \\
            417.6873965476472  0.8332972436088519  \\
            417.8292740600615  0.8332968855334459  \\
            417.9711515724758  0.8332964707482281  \\
            418.11302908489006  0.833296006825977  \\
            418.25490659730434  0.8332955046234298  \\
            418.3967841097186  0.8332949782812825  \\
            418.5386616221329  0.8332944452241892  \\
            418.6805391345472  0.8332939160527254  \\
            418.82241664696147  0.833293421575416  \\
            418.96429415937575  0.833293109509785  \\
            419.10617167179004  0.8332929379715381  \\
            419.2480491842043  0.8332928688573448  \\
            419.3899266966186  0.833292867844838  \\
            419.5318042090329  0.8332929043926137  \\
            419.67368172144717  0.8332929517402317  \\
            419.81555923386145  0.8332929869082146  \\
            419.95743674627573  0.8332929906980495  \\
            420.09931425869  0.833292947692186  \\
            420.2411917711043  0.8332928462540375  \\
            420.3830692835186  0.8332926785279806  \\
            420.52494679593286  0.8332924404393557  \\
            420.66682430834715  0.8332921316944661  \\
            420.8087018207614  0.833291755780579  \\
            420.9505793331757  0.8332913199659248  \\
            421.09245684559  0.8332908352996973  \\
            421.2343343580043  0.8332903166120539  \\
            421.37621187041856  0.8332897825141151  \\
            421.51808938283284  0.8332892553979653  \\
            421.6599668952471  0.8332887224812002  \\
            421.8018444076614  0.8332883765539003  \\
            421.9437219200757  0.8332882000014447  \\
            422.08559943248997  0.8332881493169316  \\
            422.22747694490425  0.833288185185443  \\
            422.36935445731854  0.8332882724840435  \\
            422.5112319697328  0.8332883802817805  \\
            422.6531094821471  0.8332884818396845  \\
            422.7949869945614  0.8332885546107685  \\
            422.93686450697567  0.8332885802400285  \\
            423.07874201938995  0.8332885445644436  \\
            423.22061953180423  0.8332884376129754  \\
            423.3624970442185  0.833288253606569  \\
            423.5043745566328  0.8332879909581515  \\
            423.6462520690471  0.8332876522726337  \\
            423.78812958146136  0.8332872443469087  \\
            423.93000709387564  0.8332867781698527  \\
            424.0718846062899  0.8332862689223247  \\
            424.2137621187042  0.8332857359771668  \\
            424.3556396311185  0.8332852028992037  \\
            424.4975171435328  0.8332846560483099  \\
            424.63939465594706  0.8332842621387816  \\
            424.78127216836134  0.8332840678662997  \\
            424.9231496807756  0.8332840245484076  \\
            425.0650271931899  0.8332840880570062  \\
            425.2069047056042  0.8332842188183528  \\
            425.34878221801847  0.8332843818130625  \\
            425.49065973043275  0.8332845465761074  \\
            425.63253724284704  0.8332846871968167  \\
            425.7744147552613  0.833284782318877  \\
            425.9162922676756  0.833284815140332  \\
            426.0581697800899  0.8332847734135825  \\
            426.20004729250417  0.8332846494453865  \\
            426.3419248049184  0.8332844400968593  \\
            426.4838023173327  0.8332841467834734  \\
            426.62567982974696  0.8332837754750584  \\
            426.76755734216124  0.833283336695801  \\
            426.9094348545755  0.8332828455242451  \\
            427.0513123669898  0.8332823215932923  \\
            427.1931898794041  0.8332817890902007  \\
            427.33506739181837  0.8332812514930301  \\
            427.47694490423265  0.8332807970198579  \\
            427.61882241664694  0.8332805722058191  \\
            427.7606999290612  0.8332805236911217  \\
            427.9025774414755  0.8332806029685367  \\
            428.0444549538898  0.8332807663833969  \\
            428.18633246630407  0.8332809751335983  \\
            428.32820997871835  0.833281195269599  \\
            428.47008749113263  0.8332813976944197  \\
            428.6119650035469  0.8332815581636434  \\
            428.7538425159612  0.8332816572854158  \\
            428.8957200283755  0.8332816805204452  \\
            429.03759754078976  0.8332816181820021  \\
            429.17947505320404  0.8332814654359196  \\
            429.3213525656183  0.8332812223005934  \\
            429.4632300780326  0.8332808936469817  \\
            429.6051075904469  0.8332804891986048  \\
            429.7469851028612  0.8332800235315461  \\
            429.88886261527546  0.8332795160744509  \\
            430.03074012768974  0.8332789911085275  \\
            430.172617640104  0.8332784777675465  \\
            430.3144951525183  0.8332779671969667  \\
            430.4563726649326  0.8332777009718427  \\
            430.59825017734687  0.833277636322742  \\
            430.74012768976115  0.8332777207958533  \\
            430.88200520217543  0.8332779070292937  \\
            431.0238827145897  0.8332781527531097  \\
            431.165760227004  0.8332784207892756  \\
            431.3076377394183  0.8332786790516952  \\
            431.44951525183257  0.8332789005461999  \\
            431.59139276424685  0.8332790633705507  \\
            431.73327027666113  0.8332791507144367  \\
            431.8751477890754  0.833279150859476  \\
            432.0170253014897  0.8332790571792148  \\
            432.158902813904  0.8332788681391284  \\
            432.30078032631826  0.8332785872966206  \\
            432.44265783873254  0.833278223301024  \\
            432.5845353511468  0.8332777898935994  \\
            432.7264128635611  0.8332773059075367  \\
            432.8682903759754  0.8332767952679542  \\
            433.0101678883897  0.8332762869918987  \\
            433.15204540080396  0.8332757649629742  \\
            433.29392291321824  0.8332754473496213  \\
            433.4358004256325  0.8332753560729926  \\
            433.5776779380468  0.833275435212784  \\
            433.7195554504611  0.8332756341214569  \\
            433.86143296287537  0.8332759074242384  \\
            434.00331047528965  0.8332762150191209  \\
            434.14518798770393  0.8332765220768625  \\
            434.2870655001182  0.833276799040987  \\
            434.4289430125325  0.8332770216277835  \\
            434.5708205249468  0.833277170826307  \\
            434.71269803736106  0.8332772328983776  \\
            434.85457554977535  0.8332771993785814  \\
            434.99645306218963  0.8332770670742695  \\
            435.1383305746039  0.8332768380655591  \\
            435.2802080870182  0.8332765197053327  \\
            435.4220855994325  0.8332761246192385  \\
            435.56396311184676  0.83327567070569  \\
            435.70584062426104  0.8332751811358665  \\
            435.8477181366753  0.8332746843537128  \\
            435.9895956490896  0.8332741756321542  \\
            436.1314731615039  0.8332737982697233  \\
            436.2733506739182  0.8332736710348965  \\
            436.41522818633246  0.8332737350528745  \\
            436.55710569874674  0.8332739368459013  \\
            436.698983211161  0.8332742283332649  \\
            436.8408607235753  0.8332745668312964  \\
            436.9827382359896  0.8332749150533706  \\
            437.12461574840387  0.8332752411099057  \\
            437.26649326081815  0.8332755185083638  \\
            437.40837077323243  0.83327572615325  \\
            437.5502482856467  0.8332758483461136  \\
            437.692125798061  0.8332758747855467  \\
            437.8340033104753  0.8332758005671856  \\
            437.97588082288956  0.83327562618371  \\
            438.11775833530385  0.8332753575248428  \\
            438.25963584771813  0.8332750058773508  \\
            438.4015133601324  0.833274587925044  \\
            438.5433908725467  0.8332741257487765  \\
            438.685268384961  0.8332736468264453  \\
            438.82714589737526  0.8332731802985787  \\
            438.96902340978954  0.8332727365137259  \\
            439.1109009222038  0.8332725652557078  \\
            439.2527784346181  0.8332726052322946  \\
            439.3946559470324  0.8332728006182573  \\
            439.5365334594467  0.8332731010553651  \\
            439.67841097186096  0.8332734616523878  \\
            439.82028848427524  0.8332738429850943  \\
            439.9621659966895  0.8332742110962533  \\
            440.1040435091038  0.8332745374956335  \\
            440.2459210215181  0.8332747991600022  \\
            440.38779853393237  0.8332749785331275  \\
            440.52967604634665  0.8332750635257762  \\
            440.67155355876093  0.8332750475157151  \\
            440.8134310711752  0.8332749293477105  \\
            440.9553085835895  0.8332747133335288  \\
            441.0971860960038  0.833274409251935  \\
            441.23906360841806  0.8332740323486947  \\
            441.38094112083235  0.8332736033365725  \\
            441.52281863324663  0.833273148395333  \\
            441.6646961456609  0.83327269917174  \\
            441.8065736580752  0.8332722408280521  \\
            441.9484511704895  0.8332720189711837  \\
            442.09032868290376  0.8332720270879745  \\
            442.23220619531804  0.833272207509652  \\
            442.3740837077323  0.8332725080526855  \\
            442.5159612201466  0.8332728820187886  \\
            442.6578387325609  0.8332732881949172  \\
            442.7997162449752  0.8332736908532713  \\
            442.94159375738946  0.8332740597512931  \\
            443.08347126980374  0.8332743701316687  \\
            443.225348782218  0.833274602722327  \\
            443.3672262946323  0.8332747437364403  \\
            443.5091038070466  0.8332747848724237  \\
            443.65098131946087  0.8332747233139359  \\
            443.79285883187515  0.8332745617298786  \\
            443.93473634428943  0.8332743082743963  \\
            444.0766138567037  0.8332739765868774  \\
            444.218491369118  0.833273585791953  \\
            444.3603688815323  0.8332731604994974  \\
            444.50224639394656  0.833272730804628  \\
            444.64412390636085  0.833272286102754  \\
            444.78600141877513  0.8332720087208787  \\
            444.9278789311894  0.8332719784433213  \\
            445.0697564436037  0.8332721362760084  \\
            445.211633956018  0.8332724286795857  \\
            445.35351146843226  0.833272807569419  \\
            445.49538898084654  0.8332732303155936  \\
            445.6372664932608  0.8332736597429142  \\
            445.7791440056751  0.8332740641309054  \\
            445.9210215180894  0.8332744172138109  \\
            446.0628990305037  0.8332746981805943  \\
            446.20477654291795  0.8332748916749387  \\
            446.34665405533224  0.8332749877952468  \\
            446.4885315677465  0.8332749820946407  \\
            446.6304090801608  0.8332748755809622  \\
            446.7722865925751  0.833274674716773  \\
            446.91416410498937  0.8332743914193538  \\
            447.05604161740365  0.8332740430607051  \\
            447.19791912981793  0.8332736524675469  \\
            447.3397966422322  0.8332732479213191  \\
            447.4816741546465  0.8332728436979651  \\
            447.6235516670608  0.8332725076425723  \\
            447.76542917947506  0.8332724338739906  \\
            447.90730669188935  0.833272562598887  \\
            448.04918420430363  0.8332728394025748  \\
            448.1910617167179  0.833273215249013  \\
            448.3329392291322  0.8332736464808064  \\
            448.4748167415465  0.833274094819206  \\
            448.61669425396076  0.8332745273641088  \\
            448.75857176637504  0.8332749165940575  \\
            448.9004492787893  0.8332752403662409  \\
            449.0423267912036  0.8332754819164938  \\
            449.1842043036179  0.8332756298592968  \\
            449.3260818160322  0.8332756781877764  \\
            449.46795932844645  0.8332756262737051  \\
            449.60983684086074  0.8332754788675015  \\
            449.751714353275  0.8332752460982299  \\
            449.8935918656893  0.8332749434736009  \\
            450.0354693781036  0.8332745918799703  \\
            450.17734689051787  0.833274217582341  \\
            450.31922440293215  0.8332738522243606  \\
            450.46110191534643  0.8332735002495694  \\
            450.6029794277607  0.8332733824238552  \\
            450.744856940175  0.833273465389604  \\
            450.8867344525893  0.8332736958387982  \\
            451.02861196500356  0.8332740258911806  \\
            451.17048947741785  0.8332744130942558  \\
            451.3123669898321  0.8332748204232886  \\
            451.4542445022464  0.8332752162813047  \\
            451.5961220146607  0.8332755744990912  \\
            451.737999527075  0.8332758743351956  \\
            451.87987703948926  0.8332761004759265  \\
            452.02175455190354  0.8332762430353533  \\
            452.1636320643178  0.8332762975553065  \\
            452.3055095767321  0.8332762650053773  \\
            452.4473870891464  0.8332761517829179  \\
            452.58926460156067  0.8332759697130413  \\
            452.73114211397495  0.8332757360486213  \\
            452.87301962638924  0.833275473470293  \\
            453.0148971388035  0.8332751976991399  \\
            453.1567746512178  0.8332750944298385  \\
            453.2986521636321  0.8332751594139219  \\
            453.44052967604637  0.8332753463146152  \\
            453.58240718846065  0.8332756137335197  \\
            453.72428470087493  0.8332759252106132  \\
            453.8661622132892  0.833276249224251  \\
            454.0080397257035  0.8332765591911644  \\
            454.1499172381178  0.8332768334664615  \\
            454.29179475053206  0.8332770553436272  \\
            454.43367226294635  0.833277213054523  \\
            454.5755497753606  0.8332772997693868  \\
            454.7174272877749  0.833277313596834  \\
            454.8593048001892  0.8332772575838556  \\
            455.0011823126035  0.8332771397158204  \\
            455.14305982501776  0.8332769729164727  \\
            455.28493733743204  0.8332767615325114  \\
            455.4268148498463  0.8332766533249699  \\
            455.5686923622606  0.8332767120891106  \\
            455.7105698746749  0.833276892774745  \\
            455.85244738708917  0.8332771550559217  \\
            455.99432489950345  0.8332774633309268  \\
            456.13620241191774  0.8332777867222834  \\
            456.278079924332  0.8332780990767522  \\
            456.4199574367463  0.8332783789653306  \\
            456.5618349491606  0.833278609683254  \\
            456.70371246157487  0.833278779249994  \\
            456.84558997398915  0.8332788804092606  \\
            456.98746748640343  0.8332789106290004  \\
            457.1293449988177  0.8332788721013971  \\
            457.271222511232  0.833278771742872  \\
            457.4131000236463  0.8332786211940838  \\
            457.55497753606056  0.8332784363964226  \\
            457.69685504847484  0.8332782903003545  \\
            457.8387325608891  0.8332783027984525  \\
            457.98061007330335  0.8332784332749479  \\
            458.12248758571764  0.8332786452553949  \\
            458.2643650981319  0.8332789064066708  \\
            458.4062426105462  0.8332791885369752  \\
            458.5481201229605  0.8332794675958307  \\
            458.68999763537477  0.8332797236740828  \\
            458.83187514778905  0.8332799410038992  \\
            458.97375266020333  0.8332801079587712  \\
            459.1156301726176  0.8332802170535121  \\
            459.2575076850319  0.8332802649442584  \\
            459.3993851974462  0.8332802524284693  \\
            459.54126270986046  0.8332801844449266  \\
            459.68314022227474  0.8332800953568241  \\
            459.825017734689  0.8332801171093406  \\
            459.9668952471033  0.8332802376114086  \\
            460.1087727595176  0.8332804263695055  \\
            460.2506502719319  0.8332806561425248  \\
            460.39252778434616  0.8332809029417746  \\
            460.53440529676044  0.8332811460309789  \\
            460.6762828091747  0.8332813679262769  \\
            460.818160321589  0.8332815543962234  \\
            460.9600378340033  0.8332816944617883  \\
            461.10191534641757  0.8332817803963573  \\
            461.24379285883185  0.8332818077257311  \\
            461.38567037124614  0.8332817752281262  \\
            461.5275478836604  0.8332817382454146  \\
            461.6694253960747  0.8332818094859751  \\
            461.811302908489  0.8332819633147877  \\
            461.95318042090327  0.8332821718188673  \\
            462.09505793331755  0.8332824101901706  \\
            462.23693544573183  0.833282656725596  \\
            462.3788129581461  0.833282892826984  \\
            462.5206904705604  0.8332831030011166  \\
            462.6625679829747  0.8332832748597181  \\
            462.80444549538896  0.8332833991194539  \\
            462.94632300780324  0.8332834696019319  \\
            463.0882005202175  0.8332834832337015  \\
            463.2300780326318  0.833283439719129  \\
            463.3719555450461  0.8332834275887105  \\
            463.5138330574604  0.833283519420843  \\
            463.65571056987466  0.833283686051529  \\
            463.79758808228894  0.8332839012806624  \\
            463.9394655947032  0.8332841418720259  \\
            464.0813431071175  0.8332843875532928  \\
            464.2232206195318  0.8332846210160262  \\
            464.36509813194607  0.8332848279156789  \\
            464.50697564436035  0.8332849968715943  \\
            464.64885315677463  0.833285119467005  \\
            464.7907306691889  0.833285190249034  \\
            464.9326081816032  0.8332852067286942  \\
            465.0744856940175  0.833285172657939  \\
            465.21636320643177  0.8332852016151748  \\
            465.35824071884605  0.8332853239126061  \\
            465.50011823126033  0.8332855120644433  \\
            465.6419957436746  0.8332857414503569  \\
            465.7838732560889  0.8332859903154772  \\
            465.9257507685032  0.8332862397703953  \\
            466.06762828091746  0.8332864737911616  \\
            466.20950579333174  0.8332866792192873  \\
            466.351383305746  0.8332868457617437  \\
            466.4932608181603  0.8332869659909617  \\
            466.6351383305746  0.8332870353448331  \\
            466.7770158429889  0.833287052126709  \\
            466.91889335540316  0.8332870322207311  \\
            467.06077086781744  0.8332870938907229  \\
            467.2026483802317  0.8332872385354936  \\
            467.344525892646  0.833287440539415  \\
            467.4864034050603  0.8332876770239956  \\
            467.62828091747457  0.8332879278478805  \\
            467.77015842988885  0.8332881756068515  \\
            467.91203594230313  0.8332884056338268  \\
            468.0539134547174  0.8332886059988612  \\
            468.1957909671317  0.8332887675091463  \\
            468.337668479546  0.83328888370901  \\
            468.47954599196026  0.8332889508799171  \\
            468.62142350437455  0.8332889680404689  \\
            468.76330101678883  0.8332889693964239  \\
            468.9051785292031  0.8332890603233216  \\
            469.0470560416174  0.8332892248236468  \\
            469.1889335540317  0.833289439055645  \\
            469.33081106644596  0.8332896817876587  \\
            469.47268857886024  0.8332899343981269  \\
            469.6145660912745  0.8332901808755853  \\
            469.7564436036888  0.833290407818666  \\
            469.8983211161031  0.8332906044360978  \\
            470.0401986285174  0.8332907625467058  \\
            470.18207614093166  0.8332908765794119  \\
            470.32395365334594  0.8332909435732349  \\
            470.4658311657602  0.8332909631772893  \\
            470.6077086781745  0.8332909926118853  \\
            470.7495861905888  0.8332911099874383  \\
            470.89146370300307  0.833291291909765  \\
            471.03334121541735  0.8332915163038097  \\
            471.17521872783163  0.8332917635744516  \\
            471.3170962402459  0.8332920166065041  \\
            471.4589737526602  0.8332922607647157  \\
            471.6008512650745  0.8332924838937696  \\
            471.74272877748876  0.8332926763182837  \\
            471.88460628990305  0.8332928308428105  \\
            472.02648380231733  0.8332929427518371  \\
            472.1683613147316  0.8332930098097853  \\
            472.3102388271459  0.8332930325365714  \\
            472.4521163395602  0.8332930935711373  \\
            472.59399385197446  0.8332932334188863  \\
            472.73587136438874  0.8332934294057266  \\
            472.877748876803  0.8332936612022638  \\
            473.0196263892173  0.8332939108238013  \\
            473.1615039016316  0.8332941626303397  \\
            473.3033814140459  0.8332944033265769  \\
            473.44525892646016  0.8332946219619085  \\
            473.58713643887444  0.8332948099304276  \\
            473.7290139512887  0.8332949609709245  \\
            473.870891463703  0.8332950711668872  \\
            474.0127689761173  0.833295138946501  \\
            474.15464648853157  0.8332951712777709  \\
            474.29652400094585  0.8332952610303083  \\
            474.43840151336013  0.8332954199635603  \\
            474.5802790257744  0.8332956272456352  \\
            474.7221565381887  0.8332958642518082  \\
            474.864034050603  0.8332961145645204  \\
            475.00591156301726  0.8332963639733796  \\
            475.14778907543155  0.8332966004751596  \\
            475.28966658784583  0.8332968142738012  \\
            475.4315441002601  0.8332969977804108  \\
            475.5734216126744  0.8332971456132615  \\
            475.7152991250887  0.8332972545977931  \\
            475.85717663750296  0.8332973237666113  \\
            475.99905414991724  0.8332973717017378  \\
            476.1409316623315  0.8332974861817776  \\
            476.2828091747458  0.8332976608542078  \\
            476.4246866871601  0.8332978766911259  \\
            476.5665641995744  0.8332981167318407  \\
            476.70844171198866  0.8332983660828736  \\
            476.85031922440294  0.8332986119179573  \\
            476.9921967368172  0.833298843478037  \\
            477.1340742492315  0.8332990520712692  \\
            477.2759517616458  0.8332992310730227  \\
            477.41782927406007  0.8332993759258783  \\
            477.55970678647435  0.8332994841396284  \\
            477.70158429888863  0.8332995552912774  \\
            477.8434618113029  0.8332996232104418  \\
            477.9853393237172  0.8332997585483872  \\
            478.1272168361315  0.8332999457632997  \\
            478.26909434854576  0.8333001675842112  \\
            478.41097186096005  0.8333004086655955  \\
            478.55284937337433  0.8333006555873688  \\
            478.6947268857886  0.8333008968548883  \\
            478.8366043982029  0.8333011228989541  \\
            478.9784819106172  0.8333013260758076  \\
            479.12035942303146  0.8333015006671327  \\
            479.26223693544574  0.8333016428800548  \\
            479.40411444786  0.8333017508471414  \\
            479.5459919602743  0.833301824483952  \\
            479.6878694726886  0.8333019154595598  \\
            479.8297469851029  0.8333020680191257  \\
            479.97162449751715  0.8333022648127034  \\
            480.11350200993144  0.8333024902728675  \\
            480.2553795223457  0.8333027306147126  \\
            480.39725703476  0.8333029738358527  \\
            480.5391345471743  0.833303209716423  \\
            480.68101205958857  0.8333034298190781  \\
            480.82288957200285  0.8333036274889934  \\
            480.96476708441713  0.8333037978538639  \\
            481.1066445968314  0.8333039378239052  \\
            481.2485221092457  0.8333040460918527  \\
            481.39039962166  0.8333041248554975  \\
            481.53227713407426  0.833304238380832  \\
            481.67415464648855  0.8333044047292743  \\
            481.81603215890283  0.8333046083395965  \\
            481.9579096713171  0.8333048352894974  \\
            482.0997871837314  0.8333050732956008  \\
            482.2416646961457  0.8333053117134567  \\
            482.38354220855996  0.8333055415375408  \\
            482.52541972097424  0.8333057554012545  \\
            482.6672972333885  0.8333059475769251  \\
            482.8091747458028  0.8333061139758056  \\
            482.9510522582171  0.8333062521480749  \\
            483.0929297706314  0.8333063612828375  \\
            483.23480728304565  0.8333064498448062  \\
            483.37668479545994  0.8333065819662132  \\
            483.5185623078742  0.8333067589657535  \\
            483.6604398202885  0.8333069669793846  \\
            483.8023173327028  0.833307193643096  \\
            483.94419484511707  0.8333074280929097  \\
            484.08607235753135  0.8333076609648796  \\
            484.22794986994563  0.8333078843950917  \\
            484.3698273823599  0.8333080920196643  \\
            484.5117048947742  0.8333082789747474  \\
            484.6535824071885  0.8333084418965236  \\
            484.79545991960276  0.8333085789212077  \\
            484.93733743201705  0.8333086896850459  \\
            485.0792149444313  0.8333087902058776  \\
            485.2210924568456  0.8333089362080008  \\
            485.3629699692599  0.8333091205164946  \\
            485.5048474816742  0.8333093307472993  \\
            485.64672499408846  0.8333095558988125  \\
            485.78860250650274  0.83330978635189  \\
            485.930480018917  0.8333100138698455  \\
            486.0723575313313  0.8333102315984506  \\
            486.2142350437456  0.8333104340659347  \\
            486.35611255615987  0.8333106171829854  \\
            486.49799006857415  0.8333107782427476  \\
            486.63986758098844  0.8333109159208245  \\
            486.7817450934027  0.8333110302752773  \\
            486.923622605817  0.8333111390269008  \\
            487.0655001182313  0.8333112903845274  \\
            487.20737763064557  0.8333114758676476  \\
            487.34925514305985  0.8333116842924323  \\
            487.49113265547413  0.833311905748157  \\
            487.6330101678884  0.8333121315972022  \\
            487.7748876803027  0.8333123544750526  \\
            487.916765192717  0.8333125682902969  \\
            488.05864270513126  0.8333127682246289  \\
            488.20052021754555  0.8333129507328464  \\
            488.3423977299598  0.8333131135428521  \\
            488.4842752423741  0.8333132556556527  \\
            488.6261527547884  0.8333133773453597  \\
            488.7680302672027  0.8333134885114055  \\
            488.90990777961696  0.8333136358164537  \\
            489.05178529203124  0.8333138157664918  \\
            489.1936628044455  0.8333140180730901  \\
            489.3355403168598  0.833314233612702  \\
            489.47741782927403  0.8333144544266631  \\
            489.6192953416883  0.833314673721193  \\
            489.7611728541026  0.8333148858673939  \\
            489.9030503665169  0.8333150864012507  \\
            490.04492787893116  0.8333152720236316  \\
            490.18680539134544  0.8333154406002877  \\
            490.3286829037597  0.8333155911618528  \\
            490.470560416174  0.8333157239038442  \\
            490.6124379285883  0.8333158397319749  \\
            490.7543154410026  0.8333159708950695  \\
            490.89619295341686  0.8333161361779158  \\
            491.03807046583114  0.8333163259031118  \\
            491.1799479782454  0.8333165314413271  \\
            491.3218254906597  0.8333167452113024  \\
            491.463703003074  0.8333169606798506  \\
            491.60558051548827  0.833317172361856  \\
            491.74745802790255  0.8333173758202743  \\
            491.88933554031684  0.833317567666133  \\
            492.0312130527311  0.8333177455585311  \\
            492.1730905651454  0.8333179082046391  \\
            492.3149680775597  0.8333180553596995  \\
            492.45684558997397  0.8333181878270258  \\
            492.59872310238825  0.833318307016163  \\
            492.74060061480253  0.8333184436298788  \\
            492.8824781272168  0.833318609672559  \\
            493.0243556396311  0.8333187967813169  \\
            493.1662331520454  0.8333189975080936  \\
            493.30811066445966  0.8333192053196569  \\
            493.44998817687394  0.8333194145976017  \\
            493.5918656892882  0.8333196206383497  \\
            493.7337432017025  0.83331981965315  \\
            493.8756207141168  0.8333200087680785  \\
            494.0174982265311  0.833320186024038  \\
            494.15937573894536  0.8333203503767583  \\
            494.30125325135964  0.8333205016967967  \\
            494.4431307637739  0.8333206407695369  \\
            494.5850082761882  0.8333207692951898  \\
            494.7268857886025  0.8333208949707515  \\
            494.86876330101677  0.8333210466138298  \\
            495.01064081343105  0.8333212199386405  \\
            495.15251832584534  0.8333214083181503  \\
            495.2943958382596  0.8333216058830216  \\
            495.4362733506739  0.8333218075216132  \\
            495.5781508630882  0.8333220088799792  \\
            495.72002837550247  0.8333222063618703  \\
            495.86190588791675  0.8333223971287329  \\
            496.00378340033103  0.8333225790997093  \\
            496.1456609127453  0.8333227509516379  \\
            496.2875384251596  0.833322912119053  \\
            496.4294159375739  0.8333230627941848  \\
            496.57129344998816  0.8333232039269594  \\
            496.71317096240244  0.8333233372249991  \\
            496.8550484748167  0.8333234647443277  \\
            496.996925987231  0.833323608776261  \\
            497.1388034996453  0.8333237720603284  \\
            497.2806810120596  0.8333239492809796  \\
            497.42255852447386  0.8333241356929544  \\
            497.56443603688814  0.8333243271212829  \\
            497.7063135493024  0.8333245199612854  \\
            497.8481910617167  0.8333247111785729  \\
            497.990068574131  0.8333248983090459  \\
            498.13194608654527  0.8333250794588958  \\
            498.27382359895955  0.8333252533046038  \\
            498.41570111137383  0.8333254190929419  \\
            498.5575786237881  0.8333255766409718  \\
            498.6994561362024  0.833325726336046  \\
            498.8413336486167  0.8333258691358068  \\
            498.98321116103097  0.8333260065681869  \\
            499.12508867344525  0.8333261433382662  \\
            499.26696618585953  0.8333262983444778  \\
            499.4088436982738  0.8333264491689665  \\
            499.5507212106881  0.8333265991855856  \\
            499.6925987231024  0.8333267511533607  \\
            499.83447623551666  0.8333269072164884  \\
            499.97635374793094  0.8333270689043363  \\
            500.1182312603452  0.8333272371314433  \\
            500.2601087727595  0.8333274121975202  \\
            500.4019862851738  0.8333275937874483  \\
            500.5438637975881  0.8333277809712807  \\
            500.68574131000236  0.8333279722042418  \\
            500.82761882241664  0.8333281653267269  \\
            500.9694963348309  0.8333283575643032  \\
            501.1113738472452  0.8333285455277087  \\
            501.2532513596595  0.8333287252128528  \\
            501.39512887207377  0.8333288920008165  \\
            501.53700638448805  0.8333290406578514  \\
            501.67888389690233  0.833329165303777  \\
            501.8207614093166  0.8333292833949447  \\
            501.9626389217309  0.833329412643633  \\
            502.1045164341452  0.8333295495462756  \\
            502.24639394655946  0.8333296909425822  \\
            502.38827145897375  0.8333298340155385  \\
            502.53014897138803  0.8333299762914063  \\
            502.6720264838023  0.8333301156397235  \\
            502.8139039962166  0.8333302502733038  \\
            502.9557815086309  0.8333303787482372  \\
            503.09765902104516  0.8333304999638899  \\
            503.23953653345944  0.8333306131629036  \\
            503.3814140458737  0.8333307179311964  \\
            503.523291558288  0.8333308141979625  \\
            503.6651690707023  0.8333309022356719  \\
            503.8070465831166  0.8333309826600708  \\
            503.94892409553086  0.8333310564301813  \\
            504.09080160794514  0.8333311248483019  \\
            504.2326791203594  0.8333311895600066  \\
            504.3745566327737  0.8333312525541459  \\
            504.516434145188  0.8333313161628463  \\
            504.65831165760227  0.833331389398385  \\
            504.80018917001655  0.8333315161541073  \\
            504.94206668243083  0.8333314880504823  \\
            505.0839441948451  0.8333313749571143  \\
            505.2258217072594  0.8333312372422852  \\
            505.3676992196737  0.8333311257729551  \\
            505.50957673208796  0.8333310819147626  \\
            505.65145424450225  0.833331137532024  \\
            505.79333175691653  0.8333313149877345  \\
            505.9352092693308  0.8333316271435663  \\
            506.0770867817451  0.833332077359871  \\
            506.2189642941594  0.8333326594956777  \\
            506.36084180657366  0.8333333579086936  \\
            506.50271931898794  0.8333341474553044  \\
            506.6445968314022  0.8333349934905738  \\
            506.7864743438165  0.8333358518682438  \\
            506.9283518562308  0.8333366689407344  \\
            507.0702293686451  0.8333373815591438  \\
            507.21210688105936  0.8333379170732483  \\
            507.35398439347364  0.8333381933315028  \\
            507.4958619058879  0.8333381186810398  \\
            507.6377394183022  0.8333373041395176  \\
            507.7796169307165  0.8333359999214079  \\
            507.92149444313077  0.8333346292962756  \\
            508.06337195554505  0.8333332471597211  \\
            508.20524946795933  0.8333319010657938  \\
            508.3471269803736  0.8333306312269909  \\
            508.4890044927879  0.8333294705142588  \\
            508.6308820052022  0.8333284444569914  \\
            508.77275951761646  0.8333275712430315  \\
            508.91463703003075  0.8333268617186702  \\
            509.05651454244503  0.833326319388647  \\
            509.1983920548593  0.8333259404161496  \\
            509.3402695672736  0.8333257136228144  \\
            509.4821470796879  0.8333256327976555  \\
            509.62402459210216  0.8333256373519582  \\
            509.76590210451644  0.8333256801748326  \\
            509.9077796169307  0.8333257560264371  \\
            510.049657129345  0.8333258597222533  \\
            510.1915346417593  0.8333259861330841  \\
            510.3334121541736  0.8333261301850552  \\
            510.47528966658786  0.8333262868596142  \\
            510.61716717900214  0.8333264511935311  \\
            510.7590446914164  0.833326618278898  \\
            510.9009222038307  0.8333267832631294  \\
            511.042799716245  0.8333269413489619  \\
            511.18467722865927  0.8333270877944544  \\
            511.32655474107355  0.833327217912988  \\
            511.46843225348783  0.833327327073266  \\
            511.6103097659021  0.8333274106993137  \\
            511.7521872783164  0.8333274642704792  \\
            511.8940647907307  0.8333274833214324  \\
            512.0359423031449  0.8333274634421651  \\
            512.1778198155592  0.8333274224528772  \\
            512.3196973279735  0.8333272964204536  \\
            512.4615748403878  0.8333270729384759  \\
            512.603452352802  0.8333267792462232  \\
            512.7453298652164  0.8333264398655732  \\
            512.8872073776306  0.8333260766010013  \\
            513.0290848900449  0.8333257085395817  \\
            513.1709624024592  0.8333253520509859  \\
            513.3128399148735  0.8333250207874842  \\
            513.4547174272877  0.833324725683945  \\
            513.5965949397021  0.8333244749578348  \\
            513.7384724521163  0.8333242741092182  \\
            513.8803499645306  0.8333241259207581  \\
            514.0222274769449  0.8333240304577155  \\
            514.1641049893592  0.8333239850679497  \\
            514.3059825017734  0.8333239843819179  \\
            514.4478600141878  0.8333240203126759  \\
            514.589737526602  0.8333240820558773  \\
            514.7316150390163  0.833324156089774  \\
            514.8734925514306  0.8333242261752161  \\
            515.0153700638449  0.8333243183002454  \\
            515.1572475762591  0.8333243088851848  \\
            515.2991250886735  0.8333241946627896  \\
            515.4410026010877  0.8333240029408461  \\
            515.582880113502  0.833323758378326  \\
            515.7247576259163  0.833323482985387  \\
            515.8666351383306  0.8333231961233729  \\
            516.0085126507448  0.833322914504813  \\
            516.1503901631592  0.8333226521934228  \\
            516.2922676755734  0.8333224206041036  \\
            516.4341451879877  0.8333222285029425  \\
            516.576022700402  0.8333220820072124  \\
            516.7179002128163  0.8333219845853724  \\
            516.8597777252305  0.8333219370570673  \\
            517.0016552376449  0.8333219375931274  \\
            517.1435327500591  0.8333219817155697  \\
            517.2854102624734  0.8333220622975963  \\
            517.4272877748876  0.8333221695635956  \\
            517.569165287302  0.8333222910891417  \\
            517.7110427997162  0.8333224118009948  \\
            517.8529203121305  0.8333225139771007  \\
            517.9947978245448  0.8333226119474378  \\
            518.1366753369591  0.8333226438922958  \\
            518.2785528493733  0.8333225285663938  \\
            518.4204303617877  0.8333223012936792  \\
            518.5623078742019  0.8333219942633106  \\
            518.7041853866162  0.8333216365296549  \\
            518.8460628990305  0.8333212540122897  \\
            518.9879404114448  0.8333208694960024  \\
            519.129817923859  0.8333205026307897  \\
            519.2716954362734  0.8333201699318585  \\
            519.4135729486876  0.8333198847796252  \\
            519.5554504611019  0.8333196574197158  \\
            519.6973279735162  0.8333194949629666  \\
            519.8392054859305  0.8333194013854235  \\
            519.9810829983447  0.8333193775283418  \\
            520.1229605107591  0.8333194210981871  \\
            520.2648380231733  0.8333195266666346  \\
            520.4067155355876  0.833319685670569  \\
            520.5485930480019  0.8333198864120851  \\
            520.6904705604162  0.8333201140584874  \\
            520.8323480728304  0.8333203506422902  \\
            520.9742255852448  0.8333205750612173  \\
            521.116103097659  0.8333207630782028  \\
            521.2579806100733  0.8333209232152355  \\
            521.3998581224876  0.8333210019588406  \\
            521.5417356349019  0.8333208978480521  \\
            521.6836131473161  0.8333206521384744  \\
            521.8254906597305  0.8333203026558496  \\
            521.9673681721447  0.8333198837960563  \\
            522.109245684559  0.8333194265251113  \\
            522.2511231969733  0.8333189583791683  \\
            522.3930007093876  0.8333185034645183  \\
            522.5348782218018  0.8333180824575902  \\
            522.6767557342162  0.8333177126049497  \\
            522.8186332466304  0.8333174077232999  \\
            522.9605107590447  0.8333171781994813  \\
            523.102388271459  0.8333170309904718  \\
            523.2442657838733  0.8333169696233867  \\
            523.3861432962875  0.8333169941954786  \\
            523.5280208087019  0.8333171013741372  \\
            523.6698983211161  0.8333172843968898  \\
            523.8117758335304  0.8333175330714011  \\
            523.9536533459446  0.833317833775473  \\
            524.095530858359  0.8333181694570446  \\
            524.2374083707732  0.8333185196341928  \\
            524.3792858831875  0.8333188603951313  \\
            524.5211633956018  0.8333191643982114  \\
            524.6630409080161  0.833319400871922  \\
            524.8049184204303  0.8333195903709466  \\
            524.9467959328447  0.8333196236687354  \\
            525.0886734452589  0.8333194574653451  \\
            525.2305509576732  0.8333191364489848  \\
            525.3724284700875  0.8333187017431165  \\
            525.5143059825018  0.8333181909064562  \\
            525.656183494916  0.8333176379329731  \\
            525.7980610073304  0.8333170732518902  \\
            525.9399385197446  0.8333165237276838  \\
            526.0818160321589  0.8333160126600843  \\
            526.2236935445732  0.8333155597840747  \\
            526.3655710569875  0.8333151812698925  \\
            526.5074485694017  0.8333148897230279  \\
            526.6493260818161  0.8333146941842255  \\
            526.7912035942303  0.833314600129483  \\
            526.9330811066446  0.8333146094700513  \\
            527.0749586190589  0.8333147205524356  \\
            527.2168361314732  0.833314928158394  \\
            527.3587136438874  0.8333152235049386  \\
            527.5005911563018  0.8333155942443347  \\
            527.642468668716  0.8333160244641012  \\
            527.7843461811303  0.8333164946870109  \\
            527.9262236935446  0.8333169818710897  \\
            528.0681012059589  0.8333174594096172  \\
            528.2099787183731  0.8333178971311267  \\
            528.3518562307875  0.8333182612994049  \\
            528.4937337432017  0.8333185146134919  \\
            528.635611255616  0.8333186709654602  \\
            528.7774887680303  0.8333186044297484  \\
            528.9193662804446  0.8333183317098626  \\
            529.0612437928588  0.8333178996007138  \\
            529.2031213052732  0.8333173512777813  \\
            529.3449988176874  0.8333167262971134  \\
            529.4868763301017  0.8333160605953269  \\
            529.628753842516  0.8333153864896071  \\
            529.7706313549303  0.8333147326777083  \\
            529.9125088673445  0.8333141242379531  \\
            530.0543863797589  0.8333135826292332  \\
            530.1962638921731  0.8333131256910085  \\
            530.3381414045874  0.8333127676433079  \\
            530.4800189170016  0.8333125190867288  \\
            530.621896429416  0.8333123870024373  \\
            530.7637739418302  0.8333123747521681  \\
            530.9056514542445  0.8333124820782247  \\
            531.0475289666588  0.8333127051034791  \\
            531.1894064790731  0.8333130363313722  \\
            531.3312839914873  0.8333134646459133  \\
            531.4731615039017  0.8333139753116806  \\
            531.6150390163159  0.8333145499738206  \\
            531.7569165287302  0.8333151666580488  \\
            531.8987940411445  0.8333157997706494  \\
            532.0406715535588  0.833316420098475  \\
            532.182549065973  0.8333169948089468  \\
            532.3244265783874  0.8333174874500553  \\
            532.4663040908016  0.833317857950359  \\
            532.6081816032159  0.8333180699128203  \\
            532.7500591156302  0.8333180861925011  \\
            532.8919366280445  0.8333178540091117  \\
            533.0338141404587  0.8333174245701535  \\
            533.1756916528731  0.8333168454145363  \\
            533.3175691652873  0.8333161604125794  \\
            533.4594466777016  0.8333154097660099  \\
            533.6013241901159  0.833314630007964  \\
            533.7432017025302  0.8333138540029863  \\
            533.8850792149444  0.8333131109470302  \\
            534.0269567273588  0.8333124263674578  \\
            534.168834239773  0.8333118221230398  \\
            534.3107117521873  0.8333113164039554  \\
            534.4525892646016  0.8333109237317926  \\
            534.5944667770159  0.8333106549595483  \\
            534.7363442894301  0.8333105172716275  \\
            534.8782218018445  0.8333105141838443  \\
            535.0200993142587  0.8333106455434212  \\
            535.161976826673  0.8333109075289896  \\
            535.3038543390873  0.8333112926505892  \\
            535.4457318515016  0.8333117897496688  \\
            535.5876093639158  0.8333123839990855  \\
            535.7294868763302  0.833313056903105  \\
            535.8713643887444  0.8333137862974022  \\
            536.0132419011587  0.8333145463490598  \\
            536.155119413573  0.83331530755657  \\
            536.2969969259873  0.8333160367498332  \\
            536.4388744384015  0.8333166970901585  \\
            536.5807519508159  0.8333172480702636  \\
            536.7226294632301  0.8333176455142751  \\
            536.8645069756443  0.8333178430473313  \\
            537.0063844880586  0.8333177806971106  \\
            537.1482620004729  0.8333174645491003  \\
            537.2901395128872  0.8333169475339355  \\
            537.4320170253014  0.8333162788311055  \\
            537.5738945377158  0.8333155038689525  \\
            537.71577205013  0.8333146643246736  \\
            537.8576495625443  0.833313798124319  \\
            537.9995270749586  0.8333129394427932  \\
            538.1414045873729  0.8333121187038537  \\
            538.2832820997871  0.8333113625801127  \\
            538.4251596122015  0.8333106939930357  \\
            538.5670371246157  0.8333101321129421  \\
            538.70891463703  0.8333096923590052  \\
            538.8507921494443  0.8333093863992521  \\
            538.9926696618586  0.8333092221505636  \\
            539.1345471742728  0.8333092037786743  \\
            539.2764246866872  0.8333093316981727  \\
            539.4183021991014  0.8333096025725012  \\
            539.5601797115157  0.8333100093139556  \\
            539.70205722393  0.833310541083686  \\
            539.8439347363443  0.833311183291696  \\
            539.9858122487585  0.8333119175968431  \\
            540.1276897611729  0.8333127219068386  \\
            540.2695672735871  0.8333135703782477  \\
            540.4114447860014  0.8333144334164893  \\
            540.5533222984157  0.833315277675836  \\
            540.69519981083  0.8333160660594143  \\
            540.8370773232442  0.8333167577192048  \\
            540.9789548356586  0.8333173080560414  \\
            541.1208323480728  0.8333176687196121  \\
            541.2627098604871  0.8333177740544769  \\
            541.4045873729013  0.8333175822947104  \\
            541.5464648853157  0.8333171499028972  \\
            541.6883423977299  0.8333165299448269  \\
            541.8302199101443  0.833315771653556  \\
            541.9720974225585  0.833314920429407  \\
            542.1139749349728  0.8333140178399685  \\
            542.255852447387  0.8333131016200955  \\
            542.3977299598014  0.8333122056719087  \\
            542.5396074722156  0.8333113600647954  \\
            542.68148498463  0.8333105910354093  \\
            542.8233624970442  0.8333099209876693  \\
            542.9652400094585  0.8333093684927618  \\
            543.1071175218727  0.8333089482891385  \\
            543.2489950342871  0.8333086712825174  \\
            543.3908725467013  0.833308544545883  \\
            543.5327500591156  0.8333085713194858  \\
            543.6746275715299  0.8333087510108422  \\
            543.8165050839442  0.8333090791947355  \\
            543.9583825963584  0.8333095476132144  \\
            544.1002601087728  0.8333101441755942  \\
            544.242137621187  0.8333108529584565  \\
            544.3840151336013  0.8333116542056489  \\
            544.5258926460156  0.833312524328285  \\
            544.6677701584299  0.8333134359047449  \\
            544.8096476708441  0.8333143576806749  \\
            544.9515251832585  0.8333152545689869  \\
            545.0934026956727  0.83331608764986  \\
            545.235280208087  0.8333168141707386  \\
            545.3771577205013  0.8333173875463336  \\
            545.5190352329156  0.8333177573586222  \\
            545.6609127453298  0.8333178451178316  \\
            545.8027902577442  0.8333176275461798  \\
            545.9446677701584  0.8333171711568246  \\
            546.0865452825727  0.8333165292872459  \\
            546.228422794987  0.8333157514083597  \\
            546.3703003074013  0.8333148831245172  \\
            546.5121778198155  0.8333139661735054  \\
            546.6540553322299  0.8333130384265472  \\
            546.7959328446441  0.833312133888301  \\
            546.9378103570584  0.8333112826968608  \\
            547.0796878694727  0.8333105111237569  \\
            547.221565381887  0.8333098415739543  \\
            547.3634428943012  0.8333092925858544  \\
            547.5053204067156  0.8333088788312942  \\
            547.6471979191298  0.8333086111155462  \\
            547.7890754315441  0.8333084963773187  \\
            547.9309529439583  0.8333085376887558  \\
            548.0728304563727  0.8333087342554368  \\
            548.2147079687869  0.8333090814163774  \\
            548.3565854812013  0.8333095706440286  \\
            548.4984629936155  0.8333101895442769  \\
            548.6403405060298  0.8333109218564452  \\
            548.782218018444  0.8333117474532911  \\
            548.9240955308584  0.8333126423410087  \\
            549.0659730432726  0.8333135786592273  \\
            549.207850555687  0.8333145246810123  \\
            549.3497280681012  0.8333154448128645  \\
            549.4916055805155  0.8333162995947203  \\
            549.6334830929297  0.8333170456999521  \\
            549.7753606053441  0.8333176359353679  \\
            549.9172381177583  0.8333180192412113  \\
            550.0591156301726  0.8333181110842761  \\
            550.2009931425869  0.8333178991285259  \\
            550.3428706550012  0.8333174518737413  \\
            550.4847481674154  0.8333168219813434  \\
            550.6266256798298  0.833316058292732  \\
            550.768503192244  0.8333152058292855  \\
            550.9103807046583  0.8333143057923611  \\
            551.0522582170726  0.8333133955632949  \\
            551.1941357294869  0.8333125087034016  \\
            551.3360132419011  0.8333116749539746  \\
            551.4778907543155  0.8333109202362865  \\
            551.6197682667297  0.8333102666515879  \\
            551.761645779144  0.8333097324811091  \\
            551.9035232915583  0.8333093321860581  \\
            552.0454008039726  0.8333090764076225  \\
            552.1872783163868  0.833308971966968  \\
            552.3291558288012  0.8333090218652397  \\
            552.4710333412154  0.833309225283561  \\
            552.6129108536297  0.833309577583034  \\
            552.754788366044  0.8333100703047401  \\
            552.8966658784583  0.8333106911697388  \\
            553.0385433908725  0.8333114240790688  \\
            553.1804209032869  0.8333122491137472  \\
            553.3222984157011  0.8333131425347702  \\
            553.4641759281154  0.8333140767831125  \\
            553.6060534405296  0.8333150204797278  \\
            553.747930952944  0.8333159384255483  \\
            553.8898084653582  0.8333167916014848  \\
            554.0316859777726  0.8333175371684275  \\
            554.1735634901868  0.8333181284672447  \\
            554.3154410026011  0.8333185150187838  \\
            554.4573185150153  0.8333186095101762  \\
            554.5991960274297  0.8333184097373995  \\
            554.7410735398439  0.8333179827502825  \\
            554.8829510522582  0.8333173794810033  \\
            555.0248285646725  0.8333166471646615  \\
            555.1667060770868  0.8333158293392787  \\
            555.308583589501  0.8333149658457981  \\
            555.4504611019154  0.8333140928280846  \\
            555.5923386143296  0.8333132427329251  \\
            555.734216126744  0.8333124443100277  \\
            555.8760936391582  0.833311722612023  \\
            556.0179711515725  0.833311098994463  \\
            556.1598486639867  0.8333105911158212  \\
            556.3017261764011  0.8333102129374933  \\
            556.4436036888153  0.8333099747237964  \\
            556.5854812012296  0.8333098830419694  \\
            556.7273587136439  0.8333099407621734  \\
            556.8692362260582  0.8333101470574906  \\
            557.0111137384724  0.8333104974039253  \\
            557.1529912508868  0.8333109835804036  \\
            557.294868763301  0.8333115936687732  \\
            557.4367462757153  0.8333123120538035  \\
            557.5786237881296  0.8333131194231861  \\
            557.7205013005439  0.8333139927675336  \\
            557.8623788129581  0.8333149053803811  \\
            558.0042563253725  0.8333158268581848  \\
            558.1461338377867  0.8333167231003232  \\
            558.288011350201  0.8333175563090963  \\
            558.4298888626153  0.8333182849897258  \\
            558.5717663750296  0.8333188639503554  \\
            558.7136438874438  0.8333192443020501  \\
            558.8555213998582  0.8333193380682805  \\
            558.9973989122724  0.833319152958623  \\
            559.1392764246867  0.833318752672785  \\
            559.281153937101  0.8333181855391022  \\
            559.4230314495153  0.8333174963749306  \\
            559.5649089619295  0.8333167264866469  \\
            559.7067864743439  0.8333159136696476  \\
            559.8486639867581  0.8333150922083505  \\
            559.9905414991724  0.833314292876193  \\
            560.1324190115866  0.833313542935633  \\
            560.274296524001  0.8333128661381489  \\
            560.4161740364152  0.8333122827242397  \\
            560.5580515488296  0.8333118094234243  \\
            560.6999290612438  0.8333114594542421  \\
            560.8418065736581  0.8333112425242533  \\
            560.9836840860723  0.833311164830038  \\
            561.1255615984867  0.8333112290571967  \\
            561.2674391109009  0.8333114343803506  \\
            561.4093166233152  0.8333117764631409  \\
            561.5511941357295  0.8333122474582295  \\
            561.6930716481438  0.8333128360072984  \\
            561.834949160558  0.8333135272410503  \\
            561.9768266729724  0.8333143027792078  \\
            562.1187041853866  0.8333151407305145  \\
            562.260581697801  0.8333160156927336  \\
            562.4024592102152  0.8333168987526492  \\
            562.5443367226295  0.833317757486066  \\
            562.6862142350437  0.8333185559578085  \\
            562.8280917474581  0.8333192547217216  \\
            562.9699692598723  0.8333198108206713  \\
            563.1118467722866  0.833320177786543  \\
            563.2537242847009  0.8333202687186868  \\
            563.3956017971152  0.8333201006867973  \\
            563.5374793095294  0.8333197326642809  \\
            563.6793568219438  0.8333192096572599  \\
            563.821234334358  0.8333185733996  \\
            563.9631118467723  0.8333178623529108  \\
            564.1049893591866  0.8333171117065465  \\
            564.2468668716009  0.8333163533776046  \\
            564.3887443840151  0.8333156160109264  \\
            564.5306218964295  0.8333149249790979  \\
            564.6724994088437  0.8333143023824482  \\
            564.814376921258  0.8333137670490507  \\
            564.9562544336723  0.833313334534723  \\
            565.0981319460866  0.8333130171230261  \\
            565.2400094585008  0.8333128238252653  \\
            565.3818869709152  0.8333127603804895  \\
            565.5237644833294  0.8333128292554919  \\
            565.6656419957437  0.8333130296448095  \\
            565.807519508158  0.833313357470723  \\
            565.9493970205723  0.8333138053832574  \\
            566.0912745329865  0.8333143627601813  \\
            566.2331520454009  0.8333150157070075  \\
            566.3750295578151  0.8333157470569925  \\
            566.5169070702294  0.8333165363711369  \\
            566.6587845826436  0.8333173599381851  \\
            566.800662095058  0.8333181907746255  \\
            566.9425396074722  0.8333189986246905  \\
            567.0844171198866  0.8333197499603562  \\
            567.2262946323008  0.8333204079813429  \\
            567.3681721447151  0.8333209326151146  \\
            567.5100496571293  0.8333212805168794  \\
            567.6519271695437  0.833321367481306  \\
            567.7938046819579  0.8333212189179191  \\
            567.9356821943722  0.8333208880144711  \\
            568.0775597067865  0.8333204158729084  \\
            568.2194372192008  0.8333198406048669  \\
            568.361314731615  0.8333191973316716  \\
            568.5031922440293  0.8333185181843368  \\
            568.6450697564436  0.8333178323035658  \\
            568.7869472688578  0.8333171658397518  \\
            568.9288247812722  0.8333165419529766  \\
            569.0707022936864  0.8333159808130114  \\
            569.2125798061007  0.8333154995993168  \\
            569.354457318515  0.8333151125010426  \\
            569.4963348309293  0.8333148307170278  \\
            569.6382123433435  0.8333146624558008  \\
            569.7800898557579  0.8333146129355791  \\
            569.9219673681721  0.8333146843842694  \\
            570.0638448805864  0.8333148760394677  \\
            570.2057223930007  0.8333151841484596  \\
            570.347599905415  0.8333156019682194  \\
            570.4894774178292  0.833316119765411  \\
            570.6313549302436  0.8333167248163873  \\
            570.7732324426578  0.8333174014071908  \\
            570.9151099550721  0.833318130833553  \\
            571.0569874674864  0.8333188914008945  \\
            571.1988649799007  0.8333196584243258  \\
            571.3407424923149  0.8333204042286458  \\
            571.4826200047293  0.8333210981483434  \\
            571.6244975171435  0.8333217065275962  \\
            571.7663750295578  0.8333221927202712  \\
            571.908252541972  0.833322517089925  \\
            572.0501300543864  0.833322587348068  \\
            572.1920075668006  0.8333224515239671  \\
            572.333885079215  0.833322157876826  \\
            572.4757625916292  0.8333217417288545  \\
            572.6176401040435  0.8333212358721476  \\
            572.7595176164577  0.8333206705686846  \\
            572.9013951288721  0.8333200735503301  \\
            573.0432726412863  0.833319470018833  \\
            573.1851501537006  0.8333188826458273  \\
            573.3270276661149  0.8333183315728315  \\
            573.4689051785292  0.833317834411249  \\
            573.6107826909434  0.8333174062423677  \\
            573.7526602033578  0.8333170596173609  \\
            573.894537715772  0.8333168045572857  \\
            574.0364152281863  0.833316648553085  \\
            574.1782927406006  0.8333165965655854  \\
            574.3201702530149  0.8333166510254992  \\
            574.4620477654291  0.833316811833423  \\
            574.6039252778435  0.833317076359838  \\
            574.7458027902577  0.8333174394451104  \\
            574.887680302672  0.8333178933994912  \\
            575.0295578150863  0.8333184280031162  \\
            575.1714353275006  0.8333190305060055  \\
            575.3133128399148  0.8333196856280645  \\
            575.4551903523292  0.8333203755590831  \\
            575.5970678647434  0.8333210799587359  \\
            575.7389453771577  0.8333217759565825  \\
            575.880822889572  0.8333224381520671  \\
            576.0227004019863  0.8333230386145184  \\
            576.1645779144005  0.8333235468831505  \\
            576.3064554268149  0.8333239299670615  \\
            576.4483329392291  0.8333241378649219  \\
            576.5902104516434  0.8333240848573104  \\
            576.7320879640577  0.8333239044536689  \\
            576.873965476472  0.8333236201671103  \\
            577.0158429888862  0.8333232540738347  \\
            577.1577205013006  0.8333228268131299  \\
            577.2995980137148  0.8333223575873708  \\
            577.4414755261291  0.8333218641620195  \\
            577.5833530385434  0.833321362865626  \\
            577.7252305509577  0.8333208685898266  \\
            577.8671080633719  0.8333203947893458  \\
            578.0089855757863  0.8333199534819953  \\
            578.1508630882005  0.8333195552486737  \\
            578.2927406006148  0.8333192092333674  \\
            578.434618113029  0.8333189231431498  \\
            578.5764956254434  0.8333187032481819  \\
            578.7183731378576  0.8333185543817117  \\
            578.860250650272  0.8333184799400747  \\
            579.0021281626862  0.8333184818826938  \\
            579.1440056751005  0.8333185607320791  \\
            579.2858831875147  0.833318715573828  \\
            579.4277606999291  0.8333189440566253  \\
            579.5696382123433  0.8333192423922433  \\
            579.7115157247576  0.8333196053555413  \\
            579.8533932371719  0.833320026284466  \\
            579.9952707495862  0.8333204970800516  \\
            580.1371482620004  0.8333210082064194  \\
            580.2790257744148  0.8333215486907782  \\
            580.420903286829  0.8333221061234242  \\
            580.5627807992433  0.8333226666577406  \\
            580.7046583116576  0.833323215010198  \\
            580.8465358240719  0.8333237344603547  \\
            580.9884133364861  0.833324206850856  \\
            581.1302908489005  0.8333245681725303  \\
            581.2721683613147  0.8333247786032152  \\
            581.414045873729  0.833324875923413  \\
            581.5559233861433  0.833324875002373  \\
            581.6978008985576  0.8333247900062126  \\
            581.8396784109718  0.8333246343979172  \\
            581.9815559233862  0.8333244209373396  \\
            582.1234334358004  0.8333241616812006  \\
            582.2653109482147  0.8333238679830888  \\
            582.407188460629  0.8333235504934607  \\
            582.5490659730433  0.8333232191596406  \\
            582.6909434854575  0.8333228832258203  \\
            582.8328209978719  0.8333225512330596  \\
            582.9746985102861  0.8333222310192865  \\
            583.1165760227004  0.8333219297192959  \\
            583.2584535351147  0.8333216537647513  \\
            583.400331047529  0.8333214088841839  \\
            583.5422085599432  0.8333212001029923  \\
            583.6840860723576  0.8333210317434433  \\
            583.8259635847718  0.8333209074246714  \\
            583.9678410971861  0.8333208300626787  \\
            584.1097186096003  0.8333208018703354  \\
            584.2515961220147  0.8333208243573793  \\
            584.3934736344289  0.8333208983304162  \\
            584.5353511468433  0.8333210238929196  \\
            584.6772286592575  0.8333212004452307  \\
            584.8191061716718  0.8333214266845587  \\
            584.960983684086  0.8333217006049803  \\
            585.1028611965004  0.8333220194974406  \\
            585.2447387089146  0.8333223799497518  \\
            585.386616221329  0.8333227778465943  \\
            585.5284937337432  0.8333232083695162  \\
            585.6703712461575  0.8333236659969336  \\
            585.8122487585717  0.8333241445041303  \\
            585.9541262709861  0.8333246369632575  \\
            586.0960037834003  0.8333251357433348  \\
            586.2378812958146  0.8333256203802096  \\
            586.3797588082289  0.833325970283274  \\
            586.5216363206432  0.8333262051510125  \\
            586.6635138330574  0.8333263761495866  \\
            586.8053913454718  0.8333265233168172  \\
            586.947268857886  0.8333266755621853  \\
            587.0891463703003  0.8333268506668318  \\
            587.2310238827146  0.8333270552835568  \\
            587.3729013951289  0.833327284936821  \\
            587.5147789075431  0.8333275240227446  \\
            587.6566564199575  0.8333277458091075  \\
            587.7985339323717  0.8333279124353496  \\
            587.940411444786  0.8333279749125705  \\
            588.0822889572003  0.8333278517312485  \\
            588.2241664696146  0.8333275445074003  \\
            588.3660439820288  0.8333271894394069  \\
            588.5079214944432  0.8333268134637802  \\
            588.6497990068574  0.833326439999608  \\
            588.7916765192717  0.833326088948551  \\
            588.933554031686  0.8333257766948453  \\
            589.0754315441003  0.8333255161053008  \\
            589.2173090565145  0.8333253165293023  \\
            589.3591865689289  0.8333251837988086  \\
            589.5010640813431  0.833325120228353  \\
            589.6429415937574  0.8333251246150432  \\
            589.7848191061717  0.8333251922385613  \\
            589.926696618586  0.8333253169985915  \\
            590.0685741310002  0.8333254719794861  \\
            590.2104516434146  0.8333256115597536  \\
            590.3523291558288  0.8333257414509162  \\
            590.4942066682431  0.8333258665562655  \\
            590.6360841806573  0.8333259909708627  \\
            590.7779616930717  0.833326117981538  \\
            590.9198392054859  0.8333262500668922  \\
            591.0617167179003  0.833326388897295  \\
            591.2035942303145  0.8333265353348858  \\
            591.3454717427288  0.8333266894335732  \\
            591.487349255143  0.8333268504390362  \\
            591.6292267675574  0.8333270167887227  \\
            591.7711042799716  0.8333271861118501  \\
            591.912981792386  0.8333273552294058  \\
            592.0548593048002  0.8333275201541464  \\
            592.1967368172145  0.8333276760905981  \\
            592.3386143296287  0.8333278259160894  \\
            592.4804918420431  0.8333279293357964  \\
            592.6223693544573  0.8333279801898076  \\
            592.7642468668716  0.8333279921661003  \\
            592.9061243792859  0.833327977554291  \\
            593.0480018917002  0.8333279472456359  \\
            593.1898794041144  0.83332791073303  \\
            593.3317569165288  0.8333278761110086  \\
            593.473634428943  0.8333278500757458  \\
            593.6155119413573  0.8333278379250557  \\
            593.7573894537716  0.8333278435583915  \\
            593.8992669661859  0.8333278694768459  \\
            594.0411444786001  0.8333279167831513  \\
            594.1830219910145  0.8333279851816792  \\
            594.3248995034287  0.8333280729784408  \\
            594.466777015843  0.8333281770810869  \\
            594.6086545282573  0.8333282929989072  \\
            594.7505320406716  0.8333284148428317  \\
            594.8924095530858  0.8333285455645498  \\
            595.0342870655002  0.8333286518265782  \\
            595.1761645779144  0.8333287221877028  \\
            595.3180420903287  0.8333287655727089  \\
            595.459919602743  0.8333287900449352  \\
            595.6017971151573  0.8333288028062743  \\
            595.7436746275715  0.833328810197172  \\
            595.8855521399859  0.8333288176966276  \\
            596.0274296524001  0.8333288299221941  \\
            596.1693071648144  0.833328850629978  \\
            596.3111846772287  0.8333288827146391  \\
            596.453062189643  0.8333289282093911  \\
            596.5949397020572  0.833328988286001  \\
            596.7368172144716  0.8333290632547892  \\
            596.8786947268858  0.8333291525646299  \\
            597.0205722393001  0.8333292548029506  \\
            597.1624497517143  0.8333293676957325  \\
            597.3043272641287  0.8333294881075101  \\
            597.4462047765429  0.8333296120413717  \\
            597.5880822889573  0.8333297346389588  \\
            597.7299598013715  0.8333298501804668  \\
            597.8718373137858  0.8333299603251273  \\
            598.0137148262  0.833330041333175  \\
            598.1555923386144  0.833330096945707  \\
            598.2974698510286  0.8333301338530101  \\
            598.439347363443  0.8333301580204174  \\
            598.5812248758572  0.8333301746883087  \\
            598.7231023882715  0.83333018837211  \\
            598.8649799006857  0.8333302028622945  \\
            599.0068574131001  0.8333302212243814  \\
            599.1487349255143  0.8333302457989366  \\
            599.2906124379286  0.8333302782015723  \\
            599.4324899503429  0.8333303193229482  \\
            599.5743674627572  0.8333303693287692  \\
            599.7162449751714  0.8333304276597878  \\
            599.8581224875858  0.8333304930318025  \\
            600.0  0.8333305634356587  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={d8f7c28a-2cc7-4b91-a211-d589e37eeb0a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14187751241428234  0.005768040864669681  \\
            0.2837550248285647  0.012661050198935039  \\
            0.425632537242847  0.019407636865489616  \\
            0.5675100496571294  0.026010227931422446  \\
            0.7093875620714116  0.03247125563203157  \\
            0.851265074485694  0.03879283592345905  \\
            0.9931425868999764  0.04497745751507609  \\
            1.1350200993142587  0.05102746384822595  \\
            1.276897611728541  0.056945018963811586  \\
            1.4187751241428233  0.06273224586905224  \\
            1.5606526365571056  0.06839125492284125  \\
            1.702530148971388  0.07392418600341731  \\
            1.8444076613856704  0.07933334754654678  \\
            1.9862851737999527  0.08462125379863349  \\
            2.128162686214235  0.08978991870180511  \\
            2.2700401986285175  0.0948393510688849  \\
            2.4119177110427996  0.09977244588513072  \\
            2.553795223457082  0.10459421731643997  \\
            2.6956727358713644  0.10930302083064468  \\
            2.8375502482856465  0.11389963999152491  \\
            2.979427760699929  0.1183929383386881  \\
            3.1213052731142112  0.1227742097225386  \\
            3.263182785528494  0.12705593722638664  \\
            3.405060297942776  0.13123091563736725  \\
            3.5469378103570586  0.13530874603587562  \\
            3.6888153227713407  0.1392826405711702  \\
            3.830692835185623  0.14316608481150597  \\
            3.9725703475999055  0.14694332092392237  \\
            4.114447860014188  0.15063783170347103  \\
            4.25632537242847  0.15423185391978467  \\
            4.398202884842752  0.15773362425535511  \\
            4.540080397257035  0.16115741585499307  \\
            4.6819579096713175  0.16448184783762948  \\
            4.823835422085599  0.16772073668769316  \\
            4.965712934499882  0.17088487808338612  \\
            5.107590446914164  0.17395353534350844  \\
            5.249467959328446  0.1769426448654918  \\
            5.391345471742729  0.179860423086911  \\
            5.533222984157011  0.18268747773039953  \\
            5.675100496571293  0.18543913182874025  \\
            5.816978008985576  0.18812284703857313  \\
            5.958855521399858  0.19072079796499095  \\
            6.100733033814141  0.19324725891773684  \\
            6.2426105462284225  0.19570897414495136  \\
            6.384488058642705  0.19808973440898187  \\
            6.526365571056988  0.20040270528708573  \\
            6.668243083471269  0.20265395431522967  \\
            6.810120595885552  0.204738549350269  \\
            6.9519981082998346  0.20597487823978358  \\
            7.093875620714117  0.20612188842427154  \\
            7.235753133128399  0.20527723843889423  \\
            7.377630645542681  0.2037438541000404  \\
            7.519508157956964  0.20185750768265306  \\
            7.661385670371246  0.19972952006323905  \\
            7.803263182785528  0.19739712698807657  \\
            7.945140695199811  0.19490016067473248  \\
            8.087018207614094  0.19228395469532733  \\
            8.228895720028376  0.18961181740645158  \\
            8.370773232442659  0.1869418466292562  \\
            8.51265074485694  0.18430778988647226  \\
            8.654528257271222  0.18171097614131296  \\
            8.796405769685505  0.17915132353729663  \\
            8.938283282099787  0.1766281407375577  \\
            9.08016079451407  0.17414024789627397  \\
            9.222038306928352  0.17168635023792733  \\
            9.363915819342635  0.16926642345469817  \\
            9.505793331756916  0.1668803588357372  \\
            9.647670844171198  0.1645347507778045  \\
            9.789548356585481  0.1622230026129446  \\
            9.931425868999764  0.1599227020189565  \\
            10.073303381414046  0.15764560076090328  \\
            10.215180893828329  0.15542195421883748  \\
            10.357058406242611  0.1532747066460642  \\
            10.498935918656892  0.15120746165991372  \\
            10.640813431071175  0.14920982858543563  \\
            10.782690943485457  0.14726459495611816  \\
            10.92456845589974  0.14537771460416762  \\
            11.066445968314023  0.14354907025982036  \\
            11.208323480728305  0.14177546502940513  \\
            11.350200993142586  0.1400537330704185  \\
            11.492078505556869  0.13838241671294266  \\
            11.633956017971151  0.13675825924605378  \\
            11.775833530385434  0.1351769443467943  \\
            11.917711042799716  0.13363537177093324  \\
            12.059588555213999  0.1321305521576704  \\
            12.201466067628282  0.13066065711868424  \\
            12.343343580042562  0.12922416857690583  \\
            12.485221092456845  0.12781746381968437  \\
            12.627098604871128  0.12643820093715455  \\
            12.76897611728541  0.12508408608993743  \\
            12.910853629699693  0.12375309278708298  \\
            13.052731142113975  0.12244554516559576  \\
            13.194608654528258  0.12115836850233715  \\
            13.336486166942539  0.11989010170905401  \\
            13.478363679356821  0.11863925545728413  \\
            13.620241191771104  0.11740431217835628  \\
            13.762118704185387  0.11618494833588647  \\
            13.903996216599669  0.11498075883551577  \\
            14.045873729013952  0.11379017325497803  \\
            14.187751241428234  0.11261241160266572  \\
            14.329628753842515  0.11144660524728695  \\
            14.471506266256798  0.11029179691786546  \\
            14.61338377867108  0.10914855522417566  \\
            14.755261291085363  0.10801636255697748  \\
            14.897138803499645  0.10689442319781552  \\
            15.039016315913928  0.10578238785851077  \\
            15.18089382832821  0.10467978457435906  \\
            15.322771340742491  0.10358601870413116  \\
            15.464648853156774  0.10250166621384371  \\
            15.606526365571057  0.10142679882247686  \\
            15.74840387798534  0.10036075047030932  \\
            15.890281390399622  0.0993034251534527  \\
            16.032158902813904  0.0982545925927096  \\
            16.174036415228187  0.09721388823357366  \\
            16.31591392764247  0.09618127047243812  \\
            16.457791440056752  0.09515793241138744  \\
            16.599668952471035  0.09414286242953068  \\
            16.741546464885317  0.09313611263231049  \\
            16.883423977299596  0.09213760425300002  \\
            17.02530148971388  0.09114712765270305  \\
            17.16717900212816  0.09016434232035402  \\
            17.309056514542444  0.08919011370146732  \\
            17.450934026956727  0.08822446105955281  \\
            17.59281153937101  0.08726696167118948  \\
            17.734689051785292  0.0863176418950835  \\
            17.876566564199575  0.08537640824392449  \\
            18.018444076613857  0.08444304738438563  \\
            18.16032158902814  0.08351722613712359  \\
            18.302199101442422  0.08260021811864621  \\
            18.444076613856705  0.08169144546054286  \\
            18.585954126270988  0.08079074278164002  \\
            18.72783163868527  0.07989811355755083  \\
            18.86970915109955  0.07901345482267032  \\
            19.01158666351383  0.07813655717017523  \\
            19.153464175928114  0.07726710475202422  \\
            19.295341688342397  0.07640624096481531  \\
            19.43721920075668  0.07555350443164352  \\
            19.579096713170962  0.07470867731186238  \\
            19.720974225585245  0.07387175668164093  \\
            19.862851737999527  0.07304264608666355  \\
            20.00472925041381  0.07222115554213006  \\
            20.146606762828092  0.07140700153275568  \\
            20.288484275242375  0.07060079460422755  \\
            20.430361787656658  0.06980275382476317  \\
            20.57223930007094  0.06901237434659953  \\
            20.714116812485223  0.0682296634018735  \\
            20.855994324899502  0.06745454597617344  \\
            20.997871837313784  0.06668686480853896  \\
            21.139749349728067  0.06592638039146122  \\
            21.28162686214235  0.06517299481658381  \\
            21.423504374556632  0.0644278663661592  \\
            21.565381886970915  0.06369007874675281  \\
            21.707259399385197  0.06295966151517622  \\
            21.84913691179948  0.06223657145711987  \\
            21.991014424213763  0.06152069258715303  \\
            22.132891936628045  0.060811836148723875  \\
            22.274769449042328  0.060109740614159406  \\
            22.41664696145661  0.05941494763262153  \\
            22.558524473870893  0.05872763869206913  \\
            22.700401986285172  0.05804735200988692  \\
            22.842279498699455  0.05737408199284991  \\
            22.984157011113737  0.05670775814662547  \\
            23.12603452352802  0.05604824507577333  \\
            23.267912035942302  0.05539534248374554  \\
            23.409789548356585  0.05474878517288651  \\
            23.551667060770868  0.05410953110399936  \\
            23.69354457318515  0.053477105852778414  \\
            23.835422085599433  0.052851344891680266  \\
            23.977299598013715  0.05223222426366038  \\
            24.119177110427998  0.051619661671323834  \\
            24.26105462284228  0.05101351647692535  \\
            24.402932135256563  0.05041358970236926  \\
            24.544809647670846  0.04981962402920954  \\
            24.686687160085125  0.04923273788237758  \\
            24.828564672499407  0.04865216523825485  \\
            24.97044218491369  0.04807788478574231  \\
            25.112319697327973  0.047509865237956264  \\
            25.254197209742255  0.046948022490577924  \\
            25.396074722156538  0.04639221962185333  \\
            25.53795223457082  0.04584226689259338  \\
            25.679829746985103  0.04529792174617383  \\
            25.821707259399385  0.044760238632132104  \\
            25.963584771813668  0.044228482870176486  \\
            26.10546228422795  0.04370264504275459  \\
            26.247339796642233  0.043182693572392086  \\
            26.389217309056516  0.04266854876793702  \\
            26.5310948214708  0.042160082824559804  \\
            26.672972333885077  0.04165711982375321  \\
            26.81484984629936  0.0411594357333324  \\
            26.956727358713643  0.04066786774493383  \\
            27.098604871127925  0.04018193245622309  \\
            27.240482383542208  0.039701543955506735  \\
            27.38235989595649  0.03922667465007173  \\
            27.524237408370773  0.0387572528887218  \\
            27.666114920785056  0.038293162961777524  \\
            27.807992433199338  0.037834245101076296  \\
            27.94986994561362  0.03738029547997229  \\
            28.091747458027903  0.03693186171552179  \\
            28.233624970442186  0.036488811432674136  \\
            28.37550248285647  0.036050942312552056  \\
            28.51737999527075  0.035618233086596215  \\
            28.65925750768503  0.035190621965847386  \\
            28.801135020099313  0.03476800664094644  \\
            28.943012532513595  0.034350244282134346  \\
            29.084890044927878  0.0339371515392522  \\
            29.22676755734216  0.03352898296241064  \\
            29.368645069756443  0.033125955081106793  \\
            29.510522582170726  0.03272774980228745  \\
            29.65240009458501  0.03233435314659717  \\
            29.79427760699929  0.03194571373721612  \\
            29.936155119413574  0.031561742799860154  \\
            30.078032631827856  0.031182314162780726  \\
            30.21991014424214  0.030807264256764954  \\
            30.36178765665642  0.03043658775907597  \\
            30.503665169070704  0.030070821957943063  \\
            30.645542681484983  0.029709551866731673  \\
            30.787420193899266  0.029352705666898144  \\
            30.929297706313548  0.02900020617961479  \\
            31.07117521872783  0.02865197086576982  \\
            31.213052731142113  0.028307911825967348  \\
            31.354930243556396  0.02796793580052742  \\
            31.49680775597068  0.02763194416948599  \\
            31.63868526838496  0.027300458182832422  \\
            31.780562780799244  0.026973198271281897  \\
            31.922440293213526  0.026650242463139445  \\
            32.06431780562781  0.02633164953579649  \\
            32.20619531804209  0.026017457593430084  \\
            32.348072830456374  0.02570768406700289  \\
            32.48995034287066  0.02540232571426319  \\
            32.63182785528494  0.025101358619744874  \\
            32.77370536769922  0.024805901011202336  \\
            32.915582880113504  0.024514918206259673  \\
            33.05746039252779  0.024228025898687184  \\
            33.19933790494207  0.023945483196721306  \\
            33.34121541735635  0.023667725072156923  \\
            33.483092929770635  0.023395362360347394  \\
            33.62497044218491  0.023129181760204533  \\
            33.76684795459919  0.022870145834198587  \\
            33.908725467013475  0.022619393008358295  \\
            34.05060297942776  0.022377965010702834  \\
            34.19248049184204  0.022146509585516484  \\
            34.33435800425632  0.0219247250624358  \\
            34.476235516670606  0.021712283041731808  \\
            34.61811302908489  0.021508872899943368  \\
            34.75999054149917  0.02131420178987715  \\
            34.901868053913454  0.02112799464060766  \\
            35.043745566327736  0.020949994157477222  \\
            35.18562307874202  0.020779965771279912  \\
            35.3275005911563  0.02061792007155252  \\
            35.469378103570584  0.020463499567260412  \\
            35.61125561598487  0.0203164494045831  \\
            35.75313312839915  0.0201765276649799  \\
            35.89501064081343  0.02004350536518996  \\
            36.036888153227714  0.01991716645723225  \\
            36.178765665642  0.019797307828405556  \\
            36.32064317805628  0.0196837393012885  \\
            36.46252069047056  0.019576290264003596  \\
            36.604398202884845  0.019475030846599697  \\
            36.74627571529913  0.019379730457314632  \\
            36.88815322771341  0.01929021835747223  \\
            37.03003074012769  0.019206330265043182  \\
            37.171908252541975  0.019127908354645007  \\
            37.31378576495626  0.0190548012575421  \\
            37.45566327737054  0.01898686406164568  \\
            37.597540789784816  0.018923958311513833  \\
            37.7394183021991  0.01886538058826345  \\
            37.88129581461338  0.01881253625159135  \\
            38.02317332702766  0.01877101236052597  \\
            38.165050839441946  0.01872865258727052  \\
            38.30692835185623  0.01868153656285423  \\
            38.44880586427051  0.018633979877132337  \\
            38.590683376684794  0.01859840508807661  \\
            38.73256088909908  0.01858473282509998  \\
            38.87443840151336  0.01859322425501972  \\
            39.01631591392764  0.01862339799303846  \\
            39.158193426341924  0.018674068869569297  \\
            39.30007093875621  0.018743347930235757  \\
            39.44194845117049  0.018829098909210876  \\
            39.58382596358477  0.018933071434976793  \\
            39.725703475999055  0.0190544681421151  \\
            39.86758098841334  0.01919231044522773  \\
            40.00945850082762  0.019345182061701705  \\
            40.1513360132419  0.019511229011709146  \\
            40.293213525656185  0.019688315076225885  \\
            40.43509103807047  0.0198779394609607  \\
            40.57696855048475  0.020079225222583066  \\
            40.71884606289903  0.02029098526941372  \\
            40.860723575313315  0.020513457232763266  \\
            41.0026010877276  0.020751585060362242  \\
            41.14447860014188  0.021035806422761115  \\
            41.28635611255616  0.021386139991831185  \\
            41.428233624970446  0.021784144427748987  \\
            41.57011113738472  0.022220939964755278  \\
            41.711988649799004  0.02269075112545696  \\
            41.853866162213286  0.023184213932908062  \\
            41.99574367462757  0.023691937759481217  \\
            42.13762118704185  0.02420882110108898  \\
            42.279498699456134  0.02472836014560336  \\
            42.42137621187042  0.02524176151486207  \\
            42.5632537242847  0.025744816229705487  \\
            42.70513123669898  0.026236499370413946  \\
            42.847008749113265  0.02671116585345  \\
            42.98888626152755  0.02716614808961967  \\
            43.13076377394183  0.027602935313625763  \\
            43.27264128635611  0.028022676628919666  \\
            43.414518798770395  0.028422980258157798  \\
            43.55639631118468  0.02880550701612967  \\
            43.69827382359896  0.029175267024166972  \\
            43.84015133601324  0.029533479676871213  \\
            43.982028848427525  0.02988028778652311  \\
            44.12390636084181  0.030218795897502714  \\
            44.26578387325609  0.03055478015452747  \\
            44.40766138567037  0.030888841122751264  \\
            44.549538898084656  0.031221013683481787  \\
            44.69141641049894  0.0315539020930429  \\
            44.83329392291322  0.031892453433540226  \\
            44.9751714353275  0.032236212825190784  \\
            45.117048947741786  0.03258384182277164  \\
            45.25892646015607  0.032936485224448454  \\
            45.400803972570344  0.03329760969330037  \\
            45.54268148498463  0.03366672495557047  \\
            45.68455899739891  0.03404051674596144  \\
            45.82643650981319  0.034418819953642134  \\
            45.968314022227474  0.03480368153191132  \\
            46.11019153464176  0.03519589490441665  \\
            46.25206904705604  0.035590644864397204  \\
            46.39394655947032  0.03598691315519362  \\
            46.535824071884605  0.036385812238777  \\
            46.67770158429889  0.036789570592320985  \\
            46.81957909671317  0.03719374212107094  \\
            46.96145660912745  0.03759650977865864  \\
            47.103334121541735  0.037998409421083276  \\
            47.24521163395602  0.038402316151211015  \\
            47.3870891463703  0.03880636176500648  \\
            47.52896665878458  0.03920761265571227  \\
            47.670844171198866  0.0396061485061271  \\
            47.81272168361315  0.04000423975199296  \\
            47.95459919602743  0.04040406031550836  \\
            48.09647670844171  0.04080147937457206  \\
            48.238354220855996  0.04119601461984228  \\
            48.38023173327028  0.04158915498859644  \\
            48.52210924568456  0.04198442152745903  \\
            48.663986758098844  0.04237977490674486  \\
            48.805864270513126  0.04277316292262138  \\
            48.94774178292741  0.043165081188357934  \\
            49.08961929534169  0.04355804664839227  \\
            49.231496807755974  0.04395431950014507  \\
            49.37337432017025  0.04434987375562176  \\
            49.51525183258453  0.044744218825894334  \\
            49.657129344998815  0.04513868221490717  \\
            49.7990068574131  0.0455365572178517  \\
            49.94088436982738  0.045936020494503176  \\
            50.08276188224166  0.04633464351218653  \\
            50.224639394655945  0.04673258031295144  \\
            50.36651690707023  0.04713191079602852  \\
            50.50839441948451  0.04753494477903401  \\
            50.65027193189879  0.04793765690003043  \\
            50.792149444313075  0.04833914188781447  \\
            50.93402695672736  0.04874034443973891  \\
            51.07590446914164  0.049144137631176935  \\
            51.21778198155592  0.04954954886018877  \\
            51.359659493970206  0.04995353076476817  \\
            51.50153700638449  0.0503561088797178  \\
            51.64341451879877  0.050759084036635996  \\
            51.785292031213054  0.05116496682761508  \\
            51.927169543627336  0.05157010621767963  \\
            52.06904705604162  0.051973398349402095  \\
            52.2109245684559  0.052375626419321364  \\
            52.352802080870184  0.05277944697417473  \\
            52.49467959328447  0.05318476635418235  \\
            52.63655710569875  0.05358828943390629  \\
            52.77843461811303  0.05399000763308565  \\
            52.920312130527314  0.054391554257951086  \\
            53.0621896429416  0.05479561272147023  \\
            53.20406715535588  0.05519903026339961  \\
            53.345944667770155  0.055600540439792054  \\
            53.48782218018444  0.056000775332990006  \\
            53.62969969259872  0.05640215990477192  \\
            53.771577205013  0.0568052778172861  \\
            53.913454717427285  0.057206716234282334  \\
            54.05533222984157  0.05760634422783624  \\
            54.19720974225585  0.058005572318198625  \\
            54.33908725467013  0.05840709927855849  \\
            54.480964767084416  0.05880825221837984  \\
            54.6228422794987  0.05920756127694694  \\
            54.76471979191298  0.05960546060761635  \\
            54.90659730432726  0.060004097443559244  \\
            55.048474816741546  0.06040453688871947  \\
            55.19035232915583  0.06080336449397702  \\
            55.33222984157011  0.0612002816936751  \\
            55.474107353984394  0.06159646606941501  \\
            55.615984866398676  0.06199454284781495  \\
            55.75786237881296  0.06239234021462951  \\
            55.89973989122724  0.06278821713645631  \\
            56.041617403641524  0.06318243099027315  \\
            56.18349491605581  0.0635768715299719  \\
            56.32537242847009  0.06397296510974065  \\
            56.46724994088437  0.06436743846086786  \\
            56.609127453298655  0.06475983846352082  \\
            56.75100496571294  0.06515114195788765  \\
            56.89288247812722  0.06554385855194557  \\
            57.0347599905415  0.06593634072549578  \\
            57.176637502955785  0.06632682849424022  \\
            57.31851501537006  0.06671543344835605  \\
            57.46039252778434  0.06710381276361402  \\
            57.602270040198626  0.06749364541384673  \\
            57.74414755261291  0.06788190426783385  \\
            57.88602506502719  0.06826799036129706  \\
            58.02790257744147  0.06865269813054473  \\
            58.169780089855756  0.06903832264593492  \\
            58.31165760227004  0.06942388667828621  \\
            58.45353511468432  0.06980738575570211  \\
            58.595412627098604  0.07018885284384857  \\
            58.737290139512886  0.07056972234298084  \\
            58.87916765192717  0.07095181810930407  \\
            59.02104516434145  0.07133242336446055  \\
            59.162922676755734  0.07171079814545478  \\
            59.30480018917002  0.07208756479335719  \\
            59.4466777015843  0.07246475522086572  \\
            59.58855521399858  0.07284205670536757  \\
            59.730432726412864  0.07321722475091652  \\
            59.87231023882715  0.07359023701093798  \\
            60.01418775124143  0.07396231737788748  \\
            60.15606526365571  0.07433534596633931  \\
            60.297942776069995  0.07470695974594523  \\
            60.43982028848428  0.0750762931771972  \\
            60.58169780089856  0.0754438126002363  \\
            60.72357531331284  0.07581130217005119  \\
            60.865452825727125  0.07617896150008839  \\
            61.00733033814141  0.07654445467514073  \\
            61.14920785055569  0.07690768591866753  \\
            61.291085362969966  0.07726968651872228  \\
            61.43296287538425  0.07763230357907212  \\
            61.57484038779853  0.07799365227170117  \\
            61.716717900212814  0.07835284482587239  \\
            61.858595412627096  0.07871092639557023  \\
            62.00047292504138  0.07906845213677761  \\
            62.14235043745566  0.07942400317359173  \\
            62.284227949869944  0.0797785561164942  \\
            62.42610546228423  0.08013150603456401  \\
            62.56798297469851  0.0804831034937714  \\
            62.70986048711279  0.08083328347279105  \\
            62.851737999527074  0.08118193822515417  \\
            62.99361551194136  0.08152935643130539  \\
            63.13549302435564  0.08187511616938961  \\
            63.27737053676992  0.0822197734038952  \\
            63.419248049184205  0.08256267242344945  \\
            63.56112556159849  0.08290458041384446  \\
            63.70300307401277  0.0832446981528648  \\
            63.84488058642705  0.08358380247291854  \\
            63.986758098841335  0.08392118247349441  \\
            64.12863561125562  0.08425743323832834  \\
            64.2705131236699  0.08459208139450927  \\
            64.41239063608418  0.08492541343196401  \\
            64.55426814849847  0.08525732533200106  \\
            64.69614566091275  0.0855876833269089  \\
            64.83802317332703  0.08591680596643805  \\
            64.97990068574131  0.08624413572236828  \\
            65.1217781981556  0.08657038678560193  \\
            65.26365571056988  0.0868947438935773  \\
            65.40553322298416  0.08721792105469436  \\
            65.54741073539844  0.0875393782899255  \\
            65.68928824781273  0.08785929128603337  \\
            65.83116576022701  0.08817783264158469  \\
            65.97304327264129  0.08849443045048282  \\
            66.11492078505557  0.08880989621617982  \\
            66.25679829746986  0.08912342453838548  \\
            66.39867580988414  0.08943544350855791  \\
            66.54055332229842  0.08974600550408468  \\
            66.6824308347127  0.09005453090064776  \\
            66.82430834712699  0.09036187849099984  \\
            66.96618585954127  0.09066734966766861  \\
            67.10806337195554  0.09097099741733129  \\
            67.24994088436982  0.09127343445303758  \\
            67.3918183967841  0.09157378135263348  \\
            67.53369590919839  0.09187256497952327  \\
            67.67557342161267  0.0921699351188502  \\
            67.81745093402695  0.09246517167936807  \\
            67.95932844644123  0.09275897213768727  \\
            68.10120595885552  0.09305126400799091  \\
            68.2430834712698  0.09334139649322012  \\
            68.38496098368408  0.09363010611770722  \\
            68.52683849609836  0.09391731252666469  \\
            68.66871600851265  0.09420234573711443  \\
            68.81059352092693  0.09448584522364342  \\
            68.95247103334121  0.09476795796374317  \\
            69.0943485457555  0.09504791669189198  \\
            69.23622605816978  0.09532605545540905  \\
            69.37810357058406  0.09560305667889243  \\
            69.51998108299834  0.09587798426745409  \\
            69.66185859541262  0.09615081471809588  \\
            69.80373610782691  0.09642246339368121  \\
            69.94561362024119  0.09669237206693469  \\
            70.08749113265547  0.09696005401947685  \\
            70.22936864506975  0.09722604814274734  \\
            70.37124615748404  0.09749086806808116  \\
            70.51312366989832  0.09775356269089171  \\
            70.6550011823126  0.09801409862291845  \\
            70.79687869472689  0.09827333609292167  \\
            70.93875620714117  0.09853102631345259  \\
            71.08063371955545  0.0987865138553428  \\
            71.22251123196973  0.09903994942545281  \\
            71.36438874438402  0.09929222262475214  \\
            71.5062662567983  0.09954278504971831  \\
            71.64814376921258  0.09979111089060701  \\
            71.79002128162686  0.10003741821947496  \\
            71.93189879404115  0.10028258008679283  \\
            72.07377630645543  0.10052603048325891  \\
            72.21565381886971  0.10076724901718885  \\
            72.357531331284  0.10100639262800311  \\
            72.49940884369828  0.10124428124539649  \\
            72.64128635611256  0.10148066100216295  \\
            72.78316386852684  0.10171484301298434  \\
            72.92504138094112  0.10194684951050015  \\
            73.0669188933554  0.10217726375225045  \\
            73.20879640576969  0.10240658324985044  \\
            73.35067391818397  0.10263380614629873  \\
            73.49255143059825  0.10285878726719806  \\
            73.63442894301254  0.10308183017873462  \\
            73.77630645542682  0.10330373208162057  \\
            73.9181839678411  0.10352403053179873  \\
            74.06006148025538  0.10374213943764748  \\
            74.20193899266967  0.10395807184252195  \\
            74.34381650508395  0.10417225952111643  \\
            74.48569401749823  0.10438542318241079  \\
            74.62757152991252  0.10459675076857101  \\
            74.7694490423268  0.10480586790996387  \\
            74.91132655474108  0.10501286140398332  \\
            75.05320406715535  0.10521817176933232  \\
            75.19508157956963  0.10542247528865728  \\
            75.33695909198391  0.10562493705898533  \\
            75.4788366043982  0.10582520114073057  \\
            75.62071411681248  0.10602334426254845  \\
            75.76259162922676  0.10621973706188764  \\
            75.90446914164104  0.10641504408499021  \\
            76.04634665405533  0.10660879272992961  \\
            76.18822416646961  0.10680035636561398  \\
            76.33010167888389  0.1069897710044843  \\
            76.47197919129817  0.10717729357038085  \\
            76.61385670371246  0.10736342139596847  \\
            76.75573421612674  0.1075485170409653  \\
            76.89761172854102  0.10773154896054021  \\
            77.0394892409553  0.10791241540354245  \\
            77.18136675336959  0.10809124471901531  \\
            77.32324426578387  0.10826835816086285  \\
            77.46512177819815  0.10844426988784972  \\
            77.60699929061244  0.10861896834378769  \\
            77.74887680302672  0.10879150538030544  \\
            77.890754315441  0.10896191727414124  \\
            78.03263182785528  0.10913036336049535  \\
            78.17450934026957  0.1092971540605427  \\
            78.31638685268385  0.10946275088143274  \\
            78.45826436509813  0.10962718381759082  \\
            78.60014187751241  0.10978948168601317  \\
            78.7420193899267  0.10994968058448411  \\
            78.88389690234098  0.11010792433772841  \\
            79.02577441475526  0.11026447143484565  \\
            79.16765192716954  0.11041969502931014  \\
            79.30952943958383  0.11057395329014912  \\
            79.45140695199811  0.11072630046851907  \\
            79.59328446441239  0.11087655204149047  \\
            79.73516197682667  0.11102481767074518  \\
            79.87703948924096  0.11117129037450839  \\
            80.01891700165524  0.11131624652754869  \\
            80.16079451406952  0.11146004586117804  \\
            80.3026720264838  0.11160273966645606  \\
            80.44454953889809  0.11174336530641808  \\
            80.58642705131237  0.11188195541435218  \\
            80.72830456372665  0.11201864517124092  \\
            80.87018207614094  0.11215362664830998  \\
            81.01205958855522  0.1122871488070281  \\
            81.1539371009695  0.11241951749910717  \\
            81.29581461338378  0.1125508317632375  \\
            81.43769212579807  0.11268014629849346  \\
            81.57956963821235  0.11280745660183807  \\
            81.72144715062663  0.11293289748838671  \\
            81.86332466304091  0.1130566387760699  \\
            82.0052021754552  0.11317888528563326  \\
            82.14707968786948  0.11329987684063746  \\
            82.28895720028376  0.11341988826745829  \\
            82.43083471269804  0.11353836470428466  \\
            82.57271222511233  0.11365481215645133  \\
            82.71458973752661  0.11376936861245512  \\
            82.85646724994089  0.11388218180335341  \\
            82.99834476235516  0.1139934169061255  \\
            83.14022227476944  0.11410325654367262  \\
            83.28209978718372  0.11421190078481802  \\
            83.42397729959801  0.11431956714430684  \\
            83.56585481201229  0.11442568139562287  \\
            83.70773232442657  0.11452982415883835  \\
            83.84960983684086  0.11463213721730836  \\
            83.99148734925514  0.11473276438517985  \\
            84.13336486166942  0.11483185345931081  \\
            84.2752423740837  0.11492955621927026  \\
            84.41711988649799  0.11502602842733824  \\
            84.55899739891227  0.11512142982850587  \\
            84.70087491132655  0.11521572857878581  \\
            84.84275242374083  0.11530815758788641  \\
            84.98462993615512  0.11539875069456369  \\
            85.1265074485694  0.11548764909193826  \\
            85.26838496098368  0.1155749883625263  \\
            85.41026247339796  0.11566089847823964  \\
            85.55213998581225  0.11574550380038565  \\
            85.69401749822653  0.11582892307966734  \\
            85.83589501064081  0.1159112694561833  \\
            85.9777725230551  0.11599254478704461  \\
            86.11965003546938  0.11607206566533522  \\
            86.26152754788366  0.11614981198668915  \\
            86.40340506029794  0.11622592108029121  \\
            86.54528257271222  0.1163005187335567  \\
            86.68716008512651  0.11637371919213135  \\
            86.82903759754079  0.11644562515989157  \\
            86.97091510995507  0.11651632779894419  \\
            87.11279262236935  0.11658590672962661  \\
            87.25467013478364  0.11665443003050674  \\
            87.39654764719792  0.11672179152012037  \\
            87.5384251596122  0.11678742899391316  \\
            87.68030267202649  0.11685140956576  \\
            87.82218018444077  0.11691385697632178  \\
            87.96405769685505  0.11697488096850157  \\
            88.10593520926933  0.11703457728744486  \\
            88.24781272168362  0.11709302768053932  \\
            88.3896902340979  0.11715029989741499  \\
            88.53156774651218  0.11720644768994416  \\
            88.67344525892646  0.11726151081224147  \\
            88.81532277134075  0.11731551502066377  \\
            88.95720028375503  0.11736820852338448  \\
            89.09907779616931  0.11741928105184515  \\
            89.2409553085836  0.11746884462608885  \\
            89.38283282099788  0.1175169990781499  \\
            89.52471033341216  0.11756383109882913  \\
            89.66658784582644  0.11760941423769389  \\
            89.80846535824072  0.11765380890307801  \\
            89.950342870655  0.11769706236208183  \\
            90.09222038306929  0.11773920874057216  \\
            90.23409789548357  0.11778026902318237  \\
            90.37597540789785  0.11782025105331227  \\
            90.51785292031214  0.11785906203028662  \\
            90.65973043272642  0.11789658883083257  \\
            90.80160794514069  0.11793299581406634  \\
            90.94348545755497  0.1179681250351187  \\
            91.08536296996925  0.1180018629235659  \\
            91.22724048238354  0.1180341402834296  \\
            91.36911799479782  0.11806493229317697  \\
            91.5109955072121  0.11809425850572063  \\
            91.65287301962638  0.11812218284841872  \\
            91.79475053204067  0.11814881362307479  \\
            91.93662804445495  0.11817430350593791  \\
            92.07850555686923  0.1181988495477026  \\
            92.22038306928351  0.11822269317350885  \\
            92.3622605816978  0.11824612018294214  \\
            92.50413809411208  0.11826958561076657  \\
            92.64601560652636  0.11829134703520541  \\
            92.78789311894064  0.11831172620290763  \\
            92.92977063135493  0.11833101424103419  \\
            93.07164814376921  0.11834945653364393  \\
            93.21352565618349  0.11836725272169352  \\
            93.35540316859777  0.11838455670303756  \\
            93.49728068101206  0.1184014766324285  \\
            93.63915819342634  0.11841807492151668  \\
            93.78103570584062  0.11843436823885031  \\
            93.9229132182549  0.11845032750987548  \\
            94.06479073066919  0.11846587791693615  \\
            94.20666824308347  0.11848089889927416  \\
            94.34854575549775  0.11849522415302924  \\
            94.49042326791204  0.11850864163123898  \\
            94.63230078032632  0.11852081481669673  \\
            94.7741782927406  0.11853160873779667  \\
            94.91605580515488  0.11854163539978171  \\
            95.05793331756917  0.11855088554591227  \\
            95.19981082998345  0.11855935031250804  \\
            95.34168834239773  0.11856702122894801  \\
            95.48356585481201  0.11857389021767054  \\
            95.6254433672263  0.11857994959417328  \\
            95.76732087964058  0.11858519206701322  \\
            95.90919839205486  0.11858961073780666  \\
            96.05107590446914  0.11859319910122923  \\
            96.19295341688343  0.1185959510450159  \\
            96.33483092929771  0.1185978608499609  \\
            96.47670844171199  0.11859892318991785  \\
            96.61858595412627  0.11859913313179968  \\
            96.76046346654056  0.1185984861355786  \\
            96.90234097895484  0.11859697805428619  \\
            97.04421849136912  0.11859473502753963  \\
            97.1860960037834  0.11859186964482488  \\
            97.32797351619769  0.11858798291563087  \\
            97.46985102861197  0.1185830558021963  \\
            97.61172854102625  0.11857706458562406  \\
            97.75360605344054  0.1185699808658812  \\
            97.89548356585482  0.11856177156179905  \\
            98.0373610782691  0.11855239891107301  \\
            98.17923859068338  0.1185418204702628  \\
            98.32111610309767  0.11852998911479225  \\
            98.46299361551195  0.11851685303894947  \\
            98.60487112792623  0.11850235575588673  \\
            98.7467486403405  0.11848643609762045  \\
            98.88862615275478  0.11846902821503136  \\
            99.03050366516906  0.11845006157786427  \\
            99.17238117758335  0.11842946097472824  \\
            99.31425868999763  0.11840726960009175  \\
            99.45613620241191  0.11838360067449613  \\
            99.5980137148262  0.11835844490262658  \\
            99.73989122724048  0.11833187082247554  \\
            99.88176873965476  0.11830394467314921  \\
            100.02364625206904  0.11827473039486759  \\
            100.16552376448332  0.1182442896289644  \\
            100.30740127689761  0.11821268171788715  \\
            100.44927878931189  0.11817996370519716  \\
            100.59115630172617  0.11814619033556946  \\
            100.73303381414046  0.11811141405479288  \\
            100.87491132655474  0.11807568500976999  \\
            101.01678883896902  0.11803905104851718  \\
            101.1586663513833  0.11800149352705157  \\
            101.30054386379759  0.1179629500574659  \\
            101.44242137621187  0.11792346695118293  \\
            101.58429888862615  0.11788308166098717  \\
            101.72617640104043  0.11784182896952594  \\
            101.86805391345472  0.11779974098930951  \\
            102.009931425869  0.11775684716271088  \\
            102.15180893828328  0.11771317426196595  \\
            102.29368645069756  0.11766874638917346  \\
            102.43556396311185  0.11762358497629499  \\
            102.57744147552613  0.11757770878515497  \\
            102.71931898794041  0.11753113390744067  \\
            102.8611965003547  0.11748387376470222  \\
            103.00307401276898  0.11743588470910614  \\
            103.14495152518326  0.11738705809182041  \\
            103.28682903759754  0.1173374192279382  \\
            103.42870655001182  0.11728699751621768  \\
            103.57058406242611  0.11723582076137098  \\
            103.71246157484039  0.11718391517406399  \\
            103.85433908725467  0.11713130537091636  \\
            103.99621659966895  0.11707801437450162  \\
            104.13809411208324  0.11702406361334707  \\
            104.27997162449752  0.11696947292193381  \\
            104.4218491369118  0.11691426054069681  \\
            104.56372664932609  0.11685844311602478  \\
            104.70560416174037  0.1168020357002603  \\
            104.84748167415465  0.11674505175169972  \\
            104.98935918656893  0.11668748222265142  \\
            105.13123669898322  0.11662918177890816  \\
            105.2731142113975  0.11657015188959431  \\
            105.41499172381178  0.1165104288937537  \\
            105.55686923622606  0.11645004659937172  \\
            105.69874674864035  0.11638903628337546  \\
            105.84062426105463  0.11632742669163366  \\
            105.98250177346891  0.11626524403895663  \\
            106.1243792858832  0.11620251200909644  \\
            106.26625679829748  0.1161392517547467  \\
            106.40813431071176  0.11607548189754271  \\
            106.55001182312604  0.11601121852806144  \\
            106.69188933554031  0.11594647520582145  \\
            106.83376684795459  0.11588126295928296  \\
            106.97564436036888  0.11581558957704907  \\
            107.11752187278316  0.11574932306052328  \\
            107.25939938519744  0.11568238953917327  \\
            107.40127689761172  0.1156148257110049  \\
            107.543154410026  0.11554666576326575  \\
            107.68503192244029  0.1154779413724452  \\
            107.82690943485457  0.11540868170427443  \\
            107.96878694726885  0.11533891341372629  \\
            108.11066445968314  0.11526866064501554  \\
            108.25254197209742  0.11519794503159862  \\
            108.3944194845117  0.11512678569617381  \\
            108.53629699692598  0.1150551992506811  \\
            108.67817450934027  0.1149831997963023  \\
            108.82005202175455  0.11491079892346097  \\
            108.96192953416883  0.11483800571182247  \\
            109.10380704658311  0.11476475732032938  \\
            109.2456845589974  0.11469088665760406  \\
            109.38756207141168  0.11461642367615878  \\
            109.52943958382596  0.11454140692112584  \\
            109.67131709624024  0.11446587212076516  \\
            109.81319460865453  0.11438985218646416  \\
            109.95507212106881  0.11431337721273796  \\
            110.09694963348309  0.1142364744772292  \\
            110.23882714589737  0.11415916844070811  \\
            110.38070465831166  0.1140814807470725  \\
            110.52258217072594  0.1140034302233478  \\
            110.66445968314022  0.11392503287968699  \\
            110.8063371955545  0.11384630190937065  \\
            110.94821470796879  0.11376724768880694  \\
            111.09009222038307  0.11368785889060704  \\
            111.23196973279735  0.11360793616819832  \\
            111.37384724521164  0.11352746020512522  \\
            111.51572475762592  0.11344647294756531  \\
            111.6576022700402  0.11336501327882323  \\
            111.79947978245448  0.11328311701933051  \\
            111.94135729486877  0.11320081692664578  \\
            112.08323480728305  0.11311814269545468  \\
            112.22511231969733  0.11303512095756978  \\
            112.36698983211161  0.11295177528193069  \\
            112.5088673445259  0.11286812617460407  \\
            112.65074485694018  0.1127841910787835  \\
            112.79262236935446  0.11269998437478963  \\
            112.93449988176874  0.11261551738007011  \\
            113.07637739418303  0.11253079834919955  \\
            113.21825490659731  0.11244568005237456  \\
            113.36013241901159  0.11236004102772014  \\
            113.50200993142587  0.11227392666516785  \\
            113.64388744384016  0.11218737892714743  \\
            113.78576495625444  0.11210043650909533  \\
            113.92764246866872  0.11201313483945471  \\
            114.069519981083  0.11192550607967548  \\
            114.21139749349729  0.11183757912421421  \\
            114.35327500591157  0.1117493796005342  \\
            114.49515251832584  0.11166092986910552  \\
            114.63703003074012  0.11157224902340486  \\
            114.7789075431544  0.11148335288991572  \\
            114.92078505556869  0.11139425402812823  \\
            115.06266256798297  0.11130496173053932  \\
            115.20454008039725  0.11121541550655416  \\
            115.34641759281153  0.11112539957560912  \\
            115.48829510522582  0.11103493987294792  \\
            115.6301726176401  0.11094408128271044  \\
            115.77205013005438  0.1108528652353845  \\
            115.91392764246866  0.11076132970780588  \\
            116.05580515488295  0.11066950922315838  \\
            116.19768266729723  0.1105774348509737  \\
            116.33956017971151  0.1104851342071315  \\
            116.4814376921258  0.11039263145385944  \\
            116.62331520454008  0.1102999472997331  \\
            116.76519271695436  0.11020709899967601  \\
            116.90707022936864  0.11011410035495973  \\
            117.04894774178292  0.11002096171320372  \\
            117.19082525419721  0.10992767686797901  \\
            117.33270276661149  0.1098340189257882  \\
            117.47458027902577  0.10973994405304442  \\
            117.61645779144006  0.10964549983600302  \\
            117.75833530385434  0.10955073025349783  \\
            117.90021281626862  0.10945567567694131  \\
            118.0420903286829  0.1093603728703245  \\
            118.18396784109719  0.10926485499021699  \\
            118.32584535351147  0.10916915158576693  \\
            118.46772286592575  0.10907328859870104  \\
            118.60960037834003  0.10897728836332464  \\
            118.75147789075432  0.10888116960652161  \\
            118.8933554031686  0.1087849474477544  \\
            119.03523291558288  0.10868863339906398  \\
            119.17711042799716  0.10859223536506998  \\
            119.31898794041145  0.10849561175980038  \\
            119.46086545282573  0.10839859458276312  \\
            119.60274296524001  0.10830123305032817  \\
            119.7446204776543  0.10820357355506975  \\
            119.88649799006858  0.10810565875075258  \\
            120.02837550248286  0.10800752755233195  \\
            120.17025301489714  0.10790921513595364  \\
            120.31213052731142  0.10781075293895401  \\
            120.45400803972571  0.10771216865985991  \\
            120.59588555213999  0.10761348625838878  \\
            120.73776306455427  0.10751472595544852  \\
            120.87964057696855  0.10741590423313761  \\
            121.02151808938284  0.10731703383474506  \\
            121.16339560179712  0.1072181237647504  \\
            121.3052731142114  0.10711912357178141  \\
            121.44715062662569  0.10701978470893073  \\
            121.58902813903997  0.10692012245913418  \\
            121.73090565145425  0.10682018546212382  \\
            121.87278316386853  0.1067200185106879  \\
            122.01466067628282  0.10661966255067082  \\
            122.1565381886971  0.10651915468097307  \\
            122.29841570111138  0.10641852815355135  \\
            122.44029321352565  0.10631781237341847  \\
            122.58217072593993  0.10621703289864336  \\
            122.72404823835421  0.10611621144035115  \\
            122.8659257507685  0.10601536586272303  \\
            123.00780326318278  0.10591451018299643  \\
            123.14968077559706  0.10581365457146483  \\
            123.29155828801134  0.1057127986908565  \\
            123.43343580042563  0.10561170988120086  \\
            123.57531331283991  0.1055103150583385  \\
            123.71719082525419  0.10540866494068583  \\
            123.85906833766848  0.10530680631290175  \\
            124.00094585008276  0.10520478202588748  \\
            124.14282336249704  0.10510263099678661  \\
            124.28470087491132  0.10500038820898515  \\
            124.4265783873256  0.10489808471211141  \\
            124.56845589973989  0.10479574762203618  \\
            124.71033341215417  0.10469340012087255  \\
            124.85221092456845  0.10459106145697603  \\
            124.99408843698274  0.10448874694494445  \\
            125.13596594939702  0.10438646796561807  \\
            125.2778434618113  0.10428423196607953  \\
            125.41972097422558  0.10418191469983235  \\
            125.56159848663987  0.10407931050627783  \\
            125.70347599905415  0.10397646715910051  \\
            125.84535351146843  0.10387343327537857  \\
            125.98723102388271  0.10377025347168259  \\
            126.129108536297  0.10366696836407555  \\
            126.27098604871128  0.10356361456811276  \\
            126.41286356112556  0.10346022469884193  \\
            126.55474107353984  0.10335682737080318  \\
            126.69661858595413  0.10325344719802892  \\
            126.83849609836841  0.10315010479404403  \\
            126.98037361078269  0.10304681677186572  \\
            127.12225112319697  0.10294359574400361  \\
            127.26412863561126  0.10284045032245964  \\
            127.40600614802554  0.10273734354954078  \\
            127.54788366043982  0.10263401153567317  \\
            127.6897611728541  0.1025304536026266  \\
            127.83163868526839  0.10242672003203124  \\
            127.97351619768267  0.10232285705726846  \\
            128.11539371009695  0.10221890686347078  \\
            128.25727122251124  0.10211490758752194  \\
            128.39914873492552  0.10201089331805685  \\
            128.5410262473398  0.10190689409546162  \\
            128.68290375975408  0.10180293591187355  \\
            128.82478127216837  0.10169904071118113  \\
            128.96665878458265  0.10159522638902403  \\
            129.10853629699693  0.10149150679279315  \\
            129.2504138094112  0.10138789172163051  \\
            129.3922913218255  0.10128438526324293  \\
            129.53416883423978  0.1011807682705347  \\
            129.67604634665406  0.10107693607417888  \\
            129.81792385906834  0.10097294044520937  \\
            129.95980137148263  0.1008688290765343  \\
            130.1016788838969  0.10076464558293603  \\
            130.2435563963112  0.10066042950107112  \\
            130.38543390872547  0.1005562162894704  \\
            130.52731142113976  0.10045203732853886  \\
            130.66918893355404  0.10034791992055574  \\
            130.81106644596832  0.10024388728967454  \\
            130.9529439583826  0.10013995858192294  \\
            131.0948214707969  0.10003614886520283  \\
            131.23669898321117  0.09993246912929038  \\
            131.37857649562545  0.0998289262858359  \\
            131.52045400803974  0.09972541934685702  \\
            131.66233152045402  0.09962171760613552  \\
            131.8042090328683  0.09951786230074762  \\
            131.94608654528258  0.09941390241903274  \\
            132.08796405769687  0.09930988285815831  \\
            132.22984157011115  0.09920584442411982  \\
            132.37171908252543  0.09910182383174075  \\
            132.5135965949397  0.09899785370467258  \\
            132.655474107354  0.09889396257539486  \\
            132.79735161976828  0.0987901748852151  \\
            132.93922913218256  0.09868651098426887  \\
            133.08110664459684  0.09858298713151972  \\
            133.22298415701113  0.09847961549475925  \\
            133.3648616694254  0.09837640415060707  \\
            133.5067391818397  0.09827332975506872  \\
            133.64861669425397  0.09817013009092072  \\
            133.79049420666826  0.0980667847319149  \\
            133.93237171908254  0.09796334379184082  \\
            134.07424923149682  0.0978598532960954  \\
            134.21612674391108  0.09775635518168278  \\
            134.35800425632536  0.09765288729721446  \\
            134.49988176873964  0.09754948340290924  \\
            134.64175928115392  0.09744617317059326  \\
            134.7836367935682  0.09734298218369994  \\
            134.9255143059825  0.09723993193727001  \\
            135.06739181839677  0.09713703983795155  \\
            135.20926933081105  0.09703431920399991  \\
            135.35114684322534  0.09693177926527777  \\
            135.49302435563962  0.09682942516325509  \\
            135.6349018680539  0.09672706910438436  \\
            135.77677938046818  0.09662457285045005  \\
            135.91865689288247  0.09652198815648905  \\
            136.06053440529675  0.09641936201664515  \\
            136.20241191771103  0.09631673735432393  \\
            136.34428943012531  0.09621415302219265  \\
            136.4861669425396  0.0961116438021803  \\
            136.62804445495388  0.09600924040547762  \\
            136.76992196736816  0.09590696947253706  \\
            136.91179947978245  0.09580485357307279  \\
            137.05367699219673  0.09570291120606074  \\
            137.195554504611  0.09560115679973853  \\
            137.3374320170253  0.09549960071160553  \\
            137.47930952943958  0.09539824922842284  \\
            137.62118704185386  0.09529702608354026  \\
            137.76306455426814  0.09519568976639937  \\
            137.90494206668242  0.0950942705910794  \\
            138.0468195790967  0.09499281635691668  \\
            138.188697091511  0.09489137082413009  \\
            138.33057460392527  0.09478997371382086  \\
            138.47245211633955  0.09468866070797288  \\
            138.61432962875384  0.0945874634494524  \\
            138.75620714116812  0.09448640954200821  \\
            138.8980846535824  0.09438552255027158  \\
            139.03996216599668  0.09428482199975625  \\
            139.18183967841097  0.09418432337685852  \\
            139.32371719082525  0.0940840381288571  \\
            139.46559470323953  0.09398397366391321  \\
            139.60747221565381  0.09388411816867816  \\
            139.7493497280681  0.09378422627580632  \\
            139.89122724048238  0.09368425582770172  \\
            140.03310475289666  0.09358425526181785  \\
            140.17498226531094  0.09348426902115163  \\
            140.31685977772523  0.09338433755424348  \\
            140.4587372901395  0.09328449731517727  \\
            140.6006148025538  0.09318478076358035  \\
            140.74249231496808  0.09308521636462355  \\
            140.88436982738236  0.09298582858902117  \\
            141.02624733979664  0.09288663791303094  \\
            141.16812485221092  0.09278766081845412  \\
            141.3100023646252  0.0926889097926354  \\
            141.4518798770395  0.09259039332846296  \\
            141.59375738945377  0.09249211592436843  \\
            141.73563490186805  0.09239392840609043  \\
            141.87751241428234  0.09229566563712692  \\
            142.01938992669662  0.092197376503787  \\
            142.1612674391109  0.09209910597506993  \\
            142.30314495152518  0.09200089508240576  \\
            142.44502246393947  0.0919027809196553  \\
            142.58689997635375  0.0918047966431101  \\
            142.72877748876803  0.09170697147149248  \\
            142.8706550011823  0.09160933068595552  \\
            143.0125325135966  0.09151189563008305  \\
            143.15441002601088  0.0914146837098897  \\
            143.29628753842516  0.09131770839382079  \\
            143.43816505083944  0.09122097921275246  \\
            143.58004256325373  0.09112450175999155  \\
            143.721920075668  0.09102822280109646  \\
            143.8637975880823  0.09093190411407157  \\
            144.00567510049657  0.0908355618749626  \\
            144.14755261291086  0.0907392414192422  \\
            144.28943012532514  0.09064298421306219  \\
            144.43130763773942  0.0905468278532538  \\
            144.5731851501537  0.0904508060673275  \\
            144.715062662568  0.09035494871347309  \\
            144.85694017498227  0.09025928178055967  \\
            144.99881768739655  0.09016382738813557  \\
            145.14069519981084  0.0900686037864285  \\
            145.28257271222512  0.08997362535634545  \\
            145.4244502246394  0.08987890260947269  \\
            145.56632773705368  0.08978444218807577  \\
            145.70820524946797  0.08969023341684755  \\
            145.85008276188225  0.08959605256367022  \\
            145.99196027429653  0.08950189326832358  \\
            146.1338377867108  0.08940778818207586  \\
            146.2757152991251  0.08931376873194295  \\
            146.41759281153938  0.08921986512068865  \\
            146.55947032395366  0.08912610632682443  \\
            146.70134783636794  0.08903252010460957  \\
            146.84322534878223  0.08893913298405115  \\
            146.9851028611965  0.088845970270904  \\
            147.1269803736108  0.08875305604667072  \\
            147.26885788602507  0.08866041316860172  \\
            147.41073539843936  0.08856795579204448  \\
            147.55261291085364  0.08847555886460028  \\
            147.69449042326792  0.08838325782585575  \\
            147.8363679356822  0.0882910724283902  \\
            147.9782454480965  0.08819902566634559  \\
            148.12012296051077  0.08810714377542658  \\
            148.26200047292505  0.08801545623290048  \\
            148.40387798533934  0.08792399575759725  \\
            148.54575549775362  0.08783279830990953  \\
            148.6876330101679  0.08774179731373812  \\
            148.82951052258218  0.08765089945107693  \\
            148.97138803499647  0.08756012716846104  \\
            149.11326554741075  0.08746949585324025  \\
            149.25514305982503  0.08737902708505067  \\
            149.3970205722393  0.08728874863581457  \\
            149.5388980846536  0.08719869446974042  \\
            149.68077559706788  0.087108904743323  \\
            149.82265310948216  0.08701929468037535  \\
            149.96453062189644  0.08692982227485602  \\
            150.1064081343107  0.08684049767104375  \\
            150.24828564672498  0.08675133675190315  \\
            150.39016315913926  0.08666236866878321  \\
            150.53204067155355  0.08657363584141728  \\
            150.67391818396783  0.08648510979828541  \\
            150.8157956963821  0.08639673449428413  \\
            150.9576732087964  0.08630851748889594  \\
            151.09955072121068  0.0862204754709542  \\
            151.24142823362496  0.08613264222540847  \\
            151.38330574603924  0.08604504628760834  \\
            151.52518325845352  0.08595761993308669  \\
            151.6670607708678  0.08587036000889471  \\
            151.8089382832821  0.08578327877968532  \\
            151.95081579569637  0.08569641061740824  \\
            152.09269330811065  0.08560976550824863  \\
            152.23457082052494  0.08552329329813532  \\
            152.37644833293922  0.08543699764741565  \\
            152.5183258453535  0.08535090316239138  \\
            152.66020335776778  0.08526503483511735  \\
            152.80208087018207  0.08517934928671057  \\
            152.94395838259635  0.08509384660440492  \\
            153.08583589501063  0.08500855456125511  \\
            153.22771340742491  0.08492347599617528  \\
            153.3695909198392  0.0848385839416785  \\
            153.51146843225348  0.08475389886282285  \\
            153.65334594466776  0.08466941633110069  \\
            153.79522345708205  0.08458512555853469  \\
            153.93710096949633  0.08450104887634897  \\
            154.0789784819106  0.08441717196414536  \\
            154.2208559943249  0.08433349185846127  \\
            154.36273350673918  0.08425003030044695  \\
            154.50461101915346  0.08416676620280272  \\
            154.64648853156774  0.08408370601229638  \\
            154.78836604398202  0.08400086475948117  \\
            154.9302435563963  0.08391822053024164  \\
            155.0721210688106  0.08383578930555757  \\
            155.21399858122487  0.08375357201438552  \\
            155.35587609363915  0.08367155457853279  \\
            155.49775360605344  0.08358975727358876  \\
            155.63963111846772  0.08350817013485196  \\
            155.781508630882  0.08342678638224296  \\
            155.92338614329628  0.08334562767470369  \\
            156.06526365571057  0.0832646758477615  \\
            156.20714116812485  0.08318393263853484  \\
            156.34901868053913  0.0831034163099169  \\
            156.49089619295341  0.08302310493967939  \\
            156.6327737053677  0.08294300892204176  \\
            156.77465121778198  0.08286313815815484  \\
            156.91652873019626  0.08278347275956538  \\
            157.05840624261054  0.08270403000593128  \\
            157.20028375502483  0.08262480823042015  \\
            157.3421612674391  0.08254579439980833  \\
            157.4840387798534  0.0824670079708917  \\
            157.62591629226768  0.08238844151916322  \\
            157.76779380468196  0.08231008469251114  \\
            157.90967131709624  0.08223195878926713  \\
            158.05154882951052  0.08215405290835706  \\
            158.1934263419248  0.08207635826467102  \\
            158.3353038543391  0.08199889694831923  \\
            158.47718136675337  0.08192165703942726  \\
            158.61905887916765  0.08184462960400983  \\
            158.76093639158194  0.08176783671743472  \\
            158.90281390399622  0.08169126817284267  \\
            159.0446914164105  0.0816149130615601  \\
            159.18656892882478  0.0815387920353752  \\
            159.32844644123907  0.0814629000496089  \\
            159.47032395365335  0.08138722271072299  \\
            159.61220146606763  0.08131177471668552  \\
            159.7540789784819  0.08123656578895626  \\
            159.8959564908962  0.081161572052678  \\
            160.03783400331048  0.08108680223815289  \\
            160.17971151572476  0.08101227794023824  \\
            160.32158902813904  0.08093797365855075  \\
            160.46346654055333  0.08086388893436725  \\
            160.6053440529676  0.08079004890445597  \\
            160.7472215653819  0.08071643897784955  \\
            160.88909907779617  0.08064304746371677  \\
            161.03097659021046  0.0805698891728408  \\
            161.17285410262474  0.080496978676626  \\
            161.31473161503902  0.08042428826845174  \\
            161.4566091274533  0.0803518212937137  \\
            161.5984866398676  0.08027960398341527  \\
            161.74036415228187  0.08020761990989286  \\
            161.88224166469615  0.08013585681923018  \\
            162.02411917711044  0.08006432653424427  \\
            162.16599668952472  0.07999305089911236  \\
            162.307874201939  0.07992200116636329  \\
            162.44975171435328  0.07985117457286302  \\
            162.59162922676757  0.07978059068724437  \\
            162.73350673918185  0.07971025909042467  \\
            162.87538425159613  0.07964015098700536  \\
            163.0172617640104  0.07957026939286607  \\
            163.1591392764247  0.0795006383651369  \\
            163.30101678883898  0.07943125537798228  \\
            163.44289430125326  0.07936209677088735  \\
            163.58477181366754  0.07929316745000158  \\
            163.72664932608183  0.07922449306702499  \\
            163.8685268384961  0.07915606588030479  \\
            164.0104043509104  0.07908786459671376  \\
            164.15228186332467  0.07901989397045175  \\
            164.29415937573896  0.07895217871464498  \\
            164.43603688815324  0.07888471552692082  \\
            164.57791440056752  0.0788174792788581  \\
            164.7197919129818  0.0787504736877114  \\
            164.8616694253961  0.07868372034855511  \\
            165.00354693781037  0.07861722790836824  \\
            165.14542445022465  0.07855096430921696  \\
            165.28730196263894  0.07848493072209001  \\
            165.42917947505322  0.07841914378754986  \\
            165.5710569874675  0.07835362535339771  \\
            165.71293449988178  0.07828834165841964  \\
            165.85481201229604  0.07822328794895486  \\
            165.99668952471032  0.07815847440561134  \\
            166.1385670371246  0.07809392895280377  \\
            166.28044454953888  0.07802963167815881  \\
            166.42232206195317  0.07796556620105918  \\
            166.56419957436745  0.07790173547774427  \\
            166.70607708678173  0.07783815864349355  \\
            166.84795459919602  0.07777485354285812  \\
            166.9898321116103  0.0777117838433294  \\
            167.13170962402458  0.07764894673606336  \\
            167.27358713643886  0.07758635171975357  \\
            167.41546464885315  0.07752402379437238  \\
            167.55734216126743  0.07746195737009655  \\
            167.6992196736817  0.0774001239007107  \\
            167.841097186096  0.07733852566124405  \\
            167.98297469851028  0.0772771763903639  \\
            168.12485221092456  0.07721610368064553  \\
            168.26672972333884  0.0771552799418895  \\
            168.40860723575312  0.07709469195897482  \\
            168.5504847481674  0.07703434195758177  \\
            168.6923622605817  0.0769742455744536  \\
            168.83423977299597  0.07691442873395651  \\
            168.97611728541025  0.0768548587869535  \\
            169.11799479782454  0.0767955254590651  \\
            169.25987231023882  0.07673643188877127  \\
            169.4017498226531  0.07667759363629542  \\
            169.54362733506738  0.07661903677634835  \\
            169.68550484748167  0.07656072902818696  \\
            169.82738235989595  0.07650265921530332  \\
            169.96925987231023  0.07644482972758426  \\
            170.11113738472451  0.076387254423829  \\
            170.2530148971388  0.07632995863174907  \\
            170.39489240955308  0.0762729231267832  \\
            170.53676992196736  0.07621612545803097  \\
            170.67864743438165  0.07615956789719033  \\
            170.82052494679593  0.07610326130867708  \\
            170.9624024592102  0.07604722710875665  \\
            171.1042799716245  0.0759914708492899  \\
            171.24615748403878  0.075935953657526  \\
            171.38803499645306  0.07588067645917039  \\
            171.52991250886734  0.07582564614607544  \\
            171.67179002128162  0.07577087928017762  \\
            171.8136675336959  0.07571639948221441  \\
            171.9555450461102  0.07566217030996046  \\
            172.09742255852447  0.07560818228641868  \\
            172.23930007093875  0.07555443765026497  \\
            172.38117758335304  0.0755009474631744  \\
            172.52305509576732  0.07544773160982109  \\
            172.6649326081816  0.07539479911449805  \\
            172.80681012059588  0.07534210850233534  \\
            172.94868763301017  0.07528965991844253  \\
            173.09056514542445  0.07523745855864312  \\
            173.23244265783873  0.07518551762903254  \\
            173.37432017025301  0.07513385834597792  \\
            173.5161976826673  0.07508247484211182  \\
            173.65807519508158  0.0750313319213997  \\
            173.79995270749586  0.07498043250129867  \\
            173.94183021991014  0.07492978304101472  \\
            174.08370773232443  0.07487939723113562  \\
            174.2255852447387  0.07482929599363101  \\
            174.367462757153  0.07477946865401462  \\
            174.50934026956728  0.0747298825784212  \\
            174.65121778198156  0.07468054113543225  \\
            174.79309529439584  0.07463145070168005  \\
            174.93497280681012  0.07458262413980836  \\
            175.0768503192244  0.07453408079847247  \\
            175.2187278316387  0.07448581814125328  \\
            175.36060534405297  0.07443779770572126  \\
            175.50248285646725  0.07439002249368525  \\
            175.64436036888154  0.07434249778327667  \\
            175.78623788129582  0.07429523462673451  \\
            175.9281153937101  0.07424824985040525  \\
            176.06999290612438  0.07420155601881823  \\
            176.21187041853867  0.07415510961110687  \\
            176.35374793095295  0.07410890877107146  \\
            176.49562544336723  0.07406295697455995  \\
            176.6375029557815  0.07401726279284301  \\
            176.7793804681958  0.07397183989261422  \\
            176.92125798061008  0.07392670703598986  \\
            177.06313549302436  0.07388184537821278  \\
            177.20501300543864  0.07383722709014785  \\
            177.34689051785293  0.0737928562872784  \\
            177.4887680302672  0.07374873868363031  \\
            177.6306455426815  0.07370488444345204  \\
            177.77252305509577  0.07366130818121462  \\
            177.91440056751006  0.07361802650454238  \\
            178.05627807992434  0.073574998711818  \\
            178.19815559233862  0.07353221761220277  \\
            178.3400331047529  0.07348968596159408  \\
            178.4819106171672  0.07344741035450245  \\
            178.62378812958147  0.07340540122405162  \\
            178.76566564199575  0.07336367284197852  \\
            178.90754315441004  0.07332223846690744  \\
            179.04942066682432  0.0732810556319393  \\
            179.1912981792386  0.07324012007547841  \\
            179.33317569165288  0.07319943501109398  \\
            179.47505320406717  0.07315900691345734  \\
            179.61693071648145  0.07311884551834197  \\
            179.75880822889573  0.07307896382262348  \\
            179.90068574131  0.07303937738081533  \\
            180.0425632537243  0.07300004753177468  \\
            180.18444076613858  0.07296096509502806  \\
            180.32631827855286  0.07292213304461473  \\
            180.46819579096714  0.07288355707281696  \\
            180.61007330338143  0.07284524559015988  \\
            180.7519508157957  0.07280720972541159  \\
            180.89382832821  0.07276946332558304  \\
            181.03570584062427  0.07273199683814956  \\
            181.17758335303856  0.07269477478565635  \\
            181.31946086545284  0.07265780205665119  \\
            181.46133837786712  0.07262108321501232  \\
            181.60321589028138  0.07258462503561612  \\
            181.74509340269566  0.0725484365043372  \\
            181.88697091510994  0.07251252881804841  \\
            182.02884842752422  0.07247691538462082  \\
            182.1707259399385  0.07244156168681289  \\
            182.3126034523528  0.07240645516733046  \\
            182.45448096476707  0.07237159962567008  \\
            182.59635847718135  0.07233700018404172  \\
            182.73823598959564  0.07230266370527175  \\
            182.88011350200992  0.07226859879280279  \\
            183.0219910144242  0.07223481579069388  \\
            183.16386852683848  0.07220132644682953  \\
            183.30574603925277  0.07216809421032261  \\
            183.44762355166705  0.07213510966637138  \\
            183.58950106408133  0.07210237653211816  \\
            183.73137857649562  0.07206989983321592  \\
            183.8732560889099  0.07203768590382811  \\
            184.01513360132418  0.07200574238662875  \\
            184.15701111373846  0.07197407823280248  \\
            184.29888862615275  0.07194270370204443  \\
            184.44076613856703  0.07191160192679866  \\
            184.5826436509813  0.07188074484039791  \\
            184.7245211633956  0.07185013807356568  \\
            184.86639867580988  0.07181978624853741  \\
            185.00827618822416  0.07178969490428475  \\
            185.15015370063844  0.07175987049651548  \\
            185.29203121305272  0.0717303203976735  \\
            185.433908725467  0.07170105289693886  \\
            185.5757862378813  0.0716720753812624  \\
            185.71766375029557  0.07164335158004537  \\
            185.85954126270985  0.07161487539786406  \\
            186.00141877512414  0.0715866510573901  \\
            186.14329628753842  0.07155868334926796  \\
            186.2851737999527  0.07153097763211502  \\
            186.42705131236698  0.07150353983252146  \\
            186.56892882478127  0.07147637644505032  \\
            186.71080633719555  0.07144949453223753  \\
            186.85268384960983  0.0714229007470298  \\
            186.99456136202411  0.07139656160469163  \\
            187.1364388744384  0.0713704695398586  \\
            187.27831638685268  0.07134462890523399  \\
            187.42019389926696  0.07131904431911439  \\
            187.56207141168125  0.07129372066538973  \\
            187.70394892409553  0.07126866309354332  \\
            187.8458264365098  0.07124387701865176  \\
            187.9877039489241  0.07121936812138505  \\
            188.12958146133838  0.07119514234800647  \\
            188.27145897375266  0.07117119199137381  \\
            188.41333648616694  0.07114748629673784  \\
            188.55521399858122  0.0711240293725406  \\
            188.6970915109955  0.07110082566302758  \\
            188.8389690234098  0.0710778796263635  \\
            188.98084653582407  0.07105519573463218  \\
            189.12272404823835  0.07103277847383667  \\
            189.26460156065264  0.07101063234389914  \\
            189.40647907306692  0.07098876185866099  \\
            189.5483565854812  0.07096717154588277  \\
            189.69023409789548  0.07094585542170312  \\
            189.83211161030977  0.07092478415166095  \\
            189.97398912272405  0.07090396085436389  \\
            190.11586663513833  0.07088338986834453  \\
            190.25774414755261  0.07086307535075634  \\
            190.3996216599669  0.0708430212773736  \\
            190.54149917238118  0.07082323144259142  \\
            190.68337668479546  0.07080370945942574  \\
            190.82525419720974  0.07078445875951332  \\
            190.96713170962403  0.07076548259311177  \\
            191.1090092220383  0.07074678402909952  \\
            191.2508867344526  0.07072834739921685  \\
            191.39276424686688  0.07071015460649939  \\
            191.53464175928116  0.07069221034247702  \\
            191.67651927169544  0.0706745186230324  \\
            191.81839678410972  0.07065708315129542  \\
            191.960274296524  0.07063990731764327  \\
            192.1021518089383  0.07062299419970043  \\
            192.24402932135257  0.07060634656233866  \\
            192.38590683376685  0.07058996685767696  \\
            192.52778434618114  0.07057385722508167  \\
            192.66966185859542  0.07055801949116636  \\
            192.8115393710097  0.07054245231516953  \\
            192.95341688342398  0.0705271324440946  \\
            193.09529439583827  0.07051205825487779  \\
            193.23717190825255  0.07049723350839272  \\
            193.37904942066683  0.07048266159560802  \\
            193.5209269330811  0.07046834553758718  \\
            193.6628044454954  0.07045428798548868  \\
            193.80468195790968  0.0704404912205659  \\
            193.94655947032396  0.07042695715416723  \\
            194.08843698273824  0.07041368732773592  \\
            194.23031449515253  0.07040068291281022  \\
            194.3721920075668  0.0703879447110233  \\
            194.5140695199811  0.0703754731541033  \\
            194.65594703239537  0.07036326050317133  \\
            194.79782454480966  0.07035129180625074  \\
            194.93970205722394  0.07033956968464743  \\
            195.08157956963822  0.07032809698881919  \\
            195.2234570820525  0.07031687623266805  \\
            195.3653345944668  0.0703059095935402  \\
            195.50721210688107  0.07029519891222605  \\
            195.64908961929535  0.07028474569296021  \\
            195.79096713170964  0.07027455110342147  \\
            195.93284464412392  0.07026461597473282  \\
            196.0747221565382  0.07025494080146148  \\
            196.21659966895248  0.0702455257416188  \\
            196.35847718136677  0.0702363706166604  \\
            196.50035469378105  0.07022747491148605  \\
            196.64223220619533  0.0702188351361092  \\
            196.7841097186096  0.07021044115338552  \\
            196.9259872310239  0.07020229353131797  \\
            197.06786474343818  0.07019439375121901  \\
            197.20974225585246  0.07018674312379257  \\
            197.35161976826674  0.07017934278913399  \\
            197.493497280681  0.07017219371673007  \\
            197.63537479309528  0.07016529670545908  \\
            197.77725230550956  0.07015865238359074  \\
            197.91912981792385  0.07015226120878619  \\
            198.06100733033813  0.07014612346809801  \\
            198.2028848427524  0.07014023927797028  \\
            198.3447623551667  0.07013460858423846  \\
            198.48663986758098  0.07012923116212952  \\
            198.62851737999526  0.07012410661626185  \\
            198.77039489240954  0.07011923438064528  \\
            198.91227240482382  0.0701146137186811  \\
            199.0541499172381  0.07011030355870408  \\
            199.1960274296524  0.07010638366730249  \\
            199.33790494206667  0.07010277783824742  \\
            199.47978245448095  0.07009941968333287  \\
            199.62165996689524  0.07009625294096779  \\
            199.76353747930952  0.07009323147617606  \\
            199.9054149917238  0.0700903192805965  \\
            200.04729250413808  0.07008749047248285  \\
            200.18917001655237  0.07008472929670378  \\
            200.33104752896665  0.07008203012474293  \\
            200.47292504138093  0.07007939745469881  \\
            200.61480255379522  0.07007684591128491  \\
            200.7566800662095  0.07007440024582967  \\
            200.89855757862378  0.07007209533627641  \\
            201.04043509103806  0.07006997618718341  \\
            201.18231260345235  0.07006809792972392  \\
            201.32419011586663  0.07006652582168606  \\
            201.4660676282809  0.0700653352474729  \\
            201.6079451406952  0.07006461171810248  \\
            201.74982265310948  0.07006445087120773  \\
            201.89170016552376  0.07006495847103657  \\
            202.03357767793804  0.07006625040845178  \\
            202.17545519035232  0.07006845270093112  \\
            202.3173327027666  0.07007292278438536  \\
            202.4592102151809  0.070079536594331  \\
            202.60108772759517  0.07008710105615053  \\
            202.74296524000945  0.0700954786097709  \\
            202.88484275242374  0.0701045400546944  \\
            203.02672026483802  0.07011416454999847  \\
            203.1685977772523  0.07012423961433588  \\
            203.31047528966658  0.07013466112593461  \\
            203.45235280208087  0.07014533332259792  \\
            203.59423031449515  0.07015616880170432  \\
            203.73610782690943  0.07016708852020753  \\
            203.87798533932371  0.07017802179463657  \\
            204.019862851738  0.0701889063010957  \\
            204.16174036415228  0.07019968807526442  \\
            204.30361787656656  0.07021032151239748  \\
            204.44549538898085  0.0702207693673249  \\
            204.58737290139513  0.07023100275445195  \\
            204.7292504138094  0.07024102982997467  \\
            204.8711279262237  0.07025091307206159  \\
            205.01300543863798  0.07026026185220352  \\
            205.15488295105226  0.07026926485529611  \\
            205.29676046346654  0.07027809266185077  \\
            205.43863797588082  0.07028689774799467  \\
            205.5805154882951  0.07029581448547079  \\
            205.7223930007094  0.07030495914163783  \\
            205.86427051312367  0.0703144298794703  \\
            206.00614802553795  0.07032430675755848  \\
            206.14802553795224  0.07033465173010842  \\
            206.28990305036652  0.07034550864694195  \\
            206.4317805627808  0.07035690325349664  \\
            206.57365807519508  0.07036884319082588  \\
            206.71553558760937  0.07038131799559882  \\
            206.85741310002365  0.07039429910010038  \\
            206.99929061243793  0.07040773983223124  \\
            207.14116812485221  0.07042157541550784  \\
            207.2830456372665  0.07043572296906246  \\
            207.42492314968078  0.07045008150764309  \\
            207.56680066209506  0.07046479311628255  \\
            207.70867817450934  0.0704793877072205  \\
            207.85055568692363  0.07049361696704004  \\
            207.9924331993379  0.07050764267061511  \\
            208.1343107117522  0.07052160907078912  \\
            208.27618822416648  0.07053564289837498  \\
            208.41806573658076  0.07054985336215504  \\
            208.55994324899504  0.07056433214888116  \\
            208.70182076140932  0.07057915342327467  \\
            208.8436982738236  0.07059437382802633  \\
            208.9855757862379  0.07061003248379645  \\
            209.12745329865217  0.07062615098921476  \\
            209.26933081106645  0.07064273342088051  \\
            209.41120832348074  0.07065976633336236  \\
            209.55308583589502  0.07067721875919851  \\
            209.6949633483093  0.0706950422088966  \\
            209.83684086072358  0.07071317067093374  \\
            209.97871837313787  0.07073152061175657  \\
            210.12059588555215  0.07074999097578114  \\
            210.26247339796643  0.07076846318539301  \\
            210.4043509103807  0.07078726671286076  \\
            210.546228422795  0.07080541697482998  \\
            210.68810593520928  0.07082308235903695  \\
            210.82998344762356  0.07084047504048223  \\
            210.97186096003784  0.07085778346288191  \\
            211.11373847245213  0.07087517233866765  \\
            211.2556159848664  0.0708927826489866  \\
            211.3974934972807  0.07091073164370156  \\
            211.53937100969497  0.07092911284139077  \\
            211.68124852210926  0.07094799602934808  \\
            211.82312603452354  0.07096742726358286  \\
            211.96500354693782  0.07098742886882008  \\
            212.1068810593521  0.07100799943850018  \\
            212.2487585717664  0.0710291138347792  \\
            212.39063608418067  0.0710507231885287  \\
            212.53251359659495  0.07107275489933583  \\
            212.67439110900924  0.07109511263550324  \\
            212.81626862142352  0.07111767633404911  \\
            212.9581461338378  0.07114030220070729  \\
            213.10002364625208  0.07116310681166238  \\
            213.24190115866634  0.07118570310303035  \\
            213.38377867108062  0.07120749992393727  \\
            213.5256561834949  0.07122876303048976  \\
            213.66753369590919  0.0712497304637431  \\
            213.80941120832347  0.07127061254970107  \\
            213.95128872073775  0.07129159189931616  \\
            214.09316623315203  0.0713128234084894  \\
            214.23504374556632  0.07133443425807044  \\
            214.3769212579806  0.07135652391385755  \\
            214.51879877039488  0.07137916412659756  \\
            214.66067628280916  0.07140239893198595  \\
            214.80255379522345  0.07142624465066678  \\
            214.94443130763773  0.07145068988823271  \\
            215.086308820052  0.07147569553522501  \\
            215.2281863324663  0.07150119476713357  \\
            215.37006384488058  0.07152709304439683  \\
            215.51194135729486  0.07155326811240192  \\
            215.65381886970914  0.0715795700014845  \\
            215.79569638212342  0.07160582102692885  \\
            215.9375738945377  0.07163240026202868  \\
            216.079451406952  0.07165813269236072  \\
            216.22132891936627  0.07168303935125431  \\
            216.36320643178055  0.0717074107725332  \\
            216.50508394419484  0.07173150586782182  \\
            216.64696145660912  0.07175555192654505  \\
            216.7888389690234  0.07177974461592845  \\
            216.93071648143768  0.07180424798099816  \\
            217.07259399385197  0.07182919444458084  \\
            217.21447150626625  0.0718546848073038  \\
            217.35634901868053  0.07188078824759483  \\
            217.49822653109482  0.07190754232168242  \\
            217.6401040435091  0.07193495296359556  \\
            217.78198155592338  0.07196299448516388  \\
            217.92385906833766  0.07199160957601751  \\
            218.06573658075195  0.07202070930358723  \\
            218.20761409316623  0.07205017311310437  \\
            218.3494916055805  0.07207984882760085  \\
            218.4913691179948  0.07210955264790918  \\
            218.63324663040908  0.07213928000840665  \\
            218.77512414282336  0.07216896430826675  \\
            218.91700165523764  0.07219748620016424  \\
            219.05887916765192  0.07222518863352795  \\
            219.2007566800662  0.07225237955176848  \\
            219.3426341924805  0.0722793318922782  \\
            219.48451170489477  0.07230628358643126  \\
            219.62638921730905  0.07233343755958363  \\
            219.76826672972334  0.072360961731073  \\
            219.91014424213762  0.07238898901421889  \\
            220.0520217545519  0.07241761731632258  \\
            220.19389926696618  0.07244690953866713  \\
            220.33577677938047  0.07247689357651739  \\
            220.47765429179475  0.07250756231911996  \\
            220.61953180420903  0.0725388736497033  \\
            220.76140931662331  0.07257075044547753  \\
            220.9032868290376  0.07260308057763468  \\
            221.04516434145188  0.07263571691134846  \\
            221.18704185386616  0.07266847730577439  \\
            221.32891936628045  0.0727011446140498  \\
            221.47079687869473  0.07273407791543018  \\
            221.612674391109  0.07276613624791564  \\
            221.7545519035233  0.07279705946329483  \\
            221.89642941593758  0.07282720367005964  \\
            222.03830692835186  0.07285688707909681  \\
            222.18018444076614  0.07288639000368786  \\
            222.32206195318042  0.07291595485950923  \\
            222.4639394655947  0.07294578616463213  \\
            222.605816978009  0.07297605053952266  \\
            222.74769449042327  0.07300687670704172  \\
            222.88957200283755  0.0730383554924451  \\
            223.03144951525184  0.07307053982338339  \\
            223.17332702766612  0.07310344472990203  \\
            223.3152045400804  0.07313704734444133  \\
            223.45708205249468  0.07317128690183641  \\
            223.59895956490897  0.07320606473931723  \\
            223.74083707732325  0.0732412442965086  \\
            223.88271458973753  0.07327665111543019  \\
            224.02459210215181  0.07331207284049647  \\
            224.1664696145661  0.07334729514435291  \\
            224.30834712698038  0.07338281492942814  \\
            224.45022463939466  0.07341685548334595  \\
            224.59210215180894  0.07344981952796022  \\
            224.73397966422323  0.07348206949252649  \\
            224.8758571766375  0.07351392751370185  \\
            225.0177346890518  0.07354567543554509  \\
            225.15961220146608  0.0735775548095165  \\
            225.30148971388036  0.07360976689447811  \\
            225.44336722629464  0.07364247265669349  \\
            225.58524473870892  0.07367579276982786  \\
            225.7271222511232  0.07370980761494805  \\
            225.8689997635375  0.07374455728052251  \\
            226.01087727595177  0.07378004156242131  \\
            226.15275478836605  0.07381621996391612  \\
            226.29463230078034  0.07385301169568026  \\
            226.43650981319462  0.07389029567578863  \\
            226.5783873256089  0.07392791052971777  \\
            226.72026483802318  0.07396565459034586  \\
            226.86214235043747  0.07400328589795266  \\
            227.00401986285175  0.07404107171994276  \\
            227.14589737526603  0.07407811760140341  \\
            227.2877748876803  0.07411376619384183  \\
            227.4296524000946  0.0741484220668401  \\
            227.57152991250888  0.07418244760821134  \\
            227.71340742492316  0.07421616302399986  \\
            227.85528493733744  0.07424984633848097  \\
            227.99716244975173  0.07428373339416117  \\
            228.139039962166  0.074318017851778  \\
            228.2809174745803  0.07435285119030012  \\
            228.42279498699457  0.07438834270692732  \\
            228.56467249940886  0.07442455951709043  \\
            228.70655001182314  0.07446152655445143  \\
            228.84842752423742  0.07449922657090338  \\
            228.99030503665168  0.07453760013657044  \\
            229.13218254906596  0.07457654563980791  \\
            229.27406006148024  0.07461591928720211  \\
            229.41593757389452  0.07465553510357054  \\
            229.5578150863088  0.07469516493196175  \\
            229.6996925987231  0.0747345384336554  \\
            229.84157011113737  0.07477423761331799  \\
            229.98344762355165  0.07481242907248328  \\
            230.12532513596594  0.07484932959253507  \\
            230.26720264838022  0.07488533943147883  \\
            230.4090801607945  0.07492081527466136  \\
            230.55095767320879  0.07495607023477077  \\
            230.69283518562307  0.07499137385183642  \\
            230.83471269803735  0.07502695209322904  \\
            230.97659021045163  0.07506298735366058  \\
            231.11846772286592  0.07509961845518437  \\
            231.2603452352802  0.07513694064719499  \\
            231.40222274769448  0.07517500560642834  \\
            231.54410026010876  0.0752138214369616  \\
            231.68597777252305  0.0752533526702133  \\
            231.82785528493733  0.0752935202649432  \\
            231.9697327973516  0.0753342016072524  \\
            232.1116103097659  0.07537523051058333  \\
            232.25348782218018  0.07541639721571965  \\
            232.39536533459446  0.07545744839078639  \\
            232.53724284700874  0.07549849464222788  \\
            232.67912035942302  0.07553907629444657  \\
            232.8209978718373  0.07557805585807063  \\
            232.9628753842516  0.0756158683067995  \\
            233.10475289666587  0.07565290413809635  \\
            233.24663040908015  0.07568950937318812  \\
            233.38850792149444  0.07572598555706546  \\
            233.53038543390872  0.07576258975848282  \\
            233.672262946323  0.07579953456995837  \\
            233.81414045873728  0.07583698810777403  \\
            233.95601797115157  0.07587507401197548  \\
            234.09789548356585  0.07591387144637214  \\
            234.23977299598013  0.07595341509853716  \\
            234.38165050839442  0.07599369517980747  \\
            234.5235280208087  0.07603465742528374  \\
            234.66540553322298  0.07607620309383041  \\
            234.80728304563726  0.0761181889680756  \\
            234.94916055805155  0.07616042735441124  \\
            235.09103807046583  0.07620268608299298  \\
            235.2329155828801  0.07624468850774024  \\
            235.3747930952944  0.0762869369320109  \\
            235.51667060770868  0.07632782119205166  \\
            235.65854812012296  0.07636725222759669  \\
            235.80042563253724  0.076405650998567  \\
            235.94230314495152  0.07644339355344684  \\
            236.0841806573658  0.07648081102928374  \\
            236.2260581697801  0.07651818965168852  \\
            236.36793568219437  0.07655577073483526  \\
            236.50981319460865  0.07659375068146126  \\
            236.65169070702294  0.0766322809828672  \\
            236.79356821943722  0.07667146821891695  \\
            236.9354457318515  0.07671137405803764  \\
            237.07732324426578  0.07675201525721975  \\
            237.21920075668007  0.07679336366201696  \\
            237.36107826909435  0.07683534620654625  \\
            237.50295578150863  0.07687784491348788  \\
            237.64483329392291  0.07692069689408537  \\
            237.7867108063372  0.07696369434814551  \\
            237.92858831875148  0.07700658456403836  \\
            238.07046583116576  0.07704927075130083  \\
            238.21234334358005  0.07709187284964471  \\
            238.35422085599433  0.07713273269568985  \\
            238.4960983684086  0.07717229777579324  \\
            238.6379758808229  0.0772109706739806  \\
            238.77985339323718  0.07724910907194635  \\
            238.92173090565146  0.0772870257490537  \\
            239.06360841806574  0.07732498858233462  \\
            239.20548593048002  0.07736322054648978  \\
            239.3473634428943  0.07740189971388867  \\
            239.4892409553086  0.07744115925456943  \\
            239.63111846772287  0.07748108743623905  \\
            239.77299598013715  0.07752172762427317  \\
            239.91487349255144  0.07756307828171627  \\
            240.05675100496572  0.07760509296928152  \\
            240.19862851738  0.07764768034535084  \\
            240.34050602979428  0.07769070416597494  \\
            240.48238354220857  0.07773398328487324  \\
            240.62426105462285  0.0777772916534339  \\
            240.76613856703713  0.07782035832071386  \\
            240.90801607945141  0.0778634985756286  \\
            241.0498935918657  0.0779055484933806  \\
            241.19177110427998  0.07794612445834916  \\
            241.33364861669426  0.07798564465240827  \\
            241.47552612910854  0.07802448056338016  \\
            241.61740364152283  0.07806295698503535  \\
            241.7592811539371  0.07810135201709263  \\
            241.9011586663514  0.07813989706521905  \\
            242.04303617876568  0.07817877684102992  \\
            242.18491369117996  0.07821812936208883  \\
            242.32679120359424  0.07825804595190763  \\
            242.46866871600852  0.07829857123994644  \\
            242.6105462284228  0.07833970316161364  \\
            242.7524237408371  0.07838139295826588  \\
            242.89430125325137  0.07842354517720809  \\
            243.03617876566565  0.07846601767169344  \\
            243.17805627807994  0.0785086216009234  \\
            243.31993379049422  0.07855112143004768  \\
            243.4618113029085  0.07859378220043974  \\
            243.60368881532278  0.0786350598117457  \\
            243.74556632773707  0.0786752934628102  \\
            243.88744384015135  0.07871482812314898  \\
            244.02932135256563  0.07875396460795436  \\
            244.1711988649799  0.07879295957809529  \\
            244.3130763773942  0.07883202554011727  \\
            244.45495388980848  0.07887133084624245  \\
            244.59683140222276  0.07891099969436956  \\
            244.73870891463702  0.0789511121280739  \\
            244.8805864270513  0.0789917040366074  \\
            245.02246393946558  0.0790327671548986  \\
            245.16434145187986  0.07907424906355258  \\
            245.30621896429415  0.07911605318885111  \\
            245.44809647670843  0.07915803880275243  \\
            245.5899739891227  0.07920013483787881  \\
            245.731851501537  0.07924206725082432  \\
            245.87372901395128  0.07928273160666226  \\
            246.01560652636556  0.07932249096067502  \\
            246.15748403877984  0.07936166561140152  \\
            246.29936155119412  0.07940053310063704  \\
            246.4412390636084  0.07943932821343326  \\
            246.5831165760227  0.07947824297809836  \\
            246.72499408843697  0.0795174266661969  \\
            246.86687160085125  0.0795569857925499  \\
            247.00874911326554  0.07959698411523476  \\
            247.15062662567982  0.07963744263558534  \\
            247.2925041380941  0.0796783395981919  \\
            247.43438165050839  0.07971961049090119  \\
            247.57625916292267  0.0797611480448163  \\
            247.71813667533695  0.07980280223429678  \\
            247.86001418775123  0.0798445441460592  \\
            248.00189170016552  0.07988572401997701  \\
            248.1437692125798  0.07992582463190662  \\
            248.28564672499408  0.07996516130598202  \\
            248.42752423740836  0.08000401006968584  \\
            248.56940174982265  0.08004260765384918  \\
            248.71127926223693  0.08008115149265164  \\
            248.8531567746512  0.08011979972362138  \\
            248.9950342870655  0.08015867118763505  \\
            249.13691179947978  0.08019784542891784  \\
            249.27878931189406  0.08023736269504342  \\
            249.42066682430834  0.08027722393693403  \\
            249.56254433672262  0.08031739080886038  \\
            249.7044218491369  0.08035778566844179  \\
            249.8462993615512  0.08039836092347738  \\
            249.98817687396547  0.08043841191632514  \\
            250.13005438637975  0.08047765685672427  \\
            250.27193189879404  0.08051635078345092  \\
            250.41380941120832  0.08055471527622568  \\
            250.5556869236226  0.08059293845571364  \\
            250.69756443603688  0.0806311749835243  \\
            250.83944194845117  0.08066954606221169  \\
            250.98131946086545  0.08070813943527425  \\
            251.12319697327973  0.08074700938715489  \\
            251.26507448569402  0.08078617674324097  \\
            251.4069519981083  0.08082562886986433  \\
            251.54882951052258  0.08086531967430129  \\
            251.69070702293686  0.08090488882501301  \\
            251.83258453535115  0.08094374432761058  \\
            251.97446204776543  0.08098208461502278  \\
            252.1163395601797  0.08102009575844643  \\
            252.258217072594  0.08105793857627382  \\
            252.40009458500828  0.0810957486340926  \\
            252.54197209742256  0.08113363624468578  \\
            252.68384960983684  0.08117168646803184  \\
            252.82572712225112  0.08120995911130463  \\
            252.9676046346654  0.08124848872887336  \\
            253.1094821470797  0.0812872846223027  \\
            253.25135965949397  0.08132594924647116  \\
            253.39323717190825  0.08136403644278252  \\
            253.53511468432254  0.08140170562402596  \\
            253.67699219673682  0.08143910445616727  \\
            253.8188697091511  0.08147636465037306  \\
            253.96074722156538  0.0815136019630108  \\
            254.10262473397967  0.08155091619564885  \\
            254.24450224639395  0.08158839119505633  \\
            254.38637975880823  0.0816260948532033  \\
            254.52825727122251  0.0816640664853169  \\
            254.6701347836368  0.08170177249447283  \\
            254.81201229605108  0.08173904210801272  \\
            254.95388980846536  0.08177599446551678  \\
            255.09576732087965  0.08181274369878992  \\
            255.23764483329393  0.08184939893186176  \\
            255.3795223457082  0.08188606428098659  \\
            255.5213998581225  0.08192283885464337  \\
            255.66327737053678  0.08195981675353581  \\
            255.80515488295106  0.08199699115149033  \\
            255.94703239536534  0.08203383179235345  \\
            256.0889099077796  0.08207034161994022  \\
            256.2307874201939  0.0821066068242947  \\
            256.3726649326082  0.08214272129212412  \\
            256.51454244502247  0.08217878660679896  \\
            256.65641995743675  0.08221491204835298  \\
            256.79829746985104  0.08225121459348307  \\
            256.9401749822653  0.08228761210201468  \\
            257.0820524946796  0.08232369321003051  \\
            257.2239300070939  0.08235951013980707  \\
            257.36580751950817  0.082395130385935  \\
            257.50768503192245  0.08243064391105434  \\
            257.64956254433673  0.08246616314585445  \\
            257.791440056751  0.08250182298907402  \\
            257.9333175691653  0.08253751374039195  \\
            258.0751950815796  0.08257293657421867  \\
            258.21707259399386  0.082608135271448  \\
            258.35895010640814  0.0826431712499114  \\
            258.5008276188224  0.08267814609602675  \\
            258.6427051312367  0.08271320156479837  \\
            258.784582643651  0.08274828566442449  \\
            258.9264601560653  0.08278315742828125  \\
            259.06833766847956  0.08281783942552505  \\
            259.21021518089384  0.08285240758824233  \\
            259.3520926933081  0.08288701429566712  \\
            259.4939702057224  0.0829215201589475  \\
            259.6358477181367  0.08295583729256034  \\
            259.77772523055097  0.08298999038396469  \\
            259.91960274296525  0.0830240844295701  \\
            260.06148025537954  0.08305822522600309  \\
            260.2033577677938  0.08309220857920158  \\
            260.3452352802081  0.0831260104556149  \\
            260.4871127926224  0.08315968341791755  \\
            260.62899030503667  0.08319335883233815  \\
            260.77086781745095  0.08322702319092148  \\
            260.91274532986523  0.08326050466949321  \\
            261.0546228422795  0.08329381689495512  \\
            261.1965003546938  0.08332703892028749  \\
            261.3383778671081  0.08336030810232041  \\
            261.48025537952236  0.08339346390412757  \\
            261.62213289193664  0.0834264386521133  \\
            261.7640104043509  0.08345926118706529  \\
            261.9058879167652  0.0834920366407577  \\
            262.0477654291795  0.0835248393636341  \\
            262.1896429415938  0.08355747023488148  \\
            262.33152045400806  0.08358991790741387  \\
            262.47339796642234  0.0836222382614042  \\
            262.6152754788366  0.08365456219115455  \\
            262.7571529912509  0.0836868299848325  \\
            262.8990305036652  0.08371890681147119  \\
            263.04090801607947  0.08375080910270874  \\
            263.18278552849375  0.08378261915599579  \\
            263.32466304090804  0.08381445723640957  \\
            263.4665405533223  0.08384615229042729  \\
            263.6084180657366  0.08387765742346283  \\
            263.7502955781509  0.08390900808690055  \\
            263.89217309056517  0.08394031193980268  \\
            264.03405060297945  0.08397161213647422  \\
            264.17592811539373  0.0840027261826984  \\
            264.317805627808  0.0840336550463099  \\
            264.4596831402223  0.08406445973011077  \\
            264.6015606526366  0.08409527198248788  \\
            264.74343816505086  0.0841259861730796  \\
            264.88531567746514  0.08415651310102702  \\
            265.0271931898794  0.08418686936538197  \\
            265.1690707022937  0.0842171402576379  \\
            265.310948214708  0.08424742575252331  \\
            265.4528257271223  0.08427755217623366  \\
            265.59470323953656  0.08430749024836207  \\
            265.73658075195084  0.08433728054999469  \\
            265.8784582643651  0.08436703150804621  \\
            266.0203357767794  0.0843967517082837  \\
            266.1622132891937  0.08442628177797404  \\
            266.30409080160797  0.08445563041612385  \\
            266.44596831402225  0.08448486164322938  \\
            266.58784582643653  0.08451409695622489  \\
            266.7297233388508  0.08454321105936695  \\
            266.8716008512651  0.08457213690757216  \\
            267.0134783636794  0.08460089577692047  \\
            267.15535587609367  0.08462957294470663  \\
            267.29723338850795  0.08465825032167291  \\
            267.43911090092223  0.08468675736981997  \\
            267.5809884133365  0.08471507538694473  \\
            267.7228659257508  0.08474324564790217  \\
            267.8647434381651  0.08477137063148672  \\
            268.00662095057936  0.0847994569475896  \\
            268.14849846299364  0.08482735030202918  \\
            268.2903759754079  0.08485505926569856  \\
            268.43225348782215  0.0848826403713415  \\
            268.57413100023643  0.08491020816665025  \\
            268.7160085126507  0.08493767808756957  \\
            268.857886025065  0.08496495506494414  \\
            268.9997635374793  0.08499205407972847  \\
            269.14164104989356  0.08501904152887546  \\
            269.28351856230785  0.08504602790557826  \\
            269.42539607472213  0.08507288081351233  \\
            269.5672735871364  0.08509954081815323  \\
            269.7091510995507  0.08512602775880494  \\
            269.851028611965  0.08515241234665295  \\
            269.99290612437926  0.0851787972655312  \\
            270.13478363679354  0.0852050351898511  \\
            270.2766611492078  0.08523107853413223  \\
            270.4185386616221  0.08525694993393805  \\
            270.5604161740364  0.08528271910536575  \\
            270.7022936864507  0.08530848808415287  \\
            270.84417119886496  0.0853341119847357  \\
            270.98604871127924  0.08535953975661599  \\
            271.1279262236935  0.08538479213262964  \\
            271.2698037361078  0.08540993307425312  \\
            271.4116812485221  0.08543506916502039  \\
            271.55355876093637  0.0854600813873032  \\
            271.69543627335065  0.08548489604841121  \\
            271.83731378576493  0.0855095280086965  \\
            271.9791912981792  0.08553403149567958  \\
            272.1210688105935  0.08555850010404936  \\
            272.2629463230078  0.08558291231191256  \\
            272.40482383542206  0.0856071183262377  \\
            272.54670134783635  0.08563113248057491  \\
            272.68857886025063  0.08565499623405382  \\
            272.8304563726649  0.08567878658516123  \\
            272.9723338850792  0.08570257174965872  \\
            273.1142113974935  0.08572617555743973  \\
            273.25608890990776  0.08574957933423483  \\
            273.39796642232204  0.08577280978783143  \\
            273.5398439347363  0.08579592540708947  \\
            273.6817214471506  0.08581901646194133  \\
            273.8235989595649  0.08584203302199678  \\
            273.9654764719792  0.08586483788215675  \\
            274.10735398439346  0.08588744969749862  \\
            274.24923149680774  0.0859099076737391  \\
            274.391109009222  0.0859322791393592  \\
            274.5329865216363  0.08595465076358307  \\
            274.6748640340506  0.08597686995474157  \\
            274.81674154646487  0.08599888332441383  \\
            274.95861905887915  0.08602071116923009  \\
            275.10049657129343  0.08604239837556146  \\
            275.2423740837077  0.08606401441951997  \\
            275.384251596122  0.08608562815449473  \\
            275.5261291085363  0.08610706478988284  \\
            275.66800662095056  0.08612829513312345  \\
            275.80988413336485  0.08614934326475679  \\
            275.95176164577913  0.08617025446797229  \\
            276.0936391581934  0.08619109522860859  \\
            276.2355166706077  0.08621193417650931  \\
            276.377394183022  0.0862325991804427  \\
            276.51927169543626  0.08625305547461794  \\
            276.66114920785054  0.08627332701833289  \\
            276.8030267202648  0.08629345575004728  \\
            276.9449042326791  0.0863135015873827  \\
            277.0867817450934  0.08633354242712263  \\
            277.2286592575077  0.08635345189139818  \\
            277.37053676992196  0.08637314556777077  \\
            277.51241428233624  0.08639264648831199  \\
            277.6542917947505  0.08641199100965793  \\
            277.7961693071648  0.08643123042257538  \\
            277.9380468195791  0.08645043095196192  \\
            278.07992433199337  0.08646959576865094  \\
            278.22180184440765  0.08648854344840134  \\
            278.36367935682193  0.08650728614065262  \\
            278.5055568692362  0.08652585381077155  \\
            278.6474343816505  0.08654428850453197  \\
            278.7893118940648  0.08656264434811475  \\
            278.93118940647906  0.08658098754810778  \\
            279.07306691889335  0.08659921814822395  \\
            279.21494443130763  0.08661722427546552  \\
            279.3568219437219  0.08663503392576033  \\
            279.4986994561362  0.08665268060742448  \\
            279.6405769685505  0.08667020725807897  \\
            279.78245448096476  0.08668766624464978  \\
            279.92433199337904  0.0867051187591671  \\
            280.0662095057933  0.08672242259981182  \\
            280.2080870182076  0.08673950622393731  \\
            280.3499645306219  0.08675639648595597  \\
            280.4918420430362  0.08677312723126428  \\
            280.63371955545045  0.08678973929624266  \\
            280.77559706786474  0.08680628050825556  \\
            280.917474580279  0.08682280568565143  \\
            281.0593520926933  0.08683921560775525  \\
            281.2012296051076  0.0868553971662925  \\
            281.34310711752187  0.08687138123966978  \\
            281.48498462993615  0.0868872004519911  \\
            281.62686214235043  0.08690289220211068  \\
            281.7687396547647  0.08691849866363309  \\
            281.910617167179  0.08693406678491317  \\
            282.0524946795933  0.08694959347850516  \\
            282.19437219200756  0.08696489975594124  \\
            282.33624970442185  0.08697999644924177  \\
            282.4781272168361  0.08699491486285135  \\
            282.6200047292504  0.0870096890907256  \\
            282.7618822416647  0.08702435601633109  \\
            282.903759754079  0.08703895531264545  \\
            283.04563726649326  0.0870535294421573  \\
            283.18751477890754  0.08706800256540129  \\
            283.3293922913218  0.0870822437384773  \\
            283.4712698037361  0.08709628508275308  \\
            283.6131473161504  0.08711015875794148  \\
            283.7550248285647  0.08712389796716824  \\
            283.89690234097895  0.08713753695697198  \\
            284.03877985339324  0.08715111101730412  \\
            284.1806573658075  0.08716465648152903  \\
            284.3225348782218  0.08717809795508859  \\
            284.4644123906361  0.08719130758714574  \\
            284.60628990305037  0.08720431799321406  \\
            284.74816741546465  0.08721716127121759  \\
            284.89004492787893  0.0872298690649761  \\
            285.0319224402932  0.087242472564205  \\
            285.1737999527075  0.0872550025045154  \\
            285.3156774651218  0.08726748916741404  \\
            285.45755497753606  0.08727992350239394  \\
            285.59943248995035  0.08729214029961412  \\
            285.7413100023646  0.08730414759824139  \\
            285.8831875147789  0.08731597789719592  \\
            286.0250650271932  0.08732766200175181  \\
            286.1669425396075  0.0873392290235371  \\
            286.30882005202176  0.0873507063805337  \\
            286.45069756443604  0.08736211979707752  \\
            286.5925750768503  0.08737349330385831  \\
            286.7344525892646  0.08738476961724445  \\
            286.8763301016789  0.08739581734469444  \\
            287.01820761409317  0.08740666645835195  \\
            287.16008512650745  0.08741734865770717  \\
            287.30196263892174  0.08742789297712769  \\
            287.443840151336  0.08743832578585839  \\
            287.5857176637503  0.08744867078802156  \\
            287.7275951761646  0.0874589490226168  \\
            287.86947268857887  0.0874691788635211  \\
            288.01135020099315  0.08747932948795858  \\
            288.15322771340743  0.08748925955276705  \\
            288.2951052258217  0.08749898877542882  \\
            288.436982738236  0.08750854866710911  \\
            288.5788602506503  0.08751796738156048  \\
            288.72073776306456  0.08752726971512301  \\
            288.86261527547884  0.08753647710672419  \\
            289.0044927878931  0.08754560763787894  \\
            289.1463703003074  0.08755467603268967  \\
            289.2882478127217  0.08756369372598238  \\
            289.430125325136  0.08757256962845657  \\
            289.57200283755026  0.08758122770059706  \\
            289.71388034996454  0.08758970068505431  \\
            289.8557578623788  0.08759801756644983  \\
            289.9976353747931  0.08760620357137623  \\
            290.1395128872074  0.08761428016839726  \\
            290.28139039962167  0.08762226506804774  \\
            290.42326791203595  0.0876301722228336  \\
            290.56514542445024  0.08763801182723187  \\
            290.7070229368645  0.08764579031769068  \\
            290.8489004492788  0.08765345534914494  \\
            290.9907779616931  0.08766090706773981  \\
            291.13265547410737  0.0876681735231379  \\
            291.27453298652165  0.08767528249465817  \\
            291.41641049893593  0.0876822579088928  \\
            291.5582880113502  0.08768911983970688  \\
            291.7001655237645  0.08769588450823865  \\
            291.8420430361788  0.08770256428289937  \\
            291.98392054859306  0.08770916767937331  \\
            292.12579806100734  0.08771569936061786  \\
            292.2676755734216  0.08772216115923931  \\
            292.4095530858359  0.08772848399870731  \\
            292.5514305982502  0.08773460576415547  \\
            292.6933081106645  0.0877405544403988  \\
            292.83518562307876  0.08774635438718202  \\
            292.97706313549304  0.08775202633917949  \\
            293.1189406479073  0.08775758740599517  \\
            293.2608181603216  0.08776305107216273  \\
            293.4026956727359  0.08776842719714549  \\
            293.54457318515017  0.0877737220153364  \\
            293.68645069756445  0.08777893813605807  \\
            293.82832820997874  0.08778407454356278  \\
            293.970205722393  0.08778912344919712  \\
            294.1120832348073  0.08779399858257092  \\
            294.2539607472216  0.08779869653789302  \\
            294.39583825963587  0.08780323960855155  \\
            294.53771577205015  0.08780764703179664  \\
            294.67959328446443  0.0878119349887403  \\
            294.8214707968787  0.0878161166043565  \\
            294.963348309293  0.08782020194748108  \\
            295.1052258217073  0.08782419803081189  \\
            295.24710333412156  0.08782810881090866  \\
            295.38898084653584  0.08783193518819304  \\
            295.5308583589501  0.08783567500694862  \\
            295.6727358713644  0.08783932305532095  \\
            295.8146133837787  0.0878428232181193  \\
            295.956490896193  0.0878462327340671  \\
            296.09836840860726  0.08784952170132851  \\
            296.24024592102154  0.08785266548508328  \\
            296.3821234334358  0.08785564751314141  \\
            296.5240009458501  0.08785845927594314  \\
            296.6658784582644  0.087861100326559  \\
            296.80775597067867  0.08786357828068973  \\
            296.94963348309295  0.08786590881666637  \\
            297.09151099550724  0.08786811567545016  \\
            297.2333885079215  0.08787023066063264  \\
            297.3752660203358  0.08787229363843561  \\
            297.5171435327501  0.0878743525377111  \\
            297.65902104516437  0.08787645484126515  \\
            297.80089855757865  0.08787847770638899  \\
            297.94277606999293  0.08788043740653284  \\
            298.0846535824072  0.08788231647675675  \\
            298.2265310948215  0.08788410065251696  \\
            298.3684086072358  0.0878857788696658  \\
            298.51028611965006  0.08788734326445176  \\
            298.65216363206434  0.08788878917351946  \\
            298.7940411444786  0.08789011513390971  \\
            298.9359186568929  0.08789132288305938  \\
            299.0777961693072  0.08789241735880154  \\
            299.2196736817215  0.08789340669936536  \\
            299.36155119413576  0.0878943022433762  \\
            299.50342870655004  0.08789511852985549  \\
            299.6453062189643  0.08789587329822085  \\
            299.7871837313786  0.08789658748828601  \\
            299.9290612437929  0.0878972853658361  \\
            300.0709387562071  0.08789795999771322  \\
            300.2128162686214  0.08789856823428993  \\
            300.3546937810357  0.08789910797455813  \\
            300.49657129344996  0.08789957722962868  \\
            300.63844880586424  0.08789997412273126  \\
            300.7803263182785  0.08790029688921444  \\
            300.9222038306928  0.08790054387654571  \\
            301.0640813431071  0.08790071354431142  \\
            301.2059588555214  0.0879008044642168  \\
            301.34783636793566  0.08790081532008599  \\
            301.48971388034994  0.087900744907862  \\
            301.6315913927642  0.0879005921356067  \\
            301.7734689051785  0.0879003560235009  \\
            301.9153464175928  0.08790003570384423  \\
            302.05722393000707  0.08789963042105528  \\
            302.19910144242135  0.08789913953167144  \\
            302.34097895483563  0.08789856250434906  \\
            302.4828564672499  0.08789789891986335  \\
            302.6247339796642  0.08789714847110837  \\
            302.7666114920785  0.08789631159956286  \\
            302.90848900449276  0.0878953857806536  \\
            303.05036651690705  0.08789436312734328  \\
            303.19224402932133  0.08789324537344056  \\
            303.3341215417356  0.087892034132672  \\
            303.4759990541499  0.08789073089868187  \\
            303.6178765665642  0.08788933704503232  \\
            303.75975407897846  0.0878878538252033  \\
            303.90163159139274  0.08788628237259255  \\
            304.043509103807  0.08788462370051564  \\
            304.1853866162213  0.08788287870220599  \\
            304.3272641286356  0.08788104815081477  \\
            304.4691416410499  0.08787913269941101  \\
            304.61101915346416  0.08787713288098153  \\
            304.75289666587844  0.08787504910843098  \\
            304.8947741782927  0.08787288167458183  \\
            305.036651690707  0.08787063139481999  \\
            305.1785292031213  0.08786828711502839  \\
            305.32040671553557  0.08786584597345375  \\
            305.46228422794985  0.08786331023048187  \\
            305.60416174036413  0.08786068195741512  \\
            305.7460392527784  0.08785796303647232  \\
            305.8879167651927  0.08785515516078879  \\
            306.029794277607  0.08785225983441634  \\
            306.17167179002126  0.08784927837232329  \\
            306.31354930243555  0.0878462119003944  \\
            306.45542681484983  0.08784306135543098  \\
            306.5973043272641  0.08783982748515076  \\
            306.7391818396784  0.08783651084818803  \\
            306.8810593520927  0.0878331118140935  \\
            307.02293686450696  0.08782963056333445  \\
            307.16481437692124  0.08782606708729457  \\
            307.3066918893355  0.08782242118827409  \\
            307.4485694017498  0.08781869247948969  \\
            307.5904469141641  0.08781488038507458  \\
            307.7323244265784  0.08781098414007843  \\
            307.87420193899266  0.08780700216007857  \\
            308.01607945140694  0.08780291681947744  \\
            308.1579569638212  0.08779873022937414  \\
            308.2998344762355  0.08779444658251624  \\
            308.4417119886498  0.08779006973586541  \\
            308.58358950106407  0.08778560321059745  \\
            308.72546701347835  0.08778105019210222  \\
            308.86734452589263  0.0877764135299838  \\
            309.0092220383069  0.0877716957380603  \\
            309.1510995507212  0.08776689899436398  \\
            309.2929770631355  0.08776202514114115  \\
            309.43485457554976  0.0877570756848523  \\
            309.57673208796405  0.08775205179617204  \\
            309.71860960037833  0.08774695430998905  \\
            309.8604871127926  0.08774178372540614  \\
            310.0023646252069  0.08773654020574026  \\
            310.1442421376212  0.08773122357852241  \\
            310.28611965003546  0.08772583333549776  \\
            310.42799716244974  0.08772036863262557  \\
            310.569874674864  0.08771482829007923  \\
            310.7117521872783  0.08770921285581722  \\
            310.8536296996926  0.08770350404650161  \\
            310.9955072121069  0.08769769332892792  \\
            311.13738472452116  0.08769178629337375  \\
            311.27926223693544  0.08768578810018056  \\
            311.4211397493497  0.08767970347975367  \\
            311.563017261764  0.0876735367325623  \\
            311.7048947741783  0.08766729172913953  \\
            311.84677228659257  0.08766097191008235  \\
            311.98864979900685  0.08765458028605155  \\
            312.13052731142113  0.08764811943777188  \\
            312.2724048238354  0.08764159151603193  \\
            312.4142823362497  0.08763499824168416  \\
            312.556159848664  0.08762834090564493  \\
            312.69803736107826  0.08762162036889444  \\
            312.83991487349255  0.08761483706247679  \\
            312.98179238590683  0.08760799098749997  \\
            313.1236698983211  0.0876010817151358  \\
            313.2655474107354  0.08759410838662002  \\
            313.4074249231497  0.08758706971325224  \\
            313.54930243556396  0.08757996397639593  \\
            313.69117994797824  0.08757278902747845  \\
            313.8330574603925  0.08756553916640115  \\
            313.9749349728068  0.08755818665096603  \\
            314.1168124852211  0.08755073852725337  \\
            314.2586899976354  0.08754320135259283  \\
            314.40056751004965  0.08753558115752572  \\
            314.54244502246394  0.08752788344580487  \\
            314.6843225348782  0.0875201131943948  \\
            314.8262000472925  0.08751227485347157  \\
            314.9680775597068  0.08750437234642289  \\
            315.10995507212107  0.08749640906984804  \\
            315.25183258453535  0.08748838789355792  \\
            315.39371009694963  0.08748031116057504  \\
            315.5355876093639  0.08747218068713349  \\
            315.6774651217782  0.08746399776267896  \\
            315.8193426341925  0.08745576314986882  \\
            315.96122014660676  0.08744747708457191  \\
            316.10309765902105  0.08743913927586881  \\
            316.2449751714353  0.08743074890605161  \\
            316.3868526838496  0.08742230463062405  \\
            316.5287301962639  0.08741380457830143  \\
            316.6706077086782  0.08740524635101073  \\
            316.81248522109246  0.08739662702389044  \\
            316.95436273350674  0.08738794208964278  \\
            317.096240245921  0.08737915763019091  \\
            317.2381177583353  0.08737028009952474  \\
            317.3799952707496  0.08736131722831689  \\
            317.5218727831639  0.08735227613771247  \\
            317.66375029557815  0.08734316333932916  \\
            317.80562780799244  0.08733398473525718  \\
            317.9475053204067  0.08732474561805927  \\
            318.089382832821  0.08731545067077073  \\
            318.2312603452353  0.08730610396689939  \\
            318.37313785764957  0.08729670897042563  \\
            318.51501537006385  0.08728726853580235  \\
            318.65689288247813  0.087277784907955  \\
            318.7987703948924  0.0872682597222816  \\
            318.9406479073067  0.08725869400465264  \\
            319.082525419721  0.08724908817141122  \\
            319.22440293213526  0.08723944202937296  \\
            319.36628044454955  0.087229754775826  \\
            319.5081579569638  0.08722002499853101  \\
            319.6500354693781  0.08721025067572126  \\
            319.7919129817924  0.08720042917610249  \\
            319.9337904942067  0.08719055725885305  \\
            320.07566800662096  0.08718063340527611  \\
            320.21754551903524  0.08717063984765318  \\
            320.3594230314495  0.08716054997644847  \\
            320.5013005438638  0.08715037304154002  \\
            320.6431780562781  0.08714011761163643  \\
            320.78505556869237  0.08712979157427679  \\
            320.92693308110665  0.0871194021358308  \\
            321.06881059352094  0.08710895582149862  \\
            321.2106881059352  0.08709845847531099  \\
            321.3525656183495  0.08708791526012917  \\
            321.4944431307638  0.08707733065764493  \\
            321.63632064317807  0.08706670846838063  \\
            321.77819815559235  0.0870560518116891  \\
            321.92007566800663  0.08704536312575376  \\
            322.0619531804209  0.08703464416758849  \\
            322.2038306928352  0.0870238960130378  \\
            322.3457082052495  0.08701311905677665  \\
            322.48758571766376  0.0870023130123106  \\
            322.62946323007804  0.08699147691197569  \\
            322.7713407424923  0.0869806091069385  \\
            322.9132182549066  0.0869697072671962  \\
            323.0550957673209  0.08695876838157642  \\
            323.1969732797352  0.08694778875773737  \\
            323.33885079214946  0.08693676402216778  \\
            323.48072830456374  0.08692569044763979  \\
            323.622605816978  0.08691452585403134  \\
            323.7644833293923  0.08690327555282967  \\
            323.9063608418066  0.08689194920918925  \\
            324.04823835422087  0.08688055574711301  \\
            324.19011586663515  0.0868691033494525  \\
            324.33199337904944  0.0868575994579077  \\
            324.4738708914637  0.08684605077302725  \\
            324.615748403878  0.08683446325420814  \\
            324.7576259162923  0.08682284211969606  \\
            324.89950342870657  0.08681119184658512  \\
            325.04138094112085  0.08679951617081796  \\
            325.18325845353513  0.08678781808718584  \\
            325.3251359659494  0.08677609984932844  \\
            325.4670134783637  0.086764362969734  \\
            325.608890990778  0.08675260821973932  \\
            325.75076850319226  0.08674083562952971  \\
            325.89264601560654  0.08672904448813898  \\
            326.0345235280208  0.08671723334344951  \\
            326.1764010404351  0.08670540000219217  \\
            326.3182785528494  0.08669354152994639  \\
            326.4601560652637  0.0866816542511401  \\
            326.60203357767796  0.0866697337490498  \\
            326.74391109009224  0.08665777486580042  \\
            326.8857886025065  0.08664576947422623  \\
            327.0276661149208  0.0866336745333439  \\
            327.1695436273351  0.08662150087949098  \\
            327.31142113974937  0.08660925874174089  \\
            327.45329865216365  0.0865969575600915  \\
            327.59517616457794  0.08658460598546518  \\
            327.7370536769922  0.08657221187970866  \\
            327.8789311894065  0.08655978231559312  \\
            328.0208087018208  0.08654732357681418  \\
            328.16268621423507  0.08653484115799191  \\
            328.30456372664935  0.08652233976467076  \\
            328.44644123906363  0.08650982331331965  \\
            328.5883187514779  0.08649729493133193  \\
            328.7301962638922  0.08648475695702537  \\
            328.8720737763065  0.08647221093964218  \\
            329.01395128872076  0.08645965763934896  \\
            329.15582880113504  0.08644709702723682  \\
            329.2977063135493  0.08643452828532124  \\
            329.4395838259636  0.08642194980654216  \\
            329.5814613383779  0.08640935919476393  \\
            329.7233388507922  0.08639675326477535  \\
            329.86521636320646  0.08638412804228962  \\
            330.00709387562074  0.08637147876394444  \\
            330.148971388035  0.08635879987730184  \\
            330.2908489004493  0.08634608713479988  \\
            330.4327264128636  0.08633329391489065  \\
            330.57460392527787  0.08632042545520731  \\
            330.71648143769215  0.0863074926860357  \\
            330.85835895010644  0.08629450571241723  \\
            331.0002364625207  0.08628147381414877  \\
            331.142113974935  0.08626840544578283  \\
            331.2839914873493  0.08625530823662737  \\
            331.42586899976357  0.08624218899074593  \\
            331.56774651217785  0.08622905368695759  \\
            331.7096240245921  0.08621590747883694  \\
            331.85150153700636  0.08620275469471411  \\
            331.99337904942064  0.08618959883767484  \\
            332.1352565618349  0.08617644258556029  \\
            332.2771340742492  0.08616328779096723  \\
            332.4190115866635  0.08615013548124797  \\
            332.56088909907777  0.08613698585851035  \\
            332.70276661149205  0.08612383829961773  \\
            332.84464412390633  0.086110691356189  \\
            332.9865216363206  0.08609754275459862  \\
            333.1283991487349  0.08608438939597658  \\
            333.2702766611492  0.0860712273562084  \\
            333.41215417356347  0.08605805188593513  \\
            333.55403168597775  0.08604485741055336  \\
            333.69590919839203  0.08603164217653952  \\
            333.8377867108063  0.08601837317992189  \\
            333.9796642232206  0.08600502934798901  \\
            334.1215417356349  0.08599162239441183  \\
            334.26341924804916  0.0859781631826122  \\
            334.40529676046344  0.08596466172576285  \\
            334.5471742728777  0.08595112718678753  \\
            334.689051785292  0.08593756787836078  \\
            334.8309292977063  0.08592399126290813  \\
            334.9728068101206  0.08591040395260602  \\
            335.11468432253486  0.08589681170938179  \\
            335.25656183494914  0.0858832194449137  \\
            335.3984393473634  0.08586963122063092  \\
            335.5403168597777  0.08585605024771353  \\
            335.682194372192  0.08584247888709255  \\
            335.82407188460627  0.0858289186494499  \\
            335.96594939702055  0.0858153701952184  \\
            336.10782690943483  0.08580183333458183  \\
            336.2497044218491  0.08578830702747482  \\
            336.3915819342634  0.08577478938358297  \\
            336.5334594466777  0.08576127766234279  \\
            336.67533695909196  0.08574776827294167  \\
            336.81721447150625  0.08573425677431795  \\
            336.95909198392053  0.08572073787516087  \\
            337.1009694963348  0.08570720543391058  \\
            337.2428470087491  0.08569365660194135  \\
            337.3847245211634  0.08568004475765024  \\
            337.52660203357766  0.08566636888165897  \\
            337.66847954599194  0.08565264059636823  \\
            337.8103570584062  0.0856388706592204  \\
            337.9522345708205  0.08562506896269971  \\
            338.0941120832348  0.08561124453433207  \\
            338.2359895956491  0.08559740553668525  \\
            338.37786710806336  0.08558355926736874  \\
            338.51974462047764  0.0855697121590338  \\
            338.6616221328919  0.08555586977937348  \\
            338.8034996453062  0.08554203683112256  \\
            338.9453771577205  0.08552821715205765  \\
            339.08725467013477  0.08551441371499707  \\
            339.22913218254905  0.08550062862780096  \\
            339.37100969496333  0.08548686313337119  \\
            339.5128872073776  0.08547311760965141  \\
            339.6547647197919  0.08545939156962705  \\
            339.7966422322062  0.08544568366132531  \\
            339.93851974462046  0.08543199166781514  \\
            340.08039725703475  0.08541831250720729  \\
            340.22227476944903  0.08540464223265422  \\
            340.3641522818633  0.08539097603235025  \\
            340.5060297942776  0.0853773082295314  \\
            340.6479073066919  0.08536363228247547  \\
            340.78978481910616  0.08534993986389178  \\
            340.93166233152044  0.08533618392836412  \\
            341.0735398439347  0.08532237469251876  \\
            341.215417356349  0.08530852353232575  \\
            341.3572948687633  0.08529464095699944  \\
            341.4991723811776  0.08528073660899832  \\
            341.64104989359186  0.08526681926402511  \\
            341.78292740600614  0.08525289683102677  \\
            341.9248049184204  0.08523897635219443  \\
            342.0666824308347  0.0852250640029635  \\
            342.208559943249  0.08521116509201353  \\
            342.35043745566327  0.08519728406126835  \\
            342.49231496807755  0.08518342448589596  \\
            342.63419248049183  0.08516958907430862  \\
            342.7760699929061  0.08515577966816276  \\
            342.9179475053204  0.08514199724235906  \\
            343.0598250177347  0.0851282419050424  \\
            343.20170253014896  0.08511451289760184  \\
            343.34358004256325  0.08510080859467073  \\
            343.48545755497753  0.08508712650412659  \\
            343.6273350673918  0.08507346326709116  \\
            343.7692125798061  0.08505981465793037  \\
            343.9110900922204  0.08504617558425444  \\
            344.05296760463466  0.08503254008691771  \\
            344.19484511704894  0.08501890517221355  \\
            344.3367226294632  0.08500524211745188  \\
            344.4786001418775  0.0849915246988095  \\
            344.6204776542918  0.08497776475374466  \\
            344.7623551667061  0.08496397326267947  \\
            344.90423267912035  0.0849501603489997  \\
            345.04611019153464  0.0849363352790549  \\
            345.1879877039489  0.08492250646215835  \\
            345.3298652163632  0.08490868145058711  \\
            345.4717427287775  0.08489486693958195  \\
            345.61362024119177  0.08488106876734743  \\
            345.75549775360605  0.08486729191505181  \\
            345.89737526602033  0.08485354050682717  \\
            346.0392527784346  0.08483981780976925  \\
            346.1811302908489  0.08482612623393761  \\
            346.3230078032632  0.08481246733235552  \\
            346.46488531567746  0.08479884180101002  \\
            346.60676282809175  0.0847852494788519  \\
            346.74864034050603  0.08477168934779565  \\
            346.8905178529203  0.08475815953271959  \\
            347.0323953653346  0.08474465730146571  \\
            347.1742728777489  0.08473117906483982  \\
            347.31615039016316  0.08471772037661139  \\
            347.45802790257744  0.08470427593351373  \\
            347.5999054149917  0.08469083957524387  \\
            347.741782927406  0.08467740889323001  \\
            347.8836604398203  0.0846639414813479  \\
            348.0255379522346  0.0846504307694931  \\
            348.16741546464885  0.08463688806640063  \\
            348.30929297706314  0.08462332384312365  \\
            348.4511704894774  0.08460974773303359  \\
            348.5930480018917  0.08459616853182005  \\
            348.734925514306  0.08458259419749085  \\
            348.87680302672027  0.08456903185037203  \\
            349.01868053913455  0.08455548777310781  \\
            349.16055805154883  0.08454196741066067  \\
            349.3024355639631  0.08452847537031125  \\
            349.4443130763774  0.08451501542165844  \\
            349.5861905887917  0.08450159049661929  \\
            349.72806810120596  0.08448820268942912  \\
            349.86994561362025  0.0844748532566414  \\
            350.0118231260345  0.08446154261712786  \\
            350.1537006384488  0.08444827035207841  \\
            350.2955781508631  0.08443503520500117  \\
            350.4374556632774  0.08442183508172249  \\
            350.57933317569166  0.0844086670503869  \\
            350.72121068810594  0.08439552734145717  \\
            350.8630882005202  0.08438241134771424  \\
            351.0049657129345  0.0843693136242573  \\
            351.1468432253488  0.08435622788850375  \\
            351.2887207377631  0.08434314817783845  \\
            351.43059825017735  0.08433002976197232  \\
            351.57247576259164  0.08431687879324339  \\
            351.7143532750059  0.08430370594996875  \\
            351.8562307874202  0.08429052110083622  \\
            351.9981082998345  0.08427733330490443  \\
            352.13998581224877  0.08426415081160274  \\
            352.28186332466305  0.08425098106073135  \\
            352.42374083707733  0.08423783068246121  \\
            352.5656183494916  0.08422470549733399  \\
            352.7074958619059  0.08421161051626216  \\
            352.8493733743202  0.08419854994052903  \\
            352.99125088673446  0.08418552716178858  \\
            353.13312839914875  0.08417254476206563  \\
            353.275005911563  0.08415960451375576  \\
            353.4168834239773  0.08414670737962532  \\
            353.5587609363916  0.0841338535128114  \\
            353.7006384488059  0.08412104225682193  \\
            353.84251596122016  0.08410827214553555  \\
            353.98439347363444  0.08409554090320172  \\
            354.1262709860487  0.08408284544444061  \\
            354.268148498463  0.08407018187424327  \\
            354.4100260108773  0.08405754548797142  \\
            354.55190352329157  0.08404493077135759  \\
            354.69378103570585  0.0840323333403635  \\
            354.83565854812014  0.0840197347818572  \\
            354.9775360605344  0.08400710320096927  \\
            355.1194135729487  0.08399444933752169  \\
            355.261291085363  0.08398178315751455  \\
            355.40316859777727  0.08396911385312592  \\
            355.54504611019155  0.08395644984271182  \\
            355.68692362260583  0.08394379877080643  \\
            355.8288011350201  0.08393116750812181  \\
            355.9706786474344  0.08391856215154812  \\
            356.1125561598487  0.08390598802415349  \\
            356.25443367226296  0.08389344967518411  \\
            356.39631118467724  0.08388095088006417  \\
            356.5381886970915  0.08386849464039585  \\
            356.6800662095058  0.0838560831839594  \\
            356.8219437219201  0.08384371796471304  \\
            356.9638212343344  0.08383139966279303  \\
            357.10569874674866  0.08381912818451366  \\
            357.24757625916294  0.0838069026623672  \\
            357.3894537715772  0.08379472145502398  \\
            357.5313312839915  0.08378258214733231  \\
            357.6732087964058  0.08377048155031855  \\
            357.81508630882007  0.08375841570118704  \\
            357.95696382123435  0.08374637986332019  \\
            358.09884133364864  0.08373436852627837  \\
            358.2407188460629  0.08372237951313308  \\
            358.3825963584772  0.08371037936041037  \\
            358.5244738708915  0.08369835665816075  \\
            358.66635138330577  0.08368632132866403  \\
            358.80822889572005  0.08367428256295514  \\
            358.95010640813433  0.08366224882082424  \\
            359.0919839205486  0.0836502278308166  \\
            359.2338614329629  0.08363822659023275  \\
            359.3757389453772  0.08362625136512834  \\
            359.51761645779146  0.08361430769031425  \\
            359.65949397020574  0.08360240036935648  \\
            359.80137148262  0.08359053347457625  \\
            359.9432489950343  0.08357871034704996  \\
            360.0851265074486  0.08356693359660915  \\
            360.2270040198629  0.0835552051018406  \\
            360.36888153227716  0.08354352601008619  \\
            360.51075904469144  0.08353189673744306  \\
            360.6526365571057  0.08352031696876346  \\
            360.79451406952  0.08350878565765486  \\
            360.9363915819343  0.08349730102647993  \\
            361.07826909434857  0.08348586056635643  \\
            361.22014660676285  0.0834744610371574  \\
            361.36202411917714  0.08346309846751099  \\
            361.5039016315914  0.08345176815480057  \\
            361.6457791440057  0.08344046466516467  \\
            361.78765665642  0.0834291841659494  \\
            361.92953416883427  0.08341788922205672  \\
            362.07141168124855  0.08340658152321949  \\
            362.21328919366283  0.08339527012370752  \\
            362.3551667060771  0.08338396339491763  \\
            362.4970442184914  0.08337266902537355  \\
            362.6389217309057  0.083361394020726  \\
            362.78079924331996  0.08335014470375257  \\
            362.92267675573424  0.08333892671435789  \\
            363.0645542681485  0.0833277450095735  \\
            363.20643178056275  0.08331660386355791  \\
            363.34830929297704  0.08330550686759652  \\
            363.4901868053913  0.08329445693010175  \\
            363.6320643178056  0.08328345627661293  \\
            363.7739418302199  0.08327250644979636  \\
            363.91581934263417  0.08326160830944529  \\
            364.05769685504845  0.08325076203247989  \\
            364.19957436746273  0.08323996711294733  \\
            364.341451879877  0.08322922236202167  \\
            364.4833293922913  0.08321852590800398  \\
            364.6252069047056  0.08320787519632224  \\
            364.76708441711986  0.0831972669895314  \\
            364.90896192953414  0.08318669736731335  \\
            365.0508394419484  0.08317616172647693  \\
            365.1927169543627  0.08316565478095791  \\
            365.334594466777  0.08315516842325983  \\
            365.4764719791913  0.08314466969866877  \\
            365.61834949160556  0.08313416721373736  \\
            365.76022700401984  0.08312366911972535  \\
            365.9021045164341  0.08311318293889185  \\
            366.0439820288484  0.08310271556449539  \\
            366.1858595412627  0.08309227326079394  \\
            366.32773705367697  0.0830818616630448  \\
            366.46961456609125  0.08307148577750476  \\
            366.61149207850553  0.08306114998142992  \\
            366.7533695909198  0.08305085802307587  \\
            366.8952471033341  0.08304061302169753  \\
            367.0371246157484  0.08303041746754929  \\
            367.17900212816267  0.0830202732218849  \\
            367.32087964057695  0.0830101815169575  \\
            367.46275715299123  0.08300014295601973  \\
            367.6046346654055  0.08299015751332352  \\
            367.7465121778198  0.08298022453412024  \\
            367.8883896902341  0.0829703427346607  \\
            368.03026720264836  0.08296051020219507  \\
            368.17214471506264  0.08295072439497293  \\
            368.3140222274769  0.08294098214224331  \\
            368.4558997398912  0.08293127964425458  \\
            368.5977772523055  0.08292161247225455  \\
            368.7396547647198  0.08291197832194928  \\
            368.88153227713406  0.08290235596989659  \\
            369.02340978954834  0.08289272979692264  \\
            369.1652873019626  0.08288310759908935  \\
            369.3071648143769  0.08287349660792896  \\
            369.4490423267912  0.08286390349044409  \\
            369.59091983920547  0.08285433434910756  \\
            369.73279735161975  0.08284479472186257  \\
            369.87467486403403  0.08283528958212262  \\
            370.0165523764483  0.08282582333877155  \\
            370.1584298888626  0.08281639983616346  \\
            370.3003074012769  0.08280702235412281  \\
            370.44218491369116  0.08279769360794434  \\
            370.58406242610545  0.08278841574839314  \\
            370.72593993851973  0.0827791903617046  \\
            370.867817450934  0.08277001846958439  \\
            371.0096949633483  0.08276090052920854  \\
            371.1515724757626  0.08275183643322337  \\
            371.29344998817686  0.08274282550974553  \\
            371.43532750059114  0.08273386652236195  \\
            371.5772050130054  0.08272495767012991  \\
            371.7190825254197  0.08271609658757699  \\
            371.860960037834  0.0827072803447011  \\
            372.0028375502483  0.0826985054469704  \\
            372.14471506266256  0.08268976783532346  \\
            372.28659257507684  0.08268106454372577  \\
            372.4284700874911  0.08267238119170793  \\
            372.5703475999054  0.08266369888577091  \\
            372.7122251123197  0.08265502463396983  \\
            372.85410262473397  0.08264636495027869  \\
            372.99598013714825  0.08263772585459019  \\
            373.13785764956253  0.08262911287271586  \\
            373.2797351619768  0.08262053103638603  \\
            373.4216126743911  0.08261198488324975  \\
            373.5634901868054  0.08260347845687492  \\
            373.70536769921966  0.0825950153067482  \\
            373.84724521163395  0.08258659848827501  \\
            373.98912272404823  0.0825782305627796  \\
            374.1310002364625  0.08256991359750497  \\
            374.2728777488768  0.08256164916561291  \\
            374.4147552612911  0.08255343834618402  \\
            374.55663277370536  0.08254528172421763  \\
            374.69851028611964  0.0825371793906319  \\
            374.8403877985339  0.08252913094226377  \\
            374.9822653109482  0.08252113548186896  \\
            375.1241428233625  0.08251319161812197  \\
            375.2660203357768  0.08250529746561605  \\
            375.40789784819106  0.08249745064486332  \\
            375.54977536060534  0.08248964828229459  \\
            375.6916528730196  0.08248188701025953  \\
            375.8335303854339  0.08247416296702655  \\
            375.9754078978482  0.08246647370859168  \\
            376.11728541026247  0.08245880303356239  \\
            376.25916292267675  0.08245113933363245  \\
            376.40104043509103  0.08244348867831004  \\
            376.5429179475053  0.0824358567188096  \\
            376.6847954599196  0.08242824868805187  \\
            376.8266729723339  0.08242066940066388  \\
            376.96855048474816  0.0824131232529789  \\
            377.11042799716245  0.08240561422303658  \\
            377.25230550957673  0.0823981458705827  \\
            377.394183021991  0.08239072133706944  \\
            377.5360605344053  0.08238334334565525  \\
            377.6779380468196  0.08237601420120483  \\
            377.81981555923386  0.08236873579028917  \\
            377.96169307164814  0.08236150958118554  \\
            378.1035705840624  0.08235433662387752  \\
            378.2454480964767  0.08234721755005492  \\
            378.387325608891  0.08234015257311389  \\
            378.5292031213053  0.08233314148815682  \\
            378.67108063371955  0.08232618367199242  \\
            378.81295814613384  0.08231927808313565  \\
            378.9548356585481  0.08231242326180774  \\
            379.0967131709624  0.08230561732993626  \\
            379.2385906833767  0.082298857991155  \\
            379.38046819579097  0.08229214253080408  \\
            379.52234570820525  0.08228546781592988  \\
            379.66422322061953  0.08227883029528504  \\
            379.8061007330338  0.08227222677204489  \\
            379.9479782454481  0.08226564637322013  \\
            380.0898557578624  0.08225907740837908  \\
            380.23173327027666  0.08225252501885423  \\
            380.37361078269095  0.08224599400782812  \\
            380.51548829510523  0.08223948884033327  \\
            380.6573658075195  0.08223301364325232  \\
            380.7992433199338  0.08222657220531789  \\
            380.9411208323481  0.08222016797711264  \\
            381.08299834476236  0.08221380407106929  \\
            381.22487585717664  0.08220748326147055  \\
            381.3667533695909  0.08220120798444921  \\
            381.5086308820052  0.08219498033798808  \\
            381.6505083944195  0.08218880208191998  \\
            381.7923859068338  0.0821826746379278  \\
            381.93426341924805  0.08217659908954447  \\
            382.07614093166234  0.08217057618215291  \\
            382.2180184440766  0.08216460632298611  \\
            382.3598959564909  0.08215868958112708  \\
            382.5017734689052  0.0821528256875089  \\
            382.64365098131947  0.08214701403491462  \\
            382.78552849373375  0.08214125367797737  \\
            382.92740600614803  0.08213554333318034  \\
            383.0692835185623  0.08212988137885668  \\
            383.2111610309766  0.08212426585518963  \\
            383.3530385433909  0.08211869446421247  \\
            383.49491605580516  0.08211316456980847  \\
            383.63679356821945  0.08210767319771098  \\
            383.7786710806337  0.08210221703550337  \\
            383.920548593048  0.08209679237852861  \\
            384.0624261054623  0.08209138686348419  \\
            384.2043036178766  0.08208599918730985  \\
            384.34618113029086  0.08208063336510274  \\
            384.48805864270514  0.08207529315456552  \\
            384.6299361551194  0.0820699820560064  \\
            384.7718136675337  0.082064703312339  \\
            384.913691179948  0.08205945990908248  \\
            385.05556869236227  0.08205425457436147  \\
            385.19744620477655  0.08204908977890614  \\
            385.33932371719084  0.08204396773605208  \\
            385.4812012296051  0.0820388904017404  \\
            385.6230787420194  0.08203385947451773  \\
            385.7649562544337  0.08202887639553617  \\
            385.90683376684797  0.08202394234855329  \\
            386.04871127926225  0.08201905825993219  \\
            386.19058879167653  0.08201422479864146  \\
            386.3324663040908  0.08200944237625513  \\
            386.4743438165051  0.08200471114695278  \\
            386.6162213289194  0.08200003100751946  \\
            386.75809884133366  0.08199540159734572  \\
            386.89997635374795  0.08199082229842758  \\
            387.0418538661622  0.08198629223536655  \\
            387.1837313785765  0.08198181027536969  \\
            387.3256088909908  0.08197737502824948  \\
            387.4674864034051  0.08197298484642393  \\
            387.60936391581936  0.08196863782491652  \\
            387.75124142823364  0.08196433180135625  \\
            387.8931189406479  0.0819600643559776  \\
            388.0349964530622  0.0819558328116205  \\
            388.1768739654765  0.08195163423373046  \\
            388.31875147789077  0.0819474670349734  \\
            388.46062899030505  0.0819433196566074  \\
            388.60250650271934  0.08193919312389118  \\
            388.7443840151336  0.08193509091045063  \\
            388.8862615275479  0.08193101627222292  \\
            389.0281390399622  0.08192697224745646  \\
            389.17001655237647  0.0819229616567109  \\
            389.31189406479075  0.08191898710285712  \\
            389.45377157720503  0.0819150509710773  \\
            389.5956490896193  0.08191115542886479  \\
            389.7375266020336  0.08190730242602427  \\
            389.8794041144479  0.08190349369467162  \\
            390.02128162686216  0.08189973074923396  \\
            390.16315913927644  0.08189601488644968  \\
            390.3050366516907  0.0818923471853684  \\
            390.446914164105  0.081888728507351  \\
            390.5887916765193  0.0818851594960696  \\
            390.7306691889336  0.08188164057750756  \\
            390.87254670134786  0.08187817195995951  \\
            391.01442421376214  0.08187475363403131  \\
            391.1563017261764  0.08187138537264006  \\
            391.2981792385907  0.08186806673101413  \\
            391.440056751005  0.0818647970466931  \\
            391.58193426341927  0.08186157543952784  \\
            391.72381177583355  0.08185840081168043  \\
            391.86568928824784  0.08185527184762421  \\
            392.0075668006621  0.0818521870141438  \\
            392.1494443130764  0.08184914456033501  \\
            392.2913218254907  0.08184614251760494  \\
            392.43319933790497  0.08184317869967189  \\
            392.57507685031925  0.08184025070256548  \\
            392.71695436273353  0.08183735590462649  \\
            392.8588318751478  0.08183449265022735  \\
            393.0007093875621  0.08183165883274407  \\
            393.1425868999764  0.08182885242492666  \\
            393.28446441239066  0.08182607428297753  \\
            393.42634192480494  0.08182332526652207  \\
            393.5682194372192  0.08182060623860854  \\
            393.7100969496335  0.08181791806570812  \\
            393.8519744620478  0.08181526161771495  \\
            393.9938519744621  0.08181263776794599  \\
            394.13572948687636  0.08181004739314124  \\
            394.27760699929064  0.08180749137346353  \\
            394.4194845117049  0.08180497059249864  \\
            394.5613620241192  0.08180248593725524  \\
            394.7032395365335  0.08180003829816493  \\
            394.8451170489477  0.08179762856908226  \\
            394.986994561362  0.08179525369515589  \\
            395.1288720737763  0.08179290456762849  \\
            395.27074958619056  0.08179058824204338  \\
            395.41262709860484  0.08178830774621076  \\
            395.5545046110191  0.08178606573977602  \\
            395.6963821234334  0.08178386451421986  \\
            395.8382596358477  0.08178170599285815  \\
            395.980137148262  0.08177959173084205  \\
            396.12201466067626  0.08177752291515791  \\
            396.26389217309054  0.0817755003646274  \\
            396.4057696855048  0.08177352452990734  \\
            396.5476471979191  0.08177159549348986  \\
            396.6895247103334  0.08176971297122554  \\
            396.83140222274767  0.08176787447277933  \\
            396.97327973516195  0.0817660768950805  \\
            397.11515724757624  0.08176431990249815  \\
            397.2570347599905  0.08176260316467134  \\
            397.3989122724048  0.08176092635650918  \\
            397.5407897848191  0.08175928915819074  \\
            397.68266729723337  0.08175769125516512  \\
            397.82454480964765  0.08175613233815142  \\
            397.96642232206193  0.08175461210313871  \\
            398.1082998344762  0.08175313025138614  \\
            398.2501773468905  0.08175168648942278  \\
            398.3920548593048  0.08175028052904777  \\
            398.53393237171906  0.08174891208733019  \\
            398.67580988413334  0.08174758088660916  \\
            398.8176873965476  0.08174628665449382  \\
            398.9595649089619  0.08174502912386328  \\
            399.1014424213762  0.08174380803286665  \\
            399.2433199337905  0.08174262262108598  \\
            399.38519744620476  0.08174147059374196  \\
            399.52707495861904  0.08174035219174138  \\
            399.6689524710333  0.08173926772273377  \\
            399.8108299834476  0.08173821746663636  \\
            399.9527074958619  0.0817372016756342  \\
            400.09458500827617  0.08173622057418009  \\
            400.23646252069045  0.08173527435899461  \\
            400.37834003310473  0.0817343631990661  \\
            400.520217545519  0.08173348723565065  \\
            400.6620950579333  0.08173264658227217  \\
            400.8039725703476  0.08173184132472229  \\
            400.94585008276186  0.08173107152106043  \\
            401.08772759517615  0.0817303372016138  \\
            401.22960510759043  0.08172963836897734  \\
            401.3714826200047  0.08172897499801379  \\
            401.513360132419  0.08172834703585365  \\
            401.6552376448333  0.08172775440189517  \\
            401.79711515724756  0.08172719512824074  \\
            401.93899266966184  0.0817266708997295  \\
            402.0808701820761  0.08172618215619615  \\
            402.2227476944904  0.08172572872184264  \\
            402.3646252069047  0.08172531044179127  \\
            402.506502719319  0.08172492718208466  \\
            402.64838023173326  0.0817245788296858  \\
            402.79025774414754  0.08172426529247798  \\
            402.9321352565618  0.08172398649926488  \\
            403.0740127689761  0.08172374239977045  \\
            403.2158902813904  0.08172353296463908  \\
            403.35776779380467  0.08172335818543541  \\
            403.49964530621895  0.08172321807464447  \\
            403.64152281863323  0.0817231126656716  \\
            403.7834003310475  0.0817230420128425  \\
            403.9252778434618  0.08172300619140323  \\
            404.0671553558761  0.08172300529752013  \\
            404.20903286829036  0.08172303944827994  \\
            404.35091038070465  0.08172302303226686  \\
            404.49278789311893  0.0817232549043596  \\
            404.6346654055332  0.08172369211088842  \\
            404.7765429179475  0.08172428529895846  \\
            404.9184204303618  0.08172499016658658  \\
            405.06029794277606  0.08172576746270137  \\
            405.20217545519034  0.08172658298714319  \\
            405.3440529676046  0.08172740759066421  \\
            405.4859304800189  0.08172821717492829  \\
            405.6278079924332  0.08172899269251106  \\
            405.7696855048475  0.08172972014689998  \\
            405.91156301726176  0.08173039059249418  \\
            406.05344052967604  0.08173100013460459  \\
            406.1953180420903  0.0817315499294539  \\
            406.3371955545046  0.08173204618417655  \\
            406.4790730669189  0.08173250015681874  \\
            406.62095057933317  0.08173292815633844  \\
            406.76282809174745  0.08173335154260536  \\
            406.90470560416173  0.08173379672640099  \\
            407.046583116576  0.08173429516941856  \\
            407.1884606289903  0.08173488338426306  \\
            407.3303381414046  0.08173560293445128  \\
            407.47221565381886  0.08173650043441169  \\
            407.61409316623315  0.08173762754948459  \\
            407.75597067864743  0.08173983675697344  \\
            407.8978481910617  0.08174258802796878  \\
            408.039725703476  0.08174537065887816  \\
            408.1816032158903  0.08174812082375026  \\
            408.32348072830456  0.08175078558471877  \\
            408.46535824071884  0.08175332289200227  \\
            408.6072357531331  0.08175570158390437  \\
            408.7491132655474  0.08175790138681359  \\
            408.8909907779617  0.08175991291520346  \\
            409.032868290376  0.08176173767163243  \\
            409.17474580279026  0.08176338804674395  \\
            409.31662331520454  0.0817648873192664  \\
            409.4585008276188  0.08176626965601315  \\
            409.6003783400331  0.08176758011188252  \\
            409.7422558524474  0.0817688746298578  \\
            409.88413336486167  0.08177022004100724  \\
            410.02601087727595  0.08177169406448406  \\
            410.16788838969023  0.08177328922693367  \\
            410.3097659021045  0.08177484425500241  \\
            410.4516434145188  0.08177638102198605  \\
            410.5935209269331  0.08177791990964314  \\
            410.73539843934736  0.08177947893203343  \\
            410.87727595176165  0.08178107373551798  \\
            411.01915346417593  0.08178271759875919  \\
            411.1610309765902  0.08178442143272067  \\
            411.3029084890045  0.08178619378066743  \\
            411.4447860014188  0.08178804081816562  \\
            411.58666351383306  0.08178996635308278  \\
            411.72854102624734  0.0817919718255877  \\
            411.8704185386616  0.08179405630815047  \\
            412.0122960510759  0.08179621650554247  \\
            412.1541735634902  0.08179844675483633  \\
            412.2960510759045  0.08180073902540604  \\
            412.43792858831875  0.0818030829189268  \\
            412.57980610073304  0.08180546566937513  \\
            412.7216836131473  0.08180787214302884  \\
            412.8635611255616  0.08181028483846704  \\
            413.0054386379759  0.08181273102688921  \\
            413.14731615039017  0.08181511835167074  \\
            413.28919366280445  0.08181743855564379  \\
            413.43107117521873  0.0818197158034979  \\
            413.572948687633  0.0818219717843276  \\
            413.7148262000473  0.08182422571163235  \\
            413.8567037124616  0.0818264943233167  \\
            413.99858122487586  0.08182879188169011  \\
            414.14045873729015  0.08183113017346699  \\
            414.28233624970443  0.08183351850976685  \\
            414.4242137621187  0.08183596372611408  \\
            414.566091274533  0.0818384701824381  \\
            414.7079687869473  0.0818410397630733  \\
            414.84984629936156  0.08184367187675907  \\
            414.99172381177584  0.0818463634566398  \\
            415.1336013241901  0.0818491089602648  \\
            415.2754788366044  0.08185190036958843  \\
            415.4173563490187  0.08185472719097002  \\
            415.559233861433  0.08185757645517384  \\
            415.70111137384725  0.08186043271736922  \\
            415.84298888626154  0.08186331556263993  \\
            415.9848663986758  0.08186617336097882  \\
            416.1267439110901  0.0818689461362044  \\
            416.2686214235044  0.08187166299042728  \\
            416.41049893591867  0.08187435005398058  \\
            416.55237644833295  0.08187703048542011  \\
            416.69425396074723  0.08187972447152433  \\
            416.8361314731615  0.08188244922729432  \\
            416.9780089855758  0.08188521899595379  \\
            417.1198864979901  0.08188804504894909  \\
            417.26176401040436  0.0818909356859492  \\
            417.40364152281865  0.08189389623484576  \\
            417.5455190352329  0.08189692905175305  \\
            417.6873965476472  0.08190003352100793  \\
            417.8292740600615  0.08190320605516994  \\
            417.9711515724758  0.08190644009502128  \\
            418.11302908489006  0.08190972610956672  \\
            418.25490659730434  0.08191305159603372  \\
            418.3967841097186  0.08191640107987239  \\
            418.5386616221329  0.08191975611475538  \\
            418.6805391345472  0.08192310735553593  \\
            418.82241664696147  0.08192647911687355  \\
            418.96429415937575  0.08192973205261411  \\
            419.10617167179004  0.08193290095873619  \\
            419.2480491842043  0.0819360172210738  \\
            419.3899266966186  0.08193910881531644  \\
            419.5318042090329  0.08194220030700901  \\
            419.67368172144717  0.08194531285155188  \\
            419.81555923386145  0.08194846419420088  \\
            419.95743674627573  0.0819516686700673  \\
            420.09931425869  0.0819549372041179  \\
            420.2411917711043  0.08195827731117483  \\
            420.3830692835186  0.08196169309591576  \\
            420.52494679593286  0.08196518525287377  \\
            420.66682430834715  0.08196875106643742  \\
            420.8087018207614  0.08197238441085068  \\
            420.9505793331757  0.08197607575021305  \\
            421.09245684559  0.0819798121384794  \\
            421.2343343580043  0.0819835772194601  \\
            421.37621187041856  0.08198735122682096  \\
            421.51808938283284  0.08199111098408327  \\
            421.6599668952471  0.08199490999186043  \\
            421.8018444076614  0.08199859268908613  \\
            421.9437219200757  0.08200216644390956  \\
            422.08559943248997  0.08200566709833414  \\
            422.22747694490425  0.08200912672593448  \\
            422.36935445731854  0.08201257363185656  \\
            422.5112319697328  0.08201603235281756  \\
            422.6531094821471  0.08201952365710595  \\
            422.7949869945614  0.08202306454458146  \\
            422.93686450697567  0.08202666824667505  \\
            423.07874201938995  0.08203034422638901  \\
            423.22061953180423  0.08203409817829685  \\
            423.3624970442185  0.08203793202854334  \\
            423.5043745566328  0.08204184393484457  \\
            423.6462520690471  0.08204582828648782  \\
            423.78812958146136  0.0820498757043317  \\
            423.93000709387564  0.08205397304080604  \\
            424.0718846062899  0.08205810337991197  \\
            424.2137621187042  0.08206224603722186  \\
            424.3556396311185  0.08206637655987933  \\
            424.4975171435328  0.08207053002419802  \\
            424.63939465594706  0.08207460285725802  \\
            424.78127216836134  0.08207854030152877  \\
            424.9231496807756  0.08208238251671343  \\
            425.0650271931899  0.0820861655773391  \\
            425.2069047056042  0.08208992147275665  \\
            425.34878221801847  0.08209367810714086  \\
            425.49065973043275  0.08209745929949037  \\
            425.63253724284704  0.08210128478362771  \\
            425.7744147552613  0.08210517020819927  \\
            425.9162922676756  0.08210912713667524  \\
            426.0581697800899  0.08211316304734978  \\
            426.20004729250417  0.08211728133334081  \\
            426.3419248049184  0.08212148130259023  \\
            426.4838023173327  0.0821257581778637  \\
            426.62567982974696  0.0821301030967508  \\
            426.76755734216124  0.08213450311166497  \\
            426.9094348545755  0.0821389411898435  \\
            427.0513123669898  0.08214339621334758  \\
            427.1931898794041  0.08214784297906222  \\
            427.33506739181837  0.08215228423680161  \\
            427.47694490423265  0.08215670659425083  \\
            427.61882241664694  0.08216096716066293  \\
            427.7606999290612  0.08216511000732236  \\
            427.9025774414755  0.08216917486098364  \\
            428.0444549538898  0.08217319710387136  \\
            428.18633246630407  0.08217720777368022  \\
            428.32820997871835  0.08218123356357501  \\
            428.47008749113263  0.08218529682219061  \\
            428.6119650035469  0.08218941555363196  \\
            428.7538425159612  0.08219360341747413  \\
            428.8957200283755  0.08219786972876228  \\
            429.03759754078976  0.08220221945801164  \\
            429.17947505320404  0.08220665323120752  \\
            429.3213525656183  0.08221116732980532  \\
            429.4632300780326  0.0822157536907306  \\
            429.6051075904469  0.08222039990637892  \\
            429.7469851028612  0.08222508922461595  \\
            429.88886261527546  0.0822298005487775  \\
            430.03074012768974  0.08223450843766943  \\
            430.172617640104  0.08223918310556766  \\
            430.3144951525183  0.08224389628121606  \\
            430.4563726649326  0.08224843804595704  \\
            430.59825017734687  0.0822528394932762  \\
            430.74012768976115  0.08225714366098304  \\
            430.88200520217543  0.08226138903500814  \\
            431.0238827145897  0.08226560954940323  \\
            431.165760227004  0.08226983458634107  \\
            431.3076377394183  0.08227408897611554  \\
            431.44951525183257  0.08227839299714164  \\
            431.59139276424685  0.08228276237595539  \\
            431.73327027666113  0.08228720828721393  \\
            431.8751477890754  0.08229173735369555  \\
            432.0170253014897  0.08229635164629956  \\
            432.158902813904  0.08230104868404638  \\
            432.30078032631826  0.08230582143407754  \\
            432.44265783873254  0.08231065831165564  \\
            432.5845353511468  0.08231554318016439  \\
            432.7264128635611  0.08232045535110856  \\
            432.8682903759754  0.08232536958411407  \\
            433.0101678883897  0.08233025608692789  \\
            433.15204540080396  0.08233516582498876  \\
            433.29392291321824  0.08233994698816252  \\
            433.4358004256325  0.08234456551558945  \\
            433.5776779380468  0.0823490673708707  \\
            433.7195554504611  0.08235349381021702  \\
            433.86143296287537  0.08235788138244884  \\
            434.00331047528965  0.08236226192899614  \\
            434.14518798770393  0.08236666258389846  \\
            434.2870655001182  0.08237110577380508  \\
            434.4289430125325  0.08237560921797475  \\
            434.5708205249468  0.08238018592827592  \\
            434.71269803736106  0.08238484420918661  \\
            434.85457554977535  0.08238958765779444  \\
            434.99645306218963  0.08239441516379666  \\
            435.1383305746039  0.08239932090950008  \\
            435.2802080870182  0.08240429436982119  \\
            435.4220855994325  0.08240932031228604  \\
            435.56396311184676  0.08241437879703029  \\
            435.70584062426104  0.08241944517679918  \\
            435.8477181366753  0.08242449009694765  \\
            435.9895956490896  0.08242953165163887  \\
            436.1314731615039  0.08243451021715376  \\
            436.2733506739182  0.08243930450502895  \\
            436.41522818633246  0.08244396298989533  \\
            436.55710569874674  0.0824485293335321  \\
            436.698983211161  0.08245304238486663  \\
            436.8408607235753  0.08245753617997462  \\
            436.9827382359896  0.0824620399420799  \\
            437.12461574840387  0.08246657808155462  \\
            437.26649326081815  0.08247117019591908  \\
            437.40837077323243  0.08247583106984191  \\
            437.5502482856467  0.08248057067513989  \\
            437.692125798061  0.0824853941707781  \\
            437.8340033104753  0.08249030190286984  \\
            437.97588082288956  0.0824952894046766  \\
            438.11775833530385  0.08250034739660815  \\
            438.25963584771813  0.0825054617862225  \\
            438.4015133601324  0.08251061366822587  \\
            438.5433908725467  0.08251577932447275  \\
            438.685268384961  0.08252093022396578  \\
            438.82714589737526  0.08252603738769494  \\
            438.96902340978954  0.08253117147949432  \\
            439.1109009222038  0.08253610069789723  \\
            439.2527784346181  0.08254087559000935  \\
            439.3946559470324  0.0825455418326746  \\
            439.5365334594467  0.08255014023247513  \\
            439.67841097186096  0.08255470672573141  \\
            439.82028848427524  0.08255927237850212  \\
            439.9621659966895  0.0825638633865842  \\
            440.1040435091038  0.08256850107551288  \\
            440.2459210215181  0.08257320190056158  \\
            440.38779853393237  0.08257797744674207  \\
            440.52967604634665  0.0825828344288043  \\
            440.67155355876093  0.08258777469123653  \\
            440.8134310711752  0.08259279520826525  \\
            440.9553085835895  0.0825978880838552  \\
            441.0971860960038  0.08260304055170938  \\
            441.23906360841806  0.08260823497526908  \\
            441.38094112083235  0.08261344884771382  \\
            441.52281863324663  0.08261865479196139  \\
            441.6646961456609  0.08262382056066782  \\
            441.8065736580752  0.08262900892405388  \\
            441.9484511704895  0.08263403286442525  \\
            442.09032868290376  0.08263888490431215  \\
            442.23220619531804  0.08264361232442191  \\
            442.3740837077323  0.0826482575235156  \\
            442.5159612201466  0.08265285801840798  \\
            442.6578387325609  0.08265744644396748  \\
            442.7997162449752  0.08266205055311626  \\
            442.94159375738946  0.08266669321683014  \\
            443.08347126980374  0.08267139242413866  \\
            443.225348782218  0.08267616128212506  \\
            443.3672262946323  0.08268100801592626  \\
            443.5091038070466  0.08268593596873289  \\
            443.65098131946087  0.08269094360178927  \\
            443.79285883187515  0.08269602449439342  \\
            443.93473634428943  0.08270116734389706  \\
            444.0766138567037  0.08270635596570557  \\
            444.218491369118  0.08271156929327808  \\
            444.3603688815323  0.08271678137812741  \\
            444.50224639394656  0.08272196138982002  \\
            444.64412390636085  0.0827271413270898  \\
            444.78600141877513  0.08273222055808542  \\
            444.9278789311894  0.08273711158723651  \\
            445.0697564436037  0.08274186287312289  \\
            445.211633956018  0.08274651802379532  \\
            445.35351146843226  0.08275111579677545  \\
            445.49538898084654  0.08275569009905583  \\
            445.6372664932608  0.08276026998709994  \\
            445.7791440056751  0.08276487966684215  \\
            445.9210215180894  0.08276953849368776  \\
            446.0628990305037  0.08277426097251293  \\
            446.20477654291795  0.08277905675766478  \\
            446.34665405533224  0.08278393065296132  \\
            446.4885315677465  0.08278888261169144  \\
            446.6304090801608  0.08279390773661498  \\
            446.7722865925751  0.08279899627996265  \\
            446.91416410498937  0.0828041336434361  \\
            447.05604161740365  0.08280930037820786  \\
            447.19791912981793  0.08281447218492138  \\
            447.3397966422322  0.08281961991369104  \\
            447.4816741546465  0.08282473352690688  \\
            447.6235516670608  0.08282982954172197  \\
            447.76542917947506  0.08283472262938008  \\
            447.90730669188935  0.08283946199114886  \\
            448.04918420430363  0.08284409204942221  \\
            448.1910617167179  0.0828486524477203  \\
            448.3329392291322  0.08285317805068951  \\
            448.4748167415465  0.08285769894410246  \\
            448.61669425396076  0.08286224043485808  \\
            448.75857176637504  0.0828668230509815  \\
            448.9004492787893  0.08287146254162411  \\
            449.0423267912036  0.08287616987706356  \\
            449.1842043036179  0.08288095124870373  \\
            449.3260818160322  0.08288580806907477  \\
            449.46795932844645  0.08289073697183304  \\
            449.60983684086074  0.08289572981176119  \\
            449.751714353275  0.08290077366476811  \\
            449.8935918656893  0.08290585082788894  \\
            450.0354693781036  0.08291093881928505  \\
            450.17734689051787  0.08291601037824406  \\
            450.31922440293215  0.08292103346517987  \\
            450.46110191534643  0.08292606937731574  \\
            450.6029794277607  0.0829309277084794  \\
            450.744856940175  0.08293562773078011  \\
            450.8867344525893  0.08294021393341623  \\
            451.02861196500356  0.08294472583268893  \\
            451.17048947741785  0.08294919797200226  \\
            451.3123669898321  0.08295365992186314  \\
            451.4542445022464  0.08295813627988133  \\
            451.5961220146607  0.08296264667076948  \\
            451.737999527075  0.08296720574634309  \\
            451.87987703948926  0.08297182318552049  \\
            452.02175455190354  0.08297650369432291  \\
            452.1636320643178  0.08298124700587442  \\
            452.3055095767321  0.08298604788040194  \\
            452.4473870891464  0.08299089610523529  \\
            452.58926460156067  0.08299577649480708  \\
            452.73114211397495  0.08300066889065286  \\
            452.87301962638924  0.08300554816141097  \\
            453.0148971388035  0.08301044131801702  \\
            453.1567746512178  0.08301521094489925  \\
            453.2986521636321  0.08301984578140498  \\
            453.44052967604637  0.08302438480082416  \\
            453.58240718846065  0.08302886230009027  \\
            453.72428470087493  0.08303330789978032  \\
            453.8661622132892  0.0830377465441149  \\
            454.0080397257035  0.08304219850095813  \\
            454.1499172381178  0.0830466793618177  \\
            454.29179475053206  0.08305120004184482  \\
            454.43367226294635  0.08305576677983427  \\
            454.5755497753606  0.08306038113822439  \\
            454.7174272877749  0.08306504000309706  \\
            454.8593048001892  0.0830697355841777  \\
            455.0011823126035  0.08307445541483528  \\
            455.14305982501776  0.08307918235208234  \\
            455.28493733743204  0.08308392310785136  \\
            455.4268148498463  0.08308859925603795  \\
            455.5686923622606  0.08309313950976636  \\
            455.7105698746749  0.0830975818839203  \\
            455.85244738708917  0.08310195991526677  \\
            455.99432489950345  0.08310630266245612  \\
            456.13620241191774  0.08311063470602205  \\
            456.278079924332  0.08311497614838155  \\
            456.4199574367463  0.08311934261383494  \\
            456.5618349491606  0.08312374524856585  \\
            456.70371246157487  0.08312819072064127  \\
            456.84558997398915  0.0831326812200115  \\
            456.98746748640343  0.08313721445851015  \\
            457.1293449988177  0.08314178366985416  \\
            457.271222511232  0.0831463776096438  \\
            457.4131000236463  0.08315098055536269  \\
            457.55497753606056  0.08315557307391429  \\
            457.69685504847484  0.08316015492782813  \\
            457.8387325608891  0.08316460282438758  \\
            457.98061007330335  0.0831689519256821  \\
            458.12248758571764  0.0831732332356896  \\
            458.2643650981319  0.08317747360027641  \\
            458.4062426105462  0.08318169570719726  \\
            458.5481201229605  0.0831859180860953  \\
            458.68999763537477  0.08319015510850214  \\
            458.83187514778905  0.08319441698783778  \\
            458.97375266020333  0.08319870977941066  \\
            459.1156301726176  0.08320303538041761  \\
            459.2575076850319  0.08320739152994391  \\
            459.3993851974462  0.08321177180896328  \\
            459.54126270986046  0.08321616564033778  \\
            459.68314022227474  0.08322056614013308  \\
            459.825017734689  0.0832248817403466  \\
            459.9668952471033  0.0832291127154148  \\
            460.1087727595176  0.08323328547835607  \\
            460.2506502719319  0.08323742286226422  \\
            460.39252778434616  0.08324154412030842  \\
            460.53440529676044  0.08324566492573322  \\
            460.6762828091747  0.0832497973718585  \\
            460.818160321589  0.08325394997207956  \\
            460.9600378340033  0.08325812765986705  \\
            461.10191534641757  0.08326233178876702  \\
            461.24379285883185  0.08326656013240084  \\
            461.38567037124614  0.08327080688446531  \\
            461.5275478836604  0.08327505401786967  \\
            461.6694253960747  0.08327921033051376  \\
            461.811302908489  0.08328329421280684  \\
            461.95318042090327  0.08328732970228313  \\
            462.09505793331755  0.08329133740973532  \\
            462.23693544573183  0.08329533451921471  \\
            462.3788129581461  0.08329933478803114  \\
            462.5206904705604  0.08330334854675292  \\
            462.6625679829747  0.08330738269920696  \\
            462.80444549538896  0.08331144072247865  \\
            462.94632300780324  0.08331552266691196  \\
            463.0882005202175  0.08331962515610938  \\
            463.2300780326318  0.08332374284696392  \\
            463.3719555450461  0.08332783896990728  \\
            463.5138330574604  0.08333184211035019  \\
            463.65571056987466  0.08333577797853461  \\
            463.79758808228894  0.08333966901195465  \\
            463.9394655947032  0.08334353437535642  \\
            464.0813431071175  0.08334738996073812  \\
            464.2232206195318  0.08335124838735004  \\
            464.36509813194607  0.08335511900169457  \\
            464.50697564436035  0.0833590078775261  \\
            464.64885315677463  0.08336291781585117  \\
            464.7907306691889  0.08336684834492836  \\
            464.9326081816032  0.08337079572026829  \\
            465.0744856940175  0.08337475822939638  \\
            465.21636320643177  0.08337867112886296  \\
            465.35824071884605  0.08338249942478107  \\
            465.50011823126033  0.08338626722227457  \\
            465.6419957436746  0.08338999546750607  \\
            465.7838732560889  0.08339370194767688  \\
            465.9257507685032  0.08339740129102696  \\
            466.06762828091746  0.08340110496683503  \\
            466.20950579333174  0.08340482128541847  \\
            466.351383305746  0.08340855539813344  \\
            466.4932608181603  0.08341230929737468  \\
            466.6351383305746  0.08341608181657575  \\
            466.7770158429889  0.08341986863020885  \\
            466.91889335540316  0.0834236658335641  \\
            467.06077086781744  0.08342739543003559  \\
            467.2026483802317  0.08343104867757453  \\
            467.344525892646  0.08343464788333246  \\
            467.4864034050603  0.08343821234095068  \\
            467.62828091747457  0.08344175833056018  \\
            467.77015842988885  0.0834452991187817  \\
            467.91203594230313  0.08344884495872566  \\
            468.0539134547174  0.08345240308999224  \\
            468.1957909671317  0.08345597773867133  \\
            468.337668479546  0.08345957011734256  \\
            468.47954599196026  0.08346317842507525  \\
            468.62142350437455  0.08346679784742846  \\
            468.76330101678883  0.08347041797805307  \\
            468.9051785292031  0.08347396020998814  \\
            469.0470560416174  0.08347743343457455  \\
            469.1889335540317  0.08348085827117513  \\
            469.33081106644596  0.08348425247015724  \\
            469.47268857886024  0.0834876309128929  \\
            469.6145660912745  0.08349100561175868  \\
            469.7564436036888  0.08349438571013577  \\
            469.8983211161031  0.08349777748241001  \\
            470.0401986285174  0.08350118433397179  \\
            470.18207614093166  0.0835046068012161  \\
            470.32395365334594  0.08350804255154258  \\
            470.4658311657602  0.08351148638335541  \\
            470.6077086781745  0.08351491814443335  \\
            470.7495861905888  0.08351826884941436  \\
            470.89146370300307  0.08352155758119746  \\
            471.03334121541735  0.08352480329191149  \\
            471.17521872783163  0.08352802221256875  \\
            471.3170962402459  0.08353122785306476  \\
            471.4589737526602  0.08353443100217846  \\
            471.6008512650745  0.08353763972757208  \\
            471.74272877748876  0.08354085937579124  \\
            471.88460628990305  0.08354409257226485  \\
            472.02648380231733  0.08354733922130517  \\
            472.1683613147316  0.08355059650610779  \\
            472.3102388271459  0.08355386206464842  \\
            472.4521163395602  0.0835570942343953  \\
            472.59399385197446  0.08356025104110103  \\
            472.73587136438874  0.08356335237173301  \\
            472.877748876803  0.08356641554526406  \\
            473.0196263892173  0.08356945531267232  \\
            473.1615039016316  0.08357248385694138  \\
            473.3033814140459  0.08357551079306028  \\
            473.44525892646016  0.08357854316802343  \\
            473.58713643887444  0.08358158546083067  \\
            473.7290139512887  0.08358463958248721  \\
            473.870891463703  0.08358770487600373  \\
            474.0127689761173  0.08359077811639627  \\
            474.15464648853157  0.08359385741171545  \\
            474.29652400094585  0.08359688571868697  \\
            474.43840151336013  0.0835998463757616  \\
            474.5802790257744  0.08360275753456207  \\
            474.7221565381887  0.08360563493419433  \\
            474.864034050603  0.08360849190124744  \\
            475.00591156301726  0.08361133934979362  \\
            475.14778907543155  0.08361418578138817  \\
            475.28966658784583  0.08361703728506961  \\
            475.4315441002601  0.08361989753735954  \\
            475.5734216126744  0.08362276780226276  \\
            475.7152991250887  0.08362564693126716  \\
            475.85717663750296  0.08362853136334379  \\
            475.99905414991724  0.08363141586125603  \\
            476.1409316623315  0.08363423934744638  \\
            476.2828091747458  0.0836370023515922  \\
            476.4246866871601  0.08363972133937515  \\
            476.5665641995744  0.08364241052188462  \\
            476.70844171198866  0.08364508185561773  \\
            476.85031922440294  0.0836477450424793  \\
            476.9921967368172  0.08365040752978188  \\
            477.1340742492315  0.08365307451024574  \\
            477.2759517616458  0.08365574892199888  \\
            477.41782927406007  0.083658431448577  \\
            477.55970678647435  0.08366112051892353  \\
            477.70158429888863  0.08366381230738965  \\
            477.8434618113029  0.08366649550499562  \\
            477.9853393237172  0.08366911389817898  \\
            478.1272168361315  0.08367167841205066  \\
            478.26909434854576  0.08367420388382786  \\
            478.41097186096005  0.08367670305584247  \\
            478.55284937337433  0.08367918657554095  \\
            478.6947268857886  0.08368166299548438  \\
            478.8366043982029  0.08368413877334846  \\
            478.9784819106172  0.08368661827192353  \\
            479.12035942303146  0.0836891037591145  \\
            479.26223693544574  0.08369159540794088  \\
            479.40411444786  0.08369409129653688  \\
            479.5459919602743  0.08369658800470266  \\
            479.6878694726886  0.08369906465092612  \\
            479.8297469851029  0.08370147825708923  \\
            479.97162449751715  0.08370384402911439  \\
            480.11350200993144  0.08370617523880608  \\
            480.2553795223457  0.08370848322385098  \\
            480.39725703476  0.08371077738781789  \\
            480.5391345471743  0.08371306520015777  \\
            480.68101205958857  0.08371535219620373  \\
            480.82288957200285  0.083717641977171  \\
            480.96476708441713  0.08371993621015703  \\
            481.1066445968314  0.08372223462814134  \\
            481.2485221092457  0.08372453502998561  \\
            481.39039962166  0.08372683610880664  \\
            481.53227713407426  0.08372910171963986  \\
            481.67415464648855  0.08373131144473636  \\
            481.81603215890283  0.08373347883061978  \\
            481.9579096713171  0.08373561565099115  \\
            482.0997871837314  0.08373773190672874  \\
            482.2416646961457  0.08373983582588816  \\
            482.38354220855996  0.08374193386370232  \\
            482.52541972097424  0.08374403070258145  \\
            482.6672972333885  0.08374612925211306  \\
            482.8091747458028  0.08374823064906198  \\
            482.9510522582171  0.08375033425737038  \\
            483.0929297706314  0.08375243766815771  \\
            483.23480728304565  0.08375453856093629  \\
            483.37668479545994  0.08375659523263193  \\
            483.5185623078742  0.08375860249430535  \\
            483.6604398202885  0.08376057232678498  \\
            483.8023173327028  0.08376251509637861  \\
            483.94419484511707  0.08376443955487335  \\
            484.08607235753135  0.0837663528395357  \\
            484.22794986994563  0.08376826047311141  \\
            484.3698273823599  0.08377016636382564  \\
            484.5117048947742  0.08377207280538289  \\
            484.6535824071885  0.08377398047696699  \\
            484.79545991960276  0.0837758884432411  \\
            484.93733743201705  0.08377779415434772  \\
            485.0792149444313  0.08377969278408656  \\
            485.2210924568456  0.08378154391629773  \\
            485.3629699692599  0.0837833509856452  \\
            485.5048474816742  0.08378512460777124  \\
            485.64672499408846  0.08378687392913499  \\
            485.78860250650274  0.08378860662701244  \\
            485.930480018917  0.0837903289094964  \\
            486.0723575313313  0.08379204551549653  \\
            486.2142350437456  0.08379375971473933  \\
            486.35611255615987  0.08379547330776815  \\
            486.49799006857415  0.08379718662594317  \\
            486.63986758098844  0.08379889853144143  \\
            486.7817450934027  0.08380060641725678  \\
            486.923622605817  0.08380230493714269  \\
            487.0655001182313  0.08380395745387485  \\
            487.20737763064557  0.08380556924110448  \\
            487.34925514305985  0.08380714983051304  \\
            487.49113265547413  0.08380870742586198  \\
            487.6330101678884  0.08381024890299264  \\
            487.7748876803027  0.08381177980982642  \\
            487.916765192717  0.08381330436636451  \\
            488.05864270513126  0.08381482546468816  \\
            488.20052021754555  0.08381634466895853  \\
            488.3423977299598  0.08381786221541669  \\
            488.4842752423741  0.08381937701238369  \\
            488.6261527547884  0.08382088664026052  \\
            488.7680302672027  0.08382238880754009  \\
            488.90990777961696  0.08382385085052664  \\
            489.05178529203124  0.08382527325194028  \\
            489.1936628044455  0.0838266647644447  \\
            489.3355403168598  0.083828032954173  \\
            489.47741782927403  0.08382938420072764  \\
            489.6192953416883  0.08383072369718042  \\
            489.7611728541026  0.08383205545007259  \\
            489.9030503665169  0.08383338227941477  \\
            490.04492787893116  0.08383470581868689  \\
            490.18680539134544  0.08383602651483833  \\
            490.3286829037597  0.08383734362828783  \\
            490.470560416174  0.08383865523292348  \\
            490.6124379285883  0.08383996007629398  \\
            490.7543154410026  0.08384124268627731  \\
            490.89619295341686  0.08384248430100524  \\
            491.03807046583114  0.08384369316515486  \\
            491.1799479782454  0.08384487648520925  \\
            491.3218254906597  0.08384604042945772  \\
            491.463703003074  0.08384719012799566  \\
            491.60558051548827  0.08384832967272463  \\
            491.74745802790255  0.08384946211735222  \\
            491.88933554031684  0.08385058947739224  \\
            492.0312130527311  0.08385171273016455  \\
            492.1730905651454  0.08385283181479518  \\
            492.3149680775597  0.08385394563221626  \\
            492.45684558997397  0.08385505204516605  \\
            492.59872310238825  0.08385615048791441  \\
            492.74060061480253  0.08385722460655957  \\
            492.8824781272168  0.08385826175021073  \\
            493.0243556396311  0.0838592689566344  \\
            493.1662331520454  0.08386025238569267  \\
            493.30811066445966  0.08386121731934318  \\
            493.44998817687394  0.08386216816163906  \\
            493.5918656892882  0.08386310843872904  \\
            493.7337432017025  0.08386404079885736  \\
            493.8756207141168  0.08386496701236382  \\
            494.0174982265311  0.08386588797168373  \\
            494.15937573894536  0.08386680369134797  \\
            494.30125325135964  0.08386771330798298  \\
            494.4431307637739  0.0838686150803107  \\
            494.5850082761882  0.08386950638914863  \\
            494.7268857886025  0.08387038678788983  \\
            494.86876330101677  0.0838712343805263  \\
            495.01064081343105  0.08387205160038558  \\
            495.15251832584534  0.08387284390845956  \\
            495.2943958382596  0.08387361606472066  \\
            495.4362733506739  0.08387437212812193  \\
            495.5781508630882  0.083875115456597  \\
            495.72002837550247  0.0838758487070601  \\
            495.86190588791675  0.08387657383540603  \\
            496.00378340033103  0.08387729209651028  \\
            496.1456609127453  0.0838780040442288  \\
            496.2875384251596  0.08387870953139823  \\
            496.4294159375739  0.08387940770983578  \\
            496.57129344998816  0.08388009703033923  \\
            496.71317096240244  0.083880775242687  \\
            496.8550484748167  0.08388144281157549  \\
            496.996925987231  0.08388208600988518  \\
            497.1388034996453  0.08388270104748842  \\
            497.2806810120596  0.08388329223187292  \\
            497.42255852447386  0.0838838633664191  \\
            497.56443603688814  0.08388441775040009  \\
            497.7063135493024  0.08388495817898177  \\
            497.8481910617167  0.08388548694322268  \\
            497.990068574131  0.08388600583007405  \\
            498.13194608654527  0.08388651612237986  \\
            498.27382359895955  0.0838870185988768  \\
            498.41570111137383  0.08388751353419424  \\
            498.5575786237881  0.08388800069885426  \\
            498.6994561362024  0.08388847935927164  \\
            498.8413336486167  0.08388894827775394  \\
            498.98321116103097  0.0838894057125013  \\
            499.12508867344525  0.08388984703070464  \\
            499.26696618585953  0.0838902595979968  \\
            499.4088436982738  0.08389066706401749  \\
            499.5507212106881  0.08389106523726814  \\
            499.6925987231024  0.08389145060772249  \\
            499.83447623551666  0.08389182034682663  \\
            499.97635374793094  0.08389217230749887  \\
            500.1182312603452  0.08389250502412991  \\
            500.2601087727595  0.08389281771258271  \\
            500.4019862851738  0.08389311027019251  \\
            500.5438637975881  0.08389338327576688  \\
            500.68574131000236  0.08389363798958571  \\
            500.82761882241664  0.08389387635340118  \\
            500.9694963348309  0.08389410099043776  \\
            501.1113738472452  0.08389431520539221  \\
            501.2532513596595  0.08389452298443366  \\
            501.39512887207377  0.08389472899520348  \\
            501.53700638448805  0.08389493858681533  \\
            501.67888389690233  0.08389515783967694  \\
            501.8207614093166  0.08389537182418107  \\
            501.9626389217309  0.0838955640677907  \\
            502.1045164341452  0.0838957376470475  \\
            502.24639394655946  0.08389589533417753  \\
            502.38827145897375  0.08389603959709126  \\
            502.53014897138803  0.08389617259938359  \\
            502.6720264838023  0.08389629620033381  \\
            502.8139039962166  0.08389641195490559  \\
            502.9557815086309  0.08389652111374707  \\
            503.09765902104516  0.0838966246231907  \\
            503.23953653345944  0.08389672312525341  \\
            503.3814140458737  0.08389681695763652  \\
            503.523291558288  0.08389690615372575  \\
            503.6651690707023  0.08389699044259122  \\
            503.8070465831166  0.08389706924898745  \\
            503.94892409553086  0.08389714169335337  \\
            504.09080160794514  0.08389720659181232  \\
            504.2326791203594  0.08389726245617207  \\
            504.3745566327737  0.08389730749392474  \\
            504.516434145188  0.08389733960824688  \\
            504.65831165760227  0.08389735628940873  \\
            504.80018917001655  0.08389735750171887  \\
            504.94206668243083  0.08389734970968782  \\
            505.0839441948451  0.0838973326027991  \\
            505.2258217072594  0.08389730590206824  \\
            505.3676992196737  0.08389726936004299  \\
            505.50957673208796  0.08389722276080316  \\
            505.65145424450225  0.08389716591996073  \\
            505.79333175691653  0.08389709868465978  \\
            505.9352092693308  0.08389702093357652  \\
            506.0770867817451  0.08389693257691935  \\
            506.2189642941594  0.08389683355642874  \\
            506.36084180657366  0.08389672384537729  \\
            506.50271931898794  0.08389660344856972  \\
            506.6445968314022  0.08389647240234296  \\
            506.7864743438165  0.08389633077456597  \\
            506.9283518562308  0.08389617866463989  \\
            507.0702293686451  0.08389601620349799  \\
            507.21210688105936  0.08389584355360565  \\
            507.35398439347364  0.08389566090896038  \\
            507.4958619058879  0.08389546849509186  \\
            507.6377394183022  0.08389526369157531  \\
            507.7796169307165  0.08389504496291576  \\
            507.92149444313077  0.08389481525360748  \\
            508.06337195554505  0.08389457537318892  \\
            508.20524946795933  0.08389432602576725  \\
            508.3471269803736  0.08389406781001833  \\
            508.4890044927879  0.08389380121918665  \\
            508.6308820052022  0.08389352664108536  \\
            508.77275951761646  0.08389324435809631  \\
            508.91463703003075  0.08389295454717001  \\
            509.05651454244503  0.08389265727982562  \\
            509.1983920548593  0.083892352522151  \\
            509.3402695672736  0.08389204013480267  \\
            509.4821470796879  0.08389171996320346  \\
            509.62402459210216  0.08389139035274723  \\
            509.76590210451644  0.08389105047722777  \\
            509.9077796169307  0.0838907003158285  \\
            510.049657129345  0.08389033984931071  \\
            510.1915346417593  0.0838899690600136  \\
            510.3334121541736  0.08388958793185418  \\
            510.47528966658786  0.08388919645032743  \\
            510.61716717900214  0.08388879460250616  \\
            510.7590446914164  0.08388838237704109  \\
            510.9009222038307  0.0838879597641608  \\
            511.042799716245  0.08388752675567182  \\
            511.18467722865927  0.08388708334495847  \\
            511.32655474107355  0.083886629526983  \\
            511.46843225348783  0.08388616529828559  \\
            511.6103097659021  0.08388569065698422  \\
            511.7521872783164  0.0838852056027748  \\
            511.8940647907307  0.08388471013693113  \\
            512.0359423031449  0.08388420426230488  \\
            512.1778198155592  0.08388368801405577  \\
            512.3196973279735  0.08388315942947577  \\
            512.4615748403878  0.08388261842458013  \\
            512.603452352802  0.08388206559617804  \\
            512.7453298652164  0.0838815014919069  \\
            512.8872073776306  0.08388092661023219  \\
            513.0290848900449  0.08388034140044766  \\
            513.1709624024592  0.08387974626267514  \\
            513.3128399148735  0.08387914154786463  \\
            513.4547174272877  0.08387852755779439  \\
            513.5965949397021  0.08387790454507073  \\
            513.7384724521163  0.08387727271312818  \\
            513.8803499645306  0.08387663221622944  \\
            514.0222274769449  0.08387598315946534  \\
            514.1641049893592  0.08387532559875492  \\
            514.3059825017734  0.08387465954084534  \\
            514.4478600141878  0.08387398494331198  \\
            514.589737526602  0.08387330171455833  \\
            514.7316150390163  0.08387260971381606  \\
            514.8734925514306  0.08387190875114503  \\
            515.0153700638449  0.08387119864570113  \\
            515.1572475762591  0.0838704763217349  \\
            515.2991250886735  0.08386974194375339  \\
            515.4410026010877  0.08386899617264387  \\
            515.582880113502  0.08386823961682315  \\
            515.7247576259163  0.08386747283223735  \\
            515.8666351383306  0.0838666963223621  \\
            516.0085126507448  0.08386591053820247  \\
            516.1503901631592  0.0838651158782929  \\
            516.2922676755734  0.0838643126886973  \\
            516.4341451879877  0.08386350126300904  \\
            516.576022700402  0.08386268184235086  \\
            516.7179002128163  0.08386185461537496  \\
            516.8597777252305  0.08386101971826296  \\
            517.0016552376449  0.08386017723472593  \\
            517.1435327500591  0.08385932719600435  \\
            517.2854102624734  0.08385846958086815  \\
            517.4272877748876  0.08385760431561667  \\
            517.569165287302  0.08385673127407872  \\
            517.7110427997162  0.0838558502776125  \\
            517.8529203121305  0.08385496109510562  \\
            517.9947978245448  0.08385406382498399  \\
            518.1366753369591  0.08385315576879836  \\
            518.2785528493733  0.08385223543278618  \\
            518.4204303617877  0.083851303676487  \\
            518.5623078742019  0.0838503612947908  \\
            518.7041853866162  0.08384940901793793  \\
            518.8460628990305  0.08384844751151924  \\
            518.9879404114448  0.08384747737647584  \\
            519.129817923859  0.08384649914909939  \\
            519.2716954362734  0.08384551330103188  \\
            519.4135729486876  0.08384452023926574  \\
            519.5554504611019  0.0838435203061438  \\
            519.6973279735162  0.08384251377935928  \\
            519.8392054859305  0.08384150087195585  \\
            519.9810829983447  0.08384048173232755  \\
            520.1229605107591  0.08383945644421886  \\
            520.2648380231733  0.08383842502672463  \\
            520.4067155355876  0.08383738743429016  \\
            520.5485930480019  0.08383634355671112  \\
            520.6904705604162  0.08383529321913362  \\
            520.8323480728304  0.08383423618205416  \\
            520.9742255852448  0.08383317214131966  \\
            521.116103097659  0.08383210072812745  \\
            521.2579806100733  0.08383102197927825  \\
            521.3998581224876  0.08382993304252591  \\
            521.5417356349019  0.08382883182519292  \\
            521.6836131473161  0.08382771935072394  \\
            521.8254906597305  0.08382659656907487  \\
            521.9673681721447  0.08382546435671279  \\
            522.109245684559  0.08382432351661602  \\
            522.2511231969733  0.08382317477827413  \\
            522.3930007093876  0.08382201879768786  \\
            522.5348782218018  0.08382085615736923  \\
            522.6767557342162  0.08381968736634143  \\
            522.8186332466304  0.08381851286013889  \\
            522.9605107590447  0.08381733300080728  \\
            523.102388271459  0.08381614807690344  \\
            523.2442657838733  0.08381495830349547  \\
            523.3861432962875  0.08381376382216271  \\
            523.5280208087019  0.08381256470099567  \\
            523.6698983211161  0.08381136093459611  \\
            523.8117758335304  0.08381015244407701  \\
            523.9536533459446  0.08380893907706255  \\
            524.095530858359  0.08380772060768818  \\
            524.2374083707732  0.0838064967366005  \\
            524.3792858831875  0.0838052670909574  \\
            524.5211633956018  0.08380403122442792  \\
            524.6630409080161  0.08380278861719241  \\
            524.8049184204303  0.08380153929922535  \\
            524.9467959328447  0.0838002790270742  \\
            525.0886734452589  0.08379900691633628  \\
            525.2305509576732  0.08379772410976469  \\
            525.3724284700875  0.08379643167074734  \\
            525.5143059825018  0.08379513058330697  \\
            525.656183494916  0.08379382175210112  \\
            525.7980610073304  0.08379250600242213  \\
            525.9399385197446  0.08379118408019719  \\
            526.0818160321589  0.08378985665198828  \\
            526.2236935445732  0.08378852430499217  \\
            526.3655710569875  0.08378718754704045  \\
            526.5074485694017  0.08378584680659955  \\
            526.6493260818161  0.08378450243277072  \\
            526.7912035942303  0.08378315469528998  \\
            526.9330811066446  0.08378180378452814  \\
            527.0749586190589  0.08378044981149092  \\
            527.2168361314732  0.08377909280781876  \\
            527.3587136438874  0.08377773272578697  \\
            527.5005911563018  0.08377636943830562  \\
            527.642468668716  0.08377500273891962  \\
            527.7843461811303  0.08377363234180871  \\
            527.9262236935446  0.08377225788178741  \\
            528.0681012059589  0.08377087891430507  \\
            528.2099787183731  0.08376949491544586  \\
            528.3518562307875  0.08376810528192871  \\
            528.4937337432017  0.08376670933110744  \\
            528.635611255616  0.08376530663384747  \\
            528.7774887680303  0.08376389235443106  \\
            528.9193662804446  0.08376246695446493  \\
            529.0612437928588  0.08376103166730256  \\
            529.2031213052732  0.08375958764301508  \\
            529.3449988176874  0.0837581359483913  \\
            529.4868763301017  0.08375667756693773  \\
            529.628753842516  0.08375521339887852  \\
            529.7706313549303  0.08375374426115548  \\
            529.9125088673445  0.08375227088742809  \\
            530.0543863797589  0.08375079392807354  \\
            530.1962638921731  0.08374931395018662  \\
            530.3381414045874  0.08374783143757987  \\
            530.4800189170016  0.08374634679078341  \\
            530.621896429416  0.0837448603270451  \\
            530.7637739418302  0.08374337228033044  \\
            530.9056514542445  0.0837418828013226  \\
            531.0475289666588  0.08374039195742242  \\
            531.1894064790731  0.0837388997327484  \\
            531.3312839914873  0.08373740602813673  \\
            531.4731615039017  0.08373591066114126  \\
            531.6150390163159  0.0837344133660335  \\
            531.7569165287302  0.08373291379380263  \\
            531.8987940411445  0.0837314115121555  \\
            532.0406715535588  0.08372990600551666  \\
            532.182549065973  0.08372839667502827  \\
            532.3244265783874  0.0837268828385502  \\
            532.4663040908016  0.08372536373065999  \\
            532.6081816032159  0.08372383870812299  \\
            532.7500591156302  0.08372230526608275  \\
            532.8919366280445  0.08372076053216747  \\
            533.0338141404587  0.08371920587731499  \\
            533.1756916528731  0.08371764258610073  \\
            533.3175691652873  0.08371607185673757  \\
            533.4594466777016  0.08371449480107583  \\
            533.6013241901159  0.08371291244460335  \\
            533.7432017025302  0.0837113257264455  \\
            533.8850792149444  0.08370973549936506  \\
            534.0269567273588  0.08370814252976236  \\
            534.168834239773  0.08370654749767517  \\
            534.3107117521873  0.0837049509967788  \\
            534.4525892646016  0.08370335353438599  \\
            534.5944667770159  0.08370175553144701  \\
            534.7363442894301  0.08370015732254961  \\
            534.8782218018445  0.083698559155919  \\
            535.0200993142587  0.08369696119341793  \\
            535.161976826673  0.08369536351054659  \\
            535.3038543390873  0.08369376609644268  \\
            535.4457318515016  0.08369216885388137  \\
            535.5876093639158  0.08369057159927533  \\
            535.7294868763302  0.08368897406267474  \\
            535.8713643887444  0.08368737588776723  \\
            536.0132419011587  0.08368577663187793  \\
            536.155119413573  0.08368417576596945  \\
            536.2969969259873  0.08368257267464194  \\
            536.4388744384015  0.08368096665613295  \\
            536.5807519508159  0.0836793569223176  \\
            536.7226294632301  0.0836777425987084  \\
            536.8645069756443  0.0836761228673104  \\
            537.0063844880586  0.08367449468959025  \\
            537.1482620004729  0.08367285612930464  \\
            537.2901395128872  0.08367120861805054  \\
            537.4320170253014  0.08366955349815453  \\
            537.5738945377158  0.08366789202267273  \\
            537.71577205013  0.08366622535539092  \\
            537.8576495625443  0.0836645545708244  \\
            537.9995270749586  0.08366288065421808  \\
            538.1414045873729  0.08366120450154646  \\
            538.2832820997871  0.08365952691951363  \\
            538.4251596122015  0.08365784862555324  \\
            538.5670371246157  0.08365617024782854  \\
            538.70891463703  0.0836544923252324  \\
            538.8507921494443  0.0836528153073872  \\
            538.9926696618586  0.08365113955464498  \\
            539.1345471742728  0.08364946533808734  \\
            539.2764246866872  0.08364779283952545  \\
            539.4183021991014  0.08364612215150007  \\
            539.5601797115157  0.08364445327728155  \\
            539.70205722393  0.08364278613086987  \\
            539.8439347363443  0.0836411205369945  \\
            539.9858122487585  0.08363945623111459  \\
            540.1276897611729  0.08363779285941882  \\
            540.2695672735871  0.08363612997882547  \\
            540.4114447860014  0.08363446705698241  \\
            540.5533222984157  0.08363280347226712  \\
            540.69519981083  0.08363113851378659  \\
            540.8370773232442  0.08362947138137748  \\
            540.9789548356586  0.083627801185606  \\
            541.1208323480728  0.08362612694776794  \\
            541.2627098604871  0.08362444742452048  \\
            541.4045873729013  0.08362275872917224  \\
            541.5464648853157  0.08362106115909068  \\
            541.6883423977299  0.08361935615404983  \\
            541.8302199101443  0.0836176450623768  \\
            541.9720974225585  0.08361592914095185  \\
            542.1139749349728  0.08361420955520829  \\
            542.255852447387  0.08361248737913256  \\
            542.3977299598014  0.08361076359526418  \\
            542.5396074722156  0.0836090390946958  \\
            542.68148498463  0.08360731467707315  \\
            542.8233624970442  0.08360559105059506  \\
            542.9652400094585  0.0836038688320135  \\
            543.1071175218727  0.08360214854663348  \\
            543.2489950342871  0.08360043062831314  \\
            543.3908725467013  0.08359871541946376  \\
            543.5327500591156  0.08359700317104965  \\
            543.6746275715299  0.08359529404258827  \\
            543.8165050839442  0.08359358810215017  \\
            543.9583825963584  0.083591885326359  \\
            544.1002601087728  0.08359018560039151  \\
            544.242137621187  0.08358848871797755  \\
            544.3840151336013  0.0835867943814001  \\
            544.5258926460156  0.08358510220149518  \\
            544.6677701584299  0.08358341169765196  \\
            544.8096476708441  0.08358172229781272  \\
            544.9515251832585  0.08358003333847279  \\
            545.0934026956727  0.08357834406468066  \\
            545.235280208087  0.08357665363003788  \\
            545.3771577205013  0.08357496109669911  \\
            545.5190352329156  0.08357326543537213  \\
            545.6609127453298  0.08357156508124511  \\
            545.8027902577442  0.0835698563305514  \\
            545.9446677701584  0.08356813992986604  \\
            546.0865452825727  0.08356641732093159  \\
            546.228422794987  0.08356468985333186  \\
            546.3703003074013  0.08356295878449183  \\
            546.5121778198155  0.08356122527967767  \\
            546.6540553322299  0.08355949041199681  \\
            546.7959328446441  0.08355775516239784  \\
            546.9378103570584  0.08355602041967058  \\
            547.0796878694727  0.08355428698044605  \\
            547.221565381887  0.08355255554919647  \\
            547.3634428943012  0.08355082673823526  \\
            547.5053204067156  0.08354910106771707  \\
            547.6471979191298  0.08354737896563774  \\
            547.7890754315441  0.0835456607678343  \\
            547.9309529439583  0.08354394671798505  \\
            548.0728304563727  0.0835422369676094  \\
            548.2147079687869  0.08354053157606804  \\
            548.3565854812013  0.08353883051056284  \\
            548.4984629936155  0.08353713364613688  \\
            548.6403405060298  0.08353544076567444  \\
            548.782218018444  0.083533751559901  \\
            548.9240955308584  0.08353206562738329  \\
            549.0659730432726  0.08353038247452917  \\
            549.207850555687  0.08352870151558778  \\
            549.3497280681012  0.08352702207264942  \\
            549.4916055805155  0.0835253433756456  \\
            549.6334830929297  0.08352366456234907  \\
            549.7753606053441  0.08352198467837373  \\
            549.9172381177583  0.08352030267717475  \\
            550.0591156301726  0.08351861682248689  \\
            550.2009931425869  0.08351692361262361  \\
            550.3428706550012  0.08351522396837667  \\
            550.4847481674154  0.08351351930682548  \\
            550.6266256798298  0.08351181095411077  \\
            550.768503192244  0.08351010014543475  \\
            550.9103807046583  0.08350838802506096  \\
            551.0522582170726  0.08350667564631434  \\
            551.1941357294869  0.08350496397158123  \\
            551.3360132419011  0.08350325387230936  \\
            551.4778907543155  0.08350154612900786  \\
            551.6197682667297  0.08349984143124721  \\
            551.761645779144  0.08349814037765932  \\
            551.9035232915583  0.08349644347593747  \\
            552.0454008039726  0.08349475114283636  \\
            552.1872783163868  0.08349306370417202  \\
            552.3291558288012  0.08349138139482191  \\
            552.4710333412154  0.08348970435872491  \\
            552.6129108536297  0.08348803264888123  \\
            552.754788366044  0.0834863662273525  \\
            552.8966658784583  0.08348470496526172  \\
            553.0385433908725  0.08348304864279332  \\
            553.1804209032869  0.08348139694919308  \\
            553.3222984157011  0.0834797494827682  \\
            553.4641759281154  0.08347810575088725  \\
            553.6060534405296  0.08347646516998018  \\
            553.747930952944  0.08347482706553837  \\
            553.8898084653582  0.08347319067211455  \\
            554.0316859777726  0.08347155513332286  \\
            554.1735634901868  0.08346991950183881  \\
            554.3154410026011  0.08346828273939934  \\
            554.4573185150153  0.08346664299469891  \\
            554.5991960274297  0.08346499703240494  \\
            554.7410735398439  0.08346334587693406  \\
            554.8829510522582  0.08346169089362279  \\
            555.0248285646725  0.08346003335986256  \\
            555.1667060770868  0.08345837446509961  \\
            555.308583589501  0.08345671531083504  \\
            555.4504611019154  0.08345505691062473  \\
            555.5923386143296  0.08345340019007948  \\
            555.734216126744  0.08345174598686489  \\
            555.8760936391582  0.0834500950507014  \\
            556.0179711515725  0.08344844804336429  \\
            556.1598486639867  0.08344680553868368  \\
            556.3017261764011  0.08344516802254452  \\
            556.4436036888153  0.08344353589288662  \\
            556.5854812012296  0.08344190945970462  \\
            556.7273587136439  0.08344028894504799  \\
            556.8692362260582  0.08343867448302104  \\
            557.0111137384724  0.08343706611978297  \\
            557.1529912508868  0.08343546381354772  \\
            557.294868763301  0.08343386743458414  \\
            557.4367462757153  0.08343227676521593  \\
            557.5786237881296  0.08343069149982159  \\
            557.7205013005439  0.08342911124483446  \\
            557.8623788129581  0.08342753551874275  \\
            558.0042563253725  0.0834259637520895  \\
            558.1461338377867  0.08342439528747254  \\
            558.288011350201  0.08342282937954462  \\
            558.4298888626153  0.08342126519501329  \\
            558.5717663750296  0.08341970181264093  \\
            558.7136438874438  0.08341813822324474  \\
            558.8555213998582  0.08341657250173255  \\
            558.9973989122724  0.08341500174651899  \\
            559.1392764246867  0.08341342703538694  \\
            559.281153937101  0.08341184965937429  \\
            559.4230314495153  0.0834102708260459  \\
            559.5649089619295  0.08340869165949384  \\
            559.7067864743439  0.08340711320033722  \\
            559.8486639867581  0.08340553640572225  \\
            559.9905414991724  0.08340396214932225  \\
            560.1324190115866  0.08340239122133764  \\
            560.274296524001  0.08340082432849591  \\
            560.4161740364152  0.08339926209405166  \\
            560.5580515488296  0.08339770505778657  \\
            560.6999290612438  0.08339615367600944  \\
            560.8418065736581  0.08339460832155614  \\
            560.9836840860723  0.08339306928378966  \\
            561.1255615984867  0.08339153676860006  \\
            561.2674391109009  0.08339001089840452  \\
            561.4093166233152  0.08338849171214728  \\
            561.5511941357295  0.08338697916529973  \\
            561.6930716481438  0.08338547312986029  \\
            561.834949160558  0.08338397339435454  \\
            561.9768266729724  0.08338247966383507  \\
            562.1187041853866  0.08338099155988167  \\
            562.260581697801  0.08337950862060114  \\
            562.4024592102152  0.08337803030062742  \\
            562.5443367226295  0.08337655597112151  \\
            562.6862142350437  0.08337508491977155  \\
            562.8280917474581  0.08337361635079275  \\
            562.9699692598723  0.08337214938492742  \\
            563.1118467722866  0.08337068305944494  \\
            563.2537242847009  0.08336921541440118  \\
            563.3956017971152  0.08336774393291466  \\
            563.5374793095294  0.08336626970110858  \\
            563.6793568219438  0.08336479391711969  \\
            563.821234334358  0.08336331770132178  \\
            563.9631118467723  0.0833618420963258  \\
            564.1049893591866  0.08336036806697968  \\
            564.2468668716009  0.08335889650036846  \\
            564.3887443840151  0.08335742820581422  \\
            564.5306218964295  0.08335596391487617  \\
            564.6724994088437  0.0833545042813505  \\
            564.814376921258  0.08335304988127051  \\
            564.9562544336723  0.08335160121290659  \\
            565.0981319460866  0.08335015869676615  \\
            565.2400094585008  0.08334872267559369  \\
            565.3818869709152  0.08334729341437082  \\
            565.5237644833294  0.08334587110031612  \\
            565.6656419957437  0.08334445584288531  \\
            565.807519508158  0.08334304767377118  \\
            565.9493970205723  0.08334164654690353  \\
            566.0912745329865  0.0833402523384493  \\
            566.2331520454009  0.08333886484681244  \\
            566.3750295578151  0.08333748379263398  \\
            566.5169070702294  0.08333610881879205  \\
            566.6587845826436  0.08333473949040181  \\
            566.800662095058  0.08333337529481548  \\
            566.9425396074722  0.0833320156416224  \\
            567.0844171198866  0.08333065986264893  \\
            567.2262946323008  0.08332930721195851  \\
            567.3681721447151  0.08332795686585164  \\
            567.5100496571293  0.0833266079228659  \\
            567.6519271695437  0.08332525842861045  \\
            567.7938046819579  0.08332390628187782  \\
            567.9356821943722  0.0833225525358104  \\
            568.0775597067865  0.08332119828066922  \\
            568.2194372192008  0.083319844535677  \\
            568.361314731615  0.08331849224901824  \\
            568.5031922440293  0.08331714229783913  \\
            568.6450697564436  0.08331579548824754  \\
            568.7869472688578  0.08331445255531315  \\
            568.9288247812722  0.08331311416306733  \\
            569.0707022936864  0.08331178090450317  \\
            569.2125798061007  0.0833104533015755  \\
            569.354457318515  0.08330913180520085  \\
            569.4963348309293  0.08330781679525749  \\
            569.6382123433435  0.08330650858058544  \\
            569.7800898557579  0.08330520739898642  \\
            569.9219673681721  0.08330391341722386  \\
            570.0638448805864  0.08330262673102296  \\
            570.2057223930007  0.08330134736507061  \\
            570.347599905415  0.08330007527301544  \\
            570.4894774178292  0.08329881033746782  \\
            570.6313549302436  0.08329755236999979  \\
            570.7732324426578  0.08329630111114517  \\
            570.9151099550721  0.08329505623039953  \\
            571.0569874674864  0.08329381732622006  \\
            571.1988649799007  0.08329258392602579  \\
            571.3407424923149  0.08329135548619741  \\
            571.4826200047293  0.08329013139207737  \\
            571.6244975171435  0.08328891095796982  \\
            571.7663750295578  0.08328769342714062  \\
            571.908252541972  0.08328647797181743  \\
            572.0501300543864  0.08328526256113448  \\
            572.1920075668006  0.08328404567595186  \\
            572.333885079215  0.08328282830855832  \\
            572.4757625916292  0.08328161140861633  \\
            572.6176401040435  0.08328039586478476  \\
            572.7595176164577  0.08327918250471894  \\
            572.9013951288721  0.08327797209507065  \\
            573.0432726412863  0.0832767653414881  \\
            573.1851501537006  0.08327556288861594  \\
            573.3270276661149  0.08327436532009524  \\
            573.4689051785292  0.08327317315856357  \\
            573.6107826909434  0.08327198686565486  \\
            573.7526602033578  0.08327080684199957  \\
            573.894537715772  0.08326963342722449  \\
            574.0364152281863  0.08326846689995296  \\
            574.1782927406006  0.0832673074778047  \\
            574.3201702530149  0.08326615531739588  \\
            574.4620477654291  0.08326501051433911  \\
            574.6039252778435  0.08326387310324346  \\
            574.7458027902577  0.08326274305771439  \\
            574.887680302672  0.08326162029035387  \\
            575.0295578150863  0.08326050465276025  \\
            575.1714353275006  0.08325939593552834  \\
            575.3133128399148  0.08325829386824941  \\
            575.4551903523292  0.08325719811951114  \\
            575.5970678647434  0.08325610829689768  \\
            575.7389453771577  0.0832550239469896  \\
            575.880822889572  0.0832539445553639  \\
            576.0227004019863  0.08325286954659405  \\
            576.1645779144005  0.08325179828424994  \\
            576.3064554268149  0.08325073007089792  \\
            576.4483329392291  0.0832496641958839  \\
            576.5902104516434  0.08324859875281321  \\
            576.7320879640577  0.0832475327976324  \\
            576.873965476472  0.08324646725361327  \\
            577.0158429888862  0.08324540298837814  \\
            577.1577205013006  0.0832443408139  \\
            577.2995980137148  0.08324328148650245  \\
            577.4414755261291  0.08324222570685968  \\
            577.5833530385434  0.08324117411999656  \\
            577.7252305509577  0.0832401273152885  \\
            577.8671080633719  0.08323908582646157  \\
            578.0089855757863  0.08323805013159243  \\
            578.1508630882005  0.0832370206531084  \\
            578.2927406006148  0.08323599775778737  \\
            578.434618113029  0.08323498175675785  \\
            578.5764956254434  0.08323397290549904  \\
            578.7183731378576  0.08323297140384064  \\
            578.860250650272  0.08323197739596308  \\
            579.0021281626862  0.0832309909703973  \\
            579.1440056751005  0.08323001216002492  \\
            579.2858831875147  0.08322904094207817  \\
            579.4277606999291  0.0832280772381399  \\
            579.5696382123433  0.08322712091414355  \\
            579.7115157247576  0.08322617178037321  \\
            579.8533932371719  0.08322522959146357  \\
            579.9952707495862  0.08322429404639992  \\
            580.1371482620004  0.08322336478851818  \\
            580.2790257744148  0.08322244140550492  \\
            580.420903286829  0.08322152342939727  \\
            580.5627807992433  0.083220610336583  \\
            580.7046583116576  0.0832197015478005  \\
            580.8465358240719  0.0832187964281388  \\
            580.9884133364861  0.08321789428703749  \\
            581.1302908489005  0.08321699515845384  \\
            581.2721683613147  0.08321609652574803  \\
            581.414045873729  0.0832151978938137  \\
            581.5559233861433  0.0832143000475234  \\
            581.6978008985576  0.08321340372864554  \\
            581.8396784109718  0.08321250963584434  \\
            581.9815559233862  0.08321161842467988  \\
            582.1234334358004  0.08321073070760807  \\
            582.2653109482147  0.08320984705398063  \\
            582.407188460629  0.08320896799004521  \\
            582.5490659730433  0.08320809399894519  \\
            582.6909434854575  0.08320722552071985  \\
            582.8328209978719  0.0832063629523043  \\
            582.9746985102861  0.08320550664752949  \\
            583.1165760227004  0.08320465691712219  \\
            583.2584535351147  0.08320381402870504  \\
            583.400331047529  0.08320297820679651  \\
            583.5422085599432  0.08320214963281088  \\
            583.6840860723576  0.08320132844505831  \\
            583.8259635847718  0.08320051473874478  \\
            583.9678410971861  0.0831997085659721  \\
            584.1097186096003  0.08319890993573796  \\
            584.2515961220147  0.08319811881393584  \\
            584.3934736344289  0.08319733512335506  \\
            584.5353511468433  0.08319655874368083  \\
            584.6772286592575  0.08319578951149414  \\
            584.8191061716718  0.08319502722027187  \\
            584.960983684086  0.08319427162038673  \\
            585.1028611965004  0.08319352241910721  \\
            585.2447387089146  0.08319277928059772  \\
            585.386616221329  0.08319204182591847  \\
            585.5284937337432  0.08319130963302548  \\
            585.6703712461575  0.08319058223677069  \\
            585.8122487585717  0.0831898591289018  \\
            585.9541262709861  0.0831891397580624  \\
            586.0960037834003  0.08318842352979189  \\
            586.2378812958146  0.08318771018812898  \\
            586.3797588082289  0.08318699888998828  \\
            586.5216363206432  0.08318628921372717  \\
            586.6635138330574  0.08318558167621826  \\
            586.8053913454718  0.08318487677092905  \\
            586.947268857886  0.08318417496792194  \\
            587.0891463703003  0.08318347671385418  \\
            587.2310238827146  0.08318278243197792  \\
            587.3729013951289  0.08318209252214023  \\
            587.5147789075431  0.08318140736078301  \\
            587.6566564199575  0.08318072730094307  \\
            587.7985339323717  0.08318005267225209  \\
            587.940411444786  0.08317938378093666  \\
            588.0822889572003  0.08317872049005537  \\
            588.2241664696146  0.08317806062580277  \\
            588.3660439820288  0.08317740495034816  \\
            588.5079214944432  0.08317675395941287  \\
            588.6497990068574  0.0831761080930655  \\
            588.7916765192717  0.08317546773572193  \\
            588.933554031686  0.08317483321614536  \\
            589.0754315441003  0.08317420480744622  \\
            589.2173090565145  0.0831735827270823  \\
            589.3591865689289  0.08317296713685868  \\
            589.5010640813431  0.08317235814292766  \\
            589.6429415937574  0.08317175579578888  \\
            589.7848191061717  0.08317116009028927  \\
            589.926696618586  0.08317057097764365  \\
            590.0685741310002  0.08316998737549285  \\
            590.2104516434146  0.0831694083843735  \\
            590.3523291558288  0.0831688341686979  \\
            590.4942066682431  0.08316826487618391  \\
            590.6360841806573  0.08316770063785507  \\
            590.7779616930717  0.08316714156804056  \\
            590.9198392054859  0.08316658776437517  \\
            591.0617167179003  0.08316603930779941  \\
            591.2035942303145  0.0831654962625593  \\
            591.3454717427288  0.0831649586762066  \\
            591.487349255143  0.08316442657959866  \\
            591.6292267675574  0.08316389998689849  \\
            591.7711042799716  0.08316337889557474  \\
            591.912981792386  0.08316286328640166  \\
            592.0548593048002  0.0831623531234592  \\
            592.1967368172145  0.08316184835413289  \\
            592.3386143296287  0.08316134881714161  \\
            592.4804918420431  0.08316085324423736  \\
            592.6223693544573  0.08316036160000077  \\
            592.7642468668716  0.08315987417404416  \\
            592.9061243792859  0.08315939122889436  \\
            593.0480018917002  0.08315891299999267  \\
            593.1898794041144  0.08315843969569496  \\
            593.3317569165288  0.08315797149727155  \\
            593.473634428943  0.08315750855890733  \\
            593.6155119413573  0.08315705100770167  \\
            593.7573894537716  0.08315659894366849  \\
            593.8992669661859  0.08315615243973616  \\
            594.0411444786001  0.08315571154174765  \\
            594.1830219910145  0.08315527626846038  \\
            594.3248995034287  0.08315484661154629  \\
            594.466777015843  0.08315442253559187  \\
            594.6086545282573  0.08315400397809809  \\
            594.7505320406716  0.08315359084948046  \\
            594.8924095530858  0.08315318304729644  \\
            595.0342870655002  0.08315277946952464  \\
            595.1761645779144  0.08315237995172081  \\
            595.3180420903287  0.0831519847038335  \\
            595.459919602743  0.08315159391705919  \\
            595.6017971151573  0.08315120776384215  \\
            595.7436746275715  0.08315082639787459  \\
            595.8855521399859  0.08315044995409662  \\
            596.0274296524001  0.08315007854869616  \\
            596.1693071648144  0.08314971227910908  \\
            596.3111846772287  0.08314935122401912  \\
            596.453062189643  0.08314899544335784  \\
            596.5949397020572  0.08314864497830476  \\
            596.7368172144716  0.08314829985128723  \\
            596.8786947268858  0.08314796006598049  \\
            597.0205722393001  0.08314762560730769  \\
            597.1624497517143  0.08314729644143981  \\
            597.3043272641287  0.08314697251579575  \\
            597.4462047765429  0.08314665375904227  \\
            597.5880822889573  0.08314634008109403  \\
            597.7299598013715  0.08314603137311356  \\
            597.8718373137858  0.08314572727678333  \\
            598.0137148262  0.08314542729121192  \\
            598.1555923386144  0.08314513155072885  \\
            598.2974698510286  0.08314484019669123  \\
            598.439347363443  0.08314455335631804  \\
            598.5812248758572  0.08314427114268996  \\
            598.7231023882715  0.08314399365474949  \\
            598.8649799006857  0.08314372097730093  \\
            599.0068574131001  0.08314345318101031  \\
            599.1487349255143  0.08314319032240548  \\
            599.2906124379286  0.08314293244387609  \\
            599.4324899503429  0.08314267957367352  \\
            599.5743674627572  0.08314243172591099  \\
            599.7162449751714  0.08314218890056344  \\
            599.8581224875858  0.08314195108346763  \\
            600.0  0.08314171824632212  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2ca5785a-9ce8-41e8-a419-8e7246f7349c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13701758392327015  0.9809316383034518  \\
            0.2740351678465403  0.9544156380379496  \\
            0.41105275176981043  0.928616400291433  \\
            0.5480703356930806  0.9035147070026297  \\
            0.6850879196163507  0.8790912848798572  \\
            0.8221055035396209  0.8553284328316182  \\
            0.9591230874628911  0.832208391642703  \\
            1.0961406713861612  0.8097128446622098  \\
            1.2331582553094314  0.7878250800192504  \\
            1.3701758392327015  0.7665290846408851  \\
            1.5071934231559716  0.7458091759022937  \\
            1.6442110070792417  0.7256498003586141  \\
            1.781228591002512  0.706034937565483  \\
            1.9182461749257822  0.6869478633007654  \\
            2.055263758849052  0.6683742824273958  \\
            2.1922813427723224  0.650309484231412  \\
            2.329298926695593  0.6327348149838897  \\
            2.4663165106188627  0.6156238561426776  \\
            2.603334094542133  0.5989833757709498  \\
            2.740351678465403  0.582796348911375  \\
            2.8773692623886733  0.5670304327251354  \\
            3.014386846311943  0.5517145486518197  \\
            3.1514044302352135  0.5367852905598676  \\
            3.2884220141584835  0.522289173419935  \\
            3.425439598081754  0.5081524025521631  \\
            3.562457182005024  0.4943989925444429  \\
            3.699474765928294  0.4814019309449323  \\
            3.8364923498515644  0.47004254326640693  \\
            3.9735099337748343  0.4606746405111832  \\
            4.110527517698104  0.45308691866330236  \\
            4.247545101621375  0.44686298200165336  \\
            4.384562685544645  0.44141269752601264  \\
            4.521580269467915  0.43650777112421524  \\
            4.658597853391186  0.4320678245235569  \\
            4.7956154373144555  0.4279885901556868  \\
            4.932633021237725  0.42420054956211084  \\
            5.069650605160995  0.4206323856597448  \\
            5.206668189084266  0.4172166828401059  \\
            5.343685773007536  0.4139031718612061  \\
            5.480703356930806  0.41060521584060355  \\
            5.617720940854077  0.407287051973698  \\
            5.754738524777347  0.40395186261572785  \\
            5.8917561087006165  0.40060360423643193  \\
            6.028773692623886  0.3972460364420796  \\
            6.165791276547157  0.39387476942974853  \\
            6.302808860470427  0.3904876095212565  \\
            6.439826444393697  0.38710983019491424  \\
            6.576844028316967  0.3837333399149738  \\
            6.713861612240238  0.3803267765554459  \\
            6.850879196163508  0.37688205250601714  \\
            6.9878967800867775  0.3734066896198934  \\
            7.124914364010048  0.36990162101062557  \\
            7.261931947933318  0.3663565000892354  \\
            7.398949531856588  0.36278791554505235  \\
            7.535967115779858  0.3592044696151319  \\
            7.672984699703129  0.3556018429487326  \\
            7.810002283626399  0.35197736133497337  \\
            7.947019867549669  0.3483486228992781  \\
            8.08403745147294  0.3447230882439264  \\
            8.221055035396208  0.3410978701074452  \\
            8.35807261931948  0.33746707225489536  \\
            8.49509020324275  0.3338456377893546  \\
            8.632107787166019  0.3302416779057237  \\
            8.76912537108929  0.32665463637269365  \\
            8.90614295501256  0.3230767660598388  \\
            9.04316053893583  0.31951521521088333  \\
            9.1801781228591  0.31597976723101867  \\
            9.317195706782371  0.31247264017832416  \\
            9.45421329070564  0.30898929673707665  \\
            9.591230874628911  0.30552463557785786  \\
            9.72824845855218  0.30208869954868917  \\
            9.86526604247545  0.29868643402217915  \\
            10.002283626398722  0.2953175991690069  \\
            10.13930121032199  0.2919766404829133  \\
            10.276318794245261  0.288660627182052  \\
            10.413336378168532  0.2853775754312317  \\
            10.550353962091801  0.28213086487936206  \\
            10.687371546015072  0.27891990142242046  \\
            10.824389129938343  0.27574011720345243  \\
            10.961406713861612  0.2725866769943243  \\
            11.098424297784883  0.2694660753498236  \\
            11.235441881708153  0.2663816101823005  \\
            11.372459465631422  0.2633334623737178  \\
            11.509477049554693  0.2603187342517972  \\
            11.646494633477962  0.2573316458114509  \\
            11.783512217401233  0.25437362265220576  \\
            11.920529801324504  0.2514493255654898  \\
            12.057547385247773  0.24856023835650518  \\
            12.194564969171044  0.24570541140137728  \\
            12.331582553094314  0.24288146164715513  \\
            12.468600137017583  0.24008328179926752  \\
            12.605617720940854  0.23731372320185712  \\
            12.742635304864125  0.23457624396082802  \\
            12.879652888787394  0.23187187207935214  \\
            13.016670472710665  0.2291996650905137  \\
            13.153688056633934  0.2265567100573096  \\
            13.290705640557205  0.2239385479961187  \\
            13.427723224480475  0.2213478243777681  \\
            13.564740808403744  0.21878376497305682  \\
            13.701758392327015  0.21624525476755585  \\
            13.838775976250286  0.213732976009897  \\
            13.975793560173555  0.21124940821177285  \\
            14.112811144096826  0.20879886074153772  \\
            14.249828728020097  0.20641308213508439  \\
            14.386846311943366  0.20417318077151117  \\
            14.523863895866636  0.2021525548419653  \\
            14.660881479789907  0.2003784656818174  \\
            14.797899063713176  0.19883203777066105  \\
            14.934916647636447  0.19744825873231298  \\
            15.071934231559716  0.1961393278321667  \\
            15.208951815482987  0.19494699050680922  \\
            15.345969399406258  0.19387735572857967  \\
            15.482986983329527  0.19292184017569264  \\
            15.620004567252797  0.19207211422653897  \\
            15.757022151176068  0.191320101959686  \\
            15.894039735099337  0.19065798115387753  \\
            16.031057319022608  0.19007432446800968  \\
            16.16807490294588  0.1895628574253426  \\
            16.30509248686915  0.1891174026501933  \\
            16.442110070792417  0.18873210930029183  \\
            16.579127654715688  0.18840164767985437  \\
            16.71614523863896  0.188121209239583  \\
            16.85316282256223  0.18788650657666567  \\
            16.9901804064855  0.18769367296785364  \\
            17.12719799040877  0.18753327451900667  \\
            17.264215574332038  0.18740214515652265  \\
            17.40123315825531  0.18729665192890527  \\
            17.53825074217858  0.1872137299381463  \\
            17.67526832610185  0.18715088233972577  \\
            17.81228591002512  0.18710618034261192  \\
            17.94930349394839  0.18707826320926105  \\
            18.08632107787166  0.18706581375372258  \\
            18.22333866179493  0.18706118151080847  \\
            18.3603562457182  0.18706279859904348  \\
            18.49737382964147  0.1870688139183871  \\
            18.634391413564742  0.18707794520008514  \\
            18.77140899748801  0.18708947900667008  \\
            18.90842658141128  0.18710327073196073  \\
            19.04544416533455  0.18711974460106248  \\
            19.182461749257822  0.1871387911375164  \\
            19.319479333181093  0.18715353650097402  \\
            19.45649691710436  0.18716370104682517  \\
            19.59351450102763  0.1871686727038926  \\
            19.7305320849509  0.18716826456717542  \\
            19.867549668874172  0.187162714897849  \\
            20.004567252797443  0.18715268712326508  \\
            20.141584836720714  0.18713926983695178  \\
            20.27860242064398  0.18712397679861353  \\
            20.415620004567252  0.18710515733565336  \\
            20.552637588490523  0.1870772252415691  \\
            20.689655172413794  0.18704106710327756  \\
            20.826672756337064  0.18699681590269854  \\
            20.963690340260335  0.18694498670625356  \\
            21.100707924183602  0.1868864766648655  \\
            21.237725508106873  0.18682256501395875  \\
            21.374743092030144  0.18675491307345923  \\
            21.511760675953415  0.18668556424779445  \\
            21.648778259876686  0.18660998405885973  \\
            21.785795843799953  0.18652582001667123  \\
            21.922813427723224  0.18643386343132087  \\
            22.059831011646494  0.1863345823402663  \\
            22.196848595569765  0.18622879256548736  \\
            22.333866179493036  0.18611765771348596  \\
            22.470883763416307  0.1860026891752863  \\
            22.607901347339574  0.18588574612643466  \\
            22.744918931262845  0.18576871501608394  \\
            22.881936515186116  0.1856445144500616  \\
            23.018954099109386  0.1855138449932295  \\
            23.155971683032657  0.1853769496446806  \\
            23.292989266955924  0.18523440466334481  \\
            23.430006850879195  0.18508711956798893  \\
            23.567024434802466  0.18493633713721663  \\
            23.704042018725737  0.1847836334094685  \\
            23.841059602649008  0.18463091768302192  \\
            23.97807718657228  0.18447865470990776  \\
            24.115094770495546  0.18432012549058194  \\
            24.252112354418816  0.18415652017219641  \\
            24.389129938342087  0.18398811420315922  \\
            24.526147522265358  0.18381551487246725  \\
            24.66316510618863  0.18363966130970646  \\
            24.800182690111896  0.1834618244850516  \\
            24.937200274035167  0.18328360720926645  \\
            25.074217857958438  0.18310694413370374  \\
            25.21123544188171  0.1829303209484477  \\
            25.34825302580498  0.18274829913569623  \\
            25.48527060972825  0.1825621386528931  \\
            25.622288193651517  0.18237213914486253  \\
            25.759305777574788  0.18217893589481804  \\
            25.89632336149806  0.18198349982436243  \\
            26.03334094542133  0.1817871374934877  \\
            26.1703585293446  0.18159149110057513  \\
            26.307376113267868  0.18139853848239526  \\
            26.44439369719114  0.18120421121653382  \\
            26.58141128111441  0.18100534799779677  \\
            26.71842886503768  0.18080287153128202  \\
            26.85544644896095  0.18059712283857096  \\
            26.99246403288422  0.1803887837613561  \\
            27.12948161680749  0.180178876961441  \\
            27.26649920073076  0.1799687659207404  \\
            27.40351678465403  0.17976015494128014  \\
            27.5405343685773  0.1795550891451972  \\
            27.677551952500572  0.17934631742042548  \\
            27.814569536423843  0.17913405627593867  \\
            27.95158712034711  0.17891845251604685  \\
            28.08860470427038  0.17869990777487144  \\
            28.22562228819365  0.1784791691075734  \\
            28.362639872116922  0.17825732899035296  \\
            28.499657456040193  0.17803582532044984  \\
            28.63667503996346  0.17781644141614303  \\
            28.77369262388673  0.1776032274875774  \\
            28.910710207810002  0.1773809004674961  \\
            29.047727791733273  0.17714331284340742  \\
            29.184745375656544  0.17690665789307877  \\
            29.321762959579814  0.17668117856124174  \\
            29.45878054350308  0.1764711674595923  \\
            29.595798127426352  0.17627496686679053  \\
            29.732815711349623  0.17608496872846097  \\
            29.869833295272894  0.17588761465719224  \\
            30.006850879196165  0.17566665583926883  \\
            30.143868463119432  0.1754332913393647  \\
            30.280886047042703  0.17519124236102065  \\
            30.417903630965974  0.1749381757167056  \\
            30.554921214889244  0.17466700698531035  \\
            30.691938798812515  0.1743780300920564  \\
            30.828956382735786  0.17407381247044854  \\
            30.965973966659053  0.17375547493690183  \\
            31.102991550582324  0.17342194780245754  \\
            31.240009134505595  0.17307454091345867  \\
            31.377026718428866  0.17271695133954118  \\
            31.514044302352136  0.1723495640837104  \\
            31.651061886275404  0.17197109094366658  \\
            31.788079470198674  0.17158297756819138  \\
            31.925097054121945  0.17118878437361953  \\
            32.062114638045216  0.17078858761228483  \\
            32.19913222196848  0.17038117261604435  \\
            32.33614980589176  0.16996782185117698  \\
            32.473167389815025  0.16955173220686398  \\
            32.6101849737383  0.16913347117970445  \\
            32.747202557661566  0.16871127425343865  \\
            32.884220141584834  0.16828735872025685  \\
            33.02123772550811  0.16786161155697854  \\
            33.158255309431375  0.16743449306360192  \\
            33.29527289335465  0.16700674693457973  \\
            33.43229047727792  0.1665780806174475  \\
            33.569308061201184  0.16615036544070244  \\
            33.70632564512446  0.1657238354482585  \\
            33.843343229047726  0.16529786186257237  \\
            33.980360812971  0.1648742471366777  \\
            34.11737839689427  0.16445272820344875  \\
            34.25439598081754  0.16403269904840362  \\
            34.39141356474081  0.163615562666988  \\
            34.528431148664076  0.16320152677475214  \\
            34.66544873258735  0.16278912777077914  \\
            34.80246631651062  0.1623792029477567  \\
            34.93948390043389  0.16197291876144715  \\
            35.07650148435716  0.16156804891897167  \\
            35.213519068280426  0.1611646638522793  \\
            35.3505366522037  0.16076448790836403  \\
            35.48755423612697  0.16036566410226633  \\
            35.62457182005024  0.15996733125364063  \\
            35.76158940397351  0.15957020851164344  \\
            35.89860698789678  0.15917537938905274  \\
            36.03562457182005  0.15878019622953218  \\
            36.17264215574332  0.15838450518406486  \\
            36.30965973966659  0.15798978552886733  \\
            36.44667732358986  0.15759583133758817  \\
            36.583694907513134  0.15720045159669266  \\
            36.7207124914364  0.15680390309778172  \\
            36.85773007535967  0.15640811861736842  \\
            36.99474765928294  0.1560119389371903  \\
            37.13176524320621  0.15561383542390247  \\
            37.268782827129485  0.15521418435954282  \\
            37.40580041105275  0.15481505972073226  \\
            37.54281799497602  0.15441532205244066  \\
            37.679835578899294  0.15401343452600622  \\
            37.81685316282256  0.15360979458428944  \\
            37.953870746745835  0.15320633172113463  \\
            38.0908883306691  0.15280290600721616  \\
            38.22790591459237  0.15239724599606738  \\
            38.364923498515644  0.15198971525994212  \\
            38.50194108243891  0.15158186797901782  \\
            38.638958666362186  0.1511749868417396  \\
            38.77597625028545  0.150766059835803  \\
            38.91299383420872  0.15035522201801418  \\
            39.050011418131994  0.14994348542992159  \\
            39.18702900205526  0.14953318255490736  \\
            39.324046585978536  0.14912149988814546  \\
            39.4610641699018  0.14870802566683866  \\
            39.59808175382508  0.14829312075814782  \\
            39.735099337748345  0.14787856270977537  \\
            39.87211692167161  0.1474649798333225  \\
            40.009134505594886  0.14704938327287154  \\
            40.146152089518154  0.14663205866733195  \\
            40.28316967344143  0.14621398155932522  \\
            40.420187257364695  0.1457974561127571  \\
            40.55720484128796  0.14538008628053675  \\
            40.69422242521124  0.1449609774099915  \\
            40.831240009134504  0.14454040962365952  \\
            40.96825759305778  0.14411978197142414  \\
            41.105275176981046  0.1437009045226279  \\
            41.24229276090431  0.14328039610767743  \\
            41.37931034482759  0.14285827517800306  \\
            41.516327928750854  0.14243504311142982  \\
            41.65334551267413  0.1420123708805045  \\
            41.790363096597396  0.1415911483659803  \\
            41.92738068052067  0.1411681091803663  \\
            42.06439826444394  0.14074358008003413  \\
            42.201415848367205  0.1403182877229254  \\
            42.33843343229048  0.1398940560699661  \\
            42.475451016213746  0.13947086211022555  \\
            42.61246860013702  0.13904589543568116  \\
            42.74948618406029  0.13861960736651652  \\
            42.886503767983555  0.13819285611473964  \\
            43.02352135190683  0.13776753040863945  \\
            43.1605389358301  0.1373428813641962  \\
            43.29755651975337  0.13691660080673157  \\
            43.43457410367664  0.1364891669439239  \\
            43.571591687599906  0.13606150387865082  \\
            43.70860927152318  0.13563550490448975  \\
            43.84562685544645  0.13520993624325092  \\
            43.98264443936972  0.1347828919173956  \\
            44.11966202329299  0.134354844747515  \\
            44.256679607216256  0.13392674295734192  \\
            44.39369719113953  0.13350044731082106  \\
            44.5307147750628  0.1330744465871848  \\
            44.66773235898607  0.13264711144471342  \\
            44.80474994290934  0.13221890850389711  \\
            44.941767526832614  0.13179078680115294  \\
            45.07878511075588  0.13136455491415525  \\
            45.21580269467915  0.13093855417418684  \\
            45.35282027860242  0.13051134872611933  \\
            45.48983786252569  0.13008340487701958  \\
            45.626855446448964  0.1296556626293182  \\
            45.76387303037223  0.12922987137595943  \\
            45.9008906142955  0.12880426402525924  \\
            46.03790819821877  0.12837758391544676  \\
            46.17492578214204  0.12795029616748343  \\
            46.311943366065314  0.12752332849454243  \\
            46.44896094998858  0.12709836867587104  \\
            46.58597853391185  0.12667355204600006  \\
            46.72299611783512  0.1262477997147599  \\
            46.86001370175839  0.12582157275062086  \\
            46.997031285681665  0.12539578415759692  \\
            47.13404886960493  0.12497205825156198  \\
            47.2710664535282  0.12454844169159435  \\
            47.408084037451474  0.1241240298451316  \\
            47.54510162137474  0.12369927693363954  \\
            47.682119205298015  0.12327507883402264  \\
            47.81913678922128  0.12285299487504864  \\
            47.95615437314456  0.12243099220488582  \\
            48.093171957067824  0.12200833597446417  \\
            48.23018954099109  0.12158547099166178  \\
            48.367207124914366  0.12116327385668071  \\
            48.50422470883763  0.12074323788217296  \\
            48.64124229276091  0.1203232601745695  \\
            48.778259876684174  0.11990277044999748  \\
            48.91527746060744  0.11948220187564676  \\
            49.052295044530716  0.11906240994951427  \\
            49.18931262845398  0.11864482142350301  \\
            49.32633021237726  0.11822727303193256  \\
            49.463347796300525  0.11780935319670725  \\
            49.60036538022379  0.11739148149232538  \\
            49.737382964147066  0.11697449073593608  \\
            49.874400548070334  0.11655974095875173  \\
            50.01141813199361  0.11614501828695342  \\
            50.148435715916875  0.11573006329347546  \\
            50.28545329984015  0.11531528021873261  \\
            50.42247088376342  0.11490147780718474  \\
            50.559488467686684  0.11448994952026471  \\
            50.69650605160996  0.1140784405639418  \\
            50.833523635533226  0.1136668365103765  \\
            50.9705412194565  0.11325552467653281  \\
            51.10755880337977  0.11284528848446634  \\
            51.244576387303034  0.11243735524727975  \\
            51.38159397122631  0.11202943881305592  \\
            51.518611555149576  0.11162156201097576  \\
            51.65562913907285  0.11121409382430046  \\
            51.79264672299612  0.1108077912697229  \\
            51.929664306919385  0.11040380360262969  \\
            52.06668189084266  0.1099998604664619  \\
            52.203699474765926  0.10959607594522439  \\
            52.3407170586892  0.10919281207548202  \\
            52.47773464261247  0.108790798567793  \\
            52.614752226535735  0.10839109243226452  \\
            52.75176981045901  0.10799149366335685  \\
            52.88878739438228  0.10759215356314451  \\
            53.02580497830555  0.10719344137870088  \\
            53.16282256222882  0.10679605881380941  \\
            53.29984014615209  0.10640097360563683  \\
            53.43685773007536  0.10600605967128254  \\
            53.57387531399863  0.10561150187894158  \\
            53.7108928979219  0.10521767417902163  \\
            53.84791048184517  0.1048252497589228  \\
            53.98492806576844  0.10443511034631062  \\
            54.12194564969171  0.1040452068040619  \\
            54.25896323361498  0.10365575390289353  \\
            54.39598081753825  0.10326712794256983  \\
            54.53299840146152  0.1028799732722443  \\
            54.670015985384794  0.10249508913390633  \\
            54.80703356930806  0.10211050579489213  \\
            54.94405115323133  0.10172646428747424  \\
            55.0810687371546  0.10134334106315725  \\
            55.21808632107787  0.10096175148042925  \\
            55.355103905001144  0.1005824160235895  \\
            55.49212148892441  0.10020344627273527  \\
            55.629139072847686  0.09982510593696184  \\
            55.76615665677095  0.09944776957975006  \\
            55.90317424069422  0.09907202357423275  \\
            56.040191824617494  0.09869851354113189  \\
            56.17720940854076  0.09832543374657916  \\
            56.314226992464036  0.09795306705306309  \\
            56.4512445763873  0.09758178427487674  \\
            56.58826216031057  0.09721214296222962  \\
            56.725279744233845  0.09684471789082037  \\
            56.86229732815711  0.09647778685150021  \\
            56.999314912080386  0.0961116484675624  \\
            57.136332496003654  0.09574666810534119  \\
            57.27335007992692  0.09538337479334244  \\
            57.410367663850195  0.09502228445544825  \\
            57.54738524777346  0.09466181428959901  \\
            57.68440283169674  0.09430228128228561  \\
            57.821420415620004  0.09394408921948343  \\
            57.95843799954327  0.0935877743443993  \\
            58.095455583466546  0.09323294947355186  \\
            58.23247316738981  0.09287889757068322  \\
            58.36949075131309  0.0925261686335335  \\
            58.506508335236354  0.09217523765757063  \\
            58.64352591915963  0.09182565276290415  \\
            58.780543503082896  0.09147719968488846  \\
            58.91756108700616  0.09113039656844758  \\
            59.05457867092944  0.09078476357218565  \\
            59.191596254852705  0.09044063731752063  \\
            59.32861383877598  0.09009768553431738  \\
            59.465631422699246  0.08975626114453526  \\
            59.602649006622514  0.08941605824180114  \\
            59.73966659054579  0.08907738097784648  \\
            59.876684174469055  0.08873998515001873  \\
            60.01370175839233  0.08840409605203205  \\
            60.1507193423156  0.0880695571239835  \\
            60.287736926238864  0.08773649394411497  \\
            60.42475451016214  0.08740485432818464  \\
            60.561772094085406  0.08707465228884226  \\
            60.69878967800868  0.0867459477994627  \\
            60.83580726193195  0.08641863499821827  \\
            60.97282484585522  0.08609288223792666  \\
            61.10984242977849  0.08576850467111492  \\
            61.246860013701756  0.08544572113793591  \\
            61.38387759762503  0.08512431683929021  \\
            61.5208951815483  0.08480451442176862  \\
            61.65791276547157  0.08448612319269186  \\
            61.79493034939484  0.08416930910599643  \\
            61.931947933318106  0.08385397209824354  \\
            62.06896551724138  0.0835401509474915  \\
            62.20598310116465  0.08322790656980315  \\
            62.34300068508792  0.08291708822838283  \\
            62.48001826901119  0.08260795729493779  \\
            62.61703585293446  0.08230017217144323  \\
            62.75405343685773  0.0819941217311638  \\
            62.891071020781  0.08168944946276344  \\
            63.02808860470427  0.08138638537016862  \\
            63.16510618862754  0.08108494234740035  \\
            63.30212377255081  0.08078489390639014  \\
            63.43914135647408  0.08048661196349649  \\
            63.57615894039735  0.08018969916248725  \\
            63.71317652432062  0.07989438591286806  \\
            63.85019410824389  0.07960078056642693  \\
            63.987211692167165  0.07930852059809212  \\
            64.12422927609043  0.07901796550568853  \\
            64.2612468600137  0.07872901646873648  \\
            64.39826444393697  0.07844146449427873  \\
            64.53528202786025  0.0781556612945302  \\
            64.67229961178352  0.07787139766318181  \\
            64.80931719570678  0.07758856897471629  \\
            64.94633477963005  0.07730750003495426  \\
            65.08335236355332  0.07702796996258744  \\
            65.2203699474766  0.07674986786282229  \\
            65.35738753139987  0.07647350987301624  \\
            65.49440511532313  0.07619876241493469  \\
            65.6314226992464  0.07592539436168827  \\
            65.76844028316967  0.07565372475880291  \\
            65.90545786709295  0.07538378505091806  \\
            66.04247545101622  0.0751151770591603  \\
            66.17949303493948  0.07484818606585654  \\
            66.31651061886275  0.0745830078200354  \\
            66.45352820278602  0.07431922661776667  \\
            66.5905457867093  0.07405693406378105  \\
            66.72756337063257  0.07379636618601841  \\
            66.86458095455583  0.07353751175706895  \\
            67.0015985384791  0.07327998453760154  \\
            67.13861612240237  0.07302404638601236  \\
            67.27563370632565  0.072769886744878  \\
            67.41265129024892  0.07251729158926391  \\
            67.54966887417218  0.07226606804890613  \\
            67.68668645809545  0.07201647208868778  \\
            67.82370404201873  0.07176867487087776  \\
            67.960721625942  0.07152235560966136  \\
            68.09773920986527  0.07127743914399008  \\
            68.23475679378853  0.07103414990495763  \\
            68.3717743777118  0.07079265154085009  \\
            68.50879196163508  0.07055265491119303  \\
            68.64580954555835  0.07031403695226279  \\
            68.78282712948162  0.070077013480735  \\
            68.91984471340488  0.06984174450616422  \\
            69.05686229732815  0.06960810316468832  \\
            69.19387988125143  0.06937578146037683  \\
            69.3308974651747  0.06914499303221103  \\
            69.46791504909797  0.06891589354907772  \\
            69.60493263302124  0.06868857035002701  \\
            69.7419502169445  0.06846256250097658  \\
            69.87896780086778  0.06823800324387971  \\
            70.01598538479105  0.06801504046202038  \\
            70.15300296871432  0.06779381669878931  \\
            70.29002055263759  0.06757421699929075  \\
            70.42703813656085  0.06735591660271148  \\
            70.56405572048413  0.06713909975423418  \\
            70.7010733044074  0.06692390143748328  \\
            70.83809088833067  0.0667104562799061  \\
            70.97510847225394  0.06649852706504358  \\
            71.1121260561772  0.06628791429770367  \\
            71.24914364010048  0.06607878333955462  \\
            71.38616122402375  0.0658712585591431  \\
            71.52317880794702  0.06566546760311741  \\
            71.66019639187029  0.06546120867003401  \\
            71.79721397579355  0.06525824486206619  \\
            71.93423155971684  0.06505673172422774  \\
            72.0712491436401  0.06485678250396819  \\
            72.20826672756337  0.06465851623901277  \\
            72.34528431148664  0.06446190205264757  \\
            72.4823018954099  0.06426654961714674  \\
            72.61931947933319  0.06407259431381758  \\
            72.75633706325645  0.06388013632985887  \\
            72.89335464717972  0.0636892832312175  \\
            73.03037223110299  0.06350014996258863  \\
            73.16738981502627  0.0633124117792212  \\
            73.30440739894954  0.06312597632155657  \\
            73.4414249828728  0.06294095517244003  \\
            73.57844256679607  0.062757441334346  \\
            73.71546015071934  0.06257553602374688  \\
            73.85247773464262  0.06239533304286106  \\
            73.98949531856589  0.0622164069554466  \\
            74.12651290248915  0.062038805842996286  \\
            74.26353048641242  0.06186260556649529  \\
            74.40054807033569  0.0616878904328225  \\
            74.53756565425897  0.06151475319475058  \\
            74.67458323818224  0.06134329505094599  \\
            74.8116008221055  0.06117313999683125  \\
            74.94861840602877  0.06100427324351987  \\
            75.08563598995204  0.06083676936136438  \\
            75.22265357387532  0.06067070192914019  \\
            75.35967115779859  0.060506152728928224  \\
            75.49668874172185  0.06034321174611488  \\
            75.63370632564512  0.060181776481914175  \\
            75.77072390956839  0.060021547092594184  \\
            75.90774149349167  0.05986262569890677  \\
            76.04475907741494  0.05970507339292784  \\
            76.1817766613382  0.05954895886476077  \\
            76.31879424526147  0.059394358402536526  \\
            76.45581182918474  0.05924135589241362  \\
            76.59282941310802  0.059089716161760154  \\
            76.72984699703129  0.05893928689674616  \\
            76.86686458095456  0.05879015020304252  \\
            77.00388216487782  0.0586423604920266  \\
            77.14089974880109  0.058495978902003636  \\
            77.27791733272437  0.058351073298206754  \\
            77.41493491664764  0.05820771827279701  \\
            77.5519525005709  0.05806575846389053  \\
            77.68897008449417  0.057924973106382116  \\
            77.82598766841744  0.05778544431021682  \\
            77.96300525234072  0.05764721797954462  \\
            78.10002283626399  0.05751034569328421  \\
            78.23704042018726  0.05737488470512298  \\
            78.37405800411052  0.057240897943517055  \\
            78.5110755880338  0.05710842791534278  \\
            78.64809317195707  0.05697713106971368  \\
            78.78511075588034  0.05684704113182784  \\
            78.9221283398036  0.05671819473537701  \\
            79.05914592372687  0.05659063302989878  \\
            79.19616350765016  0.05646440168077665  \\
            79.33318109157342  0.05633955086924  \\
            79.47019867549669  0.056216135292364126  \\
            79.60721625941996  0.05609418805855168  \\
            79.74423384334322  0.055973389755348144  \\
            79.8812514272665  0.05585376976562915  \\
            80.01826901118977  0.055735359352430826  \\
            80.15528659511304  0.05561819309494603  \\
            80.29230417903631  0.055502308888524365  \\
            80.42932176295957  0.05538774794467223  \\
            80.56633934688286  0.055274554791052734  \\
            80.70335693080612  0.05516277727148579  \\
            80.84037451472939  0.05505229507147362  \\
            80.97739209865266  0.05494291636148496  \\
            81.11440968257592  0.054834698580583624  \\
            81.2514272664992  0.054727669409040065  \\
            81.38844485042247  0.05462185866279598  \\
            81.52546243434574  0.05451729829346423  \\
            81.66248001826901  0.054414022388328896  \\
            81.79949760219228  0.054312067170345237  \\
            81.93651518611556  0.05421147099813972  \\
            82.07353277003882  0.054112150398796556  \\
            82.21055035396209  0.05401390604586298  \\
            82.34756793788536  0.05391678708326098  \\
            82.48458552180863  0.053820816578279265  \\
            82.62160310573191  0.05372601862847964  \\
            82.75862068965517  0.053632418361697014  \\
            82.89563827357844  0.053540041936039395  \\
            83.03265585750171  0.05344891653988789  \\
            83.16967344142498  0.0533590703918967  \\
            83.30669102534826  0.053270532740993096  \\
            83.44370860927152  0.05318315449509691  \\
            83.58072619319479  0.05309683626721583  \\
            83.71774377711806  0.05301161363280406  \\
            83.85476136104134  0.0529275058244034  \\
            83.99177894496461  0.05284453212959358  \\
            84.12879652888788  0.05276271189099225  \\
            84.26581411281114  0.05268206450625501  \\
            84.40283169673441  0.05260260942807541  \\
            84.53984928065769  0.052524366164184925  \\
            84.67686686458096  0.05244735427735302  \\
            84.81388444850423  0.05237156636149049  \\
            84.95090203242749  0.052296816285991185  \\
            85.08791961635076  0.0522231165637864  \\
            85.22493720027404  0.05215048320509116  \\
            85.36195478419731  0.05207893148877758  \\
            85.49897236812058  0.05200847596237497  \\
            85.63598995204384  0.05193913044206974  \\
            85.77300753596711  0.05187090801270548  \\
            85.91002511989039  0.0518038210277829  \\
            86.04704270381366  0.051737881109459885  \\
            86.18406028773693  0.05167309914855144  \\
            86.3210778716602  0.05160948530452973  \\
            86.45809545558346  0.051546969398311375  \\
            86.59511303950674  0.05148545305054413  \\
            86.73213062343001  0.05142495790209561  \\
            86.86914820735328  0.051365496229737864  \\
            87.00616579127654  0.05130707905265317  \\
            87.14318337519981  0.05124971613243404  \\
            87.28020095912309  0.05119341597308315  \\
            87.41721854304636  0.05113818582101346  \\
            87.55423612696963  0.051084031665048095  \\
            87.6912537108929  0.05103095823642041  \\
            87.82827129481616  0.050978969008773974  \\
            87.96528887873944  0.050928066198162564  \\
            88.10230646266271  0.05087825076305019  \\
            88.23932404658598  0.05082946904524009  \\
            88.37634163050924  0.05078166136466957  \\
            88.51335921443251  0.05073483941585937  \\
            88.6503767983558  0.050689011857841464  \\
            88.78739438227906  0.05064418586403042  \\
            88.92441196620233  0.05060036712222343  \\
            89.0614295501256  0.050557559834600294  \\
            89.19844713404888  0.0505157667177234  \\
            89.33546471797214  0.05047498900253775  \\
            89.47248230189541  0.050435226434370976  \\
            89.60949988581868  0.050396477272933275  \\
            89.74651746974195  0.05035873829231747  \\
            89.88353505366523  0.050322004780999005  \\
            90.0205526375885  0.05028627054183591  \\
            90.15757022151176  0.05025152789206883  \\
            90.29458780543503  0.050217765732583845  \\
            90.4316053893583  0.050184960605051634  \\
            90.56862297328158  0.050153114823079936  \\
            90.70564055720484  0.050122230636869096  \\
            90.84265814112811  0.05009230925159941  \\
            90.97967572505138  0.05006335082743113  \\
            91.11669330897465  0.05003535447950444  \\
            91.25371089289793  0.05000831827793946  \\
            91.3907284768212  0.04998223924783629  \\
            91.52774606074446  0.04995711336927496  \\
            91.66476364466773  0.04993293557731546  \\
            91.801781228591  0.0499096997619977  \\
            91.93879881251428  0.04988739876834158  \\
            92.07581639643755  0.049866024396346895  \\
            92.21283398036081  0.04984556740099345  \\
            92.34985156428408  0.04982601749224095  \\
            92.48686914820735  0.04980736333502907  \\
            92.62388673213063  0.04978959254927741  \\
            92.7609043160539  0.04977245127385365  \\
            92.89792189997716  0.049756455661934935  \\
            93.03493948390043  0.04974156286791723  \\
            93.1719570678237  0.04972772221339  \\
            93.30897465174698  0.049714890218751105  \\
            93.44599223567025  0.04970303060320674  \\
            93.58300981959351  0.04969211428477145  \\
            93.72002740351678  0.04968211938026818  \\
            93.85704498744005  0.04967303120532819  \\
            93.99406257136333  0.04966484227439111  \\
            94.1310801552866  0.049657552300704934  \\
            94.26809773920986  0.049651168196326013  \\
            94.40511532313313  0.04964570407211906  \\
            94.5421329070564  0.04964118123775714  \\
            94.67915049097968  0.04963762820172167  \\
            94.81616807490295  0.04963508067130243  \\
            94.95318565882621  0.04963358155259758  \\
            95.09020324274948  0.04963318095051361  \\
            95.22722082667276  0.04963393616876537  \\
            95.36423841059603  0.04963589099020284  \\
            95.5012559945193  0.04964130865015395  \\
            95.63827357844256  0.04964877157328178  \\
            95.77529116236583  0.04965684364975688  \\
            95.91230874628911  0.0496646200545163  \\
            96.04932633021238  0.04967172724726356  \\
            96.18634391413565  0.04967832297246871  \\
            96.32336149805892  0.049685096259368226  \\
            96.46037908198218  0.04969326742196513  \\
            96.59739666590546  0.049704588059028915  \\
            96.73441424982873  0.04972134105409556  \\
            96.871431833752  0.04974634057546753  \\
            97.00844941767527  0.049782954605217825  \\
            97.14546700159853  0.049834713160124854  \\
            97.28248458552181  0.04989157550472436  \\
            97.41950216944508  0.04995210449495784  \\
            97.55651975336835  0.05001498208544967  \\
            97.69353733729162  0.05007900932950701  \\
            97.83055492121488  0.05014310637911994  \\
            97.96757250513816  0.050206312484961324  \\
            98.10459008906143  0.05026778599638689  \\
            98.2416076729847  0.050326804361435204  \\
            98.37862525690797  0.05038303234508392  \\
            98.51564284083123  0.05043836746088972  \\
            98.65266042475452  0.05049285560494736  \\
            98.78967800867778  0.050546139129691914  \\
            98.92669559260105  0.05059794034118741  \\
            99.06371317652432  0.05064806149912678  \\
            99.20073076044758  0.0506963848168319  \\
            99.33774834437087  0.05074287246125354  \\
            99.47476592829413  0.05078756655297143  \\
            99.6117835122174  0.050830589166194214  \\
            99.74880109614067  0.050872142328759466  \\
            99.88581868006393  0.050912508022133686  \\
            100.02283626398722  0.05095204818141229  \\
            100.15985384791048  0.05099146829208482  \\
            100.29687143183375  0.05103370804998912  \\
            100.43388901575702  0.051078789943897945  \\
            100.5709065996803  0.051126238038498514  \\
            100.70792418360357  0.05117561856719509  \\
            100.84494176752683  0.051226539932108954  \\
            100.9819593514501  0.051278652704078456  \\
            101.11897693537337  0.05133164962265893  \\
            101.25599451929665  0.05138526559612277  \\
            101.39301210321992  0.051439277701459396  \\
            101.53002968714318  0.05149350518437526  \\
            101.66704727106645  0.05154780945929384  \\
            101.80406485498972  0.05160209410935565  \\
            101.941082438913  0.05165681188097294  \\
            102.07810002283627  0.051714869560870125  \\
            102.21511760675953  0.051775793872352205  \\
            102.3521351906828  0.051838780824190044  \\
            102.48915277460607  0.05190311722391652  \\
            102.62617035852935  0.05196818067782655  \\
            102.76318794245262  0.05203343959097701  \\
            102.90020552637588  0.05209845316718685  \\
            103.03722311029915  0.052162871409037026  \\
            103.17424069422242  0.052226435117870486  \\
            103.3112582781457  0.05228897589379224  \\
            103.44827586206897  0.052350416135669264  \\
            103.58529344599224  0.05241076904113059  \\
            103.7223110299155  0.052470915624131496  \\
            103.85932861383877  0.052534059965965406  \\
            103.99634619776205  0.05259965790808784  \\
            104.13336378168532  0.052666969069068884  \\
            104.27038136560859  0.05273534133552336  \\
            104.40739894953185  0.05280421086211078  \\
            104.54441653345512  0.052873102071535345  \\
            104.6814341173784  0.052941627654545985  \\
            104.81845170130167  0.053009488569936286  \\
            104.95546928522494  0.053076474044544554  \\
            105.0924868691482  0.05314246157325381  \\
            105.22950445307147  0.05320741691899172  \\
            105.36652203699475  0.05327139411273073  \\
            105.50353962091802  0.05333563974901684  \\
            105.64055720484129  0.05340350177422652  \\
            105.77757478876455  0.0534742146779393  \\
            105.91459237268784  0.053546942813843465  \\
            106.0516099566111  0.05362094734846894  \\
            106.18862754053437  0.05369558626118732  \\
            106.32564512445764  0.053770314344211805  \\
            106.4626627083809  0.05384468320259724  \\
            106.59968029230419  0.053918341254240144  \\
            106.73669787622745  0.05399103372987864  \\
            106.87371546015072  0.0540626026730925  \\
            107.01073304407399  0.05413298694030315  \\
            107.14775062799725  0.05420222220077365  \\
            107.28476821192054  0.054271956098576865  \\
            107.4217857958438  0.054345511446053166  \\
            107.55880337976707  0.05442193262644267  \\
            107.69582096369034  0.05450031495265427  \\
            107.8328385476136  0.05457986114258326  \\
            107.96985613153689  0.05465988131911135  \\
            108.10687371546015  0.05473979301010663  \\
            108.24389129938342  0.05481912114842364  \\
            108.38090888330669  0.054897498071903285  \\
            108.51792646722996  0.054974663523372914  \\
            108.65494405115324  0.05505046465064626  \\
            108.7919616350765  0.05512485600652346  \\
            108.92897921899977  0.055197869165978256  \\
            109.06599680292304  0.05527175502110397  \\
            109.2030143868463  0.0553496185876498  \\
            109.34003197076959  0.055430393987354755  \\
            109.47704955469285  0.055513129551302366  \\
            109.61406713861612  0.055596987819920785  \\
            109.75108472253939  0.055681245542982705  \\
            109.88810230646266  0.0557652936796054  \\
            110.02511989038594  0.05584863739825073  \\
            110.1621374743092  0.0559308960767251  \\
            110.29915505823247  0.056011803302179496  \\
            110.43617264215574  0.05609120687110949  \\
            110.573190226079  0.0561690687893552  \\
            110.71020781000229  0.05624537953211304  \\
            110.84722539392556  0.05632312756537023  \\
            110.98424297784882  0.05640497646958385  \\
            111.12126056177209  0.05648979890824509  \\
            111.25827814569537  0.056576589332501113  \\
            111.39529572961864  0.056664463981155  \\
            111.5323133135419  0.05675266088066584  \\
            111.66933089746517  0.05684053984514863  \\
            111.80634848138844  0.05692758247637433  \\
            111.94336606531172  0.057013392163769896  \\
            112.08038364923499  0.05709769408441818  \\
            112.21740123315826  0.05718033520305802  \\
            112.35441881708152  0.05726128427208422  \\
            112.49143640100479  0.05734053000558239  \\
            112.62845398492807  0.057421755971730944  \\
            112.76547156885134  0.057507154486156654  \\
            112.9024891527746  0.057595545678162725  \\
            113.03950673669787  0.05768587847086052  \\
            113.17652432062114  0.057777230581169604  \\
            113.31354190454442  0.05786880851981775  \\
            113.45055948846769  0.05795994759134089  \\
            113.58757707239096  0.05805011189408319  \\
            113.72459465631422  0.05813889432019698  \\
            113.86161224023749  0.0582260165556428  \\
            113.99862982416077  0.058311329080189385  \\
            114.13564740808404  0.05839481116741365  \\
            114.27266499200731  0.058476498441838484  \\
            114.40968257593057  0.058560708853442445  \\
            114.54670015985384  0.058649150145680944  \\
            114.68371774377712  0.05874059554015979  \\
            114.82073532770039  0.05883395342777786  \\
            114.95775291162366  0.0589282673687271  \\
            115.09477049554692  0.05902271609249248  \\
            115.23178807947019  0.059116613497852064  \\
            115.36880566339347  0.059209408652876966  \\
            115.50582324731674  0.05930068579493131  \\
            115.64284083124001  0.05939016433067232  \\
            115.77985841516328  0.059477698836050266  \\
            115.91687599908654  0.059563279056308475  \\
            116.05389358300982  0.05964703771905969  \\
            116.19091116693309  0.059733846217945245  \\
            116.32792875085636  0.0598249252028148  \\
            116.46494633477963  0.0599190052970291  \\
            116.60196391870291  0.06001495830496362  \\
            116.73898150262617  0.06011179721200854  \\
            116.87599908654944  0.06020867618456883  \\
            117.01301667047271  0.06030489057006419  \\
            117.15003425439598  0.06039987689692905  \\
            117.28705183831926  0.060493212874612595  \\
            117.42406942224252  0.060584617393578725  \\
            117.56108700616579  0.060673950525306115  \\
            117.69810459008906  0.06076121352228816  \\
            117.83512217401233  0.06084669205343726  \\
            117.97213975793561  0.06093571615974464  \\
            118.10915734185888  0.061029029828748804  \\
            118.24617492578214  0.06112532641610286  \\
            118.38319250970541  0.061223445983461224  \\
            118.52021009362868  0.06132237529847952  \\
            118.65722767755196  0.061421247834814716  \\
            118.79424526147523  0.06151934377212499  \\
            118.93126284539849  0.06161608999606986  \\
            119.06828042932176  0.06171106009831006  \\
            119.20529801324503  0.06180397437650765  \\
            119.34231559716831  0.06189469983432594  \\
            119.47933318109158  0.0619832501814295  \\
            119.61635076501484  0.06207012284757163  \\
            119.75336834893811  0.06216099880267487  \\
            119.89038593286138  0.062256166257262976  \\
            120.02740351678466  0.06235428616435255  \\
            120.16442110070793  0.06245417123893949  \\
            120.3014386846312  0.0625547859579991  \\
            120.43845626855446  0.06265524656048599  \\
            120.57547385247773  0.06275482104733413  \\
            120.71249143640101  0.06285292918145684  \\
            120.84950902032428  0.06294914248774675  \\
            120.98652660424754  0.06304318425307587  \\
            121.12354418817081  0.06313492952629558  \\
            121.26056177209408  0.06322440511823653  \\
            121.39757935601736  0.06331238094376383  \\
            121.53459693994063  0.06340477038175228  \\
            121.6716145238639  0.06350143616869265  \\
            121.80863210778716  0.0636010116418746  \\
            121.94564969171044  0.0637022864972542  \\
            122.08266727563371  0.06380420678945382  \\
            122.21968485955698  0.06390587493176221  \\
            122.35670244348024  0.06400654969613444  \\
            122.49372002740351  0.06410564621319195  \\
            122.6307376113268  0.06420273597222251  \\
            122.76775519525006  0.06429754682118022  \\
            122.90477277917333  0.06438996296668557  \\
            123.0417903630966  0.06448002497402537  \\
            123.17880794701986  0.06456883714887098  \\
            123.31582553094314  0.06466241837527881  \\
            123.45284311486641  0.06476024459274446  \\
            123.58986069878968  0.06486092629588427  \\
            123.72687828271295  0.06496323446322322  \\
            123.86389586663621  0.06506610055719478  \\
            124.0009134505595  0.06516861652414108  \\
            124.13793103448276  0.0652700347943128  \\
            124.27494861840603  0.06536976828186919  \\
            124.4119662023293  0.06546739038487813  \\
            124.54898378625256  0.06556263498531602  \\
            124.68600137017584  0.06565539644906788  \\
            124.82301895409911  0.06574572962592731  \\
            124.96003653802238  0.0658351351139291  \\
            125.09705412194565  0.06592960407276867  \\
            125.23407170586891  0.06602827145310351  \\
            125.3710892897922  0.06612972957111281  \\
            125.50810687371546  0.06623273488055148  \\
            125.64512445763873  0.06633620797275032  \\
            125.782142041562  0.06643923357661588  \\
            125.91915962548526  0.06654106055863057  \\
            126.05617720940855  0.06664110192285261  \\
            126.19319479333181  0.06673893481091596  \\
            126.33021237725508  0.06683430050203049  \\
            126.46722996117835  0.06692710441298177  \\
            126.60424754510161  0.06701741609813132  \\
            126.7412651290249  0.06710719337471693  \\
            126.87828271294816  0.06720226231834507  \\
            127.01530029687143  0.0673014687156671  \\
            127.1523178807947  0.06740339129279842  \\
            127.28933546471798  0.06750677609315274  \\
            127.42635304864125  0.0676105364774422  \\
            127.56337063256451  0.06771375312367722  \\
            127.70038821648778  0.06781567402716662  \\
            127.83740580041105  0.06791571450051759  \\
            127.97442338433433  0.06801345717363565  \\
            128.1114409682576  0.06810865199372468  \\
            128.24845855218086  0.06820121622528691  \\
            128.38547613610413  0.06829123445012295  \\
            128.5224937200274  0.06838118070382085  \\
            128.65951130395067  0.06847657663187601  \\
            128.79652888787393  0.06857603555755702  \\
            128.9335464717972  0.06867812712209172  \\
            129.0705640557205  0.06878159098685835  \\
            129.20758163964376  0.06888533683338556  \\
            129.34459922356703  0.0689884443633525  \\
            129.4816168074903  0.06909016329858869  \\
            129.61863439141356  0.06918991338107414  \\
            129.75565197533683  0.06928728437293924  \\
            129.8926695592601  0.06938203605646488  \\
            130.02968714318337  0.06947409823408233  \\
            130.16670472710663  0.06956357072837331  \\
            130.30372231102993  0.06965349988562573  \\
            130.4407398949532  0.069748963715391  \\
            130.57775747887646  0.06984840352040052  \\
            130.71477506279973  0.06995038426449607  \\
            130.851792646723  0.07005364315659704  \\
            130.98881023064627  0.07015708965070044  \\
            131.12582781456953  0.07025980544588095  \\
            131.2628453984928  0.07036104448629084  \\
            131.39986298241607  0.07046023296116001  \\
            131.53688056633933  0.07055696930479598  \\
            131.67389815026263  0.07065102419658395  \\
            131.8109157341859  0.07074234056098663  \\
            131.94793331810916  0.07083097531806226  \\
            132.08495090203243  0.07092077417704337  \\
            132.2219684859557  0.07101605973724048  \\
            132.35898606987897  0.07111522260331846  \\
            132.49600365380223  0.0712168273708924  \\
            132.6330212377255  0.07131961262652767  \\
            132.77003882164877  0.07142249094773986  \\
            132.90705640557204  0.07152454890299483  \\
            133.04407398949533  0.07162504705170865  \\
            133.1810915734186  0.07172341994424762  \\
            133.31810915734187  0.07181927612192834  \\
            133.45512674126513  0.0719123981170176  \\
            133.5921443251884  0.0720027424527325  \\
            133.72916190911167  0.07209033448462084  \\
            133.86617949303493  0.07217983288976607  \\
            134.0031970769582  0.07227470607497938  \\
            134.14021466088147  0.0723733472048372  \\
            134.27723224480474  0.07247432470221682  \\
            134.41424982872803  0.07257638224829659  \\
            134.5512674126513  0.07267843878255568  \\
            134.68828499657457  0.07277958850277429  \\
            134.82530258049783  0.07287910086503356  \\
            134.9623201644211  0.07297642058371555  \\
            135.09933774834437  0.07307116763150329  \\
            135.23635533226764  0.07316313723938074  \\
            135.3733729161909  0.07325229989663282  \\
            135.51039050011417  0.07333870978225493  \\
            135.64740808403747  0.07342769920397176  \\
            135.78442566796073  0.0735219372039084  \\
            135.921443251884  0.07361982405867364  \\
            136.05846083580727  0.07371993609332093  \\
            136.19547841973053  0.07382102568134853  \\
            136.3324960036538  0.07392202124469938  \\
            136.46951358757707  0.07402202725376113  \\
            136.60653117150034  0.07412032422736616  \\
            136.7435487554236  0.07421636873279158  \\
            136.88056633934687  0.07430979338575927  \\
            137.01758392327017  0.07440040685043577  \\
            137.15460150719343  0.07448819383943231  \\
            137.2916190911167  0.07457329718059469  \\
            137.42863667503997  0.07466157861739287  \\
            137.56565425896324  0.07475496924593095  \\
            137.7026718428865  0.074851880878129  \\
            137.83968942680977  0.07495090168926616  \\
            137.97670701073304  0.07505079621798064  \\
            138.1137245946563  0.0751505053662697  \\
            138.25074217857957  0.0752491463994897  \\
            138.38775976250287  0.07534601294635605  \\
            138.52477734642613  0.07544057499894323  \\
            138.6617949303494  0.0755324789126848  \\
            138.79881251427267  0.0756215474063734  \\
            138.93583009819594  0.07570777956216074  \\
            139.0728476821192  0.07579146511898285  \\
            139.20986526604247  0.07587884848678461  \\
            139.34688284996574  0.07597118960036012  \\
            139.483900433889  0.07606691608650008  \\
            139.62091801781227  0.07616463177872307  \\
            139.75793560173557  0.07626311671727555  \\
            139.89495318565884  0.07636132714913176  \\
            140.0319707695821  0.07645839552799391  \\
            140.16898835350537  0.07655363051429204  \\
            140.30600593742864  0.07664651697518406  \\
            140.4430235213519  0.0767367159845557  \\
            140.58004110527517  0.07682406482302061  \\
            140.71705868919844  0.07690857697792028  \\
            140.8540762731217  0.07699074485251285  \\
            140.991093857045  0.07707704842378835  \\
            141.12811144096827  0.07716814737345361  \\
            141.26512902489154  0.07726248926969567  \\
            141.4021466088148  0.0773586972639926  \\
            141.53916419273807  0.07745557009111353  \\
            141.67618177666134  0.07755208206911875  \\
            141.8131993605846  0.07764738309935953  \\
            141.95021694450787  0.07774079866647833  \\
            142.08723452843114  0.07783182983840863  \\
            142.2242521123544  0.077920153266375  \\
            142.3612696962777  0.07800562118489311  \\
            142.49828728020097  0.07808826141176971  \\
            142.63530486412424  0.07816926266006864  \\
            142.7723224480475  0.0782544575073572  \\
            142.90934003197077  0.07834358564809932  \\
            143.04635761589404  0.07843536654466307  \\
            143.1833751998173  0.07852864664499444  \\
            143.32039278374057  0.07862239938261734  \\
            143.45741036766384  0.07871572517663354  \\
            143.5944279515871  0.07880785143172277  \\
            143.7314455355104  0.07889813253814269  \\
            143.86846311943367  0.07898604987172876  \\
            144.00548070335694  0.07907121179389448  \\
            144.1424982872802  0.07915335365163122  \\
            144.27951587120347  0.07923685474810073  \\
            144.41653345512674  0.07932327107918442  \\
            144.55355103905  0.07941179690460365  \\
            144.69056862297327  0.07950165255705621  \\
            144.82758620689654  0.07959203269106774  \\
            144.9646037908198  0.07968210628299163  \\
            145.1016213747431  0.07977101663100909  \\
            145.23863895866637  0.07985788135512908  \\
            145.37565654258964  0.07994179239718838  \\
            145.5126741265129  0.08002642747540395  \\
            145.64969171043617  0.08011303190342367  \\
            145.78670929435944  0.08020105860313262  \\
            145.9237268782827  0.08028987641100285  \\
            146.06074446220597  0.08037873227722443  \\
            146.19776204612924  0.08046675126570531  \\
            146.33477963005254  0.08055293655407142  \\
            146.4717972139758  0.08063629361195886  \\
            146.60881479789907  0.08072033906629845  \\
            146.74583238182234  0.0808056579562518  \\
            146.8828499657456  0.08089194895853447  \\
            147.01986754966887  0.080978659711311  \\
            147.15688513359214  0.08106498681419493  \\
            147.2939027175154  0.08114987582824873  \\
            147.43092030143868  0.0812323941007673  \\
            147.56793788536194  0.08131548818311435  \\
            147.70495546928524  0.08139940039630851  \\
            147.8419730532085  0.08148393607264526  \\
            147.97899063713177  0.08156834976800284  \\
            148.11600822105504  0.0816513452618421  \\
            148.2530258049783  0.08173378239303213  \\
            148.39004338890157  0.08181693044162668  \\
            148.52706097282484  0.08190065037905785  \\
            148.6640785567481  0.08198418827165153  \\
            148.80109614067138  0.08206637150971108  \\
            148.93811372459464  0.08214866102022741  \\
            149.07513130851794  0.0822314823526639  \\
            149.2121488924412  0.08231443821461919  \\
            149.34916647636447  0.08239632791084578  \\
            149.48618406028774  0.08247803579277299  \\
            149.623201644211  0.08256014354580127  \\
            149.76021922813428  0.08264222276684924  \\
            149.89723681205754  0.08272332340166111  \\
            150.0342543959808  0.08280450992063125  \\
            150.17127197990408  0.08288577184677853  \\
            150.30828956382734  0.08296641086205618  \\
            150.44530714775064  0.08304720637377426  \\
            150.5823247316739  0.08312788762517505  \\
            150.71934231559717  0.08320801325593043  \\
            150.85635989952044  0.08328833787954656  \\
            150.9933774834437  0.08336831623817381  \\
            151.13039506736698  0.08344793394822354  \\
            151.26741265129024  0.08352771557859666  \\
            151.4044302352135  0.08360698493278605  \\
            151.54144781913678  0.08368603849200897  \\
            151.67846540306007  0.0837652181261803  \\
            151.81548298698334  0.08384376836401493  \\
            151.9525005709066  0.0839222616853556  \\
            152.08951815482988  0.08400079109156182  \\
            152.22653573875314  0.08407865199368149  \\
            152.3635533226764  0.08415659473481675  \\
            152.50057090659968  0.08423442968648301  \\
            152.63758849052294  0.0843116631271304  \\
            152.7746060744462  0.08438906446323909  \\
            152.91162365836948  0.08446616899212742  \\
            153.04864124229277  0.08454285130527547  \\
            153.18565882621604  0.08461970819366967  \\
            153.3226764101393  0.08469612308695904  \\
            153.45969399406258  0.0847722532707358  \\
            153.59671157798584  0.08484855357899074  \\
            153.7337291619091  0.08492431335083497  \\
            153.87074674583238  0.08499988291645108  \\
            154.00776432975564  0.0850756125670164  \\
            154.1447819136789  0.08515073999518706  \\
            154.28179949760218  0.08522573262293523  \\
            154.41881708152548  0.08530087911543592  \\
            154.55583466544874  0.08537539321881919  \\
            154.692852249372  0.08544977936231804  \\
            154.82986983329528  0.08552432933692206  \\
            154.96688741721854  0.08559824982335505  \\
            155.1039050011418  0.08567199357668048  \\
            155.24092258506508  0.0857459252319683  \\
            155.37794016898835  0.08581928108130464  \\
            155.5149577529116  0.08589234896886298  \\
            155.65197533683488  0.08596562359662807  \\
            155.78899292075818  0.08603848697077397  \\
            155.92601050468144  0.08611083091054873  \\
            156.0630280886047  0.0861833901598353  \\
            156.20004567252798  0.08625580691155153  \\
            156.33706325645124  0.08632743903939864  \\
            156.4740808403745  0.08639921571945046  \\
            156.61109842429778  0.08647108980411353  \\
            156.74811600822105  0.08654217629955027  \\
            156.8851335921443  0.0866131265345575  \\
            157.0221511760676  0.08668430718053706  \\
            157.15916875999088  0.08675507753571439  \\
            157.29618634391414  0.08682517636045377  \\
            157.4332039278374  0.08689550575562506  \\
            157.57022151176068  0.08696588560624953  \\
            157.70723909568395  0.08703540318054151  \\
            157.8442566796072  0.08710480113623442  \\
            157.98127426353048  0.08717445336775974  \\
            158.11829184745375  0.08724382140908535  \\
            158.25530943137701  0.08731231909161598  \\
            158.3923270153003  0.0873809949312032  \\
            158.52934459922358  0.08744986749439154  \\
            158.66636218314684  0.08751811022115476  \\
            158.8033797670701  0.08758576346466193  \\
            158.94039735099338  0.08765367856214558  \\
            159.07741493491665  0.08772169730204776  \\
            159.2144325188399  0.08778885822815366  \\
            159.35145010276318  0.08785569152828096  \\
            159.48846768668645  0.08792278513837633  \\
            159.62548527060972  0.08798992190083797  \\
            159.762502854533  0.08805612115025295  \\
            159.89952043845628  0.08812205405350601  \\
            160.03653802237955  0.0881882631960129  \\
            160.1735556063028  0.0882545183602804  \\
            160.31057319022608  0.08831982852218691  \\
            160.44759077414935  0.08838481499863876  \\
            160.58460835807261  0.08845007365754255  \\
            160.72162594199588  0.08851544350798653  \\
            160.85864352591915  0.0885800238740678  \\
            160.99566110984242  0.08864395888077718  \\
            161.1326786937657  0.08870819342568746  \\
            161.26969627768898  0.08877263960559391  \\
            161.40671386161225  0.08883658072801033  \\
            161.5437314455355  0.08889949172779757  \\
            161.68074902945878  0.08896262629093954  \\
            161.81776661338205  0.08902606120473758  \\
            161.95478419730532  0.08908931911174507  \\
            162.09180178122858  0.08915143015012193  \\
            162.22881936515185  0.08921341204352219  \\
            162.36583694907515  0.08927571026898655  \\
            162.5028545329984  0.08933813016764038  \\
            162.63987211692168  0.0893998692819816  \\
            162.77688970084495  0.08946061783758587  \\
            162.91390728476821  0.08952165954593176  \\
            163.05092486869148  0.08958301162480516  \\
            163.18794245261475  0.08964422729746263  \\
            163.32496003653802  0.08970429305519241  \\
            163.46197762046128  0.0897640405131967  \\
            163.59899520438455  0.08982409513540023  \\
            163.73601278830785  0.08988438478766932  \\
            163.8730303722311  0.08994431090402742  \\
            164.01004795615438  0.09000297266212426  \\
            164.14706554007765  0.09006161215439153  \\
            164.28408312400092  0.09012059575071446  \\
            164.42110070792418  0.09017974773269057  \\
            164.55811829184745  0.0902384035727008  \\
            164.69513587577072  0.09029577565376211  \\
            164.83215345969398  0.09035324618992913  \\
            164.96917104361725  0.09041107260607374  \\
            165.10618862754055  0.09046904829424665  \\
            165.24320621146381  0.09052651474564972  \\
            165.38022379538708  0.09058266179995915  \\
            165.51724137931035  0.0906388825224548  \\
            165.65425896323362  0.09069546583711129  \\
            165.79127654715688  0.09075223436545943  \\
            165.92829413108015  0.09080859440212365  \\
            166.06531171500342  0.09086361116806776  \\
            166.20232929892668  0.09091849680397186  \\
            166.33934688284995  0.09097374313565401  \\
            166.47636446677325  0.09102924955808668  \\
            166.61338205069652  0.09108453340482789  \\
            166.75039963461978  0.09113872994802114  \\
            166.88741721854305  0.09119210549375818  \\
            167.02443480246632  0.09124590993548588  \\
            167.16145238638958  0.09130005591280192  \\
            167.29846997031285  0.09135420611973474  \\
            167.43548755423612  0.09140767416927835  \\
            167.57250513815939  0.09145976625670578  \\
            167.70952272208268  0.09151202462670772  \\
            167.84654030600595  0.09156467105710335  \\
            167.98355788992922  0.09161753663647114  \\
            168.12057547385248  0.09167013508785092  \\
            168.25759305777575  0.09172166276874402  \\
            168.39461064169902  0.0917722045982194  \\
            168.53162822562228  0.09182319948948924  \\
            168.66864580954555  0.09187456214187233  \\
            168.80566339346882  0.09192601750795366  \\
            168.9426809773921  0.09197700364255239  \\
            169.07969856131538  0.09202667170272191  \\
            169.21671614523865  0.0920758368121144  \\
            169.35373372916192  0.09212546599271344  \\
            169.49075131308518  0.09217543302755596  \\
            169.62776889700845  0.09222541751608171  \\
            169.76478648093172  0.09227484139219413  \\
            169.90180406485499  0.09232286892426025  \\
            170.03882164877825  0.09237056005048828  \\
            170.17583923270152  0.09241870783777104  \\
            170.3128568166248  0.09246718788152575  \\
            170.44987440054808  0.09251568210529797  \\
            170.58689198447135  0.0925636427714599  \\
            170.72390956839462  0.09261029248121054  \\
            170.86092715231788  0.09265631892549993  \\
            170.99794473624115  0.09270286251645728  \\
            171.13496232016442  0.0927497652076737  \\
            171.2719799040877  0.09279674647566571  \\
            171.40899748801095  0.09284332291516735  \\
            171.54601507193422  0.09288880823913018  \\
            171.6830326558575  0.09293312515229404  \\
            171.82005023978078  0.09297792754403408  \\
            171.95706782370405  0.09302313973265854  \\
            172.09408540762732  0.09306854218837962  \\
            172.23110299155059  0.09311373805011622  \\
            172.36812057547385  0.09315815312549403  \\
            172.50513815939712  0.09320107760398468  \\
            172.6421557433204  0.09324397982378115  \\
            172.77917332724365  0.09328734992297576  \\
            172.91619091116692  0.0933310417025509  \\
            173.05320849509022  0.09337475594450301  \\
            173.19022607901348  0.09341804041184273  \\
            173.32724366293675  0.09346028984859489  \\
            173.46426124686002  0.09350120876856435  \\
            173.6012788307833  0.09354254216254498  \\
            173.73829641470655  0.0935843222779093  \\
            173.87531399862982  0.09362634823617473  \\
            174.0123315825531  0.09366828919717086  \\
            174.14934916647636  0.09370968435903944  \\
            174.28636675039962  0.09374994295823434  \\
            174.42338433432292  0.09378902423187789  \\
            174.56040191824619  0.09382863133243415  \\
            174.69741950216945  0.0938686761466  \\
            174.83443708609272  0.0939089390217351  \\
            174.971454670016  0.09394909212120223  \\
            175.10847225393925  0.09398869942436734  \\
            175.24548983786252  0.09402721672659953  \\
            175.3825074217858  0.09406445450667003  \\
            175.51952500570906  0.09410215945040998  \\
            175.65654258963232  0.09414032797121129  \\
            175.79356017355562  0.09417874488141735  \\
            175.9305777574789  0.09421710727350814  \\
            176.06759534140215  0.0942550245201003  \\
            176.20461292532542  0.09429201827394709  \\
            176.3416305092487  0.09432756029479536  \\
            176.47864809317196  0.09436315321560998  \\
            176.61566567709522  0.09439927853996072  \\
            176.7526832610185  0.09443573695600896  \\
            176.88970084494176  0.09447226053887003  \\
            177.02671842886502  0.09450851275061325  \\
            177.16373601278832  0.0945440884402619  \\
            177.3007535967116  0.0945785138437932  \\
            177.43777118063485  0.09461180514756382  \\
            177.57478876455812  0.09464565472765454  \\
            177.7118063484814  0.09467997079060586  \\
            177.84882393240466  0.09471451953115355  \\
            177.98584151632792  0.09474901622485525  \\
            178.1228591002512  0.09478312522809043  \\
            178.25987668417446  0.09481645997806043  \\
            178.39689426809775  0.09484858299278838  \\
            178.53391185202102  0.09487981496889487  \\
            178.6709294359443  0.094911688854303  \\
            178.80794701986756  0.09494400486570587  \\
            178.94496460379082  0.0949765179847252  \\
            179.0819821877141  0.09500894848519599  \\
            179.21899977163736  0.0950409819331663  \\
            179.35601735556062  0.09507226918689753  \\
            179.4930349394839  0.09510242639686413  \\
            179.63005252340716  0.09513151037783116  \\
            179.76707010733045  0.09516116268344735  \\
            179.90408769125372  0.09519129845018633  \\
            180.041105275177  0.09522167178237737  \\
            180.17812285910026  0.09525201671938686  \\
            180.31514044302352  0.09528204723561835  \\
            180.4521580269468  0.09531145724051243  \\
            180.58917561087006  0.09533992057854686  \\
            180.72619319479332  0.09536709102923649  \\
            180.8632107787166  0.09539419994723862  \\
            181.00022836263986  0.09542192085030772  \\
            181.13724594656316  0.09545000012032272  \\
            181.27426353048642  0.09547818271964409  \\
            181.4112811144097  0.09550620652077817  \\
            181.54829869833296  0.09553380230637722  \\
            181.68531628225622  0.0955606937692393  \\
            181.8223338661795  0.0955865975123084  \\
            181.95935145010276  0.0956112939150357  \\
            182.09636903402603  0.09563621222554577  \\
            182.2333866179493  0.09566170358061019  \\
            182.37040420187256  0.09568751133744724  \\
            182.50742178579586  0.0957133829334835  \\
            182.64443936971912  0.09573906988635354  \\
            182.7814569536424  0.09576432779390019  \\
            182.91847453756566  0.09578891633417433  \\
            183.05549212148892  0.09581259926543506  \\
            183.1925097054122  0.09583514442614954  \\
            183.32952728933546  0.09585746379797438  \\
            183.46654487325873  0.09588043462779182  \\
            183.603562457182  0.09590378098361499  \\
            183.74058004110526  0.09592725161761471  \\
            183.87759762502856  0.09595060856620818  \\
            184.01461520895182  0.09597362715005917  \\
            184.1516327928751  0.09599609597407781  \\
            184.28865037679836  0.09601781692742077  \\
            184.42566796072163  0.09603860518349112  \\
            184.5626855446449  0.09605836591024085  \\
            184.69970312856816  0.09607840140172345  \\
            184.83672071249143  0.09609899160760832  \\
            184.9737382964147  0.0961198757065468  \\
            185.110755880338  0.0961408131977481  \\
            185.24777346426126  0.0961615839009794  \\
            185.38479104818452  0.09618198795656581  \\
            185.5218086321078  0.09620184582539039  \\
            185.65882621603106  0.0962209982888941  \\
            185.79584379995433  0.09623930644907584  \\
            185.9328613838776  0.09625665172849249  \\
            186.06987896780086  0.09627388440690378  \\
            186.20689655172413  0.09629172205892501  \\
            186.3439141356474  0.09630990220956755  \\
            186.4809317195707  0.09632818834479524  \\
            186.61794930349396  0.0963463688862799  \\
            186.75496688741723  0.09636425719140126  \\
            186.8919844713405  0.09638169155324705  \\
            187.02900205526376  0.09639853520061291  \\
            187.16601963918703  0.09641467629800242  \\
            187.3030372231103  0.09643002794562715  \\
            187.44005480703356  0.0964445340108979  \\
            187.57707239095683  0.09645909447279287  \\
            187.7140899748801  0.0964741927985988  \\
            187.8511075588034  0.09648958364755156  \\
            187.98812514272666  0.09650504848595814  \\
            188.12514272664993  0.09652039558719684  \\
            188.2621603105732  0.09653546003171704  \\
            188.39917789449646  0.09655010370703937  \\
            188.53619547841973  0.09656421530775565  \\
            188.673213062343  0.0965777103355289  \\
            188.81023064626626  0.09659053109909331  \\
            188.94724823018953  0.0966026467142543  \\
            189.0842658141128  0.09661414122212962  \\
            189.2212833980361  0.09662597561304997  \\
            189.35830098195936  0.09663821087393452  \\
            189.49531856588263  0.09665063527272925  \\
            189.6323361498059  0.09666306259666649  \\
            189.76935373372916  0.09667533215226484  \\
            189.90637131765243  0.09668730876532926  \\
            190.0433889015757  0.09669888278095094  \\
            190.18040648549896  0.09670997006350746  \\
            190.31742406942223  0.09672051199666268  \\
            190.45444165334553  0.09673047548336675  \\
            190.5914592372688  0.09673985294585616  \\
            190.72847682119206  0.09674866232565368  \\
            190.86549440511533  0.09675712200605067  \\
            191.0025119890386  0.09676594573989902  \\
            191.13952957296186  0.09677502086206705  \\
            191.27654715688513  0.09678418367086411  \\
            191.4135647408084  0.09679329100821667  \\
            191.55058232473166  0.09680222025966818  \\
            191.68759990865493  0.09681086935437919  \\
            191.82461749257823  0.09681915676512727  \\
            191.9616350765015  0.09682702150830705  \\
            192.09865266042476  0.09683442314393022  \\
            192.23567024434803  0.09684134177562548  \\
            192.3726878282713  0.09684777805063861  \\
            192.50970541219456  0.09685375315983244  \\
            192.64672299611783  0.09685930883768684  \\
            192.7837405800411  0.09686462760711771  \\
            192.92075816396436  0.09687005733829115  \\
            193.05777574788763  0.09687552990420133  \\
            193.19479333181093  0.09688096239857485  \\
            193.3318109157342  0.0968862833130422  \\
            193.46882849965746  0.09689143253713778  \\
            193.60584608358073  0.09689636135829988  \\
            193.742863667504  0.0969010324618707  \\
            193.87988125142726  0.09690541993109633  \\
            194.01689883535053  0.09690950924712675  \\
            194.1539164192738  0.09691329728901589  \\
            194.29093400319707  0.09691679233372151  \\
            194.42795158712033  0.0969200140561053  \\
            194.56496917104363  0.09692299352893287  \\
            194.7019867549669  0.0969257732228737  \\
            194.83900433889016  0.09692840700650117  \\
            194.97602192281343  0.09693099419616837  \\
            195.1130395067367  0.09693353092364046  \\
            195.25005709065996  0.09693590376328329  \\
            195.38707467458323  0.09693811826061292  \\
            195.5240922585065  0.09694017903342099  \\
            195.66110984242977  0.0969420897717747  \\
            195.79812742635306  0.0969438532380168  \\
            195.93514501027633  0.09694547126676563  \\
            196.0721625941996  0.09694694476491503  \\
            196.20918017812286  0.0969482737116345  \\
            196.34619776204613  0.09694945715836904  \\
            196.4832153459694  0.09695049322883921  \\
            196.62023292989267  0.09695137911904117  \\
            196.75725051381593  0.09695211109724662  \\
            196.8942680977392  0.09695268450400281  \\
            197.03128568166247  0.09695309375213257  \\
            197.16830326558576  0.09695333232673431  \\
            197.30532084950903  0.09695339278518197  \\
            197.4423384334323  0.09695326675712508  \\
            197.57935601735556  0.09695294494448871  \\
            197.71637360127883  0.09695241712147351  \\
            197.8533911852021  0.09695168775486608  \\
            197.99040876912537  0.09695072390832718  \\
            198.12742635304863  0.0969494474457739  \\
            198.2644439369719  0.0969478646805968  \\
            198.40146152089517  0.09694598242538786  \\
            198.53847910481846  0.09694380799194065  \\
            198.67549668874173  0.09694134919125016  \\
            198.812514272665  0.096938614333513  \\
            198.94953185658827  0.09693561222812719  \\
            199.08654944051153  0.0969323521836923  \\
            199.2235670244348  0.09692884400800943  \\
            199.36058460835807  0.09692509800808113  \\
            199.49760219228133  0.09692112499011156  \\
            199.6346197762046  0.09691693625950626  \\
            199.77163736012787  0.09691254362087236  \\
            199.90865494405116  0.0969079593780185  \\
            200.04567252797443  0.09690319633395479  \\
            200.1826901118977  0.09689826779089292  \\
            200.31970769582097  0.09689318755024598  \\
            200.45672527974423  0.09688755046862445  \\
            200.5937428636675  0.09688153575476108  \\
            200.73076044759077  0.09687526278253127  \\
            200.86777803151404  0.09686874922914102  \\
            201.0047956154373  0.09686201287009191  \\
            201.1418131993606  0.09685507157918109  \\
            201.27883078328387  0.09684794332850132  \\
            201.41584836720713  0.09684064618844093  \\
            201.5528659511304  0.09683319832768382  \\
            201.68988353505367  0.09682561801320945  \\
            201.82690111897693  0.09681792361029291  \\
            201.9639187029002  0.09681013358250486  \\
            202.10093628682347  0.09680225784434203  \\
            202.23795387074674  0.09679413370301564  \\
            202.37497145467  0.09678571609788442  \\
            202.5119890385933  0.09677701862513287  \\
            202.64900662251657  0.09676805460976486  \\
            202.78602420643983  0.0967588371056034  \\
            202.9230417903631  0.0967493788952909  \\
            203.06005937428637  0.09673969249028892  \\
            203.19707695820964  0.09672979013087839  \\
            203.3340945421329  0.09671968378615944  \\
            203.47111212605617  0.09670938515405152  \\
            203.60812970997944  0.09669890566129327  \\
            203.7451472939027  0.0966882564634427  \\
            203.882164877826  0.09667744844487702  \\
            204.01918246174927  0.09666649221879274  \\
            204.15620004567253  0.09665539812720562  \\
            204.2932176295958  0.09664417624095073  \\
            204.43023521351907  0.09663282713005514  \\
            204.56725279744234  0.09662110821514909  \\
            204.7042703813656  0.09660900129083422  \\
            204.84128796528887  0.09659653871218132  \\
            204.97830554921214  0.09658375170032722  \\
            205.1153231331354  0.09657067034247449  \\
            205.2523407170587  0.09655732359189179  \\
            205.38935830098197  0.09654373926791353  \\
            205.52637588490524  0.0965299440559401  \\
            205.6633934688285  0.09651596350743784  \\
            205.80041105275177  0.09650182203993893  \\
            205.93742863667504  0.09648754293704148  \\
            206.0744462205983  0.09647314834840953  \\
            206.21146380452157  0.09645865928977301  \\
            206.34848138844484  0.09644409564292777  \\
            206.48549897236813  0.09642947615573555  \\
            206.6225165562914  0.09641481844212403  \\
            206.75953414021467  0.09640013686379359  \\
            206.89655172413794  0.09638509343915182  \\
            207.0335693080612  0.09636965457475609  \\
            207.17058689198447  0.09635385193660316  \\
            207.30760447590774  0.09633771646153842  \\
            207.444622059831  0.0963212783572559  \\
            207.58163964375427  0.09630456710229829  \\
            207.71865722767754  0.09628761144605696  \\
            207.85567481160084  0.09627043940877188  \\
            207.9926923955241  0.09625307828153175  \\
            208.12970997944737  0.09623555462627383  \\
            208.26672756337064  0.09621789427578406  \\
            208.4037451472939  0.09620012233369711  \\
            208.54076273121717  0.0961822631744962  \\
            208.67778031514044  0.09616434044351324  \\
            208.8147978990637  0.09614637705692881  \\
            208.95181548298697  0.09612839520177213  \\
            209.08883306691024  0.09611041633592103  \\
            209.22585065083354  0.09609227187500562  \\
            209.3628682347568  0.09607364708285865  \\
            209.49988581868007  0.0960546139661037  \\
            209.63690340260334  0.09603521272828781  \\
            209.7739209865266  0.09601548230827542  \\
            209.91093857044987  0.09599546038024818  \\
            210.04795615437314  0.09597518335370522  \\
            210.1849737382964  0.0959546863734629  \\
            210.32199132221967  0.09593400331965496  \\
            210.45900890614294  0.09591316680773246  \\
            210.59602649006624  0.09589220818846382  \\
            210.7330440739895  0.09587115754793478  \\
            210.87006165791277  0.0958500437075484  \\
            211.00707924183604  0.0958288942240251  \\
            211.1440968257593  0.09580773538940264  \\
            211.28111440968257  0.0957865922310361  \\
            211.41813199360584  0.09576548851159787  \\
            211.5551495775291  0.09574440976627323  \\
            211.69216716145237  0.09572287724107825  \\
            211.82918474537567  0.09570090199733042  \\
            211.96620232929894  0.09567852989903548  \\
            212.1032199132222  0.09565580534159003  \\
            212.24023749714547  0.09563277125178142  \\
            212.37725508106874  0.09560946908778789  \\
            212.514272664992  0.09558593883917853  \\
            212.65129024891527  0.0955622190269132  \\
            212.78830783283854  0.09553834670334262  \\
            212.9253254167618  0.09551435745220835  \\
            213.06234300068508  0.09549028538864278  \\
            213.19936058460837  0.09546616315916909  \\
            213.33637816853164  0.09544202194170137  \\
            213.4733957524549  0.09541789144554445  \\
            213.61041333637817  0.09539379991139406  \\
            213.74743092030144  0.09536977411133672  \\
            213.8844485042247  0.09534583934884981  \\
            214.02146608814797  0.09532169197588303  \\
            214.15848367207124  0.09529702250100112  \\
            214.2955012559945  0.09527192263846918  \\
            214.43251883991778  0.09524644276968543  \\
            214.56953642384107  0.09522063154299765  \\
            214.70655400776434  0.09519453587370307  \\
            214.8435715916876  0.09516820094404842  \\
            214.98058917561087  0.09514167020322999  \\
            215.11760675953414  0.09511498536739345  \\
            215.2546243434574  0.09508818641963405  \\
            215.39164192738068  0.09506131160999655  \\
            215.52865951130394  0.09503439745547514  \\
            215.6656770952272  0.09500747874001354  \\
            215.80269467915048  0.094980588514505  \\
            215.93971226307377  0.09495375809679221  \\
            216.07672984699704  0.09492701707166738  \\
            216.2137474309203  0.09490039329087223  \\
            216.35076501484357  0.09487381382841781  \\
            216.48778259876684  0.09484671379203889  \\
            216.6248001826901  0.09481915011572768  \\
            216.76181776661338  0.09479117844404002  \\
            216.89883535053664  0.09476285247841808  \\
            217.0358529344599  0.09473422397719039  \\
            217.1728705183832  0.09470534275557176  \\
            217.30988810230647  0.09467625668566333  \\
            217.44690568622974  0.09464701169645257  \\
            217.583923270153  0.09461765177381322  \\
            217.72094085407628  0.09458821896050541  \\
            217.85795843799954  0.09455875335617554  \\
            217.9949760219228  0.09452929311735633  \\
            218.13199360584608  0.09449987445746687  \\
            218.26901118976934  0.09447053164681249  \\
            218.4060287736926  0.0944412970125849  \\
            218.5430463576159  0.09441220093886209  \\
            218.68006394153917  0.09438327186660839  \\
            218.81708152546244  0.0943540395009547  \\
            218.9540991093857  0.09432427724331288  \\
            219.09111669330898  0.09429407817683007  \\
            219.22813427723224  0.09426350069105704  \\
            219.3651518611555  0.0942326010425273  \\
            219.50216944507878  0.09420143335475697  \\
            219.63918702900204  0.0941700496182449  \\
            219.7762046129253  0.09413849969047261  \\
            219.9132221968486  0.09410683129590428  \\
            220.05023978077188  0.09407509002598675  \\
            220.18725736469514  0.09404331933914963  \\
            220.3242749486184  0.09401156056080508  \\
            220.46129253254168  0.09397985288334802  \\
            220.59831011646494  0.09394823336615606  \\
            220.7353277003882  0.09391673693558941  \\
            220.87234528431148  0.09388539638499104  \\
            221.00936286823475  0.09385424237468654  \\
            221.146380452158  0.09382311554624669  \\
            221.2833980360813  0.0937914257153317  \\
            221.42041562000458  0.09375927060098128  \\
            221.55743320392784  0.09372671275945939  \\
            221.6944507878511  0.09369381245468501  \\
            221.83146837177438  0.09366062765823212  \\
            221.96848595569764  0.09362721404932964  \\
            222.1055035396209  0.09359362501486157  \\
            222.24252112354418  0.09355991164936686  \\
            222.37953870746745  0.09352612275503944  \\
            222.51655629139074  0.09349230484172824  \\
            222.653573875314  0.09345850212693722  \\
            222.79059145923728  0.09342475653582531  \\
            222.92760904316054  0.09339110770120641  \\
            223.0646266270838  0.09335759296354947  \\
            223.20164421100708  0.09332424737097836  \\
            223.33866179493035  0.093291103679272  \\
            223.4756793788536  0.0932581923518643  \\
            223.61269696277688  0.09322485420609478  \\
            223.74971454670015  0.09319101806926372  \\
            223.88673213062344  0.09315675520331422  \\
            224.0237497145467  0.0931221293905775  \\
            224.16076729846998  0.09308720198893711  \\
            224.29778488239324  0.09305203193182894  \\
            224.4348024663165  0.09301667572824125  \\
            224.57182005023978  0.09298118746271462  \\
            224.70883763416305  0.09294561879534204  \\
            224.8458552180863  0.09291001896176876  \\
            224.98287280200958  0.09287443477319245  \\
            225.11989038593285  0.09283891061636312  \\
            225.25690796985614  0.0928034884535831  \\
            225.3939255537794  0.09276820782270713  \\
            225.53094313770268  0.09273310583714223  \\
            225.66796072162595  0.09269821718584781  \\
            225.8049783055492  0.0926635741333356  \\
            225.94199588947248  0.09262890754835396  \\
            226.07901347339575  0.09259366723382602  \\
            226.21603105731901  0.09255797711248151  \\
            226.35304864124228  0.0925219039641777  \\
            226.49006622516555  0.09248551203957361  \\
            226.62708380908884  0.09244886306013  \\
            226.7641013930121  0.09241201621810939  \\
            226.90111897693538  0.0923750281765761  \\
            227.03813656085865  0.09233795306939617  \\
            227.1751541447819  0.09230084250123743  \\
            227.31217172870518  0.09226374554756947  \\
            227.44918931262845  0.09222670875466363  \\
            227.58620689655172  0.092189776139593  \\
            227.72322448047498  0.09215298919023249  \\
            227.86024206439828  0.0921163868652587  \\
            227.99725964832155  0.09208000559415007  \\
            228.1342772322448  0.09204387927718671  \\
            228.27129481616808  0.09200799591640646  \\
            228.40831240009135  0.09197162774625035  \\
            228.54532998401461  0.09193478813196122  \\
            228.68234756793788  0.09189754632003759  \\
            228.81936515186115  0.09185996894910499  \\
            228.95638273578442  0.09182212004991598  \\
            229.09340031970768  0.09178406104535022  \\
            229.23041790363098  0.09174585075041429  \\
            229.36743548755425  0.09170754537224189  \\
            229.5044530714775  0.0916691985100937  \\
            229.64147065540078  0.09163086115535744  \\
            229.77848823932405  0.09159258169154788  \\
            229.91550582324732  0.09155440589430679  \\
            230.05252340717058  0.09151637693140299  \\
            230.18954099109385  0.09147853536273233  \\
            230.32655857501712  0.0914409191403177  \\
            230.46357615894038  0.09140356360830898  \\
            230.60059374286368  0.09136650150298312  \\
            230.73761132678695  0.09132933821133589  \\
            230.87462891071021  0.09129162455977773  \\
            231.01164649463348  0.09125349093133553  \\
            231.14866407855675  0.09121500584048335  \\
            231.28568166248002  0.09117623514002912  \\
            231.42269924640328  0.09113724202111469  \\
            231.55971683032655  0.09109808701321585  \\
            231.69673441424982  0.0910588279841423  \\
            231.83375199817308  0.0910195201400377  \\
            231.97076958209638  0.09098021602537958  \\
            232.10778716601965  0.09094096552297944  \\
            232.24480474994292  0.0909018158539827  \\
            232.38182233386618  0.09086281157786869  \\
            232.51883991778945  0.09082399459245065  \\
            232.65585750171272  0.0907854041338758  \\
            232.79287508563598  0.09074707677662522  \\
            232.92989266955925  0.09070904643351396  \\
            233.06691025348252  0.09067123466257246  \\
            233.20392783740581  0.09063291787856272  \\
            233.34094542132908  0.09059416515684866  \\
            233.47796300525235  0.09055504637679535  \\
            233.61498058917562  0.09051562872572053  \\
            233.75199817309888  0.09047597669889469  \\
            233.88901575702215  0.09043615209954103  \\
            234.02603334094542  0.09039621403883545  \\
            234.16305092486868  0.09035621893590652  \\
            234.30006850879195  0.09031622051783561  \\
            234.43708609271522  0.0902762698196567  \\
            234.57410367663852  0.09023641518435652  \\
            234.71112126056178  0.0901967022628745  \\
            234.84813884448505  0.09015717401410284  \\
            234.98515642840832  0.09011787070488636  \\
            235.12217401233158  0.09007882991002261  \\
            235.25919159625485  0.09004008651226188  \\
            235.39620918017812  0.09000167270230718  \\
            235.53322676410139  0.08996306223489119  \\
            235.67024434802465  0.08992395682751916  \\
            235.80726193194792  0.08988447245500637  \\
            235.94427951587122  0.08984467715747664  \\
            236.08129709979448  0.08980463627445727  \\
            236.21831468371775  0.0897644124448789  \\
            236.35533226764102  0.08972406560707559  \\
            236.49234985156428  0.08968365299878475  \\
            236.62936743548755  0.08964322915714724  \\
            236.76638501941082  0.08960284591870726  \\
            236.9034026033341  0.0895625524194124  \\
            237.04042018725735  0.08952239509461364  \\
            237.17743777118062  0.08948241767906538  \\
            237.31445535510392  0.08944266120692539  \\
            237.45147293902718  0.08940316401175478  \\
            237.58849052295045  0.08936396172651814  \\
            237.72550810687372  0.0893250872835834  \\
            237.86252569079699  0.08928638259437234  \\
            237.99954327472025  0.08924718252927842  \\
            238.13656085864352  0.08920759260988388  \\
            238.2735784425668  0.08916768125925259  \\
            238.41059602649005  0.08912751421144106  \\
            238.54761361041335  0.08908715451149822  \\
            238.68463119433662  0.0890466625154657  \\
            238.82164877825988  0.0890060958903775  \\
            238.95866636218315  0.0889655096142603  \\
            239.09568394610642  0.08892495597613324  \\
            239.2327015300297  0.08888448457600809  \\
            239.36971911395295  0.08884414232488907  \\
            239.50673669787622  0.08880397344477299  \\
            239.6437542817995  0.08876401946864923  \\
            239.78077186572276  0.08872431924049967  \\
            239.91778944964605  0.08868490891529872  \\
            240.05480703356932  0.08864582195901341  \\
            240.19182461749259  0.08860708914860324  \\
            240.32884220141585  0.08856805670350872  \\
            240.46585978533912  0.08852861126887583  \\
            240.6028773692624  0.0884888357343915  \\
            240.73989495318565  0.08844879579424317  \\
            240.87691253710892  0.08840855448358516  \\
            241.0139301210322  0.08836817217853858  \\
            241.15094770495546  0.08832770659619141  \\
            241.28796528887875  0.08828721279459843  \\
            241.42498287280202  0.08824674317278126  \\
            241.5620004567253  0.08820634747072838  \\
            241.69901804064855  0.088166072769395  \\
            241.83603562457182  0.0881259634907033  \\
            241.9730532084951  0.08808606139754216  \\
            242.11007079241836  0.08804640559376738  \\
            242.24708837634162  0.08800703252420153  \\
            242.3841059602649  0.08796797597463406  \\
            242.52112354418816  0.0879292670718212  \\
            242.65814112811145  0.08789063338890131  \\
            242.79515871203472  0.08785155917187669  \\
            242.932176295958  0.08781219587548109  \\
            243.06919387988125  0.08777259810590486  \\
            243.20621146380452  0.0877328197577621  \\
            243.3432290477278  0.08769291401409059  \\
            243.48024663165106  0.08765293334635178  \\
            243.61726421557432  0.08761292951443089  \\
            243.7542817994976  0.0875729535666368  \\
            243.8912993834209  0.08753305583970208  \\
            244.02831696734415  0.08749328595878307  \\
            244.16533455126742  0.08745369283745973  \\
            244.3023521351907  0.08741432467773577  \\
            244.43936971911396  0.0873752289700386  \\
            244.57638730303722  0.08733645249321935  \\
            244.7134048869605  0.0872980303421164  \\
            244.85042247088376  0.0872593085112319  \\
            244.98744005480702  0.08722035111202649  \\
            245.1244576387303  0.08718119964017051  \\
            245.2614752226536  0.08714189725156946  \\
            245.39849280657685  0.08710248876236384  \\
            245.53551039050012  0.08706302064892932  \\
            245.6725279744234  0.08702354104787659  \\
            245.80954555834666  0.08698409975605144  \\
            245.94656314226992  0.08694474823053476  \\
            246.0835807261932  0.08690553958864251  \\
            246.22059831011646  0.08686652860792574  \\
            246.35761589403972  0.08682777172617058  \\
            246.494633477963  0.08678932704139823  \\
            246.6316510618863  0.08675116938688023  \\
            246.76866864580956  0.08671275596822622  \\
            246.90568622973282  0.08667418010145182  \\
            247.0427038136561  0.08663547184020962  \\
            247.17972139757936  0.08659666561907735  \\
            247.31673898150262  0.08655780025355798  \\
            247.4537565654259  0.08651891894007971  \\
            247.59077414934916  0.08648006925599587  \\
            247.72779173327243  0.08644130315958502  \\
            247.8648093171957  0.08640267699005096  \\
            248.001826901119  0.08636425146752261  \\
            248.13884448504226  0.08632609169305415  \\
            248.27586206896552  0.08628826714862496  \\
            248.4128796528888  0.08625039679693688  \\
            248.54989723681206  0.08621237541210405  \\
            248.68691482073532  0.0861742550773662  \\
            248.8239324046586  0.08613606069699123  \\
            248.96094998858186  0.08609782460391985  \\
            249.09796757250513  0.08605958655976569  \\
            249.23498515642842  0.08602139375481528  \\
            249.3720027403517  0.08598330080802805  \\
            249.50902032427496  0.08594536976703629  \\
            249.64603790819822  0.08590767010814525  \\
            249.7830554921215  0.08587027873633302  \\
            249.92007307604476  0.08583293185381594  \\
            250.05709065996803  0.08579546837320388  \\
            250.1941082438913  0.08575793942154857  \\
            250.33112582781456  0.08572036317291826  \\
            250.46814341173783  0.08568276862805269  \\
            250.60516099566112  0.08564519561436307  \\
            250.7421785795844  0.08560769478593211  \\
            250.87919616350766  0.085570327623514  \\
            251.01621374743092  0.08553316643453442  \\
            251.1532313313542  0.08549629435309052  \\
            251.29024891527746  0.08545946747142989  \\
            251.42726649920073  0.08542257192565958  \\
            251.564284083124  0.08538563869481335  \\
            251.70130166704726  0.08534868267738732  \\
            251.83831925097053  0.0853117334286573  \\
            251.97533683489382  0.08527483516067878  \\
            252.1123544188171  0.08523804674228698  \\
            252.24937200274036  0.08520144169909682  \\
            252.38638958666363  0.08516510821350291  \\
            252.5234071705869  0.0851288087438473  \\
            252.66042475451016  0.08509248200972946  \\
            252.79744233843343  0.08505613925230077  \\
            252.9344599223567  0.08501979522710458  \\
            253.07147750627996  0.08498348374722542  \\
            253.20849509020323  0.08494725768328891  \\
            253.34551267412652  0.08491118896346184  \\
            253.4825302580498  0.0848753685734521  \\
            253.61954784197306  0.08483959738497503  \\
            253.75656542589633  0.08480382468839794  \\
            253.8935830098196  0.08476805303299867  \\
            254.03060059374286  0.08473229899969824  \\
            254.16761817766613  0.0846966034268846  \\
            254.3046357615894  0.08466103141041269  \\
            254.44165334551266  0.08462567230360434  \\
            254.57867092943596  0.08459041280306309  \\
            254.71568851335923  0.0845551631002293  \\
            254.8527060972825  0.0845199284111453  \\
            254.98972368120576  0.08448472718990142  \\
            255.12674126512903  0.084449608535725  \\
            255.2637588490523  0.0844146521929803  \\
            255.40077643297556  0.08437985615549091  \\
            255.53779401689883  0.08434508652003078  \\
            255.6748116008221  0.08431034732186349  \\
            255.81182918474536  0.08427566431880035  \\
            255.94884676866866  0.0842411096649538  \\
            256.0858643525919  0.08420668355013941  \\
            256.2228819365152  0.08417229861502562  \\
            256.35989952043843  0.08413795671027723  \\
            256.4969171043617  0.08410370160524401  \\
            256.633934688285  0.08406959212786301  \\
            256.77095227220826  0.08403554417433795  \\
            256.90796985613156  0.08400154205875235  \\
            257.0449874400548  0.08396761054155505  \\
            257.1820050239781  0.08393382401300135  \\
            257.31902260790133  0.08390012494317123  \\
            257.4560401918246  0.08386647964731957  \\
            257.59305777574787  0.08383289454165299  \\
            257.73007535967116  0.08379942880844768  \\
            257.8670929435944  0.0837660956144083  \\
            258.0041105275177  0.08373281914987345  \\
            258.141128111441  0.08369959824539391  \\
            258.27814569536423  0.083666473523392  \\
            258.4151632792875  0.08363350142090586  \\
            258.55218086321076  0.08360060183677276  \\
            258.68919844713406  0.08356775884236009  \\
            258.8262160310573  0.08353499510913884  \\
            258.9632336149806  0.0835023812224207  \\
            259.10025119890383  0.08346986331647198  \\
            259.23726878282713  0.08343740850443905  \\
            259.3742863667504  0.08340502210828009  \\
            259.51130395067366  0.0833727596432457  \\
            259.64832153459696  0.08334063523701618  \\
            259.7853391185202  0.08330857590905696  \\
            259.9223567024435  0.08327658000218184  \\
            260.05937428636673  0.08324468541444617  \\
            260.19639187029003  0.08321294640878643  \\
            260.33340945421327  0.08318128726948204  \\
            260.47042703813656  0.08314969216409829  \\
            260.60744462205986  0.08311818196894998  \\
            260.7444622059831  0.08308682362766023  \\
            260.8814797899064  0.08305556710789264  \\
            261.01849737382963  0.08302438058789902  \\
            261.1555149577529  0.08299326851778757  \\
            261.29253254167617  0.08296228293348187  \\
            261.42955012559946  0.0829314388623577  \\
            261.5665677095227  0.08290066645782014  \\
            261.703585293446  0.08286996372559001  \\
            261.84060287736924  0.08283936599559608  \\
            261.97762046129253  0.08280892531453729  \\
            262.1146380452158  0.08277857044647371  \\
            262.25165562913907  0.0827482857651167  \\
            262.38867321306236  0.08271809007658605  \\
            262.5256907969856  0.08268804712527321  \\
            262.6627083809089  0.08265811198327912  \\
            262.79972596483213  0.08262825317021466  \\
            262.93674354875543  0.08259847260823948  \\
            263.07376113267867  0.08256881618604098  \\
            263.21077871660196  0.08253931037691412  \\
            263.34779630052526  0.08250988371675379  \\
            263.4848138844485  0.08248053077697509  \\
            263.6218314683718  0.08245127817678077  \\
            263.75884905229503  0.08242218548609673  \\
            263.89586663621833  0.08239319421241707  \\
            264.03288422014157  0.08236428018837158  \\
            264.16990180406486  0.08233544975693108  \\
            264.3069193879881  0.08230674967233685  \\
            264.4439369719114  0.08227820132174787  \\
            264.58095455583464  0.08224973433749892  \\
            264.71797213975793  0.08222134388364784  \\
            264.85498972368123  0.08219305348388878  \\
            264.99200730760447  0.08216492408851116  \\
            265.12902489152776  0.08213690555429778  \\
            265.266042475451  0.08210896953045356  \\
            265.4030600593743  0.08208111537392565  \\
            265.54007764329754  0.08205337885468054  \\
            265.67709522722083  0.0820258084524432  \\
            265.81411281114407  0.08199833311372805  \\
            265.95113039506737  0.08197093769317775  \\
            266.08814797899066  0.08194363102995536  \\
            266.2251655629139  0.08191645629734538  \\
            266.3621831468372  0.08188944361626634  \\
            266.49920073076044  0.08186251866402315  \\
            266.63621831468373  0.08183567392851678  \\
            266.77323589860697  0.08180892316878473  \\
            266.91025348253027  0.0817823123808015  \\
            267.0472710664535  0.0817558604168648  \\
            267.1842886503768  0.08172949465057852  \\
            267.3213062343001  0.08170321019666385  \\
            267.45832381822333  0.08167702154341983  \\
            267.59534140214663  0.08165097332121628  \\
            267.73235898606987  0.08162508785854675  \\
            267.86937656999316  0.08159929041951024  \\
            268.0063941539164  0.08157357553869246  \\
            268.1434117378397  0.08154795471354631  \\
            268.28042932176294  0.08152246750793474  \\
            268.41744690568623  0.08149715228811517  \\
            268.5544644896095  0.08147193177974768  \\
            268.69148207353277  0.08144679595152657  \\
            268.82849965745606  0.08142175012965579  \\
            268.9655172413793  0.08139682566404552  \\
            269.1025348253026  0.08137207755284359  \\
            269.23955240922584  0.08134744077925603  \\
            269.37656999314913  0.08132289358939675  \\
            269.51358757707237  0.08129843254190684  \\
            269.65060516099567  0.08127407822060786  \\
            269.7876227449189  0.08124987523450182  \\
            269.9246403288422  0.08122583616851328  \\
            270.0616579127655  0.0812018858338018  \\
            270.19867549668874  0.08117802137343598  \\
            270.33569308061203  0.08115425067015951  \\
            270.47271066453527  0.08113060368651144  \\
            270.60972824845857  0.08110713246482609  \\
            270.7467458323818  0.08108378566837227  \\
            270.8837634163051  0.08106052872736784  \\
            271.02078100022834  0.0810373588257519  \\
            271.15779858415164  0.08101429002775565  \\
            271.29481616807493  0.08099135659233062  \\
            271.43183375199817  0.08096860548685321  \\
            271.56885133592147  0.08094596050318031  \\
            271.7058689198447  0.08092340682885897  \\
            271.842886503768  0.08090094199886451  \\
            271.97990408769124  0.08087858192380162  \\
            272.11692167161453  0.08085636088990435  \\
            272.2539392555378  0.08083432344776233  \\
            272.39095683946107  0.08081239118359697  \\
            272.5279744233843  0.08079055090809839  \\
            272.6649920073076  0.08076880022438819  \\
            272.8020095912309  0.08074715336257678  \\
            272.93902717515414  0.08072564117976333  \\
            273.07604475907743  0.08070431116003574  \\
            273.2130623430007  0.08068310186307917  \\
            273.35007992692397  0.0806619846191353  \\
            273.4870975108472  0.08064095697648765  \\
            273.6241150947705  0.08062002875284338  \\
            273.76113267869374  0.08059922471822827  \\
            273.89815026261704  0.0805785845949866  \\
            274.03516784654033  0.08055810983241278  \\
            274.17218543046357  0.08053772409234107  \\
            274.30920301438687  0.08051742898766595  \\
            274.4462205983101  0.08049722796204797  \\
            274.5832381822334  0.08047713781353111  \\
            274.72025576615664  0.08045718869454266  \\
            274.85727335007994  0.0804374241118934  \\
            274.9942909340032  0.08041777777746716  \\
            275.13130851792647  0.08039822431001814  \\
            275.2683261018497  0.08037876198144349  \\
            275.405343685773  0.08035939847127722  \\
            275.5423612696963  0.08034015329437955  \\
            275.67937885361954  0.08032105780093679  \\
            275.81639643754283  0.0803021483033739  \\
            275.9534140214661  0.08028334178334906  \\
            276.09043160538937  0.08026462937746404  \\
            276.2274491893126  0.08024600919590331  \\
            276.3644667732359  0.08022748974573468  \\
            276.50148435715914  0.08020908993090928  \\
            276.63850194108244  0.08019083905226153  \\
            276.77551952500573  0.08017277507536712  \\
            276.912537108929  0.08015481752170786  \\
            277.04955469285227  0.08013695478328639  \\
            277.1865722767755  0.08011918463641228  \\
            277.3235898606988  0.08010151389786827  \\
            277.46060744462204  0.08008395842491027  \\
            277.59762502854534  0.08006654311526737  \\
            277.7346426124686  0.08004930190714185  \\
            277.8716601963919  0.08003220929008596  \\
            278.00867778031517  0.08001520385932219  \\
            278.1456953642384  0.07999829123605344  \\
            278.2827129481617  0.0799814748678213  \\
            278.41973053208494  0.07996476596947683  \\
            278.55674811600824  0.07994818352318042  \\
            278.6937656999315  0.07993175427840193  \\
            278.83078328385477  0.07991550951314895  \\
            278.967800867778  0.07989936724002544  \\
            279.1048184517013  0.07988331941080314  \\
            279.24183603562454  0.07986736520435307  \\
            279.37885361954784  0.07985151037790826  \\
            279.51587120347114  0.07983576726706366  \\
            279.6528887873944  0.07982015478577623  \\
            279.78990637131767  0.07980469842636487  \\
            279.9269239552409  0.07978942296549028  \\
            280.0639415391642  0.07977424531103351  \\
            280.20095912308744  0.07975916160654299  \\
            280.33797670701074  0.0797441720495137  \\
            280.474994290934  0.0797292823122685  \\
            280.6120118748573  0.07971450354195807  \\
            280.74902945878057  0.079699852360561  \\
            280.8860470427038  0.07968535086488376  \\
            281.0230646266271  0.07967102662656061  \\
            281.16008221055034  0.07965682355899208  \\
            281.29709979447364  0.0796427095694685  \\
            281.4341173783969  0.07962868931949213  \\
            281.5711349623202  0.07961476689756157  \\
            281.7081525462434  0.07960095085020764  \\
            281.8451701301667  0.07958725418199339  \\
            281.98218771409  0.07957369435551409  \\
            282.11920529801324  0.07956029329139723  \\
            282.25622288193654  0.07954706280450359  \\
            282.3932404658598  0.07953392311513095  \\
            282.5302580497831  0.07952087648785365  \\
            282.6672756337063  0.07950792474244203  \\
            282.8042932176296  0.07949507322810972  \\
            282.94131080155285  0.07948233082351369  \\
            283.07832838547614  0.07946970993675416  \\
            283.2153459693994  0.07945722650537464  \\
            283.3523635533227  0.07944489999636194  \\
            283.48938113724597  0.07943274083977632  \\
            283.6263987211692  0.07942067206996022  \\
            283.7634163050925  0.07940869583288494  \\
            283.90043388901574  0.07939681440473467  \\
            284.03745147293904  0.07938503275256958  \\
            284.1744690568623  0.07937335853432578  \\
            284.3114866407856  0.07936180209881538  \\
            284.4485042247088  0.07935037648572646  \\
            284.5855218086321  0.07933909742562303  \\
            284.7225393925554  0.07932798333994516  \\
            284.85955697647864  0.0793169939866335  \\
            284.99657456040194  0.07930608982181665  \\
            285.1335921443252  0.07929527880737525  \\
            285.2706097282485  0.07928456476906828  \\
            285.4076273121717  0.07927395347730298  \\
            285.544644896095  0.07926345264713469  \\
            285.68166248001825  0.07925307193826701  \\
            285.81868006394154  0.07924282295505167  \\
            285.9556976478648  0.07923271924648863  \\
            286.0927152317881  0.07922277630622598  \\
            286.2297328157114  0.07921295084568122  \\
            286.3667503996346  0.07920321087506628  \\
            286.5037679835579  0.07919356379661376  \\
            286.64078556748115  0.07918401358746528  \\
            286.77780315140444  0.07917456551855628  \\
            286.9148207353277  0.07916522615461612  \\
            287.051838319251  0.07915600335416806  \\
            287.1888559031742  0.07914690626952924  \\
            287.3258734870975  0.07913794534681064  \\
            287.4628910710208  0.07912913232591717  \\
            287.59990865494404  0.07912046794174114  \\
            287.73692623886734  0.0791118904405983  \\
            287.8739438227906  0.07910340353568864  \\
            288.0109614067139  0.07909501085052796  \\
            288.1479789906371  0.0790867167510561  \\
            288.2849965745604  0.07907852634563697  \\
            288.42201415848365  0.07907044548505854  \\
            288.55903174240694  0.07906248076253282  \\
            288.69604932633024  0.07905463951369589  \\
            288.8330669102535  0.07904692981660788  \\
            288.9700844941768  0.07903936049175296  \\
            289.1071020781  0.07903193848894856  \\
            289.2441196620233  0.07902460925816232  \\
            289.38113724594655  0.07901736923825653  \\
            289.51815482986984  0.07901022219088079  \\
            289.6551724137931  0.07900317217400826  \\
            289.7921899977164  0.07899622354193576  \\
            289.9292075816396  0.07898938094528375  \\
            290.0662251655629  0.0789826493309963  \\
            290.2032427494862  0.07897603394234111  \\
            290.34026033340945  0.07896954031890953  \\
            290.47727791733274  0.07896317429661652  \\
            290.614295501256  0.07895694200770069  \\
            290.7513130851793  0.07895084812209736  \\
            290.8883306691025  0.07894484753778781  \\
            291.0253482530258  0.07893893565172913  \\
            291.16236583694905  0.07893311628016537  \\
            291.29938342087235  0.0789273932034624  \\
            291.43640100479564  0.07892177016610788  \\
            291.5734185887189  0.07891625087671125  \\
            291.7104361726422  0.07891083900800376  \\
            291.8474537565654  0.07890553819683845  \\
            291.9844713404887  0.07890035204419014  \\
            292.12148892441195  0.0788952841151555  \\
            292.25850650833524  0.07889033793895293  \\
            292.3955240922585  0.07888551700892266  \\
            292.5325416761818  0.07888082422556372  \\
            292.6695592601051  0.0788762265910691  \\
            292.8065768440283  0.07887171794231382  \\
            292.9435944279516  0.0788673017522607  \\
            293.08061201187485  0.07886298125368293  \\
            293.21762959579814  0.07885875943916415  \\
            293.3546471797214  0.07885463906109834  \\
            293.4916647636447  0.0788506226316899  \\
            293.6286823475679  0.0788467124229536  \\
            293.7656999314912  0.07884291046671463  \\
            293.90271751541445  0.07883921855460853  \\
            294.03973509933775  0.07883563823808128  \\
            294.17675268326104  0.07883217082838921  \\
            294.3137702671843  0.07882881739659908  \\
            294.4507878511076  0.07882557877358802  \\
            294.5878054350308  0.07882244879356878  \\
            294.7248230189541  0.07881940858144618  \\
            294.86184060287735  0.07881645993087756  \\
            294.99885818680065  0.0788136054864292  \\
            295.1358757707239  0.07881084757874479  \\
            295.2728933546472  0.07880818822454537  \\
            295.4099109385705  0.07880562912662943  \\
            295.5469285224937  0.0788031716738728  \\
            295.683946106417  0.07880081694122872  \\
            295.82096369034025  0.07879856568972783  \\
            295.95798127426355  0.07879641836647815  \\
            296.0949988581868  0.07879437510466508  \\
            296.2320164421101  0.07879243572355143  \\
            296.3690340260333  0.07879059972847739  \\
            296.5060516099566  0.07878886631086053  \\
            296.64306919387985  0.07878723434819584  \\
            296.78008677780315  0.07878570240405569  \\
            296.91710436172644  0.07878379005675888  \\
            297.0541219456497  0.07878219919216008  \\
            297.191139529573  0.07878103392747676  \\
            297.3281571134962  0.07878019685564165  \\
            297.4651746974195  0.07877960287775185  \\
            297.60219228134275  0.07877917920306879  \\
            297.73920986526605  0.07877886534901822  \\
            297.8762274491893  0.0787786131411903  \\
            298.0132450331126  0.07877838671333955  \\
            298.1502626170359  0.07877816250738473  \\
            298.2872802009591  0.0787779292734091  \\
            298.4242977848824  0.07877768806966014  \\
            298.56131536880565  0.07877745226254979  \\
            298.69833295272895  0.07877724752665426  \\
            298.8353505366522  0.07877711184471416  \\
            298.9723681205755  0.07877709550763443  \\
            299.1093857044987  0.07877726111448437  \\
            299.246403288422  0.07877768357249762  \\
            299.3834208723453  0.07877845009707218  \\
            299.52043845626855  0.0787796602117704  \\
            299.65745604019185  0.07878142574831898  \\
            299.7944736241151  0.0787834662322829  \\
            299.9314912080384  0.0787844455342751  \\
            300.0685087919616  0.0787859504655436  \\
            300.2055263758849  0.07878789732499902  \\
            300.34254395980815  0.07879020941257267  \\
            300.47956154373145  0.07879281702921655  \\
            300.6165791276547  0.07879565747690333  \\
            300.753596711578  0.07879867505862637  \\
            300.8906142955013  0.07880182107839971  \\
            301.0276318794245  0.07880505384125805  \\
            301.1646494633478  0.0788083386532568  \\
            301.30166704727105  0.07881164782147203  \\
            301.43868463119435  0.07881496065400051  \\
            301.5757022151176  0.07881826345995967  \\
            301.7127197990409  0.07882154954948763  \\
            301.8497373829641  0.07882481923374318  \\
            301.9867549668874  0.0788279788378782  \\
            302.1237725508107  0.07883147903198257  \\
            302.26079013473395  0.0788353479624444  \\
            302.39780771865725  0.0788394881010424  \\
            302.5348253025805  0.07884381244947465  \\
            302.6718428865038  0.07884824453935882  \\
            302.808860470427  0.07885271843223207  \\
            302.9458780543503  0.07885717871955102  \\
            303.08289563827356  0.07886158052269182  \\
            303.21991322219685  0.07886588949295015  \\
            303.35693080612015  0.0788700818115411  \\
            303.4939483900434  0.0788741441895994  \\
            303.6309659739667  0.07887807386817915  \\
            303.7679835578899  0.078881878618254  \\
            303.9050011418132  0.07888557674071713  \\
            304.04201872573645  0.07888919706638117  \\
            304.17903630965975  0.07889277895597831  \\
            304.316053893583  0.07889637230016018  \\
            304.4530714775063  0.07890003751949795  \\
            304.5900890614295  0.07890384556448228  \\
            304.7271066453528  0.07890765293543778  \\
            304.8641242292761  0.07891207968952085  \\
            305.00114181319935  0.07891720498264601  \\
            305.13815939712265  0.07892286834877721  \\
            305.2751769810459  0.07892892469479394  \\
            305.4121945649692  0.0789352443004913  \\
            305.5492121488924  0.07894171281857992  \\
            305.6862297328157  0.07894823127468605  \\
            305.82324731673896  0.07895471606735138  \\
            305.96026490066225  0.07896109896803327  \\
            306.09728248458555  0.07896732712110464  \\
            306.2343000685088  0.07897336304385391  \\
            306.3713176524321  0.07897918462648511  \\
            306.5083352363553  0.07898478513211779  \\
            306.6453528202786  0.07899017319678711  \\
            306.78237040420186  0.07899537282944376  \\
            306.91938798812515  0.07900042341195403  \\
            307.0564055720484  0.07900537969909972  \\
            307.1934231559717  0.07901031181857823  \\
            307.3304407398949  0.0790153052710025  \\
            307.4674583238182  0.07902046092990106  \\
            307.6044759077415  0.07902554975093999  \\
            307.74149349166476  0.07903149167387978  \\
            307.87851107558805  0.07903827164637853  \\
            308.0155286595113  0.07904569032212357  \\
            308.1525462434346  0.07905356719562462  \\
            308.2895638273578  0.07906174060221383  \\
            308.4265814112811  0.07907006771804569  \\
            308.56359899520436  0.07907842456009714  \\
            308.70061657912765  0.07908670598616747  \\
            308.83763416305095  0.07909482569487841  \\
            308.9746517469742  0.07910271622567404  \\
            309.1116693308975  0.07911032895882085  \\
            309.2486869148207  0.07911763411540776  \\
            309.385704498744  0.07912462075734604  \\
            309.52272208266726  0.07913129678736938  \\
            309.65973966659055  0.07913768894903386  \\
            309.7967572505138  0.07914384282671795  \\
            309.9337748344371  0.07914982284562253  \\
            310.0707924183604  0.07915571227177086  \\
            310.2078100022836  0.0791616132120086  \\
            310.3448275862069  0.0791676466140038  \\
            310.48184517013016  0.07917395226624692  \\
            310.61886275405345  0.0791802021533361  \\
            310.7558803379767  0.07918768963115677  \\
            310.8928979219  0.07919615684314833  \\
            311.0299155058232  0.07920536385988881  \\
            311.1669330897465  0.07921509319827565  \\
            311.30395067366976  0.07922514982152591  \\
            311.44096825759306  0.07923536113917612  \\
            311.57798584151635  0.07924557700708237  \\
            311.7150034254396  0.07925566972742025  \\
            311.8520210093629  0.07926553404868489  \\
            311.9890385932861  0.07927508716569093  \\
            312.1260561772094  0.07928426871957257  \\
            312.26307376113266  0.07929304079778347  \\
            312.40009134505596  0.07930138793409691  \\
            312.5371089289792  0.07930931710860561  \\
            312.6741265129025  0.07931685774772186  \\
            312.8111440968258  0.07932406172417744  \\
            312.948161680749  0.0793310033570237  \\
            313.0851792646723  0.07933777941163149  \\
            313.22219684859556  0.07934450909969118  \\
            313.35921443251885  0.0793513340792127  \\
            313.4962320164421  0.07935841845452545  \\
            313.6332496003654  0.07936553238729044  \\
            313.7702671842886  0.07937352196137787  \\
            313.9072847682119  0.07938281615085657  \\
            314.0443023521352  0.07939312225921441  \\
            314.18131993605846  0.07940417308878593  \\
            314.31833751998175  0.07941572694075238  \\
            314.455355103905  0.07942756761514172  \\
            314.5923726878283  0.07943950441082852  \\
            314.7293902717515  0.07945137212553412  \\
            314.8664078556748  0.0794630310558265  \\
            315.00342543959806  0.07947436699712036  \\
            315.14044302352136  0.07948529124367704  \\
            315.2774606074446  0.07949574058860462  \\
            315.4144781913679  0.07950567732385785  \\
            315.5514957752912  0.07951508924023816  \\
            315.6885133592144  0.07952398962739365  \\
            315.8255309431377  0.07953241727381917  \\
            315.96254852706096  0.0795404364668562  \\
            316.09956611098426  0.0795481369926929  \\
            316.2365836949075  0.0795556341363642  \\
            316.3736012788308  0.07956306868175163  \\
            316.51061886275403  0.07957060691158342  \\
            316.6476364466773  0.07957844060743453  \\
            316.7846540306006  0.07958643080054835  \\
            316.92167161452386  0.07959514181730662  \\
            317.05868919844715  0.0796053911855393  \\
            317.1957067823704  0.07961684427573873  \\
            317.3327243662937  0.0796291946288538  \\
            317.4697419502169  0.07964216395628985  \\
            317.6067595341402  0.07965550213990885  \\
            317.74377711806346  0.07966898723202914  \\
            317.88079470198676  0.07968242545542568  \\
            318.01781228591  0.07969565120332987  \\
            318.1548298698333  0.07970852703942968  \\
            318.2918474537566  0.07972094369786956  \\
            318.4288650376798  0.07973282008325044  \\
            318.5658826216031  0.07974410327062985  \\
            318.70290020552636  0.07975476850552174  \\
            318.83991778944966  0.07976481920389661  \\
            318.9769353733729  0.07977428695218149  \\
            319.1139529572962  0.0797832315072599  \\
            319.25097054121943  0.07979174079647185  \\
            319.3879881251427  0.0797999309176139  \\
            319.525005709066  0.07980794613893913  \\
            319.66202329298926  0.07981595889915706  \\
            319.79904087691256  0.07982416980743381  \\
            319.9360584608358  0.07983280764339196  \\
            320.0730760447591  0.07984151418519038  \\
            320.21009362868233  0.07985155941353488  \\
            320.3471112126056  0.0798632011832709  \\
            320.48412879652886  0.07987608033656866  \\
            320.62114638045216  0.07988986814631338  \\
            320.75816396437546  0.07990426631610513  \\
            320.8951815482987  0.07991900698025899  \\
            321.032199132222  0.07993385270380496  \\
            321.16921671614523  0.07994859648248792  \\
            321.3062343000685  0.07996306174276775  \\
            321.44325188399176  0.07997710234181923  \\
            321.58026946791506  0.07999060256753211  \\
            321.7172870518383  0.08000347713851101  \\
            321.8543046357616  0.08001567120407556  \\
            321.99132221968483  0.08002716034426026  \\
            322.1283398036081  0.0800379505698146  \\
            322.2653573875314  0.08004807832220294  \\
            322.40237497145466  0.08005761047360464  \\
            322.53939255537796  0.08006664432691397  \\
            322.6764101393012  0.0800753076157401  \\
            322.8134277232245  0.08008375850440719  \\
            322.95044530714773  0.0800921855879543  \\
            323.087462891071  0.08010080789213546  \\
            323.22448047499427  0.08010987487341956  \\
            323.36149805891756  0.08011915281602554  \\
            323.49851564284086  0.0801295420937805  \\
            323.6355332267641  0.08014173467624171  \\
            323.7725508106874  0.08015533822372792  \\
            323.90956839461063  0.08016999267522867  \\
            324.0465859785339  0.08018537024840451  \\
            324.18360356245717  0.08020117543958684  \\
            324.32062114638046  0.08021714502377794  \\
            324.4576387303037  0.08023304805465105  \\
            324.594656314227  0.08024868586455026  \\
            324.7316738981503  0.0802638920644906  \\
            324.86869148207353  0.080278532544158  \\
            325.0057090659968  0.08029250547190929  \\
            325.14272664992006  0.08030574129477219  \\
            325.27974423384336  0.08031820273844534  \\
            325.4167618177666  0.08032988480729827  \\
            325.5537794016899  0.08034081478437145  \\
            325.69079698561313  0.08035105223137619  \\
            325.82781456953643  0.08036068898869478  \\
            325.96483215345967  0.08036984917538033  \\
            326.10184973738296  0.08037868918915692  \\
            326.23886732130626  0.0803873977064195  \\
            326.3758849052295  0.08039619568223394  \\
            326.5129024891528  0.08040533635033703  \\
            326.64992007307603  0.0804151052231364  \\
            326.7869376569993  0.08042496598509571  \\
            326.92395524092257  0.08043677616280867  \\
            327.06097282484586  0.08045031161126878  \\
            327.1979904087691  0.08046517296013347  \\
            327.3350079926924  0.08048099457194052  \\
            327.4720255766157  0.08049744454210807  \\
            327.60904316053893  0.08051422469893453  \\
            327.7460607444622  0.08053107060359871  \\
            327.88307832838547  0.08054775155015975  \\
            328.02009591230876  0.0805640705655571  \\
            328.157113496232  0.08057986440961058  \\
            328.2941310801553  0.08059500357502034  \\
            328.43114866407853  0.08060939228736687  \\
            328.56816624800183  0.08062296850511101  \\
            328.70518383192507  0.0806357039195939  \\
            328.84220141584836  0.0806476039550371  \\
            328.97921899977166  0.0806587077685424  \\
            329.1162365836949  0.08066908825009202  \\
            329.2532541676182  0.08067885202254849  \\
            329.39027175154143  0.08068813944165466  \\
            329.52728933546473  0.08069712459603375  \\
            329.66430691938797  0.08070601530718928  \\
            329.80132450331126  0.08071505312950518  \\
            329.9383420872345  0.08072451335024564  \\
            330.0753596711578  0.08073463330343036  \\
            330.2123772550811  0.08074500678217436  \\
            330.34939483900433  0.0807575483709364  \\
            330.48641242292763  0.08077181410251573  \\
            330.62343000685087  0.08078739482873748  \\
            330.76044759077416  0.08080391622045283  \\
            330.8974651746974  0.08082103876753884  \\
            331.0344827586207  0.08083845777889859  \\
            331.17150034254394  0.08085590338246108  \\
            331.30851792646723  0.08087314052518131  \\
            331.4455355103905  0.08088996897304021  \\
            331.58255309431377  0.08090622331104469  \\
            331.71957067823706  0.08092177294322762  \\
            331.8565882621603  0.0809365220926478  \\
            331.9936058460836  0.08095040980139007  \\
            332.13062343000684  0.08096340993056513  \\
            332.26764101393013  0.08097553116030971  \\
            332.40465859785337  0.08098681698978649  \\
            332.54167618177667  0.08099734573718412  \\
            332.6786937656999  0.08100723053971716  \\
            332.8157113496232  0.08101661935362618  \\
            332.9527289335465  0.0810256949541777  \\
            333.08974651746973  0.0810346749356642  \\
            333.22676410139303  0.08104381171140415  \\
            333.36378168531627  0.08105339251374193  \\
            333.50079926923956  0.08106364444683885  \\
            333.6378168531628  0.08107421559384083  \\
            333.7748344370861  0.08108700139615507  \\
            333.91185202100934  0.08110154758293678  \\
            334.04886960493263  0.08111743545774645  \\
            334.18588718885593  0.08113428189854976  \\
            334.32290477277917  0.08115173935771779  \\
            334.45992235670246  0.08116949586202675  \\
            334.5969399406257  0.08118727501265822  \\
            334.733957524549  0.081204835985199  \\
            334.87097510847224  0.08122197352964114  \\
            335.00799269239553  0.08123851797038201  \\
            335.14501027631877  0.08125433520622422  \\
            335.28202786024207  0.08126932671037562  \\
            335.41904544416536  0.08128342953044937  \\
            335.5560630280886  0.08129661628846388  \\
            335.6930806120119  0.08130889518084283  \\
            335.83009819593514  0.08132030997841518  \\
            335.96711577985843  0.0813309400264151  \\
            336.10413336378167  0.08134090024448211  \\
            336.24115094770497  0.08135034112666092  \\
            336.3781685316282  0.0813594487414016  \\
            336.5151861155515  0.08136844473155938  \\
            336.65220369947474  0.08137758631439485  \\
            336.78922128339804  0.08138716628157378  \\
            336.92623886732133  0.08139743335912787  \\
            337.06325645124457  0.08140799312434387  \\
            337.20027403516787  0.0814207895046182  \\
            337.3372916190911  0.08143536430259891  \\
            337.4743092030144  0.08145129512168711  \\
            337.61132678693764  0.08146819536603696  \\
            337.74834437086093  0.08148571424055571  \\
            337.8853619547842  0.08150353675090365  \\
            338.02237953870747  0.08152138370349415  \\
            338.15939712263076  0.08153901170549366  \\
            338.296414706554  0.08155621316482166  \\
            338.4334322904773  0.08157281629015076  \\
            338.57044987440054  0.08158868509090653  \\
            338.70746745832383  0.0816037193772677  \\
            338.8444850422471  0.08161785476016602  \\
            338.98150262617037  0.08163106265128636  \\
            339.1185202100936  0.08164335026306657  \\
            339.2555377940169  0.08165476060869765  \\
            339.39255537794014  0.08166537250212362  \\
            339.52957296186344  0.08167530055804156  \\
            339.66659054578673  0.08168469519190165  \\
            339.80360812970997  0.08169374261990708  \\
            339.94062571363327  0.08170266485901419  \\
            340.0776432975565  0.08171171972693232  \\
            340.2146608814798  0.08172120084212388  \\
            340.35167846540304  0.08173137445218225  \\
            340.48869604932634  0.08174180774927715  \\
            340.6257136332496  0.08175446976693265  \\
            340.76273121717287  0.08176890426048332  \\
            340.89974880109617  0.0817846905663205  \\
            341.0367663850194  0.08180144360189229  \\
            341.1737839689427  0.08181881386570354  \\
            341.31080155286594  0.08183648743731588  \\
            341.44781913678924  0.08185418597734766  \\
            341.5848367207125  0.081871666727474  \\
            341.72185430463577  0.08188872251042681  \\
            341.858871888559  0.08190518172999471  \\
            341.9958894724823  0.0819209083710231  \\
            342.1329070564056  0.08193580199941415  \\
            342.26992464032884  0.08194979776212674  \\
            342.40694222425213  0.08196286638717659  \\
            342.5439598081754  0.08197501418363608  \\
            342.68097739209867  0.08198628304163441  \\
            342.8179949760219  0.08199675043235752  \\
            342.9550125599452  0.08200652940804812  \\
            343.09203014386844  0.08201576860200566  \\
            343.22904772779174  0.08202465222858635  \\
            343.366065311715  0.08203340008320315  \\
            343.5030828956383  0.08204226754232581  \\
            343.64010047956157  0.08205154556348081  \\
            343.7771180634848  0.08206151449355616  \\
            343.9141356474081  0.08207170869708968  \\
            344.05115323133134  0.0820840989661583  \\
            344.18817081525464  0.08209823606667789  \\
            344.3251883991779  0.08211370573496608  \\
            344.46220598310117  0.0821301286777423  \\
            344.5992235670244  0.08214716057212776  \\
            344.7362411509477  0.08216449206564541  \\
            344.873258734871  0.08218184877622002  \\
            345.01027631879424  0.08219899129217814  \\
            345.14729390271754  0.08221571517224806  \\
            345.2843114866408  0.08223185094555988  \\
            345.42132907056407  0.08224726411164546  \\
            345.5583466544873  0.08226185514043846  \\
            345.6953642384106  0.0822755594722743  \\
            345.83238182233384  0.08228834751789017  \\
            345.96939940625714  0.08230022465842508  \\
            346.10641699018043  0.08231123124541977  \\
            346.2434345741037  0.08232144260081677  \\
            346.38045215802697  0.08233096901696041  \\
            346.5174697419502  0.08233995575659676  \\
            346.6544873258735  0.08234858305287374  \\
            346.79150490979674  0.08235706610934096  \\
            346.92852249372004  0.08236565509994986  \\
            347.0655400776433  0.08237463516905365  \\
            347.2025576615666  0.08238429712581553  \\
            347.3395752454898  0.0823941488378567  \\
            347.4765928294131  0.08240614097371951  \\
            347.6136104133364  0.08241983603038557  \\
            347.75062799725964  0.08243483050012565  \\
            347.88764558118294  0.08245075487049973  \\
            348.0246631651062  0.08246727362435693  \\
            348.1616807490295  0.08248408523983553  \\
            348.2986983329527  0.08250092219036302  \\
            348.435715916876  0.08251755094465604  \\
            348.57273350079925  0.08253377196672038  \\
            348.70975108472254  0.08254941971585103  \\
            348.84676866864584  0.08256436264663214  \\
            348.9837862525691  0.08257850320893703  \\
            349.12080383649237  0.0825917778479282  \\
            349.2578214204156  0.08260415700405731  \\
            349.3948390043389  0.08261564511306518  \\
            349.53185658826214  0.08262628060598183  \\
            349.66887417218544  0.08263613590912644  \\
            349.8058917561087  0.08264531744410733  \\
            349.942909340032  0.08265396562782205  \\
            350.0799269239552  0.08266225487245726  \\
            350.2169445078785  0.08267039358548883  \\
            350.3539620918018  0.08267862416968179  \\
            350.49097967572504  0.08268722302309033  \\
            350.62799725964834  0.08269648749860069  \\
            350.7650148435716  0.08270590602398792  \\
            350.9020324274949  0.08271738810650053  \\
            351.0390500114181  0.0827305122993352  \\
            351.1760675953414  0.08274488984377823  \\
            351.31308517926465  0.08276016466920556  \\
            351.45010276318794  0.08277601339308284  \\
            351.58712034711124  0.08279214532096527  \\
            351.7241379310345  0.08280830244649771  \\
            351.8611555149578  0.08282425945141474  \\
            351.998173098881  0.08283982370554042  \\
            352.1351906828043  0.08285483526678862  \\
            352.27220826672755  0.08286916688116273  \\
            352.40922585065084  0.08288272398275587  \\
            352.5462434345741  0.08289544469375071  \\
            352.6832610184974  0.08290729982441963  \\
            352.8202786024207  0.08291829287312462  \\
            352.9572961863439  0.08292846002631729  \\
            353.0943137702672  0.08293787015853893  \\
            353.23133135419044  0.08294662483242046  \\
            353.36834893811374  0.08295485829868243  \\
            353.505366522037  0.082962737496135  \\
            353.6423841059603  0.08297046205167805  \\
            353.7794016898835  0.08297826428030103  \\
            353.9164192738068  0.08298640918508304  \\
            354.05343685773005  0.08299519445719285  \\
            354.19045444165334  0.08300410320585393  \\
            354.32747202557664  0.08301497734151368  \\
            354.4644896094999  0.08302741749351675  \\
            354.6015071934232  0.08304105324355221  \\
            354.7385247773464  0.0830555452569572  \\
            354.8755423612697  0.08307058528271695  \\
            355.01255994519295  0.08308589615346484  \\
            355.14957752911624  0.08310123178548237  \\
            355.2865951130395  0.08311637717869909  \\
            355.4236126969628  0.08313114841669272  \\
            355.5606302808861  0.0831453926666891  \\
            355.6976478648093  0.08315898817956213  \\
            355.8346654487326  0.08317184428983385  \\
            355.97168303265585  0.08318390141567443  \\
            356.10870061657914  0.08319513105890212  \\
            356.2457182005024  0.08320553580498329  \\
            356.3827357844257  0.08321514932303245  \\
            356.5197533683489  0.08322403636581219  \\
            356.6567709522722  0.08323229276973321  \\
            356.7937885361955  0.08324004545485435  \\
            356.93080612011875  0.08324745242488253  \\
            357.06782370404204  0.08325470276717284  \\
            357.2048412879653  0.08326201665272838  \\
            357.3418588718886  0.08326964533620046  \\
            357.4788764558118  0.08327787115588846  \\
            357.6158940397351  0.08328621471262507  \\
            357.75291162365835  0.08329639691558384  \\
            357.88992920758164  0.08330805544089345  \\
            358.0269467915049  0.08332084138778387  \\
            358.1639643754282  0.08333443507320808  \\
            358.3009819593515  0.08334854603184212  \\
            358.4379995432747  0.08336291301608506  \\
            358.575017127198  0.08337730399605897  \\
            358.71203471112125  0.08339151615960898  \\
            358.84905229504454  0.08340537591230324  \\
            358.9860698789678  0.0834187388774329  \\
            359.1230874628911  0.08343148989601219  \\
            359.2601050468143  0.0834435430267783  \\
            359.3971226307376  0.08345484154619151  \\
            359.5341402146609  0.08346535794843511  \\
            359.67115779858415  0.08347509394541541  \\
            359.80817538250744  0.08348408046676174  \\
            359.9451929664307  0.0834923776598265  \\
            360.082210550354  0.08350007488968506  \\
            360.2192281342772  0.08350729073913585  \\
            360.3562457182005  0.08351417300870033  \\
            360.49326330212375  0.08352089871662301  \\
            360.63028088604705  0.08352767409887137  \\
            360.7672984699703  0.08353473460913595  \\
            360.9043160538936  0.08354234491883034  \\
            361.0413336378169  0.0835500660644129  \\
            361.1783512217401  0.08355948614263937  \\
            361.3153688056634  0.08357028099009352  \\
            361.45238638958665  0.083582125974251  \\
            361.58940397350995  0.08359472358956661  \\
            361.7264215574332  0.08360780345747423  \\
            361.8634391413565  0.08362112232638683  \\
            362.0004567252797  0.08363446407169646  \\
            362.137474309203  0.08364763969577431  \\
            362.2744918931263  0.08366048732797068  \\
            362.41150947704955  0.0836728722246149  \\
            362.54852706097284  0.08368468676901547  \\
            362.6855446448961  0.08369585047145996  \\
            362.8225622288194  0.08370630996921502  \\
            362.9595798127426  0.08371603902652643  \\
            363.0965973966659  0.08372503853461907  \\
            363.23361498058915  0.08373333651169688  \\
            363.37063256451245  0.08374098810294295  \\
            363.50765014843574  0.08374807558051944  \\
            363.644667732359  0.0837547083435676  \\
            363.7816853162823  0.08376102291820782  \\
            363.9187029002055  0.08376718295753954  \\
            364.0557204841288  0.08377337924164133  \\
            364.19273806805205  0.08377982967757085  \\
            364.32975565197535  0.08378677929936486  \\
            364.4667732358986  0.08379383794992308  \\
            364.6037908198219  0.08380244320130202  \\
            364.7408084037451  0.08381231079715615  \\
            364.8778259876684  0.08382314408674678  \\
            365.0148435715917  0.08383467100863178  \\
            365.15186115551495  0.08384664409066558  \\
            365.28887873943825  0.08385884044999914  \\
            365.4258963233615  0.08387106179307992  \\
            365.5629139072848  0.08388313441565201  \\
            365.699931491208  0.08389490920275597  \\
            365.8369490751313  0.08390626162872895  \\
            365.97396665905455  0.08391709175720465  \\
            366.11098424297785  0.08392732424111325  \\
            366.24800182690115  0.08393690832268154  \\
            366.3850194108244  0.08394581783343283  \\
            366.5220369947477  0.08395405119418699  \\
            366.6590545786709  0.0839616314150604  \\
            366.7960721625942  0.08396860609546603  \\
            366.93308974651745  0.08397504742411332  \\
            367.07010733044075  0.08398105217900838  \\
            367.207124914364  0.08398674172745371  \\
            367.3441424982873  0.08399226202604848  \\
            367.4811600822105  0.08399778362068837  \\
            367.6181776661338  0.08400350164656556  \\
            367.7551952500571  0.08400963582816881  \\
            367.89221283398035  0.0840159256406958  \\
            368.02923041790365  0.0840234281013476  \\
            368.1662480018269  0.08403213451813991  \\
            368.3032655857502  0.08404177417310116  \\
            368.4402831696734  0.08405209799668513  \\
            368.5773007535967  0.08406287856777099  \\
            368.71431833751996  0.08407391011366318  \\
            368.85133592144325  0.08408500851009156  \\
            368.98835350536655  0.08409601128121126  \\
            369.1253710892898  0.08410677759960283  \\
            369.2623886732131  0.08411718828627213  \\
            369.3994062571363  0.08412714581065035  \\
            369.5364238410596  0.08413657429059407  \\
            369.67344142498285  0.08414541949238517  \\
            369.81045900890615  0.0841536488307309  \\
            369.9474765928294  0.08416125136876387  \\
            370.0844941767527  0.08416823781804199  \\
            370.221511760676  0.08417464053854856  \\
            370.3585293445992  0.0841805135386922  \\
            370.4955469285225  0.08418593247530691  \\
            370.63256451244575  0.08419099465365198  \\
            370.76958209636905  0.08419581902741209  \\
            370.9065996802923  0.08420054619869725  \\
            371.0436172642156  0.08420533841804284  \\
            371.1806348481388  0.08421037958440954  \\
            371.3176524320621  0.0842158752451834  \\
            371.45467001598536  0.08422158179021243  \\
            371.59168759990865  0.08422851740762519  \\
            371.72870518383195  0.0842364794575666  \\
            371.8657227677552  0.08424523422257034  \\
            372.0027403516785  0.08425456637465274  \\
            372.1397579356017  0.08426427897531281  \\
            372.276775519525  0.08427419347553224  \\
            372.41379310344826  0.08428414971577539  \\
            372.55081068737155  0.0842940059259893  \\
            372.6878282712948  0.0843036387256037  \\
            372.8248458552181  0.08431294312353099  \\
            372.9618634391414  0.08432183251816625  \\
            373.0988810230646  0.08433023869738722  \\
            373.2358986069879  0.08433811183855436  \\
            373.37291619091116  0.08434542050851075  \\
            373.50993377483445  0.0843521516635822  \\
            373.6469513587577  0.08435831064957719  \\
            373.783968942681  0.08436392120178683  \\
            373.9209865266042  0.08436902544498498  \\
            374.0580041105275  0.08437368389342813  \\
            374.1950216944508  0.08437797545085544  \\
            374.33203927837405  0.0843819974104888  \\
            374.46905686229735  0.08438586545503272  \\
            374.6060744462206  0.08438971365667441  \\
            374.7430920301439  0.08439369447708382  \\
            374.8801096140671  0.08439797876741344  \\
            375.0171271979904  0.08440271327312493  \\
            375.15414478191366  0.08440788307755785  \\
            375.29116236583695  0.08441412588415297  \\
            375.4281799497602  0.08442123080997428  \\
            375.5651975336835  0.08442900187581351  \\
            375.7022151176068  0.08443725800619008  \\
            375.83923270153  0.0844458330293511  \\
            375.9762502854533  0.0844545756772714  \\
            376.11326786937656  0.0844633495856535  \\
            376.25028545329985  0.08447203329392765  \\
            376.3873030372231  0.08448052024525174  \\
            376.5243206211464  0.08448871878651146  \\
            376.6613382050696  0.08449655216832007  \\
            376.7983557889929  0.08450395854501869  \\
            376.9353733729162  0.08451089097467603  \\
            377.07239095683946  0.08451731741908851  \\
            377.20940854076275  0.08452322074378031  \\
            377.346426124686  0.08452859871800328  \\
            377.4834437086093  0.08453346401473696  \\
            377.6204612925325  0.08453784421068862  \\
            377.7574788764558  0.08454178178629322  \\
            377.89449646037906  0.08454533412571341  \\
            378.03151404430236  0.08454857351683957  \\
            378.1685316282256  0.08455158715128976  \\
            378.3055492121489  0.08455447712440976  \\
            378.4425667960722  0.08455736043527304  \\
            378.5795843799954  0.08456036898668076  \\
            378.7166019639187  0.08456364958516185  \\
            378.85361954784196  0.08456736394097283  \\
            378.99063713176525  0.08457158147424503  \\
            379.1276547156885  0.08457663108786773  \\
            379.2646722996118  0.0845824559651374  \\
            379.401689883535  0.08458889396763744  \\
            379.5387074674583  0.0845957943122069  \\
            379.6757250513816  0.08460301757094069  \\
            379.81274263530486  0.0846104356711893  \\
            379.94976021922815  0.08461793189555915  \\
            380.0867778031514  0.08462540088191224  \\
            380.2237953870747  0.0846327486233664  \\
            380.3608129709979  0.08463989246829519  \\
            380.4978305549212  0.08464676112032789  \\
            380.63484813884446  0.0846532946383495  \\
            380.77186572276776  0.08465944443650085  \\
            380.90888330669105  0.08466517328417841  \\
            381.0459008906143  0.08467045530603445  \\
            381.1829184745376  0.08467527598197698  \\
            381.3199360584608  0.08467963214716971  \\
            381.4569536423841  0.08468353199203214  \\
            381.59397122630736  0.08468699506223948  \\
            381.73098881023066  0.08469005225872268  \\
            381.8680063941539  0.08469274583766848  \\
            382.0050239780772  0.08469512941051928  \\
            382.14204156200043  0.0846972679439733  \\
            382.2790591459237  0.08469923775998445  \\
            382.416076729847  0.08470112653576238  \\
            382.55309431377026  0.08470303330377253  \\
            382.69011189769355  0.08470506845173605  \\
            382.8271294816168  0.0847073537226298  \\
            382.9641470655401  0.08471002221468646  \\
            383.1011646494633  0.08471328340513795  \\
            383.2381822333866  0.08471732211294047  \\
            383.37519981730986  0.08472184335024449  \\
            383.51221740123316  0.08472676593419899  \\
            383.64923498515645  0.0847320130834724  \\
            383.7862525690797  0.08473751241825248  \\
            383.923270153003  0.08474319596024646  \\
            384.0602877369262  0.08474900013268095  \\
            384.1973053208495  0.08475486576030199  \\
            384.33432290477276  0.08476073806937497  \\
            384.47134048869606  0.08476656668768479  \\
            384.6083580726193  0.08477230564453564  \\
            384.7453756565426  0.08477791337075125  \\
            384.8823932404659  0.08478335269867462  \\
            385.0194108243891  0.08478859086216826  \\
            385.1564284083124  0.08479359949661405  \\
            385.29344599223566  0.08479835463891328  \\
            385.43046357615896  0.08480283672748666  \\
            385.5674811600822  0.08480703060227429  \\
            385.7044987440055  0.08481092550473568  \\
            385.84151632792873  0.08481451507784976  \\
            385.978533911852  0.08481779736611487  \\
            386.11555149577526  0.08482077481554876  \\
            386.25256907969856  0.08482345427368858  \\
            386.38958666362186  0.08482584698959086  \\
            386.5266042475451  0.0848279686138316  \\
            386.6636218314684  0.08482983919850617  \\
            386.80063941539163  0.08483148319722936  \\
            386.9376569993149  0.08483292946513533  \\
            387.07467458323816  0.08483421125887772  \\
            387.21169216716146  0.08483536623662953  \\
            387.3487097510847  0.08483643645808317  \\
            387.485727335008  0.08483746838445046  \\
            387.6227449189313  0.08483868523618489  \\
            387.7597625028545  0.08484044597056467  \\
            387.8967800867778  0.08484253997272442  \\
            388.03379767070106  0.08484477530562827  \\
            388.17081525462436  0.08484700453138096  \\
            388.3078328385476  0.08484912471122777  \\
            388.4448504224709  0.08485107740555453  \\
            388.58186800639413  0.08485284867388775  \\
            388.7188855903174  0.0848544690748944  \\
            388.85590317424067  0.08485601366638207  \\
            388.99292075816396  0.08485760200529893  \\
            389.12993834208726  0.08485939814773374  \\
            389.2669559260105  0.08486161064891581  \\
            389.4039735099338  0.08486450329463224  \\
            389.54099109385703  0.08486845068390912  \\
            389.6780086777803  0.08487261576198558  \\
            389.81502626170357  0.0848768827145571  \\
            389.95204384562686  0.08488114955874182  \\
            390.0890614295501  0.08488532814308059  \\
            390.2260790134734  0.08488934414753688  \\
            390.3630965973967  0.08489313708349683  \\
            390.50011418131993  0.08489666029376923  \\
            390.6371317652432  0.08489988095258551  \\
            390.77414934916646  0.08490278006559977  \\
            390.91116693308976  0.0849053524698888  \\
            391.048184517013  0.084907606833952  \\
            391.1852021009363  0.08490956565771142  \\
            391.32221968485953  0.08491124973116077  \\
            391.45923726878283  0.08491282975533793  \\
            391.5962548527061  0.08491438630900554  \\
            391.73327243662936  0.08491590866731533  \\
            391.87029002055266  0.08491738802418165  \\
            392.0073076044759  0.08491881749228153  \\
            392.1443251883992  0.0849201921030546  \\
            392.28134277232243  0.08492150880670311  \\
            392.4183603562457  0.08492276647219199  \\
            392.55537794016897  0.08492396588724879  \\
            392.69239552409226  0.08492510975836368  \\
            392.8294131080155  0.08492620271078948  \\
            392.9664306919388  0.08492725128854163  \\
            393.1034482758621  0.08492826395439824  \\
            393.24046585978533  0.08492925108990003  \\
            393.3774834437086  0.08493022499535036  \\
            393.51450102763187  0.0849311998898152  \\
            393.65151861155516  0.08493219191112324  \\
            393.7885361954784  0.08493320234399096  \\
            393.9255537794017  0.08493433655794913  \\
            394.06257136332493  0.08493558922403385  \\
            394.19958894724823  0.08493692534099309  \\
            394.3366065311715  0.08493831306978222  \\
            394.47362411509476  0.08493972373356413  \\
            394.61064169901806  0.08494113181770908  \\
            394.7476592829413  0.08494251496979481  \\
            394.8846768668646  0.08494385399960654  \\
            395.02169445078783  0.08494513287913685  \\
            395.15871203471113  0.08494633874258588  \\
            395.29572961863437  0.08494746188636111  \\
            395.43274720255766  0.08494849576907756  \\
            395.56976478648096  0.08494943701155762  \\
            395.7067823704042  0.08495028539683118  \\
            395.8437999543275  0.08495104387013552  \\
            395.98081753825073  0.08495171853891546  \\
            396.11783512217403  0.08495231867282317  \\
            396.25485270609727  0.08495285670371831  \\
            396.39187029002056  0.08495334822566798  \\
            396.5288878739438  0.08495382146755671  \\
            396.6659054578671  0.08495429663291346  \\
            396.80292304179034  0.08495476091052422  \\
            396.93994062571363  0.08495521308049257  \\
            397.0769582096369  0.08495565198313941  \\
            397.21397579356017  0.08495607651900293  \\
            397.35099337748346  0.0849564856488387  \\
            397.4880109614067  0.08495687839361958  \\
            397.62502854533  0.08495725383453577  \\
            397.76204612925324  0.08495761111299481  \\
            397.89906371317653  0.08495794943062156  \\
            398.03608129709977  0.08495826804925821  \\
            398.17309888102307  0.08495856629096428  \\
            398.31011646494636  0.08495884353801661  \\
            398.4471340488696  0.08495909923290941  \\
            398.5841516327929  0.08495933287835415  \\
            398.72116921671613  0.08495954403727969  \\
            398.85818680063943  0.0849597323328322  \\
            398.99520438456267  0.08495989744837516  \\
            399.13222196848596  0.08496003912748941  \\
            399.2692395524092  0.08496015717397308  \\
            399.4062571363325  0.08496025145184168  \\
            399.54327472025574  0.08496032188532801  \\
            399.68029230417903  0.0849603684588822  \\
            399.81730988810233  0.08496039121717176  \\
            399.95432747202557  0.08496039026508147  \\
            400.09134505594886  0.08496036576771344  \\
            400.2283626398721  0.08496031795038715  \\
            400.3653802237954  0.08496024637891715  \\
            400.50239780771864  0.08496014824608253  \\
            400.63941539164193  0.0849600224292938  \\
            400.77643297556517  0.08495986809434741  \\
            400.91345055948847  0.08495968458119535  \\
            401.05046814341176  0.08495947140394511  \\
            401.187485727335  0.0849592282508597  \\
            401.3245033112583  0.08495895498435764  \\
            401.46152089518154  0.08495865164101292  \\
            401.59853847910483  0.08495831843155513  \\
            401.73555606302807  0.08495795574086923  \\
            401.87257364695137  0.08495756412799582  \\
            402.0095912308746  0.08495714432613094  \\
            402.1466088147979  0.08495669724262615  \\
            402.2836263987212  0.08495622395898854  \\
            402.42064398264444  0.08495572573088067  \\
            402.55766156656773  0.08495520398812063  \\
            402.69467915049097  0.08495466033468203  \\
            402.83169673441427  0.08495409654869397  \\
            402.9687143183375  0.08495351458244109  \\
            403.1057319022608  0.08495291656236346  \\
            403.24274948618404  0.08495227154448706  \\
            403.37976707010733  0.08495158452868076  \\
            403.5167846540306  0.08495086831607856  \\
            403.65380223795387  0.08495012437230264  \\
            403.79081982187716  0.0849493541286779  \\
            403.9278374058004  0.08494855898223191  \\
            404.0648549897237  0.08494774029569492  \\
            404.20187257364694  0.08494689939749984  \\
            404.33889015757023  0.08494603758178232  \\
            404.4759077414935  0.08494515610838062  \\
            404.61292532541677  0.08494425620283573  \\
            404.74994290934  0.0849433390563913  \\
            404.8869604932633  0.0849424058259937  \\
            405.0239780771866  0.08494145763429192  \\
            405.16099566110984  0.08494049358178578  \\
            405.29801324503313  0.08493949450038164  \\
            405.43503082895637  0.08493845677214318  \\
            405.57204841287967  0.08493738211716133  \\
            405.7090659968029  0.084936272219994  \\
            405.8460835807262  0.08493512872966587  \\
            405.98310116464944  0.08493395325966856  \\
            406.12011874857274  0.08493274738796051  \\
            406.25713633249603  0.08493151265696705  \\
            406.39415391641927  0.08493025057358036  \\
            406.53117150034257  0.08492896260915951  \\
            406.6681890842658  0.0849276501995304  \\
            406.8052066681891  0.08492631474498584  \\
            406.94222425211234  0.08492495761028547  \\
            407.07924183603564  0.08492358012465581  \\
            407.2162594199589  0.08492218358179025  \\
            407.35327700388217  0.08492076923984906  \\
            407.4902945878054  0.08491933832145936  \\
            407.6273121717287  0.08491789201371511  \\
            407.764329755652  0.08491642947747369  \\
            407.90134733957524  0.08491492079312493  \\
            408.03836492349853  0.08491336485248636  \\
            408.1753825074218  0.08491176522730146  \\
            408.31240009134507  0.08491012533934768  \\
            408.4494176752683  0.08490844846043634  \\
            408.5864352591916  0.08490673771241278  \\
            408.72345284311484  0.08490499606715624  \\
            408.86047042703814  0.08490322634657989  \\
            408.99748801096143  0.0849014312226309  \\
            409.1345055948847  0.08489961321729032  \\
            409.27152317880797  0.08489777470257319  \\
            409.4085407627312  0.08489591790052844  \\
            409.5455583466545  0.08489404488323898  \\
            409.68257593057774  0.08489215757282165  \\
            409.81959351450104  0.08489025774142725  \\
            409.9566110984243  0.08488834701124047  \\
            410.09362868234757  0.08488642685448  \\
            410.2306462662708  0.08488449859339846  \\
            410.3676638501941  0.08488256340028237  \\
            410.5046814341174  0.08488058758306362  \\
            410.64169901804064  0.08487856020528924  \\
            410.77871660196394  0.08487648615564145  \\
            410.9157341858872  0.084874369410625  \\
            411.05275176981047  0.08487221379002943  \\
            411.1897693537337  0.08487002295692907  \\
            411.326786937657  0.08486780041768303  \\
            411.46380452158024  0.08486554952193519  \\
            411.60082210550354  0.08486327346261424  \\
            411.73783968942683  0.08486097527593364  \\
            411.8748572733501  0.08485865784139167  \\
            412.01187485727337  0.08485632388177133  \\
            412.1488924411966  0.08485397596314048  \\
            412.2859100251199  0.08485161649485172  \\
            412.42292760904314  0.08484924772954244  \\
            412.55994519296644  0.08484687176313485  \\
            412.6969627768897  0.08484449053483589  \\
            412.833980360813  0.08484210582713732  \\
            412.97099794473627  0.08483971926581568  \\
            413.1080155286595  0.0848373038456169  \\
            413.2450331125828  0.08483483140884271  \\
            413.38205069650604  0.0848323095653054  \\
            413.51906828042934  0.08482974317560982  \\
            413.6560858643526  0.08482713689022822  \\
            413.7931034482759  0.08482449514950036  \\
            413.9301210321991  0.0848218221836333  \\
            414.0671386161224  0.0848191220127016  \\
            414.20415620004565  0.08481639844664728  \\
            414.34117378396894  0.0848136550852797  \\
            414.47819136789224  0.08481089531827572  \\
            414.6152089518155  0.08480812232517959  \\
            414.75222653573877  0.08480533907540298  \\
            414.889244119662  0.084802548328225  \\
            415.0262617035853  0.08479975263279219  \\
            415.16327928750854  0.0847969543281185  \\
            415.30029687143184  0.08479415554308535  \\
            415.4373144553551  0.08479135819644151  \\
            415.5743320392784  0.08478856399680323  \\
            415.71134962320167  0.08478575448460893  \\
            415.8483672071249  0.08478288510665392  \\
            415.9853847910482  0.08477996359622628  \\
            416.12240237497144  0.08477699554167423  \\
            416.25941995889474  0.08477398628486779  \\
            416.396437542818  0.08477094092119884  \\
            416.5334551267413  0.08476786429958101  \\
            416.6704727106645  0.08476476102244969  \\
            416.8074902945878  0.08476163544576214  \\
            416.9445078785111  0.08475849167899736  \\
            417.08152546243434  0.08475533358515618  \\
            417.21854304635764  0.08475216478076117  \\
            417.3555606302809  0.08474898863585674  \\
            417.4925782142042  0.0847458082740091  \\
            417.6295957981274  0.08474262657230622  \\
            417.7666133820507  0.08473944616135788  \\
            417.90363096597395  0.08473626942529568  \\
            418.04064854989724  0.08473309850177295  \\
            418.1776661338205  0.08472993528196489  \\
            418.3146837177438  0.08472677008010032  \\
            418.4517013016671  0.08472354575937167  \\
            418.5887188855903  0.08472026678581902  \\
            418.7257364695136  0.08471693943080226  \\
            418.86275405343684  0.08471356968386344  \\
            418.99977163736014  0.0847101632527268  \\
            419.1367892212834  0.08470672556329872  \\
            419.2738068052067  0.08470326175966778  \\
            419.4108243891299  0.08469977670410468  \\
            419.5478419730532  0.08469627497706234  \\
            419.6848595569765  0.08469276087717581  \\
            419.82187714089974  0.08468923842126234  \\
            419.95889472482304  0.08468571134432135  \\
            420.0959123087463  0.08468218309953437  \\
            420.2329298926696  0.08467865685826519  \\
            420.3699474765928  0.08467513551005967  \\
            420.5069650605161  0.08467162166264594  \\
            420.64398264443935  0.0846681176419342  \\
            420.78100022836264  0.08466462549201689  \\
            420.9180178122859  0.08466114321707884  \\
            421.0550353962092  0.08465760704891204  \\
            421.1920529801325  0.08465401387497906  \\
            421.3290705640557  0.08465037058208608  \\
            421.466088147979  0.08464668374439743  \\
            421.60310573190225  0.08464295962343572  \\
            421.74012331582554  0.08463920416808182  \\
            421.8771408997488  0.0846354230145748  \\
            422.0141584836721  0.08463162148651196  \\
            422.1511760675953  0.08462780459484891  \\
            422.2881936515186  0.0846239770378994  \\
            422.4252112354419  0.0846201432013355  \\
            422.56222881936515  0.08461630715818746  \\
            422.69924640328844  0.08461247266884381  \\
            422.8362639872117  0.0846086431810513  \\
            422.973281571135  0.08460482182991491  \\
            423.1102991550582  0.08460101143789789  \\
            423.2473167389815  0.08459721451482166  \\
            423.38433432290475  0.08459343325786596  \\
            423.52135190682804  0.08458966955156874  \\
            423.65836949075134  0.08458586557155548  \\
            423.7953870746746  0.08458200086820045  \\
            423.9324046585979  0.08457808449908466  \\
            424.0694222425211  0.08457412355757439  \\
            424.2064398264444  0.08457012479748119  \\
            424.34345741036765  0.08456609463306207  \\
            424.48047499429094  0.08456203913901934  \\
            424.6174925782142  0.08455796405050071  \\
            424.7545101621375  0.08455387476309933  \\
            424.8915277460607  0.08454977633285359  \\
            425.028545329984  0.08454567347624735  \\
            425.1655629139073  0.08454157057020983  \\
            425.30258049783055  0.08453747165211561  \\
            425.43959808175384  0.08453338041978464  \\
            425.5766156656771  0.08452930023148225  \\
            425.7136332496004  0.08452523410591914  \\
            425.8506508335236  0.08452118472225137  \\
            425.9876684174469  0.08451715442008043  \\
            426.12468600137015  0.08451314519945309  \\
            426.26170358529345  0.08450911622041324  \\
            426.39872116921674  0.08450502240244276  \\
            426.53573875314  0.08450087557456956  \\
            426.6727563370633  0.08449668328272439  \\
            426.8097739209865  0.08449245271037176  \\
            426.9467915049098  0.08448819067850992  \\
            427.08380908883305  0.08448390364567088  \\
            427.22082667275635  0.08447959770792035  \\
            427.3578442566796  0.08447527859885787  \\
            427.4948618406029  0.08447095168961666  \\
            427.6318794245262  0.08446662198886373  \\
            427.7688970084494  0.08446229414279982  \\
            427.9059145923727  0.0844579724351594  \\
            428.04293217629595  0.08445366078721075  \\
            428.17994976021924  0.08444936275775583  \\
            428.3169673441425  0.08444508154313037  \\
            428.4539849280658  0.08444081997720386  \\
            428.591002511989  0.08443658053137956  \\
            428.7280200959123  0.08443236531459442  \\
            428.86503767983555  0.08442814904912897  \\
            429.00205526375885  0.08442386790744898  \\
            429.13907284768214  0.08441953264379842  \\
            429.2760904316054  0.08441515118839325  \\
            429.4131080155287  0.08441073109002917  \\
            429.5501255994519  0.08440627951608162  \\
            429.6871431833752  0.08440180325250587  \\
            429.82416076729845  0.08439730870383691  \\
            429.96117835122175  0.0843928018931895  \\
            430.098195935145  0.08438828846225821  \\
            430.2352135190683  0.08438377367131729  \\
            430.3722311029916  0.08437926239922085  \\
            430.5092486869148  0.08437475914340271  \\
            430.6462662708381  0.08437026801987649  \\
            430.78328385476135  0.08436579276323553  \\
            430.92030143868465  0.08436133672665297  \\
            431.0573190226079  0.08435690288188173  \\
            431.1943366065312  0.08435249381925447  \\
            431.3313541904544  0.08434811174768363  \\
            431.4683717743777  0.08434374455303106  \\
            431.60538935830095  0.0843393170144332  \\
            431.74240694222425  0.0843348344918702  \\
            431.87942452614755  0.08433030523133964  \\
            432.0164421100708  0.08432573708233533  \\
            432.1534596939941  0.08432113749784734  \\
            432.2904772779173  0.08431651353436188  \\
            432.4274948618406  0.08431187185186144  \\
            432.56451244576385  0.08430721871382474  \\
            432.70153002968715  0.08430255998722672  \\
            432.8385476136104  0.08429790114253849  \\
            432.9755651975337  0.08429324725372743  \\
            433.112582781457  0.08428860299825716  \\
            433.2496003653802  0.08428397265708748  \\
            433.3866179493035  0.08427936011467443  \\
            433.52363553322675  0.08427476885897028  \\
            433.66065311715005  0.08427020198142353  \\
            433.7976707010733  0.08426566217697888  \\
            433.9346882849966  0.08426115174407724  \\
            434.0717058689198  0.08425666856745903  \\
            434.2087234528431  0.08425213442776415  \\
            434.3457410367664  0.08424754470990843  \\
            434.48275862068965  0.08424290790723134  \\
            434.61977620461295  0.08423823210525197  \\
            434.7567937885362  0.08423352498166907  \\
            434.8938113724595  0.08422879380636111  \\
            435.0308289563827  0.08422404544138612  \\
            435.167846540306  0.08421928634098187  \\
            435.30486412422925  0.08421452255156579  \\
            435.44188170815255  0.08420975971173492  \\
            435.5788992920758  0.08420500305226601  \\
            435.7159168759991  0.08420025739611545  \\
            435.8529344599224  0.08419552715841928  \\
            435.9899520438456  0.08419081634649322  \\
            436.1269696277689  0.08418612855983268  \\
            436.26398721169215  0.08418146699011265  \\
            436.40100479561545  0.08417683442118788  \\
            436.5380223795387  0.08417223322909267  \\
            436.675039963462  0.0841676653820411  \\
            436.8120575473852  0.08416306526421304  \\
            436.9490751313085  0.0841584070600983  \\
            437.0860927152318  0.08415370163828713  \\
            437.22311029915505  0.08414895725625904  \\
            437.36012788307835  0.08414418175598914  \\
            437.4971454670016  0.08413938256394815  \\
            437.6341630509249  0.08413456669110238  \\
            437.7711806348481  0.08412974073291371  \\
            437.9081982187714  0.08412491086933967  \\
            438.04521580269466  0.08412008286483334  \\
            438.18223338661795  0.08411526206834345  \\
            438.31925097054125  0.08411045341331427  \\
            438.4562685544645  0.08410566141768572  \\
            438.5932861383878  0.08410089018389327  \\
            438.730303722311  0.08409614339886806  \\
            438.8673213062343  0.08409142433403674  \\
            439.00433889015756  0.0840867358453216  \\
            439.14135647408085  0.08408208037314055  \\
            439.2783740580041  0.08407745994240706  \\
            439.4153916419274  0.08407283064426059  \\
            439.5524092258506  0.08406814108701821  \\
            439.6894268097739  0.08406340440564547  \\
            439.8264443936972  0.08405862896657573  \\
            439.96346197762045  0.0840538227165331  \\
            440.10047956154375  0.08404899318253237  \\
            440.237497145467  0.08404414747187904  \\
            440.3745147293903  0.08403929227216933  \\
            440.5115323133135  0.0840344338512902  \\
            440.6485498972368  0.08402957805741923  \\
            440.78556748116006  0.08402473031902483  \\
            440.92258506508335  0.084019895644866  \\
            441.05960264900665  0.08401507862399259  \\
            441.1966202329299  0.08401028342574501  \\
            441.3336378168532  0.08400551379975449  \\
            441.4706554007764  0.08400077307594293  \\
            441.6076729846997  0.08399606416452293  \\
            441.74469056862296  0.08399138955599786  \\
            441.88170815254625  0.0839867513211617  \\
            442.0187257364695  0.08398212369135671  \\
            442.1557433203928  0.08397743814089592  \\
            442.292760904316  0.08397270579607409  \\
            442.4297784882393  0.08396793507080708  \\
            442.5667960721626  0.08396313395840296  \\
            442.70381365608586  0.08395831003156223  \\
            442.84083124000915  0.08395347044237761  \\
            442.9778488239324  0.08394862192233411  \\
            443.1148664078557  0.0839437707823091  \\
            443.2518839917789  0.08393892291257217  \\
            443.3889015757022  0.08393408378278527  \\
            443.52591915962546  0.08392925844200264  \\
            443.66293674354876  0.0839244515186708  \\
            443.79995432747205  0.08391966722062856  \\
            443.9369719113953  0.08391490933510708  \\
            444.0739894953186  0.08391018122872976  \\
            444.2110070792418  0.08390548584751234  \\
            444.3480246631651  0.08390082571686282  \\
            444.48504224708836  0.08389620294158155  \\
            444.62205983101165  0.08389160591126124  \\
            444.7590774149349  0.08388695777999702  \\
            444.8960949988582  0.08388226342752225  \\
            445.0331125827815  0.08387753125571541  \\
            445.1701301667047  0.08387276924806723  \\
            445.307147750628  0.08386798496968077  \\
            445.44416533455126  0.08386318556727133  \\
            445.58118291847455  0.0838583777691665  \\
            445.7182005023978  0.08385356788530622  \\
            445.8552180863211  0.08384876180724259  \\
            445.9922356702443  0.08384396500814006  \\
            446.1292532541676  0.08383918254277538  \\
            446.26627083809086  0.08383441904753755  \\
            446.40328842201416  0.08382967874042783  \\
            446.54030600593745  0.08382496542105981  \\
            446.6773235898607  0.08382028247065935  \\
            446.814341173784  0.08381563285206456  \\
            446.9513587577072  0.08381101910972584  \\
            447.0883763416305  0.08380644336970591  \\
            447.22539392555376  0.08380190397672367  \\
            447.36241150947706  0.08379732457945732  \\
            447.4994290934003  0.08379269978199809  \\
            447.6364466773236  0.08378803791700502  \\
            447.7734642612469  0.08378334690388704  \\
            447.9104818451701  0.08377863424880291  \\
            448.0474994290934  0.08377390704466123  \\
            448.18451701301666  0.08376917197112044  \\
            448.32153459693996  0.08376443529458887  \\
            448.4585521808632  0.08375970286822468  \\
            448.5955697647865  0.08375498013193583  \\
            448.7325873487097  0.08375027211238024  \\
            448.869604932633  0.08374558342296555  \\
            449.0066225165563  0.08374091826384937  \\
            449.14364010047956  0.08373628042193906  \\
            449.28065768440285  0.0837316732708919  \\
            449.4176752683261  0.08372709977111498  \\
            449.5546928522494  0.08372256246976524  \\
            449.6917104361726  0.08371806350074949  \\
            449.8287280200959  0.08371360458472439  \\
            449.96574560401916  0.08370911932495294  \\
            450.10276318794246  0.08370459285335993  \\
            450.2397807718657  0.0837000355547018  \\
            450.376798355789  0.08369545416969504  \\
            450.5138159397123  0.08369085518902815  \\
            450.6508335236355  0.08368624485336174  \\
            450.7878511075588  0.08368162915332834  \\
            450.92486869148206  0.08367701382953269  \\
            451.06188627540536  0.08367240437255137  \\
            451.1989038593286  0.08366780602293314  \\
            451.3359214432519  0.08366322377119874  \\
            451.47293902717513  0.08365866235784095  \\
            451.6099566110984  0.0836541262733246  \\
            451.7469741950217  0.08364961975808652  \\
            451.88399177894496  0.08364514680253564  \\
            452.02100936286826  0.08364071114705286  \\
            452.1580269467915  0.08363631628199117  \\
            452.2950445307148  0.08363191610939738  \\
            452.43206211463803  0.08362748049548409  \\
            452.5690796985613  0.08362302161229142  \\
            452.70609728248456  0.08361854490101743  \\
            452.84311486640786  0.08361405575664681  \\
            452.9801324503311  0.0836095595279509  \\
            453.1171500342544  0.0836050615174876  \\
            453.2541676181777  0.08360056698160148  \\
            453.3911852021009  0.08359608113042374  \\
            453.5282027860242  0.08359160912787215  \\
            453.66522036994746  0.08358715609165118  \\
            453.80223795387076  0.08358272709325185  \\
            453.939255537794  0.08357832715795181  \\
            454.0762731217173  0.0835739612648154  \\
            454.21329070564053  0.08356963434669348  \\
            454.3503082895638  0.08356533274186011  \\
            454.4873258734871  0.08356100168332638  \\
            454.62434345741036  0.0835566530105623  \\
            454.76136104133366  0.08355229087754795  \\
            454.8983786252569  0.08354791962811271  \\
            455.0353962091802  0.0835435437959352  \\
            455.17241379310343  0.08353916810454334  \\
            455.3094313770267  0.08353479746731432  \\
            455.44644896094997  0.08353043698747459  \\
            455.58346654487326  0.0835260919580999  \\
            455.72048412879656  0.08352176786211526  \\
            455.8575017127198  0.08351747037229501  \\
            455.9945192966431  0.08351320535126265  \\
            456.13153688056633  0.0835089788514911  \\
            456.2685544644896  0.08350477060353886  \\
            456.40557204841286  0.08350053926482866  \\
            456.54258963233616  0.08349629414160661  \\
            456.6796072162594  0.08349203916147474  \\
            456.8166248001827  0.08348777844114949  \\
            456.95364238410593  0.08348351628646195  \\
            457.09065996802923  0.08347925719235769  \\
            457.2276775519525  0.08347500584289691  \\
            457.36469513587576  0.08347076711125428  \\
            457.50171271979906  0.08346654605971907  \\
            457.6387303037223  0.08346234793969506  \\
            457.7757478876456  0.0834581781917006  \\
            457.91276547156883  0.0834540424453686  \\
            458.0497830554921  0.08344994651944648  \\
            458.18680063941537  0.08344585640275429  \\
            458.32381822333866  0.0834417494536521  \\
            458.46083580726196  0.08343763390365916  \\
            458.5978533911852  0.08343351274987598  \\
            458.7348709751085  0.08342938944839917  \\
            458.87188855903173  0.0834252679143215  \\
            459.008906142955  0.08342115252173192  \\
            459.14592372687827  0.08341704810371549  \\
            459.28294131080156  0.08341295995235347  \\
            459.4199588947248  0.08340889381872321  \\
            459.5569764786481  0.08340485591289827  \\
            459.6939940625714  0.08340085290394833  \\
            459.83101164649463  0.08339687783979303  \\
            459.9680292304179  0.0833928888243311  \\
            460.10504681434116  0.08338889243581686  \\
            460.24206439826446  0.08338489133149322  \\
            460.3790819821877  0.0833808886149412  \\
            460.516099566111  0.08337688783607981  \\
            460.65311715003423  0.08337289299116622  \\
            460.79013473395753  0.08336890852279553  \\
            460.92715231788077  0.08336493931990098  \\
            461.06416990180406  0.0833609907177538  \\
            461.20118748572736  0.08335706849796333  \\
            461.3382050696506  0.08335317888847693  \\
            461.4752226535739  0.08334932753010565  \\
            461.61224023749713  0.08334546967916825  \\
            461.74925782142043  0.08334160512609881  \\
            461.88627540534367  0.08333773626612581  \\
            462.02329298926696  0.08333386592122988  \\
            462.1603105731902  0.08332999734014387  \\
            462.2973281571135  0.0833261341983529  \\
            462.4343457410368  0.08332228059809423  \\
            462.57136332496003  0.08331844106835738  \\
            462.7083809088833  0.08331462056488408  \\
            462.84539849280657  0.08331082447016824  \\
            462.98241607672986  0.08330705859345605  \\
            463.1194336606531  0.08330332917074583  \\
            463.2564512445764  0.08329961483853142  \\
            463.39346882849964  0.08329588997581613  \\
            463.53048641242293  0.08329216111577419  \\
            463.66750399634617  0.0832884308196014  \\
            463.80452158026947  0.08328470205529048  \\
            463.94153916419276  0.08328097819763107  \\
            464.078556748116  0.08327726302820965  \\
            464.2155743320393  0.08327356073540962  \\
            464.35259191596253  0.08326987591441128  \\
            464.48960949988583  0.08326621356719181  \\
            464.62662708380907  0.08326257910252527  \\
            464.76364466773236  0.08325897833598263  \\
            464.9006622516556  0.08325540756855832  \\
            465.0376798355789  0.08325182802596594  \\
            465.1746974195022  0.08324824481614955  \\
            465.31171500342543  0.08324466026222374  \\
            465.44873258734873  0.08324107707275696  \\
            465.58575017127197  0.08323749834177165  \\
            465.72276775519526  0.0832339275487441  \\
            465.8597853391185  0.08323036855860458  \\
            465.9968029230418  0.08322682562173726  \\
            466.13382050696504  0.08322330337398022  \\
            466.27083809088833  0.08321980683662546  \\
            466.40785567481163  0.0832163414164189  \\
            466.54487325873487  0.0832129129055604  \\
            466.68189084265816  0.08320948384390393  \\
            466.8189084265814  0.08320605113820255  \\
            466.9559260105047  0.0832026172864017  \\
            467.09294359442794  0.08319918475009355  \\
            467.22996117835123  0.083195756354286  \\
            467.36697876227447  0.08319233528740276  \\
            467.50399634619777  0.08318892510128323  \\
            467.641013930121  0.08318552971118261  \\
            467.7780315140443  0.08318215339577184  \\
            467.9150490979676  0.08317880079713763  \\
            468.05206668189084  0.08317547692078245  \\
            468.18908426581413  0.08317218713562449  \\
            468.32610184973737  0.08316891605628923  \\
            468.46311943366067  0.08316563824210316  \\
            468.6001370175839  0.08316235957580954  \\
            468.7371546015072  0.08315908228332487  \\
            468.87417218543044  0.08315580893174722  \\
            469.01118976935373  0.08315254242935628  \\
            469.14820735327703  0.08314928602561339  \\
            469.28522493720027  0.08314604331116152  \\
            469.42224252112356  0.08314281821782524  \\
            469.5592601050468  0.08313961501861077  \\
            469.6962776889701  0.08313643832770592  \\
            469.83329527289334  0.08313329310048022  \\
            469.97031285681663  0.08313017811865353  \\
            470.1073304407399  0.08312705904053848  \\
            470.24434802466317  0.08312393948681872  \\
            470.38136560858646  0.08312082146086178  \\
            470.5183831925097  0.08311770728472243  \\
            470.655400776433  0.08311459959914272  \\
            470.79241836035624  0.08311150136355212  \\
            470.92943594427953  0.08310841585606733  \\
            471.06645352820277  0.08310534667349238  \\
            471.20347111212607  0.0831022977313186  \\
            471.3404886960493  0.08309927326372463  \\
            471.4775062799726  0.08309627782357641  \\
            471.61452386389584  0.08309331628242722  \\
            471.75154144781914  0.08309036049825047  \\
            471.88855903174243  0.08308740341381039  \\
            472.02557661566567  0.08308444809773648  \\
            472.16259419958897  0.08308149664029452  \\
            472.2996117835122  0.08307855142778661  \\
            472.4366293674355  0.08307561514255114  \\
            472.57364695135874  0.08307269076296277  \\
            472.71066453528204  0.08306978156343246  \\
            472.8476821192053  0.08306689111440746  \\
            472.98469970312857  0.08306402328237131  \\
            473.12171728705187  0.08306118222984384  \\
            473.2587348709751  0.08305837241538115  \\
            473.3957524548984  0.08305558342829682  \\
            473.53277003882164  0.08305279158001205  \\
            473.66978762274493  0.08305000181619868  \\
            473.8068052066682  0.0830472160092762  \\
            473.94382279059147  0.0830444363049815  \\
            474.0808403745147  0.08304166512236884  \\
            474.217857958438  0.08303890515380989  \\
            474.35487554236124  0.08303615936499373  \\
            474.49189312628454  0.08303343099492683  \\
            474.62891071020783  0.08303072355593302  \\
            474.7659282941311  0.0830280408336536  \\
            474.90294587805437  0.08302538688704718  \\
            475.0399634619776  0.08302276216968049  \\
            475.1769810459009  0.08302013772133654  \\
            475.31399862982414  0.08301751573924533  \\
            475.45101621374744  0.08301489789258032  \\
            475.5880337976707  0.08301228610109695  \\
            475.72505138159397  0.08300968253513265  \\
            475.86206896551727  0.0830070896156068  \\
            475.9990865494405  0.08300451001402077  \\
            476.1361041333638  0.08300194665245793  \\
            476.27312171728704  0.0829994027035836  \\
            476.41013930121034  0.08299688159064504  \\
            476.5471568851336  0.0829943869874716  \\
            476.68417446905687  0.0829919228184745  \\
            476.8211920529801  0.0829894689931202  \\
            476.9582096369034  0.08298701641809464  \\
            477.0952272208267  0.08298456822861258  \\
            477.23224480474994  0.08298212613346997  \\
            477.36926238867323  0.08297969206936052  \\
            477.5062799725965  0.08297726820087575  \\
            477.64329755651977  0.0829748569205049  \\
            477.780315140443  0.08297246084863495  \\
            477.9173327243663  0.0829700828335507  \\
            478.05435030828954  0.08296772595143467  \\
            478.19136789221284  0.08296539350636715  \\
            478.3283854761361  0.08296308903032622  \\
            478.4654030600594  0.0829608060444272  \\
            478.60242064398267  0.08295852391200963  \\
            478.7394382279059  0.08295624646703338  \\
            478.8764558118292  0.08295397522613612  \\
            479.01347339575244  0.08295171191004651  \\
            479.15049097967574  0.08294945844358427  \\
            479.287508563599  0.08294721695566018  \\
            479.4245261475223  0.08294498977927607  \\
            479.5615437314455  0.0829427794515248  \\
            479.6985613153688  0.08294058871359027  \\
            479.8355788992921  0.08293842051074743  \\
            479.97259648321534  0.08293627799236232  \\
            480.10961406713864  0.08293416271682087  \\
            480.2466316510619  0.08293205167597979  \\
            480.38364923498517  0.0829299455681971  \\
            480.5206668189084  0.08292784576057413  \\
            480.6576844028317  0.08292575379189829  \\
            480.79470198675494  0.08292367137264316  \\
            480.93171957067824  0.08292160038496836  \\
            481.0687371546015  0.08291954288271973  \\
            481.2057547385248  0.08291750109142919  \\
            481.34277232244807  0.08291547740831477  \\
            481.4797899063713  0.08291347440228067  \\
            481.6168074902946  0.08291149481391714  \\
            481.75382507421784  0.08290954155550063  \\
            481.89084265814114  0.08290760487500483  \\
            482.0278602420644  0.08290567119234607  \\
            482.1648778259877  0.08290374375064265  \\
            482.3018954099109  0.08290182393170104  \\
            482.4389129938342  0.08289991325195177  \\
            482.5759305777575  0.0828980133624494  \\
            482.71294816168074  0.08289612604887248  \\
            482.84996574560404  0.08289425323152359  \\
            482.9869833295273  0.08289239696532937  \\
            483.1240009134506  0.08289055943984044  \\
            483.2610184973738  0.08288874297923146  \\
            483.3980360812971  0.08288695004230112  \\
            483.53505366522035  0.08288518303295178  \\
            483.67207124914364  0.0828834230482838  \\
            483.80908883306694  0.08288166900934006  \\
            483.9461064169902  0.08287992216956518  \\
            484.0831240009135  0.08287818387777222  \\
            484.2201415848367  0.08287645557814259  \\
            484.35715916876  0.08287473881022607  \\
            484.49417675268325  0.0828730352089408  \\
            484.63119433660654  0.08287134650457337  \\
            484.7682119205298  0.08286967452277864  \\
            484.9052295044531  0.08286802118457991  \\
            485.0422470883763  0.08286638850636882  \\
            485.1792646722996  0.08286477859990544  \\
            485.3162822562229  0.08286319266634527  \\
            485.45329984014614  0.08286161336230873  \\
            485.59031742406944  0.08286004055845585  \\
            485.7273350079927  0.0828584754762701  \\
            485.864352591916  0.08285691939361307  \\
            486.0013701758392  0.08285537364472463  \\
            486.1383877597625  0.08285383962022282  \\
            486.27540534368575  0.08285231876710387  \\
            486.41242292760904  0.08285081258874226  \\
            486.54944051153234  0.08284932264489064  \\
            486.6864580954556  0.0828478505516799  \\
            486.8234756793789  0.0828463979816191  \\
            486.9604932633021  0.08284496666359552  \\
            487.0975108472254  0.08284355838287467  \\
            487.23452843114865  0.08284216217051965  \\
            487.37154601507194  0.08284077166484881  \\
            487.5085635989952  0.0828393889135834  \\
            487.6455811829185  0.08283801510907532  \\
            487.7825987668418  0.08283665146367139  \\
            487.919616350765  0.08283529920971333  \\
            488.0566339346883  0.0828339595995378  \\
            488.19365151861155  0.08283263390547635  \\
            488.33066910253484  0.08283132341985548  \\
            488.4676866864581  0.0828300294549966  \\
            488.6047042703814  0.082828753343216  \\
            488.7417218543046  0.08282749643682495  \\
            488.8787394382279  0.08282626010812956  \\
            489.01575702215115  0.08282504507255743  \\
            489.15277460607444  0.08282383784810037  \\
            489.28979218999774  0.08282263788479817  \\
            489.426809773921  0.08282144630473837  \\
            489.5638273578443  0.08282026421847662  \\
            489.7008449417675  0.0828190927250366  \\
            489.8378625256908  0.08281793291191018  \\
            489.97488010961405  0.08281678585505726  \\
            490.11189769353734  0.08281565261890583  \\
            490.2489152774606  0.08281453425635198  \\
            490.3859328613839  0.08281343180875987  \\
            490.5229504453072  0.08281234630596179  \\
            490.6599680292304  0.08281127876625809  \\
            490.7969856131537  0.0828102301964172  \\
            490.93400319707695  0.08280920159167568  \\
            491.07102078100024  0.08280818618922964  \\
            491.2080383649235  0.08280717738420518  \\
            491.3450559488468  0.08280617691707591  \\
            491.48207353277  0.0828051858080474  \\
            491.6190911166933  0.08280420504132309  \\
            491.75610870061655  0.0828032355651044  \\
            491.89312628453985  0.08280227829159063  \\
            492.03014386846314  0.08280133409697901  \\
            492.1671614523864  0.08280040382146468  \\
            492.3041790363097  0.08279948826924075  \\
            492.4411966202329  0.0827985882084982  \\
            492.5782142041562  0.08279770437142595  \\
            492.71523178807945  0.08279683745421086  \\
            492.85224937200275  0.08279598811703771  \\
            492.989266955926  0.08279515698408918  \\
            493.1262845398493  0.08279434017917815  \\
            493.2633021237726  0.08279353060411648  \\
            493.4003197076958  0.08279272962273287  \\
            493.5373372916191  0.08279193813651838  \\
            493.67435487554235  0.08279115699586498  \\
            493.81137245946564  0.08279038700006575  \\
            493.9483900433889  0.08278962889731471  \\
            494.0854076273122  0.08278888338470691  \\
            494.2224252112354  0.08278815110823844  \\
            494.3594427951587  0.08278743266280635  \\
            494.496460379082  0.08278672859220872  \\
            494.63347796300525  0.08278603938914465  \\
            494.77049554692854  0.08278536549521424  \\
            494.9075131308518  0.08278470730091861  \\
            495.0445307147751  0.08278406514565988  \\
            495.1815482986983  0.08278343931774117  \\
            495.3185658826216  0.08278282828353857  \\
            495.45558346654485  0.08278222568608064  \\
            495.59260105046815  0.08278163208536993  \\
            495.7296186343914  0.0827810482146568  \\
            495.8666362183147  0.0827804747520546  \\
            496.003653802238  0.08277991232053966  \\
            496.1406713861612  0.08277936148795127  \\
            496.2776889700845  0.08277882276699178  \\
            496.41470655400775  0.08277829661522644  \\
            496.55172413793105  0.08277778343508356  \\
            496.6887417218543  0.08277728357385444  \\
            496.8257593057776  0.08277679732369332  \\
            496.9627768897008  0.08277632492161748  \\
            497.0997944736241  0.08277586654950715  \\
            497.2368120575474  0.08277542233410558  \\
            497.37382964147065  0.082774992347019  \\
            497.51084722539395  0.08277457660471664  \\
            497.6478648093172  0.08277417506853069  \\
            497.7848823932405  0.08277378594612474  \\
            497.9218999771637  0.08277340622835451  \\
            498.058917561087  0.08277303639997043  \\
            498.19593514501025  0.08277267694657105  \\
            498.33295272893355  0.0827723283085488  \\
            498.46997031285684  0.08277199088109014  \\
            498.6069878967801  0.08277166501417535  \\
            498.7440054807034  0.08277135101257867  \\
            498.8810230646266  0.0827710491358683  \\
            499.0180406485499  0.0827707595984063  \\
            499.15505823247315  0.08277048256934869  \\
            499.29207581639645  0.08277021817264539  \\
            499.4290934003197  0.08276996648704027  \\
            499.566110984243  0.08276972754607113  \\
            499.7031285681662  0.08276950133806965  \\
            499.8401461520895  0.08276928780616144  \\
            499.9771637360128  0.0827690868482661  \\
            500.11418131993605  0.08276889831709706  \\
            500.25119890385935  0.08276872202016174  \\
            500.3882164877826  0.08276855771976145  \\
            500.5252340717059  0.08276838251921714  \\
            500.6622516556291  0.08276822471977999  \\
            500.7992692395524  0.08276815370342329  \\
            500.93628682347565  0.0827681404037499  \\
            501.07330440739895  0.08276815891716975  \\
            501.21032199132225  0.08276818650289984  \\
            501.3473395752455  0.0827682035829643  \\
            501.4843571591688  0.08276819374219437  \\
            501.621374743092  0.08276814372822833  \\
            501.7583923270153  0.08276804345151159  \\
            501.89540991093855  0.08276788598529665  \\
            502.03242749486185  0.0827676675656431  \\
            502.1694450787851  0.08276738759141765  \\
            502.3064626627084  0.08276704862429406  \\
            502.4434802466316  0.0827666563887532  \\
            502.5804978305549  0.08276621977208307  \\
            502.7175154144782  0.0827657508243787  \\
            502.85453299840145  0.08276526475854228  \\
            502.99155058232475  0.08276477995028304  \\
            503.128568166248  0.08276431793811735  \\
            503.2655857501713  0.08276390342336865  \\
            503.4026033340945  0.08276356427016747  \\
            503.5396209180178  0.08276333150545145  \\
            503.67663850194106  0.08276323931896531  \\
            503.81365608586435  0.08276332506326088  \\
            503.95067366978765  0.08276362925369707  \\
            504.0876912537109  0.08276460057990612  \\
            504.2247088376342  0.08276592177036879  \\
            504.3617264215574  0.08276729006823864  \\
            504.4987440054807  0.08276866612537406  \\
            504.63576158940396  0.08277001567555771  \\
            504.77277917332725  0.08277130953449649  \\
            504.9097967572505  0.0827725235998216  \\
            505.0468143411738  0.08277363885108849  \\
            505.1838319250971  0.08277464134977693  \\
            505.3208495090203  0.08277552223929087  \\
            505.4578670929436  0.08277627774495863  \\
            505.59488467686685  0.08277690917403276  \\
            505.73190226079015  0.08277742291569005  \\
            505.8689198447134  0.08277783044103162  \\
            506.0059374286367  0.08277814830308282  \\
            506.1429550125599  0.0827783981367933  \\
            506.2799725964832  0.08277860665903697  \\
            506.41699018040646  0.08277853221610815  \\
            506.55400776432975  0.08277852774973989  \\
            506.69102534825305  0.08277862056615701  \\
            506.8280429321763  0.08277879705779446  \\
            506.9650605160996  0.08277904472736358  \\
            507.1020781000228  0.08277935218785211  \\
            507.2390956839461  0.08277970916252413  \\
            507.37611326786936  0.08278010648492012  \\
            507.51313085179265  0.08278053609885698  \\
            507.6501484357159  0.0827809910584279  \\
            507.7871660196392  0.08278146552800253  \\
            507.9241836035625  0.08278195478222689  \\
            508.0612011874857  0.08278245520602336  \\
            508.198218771409  0.0827829642945907  \\
            508.33523635533226  0.08278348065340407  \\
            508.47225393925555  0.08278400399821502  \\
            508.6092715231788  0.08278453515505144  \\
            508.7462891071021  0.08278507606021764  \\
            508.8833066910253  0.08278562976029429  \\
            509.0203242749486  0.08278620041213845  \\
            509.1573418588719  0.08278679328288359  \\
            509.29435944279516  0.08278741474993949  \\
            509.43137702671845  0.08278807788697418  \\
            509.5683946106417  0.08278883685110834  \\
            509.705412194565  0.0827896826172738  \\
            509.8424297784882  0.08279059176519662  \\
            509.9794473624115  0.08279154310717587  \\
            510.11646494633476  0.08279251768808353  \\
            510.25348253025805  0.08279349878536457  \\
            510.3905001141813  0.08279447190903697  \\
            510.5275176981046  0.08279542480169164  \\
            510.6645352820279  0.08279634743849244  \\
            510.8015528659511  0.08279723202717629  \\
            510.9385704498744  0.08279807300805299  \\
            511.07558803379766  0.08279886705400533  \\
            511.21260561772095  0.08279961307048911  \\
            511.3496232016442  0.08280031219553305  \\
            511.4866407855675  0.08280096779973886  \\
            511.6236583694907  0.08280158548628123  \\
            511.760675953414  0.08280217309090783  \\
            511.8976935373373  0.08280274068193924  \\
            512.0347111212606  0.08280330056026906  \\
            512.1717287051838  0.0828038672593639  \\
            512.3087462891071  0.08280445754526324  \\
            512.4457638730304  0.08280508944987106  \\
            512.5827814569536  0.08280573761638985  \\
            512.7197990408769  0.08280653845422653  \\
            512.8568166248002  0.08280746345841727  \\
            512.9938342087235  0.0828084862338079  \\
            513.1308517926467  0.08280958249505382  \\
            513.26786937657  0.08281073006662014  \\
            513.4048869604933  0.08281190888278157  \\
            513.5419045444165  0.08281310098762246  \\
            513.6789221283398  0.08281429053503678  \\
            513.8159397122631  0.08281546378872814  \\
            513.9529572961864  0.08281660912220982  \\
            514.0899748801096  0.08281771701880469  \\
            514.2269924640328  0.08281878007164525  \\
            514.3640100479562  0.08281979298367367  \\
            514.5010276318794  0.08282075256764174  \\
            514.6380452158027  0.08282165774611086  \\
            514.775062799726  0.08282250955145212  \\
            514.9120803836493  0.08282331112584619  \\
            515.0490979675725  0.0828240677212834  \\
            515.1861155514957  0.0828247866995637  \\
            515.3231331354191  0.08282547753229669  \\
            515.4601507193423  0.0828261518009016  \\
            515.5971683032656  0.0828268231966073  \\
            515.7341858871888  0.08282750752045227  \\
            515.8712034711122  0.08282822268328463  \\
            516.0082210550354  0.08282898870576219  \\
            516.1452386389586  0.08282982771835232  \\
            516.282256222882  0.08283073957264375  \\
            516.4192738068052  0.08283178737137196  \\
            516.5562913907285  0.08283298928467273  \\
            516.6933089746517  0.0828343146660297  \\
            516.830326558575  0.08283573503870557  \\
            516.9673441424983  0.08283722409574219  \\
            517.1043617264215  0.08283875769996044  \\
            517.2413793103449  0.08284031388396036  \\
            517.3783968942681  0.08284187285012105  \\
            517.5154144781914  0.08284341697060074  \\
            517.6524320621146  0.08284493078733676  \\
            517.789449646038  0.08284640101204553  \\
            517.9264672299612  0.08284781652622254  \\
            518.0634848138844  0.08284916838114244  \\
            518.2005023978077  0.08285044979785891  \\
            518.337519981731  0.0828516561672048  \\
            518.4745375656543  0.08285278504979204  \\
            518.6115551495775  0.08285383617601164  \\
            518.7485727335009  0.08285481144603368  \\
            518.8855903174241  0.08285571492980744  \\
            519.0226079013473  0.08285655286706119  \\
            519.1596254852706  0.08285733366730237  \\
            519.2966430691939  0.0828580679098175  \\
            519.4336606531172  0.08285876834367223  \\
            519.5706782370404  0.08285944988771123  \\
            519.7076958209636  0.08286012963055833  \\
            519.844713404887  0.08286082683061648  \\
            519.9817309888102  0.08286156291606768  \\
            520.1187485727335  0.08286236148487304  \\
            520.2557661566568  0.0828632483047728  \\
            520.3927837405801  0.08286425131328629  \\
            520.5298013245033  0.08286540123898176  \\
            520.6668189084265  0.08286674295203142  \\
            520.8038364923499  0.0828682627355355  \\
            520.9408540762731  0.08286992527829189  \\
            521.0778716601964  0.08287169765233016  \\
            521.2148892441197  0.08287354931291142  \\
            521.351906828043  0.08287545209852847  \\
            521.4889244119662  0.08287738023090568  \\
            521.6259419958894  0.08287931031499912  \\
            521.7629595798128  0.08288122133899639  \\
            521.899977163736  0.08288309467431676  \\
            522.0369947476593  0.08288491407561115  \\
            522.1740123315825  0.08288666568076201  \\
            522.3110299155059  0.08288833801088352  \\
            522.4480474994291  0.08288992197032138  \\
            522.5850650833523  0.08289141084665304  \\
            522.7220826672757  0.0828928003106874  \\
            522.8591002511989  0.08289408841646514  \\
            522.9961178351222  0.08289527560125849  \\
            523.1331354190454  0.0828963646855713  \\
            523.2701530029688  0.08289736087313905  \\
            523.407170586892  0.08289827175092886  \\
            523.5441881708152  0.08289910728913945  \\
            523.6812057547385  0.08289987984120115  \\
            523.8182233386618  0.08290060414377595  \\
            523.9552409225851  0.08290129731675745  \\
            524.0922585065083  0.08290197886327084  \\
            524.2292760904317  0.08290267066967297  \\
            524.3662936743549  0.08290339700555228  \\
            524.5033112582781  0.08290418452372889  \\
            524.6403288422014  0.08290506226025447  \\
            524.7773464261247  0.08290606163441236  \\
            524.914364010048  0.08290721644871749  \\
            525.0513815939712  0.08290857530988387  \\
            525.1883991778946  0.08291020082883438  \\
            525.3254167618178  0.08291201817996173  \\
            525.462434345741  0.08291398790486017  \\
            525.5994519296643  0.08291607319959124  \\
            525.7364695135876  0.08291823991468372  \\
            525.8734870975109  0.08292045655513373  \\
            526.0105046814341  0.08292269428040465  \\
            526.1475222653573  0.08292492690442715  \\
            526.2845398492807  0.08292713089559917  \\
            526.4215574332039  0.08292928537678598  \\
            526.5585750171272  0.08293137212532013  \\
            526.6955926010505  0.08293337557300143  \\
            526.8326101849738  0.08293528280609697  \\
            526.969627768897  0.08293708356534119  \\
            527.1066453528202  0.08293877024593575  \\
            527.2436629367436  0.08294033789754968  \\
            527.3806805206668  0.08294178422431918  \\
            527.5176981045901  0.08294310958484784  \\
            527.6547156885133  0.0829443169922065  \\
            527.7917332724367  0.08294541211393329  \\
            527.9287508563599  0.08294640327203362  \\
            528.0657684402831  0.08294730144298021  \\
            528.2027860242065  0.08294812025771305  \\
            528.3398036081297  0.0829488760016394  \\
            528.476821192053  0.08294958761463388  \\
            528.6138387759762  0.0829502766910383  \\
            528.7508563598996  0.08295096747966184  \\
            528.8878739438228  0.08295168688378093  \\
            529.024891527746  0.08295246446113928  \\
            529.1619091116693  0.08295333242394792  \\
            529.2989266955926  0.08295432563888513  \\
            529.4359442795159  0.08295548162709654  \\
            529.5729618634391  0.08295684056419497  \\
            529.7099794473625  0.0829585125391875  \\
            529.8469970312857  0.0829604357609627  \\
            529.9840146152089  0.08296254159189845  \\
            530.1210321991322  0.08296478858566732  \\
            530.2580497830555  0.08296713818071483  \\
            530.3950673669788  0.08296955470025937  \\
            530.532084950902  0.0829720053522923  \\
            530.6691025348254  0.08297446022957786  \\
            530.8061201187486  0.08297689230965324  \\
            530.9431377026718  0.0829792774548285  \\
            531.0801552865951  0.08298159441218667  \\
            531.2171728705184  0.08298382481358367  \\
            531.3541904544417  0.08298595317564836  \\
            531.4912080383649  0.08298796689978248  \\
            531.6282256222881  0.08298985627216073  \\
            531.7652432062115  0.08299161446373071  \\
            531.9022607901347  0.08299323753021291  \\
            532.039278374058  0.08299472441210079  \\
            532.1762959579813  0.08299607693466073  \\
            532.3133135419046  0.08299729980793195  \\
            532.4503311258278  0.0829984006267267  \\
            532.587348709751  0.08299938987063005  \\
            532.7243662936744  0.08300028090400004  \\
            532.8613838775976  0.08300108997596761  \\
            532.9984014615209  0.08300183622043665  \\
            533.1354190454441  0.08300254165608391  \\
            533.2724366293675  0.08300323118635912  \\
            533.4094542132907  0.0830039325994849  \\
            533.5464717972139  0.08300467656845677  \\
            533.6834893811373  0.08300549665104319  \\
            533.8205069650605  0.08300642928978555  \\
            533.9575245489838  0.08300751381199814  \\
            534.094542132907  0.08300879242976816  \\
            534.2315597168304  0.08301032823476344  \\
            534.3685773007536  0.08301222502566218  \\
            534.5055948846768  0.08301434192129785  \\
            534.6426124686002  0.08301663317054331  \\
            534.7796300525234  0.08301905607378113  \\
            534.9166476364467  0.08302157098290348  \\
            535.0536652203699  0.08302414130131235  \\
            535.1906828042933  0.08302673348391933  \\
            535.3277003882165  0.08302931703714571  \\
            535.4647179721397  0.08303186451892251  \\
            535.601735556063  0.08303435153869045  \\
            535.7387531399863  0.0830367567573999  \\
            535.8757707239096  0.08303906188751092  \\
            536.0127883078328  0.08304125169299331  \\
            536.1498058917562  0.08304331398932654  \\
            536.2868234756794  0.08304523964349976  \\
            536.4238410596026  0.08304702257401184  \\
            536.5608586435259  0.08304865975087128  \\
            536.6978762274492  0.08305015119559635  \\
            536.8348938113725  0.08305149998121497  \\
            536.9719113952957  0.08305271223226478  \\
            537.108928979219  0.08305379712479306  \\
            537.2459465631423  0.08305476688635685  \\
            537.3829641470655  0.08305563679602285  \\
            537.5199817309888  0.08305642518436743  \\
            537.6569993149121  0.0830571534334767  \\
            537.7940168988354  0.0830578459769464  \\
            537.9310344827586  0.08305853029988206  \\
            538.0680520666818  0.08305923693889879  \\
            538.2050696506052  0.08305999948212146  \\
            538.3420872345284  0.08306085456918463  \\
            538.4791048184517  0.08306184189123253  \\
            538.616122402375  0.08306300419091912  \\
            538.7531399862983  0.08306438726240799  \\
            538.8901575702215  0.08306610965822632  \\
            539.0271751541447  0.08306814599291952  \\
            539.1641927380681  0.08307038961083073  \\
            539.3012103219913  0.08307279464523006  \\
            539.4382279059146  0.08307531836474383  \\
            539.5752454898378  0.08307792117335455  \\
            539.7122630737612  0.08308056661040081  \\
            539.8492806576844  0.08308322135057744  \\
            539.9862982416076  0.08308585520393537  \\
            540.123315825531  0.08308844111588173  \\
            540.2603334094542  0.08309095516717978  \\
            540.3973509933775  0.08309337657394898  \\
            540.5343685773007  0.08309568768766493  \\
            540.6713861612241  0.08309787399515939  \\
            540.8084037451473  0.08309992411862027  \\
            540.9454213290705  0.08310182981559165  \\
            541.0824389129938  0.08310358597897378  \\
            541.2194564969171  0.0831051906370231  \\
            541.3564740808404  0.08310664495335211  \\
            541.4934916647636  0.08310795322692958  \\
            541.630509248687  0.08310912289208039  \\
            541.7675268326102  0.08311016451848556  \\
            541.9045444165334  0.08311109181118234  \\
            542.0415620004567  0.08311192161056409  \\
            542.17857958438  0.08311267389238032  \\
            542.3155971683033  0.08311337176773674  \\
            542.4526147522265  0.08311404148309517  \\
            542.5896323361499  0.08311471242027368  \\
            542.7266499200731  0.0831154170964464  \\
            542.8636675039963  0.08311619116414369  \\
            543.0006850879196  0.08311707341125202  \\
            543.1377026718429  0.08311810576101407  \\
            543.2747202557662  0.08311933327202864  \\
            543.4117378396894  0.08312080413825072  \\
            543.5487554236126  0.08312268432606211  \\
            543.685773007536  0.08312480672092792  \\
            543.8227905914592  0.08312711839304666  \\
            543.9598081753825  0.08312957452263546  \\
            544.0968257593058  0.08313213343292532  \\
            544.2338433432291  0.08313475659016117  \\
            544.3708609271523  0.08313740860360193  \\
            544.5078785110755  0.08314005722552034  \\
            544.6448960949989  0.08314267335120314  \\
            544.7819136789221  0.08314523101895095  \\
            544.9189312628454  0.08314770741007832  \\
            545.0559488467686  0.08315008284891372  \\
            545.192966430692  0.08315234080279957  \\
            545.3299840146152  0.08315446788209216  \\
            545.4670015985384  0.08315645384016175  \\
            545.6040191824618  0.08315829157339251  \\
            545.741036766385  0.0831599771211825  \\
            545.8780543503083  0.08316150966594374  \\
            546.0150719342315  0.08316289153310215  \\
            546.1520895181549  0.08316412819109759  \\
            546.2891071020781  0.08316522825138382  \\
            546.4261246860013  0.08316620346842854  \\
            546.5631422699247  0.08316706873971336  \\
            546.7001598538479  0.0831678421057338  \\
            546.8371774377712  0.08316854474999935  \\
            546.9741950216944  0.08316920099903337  \\
            547.1112126056178  0.08316983832237315  \\
            547.248230189541  0.08317048733256993  \\
            547.3852477734642  0.08317118178518886  \\
            547.5222653573875  0.08317195857880899  \\
            547.6592829413108  0.08317285775502331  \\
            547.7963005252341  0.08317392249843873  \\
            547.9333181091573  0.08317519913667608  \\
            548.0703356930807  0.08317678880007921  \\
            548.2073532770039  0.08317872982915657  \\
            548.3443708609271  0.08318088457856763  \\
            548.4813884448504  0.08318320715612648  \\
            548.6184060287737  0.08318565475215213  \\
            548.755423612697  0.08318818763946859  \\
            548.8924411966202  0.08319076917340489  \\
            549.0294587805435  0.083193365791795  \\
            549.1664763644668  0.08319594701497791  \\
            549.30349394839  0.0831984854457976  \\
            549.4405115323133  0.083200956769603  \\
            549.5775291162366  0.08320333975424805  \\
            549.7145467001599  0.0832056162500917  \\
            549.8515642840831  0.08320777118999784  \\
            549.9885818680063  0.08320979258933538  \\
            550.1255994519297  0.0832116715459782  \\
            550.2626170358529  0.08321340224030516  \\
            550.3996346197762  0.08321498193520015  \\
            550.5366522036994  0.08321641097605198  \\
            550.6736697876228  0.08321769279075453  \\
            550.810687371546  0.08321883388970656  \\
            550.9477049554692  0.08321984386581192  \\
            551.0847225393926  0.08322073539447938  \\
            551.2217401233158  0.08322152423362274  \\
            551.3587577072391  0.08322222922366074  \\
            551.4957752911623  0.08322287228751714  \\
            551.6327928750857  0.08322347843062068  \\
            551.7698104590089  0.0832240757409051  \\
            551.9068280429321  0.08322469538880908  \\
            552.0438456268555  0.08322537162727635  \\
            552.1808632107787  0.08322614179175558  \\
            552.317880794702  0.08322704630020043  \\
            552.4548983786252  0.08322812865306958  \\
            552.5919159625486  0.08322943543332666  \\
            552.7289335464718  0.08323111627159778  \\
            552.865951130395  0.08323306288204638  \\
            553.0029687143183  0.0832351970040915  \\
            553.1399862982416  0.0832374756508716  \\
            553.2770038821649  0.08323985879720351  \\
            553.4140214660881  0.08324230937958249  \\
            553.5510390500115  0.08324479329618219  \\
            553.6880566339347  0.08324727940685464  \\
            553.825074217858  0.08324973953313032  \\
            553.9620918017812  0.08325214845821809  \\
            554.0991093857045  0.08325448392700517  \\
            554.2361269696278  0.08325672664605724  \\
            554.373144553551  0.08325886028361834  \\
            554.5101621374743  0.0832608714696109  \\
            554.6471797213976  0.08326274979563583  \\
            554.7841973053208  0.08326448781497237  \\
            554.9212148892441  0.08326608104257814  \\
            555.0582324731674  0.08326752795508922  \\
            555.1952500570907  0.08326882999082007  \\
            555.3322676410139  0.08326999154976354  \\
            555.4692852249372  0.08327101999359088  \\
            555.6063028088605  0.08327192564565178  \\
            555.7433203927837  0.08327272179097425  \\
            555.880337976707  0.08327342467626479  \\
            556.0173555606303  0.08327405350990824  \\
            556.1543731445536  0.08327463046196787  \\
            556.2913907284768  0.08327518066418534  \\
            556.4284083124  0.08327573220998069  \\
            556.5654258963234  0.08327631615445241  \\
            556.7024434802466  0.08327696651437734  \\
            556.8394610641699  0.08327772026821077  \\
            556.9764786480931  0.08327861735608633  \\
            557.1134962320165  0.08327970067981609  \\
            557.2505138159397  0.08328104178624046  \\
            557.387531399863  0.08328274244032224  \\
            557.5245489837863  0.08328464546634946  \\
            557.6615665677095  0.08328670864242005  \\
            557.7985841516328  0.08328889253522888  \\
            557.935601735556  0.08329116050006781  \\
            558.0726193194794  0.08329347868082576  \\
            558.2096369034026  0.08329581600998862  \\
            558.3466544873258  0.08329814420863924  \\
            558.4836720712491  0.08330043778645753  \\
            558.6206896551724  0.08330267404172037  \\
            558.7577072390957  0.08330483306130167  \\
            558.8947248230189  0.08330689772067228  \\
            559.0317424069423  0.0833088536839001  \\
            559.1687599908655  0.08331068940365005  \\
            559.3057775747887  0.08331239612118398  \\
            559.442795158712  0.08331396786636079  \\
            559.5798127426353  0.08331540145763637  \\
            559.7168303265586  0.08331669650206361  \\
            559.8538479104818  0.0833178553952924  \\
            559.9908654944052  0.08331888332156963  \\
            560.1278830783284  0.0833197882537392  \\
            560.2649006622516  0.08332058095324196  \\
            560.4019182461749  0.08332127497011585  \\
            560.5389358300982  0.08332188664299572  \\
            560.6759534140215  0.0833224350991135  \\
            560.8129709979447  0.08332294225429805  \\
            560.949988581868  0.08332343281297529  \\
            561.0870061657913  0.08332393426816806  \\
            561.2240237497145  0.0833244769014963  \\
            561.3610413336378  0.08332509378317689  \\
            561.4980589175611  0.08332582077202372  \\
            561.6350765014844  0.08332669651544768  \\
            561.7720940854076  0.08332776244945665  \\
            561.9091116693309  0.08332913947683136  \\
            562.0461292532542  0.08333078061350976  \\
            562.1831468371774  0.08333258772413456  \\
            562.3201644211007  0.08333452445403501  \\
            562.4571820050239  0.08333655687707563  \\
            562.5941995889473  0.08333865349565615  \\
            562.7312171728705  0.08334078524071158  \\
            562.8682347567938  0.08334292547171214  \\
            563.0052523407171  0.08334504997666334  \\
            563.1422699246403  0.0833471369721059  \\
            563.2792875085636  0.08334916710311578  \\
            563.4163050924868  0.08335112344330421  \\
            563.5533226764102  0.08335299149481765  \\
            563.6903402603334  0.0833547591883378  \\
            563.8273578442567  0.08335641688308162  \\
            563.96437542818  0.08335795736680131  \\
            564.1013930121032  0.0833593758557843  \\
            564.2384105960265  0.0833606699948533  \\
            564.3754281799497  0.08336183985736621  \\
            564.5124457638731  0.08336288794521622  \\
            564.6494633477963  0.08336381918883176  \\
            564.7864809317196  0.08336464094717647  \\
            564.9234985156428  0.08336536300774929  \\
            565.0605160995661  0.08336599758658435  \\
            565.1975336834894  0.08336655932825104  \\
            565.3345512674126  0.08336706530585404  \\
            565.471568851336  0.08336753502103321  \\
            565.6085864352592  0.0833679904039637  \\
            565.7456040191825  0.08336845581335588  \\
            565.8826216031057  0.08336895803645537  \\
            566.019639187029  0.08336952628904305  \\
            566.1566567709523  0.08337019221543501  \\
            566.2936743548755  0.08337098988848263  \\
            566.4306919387988  0.08337195580957249  \\
            566.5677095227221  0.08337324816968042  \\
            566.7047271066454  0.08337470020919896  \\
            566.8417446905686  0.08337628263441475  \\
            566.9787622744919  0.08337796833317765  \\
            567.1157798584152  0.08337973190029539  \\
            567.2527974423384  0.08338154963753372  \\
            567.3898150262617  0.08338339955361623  \\
            567.526832610185  0.08338526136422449  \\
            567.6638501941082  0.08338711649199793  \\
            567.8008677780315  0.08338894806653392  \\
            567.9378853619548  0.0833907409243878  \\
            568.0749029458781  0.08339248160907275  \\
            568.2119205298013  0.08339415837105997  \\
            568.3489381137246  0.08339576116777847  \\
            568.4859556976479  0.08339728166361526  \\
            568.6229732815711  0.08339871322991527  \\
            568.7599908654944  0.08340005094498129  \\
            568.8970084494176  0.08340129159407408  \\
            569.034026033341  0.08340243366941233  \\
            569.1710436172642  0.0834034773701726  \\
            569.3080612011875  0.08340442460248942  \\
            569.4450787851108  0.08340527897945524  \\
            569.582096369034  0.08340604582112038  \\
            569.7191139529573  0.08340673215449314  \\
            569.8561315368805  0.08340734671353969  \\
            569.9931491208039  0.08340789993918418  \\
            570.1301667047271  0.08340840397930863  \\
            570.2671842886504  0.083408872688753  \\
            570.4042018725736  0.08340932162931516  \\
            570.541219456497  0.08340976806975094  \\
            570.6782370404202  0.08341023098577403  \\
            570.8152546243434  0.08341073106005609  \\
            570.9522722082668  0.08341129068222669  \\
            571.08928979219  0.08341193394887329  \\
            571.2263073761133  0.08341276221981991  \\
            571.3633249600365  0.0834138064521182  \\
            571.5003425439598  0.08341495323803579  \\
            571.6373601278831  0.08341618850638248  \\
            571.7743777118063  0.08341749880918121  \\
            571.9113952957296  0.08341887132166793  \\
            572.0484128796529  0.08342029384229165  \\
            572.1854304635762  0.08342175479271446  \\
            572.3224480474994  0.08342324321781154  \\
            572.4594656314227  0.08342474878567113  \\
            572.596483215346  0.08342626178759453  \\
            572.7335007992692  0.08342777313809613  \\
            572.8705183831925  0.08342927437490334  \\
            573.0075359671158  0.0834307576589567  \\
            573.144553551039  0.08343221577440978  \\
            573.2815711349623  0.08343364212862925  \\
            573.4185887188856  0.08343503075219483  \\
            573.5556063028089  0.0834363762988993  \\
            573.6926238867321  0.08343767404574852  \\
            573.8296414706554  0.08343891989296143  \\
            573.9666590545787  0.08344011036397003  \\
            574.103676638502  0.08344124260541938  \\
            574.2406942224252  0.08344231438716763  \\
            574.3777118063484  0.083443324102286  \\
            574.5147293902718  0.08344427076705874  \\
            574.651746974195  0.08344515402098321  \\
            574.7887645581183  0.08344597412676982  \\
            574.9257821420416  0.08344673197034208  \\
            575.0627997259649  0.08344742906083652  \\
            575.1998173098881  0.08344806753060277  \\
            575.3368348938113  0.08344865013520354  \\
            575.4738524777347  0.08344918025341458  \\
            575.6108700616579  0.08344966188722473  \\
            575.7478876455812  0.08345009966183589  \\
            575.8849052295044  0.08345049882566302  \\
            576.0219228134278  0.08345086525033421  \\
            576.158940397351  0.08345120543069051  \\
            576.2959579812742  0.08345152648478613  \\
            576.4329755651976  0.08345183615388832  \\
            576.5699931491208  0.0834521428024774  \\
            576.7070107330441  0.08345246377374994  \\
            576.8440283169673  0.08345297239426816  \\
            576.9810459008906  0.08345363999898447  \\
            577.1180634848139  0.0834544024669177  \\
            577.2550810687371  0.08345520807762566  \\
            577.3920986526605  0.08345601751120527  \\
            577.5291162365837  0.0834568038482924  \\
            577.666133820507  0.083457552570062  \\
            577.8031514044302  0.08345826155822803  \\
            577.9401689883535  0.08345894109504351  \\
            578.0771865722768  0.08345961386330045  \\
            578.2142041562  0.08346031494632992  \\
            578.3512217401233  0.08346109182800202  \\
            578.4882393240466  0.08346200439272586  \\
            578.6252569079699  0.08346318555379123  \\
            578.7622744918931  0.08346449201807928  \\
            578.8992920758164  0.0834658364251242  \\
            579.0363096597397  0.08346718788879622  \\
            579.1733272436629  0.08346851965425256  \\
            579.3103448275862  0.08346980909793747  \\
            579.4473624115095  0.08347103772758212  \\
            579.5843799954328  0.08347219118220477  \\
            579.721397579356  0.08347325923211059  \\
            579.8584151632792  0.0834742357788918  \\
            579.9954327472026  0.08347511885542762  \\
            580.1324503311258  0.0834759106258842  \\
            580.2694679150491  0.08347661738571478  \\
            580.4064854989724  0.08347724956165954  \\
            580.5435030828957  0.08347781864572673  \\
            580.6805206668189  0.08347840751671945  \\
            580.8175382507421  0.08347901853256583  \\
            580.9545558346655  0.0834796429800239  \\
            581.0915734185887  0.08348027329811093  \\
            581.228591002512  0.08348090307810352  \\
            581.3656085864353  0.08348152706353754  \\
            581.5026261703586  0.0834821411502081  \\
            581.6396437542818  0.08348274238616968  \\
            581.776661338205  0.08348332897173597  \\
            581.9136789221284  0.08348390025947995  \\
            582.0506965060516  0.08348445675423394  \\
            582.1877140899749  0.08348500011308947  \\
            582.3247316738981  0.08348553314539744  \\
            582.4617492578215  0.08348605981276795  \\
            582.5987668417447  0.08348658522907043  \\
            582.7357844256679  0.0834871156604336  \\
            582.8728020095913  0.0834876474961294  \\
            583.0098195935145  0.08348824925460818  \\
            583.1468371774378  0.08348891509092192  \\
            583.283854761361  0.08348962635753748  \\
            583.4208723452844  0.08349036633607243  \\
            583.5578899292076  0.0834911202372951  \\
            583.6949075131308  0.08349187520112457  \\
            583.8319250970541  0.08349262029663064  \\
            583.9689426809774  0.08349334652203384  \\
            584.1059602649007  0.0834940468047055  \\
            584.2429778488239  0.08349471600116762  \\
            584.3799954327473  0.08349535089709295  \\
            584.5170130166705  0.08349595020730505  \\
            584.6540306005937  0.08349651457577813  \\
            584.791048184517  0.08349704657563717  \\
            584.9280657684403  0.08349755070915792  \\
            585.0650833523636  0.08349803340776683  \\
            585.2021009362868  0.08349850303204115  \\
            585.3391185202101  0.08349895431780041  \\
            585.4761361041334  0.08349945541566652  \\
            585.6131536880566  0.08350000250003807  \\
            585.7501712719799  0.08350058186613206  \\
            585.8871888559032  0.08350118121412373  \\
            586.0242064398265  0.08350178964914656  \\
            586.1612240237497  0.08350239768129226  \\
            586.2982416076729  0.08350299722561076  \\
            586.4352591915963  0.08350358160211023  \\
            586.5722767755195  0.08350414553575711  \\
            586.7092943594428  0.08350468515647602  \\
            586.8463119433661  0.08350519799914986  \\
            586.9833295272894  0.08350568300361973  \\
            587.1203471112126  0.08350614051468498  \\
            587.2573646951358  0.08350657228210323  \\
            587.3943822790592  0.08350698146059027  \\
            587.5313998629824  0.08350737260982015  \\
            587.6684174469057  0.08350775169442519  \\
            587.8054350308289  0.08350812608399587  \\
            587.9424526147523  0.08350849382375032  \\
            588.0794701986755  0.08350888167280975  \\
            588.2164877825987  0.08350932275159384  \\
            588.3535053665221  0.08350980378966305  \\
            588.4905229504453  0.08351031269744018  \\
            588.6275405343686  0.08351083856621032  \\
            588.7645581182918  0.08351137166812088  \\
            588.9015757022152  0.08351190345618162  \\
            589.0385932861384  0.08351242656426455  \\
            589.1756108700616  0.08351293480710408  \\
            589.312628453985  0.08351342318029684  \\
            589.4496460379082  0.08351388786030187  \\
            589.5866636218315  0.08351432620444045  \\
            589.7236812057547  0.08351473675089621  \\
            589.860698789678  0.08351511921871511  \\
            589.9977163736013  0.08351547450780542  \\
            590.1347339575245  0.08351580469893768  \\
            590.2717515414478  0.0835161130537448  \\
            590.4087691253711  0.08351640401472199  \\
            590.5457867092944  0.08351668320522675  \\
            590.6828042932176  0.08351695742947896  \\
            590.819821877141  0.08351723467256073  \\
            590.9568394610642  0.08351750807581437  \\
            591.0938570449874  0.08351781878614983  \\
            591.2308746289107  0.08351817052261395  \\
            591.367892212834  0.08351855344520678  \\
            591.5049097967573  0.08351895850672009  \\
            591.6419273806805  0.08351937745273724  \\
            591.7789449646037  0.08351980282163339  \\
            591.9159625485271  0.08352022794457534  \\
            592.0529801324503  0.08352064694552158  \\
            592.1899977163736  0.08352105474122232  \\
            592.3270153002969  0.08352144704121942  \\
            592.4640328842202  0.08352182034784646  \\
            592.6010504681434  0.08352217195622869  \\
            592.7380680520666  0.08352249995428308  \\
            592.87508563599  0.08352280322271825  \\
            593.0121032199132  0.08352308143503458  \\
            593.1491208038365  0.08352333505752403  \\
            593.2861383877597  0.08352356534927037  \\
            593.4231559716831  0.08352377436214899  \\
            593.5601735556063  0.08352396494082696  \\
            593.6971911395295  0.08352414072276312  \\
            593.8342087234529  0.08352430613820791  \\
            593.9712263073761  0.08352446641020352  \\
            594.1082438912994  0.08352462755458379  \\
            594.2452614752226  0.08352479637997429  \\
            594.382279059146  0.08352498202187893  \\
            594.5192966430692  0.083525193761894  \\
            594.6563142269924  0.0835254262755458  \\
            594.7933318109158  0.0835256761115654  \\
            594.930349394839  0.0835259399909157  \\
            595.0673669787623  0.08352621480679119  \\
            595.2043845626855  0.08352649762461803  \\
            595.3414021466089  0.08352678568205409  \\
            595.4784197305321  0.08352707638898889  \\
            595.6154373144553  0.08352736732754362  \\
            595.7524548983786  0.08352765625207118  \\
            595.8894724823019  0.08352794108915611  \\
            596.0264900662252  0.08352821993761461  \\
            596.1635076501484  0.0835284910684946  \\
            596.3005252340718  0.08352875292507565  \\
            596.437542817995  0.08352900412286901  \\
            596.5745604019182  0.08352924344961758  \\
            596.7115779858415  0.08352946986529597  \\
            596.8485955697648  0.08352968250211042  \\
            596.9856131536881  0.08352988066449892  \\
            597.1226307376113  0.08353006382913104  \\
            597.2596483215345  0.08353023164490808  \\
            597.3966659054579  0.08353038393296301  \\
            597.5336834893811  0.08353052068666048  \\
            597.6707010733044  0.08353064207159679  \\
            597.8077186572277  0.0835307484255999  \\
            597.944736241151  0.08353084025872952  \\
            598.0817538250742  0.08353091825327695  \\
            598.2187714089974  0.08353098326376521  \\
            598.3557889929208  0.08353103631694897  \\
            598.492806576844  0.0835310786118146  \\
            598.6298241607673  0.08353111151958012  \\
            598.7668417446906  0.08353113658369522  \\
            598.9038593286139  0.08353118851428233  \\
            599.0408769125371  0.08353124748415998  \\
            599.1778944964603  0.08353130665656014  \\
            599.3149120803837  0.08353136583216006  \\
            599.4519296643069  0.0835314248009271  \\
            599.5889472482302  0.08353148334211875  \\
            599.7259648321534  0.08353154122428266  \\
            599.8629824160768  0.08353159820525659  \\
            600.0  0.08353165403216842  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={06c5341c-e7b2-408d-aa28-a9bcf970e374}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13701758392327015  0.010700882374372311  \\
            0.2740351678465403  0.0241634177737797  \\
            0.41105275176981043  0.03744291992672416  \\
            0.5480703356930806  0.05054175944015533  \\
            0.6850879196163507  0.06346223527596678  \\
            0.8221055035396209  0.07620696606809291  \\
            0.9591230874628911  0.08877830495609572  \\
            1.0961406713861612  0.101178504789313  \\
            1.2331582553094314  0.1134099404716598  \\
            1.3701758392327015  0.1254749390089799  \\
            1.5071934231559716  0.1373757633097349  \\
            1.6442110070792417  0.1491146252310366  \\
            1.781228591002512  0.16069371273092334  \\
            1.9182461749257822  0.17211525868133565  \\
            2.055263758849052  0.18338154155179176  \\
            2.1922813427723224  0.19449436955034038  \\
            2.329298926695593  0.20545575429324553  \\
            2.4663165106188627  0.21626848924908065  \\
            2.603334094542133  0.22693389259863495  \\
            2.740351678465403  0.23745367868774442  \\
            2.8773692623886733  0.24783162285039417  \\
            3.014386846311943  0.25806652052208745  \\
            3.1514044302352135  0.2681643253610967  \\
            3.2884220141584835  0.27812224460514  \\
            3.425439598081754  0.28794760750665016  \\
            3.562457182005024  0.29763580359999786  \\
            3.699474765928294  0.3071955663401195  \\
            3.8364923498515644  0.31662363056777365  \\
            3.9735099337748343  0.32592398817815926  \\
            4.110527517698104  0.3350964099876554  \\
            4.247545101621375  0.3441459041118286  \\
            4.384562685544645  0.3530703770116468  \\
            4.521580269467915  0.36187509944524116  \\
            4.658597853391186  0.37055834096960577  \\
            4.7956154373144555  0.3791247600774336  \\
            4.932633021237725  0.3875739564984319  \\
            5.069650605160995  0.3959083661083736  \\
            5.206668189084266  0.404129131474407  \\
            5.343685773007536  0.4122388131756932  \\
            5.480703356930806  0.42023769760747914  \\
            5.617720940854077  0.42812604217499645  \\
            5.754738524777347  0.43590963292505924  \\
            5.8917561087006165  0.4435872892849307  \\
            6.028773692623886  0.4511567812930485  \\
            6.165791276547157  0.4586256887494646  \\
            6.302808860470427  0.4659960842562899  \\
            6.439826444393697  0.47326157212356806  \\
            6.576844028316967  0.48042590980398026  \\
            6.713861612240238  0.48749947834898266  \\
            6.850879196163508  0.4944763140999751  \\
            6.9878967800867775  0.5013523204657521  \\
            7.124914364010048  0.5081343965394836  \\
            7.261931947933318  0.5148318092695253  \\
            7.398949531856588  0.5214359470352593  \\
            7.535967115779858  0.5279442453429699  \\
            7.672984699703129  0.5343654534543633  \\
            7.810002283626399  0.5407065013004557  \\
            7.947019867549669  0.5469584400033431  \\
            8.08403745147294  0.5531193751055277  \\
            8.221055035396208  0.5591966867853886  \\
            8.35807261931948  0.5651991517044809  \\
            8.49509020324275  0.5711189683829003  \\
            8.632107787166019  0.5769526188208927  \\
            8.76912537108929  0.5827044376027908  \\
            8.90614295501256  0.5883845471350304  \\
            9.04316053893583  0.5939900609571312  \\
            9.1801781228591  0.599515166643256  \\
            9.317195706782371  0.604960547992338  \\
            9.45421329070564  0.6103331941860711  \\
            9.591230874628911  0.6156394414649587  \\
            9.72824845855218  0.6208729837337127  \\
            9.86526604247545  0.6260309200429959  \\
            10.002283626398722  0.631115320797129  \\
            10.13930121032199  0.6361332112998829  \\
            10.276318794245261  0.6410884268355445  \\
            10.413336378168532  0.6459753524553605  \\
            10.550353962091801  0.6507918410780085  \\
            10.687371546015072  0.6555396405739705  \\
            10.824389129938343  0.6602243937655324  \\
            10.961406713861612  0.6648511234259975  \\
            11.098424297784883  0.6694151597932984  \\
            11.235441881708153  0.6739139695559164  \\
            11.372459465631422  0.6783480992207156  \\
            11.509477049554693  0.6827211648854113  \\
            11.646494633477962  0.6870392758783422  \\
            11.783512217401233  0.6913016994602088  \\
            11.920529801324504  0.6955046769402949  \\
            12.057547385247773  0.699647185790013  \\
            12.194564969171044  0.7037306573054708  \\
            12.331582553094314  0.707758976607471  \\
            12.468600137017583  0.7117373149920095  \\
            12.605617720940854  0.7156635432258895  \\
            12.742635304864125  0.7195347600087778  \\
            12.879652888787394  0.7233502669043707  \\
            13.016670472710665  0.7271113638147924  \\
            13.153688056633934  0.7308213489805954  \\
            13.290705640557205  0.7344847896847944  \\
            13.427723224480475  0.7380994545297586  \\
            13.564740808403744  0.7416666995515598  \\
            13.701758392327015  0.7451879131364181  \\
            13.838775976250286  0.7486627046768303  \\
            13.975793560173555  0.7520889045715711  \\
            14.112811144096826  0.7554625311720158  \\
            14.249828728020097  0.7587518054692854  \\
            14.386846311943366  0.7618760030939594  \\
            14.523863895866636  0.7647621309236162  \\
            14.660881479789907  0.7673831261655928  \\
            14.797899063713176  0.769757856356984  \\
            14.934916647636447  0.771951119364644  \\
            15.071934231559716  0.7740502453915702  \\
            15.208951815482987  0.7760135917727015  \\
            15.345969399406258  0.7778352307623291  \\
            15.482986983329527  0.7795237598696471  \\
            15.620004567252797  0.7810875655419656  \\
            15.757022151176068  0.782534823164712  \\
            15.894039735099337  0.7838734970614305  \\
            16.031057319022608  0.7851148224271416  \\
            16.16807490294588  0.7862656941397009  \\
            16.30509248686915  0.7873325373235185  \\
            16.442110070792417  0.7883214499830257  \\
            16.579127654715688  0.7892380406196379  \\
            16.71614523863896  0.7900874282317544  \\
            16.85316282256223  0.790874242314759  \\
            16.9901804064855  0.791602688503975  \\
            17.12719799040877  0.7922810527646024  \\
            17.264215574332038  0.792911871815744  \\
            17.40123315825531  0.7934971706659627  \\
            17.53825074217858  0.7940392389770523  \\
            17.67526832610185  0.794540631064039  \\
            17.81228591002512  0.7950041658951802  \\
            17.94930349394839  0.7954329270919649  \\
            18.08632107787166  0.7958307509042506  \\
            18.22333866179493  0.7962059441796335  \\
            18.3603562457182  0.7965600705309503  \\
            18.49737382964147  0.7968957756791722  \\
            18.634391413564742  0.7972150724503551  \\
            18.77140899748801  0.7975193407756404  \\
            18.90842658141128  0.7978093276912545  \\
            19.04544416533455  0.7980851473385093  \\
            19.182461749257822  0.7983473549162484  \\
            19.319479333181093  0.798603283104585  \\
            19.45649691710436  0.7988538666597124  \\
            19.59351450102763  0.7991002131224147  \\
            19.7305320849509  0.7993429664938443  \\
            19.867549668874172  0.7995823072355213  \\
            20.004567252797443  0.7998179522693339  \\
            20.141584836720714  0.8000491549775386  \\
            20.27860242064398  0.8002747052027597  \\
            20.415620004567252  0.8004964745030139  \\
            20.552637588490523  0.8007203838427526  \\
            20.689655172413794  0.8009459235957624  \\
            20.826672756337064  0.8011732608482649  \\
            20.963690340260335  0.801402155724416  \\
            21.100707924183602  0.8016319613863071  \\
            21.237725508106873  0.8018616240339642  \\
            21.374743092030144  0.8020896829053487  \\
            21.511760675953415  0.8023142702763567  \\
            21.648778259876686  0.8025400169688633  \\
            21.785795843799953  0.8027695361127806  \\
            21.922813427723224  0.8030022555321423  \\
            22.059831011646494  0.8032378946320422  \\
            22.196848595569765  0.8034758087729302  \\
            22.333866179493036  0.8037149892706127  \\
            22.470883763416307  0.8039540633962526  \\
            22.607901347339574  0.8041912943763694  \\
            22.744918931262845  0.8044248973002023  \\
            22.881936515186116  0.8046619936094103  \\
            23.018954099109386  0.8049020806457303  \\
            23.155971683032657  0.8051450475243365  \\
            23.292989266955924  0.8053904392895204  \\
            23.430006850879195  0.8056374569146916  \\
            23.567024434802466  0.8058849573023775  \\
            23.704042018725737  0.8061314532842234  \\
            23.841059602649008  0.8063751136209925  \\
            23.97807718657228  0.8066155224713503  \\
            24.115094770495546  0.806859433547801  \\
            24.252112354418816  0.8071057869951298  \\
            24.389129938342087  0.8073543955835986  \\
            24.526147522265358  0.8076047330287204  \\
            24.66316510618863  0.8078559339912587  \\
            24.800182690111896  0.8081067940772271  \\
            24.937200274035167  0.8083557698378901  \\
            25.074217857958438  0.8086009787697629  \\
            25.21123544188171  0.8088439492078523  \\
            25.34825302580498  0.8090901536994924  \\
            25.48527060972825  0.8093384180862851  \\
            25.622288193651517  0.8095885028898963  \\
            25.759305777574788  0.809839828300968  \\
            25.89632336149806  0.8100914741791184  \\
            26.03334094542133  0.8103421800529412  \\
            26.1703585293446  0.8105903451200064  \\
            26.307376113267868  0.8108340282468597  \\
            26.44439369719114  0.811077284948993  \\
            26.58141128111441  0.8113233136802624  \\
            26.71842886503768  0.8115712462867106  \\
            26.85544644896095  0.8118207832400596  \\
            26.99246403288422  0.8120712813802496  \\
            27.12948161680749  0.8123217539154397  \\
            27.26649920073076  0.8125708704220075  \\
            27.40351678465403  0.812816956844549  \\
            27.5405343685773  0.8130579954958791  \\
            27.677551952500572  0.8133011994172246  \\
            27.814569536423843  0.813546396952119  \\
            27.95158712034711  0.813793471920918  \\
            28.08860470427038  0.814042051220028  \\
            28.22562228819365  0.8142914150109165  \\
            28.362639872116922  0.8145404967201118  \\
            28.499657456040193  0.8147878830392027  \\
            28.63667503996346  0.8150318139248389  \\
            28.77369262388673  0.8152714574648889  \\
            28.910710207810002  0.815514173227308  \\
            29.047727791733273  0.8157587224387484  \\
            29.184745375656544  0.8160050254878283  \\
            29.321762959579814  0.8162526735536172  \\
            29.45878054350308  0.8165009286056344  \\
            29.595798127426352  0.8167487234038499  \\
            29.732815711349623  0.8169946614986838  \\
            29.869833295272894  0.8172370172310068  \\
            30.006850879196165  0.8174762360885386  \\
            30.143868463119432  0.8177179178955741  \\
            30.280886047042703  0.817961196411274  \\
            30.417903630965974  0.8182044664546695  \\
            30.554921214889244  0.8184485594133002  \\
            30.691938798812515  0.8186937857671038  \\
            30.828956382735786  0.818938802485973  \\
            30.965973966659053  0.8191833416308326  \\
            31.102991550582324  0.8194282926792157  \\
            31.240009134505595  0.8196731199068858  \\
            31.377026718428866  0.8199158748172112  \\
            31.514044302352136  0.8201567206003416  \\
            31.651061886275404  0.8203967776831783  \\
            31.788079470198674  0.8206354878941279  \\
            31.925097054121945  0.8208709507828202  \\
            32.062114638045216  0.8211034428272442  \\
            32.19913222196848  0.821334078146073  \\
            32.33614980589176  0.8215624050514957  \\
            32.473167389815025  0.8217866794058105  \\
            32.6101849737383  0.8220059842132663  \\
            32.747202557661566  0.8222289529578554  \\
            32.884220141584834  0.8224449285806626  \\
            33.02123772550811  0.8226287094328951  \\
            33.158255309431375  0.8227730083162133  \\
            33.29527289335465  0.8228797970348812  \\
            33.43229047727792  0.8229562955212871  \\
            33.569308061201184  0.8230049485077119  \\
            33.70632564512446  0.8230304758350749  \\
            33.843343229047726  0.8230417254375618  \\
            33.980360812971  0.8230411210264753  \\
            34.11737839689427  0.8230336351645956  \\
            34.25439598081754  0.8230267297433072  \\
            34.39141356474081  0.8230217994056958  \\
            34.528431148664076  0.8230206349784954  \\
            34.66544873258735  0.8230298118258563  \\
            34.80246631651062  0.8230496582313399  \\
            34.93948390043389  0.823077629080776  \\
            35.07650148435716  0.8231188520807577  \\
            35.213519068280426  0.8231734746715018  \\
            35.3505366522037  0.8232363663647688  \\
            35.48755423612697  0.8233090916471522  \\
            35.62457182005024  0.8233928517421472  \\
            35.76158940397351  0.8234841170323614  \\
            35.89860698789678  0.8235774272451354  \\
            36.03562457182005  0.823676430928849  \\
            36.17264215574332  0.8237800932949355  \\
            36.30965973966659  0.8238830121264443  \\
            36.44667732358986  0.8239826235372083  \\
            36.583694907513134  0.8240829056206295  \\
            36.7207124914364  0.8241823744607175  \\
            36.85773007535967  0.8242754427112785  \\
            36.99474765928294  0.8243625835804201  \\
            37.13176524320621  0.8244477582596996  \\
            37.268782827129485  0.8245301084880132  \\
            37.40580041105275  0.8246047128811899  \\
            37.54281799497602  0.8246729424289078  \\
            37.679835578899294  0.8247396761346905  \\
            37.81685316282256  0.8248047512129919  \\
            37.953870746745835  0.8248641808544637  \\
            38.0908883306691  0.8249176602651146  \\
            38.22790591459237  0.8249717432918704  \\
            38.364923498515644  0.8250267623541601  \\
            38.50194108243891  0.8250797146317237  \\
            38.638958666362186  0.8251273435758737  \\
            38.77597625028545  0.8251770230345721  \\
            38.91299383420872  0.8252298500930093  \\
            39.050011418131994  0.8252838936296549  \\
            39.18702900205526  0.8253337750123441  \\
            39.324046585978536  0.8253848594727381  \\
            39.4610641699018  0.8254398190771528  \\
            39.59808175382508  0.8254980018004019  \\
            39.735099337748345  0.8255552037863808  \\
            39.87211692167161  0.8256088484852788  \\
            40.009134505594886  0.825666115472044  \\
            40.146152089518154  0.8257270922741536  \\
            40.28316967344143  0.825789374018465  \\
            40.420187257364695  0.8258472421285887  \\
            40.55720484128796  0.8259045131448616  \\
            40.69422242521124  0.825964794057271  \\
            40.831240009134504  0.8260274953858296  \\
            40.96825759305778  0.826089136006094  \\
            41.105275176981046  0.8261447103366713  \\
            41.24229276090431  0.8262012736192025  \\
            41.37931034482759  0.8262602202395868  \\
            41.516327928750854  0.8263204036246709  \\
            41.65334551267413  0.8263777301878521  \\
            41.790363096597396  0.8264290669922773  \\
            41.92738068052067  0.8264821998544633  \\
            42.06439826444394  0.8265375569885198  \\
            42.201415848367205  0.8265935107640516  \\
            42.33843343229048  0.8266456157535459  \\
            42.475451016213746  0.8266927035786625  \\
            42.61246860013702  0.8267421921818293  \\
            42.74948618406029  0.8267939995126122  \\
            42.886503767983555  0.8268461767178366  \\
            43.02352135190683  0.8268940680418418  \\
            43.1605389358301  0.826938072900575  \\
            43.29755651975337  0.8269848513719111  \\
            43.43457410367664  0.8270340688709934  \\
            43.571591687599906  0.827083563078319  \\
            43.70860927152318  0.827128566735321  \\
            43.84562685544645  0.8271705169872561  \\
            43.98264443936972  0.827215358122935  \\
            44.11966202329299  0.8272626348913921  \\
            44.256679607216256  0.8273100653962766  \\
            44.39369719113953  0.8273528574130168  \\
            44.5307147750628  0.8273930442782973  \\
            44.66773235898607  0.8274360482326489  \\
            44.80474994290934  0.8274813638606923  \\
            44.941767526832614  0.827526667967368  \\
            45.07878511075588  0.8275672117495974  \\
            45.21580269467915  0.8276053627138592  \\
            45.35282027860242  0.8276461767487434  \\
            45.48983786252569  0.8276891372504372  \\
            45.626855446448964  0.8277319271866912  \\
            45.76387303037223  0.8277698766887379  \\
            45.9008906142955  0.8278056207701332  \\
            46.03790819821877  0.8278438806283692  \\
            46.17492578214204  0.8278841471892662  \\
            46.311943366065314  0.8279241263117608  \\
            46.44896094998858  0.8279592404022955  \\
            46.58597853391185  0.8279923795126223  \\
            46.72299611783512  0.8280279269514943  \\
            46.86001370175839  0.8280653861090159  \\
            46.997031285681665  0.8281024884652545  \\
            47.13404886960493  0.8281347513767272  \\
            47.2710664535282  0.8281653042117272  \\
            47.408084037451474  0.8281981858745423  \\
            47.54510162137474  0.8282329113057829  \\
            47.682119205298015  0.8282672362487278  \\
            47.81913678922128  0.8282967724935346  \\
            47.95615437314456  0.8283248708130878  \\
            48.093171957067824  0.8283552207411975  \\
            48.23018954099109  0.8283873484039965  \\
            48.367207124914366  0.8284190337406898  \\
            48.50422470883763  0.8284459841265068  \\
            48.64124229276091  0.8284717558440637  \\
            48.778259876684174  0.8284996887539555  \\
            48.91527746060744  0.8285293227269251  \\
            49.052295044530716  0.8285584647591722  \\
            49.18931262845398  0.8285829215490714  \\
            49.32633021237726  0.8286064414406743  \\
            49.463347796300525  0.8286320185739973  \\
            49.60036538022379  0.828659211192857  \\
            49.737382964147066  0.8286858579897873  \\
            49.874400548070334  0.8287078698748096  \\
            50.01141813199361  0.8287291745083067  \\
            50.148435715916875  0.8287524266219702  \\
            50.28545329984015  0.828777207613421  \\
            50.42247088376342  0.8288013924872311  \\
            50.559488467686684  0.8288210007376998  \\
            50.69650605160996  0.8288401257528509  \\
            50.833523635533226  0.828861089883615  \\
            50.9705412194565  0.8288835013988182  \\
            51.10755880337977  0.8289052751719387  \\
            51.244576387303034  0.8289225422881432  \\
            51.38159397122631  0.8289395469584396  \\
            51.518611555149576  0.8289582865971198  \\
            51.65562913907285  0.8289783988433959  \\
            51.79264672299612  0.8289978409635018  \\
            51.929664306919385  0.8290128821844625  \\
            52.06668189084266  0.8290278277004086  \\
            52.203699474765926  0.829044432191559  \\
            52.3407170586892  0.8290623397344616  \\
            52.47773464261247  0.829079551914846  \\
            52.614752226535735  0.8290925083217006  \\
            52.75176981045901  0.8291054659368556  \\
            52.88878739438228  0.8291200392811332  \\
            53.02580497830555  0.8291358492719745  \\
            53.16282256222882  0.8291509436429411  \\
            53.29984014615209  0.8291619317351949  \\
            53.43685773007536  0.8291730111672814  \\
            53.57387531399863  0.8291856622865831  \\
            53.7108928979219  0.8291994857927694  \\
            53.84791048184517  0.8292125773991047  \\
            53.98492806576844  0.8292217151868606  \\
            54.12194564969171  0.8292310273161911  \\
            54.25896323361498  0.8292418663479993  \\
            54.39598081753825  0.8292538158019801  \\
            54.53299840146152  0.829265021114063  \\
            54.670015985384794  0.8292724276095049  \\
            54.80703356930806  0.8292800848345867  \\
            54.94405115323133  0.829289224164874  \\
            55.0810687371546  0.8292994148995712  \\
            55.21808632107787  0.8293088536803505  \\
            55.355103905001144  0.8293146509558786  \\
            55.49212148892441  0.8293207693555765  \\
            55.629139072847686  0.829328325680944  \\
            55.76615665677095  0.8293368777984507  \\
            55.90317424069422  0.829344674766952  \\
            56.040191824617494  0.8293489894945402  \\
            56.17720940854076  0.8293536901104056  \\
            56.314226992464036  0.8293597854490087  \\
            56.4512445763873  0.8293668245023605  \\
            56.58826216031057  0.8293731095970751  \\
            56.725279744233845  0.8293760728149919  \\
            56.86229732815711  0.8293794810947666  \\
            56.999314912080386  0.8293842418160098  \\
            57.136332496003654  0.8293898974920024  \\
            57.27335007992692  0.8293948043401879  \\
            57.410367663850195  0.8293965547084091  \\
            57.54738524777346  0.8293987088394242  \\
            57.68440283169674  0.8294020295382603  \\
            57.821420415620004  0.8294059409922534  \\
            57.95843799954327  0.8294084718405476  \\
            58.095455583466546  0.8294092899248986  \\
            58.23247316738981  0.8294112175058723  \\
            58.36949075131309  0.8294138835252922  \\
            58.506508335236354  0.8294155667692077  \\
            58.64352591915963  0.8294161466704405  \\
            58.780543503082896  0.8294174862868755  \\
            58.91756108700616  0.8294184260667165  \\
            59.05457867092944  0.829419142751566  \\
            59.191596254852705  0.829419866921444  \\
            59.32861383877598  0.8294206335287608  \\
            59.465631422699246  0.8294212995177441  \\
            59.602649006622514  0.8294220429055261  \\
            59.73966659054579  0.8294225801770562  \\
            59.876684174469055  0.8294232184881911  \\
            60.01370175839233  0.8294235627379214  \\
            60.1507193423156  0.8294240167039745  \\
            60.287736926238864  0.8294241188150566  \\
            60.42475451016214  0.8294243197959273  \\
            60.561772094085406  0.8294241514134212  \\
            60.69878967800868  0.8294240459978592  \\
            60.83580726193195  0.8294236056744613  \\
            60.97282484585522  0.8294231944861085  \\
            61.10984242977849  0.8294224699134746  \\
            61.246860013701756  0.8294217611072793  \\
            61.38387759762503  0.8294207478140679  \\
            61.5208951815483  0.8294197827307422  \\
            61.65791276547157  0.8294184809778139  \\
            61.79493034939484  0.8294173042679354  \\
            61.931947933318106  0.8294157356342349  \\
            62.06896551724138  0.8294143729410042  \\
            62.20598310116465  0.829412598225289  \\
            62.34300068508792  0.8294110416871413  \\
            62.48001826901119  0.8294091662764267  \\
            62.61703585293446  0.8294073848321762  \\
            62.75405343685773  0.8294055402871394  \\
            62.891071020781  0.829403513003158  \\
            63.02808860470427  0.829401755830891  \\
            63.16510618862754  0.8293995631573025  \\
            63.30212377255081  0.8293976663777548  \\
            63.43914135647408  0.8293956347618223  \\
            63.57615894039735  0.8293934855547955  \\
            63.71317652432062  0.8293916781353055  \\
            63.85019410824389  0.8293894404632972  \\
            63.987211692167165  0.8293874188060097  \\
            64.12422927609043  0.8293856098647132  \\
            64.2612468600137  0.829383309463316  \\
            64.39826444393697  0.8293814150398633  \\
            64.53528202786025  0.8293795876102333  \\
            64.67229961178352  0.82937731876043  \\
            64.80931719570678  0.8293755253437667  \\
            64.94633477963005  0.8293737498955075  \\
            65.08335236355332  0.8293715298534627  \\
            65.2203699474766  0.8293698081682207  \\
            65.35738753139987  0.8293681853384922  \\
            65.49440511532313  0.8293660201568204  \\
            65.6314226992464  0.829364331988057  \\
            65.76844028316967  0.8293629172308955  \\
            65.90545786709295  0.8293608954222402  \\
            66.04247545101622  0.8293591952679474  \\
            66.17949303493948  0.8293579494308582  \\
            66.31651061886275  0.8293562960584155  \\
            66.45352820278602  0.8293545512135622  \\
            66.5905457867093  0.8293533491105473  \\
            66.72756337063257  0.8293523022785158  \\
            66.86458095455583  0.8293505975798168  \\
            67.0015985384791  0.8293493121371786  \\
            67.13861612240237  0.8293485389138736  \\
            67.27563370632565  0.8293475781372659  \\
            67.41265129024892  0.8293461418851167  \\
            67.54966887417218  0.8293453116710484  \\
            67.68668645809545  0.8293449268918807  \\
            67.82370404201873  0.8293441498990671  \\
            67.960721625942  0.8293431080495858  \\
            68.09773920986527  0.8293427028507149  \\
            68.23475679378853  0.8293427287875123  \\
            68.3717743777118  0.8293423634994675  \\
            68.50879196163508  0.8293416822997464  \\
            68.64580954555835  0.8293416600864306  \\
            68.78282712948162  0.8293421285364964  \\
            68.91984471340488  0.829342395035123  \\
            69.05686229732815  0.829342067797489  \\
            69.19387988125143  0.8293423726063419  \\
            69.3308974651747  0.8293432625970166  \\
            69.46791504909797  0.8293442540144589  \\
            69.60493263302124  0.8293444892172982  \\
            69.7419502169445  0.829345064293743  \\
            69.87896780086778  0.8293462809411395  \\
            70.01598538479105  0.8293479116102046  \\
            70.15300296871432  0.8293492612011072  \\
            70.29002055263759  0.8293500111505111  \\
            70.42703813656085  0.8293514290762913  \\
            70.56405572048413  0.8293534709056477  \\
            70.7010733044074  0.8293557808600954  \\
            70.83809088833067  0.8293575994854578  \\
            70.97510847225394  0.829359070254272  \\
            71.1121260561772  0.8293612716243068  \\
            71.24914364010048  0.8293640792438394  \\
            71.38616122402375  0.8293671213484398  \\
            71.52317880794702  0.8293696811616348  \\
            71.66019639187029  0.8293718405441698  \\
            71.79721397579355  0.8293747440316824  \\
            71.93423155971684  0.8293782741234977  \\
            72.0712491436401  0.8293821195987965  \\
            72.20826672756337  0.8293856778179465  \\
            72.34528431148664  0.8293885397806584  \\
            72.4823018954099  0.829392050895072  \\
            72.61931947933319  0.829396230617569  \\
            72.75633706325645  0.8294008735225338  \\
            72.89335464717972  0.8294055314301619  \\
            73.03037223110299  0.8294095134064594  \\
            73.16738981502627  0.8294134655707874  \\
            73.30440739894954  0.8294181719695782  \\
            73.4414249828728  0.8294234895464426  \\
            73.57844256679607  0.8294291382620457  \\
            73.71546015071934  0.8294346392123904  \\
            73.85247773464262  0.8294393553965724  \\
            73.98949531856589  0.82944443662137  \\
            74.12651290248915  0.8294502177745923  \\
            74.26353048641242  0.829456578475672  \\
            74.40054807033569  0.8294632387410467  \\
            74.53756565425897  0.8294697589841572  \\
            74.67458323818224  0.8294755400154494  \\
            74.8116008221055  0.8294815322763779  \\
            74.94861840602877  0.8294882579368253  \\
            75.08563598995204  0.8294955835337877  \\
            75.22265357387532  0.829503272591286  \\
            75.35967115779859  0.8295109638158249  \\
            75.49668874172185  0.8295181710963928  \\
            75.63370632564512  0.8295249116228928  \\
            75.77072390956839  0.8295324232056644  \\
            75.90774149349167  0.829540593729171  \\
            76.04475907741494  0.8295492476492063  \\
            76.1817766613382  0.8295581150763427  \\
            76.31879424526147  0.8295668317759309  \\
            76.45581182918474  0.8295749391681  \\
            76.59282941310802  0.8295829598942559  \\
            76.72984699703129  0.829591776226277  \\
            76.86686458095456  0.8296012113942167  \\
            77.00388216487782  0.8296110793868393  \\
            77.14089974880109  0.8296211261647214  \\
            77.27791733272437  0.8296310296602527  \\
            77.41493491664764  0.8296403997776349  \\
            77.5519525005709  0.8296495185787987  \\
            77.68897008449417  0.8296594303454173  \\
            77.82598766841744  0.8296699711667005  \\
            77.96300525234072  0.8296809704025537  \\
            78.10002283626399  0.829692211708866  \\
            78.23704042018726  0.8297034330375086  \\
            78.37405800411052  0.8297143266363363  \\
            78.5110755880338  0.8297246000718274  \\
            78.64809317195707  0.8297353489578672  \\
            78.78511075588034  0.8297467923074291  \\
            78.9221283398036  0.8297587792380053  \\
            79.05914592372687  0.8297711316542041  \\
            79.19616350765016  0.8297836442477512  \\
            79.33318109157342  0.829796084497489  \\
            79.47019867549669  0.829808192669377  \\
            79.60721625941996  0.8298197397200192  \\
            79.74423384334322  0.8298317596560246  \\
            79.8812514272665  0.8298444596892709  \\
            80.01826901118977  0.8298576855558325  \\
            80.15528659511304  0.829871270591345  \\
            80.29230417903631  0.829885035731005  \\
            80.42932176295957  0.8298987895095702  \\
            80.56633934688286  0.8299123280613591  \\
            80.70335693080612  0.8299254351202514  \\
            80.84037451472939  0.8299383646385786  \\
            80.97739209865266  0.8299520194206641  \\
            81.11440968257592  0.8299662565224326  \\
            81.2514272664992  0.829980920565704  \\
            81.38844485042247  0.8299958550547556  \\
            81.52546243434574  0.8300109023763228  \\
            81.66248001826901  0.8300259037995987  \\
            81.79949760219228  0.8300406994762346  \\
            81.93651518611556  0.830055128440339  \\
            82.07353277003882  0.8300693470362753  \\
            82.21055035396209  0.830084228061792  \\
            82.34756793788536  0.8300996737023386  \\
            82.48458552180863  0.8301155352605345  \\
            82.62160310573191  0.8301316708140315  \\
            82.75862068965517  0.8301479452155124  \\
            82.89563827357844  0.8301642300926918  \\
            83.03265585750171  0.8301804038483159  \\
            83.16967344142498  0.8301963516601626  \\
            83.30669102534826  0.8302119654810415  \\
            83.44370860927152  0.830227617122218  \\
            83.58072619319479  0.8302439018829467  \\
            83.71774377711806  0.8302606748313701  \\
            83.85476136104134  0.8302778006922477  \\
            83.99177894496461  0.8302951555912254  \\
            84.12879652888788  0.8303126270548371  \\
            84.26581411281114  0.830330114010504  \\
            84.40283169673441  0.8303475267865349  \\
            84.53984928065769  0.8303647871121255  \\
            84.67686686458096  0.8303818281173595  \\
            84.81388444850423  0.8303986336062245  \\
            84.95090203242749  0.8304158246557646  \\
            85.08791961635076  0.8304335212809291  \\
            85.22493720027404  0.8304515981581602  \\
            85.36195478419731  0.8304699428233239  \\
            85.49897236812058  0.8304884556717119  \\
            85.63598995204384  0.8305070499580406  \\
            85.77300753596711  0.8305256517964514  \\
            85.91002511989039  0.8305442001605104  \\
            86.04704270381366  0.830562646883209  \\
            86.18406028773693  0.8305809566569633  \\
            86.3210778716602  0.8305991070336141  \\
            86.45809545558346  0.8306172452066362  \\
            86.59511303950674  0.8306358167324838  \\
            86.73213062343001  0.8306547556214944  \\
            86.86914820735328  0.8306739680458569  \\
            87.00616579127654  0.8306933713883972  \\
            87.14318337519981  0.8307128942425762  \\
            87.28020095912309  0.8307324764124916  \\
            87.41721854304636  0.830752068912877  \\
            87.55423612696963  0.8307716339691017  \\
            87.6912537108929  0.8307911450171714  \\
            87.82827129481616  0.8308105867037279  \\
            87.96528887873944  0.8308299548860487  \\
            88.10230646266271  0.8308492566320475  \\
            88.23932404658598  0.8308689521876773  \\
            88.37634163050924  0.8308886987988957  \\
            88.51335921443251  0.8309084351359132  \\
            88.6503767983558  0.8309282012006859  \\
            88.78739438227906  0.8309480213647226  \\
            88.92441196620233  0.8309679043690862  \\
            89.0614295501256  0.8309878433243929  \\
            89.19844713404888  0.8310078157108123  \\
            89.33546471797214  0.8310277833780677  \\
            89.47248230189541  0.8310476925454359  \\
            89.60949988581868  0.8310674738017466  \\
            89.74651746974195  0.8310870421053839  \\
            89.88353505366523  0.8311062967842847  \\
            90.0205526375885  0.8311251215359396  \\
            90.15757022151176  0.831143384427393  \\
            90.29458780543503  0.8311610046987191  \\
            90.4316053893583  0.8311782682896707  \\
            90.56862297328158  0.8311951962055836  \\
            90.70564055720484  0.8312117976643805  \\
            90.84265814112811  0.8312280826653984  \\
            90.97967572505138  0.831244061989389  \\
            91.11669330897465  0.831259747198518  \\
            91.25371089289793  0.8312751506363657  \\
            91.3907284768212  0.8312902854279266  \\
            91.52774606074446  0.83130516547961  \\
            91.66476364466773  0.8313198054792392  \\
            91.801781228591  0.8313342208960521  \\
            91.93879881251428  0.8313484279807011  \\
            92.07581639643755  0.8313624437652526  \\
            92.21283398036081  0.8313762860631878  \\
            92.34985156428408  0.831389973469402  \\
            92.48686914820735  0.8314035253602052  \\
            92.62388673213063  0.8314169618933217  \\
            92.7609043160539  0.8314302448054729  \\
            92.89792189997716  0.8314433387398457  \\
            93.03493948390043  0.8314562602612979  \\
            93.1719570678237  0.8314690254863956  \\
            93.30897465174698  0.8314816502673495  \\
            93.44599223567025  0.8314941501920166  \\
            93.58300981959351  0.8315065405838981  \\
            93.72002740351678  0.8315188365021411  \\
            93.85704498744005  0.8315310527415377  \\
            93.99406257136333  0.8315432038325254  \\
            94.1310801552866  0.8315553040411869  \\
            94.26809773920986  0.8315673673692501  \\
            94.40511532313313  0.8315794075540879  \\
            94.5421329070564  0.831591438068719  \\
            94.67915049097968  0.8316034721218071  \\
            94.81616807490295  0.831615522657661  \\
            94.95318565882621  0.8316276023562348  \\
            95.09020324274948  0.8316397236331281  \\
            95.22722082667276  0.8316518986395857  \\
            95.36423841059603  0.8316643423531475  \\
            95.5012559945193  0.8316748864910443  \\
            95.63827357844256  0.8316848806538746  \\
            95.77529116236583  0.8316957269444053  \\
            95.91230874628911  0.8317082946314487  \\
            96.04932633021238  0.8317229201498619  \\
            96.18634391413565  0.8317394071005473  \\
            96.32336149805892  0.8317570262504519  \\
            96.46037908198218  0.8317745155325685  \\
            96.59739666590546  0.8317900800459346  \\
            96.73441424982873  0.8318013920556324  \\
            96.871431833752  0.8318055909927898  \\
            97.00844941767527  0.8317992613521836  \\
            97.14546700159853  0.8317789860657954  \\
            97.28248458552181  0.8317547235158467  \\
            97.41950216944508  0.8317278575280963  \\
            97.55651975336835  0.8316996542720657  \\
            97.69353733729162  0.8316712622610399  \\
            97.83055492121488  0.8316437123520677  \\
            97.96757250513816  0.8316179177459608  \\
            98.10459008906143  0.8315946739872941  \\
            98.2416076729847  0.8315746589644064  \\
            98.37862525690797  0.8315581903567973  \\
            98.51564284083123  0.831543437481958  \\
            98.65266042475452  0.831530336895792  \\
            98.78967800867778  0.8315192201258694  \\
            98.92669559260105  0.8315103403764136  \\
            99.06371317652432  0.8315038725283014  \\
            99.20073076044758  0.8314999131390635  \\
            99.33774834437087  0.8314984804428835  \\
            99.47476592829413  0.8314995143505991  \\
            99.6117835122174  0.8315028764497011  \\
            99.74880109614067  0.8315083500043338  \\
            99.88581868006393  0.8315156399552951  \\
            100.02283626398722  0.8315243729200364  \\
            100.15985384791048  0.8315338794312068  \\
            100.29687143183375  0.8315413198437039  \\
            100.43388901575702  0.8315466525579336  \\
            100.5709065996803  0.8315503305946065  \\
            100.70792418360357  0.8315527652734167  \\
            100.84494176752683  0.8315543262130424  \\
            100.9819593514501  0.8315553413311453  \\
            101.11897693537337  0.8315560968443706  \\
            101.25599451929665  0.8315568372683475  \\
            101.39301210321992  0.8315577654176889  \\
            101.53002968714318  0.8315590424059913  \\
            101.66704727106645  0.831560787645835  \\
            101.80406485498972  0.8315630788487838  \\
            101.941082438913  0.831565510424342  \\
            102.07810002283627  0.8315652765396033  \\
            102.21511760675953  0.8315628230044811  \\
            102.3521351906828  0.8315589262131726  \\
            102.48915277460607  0.8315542730725893  \\
            102.62617035852935  0.8315494610023567  \\
            102.76318794245262  0.8315449979348144  \\
            102.90020552637588  0.8315413023150159  \\
            103.03722311029915  0.8315387031007289  \\
            103.17424069422242  0.8315374397624351  \\
            103.3112582781457  0.8315376622833304  \\
            103.44827586206897  0.8315394311593246  \\
            103.58529344599224  0.8315427173990415  \\
            103.7223110299155  0.831546712902747  \\
            103.85932861383877  0.8315483153930283  \\
            103.99634619776205  0.8315480412883093  \\
            104.13336378168532  0.8315466053255781  \\
            104.27038136560859  0.8315446351033633  \\
            104.40739894953185  0.8315426710817342  \\
            104.54441653345512  0.8315411665823002  \\
            104.6814341173784  0.8315404877882112  \\
            104.81845170130167  0.8315409137441578  \\
            104.95546928522494  0.8315426363563706  \\
            105.0924868691482  0.831545760392621  \\
            105.22950445307147  0.8315503034822206  \\
            105.36652203699475  0.8315561961160216  \\
            105.50353962091802  0.8315622896577131  \\
            105.64055720484129  0.8315653302438878  \\
            105.77757478876455  0.8315660525929105  \\
            105.91459237268784  0.8315652646065851  \\
            106.0516099566111  0.8315636786149802  \\
            106.18862754053437  0.8315619113764298  \\
            106.32564512445764  0.8315604840775335  \\
            106.4626627083809  0.831559822333156  \\
            106.59968029230419  0.8315602561864271  \\
            106.73669787622745  0.8315620201087421  \\
            106.87371546015072  0.8315652529997617  \\
            107.01073304407399  0.8315699981874112  \\
            107.14775062799725  0.8315762034278821  \\
            107.28476821192054  0.8315823467308886  \\
            107.4217857958438  0.8315851836853211  \\
            107.55880337976707  0.8315856379204845  \\
            107.69582096369034  0.8315845847953044  \\
            107.8328385476136  0.8315827936726852  \\
            107.96985613153689  0.8315809279195091  \\
            108.10687371546015  0.831579544906637  \\
            108.24389129938342  0.8315790960089084  \\
            108.38090888330669  0.8315799266051412  \\
            108.51792646722996  0.8315822760781316  \\
            108.65494405115324  0.8315862778146544  \\
            108.7919616350765  0.831591959205463  \\
            108.92897921899977  0.8315992732080999  \\
            109.06599680292304  0.8316061226859364  \\
            109.2030143868463  0.8316094626179926  \\
            109.34003197076959  0.8316103270384387  \\
            109.47704955469285  0.8316096372695488  \\
            109.61406713861612  0.8316082019217012  \\
            109.75108472253939  0.8316067168933784  \\
            109.88810230646266  0.8316057653711671  \\
            110.02511989038594  0.8316058178297583  \\
            110.1621374743092  0.8316072320319469  \\
            110.29915505823247  0.8316102530286322  \\
            110.43617264215574  0.8316150131588177  \\
            110.573190226079  0.8316215320496106  \\
            110.71020781000229  0.831629808045388  \\
            110.84722539392556  0.8316370272741392  \\
            110.98424297784882  0.831640570830569  \\
            111.12126056177209  0.8316415330543141  \\
            111.25827814569537  0.8316408880977132  \\
            111.39529572961864  0.8316394899258079  \\
            111.5323133135419  0.8316380723163418  \\
            111.66933089746517  0.83163724885976  \\
            111.80634848138844  0.8316375129592104  \\
            111.94336606531172  0.8316392378305432  \\
            112.08038364923499  0.8316426765023103  \\
            112.21740123315826  0.8316479618157663  \\
            112.35441881708152  0.8316551064248673  \\
            112.49143640100479  0.8316641170584593  \\
            112.62845398492807  0.8316715016981373  \\
            112.76547156885134  0.8316750974981946  \\
            112.9024891527746  0.8316760504524471  \\
            113.03950673669787  0.8316753794506341  \\
            113.17652432062114  0.831673976278418  \\
            113.31354190454442  0.8316726056173848  \\
            113.45055948846769  0.8316719050450435  \\
            113.58757707239096  0.8316723850348268  \\
            113.72459465631422  0.8316744289560901  \\
            113.86161224023749  0.8316782930741129  \\
            113.99862982416077  0.8316841065500974  \\
            114.13564740808404  0.8316918714411693  \\
            114.27266499200731  0.8317015566476713  \\
            114.40968257593057  0.8317090482955668  \\
            114.54670015985384  0.8317126535779127  \\
            114.68371774377712  0.8317135646983821  \\
            114.82073532770039  0.8317128404570517  \\
            114.95775291162366  0.8317114062504016  \\
            115.09477049554692  0.8317100540713152  \\
            115.23178807947019  0.831709442509079  \\
            115.36880566339347  0.8317100967493832  \\
            115.50582324731674  0.8317124085743213  \\
            115.64284083124001  0.8317166363623901  \\
            115.77985841516328  0.8317229050884899  \\
            115.91687599908654  0.8317312063239239  \\
            116.05389358300982  0.8317414233498969  \\
            116.19091116693309  0.8317488964990332  \\
            116.32792875085636  0.8317524065866294  \\
            116.46494633477963  0.8317531878593567  \\
            116.60196391870291  0.8317523352173589  \\
            116.73898150262617  0.8317508042142525  \\
            116.87599908654944  0.8317494110571273  \\
            117.01301667047271  0.8317488326065456  \\
            117.15003425439598  0.8317496063765435  \\
            117.28705183831926  0.831752130534629  \\
            117.42406942224252  0.8317566639017837  \\
            117.56108700616579  0.8317633259524618  \\
            117.69810459008906  0.8317720968145909  \\
            117.83512217401233  0.8317827207159092  \\
            117.97213975793561  0.8317900818782611  \\
            118.10915734185888  0.8317934257497315  \\
            118.24617492578214  0.8317940234437136  \\
            118.38319250970541  0.8317930012618475  \\
            118.52021009362868  0.8317913406940196  \\
            118.65722767755196  0.8317898784183622  \\
            118.79424526147523  0.8317893063012541  \\
            118.93126284539849  0.8317901713973204  \\
            119.06828042932176  0.8317928759494323  \\
            119.20529801324503  0.8317976773887076  \\
            119.34231559716831  0.83180468833451  \\
            119.47933318109158  0.83181387659445  \\
            119.61635076501484  0.8318247908483087  \\
            119.75336834893811  0.8318319616686248  \\
            119.89038593286138  0.831835079977337  \\
            120.02740351678466  0.8318354490275653  \\
            120.16442110070793  0.8318342222562632  \\
            120.3014386846312  0.8318324032842165  \\
            120.43845626855446  0.831830845916044  \\
            120.57547385247773  0.8318302541401971  \\
            120.71249143640101  0.8318311821289606  \\
            120.84950902032428  0.8318340342384514  \\
            120.98652660424754  0.8318390650086198  \\
            121.12354418817081  0.8318463791632488  \\
            121.26056177209408  0.8318559316099539  \\
            121.39757935601736  0.8318670169618577  \\
            121.53459693994063  0.8318739253769717  \\
            121.6716145238639  0.8318767648913533  \\
            121.80863210778716  0.8318768662411019  \\
            121.94564969171044  0.8318754057934157  \\
            122.08266727563371  0.8318734055465926  \\
            122.21968485955698  0.8318717331300297  \\
            122.35670244348024  0.8318711018042233  \\
            122.49372002740351  0.8318720704607688  \\
            122.6307376113268  0.8318750436223612  \\
            122.76775519525006  0.8318802714427944  \\
            122.90477277917333  0.8318878497069618  \\
            123.0417903630966  0.831897719830856  \\
            123.17880794701986  0.8319088625107053  \\
            123.31582553094314  0.8319154491812126  \\
            123.45284311486641  0.8319179684136784  \\
            123.58986069878968  0.8319177737780249  \\
            123.72687828271295  0.8319160603865873  \\
            123.86389586663621  0.8319138648941128  \\
            124.0009134505595  0.8319120654977615  \\
            124.13793103448276  0.8319113819371057  \\
            124.27494861840603  0.8319123754941302  \\
            124.4119662023293  0.8319154489932326  \\
            124.54898378625256  0.8319208468012227  \\
            124.68600137017584  0.8319286548273229  \\
            124.82301895409911  0.831938800523168  \\
            124.96003653802238  0.8319498906322498  \\
            125.09705412194565  0.8319561060407596  \\
            125.23407170586891  0.8319582722421354  \\
            125.3710892897922  0.8319577610917065  \\
            125.50810687371546  0.8319557823630706  \\
            125.64512445763873  0.8319533837480936  \\
            125.782142041562  0.8319514508569096  \\
            125.91915962548526  0.8319507072179205  \\
            126.05617720940855  0.8319517142777969  \\
            126.19319479333181  0.8319548714014771  \\
            126.33021237725508  0.8319604158721678  \\
            126.46722996117835  0.831968422891344  \\
            126.60424754510161  0.8319788055787486  \\
            126.7412651290249  0.8319897374486208  \\
            126.87828271294816  0.8319955413851623  \\
            127.01530029687143  0.8319973302173342  \\
            127.1523178807947  0.8319964896059919  \\
            127.28933546471798  0.8319942399733186  \\
            127.42635304864125  0.8319916365028265  \\
            127.56337063256451  0.8319895691393558  \\
            127.70038821648778  0.8319887625890757  \\
            127.83740580041105  0.8319897763194833  \\
            127.97442338433433  0.8319930045594046  \\
            128.1114409682576  0.8319986762989937  \\
            128.24845855218086  0.8320068552897332  \\
            128.38547613610413  0.8320174400444342  \\
            128.5224937200274  0.8320281132625168  \\
            128.65951130395067  0.8320334746698861  \\
            128.79652888787393  0.8320348699635164  \\
            128.9335464717972  0.832033694205762  \\
            129.0705640557205  0.832031174533726  \\
            129.20758163964376  0.8320283701592605  \\
            129.34459922356703  0.8320261723689666  \\
            129.4816168074903  0.8320253045241943  \\
            129.61863439141356  0.8320263220610424  \\
            129.75565197533683  0.832029612490359  \\
            129.8926695592601  0.8320353953977405  \\
            130.02968714318337  0.8320437224435329  \\
            130.16670472710663  0.8320544773628304  \\
            130.30372231102993  0.832064797109039  \\
            130.4407398949532  0.8320696933200625  \\
            130.57775747887646  0.8320706863036454  \\
            130.71477506279973  0.8320691762104242  \\
            130.851792646723  0.8320663930509552  \\
            130.98881023064627  0.8320633966957146  \\
            131.12582781456953  0.8320610768750978  \\
            131.2628453984928  0.8320601531794202  \\
            131.39986298241607  0.8320611750589165  \\
            131.53688056633933  0.8320645218237415  \\
            131.67389815026263  0.8320704026439691  \\
            131.8109157341859  0.8320788565495932  \\
            131.94793331810916  0.8320898134781254  \\
            132.08495090203243  0.8320996300761253  \\
            132.2219684859557  0.8321040463473897  \\
            132.35898606987897  0.8321046351907084  \\
            132.49600365380223  0.8321027976230421  \\
            132.6330212377255  0.8320997627795215  \\
            132.77003882164877  0.832096587913449  \\
            132.90705640557204  0.832094158396297  \\
            133.04407398949533  0.8320931877177086  \\
            133.1810915734186  0.8320942174854978  \\
            133.31810915734187  0.8320976174256495  \\
            133.45512674126513  0.8321035853823189  \\
            133.5921443251884  0.8321121473178322  \\
            133.72916190911167  0.8321232713633068  \\
            133.86617949303493  0.8321325109773989  \\
            134.0031970769582  0.8321364399438772  \\
            134.14021466088147  0.8321366291816615  \\
            134.27723224480474  0.8321344764588767  \\
            134.41424982872803  0.832131206392852  \\
            134.5512674126513  0.8321278704501213  \\
            134.68828499657457  0.8321253469464233  \\
            134.82530258049783  0.8321243410467013  \\
            134.9623201644211  0.8321253847651033  \\
            135.09933774834437  0.8321288369649819  \\
            135.23635533226764  0.8321348833588941  \\
            135.3733729161909  0.8321435365086021  \\
            135.51039050011417  0.8321547441378181  \\
            135.64740808403747  0.8321633909088202  \\
            135.78442566796073  0.832166832066032  \\
            135.921443251884  0.832166632075605  \\
            136.05846083580727  0.8321641814556318  \\
            136.19547841973053  0.8321606967761478  \\
            136.3324960036538  0.8321572206591301  \\
            136.46951358757707  0.832154621778498  \\
            136.60653117150034  0.8321535948601131  \\
            136.7435487554236  0.8321546606817786  \\
            136.88056633934687  0.8321581660732401  \\
            137.01758392327017  0.8321642839161854  \\
            137.15460150719343  0.8321730131442439  \\
            137.2916190911167  0.832184222868586  \\
            137.42863667503997  0.8321922684050289  \\
            137.56565425896324  0.8321952275762647  \\
            137.7026718428865  0.8321946540449432  \\
            137.83968942680977  0.8321919271983272  \\
            137.97670701073304  0.8321882521482926  \\
            138.1137245946563  0.8321846597313278  \\
            138.25074217857957  0.8321820065085346  \\
            138.38775976250287  0.8321809747656271  \\
            138.52477734642613  0.8321820725129331  \\
            138.6617949303494  0.8321856334853925  \\
            138.79881251427267  0.8321918171425587  \\
            138.93583009819594  0.8322006086685977  \\
            139.0728476821192  0.8322117417344813  \\
            139.20986526604247  0.8322191845951078  \\
            139.34688284996574  0.8322216733876316  \\
            139.483900433889  0.8322207467576965  \\
            139.62091801781227  0.8322177692147067  \\
            139.75793560173557  0.8322139311318265  \\
            139.89495318565884  0.8322102487459807  \\
            140.0319707695821  0.8322075641578546  \\
            140.16898835350537  0.8322065453318938  \\
            140.30600593742864  0.8322076860963039  \\
            140.4430235213519  0.8322113061430515  \\
            140.58004110527517  0.8322175510278631  \\
            140.71705868919844  0.8322263921702255  \\
            140.8540762731217  0.8322373732816648  \\
            140.991093857045  0.8322442184823563  \\
            141.12811144096827  0.8322462537844685  \\
            141.26512902489154  0.8322449987498549  \\
            141.4021466088148  0.8322417994052095  \\
            141.53916419273807  0.8322378282420655  \\
            141.67618177666134  0.8322340842167963  \\
            141.8131993605846  0.8322313927506153  \\
            141.95021694450787  0.8322304057295752  \\
            142.08723452843114  0.8322316015045688  \\
            142.2242521123544  0.8322352848913288  \\
            142.3612696962777  0.8322415871704275  \\
            142.49828728020097  0.8322504660872773  \\
            142.63530486412424  0.8322607914585254  \\
            142.7723224480475  0.8322669055528691  \\
            142.90934003197077  0.8322690386298115  \\
            143.04635761589404  0.832268444662742  \\
            143.1833751998173  0.8322662512967114  \\
            143.32039278374057  0.8322634598484311  \\
            143.45741036766384  0.8322609453062735  \\
            143.5944279515871  0.8322594563302719  \\
            143.7314455355104  0.8322596152521202  \\
            143.86846311943367  0.8322619180751738  \\
            144.00548070335694  0.8322667344744484  \\
            144.1424982872802  0.8322743077966209  \\
            144.27951587120347  0.832280424726276  \\
            144.41653345512674  0.8322835454672499  \\
            144.55355103905  0.8322844586753431  \\
            144.69056862297327  0.8322839266247114  \\
            144.82758620689654  0.8322827338108718  \\
            144.9646037908198  0.8322816869507025  \\
            145.1016213747431  0.8322816149824421  \\
            145.23863895866637  0.8322833690656903  \\
            145.37565654258964  0.832287822581408  \\
            145.5126741265129  0.8322914219103285  \\
            145.64969171043617  0.8322929408843447  \\
            145.78670929435944  0.8322929161040803  \\
            145.9237268782827  0.832291963970984  \\
            146.06074446220597  0.8322908167898975  \\
            146.19776204612924  0.8322903227690553  \\
            146.33477963005254  0.8322914460200849  \\
            146.4717972139758  0.8322951470117083  \\
            146.60881479789907  0.8322980196317005  \\
            146.74583238182234  0.832299485531529  \\
            146.8828499657456  0.8322998407333141  \\
            147.01986754966887  0.8322996230750035  \\
            147.15688513359214  0.8322996122103723  \\
            147.2939027175154  0.8323008296090227  \\
            147.43092030143868  0.8323041778733972  \\
            147.56793788536194  0.8323067987594439  \\
            147.70495546928524  0.8323084526744647  \\
            147.8419730532085  0.8323093288863143  \\
            147.97899063713177  0.8323101507331616  \\
            148.11600822105504  0.8323121756234906  \\
            148.2530258049783  0.8323145706156305  \\
            148.39004338890157  0.832316099594594  \\
            148.52706097282484  0.8323168965883019  \\
            148.6640785567481  0.8323176933124118  \\
            148.80109614067138  0.8323196287631068  \\
            148.93811372459464  0.8323212852195639  \\
            149.07513130851794  0.8323222459598444  \\
            149.2121488924412  0.8323228960659728  \\
            149.34916647636447  0.8323244019682142  \\
            149.48618406028774  0.8323259066282992  \\
            149.623201644211  0.832326841411166  \\
            149.76021922813428  0.8323276213965621  \\
            149.89723681205754  0.8323291707267281  \\
            150.0342543959808  0.8323304553021764  \\
            150.17127197990408  0.832331482065226  \\
            150.30828956382734  0.8323329314060255  \\
            150.44530714775064  0.8323340448409184  \\
            150.5823247316739  0.832335082967478  \\
            150.71934231559717  0.8323364771564354  \\
            150.85635989952044  0.8323374916006138  \\
            150.9933774834437  0.8323386546984274  \\
            151.13039506736698  0.8323399830474852  \\
            151.26741265129024  0.8323409633090243  \\
            151.4044302352135  0.8323422524508358  \\
            151.54144781913678  0.8323435640649592  \\
            151.67846540306007  0.8323445622825143  \\
            151.81548298698334  0.8323459822075373  \\
            151.9525005709066  0.8323472679204997  \\
            152.08951815482988  0.8323483257969282  \\
            152.22653573875314  0.8323498424016579  \\
            152.3635533226764  0.8323510875106069  \\
            152.50057090659968  0.8323522429314443  \\
            152.63758849052294  0.8323537909060531  \\
            152.7746060744462  0.8323549813055503  \\
            152.91162365836948  0.8323562642773029  \\
            153.04864124229277  0.8323577642930725  \\
            153.18565882621604  0.8323588979682373  \\
            153.3226764101393  0.8323602641727842  \\
            153.45969399406258  0.832361712105728  \\
            153.59671157798584  0.8323627961300174  \\
            153.7337291619091  0.8323642073718761  \\
            153.87074674583238  0.8323656067436777  \\
            154.00776432975564  0.8323666503220979  \\
            154.1447819136789  0.8323680799149343  \\
            154.28179949760218  0.8323694421610072  \\
            154.41881708152548  0.8323704531720011  \\
            154.55583466544874  0.8323718782236091  \\
            154.692852249372  0.8323732278525884  \\
            154.82986983329528  0.832374215178104  \\
            154.96688741721854  0.8323756122537338  \\
            155.1039050011418  0.8323769801053069  \\
            155.24092258506508  0.832377960970676  \\
            155.37794016898835  0.8323792977335771  \\
            155.5149577529116  0.8323807123634378  \\
            155.65197533683488  0.8323817205400169  \\
            155.78899292075818  0.8323829228767006  \\
            155.92601050468144  0.8323844269657522  \\
            156.0630280886047  0.8323855153985347  \\
            156.20004567252798  0.8323865350831127  \\
            156.33706325645124  0.832388112579877  \\
            156.4740808403745  0.8323893428336501  \\
            156.61109842429778  0.8323902696470467  \\
            156.74811600822105  0.8323917548780805  \\
            156.8851335921443  0.8323931657933809  \\
            157.0221511760676  0.8323941428311754  \\
            157.15916875999088  0.8323953090285497  \\
            157.29618634391414  0.8323969206817157  \\
            157.4332039278374  0.832398097879828  \\
            157.57022151176068  0.8323990144862149  \\
            157.70723909568395  0.8324005595519329  \\
            157.8442566796072  0.8324020112056703  \\
            157.98127426353048  0.8324030029472675  \\
            158.11829184745375  0.8324040583738256  \\
            158.25530943137701  0.8324057496512193  \\
            158.3923270153003  0.8324070551610468  \\
            158.52934459922358  0.8324079550701391  \\
            158.66636218314684  0.8324092538426713  \\
            158.8033797670701  0.8324109141993219  \\
            158.94039735099338  0.8324121050462152  \\
            159.07741493491665  0.8324129794054559  \\
            159.2144325188399  0.8324144734045367  \\
            159.35145010276318  0.8324160727230729  \\
            159.48846768668645  0.8324172022138597  \\
            159.62548527060972  0.8324180727089048  \\
            159.762502854533  0.8324196392573795  \\
            159.89952043845628  0.8324212499214209  \\
            160.03653802237955  0.8324223737602753  \\
            160.1735556063028  0.8324232344593328  \\
            160.31057319022608  0.8324247970849783  \\
            160.44759077414935  0.8324264584082711  \\
            160.58460835807261  0.8324276354449587  \\
            160.72162594199588  0.832428484562881  \\
            160.85864352591915  0.8324298827822723  \\
            160.99566110984242  0.8324316914798999  \\
            161.1326786937657  0.832432988160728  \\
            161.26969627768898  0.832433857806921  \\
            161.40671386161225  0.8324349982788612  \\
            161.5437314455355  0.8324369221412862  \\
            161.68074902945878  0.8324384072887971  \\
            161.81776661338205  0.8324393776956537  \\
            161.95478419730532  0.8324402981715328  \\
            162.09180178122858  0.8324421136906234  \\
            162.22881936515185  0.8324438337977588  \\
            162.36583694907515  0.8324450222378529  \\
            162.5028545329984  0.8324458685742836  \\
            162.63987211692168  0.8324471543737432  \\
            162.77688970084495  0.8324491825918711  \\
            162.91390728476821  0.8324507011584003  \\
            163.05092486869148  0.8324516924873099  \\
            163.18794245261475  0.8324525918143927  \\
            163.32496003653802  0.832454386321442  \\
            163.46197762046128  0.8324562675489784  \\
            163.59899520438455  0.8324576231350495  \\
            163.73601278830785  0.8324585235915634  \\
            163.8730303722311  0.8324595520702397  \\
            164.01004795615438  0.832461586513769  \\
            164.14706554007765  0.832463417058928  \\
            164.28408312400092  0.8324646846424232  \\
            164.42110070792418  0.832465560783647  \\
            164.55811829184745  0.8324666929409907  \\
            164.69513587577072  0.8324688489722644  \\
            164.83215345969398  0.8324706817655126  \\
            164.96917104361725  0.8324719387917189  \\
            165.10618862754055  0.8324728217779309  \\
            165.24320621146381  0.8324739723893912  \\
            165.38022379538708  0.8324761803821306  \\
            165.51724137931035  0.8324780880822353  \\
            165.65425896323362  0.8324794120849529  \\
            165.79127654715688  0.8324803257977843  \\
            165.92829413108015  0.832481407867012  \\
            166.06531171500342  0.83248356910604  \\
            166.20232929892668  0.8324856291007948  \\
            166.33934688284995  0.8324871057221014  \\
            166.47636446677325  0.832488097799829  \\
            166.61338205069652  0.8324890759793776  \\
            166.75039963461978  0.8324908827216776  \\
            166.88741721854305  0.83249325956589  \\
            167.02443480246632  0.8324949856307188  \\
            167.16145238638958  0.8324961463392299  \\
            167.29846997031285  0.8324970709786925  \\
            167.43548755423612  0.832498428482156  \\
            167.57250513815939  0.832500895291774  \\
            167.70952272208268  0.8325029675286291  \\
            167.84654030600595  0.8325044273211751  \\
            167.98355788992922  0.8325054402550133  \\
            168.12057547385248  0.83250648062539  \\
            168.25759305777575  0.8325083314371977  \\
            168.39461064169902  0.8325109107643208  \\
            168.53162822562228  0.8325128133605834  \\
            168.66864580954555  0.8325141225292721  \\
            168.80566339346882  0.8325151072102812  \\
            168.9426809773921  0.8325163153341713  \\
            169.07969856131538  0.8325185738221704  \\
            169.21671614523865  0.8325210892458832  \\
            169.35373372916192  0.8325229153841562  \\
            169.49075131308518  0.8325241763544252  \\
            169.62776889700845  0.8325251852948281  \\
            169.76478648093172  0.8325265058205362  \\
            169.90180406485499  0.8325289520237543  \\
            170.03882164877825  0.8325314918238089  \\
            170.17583923270152  0.8325333482170677  \\
            170.3128568166248  0.8325346438768074  \\
            170.44987440054808  0.8325356897718089  \\
            170.58689198447135  0.8325370200323127  \\
            170.72390956839462  0.8325393919500198  \\
            170.86092715231788  0.8325421360910839  \\
            170.99794473624115  0.8325441369311256  \\
            171.13496232016442  0.8325455496618878  \\
            171.2719799040877  0.8325466488628035  \\
            171.40899748801095  0.832547906154618  \\
            171.54601507193422  0.8325499901993871  \\
            171.6830326558575  0.8325529768629226  \\
            171.82005023978078  0.8325552509066855  \\
            171.95706782370405  0.8325568859031869  \\
            172.09408540762732  0.8325580973261127  \\
            172.23110299155059  0.8325592727699903  \\
            172.36812057547385  0.8325609719501894  \\
            172.50513815939712  0.8325638862592675  \\
            172.6421557433204  0.832566584723268  \\
            172.77917332724365  0.8325685854861887  \\
            172.91619091116692  0.8325700330347561  \\
            173.05320849509022  0.8325712202650419  \\
            173.19022607901348  0.8325725884824644  \\
            173.32724366293675  0.8325747274017862  \\
            173.46426124686002  0.8325779252921589  \\
            173.6012788307833  0.8325804785546556  \\
            173.73829641470655  0.8325823545094659  \\
            173.87531399862982  0.8325837508323893  \\
            174.0123315825531  0.8325849911229245  \\
            174.14934916647636  0.8325865249042695  \\
            174.28636675039962  0.8325889276233224  \\
            174.42338433432292  0.8325922394229057  \\
            174.56040191824619  0.8325947965766904  \\
            174.69741950216945  0.8325966845945589  \\
            174.83443708609272  0.8325981194894366  \\
            174.971454670016  0.8325994219625789  \\
            175.10847225393925  0.8326010174035708  \\
            175.24548983786252  0.8326034358903285  \\
            175.3825074217858  0.8326068623898866  \\
            175.51952500570906  0.8326095912137674  \\
            175.65654258963232  0.8326116246539369  \\
            175.79356017355562  0.832613174568792  \\
            175.9305777574789  0.8326145375535818  \\
            176.06759534140215  0.8326160949404061  \\
            176.20461292532542  0.832618312798216  \\
            176.3416305092487  0.8326217053283774  \\
            176.47864809317196  0.8326248079348111  \\
            176.61566567709522  0.8326271464437447  \\
            176.7526832610185  0.832628917607805  \\
            176.88970084494176  0.8326303842921324  \\
            177.02671842886502  0.832631875474381  \\
            177.16373601278832  0.8326337862447182  \\
            177.3007535967116  0.8326365778058252  \\
            177.43777118063485  0.8326402347391783  \\
            177.57478876455812  0.8326431035316206  \\
            177.7118063484814  0.8326452730008735  \\
            177.84882393240466  0.8326469733054075  \\
            177.98584151632792  0.8326484834739686  \\
            178.1228591002512  0.8326501314055793  \\
            178.25987668417446  0.8326522938695383  \\
            178.39689426809775  0.8326553965054206  \\
            178.53391185202102  0.8326591273412938  \\
            178.6709294359443  0.8326619873311372  \\
            178.80794701986756  0.8326641716406539  \\
            178.94496460379082  0.832665921338729  \\
            179.0819821877141  0.8326675105728997  \\
            179.21899977163736  0.832669246569355  \\
            179.35601735556062  0.832671469632936  \\
            179.4930349394839  0.8326745531471356  \\
            179.63005252340716  0.8326784421155126  \\
            179.76707010733045  0.8326815325500947  \\
            179.90408769125372  0.8326839062635285  \\
            180.041105275177  0.8326858053653738  \\
            180.17812285910026  0.8326874907876788  \\
            180.31514044302352  0.8326892422849791  \\
            180.4521580269468  0.8326913584342981  \\
            180.58917561087006  0.832694156635147  \\
            180.72619319479332  0.832697973109525  \\
            180.8632107787166  0.8327016090509394  \\
            181.00022836263986  0.8327044014776829  \\
            181.13724594656316  0.832706600321127  \\
            181.27426353048642  0.8327084562790372  \\
            181.4112811144097  0.8327102262485853  \\
            181.54829869833296  0.8327121733263487  \\
            181.68531628225622  0.8327145668083119  \\
            181.8223338661795  0.832717682189865  \\
            181.95935145010276  0.8327217329067512  \\
            182.09636903402603  0.832725325428874  \\
            182.2333866179493  0.8327281128189343  \\
            182.37040420187256  0.8327303479462946  \\
            182.50742178579586  0.8327322790248102  \\
            182.64443936971912  0.8327341496128283  \\
            182.7814569536424  0.8327361986131898  \\
            182.91847453756566  0.8327386602732274  \\
            183.05549212148892  0.8327417641847669  \\
            183.1925097054122  0.8327457352841267  \\
            183.32952728933546  0.8327496865196201  \\
            183.46654487325873  0.8327527563030748  \\
            183.603562457182  0.8327552158334022  \\
            183.74058004110526  0.8327573122131287  \\
            183.87759762502856  0.8327592789607607  \\
            184.01461520895182  0.8327613360107851  \\
            184.1516327928751  0.8327636897136688  \\
            184.28865037679836  0.8327665328358588  \\
            184.42566796072163  0.8327700445597824  \\
            184.5626855446449  0.8327743169437068  \\
            184.69970312856816  0.832778080135498  \\
            184.83672071249143  0.8327810570339864  \\
            184.9737382964147  0.8327835044483756  \\
            185.110755880338  0.8327856587999167  \\
            185.24777346426126  0.8327877361219087  \\
            185.38479104818452  0.8327899320596983  \\
            185.5218086321078  0.83279242187068  \\
            185.65882621603106  0.8327953604242961  \\
            185.79584379995433  0.8327988822020366  \\
            185.9328613838776  0.8328031012974393  \\
            186.06987896780086  0.8328071918167587  \\
            186.20689655172413  0.8328104475012652  \\
            186.3439141356474  0.8328131265724826  \\
            186.4809317195707  0.8328154616227098  \\
            186.61794930349396  0.8328176604257929  \\
            186.75496688741723  0.832819905937123  \\
            186.8919844713405  0.8328223562936388  \\
            187.02900205526376  0.8328251448138244  \\
            187.16601963918703  0.8328283799977103  \\
            187.3030372231103  0.8328321455268733  \\
            187.44005480703356  0.8328364952064147  \\
            187.57707239095683  0.8328405538637997  \\
            187.7140899748801  0.8328438446826976  \\
            187.8511075588034  0.8328466090834976  \\
            187.98812514272666  0.8328490619276093  \\
            188.12514272664993  0.8328513915174622  \\
            188.2621603105732  0.8328537595965059  \\
            188.39917789449646  0.8328563013492095  \\
            188.53619547841973  0.8328591254010628  \\
            188.673213062343  0.832862313818575  \\
            188.81023064626626  0.8328659221092752  \\
            188.94724823018953  0.832869979221713  \\
            189.0842658141128  0.8328744042094129  \\
            189.2212833980361  0.8328782591192662  \\
            189.35830098195936  0.8328814825031295  \\
            189.49531856588263  0.8328842825711166  \\
            189.6323361498059  0.8328868423309478  \\
            189.76935373372916  0.8328893195879501  \\
            189.90637131765243  0.832891846945058  \\
            190.0433889015757  0.8328945318028123  \\
            190.18040648549896  0.8328974563593609  \\
            190.31742406942223  0.8329006776104585  \\
            190.45444165334553  0.8329042273494668  \\
            190.5914592372688  0.832908112167354  \\
            190.72847682119206  0.832912313452696  \\
            190.86549440511533  0.8329166209294452  \\
            191.0025119890386  0.8329203359430124  \\
            191.13952957296186  0.8329235684602122  \\
            191.27654715688513  0.832926479345742  \\
            191.4135647408084  0.8329292092329473  \\
            191.55058232473166  0.8329318785238193  \\
            191.68759990865493  0.8329345873889968  \\
            191.82461749257823  0.8329374157677651  \\
            191.9616350765015  0.8329404233680565  \\
            192.09865266042476  0.8329436496664501  \\
            192.23567024434803  0.8329471139081717  \\
            192.3726878282713  0.8329508151070941  \\
            192.50970541219456  0.8329547320457371  \\
            192.64672299611783  0.8329588232752672  \\
            192.7837405800411  0.8329629103160678  \\
            192.92075816396436  0.8329666566300844  \\
            193.05777574788763  0.832970129405133  \\
            193.19479333181093  0.8329734097581966  \\
            193.3318109157342  0.8329765676145409  \\
            193.46882849965746  0.8329796617077148  \\
            193.60584608358073  0.8329827395795504  \\
            193.742863667504  0.832985837580163  \\
            193.87988125142726  0.8329889808679504  \\
            194.01689883535053  0.8329921834095939  \\
            194.1539164192738  0.8329954479800579  \\
            194.29093400319707  0.8329987661625895  \\
            194.42795158712033  0.8330021183487193  \\
            194.56496917104363  0.8330054737382605  \\
            194.7019867549669  0.8330087903393097  \\
            194.83900433889016  0.8330120149682466  \\
            194.97602192281343  0.8330150684231291  \\
            195.1130395067367  0.8330179491824239  \\
            195.25005709065996  0.8330207241971963  \\
            195.38707467458323  0.8330234000231999  \\
            195.5240922585065  0.8330259827399317  \\
            195.66110984242977  0.8330284779506331  \\
            195.79812742635306  0.8330308907822895  \\
            195.93514501027633  0.8330332258856303  \\
            196.0721625941996  0.8330354874351286  \\
            196.20918017812286  0.8330376791290018  \\
            196.34619776204613  0.8330398041892113  \\
            196.4832153459694  0.8330418653614624  \\
            196.62023292989267  0.8330438649152044  \\
            196.75725051381593  0.8330458046436309  \\
            196.8942680977392  0.8330476858636788  \\
            197.03128568166247  0.8330495094160298  \\
            197.16830326558576  0.8330512756651093  \\
            197.30532084950903  0.8330529844990864  \\
            197.4423384334323  0.8330546353298747  \\
            197.57935601735556  0.8330562270931314  \\
            197.71637360127883  0.8330577582482581  \\
            197.8533911852021  0.8330593636685599  \\
            197.99040876912537  0.8330601118885546  \\
            198.12742635304863  0.8330596494282412  \\
            198.2644439369719  0.8330589030632044  \\
            198.40146152089517  0.8330586360596889  \\
            198.53847910481846  0.8330594481745995  \\
            198.67549668874173  0.8330617756555019  \\
            198.812514272665  0.8330658912406216  \\
            198.94953185658827  0.8330719041588441  \\
            199.08654944051153  0.8330797601297159  \\
            199.2235670244348  0.833089241363443  \\
            199.36058460835807  0.8330999665608921  \\
            199.49760219228133  0.8331113909135902  \\
            199.6346197762046  0.8331228061037241  \\
            199.77163736012787  0.8331333403041414  \\
            199.90865494405116  0.8331419581783496  \\
            200.04567252797443  0.8331474608805164  \\
            200.1826901118977  0.8331484860554703  \\
            200.31970769582097  0.8331435078386994  \\
            200.45672527974423  0.8331259851646756  \\
            200.5937428636675  0.8331055992708386  \\
            200.73076044759077  0.8330851620880266  \\
            200.86777803151404  0.8330652197352896  \\
            201.0047956154373  0.8330462374110952  \\
            201.1418131993606  0.8330285993933285  \\
            201.27883078328387  0.8330126090392925  \\
            201.41584836720713  0.8329984887857077  \\
            201.5528659511304  0.8329863801487122  \\
            201.68988353505367  0.8329763437238616  \\
            201.82690111897693  0.8329683591861294  \\
            201.9639187029002  0.8329623252899064  \\
            202.10093628682347  0.8329588016696714  \\
            202.23795387074674  0.8329584831196026  \\
            202.37497145467  0.8329568020551587  \\
            202.5119890385933  0.8329548052362552  \\
            202.64900662251657  0.8329533462657471  \\
            202.78602420643983  0.8329530855894286  \\
            202.9230417903631  0.8329544904960328  \\
            203.06005937428637  0.8329578351172319  \\
            203.19707695820964  0.8329632004276377  \\
            203.3340945421329  0.8329704742448006  \\
            203.47111212605617  0.8329793512292106  \\
            203.60812970997944  0.8329893328842967  \\
            203.7451472939027  0.8329997275564266  \\
            203.882164877826  0.833009650434908  \\
            204.01918246174927  0.8330180235519871  \\
            204.15620004567253  0.8330235757828495  \\
            204.2932176295958  0.8330248428456197  \\
            204.43023521351907  0.8330203198943049  \\
            204.56725279744234  0.8330138118204379  \\
            204.7042703813656  0.8330068666118587  \\
            204.84128796528887  0.8329996967391433  \\
            204.97830554921214  0.8329924882702232  \\
            205.1153231331354  0.8329854008703848  \\
            205.2523407170587  0.83297856780227  \\
            205.38935830098197  0.8329720959258758  \\
            205.52637588490524  0.8329660656985547  \\
            205.6633934688285  0.8329605311750143  \\
            205.80041105275177  0.8329555200073175  \\
            205.93742863667504  0.8329510334448826  \\
            206.0744462205983  0.832947046334483  \\
            206.21146380452157  0.8329435071202476  \\
            206.34848138844484  0.8329403378436601  \\
            206.48549897236813  0.8329374341435598  \\
            206.6225165562914  0.8329346652561415  \\
            206.75953414021467  0.8329318674453378  \\
            206.89655172413794  0.8329292871784002  \\
            207.0335693080612  0.8329279461125019  \\
            207.17058689198447  0.8329275520517715  \\
            207.30760447590774  0.8329278397161931  \\
            207.444622059831  0.8329285707416068  \\
            207.58163964375427  0.8329295336797081  \\
            207.71865722767754  0.8329305439980484  \\
            207.85567481160084  0.8329314440800347  \\
            207.9926923955241  0.8329321032249295  \\
            208.12970997944737  0.832932417647851  \\
            208.26672756337064  0.8329323104797733  \\
            208.4037451472939  0.8329317317675259  \\
            208.54076273121717  0.8329306584737941  \\
            208.67778031514044  0.8329290944771188  \\
            208.8147978990637  0.8329270705718966  \\
            208.95181548298697  0.8329246444683798  \\
            209.08883306691024  0.8329219007926761  \\
            209.22585065083354  0.8329188663678141  \\
            209.3628682347568  0.8329165605225572  \\
            209.49988581868007  0.8329150794729696  \\
            209.63690340260334  0.8329141974067109  \\
            209.7739209865266  0.8329137119667174  \\
            209.91093857044987  0.8329134442512007  \\
            210.04795615437314  0.8329132388136494  \\
            210.1849737382964  0.8329129636628281  \\
            210.32199132221967  0.832912510262777  \\
            210.45900890614294  0.832911793532813  \\
            210.59602649006624  0.832910751847529  \\
            210.7330440739895  0.8329093470367942  \\
            210.87006165791277  0.8329075643857538  \\
            211.00707924183604  0.8329054126348288  \\
            211.1440968257593  0.832902923979717  \\
            211.28111440968257  0.8329001540713921  \\
            211.41813199360584  0.832897182016104  \\
            211.5551495775291  0.8328940413736501  \\
            211.69216716145237  0.8328913191743258  \\
            211.82918474537567  0.8328898056107288  \\
            211.96620232929894  0.8328892025286427  \\
            212.1032199132222  0.8328892406633901  \\
            212.24023749714547  0.8328896796398316  \\
            212.37725508106874  0.8328903079723667  \\
            212.514272664992  0.8328909430649339  \\
            212.65129024891527  0.83289143121101  \\
            212.78830783283854  0.83289164759361  \\
            212.9253254167618  0.8328914962852882  \\
            213.06234300068508  0.8328909102481373  \\
            213.19936058460837  0.8328898513337887  \\
            213.33637816853164  0.8328883102834123  \\
            213.4733957524549  0.8328863067277162  \\
            213.61041333637817  0.8328838891869481  \\
            213.74743092030144  0.8328811350708937  \\
            213.8844485042247  0.8328781506788773  \\
            214.02146608814797  0.8328750268097574  \\
            214.15848367207124  0.8328730832475978  \\
            214.2955012559945  0.8328722414703782  \\
            214.43251883991778  0.8328721989088567  \\
            214.56953642384107  0.8328726842488418  \\
            214.70655400776434  0.8328734574311906  \\
            214.8435715916876  0.8328743096518105  \\
            214.98058917561087  0.8328750633616586  \\
            215.11760675953414  0.8328755722667409  \\
            215.2546243434574  0.8328757213281136  \\
            215.39164192738068  0.8328754267618823  \\
            215.52865951130394  0.8328746360392021  \\
            215.6656770952272  0.8328733278862779  \\
            215.80269467915048  0.8328715122843641  \\
            215.93971226307377  0.8328692304697646  \\
            216.07672984699704  0.8328665549338331  \\
            216.2137474309203  0.8328635894229728  \\
            216.35076501484357  0.8328603471661243  \\
            216.48778259876684  0.8328578283604421  \\
            216.6248001826901  0.8328566739448471  \\
            216.76181776661338  0.8328565383371986  \\
            216.89883535053664  0.8328571100301579  \\
            217.0358529344599  0.8328581115911883  \\
            217.1728705183832  0.8328592996625548  \\
            217.30988810230647  0.8328604649613247  \\
            217.44690568622974  0.8328614322793669  \\
            217.583923270153  0.8328620604833524  \\
            217.72094085407628  0.8328622425147545  \\
            217.85795843799954  0.8328619053898477  \\
            217.9949760219228  0.8328610101997093  \\
            218.13199360584608  0.8328595521102179  \\
            218.26901118976934  0.8328575603620544  \\
            218.4060287736926  0.8328550982707016  \\
            218.5430463576159  0.8328522632264443  \\
            218.68006394153917  0.832849186694369  \\
            218.81708152546244  0.8328460762896195  \\
            218.9540991093857  0.8328444545776189  \\
            219.09111669330898  0.8328440722813765  \\
            219.22813427723224  0.832844581934463  \\
            219.3651518611555  0.8328456723771898  \\
            219.50216944507878  0.8328470687566087  \\
            219.63918702900204  0.8328485325265119  \\
            219.7762046129253  0.8328498614474322  \\
            219.9132221968486  0.8328508895866424  \\
            220.05023978077188  0.832851487318156  \\
            220.18725736469514  0.8328515613227266  \\
            220.3242749486184  0.8328510545878488  \\
            220.46129253254168  0.8328499464077571  \\
            220.59831011646494  0.8328482523834266  \\
            220.7353277003882  0.8328460244225727  \\
            220.87234528431148  0.8328433507396512  \\
            221.00936286823475  0.8328403558558586  \\
            221.146380452158  0.8328370559352697  \\
            221.2833980360813  0.8328348181987879  \\
            221.42041562000458  0.832834059083553  \\
            221.55743320392784  0.8328343958038329  \\
            221.6944507878511  0.8328354838182831  \\
            221.83146837177438  0.8328370168299467  \\
            221.96848595569764  0.8328387267862547  \\
            222.1055035396209  0.8328403838790251  \\
            222.24252112354418  0.8328417965444648  \\
            222.37953870746745  0.8328428114631669  \\
            222.51655629139074  0.8328433135601133  \\
            222.653573875314  0.832843226004673  \\
            222.79059145923728  0.832842510210603  \\
            222.92760904316054  0.8328411658360475  \\
            223.0646266270838  0.8328392307835388  \\
            223.20164421100708  0.8328367811999969  \\
            223.33866179493035  0.8328339314767292  \\
            223.4756793788536  0.8328308342494307  \\
            223.61269696277688  0.832827857295559  \\
            223.74971454670015  0.8328265914234522  \\
            223.88673213062344  0.8328266349942638  \\
            224.0237497145467  0.8328276121030613  \\
            224.16076729846998  0.8328291866479801  \\
            224.29778488239324  0.8328310623302227  \\
            224.4348024663165  0.8328329826540589  \\
            224.57182005023978  0.8328347309268271  \\
            224.70883763416305  0.8328361302589323  \\
            224.8458552180863  0.8328370435638478  \\
            224.98287280200958  0.832837373558114  \\
            225.11989038593285  0.8328370627613391  \\
            225.25690796985614  0.8328360934961988  \\
            225.3939255537794  0.8328344878884365  \\
            225.53094313770268  0.8328323078668632  \\
            225.66796072162595  0.8328296551633575  \\
            225.8049783055492  0.8328266713128654  \\
            225.94199588947248  0.83282341030986  \\
            226.07901347339575  0.8328215112690551  \\
            226.21603105731901  0.8328211436683615  \\
            226.35304864124228  0.8328219023168798  \\
            226.49006622516555  0.8328234230338503  \\
            226.62708380908884  0.8328253826486532  \\
            226.7641013930121  0.832827499000809  \\
            226.90111897693538  0.8328295309399779  \\
            227.03813656085865  0.8328312783259603  \\
            227.1751541447819  0.8328325820286961  \\
            227.31217172870518  0.8328333239282658  \\
            227.44918931262845  0.8328334269148895  \\
            227.58620689655172  0.832832854888927  \\
            227.72322448047498  0.8328316127608787  \\
            227.86024206439828  0.8328297464513845  \\
            227.99725964832155  0.8328273428912244  \\
            228.1342772322448  0.8328245300213185  \\
            228.27129481616808  0.8328213940686208  \\
            228.40831240009135  0.8328187453627138  \\
            228.54532998401461  0.8328178539823708  \\
            228.68234756793788  0.8328182880287236  \\
            228.81936515186115  0.8328196574699006  \\
            228.95638273578442  0.8328216141410264  \\
            229.09340031970768  0.8328238517442226  \\
            229.23041790363098  0.8328261058486068  \\
            229.36743548755425  0.8328281538902935  \\
            229.5044530714775  0.8328298151723932  \\
            229.64147065540078  0.8328309508650131  \\
            229.77848823932405  0.8328314640052571  \\
            229.91550582324732  0.832831299497225  \\
            230.05252340717058  0.8328304441120137  \\
            230.18954099109385  0.8328289264877161  \\
            230.32655857501712  0.832826817129422  \\
            230.46357615894038  0.8328242284092171  \\
            230.60059374286368  0.8328213145661842  \\
            230.73761132678695  0.8328182040663157  \\
            230.87462891071021  0.8328166839786554  \\
            231.01164649463348  0.832816691695513  \\
            231.14866407855675  0.8328178138759393  \\
            231.28568166248002  0.8328196795654359  \\
            231.42269924640328  0.8328219601959552  \\
            231.55971683032655  0.8328243695859017  \\
            231.69673441424982  0.8328266639401299  \\
            231.83375199817308  0.8328286418499463  \\
            231.97076958209638  0.8328301442931082  \\
            232.10778716601965  0.8328310546338241  \\
            232.24480474994292  0.8328312986227537  \\
            232.38182233386618  0.8328308443970077  \\
            232.51883991778945  0.8328297024801483  \\
            232.65585750171272  0.8328279257821883  \\
            232.79287508563598  0.8328256095995924  \\
            232.92989266955925  0.8328228916152755  \\
            233.06691025348252  0.8328198098613677  \\
            233.20392783740581  0.8328175672818345  \\
            233.34094542132908  0.8328170544448265  \\
            233.47796300525235  0.8328178375472475  \\
            233.61498058917562  0.8328195253684529  \\
            233.75199817309888  0.8328217692702492  \\
            233.88901575702215  0.8328242631968938  \\
            234.02603334094542  0.8328267436750957  \\
            234.16305092486868  0.8328289898140148  \\
            234.30006850879195  0.832830823305262  \\
            234.43708609271522  0.8328321084229  \\
            234.57410367663852  0.832832752023442  \\
            234.71112126056178  0.8328327035458527  \\
            234.84813884448505  0.8328319550115482  \\
            234.98515642840832  0.8328305410243952  \\
            235.12217401233158  0.8328285387707122  \\
            235.25919159625485  0.8328260680192684  \\
            235.39620918017812  0.8328232911212844  \\
            235.53322676410139  0.8328204426363284  \\
            235.67024434802465  0.8328193249600904  \\
            235.80726193194792  0.8328196838158759  \\
            235.94427951587122  0.832821110496438  \\
            236.08129709979448  0.8328232387666255  \\
            236.21831468371775  0.8328257448633839  \\
            236.35533226764102  0.8328283474957549  \\
            236.49234985156428  0.832830807844876  \\
            236.62936743548755  0.8328329295639816  \\
            236.76638501941082  0.832834558778402  \\
            236.9034026033341  0.8328355840855634  \\
            237.04042018725735  0.8328359365549889  \\
            237.17743777118062  0.8328355897282973  \\
            237.31445535510392  0.8328345596192039  \\
            237.45147293902718  0.8328329047135203  \\
            237.58849052295045  0.8328307259691542  \\
            237.72550810687372  0.8328281668161094  \\
            237.86252569079699  0.832825254397063  \\
            237.99954327472025  0.8328234599427916  \\
            238.13656085864352  0.8328233184309792  \\
            238.2735784425668  0.8328244066555097  \\
            238.41059602649005  0.8328263434847933  \\
            238.54761361041335  0.8328287898617658  \\
            238.68463119433662  0.8328314488038888  \\
            238.82164877825988  0.83283406540315  \\
            238.95866636218315  0.8328364268260627  \\
            239.09568394610642  0.8328383623136664  \\
            239.2327015300297  0.8328397431815263  \\
            239.36971911395295  0.8328404828197337  \\
            239.50673669787622  0.8328405366929055  \\
            239.6437542817995  0.8328399023401843  \\
            239.78077186572276  0.8328386193752393  \\
            239.91778944964605  0.8328367694862648  \\
            240.05480703356932  0.8328344764359816  \\
            240.19182461749259  0.8328319060616362  \\
            240.32884220141585  0.8328294207110359  \\
            240.46585978533912  0.8328287138281221  \\
            240.6028773692624  0.832829394358969  \\
            240.73989495318565  0.8328310691496823  \\
            240.87691253710892  0.8328333864573398  \\
            241.0139301210322  0.832836035949992  \\
            241.15094770495546  0.8328387487066624  \\
            241.28796528887875  0.8328412972173461  \\
            241.42498287280202  0.8328434953830115  \\
            241.5620004567253  0.8328451985155993  \\
            241.69901804064855  0.8328463033380229  \\
            241.83603562457182  0.832846747984168  \\
            241.9730532084951  0.8328465119988929  \\
            242.11007079241836  0.8328456163380287  \\
            242.24708837634162  0.8328441233683788  \\
            242.3841059602649  0.8328421368677192  \\
            242.52112354418816  0.8328398020247987  \\
            242.65814112811145  0.832837284919353  \\
            242.79515871203472  0.8328360329297356  \\
            242.932176295958  0.8328361545192409  \\
            243.06919387988125  0.8328372825788245  \\
            243.20621146380452  0.8328390878444186  \\
            243.3432290477278  0.8328412788969327  \\
            243.48024663165106  0.832843602162253  \\
            243.61726421557432  0.8328458419112431  \\
            243.7542817994976  0.8328478202597429  \\
            243.8912993834209  0.8328493971685695  \\
            244.02831696734415  0.8328504704435172  \\
            244.16533455126742  0.8328509757353568  \\
            244.3023521351907  0.8328508865398363  \\
            244.43936971911396  0.8328502141976803  \\
            244.57638730303722  0.8328490078945909  \\
            244.7134048869605  0.8328473489650757  \\
            244.85042247088376  0.8328460660106478  \\
            244.98744005480702  0.8328459917078614  \\
            245.1244576387303  0.8328468095459568  \\
            245.2614752226536  0.8328482342675632  \\
            245.39849280657685  0.8328500118686978  \\
            245.53551039050012  0.8328519195987677  \\
            245.6725279744234  0.8328537659605678  \\
            245.80954555834666  0.8328553907102823  \\
            245.94656314226992  0.8328566648574838  \\
            246.0835807261932  0.8328574906651338  \\
            246.22059831011646  0.8328578016495826  \\
            246.35761589403972  0.8328575625805688  \\
            246.494633477963  0.8328567694812204  \\
            246.6316510618863  0.8328554937937591  \\
            246.76866864580956  0.8328548565290574  \\
            246.90568622973282  0.8328551279003025  \\
            247.0427038136561  0.8328560570424947  \\
            247.17972139757936  0.832857415913937  \\
            247.31673898150262  0.8328589992962352  \\
            247.4537565654259  0.8328606247942981  \\
            247.59077414934916  0.8328621328363373  \\
            247.72779173327243  0.8328633866738667  \\
            247.8648093171957  0.8328642723817037  \\
            248.001826901119  0.8328646988579682  \\
            248.13884448504226  0.832864597824083  \\
            248.27586206896552  0.8328639238247735  \\
            248.4128796528888  0.8328633584667428  \\
            248.54989723681206  0.8328635849545043  \\
            248.68691482073532  0.8328643924920831  \\
            248.8239324046586  0.8328655919071922  \\
            248.96094998858186  0.8328670070454749  \\
            249.09796757250513  0.8328684747705063  \\
            249.23498515642842  0.832869844963792  \\
            249.3720027403517  0.8328709805247688  \\
            249.50902032427496  0.8328717573708043  \\
            249.64603790819822  0.8328720644371971  \\
            249.7830554921215  0.832871803677177  \\
            249.92007307604476  0.8328715139689202  \\
            250.05709065996803  0.8328718649357959  \\
            250.1941082438913  0.8328726824594468  \\
            250.33112582781456  0.8328738176231673  \\
            250.46814341173783  0.8328751230173194  \\
            250.60516099566112  0.8328764527393335  \\
            250.7421785795844  0.8328776623937083  \\
            250.87919616350766  0.83287860909201  \\
            251.01621374743092  0.8328791514528732  \\
            251.1532313313542  0.8328791496020007  \\
            251.29024891527746  0.8328791568247914  \\
            251.42726649920073  0.832879666562336  \\
            251.564284083124  0.832880539485411  \\
            251.70130166704726  0.8328816590400787  \\
            251.83831925097053  0.8328828970117378  \\
            251.97533683489382  0.8328841135251238  \\
            252.1123544188171  0.832885157044309  \\
            252.24937200274036  0.8328858643727023  \\
            252.38638958666363  0.832886060653049  \\
            252.5234071705869  0.8328863263996961  \\
            252.66042475451016  0.8328869697274554  \\
            252.79744233843343  0.8328878973339834  \\
            252.9344599223567  0.8328890141577913  \\
            253.07147750627996  0.832890198387985  \\
            253.20849509020323  0.8328913014642654  \\
            253.34551267412652  0.8328921480769279  \\
            253.4825302580498  0.8328925361668628  \\
            253.61954784197306  0.8328929796452854  \\
            253.75656542589633  0.8328937108218428  \\
            253.8935830098196  0.8328946713296528  \\
            254.03060059374286  0.8328957779492846  \\
            254.16761817766613  0.8328969030881932  \\
            254.3046357615894  0.8328978747807178  \\
            254.44165334551266  0.8328984766880824  \\
            254.57867092943596  0.8328990163198392  \\
            254.71568851335923  0.8328997942275429  \\
            254.8527060972825  0.8329007643664667  \\
            254.98972368120576  0.8329018504145539  \\
            255.12674126512903  0.8329029104145897  \\
            255.2637588490523  0.8329037367741995  \\
            255.40077643297556  0.8329043486905516  \\
            255.53779401689883  0.8329051328347844  \\
            255.6748116008221  0.8329060698726891  \\
            255.81182918474536  0.8329070783681324  \\
            255.94884676866866  0.8329079605262611  \\
            256.0858643525919  0.8329087180674126  \\
            256.2228819365152  0.8329096091611046  \\
            256.35989952043843  0.8329106210368744  \\
            256.4969171043617  0.8329116277629839  \\
            256.633934688285  0.8329124643758833  \\
            256.77095227220826  0.8329133758124946  \\
            256.90796985613156  0.832914406489401  \\
            257.0449874400548  0.8329154797651194  \\
            257.1820050239781  0.8329163893613364  \\
            257.31902260790133  0.8329172947406766  \\
            257.4560401918246  0.8329183046892275  \\
            257.59305777574787  0.8329193909681681  \\
            257.73007535967116  0.8329203880725244  \\
            257.8670929435944  0.8329212576965275  \\
            258.0041105275177  0.832922227880348  \\
            258.141128111441  0.8329232955033674  \\
            258.27814569536423  0.8329243440755497  \\
            258.4151632792875  0.8329252164151251  \\
            258.55218086321076  0.8329261476430981  \\
            258.68919844713406  0.8329271844152252  \\
            258.8262160310573  0.8329282573755715  \\
            258.9632336149806  0.832929171894671  \\
            259.10025119890383  0.8329300787496382  \\
            259.23726878282713  0.8329310852728048  \\
            259.3742863667504  0.8329321673474888  \\
            259.51130395067366  0.8329331699450094  \\
            259.64832153459696  0.8329340528349144  \\
            259.7853391185202  0.8329350358348888  \\
            259.9223567024435  0.8329361173753757  \\
            260.05937428636673  0.8329371881341998  \\
            260.19639187029003  0.8329380964984819  \\
            260.33340945421327  0.8329390646353553  \\
            260.47042703813656  0.8329401382037301  \\
            260.60744462205986  0.8329412520708724  \\
            260.7444622059831  0.8329422206044145  \\
            260.8814797899064  0.832943183220446  \\
            261.01849737382963  0.8329442429673329  \\
            261.1555149577529  0.8329453774797011  \\
            261.29253254167617  0.8329464402642999  \\
            261.42955012559946  0.8329473881278824  \\
            261.5665677095227  0.8329484308636466  \\
            261.703585293446  0.8329495674370399  \\
            261.84060287736924  0.8329506950142921  \\
            261.97762046129253  0.8329516676134817  \\
            262.1146380452158  0.8329526945280425  \\
            262.25165562913907  0.8329538205185429  \\
            262.38867321306236  0.8329549858845443  \\
            262.5256907969856  0.83295601384103  \\
            262.6627083809089  0.832957028634748  \\
            262.79972596483213  0.8329581337122509  \\
            262.93674354875543  0.8329593131998517  \\
            263.07376113267867  0.8329604370780157  \\
            263.21077871660196  0.8329614306810751  \\
            263.34779630052526  0.8329625085394909  \\
            263.4848138844485  0.832963680440743  \\
            263.6218314683718  0.8329648663896599  \\
            263.75884905229503  0.8329659006477965  \\
            263.89586663621833  0.8329669521753865  \\
            264.03288422014157  0.8329680976198328  \\
            264.16990180406486  0.8329693090888529  \\
            264.3069193879881  0.832970454721431  \\
            264.4439369719114  0.8329714744922284  \\
            264.58095455583464  0.8329725813450439  \\
            264.71797213975793  0.832973782174783  \\
            264.85498972368123  0.832975004733519  \\
            264.99200730760447  0.8329760809434457  \\
            265.12902489152776  0.83297715133721  \\
            265.266042475451  0.8329783118235952  \\
            265.4030600593743  0.8329795513192974  \\
            265.54007764329754  0.8329807663221505  \\
            265.67709522722083  0.8329818220873304  \\
            265.81411281114407  0.832982929772445  \\
            265.95113039506737  0.8329841339966744  \\
            266.08814797899066  0.832985399132292  \\
            266.2251655629139  0.8329866031511947  \\
            266.3621831468372  0.8329876624372867  \\
            266.49920073076044  0.8329888022368491  \\
            266.63621831468373  0.8329900386179451  \\
            266.77323589860697  0.832991323204189  \\
            266.91025348253027  0.83299252728645  \\
            267.0472710664535  0.8329935988914287  \\
            267.1842886503768  0.8329947605873635  \\
            267.3213062343001  0.8329960182688378  \\
            267.45832381822333  0.8329973214070873  \\
            267.59534140214663  0.832998545191413  \\
            267.73235898606987  0.8329996282659943  \\
            267.86937656999316  0.8330007996306052  \\
            268.0063941539164  0.8330020678175705  \\
            268.1434117378397  0.8330033892597577  \\
            268.28042932176294  0.8330046520883687  \\
            268.41744690568623  0.8330057509908201  \\
            268.5544644896095  0.8330069192639202  \\
            268.69148207353277  0.833008185348451  \\
            268.82849965745606  0.8330095200857494  \\
            268.9655172413793  0.8330108318823354  \\
            269.1025348253026  0.8330119722667771  \\
            269.23955240922584  0.833013125838591  \\
            269.37656999314913  0.8330143744394899  \\
            269.51358757707237  0.8330157089928372  \\
            269.65060516099567  0.8330170637057613  \\
            269.7876227449189  0.8330183160691561  \\
            269.9246403288422  0.8330194325165269  \\
            270.0616579127655  0.8330206472225326  \\
            270.19867549668874  0.8330219596595988  \\
            270.33569308061203  0.8330233335149477  \\
            270.47271066453527  0.8330246813011717  \\
            270.60972824845857  0.8330258643562324  \\
            270.7467458323818  0.8330270259866517  \\
            270.8837634163051  0.8330282907668436  \\
            271.02078100022834  0.8330296465664728  \\
            271.15779858415164  0.8330310425650184  \\
            271.29481616807493  0.8330323821084271  \\
            271.43183375199817  0.8330335401481099  \\
            271.56885133592147  0.8330347376414752  \\
            271.7058689198447  0.8330360350196708  \\
            271.842886503768  0.8330374179746032  \\
            271.97990408769124  0.833038831485636  \\
            272.11692167161453  0.8330401798195901  \\
            272.2539392555378  0.8330413452327652  \\
            272.39095683946107  0.833042555255278  \\
            272.5279744233843  0.8330438665926182  \\
            272.6649920073076  0.8330452637624766  \\
            272.8020095912309  0.833046695455272  \\
            272.93902717515414  0.833048074534151  \\
            273.07604475907743  0.8330492780349876  \\
            273.2130623430007  0.8330504754756082  \\
            273.35007992692397  0.833051780875714  \\
            273.4870975108472  0.8330531779056338  \\
            273.6241150947705  0.8330546245532933  \\
            273.76113267869374  0.8330560476159  \\
            273.89815026261704  0.8330573426999435  \\
            274.03516784654033  0.8330585071651083  \\
            274.17218543046357  0.8330597840526143  \\
            274.30920301438687  0.8330611609589769  \\
            274.4462205983101  0.8330626085455883  \\
            274.5832381822334  0.8330640706603958  \\
            274.72025576615664  0.8330654643379033  \\
            274.85727335007994  0.8330666797991704  \\
            274.9942909340032  0.8330678976423094  \\
            275.13130851792647  0.8330692273250007  \\
            275.2683261018497  0.8330706487509921  \\
            275.405343685773  0.8330721238653671  \\
            275.5423612696963  0.8330735919087318  \\
            275.67937885361954  0.8330749694172154  \\
            275.81639643754283  0.8330761647949227  \\
            275.9534140214661  0.8330774142226562  \\
            276.09043160538937  0.8330787715090945  \\
            276.2274491893126  0.8330802158563425  \\
            276.3644667732359  0.833081707594667  \\
            276.50148435715914  0.8330831881824967  \\
            276.63850194108244  0.8330845802064212  \\
            276.77551952500573  0.8330857907652532  \\
            276.912537108929  0.8330870390570948  \\
            277.04955469285227  0.833088398095628  \\
            277.1865722767755  0.833089846506581  \\
            277.3235898606988  0.8330913475927605  \\
            277.46060744462204  0.833092849334052  \\
            277.59762502854534  0.8330942843874198  \\
            277.7346426124686  0.8330955700869064  \\
            277.8716601963919  0.8330967736715206  \\
            278.00867778031517  0.8330981049992219  \\
            278.1456953642384  0.8330995349642236  \\
            278.2827129481617  0.833101032137988  \\
            278.41973053208494  0.8331025530274534  \\
            278.55674811600824  0.8331040420750339  \\
            278.6937656999315  0.8331054316586196  \\
            278.83078328385477  0.8331066480692623  \\
            278.967800867778  0.8331079132185447  \\
            279.1048184517013  0.8331092922363469  \\
            279.24183603562454  0.8331107592280518  \\
            279.37885361954784  0.833112279196088  \\
            279.51587120347114  0.8331138080399293  \\
            279.6528887873944  0.8331152925560951  \\
            279.78990637131767  0.8331166704381496  \\
            279.9269239552409  0.8331178838531229  \\
            280.0639415391642  0.8331191629357529  \\
            280.20095912308744  0.8331205556026017  \\
            280.33797670701074  0.833122033587436  \\
            280.474994290934  0.8331235621785276  \\
            280.6120118748573  0.8331251002186543  \\
            280.74902945878057  0.8331266001050996  \\
            280.8860470427038  0.8331280077896528  \\
            281.0230646266271  0.8331292627786083  \\
            281.16008221055034  0.833130505759431  \\
            281.29709979447364  0.8331318763651031  \\
            281.4341173783969  0.8331333397402512  \\
            281.5711349623202  0.8331348630091564  \\
            281.7081525462434  0.8331364091961028  \\
            281.8451701301667  0.8331379372253775  \\
            281.98218771409  0.8331394019212709  \\
            282.11920529801324  0.8331407540080757  \\
            282.25622288193654  0.8331419666864496  \\
            282.3932404658598  0.8331432680330491  \\
            282.5302580497831  0.8331446805715073  \\
            282.6672756337063  0.8331461728935969  \\
            282.8042932176296  0.8331477115161513  \\
            282.94131080155285  0.8331492608810651  \\
            283.07832838547614  0.8331507833552939  \\
            283.2153459693994  0.8331522392308545  \\
            283.3523635533227  0.8331535867248244  \\
            283.48938113724597  0.8331548031658934  \\
            283.6263987211692  0.8331561038620474  \\
            283.7634163050925  0.8331575157149591  \\
            283.90043388901574  0.8331590065803318  \\
            284.03745147293904  0.8331605439338582  \\
            284.1744690568623  0.8331620948712202  \\
            284.3114866407856  0.8331636261080896  \\
            284.4485042247088  0.8331651039801274  \\
            284.5855218086321  0.8331664944429844  \\
            284.7225393925554  0.8331677630723004  \\
            284.85955697647864  0.8331690011908176  \\
            284.99657456040194  0.8331703652797753  \\
            285.1335921443252  0.8331718213360975  \\
            285.2706097282485  0.8331733374473083  \\
            285.4076273121717  0.8331748826744456  \\
            285.544644896095  0.833176427052061  \\
            285.68166248001825  0.8331779415882192  \\
            285.81868006394154  0.8331793982644988  \\
            285.9556976478648  0.8331807700359919  \\
            286.0927152317881  0.8331820308313043  \\
            286.2297328157114  0.83318327513758  \\
            286.3667503996346  0.8331846405988093  \\
            286.5037679835579  0.8331860938601262  \\
            286.64078556748115  0.8331876039867163  \\
            286.77780315140444  0.8331891420160418  \\
            286.9148207353277  0.8331906809578419  \\
            287.051838319251  0.8331921957941328  \\
            287.1888559031742  0.833193663479208  \\
            287.3258734870975  0.8331950629396374  \\
            287.4628910710208  0.8331963750742685  \\
            287.59990865494404  0.8331975985177932  \\
            287.73692623886734  0.8331989010496323  \\
            287.8739438227906  0.8332003038085856  \\
            288.0109614067139  0.8332017760715736  \\
            288.1479789906371  0.8332032897156767  \\
            288.2849965745604  0.8332048192181343  \\
            288.42201415848365  0.8332063416563456  \\
            288.55903174240694  0.8332078367078692  \\
            288.69604932633024  0.8332092866504235  \\
            288.8330669102535  0.8332106763618857  \\
            288.9700844941768  0.8332119933202933  \\
            289.1071020781  0.8332132290325623  \\
            289.2441196620233  0.8332145047258654  \\
            289.38113724594655  0.8332158792126388  \\
            289.51815482986984  0.8332173235986186  \\
            289.6551724137931  0.8332188118268478  \\
            289.7921899977164  0.8332203206776763  \\
            289.9292075816396  0.8332218297687609  \\
            290.0662251655629  0.8332233215550653  \\
            290.2032427494862  0.8332247813288597  \\
            290.34026033340945  0.8332261972197216  \\
            290.47727791733274  0.8332275601945353  \\
            290.614295501256  0.8332288640574916  \\
            290.7513130851793  0.8332301056487816  \\
            290.8883306691025  0.8332313775468009  \\
            291.0253482530258  0.8332327362465456  \\
            291.16236583694905  0.8332341568110871  \\
            291.29938342087235  0.8332356169622278  \\
            291.43640100479564  0.8332370970805014  \\
            291.5734185887189  0.8332385802051724  \\
            291.7104361726422  0.8332400520342366  \\
            291.8474537565654  0.8332415009244208  \\
            291.9844713404887  0.8332429178911833  \\
            292.12148892441195  0.8332442966087134  \\
            292.25850650833524  0.8332456334099311  \\
            292.3955240922585  0.833246927286488  \\
            292.5325416761818  0.8332481830251641  \\
            292.6695592601051  0.8332494819954896  \\
            292.8065768440283  0.8332507807379259  \\
            292.9435944279516  0.8332521006590111  \\
            293.08061201187485  0.8332534573915779  \\
            293.21762959579814  0.8332548607947535  \\
            293.3546471797214  0.8332563149539602  \\
            293.4916647636447  0.8332578181809148  \\
            293.6286823475679  0.8332593630136285  \\
            293.7656999314912  0.8332609362164076  \\
            293.90271751541445  0.833262518779853  \\
            294.03973509933775  0.8332640859208602  \\
            294.17675268326104  0.8332656070826195  \\
            294.3137702671843  0.833267045934616  \\
            294.4507878511076  0.8332683603726292  \\
            294.5878054350308  0.8332695901850157  \\
            294.7248230189541  0.8332708036883432  \\
            294.86184060287735  0.833271985315224  \\
            294.99885818680065  0.8332731502000607  \\
            295.1358757707239  0.8332743104037967  \\
            295.2728933546472  0.833275474913917  \\
            295.4099109385705  0.833276649644447  \\
            295.5469285224937  0.8332778374359534  \\
            295.683946106417  0.8332790380555438  \\
            295.82096369034025  0.833280248196867  \\
            295.95798127426355  0.8332814614801125  \\
            296.0949988581868  0.8332826684520109  \\
            296.2320164421101  0.833283856585834  \\
            296.3690340260333  0.8332850102813947  \\
            296.5060516099566  0.8332861108650463  \\
            296.64306919387985  0.8332871365896837  \\
            296.78008677780315  0.8332880626347428  \\
            296.91710436172644  0.833289371745734  \\
            297.0541219456497  0.8332904202964782  \\
            297.191139529573  0.8332911084765592  \\
            297.3281571134962  0.8332915354553905  \\
            297.4651746974195  0.8332917880027606  \\
            297.60219228134275  0.8332919404888328  \\
            297.73920986526605  0.8332920548841452  \\
            297.8762274491893  0.8332921807596108  \\
            298.0132450331126  0.8332923552865175  \\
            298.1502626170359  0.8332926032365282  \\
            298.2872802009591  0.8332929369816806  \\
            298.4242977848824  0.833293356494387  \\
            298.56131536880565  0.8332938493474349  \\
            298.69833295272895  0.8332943907139867  \\
            298.8353505366522  0.8332949433675793  \\
            298.9723681205755  0.833295457682125  \\
            299.1093857044987  0.8332958716319104  \\
            299.246403288422  0.8332961107915974  \\
            299.3834208723453  0.8332960883362226  \\
            299.52043845626855  0.8332957050411974  \\
            299.65745604019185  0.8332948492823083  \\
            299.7944736241151  0.833293799576326  \\
            299.9314912080384  0.8332938901146381  \\
            300.0685087919616  0.8332935452173199  \\
            300.2055263758849  0.8332928473610339  \\
            300.34254395980815  0.8332918720876544  \\
            300.47956154373145  0.8332906880042672  \\
            300.6165791276547  0.83328935678317  \\
            300.753596711578  0.8332879331618716  \\
            300.8906142955013  0.833286464943093  \\
            301.0276318794245  0.8332849929947665  \\
            301.1646494633478  0.8332835512500362  \\
            301.30166704727105  0.8332821667072577  \\
            301.43868463119435  0.8332808594299985  \\
            301.5757022151176  0.8332796425470376  \\
            301.7127197990409  0.8332785222523652  \\
            301.8497373829641  0.8332774978051837  \\
            301.9867549668874  0.833276662811174  \\
            302.1237725508107  0.8332755785899062  \\
            302.26079013473395  0.8332742170733102  \\
            302.39780771865725  0.8332726735506807  \\
            302.5348253025805  0.8332710329635481  \\
            302.6718428865038  0.8332693699056785  \\
            302.808860470427  0.8332677486230734  \\
            302.9458780543503  0.8332662230139696  \\
            303.08289563827356  0.8332648366288395  \\
            303.21991322219685  0.8332636226703914  \\
            303.35693080612015  0.8332626039935684  \\
            303.4939483900434  0.8332617931055497  \\
            303.6309659739667  0.8332611921657499  \\
            303.7679835578899  0.8332607929858188  \\
            303.9050011418132  0.8332605770296421  \\
            304.04201872573645  0.8332605154133406  \\
            304.17903630965975  0.8332605689052711  \\
            304.316053893583  0.8332606879260255  \\
            304.4530714775063  0.8332608125484315  \\
            304.5900890614295  0.8332608724975521  \\
            304.7271066453528  0.8332610117547381  \\
            304.8641242292761  0.8332606269622306  \\
            305.00114181319935  0.8332596390814473  \\
            305.13815939712265  0.8332582047188728  \\
            305.2751769810459  0.8332564654027642  \\
            305.4121945649692  0.8332545475831529  \\
            305.5492121488924  0.833252562631843  \\
            305.6862297328157  0.8332506068424126  \\
            305.82324731673896  0.8332487614302124  \\
            305.96026490066225  0.8332470925323671  \\
            306.09728248458555  0.8332456512077746  \\
            306.2343000685088  0.8332444734371062  \\
            306.3713176524321  0.8332435801228063  \\
            306.5083352363553  0.8332429770890932  \\
            306.6453528202786  0.8332426550819579  \\
            306.78237040420186  0.8332425897691654  \\
            306.91938798812515  0.8332427417402538  \\
            307.0564055720484  0.8332430565065346  \\
            307.1934231559717  0.8332434645010925  \\
            307.3304407398949  0.833243881078786  \\
            307.4674583238182  0.8332442065162464  \\
            307.6044759077415  0.8332446714384035  \\
            307.74149349166476  0.8332443785069502  \\
            307.87851107558805  0.8332433407263371  \\
            308.0155286595113  0.833241752512555  \\
            308.1525462434346  0.833239789820213  \\
            308.2895638273578  0.8332376101425395  \\
            308.4265814112811  0.8332353525113811  \\
            308.56359899520436  0.8332331374972033  \\
            308.70061657912765  0.8332310672090895  \\
            308.83763416305095  0.8332292252947421  \\
            308.9746517469742  0.8332276769404825  \\
            309.1116693308975  0.8332264688712498  \\
            309.2486869148207  0.8332256293506025  \\
            309.385704498744  0.8332251681807173  \\
            309.52272208266726  0.8332250767023894  \\
            309.65973966659055  0.8332253277950329  \\
            309.7967572505138  0.8332258758766802  \\
            309.9337748344371  0.8332266569039822  \\
            310.0707924183604  0.833227588372209  \\
            310.2078100022836  0.8332285693152485  \\
            310.3448275862069  0.8332294803056077  \\
            310.48184517013016  0.8332301834544121  \\
            310.61886275405345  0.8332310120214675  \\
            310.7558803379767  0.8332306989809197  \\
            310.8928979219  0.833229495837456  \\
            311.0299155058232  0.8332276365677747  \\
            311.1669330897465  0.8332253331651718  \\
            311.30395067366976  0.8332227756395407  \\
            311.44096825759306  0.8332201320173717  \\
            311.57798584151635  0.8332175483417531  \\
            311.7150034254396  0.8332151486723701  \\
            311.8520210093629  0.8332130350855054  \\
            311.9890385932861  0.8332112876740392  \\
            312.1260561772094  0.8332099645474489  \\
            312.26307376113266  0.8332091018318092  \\
            312.40009134505596  0.8332087136697924  \\
            312.5371089289792  0.833208792220668  \\
            312.6741265129025  0.833209307660303  \\
            312.8111440968258  0.8332102081811614  \\
            312.948161680749  0.8332114199923052  \\
            313.0851792646723  0.833212847319393  \\
            313.22219684859556  0.8332143724046817  \\
            313.35921443251885  0.8332158555070245  \\
            313.4962320164421  0.8332171349018727  \\
            313.6332496003654  0.8332184401360088  \\
            313.7702671842886  0.8332189538099583  \\
            313.9072847682119  0.8332182531049348  \\
            314.0443023521352  0.8332166235046354  \\
            314.18131993605846  0.8332143255285744  \\
            314.31833751998175  0.8332115947320824  \\
            314.455355103905  0.8332086417063068  \\
            314.5923726878283  0.8332056520782122  \\
            314.7293902717515  0.8332027865105799  \\
            314.8664078556748  0.8332001807020077  \\
            315.00342543959806  0.8331979453869108  \\
            315.14044302352136  0.8331961663355206  \\
            315.2774606074446  0.8331949043538859  \\
            315.4144781913679  0.8331941952838718  \\
            315.5514957752912  0.8331940500031608  \\
            315.6885133592144  0.8331944544252519  \\
            315.8255309431377  0.8331953694994605  \\
            315.96254852706096  0.8331967312109199  \\
            316.09956611098426  0.833198450580579  \\
            316.2365836949075  0.8332004136652044  \\
            316.3736012788308  0.8332024815573792  \\
            316.51061886275403  0.8332044903855035  \\
            316.6476364466773  0.833206251313794  \\
            316.7846540306006  0.8332079031034628  \\
            316.92167161452386  0.8332089079811673  \\
            317.05868919844715  0.8332084628946594  \\
            317.1957067823704  0.8332068942462435  \\
            317.3327243662937  0.8332045008650635  \\
            317.4697419502169  0.8332015540071036  \\
            317.6067595341402  0.8331982973551872  \\
            317.74377711806346  0.8331949470189776  \\
            317.88079470198676  0.8331916915349775  \\
            318.01781228591  0.8331886918665296  \\
            318.1548298698333  0.8331860814038158  \\
            318.2918474537566  0.833183965963858  \\
            318.4288650376798  0.833182423790518  \\
            318.5658826216031  0.8331815055544969  \\
            318.70290020552636  0.8331812343533354  \\
            318.83991778944966  0.833181605711414  \\
            318.9769353733729  0.833182587579953  \\
            319.1139529572962  0.8331841203370124  \\
            319.25097054121943  0.8331861167874915  \\
            319.3879881251427  0.8331884621631296  \\
            319.525005709066  0.8331910141225055  \\
            319.66202329298926  0.8331936027510378  \\
            319.79904087691256  0.8331960305609846  \\
            319.9360584608358  0.8331980724914438  \\
            320.0730760447591  0.8332000874756352  \\
            320.21009362868233  0.8332008436949487  \\
            320.3471112126056  0.8332000854745648  \\
            320.48412879652886  0.8331981631277036  \\
            320.62114638045216  0.833195397186778  \\
            320.75816396437546  0.8331920784033943  \\
            320.8951815482987  0.833188467748351  \\
            321.032199132222  0.8331847964116396  \\
            321.16921671614523  0.8331812658024443  \\
            321.3062343000685  0.8331780475491424  \\
            321.44325188399176  0.8331752834993034  \\
            321.58026946791506  0.8331730857196902  \\
            321.7172870518383  0.8331715364962582  \\
            321.8543046357616  0.8331706883341556  \\
            321.99132221968483  0.8331705639577236  \\
            322.1283398036081  0.8331711563104958  \\
            322.2653573875314  0.8331724285551988  \\
            322.40237497145466  0.8331743140737522  \\
            322.53939255537796  0.833176716467268  \\
            322.6764101393012  0.8331795095560512  \\
            322.8134277232245  0.8331825373795997  \\
            322.95044530714773  0.8331856141966039  \\
            323.087462891071  0.8331885244849474  \\
            323.22448047499427  0.833191022941706  \\
            323.36149805891756  0.8331933433807203  \\
            323.49851564284086  0.8331946205629476  \\
            323.6355332267641  0.8331941738406679  \\
            323.7725508106874  0.8331923859376964  \\
            323.90956839461063  0.8331896079914246  \\
            324.0465859785339  0.8331861595528196  \\
            324.18360356245717  0.8331823285864248  \\
            324.32062114638046  0.8331783714703597  \\
            324.4576387303037  0.8331745129963191  \\
            324.594656314227  0.833170946369574  \\
            324.7316738981503  0.833167833208972  \\
            324.86869148207353  0.8331653035469361  \\
            325.0057090659968  0.8331634558294653  \\
            325.14272664992006  0.8331623569161346  \\
            325.27974423384336  0.8331620420800953  \\
            325.4167618177666  0.8331625150080739  \\
            325.5537794016899  0.8331637478003739  \\
            325.69079698561313  0.833165680970874  \\
            325.82781456953643  0.8331682234470291  \\
            325.96483215345967  0.8331712525698701  \\
            326.10184973738296  0.8331746140940038  \\
            326.23886732130626  0.8331781221876131  \\
            326.3758849052295  0.8331815594324568  \\
            326.5129024891528  0.8331846768238694  \\
            326.64992007307603  0.8331871937707621  \\
            326.7869376569993  0.8331896515482277  \\
            326.92395524092257  0.8331902368782846  \\
            327.06097282484586  0.8331891667226521  \\
            327.1979904087691  0.8331868306584139  \\
            327.3350079926924  0.8331835852542954  \\
            327.4720255766157  0.8331797540706619  \\
            327.60904316053893  0.8331756276595205  \\
            327.7460607444622  0.8331714635645188  \\
            327.88307832838547  0.833167486320945  \\
            328.02009591230876  0.8331638874557287  \\
            328.157113496232  0.83316082548744  \\
            328.2941310801553  0.8331584259262902  \\
            328.43114866407853  0.8331567812741313  \\
            328.56816624800183  0.8331559510244562  \\
            328.70518383192507  0.8331559616623987  \\
            328.84220141584836  0.8331568066647335  \\
            328.97921899977166  0.833158446499876  \\
            329.1162365836949  0.8331608086278829  \\
            329.2532541676182  0.8331637875004514  \\
            329.39027175154143  0.8331672445609198  \\
            329.52728933546473  0.8331710082442673  \\
            329.66430691938797  0.8331748739771135  \\
            329.80132450331126  0.8331786041777198  \\
            329.9383420872345  0.8331819282559876  \\
            330.0753596711578  0.8331846132863089  \\
            330.2123772550811  0.8331870779454957  \\
            330.34939483900433  0.8331874474208457  \\
            330.48641242292763  0.8331861549366747  \\
            330.62343000685087  0.8331835996454316  \\
            330.76044759077416  0.8331801466276988  \\
            330.8974651746974  0.8331761268921914  \\
            331.0344827586207  0.8331718373757581  \\
            331.17150034254394  0.8331675409433807  \\
            331.30851792646723  0.8331634663881744  \\
            331.4455355103905  0.8331598084313871  \\
            331.58255309431377  0.8331567277224007  \\
            331.71957067823706  0.8331543508387294  \\
            331.8565882621603  0.8331527702860212  \\
            331.9936058460836  0.8331520444980574  \\
            332.13062343000684  0.8331521978367519  \\
            332.26764101393013  0.8331532205921526  \\
            332.40465859785337  0.83315506898244  \\
            332.54167618177667  0.8331576651539279  \\
            332.6786937656999  0.8331608971810637  \\
            332.8157113496232  0.8331646190664276  \\
            332.9527289335465  0.8331686507407331  \\
            333.08974651746973  0.833172778062827  \\
            333.22676410139303  0.8331767528196893  \\
            333.36378168531627  0.8331802927264332  \\
            333.50079926923956  0.8331831750632684  \\
            333.6378168531628  0.833185765925445  \\
            333.7748344370861  0.8331862087526141  \\
            333.91185202100934  0.833184946895433  \\
            334.04886960493263  0.8331823888909834  \\
            334.18588718885593  0.8331789084627719  \\
            334.32290477277917  0.83317484452073  \\
            334.45992235670246  0.833170501161214  \\
            334.5969399406257  0.8331661476670048  \\
            334.733957524549  0.8331620185073081  \\
            334.87097510847224  0.8331583133377547  \\
            335.00799269239553  0.8331551970003997  \\
            335.14501027631877  0.8331527995237235  \\
            335.28202786024207  0.8331512161226308  \\
            335.41904544416536  0.8331505071984514  \\
            335.5560630280886  0.8331506983389398  \\
            335.6930806120119  0.8331517803182753  \\
            335.83009819593514  0.8331537090970619  \\
            335.96711577985843  0.8331564058223284  \\
            336.10413336378167  0.8331597568275286  \\
            336.24115094770497  0.8331636136325409  \\
            336.3781685316282  0.8331677929436682  \\
            336.5151861155515  0.8331720766536389  \\
            336.65220369947474  0.8331762118416055  \\
            336.78922128339804  0.8331799107731457  \\
            336.92623886732133  0.8331829294436749  \\
            337.06325645124457  0.8331856757927849  \\
            337.20027403516787  0.8331862456314679  \\
            337.3372916190911  0.8331850862111483  \\
            337.4743092030144  0.8331826097455622  \\
            337.61132678693764  0.8331791934107579  \\
            337.74834437086093  0.8331751793450953  \\
            337.8853619547842  0.8331708746492467  \\
            338.02237953870747  0.8331665513861961  \\
            338.15939712263076  0.8331624465812395  \\
            338.296414706554  0.833158762221985  \\
            338.4334322904773  0.8331556652583525  \\
            338.57044987440054  0.8331532876025736  \\
            338.70746745832383  0.8331517261291923  \\
            338.8444850422471  0.8331510426750645  \\
            338.98150262617037  0.8331512640393578  \\
            339.1185202100936  0.833152381983552  \\
            339.2555377940169  0.8331543532314387  \\
            339.39255537794014  0.8331570994691215  \\
            339.52957296186344  0.8331605073450161  \\
            339.66659054578673  0.83316442846985  \\
            339.80360812970997  0.8331686794166625  \\
            339.94062571363327  0.8331730417208053  \\
            340.0776432975565  0.8331772618799416  \\
            340.2146608814798  0.8331810513540467  \\
            340.35167846540304  0.8331841488676525  \\
            340.48869604932634  0.8331869998814514  \\
            340.6257136332496  0.8331876755156228  \\
            340.76273121717287  0.833186621179295  \\
            340.89974880109617  0.8331842474563844  \\
            341.0367663850194  0.8331809301055955  \\
            341.1737839689427  0.8331770100604202  \\
            341.31080155286594  0.8331727934291387  \\
            341.44781913678924  0.8331685514948188  \\
            341.5848367207125  0.8331645207153165  \\
            341.72185430463577  0.8331609027232758  \\
            341.858871888559  0.833157864326128  \\
            341.9958894724823  0.833155537506093  \\
            342.1329070564056  0.8331540194201777  \\
            342.26992464032884  0.8331533724001782  \\
            342.40694222425213  0.8331536239526773  \\
            342.5439598081754  0.8331547667590462  \\
            342.68097739209867  0.8331567586754443  \\
            342.8179949760219  0.833159522732818  \\
            342.9550125599452  0.8331629471369026  \\
            343.09203014386844  0.8331668852682208  \\
            343.22904772779174  0.8331711556820832  \\
            343.366065311715  0.8331755421085884  \\
            343.5030828956383  0.8331797934526227  \\
            343.64010047956157  0.8331836237938608  \\
            343.7771180634848  0.8331867579425085  \\
            343.9141356474081  0.8331896731788274  \\
            344.05115323133134  0.8331904388266043  \\
            344.18817081525464  0.8331894935110851  \\
            344.3251883991779  0.8331872416275476  \\
            344.46220598310117  0.8331840533413023  \\
            344.5992235670244  0.8331802645876912  \\
            344.7362411509477  0.8331761770720884  \\
            344.873258734871  0.8331720582698999  \\
            345.01027631879424  0.8331681414265645  \\
            345.14729390271754  0.8331646255575519  \\
            345.2843114866408  0.8331616754483645  \\
            345.42132907056407  0.8331594216545367  \\
            345.5583466544873  0.8331579605016349  \\
            345.6953642384106  0.8331573540852576  \\
            345.83238182233384  0.833157630271035  \\
            345.96939940625714  0.8331587826946296  \\
            346.10641699018043  0.8331607707617359  \\
            346.2434345741037  0.8331635196480806  \\
            346.38045215802697  0.8331669202994221  \\
            346.5174697419502  0.8331708294315511  \\
            346.6544873258735  0.8331750695302901  \\
            346.79150490979674  0.8331794288514938  \\
            346.92852249372004  0.833183661421049  \\
            347.0655400776433  0.8331874870348744  \\
            347.2025576615666  0.8331906201605279  \\
            347.3395752454898  0.8331935634632  \\
            347.4765928294131  0.8331944059270818  \\
            347.6136104133364  0.8331935747789092  \\
            347.75062799725964  0.8331914639676825  \\
            347.88764558118294  0.833188434164665  \\
            348.0246631651062  0.833184812763385  \\
            348.1616807490295  0.8331808938796339  \\
            348.2986983329527  0.8331769383514681  \\
            348.435715916876  0.8331731737392072  \\
            348.57273350079925  0.8331697943254349  \\
            348.70975108472254  0.8331669611149993  \\
            348.84676866864584  0.8331648018350122  \\
            348.9837862525691  0.8331634109348494  \\
            349.12080383649237  0.8331628495861506  \\
            349.2578214204156  0.8331631456828198  \\
            349.3948390043389  0.8331642938410248  \\
            349.53185658826214  0.8331662553991973  \\
            349.66887417218544  0.8331689584180332  \\
            349.8058917561087  0.8331722976804924  \\
            349.942909340032  0.8331761346917985  \\
            350.0799269239552  0.8331802976794395  \\
            350.2169445078785  0.8331845815931669  \\
            350.3539620918018  0.8331887481049969  \\
            350.49097967572504  0.8331925256092089  \\
            350.62799725964834  0.8331956220826608  \\
            350.7650148435716  0.8331985584528963  \\
            350.9020324274949  0.8331994639960615  \\
            351.0390500114181  0.8331987503099931  \\
            351.1760675953414  0.8331967969924363  \\
            351.31308517926465  0.8331939516410439  \\
            351.45010276318794  0.8331905298533768  \\
            351.58712034711124  0.8331868152269043  \\
            351.7241379310345  0.8331830593590034  \\
            351.8611555149578  0.8331794818469591  \\
            351.998173098881  0.8331762702879649  \\
            352.1351906828043  0.8331735802791218  \\
            352.27220826672755  0.8331715354174395  \\
            352.40922585065084  0.8331702272998351  \\
            352.5462434345741  0.833169715523134  \\
            352.6832610184974  0.83317002768407  \\
            352.8202786024207  0.8331711593792844  \\
            352.9572961863439  0.8331730742053268  \\
            353.0943137702672  0.833175703758655  \\
            353.23133135419044  0.8331789476356347  \\
            353.36834893811374  0.8331826734325396  \\
            353.505366522037  0.8331867167455516  \\
            353.6423841059603  0.8331908811707605  \\
            353.7794016898835  0.8331949383041641  \\
            353.9164192738068  0.8331986277416689  \\
            354.05343685773005  0.8332016570790884  \\
            354.19045444165334  0.8332045514464513  \\
            354.32747202557664  0.8332055063726563  \\
            354.4644896094999  0.8332049119195689  \\
            354.6015071934232  0.8332031298197632  \\
            354.7385247773464  0.8332004913747421  \\
            354.8755423612697  0.8331972974549384  \\
            355.01255994519295  0.833193818499715  \\
            355.14957752911624  0.8331902945173632  \\
            355.2865951130395  0.8331869350851044  \\
            355.4236126969628  0.8331839193490898  \\
            355.5606302808861  0.8331813960243996  \\
            355.6976478648093  0.8331794833950438  \\
            355.8346654487326  0.8331782693139618  \\
            355.97168303265585  0.8331778112030227  \\
            356.10870061657914  0.8331781360530249  \\
            356.2457182005024  0.8331792404236964  \\
            356.3827357844257  0.8331810904436951  \\
            356.5197533683489  0.8331836218106077  \\
            356.6567709522722  0.833186739790951  \\
            356.7937885361955  0.8331903192201712  \\
            356.93080612011875  0.8331942045026437  \\
            357.06782370404204  0.833198209611674  \\
            357.2048412879653  0.8332021180894965  \\
            357.3418588718886  0.8332056830472758  \\
            357.4788764558118  0.8332086271651052  \\
            357.6158940397351  0.8332114374544253  \\
            357.75291162365835  0.8332124282573636  \\
            357.88992920758164  0.833211953361704  \\
            358.0269467915049  0.8332103535246586  \\
            358.1639643754282  0.8332079408978116  \\
            358.3009819593515  0.83320499902712  \\
            358.4379995432747  0.8332017828529128  \\
            358.575017127198  0.8331985187098916  \\
            358.71203471112125  0.8331954043271299  \\
            358.84905229504454  0.833192608828074  \\
            358.9860698789678  0.8331902727305421  \\
            359.1230874628911  0.833188507946725  \\
            359.2601050468143  0.8331873977831858  \\
            359.3971226307376  0.8331869969408598  \\
            359.5341402146609  0.8331873315150546  \\
            359.67115779858415  0.8331883989954503  \\
            359.80817538250744  0.833190168266099  \\
            359.9451929664307  0.8331925796054256  \\
            360.082210550354  0.8331955446862269  \\
            360.2192281342772  0.8331989465756724  \\
            360.3562457182005  0.8332026397353035  \\
            360.49326330212375  0.833206450021034  \\
            360.63028088604705  0.8332101746831505  \\
            360.7672984699703  0.8332135823663113  \\
            360.9043160538936  0.8332164131095473  \\
            361.0413336378169  0.8332191128276021  \\
            361.1783512217401  0.8332201262238136  \\
            361.3153688056634  0.8332197697345785  \\
            361.45238638958665  0.8332183604475799  \\
            361.58940397350995  0.8332161888908671  \\
            361.7264215574332  0.8332135190328546  \\
            361.8634391413565  0.8332105882823219  \\
            362.0004567252797  0.8332076074884145  \\
            362.137474309203  0.8332047609406432  \\
            362.2744918931263  0.8332022063688845  \\
            362.41150947704955  0.8332000749433801  \\
            362.54852706097284  0.8331984712747373  \\
            362.6855446448961  0.8331974734139287  \\
            362.8225622288194  0.8331971328522927  \\
            362.9595798127426  0.8331974745215328  \\
            363.0965973966659  0.8331984967937185  \\
            363.23361498058915  0.8332001714812841  \\
            363.37063256451245  0.8332024438370302  \\
            363.50765014843574  0.833205232554122  \\
            363.644667732359  0.8332084297660908  \\
            363.7816853162823  0.8332119010468332  \\
            363.9187029002055  0.8332154854106112  \\
            364.0557204841288  0.8332189953120523  \\
            364.19273806805205  0.8332222166461497  \\
            364.32975565197535  0.8332249087482617  \\
            364.4667732358986  0.8332274679567624  \\
            364.6037908198219  0.8332284869956177  \\
            364.7408084037451  0.833228243241699  \\
            364.8778259876684  0.8332270264554859  \\
            365.0148435715917  0.8332251023237354  \\
            365.15186115551495  0.8332227124594817  \\
            365.28887873943825  0.8332200744020366  \\
            365.4258963233615  0.8332173816169891  \\
            365.5629139072848  0.8332148034962059  \\
            365.699931491208  0.8332124853578304  \\
            365.8369490751313  0.8332105484462843  \\
            365.97396665905455  0.8332090899322657  \\
            366.11098424297785  0.833208182912751  \\
            366.24800182690115  0.833207876410993  \\
            366.3850194108244  0.8332081953765228  \\
            366.5220369947477  0.8332091406851484  \\
            366.6590545786709  0.8332106891389551  \\
            366.7960721625942  0.8332127934663057  \\
            366.93308974651745  0.8332153823218406  \\
            367.07010733044075  0.833218360286477  \\
            367.207124914364  0.8332216078674102  \\
            367.3441424982873  0.8332249814981123  \\
            367.4811600822105  0.833228313538333  \\
            367.6181776661338  0.8332314122740994  \\
            367.7551952500571  0.8332340619177158  \\
            367.89221283398035  0.8332365258352696  \\
            368.02923041790365  0.8332377752777911  \\
            368.1662480018269  0.8332378169356065  \\
            368.3032655857502  0.8332369152212107  \\
            368.4402831696734  0.8332353133565118  \\
            368.5773007535967  0.8332332333728302  \\
            368.71431833751996  0.8332308761108993  \\
            368.85133592144325  0.8332284212208648  \\
            368.98835350536655  0.8332260271622856  \\
            369.1253710892898  0.8332238312041326  \\
            369.2623886732131  0.8332219494247899  \\
            369.3994062571363  0.833220476712054  \\
            369.5364238410596  0.8332194867631345  \\
            369.67344142498285  0.8332190320846531  \\
            369.81045900890615  0.8332191439926445  \\
            369.9474765928294  0.8332198326125562  \\
            370.0844941767527  0.8332210868792479  \\
            370.221511760676  0.8332228745369925  \\
            370.3585293445992  0.8332251421394754  \\
            370.4955469285225  0.8332278150497945  \\
            370.63256451244575  0.8332307974404606  \\
            370.76958209636905  0.833233972293397  \\
            370.9065996802923  0.8332372013999398  \\
            371.0436172642156  0.8332403253608378  \\
            371.1806348481388  0.8332431635862525  \\
            371.3176524320621  0.8332455142957579  \\
            371.45467001598536  0.8332476257724295  \\
            371.59168759990865  0.8332485039759069  \\
            371.72870518383195  0.8332483464337987  \\
            371.8657227677552  0.8332473813575351  \\
            372.0027403516785  0.8332458189639609  \\
            372.1397579356017  0.8332438514753355  \\
            372.276775519525  0.8332416531193335  \\
            372.41379310344826  0.8332393801290439  \\
            372.55081068737155  0.8332371707429708  \\
            372.6878282712948  0.8332351452050325  \\
            372.8248458552181  0.8332334057645625  \\
            372.9618634391414  0.8332320366763092  \\
            373.0988810230646  0.8332311042004354  \\
            373.2358986069879  0.8332306566025189  \\
            373.37291619091116  0.8332307241535521  \\
            373.50993377483445  0.8332313191299423  \\
            373.6469513587577  0.8332324358135116  \\
            373.783968942681  0.8332340504914967  \\
            373.9209865266042  0.8332361214565492  \\
            374.0580041105275  0.8332385890067354  \\
            374.1950216944508  0.8332413754455364  \\
            374.33203927837405  0.8332443850818481  \\
            374.46905686229735  0.8332475042299811  \\
            374.6060744462206  0.8332506012096608  \\
            374.7430920301439  0.8332535263460272  \\
            374.8801096140671  0.8332561119696354  \\
            375.0171271979904  0.8332582142338196  \\
            375.15414478191366  0.8332598563723157  \\
            375.29116236583695  0.8332604166473075  \\
            375.4281799497602  0.8332601009183656  \\
            375.5651975336835  0.8332591004684435  \\
            375.7022151176068  0.8332575920038794  \\
            375.83923270153  0.8332557376543944  \\
            375.9762502854533  0.8332536849730934  \\
            376.11326786937656  0.8332515669364651  \\
            376.25028545329985  0.8332495019443819  \\
            376.3873030372231  0.8332475938200995  \\
            376.5243206211464  0.8332459318102579  \\
            376.6613382050696  0.83324459058488  \\
            376.7983557889929  0.8332436302373731  \\
            376.9353733729162  0.8332430962845278  \\
            377.07239095683946  0.833243019666518  \\
            377.20940854076275  0.833243416746902  \\
            377.346426124686  0.8332442893126213  \\
            377.4834437086093  0.8332456245740012  \\
            377.6204612925325  0.8332473951647504  \\
            377.7574788764558  0.8332495591419617  \\
            377.89449646037906  0.8332520599861114  \\
            378.03151404430236  0.8332548266010591  \\
            378.1685316282256  0.8332577733140487  \\
            378.3055492121489  0.8332607998757073  \\
            378.4425667960722  0.8332637914600457  \\
            378.5795843799954  0.8332666186644586  \\
            378.7166019639187  0.8332691375097241  \\
            378.85361954784196  0.8332711894400041  \\
            378.99063713176525  0.8332727085204314  \\
            379.1276547156885  0.8332733805433195  \\
            379.2646722996118  0.8332732612999104  \\
            379.401689883535  0.8332725089636512  \\
            379.5387074674583  0.8332712706089783  \\
            379.6757250513816  0.8332696822113177  \\
            379.81274263530486  0.8332678686470846  \\
            379.94976021922815  0.8332659436936843  \\
            380.0867778031514  0.8332640100295112  \\
            380.2237953870747  0.8332621592339493  \\
            380.3608129709979  0.8332604717873722  \\
            380.4978305549212  0.8332590170711429  \\
            380.63484813884446  0.833257853367614  \\
            380.77186572276776  0.8332570278601277  \\
            380.90888330669105  0.8332565766330154  \\
            381.0459008906143  0.8332565246715985  \\
            381.1829184745376  0.8332568858621875  \\
            381.3199360584608  0.8332576629920825  \\
            381.4569536423841  0.8332588477495733  \\
            381.59397122630736  0.8332604207239391  \\
            381.73098881023066  0.8332623514054486  \\
            381.8680063941539  0.83326459818536  \\
            382.0050239780772  0.8332671083559212  \\
            382.14204156200043  0.8332698181103694  \\
            382.2790591459237  0.8332726525429313  \\
            382.416076729847  0.8332755256488232  \\
            382.55309431377026  0.8332783403242512  \\
            382.69011189769355  0.8332809883664104  \\
            382.8271294816168  0.8332833504734858  \\
            382.9641470655401  0.8332852962446515  \\
            383.1011646494633  0.8332866177815832  \\
            383.2381822333866  0.8332871382105093  \\
            383.37519981730986  0.8332871596052869  \\
            383.51221740123316  0.8332867595952351  \\
            383.64923498515645  0.8332860116209242  \\
            383.7862525690797  0.8332849849341742  \\
            383.923270153003  0.8332837445980564  \\
            384.0602877369262  0.8332823514868919  \\
            384.1973053208495  0.8332808622862524  \\
            384.33432290477276  0.8332793294929604  \\
            384.47134048869606  0.8332778014150884  \\
            384.6083580726193  0.8332763221719599  \\
            384.7453756565426  0.8332749316941485  \\
            384.8823932404659  0.8332736657234782  \\
            385.0194108243891  0.833272555813024  \\
            385.1564284083124  0.8332716293271106  \\
            385.29344599223566  0.8332709094413139  \\
            385.43046357615896  0.8332704151424599  \\
            385.5674811600822  0.8332701612286251  \\
            385.7044987440055  0.8332701583091364  \\
            385.84151632792873  0.8332704128045716  \\
            385.978533911852  0.8332709269467585  \\
            386.11555149577526  0.8332716987787754  \\
            386.25256907969856  0.8332727221549514  \\
            386.38958666362186  0.8332739867408656  \\
            386.5266042475451  0.8332754780133482  \\
            386.6636218314684  0.8332771772604795  \\
            386.80063941539163  0.83327906158159  \\
            386.9376569993149  0.8332811038872613  \\
            387.07467458323816  0.8332832728993249  \\
            387.21169216716146  0.8332855331508632  \\
            387.3487097510847  0.8332878449862087  \\
            387.485727335008  0.8332901645609448  \\
            387.6227449189313  0.8332922697960482  \\
            387.7597625028545  0.8332938070692996  \\
            387.8967800867778  0.8332949869721701  \\
            388.03379767070106  0.8332959996553987  \\
            388.17081525462436  0.8332969908457517  \\
            388.3078328385476  0.8332980618460225  \\
            388.4448504224709  0.8332992695350322  \\
            388.58186800639413  0.8333006263676287  \\
            388.7188855903174  0.8333021003746872  \\
            388.85590317424067  0.8333036151631105  \\
            388.99292075816396  0.8333050499158284  \\
            389.12993834208726  0.8333062393917982  \\
            389.2669559260105  0.833306973926004  \\
            389.4039735099338  0.8333069888301489  \\
            389.54099109385703  0.8333059196112299  \\
            389.6780086777803  0.8333046007065814  \\
            389.81502626170357  0.8333031459264136  \\
            389.95204384562686  0.83330165546704  \\
            390.0890614295501  0.8333002159108776  \\
            390.2260790134734  0.8332989002264467  \\
            390.3630965973967  0.8332977677683712  \\
            390.50011418131993  0.8332968642773781  \\
            390.6371317652432  0.8332962218802982  \\
            390.77414934916646  0.8332958590900654  \\
            390.91116693308976  0.8332957808057173  \\
            391.048184517013  0.8332959783123944  \\
            391.1852021009363  0.8332964292813411  \\
            391.32221968485953  0.8332971135344129  \\
            391.45923726878283  0.8332978654669109  \\
            391.5962548527061  0.8332986058476813  \\
            391.73327243662936  0.8332993450133813  \\
            391.87029002055266  0.8333000914292079  \\
            392.0073076044759  0.8333008516888979  \\
            392.1443251883992  0.8333016305147278  \\
            392.28134277232243  0.8333024307575138  \\
            392.4183603562457  0.8333032533966122  \\
            392.55537794016897  0.8333040975399186  \\
            392.69239552409226  0.8333049604238688  \\
            392.8294131080155  0.8333058374134383  \\
            392.9664306919388  0.8333067220021422  \\
            393.1034482758621  0.8333076058120353  \\
            393.24046585978533  0.8333084785937126  \\
            393.3774834437086  0.8333093282263085  \\
            393.51450102763187  0.8333101407174974  \\
            393.65151861155516  0.8333109002034933  \\
            393.7885361954784  0.8333116061313808  \\
            393.9255537794017  0.8333121566428358  \\
            394.06257136332493  0.8333125568857237  \\
            394.19958894724823  0.8333128411159851  \\
            394.3366065311715  0.8333130404973842  \\
            394.47362411509476  0.833313183101509  \\
            394.61064169901806  0.8333132939077711  \\
            394.7476592829413  0.8333133948034059  \\
            394.8846768668646  0.8333135045834725  \\
            395.02169445078783  0.8333136389508535  \\
            395.15871203471113  0.8333138105162559  \\
            395.29572961863437  0.8333140287982095  \\
            395.43274720255766  0.8333143002230683  \\
            395.56976478648096  0.83331462812501  \\
            395.7067823704042  0.833315012746036  \\
            395.8437999543275  0.8333154512359714  \\
            395.98081753825073  0.8333159376524649  \\
            396.11783512217403  0.833316462960989  \\
            396.25485270609727  0.83331701503484  \\
            396.39187029002056  0.8333175786551377  \\
            396.5288878739438  0.833318126207412  \\
            396.6659054578671  0.8333186388393693  \\
            396.80292304179034  0.833319129492529  \\
            396.93994062571363  0.8333195993284371  \\
            397.0769582096369  0.8333200494532855  \\
            397.21397579356017  0.8333204809179132  \\
            397.35099337748346  0.8333208947178051  \\
            397.4880109614067  0.8333212917930924  \\
            397.62502854533  0.8333216730285526  \\
            397.76204612925324  0.8333220392536099  \\
            397.89906371317653  0.8333223912423346  \\
            398.03608129709977  0.8333227297134433  \\
            398.17309888102307  0.8333230553302989  \\
            398.31011646494636  0.8333233687009107  \\
            398.4471340488696  0.8333236703779345  \\
            398.5841516327929  0.8333239608586722  \\
            398.72116921671613  0.833324240585072  \\
            398.85818680063943  0.833324509943729  \\
            398.99520438456267  0.8333247692658837  \\
            399.13222196848596  0.8333250188274238  \\
            399.2692395524092  0.8333252588488829  \\
            399.4062571363325  0.8333254894954408  \\
            399.54327472025574  0.8333257108769242  \\
            399.68029230417903  0.8333259230478056  \\
            399.81730988810233  0.833326126007204  \\
            399.95432747202557  0.8333263196988848  \\
            400.09134505594886  0.83332650401126  \\
            400.2283626398721  0.8333266787773872  \\
            400.3653802237954  0.8333268618919888  \\
            400.50239780771864  0.8333268889107214  \\
            400.63941539164193  0.8333267791893011  \\
            400.77643297556517  0.8333266237054885  \\
            400.91345055948847  0.8333264993743511  \\
            401.05046814341176  0.8333264690482634  \\
            401.187485727335  0.833326581516907  \\
            401.3245033112583  0.8333268715072701  \\
            401.46152089518154  0.8333273596836481  \\
            401.59853847910483  0.8333280526476435  \\
            401.73555606302807  0.8333289429381653  \\
            401.87257364695137  0.8333300090314297  \\
            402.0095912308746  0.8333312153409599  \\
            402.1466088147979  0.8333325122175858  \\
            402.2836263987212  0.8333338359494443  \\
            402.42064398264444  0.8333351087619797  \\
            402.55766156656773  0.8333362388179426  \\
            402.69467915049097  0.8333371202173907  \\
            402.83169673441427  0.833337632997689  \\
            402.9687143183375  0.833337643133509  \\
            403.1057319022608  0.8333370025368295  \\
            403.24274948618404  0.8333347285090604  \\
            403.37976707010733  0.8333318034637277  \\
            403.5167846540306  0.833328816963063  \\
            403.65380223795387  0.8333259010590628  \\
            403.79081982187716  0.8333231635683034  \\
            403.9278374058004  0.8333206880719407  \\
            404.0648549897237  0.8333185339157112  \\
            404.20187257364694  0.8333167362099301  \\
            404.33889015757023  0.8333153058294931  \\
            404.4759077414935  0.8333142294138756  \\
            404.61292532541677  0.8333134693671326  \\
            404.74994290934  0.8333129638578991  \\
            404.8869604932633  0.8333126268193898  \\
            405.0239780771866  0.8333123479493991  \\
            405.16099566110984  0.8333120744070229  \\
            405.29801324503313  0.8333119100060455  \\
            405.43503082895637  0.8333117763501982  \\
            405.57204841287967  0.8333116940441129  \\
            405.7090659968029  0.8333116783917709  \\
            405.8460835807262  0.8333117393965016  \\
            405.98310116464944  0.8333118817609841  \\
            406.12011874857274  0.8333121048872455  \\
            406.25713633249603  0.833312402876662  \\
            406.39415391641927  0.8333127645299584  \\
            406.53117150034257  0.8333131733472086  \\
            406.6681890842658  0.8333136075278346  \\
            406.8052066681891  0.833314039970608  \\
            406.94222425211234  0.8333144382736488  \\
            407.07924183603564  0.8333147647344256  \\
            407.2162594199589  0.8333149763497558  \\
            407.35327700388217  0.8333150248158061  \\
            407.4902945878054  0.8333148565280913  \\
            407.6273121717287  0.8333144125814753  \\
            407.764329755652  0.833313631665257  \\
            407.90134733957524  0.8333127400171145  \\
            408.03836492349853  0.8333119063781091  \\
            408.1753825074218  0.8333111253917915  \\
            408.31240009134507  0.8333103921011797  \\
            408.4494176752683  0.8333097019487583  \\
            408.5864352591916  0.8333090507764799  \\
            408.72345284311484  0.8333084348257632  \\
            408.86047042703814  0.8333078507374947  \\
            408.99748801096143  0.8333072955520282  \\
            409.1345055948847  0.833306766709184  \\
            409.27152317880797  0.83330626204825  \\
            409.4085407627312  0.8333057798079809  \\
            409.5455583466545  0.8333053186265991  \\
            409.68257593057774  0.8333048775417933  \\
            409.81959351450104  0.8333044559907202  \\
            409.9566110984243  0.833304053810003  \\
            410.09362868234757  0.8333036712357325  \\
            410.2306462662708  0.8333033089034659  \\
            410.3676638501941  0.8333029678482287  \\
            410.5046814341174  0.8333026419770099  \\
            410.64169901804064  0.8333024379257243  \\
            410.77871660196394  0.8333023279510416  \\
            410.9157341858872  0.8333022831471495  \\
            411.05275176981047  0.833302277569105  \\
            411.1897693537337  0.8333022882328343  \\
            411.326786937657  0.8333022951151325  \\
            411.46380452158024  0.8333022811536639  \\
            411.60082210550354  0.8333022322469616  \\
            411.73783968942683  0.8333021372544283  \\
            411.8748572733501  0.833301987996335  \\
            412.01187485727337  0.8333017792538226  \\
            412.1488924411966  0.8333015087689007  \\
            412.2859100251199  0.833301177244448  \\
            412.42292760904314  0.8333007883442122  \\
            412.55994519296644  0.8333003486928102  \\
            412.6969627768897  0.8332998678757279  \\
            412.833980360813  0.8332993584393203  \\
            412.97099794473627  0.8332988358908117  \\
            413.1080155286595  0.8332982979731397  \\
            413.2450331125828  0.8332978829957862  \\
            413.38205069650604  0.8332975865617926  \\
            413.51906828042934  0.8332973792793751  \\
            413.6560858643526  0.8332972345966724  \\
            413.7931034482759  0.8332971288017463  \\
            413.9301210321991  0.8332970410225815  \\
            414.0671386161224  0.8332969532270854  \\
            414.20415620004565  0.8332968502230886  \\
            414.34117378396894  0.8332967196583444  \\
            414.47819136789224  0.8332965520205287  \\
            414.6152089518155  0.8332963406372407  \\
            414.75222653573877  0.8332960816760023  \\
            414.889244119662  0.8332957741442585  \\
            415.0262617035853  0.8332954198893766  \\
            415.16327928750854  0.8332950235986476  \\
            415.30029687143184  0.8332945927992846  \\
            415.4373144553551  0.8332941378584241  \\
            415.5743320392784  0.8332936719831253  \\
            415.71134962320167  0.8332931864636237  \\
            415.8483672071249  0.8332928136193994  \\
            415.9853847910482  0.8332925793180028  \\
            416.12240237497144  0.8332924486735682  \\
            416.25941995889474  0.8332923901510345  \\
            416.396437542818  0.8332923755661441  \\
            416.5334551267413  0.8332923800854438  \\
            416.6704727106645  0.8332923822262835  \\
            416.8074902945878  0.8332923638568182  \\
            416.9445078785111  0.8332923101960058  \\
            417.08152546243434  0.8332922098136089  \\
            417.21854304635764  0.8332920546301935  \\
            417.3555606302809  0.8332918399171297  \\
            417.4925782142042  0.833291564296592  \\
            417.6295957981274  0.8332912297415581  \\
            417.7666133820507  0.83329084157581  \\
            417.90363096597395  0.8332904084739339  \\
            418.04064854989724  0.8332899424613194  \\
            418.1776661338205  0.8332894589141604  \\
            418.3146837177438  0.8332889534142801  \\
            418.4517013016671  0.8332885358585963  \\
            418.5887188855903  0.833288280826092  \\
            418.7257364695136  0.8332881493351273  \\
            418.86275405343684  0.8332881060571687  \\
            418.99977163736014  0.8332881193167887  \\
            419.1367892212834  0.8332881610916654  \\
            419.2738068052067  0.833288207012583  \\
            419.4108243891299  0.8332882363634319  \\
            419.5478419730532  0.8332882320812083  \\
            419.6848595569765  0.8332881807560144  \\
            419.82187714089974  0.8332880726310585  \\
            419.95889472482304  0.833287901602655  \\
            420.0959123087463  0.8332876652202238  \\
            420.2329298926696  0.8332873646862913  \\
            420.3699474765928  0.8332870048564897  \\
            420.5069650605161  0.833286594239557  \\
            420.64398264443935  0.8332861449973376  \\
            420.78100022836264  0.8332856729447815  \\
            420.9180178122859  0.8332851850833728  \\
            421.0550353962092  0.8332847407075293  \\
            421.1920529801325  0.8332844804992945  \\
            421.3290705640557  0.8332843615508057  \\
            421.466088147979  0.8332843449029562  \\
            421.60310573190225  0.8332843955453956  \\
            421.74012331582554  0.8332844824165287  \\
            421.8771408997488  0.8332845784035167  \\
            422.0141584836721  0.8332846603422762  \\
            422.1511760675953  0.8332847090174802  \\
            422.2881936515186  0.8332847091625571  \\
            422.4252112354419  0.8332846494596915  \\
            422.56222881936515  0.8332845225398234  \\
            422.69924640328844  0.8332843249826495  \\
            422.8362639872117  0.8332840573166215  \\
            422.973281571135  0.8332837240189473  \\
            423.1102991550582  0.833283333515591  \\
            423.2473167389815  0.833282898181272  \\
            423.38433432290475  0.833282434339466  \\
            423.52135190682804  0.8332819622624044  \\
            423.65836949075134  0.8332814882991199  \\
            423.7953870746746  0.8332812110866036  \\
            423.9324046585979  0.8332810933354732  \\
            424.0694222425211  0.8332810927871737  \\
            424.2064398264444  0.8332811713757027  \\
            424.34345741036765  0.8332812952276101  \\
            424.48047499429094  0.8332814346619984  \\
            424.6174925782142  0.8332815641905227  \\
            424.7545101621375  0.8332816625173904  \\
            424.8915277460607  0.8332817125393613  \\
            425.028545329984  0.833281701345748  \\
            425.1655629139073  0.8332816202184151  \\
            425.30258049783055  0.8332814646317805  \\
            425.43959808175384  0.8332812342528139  \\
            425.5766156656771  0.8332809329410377  \\
            425.7136332496004  0.8332805687485267  \\
            425.8506508335236  0.8332801539199083  \\
            425.9876684174469  0.8332797048923625  \\
            426.12468600137015  0.8332792422956213  \\
            426.26170358529345  0.8332787617250306  \\
            426.39872116921674  0.83327846421111  \\
            426.53573875314  0.8332783435602066  \\
            426.6727563370633  0.8332783545746003  \\
            426.8097739209865  0.8332784564505591  \\
            426.9467915049098  0.8332786127783391  \\
            427.08380908883305  0.8332787915421855  \\
            427.22082667275635  0.8332789651203318  \\
            427.3578442566796  0.8332791102850001  \\
            427.4948618406029  0.8332792082024008  \\
            427.6318794245262  0.8332792444327326  \\
            427.7688970084494  0.8332792089301835  \\
            427.9059145923727  0.833279096042929  \\
            428.04293217629595  0.833278904513134  \\
            428.17994976021924  0.8332786374769513  \\
            428.3169673441425  0.8332783024645224  \\
            428.4539849280658  0.8332779113999773  \\
            428.591002511989  0.8332774806014345  \\
            428.7280200959123  0.8332770307810009  \\
            428.86503767983555  0.8332765537307442  \\
            429.00205526375885  0.8332762311632017  \\
            429.13907284768214  0.833276102187227  \\
            429.2760904316054  0.8332761190290172  \\
            429.4131080155287  0.8332762384672369  \\
            429.5501255994519  0.8332764218330184  \\
            429.6871431833752  0.8332766350099621  \\
            429.82416076729845  0.8332768484341356  \\
            429.96117835122175  0.8332770370940745  \\
            430.098195935145  0.8332771805307818  \\
            430.2352135190683  0.8332772628377282  \\
            430.3722311029916  0.8332772726608523  \\
            430.5092486869148  0.8332772031985602  \\
            430.6462662708381  0.8332770522017259  \\
            430.78328385476135  0.8332768219736907  \\
            430.92030143868465  0.8332765193702637  \\
            431.0573190226079  0.8332761557997218  \\
            431.1943366065312  0.8332757472228096  \\
            431.3313541904544  0.8332753141527393  \\
            431.4683717743777  0.8332748531729576  \\
            431.60538935830095  0.8332745021632364  \\
            431.74240694222425  0.8332743604684156  \\
            431.87942452614755  0.8332743781241652  \\
            432.0164421100708  0.8332745098353164  \\
            432.1534596939941  0.8332747149758634  \\
            432.2904772779173  0.833274957588962  \\
            432.4274948618406  0.8332752063869303  \\
            432.56451244576385  0.8332754347512485  \\
            432.70153002968715  0.8332756207325592  \\
            432.8385476136104  0.8332757470506662  \\
            432.9755651975337  0.8332758010945363  \\
            433.112582781457  0.8332757749222978  \\
            433.2496003653802  0.8332756652612416  \\
            433.3866179493035  0.8332754735078205  \\
            433.52363553322675  0.8332752057276492  \\
            433.66065311715005  0.8332748726555047  \\
            433.7976707010733  0.8332744896953261  \\
            433.9346882849966  0.8332740769202146  \\
            434.0717058689198  0.8332736456201005  \\
            434.2087234528431  0.8332732634729105  \\
            434.3457410367664  0.8332731051901087  \\
            434.48275862068965  0.8332731190094556  \\
            434.61977620461295  0.8332732579142523  \\
            434.7567937885362  0.8332734796333394  \\
            434.8938113724595  0.8332737466410979  \\
            435.0308289563827  0.8332740261574471  \\
            435.167846540306  0.8332742901478476  \\
            435.30486412422925  0.833274515323299  \\
            435.44188170815255  0.833274683140341  \\
            435.5788992920758  0.8332747798010529  \\
            435.7159168759991  0.8332747962530539  \\
            435.8529344599224  0.8332747281895028  \\
            435.9899520438456  0.8332745760490985  \\
            436.1269696277689  0.8332743450160794  \\
            436.26398721169215  0.833274045020224  \\
            436.40100479561545  0.83327369073685  \\
            436.5380223795387  0.8332733015868156  \\
            436.675039963462  0.8332729017365184  \\
            436.8120575473852  0.8332724993251146  \\
            436.9490751313085  0.8332723213141526  \\
            437.0860927152318  0.8332723271828972  \\
            437.22311029915505  0.8332724685547922  \\
            437.36012788307835  0.8332727018364597  \\
            437.4971454670016  0.8332729882176991  \\
            437.6341630509249  0.8332732936714877  \\
            437.7711806348481  0.8332735889539803  \\
            437.9081982187714  0.8332738496045097  \\
            438.04521580269466  0.833274055945586  \\
            438.18223338661795  0.8332741930828977  \\
            438.31925097054125  0.8332742509053106  \\
            438.4562685544645  0.8332742240848682  \\
            438.5932861383878  0.8332741120767918  \\
            438.730303722311  0.8332739191194803  \\
            438.8673213062343  0.8332736542345108  \\
            439.00433889015756  0.8332733312266376  \\
            439.14135647408085  0.833272968683793  \\
            439.2783740580041  0.8332725899770866  \\
            439.4153916419274  0.8332721913886194  \\
            439.5524092258506  0.8332719912553604  \\
            439.6894268097739  0.8332719856375405  \\
            439.8264443936972  0.8332721251647381  \\
            439.96346197762045  0.8332723652504693  \\
            440.10047956154375  0.833272666092187  \\
            440.237497145467  0.8332729926712806  \\
            440.3745147293903  0.8332733147530778  \\
            440.5115323133135  0.833273606886842  \\
            440.6485498972368  0.8332738484057747  \\
            440.78556748116006  0.8332740234270135  \\
            440.92258506508335  0.8332741208516338  \\
            441.05960264900665  0.8332741343646475  \\
            441.1966202329299  0.8332740624350038  \\
            441.3336378168532  0.8332739083155892  \\
            441.4706554007764  0.8332736800432267  \\
            441.6076729846997  0.8332733904386767  \\
            441.74469056862296  0.8332730571066364  \\
            441.88170815254625  0.83327270243574  \\
            442.0187257364695  0.8332723192160575  \\
            442.1557433203928  0.8332720953548298  \\
            442.292760904316  0.8332720753467908  \\
            442.4297784882393  0.833272209194926  \\
            442.5667960721626  0.8332724516520635  \\
            442.70381365608586  0.8332727622208747  \\
            442.84083124000915  0.8332731051538734  \\
            442.9778488239324  0.8332734494534169  \\
            443.1148664078557  0.8332737688717052  \\
            443.2518839917789  0.8332740419107812  \\
            443.3889015757022  0.8332742518225307  \\
            443.52591915962546  0.8332743866086824  \\
            443.66293674354876  0.8332744390208081  \\
            443.79995432747205  0.8332744065603224  \\
            443.9369719113953  0.8332742914784828  \\
            444.0739894953186  0.8332741007763896  \\
            444.2110070792418  0.8332738462049866  \\
            444.3480246631651  0.8332735442650596  \\
            444.48504224708836  0.8332732162072382  \\
            444.62205983101165  0.8332728603545461  \\
            444.7590774149349  0.8332726119691646  \\
            444.8960949988582  0.8332725753377292  \\
            445.0331125827815  0.8332727002017439  \\
            445.1701301667047  0.8332729409857947  \\
            445.307147750628  0.8332732567975482  \\
            445.44416533455126  0.8332736114277535  \\
            445.58118291847455  0.8332739733502407  \\
            445.7182005023978  0.8332743157219217  \\
            445.8552180863211  0.8332746163827898  \\
            445.9922356702443  0.8332748578559198  \\
            446.1292532541676  0.8332750273474682  \\
            446.26627083809086  0.8332751167466729  \\
            446.40328842201416  0.8332751226258532  \\
            446.54030600593745  0.8332750462404104  \\
            446.6773235898607  0.833274893528827  \\
            446.814341173784  0.8332746751126668  \\
            446.9513587577072  0.8332744062965758  \\
            447.0883763416305  0.8332741070682809  \\
            447.22539392555376  0.8332737905711819  \\
            447.36241150947706  0.8332735176843541  \\
            447.4994290934003  0.8332734628937628  \\
            447.6364466773236  0.8332735760392033  \\
            447.7734642612469  0.833273811546439  \\
            447.9104818451701  0.8332741284272015  \\
            448.0474994290934  0.8332744902791909  \\
            448.18451701301666  0.8332748652860745  \\
            448.32153459693996  0.8332752262174887  \\
            448.4585521808632  0.8332755504290373  \\
            448.5955697647865  0.8332758198622924  \\
            448.7325873487097  0.8332760210447944  \\
            448.869604932633  0.8332761450900514  \\
            449.0066225165563  0.8332761876975403  \\
            449.14364010047956  0.8332761491527054  \\
            449.28065768440285  0.8332760343269595  \\
            449.4176752683261  0.8332758526776832  \\
            449.5546928522494  0.8332756182482256  \\
            449.6917104361726  0.8332753496679036  \\
            449.8287280200959  0.8332750701520024  \\
            449.96574560401916  0.833274804770344  \\
            450.10276318794246  0.833274733421731  \\
            450.2397807718657  0.8332748199436768  \\
            450.376798355789  0.8332750216400205  \\
            450.5138159397123  0.8332753002261056  \\
            450.6508335236355  0.833275621828779  \\
            450.7878511075588  0.833275956986392  \\
            450.92486869148206  0.8332762806487993  \\
            451.06188627540536  0.8332765721773592  \\
            451.1989038593286  0.8332768153449346  \\
            451.3359214432519  0.8332769983358915  \\
            451.47293902717513  0.8332771137461004  \\
            451.6099566110984  0.8332771585829347  \\
            451.7469741950217  0.8332771342652726  \\
            451.88399177894496  0.8332770466234956  \\
            452.02100936286826  0.833276905899489  \\
            452.1580269467915  0.8332767267466422  \\
            452.2950445307148  0.8332765420749907  \\
            452.43206211463803  0.8332765041957597  \\
            452.5690796985613  0.833276593651258  \\
            452.70609728248456  0.8332767742774221  \\
            452.84311486640786  0.8332770137684715  \\
            452.9801324503311  0.833277283676909  \\
            453.1171500342544  0.8332775594135198  \\
            453.2541676181777  0.8332778202473721  \\
            453.3911852021009  0.8332780493058171  \\
            453.5282027860242  0.8332782335744887  \\
            453.66522036994746  0.8332783638973039  \\
            453.80223795387076  0.8332784349764624  \\
            453.939255537794  0.8332784453724469  \\
            454.0762731217173  0.8332783975040229  \\
            454.21329070564053  0.8332782976482388  \\
            454.3503082895638  0.8332781609646677  \\
            454.4873258734871  0.8332781193809308  \\
            454.62434345741036  0.8332781916565559  \\
            454.76136104133366  0.8332783463386993  \\
            454.8983786252569  0.8332785551763996  \\
            455.0353962091802  0.8332787931205778  \\
            455.17241379310343  0.8332790383240377  \\
            455.3094313770267  0.8332792721414651  \\
            455.44644896094997  0.8332794791294288  \\
            455.58346654487326  0.8332796470463797  \\
            455.72048412879656  0.8332797668526514  \\
            455.8575017127198  0.83327983271046  \\
            455.9945192966431  0.833279841983904  \\
            456.13153688056633  0.8332797952389644  \\
            456.2685544644896  0.8332797151696888  \\
            456.40557204841286  0.8332797363623565  \\
            456.54258963233616  0.8332798546228054  \\
            456.6796072162594  0.8332800408148516  \\
            456.8166248001827  0.8332802688923958  \\
            456.95364238410593  0.8332805158994222  \\
            457.09065996802923  0.8332807619699992  \\
            457.2276775519525  0.8332809903282794  \\
            457.36469513587576  0.8332811872884991  \\
            457.50171271979906  0.8332813422549789  \\
            457.6387303037223  0.833281447722123  \\
            457.7757478876456  0.83328149927442  \\
            457.91276547156883  0.8332814955864423  \\
            458.0497830554921  0.8332814384228464  \\
            458.18680063941537  0.8332813789692776  \\
            458.32381822333866  0.8332814178919687  \\
            458.46083580726196  0.8332815347368114  \\
            458.5978533911852  0.8332817060362206  \\
            458.7348709751085  0.8332819105344267  \\
            458.87188855903173  0.833282129187477  \\
            459.008906142955  0.8332823451632346  \\
            459.14592372687827  0.8332825438413792  \\
            459.28294131080156  0.8332827128134064  \\
            459.4199588947248  0.833282841882628  \\
            459.5569764786481  0.8332829230641721  \\
            459.6939940625714  0.8332829505849831  \\
            459.83101164649463  0.8332829339754767  \\
            459.9680292304179  0.8332829876702131  \\
            460.10504681434116  0.8332831186729407  \\
            460.24206439826446  0.8332833037459256  \\
            460.3790819821877  0.8332835218567296  \\
            460.516099566111  0.8332837541782084  \\
            460.65311715003423  0.8332839840885129  \\
            460.79013473395753  0.8332841971710883  \\
            460.92715231788077  0.8332843812146746  \\
            461.06416990180406  0.8332845262133064  \\
            461.20118748572736  0.8332846243663129  \\
            461.3382050696506  0.8332846700783181  \\
            461.4752226535739  0.8332846600940148  \\
            461.61224023749713  0.8332846774771476  \\
            461.74925782142043  0.833284777377027  \\
            461.88627540534367  0.8332849371356656  \\
            462.02329298926696  0.8332851361573202  \\
            462.1603105731902  0.8332853559084932  \\
            462.2973281571135  0.8332855799179311  \\
            462.4343457410368  0.8332857937766256  \\
            462.57136332496003  0.833285985137813  \\
            462.7083809088833  0.8332861437169748  \\
            462.84539849280657  0.8332862612918369  \\
            462.98241607672986  0.8332863317023702  \\
            463.1194336606531  0.8332863508507905  \\
            463.2564512445764  0.8332863527473375  \\
            463.39346882849964  0.8332864352861645  \\
            463.53048641242293  0.8332865837457869  \\
            463.66750399634617  0.8332867774472081  \\
            463.80452158026947  0.8332869977088722  \\
            463.94153916419276  0.8332872278466625  \\
            464.078556748116  0.8332874531739028  \\
            464.2155743320393  0.833287661001357  \\
            464.35259191596253  0.8332878406372285  \\
            464.48960949988583  0.8332879833871613  \\
            464.62662708380907  0.8332880825542388  \\
            464.76364466773236  0.833288133438985  \\
            464.9006622516556  0.8332881415774018  \\
            465.0376798355789  0.8332882070597424  \\
            465.1746974195022  0.8332883425730953  \\
            465.31171500342543  0.8332885276752408  \\
            465.44873258734873  0.8332887438424386  \\
            465.58575017127197  0.8332889744694268  \\
            465.72276775519526  0.8332892048694233  \\
            465.8597853391185  0.8332894222741243  \\
            465.9968029230418  0.8332896158337055  \\
            466.13382050696504  0.8332897766168219  \\
            466.27083809088833  0.833289897610607  \\
            466.40785567481163  0.8332899737206736  \\
            466.54487325873487  0.8332900017711137  \\
            466.68189084265816  0.833290046297066  \\
            466.8189084265814  0.8332901648999762  \\
            466.9559260105047  0.8332903375064241  \\
            467.09294359442794  0.8332905458359318  \\
            467.22996117835123  0.8332907734352918  \\
            467.36697876227447  0.8332910056785688  \\
            467.50399634619777  0.8332912297670984  \\
            467.641013930121  0.8332914347294871  \\
            467.7780315140443  0.8332916114216132  \\
            467.9150490979676  0.8332917525266259  \\
            468.05206668189084  0.8332918525549458  \\
            468.18908426581413  0.8332919078442647  \\
            468.32610184973737  0.8332919425047809  \\
            468.46311943366067  0.8332920449082903  \\
            468.6001370175839  0.8332922052279643  \\
            468.7371546015072  0.8332924054667533  \\
            468.87417218543044  0.8332926293678117  \\
            469.01118976935373  0.8332928624144978  \\
            469.14820735327703  0.8332930918303737  \\
            469.28522493720027  0.8332933065792056  \\
            469.42224252112356  0.8332934973649639  \\
            469.5592601050468  0.8332936566318224  \\
            469.6962776889701  0.8332937785641593  \\
            469.83329527289334  0.8332938590865565  \\
            469.97031285681663  0.833293900553879  \\
            470.1073304407399  0.8332939864337954  \\
            470.24434802466317  0.8332941334654353  \\
            470.38136560858646  0.8332943240395125  \\
            470.5183831925097  0.8332945421965732  \\
            470.655400776433  0.833294773626996  \\
            470.79241836035624  0.8332950056709925  \\
            470.92943594427953  0.8332952273186064  \\
            471.06645352820277  0.8332954292097141  \\
            471.20347111212607  0.8332956036340248  \\
            471.3404886960493  0.8332957445310797  \\
            471.4775062799726  0.8332958474902531  \\
            471.61452386389584  0.8332959097507515  \\
            471.75154144781914  0.8332959792683831  \\
            471.88855903174243  0.8332961121848595  \\
            472.02557661566567  0.8332962917917307  \\
            472.16259419958897  0.8332965025063265  \\
            472.2996117835122  0.8332967303030688  \\
            472.4366293674355  0.8332969627134709  \\
            472.57364695135874  0.8332971888261369  \\
            472.71066453528204  0.8332973992867628  \\
            472.8476821192053  0.8332975862981357  \\
            472.98469970312857  0.8332977436201339  \\
            473.12171728705187  0.8332978665697274  \\
            473.2587348709751  0.8332979520209771  \\
            473.3957524548984  0.8332980160799696  \\
            473.53277003882164  0.8332981347398206  \\
            473.66978762274493  0.8332983026769019  \\
            473.8068052066682  0.8332985047605158  \\
            473.94382279059147  0.8332987273234682  \\
            474.0808403745147  0.8332989581620672  \\
            474.217857958438  0.8332991865361233  \\
            474.35487554236124  0.8332994031689505  \\
            474.49189312628454  0.8332996002473646  \\
            474.62891071020783  0.8332997714216849  \\
            474.7659282941311  0.8332999118057328  \\
            474.90294587805437  0.8333000179768327  \\
            475.0399634619776  0.8333000902884794  \\
            475.1769810459009  0.8333001947993476  \\
            475.31399862982414  0.8333003505696366  \\
            475.45101621374744  0.8333005429986793  \\
            475.5880337976707  0.8333007588545621  \\
            475.72505138159397  0.8333009862741255  \\
            475.86206896551727  0.8333012147629635  \\
            475.9990865494405  0.8333014351954239  \\
            476.1361041333638  0.833301639814608  \\
            476.27312171728704  0.8333018222323713  \\
            476.41013930121034  0.8333019774293228  \\
            476.5471568851336  0.833302101754825  \\
            476.68417446905687  0.8333021929269946  \\
            476.8211920529801  0.833302284821808  \\
            476.9582096369034  0.833302428275975  \\
            477.0952272208267  0.8333026103503012  \\
            477.23224480474994  0.8333028183210603  \\
            477.36926238867323  0.8333030407377736  \\
            477.5062799725965  0.8333032674232108  \\
            477.64329755651977  0.8333034894733895  \\
            477.780315140443  0.8333036992575753  \\
            477.9173327243663  0.8333038904182819  \\
            478.05435030828954  0.8333040578712712  \\
            478.19136789221284  0.8333041978055526  \\
            478.3283854761361  0.8333043076833845  \\
            478.4654030600594  0.8333043974496392  \\
            478.60242064398267  0.8333045288174444  \\
            478.7394382279059  0.8333047002302237  \\
            478.8764558118292  0.8333048995255662  \\
            479.01347339575244  0.8333051157218598  \\
            479.15049097967574  0.8333053390182907  \\
            479.287508563599  0.8333055607948441  \\
            479.4245261475223  0.8333057736123031  \\
            479.5615437314455  0.8333059712122495  \\
            479.6985613153688  0.8333061485170641  \\
            479.8355788992921  0.8333063016299254  \\
            479.97259648321534  0.833306427834811  \\
            480.10961406713864  0.8333065262830516  \\
            480.2466316510619  0.833306645222117  \\
            480.38364923498517  0.8333068055945657  \\
            480.5206668189084  0.8333069957216105  \\
            480.6576844028317  0.8333072050363277  \\
            480.79470198675494  0.8333074240836578  \\
            480.93171957067824  0.8333076445204047  \\
            481.0687371546015  0.8333078591152365  \\
            481.2057547385248  0.8333080617486851  \\
            481.34277232244807  0.8333082474131459  \\
            481.4797899063713  0.8333084122128785  \\
            481.6168074902946  0.8333085533640063  \\
            481.75382507421784  0.8333086691945164  \\
            481.89084265814114  0.8333087748986032  \\
            482.0278602420644  0.833308919646181  \\
            482.1648778259877  0.8333090969654289  \\
            482.3018954099109  0.8333092965775843  \\
            482.4389129938342  0.8333095092569774  \\
            482.5759305777575  0.8333097268310303  \\
            482.71294816168074  0.8333099421802581  \\
            482.84996574560404  0.8333101492382677  \\
            482.9869833295273  0.8333103429917592  \\
            483.1240009134506  0.8333105194805247  \\
            483.2610184973738  0.8333106757974492  \\
            483.3980360812971  0.8333108100885095  \\
            483.53505366522035  0.8333109215171854  \\
            483.67207124914364  0.8333110426186973  \\
            483.80908883306694  0.8333112006892706  \\
            483.9461064169902  0.8333113855666474  \\
            484.0831240009135  0.8333115880872102  \\
            484.2201415848367  0.8333118000859809  \\
            484.35715916876  0.8333120143966223  \\
            484.49417675268325  0.833312224851437  \\
            484.63119433660654  0.8333124262813678  \\
            484.7682119205298  0.8333126145159979  \\
            484.9052295044531  0.8333127863835507  \\
            485.0422470883763  0.8333129397108895  \\
            485.1792646722996  0.833313073323518  \\
            485.3162822562229  0.8333131870193077  \\
            485.45329984014614  0.8333133141671467  \\
            485.59031742406944  0.8333134746783654  \\
            485.7273350079927  0.8333136592733124  \\
            485.864352591916  0.8333138596122776  \\
            486.0013701758392  0.8333140682954916  \\
            486.1383877597625  0.8333142788631261  \\
            486.27540534368575  0.8333144857952938  \\
            486.41242292760904  0.833314684512048  \\
            486.54944051153234  0.8333148713733833  \\
            486.6864580954556  0.8333150436792351  \\
            486.8234756793789  0.8333151996694798  \\
            486.9604932633021  0.8333153385239345  \\
            487.0975108472254  0.8333154603623575  \\
            487.23452843114865  0.8333155809400239  \\
            487.37154601507194  0.8333157330527701  \\
            487.5085635989952  0.8333159095616818  \\
            487.6455811829185  0.8333161026568506  \\
            487.7825987668418  0.8333163053982486  \\
            487.919616350765  0.8333165117157281  \\
            488.0566339346883  0.8333167164090219  \\
            488.19365151861155  0.8333169151477435  \\
            488.33066910253484  0.8333171044713864  \\
            488.4676866864581  0.8333172817893245  \\
            488.6047042703814  0.8333174453808129  \\
            488.7417218543046  0.8333175943949859  \\
            488.8787394382279  0.8333177288508592  \\
            489.01575702215115  0.8333178492783698  \\
            489.15277460607444  0.8333179792271285  \\
            489.28979218999774  0.833318136954852  \\
            489.426809773921  0.8333183149304112  \\
            489.5638273578443  0.833318506404555  \\
            489.7008449417675  0.8333187054099102  \\
            489.8378625256908  0.8333189067609823  \\
            489.97488010961405  0.8333191060541545  \\
            490.11189769353734  0.8333192996676883  \\
            490.2489152774606  0.8333194847617228  \\
            490.3859328613839  0.8333196592782758  \\
            490.5229504453072  0.8333198219412429  \\
            490.6599680292304  0.8333199722563979  \\
            490.7969856131537  0.8333201105113924  \\
            490.93400319707695  0.8333202377757567  \\
            491.07102078100024  0.8333203617689553  \\
            491.2080383649235  0.8333205097043003  \\
            491.3450559488468  0.8333206777337967  \\
            491.48207353277  0.8333208598253997  \\
            491.6190911166933  0.8333210506168875  \\
            491.75610870061655  0.8333212454158633  \\
            491.89312628453985  0.8333214401997533  \\
            492.03014386846314  0.8333216316158075  \\
            492.1671614523864  0.8333218169811001  \\
            492.3041790363097  0.8333219942825292  \\
            492.4411966202329  0.8333221621768163  \\
            492.5782142041562  0.8333223199905071  \\
            492.71523178807945  0.833322467719971  \\
            492.85224937200275  0.8333226060314012  \\
            492.989266955926  0.833322736260815  \\
            493.1262845398493  0.8333228619091462  \\
            493.2633021237726  0.8333230056990141  \\
            493.4003197076958  0.8333231670546759  \\
            493.5373372916191  0.8333233410433322  \\
            493.67435487554235  0.8333235232605609  \\
            493.81137245946564  0.8333237098303184  \\
            493.9483900433889  0.8333238974049382  \\
            494.0854076273122  0.8333240831651322  \\
            494.2224252112354  0.83332426481999  \\
            494.3594427951587  0.8333244406069791  \\
            494.496460379082  0.8333246092919446  \\
            494.63347796300525  0.83332477016911  \\
            494.77049554692854  0.8333249230610762  \\
            494.9075131308518  0.8333250683188219  \\
            495.0445307147751  0.8333252068217039  \\
            495.1815482986983  0.8333253399774568  \\
            495.3185658826216  0.8333254760891462  \\
            495.45558346654485  0.8333256193597732  \\
            495.59260105046815  0.8333257645480097  \\
            495.7296186343914  0.8333259140276408  \\
            495.8666362183147  0.8333260695846262  \\
            496.003653802238  0.8333262324171004  \\
            496.1406713861612  0.8333264031353714  \\
            496.2776889700845  0.833326581761923  \\
            496.41470655400775  0.8333267677314125  \\
            496.55172413793105  0.8333269598906722  \\
            496.6887417218543  0.8333271564987086  \\
            496.8257593057776  0.833327355226703  \\
            496.9627768897008  0.833327553158011  \\
            497.0997944736241  0.8333277467881628  \\
            497.2368120575474  0.833327932024863  \\
            497.37382964147065  0.8333281041879906  \\
            497.51084722539395  0.8333282580095995  \\
            497.6478648093172  0.8333283876339177  \\
            497.7848823932405  0.8333285087747181  \\
            497.9218999771637  0.8333286301663989  \\
            498.058917561087  0.833328749192863  \\
            498.19593514501025  0.8333288675305621  \\
            498.33295272893355  0.8333289865739176  \\
            498.46997031285684  0.83332910743532  \\
            498.6069878967801  0.8333292309451281  \\
            498.7440054807034  0.8333293576516702  \\
            498.8810230646266  0.8333294878212433  \\
            499.0180406485499  0.8333296214381138  \\
            499.15505823247315  0.8333297582045166  \\
            499.29207581639645  0.8333298975406559  \\
            499.4290934003197  0.8333300385847048  \\
            499.566110984243  0.8333301801928054  \\
            499.7031285681662  0.8333303209390687  \\
            499.8401461520895  0.8333304591155747  \\
            499.9771637360128  0.8333305927323725  \\
            500.11418131993605  0.8333307195174801  \\
            500.25119890385935  0.8333308369168846  \\
            500.3882164877826  0.8333309420945418  \\
            500.5252340717059  0.8333310562011187  \\
            500.6622516556291  0.8333311595496405  \\
            500.7992692395524  0.8333311833336672  \\
            500.93628682347565  0.8333311569319769  \\
            501.07330440739895  0.8333311065400559  \\
            501.21032199132225  0.8333310551700998  \\
            501.3473395752455  0.8333310226510128  \\
            501.4843571591688  0.8333310256284082  \\
            501.621374743092  0.8333310775646077  \\
            501.7583923270153  0.8333311887386419  \\
            501.89540991093855  0.8333313662462506  \\
            502.03242749486185  0.8333316139998822  \\
            502.1694450787851  0.8333319327286935  \\
            502.3064626627084  0.8333323199785507  \\
            502.4434802466316  0.8333327701120287  \\
            502.5804978305549  0.8333332743084108  \\
            502.7175154144782  0.8333338205636897  \\
            502.85453299840145  0.8333343936905665  \\
            502.99155058232475  0.8333349753184512  \\
            503.128568166248  0.8333355438934628  \\
            503.2655857501713  0.833336074678429  \\
            503.4026033340945  0.833336539752886  \\
            503.5396209180178  0.8333369080130794  \\
            503.67663850194106  0.8333371451719632  \\
            503.81365608586435  0.8333372137592003  \\
            503.95067366978765  0.8333370731211627  \\
            504.0876912537109  0.833336277770773  \\
            504.2247088376342  0.8333351448066194  \\
            504.3617264215574  0.8333339748402467  \\
            504.4987440054807  0.8333328066567397  \\
            504.63576158940396  0.8333316740273428  \\
            504.77277917332725  0.8333306057094602  \\
            504.9097967572505  0.8333296254466558  \\
            505.0468143411738  0.8333287519686526  \\
            505.1838319250971  0.8333279989913341  \\
            505.3208495090203  0.8333273752167428  \\
            505.4578670929436  0.833326884333081  \\
            505.59488467686685  0.8333265250147107  \\
            505.73190226079015  0.8333262909221534  \\
            505.8689198447134  0.8333261707020906  \\
            506.0059374286367  0.8333261479873629  \\
            506.1429550125599  0.8333262013969711  \\
            506.2799725964832  0.8333263045360753  \\
            506.41699018040646  0.8333266996847539  \\
            506.55400776432975  0.8333270356596537  \\
            506.69102534825305  0.8333272852061238  \\
            506.8280429321763  0.8333274618928374  \\
            506.9650605160996  0.8333275781674125  \\
            507.1020781000228  0.8333276453564131  \\
            507.2390956839461  0.8333276736653481  \\
            507.37611326786936  0.8333276721786713  \\
            507.51313085179265  0.8333276488597822  \\
            507.6501484357159  0.8333276105510252  \\
            507.7871660196392  0.8333275629736905  \\
            507.9241836035625  0.8333275107280128  \\
            508.0612011874857  0.8333274572931726  \\
            508.198218771409  0.8333274050272954  \\
            508.33523635533226  0.8333273551674522  \\
            508.47225393925555  0.8333273078296589  \\
            508.6092715231788  0.8333272620088767  \\
            508.7462891071021  0.8333272155790126  \\
            508.8833066910253  0.833327165292918  \\
            509.0203242749486  0.83332710678239  \\
            509.1573418588719  0.8333270345581709  \\
            509.29435944279516  0.8333269420099485  \\
            509.43137702671845  0.8333268167339888  \\
            509.5683946106417  0.8333266075981284  \\
            509.705412194565  0.8333263231530208  \\
            509.8424297784882  0.8333259862797472  \\
            509.9794473624115  0.8333256176688818  \\
            510.11646494633476  0.8333252358204916  \\
            510.25348253025805  0.8333248570441368  \\
            510.3905001141813  0.8333244954588709  \\
            510.5275176981046  0.8333241629932399  \\
            510.6645352820279  0.8333238693852832  \\
            510.8015528659511  0.8333236221825332  \\
            510.9385704498744  0.833323426742015  \\
            511.07558803379766  0.8333232862302473  \\
            511.21260561772095  0.8333232016232414  \\
            511.3496232016442  0.8333231717065016  \\
            511.4866407855675  0.8333231930750257  \\
            511.6236583694907  0.8333232601333038  \\
            511.760675953414  0.8333233650953199  \\
            511.8976935373373  0.8333234979845503  \\
            512.0347111212606  0.8333236466339646  \\
            512.1717287051838  0.8333237966860255  \\
            512.3087462891071  0.8333239315926888  \\
            512.4457638730304  0.8333240335629412  \\
            512.5827814569536  0.8333241282253924  \\
            512.7197990408769  0.8333240826112465  \\
            512.8568166248002  0.8333239245116995  \\
            512.9938342087235  0.8333236796535182  \\
            513.1308517926467  0.8333233716990407  \\
            513.26786937657  0.8333230222461758  \\
            513.4048869604933  0.8333226508284036  \\
            513.5419045444165  0.8333222749147747  \\
            513.6789221283398  0.8333219099099114  \\
            513.8159397122631  0.8333215691540063  \\
            513.9529572961864  0.8333212639228235  \\
            514.0899748801096  0.8333210034276977  \\
            514.2269924640328  0.8333207948155348  \\
            514.3640100479562  0.8333206431688116  \\
            514.5010276318794  0.8333205515055762  \\
            514.6380452158027  0.8333205207794472  \\
            514.775062799726  0.8333205498796146  \\
            514.9120803836493  0.8333206356308391  \\
            515.0490979675725  0.8333207727934526  \\
            515.1861155514957  0.833320954063358  \\
            515.3231331354191  0.8333211700720291  \\
            515.4601507193423  0.8333214093865106  \\
            515.5971683032656  0.8333216585094183  \\
            515.7341858871888  0.8333219018789391  \\
            515.8712034711122  0.8333221218688307  \\
            516.0082210550354  0.8333222987884218  \\
            516.1452386389586  0.8333224108826123  \\
            516.282256222882  0.8333224582605818  \\
            516.4192738068052  0.8333223808028309  \\
            516.5562913907285  0.8333221611082506  \\
            516.6933089746517  0.8333218289967086  \\
            516.830326558575  0.8333214121685377  \\
            516.9673441424983  0.8333209362045357  \\
            517.1043617264215  0.8333204245659656  \\
            517.2413793103449  0.8333198985945555  \\
            517.3783968942681  0.8333193775124983  \\
            517.5154144781914  0.8333188784224524  \\
            517.6524320621146  0.833318416307541  \\
            517.789449646038  0.8333180040313526  \\
            517.9264672299612  0.8333176523379405  \\
            518.0634848138844  0.8333173698518231  \\
            518.2005023978077  0.8333171630779843  \\
            518.337519981731  0.8333170364018725  \\
            518.4745375656543  0.8333169920894016  \\
            518.6115551495775  0.8333170302869504  \\
            518.7485727335009  0.8333171490213628  \\
            518.8855903174241  0.8333173441999477  \\
            519.0226079013473  0.8333176096104795  \\
            519.1596254852706  0.8333179369211969  \\
            519.2966430691939  0.8333183156808045  \\
            519.4336606531172  0.8333187333184714  \\
            519.5706782370404  0.8333191751438321  \\
            519.7076958209636  0.833319624346986  \\
            519.844713404887  0.8333200619984978  \\
            519.9817309888102  0.8333204670493969  \\
            520.1187485727335  0.8333208163311782  \\
            520.2557661566568  0.8333210845558015  \\
            520.3927837405801  0.8333212443156913  \\
            520.5298013245033  0.8333212653150802  \\
            520.6668189084265  0.8333211048730874  \\
            520.8038364923499  0.8333207780840275  \\
            520.9408540762731  0.833320319280075  \\
            521.0778716601964  0.833319760467091  \\
            521.2148892441197  0.8333191313246213  \\
            521.351906828043  0.8333184592058973  \\
            521.4889244119662  0.8333177691378357  \\
            521.6259419958894  0.833317083821039  \\
            521.7629595798128  0.8333164236297945  \\
            521.899977163736  0.8333158066120753  \\
            522.0369947476593  0.83331524848954  \\
            522.1740123315825  0.833314762657532  \\
            522.3110299155059  0.833314360185081  \\
            522.4480474994291  0.8333140498149012  \\
            522.5850650833523  0.833313837963393  \\
            522.7220826672757  0.8333137287206417  \\
            522.8591002511989  0.8333137238504179  \\
            522.9961178351222  0.8333138227901781  \\
            523.1331354190454  0.8333140226510639  \\
            523.2701530029688  0.8333143182179023  \\
            523.407170586892  0.8333147019492059  \\
            523.5441881708152  0.8333151639771723  \\
            523.6812057547385  0.8333156921076849  \\
            523.8182233386618  0.8333162718203124  \\
            523.9552409225851  0.8333168862683088  \\
            524.0922585065083  0.8333175162786136  \\
            524.2292760904317  0.8333181403518517  \\
            524.3662936743549  0.8333187346623333  \\
            524.5033112582781  0.8333192730580542  \\
            524.6403288422014  0.8333197270606953  \\
            524.7773464261247  0.8333200658656232  \\
            524.914364010048  0.8333202563418898  \\
            525.0513815939712  0.8333202506210111  \\
            525.1883991778946  0.8333199887590164  \\
            525.3254167618178  0.8333195461280186  \\
            525.462434345741  0.8333189610856968  \\
            525.5994519296643  0.8333182693991708  \\
            525.7364695135876  0.8333175042449997  \\
            525.8734870975109  0.8333166962091848  \\
            526.0105046814341  0.8333158732871667  \\
            526.1475222653573  0.8333150608838272  \\
            526.2845398492807  0.8333142818134882  \\
            526.4215574332039  0.8333135562999126  \\
            526.5585750171272  0.8333129019763033  \\
            526.6955926010505  0.8333123338853041  \\
            526.8326101849738  0.8333118644789992  \\
            526.969627768897  0.8333115036189136  \\
            527.1066453528202  0.8333112585760124  \\
            527.2436629367436  0.8333111340307016  \\
            527.3806805206668  0.8333111320728275  \\
            527.5176981045901  0.833311252201677  \\
            527.6547156885133  0.8333114913259778  \\
            527.7917332724367  0.8333118437638977  \\
            527.9287508563599  0.8333123012430452  \\
            528.0657684402831  0.8333128529004695  \\
            528.2027860242065  0.8333134852826602  \\
            528.3398036081297  0.8333141823455474  \\
            528.476821192053  0.8333149254545019  \\
            528.6138387759762  0.8333156933843348  \\
            528.7508563598996  0.8333164623192979  \\
            528.8878739438228  0.8333172058530836  \\
            529.024891527746  0.8333178949888246  \\
            529.1619091116693  0.8333184981390941  \\
            529.2989266955926  0.8333189811259065  \\
            529.4359442795159  0.8333193071807158  \\
            529.5729618634391  0.8333194369444172  \\
            529.7099794473625  0.8333192622994754  \\
            529.8469970312857  0.8333188471587151  \\
            529.9840146152089  0.8333182590265211  \\
            530.1210321991322  0.8333175381915888  \\
            530.2580497830555  0.833316722127342  \\
            530.3950673669788  0.833315845491933  \\
            530.532084950902  0.8333149401282429  \\
            530.6691025348254  0.8333140350638814  \\
            530.8061201187486  0.8333131565111865  \\
            530.9431377026718  0.833312327867225  \\
            531.0801552865951  0.8333115697137922  \\
            531.2171728705184  0.8333108998174121  \\
            531.3541904544417  0.8333103331293372  \\
            531.4912080383649  0.8333098817855487  \\
            531.6282256222881  0.833309555106756  \\
            531.7652432062115  0.8333093595983975  \\
            531.9022607901347  0.8333092989506399  \\
            532.039278374058  0.8333093740383789  \\
            532.1762959579813  0.8333095829212382  \\
            532.3133135419046  0.8333099208435708  \\
            532.4503311258278  0.8333103802344575  \\
            532.587348709751  0.8333109507077081  \\
            532.7243662936744  0.833311619061861  \\
            532.8613838775976  0.8333123692801834  \\
            532.9984014615209  0.8333131825306703  \\
            533.1354190454441  0.833314037166046  \\
            533.2724366293675  0.8333149087237633  \\
            533.4094542132907  0.8333157699260034  \\
            533.5464717972139  0.833316590679676  \\
            533.6834893811373  0.8333173380764197  \\
            533.8205069650605  0.8333179763926013  \\
            533.9575245489838  0.8333184670893167  \\
            534.094542132907  0.8333187688123898  \\
            534.2315597168304  0.8333188195165455  \\
            534.3685773007536  0.8333185186951761  \\
            534.5055948846768  0.8333180071964872  \\
            534.6426124686002  0.8333173295089712  \\
            534.7796300525234  0.8333165271430016  \\
            534.9166476364467  0.8333156386308315  \\
            535.0536652203699  0.833314699526594  \\
            535.1906828042933  0.8333137424063024  \\
            535.3277003882165  0.8333127968678503  \\
            535.4647179721397  0.8333118895310113  \\
            535.601735556063  0.8333110440374389  \\
            535.7387531399863  0.833310281050667  \\
            535.8757707239096  0.8333096182561092  \\
            536.0127883078328  0.8333090703610594  \\
            536.1498058917562  0.8333086490946918  \\
            536.2868234756794  0.8333083632080603  \\
            536.4238410596026  0.8333082184740994  \\
            536.5608586435259  0.8333082176876232  \\
            536.6978762274492  0.833308360665326  \\
            536.8348938113725  0.8333086442457824  \\
            536.9719113952957  0.833309062289447  \\
            537.108928979219  0.8333096056786543  \\
            537.2459465631423  0.8333102623176193  \\
            537.3829641470655  0.8333110171324367  \\
            537.5199817309888  0.8333118520710815  \\
            537.6569993149121  0.8333127461034087  \\
            537.7940168988354  0.8333136752211535  \\
            537.9310344827586  0.833314612437931  \\
            538.0680520666818  0.8333155277892368  \\
            538.2050696506052  0.833316388332446  \\
            538.3420872345284  0.8333171581468145  \\
            538.4791048184517  0.8333177983334775  \\
            538.616122402375  0.833318267015451  \\
            538.7531399862983  0.8333185193376306  \\
            538.8901575702215  0.833318438708979  \\
            539.0271751541447  0.8333180532228747  \\
            539.1641927380681  0.833317468329805  \\
            539.3012103219913  0.8333167286338482  \\
            539.4382279059146  0.8333158756790157  \\
            539.5752454898378  0.8333149479492531  \\
            539.7122630737612  0.8333139808684394  \\
            539.8492806576844  0.8333130068003871  \\
            539.9862982416076  0.8333120550488424  \\
            540.123315825531  0.8333111518574853  \\
            540.2603334094542  0.8333103204099289  \\
            540.3973509933775  0.8333095808297205  \\
            540.5343685773007  0.8333089501803406  \\
            540.6713861612241  0.8333084424652035  \\
            540.8084037451473  0.833308068627657  \\
            540.9454213290705  0.8333078365509827  \\
            541.0824389129938  0.8333077510583955  \\
            541.2194564969171  0.8333078139130443  \\
            541.3564740808404  0.8333080238180113  \\
            541.4934916647636  0.8333083764163123  \\
            541.630509248687  0.8333088642908968  \\
            541.7675268326102  0.8333094769646482  \\
            541.9045444165334  0.833310200900383  \\
            542.0415620004567  0.8333110195008516  \\
            542.17857958438  0.8333119131087381  \\
            542.3155971683033  0.8333128590066599  \\
            542.4526147522265  0.8333138314171682  \\
            542.5896323361499  0.8333148015027477  \\
            542.7266499200731  0.8333157373658171  \\
            542.8636675039963  0.8333166040487281  \\
            543.0006850879196  0.8333173635337665  \\
            543.1377026718429  0.8333179747431515  \\
            543.2747202557662  0.8333183935390358  \\
            543.4117378396894  0.833318572723506  \\
            543.5487554236126  0.8333183497064265  \\
            543.685773007536  0.8333178920678997  \\
            543.8227905914592  0.8333172514035406  \\
            543.9598081753825  0.8333164713013499  \\
            544.0968257593058  0.8333155922816933  \\
            544.2338433432291  0.8333146517973016  \\
            544.3708609271523  0.8333136842332703  \\
            544.5078785110755  0.8333127209070605  \\
            544.6448960949989  0.8333117900684978  \\
            544.7819136789221  0.8333109168997727  \\
            544.9189312628454  0.8333101235154409  \\
            545.0559488467686  0.8333094289624231  \\
            545.192966430692  0.833308849220005  \\
            545.3299840146152  0.8333083971998371  \\
            545.4670015985384  0.8333080827459352  \\
            545.6040191824618  0.8333079126346796  \\
            545.741036766385  0.8333078905748161  \\
            545.8780543503083  0.8333080172074554  \\
            546.0150719342315  0.8333082901060729  \\
            546.1520895181549  0.833308703776509  \\
            546.2891071020781  0.8333092496569695  \\
            546.4261246860013  0.8333099161180247  \\
            546.5631422699247  0.8333106884626104  \\
            546.7001598538479  0.8333115489260268  \\
            546.8371774377712  0.8333124766759394  \\
            546.9741950216944  0.8333134478123789  \\
            547.1112126056178  0.8333144353677405  \\
            547.248230189541  0.8333154093067847  \\
            547.3852477734642  0.8333163365266371  \\
            547.5222653573875  0.833317180856788  \\
            547.6592829413108  0.8333179030590926  \\
            547.7963005252341  0.8333184608277715  \\
            547.9333181091573  0.8333188087894101  \\
            548.0703356930807  0.8333188474418621  \\
            548.2073532770039  0.8333185416399468  \\
            548.3443708609271  0.8333180279839296  \\
            548.4813884448504  0.8333173511170203  \\
            548.6184060287737  0.8333165526737681  \\
            548.755423612697  0.8333156712800618  \\
            548.8924411966202  0.8333147425531301  \\
            549.0294587805435  0.8333137991015409  \\
            549.1664763644668  0.8333128705252024  \\
            549.30349394839  0.8333119834153622  \\
            549.4405115323133  0.8333111613546074  \\
            549.5775291162366  0.8333104249168648  \\
            549.7145467001599  0.8333097916674013  \\
            549.8515642840831  0.8333092761628227  \\
            549.9885818680063  0.8333088899510753  \\
            550.1255994519297  0.8333086415714447  \\
            550.2626170358529  0.8333085365545557  \\
            550.3996346197762  0.8333085774223736  \\
            550.5366522036994  0.8333087636882031  \\
            550.6736697876228  0.8333090918566879  \\
            550.810687371546  0.8333095554238124  \\
            550.9477049554692  0.8333101448769  \\
            551.0847225393926  0.833310847694614  \\
            551.2217401233158  0.8333116483469575  \\
            551.3587577072391  0.8333125282952728  \\
            551.4957752911623  0.8333134659922423  \\
            551.6327928750857  0.8333144368818879  \\
            551.7698104590089  0.8333154133995712  \\
            551.9068280429321  0.8333163649719936  \\
            552.0438456268555  0.8333172580171958  \\
            552.1808632107787  0.8333180559445585  \\
            552.317880794702  0.8333187191548022  \\
            552.4548983786252  0.8333192050399865  \\
            552.5919159625486  0.8333194679835113  \\
            552.7289335464718  0.8333193611191028  \\
            552.865951130395  0.8333189940546665  \\
            553.0029687143183  0.8333184436777968  \\
            553.1399862982416  0.8333177518068359  \\
            553.2770038821649  0.8333169573693238  \\
            553.4140214660881  0.8333160964019991  \\
            553.5510390500115  0.8333152020507979  \\
            553.6880566339347  0.8333143045708543  \\
            553.825074217858  0.8333134313265009  \\
            553.9620918017812  0.8333126067912676  \\
            554.0991093857045  0.8333118525478826  \\
            554.2361269696278  0.8333111872882726  \\
            554.373144553551  0.8333106268135608  \\
            554.5101621374743  0.8333101840340702  \\
            554.6471797213976  0.8333098689693207  \\
            554.7841973053208  0.8333096887480305  \\
            554.9212148892441  0.8333096476081154  \\
            555.0582324731674  0.83330974689669  \\
            555.1952500570907  0.833309985070066  \\
            555.3322676410139  0.8333103576937538  \\
            555.4692852249372  0.8333108574424613  \\
            555.6063028088605  0.8333114741000947  \\
            555.7433203927837  0.8333121945597578  \\
            555.880337976707  0.8333130028237529  \\
            556.0173555606303  0.83331388000358  \\
            556.1543731445536  0.833314804319937  \\
            556.2913907284768  0.8333157511027198  \\
            556.4284083124  0.8333166927910228  \\
            556.5654258963234  0.8333175989331376  \\
            556.7024434802466  0.8333184361865544  \\
            556.8394610641699  0.833319168317961  \\
            556.9764786480931  0.8333197562032435  \\
            557.1134962320165  0.8333201578274858  \\
            557.2505138159397  0.833320302855742  \\
            557.387531399863  0.8333200928251634  \\
            557.5245489837863  0.8333196841697158  \\
            557.6615665677095  0.8333191179739214  \\
            557.7985841516328  0.8333184326003751  \\
            557.935601735556  0.833317663689744  \\
            558.0726193194794  0.8333168441607691  \\
            558.2096369034026  0.8333160042102631  \\
            558.3466544873258  0.8333151713131122  \\
            558.4836720712491  0.8333143702222748  \\
            558.6206896551724  0.8333136229687828  \\
            558.7577072390957  0.8333129488617403  \\
            558.8947248230189  0.8333123644883245  \\
            559.0317424069423  0.8333118837137855  \\
            559.1687599908655  0.8333115176814457  \\
            559.3057775747887  0.8333112748127008  \\
            559.442795158712  0.8333111608070192  \\
            559.5798127426353  0.8333111786419416  \\
            559.7168303265586  0.8333113285730822  \\
            559.8538479104818  0.8333116081341276  \\
            559.9908654944052  0.8333120121368374  \\
            560.1278830783284  0.8333125326710435  \\
            560.2649006622516  0.8333131591046514  \\
            560.4019182461749  0.8333138780836388  \\
            560.5389358300982  0.8333146735320561  \\
            560.6759534140215  0.833315526652027  \\
            560.8129709979447  0.8333164159237477  \\
            560.949988581868  0.8333173171054873  \\
            561.0870061657913  0.8333182032335874  \\
            561.2240237497145  0.8333190446224629  \\
            561.3610413336378  0.8333198088646008  \\
            561.4980589175611  0.8333204608305618  \\
            561.6350765014844  0.8333209626689785  \\
            561.7720940854076  0.8333212738065569  \\
            561.9091116693309  0.8333212752281101  \\
            562.0461292532542  0.8333210159425444  \\
            562.1831468371774  0.8333205929527698  \\
            562.3201644211007  0.8333200415727269  \\
            562.4571820050239  0.8333193947503347  \\
            562.5941995889473  0.8333186830674909  \\
            562.7312171728705  0.8333179347400722  \\
            562.8682347567938  0.8333171756179341  \\
            563.0052523407171  0.8333164291849107  \\
            563.1422699246403  0.833315716558815  \\
            563.2792875085636  0.8333150564914391  \\
            563.4163050924868  0.8333144653685534  \\
            563.5533226764102  0.8333139572099071  \\
            563.6903402603334  0.8333135436692286  \\
            563.8273578442567  0.833313234034225  \\
            563.96437542818  0.8333130352265817  \\
            564.1013930121032  0.8333129518019636  \\
            564.2384105960265  0.833312985950014  \\
            564.3754281799497  0.8333131374943549  \\
            564.5124457638731  0.8333134038925872  \\
            564.6494633477963  0.8333137802362909  \\
            564.7864809317196  0.8333142592510242  \\
            564.9234985156428  0.8333148312963246  \\
            565.0605160995661  0.833315484365708  \\
            565.1975336834894  0.8333162040866696  \\
            565.3345512674126  0.8333169737206828  \\
            565.471568851336  0.8333177741632002  \\
            565.6085864352592  0.8333185839436531  \\
            565.7456040191825  0.8333193792254515  \\
            565.8826216031057  0.8333201338059842  \\
            566.019639187029  0.833320819116619  \\
            566.1566567709523  0.8333214042227023  \\
            566.2936743548755  0.8333218558235591  \\
            566.4306919387988  0.8333221382524936  \\
            566.5677095227221  0.8333220953082807  \\
            566.7047271066454  0.8333218948874376  \\
            566.8417446905686  0.8333215652808935  \\
            566.9787622744919  0.8333211326537487  \\
            567.1157798584152  0.833320621520594  \\
            567.2527974423384  0.8333200547455123  \\
            567.3898150262617  0.8333194535420771  \\
            567.526832610185  0.8333188374733536  \\
            567.6638501941082  0.8333182244518978  \\
            567.8008677780315  0.8333176307397573  \\
            567.9378853619548  0.8333170709484712  \\
            568.0749029458781  0.8333165580390693  \\
            568.2119205298013  0.8333161033220731  \\
            568.3489381137246  0.833315716457495  \\
            568.4859556976479  0.833315405454839  \\
            568.6229732815711  0.8333151766731003  \\
            568.7599908654944  0.8333150348207652  \\
            568.8970084494176  0.8333149829558113  \\
            569.034026033341  0.8333150224857077  \\
            569.1710436172642  0.8333151531674143  \\
            569.3080612011875  0.8333153731073829  \\
            569.4450787851108  0.833315678761556  \\
            569.582096369034  0.8333160649353676  \\
            569.7191139529573  0.8333165247837431  \\
            569.8561315368805  0.8333170498110987  \\
            569.9931491208039  0.8333176298713425  \\
            570.1301667047271  0.8333182531678734  \\
            570.2671842886504  0.8333189062535818  \\
            570.4042018725736  0.833319574030849  \\
            570.541219456497  0.8333202397515481  \\
            570.6782370404202  0.8333208850170433  \\
            570.8152546243434  0.8333214897781895  \\
            570.9522722082668  0.8333220323353338  \\
            571.08928979219  0.8333224893383139  \\
            571.2263073761133  0.8333227597578038  \\
            571.3633249600365  0.8333228149241693  \\
            571.5003425439598  0.8333227689271477  \\
            571.6373601278831  0.833322634979139  \\
            571.7743777118063  0.8333224257126931  \\
            571.9113952957296  0.8333221531805101  \\
            572.0484128796529  0.8333218288554408  \\
            572.1854304635762  0.8333214636304858  \\
            572.3224480474994  0.8333210678187958  \\
            572.4594656314227  0.8333206511536723  \\
            572.596483215346  0.8333202227885665  \\
            572.7335007992692  0.8333197912970801  \\
            572.8705183831925  0.8333193646729649  \\
            573.0075359671158  0.8333189503301228  \\
            573.144553551039  0.8333185551026063  \\
            573.2815711349623  0.8333181852446179  \\
            573.4185887188856  0.8333178464305104  \\
            573.5556063028089  0.8333175437547867  \\
            573.6926238867321  0.8333172817321  \\
            573.8296414706554  0.8333170642972536  \\
            573.9666590545787  0.8333168948052013  \\
            574.103676638502  0.8333167760310469  \\
            574.2406942224252  0.8333167101700446  \\
            574.3777118063484  0.8333166988375987  \\
            574.5147293902718  0.8333167430692637  \\
            574.651746974195  0.8333168433207445  \\
            574.7887645581183  0.8333169994678958  \\
            574.9257821420416  0.8333172108067232  \\
            575.0627997259649  0.833317476053382  \\
            575.1998173098881  0.8333177933441779  \\
            575.3368348938113  0.8333181602355668  \\
            575.4738524777347  0.8333185737041547  \\
            575.6108700616579  0.8333190301466983  \\
            575.7478876455812  0.8333195253801039  \\
            575.8849052295044  0.8333200546414284  \\
            576.0219228134278  0.8333206125878789  \\
            576.158940397351  0.8333211932968126  \\
            576.2959579812742  0.8333217902657372  \\
            576.4329755651976  0.83332239641231  \\
            576.5699931491208  0.8333230040743392  \\
            576.7070107330441  0.8333235959340166  \\
            576.8440283169673  0.8333239999263583  \\
            576.9810459008906  0.8333242447270718  \\
            577.1180634848139  0.8333243937750767  \\
            577.2550810687371  0.8333244981406921  \\
            577.3920986526605  0.8333245965256354  \\
            577.5291162365837  0.8333247152630235  \\
            577.666133820507  0.8333248683173721  \\
            577.8031514044302  0.8333250572845955  \\
            577.9401689883535  0.8333252713920075  \\
            578.0771865722768  0.8333254874983206  \\
            578.2142041562  0.8333256700936466  \\
            578.3512217401233  0.8333257712994955  \\
            578.4882393240466  0.833325730868777  \\
            578.6252569079699  0.8333254175980609  \\
            578.7622744918931  0.8333249761727325  \\
            578.8992920758164  0.8333244929252214  \\
            579.0363096597397  0.833323998168647  \\
            579.1733272436629  0.8333235181493072  \\
            579.3103448275862  0.8333230750466767  \\
            579.4473624115095  0.8333226869734082  \\
            579.5843799954328  0.833322367975332  \\
            579.721397579356  0.8333221280314561  \\
            579.8584151632792  0.8333219730539662  \\
            579.9954327472026  0.8333219048882253  \\
            580.1324503311258  0.8333219213127748  \\
            580.2694679150491  0.833322016039333  \\
            580.4064854989724  0.8333221787127961  \\
            580.5435030828957  0.8333223985059822  \\
            580.6805206668189  0.8333225945044146  \\
            580.8175382507421  0.8333227642624355  \\
            580.9545558346655  0.8333229162628005  \\
            581.0915734185887  0.8333230578581151  \\
            581.228591002512  0.8333231952708344  \\
            581.3656085864353  0.8333233335932637  \\
            581.5026261703586  0.8333234767875575  \\
            581.6396437542818  0.8333236276857205  \\
            581.776661338205  0.8333237879896072  \\
            581.9136789221284  0.8333239582709215  \\
            582.0506965060516  0.8333241379712177  \\
            582.1877140899749  0.8333243254018994  \\
            582.3247316738981  0.83332451774422  \\
            582.4617492578215  0.833324711049283  \\
            582.5987668417447  0.8333249002380415  \\
            582.7357844256679  0.8333250791012985  \\
            582.8728020095913  0.8333252517274005  \\
            583.0098195935145  0.833325351301591  \\
            583.1468371774378  0.8333253834345417  \\
            583.283854761361  0.8333253663862336  \\
            583.4208723452844  0.8333253165228715  \\
            583.5578899292076  0.8333252483168843  \\
            583.6949075131308  0.833325174346924  \\
            583.8319250970541  0.8333251052978672  \\
            583.9689426809774  0.8333250499608139  \\
            584.1059602649007  0.8333250152330879  \\
            584.2429778488239  0.8333250061182366  \\
            584.3799954327473  0.8333250257260315  \\
            584.5170130166705  0.8333250752724678  \\
            584.6540306005937  0.8333251540797644  \\
            584.791048184517  0.833325259576364  \\
            584.9280657684403  0.8333253872969332  \\
            585.0650833523636  0.8333255308823623  \\
            585.2021009362868  0.8333256820797653  \\
            585.3391185202101  0.8333258465957715  \\
            585.4761361041334  0.8333259578961921  \\
            585.6131536880566  0.8333260196226625  \\
            585.7501712719799  0.833326045171765  \\
            585.8871888559032  0.8333260465629201  \\
            586.0242064398265  0.8333260344383866  \\
            586.1612240237497  0.8333260180632611  \\
            586.2982416076729  0.8333260053254785  \\
            586.4352591915963  0.8333260027358119  \\
            586.5722767755195  0.8333260154278725  \\
            586.7092943594428  0.8333260471581095  \\
            586.8463119433661  0.8333261003058103  \\
            586.9833295272894  0.8333261758731006  \\
            587.1203471112126  0.8333262734849438  \\
            587.2573646951358  0.833326391389142  \\
            587.3943822790592  0.833326526456335  \\
            587.5313998629824  0.8333266741800006  \\
            587.6684174469057  0.8333268286764555  \\
            587.8054350308289  0.8333269826848536  \\
            587.9424526147523  0.8333271382145976  \\
            588.0794701986755  0.8333272696782644  \\
            588.2164877825987  0.8333273445422397  \\
            588.3535053665221  0.8333273757776493  \\
            588.4905229504453  0.8333273751991863  \\
            588.6275405343686  0.833327353465112  \\
            588.7645581182918  0.8333273200772541  \\
            588.9015757022152  0.833327283381008  \\
            589.0385932861384  0.8333272505653364  \\
            589.1756108700616  0.8333272276627696  \\
            589.312628453985  0.8333272195494046  \\
            589.4496460379082  0.8333272299449064  \\
            589.5866636218315  0.8333272614125068  \\
            589.7236812057547  0.8333273153590055  \\
            589.860698789678  0.8333273920347688  \\
            589.9977163736013  0.833327490533731  \\
            590.1347339575245  0.8333276087933933  \\
            590.2717515414478  0.8333277435948246  \\
            590.4087691253711  0.8333278905626609  \\
            590.5457867092944  0.8333280441651053  \\
            590.6828042932176  0.833328197713929  \\
            590.819821877141  0.8333283433644694  \\
            590.9568394610642  0.8333284880813698  \\
            591.0938570449874  0.8333285919576251  \\
            591.2308746289107  0.8333286512974015  \\
            591.367892212834  0.8333286757070713  \\
            591.5049097967573  0.8333286740179571  \\
            591.6419273806805  0.833328654286331  \\
            591.7789449646037  0.8333286237934145  \\
            591.9159625485271  0.8333285890453798  \\
            592.0529801324503  0.8333285557733476  \\
            592.1899977163736  0.8333285289333893  \\
            592.3270153002969  0.8333285127065254  \\
            592.4640328842202  0.8333285104987265  \\
            592.6010504681434  0.8333285249409126  \\
            592.7380680520666  0.8333285578889537  \\
            592.87508563599  0.8333286104236695  \\
            593.0121032199132  0.8333286828508291  \\
            593.1491208038365  0.8333287747011519  \\
            593.2861383877597  0.8333288847303064  \\
            593.4231559716831  0.8333290109189113  \\
            593.5601735556063  0.8333291504725349  \\
            593.6971911395295  0.833329299821695  \\
            593.8342087234529  0.8333294546218594  \\
            593.9712263073761  0.8333296097534455  \\
            594.1082438912994  0.8333297593218204  \\
            594.2452614752226  0.8333298966573011  \\
            594.382279059146  0.8333300126463874  \\
            594.5192966430692  0.8333300985545875  \\
            594.6563142269924  0.833330160269112  \\
            594.7933318109158  0.8333302010633186  \\
            594.930349394839  0.8333302240492719  \\
            595.0673669787623  0.8333302321777432  \\
            595.2043845626855  0.8333302282382093  \\
            595.3414021466089  0.8333302148588541  \\
            595.4784197305321  0.8333301945065678  \\
            595.6154373144553  0.8333301694869464  \\
            595.7524548983786  0.833330141944293  \\
            595.8894724823019  0.8333301138616166  \\
            596.0264900662252  0.8333300870606329  \\
            596.1635076501484  0.8333300632017636  \\
            596.3005252340718  0.8333300437841372  \\
            596.437542817995  0.8333300301455883  \\
            596.5745604019182  0.8333300234626578  \\
            596.7115779858415  0.8333300247505933  \\
            596.8485955697648  0.8333300348633483  \\
            596.9856131536881  0.8333300544935833  \\
            597.1226307376113  0.8333300841726646  \\
            597.2596483215345  0.8333301242706652  \\
            597.3966659054579  0.8333301749963644  \\
            597.5336834893811  0.8333302363972477  \\
            597.6707010733044  0.8333303083595073  \\
            597.8077186572277  0.8333303906080415  \\
            597.944736241151  0.8333304827064552  \\
            598.0817538250742  0.8333305840570594  \\
            598.2187714089974  0.8333306939008717  \\
            598.3557889929208  0.8333308113176159  \\
            598.492806576844  0.8333309352257224  \\
            598.6298241607673  0.833331064382328  \\
            598.7668417446906  0.8333311973832753  \\
            598.9038593286139  0.8333312995887002  \\
            599.0408769125371  0.8333313909252857  \\
            599.1778944964603  0.833331478212738  \\
            599.3149120803837  0.8333315616149705  \\
            599.4519296643069  0.8333316413052254  \\
            599.5889472482302  0.8333317174660747  \\
            599.7259648321534  0.8333317902894193  \\
            599.8629824160768  0.8333318599764892  \\
            600.0  0.8333319267378441  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={73cd208e-5057-417d-8ae0-f8367edb3803}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13701758392327015  0.008367479322176088  \\
            0.2740351678465403  0.0214209441882707  \\
            0.41105275176981043  0.033940679781842856  \\
            0.5480703356930806  0.045943533557214956  \\
            0.6850879196163507  0.05744647984417607  \\
            0.8221055035396209  0.06846460110028893  \\
            0.9591230874628911  0.07901330340120126  \\
            1.0961406713861612  0.08910865054847708  \\
            1.2331582553094314  0.0987649795090898  \\
            1.3701758392327015  0.10799597635013491  \\
            1.5071934231559716  0.11681506078797138  \\
            1.6442110070792417  0.12523557441027294  \\
            1.781228591002512  0.13327134970344032  \\
            1.9182461749257822  0.14093687801803537  \\
            2.055263758849052  0.14824417602112192  \\
            2.1922813427723224  0.1551961462183567  \\
            2.329298926695593  0.16180943072259463  \\
            2.4663165106188627  0.16810765460807792  \\
            2.603334094542133  0.1740827316301812  \\
            2.740351678465403  0.179749972400816  \\
            2.8773692623886733  0.18513794442446385  \\
            3.014386846311943  0.1902189308260927  \\
            3.1514044302352135  0.19505038407903574  \\
            3.2884220141584835  0.19958858197482238  \\
            3.425439598081754  0.20389998994111516  \\
            3.562457182005024  0.207965203856142  \\
            3.699474765928294  0.2114025027152419  \\
            3.8364923498515644  0.21333382616607074  \\
            3.9735099337748343  0.21340137131110887  \\
            4.110527517698104  0.2118166713493158  \\
            4.247545101621375  0.20899111388672575  \\
            4.384562685544645  0.20551692546233302  \\
            4.521580269467915  0.2016171294305384  \\
            4.658597853391186  0.1973738345067648  \\
            4.7956154373144555  0.19288664976673658  \\
            4.932633021237725  0.18822549393934732  \\
            5.069650605160995  0.18345924823186377  \\
            5.206668189084266  0.1786541856855333  \\
            5.343685773007536  0.17385801496324274  \\
            5.480703356930806  0.1691570865521087  \\
            5.617720940854077  0.16458690585142569  \\
            5.754738524777347  0.16013850445928324  \\
            5.8917561087006165  0.15580910647865062  \\
            6.028773692623886  0.15159718226487243  \\
            6.165791276547157  0.1474995418207694  \\
            6.302808860470427  0.14351630622242625  \\
            6.439826444393697  0.13962859768152866  \\
            6.576844028316967  0.13584075028110948  \\
            6.713861612240238  0.13217374509557198  \\
            6.850879196163508  0.12864163339390625  \\
            6.9878967800867775  0.12524098991419552  \\
            7.124914364010048  0.12196398244969874  \\
            7.261931947933318  0.1188116906411888  \\
            7.398949531856588  0.11577613741977356  \\
            7.535967115779858  0.11285128504202303  \\
            7.672984699703129  0.11003270359707855  \\
            7.810002283626399  0.10731613736513841  \\
            7.947019867549669  0.10469293709814853  \\
            8.08403745147294  0.10215753665104592  \\
            8.221055035396208  0.09970544310738728  \\
            8.35807261931948  0.09733377604085819  \\
            8.49509020324275  0.09503539382799178  \\
            8.632107787166019  0.09280570327357739  \\
            8.76912537108929  0.0906409260246201  \\
            8.90614295501256  0.0885386868052867  \\
            9.04316053893583  0.08649472383230149  \\
            9.1801781228591  0.08450506612604941  \\
            9.317195706782371  0.08256681182949739  \\
            9.45421329070564  0.0806775090768925  \\
            9.591230874628911  0.07883592295718383  \\
            9.72824845855218  0.0770383167175723  \\
            9.86526604247545  0.07528264593481748  \\
            10.002283626398722  0.07356708003390482  \\
            10.13930121032199  0.07189014821725953  \\
            10.276318794245261  0.07025094598238178  \\
            10.413336378168532  0.06864707211330699  \\
            10.550353962091801  0.06707729404250155  \\
            10.687371546015072  0.06554045800350237  \\
            10.824389129938343  0.06403548903091687  \\
            10.961406713861612  0.06256219957959992  \\
            11.098424297784883  0.06111876485683047  \\
            11.235441881708153  0.059704420261771175  \\
            11.372459465631422  0.058318438405590686  \\
            11.509477049554693  0.056960100862847585  \\
            11.646494633477962  0.055629078310262925  \\
            11.783512217401233  0.05432467788758493  \\
            11.920529801324504  0.05304599749414749  \\
            12.057547385247773  0.051792575853357135  \\
            12.194564969171044  0.05056393129298784  \\
            12.331582553094314  0.049359561745181156  \\
            12.468600137017583  0.048179403208454284  \\
            12.605617720940854  0.04702273357179211  \\
            12.742635304864125  0.04588899602978578  \\
            12.879652888787394  0.04477786101565625  \\
            13.016670472710665  0.04368897109418592  \\
            13.153688056633934  0.04262194096171886  \\
            13.290705640557205  0.041576662318746016  \\
            13.427723224480475  0.04055272109218271  \\
            13.564740808403744  0.039549535475161685  \\
            13.701758392327015  0.038566832095896016  \\
            13.838775976250286  0.0376043193132509  \\
            13.975793560173555  0.03666168721674363  \\
            14.112811144096826  0.03573860808661877  \\
            14.249828728020097  0.03483511239581385  \\
            14.386846311943366  0.03395081613472923  \\
            14.523863895866636  0.03308531423460867  \\
            14.660881479789907  0.0322384081527345  \\
            14.797899063713176  0.031410105872427485  \\
            14.934916647636447  0.030600621903046885  \\
            15.071934231559716  0.029810426776246533  \\
            15.208951815482987  0.029039417720460387  \\
            15.345969399406258  0.02828741350904563  \\
            15.482986983329527  0.02755439995460116  \\
            15.620004567252797  0.026840320231428686  \\
            15.757022151176068  0.026145074875532807  \\
            15.894039735099337  0.02546852178462097  \\
            16.031057319022608  0.024810853104786666  \\
            16.16807490294588  0.024171448434906748  \\
            16.30509248686915  0.023550060026252463  \\
            16.442110070792417  0.022946440716661954  \\
            16.579127654715688  0.022360311700503073  \\
            16.71614523863896  0.02179136252867347  \\
            16.85316282256223  0.021239251108600553  \\
            16.9901804064855  0.020703638528208678  \\
            17.12719799040877  0.020185672716418444  \\
            17.264215574332038  0.01968598302774867  \\
            17.40123315825531  0.019206177405137  \\
            17.53825074217858  0.018747031084799592  \\
            17.67526832610185  0.018308486596231067  \\
            17.81228591002512  0.017889653762204517  \\
            17.94930349394839  0.017488809698771524  \\
            18.08632107787166  0.017103435342021606  \\
            18.22333866179493  0.016732874309552875  \\
            18.3603562457182  0.01637713087000215  \\
            18.49737382964147  0.016035410402439495  \\
            18.634391413564742  0.015706982349562876  \\
            18.77140899748801  0.015391180217698159  \\
            18.90842658141128  0.015087401576799084  \\
            19.04544416533455  0.014795108060447315  \\
            19.182461749257822  0.014513853946255536  \\
            19.319479333181093  0.014243180394456453  \\
            19.45649691710436  0.013982432293472381  \\
            19.59351450102763  0.013731114173697831  \\
            19.7305320849509  0.013488768938982359  \\
            19.867549668874172  0.01325497786663054  \\
            20.004567252797443  0.013029360607401976  \\
            20.141584836720714  0.012811575185511303  \\
            20.27860242064398  0.012601317998628181  \\
            20.415620004567252  0.012398368161332324  \\
            20.552637588490523  0.01220239091567539  \\
            20.689655172413794  0.012013009300954265  \\
            20.826672756337064  0.011829923249029048  \\
            20.963690340260335  0.011652857569322767  \\
            21.100707924183602  0.011481561948821373  \\
            21.237725508106873  0.011315810952073731  \\
            21.374743092030144  0.011155404021191646  \\
            21.511760675953415  0.011000165475849843  \\
            21.648778259876686  0.01084999897227698  \\
            21.785795843799953  0.01070464387054678  \\
            21.922813427723224  0.010563881036533876  \\
            22.059831011646494  0.010427523027687544  \\
            22.196848595569765  0.010295398661578201  \\
            22.333866179493036  0.010167353015897397  \\
            22.470883763416307  0.010043247428457826  \\
            22.607901347339574  0.009922959497193318  \\
            22.744918931262845  0.009806387683711138  \\
            22.881936515186116  0.009693491940525406  \\
            23.018954099109386  0.009584074361037557  \\
            23.155971683032657  0.009478002830980799  \\
            23.292989266955924  0.009375156047133536  \\
            23.430006850879195  0.009275423517319357  \\
            23.567024434802466  0.009178705560407051  \\
            23.704042018725737  0.009084913306310602  \\
            23.841059602649008  0.008993968695989181  \\
            23.97807718657228  0.008905822818748013  \\
            24.115094770495546  0.008820440961636953  \\
            24.252112354418816  0.00873769283271197  \\
            24.389129938342087  0.008657490213295394  \\
            24.526147522265358  0.00857975209887302  \\
            24.66316510618863  0.00850440469909412  \\
            24.800182690111896  0.008431381437771423  \\
            24.937200274035167  0.008360622952881131  \\
            25.074217857958438  0.008292077096562924  \\
            25.21123544188171  0.008225729843728827  \\
            25.34825302580498  0.008161547164838594  \\
            25.48527060972825  0.00809944326084747  \\
            25.622288193651517  0.00803935796526431  \\
            25.759305777574788  0.007981235804233171  \\
            25.89632336149806  0.007925025996533329  \\
            26.03334094542133  0.007870682453579268  \\
            26.1703585293446  0.007818163779420682  \\
            26.307376113267868  0.007767433270742477  \\
            26.44439369719114  0.007718503834473627  \\
            26.58141128111441  0.00767133832194977  \\
            26.71842886503768  0.007625882182024641  \\
            26.85544644896095  0.007582093921392269  \\
            26.99246403288422  0.007539934858418391  \\
            27.12948161680749  0.007499369123140457  \\
            27.26649920073076  0.007460363657267613  \\
            27.40351678465403  0.0074228882141807225  \\
            27.5405343685773  0.007386915358932351  \\
            27.677551952500572  0.007352483162356  \\
            27.814569536423843  0.007319546771945007  \\
            27.95158712034711  0.007288075563035236  \\
            28.08860470427038  0.007258041005099242  \\
            28.22562228819365  0.007229415881508959  \\
            28.362639872116922  0.0072021742895357  \\
            28.499657456040193  0.0071762916403501536  \\
            28.63667503996346  0.007151744659022391  \\
            28.77369262388673  0.007125315047537574  \\
            28.910710207810002  0.007104926305196365  \\
            29.047727791733273  0.007097964717840964  \\
            29.184745375656544  0.007088316619086853  \\
            29.321762959579814  0.007066147885134192  \\
            29.45878054350308  0.007027903934767819  \\
            29.595798127426352  0.006976309729357245  \\
            29.732815711349623  0.006920369772856661  \\
            29.869833295272894  0.006875368111804931  \\
            30.006850879196165  0.006857108072195475  \\
            30.143868463119432  0.0068487907650615215  \\
            30.280886047042703  0.00684756122770556  \\
            30.417903630965974  0.006857357828625261  \\
            30.554921214889244  0.006884433601390579  \\
            30.691938798812515  0.0069281841408409695  \\
            30.828956382735786  0.006987385043579378  \\
            30.965973966659053  0.0070611834322677845  \\
            31.102991550582324  0.0071497595183299895  \\
            31.240009134505595  0.007252339179656851  \\
            31.377026718428866  0.007367173843246939  \\
            31.514044302352136  0.0074937153159516795  \\
            31.651061886275404  0.00763213137316338  \\
            31.788079470198674  0.007781534537687493  \\
            31.925097054121945  0.00794026484356388  \\
            32.062114638045216  0.008107969560470532  \\
            32.19913222196848  0.008284749237877895  \\
            32.33614980589176  0.008469773097323278  \\
            32.473167389815025  0.008661588387323641  \\
            32.6101849737383  0.008860544607031387  \\
            32.747202557661566  0.00905977278870993  \\
            32.884220141584834  0.009267712699082978  \\
            33.02123772550811  0.009509679010125444  \\
            33.158255309431375  0.009792498620183623  \\
            33.29527289335465  0.010113456030543139  \\
            33.43229047727792  0.010465623861272139  \\
            33.569308061201184  0.010844686051589947  \\
            33.70632564512446  0.011245688716663536  \\
            33.843343229047726  0.011660412699859637  \\
            33.980360812971  0.012084631836842906  \\
            34.11737839689427  0.012513636631955965  \\
            34.25439598081754  0.012940571208291441  \\
            34.39141356474081  0.013362637927316864  \\
            34.528431148664076  0.013777838246753462  \\
            34.66544873258735  0.014181060403365227  \\
            34.80246631651062  0.0145711388209033  \\
            34.93948390043389  0.014949452157775465  \\
            35.07650148435716  0.015313099000267281  \\
            35.213519068280426  0.01566186147621664  \\
            35.3505366522037  0.01599914572686631  \\
            35.48755423612697  0.01632524425058158  \\
            35.62457182005024  0.01663981700421339  \\
            35.76158940397351  0.016945674455996766  \\
            35.89860698789678  0.017247193365814685  \\
            36.03562457182005  0.017543372841623755  \\
            36.17264215574332  0.01783540152100271  \\
            36.30965973966659  0.01812720234468761  \\
            36.44667732358986  0.018421545125201288  \\
            36.583694907513134  0.01871664278267461  \\
            36.7207124914364  0.01901372244149987  \\
            36.85773007535967  0.019316438671355046  \\
            36.99474765928294  0.0196254774823865  \\
            37.13176524320621  0.01993840631639019  \\
            37.268782827129485  0.020255707152437727  \\
            37.40580041105275  0.02058022739807451  \\
            37.54281799497602  0.020911735518650318  \\
            37.679835578899294  0.021246889339303385  \\
            37.81685316282256  0.021585454202717264  \\
            37.953870746745835  0.02192948742439834  \\
            38.0908883306691  0.0222794337276702  \\
            38.22790591459237  0.022631010712069733  \\
            38.364923498515644  0.022983522385905984  \\
            38.50194108243891  0.023338417389262917  \\
            38.638958666362186  0.02369766958238864  \\
            38.77597625028545  0.0240569171296199  \\
            38.91299383420872  0.024414927888968825  \\
            39.050011418131994  0.02477262094041865  \\
            39.18702900205526  0.025133042432745244  \\
            39.324046585978536  0.025493640639116126  \\
            39.4610641699018  0.025852155256011616  \\
            39.59808175382508  0.02620887744145499  \\
            39.735099337748345  0.026566233503848923  \\
            39.87211692167161  0.026926171681401812  \\
            40.009134505594886  0.027284501255082267  \\
            40.146152089518154  0.027640849058510074  \\
            40.28316967344143  0.02799664442220745  \\
            40.420187257364695  0.028355301758653185  \\
            40.55720484128796  0.02871540057460314  \\
            40.69422242521124  0.02907422853274131  \\
            40.831240009134504  0.029432094990514034  \\
            40.96825759305778  0.029791082022482568  \\
            41.105275176981046  0.030154385140701297  \\
            41.24229276090431  0.03051833027312424  \\
            41.37931034482759  0.03088150458241635  \\
            41.516327928750854  0.031244553263903824  \\
            41.65334551267413  0.03160989893164426  \\
            41.790363096597396  0.03197978464174417  \\
            41.92738068052067  0.032349690965177265  \\
            42.06439826444394  0.03271886293145506  \\
            42.201415848367205  0.03308820151302924  \\
            42.33843343229048  0.033460328176490146  \\
            42.475451016213746  0.03383643431111141  \\
            42.61246860013702  0.03421191238248284  \\
            42.74948618406029  0.034586393120861425  \\
            42.886503767983555  0.03496096716741534  \\
            43.02352135190683  0.035338401549512385  \\
            43.1605389358301  0.03571904573522124  \\
            43.29755651975337  0.036098547821346576  \\
            43.43457410367664  0.03647676418507165  \\
            43.571591687599906  0.03685493304302245  \\
            43.70860927152318  0.03723592836018503  \\
            43.84562685544645  0.03761954676949158  \\
            43.98264443936972  0.038001749959672745  \\
            44.11966202329299  0.038382520361099265  \\
            44.256679607216256  0.038763191646388105  \\
            44.39369719113953  0.03914669527616853  \\
            44.5307147750628  0.03953250913452116  \\
            44.66773235898607  0.039916840322635955  \\
            44.80474994290934  0.040299727635406575  \\
            44.941767526832614  0.040682545231475575  \\
            45.07878511075588  0.041068233336244396  \\
            45.21580269467915  0.04145608311194942  \\
            45.35282027860242  0.0418424745251318  \\
            45.48983786252569  0.042227457872539745  \\
            45.626855446448964  0.04261241018399177  \\
            45.76387303037223  0.04300025193530768  \\
            45.9008906142955  0.04339011520461009  \\
            46.03790819821877  0.043778535456183404  \\
            46.17492578214204  0.044165556643249254  \\
            46.311943366065314  0.044552545193697266  \\
            46.44896094998858  0.044942390921835114  \\
            46.58597853391185  0.04533406844137123  \\
            46.72299611783512  0.04572427333372899  \\
            46.86001370175839  0.04611304114034499  \\
            46.997031285681665  0.04650172737713806  \\
            47.13404886960493  0.04689319037170638  \\
            47.2710664535282  0.04728625409668427  \\
            47.408084037451474  0.047677784280345074  \\
            47.54510162137474  0.04806781176059871  \\
            47.682119205298015  0.04845768491726187  \\
            47.81913678922128  0.04885023263142228  \\
            47.95615437314456  0.049244136982033726  \\
            48.093171957067824  0.049636443284349095  \\
            48.23018954099109  0.05002718060435386  \\
            48.367207124914366  0.050417692402640636  \\
            48.50422470883763  0.05081077799132999  \\
            48.64124229276091  0.05120498398137522  \\
            48.778259876684174  0.0515975407960545  \\
            48.91527746060744  0.05198847539743482  \\
            49.052295044530716  0.05237912529131902  \\
            49.18931262845398  0.05277225702742951  \\
            49.32633021237726  0.053166285527402275  \\
            49.463347796300525  0.053558628229311095  \\
            49.60036538022379  0.05394930731483351  \\
            49.737382964147066  0.05433965127428654  \\
            49.874400548070334  0.054732389166444344  \\
            50.01141813199361  0.05512580720475037  \\
            50.148435715916875  0.055517510084570044  \\
            50.28545329984015  0.055907512167861044  \\
            50.42247088376342  0.056297129705591656  \\
            50.559488467686684  0.0566890497420378  \\
            50.69650605160996  0.05708143368321413  \\
            50.833523635533226  0.0574720736060219  \\
            50.9705412194565  0.05786097392466505  \\
            51.10755880337977  0.05824943634360939  \\
            51.244576387303034  0.058640102464590345  \\
            51.38159397122631  0.05903101422852192  \\
            51.518611555149576  0.059420151391926794  \\
            51.65562913907285  0.059807507332323866  \\
            51.79264672299612  0.06019436776678681  \\
            51.929664306919385  0.06058331421291312  \\
            52.06668189084266  0.060972311833126375  \\
            52.203699474765926  0.06135949186320497  \\
            52.3407170586892  0.06174484819004421  \\
            52.47773464261247  0.062129649517355084  \\
            52.614752226535735  0.06251639924603208  \\
            52.75176981045901  0.06290304039979175  \\
            52.88878739438228  0.06328780715573461  \\
            53.02580497830555  0.06367070934933962  \\
            53.16282256222882  0.06405299754326187  \\
            53.29984014615209  0.06443709465917957  \\
            53.43685773007536  0.06482092916144978  \\
            53.57387531399863  0.06520283583449159  \\
            53.7108928979219  0.06558284002822345  \\
            53.84791048184517  0.06596217284198104  \\
            53.98492806576844  0.06634317446683304  \\
            54.12194564969171  0.06672376587973845  \\
            54.25896323361498  0.06710237974908495  \\
            54.39598081753825  0.0674790562554245  \\
            54.53299840146152  0.06785500561367305  \\
            54.670015985384794  0.06823248325657143  \\
            54.80703356930806  0.06860940937050217  \\
            54.94405115323133  0.06898431154763043  \\
            55.0810687371546  0.06935724403725273  \\
            55.21808632107787  0.06972939483920768  \\
            55.355103905001144  0.07010293302052369  \\
            55.49212148892441  0.07047578437168321  \\
            55.629139072847686  0.07084656838209231  \\
            55.76615665677095  0.07121535262179936  \\
            55.90317424069422  0.07158330165881634  \\
            56.040191824617494  0.07195249696432997  \\
            56.17720940854076  0.07232087614301701  \\
            56.314226992464036  0.07268714749792939  \\
            56.4512445763873  0.07305139122276322  \\
            56.58826216031057  0.07341474744069496  \\
            56.725279744233845  0.07377920929418715  \\
            56.86229732815711  0.07414273205373866  \\
            56.999314912080386  0.07450410971643932  \\
            57.136332496003654  0.07486343440266954  \\
            57.27335007992692  0.07522182086648048  \\
            57.410367663850195  0.07558116083615292  \\
            57.54738524777346  0.07593947687099252  \\
            57.68440283169674  0.07629568917947319  \\
            57.821420415620004  0.07664996978827779  \\
            57.95843799954327  0.07700375381506043  \\
            58.095455583466546  0.07735776060155669  \\
            58.23247316738981  0.07770988492345267  \\
            58.36949075131309  0.07805994784118118  \\
            58.506508335236354  0.07840919557322566  \\
            58.64352591915963  0.0787582005666601  \\
            58.780543503082896  0.07910531402824053  \\
            58.91756108700616  0.079451177364838  \\
            59.05457867092944  0.07979609367625068  \\
            59.191596254852705  0.08013949576103636  \\
            59.32861383877598  0.08048168093692196  \\
            59.465631422699246  0.0808224393377204  \\
            59.602649006622514  0.08116189885267286  \\
            59.73966659054579  0.08150003884509739  \\
            59.876684174469055  0.08183679636178977  \\
            60.01370175839233  0.08217234121004564  \\
            60.1507193423156  0.08250642617204121  \\
            60.287736926238864  0.08283938724082907  \\
            60.42475451016214  0.0831708258758887  \\
            60.561772094085406  0.0835011962977358  \\
            60.69878967800868  0.0838300062026773  \\
            60.83580726193195  0.08415775932732104  \\
            60.97282484585522  0.08448392327596542  \\
            61.10984242977849  0.08480902541541019  \\
            61.246860013701756  0.0851325177547846  \\
            61.38387759762503  0.08545493534664349  \\
            61.5208951815483  0.0857757028474903  \\
            61.65791276547157  0.0860953958294956  \\
            61.79493034939484  0.08641338662606894  \\
            61.931947933318106  0.08673029226752134  \\
            62.06896551724138  0.08704547611150391  \\
            62.20598310116465  0.08735949520490903  \\
            62.34300068508792  0.08767187008447803  \\
            62.48001826901119  0.08798287642863696  \\
            62.61703585293446  0.088292442996382  \\
            62.75405343685773  0.08860033798169752  \\
            62.891071020781  0.08890703753407828  \\
            63.02808860470427  0.08921185879893984  \\
            63.16510618862754  0.08951549449529661  \\
            63.30212377255081  0.08981743971585472  \\
            63.43914135647408  0.09011775327468141  \\
            63.57615894039735  0.0904168152827169  \\
            63.71317652432062  0.09071393595182606  \\
            63.85019410824389  0.09100977897027651  \\
            63.987211692167165  0.09130406059590185  \\
            64.12422927609043  0.09159642462960103  \\
            64.2612468600137  0.09188767406795041  \\
            64.39826444393697  0.09217712046586124  \\
            64.53528202786025  0.092464751095238  \\
            64.67229961178352  0.09275128357638864  \\
            64.80931719570678  0.09303590568151686  \\
            64.94633477963005  0.09331875006953812  \\
            65.08335236355332  0.09360050018394887  \\
            65.2203699474766  0.09388032396895536  \\
            65.35738753139987  0.09415830478849067  \\
            65.49440511532313  0.09443521742824214  \\
            65.6314226992464  0.09471027365024849  \\
            65.76844028316967  0.09498335801029682  \\
            65.90545786709295  0.09525531952683869  \\
            66.04247545101622  0.09552562767289284  \\
            66.17949303493948  0.09579386450328727  \\
            66.31651061886275  0.0960606961215514  \\
            66.45352820278602  0.09632622216867483  \\
            66.5905457867093  0.09658971682567612  \\
            66.72756337063257  0.09685133153546839  \\
            66.86458095455583  0.09711189066311546  \\
            67.0015985384791  0.09737070332521872  \\
            67.13861612240237  0.0976274147001121  \\
            67.27563370632565  0.09788253511785469  \\
            67.41265129024892  0.09813656652561728  \\
            67.54966887417218  0.09838862028004265  \\
            67.68668645809545  0.09863860101942938  \\
            67.82370404201873  0.09888717523005407  \\
            67.960721625942  0.09913453634075171  \\
            68.09773920986527  0.09937985800529359  \\
            68.23475679378853  0.09962312130752897  \\
            68.3717743777118  0.09986498495968167  \\
            68.50879196163508  0.10010566278905912  \\
            68.64580954555835  0.10034430296130409  \\
            68.78282712948162  0.10058085798276614  \\
            68.91984471340488  0.10081586045871109  \\
            69.05686229732815  0.10104982903782107  \\
            69.19387988125143  0.10128184593327934  \\
            69.3308974651747  0.10151174437077046  \\
            69.46791504909797  0.10173985243646208  \\
            69.60493263302124  0.10196694043267371  \\
            69.7419502169445  0.10219237320527724  \\
            69.87896780086778  0.1024157158149759  \\
            70.01598538479105  0.10263704792777077  \\
            70.15300296871432  0.10285692210010092  \\
            70.29002055263759  0.10307577185019606  \\
            70.42703813656085  0.10329265432099621  \\
            70.56405572048413  0.10350742934011783  \\
            70.7010733044074  0.10372031770242149  \\
            70.83809088833067  0.10393194423463659  \\
            70.97510847225394  0.10414240268068473  \\
            71.1121260561772  0.10435081407798912  \\
            71.24914364010048  0.10455713741660516  \\
            71.38616122402375  0.1047616200924162  \\
            71.52317880794702  0.10496485123524694  \\
            71.66019639187029  0.10516695078579556  \\
            71.79721397579355  0.10536701110625132  \\
            71.93423155971684  0.10556499415227485  \\
            72.0712491436401  0.10576109789723603  \\
            72.20826672756337  0.10595580594304153  \\
            72.34528431148664  0.10614955816669479  \\
            72.4823018954099  0.10634139948778151  \\
            72.61931947933319  0.10653117506861322  \\
            72.75633706325645  0.10671899014760676  \\
            72.89335464717972  0.10690518533861984  \\
            73.03037223110299  0.107090336630951  \\
            73.16738981502627  0.10727412264999071  \\
            73.30440739894954  0.10745585170886512  \\
            73.4414249828728  0.10763555528111761  \\
            73.57844256679607  0.10781342040360867  \\
            73.71546015071934  0.10798982476386304  \\
            73.85247773464262  0.10816531156056677  \\
            73.98949531856589  0.10833915642318342  \\
            74.12651290248915  0.10851097638241129  \\
            74.26353048641242  0.10868081595783229  \\
            74.40054807033569  0.10884887082613041  \\
            74.53756565425897  0.10901548782109168  \\
            74.67458323818224  0.10918116493360404  \\
            74.8116008221055  0.10934532772679081  \\
            74.94861840602877  0.10950746881965512  \\
            75.08563598995204  0.10966764710484848  \\
            75.22265357387532  0.10982602547957437  \\
            75.35967115779859  0.10998288345524722  \\
            75.49668874172185  0.11013861715749235  \\
            75.63370632564512  0.110293311895194  \\
            75.77072390956839  0.11044602970174557  \\
            75.90774149349167  0.11059678057192929  \\
            76.04475907741494  0.11074567895787418  \\
            76.1817766613382  0.11089292605890423  \\
            76.31879424526147  0.11103880982153858  \\
            76.45581182918474  0.11118370493949138  \\
            76.59282941310802  0.11132732394398696  \\
            76.72984699703129  0.11146893687697597  \\
            76.86686458095456  0.11160863840273648  \\
            77.00388216487782  0.11174656012112796  \\
            77.14089974880109  0.11188289493326856  \\
            77.27791733272437  0.11201789704153504  \\
            77.41493491664764  0.11215188194956288  \\
            77.5519525005709  0.11228472295730549  \\
            77.68897008449417  0.1124155965481952  \\
            77.82598766841744  0.11254458452307747  \\
            77.96300525234072  0.11267181161789681  \\
            78.10002283626399  0.11279744259784594  \\
            78.23704042018726  0.11292168225736575  \\
            78.37405800411052  0.11304477542014542  \\
            78.5110755880338  0.11316697201282927  \\
            78.64809317195707  0.11328751997241848  \\
            78.78511075588034  0.11340616656074183  \\
            78.9221283398036  0.11352302602661621  \\
            79.05914592372687  0.1136382353158955  \\
            79.19616350765016  0.11375195407147072  \\
            79.33318109157342  0.1138643646332699  \\
            79.47019867549669  0.11397567203825822  \\
            79.60721625941996  0.11408607222142846  \\
            79.74423384334322  0.11419485058862629  \\
            79.8812514272665  0.11430177054509857  \\
            80.01826901118977  0.1144069550917349  \\
            80.15528659511304  0.11451053631370701  \\
            80.29230417903631  0.11461265538046875  \\
            80.42932176295957  0.11471346254575607  \\
            80.56633934688286  0.11481311714758709  \\
            80.70335693080612  0.11491178760826198  \\
            80.84037451472939  0.11500934028994722  \\
            80.97739209865266  0.11510506421785079  \\
            81.11440968257592  0.11519904489698404  \\
            81.2514272664992  0.11529141002525672  \\
            81.38844485042247  0.11538228628244954  \\
            81.52546243434574  0.11547179933021422  \\
            81.66248001826901  0.11556007381207353  \\
            81.79949760219228  0.11564723335342131  \\
            81.93651518611556  0.11573340056152237  \\
            82.07353277003882  0.11581850256492927  \\
            82.21055035396209  0.1159018658923463  \\
            82.34756793788536  0.11598353921440209  \\
            82.48458552180863  0.11606364816118798  \\
            82.62160310573191  0.11614231055749077  \\
            82.75862068965517  0.11621963642279245  \\
            82.89563827357844  0.11629572797127044  \\
            83.03265585750171  0.11637067961179745  \\
            83.16967344142498  0.11644457794794154  \\
            83.30669102534826  0.11651750177796613  \\
            83.44370860927152  0.11658922838268554  \\
            83.58072619319479  0.11665926184983803  \\
            83.71774377711806  0.11672771153582615  \\
            83.85476136104134  0.11679469348334927  \\
            83.99177894496461  0.11686031227918127  \\
            84.12879652888788  0.11692466105417082  \\
            84.26581411281114  0.11698782148324106  \\
            84.40283169673441  0.1170498637853899  \\
            84.53984928065769  0.11711084672368974  \\
            84.67686686458096  0.11717081760528768  \\
            84.81388444850423  0.11722980003228518  \\
            84.95090203242749  0.117287359058245  \\
            85.08791961635076  0.11734336215528592  \\
            85.22493720027404  0.11739791863675111  \\
            85.36195478419731  0.11745112568790168  \\
            85.49897236812058  0.11750306836591677  \\
            85.63598995204384  0.11755381959989346  \\
            85.77300753596711  0.11760344019084686  \\
            85.91002511989039  0.11765197881171004  \\
            86.04704270381366  0.11769947200733402  \\
            86.18406028773693  0.11774594419448789  \\
            86.3210778716602  0.11779140766185867  \\
            86.45809545558346  0.11783578539505482  \\
            86.59511303950674  0.11787873021697426  \\
            86.73213062343001  0.11792028647641215  \\
            86.86914820735328  0.11796053572440707  \\
            87.00616579127654  0.11799954955895145  \\
            87.14318337519981  0.11803738962499134  \\
            87.28020095912309  0.11807410761442658  \\
            87.41721854304636  0.11810974526611075  \\
            87.55423612696963  0.11814433436585117  \\
            87.6912537108929  0.11817789674640888  \\
            87.82827129481616  0.1182104442874987  \\
            87.96528887873944  0.11824197891578914  \\
            88.10230646266271  0.11827249260490247  \\
            88.23932404658598  0.11830157876708268  \\
            88.37634163050924  0.11832963983643488  \\
            88.51335921443251  0.1183567254482275  \\
            88.6503767983558  0.11838278694147288  \\
            88.78739438227906  0.11840779277124718  \\
            88.92441196620233  0.11843172850869053  \\
            89.0614295501256  0.11845459684100695  \\
            89.19844713404888  0.11847641757146436  \\
            89.33546471797214  0.11849722761939459  \\
            89.47248230189541  0.11851708102019333  \\
            89.60949988581868  0.11853604892532023  \\
            89.74651746974195  0.1185542196022988  \\
            89.88353505366523  0.11857169843471646  \\
            90.0205526375885  0.11858860792222456  \\
            90.15757022151176  0.1186050876805383  \\
            90.29458780543503  0.11862122956869708  \\
            90.4316053893583  0.11863677110527786  \\
            90.56862297328158  0.11865168897133672  \\
            90.70564055720484  0.11866597169875066  \\
            90.84265814112811  0.11867960808300235  \\
            90.97967572505138  0.1186925871831801  \\
            91.11669330897465  0.11870489832197785  \\
            91.25371089289793  0.11871653108569517  \\
            91.3907284768212  0.11872747532423736  \\
            91.52774606074446  0.11873772115111529  \\
            91.66476364466773  0.11874725894344557  \\
            91.801781228591  0.11875607934195039  \\
            91.93879881251428  0.1187641732509576  \\
            92.07581639643755  0.11877153183840077  \\
            92.21283398036081  0.11877814653581903  \\
            92.34985156428408  0.11878400903835724  \\
            92.48686914820735  0.11878911130476588  \\
            92.62388673213063  0.11879344555740107  \\
            92.7609043160539  0.11879730392067366  \\
            92.89792189997716  0.11880020559821958  \\
            93.03493948390043  0.11880217687078504  \\
            93.1719570678237  0.11880325230021466  \\
            93.30897465174698  0.11880345951389945  \\
            93.44599223567025  0.1188028192047768  \\
            93.58300981959351  0.11880134513133049  \\
            93.72002740351678  0.11879904411759071  \\
            93.85704498744005  0.118795916053134  \\
            93.99406257136333  0.11879195389308334  \\
            94.1310801552866  0.11878714365810804  \\
            94.26809773920986  0.11878146443442385  \\
            94.40511532313313  0.1187748883737929  \\
            94.5421329070564  0.11876738069352367  \\
            94.67915049097968  0.1187588996764711  \\
            94.81616807490295  0.11874939667103646  \\
            94.95318565882621  0.11873881609116743  \\
            95.09020324274948  0.11872709541635809  \\
            95.22722082667276  0.1187141651916489  \\
            95.36423841059603  0.11869976665664957  \\
            95.5012559945193  0.11868380485880178  \\
            95.63827357844256  0.11866634777284386  \\
            95.77529116236583  0.11864742940583815  \\
            95.91230874628911  0.11862708531403547  \\
            96.04932633021238  0.11860535260287508  \\
            96.18634391413565  0.11858226992698472  \\
            96.32336149805892  0.11855787749018046  \\
            96.46037908198218  0.11853221704546692  \\
            96.59739666590546  0.1185053318950371  \\
            96.73441424982873  0.11847726689027249  \\
            96.871431833752  0.11844806843174296  \\
            97.00844941767527  0.11841778404259909  \\
            97.14546700159853  0.11838630077408022  \\
            97.28248458552181  0.11835370097942935  \\
            97.41950216944508  0.11832003797694648  \\
            97.55651975336835  0.11828536364248537  \\
            97.69353733729162  0.11824972840945366  \\
            97.83055492121488  0.11821318126881289  \\
            97.96757250513816  0.11817576976907836  \\
            98.10459008906143  0.11813754001631929  \\
            98.2416076729847  0.1180985366741587  \\
            98.37862525690797  0.11805877729811896  \\
            98.51564284083123  0.1180181950571527  \\
            98.65266042475452  0.1179768074992613  \\
            98.78967800867778  0.11793464074443968  \\
            98.92669559260105  0.11789171928240029  \\
            99.06371317652432  0.11784806597257323  \\
            99.20073076044758  0.1178037020441062  \\
            99.33774834437087  0.11775864709586446  \\
            99.47476592829413  0.11771291909643093  \\
            99.6117835122174  0.11766653438410607  \\
            99.74880109614067  0.11761950766690797  \\
            99.88581868006393  0.11757185202257234  \\
            100.02283626398722  0.11752357889855244  \\
            100.15985384791048  0.11747465227670952  \\
            100.29687143183375  0.11742497210630824  \\
            100.43388901575702  0.11737455749816986  \\
            100.5709065996803  0.11732343136689657  \\
            100.70792418360357  0.1172716161593898  \\
            100.84494176752683  0.11721913385485028  \\
            100.9819593514501  0.11716600596477796  \\
            101.11897693537337  0.11711225353297208  \\
            101.25599451929665  0.11705789713553114  \\
            101.39301210321992  0.1170029568808529  \\
            101.53002968714318  0.1169474524096344  \\
            101.66704727106645  0.11689140289487195  \\
            101.80406485498972  0.1168348270418611  \\
            101.941082438913  0.11677767769468549  \\
            102.07810002283627  0.11671985389952662  \\
            102.21511760675953  0.11666138312316639  \\
            102.3521351906828  0.1166022929626366  \\
            102.48915277460607  0.116542609703493  \\
            102.62617035852935  0.11648235831981528  \\
            102.76318794245262  0.11642156247420696  \\
            102.90020552637588  0.11636024451779553  \\
            103.03722311029915  0.11629842549023234  \\
            103.17424069422242  0.1162361251196927  \\
            103.3112582781457  0.11617336182287576  \\
            103.44827586206897  0.11611015270500463  \\
            103.58529344599224  0.11604651355982631  \\
            103.7223110299155  0.11598237147312011  \\
            103.85932861383877  0.11591762464100487  \\
            103.99634619776205  0.11585230080360151  \\
            104.13336378168532  0.1157864256053517  \\
            104.27038136560859  0.11572002356111197  \\
            104.40739894953185  0.11565311805615372  \\
            104.54441653345512  0.11558573134616322  \\
            104.6814341173784  0.11551788455724159  \\
            104.81845170130167  0.11544959768590486  \\
            104.95546928522494  0.11538088959908388  \\
            105.0924868691482  0.11531177803412439  \\
            105.22950445307147  0.115242279598787  \\
            105.36652203699475  0.11517240977124715  \\
            105.50353962091802  0.11510207059326989  \\
            105.64055720484129  0.11503116798188602  \\
            105.77757478876455  0.11495973272915111  \\
            105.91459237268784  0.11488779257957311  \\
            106.0516099566111  0.11481537403655317  \\
            106.18862754053437  0.11474250236238548  \\
            106.32564512445764  0.1146692015782574  \\
            106.4626627083809  0.11459549446424938  \\
            106.59968029230419  0.11452140255933504  \\
            106.73669787622745  0.11444694616138108  \\
            106.87371546015072  0.11437214432714736  \\
            107.01073304407399  0.11429701487228681  \\
            107.14775062799725  0.11422157437134554  \\
            107.28476821192054  0.11414569717053566  \\
            107.4217857958438  0.11406930486862712  \\
            107.55880337976707  0.11399242945307429  \\
            107.69582096369034  0.11391510025204266  \\
            107.8328385476136  0.11383734518473292  \\
            107.96985613153689  0.11375919076138084  \\
            108.10687371546015  0.11368066208325742  \\
            108.24389129938342  0.11360178284266872  \\
            108.38090888330669  0.11352257532295598  \\
            108.51792646722996  0.11344306039849558  \\
            108.65494405115324  0.11336325753469902  \\
            108.7919616350765  0.11328318478801298  \\
            108.92897921899977  0.1132028576259212  \\
            109.06599680292304  0.11312212229295932  \\
            109.2030143868463  0.11304091879435771  \\
            109.34003197076959  0.11295927897420728  \\
            109.47704955469285  0.11287723317915022  \\
            109.61406713861612  0.11279481025837995  \\
            109.75108472253939  0.11271203756364119  \\
            109.88810230646266  0.11262894094922994  \\
            110.02511989038594  0.11254554477199351  \\
            110.1621374743092  0.11246187189133042  \\
            110.29915505823247  0.11237794366919054  \\
            110.43617264215574  0.11229377997007498  \\
            110.573190226079  0.11220939916103613  \\
            110.71020781000229  0.11212481242250098  \\
            110.84722539392556  0.11203984516049208  \\
            110.98424297784882  0.11195445269984812  \\
            111.12126056177209  0.11186866803744121  \\
            111.25827814569537  0.11178252256978521  \\
            111.39529572961864  0.11169604609303592  \\
            111.5323133135419  0.11160926680299092  \\
            111.66933089746517  0.11152221129508957  \\
            111.80634848138844  0.11143490456441318  \\
            111.94336606531172  0.11134737000568479  \\
            112.08038364923499  0.11125962941326935  \\
            112.21740123315826  0.11117170298117363  \\
            112.35441881708152  0.11108360930304619  \\
            112.49143640100479  0.11099535293595589  \\
            112.62845398492807  0.11090674233012904  \\
            112.76547156885134  0.1108177480156455  \\
            112.9024891527746  0.11072840386938637  \\
            113.03950673669787  0.11063874207850115  \\
            113.17652432062114  0.11054879314040784  \\
            113.31354190454442  0.11045858586279288  \\
            113.45055948846769  0.11036814736361118  \\
            113.58757707239096  0.11027750307108611  \\
            113.72459465631422  0.11018667672370948  \\
            113.86161224023749  0.11009569037024158  \\
            113.99862982416077  0.11000456436971114  \\
            114.13564740808404  0.10991331739141535  \\
            114.27266499200731  0.10982194491048872  \\
            114.40968257593057  0.10973024285099012  \\
            114.54670015985384  0.109638196276407  \\
            114.68371774377712  0.10954583976146001  \\
            114.82073532770039  0.10945320611517345  \\
            114.95775291162366  0.10936032638087528  \\
            115.09477049554692  0.10926722983619705  \\
            115.23178807947019  0.10917394399307397  \\
            115.36880566339347  0.10908049459774481  \\
            115.50582324731674  0.1089869056307521  \\
            115.64284083124001  0.10889319930694186  \\
            115.77985841516328  0.10879939607546386  \\
            115.91687599908654  0.1087055146197714  \\
            116.05389358300982  0.10861153893104739  \\
            116.19091116693309  0.108517257283026  \\
            116.32792875085636  0.10842266821056072  \\
            116.46494633477963  0.10832780684361983  \\
            116.60196391870291  0.10823270647768386  \\
            116.73898150262617  0.10813739857374581  \\
            116.87599908654944  0.10804191275831096  \\
            117.01301667047271  0.107946276823397  \\
            117.15003425439598  0.10785051672653397  \\
            117.28705183831926  0.10775465659076428  \\
            117.42406942224252  0.10765871870464272  \\
            117.56108700616579  0.10756272352223643  \\
            117.69810459008906  0.10746668966312493  \\
            117.83512217401233  0.10737058723065701  \\
            117.97213975793561  0.1072742019619962  \\
            118.10915734185888  0.10717754442151987  \\
            118.24617492578214  0.10708065014018162  \\
            118.38319250970541  0.10698355275468738  \\
            118.52021009362868  0.1068862840074955  \\
            118.65722767755196  0.10678887374681664  \\
            118.79424526147523  0.1066913499266139  \\
            118.93126284539849  0.10659373860660266  \\
            119.06828042932176  0.10649606395225075  \\
            119.20529801324503  0.10639834823477833  \\
            119.34231559716831  0.10630061183115787  \\
            119.47933318109158  0.10620287322411431  \\
            119.61635076501484  0.10610508630411342  \\
            119.75336834893811  0.10600703952869495  \\
            119.89038593286138  0.10590875376539557  \\
            120.02740351678466  0.10581026480807845  \\
            120.16442110070793  0.10571160650479448  \\
            120.3014386846312  0.10561281075778244  \\
            120.43845626855446  0.10551390752346888  \\
            120.57547385247773  0.10541492481246825  \\
            120.71249143640101  0.10531588868958279  \\
            120.84950902032428  0.1052168232738026  \\
            120.98652660424754  0.10511775073830562  \\
            121.12354418817081  0.10501869131045757  \\
            121.26056177209408  0.10491966327181206  \\
            121.39757935601736  0.1048206020943811  \\
            121.53459693994063  0.10472130424127855  \\
            121.6716145238639  0.1046217989399565  \\
            121.80863210778716  0.104522122117026  \\
            121.94564969171044  0.10442230770933243  \\
            122.08266727563371  0.10432238766395568  \\
            122.21968485955698  0.10422239193820995  \\
            122.35670244348024  0.10412234849964389  \\
            122.49372002740351  0.1040222833260405  \\
            122.6307376113268  0.10392222040541725  \\
            122.76775519525006  0.10382218173602595  \\
            122.90477277917333  0.10372218732635285  \\
            123.0417903630966  0.10362225519511858  \\
            123.17880794701986  0.10352230034042392  \\
            123.31582553094314  0.10342213244350974  \\
            123.45284311486641  0.10332178699357952  \\
            123.58986069878968  0.10322129992609425  \\
            123.72687828271295  0.10312070515019388  \\
            123.86389586663621  0.10302003454869736  \\
            124.0009134505595  0.10291931797810261  \\
            124.13793103448276  0.10281858326858656  \\
            124.27494861840603  0.10271785622400509  \\
            124.4119662023293  0.10261716062189305  \\
            124.54898378625256  0.10251651821346429  \\
            124.68600137017584  0.10241594872361161  \\
            124.82301895409911  0.10231546985090684  \\
            124.96003653802238  0.10221497425382348  \\
            125.09705412194565  0.10211428988647432  \\
            125.23407170586891  0.10201345630476413  \\
            125.3710892897922  0.10191250933718413  \\
            125.50810687371546  0.10181148275638159  \\
            125.64512445763873  0.10171040827915984  \\
            125.782142041562  0.10160931556647826  \\
            125.91915962548526  0.10150823222345229  \\
            126.05617720940855  0.10140718379935343  \\
            126.19319479333181  0.10130619378760924  \\
            126.33021237725508  0.10120528362580335  \\
            126.46722996117835  0.1011044726956754  \\
            126.60424754510161  0.1010037783231211  \\
            126.7412651290249  0.10090306917666365  \\
            126.87828271294816  0.10080219629649492  \\
            127.01530029687143  0.10070120106700203  \\
            127.1523178807947  0.1006001191012143  \\
            127.28933546471798  0.1004989839335342  \\
            127.42635304864125  0.10039782701973754  \\
            127.56337063256451  0.10029667773697334  \\
            127.70038821648778  0.1001955633837639  \\
            127.83740580041105  0.10009450918000477  \\
            127.97442338433433  0.09999353826696475  \\
            128.1114409682576  0.09989267170728591  \\
            128.24845855218086  0.09979192848498358  \\
            128.38547613610413  0.09969132550544633  \\
            128.5224937200274  0.0995907060336658  \\
            128.65951130395067  0.09948994869824118  \\
            128.79652888787393  0.09938909447892973  \\
            128.9335464717972  0.09928817867214929  \\
            129.0705640557205  0.09918723447941838  \\
            129.20758163964376  0.09908629300735625  \\
            129.34459922356703  0.09898538326768268  \\
            129.4816168074903  0.09888453217721817  \\
            129.61863439141356  0.09878376455788387  \\
            129.75565197533683  0.09868310313670159  \\
            129.8926695592601  0.09858256854579373  \\
            130.02968714318337  0.09848217932238343  \\
            130.16670472710663  0.09838195190879441  \\
            130.30372231102993  0.09828170300533295  \\
            130.4407398949532  0.09818134296454312  \\
            130.57775747887646  0.0980809101759497  \\
            130.71477506279973  0.09798043952507446  \\
            130.851792646723  0.0978799637924418  \\
            130.98881023064627  0.09777951365357879  \\
            131.12582781456953  0.09767911767901517  \\
            131.2628453984928  0.09757880233428345  \\
            131.39986298241607  0.09747859197991873  \\
            131.53688056633933  0.09737850887145887  \\
            131.67389815026263  0.0972785731594443  \\
            131.8109157341859  0.09717880288941831  \\
            131.94793331810916  0.09707921120381066  \\
            132.08495090203243  0.09697959574683047  \\
            132.2219684859557  0.09687989391536998  \\
            132.35898606987897  0.09678014220597436  \\
            132.49600365380223  0.09668037500606788  \\
            132.6330212377255  0.09658062459395389  \\
            132.77003882164877  0.09648092113881485  \\
            132.90705640557204  0.09638129270071229  \\
            133.04407398949533  0.09628176523058685  \\
            133.1810915734186  0.09618236257025832  \\
            133.31810915734187  0.09608310645242553  \\
            133.45512674126513  0.0959840165006664  \\
            133.5921443251884  0.09588511022943798  \\
            133.72916190911167  0.09578639415207514  \\
            133.86617949303493  0.09568765613283788  \\
            134.0031970769582  0.09558885398114667  \\
            134.14021466088147  0.09549002361350493  \\
            134.27723224480474  0.09539119883891062  \\
            134.41424982872803  0.09529241135885601  \\
            134.5512674126513  0.09519369076732787  \\
            134.68828499657457  0.09509506455080732  \\
            134.82530258049783  0.09499655808827  \\
            134.9623201644211  0.09489819465118586  \\
            135.09933774834437  0.09479999540351937  \\
            135.23635533226764  0.09470197940172939  \\
            135.3733729161909  0.09460416359476917  \\
            135.51039050011417  0.09450654607993082  \\
            135.64740808403747  0.0944089098872114  \\
            135.78442566796073  0.09431123073006223  \\
            135.921443251884  0.0942135438657236  \\
            136.05846083580727  0.0941158824510489  \\
            136.19547841973053  0.09401827754250484  \\
            136.3324960036538  0.09392075809617124  \\
            136.46951358757707  0.09382335096774114  \\
            136.60653117150034  0.09372608091252076  \\
            136.7435487554236  0.09362897058542953  \\
            136.88056633934687  0.09353204054100006  \\
            137.01758392327017  0.09343530923337813  \\
            137.15460150719343  0.09333879301632278  \\
            137.2916190911167  0.09324247995081812  \\
            137.42863667503997  0.09314615297757702  \\
            137.56565425896324  0.09304980317780319  \\
            137.7026718428865  0.09295346507692667  \\
            137.83968942680977  0.09285717111240553  \\
            137.97670701073304  0.09276095163372586  \\
            138.1137245946563  0.09266483490240175  \\
            138.25074217857957  0.09256884709197528  \\
            138.38775976250287  0.09247301228801656  \\
            138.52477734642613  0.09237735248812379  \\
            138.6617949303494  0.09228188760192306  \\
            138.79881251427267  0.09218663545106855  \\
            138.93583009819594  0.09209161176924241  \\
            139.0728476821192  0.0919967931465368  \\
            139.20986526604247  0.09190196691810909  \\
            139.34688284996574  0.09180713701201045  \\
            139.483900433889  0.09171233715580626  \\
            139.62091801781227  0.09161759900657376  \\
            139.75793560173557  0.09152295215090198  \\
            139.89495318565884  0.09142842410489176  \\
            140.0319707695821  0.0913340403141557  \\
            140.16898835350537  0.0912398241538183  \\
            140.30600593742864  0.09114579692851577  \\
            140.4430235213519  0.09105197787239613  \\
            140.58004110527517  0.09095838414911929  \\
            140.71705868919844  0.09086503085185685  \\
            140.8540762731217  0.09077188186582483  \\
            140.991093857045  0.09067873309385692  \\
            141.12811144096827  0.0905855988420785  \\
            141.26512902489154  0.09049251198044891  \\
            141.4021466088148  0.09039950333079655  \\
            141.53916419273807  0.09030660166681886  \\
            141.67618177666134  0.09021383371408231  \\
            141.8131993605846  0.09012122415002248  \\
            141.95021694450787  0.09002879560394395  \\
            142.08723452843114  0.08993656865702038  \\
            142.2242521123544  0.08984456184229446  \\
            142.3612696962777  0.08975279164467793  \\
            142.49828728020097  0.08966127250095166  \\
            142.63530486412424  0.08956994588140452  \\
            142.7723224480475  0.08947863693977223  \\
            142.90934003197077  0.08938737572208777  \\
            143.04635761589404  0.08929618879259338  \\
            143.1833751998173  0.08920510205829259  \\
            143.32039278374057  0.08911414076895002  \\
            143.45741036766384  0.08902332951709156  \\
            143.5944279515871  0.08893269223800418  \\
            143.7314455355104  0.08884225220973611  \\
            143.86846311943367  0.08875203205309677  \\
            144.00548070335694  0.08866205373165671  \\
            144.1424982872802  0.08857233855174768  \\
            144.27951587120347  0.08848272052562313  \\
            144.41653345512674  0.08839318345356546  \\
            144.55355103905  0.08830374442005319  \\
            144.69056862297327  0.08821442081823233  \\
            144.82758620689654  0.08812523349806026  \\
            144.9646037908198  0.08803620676630564  \\
            145.1016213747431  0.08794736838654849  \\
            145.23863895866637  0.08785874957918016  \\
            145.37565654258964  0.08777038502140326  \\
            145.5126741265129  0.0876821506142672  \\
            145.64969171043617  0.08759402721223103  \\
            145.78670929435944  0.08750602529278644  \\
            145.9237268782827  0.08741815961801251  \\
            146.06074446220597  0.08733045093287754  \\
            146.19776204612924  0.08724292596523901  \\
            146.33477963005254  0.08715561742584353  \\
            146.4717972139758  0.08706855937633286  \\
            146.60881479789907  0.0869816413020009  \\
            146.74583238182234  0.086894856512219  \\
            146.8828499657456  0.08680821030815121  \\
            147.01986754966887  0.0867217172136853  \\
            147.15688513359214  0.08663540097543272  \\
            147.2939027175154  0.08654929456272868  \\
            147.43092030143868  0.0864634280258358  \\
            147.56793788536194  0.08637771305744178  \\
            147.70495546928524  0.08629214692922675  \\
            147.8419730532085  0.08620673504104043  \\
            147.97899063713177  0.08612149949883535  \\
            148.11600822105504  0.08603647911466702  \\
            148.2530258049783  0.0859516469913368  \\
            148.39004338890157  0.08586696996377861  \\
            148.52706097282484  0.08578245303263943  \\
            148.6640785567481  0.08569811841593612  \\
            148.80109614067138  0.08561399972718163  \\
            148.93811372459464  0.08553005376020817  \\
            149.07513130851794  0.08544627168749137  \\
            149.2121488924412  0.08536266571940788  \\
            149.34916647636447  0.08527927012094007  \\
            149.48618406028774  0.08519605757892774  \\
            149.623201644211  0.0851130150430325  \\
            149.76021922813428  0.0850301558365884  \\
            149.89723681205754  0.08494750587161072  \\
            150.0342543959808  0.08486503477719222  \\
            150.17127197990408  0.08478274608799535  \\
            150.30828956382734  0.0847006577319183  \\
            150.44530714775064  0.08461874878530712  \\
            150.5823247316739  0.0845370294073469  \\
            150.71934231559717  0.08445550958763409  \\
            150.85635989952044  0.08437417051983973  \\
            150.9933774834437  0.08429302906339896  \\
            151.13039506736698  0.08421208300429134  \\
            151.26741265129024  0.0841313211123791  \\
            151.4044302352135  0.08405076261637809  \\
            151.54144781913678  0.0839703974430318  \\
            151.67846540306007  0.08389021959130545  \\
            151.81548298698334  0.08381024942844784  \\
            151.9525005709066  0.08373047039414468  \\
            152.08951815482988  0.08365088311150991  \\
            152.22653573875314  0.08357150560466053  \\
            152.3635533226764  0.08349231775457637  \\
            152.50057090659968  0.08341332738207283  \\
            152.63758849052294  0.08333454596681664  \\
            152.7746060744462  0.08325595423121074  \\
            152.91162365836948  0.08317756673056975  \\
            153.04864124229277  0.08309938440165224  \\
            153.18565882621604  0.08302139383809341  \\
            153.3226764101393  0.0829436127402569  \\
            153.45969399406258  0.08286603462353619  \\
            153.59671157798584  0.08278865029099174  \\
            153.7337291619091  0.08271147927728885  \\
            153.87074674583238  0.08263451033987132  \\
            154.00776432975564  0.08255773711088586  \\
            154.1447819136789  0.08248118008987869  \\
            154.28179949760218  0.08240482521605776  \\
            154.41881708152548  0.0823286677125631  \\
            154.55583466544874  0.08225272855757179  \\
            154.692852249372  0.08217699278509334  \\
            154.82986983329528  0.0821014554849738  \\
            154.96688741721854  0.08202613792291104  \\
            155.1039050011418  0.08195102631801253  \\
            155.24092258506508  0.08187611379735586  \\
            155.37794016898835  0.08180142118511842  \\
            155.5149577529116  0.08172693866769938  \\
            155.65197533683488  0.08165265586335525  \\
            155.78899292075818  0.08157859015252554  \\
            155.92601050468144  0.0815047421236991  \\
            156.0630280886047  0.08143109444163008  \\
            156.20004567252798  0.08135765800533581  \\
            156.33706325645124  0.0812844483807244  \\
            156.4740808403745  0.08121144144689953  \\
            156.61109842429778  0.08113864054883987  \\
            156.74811600822105  0.08106606882236925  \\
            156.8851335921443  0.08099370767206192  \\
            157.0221511760676  0.08092154998828786  \\
            157.15916875999088  0.08084961343573609  \\
            157.29618634391414  0.08077790295783073  \\
            157.4332039278374  0.08070639636454705  \\
            157.57022151176068  0.08063509990753573  \\
            157.70723909568395  0.08056403726752576  \\
            157.8442566796072  0.08049318765809528  \\
            157.98127426353048  0.08042254368497248  \\
            158.11829184745375  0.08035212021708882  \\
            158.25530943137701  0.08028193125716455  \\
            158.3923270153003  0.0802119499077498  \\
            158.52934459922358  0.08014217743546924  \\
            158.66636218314684  0.080072635936174  \\
            158.8033797670701  0.0800033223360161  \\
            158.94039735099338  0.07993421639163929  \\
            159.07741493491665  0.07986532329249636  \\
            159.2144325188399  0.0797966683673097  \\
            159.35145010276318  0.07972823574864583  \\
            159.48846768668645  0.07966001264776362  \\
            159.62548527060972  0.07959200539025707  \\
            159.762502854533  0.07952423959236736  \\
            159.89952043845628  0.07945669602507319  \\
            160.03653802237955  0.07938936304371191  \\
            160.1735556063028  0.07932224718038697  \\
            160.31057319022608  0.07925537439283498  \\
            160.44759077414935  0.07918872659309029  \\
            160.58460835807261  0.079122290897499  \\
            160.72162594199588  0.07905607192913268  \\
            160.85864352591915  0.07899009334365995  \\
            160.99566110984242  0.07892434963932292  \\
            161.1326786937657  0.07885881841358451  \\
            161.26969627768898  0.07879350258748503  \\
            161.40671386161225  0.07872842099312828  \\
            161.5437314455355  0.07866358613091612  \\
            161.68074902945878  0.07859896642026314  \\
            161.81776661338205  0.07853456109960857  \\
            161.95478419730532  0.07847038271672212  \\
            162.09180178122858  0.07840645615925478  \\
            162.22881936515185  0.0783427541587191  \\
            162.36583694907515  0.07827926749316072  \\
            162.5028545329984  0.07821600125807619  \\
            162.63987211692168  0.07815297634427529  \\
            162.77688970084495  0.07809019957054328  \\
            162.91390728476821  0.0780276392956682  \\
            163.05092486869148  0.07796529588788509  \\
            163.18794245261475  0.07790318088814485  \\
            163.32496003653802  0.0778413206233657  \\
            163.46197762046128  0.07777969193782494  \\
            163.59899520438455  0.07771828172955042  \\
            163.73601278830785  0.07765709162076737  \\
            163.8730303722311  0.0775961370257329  \\
            164.01004795615438  0.07753544082410684  \\
            164.14706554007765  0.07747497078668061  \\
            164.28408312400092  0.07741471960686251  \\
            164.42110070792418  0.07735469148366259  \\
            164.55811829184745  0.07729490348630849  \\
            164.69513587577072  0.07723537537397346  \\
            164.83215345969398  0.07717607204455831  \\
            164.96917104361725  0.07711698860220728  \\
            165.10618862754055  0.07705812992782234  \\
            165.24320621146381  0.07699951286495901  \\
            165.38022379538708  0.07694115781791021  \\
            165.51724137931035  0.07688302939530975  \\
            165.65425896323362  0.07682512207793576  \\
            165.79127654715688  0.07676743983675631  \\
            165.92829413108015  0.07670999773086438  \\
            166.06531171500342  0.07665281972589216  \\
            166.20232929892668  0.07659587409523332  \\
            166.33934688284995  0.07653915114224463  \\
            166.47636446677325  0.07648265264208427  \\
            166.61338205069652  0.07642639061579443  \\
            166.75039963461978  0.07637038733030127  \\
            166.88741721854305  0.07631463494035172  \\
            167.02443480246632  0.0762591044337954  \\
            167.16145238638958  0.07620379774796825  \\
            167.29846997031285  0.07614872290157265  \\
            167.43548755423612  0.07609389734856567  \\
            167.57250513815939  0.07603933845152043  \\
            167.70952272208268  0.07598500784466347  \\
            167.84654030600595  0.07593090162172184  \\
            167.98355788992922  0.07587702310851598  \\
            168.12057547385248  0.07582338428675939  \\
            168.25759305777575  0.07577000579405854  \\
            168.39461064169902  0.07571688463746  \\
            168.53162822562228  0.07566398714992767  \\
            168.66864580954555  0.07561131532885552  \\
            168.80566339346882  0.07555887528176507  \\
            168.9426809773921  0.07550668102327626  \\
            169.07969856131538  0.07545475447510763  \\
            169.21671614523865  0.07540307394200241  \\
            169.35373372916192  0.07535161862313063  \\
            169.49075131308518  0.07530039061801946  \\
            169.62776889700845  0.0752493971890909  \\
            169.76478648093172  0.07519865278727025  \\
            169.90180406485499  0.07514817905198606  \\
            170.03882164877825  0.07509794812570332  \\
            170.17583923270152  0.07504794394516165  \\
            170.3128568166248  0.07499816824166694  \\
            170.44987440054808  0.0749486281228932  \\
            170.58689198447135  0.07489933719622743  \\
            170.72390956839462  0.0748503155687696  \\
            170.86092715231788  0.07480154498341625  \\
            170.99794473624115  0.07475300055241706  \\
            171.13496232016442  0.07470468513043867  \\
            171.2719799040877  0.0746566046615308  \\
            171.40899748801095  0.07460877093021462  \\
            171.54601507193422  0.07456120156148277  \\
            171.6830326558575  0.07451389798478343  \\
            171.82005023978078  0.07446682154928057  \\
            171.95706782370405  0.07441997436415453  \\
            172.09408540762732  0.07437336048550766  \\
            172.23110299155059  0.07432698917989347  \\
            172.36812057547385  0.0742808749243166  \\
            172.50513815939712  0.07423503613674792  \\
            172.6421557433204  0.07418943545295094  \\
            172.77917332724365  0.0741440645908358  \\
            172.91619091116692  0.07409892526269349  \\
            173.05320849509022  0.07405402379045536  \\
            173.19022607901348  0.07400937110569322  \\
            173.32724366293675  0.07396498274961921  \\
            173.46426124686002  0.0739208659392768  \\
            173.6012788307833  0.07387697928279945  \\
            173.73829641470655  0.07383332321262466  \\
            173.87531399862982  0.07378990093143577  \\
            174.0123315825531  0.07374671967990447  \\
            174.14934916647636  0.07370379073669081  \\
            174.28636675039962  0.07366112941844317  \\
            174.42338433432292  0.0736187363452162  \\
            174.56040191824619  0.07357657209087494  \\
            174.69741950216945  0.07353463925884021  \\
            174.83443708609272  0.07349294148882725  \\
            174.971454670016  0.07345148591621793  \\
            175.10847225393925  0.07341028317206087  \\
            175.24548983786252  0.07336934738307135  \\
            175.3825074217858  0.07332868310344284  \\
            175.51952500570906  0.07328824933582194  \\
            175.65654258963232  0.07324804737485127  \\
            175.79356017355562  0.07320808054979007  \\
            175.9305777574789  0.07316835517290964  \\
            176.06759534140215  0.0731288805394934  \\
            176.20461292532542  0.07308966892783691  \\
            176.3416305092487  0.07305073437682724  \\
            176.47864809317196  0.07301203884957898  \\
            176.61566567709522  0.07297357501629466  \\
            176.7526832610185  0.07293534543618611  \\
            176.88970084494176  0.07289735516899759  \\
            177.02671842886502  0.07285961177500581  \\
            177.16373601278832  0.07282212531501994  \\
            177.3007535967116  0.07278490835038158  \\
            177.43777118063485  0.0727479601132578  \\
            177.57478876455812  0.07271124174072478  \\
            177.7118063484814  0.07267475620852053  \\
            177.84882393240466  0.07263850716343903  \\
            177.98584151632792  0.0726025003011763  \\
            178.1228591002512  0.07256674336633036  \\
            178.25987668417446  0.07253124615240128  \\
            178.39689426809775  0.07249602050179112  \\
            178.53391185202102  0.07246105768981155  \\
            178.6709294359443  0.07242632381455993  \\
            178.80794701986756  0.07239182349364043  \\
            178.94496460379082  0.07235756067654601  \\
            179.0819821877141  0.07232354094190456  \\
            179.21899977163736  0.07228977149747888  \\
            179.35601735556062  0.07225626118016666  \\
            179.4930349394839  0.07222302045600051  \\
            179.63005252340716  0.07219004750665649  \\
            179.76707010733045  0.07215730476645808  \\
            179.90408769125372  0.07212479528628538  \\
            180.041105275177  0.07209252285224893  \\
            180.17812285910026  0.07206049249293447  \\
            180.31514044302352  0.07202871047940275  \\
            180.4521580269468  0.0719971843251897  \\
            180.58917561087006  0.07196592278630629  \\
            180.72619319479332  0.07193493586123861  \\
            180.8632107787166  0.07190419100182215  \\
            181.00022836263986  0.0718736776720096  \\
            181.13724594656316  0.07184339955855037  \\
            181.27426353048642  0.07181336100131867  \\
            181.4112811144097  0.07178356723063656  \\
            181.54829869833296  0.07175402436727396  \\
            181.68531628225622  0.07172473942244875  \\
            181.8223338661795  0.0716957202978266  \\
            181.95935145010276  0.07166697317821294  \\
            182.09636903402603  0.07163846234558016  \\
            182.2333866179493  0.07161018360045544  \\
            182.37040420187256  0.07158214071625801  \\
            182.50742178579586  0.07155433804170634  \\
            182.64443936971912  0.07152678050081805  \\
            182.7814569536424  0.07149947359291002  \\
            182.91847453756566  0.07147242339259827  \\
            183.05549212148892  0.07144563654979806  \\
            183.1925097054122  0.07141912028972383  \\
            183.32952728933546  0.07139284968240556  \\
            183.46654487325873  0.07136680906913344  \\
            183.603562457182  0.0713410031829829  \\
            183.74058004110526  0.07131543616925679  \\
            183.87759762502856  0.07129011247303126  \\
            184.01461520895182  0.07126503683915592  \\
            184.1516327928751  0.07124021431225365  \\
            184.28865037679836  0.07121565023672069  \\
            184.42566796072163  0.07119135025672667  \\
            184.5626855446449  0.07116731714605255  \\
            184.69970312856816  0.07114351846277886  \\
            184.83672071249143  0.07111995135840547  \\
            184.9737382964147  0.07109661984507774  \\
            185.110755880338  0.07107352800233524  \\
            185.24777346426126  0.07105067997711188  \\
            185.38479104818452  0.07102807998373582  \\
            185.5218086321078  0.07100573230392954  \\
            185.65882621603106  0.07098364128680976  \\
            185.79584379995433  0.07096181134888753  \\
            185.9328613838776  0.07094024697406817  \\
            186.06987896780086  0.07091892377633749  \\
            186.20689655172413  0.07089783043980954  \\
            186.3439141356474  0.07087697121794966  \\
            186.4809317195707  0.07085635003249464  \\
            186.61794930349396  0.07083597068792712  \\
            186.75496688741723  0.07081583687147547  \\
            186.8919844713405  0.07079595215311393  \\
            187.02900205526376  0.07077631998556254  \\
            187.16601963918703  0.07075694370428712  \\
            187.3030372231103  0.07073782652749933  \\
            187.44005480703356  0.07071897078268735  \\
            187.57707239095683  0.07070035166340725  \\
            187.7140899748801  0.07068196251870357  \\
            187.8511075588034  0.07066380726895087  \\
            187.98812514272666  0.0706458895864326  \\
            188.12514272664993  0.07062821289534102  \\
            188.2621603105732  0.0706107803717772  \\
            188.39917789449646  0.07059359494375111  \\
            188.53619547841973  0.07057665929118158  \\
            188.673213062343  0.0705599758458962  \\
            188.81023064626626  0.07054354679163147  \\
            188.94724823018953  0.07052737406403269  \\
            189.0842658141128  0.07051145456845738  \\
            189.2212833980361  0.0704957652676839  \\
            189.35830098195936  0.07048030662293603  \\
            189.49531856588263  0.07046508215615424  \\
            189.6323361498059  0.07045009507238587  \\
            189.76935373372916  0.07043534825978508  \\
            189.90637131765243  0.07042084428961283  \\
            190.0433889015757  0.07040658541623687  \\
            190.18040648549896  0.0703925735771318  \\
            190.31742406942223  0.07037881039287901  \\
            190.45444165334553  0.0703652971671667  \\
            190.5914592372688  0.07035203488678994  \\
            190.72847682119206  0.0703390242216505  \\
            190.86549440511533  0.07032625706450425  \\
            191.0025119890386  0.07031371831708857  \\
            191.13952957296186  0.07030141067772086  \\
            191.27654715688513  0.07028933698339374  \\
            191.4135647408084  0.07027749975883596  \\
            191.55058232473166  0.07026590121651233  \\
            191.68759990865493  0.0702545432566238  \\
            191.82461749257823  0.07024342746710736  \\
            191.9616350765015  0.0702325551236362  \\
            192.09865266042476  0.07022192718961952  \\
            192.23567024434803  0.07021154431620266  \\
            192.3726878282713  0.07020140684226706  \\
            192.50970541219456  0.07019151479443021  \\
            192.64672299611783  0.07018186788704579  \\
            192.7837405800411  0.07017246207681434  \\
            192.92075816396436  0.0701632860316242  \\
            193.05777574788763  0.07015434069066534  \\
            193.19479333181093  0.07014562784322832  \\
            193.3318109157342  0.07013714907241674  \\
            193.46882849965746  0.07012890575514721  \\
            193.60584608358073  0.07012089906214945  \\
            193.742863667504  0.07011312995796617  \\
            193.87988125142726  0.07010559920095313  \\
            194.01689883535053  0.07009830734327914  \\
            194.1539164192738  0.07009125473092608  \\
            194.29093400319707  0.0700844415036888  \\
            194.42795158712033  0.07007786759517527  \\
            194.56496917104363  0.07007153273280647  \\
            194.7019867549669  0.07006543643781642  \\
            194.83900433889016  0.07005957802525217  \\
            194.97602192281343  0.07005393738070238  \\
            195.1130395067367  0.07004851989393555  \\
            195.25005709065996  0.07004337203952025  \\
            195.38707467458323  0.07003848171618714  \\
            195.5240922585065  0.07003383822664724  \\
            195.66110984242977  0.07002943227759208  \\
            195.79812742635306  0.07002525597969356  \\
            195.93514501027633  0.07002130284760406  \\
            196.0721625941996  0.07001756779995634  \\
            196.20918017812286  0.07001404715936364  \\
            196.34619776204613  0.07001073865241964  \\
            196.4832153459694  0.07000764140969835  \\
            196.62023292989267  0.07000475596575437  \\
            196.75725051381593  0.07000208425912259  \\
            196.8942680977392  0.06999962963231841  \\
            197.03128568166247  0.06999739683183764  \\
            197.16830326558576  0.06999539200815652  \\
            197.30532084950903  0.06999362271573172  \\
            197.4423384334323  0.06999209791300035  \\
            197.57935601735556  0.06999082796237996  \\
            197.71637360127883  0.06998982463026848  \\
            197.8533911852021  0.06998894857657405  \\
            197.99040876912537  0.0699891642031183  \\
            198.12742635304863  0.06999090312598497  \\
            198.2644439369719  0.06999323225619898  \\
            198.40146152089517  0.06999538151492353  \\
            198.53847910481846  0.06999674383346002  \\
            198.67549668874173  0.06999687515324812  \\
            198.812514272665  0.0699954944258657  \\
            198.94953185658827  0.06999248361302889  \\
            199.08654944051153  0.06998788768659206  \\
            199.2235670244348  0.06998191462854779  \\
            199.36058460835807  0.06997493543102692  \\
            199.49760219228133  0.06996748409629851  \\
            199.6346197762046  0.06996025763676984  \\
            199.77163736012787  0.06995411607498649  \\
            199.90865494405116  0.06995008244363218  \\
            200.04567252797443  0.06994934278552896  \\
            200.1826901118977  0.06995324615363706  \\
            200.31970769582097  0.06996330461105495  \\
            200.45672527974423  0.06998646436670017  \\
            200.5937428636675  0.0700128649744005  \\
            200.73076044759077  0.07003957512944231  \\
            200.86777803151404  0.07006603103556959  \\
            201.0047956154373  0.07009174971881314  \\
            201.1418131993606  0.07011632902749058  \\
            201.27883078328387  0.07013944763220627  \\
            201.41584836720713  0.07016086502585143  \\
            201.5528659511304  0.07018042152360406  \\
            201.68988353505367  0.07019803826292896  \\
            201.82690111897693  0.07021371720357769  \\
            201.9639187029002  0.07022754112758867  \\
            202.10093628682347  0.0702389404859865  \\
            202.23795387074674  0.07024738317738165  \\
            202.37497145467  0.07025748184695686  \\
            202.5119890385933  0.07026817613861185  \\
            202.64900662251657  0.0702785991244879  \\
            202.78602420643983  0.07028807730496787  \\
            202.9230417903631  0.07029613060867623  \\
            203.06005937428637  0.07030247239247898  \\
            203.19707695820964  0.07030700944148374  \\
            203.3340945421329  0.07030984196903972  \\
            203.47111212605617  0.07031126361673767  \\
            203.60812970997944  0.07031176145440997  \\
            203.7451472939027  0.07031201598013052  \\
            203.882164877826  0.07031290112021486  \\
            204.01918246174927  0.0703154842292201  \\
            204.15620004567253  0.0703210260899449  \\
            204.2932176295958  0.07033098091342953  \\
            204.43023521351907  0.0703468529756399  \\
            204.56725279744234  0.07036507996441296  \\
            204.7042703813656  0.07038413209730705  \\
            204.84128796528887  0.07040376454867527  \\
            204.97830554921214  0.07042376002944956  \\
            205.1153231331354  0.0704439287871407  \\
            205.2523407170587  0.07046410860583831  \\
            205.38935830098197  0.07048416480621075  \\
            205.52637588490524  0.07050399024550527  \\
            205.6633934688285  0.07052350531754793  \\
            205.80041105275177  0.07054265795274359  \\
            205.93742863667504  0.07056142361807595  \\
            206.0744462205983  0.0705798053171075  \\
            206.21146380452157  0.0705978335899796  \\
            206.34848138844484  0.07061556651341237  \\
            206.48549897236813  0.07063308970070481  \\
            206.6225165562914  0.0706505163017347  \\
            206.75953414021467  0.07066799569086893  \\
            206.89655172413794  0.07068561938244831  \\
            207.0335693080612  0.07070239931274258  \\
            207.17058689198447  0.07071859601162626  \\
            207.30760447590774  0.07073444382226968  \\
            207.444622059831  0.0707501509011388  \\
            207.58163964375427  0.07076589921799527  \\
            207.71865722767754  0.07078184455589645  \\
            207.85567481160084  0.07079811651119541  \\
            207.9926923955241  0.07081481849354089  \\
            208.12970997944737  0.07083202772587727  \\
            208.26672756337064  0.07084979524444468  \\
            208.4037451472939  0.07086814589877895  \\
            208.54076273121717  0.07088707835171154  \\
            208.67778031514044  0.07090656507936964  \\
            208.8147978990637  0.07092655237117614  \\
            208.95181548298697  0.07094696032984957  \\
            209.08883306691024  0.07096768287140422  \\
            209.22585065083354  0.07098886175718173  \\
            209.3628682347568  0.07100979239458542  \\
            209.49988581868007  0.07103030656092793  \\
            209.63690340260334  0.07105058986500236  \\
            209.7739209865266  0.07107080572500839  \\
            209.91093857044987  0.07109109536855213  \\
            210.04795615437314  0.07111157783264627  \\
            210.1849737382964  0.07113234996370996  \\
            210.32199132221967  0.07115348641756887  \\
            210.45900890614294  0.07117503965945521  \\
            210.59602649006624  0.07119703996400767  \\
            210.7330440739895  0.07121949541527144  \\
            210.87006165791277  0.07124239190669826  \\
            211.00707924183604  0.07126569314114631  \\
            211.1440968257593  0.07128934063088037  \\
            211.28111440968257  0.07131325369757166  \\
            211.41813199360584  0.07133732947229793  \\
            211.5551495775291  0.07136154886007637  \\
            211.69216716145237  0.0713858035845957  \\
            211.82918474537567  0.07140929239194058  \\
            211.96620232929894  0.07143226757232157  \\
            212.1032199132222  0.0714549539950198  \\
            212.24023749714547  0.07147754910838697  \\
            212.37725508106874  0.07150022293984526  \\
            212.514272664992  0.07152311809588746  \\
            212.65129024891527  0.07154634976207688  \\
            212.78830783283854  0.07157000570304736  \\
            212.9253254167618  0.07159414626250332  \\
            213.06234300068508  0.0716188043632197  \\
            213.19936058460837  0.071643985507042  \\
            213.33637816853164  0.07166966777488623  \\
            213.4733957524549  0.07169580182673901  \\
            213.61041333637817  0.07172231090165745  \\
            213.74743092030144  0.07174909081776924  \\
            213.8844485042247  0.0717760099722726  \\
            214.02146608814797  0.07180328121435925  \\
            214.15848367207124  0.07182989425140075  \\
            214.2955012559945  0.07185583589115242  \\
            214.43251883991778  0.07188135832145755  \\
            214.56953642384107  0.0719066842081604  \\
            214.70655400776434  0.0719320066951061  \\
            214.8435715916876  0.07195748940414073  \\
            214.98058917561087  0.07198326643511124  \\
            215.11760675953414  0.07200944236586548  \\
            215.2546243434574  0.07203609225225222  \\
            215.39164192738068  0.07206326162812111  \\
            215.52865951130394  0.07209096650532275  \\
            215.6656770952272  0.0721191933737086  \\
            215.80269467915048  0.07214789920113103  \\
            215.93971226307377  0.07217701143344332  \\
            216.07672984699704  0.07220642799449968  \\
            216.2137474309203  0.07223601728615517  \\
            216.35076501484357  0.07226583900545797  \\
            216.48778259876684  0.07229545784751923  \\
            216.6248001826901  0.07232417593942551  \\
            216.76181776661338  0.07235228321876169  \\
            216.89883535053664  0.07238003749142431  \\
            217.0358529344599  0.07240766443162168  \\
            217.1728705183832  0.0724353575818738  \\
            217.30988810230647  0.07246327835301246  \\
            217.44690568622974  0.07249155602418106  \\
            217.583923270153  0.07252028774283484  \\
            217.72094085407628  0.07254953852474069  \\
            217.85795843799954  0.07257934125397726  \\
            217.9949760219228  0.07260969668293493  \\
            218.13199360584608  0.0726405734323158  \\
            218.26901118976934  0.07267190799113363  \\
            218.4060287736926  0.07270360471671401  \\
            218.5430463576159  0.0727355358346942  \\
            218.68006394153917  0.07276754143902318  \\
            218.81708152546244  0.07279988420942632  \\
            218.9540991093857  0.0728312681790686  \\
            219.09111669330898  0.07286184954179392  \\
            219.22813427723224  0.0728919173744805  \\
            219.3651518611555  0.07292172658028348  \\
            219.50216944507878  0.07295149788863492  \\
            219.63918702900204  0.07298141785524376  \\
            219.7762046129253  0.0730116388620959  \\
            219.9132221968486  0.07304227911745412  \\
            220.05023978077188  0.07307342265585814  \\
            220.18725736469514  0.07310511933812457  \\
            220.3242749486184  0.07313738485134694  \\
            220.46129253254168  0.07317020070889572  \\
            220.59831011646494  0.07320351425041827  \\
            220.7353277003882  0.07323723864183884  \\
            220.87234528431148  0.07327125287535864  \\
            221.00936286823475  0.07330540176945578  \\
            221.146380452158  0.07333982851848454  \\
            221.2833980360813  0.07337375608588134  \\
            221.42041562000458  0.07340667031546667  \\
            221.55743320392784  0.07343889143670869  \\
            221.6944507878511  0.07347070372703292  \\
            221.83146837177438  0.07350235551182227  \\
            221.96848595569764  0.07353405916441691  \\
            222.1055035396209  0.0735659911061144  \\
            222.24252112354418  0.07359829180616966  \\
            222.37953870746745  0.07363106578179486  \\
            222.51655629139074  0.07366438159815963  \\
            222.653573875314  0.07369827186839084  \\
            222.79059145923728  0.07373273325357275  \\
            222.92760904316054  0.07376772646274697  \\
            223.0646266270838  0.07380317625291243  \\
            223.20164421100708  0.07383897142902537  \\
            223.33866179493035  0.07387496484399944  \\
            223.4756793788536  0.07391097339870559  \\
            223.61269696277688  0.07394728849834666  \\
            223.74971454670015  0.07398239050728456  \\
            223.88673213062344  0.07401660980242226  \\
            224.0237497145467  0.07405025850636113  \\
            224.16076729846998  0.07408361136308259  \\
            224.29778488239324  0.07411690573794813  \\
            224.4348024663165  0.07415034161769926  \\
            224.57182005023978  0.07418408161045763  \\
            224.70883763416305  0.07421825094572483  \\
            224.8458552180863  0.07425293747438261  \\
            224.98287280200958  0.0742881916686927  \\
            225.11989038593285  0.07432402662229694  \\
            225.25690796985614  0.07436041805021722  \\
            225.3939255537794  0.07439730428885542  \\
            225.53094313770268  0.07443458629599359  \\
            225.66796072162595  0.07447212765079375  \\
            225.8049783055492  0.074509754553798  \\
            225.94199588947248  0.07454768214178513  \\
            226.07901347339575  0.07458482149711793  \\
            226.21603105731901  0.07462087921915592  \\
            226.35304864124228  0.07465619371894144  \\
            226.49006622516555  0.0746910649265751  \\
            226.62708380908884  0.07472575429121578  \\
            226.7641013930121  0.07476048478108059  \\
            226.90111897693538  0.074795440883445  \\
            227.03813656085865  0.07483076860464266  \\
            227.1751541447819  0.07486657547006555  \\
            227.31217172870518  0.07490293052416391  \\
            227.44918931262845  0.07493986433044626  \\
            227.58620689655172  0.07497736897147937  \\
            227.72322448047498  0.0750153980488883  \\
            227.86024206439828  0.07505386668335637  \\
            227.99725964832155  0.07509265151462517  \\
            228.1342772322448  0.07513159070149458  \\
            228.27129481616808  0.07517061001497265  \\
            228.40831240009135  0.0752096268910356  \\
            228.54532998401461  0.07524735788566768  \\
            228.68234756793788  0.07528416565123851  \\
            228.81936515186115  0.07532037358099415  \\
            228.95638273578442  0.07535626580905719  \\
            229.09340031970768  0.07539208721042674  \\
            229.23041790363098  0.07542804340097836  \\
            229.36743548755425  0.07546430073746414  \\
            229.5044530714775  0.07550098631751266  \\
            229.64147065540078  0.07553818797962897  \\
            229.77848823932405  0.07557595430319466  \\
            229.91550582324732  0.0756142946084678  \\
            230.05252340717058  0.07565317895658295  \\
            230.18954099109385  0.07569253814955118  \\
            230.32655857501712  0.07573226373026004  \\
            230.46357615894038  0.0757722079824736  \\
            230.60059374286368  0.0758121839308324  \\
            230.73761132678695  0.0758524577223481  \\
            230.87462891071021  0.07589169146156656  \\
            231.01164649463348  0.07592981737315085  \\
            231.14866407855675  0.07596718028357655  \\
            231.28568166248002  0.0760040852945341  \\
            231.42269924640328  0.07604079778292892  \\
            231.55971683032655  0.07607754340088134  \\
            231.69673441424982  0.07611450807572656  \\
            231.83375199817308  0.07615183801001474  \\
            231.97076958209638  0.07618963968151099  \\
            232.10778716601965  0.07622797984319528  \\
            232.24480474994292  0.07626688552326254  \\
            232.38182233386618  0.07630634402512262  \\
            232.51883991778945  0.07634630292740027  \\
            232.65585750171272  0.07638667008393518  \\
            232.79287508563598  0.07642731362378197  \\
            232.92989266955925  0.07646806195121014  \\
            233.06691025348252  0.07650895547605949  \\
            233.20392783740581  0.07654951483960257  \\
            233.34094542132908  0.07658878039832492  \\
            233.47796300525235  0.07662711607595743  \\
            233.61498058917562  0.07666484590582702  \\
            233.75199817309888  0.0767022540308568  \\
            233.88901575702215  0.07673958470356594  \\
            234.02603334094542  0.07677704228606978  \\
            234.16305092486868  0.07681479125007973  \\
            234.30006850879195  0.07685295617690335  \\
            234.43708609271522  0.0768916217574443  \\
            234.57410367663852  0.07693083279220236  \\
            234.71112126056178  0.07697059419127343  \\
            234.84813884448505  0.07701087097434951  \\
            234.98515642840832  0.07705158827071877  \\
            235.12217401233158  0.07709263131926543  \\
            235.25919159625485  0.07713384546846988  \\
            235.39620918017812  0.0771750361764086  \\
            235.53322676410139  0.07721649512878066  \\
            235.67024434802465  0.0772567182123908  \\
            235.80726193194792  0.07729584372911824  \\
            235.94427951587122  0.07733421234608617  \\
            236.08129709979448  0.07737212495891818  \\
            236.21831468371775  0.07740984269173824  \\
            236.35533226764102  0.07744758689717073  \\
            236.49234985156428  0.07748553915634034  \\
            236.62936743548755  0.07752384127887223  \\
            236.76638501941082  0.07756259530289185  \\
            236.9034026033341  0.07760186349502508  \\
            237.04042018725735  0.0776416683503982  \\
            237.17743777118062  0.07768199259263779  \\
            237.31445535510392  0.07772277917387091  \\
            237.45147293902718  0.07776393127472492  \\
            237.58849052295045  0.07780531230432758  \\
            237.72550810687372  0.07784674590030705  \\
            237.86252569079699  0.07788836300856446  \\
            237.99954327472025  0.07792935752792994  \\
            238.13656085864352  0.07796908895913712  \\
            238.2735784425668  0.07800791208523804  \\
            238.41059602649005  0.07804614230376626  \\
            238.54761361041335  0.0780840556267369  \\
            238.68463119433662  0.0781218886806467  \\
            238.82164877825988  0.07815983870647396  \\
            238.95866636218315  0.07819806355967855  \\
            239.09568394610642  0.07823668171020196  \\
            239.2327015300297  0.07827577224246719  \\
            239.36971911395295  0.07831537485537889  \\
            239.50673669787622  0.07835548986232323  \\
            239.6437542817995  0.078396078191168  \\
            239.78077186572276  0.07843706138426255  \\
            239.91778944964605  0.07847832159843782  \\
            240.05480703356932  0.07851970160500629  \\
            240.19182461749259  0.07856100478976209  \\
            240.32884220141585  0.07860252258545684  \\
            240.46585978533912  0.0786426749030038  \\
            240.6028773692624  0.07868176990664141  \\
            240.73989495318565  0.07872013505607675  \\
            240.87691253710892  0.0787580590590775  \\
            241.0139301210322  0.07879579187147195  \\
            241.15094770495546  0.07883354469714911  \\
            241.28796528887875  0.07887148998805849  \\
            241.42498287280202  0.0789097614442103  \\
            241.5620004567253  0.07894845401367537  \\
            241.69901804064855  0.07898762389258514  \\
            241.83603562457182  0.07902728852513168  \\
            241.9730532084951  0.07906742660356769  \\
            242.11007079241836  0.07910797806820649  \\
            242.24708837634162  0.07914884410742204  \\
            242.3841059602649  0.07918988715764891  \\
            242.52112354418816  0.0792309309033823  \\
            242.65814112811145  0.07927208169174767  \\
            242.79515871203472  0.07931240789838909  \\
            242.932176295958  0.07935164960527874  \\
            243.06919387988125  0.07939011931527082  \\
            243.20621146380452  0.07942809239781884  \\
            243.3432290477278  0.07946580708897567  \\
            243.48024663165106  0.07950346449139357  \\
            243.61726421557432  0.07954122857432414  \\
            243.7542817994976  0.07957922617361826  \\
            243.8912993834209  0.07961754699172624  \\
            244.02831696734415  0.07965624359769771  \\
            244.16533455126742  0.07969533142718166  \\
            244.3023521351907  0.07973478878242639  \\
            244.43936971911396  0.07977455683227959  \\
            244.57638730303722  0.0798145396121883  \\
            244.7134048869605  0.07985462069280631  \\
            244.85042247088376  0.07989462547811865  \\
            244.98744005480702  0.07993365718011035  \\
            245.1244576387303  0.07997199081387078  \\
            245.2614752226536  0.08000986848086553  \\
            245.39849280657685  0.0800474993689363  \\
            245.53551039050012  0.080085059752301  \\
            245.6725279744234  0.08012269299155368  \\
            245.80954555834666  0.08016050953366456  \\
            245.94656314226992  0.08019858691198004  \\
            246.0835807261932  0.08023696974622264  \\
            246.22059831011646  0.08027566974249109  \\
            246.35761589403972  0.08031466569326025  \\
            246.494633477963  0.08035390347738118  \\
            246.6316510618863  0.08039333681936066  \\
            246.76866864580956  0.08043238750271639  \\
            246.90568622973282  0.08047069199824561  \\
            247.0427038136561  0.08050847111729555  \\
            247.17972139757936  0.08054591846698543  \\
            247.31673898150262  0.08058320045020644  \\
            247.4537565654259  0.08062045626562178  \\
            247.59077414934916  0.08065779790766657  \\
            247.72779173327243  0.08069531016654796  \\
            247.8648093171957  0.08073305062824504  \\
            248.001826901119  0.08077104967450892  \\
            248.13884448504226  0.08080931048286262  \\
            248.27586206896552  0.08084780902660121  \\
            248.4128796528888  0.08088624473632024  \\
            248.54989723681206  0.08092403963339169  \\
            248.68691482073532  0.08096135243055082  \\
            248.8239324046586  0.08099834739581699  \\
            248.96094998858186  0.08103516835060562  \\
            249.09796757250513  0.08107193866972837  \\
            249.23498515642842  0.08110876128139295  \\
            249.3720027403517  0.0811457186672033  \\
            249.50902032427496  0.08118287286215942  \\
            249.64603790819822  0.0812202654546575  \\
            249.7830554921215  0.08125791758648986  \\
            249.92007307604476  0.08129555417726368  \\
            250.05709065996803  0.08133266669100017  \\
            250.1941082438913  0.08136937811900465  \\
            250.33112582781456  0.08140581920391465  \\
            250.46814341173783  0.08144210835462817  \\
            250.60516099566112  0.08147835164630361  \\
            250.7421785795844  0.08151464282035988  \\
            250.87919616350766  0.08155106328447627  \\
            251.01621374743092  0.08158768211259257  \\
            251.1532313313542  0.08162455604490902  \\
            251.29024891527746  0.08166137570377903  \\
            251.42726649920073  0.08169776151200468  \\
            251.564284083124  0.0817338218197759  \\
            251.70130166704726  0.08176965828253432  \\
            251.83831925097053  0.0818053695596053  \\
            251.97533683489382  0.08184105131419776  \\
            252.1123544188171  0.08187679621340431  \\
            252.24937200274036  0.08191269392820119  \\
            252.38638958666363  0.08194883113344828  \\
            252.5234071705869  0.08198486485645683  \\
            252.66042475451016  0.08202054826281509  \\
            252.79744233843343  0.08205596341371565  \\
            252.9344599223567  0.08209119061510388  \\
            253.07147750627996  0.08212631786478929  \\
            253.20849509020323  0.08216144085244544  \\
            253.34551267412652  0.08219666295961006  \\
            253.4825302580498  0.0822320952596849  \\
            253.61954784197306  0.08226742296973953  \\
            253.75656542589633  0.08230246448975923  \\
            253.8935830098196  0.08233727563734872  \\
            254.03060059374286  0.08237192305101726  \\
            254.16761817766613  0.08240649348492234  \\
            254.3046357615894  0.08244109380886973  \\
            254.44165334551266  0.0824758510083135  \\
            254.57867092943596  0.08251057087709796  \\
            254.71568851335923  0.0825450426722282  \\
            254.8527060972825  0.08257930722238865  \\
            254.98972368120576  0.08261342239554509  \\
            255.12674126512903  0.0826474810496856  \\
            255.2637588490523  0.08268161103282042  \\
            255.40077643297556  0.08271579515395755  \\
            255.53779401689883  0.08274978064518498  \\
            255.6748116008221  0.08278358280544754  \\
            255.81182918474536  0.08281725731306742  \\
            255.94884676866866  0.08285092980878529  \\
            256.0858643525919  0.08288459838244823  \\
            256.2228819365152  0.08291809222386992  \\
            256.35989952043843  0.08295142225284849  \\
            256.4969171043617  0.08298467063177216  \\
            256.633934688285  0.0830179434962537  \\
            256.77095227220826  0.08305108001316736  \\
            256.90796985613156  0.08308405145184658  \\
            257.0449874400548  0.08311690969332547  \\
            257.1820050239781  0.08314978662566214  \\
            257.31902260790133  0.08318258031615207  \\
            257.4560401918246  0.08321521566345293  \\
            257.59305777574787  0.08324771449017875  \\
            257.73007535967116  0.08328018311902781  \\
            257.8670929435944  0.0833126466890642  \\
            258.0041105275177  0.08334495296977856  \\
            258.141128111441  0.08337710625123862  \\
            258.27814569536423  0.08340918240105831  \\
            258.4151632792875  0.08344128216396905  \\
            258.55218086321076  0.08347325052012908  \\
            258.68919844713406  0.08350505674241476  \\
            258.8262160310573  0.08353674751528974  \\
            258.9632336149806  0.08356844688290836  \\
            259.10025119890383  0.08360005793388992  \\
            259.23726878282713  0.08363150622275621  \\
            259.3742863667504  0.08366281054423139  \\
            259.51130395067366  0.083694070411745  \\
            259.64832153459696  0.08372531192806962  \\
            259.7853391185202  0.08375638825605448  \\
            259.9223567024435  0.08378730262244269  \\
            260.05937428636673  0.08381812645135417  \\
            260.19639187029003  0.08384895709273167  \\
            260.33340945421327  0.08387964809516285  \\
            260.47042703813656  0.08391016963217177  \\
            260.60744462205986  0.08394056596017775  \\
            260.7444622059831  0.08397095576792542  \\
            260.8814797899064  0.08400124967166137  \\
            261.01849737382963  0.08403137644476796  \\
            261.1555149577529  0.08406135400251127  \\
            261.29253254167617  0.08409127680221828  \\
            261.42955012559946  0.08412117300975988  \\
            261.5665677095227  0.08415090267853326  \\
            261.703585293446  0.08418046883737007  \\
            261.84060287736924  0.0842099389901118  \\
            261.97762046129253  0.08423940707198094  \\
            262.1146380452158  0.08426873502548368  \\
            262.25165562913907  0.08429789371634035  \\
            262.38867321306236  0.08432692403886968  \\
            262.5256907969856  0.08435593903369704  \\
            262.6627083809089  0.08438485938197308  \\
            262.79972596483213  0.08441361311753447  \\
            262.93674354875543  0.0844422141919089  \\
            263.07376113267867  0.08447074673594339  \\
            263.21077871660196  0.08449925894201073  \\
            263.34779630052526  0.08452760774375534  \\
            263.4848138844485  0.08455578878228188  \\
            263.6218314683718  0.08458385543355915  \\
            263.75884905229503  0.08461191386610663  \\
            263.89586663621833  0.08463985361219627  \\
            264.03288422014157  0.08466762219179559  \\
            264.16990180406486  0.08469524115421596  \\
            264.3069193879881  0.08472279560623225  \\
            264.4439369719114  0.0847503241860238  \\
            264.58095455583464  0.08477768431745705  \\
            264.71797213975793  0.08480487394156914  \\
            264.85498972368123  0.08483194178259215  \\
            264.99200730760447  0.08485899496804308  \\
            265.12902489152776  0.0848859431084922  \\
            265.266042475451  0.0849127186459513  \\
            265.4030600593743  0.08493933330677703  \\
            265.54007764329754  0.08496585482316903  \\
            265.67709522722083  0.08499236946022633  \\
            265.81411281114407  0.0850187371138271  \\
            265.95113039506737  0.08504492831014793  \\
            266.08814797899066  0.08507096983775282  \\
            266.2251655629139  0.0850969405514601  \\
            266.3621831468372  0.08512289394644698  \\
            266.49920073076044  0.08514867909912789  \\
            266.63621831468373  0.08517428745353835  \\
            266.77323589860697  0.08519975362702638  \\
            266.91025348253027  0.0852251603327486  \\
            267.0472710664535  0.08525054069170655  \\
            267.1842886503768  0.08527574476205806  \\
            267.3213062343001  0.08530077153449842  \\
            267.45832381822333  0.08532565704949306  \\
            267.59534140214663  0.08535048148737086  \\
            267.73235898606987  0.08537528387545909  \\
            267.86937656999316  0.0853999099498846  \\
            268.0063941539164  0.08542435664373711  \\
            268.1434117378397  0.08544865602669599  \\
            268.28042932176294  0.08547288040369665  \\
            268.41744690568623  0.08549709672106477  \\
            268.5544644896095  0.08552114895633224  \\
            268.69148207353277  0.0855450187000225  \\
            268.82849965745606  0.08556872978459487  \\
            268.9655172413793  0.08559234245361909  \\
            269.1025348253026  0.0856159501803792  \\
            269.23955240922584  0.08563943338215296  \\
            269.37656999314913  0.08566273197111342  \\
            269.51358757707237  0.08568585846525607  \\
            269.65060516099567  0.0857088580736309  \\
            269.7876227449189  0.08573180869634218  \\
            269.9246403288422  0.08575473131495998  \\
            270.0616579127655  0.08577746694366567  \\
            270.19867549668874  0.08580001896696533  \\
            270.33569308061203  0.08582241581489286  \\
            270.47271066453527  0.08584471501231704  \\
            270.60972824845857  0.08586700317894175  \\
            270.7467458323818  0.08588918834497629  \\
            270.8837634163051  0.08591118050578872  \\
            271.02078100022834  0.08593299460777548  \\
            271.15779858415164  0.08595466740722613  \\
            271.29481616807493  0.08597626129924246  \\
            271.43183375199817  0.08599785436503699  \\
            271.56885133592147  0.08601930185534458  \\
            271.7058689198447  0.08604055815147027  \\
            271.842886503768  0.08606164002653238  \\
            271.97990408769124  0.08608258659056248  \\
            272.11692167161453  0.08610345929050552  \\
            272.2539392555378  0.0861243313194724  \\
            272.39095683946107  0.08614505356112498  \\
            272.5279744233843  0.08616558249928342  \\
            272.6649920073076  0.08618593601313518  \\
            272.8020095912309  0.08620615118215116  \\
            272.93902717515414  0.08622628428608568  \\
            273.07604475907743  0.08624641080497655  \\
            273.2130623430007  0.08626642266131261  \\
            273.35007992692397  0.08628623450515094  \\
            273.4870975108472  0.08630586511787883  \\
            273.6241150947705  0.0863253466938636  \\
            273.76113267869374  0.086344727665872  \\
            273.89815026261704  0.08636407270507017  \\
            274.03516784654033  0.08638338300247898  \\
            274.17218543046357  0.08640249185504474  \\
            274.30920301438687  0.08642141005335703  \\
            274.4462205983101  0.08644016349236366  \\
            274.5832381822334  0.08645879152607303  \\
            274.72025576615664  0.08647734696755403  \\
            274.85727335007994  0.08649589608893622  \\
            274.9942909340032  0.08651432458022348  \\
            275.13130851792647  0.08653254836498117  \\
            275.2683261018497  0.08655058926756436  \\
            275.405343685773  0.08656847766335567  \\
            275.5423612696963  0.08658625479688867  \\
            275.67937885361954  0.08660397278184787  \\
            275.81639643754283  0.08662168690170331  \\
            275.9534140214661  0.08663924399399454  \\
            276.09043160538937  0.08665659911344135  \\
            276.2274491893126  0.08667377494775406  \\
            276.3644667732359  0.08669080265959808  \\
            276.50148435715914  0.08670772188659391  \\
            276.63850194108244  0.08672458074131716  \\
            276.77551952500573  0.08674143415937945  \\
            276.912537108929  0.08675814342119725  \\
            277.04955469285227  0.0867746471210855  \\
            277.1865722767755  0.08679096885700661  \\
            277.3235898606988  0.08680713850937105  \\
            277.46060744462204  0.08682319224103749  \\
            277.59762502854534  0.08683917249731271  \\
            277.7346426124686  0.08685512800595162  \\
            277.8716601963919  0.0868710170383933  \\
            278.00867778031517  0.08688669114145581  \\
            278.1456953642384  0.08690217379972279  \\
            278.2827129481617  0.08691749299419047  \\
            278.41973053208494  0.08693268100306964  \\
            278.55674811600824  0.08694777440178564  \\
            278.6937656999315  0.08696281406297837  \\
            278.83078328385477  0.08697784241758884  \\
            278.967800867778  0.08699271954142988  \\
            279.1048184517013  0.08700738835285006  \\
            279.24183603562454  0.0870218755675952  \\
            279.37885361954784  0.08703621042600382  \\
            279.51587120347114  0.08705042469300706  \\
            279.6528887873944  0.0870645526581288  \\
            279.78990637131767  0.0870786311354856  \\
            279.9269239552409  0.08709269318138688  \\
            280.0639415391642  0.08710659175321364  \\
            280.20095912308744  0.08712028279085526  \\
            280.33797670701074  0.08713379436305035  \\
            280.474994290934  0.08714715550920397  \\
            280.6120118748573  0.08716039623938764  \\
            280.74902945878057  0.08717354753433933  \\
            280.8860470427038  0.08718664134546349  \\
            281.0230646266271  0.08719971059483102  \\
            281.16008221055034  0.08721267068157688  \\
            281.29709979447364  0.0872254140654284  \\
            281.4341173783969  0.08723797094025663  \\
            281.5711349623202  0.087250370093282  \\
            281.7081525462434  0.08726263995368952  \\
            281.8451701301667  0.08727480859262904  \\
            281.98218771409  0.08728690372321511  \\
            282.11920529801324  0.08729895270052708  \\
            282.25622288193654  0.0873109705090469  \\
            282.3932404658598  0.08732280885182016  \\
            282.5302580497831  0.08733444294063912  \\
            282.6672756337063  0.08734590236396107  \\
            282.8042932176296  0.0873572152557389  \\
            282.94131080155285  0.08736840829542114  \\
            283.07832838547614  0.08737950670795189  \\
            283.2153459693994  0.08739053426377087  \\
            283.3523635533227  0.08740151327881346  \\
            283.48938113724597  0.08741245599433012  \\
            283.6263987211692  0.08742322406799234  \\
            283.7634163050925  0.08743378845215587  \\
            283.90043388901574  0.08744417901493343  \\
            284.03745147293904  0.08745442331357223  \\
            284.1744690568623  0.087464546594454  \\
            284.3114866407856  0.08747457179309506  \\
            284.4485042247088  0.08748451953414618  \\
            284.5855218086321  0.08749440813139271  \\
            284.7225393925554  0.08750425358775456  \\
            284.85955697647864  0.08751400482254908  \\
            284.99657456040194  0.08752354489840829  \\
            285.1335921443252  0.08753289985652754  \\
            285.2706097282485  0.0875420977836236  \\
            285.4076273121717  0.08755116384825147  \\
            285.544644896095  0.08756012030080441  \\
            285.68166248001825  0.08756898647351387  \\
            285.81868006394154  0.08757777878044959  \\
            285.9556976478648  0.08758651071751951  \\
            286.0927152317881  0.08759519286246983  \\
            286.2297328157114  0.08760377401673887  \\
            286.3667503996346  0.08761214852612452  \\
            286.5037679835579  0.08762034234326004  \\
            286.64078556748115  0.08762838242581848  \\
            286.77780315140444  0.08763629246540207  \\
            286.9148207353277  0.08764409288754214  \\
            287.051838319251  0.08765180085169923  \\
            287.1888559031742  0.08765943025126292  \\
            287.3258734870975  0.08766699171355204  \\
            287.4628910710208  0.0876744925998145  \\
            287.59990865494404  0.08768193354046579  \\
            287.73692623886734  0.08768920850976945  \\
            287.8739438227906  0.08769629265572582  \\
            288.0109614067139  0.08770321307789843  \\
            288.1479789906371  0.08770999353326726  \\
            288.2849965745604  0.08771665443622882  \\
            288.42201415848365  0.08772321285859593  \\
            288.55903174240694  0.08772968252959797  \\
            288.69604932633024  0.08773607383588071  \\
            288.8330669102535  0.0877423938215064  \\
            288.9700844941768  0.08774864618795376  \\
            289.1071020781  0.08775483247848914  \\
            289.2441196620233  0.08776088601597229  \\
            289.38113724594655  0.08776675154910468  \\
            289.51815482986984  0.08777245421050064  \\
            289.6551724137931  0.08777801599914394  \\
            289.7921899977164  0.08778345578038789  \\
            289.9292075816396  0.08778878928595528  \\
            290.0662251655629  0.08779402911393842  \\
            290.2032427494862  0.08779918472879918  \\
            290.34026033340945  0.0878042624613688  \\
            290.47727791733274  0.08780926550884818  \\
            290.614295501256  0.08781419393480762  \\
            290.7513130851793  0.08781904622912093  \\
            290.8883306691025  0.08782377491541132  \\
            291.0253482530258  0.08782832810172528  \\
            291.16236583694905  0.08783272690874748  \\
            291.29938342087235  0.08783698983430967  \\
            291.43640100479564  0.08784113275339067  \\
            291.5734185887189  0.08784516891811638  \\
            291.7104361726422  0.08784910895775971  \\
            291.8474537565654  0.08785296087874073  \\
            291.9844713404887  0.0878567300646265  \\
            292.12148892441195  0.08786041927613122  \\
            292.25850650833524  0.08786402865111609  \\
            292.3955240922585  0.08786755570458944  \\
            292.5325416761818  0.08787099274927215  \\
            292.6695592601051  0.0878742914134414  \\
            292.8065768440283  0.08787750131976034  \\
            292.9435944279516  0.08788059758872827  \\
            293.08061201187485  0.08788356135473924  \\
            293.21762959579814  0.0878863797660823  \\
            293.3546471797214  0.08788904598494138  \\
            293.4916647636447  0.08789155918739534  \\
            293.6286823475679  0.08789392456341791  \\
            293.7656999314912  0.08789615331687775  \\
            293.90271751541445  0.08789826266553845  \\
            294.03973509933775  0.08790027584105847  \\
            294.17675268326104  0.08790222208899119  \\
            294.3137702671843  0.08790413666878488  \\
            294.4507878511076  0.08790606085378279  \\
            294.5878054350308  0.08790796102141539  \\
            294.7248230189541  0.08790978773021053  \\
            294.86184060287735  0.08791155475389842  \\
            294.99885818680065  0.08791324431351014  \\
            295.1358757707239  0.08791484201745842  \\
            295.2728933546472  0.08791633686153758  \\
            295.4099109385705  0.08791772122892351  \\
            295.5469285224937  0.08791899089017374  \\
            295.683946106417  0.08792014500322741  \\
            295.82096369034025  0.0879211861134052  \\
            295.95798127426355  0.08792212015340943  \\
            296.0949988581868  0.08792295644332405  \\
            296.2320164421101  0.08792370769061454  \\
            296.3690340260333  0.08792438999012805  \\
            296.5060516099566  0.08792502282409329  \\
            296.64306919387985  0.08792562906212055  \\
            296.78008677780315  0.08792623496120178  \\
            296.91710436172644  0.08792683819750732  \\
            297.0541219456497  0.08792738051136187  \\
            297.191139529573  0.08792785759596418  \\
            297.3281571134962  0.08792826768896793  \\
            297.4651746974195  0.08792860911948765  \\
            297.60219228134275  0.08792888030809858  \\
            297.73920986526605  0.08792907976683677  \\
            297.8762274491893  0.08792920609919908  \\
            298.0132450331126  0.08792925800014308  \\
            298.1502626170359  0.08792923425608716  \\
            298.2872802009591  0.0879291337449105  \\
            298.4242977848824  0.087928955435953  \\
            298.56131536880565  0.08792869839001541  \\
            298.69833295272895  0.08792836175935918  \\
            298.8353505366522  0.08792794478770662  \\
            298.9723681205755  0.08792744681024074  \\
            299.1093857044987  0.08792686725360539  \\
            299.246403288422  0.08792620563590517  \\
            299.3834208723453  0.08792546156670543  \\
            299.52043845626855  0.08792463474703237  \\
            299.65745604019185  0.08792372496937287  \\
            299.7944736241151  0.08792273419139122  \\
            299.9314912080384  0.08792166435108692  \\
            300.0685087919616  0.08792050431713665  \\
            300.2055263758849  0.08791925531396722  \\
            300.34254395980815  0.08791791849977307  \\
            300.47956154373145  0.08791649496651635  \\
            300.6165791276547  0.08791498573992688  \\
            300.753596711578  0.0879133917795022  \\
            300.8906142955013  0.08791171397850749  \\
            301.0276318794245  0.08790995316397561  \\
            301.1646494633478  0.08790811009670714  \\
            301.30166704727105  0.08790618547127031  \\
            301.43868463119435  0.08790417991600104  \\
            301.5757022151176  0.08790209399300297  \\
            301.7127197990409  0.08789992819814735  \\
            301.8497373829641  0.08789768296107317  \\
            301.9867549668874  0.08789535835094792  \\
            302.1237725508107  0.08789294237811131  \\
            302.26079013473395  0.08789043496424555  \\
            302.39780771865725  0.08788783834827707  \\
            302.5348253025805  0.0878851545869773  \\
            302.6718428865038  0.08788238555496267  \\
            302.808860470427  0.08787953294469458  \\
            302.9458780543503  0.08787659826647944  \\
            303.08289563827356  0.08787358284846862  \\
            303.21991322219685  0.08787048783665852  \\
            303.35693080612015  0.08786731419489047  \\
            303.4939483900434  0.08786406270485084  \\
            303.6309659739667  0.08786073396607098  \\
            303.7679835578899  0.0878573283959272  \\
            303.9050011418132  0.08785384622964085  \\
            304.04201872573645  0.08785028752027821  \\
            304.17903630965975  0.08784665213875058  \\
            304.316053893583  0.08784293977381424  \\
            304.4530714775063  0.0878391499320705  \\
            304.5900890614295  0.08783528193796557  \\
            304.7271066453528  0.08783133530982404  \\
            304.8641242292761  0.08782729334824847  \\
            305.00114181319935  0.08782315593590655  \\
            305.13815939712265  0.08781892693235002  \\
            305.2751769810459  0.08781460990244182  \\
            305.4121945649692  0.0878102081163558  \\
            305.5492121488924  0.08780572454957698  \\
            305.6862297328157  0.08780116188290142  \\
            305.82324731673896  0.08779652250243622  \\
            305.96026490066225  0.08779180849959954  \\
            306.09728248458555  0.08778702167112067  \\
            306.2343000685088  0.08778216351903986  \\
            306.3713176524321  0.0877772352507085  \\
            306.5083352363553  0.08777223777878902  \\
            306.6453528202786  0.08776717172125491  \\
            306.78237040420186  0.0877620374013907  \\
            306.91938798812515  0.08775683484779206  \\
            307.0564055720484  0.08775156379436563  \\
            307.1934231559717  0.08774622368032918  \\
            307.3304407398949  0.0877408136502115  \\
            307.4674583238182  0.08773533255385246  \\
            307.6044759077415  0.08772977881065645  \\
            307.74149349166476  0.08772412981916987  \\
            307.87851107558805  0.0877183876272843  \\
            308.0155286595113  0.08771255716532154  \\
            308.1525462434346  0.08770664298416235  \\
            308.2895638273578  0.08770064925524657  \\
            308.4265814112811  0.08769457977057303  \\
            308.56359899520436  0.08768843794269958  \\
            308.70061657912765  0.08768222680474308  \\
            308.83763416305095  0.08767594901037941  \\
            308.9746517469742  0.08766960683384352  \\
            309.1116693308975  0.08766320216992929  \\
            309.2486869148207  0.08765673653398967  \\
            309.385704498744  0.08765021106193666  \\
            309.52272208266726  0.08764362651024118  \\
            309.65973966659055  0.08763698325593329  \\
            309.7967572505138  0.08763028129660197  \\
            309.9337748344371  0.08762352025039527  \\
            310.0707924183604  0.08761669935602023  \\
            310.2078100022836  0.08760981747274298  \\
            310.3448275862069  0.08760287308038853  \\
            310.48184517013016  0.08759586427934106  \\
            310.61886275405345  0.08758878582519637  \\
            310.7558803379767  0.08758161138792352  \\
            310.8928979219  0.08757434731939576  \\
            311.0299155058232  0.0875669995723366  \\
            311.1669330897465  0.08755957363655262  \\
            311.30395067366976  0.08755207453893357  \\
            311.44096825759306  0.08754450684345225  \\
            311.57798584151635  0.08753687465116464  \\
            311.7150034254396  0.08752918160020975  \\
            311.8520210093629  0.08752143086580977  \\
            311.9890385932861  0.08751362516026993  \\
            312.1260561772094  0.08750576673297863  \\
            312.26307376113266  0.08749785737040738  \\
            312.40009134505596  0.08748989839611074  \\
            312.5371089289792  0.08748189067072644  \\
            312.6741265129025  0.08747383459197526  \\
            312.8111440968258  0.08746573009466117  \\
            312.948161680749  0.08745757665067119  \\
            313.0851792646723  0.08744937326897545  \\
            313.22219684859556  0.08744111849562723  \\
            313.35921443251885  0.08743281041376286  \\
            313.4962320164421  0.08742444664360184  \\
            313.6332496003654  0.0874160274767008  \\
            313.7702671842886  0.08740752422866399  \\
            313.9072847682119  0.08739893074420876  \\
            314.0443023521352  0.08739025423615013  \\
            314.18131993605846  0.08738150138263963  \\
            314.31833751998175  0.08737267832716522  \\
            314.455355103905  0.08736379067855143  \\
            314.5923726878283  0.08735484351095918  \\
            314.7293902717515  0.08734584136388598  \\
            314.8664078556748  0.08733678824216572  \\
            315.00342543959806  0.08732768761596887  \\
            315.14044302352136  0.0873185424208023  \\
            315.2774606074446  0.08730935505750946  \\
            315.4144781913679  0.08730012739227021  \\
            315.5514957752912  0.08729086075660093  \\
            315.6885133592144  0.0872815559473545  \\
            315.8255309431377  0.08727221322672024  \\
            315.96254852706096  0.087262832322224  \\
            316.09956611098426  0.0872534124267281  \\
            316.2365836949075  0.08724395219843134  \\
            316.3736012788308  0.08723444976086903  \\
            316.51061886275403  0.08722490270291294  \\
            316.6476364466773  0.08721530807877134  \\
            316.7846540306006  0.08720566609598873  \\
            316.92167161452386  0.08719595020152596  \\
            317.05868919844715  0.08718614591980135  \\
            317.1957067823704  0.08717626147801807  \\
            317.3327243662937  0.087166304506083  \\
            317.4697419502169  0.08715628203660694  \\
            317.6067595341402  0.08714620050490444  \\
            317.74377711806346  0.08713606574899393  \\
            317.88079470198676  0.08712588300959762  \\
            318.01781228591  0.08711565693014156  \\
            318.1548298698333  0.0871053915567556  \\
            318.2918474537566  0.08709509033827345  \\
            318.4288650376798  0.08708475612623263  \\
            318.5658826216031  0.08707439117487446  \\
            318.70290020552636  0.08706399714114411  \\
            318.83991778944966  0.08705357508469054  \\
            318.9769353733729  0.08704312546786656  \\
            319.1139529572962  0.08703264815572881  \\
            319.25097054121943  0.08702214241603769  \\
            319.3879881251427  0.08701160691925751  \\
            319.525005709066  0.08700103973855633  \\
            319.66202329298926  0.08699043834980606  \\
            319.79904087691256  0.08697979963158246  \\
            319.9360584608358  0.08696911986516508  \\
            320.0730760447591  0.08695839833917536  \\
            320.21009362868233  0.08694759689151713  \\
            320.3471112126056  0.08693671334216499  \\
            320.48412879652886  0.08692575653572839  \\
            320.62114638045216  0.08691473466690902  \\
            320.75816396437546  0.0869036552805009  \\
            320.8951815482987  0.08689252527139027  \\
            321.032199132222  0.08688135088455563  \\
            321.16921671614523  0.08687013771506785  \\
            321.3062343000685  0.08685889070808994  \\
            321.44325188399176  0.08684761415887729  \\
            321.58026946791506  0.08683631171277753  \\
            321.7172870518383  0.08682498636523055  \\
            321.8543046357616  0.08681364046176851  \\
            321.99132221968483  0.08680227569801588  \\
            322.1283398036081  0.08679089311968935  \\
            322.2653573875314  0.08677949312259793  \\
            322.40237497145466  0.08676807545264291  \\
            322.53939255537796  0.08675663920581779  \\
            322.6764101393012  0.08674518282820842  \\
            322.8134277232245  0.08673370411599285  \\
            322.95044530714773  0.08672220021544147  \\
            323.087462891071  0.08671066762291692  \\
            323.22448047499427  0.08669910218487407  \\
            323.36149805891756  0.08668750380325387  \\
            323.49851564284086  0.08667583734327163  \\
            323.6355332267641  0.08666409148309018  \\
            323.7725508106874  0.08665227583857545  \\
            323.90956839461063  0.08664039933334655  \\
            324.0465859785339  0.08662847019877566  \\
            324.18360356245717  0.08661649597398814  \\
            324.32062114638046  0.08660448350586242  \\
            324.4576387303037  0.08659243894903008  \\
            324.594656314227  0.08658036776587584  \\
            324.7316738981503  0.08656827472653754  \\
            324.86869148207353  0.08655616390890612  \\
            325.0057090659968  0.08654403869862569  \\
            325.14272664992006  0.08653190178909347  \\
            325.27974423384336  0.08651975518145975  \\
            325.4167618177666  0.08650760018462804  \\
            325.5537794016899  0.08649543741525492  \\
            325.69079698561313  0.08648326679775012  \\
            325.82781456953643  0.08647108756427647  \\
            325.96483215345967  0.08645889825474994  \\
            326.10184973738296  0.08644669671683962  \\
            326.23886732130626  0.08643448010596776  \\
            326.3758849052295  0.08642224488530968  \\
            326.5129024891528  0.08640998682579387  \\
            326.64992007307603  0.08639770100610193  \\
            326.7869376569993  0.08638538246667699  \\
            326.92395524092257  0.08637298695890701  \\
            327.06097282484586  0.08636052166607945  \\
            327.1979904087691  0.08634799638145282  \\
            327.3350079926924  0.0863354201737644  \\
            327.4720255766157  0.08632280138723025  \\
            327.60904316053893  0.0863101476415452  \\
            327.7460607444622  0.08629746583188284  \\
            327.88307832838547  0.08628476212889558  \\
            328.02009591230876  0.08627204197871453  \\
            328.157113496232  0.08625931010294967  \\
            328.2941310801553  0.08624657049868967  \\
            328.43114866407853  0.08623382643850204  \\
            328.56816624800183  0.086221080470433  \\
            328.70518383192507  0.08620833441800761  \\
            328.84220141584836  0.08619558938022966  \\
            328.97921899977166  0.08618284573158176  \\
            329.1162365836949  0.08617010312202524  \\
            329.2532541676182  0.08615736047700022  \\
            329.39027175154143  0.08614461599742565  \\
            329.52728933546473  0.08613186715969917  \\
            329.66430691938797  0.08611911071569728  \\
            329.80132450331126  0.08610634269277517  \\
            329.9383420872345  0.08609355839376688  \\
            330.0753596711578  0.08608075341026089  \\
            330.2123772550811  0.08606791527233007  \\
            330.34939483900433  0.08605500420821798  \\
            330.48641242292763  0.08604203096080966  \\
            330.62343000685087  0.08602900552583097  \\
            330.76044759077416  0.08601593715184856  \\
            330.8974651746974  0.08600283434026998  \\
            331.0344827586207  0.08598970484534355  \\
            331.17150034254394  0.08597655567415843  \\
            331.30851792646723  0.08596339308664463  \\
            331.4455355103905  0.08595022259557294  \\
            331.58255309431377  0.08593704896655507  \\
            331.71957067823706  0.08592387621804344  \\
            331.8565882621603  0.08591070762133139  \\
            331.9936058460836  0.08589754570055304  \\
            332.13062343000684  0.08588439223268335  \\
            332.26764101393013  0.08587124824753813  \\
            332.40465859785337  0.08585811402777399  \\
            332.54167618177667  0.08584498910888837  \\
            332.6786937656999  0.08583187227921955  \\
            332.8157113496232  0.08581876157994665  \\
            332.9527289335465  0.08580565430508957  \\
            333.08974651746973  0.08579254700150911  \\
            333.22676410139303  0.08577943546890682  \\
            333.36378168531627  0.08576631475982513  \\
            333.50079926923956  0.08575318048989305  \\
            333.6378168531628  0.08574001848071447  \\
            333.7748344370861  0.08572678985123104  \\
            333.91185202100934  0.0857135055216305  \\
            334.04886960493263  0.08570017565127049  \\
            334.18588718885593  0.08568680963867863  \\
            334.32290477277917  0.08567341612155249  \\
            334.45992235670246  0.08566000297675956  \\
            334.5969399406257  0.08564657732033734  \\
            334.733957524549  0.0856331455074932  \\
            334.87097510847224  0.08561971313260451  \\
            335.00799269239553  0.08560628502921856  \\
            335.14501027631877  0.08559286527005264  \\
            335.28202786024207  0.0855794571669939  \\
            335.41904544416536  0.08556606327109952  \\
            335.5560630280886  0.08555268537259658  \\
            335.6930806120119  0.08553932450088214  \\
            335.83009819593514  0.08552598092452318  \\
            335.96711577985843  0.08551265415125665  \\
            336.10413336378167  0.08549934292798943  \\
            336.24115094770497  0.08548604524079836  \\
            336.3781685316282  0.08547275831493024  \\
            336.5151861155515  0.08545947861480178  \\
            336.65220369947474  0.08544620184399969  \\
            336.78922128339804  0.08543292294528057  \\
            336.92623886732133  0.08541963719719718  \\
            337.06325645124457  0.08540633108287118  \\
            337.20027403516787  0.0853929648639138  \\
            337.3372916190911  0.08537954948625273  \\
            337.4743092030144  0.08536609513275065  \\
            337.61132678693764  0.08535261122320519  \\
            337.74834437086093  0.08533910641434897  \\
            337.8853619547842  0.08532558859984961  \\
            338.02237953870747  0.08531206491030967  \\
            338.15939712263076  0.0852985417132667  \\
            338.296414706554  0.08528502461319325  \\
            338.4334322904773  0.08527151845149683  \\
            338.57044987440054  0.08525802730651992  \\
            338.70746745832383  0.08524455449353997  \\
            338.8444850422471  0.08523110256476946  \\
            338.98150262617037  0.0852176733093558  \\
            339.1185202100936  0.08520426775338137  \\
            339.2555377940169  0.08519088615986356  \\
            339.39255537794014  0.08517752802875474  \\
            339.52957296186344  0.08516419209694222  \\
            339.66659054578673  0.0851508763382483  \\
            339.80360812970997  0.08513757796343033  \\
            339.94062571363327  0.0851242934201805  \\
            340.0776432975565  0.0851110183931261  \\
            340.2146608814798  0.08509774780382932  \\
            340.35167846540304  0.08508447668016528  \\
            340.48869604932634  0.08507119236927142  \\
            340.6257136332496  0.08505785471744458  \\
            340.76273121717287  0.08504447456022167  \\
            340.89974880109617  0.085031061977295  \\
            341.0367663850194  0.08501762629251222  \\
            341.1737839689427  0.08500417607387625  \\
            341.31080155286594  0.08499071913354549  \\
            341.44781913678924  0.08497726252783351  \\
            341.5848367207125  0.08496381255720936  \\
            341.72185430463577  0.08495037476629738  \\
            341.858871888559  0.08493695394387728  \\
            341.9958894724823  0.08492355412288403  \\
            342.1329070564056  0.08491017858040807  \\
            342.26992464032884  0.0848968298376951  \\
            342.40694222425213  0.08488350966014617  \\
            342.5439598081754  0.08487021905731772  \\
            342.68097739209867  0.08485695828292146  \\
            342.8179949760219  0.08484372683482451  \\
            342.9550125599452  0.08483052345504928  \\
            343.09203014386844  0.08481734612977357  \\
            343.22904772779174  0.0848041920893305  \\
            343.366065311715  0.08479105780820854  \\
            343.5030828956383  0.08477793900505148  \\
            343.64010047956157  0.0847648306426585  \\
            343.7771180634848  0.08475172756393538  \\
            343.9141356474081  0.08473861812408295  \\
            344.05115323133134  0.08472546220723756  \\
            344.18817081525464  0.08471227042223733  \\
            344.3251883991779  0.08469905263748656  \\
            344.46220598310117  0.08468581798095572  \\
            344.5992235670244  0.0846725748401815  \\
            344.7362411509477  0.08465933086226675  \\
            344.873258734871  0.08464609295388052  \\
            345.01027631879424  0.08463286728125807  \\
            345.14729390271754  0.08461965927020082  \\
            345.2843114866408  0.08460647360607639  \\
            345.42132907056407  0.08459331423381854  \\
            345.5583466544873  0.08458018435792733  \\
            345.6953642384106  0.08456708644246888  \\
            345.83238182233384  0.08455402221107561  \\
            345.96939940625714  0.08454099264694605  \\
            346.10641699018043  0.08452799799284494  \\
            346.2434345741037  0.08451503775110324  \\
            346.38045215802697  0.08450211068361804  \\
            346.5174697419502  0.08448921481185269  \\
            346.6544873258735  0.08447634741683666  \\
            346.79150490979674  0.08446350503916562  \\
            346.92852249372004  0.0844506834790015  \\
            347.0655400776433  0.08443787779607233  \\
            347.2025576615666  0.08442508271365684  \\
            347.3395752454898  0.0844122876989437  \\
            347.4765928294131  0.08439945309919916  \\
            347.6136104133364  0.08438658919070566  \\
            347.75062799725964  0.08437370553219259  \\
            347.88764558118294  0.08436081096483605  \\
            348.0246631651062  0.08434791361225909  \\
            348.1616807490295  0.08433502088053149  \\
            348.2986983329527  0.08432213945816996  \\
            348.435715916876  0.08430927531613801  \\
            348.57273350079925  0.08429643370784594  \\
            348.70975108472254  0.08428361916915092  \\
            348.84676866864584  0.084270835518357  \\
            348.9837862525691  0.08425808585621498  \\
            349.12080383649237  0.08424537256592257  \\
            349.2578214204156  0.08423269731312426  \\
            349.3948390043389  0.0842200610459114  \\
            349.53185658826214  0.08420746399482215  \\
            349.66887417218544  0.08419490567284157  \\
            349.8058917561087  0.08418238487540147  \\
            349.942909340032  0.08416989968038056  \\
            350.0799269239552  0.08415744744810436  \\
            350.2169445078785  0.08414502482134521  \\
            350.3539620918018  0.0841326277253223  \\
            350.49097967572504  0.08412025136770167  \\
            350.62799725964834  0.08410789041873935  \\
            350.7650148435716  0.08409553552311667  \\
            350.9020324274949  0.0840831478974389  \\
            351.0390500114181  0.08407073739067253  \\
            351.1760675953414  0.08405831316378633  \\
            351.31308517926465  0.08404588368975141  \\
            351.45010276318794  0.08403345675354115  \\
            351.58712034711124  0.08402103945213128  \\
            351.7241379310345  0.0840086381944998  \\
            351.8611555149578  0.08399625870162701  \\
            351.998173098881  0.08398390600649554  \\
            352.1351906828043  0.0839715844540903  \\
            352.27220826672755  0.08395929770139855  \\
            352.40922585065084  0.08394704871740984  \\
            352.5462434345741  0.08393483978311596  \\
            352.6832610184974  0.08392267249151109  \\
            352.8202786024207  0.08391054774759167  \\
            352.9572961863439  0.08389846576835648  \\
            353.0943137702672  0.08388642608280658  \\
            353.23133135419044  0.08387442753194534  \\
            353.36834893811374  0.08386246826877843  \\
            353.505366522037  0.08385054575831384  \\
            353.6423841059603  0.08383865677756183  \\
            353.7794016898835  0.08382679741553505  \\
            353.9164192738068  0.08381496307324833  \\
            354.05343685773005  0.08380314846371893  \\
            354.19045444165334  0.0837913453476949  \\
            354.32747202557664  0.08377951628583029  \\
            354.4644896094999  0.08376767058691456  \\
            354.6015071934232  0.08375581693668496  \\
            354.7385247773464  0.08374396336830107  \\
            354.8755423612697  0.0837321172623448  \\
            355.01255994519295  0.08372028534682051  \\
            355.14957752911624  0.08370847369715483  \\
            355.2865951130395  0.08369668773619682  \\
            355.4236126969628  0.08368493223421786  \\
            355.5606302808861  0.08367321130891171  \\
            355.6976478648093  0.08366152842539454  \\
            355.8346654487326  0.0836498863962048  \\
            355.97168303265585  0.08363828738130337  \\
            356.10870061657914  0.08362673288807346  \\
            356.2457182005024  0.08361522377132065  \\
            356.3827357844257  0.08360376023327289  \\
            356.5197533683489  0.0835923418235805  \\
            356.6567709522722  0.08358096743931615  \\
            356.7937885361955  0.08356963532497487  \\
            356.93080612011875  0.08355834307247409  \\
            357.06782370404204  0.08354708762115357  \\
            357.2048412879653  0.08353586525777541  \\
            357.3418588718886  0.08352467161652415  \\
            357.4788764558118  0.08351350167900663  \\
            357.6158940397351  0.08350234783295003  \\
            357.75291162365835  0.08349117482705283  \\
            357.88992920758164  0.08347999119740282  \\
            358.0269467915049  0.08346880508755793  \\
            358.1639643754282  0.08345762402898063  \\
            358.3009819593515  0.08344645494103814  \\
            358.4379995432747  0.08343530413100232  \\
            358.575017127198  0.08342417729404963  \\
            358.71203471112125  0.08341307951326123  \\
            358.84905229504454  0.08340201525962289  \\
            358.9860698789678  0.08339098839202506  \\
            359.1230874628911  0.08338000215726282  \\
            359.2601050468143  0.08336905919003593  \\
            359.3971226307376  0.08335816151294875  \\
            359.5341402146609  0.08334731053651036  \\
            359.67115779858415  0.08333650705913441  \\
            359.80817538250744  0.08332575126713927  \\
            359.9451929664307  0.08331504273474792  \\
            360.082210550354  0.083304380424088  \\
            360.2192281342772  0.0832937626851918  \\
            360.3562457182005  0.08328318725599627  \\
            360.49326330212375  0.083272651262343  \\
            360.63028088604705  0.08326215121797823  \\
            360.7672984699703  0.08325168302455284  \\
            360.9043160538936  0.08324124197162239  \\
            361.0413336378169  0.08323082110798503  \\
            361.1783512217401  0.08322038763354707  \\
            361.3153688056634  0.08320994927532811  \\
            361.45238638958665  0.08319951357816904  \\
            361.58940397350995  0.08318908751956615  \\
            361.7264215574332  0.08317867750967117  \\
            361.8634391413565  0.08316828939129126  \\
            362.0004567252797  0.08315792843988896  \\
            362.137474309203  0.08314759936358226  \\
            362.2744918931263  0.0831373063031446  \\
            362.41150947704955  0.08312705283200479  \\
            362.54852706097284  0.08311684195624709  \\
            362.6855446448961  0.08310667611461119  \\
            362.8225622288194  0.08309655717849217  \\
            362.9595798127426  0.08308648645194056  \\
            363.0965973966659  0.08307646467166231  \\
            363.23361498058915  0.08306649200701877  \\
            363.37063256451245  0.08305656806002673  \\
            363.50765014843574  0.08304669186535842  \\
            363.644667732359  0.08303686189034144  \\
            363.7816853162823  0.08302707603495886  \\
            363.9187029002055  0.08301733163184917  \\
            364.0557204841288  0.08300762544630623  \\
            364.19273806805205  0.08299795367627939  \\
            364.32975565197535  0.08298831195237337  \\
            364.4667732358986  0.08297869409331445  \\
            364.6037908198219  0.08296906980308018  \\
            364.7408084037451  0.08295944596114473  \\
            364.8778259876684  0.08294982945776716  \\
            365.0148435715917  0.08294022666763268  \\
            365.15186115551495  0.08293064344985251  \\
            365.28887873943825  0.08292108514796404  \\
            365.4258963233615  0.08291155658993062  \\
            365.5629139072848  0.08290206208814181  \\
            365.699931491208  0.08289260543941317  \\
            365.8369490751313  0.08288318992498639  \\
            365.97396665905455  0.08287381831052919  \\
            366.11098424297785  0.08286449284613541  \\
            366.24800182690115  0.08285521526632499  \\
            366.3850194108244  0.0828459867900439  \\
            366.5220369947477  0.08283680812066424  \\
            366.6590545786709  0.08282767944598417  \\
            366.7960721625942  0.0828186004382279  \\
            366.93308974651745  0.08280957025404581  \\
            367.07010733044075  0.08280058753451428  \\
            367.207124914364  0.0827916504051358  \\
            367.3441424982873  0.08278275647583894  \\
            367.4811600822105  0.08277390284097838  \\
            367.6181776661338  0.08276508607933483  \\
            367.7551952500571  0.08275630225411514  \\
            367.89221283398035  0.08274754852403429  \\
            368.02923041790365  0.08273879662086096  \\
            368.1662480018269  0.0827300485462534  \\
            368.3032655857502  0.08272131060568792  \\
            368.4402831696734  0.0827125886468029  \\
            368.5773007535967  0.08270388805939863  \\
            368.71431833751996  0.08269521377543743  \\
            368.85133592144325  0.08268657026904352  \\
            368.98835350536655  0.08267796155650317  \\
            369.1253710892898  0.08266939119626462  \\
            369.2623886732131  0.08266086228893803  \\
            369.3994062571363  0.08265237747729559  \\
            369.5364238410596  0.08264393894627145  \\
            369.67344142498285  0.08263554842296174  \\
            369.81045900890615  0.08262720717662456  \\
            369.9474765928294  0.08261891601867999  \\
            370.0844941767527  0.08261067530271009  \\
            370.221511760676  0.08260248492445889  \\
            370.3585293445992  0.08259434432183241  \\
            370.4955469285225  0.0825862524748986  \\
            370.63256451244575  0.08257820790588746  \\
            370.76958209636905  0.08257020867919092  \\
            370.9065996802923  0.0825622524013629  \\
            371.0436172642156  0.08255433622111927  \\
            371.1806348481388  0.08254645682933794  \\
            371.3176524320621  0.08253861045905869  \\
            371.45467001598536  0.08253079243735811  \\
            371.59168759990865  0.08252297861646797  \\
            371.72870518383195  0.08251517410863468  \\
            371.8657227677552  0.08250738441989451  \\
            372.0027403516785  0.08249961466138635  \\
            372.1397579356017  0.08249186954935156  \\
            372.276775519525  0.08248415340513413  \\
            372.41379310344826  0.08247647015518053  \\
            372.55081068737155  0.08246882333103987  \\
            372.6878282712948  0.08246121606936377  \\
            372.8248458552181  0.08245365111190636  \\
            372.9618634391414  0.08244613080552442  \\
            373.0988810230646  0.08243865710217722  \\
            373.2358986069879  0.08243123155892661  \\
            373.37291619091116  0.08242385533793697  \\
            373.50993377483445  0.08241652920647528  \\
            373.6469513587577  0.08240925353691102  \\
            373.783968942681  0.08240202830671627  \\
            373.9209865266042  0.08239485309846564  \\
            374.0580041105275  0.08238772709983629  \\
            374.1950216944508  0.08238064910360797  \\
            374.33203927837405  0.08237361750766295  \\
            374.46905686229735  0.08236663031498606  \\
            374.6060744462206  0.0823596851336647  \\
            374.7430920301439  0.08235277917688884  \\
            374.8801096140671  0.08234590926295093  \\
            375.0171271979904  0.08233907249305525  \\
            375.15414478191366  0.08233226055012628  \\
            375.29116236583695  0.08232545746853932  \\
            375.4281799497602  0.08231866827166007  \\
            375.5651975336835  0.08231189765574277  \\
            375.7022151176068  0.08230514998993037  \\
            375.83923270153  0.08229842931625446  \\
            375.9762502854533  0.08229173934963516  \\
            376.11326786937656  0.08228508347788135  \\
            376.25028545329985  0.08227846476169051  \\
            376.3873030372231  0.0822718859346487  \\
            376.5243206211464  0.08226534940323069  \\
            376.6613382050696  0.08225885724679981  \\
            376.7983557889929  0.08225241121760811  \\
            376.9353733729162  0.08224601274079624  \\
            377.07239095683946  0.08223966291439344  \\
            377.20940854076275  0.08223336250931765  \\
            377.346426124686  0.08222711196937543  \\
            377.4834437086093  0.08222091141126193  \\
            377.6204612925325  0.08221476062456101  \\
            377.7574788764558  0.0822086590717451  \\
            377.89449646037906  0.08220260588817532  \\
            378.03151404430236  0.08219659988210137  \\
            378.1685316282256  0.08219063953466163  \\
            378.3055492121489  0.0821847229998831  \\
            378.4425667960722  0.0821788481046814  \\
            378.5795843799954  0.08217301234886082  \\
            378.7166019639187  0.08216721290511425  \\
            378.85361954784196  0.08216144661902325  \\
            378.99063713176525  0.08215571000532378  \\
            379.1276547156885  0.08214998836881296  \\
            379.2646722996118  0.08214428273495225  \\
            379.401689883535  0.08213859706871136  \\
            379.5387074674583  0.08213293507881476  \\
            379.6757250513816  0.08212730021774164  \\
            379.81274263530486  0.08212169568172596  \\
            379.94976021922815  0.08211612441075639  \\
            380.0867778031514  0.08211058908857638  \\
            380.2237953870747  0.08210509214268406  \\
            380.3608129709979  0.08209963574433236  \\
            380.4978305549212  0.08209422180852892  \\
            380.63484813884446  0.08208885199403614  \\
            380.77186572276776  0.08208352770337113  \\
            380.90888330669105  0.08207825008280577  \\
            381.0459008906143  0.08207302002236667  \\
            381.1829184745376  0.08206783815583518  \\
            381.3199360584608  0.0820627048607474  \\
            381.4569536423841  0.08205762025839416  \\
            381.59397122630736  0.08205258421382104  \\
            381.73098881023066  0.08204759633582832  \\
            381.8680063941539  0.08204265597697111  \\
            382.0050239780772  0.08203776223355916  \\
            382.14204156200043  0.08203291394565704  \\
            382.2790591459237  0.08202810969708399  \\
            382.416076729847  0.08202334781541405  \\
            382.55309431377026  0.082018626371976  \\
            382.69011189769355  0.0820139431818533  \\
            382.8271294816168  0.08200929580388425  \\
            382.9641470655401  0.08200468154066176  \\
            383.1011646494633  0.08200009881327856  \\
            383.2381822333866  0.08199553967654996  \\
            383.37519981730986  0.08199099704446847  \\
            383.51221740123316  0.08198647447056566  \\
            383.64923498515645  0.08198197529560325  \\
            383.7862525690797  0.08197750264757302  \\
            383.923270153003  0.08197305944169693  \\
            384.0602877369262  0.08196864838042701  \\
            384.1973053208495  0.08196427195344545  \\
            384.33432290477276  0.08195993243766451  \\
            384.47134048869606  0.08195563189722663  \\
            384.6083580726193  0.0819513721835043  \\
            384.7453756565426  0.0819471549351002  \\
            384.8823932404659  0.08194298157784703  \\
            385.0194108243891  0.08193885332480773  \\
            385.1564284083124  0.08193477117627525  \\
            385.29344599223566  0.08193073591977272  \\
            385.43046357615896  0.08192674813005338  \\
            385.5674811600822  0.08192280816910057  \\
            385.7044987440055  0.08191891618612777  \\
            385.84151632792873  0.08191507211757855  \\
            385.978533911852  0.08191127568712663  \\
            386.11555149577526  0.08190752640567582  \\
            386.25256907969856  0.08190382357136007  \\
            386.38958666362186  0.08190016626954343  \\
            386.5266042475451  0.08189655337282008  \\
            386.6636218314684  0.08189298354101433  \\
            386.80063941539163  0.08188945522118059  \\
            386.9376569993149  0.08188596664760336  \\
            387.07467458323816  0.08188251584179734  \\
            387.21169216716146  0.08187910061250726  \\
            387.3487097510847  0.08187571855570804  \\
            387.485727335008  0.08187236705460466  \\
            387.6227449189313  0.08186904496776692  \\
            387.7597625028545  0.08186574696013581  \\
            387.8967800867778  0.08186247305510558  \\
            388.03379767070106  0.08185922503897311  \\
            388.17081525462436  0.08185600462286743  \\
            388.3078328385476  0.08185281344274971  \\
            388.4448504224709  0.08184965305941329  \\
            388.58186800639413  0.08184652495848366  \\
            388.7188855903174  0.08184343055041847  \\
            388.85590317424067  0.0818403711705075  \\
            388.99292075816396  0.08183734807887273  \\
            389.12993834208726  0.08183436246046828  \\
            389.2669559260105  0.0818314154250804  \\
            389.4039735099338  0.08182850787521895  \\
            389.54099109385703  0.08182562970486106  \\
            389.6780086777803  0.0818227835314331  \\
            389.81502626170357  0.08181997135902945  \\
            389.95204384562686  0.08181719497421834  \\
            390.0890614295501  0.081814455946042  \\
            390.2260790134734  0.08181175562601657  \\
            390.3630965973967  0.08180909514813216  \\
            390.50011418131993  0.08180647542885278  \\
            390.6371317652432  0.08180389716711636  \\
            390.77414934916646  0.08180136084433486  \\
            390.91116693308976  0.08179886672439403  \\
            391.048184517013  0.08179641485365372  \\
            391.1852021009363  0.08179400506094758  \\
            391.32221968485953  0.08179163673442648  \\
            391.45923726878283  0.08178930477775131  \\
            391.5962548527061  0.0817870078433133  \\
            391.73327243662936  0.08178474631930348  \\
            391.87029002055266  0.08178252054661052  \\
            392.0073076044759  0.08178033081882065  \\
            392.1443251883992  0.08177817738221772  \\
            392.28134277232243  0.08177606043578314  \\
            392.4183603562457  0.08177398013119591  \\
            392.55537794016897  0.08177193657283263  \\
            392.69239552409226  0.08176992981776747  \\
            392.8294131080155  0.0817679598757722  \\
            392.9664306919388  0.0817660267093162  \\
            393.1034482758621  0.08176413023356637  \\
            393.24046585978533  0.08176227031638728  \\
            393.3774834437086  0.081760446778341  \\
            393.51450102763187  0.0817586593926873  \\
            393.65151861155516  0.08175690788538341  \\
            393.7885361954784  0.08175519152462818  \\
            393.9255537794017  0.08175350679921499  \\
            394.06257136332493  0.0817518538902423  \\
            394.19958894724823  0.08175023354302166  \\
            394.3366065311715  0.08174864643283342  \\
            394.47362411509476  0.08174709316492679  \\
            394.61064169901806  0.08174557427451977  \\
            394.7476592829413  0.08174409022679927  \\
            394.8846768668646  0.081742641416921  \\
            395.02169445078783  0.08174122817000953  \\
            395.15871203471113  0.08173985074115828  \\
            395.29572961863437  0.08173850931542948  \\
            395.43274720255766  0.08173720400785421  \\
            395.56976478648096  0.08173593486343239  \\
            395.7067823704042  0.08173470185713284  \\
            395.8437999543275  0.08173350489389312  \\
            395.98081753825073  0.08173234380861973  \\
            396.11783512217403  0.08173121836618792  \\
            396.25485270609727  0.08173012826144187  \\
            396.39187029002056  0.08172907311919451  \\
            396.5288878739438  0.08172805232503147  \\
            396.6659054578671  0.08172706452771736  \\
            396.80292304179034  0.08172610959694689  \\
            396.93994062571363  0.08172518759107056  \\
            397.0769582096369  0.08172429856357516  \\
            397.21397579356017  0.08172344256308393  \\
            397.35099337748346  0.08172261963335634  \\
            397.4880109614067  0.08172182981328822  \\
            397.62502854533  0.08172107313691171  \\
            397.76204612925324  0.08172034963339535  \\
            397.89906371317653  0.08171965932704396  \\
            398.03608129709977  0.0817190022372987  \\
            398.17309888102307  0.08171837837873705  \\
            398.31011646494636  0.08171778776107289  \\
            398.4471340488696  0.08171723038915633  \\
            398.5841516327929  0.08171670626297389  \\
            398.72116921671613  0.08171621537764841  \\
            398.85818680063943  0.08171575772343904  \\
            398.99520438456267  0.08171533328574129  \\
            399.13222196848596  0.08171494204508699  \\
            399.2692395524092  0.08171458397714429  \\
            399.4062571363325  0.08171425905271767  \\
            399.54327472025574  0.081713967237748  \\
            399.68029230417903  0.08171370849331241  \\
            399.81730988810233  0.08171348277562442  \\
            399.95432747202557  0.08171329003603382  \\
            400.09134505594886  0.08171313022102683  \\
            400.2283626398721  0.08171300327222589  \\
            400.3653802237954  0.08171289172909428  \\
            400.50239780771864  0.08171296284319622  \\
            400.63941539164193  0.08171319838140527  \\
            400.77643297556517  0.08171350820016432  \\
            400.91345055948847  0.08171381604445378  \\
            401.05046814341176  0.08171405954779166  \\
            401.187485727335  0.0817141902322335  \\
            401.3245033112583  0.0817141735083724  \\
            401.46152089518154  0.08171398867533897  \\
            401.59853847910483  0.08171362892080143  \\
            401.73555606302807  0.08171310132096551  \\
            401.87257364695137  0.08171242684057449  \\
            402.0095912308746  0.08171164033290923  \\
            402.1466088147979  0.08171079053978811  \\
            402.2836263987212  0.0817099400915671  \\
            402.42064398264444  0.08170916550713965  \\
            402.55766156656773  0.08170855719393683  \\
            402.69467915049097  0.08170821944792722  \\
            402.83169673441427  0.08170827045361698  \\
            402.9687143183375  0.08170884228404979  \\
            403.1057319022608  0.08171008090080692  \\
            403.24274948618404  0.08171299994645242  \\
            403.37976707010733  0.08171661200759137  \\
            403.5167846540306  0.08172031472085832  \\
            403.65380223795387  0.0817239745686345  \\
            403.79081982187716  0.08172748230301873  \\
            403.9278374058004  0.08173075294582725  \\
            404.0648549897237  0.08173372578859395  \\
            404.20187257364694  0.0817363643925701  \\
            404.33889015757023  0.0817386565887246  \\
            404.4759077414935  0.08174061447774382  \\
            404.61292532541677  0.0817422744300317  \\
            404.74994290934  0.08174369708570962  \\
            404.8869604932633  0.08174496735461656  \\
            405.0239780771866  0.08174619441630898  \\
            405.16099566110984  0.08174743201119136  \\
            405.29801324503313  0.0817485954935728  \\
            405.43503082895637  0.08174976687765872  \\
            405.57204841287967  0.08175092383872583  \\
            405.7090659968029  0.0817520493882353  \\
            405.8460835807262  0.0817531318738325  \\
            405.98310116464944  0.08175416497934736  \\
            406.12011874857274  0.081755147724794  \\
            406.25713633249603  0.081756084466371  \\
            406.39415391641927  0.08175698489646127  \\
            406.53117150034257  0.08175786404363207  \\
            406.6681890842658  0.08175874227263505  \\
            406.8052066681891  0.08175964528440618  \\
            406.94222425211234  0.08176060411606585  \\
            407.07924183603564  0.08176165514091875  \\
            407.2162594199589  0.08176284006845397  \\
            407.35327700388217  0.08176420594434494  \\
            407.4902945878054  0.08176580515044946  \\
            407.6273121717287  0.08176769540480967  \\
            407.764329755652  0.08176993885726948  \\
            407.90134733957524  0.08177233918976072  \\
            408.03836492349853  0.08177472876940464  \\
            408.1753825074218  0.08177710938090707  \\
            408.31240009134507  0.08177948255947275  \\
            408.4494176752683  0.08178184959080535  \\
            408.5864352591916  0.08178421151110749  \\
            408.72345284311484  0.0817865691070807  \\
            408.86047042703814  0.0817889229159254  \\
            408.99748801096143  0.081791273225341  \\
            409.1345055948847  0.08179362007352578  \\
            409.27152317880797  0.08179596324917697  \\
            409.4085407627312  0.08179830229149071  \\
            409.5455583466545  0.08180063649016209  \\
            409.68257593057774  0.08180296488538508  \\
            409.81959351450104  0.08180528626785263  \\
            409.9566110984243  0.08180759917875659  \\
            410.09362868234757  0.08180990190978768  \\
            410.2306462662708  0.08181219250313566  \\
            410.3676638501941  0.08181446875148911  \\
            410.5046814341174  0.08181677043992662  \\
            410.64169901804064  0.0818190018689865  \\
            410.77871660196394  0.08182118589331702  \\
            410.9157341858872  0.08182334744222555  \\
            411.05275176981047  0.08182550864086553  \\
            411.1897693537337  0.08182768881023658  \\
            411.326786937657  0.08182990446718443  \\
            411.46380452158024  0.08183216932440095  \\
            411.60082210550354  0.08183449429042415  \\
            411.73783968942683  0.0818368874696382  \\
            411.8748572733501  0.08183935416227335  \\
            412.01187485727337  0.08184189686440602  \\
            412.1488924411966  0.08184451526795876  \\
            412.2859100251199  0.08184720626070027  \\
            412.42292760904314  0.08184996392624536  \\
            412.55994519296644  0.08185277954405497  \\
            412.6969627768897  0.0818556415894362  \\
            412.833980360813  0.08185853573354229  \\
            412.97099794473627  0.08186144484337259  \\
            413.1080155286595  0.08186439818124333  \\
            413.2450331125828  0.08186728559537104  \\
            413.38205069650604  0.0818701038729019  \\
            413.51906828042934  0.08187287754501509  \\
            413.6560858643526  0.08187562851309937  \\
            413.7931034482759  0.08187837604875335  \\
            413.9301210321991  0.08188113679378525  \\
            414.0671386161224  0.08188392476021296  \\
            414.20415620004565  0.08188675133026412  \\
            414.34117378396894  0.08188962525637603  \\
            414.47819136789224  0.08189255266119572  \\
            414.6152089518155  0.08189553703757983  \\
            414.75222653573877  0.08189857924859481  \\
            414.889244119662  0.08190167752751672  \\
            415.0262617035853  0.08190482747783133  \\
            415.16327928750854  0.08190802207323411  \\
            415.30029687143184  0.08191125165763022  \\
            415.4373144553551  0.08191450394513454  \\
            415.5743320392784  0.08191776402007162  \\
            415.71134962320167  0.08192105905176755  \\
            415.8483672071249  0.08192430127394676  \\
            415.9853847910482  0.08192745708577114  \\
            416.12240237497144  0.08193055578475775  \\
            416.25941995889474  0.0819336235640979  \\
            416.396437542818  0.08193668351265722  \\
            416.5334551267413  0.08193975561497555  \\
            416.6704727106645  0.08194285675126699  \\
            416.8074902945878  0.08194600069741993  \\
            416.9445078785111  0.08194919812499704  \\
            417.08152546243434  0.08195245660123521  \\
            417.21854304635764  0.08195578058904561  \\
            417.3555606302809  0.08195917144701369  \\
            417.4925782142042  0.08196262742939914  \\
            417.6295957981274  0.08196614368613592  \\
            417.7666133820507  0.08196971226283226  \\
            417.90363096597395  0.08197332210077066  \\
            418.04064854989724  0.08197695903690788  \\
            418.1776661338205  0.08198060580387492  \\
            418.3146837177438  0.08198427650561967  \\
            418.4517013016671  0.08198791838203219  \\
            418.5887188855903  0.08199145238808923  \\
            418.7257364695136  0.0819949112340706  \\
            418.86275405343684  0.0819983242589679  \\
            418.99977163736014  0.08200171743048461  \\
            419.1367892212834  0.08200511334503606  \\
            419.2738068052067  0.0820085312277494  \\
            419.4108243891299  0.0820119869324636  \\
            419.5478419730532  0.08201549294172956  \\
            419.6848595569765  0.08201905836680992  \\
            419.82187714089974  0.08202268894767922  \\
            419.95889472482304  0.08202638705302383  \\
            420.0959123087463  0.08203015168024194  \\
            420.2329298926696  0.08203397845544363  \\
            420.3699474765928  0.08203785963345081  \\
            420.5069650605161  0.08204178409779717  \\
            420.64398264443935  0.08204573736072832  \\
            420.78100022836264  0.08204970156320168  \\
            420.9180178122859  0.08205367169954837  \\
            421.0550353962092  0.08205765224355867  \\
            421.1920529801325  0.08206150562572653  \\
            421.3290705640557  0.08206526786710835  \\
            421.466088147979  0.08206897135264636  \\
            421.60310573190225  0.08207264483116873  \\
            421.74012331582554  0.0820763134153895  \\
            421.8771408997488  0.08207999858190858  \\
            422.0141584836721  0.08208371817121181  \\
            422.1511760675953  0.08208748638767092  \\
            422.2881936515186  0.08209131379954351  \\
            422.4252112354419  0.0820952073389731  \\
            422.56222881936515  0.08209917030198909  \\
            422.69924640328844  0.08210320234850675  \\
            422.8362639872117  0.08210729950232727  \\
            422.973281571135  0.08211145415113776  \\
            423.1102991550582  0.08211565504651114  \\
            423.2473167389815  0.0821198873039063  \\
            423.38433432290475  0.08212413240266801  \\
            423.52135190682804  0.0821283681860269  \\
            423.65836949075134  0.08213264612932467  \\
            423.7953870746746  0.08213678804519603  \\
            423.9324046585979  0.08214082216544219  \\
            424.0694222425211  0.08214478365525192  \\
            424.2064398264444  0.08214870382681609  \\
            424.34345741036765  0.08215261013932777  \\
            424.48047499429094  0.08215652619898214  \\
            424.6174925782142  0.08216047175897648  \\
            424.7545101621375  0.08216446271951029  \\
            424.8915277460607  0.08216851112778512  \\
            425.028545329984  0.08217262517800471  \\
            425.1655629139073  0.08217680921137493  \\
            425.30258049783055  0.08218106371610377  \\
            425.43959808175384  0.08218538532740138  \\
            425.5766156656771  0.08218976682748004  \\
            425.7136332496004  0.08219419714555416  \\
            425.8506508335236  0.08219866135784029  \\
            425.9876684174469  0.0822031406875571  \\
            426.12468600137015  0.08220761250492545  \\
            426.26170358529345  0.08221212205455622  \\
            426.39872116921674  0.08221651338644732  \\
            426.53573875314  0.08222078086522372  \\
            426.6727563370633  0.08222496214267515  \\
            426.8097739209865  0.08222909083906914  \\
            426.9467915049098  0.08223319654315092  \\
            427.08380908883305  0.08223730481214353  \\
            427.22082667275635  0.0822414371717477  \\
            427.3578442566796  0.08224561111614197  \\
            427.4948618406029  0.0822498401079826  \\
            427.6318794245262  0.0822541335784036  \\
            427.7688970084494  0.08225849692701673  \\
            427.9059145923727  0.08226293152191151  \\
            428.04293217629595  0.08226743469965524  \\
            428.17994976021924  0.0822719997652929  \\
            428.3169673441425  0.08227661599234729  \\
            428.4539849280658  0.0822812686228189  \\
            428.591002511989  0.08228593886718605  \\
            428.7280200959123  0.08229060390440474  \\
            428.86503767983555  0.08229529722012692  \\
            429.00205526375885  0.0822999009293493  \\
            429.13907284768214  0.0823043651689745  \\
            429.2760904316054  0.08230872978258957  \\
            429.4131080155287  0.08231303044273401  \\
            429.5501255994519  0.08231729865089993  \\
            429.6871431833752  0.082321561737532  \\
            429.82416076729845  0.08232584286202742  \\
            429.96117835122175  0.08233016101273598  \\
            430.098195935145  0.08233453100696005  \\
            430.2352135190683  0.08233896349095449  \\
            430.3722311029916  0.08234346493992678  \\
            430.5092486869148  0.08234803765803696  \\
            430.6462662708381  0.08235267977839758  \\
            430.78328385476135  0.08235738526307379  \\
            430.92030143868465  0.08236214390308329  \\
            431.0573190226079  0.08236694131839636  \\
            431.1943366065312  0.08237175895793582  \\
            431.3313541904544  0.08237657409957701  \\
            431.4683717743777  0.08238140227401133  \\
            431.60538935830095  0.08238618082233032  \\
            431.74240694222425  0.08239080503971402  \\
            431.87942452614755  0.08239531664449516  \\
            432.0164421100708  0.0823997530823482  \\
            432.1534596939941  0.08240414752628923  \\
            432.2904772779173  0.08240852887667603  \\
            432.4274948618406  0.08241292176120806  \\
            432.56451244576385  0.08241734653492644  \\
            432.70153002968715  0.082421819280214  \\
            432.8385476136104  0.08242635180679521  \\
            432.9755651975337  0.08243095165173624  \\
            433.112582781457  0.08243562207944492  \\
            433.2496003653802  0.08244036208167078  \\
            433.3866179493035  0.082445166377505  \\
            433.52363553322675  0.08245002541338045  \\
            433.66065311715005  0.08245492536307168  \\
            433.7976707010733  0.08245984812769491  \\
            433.9346882849966  0.08246477133570805  \\
            434.0717058689198  0.08246968581244034  \\
            434.2087234528431  0.08247460209932517  \\
            434.3457410367664  0.08247935009998292  \\
            434.48275862068965  0.08248397308331308  \\
            434.61977620461295  0.0824885099804957  \\
            434.7567937885362  0.08249299538499132  \\
            434.8938113724595  0.08249745955254113  \\
            435.0308289563827  0.08250192840116678  \\
            435.167846540306  0.08250642351117053  \\
            435.30486412422925  0.08251096212513517  \\
            435.44188170815255  0.08251555714792404  \\
            435.5788992920758  0.08252021714668106  \\
            435.7159168759991  0.08252494635083067  \\
            435.8529344599224  0.08252974465207787  \\
            435.9899520438456  0.08253460760440824  \\
            436.1269696277689  0.08253952642408786  \\
            436.26398721169215  0.0825444879896634  \\
            436.40100479561545  0.08254947484196212  \\
            436.5380223795387  0.08255446518409172  \\
            436.675039963462  0.08255943288144058  \\
            436.8120575473852  0.08256443541067238  \\
            436.9490751313085  0.08256927162574912  \\
            437.0860927152318  0.08257397117881575  \\
            437.22311029915505  0.0825785741889487  \\
            437.36012788307835  0.08258311640755109  \\
            437.4971454670016  0.08258762921835269  \\
            437.6341630509249  0.08259213963740998  \\
            437.7711806348481  0.08259667031310608  \\
            437.9081982187714  0.08260123952615084  \\
            438.04521580269466  0.0826058611895807  \\
            438.18223338661795  0.08261054484875889  \\
            438.31925097054125  0.08261529568137521  \\
            438.4562685544645  0.08262011449744619  \\
            438.5932861383878  0.08262499773931503  \\
            438.730303722311  0.08262993748165162  \\
            438.8673213062343  0.08263492143145247  \\
            439.00433889015756  0.08263993292804084  \\
            439.14135647408085  0.08264495094306662  \\
            439.2783740580041  0.08264995008050637  \\
            439.4153916419274  0.08265497796712006  \\
            439.5524092258506  0.08265986765762136  \\
            439.6894268097739  0.08266460995681413  \\
            439.8264443936972  0.0826692458686862  \\
            439.96346197762045  0.08267381203299766  \\
            440.10047956154375  0.08267834072528082  \\
            440.237497145467  0.08268285985684029  \\
            440.3745147293903  0.0826873929747529  \\
            440.5115323133135  0.08269195926186775  \\
            440.6485498972368  0.08269657353680616  \\
            440.78556748116006  0.08270124625396173  \\
            440.92258506508335  0.08270598350350031  \\
            441.05960264900665  0.08271078701135998  \\
            441.1966202329299  0.08271565413925111  \\
            441.3336378168532  0.08272057788465628  \\
            441.4706554007764  0.08272554688083036  \\
            441.6076729846997  0.08273054539680043  \\
            441.74469056862296  0.08273555333736586  \\
            441.88170815254625  0.08274054624309826  \\
            442.0187257364695  0.08274555709258583  \\
            442.1557433203928  0.08275046650427426  \\
            442.292760904316  0.08275521885713502  \\
            442.4297784882393  0.08275985573426693  \\
            442.5667960721626  0.08276441438953352  \\
            442.70381365608586  0.08276892774756318  \\
            442.84083124000915  0.08277342440374903  \\
            442.9778488239324  0.08277792862424897  \\
            443.1148664078557  0.0827824603459857  \\
            443.2518839917789  0.08278703517664666  \\
            443.3889015757022  0.08279166439468408  \\
            443.52591915962546  0.08279635494931499  \\
            443.66293674354876  0.08280110946052115  \\
            443.79995432747205  0.08280592621904913  \\
            443.9369719113953  0.08281079918641027  \\
            444.0739894953186  0.08281571799488069  \\
            444.2110070792418  0.08282066794750126  \\
            444.3480246631651  0.08282563001807765  \\
            444.48504224708836  0.0828305808511803  \\
            444.62205983101165  0.08283553373419285  \\
            444.7590774149349  0.08284043025083844  \\
            444.8960949988582  0.08284516123474857  \\
            445.0331125827815  0.08284976854254063  \\
            445.1701301667047  0.08285428976613822  \\
            445.307147750628  0.08285875823277113  \\
            445.44416533455126  0.0828632030049753  \\
            445.58118291847455  0.08286764888059286  \\
            445.7182005023978  0.08287211639277217  \\
            445.8552180863211  0.08287662180996774  \\
            445.9922356702443  0.08288117713594023  \\
            446.1292532541676  0.08288579010975655  \\
            446.26627083809086  0.08289046420578973  \\
            446.40328842201416  0.08289519863371901  \\
            446.54030600593745  0.08289998833852981  \\
            446.6773235898607  0.08290482400051376  \\
            446.814341173784  0.08290969203526861  \\
            446.9513587577072  0.08291457459369837  \\
            447.0883763416305  0.08291944956201316  \\
            447.22539392555376  0.08292430545209446  \\
            447.36241150947706  0.08292915773618857  \\
            447.4994290934003  0.08293383732423917  \\
            447.6364466773236  0.0829383860437918  \\
            447.7734642612469  0.08294284154967406  \\
            447.9104818451701  0.08294723732399556  \\
            448.0474994290934  0.08295160267614798  \\
            448.18451701301666  0.08295596274280506  \\
            448.32153459693996  0.08296033848792252  \\
            448.4585521808632  0.08296474670273819  \\
            448.5955697647865  0.08296920000577188  \\
            448.7325873487097  0.08297370684282553  \\
            448.869604932633  0.08297827148698303  \\
            449.0066225165563  0.08298289403861038  \\
            449.14364010047956  0.08298757042535558  \\
            449.28065768440285  0.08299229240214873  \\
            449.4176752683261  0.08299704755120188  \\
            449.5546928522494  0.08300181928200923  \\
            449.6917104361726  0.08300658683134694  \\
            449.8287280200959  0.08301132526327325  \\
            449.96574560401916  0.08301607590470322  \\
            450.10276318794246  0.08302067372490904  \\
            450.2397807718657  0.08302514450162145  \\
            450.376798355789  0.08302952419028449  \\
            450.5138159397123  0.08303384458486633  \\
            450.6508335236355  0.08303813331785924  \\
            450.7878511075588  0.08304241386027965  \\
            450.92486869148206  0.08304670552166815  \\
            451.06188627540536  0.08305102345008941  \\
            451.1989038593286  0.08305537863213226  \\
            451.3359214432519  0.08305977789290968  \\
            451.47293902717513  0.08306422389605873  \\
            451.6099566110984  0.08306871514374067  \\
            451.7469741950217  0.08307324597664087  \\
            451.88399177894496  0.0830778065739688  \\
            452.02100936286826  0.0830823829534581  \\
            452.1580269467915  0.08308695697136653  \\
            452.2950445307148  0.08309154181561186  \\
            452.43206211463803  0.08309601530875615  \\
            452.5690796985613  0.08310038473645064  \\
            452.70609728248456  0.08310468082156057  \\
            452.84311486640786  0.08310893047488165  \\
            452.9801324503311  0.08311315679514009  \\
            453.1171500342544  0.08311737906899261  \\
            453.2541676181777  0.0831216127710264  \\
            453.3911852021009  0.08312586956375918  \\
            453.5282027860242  0.08313015729763913  \\
            453.66522036994746  0.08313448001104494  \\
            453.80223795387076  0.08313883793028577  \\
            453.939255537794  0.08314322746960133  \\
            454.0762731217173  0.08314764123116175  \\
            454.21329070564053  0.0831520680050677  \\
            454.3503082895638  0.08315650629347228  \\
            454.4873258734871  0.08316087893574295  \\
            454.62434345741036  0.08316515533288184  \\
            454.76136104133366  0.08316936278375274  \\
            454.8983786252569  0.08317352519548768  \\
            455.0353962091802  0.08317766308348694  \\
            455.17241379310343  0.08318179357141901  \\
            455.3094313770267  0.08318593039122062  \\
            455.44644896094997  0.0831900838830967  \\
            455.58346654487326  0.0831942609955205  \\
            455.72048412879656  0.08319846528523342  \\
            455.8575017127198  0.08320269691724508  \\
            455.9945192966431  0.08320695266483341  \\
            456.13153688056633  0.08321122590954454  \\
            456.2685544644896  0.08321551422677244  \\
            456.40557204841286  0.08321972437281484  \\
            456.54258963233616  0.08322385123558804  \\
            456.6796072162594  0.08322792002367366  \\
            456.8166248001827  0.08323195266645479  \\
            456.95364238410593  0.08323596781411596  \\
            457.09065996802923  0.08323998083764314  \\
            457.2276775519525  0.08324400382882376  \\
            457.36469513587576  0.08324804560024666  \\
            457.50171271979906  0.0832521116853022  \\
            457.6387303037223  0.08325620433818208  \\
            457.7757478876456  0.08326032253387954  \\
            457.91276547156883  0.08326446196818921  \\
            458.0497830554921  0.08326861505770722  \\
            458.18680063941537  0.08327276462796832  \\
            458.32381822333866  0.08327683265437931  \\
            458.46083580726196  0.08328083135952942  \\
            458.5978533911852  0.08328478121390354  \\
            458.7348709751085  0.0832887000171742  \\
            458.87188855903173  0.08329260289820156  \\
            459.008906142955  0.08329650231503345  \\
            459.14592372687827  0.08330040805490531  \\
            459.28294131080156  0.0833043272342402  \\
            459.4199588947248  0.08330826429864886  \\
            459.5569764786481  0.08331222102292965  \\
            459.6939940625714  0.08331619651106854  \\
            459.83101164649463  0.08332018818473028  \\
            459.9680292304179  0.08332412350545566  \\
            460.10504681434116  0.08332798889124247  \\
            460.24206439826446  0.08333180492258112  \\
            460.3790819821877  0.0833355895283292  \\
            460.516099566111  0.0833393579857117  \\
            460.65311715003423  0.08334312292032084  \\
            460.79013473395753  0.08334689430611615  \\
            460.92715231788077  0.08335067946542447  \\
            461.06416990180406  0.08335448306893989  \\
            461.20118748572736  0.08335830713572383  \\
            461.3382050696506  0.08336215103320498  \\
            461.4752226535739  0.08336601237587954  \\
            461.61224023749713  0.08336985284368417  \\
            461.74925782142043  0.08337361749687414  \\
            461.88627540534367  0.08337732659820861  \\
            462.02329298926696  0.08338099792144983  \\
            462.1603105731902  0.08338464675136291  \\
            462.2973281571135  0.08338828588371602  \\
            462.4343457410368  0.08339192562528024  \\
            462.57136332496003  0.08339557379382961  \\
            462.7083809088833  0.08339923571814119  \\
            462.84539849280657  0.08340291423799491  \\
            462.98241607672986  0.0834066097041738  \\
            463.1194336606531  0.08341031997846372  \\
            463.2564512445764  0.08341403241413106  \\
            463.39346882849964  0.08341767473801935  \\
            463.53048641242293  0.083421255138439  \\
            463.66750399634617  0.08342479173319049  \\
            463.80452158026947  0.08342830023583744  \\
            463.94153916419276  0.08343179395570656  \\
            464.078556748116  0.0834352837978876  \\
            464.2155743320393  0.08343877826323351  \\
            464.35259191596253  0.08344228344836029  \\
            464.48960949988583  0.08344580304564704  \\
            464.62662708380907  0.083449338343236  \\
            464.76364466773236  0.08345288822503248  \\
            464.9006622516556  0.08345645085404002  \\
            465.0376798355789  0.08345996491429176  \\
            465.1746974195022  0.0834634126107552  \\
            465.31171500342543  0.0834668120625354  \\
            465.44873258734873  0.08347017908480446  \\
            465.58575017127197  0.0834735271888015  \\
            465.72276775519526  0.08347686758183266  \\
            465.8597853391185  0.08348020916727111  \\
            465.9968029230418  0.08348355854455708  \\
            466.13382050696504  0.08348692000919776  \\
            466.27083809088833  0.08349029555276741  \\
            466.40785567481163  0.08349368486290729  \\
            466.54487325873487  0.08349708532332571  \\
            466.68189084265816  0.08350046985902992  \\
            466.8189084265814  0.08350378396182112  \\
            466.9559260105047  0.08350704520717403  \\
            467.09294359442794  0.08351026941397467  \\
            467.22996117835123  0.08351347021042207  \\
            467.36697876227447  0.08351665903402829  \\
            467.50399634619777  0.08351984513161832  \\
            467.641013930121  0.08352303555933017  \\
            467.7780315140443  0.08352623518261487  \\
            467.9150490979676  0.08352944667623638  \\
            468.05206668189084  0.0835326705242717  \\
            468.18908426581413  0.08353590502011081  \\
            468.32610184973737  0.08353914143892978  \\
            468.46311943366067  0.08354231684960647  \\
            468.6001370175839  0.08354543519622604  \\
            468.7371546015072  0.08354851224992167  \\
            468.87417218543044  0.08355156170044094  \\
            469.01118976935373  0.08355459515614586  \\
            469.14820735327703  0.08355762214401283  \\
            469.28522493720027  0.08356065010963273  \\
            469.42224252112356  0.0835636844172108  \\
            469.5592601050468  0.08356672834956676  \\
            469.6962776889701  0.0835697831081347  \\
            469.83329527289334  0.08357284781296315  \\
            469.97031285681663  0.08357592132746737  \\
            470.1073304407399  0.083578954525666  \\
            470.24434802466317  0.08358192704774578  \\
            470.38136560858646  0.08358485449962556  \\
            470.5183831925097  0.08358775051870429  \\
            470.655400776433  0.0835906267738611  \\
            470.79241836035624  0.08359349296545526  \\
            470.92943594427953  0.08359635682532618  \\
            471.06645352820277  0.0835992241167934  \\
            471.20347111212607  0.08360209863465659  \\
            471.3404886960493  0.0836049822051956  \\
            471.4775062799726  0.0836078746861704  \\
            471.61452386389584  0.08361077396682111  \\
            471.75154144781914  0.08361366023336643  \\
            471.88855903174243  0.08361648440132997  \\
            472.02557661566567  0.0836192601105329  \\
            472.16259419958897  0.08362200085337904  \\
            472.2996117835122  0.08362471826914457  \\
            472.4366293674355  0.08362742214397803  \\
            472.57364695135874  0.08363012041090033  \\
            472.71066453528204  0.08363281914980475  \\
            472.8476821192053  0.08363552258745692  \\
            472.98469970312857  0.08363823309749485  \\
            473.12171728705187  0.08364095120042891  \\
            473.2587348709751  0.08364367556364181  \\
            473.3957524548984  0.08364640049173372  \\
            473.53277003882164  0.08364907368016743  \\
            473.66978762274493  0.08365169550689959  \\
            473.8068052066682  0.08365427923020799  \\
            473.94382279059147  0.0836568363715503  \\
            474.0808403745147  0.08365937671556407  \\
            474.217857958438  0.0836619083100668  \\
            474.35487554236124  0.08366443746605587  \\
            474.49189312628454  0.08366696875770858  \\
            474.62891071020783  0.08366950502238216  \\
            474.7659282941311  0.08367204736061366  \\
            474.90294587805437  0.08367459513612013  \\
            475.0399634619776  0.08367714754184016  \\
            475.1769810459009  0.08367966747931598  \\
            475.31399862982414  0.08368213369111818  \\
            475.45101621374744  0.0836845591087405  \\
            475.5880337976707  0.08368695504434095  \\
            475.72505138159397  0.08368933119074183  \\
            475.86206896551727  0.08369169562142968  \\
            475.9990865494405  0.08369405479055539  \\
            476.1361041333638  0.08369641353293408  \\
            476.27312171728704  0.08369877506404515  \\
            476.41013930121034  0.0837011409800323  \\
            476.5471568851336  0.08370351125770348  \\
            476.68417446905687  0.08370588425453097  \\
            476.8211920529801  0.08370824618507186  \\
            476.9582096369034  0.08371055530593047  \\
            477.0952272208267  0.08371282142108627  \\
            477.23224480474994  0.08371505554546983  \\
            477.36926238867323  0.08371726719286593  \\
            477.5062799725965  0.0837194643759135  \\
            477.64329755651977  0.0837216536061057  \\
            477.780315140443  0.08372383989378987  \\
            477.9173327243663  0.08372602674816752  \\
            478.05435030828954  0.08372821617729437  \\
            478.19136789221284  0.08373040868808031  \\
            478.3283854761361  0.08373260328628943  \\
            478.4654030600594  0.08373479650593381  \\
            478.60242064398267  0.08373694727054608  \\
            478.7394382279059  0.08373905330274307  \\
            478.8764558118292  0.08374112524829785  \\
            479.01347339575244  0.0837431723680939  \\
            479.15049097967574  0.0837452025381251  \\
            479.287508563599  0.08374722224949588  \\
            479.4245261475223  0.08374923660842101  \\
            479.5615437314455  0.08375124933622577  \\
            479.6985613153688  0.0837532627693458  \\
            479.8355788992921  0.08375527785932728  \\
            479.97259648321534  0.08375729417282676  \\
            480.10961406713864  0.08375931100012775  \\
            480.2466316510619  0.08376130310190348  \\
            480.38364923498517  0.08376324883723739  \\
            480.5206668189084  0.08376515851781557  \\
            480.6576844028317  0.08376704117177412  \\
            480.79470198675494  0.08376890454369924  \\
            480.93171957067824  0.08377075509462706  \\
            481.0687371546015  0.08377259800204387  \\
            481.2057547385248  0.08377443715988589  \\
            481.34277232244807  0.08377627517853947  \\
            481.4797899063713  0.08377811338484095  \\
            481.6168074902946  0.0837799518220767  \\
            481.75382507421784  0.08378178924998315  \\
            481.89084265814114  0.0837836202263921  \\
            482.0278602420644  0.08378540916147317  \\
            482.1648778259877  0.08378715928392869  \\
            482.3018954099109  0.08378887949071472  \\
            482.4389129938342  0.0837905774910709  \\
            482.5759305777575  0.0837922598065203  \\
            482.71294816168074  0.08379393177086954  \\
            482.84996574560404  0.08379559753020871  \\
            482.9869833295273  0.08379726004291141  \\
            483.1240009134506  0.08379892107963474  \\
            483.2610184973738  0.08380058122331932  \\
            483.3980360812971  0.08380223986918924  \\
            483.53505366522035  0.08380389544986258  \\
            483.67207124914364  0.08380553433301885  \\
            483.80908883306694  0.08380713030138927  \\
            483.9461064169902  0.08380869226378718  \\
            484.0831240009135  0.08381022803501746  \\
            484.2201415848367  0.08381174433587633  \\
            484.35715916876  0.08381324679315152  \\
            484.49417675268325  0.08381473993962214  \\
            484.63119433660654  0.08381622721405875  \\
            484.7682119205298  0.08381771096122334  \\
            484.9052295044531  0.08381919243186933  \\
            485.0422470883763  0.08382067178274162  \\
            485.1792646722996  0.08382214807657648  \\
            485.3162822562229  0.08382362031434687  \\
            485.45329984014614  0.08382507247054446  \\
            485.59031742406944  0.08382648476317875  \\
            485.7273350079927  0.08382786525041751  \\
            485.864352591916  0.08382922099410933  \\
            486.0013701758392  0.08383055805978372  \\
            486.1383877597625  0.08383188151665097  \\
            486.27540534368575  0.08383319543760227  \\
            486.41242292760904  0.08383450289920963  \\
            486.54944051153234  0.08383580598172594  \\
            486.6864580954556  0.08383710576908492  \\
            486.8234756793789  0.08383840234890112  \\
            486.9604932633021  0.08383969481247001  \\
            487.0975108472254  0.08384098125476785  \\
            487.23452843114865  0.08384225688945633  \\
            487.37154601507194  0.0838434952823811  \\
            487.5085635989952  0.08384470152473483  \\
            487.6455811829185  0.08384588223407409  \\
            487.7825987668418  0.08384704313808009  \\
            487.919616350765  0.08384818907455863  \\
            488.0566339346883  0.08384932399144027  \\
            488.19365151861155  0.08385045094678019  \\
            488.33066910253484  0.08385157210875822  \\
            488.4676866864581  0.08385268875567885  \\
            488.6047042703814  0.08385380127597127  \\
            488.7417218543046  0.08385490916818925  \\
            488.8787394382279  0.08385601104101129  \\
            489.01575702215115  0.08385710564907287  \\
            489.15277460607444  0.08385818292477112  \\
            489.28979218999774  0.08385922516034983  \\
            489.426809773921  0.08386023876485053  \\
            489.5638273578443  0.08386122937696863  \\
            489.7008449417675  0.0838622018650533  \\
            489.8378625256908  0.08386316032710757  \\
            489.97488010961405  0.08386410809078827  \\
            490.11189769353734  0.08386504771340603  \\
            490.2489152774606  0.08386598098192531  \\
            490.3859328613839  0.08386690891296439  \\
            490.5229504453072  0.08386783175279536  \\
            490.6599680292304  0.0838687489773441  \\
            490.7969856131537  0.08386965929219037  \\
            490.93400319707695  0.08387056063256766  \\
            491.07102078100024  0.08387145204181512  \\
            491.2080383649235  0.08387231291149466  \\
            491.3450559488468  0.08387314534912745  \\
            491.48207353277  0.08387395436655307  \\
            491.6190911166933  0.08387474434178929  \\
            491.75610870061655  0.08387551901903222  \\
            491.89312628453985  0.08387628150865613  \\
            492.03014386846314  0.0838770342872135  \\
            492.1671614523864  0.08387777919743518  \\
            492.3041790363097  0.08387851744823012  \\
            492.4411966202329  0.08387924961468557  \\
            492.5782142041562  0.08387997563806701  \\
            492.71523178807945  0.0838806948258182  \\
            492.85224937200275  0.08388140585156108  \\
            492.989266955926  0.08388210675509584  \\
            493.1262845398493  0.08388279791167576  \\
            493.2633021237726  0.08388346369686951  \\
            493.4003197076958  0.08388410332259116  \\
            493.5373372916191  0.0838847208201494  \\
            493.67435487554235  0.08388531974357401  \\
            493.81137245946564  0.0838859031696159  \\
            493.9483900433889  0.08388647369774714  \\
            494.0854076273122  0.08388703345016094  \\
            494.2224252112354  0.0838875840717716  \\
            494.3594427951587  0.08388812673021463  \\
            494.496460379082  0.08388866211584661  \\
            494.63347796300525  0.08388919044174532  \\
            494.77049554692854  0.08388971144370963  \\
            494.9075131308518  0.08389022438025955  \\
            495.0445307147751  0.08389072803263625  \\
            495.1815482986983  0.08389122070480205  \\
            495.3185658826216  0.08389169562731529  \\
            495.45558346654485  0.08389215495414624  \\
            495.59260105046815  0.08389260336662048  \\
            495.7296186343914  0.08389303775770245  \\
            495.8666362183147  0.08389345566331914  \\
            496.003653802238  0.0838938552623601  \\
            496.1406713861612  0.0838942353766773  \\
            496.2776889700845  0.0838945954710853  \\
            496.41470655400775  0.08389493565336112  \\
            496.55172413793105  0.08389525667424433  \\
            496.6887417218543  0.083895559927437  \\
            496.8257593057776  0.0838958474496037  \\
            496.9627768897008  0.08389612192037152  \\
            497.0997944736241  0.08389638666233008  \\
            497.2368120575474  0.0838966456410315  \\
            497.37382964147065  0.08389690346499037  \\
            497.51084722539395  0.08389716538568388  \\
            497.6478648093172  0.08389743729755167  \\
            497.7848823932405  0.08389770527915723  \\
            497.9218999771637  0.08389796360524654  \\
            498.058917561087  0.0838982144071667  \\
            498.19593514501025  0.08389845552286691  \\
            498.33295272893355  0.0838986851175335  \\
            498.46997031285684  0.0838989016835899  \\
            498.6069878967801  0.0838991040406966  \\
            498.7440054807034  0.08389929133575119  \\
            498.8810230646266  0.08389946304288837  \\
            499.0180406485499  0.08389961896347993  \\
            499.15505823247315  0.0838997592261347  \\
            499.29207581639645  0.08389988428669869  \\
            499.4290934003197  0.08389999492825491  \\
            499.566110984243  0.08390009226112351  \\
            499.7031285681662  0.08390017772286174  \\
            499.8401461520895  0.0839002530782639  \\
            499.9771637360128  0.08390032041936142  \\
            500.11418131993605  0.0839003821654228  \\
            500.25119890385935  0.08390044106295362  \\
            500.3882164877826  0.08390050018569659  \\
            500.5252340717059  0.0839005612796641  \\
            500.6622516556291  0.08390061573057944  \\
            500.7992692395524  0.08390066296290936  \\
            500.93628682347565  0.0839007026642732  \\
            501.07330440739895  0.08390073454277436  \\
            501.21032199132225  0.08390075832700038  \\
            501.3473395752455  0.08390077376602284  \\
            501.4843571591688  0.08390078062939749  \\
            501.621374743092  0.08390077870716409  \\
            501.7583923270153  0.0839007678098465  \\
            501.89540991093855  0.08390074776845272  \\
            502.03242749486185  0.0839007184344748  \\
            502.1694450787851  0.0839006796798889  \\
            502.3064626627084  0.08390063139715526  \\
            502.4434802466316  0.08390057349921821  \\
            502.5804978305549  0.08390050591950618  \\
            502.7175154144782  0.08390042861193168  \\
            502.85453299840145  0.08390034155089134  \\
            502.99155058232475  0.08390024473126582  \\
            503.128568166248  0.08390013816841993  \\
            503.2655857501713  0.08390002189820256  \\
            503.4026033340945  0.08389989597694664  \\
            503.5396209180178  0.08389976048146927  \\
            503.67663850194106  0.0838996155090716  \\
            503.81365608586435  0.08389946117753885  \\
            503.95067366978765  0.08389929762514037  \\
            504.0876912537109  0.08389912164932103  \\
            504.2247088376342  0.08389893342301193  \\
            504.3617264215574  0.08389873509151477  \\
            504.4987440054807  0.08389852721788638  \\
            504.63576158940396  0.08389831029709958  \\
            504.77277917332725  0.08389808475604338  \\
            504.9097967572505  0.08389785095352277  \\
            505.0468143411738  0.0838976091802589  \\
            505.1838319250971  0.08389735965888902  \\
            505.3208495090203  0.08389710254396639  \\
            505.4578670929436  0.08389683792196043  \\
            505.59488467686685  0.08389656581125662  \\
            505.73190226079015  0.08389628616215652  \\
            505.8689198447134  0.0838959988568778  \\
            506.0059374286367  0.08389570370955421  \\
            506.1429550125599  0.08389540046623557  \\
            506.2799725964832  0.08389508880488782  \\
            506.41699018040646  0.08389476809913786  \\
            506.55400776432975  0.0838944365906064  \\
            506.69102534825305  0.08389409422771921  \\
            506.8280429321763  0.08389374104936825  \\
            506.9650605160996  0.08389337710522385  \\
            507.1020781000228  0.08389300245573465  \\
            507.2390956839461  0.08389261717212775  \\
            507.37611326786936  0.08389222133640853  \\
            507.51313085179265  0.08389181504136083  \\
            507.6501484357159  0.0838913983905468  \\
            507.7871660196392  0.08389097149830696  \\
            507.9241836035625  0.08389053448976028  \\
            508.0612011874857  0.083890087500804  \\
            508.198218771409  0.08388963067811378  \\
            508.33523635533226  0.08388916417914366  \\
            508.47225393925555  0.08388868817212604  \\
            508.6092715231788  0.08388820283607168  \\
            508.7462891071021  0.08388770836076974  \\
            508.8833066910253  0.08388720494678771  \\
            509.0203242749486  0.0838866928054715  \\
            509.1573418588719  0.08388617215894535  \\
            509.29435944279516  0.08388564324011191  \\
            509.43137702671845  0.083885105379037  \\
            509.5683946106417  0.08388455555076324  \\
            509.705412194565  0.08388399422970531  \\
            509.8424297784882  0.08388342195505606  \\
            509.9794473624115  0.0838828392239423  \\
            510.11646494633476  0.08388224649142483  \\
            510.25348253025805  0.08388164417049847  \\
            510.3905001141813  0.08388103263209203  \\
            510.5275176981046  0.08388041220506835  \\
            510.6645352820279  0.08387978317622423  \\
            510.8015528659511  0.08387914579029045  \\
            510.9385704498744  0.08387850024993186  \\
            511.07558803379766  0.08387784671574726  \\
            511.21260561772095  0.08387718530626945  \\
            511.3496232016442  0.08387651609796523  \\
            511.4866407855675  0.08387583912523541  \\
            511.6236583694907  0.0838751543804148  \\
            511.760675953414  0.0838744618137722  \\
            511.8976935373373  0.0838737613335104  \\
            512.0347111212606  0.08387305280576622  \\
            512.1717287051838  0.08387233605461045  \\
            512.3087462891071  0.08387161086204786  \\
            512.4457638730304  0.08387087698718766  \\
            512.5827814569536  0.0838701341582177  \\
            512.7197990408769  0.08386937893452696  \\
            512.8568166248002  0.08386861202988326  \\
            512.9938342087235  0.0838678341126739  \\
            513.1308517926467  0.08386704580590547  \\
            513.26786937657  0.08386624768720399  \\
            513.4048869604933  0.08386544028881483  \\
            513.5419045444165  0.08386462409760272  \\
            513.6789221283398  0.08386379955505176  \\
            513.8159397122631  0.08386296705726548  \\
            513.9529572961864  0.08386212695496673  \\
            514.0899748801096  0.08386127955349772  \\
            514.2269924640328  0.08386042511282008  \\
            514.3640100479562  0.08385956384751478  \\
            514.5010276318794  0.08385869592678219  \\
            514.6380452158027  0.08385782147444203  \\
            514.775062799726  0.08385694056893339  \\
            514.9120803836493  0.08385605324331477  \\
            515.0490979675725  0.08385515948526401  \\
            515.1861155514957  0.08385425923707833  \\
            515.3231331354191  0.08385335239567429  \\
            515.4601507193423  0.08385243881258791  \\
            515.5971683032656  0.08385151829397453  \\
            515.7341858871888  0.08385059060060882  \\
            515.8712034711122  0.08384965544788489  \\
            516.0082210550354  0.0838487125058162  \\
            516.1452386389586  0.08384776139903559  \\
            516.282256222882  0.08384680216677462  \\
            516.4192738068052  0.08384583182579726  \\
            516.5562913907285  0.08384484960707675  \\
            516.6933089746517  0.08384385633726181  \\
            516.830326558575  0.08384285279275688  \\
            516.9673441424983  0.08384183969972227  \\
            517.1043617264215  0.08384081773407413  \\
            517.2413793103449  0.0838397875214844  \\
            517.3783968942681  0.0838387496373808  \\
            517.5154144781914  0.08383770460694698  \\
            517.6524320621146  0.0838366529051223  \\
            517.789449646038  0.08383559495660199  \\
            517.9264672299612  0.08383453113583712  \\
            518.0634848138844  0.08383346176703453  \\
            518.2005023978077  0.08383238712415692  \\
            518.337519981731  0.08383130743092279  \\
            518.4745375656543  0.08383022286080648  \\
            518.6115551495775  0.08382913353703811  \\
            518.7485727335009  0.08382803953260366  \\
            518.8855903174241  0.08382694087024492  \\
            519.0226079013473  0.08382583752245949  \\
            519.1596254852706  0.0838247294115008  \\
            519.2966430691939  0.0838236164093781  \\
            519.4336606531172  0.08382249833785647  \\
            519.5706782370404  0.08382137496845678  \\
            519.7076958209636  0.08382024602245572  \\
            519.844713404887  0.08381911117088586  \\
            519.9817309888102  0.0838179700345355  \\
            520.1187485727335  0.08381682218394886  \\
            520.2557661566568  0.08381566713942588  \\
            520.3927837405801  0.0838145043710224  \\
            520.5298013245033  0.08381333344593817  \\
            520.6668189084265  0.08381215217488115  \\
            520.8038364923499  0.08381095918043717  \\
            520.9408540762731  0.08380975544163313  \\
            521.0778716601964  0.08380854188057892  \\
            521.2148892441197  0.08380731936246737  \\
            521.351906828043  0.08380608869557434  \\
            521.4889244119662  0.08380485063125862  \\
            521.6259419958894  0.08380360586396197  \\
            521.7629595798128  0.08380235503120918  \\
            521.899977163736  0.08380109871360795  \\
            522.0369947476593  0.083799837434849  \\
            522.1740123315825  0.083798571661706  \\
            522.3110299155059  0.08379730180403558  \\
            522.4480474994291  0.08379602821477738  \\
            522.5850650833523  0.08379475118995403  \\
            522.7220826672757  0.08379347096867105  \\
            522.8591002511989  0.083792187733117  \\
            522.9961178351222  0.08379090160856342  \\
            523.1331354190454  0.08378961266336481  \\
            523.2701530029688  0.0837883209089586  \\
            523.407170586892  0.08378702629986529  \\
            523.5441881708152  0.08378572873368825  \\
            523.6812057547385  0.0837844280511139  \\
            523.8182233386618  0.08378312403591161  \\
            523.9552409225851  0.0837818164149337  \\
            524.0922585065083  0.08378050485811549  \\
            524.2292760904317  0.08377918897847529  \\
            524.3662936743549  0.08377786833211434  \\
            524.5033112582781  0.08377654241821691  \\
            524.6403288422014  0.0837752106790502  \\
            524.7773464261247  0.08377387249996436  \\
            524.914364010048  0.0837725272093926  \\
            525.0513815939712  0.08377117406910485  \\
            525.1883991778946  0.08376981041214922  \\
            525.3254167618178  0.08376843569201957  \\
            525.462434345741  0.08376705100944282  \\
            525.5994519296643  0.083765657401238  \\
            525.7364695135876  0.08376425584031637  \\
            525.8734870975109  0.08376284723568132  \\
            526.0105046814341  0.08376143243242844  \\
            526.1475222653573  0.08376001221174552  \\
            526.2845398492807  0.08375858729091243  \\
            526.4215574332039  0.08375715832330134  \\
            526.5585750171272  0.08375572589837652  \\
            526.6955926010505  0.08375429054169442  \\
            526.8326101849738  0.08375285271490368  \\
            526.969627768897  0.08375141281574511  \\
            527.1066453528202  0.08374997117805172  \\
            527.2436629367436  0.08374852807174864  \\
            527.3806805206668  0.08374708370285323  \\
            527.5176981045901  0.083745638213475  \\
            527.6547156885133  0.08374419168181563  \\
            527.7917332724367  0.08374274412216898  \\
            527.9287508563599  0.0837412954849211  \\
            528.0657684402831  0.08373984565655021  \\
            528.2027860242065  0.08373839445962668  \\
            528.3398036081297  0.08373694165281309  \\
            528.476821192053  0.08373548693086416  \\
            528.6138387759762  0.08373402992462683  \\
            528.7508563598996  0.08373257020104018  \\
            528.8878739438228  0.08373110726313548  \\
            529.024891527746  0.08372964055003616  \\
            529.1619091116693  0.08372816943695785  \\
            529.2989266955926  0.08372669323520833  \\
            529.4359442795159  0.08372521119218757  \\
            529.5729618634391  0.08372372249138771  \\
            529.7099794473625  0.08372222516133707  \\
            529.8469970312857  0.08372071708032221  \\
            529.9840146152089  0.08371919938158043  \\
            530.1210321991322  0.08371767322274389  \\
            530.2580497830555  0.08371613969194322  \\
            530.3950673669788  0.08371459980780761  \\
            530.532084950902  0.08371305451946474  \\
            530.6691025348254  0.08371150470654076  \\
            530.8061201187486  0.08370995117916032  \\
            530.9431377026718  0.08370839467794654  \\
            531.0801552865951  0.08370683587402111  \\
            531.2171728705184  0.0837052753690042  \\
            531.3541904544417  0.08370371369501442  \\
            531.4912080383649  0.08370215131466895  \\
            531.6282256222881  0.0837005886210834  \\
            531.7652432062115  0.08369902593787194  \\
            531.9022607901347  0.08369746351914722  \\
            532.039278374058  0.08369590154952036  \\
            532.1762959579813  0.08369434014410101  \\
            532.3133135419046  0.08369277934849732  \\
            532.4503311258278  0.08369121913881589  \\
            532.587348709751  0.08368965942166189  \\
            532.7243662936744  0.08368810003413893  \\
            532.8613838775976  0.08368654074384914  \\
            532.9984014615209  0.08368498124889318  \\
            533.1354190454441  0.08368342117787013  \\
            533.2724366293675  0.08368186008987764  \\
            533.4094542132907  0.08368029747451183  \\
            533.5464717972139  0.08367873275186731  \\
            533.6834893811373  0.08367716527253723  \\
            533.8205069650605  0.08367559431761316  \\
            533.9575245489838  0.08367401909868527  \\
            534.094542132907  0.08367243875784214  \\
            534.2315597168304  0.08367085224869117  \\
            534.3685773007536  0.08366925627916172  \\
            534.5055948846768  0.0836676508822151  \\
            534.6426124686002  0.0836660373204855  \\
            534.7796300525234  0.08366441678321733  \\
            534.9166476364467  0.08366279038626515  \\
            535.0536652203699  0.08366115917209381  \\
            535.1906828042933  0.08365952410977834  \\
            535.3277003882165  0.08365788609500398  \\
            535.4647179721397  0.08365624595006618  \\
            535.601735556063  0.08365460442387064  \\
            535.7387531399863  0.0836529621919332  \\
            535.8757707239096  0.08365131985638  \\
            536.0127883078328  0.08364967794594731  \\
            536.1498058917562  0.08364803691598167  \\
            536.2868234756794  0.08364639714843985  \\
            536.4238410596026  0.08364475895188876  \\
            536.5608586435259  0.08364312256150556  \\
            536.6978762274492  0.08364148813907765  \\
            536.8348938113725  0.08363985577300263  \\
            536.9719113952957  0.08363822547828827  \\
            537.108928979219  0.0836365971965526  \\
            537.2459465631423  0.08363497079602385  \\
            537.3829641470655  0.08363334607154047  \\
            537.5199817309888  0.08363172274455109  \\
            537.6569993149121  0.08363010046311461  \\
            537.7940168988354  0.08362847880190011  \\
            537.9310344827586  0.08362685726218687  \\
            538.0680520666818  0.0836252352718644  \\
            538.2050696506052  0.08362361218543242  \\
            538.3420872345284  0.08362198728400087  \\
            538.4791048184517  0.08362035977528992  \\
            538.616122402375  0.08361872879362989  \\
            538.7531399862983  0.0836170933999614  \\
            538.8901575702215  0.08361545163279463  \\
            539.0271751541447  0.08361380078420569  \\
            539.1641927380681  0.08361214205936417  \\
            539.3012103219913  0.08361047672092178  \\
            539.4382279059146  0.08360880595624044  \\
            539.5752454898378  0.08360713087739231  \\
            539.7122630737612  0.08360545252115978  \\
            539.8492806576844  0.08360377184903546  \\
            539.9862982416076  0.08360208974722218  \\
            540.123315825531  0.08360040702663302  \\
            540.2603334094542  0.08359872442289129  \\
            540.3973509933775  0.08359704259633051  \\
            540.5343685773007  0.08359536213199446  \\
            540.6713861612241  0.08359368353963711  \\
            540.8084037451473  0.0835920072537227  \\
            540.9454213290705  0.08359033363342566  \\
            541.0824389129938  0.08358866296263068  \\
            541.2194564969171  0.08358699544993264  \\
            541.3564740808404  0.08358533122863672  \\
            541.4934916647636  0.08358367035675825  \\
            541.630509248687  0.08358201281702284  \\
            541.7675268326102  0.08358035851686631  \\
            541.9045444165334  0.08357870728843471  \\
            542.0415620004567  0.08357705888858434  \\
            542.17857958438  0.08357541299888167  \\
            542.3155971683033  0.0835737692256035  \\
            542.4526147522265  0.08357212709973674  \\
            542.5896323361499  0.08357048607697863  \\
            542.7266499200731  0.08356884553773661  \\
            542.8636675039963  0.08356720478712827  \\
            543.0006850879196  0.08356556305498157  \\
            543.1377026718429  0.0835639194958346  \\
            543.2747202557662  0.08356227318893568  \\
            543.4117378396894  0.08356062313824342  \\
            543.5487554236126  0.08355896596751149  \\
            543.685773007536  0.08355730121117248  \\
            543.8227905914592  0.08355563020341289  \\
            543.9598081753825  0.08355395417601484  \\
            544.0968257593058  0.08355227428538158  \\
            544.2338433432291  0.08355059161253742  \\
            544.3708609271523  0.08354890716312778  \\
            544.5078785110755  0.08354722186741914  \\
            544.6448960949989  0.08354553658029915  \\
            544.7819136789221  0.08354385208127646  \\
            544.9189312628454  0.08354216907448087  \\
            545.0559488467686  0.0835404881886632  \\
            545.192966430692  0.0835388099771955  \\
            545.3299840146152  0.08353713491807073  \\
            545.4670015985384  0.0835354634139031  \\
            545.6040191824618  0.08353379579192782  \\
            545.741036766385  0.08353213230400125  \\
            545.8780543503083  0.08353047312660078  \\
            546.0150719342315  0.08352881836082493  \\
            546.1520895181549  0.0835271680323933  \\
            546.2891071020781  0.0835255220916466  \\
            546.4261246860013  0.08352388041354662  \\
            546.5631422699247  0.08352224279767623  \\
            546.7001598538479  0.0835206089682394  \\
            546.8371774377712  0.08351897857406118  \\
            546.9741950216944  0.08351735118858776  \\
            547.1112126056178  0.08351572630988637  \\
            547.248230189541  0.08351410336064531  \\
            547.3852477734642  0.08351248168817407  \\
            547.5222653573875  0.08351086056440314  \\
            547.6592829413108  0.08350923918588414  \\
            547.7963005252341  0.08350761667378977  \\
            547.9333181091573  0.0835059920739138  \\
            548.0703356930807  0.08350436375805863  \\
            548.2073532770039  0.08350272853089664  \\
            548.3443708609271  0.08350108743750267  \\
            548.4813884448504  0.08349944172685314  \\
            548.6184060287737  0.08349779257407974  \\
            548.755423612697  0.08349614108046959  \\
            548.8924411966202  0.08349448827346512  \\
            549.0294587805435  0.08349283510666408  \\
            549.1664763644668  0.08349118245981964  \\
            549.30349394839  0.08348953113884025  \\
            549.4405115323133  0.08348788187578969  \\
            549.5775291162366  0.08348623532888713  \\
            549.7145467001599  0.08348459208250708  \\
            549.8515642840831  0.0834829526471794  \\
            549.9885818680063  0.08348131745958927  \\
            550.1255994519297  0.0834796868825772  \\
            550.2626170358529  0.0834780612051391  \\
            550.3996346197762  0.08347644064242621  \\
            550.5366522036994  0.08347482533574505  \\
            550.6736697876228  0.08347321535255757  \\
            550.810687371546  0.08347161068648103  \\
            550.9477049554692  0.08347001125728802  \\
            551.0847225393926  0.0834684169109065  \\
            551.2217401233158  0.08346682741941977  \\
            551.3587577072391  0.08346524248106646  \\
            551.4957752911623  0.08346366172024056  \\
            551.6327928750857  0.0834620846874914  \\
            551.7698104590089  0.08346051085952363  \\
            551.9068280429321  0.08345893963919732  \\
            552.0438456268555  0.0834573703555278  \\
            552.1808632107787  0.08345580226368579  \\
            552.317880794702  0.08345423454499733  \\
            552.4548983786252  0.08345266630694383  \\
            552.5919159625486  0.08345109658316203  \\
            552.7289335464718  0.08344952260929939  \\
            552.865951130395  0.08344794306328697  \\
            553.0029687143183  0.08344635931811159  \\
            553.1399862982416  0.08344477254229252  \\
            553.2770038821649  0.08344318383347261  \\
            553.4140214660881  0.08344159421841839  \\
            553.5510390500115  0.08344000465301991  \\
            553.6880566339347  0.08343841602229092  \\
            553.825074217858  0.0834368291403687  \\
            553.9620918017812  0.08343524475051424  \\
            554.0991093857045  0.08343366352511204  \\
            554.2361269696278  0.08343208606567029  \\
            554.373144553551  0.08343051290282073  \\
            554.5101621374743  0.08342894449631875  \\
            554.6471797213976  0.08342738123504335  \\
            554.7841973053208  0.08342582343699714  \\
            554.9212148892441  0.08342427134930633  \\
            555.0582324731674  0.08342272514822073  \\
            555.1952500570907  0.0834211849391138  \\
            555.3322676410139  0.08341965075648257  \\
            555.4692852249372  0.08341812256394773  \\
            555.6063028088605  0.08341660025425354  \\
            555.7433203927837  0.08341508364926789  \\
            555.880337976707  0.08341357249998227  \\
            556.0173555606303  0.0834120664865118  \\
            556.1543731445536  0.08341056521809519  \\
            556.2913907284768  0.08340906823309477  \\
            556.4284083124  0.0834075749989965  \\
            556.5654258963234  0.08340608491240993  \\
            556.7024434802466  0.08340459729906821  \\
            556.8394610641699  0.08340311141382814  \\
            556.9764786480931  0.08340162644067012  \\
            557.1134962320165  0.08340014149269812  \\
            557.2505138159397  0.08339865535801752  \\
            557.387531399863  0.08339716473451445  \\
            557.5245489837863  0.08339567036393473  \\
            557.6615665677095  0.08339417338365851  \\
            557.7985841516328  0.0833926748643961  \\
            557.935601735556  0.08339117581018805  \\
            558.0726193194794  0.08338967715840515  \\
            558.2096369034026  0.0833881797797483  \\
            558.3466544873258  0.08338668447824871  \\
            558.4836720712491  0.08338519199126772  \\
            558.6206896551724  0.0833837029894969  \\
            558.7577072390957  0.08338221807695807  \\
            558.8947248230189  0.08338073779100319  \\
            559.0317424069423  0.08337926260231444  \\
            559.1687599908655  0.08337779291490427  \\
            559.3057775747887  0.08337632906611525  \\
            559.442795158712  0.08337487132662019  \\
            559.5798127426353  0.08337341990042212  \\
            559.7168303265586  0.08337197492485426  \\
            559.8538479104818  0.08337053647058006  \\
            559.9908654944052  0.08336910454159313  \\
            560.1278830783284  0.08336767907521733  \\
            560.2649006622516  0.08336625994210672  \\
            560.4019182461749  0.08336484694624555  \\
            560.5389358300982  0.08336343982494826  \\
            560.6759534140215  0.08336203824885954  \\
            560.8129709979447  0.08336064182195428  \\
            560.949988581868  0.08335925008153754  \\
            561.0870061657913  0.08335786249824462  \\
            561.2240237497145  0.083356478476041  \\
            561.3610413336378  0.0833550973522224  \\
            561.4980589175611  0.0833537183974147  \\
            561.6350765014844  0.08335234081557405  \\
            561.7720940854076  0.08335096374398673  \\
            561.9091116693309  0.08334958529505863  \\
            562.0461292532542  0.08334820344394603  \\
            562.1831468371774  0.0833468193230957  \\
            562.3201644211007  0.08334543397323817  \\
            562.4571820050239  0.08334404837258984  \\
            562.5941995889473  0.08334266343685313  \\
            562.7312171728705  0.0833412800192164  \\
            562.8682347567938  0.08333989891035395  \\
            563.0052523407171  0.08333852083842613  \\
            563.1422699246403  0.08333714646907915  \\
            563.2792875085636  0.08333577640544526  \\
            563.4163050924868  0.08333441118814261  \\
            563.5533226764102  0.08333305129527536  \\
            563.6903402603334  0.08333169714243363  \\
            563.8273578442567  0.08333034908269348  \\
            563.96437542818  0.08332900740661696  \\
            564.1013930121032  0.08332767234225205  \\
            564.2384105960265  0.08332634405513274  \\
            564.3754281799497  0.08332502264827896  \\
            564.5124457638731  0.08332370816219657  \\
            564.6494633477963  0.08332240057487744  \\
            564.7864809317196  0.08332109980179941  \\
            564.9234985156428  0.08331980569592623  \\
            565.0605160995661  0.08331851804770768  \\
            565.1975336834894  0.08331723658507943  \\
            565.3345512674126  0.0833159609734632  \\
            565.471568851336  0.08331469081576659  \\
            565.6085864352592  0.08331342565238321  \\
            565.7456040191825  0.08331216496119263  \\
            565.8826216031057  0.0833109081575604  \\
            566.019639187029  0.08330965459433795  \\
            566.1566567709523  0.0833084035618628  \\
            566.2936743548755  0.08330715428795833  \\
            566.4306919387988  0.08330590593793394  \\
            566.5677095227221  0.08330465652203888  \\
            566.7047271066454  0.08330340490336349  \\
            566.8417446905686  0.08330215208469169  \\
            566.9787622744919  0.0833008990130737  \\
            567.1157798584152  0.08329964657911051  \\
            567.2527974423384  0.08329839561695396  \\
            567.3898150262617  0.08329714690430663  \\
            567.526832610185  0.08329590116242201  \\
            567.6638501941082  0.08329465905610436  \\
            567.8008677780315  0.08329342119370874  \\
            567.9378853619548  0.08329218812714102  \\
            568.0749029458781  0.08329096035185794  \\
            568.2119205298013  0.083289738306867  \\
            568.3489381137246  0.08328852237472653  \\
            568.4859556976479  0.0832873128815457  \\
            568.6229732815711  0.08328611009698446  \\
            568.7599908654944  0.08328491423425358  \\
            568.8970084494176  0.08328372545011464  \\
            569.034026033341  0.08328254384488007  \\
            569.1710436172642  0.08328136946241307  \\
            569.3080612011875  0.08328020229012771  \\
            569.4450787851108  0.08327904225898879  \\
            569.582096369034  0.08327788924351201  \\
            569.7191139529573  0.08327674306176383  \\
            569.8561315368805  0.08327560347536156  \\
            569.9931491208039  0.08327447018947327  \\
            570.1301667047271  0.08327334285281793  \\
            570.2671842886504  0.08327222105766524  \\
            570.4042018725736  0.08327110433983577  \\
            570.541219456497  0.08326999217870087  \\
            570.6782370404202  0.08326888399718274  \\
            570.8152546243434  0.08326777916175436  \\
            570.9522722082668  0.08326667698243954  \\
            571.08928979219  0.08326557671281291  \\
            571.2263073761133  0.08326447802237637  \\
            571.3633249600365  0.08326337862371255  \\
            571.5003425439598  0.08326227783481648  \\
            571.6373601278831  0.08326117651447851  \\
            571.7743777118063  0.08326007547812571  \\
            571.9113952957296  0.08325897549782188  \\
            572.0484128796529  0.0832578773022675  \\
            572.1854304635762  0.08325678157679978  \\
            572.3224480474994  0.08325568896339258  \\
            572.4594656314227  0.08325460006065655  \\
            572.596483215346  0.08325351542383895  \\
            572.7335007992692  0.08325243556482383  \\
            572.8705183831925  0.08325136095213187  \\
            573.0075359671158  0.0832502920109205  \\
            573.144553551039  0.08324922912298385  \\
            573.2815711349623  0.08324817262675274  \\
            573.4185887188856  0.08324712281729472  \\
            573.5556063028089  0.08324607994631401  \\
            573.6926238867321  0.08324504422215157  \\
            573.8296414706554  0.083244015809785  \\
            573.9666590545787  0.08324299483082867  \\
            574.103676638502  0.08324198136353365  \\
            574.2406942224252  0.08324097544278772  \\
            574.3777118063484  0.0832399770601153  \\
            574.5147293902718  0.08323898616367754  \\
            574.651746974195  0.08323800265827237  \\
            574.7887645581183  0.08323702640533433  \\
            574.9257821420416  0.08323605722293471  \\
            575.0627997259649  0.0832350948857815  \\
            575.1998173098881  0.08323413912521938  \\
            575.3368348938113  0.08323318962922974  \\
            575.4738524777347  0.08323224604243068  \\
            575.6108700616579  0.083231307966077  \\
            575.7478876455812  0.08323037495806021  \\
            575.8849052295044  0.08322944653290854  \\
            576.0219228134278  0.08322852216178689  \\
            576.158940397351  0.08322760127249686  \\
            576.2959579812742  0.0832266832494768  \\
            576.4329755651976  0.08322576743380172  \\
            576.5699931491208  0.08322485312318337  \\
            576.7070107330441  0.08322394029223354  \\
            576.8440283169673  0.08322302767937356  \\
            576.9810459008906  0.08322211527394377  \\
            577.1180634848139  0.0832212037580055  \\
            577.2550810687371  0.08322029378168218  \\
            577.3920986526605  0.08321938596315923  \\
            577.5291162365837  0.08321848088868401  \\
            577.666133820507  0.08321757911256596  \\
            577.8031514044302  0.08321668115717647  \\
            577.9401689883535  0.08321578751294896  \\
            578.0771865722768  0.08321489863837886  \\
            578.2142041562  0.08321401496002356  \\
            578.3512217401233  0.08321313687250251  \\
            578.4882393240466  0.08321226473849712  \\
            578.6252569079699  0.08321139684814782  \\
            578.7622744918931  0.08321053180918825  \\
            578.8992920758164  0.08320967064965452  \\
            579.0363096597397  0.08320881394255672  \\
            579.1733272436629  0.08320796219644025  \\
            579.3103448275862  0.0832071158553859  \\
            579.4473624115095  0.08320627529900977  \\
            579.5843799954328  0.08320544084246335  \\
            579.721397579356  0.08320461273643344  \\
            579.8584151632792  0.08320379116714222  \\
            579.9954327472026  0.08320297625634716  \\
            580.1324503311258  0.08320216806134118  \\
            580.2694679150491  0.08320136657495243  \\
            580.4064854989724  0.0832005717255445  \\
            580.5435030828957  0.08319978284829117  \\
            580.6805206668189  0.08319899797886612  \\
            580.8175382507421  0.08319821720499887  \\
            580.9545558346655  0.0831974407571758  \\
            581.0915734185887  0.08319666884377418  \\
            581.228591002512  0.08319590165106219  \\
            581.3656085864353  0.08319513934319898  \\
            581.5026261703586  0.08319438206223456  \\
            581.6396437542818  0.08319362992810996  \\
            581.776661338205  0.08319288303865705  \\
            581.9136789221284  0.08319214146959863  \\
            582.0506965060516  0.08319140527454852  \\
            582.1877140899749  0.08319067448501134  \\
            582.3247316738981  0.0831899491103827  \\
            582.4617492578215  0.08318922913794917  \\
            582.5987668417447  0.08318851453288816  \\
            582.7357844256679  0.08318780523826806  \\
            582.8728020095913  0.0831871007764702  \\
            583.0098195935145  0.0831863994438009  \\
            583.1468371774378  0.08318570147453651  \\
            583.283854761361  0.08318500725622913  \\
            583.4208723452844  0.08318431714105624  \\
            583.5578899292076  0.08318363144582093  \\
            583.6949075131308  0.0831829504519516  \\
            583.8319250970541  0.0831822744055023  \\
            583.9689426809774  0.08318160351715241  \\
            584.1059602649007  0.08318093796220684  \\
            584.2429778488239  0.083180277880596  \\
            584.3799954327473  0.0831796233768757  \\
            584.5170130166705  0.08317897452022734  \\
            584.6540306005937  0.08317833134445766  \\
            584.791048184517  0.08317769384799899  \\
            584.9280657684403  0.08317706199390902  \\
            585.0650833523636  0.08317643570987103  \\
            585.2021009362868  0.08317581488819371  \\
            585.3391185202101  0.08317519908642833  \\
            585.4761361041334  0.08317458668814157  \\
            585.6131536880566  0.08317397787729963  \\
            585.7501712719799  0.0831733729621031  \\
            585.8871888559032  0.08317277222295627  \\
            586.0242064398265  0.08317217591246698  \\
            586.1612240237497  0.08317158425544678  \\
            586.2982416076729  0.08317099744891081  \\
            586.4352591915963  0.08317041566207788  \\
            586.5722767755195  0.08316983903637042  \\
            586.7092943594428  0.08316926768541448  \\
            586.8463119433661  0.08316870169503979  \\
            586.9833295272894  0.08316814112327968  \\
            587.1203471112126  0.08316758600037112  \\
            587.2573646951358  0.08316703632875475  \\
            587.3943822790592  0.08316649208307478  \\
            587.5313998629824  0.08316595321017912  \\
            587.6684174469057  0.0831654196291193  \\
            587.8054350308289  0.08316489123115046  \\
            587.9424526147523  0.08316436796165202  \\
            588.0794701986755  0.08316384864892568  \\
            588.2164877825987  0.0831633327061664  \\
            588.3535053665221  0.08316282043268769  \\
            588.4905229504453  0.08316231210337335  \\
            588.6275405343686  0.08316180796867761  \\
            588.7645581182918  0.08316130825462495  \\
            588.9015757022152  0.0831608131628103  \\
            589.0385932861384  0.08316032287039887  \\
            589.1756108700616  0.08315983753012626  \\
            589.312628453985  0.08315935727029844  \\
            589.4496460379082  0.08315888219479169  \\
            589.5866636218315  0.08315841238305265  \\
            589.7236812057547  0.08315794789009832  \\
            589.860698789678  0.08315748874651607  \\
            589.9977163736013  0.08315703495846359  \\
            590.1347339575245  0.08315658650766894  \\
            590.2717515414478  0.08315614335143053  \\
            590.4087691253711  0.08315570542261713  \\
            590.5457867092944  0.08315527262966785  \\
            590.6828042932176  0.08315484485659215  \\
            590.819821877141  0.08315442196296985  \\
            590.9568394610642  0.08315400384281581  \\
            591.0938570449874  0.083153589256225  \\
            591.2308746289107  0.08315317817998463  \\
            591.367892212834  0.08315277084772194  \\
            591.5049097967573  0.08315236747532287  \\
            591.6419273806805  0.08315196826093187  \\
            591.7789449646037  0.08315157338495197  \\
            591.9159625485271  0.08315118301004483  \\
            592.0529801324503  0.08315079728113066  \\
            592.1899977163736  0.08315041632538828  \\
            592.3270153002969  0.08315004025225507  \\
            592.4640328842202  0.083149669153427  \\
            592.6010504681434  0.08314930310285865  \\
            592.7380680520666  0.08314894215676315  \\
            592.87508563599  0.08314858635361225  \\
            593.0121032199132  0.08314823571413624  \\
            593.1491208038365  0.08314789024132405  \\
            593.2861383877597  0.08314754992042313  \\
            593.4231559716831  0.08314721471893959  \\
            593.5601735556063  0.08314688458663806  \\
            593.6971911395295  0.0831465594555418  \\
            593.8342087234529  0.08314623923993261  \\
            593.9712263073761  0.08314592383635092  \\
            594.1082438912994  0.08314561312359571  \\
            594.2452614752226  0.08314530696272458  \\
            594.382279059146  0.08314500533173357  \\
            594.5192966430692  0.08314470768351827  \\
            594.6563142269924  0.08314441345534215  \\
            594.7933318109158  0.08314412282511593  \\
            594.930349394839  0.08314383595981222  \\
            595.0673669787623  0.08314355301546558  \\
            595.2043845626855  0.08314327413717258  \\
            595.3414021466089  0.08314299945909169  \\
            595.4784197305321  0.08314272910444334  \\
            595.6154373144553  0.08314246318550993  \\
            595.7524548983786  0.08314220180363578  \\
            595.8894724823019  0.0831419450492272  \\
            596.0264900662252  0.08314169300175243  \\
            596.1635076501484  0.08314144572974166  \\
            596.3005252340718  0.08314120329078703  \\
            596.437542817995  0.08314096573154264  \\
            596.5745604019182  0.08314073308772454  \\
            596.7115779858415  0.08314050538411073  \\
            596.8485955697648  0.08314028263454117  \\
            596.9856131536881  0.08314006484191773  \\
            597.1226307376113  0.0831398519982043  \\
            597.2596483215345  0.08313964408442666  \\
            597.3966659054579  0.08313944107067259  \\
            597.5336834893811  0.08313924291609179  \\
            597.6707010733044  0.0831390495688959  \\
            597.8077186572277  0.08313886096635857  \\
            597.944736241151  0.08313867703481533  \\
            598.0817538250742  0.0831384976896637  \\
            598.2187714089974  0.08313832283536315  \\
            598.3557889929208  0.08313815236543512  \\
            598.492806576844  0.08313798616246294  \\
            598.6298241607673  0.08313782409809195  \\
            598.7668417446906  0.08313766603302943  \\
            598.9038593286139  0.0831375118970175  \\
            599.0408769125371  0.0831373615905542  \\
            599.1778944964603  0.0831372151307017  \\
            599.3149120803837  0.08313707255286944  \\
            599.4519296643069  0.08313693389384746  \\
            599.5889472482302  0.08313679919180653  \\
            599.7259648321534  0.08313666848629805  \\
            599.8629824160768  0.08313654181825413  \\
            600.0  0.08313641922998746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e663c869-536f-43a9-84f7-fc9158cd1537}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14120969639915273  0.9745876912254925  \\
            0.28241939279830547  0.9240130230247064  \\
            0.42362908919745823  0.873267903529611  \\
            0.5648387855966109  0.8253098921880746  \\
            0.7060484819957638  0.7799861698700512  \\
            0.8472581783949165  0.7371501751326296  \\
            0.9884678747940692  0.6966674087982728  \\
            1.1296775711932219  0.658412130040102  \\
            1.2708872675923746  0.622253171616057  \\
            1.4120969639915275  0.5880774494786531  \\
            1.5533066603906802  0.5557789838347544  \\
            1.694516356789833  0.5252559742334301  \\
            1.8357260531889856  0.4964087335821704  \\
            1.9769357495881383  0.47000578997499437  \\
            2.1181454459872913  0.4476621089906179  \\
            2.2593551423864437  0.42894020058875487  \\
            2.4005648387855967  0.4133384661863961  \\
            2.541774535184749  0.4003901693079416  \\
            2.682984231583902  0.3894243732185849  \\
            2.824193927983055  0.3795905754486728  \\
            2.9654036243822075  0.3706663445964281  \\
            3.1066133207813604  0.3624757517446287  \\
            3.247823017180513  0.35485799610114604  \\
            3.389032713579666  0.3476919924327868  \\
            3.5302424099788183  0.3408790667530161  \\
            3.6714521063779713  0.3343159451414416  \\
            3.812661802777124  0.32795538043126893  \\
            3.9538714991762767  0.32172858347236083  \\
            4.095081195575429  0.31561046007661414  \\
            4.2362908919745825  0.30956847150041544  \\
            4.377500588373735  0.3035839434495921  \\
            4.5187102847728875  0.29764587163949857  \\
            4.659919981172041  0.2917548652858007  \\
            4.801129677571193  0.2858979365047406  \\
            4.942339373970346  0.2800794120990753  \\
            5.083549070369498  0.2743128689737806  \\
            5.224758766768652  0.26858446126721996  \\
            5.365968463167804  0.26290381639870936  \\
            5.507178159566957  0.25729029557141603  \\
            5.64838785596611  0.2517321767205221  \\
            5.7895975523652625  0.24623028622253113  \\
            5.930807248764415  0.24080847164803537  \\
            6.0720169451635675  0.23546451769837243  \\
            6.213226641562721  0.23017079622186165  \\
            6.354436337961873  0.22495536293671925  \\
            6.495646034361026  0.22002519042416033  \\
            6.636855730760179  0.21552523512197597  \\
            6.778065427159332  0.21150698327345335  \\
            6.919275123558484  0.20794789913227057  \\
            7.060484819957637  0.20481044919083208  \\
            7.20169451635679  0.20204819741827154  \\
            7.3429042127559425  0.1996259665730092  \\
            7.484113909155095  0.19751768735846753  \\
            7.625323605554248  0.19569523861762206  \\
            7.766533301953401  0.19412934073886165  \\
            7.907742998352553  0.19278996520457997  \\
            8.048952694751707  0.19165672625021665  \\
            8.190162391150858  0.19071125062482386  \\
            8.331372087550012  0.1899354330520354  \\
            8.472581783949165  0.18931144537697622  \\
            8.613791480348317  0.18882033949788118  \\
            8.75500117674747  0.1884491365873393  \\
            8.896210873146623  0.18818517302881238  \\
            9.037420569545775  0.18801679951885653  \\
            9.178630265944928  0.18793308808700623  \\
            9.319839962344082  0.18792073022375247  \\
            9.461049658743233  0.18797054338183344  \\
            9.602259355142387  0.18807393371011147  \\
            9.743469051541538  0.18822347114910848  \\
            9.884678747940692  0.18841288943100618  \\
            10.025888444339845  0.18863929788444145  \\
            10.167098140738997  0.1889017621721683  \\
            10.30830783713815  0.18915633824635184  \\
            10.449517533537303  0.18944164901881377  \\
            10.590727229936455  0.18978620983448968  \\
            10.731936926335608  0.19020842847142952  \\
            10.873146622734762  0.19071660514079716  \\
            11.014356319133913  0.19126877556983254  \\
            11.155566015533067  0.19181508511405723  \\
            11.29677571193222  0.19234040179646164  \\
            11.437985408331372  0.19283418758891147  \\
            11.579195104730525  0.19328742877517643  \\
            11.720404801129678  0.19368746345679483  \\
            11.86161449752883  0.19405204074165427  \\
            12.002824193927983  0.19434845673082585  \\
            12.144033890327135  0.19456553400380908  \\
            12.285243586726288  0.194713621618532  \\
            12.426453283125442  0.19482565362007306  \\
            12.567662979524593  0.19493355326662784  \\
            12.708872675923747  0.19502178266954767  \\
            12.8500823723229  0.19509124008637696  \\
            12.991292068722052  0.19514423257437774  \\
            13.132501765121205  0.19518354408727312  \\
            13.273711461520358  0.19520703917722035  \\
            13.41492115791951  0.19521528170734334  \\
            13.556130854318663  0.1952091285434076  \\
            13.697340550717817  0.1951901714163897  \\
            13.838550247116968  0.19516073692247735  \\
            13.979759943516122  0.19512388652306922  \\
            14.120969639915273  0.19507686310441907  \\
            14.262179336314427  0.1950192779200529  \\
            14.40338903271358  0.19495172057055116  \\
            14.544598729112732  0.19487530530295688  \\
            14.685808425511885  0.19479182129330627  \\
            14.827018121911038  0.19470373264662852  \\
            14.96822781831019  0.1946115029881115  \\
            15.109437514709343  0.1945117919191109  \\
            15.250647211108497  0.19440536075554118  \\
            15.391856907507648  0.19429280349655006  \\
            15.533066603906802  0.19417530438408076  \\
            15.674276300305955  0.19405463790287217  \\
            15.815485996705107  0.19393316878045885  \\
            15.95669569310426  0.19380880189751482  \\
            16.097905389503413  0.19367949853174288  \\
            16.239115085902565  0.19354577308408763  \\
            16.380324782301717  0.1934081657917562  \\
            16.52153447870087  0.1932677635234654  \\
            16.662744175100023  0.1931261997794417  \\
            16.803953871499175  0.19298565469142132  \\
            16.94516356789833  0.19284353287749145  \\
            17.08637326429748  0.19269771735336041  \\
            17.227582960696633  0.1925486263417122  \\
            17.36879265709579  0.19239666538566358  \\
            17.51000235349494  0.19224275819518044  \\
            17.65121204989409  0.1920883466470775  \\
            17.792421746293247  0.19193539078501856  \\
            17.9336314426924  0.19178294664093964  \\
            18.07484113909155  0.191627053698305  \\
            18.216050835490705  0.1914683233039192  \\
            18.357260531889857  0.19130697344752365  \\
            18.49847022828901  0.19114372111340766  \\
            18.639679924688163  0.1909797822804085  \\
            18.780889621087315  0.19081687192191132  \\
            18.922099317486467  0.19065650395151323  \\
            19.063309013885622  0.1904931041643689  \\
            19.204518710284773  0.1903270016226765  \\
            19.345728406683925  0.19015818169568016  \\
            19.486938103083077  0.18998711472053995  \\
            19.62814779948223  0.18981475600233175  \\
            19.769357495881383  0.18964254581404724  \\
            19.910567192280535  0.189472409396594  \\
            20.05177688867969  0.1893031241578982  \\
            20.19298658507884  0.1891302758993444  \\
            20.334196281477993  0.18895457149460293  \\
            20.47540597787715  0.18877619341713067  \\
            20.6166156742763  0.18859579880778352  \\
            20.75782537067545  0.18841451947481616  \\
            20.899035067074607  0.18823396189388228  \\
            21.04024476347376  0.18805620720803445  \\
            21.18145445987291  0.1878770695630605  \\
            21.322664156272065  0.18769458452401216  \\
            21.463873852671217  0.18750913219214893  \\
            21.60508354907037  0.18732103343738385  \\
            21.746293245469523  0.1871310767888019  \\
            21.887502941868675  0.18694051843466014  \\
            22.028712638267827  0.18675108222238762  \\
            22.169922334666982  0.18656487840397504  \\
            22.311132031066133  0.18637551915673992  \\
            22.452341727465285  0.18618318121513264  \\
            22.59355142386444  0.18598781258735944  \\
            22.73476112026359  0.1857898251399023  \\
            22.875970816662743  0.18559009459751882  \\
            23.0171805130619  0.18538996054324222  \\
            23.15839020946105  0.18519122641838132  \\
            23.2995999058602  0.18499560401215523  \\
            23.440809602259357  0.18479645586761334  \\
            23.58201929865851  0.18459424543347908  \\
            23.72322899505766  0.1843889773185535  \\
            23.86443869145681  0.18418111929769132  \\
            24.005648387855967  0.18397160231180051  \\
            24.14685808425512  0.18376182046784267  \\
            24.28806778065427  0.18355363103883268  \\
            24.429277477053425  0.18334851076012537  \\
            24.570487173452577  0.1831396840996248  \\
            24.71169686985173  0.18292776142011832  \\
            24.852906566250883  0.1827127784440827  \\
            24.994116262650035  0.18249523626701217  \\
            25.135325959049187  0.1822761013574184  \\
            25.276535655448342  0.1820568055568306  \\
            25.417745351847493  0.18183924607979543  \\
            25.558955048246645  0.18162476234929342  \\
            25.7001647446458  0.18140648225921727  \\
            25.84137444104495  0.18118510252106132  \\
            25.982584137444103  0.18096067719380018  \\
            26.12379383384326  0.18073373010507437  \\
            26.26500353024241  0.18050525485119043  \\
            26.40621322664156  0.18027671479712074  \\
            26.547422923040717  0.18005004307650366  \\
            26.68863261943987  0.17982738141646018  \\
            26.82984231583902  0.17959808815516765  \\
            26.971052012238175  0.17937034237447713  \\
            27.112261708637327  0.1791494837051847  \\
            27.25347140503648  0.1789238196392594  \\
            27.394681101435634  0.17868128901637984  \\
            27.535890797834785  0.17842039508771596  \\
            27.677100494233937  0.17814606903961305  \\
            27.818310190633092  0.1778552283717423  \\
            27.959519887032243  0.1775482088410242  \\
            28.100729583431395  0.17722808136979387  \\
            28.241939279830547  0.17689373729788516  \\
            28.383148976229702  0.17654572515008193  \\
            28.524358672628853  0.17618749060782588  \\
            28.665568369028005  0.17581950761575338  \\
            28.80677806542716  0.1754408504179991  \\
            28.94798776182631  0.17505347167916105  \\
            29.089197458225463  0.17466063010682387  \\
            29.23040715462462  0.1742603688867352  \\
            29.37161685102377  0.1738534056494256  \\
            29.51282654742292  0.17344287819639592  \\
            29.654036243822077  0.17302915576451744  \\
            29.79524594022123  0.17261106618644043  \\
            29.93645563662038  0.17219103063189306  \\
            30.077665333019535  0.17176899898638578  \\
            30.218875029418687  0.17134518501555057  \\
            30.36008472581784  0.17092064597264003  \\
            30.501294422216993  0.1704955177249213  \\
            30.642504118616145  0.1700701028807896  \\
            30.783713815015297  0.16964495797914816  \\
            30.924923511414452  0.1692216180517949  \\
            31.066133207813603  0.16879905666048967  \\
            31.207342904212755  0.16837888232496143  \\
            31.34855260061191  0.167960512731975  \\
            31.48976229701106  0.16754404382944635  \\
            31.630971993410213  0.1671308498370294  \\
            31.77218168980937  0.16671934147020306  \\
            31.91339138620852  0.16631031435558835  \\
            32.054601082607675  0.1659042379709724  \\
            32.19581077900683  0.1654994327765323  \\
            32.33702047540598  0.16509697651649863  \\
            32.47823017180513  0.16469670205422077  \\
            32.61943986820428  0.1642969736117329  \\
            32.76064956460343  0.16389878110516964  \\
            32.90185926100259  0.16350218571971598  \\
            33.04306895740174  0.16310520058541425  \\
            33.184278653800895  0.16270852783998527  \\
            33.32548835020005  0.16231315924681627  \\
            33.4666980465992  0.16191663073954474  \\
            33.60790774299835  0.16151915665324448  \\
            33.74911743939751  0.16112259846509136  \\
            33.89032713579666  0.16072472210080757  \\
            34.03153683219581  0.16032500380195483  \\
            34.17274652859496  0.15992498820562226  \\
            34.313956224994115  0.15952476237028015  \\
            34.45516592139327  0.1591222165315586  \\
            34.59637561779242  0.15871793121605043  \\
            34.73758531419158  0.1583141468274224  \\
            34.87879501059073  0.1579086219462648  \\
            35.02000470698988  0.15750081012376943  \\
            35.16121440338903  0.15709183198124888  \\
            35.30242409978818  0.15668347014829126  \\
            35.443633796187335  0.1562729379956002  \\
            35.584843492586494  0.15586023160211043  \\
            35.726053188985645  0.15544689118245014  \\
            35.8672628853848  0.15503417341464062  \\
            36.00847258178395  0.15461922016358678  \\
            36.1496822781831  0.15420224013867803  \\
            36.29089197458225  0.1537848517959241  \\
            36.43210167098141  0.15336828078830197  \\
            36.57331136738056  0.15294954373992947  \\
            36.71452106377971  0.1525288328096816  \\
            36.855730760178865  0.1521075872052685  \\
            36.99694045657802  0.15168754497033893  \\
            37.13815015297717  0.15126551938211769  \\
            37.27935984937633  0.15084151340792604  \\
            37.42056954577548  0.15041659762787338  \\
            37.56177924217463  0.14999316720991887  \\
            37.70298893857378  0.14956820705163193  \\
            37.84419863497293  0.14914132166314556  \\
            37.985408331372085  0.1487130761995275  \\
            38.126618027771244  0.14828565395966584  \\
            38.267827724170395  0.14785846640197894  \\
            38.40903742056955  0.1474291462019764  \\
            38.5502471169687  0.1469981238478425  \\
            38.69145681336785  0.14656687870461663  \\
            38.832666509767  0.1461373200249616  \\
            38.97387620616615  0.14570598635484885  \\
            39.11508590256531  0.14527287498322566  \\
            39.25629559896446  0.14483870701536156  \\
            39.397505295363615  0.14440562232964338  \\
            39.53871499176277  0.14397305996279125  \\
            39.67992468816192  0.14353850961705075  \\
            39.82113438456107  0.14310243128054567  \\
            39.96234408096023  0.14266609320439835  \\
            40.10355377735938  0.14223181089906334  \\
            40.24476347375853  0.14179623604894212  \\
            40.38597317015768  0.141359130881062  \\
            40.527182866556835  0.14092089996467289  \\
            40.66839256295599  0.14048319707240917  \\
            40.809602259355145  0.14004732372451176  \\
            40.9508119557543  0.13960974517492966  \\
            41.09202165215345  0.13917073657426068  \\
            41.2332313485526  0.13873104213392595  \\
            41.37444104495175  0.1382925810327789  \\
            41.5156507413509  0.1378552453329464  \\
            41.65686043775006  0.137416158231345  \\
            41.798070134149214  0.13697582186186844  \\
            41.939279830548365  0.13653522756193237  \\
            42.08048952694752  0.1360964728766651  \\
            42.22169922334667  0.1356578640506367  \\
            42.36290891974582  0.13521774277524579  \\
            42.50411861614498  0.1347765942823659  \\
            42.64532831254413  0.1343355909574172  \\
            42.78653800894328  0.13389690785866493  \\
            42.92774770534243  0.13345732548402617  \\
            43.068957401741585  0.13301663633573524  \\
            43.21016709814074  0.1325751669078578  \\
            43.35137679453989  0.13213422488248244  \\
            43.49258649093905  0.13169555824757212  \\
            43.6337961873382  0.13125577547286535  \\
            43.77500588373735  0.13081498926680482  \\
            43.9162155801365  0.1303736891087248  \\
            44.05742527653565  0.12993328828421558  \\
            44.198634972934805  0.1294949650383412  \\
            44.339844669333964  0.12905541664800424  \\
            44.481054365733115  0.12861500703965725  \\
            44.62226406213227  0.12817436667444218  \\
            44.76347375853142  0.1277349939241683  \\
            44.90468345493057  0.1272973538340832  \\
            45.04589315132972  0.12685849084338208  \\
            45.18710284772888  0.1264189392530951  \\
            45.32831254412803  0.1259794517959727  \\
            45.46952224052718  0.12554159398807208  \\
            45.610731936926335  0.1251049815282311  \\
            45.75194163332549  0.12466726703361723  \\
            45.89315132972464  0.12422906035702673  \\
            46.0343610261238  0.12379121845651313  \\
            46.17557072252295  0.12335535694011666  \\
            46.3167804189221  0.12292011665154966  \\
            46.45799011532125  0.12248401786073085  \\
            46.5991998117204  0.12204764163020666  \\
            46.740409508119555  0.12161193179734664  \\
            46.881619204518714  0.12117853789449132  \\
            47.022828900917865  0.12074501416954653  \\
            47.16403859731702  0.12031099843267794  \\
            47.30524829371617  0.11987693348409277  \\
            47.44645799011532  0.1194438334004345  \\
            47.58766768651447  0.1190130960504141  \\
            47.72887738291362  0.11858190474767874  \\
            47.87008707931278  0.11815043693377383  \\
            48.01129677571193  0.11771915701278404  \\
            48.152506472111085  0.11728913344509746  \\
            48.29371616851024  0.11686132438432187  \\
            48.43492586490939  0.11643298675919768  \\
            48.57613556130854  0.11600452641433817  \\
            48.7173452577077  0.11557649550068347  \\
            48.85855495410685  0.11515000190229047  \\
            48.999764650506  0.11472546531844431  \\
            49.14097434690515  0.11430041632599207  \\
            49.282184043304305  0.11387541450489855  \\
            49.42339373970346  0.11345108392557136  \\
            49.564603436102615  0.11302855794438468  \\
            49.70581313250177  0.11260762842871332  \\
            49.84702282890092  0.11218629619925959  \\
            49.98823252530007  0.11176519242081093  \\
            50.12944222169922  0.11134499821817016  \\
            50.27065191809837  0.11092685955471243  \\
            50.41186161449753  0.11050986279608618  \\
            50.553071310896684  0.11009266568442455  \\
            50.694281007295835  0.10967588536393073  \\
            50.83549070369499  0.10926024619265508  \\
            50.97670040009414  0.108846895023243  \\
            51.11791009649329  0.10843414854641202  \\
            51.25911979289245  0.1080214927003214  \\
            51.4003294892916  0.10760944513521513  \\
            51.54153918569075  0.10719876070911302  \\
            51.6827488820899  0.10679048320146804  \\
            51.823958578489055  0.10638239043723054  \\
            51.96516827488821  0.10597466775242488  \\
            52.10637797128736  0.10556774447500954  \\
            52.24758766768652  0.10516239434791264  \\
            52.38879736408567  0.10475933992729528  \\
            52.53000706048482  0.10435641254238581  \\
            52.67121675688397  0.10395399882457713  \\
            52.81242645328312  0.1035525721466483  \\
            52.953636149682275  0.10315291466726151  \\
            53.094845846081434  0.10275536270314868  \\
            53.236055542480585  0.10235795333879143  \\
            53.37726523887974  0.1019612066239062  \\
            53.51847493527889  0.10156562835653254  \\
            53.65968463167804  0.10117199979746042  \\
            53.80089432807719  0.10078021556719546  \\
            53.94210402447635  0.10038866103879532  \\
            54.0833137208755  0.09999792007229537  \\
            54.22452341727465  0.09960852041435184  \\
            54.365733113673805  0.09922123426297697  \\
            54.50694281007296  0.0988354697350506  \\
            54.64815250647211  0.09845008933433451  \\
            54.78936220287127  0.0980656722824146  \\
            54.93057189927042  0.0976827589454584  \\
            55.07178159566957  0.09730210542026484  \\
            55.21299129206872  0.09692259976159232  \\
            55.35420098846787  0.09654369379345161  \\
            55.495410684867025  0.09616589720037678  \\
            55.636620381266184  0.0957897547664369  \\
            55.777830077665335  0.09541600055389159  \\
            55.91903977406449  0.09504298044486689  \\
            56.06024947046364  0.09467082905468638  \\
            56.20145916686279  0.09429992708997874  \\
            56.34266886326194  0.09393081665028032  \\
            56.48387855966109  0.09356403231199426  \\
            56.62508825606025  0.09319807171551948  \\
            56.766297952459404  0.09283330115315061  \\
            56.907507648858555  0.09247021429527745  \\
            57.04871734525771  0.09210887340349515  \\
            57.18992704165686  0.09174856702785239  \\
            57.33113673805601  0.09138990696213625  \\
            57.47234643445517  0.09103269183414822  \\
            57.61355613085432  0.0906769636723919  \\
            57.75476582725347  0.09032250125953162  \\
            57.89597552365262  0.08996962725148953  \\
            58.037185220051775  0.08961807233973271  \\
            58.17839491645093  0.08926807606384082  \\
            58.319604612850085  0.08891952318299583  \\
            58.46081430924924  0.08857244162614472  \\
            58.60202400564839  0.08822695023541596  \\
            58.74323370204754  0.08788283455602727  \\
            58.88444339844669  0.0875403881383922  \\
            59.02565309484584  0.08719934696697239  \\
            59.166862791245  0.08685994358590066  \\
            59.308072487644154  0.08652203535041816  \\
            59.449282184043305  0.08618570690353312  \\
            59.59049188044246  0.08585096688374144  \\
            59.73170157684161  0.08551775044571218  \\
            59.87291127324076  0.08518619636051912  \\
            60.01412096963992  0.08485613243812691  \\
            60.15533066603907  0.08452777589686569  \\
            60.29654036243822  0.08420090499355769  \\
            60.43775005883737  0.08387575304813204  \\
            60.578959755236525  0.0835521171313152  \\
            60.72016945163568  0.08323017213465413  \\
            60.86137914803483  0.08290981516236677  \\
            61.00258884443399  0.0825910777763125  \\
            61.14379854083314  0.08227403933853498  \\
            61.28500823723229  0.08195851881900618  \\
            61.42621793363144  0.08164481423653629  \\
            61.56742763003059  0.08133254733610308  \\
            61.708637326429745  0.08102211418283092  \\
            61.849847022828904  0.08071320682317691  \\
            61.991056719228055  0.08040596377532086  \\
            62.13226641562721  0.08010050544922474  \\
            62.27347611202636  0.07979650363949707  \\
            62.41468580842551  0.0794943518338716  \\
            62.55589550482466  0.07919377035691036  \\
            62.69710520122382  0.0788947954476276  \\
            62.83831489762297  0.07859770059888971  \\
            62.97952459402212  0.07830204179475289  \\
            63.120734290421275  0.07800811881757135  \\
            63.26194398682043  0.07771603076632545  \\
            63.40315368321958  0.07742537528053828  \\
            63.54436337961874  0.07713649781518915  \\
            63.68557307601789  0.0768494339489248  \\
            63.82678277241704  0.07656380602030571  \\
            63.96799246881619  0.07627995579927341  \\
            64.10920216521535  0.07599794581226005  \\
            64.2504118616145  0.07571736244573836  \\
            64.39162155801365  0.07543851995251354  \\
            64.5328312544128  0.0751615770597334  \\
            64.67404095081196  0.0748860664326741  \\
            64.8152506472111  0.07461222251182287  \\
            64.95646034361026  0.07434027615400553  \\
            65.09767004000942  0.07406992341879787  \\
            65.23887973640856  0.07380109430208323  \\
            65.38008943280772  0.07353407384970927  \\
            65.52129912920687  0.07326890233413062  \\
            65.66250882560603  0.07300514575269722  \\
            65.80371852200518  0.07274306485894808  \\
            65.94492821840433  0.07248286629464754  \\
            66.08613791480349  0.07222433480133697  \\
            66.22734761120263  0.0719672657584242  \\
            66.36855730760179  0.07171192949532286  \\
            66.50976700400093  0.07145850925524411  \\
            66.6509767004001  0.07120661209035536  \\
            66.79218639679925  0.07095623733367315  \\
            66.9333960931984  0.07070760823714756  \\
            67.07460578959756  0.07046089801965026  \\
            67.2158154859967  0.07021567959057287  \\
            67.35702518239586  0.06997198421717483  \\
            67.49823487879502  0.06973001173224636  \\
            67.63944457519416  0.06948993074088851  \\
            67.78065427159332  0.06925144253341088  \\
            67.92186396799246  0.06901441130883221  \\
            68.06307366439162  0.0687790488749776  \\
            68.20428336079077  0.06854551930016027  \\
            68.34549305718993  0.06831376582595747  \\
            68.48670275358909  0.06808339914111176  \\
            68.62791244998823  0.067854620490905  \\
            68.76912214638739  0.06762758623074798  \\
            68.91033184278653  0.06740244829538383  \\
            69.05154153918569  0.0671787844756253  \\
            69.19275123558484  0.06695659700356676  \\
            69.333960931984  0.0667360412757969  \\
            69.47517062838315  0.06651726191425278  \\
            69.6163803247823  0.06630033180159281  \\
            69.75759002118146  0.06608478291705437  \\
            69.8987997175806  0.06587073904022524  \\
            70.04000941397976  0.06565833082450463  \\
            70.18121911037892  0.06544769345316759  \\
            70.32242880677806  0.06523887813698298  \\
            70.46363850317722  0.06503142848018446  \\
            70.60484819957637  0.06482546734190245  \\
            70.74605789597553  0.06462111258607443  \\
            70.88726759237467  0.06441848914543201  \\
            71.02847728877383  0.06421771242214397  \\
            71.16968698517299  0.06401832437951364  \\
            71.31089668157213  0.0638203829343043  \\
            71.45210637797129  0.06362399174909723  \\
            71.59331607437043  0.06342926310345585  \\
            71.7345257707696  0.0632363178939256  \\
            71.87573546716875  0.0630450107085332  \\
            72.0169451635679  0.06285504017318273  \\
            72.15815485996706  0.06266654501752042  \\
            72.2993645563662  0.06247962202416569  \\
            72.44057425276536  0.06229437733839528  \\
            72.5817839491645  0.06211092646814342  \\
            72.72299364556366  0.061928922492838843  \\
            72.86420334196282  0.06174828837816717  \\
            73.00541303836197  0.06156912489921348  \\
            73.14662273476112  0.06139152037303812  \\
            73.28783243116027  0.06121557258370224  \\
            73.42904212755943  0.061041388782267614  \\
            73.57025182395857  0.060868634336285705  \\
            73.71146152035773  0.060697227857845426  \\
            73.85267121675689  0.06052725985612621  \\
            73.99388091315603  0.06035880796324002  \\
            74.13509060955519  0.06019195888341643  \\
            74.27630030595434  0.060026808393002735  \\
            74.4175100023535  0.05986323533111691  \\
            74.55871969875265  0.059700943833028756  \\
            74.6999293951518  0.05954003875154565  \\
            74.84113909155096  0.05938058507456199  \\
            74.9823487879501  0.059222656088538043  \\
            75.12355848434926  0.05906633337849986  \\
            75.2647681807484  0.05891170682803939  \\
            75.40597787714756  0.058758444235744056  \\
            75.54718757354672  0.05860648993549538  \\
            75.68839726994587  0.058455910180105444  \\
            75.82960696634503  0.058306763499114934  \\
            75.97081666274417  0.05815911567462855  \\
            76.11202635914333  0.058013039741314866  \\
            76.25323605554249  0.05786861598640646  \\
            76.39444575194163  0.057725544700943786  \\
            76.53565544834079  0.05758375079416645  \\
            76.67686514473993  0.05744329613091026  \\
            76.8180748411391  0.05730423056357641  \\
            76.95928453753824  0.05716660997079191  \\
            77.1004942339374  0.05703049625740942  \\
            77.24170393033656  0.05689595735450735  \\
            77.3829136267357  0.056762929113909885  \\
            77.52412332313486  0.05663111571067254  \\
            77.665333019534  0.05650058994905084  \\
            77.80654271593316  0.05637139199628086  \\
            77.9477524123323  0.056243566720422376  \\
            78.08896210873147  0.05611716369035876  \\
            78.23017180513062  0.05599223717579709  \\
            78.37138150152977  0.05586884614726811  \\
            78.51259119792893  0.055746883861248445  \\
            78.65380089432807  0.05562611291454967  \\
            78.79501059072723  0.05550660009583694  \\
            78.93622028712639  0.05538837974758534  \\
            79.07742998352553  0.055271489561267484  \\
            79.21863967992469  0.055155970577353435  \\
            79.35984937632384  0.0550418671853108  \\
            79.501059072723  0.05492922712360467  \\
            79.64226876912214  0.05481806814136043  \\
            79.7834784655213  0.0547080946082762  \\
            79.92468816192046  0.05459933325280497  \\
            80.0658978583196  0.0544918120816868  \\
            80.20710755471876  0.054385561138254185  \\
            80.3483172511179  0.05428061250243223  \\
            80.48952694751706  0.05417700029073841  \\
            80.63073664391622  0.054074760656282785  \\
            80.77194634031537  0.05397393178876789  \\
            80.91315603671453  0.05387452256597654  \\
            81.05436573311367  0.053776270138943545  \\
            81.19557542951283  0.05367919559823879  \\
            81.33678512591197  0.05358332267716123  \\
            81.47799482231113  0.05348867593537123  \\
            81.61920451871029  0.05339528075889066  \\
            81.76041421510944  0.053303163360102865  \\
            81.9016239115086  0.05321235077775262  \\
            82.04283360790774  0.05312287087694617  \\
            82.1840433043069  0.05303475234915123  \\
            82.32525300070604  0.05294793054642499  \\
            82.4664626971052  0.05286221920846044  \\
            82.60767239350436  0.052777656386640934  \\
            82.7488820899035  0.05269426199568918  \\
            82.89009178630266  0.052612055731358055  \\
            83.0313014827018  0.052531057070430695  \\
            83.17251117910097  0.05245128527072039  \\
            83.31372087550012  0.05237275937107066  \\
            83.45493057189927  0.05229549819135524  \\
            83.59614026829843  0.05221952033247803  \\
            83.73734996469757  0.05214484252164735  \\
            83.87855966109673  0.05207128544678285  \\
            84.01976935749587  0.05199883048582259  \\
            84.16097905389503  0.0519274943568528  \\
            84.30218875029419  0.05185729274732686  \\
            84.44339844669334  0.05178824031406528  \\
            84.5846081430925  0.05172035068325573  \\
            84.72581783949164  0.05165363645045301  \\
            84.8670275358908  0.05158810918057907  \\
            85.00823723228996  0.051523779407923  \\
            85.1494469286891  0.051460656636141036  \\
            85.29065662508826  0.051398749338256555  \\
            85.4318663214874  0.051338022561762425  \\
            85.57307601788656  0.05127835325661347  \\
            85.71428571428571  0.05121975578409196  \\
            85.85549541068487  0.051162242666633564  \\
            85.99670510708403  0.05110582490674848  \\
            86.13791480348317  0.051050511987021395  \\
            86.27912449988233  0.050996311870111465  \\
            86.42033419628147  0.050943230998752365  \\
            86.56154389268063  0.050891274295752256  \\
            86.70275358907978  0.050840445163993796  \\
            86.84396328547894  0.05079074548643413  \\
            86.9851729818781  0.0507421756261049  \\
            87.12638267827724  0.05069473442611225  \\
            87.2675923746764  0.05064840008060528  \\
            87.40880207107554  0.050603098588702565  \\
            87.5500117674747  0.05055883235668906  \\
            87.69122146387386  0.050515609380036346  \\
            87.832431160273  0.05047343611920581  \\
            87.97364085667216  0.050432317499648646  \\
            88.1148505530713  0.0503922569118059  \\
            88.25606024947047  0.050353256211108414  \\
            88.39726994586961  0.050315315717976906  \\
            88.53847964226877  0.050278434217821855  \\
            88.67968933866793  0.05024260896104361  \\
            88.82089903506707  0.05020783566303233  \\
            88.96210873146623  0.050174108504168  \\
            89.10331842786537  0.05014142012982044  \\
            89.24452812426453  0.05010976165034927  \\
            89.38573782066369  0.05007912419320288  \\
            89.52694751706284  0.050049509425312826  \\
            89.668157213462  0.05002091473922398  \\
            89.80936690986114  0.049993338785528536  \\
            89.9505766062603  0.04996677958970741  \\
            90.09178630265944  0.04994123455213021  \\
            90.2329959990586  0.04991670044805527  \\
            90.37420569545776  0.049893173427629584  \\
            90.5154153918569  0.049870649015888925  \\
            90.65662508825606  0.049849122112757716  \\
            90.79783478465521  0.04982858699304912  \\
            90.93904448105437  0.04980903730646499  \\
            91.08025417745351  0.04979046607759591  \\
            91.22146387385267  0.049772865705921134  \\
            91.36267357025183  0.04975622796580865  \\
            91.50388326665097  0.04974054400651517  \\
            91.64509296305013  0.049725804352186063  \\
            91.78630265944928  0.049711998901855466  \\
            91.92751235584844  0.049699116929446174  \\
            92.0687220522476  0.04968714708376972  \\
            92.20993174864674  0.04967607738852633  \\
            92.3511414450459  0.04966589524230495  \\
            92.49235114144504  0.04965378069070642  \\
            92.6335608378442  0.049644672333773926  \\
            92.77477053424334  0.04963887729393421  \\
            92.9159802306425  0.04963559352741287  \\
            93.05718992704166  0.04963413447612923  \\
            93.1983996234408  0.04963392906769625  \\
            93.33960931983997  0.049634521715420626  \\
            93.48081901623911  0.049635572318302686  \\
            93.62202871263827  0.04963685626103648  \\
            93.76323840903743  0.04963826441400972  \\
            93.90444810543657  0.0496398031333038  \\
            94.04565780183573  0.049641594260693804  \\
            94.18686749823488  0.04964387512364849  \\
            94.32807719463403  0.04964699853533032  \\
            94.46928689103318  0.049651432794595406  \\
            94.61049658743234  0.049657761685993576  \\
            94.7517062838315  0.04966668447976831  \\
            94.89291598023064  0.049679015931856786  \\
            95.0341256766298  0.04969568628388988  \\
            95.17533537302894  0.04971774126319212  \\
            95.3165450694281  0.04974634208278172  \\
            95.45775476582725  0.04978373519634187  \\
            95.5989644622264  0.049831139632748135  \\
            95.74017415862556  0.04988491661376527  \\
            95.88138385502471  0.049943474241894846  \\
            96.02259355142387  0.050005366406561266  \\
            96.16380324782301  0.050069292784111714  \\
            96.30501294422217  0.050134098837816214  \\
            96.44622264062133  0.05019877581786755  \\
            96.58743233702047  0.05026246076138136  \\
            96.72864203341963  0.050324436492396075  \\
            96.86985172981878  0.050384131621872906  \\
            97.01106142621794  0.05044112054769591  \\
            97.15227112261708  0.05049512345467192  \\
            97.29348081901624  0.0505460063145306  \\
            97.4346905154154  0.05059378088592442  \\
            97.57590021181454  0.05063860471442863  \\
            97.7171099082137  0.05068078113254132  \\
            97.85831960461284  0.050720759259683355  \\
            97.999529301012  0.05075913400219845  \\
            98.14073899741116  0.05079664605335309  \\
            98.2819486938103  0.050834181893336564  \\
            98.42315839020947  0.050872773789261014  \\
            98.56436808660861  0.05091102888715307  \\
            98.70557778300777  0.0509552478060663  \\
            98.84678747940691  0.05100489876103127  \\
            98.98799717580607  0.05105885776992971  \\
            99.12920687220523  0.05111610497923373  \\
            99.27041656860438  0.05117572466400594  \\
            99.41162626500353  0.051236905227899365  \\
            99.55283596140268  0.051298939203157486  \\
            99.69404565780184  0.05136122325061422  \\
            99.83525535420098  0.05142325815969395  \\
            99.97646505060014  0.05148464884841148  \\
            100.1176747469993  0.05154510436337208  \\
            100.25888444339844  0.05160443787977143  \\
            100.4000941397976  0.051662566701395705  \\
            100.54130383619675  0.051719512260621485  \\
            100.6825135325959  0.05177540011841581  \\
            100.82372322899506  0.051830459964336176  \\
            100.96493292539421  0.051885025616530495  \\
            101.10614262179337  0.05193953502173716  \\
            101.24735231819251  0.05199453025528497  \\
            101.38856201459167  0.05205065752109321  \\
            101.52977171099081  0.05210679407191715  \\
            101.67098140738997  0.05216623373370529  \\
            101.81219110378913  0.05223187369696766  \\
            101.95340080018828  0.05230226611630717  \\
            102.09461049658744  0.052376098942851154  \\
            102.23582019298658  0.052452195924251356  \\
            102.37702988938574  0.05252951660468401  \\
            102.5182395857849  0.05260715632484977  \\
            102.65944928218404  0.05268434622197368  \\
            102.8006589785832  0.05276045322980531  \\
            102.94186867498235  0.052834980078618594  \\
            103.0830783713815  0.05290756529521195  \\
            103.22428806778065  0.05297798320290819  \\
            103.3654977641798  0.05304614392155463  \\
            103.50670746057897  0.05311209336752295  \\
            103.64791715697811  0.05317601325370932  \\
            103.78912685337727  0.05323822108953432  \\
            103.93033654977641  0.05329917018094299  \\
            104.07154624617557  0.053359449630404794  \\
            104.21275594257472  0.05341978433691365  \\
            104.35396563897388  0.05348103499598788  \\
            104.49517533537303  0.05354419809967029  \\
            104.63638503177218  0.05360689897811562  \\
            104.77759472817134  0.053677727849206616  \\
            104.91880442457048  0.05375515011857877  \\
            105.06001412096964  0.053837513413686144  \\
            105.2012238173688  0.053923325735477465  \\
            105.34243351376794  0.05401125545839621  \\
            105.4836432101671  0.05410013133038057  \\
            105.62485290656625  0.054188942472863454  \\
            105.7660626029654  0.05427683838077249  \\
            105.90727229936455  0.05436312892253001  \\
            106.04848199576371  0.05444728434005309  \\
            106.18969169216287  0.05452893524875351  \\
            106.33090138856201  0.05460787263753776  \\
            106.47211108496117  0.05468404786880708  \\
            106.61332078136031  0.0547575726784574  \\
            106.75453047775947  0.05482871917587938  \\
            106.89574017415863  0.054897919843958386  \\
            107.03694987055778  0.05496576753907453  \\
            107.17815956695694  0.055033015491102615  \\
            107.31936926335608  0.055100577303412175  \\
            107.46057895975524  0.05516952695286747  \\
            107.60178865615438  0.05523828138923029  \\
            107.74299835255354  0.055312551662707016  \\
            107.8842080489527  0.055395020074293234  \\
            108.02541774535185  0.05548374827680162  \\
            108.166627441751  0.05557697809963132  \\
            108.30783713815015  0.05567313154876784  \\
            108.4490468345493  0.055770810806783165  \\
            108.59025653094845  0.05586879823283565  \\
            108.73146622734761  0.0559660563626701  \\
            108.87267592374677  0.05606172790861777  \\
            109.01388562014591  0.056155135759596235  \\
            109.15509531654507  0.05624578298110962  \\
            109.29630501294422  0.05633335281524837  \\
            109.43751470934338  0.05641770868068942  \\
            109.57872440574253  0.05649889417269607  \\
            109.71993410214168  0.05657713306311807  \\
            109.86114379854084  0.056652829300391595  \\
            110.00235349493998  0.056726567009539236  \\
            110.14356319133914  0.05679911049216999  \\
            110.28477288773828  0.0568714042264793  \\
            110.42598258413744  0.05694457286724903  \\
            110.5671922805366  0.057019535477889544  \\
            110.70840197693575  0.05709446413542975  \\
            110.8496116733349  0.05717942642033258  \\
            110.99082136973405  0.057272187556805694  \\
            111.13203106613321  0.057370711786694846  \\
            111.27324076253237  0.05747316236948381  \\
            111.41445045893151  0.05757790158229448  \\
            111.55566015533067  0.0576834907198868  \\
            111.69686985172982  0.05778869009465876  \\
            111.83807954812897  0.05789245903664646  \\
            111.97928924452812  0.057993955893524025  \\
            112.12049894092728  0.058092538030603685  \\
            112.26170863732644  0.0581877618308357  \\
            112.40291833372558  0.058279382694808424  \\
            112.54412803012474  0.05836735504074828  \\
            112.68533772652388  0.05845183230451973  \\
            112.82654742292304  0.058533166939625354  \\
            112.96775711932219  0.05861191041720574  \\
            113.10896681572135  0.05868881322603959  \\
            113.2501765121205  0.058764824872543656  \\
            113.39138620851965  0.05884109388077274  \\
            113.53259590491881  0.05891896779241976  \\
            113.67380560131795  0.05899628718392123  \\
            113.81501529771711  0.05908113075565022  \\
            113.95622499411627  0.05917545317088844  \\
            114.09743469051541  0.05927694838578338  \\
            114.23864438691457  0.05938352592195756  \\
            114.37985408331372  0.05949331086650849  \\
            114.52106377971288  0.059604643872008735  \\
            114.66227347611202  0.059716081156505854  \\
            114.80348317251118  0.05982639450352243  \\
            114.94469286891034  0.059934571262056084  \\
            115.08590256530948  0.060039814346579415  \\
            115.22711226170864  0.06014154223704008  \\
            115.36832195810779  0.06023938897886073  \\
            115.50953165450694  0.06033320418293907  \\
            115.6507413509061  0.060423053025647794  \\
            115.79195104730525  0.06050921624883459  \\
            115.9331607437044  0.06059219015982224  \\
            116.07437044010355  0.06067268663140848  \\
            116.21558013650271  0.06075163310186609  \\
            116.35678983290185  0.060830172574942866  \\
            116.49799952930101  0.060909663619861644  \\
            116.63920922570017  0.06099047965573574  \\
            116.78041892209932  0.061072838364411366  \\
            116.92162861849847  0.06116647506275849  \\
            117.06283831489762  0.061268821057339114  \\
            117.20404801129678  0.06137753776454441  \\
            117.34525770769592  0.06149051671059469  \\
            117.48646740409508  0.06160587953153943  \\
            117.62767710049424  0.061721977973257264  \\
            117.76888679689338  0.061837393891455913  \\
            117.91009649329254  0.06195093925167235  \\
            118.05130618969169  0.06206165612927261  \\
            118.19251588609085  0.06216881670945196  \\
            118.33372558249  0.062271923287234736  \\
            118.47493527888915  0.06237070826747446  \\
            118.61614497528831  0.06246513416485383  \\
            118.75735467168745  0.06255539360388467  \\
            118.89856436808661  0.06264190931890794  \\
            119.03977406448575  0.06272533415409379  \\
            119.18098376088491  0.06280655106344149  \\
            119.32219345728407  0.06288667311077946  \\
            119.46340315368322  0.06296704346976528  \\
            119.60461285008238  0.06304923542388571  \\
            119.74582254648152  0.06313058461615115  \\
            119.88703224288068  0.0632213787322863  \\
            120.02824193927984  0.06332252872419351  \\
            120.16945163567898  0.06343145630638675  \\
            120.31066133207814  0.06354582580743531  \\
            120.45187102847729  0.06366354416996388  \\
            120.59308072487644  0.06378276095065244  \\
            120.73429042127559  0.06390186832023632  \\
            120.87550011767475  0.0640195010635062  \\
            121.0167098140739  0.06413453657930812  \\
            121.15791951047305  0.06424609488054339  \\
            121.29912920687221  0.06435353859416876  \\
            121.44033890327135  0.06445647296119622  \\
            121.58154859967051  0.0645547458366932  \\
            121.72275829606966  0.0646484476897824  \\
            121.86396799246882  0.06473791160364188  \\
            122.00517768886797  0.06482371327550505  \\
            122.14638738526712  0.06490667101666066  \\
            122.28759708166628  0.0649878457524528  \\
            122.42880677806542  0.06506854102228087  \\
            122.57001647446458  0.06515030297959967  \\
            122.71122617086374  0.06523287486556915  \\
            122.85243586726288  0.06531880373937386  \\
            122.99364556366204  0.06541681879609654  \\
            123.13485526006119  0.06552411380556937  \\
            123.27606495646035  0.0656381355730385  \\
            123.41727465285949  0.06575658393916387  \\
            123.55848434925865  0.06587741178001925  \\
            123.69969404565781  0.06599882500709232  \\
            123.84090374205695  0.06611928256728458  \\
            123.98211343845611  0.06623749644291141  \\
            124.12332313485526  0.06635243165170199  \\
            124.26453283125441  0.06646330624679944  \\
            124.40574252765357  0.06656959131676067  \\
            124.54695222405272  0.06667101098555644  \\
            124.68816192045188  0.06676754241257143  \\
            124.82937161685102  0.06685941579260411  \\
            124.97058131325018  0.06694711435586684  \\
            125.11179100964932  0.0670313743679858  \\
            125.25300070604848  0.06711318513000107  \\
            125.39421040244764  0.06719378897836656  \\
            125.53542009884679  0.06727468128495004  \\
            125.67662979524594  0.0673576104570331  \\
            125.81783949164509  0.0674395335443448  \\
            125.95904918804425  0.06753259344080614  \\
            126.10025888444339  0.06763650644293301  \\
            126.24146858084255  0.06774851465561689  \\
            126.38267827724171  0.06786612152849009  \\
            126.52388797364085  0.06798709185592575  \\
            126.66509767004001  0.06810945177703785  \\
            126.80630736643916  0.06823148877568116  \\
            126.94751706283832  0.06835175168045138  \\
            127.08872675923747  0.06846905066468488  \\
            127.22993645563662  0.068582457246459  \\
            127.37114615203578  0.06869130428859187  \\
            127.51235584843492  0.06879518599864243  \\
            127.65356554483408  0.06889395792891045  \\
            127.79477524123322  0.06898773697643655  \\
            127.93598493763238  0.06907690138300218  \\
            128.07719463403154  0.06916209073512959  \\
            128.2184043304307  0.06924420596408191  \\
            128.35961402682983  0.06932440934586302  \\
            128.500823723229  0.06940412450121776  \\
            128.64203341962815  0.06948503639563167  \\
            128.7832431160273  0.06956626934163812  \\
            128.92445281242647  0.0696526893070325  \\
            129.0656625088256  0.06975157838614605  \\
            129.20687220522476  0.06985999002558974  \\
            129.3480819016239  0.06997524518442576  \\
            129.48929159802307  0.07009493233416757  \\
            129.6305012944222  0.07021690745877984  \\
            129.77171099082136  0.07033929405467862  \\
            129.91292068722052  0.07046048313073115  \\
            130.05413038361968  0.07057913320825593  \\
            130.19534008001884  0.07069417032102274  \\
            130.33654977641797  0.0708047880152526  \\
            130.47775947281713  0.07091044734961785  \\
            130.61896916921629  0.07101087689524208  \\
            130.76017886561544  0.07110607273570005  \\
            130.9013885620146  0.07119629846701792  \\
            131.04259825841373  0.07128208519767301  \\
            131.1838079548129  0.07136423154859398  \\
            131.32501765121205  0.0714438036531607  \\
            131.4662273476112  0.07152213515720433  \\
            131.60743704401037  0.0716008272190073  \\
            131.7486467404095  0.07168174850930326  \\
            131.88985643680866  0.07176163588655725  \\
            132.03106613320782  0.0718539851310665  \\
            132.17227582960697  0.07195731571810347  \\
            132.31348552600613  0.07206878313673563  \\
            132.45469522240526  0.07218581439723891  \\
            132.59590491880442  0.07230610803109781  \\
            132.73711461520358  0.0724276340910053  \\
            132.87832431160274  0.07254863415086284  \\
            133.01953400800187  0.07266762130578037  \\
            133.16074370440103  0.07278338017207642  \\
            133.3019534008002  0.07289496688727796  \\
            133.44316309719935  0.07300170911012047  \\
            133.5843727935985  0.07310320602054791  \\
            133.72558248999763  0.07319932831971279  \\
            133.8667921863968  0.07329021822997613  \\
            134.00800188279595  0.07337628949490739  \\
            134.1492115791951  0.07345822737928456  \\
            134.29042127559427  0.07353698866909418  \\
            134.4316309719934  0.0736138016715312  \\
            134.57284066839256  0.07369016621499919  \\
            134.71405036479172  0.07376785364911011  \\
            134.85526006119088  0.0738454532094255  \\
            134.99646975759003  0.07392989318855966  \\
            135.13767945398916  0.07402677490218625  \\
            135.27888915038832  0.0741331083954203  \\
            135.42009884678748  0.07424617708019948  \\
            135.56130854318664  0.07436353773528398  \\
            135.70251823958577  0.07448302050625653  \\
            135.84372793598493  0.07460272890552253  \\
            135.9849376323841  0.07472103981230986  \\
            136.12614732878325  0.074836603472669  \\
            136.2673570251824  0.074948343499473  \\
            136.40856672158154  0.07505545687241746  \\
            136.5497764179807  0.0751574139380206  \\
            136.69098611437985  0.07525395840962315  \\
            136.832195810779  0.07534510736738845  \\
            136.97340550717817  0.07543115125830238  \\
            137.1146152035773  0.0755126538961734  \\
            137.25582489997646  0.07559045246163257  \\
            137.39703459637562  0.07566565750213347  \\
            137.53824429277478  0.0757396529319523  \\
            137.67945398917394  0.07581409603218776  \\
            137.82066368557307  0.07589091745076118  \\
            137.96187338197223  0.07596680469223305  \\
            138.10308307837138  0.07605600676949488  \\
            138.24429277477054  0.07615596829371458  \\
            138.38550247116967  0.07626384977686716  \\
            138.52671216756883  0.07637708479287976  \\
            138.667921863968  0.07649337997763156  \\
            138.80913156036715  0.07661071502895385  \\
            138.9503412567663  0.07672734270663001  \\
            139.09155095316544  0.07684178883239548  \\
            139.2327606495646  0.07695285228993788  \\
            139.37397034596376  0.07705960502489682  \\
            139.5151800423629  0.07716139204486407  \\
            139.65638973876207  0.07725783141938343  \\
            139.7975994351612  0.07734881427995083  \\
            139.93880913156036  0.07743450482001428  \\
            140.08001882795952  0.0775153402949739  \\
            140.22122852435868  0.07759203102218187  \\
            140.36243822075784  0.07766556038094245  \\
            140.50364791715697  0.07773718481251204  \\
            140.64485761355613  0.0778084338200991  \\
            140.78606730995529  0.07788110996886417  \\
            140.92727700635444  0.07795340141483591  \\
            141.0684867027536  0.07803385175943099  \\
            141.20969639915273  0.07812633132948305  \\
            141.3509060955519  0.07822790107462746  \\
            141.49211579195105  0.0783358925794719  \\
            141.6333254883502  0.07844790806359618  \\
            141.77453518474934  0.07856182038155236  \\
            141.9157448811485  0.07867577302286477  \\
            142.05695457754766  0.07878818011202988  \\
            142.19816427394682  0.07889772640851643  \\
            142.33937397034597  0.07900336730676535  \\
            142.4805836667451  0.07910432883618979  \\
            142.62179336314426  0.07920010766117516  \\
            142.76300305954342  0.07929047108107903  \\
            142.90421275594258  0.07937545703023124  \\
            143.04542245234174  0.07945537407793382  \\
            143.18663214874087  0.07953080142846099  \\
            143.32784184514003  0.07960258892105926  \\
            143.4690515415392  0.07967185702994733  \\
            143.61026123793835  0.07973999686431608  \\
            143.7514709343375  0.07980867016832864  \\
            143.89268063073663  0.07987979819786631  \\
            144.0338903271358  0.07995588209733094  \\
            144.17510002353495  0.08003797389374596  \\
            144.3163097199341  0.08012520263652735  \\
            144.45751941633324  0.08021649313855234  \\
            144.5987291127324  0.08031056597615953  \\
            144.73993880913156  0.08040593748914884  \\
            144.88114850553072  0.08050091978078154  \\
            145.02235820192988  0.08059543665489526  \\
            145.163567898329  0.08069248787158373  \\
            145.30477759472817  0.08079124541617365  \\
            145.44598729112732  0.0808908176231412  \\
            145.58719698752648  0.08099006478326327  \\
            145.72840668392564  0.08108759914361754  \\
            145.86961638032477  0.0811817849075824  \\
            146.01082607672393  0.08127502139127425  \\
            146.1520357731231  0.08136799446128391  \\
            146.29324546952225  0.08146048104796323  \\
            146.4344551659214  0.08155170449422311  \\
            146.57566486232054  0.08164030453817842  \\
            146.7168745587197  0.08172711757733778  \\
            146.85808425511885  0.08181363554740645  \\
            146.999293951518  0.08189979961833371  \\
            147.14050364791714  0.08198486762973482  \\
            147.2817133443163  0.08206787504420045  \\
            147.42292304071546  0.0821506308861186  \\
            147.56413273711462  0.08223356849248743  \\
            147.70534243351378  0.08231621493540413  \\
            147.8465521299129  0.08239755788478134  \\
            147.98776182631207  0.0824790152333492  \\
            148.12897152271123  0.08256099053204578  \\
            148.27018121911038  0.08264275458961476  \\
            148.41139091550954  0.08272394537597176  \\
            148.55260061190867  0.08280575736443868  \\
            148.69381030830783  0.08288782922655871  \\
            148.835020004707  0.08296948669906357  \\
            148.97622970110615  0.08305173102977398  \\
            149.1174393975053  0.08313429381187538  \\
            149.25864909390444  0.08321636175197607  \\
            149.3998587903036  0.08329889208494948  \\
            149.54106848670276  0.08338170741705705  \\
            149.68227818310191  0.0834639043461315  \\
            149.82348787950107  0.08354638266779928  \\
            149.9646975759002  0.08362907435798525  \\
            150.10590727229936  0.08371103009046332  \\
            150.24711696869852  0.08379307958469856  \\
            150.38832666509768  0.08387527538983511  \\
            150.5295363614968  0.08395665822925098  \\
            150.67074605789597  0.08403797357805029  \\
            150.81195575429513  0.08411939713789823  \\
            150.95316545069429  0.08419998669325701  \\
            151.09437514709344  0.0842803877873787  \\
            151.23558484349257  0.08436089400349622  \\
            151.37679453989173  0.08444059947688581  \\
            151.5180042362909  0.08452003412589038  \\
            151.65921393269005  0.08459959834077642  \\
            151.8004236290892  0.08467843641480119  \\
            151.94163332548834  0.08475694925277844  \\
            152.0828430218875  0.08483563041456368  \\
            152.22405271828666  0.08491368557148103  \\
            152.36526241468582  0.08499137021067779  \\
            152.50647211108497  0.08506926237623626  \\
            152.6476818074841  0.08514665597242431  \\
            152.78889150388326  0.08522360140590907  \\
            152.93010120028242  0.08530078341199744  \\
            153.07131089668158  0.08537766006080352  \\
            153.2125205930807  0.08545390391443852  \\
            153.35373028947987  0.08553041592924863  \\
            153.49493998587903  0.08560682005773955  \\
            153.6361496822782  0.08568244283806814  \\
            153.77735937867735  0.08575827984002754  \\
            153.91856907507648  0.08583419267302107  \\
            154.05977877147564  0.08590927537031029  \\
            154.2009884678748  0.08598439989630015  \\
            154.34219816427395  0.0860597405896273  \\
            154.4834078606731  0.08613436571929281  \\
            154.62461755707224  0.08620873847799325  \\
            154.7658272534714  0.08628338131853133  \\
            154.90703694987056  0.08635767720986645  \\
            155.04824664626972  0.086431231801985  \\
            155.18945634266888  0.08650504041390901  \\
            155.330666039068  0.08657888448111618  \\
            155.47187573546717  0.08665180742278411  \\
            155.61308543186632  0.08672468847736946  \\
            155.75429512826548  0.08679781868232221  \\
            155.8955048246646  0.08687042421739481  \\
            156.03671452106377  0.08694234323918594  \\
            156.17792421746293  0.08701452921861877  \\
            156.3191339138621  0.08708675494431044  \\
            156.46034361026125  0.087158019954163  \\
            156.60155330666038  0.08722915855406656  \\
            156.74276300305954  0.08730057760016688  \\
            156.8839726994587  0.08737170866461685  \\
            157.02518239585785  0.08744185974812417  \\
            157.166392092257  0.087512192908739  \\
            157.30760178865614  0.08758275722806223  \\
            157.4488114850553  0.08765270829296479  \\
            157.59002118145446  0.08772191470746256  \\
            157.73123087785362  0.08779141600304047  \\
            157.87244057425278  0.08786106880531153  \\
            158.0136502706519  0.08792986859285888  \\
            158.15485996705107  0.08799819377137548  \\
            158.29606966345023  0.08806681396966304  \\
            158.43727935984938  0.08813553466086894  \\
            158.57848905624854  0.08820330208646979  \\
            158.71969875264767  0.08827068781034421  \\
            158.86090844904683  0.08833836767106562  \\
            159.002118145446  0.08840615307863474  \\
            159.14332784184515  0.08847302147742048  \\
            159.28453753824428  0.08853937493148802  \\
            159.42574723464344  0.08860604557551098  \\
            159.5669569310426  0.08867288219706636  \\
            159.70816662744176  0.0887389802900311  \\
            159.84937632384091  0.08880423232647996  \\
            159.99058602024004  0.08886981505264911  \\
            160.1317957166392  0.0889356548273298  \\
            160.27300541303836  0.08900103346356641  \\
            160.41421510943752  0.08906524841433668  \\
            160.55542480583668  0.08912966371562324  \\
            160.6966345022358  0.08919441372224889  \\
            160.83784419863497  0.08925902254411412  \\
            160.97905389503413  0.08932242273727563  \\
            161.1202635914333  0.08938561634917562  \\
            161.26147328783244  0.08944915081337736  \\
            161.40268298423157  0.08951283648962174  \\
            161.54389268063073  0.08957583844566717  \\
            161.6851023770299  0.0896377308562029  \\
            161.82631207342905  0.0896999312461953  \\
            161.96752176982818  0.08976246952119953  \\
            162.10873146622734  0.08982487316921962  \\
            162.2499411626265  0.08988606823966365  \\
            162.39115085902566  0.08994688243693023  \\
            162.53236055542482  0.09000804651953931  \\
            162.67357025182395  0.09006945867285719  \\
            162.8147799482231  0.0901304696448897  \\
            162.95598964462226  0.09019012945939468  \\
            163.09719934102142  0.09024979298717704  \\
            163.23840903742058  0.09030983307767286  \\
            163.3796187338197  0.09037003289084417  \\
            163.52082843021887  0.09042965780086624  \\
            163.66203812661803  0.09048793023550813  \\
            163.8032478230172  0.09054637079259793  \\
            163.94445751941635  0.09060519668821877  \\
            164.08566721581548  0.09066414299613712  \\
            164.22687691221464  0.09072246680305264  \\
            164.3680866086138  0.09077941387275121  \\
            164.50929630501295  0.09083654521802843  \\
            164.65050600141208  0.09089406953020958  \\
            164.79171569781124  0.09095173845003046  \\
            164.9329253942104  0.09100886407609729  \\
            165.07413509060956  0.09106455090729043  \\
            165.21534478700872  0.0911202780153234  \\
            165.35655448340785  0.09117640671359237  \\
            165.497764179807  0.09123275660409678  \\
            165.63897387620617  0.09128874484111223  \\
            165.78018357260532  0.09134338613119042  \\
            165.92139326900448  0.09139757208092189  \\
            166.0626029654036  0.09145219659586529  \\
            166.20381266180277  0.09150714204617351  \\
            166.34502235820193  0.09156196799045292  \\
            166.4862320546011  0.0916158672890289  \\
            166.62744175100025  0.09166847808144524  \\
            166.76865144739938  0.09172147967375827  \\
            166.90986114379854  0.09177488515967713  \\
            167.0510708401977  0.09182842174917344  \\
            167.19228053659685  0.09188148436597114  \\
            167.333490232996  0.09193313564754646  \\
            167.47469992939514  0.09198436341242654  \\
            167.6159096257943  0.09203606135875121  \\
            167.75711932219346  0.09208809461251881  \\
            167.89832901859262  0.09214007258261486  \\
            168.03953871499175  0.09219130547171744  \\
            168.1807484113909  0.09224101931570723  \\
            168.32195810779007  0.0922908508160669  \\
            168.46316780418923  0.09234112483742586  \\
            168.60437750058838  0.09239166682725855  \\
            168.74558719698751  0.09244203477531064  \\
            168.88679689338667  0.092491519213599  \\
            169.02800658978583  0.09253952412436522  \\
            169.169216286185  0.09258780695297644  \\
            169.31042598258415  0.09263653591295892  \\
            169.45163567898328  0.09268550677253475  \\
            169.59284537538244  0.09273427825419574  \\
            169.7340550717816  0.09278217203470339  \\
            169.87526476818076  0.09282854846200084  \\
            170.01647446457991  0.09287515050804117  \\
            170.15768416097904  0.09292221453076811  \\
            170.2988938573782  0.0929695465315551  \\
            170.44010355377736  0.09301674453205763  \\
            170.58131325017652  0.09306319857421327  \\
            170.72252294657565  0.0931080968305279  \\
            170.8637326429748  0.09315286805696557  \\
            171.00494233937397  0.09319813373298198  \\
            171.14615203577313  0.0932437371062414  \\
            171.2873617321723  0.09328934114992249  \\
            171.42857142857142  0.0933344285627183  \\
            171.56978112497058  0.09337830176883631  \\
            171.71099082136973  0.09342103398682376  \\
            171.8522005177689  0.09346433808234574  \\
            171.99341021416805  0.09350807501541447  \\
            172.13461991056718  0.09355198616219342  \\
            172.27582960696634  0.09359565894744006  \\
            172.4170393033655  0.09363852684450594  \\
            172.55824899976466  0.0936798693753367  \\
            172.69945869616382  0.09372098258435047  \\
            172.84066839256295  0.09376265438722979  \\
            172.9818780889621  0.0938046829985608  \\
            173.12308778536126  0.09384676118354286  \\
            173.26429748176042  0.09388845266760908  \\
            173.40550717815955  0.09392919213642624  \\
            173.5467168745587  0.09396839280643013  \\
            173.68792657095787  0.0940077337880509  \\
            173.82913626735703  0.09404760340667066  \\
            173.9703459637562  0.09408778978340854  \\
            174.11155566015532  0.09412797546149405  \\
            174.25276535655448  0.09416773740626709  \\
            174.39397505295364  0.09420654700517789  \\
            174.5351847493528  0.09424382529877627  \\
            174.67639444575195  0.09428117321880242  \\
            174.81760414215108  0.09431907394030893  \\
            174.95881383855024  0.09435730772415463  \\
            175.1000235349494  0.09439557121650997  \\
            175.24123323134856  0.09443347744885687  \\
            175.38244292774772  0.09447055583798881  \\
            175.52365262414685  0.09450625218601083  \\
            175.664862320546  0.0945413161371644  \\
            175.80607201694517  0.09457705747800706  \\
            175.94728171334432  0.09461320822871522  \\
            176.08849140974348  0.09464949032649145  \\
            176.2297011061426  0.09468556249718818  \\
            176.37091080254177  0.09472102025530775  \\
            176.51212049894093  0.09475539590400234  \\
            176.6533301953401  0.09478836603494527  \\
            176.79453989173922  0.09482168807651596  \\
            176.93574958813838  0.09485555622558081  \\
            177.07695928453754  0.09488971687186361  \\
            177.2181689809367  0.09492387196171853  \\
            177.35937867733585  0.09495767899813007  \\
            177.50058837373498  0.094990751040713  \\
            177.64179807013414  0.09502265670571251  \\
            177.7830077665333  0.09505335765895494  \\
            177.92421746293246  0.09508461600527739  \\
            178.06542715933162  0.09511638672302775  \\
            178.20663685573075  0.09514840176230067  \\
            178.3478465521299  0.09518036566972936  \\
            178.48905624852907  0.0952119555884856  \\
            178.63026594492823  0.09524282125827971  \\
            178.77147564132738  0.09527258501536064  \\
            178.91268533772651  0.09530107052230347  \\
            179.05389503412567  0.09532998252963897  \\
            179.19510473052483  0.09535944763843021  \\
            179.336314426924  0.09538919337060299  \\
            179.47752412332312  0.09541893504784144  \\
            179.61873381972228  0.09544837579158799  \\
            179.75994351612144  0.09547720652304337  \\
            179.9011532125206  0.0955051059631666  \\
            180.04236290891976  0.09553174063267499  \\
            180.1835726053189  0.09555792577881335  \\
            180.32478230171805  0.09558481859826658  \\
            180.4659919981172  0.0956121211926553  \\
            180.60720169451636  0.09563955519315688  \\
            180.74841139091552  0.09566684325530889  \\
            180.88962108731465  0.0956937090590091  \\
            181.0308307837138  0.0957198773085156  \\
            181.17204048011297  0.09574507373244658  \\
            181.31325017651213  0.09576902508378056  \\
            181.4544598729113  0.09579289746557798  \\
            181.59566956931042  0.09581742503015854  \\
            181.73687926570958  0.09584231672441561  \\
            181.87808896210873  0.09586729792855346  \\
            182.0192986585079  0.09589210611941122  \\
            182.16050835490702  0.09591649087046289  \\
            182.30171805130618  0.09594021385181732  \\
            182.44292774770534  0.09596304883021824  \\
            182.5841374441045  0.09598478166904423  \\
            182.72534714050366  0.09600591631318875  \\
            182.8665568369028  0.09602773749333651  \\
            183.00776653330195  0.096049994587078  \\
            183.1489762297011  0.09607241279636944  \\
            183.29018592610026  0.09609473812680604  \\
            183.43139562249942  0.09611673738762187  \\
            183.57260531889855  0.09613819819169003  \\
            183.7138150152977  0.09615892895552254  \\
            183.85502471169687  0.09617875889927034  \\
            183.99623440809603  0.09619753804672337  \\
            184.1374441044952  0.09621615146696363  \\
            184.27865380089432  0.0962354150563266  \\
            184.41986349729348  0.0962550385762055  \\
            184.56107319369264  0.09627476060230832  \\
            184.7022828900918  0.09629434658885914  \\
            184.84349258649095  0.0963135888685983  \\
            184.98470228289008  0.09633230665278215  \\
            185.12591197928924  0.09635034603118335  \\
            185.2671216756884  0.09636757997209056  \\
            185.40833137208756  0.09638390832230866  \\
            185.5495410684867  0.09639959091011309  \\
            185.69075076488585  0.09641584061349844  \\
            185.831960461285  0.09643252600110104  \\
            185.97317015768417  0.09644938905351408  \\
            186.11437985408332  0.09646620173472785  \\
            186.25558955048245  0.0964827659921296  \\
            186.3967992468816  0.0964989137565037  \\
            186.53800894328077  0.09651450694203155  \\
            186.67921863967993  0.09652943744629155  \\
            186.8204283360791  0.09654362715025921  \\
            186.96163803247822  0.09655702791830705  \\
            187.10284772887738  0.09656980369816172  \\
            187.24405742527654  0.09658303637903216  \\
            187.3852671216757  0.09659667986487175  \\
            187.52647681807485  0.0966104968752405  \\
            187.66768651447398  0.09662427981452414  \\
            187.80889621087314  0.09663785077193414  \\
            187.9501059072723  0.09665106152150767  \\
            188.09131560367146  0.09666379352210758  \\
            188.2325253000706  0.09667595791742248  \\
            188.37373499646975  0.09668749553596669  \\
            188.5149446928689  0.0966983768910802  \\
            188.65615438926807  0.09670860218092876  \\
            188.79736408566723  0.09671831445706022  \\
            188.93857378206636  0.09672838810019069  \\
            189.07978347846552  0.09673878975227215  \\
            189.22099317486467  0.0967493210140204  \\
            189.36220287126383  0.09675980891235517  \\
            189.503412567663  0.0967701059004001  \\
            189.64462226406212  0.09678008985748272  \\
            189.78583196046128  0.09678966408913446  \\
            189.92704165686044  0.09679875732709065  \\
            190.0682513532596  0.0968073237292905  \\
            190.20946104965876  0.0968153428798772  \\
            190.3506707460579  0.09682281978919777  \\
            190.49188044245705  0.09682978489380314  \\
            190.6330901388562  0.09683632282849022  \\
            190.77429983525536  0.09684296958719564  \\
            190.9155095316545  0.09684978321940774  \\
            191.05671922805365  0.09685663777976104  \\
            191.1979289244528  0.09686342380114694  \\
            191.33913862085197  0.0968700482947137  \\
            191.48034831725113  0.09687643474986646  \\
            191.62155801365026  0.0968825231342672  \\
            191.76276771004942  0.09688826989383487  \\
            191.90397740644858  0.09689364795274519  \\
            192.04518710284773  0.09689864671343082  \\
            192.1863967992469  0.09690327205658127  \\
            192.32760649564602  0.09690754634114294  \\
            192.46881619204518  0.0969115084043191  \\
            192.61002588844434  0.09691521356156989  \\
            192.7512355848435  0.09691871057920268  \\
            192.89244528124266  0.09692204415809047  \\
            193.0336549776418  0.09692526403837382  \\
            193.17486467404095  0.0969283608431178  \\
            193.3160743704401  0.09693132595746388  \\
            193.45728406683926  0.09693415152862991  \\
            193.59849376323842  0.09693683046591003  \\
            193.73970345963755  0.09693935644067488  \\
            193.8809131560367  0.09694172388637134  \\
            194.02212285243587  0.09694392799852275  \\
            194.16333254883503  0.09694596473472877  \\
            194.30454224523416  0.09694783081466546  \\
            194.44575194163332  0.09694952372008524  \\
            194.58696163803248  0.09695104169481686  \\
            194.72817133443164  0.0969523837447655  \\
            194.8693810308308  0.09695354963791271  \\
            195.01059072722992  0.09695453990431635  \\
            195.15180042362908  0.0969553558361107  \\
            195.29301012002824  0.09695599948750638  \\
            195.4342198164274  0.09695657324894759  \\
            195.57542951282656  0.09695686399757654  \\
            195.7166392092257  0.096956865846312  \\
            195.85784890562485  0.09695659363716842  \\
            195.999058602024  0.09695606079147827  \\
            196.14026829842317  0.09695527930989206  \\
            196.28147799482232  0.09695425977237834  \\
            196.42268769122145  0.09695301133822369  \\
            196.5638973876206  0.09695154174603268  \\
            196.70510708401977  0.09694985731372797  \\
            196.84631678041893  0.09694796293855024  \\
            196.98752647681806  0.09694586209705816  \\
            197.12873617321722  0.09694355684512847  \\
            197.26994586961638  0.09694104781795593  \\
            197.41115556601554  0.09693833423005334  \\
            197.5523652624147  0.09693541387525151  \\
            197.69357495881383  0.09693228312669931  \\
            197.83478465521299  0.09692893693686361  \\
            197.97599435161214  0.09692536883752935  \\
            198.1172040480113  0.09692157093979945  \\
            198.25841374441046  0.09691753393409491  \\
            198.3996234408096  0.09691323614308886  \\
            198.54083313720875  0.09690843770171138  \\
            198.6820428336079  0.09690331291592988  \\
            198.82325253000707  0.09689787751338655  \\
            198.96446222640623  0.09689214698219724  \\
            199.10567192280536  0.09688613657095156  \\
            199.24688161920452  0.09687986128871279  \\
            199.38809131560367  0.09687333590501795  \\
            199.52930101200283  0.09686657494987773  \\
            199.67051070840196  0.09685959271377659  \\
            199.81172040480112  0.09685240324767262  \\
            199.95293010120028  0.09684502036299769  \\
            200.09413979759944  0.09683745763165733  \\
            200.2353494939986  0.09682972838603081  \\
            200.37655919039773  0.09682184571897107  \\
            200.5177688867969  0.0968138224838048  \\
            200.65897858319605  0.09680567129433237  \\
            200.8001882795952  0.09679732837101636  \\
            200.94139797599436  0.09678859530369675  \\
            201.0826076723935  0.09677949186093375  \\
            201.22381736879265  0.096770043356569  \\
            201.3650270651918  0.09676027411752214  \\
            201.50623676159097  0.09675020748379057  \\
            201.64744645799013  0.09673986580844966  \\
            201.78865615438926  0.09672927045765262  \\
            201.92986585078842  0.09671844181063047  \\
            202.07107554718758  0.0967073992596922  \\
            202.21228524358673  0.09669616121022463  \\
            202.3534949399859  0.09668474508069246  \\
            202.49470463638502  0.09667316730263822  \\
            202.63591433278418  0.09666144332068238  \\
            202.77712402918334  0.09664958759252323  \\
            202.9183337255825  0.09663761358893698  \\
            203.05954342198163  0.09662553379377767  \\
            203.2007531183808  0.09661335970397723  \\
            203.34196281477995  0.09660110182954547  \\
            203.4831725111791  0.09658865047155243  \\
            203.62438220757826  0.09657572988671283  \\
            203.7655919039774  0.09656238639249196  \\
            203.90680160037655  0.09654865734971732  \\
            204.0480112967757  0.09653457839174134  \\
            204.18922099317487  0.09652018342444142  \\
            204.33043068957403  0.09650550462621978  \\
            204.47164038597316  0.09649057244800369  \\
            204.61285008237232  0.0964754156132452  \\
            204.75405977877148  0.09646006111792141  \\
            204.89526947517064  0.09644453423053428  \\
            205.0364791715698  0.0964288584921107  \\
            205.17768886796893  0.09641305571620248  \\
            205.31889856436808  0.09639714598888637  \\
            205.46010826076724  0.09638114766876402  \\
            205.6013179571664  0.09636507738696201  \\
            205.74252765356553  0.09634895004713187  \\
            205.8837373499647  0.09633277882545  \\
            206.02494704636385  0.09631657517061776  \\
            206.166156742763  0.09630020734576063  \\
            206.30736643916217  0.0962833183729914  \\
            206.4485761355613  0.09626596543072857  \\
            206.58978583196046  0.09624819585233349  \\
            206.7309955283596  0.09623005466952488  \\
            206.87220522475877  0.0962115846123788  \\
            207.01341492115793  0.09619282610932883  \\
            207.15462461755706  0.09617381728716586  \\
            207.29583431395622  0.09615459397103818  \\
            207.43704401035538  0.09613518968445153  \\
            207.57825370675454  0.096115635649269  \\
            207.7194634031537  0.09609596078571114  \\
            207.86067309955283  0.09607619171235582  \\
            208.00188279595199  0.09605635274613837  \\
            208.14309249235114  0.09603646590235149  \\
            208.2843021887503  0.0960165508946453  \\
            208.42551188514943  0.09599662513502731  \\
            208.5667215815486  0.09597670373386241  \\
            208.70793127794775  0.09595679949987293  \\
            208.8491409743469  0.09593676474555982  \\
            208.99035067074607  0.09591616527501466  \\
            209.1315603671452  0.09589506752370454  \\
            209.27277006354436  0.09587352787971098  \\
            209.41397975994352  0.0958515998993628  \\
            209.55518945634267  0.09582933430723617  \\
            209.69639915274183  0.09580677899615447  \\
            209.83760884914096  0.09578397902718844  \\
            209.97881854554012  0.09576097662965607  \\
            210.12002824193928  0.09573781120112267  \\
            210.26123793833844  0.09571451930740082  \\
            210.4024476347376  0.09569113468255046  \\
            210.54365733113673  0.09566768822887874  \\
            210.6848670275359  0.09564420801694014  \\
            210.82607672393505  0.09562071928553643  \\
            210.9672864203342  0.0955972444417167  \\
            211.10849611673336  0.09557380306077728  \\
            211.2497058131325  0.09555041188626189  \\
            211.39091550953165  0.09552708482996143  \\
            211.5321252059308  0.09550366375859319  \\
            211.67333490232997  0.09547964229772843  \\
            211.8145445987291  0.09545509390315235  \\
            211.95575429512826  0.09543008300971571  \\
            212.09696399152742  0.09540467075356619  \\
            212.23817368792658  0.09537891497214834  \\
            212.37938338432573  0.09535287020420365  \\
            212.52059308072486  0.09532658768977051  \\
            212.66180277712402  0.09530011537018421  \\
            212.80301247352318  0.09527349788807696  \\
            212.94422216992234  0.0952467765873779  \\
            213.0854318663215  0.09521998951331305  \\
            213.22664156272063  0.09519317141240537  \\
            213.3678512591198  0.09516635373247469  \\
            213.50906095551895  0.09513956462263776  \\
            213.6502706519181  0.09511282893330829  \\
            213.79148034831726  0.09508616821619684  \\
            213.9326900447164  0.0950596007243109  \\
            214.07389974111555  0.09503314141195487  \\
            214.2151094375147  0.09500662678454938  \\
            214.35631913391387  0.0949794844428136  \\
            214.497528830313  0.09495179269983794  \\
            214.63873852671216  0.0949236229892286  \\
            214.77994822311132  0.09489504304057043  \\
            214.92115791951048  0.09486611687942706  \\
            215.06236761590964  0.09483690482734075  \\
            215.20357731230877  0.09480746350183251  \\
            215.34478700870793  0.09477784581640206  \\
            215.48599670510708  0.09474810098052777  \\
            215.62720640150624  0.09471827449966677  \\
            215.7684160979054  0.09468840817525485  \\
            215.90962579430453  0.09465854010470655  \\
            216.0508354907037  0.09462870468141507  \\
            216.19204518710285  0.09459893259475231  \\
            216.333254883502  0.09456925083006892  \\
            216.47446457990117  0.09453968266869421  \\
            216.6156742763003  0.09451024768793621  \\
            216.75688397269946  0.09448096176108163  \\
            216.8980936690986  0.09445166058354652  \\
            217.03930336549777  0.094421712809679  \\
            217.1805130618969  0.09439119936674131  \\
            217.32172275829606  0.09436019762277661  \\
            217.46293245469522  0.09432878089879462  \\
            217.60414215109438  0.09429701846877162  \\
            217.74535184749354  0.09426497555965045  \\
            217.88656154389267  0.09423271335134065  \\
            218.02777124029183  0.09420028897671817  \\
            218.16898093669099  0.09416775552162567  \\
            218.31019063309014  0.0941351620248723  \\
            218.4514003294893  0.09410255347823386  \\
            218.59261002588843  0.09406997082645269  \\
            218.7338197222876  0.09403745096723773  \\
            218.87502941868675  0.09400502675126449  \\
            219.0162391150859  0.09397272698217504  \\
            219.15744881148507  0.09394057641657808  \\
            219.2986585078842  0.09390859576404884  \\
            219.43986820428336  0.09387680168712915  \\
            219.58107790068252  0.09384503304872839  \\
            219.72228759708167  0.0938126073933237  \\
            219.86349729348083  0.09377960602334384  \\
            220.00470698987996  0.09374611116342954  \\
            220.14591668627912  0.09371220071052008  \\
            220.28712638267828  0.09367794823385336  \\
            220.42833607907744  0.09364342297496592  \\
            220.56954577547657  0.09360868984769287  \\
            220.71075547187573  0.09357380943816791  \\
            220.8519651682749  0.0935388380048234  \\
            220.99317486467405  0.09350382747839028  \\
            221.1343845610732  0.0934688254618981  \\
            221.27559425747233  0.093433875230675  \\
            221.4168039538715  0.09339901573234775  \\
            221.55801365027065  0.09336428158684171  \\
            221.6992233466698  0.09332970308638085  \\
            221.84043304306897  0.09329530619548776  \\
            221.9816427394681  0.09326111255098364  \\
            222.12285243586726  0.09322713946198824  \\
            222.26406213226642  0.09319323233468199  \\
            222.40527182866558  0.0931586660256454  \\
            222.54648152506473  0.09312352002223416  \\
            222.68769122146387  0.09308788034070285  \\
            222.82890091786302  0.09305182844984884  \\
            222.97011061426218  0.09301544127101219  \\
            223.11132031066134  0.09297879117807577  \\
            223.25253000706047  0.09294194599746518  \\
            223.39373970345963  0.09290496900814872  \\
            223.5349493998588  0.09286791894163753  \\
            223.67615909625795  0.09283084998198543  \\
            223.8173687926571  0.092793811765789  \\
            223.95857848905624  0.09275684938218762  \\
            224.0997881854554  0.0927200033728633  \\
            224.24099788185455  0.09268330973204093  \\
            224.3822075782537  0.09264679990648808  \\
            224.52341727465287  0.09261050079551507  \\
            224.664626971052  0.09257443475097499  \\
            224.80583666745116  0.09253861957726364  \\
            224.94704636385032  0.09250290998114263  \\
            225.08825606024948  0.09246654695089253  \\
            225.22946575664864  0.09242960606938119  \\
            225.37067545304777  0.09239217610578995  \\
            225.51188514944693  0.0923543411208775  \\
            225.65309484584608  0.09231618046698001  \\
            225.79430454224524  0.09227776878801092  \\
            225.93551423864437  0.09223917601946119  \\
            226.07672393504353  0.0922004673883991  \\
            226.2179336314427  0.09216170341347034  \\
            226.35914332784185  0.092122939904898  \\
            226.500353024241  0.09208422796448255  \\
            226.64156272064014  0.09204561398560188  \\
            226.7827724170393  0.09200713965321121  \\
            226.92398211343846  0.09196884194384322  \\
            227.06519180983761  0.09193075312560799  \\
            227.20640150623677  0.09189290075819291  \\
            227.3476112026359  0.09185530769286285  \\
            227.48882089903506  0.09181799207246003  \\
            227.63003059543422  0.09178082004704873  \\
            227.77124029183338  0.09174300776547765  \\
            227.91244998823254  0.09170462496417434  \\
            228.05365968463167  0.09166576216780731  \\
            228.19486938103083  0.09162650508753171  \\
            228.33607907742999  0.09158693462098907  \\
            228.47728877382914  0.0915471268523075  \\
            228.6184984702283  0.09150715305210154  \\
            228.75970816662743  0.09146707967747227  \\
            228.9009178630266  0.09142696837200723  \\
            229.04212755942575  0.09138687596578046  \\
            229.1833372558249  0.09134685447535251  \\
            229.32454695222404  0.09130695110377043  \\
            229.4657566486232  0.09126720824056772  \\
            229.60696634502236  0.09122766346176443  \\
            229.74817604142152  0.09118834952986708  \\
            229.88938573782067  0.09114929439386867  \\
            230.0305954342198  0.09111052118924871  \\
            230.17180513061896  0.0910720482379732  \\
            230.31301482701812  0.09103375468012298  \\
            230.45422452341728  0.0909948408765465  \\
            230.59543421981644  0.09095536896582303  \\
            230.73664391621557  0.09091543028368934  \\
            230.87785361261473  0.09087511129967345  \\
            231.0190633090139  0.09083449361709481  \\
            231.16027300541305  0.09079365397306424  \\
            231.3014827018122  0.09075266423848391  \\
            231.44269239821134  0.09071159141804737  \\
            231.5839020946105  0.09067049765023953  \\
            231.72511179100965  0.09062944020733671  \\
            231.8663214874088  0.09058847149540655  \\
            232.00753118380794  0.0905476390543081  \\
            232.1487408802071  0.09050698555769175  \\
            232.28995057660626  0.09046654881299929  \\
            232.43116027300542  0.09042636176146382  \\
            232.57236996940458  0.09038645247810993  \\
            232.7135796658037  0.09034684417175347  \\
            232.85478936220287  0.09030755518500168  \\
            232.99599905860202  0.09026847863194318  \\
            233.13720875500118  0.0902288079803823  \\
            233.27841845140034  0.09018859624838434  \\
            233.41962814779947  0.0901479347010768  \\
            233.56083784419863  0.09010690973316234  \\
            233.7020475405978  0.09006560286891878  \\
            233.84325723699695  0.09002409076219917  \\
            233.9844669333961  0.08998244519643166  \\
            234.12567662979524  0.08994073308461968  \\
            234.2668863261944  0.08989901646934174  \\
            234.40809602259355  0.08985735252275162  \\
            234.5493057189927  0.0898157935465782  \\
            234.69051541539184  0.08977438697212563  \\
            234.831725111791  0.08973317536027312  \\
            234.97293480819016  0.08969219640147517  \\
            235.11414450458932  0.08965148291576139  \\
            235.25535420098848  0.08961106285273662  \\
            235.3965638973876  0.08957095929158088  \\
            235.53777359378677  0.08953119044104929  \\
            235.67898329018593  0.08949166385631735  \\
            235.82019298658508  0.08945157468511487  \\
            235.96140268298424  0.08941096556251162  \\
            236.10261237938337  0.08936992687183215  \\
            236.24382207578253  0.08932854416599698  \\
            236.3850317721817  0.08928689816752271  \\
            236.52624146858085  0.0892450647685219  \\
            236.66745116498  0.08920311503070315  \\
            236.80866086137914  0.08916111518537105  \\
            236.9498705577783  0.08911912663342623  \\
            237.09108025417746  0.08907720594536529  \\
            237.23228995057661  0.08903540486128086  \\
            237.37349964697577  0.08899377029086158  \\
            237.5147093433749  0.08895234431339213  \\
            237.65591903977406  0.08891116417775315  \\
            237.79712873617322  0.0888702623024213  \\
            237.93833843257238  0.08882966627546929  \\
            238.0795481289715  0.08878939885456581  \\
            238.22075782537067  0.08874947796697556  \\
            238.36196752176983  0.08870980625832127  \\
            238.503177218169  0.08866958399857773  \\
            238.64438691456814  0.08862893068203893  \\
            238.78559661096727  0.08858792281100072  \\
            238.92680630736643  0.0885466337604337  \\
            239.0680160037656  0.08850513377798323  \\
            239.20922570016475  0.08846348998396948  \\
            239.3504353965639  0.08842176637138739  \\
            239.49164509296304  0.08838002380590669  \\
            239.6328547893622  0.08833832002587183  \\
            239.77406448576136  0.08829670964230214  \\
            239.91527418216052  0.08825524413889166  \\
            240.05648387855967  0.08821397187200923  \\
            240.1976935749588  0.08817293807069847  \\
            240.33890327135796  0.08813218483667777  \\
            240.48011296775712  0.08809175114434033  \\
            240.62132266415628  0.08805167284075407  \\
            240.7625323605554  0.0880118225341029  \\
            240.90374205695457  0.08797150792575603  \\
            241.04495175335373  0.08793086823594684  \\
            241.1861614497529  0.087889964610271  \\
            241.32737114615205  0.08784885727569572  \\
            241.46858084255118  0.08780760554055961  \\
            241.60979053895034  0.08776626779457274  \\
            241.7510002353495  0.08772490150881661  \\
            241.89220993174865  0.08768356323574418  \\
            242.0334196281478  0.08764230860917989  \\
            242.17462932454694  0.08760119234431958  \\
            242.3158390209461  0.08756026823773057  \\
            242.45704871734526  0.08751958916735161  \\
            242.59825841374442  0.08747920709249292  \\
            242.73946811014358  0.08743917305383613  \\
            242.8806778065427  0.08739943243139178  \\
            243.02188750294187  0.08735933586172732  \\
            243.16309719934102  0.08731899508923  \\
            243.30430689574018  0.08727845685617795  \\
            243.4455165921393  0.08723776962368  \\
            243.58672628853847  0.08719698357167559  \\
            243.72793598493763  0.08715615059893482  \\
            243.8691456813368  0.08711532432305844  \\
            244.01035537773595  0.08707456008047783  \\
            244.15156507413508  0.08703391492645504  \\
            244.29277477053424  0.08699344763508275  \\
            244.4339844669334  0.08695321869928428  \\
            244.57519416333255  0.08691329033081364  \\
            244.7164038597317  0.08687372646025543  \\
            244.85761355613084  0.0868341589805124  \\
            244.99882325253  0.08679433593504235  \\
            245.14003294892916  0.08675435351264024  \\
            245.28124264532832  0.08671424831485702  \\
            245.42245234172748  0.08667406163894328  \\
            245.5636620381266  0.08663383947784933  \\
            245.70487173452577  0.08659363252022517  \\
            245.84608143092493  0.08655349615042046  \\
            245.98729112732408  0.08651349044848454  \\
            246.12850082372321  0.08647368019016648  \\
            246.26971052012237  0.08643413484691496  \\
            246.41092021652153  0.08639492858587844  \\
            246.5521299129207  0.08635582571214262  \\
            246.69333960931985  0.08631652022242571  \\
            246.83454930571898  0.08627710077803409  \\
            246.97575900211814  0.08623759429830667  \\
            247.1169686985173  0.08619803571152246  \\
            247.25817839491646  0.08615846795490037  \\
            247.39938809131561  0.08611894197459938  \\
            247.54059778771474  0.08607951672571841  \\
            247.6818074841139  0.08604025917229643  \\
            247.82301718051306  0.08600124428731239  \\
            247.96422687691222  0.08596255505268523  \\
            248.10543657331138  0.08592393356645661  \\
            248.2466462697105  0.08588516171966333  \\
            248.38785596610967  0.08584630102201342  \\
            248.52906566250883  0.08580737751966858  \\
            248.670275358908  0.08576842509005095  \\
            248.81148505530714  0.08572948544184301  \\
            248.95269475170628  0.08569060811498763  \\
            249.09390444810543  0.08565185048068807  \\
            249.2351141445046  0.08561327774140795  \\
            249.37632384090375  0.08557496293087127  \\
            249.51753353730288  0.08553698691406247  \\
            249.65874323370204  0.08549901377250758  \\
            249.7999529301012  0.08546094802117328  \\
            249.94116262650036  0.08542282721913742  \\
            250.08237232289952  0.0853846720451131  \\
            250.22358201929865  0.08534651563645572  \\
            250.3647917156978  0.08530840358916295  \\
            250.50600141209696  0.08527039395787481  \\
            250.64721110849612  0.0852325572558736  \\
            250.78842080489528  0.08519497645508393  \\
            250.9296305012944  0.08515764430356555  \\
            251.07084019769357  0.08512023774294934  \\
            251.21204989409273  0.08508280180584447  \\
            251.3532595904919  0.08504534439210096  \\
            251.49446928689105  0.08500789129967315  \\
            251.63567898329018  0.08497048622461999  \\
            251.77688867968934  0.08493319076110478  \\
            251.9180983760885  0.0848960844013953  \\
            252.05930807248765  0.0848592601370101  \\
            252.20051776888678  0.08482244035903763  \\
            252.34172746528594  0.08478561950036716  \\
            252.4829371616851  0.08474879436310538  \\
            252.62414685808426  0.08471198609559859  \\
            252.76535655448342  0.08467524019243264  \\
            252.90656625088255  0.08463862649443302  \\
            253.0477759472817  0.08460223918866477  \\
            253.18898564368087  0.08456597898116  \\
            253.33019534008002  0.08452972385875888  \\
            253.47140503647918  0.08449348505859011  \\
            253.6126147328783  0.08445728795282216  \\
            253.75382442927747  0.08442119746594134  \\
            253.89503412567663  0.08438530095346576  \\
            254.0362438220758  0.08434946376214006  \\
            254.17745351847495  0.08431366057859102  \\
            254.31866321487408  0.0842778967105808  \\
            254.45987291127324  0.08424222580922099  \\
            254.6010826076724  0.08420672983688146  \\
            254.74229230407155  0.08417130353333588  \\
            254.88350200047068  0.08413592047687364  \\
            255.02471169686984  0.08410059592343588  \\
            255.165921393269  0.08406540240626444  \\
            255.30713108966816  0.08403033675323394  \\
            255.44834078606732  0.08399532077209511  \\
            255.58955048246645  0.08396035609273043  \\
            255.7307601788656  0.08392549119892338  \\
            255.87196987526477  0.08389078825307827  \\
            256.0131795716639  0.08385615411646802  \\
            256.1543892680631  0.08382157236348632  \\
            256.2955989644622  0.0837870682798428  \\
            256.4368086608614  0.08375272258200848  \\
            256.57801835726053  0.08371847814512537  \\
            256.71922805365966  0.0836842952923618  \\
            256.86043775005885  0.08365017696780273  \\
            257.001647446458  0.083616180568627  \\
            257.14285714285717  0.08358234073858135  \\
            257.2840668392563  0.08354856691479104  \\
            257.4252765356554  0.08351485318698892  \\
            257.5664862320546  0.08348123442831286  \\
            257.70769592845375  0.08344778329726615  \\
            257.84890562485293  0.08341442367342045  \\
            257.99011532125206  0.0833811280900168  \\
            258.1313250176512  0.08334790968465153  \\
            258.2725347140504  0.0833148341818643  \\
            258.4137444104495  0.08328189832420507  \\
            258.5549541068487  0.0832490297895162  \\
            258.6961638032478  0.08321622943350508  \\
            258.83737349964696  0.08318354107372937  \\
            258.97858319604615  0.0831510212586874  \\
            259.1197928924453  0.08311858457973247  \\
            259.2610025888444  0.08308621547562743  \\
            259.4022122852436  0.0830539366380523  \\
            259.5434219816427  0.0830218214272496  \\
            259.6846316780419  0.08298981783172782  \\
            259.82584137444104  0.08295788914518208  \\
            259.96705107084017  0.08292603775649668  \\
            260.10826076723936  0.08289431571547509  \\
            260.2494704636385  0.08286275462524847  \\
            260.3906801600377  0.08283127188093552  \\
            260.5318898564368  0.08279986179357374  \\
            260.67309955283594  0.08276855587939284  \\
            260.8143092492351  0.08273742012951786  \\
            260.95551894563425  0.08270638548921967  \\
            261.09672864203344  0.08267542668581006  \\
            261.23793833843257  0.08264455524531679  \\
            261.3791480348317  0.08261383019687527  \\
            261.5203577312309  0.08258325136116501  \\
            261.66156742763  0.0825527511597708  \\
            261.8027771240292  0.08252232952187066  \\
            261.94398682042834  0.08249202407152409  \\
            262.08519651682747  0.08246189090770675  \\
            262.22640621322665  0.0824318537526297  \\
            262.3676159096258  0.08240189511461453  \\
            262.50882560602497  0.0823720307253309  \\
            262.6500353024241  0.08234232050850888  \\
            262.79124499882323  0.0823127528754719  \\
            262.9324546952224  0.08228326734782956  \\
            263.07366439162155  0.08225386401641524  \\
            263.21487408802074  0.08222457834135216  \\
            263.35608378441987  0.08219546821885038  \\
            263.497293480819  0.08216646040557704  \\
            263.6385031772182  0.08213753516611698  \\
            263.7797128736173  0.08210870273146768  \\
            263.9209225700165  0.08208001351648958  \\
            264.06213226641563  0.08205148923288676  \\
            264.20334196281476  0.08202305275327569  \\
            264.34455165921395  0.0819946992974286  \\
            264.4857613556131  0.08196645128196087  \\
            264.62697105201227  0.0819383691540028  \\
            264.7681807484114  0.0819104255207786  \\
            264.9093904448105  0.08188256892151784  \\
            265.0506001412097  0.0818547986008044  \\
            265.19180983760884  0.0818271443737331  \\
            265.333019534008  0.08179966937019101  \\
            265.47422923040716  0.08177231230461188  \\
            265.6154389268063  0.08174504557915278  \\
            265.7566486232055  0.08171786826457918  \\
            265.8978583196046  0.08169081302491533  \\
            266.03906801600374  0.08166394036452956  \\
            266.1802777124029  0.08163718284075382  \\
            266.32148740880206  0.08161051621186649  \\
            266.46269710520124  0.08158394046336886  \\
            266.6039068016004  0.08155748694123008  \\
            266.7451164979995  0.08153121711767858  \\
            266.8863261943987  0.08150506728034006  \\
            267.0275358907978  0.08147901083689964  \\
            267.168745587197  0.08145304499326837  \\
            267.30995528359614  0.08142719610047762  \\
            267.45116497999527  0.0814015196546788  \\
            267.59237467639446  0.08137599215730057  \\
            267.7335843727936  0.08135055565595498  \\
            267.8747940691928  0.08132520899968027  \\
            268.0160037655919  0.0812999704335475  \\
            268.15721346199103  0.08127488516555338  \\
            268.2984231583902  0.08124998048641748  \\
            268.43963285478935  0.08122517252359124  \\
            268.58084255118854  0.08120045560245157  \\
            268.72205224758767  0.08117583736596706  \\
            268.8632619439868  0.08115135028373921  \\
            269.004471640386  0.08112705165200237  \\
            269.1456813367851  0.08110287886910605  \\
            269.2868910331843  0.08107880215046544  \\
            269.42810072958343  0.08105481807542153  \\
            269.56931042598256  0.08103094457724193  \\
            269.71052012238175  0.08100722233580558  \\
            269.8517298187809  0.0809836894904333  \\
            269.99293951518007  0.080960259767112  \\
            270.1341492115792  0.08093692439515968  \\
            270.27535890797833  0.08091368563262612  \\
            270.4165686043775  0.08089056646875492  \\
            270.55777830077665  0.08086761062398341  \\
            270.69898799717583  0.08084483652804425  \\
            270.84019769357496  0.08082215908967588  \\
            270.9814073899741  0.08079957597853263  \\
            271.1226170863733  0.08077709207684931  \\
            271.2638267827724  0.08075473105390692  \\
            271.40503647917154  0.08073253536603253  \\
            271.54624617557073  0.08071052251300191  \\
            271.68745587196986  0.08068860659415468  \\
            271.82866556836905  0.08066678603729183  \\
            271.9698752647682  0.08064506475743421  \\
            272.1110849611673  0.08062346358916475  \\
            272.2522946575665  0.08060202028662844  \\
            272.3935043539656  0.08058077010961533  \\
            272.5347140503648  0.0805596244219967  \\
            272.67592374676394  0.08053857618457679  \\
            272.8171334431631  0.08051762559760683  \\
            272.95834313956226  0.08049678799428953  \\
            273.0995528359614  0.08047609384077899  \\
            273.2407625323606  0.08045558873618071  \\
            273.3819722287597  0.08043522675836927  \\
            273.52318192515884  0.08041495988459023  \\
            273.664391621558  0.08039478956504768  \\
            273.80560131795716  0.08037472378682359  \\
            273.94681101435634  0.08035478396765448  \\
            274.0880207107555  0.08033500495593156  \\
            274.2292304071546  0.08031542059759618  \\
            274.3704401035538  0.08029594171227268  \\
            274.5116497999529  0.08027656177093716  \\
            274.6528594963521  0.08025728035451994  \\
            274.79406919275124  0.08023810885936031  \\
            274.93527888915037  0.08021907049720646  \\
            275.07648858554955  0.08020020029521552  \\
            275.2176982819487  0.0801815186502424  \\
            275.3589079783479  0.08016293612130049  \\
            275.500117674747  0.08014445228192255  \\
            275.64132737114613  0.08012606827415875  \\
            275.7825370675453  0.0801077955295708  \\
            275.92374676394445  0.08008965576923187  \\
            276.06495646034364  0.08007168100372665  \\
            276.20616615674277  0.08005389895117845  \\
            276.3473758531419  0.08003622009382426  \\
            276.4885855495411  0.08001864070666674  \\
            276.6297952459402  0.08000116098336259  \\
            276.77100494233935  0.079983789972443  \\
            276.91221463873853  0.07996654557731397  \\
            277.05342433513766  0.07994945455625618  \\
            277.19463403153685  0.07993255252242493  \\
            277.335843727936  0.07991579064568181  \\
            277.4770534243351  0.07989912306999991  \\
            277.6182631207343  0.07988255448910599  \\
            277.7594728171334  0.07986609004823157  \\
            277.9006825135326  0.07984974240577168  \\
            278.04189220993175  0.07983353173328477  \\
            278.1831019063309  0.07981748571549267  \\
            278.32431160273006  0.07980163125449892  \\
            278.4655212991292  0.07978588128192639  \\
            278.6067309955284  0.07977023094340342  \\
            278.7479406919275  0.07975468079098999  \\
            278.88915038832664  0.07973923764262193  \\
            279.0303600847258  0.079723914582111  \\
            279.17156978112496  0.07970873095914488  \\
            279.31277947752415  0.07969371238928713  \\
            279.4539891739233  0.07967888269460754  \\
            279.5951988703224  0.07966415617546017  \\
            279.7364085667216  0.07964952897258706  \\
            279.8776182631207  0.07963500222185181  \\
            280.0188279595199  0.07962058217404647  \\
            280.16003765591904  0.07960628019489153  \\
            280.30124735231817  0.07959211276503592  \\
            280.44245704871736  0.07957810148005694  \\
            280.5836667451165  0.07956427305046046  \\
            280.7248764415157  0.07955058135164188  \\
            280.8660861379148  0.07953698200803727  \\
            281.00729583431394  0.07952348219789687  \\
            281.1485055307131  0.07951008632145287  \\
            281.28971522711225  0.07949680284113382  \\
            281.43092492351144  0.07948364428156465  \\
            281.57213461991057  0.07947062722956662  \\
            281.7133443163097  0.07945777233415734  \\
            281.8545540127089  0.0794451008394458  \\
            281.995763709108  0.07943253329679692  \\
            282.1369734055072  0.07942006396033345  \\
            282.27818310190634  0.07940769495512454  \\
            282.41939279830547  0.07939543151614396  \\
            282.56060249470465  0.07938328198827023  \\
            282.7018121911038  0.0793712578262864  \\
            282.8430218875029  0.07935937359488028  \\
            282.9842315839021  0.07934764696864427  \\
            283.12544128030123  0.07933609873207545  \\
            283.2666509767004  0.07932466651437042  \\
            283.40786067309955  0.07931332887391006  \\
            283.5490703694987  0.0793020908620806  \\
            283.69028006589787  0.07929095716827174  \\
            283.831489762297  0.07927993474265575  \\
            283.9726994586962  0.07926903279618738  \\
            284.1139091550953  0.07925826280060393  \\
            284.25511885149444  0.0792476384884251  \\
            284.39632854789363  0.07923717585295319  \\
            284.53753824429276  0.07922687764635217  \\
            284.67874794069195  0.07921667247887262  \\
            284.8199576370911  0.07920656448769015  \\
            284.9611673334902  0.07919655735604456  \\
            285.1023770298894  0.0791866562854921  \\
            285.2435867262885  0.07917686799590555  \\
            285.3847964226877  0.07916720072547412  \\
            285.52600611908684  0.07915766423070354  \\
            285.667215815486  0.07914826978641597  \\
            285.80842551188516  0.07913903018575004  \\
            285.9496352082843  0.07912995476406204  \\
            286.0908449046835  0.07912097745716382  \\
            286.2320546010826  0.07911209600903935  \\
            286.37326429748174  0.07910331427913359  \\
            286.5144739938809  0.07909463701401945  \\
            286.65568369028006  0.07908606984739794  \\
            286.79689338667924  0.07907761930009806  \\
            286.9381030830784  0.07906929278007685  \\
            287.0793127794775  0.07906109858241939  \\
            287.2205224758767  0.07905304588933874  \\
            287.3617321722758  0.07904514477017605  \\
            287.502941868675  0.07903739352938341  \\
            287.64415156507414  0.07902973443449288  \\
            287.78536126147327  0.07902217118763057  \\
            287.92657095787246  0.07901470800246829  \\
            288.0677806542716  0.07900734946630456  \\
            288.2089903506708  0.07900010054006472  \\
            288.3502000470699  0.07899296655830082  \\
            288.49140974346903  0.0789859532291917  \\
            288.6326194398682  0.07897906663454293  \\
            288.77382913626735  0.07897231322978687  \\
            288.9150388326665  0.07896569984398263  \\
            289.05624852906567  0.07895923367981607  \\
            289.1974582254648  0.0789528888335872  \\
            289.338667921864  0.07894663399346706  \\
            289.4798776182631  0.07894047627798763  \\
            289.62108731466225  0.07893441987273989  \\
            289.76229701106143  0.07892846895055802  \\
            289.90350670746056  0.07892262767151936  \\
            290.04471640385975  0.07891690018294441  \\
            290.1859261002589  0.07891129061939682  \\
            290.327135796658  0.07890580310268343  \\
            290.4683454930572  0.07890044174185422  \\
            290.60955518945633  0.07889521063320237  \\
            290.7507648858555  0.07889011386026419  \\
            290.89197458225465  0.07888515213757065  \\
            291.0331842786538  0.07888028772177785  \\
            291.17439397505296  0.078875518463816  \\
            291.3156036714521  0.0788708481628222  \\
            291.4568133678513  0.07886628036227512  \\
            291.5980230642504  0.07886181834999542  \\
            291.73923276064954  0.07885746515814539  \\
            291.88044245704873  0.07885322356322913  \\
            292.02165215344786  0.0788490960860925  \\
            292.16286184984705  0.07884508499192316  \\
            292.3040715462462  0.07884119229025052  \\
            292.4452812426453  0.07883741973494576  \\
            292.5864909390445  0.07883376882422181  \\
            292.7277006354436  0.07883024080063344  \\
            292.8689103318428  0.07882683393504135  \\
            293.01012002824194  0.07882352509653835  \\
            293.1513297246411  0.0788203124608013  \\
            293.29253942104026  0.07881719916716741  \\
            293.4337491174394  0.07881418799274104  \\
            293.5749588138386  0.07881128135239365  \\
            293.7161685102377  0.07880848129876382  \\
            293.85737820663684  0.07880578952225732  \\
            293.998587903036  0.07880320735104698  \\
            294.13979759943516  0.07880073575107283  \\
            294.2810072958343  0.07879837532604195  \\
            294.4222169922335  0.07879612631742862  \\
            294.5634266886326  0.07879398860447423  \\
            294.7046363850318  0.07879196170418727  \\
            294.8458460814309  0.07879004477134341  \\
            294.98705577783005  0.07878823659848543  \\
            295.12826547422924  0.07878634098387206  \\
            295.26947517062837  0.07878434805288848  \\
            295.41068486702756  0.0787828968827622  \\
            295.5518945634267  0.0787818422696475  \\
            295.6931042598258  0.07878105746009875  \\
            295.834313956225  0.07878043415107033  \\
            295.97552365262413  0.07877988248991671  \\
            296.1167333490233  0.07877933107439244  \\
            296.25794304542245  0.07877872695265209  \\
            296.3991527418216  0.07877803562325031  \\
            296.54036243822077  0.07877724103514183  \\
            296.6815721346199  0.0787763455876814  \\
            296.8227818310191  0.07877537013062387  \\
            296.9639915274182  0.07877435396412413  \\
            297.10520122381735  0.07877335483873715  \\
            297.24641092021653  0.07877244895541795  \\
            297.38762061661566  0.07877173096552159  \\
            297.52883031301485  0.07877131397080323  \\
            297.670040009414  0.07877132952341806  \\
            297.8112497058131  0.07877192762592133  \\
            297.9524594022123  0.07877324097152778  \\
            298.09366909861143  0.07877399651196895  \\
            298.2348787950106  0.07877547659331088  \\
            298.37608849140975  0.07877755651061662  \\
            298.5172981878089  0.07878012207442074  \\
            298.65850788420806  0.07878306961072955  \\
            298.7997175806072  0.07878630596102086  \\
            298.9409272770064  0.07878974848224414  \\
            299.0821369734055  0.07879332504682043  \\
            299.22334666980464  0.07879697404264244  \\
            299.36455636620383  0.07880064437307442  \\
            299.50576606260296  0.07880429545695229  \\
            299.64697575900215  0.07880789722858353  \\
            299.7881854554013  0.07881143013774727  \\
            299.9293951518004  0.07881488514969422  \\
            300.0706048481996  0.07881826374514672  \\
            300.2118145445987  0.0788215216641305  \\
            300.35302424099785  0.07882479306305336  \\
            300.49423393739704  0.07882845091536078  \\
            300.63544363379617  0.07883239635863969  \\
            300.77665333019536  0.07883654117821805  \\
            300.9178630265945  0.078840807807165  \\
            301.0590727229936  0.07884512932629083  \\
            301.2002824193928  0.0788494494641469  \\
            301.34149211579194  0.07885372259702572  \\
            301.4827018121911  0.07885791374896094  \\
            301.62391150859025  0.07886199859172735  \\
            301.7651212049894  0.07886596344484081  \\
            301.90633090138857  0.07886980527555841  \\
            302.0475405977877  0.07887353169887823  \\
            302.1887502941869  0.07887716097753959  \\
            302.329959990586  0.07888072202202291  \\
            302.47116968698515  0.07888425439054972  \\
            302.61237938338434  0.07888780828908266  \\
            302.75358907978347  0.07889144457132558  \\
            302.89479877618265  0.07889523473872335  \\
            303.0360084725818  0.07889912181732539  \\
            303.1772181689809  0.07890338419173341  \\
            303.3184278653801  0.0789084528859471  \\
            303.45963756177923  0.07891414613531028  \\
            303.6008472581784  0.0789202994096246  \\
            303.74205695457755  0.07892676541314957  \\
            303.8832666509767  0.0789334140846025  \\
            304.02447634737587  0.0789401325971586  \\
            304.165686043775  0.07894682535845085  \\
            304.3068957401742  0.0789534140105701  \\
            304.4481054365733  0.07895983743006507  \\
            304.58931513297244  0.07896605172794229  \\
            304.73052482937163  0.0789720302496661  \\
            304.87173452577076  0.07897776357515873  \\
            305.01294422216995  0.07898325951880023  \\
            305.1541539185691  0.07898854312942849  \\
            305.2953636149682  0.07899365669033925  \\
            305.4365733113674  0.07899865971928606  \\
            305.5777830077665  0.07900362896848033  \\
            305.7189927041657  0.07900865842459133  \\
            305.86020240056484  0.07901385930874613  \\
            306.001412096964  0.07901902170224974  \\
            306.14262179336316  0.07902500142227296  \\
            306.2838314897623  0.07903189765415712  \\
            306.4250411861614  0.07903949128397497  \\
            306.5662508825606  0.0790475841060395  \\
            306.70746057895974  0.07905599882290394  \\
            306.8486702753589  0.07906457904536175  \\
            306.98987997175806  0.07907318929244665  \\
            307.1310896681572  0.07908171499143263  \\
            307.2722993645564  0.07909006247783386  \\
            307.4135090609555  0.07909815899540482  \\
            307.5547187573547  0.07910595269614021  \\
            307.6959284537538  0.07911341264027497  \\
            307.83713815015295  0.07912052879628428  \\
            307.97834784655214  0.0791273120408836  \\
            308.11955754295127  0.07913379415902858  \\
            308.26076723935046  0.07914002784391515  \\
            308.4019769357496  0.07914608669697949  \\
            308.5431866321487  0.07915206522789803  \\
            308.6843963285479  0.0791580788545874  \\
            308.82560602494704  0.07916426390320448  \\
            308.9668157213462  0.07917069329679567  \\
            309.10802541774535  0.0791772795623696  \\
            309.2492351141445  0.07918516576948047  \\
            309.39044481054367  0.07919406731099916  \\
            309.5316545069428  0.07920372459167324  \\
            309.672864203342  0.079213903028127  \\
            309.8140738997411  0.07922439304886138  \\
            309.95528359614025  0.07923501009425404  \\
            310.09649329253944  0.07924559461655932  \\
            310.23770298893857  0.07925601207990828  \\
            310.37891268533775  0.07926615296030864  \\
            310.5201223817369  0.07927593274564482  \\
            310.661332078136  0.07928529193567792  \\
            310.8025417745352  0.07929419604204578  \\
            310.94375147093433  0.07930263558826285  \\
            311.0849611673335  0.07931062610972037  \\
            311.22617086373265  0.07931820815368618  \\
            311.3673805601318  0.07932544727930486  \\
            311.50859025653097  0.07933243405759771  \\
            311.6497999529301  0.07933928407146265  \\
            311.7910096493292  0.07934613791567433  \\
            311.9322193457284  0.0793531611968841  \\
            312.07342904212754  0.07936054453361999  \\
            312.21463873852673  0.07936793689667224  \\
            312.35584843492586  0.07937666536533489  \\
            312.497058131325  0.0793866995316388  \\
            312.6382678277242  0.07939772633880482  \\
            312.7794775241233  0.07940946119582243  \\
            312.9206872205225  0.07942164797744959  \\
            313.0618969169216  0.07943405902421294  \\
            313.20310661332076  0.07944649514240762  \\
            313.34431630971994  0.07945878560409739  \\
            313.4855260061191  0.07947078814711457  \\
            313.62673570251826  0.07948238897506005  \\
            313.7679453989174  0.07949350275730327  \\
            313.9091550953165  0.07950407262898232  \\
            314.0503647917157  0.0795140701910038  \\
            314.19157448811484  0.07952349551004291  \\
            314.332784184514  0.07953237711854341  \\
            314.47399388091316  0.07954077201471767  \\
            314.6152035773123  0.0795487656625466  \\
            314.7564132737115  0.07955647199177968  \\
            314.8976229701106  0.079564033397935  \\
            315.0388326665098  0.07957162074229922  \\
            315.1800423629089  0.07957943335192753  \\
            315.32125205930805  0.07958769901964376  \\
            315.46246175570724  0.07959601905377182  \\
            315.60367145210637  0.07960587505134532  \\
            315.74488114850556  0.07961721611983934  \\
            315.8860908449047  0.0796296888205277  \\
            316.0273005413038  0.0796429711615788  \\
            316.168510237703  0.07965677259805541  \\
            316.30971993410213  0.07967083403191495  \\
            316.4509296305013  0.07968492781200928  \\
            316.59213932690045  0.07969885773408479  \\
            316.7333490232996  0.0797124590407824  \\
            316.87455871969877  0.07972559842163751  \\
            317.0157684160979  0.07973817401308007  \\
            317.1569781124971  0.07975011539843452  \\
            317.2981878088962  0.0797613836079198  \\
            317.43939750529535  0.0797719711186494  \\
            317.58060720169453  0.0797819018546313  \\
            317.72181689809366  0.07979123118676797  \\
            317.8630265944928  0.07980004593285644  \\
            318.004236290892  0.07980846435758823  \\
            318.1454459872911  0.07981663617254937  \\
            318.2866556836903  0.0798247425362204  \\
            318.42786538008943  0.07983299605397641  \\
            318.56907507648856  0.07984164077808692  \\
            318.71028477288775  0.07985068974776569  \\
            318.8514944692869  0.07986037219950014  \\
            318.99270416568606  0.07987193949242279  \\
            319.1339138620852  0.07988498332807917  \\
            319.2751235584843  0.07989912936659492  \\
            319.4163332548835  0.07991403722667585  \\
            319.55754295128264  0.07992940048560788  \\
            319.69875264768183  0.0799449466792571  \\
            319.83996234408096  0.07996043730206967  \\
            319.9811720404801  0.07997566780707197  \\
            320.1223817368793  0.07999046760587046  \\
            320.2635914332784  0.08000470006865176  \\
            320.4048011296776  0.08001826252418262  \\
            320.5460108260767  0.08003108625980994  \\
            320.68722052247585  0.08004313652146074  \\
            320.82843021887504  0.08005441251364216  \\
            320.9696399152742  0.08006494739944156  \\
            321.11084961167336  0.08007480830052632  \\
            321.2520593080725  0.08008409629714405  \\
            321.3932690044716  0.08009294642812247  \\
            321.5344787008708  0.0801015276908694  \\
            321.67568839726994  0.08011004304137284  \\
            321.8168980936691  0.08011872939420094  \\
            321.95810779006825  0.08012785762250192  \\
            322.0993174864674  0.08013752804568766  \\
            322.2405271828666  0.08014776983416178  \\
            322.3817368792657  0.0801600772104574  \\
            322.5229465756649  0.08017400913323451  \\
            322.664156272064  0.08018916055404068  \\
            322.80536596846315  0.0802051624173112  \\
            322.94657566486234  0.08022168166036908  \\
            323.08778536126147  0.08023842121342498  \\
            323.22899505766065  0.08025511999957724  \\
            323.3702047540598  0.08027155293481193  \\
            323.5114144504589  0.0802875309280028  \\
            323.6526241468581  0.08030290088091126  \\
            323.79383384325723  0.08031754568818641  \\
            323.93504353965636  0.08033138423736508  \\
            324.07625323605555  0.08034437140887178  \\
            324.2174629324547  0.08035649807601865  \\
            324.35867262885387  0.08036779110500558  \\
            324.499882325253  0.08037831335492014  \\
            324.6410920216521  0.08038816367773756  \\
            324.7823017180513  0.08039747691832079  \\
            324.92351141445045  0.08040642391442045  \\
            325.06472111084963  0.08041521149667485  \\
            325.20593080724876  0.08042408248861  \\
            325.3471405036479  0.08043331570663959  \\
            325.4883502000471  0.08044322596006499  \\
            325.6295598964462  0.08045340449354199  \\
            325.7707695928454  0.0804654343322602  \\
            325.9119792892445  0.08047939132691027  \\
            326.05318898564366  0.08049483091345896  \\
            326.19439868204284  0.08051134610214816  \\
            326.335608378442  0.08052856747749487  \\
            326.47681807484116  0.0805461631982913  \\
            326.6180277712403  0.08056383899760472  \\
            326.7592374676394  0.08058133818277757  \\
            326.9004471640386  0.08059844163542748  \\
            327.04165686043774  0.08061496781144711  \\
            327.1828665568369  0.08063077274100436  \\
            327.32407625323606  0.08064575002854223  \\
            327.4652859496352  0.08065983085277884  \\
            327.6064956460344  0.08067298396670747  \\
            327.7477053424335  0.08068521569759654  \\
            327.8889150388327  0.08069656994698962  \\
            328.0301247352318  0.0807071281907054  \\
            328.17133443163095  0.08071700947883771  \\
            328.31254412803014  0.08072637043575552  \\
            328.45375382442927  0.08073540526010295  \\
            328.59496352082846  0.08074434572479926  \\
            328.7361732172276  0.08075346117703884  \\
            328.8773829136267  0.0807630585382912  \\
            329.0185926100259  0.08077348230430104  \\
            329.15980230642504  0.08078418075671472  \\
            329.30101200282417  0.08079718990659225  \\
            329.44222169922335  0.08081207843751322  \\
            329.5834313956225  0.08082839500708122  \\
            329.72464109202167  0.0808457270105063  \\
            329.8658507884208  0.08086370058060487  \\
            330.00706048481993  0.08088198058779976  \\
            330.1482701812191  0.08090027064012019  \\
            330.28947987761825  0.08091831308320181  \\
            330.43068957401744  0.08093588900028663  \\
            330.57189927041657  0.08095281821222308  \\
            330.7131089668157  0.08096895927746602  \\
            330.8543186632149  0.08098420949207664  \\
            330.995528359614  0.08099850488972261  \\
            331.1367380560132  0.08101182024167794  \\
            331.27794775241233  0.08102416905682308  \\
            331.41915744881146  0.08103560358164487  \\
            331.56036714521065  0.08104621480023654  \\
            331.7015768416098  0.08105613243429774  \\
            331.84278653800897  0.0810655249431345  \\
            331.9839962344081  0.08107459952365928  \\
            332.1252059308072  0.0810836021103909  \\
            332.2664156272064  0.08109281737545462  \\
            332.40762532360554  0.08110256872858207  \\
            332.54883502000473  0.08111312048869292  \\
            332.69004471640386  0.08112417173846265  \\
            332.831254412803  0.08113759858003328  \\
            332.9724641092022  0.08115290327419132  \\
            333.1136738056013  0.08116962761163639  \\
            333.2548835020005  0.0811873529129813  \\
            333.3960931983996  0.08120570002875198  \\
            333.53730289479876  0.08122432933938749  \\
            333.67851259119794  0.08124294075524006  \\
            333.8197222875971  0.08126127371657506  \\
            333.96093198399626  0.08127910719357101  \\
            334.1021416803954  0.08129625968631954  \\
            334.2433513767945  0.08131258922482551  \\
            334.3845610731937  0.08132799336900684  \\
            334.52577076959284  0.08134240920869464  \\
            334.666980465992  0.08135581336363312  \\
            334.80819016239116  0.08136822198347972  \\
            334.9493998587903  0.08137969074780493  \\
            335.0906095551895  0.08139031486609247  \\
            335.2318192515886  0.08140022907773914  \\
            335.37302894798773  0.08140960765205493  \\
            335.5142386443869  0.08141866438826294  \\
            335.65544834078605  0.08142765261549946  \\
            335.79665803718524  0.08143686519281387  \\
            335.93786773358437  0.08144663450916877  \\
            336.0790774299835  0.08145714186641734  \\
            336.2202871263827  0.0814683449012263  \\
            336.3614968227818  0.08148190789240746  \\
            336.502706519181  0.08149733216370743  \\
            336.64391621558013  0.08151415877299578  \\
            336.78512591197926  0.08153196851226512  \\
            336.92633560837845  0.08155038190763095  \\
            337.0675453047776  0.08156905921933176  \\
            337.20875500117677  0.08158770044172907  \\
            337.3499646975759  0.08160604530330728  \\
            337.49117439397503  0.08162387326667386  \\
            337.6323840903742  0.08164100352855923  \\
            337.77359378677335  0.08165729501981671  \\
            337.91480348317253  0.08167264640542268  \\
            338.05601317957166  0.08168699608447647  \\
            338.1972228759708  0.08170032219020035  \\
            338.33843257237  0.08171264258993961  \\
            338.4796422687691  0.08172401488516248  \\
            338.6208519651683  0.0817345364114602  \\
            338.76206166156743  0.08174434423854694  \\
            338.90327135796656  0.08175361517025988  \\
            339.04448105436575  0.08176256574455915  \\
            339.1856907507649  0.08177145223352786  \\
            339.32690044716406  0.08178057064337209  \\
            339.4681101435632  0.08179025671442092  \\
            339.6093198399623  0.08180061119343916  \\
            339.7505295363615  0.0818118331363791  \\
            339.89173923276064  0.08182536573808792  \\
            340.03294892915983  0.08184071628794289  \\
            340.17415862555896  0.081857431478939  \\
            340.3153683219581  0.08187509740768897  \\
            340.4565780183573  0.08189333957442335  \\
            340.5977877147564  0.0819118228829903  \\
            340.7389974111556  0.08193025164085581  \\
            340.8802071075547  0.08194836955910358  \\
            341.02141680395385  0.08196595975243502  \\
            341.16262650035304  0.08198284473916936  \\
            341.3038361967522  0.0819988864412435  \\
            341.4450458931513  0.0820139861842121  \\
            341.5862555895505  0.08202808469724757  \\
            341.7274652859496  0.08204116211314004  \\
            341.8686749823488  0.08205323796829742  \\
            342.00988467874794  0.08206437120274529  \\
            342.15109437514707  0.08207466016012704  \\
            342.29230407154625  0.08208424258770379  \\
            342.4335137679454  0.08209329563635434  \\
            342.5747234643446  0.08210203586057532  \\
            342.7159331607437  0.08211071921848102  \\
            342.85714285714283  0.08211964107180353  \\
            342.998352553542  0.08212913618589263  \\
            343.13956224994115  0.08213923126387475  \\
            343.28077194634034  0.08215034206978408  \\
            343.42198164273947  0.08216368801226706  \\
            343.5631913391386  0.08217878801441099  \\
            343.7044010355378  0.08219519961906968  \\
            343.8456107319369  0.0822125189888635  \\
            343.9868204283361  0.0822303809061793  \\
            344.12803012473523  0.08224845877317048  \\
            344.26923982113436  0.08226646461175695  \\
            344.41044951753355  0.08228414906362515  \\
            344.5516592139327  0.082301301390228  \\
            344.69286891033187  0.08231774947278502  \\
            344.834078606731  0.08233335981228214  \\
            344.9752883031301  0.08234803752947194  \\
            345.1164979995293  0.0823617263648734  \\
            345.25770769592845  0.08237440867877209  \\
            345.39891739232763  0.08238610545122012  \\
            345.54012708872676  0.08239687628203603  \\
            345.6813367851259  0.08240681939080496  \\
            345.8225464815251  0.08241607161687856  \\
            345.9637561779242  0.08242480841937495  \\
            346.1049658743234  0.08243324387717886  \\
            346.2461755707225  0.08244163068894143  \\
            346.38738526712166  0.08245026017308041  \\
            346.52859496352085  0.08245946226778003  \\
            346.66980465992  0.08246919841935693  \\
            346.8110143563191  0.08248007069730298  \\
            346.9522240527183  0.08249308015436282  \\
            347.0934337491174  0.0825077624577327  \\
            347.2346434455166  0.08252369069258375  \\
            347.37585314191574  0.08254047536206198  \\
            347.51706283831487  0.0825577643872883  \\
            347.65827253471406  0.08257524310735852  \\
            347.7994822311132  0.08259263427934327  \\
            347.9406919275124  0.08260969807828815  \\
            348.0819016239115  0.08262623209721355  \\
            348.22311132031064  0.08264207134711485  \\
            348.3643210167098  0.08265708825696226  \\
            348.50553071310895  0.08267119267370086  \\
            348.64674040950814  0.08268433186225066  \\
            348.78795010590727  0.08269649050550651  \\
            348.9291598023064  0.08270769070433817  \\
            349.0703694987056  0.0827179919775903  \\
            349.2115791951047  0.08272749126208243  \\
            349.3527888915039  0.08273632291260895  \\
            349.49399858790304  0.08274465870193916  \\
            349.63520828430217  0.08275270782081727  \\
            349.77641798070135  0.08276071687796235  \\
            349.9176276771005  0.08276896990006834  \\
            350.05883737349967  0.0827777883318041  \\
            350.2000470698988  0.08278707844059674  \\
            350.34125676629793  0.08279759412149014  \\
            350.4824664626971  0.0828101296113261  \\
            350.62367615909625  0.0828242418931951  \\
            350.76488585549544  0.08283952378677555  \\
            350.90609555189457  0.08285560394833379  \\
            351.0473052482937  0.08287214687072411  \\
            351.1885149446929  0.08288885288338876  \\
            351.329724641092  0.08290545815235786  \\
            351.4709343374912  0.08292173468024958  \\
            351.61214403389033  0.08293749030626989  \\
            351.75335373028946  0.08295256870621277  \\
            351.89456342668865  0.08296684939246018  \\
            352.0357731230878  0.08298024771398194  \\
            352.17698281948697  0.08299271485633584  \\
            352.3181925158861  0.0830042378416676  \\
            352.4594022122852  0.08301483952871092  \\
            352.6006119086844  0.08302457861278735  \\
            352.74182160508354  0.08303354962580646  \\
            352.8830313014827  0.08304188293626572  \\
            353.02424099788186  0.08304974474925053  \\
            353.165450694281  0.08305733710643426  \\
            353.3066603906802  0.0830648978860782  \\
            353.4478700870793  0.08307270080303156  \\
            353.58907978347844  0.08308105540873151  \\
            353.7302894798776  0.08308982369101216  \\
            353.87149917627676  0.08309987456921845  \\
            354.01270887267594  0.08311181166983614  \\
            354.1539185690751  0.08312521727910513  \\
            354.2951282654742  0.08313970760111906  \\
            354.4363379618734  0.08315493275782532  \\
            354.5775476582725  0.08317057678902487  \\
            354.7187573546717  0.08318635765237253  \\
            354.85996705107084  0.08320202722337675  \\
            355.00117674746997  0.08321737129539968  \\
            355.14238644386916  0.08323220957965725  \\
            355.2835961402683  0.083246395705219  \\
            355.4248058366675  0.08325981721900828  \\
            355.5660155330666  0.08327239558580209  \\
            355.70722522946573  0.08328408618823113  \\
            355.8484349258649  0.08329487832677987  \\
            355.98964462226405  0.08330479521978641  \\
            356.13085431866324  0.08331389400344265  \\
            356.27206401506237  0.08332226573179408  \\
            356.4132737114615  0.08333003537674002  \\
            356.5544834078607  0.08333736182803345  \\
            356.6956931042598  0.08334443789328101  \\
            356.836902800659  0.08335149029794316  \\
            356.97811249705813  0.08335877968533394  \\
            357.11932219345726  0.08336660061662121  \\
            357.26053188985645  0.08337478202758097  \\
            357.4017415862556  0.08338427025247223  \\
            357.54295128265477  0.08339549805089848  \\
            357.6841609790539  0.08340807640805258  \\
            357.82537067545303  0.0834216480144047  \\
            357.9665803718522  0.08343588726570243  \\
            358.10779006825135  0.08345050026297066  \\
            358.24899976465053  0.0834652248125116  \\
            358.39020946104966  0.08347983042590491  \\
            358.5314191574488  0.08349411832000751  \\
            358.672628853848  0.08350792141695373  \\
            358.8138385502471  0.08352110434415519  \\
            358.95504824664624  0.0835335634343009  \\
            359.09625794304543  0.08354522672535723  \\
            359.23746763944456  0.08355605396056791  \\
            359.37867733584375  0.08356603658845393  \\
            359.5198870322429  0.08357519776281376  \\
            359.661096728642  0.08358359234272311  \\
            359.8023064250412  0.08359130689253513  \\
            359.9435161214403  0.08359845968188026  \\
            360.0847258178395  0.08360520068566629  \\
            360.22593551423864  0.08361171158407842  \\
            360.3671452106378  0.08361820576257914  \\
            360.50835490703696  0.0836249283119083  \\
            360.6495646034361  0.08363215602808313  \\
            360.7907742998353  0.0836396989002415  \\
            360.9319839962344  0.08364854110746023  \\
            361.07319369263354  0.0836589648203627  \\
            361.2144033890327  0.08367061355560793  \\
            361.35561308543186  0.08368315990465258  \\
            361.49682278183104  0.08369630553375093  \\
            361.6380324782302  0.08370978118395497  \\
            361.7792421746293  0.08372334667111422  \\
            361.9204518710285  0.08373679088587596  \\
            362.0616615674276  0.08374993179368502  \\
            362.2028712638268  0.08376261643478392  \\
            362.34408096022594  0.08377472092421276  \\
            362.48529065662507  0.08378615045180941  \\
            362.62650035302426  0.08379683928220924  \\
            362.7677100494234  0.08380675075484534  \\
            362.9089197458226  0.08381587728394843  \\
            363.0501294422217  0.08382424035854685  \\
            363.19133913862083  0.08383189054246662  \\
            363.33254883502  0.08383890747433136  \\
            363.47375853141915  0.08384539986756234  \\
            363.61496822781834  0.0838515055103785  \\
            363.75617792421747  0.08385739126579639  \\
            363.8973876206166  0.08386325307163021  \\
            364.0385973170158  0.08386931594049184  \\
            364.1798070134149  0.08387583395979073  \\
            364.32101670981405  0.0838826760559917  \\
            364.46222640621323  0.08389065186493856  \\
            364.60343610261236  0.08390007899989448  \\
            364.74464579901155  0.08391063476281281  \\
            364.8858554954107  0.08392202232984217  \\
            365.0270651918098  0.08393397075132628  \\
            365.168274888209  0.08394623495180409  \\
            365.30948458460813  0.08395859573000966  \\
            365.4506942810073  0.08397085975887225  \\
            365.59190397740645  0.08398285958551631  \\
            365.7331136738056  0.08399445363126137  \\
            365.87432337020476  0.08400552619162227  \\
            366.0155330666039  0.08401598743630889  \\
            366.1567427630031  0.08402577340922635  \\
            366.2979524594022  0.0840348460284749  \\
            366.43916215580134  0.08404319308635003  \\
            366.5803718522005  0.0840508282493423  \\
            366.72158154859966  0.08405779105813753  \\
            366.86279124499885  0.08406414692761664  \\
            367.004000941398  0.08406998714685576  \\
            367.1452106377971  0.08407542887912618  \\
            367.2864203341963  0.08408061516189434  \\
            367.4276300305954  0.0840857149068219  \\
            367.5688397269946  0.08409092289976564  \\
            367.71004942339374  0.0840964598007775  \\
            367.85125911979287  0.08410254605082494  \\
            367.99246881619206  0.08410900682343427  \\
            368.1336785125912  0.08411690971851024  \\
            368.2748882089904  0.08412595914963862  \\
            368.4160979053895  0.08413588181623828  \\
            368.55730760178864  0.08414642670356129  \\
            368.6985172981878  0.08415736508269286  \\
            368.83972699458695  0.0841684905105514  \\
            368.98093669098614  0.08417961882988849  \\
            369.12214638738527  0.08419058816928879  \\
            369.2633560837844  0.08420125894317022  \\
            369.4045657801836  0.0842115138517838  \\
            369.5457754765827  0.08422125788121375  \\
            369.6869851729819  0.08423041830337742  \\
            369.82819486938104  0.08423894467602536  \\
            369.96940456578017  0.08424680884274126  \\
            370.11061426217935  0.08425400493294197  \\
            370.2518239585785  0.08426054936187752  \\
            370.3930336549776  0.08426648083063108  \\
            370.5342433513768  0.08427186032611902  \\
            370.67545304777593  0.08427677112109082  \\
            370.8166627441751  0.08428131877412917  \\
            370.95787244057425  0.0842856311296499  \\
            371.0990821369734  0.08428985831790202  \\
            371.24029183337257  0.08429417275496767  \\
            371.3815015297717  0.08429876914276219  \\
            371.5227112261709  0.08430386446903407  \\
            371.66392092257  0.08430939387854447  \\
            371.80513061896914  0.08431604337862514  \\
            371.94634031536833  0.08432377417361694  \\
            372.08755001176746  0.08433234578975053  \\
            372.22875970816665  0.08434153618097921  \\
            372.3699694045658  0.08435114172897902  \\
            372.5111791009649  0.08436097724314863  \\
            372.6523887973641  0.08437087596060941  \\
            372.7935984937632  0.0843806895462054  \\
            372.9348081901624  0.08439028809250332  \\
            373.07601788656154  0.08439956011979255  \\
            373.2172275829607  0.08440841257608515  \\
            373.35843727935986  0.08441677083711589  \\
            373.499646975759  0.08442457870634218  \\
            373.6408566721582  0.0844317984149441  \\
            373.7820663685573  0.08443841062182443  \\
            373.92327606495644  0.08444441441360863  \\
            374.0644857613556  0.0844498273046448  \\
            374.20569545775476  0.08445468523700375  \\
            374.34690515415394  0.08445904258047897  \\
            374.4881148505531  0.08446297213258659  \\
            374.6293245469522  0.08446656511856547  \\
            374.7705342433514  0.08446993119137707  \\
            374.9117439397505  0.0844731984317056  \\
            375.0529536361497  0.08447651334795792  \\
            375.19416333254884  0.08448004087626354  \\
            375.33537302894797  0.08448396438047469  \\
            375.47658272534716  0.08448844984541813  \\
            375.6177924217463  0.0844936473374292  \\
            375.7590021181454  0.08449986830031289  \\
            375.9002118145446  0.08450690714222812  \\
            376.04142151094374  0.08451457272343046  \\
            376.1826312073429  0.084522688356272  \\
            376.32384090374205  0.08453109180520137  \\
            376.4650506001412  0.0845396352867639  \\
            376.60626029654037  0.0845481854696014  \\
            376.7474699929395  0.08455662347445231  \\
            376.8886796893387  0.0845648448741516  \\
            377.0298893857378  0.08457275969363087  \\
            377.17109908213695  0.08458029240991828  \\
            377.31230877853613  0.08458738195213855  \\
            377.45351847493527  0.08459398170151303  \\
            377.59472817133445  0.08460005949135958  \\
            377.7359378677336  0.0846055976070927  \\
            377.8771475641327  0.08461059278622343  \\
            378.0183572605319  0.08461505621835941  \\
            378.15956695693103  0.08461901354520486  \\
            378.3007766533302  0.08462250486056057  \\
            378.44198634972935  0.08462558471032389  \\
            378.5831960461285  0.08462832209248879  \\
            378.72440574252767  0.0846308004571458  \\
            378.8656154389268  0.08463311770648202  \\
            379.006825135326  0.08463538619478114  \\
            379.1480348317251  0.08463773272842344  \\
            379.28924452812424  0.08464029856588576  \\
            379.43045422452343  0.08464323941774152  \\
            379.57166392092256  0.08464672544666073  \\
            379.71287361732175  0.08465101670740457  \\
            379.8540833137209  0.08465610910851532  \\
            379.99529301012  0.08466184678761622  \\
            380.1365027065192  0.08466808901189635  \\
            380.2777124029183  0.08467470479002262  \\
            380.4189220993175  0.08468157287213977  \\
            380.56013179571664  0.0846885817498704  \\
            380.7013414921158  0.08469562965631491  \\
            380.84255118851496  0.08470262456605163  \\
            380.9837608849141  0.08470948419513666  \\
            381.1249705813133  0.08471613600110396  \\
            381.2661802777124  0.08472251718296536  \\
            381.40738997411154  0.08472857468121052  \\
            381.5485996705107  0.08473426517780691  \\
            381.68980936690986  0.08473955509619992  \\
            381.831019063309  0.0847444206013127  \\
            381.9722287597082  0.08474884759954629  \\
            382.1134384561073  0.0847528317387796  \\
            382.2546481525065  0.0847563784083693  \\
            382.3958578489056  0.08475950273915  \\
            382.53706754530475  0.08476222960343409  \\
            382.67827724170394  0.08476459361501182  \\
            382.81948693810307  0.08476663912915129  \\
            382.96069663450226  0.08476842024259845  \\
            383.1019063309014  0.08477000079357709  \\
            383.2431160273005  0.08477145436178883  \\
            383.3843257236997  0.08477286426841314  \\
            383.52553542009883  0.08477432357610735  \\
            383.666745116498  0.08477593508900663  \\
            383.80795481289715  0.08477781135272396  \\
            383.9491645092963  0.0847800746543502  \\
            384.09037420569547  0.0847831824234001  \\
            384.2315839020946  0.08478681753383213  \\
            384.3727935984938  0.08479080225588476  \\
            384.5140032948929  0.08479508183950708  \\
            384.65521299129205  0.08479960411922677  \\
            384.79642268769123  0.08480431951414988  \\
            384.93763238409036  0.08480918102796103  \\
            385.07884208048955  0.08481414424892333  \\
            385.2200517768887  0.08481916734987834  \\
            385.3612614732878  0.08482421108824614  \\
            385.502471169687  0.08482923880602525  \\
            385.64368086608613  0.08483421642979273  \\
            385.7848905624853  0.08483911247070414  \\
            385.92610025888445  0.08484389802449346  \\
            386.0673099552836  0.08484854677147322  \\
            386.20851965168276  0.08485303497653439  \\
            386.3497293480819  0.08485734148914649  \\
            386.4909390444811  0.08486144774335748  \\
            386.6321487408802  0.08486533775779384  \\
            386.77335843727934  0.0848689981356605  \\
            386.91456813367853  0.0848724180647409  \\
            387.05577783007766  0.08487558931739698  \\
            387.19698752647685  0.08487850625056917  \\
            387.338197222876  0.08488116580577634  \\
            387.4794069192751  0.08488356750911591  \\
            387.6206166156743  0.08488571347126378  \\
            387.7618263120734  0.08488760838747429  \\
            387.90303600847255  0.08488925953758032  \\
            388.04424570487174  0.08489067678599323  \\
            388.1854554012709  0.08489187258170283  \\
            388.32666509767006  0.08489286195827746  \\
            388.4678747940692  0.08489366253386393  \\
            388.6090844904683  0.08489429451118757  \\
            388.7502941868675  0.08489478067755216  \\
            388.89150388326664  0.08489513607547507  \\
            389.0327135796658  0.08489594444737991  \\
            389.17392327606495  0.08489750895952601  \\
            389.3151329724641  0.08489937958854574  \\
            389.4563426688633  0.08490119056335384  \\
            389.5975523652624  0.0849026603651474  \\
            389.7387620616616  0.084903591727406  \\
            389.8799717580607  0.08490387163589143  \\
            390.02118145445985  0.08490347132864802  \\
            390.16239115085904  0.0849024462960024  \\
            390.30360084725817  0.08490093628056357  \\
            390.44481054365735  0.08489916527722292  \\
            390.5860202400565  0.08489744153315427  \\
            390.7272299364556  0.08489615754781377  \\
            390.8684396328548  0.08489579007293992  \\
            391.00964932925393  0.08489690011255366  \\
            391.1508590256531  0.08490045182294757  \\
            391.29206872205225  0.08490528427078448  \\
            391.4332784184514  0.08491040185687147  \\
            391.57448811485057  0.08491562267323405  \\
            391.7156978112497  0.08492078796078119  \\
            391.8569075076489  0.08492576210930532  \\
            391.998117204048  0.08493043265748222  \\
            392.13932690044714  0.08493471029287117  \\
            392.28053659684633  0.08493852885191487  \\
            392.42174629324546  0.08494184531993942  \\
            392.56295598964465  0.0849446398311544  \\
            392.7041656860438  0.08494691566865276  \\
            392.8453753824429  0.08494869926441094  \\
            392.9865850788421  0.08495008222130848  \\
            393.1277947752412  0.08495124842336145  \\
            393.26900447164036  0.08495222901457444  \\
            393.41021416803954  0.08495304413494956  \\
            393.5514238644387  0.0849537133850394  \\
            393.69263356083786  0.08495425582594714  \\
            393.833843257237  0.08495468997932644  \\
            393.9750529536361  0.08495503382738159  \\
            394.1162626500353  0.08495530481286734  \\
            394.25747234643444  0.08495551983908901  \\
            394.3986820428336  0.08495569526990247  \\
            394.53989173923276  0.08495584692971411  \\
            394.6811014356319  0.08495599010348089  \\
            394.8223111320311  0.08495613953671027  \\
            394.9635208284302  0.08495630943546029  \\
            395.1047305248294  0.0849565134663395  \\
            395.2459402212285  0.08495676475650703  \\
            395.38714991762765  0.08495707589367249  \\
            395.52835961402684  0.0849574589260961  \\
            395.66956931042597  0.08495778064286504  \\
            395.81077900682516  0.08495808263450887  \\
            395.9519887032243  0.08495837709323611  \\
            396.0931983996234  0.08495866232462987  \\
            396.2344080960226  0.08495893675128251  \\
            396.37561779242174  0.08495919891279582  \\
            396.5168274888209  0.08495944746578088  \\
            396.65803718522005  0.08495968118385815  \\
            396.7992468816192  0.0849598989576574  \\
            396.94045657801837  0.08496009979481775  \\
            397.0816662744175  0.08496028281998767  \\
            397.2228759708167  0.08496044727482498  \\
            397.3640856672158  0.08496059251799681  \\
            397.50529536361495  0.08496071802517967  \\
            397.64650506001414  0.08496082338905939  \\
            397.78771475641327  0.08496090831933116  \\
            397.92892445281245  0.08496097264269949  \\
            398.0701341492116  0.08496101630287824  \\
            398.2113438456107  0.08496103936269021  \\
            398.3525535420099  0.08496104176365753  \\
            398.49376323840903  0.08496101864882157  \\
            398.6349729348082  0.08496096908329404  \\
            398.77618263120735  0.08496089226406968  \\
            398.9173923276065  0.08496078752002648  \\
            399.05860202400567  0.08496065431192541  \\
            399.1998117204048  0.08496049223241066  \\
            399.3410214168039  0.08496030100600953  \\
            399.4822311132031  0.08496008048913235  \\
            399.62344080960224  0.08495983067007268  \\
            399.76465050600143  0.08495955166900715  \\
            399.90586020240056  0.0849592437379955  \\
            400.0470698987997  0.0849589072609806  \\
            400.1882795951989  0.08495854275378846  \\
            400.329489291598  0.08495815086412817  \\
            400.4706989879972  0.08495773237159196  \\
            400.6119086843963  0.0849572881876552  \\
            400.75311838079546  0.08495681935567634  \\
            400.89432807719464  0.08495632705089698  \\
            401.0355377735938  0.08495581258044183  \\
            401.17674746999296  0.0849552773833187  \\
            401.3179571663921  0.08495472303041855  \\
            401.4591668627912  0.08495412374629073  \\
            401.6003765591904  0.08495347911523  \\
            401.74158625558954  0.084952803366787  \\
            401.8827959519887  0.08495209789245131  \\
            402.02400564838786  0.08495136405405085  \\
            402.165215344787  0.08495060318375192  \\
            402.3064250411862  0.08494981658405915  \\
            402.4476347375853  0.08494900552781554  \\
            402.5888444339845  0.08494817125820242  \\
            402.7300541303836  0.08494731498873953  \\
            402.87126382678275  0.08494643790328489  \\
            403.01247352318194  0.08494554115603495  \\
            403.15368321958107  0.08494462587152445  \\
            403.29489291598026  0.08494369314462652  \\
            403.4361026123794  0.08494274404055265  \\
            403.5773123087785  0.08494176685674254  \\
            403.7185220051777  0.08494074638579763  \\
            403.85973170157683  0.08493968468538123  \\
            404.000941397976  0.08493858383813585  \\
            404.14215109437515  0.08493744586869487  \\
            404.2833607907743  0.08493627274368253  \\
            404.42457048717347  0.08493506637171398  \\
            404.5657801835726  0.08493382860339524  \\
            404.7069898799718  0.08493256123132323  \\
            404.8481995763709  0.08493126599008574  \\
            404.98940927277005  0.08492994455626146  \\
            405.13061896916923  0.08492859854841996  \\
            405.27182866556836  0.08492722952712167  \\
            405.4130383619675  0.08492583899491794  \\
            405.5542480583667  0.084924428396351  \\
            405.6954577547658  0.08492299911795394  \\
            405.836667451165  0.08492155248825077  \\
            405.97787714756413  0.08492008977775636  \\
            406.11908684396326  0.08491861219897648  \\
            406.26029654036245  0.08491710816949469  \\
            406.4015062367616  0.08491555030474322  \\
            406.54271593316076  0.0849139432661385  \\
            406.6839256295599  0.08491229083662863  \\
            406.825135325959  0.08491059663185067  \\
            406.9663450223582  0.08490886410013072  \\
            407.10755471875734  0.08490709652248371  \\
            407.24876441515653  0.08490529701261361  \\
            407.38997411155566  0.08490346851691333  \\
            407.5311838079548  0.08490161381446479  \\
            407.672393504354  0.08489973551703878  \\
            407.8136032007531  0.08489783606909508  \\
            407.9548128971523  0.08489591774778249  \\
            408.0960225935514  0.08489398266293868  \\
            408.23723228995055  0.08489203275709034  \\
            408.37844198634974  0.08489006980545312  \\
            408.5196516827489  0.08488809541593156  \\
            408.66086137914806  0.08488611102911926  \\
            408.8020710755472  0.08488411791829871  \\
            408.9432807719463  0.08488211309322027  \\
            409.0844904683455  0.08488005491733402  \\
            409.22570016474464  0.08487794242597906  \\
            409.3669098611438  0.08487578044256229  \\
            409.50811955754295  0.08487357357237509  \\
            409.6493292539421  0.08487132620259336  \\
            409.7905389503413  0.08486904250227746  \\
            409.9317486467404  0.08486672642237228  \\
            410.0729583431396  0.08486438169570713  \\
            410.2141680395387  0.08486201183699588  \\
            410.35537773593785  0.08485962014283685  \\
            410.49658743233704  0.08485720969171286  \\
            410.63779712873617  0.08485478334399119  \\
            410.7790068251353  0.08485234374192366  \\
            410.9202165215345  0.08484989330964651  \\
            411.0614262179336  0.08484743425318055  \\
            411.2026359143328  0.08484496856043101  \\
            411.34384561073193  0.08484249800118766  \\
            411.48505530713106  0.08484002412712473  \\
            411.62626500353025  0.0848375482718009  \\
            411.7674746999294  0.0848350342526141  \\
            411.90868439632857  0.08483245910836774  \\
            412.0498940927277  0.08482983049884422  \\
            412.1911037891268  0.08482715403286775  \\
            412.332313485526  0.08482443504406398  \\
            412.47352318192515  0.08482167859086  \\
            412.61473287832433  0.08481888945648437  \\
            412.75594257472346  0.08481607214896708  \\
            412.8971522711226  0.08481323090113954  \\
            413.0383619675218  0.0848103696706346  \\
            413.1795716639209  0.0848074921398866  \\
            413.3207813603201  0.08480460171613127  \\
            413.4619910567192  0.08480170153140579  \\
            413.60320075311836  0.0847987944425488  \\
            413.74441044951755  0.08479588303120035  \\
            413.8856201459167  0.08479296960380198  \\
            414.02682984231586  0.08479005619159662  \\
            414.168039538715  0.08478714455062869  \\
            414.3092492351141  0.08478423616174399  \\
            414.4504589315133  0.08478131343345148  \\
            414.59166862791244  0.08477832571821078  \\
            414.7328783243116  0.08477528033603633  \\
            414.87408802071076  0.08477218382671177  \\
            415.0152977171099  0.08476904240575553  \\
            415.1565074135091  0.08476586196442094  \\
            415.2977171099082  0.08476264806969608  \\
            415.4389268063074  0.08475940596430383  \\
            415.5801365027065  0.08475614056670196  \\
            415.72134619910565  0.08475285647108301  \\
            415.86255589550484  0.08474955794737435  \\
            416.00376559190397  0.0847462489412382  \\
            416.14497528830316  0.08474293307407153  \\
            416.2861849847023  0.0847396136430062  \\
            416.4273946811014  0.08473629362090884  \\
            416.5686043775006  0.08473297565638094  \\
            416.70981407389974  0.08472966207375877  \\
            416.85102377029887  0.08472635487311345  \\
            416.99223346669805  0.0847230557302509  \\
            417.1334431630972  0.08471976189669415  \\
            417.27465285949637  0.08471641017645196  \\
            417.4158625558955  0.0847129965596932  \\
            417.55707225229463  0.0847095284524001  \\
            417.6982819486938  0.08470601289224745  \\
            417.83949164509295  0.08470245654860249  \\
            417.98070134149214  0.08469886572252501  \\
            418.12191103789127  0.0846952463467673  \\
            418.2631207342904  0.08469160398577413  \\
            418.4043304306896  0.0846879438356828  \\
            418.5455401270887  0.08468427072432312  \\
            418.6867498234879  0.08468058911121741  \\
            418.82795951988703  0.0846769030875805  \\
            418.96916921628616  0.0846732163763197  \\
            419.11037891268535  0.08466953233203485  \\
            419.2515886090845  0.0846658539410183  \\
            419.39279830548367  0.08466218382125493  \\
            419.5340080018828  0.08465852422242208  \\
            419.6752176982819  0.08465487702588961  \\
            419.8164273946811  0.08465124374471993  \\
            419.95763709108024  0.08464757963220165  \\
            420.09884678747943  0.08464384646440164  \\
            420.24005648387856  0.08464005538816988  \\
            420.3812661802777  0.08463621419904022  \\
            420.5224758766769  0.08463233028557904  \\
            420.663685573076  0.08462841062938534  \\
            420.8048952694752  0.08462446180509069  \\
            420.9461049658743  0.08462048998035927  \\
            421.08731466227346  0.08461650091588789  \\
            421.22852435867264  0.08461249996540587  \\
            421.3697340550718  0.08460849207567521  \\
            421.51094375147096  0.08460448178649042  \\
            421.6521534478701  0.08460047323067868  \\
            421.7933631442692  0.08459647013409972  \\
            421.9345728406684  0.08459247581564587  \\
            422.07578253706754  0.08458849318724204  \\
            422.2169922334667  0.08458452475384579  \\
            422.35820192986586  0.0845805726134472  \\
            422.499411626265  0.084576638457069  \\
            422.6406213226642  0.08457270341615192  \\
            422.7818310190633  0.08456869907028322  \\
            422.92304071546243  0.08456463344067403  \\
            423.0642504118616  0.0845605150083199  \\
            423.20546010826075  0.08455635181406697  \\
            423.34666980465994  0.08455215145861192  \\
            423.48787950105907  0.08454792110250199  \\
            423.6290891974582  0.08454366746613497  \\
            423.7702988938574  0.08453939682975918  \\
            423.9115085902565  0.08453511503347357  \\
            424.0527182866557  0.08453082747722758  \\
            424.19392798305483  0.08452653912082123  \\
            424.33513767945396  0.08452225448390509  \\
            424.47634737585315  0.08451797764598026  \\
            424.6175570722523  0.08451371224639848  \\
            424.75876676865147  0.08450946148436196  \\
            424.8999764650506  0.08450522811892348  \\
            425.04118616144973  0.08450101446898642  \\
            425.1823958578489  0.08449682241330468  \\
            425.32360555424805  0.0844926506638098  \\
            425.46481525064723  0.08448842296459864  \\
            425.60602494704636  0.08448413071426808  \\
            425.7472346434455  0.08447978300301479  \\
            425.8884443398447  0.0844753884530975  \\
            426.0296540362438  0.08447095521883725  \\
            426.170863732643  0.08446649098661713  \\
            426.31207342904213  0.08446200297488243  \\
            426.45328312544126  0.08445749793414063  \\
            426.59449282184045  0.08445298214696133  \\
            426.7357025182396  0.08444846142797632  \\
            426.87691221463876  0.08444394112387955  \\
            427.0181219110379  0.08443942611342715  \\
            427.159331607437  0.08443492080743738  \\
            427.3005413038362  0.08443042914879068  \\
            427.44175100023534  0.08442595461242967  \\
            427.58296069663453  0.08442150020535913  \\
            427.72417039303366  0.08441706846664597  \\
            427.8653800894328  0.08441266146741931  \\
            428.006589785832  0.08440828081087041  \\
            428.1477994822311  0.08440388030897683  \\
            428.28900917863024  0.08439940852601956  \\
            428.4302188750294  0.08439487872088171  \\
            428.57142857142856  0.08439030002225471  \\
            428.71263826782774  0.08438568106843457  \\
            428.8538479642269  0.08438103000732185  \\
            428.995057660626  0.08437635449642167  \\
            429.1362673570252  0.08437166170284377  \\
            429.2774770534243  0.08436695830330243  \\
            429.4186867498235  0.0843622504841165  \\
            429.55989644622264  0.08435754394120944  \\
            429.70110614262177  0.0843528438801092  \\
            429.84231583902096  0.0843481550159484  \\
            429.9835255354201  0.08434348157346418  \\
            430.1247352318193  0.08433882728699825  \\
            430.2659449282184  0.0843341954004969  \\
            430.40715462461753  0.084329588667511  \\
            430.5483643210167  0.084325009351196  \\
            430.68957401741585  0.08432045922431189  \\
            430.83078371381504  0.0843159211939052  \\
            430.97199341021417  0.08431131576580926  \\
            431.1132031066133  0.08430664991217693  \\
            431.2544128030125  0.08430193319034934  \\
            431.3956224994116  0.08429717465000713  \\
            431.5368321958108  0.08429238283317032  \\
            431.67804189220993  0.08428756577419841  \\
            431.81925158860906  0.08428273099979033  \\
            431.96046128500825  0.08427788552898446  \\
            432.1016709814074  0.08427303587315867  \\
            432.24288067780657  0.08426818803603023  \\
            432.3840903742057  0.08426334751365588  \\
            432.5253000706048  0.08425851929443182  \\
            432.666509767004  0.08425370785909364  \\
            432.80771946340315  0.08424891718071649  \\
            432.94892915980233  0.08424415072471486  \\
            433.09013885620146  0.08423941144884275  \\
            433.2313485526006  0.08423470180319359  \\
            433.3725582489998  0.08423002373020026  \\
            433.5137679453989  0.08422537780419993  \\
            433.6549776417981  0.08422068308633998  \\
            433.7961873381972  0.08421592575641682  \\
            433.93739703459636  0.08421111572055894  \\
            434.07860673099555  0.08420626236499539  \\
            434.2198164273947  0.0842013745560557  \\
            434.3610261237938  0.08419646064016985  \\
            434.502235820193  0.08419152844386826  \\
            434.6434455165921  0.08418658527378188  \\
            434.7846552129913  0.08418163791664206  \\
            434.92586490939044  0.0841766926392807  \\
            435.06707460578957  0.08417175518863011  \\
            435.20828430218876  0.08416683079172312  \\
            435.3494939985879  0.08416192415569297  \\
            435.4907036949871  0.08415703946777345  \\
            435.6319133913862  0.08415218039529876  \\
            435.77312308778534  0.08414735008570358  \\
            435.9143327841845  0.08414255116652308  \\
            436.05554248058365  0.0841377857453929  \\
            436.19675217698284  0.08413305541004916  \\
            436.33796187338197  0.0841283175707699  \\
            436.4791715697811  0.0841235115579202  \\
            436.6203812661803  0.08411865119213298  \\
            436.7615909625794  0.08411374611997847  \\
            436.9028006589786  0.08410880546071065  \\
            437.04401035537774  0.08410383780626726  \\
            437.18522005177687  0.0840988512212699  \\
            437.32642974817605  0.08409385324302394  \\
            437.4676394445752  0.08408885088151855  \\
            437.60884914097437  0.08408385061942668  \\
            437.7500588373735  0.08407885841210509  \\
            437.89126853377263  0.08407387968759433  \\
            438.0324782301718  0.08406891934661877  \\
            438.17368792657095  0.08406398176258653  \\
            438.31489762297014  0.08405907078158957  \\
            438.45610731936927  0.08405418972240361  \\
            438.5973170157684  0.0840493413764882  \\
            438.7385267121676  0.08404452800798665  \\
            438.8797364085667  0.08403975135372606  \\
            439.0209461049659  0.0840349977769418  \\
            439.16215580136503  0.08403018381989469  \\
            439.30336549776416  0.08402531410427737  \\
            439.44457519416335  0.08402039846017233  \\
            439.5857848905625  0.08401544618752026  \\
            439.72699458696167  0.08401046605612007  \\
            439.8682042833608  0.08400546630562888  \\
            440.0094139797599  0.08400045464556201  \\
            440.1506236761591  0.08399543825529297  \\
            440.29183337255824  0.08399042378405355  \\
            440.4330430689574  0.0839854173509337  \\
            440.57425276535656  0.08398042454488157  \\
            440.7154624617557  0.08397545042470356  \\
            440.8566721581549  0.08397049951906424  \\
            440.997881854554  0.08396557582648642  \\
            441.13909155095314  0.08396068281535113  \\
            441.2803012473523  0.08395582342389755  \\
            441.42151094375146  0.08395100006022317  \\
            441.56272064015064  0.08394621460228358  \\
            441.7039303365498  0.08394146839789267  \\
            441.8451400329489  0.08393668579405414  \\
            441.9863497293481  0.0839318454577475  \\
            442.1275594257472  0.08392695818196821  \\
            442.2687691221464  0.08392203337500206  \\
            442.40997881854554  0.08391707991650192  \\
            442.55118851494467  0.08391210615748779  \\
            442.69239821134386  0.08390711992034672  \\
            442.833607907743  0.08390212849883291  \\
            442.9748176041422  0.08389713865806764  \\
            443.1160273005413  0.08389215663453932  \\
            443.25723699694043  0.08388718813610345  \\
            443.3984466933396  0.0838822383419826  \\
            443.53965638973875  0.08387731190276652  \\
            443.68086608613794  0.083872412940412  \\
            443.82207578253707  0.08386754504824294  \\
            443.9632854789362  0.08386271129095038  \\
            444.1044951753354  0.08385791420459242  \\
            444.2457048717345  0.0838531557965943  \\
            444.3869145681337  0.08384843754574836  \\
            444.52812426453283  0.08384372348930832  \\
            444.66933396093197  0.08383894879565908  \\
            444.81054365733115  0.08383412640541499  \\
            444.9517533537303  0.08382926576345635  \\
            445.09296305012947  0.08382437579159739  \\
            445.2341727465286  0.08381946488858626  \\
            445.37538244292773  0.08381454093010503  \\
            445.5165921393269  0.08380961126876979  \\
            445.65780183572605  0.08380468273413051  \\
            445.7990115321252  0.08379976163267114  \\
            445.94022122852436  0.08379485374780953  \\
            446.0814309249235  0.0837899643398975  \\
            446.2226406213227  0.0837850981462208  \\
            446.3638503177218  0.08378025938099914  \\
            446.50506001412094  0.08377545173538617  \\
            446.64626971052013  0.08377067837746943  \\
            446.78747940691926  0.0837659419522705  \\
            446.92868910331845  0.0837612445817448  \\
            447.0698987997176  0.08375658786478178  \\
            447.2111084961167  0.08375195954390631  \\
            447.3523181925159  0.0837472789585553  \\
            447.493527888915  0.08374255689591782  \\
            447.6347375853142  0.08373780151737342  \\
            447.77594728171334  0.08373302062800152  \\
            447.9171569781125  0.08372822167658137  \\
            448.05836667451166  0.08372341175559206  \\
            448.1995763709108  0.0837185976012125  \\
            448.34078606731  0.08371378559332149  \\
            448.4819957637091  0.08370898175549762  \\
            448.62320546010824  0.08370419175501936  \\
            448.7644151565074  0.08369942090286499  \\
            448.90562485290656  0.08369467415371262  \\
            449.04683454930574  0.08368995610594027  \\
            449.1880442457049  0.08368527100162569  \\
            449.329253942104  0.08368062272654658  \\
            449.4704636385032  0.0836760148101804  \\
            449.6116733349023  0.0836714504257045  \\
            449.7528830313015  0.08366685703698597  \\
            449.89409272770064  0.08366222896577283  \\
            450.03530242409977  0.08365757443932262  \\
            450.17651212049896  0.08365289993613188  \\
            450.3177218168981  0.08364821179150735  \\
            450.4589315132973  0.08364351619756598  \\
            450.6001412096964  0.08363881920323492  \\
            450.74135090609553  0.0836341267142516  \\
            450.8825606024947  0.08362944449316363  \\
            451.02377029889385  0.08362477815932884  \\
            451.16497999529304  0.08362013318891529  \\
            451.30618969169217  0.08361551491490127  \\
            451.4473993880913  0.08361092852707526  \\
            451.5886090844905  0.08360637907203602  \\
            451.7298187808896  0.08360187145319248  \\
            451.87102847728875  0.08359738947902139  \\
            452.01223817368793  0.0835928721281237  \\
            452.15344787008706  0.08358832928820199  \\
            452.29465756648625  0.08358376713164116  \\
            452.4358672628854  0.0835791916996529  \\
            452.5770769592845  0.08357460890227557  \\
            452.7182866556837  0.0835700245183743  \\
            452.85949635208283  0.0835654441956409  \\
            453.000706048482  0.08356087345059394  \\
            453.14191574488115  0.0835563176685787  \\
            453.2831254412803  0.08355178210376718  \\
            453.42433513767946  0.08354727187915811  \\
            453.5655448340786  0.08354279198657695  \\
            453.7067545304778  0.08353834728667585  \\
            453.8479642268769  0.08353394250893376  \\
            453.98917392327604  0.08352958225165624  \\
            454.13038361967523  0.08352520733031113  \\
            454.27159331607436  0.08352080897238708  \\
            454.41280301247355  0.0835163946664556  \\
            454.5540127088727  0.08351196917471557  \\
            454.6952224052718  0.08350753741405606  \\
            454.836432101671  0.08350310445605635  \\
            454.9776417980701  0.08349867552698599  \\
            455.1188514944693  0.08349425600780477  \\
            455.26006119086844  0.0834898514341627  \\
            455.4012708872676  0.08348546749640003  \\
            455.54248058366676  0.08348111003954725  \\
            455.6836902800659  0.08347678506332509  \\
            455.8248999764651  0.08347249872214452  \\
            455.9661096728642  0.08346824810514299  \\
            456.10731936926334  0.0834639767577946  \\
            456.2485290656625  0.0834596933537729  \\
            456.38973876206165  0.08345540114147182  \\
            456.53094845846084  0.08345110385856783  \\
            456.67215815485997  0.08344680573201989  \\
            456.8133678512591  0.08344251147806954  \\
            456.9545775476583  0.08343822630224078  \\
            457.0957872440574  0.08343395589934015  \\
            457.2369969404566  0.08342970645345672  \\
            457.37820663685574  0.08342548463796211  \\
            457.51941633325487  0.08342129761551038  \\
            457.66062602965405  0.08341714973379677  \\
            457.8018357260532  0.08341299101922274  \\
            457.9430454224523  0.08340882282590409  \\
            458.0842551188515  0.083404648113302  \\
            458.22546481525063  0.08340047031808484  \\
            458.3666745116498  0.08339629335412811  \\
            458.50788420804895  0.08339212161251454  \\
            458.6490939044481  0.08338795996153388  \\
            458.79030360084727  0.08338381374668315  \\
            458.9315132972464  0.08337968879066647  \\
            459.0727229936456  0.08337559139339513  \\
            459.2139326900447  0.08337152833198759  \\
            459.35514238644384  0.08336750686076942  \\
            459.49635208284303  0.08336347970784838  \\
            459.63756177924216  0.08335944451368704  \\
            459.77877147564135  0.08335540408187474  \\
            459.9199811720405  0.08335136163361821  \\
            460.0611908684396  0.0833473208485206  \\
            460.2024005648388  0.0833432858645816  \\
            460.3436102612379  0.08333926127819734  \\
            460.4848199576371  0.08333525214416043  \\
            460.62602965403624  0.08333126397565996  \\
            460.7672393504354  0.08332730274428149  \\
            460.90844904683456  0.08332337488000709  \\
            461.0496587432337  0.08331948727121524  \\
            461.1908684396329  0.08331560370711494  \\
            461.332078136032  0.08331171088188072  \\
            461.47328783243114  0.08330781375259454  \\
            461.6144975288303  0.08330391535764556  \\
            461.75570722522946  0.08330001917288023  \\
            461.89691692162864  0.08329612911160215  \\
            462.0381266180278  0.0832922495245723  \\
            462.1793363144269  0.08328838520000884  \\
            462.3205460108261  0.08328454136358715  \\
            462.4617557072252  0.08328072367843993  \\
            462.6029654036244  0.08327693824515708  \\
            462.74417510002354  0.0832731916017858  \\
            462.88538479642267  0.0832694570891438  \\
            463.02659449282186  0.08326571294601048  \\
            463.167804189221  0.08326196536284765  \\
            463.3090138856201  0.08325821721026393  \\
            463.4502235820193  0.08325447177341012  \\
            463.59143327841844  0.08325073275197926  \\
            463.7326429748176  0.08324700426020651  \\
            463.87385267121675  0.08324329082686924  \\
            464.0150623676159  0.08323959739528698  \\
            464.15627206401507  0.0832359293233215  \\
            464.2974817604142  0.08323229238337668  \\
            464.4386914568134  0.08322869276239862  \\
            464.5799011532125  0.08322511191133841  \\
            464.72111084961165  0.08322152191355581  \\
            464.86232054601084  0.08321792935598415  \\
            465.00353024240997  0.08321433694292539  \\
            465.14473993880915  0.08321074776970358  \\
            465.2859496352083  0.08320716532266492  \\
            465.4271593316074  0.08320359347917768  \\
            465.5683690280066  0.08320003650763232  \\
            465.70957872440573  0.08319649906744138  \\
            465.8507884208049  0.08319298620903957  \\
            465.99199811720405  0.08318950337388367  \\
            466.1332078136032  0.08318605639445263  \\
            466.27441751000237  0.08318263347117673  \\
            466.4156272064015  0.08317920263219412  \\
            466.5568369028007  0.08317577012569556  \\
            466.6980465991998  0.08317233849086725  \\
            466.83925629559894  0.08316891063406981  \\
            466.98046599199813  0.08316548982883847  \\
            467.12167568839726  0.08316207971588287  \\
            467.26288538479645  0.08315868430308718  \\
            467.4040950811956  0.08315530796551007  \\
            467.5453047775947  0.0831519554453847  \\
            467.6865144739939  0.0831486318521187  \\
            467.827724170393  0.08314534266229424  \\
            467.9689338667922  0.08314208155639748  \\
            468.11014356319134  0.08313881439883866  \\
            468.2513532595905  0.08313554647173807  \\
            468.39256295598966  0.08313228015111257  \\
            468.5337726523888  0.0831290181560041  \\
            468.674982348788  0.08312576354847973  \\
            468.8161920451871  0.08312251973363165  \\
            468.95740174158624  0.08311929045957724  \\
            469.0986114379854  0.08311607981745889  \\
            469.23982113438456  0.08311289224144422  \\
            469.3810308307837  0.0831097325087259  \\
            469.5222405271829  0.08310660573952178  \\
            469.663450223582  0.08310350992418793  \\
            469.8046599199812  0.08310041043675283  \\
            469.9458696163803  0.08309731107595439  \\
            470.08707931277945  0.08309421405689962  \\
            470.22828900917864  0.08309112191341161  \\
            470.36949870557777  0.08308803749802926  \\
            470.51070840197696  0.0830849639820074  \\
            470.6519180983761  0.08308190485531686  \\
            470.7931277947752  0.08307886392664428  \\
            470.9343374911744  0.08307584532339234  \\
            471.07554718757353  0.08307285349167955  \\
            471.2167568839727  0.08306989319634038  \\
            471.35796658037185  0.0830669656733956  \\
            471.499176276771  0.08306403725426524  \\
            471.64038597317017  0.0830611098488268  \\
            471.7815956695693  0.08305818551440969  \\
            471.9228053659685  0.08305526660265805  \\
            472.0640150623676  0.08305235575953089  \\
            472.20522475876675  0.083049455925302  \\
            472.34643445516593  0.08304657033455996  \\
            472.48764415156506  0.08304370251620814  \\
            472.62885384796425  0.08304085629346479  \\
            472.7700635443634  0.08303803578386282  \\
            472.9112732407625  0.08303524539925007  \\
            473.0524829371617  0.08303248866784359  \\
            473.19369263356083  0.08302973409638163  \\
            473.33490232996  0.08302698141228422  \\
            473.47611202635915  0.0830242325188732  \\
            473.6173217227583  0.08302148958935589  \\
            473.75853141915746  0.08301875506682511  \\
            473.8997411155566  0.08301603166425907  \\
            474.0409508119558  0.0830133223645215  \\
            474.1821605083549  0.08301063042036153  \\
            474.32337020475404  0.0830079593544138  \\
            474.46457990115323  0.08300531295919839  \\
            474.60578959755236  0.08300269529712086  \\
            474.74699929395155  0.0830001107004722  \\
            474.8882089903507  0.08299753278349135  \\
            475.0294186867498  0.08299495696243135  \\
            475.170628383149  0.08299238563940721  \\
            475.3118380795481  0.0829898208134794  \\
            475.45304777594725  0.08298726472921154  \\
            475.59425747234644  0.08298471987667022  \\
            475.7354671687456  0.08298218899142511  \\
            475.87667686514476  0.08297967505454887  \\
            476.0178865615439  0.08297718129261723  \\
            476.159096257943  0.08297471117770898  \\
            476.3003059543422  0.0829722684274059  \\
            476.44151565074134  0.08296985700479287  \\
            476.5827253471405  0.08296745773609027  \\
            476.72393504353965  0.08296506030311275  \\
            476.8651447399388  0.0829626680609642  \\
            477.006354436338  0.08296028283935222  \\
            477.1475641327371  0.08295790668922043  \\
            477.2887738291363  0.08295554188274845  \\
            477.4299835255354  0.0829531909133519  \\
            477.57119322193455  0.08295085649568237  \\
            477.71240291833374  0.08294854156562749  \\
            477.85361261473287  0.08294624928031086  \\
            477.99482231113205  0.0829439830180921  \\
            478.1360320075312  0.08294174637856676  \\
            478.2772417039303  0.08293952612668161  \\
            478.4184514003295  0.08293730798350135  \\
            478.55966109672863  0.0829350956466812  \\
            478.7008707931278  0.08293289080119656  \\
            478.84208048952695  0.08293069532148467  \\
            478.9832901859261  0.08292851127144459  \\
            479.12449988232527  0.08292634090443723  \\
            479.2657095787244  0.08292418666328537  \\
            479.4069192751236  0.08292205118027358  \\
            479.5481289715227  0.08291993727714833  \\
            479.68933866792185  0.08291784796511788  \\
            479.83054836432103  0.08291578644485235  \\
            479.97175806072016  0.08291374598766699  \\
            480.11296775711935  0.08291170829052284  \\
            480.2541774535185  0.0829096768149519  \\
            480.3953871499176  0.08290765311882949  \\
            480.5365968463168  0.08290563891101241  \\
            480.6778065427159  0.08290363605133888  \\
            480.81901623911506  0.08290164655062851  \\
            480.96022593551425  0.08289967257068237  \\
            481.1014356319134  0.08289771642428288  \\
            481.24264532831256  0.08289578057519395  \\
            481.3838550247117  0.08289386763816087  \\
            481.5250647211108  0.08289198037891034  \\
            481.66627441751  0.08289011912320005  \\
            481.80748411390914  0.08288826319882592  \\
            481.9486938103083  0.08288641362073407  \\
            482.08990350670746  0.08288457183179603  \\
            482.2311132031066  0.08288273938399546  \\
            482.3723228995058  0.08288091793842811  \\
            482.5135325959049  0.08287910926530181  \\
            482.6547422923041  0.08287731524393649  \\
            482.7959519887032  0.08287553786276416  \\
            482.93716168510235  0.08287377921932892  \\
            483.07837138150154  0.08287204152028693  \\
            483.21958107790067  0.08287032708140653  \\
            483.36079077429986  0.08286863832756802  \\
            483.502000470699  0.08286696718618526  \\
            483.6432101670981  0.08286530057473229  \\
            483.7844198634973  0.08286364142344241  \\
            483.92562955989644  0.08286199114678529  \\
            484.0668392562956  0.08286035122586785  \\
            484.20804895269475  0.0828587232084342  \\
            484.3492586490939  0.08285710870886556  \\
            484.49046834549307  0.0828555094081804  \\
            484.6316780418922  0.08285392705403434  \\
            484.7728877382914  0.08285236346072018  \\
            484.9140974346905  0.08285082050916795  \\
            485.05530713108965  0.08284930014694479  \\
            485.19651682748884  0.08284780438825506  \\
            485.33772652388797  0.08284632330779518  \\
            485.47893622028715  0.0828448477803042  \\
            485.6201459166863  0.08284338029818818  \\
            485.7613556130854  0.08284192220302301  \\
            485.9025653094846  0.08284047486265288  \\
            486.04377500588373  0.08283903967119019  \\
            486.1849847022829  0.08283761804901565  \\
            486.32619439868205  0.08283621144277824  \\
            486.4674040950812  0.08283482132539514  \\
            486.60861379148037  0.08283344919605189  \\
            486.7498234878795  0.08283209658020221  \\
            486.8910331842786  0.08283076502956814  \\
            487.0322428806778  0.08282945612213997  \\
            487.17345257707694  0.08282816662750961  \\
            487.31466227347613  0.0828268832790166  \\
            487.45587196987526  0.08282560796922042  \\
            487.5970816662744  0.08282434195473097  \\
            487.7382913626736  0.08282308648276412  \\
            487.8795010590727  0.0828218427911419  \\
            488.0207107554719  0.08282061210829224  \\
            488.161920451871  0.0828193956532492  \\
            488.30313014827016  0.08281819463565285  \\
            488.44433984466934  0.08281701025574928  \\
            488.5855495410685  0.08281584370439066  \\
            488.72675923746766  0.08281469616303515  \\
            488.8679689338668  0.08281356880374698  \\
            489.0091786302659  0.08281246278919638  \\
            489.1503883266651  0.08281137337543676  \\
            489.29159802306424  0.08281029066110152  \\
            489.4328077194634  0.08280921654400704  \\
            489.57401741586256  0.08280815217969341  \\
            489.7152271122617  0.08280709868588838  \\
            489.8564368086609  0.0828060571425074  \\
            489.99764650506  0.08280502859165358  \\
            490.1388562014592  0.08280401403761761  \\
            490.2800658978583  0.08280301444687799  \\
            490.42127559425745  0.08280203074810077  \\
            490.56248529065664  0.08280106383213973  \\
            490.70369498705577  0.08280011455203627  \\
            490.84490468345496  0.08279918372301949  \\
            490.9861143798541  0.08279827212250615  \\
            491.1273240762532  0.08279738042502376  \\
            491.2685337726524  0.08279649889962865  \\
            491.40974346905153  0.08279562576589282  \\
            491.5509531654507  0.08279476208091915  \\
            491.69216286184985  0.08279390884542623  \\
            491.833372558249  0.08279306700374825  \\
            491.97458225464817  0.08279223744383515  \\
            492.1157919510473  0.08279142099725255  \\
            492.25700164744643  0.08279061843918176  \\
            492.3982113438456  0.0827898304884197  \\
            492.53942104024475  0.08278905780737907  \\
            492.68063073664393  0.0827883010020882  \\
            492.82184043304306  0.08278756062219109  \\
            492.9630501294422  0.08278683716094748  \\
            493.1042598258414  0.08278613105523272  \\
            493.2454695222405  0.0827854426855379  \\
            493.3866792186397  0.08278477009636077  \\
            493.52788891503883  0.08278410620803144  \\
            493.66909861143796  0.08278345180267059  \\
            493.81030830783715  0.08278280771487175  \\
            493.9515180042363  0.08278217471783485  \\
            494.09272770063546  0.08278155352336619  \\
            494.2339373970346  0.08278094478187857  \\
            494.3751470934337  0.08278034908239115  \\
            494.5163567898329  0.08277976695252953  \\
            494.65756648623204  0.08277919885852575  \\
            494.79877618263123  0.08277864520521824  \\
            494.93998587903036  0.08277810633605188  \\
            495.0811955754295  0.08277758253307793  \\
            495.2224052718287  0.08277707401695412  \\
            495.3636149682278  0.08277658094694455  \\
            495.504824664627  0.08277610342091979  \\
            495.6460343610261  0.08277564147535678  \\
            495.78724405742526  0.08277519359172067  \\
            495.92845375382444  0.0827747555167557  \\
            496.0696634502236  0.08277432769746763  \\
            496.21087314662276  0.08277391073508496  \\
            496.3520828430219  0.08277350517546077  \\
            496.493292539421  0.08277311150907282  \\
            496.6345022358202  0.08277273017102359  \\
            496.77571193221934  0.08277236154104015  \\
            496.9169216286185  0.08277200594347425  \\
            497.05813132501765  0.08277166364730232  \\
            497.1993410214168  0.08277133486612544  \\
            497.340550717816  0.08277101975816933  \\
            497.4817604142151  0.08277071842628442  \\
            497.6229701106143  0.08277043091794574  \\
            497.7641798070134  0.08277015722525302  \\
            497.90538950341255  0.08276989728493066  \\
            498.04659919981174  0.08276965097832766  \\
            498.18780889621087  0.08276941813141776  \\
            498.32901859261  0.08276919851479933  \\
            498.4702282890092  0.08276895308611298  \\
            498.6114379854083  0.08276869900540122  \\
            498.7526476818075  0.08276850071184946  \\
            498.89385737820663  0.08276834781866346  \\
            499.03506707460576  0.08276823106434264  \\
            499.17627677100495  0.08276814231268005  \\
            499.3174864674041  0.08276807455276236  \\
            499.45869616380327  0.08276802189896985  \\
            499.5999058602024  0.08276797959097652  \\
            499.7411155566015  0.08276794399374993  \\
            499.8823252530007  0.0827679125975513  \\
            500.02353494939985  0.08276788401793549  \\
            500.16474464579903  0.08276785799575098  \\
            500.30595434219816  0.08276783539713992  \\
            500.4471640385973  0.08276781821353804  \\
            500.5883737349965  0.08276780956167476  \\
            500.7295834313956  0.0827678136835731  \\
            500.8707931277948  0.08276783594654973  \\
            501.0120028241939  0.08276788284321496  \\
            501.15321252059306  0.08276796199147272  \\
            501.29442221699225  0.0827680821345206  \\
            501.4356319133914  0.08276825314084979  \\
            501.57684160979056  0.08276848600424515  \\
            501.7180513061897  0.08276879284378515  \\
            501.8592610025888  0.0827691869038419  \\
            502.000470698988  0.0827693246248063  \\
            502.14168039538714  0.08276944147565153  \\
            502.2828900917863  0.08276961143074707  \\
            502.42409978818546  0.08276982615573593  \\
            502.5653094845846  0.08277007810138866  \\
            502.7065191809838  0.08277036050360305  \\
            502.8477288773829  0.08277066738340437  \\
            502.9889385737821  0.08277099354694521  \\
            503.1301482701812  0.0827713345855056  \\
            503.27135796658035  0.08277168687549295  \\
            503.41256766297954  0.08277204757844202  \\
            503.55377735937867  0.082772414641015  \\
            503.69498705577786  0.08277278679500139  \\
            503.836196752177  0.08277316355731817  \\
            503.9774064485761  0.08277354523000967  \\
            504.1186161449753  0.08277393290024758  \\
            504.25982584137444  0.082774328440331  \\
            504.40103553777357  0.0827747289267873  \\
            504.54224523417275  0.08277513660437351  \\
            504.6834549305719  0.08277561695931233  \\
            504.82466462697107  0.08277615428325043  \\
            504.9658743233702  0.0827767342486134  \\
            505.10708401976933  0.08277734390860568  \\
            505.2482937161685  0.08277797169721064  \\
            505.38950341256765  0.08277860742919052  \\
            505.53071310896684  0.08277924230008644  \\
            505.67192280536597  0.0827798688862184  \\
            505.8131325017651  0.08278048114468528  \\
            505.9543421981643  0.08278107441336487  \\
            506.0955518945634  0.08278164541091383  \\
            506.2367615909626  0.08278219223676771  \\
            506.37797128736173  0.0827827143711409  \\
            506.51918098376086  0.08278321267502677  \\
            506.66039068016005  0.08278368939019748  \\
            506.8016003765592  0.08278414813920414  \\
            506.94281007295837  0.0827845939253767  \\
            507.0840197693575  0.08278503313282404  \\
            507.2252294657566  0.08278547352643387  \\
            507.3664391621558  0.08278592425187284  \\
            507.50764885855494  0.08278639583558645  \\
            507.64885855495413  0.08278690018479909  \\
            507.79006825135326  0.08278745058751405  \\
            507.9312779477524  0.08278802330318502  \\
            508.0724876441516  0.082788709305874  \\
            508.2136973405507  0.08278949961585223  \\
            508.3549070369499  0.08279037109706974  \\
            508.496116733349  0.0827913025271111  \\
            508.63732642974816  0.08279227459719543  \\
            508.77853612614734  0.08279326991217639  \\
            508.9197458225465  0.08279427299054216  \\
            509.06095551894566  0.08279527026441556  \\
            509.2021652153448  0.08279625007955388  \\
            509.3433749117439  0.08279720269534897  \\
            509.4845846081431  0.08279812028482726  \\
            509.62579430454224  0.08279899693464968  \\
            509.76700400094137  0.08279982864511179  \\
            509.90821369734056  0.08280061333014362  \\
            510.0494233937397  0.08280135081730979  \\
            510.1906330901389  0.08280204284780944  \\
            510.331842786538  0.08280269307647631  \\
            510.47305248293713  0.08280330707177865  \\
            510.6142621793363  0.08280389231581924  \\
            510.75547187573545  0.08280445820433548  \\
            510.89668157213464  0.08280501604669924  \\
            511.03789126853377  0.082805579065917  \\
            511.1791009649329  0.08280616239862977  \\
            511.3203106613321  0.08280678309511309  \\
            511.4615203577312  0.08280746011927707  \\
            511.6027300541304  0.08280821434866636  \\
            511.74393975052953  0.0828090363376103  \\
            511.88514944692866  0.08281000848837655  \\
            512.0263591433278  0.08281111211917519  \\
            512.167568839727  0.0828123185739063  \\
            512.3087785361262  0.08281360139496678  \\
            512.4499882325254  0.08281493632325043  \\
            512.5911979289244  0.08281630129814785  \\
            512.7324076253236  0.08281767645754651  \\
            512.8736173217228  0.0828190441378307  \\
            513.0148270181219  0.0828203888738816  \\
            513.1560367145211  0.08282169739907722  \\
            513.2972464109203  0.0828229586452924  \\
            513.4384561073193  0.08282416374289889  \\
            513.5796658037185  0.0828253060207652  \\
            513.7208755001177  0.08282638100625675  \\
            513.8620851965168  0.0828273864252358  \\
            514.003294892916  0.08282832220206145  \\
            514.1445045893151  0.08282919045958961  \\
            514.2857142857143  0.08282999551917315  \\
            514.4269239821134  0.08283074390066165  \\
            514.5681336785126  0.08283144432240165  \\
            514.7093433749118  0.08283210770123646  \\
            514.8505530713109  0.0828327471525063  \\
            514.99176276771  0.08283337799004818  \\
            515.1329724641092  0.08283401772619602  \\
            515.2741821605083  0.08283468607178052  \\
            515.4153918569075  0.0828354049361293  \\
            515.5566015533067  0.08283619842706678  \\
            515.6978112497059  0.08283709285091423  \\
            515.8390209461049  0.08283811496866579  \\
            515.9802306425041  0.08283930340673941  \\
            516.1214403389033  0.08284066506895774  \\
            516.2626500353024  0.0828421652361416  \\
            516.4038597317016  0.0828437716121404  \\
            516.5450694281008  0.08284545432383206  \\
            516.6862791244998  0.08284718592112304  \\
            516.827488820899  0.0828489413769484  \\
            516.9686985172982  0.0828506980872717  \\
            517.1099082136974  0.08285243587108508  \\
            517.2511179100965  0.08285413697040916  \\
            517.3923276064957  0.08285578605029324  \\
            517.5335373028948  0.08285737019881503  \\
            517.6747469992939  0.0828588789270809  \\
            517.8159566956931  0.08286030416922567  \\
            517.9571663920923  0.08286164028241279  \\
            518.0983760884914  0.08286288404683421  \\
            518.2395857848906  0.08286403466571045  \\
            518.3807954812897  0.08286509376529058  \\
            518.5220051776888  0.08286606539485221  \\
            518.663214874088  0.0828669560267015  \\
            518.8044245704872  0.08286777455617315  \\
            518.9456342668864  0.08286853230163044  \\
            519.0868439632854  0.08286924300446517  \\
            519.2280536596846  0.08286992282909768  \\
            519.3692633560838  0.08287059036297689  \\
            519.5104730524829  0.08287126661658026  \\
            519.6516827488821  0.08287197502341379  \\
            519.7928924452813  0.082872741440012  \\
            519.9341021416803  0.08287359414593803  \\
            520.0753118380795  0.08287456384378353  \\
            520.2165215344787  0.08287568365916866  \\
            520.3577312308779  0.0828770078889764  \\
            520.498940927277  0.08287857529436833  \\
            520.6401506236762  0.08288032112203012  \\
            520.7813603200754  0.08288220697504878  \\
            520.9225700164744  0.08288419714278665  \\
            521.0637797128736  0.0828862586008814  \\
            521.2049894092728  0.08288836101124604  \\
            521.3461991056719  0.08289047672206888  \\
            521.4874088020711  0.08289258076781358  \\
            521.6286184984702  0.08289465086921911  \\
            521.7698281948694  0.08289666743329979  \\
            521.9110378912685  0.08289861355334524  \\
            522.0522475876677  0.08290047500892041  \\
            522.1934572840669  0.0829022402658656  \\
            522.334666980466  0.08290390047629644  \\
            522.4758766768651  0.08290544947860384  \\
            522.6170863732643  0.08290688379745408  \\
            522.7582960696634  0.08290820264378876  \\
            522.8995057660626  0.08290940791482479  \\
            523.0407154624618  0.08291050419405444  \\
            523.181925158861  0.08291149875124525  \\
            523.32313485526  0.08291240154244015  \\
            523.4643445516592  0.08291322520995735  \\
            523.6055542480584  0.08291398508239042  \\
            523.7467639444575  0.08291469917460825  \\
            523.8879736408567  0.08291538818775505  \\
            524.0291833372559  0.08291607550925033  \\
            524.1703930336549  0.08291678721278897  \\
            524.3116027300541  0.08291755205834117  \\
            524.4528124264533  0.08291840149215245  \\
            524.5940221228524  0.08291936964674364  \\
            524.7352318192516  0.0829204933409109  \\
            524.8764415156508  0.08292181207972577  \\
            525.0176512120499  0.0829234254499637  \\
            525.158860908449  0.08292530739866687  \\
            525.3000706048482  0.08292737061910065  \\
            525.4412803012474  0.08292957325684588  \\
            525.5824899976465  0.08293187643076008  \\
            525.7236996940456  0.08293424423297752  \\
            525.8649093904448  0.08293664372890906  \\
            526.0061190868439  0.08293904495724236  \\
            526.1473287832431  0.08294142092994165  \\
            526.2885384796423  0.08294374763224796  \\
            526.4297481760415  0.08294600402267893  \\
            526.5709578724405  0.08294817203302893  \\
            526.7121675688397  0.082950236568369  \\
            526.8533772652389  0.08295218550704685  \\
            526.994586961638  0.08295400970068693  \\
            527.1357966580372  0.08295570297419032  \\
            527.2770063544364  0.08295726212573483  \\
            527.4182160508354  0.08295868692677495  \\
            527.5594257472346  0.08295998012204182  \\
            527.7006354436338  0.08296114742954333  \\
            527.841845140033  0.08296219754056401  \\
            527.9830548364321  0.08296314211966511  \\
            528.1242645328313  0.08296399580468454  \\
            528.2654742292304  0.08296477620673691  \\
            528.4066839256295  0.08296550391021353  \\
            528.5478936220287  0.08296620247278237  \\
            528.6891033184279  0.08296689842538812  \\
            528.830313014827  0.08296762127225216  \\
            528.9715227112262  0.08296840349087249  \\
            529.1127324076253  0.08296928053202389  \\
            529.2539421040245  0.08297029081975778  \\
            529.3951518004236  0.08297147575140225  \\
            529.5363614968228  0.08297287969756215  \\
            529.677571193222  0.082974621088715  \\
            529.818780889621  0.08297666768253945  \\
            529.9599905860202  0.0829789094489305  \\
            530.1012002824194  0.08298130093275982  \\
            530.2424099788185  0.08298379989904164  \\
            530.3836196752177  0.08298636733293273  \\
            530.5248293716169  0.08298896743973241  \\
            530.666039068016  0.0829915676448826  \\
            530.8072487644151  0.0829941385939677  \\
            530.9484584608143  0.0829966541527147  \\
            531.0896681572135  0.08299909140699319  \\
            531.2308778536126  0.0830014306628152  \\
            531.3720875500118  0.08300365544633546  \\
            531.513297246411  0.08300575250385116  \\
            531.65450694281  0.08300771180180201  \\
            531.7957166392092  0.08300952652677038  \\
            531.9369263356084  0.08301119308548113  \\
            532.0781360320075  0.0830127111048017  \\
            532.2193457284067  0.08301408343174203  \\
            532.3605554248059  0.0830153161334547  \\
            532.501765121205  0.08301641849723478  \\
            532.6429748176041  0.0830174030305199  \\
            532.7841845140033  0.08301828546089027  \\
            532.9253942104025  0.08301908473606863  \\
            533.0666039068016  0.0830198230239203  \\
            533.2078136032007  0.08302052571245315  \\
            533.3490232995999  0.08302122140981756  \\
            533.490232995999  0.08302194194430652  \\
            533.6314426923982  0.08302272236435555  \\
            533.7726523887974  0.08302360093854273  \\
            533.9138620851966  0.08302461915558869  \\
            534.0550717815956  0.0830258217243566  \\
            534.1962814779948  0.08302725657385222  \\
            534.337491174394  0.08302905235133415  \\
            534.4787008707931  0.08303118096723698  \\
            534.6199105671923  0.08303351578988863  \\
            534.7611202635915  0.08303600895843652  \\
            534.9023299599905  0.08303861598567769  \\
            535.0435396563897  0.08304129575805867  \\
            535.1847493527889  0.08304401053567556  \\
            535.3259590491881  0.08304672595227394  \\
            535.4671687455872  0.083049411015249  \\
            535.6083784419864  0.08305203810564539  \\
            535.7495881383855  0.08305458297815736  \\
            535.8907978347846  0.08305702476112865  \\
            536.0320075311838  0.08305934595655258  \\
            536.173217227583  0.08306153244007194  \\
            536.3144269239821  0.08306357346097913  \\
            536.4556366203813  0.08306546164221605  \\
            536.5968463167804  0.08306719298037411  \\
            536.7380560131795  0.08306876684569431  \\
            536.8792657095787  0.08307018598206715  \\
            537.0204754059779  0.08307145650703268  \\
            537.1616851023771  0.08307258791178046  \\
            537.3028947987762  0.08307359306114963  \\
            537.4441044951753  0.08307448819362884  \\
            537.5853141915745  0.08307529292135626  \\
            537.7265238879736  0.08307603023011964  \\
            537.8677335843728  0.08307672647935622  \\
            538.008943280772  0.0830774114021528  \\
            538.150152977171  0.08307811810524574  \\
            538.2913626735702  0.08307888306902085  \\
            538.4325723699694  0.08307974614751358  \\
            538.5737820663686  0.08308075056840884  \\
            538.7149917627677  0.08308194293304114  \\
            538.8562014591669  0.08308337321639445  \\
            538.997411155566  0.08308517426550027  \\
            539.1386208519651  0.08308732642325814  \\
            539.2798305483643  0.08308969064231482  \\
            539.4210402447635  0.08309221793120891  \\
            539.5622499411626  0.0830948627355084  \\
            539.7034596375618  0.08309758293781071  \\
            539.844669333961  0.08310033985774264  \\
            539.9858790303601  0.08310309825196048  \\
            540.1270887267592  0.08310582631414987  \\
            540.2682984231584  0.08310849567502589  \\
            540.4095081195576  0.08311108140233305  \\
            540.5507178159567  0.08311356200084521  \\
            540.6919275123558  0.08311591941236579  \\
            540.833137208755  0.08311813901572748  \\
            540.9743469051541  0.08312020962679245  \\
            541.1155566015533  0.08312212349845229  \\
            541.2567662979525  0.083123876320628  \\
            541.3979759943517  0.08312546722026996  \\
            541.5391856907507  0.08312689876135804  \\
            541.6803953871499  0.08312817694490146  \\
            541.8216050835491  0.0831293112089389  \\
            541.9628147799482  0.08313031442853845  \\
            542.1040244763474  0.08313120291579756  \\
            542.2452341727466  0.0831319964198432  \\
            542.3864438691456  0.08313271812683166  \\
            542.5276535655448  0.08313339465994872  \\
            542.668863261944  0.08313405607940949  \\
            542.8100729583431  0.08313473588245861  \\
            542.9512826547423  0.08313547100337004  \\
            543.0924923511415  0.0831363018134472  \\
            543.2337020475406  0.08313727212102294  \\
            543.3749117439397  0.08313842917145947  \\
            543.5161214403389  0.08313982364714848  \\
            543.6573311367381  0.08314158818970684  \\
            543.7985408331372  0.08314371362688208  \\
            543.9397505295364  0.08314605190266147  \\
            544.0809602259355  0.08314855407255729  \\
            544.2221699223346  0.08315117461073866  \\
            544.3633796187338  0.08315387141003155  \\
            544.504589315133  0.08315660578191877  \\
            544.6457990115322  0.08315934245653997  \\
            544.7870087079312  0.08316204958269166  \\
            544.9282184043304  0.08316469872782715  \\
            545.0694281007296  0.08316726487805667  \\
            545.2106377971287  0.0831697264381472  \\
            545.3518474935279  0.08317206523152262  \\
            545.4930571899271  0.08317426650026365  \\
            545.6342668863261  0.08317631890510782  \\
            545.7754765827253  0.08317821452544956  \\
            545.9166862791245  0.08317994885934007  \\
            546.0578959755237  0.08318152082348744  \\
            546.1991056719228  0.0831829327532566  \\
            546.340315368322  0.0831841904026693  \\
            546.4815250647212  0.08318530294440417  \\
            546.6227347611202  0.08318628296979663  \\
            546.7639444575194  0.08318714648883899  \\
            546.9051541539186  0.0831879129301804  \\
            547.0463638503177  0.08318860514112679  \\
            547.1875735467169  0.08318924938764101  \\
            547.328783243116  0.08318987535434273  \\
            547.4699929395152  0.08319051614450844  \\
            547.6112026359143  0.08319120828007148  \\
            547.7524123323135  0.08319199170162206  \\
            547.8936220287127  0.0831929097684072  \\
            548.0348317251118  0.08319400925833076  \\
            548.176041421511  0.0831953403679535  \\
            548.3172511179101  0.08319703195201639  \\
            548.4584608143092  0.0831990862438363  \\
            548.5996705107084  0.08320134949439119  \\
            548.7408802071076  0.0832037738696183  \\
            548.8820899035067  0.08320631486250826  \\
            549.0232995999058  0.08320893129310507  \\
            549.164509296305  0.08321158530850613  \\
            549.3057189927042  0.08321424238286218  \\
            549.4469286891033  0.08321687131737739  \\
            549.5881383855025  0.08321944424030929  \\
            549.7293480819017  0.08322193660696878  \\
            549.8705577783007  0.08322432719972013  \\
            550.0117674746999  0.08322659812798101  \\
            550.1529771710991  0.0832287348282225  \\
            550.2941868674982  0.08323072606396899  \\
            550.4353965638974  0.0832325639257983  \\
            550.5766062602966  0.08323424383134159  \\
            550.7178159566957  0.08323576452528349  \\
            550.8590256530948  0.08323712807936187  \\
            551.000235349494  0.0832383398923681  \\
            551.1414450458932  0.08323940869014688  \\
            551.2826547422923  0.0832403465255963  \\
            551.4238644386915  0.08324116877866782  \\
            551.5650741350906  0.08324189415636625  \\
            551.7062838314897  0.08324254469274986  \\
            551.8474935278889  0.08324314574893026  \\
            551.9887032242881  0.0832437260130724  \\
            552.1299129206873  0.08324431750039467  \\
            552.2711226170863  0.0832449555531688  \\
            552.4123323134855  0.08324567884071993  \\
            552.5535420098847  0.08324652935942653  \\
            552.6947517062838  0.08324755243272054  \\
            552.835961402683  0.08324879671108718  \\
            552.9771710990822  0.08325038432195508  \\
            553.1183807954812  0.08325232893603227  \\
            553.2595904918804  0.08325447444343376  \\
            553.4008001882796  0.08325677506374937  \\
            553.5420098846787  0.08325918818761803  \\
            553.6832195810779  0.0832616743767277  \\
            553.8244292774771  0.08326419736381548  \\
            553.9656389738763  0.08326672405266755  \\
            554.1068486702753  0.08326922451811918  \\
            554.2480583666745  0.08327167200605472  \\
            554.3892680630737  0.08327404293340765  \\
            554.5304777594728  0.0832763168881605  \\
            554.671687455872  0.08327847662934493  \\
            554.8128971522711  0.08328050808704165  \\
            554.9541068486702  0.08328240036238048  \\
            555.0953165450694  0.08328414572754035  \\
            555.2365262414686  0.08328573962574928  \\
            555.3777359378678  0.08328718067128435  \\
            555.5189456342669  0.08328847064947176  \\
            555.660155330666  0.08328961451668679  \\
            555.8013650270652  0.08329062040035383  \\
            555.9425747234643  0.08329149959894634  \\
            556.0837844198635  0.08329226658198688  \\
            556.2249941162627  0.08329293899004712  \\
            556.3662038126618  0.08329353763474778  \\
            556.5074135090609  0.0832940864987587  \\
            556.6486232054601  0.08329461273579884  \\
            556.7898329018593  0.0832951466706362  \\
            556.9310425982584  0.08329572179908791  \\
            557.0722522946576  0.08329637478802016  \\
            557.2134619910568  0.08329714547534824  \\
            557.3546716874558  0.08329807687003656  \\
            557.495881383855  0.08329921515209861  \\
            557.6370910802542  0.0833006764582727  \\
            557.7783007766533  0.08330247841201346  \\
            557.9195104730525  0.08330445985493316  \\
            558.0607201694517  0.08330658098707856  \\
            558.2019298658508  0.08330880469323529  \\
            558.3431395622499  0.08331109654292768  \\
            558.4843492586491  0.08331342479041892  \\
            558.6255589550483  0.08331576037471096  \\
            558.7667686514474  0.0833180769195446  \\
            558.9079783478466  0.08332035073339938  \\
            559.0491880442457  0.08332256080949366  \\
            559.1903977406448  0.08332468882578459  \\
            559.331607437044  0.08332671914496813  \\
            559.4728171334432  0.08332863881447902  \\
            559.6140268298423  0.0833304375664908  \\
            559.7552365262414  0.08333210781791582  \\
            559.8964462226406  0.08333364467040523  \\
            560.0376559190398  0.08333504591034895  \\
            560.1788656154389  0.0833363120088757  \\
            560.3200753118381  0.08333744612185301  \\
            560.4612850082373  0.08333845408988722  \\
            560.6024947046363  0.08333934443832343  \\
            560.7437044010355  0.08334012837724557  \\
            560.8849140974347  0.08334081980147635  \\
            561.0261237938338  0.08334143529057729  \\
            561.167333490233  0.08334199410884868  \\
            561.3085431866322  0.08334251820532962  \\
            561.4497528830314  0.08334303221379802  \\
            561.5909625794304  0.08334356345277058  \\
            561.7321722758296  0.08334414192550277  \\
            561.8733819722288  0.08334480031998891  \\
            562.0145916686279  0.08334557400896205  \\
            562.1558013650271  0.0833465010498941  \\
            562.2970110614262  0.08334767314174626  \\
            562.4382207578253  0.08334914365630879  \\
            562.5794304542245  0.08335078838028896  \\
            562.7206401506237  0.08335257313533849  \\
            562.8618498470229  0.0833544659011907  \\
            563.003059543422  0.0833564368156607  \\
            563.1442692398211  0.08335845817464528  \\
            563.2854789362203  0.08336050443212308  \\
            563.4266886326194  0.08336255220015427  \\
            563.5678983290186  0.08336458024888098  \\
            563.7091080254178  0.08336656950652688  \\
            563.8503177218169  0.08336850305939746  \\
            563.991527418216  0.08337036615187994  \\
            564.1327371146152  0.08337214618644323  \\
            564.2739468110144  0.083373832723638  \\
            564.4151565074135  0.08337541748209666  \\
            564.5563662038127  0.08337689433853332  \\
            564.6975759002119  0.08337825932774383  \\
            564.8387855966109  0.08337951064260576  \\
            564.9799952930101  0.08338064863407844  \\
            565.1212049894093  0.08338167581120291  \\
            565.2624146858084  0.08338259684110194  \\
            565.4036243822076  0.08338341854898002  \\
            565.5448340786068  0.08338414991812339  \\
            565.6860437750058  0.0833848020899  \\
            565.827253471405  0.08338538836375955  \\
            565.9684631678042  0.08338592419723345  \\
            566.1096728642034  0.08338642720593487  \\
            566.2508825606025  0.08338691716355866  \\
            566.3920922570017  0.08338741600188145  \\
            566.5333019534008  0.08338794781076156  \\
            566.6745116497999  0.08338853883813907  \\
            566.8157213461991  0.08338921749003576  \\
            566.9569310425983  0.08339001433055519  \\
            567.0981407389974  0.08339106855986722  \\
            567.2393504353965  0.08339235112128265  \\
            567.3805601317957  0.08339373868924292  \\
            567.5217698281949  0.08339521505984852  \\
            567.662979524594  0.08339676480170094  \\
            567.8041892209932  0.08339837325590274  \\
            567.9453989173924  0.08340002653605748  \\
            568.0866086137914  0.08340171152826978  \\
            568.2278183101906  0.08340341589114526  \\
            568.3690280065898  0.0834051280557906  \\
            568.5102377029889  0.08340683722581349  \\
            568.6514473993881  0.08340853337732265  \\
            568.7926570957873  0.08341020725892788  \\
            568.9338667921864  0.08341185039173994  \\
            569.0750764885855  0.08341345506937066  \\
            569.2162861849847  0.0834150143579329  \\
            569.3574958813839  0.08341652209604054  \\
            569.498705577783  0.08341797289480851  \\
            569.6399152741822  0.08341936213785275  \\
            569.7811249705813  0.08342068598129022  \\
            569.9223346669804  0.08342194135373898  \\
            570.0635443633796  0.08342312595631804  \\
            570.2047540597788  0.08342423826264748  \\
            570.345963756178  0.0834252775188484  \\
            570.487173452577  0.08342624374354295  \\
            570.6283831489762  0.08342713772785429  \\
            570.7695928453754  0.08342796103540662  \\
            570.9108025417745  0.08342871600232518  \\
            571.0520122381737  0.08342940573723621  \\
            571.1932219345729  0.08343003412126704  \\
            571.334431630972  0.08343060580804595  \\
            571.4756413273711  0.08343112622370234  \\
            571.6168510237703  0.08343160156686658  \\
            571.7580607201694  0.08343203880867008  \\
            571.8992704165686  0.0834324456927453  \\
            572.0404801129678  0.08343283073522571  \\
            572.181689809367  0.08343320322474582  \\
            572.322899505766  0.0834335732224412  \\
            572.4641092021652  0.08343395193654832  \\
            572.6053188985644  0.08343454616920454  \\
            572.7465285949635  0.08343531910117796  \\
            572.8877382913627  0.08343620590744649  \\
            573.0289479877619  0.08343715564036937  \\
            573.1701576841609  0.08343813122968727  \\
            573.3113673805601  0.08343910948252233  \\
            573.4525770769593  0.08344008108337805  \\
            573.5937867733585  0.08344105059413934  \\
            573.7349964697576  0.08344203645407254  \\
            573.8762061661567  0.0834430709798254  \\
            574.0174158625559  0.08344420036542705  \\
            574.158625558955  0.08344546760489531  \\
            574.2998352553542  0.08344681026953765  \\
            574.4410449517534  0.08344818656741702  \\
            574.5822546481525  0.08344956697902621  \\
            574.7234643445516  0.0834509261299615  \\
            574.8646740409508  0.08345224279092263  \\
            575.00588373735  0.0834534998777129  \\
            575.1470934337491  0.08345468445123909  \\
            575.2883031301483  0.08345578771751141  \\
            575.4295128265475  0.08345680502764367  \\
            575.5707225229465  0.0834577358778531  \\
            575.7119322193457  0.08345858390946041  \\
            575.8531419157449  0.08345936249139219  \\
            575.994351612144  0.08346014888968988  \\
            576.1355613085432  0.08346094948428712  \\
            576.2767710049424  0.08346175439157451  \\
            576.4179807013415  0.08346255524546486  \\
            576.5591903977406  0.08346334519739328  \\
            576.7004000941398  0.08346411891631705  \\
            576.841609790539  0.08346487258871577  \\
            576.9828194869381  0.08346560391859124  \\
            577.1240291833373  0.08346631212746754  \\
            577.2652388797364  0.08346699795439094  \\
            577.4064485761355  0.08346766365593004  \\
            577.5476582725347  0.08346831300617562  \\
            577.6888679689339  0.08346895129674073  \\
            577.830077665333  0.08346960387094517  \\
            577.9712873617322  0.083470331089348  \\
            578.1124970581313  0.08347111389248155  \\
            578.2537067545305  0.08347193439610873  \\
            578.3949164509296  0.08347277681391174  \\
            578.5361261473288  0.08347362745749186  \\
            578.677335843728  0.0834744747363696  \\
            578.818545540127  0.0834753091579846  \\
            578.9597552365262  0.08347612332769569  \\
            579.1009649329254  0.0834769119487809  \\
            579.2421746293245  0.08347767182243739  \\
            579.3833843257237  0.08347840184778152  \\
            579.5245940221229  0.08347910302184883  \\
            579.665803718522  0.08347977793237195  \\
            579.8070134149211  0.0834804506442145  \\
            579.9482231113203  0.0834811741687176  \\
            580.0894328077195  0.08348193134457306  \\
            580.2306425041186  0.08348270700842182  \\
            580.3718522005178  0.0834834879948539  \\
            580.513061896917  0.08348426313640848  \\
            580.654271593316  0.08348502326357378  \\
            580.7954812897152  0.08348576120478718  \\
            580.9366909861144  0.08348647178643512  \\
            581.0779006825136  0.0834871518328532  \\
            581.2191103789127  0.08348780016632608  \\
            581.3603200753118  0.08348841760708753  \\
            581.501529771711  0.08348900697332046  \\
            581.6427394681101  0.08348957308115686  \\
            581.7839491645093  0.08349011843248129  \\
            581.9251588609085  0.08349070021923818  \\
            582.0663685573076  0.08349132823005082  \\
            582.2075782537067  0.08349198736967287  \\
            582.3487879501059  0.08349266429627032  \\
            582.4899976465051  0.08349334742142152  \\
            582.6312073429042  0.0834940269101171  \\
            582.7724170393034  0.08349469468076  \\
            582.9136267357026  0.08349534440516547  \\
            583.0548364321016  0.08349597150856111  \\
            583.1960461285008  0.08349657316958678  \\
            583.3372558249  0.08349714832029467  \\
            583.4784655212991  0.08349769764614931  \\
            583.6196752176983  0.08349822358602754  \\
            583.7608849140975  0.08349873033221847  \\
            583.9020946104965  0.08349921885938676  \\
            584.0433043068957  0.08349972338193237  \\
            584.1845140032949  0.08350027563926062  \\
            584.3257236996941  0.08350086092447173  \\
            584.4669333960932  0.08350146615015953  \\
            584.6081430924924  0.0835020798484114  \\
            584.7493527888915  0.08350269217080827  \\
            584.8905624852906  0.0835032948884246  \\
            585.0317721816898  0.08350388139182847  \\
            585.172981878089  0.08350444669108148  \\
            585.3141915744881  0.08350498741573878  \\
            585.4554012708873  0.0835055018148491  \\
            585.5966109672864  0.08350598975695471  \\
            585.7378206636856  0.08350645273009147  \\
            585.8790303600847  0.08350689384178873  \\
            586.0202400564839  0.0835073178190695  \\
            586.1614497528831  0.08350773100845026  \\
            586.3026594492821  0.08350813732980468  \\
            586.4438691456813  0.08350859151996871  \\
            586.5850788420805  0.08350908062397748  \\
            586.7262885384796  0.08350959254618252  \\
            586.8674982348788  0.08351011656402232  \\
            587.008707931278  0.08351064332802224  \\
            587.1499176276772  0.08351116486179455  \\
            587.2911273240762  0.08351167456203845  \\
            587.4323370204754  0.08351216719854002  \\
            587.5735467168746  0.08351263891417221  \\
            587.7147564132737  0.08351308722489495  \\
            587.8559661096729  0.08351351101975499  \\
            587.997175806072  0.08351391056088601  \\
            588.1383855024711  0.08351428748350866  \\
            588.2795951988703  0.08351464479593035  \\
            588.4208048952695  0.08351498687954555  \\
            588.5620145916686  0.08351531948883549  \\
            588.7032242880678  0.08351564087832337  \\
            588.844433984467  0.0835159823457606  \\
            588.9856436808661  0.08351636332064148  \\
            589.1268533772652  0.08351677266573206  \\
            589.2680630736644  0.08351720033498031  \\
            589.4092727700636  0.08351763737351624  \\
            589.5504824664627  0.0835180759176518  \\
            589.6916921628618  0.08351850919488092  \\
            589.832901859261  0.0835189315238795  \\
            589.9741115556601  0.08351933831450539  \\
            590.1153212520593  0.08351972606779845  \\
            590.2565309484585  0.08352009237598047  \\
            590.3977406448577  0.08352043592245526  \\
            590.5389503412567  0.08352075648180853  \\
            590.6801600376559  0.08352105491980803  \\
            590.8213697340551  0.08352133319340344  \\
            590.9625794304542  0.08352159435072644  \\
            591.1037891268534  0.08352184253109067  \\
            591.2449988232526  0.08352208296499172  \\
            591.3862085196516  0.08352232197410718  \\
            591.5274182160508  0.08352255489716923  \\
            591.66862791245  0.0835228186595852  \\
            591.8098376088492  0.0835231127120734  \\
            591.9510473052483  0.08352342878331237  \\
            592.0922570016475  0.08352375933513481  \\
            592.2334666980466  0.08352409756252752  \\
            592.3746763944457  0.08352443739363141  \\
            592.5158860908449  0.0835247734897415  \\
            592.6570957872441  0.08352510124530693  \\
            592.7983054836432  0.08352541678793095  \\
            592.9395151800423  0.08352571697837093  \\
            593.0807248764415  0.08352599941053834  \\
            593.2219345728407  0.0835262624114988  \\
            593.3631442692398  0.08352650504147198  \\
            593.504353965639  0.08352672709383173  \\
            593.6455636620382  0.08352692909510598  \\
            593.7867733584372  0.08352711230497677  \\
            593.9279830548364  0.08352727871628027  \\
            594.0691927512356  0.08352743105500676  \\
            594.2104024476347  0.08352757278030061  \\
            594.3516121440339  0.08352770808446035  \\
            594.4928218404331  0.08352784189293858  \\
            594.6340315368321  0.08352797986434203  \\
            594.7752412332313  0.08352813063534902  \\
            594.9164509296305  0.08352829781288866  \\
            595.0576606260297  0.08352847829069741  \\
            595.1988703224288  0.08352866945875262  \\
            595.340080018828  0.08352886884958559  \\
            595.4812897152271  0.08352907413828164  \\
            595.6224994116262  0.08352928314248016  \\
            595.7637091080254  0.0835294938223745  \\
            595.9049188044246  0.08352970428071196  \\
            596.0461285008237  0.08352991276279396  \\
            596.1873381972229  0.08353011765647583  \\
            596.328547893622  0.08353031749216697  \\
            596.4697575900212  0.08353051094283073  \\
            596.6109672864203  0.08353069682398451  \\
            596.7521769828195  0.08353087409369968  \\
            596.8933866792187  0.08353104185260164  \\
            597.0345963756178  0.08353119934386981  \\
            597.1758060720169  0.08353134595323757  \\
            597.3170157684161  0.08353148120899233  \\
            597.4582254648152  0.08353160478197552  \\
            597.5994351612144  0.08353171648558255  \\
            597.7406448576136  0.08353181627576285  \\
            597.8818545540128  0.08353190425101985  \\
            598.0230642504118  0.08353198065241098  \\
            598.164273946811  0.08353204586354769  \\
            598.3054836432102  0.08353210041059543  \\
            598.4466933396093  0.08353214496227365  \\
            598.5879030360085  0.0835321803298558  \\
            598.7291127324077  0.08353220746716937  \\
            598.8703224288067  0.0835322274705958  \\
            599.0115321252059  0.08353225019829674  \\
            599.1527418216051  0.08353228567840236  \\
            599.2939515180043  0.08353232006951665  \\
            599.4351612144034  0.08353235322193596  \\
            599.5763709108026  0.08353238499601479  \\
            599.7175806072017  0.08353241526216577  \\
            599.8587903036008  0.08353244390085975  \\
            600.0  0.0835324708026257  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1f5c3695-74f9-4249-8364-9ad987fed2ea}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14120969639915273  0.01613426873638263  \\
            0.28241939279830547  0.04341852738603939  \\
            0.42362908919745823  0.07004957028357965  \\
            0.5648387855966109  0.09594599127729005  \\
            0.7060484819957638  0.12112105638715293  \\
            0.8472581783949165  0.14559499942957851  \\
            0.9884678747940692  0.16938742020601036  \\
            1.1296775711932219  0.1925174179032081  \\
            1.2708872675923746  0.2150032306605477  \\
            1.4120969639915275  0.23686300523114562  \\
            1.5533066603906802  0.2581141192793375  \\
            1.694516356789833  0.2787733735885661  \\
            1.8357260531889856  0.29885710340596344  \\
            1.9769357495881383  0.3183815811982106  \\
            2.1181454459872913  0.33736230029434017  \\
            2.2593551423864437  0.35581491698097023  \\
            2.4005648387855967  0.3737541300264513  \\
            2.541774535184749  0.3911940987225789  \\
            2.682984231583902  0.408148472953565  \\
            2.824193927983055  0.4246307933242555  \\
            2.9654036243822075  0.4406527758779428  \\
            3.1066133207813604  0.45622783606826606  \\
            3.247823017180513  0.4713713357437801  \\
            3.389032713579666  0.48609320681204166  \\
            3.5302424099788183  0.5004031286293168  \\
            3.6714521063779713  0.5143167142626027  \\
            3.812661802777124  0.5278415924285863  \\
            3.9538714991762767  0.5409899305047278  \\
            4.095081195575429  0.5537737431554394  \\
            4.2362908919745825  0.5661990934413995  \\
            4.377500588373735  0.5782788410059321  \\
            4.5187102847728875  0.5900260646297967  \\
            4.659919981172041  0.6014386942880281  \\
            4.801129677571193  0.6125387293893669  \\
            4.942339373970346  0.6233321294688126  \\
            5.083549070369498  0.6338152784041026  \\
            5.224758766768652  0.6440139064927106  \\
            5.365968463167804  0.6539319382223744  \\
            5.507178159566957  0.663562855166209  \\
            5.64838785596611  0.6729298865317939  \\
            5.7895975523652625  0.6820446337951078  \\
            5.930807248764415  0.6908958740026377  \\
            6.0720169451635675  0.6994963121945849  \\
            6.213226641562721  0.7078828647193606  \\
            6.354436337961873  0.7160386741178916  \\
            6.495646034361026  0.7237658884978131  \\
            6.636855730760179  0.7309269849120447  \\
            6.778065427159332  0.7374775829551264  \\
            6.919275123558484  0.743447306334388  \\
            7.060484819957637  0.7488793782089145  \\
            7.20169451635679  0.7538249946098108  \\
            7.3429042127559425  0.7583245152326452  \\
            7.484113909155095  0.7624089026467222  \\
            7.625323605554248  0.7661106353578843  \\
            7.766533301953401  0.7694631307324857  \\
            7.907742998352553  0.7725008324895933  \\
            8.048952694751707  0.7752388765787431  \\
            8.190162391150858  0.7776939127326402  \\
            8.331372087550012  0.7798789855907399  \\
            8.472581783949165  0.7818033448065512  \\
            8.613791480348317  0.7834949618118647  \\
            8.75500117674747  0.7849838871731529  \\
            8.896210873146623  0.7862903597511118  \\
            9.037420569545775  0.7874327236809266  \\
            9.178630265944928  0.7884276924033956  \\
            9.319839962344082  0.7892938323458439  \\
            9.461049658743233  0.7900455498874625  \\
            9.602259355142387  0.7906958260090555  \\
            9.743469051541538  0.7912560246431872  \\
            9.884678747940692  0.7917358926741801  \\
            10.025888444339845  0.7921413412031981  \\
            10.167098140738997  0.79247601585477  \\
            10.30830783713815  0.7927867661685909  \\
            10.449517533537303  0.7930373943434119  \\
            10.590727229936455  0.7932015471797125  \\
            10.731936926335608  0.7932627160797007  \\
            10.873146622734762  0.7932142370473128  \\
            11.014356319133913  0.7930995321115639  \\
            11.155566015533067  0.7929700786142589  \\
            11.29677571193222  0.7928424519114933  \\
            11.437985408331372  0.7927284133810526  \\
            11.579195104730525  0.7926379773716831  \\
            11.720404801129678  0.7925847334470862  \\
            11.86161449752883  0.7925520657556551  \\
            12.002824193927983  0.7925736358365406  \\
            12.144033890327135  0.792661466798688  \\
            12.285243586726288  0.7928059433208358  \\
            12.426453283125442  0.7929747494605128  \\
            12.567662979524593  0.7931365420407537  \\
            12.708872675923747  0.7933076091928463  \\
            12.8500823723229  0.7934876740142625  \\
            12.991292068722052  0.7936749364175991  \\
            13.132501765121205  0.7938669926218308  \\
            13.273711461520358  0.7940663905762216  \\
            13.41492115791951  0.7942730975499755  \\
            13.556130854318663  0.7944866872879425  \\
            13.697340550717817  0.7947059440477395  \\
            13.838550247116968  0.7949288625997509  \\
            13.979759943516122  0.7951526482271275  \\
            14.120969639915273  0.7953802738663138  \\
            14.262179336314427  0.7956125004201297  \\
            14.40338903271358  0.7958490417862716  \\
            14.544598729112732  0.796089047350072  \\
            14.685808425511885  0.7963309541774027  \\
            14.827018121911038  0.7965724870146736  \\
            14.96822781831019  0.7968133190435519  \\
            15.109437514709343  0.7970570016423703  \\
            15.250647211108497  0.7973030132370456  \\
            15.391856907507648  0.7975509536939333  \\
            15.533066603906802  0.7977998077372576  \\
            15.674276300305955  0.798047944949111  \\
            15.815485996705107  0.7982931197694555  \\
            15.95669569310426  0.7985375050672197  \\
            16.097905389503413  0.7987833152104513  \\
            16.239115085902565  0.7990301942117136  \\
            16.380324782301717  0.799277734852239  \\
            16.52153447870087  0.7995249660634732  \\
            16.662744175100023  0.7997703529270764  \\
            16.803953871499175  0.8000117966749224  \\
            16.94516356789833  0.8002519376630454  \\
            17.08637326429748  0.8004930214814285  \\
            17.227582960696633  0.800734745660368  \\
            17.36879265709579  0.8009768011694625  \\
            17.51000235349494  0.8012183486204699  \\
            17.65121204989409  0.8014580182673068  \\
            17.792421746293247  0.8016939100060485  \\
            17.9336314426924  0.8019269986000324  \\
            18.07484113909155  0.8021613187458198  \\
            18.216050835490705  0.8023963546034966  \\
            18.357260531889857  0.8026319616679569  \\
            18.49847022828901  0.8028674876336765  \\
            18.639679924688163  0.8031017723947124  \\
            18.780889621087315  0.8033331480447019  \\
            18.922099317486467  0.8035601340128166  \\
            19.063309013885622  0.8037883218047729  \\
            19.204518710284773  0.8040174667598609  \\
            19.345728406683925  0.8042476415311244  \\
            19.486938103083077  0.8044784273718131  \\
            19.62814779948223  0.8047089141353817  \\
            19.769357495881383  0.80493770027549  \\
            19.910567192280535  0.8051628928460032  \\
            20.05177688867969  0.8053857236537039  \\
            20.19298658507884  0.805610641659801  \\
            20.334196281477993  0.805836997636177  \\
            20.47540597787715  0.8060646512615021  \\
            20.6166156742763  0.8062929828519234  \\
            20.75782537067545  0.8065208933610639  \\
            20.899035067074607  0.8067468043800224  \\
            21.04024476347376  0.806968658137374  \\
            21.18145445987291  0.8071906344688633  \\
            21.322664156272065  0.807414739556677  \\
            21.463873852671217  0.8076406317954358  \\
            21.60508354907037  0.8078680216424439  \\
            21.746293245469523  0.8080961485286207  \\
            21.887502941868675  0.8083237808585015  \\
            22.028712638267827  0.8085492160102377  \\
            22.169922334666982  0.8087703611290634  \\
            22.311132031066133  0.8089935888961398  \\
            22.452341727465285  0.8092187634532172  \\
            22.59355142386444  0.8094459626948983  \\
            22.73476112026359  0.8096747983528757  \\
            22.875970816662743  0.8099044159959314  \\
            23.0171805130619  0.8101334950299377  \\
            23.15839020946105  0.8103602486978563  \\
            23.2995999058602  0.8105829768782494  \\
            23.440809602259357  0.8108083011372694  \\
            23.58201929865851  0.8110357889445667  \\
            23.72322899505766  0.8112654548999672  \\
            23.86443869145681  0.8114968490242382  \\
            24.005648387855967  0.8117290567590891  \\
            24.14685808425512  0.8119606989671712  \\
            24.28806778065427  0.8121899319320768  \\
            24.429277477053425  0.812415287343557  \\
            24.570487173452577  0.8126435224882207  \\
            24.71169686985173  0.812874049683531  \\
            24.852906566250883  0.8131068470326787  \\
            24.994116262650035  0.8133414266391699  \\
            25.135325959049187  0.8135768346068272  \\
            25.276535655448342  0.813811651039789  \\
            25.417745351847493  0.8140439900425098  \\
            25.558955048246645  0.8142725187085513  \\
            25.7001647446458  0.8145040880516561  \\
            25.84137444104495  0.8147380169004319  \\
            25.982584137444103  0.8149742604512858  \\
            26.12379383384326  0.8152123042346524  \\
            26.26500353024241  0.815451164114994  \\
            26.40621322664156  0.8156893862908002  \\
            26.547422923040717  0.8159250472945889  \\
            26.68863261943987  0.81615678410366  \\
            26.82984231583902  0.8163906066025622  \\
            26.971052012238175  0.8166264123607465  \\
            27.112261708637327  0.8168634609155704  \\
            27.25347140503648  0.817099845064119  \\
            27.394681101435634  0.8173374943173473  \\
            27.535890797834785  0.8175765872257162  \\
            27.677100494233937  0.8178156075056848  \\
            27.818310190633092  0.8180555072866782  \\
            27.959519887032243  0.8182961619181262  \\
            28.100729583431395  0.8185360063880871  \\
            28.241939279830547  0.8187760448519694  \\
            28.383148976229702  0.8190161732511787  \\
            28.524358672628853  0.8192545776401441  \\
            28.665568369028005  0.8194913423387529  \\
            28.80677806542716  0.8197273559017568  \\
            28.94798776182631  0.8199617317485589  \\
            29.089197458225463  0.8201927502012858  \\
            29.23040715462462  0.8204219621825127  \\
            29.37161685102377  0.8206492794540977  \\
            29.51282654742292  0.8208730148410154  \\
            29.654036243822077  0.8210930728241629  \\
            29.79524594022123  0.8213113791685444  \\
            29.93645563662038  0.8215255920002911  \\
            30.077665333019535  0.8217295875723886  \\
            30.218875029418687  0.8218951449147054  \\
            30.36008472581784  0.8220203638189395  \\
            30.501294422216993  0.8221124950277836  \\
            30.642504118616145  0.8221759409705389  \\
            30.783713815015297  0.8222171275750977  \\
            30.924923511414452  0.8222385227274495  \\
            31.066133207813603  0.8222490798874027  \\
            31.207342904212755  0.8222515593124438  \\
            31.34855260061191  0.8222516804171817  \\
            31.48976229701106  0.8222548513323733  \\
            31.630971993410213  0.8222610221622716  \\
            31.77218168980937  0.8222764626962447  \\
            31.91339138620852  0.8223020061076252  \\
            32.054601082607675  0.8223365643227466  \\
            32.19581077900683  0.8223846223188825  \\
            32.33702047540598  0.82244370985352  \\
            32.47823017180513  0.8225119553414103  \\
            32.61943986820428  0.8225921763902901  \\
            32.76064956460343  0.822680574410282  \\
            32.90185926100259  0.8227737514700721  \\
            33.04306895740174  0.8228744712550904  \\
            33.184278653800895  0.8229793064659806  \\
            33.32548835020005  0.8230829464206565  \\
            33.4666980465992  0.8231889416450475  \\
            33.60790774299835  0.8232956487285268  \\
            33.74911743939751  0.8233968772587514  \\
            33.89032713579666  0.8234955722330728  \\
            34.03153683219581  0.8235929114814976  \\
            34.17274652859496  0.8236847463036661  \\
            34.313956224994115  0.8237692730577687  \\
            34.45516592139327  0.8238517141594992  \\
            34.59637561779242  0.8239312817932799  \\
            34.73758531419158  0.8240028000033803  \\
            34.87879501059073  0.8240707436188245  \\
            35.02000470698988  0.8241380357241381  \\
            35.16121440338903  0.8242028467098704  \\
            35.30242409978818  0.824261024414721  \\
            35.443633796187335  0.824319261665035  \\
            35.584843492586494  0.8243791686386207  \\
            35.726053188985645  0.8244378706402544  \\
            35.8672628853848  0.8244921023166322  \\
            36.00847258178395  0.8245489537654366  \\
            36.1496822781831  0.8246091729189712  \\
            36.29089197458225  0.824669373101119  \\
            36.43210167098141  0.8247260161931763  \\
            36.57331136738056  0.8247861806483374  \\
            36.71452106377971  0.8248503656257535  \\
            36.855730760178865  0.8249152841745027  \\
            36.99694045657802  0.8249761096243062  \\
            37.13815015297717  0.8250397534646249  \\
            37.27935984937633  0.8251071869194458  \\
            37.42056954577548  0.8251758336720646  \\
            37.56177924217463  0.8252396131753019  \\
            37.70298893857378  0.8253041266606568  \\
            37.84419863497293  0.8253716760737165  \\
            37.985408331372085  0.8254409023046513  \\
            38.126618027771244  0.8255064856532799  \\
            38.267827724170395  0.8255682859110409  \\
            38.40903742056955  0.825632751802379  \\
            38.5502471169687  0.8256993749142268  \\
            38.69145681336785  0.8257646316411471  \\
            38.832666509767  0.8258233507701298  \\
            38.97387620616615  0.8258829878196683  \\
            39.11508590256531  0.8259450089291749  \\
            39.25629559896446  0.8260078385074882  \\
            39.397505295363615  0.8260663666171094  \\
            39.53871499176277  0.8261205519699765  \\
            39.67992468816192  0.8261774122173294  \\
            39.82113438456107  0.8262366001787633  \\
            39.96234408096023  0.82629517841106  \\
            40.10355377735938  0.8263473565531996  \\
            40.24476347375853  0.8263996893452531  \\
            40.38597317015768  0.8264547004268779  \\
            40.527182866556835  0.8265116199851966  \\
            40.66839256295599  0.8265664657720502  \\
            40.809602259355145  0.8266152203742163  \\
            40.9508119557543  0.8266660963038581  \\
            41.09202165215345  0.8267198556749182  \\
            41.2332313485526  0.8267748092491852  \\
            41.37444104495175  0.8268261961945162  \\
            41.5156507413509  0.8268728813933733  \\
            41.65686043775006  0.8269225319889647  \\
            41.798070134149214  0.8269748823646114  \\
            41.939279830548365  0.8270275576094888  \\
            42.08048952694752  0.8270752373018649  \\
            42.22169922334667  0.8271202847833614  \\
            42.36290891974582  0.827168290630517  \\
            42.50411861614498  0.827218632260317  \\
            42.64532831254413  0.8272684254610437  \\
            42.78653800894328  0.8273120200996014  \\
            42.92774770534243  0.827355390202415  \\
            43.068957401741585  0.8274012315872123  \\
            43.21016709814074  0.8274490063391431  \\
            43.35137679453989  0.827495433740228  \\
            43.49258649093905  0.8275355281501083  \\
            43.6337961873382  0.8275764316902479  \\
            43.77500588373735  0.8276198269830778  \\
            43.9162155801365  0.8276647566769499  \\
            44.05742527653565  0.827707600273939  \\
            44.198634972934805  0.8277444209511742  \\
            44.339844669333964  0.8277828887962465  \\
            44.481054365733115  0.8278238200369735  \\
            44.62226406213227  0.8278658675059756  \\
            44.76347375853142  0.8279050973414819  \\
            44.90468345493057  0.8279390189396869  \\
            45.04589315132972  0.8279751887541553  \\
            45.18710284772888  0.8280137270451029  \\
            45.32831254412803  0.8280529179453088  \\
            45.46952224052718  0.8280885373888217  \\
            45.610731936926335  0.8281199499797446  \\
            45.75194163332549  0.8281539221410992  \\
            45.89315132972464  0.8281900920737555  \\
            46.0343610261238  0.8282264006943257  \\
            46.17557072252295  0.8282583608868616  \\
            46.3167804189221  0.8282876065146073  \\
            46.45799011532125  0.828319405263702  \\
            46.5991998117204  0.8283531639535221  \\
            46.740409508119555  0.8283865084187294  \\
            46.881619204518714  0.828414717545701  \\
            47.022828900917865  0.8284421045589808  \\
            47.16403859731702  0.8284717091698985  \\
            47.30524829371617  0.8285029847700992  \\
            47.44645799011532  0.828533270424464  \\
            47.58766768651447  0.8285581727389606  \\
            47.72887738291362  0.82858348266848  \\
            47.87008707931278  0.828610873316848  \\
            48.01129677571193  0.8286396083196611  \\
            48.152506472111085  0.828666767106254  \\
            48.29371616851024  0.8286887449729228  \\
            48.43492586490939  0.8287118877154184  \\
            48.57613556130854  0.8287370694036869  \\
            48.7173452577077  0.8287632388111428  \\
            48.85855495410685  0.8287872416679242  \\
            48.999764650506  0.8288065770029238  \\
            49.14097434690515  0.8288276324167382  \\
            49.282184043304305  0.8288506335480411  \\
            49.42339373970346  0.8288742398532256  \\
            49.564603436102615  0.8288950885348668  \\
            49.70581313250177  0.8289120972011893  \\
            49.84702282890092  0.8289311524452868  \\
            49.98823252530007  0.8289520125507318  \\
            50.12944222169922  0.828973073042473  \\
            50.27065191809837  0.8289907874259823  \\
            50.41186161449753  0.82900580139359  \\
            50.553071310896684  0.8290229407838887  \\
            50.694281007295835  0.8290417016256617  \\
            50.83549070369499  0.8290602407440216  \\
            50.97670040009414  0.8290748523865656  \\
            51.11791009649329  0.8290882093449314  \\
            51.25911979289245  0.8291035118081879  \\
            51.4003294892916  0.8291202161343274  \\
            51.54153918569075  0.8291362652395373  \\
            51.6827488820899  0.8291480081722286  \\
            51.823958578489055  0.8291598576086241  \\
            51.96516827488821  0.8291733997001522  \\
            52.10637797128736  0.8291880945925113  \\
            52.24758766768652  0.8292016953527379  \\
            52.38879736408567  0.829211113994929  \\
            52.53000706048482  0.8292213112853186  \\
            52.67121675688397  0.8292331712972775  \\
            52.81242645328312  0.8292459117961722  \\
            52.953636149682275  0.8292571191148216  \\
            53.094845846081434  0.829264505600329  \\
            53.236055542480585  0.8292731744615783  \\
            53.37726523887974  0.8292834346153997  \\
            53.51847493527889  0.8292942851420968  \\
            53.65968463167804  0.8293031677029498  \\
            53.80089432807719  0.8293088276763777  \\
            53.94210402447635  0.8293160900036792  \\
            54.0833137208755  0.8293248363786342  \\
            54.22452341727465  0.8293338700000311  \\
            54.365733113673805  0.8293405089242913  \\
            54.50694281007296  0.8293447555963024  \\
            54.64815250647211  0.8293507309231175  \\
            54.78936220287127  0.829358052644772  \\
            54.93057189927042  0.8293653498943782  \\
            55.07178159566957  0.8293698370389013  \\
            55.21299129206872  0.8293729854239912  \\
            55.35420098846787  0.8293777901770281  \\
            55.495410684867025  0.8293837783494342  \\
            55.636620381266184  0.8293894258684399  \\
            55.777830077665335  0.8293918623040141  \\
            55.91903977406449  0.8293942245783404  \\
            56.06024947046364  0.8293979720879586  \\
            56.20145916686279  0.8294027196496828  \\
            56.34266886326194  0.8294068097713768  \\
            56.48387855966109  0.8294077472073506  \\
            56.62508825606025  0.829408974021508  \\
            56.766297952459404  0.8294112051356495  \\
            56.907507648858555  0.8294133596236031  \\
            57.04871734525771  0.8294138447556451  \\
            57.18992704165686  0.8294149911836846  \\
            57.33113673805601  0.8294162706011959  \\
            57.47234643445517  0.8294168226962217  \\
            57.61355613085432  0.8294175999464212  \\
            57.75476582725347  0.8294183850338709  \\
            57.89597552365262  0.8294191368813479  \\
            58.037185220051775  0.8294199895665771  \\
            58.17839491645093  0.829420632632513  \\
            58.319604612850085  0.8294214119170668  \\
            58.46081430924924  0.8294219045528023  \\
            58.60202400564839  0.8294224222125172  \\
            58.74323370204754  0.8294227747895195  \\
            58.88444339844669  0.8294229628750162  \\
            59.02565309484584  0.8294230917326494  \\
            59.166862791245  0.8294229124450655  \\
            59.308072487644154  0.8294227691513774  \\
            59.449282184043305  0.8294222369492268  \\
            59.59049188044246  0.8294217564631178  \\
            59.73170157684161  0.8294208996865154  \\
            59.87291127324076  0.829420075178192  \\
            60.01412096963992  0.829418922508669  \\
            60.15533066603907  0.8294177925030364  \\
            60.29654036243822  0.8294163618374975  \\
            60.43775005883737  0.8294149949601374  \\
            60.578959755236525  0.8294132996371163  \\
            60.72016945163568  0.8294117632022542  \\
            60.86137914803483  0.8294098347643578  \\
            61.00258884443399  0.8294081626694957  \\
            61.14379854083314  0.8294060774368845  \\
            61.28500823723229  0.8294042546943855  \\
            61.42621793363144  0.829402138962684  \\
            61.56742763003059  0.8294001220104662  \\
            61.708637326429745  0.8293981412810234  \\
            61.849847022828904  0.8293958880555905  \\
            61.991056719228055  0.8293940051250474  \\
            62.13226641562721  0.8293916959616913  \\
            62.27347611202636  0.8293896522463867  \\
            62.41468580842551  0.829387664345832  \\
            62.55589550482466  0.8293853359683442  \\
            62.69710520122382  0.8293834671307971  \\
            62.83831489762297  0.8293812694925861  \\
            62.97952459402212  0.829379124166387  \\
            63.120734290421275  0.8293773632358341  \\
            63.26194398682043  0.8293751013538562  \\
            63.40315368321958  0.8293730921817971  \\
            63.54436337961874  0.8293714193086839  \\
            63.68557307601789  0.8293691817011368  \\
            63.82678277241704  0.8293672789937955  \\
            63.96799246881619  0.8293657252647949  \\
            64.10920216521535  0.8293635855403598  \\
            64.2504118616145  0.8293617505444977  \\
            64.39162155801365  0.8293603467159008  \\
            64.5328312544128  0.829358411457037  \\
            64.67404095081196  0.8293566100895134  \\
            64.8152506472111  0.8293553348543287  \\
            64.95646034361026  0.8293538518707698  \\
            65.09767004000942  0.8293520099787101  \\
            65.23887973640856  0.8293507793759255  \\
            65.38008943280772  0.8293498002909342  \\
            65.52129912920687  0.8293481410618717  \\
            65.66250882560603  0.8293468650535935  \\
            65.80371852200518  0.8293461446893442  \\
            65.94492821840433  0.8293452557968114  \\
            66.08613791480349  0.8293438695604269  \\
            66.22734761120263  0.8293431304305566  \\
            66.36855730760179  0.8293428479164702  \\
            66.50976700400093  0.8293420829318734  \\
            66.6509767004001  0.829341186415623  \\
            66.79218639679925  0.8293409540853871  \\
            66.9333960931984  0.829341119533307  \\
            67.07460578959756  0.8293407087514708  \\
            67.2158154859967  0.8293402728078456  \\
            67.35702518239586  0.8293405056668302  \\
            67.49823487879502  0.829341171879289  \\
            67.63944457519416  0.8293413985749597  \\
            67.78065427159332  0.8293413191329412  \\
            67.92186396799246  0.8293419621345591  \\
            68.06307366439162  0.829343146914101  \\
            68.20428336079077  0.8293441977194344  \\
            68.34549305718993  0.8293445425462941  \\
            68.48670275358909  0.8293455234144735  \\
            68.62791244998823  0.8293471594649581  \\
            68.76912214638739  0.8293490319957987  \\
            68.91033184278653  0.8293502155671871  \\
            69.05154153918569  0.8293514472312428  \\
            69.19275123558484  0.8293533949637731  \\
            69.333960931984  0.8293558953809348  \\
            69.47517062838315  0.8293583786114825  \\
            69.6163803247823  0.829360050399118  \\
            69.75759002118146  0.8293621797914117  \\
            69.8987997175806  0.8293650134171444  \\
            70.04000941397976  0.8293683315256776  \\
            70.18121911037892  0.8293715427130386  \\
            70.32242880677806  0.8293739457107474  \\
            70.46363850317722  0.8293768759507772  \\
            70.60484819957637  0.8293805178615342  \\
            70.74605789597553  0.8293846605205142  \\
            70.88726759237467  0.829388780275976  \\
            71.02847728877383  0.8293920850698037  \\
            71.16968698517299  0.829395721385174  \\
            71.31089668157213  0.8294000843203844  \\
            71.45210637797129  0.829405031216302  \\
            71.59331607437043  0.8294101600852823  \\
            71.7345257707696  0.8294148096111683  \\
            71.87573546716875  0.8294189693579375  \\
            72.0169451635679  0.8294239343347899  \\
            72.15815485996706  0.8294295835440109  \\
            72.2993645563662  0.8294356602506161  \\
            72.44057425276536  0.8294416964372563  \\
            72.5817839491645  0.8294470128042164  \\
            72.72299364556366  0.8294523828300394  \\
            72.86420334196282  0.829458552545341  \\
            73.00541303836197  0.8294653587043622  \\
            73.14662273476112  0.8294725197253641  \\
            73.28783243116027  0.8294795856094009  \\
            73.42904212755943  0.829485937940321  \\
            73.57025182395857  0.8294923605134618  \\
            73.71146152035773  0.8294995906321978  \\
            73.85267121675689  0.8295074579299719  \\
            73.99388091315603  0.8295157098210916  \\
            74.13509060955519  0.8295239631654214  \\
            74.27630030595434  0.8295317042683833  \\
            74.4175100023535  0.8295390049045512  \\
            74.55871969875265  0.8295471288508988  \\
            74.6999293951518  0.8295559388354449  \\
            74.84113909155096  0.8295652355486327  \\
            74.9823487879501  0.8295747221643873  \\
            75.12355848434926  0.829584004340115  \\
            75.2647681807484  0.8295925902167033  \\
            75.40597787714756  0.8296013526807428  \\
            75.54718757354672  0.8296109131225452  \\
            75.68839726994587  0.8296210949200221  \\
            75.82960696634503  0.8296316835667306  \\
            75.97081666274417  0.8296423954382693  \\
            76.11202635914333  0.8296528777922786  \\
            76.25323605554249  0.829662708768441  \\
            76.39444575194163  0.8296726814220683  \\
            76.53565544834079  0.829683456926715  \\
            76.67686514473993  0.8296948477407006  \\
            76.8180748411391  0.8297066550840837  \\
            76.95928453753824  0.8297186350006944  \\
            77.1004942339374  0.8297304983581351  \\
            77.24170393033656  0.8297419108477794  \\
            77.3829136267357  0.8297528863421272  \\
            77.52412332313486  0.8297646219362315  \\
            77.665333019534  0.8297770316754906  \\
            77.80654271593316  0.8297899391969668  \\
            77.9477524123323  0.8298031426254542  \\
            78.08896210873147  0.8298164145734797  \\
            78.23017180513062  0.829829502141302  \\
            78.37138150152977  0.8298421269169131  \\
            78.51259119792893  0.8298544737092352  \\
            78.65380089432807  0.829867597559052  \\
            78.79501059072723  0.8298813580907168  \\
            78.93622028712639  0.8298955810424427  \\
            79.07742998352553  0.8299100822001035  \\
            79.21863967992469  0.8299246673972357  \\
            79.35984937632384  0.8299391325150368  \\
            79.501059072723  0.829953263482366  \\
            79.64226876912214  0.8299669063119605  \\
            79.7834784655213  0.8299810565251814  \\
            79.92468816192046  0.8299958855952083  \\
            80.0658978583196  0.8300112247827508  \\
            80.20710755471876  0.8300269070180188  \\
            80.3483172511179  0.8300427669007224  \\
            80.48952694751706  0.8300586407000723  \\
            80.63073664391622  0.830074366354779  \\
            80.77194634031537  0.8300897834730541  \\
            80.91315603671453  0.8301047929054839  \\
            81.05436573311367  0.8301202814082053  \\
            81.19557542951283  0.830136410576869  \\
            81.33678512591197  0.8301530176231904  \\
            81.47799482231113  0.8301699492656462  \\
            81.61920451871029  0.8301870617294763  \\
            81.76041421510944  0.830204220746683  \\
            81.9016239115086  0.8302213015560308  \\
            82.04283360790774  0.8302381889030469  \\
            82.1840433043069  0.8302547770400209  \\
            82.32525300070604  0.8302711833919197  \\
            82.4664626971052  0.8302881914651964  \\
            82.60767239350436  0.8303057377007717  \\
            82.7488820899035  0.830323675819508  \\
            82.89009178630266  0.8303418732345318  \\
            83.0313014827018  0.8303602110512348  \\
            83.17251117910097  0.8303785840672723  \\
            83.31372087550012  0.830396900772565  \\
            83.45493057189927  0.8304150833492977  \\
            83.59614026829843  0.83043306767192  \\
            83.73734996469757  0.8304508041075591  \\
            83.87855966109673  0.8304687677294168  \\
            84.01976935749587  0.8304872692943712  \\
            84.16097905389503  0.8305061762331698  \\
            84.30218875029419  0.8305253703053465  \\
            84.44339844669334  0.8305447475992216  \\
            84.5846081430925  0.8305642185319033  \\
            84.72581783949164  0.8305837078492858  \\
            84.8670275358908  0.8306031546260505  \\
            85.00823723228996  0.8306225122656654  \\
            85.1494469286891  0.8306417485003856  \\
            85.29065662508826  0.8306608453912528  \\
            85.4318663214874  0.8306798659298464  \\
            85.57307601788656  0.8306992618124087  \\
            85.71428571428571  0.8307190310596863  \\
            85.85549541068487  0.8307390799906291  \\
            85.99670510708403  0.8307593263875981  \\
            86.13791480348317  0.8307796994963654  \\
            86.27912449988233  0.8308001400261139  \\
            86.42033419628147  0.8308206001494373  \\
            86.56154389268063  0.8308410435023403  \\
            86.70275358907978  0.830861445184239  \\
            86.84396328547894  0.8308817917579595  \\
            86.9851729818781  0.8309020812497396  \\
            87.12638267827724  0.8309223231492278  \\
            87.2675923746764  0.8309426147967343  \\
            87.40880207107554  0.8309630574759473  \\
            87.5500117674747  0.830983551007861  \\
            87.69122146387386  0.8310040303721902  \\
            87.832431160273  0.8310244343889237  \\
            87.97364085667216  0.831044705718325  \\
            88.1148505530713  0.8310647908609315  \\
            88.25606024947047  0.8310846401575552  \\
            88.39726994586961  0.8311042077892823  \\
            88.53847964226877  0.8311234517774732  \\
            88.67968933866793  0.8311423339837625  \\
            88.82089903506707  0.8311608201100591  \\
            88.96210873146623  0.8311788796985464  \\
            89.10331842786537  0.831196486131682  \\
            89.24452812426453  0.8312136166321974  \\
            89.38573782066369  0.8312302957206997  \\
            89.52694751706284  0.8312467207707762  \\
            89.668157213462  0.8312628294766584  \\
            89.80936690986114  0.8312786365808863  \\
            89.9505766062603  0.8312941568986785  \\
            90.09178630265944  0.831309405317934  \\
            90.2329959990586  0.8313243967992311  \\
            90.37420569545776  0.8313391463758276  \\
            90.5154153918569  0.8313536691536618  \\
            90.65662508825606  0.8313679803113504  \\
            90.79783478465521  0.8313820951001911  \\
            90.93904448105437  0.8313960288441604  \\
            91.08025417745351  0.8314097969399146  \\
            91.22146387385267  0.8314234148567898  \\
            91.36267357025183  0.831436898136802  \\
            91.50388326665097  0.8314502623946463  \\
            91.64509296305013  0.831463523317698  \\
            91.78630265944928  0.8314766966660119  \\
            91.92751235584844  0.8314897982723223  \\
            92.0687220522476  0.8315028440420434  \\
            92.20993174864674  0.831515849953269  \\
            92.3511414450459  0.8315288320567725  \\
            92.49235114144504  0.8315441603422525  \\
            92.6335608378442  0.8315576309288262  \\
            92.77477053424334  0.8315690723667774  \\
            92.9159802306425  0.8315792478710473  \\
            93.05718992704166  0.8315888122975327  \\
            93.1983996234408  0.8315983121430859  \\
            93.33960931983997  0.8316081855455143  \\
            93.48081901623911  0.8316187622835811  \\
            93.62202871263827  0.8316302637770049  \\
            93.76323840903743  0.83164280308646  \\
            93.90444810543657  0.8316563849135756  \\
            94.04565780183573  0.8316709056009369  \\
            94.18686749823488  0.8316861531320846  \\
            94.32807719463403  0.8317018071315145  \\
            94.46928689103318  0.8317174388646782  \\
            94.61049658743234  0.8317325112379825  \\
            94.7517062838315  0.83174637879879  \\
            94.89291598023064  0.8317582877354184  \\
            95.0341256766298  0.8317673758771413  \\
            95.17533537302894  0.8317726726941875  \\
            95.3165450694281  0.8317730992977415  \\
            95.45775476582725  0.8317664395755219  \\
            95.5989644622264  0.831751152292412  \\
            95.74017415862556  0.8317307800532332  \\
            95.88138385502471  0.8317068407130305  \\
            96.02259355142387  0.8316807111148651  \\
            96.16380324782301  0.8316536270898138  \\
            96.30501294422217  0.8316266834569706  \\
            96.44622264062133  0.8316008340234442  \\
            96.58743233702047  0.8315768915843609  \\
            96.72864203341963  0.8315555279228621  \\
            96.86985172981878  0.8315372738101059  \\
            97.01106142621794  0.8315225190052662  \\
            97.15227112261708  0.8315115122555331  \\
            97.29348081901624  0.8315043612961132  \\
            97.4346905154154  0.8315010328502284  \\
            97.57590021181454  0.8315013526291177  \\
            97.7171099082137  0.8315050053320356  \\
            97.85831960461284  0.831511534646253  \\
            97.999529301012  0.831520343247057  \\
            98.14073899741116  0.8315306927977505  \\
            98.2819486938103  0.8315417039496528  \\
            98.42315839020947  0.8315523563420992  \\
            98.56436808660861  0.8315640635736926  \\
            98.70557778300777  0.8315707098117514  \\
            98.84678747940691  0.8315727917554778  \\
            98.98799717580607  0.8315713872825706  \\
            99.12920687220523  0.8315674733873643  \\
            99.27041656860438  0.8315619261808278  \\
            99.41162626500353  0.8315555208905658  \\
            99.55283596140268  0.8315489318608184  \\
            99.69404565780184  0.8315427325524599  \\
            99.83525535420098  0.8315373955430011  \\
            99.97646505060014  0.8315332925265869  \\
            100.1176747469993  0.831530694313998  \\
            100.25888444339844  0.83152977083265  \\
            100.4000941397976  0.8315305911265941  \\
            100.54130383619675  0.8315331233565163  \\
            100.6825135325959  0.8315372347997378  \\
            100.82372322899506  0.8315426918502155  \\
            100.96493292539421  0.8315491600185407  \\
            101.10614262179337  0.8315562039319406  \\
            101.24735231819251  0.8315632873342773  \\
            101.38856201459167  0.8315697730860481  \\
            101.52977171099081  0.8315767778803487  \\
            101.67098140738997  0.8315811912812214  \\
            101.81219110378913  0.8315801736189932  \\
            101.95340080018828  0.8315751208502608  \\
            102.09461049658744  0.831567296994513  \\
            102.23582019298658  0.8315578341341299  \\
            102.37702988938574  0.8315477324143834  \\
            102.5182395857849  0.8315378600434368  \\
            102.65944928218404  0.8315289532923453  \\
            102.8006589785832  0.8315216164950558  \\
            102.94186867498235  0.8315163220484063  \\
            103.0830783713815  0.8315134104121271  \\
            103.22428806778065  0.8315130901088397  \\
            103.3654977641798  0.8315154377240571  \\
            103.50670746057897  0.8315203979061845  \\
            103.64791715697811  0.8315277833665181  \\
            103.78912685337727  0.8315372748792461  \\
            103.93033654977641  0.8315484212814482  \\
            104.07154624617557  0.8315606394730959  \\
            104.21275594257472  0.8315732144170519  \\
            104.35396563897388  0.831585299139071  \\
            104.49517533537303  0.8315959147277993  \\
            104.63638503177218  0.8316074919991263  \\
            104.77759472817134  0.8316116787855308  \\
            104.91880442457048  0.8316099531336908  \\
            105.06001412096964  0.8316039103990169  \\
            105.2012238173688  0.8315949900203318  \\
            105.34243351376794  0.8315844755198704  \\
            105.4836432101671  0.8315734945032798  \\
            105.62485290656625  0.8315630186596201  \\
            105.7660626029654  0.8315538637613634  \\
            105.90727229936455  0.8315466896643942  \\
            106.04848199576371  0.8315420003080093  \\
            106.18969169216287  0.8315401437149181  \\
            106.33090138856201  0.8315413119912421  \\
            106.47211108496117  0.8315455413265157  \\
            106.61332078136031  0.8315527119936852  \\
            106.75453047775947  0.8315625483491091  \\
            106.89574017415863  0.831574618832559  \\
            107.03694987055778  0.8315883359672184  \\
            107.17815956695694  0.8316029563596832  \\
            107.31936926335608  0.8316175806999616  \\
            107.46057895975524  0.8316311537614746  \\
            107.60178865615438  0.8316452672461931  \\
            107.74299835255354  0.8316544697517109  \\
            107.8842080489527  0.8316561175670872  \\
            108.02541774535185  0.8316520848432469  \\
            108.166627441751  0.8316440704640944  \\
            108.30783713815015  0.831633598046514  \\
            108.4490468345493  0.8316220159403707  \\
            108.59025653094845  0.8316104972285091  \\
            108.73146622734761  0.8316000397267539  \\
            108.87267592374677  0.8315914659839105  \\
            109.01388562014591  0.8315854232817634  \\
            109.15509531654507  0.831582383635078  \\
            109.29630501294422  0.8315826437915992  \\
            109.43751470934338  0.8315863252320522  \\
            109.57872440574253  0.8315933741701425  \\
            109.71993410214168  0.8316035615525554  \\
            109.86114379854084  0.8316164830589564  \\
            110.00235349493998  0.8316315591019909  \\
            110.14356319133914  0.8316480348272848  \\
            110.28477288773828  0.8316649801134435  \\
            110.42598258413744  0.8316812895720528  \\
            110.5671922805366  0.8316960628953515  \\
            110.70840197693575  0.831711246356864  \\
            110.8496116733349  0.8317170119477324  \\
            110.99082136973405  0.8317155236351921  \\
            111.13203106613321  0.8317087516558123  \\
            111.27324076253237  0.8316984725154953  \\
            111.41445045893151  0.8316862689894778  \\
            111.55566015533067  0.8316735301223293  \\
            111.69686985172982  0.8316614512279529  \\
            111.83807954812897  0.8316510338895855  \\
            111.97928924452812  0.8316430859597973  \\
            112.12049894092728  0.8316382215604924  \\
            112.26170863732644  0.8316368610829079  \\
            112.40291833372558  0.8316392311876148  \\
            112.54412803012474  0.8316453648045178  \\
            112.68533772652388  0.8316551011328546  \\
            112.82654742292304  0.8316680856411969  \\
            112.96775711932219  0.8316837700674496  \\
            113.10896681572135  0.8317014124188515  \\
            113.2501765121205  0.8317200769719748  \\
            113.39138620851965  0.831738634272725  \\
            113.53259590491881  0.8317557611363413  \\
            113.67380560131795  0.8317736444634658  \\
            113.81501529771711  0.8317845132093244  \\
            113.95622499411627  0.8317864230390398  \\
            114.09743469051541  0.8317816089732657  \\
            114.23864438691457  0.8317720960404145  \\
            114.37985408331372  0.8317596992766576  \\
            114.52106377971288  0.8317460237259238  \\
            114.66227347611202  0.8317324644399019  \\
            114.80348317251118  0.8317202064780377  \\
            114.94469286891034  0.8317102249075367  \\
            115.08590256530948  0.8317032848033621  \\
            115.22711226170864  0.8316999412482361  \\
            115.36832195810779  0.8317005393326392  \\
            115.50953165450694  0.8317052141548104  \\
            115.6507413509061  0.8317138908207472  \\
            115.79195104730525  0.8317262844442057  \\
            115.9331607437044  0.8317419001467006  \\
            116.07437044010355  0.8317600330575048  \\
            116.21558013650271  0.8317797683136499  \\
            116.35678983290185  0.8317999810599259  \\
            116.49799952930101  0.8318193364488815  \\
            116.63920922570017  0.8318374776422934  \\
            116.78041892209932  0.8318543769757835  \\
            116.92162861849847  0.8318605009891501  \\
            117.06283831489762  0.8318583425281146  \\
            117.20404801129678  0.8318501701120983  \\
            117.34525770769592  0.8318380279342211  \\
            117.48646740409508  0.8318237358613023  \\
            117.62767710049424  0.8318088894338602  \\
            117.76888679689338  0.8317948598661127  \\
            117.91009649329254  0.8317827940459767  \\
            118.05130618969169  0.8317736145350678  \\
            118.19251588609085  0.8317680195687018  \\
            118.33372558249  0.8317664830558927  \\
            118.47493527888915  0.8317692545793546  \\
            118.61614497528831  0.8317763593954998  \\
            118.75735467168745  0.8317875984344407  \\
            118.89856436808661  0.8318025482999886  \\
            119.03977406448575  0.8318205612696536  \\
            119.18098376088491  0.8318407652946456  \\
            119.32219345728407  0.8318620639998734  \\
            119.46340315368322  0.8318831366839449  \\
            119.60461285008238  0.8319024383191674  \\
            119.74582254648152  0.8319226838367043  \\
            119.88703224288068  0.8319339141428376  \\
            120.02824193927984  0.8319352001714104  \\
            120.16945163567898  0.8319290461535696  \\
            120.31066133207814  0.8319177196307631  \\
            120.45187102847729  0.8319032514547415  \\
            120.59308072487644  0.8318874357875568  \\
            120.73429042127559  0.8318718301015624  \\
            120.87550011767475  0.8318577551794141  \\
            121.0167098140739  0.8318462951140688  \\
            121.15791951047305  0.8318382973087857  \\
            121.29912920687221  0.8318343724771251  \\
            121.44033890327135  0.8318348946429499  \\
            121.58154859967051  0.8318400011404241  \\
            121.72275829606966  0.8318495926140138  \\
            121.86396799246882  0.8318633330184867  \\
            122.00517768886797  0.8318806496189121  \\
            122.14638738526712  0.8319007329906616  \\
            122.28759708166628  0.8319225370194078  \\
            122.42880677806542  0.8319447789011256  \\
            122.57001647446458  0.8319659391420916  \\
            122.71122617086374  0.8319862919977346  \\
            122.85243586726288  0.8320035354020893  \\
            122.99364556366204  0.8320090942946067  \\
            123.13485526006119  0.8320056975109743  \\
            123.27606495646035  0.8319958268531016  \\
            123.41727465285949  0.831981717089119  \\
            123.55848434925865  0.83196535595338  \\
            123.69969404565781  0.8319484841464585  \\
            123.84090374205695  0.8319325953351511  \\
            123.98211343845611  0.8319189361524759  \\
            124.12332313485526  0.8319085061976723  \\
            124.26453283125441  0.8319020580362024  \\
            124.40574252765357  0.8319000971997492  \\
            124.54695222405272  0.831902882186218  \\
            124.68816192045188  0.8319104244597356  \\
            124.82937161685102  0.8319224884506506  \\
            124.97058131325018  0.8319385915555335  \\
            125.11179100964932  0.8319580041371765  \\
            125.25300070604848  0.8319797495245935  \\
            125.39421040244764  0.8320026040130202  \\
            125.53542009884679  0.832025096863914  \\
            125.67662979524594  0.8320455103049542  \\
            125.81783949164509  0.8320669627926502  \\
            125.95904918804425  0.8320776359325163  \\
            126.10025888444339  0.8320777715604442  \\
            126.24146858084255  0.8320700535198768  \\
            126.38267827724171  0.8320569103307854  \\
            126.52388797364085  0.8320405151896688  \\
            126.66509767004001  0.832022785969554  \\
            126.80630736643916  0.8320053852199961  \\
            126.94751706283832  0.8319897201670777  \\
            127.08872675923747  0.8319769427134095  \\
            127.22993645563662  0.8319679494381305  \\
            127.37114615203578  0.8319633815969071  \\
            127.51235584843492  0.8319636251219341  \\
            127.65356554483408  0.8319688106219342  \\
            127.79477524123322  0.8319788133821575  \\
            127.93598493763238  0.831993253364383  \\
            128.07719463403154  0.8320114952069168  \\
            128.2184043304307  0.8320326482245932  \\
            128.35961402682983  0.8320555664087748  \\
            128.500823723229  0.8320788484273516  \\
            128.64203341962815  0.8321008376247421  \\
            128.7832431160273  0.8321224314885864  \\
            128.92445281242647  0.8321390427694606  \\
            129.0656625088256  0.8321434951892835  \\
            129.20687220522476  0.8321386592065835  \\
            129.3480819016239  0.8321271437561423  \\
            129.48929159802307  0.8321112962489942  \\
            129.6305012944222  0.8320932025724272  \\
            129.77171099082136  0.8320746870899816  \\
            129.91292068722052  0.8320573126414516  \\
            130.05413038361968  0.8320423805428833  \\
            130.19534008001884  0.8320309305865768  \\
            130.33654977641797  0.8320237410410847  \\
            130.47775947281713  0.8320213286512128  \\
            130.61896916921629  0.83202394863802  \\
            130.76017886561544  0.832031594698818  \\
            130.9013885620146  0.8320439990071716  \\
            131.04259825841373  0.8320606322128988  \\
            131.1838079548129  0.8320807034420704  \\
            131.32501765121205  0.8321031602970104  \\
            131.4662273476112  0.8321266888562957  \\
            131.60743704401037  0.8321497136747562  \\
            131.7486467404095  0.832170397783475  \\
            131.88985643680866  0.8321921037560761  \\
            132.03106613320782  0.8322016360027845  \\
            132.17227582960697  0.8322004165273684  \\
            132.31348552600613  0.8321912182292723  \\
            132.45469522240526  0.8321765483960176  \\
            132.59590491880442  0.8321586487032037  \\
            132.73711461520358  0.832139495214507  \\
            132.87832431160274  0.8321207983816826  \\
            133.01953400800187  0.8321040030445621  \\
            133.16074370440103  0.8320902884310551  \\
            133.3019534008002  0.8320805681571491  \\
            133.44316309719935  0.8320754902269087  \\
            133.5843727935985  0.8320754370324763  \\
            133.72558248999763  0.832080525354072  \\
            133.8667921863968  0.8320906063599932  \\
            134.00800188279595  0.8321052656066152  \\
            134.1492115791951  0.8321238230383908  \\
            134.29042127559427  0.8321453329878503  \\
            134.4316309719934  0.8321685841756018  \\
            134.57284066839256  0.8321920997103307  \\
            134.71405036479172  0.8322141370888003  \\
            134.85526006119088  0.8322361356571908  \\
            134.99646975759003  0.8322514580927479  \\
            135.13767945398916  0.8322545657156581  \\
            135.27888915038832  0.8322483759365139  \\
            135.42009884678748  0.8322355385870424  \\
            135.56130854318664  0.8322184359201065  \\
            135.70251823958577  0.832199182609704  \\
            135.84372793598493  0.8321796257509683  \\
            135.9849376323841  0.8321613448601675  \\
            136.12614732878325  0.8321456518747056  \\
            136.2673570251824  0.8321335911531214  \\
            136.40856672158154  0.8321259394750891  \\
            136.5497764179807  0.8321232060414182  \\
            136.69098611437985  0.8321256324740534  \\
            136.832195810779  0.8321331928160746  \\
            136.97340550717817  0.832145593531697  \\
            137.1146152035773  0.8321622735062713  \\
            137.25582489997646  0.8321824040462827  \\
            137.39703459637562  0.8322048888793528  \\
            137.53824429277478  0.8322283641542374  \\
            137.67945398917394  0.8322511984408282  \\
            137.82066368557307  0.8322714927301517  \\
            137.96187338197223  0.8322926792488274  \\
            138.10308307837138  0.8323007707769043  \\
            138.24429277477054  0.8322982551067762  \\
            138.38550247116967  0.8322879044463264  \\
            138.52671216756883  0.8322722235709654  \\
            138.667921863968  0.8322534498236306  \\
            138.80913156036715  0.832233553114786  \\
            138.9503412567663  0.8322142359224225  \\
            139.09155095316544  0.8321969332920581  \\
            139.2327606495646  0.8321828128367376  \\
            139.37397034596376  0.832172774737032  \\
            139.5151800423629  0.83216745174104  \\
            139.65638973876207  0.8321672091643867  \\
            139.7975994351612  0.8321721448902241  \\
            139.93880913156036  0.8321820893692309  \\
            140.08001882795952  0.832196605619613  \\
            140.22122852435868  0.8322149892271028  \\
            140.36243822075784  0.8322362683449597  \\
            140.50364791715697  0.8322592036939698  \\
            140.64485761355613  0.8322822885624463  \\
            140.78606730995529  0.8323037488062291  \\
            140.92727700635444  0.8323254326534049  \\
            141.0684867027536  0.8323390808976272  \\
            141.20969639915273  0.8323408507237052  \\
            141.3509060955519  0.8323336139027288  \\
            141.49211579195105  0.8323199770091351  \\
            141.6333254883502  0.8323022814207086  \\
            141.77453518474934  0.8322826033185803  \\
            141.9157448811485  0.8322627536872287  \\
            142.05695457754766  0.832244278314479  \\
            142.19816427394682  0.8322284577915037  \\
            142.33937397034597  0.8322163075128219  \\
            142.4805836667451  0.8322085776763004  \\
            142.62179336314426  0.8322057532831524  \\
            142.76300305954342  0.8322080541379383  \\
            142.90421275594258  0.832215434848566  \\
            143.04542245234174  0.8322275848262896  \\
            143.18663214874087  0.8322439282857108  \\
            143.32784184514003  0.8322636242447784  \\
            143.4690515415392  0.8322855665247877  \\
            143.61026123793835  0.8323083837503815  \\
            143.7514709343375  0.8323304393495496  \\
            143.89268063073663  0.8323498484490628  \\
            144.0338903271358  0.8323643485508335  \\
            144.17510002353495  0.8323728119669387  \\
            144.3163097199341  0.8323760916008099  \\
            144.45751941633324  0.8323752367573753  \\
            144.5987291127324  0.8323714931430586  \\
            144.73993880913156  0.8323663028657797  \\
            144.88114850553072  0.8323613044349546  \\
            145.02235820192988  0.8323565781571312  \\
            145.163567898329  0.8323492145442132  \\
            145.30477759472817  0.8323400199387283  \\
            145.44598729112732  0.8323298667921412  \\
            145.58719698752648  0.83231986565436  \\
            145.72840668392564  0.8323113651737365  \\
            145.86961638032477  0.8323059520970656  \\
            146.01082607672393  0.8323013022465329  \\
            146.1520357731231  0.8322967452753594  \\
            146.29324546952225  0.8322924982411203  \\
            146.4344551659214  0.8322893145156705  \\
            146.57566486232054  0.8322885128043366  \\
            146.7168745587197  0.8322892815240186  \\
            146.85808425511885  0.8322901665628359  \\
            146.999293951518  0.8322912219700696  \\
            147.14050364791714  0.8322931658356856  \\
            147.2817133443163  0.8322969331575707  \\
            147.42292304071546  0.8323007650676347  \\
            147.56413273711462  0.8323042352283985  \\
            147.70534243351378  0.8323078001577157  \\
            147.8465521299129  0.8323124420786291  \\
            147.98776182631207  0.8323167825966261  \\
            148.12897152271123  0.832320424767807  \\
            148.27018121911038  0.8323240750416246  \\
            148.41139091550954  0.8323280863088085  \\
            148.55260061190867  0.8323312951413938  \\
            148.69381030830783  0.8323340498523384  \\
            148.835020004707  0.8323370075367992  \\
            148.97622970110615  0.8323391935603247  \\
            149.1174393975053  0.8323408662955736  \\
            149.25864909390444  0.8323428182730043  \\
            149.3998587903036  0.8323441185552555  \\
            149.54106848670276  0.832344937184862  \\
            149.68227818310191  0.8323461543161651  \\
            149.82348787950107  0.8323468954933922  \\
            149.9646975759002  0.8323472243544918  \\
            150.10590727229936  0.8323480654970957  \\
            150.24711696869852  0.8323486130154594  \\
            150.38832666509768  0.8323488130906131  \\
            150.5295363614968  0.8323495996382072  \\
            150.67074605789597  0.8323502489411402  \\
            150.81195575429513  0.8323505871451223  \\
            150.95316545069429  0.8323515311545492  \\
            151.09437514709344  0.832352454637786  \\
            151.23558484349257  0.832353068840887  \\
            151.37679453989173  0.8323542549048943  \\
            151.5180042362909  0.832355499144814  \\
            151.65921393269005  0.8323564087424647  \\
            151.8004236290892  0.832357815696926  \\
            151.94163332548834  0.8323593320208845  \\
            152.0828430218875  0.8323604741882631  \\
            152.22405271828666  0.8323620141894211  \\
            152.36526241468582  0.83236370574658  \\
            152.50647211108497  0.8323649831704542  \\
            152.6476818074841  0.8323665323342484  \\
            152.78889150388326  0.8323683067124759  \\
            152.93010120028242  0.8323696370263922  \\
            153.07131089668158  0.832371049247929  \\
            153.2125205930807  0.8323728641921282  \\
            153.35373028947987  0.8323742030851836  \\
            153.49493998587903  0.8323754300945955  \\
            153.6361496822782  0.8323772022705961  \\
            153.77735937867735  0.8323785499236953  \\
            153.91856907507648  0.8323796055011697  \\
            154.05977877147564  0.8323812516113598  \\
            154.2009884678748  0.8323826402222526  \\
            154.34219816427395  0.8323835990019661  \\
            154.4834078606731  0.8323850346998368  \\
            154.62461755707224  0.8323864985222519  \\
            154.7658272534714  0.8323874790812003  \\
            154.90703694987056  0.8323885761180927  \\
            155.04824664626972  0.8323901755337703  \\
            155.18945634266888  0.8323913069112311  \\
            155.330666039068  0.8323921813366726  \\
            155.47187573546717  0.8323937307021889  \\
            155.61308543186632  0.8323950999614655  \\
            155.75429512826548  0.8323960032472092  \\
            155.8955048246646  0.8323971932920418  \\
            156.03671452106377  0.8323988297699236  \\
            156.17792421746293  0.8323999824157405  \\
            156.3191339138621  0.8324008710727386  \\
            156.46034361026125  0.8324024702039976  \\
            156.60155330666038  0.8324039686863841  \\
            156.74276300305954  0.8324049678377017  \\
            156.8839726994587  0.8324060204355096  \\
            157.02518239585785  0.8324078015987142  \\
            157.166392092257  0.8324091792174889  \\
            157.30760178865614  0.8324101036598287  \\
            157.4488114850553  0.8324113967338989  \\
            157.59002118145446  0.8324131882709814  \\
            157.73123087785362  0.8324144640679775  \\
            157.87244057425278  0.8324153625870735  \\
            158.0136502706519  0.8324168617404374  \\
            158.15485996705107  0.8324185951680202  \\
            158.29606966345023  0.8324198106845975  \\
            158.43727935984938  0.8324206970579566  \\
            158.57848905624854  0.83242228029054  \\
            158.71969875264767  0.832424005842902  \\
            158.86090844904683  0.8324252126643831  \\
            159.002118145446  0.832426083960444  \\
            159.14332784184515  0.8324276154001609  \\
            159.28453753824428  0.8324294173707422  \\
            159.42574723464344  0.8324306767453192  \\
            159.5669569310426  0.8324315403307834  \\
            159.70816662744176  0.8324328888835307  \\
            159.84937632384091  0.8324348287168577  \\
            159.99058602024004  0.8324362117039243  \\
            160.1317957166392  0.8324371088098335  \\
            160.27300541303836  0.8324382193900853  \\
            160.41421510943752  0.8324402287360972  \\
            160.55542480583668  0.8324418074147119  \\
            160.6966345022358  0.8324428231530074  \\
            160.83784419863497  0.8324437394102143  \\
            160.97905389503413  0.8324455960866954  \\
            161.1202635914333  0.8324474182233492  \\
            161.26147328783244  0.8324486699156226  \\
            161.40268298423157  0.8324495359627189  \\
            161.54389268063073  0.8324508296070889  \\
            161.6851023770299  0.8324529667760564  \\
            161.82631207342905  0.8324545649804276  \\
            161.96752176982818  0.832455594230256  \\
            162.10873146622734  0.8324565149252245  \\
            162.2499411626265  0.8324583731365632  \\
            162.39115085902566  0.8324603641325008  \\
            162.53236055542482  0.8324617728057544  \\
            162.67357025182395  0.8324626986939683  \\
            162.8147799482231  0.8324637743953629  \\
            162.95598964462226  0.8324659257804411  \\
            163.09719934102142  0.8324678328349024  \\
            163.23840903742058  0.8324691301736448  \\
            163.3796187338197  0.8324700295139114  \\
            163.52082843021887  0.8324712466541833  \\
            163.66203812661803  0.8324735397583218  \\
            163.8032478230172  0.8324754263840971  \\
            163.94445751941635  0.8324766933783829  \\
            164.08566721581548  0.8324775994089902  \\
            164.22687691221464  0.8324788684066564  \\
            164.3680866086138  0.8324812357961306  \\
            164.50929630501295  0.8324831795316862  \\
            164.65050600141208  0.8324844947772373  \\
            164.79171569781124  0.8324854242138073  \\
            164.9329253942104  0.8324866382871599  \\
            165.07413509060956  0.8324890098130232  \\
            165.21534478700872  0.8324910972056978  \\
            165.35655448340785  0.8324925461470681  \\
            165.497764179807  0.8324935333301728  \\
            165.63897387620617  0.832494627031519  \\
            165.78018357260532  0.8324967871110827  \\
            165.92139326900448  0.8324991458670791  \\
            166.0626029654036  0.8325008285674266  \\
            166.20381266180277  0.8325019508459378  \\
            166.34502235820193  0.8325029425126478  \\
            166.4862320546011  0.832504590091377  \\
            166.62744175100025  0.8325072468591026  \\
            166.76865144739938  0.8325092739007924  \\
            166.90986114379854  0.8325106579206394  \\
            167.0510708401977  0.832511665773629  \\
            167.19228053659685  0.8325128874632012  \\
            167.333490232996  0.8325152361412492  \\
            167.47469992939514  0.8325177501069795  \\
            167.6159096257943  0.8325195544348182  \\
            167.75711932219346  0.8325207818873491  \\
            167.89832901859262  0.8325218139737038  \\
            168.03953871499175  0.8325233230853644  \\
            168.1807484113909  0.8325260635775944  \\
            168.32195810779007  0.8325284394277372  \\
            168.46316780418923  0.8325301315576008  \\
            168.60437750058838  0.8325313116141373  \\
            168.74558719698751  0.832532411159549  \\
            168.88679689338667  0.8325341216712884  \\
            169.02800658978583  0.8325370242686678  \\
            169.169216286185  0.8325394042279276  \\
            169.31042598258415  0.8325410959290633  \\
            169.45163567898328  0.832542300019962  \\
            169.59284537538244  0.8325434474008264  \\
            169.7340550717816  0.8325451992241769  \\
            169.87526476818076  0.832548178998325  \\
            170.01647446457991  0.8325506863441207  \\
            170.15768416097904  0.8325524886870254  \\
            170.2988938573782  0.8325537769045829  \\
            170.44010355377736  0.8325549437774697  \\
            170.58131325017652  0.8325565839894954  \\
            170.72252294657565  0.8325594882068407  \\
            170.8637326429748  0.8325622645036108  \\
            171.00494233937397  0.8325643024417955  \\
            171.14615203577313  0.8325657569450416  \\
            171.2873617321723  0.8325669578194813  \\
            171.42857142857142  0.8325684097537315  \\
            171.56978112497058  0.8325707923188935  \\
            171.71099082136973  0.8325740346349931  \\
            171.8522005177689  0.8325764631660995  \\
            171.99341021416805  0.8325782137202496  \\
            172.13461991056718  0.8325795401801154  \\
            172.27582960696634  0.8325808456400251  \\
            172.4170393033655  0.8325826824059637  \\
            172.55824899976466  0.8325857519955725  \\
            172.69945869616382  0.8325887918164289  \\
            172.84066839256295  0.8325910286977319  \\
            172.9818780889621  0.8325926616121134  \\
            173.12308778536126  0.8325939916378355  \\
            173.26429748176042  0.8325954447729023  \\
            173.40550717815955  0.8325975719350601  \\
            173.5467168745587  0.8326009446608614  \\
            173.68792657095787  0.8326039253613559  \\
            173.82913626735703  0.8326061317110929  \\
            173.9703459637562  0.8326077726899768  \\
            174.11155566015532  0.8326091593226471  \\
            174.25276535655448  0.8326107046784795  \\
            174.39397505295364  0.832612923871585  \\
            174.5351847493528  0.8326163805816599  \\
            174.67639444575195  0.8326195140145783  \\
            174.81760414215108  0.8326218485708249  \\
            174.95881383855024  0.8326236010619956  \\
            175.1000235349494  0.8326250689345783  \\
            175.24123323134856  0.8326266302699513  \\
            175.38244292774772  0.8326287437843839  \\
            175.52365262414685  0.8326319488290367  \\
            175.664862320546  0.8326355153584309  \\
            175.80607201694517  0.8326381611458258  \\
            175.94728171334432  0.8326401491482636  \\
            176.08849140974348  0.8326417525264884  \\
            176.2297011061426  0.8326433051918999  \\
            176.37091080254177  0.8326452018065523  \\
            176.51212049894093  0.832647897783156  \\
            176.6533301953401  0.8326517081171753  \\
            176.79453989173922  0.8326549175862316  \\
            176.93574958813838  0.8326573339357004  \\
            177.07695928453754  0.8326592070615672  \\
            177.2181689809367  0.8326608293262766  \\
            177.35937867733585  0.8326625355587337  \\
            177.50058837373498  0.8326647030543034  \\
            177.64179807013414  0.8326677515748108  \\
            177.7830077665333  0.8326717186896017  \\
            177.92421746293246  0.832674882996637  \\
            178.06542715933162  0.8326772871930844  \\
            178.20663685573075  0.8326791951826228  \\
            178.3478465521299  0.8326808967425956  \\
            178.48905624852907  0.8326827075240115  \\
            178.63026594492823  0.8326849690515438  \\
            178.77147564132738  0.8326880487235307  \\
            178.91268533772651  0.8326921182750404  \\
            179.05389503412567  0.8326955134761599  \\
            179.19510473052483  0.832698108213367  \\
            179.336314426924  0.8327001708729334  \\
            179.47752412332312  0.8327019809203998  \\
            179.61873381972228  0.832703828900577  \\
            179.75994351612144  0.8327060164375453  \\
            179.9011532125206  0.832708856234654  \\
            180.04236290891976  0.8327126720745224  \\
            180.1835726053189  0.8327166705432666  \\
            180.32478230171805  0.8327197174292359  \\
            180.4659919981172  0.8327221051045592  \\
            180.60720169451636  0.8327241073115015  \\
            180.74841139091552  0.8327259960151687  \\
            180.88962108731465  0.8327280414035082  \\
            181.0308307837138  0.8327305118873083  \\
            181.17204048011297  0.8327336741001986  \\
            181.31325017651213  0.8327377928986499  \\
            181.4544598729113  0.8327417335158532  \\
            181.59566956931042  0.8327447733879241  \\
            181.73687926570958  0.8327471991400933  \\
            181.87808896210873  0.8327492807630372  \\
            182.0192986585079  0.8327512757226282  \\
            182.16050835490702  0.8327534289599352  \\
            182.30171805130618  0.8327559728912233  \\
            182.44292774770534  0.8327591274079538  \\
            182.5841374441045  0.8327630998767842  \\
            182.72534714050366  0.832767400537171  \\
            182.8665568369028  0.8327707715322351  \\
            183.00776653330195  0.832773458119974  \\
            183.1489762297011  0.8327757306355383  \\
            183.29018592610026  0.8327778384596691  \\
            183.43139562249942  0.8327800100186985  \\
            183.57260531889855  0.8327824527845493  \\
            183.7138150152977  0.8327853532747352  \\
            183.85502471169687  0.8327888770523609  \\
            183.99623440809603  0.8327931687261217  \\
            184.1374441044952  0.8327973682030009  \\
            184.27865380089432  0.8328006733199593  \\
            184.41986349729348  0.832803369473236  \\
            184.56107319369264  0.8328057137380808  \\
            184.7022828900918  0.8328079363858409  \\
            184.84349258649095  0.8328102408839608  \\
            184.98470228289008  0.8328128038959824  \\
            185.12591197928924  0.8328157752815447  \\
            185.2671216756884  0.8328192780963839  \\
            185.40833137208756  0.8328234085923337  \\
            185.5495410684867  0.8328279150141873  \\
            185.69075076488585  0.8328316111856313  \\
            185.831960461285  0.832834624830057  \\
            185.97317015768417  0.8328372097497254  \\
            186.11437985408332  0.8328395900051988  \\
            186.25558955048245  0.8328419599153407  \\
            186.3967992468816  0.832844484057316  \\
            186.53800894328077  0.8328472972665911  \\
            186.67921863967993  0.8328505046369336  \\
            186.8204283360791  0.8328541815204124  \\
            186.96163803247822  0.8328583735273977  \\
            187.10284772887738  0.8328629222442072  \\
            187.24405742527654  0.8328667704955169  \\
            187.3852671216757  0.832869962115767  \\
            187.52647681807485  0.8328727304480964  \\
            187.66768651447398  0.8328752794928628  \\
            187.80889621087314  0.8328777839076431  \\
            187.9501059072723  0.8328803890072329  \\
            188.09131560367146  0.8328832107636465  \\
            188.2325253000706  0.8328863358061172  \\
            188.37373499646975  0.8328898214210972  \\
            188.5149446928689  0.8328936955522579  \\
            188.65615438926807  0.8328979568004888  \\
            188.79736408566723  0.8329024673547849  \\
            188.93857378206636  0.8329063730672922  \\
            189.07978347846552  0.8329097055413288  \\
            189.22099317486467  0.8329126597864946  \\
            189.36220287126383  0.832915405750225  \\
            189.503412567663  0.8329180883177913  \\
            189.64462226406212  0.8329208273123005  \\
            189.78583196046128  0.8329237174946951  \\
            189.92704165686044  0.8329268285637533  \\
            190.0682513532596  0.8329302051560893  \\
            190.20946104965876  0.8329338668461527  \\
            190.3506707460579  0.8329378081462289  \\
            190.49188044245705  0.8329419985064389  \\
            190.6330901388562  0.8329463550812379  \\
            190.77429983525536  0.8329503569155886  \\
            190.9155095316545  0.8329539475015453  \\
            191.05671922805365  0.8329572503149767  \\
            191.1979289244528  0.832960372636306  \\
            191.33913862085197  0.8329634055505105  \\
            191.48034831725113  0.8329664239471217  \\
            191.62155801365026  0.8329694865202251  \\
            191.76276771004942  0.8329726357684605  \\
            191.90397740644858  0.8329758979950217  \\
            192.04518710284773  0.8329792833076572  \\
            192.1863967992469  0.8329827856186688  \\
            192.32760649564602  0.8329863826449133  \\
            192.46881619204518  0.8329900359078013  \\
            192.61002588844434  0.8329936907332974  \\
            192.7512355848435  0.8329972995096376  \\
            192.89244528124266  0.8330008243067611  \\
            193.0336549776418  0.8330042170124966  \\
            193.17486467404095  0.8330074859791263  \\
            193.3160743704401  0.8330106389241682  \\
            193.45728406683926  0.833013682930376  \\
            193.59849376323842  0.8330166244457391  \\
            193.73970345963755  0.8330194692834828  \\
            193.8809131560367  0.8330222226220684  \\
            194.02212285243587  0.8330248890051926  \\
            194.16333254883503  0.8330274723417881  \\
            194.30454224523416  0.8330299759060237  \\
            194.44575194163332  0.8330324023373035  \\
            194.58696163803248  0.8330347536402677  \\
            194.72817133443164  0.8330370311847921  \\
            194.8693810308308  0.8330392357059886  \\
            195.01059072722992  0.8330413673042046  \\
            195.15180042362908  0.8330434254450235  \\
            195.29301012002824  0.8330454089592645  \\
            195.4342198164274  0.8330465682225353  \\
            195.57542951282656  0.8330480935881539  \\
            195.7166392092257  0.8330500204481817  \\
            195.85784890562485  0.8330522504849677  \\
            195.999058602024  0.8330546907744686  \\
            196.14026829842317  0.8330572537862492  \\
            196.28147799482232  0.8330598573834818  \\
            196.42268769122145  0.8330624248229462  \\
            196.5638973876206  0.8330648847550308  \\
            196.70510708401977  0.8330671712237309  \\
            196.84631678041893  0.8330692236666503  \\
            196.98752647681806  0.8330709869149998  \\
            197.12873617321722  0.8330724111935988  \\
            197.26994586961638  0.8330734521208739  \\
            197.41115556601554  0.8330740707088599  \\
            197.5523652624147  0.833074233363199  \\
            197.69357495881383  0.8330739118831414  \\
            197.83478465521299  0.8330730834615448  \\
            197.97599435161214  0.8330717306848754  \\
            198.1172040480113  0.8330698415332062  \\
            198.25841374441046  0.8330674093802187  \\
            198.3996234408096  0.8330642614298726  \\
            198.54083313720875  0.8330575836679934  \\
            198.6820428336079  0.83305081739342  \\
            198.82325253000707  0.8330441419255212  \\
            198.96446222640623  0.8330377083232289  \\
            199.10567192280536  0.8330316393850374  \\
            199.24688161920452  0.8330260296490053  \\
            199.38809131560367  0.8330209453927533  \\
            199.52930101200283  0.8330164246334651  \\
            199.67051070840196  0.8330124771278882  \\
            199.81172040480112  0.8330090843723322  \\
            199.95293010120028  0.8330061996026704  \\
            200.09413979759944  0.833003747794339  \\
            200.2353494939986  0.8330016256623368  \\
            200.37655919039773  0.8329997016612262  \\
            200.5177688867969  0.8329978159851325  \\
            200.65897858319605  0.8329957805677437  \\
            200.8001882795952  0.8329933759967375  \\
            200.94139797599436  0.8329915054605553  \\
            201.0826076723935  0.8329902855304616  \\
            201.22381736879265  0.8329895328011867  \\
            201.3650270651918  0.8329890822623032  \\
            201.50623676159097  0.832988787298226  \\
            201.64744645799013  0.832988519688213  \\
            201.78865615438926  0.832988169606364  \\
            201.92986585078842  0.8329876456216215  \\
            202.07107554718758  0.8329868746977706  \\
            202.21228524358673  0.8329858021934385  \\
            202.3534949399859  0.8329843918620953  \\
            202.49470463638502  0.8329826258520531  \\
            202.63591433278418  0.8329805047064666  \\
            202.77712402918334  0.8329780473633331  \\
            202.9183337255825  0.8329752911554924  \\
            203.05954342198163  0.8329722918106264  \\
            203.2007531183808  0.8329691234512597  \\
            203.34196281477995  0.8329658785947597  \\
            203.4831725111791  0.8329625180336491  \\
            203.62438220757826  0.8329598474818485  \\
            203.7655919039774  0.8329580180893453  \\
            203.90680160037655  0.832956815965875  \\
            204.0480112967757  0.8329560482533506  \\
            204.18922099317487  0.8329555431258635  \\
            204.33043068957403  0.8329551497896828  \\
            204.47164038597316  0.8329547384832559  \\
            204.61285008237232  0.8329542004772079  \\
            204.75405977877148  0.832953448074342  \\
            204.89526947517064  0.8329524146096393  \\
            205.0364791715698  0.832951054450259  \\
            205.17768886796893  0.8329493429955379  \\
            205.31889856436808  0.8329472766769913  \\
            205.46010826076724  0.8329448729583121  \\
            205.6013179571664  0.8329421703353712  \\
            205.74252765356553  0.8329392283362178  \\
            205.8837373499647  0.8329361275210786  \\
            206.02494704636385  0.8329329694823586  \\
            206.166156742763  0.8329296996267147  \\
            206.30736643916217  0.8329272714770583  \\
            206.4485761355613  0.8329258892533431  \\
            206.58978583196046  0.832925281541561  \\
            206.7309955283596  0.8329252036814727  \\
            206.87220522475877  0.8329254377666083  \\
            207.01341492115793  0.8329257926442676  \\
            207.15462461755706  0.8329261039155192  \\
            207.29583431395622  0.8329262339352016  \\
            207.43704401035538  0.8329260718119224  \\
            207.57825370675454  0.832925533408058  \\
            207.7194634031537  0.8329245613397551  \\
            207.86067309955283  0.8329231249769292  \\
            208.00188279595199  0.8329212204432651  \\
            208.14309249235114  0.8329188706162172  \\
            208.2843021887503  0.8329161251270089  \\
            208.42551188514943  0.8329130603606333  \\
            208.5667215815486  0.8329097794558528  \\
            208.70793127794775  0.8329064123051986  \\
            208.8491409743469  0.8329029105673007  \\
            208.99035067074607  0.8329003773443813  \\
            209.1315603671452  0.8328990933120006  \\
            209.27277006354436  0.8328987395188024  \\
            209.41397975994352  0.8328990282269533  \\
            209.55518945634267  0.8328997029121432  \\
            209.69639915274183  0.8329005382635862  \\
            209.83760884914096  0.8329013401840188  \\
            209.97881854554012  0.8329019457897016  \\
            210.12002824193928  0.8329022234104183  \\
            210.26123793833844  0.8329020725894761  \\
            210.4024476347376  0.8329014240837056  \\
            210.54365733113673  0.8329002398634608  \\
            210.6848670275359  0.832898513112619  \\
            210.82607672393505  0.8328962682285809  \\
            210.9672864203342  0.8328935608222708  \\
            211.10849611673336  0.8328904777181364  \\
            211.2497058131325  0.8328871369541483  \\
            211.39091550953165  0.8328836877818012  \\
            211.5321252059308  0.8328800826498626  \\
            211.67333490232997  0.8328775398621178  \\
            211.8145445987291  0.8328764226205922  \\
            211.95575429512826  0.8328763686327569  \\
            212.09696399152742  0.8328770509519564  \\
            212.23817368792658  0.8328781779774082  \\
            212.37938338432573  0.8328794934542034  \\
            212.52059308072486  0.8328807764733067  \\
            212.66180277712402  0.8328818414715564  \\
            212.80301247352318  0.8328825382316639  \\
            212.94422216992234  0.8328827518822142  \\
            213.0854318663215  0.8328824028976657  \\
            213.22664156272063  0.8328814470983502  \\
            213.3678512591198  0.8328798756504732  \\
            213.50906095551895  0.8328777150661133  \\
            213.6502706519181  0.832875027203223  \\
            213.79148034831726  0.8328719092656276  \\
            213.9326900447164  0.8328684938030265  \\
            214.07389974111555  0.8328649487109921  \\
            214.2151094375147  0.8328612305939237  \\
            214.35631913391387  0.8328586476029274  \\
            214.497528830313  0.8328576524626182  \\
            214.63873852671216  0.8328578443859965  \\
            214.77994822311132  0.8328588615383933  \\
            214.92115791951048  0.8328603810374704  \\
            215.06236761590964  0.8328621189532202  \\
            215.20357731230877  0.832863830307966  \\
            215.34478700870793  0.8328653090763616  \\
            215.48599670510708  0.8328663881853916  \\
            215.62720640150624  0.8328669395143714  \\
            215.7684160979054  0.832866873894947  \\
            215.90962579430453  0.8328661411110949  \\
            216.0508354907037  0.8328647298991226  \\
            216.19204518710285  0.8328626679476684  \\
            216.333254883502  0.832860021897701  \\
            216.47446457990117  0.8328568973425199  \\
            216.6156742763003  0.8328534388277553  \\
            216.75688397269946  0.8328498298513682  \\
            216.8980936690986  0.8328460322328253  \\
            217.03930336549777  0.8328434165198448  \\
            217.1805130618969  0.8328425300963886  \\
            217.32172275829606  0.8328429390102087  \\
            217.46293245469522  0.8328442513445723  \\
            217.60414215109438  0.8328461172182606  \\
            217.74535184749354  0.8328482287855694  \\
            217.88656154389267  0.8328503202363093  \\
            218.02777124029183  0.8328521677958048  \\
            218.16898093669099  0.8328535897248953  \\
            218.31019063309014  0.8328544463199342  \\
            218.4514003294893  0.83285463991279  \\
            218.59261002588843  0.8328541148708452  \\
            218.7338197222876  0.8328528575969968  \\
            218.87502941868675  0.8328508965296566  \\
            219.0162391150859  0.8328483021427504  \\
            219.15744881148507  0.8328451869457189  \\
            219.2986585078842  0.832841705483517  \\
            219.43986820428336  0.8328380543366141  \\
            219.58107790068252  0.8328342023079692  \\
            219.72228759708167  0.8328315560442608  \\
            219.86349729348083  0.8328307607203121  \\
            220.00470698987996  0.8328313545101372  \\
            220.14591668627912  0.8328329201780317  \\
            220.28712638267828  0.8328350850785736  \\
            220.42833607907744  0.8328375211566228  \\
            220.56954577547657  0.8328399449473214  \\
            220.71075547187573  0.8328421175760933  \\
            220.8519651682749  0.8328438447586444  \\
            220.99317486467405  0.8328449768009628  \\
            221.1343845610732  0.8328454085993184  \\
            221.27559425747233  0.8328450796402637  \\
            221.4168039538715  0.8328439740006323  \\
            221.55801365027065  0.8328421203475405  \\
            221.6992233466698  0.8328395919383865  \\
            221.84043304306897  0.8328365066208505  \\
            221.9816427394681  0.8328330268328945  \\
            222.12285243586726  0.832829359602763  \\
            222.26406213226642  0.8328254823630353  \\
            222.40527182866558  0.8328228125908265  \\
            222.54648152506473  0.8328220945417271  \\
            222.68769122146387  0.8328228439283288  \\
            222.82890091786302  0.8328246230760729  \\
            222.97011061426218  0.8328270409232491  \\
            223.11132031066134  0.8328297530209973  \\
            223.25253000706047  0.8328324615333061  \\
            223.39373970345963  0.8328349152370135  \\
            223.5349493998588  0.8328369095218068  \\
            223.67615909625795  0.8328382863902226  \\
            223.8173687926571  0.8328389344576466  \\
            223.95857848905624  0.8328387889523138  \\
            224.0997881854554  0.8328378317153083  \\
            224.24099788185455  0.8328360912005641  \\
            224.3822075782537  0.8328336424748637  \\
            224.52341727465287  0.8328306072178392  \\
            224.664626971052  0.8328271537219719  \\
            224.80583666745116  0.8328234968925924  \\
            224.94704636385032  0.8328196244273715  \\
            225.08825606024948  0.8328169409220434  \\
            225.22946575664864  0.8328162890132926  \\
            225.37067545304777  0.8328171673153485  \\
            225.51188514944693  0.8328191225538858  \\
            225.65309484584608  0.8328217495660248  \\
            225.79430454224524  0.8328246913003308  \\
            225.93551423864437  0.8328276388168148  \\
            226.07672393504353  0.8328303312869327  \\
            226.2179336314427  0.8328325559935866  \\
            226.35914332784185  0.8328341483311231  \\
            226.500353024241  0.8328349918053346  \\
            226.64156272064014  0.8328350180334588  \\
            226.7827724170393  0.8328342067441786  \\
            226.92398211343846  0.8328325857776225  \\
            227.06519180983761  0.8328302310853641  \\
            227.20640150623677  0.8328272667304226  \\
            227.3476112026359  0.8328238648872626  \\
            227.48882089903506  0.8328202458417937  \\
            227.63003059543422  0.8328164090877901  \\
            227.77124029183338  0.8328137245526415  \\
            227.91244998823254  0.8328131306347241  \\
            228.05365968463167  0.8328141141206711  \\
            228.19486938103083  0.8328162108964715  \\
            228.33607907742999  0.83281900594747  \\
            228.47728877382914  0.8328221333583676  \\
            228.6184984702283  0.8328252763132202  \\
            228.75970816662743  0.83282816709544  \\
            228.9009178630266  0.8328305870877951  \\
            229.04212755942575  0.8328323667724088  \\
            229.1833372558249  0.8328333857307608  \\
            229.32454695222404  0.8328335726436862  \\
            229.4657566486232  0.832832905291376  \\
            229.60696634502236  0.8328314105533768  \\
            229.74817604142152  0.8328291644085913  \\
            229.88938573782067  0.8328262919352778  \\
            230.0305954342198  0.8328229673110502  \\
            230.17180513061896  0.8328194138128783  \\
            230.31301482701812  0.8328156441018706  \\
            230.45422452341728  0.8328129738935436  \\
            230.59543421981644  0.8328124328570506  \\
            230.73664391621557  0.8328135010527988  \\
            230.87785361261473  0.8328157081380436  \\
            231.0190633090139  0.83281863336689  \\
            231.16027300541305  0.8328219055902923  \\
            231.3014827018122  0.832825203256054  \\
            231.44269239821134  0.8328282544088277  \\
            231.5839020946105  0.8328308366901152  \\
            231.72511179100965  0.8328327773382678  \\
            231.8663214874088  0.8328339531884856  \\
            232.00753118380794  0.8328342906728186  \\
            232.1487408802071  0.8328337658201651  \\
            232.28995057660626  0.8328324042562736  \\
            232.43116027300542  0.8328302812037409  \\
            232.57236996940458  0.8328275214820138  \\
            232.7135796658037  0.8328242995073879  \\
            232.85478936220287  0.8328208392930082  \\
            232.99599905860202  0.8328171678248704  \\
            233.13720875500118  0.8328145295650353  \\
            233.27841845140034  0.8328140391991176  \\
            233.41962814779947  0.8328151749356016  \\
            233.56083784419863  0.832817464612441  \\
            233.7020475405978  0.8328204856970568  \\
            233.84325723699695  0.8328238652863394  \\
            233.9844669333961  0.8328272801066474  \\
            234.12567662979524  0.8328304565138079  \\
            234.2668863261944  0.8328331704931167  \\
            234.40809602259355  0.8328352476593379  \\
            234.5493057189927  0.8328365632567042  \\
            234.69051541539184  0.832837042158917  \\
            234.831725111791  0.8328366588691459  \\
            234.97293480819016  0.8328354375200292  \\
            235.11414450458932  0.8328334518736737  \\
            235.25535420098848  0.8328308253216548  \\
            235.3965638973876  0.8328277308850163  \\
            235.53777359378677  0.8328243912142703  \\
            235.67898329018593  0.8328208485153011  \\
            235.82019298658508  0.8328182616437141  \\
            235.96140268298424  0.8328178224190144  \\
            236.10261237938337  0.8328190117927619  \\
            236.24382207578253  0.8328213599439248  \\
            236.3850317721817  0.8328244462788795  \\
            236.52624146858085  0.8328278994314102  \\
            236.66745116498  0.8328313972627097  \\
            236.80866086137914  0.832834666861379  \\
            236.9498705577783  0.8328374845434265  \\
            237.09108025417746  0.8328396758522698  \\
            237.23228995057661  0.8328411155587339  \\
            237.37349964697577  0.8328417276610521  \\
            237.5147093433749  0.8328414853848661  \\
            237.65591903977406  0.8328404111832257  \\
            237.79712873617322  0.8328385767365887  \\
            237.93833843257238  0.8328361029528211  \\
            238.0795481289715  0.832833159967197  \\
            238.22075782537067  0.832829967142399  \\
            238.36196752176983  0.8328266363818295  \\
            238.503177218169  0.8328242528130476  \\
            238.64438691456814  0.8328238276182054  \\
            238.78559661096727  0.8328248736300319  \\
            238.92680630736643  0.8328269520777075  \\
            239.0680160037656  0.8328296725868655  \\
            239.20922570016475  0.8328326931795902  \\
            239.3504353965639  0.8328357202744191  \\
            239.49164509296304  0.8328385086863412  \\
            239.6328547893622  0.8328408616267978  \\
            239.77406448576136  0.8328426307036824  \\
            239.91527418216052  0.8328437159213405  \\
            240.05648387855967  0.8328440656805697  \\
            240.1976935749588  0.8328436767786199  \\
            240.33890327135796  0.8328425944091928  \\
            240.48011296775712  0.8328409121624427  \\
            240.62132266415628  0.8328387720249755  \\
            240.7625323605554  0.832836289200948  \\
            240.90374205695457  0.8328347884607301  \\
            241.04495175335373  0.8328347858573385  \\
            241.1861614497529  0.8328358758697882  \\
            241.32737114615205  0.8328376957171322  \\
            241.46858084255118  0.8328399253584604  \\
            241.60979053895034  0.8328422874928992  \\
            241.7510002353495  0.8328445475596132  \\
            241.89220993174865  0.8328465137378034  \\
            242.0334196281478  0.8328480369467081  \\
            242.17462932454694  0.8328490108456029  \\
            242.3158390209461  0.8328493718338005  \\
            242.45704871734526  0.8328490990506505  \\
            242.59825841374442  0.8328482143755401  \\
            242.73946811014358  0.8328467824278932  \\
            242.8806778065427  0.8328449078310878  \\
            243.02188750294187  0.8328438150326735  \\
            243.16309719934102  0.8328439552182765  \\
            243.30430689574018  0.8328449849343554  \\
            243.4455165921393  0.8328465964985404  \\
            243.58672628853847  0.8328485179996351  \\
            243.72793598493763  0.8328505132976147  \\
            243.8691456813368  0.8328523820236272  \\
            244.01035537773595  0.8328539595799934  \\
            244.15156507413508  0.832855117140206  \\
            244.29277477053424  0.8328557616489307  \\
            244.4339844669334  0.8328558358220054  \\
            244.57519416333255  0.8328553181464404  \\
            244.7164038597317  0.8328542228804189  \\
            244.85761355613084  0.8328530863720567  \\
            244.99882325253  0.8328530028593953  \\
            245.14003294892916  0.8328537421919341  \\
            245.28124264532832  0.8328550387010148  \\
            245.42245234172748  0.8328566535223785  \\
            245.5636620381266  0.8328583745961649  \\
            245.70487173452577  0.8328600166669127  \\
            245.84608143092493  0.8328614212835596  \\
            245.98729112732408  0.8328624567994422  \\
            246.12850082372321  0.832863018372296  \\
            246.26971052012237  0.8328630279642555  \\
            246.41092021652153  0.8328624343418538  \\
            246.5521299129207  0.8328616519561214  \\
            246.69333960931985  0.8328617178963394  \\
            246.83454930571898  0.8328624540450248  \\
            246.97575900211814  0.8328636455043474  \\
            247.1169686985173  0.8328650933898575  \\
            247.25817839491646  0.8328666148304846  \\
            247.39938809131561  0.8328680429685384  \\
            247.54059778771474  0.832869226959709  \\
            247.6818074841139  0.8328700319730656  \\
            247.82301718051306  0.832870339191058  \\
            247.96422687691222  0.8328700458095153  \\
            248.10543657331138  0.832869629995982  \\
            248.2466462697105  0.8328700005161077  \\
            248.38785596610967  0.832870957561975  \\
            248.52906566250883  0.8328722969774679  \\
            248.670275358908  0.8328738304268758  \\
            248.81148505530714  0.8328753853948926  \\
            248.95269475170628  0.8328768051866166  \\
            249.09390444810543  0.8328779489275516  \\
            249.2351141445046  0.8328786915636058  \\
            249.37632384090375  0.8328789238610922  \\
            249.51753353730288  0.8328785524067285  \\
            249.65874323370204  0.8328782816741908  \\
            249.7999529301012  0.8328786491876676  \\
            249.94116262650036  0.8328794775186428  \\
            250.08237232289952  0.8328806135227144  \\
            250.22358201929865  0.8328819034527609  \\
            250.3647917156978  0.8328831929589413  \\
            250.50600141209696  0.832884327088695  \\
            250.64721110849612  0.8328851502867421  \\
            250.78842080489528  0.8328855063950831  \\
            250.9296305012944  0.8328854323632461  \\
            251.07084019769357  0.8328858145715428  \\
            251.21204989409273  0.8328866067095779  \\
            251.3532595904919  0.8328876985017203  \\
            251.49446928689105  0.8328889611243957  \\
            251.63567898329018  0.832890247206089  \\
            251.77688867968934  0.8328913908273423  \\
            251.9180983760885  0.8328922075207568  \\
            252.05930807248765  0.8328925026878271  \\
            252.20051776888678  0.8328929826922954  \\
            252.34172746528594  0.8328937787581056  \\
            252.4829371616851  0.8328948284576174  \\
            252.62414685808426  0.8328960291138783  \\
            252.76535655448342  0.832897237800623  \\
            252.90656625088255  0.8328982713422739  \\
            253.0477759472817  0.8328989063139408  \\
            253.18898564368087  0.8328994239967572  \\
            253.33019534008002  0.8329001925646713  \\
            253.47140503647918  0.8329011578100527  \\
            253.6126147328783  0.8329022298834856  \\
            253.75382442927747  0.8329032286458165  \\
            253.89503412567663  0.8329039261185017  \\
            254.0362438220758  0.8329047056866014  \\
            254.17745351847495  0.8329056526568247  \\
            254.31866321487408  0.8329067313799666  \\
            254.45987291127324  0.8329077877217169  \\
            254.6010826076724  0.8329086003607024  \\
            254.74229230407155  0.8329094707298389  \\
            254.88350200047068  0.8329104798506318  \\
            255.02471169686984  0.8329115733664003  \\
            255.165921393269  0.832912549895831  \\
            255.30713108966816  0.832913416652524  \\
            255.44834078606732  0.8329144116940829  \\
            255.58955048246645  0.8329155192432403  \\
            255.7307601788656  0.8329165999319836  \\
            255.87196987526477  0.8329174810286814  \\
            256.0131795716639  0.8329184365411755  \\
            256.1543892680631  0.8329195128191648  \\
            256.2955989644622  0.8329206307695042  \\
            256.4368086608614  0.8329215690978568  \\
            256.57801835726053  0.8329224853289684  \\
            256.71922805365966  0.8329235116648069  \\
            256.86043775005885  0.832924626971493  \\
            257.001647446458  0.8329256702709856  \\
            257.14285714285717  0.8329265456655897  \\
            257.2840668392563  0.8329275244163099  \\
            257.4252765356554  0.8329286175175362  \\
            257.5664862320546  0.8329297219407591  \\
            257.70769592845375  0.8329306370424173  \\
            257.84890562485293  0.8329315836280832  \\
            257.99011532125206  0.8329326474952026  \\
            258.1313250176512  0.8329337813248898  \\
            258.2725347140504  0.8329348025554676  \\
            258.4137444104495  0.8329357199444246  \\
            258.5549541068487  0.8329367545349246  \\
            258.6961638032478  0.8329378934793261  \\
            258.83737349964696  0.83293901032982  \\
            258.97858319604615  0.8329399476575431  \\
            259.1197928924453  0.8329409576592428  \\
            259.2610025888444  0.8329420833610899  \\
            259.4022122852436  0.8329432525655603  \\
            259.5434219816427  0.8329442627741723  \\
            259.6846316780419  0.8329452577437426  \\
            259.82584137444104  0.8329463584258495  \\
            259.96705107084017  0.8329475449307533  \\
            260.10826076723936  0.8329486696703341  \\
            260.2494704636385  0.832949644291824  \\
            260.3906801600377  0.832950716041373  \\
            260.5318898564368  0.8329518942609345  \\
            260.67309955283594  0.832953084383605  \\
            260.8143092492351  0.8329541028929941  \\
            260.95551894563425  0.8329551506212838  \\
            261.09672864203344  0.8329563054712236  \\
            261.23793833843257  0.8329575244055127  \\
            261.3791480348317  0.8329586423893964  \\
            261.5203577312309  0.8329596597990985  \\
            261.66156742763  0.8329607834350587  \\
            261.8027771240292  0.8329620030507175  \\
            261.94398682042834  0.8329632087329852  \\
            262.08519651682747  0.8329642442793104  \\
            262.22640621322665  0.8329653356130742  \\
            262.3676159096258  0.8329665330868713  \\
            262.50882560602497  0.8329677827401736  \\
            262.6500353024241  0.8329689178771297  \\
            262.79124499882323  0.8329699710874101  \\
            262.9324546952224  0.8329711302922952  \\
            263.07366439162155  0.8329723831557894  \\
            263.21487408802074  0.8329736254427563  \\
            263.35608378441987  0.8329746964762053  \\
            263.497293480819  0.8329758128244923  \\
            263.6385031772182  0.832977033929448  \\
            263.7797128736173  0.8329783192103882  \\
            263.9209225700165  0.8329795267879786  \\
            264.06213226641563  0.8329805967939932  \\
            264.20334196281476  0.8329817643164423  \\
            264.34455165921395  0.8329830338631886  \\
            264.4857613556131  0.8329843339625638  \\
            264.62697105201227  0.8329854980234972  \\
            264.7681807484114  0.832986603369145  \\
            264.9093904448105  0.8329878148940575  \\
            265.0506001412097  0.8329891196350765  \\
            265.19180983760884  0.8329904276221373  \\
            265.333019534008  0.8329915661105967  \\
            265.47422923040716  0.8329927097514077  \\
            265.6154389268063  0.8329939539979665  \\
            265.7566486232055  0.8329952843237627  \\
            265.8978583196046  0.8329966038249971  \\
            266.03906801600374  0.8329977471335925  \\
            266.1802777124029  0.8329989093699836  \\
            266.32148740880206  0.8330001739035533  \\
            266.46269710520124  0.8330015231940696  \\
            266.6039068016004  0.833002863724364  \\
            266.7451164979995  0.833004028884802  \\
            266.8863261943987  0.8330051990431233  \\
            267.0275358907978  0.8330064706618037  \\
            267.168745587197  0.8330078320307615  \\
            267.30995528359614  0.8330092017983206  \\
            267.45116497999527  0.8330104289712104  \\
            267.59237467639446  0.8330115807079524  \\
            267.7335843727936  0.8330128449454168  \\
            267.8747940691928  0.8330142075302118  \\
            268.0160037655919  0.8330156063140628  \\
            268.15721346199103  0.8330169157278485  \\
            268.2984231583902  0.833018062154863  \\
            268.43963285478935  0.8330193037289718  \\
            268.58084255118854  0.8330206507048687  \\
            268.72205224758767  0.8330220653169036  \\
            268.8632619439868  0.8330234524437934  \\
            269.004471640386  0.8330246596086217  \\
            269.1456813367851  0.8330258621550537  \\
            269.2868910331843  0.8330271721312461  \\
            269.42810072958343  0.8330285763540498  \\
            269.56931042598256  0.833030013231205  \\
            269.71052012238175  0.8330313696908372  \\
            269.8517298187809  0.8330325435108068  \\
            269.99293951518007  0.833033796002304  \\
            270.1341492115792  0.8330351558499098  \\
            270.27535890797833  0.8330365961417775  \\
            270.4165686043775  0.8330380441453136  \\
            270.55777830077665  0.8330393813071783  \\
            270.69898799717583  0.8330405592976421  \\
            270.84019769357496  0.8330418430856684  \\
            270.9814073899741  0.8330432333338094  \\
            271.1226170863733  0.8330446966925751  \\
            271.2638267827724  0.8330461594106158  \\
            271.40503647917154  0.8330475073347215  \\
            271.54624617557073  0.8330486949417191  \\
            271.68745587196986  0.8330499899286699  \\
            271.82866556836905  0.8330513920548814  \\
            271.9698752647682  0.833052869374539  \\
            272.1110849611673  0.8330543547002085  \\
            272.2522946575665  0.8330557456028369  \\
            272.3935043539656  0.8330569499289773  \\
            272.5347140503648  0.8330582335131869  \\
            272.67592374676394  0.8330596275110922  \\
            272.8171334431631  0.8330611067781349  \\
            272.95834313956226  0.8330626158139686  \\
            273.0995528359614  0.8330640687624598  \\
            273.2407625323606  0.8330653494116874  \\
            273.3819722287597  0.8330665841846854  \\
            273.52318192515884  0.833067945700867  \\
            273.664391621558  0.8330694066898842  \\
            273.80560131795716  0.8330709261300622  \\
            273.94681101435634  0.8330724372422005  \\
            274.0880207107555  0.8330738474895717  \\
            274.2292304071546  0.8330750706275577  \\
            274.3704401035538  0.8330763695107807  \\
            274.5116497999529  0.8330777818597335  \\
            274.6528594963521  0.8330792817607252  \\
            274.79406919275124  0.8330808218416607  \\
            274.93527888915037  0.8330823332720392  \\
            275.07648858554955  0.8330837257629563  \\
            275.2176982819487  0.8330849478567062  \\
            275.3589079783479  0.8330862718289606  \\
            275.500117674747  0.8330877080154547  \\
            275.64132737114613  0.8330892268190893  \\
            275.7825370675453  0.8330907811739156  \\
            275.92374676394445  0.8330923065451354  \\
            276.06495646034364  0.8330937209291014  \\
            276.20616615674277  0.8330949557739592  \\
            276.3473758531419  0.8330962732553603  \\
            276.4885855495411  0.8330977065859978  \\
            276.6297952459402  0.833099226804372  \\
            276.77100494233935  0.8331007911507888  \\
            276.91221463873853  0.8331023430673598  \\
            277.05342433513766  0.8331038121980021  \\
            277.19463403153685  0.833105114388439  \\
            277.335843727936  0.8331063779430695  \\
            277.4770534243351  0.8331077768963148  \\
            277.6182631207343  0.8331092755004813  \\
            277.7594728171334  0.8331108369046416  \\
            277.9006825135326  0.8331124138025369  \\
            278.04189220993175  0.8331139484325766  \\
            278.1831019063309  0.8331153725778391  \\
            278.32431160273006  0.8331166232078884  \\
            278.4655212991292  0.8331179441720946  \\
            278.6067309955284  0.8331193850747224  \\
            278.7479406919275  0.8331209144875811  \\
            278.88915038832664  0.8331224935336147  \\
            279.0303600847258  0.8331240758869011  \\
            279.17156978112496  0.8331256077726524  \\
            279.31277947752415  0.8331270279672153  \\
            279.4539891739233  0.8331282822566326  \\
            279.5951988703224  0.8331296079485303  \\
            279.7364085667216  0.8331310543293661  \\
            279.8776182631207  0.8331325883984276  \\
            280.0188279595199  0.8331341723659871  \\
            280.16003765591904  0.8331357636533008  \\
            280.30124735231817  0.8331373148926097  \\
            280.44245704871736  0.833138773927139  \\
            280.5836667451165  0.8331400838110983  \\
            280.7248764415157  0.8331413583137943  \\
            280.8660861379148  0.8331427702926256  \\
            281.00729583431394  0.8331442810073544  \\
            281.1485055307131  0.8331458545137701  \\
            281.28971522711225  0.8331474523816699  \\
            281.43092492351144  0.8331490336948582  \\
            281.57213461991057  0.8331505550511472  \\
            281.7133443163097  0.8331519705623566  \\
            281.8545540127089  0.8331532368067942  \\
            281.995763709108  0.8331545579238142  \\
            282.1369734055072  0.8331560019407739  \\
            282.27818310190634  0.8331575336419391  \\
            282.41939279830547  0.8331591172603026  \\
            282.56060249470465  0.8331607164775823  \\
            282.7018121911038  0.8331622944242224  \\
            282.8430218875029  0.8331638136793927  \\
            282.9842315839021  0.8331652362709893  \\
            283.12544128030123  0.8331665236756337  \\
            283.2666509767004  0.8331678218574098  \\
            283.40786067309955  0.8331692491268714  \\
            283.5490703694987  0.8331707673698167  \\
            283.69028006589787  0.8331723416996276  \\
            283.831489762297  0.8331739382317345  \\
            283.9726994586962  0.8331755240836165  \\
            284.1139091550953  0.8331770673748014  \\
            284.25511885149444  0.8331785372268651  \\
            284.39632854789363  0.8331799037634326  \\
            284.53753824429276  0.8331811616384647  \\
            284.67874794069195  0.833182512298595  \\
            284.8199576370911  0.833183973274786  \\
            284.9611673334902  0.8331855095252071  \\
            285.1023770298894  0.833187088166713  \\
            285.2435867262885  0.8331886784748447  \\
            285.3847964226877  0.8331902518838284  \\
            285.52600611908684  0.8331917819865766  \\
            285.667215815486  0.8331932445346871  \\
            285.80842551188516  0.8331946174384439  \\
            285.9496352082843  0.8331958856753233  \\
            286.0908449046835  0.8331972113117146  \\
            286.2320546010826  0.8331986485082566  \\
            286.37326429748174  0.8332001630719243  \\
            286.5144739938809  0.8332017237100743  \\
            286.65568369028006  0.8332033020304453  \\
            286.79689338667924  0.8332048725411587  \\
            286.9381030830784  0.8332064126507168  \\
            287.0793127794775  0.8332079026680048  \\
            287.2205224758767  0.8332093258022895  \\
            287.3617321722758  0.8332106681632199  \\
            287.502941868675  0.8332119332406291  \\
            287.64415156507414  0.8332132776159926  \\
            287.78536126147327  0.8332147194030723  \\
            287.92657095787246  0.8332162274919144  \\
            288.0677806542716  0.8332177739774744  \\
            288.2089903506708  0.8332193341596164  \\
            288.3502000470699  0.8332208865431132  \\
            288.49140974346903  0.8332224128376466  \\
            288.6326194398682  0.833223897957807  \\
            288.77382913626735  0.8332253300230937  \\
            288.9150388326665  0.8332267003579149  \\
            289.05624852906567  0.8332280034915874  \\
            289.1974582254648  0.8332292856041384  \\
            289.338667921864  0.833230663035767  \\
            289.4798776182631  0.833232114794613  \\
            289.62108731466225  0.8332336151890931  \\
            289.76229701106143  0.8332351415720513  \\
            289.90350670746056  0.8332366743407602  \\
            290.04471640385975  0.8332381969369205  \\
            290.1859261002589  0.8332396958466604  \\
            290.327135796658  0.8332411606005367  \\
            290.4683454930572  0.8332425837735339  \\
            290.60955518945633  0.8332439609850647  \\
            290.7507648858555  0.83324529089897  \\
            290.89197458225465  0.8332465910078519  \\
            291.0331842786538  0.8332479264346063  \\
            291.17439397505296  0.8332492602781166  \\
            291.3156036714521  0.8332506216740886  \\
            291.4568133678513  0.8332520314819358  \\
            291.5980230642504  0.8332535022847815  \\
            291.73923276064954  0.8332550383894568  \\
            291.88044245704873  0.8332566358265017  \\
            292.02165215344786  0.8332582823501647  \\
            292.16286184984705  0.8332599574384033  \\
            292.3040715462462  0.8332616322928831  \\
            292.4452812426453  0.8332632698389787  \\
            292.5864909390445  0.8332648247257731  \\
            292.7277006354436  0.8332662433260583  \\
            292.8689103318428  0.8332674982778026  \\
            293.01012002824194  0.8332687325731845  \\
            293.1513297246411  0.8332699478923338  \\
            293.29253942104026  0.8332711536955921  \\
            293.4337491174394  0.833272357289219  \\
            293.5749588138386  0.8332735638253929  \\
            293.7161685102377  0.8332747763022099  \\
            293.85737820663684  0.8332759955636857  \\
            293.998587903036  0.8332772202997535  \\
            294.13979759943516  0.8332784470462654  \\
            294.2810072958343  0.8332796701849917  \\
            294.4222169922335  0.8332808819436214  \\
            294.5634266886326  0.8332820723957616  \\
            294.7046363850318  0.8332832294609381  \\
            294.8458460814309  0.8332843389045953  \\
            294.98705577783005  0.8332853843380957  \\
            295.12826547422924  0.8332865423665267  \\
            295.26947517062837  0.8332878445183193  \\
            295.41068486702756  0.8332886714251153  \\
            295.5518945634267  0.8332891703023659  \\
            295.6931042598258  0.8332894698089289  \\
            295.834313956225  0.8332896800470684  \\
            295.97552365262413  0.833289892562455  \\
            296.1167333490233  0.8332901803441661  \\
            296.25794304542245  0.833290597824685  \\
            296.3991527418216  0.8332911808799021  \\
            296.54036243822077  0.8332919468291139  \\
            296.6815721346199  0.8332928944350237  \\
            296.8227818310191  0.8332940039037411  \\
            296.9639915274182  0.8332952368847822  \\
            297.10520122381735  0.8332965364710696  \\
            297.24641092021653  0.8332978271989324  \\
            297.38762061661566  0.8332990150481064  \\
            297.52883031301485  0.8332999874417335  \\
            297.670040009414  0.8333006132463623  \\
            297.8112497058131  0.833300742771948  \\
            297.9524594022123  0.8333002434048502  \\
            298.09366909861143  0.8333003892866463  \\
            298.2348787950106  0.833299907327722  \\
            298.37608849140975  0.8332989204548887  \\
            298.5172981878089  0.833297541203388  \\
            298.65850788420806  0.8332958717168908  \\
            298.7997175806072  0.833294003747498  \\
            298.9409272770064  0.8332920186557399  \\
            299.0821369734055  0.8332899874105765  \\
            299.22334666980464  0.8332879705893977  \\
            299.36455636620383  0.833286018378023  \\
            299.50576606260296  0.8332841705707013  \\
            299.64697575900215  0.8332824565701116  \\
            299.7881854554013  0.8332808953873622  \\
            299.9293951518004  0.8332794956419913  \\
            300.0706048481996  0.8332782555619668  \\
            300.2118145445987  0.8332772185273281  \\
            300.35302424099785  0.8332762573956366  \\
            300.49423393739704  0.8332750069041378  \\
            300.63544363379617  0.8332735636436203  \\
            300.77665333019536  0.8332720137418717  \\
            300.9178630265945  0.83327043286368  \\
            301.0590727229936  0.833268886210833  \\
            301.2002824193928  0.8332674285221181  \\
            301.34149211579194  0.8332661040733231  \\
            301.4827018121911  0.8332649466772353  \\
            301.62391150859025  0.8332639796836422  \\
            301.7651212049894  0.8332632159793308  \\
            301.90633090138857  0.8332626579880884  \\
            302.0475405977877  0.8332622976707018  \\
            302.1887502941869  0.833262116524958  \\
            302.329959990586  0.8332620855856439  \\
            302.47116968698515  0.833262165424546  \\
            302.61237938338434  0.833262306150451  \\
            302.75358907978347  0.8332624474091452  \\
            302.89479877618265  0.8332625183834151  \\
            303.0360084725818  0.8332625755699921  \\
            303.1772181689809  0.8332623531687716  \\
            303.3184278653801  0.833261427670742  \\
            303.45963756177923  0.8332599765000759  \\
            303.6008472581784  0.8332581601788083  \\
            303.74205695457755  0.833256122326837  \\
            303.8832666509767  0.8332539896619229  \\
            304.02447634737587  0.8332518719996896  \\
            304.165686043775  0.8332498622536233  \\
            304.3068957401742  0.8332480364350727  \\
            304.4481054365733  0.83324645365325  \\
            304.58931513297244  0.8332451561152296  \\
            304.73052482937163  0.8332441691259489  \\
            304.87173452577076  0.8332435010882079  \\
            305.01294422216995  0.8332431435026697  \\
            305.1541539185691  0.8332430709678597  \\
            305.2953636149682  0.8332432411801666  \\
            305.4365733113674  0.8332435949338415  \\
            305.5777830077665  0.8332440561209983  \\
            305.7189927041657  0.833244531731614  \\
            305.86020240056484  0.8332449118535278  \\
            306.001412096964  0.8332454069533926  \\
            306.14262179336316  0.8332451847314674  \\
            306.2838314897623  0.8332441460356833  \\
            306.4250411861614  0.8332425045363742  \\
            306.5662508825606  0.8332404534208824  \\
            306.70746057895974  0.8332381653935592  \\
            306.8486702753589  0.833235792675764  \\
            306.98987997175806  0.8332334670058652  \\
            307.1310896681572  0.8332312996392391  \\
            307.2722993645564  0.8332293813482714  \\
            307.4135090609555  0.8332277824223557  \\
            307.5547187573547  0.8332265526678944  \\
            307.6959284537538  0.8332257214082985  \\
            307.83713815015295  0.8332252974839877  \\
            307.97834784655214  0.8332252692523896  \\
            308.11955754295127  0.8332256045879411  \\
            308.26076723935046  0.8332262508820876  \\
            308.4019769357496  0.8332271350432825  \\
            308.5431866321487  0.8332281634969881  \\
            308.6843963285479  0.8332292221856756  \\
            308.82560602494704  0.8332301765688243  \\
            308.9668157213462  0.8332309547977116  \\
            309.10802541774535  0.8332316551012442  \\
            309.2492351141445  0.8332311573912742  \\
            309.39044481054367  0.8332297392582511  \\
            309.5316545069428  0.8332276538017829  \\
            309.672864203342  0.8332251296306339  \\
            309.8140738997411  0.8332223708627263  \\
            309.95528359614025  0.83321955712514  \\
            310.09649329253944  0.8332168435541111  \\
            310.23770298893857  0.8332143607950343  \\
            310.37891268533775  0.833212215002461  \\
            310.5201223817369  0.8332104878400999  \\
            310.661332078136  0.8332092364808172  \\
            310.8025417745352  0.8332084936066367  \\
            310.94375147093433  0.8332082674087392  \\
            311.0849611673335  0.8332085415874628  \\
            311.22617086373265  0.8332092753523032  \\
            311.3673805601318  0.8332104034219133  \\
            311.50859025653097  0.8332118360241034  \\
            311.6497999529301  0.8332134588958412  \\
            311.7910096493292  0.8332151332832517  \\
            311.9322193457284  0.8332166959416171  \\
            312.07342904212754  0.8332179591353773  \\
            312.21463873852673  0.8332192760720131  \\
            312.35584843492586  0.8332193541164088  \\
            312.497058131325  0.8332182205690114  \\
            312.6382678277242  0.833216180689907  \\
            312.7794775241233  0.8332135118762686  \\
            312.9206872205225  0.8332104636623555  \\
            313.0618969169216  0.8332072577195134  \\
            313.20310661332076  0.8332040878561748  \\
            313.34431630971994  0.8332011200178583  \\
            313.4855260061191  0.833198492287169  \\
            313.62673570251826  0.8331963148837989  \\
            313.7679453989174  0.8331946701645259  \\
            313.9091550953165  0.8331936126232148  \\
            314.0503647917157  0.8331931688908167  \\
            314.19157448811484  0.8331933377353694  \\
            314.332784184514  0.8331940900619966  \\
            314.47399388091316  0.8331953689129094  \\
            314.6152035773123  0.8331970894674045  \\
            314.7564132737115  0.8331991390418654  \\
            314.8976229701106  0.8332013770897623  \\
            315.0388326665098  0.8332036352016516  \\
            315.1800423629089  0.8332057171051763  \\
            315.32125205930805  0.8332073986650659  \\
            315.46246175570724  0.8332090811938371  \\
            315.60367145210637  0.8332093218436604  \\
            315.74488114850556  0.8332081677604686  \\
            315.8860908449047  0.8332059635837896  \\
            316.0273005413038  0.8332030231797471  \\
            316.168510237703  0.8331996296410623  \\
            316.30971993410213  0.8331960352870527  \\
            316.4509296305013  0.8331924616636321  \\
            316.59213932690045  0.8331890995433117  \\
            316.7333490232996  0.833186108925199  \\
            316.87455871969877  0.8331836190349977  \\
            317.0157684160979  0.8331817283250094  \\
            317.1569781124971  0.8331805044741307  \\
            317.2981878088962  0.8331799843878565  \\
            317.43939750529535  0.833180174198277  \\
            317.58060720169453  0.83318104926408  \\
            317.72181689809366  0.8331825541705495  \\
            317.8630265944928  0.8331846027295663  \\
            318.004236290892  0.8331870779796079  \\
            318.1454459872911  0.8331898321857482  \\
            318.2866556836903  0.8331926868396583  \\
            318.42786538008943  0.8331954326596052  \\
            318.56907507648856  0.8331978295904532  \\
            318.71028477288775  0.8331998659224481  \\
            318.8514944692869  0.8332013355836022  \\
            318.99270416568606  0.8332010122515394  \\
            319.1339138620852  0.8331992941409047  \\
            319.2751235584843  0.8331965462402975  \\
            319.4163332548835  0.8331931003122728  \\
            319.55754295128264  0.8331892548933397  \\
            319.69875264768183  0.8331852752939626  \\
            319.83996234408096  0.8331813935985602  \\
            319.9811720404801  0.8331778086655068  \\
            320.1223817368793  0.8331746861271305  \\
            320.2635914332784  0.8331721583897149  \\
            320.4048011296776  0.833170324633498  \\
            320.5460108260767  0.833169250812673  \\
            320.68722052247585  0.8331689696553876  \\
            320.82843021887504  0.8331694806637442  \\
            320.9696399152742  0.8331707501138004  \\
            321.11084961167336  0.8331727110555682  \\
            321.2520593080725  0.8331752633130147  \\
            321.3932690044716  0.8331782734840616  \\
            321.5344787008708  0.8331815749405855  \\
            321.67568839726994  0.8331849678284179  \\
            321.8168980936691  0.8331882190673446  \\
            321.95810779006825  0.8331910623511068  \\
            322.0993174864674  0.8331933998908756  \\
            322.2405271828666  0.8331952230027431  \\
            322.3817368792657  0.8331950684169265  \\
            322.5229465756649  0.8331933663155277  \\
            322.664156272064  0.833190511667354  \\
            322.80536596846315  0.8331868642279178  \\
            322.94657566486234  0.8331827485394365  \\
            323.08778536126147  0.8331784539308331  \\
            323.22899505766065  0.8331742345177353  \\
            323.3702047540598  0.8331703092024765  \\
            323.5114144504589  0.8331668616740948  \\
            323.6526241468581  0.8331640404083339  \\
            323.79383384325723  0.8331619586676424  \\
            323.93504353965636  0.8331606945011742  \\
            324.07625323605555  0.8331602907447885  \\
            324.2174629324547  0.8331607550210496  \\
            324.35867262885387  0.8331620597392267  \\
            324.499882325253  0.8331641420952948  \\
            324.6410920216521  0.8331669040719337  \\
            324.7823017180513  0.8331702124385283  \\
            324.92351141445045  0.833173898751169  \\
            325.06472111084963  0.833177759352651  \\
            325.20593080724876  0.8331815553724753  \\
            325.3471405036479  0.8331850127268474  \\
            325.4883502000471  0.8331878221186785  \\
            325.6295598964462  0.8331903950811551  \\
            325.7707695928454  0.8331911945642878  \\
            325.9119792892445  0.8331901430336522  \\
            326.05318898564366  0.8331876740900275  \\
            326.19439868204284  0.8331841845749018  \\
            326.335608378442  0.8331800345704721  \\
            326.47681807484116  0.8331755473996443  \\
            326.6180277712403  0.8331710096260331  \\
            326.7592374676394  0.833166671053962  \\
            326.9004471640386  0.8331627447284639  \\
            327.04165686043774  0.8331594069352792  \\
            327.1828665568369  0.8331567972008587  \\
            327.32407625323606  0.833155018292361  \\
            327.4652859496352  0.8331541362176543  \\
            327.6064956460344  0.8331541802253151  \\
            327.7477053424335  0.8331551428046288  \\
            327.8889150388327  0.8331569796855899  \\
            328.0301247352318  0.8331596098389018  \\
            328.17133443163095  0.8331629154759763  \\
            328.31254412803014  0.8331667420489346  \\
            328.45375382442927  0.8331708982506063  \\
            328.59496352082846  0.8331751560145302  \\
            328.7361732172276  0.8331792505149538  \\
            328.8773829136267  0.8331828801668333  \\
            329.0185926100259  0.833185706625834  \\
            329.15980230642504  0.8331882900330249  \\
            329.30101200282417  0.8331886405362968  \\
            329.44222169922335  0.833187178425646  \\
            329.5834313956225  0.8331843439446012  \\
            329.72464109202167  0.8331805394384079  \\
            329.8658507884208  0.8331761293540287  \\
            330.00706048481993  0.8331714402401429  \\
            330.1482701812191  0.8331667607471466  \\
            330.28947987761825  0.833162341627153  \\
            330.43068957401744  0.8331583957339916  \\
            330.57189927041657  0.8331550980232096  \\
            330.7131089668157  0.8331525855520705  \\
            330.8543186632149  0.8331509574795546  \\
            330.995528359614  0.8331502750663593  \\
            331.1367380560132  0.8331505616748986  \\
            331.27794775241233  0.833151802769304  \\
            331.41915744881146  0.8331539459154229  \\
            331.56036714521065  0.8331569007808202  \\
            331.7015768416098  0.8331605391347774  \\
            331.84278653800897  0.8331646948482931  \\
            331.9839962344081  0.8331691638940827  \\
            332.1252059308072  0.833173704346578  \\
            332.2664156272064  0.8331780363819283  \\
            332.40762532360554  0.8331818422779994  \\
            332.54883502000473  0.833184862848416  \\
            332.69004471640386  0.8331874147510246  \\
            332.831254412803  0.833187661875  \\
            332.9724641092022  0.8331860899081256  \\
            333.1136738056013  0.8331831458617676  \\
            333.2548835020005  0.833179238070877  \\
            333.3960931983996  0.8331747361939879  \\
            333.53730289479876  0.8331699712132182  \\
            333.67851259119794  0.83316523543427  \\
            333.8197222875971  0.8331607824864286  \\
            333.96093198399626  0.833156827322563  \\
            334.1021416803954  0.8331535462191264  \\
            334.2433513767945  0.8331510767761555  \\
            334.3845610731937  0.8331495179172705  \\
            334.52577076959284  0.8331489298896758  \\
            334.666980465992  0.833149334264159  \\
            334.80819016239116  0.833150713935092  \\
            334.9493998587903  0.8331530131204299  \\
            335.0906095551895  0.8331561373617119  \\
            335.2318192515886  0.8331599535240607  \\
            335.37302894798773  0.833164289796183  \\
            335.5142386443869  0.8331689356903689  \\
            335.65544834078605  0.8331736420424926  \\
            335.79665803718524  0.8331781210120116  \\
            335.93786773358437  0.8331820460819673  \\
            336.0790774299835  0.8331852401300864  \\
            336.2202871263827  0.8331877668932395  \\
            336.3614968227818  0.8331879965170387  \\
            336.502706519181  0.8331864156764692  \\
            336.64391621558013  0.8331834721671045  \\
            336.78512591197926  0.8331795749051059  \\
            336.92633560837845  0.8331750939272233  \\
            337.0675453047776  0.8331703603907948  \\
            337.20875500117677  0.8331656665737468  \\
            337.3499646975759  0.8331612658745934  \\
            337.49117439397503  0.8331573728124378  \\
            337.6323840903742  0.8331541630269709  \\
            337.77359378677335  0.8331517732784719  \\
            337.91480348317253  0.8331503014478084  \\
            338.05601317957166  0.8331498065364362  \\
            338.1972228759708  0.8331503086663994  \\
            338.33843257237  0.83315178908033  \\
            338.4796422687691  0.8331541901414486  \\
            338.6208519651683  0.8331574153335642  \\
            338.76206166156743  0.8331613292610736  \\
            338.90327135796656  0.833165757648962  \\
            339.04448105436575  0.833170487342803  \\
            339.1856907507649  0.8331752663087583  \\
            339.32690044716406  0.8331798036335779  \\
            339.4681101435632  0.8331837695246  \\
            339.6093198399623  0.8331870666175418  \\
            339.7505295363615  0.8331895219224408  \\
            339.89173923276064  0.8331897211196919  \\
            340.03294892915983  0.8331881451277324  \\
            340.17415862555896  0.8331852363059735  \\
            340.3153683219581  0.8331813984547992  \\
            340.4565780183573  0.8331769968155676  \\
            340.5977877147564  0.8331723580706095  \\
            340.7389974111556  0.83316777034323  \\
            340.8802071075547  0.8331634831977069  \\
            341.02141680395385  0.833159707639292  \\
            341.16262650035304  0.8331566161142102  \\
            341.3038361967522  0.83315434250966  \\
            341.4450458931513  0.8331529821538133  \\
            341.5862555895505  0.8331525918158155  \\
            341.7274652859496  0.8331531897057852  \\
            341.8686749823488  0.8331547554748148  \\
            342.00988467874794  0.83315723021497  \\
            342.15109437514707  0.8331605164592898  \\
            342.29230407154625  0.833164478181787  \\
            342.4335137679454  0.8331689407974474  \\
            342.5747234643446  0.8331736911622307  \\
            342.7159331607437  0.8331784775730696  \\
            342.85714285714283  0.8331830097678706  \\
            342.998352553542  0.8331869589255135  \\
            343.13956224994115  0.8331903011309024  \\
            343.28077194634034  0.8331926503477136  \\
            343.42198164273947  0.8331928106515238  \\
            343.5631913391386  0.8331912516663786  \\
            343.7044010355378  0.8331884052214895  \\
            343.8456107319369  0.8331846653512321  \\
            343.9868204283361  0.8331803882951482  \\
            344.12803012473523  0.833175892497944  \\
            344.26923982113436  0.8331714586094913  \\
            344.41044951753355  0.8331673294848266  \\
            344.5516592139327  0.8331637101841523  \\
            344.69286891033187  0.8331607679728352  \\
            344.834078606731  0.8331586323214073  \\
            344.9752883031301  0.8331573949055664  \\
            345.1164979995293  0.8331571096061748  \\
            345.25770769592845  0.8331577925092604  \\
            345.39891739232763  0.8331594219060157  \\
            345.54012708872676  0.8331619382927988  \\
            345.6813367851259  0.8331652443711329  \\
            345.8225464815251  0.8331692050477063  \\
            345.9637561779242  0.8331736474343723  \\
            346.1049658743234  0.8331783608481497  \\
            346.2461755707225  0.8331830968112218  \\
            346.38738526712166  0.8331875690509378  \\
            346.52859496352085  0.8331914534998117  \\
            346.66980465992  0.8331947911114942  \\
            346.8110143563191  0.8331970121290723  \\
            346.9522240527183  0.8331971339196835  \\
            347.0934337491174  0.833195609817395  \\
            347.2346434455166  0.8331928565349648  \\
            347.37585314191574  0.8331892541638409  \\
            347.51706283831487  0.833185146174162  \\
            347.65827253471406  0.8331808394147578  \\
            347.7994822311132  0.833176604113148  \\
            347.9406919275124  0.8331726738755431  \\
            348.0819016239115  0.8331692456868439  \\
            348.22311132031064  0.8331664799106422  \\
            348.3643210167098  0.8331645002892197  \\
            348.50553071310895  0.8331633939435493  \\
            348.64674040950814  0.833163211373294  \\
            348.78795010590727  0.8331639664568075  \\
            348.9291598023064  0.833165636451134  \\
            349.0703694987056  0.8331681619920082  \\
            349.2115791951047  0.8331714470938553  \\
            349.3527888915039  0.8331753591497914  \\
            349.49399858790304  0.8331797289316226  \\
            349.63520828430217  0.833184350589846  \\
            349.77641798070135  0.833188981653649  \\
            349.9176276771005  0.8331933430309095  \\
            350.05883737349967  0.833197119008196  \\
            350.2000470698988  0.8332004055202312  \\
            350.34125676629793  0.8332024824913897  \\
            350.4824664626971  0.8332025694853656  \\
            350.62367615909625  0.8332010990747195  \\
            350.76488585549544  0.8331984687561638  \\
            350.90609555189457  0.8331950409505637  \\
            351.0473052482937  0.8331911430029366  \\
            351.1885149446929  0.8331870671824524  \\
            351.329724641092  0.8331830706824335  \\
            351.4709343374912  0.8331793756203543  \\
            351.61214403389033  0.833176169037842  \\
            351.75335373028946  0.8331736029006762  \\
            351.89456342668865  0.8331717940987887  \\
            352.0357731230878  0.8331708244462638  \\
            352.17698281948697  0.8331707406813381  \\
            352.3181925158861  0.8331715544664009  \\
            352.4594022122852  0.8331732423879935  \\
            352.6006119086844  0.8331757459568099  \\
            352.74182160508354  0.8331789716076963  \\
            352.8830313014827  0.8331827906996514  \\
            353.02424099788186  0.8331870395158263  \\
            353.165450694281  0.8331915192635247  \\
            353.3066603906802  0.8331959960742024  \\
            353.4478700870793  0.8332002010034676  \\
            353.58907978347844  0.8332038300310811  \\
            353.7302894798776  0.8332070233381667  \\
            353.87149917627676  0.8332089462945652  \\
            354.01270887267594  0.8332090049800613  \\
            354.1539185690751  0.833207607303842  \\
            354.2951282654742  0.8332051279753806  \\
            354.4363379618734  0.8332019085044378  \\
            354.5775476582725  0.8331982572010617  \\
            354.7187573546717  0.8331944491755875  \\
            354.85996705107084  0.8331907263386376  \\
            355.00117674746997  0.8331872974011217  \\
            355.14238644386916  0.8331843378742368  \\
            355.2835961402683  0.8331819900694665  \\
            355.4248058366675  0.8331803630985825  \\
            355.5660155330666  0.8331795328736428  \\
            355.70722522946573  0.8331795421069933  \\
            355.8484349258649  0.8331804003112669  \\
            355.98964462226405  0.8331820837993835  \\
            356.13085431866324  0.8331845356845504  \\
            356.27206401506237  0.8331876658802622  \\
            356.4132737114615  0.8331913511003003  \\
            356.5544834078607  0.8331954348587338  \\
            356.6956931042598  0.8331997274699187  \\
            356.836902800659  0.8332040060484981  \\
            356.97811249705813  0.8332080145094027  \\
            357.11932219345726  0.8332114635678501  \\
            357.26053188985645  0.8332145265551899  \\
            357.4017415862556  0.8332162909335229  \\
            357.54295128265477  0.8332163301295128  \\
            357.6841609790539  0.8332150240640792  \\
            357.82537067545303  0.8332127216227048  \\
            357.9665803718522  0.8332097406554365  \\
            358.10779006825135  0.8332063679768847  \\
            358.24899976465053  0.8332028593662235  \\
            358.39020946104966  0.8331994395671911  \\
            358.5314191574488  0.8331963022880888  \\
            358.672628853848  0.8331936102017821  \\
            358.8138385502471  0.8331914949456999  \\
            358.95504824664624  0.8331900571218351  \\
            359.09625794304543  0.8331893662967443  \\
            359.23746763944456  0.8331894610015476  \\
            359.37867733584375  0.8331903487319289  \\
            359.5198870322429  0.8331920059481358  \\
            359.661096728642  0.8331943780749799  \\
            359.8023064250412  0.833197379501836  \\
            359.9435161214403  0.8332008935826433  \\
            360.0847258178395  0.8332047726359039  \\
            360.22593551423864  0.8332088379446844  \\
            360.3671452106378  0.8332128797566145  \\
            360.50835490703696  0.8332166572838882  \\
            360.6495646034361  0.8332198987032626  \\
            360.7907742998353  0.8332227964603861  \\
            360.9319839962344  0.8332243988488314  \\
            361.07319369263354  0.8332244269966276  \\
            361.2144033890327  0.8332232290698501  \\
            361.35561308543186  0.8332211247741951  \\
            361.49682278183104  0.8332184053549797  \\
            361.6380324782302  0.8332153335971431  \\
            361.7792421746293  0.8332121438252443  \\
            361.9204518710285  0.833209041903465  \\
            362.0616615674276  0.833206205235607  \\
            362.2028712638268  0.8332037827650939  \\
            362.34408096022594  0.8332018949749702  \\
            362.48529065662507  0.8332006338879018  \\
            362.62650035302426  0.8332000630661757  \\
            362.7677100494234  0.8332002176116999  \\
            362.9089197458226  0.8332011041660041  \\
            363.0501294422217  0.8332027009102388  \\
            363.19133913862083  0.833204957565176  \\
            363.33254883502  0.8332077953912085  \\
            363.47375853141915  0.8332111071883506  \\
            363.61496822781834  0.8332147572962376  \\
            363.75617792421747  0.8332185815941263  \\
            363.8973876206166  0.8332223875008946  \\
            364.0385973170158  0.8332259539750413  \\
            364.1798070134149  0.8332290315146869  \\
            364.32101670981405  0.833231753294605  \\
            364.46222640621323  0.8332333383445447  \\
            364.60343610261236  0.8332334736683602  \\
            364.74464579901155  0.8332324744165578  \\
            364.8858554954107  0.8332306304155833  \\
            365.0270651918098  0.8332282061678226  \\
            365.168274888209  0.8332254408516008  \\
            365.30948458460813  0.8332225483211831  \\
            365.4506942810073  0.8332197171067741  \\
            365.59190397740645  0.8332171104145181  \\
            365.7331136738056  0.8332148661264993  \\
            365.87432337020476  0.8332130968007411  \\
            366.0155330666039  0.8332118896712069  \\
            366.1567427630031  0.8332113066477997  \\
            366.2979524594022  0.8332113843163623  \\
            366.43916215580134  0.8332121339386771  \\
            366.5803718522005  0.833213541452466  \\
            366.72158154859966  0.8332155674713907  \\
            366.86279124499885  0.8332181472850527  \\
            367.004000941398  0.8332211908589928  \\
            367.1452106377971  0.8332245828346919  \\
            367.2864203341963  0.8332281825295703  \\
            367.4276300305954  0.8332318239369881  \\
            367.5688397269946  0.8332353157262449  \\
            367.71004942339374  0.8332384412425802  \\
            367.85125911979287  0.8332409842058435  \\
            367.99246881619206  0.8332431279184712  \\
            368.1336785125912  0.8332438290623871  \\
            368.2748882089904  0.8332433762768502  \\
            368.4160979053895  0.8332420363949123  \\
            368.55730760178864  0.8332400544434193  \\
            368.6985172981878  0.8332376536430095  \\
            368.83972699458695  0.833235035408115  \\
            368.98093669098614  0.8332323793469613  \\
            369.12214638738527  0.8332298432615666  \\
            369.2633560837844  0.8332275631477429  \\
            369.4045657801836  0.8332256531950955  \\
            369.5457754765827  0.8332242057870226  \\
            369.6869851729819  0.833223291500716  \\
            369.82819486938104  0.8332229591071605  \\
            369.96940456578017  0.8332232355711346  \\
            370.11061426217935  0.8332241260512099  \\
            370.2518239585785  0.833225613899751  \\
            370.3930336549776  0.8332276606629161  \\
            370.5342433513768  0.8332302060806567  \\
            370.67545304777593  0.8332331680867174  \\
            370.8166627441751  0.8332364428086363  \\
            370.95787244057425  0.8332399045677445  \\
            371.0990821369734  0.8332434058791667  \\
            371.24029183337257  0.8332467774518206  \\
            371.3815015297717  0.8332498281884176  \\
            371.5227112261709  0.8332523451854618  \\
            371.66392092257  0.8332543968854081  \\
            371.80513061896914  0.8332553201158424  \\
            371.94634031536833  0.8332551519942786  \\
            372.08755001176746  0.8332541272403865  \\
            372.22875970816665  0.8332524625499218  \\
            372.3699694045658  0.8332503565947252  \\
            372.5111791009649  0.8332479900227231  \\
            372.6523887973641  0.833245525457927  \\
            372.7935984937632  0.8332431075004343  \\
            372.9348081901624  0.8332408627264275  \\
            373.07601788656154  0.8332388996881749  \\
            373.2172275829607  0.8332373089140298  \\
            373.35843727935986  0.8332361629084315  \\
            373.499646975759  0.8332355161519042  \\
            373.6408566721582  0.8332354051010579  \\
            373.7820663685573  0.833235848188588  \\
            373.92327606495644  0.8332368458232753  \\
            374.0644857613556  0.8332383803899859  \\
            374.20569545775476  0.8332404162496716  \\
            374.34690515415394  0.8332428997393697  \\
            374.4881148505531  0.8332457591722027  \\
            374.6293245469522  0.8332489048373786  \\
            374.7705342433514  0.8332522290001909  \\
            374.9117439397505  0.8332556059020187  \\
            375.0529536361497  0.8332588917603264  \\
            375.19416333254884  0.8332619247686639  \\
            375.33537302894797  0.8332645250966664  \\
            375.47658272534716  0.8332665300398701  \\
            375.6177924217463  0.8332678002073176  \\
            375.7590021181454  0.8332680350860724  \\
            375.9002118145446  0.8332674352696294  \\
            376.04142151094374  0.833266187223613  \\
            376.1826312073429  0.8332644632857753  \\
            376.32384090374205  0.8332624216659978  \\
            376.4650506001412  0.8332602064462907  \\
            376.60626029654037  0.833257947580793  \\
            376.7474699929395  0.8332557608957721  \\
            376.8886796893387  0.8332537480896247  \\
            377.0298893857378  0.833251996732876  \\
            377.17109908213695  0.8332505802681796  \\
            377.31230877853613  0.8332495580103183  \\
            377.45351847493527  0.8332489751462039  \\
            377.59472817133445  0.8332488627348762  \\
            377.7359378677336  0.8332492377075045  \\
            377.8771475641327  0.8332501028673863  \\
            378.0183572605319  0.8332514468899481  \\
            378.15956695693103  0.8332532443227455  \\
            378.3007766533302  0.8332554555854621  \\
            378.44198634972935  0.8332580269699108  \\
            378.5831960461285  0.8332608906400332  \\
            378.72440574252767  0.8332639646318997  \\
            378.8656154389268  0.8332671528537091  \\
            379.006825135326  0.8332703450857892  \\
            379.1480348317251  0.833273416980597  \\
            379.28924452812424  0.8332762300627173  \\
            379.43045422452343  0.8332786317288646  \\
            379.57166392092256  0.8332804552478815  \\
            379.71287361732175  0.8332814468271674  \\
            379.8540833137209  0.8332816209810937  \\
            379.99529301012  0.8332811300638044  \\
            380.1365027065192  0.8332801109655452  \\
            380.2777124029183  0.8332786910863198  \\
            380.4189220993175  0.833276988335891  \\
            380.56013179571664  0.8332751111337806  \\
            380.7013414921158  0.8332731584092685  \\
            380.84255118851496  0.8332712196013944  \\
            380.9837608849141  0.8332693746589559  \\
            381.1249705813133  0.8332676940405095  \\
            381.2661802777124  0.833266238714371  \\
            381.40738997411154  0.8332650601586143  \\
            381.5485996705107  0.8332642003610726  \\
            381.68980936690986  0.8332636918193377  \\
            381.831019063309  0.8332635575407599  \\
            381.9722287597082  0.8332638110424485  \\
            382.1134384561073  0.8332644563512718  \\
            382.2546481525065  0.8332654880038566  \\
            382.3958578489056  0.8332668910465885  \\
            382.53706754530475  0.8332686410356117  \\
            382.67827724170394  0.8332707040368297  \\
            382.81948693810307  0.8332730366259041  \\
            382.96069663450226  0.8332755858882558  \\
            383.1019063309014  0.8332782894190642  \\
            383.2431160273005  0.8332810753232677  \\
            383.3843257236997  0.8332838622155633  \\
            383.52553542009883  0.8332865592204066  \\
            383.666745116498  0.8332890659720124  \\
            383.80795481289715  0.8332912726143538  \\
            383.9491645092963  0.8332930598011632  \\
            384.09037420569547  0.833293971478893  \\
            384.2315839020946  0.8332943361065093  \\
            384.3727935984938  0.8332943301194818  \\
            384.5140032948929  0.8332940050948869  \\
            384.65521299129205  0.833293410211529  \\
            384.79642268769123  0.8332925922499405  \\
            384.93763238409036  0.8332915955923823  \\
            385.07884208048955  0.8332904622228434  \\
            385.2200517768887  0.833289231727041  \\
            385.3612614732878  0.8332879412924206  \\
            385.502471169687  0.8332866257081554  \\
            385.64368086608613  0.8332853173651475  \\
            385.7848905624853  0.8332840462560269  \\
            385.92610025888445  0.8332828399751516  \\
            386.0673099552836  0.8332817237186083  \\
            386.20851965168276  0.8332807202842111  \\
            386.3497293480819  0.8332798500715032  \\
            386.4909390444811  0.8332791310817553  \\
            386.6321487408802  0.8332785789179669  \\
            386.77335843727934  0.833278206784865  \\
            386.91456813367853  0.8332780254889053  \\
            387.05577783007766  0.8332780434382716  \\
            387.19698752647685  0.8332782666428759  \\
            387.338197222876  0.8332786987143583  \\
            387.4794069192751  0.8332793408660872  \\
            387.6206166156743  0.8332801919131593  \\
            387.7618263120734  0.8332812482723989  \\
            387.90303600847255  0.8332825039623595  \\
            388.04424570487174  0.833283950603322  \\
            388.1854554012709  0.8332855774172958  \\
            388.32666509767006  0.8332873712280184  \\
            388.4678747940692  0.8332893164609556  \\
            388.6090844904683  0.8332913951433014  \\
            388.7502941868675  0.8332935869039779  \\
            388.89150388326664  0.8332958790098154  \\
            389.0327135796658  0.8332976878368231  \\
            389.17392327606495  0.8332987136173398  \\
            389.3151329724641  0.833299405573587  \\
            389.4563426688633  0.8333001286694447  \\
            389.5975523652624  0.8333011636104503  \\
            389.7387620616616  0.8333027068437998  \\
            389.8799717580607  0.8333048705583466  \\
            390.02118145445985  0.8333076826846022  \\
            390.16239115085904  0.8333110868947361  \\
            390.30360084725817  0.8333149426025758  \\
            390.44481054365735  0.8333190249636065  \\
            390.5860202400565  0.8333230248749716  \\
            390.7272299364556  0.8333265489754723  \\
            390.8684396328548  0.8333291196455678  \\
            391.00964932925393  0.8333301750073753  \\
            391.1508590256531  0.8333287562450347  \\
            391.29206872205225  0.8333260302032882  \\
            391.4332784184514  0.8333229856949471  \\
            391.57448811485057  0.8333198017732263  \\
            391.7156978112497  0.8333166347020622  \\
            391.8569075076489  0.8333136179561126  \\
            391.998117204048  0.833310862220757  \\
            392.13932690044714  0.833308455392096  \\
            392.28053659684633  0.8333064625769513  \\
            392.42174629324546  0.8333049260928667  \\
            392.56295598964465  0.8333038654681068  \\
            392.7041656860438  0.8333032774416577  \\
            392.8453753824429  0.833303135963227  \\
            392.9865850788421  0.8333033506837815  \\
            393.1277947752412  0.8333037413357037  \\
            393.26900447164036  0.8333042774997061  \\
            393.41021416803954  0.8333049394531541  \\
            393.5514238644387  0.8333057079934206  \\
            393.69263356083786  0.8333065644378872  \\
            393.833843257237  0.8333074906239432  \\
            393.9750529536361  0.8333084689089862  \\
            394.1162626500353  0.8333094821704219  \\
            394.25747234643444  0.8333105138056637  \\
            394.3986820428336  0.8333115477321335  \\
            394.53989173923276  0.8333125683872609  \\
            394.6811014356319  0.8333135607284841  \\
            394.8223111320311  0.8333145102332488  \\
            394.9635208284302  0.8333154028990091  \\
            395.1047305248294  0.833316225243227  \\
            395.2459402212285  0.8333169643033731  \\
            395.38714991762765  0.8333176076369252  \\
            395.52835961402684  0.8333181433213699  \\
            395.66956931042597  0.8333187067516176  \\
            395.81077900682516  0.8333192565045856  \\
            395.9519887032243  0.8333197800155792  \\
            396.0931983996234  0.8333202787773242  \\
            396.2344080960226  0.8333207541879909  \\
            396.37561779242174  0.8333212075511958  \\
            396.5168274888209  0.8333216400760002  \\
            396.65803718522005  0.8333220528769114  \\
            396.7992468816192  0.8333224469738819  \\
            396.94045657801837  0.8333228232923094  \\
            397.0816662744175  0.8333231826630375  \\
            397.2228759708167  0.8333235258223548  \\
            397.3640856672158  0.8333238534119956  \\
            397.50529536361495  0.8333241659791394  \\
            397.64650506001414  0.8333244639764114  \\
            397.78771475641327  0.8333247477618819  \\
            397.92892445281245  0.8333250175990671  \\
            398.0701341492116  0.8333252736569281  \\
            398.2113438456107  0.8333255159777082  \\
            398.3525535420099  0.8333256668249777  \\
            398.49376323840903  0.8333257444006229  \\
            398.6349729348082  0.8333257951896381  \\
            398.77618263120735  0.8333258590059239  \\
            398.9173923276065  0.833325968992287  \\
            399.05860202400567  0.8333261516204405  \\
            399.1998117204048  0.8333264266910038  \\
            399.3410214168039  0.8333268073335023  \\
            399.4822311132031  0.8333273000063681  \\
            399.62344080960224  0.8333279044969389  \\
            399.76465050600143  0.8333286139214595  \\
            399.90586020240056  0.8333294147250804  \\
            400.0470698987997  0.833330286681858  \\
            400.1882795951989  0.833331202894756  \\
            400.329489291598  0.8333321297956436  \\
            400.4706989879972  0.8333330271452963  \\
            400.6119086843963  0.833333848033396  \\
            400.75311838079546  0.833334538878531  \\
            400.89432807719464  0.8333350394281958  \\
            401.0355377735938  0.8333352827587908  \\
            401.17674746999296  0.8333351952756228  \\
            401.3179571663921  0.8333346967129054  \\
            401.4591668627912  0.8333328928867568  \\
            401.6003765591904  0.8333303960490094  \\
            401.74158625558954  0.8333278512363506  \\
            401.8827959519887  0.8333253654540227  \\
            402.02400564838786  0.8333230266799958  \\
            402.165215344787  0.8333209038649669  \\
            402.3064250411862  0.8333190469323611  \\
            402.4476347375853  0.8333174867783305  \\
            402.5888444339845  0.8333162352717548  \\
            402.7300541303836  0.8333152852542414  \\
            402.87126382678275  0.833314610540125  \\
            403.01247352318194  0.8333141659164677  \\
            403.15368321958107  0.8333138871430592  \\
            403.29489291598026  0.8333136909524168  \\
            403.4361026123794  0.833313475049785  \\
            403.5773123087785  0.833313274694385  \\
            403.7185220051777  0.8333131988821413  \\
            403.85973170157683  0.8333132175026674  \\
            404.000941397976  0.8333133032147153  \\
            404.14215109437515  0.8333134310527166  \\
            404.2833607907743  0.8333135784267837  \\
            404.42457048717347  0.8333137251227093  \\
            404.5657801835726  0.833313853301967  \\
            404.7069898799718  0.8333139475017098  \\
            404.8481995763709  0.8333139946347721  \\
            404.98940927277005  0.8333139839896682  \\
            405.13061896916923  0.8333139072305927  \\
            405.27182866556836  0.833313758397421  \\
            405.4130383619675  0.8333135339057084  \\
            405.5542480583667  0.8333132325466911  \\
            405.6954577547658  0.8333128554872855  \\
            405.836667451165  0.8333124062700883  \\
            405.97787714756413  0.8333118908133766  \\
            406.11908684396326  0.8333113174111083  \\
            406.26029654036245  0.8333107013830475  \\
            406.4015062367616  0.8333101606243597  \\
            406.54271593316076  0.8333097052415975  \\
            406.6839256295599  0.8333093158528073  \\
            406.825135325959  0.8333089749388687  \\
            406.9663450223582  0.8333086668434947  \\
            407.10755471875734  0.8333083777732319  \\
            407.24876441515653  0.8333080957974602  \\
            407.38997411155566  0.8333078108483934  \\
            407.5311838079548  0.8333075147210787  \\
            407.672393504354  0.8333072010733963  \\
            407.8136032007531  0.8333068654260605  \\
            407.9548128971523  0.8333065051626187  \\
            408.0960225935514  0.8333061195294521  \\
            408.23723228995055  0.8333057096357751  \\
            408.37844198634974  0.833305278453636  \\
            408.5196516827489  0.833304830817916  \\
            408.66086137914806  0.8333043734263303  \\
            408.8020710755472  0.8333039148394275  \\
            408.9432807719463  0.8333034521512652  \\
            409.0844904683455  0.8333030362735792  \\
            409.22570016474464  0.833302745960595  \\
            409.3669098611438  0.833302549917426  \\
            409.50811955754295  0.8333024198247371  \\
            409.6493292539421  0.8333023303387449  \\
            409.7905389503413  0.8333022590912184  \\
            409.9317486467404  0.8333021866894782  \\
            410.0729583431396  0.8333020967163968  \\
            410.2141680395387  0.8333019757303988  \\
            410.35537773593785  0.8333018132654609  \\
            410.49658743233704  0.8333016018311111  \\
            410.63779712873617  0.8333013369124299  \\
            410.7790068251353  0.8333010169700493  \\
            410.9202165215345  0.8333006434401538  \\
            411.0614262179336  0.833300220734479  \\
            411.2026359143328  0.833299756240313  \\
            411.34384561073193  0.833299260320496  \\
            411.48505530713106  0.8332987463134194  \\
            411.62626500353025  0.8332982305330272  \\
            411.7674746999294  0.8332977098896445  \\
            411.90868439632857  0.8332973372254396  \\
            412.0498940927277  0.8332970911850253  \\
            412.1911037891268  0.8332969382491743  \\
            412.332313485526  0.8332968482424226  \\
            412.47352318192515  0.8332967943330691  \\
            412.61473287832433  0.8332967530331759  \\
            412.75594257472346  0.8332967041985677  \\
            412.8971522711226  0.8332966310288329  \\
            413.0383619675218  0.8332965200673224  \\
            413.1795716639209  0.8332963612011504  \\
            413.3207813603201  0.8332961476611938  \\
            413.4619910567192  0.833295876022093  \\
            413.60320075311836  0.8332955462022512  \\
            413.74441044951755  0.8332951614638345  \\
            413.8856201459167  0.8332947284127724  \\
            414.02682984231586  0.8332942569987571  \\
            414.168039538715  0.8332937605152441  \\
            414.3092492351141  0.8332932555994514  \\
            414.4504589315133  0.8332927327163527  \\
            414.59166862791244  0.8332923304050239  \\
            414.7328783243116  0.8332920844940431  \\
            414.87408802071076  0.833291955597766  \\
            415.0152977171099  0.8332919081377274  \\
            415.1565074135091  0.8332919103426407  \\
            415.2977171099082  0.8332919342483995  \\
            415.4389268063074  0.8332919556980759  \\
            415.5801365027065  0.8332919543419216  \\
            415.72134619910565  0.8332919136373675  \\
            415.86255589550484  0.8332918208490234  \\
            416.00376559190397  0.8332916670486787  \\
            416.14497528830316  0.8332914471153021  \\
            416.2861849847023  0.8332911597350411  \\
            416.4273946811014  0.8332908074012226  \\
            416.5686043775006  0.8332903964143531  \\
            416.70981407389974  0.8332899368821177  \\
            416.85102377029887  0.8332894427193813  \\
            416.99223346669805  0.8332889316481877  \\
            417.1334431630972  0.8332884102525939  \\
            417.27465285949637  0.8332879405825329  \\
            417.4158625558955  0.8332876608527012  \\
            417.55707225229463  0.8332875261190942  \\
            417.6982819486938  0.8332874956287117  \\
            417.83949164509295  0.8332875328195585  \\
            417.98070134149214  0.8332876053206436  \\
            418.12191103789127  0.8332876849519812  \\
            418.2631207342904  0.8332877477245897  \\
            418.4043304306896  0.8332877738404919  \\
            418.5455401270887  0.833287747692716  \\
            418.6867498234879  0.833287657865294  \\
            418.82795951988703  0.8332874971332633  \\
            418.96916921628616  0.8332872624626653  \\
            419.11037891268535  0.8332869550105462  \\
            419.2515886090845  0.833286580124957  \\
            419.39279830548367  0.8332861473449533  \\
            419.5340080018828  0.8332856704005952  \\
            419.6752176982819  0.8332851672129475  \\
            419.8164273946811  0.8332846598940796  \\
            419.95763709108024  0.8332841430605925  \\
            420.09884678747943  0.8332838188969284  \\
            420.24005648387856  0.8332836681190334  \\
            420.3812661802777  0.8332836451209713  \\
            420.5224758766769  0.8332837088199346  \\
            420.663685573076  0.8332838226562457  \\
            420.8048952694752  0.8332839545933565  \\
            420.9461049658743  0.8332840771178486  \\
            421.08731466227346  0.8332841672394327  \\
            421.22852435867264  0.8332842064909493  \\
            421.3697340550718  0.8332841809283681  \\
            421.51094375147096  0.8332840811307886  \\
            421.6521534478701  0.8332839022004397  \\
            421.7933631442692  0.8332836437626797  \\
            421.9345728406684  0.8332833099659969  \\
            422.07578253706754  0.8332829094820082  \\
            422.2169922334667  0.8332824555054608  \\
            422.35820192986586  0.8332819657542312  \\
            422.499411626265  0.833281462469325  \\
            422.6406213226642  0.8332809369446623  \\
            422.7818310190633  0.8332805527273937  \\
            422.92304071546243  0.8332803713513055  \\
            423.0642504118616  0.8332803426600455  \\
            423.20546010826075  0.8332804212992955  \\
            423.34666980465994  0.8332805667167713  \\
            423.48787950105907  0.8332807431622236  \\
            423.6290891974582  0.8332809196874363  \\
            423.7702988938574  0.8332810701462285  \\
            423.9115085902565  0.8332811731944533  \\
            424.0527182866557  0.8332812122899975  \\
            424.19392798305483  0.8332811756927829  \\
            424.33513767945396  0.8332810564647648  \\
            424.47634737585315  0.8332808524699333  \\
            424.6175570722523  0.8332805663743127  \\
            424.75876676865147  0.8332802056459608  \\
            424.8999764650506  0.8332797825549707  \\
            425.04118616144973  0.833279314173469  \\
            425.1823958578489  0.8332788223756167  \\
            425.32360555424805  0.8332783225157593  \\
            425.46481525064723  0.8332778650226526  \\
            425.60602494704636  0.8332776400474299  \\
            425.7472346434455  0.8332775932729407  \\
            425.8884443398447  0.8332776754092723  \\
            426.0296540362438  0.8332778421937499  \\
            426.170863732643  0.8332780543909358  \\
            426.31207342904213  0.8332782777926302  \\
            426.45328312544126  0.8332784832178713  \\
            426.59449282184045  0.8332786465129343  \\
            426.7357025182396  0.8332787485513322  \\
            426.87691221463876  0.833278775233816  \\
            427.0181219110379  0.8332787174883739  \\
            427.159331607437  0.8332785712702321  \\
            427.3005413038362  0.833278337561854  \\
            427.44175100023534  0.8332780223729409  \\
            427.58296069663453  0.833277636740432  \\
            427.72417039303366  0.8332771967285034  \\
            427.8653800894328  0.8332767234285695  \\
            428.006589785832  0.8332762429592823  \\
            428.1477994822311  0.8332757482000877  \\
            428.28900917863024  0.8332754673494444  \\
            428.4302188750294  0.833275390470272  \\
            428.57142857142856  0.8332754647050701  \\
            428.71263826782774  0.8332756423969198  \\
            428.8538479642269  0.8332758810894844  \\
            428.995057660626  0.8332761435270098  \\
            429.1362673570252  0.8332763976543243  \\
            429.2774770534243  0.8332766166168377  \\
            429.4186867498235  0.8332767787605428  \\
            429.55989644622264  0.833276867632014  \\
            429.70110614262177  0.8332768719784085  \\
            429.84231583902096  0.8332767857474652  \\
            429.9835255354201  0.8332766080875055  \\
            430.1247352318193  0.8332763433474331  \\
            430.2659449282184  0.8332760010767336  \\
            430.40715462461753  0.8332755960254753  \\
            430.5483643210167  0.8332751481443083  \\
            430.68957401741585  0.833274682584465  \\
            430.83078371381504  0.833274192963503  \\
            430.97199341021417  0.8332738451878906  \\
            431.1132031066133  0.8332737269325151  \\
            431.2544128030125  0.8332737821839972  \\
            431.3956224994116  0.8332739602522503  \\
            431.5368321958108  0.8332742157704827  \\
            431.67804189220993  0.8332745086951957  \\
            431.81925158860906  0.8332748043061843  \\
            431.96046128500825  0.8332750732065375  \\
            432.1016709814074  0.8332752913226379  \\
            432.24288067780657  0.8332754399041616  \\
            432.3840903742057  0.8332755055240789  \\
            432.5253000706048  0.8332754800786535  \\
            432.666509767004  0.8332753607874426  \\
            432.80771946340315  0.8332751501932973  \\
            432.94892915980233  0.8332748561623629  \\
            433.09013885620146  0.8332744918840774  \\
            433.2313485526006  0.8332740758711734  \\
            433.3725582489998  0.8332736319596767  \\
            433.5137679453989  0.8332731851717261  \\
            433.6549776417981  0.8332727609302971  \\
            433.7961873381972  0.8332725910889591  \\
            433.93739703459636  0.8332726169227415  \\
            434.07860673099555  0.8332727851039771  \\
            434.2198164273947  0.8332730477023021  \\
            434.3610261237938  0.8332733621846562  \\
            434.502235820193  0.8332736914152818  \\
            434.6434455165921  0.8332740036557253  \\
            434.7846552129913  0.8332742725648359  \\
            434.92586490939044  0.8332744771987665  \\
            435.06707460578957  0.8332746020109731  \\
            435.20828430218876  0.833274636852215  \\
            435.3494939985879  0.8332745769705551  \\
            435.4907036949871  0.833274423011359  \\
            435.6319133913862  0.8332741810172966  \\
            435.77312308778534  0.83327386242834  \\
            435.9143327841845  0.8332734840817656  \\
            436.05554248058365  0.8332730682121524  \\
            436.19675217698284  0.833272642451383  \\
            436.33796187338197  0.8332721985378302  \\
            436.4791715697811  0.833271968218828  \\
            436.6203812661803  0.8332719551019647  \\
            436.7615909625794  0.833272103647342  \\
            436.9028006589786  0.8332723637398315  \\
            437.04401035537774  0.833272690689074  \\
            437.18522005177687  0.8332730452294811  \\
            437.32642974817605  0.833273393520234  \\
            437.4676394445752  0.8332737071452836  \\
            437.60884914097437  0.8332739631133511  \\
            437.7500588373735  0.8332741438579276  \\
            437.89126853377263  0.8332742372372739  \\
            438.0324782301718  0.8332742365344209  \\
            438.17368792657095  0.8332741404571694  \\
            438.31489762297014  0.8332739531380903  \\
            438.45610731936927  0.8332736841345239  \\
            438.5973170157684  0.833273348428581  \\
            438.7385267121676  0.8332729664271423  \\
            438.8797364085667  0.833272563961858  \\
            439.0209461049659  0.8332721383819836  \\
            439.16215580136503  0.8332718402595917  \\
            439.30336549776416  0.8332717798177204  \\
            439.44457519416335  0.8332718997533081  \\
            439.5857848905625  0.8332721481714178  \\
            439.72699458696167  0.8332724785852385  \\
            439.8682042833608  0.8332728499160834  \\
            440.0094139797599  0.8332732264933919  \\
            440.1506236761591  0.8332735780547276  \\
            440.29183337255824  0.8332738797457803  \\
            440.4330430689574  0.833274112120364  \\
            440.57425276535656  0.8332742611404186  \\
            440.7154624617557  0.8332743181760086  \\
            440.8566721581549  0.8332742800053243  \\
            440.997881854554  0.8332741488146806  \\
            441.13909155095314  0.8332739321985181  \\
            441.2803012473523  0.833273643159402  \\
            441.42151094375146  0.8332733001080233  \\
            441.56272064015064  0.8332729268631975  \\
            441.7039303365498  0.833272552651866  \\
            441.8451400329489  0.8332721860109422  \\
            441.9863497293481  0.8332720712529135  \\
            442.1275594257472  0.83327215461305  \\
            442.2687691221464  0.8332723828419818  \\
            442.40997881854554  0.8332727080403712  \\
            442.55118851494467  0.833273087658916  \\
            442.69239821134386  0.8332734844983466  \\
            442.833607907743  0.833273866709428  \\
            442.9748176041422  0.8332742077929587  \\
            443.1160273005413  0.8332744865997712  \\
            443.25723699694043  0.8332746873307321  \\
            443.3984466933396  0.8332747995367413  \\
            443.53965638973875  0.8332748181187334  \\
            443.68086608613794  0.8332747433276763  \\
            443.82207578253707  0.8332745807645717  \\
            443.9632854789362  0.8332743413804556  \\
            444.1044951753354  0.8332740414763977  \\
            444.2457048717345  0.8332737027035017  \\
            444.3869145681337  0.8332733520629045  \\
            444.52812426453283  0.8332729812486029  \\
            444.66933396093197  0.8332728067628418  \\
            444.81054365733115  0.8332728468013681  \\
            444.9517533537303  0.8332730472004303  \\
            445.09296305012947  0.8332733590496246  \\
            445.2341727465286  0.8332737386918941  \\
            445.37538244292773  0.8332741477235295  \\
            445.5165921393269  0.8332745529941694  \\
            445.65780183572605  0.8332749266067995  \\
            445.7990115321252  0.8332752459177529  \\
            445.94022122852436  0.8332754935367103  \\
            446.0814309249235  0.8332756573266997  \\
            446.2226406213227  0.833275730404097  \\
            446.3638503177218  0.833275711138625  \\
            446.50506001412094  0.8332756031533544  \\
            446.64626971052013  0.8332754153247028  \\
            446.78747940691926  0.833275161782436  \\
            446.92868910331845  0.8332748619096667  \\
            447.0698987997176  0.8332745403428553  \\
            447.2111084961167  0.8332742054029236  \\
            447.3523181925159  0.8332739806250077  \\
            447.493527888915  0.8332739682240898  \\
            447.6347375853142  0.833274115830565  \\
            447.77594728171334  0.8332743762352799  \\
            447.9171569781125  0.8332747073895334  \\
            448.05836667451166  0.8332750724050757  \\
            448.1995763709108  0.8332754395541093  \\
            448.34078606731  0.8332757822692892  \\
            448.4819957637091  0.8332760791437213  \\
            448.62320546010824  0.833276313930964  \\
            448.7644151565074  0.8332764755450277  \\
            448.90562485290656  0.8332765580603746  \\
            449.04683454930574  0.8332765607119188  \\
            449.1880442457049  0.8332764878950263  \\
            449.329253942104  0.8332763491655153  \\
            449.4704636385032  0.8332761592396556  \\
            449.6116733349023  0.8332759379941692  \\
            449.7528830313015  0.833275737399386  \\
            449.89409272770064  0.8332757155843536  \\
            450.03530242409977  0.8332758303369583  \\
            450.17651212049896  0.8332760406401143  \\
            450.3177218168981  0.8332763100722212  \\
            450.4589315132973  0.8332766068071646  \\
            450.6001412096964  0.8332769036143157  \\
            450.74135090609553  0.8332771778585321  \\
            450.8825606024947  0.8332774115001563  \\
            451.02377029889385  0.8332775910950172  \\
            451.16497999529304  0.8332777077944294  \\
            451.30618969169217  0.8332777573451933  \\
            451.4473993880913  0.8332777400895949  \\
            451.5886090844905  0.8332776609654063  \\
            451.7298187808896  0.8332775295058852  \\
            451.87102847728875  0.8332773544893123  \\
            452.01223817368793  0.8332772943048576  \\
            452.15344787008706  0.8332773793102266  \\
            452.29465756648625  0.8332775686037907  \\
            452.4358672628854  0.8332778256876997  \\
            452.5770769592845  0.8332781184678828  \\
            452.7182866556837  0.8332784192540483  \\
            452.85949635208283  0.833278704759684  \\
            453.000706048482  0.833278956102056  \\
            453.14191574488115  0.8332791588022104  \\
            453.2831254412803  0.8332793027849716  \\
            453.42433513767946  0.833279382378944  \\
            453.5655448340786  0.8332793963165102  \\
            453.7067545304778  0.8332793477338325  \\
            453.8479642268769  0.8332792441708522  \\
            453.98917392327604  0.8332790975712899  \\
            454.13038361967523  0.8332789744245768  \\
            454.27159331607436  0.8332789915393082  \\
            454.41280301247355  0.8332791156829806  \\
            454.5540127088727  0.833279313828495  \\
            454.6952224052718  0.8332795566165355  \\
            454.836432101671  0.8332798183555702  \\
            454.9776417980701  0.8332800770218501  \\
            455.1188514944693  0.8332803142594102  \\
            455.26006119086844  0.8332805153800685  \\
            455.4012708872676  0.833280669363427  \\
            455.54248058366676  0.8332807688568707  \\
            455.6836902800659  0.8332808101755684  \\
            455.8248999764651  0.8332807933024724  \\
            455.9661096728642  0.833280726408952  \\
            456.10731936926334  0.8332807286933978  \\
            456.2485290656625  0.8332808282530836  \\
            456.38973876206165  0.8332809970615698  \\
            456.53094845846084  0.8332812097889982  \\
            456.67215815485997  0.8332814438020918  \\
            456.8133678512591  0.8332816791641549  \\
            456.9545775476583  0.8332818986350731  \\
            457.0957872440574  0.8332820876713133  \\
            457.2369969404566  0.8332822344259239  \\
            457.37820663685574  0.8332823297485343  \\
            457.51941633325487  0.8332823671853556  \\
            457.66062602965405  0.8332823439617477  \\
            457.8018357260532  0.8332823624518122  \\
            457.9430454224523  0.8332824719139024  \\
            458.0842551188515  0.833282645792948  \\
            458.22546481525063  0.8332828601086335  \\
            458.3666745116498  0.8332830934553991  \\
            458.50788420804895  0.8332833270024395  \\
            458.6490939044481  0.833283544493705  \\
            458.79030360084727  0.833283732247901  \\
            458.9315132972464  0.8332838791584878  \\
            459.0727229936456  0.8332839766936813  \\
            459.2139326900447  0.8332840188964519  \\
            459.35514238644384  0.8332840023845258  \\
            459.49635208284303  0.8332840089414062  \\
            459.63756177924216  0.8332841074994918  \\
            459.77877147564135  0.8332842722973628  \\
            459.9199811720405  0.8332844800172783  \\
            460.0611908684396  0.8332847097887754  \\
            460.2024005648388  0.833284943188671  \\
            460.3436102612379  0.8332851642410606  \\
            460.4848199576371  0.8332853594173181  \\
            460.62602965403624  0.8332855176360973  \\
            460.7672393504354  0.8332856302633301  \\
            460.90844904683456  0.8332856911122278  \\
            461.0496587432337  0.8332856964432805  \\
            461.1908684396329  0.8332857071927039  \\
            461.332078136032  0.8332858081812353  \\
            461.47328783243114  0.8332859756512703  \\
            461.6144975288303  0.8332861867890553  \\
            461.75570722522946  0.8332864211548014  \\
            461.89691692162864  0.8332866606826825  \\
            462.0381266180278  0.8332868896808365  \\
            462.1793363144269  0.8332870948313649  \\
            462.3205460108261  0.8332872651903325  \\
            462.4617557072252  0.8332873921877683  \\
            462.6029654036244  0.8332874696276644  \\
            462.74417510002354  0.8332874936879769  \\
            462.88538479642267  0.8332875080103411  \\
            463.02659449282186  0.8332876076367204  \\
            463.167804189221  0.8332877732454113  \\
            463.3090138856201  0.8332879827926577  \\
            463.4502235820193  0.8332882165072154  \\
            463.59143327841844  0.8332884568903539  \\
            463.7326429748176  0.8332886887158553  \\
            463.87385267121675  0.8332888990300144  \\
            464.0150623676159  0.833289077151639  \\
            464.15627206401507  0.83328921467205  \\
            464.2974817604142  0.8332893054550807  \\
            464.4386914568134  0.833289345637078  \\
            464.5799011532125  0.8332893646676839  \\
            464.72111084961165  0.833289462388668  \\
            464.86232054601084  0.8332896257773277  \\
            465.00353024240997  0.8332898335479573  \\
            465.14473993880915  0.8332900665842711  \\
            465.2859496352083  0.8332903079394052  \\
            465.4271593316074  0.8332905428359155  \\
            465.5683690280066  0.8332907586657795  \\
            465.70957872440573  0.8332909449903948  \\
            465.8507884208049  0.8332910935405802  \\
            465.99199811720405  0.8332911982165749  \\
            466.1332078136032  0.8332912550880393  \\
            466.27441751000237  0.8332912823098525  \\
            466.4156272064015  0.8332913795356106  \\
            466.5568369028007  0.8332915416481914  \\
            466.6980465991998  0.8332917481633373  \\
            466.83925629559894  0.8332919806639096  \\
            466.98046599199813  0.8332922227998885  \\
            467.12167568839726  0.8332924602883726  \\
            467.26288538479645  0.8332926809135799  \\
            467.4040950811956  0.8332928745268471  \\
            467.5453047775947  0.8332930330466294  \\
            467.6865144739939  0.833293150458501  \\
            467.827724170393  0.8332932228151552  \\
            467.9689338667922  0.8332932597481597  \\
            468.11014356319134  0.8332933563379945  \\
            468.2513532595905  0.8332935166867739  \\
            468.39256295598966  0.8332937211776769  \\
            468.5337726523888  0.8332939521540037  \\
            468.674982348788  0.8332941939191749  \\
            468.8161920451871  0.8332944327367329  \\
            468.95740174158624  0.8332946568303404  \\
            469.0986114379854  0.8332948563837812  \\
            469.23982113438456  0.8332950235409605  \\
            469.3810308307837  0.8332951524059039  \\
            469.5222405271829  0.8332952390427584  \\
            469.663450223582  0.8332952870746368  \\
            469.8046599199812  0.8332953831904631  \\
            469.9458696163803  0.833295541661742  \\
            470.08707931277945  0.8332957437787036  \\
            470.22828900917864  0.83329597268282  \\
            470.36949870557777  0.8332962133668024  \\
            470.51070840197696  0.8332964526746037  \\
            470.6519180983761  0.8332966793014168  \\
            470.7931277947752  0.8332968837936753  \\
            470.9343374911744  0.8332970585490533  \\
            471.07554718757353  0.8332971978164656  \\
            471.2167568839727  0.8332972976960675  \\
            471.35796658037185  0.8332973580625792  \\
            471.499176276771  0.8332974540189445  \\
            471.64038597317017  0.8332976106045138  \\
            471.7815956695693  0.8332978100584013  \\
            471.9228053659685  0.833298036360571  \\
            472.0640150623676  0.833298275231835  \\
            472.20522475876675  0.833298514133855  \\
            472.34643445516593  0.8332987422691417  \\
            472.48764415156506  0.8332989505810545  \\
            472.62885384796425  0.8332991317538019  \\
            472.7700635443634  0.8332992802124412  \\
            472.9112732407625  0.8332993921228791  \\
            473.0524829371617  0.8332994656011037  \\
            473.19369263356083  0.8332995616328066  \\
            473.33490232996  0.8332997162624717  \\
            473.47611202635915  0.8332999127176464  \\
            473.6173217227583  0.833300135854826  \\
            473.75853141915746  0.8333003721594533  \\
            473.8997411155566  0.833300609745918  \\
            474.0409508119558  0.8333008383575575  \\
            474.1821605083549  0.8333010493666565  \\
            474.32337020475404  0.833301235774447  \\
            474.46457990115323  0.8333013922111083  \\
            474.60578959755236  0.8333015149357673  \\
            474.74699929395155  0.8333016018364982  \\
            474.8882089903507  0.8333016984190332  \\
            475.0294186867498  0.8333018511110574  \\
            475.170628383149  0.8333020443255575  \\
            475.3118380795481  0.8333022638286716  \\
            475.45304777594725  0.8333024969026714  \\
            475.59425747234644  0.8333027323459631  \\
            475.7354671687456  0.8333029604730865  \\
            475.87667686514476  0.8333031731147157  \\
            476.0178865615439  0.8333033636176582  \\
            476.159096257943  0.8333035268448563  \\
            476.3003059543422  0.8333036591753856  \\
            476.44151565074134  0.8333037585044558  \\
            476.5827253471405  0.83330385715765  \\
            476.72393504353965  0.8333040079899452  \\
            476.8651447399388  0.8333041977815678  \\
            477.006354436338  0.8333044132385933  \\
            477.1475641327371  0.8333046424698655  \\
            477.2887738291363  0.8333048749869973  \\
            477.4299835255354  0.8333051017043704  \\
            477.57119322193455  0.8333053149391347  \\
            477.71240291833374  0.8333055084112094  \\
            477.85361261473287  0.8333056772432821  \\
            477.99482231113205  0.8333058179608093  \\
            478.1360320075312  0.8333059284920161  \\
            478.2772417039303  0.8333060304442269  \\
            478.4184514003295  0.8333061795649872  \\
            478.55966109672863  0.8333063661010882  \\
            478.7008707931278  0.8333065776256214  \\
            478.84208048952695  0.833306803021785  \\
            478.9832901859261  0.8333070324828823  \\
            479.12449988232527  0.8333072575123245  \\
            479.2657095787244  0.8333074709236278  \\
            479.4069192751236  0.8333076668404156  \\
            479.5481289715227  0.8333078406964172  \\
            479.68933866792185  0.833307989235468  \\
            479.83054836432103  0.8333081105115103  \\
            479.97175806072016  0.8333082148146667  \\
            480.11296775711935  0.8333083587543146  \\
            480.2541774535185  0.8333085395569517  \\
            480.3953871499176  0.8333087455053324  \\
            480.5365968463168  0.8333089661157221  \\
            480.6778065427159  0.8333091921378981  \\
            480.81901623911506  0.8333094155551479  \\
            480.96022593551425  0.833309629584271  \\
            481.1014356319134  0.8333098286755775  \\
            481.24264532831256  0.8333100085128886  \\
            481.3838550247117  0.833310166013537  \\
            481.5250647211108  0.8333102993283662  \\
            481.66627441751  0.833310408892554  \\
            481.80748411390914  0.8333105410439507  \\
            481.9486938103083  0.8333107112244511  \\
            482.08990350670746  0.8333109082184689  \\
            482.2311132031066  0.8333111219745695  \\
            482.3723228995058  0.8333113436054691  \\
            482.5135325959049  0.8333115653880353  \\
            482.6547422923041  0.8333117807632867  \\
            482.7959519887032  0.8333119843363931  \\
            482.93716168510235  0.833312171876675  \\
            483.07837138150154  0.8333123403176046  \\
            483.21958107790067  0.833312487756805  \\
            483.36079077429986  0.8333126134560503  \\
            483.502000470699  0.8333127292257856  \\
            483.6432101670981  0.8333128805264212  \\
            483.7844198634973  0.8333130623449367  \\
            483.92562955989644  0.8333132648387297  \\
            484.0668392562956  0.833313479258345  \\
            484.20804895269475  0.8333136979474759  \\
            484.3492586490939  0.8333139143429634  \\
            484.49046834549307  0.8333141229747965  \\
            484.6316780418922  0.8333143194661121  \\
            484.7728877382914  0.8333145005331952  \\
            484.9140974346905  0.8333146639854789  \\
            485.05530713108965  0.8333148087255439  \\
            485.19651682748884  0.8333149347491189  \\
            485.33772652388797  0.8333150563376439  \\
            485.47893622028715  0.8333152117370181  \\
            485.6201459166863  0.8333153941090081  \\
            485.7613556130854  0.8333155946172444  \\
            485.9025653094846  0.8333158054372527  \\
            486.04377500588373  0.8333160197564551  \\
            486.1849847022829  0.8333162317741697  \\
            486.32619439868205  0.8333164367016105  \\
            486.4674040950812  0.8333166307618874  \\
            486.60861379148037  0.8333168111900061  \\
            486.7498234878795  0.8333169762328686  \\
            486.8910331842786  0.8333171251492727  \\
            487.0322428806778  0.8333172582099122  \\
            487.17345257707694  0.8333173792565718  \\
            487.31466227347613  0.8333175247472973  \\
            487.45587196987526  0.833317697368649  \\
            487.5970816662744  0.833317888947704  \\
            487.7382913626736  0.8333180922243154  \\
            487.8795010590727  0.8333183008511129  \\
            488.0207107554719  0.8333185093935015  \\
            488.161920451871  0.8333187133296628  \\
            488.30313014827016  0.8333189090505546  \\
            488.44433984466934  0.8333190938599105  \\
            488.5855495410685  0.8333192659742404  \\
            488.72675923746766  0.8333194245228304  \\
            488.8679689338668  0.8333195695477423  \\
            489.0091786302659  0.8333197020038146  \\
            489.1503883266651  0.8333198271700937  \\
            489.29159802306424  0.8333199763747879  \\
            489.4328077194634  0.8333201485810219  \\
            489.57401741586256  0.8333203368262935  \\
            489.7152271122617  0.833320534936745  \\
            489.8564368086609  0.8333207375271605  \\
            489.99764650506  0.8333209400009683  \\
            490.1388562014592  0.8333211385502399  \\
            490.2800658978583  0.8333213301556897  \\
            490.42127559425745  0.8333215125866752  \\
            490.56248529065664  0.8333216844011977  \\
            490.70369498705577  0.8333218449459014  \\
            490.84490468345496  0.8333219943560739  \\
            490.9861143798541  0.8333221335556456  \\
            491.1273240762532  0.8333222641345177  \\
            491.2685337726524  0.8333223981779497  \\
            491.40974346905153  0.8333225553385614  \\
            491.5509531654507  0.8333227295553207  \\
            491.69216286184985  0.8333229154003864  \\
            491.833372558249  0.833323108079107  \\
            491.97458225464817  0.8333233034300217  \\
            492.1157919510473  0.83332349792486  \\
            492.25700164744643  0.8333236886685417  \\
            492.3982113438456  0.8333238733991769  \\
            492.53942104024475  0.8333240504880661  \\
            492.68063073664393  0.8333242189397002  \\
            492.82184043304306  0.8333243783917604  \\
            492.9630501294422  0.8333245291151183  \\
            493.1042598258414  0.8333246720138358  \\
            493.2454695222405  0.8333248086251651  \\
            493.3866792186397  0.8333249450863413  \\
            493.52788891503883  0.833325089781554  \\
            493.66909861143796  0.833325241759949  \\
            493.81030830783715  0.8333254019564578  \\
            493.9515180042363  0.8333255708369436  \\
            494.09272770063546  0.8333257483982014  \\
            494.2339373970346  0.8333259341679587  \\
            494.3751470934337  0.8333261272048745  \\
            494.5163567898329  0.83332632609854  \\
            494.65756648623204  0.8333265289694781  \\
            494.79877618263123  0.833326733469144  \\
            494.93998587903036  0.8333269367799248  \\
            495.0811955754295  0.8333271356151393  \\
            495.2224052718287  0.8333273262190385  \\
            495.3636149682278  0.8333275043668055  \\
            495.504824664627  0.8333276653645549  \\
            495.6460343610261  0.8333278040493338  \\
            495.78724405742526  0.8333279267413616  \\
            495.92845375382444  0.8333280502989366  \\
            496.0696634502236  0.8333281731237496  \\
            496.21087314662276  0.8333282967322123  \\
            496.3520828430219  0.8333284223543258  \\
            496.493292539421  0.8333285509336805  \\
            496.6345022358202  0.833328683127456  \\
            496.77571193221934  0.8333288193064216  \\
            496.9169216286185  0.8333289595549352  \\
            497.05813132501765  0.8333291036709449  \\
            497.1993410214168  0.8333292511659877  \\
            497.340550717816  0.8333294012651896  \\
            497.4817604142151  0.8333295529072665  \\
            497.6229701106143  0.8333297047445233  \\
            497.7641798070134  0.8333298551428542  \\
            497.90538950341255  0.8333300021817429  \\
            498.04659919981174  0.8333301436542622  \\
            498.18780889621087  0.8333302770670743  \\
            498.32901859261  0.8333303996404308  \\
            498.4702282890092  0.8333305502887451  \\
            498.6114379854083  0.8333307186718617  \\
            498.7526476818075  0.8333308387326569  \\
            498.89385737820663  0.83333092103872  \\
            499.03506707460576  0.8333309750268262  \\
            499.17627677100495  0.8333310090029364  \\
            499.3174864674041  0.8333310301421973  \\
            499.45869616380327  0.8333310444889415  \\
            499.5999058602024  0.8333310569566873  \\
            499.7411155566015  0.8333310713281386  \\
            499.8823252530007  0.8333310902551855  \\
            500.02353494939985  0.8333311152589036  \\
            500.16474464579903  0.8333311467295544  \\
            500.30595434219816  0.8333311839265852  \\
            500.4471640385973  0.8333312249786291  \\
            500.5883737349965  0.8333312668835049  \\
            500.7295834313956  0.8333313055082173  \\
            500.8707931277948  0.8333313355889568  \\
            501.0120028241939  0.8333313507310995  \\
            501.15321252059306  0.8333313434092077  \\
            501.29442221699225  0.8333313049670291  \\
            501.4356319133914  0.8333312256174974  \\
            501.57684160979056  0.8333310944427319  \\
            501.7180513061897  0.8333308993940379  \\
            501.8592610025888  0.8333306272919065  \\
            502.000470698988  0.8333306204757607  \\
            502.14168039538714  0.8333306448833389  \\
            502.2828900917863  0.8333306267867164  \\
            502.42409978818546  0.833330574411741  \\
            502.5653094845846  0.8333304952081101  \\
            502.7065191809838  0.8333303958493707  \\
            502.8477288773829  0.8333302822329202  \\
            502.9889385737821  0.8333301594800056  \\
            503.1301482701812  0.8333300319357234  \\
            503.27135796658035  0.8333299031690206  \\
            503.41256766297954  0.8333297759726936  \\
            503.55377735937867  0.8333296523633887  \\
            503.69498705577786  0.8333295335816024  \\
            503.836196752177  0.8333294200916807  \\
            503.9774064485761  0.8333293115818193  \\
            504.1186161449753  0.8333292069640643  \\
            504.25982584137444  0.8333291043743114  \\
            504.40103553777357  0.8333290066493344  \\
            504.54224523417275  0.833328912067831  \\
            504.6834549305719  0.8333287567265321  \\
            504.82466462697107  0.833328555983754  \\
            504.9658743233702  0.8333283238429021  \\
            505.10708401976933  0.8333280729524714  \\
            505.2482937161685  0.8333278146060454  \\
            505.38950341256765  0.8333275587422975  \\
            505.53071310896684  0.8333273139449897  \\
            505.67192280536597  0.8333270874429732  \\
            505.8131325017651  0.833326885110189  \\
            505.9543421981643  0.8333267114656664  \\
            506.0955518945634  0.8333265696735246  \\
            506.2367615909626  0.8333264615429716  \\
            506.37797128736173  0.8333263875283046  \\
            506.51918098376086  0.8333263467289099  \\
            506.66039068016005  0.8333263368892634  \\
            506.8016003765592  0.8333263543989297  \\
            506.94281007295837  0.8333263942925627  \\
            507.0840197693575  0.8333264502499056  \\
            507.2252294657566  0.8333265145957908  \\
            507.3664391621558  0.8333265783001395  \\
            507.50764885855494  0.8333266309779626  \\
            507.64885855495413  0.8333266608893596  \\
            507.79006825135326  0.8333266549395197  \\
            507.9312779477524  0.8333266368113885  \\
            508.0724876441516  0.8333265181860795  \\
            508.2136973405507  0.833326307764995  \\
            508.3549070369499  0.8333260281019456  \\
            508.496116733349  0.8333256998775413  \\
            508.63732642974816  0.8333253418991925  \\
            508.77853612614734  0.8333249711011083  \\
            508.9197458225465  0.8333246025442977  \\
            509.06095551894566  0.8333242494165699  \\
            509.2021652153448  0.8333239230325332  \\
            509.3433749117439  0.8333236328335955  \\
            509.4845846081431  0.8333233863879647  \\
            509.62579430454224  0.833323189390648  \\
            509.76700400094137  0.8333230456634527  \\
            509.90821369734056  0.8333229571549854  \\
            510.0494233937397  0.8333229239406522  \\
            510.1906330901389  0.8333229442226593  \\
            510.331842786538  0.8333230143300122  \\
            510.47305248293713  0.8333231287185161  \\
            510.6142621793363  0.8333232799707762  \\
            510.75547187573545  0.8333234587961965  \\
            510.89668157213464  0.8333236540309817  \\
            511.03789126853377  0.8333238526381355  \\
            511.1791009649329  0.8333240397074613  \\
            511.3203106613321  0.8333241984555622  \\
            511.4615203577312  0.8333243102258411  \\
            511.6027300541304  0.8333243544885004  \\
            511.74393975052953  0.8333243408670494  \\
            511.88514944692866  0.8333241900968723  \\
            512.0263591433278  0.8333239203797488  \\
            512.167568839727  0.8333235596065818  \\
            512.3087785361262  0.8333231335196215  \\
            512.4499882325254  0.8333226657124649  \\
            512.5911979289244  0.8333221776300559  \\
            512.7324076253236  0.8333216885686854  \\
            512.8736173217228  0.833321215675991  \\
            513.0148270181219  0.8333207739509575  \\
            513.1560367145211  0.8333203762439161  \\
            513.2972464109203  0.8333200332565458  \\
            513.4384561073193  0.8333197535418716  \\
            513.5796658037185  0.833319543504266  \\
            513.7208755001177  0.833319407399448  \\
            513.8620851965168  0.8333193473344838  \\
            514.003294892916  0.8333193632677866  \\
            514.1445045893151  0.8333194530091161  \\
            514.2857142857143  0.8333196122195794  \\
            514.4269239821134  0.8333198344116299  \\
            514.5681336785126  0.8333201109490688  \\
            514.7093433749118  0.8333204310470432  \\
            514.8505530713109  0.833320781772048  \\
            514.99176276771  0.8333211480419245  \\
            515.1329724641092  0.833321512625861  \\
            515.2741821605083  0.8333218561443925  \\
            515.4153918569075  0.8333221570694016  \\
            515.5566015533067  0.8333223917241172  \\
            515.6978112497059  0.8333225342831153  \\
            515.8390209461049  0.8333225583744384  \\
            515.9802306425041  0.8333224271583913  \\
            516.1214403389033  0.8333221355552857  \\
            516.2626500353024  0.8333217173245772  \\
            516.4038597317016  0.8333212038601673  \\
            516.5450694281008  0.8333206241904033  \\
            516.6862791244998  0.8333200049780789  \\
            516.827488820899  0.8333193705204336  \\
            516.9686985172982  0.8333187427491529  \\
            517.1099082136974  0.8333181412303682  \\
            517.2511179100965  0.8333175831646574  \\
            517.3923276064957  0.8333170833870441  \\
            517.5335373028948  0.833316654366998  \\
            517.6747469992939  0.8333163062084343  \\
            517.8159566956931  0.8333160466497154  \\
            517.9571663920923  0.8333158810636484  \\
            518.0983760884914  0.8333158124574875  \\
            518.2395857848906  0.8333158414729321  \\
            518.3807954812897  0.8333159663861284  \\
            518.5220051776888  0.833316183107668  \\
            518.663214874088  0.8333164851825886  \\
            518.8044245704872  0.8333168637903743  \\
            518.9456342668864  0.8333173077449548  \\
            519.0868439632854  0.8333178034947062  \\
            519.2280536596846  0.8333183351224503  \\
            519.3692633560838  0.8333188843454553  \\
            519.5104730524829  0.8333194305154348  \\
            519.6516827488821  0.8333199506185491  \\
            519.7928924452813  0.8333204192754041  \\
            519.9341021416803  0.833320808741052  \\
            520.0753118380795  0.8333210889049906  \\
            520.2165215344787  0.8333212272911644  \\
            520.3577312308779  0.8333211703688324  \\
            520.498940927277  0.8333208821677333  \\
            520.6401506236762  0.833320427551042  \\
            520.7813603200754  0.8333198438285377  \\
            520.9225700164744  0.833319165688847  \\
            521.0637797128736  0.8333184251994435  \\
            521.2049894092728  0.833317651806648  \\
            521.3461991056719  0.833316872335628  \\
            521.4874088020711  0.8333161109903986  \\
            521.6286184984702  0.8333153893538218  \\
            521.7698281948694  0.8333147263876065  \\
            521.9110378912685  0.8333141384323088  \\
            522.0522475876677  0.8333136392073319  \\
            522.1934572840669  0.8333132398109264  \\
            522.334666980466  0.8333129487201896  \\
            522.4758766768651  0.8333127717910657  \\
            522.6170863732643  0.8333127122583466  \\
            522.7582960696634  0.8333127707356708  \\
            522.8995057660626  0.8333129452155241  \\
            523.0407154624618  0.8333132310692394  \\
            523.181925158861  0.8333136210469965  \\
            523.32313485526  0.8333141052778225  \\
            523.4643445516592  0.8333146712695915  \\
            523.6055542480584  0.8333153039090246  \\
            523.7467639444575  0.8333159854616902  \\
            523.8879736408567  0.8333166955720037  \\
            524.0291833372559  0.8333174112632274  \\
            524.1703930336549  0.8333181069374711  \\
            524.3116027300541  0.8333187543756911  \\
            524.4528124264533  0.8333193227376914  \\
            524.5940221228524  0.8333197785621227  \\
            524.7352318192516  0.8333200857664829  \\
            524.8764415156508  0.833320205647117  \\
            525.0176512120499  0.8333200402073982  \\
            525.158860908449  0.8333196180768012  \\
            525.3000706048482  0.8333190255835828  \\
            525.4412803012474  0.8333183033911382  \\
            525.5824899976465  0.8333174892620417  \\
            525.7236996940456  0.8333166180580476  \\
            525.8649093904448  0.83331572174009  \\
            526.0061190868439  0.8333148293682825  \\
            526.1473287832431  0.8333139671019182  \\
            526.2885384796423  0.8333131581994704  \\
            526.4297481760415  0.8333124230185917  \\
            526.5709578724405  0.833311779016114  \\
            526.7121675688397  0.8333112407480501  \\
            526.8533772652389  0.8333108198695911  \\
            526.994586961638  0.8333105251351091  \\
            527.1357966580372  0.8333103623981544  \\
            527.2770063544364  0.8333103346114584  \\
            527.4182160508354  0.8333104418269313  \\
            527.5594257472346  0.8333106811956633  \\
            527.7006354436338  0.8333110469679244  \\
            527.841845140033  0.8333115304931639  \\
            527.9830548364321  0.8333121202200112  \\
            528.1242645328313  0.8333128016962751  \\
            528.2654742292304  0.8333135575689442  \\
            528.4066839256295  0.8333143675841869  \\
            528.5478936220287  0.833315208587351  \\
            528.6891033184279  0.8333160545229641  \\
            528.830313014827  0.8333168764347337  \\
            528.9715227112262  0.8333176424655467  \\
            529.1127324076253  0.8333183178574699  \\
            529.2539421040245  0.8333188649517497  \\
            529.3951518004236  0.8333192431888119  \\
            529.5363614968228  0.8333194091082625  \\
            529.677571193222  0.8333192461845855  \\
            529.818780889621  0.8333187892841958  \\
            529.9599905860202  0.8333181472065337  \\
            530.1012002824194  0.8333173641221803  \\
            530.2424099788185  0.833316481059915  \\
            530.3836196752177  0.8333155359067165  \\
            530.5248293716169  0.8333145634077627  \\
            530.666039068016  0.8333135951664304  \\
            530.8072487644151  0.8333126596442956  \\
            530.9484584608143  0.833311782161133  \\
            531.0896681572135  0.8333109848949166  \\
            531.2308778536126  0.8333102868818193  \\
            531.3720875500118  0.8333097040162134  \\
            531.513297246411  0.8333092490506695  \\
            531.65450694281  0.833308931595958  \\
            531.7957166392092  0.8333087581210478  \\
            531.9369263356084  0.8333087319531072  \\
            532.0781360320075  0.8333088532775033  \\
            532.2193457284067  0.8333091191378024  \\
            532.3605554248059  0.8333095234357696  \\
            532.501765121205  0.8333100569313692  \\
            532.6429748176041  0.8333107072427646  \\
            532.7841845140033  0.8333114588463182  \\
            532.9253942104025  0.8333122930765913  \\
            533.0666039068016  0.8333131881263444  \\
            533.2078136032007  0.833314119046537  \\
            533.3490232995999  0.8333150577463273  \\
            533.490232995999  0.8333159729930731  \\
            533.6314426923982  0.8333168304123311  \\
            533.7726523887974  0.8333175924878565  \\
            533.9138620851966  0.8333182185616045  \\
            534.0550717815956  0.8333186648337282  \\
            534.1962814779948  0.8333188843625806  \\
            534.337491174394  0.8333187505768177  \\
            534.4787008707931  0.8333182943213421  \\
            534.6199105671923  0.8333176408458678  \\
            534.7611202635915  0.8333168366686212  \\
            534.9023299599905  0.8333159250160996  \\
            535.0435396563897  0.83331494582307  \\
            535.1847493527889  0.8333139357325703  \\
            535.3259590491881  0.8333129280959084  \\
            535.4671687455872  0.8333119529726623  \\
            535.6083784419864  0.8333110371306807  \\
            535.7495881383855  0.8333102040460824  \\
            535.8907978347846  0.8333094739032567  \\
            536.0320075311838  0.8333088635948629  \\
            536.173217227583  0.8333083867218309  \\
            536.3144269239821  0.8333080535933609  \\
            536.4556366203813  0.8333078712269234  \\
            536.5968463167804  0.8333078433482588  \\
            536.7380560131795  0.8333079703913783  \\
            536.8792657095787  0.8333082494985633  \\
            537.0204754059779  0.8333086745203656  \\
            537.1616851023771  0.833309236015607  \\
            537.3028947987762  0.8333099212513798  \\
            537.4441044951753  0.8333107142030467  \\
            537.5853141915745  0.8333115955542407  \\
            537.7265238879736  0.8333125426968648  \\
            537.8677335843728  0.8333135297310929  \\
            538.008943280772  0.8333145274653685  \\
            538.150152977171  0.8333155034164059  \\
            538.2913626735702  0.8333164218091897  \\
            538.4325723699694  0.8333172435769746  \\
            538.5737820663686  0.8333179263612858  \\
            538.7149917627677  0.8333184245119186  \\
            538.8562014591669  0.8333186890869388  \\
            538.997411155566  0.8333185893877062  \\
            539.1386208519651  0.8333181479385612  \\
            539.2798305483643  0.8333175023129078  \\
            539.4210402447635  0.8333167001363035  \\
            539.5622499411626  0.8333157856806092  \\
            539.7034596375618  0.8333147998639887  \\
            539.844669333961  0.8333137802509103  \\
            539.9858790303601  0.8333127610521449  \\
            540.1270887267592  0.833311773124767  \\
            540.2682984231584  0.8333108439721548  \\
            540.4095081195576  0.83330999774399  \\
            540.5507178159567  0.833309255236257  \\
            540.6919275123558  0.8333086338912448  \\
            540.833137208755  0.8333081477975449  \\
            540.9743469051541  0.8333078076900529  \\
            541.1155566015533  0.8333076209499672  \\
            541.2567662979525  0.8333075916047904  \\
            541.3979759943517  0.833307720328328  \\
            541.5391856907507  0.833308004440689  \\
            541.6803953871499  0.8333084379082861  \\
            541.8216050835491  0.8333090113438354  \\
            541.9628147799482  0.8333097120063562  \\
            542.1040244763474  0.8333105238011714  \\
            542.2452341727466  0.8333114272799077  \\
            542.3864438691456  0.8333123996404945  \\
            542.5276535655448  0.8333134147271654  \\
            542.668863261944  0.8333144430304569  \\
            542.8100729583431  0.8333154516872092  \\
            542.9512826547423  0.8333164044805661  \\
            543.0924923511415  0.8333172618399745  \\
            543.2337020475406  0.8333179808411849  \\
            543.3749117439397  0.8333185152062516  \\
            543.5161214403389  0.8333188153035315  \\
            543.6573311367381  0.8333187506408583  \\
            543.7985408331372  0.8333183333246177  \\
            543.9397505295364  0.8333177098859892  \\
            544.0809602259355  0.833316927912293  \\
            544.2221699223346  0.8333160316549695  \\
            544.3633796187338  0.8333150620295802  \\
            544.504589315133  0.8333140566158064  \\
            544.6457990115322  0.8333130496574506  \\
            544.7870087079312  0.8333120720624354  \\
            544.9282184043304  0.8333111514028039  \\
            545.0694281007296  0.8333103119147197  \\
            545.2106377971287  0.8333095744984673  \\
            545.3518474935279  0.8333089567184511  \\
            545.4930571899271  0.8333084728031963  \\
            545.6342668863261  0.8333081336453486  \\
            545.7754765827253  0.8333079468016744  \\
            545.9166862791245  0.8333079164930601  \\
            546.0578959755237  0.8333080436045129  \\
            546.1991056719228  0.8333083256851608  \\
            546.340315368322  0.8333087569482516  \\
            546.4815250647212  0.8333093282711541  \\
            546.6227347611202  0.8333100271953577  \\
            546.7639444575194  0.8333108379264718  \\
            546.9051541539186  0.8333117413342269  \\
            547.0463638503177  0.8333127149524733  \\
            547.1875735467169  0.8333137329791825  \\
            547.328783243116  0.8333147662764462  \\
            547.4699929395152  0.8333157823704764  \\
            547.6112026359143  0.8333167454516058  \\
            547.7524123323135  0.8333176163742878  \\
            547.8936220287127  0.833318352657096  \\
            548.0348317251118  0.8333189084827245  \\
            548.176041421511  0.8333192346979881  \\
            548.3172511179101  0.8333192045412013  \\
            548.4584608143092  0.833318818728791  \\
            548.5996705107084  0.8333182294687909  \\
            548.7408802071076  0.8333174832756001  \\
            548.8820899035067  0.8333166234170251  \\
            549.0232995999058  0.8333156899142796  \\
            549.164509296305  0.833314719541985  \\
            549.3057189927042  0.8333137458281693  \\
            549.4469286891033  0.8333127990542686  \\
            549.5881383855025  0.833311906255126  \\
            549.7293480819017  0.8333110912189918  \\
            549.8705577783007  0.8333103744875235  \\
            550.0117674746999  0.8333097733557864  \\
            550.1529771710991  0.8333093018722528  \\
            550.2941868674982  0.8333089708388023  \\
            550.4353965638974  0.8333087878107219  \\
            550.5766062602966  0.8333087570967059  \\
            550.7178159566957  0.833308879758856  \\
            550.8590256530948  0.833309153612681  \\
            551.000235349494  0.8333095732270972  \\
            551.1414450458932  0.8333101299244282  \\
            551.2826547422923  0.8333108117804048  \\
            551.4238644386915  0.8333116036241652  \\
            551.5650741350906  0.833312487038255  \\
            551.7062838314897  0.8333134403586271  \\
            551.8474935278889  0.8333144386746415  \\
            551.9887032242881  0.8333154538290657  \\
            552.1299129206873  0.8333164544180746  \\
            552.2711226170863  0.8333174057912501  \\
            552.4123323134855  0.8333182700515819  \\
            552.5535420098847  0.8333190060554666  \\
            552.6947517062838  0.8333195694127081  \\
            552.835961402683  0.8333199124865182  \\
            552.9771710990822  0.833319915139582  \\
            553.1183807954812  0.8333195666136384  \\
            553.2595904918804  0.8333190214920146  \\
            553.4008001882796  0.8333183242982753  \\
            553.5420098846787  0.8333175164615364  \\
            553.6832195810779  0.8333166363164645  \\
            553.8244292774771  0.8333157191032773  \\
            553.9656389738763  0.833314796967744  \\
            554.1068486702753  0.8333138989611847  \\
            554.2480583666745  0.8333130510404705  \\
            554.3892680630737  0.8333122760680235  \\
            554.5304777594728  0.8333115938118174  \\
            554.671687455872  0.8333110209453765  \\
            554.8128971522711  0.8333105710477763  \\
            554.9541068486702  0.8333102546036436  \\
            555.0953165450694  0.8333100790031562  \\
            555.2365262414686  0.8333100485420429  \\
            555.3777359378678  0.8333101644215837  \\
            555.5189456342669  0.8333104247486097  \\
            555.660155330666  0.833310824535503  \\
            555.8013650270652  0.833311355700197  \\
            555.9425747234643  0.8333120070661759  \\
            556.0837844198635  0.8333127643624754  \\
            556.2249941162627  0.8333136102236819  \\
            556.3662038126618  0.8333145241899331  \\
            556.5074135090609  0.8333154827069178  \\
            556.6486232054601  0.833316459125876  \\
            556.7898329018593  0.8333174237035986  \\
            556.9310425982584  0.8333183436024276  \\
            557.0722522946576  0.8333191828902562  \\
            557.2134619910568  0.8333199025405287  \\
            557.3546716874558  0.8333204604322405  \\
            557.495881383855  0.8333208113499381  \\
            557.6370910802542  0.8333208408036227  \\
            557.7783007766533  0.833320534040528  \\
            557.9195104730525  0.833320051099794  \\
            558.0607201694517  0.8333194305718016  \\
            558.2019298658508  0.833318708435763  \\
            558.3431395622499  0.8333179180597214  \\
            558.4843492586491  0.8333170902005517  \\
            558.6255589550483  0.83331625300396  \\
            558.7667686514474  0.833315432004484  \\
            558.9079783478466  0.8333146501254924  \\
            559.0491880442457  0.8333139276791856  \\
            559.1903977406448  0.8333132823665946  \\
            559.331607437044  0.8333127292775828  \\
            559.4728171334432  0.8333122808908444  \\
            559.6140268298423  0.8333119470739048  \\
            559.7552365262414  0.833311735083121  \\
            559.8964462226406  0.8333116495636811  \\
            560.0376559190398  0.8333116925496051  \\
            560.1788656154389  0.8333118634637436  \\
            560.3200753118381  0.8333121591177792  \\
            560.4612850082373  0.8333125737122254  \\
            560.6024947046363  0.8333130988364273  \\
            560.7437044010355  0.8333137234685613  \\
            560.8849140974347  0.8333144339756348  \\
            561.0261237938338  0.8333152141134871  \\
            561.167333490233  0.8333160450267885  \\
            561.3085431866322  0.833316905249041  \\
            561.4497528830314  0.8333177707025773  \\
            561.5909625794304  0.833318614698562  \\
            561.7321722758296  0.8333194079369911  \\
            561.8733819722288  0.8333201185066913  \\
            562.0145916686279  0.8333207118853215  \\
            562.1558013650271  0.8333211509393712  \\
            562.2970110614262  0.8333213451719044  \\
            562.4382207578253  0.8333212439176321  \\
            562.5794304542245  0.8333209710273555  \\
            562.7206401506237  0.8333205595544199  \\
            562.8618498470229  0.8333200404602158  \\
            563.003059543422  0.83331944261418  \\
            563.1442692398211  0.8333187927937941  \\
            563.2854789362203  0.8333181156845858  \\
            563.4266886326194  0.8333174338801285  \\
            563.5678983290186  0.8333167678820408  \\
            563.7091080254178  0.8333161360999873  \\
            563.8503177218169  0.8333155548516779  \\
            563.991527418216  0.8333150383628681  \\
            564.1327371146152  0.8333145987673594  \\
            564.2739468110144  0.8333142461069983  \\
            564.4151565074135  0.8333139883316775  \\
            564.5563662038127  0.8333138312993347  \\
            564.6975759002119  0.8333137787759537  \\
            564.8387855966109  0.8333138324355638  \\
            564.9799952930101  0.8333139918602397  \\
            565.1212049894093  0.8333142545401018  \\
            565.2624146858084  0.8333146158733161  \\
            565.4036243822076  0.8333150691660943  \\
            565.5448340786068  0.8333156056326937  \\
            565.6860437750058  0.8333162143954169  \\
            565.827253471405  0.8333168824846126  \\
            565.9684631678042  0.8333175948386744  \\
            566.1096728642034  0.8333183343040423  \\
            566.2508825606025  0.8333190816352014  \\
            566.3920922570017  0.8333198154946826  \\
            566.5333019534008  0.8333205124530624  \\
            566.6745116497999  0.8333211469889624  \\
            566.8157213461991  0.8333216914890508  \\
            566.9569310425983  0.8333221162480404  \\
            567.0981407389974  0.8333222825308335  \\
            567.2393504353965  0.8333222221523671  \\
            567.3805601317957  0.8333220586667501  \\
            567.5217698281949  0.8333218072583626  \\
            567.662979524594  0.8333214823938468  \\
            567.8041892209932  0.8333210978221084  \\
            567.9453989173924  0.833320666574315  \\
            568.0866086137914  0.8333202009638976  \\
            568.2278183101906  0.8333197125865495  \\
            568.3690280065898  0.833319212320227  \\
            568.5102377029889  0.8333187103251489  \\
            568.6514473993881  0.8333182160437971  \\
            568.7926570957873  0.8333177382009158  \\
            568.9338667921864  0.8333172848035124  \\
            569.0750764885855  0.8333168631408565  \\
            569.2162861849847  0.8333164797844809  \\
            569.3574958813839  0.8333161405881808  \\
            569.498705577783  0.8333158506880146  \\
            569.6399152741822  0.8333156145023027  \\
            569.7811249705813  0.833315435731629  \\
            569.9223346669804  0.8333153173588396  \\
            570.0635443633796  0.8333152616490436  \\
            570.2047540597788  0.8333152701496128  \\
            570.345963756178  0.8333153436901817  \\
            570.487173452577  0.8333154823826474  \\
            570.6283831489762  0.8333156856211701  \\
            570.7695928453754  0.8333159520821724  \\
            570.9108025417745  0.8333162797243396  \\
            571.0520122381737  0.8333166657886201  \\
            571.1932219345729  0.8333171067982248  \\
            571.334431630972  0.8333175985586271  \\
            571.4756413273711  0.8333181361575638  \\
            571.6168510237703  0.8333187139650335  \\
            571.7580607201694  0.8333193256332986  \\
            571.8992704165686  0.8333199640968834  \\
            572.0404801129678  0.8333206215725752  \\
            572.181689809367  0.8333212895594242  \\
            572.322899505766  0.833321958838743  \\
            572.4641092021652  0.8333226186681535  \\
            572.6053188985644  0.8333230632697041  \\
            572.7465285949635  0.8333233289407537  \\
            572.8877382913627  0.8333234797149118  \\
            573.0289479877619  0.8333235657949389  \\
            573.1701576841609  0.8333236235527467  \\
            573.3113673805601  0.8333236755293987  \\
            573.4525770769593  0.8333237304351098  \\
            573.5937867733585  0.8333237831492463  \\
            573.7349964697576  0.8333238147203258  \\
            573.8762061661567  0.8333237923660175  \\
            574.0174158625559  0.8333236694731421  \\
            574.158625558955  0.8333234038884193  \\
            574.2998352553542  0.8333230595523496  \\
            574.4410449517534  0.8333226775145836  \\
            574.5822546481525  0.8333222867276642  \\
            574.7234643445516  0.8333219120577471  \\
            574.8646740409508  0.8333215742846001  \\
            575.00588373735  0.8333212901016029  \\
            575.1470934337491  0.8333210721157479  \\
            575.2883031301483  0.833320928847639  \\
            575.4295128265475  0.8333208647314929  \\
            575.5707225229465  0.833320880115138  \\
            575.7119322193457  0.8333209712600155  \\
            575.8531419157449  0.8333211253154924  \\
            575.994351612144  0.8333212670684276  \\
            576.1355613085432  0.8333213900944618  \\
            576.2767710049424  0.8333215040347942  \\
            576.4179807013415  0.8333216170348012  \\
            576.5591903977406  0.8333217357440377  \\
            576.7004000941398  0.8333218653162355  \\
            576.841609790539  0.833322009409305  \\
            576.9828194869381  0.8333221701853335  \\
            577.1240291833373  0.8333223483105865  \\
            577.2652388797364  0.8333225429555069  \\
            577.4064485761355  0.8333227517947156  \\
            577.5476582725347  0.833322971007011  \\
            577.6888679689339  0.8333231952753695  \\
            577.830077665333  0.8333234006104887  \\
            577.9712873617322  0.8333235277751398  \\
            578.1124970581313  0.833323595433303  \\
            578.2537067545305  0.833323621106709  \\
            578.3949164509296  0.8333236202510632  \\
            578.5361261473288  0.8333236062560463  \\
            578.677335843728  0.8333235904453131  \\
            578.818545540127  0.833323582076494  \\
            578.9597552365262  0.8333235883411932  \\
            579.1009649329254  0.8333236143649907  \\
            579.2421746293245  0.8333236632074406  \\
            579.3833843257237  0.8333237358620719  \\
            579.5245940221229  0.8333238312563886  \\
            579.665803718522  0.8333239467602586  \\
            579.8070134149211  0.8333240596452961  \\
            579.9482231113203  0.8333241178355387  \\
            580.0894328077195  0.833324138140101  \\
            580.2306425041186  0.8333241354023289  \\
            580.3718522005178  0.8333241224998004  \\
            580.513061896917  0.8333241103443251  \\
            580.654271593316  0.8333241078819439  \\
            580.7954812897152  0.83332412209293  \\
            580.9366909861144  0.833324157991788  \\
            581.0779006825136  0.8333242186272539  \\
            581.2191103789127  0.8333243050822956  \\
            581.3603200753118  0.8333244164741127  \\
            581.501529771711  0.8333245499541364  \\
            581.6427394681101  0.8333247007080297  \\
            581.7839491645093  0.8333248665080856  \\
            581.9251588609085  0.8333249918649941  \\
            582.0663685573076  0.8333250670264389  \\
            582.2075782537067  0.8333251067686614  \\
            582.3487879501059  0.8333251241443765  \\
            582.4899976465051  0.8333251304827727  \\
            582.6312073429042  0.8333251353895116  \\
            582.7724170393034  0.8333251467467284  \\
            582.9136267357026  0.8333251707130321  \\
            583.0548364321016  0.8333252117235048  \\
            583.1960461285008  0.8333252724897021  \\
            583.3372558249  0.8333253539996532  \\
            583.4784655212991  0.8333254555178604  \\
            583.6196752176983  0.8333255745852998  \\
            583.7608849140975  0.8333257070194209  \\
            583.9020946104965  0.8333258519026141  \\
            584.0433043068957  0.833325976385745  \\
            584.1845140032949  0.8333260492331874  \\
            584.3257236996941  0.8333260848390183  \\
            584.4669333960932  0.8333260960070025  \\
            584.6081430924924  0.8333260939505927  \\
            584.7493527888915  0.8333260882929285  \\
            584.8905624852906  0.8333260870668384  \\
            585.0317721816898  0.8333260967148377  \\
            585.172981878089  0.8333261220891298  \\
            585.3141915744881  0.8333261664516056  \\
            585.4554012708873  0.8333262314738438  \\
            585.5966109672864  0.8333263172371107  \\
            585.7378206636856  0.8333264222323604  \\
            585.8790303600847  0.8333265433602347  \\
            586.0202400564839  0.833326675931063  \\
            586.1614497528831  0.8333268136648626  \\
            586.3026594492821  0.833326953365211  \\
            586.4438691456813  0.8333270413618931  \\
            586.5850788420805  0.8333270903225098  \\
            586.7262885384796  0.8333271120770135  \\
            586.8674982348788  0.8333271171085455  \\
            587.008707931278  0.8333271145534364  \\
            587.1499176276772  0.8333271122012056  \\
            587.2911273240762  0.8333271164945621  \\
            587.4323370204754  0.8333271325294039  \\
            587.5735467168746  0.8333271640548182  \\
            587.7147564132737  0.8333272134730815  \\
            587.8559661096729  0.833327281839659  \\
            587.997175806072  0.8333273688632054  \\
            588.1383855024711  0.8333274729055647  \\
            588.2795951988703  0.8333275909817698  \\
            588.4208048952695  0.833327718760043  \\
            588.5620145916686  0.8333278505617954  \\
            588.7032242880678  0.8333279882113703  \\
            588.844433984467  0.8333281015389987  \\
            588.9856436808661  0.8333281714242131  \\
            589.1268533772652  0.8333282087556642  \\
            589.2680630736644  0.8333282233530843  \\
            589.4092727700636  0.8333282239672886  \\
            589.5504824664627  0.8333282182801736  \\
            589.6916921628618  0.8333282129047186  \\
            589.832901859261  0.8333282133849846  \\
            589.9741115556601  0.8333282241961146  \\
            590.1153212520593  0.8333282487443341  \\
            590.2565309484585  0.8333282893669504  \\
            590.3977406448577  0.8333283473323527  \\
            590.5389503412567  0.833328422840013  \\
            590.6801600376559  0.8333285150204846  \\
            590.8213697340551  0.8333286219354032  \\
            590.9625794304542  0.8333287405774872  \\
            591.1037891268534  0.8333288668705359  \\
            591.2449988232526  0.8333289956694317  \\
            591.3862085196516  0.8333291207601388  \\
            591.5274182160508  0.8333292469667515  \\
            591.66862791245  0.8333293383903794  \\
            591.8098376088492  0.833329395520017  \\
            591.9510473052483  0.8333294264344171  \\
            592.0922570016475  0.8333294384954233  \\
            592.2334666980466  0.8333294383479686  \\
            592.3746763944457  0.8333294319200762  \\
            592.5158860908449  0.8333294244228592  \\
            592.6570957872441  0.8333294203505209  \\
            592.7983054836432  0.8333294234803544  \\
            592.9395151800423  0.833329436872743  \\
            593.0807248764415  0.8333294628711596  \\
            593.2219345728407  0.8333295031021674  \\
            593.3631442692398  0.8333295584754198  \\
            593.504353965639  0.8333296291836597  \\
            593.6455636620382  0.8333297147027202  \\
            593.7867733584372  0.8333298137915247  \\
            593.9279830548364  0.8333299244920861  \\
            594.0691927512356  0.8333300441295075  \\
            594.2104024476347  0.833330169311982  \\
            594.3516121440339  0.8333302959307928  \\
            594.4928218404331  0.833330419160313  \\
            594.6340315368321  0.8333305334580057  \\
            594.7752412332313  0.8333306301963103  \\
            594.9164509296305  0.8333307065310854  \\
            595.0576606260297  0.833330765611566  \\
            595.1988703224288  0.8333308099169433  \\
            595.340080018828  0.8333308417927554  \\
            595.4812897152271  0.8333308634508882  \\
            595.6224994116262  0.8333308769695754  \\
            595.7637091080254  0.8333308842933979  \\
            595.9049188044246  0.8333308872332836  \\
            596.0461285008237  0.8333308874665089  \\
            596.1873381972229  0.8333308865366968  \\
            596.328547893622  0.8333308858538185  \\
            596.4697575900212  0.8333308866941922  \\
            596.6109672864203  0.8333308902004836  \\
            596.7521769828195  0.8333308973817062  \\
            596.8933866792187  0.8333309091132206  \\
            597.0345963756178  0.8333309261367353  \\
            597.1758060720169  0.833330949060306  \\
            597.3170157684161  0.8333309783583359  \\
            597.4582254648152  0.833331014371576  \\
            597.5994351612144  0.8333310573071242  \\
            597.7406448576136  0.8333311072384265  \\
            597.8818545540128  0.8333311641052761  \\
            598.0230642504118  0.8333312277138134  \\
            598.164273946811  0.833331297736527  \\
            598.3054836432102  0.8333313737122524  \\
            598.4466933396093  0.8333314550461729  \\
            598.5879030360085  0.833331541009819  \\
            598.7291127324077  0.8333316307410689  \\
            598.8703224288067  0.8333317232441482  \\
            599.0115321252059  0.8333318087463898  \\
            599.1527418216051  0.8333318772905257  \\
            599.2939515180043  0.8333319427542923  \\
            599.4351612144034  0.8333320052667709  \\
            599.5763709108026  0.833332064949116  \\
            599.7175806072017  0.8333321219145551  \\
            599.8587903036008  0.8333321762683878  \\
            600.0  0.8333322281079872  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={6683f319-a767-4139-a5ed-15be1b5e5e05}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14120969639915273  0.009278040038238494  \\
            0.28241939279830547  0.03256844958923825  \\
            0.42362908919745823  0.056682526186809426  \\
            0.5648387855966109  0.07874411653463535  \\
            0.7060484819957638  0.09889277374279609  \\
            0.8472581783949165  0.11725482543779185  \\
            0.9884678747940692  0.1339451709956619  \\
            1.1296775711932219  0.14907045205668976  \\
            1.2708872675923746  0.16274359772333868  \\
            1.4120969639915275  0.17505954529018902  \\
            1.5533066603906802  0.18610689688582158  \\
            1.694516356789833  0.19597065217817805  \\
            1.8357260531889856  0.2047341630123142  \\
            1.9769357495881383  0.21161262882688064  \\
            2.1181454459872913  0.2149755907147622  \\
            2.2593551423864437  0.21524488243096843  \\
            2.4005648387855967  0.21290740378798897  \\
            2.541774535184749  0.20841573196956495  \\
            2.682984231583902  0.2024271538277965  \\
            2.824193927983055  0.19577863122714906  \\
            2.9654036243822075  0.1886808795255047  \\
            3.1066133207813604  0.1812964121873889  \\
            3.247823017180513  0.1737706681552221  \\
            3.389032713579666  0.16621480075519482  \\
            3.5302424099788183  0.15871780461793278  \\
            3.6714521063779713  0.15136734059614704  \\
            3.812661802777124  0.1442030271402758  \\
            3.9538714991762767  0.13728148602297566  \\
            4.095081195575429  0.13061579676724436  \\
            4.2362908919745825  0.12423243505736754  \\
            4.377500588373735  0.11813721554393221  \\
            4.5187102847728875  0.11232806373057777  \\
            4.659919981172041  0.10680644042627284  \\
            4.801129677571193  0.10156333410592853  \\
            4.942339373970346  0.09658845843183196  \\
            5.083549070369498  0.09187185262187347  \\
            5.224758766768652  0.08740163223986139  \\
            5.365968463167804  0.08316424537878697  \\
            5.507178159566957  0.07914684926232411  \\
            5.64838785596611  0.07533793674758951  \\
            5.7895975523652625  0.07172507998184266  \\
            5.930807248764415  0.06829565434879065  \\
            6.0720169451635675  0.06503917010670827  \\
            6.213226641562721  0.06194633905840654  \\
            6.354436337961873  0.059005962945012924  \\
            6.495646034361026  0.05620892107779354  \\
            6.636855730760179  0.05354777996587354  \\
            6.778065427159332  0.05101543377145301  \\
            6.919275123558484  0.048604794533439466  \\
            7.060484819957637  0.046310172600319915  \\
            7.20169451635679  0.04412680797192364  \\
            7.3429042127559425  0.04204951819414627  \\
            7.484113909155095  0.040073409994504074  \\
            7.625323605554248  0.038194126024234124  \\
            7.766533301953401  0.03640752852844101  \\
            7.907742998352553  0.034709202305728465  \\
            8.048952694751707  0.033104397171087874  \\
            8.190162391150858  0.03159483664266149  \\
            8.331372087550012  0.030185581357358156  \\
            8.472581783949165  0.028885209816627153  \\
            8.613791480348317  0.027684698690372614  \\
            8.75500117674747  0.026566976239590527  \\
            8.896210873146623  0.025524467220127692  \\
            9.037420569545775  0.024550476800241486  \\
            9.178630265944928  0.02363921950959661  \\
            9.319839962344082  0.022785437430390635  \\
            9.461049658743233  0.02198390673067782  \\
            9.602259355142387  0.021230240280800252  \\
            9.743469051541538  0.020520504207674668  \\
            9.884678747940692  0.0198512178947924  \\
            10.025888444339845  0.01921936091234238  \\
            10.167098140738997  0.01862222197305235  \\
            10.30830783713815  0.018056895585057672  \\
            10.449517533537303  0.01752095663778143  \\
            10.590727229936455  0.017012242985807044  \\
            10.731936926335608  0.016528855448878298  \\
            10.873146622734762  0.016069157811899357  \\
            11.014356319133913  0.015631692318614623  \\
            11.155566015533067  0.015214836271696177  \\
            11.29677571193222  0.014817146292055397  \\
            11.437985408331372  0.014437399030040824  \\
            11.579195104730525  0.014074593853142033  \\
            11.720404801129678  0.013727803096121488  \\
            11.86161449752883  0.013395893502693147  \\
            12.002824193927983  0.013077907432633235  \\
            12.144033890327135  0.012772999197497348  \\
            12.285243586726288  0.012480435060620406  \\
            12.426453283125442  0.012199596919399537  \\
            12.567662979524593  0.011929904692610287  \\
            12.708872675923747  0.011670608137603634  \\
            12.8500823723229  0.011421085899360405  \\
            12.991292068722052  0.011180831008022906  \\
            13.132501765121205  0.010949463290897668  \\
            13.273711461520358  0.010726570246562353  \\
            13.41492115791951  0.010511620742688105  \\
            13.556130854318663  0.010304184168657384  \\
            13.697340550717817  0.010103884535876182  \\
            13.838550247116968  0.009910400477774015  \\
            13.979759943516122  0.009723465249803906  \\
            14.120969639915273  0.00954286302925479  \\
            14.262179336314427  0.009368221659785125  \\
            14.40338903271358  0.009199237643131441  \\
            14.544598729112732  0.009035647346923636  \\
            14.685808425511885  0.008877224529252126  \\
            14.827018121911038  0.008723780338667863  \\
            14.96822781831019  0.008575177968306936  \\
            15.109437514709343  0.008431206438488213  \\
            15.250647211108497  0.00829162600738212  \\
            15.391856907507648  0.008156242809488174  \\
            15.533066603906802  0.008024887878639489  \\
            15.674276300305955  0.007897417148002794  \\
            15.815485996705107  0.0077737114500784285  \\
            15.95669569310426  0.0076536930352610185  \\
            16.097905389503413  0.00753718625780451  \\
            16.239115085902565  0.007424032704200254  \\
            16.380324782301717  0.007314099356008172  \\
            16.52153447870087  0.0072072704130652625  \\
            16.662744175100023  0.007103447293485612  \\
            16.803953871499175  0.007002548633660382  \\
            16.94516356789833  0.0069045294594675625  \\
            17.08637326429748  0.006809261165215909  \\
            17.227582960696633  0.006716627997924928  \\
            17.36879265709579  0.006626533444878544  \\
            17.51000235349494  0.006538893184353204  \\
            17.65121204989409  0.006453635085617849  \\
            17.792421746293247  0.006370699208933926  \\
            17.9336314426924  0.0062900547590289315  \\
            18.07484113909155  0.006211627555876817  \\
            18.216050835490705  0.00613532209258698  \\
            18.357260531889857  0.006061064884523086  \\
            18.49847022828901  0.005988791252919961  \\
            18.639679924688163  0.0059184453248836005  \\
            18.780889621087315  0.005849980033391173  \\
            18.922099317486467  0.005783362035674673  \\
            19.063309013885622  0.005718574030862724  \\
            19.204518710284773  0.005655531617467901  \\
            19.345728406683925  0.005594176773201286  \\
            19.486938103083077  0.0055344579076530955  \\
            19.62814779948223  0.00547632986229267  \\
            19.769357495881383  0.005419753910468478  \\
            19.910567192280535  0.005364697757408111  \\
            20.05177688867969  0.005311152188404939  \\
            20.19298658507884  0.005259082440866741  \\
            20.334196281477993  0.005208430869237093  \\
            20.47540597787715  0.005159155321385701  \\
            20.6166156742763  0.005111218340308966  \\
            20.75782537067545  0.005064587164129972  \\
            20.899035067074607  0.005019233726098499  \\
            21.04024476347376  0.004975134654591017  \\
            21.18145445987291  0.0049322959680770774  \\
            21.322664156272065  0.004890675919314599  \\
            21.463873852671217  0.004850236012421512  \\
            21.60508354907037  0.004810944920180064  \\
            21.746293245469523  0.004772774682585303  \\
            21.887502941868675  0.00473570070684508  \\
            22.028712638267827  0.004699701767380044  \\
            22.169922334666982  0.00466476046696668  \\
            22.311132031066133  0.004630891947126664  \\
            22.452341727465285  0.004598055331657612  \\
            22.59355142386444  0.004566224717749266  \\
            22.73476112026359  0.004535376507226639  \\
            22.875970816662743  0.0045054894065500155  \\
            23.0171805130619  0.004476544426814945  \\
            23.15839020946105  0.00444852488375225  \\
            23.2995999058602  0.004421419109583132  \\
            23.440809602259357  0.004395242995107299  \\
            23.58201929865851  0.004369965621947512  \\
            23.72322899505766  0.004345567781476426  \\
            23.86443869145681  0.004322031678071547  \\
            24.005648387855967  0.004299340929115226  \\
            24.14685808425512  0.004277480564994664  \\
            24.28806778065427  0.004256437029101906  \\
            24.429277477053425  0.004236201896330528  \\
            24.570487173452577  0.00421679341215822  \\
            24.71169686985173  0.0041981888963423695  \\
            24.852906566250883  0.004180374523220517  \\
            24.994116262650035  0.0041633370937946305  \\
            25.135325959049187  0.004147064035731107  \\
            25.276535655448342  0.004131543403360774  \\
            25.417745351847493  0.004116763877678889  \\
            25.558955048246645  0.004102718942138972  \\
            25.7001647446458  0.004089429689110632  \\
            25.84137444104495  0.0040768805784908105  \\
            25.982584137444103  0.004065062354898855  \\
            26.12379383384326  0.004053965660260079  \\
            26.26500353024241  0.004043581033805779  \\
            26.40621322664156  0.004033898912073214  \\
            26.547422923040717  0.004024909628905624  \\
            26.68863261943987  0.0040158344798798965  \\
            26.82984231583902  0.004011305242269179  \\
            26.971052012238175  0.004003245264775058  \\
            27.112261708637327  0.0039870553792440335  \\
            27.25347140503648  0.003976335296620823  \\
            27.394681101435634  0.003981216666272677  \\
            27.535890797834785  0.004003017686567702  \\
            27.677100494233937  0.0040383234547014795  \\
            27.818310190633092  0.0040892643415758176  \\
            27.959519887032243  0.0041556292408459405  \\
            28.100729583431395  0.004235912242117149  \\
            28.241939279830547  0.004330217850148306  \\
            28.383148976229702  0.004438101598742453  \\
            28.524358672628853  0.004557931752031646  \\
            28.665568369028005  0.00468915004549381  \\
            28.80677806542716  0.004831793680242925  \\
            28.94798776182631  0.0049847965722793815  \\
            29.089197458225463  0.005146619691891399  \\
            29.23040715462462  0.005317668930757685  \\
            29.37161685102377  0.005497314896480989  \\
            29.51282654742292  0.005684106962589338  \\
            29.654036243822077  0.005877771411320221  \\
            29.79524594022123  0.006077554645015612  \\
            29.93645563662038  0.006283377367815827  \\
            30.077665333019535  0.006501413441223727  \\
            30.218875029418687  0.006759670069743579  \\
            30.36008472581784  0.00705899020841994  \\
            30.501294422216993  0.0073919872472944115  \\
            30.642504118616145  0.007753956148667808  \\
            30.783713815015297  0.008137914445753108  \\
            30.924923511414452  0.008539859220755902  \\
            31.066133207813603  0.008951863452108353  \\
            31.207342904212755  0.009369558362595044  \\
            31.34855260061191  0.009787806850841012  \\
            31.48976229701106  0.0102011048381799  \\
            31.630971993410213  0.010608128000701378  \\
            31.77218168980937  0.01100419583355769  \\
            31.91339138620852  0.011387679536790004  \\
            32.054601082607675  0.011759197706283898  \\
            32.19581077900683  0.012115944904586805  \\
            32.33702047540598  0.012459313629981619  \\
            32.47823017180513  0.01279134260436683  \\
            32.61943986820428  0.013110849997974837  \\
            32.76064956460343  0.013420644484548867  \\
            32.90185926100259  0.013724062810213438  \\
            33.04306895740174  0.014020328159497096  \\
            33.184278653800895  0.014312165694033712  \\
            33.32548835020005  0.014603894332526589  \\
            33.4666980465992  0.014894427615407164  \\
            33.60790774299835  0.015185194618228103  \\
            33.74911743939751  0.015480524276158267  \\
            33.89032713579666  0.01577970566613169  \\
            34.03153683219581  0.016082084716561532  \\
            34.17274652859496  0.016390265490720018  \\
            34.313956224994115  0.016705964571959983  \\
            34.45516592139327  0.017026069308950474  \\
            34.59637561779242  0.01735078699067321  \\
            34.73758531419158  0.0176830531691974  \\
            34.87879501059073  0.018020634434911927  \\
            35.02000470698988  0.01836115415209478  \\
            35.16121440338903  0.01870532130888357  \\
            35.30242409978818  0.019055505436992987  \\
            35.443633796187335  0.019407800339378133  \\
            35.584843492586494  0.019760599759283185  \\
            35.726053188985645  0.020115238177304123  \\
            35.8672628853848  0.020473724268729045  \\
            36.00847258178395  0.02083182607096375  \\
            36.1496822781831  0.021188586942334345  \\
            36.29089197458225  0.02154577510294626  \\
            36.43210167098141  0.021905703018509956  \\
            36.57331136738056  0.02226427561171749  \\
            36.71452106377971  0.022620801564550368  \\
            36.855730760178865  0.022977128620220548  \\
            36.99694045657802  0.023336345405349037  \\
            37.13815015297717  0.02369472715325147  \\
            37.27935984937633  0.02405129967262243  \\
            37.42056954577548  0.024407568700058026  \\
            37.56177924217463  0.02476721961477656  \\
            37.70298893857378  0.02512766628770693  \\
            37.84419863497293  0.02548700226313275  \\
            37.985408331372085  0.025846021495817047  \\
            38.126618027771244  0.02620786038705196  \\
            38.267827724170395  0.02657324768698387  \\
            38.40903742056955  0.026938101995658024  \\
            38.5502471169687  0.027302501237946537  \\
            38.69145681336785  0.027668489654247716  \\
            38.832666509767  0.028039329204918285  \\
            38.97387620616615  0.028411025825489683  \\
            39.11508590256531  0.028782116087604455  \\
            39.25629559896446  0.02915345447715428  \\
            39.397505295363615  0.02952801105325024  \\
            39.53871499176277  0.02990638806724013  \\
            39.67992468816192  0.030284078165637947  \\
            39.82113438456107  0.030660968540712437  \\
            39.96234408096023  0.031038728384558296  \\
            40.10355377735938  0.031420832547750806  \\
            40.24476347375853  0.03180407460581618  \\
            40.38597317015768  0.03218616869207059  \\
            40.527182866556835  0.032567480050140936  \\
            40.66839256295599  0.03295033715555079  \\
            40.809602259355145  0.03333745590128149  \\
            40.9508119557543  0.03372415852122475  \\
            41.09202165215345  0.03410940775083443  \\
            41.2332313485526  0.03449414861689842  \\
            41.37444104495175  0.03488122277270925  \\
            41.5156507413509  0.0352718732736843  \\
            41.65686043775006  0.035661309779694714  \\
            41.798070134149214  0.0360492957735224  \\
            41.939279830548365  0.03643721482857668  \\
            42.08048952694752  0.036828289821463904  \\
            42.22169922334667  0.03722185116598666  \\
            42.36290891974582  0.03761396659420919  \\
            42.50411861614498  0.0380047734572884  \\
            42.64532831254413  0.03839598358152191  \\
            42.78653800894328  0.03879107204172428  \\
            42.92774770534243  0.039187284313545775  \\
            43.068957401741585  0.03958213207703632  \\
            43.21016709814074  0.03997582675298609  \\
            43.35137679453989  0.04037034137728412  \\
            43.49258649093905  0.040768913602318727  \\
            43.6337961873382  0.04116779283689458  \\
            43.77500588373735  0.0415651837501319  \\
            43.9162155801365  0.041961554214338684  \\
            44.05742527653565  0.04235911144185279  \\
            44.198634972934805  0.04276061401049057  \\
            44.339844669333964  0.04316169455575501  \\
            44.481054365733115  0.04356117292337418  \\
            44.62226406213227  0.04395976581958551  \\
            44.76347375853142  0.04435990873435101  \\
            44.90468345493057  0.04476362722623314  \\
            45.04589315132972  0.04516632040247362  \\
            45.18710284772888  0.04556733370181494  \\
            45.32831254412803  0.04596763025872478  \\
            45.46952224052718  0.046369868623104216  \\
            45.610731936926335  0.04677506849202506  \\
            45.75194163332549  0.047178810825291205  \\
            45.89315132972464  0.047580847569227674  \\
            46.0343610261238  0.04798238084916759  \\
            46.17557072252295  0.048386282173024514  \\
            46.3167804189221  0.048792276833844295  \\
            46.45799011532125  0.049196576875566875  \\
            46.5991998117204  0.049599194416272106  \\
            46.740409508119555  0.05000155978392797  \\
            46.881619204518714  0.05040674455981385  \\
            47.022828900917865  0.050812881271471176  \\
            47.16403859731702  0.051217292397413974  \\
            47.30524829371617  0.051620081745797006  \\
            47.44645799011532  0.0520228961750945  \\
            47.58766768651447  0.05242873121061979  \\
            47.72887738291362  0.05283461258383587  \\
            47.87008707931278  0.05323868974937239  \\
            48.01129677571193  0.053641234667548894  \\
            48.152506472111085  0.054044099448642906  \\
            48.29371616851024  0.05444993064275097  \\
            48.43492586490939  0.05485512552538495  \\
            48.57613556130854  0.05525840418198123  \\
            48.7173452577077  0.05566026568818228  \\
            48.85855495410685  0.05606275642979422  \\
            48.999764650506  0.05646795767864148  \\
            49.14097434690515  0.05687195125727989  \\
            49.282184043304305  0.05727395194706937  \\
            49.42339373970346  0.057674676221208074  \\
            49.564603436102615  0.05807635352074891  \\
            49.70581313250177  0.05848027437009643  \\
            49.84702282890092  0.058882551355451465  \\
            49.98823252530007  0.05928279502845432  \\
            50.12944222169922  0.05968192873935406  \\
            50.27065191809837  0.06008235301930303  \\
            50.41186161449753  0.06048433581032098  \\
            50.553071310896684  0.06088439353168293  \\
            50.694281007295835  0.06128241301040388  \\
            50.83549070369499  0.06167951306332127  \\
            50.97670040009414  0.06207825259019072  \\
            51.11791009649329  0.062477642108658  \\
            51.25911979289245  0.06287499549149432  \\
            51.4003294892916  0.06327033873045973  \\
            51.54153918569075  0.06366497405134842  \\
            51.6827488820899  0.06406150862630021  \\
            51.823958578489055  0.06445775195414227  \\
            51.96516827488821  0.06485193254742079  \\
            52.10637797128736  0.06524416093247948  \\
            52.24758766768652  0.06563591029935278  \\
            52.38879736408567  0.06602954607778046  \\
            52.53000706048482  0.06642227617230072  \\
            52.67121675688397  0.06681282987815183  \\
            52.81242645328312  0.0672015160571868  \\
            52.953636149682275  0.0675899662179244  \\
            53.094845846081434  0.06798013169652957  \\
            53.236055542480585  0.06836887219963896  \\
            53.37726523887974  0.06875535876070331  \\
            53.51847493527889  0.06914008650137801  \\
            53.65968463167804  0.06952483249959429  \\
            53.80089432807719  0.0699109567564323  \\
            53.94210402447635  0.07029524895753739  \\
            54.0833137208755  0.07067724354908488  \\
            54.22452341727465  0.07105760958562793  \\
            54.365733113673805  0.07143825681273765  \\
            54.50694281007296  0.07181977466865265  \\
            54.64815250647211  0.07219917974255388  \\
            54.78936220287127  0.07257627507281898  \\
            54.93057189927042  0.07295189116016772  \\
            55.07178159566957  0.07332805754083666  \\
            55.21299129206872  0.07370441481441845  \\
            55.35420098846787  0.0740785160295215  \\
            55.495410684867025  0.0744503244501898  \\
            55.636620381266184  0.07482081936512401  \\
            55.777830077665335  0.07519213714209488  \\
            55.91903977406449  0.07556279497679018  \\
            56.06024947046364  0.0759311988573494  \\
            56.20145916686279  0.07629735326033285  \\
            56.34266886326194  0.0766623735783396  \\
            56.48387855966109  0.07702822048065266  \\
            56.62508825606025  0.07739295426296493  \\
            56.766297952459404  0.07775549371119019  \\
            56.907507648858555  0.07811642608111263  \\
            57.04871734525771  0.07847728184085326  \\
            57.18992704165686  0.0788364417884561  \\
            57.33113673805601  0.07919382243666498  \\
            57.47234643445517  0.07955048546962838  \\
            57.61355613085432  0.07990543638118672  \\
            57.75476582725347  0.08025911370659841  \\
            57.89597552365262  0.08061123586716326  \\
            58.037185220051775  0.08096193809369118  \\
            58.17839491645093  0.08131129130364748  \\
            58.319604612850085  0.08165906489993859  \\
            58.46081430924924  0.08200565382105189  \\
            58.60202400564839  0.08235062755206589  \\
            58.74323370204754  0.08269439065445343  \\
            58.88444339844669  0.08303664898659195  \\
            59.02565309484584  0.08337756130037871  \\
            59.166862791245  0.08371714396903372  \\
            59.308072487644154  0.0840551954982042  \\
            59.449282184043305  0.08439205614723959  \\
            59.59049188044246  0.08472727665314037  \\
            59.73170157684161  0.08506134986777135  \\
            59.87291127324076  0.0853937284612885  \\
            60.01412096963992  0.08572494505320333  \\
            60.15533066603907  0.08605443160009751  \\
            60.29654036243822  0.08638273316894464  \\
            60.43775005883737  0.0867092519917305  \\
            60.578959755236525  0.08703458323156774  \\
            60.72016945163568  0.08735806466309118  \\
            60.86137914803483  0.08768035007327289  \\
            61.00258884443399  0.08800075955418955  \\
            61.14379854083314  0.08831988322457965  \\
            61.28500823723229  0.0886372264866086  \\
            61.42621793363144  0.08895304680078048  \\
            61.56742763003059  0.0892673306534326  \\
            61.708637326429745  0.08957974453614667  \\
            61.849847022828904  0.08989090512123511  \\
            61.991056719228055  0.09020003109963426  \\
            62.13226641562721  0.0905077985890851  \\
            62.27347611202636  0.0908138441141155  \\
            62.41468580842551  0.091117983820296  \\
            62.55589550482466  0.0914208936747469  \\
            62.69710520122382  0.09172173742157773  \\
            62.83831489762297  0.09202102990852647  \\
            62.97952459402212  0.09231883403886491  \\
            63.120734290421275  0.09261451794659817  \\
            63.26194398682043  0.09290886787982061  \\
            63.40315368321958  0.09320153253766707  \\
            63.54436337961874  0.09349208287612819  \\
            63.68557307601789  0.09378138434993807  \\
            63.82678277241704  0.09406891498589627  \\
            63.96799246881619  0.09435431893592924  \\
            64.10920216521535  0.09463846864737846  \\
            64.2504118616145  0.0949208870097638  \\
            64.39162155801365  0.09520113333158581  \\
            64.5328312544128  0.0954800114832297  \\
            64.67404095081196  0.09575732347781224  \\
            64.8152506472111  0.09603244263384776  \\
            64.95646034361026  0.09630587197522358  \\
            65.09767004000942  0.09657806660249033  \\
            65.23887973640856  0.09684812632198903  \\
            65.38008943280772  0.09711612585935545  \\
            65.52129912920687  0.09738295660399676  \\
            65.66250882560603  0.09764798919370783  \\
            65.80371852200518  0.09791079045170625  \\
            65.94492821840433  0.09817187790854041  \\
            66.08613791480349  0.09843179563823566  \\
            66.22734761120263  0.09868960381101893  \\
            66.36855730760179  0.0989452225882071  \\
            66.50976700400093  0.09919940781288297  \\
            66.6509767004001  0.09945220149402198  \\
            66.79218639679925  0.09970280858094002  \\
            66.9333960931984  0.09995127222954538  \\
            67.07460578959756  0.1001983932288787  \\
            67.2158154859967  0.1004440476015815  \\
            67.35702518239586  0.10068751011599532  \\
            67.49823487879502  0.10092881638846501  \\
            67.63944457519416  0.10116867068415207  \\
            67.78065427159332  0.1014072383336494  \\
            67.92186396799246  0.101643626556612  \\
            68.06307366439162  0.10187780421092515  \\
            68.20428336079077  0.1021102829804081  \\
            68.34549305718993  0.10234169162775082  \\
            68.48670275358909  0.10257107744441646  \\
            68.62791244998823  0.10279822004413822  \\
            68.76912214638739  0.10302338177345431  \\
            68.91033184278653  0.10324733613742967  \\
            69.05154153918569  0.10346976829313347  \\
            69.19275123558484  0.10369000803266254  \\
            69.333960931984  0.10390806334327085  \\
            69.47517062838315  0.10412435947426633  \\
            69.6163803247823  0.1043396177992906  \\
            69.75759002118146  0.10455303729153505  \\
            69.8987997175806  0.10476424754263161  \\
            70.04000941397976  0.1049733376498188  \\
            70.18121911037892  0.10518076383379453  \\
            70.32242880677806  0.10538717615226975  \\
            70.46363850317722  0.10559169556903526  \\
            70.60484819957637  0.10579401479655762  \\
            70.74605789597553  0.10599422689340526  \\
            70.88726759237467  0.10619273057858734  \\
            71.02847728877383  0.1063902025080483  \\
            71.16968698517299  0.10658595423530921  \\
            71.31089668157213  0.10677953274530921  \\
            71.45210637797129  0.10697097703459926  \\
            71.59331607437043  0.10716057681126072  \\
            71.7345257707696  0.10734887249490549  \\
            71.87573546716875  0.10753601993352911  \\
            72.0169451635679  0.10772102549202707  \\
            72.15815485996706  0.10790387143846845  \\
            72.2993645563662  0.10808471772521798  \\
            72.44057425276536  0.1082639262243483  \\
            72.5817839491645  0.10844206072764001  \\
            72.72299364556366  0.10861869467712253  \\
            72.86420334196282  0.10879315907649421  \\
            73.00541303836197  0.10896551639642767  \\
            73.14662273476112  0.10913595990160123  \\
            73.28783243116027  0.10930484180689955  \\
            73.42904212755943  0.10947267327741372  \\
            73.57025182395857  0.1096390051502545  \\
            73.71146152035773  0.10980318150995805  \\
            73.85267121675689  0.10996528221390266  \\
            73.99388091315603  0.1101254822156689  \\
            74.13509060955519  0.11028407795116246  \\
            74.27630030595434  0.110441487338614  \\
            74.4175100023535  0.11059775976433156  \\
            74.55871969875265  0.11075192731607139  \\
            74.6999293951518  0.11090402241300777  \\
            74.84113909155096  0.1110541793768032  \\
            74.9823487879501  0.11120262174707264  \\
            75.12355848434926  0.11134966228138357  \\
            75.2647681807484  0.11149570295525585  \\
            75.40597787714756  0.11164020308351112  \\
            75.54718757354672  0.11178259694195611  \\
            75.68839726994587  0.111922994899868  \\
            75.82960696634503  0.11206155293414977  \\
            75.97081666274417  0.11219848888709805  \\
            76.11202635914333  0.11233408246640338  \\
            76.25323605554249  0.11246867524514996  \\
            76.39444575194163  0.11260177387698651  \\
            76.53565544834079  0.11273279227911895  \\
            76.67686514473993  0.11286185612839106  \\
            76.8180748411391  0.11298911435234268  \\
            76.95928453753824  0.11311475502851644  \\
            77.1004942339374  0.11323900538445783  \\
            77.24170393033656  0.11336213179771515  \\
            77.3829136267357  0.11348418454396463  \\
            77.52412332313486  0.11360426235309684  \\
            77.665333019534  0.11372237837545829  \\
            77.80654271593316  0.11383866880675134  \\
            77.9477524123323  0.11395329065412205  \\
            78.08896210873147  0.11406642173616031  \\
            78.23017180513062  0.11417826068289974  \\
            78.37138150152977  0.11428902693581773  \\
            78.51259119792893  0.1143986424295156  \\
            78.65380089432807  0.1145062895263985  \\
            78.79501059072723  0.11461204181344757  \\
            78.93622028712639  0.11471603920997445  \\
            79.07742998352553  0.11481842823863185  \\
            79.21863967992469  0.1149193620254137  \\
            79.35984937632384  0.11501900029965491  \\
            79.501059072723  0.11511750939403154  \\
            79.64226876912214  0.11521502554668148  \\
            79.7834784655213  0.11531084886654516  \\
            79.92468816192046  0.11540478115199003  \\
            80.0658978583196  0.11549696313556619  \\
            80.20710755471876  0.11558753184373104  \\
            80.3483172511179  0.11567662059684922  \\
            80.48952694751706  0.11576435900919273  \\
            80.63073664391622  0.11585087298894078  \\
            80.77194634031537  0.11593628473817992  \\
            80.91315603671453  0.11602068452854117  \\
            81.05436573311367  0.11610344845285304  \\
            81.19557542951283  0.11618439382489434  \\
            81.33678512591197  0.11626365969965106  \\
            81.47799482231113  0.11634137479898547  \\
            81.61920451871029  0.1164176575116359  \\
            81.76041421510944  0.11649261589321679  \\
            81.9016239115086  0.11656634766621879  \\
            82.04283360790774  0.11663894022000866  \\
            82.1840433043069  0.11671047061082929  \\
            82.32525300070604  0.11678088606165643  \\
            82.4664626971052  0.11684958932634426  \\
            82.60767239350436  0.1169166059125882  \\
            82.7488820899035  0.11698206218480348  \\
            82.89009178630266  0.1170460710341105  \\
            83.0313014827018  0.1171087318783349  \\
            83.17251117910097  0.11717013066200758  \\
            83.31372087550012  0.11723033985636462  \\
            83.45493057189927  0.11728941845934733  \\
            83.59614026829843  0.11734741199560225  \\
            83.73734996469757  0.11740435337079369  \\
            83.87855966109673  0.11745994682380033  \\
            84.01976935749587  0.11751390021980564  \\
            84.16097905389503  0.11756632940997645  \\
            84.30218875029419  0.11761733694732548  \\
            84.44339844669334  0.1176670120867115  \\
            84.5846081430925  0.11771543078483925  \\
            84.72581783949164  0.11776265570025946  \\
            84.8670275358908  0.11780873619336886  \\
            85.00823723228996  0.11785370832641019  \\
            85.1494469286891  0.11789759486347216  \\
            85.29065662508826  0.11794040527048949  \\
            85.4318663214874  0.1179821115083901  \\
            85.57307601788656  0.11802238493097676  \\
            85.71428571428571  0.11806121315622084  \\
            85.85549541068487  0.11809867734273657  \\
            85.99670510708403  0.11813484870565268  \\
            86.13791480348317  0.11816978851661254  \\
            86.27912449988233  0.11820354810377413  \\
            86.42033419628147  0.1182361688518099  \\
            86.56154389268063  0.11826768220190696  \\
            86.70275358907978  0.118298109651767  \\
            86.84396328547894  0.11832746275560622  \\
            86.9851729818781  0.11835574312415545  \\
            87.12638267827724  0.11838294242466008  \\
            87.2675923746764  0.11840898512266054  \\
            87.40880207107554  0.11843384393535014  \\
            87.5500117674747  0.11845761663544986  \\
            87.69122146387386  0.11848036024777343  \\
            87.832431160273  0.11850212949187038  \\
            87.97364085667216  0.11852297678202624  \\
            88.1148505530713  0.11854295222726238  \\
            88.25606024947047  0.11856210363133608  \\
            88.39726994586961  0.11858047649274053  \\
            88.53847964226877  0.11859811400470477  \\
            88.67968933866793  0.11861505705519379  \\
            88.82089903506707  0.11863134422690844  \\
            88.96210873146623  0.11864701179728548  \\
            89.10331842786537  0.11866209373849756  \\
            89.24452812426453  0.11867662171745325  \\
            89.38573782066369  0.1186905800860972  \\
            89.52694751706284  0.118703769803911  \\
            89.668157213462  0.11871625578411753  \\
            89.80936690986114  0.1187280246335852  \\
            89.9505766062603  0.11873906351161409  \\
            90.09178630265944  0.11874936012993587  \\
            90.2329959990586  0.11875890275271382  \\
            90.37420569545776  0.11876768019654284  \\
            90.5154153918569  0.11877568183044951  \\
            90.65662508825606  0.11878289757589192  \\
            90.79783478465521  0.11878931790675992  \\
            90.93904448105437  0.11879493384937484  \\
            91.08025417745351  0.11879973698248975  \\
            91.22146387385267  0.11880371943728925  \\
            91.36267357025183  0.11880687389738961  \\
            91.50388326665097  0.11880919359883874  \\
            91.64509296305013  0.1188106723301161  \\
            91.78630265944928  0.11881130443213282  \\
            91.92751235584844  0.11881108479823166  \\
            92.0687220522476  0.11881000887418698  \\
            92.20993174864674  0.11880807265820476  \\
            92.3511414450459  0.1188052727009226  \\
            92.49235114144504  0.11880205896704102  \\
            92.6335608378442  0.11879769673739979  \\
            92.77477053424334  0.11879205033928815  \\
            92.9159802306425  0.11878515860153932  \\
            93.05718992704166  0.1187770532263373  \\
            93.1983996234408  0.11876775878921693  \\
            93.33960931983997  0.11875729273906395  \\
            93.48081901623911  0.11874566539811487  \\
            93.62202871263827  0.11873287996195704  \\
            93.76323840903743  0.1187189324995287  \\
            93.90444810543657  0.11870381195311885  \\
            94.04565780183573  0.1186875001383674  \\
            94.18686749823488  0.11866997174426505  \\
            94.32807719463403  0.11865119433315335  \\
            94.46928689103318  0.1186311283407247  \\
            94.61049658743234  0.1186097270760223  \\
            94.7517062838315  0.11858693672144023  \\
            94.89291598023064  0.11856269633272337  \\
            95.0341256766298  0.11853693783896746  \\
            95.17533537302894  0.11850958604261909  \\
            95.3165450694281  0.11848055861947564  \\
            95.45775476582725  0.118449825228135  \\
            95.5989644622264  0.11841770807483856  \\
            95.74017415862556  0.11838430333300011  \\
            95.88138385502471  0.11834968504507312  \\
            96.02259355142387  0.11831392247857213  \\
            96.16380324782301  0.11827708012607271  \\
            96.30501294422217  0.11823921770521155  \\
            96.44622264062133  0.1182003901586863  \\
            96.58743233702047  0.1181606476542558  \\
            96.72864203341963  0.1181200355847398  \\
            96.86985172981878  0.1180785945680192  \\
            97.01106142621794  0.11803636044703593  \\
            97.15227112261708  0.117993364289793  \\
            97.29348081901624  0.11794963238935444  \\
            97.4346905154154  0.11790518626384537  \\
            97.57590021181454  0.11786004265645196  \\
            97.7171099082137  0.1178142135354214  \\
            97.85831960461284  0.11776770609406202  \\
            97.999529301012  0.11772052275074313  \\
            98.14073899741116  0.11767266114889512  \\
            98.2819486938103  0.11762411415700945  \\
            98.42315839020947  0.11757486986863865  \\
            98.56436808660861  0.11752490753915361  \\
            98.70557778300777  0.11747404238218248  \\
            98.84678747940691  0.1174223094834923  \\
            98.98799717580607  0.11736975494750233  \\
            99.12920687220523  0.11731642163340614  \\
            99.27041656860438  0.11726234915517172  \\
            99.41162626500353  0.11720757388154146  \\
            99.55283596140268  0.11715212893603204  \\
            99.69404565780184  0.11709604419693452  \\
            99.83525535420098  0.11703934629731443  \\
            99.97646505060014  0.11698205862501153  \\
            100.1176747469993  0.11692420132264003  \\
            100.25888444339844  0.11686579128758853  \\
            100.4000941397976  0.11680684217201992  \\
            100.54130383619675  0.11674736438287153  \\
            100.6825135325959  0.11668736508185502  \\
            100.82372322899506  0.11662684818545645  \\
            100.96493292539421  0.11656581436493621  \\
            101.10614262179337  0.11650426104632908  \\
            101.24735231819251  0.11644218241044423  \\
            101.38856201459167  0.11637956939286516  \\
            101.52977171099081  0.11631642804774069  \\
            101.67098140738997  0.11625257498507952  \\
            101.81219110378913  0.1161879526840451  \\
            101.95340080018828  0.11612261303343761  \\
            102.09461049658744  0.11605660406264114  \\
            102.23582019298658  0.11598996994162367  \\
            102.37702988938574  0.11592275098093716  \\
            102.5182395857849  0.11585498363171753  \\
            102.65944928218404  0.11578670048568461  \\
            102.8006589785832  0.11571793027514211  \\
            102.94186867498235  0.11564869787297778  \\
            103.0830783713815  0.11557902429266323  \\
            103.22428806778065  0.11550892668825403  \\
            103.3654977641798  0.11543841835438969  \\
            103.50670746057897  0.11536750872629363  \\
            103.64791715697811  0.11529620337977324  \\
            103.78912685337727  0.11522450403121984  \\
            103.93033654977641  0.11515240853760866  \\
            104.07154624617557  0.11507991089649888  \\
            104.21275594257472  0.11500700124603362  \\
            104.35396563897388  0.11493366586493993  \\
            104.49517533537303  0.1148598871725288  \\
            104.63638503177218  0.11478560902275639  \\
            104.77759472817134  0.11471059336526097  \\
            104.91880442457048  0.1146348967477285  \\
            105.06001412096964  0.11455857618729473  \\
            105.2012238173688  0.11448168424418835  \\
            105.34243351376794  0.11440426902173088  \\
            105.4836432101671  0.11432637416633676  \\
            105.62485290656625  0.11424803886751339  \\
            105.7660626029654  0.11416929785786095  \\
            105.90727229936455  0.11409018141307262  \\
            106.04848199576371  0.1140107153519344  \\
            106.18969169216287  0.11393092103632524  \\
            106.33090138856201  0.11385081537121695  \\
            106.47211108496117  0.11377041080467426  \\
            106.61332078136031  0.1136897153278548  \\
            106.75453047775947  0.11360873247500904  \\
            106.89574017415863  0.11352746132348039  \\
            107.03694987055778  0.11344589649370518  \\
            107.17815956695694  0.11336402814921259  \\
            107.31936926335608  0.11328184199662472  \\
            107.46057895975524  0.11319931928565655  \\
            107.60178865615438  0.11311645136457514  \\
            107.74299835255354  0.11303297858558055  \\
            107.8842080489527  0.11294886235861765  \\
            108.02541774535185  0.1128641668799493  \\
            108.166627441751  0.11277895143627188  \\
            108.30783713815015  0.11269327040471531  \\
            108.4490468345493  0.11260717325284296  \\
            108.59025653094845  0.11252070453865173  \\
            108.73146622734761  0.11243390391057197  \\
            108.87267592374677  0.11234680610746756  \\
            109.01388562014591  0.11225944095863588  \\
            109.15509531654507  0.11217183338380783  \\
            109.29630501294422  0.11208400339314775  \\
            109.43751470934338  0.11199596608725353  \\
            109.57872440574253  0.11190773165715652  \\
            109.71993410214168  0.1118193053843216  \\
            109.86114379854084  0.11173068764064713  \\
            110.00235349493998  0.11164187388846497  \\
            110.14356319133914  0.11155285468054048  \\
            110.28477288773828  0.11146361566007254  \\
            110.42598258413744  0.11137413756069348  \\
            110.5671922805366  0.1112844016267542  \\
            110.70840197693575  0.11119428950770188  \\
            110.8496116733349  0.11110356163193107  \\
            110.99082136973405  0.11101228880799857  \\
            111.13203106613321  0.11092053655748953  \\
            111.27324076253237  0.11082836511501751  \\
            111.41445045893151  0.11073582942822455  \\
            111.55566015533067  0.1106429791577809  \\
            111.69686985172982  0.11054985867738541  \\
            111.83807954812897  0.1104565070737652  \\
            111.97928924452812  0.11036295814667578  \\
            112.12049894092728  0.11026924040890114  \\
            112.26170863732644  0.11017537708625359  \\
            112.40291833372558  0.1100813861175739  \\
            112.54412803012474  0.10998728015473115  \\
            112.68533772652388  0.10989306656262289  \\
            112.82654742292304  0.10979874741917503  \\
            112.96775711932219  0.10970431951534189  \\
            113.10896681572135  0.10960977435510617  \\
            113.2501765121205  0.109515098155479  \\
            113.39138620851965  0.10942027184649984  \\
            113.53259590491881  0.10932527107123662  \\
            113.67380560131795  0.1092300683526107  \\
            113.81501529771711  0.10913435603502299  \\
            113.95622499411627  0.10903812379006944  \\
            114.09743469051541  0.1089414426409486  \\
            114.23864438691457  0.10884437803762548  \\
            114.37985408331372  0.1087469898568316  \\
            114.52106377971288  0.10864933240206484  \\
            114.66227347611202  0.10855145440358976  \\
            114.80348317251118  0.10845339901843717  \\
            114.94469286891034  0.10835520383040453  \\
            115.08590256530948  0.10825690085005568  \\
            115.22711226170864  0.10815851651472093  \\
            115.36832195810779  0.10806007168849714  \\
            115.50953165450694  0.10796158166224754  \\
            115.6507413509061  0.10786305615360191  \\
            115.79195104730525  0.10776449930695649  \\
            115.9331607437044  0.10766590969347396  \\
            116.07437044010355  0.10756728031108354  \\
            116.21558013650271  0.10746859858448084  \\
            116.35678983290185  0.10736984636512802  \\
            116.49799952930101  0.10727099993125365  \\
            116.63920922570017  0.10717204270196759  \\
            116.78041892209932  0.10707278465980188  \\
            116.92162861849847  0.10697302394808801  \\
            117.06283831489762  0.1068728364145423  \\
            117.20404801129678  0.10677229212335279  \\
            117.34525770769592  0.10667145535517912  \\
            117.48646740409508  0.1065703846071526  \\
            117.62767710049424  0.10646913259287616  \\
            117.76888679689338  0.10636774624242444  \\
            117.91009649329254  0.10626626670234365  \\
            118.05130618969169  0.10616472933565169  \\
            118.19251588609085  0.10606316372183809  \\
            118.33372558249  0.10596159365686404  \\
            118.47493527888915  0.10586003715316239  \\
            118.61614497528831  0.10575850643963759  \\
            118.75735467168745  0.10565700796166579  \\
            118.89856436808661  0.10555554238109474  \\
            119.03977406448575  0.10545410457624388  \\
            119.18098376088491  0.10535268364190425  \\
            119.32219345728407  0.10525126288933861  \\
            119.46340315368322  0.10514981984628129  \\
            119.60461285008238  0.1050483262569383  \\
            119.74582254648152  0.10494673154713588  \\
            119.88703224288068  0.10484470712486688  \\
            120.02824193927984  0.10474227110438593  \\
            120.16945163567898  0.10463949754003252  \\
            120.31066133207814  0.10453645456178896  \\
            120.45187102847729  0.10443320437528064  \\
            120.59308072487644  0.1043298032617756  \\
            120.73429042127559  0.10422630157818495  \\
            120.87550011767475  0.10412274375706258  \\
            121.0167098140739  0.10401916830660533  \\
            121.15791951047305  0.10391560781065294  \\
            121.29912920687221  0.10381208892868794  \\
            121.44033890327135  0.10370863239583589  \\
            121.58154859967051  0.10360525302286512  \\
            121.72275829606966  0.10350195969618693  \\
            121.86396799246882  0.10339875537785546  \\
            122.00517768886797  0.10329563710556776  \\
            122.14638738526712  0.1031925959926638  \\
            122.28759708166628  0.10308961722812633  \\
            122.42880677806542  0.10298668007658113  \\
            122.57001647446458  0.10288375787829677  \\
            122.71122617086374  0.1027808331366844  \\
            122.85243586726288  0.1026776608585252  \\
            122.99364556366204  0.10257408690928502  \\
            123.13485526006119  0.10247018868344424  \\
            123.27606495646035  0.1023660375738476  \\
            123.41727465285949  0.10226169897170426  \\
            123.55848434925865  0.1021572322665877  \\
            123.69969404565781  0.10205269084643581  \\
            123.84090374205695  0.10194812209755082  \\
            123.98211343845611  0.10184356740459936  \\
            124.12332313485526  0.10173906215061237  \\
            124.26453283125441  0.10163463571698525  \\
            124.40574252765357  0.10153031148347767  \\
            124.54695222405272  0.10142610682821378  \\
            124.68816192045188  0.101322033127682  \\
            124.82937161685102  0.10121809575673518  \\
            124.97058131325018  0.10111429408859052  \\
            125.11179100964932  0.1010106214948296  \\
            125.25300070604848  0.10090706534539837  \\
            125.39421040244764  0.10080360700860712  \\
            125.53542009884679  0.10070022185113056  \\
            125.67662979524594  0.10059687923800772  \\
            125.81783949164509  0.10049350366299953  \\
            125.95904918804425  0.10038977062667094  \\
            126.10025888444339  0.10028572199661462  \\
            126.24146858084255  0.10018143182449614  \\
            126.38267827724171  0.1000769681407123  \\
            126.52388797364085  0.09997239295439114  \\
            126.66509767004001  0.09986776225339185  \\
            126.80630736643916  0.09976312600430484  \\
            126.94751706283832  0.09965852815245173  \\
            127.08872675923747  0.09955400662188528  \\
            127.22993645563662  0.09944959331538958  \\
            127.37114615203578  0.09934531411447976  \\
            127.51235584843492  0.09924118887940228  \\
            127.65356554483408  0.09913723144913472  \\
            127.79477524123322  0.09903344964138594  \\
            127.93598493763238  0.09892984525259589  \\
            128.07719463403154  0.09882641405793581  \\
            128.2184043304307  0.09872314581130812  \\
            128.35961402682983  0.09862002424534644  \\
            128.500823723229  0.09851702707141556  \\
            128.64203341962815  0.0984141259796115  \\
            128.7832431160273  0.09831129916976085  \\
            128.92445281242647  0.09820826792349323  \\
            129.0656625088256  0.09810492642455795  \\
            129.20687220522476  0.09800135076781549  \\
            129.3480819016239  0.09789761105942202  \\
            129.48929159802307  0.09779377141682946  \\
            129.6305012944222  0.09768988996878544  \\
            129.77171099082136  0.09758601885533326  \\
            129.91292068722052  0.09748220422781201  \\
            130.05413038361968  0.09737848624885642  \\
            130.19534008001884  0.09727489909239703  \\
            130.33654977641797  0.09717147094366006  \\
            130.47775947281713  0.09706822399916737  \\
            130.61896916921629  0.09696517446673662  \\
            130.76017886561544  0.0968623325654812  \\
            130.9013885620146  0.09675970252581015  \\
            131.04259825841373  0.09665728258942831  \\
            131.1838079548129  0.09655506500933611  \\
            131.32501765121205  0.09645303604982984  \\
            131.4662273476112  0.0963511759865014  \\
            131.60743704401037  0.0962494591062385  \\
            131.7486467404095  0.09614785370722448  \\
            131.88985643680866  0.09604626035736928  \\
            132.03106613320782  0.09594437886615145  \\
            132.17227582960697  0.09584226775453013  \\
            132.31348552600613  0.09573999863399384  \\
            132.45469522240526  0.09563763720674497  \\
            132.59590491880442  0.09553524326569976  \\
            132.73711461520358  0.09543287069448847  \\
            132.87832431160274  0.09533056746745518  \\
            133.01953400800187  0.0952283756496579  \\
            133.16074370440103  0.09512633139686849  \\
            133.3019534008002  0.09502446495557282  \\
            133.44316309719935  0.09492280066297057  \\
            133.5843727935985  0.09482135694697533  \\
            133.72558248999763  0.09472014632621467  \\
            133.8667921863968  0.09461917541002997  \\
            134.00800188279595  0.09451844489847654  \\
            134.1492115791951  0.09441794958232362  \\
            134.29042127559427  0.09431767834305435  \\
            134.4316309719934  0.09421761415286574  \\
            134.57284066839256  0.09411773407466871  \\
            134.71405036479172  0.09401800926208813  \\
            134.85526006119088  0.09391841113338216  \\
            134.99646975759003  0.09381864871869114  \\
            135.13767945398916  0.09371865938215453  \\
            135.27888915038832  0.093618515668065  \\
            135.42009884678748  0.0935182843327575  \\
            135.56130854318664  0.09341802634460908  \\
            135.70251823958577  0.0933177968840391  \\
            135.84372793598493  0.09321764534350896  \\
            135.9849376323841  0.09311761532752233  \\
            136.12614732878325  0.09301774465262501  \\
            136.2673570251824  0.09291806534740502  \\
            136.40856672158154  0.09281860365249257  \\
            136.5497764179807  0.09271938002055999  \\
            136.69098611437985  0.09262040911632184  \\
            136.832195810779  0.09252169981653485  \\
            136.97340550717817  0.09242325520999796  \\
            137.1146152035773  0.09232507259755227  \\
            137.25582489997646  0.092227143492081  \\
            137.39703459637562  0.09212945361850966  \\
            137.53824429277478  0.09203198291380588  \\
            137.67945398917394  0.0919347055269795  \\
            137.82066368557307  0.09183758981908251  \\
            137.96187338197223  0.0917405160589352  \\
            138.10308307837138  0.09164322245359655  \\
            138.24429277477054  0.0915457765995052  \\
            138.38550247116967  0.09144824577680254  \\
            138.52671216756883  0.09135069163615098  \\
            138.667921863968  0.09125317019873404  \\
            138.80913156036715  0.09115573185625632  \\
            138.9503412567663  0.09105842137094348  \\
            139.09155095316544  0.09096127787554227  \\
            139.2327606495646  0.09086433487332046  \\
            139.37397034596376  0.09076762023806692  \\
            139.5151800423629  0.0906711562140916  \\
            139.65638973876207  0.09057495941622547  \\
            139.7975994351612  0.0904790408298207  \\
            139.93880913156036  0.09038340581075031  \\
            140.08001882795952  0.09028805408540862  \\
            140.22122852435868  0.09019297975071085  \\
            140.36243822075784  0.09009817127409338  \\
            140.50364791715697  0.09000361149351367  \\
            140.64485761355613  0.08990927761745016  \\
            140.78606730995529  0.08981514122490243  \\
            140.92727700635444  0.08972116593175464  \\
            141.0684867027536  0.08962706734293585  \\
            141.20969639915273  0.08953281794680411  \\
            141.3509060955519  0.08943848502263395  \\
            141.49211579195105  0.0893441304113808  \\
            141.6333254883502  0.08924981051568072  \\
            141.77453518474934  0.08915557629985053  \\
            141.9157448811485  0.08906147328988774  \\
            142.05695457754766  0.08896754157347062  \\
            142.19816427394682  0.08887381579995815  \\
            142.33937397034597  0.08878032518039007  \\
            142.4805836667451  0.08868709348748681  \\
            142.62179336314426  0.0885941390556495  \\
            142.76300305954342  0.0885014747809601  \\
            142.90421275594258  0.08840910812118118  \\
            143.04542245234174  0.08831704109575608  \\
            143.18663214874087  0.08822527028580894  \\
            143.32784184514003  0.0881337868341445  \\
            143.4690515415392  0.08804257644524831  \\
            143.61026123793835  0.08795161938528662  \\
            143.7514709343375  0.08786089048210641  \\
            143.89268063073663  0.08777035335305551  \\
            144.0338903271358  0.08767976935182246  \\
            144.17510002353495  0.08758921413930455  \\
            144.3163097199341  0.08749870576265398  \\
            144.45751941633324  0.08740827010406566  \\
            144.5987291127324  0.08731794088077707  \\
            144.73993880913156  0.08722775964506847  \\
            144.88114850553072  0.08713777578426275  \\
            145.02235820192988  0.08704798518797331  \\
            145.163567898329  0.0869582975842028  \\
            145.30477759472817  0.08686873464509773  \\
            145.44598729112732  0.08677931558471726  \\
            145.58719698752648  0.0866900695623763  \\
            145.72840668392564  0.08660103568264554  \\
            145.86961638032477  0.08651226299535146  \\
            146.01082607672393  0.08642367636219243  \\
            146.1520357731231  0.08633526026335643  \\
            146.29324546952225  0.0862470207109163  \\
            146.4344551659214  0.08615898099010647  \\
            146.57566486232054  0.08607118265748522  \\
            146.7168745587197  0.08598360089864382  \\
            146.85808425511885  0.08589619788975789  \\
            146.999293951518  0.08580897841159692  \\
            147.14050364791714  0.08572196653457961  \\
            147.2817133443163  0.08563519179822882  \\
            147.42292304071546  0.08554860404624626  \\
            147.56413273711462  0.08546219627911375  \\
            147.70534243351378  0.08537598490688  \\
            147.8465521299129  0.0852900000365895  \\
            147.98776182631207  0.08520420217002482  \\
            148.12897152271123  0.0851185847001474  \\
            148.27018121911038  0.08503317036876079  \\
            148.41139091550954  0.08494796831521997  \\
            148.55260061190867  0.08486294749416792  \\
            148.69381030830783  0.08477812092110311  \\
            148.835020004707  0.08469350576413727  \\
            148.97622970110615  0.08460907540990127  \\
            149.1174393975053  0.08452483989255105  \\
            149.25864909390444  0.08444081997501973  \\
            149.3998587903036  0.08435698935979508  \\
            149.54106848670276  0.08427335539808094  \\
            149.68227818310191  0.08418994133770344  \\
            149.82348787950107  0.08410672183880868  \\
            149.9646975759002  0.08402370128752318  \\
            150.10590727229936  0.08394090441244124  \\
            150.24711696869852  0.08385830739984224  \\
            150.38832666509768  0.08377591151955177  \\
            150.5295363614968  0.08369374213254184  \\
            150.67074605789597  0.08361177748080934  \\
            150.81195575429513  0.08353001571697931  \\
            150.95316545069429  0.08344848215219387  \\
            151.09437514709344  0.0833671575748358  \\
            151.23558484349257  0.0832860371556172  \\
            151.37679453989173  0.08320514561822012  \\
            151.5180042362909  0.08312446672929592  \\
            151.65921393269005  0.08304399291675903  \\
            151.8004236290892  0.08296374788827283  \\
            151.94163332548834  0.08288371872633725  \\
            152.0828430218875  0.08280389539717348  \\
            152.22405271828666  0.08272430023909796  \\
            152.36526241468582  0.08264492404274194  \\
            152.50647211108497  0.08256575445330942  \\
            152.6476818074841  0.08248681169332724  \\
            152.78889150388326  0.0824080918816149  \\
            152.93010120028242  0.08232957956161008  \\
            153.07131089668158  0.08225129069126733  \\
            153.2125205930807  0.08217323189343294  \\
            153.35373028947987  0.08209538098556737  \\
            153.49493998587903  0.08201774984766463  \\
            153.6361496822782  0.08194035489133537  \\
            153.77735937867735  0.08186317023627676  \\
            153.91856907507648  0.08178620182580894  \\
            154.05977877147564  0.0817094730183299  \\
            154.2009884678748  0.08163295988144754  \\
            154.34219816427395  0.08155666040840691  \\
            154.4834078606731  0.08148059958087067  \\
            154.62461755707224  0.08140476299975513  \\
            154.7658272534714  0.08132913960026866  \\
            154.90703694987056  0.08125374667204091  \\
            155.04824664626972  0.08117859266424471  \\
            155.18945634266888  0.08110365267485979  \\
            155.330666039068  0.0810289341822112  \\
            155.47187573546717  0.08095446187502711  \\
            155.61308543186632  0.08088021156116511  \\
            155.75429512826548  0.08080617807046865  \\
            155.8955048246646  0.08073238249056353  \\
            156.03671452106377  0.08065882699089051  \\
            156.17792421746293  0.08058548836564082  \\
            156.3191339138621  0.08051237398295093  \\
            156.46034361026125  0.08043950984183951  \\
            156.60155330666038  0.0803668727595495  \\
            156.74276300305954  0.08029445456213166  \\
            156.8839726994587  0.08022227089987374  \\
            157.02518239585785  0.08015033865316158  \\
            157.166392092257  0.08007862787377179  \\
            157.30760178865614  0.0800071391121087  \\
            157.4488114850553  0.07993589497313604  \\
            157.59002118145446  0.07986489702155596  \\
            157.73123087785362  0.07979411992898214  \\
            157.87244057425278  0.0797235686076152  \\
            158.0136502706519  0.079653269666704  \\
            158.15485996705107  0.07958321106060469  \\
            158.29606966345023  0.07951337534573971  \\
            158.43727935984938  0.07944376828117454  \\
            158.57848905624854  0.07937441762299026  \\
            158.71969875264767  0.07930530634675366  \\
            158.86090844904683  0.07923641966455104  \\
            159.002118145446  0.07916776296092104  \\
            159.14332784184515  0.07909936312241857  \\
            159.28453753824428  0.07903120769776964  \\
            159.42574723464344  0.07896327767916987  \\
            159.5669569310426  0.07889557747215019  \\
            159.70816662744176  0.07882813082643805  \\
            159.84937632384091  0.0787609389566624  \\
            159.99058602024004  0.07869397324342656  \\
            160.1317957166392  0.07862723636283693  \\
            160.27300541303836  0.07856074714634838  \\
            160.41421510943752  0.07849452284956632  \\
            160.55542480583668  0.0784285288696648  \\
            160.6966345022358  0.0783627631247436  \\
            160.83784419863497  0.07829723804567153  \\
            160.97905389503413  0.07823198117602892  \\
            161.1202635914333  0.07816696542747499  \\
            161.26147328783244  0.07810217927099988  \\
            161.40268298423157  0.07803762754765929  \\
            161.54389268063073  0.0779733319472438  \\
            161.6851023770299  0.07790930236774066  \\
            161.82631207342905  0.07784550377337696  \\
            161.96752176982818  0.07778193624854447  \\
            162.10873146622734  0.07771861190555575  \\
            162.2499411626265  0.07765555862377312  \\
            162.39115085902566  0.07759275343056919  \\
            162.53236055542482  0.07753018067470661  \\
            162.67357025182395  0.07746784263317477  \\
            162.8147799482231  0.07740575595974751  \\
            162.95598964462226  0.07734394476016437  \\
            163.09719934102142  0.07728237417792055  \\
            163.23840903742058  0.07722103674868233  \\
            163.3796187338197  0.07715993759524434  \\
            163.52082843021887  0.07709909554495045  \\
            163.66203812661803  0.07703853000616993  \\
            163.8032478230172  0.07697820282330506  \\
            163.94445751941635  0.07691810993339829  \\
            164.08566721581548  0.07685825759487273  \\
            164.22687691221464  0.07679866479029111  \\
            164.3680866086138  0.07673935033111831  \\
            164.50929630501295  0.07668027525028537  \\
            164.65050600141208  0.07662143569255296  \\
            164.79171569781124  0.07656283733616202  \\
            164.9329253942104  0.07650449763674286  \\
            165.07413509060956  0.07644643927968642  \\
            165.21534478700872  0.076388624778979  \\
            165.35655448340785  0.07633104713933982  \\
            165.497764179807  0.07627371006573075  \\
            165.63897387620617  0.076216628127369  \\
            165.78018357260532  0.07615982675772705  \\
            165.92139326900448  0.07610328205199926  \\
            166.0626029654036  0.07604697483670829  \\
            166.20381266180277  0.07599090710788892  \\
            166.34502235820193  0.07593508949689949  \\
            166.4862320546011  0.07587954261959425  \\
            166.62744175100025  0.07582427505945222  \\
            166.76865144739938  0.07576924642544935  \\
            166.90986114379854  0.07571445691968365  \\
            167.0510708401977  0.07565991247719768  \\
            167.19228053659685  0.07560562817082786  \\
            167.333490232996  0.07555162821120452  \\
            167.47469992939514  0.07549788648059415  \\
            167.6159096257943  0.07544438420643088  \\
            167.75711932219346  0.07539112350013225  \\
            167.89832901859262  0.07533811344368145  \\
            168.03953871499175  0.07528537144291822  \\
            168.1807484113909  0.07523291710669842  \\
            168.32195810779007  0.07518070975619583  \\
            168.46316780418923  0.07512874360497324  \\
            168.60437750058838  0.07507702155860402  \\
            168.74558719698751  0.07502555406514026  \\
            168.88679689338667  0.07497435911511255  \\
            169.02800658978583  0.07492345160696688  \\
            169.169216286185  0.07487278881909581  \\
            169.31042598258415  0.07482236815797731  \\
            169.45163567898328  0.07477219320750295  \\
            169.59284537538244  0.07472227434497758  \\
            169.7340550717816  0.07467262874111955  \\
            169.87526476818076  0.074623272539674  \\
            170.01647446457991  0.07457416314783802  \\
            170.15768416097904  0.0745252967822063  \\
            170.2988938573782  0.07447667656386177  \\
            170.44010355377736  0.07442831169047241  \\
            170.58131325017652  0.07438021743629124  \\
            170.72252294657565  0.07433241496263149  \\
            170.8637326429748  0.07428486743942349  \\
            171.00494233937397  0.07423756382522242  \\
            171.14615203577313  0.07419050594871686  \\
            171.2873617321723  0.0741437010305961  \\
            171.42857142857142  0.07409716168355024  \\
            171.56978112497058  0.07405090591227013  \\
            171.71099082136973  0.07400493137818315  \\
            171.8522005177689  0.07395919875155485  \\
            171.99341021416805  0.07391371126433603  \\
            172.13461991056718  0.07386847365769139  \\
            172.27582960696634  0.07382349541253506  \\
            172.4170393033655  0.07377879074953057  \\
            172.55824899976466  0.07373437862909095  \\
            172.69945869616382  0.0736902255992208  \\
            172.84066839256295  0.07364631691503827  \\
            172.9818780889621  0.07360265538932566  \\
            173.12308778536126  0.0735592471786215  \\
            173.26429748176042  0.0735161025594885  \\
            173.40550717815955  0.07347323592851353  \\
            173.5467168745587  0.0734306625327082  \\
            173.68792657095787  0.07338834085059309  \\
            173.82913626735703  0.07334626488223626  \\
            173.9703459637562  0.07330443752661457  \\
            174.11155566015532  0.07326286521585876  \\
            174.25276535655448  0.07322155791525346  \\
            174.39397505295364  0.07318052912323718  \\
            174.5351847493528  0.07313979411956402  \\
            174.67639444575195  0.07309931276661942  \\
            174.81760414215108  0.07305907748886638  \\
            174.95881383855024  0.0730190912138497  \\
            175.1000235349494  0.07297935984891164  \\
            175.24123323134856  0.07293989228119185  \\
            175.38244292774772  0.07290070037762734  \\
            175.52365262414685  0.07286179898495258  \\
            175.664862320546  0.07282316850440461  \\
            175.80607201694517  0.0727847813761671  \\
            175.94728171334432  0.07274664262302112  \\
            176.08849140974348  0.07270875714701998  \\
            176.2297011061426  0.07267113231091185  \\
            176.37091080254177  0.0726337779381398  \\
            176.51212049894093  0.07259670631284175  \\
            176.6533301953401  0.07255992584787943  \\
            176.79453989173922  0.07252339433725256  \\
            176.93574958813838  0.07248710983871887  \\
            177.07695928453754  0.07245107606656945  \\
            177.2181689809367  0.07241529871200514  \\
            177.35937867733585  0.07237978544313649  \\
            177.50058837373498  0.07234454590498374  \\
            177.64179807013414  0.07230959171947689  \\
            177.7830077665333  0.07227492365144367  \\
            177.92421746293246  0.07224050099808611  \\
            178.06542715933162  0.07220632608388856  \\
            178.20663685573075  0.07217240305507752  \\
            178.3478465521299  0.07213873758767604  \\
            178.48905624852907  0.07210533688750385  \\
            178.63026594492823  0.07207220969017732  \\
            178.77147564132738  0.07203936626110939  \\
            178.91268533772651  0.0720068112026568  \\
            179.05389503412567  0.07197450399420183  \\
            179.19510473052483  0.07194244414820346  \\
            179.336314426924  0.07191063575646434  \\
            179.47752412332312  0.0718790840317593  \\
            179.61873381972228  0.07184779530783535  \\
            179.75994351612144  0.07181677703941165  \\
            179.9011532125206  0.0717860378021796  \\
            180.04236290891976  0.07175558729280268  \\
            180.1835726053189  0.07172540367792009  \\
            180.32478230171805  0.07169546397249772  \\
            180.4659919981172  0.07166577370278575  \\
            180.60720169451636  0.07163633749534197  \\
            180.74841139091552  0.07160716072952274  \\
            180.88962108731465  0.07157824953748304  \\
            181.0308307837138  0.07154961080417645  \\
            181.17204048011297  0.07152125216735507  \\
            181.31325017651213  0.0714931820175697  \\
            181.4544598729113  0.07146536901856906  \\
            181.59566956931042  0.07143780158191752  \\
            181.73687926570958  0.07141048413549121  \\
            181.87808896210873  0.07138342130840954  \\
            182.0192986585079  0.07135661815796075  \\
            182.16050835490702  0.07133008016960204  \\
            182.30171805130618  0.0713038132569595  \\
            182.44292774770534  0.07127782376182806  \\
            182.5841374441045  0.07125211845417163  \\
            182.72534714050366  0.07122668314964022  \\
            182.8665568369028  0.07120149097442843  \\
            183.00776653330195  0.07117654729294794  \\
            183.1489762297011  0.07115185656809216  \\
            183.29018592610026  0.07112742341352475  \\
            183.43139562249942  0.07110325259367956  \\
            183.57260531889855  0.0710793490237606  \\
            183.7138150152977  0.07105571776974216  \\
            183.85502471169687  0.07103236404836867  \\
            183.99623440809603  0.07100929322715478  \\
            184.1374441044952  0.07098648033003538  \\
            184.27865380089432  0.07096391162371389  \\
            184.41986349729348  0.07094159195055828  \\
            184.56107319369264  0.07091952565961065  \\
            184.7022828900918  0.07089771702529968  \\
            184.84349258649095  0.07087617024744056  \\
            184.98470228289008  0.07085488945123514  \\
            185.12591197928924  0.07083387868727173  \\
            185.2671216756884  0.07081314193152531  \\
            185.40833137208756  0.07079268308535737  \\
            185.5495410684867  0.07077249407569941  \\
            185.69075076488585  0.07075254820087008  \\
            185.831960461285  0.07073284916884179  \\
            185.97317015768417  0.07071340119676034  \\
            186.11437985408332  0.07069420826007328  \\
            186.25558955048245  0.07067527409252967  \\
            186.3967992468816  0.07065660218618024  \\
            186.53800894328077  0.07063819579137731  \\
            186.67921863967993  0.07062005791677488  \\
            186.8204283360791  0.07060219132932849  \\
            186.96163803247822  0.07058459855429534  \\
            187.10284772887738  0.0705672740576312  \\
            187.24405742527654  0.07055019312545102  \\
            187.3852671216757  0.07053335801936132  \\
            187.52647681807485  0.07051677267666316  \\
            187.66768651447398  0.07050044069261298  \\
            187.80889621087314  0.07048436532042265  \\
            187.9501059072723  0.07046854947125943  \\
            188.09131560367146  0.07045299571424596  \\
            188.2325253000706  0.07043770627646034  \\
            188.37373499646975  0.07042268304293606  \\
            188.5149446928689  0.07040792755666198  \\
            188.65615438926807  0.07039344101858241  \\
            188.79736408566723  0.07037921818815492  \\
            188.93857378206636  0.07036523883251712  \\
            189.07978347846552  0.07035150470639906  \\
            189.22099317486467  0.07033801919948503  \\
            189.36220287126383  0.07032478533741979  \\
            189.503412567663  0.07031180578180853  \\
            189.64462226406212  0.07029908283021676  \\
            189.78583196046128  0.07028661841617045  \\
            189.92704165686044  0.07027441410915598  \\
            190.0682513532596  0.07026247111462013  \\
            190.20946104965876  0.07025079027397002  \\
            190.3506707460579  0.0702393720645733  \\
            190.49188044245705  0.07022821659975788  \\
            190.6330901388562  0.07021732209027173  \\
            190.77429983525536  0.07020667349721563  \\
            190.9155095316545  0.0701962692790469  \\
            191.05671922805365  0.07018611190526217  \\
            191.1979289244528  0.0701762035625469  \\
            191.33913862085197  0.0701665461547756  \\
            191.48034831725113  0.0701571413030117  \\
            191.62155801365026  0.07014799034550756  \\
            191.76276771004942  0.07013909433770452  \\
            191.90397740644858  0.07013045405223287  \\
            192.04518710284773  0.07012206997891186  \\
            192.1863967992469  0.07011394232474968  \\
            192.32760649564602  0.07010607101394352  \\
            192.46881619204518  0.07009845568787944  \\
            192.61002588844434  0.07009109570513253  \\
            192.7512355848435  0.07008398991115945  \\
            192.89244528124266  0.0700771315351483  \\
            193.0336549776418  0.07007051894912945  \\
            193.17486467404095  0.07006415317775574  \\
            193.3160743704401  0.07005803511836778  \\
            193.45728406683926  0.07005216554099405  \\
            193.59849376323842  0.07004654508835084  \\
            193.73970345963755  0.07004117427584228  \\
            193.8809131560367  0.07003605349156031  \\
            194.02212285243587  0.0700311829962847  \\
            194.16333254883503  0.07002656292348307  \\
            194.30454224523416  0.07002219327931085  \\
            194.44575194163332  0.07001807394261131  \\
            194.58696163803248  0.07001420466491552  \\
            194.72817133443164  0.07001058507044243  \\
            194.8693810308308  0.07000721465609876  \\
            195.01059072722992  0.07000409279147908  \\
            195.15180042362908  0.07000121871886582  \\
            195.29301012002824  0.0699985915532292  \\
            195.4342198164274  0.06999685852851716  \\
            195.57542951282656  0.06999504241426967  \\
            195.7166392092257  0.06999311370550643  \\
            195.85784890562485  0.06999115587786403  \\
            195.999058602024  0.06998924843405317  \\
            196.14026829842317  0.06998746690385879  \\
            196.28147799482232  0.06998588284414001  \\
            196.42268769122145  0.06998456383883012  \\
            196.5638973876206  0.06998357349893661  \\
            196.70510708401977  0.06998297146254115  \\
            196.84631678041893  0.06998281339479963  \\
            196.98752647681806  0.0699831509879421  \\
            197.12873617321722  0.06998403196127279  \\
            197.26994586961638  0.06998550006117014  \\
            197.41115556601554  0.06998759506108679  \\
            197.5523652624147  0.06999035276154952  \\
            197.69357495881383  0.06999380499015936  \\
            197.83478465521299  0.06999797960159149  \\
            197.97599435161214  0.07000290047759528  \\
            198.1172040480113  0.07000858752699429  \\
            198.25841374441046  0.07001505668568629  \\
            198.3996234408096  0.07002250242703861  \\
            198.54083313720875  0.07003397863029512  \\
            198.6820428336079  0.0700458696906499  \\
            198.82325253000707  0.070057980561092  \\
            198.96446222640623  0.07007014469457372  \\
            199.10567192280536  0.0700822240440106  \\
            199.24688161920452  0.07009410906228145  \\
            199.38809131560367  0.07010571870222834  \\
            199.52930101200283  0.07011700041665658  \\
            199.67051070840196  0.07012793015833473  \\
            199.81172040480112  0.07013851237999465  \\
            199.95293010120028  0.0701487800343314  \\
            200.09413979759944  0.07015879457400333  \\
            200.2353494939986  0.07016864595163204  \\
            200.37655919039773  0.07017845261980238  \\
            200.5177688867969  0.07018836153106246  \\
            200.65897858319605  0.07019854813792363  \\
            200.8001882795952  0.07020929563224597  \\
            200.94139797599436  0.07021989923574769  \\
            201.0826076723935  0.07023022260860436  \\
            201.22381736879265  0.07024042384224405  \\
            201.3650270651918  0.07025064362017454  \\
            201.50623676159097  0.07026100521798323  \\
            201.64744645799013  0.07027161450333722  \\
            201.78865615438926  0.07028255993598329  \\
            201.92986585078842  0.07029391256774786  \\
            202.07107554718758  0.07030572604253707  \\
            202.21228524358673  0.0703180365963367  \\
            202.3534949399859  0.0703308630572122  \\
            202.49470463638502  0.07034420684530872  \\
            202.63591433278418  0.07035805197285103  \\
            202.77712402918334  0.07037236504414364  \\
            202.9183337255825  0.07038709525557066  \\
            203.05954342198163  0.07040217439559594  \\
            203.2007531183808  0.07041751684476297  \\
            203.34196281477995  0.0704330195756949  \\
            203.4831725111791  0.07044883149479855  \\
            203.62438220757826  0.07046442263143865  \\
            203.7655919039774  0.07047959551816266  \\
            203.90680160037655  0.07049452668440771  \\
            204.0480112967757  0.07050937335490809  \\
            204.18922099317487  0.07052427344969517  \\
            204.33043068957403  0.07053934558409741  \\
            204.47164038597316  0.07055468906874042  \\
            204.61285008237232  0.07057038390954687  \\
            204.75405977877148  0.07058649080773657  \\
            204.89526947517064  0.07060305115982643  \\
            205.0364791715698  0.07062008705763043  \\
            205.17768886796893  0.0706376012882597  \\
            205.31889856436808  0.07065557733412245  \\
            205.46010826076724  0.07067397937292404  \\
            205.6013179571664  0.07069275227766686  \\
            205.74252765356553  0.07071182161665045  \\
            205.8837373499647  0.07073109365347147  \\
            206.02494704636385  0.07075045534702366  \\
            206.166156742763  0.07077009302752481  \\
            206.30736643916217  0.07078941014995055  \\
            206.4485761355613  0.07080814531592847  \\
            206.58978583196046  0.07082652260610571  \\
            206.7309955283596  0.07084474164900269  \\
            206.87220522475877  0.07086297762101305  \\
            207.01341492115793  0.0708813812464038  \\
            207.15462461755706  0.07090007879731508  \\
            207.29583431395622  0.07091917209376038  \\
            207.43704401035538  0.0709387385036264  \\
            207.57825370675454  0.07095883094267316  \\
            207.7194634031537  0.0709794778745339  \\
            207.86067309955283  0.07100068331071512  \\
            208.00188279595199  0.0710224268105966  \\
            208.14309249235114  0.07104466348143137  \\
            208.2843021887503  0.07106732397834575  \\
            208.42551188514943  0.07109031450433928  \\
            208.5667215815486  0.0711135168102848  \\
            208.70793127794775  0.07113678819492839  \\
            208.8491409743469  0.07116032468713938  \\
            208.99035067074607  0.07118345738060436  \\
            209.1315603671452  0.07120583916429551  \\
            209.27277006354436  0.0712277326014879  \\
            209.41397975994352  0.07124937187368585  \\
            209.55518945634267  0.07127096278062302  \\
            209.69639915274183  0.07129268274026238  \\
            209.83760884914096  0.0713146807887962  \\
            209.97881854554012  0.07133707758064611  \\
            210.12002824193928  0.071359965388463  \\
            210.26123793833844  0.0713834081031271  \\
            210.4024476347376  0.07140744123374794  \\
            210.54365733113673  0.0714320719076644  \\
            210.6848670275359  0.07145727887044463  \\
            210.82607672393505  0.07148301248588611  \\
            210.9672864203342  0.07150919473601565  \\
            211.10849611673336  0.07153571922108934  \\
            211.2497058131325  0.07156245115959262  \\
            211.39091550953165  0.0715892273882402  \\
            211.5321252059308  0.07161625359154698  \\
            211.67333490232997  0.0716428178401565  \\
            211.8145445987291  0.07166848347625789  \\
            211.95575429512826  0.07169354835752956  \\
            212.09696399152742  0.07171827829447956  \\
            212.23817368792658  0.07174290705044555  \\
            212.37938338432573  0.07176763634159486  \\
            212.52059308072486  0.07179263583692444  \\
            212.66180277712402  0.07181804315826092  \\
            212.80301247352318  0.07184396388026054  \\
            212.94422216992234  0.07187047153040921  \\
            213.0854318663215  0.07189760758902244  \\
            213.22664156272063  0.07192538148924542  \\
            213.3678512591198  0.07195377061705296  \\
            213.50906095551895  0.07198272031124957  \\
            213.6502706519181  0.0720121438634693  \\
            213.79148034831726  0.07204192251817593  \\
            213.9326900447164  0.07207190547266283  \\
            214.07389974111555  0.07210190987705307  \\
            214.2151094375147  0.07213214262152695  \\
            214.35631913391387  0.07216186795425898  \\
            214.497528830313  0.07219055483754377  \\
            214.63873852671216  0.07221853262477479  \\
            214.77994822311132  0.07224609542103609  \\
            214.92115791951048  0.07227350208310232  \\
            215.06236761590964  0.07230097621943873  \\
            215.20357731230877  0.07232870619020111  \\
            215.34478700870793  0.07235684510723592  \\
            215.48599670510708  0.07238551083408014  \\
            215.62720640150624  0.07241478598596139  \\
            215.7684160979054  0.07244471792979783  \\
            215.90962579430453  0.07247531878419823  \\
            216.0508354907037  0.072506565419462  \\
            216.19204518710285  0.07253839945757905  \\
            216.333254883502  0.07257072727222996  \\
            216.47446457990117  0.07260341998878585  \\
            216.6156742763003  0.07263631348430842  \\
            216.75688397269946  0.07266920838755003  \\
            216.8980936690986  0.07270230718362816  \\
            217.03930336549777  0.07273487067047618  \\
            217.1805130618969  0.07276627053687035  \\
            217.32172275829606  0.07279686336701503  \\
            217.46293245469522  0.07282696775663365  \\
            217.60414215109438  0.0728568643129685  \\
            217.74535184749354  0.07288679565478087  \\
            217.88656154389267  0.07291696641235101  \\
            218.02777124029183  0.07294754322747812  \\
            218.16898093669099  0.07297865475348032  \\
            218.31019063309014  0.07301039165519474  \\
            218.4514003294893  0.07304280660897744  \\
            218.59261002588843  0.07307591430270341  \\
            218.7338197222876  0.07310969143576665  \\
            218.87502941868675  0.07314407671908008  \\
            219.0162391150859  0.07317897087507559  \\
            219.15744881148507  0.07321423663770399  \\
            219.2986585078842  0.07324969875243509  \\
            219.43986820428336  0.07328514397625764  \\
            219.58107790068252  0.07332076464330319  \\
            219.72228759708167  0.07335583656241605  \\
            219.86349729348083  0.07338963325634422  \\
            220.00470698987996  0.07342253432643316  \\
            220.14591668627912  0.07345487911144774  \\
            220.28712638267828  0.07348696668757218  \\
            220.42833607907744  0.07351905586841005  \\
            220.56954577547657  0.07355136520498427  \\
            220.71075547187573  0.0735840729857372  \\
            220.8519651682749  0.07361731723653046  \\
            220.99317486467405  0.07365119572064513  \\
            221.1343845610732  0.07368576593878158  \\
            221.27559425747233  0.0737210451290596  \\
            221.4168039538715  0.07375701026701831  \\
            221.55801365027065  0.07379359806561622  \\
            221.6992233466698  0.0738307049752312  \\
            221.84043304306897  0.07386818718366048  \\
            221.9816427394681  0.07390586061612062  \\
            222.12285243586726  0.07394350093524762  \\
            222.26406213226642  0.07398128530228153  \\
            222.40527182866558  0.07401852138352706  \\
            222.54648152506473  0.07405438543603787  \\
            222.68769122146387  0.0740892757309676  \\
            222.82890091786302  0.07412354847407794  \\
            222.97011061426218  0.07415751780573851  \\
            223.11132031066134  0.07419145580092695  \\
            223.25253000706047  0.07422559246922893  \\
            223.39373970345963  0.07426011575483807  \\
            223.5349493998588  0.07429517153655602  \\
            223.67615909625795  0.07433086362779243  \\
            223.8173687926571  0.07436725377656493  \\
            223.95857848905624  0.07440436166549917  \\
            224.0997881854554  0.07444216491182876  \\
            224.24099788185455  0.07448059906739535  \\
            224.3822075782537  0.07451955761864858  \\
            224.52341727465287  0.07455889198664607  \\
            224.664626971052  0.07459841152705343  \\
            224.80583666745116  0.0746378835301443  \\
            224.94704636385032  0.07467746559148632  \\
            225.08825606024948  0.07471651212706439  \\
            225.22946575664864  0.0747541049173265  \\
            225.37067545304777  0.07479065657886184  \\
            225.51188514944693  0.07482653632523695  \\
            225.65309484584608  0.07486206996699557  \\
            225.79430454224524  0.07489753991165865  \\
            225.93551423864437  0.07493318516372446  \\
            226.07672393504353  0.07496920132466847  \\
            226.2179336314427  0.07500574059294342  \\
            226.35914332784185  0.07504291176397927  \\
            226.500353024241  0.07508078023018323  \\
            226.64156272064014  0.0751193679809398  \\
            226.7827724170393  0.07515865360261065  \\
            226.92398211343846  0.0751985722785348  \\
            227.06519180983761  0.0752390157890284  \\
            227.20640150623677  0.07527983251138495  \\
            227.3476112026359  0.07532082741987514  \\
            227.48882089903506  0.07536176208574691  \\
            227.63003059543422  0.07540277086516181  \\
            227.77124029183338  0.07544326768188148  \\
            227.91244998823254  0.07548224440110228  \\
            228.05365968463167  0.07552012371152235  \\
            228.19486938103083  0.07555728401599762  \\
            228.33607907742999  0.07559405943154165  \\
            228.47728877382914  0.07563073978932583  \\
            228.6184984702283  0.07566757063467926  \\
            228.75970816662743  0.07570475322708872  \\
            228.9009178630266  0.07574244454019884  \\
            229.04212755942575  0.07578075726181184  \\
            229.1833372558249  0.0758197597938878  \\
            229.32454695222404  0.0758594762525445  \\
            229.4657566486232  0.0758998864680574  \\
            229.60696634502236  0.07594092598485977  \\
            229.74817604142152  0.07598248606154259  \\
            229.88938573782067  0.07602441367085454  \\
            230.0305954342198  0.07606651149970209  \\
            230.17180513061896  0.0761085379491494  \\
            230.31301482701812  0.07615060121800726  \\
            230.45422452341728  0.07619218522991092  \\
            230.59543421981644  0.0762321981771272  \\
            230.73664391621557  0.07627106866351285  \\
            230.87785361261473  0.07630918056228406  \\
            231.0190633090139  0.07634687301601636  \\
            231.16027300541305  0.07638444043664473  \\
            231.3014827018122  0.07642213250546352  \\
            231.44269239821134  0.0764601541731265  \\
            231.5839020946105  0.07649866565964686  \\
            231.72511179100965  0.07653778245439719  \\
            231.8663214874088  0.07657757531610947  \\
            232.00753118380794  0.07661807027287507  \\
            232.1487408802071  0.07665924862214482  \\
            232.28995057660626  0.0767010469307289  \\
            232.43116027300542  0.07674335703479693  \\
            232.57236996940458  0.07678602603987791  \\
            232.7135796658037  0.07682885632086024  \\
            232.85478936220287  0.07687160552199176  \\
            232.99599905860202  0.076914353543188  \\
            233.13720875500118  0.07695666245458398  \\
            233.27841845140034  0.07699736455249966  \\
            233.41962814779947  0.07703689036332298  \\
            233.56083784419863  0.07707562565439822  \\
            233.7020475405978  0.07711391143402589  \\
            233.84325723699695  0.07715204395146288  \\
            233.9844669333961  0.07719027469692234  \\
            234.12567662979524  0.07722881040157371  \\
            234.2668863261944  0.07726781303754278  \\
            234.40809602259355  0.0773073998179116  \\
            234.5493057189927  0.07734764319671854  \\
            234.69051541539184  0.07738857086895824  \\
            234.831725111791  0.0774301657705817  \\
            234.97293480819016  0.07747236607849618  \\
            235.11414450458932  0.07751506521056528  \\
            235.25535420098848  0.07755811182560883  \\
            235.3965638973876  0.07760130982340302  \\
            235.53777359378677  0.07764441834468035  \\
            235.67898329018593  0.07768748762838142  \\
            235.82019298658508  0.07773016367117062  \\
            235.96140268298424  0.07777121201847324  \\
            236.10261237938337  0.07781106133540476  \\
            236.24382207578253  0.07785009589007652  \\
            236.3850317721817  0.07788865555359574  \\
            236.52624146858085  0.07792703580006535  \\
            236.66745116498  0.07796548770658422  \\
            236.80866086137914  0.07800421795324695  \\
            236.9498705577783  0.07804338882314407  \\
            237.09108025417746  0.07808311820236181  \\
            237.23228995057661  0.07812347957998234  \\
            237.37349964697577  0.07816450204808356  \\
            237.5147093433749  0.07820617030173925  \\
            237.65591903977406  0.07824842463901903  \\
            237.79712873617322  0.07829116096098827  \\
            237.93833843257238  0.07833423077170824  \\
            238.0795481289715  0.078377441178236  \\
            238.22075782537067  0.07842055489062444  \\
            238.36196752176983  0.07846355735984814  \\
            238.503177218169  0.07850616318837365  \\
            238.64438691456814  0.0785472416997544  \\
            238.78559661096727  0.07858720355896599  \\
            238.92680630736643  0.07862641416185719  \\
            239.0680160037656  0.07866519363514977  \\
            239.20922570016475  0.07870381683643868  \\
            239.3504353965639  0.07874251335419193  \\
            239.49164509296304  0.07878146750775059  \\
            239.6328547893622  0.0788208183473289  \\
            239.77406448576136  0.07886065965401418  \\
            239.91527418216052  0.07890103993976677  \\
            240.05648387855967  0.07894196244742022  \\
            240.1976935749588  0.07898338515068104  \\
            240.33890327135796  0.07902522075412899  \\
            240.48011296775712  0.07906733669321682  \\
            240.62132266415628  0.07910955513427037  \\
            240.7625323605554  0.07915188826494925  \\
            240.90374205695457  0.07919370361351404  \\
            241.04495175335373  0.07923434590671521  \\
            241.1861614497529  0.07927415951994149  \\
            241.32737114615205  0.07931344700717304  \\
            241.46858084255118  0.07935246910098138  \\
            241.60979053895034  0.07939144471252954  \\
            241.7510002353495  0.0794305509315719  \\
            241.89220993174865  0.07946992302645424  \\
            242.0334196281478  0.07950965444411381  \\
            242.17462932454694  0.07954979681007925  \\
            242.3158390209461  0.07959035992847059  \\
            242.45704871734526  0.07963131178199934  \\
            242.59825841374442  0.07967257853196834  \\
            242.73946811014358  0.07971404451827194  \\
            242.8806778065427  0.07975565973752173  \\
            243.02188750294187  0.07979684910560061  \\
            243.16309719934102  0.0798370496924948  \\
            243.30430689574018  0.07987655820946798  \\
            243.4455165921393  0.07991563387778074  \\
            243.58672628853847  0.07995449842869055  \\
            243.72793598493763  0.07999333610345175  \\
            243.8691456813368  0.08003229365331549  \\
            244.01035537773595  0.0800714803395299  \\
            244.15156507413508  0.08011096793333995  \\
            244.29277477053424  0.08015079071598745  \\
            244.4339844669334  0.08019094547871114  \\
            244.57519416333255  0.08023139152274658  \\
            244.7164038597317  0.08027205065932626  \\
            244.85761355613084  0.08031275464743153  \\
            244.99882325253  0.0803526612055627  \\
            245.14003294892916  0.08039190429542584  \\
            245.28124264532832  0.08043071298412809  \\
            245.42245234172748  0.08046928483867799  \\
            245.5636620381266  0.08050778592598543  \\
            245.70487173452577  0.08054635081286171  \\
            245.84608143092493  0.08058508256601953  \\
            245.98729112732408  0.08062405275207289  \\
            246.12850082372321  0.08066330143753722  \\
            246.26971052012237  0.08070283718882934  \\
            246.41092021652153  0.08074263707226742  \\
            246.5521299129207  0.0807825223317358  \\
            246.69333960931985  0.08082176188123484  \\
            246.83454930571898  0.08086044517694131  \\
            246.97575900211814  0.08089876019734621  \\
            247.1169686985173  0.08093687089862059  \\
            247.25817839491646  0.08097491721461562  \\
            247.39938809131561  0.0810130150568626  \\
            247.54059778771474  0.08105125631457291  \\
            247.6818074841139  0.08108970885463808  \\
            247.82301718051306  0.08112841652162972  \\
            247.96422687691222  0.08116739913779956  \\
            248.10543657331138  0.08120643643756155  \\
            248.2466462697105  0.08124483776422903  \\
            248.38785596610967  0.08128274141601173  \\
            248.52906566250883  0.0813203255028636  \\
            248.670275358908  0.08135774448307338  \\
            248.81148505530714  0.0813951291632647  \\
            248.95269475170628  0.08143258669839597  \\
            249.09390444810543  0.08147020059176051  \\
            249.2351141445046  0.08150803069498642  \\
            249.37632384090375  0.0815461132080367  \\
            249.51753353730288  0.08158446067920913  \\
            249.65874323370204  0.08162270455330178  \\
            249.7999529301012  0.08166040279115916  \\
            249.94116262650036  0.08169769526221975  \\
            250.08237232289952  0.08173471443217244  \\
            250.22358201929865  0.08177158091078329  \\
            250.3647917156978  0.08180840345189565  \\
            250.50600141209696  0.08184527895343002  \\
            250.64721110849612  0.08188229245738413  \\
            250.78842080489528  0.0819195171498329  \\
            250.9296305012944  0.08195692333318823  \\
            251.07084019769357  0.08199394768550781  \\
            251.21204989409273  0.08203059148457723  \\
            251.3532595904919  0.08206695710617844  \\
            251.49446928689105  0.08210314757593075  \\
            251.63567898329018  0.08213926656929085  \\
            251.77688867968934  0.08217541841155276  \\
            251.9180983760885  0.0822117080778479  \\
            252.05930807248765  0.08224823717516289  \\
            252.20051776888678  0.08228457694866712  \\
            252.34172746528594  0.0823206017415274  \\
            252.4829371616851  0.0823563771792773  \\
            252.62414685808426  0.08239198479052319  \\
            252.76535655448342  0.08242752200694442  \\
            252.90656625088255  0.08246310216329311  \\
            253.0477759472817  0.08249885449739434  \\
            253.18898564368087  0.0825345970220827  \\
            253.33019534008002  0.08257008357656982  \\
            253.47140503647918  0.08260535713135718  \\
            253.6126147328783  0.0826404821636922  \\
            253.75382442927747  0.08267557388824219  \\
            253.89503412567663  0.0827107729280325  \\
            254.0362438220758  0.08274583055125845  \\
            254.17745351847495  0.08278068676458424  \\
            254.31866321487408  0.08281537190945248  \\
            254.45987291127324  0.08284998646906215  \\
            254.6010826076724  0.08288466980241624  \\
            254.74229230407155  0.08291922573682532  \\
            254.88350200047068  0.08295359967249462  \\
            255.02471169686984  0.0829878307101639  \\
            255.165921393269  0.08302204769790456  \\
            255.30713108966816  0.083056246594242  \\
            255.44834078606732  0.08309026753382195  \\
            255.58955048246645  0.08312412466402923  \\
            255.7307601788656  0.08315790886909298  \\
            255.87196987526477  0.0831917307182404  \\
            256.0131795716639  0.08322540934235642  \\
            256.1543892680631  0.08325891481734878  \\
            256.2955989644622  0.08329230095065293  \\
            256.4368086608614  0.08332570832013474  \\
            256.57801835726053  0.08335903652590616  \\
            256.71922805365966  0.08339219304283117  \\
            256.86043775005885  0.0834251960607041  \\
            257.001647446458  0.08345814916038723  \\
            257.14285714285717  0.08349111359582892  \\
            257.2840668392563  0.08352390866889887  \\
            257.4252765356554  0.08355652929547466  \\
            257.5664862320546  0.0835890436309279  \\
            257.70769592845375  0.08362157966031632  \\
            257.84890562485293  0.08365399269849629  \\
            257.99011532125206  0.08368622441478063  \\
            258.1313250176512  0.08371830899045857  \\
            258.2725347140504  0.08375036326266816  \\
            258.4137444104495  0.08378238173137044  \\
            258.5549541068487  0.08381421567555931  \\
            258.6961638032478  0.08384587708716892  \\
            258.83737349964696  0.08387744859645076  \\
            258.97858319604615  0.08390903108376971  \\
            259.1197928924453  0.08394045776102475  \\
            259.2610025888444  0.08397170116328269  \\
            259.4022122852436  0.08400281079638733  \\
            259.5434219816427  0.08403391579857808  \\
            259.6846316780419  0.08406492442452938  \\
            259.82584137444104  0.08409575242896815  \\
            259.96705107084017  0.08412641731274985  \\
            260.10826076723936  0.08415701461419064  \\
            260.2494704636385  0.08418760108292732  \\
            260.3906801600377  0.08421801207769129  \\
            260.5318898564368  0.08424824394549171  \\
            260.67309955283594  0.08427835973700222  \\
            260.8143092492351  0.08430847697748808  \\
            260.95551894563425  0.08433846388949665  \\
            261.09672864203344  0.08436826784296654  \\
            261.23793833843257  0.08439792034917062  \\
            261.3791480348317  0.08442752741372841  \\
            261.5203577312309  0.08445708883973652  \\
            261.66156742763  0.08448646540517042  \\
            261.8027771240292  0.0845156674274118  \\
            261.94398682042834  0.08454476719549062  \\
            262.08519651682747  0.08457386481298289  \\
            262.22640621322665  0.08460281063429612  \\
            262.3676159096258  0.08463157179851413  \\
            262.50882560602497  0.08466018653449564  \\
            262.6500353024241  0.08468876161436152  \\
            262.79124499882323  0.08471727603711804  \\
            262.9324546952224  0.08474560235987524  \\
            263.07366439162155  0.08477375282779534  \\
            263.21487408802074  0.08480179621589146  \\
            263.35608378441987  0.08482983530494431  \\
            263.497293480819  0.08485772676993057  \\
            263.6385031772182  0.08488543090443502  \\
            263.7797128736173  0.08491297805814407  \\
            263.9209225700165  0.0849404596955318  \\
            264.06213226641563  0.08496791397312019  \\
            264.20334196281476  0.08499518293028203  \\
            264.34455165921395  0.08502226683938283  \\
            264.4857613556131  0.08504921475547543  \\
            264.62697105201227  0.08507613282250005  \\
            264.7681807484114  0.08510297111007639  \\
            264.9093904448105  0.08512961618442459  \\
            265.0506001412097  0.08515608176411903  \\
            265.19180983760884  0.08518242800412956  \\
            265.333019534008  0.08520876451921236  \\
            265.47422923040716  0.08523497794398043  \\
            265.6154389268063  0.08526100042288061  \\
            265.7566486232055  0.08528684741165808  \\
            265.8978583196046  0.0853125831500875  \\
            266.03906801600374  0.08533831250187796  \\
            266.1802777124029  0.08536390778926267  \\
            266.32148740880206  0.08538930988458025  \\
            266.46269710520124  0.08541453634256167  \\
            266.6039068016004  0.08543964933440601  \\
            266.7451164979995  0.08546475399751961  \\
            266.8863261943987  0.08548973367653674  \\
            267.0275358907978  0.08551451850129677  \\
            267.168745587197  0.08553912297597015  \\
            267.30995528359614  0.08556360210120173  \\
            267.45116497999527  0.08558805137411078  \\
            267.59237467639446  0.08561242713474698  \\
            267.7335843727936  0.08563659939862815  \\
            267.8747940691928  0.08566058347010792  \\
            268.0160037655919  0.08568442325238972  \\
            268.15721346199103  0.08570819910659816  \\
            268.2984231583902  0.08573195735871955  \\
            268.43963285478935  0.0857555237474369  \\
            268.58084255118854  0.08577889369267964  \\
            268.72205224758767  0.08580209731712925  \\
            268.8632619439868  0.08582519727246736  \\
            269.004471640386  0.08584828873937585  \\
            269.1456813367851  0.08587125897584022  \\
            269.2868910331843  0.08589402571828844  \\
            269.42810072958343  0.08591660557052862  \\
            269.56931042598256  0.08593904219155302  \\
            269.71052012238175  0.08596140797335707  \\
            269.8517298187809  0.0859837669987599  \\
            269.99293951518007  0.08600594423058402  \\
            270.1341492115792  0.08602791975493046  \\
            270.27535890797833  0.08604971822559634  \\
            270.4165686043775  0.0860713893859315  \\
            270.55777830077665  0.08609300806883825  \\
            270.69898799717583  0.08611460417431359  \\
            270.84019769357496  0.08613599782465547  \\
            270.9814073899741  0.08615719068765755  \\
            271.1226170863733  0.08617821123057505  \\
            271.2638267827724  0.08619910953547685  \\
            271.40503647917154  0.08621995729924563  \\
            271.54624617557073  0.08624078254527873  \\
            271.68745587196986  0.08626140347717531  \\
            271.82866556836905  0.08628182190782652  \\
            271.9698752647682  0.08630206586802665  \\
            272.1110849611673  0.08632218171062675  \\
            272.2522946575665  0.0863422341105347  \\
            272.3935043539656  0.08636227996140743  \\
            272.5347140503648  0.08638214206481648  \\
            272.67592374676394  0.08640179630433095  \\
            272.8171334431631  0.08642126762425831  \\
            272.95834313956226  0.08644059619174198  \\
            273.0995528359614  0.08645983739676137  \\
            273.2407625323606  0.08647906185213197  \\
            273.3819722287597  0.0864981890569454  \\
            273.52318192515884  0.08651709441454279  \\
            273.664391621558  0.08653580374506827  \\
            273.80560131795716  0.08655435008311425  \\
            273.94681101435634  0.08657277879014506  \\
            274.0880207107555  0.08659114755449679  \\
            274.2292304071546  0.08660950877484612  \\
            274.3704401035538  0.08662768877694678  \\
            274.5116497999529  0.08664565636932958  \\
            274.6528594963521  0.08666343788475506  \\
            274.79406919275124  0.08668106929897944  \\
            274.93527888915037  0.08669859623075467  \\
            275.07648858554955  0.08671607394182844  \\
            275.2176982819487  0.08673353349305174  \\
            275.3589079783479  0.08675079204973932  \\
            275.500117674747  0.08676783970262303  \\
            275.64132737114613  0.08678470490675214  \\
            275.7825370675453  0.08680142329651377  \\
            275.92374676394445  0.08681803768563283  \\
            276.06495646034364  0.08683459806717206  \\
            276.20616615674277  0.08685114527486247  \\
            276.3473758531419  0.08686750665081554  \\
            276.4885855495411  0.08688365270733549  \\
            276.6297952459402  0.08689961221226548  \\
            276.77100494233935  0.0869154188767683  \\
            276.91221463873853  0.0869311113553264  \\
            277.05342433513766  0.08694673324574176  \\
            277.19463403153685  0.08696233308913602  \\
            277.335843727936  0.0869778314112486  \\
            277.4770534243351  0.0869931000336854  \\
            277.6182631207343  0.08700817001041275  \\
            277.7594728171334  0.08702307304712673  \\
            277.9006825135326  0.0870378437916914  \\
            278.04189220993175  0.08705251983413863  \\
            278.1831019063309  0.08706714170666816  \\
            278.32431160273006  0.08708174553761268  \\
            278.4655212991292  0.08709617454597893  \\
            278.6067309955284  0.08711038398187415  \\
            278.7479406919275  0.08712440472142881  \\
            278.88915038832664  0.08713826882376328  \\
            279.0303600847258  0.08715200953098785  \\
            279.17156978112496  0.08716566126820262  \\
            279.31277947752415  0.08717925964349761  \\
            279.4539891739233  0.08719283504875971  \\
            279.5951988703224  0.08720623587600945  \\
            279.7364085667216  0.08721941669804678  \\
            279.8776182631207  0.08723240937972043  \\
            280.0188279595199  0.08724524545996636  \\
            280.16003765591904  0.08725795615180759  \\
            280.30124735231817  0.08727057234235439  \\
            280.44245704871736  0.0872831245928041  \\
            280.5836667451165  0.08729564313844122  \\
            280.7248764415157  0.08730806033456373  \\
            280.8660861379148  0.08732024769933718  \\
            281.00729583431394  0.08733223679474894  \\
            281.1485055307131  0.08734405916477726  \\
            281.28971522711225  0.08735574477719657  \\
            281.43092492351144  0.08736732202357739  \\
            281.57213461991057  0.08737881771928638  \\
            281.7133443163097  0.08739025710348639  \\
            281.8545540127089  0.0874016623537603  \\
            281.995763709108  0.087412908779389  \\
            282.1369734055072  0.0874239340988929  \\
            282.27818310190634  0.08743477140293643  \\
            282.41939279830547  0.08744545122355353  \\
            282.56060249470465  0.08745600153414754  \\
            282.7018121911038  0.08746644774949126  \\
            282.8430218875029  0.08747681272572698  \\
            282.9842315839021  0.08748711676036644  \\
            283.12544128030123  0.08749737759229079  \\
            283.2666509767004  0.08750751162821983  \\
            283.40786067309955  0.08751742199921853  \\
            283.5490703694987  0.0875271417681027  \\
            283.69028006589787  0.0875367011321007  \\
            283.831489762297  0.08754612702560978  \\
            283.9726994586962  0.08755544312019614  \\
            284.1139091550953  0.08756466982459485  \\
            284.25511885149444  0.08757382428470992  \\
            284.39632854789363  0.08758292038361427  \\
            284.53753824429276  0.08759196071518323  \\
            284.67874794069195  0.08760081522253257  \\
            284.8199576370911  0.087609462237524  \\
            284.9611673334902  0.08761793311874852  \\
            285.1023770298894  0.08762625554779498  \\
            285.2435867262885  0.08763445352924988  \\
            285.3847964226877  0.08764254739069756  \\
            285.52600611908684  0.08765055378271999  \\
            285.667215815486  0.08765848567889703  \\
            285.80842551188516  0.08766635237580617  \\
            285.9496352082843  0.08767415956061479  \\
            286.0908449046835  0.08768181123112168  \\
            286.2320546010826  0.08768925548270409  \\
            286.37326429748174  0.08769652264894229  \\
            286.5144739938809  0.08770363927590645  \\
            286.65568369028006  0.08771062812215678  \\
            286.79689338667924  0.08771750815874343  \\
            286.9381030830784  0.08772429456920647  \\
            287.0793127794775  0.08773099874957593  \\
            287.2205224758767  0.08773762830837187  \\
            287.3617321722758  0.08774418706660422  \\
            287.502941868675  0.08775067322998761  \\
            287.64415156507414  0.08775698794951456  \\
            287.78536126147327  0.08776310940929719  \\
            287.92657095787246  0.08776906450561725  \\
            288.0677806542716  0.0877748765562209  \\
            288.2089903506708  0.08778056530031875  \\
            288.3502000470699  0.0877861468985858  \\
            288.49140974346903  0.08779163393316156  \\
            288.6326194398682  0.08779703540764992  \\
            288.77382913626735  0.08780235674711927  \\
            288.9150388326665  0.08780759979810238  \\
            289.05624852906567  0.08781276282859649  \\
            289.1974582254648  0.08781782556227431  \\
            289.338667921864  0.08782270297076591  \\
            289.4798776182631  0.08782740892739926  \\
            289.62108731466225  0.08783196493816701  \\
            289.76229701106143  0.08783638947739061  \\
            289.90350670746056  0.08784069798772029  \\
            290.04471640385975  0.08784490288013505  \\
            290.1859261002589  0.08784901353394271  \\
            290.327135796658  0.08785303629677983  \\
            290.4683454930572  0.0878569744846118  \\
            290.60955518945633  0.08786082838173277  \\
            290.7507648858555  0.08786459524076569  \\
            290.89197458225465  0.08786825685457729  \\
            291.0331842786538  0.08787178584361571  \\
            291.17439397505296  0.08787522125806717  \\
            291.3156036714521  0.08787853016308919  \\
            291.4568133678513  0.08788168815578888  \\
            291.5980230642504  0.08788467936522294  \\
            291.73923276064954  0.08788749645239771  \\
            291.88044245704873  0.08789014061026912  \\
            292.02165215344786  0.08789262156374267  \\
            292.16286184984705  0.0878949575696735  \\
            292.3040715462462  0.08789717541686634  \\
            292.4452812426453  0.08789931042607553  \\
            292.5864909390445  0.08790140645000499  \\
            292.7277006354436  0.08790351587330829  \\
            292.8689103318428  0.08790566778715607  \\
            293.01012002824194  0.08790774233027722  \\
            293.1513297246411  0.08790973964686484  \\
            293.29253942104026  0.08791164713724044  \\
            293.4337491174394  0.0879134547180399  \\
            293.5749588138386  0.08791515482221356  \\
            293.7161685102377  0.0879167423990262  \\
            293.85737820663684  0.08791821491405695  \\
            293.998587903036  0.08791957234919948  \\
            294.13979759943516  0.08792081720266179  \\
            294.2810072958343  0.08792195448896634  \\
            294.4222169922335  0.08792299173895005  \\
            294.5634266886326  0.08792393899976418  \\
            294.7046363850318  0.08792480883487452  \\
            294.8458460814309  0.0879256163240612  \\
            294.98705577783005  0.08792637906341884  \\
            295.12826547422924  0.08792711664960129  \\
            295.26947517062837  0.08792780742879226  \\
            295.41068486702756  0.08792843169212247  \\
            295.5518945634267  0.0879289874279865  \\
            295.6931042598258  0.08792947273097225  \\
            295.834313956225  0.0879298858018612  \\
            295.97552365262413  0.08793022494762817  \\
            296.1167333490233  0.08793048858144151  \\
            296.25794304542245  0.08793067522266292  \\
            296.3991527418216  0.0879307834968476  \\
            296.54036243822077  0.08793081213574422  \\
            296.6815721346199  0.08793075997729484  \\
            296.8227818310191  0.08793062596563499  \\
            296.9639915274182  0.08793040915109365  \\
            297.10520122381735  0.08793010869019323  \\
            297.24641092021653  0.08792972384564958  \\
            297.38762061661566  0.08792925398637204  \\
            297.52883031301485  0.0879286985874633  \\
            297.670040009414  0.08792805723021963  \\
            297.8112497058131  0.08792732960213061  \\
            297.9524594022123  0.08792651562362211  \\
            298.09366909861143  0.08792561420138473  \\
            298.2348787950106  0.08792461607896716  \\
            298.37608849140975  0.08792352303449469  \\
            298.5172981878089  0.08792233672219128  \\
            298.65850788420806  0.08792105867237965  \\
            298.7997175806072  0.0879196902914812  \\
            298.9409272770064  0.08791823286201607  \\
            299.0821369734055  0.08791668754260308  \\
            299.22334666980464  0.08791505536795985  \\
            299.36455636620383  0.08791333724890263  \\
            299.50576606260296  0.08791153397234641  \\
            299.64697575900215  0.08790964620130491  \\
            299.7881854554013  0.08790767447489058  \\
            299.9293951518004  0.08790561920831454  \\
            300.0706048481996  0.08790348069288664  \\
            300.2118145445987  0.0879012598085415  \\
            300.35302424099785  0.08789894954131021  \\
            300.49423393739704  0.08789654218050139  \\
            300.63544363379617  0.08789403999774006  \\
            300.77665333019536  0.08789144507991029  \\
            300.9178630265945  0.08788875932915506  \\
            301.0590727229936  0.08788598446287633  \\
            301.2002824193928  0.08788312201373509  \\
            301.34149211579194  0.08788017332965127  \\
            301.4827018121911  0.08787713957380378  \\
            301.62391150859025  0.08787402172463055  \\
            301.7651212049894  0.08787082057582843  \\
            301.90633090138857  0.08786753673635332  \\
            302.0475405977877  0.08786417063042004  \\
            302.1887502941869  0.08786072249750242  \\
            302.329959990586  0.08785719239233326  \\
            302.47116968698515  0.08785358018490434  \\
            302.61237938338434  0.08784988556046645  \\
            302.75358907978347  0.08784610801952931  \\
            302.89479877618265  0.08784224687786167  \\
            303.0360084725818  0.08783830261268265  \\
            303.1772181689809  0.08783426263949512  \\
            303.3184278653801  0.08783011944331096  \\
            303.45963756177923  0.08782587736461395  \\
            303.6008472581784  0.08782154041156726  \\
            303.74205695457755  0.08781711226001346  \\
            303.8832666509767  0.08781259625347453  \\
            304.02447634737587  0.0878079954031518  \\
            304.165686043775  0.08780331238792598  \\
            304.3068957401742  0.0877985495543572  \\
            304.4481054365733  0.08779370891668498  \\
            304.58931513297244  0.08778879215682818  \\
            304.73052482937163  0.08778380062438511  \\
            304.87173452577076  0.08777873533663343  \\
            305.01294422216995  0.08777359697853018  \\
            305.1541539185691  0.08776838590271183  \\
            305.2953636149682  0.08776310212949419  \\
            305.4365733113674  0.0877577453468725  \\
            305.5777830077665  0.08775231491052134  \\
            305.7189927041657  0.08774680984379472  \\
            305.86020240056484  0.08774122883772603  \\
            306.001412096964  0.08773557134435778  \\
            306.14262179336316  0.08772981384625972  \\
            306.2838314897623  0.08772395631015965  \\
            306.4250411861614  0.08771800417965094  \\
            306.5662508825606  0.08771196247307811  \\
            306.70746057895974  0.08770583578353688  \\
            306.8486702753589  0.08769962827887422  \\
            306.98987997175806  0.08769334370168823  \\
            307.1310896681572  0.08768698536932823  \\
            307.2722993645564  0.08768055617389474  \\
            307.4135090609555  0.08767405858223946  \\
            307.5547187573547  0.08766749463596533  \\
            307.6959284537538  0.08766086595142644  \\
            307.83713815015295  0.0876541737197281  \\
            307.97834784655214  0.08764741870672679  \\
            308.11955754295127  0.08764060125303019  \\
            308.26076723935046  0.08763372127399723  \\
            308.4019769357496  0.08762677825973796  \\
            308.5431866321487  0.08761977127511368  \\
            308.6843963285479  0.08761269895973685  \\
            308.82560602494704  0.08760555952797115  \\
            308.9668157213462  0.08759835190549257  \\
            309.10802541774535  0.08759106533638594  \\
            309.2492351141445  0.08758367683924526  \\
            309.39044481054367  0.08757619343074952  \\
            309.5316545069428  0.08756862160654377  \\
            309.672864203342  0.08756096734123893  \\
            309.8140738997411  0.08755323608841198  \\
            309.95528359614025  0.08754543278060578  \\
            310.09649329253944  0.08753756182932919  \\
            310.23770298893857  0.08752962712505699  \\
            310.37891268533775  0.08752163203722997  \\
            310.5201223817369  0.08751357941425486  \\
            310.661332078136  0.08750547158350433  \\
            310.8025417745352  0.08749731035131701  \\
            310.94375147093433  0.08748909700299753  \\
            311.0849611673335  0.08748083230281643  \\
            311.22617086373265  0.08747251649401026  \\
            311.3673805601318  0.08746414929878148  \\
            311.50859025653097  0.08745572991829853  \\
            311.6497999529301  0.0874472570326958  \\
            311.7910096493292  0.08743872880107367  \\
            311.9322193457284  0.08743014286149846  \\
            312.07342904212754  0.08742149633100244  \\
            312.21463873852673  0.08741278703131437  \\
            312.35584843492586  0.08740398051825604  \\
            312.497058131325  0.08739507989934965  \\
            312.6382678277242  0.087386092971288  \\
            312.7794775241233  0.08737702692790883  \\
            312.9206872205225  0.08736788836019478  \\
            313.0618969169216  0.08735868325627348  \\
            313.20310661332076  0.08734941700141748  \\
            313.34431630971994  0.08734009437804428  \\
            313.4855260061191  0.08733071956571635  \\
            313.62673570251826  0.08732129614114109  \\
            313.7679453989174  0.08731182707817083  \\
            313.9091550953165  0.08730231474780287  \\
            314.0503647917157  0.08729276091817943  \\
            314.19157448811484  0.08728316675458773  \\
            314.332784184514  0.08727353281945989  \\
            314.47399388091316  0.08726385907237297  \\
            314.6152035773123  0.087254144870049  \\
            314.7564132737115  0.08724438896635495  \\
            314.8976229701106  0.08723458951230273  \\
            315.0388326665098  0.08722474405604923  \\
            315.1800423629089  0.08721484954289621  \\
            315.32125205930805  0.08720490231529046  \\
            315.46246175570724  0.08719489975239123  \\
            315.60367145210637  0.0871848031049944  \\
            315.74488114850556  0.087174616119692  \\
            315.8860908449047  0.08716434759568276  \\
            316.0273005413038  0.08715400565867407  \\
            316.168510237703  0.08714359776088226  \\
            316.30971993410213  0.08713313068103246  \\
            316.4509296305013  0.08712261052435859  \\
            316.59213932690045  0.08711204272260345  \\
            316.7333490232996  0.08710143203401866  \\
            316.87455871969877  0.0870907825433646  \\
            317.0157684160979  0.08708009766191058  \\
            317.1569781124971  0.08706938012743465  \\
            317.2981878088962  0.08705863200422372  \\
            317.43939750529535  0.08704785468307352  \\
            317.58060720169453  0.08703704888128863  \\
            317.72181689809366  0.08702621464268244  \\
            317.8630265944928  0.08701535133757717  \\
            318.004236290892  0.08700445766280382  \\
            318.1454459872911  0.0869935316417023  \\
            318.2866556836903  0.0869825706241213  \\
            318.42786538008943  0.08697157128641836  \\
            318.56907507648856  0.08696052963145978  \\
            318.71028477288775  0.08694944432978612  \\
            318.8514944692869  0.08693829221689753  \\
            318.99270416568606  0.08692704825603777  \\
            319.1339138620852  0.0869157225310163  \\
            319.2751235584843  0.0869043243931077  \\
            319.4163332548835  0.08689286246105159  \\
            319.55754295128264  0.08688134462105265  \\
            319.69875264768183  0.08686977802678061  \\
            319.83996234408096  0.08685816909937029  \\
            319.9811720404801  0.0868465235274216  \\
            320.1223817368793  0.08683484626699942  \\
            320.2635914332784  0.08682314154163381  \\
            320.4048011296776  0.0868114128423198  \\
            320.5460108260767  0.08679966292751755  \\
            320.68722052247585  0.08678789382315225  \\
            320.82843021887504  0.08677610682261415  \\
            320.9696399152742  0.08676430248675858  \\
            321.11084961167336  0.08675248064390595  \\
            321.2520593080725  0.08674064038984171  \\
            321.3932690044716  0.08672878008781637  \\
            321.5344787008708  0.08671689736854551  \\
            321.67568839726994  0.0867049891302098  \\
            321.8168980936691  0.08669305153845493  \\
            321.95810779006825  0.08668108002639169  \\
            322.0993174864674  0.08666907206343714  \\
            322.2405271828666  0.08665700716309559  \\
            322.3817368792657  0.08664485437261661  \\
            322.5229465756649  0.0866326245512383  \\
            322.664156272064  0.08662032777860583  \\
            322.80536596846315  0.08660797335477156  \\
            322.94657566486234  0.08659556980019494  \\
            323.08778536126147  0.08658312485574252  \\
            323.22899505766065  0.08657064548268799  \\
            323.3702047540598  0.08655813786271216  \\
            323.5114144504589  0.08654560739790296  \\
            323.6526241468581  0.08653305871075542  \\
            323.79383384325723  0.08652049564417173  \\
            323.93504353965636  0.08650792126146117  \\
            324.07625323605555  0.08649533784634017  \\
            324.2174629324547  0.08648274690293224  \\
            324.35867262885387  0.08647014915576805  \\
            324.499882325253  0.08645754454978535  \\
            324.6410920216521  0.08644493225032905  \\
            324.7823017180513  0.08643231064315116  \\
            324.92351141445045  0.08641967733441079  \\
            325.06472111084963  0.08640702915067423  \\
            325.20593080724876  0.08639436213891484  \\
            325.3471405036479  0.08638167156651311  \\
            325.4883502000471  0.08636895192125664  \\
            325.6295598964462  0.08635620042530302  \\
            325.7707695928454  0.08634337110345199  \\
            325.9119792892445  0.08633046563943753  \\
            326.05318898564366  0.08631749499651356  \\
            326.19439868204284  0.08630446932295006  \\
            326.335608378442  0.086291397952033  \\
            326.47681807484116  0.08627828940206435  \\
            326.6180277712403  0.08626515137636209  \\
            326.7592374676394  0.0862519907632602  \\
            326.9004471640386  0.0862388136361087  \\
            327.04165686043774  0.08622562525327358  \\
            327.1828665568369  0.08621243005813685  \\
            327.32407625323606  0.08619923167909653  \\
            327.4652859496352  0.08618603292956667  \\
            327.6064956460344  0.0861728358079773  \\
            327.7477053424335  0.08615964149777446  \\
            327.8889150388327  0.0861464503674202  \\
            328.0301247352318  0.08613326197039262  \\
            328.17133443163095  0.08612007504518573  \\
            328.31254412803014  0.08610688751530965  \\
            328.45375382442927  0.08609369648929048  \\
            328.59496352082846  0.08608049826067028  \\
            328.7361732172276  0.08606728830800717  \\
            328.8773829136267  0.08605406129487526  \\
            329.0185926100259  0.08604081106986468  \\
            329.15980230642504  0.0860275292102602  \\
            329.30101200282417  0.08601416955711075  \\
            329.44222169922335  0.08600074313684065  \\
            329.5834313956225  0.08598726104831754  \\
            329.72464109202167  0.08597373355108576  \\
            329.8658507884208  0.08596017006536646  \\
            330.00706048481993  0.08594657917205745  \\
            330.1482701812191  0.08593296861273333  \\
            330.28947987761825  0.08591934528964547  \\
            330.43068957401744  0.08590571526572191  \\
            330.57189927041657  0.08589208376456749  \\
            330.7131089668157  0.08587845517046379  \\
            330.8543186632149  0.08586483302836907  \\
            330.995528359614  0.08585122004391844  \\
            331.1367380560132  0.08583761808342366  \\
            331.27794775241233  0.0858240281738733  \\
            331.41915744881146  0.08581045050293261  \\
            331.56036714521065  0.08579688441894365  \\
            331.7015768416098  0.08578332843092516  \\
            331.84278653800897  0.08576978020857265  \\
            331.9839962344081  0.08575623658225841  \\
            332.1252059308072  0.0857426935430314  \\
            332.2664156272064  0.0857291462426174  \\
            332.40762532360554  0.08571558899341886  \\
            332.54883502000473  0.08570201666289148  \\
            332.69004471640386  0.08568841351051308  \\
            332.831254412803  0.08567473954496695  \\
            332.9724641092022  0.08566100681768356  \\
            333.1136738056013  0.08564722652659638  \\
            333.2548835020005  0.08563340901614215  \\
            333.3960931983996  0.08561956377726061  \\
            333.53730289479876  0.0856056994473947  \\
            333.67851259119794  0.08559182381049041  \\
            333.8197222875971  0.08557794379699692  \\
            333.96093198399626  0.08556406548386648  \\
            334.1021416803954  0.0855501940945545  \\
            334.2433513767945  0.0855363339990195  \\
            334.3845610731937  0.0855224887137231  \\
            334.52577076959284  0.08550866090163008  \\
            334.666980465992  0.0854948523722083  \\
            334.80819016239116  0.08548106408142878  \\
            334.9493998587903  0.08546729613176564  \\
            335.0906095551895  0.0854535477721961  \\
            335.2318192515886  0.08543981739820058  \\
            335.37302894798773  0.08542610255176253  \\
            335.5142386443869  0.08541239992136856  \\
            335.65544834078605  0.08539870534200843  \\
            335.79665803718524  0.08538501379517498  \\
            335.93786773358437  0.0853713194088642  \\
            336.0790774299835  0.08535761800349649  \\
            336.2202871263827  0.08534388820553462  \\
            336.3614968227818  0.08533009559055424  \\
            336.502706519181  0.08531625215982369  \\
            336.64391621558013  0.08530236905990009  \\
            336.78512591197926  0.08528845658262932  \\
            336.92633560837845  0.08527452416514604  \\
            337.0675453047776  0.08526058038987372  \\
            337.20875500117677  0.08524663298452459  \\
            337.3499646975759  0.08523268882209963  \\
            337.49117439397503  0.08521875392088865  \\
            337.6323840903742  0.0852048334444702  \\
            337.77359378677335  0.08519093170171166  \\
            337.91480348317253  0.08517705214676913  \\
            338.05601317957166  0.08516319737908752  \\
            338.1972228759708  0.08514936914340052  \\
            338.33843257237  0.0851355683297306  \\
            338.4796422687691  0.085121794973389  \\
            338.6208519651683  0.08510804825497574  \\
            338.76206166156743  0.08509432650037962  \\
            338.90327135796656  0.08508062718077826  \\
            339.04448105436575  0.08506694691263797  \\
            339.1856907507649  0.08505328145771394  \\
            339.32690044716406  0.08503962572305006  \\
            339.4681101435632  0.08502597376097903  \\
            339.6093198399623  0.08501232218901907  \\
            339.7505295363615  0.08499864494118013  \\
            339.89173923276064  0.08498491314222023  \\
            340.03294892915983  0.08497113858432466  \\
            340.17415862555896  0.08495733221508756  \\
            340.3153683219581  0.0849435041375118  \\
            340.4565780183573  0.08492966361000916  \\
            340.5977877147564  0.08491581904640018  \\
            340.7389974111556  0.08490197801591422  \\
            340.8802071075547  0.08488814724318945  \\
            341.02141680395385  0.08487433260827289  \\
            341.16262650035304  0.08486053914662034  \\
            341.3038361967522  0.08484677104909638  \\
            341.4450458931513  0.0848330316619745  \\
            341.5862555895505  0.08481932348693692  \\
            341.7274652859496  0.0848056481810747  \\
            341.8686749823488  0.0847920065568877  \\
            342.00988467874794  0.08477839858228464  \\
            342.15109437514707  0.084764823380583  \\
            342.29230407154625  0.08475127923050908  \\
            342.4335137679454  0.08473776356619805  \\
            342.5747234643446  0.08472427297719382  \\
            342.7159331607437  0.08471080320844915  \\
            342.85714285714283  0.08469734916032563  \\
            342.998352553542  0.08468390488859362  \\
            343.13956224994115  0.08467046760522264  \\
            343.28077194634034  0.08465700758250204  \\
            343.42198164273947  0.08464350133620892  \\
            343.5631913391386  0.08462996031921008  \\
            343.7044010355378  0.08461639515944065  \\
            343.8456107319369  0.08460281565990414  \\
            343.9868204283361  0.08458923079867232  \\
            344.12803012473523  0.08457564872888532  \\
            344.26923982113436  0.0845620767787516  \\
            344.41044951753355  0.08454852145154797  \\
            344.5516592139327  0.08453498842561952  \\
            344.69286891033187  0.08452148255437972  \\
            344.834078606731  0.08450800786631034  \\
            344.9752883031301  0.08449456756496149  \\
            345.1164979995293  0.0844811640289516  \\
            345.25770769592845  0.08446779881196745  \\
            345.39891739232763  0.08445447264276412  \\
            345.54012708872676  0.08444118542516509  \\
            345.6813367851259  0.08442793623806205  \\
            345.8225464815251  0.08441472333541512  \\
            345.9637561779242  0.08440154414625273  \\
            346.1049658743234  0.08438839527467162  \\
            346.2461755707225  0.08437527249983684  \\
            346.38738526712166  0.08436217077598183  \\
            346.52859496352085  0.08434908423240833  \\
            346.66980465992  0.08433601046914896  \\
            346.8110143563191  0.08432291717362485  \\
            346.9522240527183  0.08430978592595378  \\
            347.0934337491174  0.08429662772487234  \\
            347.2346434455166  0.08428345277245161  \\
            347.37585314191574  0.08427027047409734  \\
            347.51706283831487  0.0842570894385498  \\
            347.65827253471406  0.08424391747788387  \\
            347.7994822311132  0.08423076160750893  \\
            347.9406919275124  0.08421762804616906  \\
            348.0819016239115  0.08420452221594278  \\
            348.22311132031064  0.08419144874224328  \\
            348.3643210167098  0.08417841145381828  \\
            348.50553071310895  0.0841654133827501  \\
            348.64674040950814  0.08415245676445562  \\
            348.78795010590727  0.08413954303768631  \\
            348.9291598023064  0.0841266728445282  \\
            349.0703694987056  0.08411384603040187  \\
            349.2115791951047  0.08410106164406253  \\
            349.3527888915039  0.08408831793759994  \\
            349.49399858790304  0.08407561236643843  \\
            349.63520828430217  0.08406294158933691  \\
            349.77641798070135  0.08405030146838886  \\
            349.9176276771005  0.08403768706902236  \\
            350.05883737349967  0.08402509266  \\
            350.2000470698988  0.08401251603917216  \\
            350.34125676629793  0.08399992338712035  \\
            350.4824664626971  0.0839873009033084  \\
            350.62367615909625  0.0839746590320856  \\
            350.76488585549544  0.08396200745706084  \\
            350.90609555189457  0.08394935510110274  \\
            351.0473052482937  0.0839367101263395  \\
            351.1885149446929  0.08392407993415907  \\
            351.329724641092  0.08391147116520897  \\
            351.4709343374912  0.08389888969939643  \\
            351.61214403389033  0.08388634065588835  \\
            351.75335373028946  0.08387382839311125  \\
            351.89456342668865  0.08386135650875137  \\
            352.0357731230878  0.08384892783975453  \\
            352.17698281948697  0.08383654446232627  \\
            352.3181925158861  0.08382420769193179  \\
            352.4594022122852  0.0838119180832959  \\
            352.6006119086844  0.08379967543040312  \\
            352.74182160508354  0.08378747876649763  \\
            352.8830313014827  0.0837753263640832  \\
            353.02424099788186  0.08376321573492339  \\
            353.165450694281  0.08375114363004128  \\
            353.3066603906802  0.0837391060397197  \\
            353.4478700870793  0.0837270981935011  \\
            353.58907978347844  0.08371511456018764  \\
            353.7302894798776  0.08370315297082145  \\
            353.87149917627676  0.08369117913621672  \\
            354.01270887267594  0.08367918335010271  \\
            354.1539185690751  0.08366717541705311  \\
            354.2951282654742  0.08365516442350066  \\
            354.4363379618734  0.08364315873773721  \\
            354.5775476582725  0.08363116600991376  \\
            354.7187573546717  0.08361919317204027  \\
            354.85996705107084  0.08360724643798587  \\
            355.00117674746997  0.08359533130347875  \\
            355.14238644386916  0.08358345254610623  \\
            355.2835961402683  0.08357161422531466  \\
            355.4248058366675  0.0835598196824095  \\
            355.5660155330666  0.0835480715405553  \\
            355.70722522946573  0.08353637170477568  \\
            355.8484349258649  0.08352472136195338  \\
            355.98964462226405  0.0835131209808302  \\
            356.13085431866324  0.08350157031200703  \\
            356.27206401506237  0.08349006838794386  \\
            356.4132737114615  0.08347861352295975  \\
            356.5544834078607  0.08346720331323285  \\
            356.6956931042598  0.08345583463680041  \\
            356.836902800659  0.08344450365355875  \\
            356.97811249705813  0.08343320580526331  \\
            357.11932219345726  0.08342193581552856  \\
            357.26053188985645  0.08341069141722911  \\
            357.4017415862556  0.08339943881400484  \\
            357.54295128265477  0.08338817181958859  \\
            357.6841609790539  0.08337689952786821  \\
            357.82537067545303  0.08336563036289048  \\
            357.9665803718522  0.0833543720788611  \\
            358.10779006825135  0.08334313176014468  \\
            358.24899976465053  0.08333191582126483  \\
            358.39020946104966  0.08332073000690404  \\
            358.5314191574488  0.08330957939190373  \\
            358.672628853848  0.08329846838126427  \\
            358.8138385502471  0.08328740071014493  \\
            358.95504824664624  0.08327637944386394  \\
            359.09625794304543  0.08326540697789846  \\
            359.23746763944456  0.08325448503788456  \\
            359.37867733584375  0.08324361467961722  \\
            359.5198870322429  0.08323279628905042  \\
            359.661096728642  0.083222029582297  \\
            359.8023064250412  0.08321131360562878  \\
            359.9435161214403  0.08320064673547646  \\
            360.0847258178395  0.08319002667842972  \\
            360.22593551423864  0.08317945047123713  \\
            360.3671452106378  0.08316891448080624  \\
            360.50835490703696  0.08315841440420345  \\
            360.6495646034361  0.08314794526865416  \\
            360.7907742998353  0.08313750463937222  \\
            360.9319839962344  0.08312706004370836  \\
            361.07319369263354  0.08311660818300948  \\
            361.2144033890327  0.08310615737454159  \\
            361.35561308543186  0.08309571532115187  \\
            361.49682278183104  0.0830852891112686  \\
            361.6380324782302  0.08307488521890127  \\
            361.7792421746293  0.08306450950364049  \\
            361.9204518710285  0.08305416721065803  \\
            362.0616615674276  0.08304386297070683  \\
            362.2028712638268  0.08303360080012101  \\
            362.34408096022594  0.08302338410081575  \\
            362.48529065662507  0.08301321566028752  \\
            362.62650035302426  0.08300309765161382  \\
            362.7677100494234  0.0829930316334534  \\
            362.9089197458226  0.0829830185500461  \\
            363.0501294422217  0.08297305873121297  \\
            363.19133913862083  0.08296315189235616  \\
            363.33254883502  0.08295329713445904  \\
            363.47375853141915  0.08294349294408607  \\
            363.61496822781834  0.08293373719338289  \\
            363.75617792421747  0.08292402714007632  \\
            363.8973876206166  0.08291435942747433  \\
            364.0385973170158  0.08290473008446601  \\
            364.1798070134149  0.08289513452552164  \\
            364.32101670981405  0.08288557064940245  \\
            364.46222640621323  0.0828760097905159  \\
            364.60343610261236  0.08286644733174459  \\
            364.74464579901155  0.08285689082062878  \\
            364.8858554954107  0.0828473472545739  \\
            365.0270651918098  0.08283782308085058  \\
            365.168274888209  0.08282832419659453  \\
            365.30948458460813  0.08281885594880671  \\
            365.4506942810073  0.08280942313435315  \\
            365.59190397740645  0.08280002999996514  \\
            365.7331136738056  0.08279068024223904  \\
            365.87432337020476  0.08278137700763644  \\
            366.0155330666039  0.08277212289248403  \\
            366.1567427630031  0.08276291994297372  \\
            366.2979524594022  0.08275376965516253  \\
            366.43916215580134  0.08274467297497269  \\
            366.5803718522005  0.08273563029819155  \\
            366.72158154859966  0.08272664147047162  \\
            366.86279124499885  0.0827177057873306  \\
            367.004000941398  0.08270882199415136  \\
            367.1452106377971  0.08269998828618187  \\
            367.2864203341963  0.08269120230853533  \\
            367.4276300305954  0.08268246115619005  \\
            367.5688397269946  0.08267376137398952  \\
            367.71004942339374  0.08266509895664241  \\
            367.85125911979287  0.08265646974333175  \\
            367.99246881619206  0.08264786525809473  \\
            368.1336785125912  0.08263926121910284  \\
            368.2748882089904  0.08263066457351148  \\
            368.4160979053895  0.08262208178884961  \\
            368.55730760178864  0.08261351885301976  \\
            368.6985172981878  0.082604981274298  \\
            368.83972699458695  0.0825964740813339  \\
            368.98093669098614  0.08258800182315068  \\
            369.12214638738527  0.08257956856914504  \\
            369.2633560837844  0.08257117790908727  \\
            369.4045657801836  0.08256283295312117  \\
            369.5457754765827  0.08255453633176416  \\
            369.6869851729819  0.08254629019590712  \\
            369.82819486938104  0.08253809621681457  \\
            369.96940456578017  0.08252995558612455  \\
            370.11061426217935  0.08252186901584863  \\
            370.2518239585785  0.08251383673837195  \\
            370.3930336549776  0.08250585850645321  \\
            370.5342433513768  0.08249793359322466  \\
            370.67545304777593  0.08249006079219208  \\
            370.8166627441751  0.08248223841723483  \\
            370.95787244057425  0.08247446430260581  \\
            371.0990821369734  0.08246673580293147  \\
            371.24029183337257  0.08245904979321184  \\
            371.3815015297717  0.08245140266882042  \\
            371.5227112261709  0.08244379034550438  \\
            371.66392092257  0.08243620923604755  \\
            371.80513061896914  0.08242863650553263  \\
            371.94634031536833  0.08242107383210465  \\
            372.08755001176746  0.08241352696986301  \\
            372.22875970816665  0.082406001269099  \\
            372.3699694045658  0.08239850167629575  \\
            372.5111791009649  0.08239103273412832  \\
            372.6523887973641  0.08238359858146356  \\
            372.7935984937632  0.08237620295336025  \\
            372.9348081901624  0.08236884918106903  \\
            373.07601788656154  0.08236154019203241  \\
            373.2172275829607  0.08235427850988478  \\
            373.35843727935986  0.08234706625445239  \\
            373.499646975759  0.08233990514175336  \\
            373.6408566721582  0.08233279648399772  \\
            373.7820663685573  0.0823257411895873  \\
            373.92327606495644  0.08231873976311588  \\
            374.0644857613556  0.08231179230536906  \\
            374.20569545775476  0.08230489851332434  \\
            374.34690515415394  0.08229805768015108  \\
            374.4881148505531  0.08229126869521051  \\
            374.6293245469522  0.08228453004405574  \\
            374.7705342433514  0.08227783980843176  \\
            374.9117439397505  0.0822711956662754  \\
            375.0529536361497  0.08226459489171542  \\
            375.19416333254884  0.08225803435507238  \\
            375.33537302894797  0.08225151052285877  \\
            375.47658272534716  0.08224502011471164  \\
            375.6177924217463  0.08223855245525305  \\
            375.7590021181454  0.08223209661361457  \\
            375.9002118145446  0.08222565758814214  \\
            376.04142151094374  0.08221924005295639  \\
            376.1826312073429  0.08221284835795258  \\
            376.32384090374205  0.08220648652880065  \\
            376.4650506001412  0.08220015826694521  \\
            376.60626029654037  0.08219386694960548  \\
            376.7474699929395  0.0821876156297754  \\
            376.8886796893387  0.08218140703622355  \\
            377.0298893857378  0.08217524357349315  \\
            377.17109908213695  0.08216912732190212  \\
            377.31230877853613  0.08216306003754302  \\
            377.45351847493527  0.08215704315228307  \\
            377.59472817133445  0.08215107777376415  \\
            377.7359378677336  0.08214516468540282  \\
            377.8771475641327  0.08213930434639027  \\
            378.0183572605319  0.08213349689169239  \\
            378.15956695693103  0.0821277421320497  \\
            378.3007766533302  0.08212203955397737  \\
            378.44198634972935  0.0821163883197653  \\
            378.5831960461285  0.08211078726747796  \\
            378.72440574252767  0.08210523491095456  \\
            378.8656154389268  0.08209972943980892  \\
            379.006825135326  0.08209426871942954  \\
            379.1480348317251  0.08208885029097959  \\
            379.28924452812424  0.08208347137139688  \\
            379.43045422452343  0.0820781288533939  \\
            379.57166392092256  0.08207281930545779  \\
            379.71287361732175  0.08206753646542811  \\
            379.8540833137209  0.08206226991039108  \\
            379.99529301012  0.0820570231485793  \\
            380.1365027065192  0.08205180002255845  \\
            380.2777124029183  0.08204660412365762  \\
            380.4189220993175  0.08204143879196925  \\
            380.56013179571664  0.08203630711634914  \\
            380.7013414921158  0.08203121193441654  \\
            380.84255118851496  0.08202615583255402  \\
            380.9837608849141  0.08202114114590757  \\
            381.1249705813133  0.08201616995838655  \\
            381.2661802777124  0.08201124410266372  \\
            381.40738997411154  0.08200636516017519  \\
            381.5485996705107  0.08200153446112049  \\
            381.68980936690986  0.08199675308446251  \\
            381.831019063309  0.08199202185792753  \\
            381.9722287597082  0.08198734135800521  \\
            382.1134384561073  0.08198271190994862  \\
            382.2546481525065  0.08197813358777416  \\
            382.3958578489056  0.08197360621426164  \\
            382.53706754530475  0.08196912936095428  \\
            382.67827724170394  0.08196470234815867  \\
            382.81948693810307  0.08196032424494475  \\
            382.96069663450226  0.08195599386914587  \\
            383.1019063309014  0.08195170978735877  \\
            383.2431160273005  0.08194747031494355  \\
            383.3843257236997  0.08194327351602373  \\
            383.52553542009883  0.08193911720348619  \\
            383.666745116498  0.08193499893898117  \\
            383.80795481289715  0.08193091603292234  \\
            383.9491645092963  0.08192686554448672  \\
            384.09037420569547  0.08192284609770696  \\
            384.2315839020946  0.08191884635965867  \\
            384.3727935984938  0.08191486762463346  \\
            384.5140032948929  0.08191091306560604  \\
            384.65521299129205  0.08190698566924434  \\
            384.79642268769123  0.08190308823590971  \\
            384.93763238409036  0.08189922337965672  \\
            385.07884208048955  0.0818953935282333  \\
            385.2200517768887  0.0818916009230807  \\
            385.3612614732878  0.08188784761933346  \\
            385.502471169687  0.08188413548581942  \\
            385.64368086608613  0.08188046620505976  \\
            385.7848905624853  0.081876841273269  \\
            385.92610025888445  0.0818732620003549  \\
            386.0673099552836  0.08186972950991858  \\
            386.20851965168276  0.08186624473925447  \\
            386.3497293480819  0.08186280843935032  \\
            386.4909390444811  0.08185942117488715  \\
            386.6321487408802  0.08185608332423935  \\
            386.77335843727934  0.08185279507947459  \\
            386.91456813367853  0.08184955644635383  \\
            387.05577783007766  0.08184636724433142  \\
            387.19698752647685  0.08184322710655495  \\
            387.338197222876  0.08184013547986534  \\
            387.4794069192751  0.08183709162479684  \\
            387.6206166156743  0.081834094615577  \\
            387.7618263120734  0.0818311433401267  \\
            387.90303600847255  0.08182823650006012  \\
            388.04424570487174  0.0818253726106847  \\
            388.1854554012709  0.08182255000100132  \\
            388.32666509767006  0.08181976681370406  \\
            388.4678747940692  0.08181702100518036  \\
            388.6090844904683  0.08181431034551094  \\
            388.7502941868675  0.08181163241846989  \\
            388.89150388326664  0.08180898491470948  \\
            389.0327135796658  0.08180636771579691  \\
            389.17392327606495  0.08180377742313422  \\
            389.3151329724641  0.08180121483786726  \\
            389.4563426688633  0.08179868076720155  \\
            389.5975523652624  0.08179617602440223  \\
            389.7387620616616  0.0817937014287942  \\
            389.8799717580607  0.08179125780576198  \\
            390.02118145445985  0.08178884598674978  \\
            390.16239115085904  0.0817864668092615  \\
            390.30360084725817  0.0817841211168607  \\
            390.44481054365735  0.08178180975917063  \\
            390.5860202400565  0.0817795335918742  \\
            390.7272299364556  0.08177729347671403  \\
            390.8684396328548  0.08177509028149238  \\
            391.00964932925393  0.0817729248800712  \\
            391.1508590256531  0.08177079193201789  \\
            391.29206872205225  0.08176868552592731  \\
            391.4332784184514  0.08176661244818148  \\
            391.57448811485057  0.08176457555353976  \\
            391.7156978112497  0.0817625773371567  \\
            391.8569075076489  0.08176061993458203  \\
            391.998117204048  0.08175870512176073  \\
            392.13932690044714  0.08175683431503285  \\
            392.28053659684633  0.08175500857113373  \\
            392.42174629324546  0.0817532285871938  \\
            392.56295598964465  0.08175149470073878  \\
            392.7041656860438  0.08174980688968948  \\
            392.8453753824429  0.08174816477236194  \\
            392.9865850788421  0.08174656709490988  \\
            393.1277947752412  0.08174501024093468  \\
            393.26900447164036  0.08174349348571924  \\
            393.41021416803954  0.08174201641189627  \\
            393.5514238644387  0.0817405786215399  \\
            393.69263356083786  0.08173917973616557  \\
            393.833843257237  0.0817378193967302  \\
            393.9750529536361  0.08173649726363202  \\
            394.1162626500353  0.0817352130167107  \\
            394.25747234643444  0.08173396635524724  \\
            394.3986820428336  0.08173275699796403  \\
            394.53989173923276  0.08173158468302491  \\
            394.6811014356319  0.08173044916803503  \\
            394.8223111320311  0.08172935023004094  \\
            394.9635208284302  0.0817282876655306  \\
            395.1047305248294  0.08172726129043331  \\
            395.2459402212285  0.08172627094011982  \\
            395.38714991762765  0.08172531646940219  \\
            395.52835961402684  0.08172439775253391  \\
            395.66956931042597  0.08172351260551731  \\
            395.81077900682516  0.08172266086090553  \\
            395.9519887032243  0.08172184289118455  \\
            396.0931983996234  0.08172105889804593  \\
            396.2344080960226  0.08172030906072654  \\
            396.37561779242174  0.08171959353600843  \\
            396.5168274888209  0.08171891245821884  \\
            396.65803718522005  0.08171826593923034  \\
            396.7992468816192  0.08171765406846065  \\
            396.94045657801837  0.08171707691287271  \\
            397.0816662744175  0.08171653451697475  \\
            397.2228759708167  0.08171602690282015  \\
            397.3640856672158  0.08171555407000758  \\
            397.50529536361495  0.08171511599568092  \\
            397.64650506001414  0.08171471263452924  \\
            397.78771475641327  0.0817143439187869  \\
            397.92892445281245  0.08171400975823345  \\
            398.0701341492116  0.08171371004019368  \\
            398.2113438456107  0.08171344465960165  \\
            398.3525535420099  0.0817132914113648  \\
            398.49376323840903  0.08171323695055555  \\
            398.6349729348082  0.08171323572706789  \\
            398.77618263120735  0.08171324873000646  \\
            398.9173923276065  0.08171324348768656  \\
            399.05860202400567  0.08171319406763411  \\
            399.1998117204048  0.08171308107658558  \\
            399.3410214168039  0.08171289166048817  \\
            399.4822311132031  0.08171261950449962  \\
            399.62344080960224  0.08171226483298834  \\
            399.76465050600143  0.08171183440953333  \\
            399.90586020240056  0.08171134153692426  \\
            400.0470698987997  0.08171080605716137  \\
            400.1882795951989  0.08171025435145556  \\
            400.329489291598  0.08170971934022832  \\
            400.4706989879972  0.08170924048311182  \\
            400.6119086843963  0.0817088637789488  \\
            400.75311838079546  0.08170864176579265  \\
            400.89432807719464  0.08170863352090736  \\
            401.0355377735938  0.08170890466076758  \\
            401.17674746999296  0.08170952734105855  \\
            401.3179571663921  0.08171058025667616  \\
            401.4591668627912  0.08171298336695244  \\
            401.6003765591904  0.08171612483576074  \\
            401.74158625558954  0.08171934539686258  \\
            401.8827959519887  0.0817225366535261  \\
            402.02400564838786  0.08172560926595353  \\
            402.165215344787  0.08172849295128125  \\
            402.3064250411862  0.08173113648357987  \\
            402.4476347375853  0.0817335076938541  \\
            402.5888444339845  0.08173559347004283  \\
            402.7300541303836  0.08173739975701914  \\
            402.87126382678275  0.08173895155659022  \\
            403.01247352318194  0.08174029292749746  \\
            403.15368321958107  0.0817414869854164  \\
            403.29489291598026  0.08174261590295674  \\
            403.4361026123794  0.08174378090966233  \\
            403.5773123087785  0.08174495844887253  \\
            403.7185220051777  0.08174605473206116  \\
            403.85973170157683  0.08174709781195129  \\
            404.000941397976  0.08174811294714891  \\
            404.14215109437515  0.08174912307858866  \\
            404.2833607907743  0.0817501488295339  \\
            404.42457048717347  0.0817512085055767  \\
            404.5657801835726  0.0817523180946379  \\
            404.7069898799718  0.08175349126696699  \\
            404.8481995763709  0.0817547393751422  \\
            404.98940927277005  0.08175607145407048  \\
            405.13061896916923  0.08175749422098746  \\
            405.27182866556836  0.08175901207545754  \\
            405.4130383619675  0.08176062709937379  \\
            405.5542480583667  0.081762339056958  \\
            405.6954577547658  0.08176414539476068  \\
            405.836667451165  0.08176604124166108  \\
            405.97787714756413  0.0817680194088671  \\
            406.11908684396326  0.08177007038991542  \\
            406.26029654036245  0.08177219044745793  \\
            406.4015062367616  0.08177428907089727  \\
            406.54271593316076  0.08177635149226407  \\
            406.6839256295599  0.0817783933105641  \\
            406.825135325959  0.08178042842928068  \\
            406.9663450223582  0.08178246905637471  \\
            407.10755471875734  0.08178452570428457  \\
            407.24876441515653  0.08178660718992625  \\
            407.38997411155566  0.08178872063469327  \\
            407.5311838079548  0.08179087146445664  \\
            407.672393504354  0.08179306340956502  \\
            407.8136032007531  0.08179529850484452  \\
            407.9548128971523  0.08179757708959885  \\
            408.0960225935514  0.08179989780760924  \\
            408.23723228995055  0.08180225760713447  \\
            408.37844198634974  0.08180465174091091  \\
            408.5196516827489  0.0818070737661524  \\
            408.66086137914806  0.08180951554455035  \\
            408.8020710755472  0.08181196724227377  \\
            408.9432807719463  0.08181443475551448  \\
            409.0844904683455  0.08181690880908687  \\
            409.22570016474464  0.08181931161342591  \\
            409.3669098611438  0.0818216696400117  \\
            409.50811955754295  0.08182400660288787  \\
            409.6493292539421  0.08182634345866176  \\
            409.7905389503413  0.08182869840650417  \\
            409.9317486467404  0.08183108688814959  \\
            410.0729583431396  0.08183352158789606  \\
            410.2141680395387  0.0818360124326052  \\
            410.35537773593785  0.08183856659170224  \\
            410.49658743233704  0.08184118847717603  \\
            410.63779712873617  0.08184387974357896  \\
            410.7790068251353  0.081846639288027  \\
            410.9202165215345  0.0818494632501998  \\
            411.0614262179336  0.0818523450123405  \\
            411.2026359143328  0.08185527519925591  \\
            411.34384561073193  0.08185824167831637  \\
            411.48505530713106  0.08186122955945586  \\
            411.62626500353025  0.08186422119517192  \\
            411.7674746999294  0.08186725585774143  \\
            411.90868439632857  0.08187020366619269  \\
            412.0498940927277  0.08187307831613058  \\
            412.1911037891268  0.08187590771795805  \\
            412.332313485526  0.08187871671351354  \\
            412.47352318192515  0.08188152707607098  \\
            412.61473287832433  0.08188435751033987  \\
            412.75594257472346  0.08188722365246526  \\
            412.8971522711226  0.08189013807002764  \\
            413.0383619675218  0.08189311026204309  \\
            413.1795716639209  0.08189614665896318  \\
            413.3207813603201  0.08189925062267504  \\
            413.4619910567192  0.08190242244650131  \\
            413.60320075311836  0.08190565935520011  \\
            413.74441044951755  0.08190895550496516  \\
            413.8856201459167  0.08191230198342567  \\
            414.02682984231586  0.08191568680964635  \\
            414.168039538715  0.08191909493412747  \\
            414.3092492351141  0.08192250823880479  \\
            414.4504589315133  0.08192595385019596  \\
            414.59166862791244  0.08192934387676555  \\
            414.7328783243116  0.08193263516992073  \\
            414.87408802071076  0.08193586057552237  \\
            415.0152977171099  0.08193904945651738  \\
            415.1565074135091  0.08194222769293856  \\
            415.2977171099082  0.0819454176819047  \\
            415.4389268063074  0.0819486383376205  \\
            415.5801365027065  0.08195190509137668  \\
            415.72134619910565  0.08195522989154981  \\
            415.86255589550484  0.08195862120360252  \\
            416.00376559190397  0.08196208401008331  \\
            416.14497528830316  0.08196561981062668  \\
            416.2861849847023  0.08196922662195302  \\
            416.4273946811014  0.08197289897786876  \\
            416.5686043775006  0.08197662792926622  \\
            416.70981407389974  0.08198040104412367  \\
            416.85102377029887  0.08198420240750534  \\
            416.99223346669805  0.08198801262156145  \\
            417.1334431630972  0.08199182785071216  \\
            417.27465285949637  0.0819956492410153  \\
            417.4158625558955  0.08199934258760574  \\
            417.55707225229463  0.08200294542850588  \\
            417.6982819486938  0.08200649147904097  \\
            417.83949164509295  0.08201001063183914  \\
            417.98070134149214  0.08201352895683138  \\
            418.12191103789127  0.08201706870125154  \\
            418.2631207342904  0.08202064828963633  \\
            418.4043304306896  0.08202428232382533  \\
            418.5455401270887  0.08202798158296097  \\
            418.6867498234879  0.08203175302348857  \\
            418.82795951988703  0.08203559977915628  \\
            418.96916921628616  0.08203952116101512  \\
            419.11037891268535  0.08204351265741901  \\
            419.2515886090845  0.08204756593402467  \\
            419.39279830548367  0.08205166883379175  \\
            419.5340080018828  0.08205580537698269  \\
            419.6752176982819  0.08205995576116287  \\
            419.8164273946811  0.08206409636120049  \\
            419.95763709108024  0.08206827730720576  \\
            420.09884678747943  0.08207233463866996  \\
            420.24005648387856  0.0820762764927966  \\
            420.3812661802777  0.08208014067998853  \\
            420.5224758766769  0.08208396089448645  \\
            420.663685573076  0.08208776671436903  \\
            420.8048952694752  0.08209158360155276  \\
            420.9461049658743  0.08209543290179212  \\
            421.08731466227346  0.08209933184467944  \\
            421.22852435867264  0.08210329354364497  \\
            421.3697340550718  0.08210732699595683  \\
            421.51094375147096  0.08211143708272112  \\
            421.6521534478701  0.08211562456888175  \\
            421.7933631442692  0.08211988610322059  \\
            421.9345728406684  0.0821242142183574  \\
            422.07578253706754  0.08212859733074986  \\
            422.2169922334667  0.0821330197406935  \\
            422.35820192986586  0.0821374616323218  \\
            422.499411626265  0.08214189907360615  \\
            422.6406213226642  0.08214635963918593  \\
            422.7818310190633  0.08215074820232329  \\
            422.92304071546243  0.0821549952080206  \\
            423.0642504118616  0.08215914233163472  \\
            423.20546010826075  0.08216322688663773  \\
            423.34666980465994  0.0821672818246169  \\
            423.48787950105907  0.08217133573527474  \\
            423.6290891974582  0.08217541284642893  \\
            423.7702988938574  0.0821795330240124  \\
            423.9115085902565  0.08218371177207331  \\
            424.0527182866557  0.08218796023277503  \\
            424.19392798305483  0.08219228518639604  \\
            424.33513767945396  0.08219668905133018  \\
            424.47634737585315  0.08220116988408643  \\
            424.6175570722523  0.08220572137928897  \\
            424.75876676865147  0.08221033286967723  \\
            424.8999764650506  0.08221498932610585  \\
            425.04118616144973  0.08221967135754463  \\
            425.1823958578489  0.08222435521107867  \\
            425.32360555424805  0.08222902682043094  \\
            425.46481525064723  0.08223371201274877  \\
            425.60602494704636  0.08223822923830211  \\
            425.7472346434455  0.08224262372404464  \\
            425.8884443398447  0.08224693613763023  \\
            426.0296540362438  0.08225120258741297  \\
            426.170863732643  0.0822554546224472  \\
            426.31207342904213  0.08225971923248734  \\
            426.45328312544126  0.08226401884798816  \\
            426.59449282184045  0.08226837134010452  \\
            426.7357025182396  0.08227279002069154  \\
            426.87691221463876  0.08227728364230454  \\
            427.0181219110379  0.082281856398199  \\
            427.159331607437  0.08228650792233067  \\
            427.3005413038362  0.08229123328935545  \\
            427.44175100023534  0.08229602301462946  \\
            427.58296069663453  0.08230086305420903  \\
            427.72417039303366  0.08230573480485069  \\
            427.8653800894328  0.08231061510401118  \\
            428.006589785832  0.0823154762298474  \\
            428.1477994822311  0.08232037149093553  \\
            428.28900917863024  0.08232512412453617  \\
            428.4302188750294  0.08232973080884623  \\
            428.57142857142856  0.08233423527267522  \\
            428.71263826782774  0.08233867653464581  \\
            428.8538479642269  0.08234308890319389  \\
            428.995057660626  0.08234750197656851  \\
            429.1362673570252  0.08235194064283201  \\
            429.2774770534243  0.08235642507985984  \\
            429.4186867498235  0.08236097075534071  \\
            429.55989644622264  0.08236558842677649  \\
            429.70110614262177  0.08237028414148229  \\
            429.84231583902096  0.08237505923658638  \\
            429.9835255354201  0.08237991033903028  \\
            430.1247352318193  0.08238482936556867  \\
            430.2659449282184  0.08238980352276944  \\
            430.40715462461753  0.08239481530701367  \\
            430.5483643210167  0.08239984250449572  \\
            430.68957401741585  0.08240485819122306  \\
            430.83078371381504  0.08240988584259169  \\
            430.97199341021417  0.08241483904630005  \\
            431.1132031066133  0.08241962315530779  \\
            431.2544128030125  0.08242428462565345  \\
            431.3956224994116  0.08242886509774237  \\
            431.5368321958108  0.0824334013963468  \\
            431.67804189220993  0.08243792553060579  \\
            431.81925158860906  0.08244246469402525  \\
            431.96046128500825  0.08244704126447787  \\
            432.1016709814074  0.08245167280420329  \\
            432.24288067780657  0.0824563720598079  \\
            432.3840903742057  0.08246114696226495  \\
            432.5253000706048  0.08246600062691455  \\
            432.666509767004  0.08247093135346363  \\
            432.80771946340315  0.08247593262598597  \\
            432.94892915980233  0.0824809931129222  \\
            433.09013885620146  0.08248609666707976  \\
            433.2313485526006  0.08249122232563297  \\
            433.3725582489998  0.08249634431012295  \\
            433.5137679453989  0.08250143702407386  \\
            433.6549776417981  0.08250655598336279  \\
            433.7961873381972  0.08251148315462406  \\
            433.93739703459636  0.08251626735669955  \\
            434.07860673099555  0.08252095253102743  \\
            434.2198164273947  0.08252557774164203  \\
            434.3610261237938  0.0825301771751739  \\
            434.502235820193  0.08253478014084983  \\
            434.6434455165921  0.08253941107049279  \\
            434.7846552129913  0.08254408951852195  \\
            434.92586490939044  0.08254883016195273  \\
            435.06707460578957  0.08255364280039675  \\
            435.20828430218876  0.08255853235606181  \\
            435.3494939985879  0.08256349887375194  \\
            435.4907036949871  0.0825685375208674  \\
            435.6319133913862  0.08257363858740464  \\
            435.77312308778534  0.08257878748595632  \\
            435.9143327841845  0.08258396475171131  \\
            436.05554248058365  0.0825891460424547  \\
            436.19675217698284  0.08259430213856779  \\
            436.33796187338197  0.08259948389139986  \\
            436.4791715697811  0.08260452022325186  \\
            436.6203812661803  0.08260939370590226  \\
            436.7615909625794  0.0826141502326794  \\
            436.9028006589786  0.08261883079945795  \\
            437.04401035537774  0.08262347150465875  \\
            437.18522005177687  0.082628103549249  \\
            437.32642974817605  0.08263275323674216  \\
            437.4676394445752  0.08263744197319789  \\
            437.60884914097437  0.0826421862672222  \\
            437.7500588373735  0.08264699772996731  \\
            437.89126853377263  0.08265188307513176  \\
            438.0324782301718  0.08265684411896031  \\
            438.17368792657095  0.08266187778024403  \\
            438.31489762297014  0.08266697608032025  \\
            438.45610731936927  0.08267212614307257  \\
            438.5973170157684  0.08267731019493081  \\
            438.7385267121676  0.08268250556487115  \\
            438.8797364085667  0.08268768468441598  \\
            439.0209461049659  0.08269286384107476  \\
            439.16215580136503  0.08269797592051374  \\
            439.30336549776416  0.08270290607800226  \\
            439.44457519416335  0.0827077017865197  \\
            439.5857848905625  0.08271240564106196  \\
            439.72699458696167  0.0827170553586416  \\
            439.8682042833608  0.08272168377828779  \\
            440.0094139797599  0.08272631886104626  \\
            440.1506236761591  0.08273098368997941  \\
            440.29183337255824  0.08273569647016624  \\
            440.4330430689574  0.08274047052870236  \\
            440.57425276535656  0.08274531431469995  \\
            440.7154624617557  0.08275023139928786  \\
            440.8566721581549  0.08275522047561151  \\
            440.997881854554  0.08276027535883296  \\
            441.13909155095314  0.08276538498613084  \\
            441.2803012473523  0.08277053341670045  \\
            441.42151094375146  0.08277569983175363  \\
            441.56272064015064  0.08278085853451891  \\
            441.7039303365498  0.08278597895024134  \\
            441.8451400329489  0.08279112819500359  \\
            441.9863497293481  0.0827960832893392  \\
            442.1275594257472  0.08280088720498177  \\
            442.2687691221464  0.08280558378301629  \\
            442.40997881854554  0.08281021204312677  \\
            442.55118851494467  0.08281480618359621  \\
            442.69239821134386  0.08281939558130666  \\
            442.833607907743  0.08282400479173915  \\
            442.9748176041422  0.08282865354897373  \\
            443.1160273005413  0.08283335676568952  \\
            443.25723699694043  0.08283812453316461  \\
            443.3984466933396  0.08284296212127609  \\
            443.53965638973875  0.08284786997850013  \\
            443.68086608613794  0.08285284373191186  \\
            443.82207578253707  0.08285787418718543  \\
            443.9632854789362  0.08286294732859406  \\
            444.1044951753354  0.08286804431900992  \\
            444.2457048717345  0.08287314149990427  \\
            444.3869145681337  0.08287821039134728  \\
            444.52812426453283  0.08288329526208883  \\
            444.66933396093197  0.0828882444414993  \\
            444.81054365733115  0.08289302679321707  \\
            444.9517533537303  0.08289768703611344  \\
            445.09296305012947  0.08290226515877827  \\
            445.2341727465286  0.08290679641952  \\
            445.37538244292773  0.08291131134636573  \\
            445.5165921393269  0.08291583573706107  \\
            445.65780183572605  0.08292039065907032  \\
            445.7990115321252  0.08292499244957632  \\
            445.94022122852436  0.08292965271548054  \\
            446.0814309249235  0.08293437833340304  \\
            446.2226406213227  0.08293917144968248  \\
            446.3638503177218  0.0829440294803761  \\
            446.50506001412094  0.08294894511125976  \\
            446.64626971052013  0.08295390629782794  \\
            446.78747940691926  0.08295889626529367  \\
            446.92868910331845  0.08296389350858861  \\
            447.0698987997176  0.08296887179236302  \\
            447.2111084961167  0.0829738350531701  \\
            447.3523181925159  0.08297874041643717  \\
            447.493527888915  0.08298347487999247  \\
            447.6347375853142  0.08298808265206165  \\
            447.77594728171334  0.08299260313671859  \\
            447.9171569781125  0.08299707093388542  \\
            448.05836667451166  0.08300151583933243  \\
            448.1995763709108  0.08300596284467818  \\
            448.34078606731  0.08301043213738944  \\
            448.4819957637091  0.08301493910078123  \\
            448.62320546010824  0.08301949431401673  \\
            448.7644151565074  0.08302410355210739  \\
            448.90562485290656  0.08302876778591288  \\
            449.04683454930574  0.08303348318214107  \\
            449.1880442457049  0.08303824110334809  \\
            449.329253942104  0.08304302810793825  \\
            449.4704636385032  0.0830478259501641  \\
            449.6116733349023  0.08305261158012643  \\
            449.7528830313015  0.08305740556362806  \\
            449.89409272770064  0.08306205544987369  \\
            450.03530242409977  0.08306659522371916  \\
            450.17651212049896  0.08307105942375395  \\
            450.3177218168981  0.0830754781362716  \\
            450.4589315132973  0.0830798769952696  \\
            450.6001412096964  0.0830842771824494  \\
            450.74135090609553  0.08308869542721646  \\
            450.8825606024947  0.0830931440066802  \\
            451.02377029889385  0.08309763074565403  \\
            451.16497999529304  0.08310215901665534  \\
            451.30618969169217  0.0831067277399055  \\
            451.4473993880913  0.08311133138332985  \\
            451.5886090844905  0.08311595996255773  \\
            451.7298187808896  0.08312059904092244  \\
            451.87102847728875  0.08312525603166643  \\
            452.01223817368793  0.08312983356701882  \\
            452.15344787008706  0.08313429140157139  \\
            452.29465756648625  0.08313866426456819  \\
            452.4358672628854  0.0831429826126475  \\
            452.5770769592845  0.08314727262984171  \\
            452.7182866556837  0.08315155622757736  \\
            452.85949635208283  0.08315585104467521  \\
            453.000706048482  0.08316017044735008  \\
            453.14191574488115  0.08316452352921103  \\
            453.2831254412803  0.08316891511126125  \\
            453.42433513767946  0.08317334574189807  \\
            453.5655448340786  0.083177811696913  \\
            453.7067545304778  0.08318230497949172  \\
            453.8479642268769  0.08318681332021403  \\
            453.98917392327604  0.0831913201770539  \\
            454.13038361967523  0.0831958182451122  \\
            454.27159331607436  0.08320019948830489  \\
            454.41280301247355  0.08320448965056387  \\
            454.5540127088727  0.0832087169967895  \\
            454.6952224052718  0.08321290596940843  \\
            454.836432101671  0.08321707718837351  \\
            454.9776417980701  0.08322124745116391  \\
            455.1188514944693  0.08322542973278513  \\
            455.26006119086844  0.08322963318576883  \\
            455.4012708872676  0.08323386314017306  \\
            455.54248058366676  0.0832381211035821  \\
            455.6836902800659  0.0832424047611065  \\
            455.8248999764651  0.08324670797538311  \\
            455.9661096728642  0.08325102548590503  \\
            456.10731936926334  0.08325529454880769  \\
            456.2485290656625  0.0832594783931436  \\
            456.38973876206165  0.08326360179695844  \\
            456.53094845846084  0.08326768635243405  \\
            456.67215815485997  0.08327175046588842  \\
            456.8133678512591  0.08327580935777572  \\
            456.9545775476583  0.0832798750626863  \\
            457.0957872440574  0.08328395642934666  \\
            457.2369969404566  0.08328805912061947  \\
            457.37820663685574  0.08329218561350359  \\
            457.51941633325487  0.083296335199134  \\
            457.66062602965405  0.08330050630445565  \\
            457.8018357260532  0.0833046465289652  \\
            457.9430454224523  0.08330870526019361  \\
            458.0842551188515  0.08331270609375012  \\
            458.22546481525063  0.08331666957328165  \\
            458.3666745116498  0.08332061319047285  \\
            458.50788420804895  0.083324551385046  \\
            458.6490939044481  0.08332849554476111  \\
            458.79030360084727  0.0833324540054159  \\
            458.9315132972464  0.08333643205084573  \\
            459.0727229936456  0.08334043191292367  \\
            459.2139326900447  0.08334445277156048  \\
            459.35514238644384  0.08334849075470462  \\
            459.49635208284303  0.08335251135074531  \\
            459.63756177924216  0.08335644798682114  \\
            459.77877147564135  0.08336032362076233  \\
            459.9199811720405  0.08336415834910352  \\
            460.0611908684396  0.08336796936270392  \\
            460.2024005648388  0.08337177094674732  \\
            460.3436102612379  0.08337557448074219  \\
            460.4848199576371  0.08337938843852148  \\
            460.62602965403624  0.08338321838824284  \\
            460.7672393504354  0.08338706699238844  \\
            460.90844904683456  0.0833909340077651  \\
            461.0496587432337  0.0833948162855042  \\
            461.1908684396329  0.08339868910018126  \\
            461.332078136032  0.08340248093688399  \\
            461.47328783243114  0.08340621059613529  \\
            461.6144975288303  0.08340989785329904  \\
            461.75570722522946  0.08341355967231832  \\
            461.89691692162864  0.08341721020571526  \\
            462.0381266180278  0.08342086079459113  \\
            462.1793363144269  0.08342451996862632  \\
            462.3205460108261  0.08342819344608035  \\
            462.4617557072252  0.08343188413379184  \\
            462.6029654036244  0.08343559212717853  \\
            462.74417510002354  0.0834393147102373  \\
            462.88538479642267  0.08344303490051513  \\
            463.02659449282186  0.08344667941726922  \\
            463.167804189221  0.08345026139174103  \\
            463.3090138856201  0.0834537999970785  \\
            463.4502235820193  0.08345731171937448  \\
            463.59143327841844  0.08346081035766684  \\
            463.7326429748176  0.08346430702393826  \\
            463.87385267121675  0.08346781014311645  \\
            464.0150623676159  0.08347132545307406  \\
            464.15627206401507  0.08347485600462859  \\
            464.2974817604142  0.08347840216154255  \\
            464.4386914568134  0.08348196160052337  \\
            464.5799011532125  0.08348552342097773  \\
            464.72111084961165  0.08348901569777624  \\
            464.86232054601084  0.08349244486668812  \\
            465.00353024240997  0.08349582950911742  \\
            465.14473993880915  0.08349918564602525  \\
            465.2859496352083  0.0835025267379299  \\
            465.4271593316074  0.0835058636849067  \\
            465.5683690280066  0.08350920482658811  \\
            465.70957872440573  0.08351255594216371  \\
            465.8507884208049  0.0835159202503802  \\
            465.99199811720405  0.08351929840954134  \\
            466.1332078136032  0.08352268851750803  \\
            466.27441751000237  0.08352608421897069  \\
            466.4156272064015  0.0835294178321952  \\
            466.5568369028007  0.083532688226113  \\
            466.6980465991998  0.08353591334579544  \\
            466.83925629559894  0.0835391087020206  \\
            466.98046599199813  0.08354228737127317  \\
            467.12167568839726  0.08354545999574459  \\
            467.26288538479645  0.08354863478333292  \\
            467.4040950811956  0.08355181750764293  \\
            467.5453047775947  0.08355501150798605  \\
            467.6865144739939  0.0835582176893804  \\
            467.827724170393  0.08356143452255078  \\
            467.9689338667922  0.08356465869544288  \\
            468.11014356319134  0.08356782926316701  \\
            468.2513532595905  0.08357093684148821  \\
            468.39256295598966  0.08357399867121064  \\
            468.5337726523888  0.08357702968999238  \\
            468.674982348788  0.08358004253234536  \\
            468.8161920451871  0.08358304752963544  \\
            468.95740174158624  0.08358605271008238  \\
            469.0986114379854  0.08358906379875979  \\
            469.23982113438456  0.08359208421759522  \\
            469.3810308307837  0.08359511508537007  \\
            469.5222405271829  0.08359815521771971  \\
            469.663450223582  0.08360120300117511  \\
            469.8046599199812  0.08360420637278386  \\
            469.9458696163803  0.08360714726230363  \\
            470.08707931277945  0.08361004216439658  \\
            470.22828900917864  0.08361290540376841  \\
            470.36949870557777  0.08361574913516825  \\
            470.51070840197696  0.08361858334338881  \\
            470.6519180983761  0.08362141584326628  \\
            470.7931277947752  0.08362425227968037  \\
            470.9343374911744  0.0836270961275543  \\
            471.07554718757353  0.08362994869185476  \\
            471.2167568839727  0.08363280910759203  \\
            471.35796658037185  0.08363567626402524  \\
            471.499176276771  0.0836385087267902  \\
            471.64038597317017  0.08364127954665942  \\
            471.7815956695693  0.08364400442718896  \\
            471.9228053659685  0.08364669703677104  \\
            472.0640150623676  0.08364936900863412  \\
            472.20522475876675  0.0836520299408429  \\
            472.34643445516593  0.08365468739629825  \\
            472.48764415156506  0.08365734690273731  \\
            472.62885384796425  0.08366001195273337  \\
            472.7700635443634  0.08366268400369599  \\
            472.9112732407625  0.08366536247787092  \\
            473.0524829371617  0.08366804573105281  \\
            473.19369263356083  0.0836707042708117  \\
            473.33490232996  0.08367330232524416  \\
            473.47611202635915  0.08367585476348043  \\
            473.6173217227583  0.08367837455581799  \\
            473.75853141915746  0.08368087277372152  \\
            473.8997411155566  0.08368335858982281  \\
            474.0409508119558  0.08368583927792086  \\
            474.1821605083549  0.08368832021298182  \\
            474.32337020475404  0.08369080487113907  \\
            474.46457990115323  0.08369329482969311  \\
            474.60578959755236  0.08369578976711162  \\
            474.74699929395155  0.08369828746302947  \\
            474.8882089903507  0.08370076879747534  \\
            475.0294186867498  0.0837031919265111  \\
            475.170628383149  0.08370557003503515  \\
            475.3118380795481  0.08370791535784897  \\
            475.45304777594725  0.08371023836811699  \\
            475.59425747234644  0.08371254777736664  \\
            475.7354671687456  0.08371485053548836  \\
            475.87667686514476  0.08371715183073553  \\
            476.0178865615439  0.08371945508972453  \\
            476.159096257943  0.08372176197743478  \\
            476.3003059543422  0.08372407239720861  \\
            476.44151565074134  0.08372638449075138  \\
            476.5827253471405  0.08372868510625979  \\
            476.72393504353965  0.0837309317069421  \\
            476.8651447399388  0.08373313415746798  \\
            477.006354436338  0.0837353039220545  \\
            477.1475641327371  0.08373745084091401  \\
            477.2887738291363  0.0837395831302541  \\
            477.4299835255354  0.08374170738227767  \\
            477.57119322193455  0.08374382856518282  \\
            477.71240291833374  0.083745950023163  \\
            477.85361261473287  0.08374807347640689  \\
            477.99482231113205  0.08375019902109844  \\
            478.1360320075312  0.08375232512941687  \\
            478.2772417039303  0.08375444342909127  \\
            478.4184514003295  0.08375651245151126  \\
            478.55966109672863  0.0837585382522304  \\
            478.7008707931278  0.08376053157318178  \\
            478.84208048952695  0.08376250165673037  \\
            478.9832901859261  0.08376445624567298  \\
            479.12449988232527  0.08376640158323827  \\
            479.2657095787244  0.08376834241308674  \\
            479.4069192751236  0.08377028197931075  \\
            479.5481289715227  0.0837722220264345  \\
            479.68933866792185  0.08377416279941405  \\
            479.83054836432103  0.08377610304363728  \\
            479.97175806072016  0.08377803919766648  \\
            480.11296775711935  0.08377993295516244  \\
            480.2541774535185  0.08378178362809632  \\
            480.3953871499176  0.08378360137583814  \\
            480.5365968463168  0.0837853949732654  \\
            480.6778065427159  0.08378717181076305  \\
            480.81901623911506  0.08378893789422345  \\
            480.96022593551425  0.08379069784504652  \\
            481.1014356319134  0.08379245490013955  \\
            481.24264532831256  0.08379421091191731  \\
            481.3838550247117  0.08379596634830203  \\
            481.5250647211108  0.08379772029272342  \\
            481.66627441751  0.08379947198424573  \\
            481.80748411390914  0.08380119575722315  \\
            481.9486938103083  0.08380287515481481  \\
            482.08990350670746  0.08380451994973505  \\
            482.2311132031066  0.08380613864143503  \\
            482.3723228995058  0.0838077384561027  \\
            482.5135325959049  0.08380932534666274  \\
            482.6547422923041  0.08381090399277669  \\
            482.7959519887032  0.08381247780084278  \\
            482.93716168510235  0.08381404890399607  \\
            483.07837138150154  0.08381561816210843  \\
            483.21958107790067  0.08381718516178847  \\
            483.36079077429986  0.0838187482163816  \\
            483.502000470699  0.08382030358802917  \\
            483.6432101670981  0.08382181889884657  \\
            483.7844198634973  0.08382329623162083  \\
            483.92562955989644  0.08382474401448502  \\
            484.0668392562956  0.08382616951578709  \\
            484.20804895269475  0.08382757884408987  \\
            484.3492586490939  0.08382897694817107  \\
            484.49046834549307  0.08383036761702317  \\
            484.6316780418922  0.08383175347985357  \\
            484.7728877382914  0.08383313600608454  \\
            484.9140974346905  0.08383451550535313  \\
            485.05530713108965  0.08383589112751133  \\
            485.19651682748884  0.08383726086262594  \\
            485.33772652388797  0.08383862035456076  \\
            485.47893622028715  0.0838399404826777  \\
            485.6201459166863  0.08384122559280369  \\
            485.7613556130854  0.08384248317973271  \\
            485.9025653094846  0.08384371970009455  \\
            486.04377500588373  0.08384494057235474  \\
            486.1849847022829  0.08384615017681463  \\
            486.32619439868205  0.08384735185561128  \\
            486.4674040950812  0.08384854791271754  \\
            486.60861379148037  0.08384973961394206  \\
            486.7498234878795  0.08385092718692923  \\
            486.8910331842786  0.08385210982115919  \\
            487.0322428806778  0.0838532856679479  \\
            487.17345257707694  0.08385445411591873  \\
            487.31466227347613  0.08385559197368624  \\
            487.45587196987526  0.08385669466213069  \\
            487.5970816662744  0.08385776909756512  \\
            487.7382913626736  0.0838588212929204  \\
            487.8795010590727  0.08385985635774529  \\
            488.0207107554719  0.08386087849820635  \\
            488.161920451871  0.08386189101708803  \\
            488.30313014827016  0.08386289631379262  \\
            488.44433984466934  0.08386389588434028  \\
            488.5855495410685  0.08386489032136897  \\
            488.72675923746766  0.08386587931413457  \\
            488.8679689338668  0.08386686164851077  \\
            489.0091786302659  0.08386783520698911  \\
            489.1503883266651  0.08386879945446958  \\
            489.29159802306424  0.08386973296411056  \\
            489.4328077194634  0.08387063487497119  \\
            489.57401741586256  0.08387151099401302  \\
            489.7152271122617  0.08387236637736674  \\
            489.8564368086609  0.08387320533033213  \\
            489.99764650506  0.08387403140737805  \\
            490.1388562014592  0.08387484741214245  \\
            490.2800658978583  0.08387565539743237  \\
            490.42127559425745  0.08387645666522399  \\
            490.56248529065664  0.0838772517666625  \\
            490.70369498705577  0.08387804050206223  \\
            490.84490468345496  0.08387882192090661  \\
            490.9861143798541  0.08387959432184816  \\
            491.1273240762532  0.08388035544045847  \\
            491.2685337726524  0.08388110292242162  \\
            491.40974346905153  0.08388181889554579  \\
            491.5509531654507  0.08388250836375999  \\
            491.69216286184985  0.08388317575418727  \\
            491.833372558249  0.08388382491714463  \\
            491.97458225464817  0.083884459126143  \\
            492.1157919510473  0.08388508107788732  \\
            492.25700164744643  0.08388569289227649  \\
            492.3982113438456  0.08388629611240335  \\
            492.53942104024475  0.08388689170455475  \\
            492.68063073664393  0.08388748005821152  \\
            492.82184043304306  0.08388806098604838  \\
            492.9630501294422  0.08388863372393413  \\
            493.1042598258414  0.08388919693093143  \\
            493.2454695222405  0.083889748689297  \\
            493.3866792186397  0.08389028481729789  \\
            493.52788891503883  0.08389080401041459  \\
            493.66909861143796  0.08389130643738035  \\
            493.81030830783715  0.08389179032867042  \\
            493.9515180042363  0.08389225444522161  \\
            494.09272770063546  0.08389269807843233  \\
            494.2339373970346  0.0838931210501627  \\
            494.3751470934337  0.08389352371273433  \\
            494.5163567898329  0.08389390694893052  \\
            494.65756648623204  0.08389427217199616  \\
            494.79877618263123  0.08389462132563776  \\
            494.93998587903036  0.0838949568840234  \\
            495.0811955754295  0.08389528185178285  \\
            495.2224052718287  0.08389559976400743  \\
            495.3636149682278  0.08389591468625009  \\
            495.504824664627  0.08389623121452537  \\
            495.6460343610261  0.0838965544753095  \\
            495.78724405742526  0.08389687966691782  \\
            495.92845375382444  0.0838971941843077  \\
            496.0696634502236  0.08389749917878277  \\
            496.21087314662276  0.08389779253270276  \\
            496.3520828430219  0.0838980724702135  \\
            496.493292539421  0.0838983375572468  \\
            496.6345022358202  0.08389858670152049  \\
            496.77571193221934  0.08389881915253847  \\
            496.9169216286185  0.0838990345015906  \\
            497.05813132501765  0.08389923268175278  \\
            497.1993410214168  0.08389941396788696  \\
            497.340550717816  0.08389957897664108  \\
            497.4817604142151  0.0838997286664491  \\
            497.6229701106143  0.083899864337531  \\
            497.7641798070134  0.08389998763189281  \\
            497.90538950341255  0.08390010053332655  \\
            498.04659919981174  0.08390020536741029  \\
            498.18780889621087  0.08390030480150806  \\
            498.32901859261  0.08390040184476999  \\
            498.4702282890092  0.08390049662514192  \\
            498.6114379854083  0.08390058232273717  \\
            498.7526476818075  0.08390066055549378  \\
            498.89385737820663  0.08390073114261666  \\
            499.03506707460576  0.08390079390883125  \\
            499.17627677100495  0.08390084868438363  \\
            499.3174864674041  0.0839008953050404  \\
            499.45869616380327  0.08390093361208871  \\
            499.5999058602024  0.08390096345233633  \\
            499.7411155566015  0.08390098467811156  \\
            499.8823252530007  0.0839009971472633  \\
            500.02353494939985  0.08390100072316102  \\
            500.16474464579903  0.0839009952746947  \\
            500.30595434219816  0.08390098067627498  \\
            500.4471640385973  0.08390095680783298  \\
            500.5883737349965  0.08390092355482047  \\
            500.7295834313956  0.08390088080820972  \\
            500.8707931277948  0.08390082846449362  \\
            501.0120028241939  0.08390076642568559  \\
            501.15321252059306  0.08390069459931968  \\
            501.29442221699225  0.08390061289845042  \\
            501.4356319133914  0.083900521241653  \\
            501.57684160979056  0.0839004195530231  \\
            501.7180513061897  0.08390030776217705  \\
            501.8592610025888  0.08390018580425168  \\
            502.000470698988  0.08390005489943307  \\
            502.14168039538714  0.08389991364100974  \\
            502.2828900917863  0.08389976178253666  \\
            502.42409978818546  0.08389959943252316  \\
            502.5653094845846  0.08389942669050145  \\
            502.7065191809838  0.08389924364702633  \\
            502.8477288773829  0.0838990503836755  \\
            502.9889385737821  0.08389884697304935  \\
            503.1301482701812  0.08389863347877106  \\
            503.27135796658035  0.08389840995548654  \\
            503.41256766297954  0.08389817644886449  \\
            503.55377735937867  0.08389793299559634  \\
            503.69498705577786  0.08389767962339628  \\
            503.836196752177  0.08389741635100129  \\
            503.9774064485761  0.08389714318817107  \\
            504.1186161449753  0.08389686013568812  \\
            504.25982584137444  0.08389656718535765  \\
            504.40103553777357  0.08389626442387832  \\
            504.54224523417275  0.0838959513277955  \\
            504.6834549305719  0.08389562631415563  \\
            504.82466462697107  0.08389528973299568  \\
            504.9658743233702  0.08389494190848451  \\
            505.10708401976933  0.08389458313892299  \\
            505.2482937161685  0.08389421369674394  \\
            505.38950341256765  0.08389383382851202  \\
            505.53071310896684  0.08389344375492398  \\
            505.67192280536597  0.08389304367080838  \\
            505.8131325017651  0.0838926337451258  \\
            505.9543421981643  0.08389221412096873  \\
            506.0955518945634  0.08389178491556161  \\
            506.2367615909626  0.0838913462202608  \\
            506.37797128736173  0.08389089810055463  \\
            506.51918098376086  0.08389044059606336  \\
            506.66039068016005  0.0838899737205392  \\
            506.8016003765592  0.08388949746186627  \\
            506.94281007295837  0.08388901178206067  \\
            507.0840197693575  0.08388851661727044  \\
            507.2252294657566  0.08388801187777552  \\
            507.3664391621558  0.0838874974479878  \\
            507.50764885855494  0.08388697318645118  \\
            507.64885855495413  0.08388643892584141  \\
            507.79006825135326  0.08388589447296625  \\
            507.9312779477524  0.08388533988542657  \\
            508.0724876441516  0.08388477250804666  \\
            508.2136973405507  0.08388419261915293  \\
            508.3549070369499  0.08388360080098482  \\
            508.496116733349  0.08388299759534755  \\
            508.63732642974816  0.08388238350361216  \\
            508.77853612614734  0.08388175898671549  \\
            508.9197458225465  0.08388112446516013  \\
            509.06095551894566  0.08388048031901459  \\
            509.2021652153448  0.08387982688791308  \\
            509.3433749117439  0.08387916447105566  \\
            509.4845846081431  0.08387849332720819  \\
            509.62579430454224  0.08387781367470232  \\
            509.76700400094137  0.08387712569143553  \\
            509.90821369734056  0.08387642951487109  \\
            510.0494233937397  0.08387572524203805  \\
            510.1906330901389  0.08387501292953133  \\
            510.331842786538  0.08387429259351156  \\
            510.47305248293713  0.08387356420970528  \\
            510.6142621793363  0.08387282771340474  \\
            510.75547187573545  0.08387208299946804  \\
            510.89668157213464  0.08387132992231909  \\
            511.03789126853377  0.0838705682959476  \\
            511.1791009649329  0.08386979789390907  \\
            511.3203106613321  0.0838690184493248  \\
            511.4615203577312  0.08386822965488193  \\
            511.6027300541304  0.08386743116283335  \\
            511.74393975052953  0.08386662279534034  \\
            511.88514944692866  0.08386580141475118  \\
            512.0263591433278  0.08386496750107615  \\
            512.167568839727  0.08386412181951201  \\
            512.3087785361262  0.0838632650854118  \\
            512.4499882325254  0.08386239796428473  \\
            512.5911979289244  0.08386152107179626  \\
            512.7324076253236  0.08386063497376815  \\
            512.8736173217228  0.08385974018617834  \\
            513.0148270181219  0.08385883717516102  \\
            513.1560367145211  0.08385792635700662  \\
            513.2972464109203  0.08385700809816181  \\
            513.4384561073193  0.08385608271522953  \\
            513.5796658037185  0.0838551504749689  \\
            513.7208755001177  0.0838542115942953  \\
            513.8620851965168  0.0838532662402804  \\
            514.003294892916  0.08385231453015203  \\
            514.1445045893151  0.0838513565312943  \\
            514.2857142857143  0.08385039226124757  \\
            514.4269239821134  0.0838494216877084  \\
            514.5681336785126  0.0838484447285296  \\
            514.7093433749118  0.08384746125172028  \\
            514.8505530713109  0.08384647107544568  \\
            514.99176276771  0.08384547396802737  \\
            515.1329724641092  0.08384446964794312  \\
            515.2741821605083  0.08384345778382693  \\
            515.4153918569075  0.08384243799446905  \\
            515.5566015533067  0.08384140984881601  \\
            515.6978112497059  0.08384037286597049  \\
            515.8390209461049  0.0838393266568958  \\
            515.9802306425041  0.08383826943486936  \\
            516.1214403389033  0.08383719937575657  \\
            516.2626500353024  0.08383611743928118  \\
            516.4038597317016  0.08383502452769233  \\
            516.5450694281008  0.0838339214857646  \\
            516.6862791244998  0.08383280910079802  \\
            516.827488820899  0.08383168810261801  \\
            516.9686985172982  0.08383055916357546  \\
            517.1099082136974  0.08382942289854664  \\
            517.2511179100965  0.08382827986493328  \\
            517.3923276064957  0.08382713056266256  \\
            517.5335373028948  0.08382597543418702  \\
            517.6747469992939  0.08382481486448466  \\
            517.8159566956931  0.08382364918105895  \\
            517.9571663920923  0.08382247865393871  \\
            518.0983760884914  0.08382130349567826  \\
            518.2395857848906  0.0838201238613573  \\
            518.3807954812897  0.08381893984858095  \\
            518.5220051776888  0.08381775149747982  \\
            518.663214874088  0.08381655879070987  \\
            518.8044245704872  0.08381536165345253  \\
            518.9456342668864  0.08381415995341467  \\
            519.0868439632854  0.08381295350082855  \\
            519.2280536596846  0.08381174204845189  \\
            519.3692633560838  0.08381052529156781  \\
            519.5104730524829  0.08380930286798487  \\
            519.6516827488821  0.08380807435803707  \\
            519.7928924452813  0.08380683928458382  \\
            519.9341021416803  0.08380559711300996  \\
            520.0753118380795  0.08380434725122576  \\
            520.2165215344787  0.08380308904966692  \\
            520.3577312308779  0.0838018217421912  \\
            520.498940927277  0.08380054253789823  \\
            520.6401506236762  0.0837992513269278  \\
            520.7813603200754  0.08379794919641341  \\
            520.9225700164744  0.08379663716836623  \\
            521.0637797128736  0.08379531619967497  \\
            521.2049894092728  0.08379398718210594  \\
            521.3461991056719  0.08379265094230304  \\
            521.4874088020711  0.08379130824178772  \\
            521.6286184984702  0.08378995977695909  \\
            521.7698281948694  0.08378860617909377  \\
            521.9110378912685  0.08378724801434598  \\
            522.0522475876677  0.08378588578374756  \\
            522.1934572840669  0.0837845199232079  \\
            522.334666980466  0.08378315080351399  \\
            522.4758766768651  0.0837817787303304  \\
            522.6170863732643  0.0837804039441993  \\
            522.7582960696634  0.08377902662054042  \\
            522.8995057660626  0.08377764686965108  \\
            523.0407154624618  0.0837762647367062  \\
            523.181925158861  0.08377488020175827  \\
            523.32313485526  0.08377349317973738  \\
            523.4643445516592  0.08377210352045118  \\
            523.6055542480584  0.08377071100858494  \\
            523.7467639444575  0.08376931536370148  \\
            523.8879736408567  0.08376791624024123  \\
            524.0291833372559  0.08376651322752218  \\
            524.1703930336549  0.08376510584973994  \\
            524.3116027300541  0.08376369356596768  \\
            524.4528124264533  0.08376227577015614  \\
            524.5940221228524  0.08376085179113368  \\
            524.7352318192516  0.08375942089260623  \\
            524.8764415156508  0.0837579822731573  \\
            525.0176512120499  0.08375653434263801  \\
            525.158860908449  0.08375507452453192  \\
            525.3000706048482  0.08375360379731649  \\
            525.4412803012474  0.08375212335201597  \\
            525.5824899976465  0.08375063430719824  \\
            525.7236996940456  0.08374913770897481  \\
            525.8649093904448  0.08374763453100086  \\
            526.0061190868439  0.08374612567447513  \\
            526.1473287832431  0.08374461196814004  \\
            526.2885384796423  0.0837430941682816  \\
            526.4297481760415  0.08374157295872948  \\
            526.5709578724405  0.08374004895085693  \\
            526.7121675688397  0.0837385226835809  \\
            526.8533772652389  0.08373699462336187  \\
            526.994586961638  0.08373546516420406  \\
            527.1357966580372  0.08373393462765522  \\
            527.2770063544364  0.08373240326280675  \\
            527.4182160508354  0.08373087124629372  \\
            527.5594257472346  0.08372933868229478  \\
            527.7006354436338  0.08372780560253223  \\
            527.841845140033  0.083726271966272  \\
            527.9830548364321  0.08372473766032362  \\
            528.1242645328313  0.08372320249904028  \\
            528.2654742292304  0.08372166622431877  \\
            528.4066839256295  0.08372012850559953  \\
            528.5478936220287  0.08371858893986661  \\
            528.6891033184279  0.08371704705164768  \\
            528.830313014827  0.08371550229301404  \\
            528.9715227112262  0.08371395404358066  \\
            529.1127324076253  0.0837124016105061  \\
            529.2539421040245  0.0837108442284925  \\
            529.3951518004236  0.08370928105978573  \\
            529.5363614968228  0.0837077111941752  \\
            529.677571193222  0.0837061327266994  \\
            529.818780889621  0.08370454303326469  \\
            529.9599905860202  0.08370294334453562  \\
            530.1012002824194  0.08370133494505984  \\
            530.2424099788185  0.0836997190410434  \\
            530.3836196752177  0.08369809676035078  \\
            530.5248293716169  0.08369646915250485  \\
            530.666039068016  0.08369483718868694  \\
            530.8072487644151  0.08369320176173671  \\
            530.9484584608143  0.08369156368615228  \\
            531.0896681572135  0.08368992369809018  \\
            531.2308778536126  0.08368828245536536  \\
            531.3720875500118  0.08368664053745115  \\
            531.513297246411  0.0836849984454793  \\
            531.65450694281  0.08368335660223998  \\
            531.7957166392092  0.08368171535218177  \\
            531.9369263356084  0.08368007496141165  \\
            532.0781360320075  0.083678435617695  \\
            532.2193457284067  0.08367679743045565  \\
            532.3605554248059  0.0836751604307758  \\
            532.501765121205  0.08367352457139608  \\
            532.6429748176041  0.08367188972671553  \\
            532.7841845140033  0.08367025569279159  \\
            532.9253942104025  0.08366862218734011  \\
            533.0666039068016  0.08366698884973538  \\
            533.2078136032007  0.08366535524101004  \\
            533.3490232995999  0.08366372084385522  \\
            533.490232995999  0.08366208506262039  \\
            533.6314426923982  0.08366044722331346  \\
            533.7726523887974  0.08365880657360075  \\
            533.9138620851966  0.083657162282807  \\
            534.0550717815956  0.08365551344191532  \\
            534.1962814779948  0.08365385906356727  \\
            534.337491174394  0.08365219707184826  \\
            534.4787008707931  0.08365052471142101  \\
            534.6199105671923  0.08364884336424376  \\
            534.7611202635915  0.0836471543729424  \\
            534.9023299599905  0.08364545899822289  \\
            535.0435396563897  0.0836437584188714  \\
            535.1847493527889  0.08364205373175425  \\
            535.3259590491881  0.08364034595181788  \\
            535.4671687455872  0.08363863601208892  \\
            535.6083784419864  0.08363692476367414  \\
            535.7495881383855  0.08363521297576043  \\
            535.8907978347846  0.0836335013356149  \\
            536.0320075311838  0.08363179044858471  \\
            536.173217227583  0.08363008083809727  \\
            536.3144269239821  0.0836283729456601  \\
            536.4556366203813  0.08362666713086085  \\
            536.5968463167804  0.08362496367136736  \\
            536.7380560131795  0.08362326276292761  \\
            536.8792657095787  0.08362156451936971  \\
            537.0204754059779  0.08361986897260197  \\
            537.1616851023771  0.0836181760726128  \\
            537.3028947987762  0.08361648568747077  \\
            537.4441044951753  0.08361479760332463  \\
            537.5853141915745  0.08361311152440327  \\
            537.7265238879736  0.08361142707301572  \\
            537.8677335843728  0.08360974378955117  \\
            538.008943280772  0.08360806113247896  \\
            538.150152977171  0.08360637847834858  \\
            538.2913626735702  0.08360469512178965  \\
            538.4325723699694  0.08360301027551202  \\
            538.5737820663686  0.08360132307030559  \\
            538.7149917627677  0.08359963255504048  \\
            538.8562014591669  0.08359793769666692  \\
            538.997411155566  0.0835962363467937  \\
            539.1386208519651  0.0835945256381809  \\
            539.2798305483643  0.08359280704477756  \\
            539.4210402447635  0.08359108193248778  \\
            539.5622499411626  0.08358935158388273  \\
            539.7034596375618  0.08358761719820072  \\
            539.844669333961  0.08358587989134723  \\
            539.9858790303601  0.08358414069589486  \\
            540.1270887267592  0.0835824005610833  \\
            540.2682984231584  0.08358066035281947  \\
            540.4095081195576  0.0835789208536773  \\
            540.5507178159567  0.08357718276289793  \\
            540.6919275123558  0.08357544669638962  \\
            540.833137208755  0.08357371318672777  \\
            540.9743469051541  0.08357198268315488  \\
            541.1155566015533  0.08357025555158061  \\
            541.2567662979525  0.08356853207458176  \\
            541.3979759943517  0.08356681245140224  \\
            541.5391856907507  0.0835650967979531  \\
            541.6803953871499  0.08356338514681254  \\
            541.8216050835491  0.08356167744722584  \\
            541.9628147799482  0.08355997356510549  \\
            542.1040244763474  0.08355827328303106  \\
            542.2452341727466  0.08355657630024924  \\
            542.3864438691456  0.08355488223267392  \\
            542.5276535655448  0.08355319061288605  \\
            542.668863261944  0.08355150089013376  \\
            542.8100729583431  0.08354981243033228  \\
            542.9512826547423  0.08354812451606401  \\
            543.0924923511415  0.08354643634657845  \\
            543.2337020475406  0.08354474703779223  \\
            543.3749117439397  0.08354305562228916  \\
            543.5161214403389  0.08354136104932013  \\
            543.6573311367381  0.08353966116943515  \\
            543.7985408331372  0.08353795304850035  \\
            543.9397505295364  0.08353623821134941  \\
            544.0809602259355  0.08353451801514987  \\
            544.2221699223346  0.08353279373429193  \\
            544.3633796187338  0.08353106656038842  \\
            544.504589315133  0.08352933760227489  \\
            544.6457990115322  0.0835276078860095  \\
            544.7870087079312  0.08352587835487306  \\
            544.9282184043304  0.08352414986936907  \\
            545.0694281007296  0.08352242320722367  \\
            545.2106377971287  0.08352069906338565  \\
            545.3518474935279  0.08351897805002644  \\
            545.4930571899271  0.08351726069654018  \\
            545.6342668863261  0.08351554744954363  \\
            545.7754765827253  0.08351383867287622  \\
            545.9166862791245  0.0835121346476  \\
            546.0578959755237  0.08351043557199972  \\
            546.1991056719228  0.08350874156158279  \\
            546.340315368322  0.08350705264907923  \\
            546.4815250647212  0.08350536878444177  \\
            546.6227347611202  0.08350368983484575  \\
            546.7639444575194  0.08350201558468923  \\
            546.9051541539186  0.08350034573559283  \\
            547.0463638503177  0.08349867990639992  \\
            547.1875735467169  0.08349701763317648  \\
            547.328783243116  0.08349535836921115  \\
            547.4699929395152  0.08349370148501524  \\
            547.6112026359143  0.08349204626832271  \\
            547.7524123323135  0.08349039192409015  \\
            547.8936220287127  0.08348873757449686  \\
            548.0348317251118  0.08348708225894476  \\
            548.176041421511  0.08348542493405843  \\
            548.3172511179101  0.08348376350678242  \\
            548.4584608143092  0.08348209502737275  \\
            548.5996705107084  0.08348042103681796  \\
            548.7408802071076  0.08347874285478166  \\
            548.8820899035067  0.08347706172046673  \\
            549.0232995999058  0.08347537879261535  \\
            549.164509296305  0.08347369514950903  \\
            549.3057189927042  0.08347201178896853  \\
            549.4469286891033  0.08347032962835396  \\
            549.5881383855025  0.08346864950456473  \\
            549.7293480819017  0.08346697217403953  \\
            549.8705577783007  0.08346529831275637  \\
            550.0117674746999  0.08346362851623254  \\
            550.1529771710991  0.08346196329952468  \\
            550.2941868674982  0.08346030309722868  \\
            550.4353965638974  0.08345864826347976  \\
            550.5766062602966  0.08345699907195243  \\
            550.7178159566957  0.08345535571586052  \\
            550.8590256530948  0.08345371830795713  \\
            551.000235349494  0.08345208688053472  \\
            551.1414450458932  0.08345046138542499  \\
            551.2826547422923  0.08344884169399898  \\
            551.4238644386915  0.08344722759716702  \\
            551.5650741350906  0.08344561880537875  \\
            551.7062838314897  0.0834440149486231  \\
            551.8474935278889  0.0834424155764283  \\
            551.9887032242881  0.08344082015786193  \\
            552.1299129206873  0.08343922808153081  \\
            552.2711226170863  0.08343763865558108  \\
            552.4123323134855  0.08343605110769821  \\
            552.5535420098847  0.08343446458510696  \\
            552.6947517062838  0.08343287815457137  \\
            552.835961402683  0.08343129080239478  \\
            552.9771710990822  0.08342970053846295  \\
            553.1183807954812  0.08342810445032947  \\
            553.2595904918804  0.0834265040645517  \\
            553.4008001882796  0.08342490063797525  \\
            553.5420098846787  0.08342329535084558  \\
            553.6832195810779  0.08342168930680789  \\
            553.8244292774771  0.08342008353290722  \\
            553.9656389738763  0.08341847897958843  \\
            554.1068486702753  0.08341687652069617  \\
            554.2480583666745  0.08341527695347488  \\
            554.3892680630737  0.08341368099856886  \\
            554.5304777594728  0.08341208930002215  \\
            554.671687455872  0.08341050242527868  \\
            554.8128971522711  0.08340892086518212  \\
            554.9541068486702  0.08340734503397595  \\
            555.0953165450694  0.08340577526930351  \\
            555.2365262414686  0.08340421183220789  \\
            555.3777359378678  0.08340265490713203  \\
            555.5189456342669  0.08340110460191864  \\
            555.660155330666  0.08339956094781029  \\
            555.8013650270652  0.0833980238994493  \\
            555.9425747234643  0.08339649333487782  \\
            556.0837844198635  0.08339496905553784  \\
            556.2249941162627  0.0833934507862711  \\
            556.3662038126618  0.08339193817531919  \\
            556.5074135090609  0.0833904307943235  \\
            556.6486232054601  0.0833889281383252  \\
            556.7898329018593  0.08338742962576531  \\
            556.9310425982584  0.08338593459848463  \\
            557.0722522946576  0.08338444232172379  \\
            557.2134619910568  0.08338295198412318  \\
            557.3546716874558  0.08338146269772306  \\
            557.495881383855  0.08337997349796346  \\
            557.6370910802542  0.08337848273810482  \\
            557.7783007766533  0.08337698754745873  \\
            557.9195104730525  0.08337548904527295  \\
            558.0607201694517  0.08337398844111987  \\
            558.2019298658508  0.08337248687100188  \\
            558.3431395622499  0.08337098539735108  \\
            558.4843492586491  0.08336948500902952  \\
            558.6255589550483  0.08336798662132905  \\
            558.7667686514474  0.08336649107597144  \\
            558.9079783478466  0.08336499914110826  \\
            559.0491880442457  0.08336351151132097  \\
            559.1903977406448  0.08336202880762085  \\
            559.331607437044  0.08336055157744908  \\
            559.4728171334432  0.08335908029467667  \\
            559.6140268298423  0.08335761535960451  \\
            559.7552365262414  0.0833561570989633  \\
            559.8964462226406  0.08335470576591364  \\
            560.0376559190398  0.083353261540046  \\
            560.1788656154389  0.08335182452738066  \\
            560.3200753118381  0.08335039476036776  \\
            560.4612850082373  0.08334897219788735  \\
            560.6024947046363  0.08334755672524928  \\
            560.7437044010355  0.08334614815419326  \\
            560.8849140974347  0.08334474622288891  \\
            561.0261237938338  0.08334335059593566  \\
            561.167333490233  0.0833419608643628  \\
            561.3085431866322  0.08334057654562949  \\
            561.4497528830314  0.08333919708362472  \\
            561.5909625794304  0.0833378218486674  \\
            561.7321722758296  0.08333645013750622  \\
            561.8733819722288  0.08333508117331978  \\
            562.0145916686279  0.08333371410571651  \\
            562.1558013650271  0.0833323480107347  \\
            562.2970110614262  0.08333098168634931  \\
            562.4382207578253  0.08332961242605905  \\
            562.5794304542245  0.08332824059235544  \\
            562.7206401506237  0.08332686731024164  \\
            562.8618498470229  0.08332549363859347  \\
            563.003059543422  0.08332412057015944  \\
            563.1442692398211  0.08332274903156071  \\
            563.2854789362203  0.08332137988329116  \\
            563.4266886326194  0.08332001391971726  \\
            563.5678983290186  0.0833186518690782  \\
            563.7091080254178  0.08331729439348584  \\
            563.8503177218169  0.08331594208892468  \\
            563.991527418216  0.08331459548525191  \\
            564.1327371146152  0.0833132550461974  \\
            564.2739468110144  0.08331192116936366  \\
            564.4151565074135  0.0833105941862259  \\
            564.5563662038127  0.08330927436213197  \\
            564.6975759002119  0.0833079618963024  \\
            564.8387855966109  0.0833066569218304  \\
            564.9799952930101  0.08330535950568184  \\
            565.1212049894093  0.08330406964869527  \\
            565.2624146858084  0.0833027872855819  \\
            565.4036243822076  0.08330151228492559  \\
            565.5448340786068  0.08330024444918291  \\
            565.6860437750058  0.08329898351468305  \\
            565.827253471405  0.08329772915162793  \\
            565.9684631678042  0.08329648096409209  \\
            566.1096728642034  0.08329523849002277  \\
            566.2508825606025  0.08329400120123982  \\
            566.3920922570017  0.08329276850343587  \\
            566.5333019534008  0.08329153973617609  \\
            566.6745116497999  0.08329031417289842  \\
            566.8157213461991  0.08328909102091343  \\
            566.9569310425983  0.08328786942140437  \\
            567.0981407389974  0.08328664890929927  \\
            567.2393504353965  0.08328542672635032  \\
            567.3805601317957  0.08328420264400697  \\
            567.5217698281949  0.08328297768178893  \\
            567.662979524594  0.08328175280445216  \\
            567.8041892209932  0.08328052892198885  \\
            567.9453989173924  0.08327930688962747  \\
            568.0866086137914  0.08327808750783264  \\
            568.2278183101906  0.08327687152230526  \\
            568.3690280065898  0.08327565962398244  \\
            568.5102377029889  0.08327445244903757  \\
            568.6514473993881  0.08327325057888023  \\
            568.7926570957873  0.08327205454015625  \\
            568.9338667921864  0.0832708648047477  \\
            569.0750764885855  0.08326968178977286  \\
            569.2162861849847  0.08326850585758624  \\
            569.3574958813839  0.08326733731577864  \\
            569.498705577783  0.08326617641717701  \\
            569.6399152741822  0.08326502335984462  \\
            569.7811249705813  0.08326387828708087  \\
            569.9223346669804  0.0832627412874215  \\
            570.0635443633796  0.08326161239463843  \\
            570.2047540597788  0.08326049158773981  \\
            570.345963756178  0.08325937879097003  \\
            570.487173452577  0.08325827387380971  \\
            570.6283831489762  0.08325717665097572  \\
            570.7695928453754  0.08325608688242116  \\
            570.9108025417745  0.08325500427333532  \\
            571.0520122381737  0.08325392847414378  \\
            571.1932219345729  0.08325285908050835  \\
            571.334431630972  0.08325179563332702  \\
            571.4756413273711  0.08325073761873407  \\
            571.6168510237703  0.08324968446809997  \\
            571.7580607201694  0.08324863555803144  \\
            571.8992704165686  0.08324759021037148  \\
            572.0404801129678  0.08324654769219925  \\
            572.181689809367  0.08324550721583017  \\
            572.322899505766  0.0832444679388159  \\
            572.4641092021652  0.08324342939529841  \\
            572.6053188985644  0.0832423905610916  \\
            572.7465285949635  0.08324135195806835  \\
            572.8877382913627  0.08324031437764173  \\
            573.0289479877619  0.08323927856469189  \\
            573.1701576841609  0.08323824521756616  \\
            573.3113673805601  0.08323721498807905  \\
            573.4525770769593  0.08323618848151221  \\
            573.5937867733585  0.08323516625661442  \\
            573.7349964697576  0.08323414882560166  \\
            573.8762061661567  0.08323313665415703  \\
            574.0174158625559  0.0832321301614308  \\
            574.158625558955  0.08323112850668526  \\
            574.2998352553542  0.08323013017811258  \\
            574.4410449517534  0.08322913591799941  \\
            574.5822546481525  0.08322814629330964  \\
            574.7234643445516  0.08322716181229145  \\
            574.8646740409508  0.08322618292447735  \\
            575.00588373735  0.08322521002068418  \\
            575.1470934337491  0.08322424343301311  \\
            575.2883031301483  0.08322328343484962  \\
            575.4295128265475  0.08322233024086353  \\
            575.5707225229465  0.08322138400700894  \\
            575.7119322193457  0.0832204448305243  \\
            575.8531419157449  0.0832195121931156  \\
            575.994351612144  0.08321858404188262  \\
            576.1355613085432  0.08321766042125112  \\
            576.2767710049424  0.08321674157363144  \\
            576.4179807013415  0.08321582771973397  \\
            576.5591903977406  0.08321491905856913  \\
            576.7004000941398  0.08321401576744737  \\
            576.841609790539  0.08321311800197924  \\
            576.9828194869381  0.08321222589607526  \\
            577.1240291833373  0.08321133956194601  \\
            577.2652388797364  0.08321045909010216  \\
            577.4064485761355  0.08320958454935434  \\
            577.5476582725347  0.0832087159868133  \\
            577.6888679689339  0.08320785342788979  \\
            577.830077665333  0.08320699551856597  \\
            577.9712873617322  0.08320614113551209  \\
            578.1124970581313  0.08320529067421542  \\
            578.2537067545305  0.08320444449718227  \\
            578.3949164509296  0.08320360293502492  \\
            578.5361261473288  0.08320276628646174  \\
            578.677335843728  0.08320193481831706  \\
            578.818545540127  0.08320110876552132  \\
            578.9597552365262  0.0832002883311109  \\
            579.1009649329254  0.08319947368622829  \\
            579.2421746293245  0.08319866497012196  \\
            579.3833843257237  0.08319786229014645  \\
            579.5245940221229  0.0831970657217623  \\
            579.665803718522  0.08319627530736935  \\
            579.8070134149211  0.08319548971048922  \\
            579.9482231113203  0.08319470799574351  \\
            580.0894328077195  0.0831939305153259  \\
            580.2306425041186  0.08319315758924926  \\
            580.3718522005178  0.08319238950534569  \\
            580.513061896917  0.08319162651926651  \\
            580.654271593316  0.08319086885448226  \\
            580.7954812897152  0.08319011670228274  \\
            580.9366909861144  0.08318937022177691  \\
            581.0779006825136  0.08318862953989299  \\
            581.2191103789127  0.08318789475137843  \\
            581.3603200753118  0.08318716591879988  \\
            581.501529771711  0.08318644307254323  \\
            581.6427394681101  0.08318572621081358  \\
            581.7839491645093  0.0831850150594333  \\
            581.9251588609085  0.08318430791576781  \\
            582.0663685573076  0.08318360474351037  \\
            582.2075782537067  0.08318290586166582  \\
            582.3487879501059  0.08318221155935325  \\
            582.4899976465051  0.08318152209580595  \\
            582.6312073429042  0.08318083770037152  \\
            582.7724170393034  0.08318015857251168  \\
            582.9136267357026  0.08317948488180249  \\
            583.0548364321016  0.08317881676793416  \\
            583.1960461285008  0.0831781543407112  \\
            583.3372558249  0.08317749768005232  \\
            583.4784655212991  0.08317684683599047  \\
            583.6196752176983  0.08317620182867282  \\
            583.7608849140975  0.08317556264836079  \\
            583.9020946104965  0.08317492923799928  \\
            584.0433043068957  0.08317430023232274  \\
            584.1845140032949  0.08317367512755215  \\
            584.3257236996941  0.08317305423651014  \\
            584.4669333960932  0.08317243784283812  \\
            584.6081430924924  0.08317182620099624  \\
            584.7493527888915  0.08317121953626337  \\
            584.8905624852906  0.08317061804473712  \\
            585.0317721816898  0.08317002189333393  \\
            585.172981878089  0.08316943121978886  \\
            585.3141915744881  0.0831688461326558  \\
            585.4554012708873  0.08316826671130734  \\
            585.5966109672864  0.08316769300593485  \\
            585.7378206636856  0.0831671250375484  \\
            585.8790303600847  0.08316656279797684  \\
            586.0202400564839  0.08316600624986777  \\
            586.1614497528831  0.08316545532668748  \\
            586.3026594492821  0.08316490930498459  \\
            586.4438691456813  0.08316436711813847  \\
            586.5850788420805  0.08316382905351292  \\
            586.7262885384796  0.08316329537680413  \\
            586.8674982348788  0.08316276632743233  \\
            587.008707931278  0.08316224211854162  \\
            587.1499176276772  0.08316172293700004  \\
            587.2911273240762  0.08316120894339958  \\
            587.4323370204754  0.08316070027205616  \\
            587.5735467168746  0.0831601970310096  \\
            587.7147564132737  0.08315969930202373  \\
            587.8559661096729  0.0831592071405862  \\
            587.997175806072  0.08315872057590869  \\
            588.1383855024711  0.08315823961092675  \\
            588.2795951988703  0.0831577642222999  \\
            588.4208048952695  0.08315729436041158  \\
            588.5620145916686  0.08315682994936915  \\
            588.7032242880678  0.08315637091030621  \\
            588.844433984467  0.08315591611524059  \\
            588.9856436808661  0.08315546525514532  \\
            589.1268533772652  0.08315501857860383  \\
            589.2680630736644  0.08315457631193537  \\
            589.4092727700636  0.08315413865919523  \\
            589.5504824664627  0.08315370580217452  \\
            589.6916921628618  0.08315327790040039  \\
            589.832901859261  0.08315285509113586  \\
            589.9741115556601  0.0831524374893799  \\
            590.1153212520593  0.08315202518786738  \\
            590.2565309484585  0.08315161825706915  \\
            590.3977406448577  0.08315121674519196  \\
            590.5389503412567  0.0831508206781785  \\
            590.6801600376559  0.08315043005970739  \\
            590.8213697340551  0.08315004487119318  \\
            590.9625794304542  0.08314966507178635  \\
            591.1037891268534  0.08314929059837331  \\
            591.2449988232526  0.08314892136557642  \\
            591.3862085196516  0.08314855726575394  \\
            591.5274182160508  0.08314819813607918  \\
            591.66862791245  0.08314784295003524  \\
            591.8098376088492  0.08314749176790956  \\
            591.9510473052483  0.08314714478227035  \\
            592.0922570016475  0.08314680216944177  \\
            592.2334666980466  0.08314646408950381  \\
            592.3746763944457  0.08314613068629237  \\
            592.5158860908449  0.08314580208739925  \\
            592.6570957872441  0.08314547840417214  \\
            592.7983054836432  0.0831451597317146  \\
            592.9395151800423  0.08314484614888615  \\
            593.0807248764415  0.0831445377183021  \\
            593.2219345728407  0.08314423448633375  \\
            593.3631442692398  0.08314393648310824  \\
            593.504353965639  0.0831436437225086  \\
            593.6455636620382  0.08314335620217377  \\
            593.7867733584372  0.08314307390349857  \\
            593.9279830548364  0.08314279679163372  \\
            594.0691927512356  0.08314252481548584  \\
            594.2104024476347  0.08314225790771741  \\
            594.3516121440339  0.08314199598474686  \\
            594.4928218404331  0.08314173894674845  \\
            594.6340315368321  0.08314148667765235  \\
            594.7752412332313  0.08314123916834078  \\
            594.9164509296305  0.08314099565602596  \\
            595.0576606260297  0.08314075609773654  \\
            595.1988703224288  0.08314052062430419  \\
            595.340080018828  0.08314028935765916  \\
            595.4812897152271  0.08314006241083019  \\
            595.6224994116262  0.0831398398879445  \\
            595.7637091080254  0.08313962188422788  \\
            595.9049188044246  0.08313940848600455  \\
            596.0461285008237  0.08313919977069731  \\
            596.1873381972229  0.08313899580682739  \\
            596.328547893622  0.0831387966540146  \\
            596.4697575900212  0.0831386023629772  \\
            596.6109672864203  0.08313841297553197  \\
            596.7521769828195  0.08313822852459424  \\
            596.8933866792187  0.08313804903417779  \\
            597.0345963756178  0.08313787451939493  \\
            597.1758060720169  0.08313770498645646  \\
            597.3170157684161  0.08313754043267174  \\
            597.4582254648152  0.08313738084644856  \\
            597.5994351612144  0.08313722620729326  \\
            597.7406448576136  0.08313707648581069  \\
            597.8818545540128  0.08313693164370418  \\
            598.0230642504118  0.0831367916337756  \\
            598.164273946811  0.0831366563999253  \\
            598.3054836432102  0.08313652587715216  \\
            598.4466933396093  0.08313639999155352  \\
            598.5879030360085  0.08313627866032526  \\
            598.7291127324077  0.0831361617917618  \\
            598.8703224288067  0.083136049285256  \\
            599.0115321252059  0.08313594105531365  \\
            599.1527418216051  0.083135837031072  \\
            599.2939515180043  0.08313573717619117  \\
            599.4351612144034  0.08313564151129321  \\
            599.5763709108026  0.08313555005486918  \\
            599.7175806072017  0.08313546282327922  \\
            599.8587903036008  0.08313537983075246  \\
            600.0  0.08313530108938715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f4fed036-bb05-4936-bbeb-67576e395f84}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1176701313983134  0.9892852429984177  \\
            0.2353402627966268  0.9777125329491604  \\
            0.3530103941949402  0.966275198549205  \\
            0.4706805255932536  0.9549716834072605  \\
            0.588350656991567  0.9438004072527721  \\
            0.7060207883898804  0.9327598202176124  \\
            0.8236909197881938  0.9218484058411645  \\
            0.9413610511865071  0.911064622727131  \\
            1.0590311825848207  0.9004069271798346  \\
            1.176701313983134  0.8898737822999114  \\
            1.2943714453814474  0.8794638978080355  \\
            1.4120415767797607  0.8691762059300133  \\
            1.5297117081780742  0.8590089141438505  \\
            1.6473818395763875  0.8489598187492235  \\
            1.765051970974701  0.8390281710405973  \\
            1.8827221023730143  0.8292141604531268  \\
            2.000392233771328  0.8195135961577268  \\
            2.1180623651696413  0.8099261768517695  \\
            2.2357324965679544  0.8004530415958162  \\
            2.353402627966268  0.7910874892379303  \\
            2.4710727593645814  0.7818348775771327  \\
            2.588742890762895  0.7726877068625607  \\
            2.706413022161208  0.7636495376249497  \\
            2.8240831535595214  0.7547155086393199  \\
            2.941753284957835  0.7458875268830858  \\
            3.0594234163561485  0.7371605402606997  \\
            3.1770935477544615  0.7285391895105713  \\
            3.294763679152775  0.7200129922490878  \\
            3.4124338105510885  0.7115941814060937  \\
            3.530103941949402  0.7032659955538458  \\
            3.647774073347715  0.6950406592605735  \\
            3.7654442047460286  0.6869116614863934  \\
            3.883114336144342  0.6788702237885041  \\
            4.000784467542656  0.6709331198964292  \\
            4.118454598940969  0.6630862037917996  \\
            4.236124730339283  0.6553222138304892  \\
            4.353794861737596  0.647656283025105  \\
            4.471464993135909  0.6400845752212212  \\
            4.589135124534223  0.6325922046334947  \\
            4.706805255932536  0.6251866892456208  \\
            4.824475387330849  0.6178789139629761  \\
            4.942145518729163  0.6106506713685322  \\
            5.059815650127476  0.6034997841371166  \\
            5.17748578152579  0.5964411097053548  \\
            5.295155912924103  0.5894678851937989  \\
            5.412826044322416  0.5825677817704814  \\
            5.53049617572073  0.5757473422752308  \\
            5.648166307119043  0.5690171198751323  \\
            5.765836438517356  0.5623610420721886  \\
            5.88350656991567  0.5557760269447026  \\
            6.001176701313983  0.5492744064732061  \\
            6.118846832712297  0.5428528047892582  \\
            6.23651696411061  0.5364992884898807  \\
            6.354187095508923  0.5302179231142122  \\
            6.471857226907237  0.5240191165735266  \\
            6.58952735830555  0.5178900644158991  \\
            6.707197489703863  0.5118265756565755  \\
            6.824867621102177  0.5058235325889577  \\
            6.94253775250049  0.499870391241538  \\
            7.060207883898804  0.4944272287208458  \\
            7.177878015297117  0.49011396401227636  \\
            7.29554814669543  0.48725836027703007  \\
            7.413218278093744  0.4850556919333209  \\
            7.530888409492057  0.4830945283540199  \\
            7.64855854089037  0.4813524256718747  \\
            7.766228672288684  0.4797036458665724  \\
            7.883898803686997  0.4780485649351096  \\
            8.001568935085311  0.476387147929365  \\
            8.119239066483624  0.47472403237239275  \\
            8.236909197881937  0.4730585758229469  \\
            8.35457932928025  0.4713896456241712  \\
            8.472249460678565  0.46971709569785336  \\
            8.589919592076878  0.46804126944088753  \\
            8.707589723475191  0.4663622030217812  \\
            8.825259854873504  0.4646800104901052  \\
            8.942929986271817  0.4629965192236014  \\
            9.06060011767013  0.46131224608329024  \\
            9.178270249068445  0.45962652592318176  \\
            9.295940380466758  0.45793747902310666  \\
            9.413610511865071  0.45624343944199536  \\
            9.531280643263385  0.4545483287890995  \\
            9.648950774661698  0.4528540541502962  \\
            9.766620906060012  0.4511605414209971  \\
            9.884291037458325  0.44946573530614814  \\
            10.001961168856639  0.4477657747792355  \\
            10.119631300254952  0.4460628596406639  \\
            10.237301431653265  0.4443608075136534  \\
            10.35497156305158  0.4426609402029695  \\
            10.472641694449893  0.4409627025077754  \\
            10.590311825848206  0.4392636622216321  \\
            10.707981957246519  0.43755973704825346  \\
            10.825652088644832  0.43585322606051263  \\
            10.943322220043147  0.434148109203264  \\
            11.06099235144146  0.4324459122085826  \\
            11.178662482839773  0.4307464357231867  \\
            11.296332614238086  0.42904775530843847  \\
            11.414002745636399  0.4273490313042127  \\
            11.531672877034712  0.4256456195522484  \\
            11.649343008433027  0.4239284852178746  \\
            11.76701313983134  0.4222140486458864  \\
            11.884683271229653  0.4205098495759489  \\
            12.002353402627966  0.4188145471425977  \\
            12.120023534026279  0.41711791987523844  \\
            12.237693665424594  0.4154002616577008  \\
            12.355363796822907  0.41364283262703283  \\
            12.47303392822122  0.4118494434853254  \\
            12.590704059619533  0.41002427215848697  \\
            12.708374191017846  0.4081708100906601  \\
            12.82604432241616  0.40629186224422087  \\
            12.943714453814474  0.4043866880226212  \\
            13.061384585212787  0.4024603083285876  \\
            13.1790547166111  0.40051802333546127  \\
            13.296724848009413  0.39856368143776955  \\
            13.414394979407726  0.3966004167874294  \\
            13.532065110806041  0.39463064929374814  \\
            13.649735242204354  0.39265460386332895  \\
            13.767405373602667  0.3906733974089155  \\
            13.88507550500098  0.3886918536088204  \\
            14.002745636399293  0.38671283060194017  \\
            14.120415767797608  0.3847385090184813  \\
            14.238085899195921  0.38277039197996005  \\
            14.355756030594234  0.38080893089849566  \\
            14.473426161992547  0.3788522423832484  \\
            14.59109629339086  0.37690431890221765  \\
            14.708766424789175  0.3749669572727954  \\
            14.826436556187488  0.37304141953420755  \\
            14.944106687585801  0.3711284329475141  \\
            15.061776818984114  0.36922818999560914  \\
            15.179446950382427  0.36733879239305234  \\
            15.29711708178074  0.36546051103326127  \\
            15.414787213179055  0.3635954855994075  \\
            15.532457344577368  0.3617444387065294  \\
            15.650127475975681  0.35990768026891695  \\
            15.767797607373994  0.3580851075001121  \\
            15.885467738772308  0.3562762049129083  \\
            16.003137870170622  0.35447797702581296  \\
            16.120808001568935  0.35269195566096007  \\
            16.23847813296725  0.35091917555285085  \\
            16.35614826436556  0.3491598858906232  \\
            16.473818395763875  0.3474139971116373  \\
            16.591488527162188  0.34568108090147615  \\
            16.7091586585605  0.3439603701939455  \\
            16.826828789958814  0.3422486743664386  \\
            16.94449892135713  0.3405477822168138  \\
            17.062169052755443  0.3388584746977488  \\
            17.179839184153757  0.3371809114346697  \\
            17.29750931555207  0.33551494162741047  \\
            17.415179446950383  0.3338601040502129  \\
            17.532849578348696  0.3322156270517265  \\
            17.65051970974701  0.33057867550795794  \\
            17.768189841145322  0.32895038558321027  \\
            17.885859972543635  0.32733188950211917  \\
            18.003530103941948  0.32572344597236313  \\
            18.12120023534026  0.32412500488105034  \\
            18.238870366738578  0.32253620729471816  \\
            18.35654049813689  0.3209563854593338  \\
            18.474210629535204  0.3193834477656153  \\
            18.591880760933517  0.31781701521635564  \\
            18.70955089233183  0.31625892814249595  \\
            18.827221023730143  0.3147096203889981  \\
            18.944891155128456  0.313169208896852  \\
            19.06256128652677  0.3116374937030753  \\
            19.180231417925082  0.3101139579407136  \\
            19.297901549323395  0.30859758806369364  \\
            19.415571680721712  0.307085804209707  \\
            19.533241812120025  0.30558121900159246  \\
            19.650911943518338  0.30408447198794425  \\
            19.76858207491665  0.30259587737193394  \\
            19.886252206314964  0.3011154240113107  \\
            20.003922337713277  0.29964277541840095  \\
            20.12159246911159  0.29817726976010844  \\
            20.239262600509903  0.2967168419961784  \\
            20.356932731908216  0.29526163732501404  \\
            20.47460286330653  0.2938134460777513  \\
            20.592272994704842  0.2923728038219757  \\
            20.70994312610316  0.2909399148587962  \\
            20.827613257501472  0.28951465222284456  \\
            20.945283388899785  0.288096557682276  \\
            21.062953520298098  0.2866848417387687  \\
            21.18062365169641  0.2852769449234911  \\
            21.298293783094724  0.2838748889163137  \\
            21.415963914493037  0.28247971619645307  \\
            21.53363404589135  0.2810918774180365  \\
            21.651304177289663  0.279711488270395  \\
            21.768974308687977  0.27833832947806375  \\
            21.886644440086293  0.27697184680078163  \\
            22.004314571484606  0.27561099433125164  \\
            22.12198470288292  0.2742536101995826  \\
            22.239654834281232  0.27290222029247974  \\
            22.357324965679545  0.27155755749547195  \\
            22.47499509707786  0.270220017129791  \\
            22.59266522847617  0.26888965695237116  \\
            22.710335359874485  0.26756619715584984  \\
            22.828005491272798  0.26624902036856696  \\
            22.94567562267111  0.2649368514531973  \\
            23.063345754069424  0.26362814623268105  \\
            23.18101588546774  0.26232524617959785  \\
            23.298686016866053  0.2610288657725036  \\
            23.416356148264367  0.25973937950692577  \\
            23.53402627966268  0.2584568218953631  \\
            23.651696411060993  0.257180887467286  \\
            23.769366542459306  0.2559109307691362  \\
            23.88703667385762  0.25464567292840573  \\
            24.004706805255932  0.2533836462999665  \\
            24.122376936654245  0.25212714723002094  \\
            24.240047068052558  0.2508769073391778  \\
            24.35771719945087  0.24963331553344695  \\
            24.475387330849188  0.2483964180042394  \\
            24.5930574622475  0.24716591822836737  \\
            24.710727593645814  0.2459411769680441  \\
            24.828397725044127  0.24472108659066275  \\
            24.94606785644244  0.24350379966920865  \\
            25.063737987840753  0.24229167666315568  \\
            25.181408119239066  0.2410855006420992  \\
            25.29907825063738  0.2398857087440925  \\
            25.416748382035692  0.2386923921756467  \\
            25.534418513434005  0.23750529621173083  \\
            25.65208864483232  0.23632382019577175  \\
            25.769758776230635  0.23514701753965436  \\
            25.887428907628948  0.23397279008568297  \\
            26.00509903902726  0.23280312226337882  \\
            26.122769170425574  0.23163903343347683  \\
            26.240439301823887  0.2304810405383082  \\
            26.3581094332222  0.2293293108864977  \\
            26.475779564620513  0.2281836621529637  \\
            26.593449696018826  0.22704356237891818  \\
            26.71111982741714  0.22590812997186663  \\
            26.828789958815452  0.22477548462328117  \\
            26.94646009021377  0.22364650251986312  \\
            27.064130221612082  0.22252266492141515  \\
            27.181800353010395  0.2214045976506904  \\
            27.299470484408708  0.2202925727830307  \\
            27.41714061580702  0.21918650864636613  \\
            27.534810747205334  0.21808596982121542  \\
            27.652480878603647  0.2169901671406857  \\
            27.77015101000196  0.21589760635725216  \\
            27.887821141400273  0.2148077297012288  \\
            28.005491272798587  0.21372248097243857  \\
            28.1231614041969  0.21264262137987636  \\
            28.240831535595216  0.21156855395474944  \\
            28.35850166699353  0.21050032355047735  \\
            28.476171798391842  0.20943761684269202  \\
            28.593841929790155  0.20837976232923758  \\
            28.71151206118847  0.20732573033017057  \\
            28.82918219258678  0.20627368310461233  \\
            28.946852323985095  0.2052255582450865  \\
            29.064522455383408  0.20418236517910054  \\
            29.18219258678172  0.20314466152419605  \\
            29.299862718180034  0.20211264207185856  \\
            29.41753284957835  0.2010861387875176  \\
            29.535202980976663  0.2000646208105468  \\
            29.652873112374976  0.1990471944542636  \\
            29.77054324377329  0.19803220812809558  \\
            29.888213375171603  0.19701995526706478  \\
            30.005883506569916  0.19601208023166464  \\
            30.12355363796823  0.19500931615429545  \\
            30.24122376936654  0.19401202857144065  \\
            30.358893900764855  0.19302021542366646  \\
            30.476564032163168  0.19203350705562217  \\
            30.59423416356148  0.19105116621604  \\
            30.711904294959798  0.19007207032958406  \\
            30.82957442635811  0.1890946587024763  \\
            30.947244557756424  0.18812095618269672  \\
            31.064914689154737  0.1871518894289371  \\
            31.18258482055305  0.18618801270644267  \\
            31.300254951951363  0.18522950788701245  \\
            31.417925083349676  0.18427618444899896  \\
            31.53559521474799  0.18332747947730837  \\
            31.653265346146302  0.1823824576634005  \\
            31.770935477544615  0.18143950828250513  \\
            31.88860560894293  0.18049903890879754  \\
            32.006275740341245  0.1795626162692242  \\
            32.12394587173956  0.17863099823573875  \\
            32.24161600313787  0.17770456563105777  \\
            32.359286134536184  0.176783322228661  \\
            32.4769562659345  0.17586689475279116  \\
            32.59462639733281  0.174954532878454  \\
            32.71229652873112  0.17404510923141828  \\
            32.829966660129436  0.1731546515233295  \\
            32.94763679152775  0.17222601788119044  \\
            33.06530692292606  0.17128840824543842  \\
            33.182977054324375  0.1703677110902664  \\
            33.30064718572269  0.16948599289730065  \\
            33.418317317121  0.16866149815560064  \\
            33.535987448519315  0.16790864936165914  \\
            33.65365757991763  0.16723804701940226  \\
            33.77132771131595  0.166646869176741  \\
            33.88899784271426  0.16611173474793983  \\
            34.006667974112574  0.16563220105670556  \\
            34.12433810551089  0.16520473126256247  \\
            34.2420082369092  0.1648263886970829  \\
            34.35967836830751  0.16449483686388733  \\
            34.477348499705826  0.16420833943864438  \\
            34.59501863110414  0.1639612950728399  \\
            34.71268876250245  0.16374559203231803  \\
            34.830358893900765  0.1635582001831926  \\
            34.94802902529908  0.16339572085529624  \\
            35.06569915669739  0.16325552902609863  \\
            35.183369288095705  0.1631357733207065  \\
            35.30103941949402  0.16303537601186355  \\
            35.41870955089233  0.16295403301995062  \\
            35.536379682290644  0.16288729922848735  \\
            35.65404981368896  0.16282642958515062  \\
            35.77171994508727  0.16276981519472172  \\
            35.88939007648558  0.16271524743999555  \\
            36.007060207883896  0.16266142785577065  \\
            36.12473033928221  0.16260796812884928  \\
            36.24240047068052  0.1625553900980374  \\
            36.36007060207884  0.16250512575414466  \\
            36.477740733477155  0.1624549532741539  \\
            36.59541086487547  0.16239636892178955  \\
            36.71308099627378  0.162329184312796  \\
            36.830751127672094  0.16225250711161487  \\
            36.94842125907041  0.16216628883102  \\
            37.06609139046872  0.16207132483211736  \\
            37.183761521867034  0.1619692543243452  \\
            37.30143165326535  0.16186256036547378  \\
            37.41910178466366  0.1617541943597507  \\
            37.53677191606197  0.16163104465218608  \\
            37.654442047460286  0.16149517072813868  \\
            37.7721121788586  0.16135324141681257  \\
            37.88978231025691  0.16120326289465706  \\
            38.007452441655225  0.16102750410997435  \\
            38.12512257305354  0.16081359558430172  \\
            38.24279270445185  0.16056302345411225  \\
            38.360462835850164  0.16028014869535295  \\
            38.47813296724848  0.1599715760033375  \\
            38.59580309864679  0.1596349782772336  \\
            38.7134732300451  0.1592726965212538  \\
            38.831143361443424  0.1588896655762333  \\
            38.94881349284174  0.1584865376406081  \\
            39.06648362424005  0.15806770171957524  \\
            39.18415375563836  0.1576363782855757  \\
            39.301823887036676  0.15719429382499753  \\
            39.41949401843499  0.15674560538675514  \\
            39.5371641498333  0.15629540391483787  \\
            39.654834281231615  0.15584327077083499  \\
            39.77250441262993  0.1553914652399022  \\
            39.89017454402824  0.15494455566583368  \\
            40.007844675426554  0.15450280080449758  \\
            40.12551480682487  0.15406598211026404  \\
            40.24318493822318  0.15363552854817744  \\
            40.36085506962149  0.15321472866954694  \\
            40.478525201019806  0.15280122101237376  \\
            40.59619533241812  0.15239406762507268  \\
            40.71386546381643  0.15199383556633272  \\
            40.831535595214746  0.15160296034780024  \\
            40.94920572661306  0.15121799736805877  \\
            41.06687585801137  0.15083739519629924  \\
            41.184545989409685  0.15046144569637065  \\
            41.302216120808005  0.1500923944358944  \\
            41.41988625220632  0.14972671017677308  \\
            41.53755638360463  0.14936277744419982  \\
            41.655226515002944  0.14900091447882047  \\
            41.77289664640126  0.14864361548124125  \\
            41.89056677779957  0.14828740337418467  \\
            42.00823690919788  0.14793107036701875  \\
            42.125907040596196  0.14757438843596435  \\
            42.24357717199451  0.1472192023655888  \\
            42.36124730339282  0.1468687036028032  \\
            42.478917434791136  0.14651805218209585  \\
            42.59658756618945  0.14616628059223633  \\
            42.71425769758776  0.1458132413660795  \\
            42.831927828986075  0.14546074643247214  \\
            42.94959796038439  0.1451122200711295  \\
            43.0672680917827  0.1447630586725761  \\
            43.184938223181014  0.1444122399137396  \\
            43.30260835457933  0.1440593898504988  \\
            43.42027848597764  0.14370597405089383  \\
            43.53794861737595  0.143355297595126  \\
            43.655618748774266  0.14300487653508304  \\
            43.773288880172586  0.14265189119371632  \\
            43.8909590115709  0.14229603738171703  \\
            44.00862914296921  0.14193829246517042  \\
            44.126299274367526  0.1415814103266636  \\
            44.24396940576584  0.1412263524935883  \\
            44.36163953716415  0.14086818122894385  \\
            44.479309668562465  0.1405067651980655  \\
            44.59697979996078  0.14014256601625624  \\
            44.71464993135909  0.1397777415724561  \\
            44.832320062757404  0.13941566070214387  \\
            44.94999019415572  0.13905133993362864  \\
            45.06766032555403  0.1386842255658702  \\
            45.18533045695234  0.13831419337619386  \\
            45.303000588350656  0.1379427105948177  \\
            45.42067071974897  0.13757283590485264  \\
            45.53834085114728  0.13720466155534664  \\
            45.656010982545595  0.13683385596085862  \\
            45.77368111394391  0.13646059112955752  \\
            45.89135124534222  0.13608553893062045  \\
            46.009021376740534  0.13571086495149817  \\
            46.12669150813885  0.1353398943852529  \\
            46.24436163953716  0.1349677165784204  \\
            46.36203177093548  0.13459385148084368  \\
            46.479701902333794  0.13421812118765686  \\
            46.59737203373211  0.13384177007717618  \\
            46.71504216513042  0.13346746481089997  \\
            46.83271229652873  0.13309617936913765  \\
            46.950382427927046  0.13272310125364847  \\
            47.06805255932536  0.13234832346529313  \\
            47.18572269072367  0.1319722022475696  \\
            47.303392822121985  0.13159646135519573  \\
            47.4210629535203  0.1312241920541092  \\
            47.53873308491861  0.13085247221195287  \\
            47.656403216316924  0.13047915055715098  \\
            47.77407334771524  0.13010419322999237  \\
            47.89174347911355  0.12972844394462238  \\
            48.009413610511864  0.12935406083722523  \\
            48.12708374191018  0.12898338705176232  \\
            48.24475387330849  0.1286114484386862  \\
            48.3624240047068  0.1282380991285511  \\
            48.480094136105116  0.12786336125272074  \\
            48.59776426750343  0.12748851694708702  \\
            48.71543439890174  0.12711610835207038  \\
            48.83310453030006  0.12674615092785993  \\
            48.950774661698375  0.12637455983272564  \\
            49.06844479309669  0.12600152813319604  \\
            49.186114924495  0.12562751874838313  \\
            49.303785055893314  0.12525420229475287  \\
            49.42145518729163  0.1248844570861251  \\
            49.53912531868994  0.12451464087019047  \\
            49.656795450088254  0.12414361453815595  \\
            49.77446558148657  0.12377126941250738  \\
            49.89213571288488  0.12339846930442543  \\
            50.00980584428319  0.12302723524179333  \\
            50.127475975681506  0.12265934162994893  \\
            50.24514610707982  0.12229024839519947  \\
            50.36281623847813  0.12191996741205885  \\
            50.480486369876445  0.12154862469178676  \\
            50.59815650127476  0.12117745327887365  \\
            50.71582663267307  0.12080879325104084  \\
            50.833496764071384  0.12044207770416088  \\
            50.9511668954697  0.12007395909098244  \\
            51.06883702686801  0.11970466669161155  \\
            51.18650715826632  0.11933471367254356  \\
            51.30417728966464  0.11896566899708687  \\
            51.42184742106296  0.1186001184253044  \\
            51.53951755246127  0.11823407966330983  \\
            51.65718768385958  0.11786719131094296  \\
            51.774857815257896  0.11749931168071644  \\
            51.89252794665621  0.1171313031867568  \\
            52.01019807805452  0.1167650323448045  \\
            52.127868209452835  0.11640173880646387  \\
            52.24553834085115  0.11603740742162205  \\
            52.36320847224946  0.1156721830125709  \\
            52.480878603647774  0.11530628464053344  \\
            52.59854873504609  0.11494088454043729  \\
            52.7162188664444  0.11457810812091461  \\
            52.83388899784271  0.11421689052949162  \\
            52.951559129241026  0.11385463509785906  \\
            53.06922926063934  0.11349158160930196  \\
            53.18689939203765  0.1131282720554795  \\
            53.304569523435966  0.11276615193689596  \\
            53.42223965483428  0.11240732647282871  \\
            53.53990978623259  0.11204811113630998  \\
            53.657579917630905  0.11168833170792747  \\
            53.775250049029225  0.11132796332110513  \\
            53.89292018042754  0.11096783606942746  \\
            54.01059031182585  0.11060963500663955  \\
            54.128260443224164  0.11025409794945687  \\
            54.24593057462248  0.10989777246488286  \\
            54.36360070602079  0.10954088777182401  \\
            54.4812708374191  0.10918372114117297  \\
            54.598940968817416  0.10882735725084962  \\
            54.71661110021573  0.10847368818580108  \\
            54.83428123161404  0.10812123960583583  \\
            54.951951363012356  0.10776813294664433  \\
            55.06962149441067  0.10741458691987836  \\
            55.18729162580898  0.1070611469975983  \\
            55.304961757207295  0.10670911967798911  \\
            55.42263188860561  0.10636015114960758  \\
            55.54030202000392  0.1060109179629936  \\
            55.657972151402234  0.10566139569570965  \\
            55.77564228280055  0.10531164922715891  \\
            55.89331241419886  0.10496245949265605  \\
            56.01098254559717  0.10461532348342727  \\
            56.128652676995486  0.10427053978926447  \\
            56.2463228083938  0.10392523282193743  \\
            56.36399293979212  0.1035796806231592  \\
            56.48166307119043  0.10323419608190264  \\
            56.599333202588745  0.10288976470262522  \\
            56.71700333398706  0.10254804460526915  \\
            56.83467346538537  0.10220725490920754  \\
            56.952343596783685  0.10186617766923743  \\
            57.070013728182  0.10152499029300188  \\
            57.18768385958031  0.10118422310287473  \\
            57.305353990978624  0.10084503715896119  \\
            57.42302412237694  0.10050865816531249  \\
            57.54069425377525  0.10017216364733383  \\
            57.65836438517356  0.09983564087353519  \\
            57.776034516571876  0.09949921823322003  \\
            57.89370464797019  0.099163614581779  \\
            58.0113747793685  0.09883013924068997  \\
            58.129044910766815  0.09849872371235258  \\
            58.24671504216513  0.09816705473111846  \\
            58.36438517356344  0.09783542760265442  \\
            58.482055304961754  0.09750417064148946  \\
            58.59972543636007  0.09717416403298709  \\
            58.71739556775838  0.09684683983334524  \\
            58.8350656991567  0.0965202131973455  \\
            58.952735830555014  0.09619364713994924  \\
            59.07040596195333  0.09586726527832791  \\
            59.18807609335164  0.09554156875974963  \\
            59.30574622474995  0.09521757374164866  \\
            59.423416356148266  0.09489613594618743  \\
            59.54108648754658  0.0945747499633654  \\
            59.65875661894489  0.09425357868252666  \\
            59.776426750343205  0.09393279099903079  \\
            59.89409688174152  0.09361303573762801  \\
            60.01176701313983  0.09329544165245923  \\
            60.129437144538144  0.09297964941937763  \\
            60.24710727593646  0.09266387036323123  \\
            60.36477740733477  0.09234839113087964  \\
            60.48244753873308  0.09203353840512077  \\
            60.6001176701314  0.09172008550336129  \\
            60.71778780152971  0.09140925237761653  \\
            60.83545793292802  0.09109894520744473  \\
            60.953128064326336  0.09078901422604634  \\
            61.07079819572465  0.09047952271069754  \\
            61.18846832712296  0.09017093209807962  \\
            61.30613845852128  0.0898641189438209  \\
            61.423808589919595  0.08955964903508988  \\
            61.54147872131791  0.08925547031816858  \\
            61.65914885271622  0.08895178362935646  \\
            61.776818984114534  0.08864886532207934  \\
            61.89448911551285  0.0883474354048248  \\
            62.01215924691116  0.08804809560005865  \\
            62.12982937830947  0.08774927438059912  \\
            62.24749950970779  0.08745117024884452  \\
            62.3651696411061  0.08715428136400329  \\
            62.48283977250441  0.08685898690298716  \\
            62.600509903902726  0.08656438044354088  \\
            62.71818003530104  0.08627085951260502  \\
            62.83585016669935  0.0859786034120054  \\
            62.953520298097665  0.08568716376080086  \\
            63.07119042949598  0.08539700074524131  \\
            63.18886056089429  0.0851077589785208  \\
            63.306530692292604  0.08481956255729259  \\
            63.42420082369092  0.0845326554022536  \\
            63.54187095508923  0.08424662753981368  \\
            63.65954108648754  0.08396187981264397  \\
            63.77721121788586  0.08367818241773431  \\
            63.89488134928418  0.08339552821654193  \\
            64.01255148068249  0.08311422480936544  \\
            64.1302216120808  0.08283385856417945  \\
            64.24789174347912  0.08255474574640279  \\
            64.36556187487743  0.08227682848490717  \\
            64.48323200627574  0.08199993329176819  \\
            64.60090213767405  0.08172442650141516  \\
            64.71857226907237  0.08144991817554696  \\
            64.83624240047068  0.08117661944134234  \\
            64.953912531869  0.08090464980999758  \\
            65.07158266326731  0.08063367811088311  \\
            65.18925279466562  0.08036408514445131  \\
            65.30692292606393  0.08009561223805242  \\
            65.42459305746225  0.0798282571028155  \\
            65.54226318886056  0.07956233635297938  \\
            65.65993332025887  0.07929744501511947  \\
            65.77760345165719  0.07903376299938476  \\
            65.8952735830555  0.0787715015288022  \\
            66.01294371445381  0.07851024774289117  \\
            66.13061384585212  0.07825026703234345  \\
            66.24828397725044  0.07799167484521671  \\
            66.36595410864875  0.07773409297093897  \\
            66.48362424004706  0.07747781608753385  \\
            66.60129437144538  0.07722291921280398  \\
            66.71896450284369  0.07696903445584759  \\
            66.836634634242  0.07671644845047866  \\
            66.95430476564032  0.076465278480312  \\
            67.07197489703863  0.07621511448123519  \\
            67.18964502843694  0.07596620647629969  \\
            67.30731515983526  0.07571877988651156  \\
            67.42498529123357  0.07547236600722794  \\
            67.5426554226319  0.0752271398013644  \\
            67.66032555403021  0.07498343499071271  \\
            67.77799568542852  0.07474080811406626  \\
            67.89566581682683  0.07449929573782264  \\
            68.01333594822515  0.07425918264533556  \\
            68.13100607962346  0.07402043815270344  \\
            68.24867621102177  0.07378269945602561  \\
            68.36634634242009  0.0735461896053886  \\
            68.4840164738184  0.07331123036564358  \\
            68.60168660521671  0.07307733403464052  \\
            68.71935673661503  0.07284453931430308  \\
            68.83702686801334  0.07261308813101297  \\
            68.95469699941165  0.07238313791562011  \\
            69.07236713080997  0.07215418332131121  \\
            69.19003726220828  0.07192636652345405  \\
            69.30770739360659  0.07169996913204112  \\
            69.4253775250049  0.07147500005556269  \\
            69.54304765640322  0.07125101841310462  \\
            69.66071778780153  0.0710281877683292  \\
            69.77838791919984  0.07080679313437034  \\
            69.89605805059816  0.0705868281250856  \\
            70.01372818199647  0.07036784655162953  \\
            70.13139831339478  0.07014999955606532  \\
            70.2490684447931  0.06993354368846731  \\
            70.36673857619141  0.0697186061420981  \\
            70.48440870758972  0.06950465274233192  \\
            70.60207883898804  0.0692917967107485  \\
            70.71974897038635  0.0690802393762489  \\
            70.83741910178466  0.06887028977003785  \\
            70.95508923318297  0.06866139418537297  \\
            71.07275936458129  0.06845355930180749  \\
            71.1904294959796  0.06824691000643206  \\
            71.30809962737791  0.06804172619190808  \\
            71.42576975877623  0.06783799151551781  \\
            71.54343989017454  0.06763522563786066  \\
            71.66111002157285  0.06743354734844852  \\
            71.77878015297117  0.0672331313411397  \\
            71.89645028436948  0.06703429405876968  \\
            72.01412041576779  0.0668366731529145  \\
            72.1317905471661  0.06664005654897642  \\
            72.24946067856442  0.06644454491686941  \\
            72.36713080996273  0.06625032704670203  \\
            72.48480094136104  0.06605772052872466  \\
            72.60247107275937  0.06586624415527947  \\
            72.72014120415768  0.06567578968299388  \\
            72.837811335556  0.06548643220396405  \\
            72.95548146695431  0.06529834561056339  \\
            73.07315159835262  0.06511182006405107  \\
            73.19082172975094  0.06492656195673684  \\
            73.30849186114925  0.06474227826117943  \\
            73.42616199254756  0.06455906174421971  \\
            73.54383212394588  0.0643770490925383  \\
            73.66150225534419  0.06419648123143872  \\
            73.7791723867425  0.06401742781533884  \\
            73.89684251814082  0.0638393230328272  \\
            74.01451264953913  0.06366225108374518  \\
            74.13218278093744  0.06348629560019804  \\
            74.24985291233575  0.06331163299054751  \\
            74.36752304373407  0.06313853243941171  \\
            74.48519317513238  0.06296666235106925  \\
            74.6028633065307  0.06279575387685259  \\
            74.720533437929  0.06262588544152632  \\
            74.83820356932732  0.06245715977769569  \\
            74.95587370072563  0.06228976155284004  \\
            75.07354383212395  0.06212395736931279  \\
            75.19121396352226  0.061959237877087674  \\
            75.30888409492057  0.06179550726199427  \\
            75.42655422631888  0.06163280989513431  \\
            75.5442243577172  0.06147124302904001  \\
            75.66189448911551  0.06131097567178385  \\
            75.77956462051382  0.06115224858697856  \\
            75.89723475191214  0.06099473122465047  \\
            76.01490488331045  0.06083815287382034  \\
            76.13257501470876  0.06068258542915746  \\
            76.25024514610708  0.06052810310264776  \\
            76.36791527750539  0.060374842368308375  \\
            76.4855854089037  0.06022300196218769  \\
            76.60325554030202  0.060072635522065196  \\
            76.72092567170033  0.059923179152834696  \\
            76.83859580309864  0.0597747081215892  \\
            76.95626593449695  0.05962726245577534  \\
            77.07393606589527  0.05948093565201097  \\
            77.19160619729358  0.059335874676085164  \\
            77.3092763286919  0.059192279962958186  \\
            77.4269464600902  0.0590499879616752  \\
            77.54461659148853  0.058908586725780615  \\
            77.66228672288685  0.05876816135463314  \\
            77.77995685428516  0.05862875765512195  \\
            77.89762698568347  0.05849046681652648  \\
            78.01529711708179  0.05835342541051641  \\
            78.1329672484801  0.05821781539115168  \\
            78.25063737987841  0.05808352715221868  \\
            78.36830751127673  0.05795011245330263  \\
            78.48597764267504  0.057817656522436145  \\
            78.60364777407335  0.05768619573727399  \\
            78.72131790547166  0.05755580447396122  \\
            78.83898803686998  0.05742659510713326  \\
            78.95665816826829  0.05729871800991584  \\
            79.0743282996666  0.05717230870056033  \\
            79.19199843106492  0.0570468052893978  \\
            79.30966856246323  0.056922239995540434  \\
            79.42733869386154  0.05679863083425501  \\
            79.54500882525986  0.05667602712861366  \\
            79.66267895665817  0.0565545095094939  \\
            79.78034908805648  0.056434189915578546  \\
            79.8980192194548  0.05631521159335582  \\
            80.01568935085311  0.05619760499630919  \\
            80.13335948225142  0.05608085292844825  \\
            80.25102961364973  0.05596502192181424  \\
            80.36869974504805  0.055850133408244254  \\
            80.48636987644636  0.05573623411516026  \\
            80.60404000784467  0.05562339606556905  \\
            80.72171013924299  0.05551171657806229  \\
            80.8393802706413  0.05540131826681649  \\
            80.95705040203961  0.05529231810040785  \\
            81.07472053343793  0.05518419599544955  \\
            81.19239066483624  0.055076973673813936  \\
            81.31006079623455  0.05497066629167201  \\
            81.42773092763287  0.05486530894746178  \\
            81.54540105903118  0.05476095668188828  \\
            81.66307119042949  0.05465768447792359  \\
            81.7807413218278  0.05455558726080678  \\
            81.89841145322612  0.05445477989804398  \\
            82.01608158462443  0.05435522729407529  \\
            82.13375171602274  0.05425648660419919  \\
            82.25142184742106  0.054158627319142276  \\
            82.36909197881937  0.05406166939434729  \\
            82.48676211021768  0.053965648011624116  \\
            82.60443224161601  0.05387061357914978  \\
            82.72210237301432  0.05377663173146855  \\
            82.83977250441264  0.05368378332949181  \\
            82.95744263581095  0.053592164460498096  \\
            83.07511276720926  0.05350181709112334  \\
            83.19278289860758  0.0534122849265604  \\
            83.31045303000589  0.05332360934582303  \\
            83.4281231614042  0.05323580728230364  \\
            83.54579329280251  0.05314890679441352  \\
            83.66346342420083  0.05306294706558274  \\
            83.78113355559914  0.052977978404260245  \\
            83.89880368699745  0.052894062243913804  \\
            84.01647381839577  0.05281127114303002  \\
            84.13414394979408  0.05272968878511434  \\
            84.25181408119239  0.05264924415959528  \\
            84.3694842125907  0.05256957302425576  \\
            84.48715434398902  0.05249073783554625  \\
            84.60482447538733  0.05241275757320439  \\
            84.72249460678565  0.052335658833052634  \\
            84.84016473818396  0.05225947582699822  \\
            84.95783486958227  0.052184250383033155  \\
            85.07550500098058  0.05211003194523425  \\
            85.1931751323789  0.05203687757376311  \\
            85.31084526377721  0.05196485194486609  \\
            85.42851539517552  0.051894012341945024  \\
            85.54618552657384  0.05182397576667603  \\
            85.66385565797215  0.0517547441489648  \\
            85.78152578937046  0.051686334196901274  \\
            85.89919592076878  0.051618767298945475  \\
            86.01686605216709  0.05155206952392753  \\
            86.1345361835654  0.051486271621047644  \\
            86.25220631496371  0.05142140901987611  \\
            86.36987644636203  0.05135752183035333  \\
            86.48754657776034  0.051294654842789805  \\
            86.60521670915865  0.051232857527866105  \\
            86.72288684055697  0.051172184036632894  \\
            86.84055697195528  0.05111233832035438  \\
            86.9582271033536  0.051053260407945285  \\
            87.0758972347519  0.050994975914277915  \\
            87.19356736615022  0.05093750407158486  \\
            87.31123749754853  0.050880866417152296  \\
            87.42890762894685  0.05082508679331994  \\
            87.54657776034517  0.0507701913474811  \\
            87.66424789174349  0.050716208532082634  \\
            87.7819180231418  0.050663169104624976  \\
            87.89958815454011  0.05061110612766212  \\
            88.01725828593842  0.05056005496880162  \\
            88.13492841733674  0.05051005330070462  \\
            88.25259854873505  0.050460850945155136  \\
            88.37026868013336  0.05041239278302765  \\
            88.48793881153168  0.05036470157016824  \\
            88.60560894292999  0.05031779495089329  \\
            88.7232790743283  0.050271691058695146  \\
            88.84094920572662  0.05022640851624218  \\
            88.95861933712493  0.05018196643537872  \\
            89.07628946852324  0.05013838441712506  \\
            89.19395959992156  0.05009568255167749  \\
            89.31162973131987  0.05005388141840828  \\
            89.42929986271818  0.05001300208586567  \\
            89.5469699941165  0.04997306611177388  \\
            89.66464012551481  0.049934095543033116  \\
            89.78231025691312  0.04989591988531481  \\
            89.89998038831143  0.04985846000621462  \\
            90.01765051970975  0.04982173965182337  \\
            90.13532065110806  0.04978577441753011  \\
            90.25299078250637  0.049750579152569  \\
            90.37066091390469  0.04971616796001932  \\
            90.488331045303  0.049682554196805485  \\
            90.60600117670131  0.04964975047369706  \\
            90.72367130809963  0.04961776865530873  \\
            90.84134143949794  0.049586619860100316  \\
            90.95901157089625  0.04955631446037677  \\
            91.07668170229456  0.04952686208228818  \\
            91.19435183369288  0.04949827160582976  \\
            91.31202196509119  0.049470551164841864  \\
            91.4296920964895  0.049443669770887835  \\
            91.54736222788782  0.04941748955876815  \\
            91.66503235928613  0.04939201846333667  \\
            91.78270249068444  0.049367269617391726  \\
            91.90037262208276  0.04934325475812076  \\
            92.01804275348107  0.049319984227100384  \\
            92.13571288487938  0.04929746697029632  \\
            92.2533830162777  0.04927571053806341  \\
            92.37105314767601  0.04925472108514562  \\
            92.48872327907432  0.04923450337067607  \\
            92.60639341047265  0.049215060758176984  \\
            92.72406354187096  0.04919639521555972  \\
            92.84173367326927  0.04917850731512476  \\
            92.95940380466759  0.04916139623356174  \\
            93.0770739360659  0.04914505975194938  \\
            93.19474406746421  0.04912949425575556  \\
            93.31241419886253  0.049114694734837275  \\
            93.43008433026084  0.04910037279328413  \\
            93.54775446165915  0.04908693851558283  \\
            93.66542459305747  0.04907435210912598  \\
            93.78309472445578  0.049062567002868984  \\
            93.90076485585409  0.049051542996617715  \\
            94.0184349872524  0.049041246261028584  \\
            94.13610511865072  0.04903164933760848  \\
            94.25377525004903  0.049022731138714824  \\
            94.37144538144734  0.049014476947555535  \\
            94.48911551284566  0.049006878418189036  \\
            94.60678564424397  0.04899993357552424  \\
            94.72445577564228  0.04899364681532061  \\
            94.8421259070406  0.048988028904188075  \\
            94.95979603843891  0.04898309697958708  \\
            95.07746616983722  0.04897887454982859  \\
            95.19513630123554  0.04897539149407405  \\
            95.31280643263385  0.04897268406233545  \\
            95.43047656403216  0.04897079487547525  \\
            95.54814669543048  0.048969772925206434  \\
            95.66581682682879  0.048969673574092494  \\
            95.7834869582271  0.04897082815928732  \\
            95.90115708962541  0.0489749978038972  \\
            96.01882722102373  0.04898107574526953  \\
            96.13649735242204  0.04898784892505408  \\
            96.25416748382035  0.04899467302974703  \\
            96.37183761521867  0.0490014724906909  \\
            96.48950774661698  0.04900874048407462  \\
            96.60717787801529  0.04901753893093347  \\
            96.7248480094136  0.04902949849714912  \\
            96.84251814081192  0.04904681859344961  \\
            96.96018827221023  0.04907226737540936  \\
            97.07785840360854  0.04911231954814617  \\
            97.19552853500686  0.049155350642636174  \\
            97.31319866640517  0.04919943882873455  \\
            97.43086879780348  0.049243276054194915  \\
            97.54853892920181  0.04928572453169158  \\
            97.66620906060012  0.049325816738819535  \\
            97.78387919199844  0.0493627554180945  \\
            97.90154932339675  0.04939601236742549  \\
            98.01921945479506  0.049426622596002584  \\
            98.13688958619338  0.049454976979032436  \\
            98.25455971759169  0.04948114591748362  \\
            98.37222984899  0.04950525796098556  \\
            98.48989998038832  0.049527499807828584  \\
            98.60757011178663  0.04954811630496392  \\
            98.72524024318494  0.049567410448003626  \\
            98.84291037458325  0.049585743381220675  \\
            98.96058050598157  0.0496035343975489  \\
            99.07825063737988  0.04962126093858304  \\
            99.1959207687782  0.049639458594578675  \\
            99.31359090017651  0.049658590919184446  \\
            99.43126103157482  0.0496811296906344  \\
            99.54893116297313  0.049707386860482025  \\
            99.66660129437145  0.04973675637289136  \\
            99.78427142576976  0.04976867623701245  \\
            99.90194155716807  0.049802628526981356  \\
            100.01961168856639  0.04983813938192015  \\
            100.1372818199647  0.049874779005936905  \\
            100.25495195136301  0.04991216166812571  \\
            100.37262208276132  0.04994994570256665  \\
            100.49029221415964  0.049987833508325835  \\
            100.60796234555795  0.05002557154945537  \\
            100.72563247695626  0.05006295397042741  \\
            100.84330260835458  0.05010225059371153  \\
            100.96097273975289  0.050143350502502904  \\
            101.0786428711512  0.05018546902877028  \\
            101.19631300254952  0.05022794146120582  \\
            101.31398313394783  0.05027022304522504  \\
            101.43165326534614  0.0503118889829669  \\
            101.54932339674446  0.05035263443329374  \\
            101.66699352814277  0.05039227451179128  \\
            101.78466365954108  0.05043074429076865  \\
            101.9023337909394  0.05046809879925838  \\
            102.02000392233771  0.05050451302301639  \\
            102.13767405373602  0.050540230457494395  \\
            102.25534418513433  0.05057843098889801  \\
            102.37301431653265  0.050619229467549647  \\
            102.49068444793096  0.050661900875186454  \\
            102.60835457932929  0.05070581574222156  \\
            102.7260247107276  0.05075044014774412  \\
            102.84369484212591  0.05079533571951927  \\
            102.96136497352423  0.05084015963398811  \\
            103.07903510492254  0.05088466461626779  \\
            103.19670523632085  0.05092869894015141  \\
            103.31437536771917  0.05097220642810808  \\
            103.43204549911748  0.05101522645128292  \\
            103.54971563051579  0.05105769318269963  \\
            103.6673857619141  0.05110270679258769  \\
            103.78505589331242  0.05115091320010158  \\
            103.90272602471073  0.051201301786658646  \\
            104.02039615610904  0.05125299559786079  \\
            104.13806628750736  0.05130525134349451  \\
            104.25573641890567  0.0513574593975309  \\
            104.37340655030398  0.05140914379812563  \\
            104.4910766817023  0.051459962247618986  \\
            104.60874681310061  0.051509706112535816  \\
            104.72641694449892  0.05155830042358556  \\
            104.84408707589724  0.05160580387566225  \\
            104.96175720729555  0.05165217153243574  \\
            105.07942733869386  0.051700211750888264  \\
            105.19709747009217  0.05175168567252949  \\
            105.31476760149049  0.05180553305238178  \\
            105.4324377328888  0.05186083267237194  \\
            105.55010786428711  0.05191680234133118  \\
            105.66777799568543  0.05197279889499513  \\
            105.78544812708374  0.0520283181960039  \\
            105.90311825848205  0.05208299513390196  \\
            106.02078838988037  0.05213660362513824  \\
            106.13845852127868  0.05218905661306611  \\
            106.25612865267699  0.052240406067943314  \\
            106.3737987840753  0.05229072781575933  \\
            106.49146891547362  0.052341952456478595  \\
            106.60913904687193  0.052397279138738456  \\
            106.72680917827024  0.052455479010234535  \\
            106.84447930966856  0.05251547879731285  \\
            106.96214944106687  0.05257636080496987  \\
            107.07981957246518  0.05263736291685244  \\
            107.1974897038635  0.05269787859525783  \\
            107.31515983526181  0.05275745688113372  \\
            107.43282996666012  0.05281580239407821  \\
            107.55050009805845  0.05287277533233979  \\
            107.66817022945676  0.05292839147281739  \\
            107.78584036085508  0.052982822171060304  \\
            107.90351049225339  0.05303713590324309  \\
            108.0211806236517  0.05309576927570968  \\
            108.13885075505002  0.05315759621907614  \\
            108.25652088644833  0.05322143601042553  \\
            108.37419101784664  0.053286276624510125  \\
            108.49186114924495  0.05335127473375135  \\
            108.60953128064327  0.053415755708239795  \\
            108.72720141204158  0.05347921361573525  \\
            108.8448715434399  0.053541311221666665  \\
            108.9625416748382  0.05360187998913216  \\
            109.08021180623652  0.053660920078899055  \\
            109.19788193763483  0.0537186003494038  \\
            109.31555206903315  0.05377553247089459  \\
            109.43322220043146  0.053836773143809406  \\
            109.55089233182977  0.053901670579224716  \\
            109.66856246322808  0.05396892373543158  \\
            109.7862325946264  0.054037412310463634  \\
            109.90390272602471  0.054106196742097094  \\
            110.02157285742302  0.05417451820785074  \\
            110.13924298882134  0.05424179862498592  \\
            110.25691312021965  0.05430764065050654  \\
            110.37458325161796  0.05437182768115909  \\
            110.49225338301628  0.05443432385343264  \\
            110.60992351441459  0.05449527404355879  \\
            110.7275936458129  0.05455491325181388  \\
            110.84526377721122  0.05461851343141489  \\
            110.96293390860953  0.0546862148310017  \\
            111.08060404000784  0.05475659610515594  \\
            111.19827417140615  0.0548284291511304  \\
            111.31594430280447  0.054900679108849035  \\
            111.43361443420278  0.05497250436090695  \\
            111.5512845656011  0.05504325653257041  \\
            111.6689546969994  0.055112480491776854  \\
            111.78662482839772  0.055179914349134856  \\
            111.90429495979603  0.05524548945792416  \\
            112.02196509119435  0.05530933041409567  \\
            112.13963522259266  0.05537144718805596  \\
            112.25730535399097  0.055436841637321155  \\
            112.37497548538929  0.05550682131400436  \\
            112.4926456167876  0.05557984790085668  \\
            112.61031574818593  0.05565458742387063  \\
            112.72798587958424  0.05572991025228003  \\
            112.84565601098255  0.055804891098560114  \\
            112.96332614238086  0.055878809018427476  \\
            113.08099627377918  0.05595114741084008  \\
            113.19866640517749  0.05602159401799725  \\
            113.3163365365758  0.05609004092533968  \\
            113.43400666797412  0.056156584561549434  \\
            113.55167679937243  0.05622119761702899  \\
            113.66934693077074  0.056288014581475504  \\
            113.78701706216906  0.056359927262738974  \\
            113.90468719356737  0.056435277972630475  \\
            114.02235732496568  0.05651262435862385  \\
            114.140027456364  0.056590739403855686  \\
            114.25769758776231  0.056668611427125336  \\
            114.37536771916062  0.05674544408289489  \\
            114.49303785055893  0.0568206563612892  \\
            114.61070798195725  0.05689388258809588  \\
            114.72837811335556  0.05696497242476528  \\
            114.84604824475387  0.05703399086841053  \\
            114.96371837615219  0.05710111431941666  \\
            115.0813885075505  0.05716891934098975  \\
            115.19905863894881  0.057242351335947524  \\
            115.31672877034713  0.05731963555270888  \\
            115.43439890174544  0.05739922280102109  \\
            115.55206903314375  0.05747978945195982  \\
            115.66973916454207  0.05756023743792911  \\
            115.78740929594038  0.0576396942526614  \\
            115.90507942733869  0.05771751295121748  \\
            116.022749558737  0.05779327214998655  \\
            116.14041969013532  0.05786677602668619  \\
            116.25808982153363  0.05793805432036235  \\
            116.37575995293194  0.058007362331389374  \\
            116.49343008433026  0.05807616504888872  \\
            116.61110021572857  0.058150741205589745  \\
            116.72877034712688  0.05822961027125827  \\
            116.8464404785252  0.05831111578895843  \\
            116.96411060992351  0.05839383660590292  \\
            117.08178074132182  0.05847658687345305  \\
            117.19945087272013  0.0585584160471187  \\
            117.31712100411845  0.058638608886558335  \\
            117.43479113551676  0.05871668545557902  \\
            117.55246126691509  0.05879240112213639  \\
            117.6701313983134  0.058865746558334674  \\
            117.78780152971171  0.05893694774042668  \\
            117.90547166111003  0.05900680039357282  \\
            118.02314179250834  0.05908215250155429  \\
            118.14081192390665  0.059162259533376234  \\
            118.25848205530497  0.05924535860129101  \\
            118.37615218670328  0.0593299313045038  \\
            118.49382231810159  0.05941470372917262  \\
            118.6114924494999  0.05949864644840824  \\
            118.72916258089822  0.0595809745222743  \\
            118.84683271229653  0.05966114749778719  \\
            118.96450284369485  0.05973886940891615  \\
            119.08217297509316  0.059814088776583195  \\
            119.19984310649147  0.05988699860866317  \\
            119.31751323788978  0.059957900243869724  \\
            119.4351833692881  0.06003366790801593  \\
            119.55285350068641  0.06011467478652265  \\
            119.67052363208472  0.06019905233995131  \\
            119.78819376348304  0.060285185144728436  \\
            119.90586389488135  0.06037171089314562  \\
            120.02353402627966  0.060457520393359526  \\
            120.14120415767798  0.0605417575693919  \\
            120.25887428907629  0.06062381946112956  \\
            120.3765444204746  0.06070335622432441  \\
            120.49421455187291  0.06078027113059341  \\
            120.61188468327123  0.06085472056741861  \\
            120.72955481466954  0.0609267295929416  \\
            120.84722494606785  0.06100256698111882  \\
            120.96489507746617  0.06108414761548209  \\
            121.08256520886448  0.06116949841987335  \\
            121.2002353402628  0.06125690752426341  \\
            121.3179054716611  0.06134492426475191  \\
            121.43557560305942  0.06143235918356733  \\
            121.55324573445773  0.061518284029066984  \\
            121.67091586585605  0.06160203175573707  \\
            121.78858599725436  0.061683196524192595  \\
            121.90625612865267  0.06176163370117742  \\
            122.02392626005098  0.06183745985956425  \\
            122.1415963914493  0.06191068447692471  \\
            122.25926652284761  0.06198625418786307  \\
            122.37693665424592  0.0620680896394138  \\
            122.49460678564424  0.06215411467041384  \\
            122.61227691704256  0.0622425218623127  \\
            122.72994704844088  0.062331772539172506  \\
            122.84761717983919  0.062420596767667993  \\
            122.9652873112375  0.06250799335708648  \\
            123.08295744263582  0.06259322985932793  \\
            123.20062757403413  0.06267584256890484  \\
            123.31829770543244  0.06275563652294236  \\
            123.43596783683076  0.06283268550117822  \\
            123.55363796822907  0.06290728506728212  \\
            123.67130809962738  0.0629822618433935  \\
            123.7889782310257  0.06306404354806043  \\
            123.90664836242401  0.06315045264706243  \\
            124.02431849382232  0.06323958733752741  \\
            124.14198862522063  0.06332982154793158  \\
            124.25965875661895  0.06341980493809944  \\
            124.37732888801726  0.06350846289920385  \\
            124.49499901941557  0.06359499655376592  \\
            124.61266915081389  0.06367888275565513  \\
            124.7303392822122  0.06375987409008925  \\
            124.84800941361051  0.06383799887363435  \\
            124.96567954500883  0.06391356115420484  \\
            125.08334967640714  0.06398824908882127  \\
            125.20101980780545  0.06406967734881722  \\
            125.31868993920376  0.06415618764146173  \\
            125.43636007060208  0.06424578527853177  \\
            125.55403020200039  0.06433675773773546  \\
            125.6717003333987  0.06442767466271217  \\
            125.78937046479702  0.06451738786303246  \\
            125.90704059619533  0.06460503131419809  \\
            126.02471072759364  0.06469002115764205  \\
            126.14238085899196  0.06477205570072857  \\
            126.26005099039027  0.064851115416753  \\
            126.37772112178858  0.06492746294494198  \\
            126.4953912531869  0.06500198703702244  \\
            126.61306138458521  0.06508277175216508  \\
            126.73073151598352  0.06516910834877708  \\
            126.84840164738183  0.06525891104436118  \\
            126.96607177878015  0.06535038210204036  \\
            127.08374191017846  0.06544201183055783  \\
            127.20141204157677  0.065532578584277  \\
            127.31908217297509  0.06562114876318156  \\
            127.4367523043734  0.06570707681287546  \\
            127.55442243577173  0.06579000522458282  \\
            127.67209256717004  0.06586986453514805  \\
            127.78976269856835  0.06594687332703578  \\
            127.90743282996667  0.0660213577160697  \\
            128.02510296136498  0.06610121848809206  \\
            128.1427730927633  0.06618711439075713  \\
            128.2604432241616  0.0662768706577443  \\
            128.37811335555992  0.06636860588981677  \\
            128.49578348695823  0.06646073205482161  \\
            128.61345361835654  0.0665519544876897  \\
            128.73112374975486  0.06664127189043581  \\
            128.84879388115317  0.06672797633215855  \\
            128.96646401255148  0.06681165324904037  \\
            129.0841341439498  0.06689218144434755  \\
            129.2018042753481  0.06696973308843025  \\
            129.31947440674642  0.06704434536761358  \\
            129.43714453814474  0.06712301174522325  \\
            129.55481466954305  0.06720820803685473  \\
            129.67248480094136  0.0672976729129649  \\
            129.79015493233968  0.06738944317162217  \\
            129.907825063738  0.06748185373850654  \\
            130.0254951951363  0.06757353766690959  \\
            130.14316532653461  0.0676634261377344  \\
            130.26083545793293  0.0677507484594957  \\
            130.37850558933124  0.06783503206831969  \\
            130.49617572072955  0.0679161025279442  \\
            130.61384585212787  0.06799408352971857  \\
            130.73151598352618  0.06806903196754338  \\
            130.8491861149245  0.06814624387692322  \\
            130.9668562463228  0.06823049001211959  \\
            131.08452637772112  0.06831942521222643  \\
            131.20219650911943  0.06841100664161702  \\
            131.31986664051774  0.06850349378994385  \\
            131.43753677191606  0.06859544847213873  \\
            131.55520690331437  0.06868573482841271  \\
            131.67287703471268  0.06877351932425613  \\
            131.790547166111  0.06885827075043856  \\
            131.9082172975093  0.06893976022300892  \\
            132.02588742890762  0.06901806118329532  \\
            132.14355756030594  0.0690935493979052  \\
            132.26122769170425  0.06916909944804553  \\
            132.37889782310256  0.06925215348893113  \\
            132.49656795450088  0.06934032756631771  \\
            132.6142380858992  0.06943150168420352  \\
            132.7319082172975  0.06952386180496635  \\
            132.84957834869581  0.06961589984936342  \\
            132.96724848009413  0.06970641369653154  \\
            133.08491861149244  0.06979450718398687  \\
            133.20258874289075  0.0698795901076252  \\
            133.32025887428907  0.06996137822172173  \\
            133.43792900568738  0.07003989323893119  \\
            133.5555991370857  0.07011546283028776  \\
            133.673269268484  0.07018985067888507  \\
            133.79093939988232  0.07027147968578419  \\
            133.90860953128063  0.07035866831476084  \\
            134.02627966267895  0.07044922218218916  \\
            134.14394979407726  0.07054125593092168  \\
            134.26161992547557  0.0706331932302893  \\
            134.37929005687388  0.07072376677610127  \\
            134.4969601882722  0.0708120182906452  \\
            134.6146303196705  0.07089729852268707  \\
            134.73230045106882  0.07097926724747122  \\
            134.84997058246714  0.07105789326672035  \\
            134.96764071386545  0.07113345440863551  \\
            135.0853108452638  0.07120685266778473  \\
            135.2029809766621  0.071286833030235  \\
            135.32065110806042  0.07137281925030033  \\
            135.43832123945873  0.07146254562989802  \\
            135.55599137085704  0.07155405799941866  \\
            135.67366150225536  0.07164571371772595  \\
            135.79133163365367  0.07173618167215683  \\
            135.90900176505198  0.07182444227852146  \\
            136.0266718964503  0.0719097874811032  \\
            136.1443420278486  0.07199182075265863  \\
            136.26201215924692  0.07207045709441749  \\
            136.37968229064523  0.0721459230360828  \\
            136.49735242204355  0.07221853924875482  \\
            136.61502255344186  0.07229665718374136  \\
            136.73269268484017  0.0723812318174799  \\
            136.8503628162385  0.0724699294934752  \\
            136.9680329476368  0.07256073002163564  \\
            137.0857030790351  0.07265192667827328  \\
            137.20337321043343  0.07274212620610379  \\
            137.32104334183174  0.07283024881424648  \\
            137.43871347323005  0.07291552817822428  \\
            137.55638360462837  0.07299751143996376  \\
            137.67405373602668  0.07307605920779515  \\
            137.791723867425  0.07315134555645231  \\
            137.9093939988233  0.07322341875557555  \\
            138.02706413022162  0.07329947065259444  \\
            138.14473426161993  0.07338243256565685  \\
            138.26240439301824  0.073469906527733  \\
            138.38007452441656  0.0735598094117633  \\
            138.49774465581487  0.07365037293065842  \\
            138.61541478721318  0.07374014363729924  \\
            138.7330849186115  0.07382798292453689  \\
            138.8507550500098  0.07391306702519275  \\
            138.96842518140812  0.07399488701205839  \\
            139.08609531280644  0.07407324879789563  \\
            139.20376544420475  0.07414827313543652  \\
            139.32143557560306  0.07422007035086038  \\
            139.43910570700137  0.07429386339454269  \\
            139.5567758383997  0.07437502004322778  \\
            139.674445969798  0.07446108193921844  \\
            139.7921161011963  0.07454990637707484  \\
            139.90978623259463  0.0746396663036146  \\
            140.02745636399294  0.07472885031791272  \\
            140.14512649539125  0.07481626267130159  \\
            140.26279662678957  0.07490102326737103  \\
            140.38046675818788  0.07498256766196822  \\
            140.4981368895862  0.07506064706319783  \\
            140.6158070209845  0.07513532833142185  \\
            140.73347715238282  0.0752069939792597  \\
            140.85114728378113  0.07527849307526314  \\
            140.96881741517944  0.07535766083117154  \\
            141.08648754657776  0.07544212923711173  \\
            141.20415767797607  0.0755296996385896  \\
            141.32182780937438  0.07561848928705604  \\
            141.4394979407727  0.07570693133990687  \\
            141.557168072171  0.0757937748604829  \\
            141.67483820356932  0.07587808481806993  \\
            141.79250833496764  0.07595924208789868  \\
            141.91017846636595  0.07603694345114491  \\
            142.02784859776426  0.07611120159492932  \\
            142.14551872916257  0.07618234511231751  \\
            142.2631888605609  0.07625208172591516  \\
            142.3808589919592  0.0763290864157548  \\
            142.4985291233575  0.07641178730739046  \\
            142.61619925475583  0.07649793368309431  \\
            142.73386938615414  0.07658559043090517  \\
            142.85153951755245  0.07667313804462833  \\
            142.96920964895077  0.07675927262383567  \\
            143.08687978034908  0.07684300587386561  \\
            143.2045499117474  0.0769236651058231  \\
            143.3222200431457  0.07700089323657965  \\
            143.43989017454402  0.07707464878877335  \\
            143.55756030594233  0.07714520589080878  \\
            143.67523043734064  0.07721341277432403  \\
            143.79290056873896  0.07728809009302716  \\
            143.91057070013727  0.07736885718636748  \\
            144.02824083153558  0.07745341541870729  \\
            144.1459109629339  0.07753978090957782  \\
            144.2635810943322  0.07762628453367929  \\
            144.38125122573052  0.07771157192088093  \\
            144.49892135712884  0.07779460345622094  \\
            144.61659148852715  0.07787465427990647  \\
            144.73426161992546  0.07795131428731371  \\
            144.85193175132378  0.07802448812898777  \\
            144.9696018827221  0.07809439521064279  \\
            145.08727201412043  0.07816132804237295  \\
            145.20494214551874  0.07823352414548773  \\
            145.32261227691706  0.07831219946176175  \\
            145.44028240831537  0.07839501181216926  \\
            145.55795253971368  0.07847993237962807  \\
            145.675622671112  0.07856524570899939  \\
            145.7932928025103  0.07864954970708794  \\
            145.91096293390862  0.07873175564264193  \\
            146.02863306530693  0.07881108814635303  \\
            146.14630319670525  0.07888708521085638  \\
            146.26397332810356  0.07895959819073063  \\
            146.38164345950187  0.07902879180249785  \\
            146.4993135909002  0.079094725103703  \\
            146.6169837222985  0.07916429696955402  \\
            146.7346538536968  0.07924073113981281  \\
            146.85232398509513  0.07932164650472337  \\
            146.96999411649344  0.07940497338554907  \\
            147.08766424789175  0.0794889535345727  \\
            147.20533437929006  0.07957214013509642  \\
            147.32300451068838  0.07965339780144182  \\
            147.4406746420867  0.07973190257894988  \\
            147.558344773485  0.07980714194398099  \\
            147.67601490488332  0.07987891480391492  \\
            147.79368503628163  0.07994733149715087  \\
            147.91135516767994  0.08001255460987958  \\
            148.02902529907826  0.08007937070788286  \\
            148.14669543047657  0.08015342360500657  \\
            148.26436556187488  0.08023229808616986  \\
            148.3820356932732  0.08031388790727638  \\
            148.4997058246715  0.08039639579521449  \\
            148.61737595606982  0.08047833344785713  \\
            148.73504608746813  0.08055852153406186  \\
            148.85271621886645  0.08063608969367088  \\
            148.97038635026476  0.08071047653751097  \\
            149.08805648166307  0.0807814296473936  \\
            149.2057266130614  0.08084900557611478  \\
            149.3233967444597  0.08091356984745521  \\
            149.441066875858  0.08097958629332715  \\
            149.55873700725633  0.0810500440389715  \\
            149.67640713865464  0.0811237768309794  \\
            149.79407727005295  0.08119964193306094  \\
            149.91174740145127  0.08127648624905036  \\
            150.02941753284958  0.08135314632290613  \\
            150.1470876642479  0.08142844833871091  \\
            150.2647577956462  0.08150120812067158  \\
            150.38242792704452  0.08157159565215881  \\
            150.50009805844283  0.08164447343646204  \\
            150.61776818984114  0.08171941632897368  \\
            150.73543832123946  0.0817956799762749  \\
            150.85310845263777  0.08187223482526433  \\
            150.97077858403608  0.08194776612315806  \\
            151.0884487154344  0.08202067391748967  \\
            151.2061188468327  0.08209181889679851  \\
            151.32378897823102  0.0821644539812282  \\
            151.44145910962933  0.08223814026644127  \\
            151.55912924102765  0.08231221551104867  \\
            151.67679937242596  0.08238554744807942  \\
            151.79446950382427  0.0824565337849806  \\
            151.9121396352226  0.08252598141151903  \\
            152.0298097666209  0.08259651712437187  \\
            152.1474798980192  0.08266791841312844  \\
            152.26515002941753  0.08273949094053212  \\
            152.38282016081584  0.08280981493775254  \\
            152.50049029221415  0.08287842201447158  \\
            152.61816042361247  0.08294782145928163  \\
            152.73583055501078  0.08301799894448822  \\
            152.8535006864091  0.08308792265226678  \\
            152.9711708178074  0.0831568543509064  \\
            153.08884094920572  0.0832265055698031  \\
            153.20651108060403  0.08329675265063714  \\
            153.32418121200234  0.08336623385182357  \\
            153.44185134340066  0.08343575735777353  \\
            153.55952147479897  0.08350597608685749  \\
            153.67719160619728  0.08357607838278243  \\
            153.7948617375956  0.0836452702271953  \\
            153.9125318689939  0.08371497945694185  \\
            154.03020200039222  0.08378503000471177  \\
            154.14787213179054  0.08385405354110922  \\
            154.26554226318885  0.08392294602597074  \\
            154.38321239458716  0.08399230258076847  \\
            154.50088252598547  0.0840612726173323  \\
            154.6185526573838  0.08412921158570613  \\
            154.7362227887821  0.08419753977504904  \\
            154.8538929201804  0.08426605867701296  \\
            154.97156305157873  0.08433345343080394  \\
            155.08923318297707  0.0844007363705001  \\
            155.20690331437538  0.08446846719317534  \\
            155.3245734457737  0.08453576963696878  \\
            155.442243577172  0.0846021575165551  \\
            155.55991370857032  0.08466901626515645  \\
            155.67758383996863  0.08473610826076101  \\
            155.79525397136695  0.08480215200670009  \\
            155.91292410276526  0.08486823567844541  \\
            156.03059423416357  0.08493484762068862  \\
            156.1482643655619  0.08500105098466262  \\
            156.2659344969602  0.08506649229118951  \\
            156.3836046283585  0.08513247528335943  \\
            156.50127475975683  0.08519869858058474  \\
            156.61894489115514  0.08526389775012778  \\
            156.73661502255345  0.08532921084689743  \\
            156.85428515395176  0.08539504342953731  \\
            156.97195528535008  0.08546039929568199  \\
            157.0896254167484  0.08552503789565087  \\
            157.2072955481467  0.08559019148221289  \\
            157.32496567954502  0.08565553091403827  \\
            157.44263581094333  0.08571979219012976  \\
            157.56030594234164  0.08578412477917738  \\
            157.67797607373996  0.08584894079732637  \\
            157.79564620513827  0.08591330661844604  \\
            157.91331633653658  0.0859767947435984  \\
            158.0309864679349  0.0860407552192632  \\
            158.1486565993332  0.08610497057007313  \\
            158.26632673073152  0.08616812963771724  \\
            158.38399686212983  0.08623114834385358  \\
            158.50166699352815  0.08629467030614525  \\
            158.61933712492646  0.08635805533031206  \\
            158.73700725632477  0.08642028340675313  \\
            158.8546773877231  0.08648282775955665  \\
            158.9723475191214  0.0865458343521667  \\
            159.0900176505197  0.08660825380354896  \\
            159.20768778191803  0.08666982316310712  \\
            159.32535791331634  0.08673191621348222  \\
            159.44302804471465  0.08679434769602835  \\
            159.56069817611296  0.08685579044915763  \\
            159.67836830751128  0.08691687943461017  \\
            159.7960384389096  0.08697849307352706  \\
            159.9137085703079  0.08704031346556844  \\
            160.03137870170622  0.08710097553854858  \\
            160.14904883310453  0.08716148724738469  \\
            160.26671896450284  0.0872225592945769  \\
            160.38438909590116  0.08728375524616278  \\
            160.50205922729947  0.08734370973725641  \\
            160.61972935869778  0.08740358783376363  \\
            160.7373994900961  0.08746403848057914  \\
            160.8550696214944  0.08752461179797466  \\
            160.97273975289272  0.08758391984992883  \\
            161.09040988429103  0.08764308697121646  \\
            161.20808001568935  0.08770282961112942  \\
            161.32575014708766  0.08776278010388046  \\
            161.44342027848597  0.08782153683402552  \\
            161.5610904098843  0.08787992137823557  \\
            161.6787605412826  0.08793886556192704  \\
            161.7964306726809  0.08799816558788152  \\
            161.91410080407923  0.08805664167681641  \\
            162.03177093547754  0.08811409362305783  \\
            162.14944106687585  0.0881721462140246  \\
            162.26711119827416  0.08823071684664778  \\
            162.38478132967248  0.0882889193497519  \\
            162.5024514610708  0.08834566297556422  \\
            162.6201215924691  0.08840274043403559  \\
            162.73779172386742  0.08846044469564601  \\
            162.85546185526573  0.08851824262189589  \\
            162.97313198666404  0.08857473068123999  \\
            163.09080211806236  0.08863076475168  \\
            163.20847224946067  0.08868743256562407  \\
            163.32614238085898  0.08874456946968137  \\
            163.4438125122573  0.08880122494554511  \\
            163.5614826436556  0.08885634171034289  \\
            163.67915277505392  0.08891183507940459  \\
            163.79682290645223  0.08896798823774399  \\
            163.91449303785055  0.0890243372405205  \\
            164.03216316924886  0.08907965260516136  \\
            164.14983330064717  0.08913384513603415  \\
            164.2675034320455  0.08918873129546695  \\
            164.3851735634438  0.08924422824226173  \\
            164.5028436948421  0.08929966472243195  \\
            164.62051382624043  0.08935365466992405  \\
            164.73818395763874  0.08940712087946907  \\
            164.85585408903705  0.08946129980452833  \\
            164.97352422043537  0.08951603077037101  \\
            165.0911943518337  0.08957054252823708  \\
            165.20886448323202  0.08962341651149058  \\
            165.32653461463033  0.08967607698677207  \\
            165.44420474602865  0.08972943548915177  \\
            165.56187487742696  0.08978332917967186  \\
            165.67954500882527  0.08983697796781726  \\
            165.79721514022359  0.08988898451151561  \\
            165.9148852716219  0.08994066691214574  \\
            166.0325554030202  0.08999308782325632  \\
            166.15022553441852  0.09004608350820288  \\
            166.26789566581684  0.09009894043309008  \\
            166.38556579721515  0.09015037461026809  \\
            166.50323592861346  0.09020089573858686  \\
            166.62090606001178  0.09025225000218721  \\
            166.7385761914101  0.09030426149338523  \\
            166.8562463228084  0.09035634336010326  \\
            166.97391645420672  0.09040738375929042  \\
            167.09158658560503  0.09045681761859203  \\
            167.20925671700334  0.09050695969324345  \\
            167.32692684840165  0.0905578513895602  \\
            167.44459697979997  0.09060907782256065  \\
            167.56226711119828  0.09065974321582773  \\
            167.6799372425966  0.09070853894609889  \\
            167.7976073739949  0.09075731684638819  \\
            167.91527750539322  0.09080690270856392  \\
            168.03294763679153  0.09085708448143648  \\
            168.15061776818985  0.09090721193053147  \\
            168.26828789958816  0.09095619663808985  \\
            168.38595803098647  0.09100350359750825  \\
            168.50362816238479  0.09105157119933258  \\
            168.6212982937831  0.09110043184782128  \\
            168.7389684251814  0.09114969638043519  \\
            168.85663855657972  0.09119857875540315  \\
            168.97430868797804  0.09124589605172212  \\
            169.09197881937635  0.09129214236319957  \\
            169.20964895077466  0.09133936822083479  \\
            169.32731908217298  0.09138733938038515  \\
            169.4449892135713  0.09143557293823074  \\
            169.5626593449696  0.09148322900987188  \\
            169.68032947636792  0.09152911072992911  \\
            169.79799960776623  0.09157432895764889  \\
            169.91566973916454  0.09162055239408473  \\
            170.03333987056286  0.09166750075862765  \\
            170.15101000196117  0.09171466382339756  \\
            170.26868013335948  0.09176121286796096  \\
            170.3863502647578  0.09180600067933083  \\
            170.5040203961561  0.09184998853358585  \\
            170.62169052755442  0.09189503570143076  \\
            170.73936065895273  0.09194084025168316  \\
            170.85703079035105  0.09198691471232318  \\
            170.97470092174936  0.09203249018306625  \\
            171.09237105314767  0.0920765163353631  \\
            171.210041184546  0.09211912921042836  \\
            171.3277113159443  0.09216280166430346  \\
            171.4453814473426  0.09220731874201107  \\
            171.56305157874093  0.09225225007991153  \\
            171.68072171013924  0.09229691950620529  \\
            171.79839184153755  0.09234040504093294  \\
            171.91606197293586  0.09238187792982398  \\
            172.03373210433418  0.09242393060241802  \\
            172.1514022357325  0.09246695951472383  \\
            172.2690723671308  0.09251061069203934  \\
            172.38674249852912  0.09255431850645106  \\
            172.50441262992743  0.09259730567683423  \\
            172.62208276132574  0.09263858326885271  \\
            172.73975289272406  0.09267865315231166  \\
            172.85742302412237  0.09271990760399858  \\
            172.97509315552068  0.09276203004772392  \\
            173.092763286919  0.09280456884222262  \\
            173.2104334183173  0.09284689335840798  \\
            173.32810354971562  0.09288819397937151  \\
            173.44577368111393  0.09292748210038292  \\
            173.56344381251225  0.09296652005699783  \\
            173.68111394391056  0.09300673485483259  \\
            173.79878407530887  0.09304773820884503  \\
            173.9164542067072  0.09308903448298968  \\
            174.0341243381055  0.09312998019658769  \\
            174.1517944695038  0.09316978402432681  \\
            174.26946460090213  0.09320750679626143  \\
            174.38713473230044  0.09324527481390638  \\
            174.50480486369875  0.09328421059420783  \\
            174.62247499509706  0.09332392874495972  \\
            174.74014512649538  0.0933639259530311  \\
            174.8578152578937  0.09340358063896145  \\
            174.975485389292  0.09344215295696073  \\
            175.09315552069035  0.09347878479490936  \\
            175.21082565208866  0.09351485785614488  \\
            175.32849578348697  0.09355225498615236  \\
            175.44616591488528  0.09359052140584607  \\
            175.5638360462836  0.093629165890071  \\
            175.6815061776819  0.0936676069089819  \\
            175.79917630908022  0.0937051726280432  \\
            175.91684644047854  0.09374110090802909  \\
            176.03451657187685  0.09377541334843681  \\
            176.15218670327516  0.09381093484794689  \\
            176.26985683467348  0.09384751621693324  \\
            176.3875269660718  0.09388468245555057  \\
            176.5051970974701  0.09392189454305  \\
            176.62286722886842  0.09395854943777908  \\
            176.74053736026673  0.09399398007718181  \\
            176.85820749166504  0.09402745537779861  \\
            176.97587762306335  0.09406056336814443  \\
            177.09354775446167  0.09409507719046002  \\
            177.21121788585998  0.09413049261391883  \\
            177.3288880172583  0.09416630098076068  \\
            177.4465581486566  0.09420195414412619  \\
            177.56422828005492  0.09423686446805671  \\
            177.68189841145323  0.09427040482749438  \\
            177.79956854285155  0.09430193609910617  \\
            177.91723867424986  0.09433373243148609  \\
            178.03490880564817  0.09436688177604703  \\
            178.15257893704648  0.0944008803922382  \\
            178.2702490684448  0.09443520774179534  \\
            178.3879191998431  0.0944693264887406  \\
            178.50558933124142  0.09450268249938269  \\
            178.62325946263974  0.09453470484231687  \\
            178.74092959403805  0.09456480578842481  \\
            178.85859972543636  0.09459475089299559  \\
            178.97626985683468  0.0946261778631599  \\
            179.093939988233  0.09465853810765859  \\
            179.2116101196313  0.09469130357512802  \\
            179.32928025102962  0.09472395016312185  \\
            179.44695038242793  0.09475595771811103  \\
            179.56462051382624  0.09478681003548385  \\
            179.68229064522455  0.09481599485954581  \\
            179.79996077662287  0.09484381390429476  \\
            179.91763090802118  0.09487304658020912  \\
            180.0353010394195  0.09490346126725235  \\
            180.1529711708178  0.09493451092873921  \\
            180.27064130221612  0.09496567115646329  \\
            180.38831143361443  0.09499644017069714  \\
            180.50598156501275  0.09502633882019211  \\
            180.62365169641106  0.09505491058217849  \\
            180.74132182780937  0.09508172156236541  \\
            180.85899195920769  0.09510801739885916  \\
            180.976662090606  0.09513592582221672  \\
            181.0943322220043  0.09516488603400845  \\
            181.21200235340262  0.09519434584580866  \\
            181.32967248480094  0.09522379216715805  \\
            181.44734261619925  0.09525275100556345  \\
            181.56501274759756  0.095280787466498  \\
            181.68268287899588  0.09530750575340106  \\
            181.8003530103942  0.09533254916767829  \\
            181.9180231417925  0.09535694878207752  \\
            182.03569327319082  0.09538299364251908  \\
            182.15336340458913  0.09541015068731955  \\
            182.27103353598744  0.09543785439061196  \\
            182.38870366738576  0.09546559242461605  \\
            182.50637379878407  0.09549290565963825  \\
            182.62404393018238  0.09551938816407175  \\
            182.7417140615807  0.09554468720439642  \\
            182.859384192979  0.0955685032451788  \\
            182.97705432437732  0.09559084016804632  \\
            183.09472445577563  0.09561433995072215  \\
            183.21239458717395  0.09563924629292295  \\
            183.33006471857226  0.09566495694932649  \\
            183.44773484997057  0.09569093440803264  \\
            183.56540498136889  0.09571670589056325  \\
            183.6830751127672  0.0957418633518622  \\
            183.8007452441655  0.09576606348029548  \\
            183.91841537556382  0.09578902769765103  \\
            184.03608550696214  0.0958105421591389  \\
            184.15375563836045  0.09583089602589126  \\
            184.27142576975876  0.09585270215643946  \\
            184.38909590115708  0.09587584598429816  \\
            184.5067660325554  0.0958997274102918  \\
            184.6244361639537  0.09592381981876112  \\
            184.74210629535202  0.09594767007756315  \\
            184.85977642675033  0.09597089853807113  \\
            184.97744655814864  0.09599319903517459  \\
            185.09511668954698  0.09601433888727935  \\
            185.2127868209453  0.09603415889630748  \\
            185.3304569523436  0.09605258876798958  \\
            185.44812708374192  0.0960717950463501  \\
            185.56579721514024  0.09609256542005054  \\
            185.68346734653855  0.09611427304011434  \\
            185.80113747793686  0.09613637025975164  \\
            185.91880760933518  0.09615838863435927  \\
            186.0364777407335  0.0961799389215208  \\
            186.1541478721318  0.09620071108100654  \\
            186.27181800353011  0.09622047427477348  \\
            186.38948813492843  0.09623907686696535  \\
            186.50715826632674  0.09625644642391262  \\
            186.62482839772505  0.09627265837015507  \\
            186.74249852912337  0.09629002014453929  \\
            186.86016866052168  0.09630885346818911  \\
            186.97783879192  0.0963285495016837  \\
            187.0955089233183  0.09634858102470024  \\
            187.21317905471662  0.09636850243601414  \\
            187.33084918611493  0.0963879497534989  \\
            187.44851931751325  0.09640664061412613  \\
            187.56618944891156  0.09642437427396558  \\
            187.68385958030987  0.09644103160818514  \\
            187.80152971170818  0.09645657511105082  \\
            187.9191998431065  0.09647104889592673  \\
            188.0368699745048  0.09648532695365641  \\
            188.15454010590312  0.09650133107704444  \\
            188.27221023730144  0.0965184668911778  \\
            188.38988036869975  0.09653618628135932  \\
            188.50755050009806  0.09655402158199337  \\
            188.62522063149638  0.09657158557658561  \\
            188.7428907628947  0.09658857149774316  \\
            188.860560894293  0.0966047530271745  \\
            188.97823102569131  0.09661998429568955  \\
            189.09590115708963  0.09663419988319959  \\
            189.21357128848794  0.09664741481871734  \\
            189.33124141988625  0.09665972458035693  \\
            189.44891155128457  0.0966715259905555  \\
            189.56658168268288  0.09668491385528279  \\
            189.6842518140812  0.09669951335805071  \\
            189.8019219454795  0.0967147924628767  \\
            189.91959207687782  0.09673029454848535  \\
            190.03726220827613  0.09674563840830841  \\
            190.15493233967445  0.09676051825048478  \\
            190.27260247107276  0.09677470369786047  \\
            190.39027260247107  0.09678803978798871  \\
            190.50794273386938  0.09680044697312981  \\
            190.6256128652677  0.09681192112025128  \\
            190.743282996666  0.09682253351102772  \\
            190.86095312806432  0.09683243084184096  \\
            190.97862325946264  0.09684182376479059  \\
            191.09629339086095  0.09685266838269051  \\
            191.21396352225926  0.09686468360699768  \\
            191.33163365365758  0.09687738341842561  \\
            191.4493037850559  0.09689034808813463  \\
            191.5669739164542  0.09690322417773196  \\
            191.68464404785252  0.0969157245392717  \\
            191.80231417925083  0.09692762831525475  \\
            191.91998431064914  0.09693878093862894  \\
            192.03765444204745  0.0969490941327889  \\
            192.15532457344577  0.09695854591157617  \\
            192.27299470484408  0.09696718057927908  \\
            192.3906648362424  0.09697510873063292  \\
            192.5083349676407  0.09698250725081975  \\
            192.62600509903902  0.09698939968699027  \\
            192.74367523043733  0.09699747399586889  \\
            192.86134536183565  0.09700664305996107  \\
            192.97901549323396  0.09701648887445874  \\
            193.09668562463227  0.09702664642804404  \\
            193.21435575603059  0.09703680370288938  \\
            193.3320258874289  0.09704670167465754  \\
            193.4496960188272  0.09705613431250157  \\
            193.56736615022552  0.09706494857906477  \\
            193.68503628162384  0.09707304443048081  \\
            193.80270641302215  0.0970803748163736  \\
            193.92037654442046  0.09708694567985739  \\
            194.03804667581878  0.09709281595753667  \\
            194.1557168072171  0.0970980975795063  \\
            194.2733869386154  0.09710295546935135  \\
            194.39105707001372  0.0971074249487042  \\
            194.50872720141203  0.09711220326791144  \\
            194.62639733281034  0.09711797751197924  \\
            194.74406746420865  0.09712443293186726  \\
            194.86173759560697  0.097131289030324  \\
            194.97940772700528  0.09713829956188706  \\
            195.09707785840362  0.09714525253288286  \\
            195.21474798980194  0.09715197020142687  \\
            195.33241812120025  0.09715830907742341  \\
            195.45008825259856  0.09716415992256587  \\
            195.56775838399687  0.09716944775033651  \\
            195.6854285153952  0.09717413182600657  \\
            195.8030986467935  0.09717820566663622  \\
            195.9207687781918  0.09718169704107463  \\
            196.03843890959013  0.09718466796995986  \\
            196.15610904098844  0.09718721472571898  \\
            196.27377917238675  0.09718946783256797  \\
            196.39144930378507  0.09719159206651179  \\
            196.50911943518338  0.09719327230912456  \\
            196.6267895665817  0.09719657088839742  \\
            196.74445969798  0.09720070108665742  \\
            196.86212982937832  0.09720497569621898  \\
            196.97979996077663  0.09720882135134183  \\
            197.09747009217494  0.09721177852823093  \\
            197.21514022357326  0.0972135015450365  \\
            197.33281035497157  0.097213758561854  \\
            197.45048048636988  0.0972124315807242  \\
            197.5681506177682  0.09720951644563305  \\
            197.6858207491665  0.09720512284251182  \\
            197.80349088056482  0.09719947429923695  \\
            197.92116101196314  0.09719290818563023  \\
            198.03883114336145  0.09718587571345862  \\
            198.15650127475976  0.09717894193643441  \\
            198.27417140615808  0.09717278575021507  \\
            198.3918415375564  0.09716819989240338  \\
            198.5095116689547  0.09716609094254736  \\
            198.62718180035301  0.09716747932214025  \\
            198.74485193175133  0.09717484645305291  \\
            198.86252206314964  0.09718765628227999  \\
            198.98019219454795  0.09719976480972997  \\
            199.09786232594627  0.09721098168854869  \\
            199.21553245734458  0.09722115071874139  \\
            199.3332025887429  0.09723014984717279  \\
            199.4508727201412  0.09723789116756702  \\
            199.56854285153952  0.09724432092050772  \\
            199.68621298293783  0.0972494194934379  \\
            199.80388311433614  0.09725320142066005  \\
            199.92155324573446  0.09725571538333612  \\
            200.03922337713277  0.09725704420948748  \\
            200.15689350853108  0.09725730487399496  \\
            200.2745636399294  0.09725664849859882  \\
            200.3922337713277  0.09725526035189877  \\
            200.50990390272602  0.097252292495717  \\
            200.62757403412434  0.0972488943638058  \\
            200.74524416552265  0.09724510410396704  \\
            200.86291429692096  0.09724095720961379  \\
            200.98058442831928  0.0972364877797271  \\
            201.0982545597176  0.09723172851885616  \\
            201.2159246911159  0.0972267107371182  \\
            201.33359482251421  0.09722146435019852  \\
            201.45126495391253  0.09721601787935047  \\
            201.56893508531084  0.09721039845139551  \\
            201.68660521670915  0.09720463179872313  \\
            201.80427534810747  0.09719874225929091  \\
            201.92194547950578  0.0971927527766245  \\
            202.0396156109041  0.0971866848998176  \\
            202.1572857423024  0.09718055878353203  \\
            202.27495587370072  0.09717439318799759  \\
            202.39262600509903  0.09716820504209021  \\
            202.51029613649735  0.09716188725577346  \\
            202.62796626789566  0.09715536482164694  \\
            202.74563639929397  0.0971486583516689  \\
            202.86330653069228  0.09714178727796878  \\
            202.9809766620906  0.09713476985284741  \\
            203.0986467934889  0.09712762314877679  \\
            203.21631692488722  0.09712036305840029  \\
            203.33398705628554  0.0971130042945325  \\
            203.45165718768385  0.0971055603901593  \\
            203.56932731908216  0.09709804369843787  \\
            203.68699745048048  0.09709046539269665  \\
            203.8046675818788  0.09708283546643538  \\
            203.9223377132771  0.09707516273332506  \\
            204.04000784467542  0.09706745482720798  \\
            204.15767797607373  0.0970597182020977  \\
            204.27534810747204  0.09705195813217905  \\
            204.39301823887035  0.09704417871180819  \\
            204.51068837026867  0.09703638285551248  \\
            204.62835850166698  0.09702857229799063  \\
            204.7460286330653  0.0970207475941126  \\
            204.8636987644636  0.09701280145806683  \\
            204.98136889586192  0.09700450154617671  \\
            205.09903902726026  0.0969958716391486  \\
            205.21670915865857  0.09698694364805603  \\
            205.3343792900569  0.09697774789655667  \\
            205.4520494214552  0.0969683131208923  \\
            205.5697195528535  0.09695866646988892  \\
            205.68738968425183  0.09694883350495666  \\
            205.80505981565014  0.09693883820008975  \\
            205.92272994704845  0.09692870294186667  \\
            206.04040007844677  0.09691844852945  \\
            206.15807020984508  0.09690809417458644  \\
            206.2757403412434  0.09689765750160692  \\
            206.3934104726417  0.09688715454742645  \\
            206.51108060404002  0.09687659976154425  \\
            206.62875073543833  0.09686600600604367  \\
            206.74642086683664  0.0968553845555922  \\
            206.86409099823496  0.0968447450974415  \\
            206.98176112963327  0.09683409573142737  \\
            207.09943126103158  0.0968234429699698  \\
            207.2171013924299  0.09681273060691079  \\
            207.3347715238282  0.09680159102413584  \\
            207.45244165522652  0.09679001492737156  \\
            207.57011178662484  0.09677804839841624  \\
            207.68778191802315  0.09676573524246342  \\
            207.80545204942146  0.09675311698810196  \\
            207.92312218081977  0.09674023288731595  \\
            208.0407923122181  0.09672711991548477  \\
            208.1584624436164  0.09671381277138309  \\
            208.2761325750147  0.09670034387718085  \\
            208.39380270641303  0.09668674337844325  \\
            208.51147283781134  0.09667303914413078  \\
            208.62914296920965  0.09665925676659921  \\
            208.74681310060797  0.09664541956159954  \\
            208.86448323200628  0.09663154856827812  \\
            208.9821533634046  0.0966176625491765  \\
            209.0998234948029  0.09660377799023159  \\
            209.21749362620122  0.09658990910077549  \\
            209.33516375759953  0.09657606781353562  \\
            209.45283388899784  0.09656226378463464  \\
            209.57050402039616  0.09654849939100843  \\
            209.68817415179447  0.09653435155735113  \\
            209.80584428319278  0.09651970073192245  \\
            209.9235144145911  0.09650460965110734  \\
            210.0411845459894  0.09648913753869545  \\
            210.15885467738772  0.09647334010588109  \\
            210.27652480878604  0.09645726955126327  \\
            210.39419494018435  0.09644097456084567  \\
            210.51186507158266  0.09642450030803672  \\
            210.62953520298097  0.09640788845364945  \\
            210.7472053343793  0.09639117714590166  \\
            210.8648754657776  0.09637440102041578  \\
            210.9825455971759  0.09635759120021894  \\
            211.10021572857423  0.096340775295743  \\
            211.21788585997254  0.09632397740482444  \\
            211.33555599137085  0.0963072181127045  \\
            211.45322612276917  0.09629051449202904  \\
            211.57089625416748  0.09627388010284865  \\
            211.6885663855658  0.09625732499261862  \\
            211.8062365169641  0.09624085569619886  \\
            211.92390664836242  0.09622447523585405  \\
            212.04157677976073  0.09620792606513813  \\
            212.15924691115904  0.09619075883292308  \\
            212.27691704255736  0.0961730473960636  \\
            212.39458717395567  0.0961548652951786  \\
            212.51225730535398  0.09613628199448643  \\
            212.6299274367523  0.09611736288180488  \\
            212.7475975681506  0.09609816926855108  \\
            212.86526769954892  0.0960787583897417  \\
            212.98293783094724  0.09605918340399276  \\
            213.10060796234555  0.09603949339351973  \\
            213.21827809374386  0.09601973336413748  \\
            213.33594822514218  0.09599994424526033  \\
            213.4536183565405  0.09598016288990201  \\
            213.5712884879388  0.09596042207467567  \\
            213.68895861933711  0.09594075049979392  \\
            213.80662875073543  0.09592117278906873  \\
            213.92429888213374  0.09590170948991154  \\
            214.04196901353205  0.09588237707333322  \\
            214.15963914493037  0.09586318793394401  \\
            214.27730927632868  0.09584415038995364  \\
            214.394979407727  0.0958251514202966  \\
            214.5126495391253  0.0958055466332842  \\
            214.63031967052362  0.09578534446263812  \\
            214.74798980192193  0.09576462708390124  \\
            214.86565993332025  0.09574347210204996  \\
            214.98333006471856  0.09572195255149415  \\
            215.1010001961169  0.09570013689607719  \\
            215.2186703275152  0.09567808902907592  \\
            215.33634045891353  0.09565586827320066  \\
            215.45401059031184  0.09563352938059526  \\
            215.57168072171015  0.09561112253283703  \\
            215.68935085310846  0.09558869334093677  \\
            215.80702098450678  0.09556628284533876  \\
            215.9246911159051  0.0955439275159208  \\
            216.0423612473034  0.09552165925199416  \\
            216.16003137870172  0.09549950538230358  \\
            216.27770151010003  0.0954774886650273  \\
            216.39537164149834  0.09545562728777704  \\
            216.51304177289666  0.09543393486759807  \\
            216.63071190429497  0.09541242045096905  \\
            216.74838203569328  0.09539108151844894  \\
            216.8660521670916  0.09536926237957588  \\
            216.9837222984899  0.09534677203215845  \\
            217.10139242988822  0.09532370487456858  \\
            217.21906256128653  0.09530015006939915  \\
            217.33673269268485  0.09527619154346383  \\
            217.45440282408316  0.09525190798779723  \\
            217.57207295548147  0.09522737285765488  \\
            217.6897430868798  0.09520265437251313  \\
            217.8074132182781  0.09517781551606923  \\
            217.9250833496764  0.0951529140362413  \\
            218.04275348107473  0.0951280024451684  \\
            218.16042361247304  0.09510312801921043  \\
            218.27809374387135  0.09507833279894816  \\
            218.39576387526967  0.09505365358918326  \\
            218.51343400666798  0.09502912195893828  \\
            218.6311041380663  0.09500476424145671  \\
            218.7487742694646  0.09498060153420279  \\
            218.86644440086292  0.09495664969886178  \\
            218.98411453226123  0.09493291936133977  \\
            219.10178466365954  0.09490941591176369  \\
            219.21945479505786  0.09488574416010491  \\
            219.33712492645617  0.09486130489732532  \\
            219.45479505785448  0.09483621462172011  \\
            219.5724651892528  0.0948105716542637  \\
            219.6901353206511  0.0947844687933267  \\
            219.80780545204942  0.09475799331467606  \\
            219.92547558344774  0.09473122697147489  \\
            220.04314571484605  0.09470424599428261  \\
            220.16081584624436  0.09467712109105482  \\
            220.27848597764267  0.09464991744714343  \\
            220.396156109041  0.09462269472529658  \\
            220.5138262404393  0.09459550706565863  \\
            220.6314963718376  0.09456840308577022  \\
            220.74916650323593  0.0945414258805682  \\
            220.86683663463424  0.0945146130223857  \\
            220.98450676603255  0.09448799656095208  \\
            221.10217689743087  0.09446160302339297  \\
            221.21984702882918  0.09443545341423021  \\
            221.3375171602275  0.0944095632153819  \\
            221.4551872916258  0.0943839423861624  \\
            221.57285742302412  0.09435843315062141  \\
            221.69052755442243  0.09433219030999207  \\
            221.80819768582074  0.09430524464919272  \\
            221.92586781721906  0.09427770334125686  \\
            222.04353794861737  0.0942496674930017  \\
            222.16120808001568  0.09422123214502816  \\
            222.278878211414  0.09419248627172092  \\
            222.3965483428123  0.09416351278124832  \\
            222.51421847421062  0.09413438851556245  \\
            222.63188860560894  0.09410518425039911  \\
            222.74955873700725  0.0940759646952778  \\
            222.86722886840556  0.09404678849350177  \\
            222.98489899980387  0.09401770822215795  \\
            223.1025691312022  0.093988770392117  \\
            223.2202392626005  0.09396001544803331  \\
            223.3379093939988  0.09393147776834496  \\
            223.45557952539713  0.09390318566527377  \\
            223.57324965679544  0.09387516138482525  \\
            223.69091978819375  0.09384742110678865  \\
            223.80858991959207  0.09381997494473694  \\
            223.92626005099038  0.09379281837865591  \\
            224.0439301823887  0.09376511441176133  \\
            224.161600313787  0.09373663737519966  \\
            224.27927044518532  0.09370750212134174  \\
            224.39694057658363  0.09367781723947957  \\
            224.51461070798194  0.09364768505582612  \\
            224.63228083938026  0.09361720163351546  \\
            224.74995097077857  0.0935864567726027  \\
            224.86762110217688  0.09355553401006397  \\
            224.9852912335752  0.09352451061979651  \\
            225.10296136497354  0.09349345761261856  \\
            225.22063149637185  0.09346243973626943  \\
            225.33830162777016  0.09343151547540947  \\
            225.45597175916848  0.0934007370516201  \\
            225.5736418905668  0.09337015042340378  \\
            225.6913120219651  0.09333979528618401  \\
            225.80898215336342  0.09330970507230538  \\
            225.92665228476173  0.09327990695103346  \\
            226.04432241616004  0.09325042182855493  \\
            226.16199254755836  0.0932212643479775  \\
            226.27966267895667  0.09319244288932996  \\
            226.39733281035498  0.09316347339099579  \\
            226.5150029417533  0.09313365670423975  \\
            226.6326730731516  0.09310313812668668  \\
            226.75034320454992  0.0930720323347567  \\
            226.86801333594823  0.09304044746192636  \\
            226.98568346734655  0.09300848509872889  \\
            227.10335359874486  0.092976240292754  \\
            227.22102373014317  0.09294380154864797  \\
            227.3386938615415  0.0929112508281137  \\
            227.4563639929398  0.0928786635499106  \\
            227.5740341243381  0.09284610858985465  \\
            227.69170425573643  0.09281364828081838  \\
            227.80937438713474  0.09278133841273094  \\
            227.92704451853305  0.09274922823257797  \\
            228.04471464993136  0.09271736044440174  \\
            228.16238478132968  0.09268577120930101  \\
            228.280054912728  0.09265449014543115  \\
            228.3977250441263  0.09262354032800409  \\
            228.51539517552462  0.09259293828928829  \\
            228.63306530692293  0.09256269401860881  \\
            228.75073543832124  0.09253262508723552  \\
            228.86840556971956  0.09250176506446964  \\
            228.98607570111787  0.09247015175266961  \\
            229.10374583251618  0.09243790527700133  \\
            229.2214159639145  0.09240513908862356  \\
            229.3390860953128  0.09237195996468799  \\
            229.45675622671112  0.09233846800833914  \\
            229.57442635810943  0.09230475664871446  \\
            229.69209648950775  0.09227091264094428  \\
            229.80976662090606  0.09223701606615181  \\
            229.92743675230437  0.09220314033145315  \\
            230.0451068837027  0.0921693521699573  \\
            230.162777015101  0.09213571164076612  \\
            230.2804471464993  0.09210227212897443  \\
            230.39811727789763  0.09206908034566982  \\
            230.51578740929594  0.09203617632793291  \\
            230.63345754069425  0.09200359343883709  \\
            230.75112767209257  0.0919713583674487  \\
            230.86879780349088  0.09193949112882693  \\
            230.9864679348892  0.09190800506402393  \\
            231.1041380662875  0.09187689736251671  \\
            231.22180819768582  0.09184521773201618  \\
            231.33947832908413  0.091812743932228  \\
            231.45714846048244  0.09177960020228808  \\
            231.57481859188076  0.0917459040061698  \\
            231.69248872327907  0.09171176603268406  \\
            231.81015885467738  0.09167729019547924  \\
            231.9278289860757  0.09164257363304125  \\
            232.045499117474  0.09160770670869353  \\
            232.16316924887232  0.09157277301059699  \\
            232.28083938027063  0.09153784935175005  \\
            232.39850951166895  0.09150300576998865  \\
            232.51617964306726  0.09146830552798625  \\
            232.63384977446557  0.0914338051132538  \\
            232.7515199058639  0.09139955423813974  \\
            232.8691900372622  0.09136559583983005  \\
            232.9868601686605  0.0913319660803482  \\
            233.10453030005883  0.09129869434655517  \\
            233.22220043145714  0.09126580325014945  \\
            233.33987056285545  0.09123330862766703  \\
            233.45754069425377  0.09120121954048142  \\
            233.57521082565208  0.09116901122179116  \\
            233.6928809570504  0.09113593813391939  \\
            233.8105510884487  0.09110215824561056  \\
            233.92822121984702  0.09106779242199307  \\
            234.04589135124533  0.09103295470436958  \\
            234.16356148264364  0.09099775231021699  \\
            234.28123161404196  0.09096228563318655  \\
            234.39890174544027  0.0909266482431037  \\
            234.51657187683858  0.09089092688596823  \\
            234.6342420082369  0.09085520148395408  \\
            234.7519121396352  0.09081954513540959  \\
            234.86958227103352  0.0907840241148573  \\
            234.98725240243184  0.09074869787299404  \\
            235.10492253383018  0.0907136190366909  \\
            235.2225926652285  0.09067883340899327  \\
            235.3402627966268  0.09064437996912078  \\
            235.45793292802512  0.09061029087246733  \\
            235.57560305942343  0.09057659145060112  \\
            235.69327319082174  0.09054330021126458  \\
            235.81094332222006  0.09051042883837446  \\
            235.92861345361837  0.0904777831768311  \\
            236.04628358501668  0.09044435003506149  \\
            236.163953716415  0.0904101789646157  \\
            236.2816238478133  0.09037539312787626  \\
            236.39929397921162  0.0903401088723459  \\
            236.51696411060993  0.09030443573064756  \\
            236.63463424200825  0.09026847642052437  \\
            236.75230437340656  0.09023232684483962  \\
            236.86997450480487  0.09019607609157687  \\
            236.98764463620319  0.09015980643383985  \\
            237.1053147676015  0.09012359332985247  \\
            237.2229848989998  0.09008750542295886  \\
            237.34065503039812  0.09005160454162334  \\
            237.45832516179644  0.09001594569943046  \\
            237.57599529319475  0.08998057709508493  \\
            237.69366542459306  0.08994554011241168  \\
            237.81133555599138  0.08991086932035584  \\
            237.9290056873897  0.08987659247298274  \\
            238.046675818788  0.0898427305094779  \\
            238.16434595018632  0.08980929755414704  \\
            238.28201608158463  0.08977629195818213  \\
            238.39968621298294  0.08974273715686186  \\
            238.51735634438126  0.08970841709298637  \\
            238.63502647577957  0.0896734563810037  \\
            238.75269660717788  0.08963797287697085  \\
            238.8703667385762  0.0896020776785539  \\
            238.9880368699745  0.0895658751250279  \\
            239.10570700137282  0.08952946279727696  \\
            239.22337713277113  0.0894929315177942  \\
            239.34104726416945  0.08945636535068176  \\
            239.45871739556776  0.08941984160165083  \\
            239.57638752696607  0.08938343081802157  \\
            239.6940576583644  0.0893471967887232  \\
            239.8117277897627  0.08931119654429398  \\
            239.929397921161  0.08927548035688113  \\
            240.04706805255933  0.08924009174024097  \\
            240.16473818395764  0.08920506744973877  \\
            240.28240831535595  0.08917043748234887  \\
            240.40007844675426  0.08913622507665463  \\
            240.51774857815258  0.08910244671284842  \\
            240.6354187095509  0.08906911211273164  \\
            240.7530888409492  0.089035695146055  \\
            240.87075897234752  0.08900145692088897  \\
            240.98842910374583  0.08896655660825406  \\
            241.10609923514414  0.08893111268661784  \\
            241.22376936654246  0.08889523697802773  \\
            241.34143949794077  0.08885903464811103  \\
            241.45910962933908  0.08882260420607492  \\
            241.5767797607374  0.08878603750470647  \\
            241.6944498921357  0.08874941974037259  \\
            241.81212002353402  0.08871282945302013  \\
            241.92979015493233  0.08867633852617575  \\
            242.04746028633065  0.08864001218694603  \\
            242.16513041772896  0.08860390900601742  \\
            242.28280054912727  0.08856808089765622  \\
            242.4004706805256  0.08853257311970866  \\
            242.5181408119239  0.08849742427360079  \\
            242.6358109433222  0.08846266630433858  \\
            242.75348107472053  0.08842832450050785  \\
            242.87115120611884  0.0883944174942743  \\
            242.98882133751715  0.08836095726138354  \\
            243.10649146891546  0.08832775390554402  \\
            243.22416160031378  0.08829381856707277  \\
            243.3418317317121  0.08825920392356573  \\
            243.4595018631104  0.0882240282851496  \\
            243.57717199450872  0.08818840344625449  \\
            243.69484212590703  0.08815243468561401  \\
            243.81251225730534  0.08811622076626521  \\
            243.93018238870366  0.08807985393554855  \\
            244.04785252010197  0.08804341992510799  \\
            244.16552265150028  0.08800699795089091  \\
            244.2831927828986  0.08797066071314817  \\
            244.4008629142969  0.08793447439643405  \\
            244.51853304569522  0.08789849866960628  \\
            244.63620317709353  0.08786278668582607  \\
            244.75387330849185  0.08782738508255805  \\
            244.87154343989016  0.08779233398157033  \\
            244.98921357128847  0.08775766698893442  \\
            245.10688370268682  0.08772341119502533  \\
            245.22455383408513  0.08768958717452152  \\
            245.34222396548344  0.08765620898640487  \\
            245.45989409688175  0.08762327226001568  \\
            245.57756422828007  0.08758973405627535  \\
            245.69523435967838  0.08755561052787961  \\
            245.8129044910767  0.08752099899137297  \\
            245.930574622475  0.0874859927087501  \\
            246.04824475387332  0.08745068088745565  \\
            246.16591488527163  0.08741514868038444  \\
            246.28358501666995  0.08737947718588136  \\
            246.40125514806826  0.0873437434477414  \\
            246.51892527946657  0.0873080204552096  \\
            246.63659541086489  0.08727237714298113  \\
            246.7542655422632  0.08723687839120124  \\
            246.8719356736615  0.08720158502546525  \\
            246.98960580505982  0.08716655381681859  \\
            247.10727593645814  0.08713183748175679  \\
            247.22494606785645  0.08709748468222545  \\
            247.34261619925476  0.08706354002562024  \\
            247.46028633065308  0.08703004406478695  \\
            247.5779564620514  0.08699700438246671  \\
            247.6956265934497  0.08696344113429293  \\
            247.81329672484802  0.08692943181513742  \\
            247.93096685624633  0.08689505199991358  \\
            248.04863698764464  0.08686037609711132  \\
            248.16630711904295  0.08682547734879707  \\
            248.28397725044127  0.08679042783061379  \\
            248.40164738183958  0.08675529845178091  \\
            248.5193175132379  0.08672015895509443  \\
            248.6369876446362  0.08668507791692685  \\
            248.75465777603452  0.08665012274722717  \\
            248.87232790743283  0.0866153596895209  \\
            248.98999803883115  0.08658085382091013  \\
            249.10766817022946  0.0865466690520734  \\
            249.22533830162777  0.08651286812726579  \\
            249.34300843302609  0.0864795126243189  \\
            249.4606785644244  0.08644660934559403  \\
            249.5783486958227  0.08641328323461461  \\
            249.69601882722102  0.08637962086424304  \\
            249.81368895861934  0.08634567856289942  \\
            249.93135909001765  0.08631151486755205  \\
            250.04902922141596  0.08627719052371742  \\
            250.16669935281428  0.08624276848546014  \\
            250.2843694842126  0.086208313915393  \\
            250.4020396156109  0.08617389418467697  \\
            250.51970974700922  0.08613957887302111  \\
            250.63737987840753  0.0861054397686827  \\
            250.75505000980584  0.08607155086846718  \\
            250.87272014120416  0.08603798837772814  \\
            250.99039027260247  0.0860048307103673  \\
            251.10806040400078  0.08597215848883459  \\
            251.2257305353991  0.08593939430463551  \\
            251.3434006667974  0.08590631803329013  \\
            251.46107079819572  0.08587302391378733  \\
            251.57874092959403  0.08583955034989169  \\
            251.69641106099235  0.08580594244327552  \\
            251.81408119239066  0.08577225199351897  \\
            251.93175132378897  0.0857385374981099  \\
            252.0494214551873  0.08570486415244401  \\
            252.1670915865856  0.08567130384982469  \\
            252.2847617179839  0.08563793518146318  \\
            252.40243184938222  0.08560484343647844  \\
            252.52010198078054  0.08557212060189724  \\
            252.63777211217885  0.08553986366577919  \\
            252.75544224357716  0.08550740106671291  \\
            252.87311237497548  0.08547471860464437  \\
            252.9907825063738  0.08544184980838035  \\
            253.1084526377721  0.08540883439312891  \\
            253.22612276917042  0.08537571826049939  \\
            253.34379290056873  0.08534255349850246  \\
            253.46146303196704  0.08530939838155001  \\
            253.57913316336536  0.0852763173704553  \\
            253.69680329476367  0.08524338111243278  \\
            253.81447342616198  0.0852106664410983  \\
            253.9321435575603  0.08517825637646893  \\
            254.0498136889586  0.08514624012496302  \\
            254.16748382035692  0.08511462921885363  \\
            254.28515395175523  0.08508277410116788  \\
            254.40282408315355  0.08505077070132895  \\
            254.52049421455186  0.08501863592130535  \\
            254.63816434595017  0.08498639806486395  \\
            254.7558344773485  0.08495409683757006  \\
            254.8735046087468  0.08492178334678732  \\
            254.9911747401451  0.08488952010167787  \\
            255.10884487154345  0.08485738101320217  \\
            255.22651500294177  0.08482545139411911  \\
            255.34418513434008  0.08479382795898599  \\
            255.4618552657384  0.0847626188241585  \\
            255.5795253971367  0.08473133559804888  \\
            255.69719552853502  0.08469992906524394  \\
            255.81486565993333  0.08466842256785796  \\
            255.93253579133165  0.08463683391286907  \\
            256.05020592272996  0.08460519793569155  \\
            256.16787605412827  0.08457356650017607  \\
            256.2855461855266  0.08454200849860942  \\
            256.4032163169249  0.0845106098517147  \\
            256.5208864483232  0.08447947350865127  \\
            256.6385565797215  0.0844487115148438  \\
            256.75622671111984  0.08441786845178764  \\
            256.87389684251815  0.08438696557795332  \\
            256.99156697391646  0.08435599563539163  \\
            257.1092371053148  0.08432497473029812  \\
            257.2269072367131  0.084293942333013  \\
            257.3445773681114  0.08426296127802121  \\
            257.4622474995097  0.08423211776395237  \\
            257.579917630908  0.08420152135358082  \\
            257.69758776230634  0.08417120548686242  \\
            257.81525789370465  0.0841408233219961  \\
            257.93292802510297  0.08411040507751012  \\
            258.0505981565013  0.08407994565946061  \\
            258.1682682878996  0.08404947087050238  \\
            258.2859384192979  0.08401903740988892  \\
            258.4036085506962  0.08398873287347246  \\
            258.52127868209453  0.08395867575370387  \\
            258.63894881349285  0.08392877634382777  \\
            258.75661894489116  0.08389884156166376  \\
            258.8742890762895  0.0838688839864393  \\
            258.9919592076878  0.08383891314004586  \\
            259.1096293390861  0.08380897871204165  \\
            259.2272994704844  0.08377917055965156  \\
            259.3449696018827  0.08374960870986292  \\
            259.46263973328104  0.08372008691296703  \\
            259.58030986467935  0.08369057404204897  \\
            259.69797999607766  0.08366106286745524  \\
            259.815650127476  0.08363160951354456  \\
            259.9333202588743  0.08360232833207065  \\
            260.0509903902726  0.08357311099373017  \\
            260.1686605216709  0.08354391083123695  \\
            260.28633065306923  0.08351471955798559  \\
            260.40400078446754  0.08348559124629379  \\
            260.52167091586585  0.08345663867347224  \\
            260.63934104726417  0.08342775673788576  \\
            260.7570111786625  0.08339889835915154  \\
            260.8746813100608  0.08337005430363885  \\
            260.9923514414591  0.0833412767026173  \\
            261.1100215728574  0.08331267678286529  \\
            261.22769170425573  0.08328415274499011  \\
            261.34536183565405  0.08325565721238314  \\
            261.46303196705236  0.08322718011283439  \\
            261.5807020984507  0.08319877173298505  \\
            261.698372229849  0.08317054174776924  \\
            261.8160423612473  0.08314239171397339  \\
            261.9337124926456  0.08311427405455758  \\
            262.0513826240439  0.08308617793544529  \\
            262.16905275544224  0.08305815186843185  \\
            262.28672288684055  0.08303030371118438  \\
            262.40439301823886  0.08300253913904636  \\
            262.5220631496372  0.08297480972065549  \\
            262.6397332810355  0.08294710417113763  \\
            262.7574034124338  0.08291946929384698  \\
            262.8750735438321  0.0828920102252556  \\
            262.99274367523043  0.08286463944771835  \\
            263.11041380662874  0.08283730508881151  \\
            263.22808393802705  0.08280999637703758  \\
            263.34575406942537  0.08278275848236674  \\
            263.4634242008237  0.0827556938956354  \\
            263.581094332222  0.08272872168955675  \\
            263.6987644636203  0.08270178687002122  \\
            263.8164345950186  0.08267487917846969  \\
            263.93410472641693  0.08264804222502921  \\
            264.05177485781525  0.08262137592398863  \\
            264.16944498921356  0.08259480571987136  \\
            264.2871151206119  0.0825682737999631  \\
            264.4047852520102  0.08254177040787995  \\
            264.5224553834085  0.08251533765102514  \\
            264.6401255148068  0.08248907291613473  \\
            264.7577956462051  0.0824629077885836  \\
            264.87546577760344  0.08243678191594535  \\
            264.99313590900175  0.08241068601473785  \\
            265.11080604040006  0.08238466072640543  \\
            265.2284761717984  0.08235880093927371  \\
            265.3461463031967  0.08233304407620891  \\
            265.463816434595  0.08230732752363402  \\
            265.5814865659933  0.08228164231345994  \\
            265.69915669739163  0.08225602728846694  \\
            265.81682682878994  0.08223057426111853  \\
            265.93449696018826  0.08220523045459761  \\
            266.05216709158657  0.0821799276682436  \\
            266.1698372229849  0.08215465728352399  \\
            266.2875073543832  0.0821294550972859  \\
            266.4051774857815  0.08210440822766046  \\
            266.5228476171798  0.08207948392286109  \\
            266.64051774857813  0.08205460094834362  \\
            266.75818787997645  0.08202975113293477  \\
            266.87585801137476  0.08200496510595802  \\
            266.9935281427731  0.081980322912781  \\
            267.1111982741714  0.08195582371253643  \\
            267.2288684055697  0.08193136743181731  \\
            267.346538536968  0.08190694527666992  \\
            267.4642086683663  0.0818825800835171  \\
            267.58187879976464  0.08185834199883099  \\
            267.69954893116295  0.0818342696393005  \\
            267.81721906256126  0.08181024704280182  \\
            267.9348891939596  0.08178626098793738  \\
            268.0525593253579  0.08176232365256055  \\
            268.1702294567562  0.08173849227288181  \\
            268.2878995881545  0.08171484173042852  \\
            268.40556971955283  0.0816912585738781  \\
            268.52323985095114  0.08166771796283759  \\
            268.64090998234946  0.08164421854507897  \\
            268.75858011374777  0.08162080167523716  \\
            268.8762502451461  0.08159755141480986  \\
            268.9939203765444  0.08157441918545004  \\
            269.1115905079427  0.08155133281882125  \\
            269.229260639341  0.08152828412357814  \\
            269.34693077073933  0.08150529582478978  \\
            269.46460090213765  0.08148243094196315  \\
            269.58227103353596  0.08145974535644465  \\
            269.6999411649343  0.08143711836655311  \\
            269.8176112963326  0.08141453388380768  \\
            269.9352814277309  0.0813919936218038  \\
            270.05295155912927  0.08136953714711967  \\
            270.1706216905276  0.08134724187931641  \\
            270.2882918219259  0.08132508523154003  \\
            270.4059619533242  0.08130297453579502  \\
            270.5236320847225  0.08128090354651009  \\
            270.64130221612083  0.08125888646462595  \\
            270.75897234751915  0.08123697289963668  \\
            270.87664247891746  0.08121524786958972  \\
            270.9943126103158  0.08119360906681543  \\
            271.1119827417141  0.08117202321841452  \\
            271.2296528731124  0.08115047803133958  \\
            271.3473230045107  0.08112899397855326  \\
            271.464993135909  0.08110762451541721  \\
            271.58266326730734  0.08108644685387814  \\
            271.70033339870565  0.08106534559215532  \\
            271.81800353010397  0.08104429553562364  \\
            271.9356736615023  0.08102328732376517  \\
            272.0533437929006  0.08100234218796039  \\
            272.1710139242989  0.08098151195148831  \\
            272.2886840556972  0.08096087564448082  \\
            272.40635418709553  0.08094031954128243  \\
            272.52402431849384  0.08091981668837525  \\
            272.64169444989216  0.08089935609487717  \\
            272.75936458129047  0.0808789550210467  \\
            272.8770347126888  0.08085865897828293  \\
            272.9947048440871  0.0808385417291256  \\
            273.1123749754854  0.08081855009268699  \\
            273.2300451068837  0.08079860533581215  \\
            273.34771523828203  0.08077870370465515  \\
            273.46538536968035  0.08075885459269791  \\
            273.58305550107866  0.08073909336480944  \\
            273.700725632477  0.08071948135724573  \\
            273.8183957638753  0.08070005107815233  \\
            273.9360658952736  0.08068067312063552  \\
            274.0537360266719  0.08066134258673213  \\
            274.1714061580702  0.08064205796439364  \\
            274.28907628946854  0.08062284150306129  \\
            274.40674642086685  0.08060373921366605  \\
            274.52441655226517  0.08058482086862867  \\
            274.6420866836635  0.0805660253695813  \\
            274.7597568150618  0.08054727636054468  \\
            274.8774269464601  0.08052857208662358  \\
            274.9950970778584  0.08050991957839189  \\
            275.11276720925673  0.08049134749487682  \\
            275.23043734065504  0.08047290612355888  \\
            275.34810747205336  0.0804546655673694  \\
            275.46577760345167  0.08043650082233403  \\
            275.58344773485  0.08041839066485121  \\
            275.7011178662483  0.08040032565152294  \\
            275.8187879976466  0.08038231591674555  \\
            275.9364581290449  0.08036439117270962  \\
            276.05412826044324  0.08034660070940002  \\
            276.17179839184155  0.08032901207402937  \\
            276.28946852323986  0.08031149797190612  \\
            276.4071386546382  0.0802940384668758  \\
            276.5248087860365  0.08027662481787565  \\
            276.6424789174348  0.08025926589761899  \\
            276.7601490488331  0.08024198819259522  \\
            276.8778191802314  0.08022483580306984  \\
            276.99548931162974  0.08020787044308449  \\
            277.11315944302805  0.0801910289567489  \\
            277.23082957442637  0.08017423165483115  \\
            277.3484997058247  0.08015748130143337  \\
            277.466169837223  0.0801407821873157  \\
            277.5838399686213  0.08012415434295554  \\
            277.7015101000196  0.0801076335385474  \\
            277.81918023141793  0.08009127128400303  \\
            277.93685036281624  0.08007509625410729  \\
            278.05452049421456  0.08005897077698966  \\
            278.17219062561287  0.08004289578036075  \\
            278.2898607570112  0.08002686865625178  \\
            278.4075308884095  0.08001090075487166  \\
            278.5252010198078  0.07999501738460707  \\
            278.6428711512061  0.0799792578120224  \\
            278.76054128260444  0.07996367526185975  \\
            278.87821141400275  0.07994824543282929  \\
            278.99588154540106  0.07993285588218317  \\
            279.1135516767994  0.07991751502748408  \\
            279.2312218081977  0.07990222426670052  \\
            279.348891939596  0.0798869972689283  \\
            279.4665620709943  0.07987185997439042  \\
            279.5842322023926  0.07985685059443708  \\
            279.70190233379094  0.07984201961154574  \\
            279.81957246518925  0.07982733714920912  \\
            279.93724259658757  0.0798126937710813  \\
            280.0549127279859  0.07979809930124176  \\
            280.1725828593842  0.07978355548227009  \\
            280.2902529907825  0.07976907473693272  \\
            280.4079231221808  0.079754680168183  \\
            280.52559325357913  0.07974040555916118  \\
            280.64326338497744  0.0797262953731944  \\
            280.76093351637576  0.07971236506447524  \\
            280.87860364777407  0.07969847855726463  \\
            280.9962737791724  0.0796846421689269  \\
            281.1139439105707  0.07967085543204917  \\
            281.231614041969  0.07965712706590657  \\
            281.3492841733673  0.07964347497646215  \\
            281.46695430476564  0.07962992625636693  \\
            281.58462443616395  0.0796165171849599  \\
            281.70229456756226  0.07960329322826801  \\
            281.8199646989606  0.07959018694045093  \\
            281.9376348303589  0.07957711968677378  \\
            282.0553049617572  0.07956410145165327  \\
            282.1729750931555  0.07955113582431908  \\
            282.2906452245538  0.07953823418584717  \\
            282.40831535595214  0.07952541570915982  \\
            282.52598548735045  0.07951270735902559  \\
            282.64365561874877  0.07950014389205937  \\
            282.7613257501471  0.07948776785672229  \\
            282.8789958815454  0.07947548846964649  \\
            282.9966660129437  0.0794632505806135  \\
            283.114336144342  0.07945106191870661  \\
            283.23200627574033  0.07943892695635436  \\
            283.34967640713865  0.07942685666265492  \\
            283.46734653853696  0.07941486850337597  \\
            283.58501666993527  0.07940298644095481  \\
            283.7026868013336  0.07939124093449827  \\
            283.8203569327319  0.07937966893978284  \\
            283.9380270641302  0.0793682365705507  \\
            284.0556971955285  0.07935683889218108  \\
            284.17336732692684  0.07934549019878835  \\
            284.29103745832515  0.07933419381815536  \\
            284.40870758972346  0.07932295838055207  \\
            284.5263777211218  0.07931179781873565  \\
            284.6440478525201  0.07930073136795034  \\
            284.7617179839184  0.07928978356592756  \\
            284.8793881153167  0.07927898425288588  \\
            284.997058246715  0.07926836857153095  \\
            285.11472837811334  0.07925782614553228  \\
            285.23239850951165  0.07924732801882635  \\
            285.35006864090997  0.07923687955700126  \\
            285.4677387723083  0.07922648616522215  \\
            285.5854089037066  0.07921615745957057  \\
            285.7030790351049  0.0792059072670445  \\
            285.8207491665032  0.07919575362555838  \\
            285.93841929790153  0.07918571878394311  \\
            286.05608942929985  0.07917582920194599  \\
            286.17375956069816  0.0791661155502308  \\
            286.2914296920965  0.0791564873327081  \\
            286.4090998234948  0.0791468988128415  \\
            286.5267699548931  0.0791373597341459  \\
            286.6444400862914  0.0791278755326817  \\
            286.7621102176897  0.07911845486834633  \\
            286.87978034908804  0.07910910962487426  \\
            286.99745048048635  0.07909985490983698  \\
            287.11512061188466  0.079090709054643  \\
            287.232790743283  0.07908169361453786  \\
            287.3504608746813  0.07907283336860417  \\
            287.4681310060796  0.0790641272961363  \\
            287.5858011374779  0.0790554589516378  \\
            287.7034712688762  0.0790468378838338  \\
            287.82114140027454  0.07903826860631584  \\
            287.93881153167285  0.07902975797633434  \\
            288.05648166307117  0.07902131519479856  \\
            288.1741517944695  0.07901295180627668  \\
            288.2918219258678  0.07900468169899573  \\
            288.4094920572661  0.07899652110484158  \\
            288.5271621886644  0.07898848859935903  \\
            288.64483232006273  0.07898060510175169  \\
            288.76250245146105  0.07897287350003244  \\
            288.88017258285936  0.07896518212339958  \\
            288.9978427142577  0.07895753726843914  \\
            289.115512845656  0.07894994407807622  \\
            289.2331829770543  0.07894240926879607  \\
            289.3508531084526  0.078934941130644  \\
            289.4685232398509  0.07892754952722547  \\
            289.58619337124924  0.07892024589570604  \\
            289.70386350264755  0.07891304324681137  \\
            289.82153363404586  0.07890595616482723  \\
            289.9392037654442  0.07889900080759958  \\
            290.05687389684255  0.07889219490653437  \\
            290.17454402824086  0.07888550110692163  \\
            290.2922141596392  0.07887884129241354  \\
            290.4098842910375  0.07887222954520202  \\
            290.5275544224358  0.07886567195258477  \\
            290.6452245538341  0.07885917551972879  \\
            290.7628946852324  0.07885274816967032  \\
            290.88056481663074  0.07884639874331491  \\
            290.99823494802905  0.07884013699943734  \\
            291.11590507942736  0.07883397361468171  \\
            291.2335752108257  0.07882792018356138  \\
            291.351245342224  0.07882198921845894  \\
            291.4689154736223  0.07881619414962635  \\
            291.5865856050206  0.07881053308892877  \\
            291.70425573641893  0.07880491407524119  \\
            291.82192586781724  0.07879934131069878  \\
            291.93959599921556  0.0787938209806646  \\
            292.05726613061387  0.07878835965315391  \\
            292.1749362620122  0.07878296427883422  \\
            292.2926063934105  0.07877764219102534  \\
            292.4102765248088  0.07877240110569929  \\
            292.5279466562071  0.07876724912148032  \\
            292.64561678760543  0.07876219471964496  \\
            292.76328691900375  0.07875724676412196  \\
            292.88095705040206  0.07875241450149233  \\
            292.9986271818004  0.07874770756098934  \\
            293.1162973131987  0.07874313091949967  \\
            293.233967444597  0.0787386056900373  \\
            293.3516375759953  0.07873412645241697  \\
            293.4693077073936  0.07872969949589871  \\
            293.58697783879194  0.07872533108657048  \\
            293.70464797019025  0.07872102746734817  \\
            293.82231810158856  0.07871679485797556  \\
            293.9399882329869  0.0787126394550244  \\
            294.0576583643852  0.07870856743189433  \\
            294.1753284957835  0.07870458493881295  \\
            294.2929986271818  0.07870069810283578  \\
            294.41066875858013  0.07869691302784623  \\
            294.52833888997844  0.0786932357945557  \\
            294.64600902137676  0.07868967246050344  \\
            294.76367915277507  0.07868622906005672  \\
            294.8813492841734  0.07868284865222154  \\
            294.9990194155717  0.0786795154229891  \\
            295.11668954697  0.0786762356860687  \\
            295.2343596783683  0.07867301501845508  \\
            295.35202980976663  0.07866985871930386  \\
            295.46969994116495  0.07866677180993152  \\
            295.58737007256326  0.07866375903381544  \\
            295.7050402039616  0.07866082485659388  \\
            295.8227103353599  0.07865797346606597  \\
            295.9403804667582  0.07865520877219173  \\
            296.0580505981565  0.07865253440709208  \\
            296.1757207295548  0.07864995372504878  \\
            296.29339086095314  0.07864746980250449  \\
            296.41106099235145  0.07864508543806276  \\
            296.52873112374976  0.07864280315248803  \\
            296.6464012551481  0.078640611213574  \\
            296.7640713865464  0.07863846959984624  \\
            296.8817415179447  0.07863638233306285  \\
            296.999411649343  0.07863435430133837  \\
            297.11708178074133  0.07863238999051274  \\
            297.23475191213964  0.07863049348415102  \\
            297.35242204353796  0.0786286684635435  \\
            297.47009217493627  0.07862691820770575  \\
            297.5877623063346  0.07862524559337847  \\
            297.7054324377329  0.07862365309502768  \\
            297.8231025691312  0.0786221427848446  \\
            297.9407727005295  0.07862071633274564  \\
            298.05844283192783  0.07861937500637249  \\
            298.17611296332615  0.07861811967109203  \\
            298.29378309472446  0.07861695078999634  \\
            298.4114532261228  0.07861586842390281  \\
            298.5291233575211  0.07861487223135398  \\
            298.6467934889194  0.07861393157868829  \\
            298.7644636203177  0.07861288678960825  \\
            298.882133751716  0.0786119870979072  \\
            298.99980388311434  0.07861122654953599  \\
            299.11747401451265  0.07861060109295522  \\
            299.23514414591097  0.07861010857913522  \\
            299.3528142773093  0.07860974876155613  \\
            299.4704844087076  0.07860952329620785  \\
            299.5881545401059  0.07860943574159003  \\
            299.7058246715042  0.07860949155871214  \\
            299.82349480290253  0.07860969811109336  \\
            299.94116493430084  0.07861006466476271  \\
            300.05883506569916  0.07861060238825893  \\
            300.17650519709747  0.07861132435263053  \\
            300.2941753284958  0.07861224553143582  \\
            300.4118454598941  0.07861338280074286  \\
            300.5295155912924  0.07861475493912949  \\
            300.6471857226907  0.07861638262768333  \\
            300.76485585408903  0.07861828845000177  \\
            300.88252598548735  0.07862049689219192  \\
            301.00019611688566  0.07862303434287074  \\
            301.117866248284  0.0786255067776584  \\
            301.2355363796823  0.07862583612999084  \\
            301.3532065110806  0.07862641226860773  \\
            301.4708766424789  0.07862708351105743  \\
            301.5885467738772  0.07862772921120717  \\
            301.70621690527554  0.07862825975924301  \\
            301.82388703667385  0.07862861658166992  \\
            301.94155716807217  0.07862877214131175  \\
            302.0592272994705  0.07862872993731122  \\
            302.1768974308688  0.07862852450512989  \\
            302.2945675622671  0.07862822141654821  \\
            302.4122376936654  0.07862791727966552  \\
            302.52990782506373  0.07862773973890001  \\
            302.64757795646204  0.07862784747498876  \\
            302.76524808786036  0.07862843020498769  \\
            302.88291821925867  0.07862970868227163  \\
            303.000588350657  0.07863193469653426  \\
            303.1182584820553  0.07863675714122342  \\
            303.2359286134536  0.07864222774690761  \\
            303.3535987448519  0.07864801297956521  \\
            303.47126887625024  0.07865389272984763  \\
            303.58893900764855  0.07865967881954877  \\
            303.70660913904686  0.07866521500160512  \\
            303.8242792704452  0.07867037696009564  \\
            303.9419494018435  0.07867507231024186  \\
            304.0596195332418  0.07867924059840778  \\
            304.1772896646401  0.0786828533021  \\
            304.2949597960384  0.0786859138299676  \\
            304.41262992743674  0.07868845752180222  \\
            304.53030005883505  0.07869055164853796  \\
            304.64797019023337  0.07869229541225155  \\
            304.7656403216317  0.07869381994616213  \\
            304.88331045303  0.07869528831463149  \\
            305.0009805844283  0.07869650485615154  \\
            305.1186507158266  0.07869876775110296  \\
            305.23632084722493  0.07870170966627633  \\
            305.35399097862324  0.07870478251508908  \\
            305.47166111002156  0.07870756749671858  \\
            305.58933124141987  0.07870977509610207  \\
            305.7070013728182  0.07871124508393669  \\
            305.8246715042165  0.07871194651667947  \\
            305.9423416356148  0.07871197773654728  \\
            306.0600117670131  0.07871156637151695  \\
            306.17768189841144  0.07871106933532515  \\
            306.29535202980975  0.07871097282746843  \\
            306.41302216120806  0.07871189233320326  \\
            306.5306922926064  0.078714572623546  \\
            306.6483624240047  0.07872058532751114  \\
            306.766032555403  0.07873028116064638  \\
            306.8837026868013  0.07874073087302391  \\
            307.0013728181996  0.07875147108488374  \\
            307.11904294959794  0.07876210372605742  \\
            307.23671308099625  0.07877229603596787  \\
            307.35438321239457  0.07878178056362946  \\
            307.4720533437929  0.07879035516764799  \\
            307.5897234751912  0.07879788301622069  \\
            307.7073936065895  0.07880429258713624  \\
            307.8250637379878  0.07880957766777476  \\
            307.94273386938613  0.0788138783550998  \\
            308.06040400078444  0.07881786810066076  \\
            308.17807413218276  0.0788215981201658  \\
            308.29574426358107  0.07882509471011119  \\
            308.4134143949794  0.0788283901442693  \\
            308.5310845263777  0.07883152267368872  \\
            308.648754657776  0.07883453652669416  \\
            308.7664247891743  0.07883748190888655  \\
            308.88409492057264  0.078840415003143  \\
            309.00176505197095  0.07884339796961674  \\
            309.11943518336926  0.07884649894573724  \\
            309.2371053147676  0.07884979204621007  \\
            309.3547754461659  0.07885335736301705  \\
            309.4724455775642  0.0788572809654161  \\
            309.5901157089625  0.07886150416660694  \\
            309.7077858403608  0.07886676721931014  \\
            309.82545597175914  0.07887311103111637  \\
            309.94312610315745  0.07888022395706469  \\
            310.0607962345558  0.0788878307369106  \\
            310.17846636595414  0.07889569249512601  \\
            310.29613649735245  0.07890360674089925  \\
            310.41380662875076  0.07891140736813508  \\
            310.5314767601491  0.07891896465545464  \\
            310.6491468915474  0.07892618526619555  \\
            310.7668170229457  0.07893301224841177  \\
            310.884487154344  0.07893942503487375  \\
            311.0021572857423  0.07894543944306828  \\
            311.11982741714064  0.07895110767519868  \\
            311.23749754853895  0.07895651831818457  \\
            311.35516767993727  0.07896154814306047  \\
            311.4728378113356  0.07896716617770813  \\
            311.5905079427339  0.07897352893477552  \\
            311.7081780741322  0.07898040375086393  \\
            311.8258482055305  0.07898758764050104  \\
            311.94351833692883  0.07899490729614102  \\
            312.06118846832715  0.0790022190881644  \\
            312.17885859972546  0.07900940906487824  \\
            312.2965287311238  0.079016392952516  \\
            312.4141988625221  0.07902311615523756  \\
            312.5318689939204  0.07902955375512927  \\
            312.6495391253187  0.0790357105122039  \\
            312.767209256717  0.07904162086440067  \\
            312.88487938811534  0.07904734892758523  \\
            313.00254951951365  0.07905298849554969  \\
            313.12021965091196  0.07905866304001256  \\
            313.2378897823103  0.07906428441741233  \\
            313.3555599137086  0.07907048531728994  \\
            313.4732300451069  0.07907790926840054  \\
            313.5909001765052  0.07908620810465253  \\
            313.7085703079035  0.07909507317418168  \\
            313.82624043930184  0.07910423533935113  \\
            313.94391057070015  0.0791134649767513  \\
            314.06158070209847  0.07912257197720002  \\
            314.1792508334968  0.07913140574574243  \\
            314.2969209648951  0.07913985520165102  \\
            314.4145910962934  0.07914784877842565  \\
            314.5322612276917  0.07915535442379351  \\
            314.64993135909003  0.0791623795997091  \\
            314.76760149048835  0.07916897128235433  \\
            314.88527162188666  0.0791752159621384  \\
            315.002941753285  0.0791812396436979  \\
            315.1206118846833  0.07918720784589671  \\
            315.2382820160816  0.07919318701596223  \\
            315.3559521474799  0.07919929344452777  \\
            315.4736222788782  0.0792069001256163  \\
            315.59129241027654  0.0792156166307779  \\
            315.70896254167485  0.07922509381282741  \\
            315.82663267307316  0.07923502380584448  \\
            315.9443028044715  0.07924514002517355  \\
            316.0619729358698  0.07925521716742392  \\
            316.1796430672681  0.07926507121046969  \\
            316.2973131986664  0.07927455941344974  \\
            316.41498333006473  0.07928358031676781  \\
            316.53265346146304  0.07929207374209242  \\
            316.65032359286135  0.07930002079235692  \\
            316.76799372425967  0.07930744385175945  \\
            316.885663855658  0.07931440658576298  \\
            317.0033339870563  0.07932101394109531  \\
            317.1210041184546  0.07932741214574901  \\
            317.2386742498529  0.0793337887089815  \\
            317.35634438125123  0.07934037242131499  \\
            317.47401451264955  0.07934675942025557  \\
            317.59168464404786  0.07935468027306765  \\
            317.7093547754462  0.07936405096146722  \\
            317.8270249068445  0.07937445460605637  \\
            317.9446950382428  0.07938551958458931  \\
            318.0623651696411  0.07939691953197223  \\
            318.1800353010394  0.07940837334026349  \\
            318.29770543243774  0.07941964515867347  \\
            318.41537556383605  0.07943054439356466  \\
            318.53304569523436  0.07944092570845161  \\
            318.6507158266327  0.07945068902400096  \\
            318.768385958031  0.0794597795180314  \\
            318.8860560894293  0.07946818762551372  \\
            319.0037262208276  0.07947594903857079  \\
            319.12139635222593  0.07948314470647755  \\
            319.23906648362424  0.079489900835661  \\
            319.35673661502256  0.07949638888970026  \\
            319.47440674642087  0.07950282558932649  \\
            319.5920768778192  0.07950947291242293  \\
            319.7097470092175  0.07951621192910822  \\
            319.8274171406158  0.0795237435999657  \\
            319.9450872720141  0.0795332038234136  \\
            320.06275740341243  0.07954410228692416  \\
            320.18042753481075  0.07955599692409177  \\
            320.29809766620906  0.07956849391463307  \\
            320.4157677976074  0.0795812476843869  \\
            320.5334379290057  0.07959396090531426  \\
            320.651108060404  0.07960638449549841  \\
            320.7687781918023  0.07961831761914477  \\
            320.8864483232006  0.079629607686581  \\
            321.00411845459894  0.07964015035425695  \\
            321.12178858599725  0.07964988952474462  \\
            321.23945871739556  0.07965881734673834  \\
            321.3571288487939  0.07966697421505449  \\
            321.4747989801922  0.07967444877063178  \\
            321.5924691115905  0.07968137790053104  \\
            321.7101392429888  0.07968794673793536  \\
            321.82780937438713  0.07969438866215  \\
            321.94547950578544  0.07970098529860245  \\
            322.06314963718376  0.07970806651884238  \\
            322.18081976858207  0.07971516268061245  \\
            322.2984898999804  0.07972413910644381  \\
            322.4161600313787  0.0797350663816754  \\
            322.533830162777  0.07974742825571343  \\
            322.6515002941753  0.07976075904664169  \\
            322.76917042557363  0.07977464364122158  \\
            322.88684055697195  0.0797887174948921  \\
            323.00451068837026  0.07980266663176983  \\
            323.1221808197686  0.07981622764464895  \\
            323.2398509511669  0.0798291876950013  \\
            323.3575210825652  0.07984138451297622  \\
            323.4751912139635  0.07985270639740075  \\
            323.5928613453618  0.07986309221577943  \\
            323.71053147676014  0.07987253140429447  \\
            323.82820160815845  0.07988106396780564  \\
            323.94587173955676  0.07988878047985036  \\
            324.0635418709551  0.07989582208264358  \\
            324.1812120023534  0.0799023804870779  \\
            324.2988821337517  0.07990869797272347  \\
            324.41655226515  0.07991506738782811  \\
            324.53422239654833  0.07992183214931718  \\
            324.65189252794664  0.07992938624279365  \\
            324.76956265934496  0.07993713724289997  \\
            324.88723279074327  0.079947438607594  \\
            325.0049029221416  0.07995973555536318  \\
            325.1225730535399  0.07997348553431216  \\
            325.2402431849382  0.07998819845360342  \\
            325.3579133163365  0.08000343668345733  \\
            325.47558344773483  0.08001881505515208  \\
            325.59325357913315  0.08003400086102376  \\
            325.71092371053146  0.08004871385446626  \\
            325.8285938419298  0.08006272624993137  \\
            325.9462639733281  0.08007586272292869  \\
            326.0639341047264  0.08008800041002573  \\
            326.1816042361247  0.08009906890884777  \\
            326.299274367523  0.08010905027807805  \\
            326.41694449892134  0.08011797903745758  \\
            326.53461463031965  0.08012594216778526  \\
            326.65228476171797  0.08013307911091784  \\
            326.7699548931163  0.0801395817697699  \\
            326.8876250245146  0.08014569450831394  \\
            327.0052951559129  0.08015171415158022  \\
            327.1229652873112  0.08015798998565693  \\
            327.24063541870953  0.08016492375769008  \\
            327.35830555010784  0.08017267633870909  \\
            327.47597568150616  0.08018157760643785  \\
            327.59364581290447  0.08019313280608074  \\
            327.7113159443028  0.08020672358977499  \\
            327.8289860757011  0.0802217852907462  \\
            327.9466562070994  0.0802378069233085  \\
            328.0643263384977  0.08025433118286437  \\
            328.18199646989603  0.0802709544459048  \\
            328.29966660129435  0.08028732677000913  \\
            328.41733673269266  0.08030315189384518  \\
            328.535006864091  0.08031818723716921  \\
            328.6526769954893  0.0803322439008259  \\
            328.7703471268876  0.08034518666674835  \\
            328.8880172582859  0.08035693399795812  \\
            329.0056873896842  0.08036745803856517  \\
            329.12335752108254  0.08037678461376793  \\
            329.24102765248085  0.08038499322985321  \\
            329.35869778387917  0.08039221707419633  \\
            329.4763679152775  0.08039864301526096  \\
            329.5940380466758  0.08040451160259927  \\
            329.7117081780741  0.08041011706685183  \\
            329.8293783094724  0.08041580731974764  \\
            329.94704844087073  0.08042198395410415  \\
            330.0647185722691  0.08042910224382722  \\
            330.1823887036674  0.08043725656040482  \\
            330.3000588350657  0.0804473555613148  \\
            330.41772896646404  0.08046013949905231  \\
            330.53539909786235  0.08047497469960412  \\
            330.65306922926067  0.08049128156537183  \\
            330.770739360659  0.08050853457517196  \\
            330.8884094920573  0.08052626228423587  \\
            331.0060796234556  0.0805440473242098  \\
            331.1237497548539  0.08056152640315487  \\
            331.24141988625223  0.08057839030554702  \\
            331.35909001765054  0.0805943838922771  \\
            331.47676014904886  0.08060930610065087  \\
            331.59443028044717  0.08062300994438885  \\
            331.7121004118455  0.08063540251362653  \\
            331.8297705432438  0.0806464449749142  \\
            331.9474406746421  0.08065615257121707  \\
            332.0651108060404  0.08066459462191519  \\
            332.18278093743874  0.0806718945228035  \\
            332.30045106883705  0.08067822974609178  \\
            332.41812120023536  0.08068383184040469  \\
            332.5357913316337  0.08068898643078176  \\
            332.653461463032  0.08069403321867744  \\
            332.7711315944303  0.08069936598196092  \\
            332.8888017258286  0.08070543257491643  \\
            333.0064718572269  0.08071273492824291  \\
            333.12414198862524  0.08072150760883387  \\
            333.24181212002355  0.08073279976663891  \\
            333.35948225142187  0.08074677148530784  \\
            333.4771523828202  0.0807627829060015  \\
            333.5948225142185  0.08078024774762693  \\
            333.7124926456168  0.08079863330683715  \\
            333.8301627770151  0.08081746045803141  \\
            333.94783290841343  0.08083630365335505  \\
            334.06550303981174  0.0808547909226995  \\
            334.18317317121006  0.0808726038737023  \\
            334.30084330260837  0.0808894776917472  \\
            334.4185134340067  0.08090520113996393  \\
            334.536183565405  0.08091961655922839  \\
            334.6538536968033  0.08093261986816265  \\
            334.7715238282016  0.08094416056313483  \\
            334.88919395959994  0.0809542417182592  \\
            335.00686409099825  0.0809629199853961  \\
            335.12453422239656  0.08097030559415207  \\
            335.2422043537949  0.08097656235187967  \\
            335.3598744851932  0.08098190764367766  \\
            335.4775446165915  0.08098661243239084  \\
            335.5952147479898  0.08099100125861022  \\
            335.7128848793881  0.08099545224067281  \\
            335.83055501078644  0.08100039707466183  \\
            335.94822514218475  0.08100632103440655  \\
            336.06589527358307  0.08101376297148244  \\
            336.1835654049814  0.08102324512302664  \\
            336.3012355363797  0.08103565740893036  \\
            336.418905667778  0.08105072422409998  \\
            336.5365757991763  0.08106780416798834  \\
            336.65424593057463  0.08108630859948307  \\
            336.77191606197295  0.0811057016369068  \\
            336.88958619337126  0.081125500158017  \\
            337.00725632476957  0.08114527380000608  \\
            337.1249264561679  0.08116464495950135  \\
            337.2425965875662  0.08118328879256499  \\
            337.3602667189645  0.08120093321469417  \\
            337.4779368503628  0.08121735890082087  \\
            337.59560698176114  0.08123239928531203  \\
            337.71327711315945  0.08124594056196949  \\
            337.83094724455776  0.08125792168402997  \\
            337.9486173759561  0.08126833436416513  \\
            338.0662875073544  0.08127722307448151  \\
            338.1839576387527  0.08128468504652057  \\
            338.301627770151  0.08129087027125867  \\
            338.4192979015493  0.08129598149910708  \\
            338.53696803294764  0.08130027423991196  \\
            338.65463816434595  0.08130405676295438  \\
            338.77230829574427  0.08130769009695034  \\
            338.8899784271426  0.08131158803005072  \\
            339.0076485585409  0.08131621710984131  \\
            339.1253186899392  0.0813220966433428  \\
            339.2429888213375  0.08132979869701082  \\
            339.36065895273583  0.08134014429956928  \\
            339.47832908413415  0.08135374157109558  \\
            339.59599921553246  0.08136993102792461  \\
            339.71366934693077  0.08138806368724191  \\
            339.8313394783291  0.08140754412423865  \\
            339.9490096097274  0.08142783047211148  \\
            340.0666797411257  0.08144843442206276  \\
            340.184349872524  0.08146892122330035  \\
            340.30202000392234  0.08148890968303776  \\
            340.41969013532065  0.08150807216649403  \\
            340.53736026671896  0.08152613459689381  \\
            340.6550303981173  0.08154287645546736  \\
            340.7727005295156  0.08155813078145047  \\
            340.8903706609139  0.08157178417208456  \\
            341.0080407923122  0.08158377678261663  \\
            341.1257109237105  0.08159410232629927  \\
            341.24338105510884  0.08160280807439065  \\
            341.36105118650715  0.08160999485615449  \\
            341.47872131790547  0.08161581705886016  \\
            341.5963914493038  0.08162048262778258  \\
            341.7140615807021  0.08162425306620226  \\
            341.8317317121004  0.08162744343540532  \\
            341.9494018434987  0.08163042235468342  \\
            342.06707197489703  0.08163361200133383  \\
            342.18474210629535  0.08163748811065942  \\
            342.30241223769366  0.08164257997596865  \\
            342.420082369092  0.08164947044857551  \\
            342.5377525004903  0.08165895244949385  \\
            342.6554226318886  0.081671969469843  \\
            342.7730927632869  0.0816877338553791  \\
            342.8907628946852  0.08170559921187284  \\
            343.00843302608354  0.08172497022934383  \\
            343.12610315748185  0.08174530268206054  \\
            343.24377328888016  0.08176610342854039  \\
            343.3614434202785  0.08178693041154968  \\
            343.4791135516768  0.08180739265810356  \\
            343.5967836830751  0.08182715027946615  \\
            343.7144538144734  0.08184591447115039  \\
            343.83212394587173  0.08186344751291817  \\
            343.94979407727004  0.08187956276878026  \\
            344.06746420866835  0.08189412468699632  \\
            344.18513434006667  0.0819070488000749  \\
            344.302804471465  0.08191830172477349  \\
            344.4204746028633  0.08192790116209839  \\
            344.5381447342616  0.08193591589730487  \\
            344.6558148656599  0.08194246579989709  \\
            344.77348499705823  0.08194772182362804  \\
            344.89115512845655  0.08195190600649972  \\
            345.00882525985486  0.08195529147076291  \\
            345.1264953912532  0.08195820242291735  \\
            345.2441655226515  0.08196101415371167  \\
            345.3618356540498  0.08196415303814339  \\
            345.4795057854481  0.0819680965354589  \\
            345.5971759168464  0.08197337318915353  \\
            345.71484604824474  0.08198056262697147  \\
            345.83251617964305  0.08199100829604009  \\
            345.95018631104136  0.08200444656778108  \\
            346.0678564424397  0.08202026649364981  \\
            346.185526573838  0.08203790562768025  \\
            346.3031967052363  0.08205684503386282  \\
            346.4208668366346  0.08207660928614434  \\
            346.53853696803293  0.08209676646842805  \\
            346.65620709943124  0.08211692817457353  \\
            346.77387723082956  0.08213674950839685  \\
            346.89154736222787  0.08215592908367046  \\
            347.0092174936262  0.0821742090241232  \\
            347.1268876250245  0.08219137496344034  \\
            347.2445577564228  0.08220725604526355  \\
            347.3622278878211  0.08222172492319088  \\
            347.47989801921943  0.08223469776077685  \\
            347.59756815061775  0.08224613423153232  \\
            347.71523828201606  0.08225603751892459  \\
            347.8329084134144  0.08226445431637737  \\
            347.9505785448127  0.08227147482727078  \\
            348.068248676211  0.08227723276494132  \\
            348.1859188076093  0.08228190535268193  \\
            348.3035889390076  0.08228571332374195  \\
            348.42125907040594  0.0822889209213271  \\
            348.53892920180425  0.08229183589859952  \\
            348.65659933320256  0.0822948095186778  \\
            348.7742694646009  0.08229823655463687  \\
            348.8919395959992  0.08230255528950813  \\
            349.0096097273975  0.08230824751627934  \\
            349.1272798587958  0.08231610133504796  \\
            349.24494999019413  0.08232728135457276  \\
            349.36262012159244  0.08234123990145785  \\
            349.48029025299076  0.08235736712369969  \\
            349.59796038438907  0.08237509947832916  \\
            349.7156305157874  0.08239391973141177  \\
            349.8333006471857  0.08241335695804747  \\
            349.950970778584  0.08243298654237079  \\
            350.0686409099824  0.08245243017755073  \\
            350.1863110413807  0.08247135586579084  \\
            350.303981172779  0.08248947791832915  \\
            350.4216513041773  0.08250655695543828  \\
            350.53932143557563  0.08252239990642532  \\
            350.65699156697394  0.08253686000963188  \\
            350.77466169837226  0.08254983681243412  \\
            350.89233182977057  0.08256127617124268  \\
            351.0100019611689  0.08257117025150275  \\
            351.1276720925672  0.08257955752769404  \\
            351.2453422239655  0.08258652278333077  \\
            351.3630123553638  0.08259219711096168  \\
            351.48068248676213  0.08259675791217001  \\
            351.59835261816045  0.08260042889757357  \\
            351.71602274955876  0.08260348008682467  \\
            351.8336928809571  0.08260622780861011  \\
            351.9513630123554  0.08260903470065124  \\
            352.0690331437537  0.08261230970970392  \\
            352.186703275152  0.08261650809155853  \\
            352.3043734065503  0.08262213141104  \\
            352.42204353794864  0.08262998198963589  \\
            352.53971366934695  0.08264087530532863  \\
            352.65738380074527  0.08265430920408873  \\
            352.7750539321436  0.08266975068731829  \\
            352.8927240635419  0.0826867051850243  \\
            353.0103941949402  0.08270471655581875  \\
            353.1280643263385  0.08272336708691853  \\
            353.24573445773683  0.08274227749414552  \\
            353.36340458913514  0.08276110692192648  \\
            353.48107472053346  0.08277955294329313  \\
            353.59874485193177  0.08279735155988216  \\
            353.7164149833301  0.08281427720193518  \\
            353.8340851147284  0.08283014272829874  \\
            353.9517552461267  0.08284479942642431  \\
            354.069425377525  0.08285813701236835  \\
            354.18709550892333  0.08287008363079221  \\
            354.30476564032165  0.08288060585496221  \\
            354.42243577171996  0.08288970868674962  \\
            354.5401059031183  0.08289743555663062  \\
            354.6577760345166  0.08290386832368636  \\
            354.7754461659149  0.0829091272756029  \\
            354.8931162973132  0.08291337112867125  \\
            355.0107864287115  0.08291679702778741  \\
            355.12845656010984  0.08291964054645223  \\
            355.24612669150815  0.0829221756867716  \\
            355.36379682290647  0.08292471487945625  \\
            355.4814669543048  0.08292760898382193  \\
            355.5991370857031  0.0829312472877893  \\
            355.7168072171014  0.08293539447993337  \\
            355.8344773484997  0.08294120227539382  \\
            355.95214747989803  0.08295060610883626  \\
            356.06981761129634  0.08296280226708215  \\
            356.18748774269466  0.08297705006334812  \\
            356.30515787409297  0.08299267183724572  \\
            356.4228280054913  0.08300905295478157  \\
            356.5404981368896  0.08302564180835735  \\
            356.6581682682879  0.08304194981676975  \\
            356.7758383996862  0.08305742498691249  \\
            356.89350853108454  0.08307277488691572  \\
            357.01117866248285  0.08308795946547895  \\
            357.12884879388116  0.08310264935964634  \\
            357.2465189252795  0.08311656991966794  \\
            357.3641890566778  0.08312950120899953  \\
            357.4818591880761  0.08314127800430278  \\
            357.5995293194744  0.08315178979544509  \\
            357.7171994508727  0.08316098078549973  \\
            357.83486958227104  0.08316940330757032  \\
            357.95253971366935  0.08317774472556426  \\
            358.07020984506767  0.08318600098311746  \\
            358.187879976466  0.08319416541938279  \\
            358.3055501078643  0.0832022239204583  \\
            358.4232202392626  0.08321015491938714  \\
            358.5408903706609  0.08321792939615766  \\
            358.65856050205923  0.0832255108777033  \\
            358.77623063345754  0.08323288244632933  \\
            358.89390076485586  0.08324081228944823  \\
            359.01157089625417  0.08324950259914292  \\
            359.1292410276525  0.0832588380341278  \\
            359.2469111590508  0.08326867731053984  \\
            359.3645812904491  0.08327885320193863  \\
            359.4822514218474  0.08328917253930639  \\
            359.59992155324574  0.0832994162110479  \\
            359.71759168464405  0.08330944936079603  \\
            359.83526181604236  0.0833198862615117  \\
            359.9529319474407  0.08333068959703309  \\
            360.070602078839  0.08334170384202179  \\
            360.1882722102373  0.08335275038215423  \\
            360.3059423416356  0.0833636275141216  \\
            360.4236124730339  0.08337411044562995  \\
            360.54128260443224  0.08338404154140452  \\
            360.65895273583055  0.0833940067652137  \\
            360.77662286722887  0.08340405355421288  \\
            360.8942929986272  0.0834140920497944  \\
            361.0119631300255  0.08342400873009025  \\
            361.1296332614238  0.08343366640997199  \\
            361.2473033928221  0.08344290424105089  \\
            361.36497352422043  0.08345161877379446  \\
            361.48264365561874  0.08346042777830422  \\
            361.60031378701706  0.08346942367435842  \\
            361.71798391841537  0.08347854860370053  \\
            361.8356540498137  0.08348771199275787  \\
            361.953324181212  0.08349679055264154  \\
            362.0709943126103  0.08350562827914658  \\
            362.1886644440086  0.08351410904134202  \\
            362.30633457540694  0.08352282333316806  \\
            362.42400470680525  0.08353185015223816  \\
            362.54167483820356  0.08354110731016114  \\
            362.6593449696019  0.08355048040201171  \\
            362.7770151010002  0.08355982280633037  \\
            362.8946852323985  0.08356895568512344  \\
            363.0123553637968  0.08357773346953987  \\
            363.1300254951951  0.08358671197000651  \\
            363.24769562659344  0.08359595890853438  \\
            363.36536575799175  0.08360537926693853  \\
            363.48303588939007  0.08361485055282294  \\
            363.6007060207884  0.08362422279958064  \\
            363.7183761521867  0.08363331856639353  \\
            363.836046283585  0.08364199170933811  \\
            363.9537164149833  0.0836507882057447  \\
            364.07138654638163  0.0836597897941025  \\
            364.18905667777994  0.08366891399153263  \\
            364.30672680917826  0.0836780516660955  \\
            364.42439694057657  0.08368706703679092  \\
            364.5420670719749  0.08369579767355798  \\
            364.6597372033732  0.08370410659620295  \\
            364.7774073347715  0.08371253393365738  \\
            364.8950774661698  0.08372117588554515  \\
            365.01274759756814  0.08372995896748844  \\
            365.13041772896645  0.08373878182030485  \\
            365.24808786036476  0.08374751521000737  \\
            365.3657579917631  0.08375600202780446  \\
            365.4834281231614  0.0837641031053508  \\
            365.6010982545597  0.08377234138723022  \\
            365.718768385958  0.0837808163680389  \\
            365.8364385173563  0.08378945227378667  \\
            365.95410864875464  0.0837981458414232  \\
            366.07177878015295  0.08380676631883792  \\
            366.18944891155127  0.08381515546486018  \\
            366.3071190429496  0.0838231676232313  \\
            366.4247891743479  0.08383130560124977  \\
            366.5424593057462  0.08383967104422269  \\
            366.6601294371445  0.08384818680385962  \\
            366.77779956854283  0.08385674962620102  \\
            366.89546969994115  0.08386523015161804  \\
            367.01313983133946  0.08387347291481266  \\
            367.13080996273777  0.08388133109101983  \\
            367.2484800941361  0.08388929167579139  \\
            367.3661502255344  0.08389746295651715  \\
            367.4838203569327  0.08390577142475605  \\
            367.601490488331  0.0839141182146105  \\
            367.71916061972934  0.0839223791027266  \\
            367.83683075112765  0.0839304045082939  \\
            367.95450088252596  0.08393804924710456  \\
            368.0721710139243  0.0839457856052535  \\
            368.1898411453226  0.08395372898865565  \\
            368.3075112767209  0.08396180943266619  \\
            368.4251814081192  0.08396993190545626  \\
            368.5428515395175  0.08397797630801296  \\
            368.66052167091584  0.08398579747413937  \\
            368.77819180231415  0.08399325029948795  \\
            368.89586193371247  0.08400079013424144  \\
            369.0135320651108  0.08400853725931562  \\
            369.1312021965091  0.08401642306268366  \\
            369.2488723279074  0.0840243544190301  \\
            369.3665424593057  0.08403221368975086  \\
            369.48421259070403  0.08403985872295314  \\
            369.60188272210235  0.08404714374337038  \\
            369.71955285350066  0.08405450623064696  \\
            369.837222984899  0.08406207064079495  \\
            369.9548931162973  0.08406976963651897  \\
            370.07256324769565  0.08407751214640283  \\
            370.19023337909397  0.08408518336490958  \\
            370.3079035104923  0.08409264475238155  \\
            370.4255736418906  0.08409975104852488  \\
            370.5432437732889  0.08410692252529929  \\
            370.6609139046872  0.08411428836679988  \\
            370.77858403608553  0.08412178347036035  \\
            370.89625416748385  0.08412931968595742  \\
            371.01392429888216  0.08413678581621081  \\
            371.1315944302805  0.08414404761638321  \\
            371.2492645616788  0.08415096115238983  \\
            371.3669346930771  0.08415792969215138  \\
            371.4846048244754  0.08416508863824107  \\
            371.6022749558737  0.08417237441915403  \\
            371.71994508727204  0.08417970155108835  \\
            371.83761521867035  0.08418696263794523  \\
            371.95528535006866  0.08419402837132876  \\
            372.072955481467  0.08420075323016697  \\
            372.1906256128653  0.08420751266408731  \\
            372.3082957442636  0.08421446230949951  \\
            372.4259658756619  0.08422153962216375  \\
            372.54363600706023  0.08422866175519077  \\
            372.66130613845854  0.08423572555904191  \\
            372.77897626985686  0.08424260758152918  \\
            372.89664640125517  0.0842491640678152  \\
            373.0143165326535  0.08425569718888415  \\
            373.1319866640518  0.0842624289746955  \\
            373.2496567954501  0.08426929268837793  \\
            373.3673269268484  0.08427620865908954  \\
            373.48499705824673  0.08428307890618902  \\
            373.60266718964505  0.08428978713923577  \\
            373.72033732104336  0.0842961987579898  \\
            373.8380074524417  0.0843024846160228  \\
            373.95567758384  0.08430898019859201  \\
            374.0733477152383  0.08431561715236535  \\
            374.1910178466366  0.08432231964716645  \\
            374.3086879780349  0.08432899578878114  \\
            374.42635810943324  0.08433553761895748  \\
            374.54402824083155  0.08434182111540572  \\
            374.66169837222986  0.08434786560500039  \\
            374.7793685036282  0.08435410027673261  \\
            374.8970386350265  0.08436049263918213  \\
            375.0147087664248  0.08436697094779907  \\
            375.1323788978231  0.0843734498148309  \\
            375.25004902922143  0.0843798302093224  \\
            375.36771916061974  0.08438599945711572  \\
            375.48538929201806  0.08439185579524679  \\
            375.60305942341637  0.08439779704151189  \\
            375.7207295548147  0.08440392020158476  \\
            375.838399686213  0.08441015723123993  \\
            375.9560698176113  0.08441642899511914  \\
            376.0737399490096  0.08442264526673125  \\
            376.19141008040793  0.08442870472845225  \\
            376.30908021180625  0.0844344949715253  \\
            376.42675034320456  0.08444010384810095  \\
            376.5444204746029  0.08444591955171055  \\
            376.6620906060012  0.08445188540481044  \\
            376.7797607373995  0.08445792749197595  \\
            376.8974308687978  0.08446396343250888  \\
            377.0151010001961  0.08446990238043754  \\
            377.13277113159444  0.08447564502451675  \\
            377.25044126299275  0.08448108358822781  \\
            377.36811139439106  0.08448653126119765  \\
            377.4857815257894  0.08449217678655367  \\
            377.6034516571877  0.0844979487696339  \\
            377.721121788586  0.08450377069451054  \\
            377.8387919199843  0.08450956021705434  \\
            377.95646205138263  0.0845152291649346  \\
            378.07413218278094  0.0845206835376191  \\
            378.19180231417926  0.08452584356357987  \\
            378.30947244557757  0.08453109091112854  \\
            378.4271425769759  0.08453652716014493  \\
            378.5448127083742  0.08454207851817133  \\
            378.6624828397725  0.08454766796561784  \\
            378.7801529711708  0.08455321525576233  \\
            378.89782310256913  0.08455863691475052  \\
            379.01549323396745  0.0845638462415959  \\
            379.13316336536576  0.08456876642368184  \\
            379.2508334967641  0.08457376102289632  \\
            379.3685036281624  0.08457895062666161  \\
            379.4861737595607  0.08458425913602755  \\
            379.603843890959  0.0845896097505317  \\
            379.7215140223573  0.08459492496819927  \\
            379.83918415375564  0.08460012658554317  \\
            379.95685428515395  0.08460513569756394  \\
            380.07452441655226  0.08460987269774978  \\
            380.1921945479506  0.08461454961219503  \\
            380.3098646793489  0.08461944730545826  \\
            380.4275348107472  0.08462448548309298  \\
            380.5452049421455  0.08462958679486132  \\
            380.66287507354383  0.08463467559727937  \\
            380.78054520494214  0.08463967795361728  \\
            380.89821533634046  0.08464452163389916  \\
            381.01588546773877  0.08464913611490305  \\
            381.1335555991371  0.0846535099430143  \\
            381.2512257305354  0.0846580473592865  \\
            381.3688958619337  0.08466276873407629  \\
            381.486565993332  0.08466759383777687  \\
            381.60423612473033  0.08467244639789079  \\
            381.72190625612865  0.08467725409902994  \\
            381.83957638752696  0.08468194858291556  \\
            381.9572465189253  0.08468646544837817  \\
            382.0749166503236  0.08469074425135766  \\
            382.1925867817219  0.08469484893166085  \\
            382.3102569131202  0.08469916611366386  \\
            382.4279270445185  0.08470365318803141  \\
            382.54559717591684  0.08470822919769504  \\
            382.66326730731515  0.08471281919787144  \\
            382.78093743871347  0.08471735425606244  \\
            382.8986075701118  0.08472177145205509  \\
            383.0162777015101  0.08472601387792153  \\
            383.1339478329084  0.08473003063801908  \\
            383.2516179643067  0.08473385302552983  \\
            383.36928809570503  0.08473787201493747  \\
            383.48695822710334  0.08474207343424656  \\
            383.60462835850166  0.08474637400515654  \\
            383.72229848989997  0.08475069828320259  \\
            383.8399686212983  0.08475497865775539  \\
            383.9576387526966  0.08475915535202137  \\
            384.0753088840949  0.08476317642304257  \\
            384.1929790154932  0.08476699776169663  \\
            384.31064914689154  0.08477058307593194  \\
            384.42831927828985  0.08477419922990043  \\
            384.54598940968816  0.0847780440658901  \\
            384.6636595410865  0.08478202847310531  \\
            384.7813296724848  0.0847860727223115  \\
            384.8989998038831  0.08479010646583503  \\
            385.0166699352814  0.0847940687375632  \\
            385.1343400666797  0.08479790795294438  \\
            385.25201019807804  0.08480158190898786  \\
            385.36968032947635  0.08480505778426391  \\
            385.48735046087467  0.0848083156441894  \\
            385.605020592273  0.08481166834878434  \\
            385.7226907236713  0.08481524236392819  \\
            385.8403608550696  0.08481894821544325  \\
            385.9580309864679  0.08482270704169921  \\
            386.07570111786623  0.08482645059361311  \\
            386.19337124926454  0.08483012123464939  \\
            386.31104138066286  0.08483367194081985  \\
            386.42871151206117  0.08483706630068369  \\
            386.5463816434595  0.08484027851534744  \\
            386.6640517748578  0.08484329339846505  \\
            386.7817219062561  0.08484624857121541  \\
            386.8993920376544  0.08484944961971387  \\
            387.01706216905274  0.08485281572217306  \\
            387.13473230045105  0.08485626400196977  \\
            387.25240243184936  0.0848597230596751  \\
            387.3700725632477  0.0848631329730543  \\
            387.487742694646  0.0848664452970669  \\
            387.6054128260443  0.08486962306386664  \\
            387.7230829574426  0.0848726407828015  \\
            387.8407530888409  0.08487548444041366  \\
            387.95842322023924  0.08487815150043955  \\
            388.07609335163755  0.0848808002374765  \\
            388.19376348303587  0.0848837004510432  \\
            388.3114336144342  0.08488676056724936  \\
            388.4291037458325  0.08488989917284398  \\
            388.5467738772308  0.08489304677443066  \\
            388.6644440086291  0.08489614579846778  \\
            388.78211414002743  0.08489915059126847  \\
            388.89978427142574  0.08490202741900052  \\
            389.01745440282406  0.08490475446768651  \\
            389.13512453422237  0.0849073218432037  \\
            389.2527946656207  0.08490973157128409  \\
            389.370464797019  0.08491199324828538  \\
            389.4881349284173  0.08491442225119342  \\
            389.6058050598156  0.08491706545954517  \\
            389.72347519121394  0.0849198359592297  \\
            389.84114532261225  0.08492265871086432  \\
            389.95881545401056  0.08492547054979445  \\
            390.07648558540893  0.08492822018609375  \\
            390.19415571680724  0.08493086820456403  \\
            390.31182584820556  0.08493338706473526  \\
            390.42949597960387  0.08493576110086562  \\
            390.5471661110022  0.08493798652194147  \\
            390.6648362424005  0.08494007141167732  \\
            390.7825063737988  0.08494202697444063  \\
            390.9001765051971  0.08494398708517564  \\
            391.01784663659544  0.08494619853228794  \\
            391.13551676799375  0.08494857299140923  \\
            391.25318689939206  0.08495103340058663  \\
            391.3708570307904  0.08495351396028267  \\
            391.4885271621887  0.08495596013337524  \\
            391.606197293587  0.08495832864515764  \\
            391.7238674249853  0.08496058748333851  \\
            391.8415375563836  0.08496271589804193  \\
            391.95920768778194  0.08496470440180733  \\
            392.07687781918025  0.08496655476958953  \\
            392.19454795057857  0.08496828003875875  \\
            392.3122180819769  0.0849699045091006  \\
            392.4298882133752  0.08497142992800306  \\
            392.5475583447735  0.084973155507396  \\
            392.6652284761718  0.08497508161151521  \\
            392.78289860757013  0.0849771314949801  \\
            392.90056873896845  0.08497923839852163  \\
            393.01823887036676  0.08498134554898232  \\
            393.13590900176507  0.0849834061593163  \\
            393.2535791331634  0.08498538342858931  \\
            393.3712492645617  0.08498725054197867  \\
            393.48891939596  0.08498899067077327  \\
            393.6065895273583  0.0849905969723736  \\
            393.72425965875664  0.08499207259029176  \\
            393.84192979015495  0.08499343065415142  \\
            393.95959992155326  0.08499469427968785  \\
            394.0772700529516  0.0849958965687479  \\
            394.1949401843499  0.08499702138883734  \\
            394.3126103157482  0.08499835418649612  \\
            394.4302804471465  0.08499987330274748  \\
            394.5479505785448  0.08500151220538955  \\
            394.66562070994314  0.08500321229083814  \\
            394.78329084134145  0.0850049228841267  \\
            394.90096097273977  0.08500660123890631  \\
            395.0186311041381  0.08500821253744567  \\
            395.1363012355364  0.08500972989063114  \\
            395.2539713669347  0.08501113433796673  \\
            395.371641498333  0.08501241484757407  \\
            395.48931162973133  0.08501356831619244  \\
            395.60698176112965  0.08501459956917876  \\
            395.72465189252796  0.08501552136050756  \\
            395.8423220239263  0.08501635437277107  \\
            395.9599921553246  0.0850171272171791  \\
            396.0776622867229  0.08501787643355913  \\
            396.1953324181212  0.08501857841041537  \\
            396.3130025495195  0.08501944025566145  \\
            396.43067268091784  0.08502046777337051  \\
            396.54834281231615  0.08502161128796137  \\
            396.66601294371446  0.08502282600296285  \\
            396.7836830751128  0.08502407200101378  \\
            396.9013532065111  0.08502531424386306  \\
            397.0190233379094  0.08502652257236958  \\
            397.1366934693077  0.08502767170650226  \\
            397.25436360070603  0.08502874124534007  \\
            397.37203373210434  0.08502971566707195  \\
            397.48970386350265  0.08503058432899692  \\
            397.60737399490097  0.08503134146752399  \\
            397.7250441262993  0.08503198619817222  \\
            397.8427142576976  0.08503252251557064  \\
            397.9603843890959  0.0850329592934584  \\
            398.0780545204942  0.08503331028468458  \\
            398.19572465189253  0.08503359412120834  \\
            398.31339478329085  0.08503383431409882  \\
            398.43106491468916  0.08503405925353524  \\
            398.5487350460875  0.0850343022088068  \\
            398.6664051774858  0.08503451402693604  \\
            398.7840753088841  0.08503497846036931  \\
            398.9017454402824  0.0850356660781406  \\
            399.0194155716807  0.08503644195634552  \\
            399.13708570307904  0.08503719164591918  \\
            399.25475583447735  0.08503782117263639  \\
            399.37242596587566  0.08503825703711156  \\
            399.490096097274  0.08503844621479872  \\
            399.6077662286723  0.08503835615599155  \\
            399.7254363600706  0.08503797478582331  \\
            399.8431064914689  0.08503731050426695  \\
            399.96077662286723  0.085036392186135  \\
            400.07844675426554  0.0850352691810796  \\
            400.19611688566386  0.0850340113135926  \\
            400.31378701706217  0.08503270888300538  \\
            400.4314571484605  0.08503147266348898  \\
            400.5491272798588  0.08503043390405408  \\
            400.6667974112571  0.08502974432855098  \\
            400.7844675426554  0.08502957613566961  \\
            400.90213767405373  0.08503012199893947  \\
            401.01980780545205  0.08503215977225201  \\
            401.13747793685036  0.0850349586313493  \\
            401.2551480682487  0.08503754708892393  \\
            401.372818199647  0.08503990112472752  \\
            401.4904883310453  0.0850420021634524  \\
            401.6081584624436  0.08504383707473151  \\
            401.7258285938419  0.08504539817313848  \\
            401.84349872524024  0.08504668321818759  \\
            401.96116885663855  0.08504769541433381  \\
            402.07883898803686  0.08504844341097273  \\
            402.1965091194352  0.08504894130244063  \\
            402.3141792508335  0.08504920862801442  \\
            402.4318493822318  0.08504927037191168  \\
            402.5495195136301  0.08504908241485919  \\
            402.66718964502843  0.08504869217032916  \\
            402.78485977642674  0.08504824126949283  \\
            402.90252990782506  0.08504773513820191  \\
            403.02020003922337  0.08504717896145066  \\
            403.1378701706217  0.08504657768337592  \\
            403.25554030202  0.0850459360072571  \\
            403.3732104334183  0.08504525839551615  \\
            403.4908805648166  0.0850445490697176  \\
            403.60855069621493  0.0850438120105685  \\
            403.72622082761325  0.08504305095791853  \\
            403.84389095901156  0.08504226941075989  \\
            403.9615610904099  0.08504147062722736  \\
            404.0792312218082  0.08504065762459825  \\
            404.1969013532065  0.08503983317929248  \\
            404.3145714846048  0.08503899982687248  \\
            404.4322416160031  0.0850381598620433  \\
            404.54991174740144  0.0850373153386525  \\
            404.66758187879975  0.08503646162604978  \\
            404.78525201019806  0.08503558765328334  \\
            404.9029221415964  0.08503469476188974  \\
            405.0205922729947  0.085033784022399  \\
            405.138262404393  0.08503285654320615  \\
            405.2559325357913  0.08503191347057118  \\
            405.37360266718963  0.08503095598861908  \\
            405.49127279858794  0.0850299853193398  \\
            405.60894292998626  0.08502900272258831  \\
            405.72661306138457  0.08502800949608455  \\
            405.8442831927829  0.08502700697541346  \\
            405.9619533241812  0.08502599653402491  \\
            406.0796234555795  0.08502497958323382  \\
            406.1972935869778  0.08502395757222005  \\
            406.31496371837613  0.08502293198802846  \\
            406.43263384977445  0.08502190435556892  \\
            406.55030398117276  0.08502087623761624  \\
            406.6679741125711  0.08501984923481024  \\
            406.7856442439694  0.08501882498565572  \\
            406.9033143753677  0.08501780516652246  \\
            407.020984506766  0.08501674582810372  \\
            407.1386546381643  0.08501565998007837  \\
            407.25632476956264  0.08501455340486881  \\
            407.37399490096095  0.08501342746459983  \\
            407.49166503235926  0.08501228355474534  \\
            407.6093351637576  0.08501112310412823  \\
            407.7270052951559  0.08500994757492046  \\
            407.8446754265542  0.08500875846264307  \\
            407.9623455579525  0.08500755729616608  \\
            408.08001568935083  0.08500634563770856  \\
            408.19768582074914  0.08500512508283871  \\
            408.31535595214746  0.08500389726047364  \\
            408.43302608354577  0.0850026638328796  \\
            408.5506962149441  0.08500142649567188  \\
            408.6683663463424  0.08500018697781474  \\
            408.7860364777407  0.08499892697059538  \\
            408.903706609139  0.08499762174397286  \\
            409.02137674053733  0.08499627929367239  \\
            409.13904687193565  0.08499490366489999  \\
            409.25671700333396  0.08499349857497596  \\
            409.3743871347323  0.0849920674133347  \\
            409.4920572661306  0.08499061324152485  \\
            409.6097273975289  0.08498913879320924  \\
            409.7273975289272  0.08498764647416485  \\
            409.8450676603255  0.08498613836228293  \\
            409.96273779172384  0.08498461620756881  \\
            410.0804079231222  0.08498308143214212  \\
            410.1980780545205  0.0849815351302366  \\
            410.31574818591884  0.08497997806820022  \\
            410.43341831731715  0.08497841068449513  \\
            410.55108844871546  0.08497683308969767  \\
            410.6687585801138  0.08497524506649837  \\
            410.7864287115121  0.08497364606970195  \\
            410.9040988429104  0.08497203522622733  \\
            411.0217689743087  0.08497041587761424  \\
            411.139439105707  0.08496875955933174  \\
            411.25710923710534  0.08496706036357  \\
            411.37477936850365  0.08496532015751056  \\
            411.49244949990197  0.08496354119199237  \\
            411.6101196313003  0.08496172610151191  \\
            411.7277897626986  0.0849598779042232  \\
            411.8454598940969  0.08495800000193776  \\
            411.9631300254952  0.08495609618012455  \\
            412.08080015689353  0.08495417060791012  \\
            412.19847028829184  0.0849522278380785  \\
            412.31614041969016  0.0849502728070712  \\
            412.43381055108847  0.08494831083498726  \\
            412.5514806824868  0.08494634762558324  \\
            412.6691508138851  0.08494436832312774  \\
            412.7868209452834  0.08494233508134037  \\
            412.9044910766817  0.08494025308728584  \\
            413.02216120808004  0.08493812824531881  \\
            413.13983133947835  0.08493596623088912  \\
            413.25750147087666  0.08493377249054158  \\
            413.375171602275  0.0849315522419162  \\
            413.4928417336733  0.08492931047374797  \\
            413.6105118650716  0.08492705194586701  \\
            413.7281819964699  0.08492478118919856  \\
            413.8458521278682  0.08492250250576287  \\
            413.96352225926654  0.08492021996867535  \\
            414.08119239066485  0.08491793742214641  \\
            414.19886252206317  0.08491565848148162  \\
            414.3165326534615  0.0849133865330816  \\
            414.4342027848598  0.08491112473444207  \\
            414.5518729162581  0.0849088760141538  \\
            414.6695430476564  0.08490664307190268  \\
            414.78721317905473  0.08490437335048039  \\
            414.90488331045304  0.08490205229561266  \\
            415.02255344185136  0.0848996857608669  \\
            415.14022357324967  0.08489727912715109  \\
            415.257893704648  0.08489483762253158  \\
            415.3755638360463  0.08489236632223313  \\
            415.4932339674446  0.08488987014863883  \\
            415.6109040988429  0.08488735387129011  \\
            415.72857423024124  0.08488482210688683  \\
            415.84624436163955  0.08488227931928714  \\
            415.96391449303786  0.08487972981950762  \\
            416.0815846244362  0.08487717776572314  \\
            416.1992547558345  0.08487462716326698  \\
            416.3169248872328  0.08487208186463079  \\
            416.4345950186311  0.08486954556946455  \\
            416.5522651500294  0.08486702182457662  \\
            416.66993528142774  0.08486451402393373  \\
            416.78760541282605  0.08486201661750155  \\
            416.90527554422437  0.08485946438675043  \\
            417.0229456756227  0.08485685689919197  \\
            417.140615807021  0.08485420065881931  \\
            417.2582859384193  0.08485150197217302  \\
            417.3759560698176  0.08484876694834095  \\
            417.49362620121593  0.08484600149895843  \\
            417.61129633261424  0.08484321133820806  \\
            417.72896646401256  0.08484040198281988  \\
            417.84663659541087  0.08483757875207122  \\
            417.9643067268092  0.08483474676778686  \\
            418.0819768582075  0.08483191095433891  \\
            418.1996469896058  0.08482907603864687  \\
            418.3173171210041  0.08482624655017756  \\
            418.43498725240244  0.08482342682094525  \\
            418.55265738380075  0.0848206209855115  \\
            418.67032751519906  0.08481783298098527  \\
            418.7879976465974  0.08481506654702295  \\
            418.9056677779957  0.08481229802578624  \\
            419.023337909394  0.08480946489608109  \\
            419.1410080407923  0.08480657575935054  \\
            419.2586781721906  0.0848036377081148  \\
            419.37634830358894  0.08480065761314116  \\
            419.49401843498725  0.08479764212344394  \\
            419.61168856638557  0.08479459766628461  \\
            419.7293586977839  0.08479153044717166  \\
            419.8470288291822  0.08478844644986075  \\
            419.9646989605805  0.08478535143635456  \\
            420.0823690919788  0.08478225094690288  \\
            420.20003922337713  0.08477915030000258  \\
            420.31770935477545  0.08477605459239763  \\
            420.43537948617376  0.08477296869907909  \\
            420.55304961757207  0.08476989727328509  \\
            420.6707197489704  0.08476684474650084  \\
            420.7883898803687  0.08476381532845864  \\
            420.906060011767  0.08476081300713792  \\
            421.0237301431653  0.08475778508658272  \\
            421.14140027456364  0.08475469029572089  \\
            421.25907040596195  0.08475153961246881  \\
            421.37674053736026  0.0847483407099963  \\
            421.4944106687586  0.08474510100820494  \\
            421.6120808001569  0.08474182767372818  \\
            421.7297509315552  0.08473852761993125  \\
            421.8474210629535  0.0847352075069113  \\
            421.9650911943518  0.08473187374149721  \\
            422.08276132575014  0.08472853247724975  \\
            422.20043145714845  0.08472518961446152  \\
            422.31810158854677  0.08472185080015687  \\
            422.4357717199451  0.0847185214280921  \\
            422.5534418513434  0.08471520663875524  \\
            422.6711119827417  0.0847119113193662  \\
            422.78878211414  0.08470864010387669  \\
            422.90645224553833  0.08470539737297028  \\
            423.02412237693665  0.0847021835071484  \\
            423.14179250833496  0.08469891608260295  \\
            423.2594626397333  0.08469558513994385  \\
            423.3771327711316  0.08469219909332344  \\
            423.4948029025299  0.08468876607944294  \\
            423.6124730339282  0.08468529395755245  \\
            423.7301431653265  0.08468179030945097  \\
            423.84781329672484  0.08467826243948641  \\
            423.96548342812315  0.0846747173745555  \\
            424.08315355952146  0.08467116186410387  \\
            424.2008236909198  0.08466760238012609  \\
            424.3184938223181  0.08466404511716558  \\
            424.4361639537164  0.08466049599231462  \\
            424.5538340851147  0.08465696064521441  \\
            424.67150421651303  0.08465344443805503  \\
            424.78917434791134  0.08464995245557543  \\
            424.90684447930965  0.08464648950506343  \\
            425.02451461070797  0.08464306011635579  \\
            425.1421847421063  0.08463964801463082  \\
            425.2598548735046  0.08463616752795558  \\
            425.3775250049029  0.0846326244655663  \\
            425.4951951363012  0.08462902765602523  \\
            425.61286526769953  0.0846253856280753  \\
            425.73053539909785  0.08462170661064006  \\
            425.84820553049616  0.08461799853282372  \\
            425.9658756618945  0.08461426902391113  \\
            426.0835457932928  0.08461052541336779  \\
            426.2012159246911  0.08460677473083988  \\
            426.3188860560894  0.08460302370615419  \\
            426.4365561874877  0.08459927876931815  \\
            426.55422631888604  0.08459554605051987  \\
            426.67189645028435  0.08459183138012812  \\
            426.78956658168266  0.08458814028869226  \\
            426.907236713081  0.08458447800694235  \\
            427.0249068444793  0.08458084946578909  \\
            427.1425769758776  0.08457725929632379  \\
            427.2602471072759  0.08457366351153907  \\
            427.37791723867423  0.08456999333990155  \\
            427.49558737007254  0.08456626209451411  \\
            427.61325750147086  0.0845624789496139  \\
            427.73092763286917  0.0845586527593707  \\
            427.8485977642675  0.08455479205788703  \\
            427.9662678956658  0.084550905059198  \\
            428.0839380270641  0.08454699965727142  \\
            428.2016081584624  0.08454308342600769  \\
            428.31927828986073  0.08453916361923998  \\
            428.43694842125905  0.08453524717073399  \\
            428.55461855265736  0.0845313406941882  \\
            428.6722886840557  0.08452745048323368  \\
            428.789958815454  0.08452358251143414  \\
            428.9076289468523  0.08451974243228602  \\
            429.0252990782506  0.08451593557921835  \\
            429.1429692096489  0.08451216696559286  \\
            429.26063934104724  0.08450844128470393  \\
            429.37830947244555  0.08450467516037556  \\
            429.49597960384386  0.08450083883629046  \\
            429.6136497352422  0.08449694349097309  \\
            429.7313198666405  0.084492998569807  \\
            429.8489899980388  0.08448901318047247  \\
            429.9666601294371  0.08448499609294653  \\
            430.0843302608355  0.08448095573950298  \\
            430.2020003922338  0.08447690021471232  \\
            430.3196705236321  0.0844728372754419  \\
            430.4373406550304  0.0844687743408557  \\
            430.55501078642874  0.08446471849241455  \\
            430.67268091782705  0.08446067647387595  \\
            430.79035104922536  0.08445665469129425  \\
            430.9080211806237  0.08445265921302045  \\
            431.025691312022  0.08444869576970238  \\
            431.1433614434203  0.08444476975428457  \\
            431.2610315748186  0.08444088622200832  \\
            431.37870170621693  0.08443703833331116  \\
            431.49637183761524  0.08443312607738657  \\
            431.61404196901356  0.08442914732178283  \\
            431.73171210041187  0.08442511206740991  \\
            431.8493822318102  0.08442102996215231  \\
            431.9670523632085  0.08441691030086915  \\
            432.0847224946068  0.0844127620253941  \\
            432.2023926260051  0.08440859372453548  \\
            432.32006275740343  0.08440441363407614  \\
            432.43773288880175  0.08440022963677359  \\
            432.55540302020006  0.08439604926235988  \\
            432.6730731515984  0.08439187968754167  \\
            432.7907432829967  0.0843877277360002  \\
            432.908413414395  0.08438359987839134  \\
            433.0260835457933  0.08437950223234549  \\
            433.1437536771916  0.0843754405624677  \\
            433.26142380858994  0.08437142028033756  \\
            433.37909393998825  0.08436744644450932  \\
            433.49676407138656  0.08436348815428078  \\
            433.6144342027849  0.08435945444699332  \\
            433.7321043341832  0.08435535701561331  \\
            433.8497744655815  0.08435120601027646  \\
            433.9674445969798  0.08434701121515759  \\
            434.08511472837813  0.08434278204847072  \\
            434.20278485977644  0.0843385275624691  \\
            434.32045499117476  0.08433425644344511  \\
            434.43812512257307  0.0843299770117304  \\
            434.5557952539714  0.08432569722169567  \\
            434.6734653853697  0.08432142466175094  \\
            434.791135516768  0.08431716655434536  \\
            434.9088056481663  0.08431292975596726  \\
            435.02647577956463  0.08430872075714416  \\
            435.14414591096295  0.08430454568244278  \\
            435.26181604236126  0.084300410290469  \\
            435.3794861737596  0.08429631997386793  \\
            435.4971563051579  0.08429227975932382  \\
            435.6148264365562  0.0842882233629516  \\
            435.7324965679545  0.08428409140040113  \\
            435.8501666993528  0.08427989889203318  \\
            435.96783683075114  0.0842756560723182  \\
            436.08550696214945  0.08427137279913349  \\
            436.20317709354777  0.08426705855376328  \\
            436.3208472249461  0.08426272244089864  \\
            436.4385173563444  0.08425837318863749  \\
            436.5561874877427  0.08425401914848468  \\
            436.673857619141  0.08424966829535192  \\
            436.79152775053933  0.08424532822755776  \\
            436.90919788193764  0.08424100616682764  \\
            437.02686801333596  0.0842367089582939  \\
            437.14453814473427  0.08423244307049572  \\
            437.2622082761326  0.0842282145953792  \\
            437.3798784075309  0.08422402924829728  \\
            437.4975485389292  0.08421989236800974  \\
            437.6152186703275  0.08421580562777349  \\
            437.73288880172584  0.08421166606416475  \\
            437.85055893312415  0.08420745882632336  \\
            437.96822906452246  0.08420319455688885  \\
            438.0858991959208  0.0841988835135135  \\
            438.2035693273191  0.08419453556886226  \\
            438.3212394587174  0.0841901602106129  \\
            438.4389095901157  0.08418576654145593  \\
            438.556579721514  0.08418136327909456  \\
            438.67424985291234  0.08417695875624479  \\
            438.79191998431065  0.08417256092063538  \\
            438.90959011570897  0.0841681773350078  \\
            439.0272602471073  0.08416381517711628  \\
            439.1449303785056  0.0841594812397278  \\
            439.2626005099039  0.08415518193062212  \\
            439.3802706413022  0.08415092327259166  \\
            439.49794077270053  0.08414671090344171  \\
            439.61561090409884  0.08414255007599021  \\
            439.73328103549716  0.08413842360606891  \\
            439.85095116689547  0.08413422758851292  \\
            439.9686212982938  0.08412996771153948  \\
            440.0862914296921  0.08412565458974977  \\
            440.2039615610904  0.08412129844653614  \\
            440.3216316924887  0.08411690911408225  \\
            440.43930182388704  0.08411249603336284  \\
            440.55697195528535  0.08410806825414392  \\
            440.67464208668366  0.0841036344349827  \\
            440.792312218082  0.0840992028432276  \\
            440.9099823494803  0.08409478135501819  \\
            441.0276524808786  0.08409037745528529  \\
            441.1453226122769  0.0840859982377509  \\
            441.2629927436752  0.08408165040492824  \\
            441.38066287507354  0.08407734026812173  \\
            441.49833300647185  0.08407307374742698  \\
            441.61600313787017  0.0840688563717308  \\
            441.7336732692685  0.08406469327871123  \\
            441.8513434006668  0.08406053753682513  \\
            441.9690135320651  0.08405630696996634  \\
            442.0866836634634  0.08405201662546902  \\
            442.20435379486173  0.08404767703426573  \\
            442.32202392626004  0.08404329833195154  \\
            442.43969405765836  0.08403889025878401  \\
            442.55736418905667  0.08403446215968323  \\
            442.675034320455  0.08403002298423178  \\
            442.7927044518533  0.08402558128667471  \\
            442.9103745832516  0.08402114522591962  \\
            443.0280447146499  0.08401672256553662  \\
            443.14571484604824  0.08401232067375827  \\
            443.26338497744655  0.0840079465234797  \\
            443.38105510884486  0.08400360669225848  \\
            443.4987252402432  0.08399930736231476  \\
            443.6163953716415  0.0839950543205311  \\
            443.7340655030398  0.08399085295845267  \\
            443.8517356344381  0.08398670827228702  \\
            443.9694057658364  0.08398253320315878  \\
            444.08707589723474  0.08397828947522688  \\
            444.20474602863305  0.08397399025624248  \\
            444.32241616003137  0.08396964594186124  \\
            444.4400862914297  0.08396526653028219  \\
            444.557756422828  0.08396086162224768  \\
            444.6754265542263  0.08395644042104346  \\
            444.7930966856246  0.08395201173249857  \\
            444.91076681702293  0.08394758396498547  \\
            445.02843694842124  0.08394316512941995  \\
            445.14610707981956  0.08393876283926113  \\
            445.26377721121787  0.08393438431051153  \\
            445.3814473426162  0.08393003636171696  \\
            445.4991174740145  0.08392572541396665  \\
            445.6167876054128  0.08392145749089314  \\
            445.7344577368111  0.08391723821867232  \\
            445.85212786820944  0.08391307282602349  \\
            445.96979799960775  0.08390895584806536  \\
            446.08746813100606  0.0839047813898157  \\
            446.2051382624044  0.08390054526248993  \\
            446.3228083938027  0.08389625807658234  \\
            446.440478525201  0.08389193004493183  \\
            446.5581486565993  0.08388757098272173  \\
            446.6758187879976  0.08388319030747995  \\
            446.79348891939594  0.08387879703907887  \\
            446.91115905079425  0.08387439979973543  \\
            447.02882918219257  0.08387000681401106  \\
            447.1464993135909  0.08386562590881172  \\
            447.2641694449892  0.08386126451338786  \\
            447.3818395763875  0.0838569296593345  \\
            447.4995097077858  0.08385262798059112  \\
            447.61717983918413  0.08384836571344176  \\
            447.73484997058245  0.08384414869651496  \\
            447.85252010198076  0.08383998237078379  \\
            447.97019023337907  0.0838358717795658  \\
            448.0878603647774  0.08383178822894866  \\
            448.2055304961757  0.08382763665421272  \\
            448.323200627574  0.08382342816120952  \\
            448.4408707589723  0.08381917313252836  \\
            448.55854089037064  0.08381488155473064  \\
            448.67621102176895  0.08381056301834988  \\
            448.79388115316726  0.08380622671789167  \\
            448.9115512845656  0.08380188145183372  \\
            449.0292214159639  0.08379753562262579  \\
            449.1468915473622  0.0837931972366898  \\
            449.2645616787605  0.0837888739044197  \\
            449.3822318101588  0.08378457284018159  \\
            449.49990194155714  0.08378030086231363  \\
            449.61757207295545  0.08377606439312607  \\
            449.73524220435377  0.08377186945890129  \\
            449.8529123357521  0.08376772168989373  \\
            449.9705824671504  0.08376362632032996  \\
            450.08825259854876  0.08375958818840859  \\
            450.2059227299471  0.08375554578936553  \\
            450.3235928613454  0.08375143623112503  \\
            450.4412629927437  0.08374727458525963  \\
            450.558933124142  0.08374307096531913  \\
            450.67660325554033  0.08373883509218245  \\
            450.79427338693864  0.0837345762940577  \\
            450.91194351833695  0.0837303035064821  \\
            451.02961364973527  0.08372602527232204  \\
            451.1472837811336  0.08372174974177303  \\
            451.2649539125319  0.0837174846723598  \\
            451.3826240439302  0.08371323742893613  \\
            451.5002941753285  0.08370901498368502  \\
            451.61796430672683  0.08370482391611858  \\
            451.73563443812515  0.08370067041307809  \\
            451.85330456952346  0.08369656026873395  \\
            451.9709747009218  0.08369249888458577  \\
            452.0886448323201  0.08368849126946219  \\
            452.2063149637184  0.08368454016810707  \\
            452.3239850951167  0.08368054833184303  \\
            452.441655226515  0.08367649907101868  \\
            452.55932535791334  0.08367240258082627  \\
            452.67699548931165  0.08366826866877317  \\
            452.79466562070996  0.08366410675468193  \\
            452.9123357521083  0.08365992587069021  \\
            453.0300058835066  0.08365573466125087  \\
            453.1476760149049  0.08365154138313188  \\
            453.2653461463032  0.08364735390541643  \\
            453.38301627770153  0.08364317970950276  \\
            453.50068640909984  0.08363902588910437  \\
            453.61835654049816  0.08363489915024981  \\
            453.73602667189647  0.0836308058112829  \\
            453.8536968032948  0.08362675180286251  \\
            453.9713669346931  0.08362274266796273  \\
            454.0890370660914  0.08361878356187273  \\
            454.2067071974897  0.08361487925219693  \\
            454.32437732888803  0.08361101598861066  \\
            454.44204746028635  0.08360709661600385  \\
            454.55971759168466  0.08360312500208093  \\
            454.677387723083  0.08359911099653607  \\
            454.7950578544813  0.08359506406789136  \\
            454.9127279858796  0.08359099330349691  \\
            455.0303981172779  0.08358690740953087  \\
            455.1480682486762  0.08358281471099933  \\
            455.26573838007454  0.0835787231517364  \\
            455.38340851147285  0.08357464029440416  \\
            455.50107864287116  0.08357057332049271  \\
            455.6187487742695  0.08356652903032012  \\
            455.7364189056678  0.0835625138430325  \\
            455.8540890370661  0.08355853379660387  \\
            455.9717591684644  0.08355459454783633  \\
            456.08942929986273  0.08355070137235993  \\
            456.20709943126104  0.08354685916463271  \\
            456.32476956265936  0.08354307243794072  \\
            456.44243969405767  0.0835392956828337  \\
            456.560109825456  0.08353546204080763  \\
            456.6777799568543  0.08353158880629952  \\
            456.7954500882526  0.08352768367626091  \\
            456.9131202196509  0.08352375426804083  \\
            457.03079035104923  0.08351980811938564  \\
            457.14846048244755  0.08351585268843918  \\
            457.26613061384586  0.08351189535374273  \\
            457.3838007452442  0.08350794341423498  \\
            457.5014708766425  0.08350400408925202  \\
            457.6191410080408  0.0835000845185274  \\
            457.7368111394391  0.08349619176219211  \\
            457.8544812708374  0.08349233280077455  \\
            457.97215140223574  0.08348851453520051  \\
            458.08982153363405  0.08348474378679328  \\
            458.20749166503236  0.08348102729727355  \\
            458.3251617964307  0.08347732153162368  \\
            458.442831927829  0.08347356709572482  \\
            458.5605020592273  0.08346977752552431  \\
            458.6781721906256  0.08346596027036043  \\
            458.79584232202393  0.08346212269201844  \\
            458.91351245342224  0.08345827206473061  \\
            459.03118258482056  0.08345441557517624  \\
            459.14885271621887  0.08345056032248163  \\
            459.2665228476172  0.0834467133182201  \\
            459.3841929790155  0.08344288148641199  \\
            459.5018631104138  0.08343907166352466  \\
            459.6195332418121  0.08343529059847248  \\
            459.73720337321043  0.08343154495261683  \\
            459.85487350460875  0.0834278412997661  \\
            459.97254363600706  0.08342418612617573  \\
            460.0902137674054  0.08342058583054814  \\
            460.2078838988037  0.08341698503717816  \\
            460.325554030202  0.0834133449606444  \\
            460.4432241616003  0.08340967940641597  \\
            460.5608942929986  0.08340599369402465  \\
            460.67856442439694  0.0834022934644221  \\
            460.79623455579525  0.08339858467997978  \\
            460.91390468719356  0.08339487362448905  \\
            461.0315748185919  0.08339116690316116  \\
            461.1492449499902  0.08338747144262716  \\
            461.2669150813885  0.083383794490938  \\
            461.3845852127868  0.08338014361756446  \\
            461.50225534418513  0.08337652671339722  \\
            461.61992547558344  0.0833729519907468  \\
            461.73759560698176  0.08336942798334358  \\
            461.85526573838007  0.08336591743953377  \\
            461.9729358697784  0.08336237258416652  \\
            462.0906060011767  0.08335880491231665  \\
            462.208276132575  0.08335521954411274  \\
            462.3259462639733  0.08335162190265294  \\
            462.44361639537163  0.08334801771400498  \\
            462.56128652676995  0.08334441300720603  \\
            462.67895665816826  0.0833408141142629  \\
            462.7966267895666  0.08333722767015188  \\
            462.9142969209649  0.08333366061281881  \\
            463.0319670523632  0.08333012018317908  \\
            463.1496371837615  0.08332661392511759  \\
            463.2673073151598  0.08332314968548882  \\
            463.38497744655814  0.08331973561411676  \\
            463.50264757795645  0.08331634160177821  \\
            463.62031770935477  0.08331291557047152  \\
            463.7379878407531  0.08330946871192668  \\
            463.8556579721514  0.0833060058529272  \\
            463.9733281035497  0.08330253211512939  \\
            464.090998234948  0.0832990529150623  \\
            464.20866836634633  0.08329557396412773  \\
            464.32633849774464  0.08329210126860026  \\
            464.44400862914296  0.08328864112962718  \\
            464.56167876054127  0.08328520014322863  \\
            464.6793488919396  0.08328178520029739  \\
            464.7970190233379  0.0832784034865991  \\
            464.9146891547362  0.0832750624827721  \\
            465.0323592861345  0.08327176996432752  \\
            465.15002941753283  0.08326850228400295  \\
            465.26769954893115  0.08326520426473005  \\
            465.38536968032946  0.08326188648883916  \\
            465.5030398117278  0.08325855359248512  \\
            465.6207099431261  0.08325521049295274  \\
            465.7383800745244  0.08325186238865692  \\
            465.8560502059227  0.08324851475914251  \\
            465.973720337321  0.08324517336508439  \\
            466.09139046871934  0.08324184424828743  \\
            466.20906060011765  0.08323853373168653  \\
            466.32673073151597  0.08323524841934658  \\
            466.4444008629143  0.08323199519646249  \\
            466.5620709943126  0.08322878122935917  \\
            466.6797411257109  0.08322561396549155  \\
            466.7974112571092  0.08322247550796129  \\
            466.91508138850753  0.08321930877561093  \\
            467.03275151990584  0.08321612343051045  \\
            467.15042165130416  0.08321292391501207  \\
            467.26809178270247  0.08320971493770356  \\
            467.3857619141008  0.08320650147340831  \\
            467.5034320454991  0.08320328876318532  \\
            467.6211021768974  0.08320008231432917  \\
            467.7387723082957  0.08319688790037003  \\
            467.85644243969404  0.08319371156107365  \\
            467.97411257109235  0.0831905596024414  \\
            468.09178270249066  0.08318743859671021  \\
            468.209452833889  0.08318435538235266  \\
            468.3271229652873  0.08318131706407686  \\
            468.4447930966856  0.08317831078296578  \\
            468.5624632280839  0.08317527862653627  \\
            468.6801333594822  0.08317222904615146  \\
            468.79780349088054  0.08316916629512734  \\
            468.91547362227885  0.0831660948771523  \\
            469.03314375367717  0.0831630195462871  \\
            469.1508138850755  0.08315994530696486  \\
            469.2684840164738  0.08315687741399107  \\
            469.3861541478721  0.08315382137254361  \\
            469.5038242792704  0.08315078293817275  \\
            469.62149441066873  0.08314776811680112  \\
            469.73916454206704  0.0831447831647237  \\
            469.85683467346536  0.08314183458860792  \\
            469.97450480486367  0.08313892914549348  \\
            470.09217493626204  0.0831360583240554  \\
            470.20984506766035  0.08313316437401831  \\
            470.32751519905867  0.08313025429226956  \\
            470.445185330457  0.08312733213222608  \\
            470.5628554618553  0.08312440218175876  \\
            470.6805255932536  0.08312146896319252  \\
            470.7981957246519  0.08311853723330617  \\
            470.91586585605023  0.08311561198333256  \\
            471.03353598744854  0.08311269843895848  \\
            471.15120611884686  0.08310980206032469  \\
            471.26887625024517  0.08310692854202592  \\
            471.3865463816435  0.08310408381311085  \\
            471.5042165130418  0.0831012740370822  \\
            471.6218866444401  0.08309850561189656  \\
            471.7395567758384  0.08309577371218498  \\
            471.85722690723674  0.08309302164801698  \\
            471.97489703863505  0.0830902547639558  \\
            472.09256717003336  0.08308747690948674  \\
            472.2102373014317  0.08308469215263727  \\
            472.32790743283  0.08308190477997719  \\
            472.4455775642283  0.08307911929661865  \\
            472.5632476956266  0.08307634042621605  \\
            472.6809178270249  0.0830735731109661  \\
            472.79858795842324  0.08307082251160777  \\
            472.91625808982155  0.08306809400742243  \\
            473.03392822121987  0.08306539319623366  \\
            473.1515983526182  0.08306272589440732  \\
            473.2692684840165  0.08306009813685167  \\
            473.3869386154148  0.08305750816113035  \\
            473.5046087468131  0.08305490114130579  \\
            473.62227887821143  0.08305228062684762  \\
            473.73994900960975  0.08304965026018626  \\
            473.85761914100806  0.08304701388632417  \\
            473.97528927240637  0.08304437555283581  \\
            474.0929594038047  0.08304173950986761  \\
            474.210629535203  0.08303911021013809  \\
            474.3282996666013  0.08303649230893767  \\
            474.4459697979996  0.08303389066412889  \\
            474.56363992939794  0.08303131033614625  \\
            474.68131006079625  0.08302875658799622  \\
            474.79898019219456  0.08302623488525734  \\
            474.9166503235929  0.08302375089608015  \\
            475.0343204549912  0.08302130533655332  \\
            475.1519905863895  0.08301884594754443  \\
            475.2696607177878  0.08301637439078123  \\
            475.3873308491861  0.08301389410042692  \\
            475.50500098058444  0.08301140869722011  \\
            475.62267111198275  0.08300892198847486  \\
            475.74034124338107  0.08300643796808066  \\
            475.8580113747794  0.0830039608165025  \\
            475.9756815061777  0.08300149490078076  \\
            476.093351637576  0.08299904477453134  \\
            476.2110217689743  0.08299661517794549  \\
            476.32869190037263  0.08299421103779  \\
            476.44636203177095  0.08299183746740708  \\
            476.56403216316926  0.08298949976671438  \\
            476.6817022945676  0.08298720058907669  \\
            476.7993724259659  0.08298489084102666  \\
            476.9170425573642  0.08298257025593654  \\
            477.0347126887625  0.08298024205897964  \\
            477.1523828201608  0.08297790964589456  \\
            477.27005295155914  0.08297557658298527  \\
            477.38772308295745  0.08297324660712102  \\
            477.50539321435576  0.08297092362573642  \\
            477.6230633457541  0.08296861171683138  \\
            477.7407334771524  0.08296631512897114  \\
            477.8584036085507  0.08296403828128625  \\
            477.976073739949  0.08296178576347261  \\
            478.09374387134733  0.08295956233579142  \\
            478.21141400274564  0.08295737292906923  \\
            478.32908413414395  0.08295522163753345  \\
            478.44675426554227  0.08295306302627233  \\
            478.5644243969406  0.08295089490965378  \\
            478.6820945283389  0.08294872030370963  \\
            478.7997646597372  0.08294654237907846  \\
            478.9174347911355  0.0829443644610055  \\
            479.03510492253383  0.08294219002934271  \\
            479.15277505393215  0.08294002271854878  \\
            479.27044518533046  0.08293786631768907  \\
            479.3881153167288  0.08293572477043568  \\
            479.5057854481271  0.0829336021750674  \\
            479.6234555795254  0.08293150278446973  \\
            479.7411257109237  0.0829294310061349  \\
            479.858795842322  0.08292739140216182  \\
            479.97646597372034  0.08292538868925613  \\
            480.09413610511865  0.08292338258593637  \\
            480.21180623651696  0.08292136793782143  \\
            480.3294763679153  0.08291934792181857  \\
            480.4471464993136  0.08291732548395975  \\
            480.5648166307119  0.08291530370901712  \\
            480.6824867621102  0.08291328582050304  \\
            480.80015689350853  0.08291127518067008  \\
            480.91782702490684  0.08290927529051102  \\
            481.03549715630515  0.08290728978975884  \\
            481.15316728770347  0.08290532245688666  \\
            481.2708374191018  0.08290337720910787  \\
            481.3885075505001  0.08290145810237606  \\
            481.5061776818984  0.08289956933138498  \\
            481.6238478132967  0.08289771522956865  \\
            481.74151794469503  0.08289586276648128  \\
            481.85918807609335  0.08289400210798574  \\
            481.97685820749166  0.0828921371989221  \\
            482.09452833889  0.08289027076183277  \\
            482.2121984702883  0.08288840564227432  \\
            482.3298686016866  0.0828865448088175  \\
            482.4475387330849  0.08288469135304724  \\
            482.5652088644832  0.0828828484895626  \\
            482.68287899588154  0.08288101955597682  \\
            482.80054912727985  0.0828792080129173  \\
            482.91821925867816  0.08287741744402567  \\
            483.0358893900765  0.08287565155595762  \\
            483.1535595214748  0.0828739141783831  \\
            483.2712296528731  0.08287220926398617  \\
            483.3888997842714  0.08287051028001402  \\
            483.50656991566973  0.08286880364566077  \\
            483.62424004706804  0.0828670937355181  \\
            483.74191017846636  0.08286538309012313  \\
            483.85958030986467  0.08286367434693458  \\
            483.977250441263  0.08286197024033269  \\
            484.0949205726613  0.08286027360161935  \\
            484.2125907040596  0.08285858735901798  \\
            484.3302608354579  0.08285691453767359  \\
            484.44793096685623  0.08285525825965274  \\
            484.56560109825455  0.08285362174394362  \\
            484.68327122965286  0.08285200830645595  \\
            484.8009413610512  0.08285042136002103  \\
            484.9186114924495  0.08284886441439179  \\
            485.0362816238478  0.08284732083546222  \\
            485.1539517552461  0.08284576969375394  \\
            485.2716218866444  0.0828442158861998  \\
            485.38929201804274  0.08284266179515011  \\
            485.50696214944105  0.08284110986754831  \\
            485.62463228083936  0.08283956261493097  \\
            485.7423024122377  0.08283802261342794  \\
            485.859972543636  0.08283649250376214  \\
            485.9776426750343  0.0828349749912497  \\
            486.0953128064326  0.08283347284579991  \\
            486.21298293783093  0.08283198890191525  \\
            486.33065306922924  0.08283052605869133  \\
            486.44832320062756  0.08282908727981698  \\
            486.56599333202587  0.08282767559357418  \\
            486.6836634634242  0.08282628729684181  \\
            486.8013335948225  0.08282489374126221  \\
            486.9190037262208  0.0828234976124928  \\
            487.0366738576191  0.08282210115893059  \\
            487.15434398901743  0.08282070665808702  \\
            487.27201412041575  0.082819316416588  \\
            487.38968425181406  0.08281793277017382  \\
            487.5073543832124  0.08281655808369925  \\
            487.6250245146107  0.08281519475113344  \\
            487.742694646009  0.08281384519556001  \\
            487.8603647774073  0.082812511869177  \\
            487.9780349088056  0.08281119725329686  \\
            488.09570504020394  0.0828099038583465  \\
            488.21337517160225  0.08280863422386724  \\
            488.33104530300056  0.08280739091851484  \\
            488.4487154343989  0.08280615958713511  \\
            488.5663855657972  0.0828049233389775  \\
            488.6840556971955  0.08280368612242028  \\
            488.8017258285938  0.0828024500801227  \\
            488.91939595999213  0.08280121734826582  \\
            489.03706609139044  0.0827999900565526  \\
            489.15473622278876  0.08279877032820789  \\
            489.27240635418707  0.0827975602799784  \\
            489.3900764855854  0.08279636202213274  \\
            489.5077466169837  0.08279517765846137  \\
            489.625416748382  0.08279400928627664  \\
            489.7430868797803  0.0827928589964128  \\
            489.86075701117863  0.08279172887322593  \\
            489.97842714257695  0.08279062099459404  \\
            490.0960972739753  0.08278953743191696  \\
            490.21376740537363  0.08278846603490682  \\
            490.33143753677194  0.08278739085892348  \\
            490.44910766817026  0.08278631540646814  \\
            490.56677779956857  0.08278524170123165  \\
            490.6844479309669  0.08278417172765502  \\
            490.8021180623652  0.08278310743092929  \\
            490.9197881937635  0.08278205071699563  \\
            491.0374583251618  0.08278100345254528  \\
            491.15512845656013  0.08277996746501962  \\
            491.27279858795845  0.08277894454261005  \\
            491.39046871935676  0.08277793643425813  \\
            491.5081388507551  0.08277694484965546  \\
            491.6258089821534  0.08277597145924379  \\
            491.7434791135517  0.08277501789421493  \\
            491.86114924495  0.0827740857465108  \\
            491.9788193763483  0.0827731748163853  \\
            492.09648950774664  0.08277226434672717  \\
            492.21415963914495  0.08277135330561033  \\
            492.33182977054327  0.08277044361637925  \\
            492.4494999019416  0.08276953713604998  \\
            492.5671700333399  0.08276863565531045  \\
            492.6848401647382  0.0827677408985202  \\
            492.8025102961365  0.08276685452371046  \\
            492.92018042753483  0.08276597812258424  \\
            493.03785055893314  0.08276511322051618  \\
            493.15552069033146  0.08276426127655269  \\
            493.27319082172977  0.08276342368341186  \\
            493.3908609531281  0.0827626017674835  \\
            493.5085310845264  0.08276179678882907  \\
            493.6262012159247  0.08276100994118185  \\
            493.743871347323  0.08276024235194672  \\
            493.86154147872134  0.08275949508220032  \\
            493.97921161011965  0.08275875225452017  \\
            494.09688174151796  0.08275800940897635  \\
            494.2145518729163  0.08275726837952956  \\
            494.3322220043146  0.08275653083654061  \\
            494.4498921357129  0.08275579836742657  \\
            494.5675622671112  0.08275507247666092  \\
            494.6852323985095  0.08275435458577346  \\
            494.80290252990784  0.08275364603335035  \\
            494.92057266130615  0.08275294807503404  \\
            495.03824279270447  0.0827522618835234  \\
            495.1559129241028  0.08275158854857359  \\
            495.2735830555011  0.08275092907699616  \\
            495.3912531868994  0.08275028439265894  \\
            495.5089233182977  0.08274965533648615  \\
            495.62659344969603  0.08274904266645836  \\
            495.74426358109434  0.08274844705761245  \\
            495.86193371249266  0.08274786910204168  \\
            495.97960384389097  0.08274729762101322  \\
            496.0972739752893  0.08274672701136193  \\
            496.2149441066876  0.08274615910344647  \\
            496.3326142380859  0.08274559537258927  \\
            496.4502843694842  0.08274503719879306  \\
            496.56795450088254  0.08274448586674077  \\
            496.68562463228085  0.0827439425657956  \\
            496.80329476367916  0.08274340839000105  \\
            496.9209648950775  0.08274288433808082  \\
            497.0386350264758  0.08274237131343885  \\
            497.1563051578741  0.08274187012415941  \\
            497.2739752892724  0.08274138148300697  \\
            497.3916454206707  0.08274090600742628  \\
            497.50931555206904  0.08274044421954233  \\
            497.62698568346735  0.08273999654616035  \\
            497.74465581486567  0.08273956331876586  \\
            497.862325946264  0.08273914477352463  \\
            497.9799960776623  0.08273874105128268  \\
            498.0976662090606  0.08273834770315408  \\
            498.2153363404589  0.08273795648269286  \\
            498.33300647185723  0.08273756862089722  \\
            498.45067660325554  0.08273718534614441  \\
            498.56834673465386  0.08273680779699596  \\
            498.68601686605217  0.08273643702219757  \\
            498.8036869974505  0.0827360739806792  \\
            498.9213571288488  0.08273571954155501  \\
            499.0390272602471  0.08273537448412342  \\
            499.1566973916454  0.08273503949786709  \\
            499.27436752304374  0.08273471518245287  \\
            499.39203765444205  0.08273440204773187  \\
            499.50970778584036  0.08273410051373942  \\
            499.6273779172387  0.08273381091069507  \\
            499.745048048637  0.08273353347900263  \\
            499.8627181800353  0.0827332683692501  \\
            499.9803883114336  0.08273301564220974  \\
            500.0980584428319  0.08273277526883803  \\
            500.21572857423024  0.08273254713027567  \\
            500.33339870562855  0.0827323310178476  \\
            500.45106883702687  0.08273212504551708  \\
            500.5687389684252  0.08273192392065126  \\
            500.6864090998235  0.08273172795322378  \\
            500.8040792312218  0.08273153786878924  \\
            500.9217493626201  0.08273135433866025  \\
            501.03941949401843  0.0827311779799076  \\
            501.15708962541675  0.0827310093553602  \\
            501.27475975681506  0.08273084897360507  \\
            501.39242988821337  0.08273069728898734  \\
            501.5101000196117  0.08273055470161028  \\
            501.62777015101  0.08273042155733529  \\
            501.7454402824083  0.08273029814778184  \\
            501.8631104138066  0.08273018471032759  \\
            501.98078054520494  0.08273008142810827  \\
            502.09845067660325  0.08272998843001773  \\
            502.21612080800156  0.08272990579070798  \\
            502.3337909393999  0.08272983353058912  \\
            502.4514610707982  0.0827297716158294  \\
            502.5691312021965  0.08272971995835512  \\
            502.6868013335948  0.08272967841585079  \\
            502.8044714649931  0.082729646791759  \\
            502.92214159639144  0.08272962483528043  \\
            503.03981172778975  0.08272961224137394  \\
            503.15748185918807  0.08272958338159467  \\
            503.2751519905864  0.08272960737020935  \\
            503.3928221219847  0.08272974076158197  \\
            503.510492253383  0.08272993141562295  \\
            503.6281623847813  0.08273013495097456  \\
            503.74583251617963  0.08273031474501107  \\
            503.86350264757795  0.08273044193383859  \\
            503.98117277897626  0.08273049541229514  \\
            504.0988429103746  0.08273046183395065  \\
            504.2165130417729  0.08273033561110696  \\
            504.3341831731712  0.08273011891479777  \\
            504.4518533045695  0.08272982167478872  \\
            504.5695234359678  0.08272946157957735  \\
            504.68719356736614  0.08272906407639308  \\
            504.80486369876445  0.08272866237119726  \\
            504.92253383016276  0.0827282974286831  \\
            505.0402039615611  0.08272801797227573  \\
            505.1578740929594  0.08272788048413221  \\
            505.2755442243577  0.08272794920514147  \\
            505.393214355756  0.08272829613492434  \\
            505.5108844871543  0.08272935610545323  \\
            505.62855461855264  0.08273067206131969  \\
            505.74622474995095  0.08273198749499991  \\
            505.86389488134927  0.08273326096242976  \\
            505.9815650127476  0.08273445778142505  \\
            506.0992351441459  0.08273555003168137  \\
            506.2169052755442  0.08273651655477428  \\
            506.3345754069425  0.08273734295415913  \\
            506.45224553834083  0.08273802159517121  \\
            506.56991566973915  0.08273855160502565  \\
            506.68758580113746  0.08273893887281747  \\
            506.8052559325358  0.08273919604952158  \\
            506.9229260639341  0.0827392936270875  \\
            507.0405961953324  0.08273926228534721  \\
            507.1582663267307  0.08273934627314364  \\
            507.275936458129  0.08273950923211354  \\
            507.39360658952734  0.08273972035628711  \\
            507.51127672092565  0.08273995439208795  \\
            507.62894685232396  0.08274019163833302  \\
            507.7466169837223  0.08274041794623273  \\
            507.8642871151206  0.08274062471939089  \\
            507.9819572465189  0.0827408089138047  \\
            508.0996273779172  0.08274097303786476  \\
            508.21729750931553  0.0827411251523551  \\
            508.33496764071384  0.08274127887045313  \\
            508.45263777211215  0.08274145335772966  \\
            508.57030790351047  0.08274167333214892  \\
            508.6879780349088  0.08274196906406855  \\
            508.8056481663071  0.08274237637623957  \\
            508.9233182977054  0.08274293664380643  \\
            509.0409884291037  0.08274362709399107  \\
            509.15865856050203  0.08274383564148184  \\
            509.27632869190035  0.0827441715559602  \\
            509.39399882329866  0.08274455999042944  \\
            509.511668954697  0.08274494268786868  \\
            509.6293390860953  0.08274527798123286  \\
            509.7470092174936  0.0827455407934528  \\
            509.8646793488919  0.08274572263743507  \\
            509.9823494802902  0.08274583161606207  \\
            510.1000196116886  0.0827458924221921  \\
            510.2176897430869  0.0827459463386592  \\
            510.3353598744852  0.08274605123827328  \\
            510.45303000588353  0.08274628158382008  \\
            510.57070013728185  0.08274672842806115  \\
            510.68837026868016  0.08274759434521324  \\
            510.8060404000785  0.08274883187504634  \\
            510.9237105314768  0.08275016597388485  \\
            511.0413806628751  0.08275153781407554  \\
            511.1590507942734  0.08275289707684254  \\
            511.2767209256717  0.08275420195228723  \\
            511.39439105707004  0.0827554191393884  \\
            511.51206118846835  0.08275652384600211  \\
            511.62973131986666  0.08275749978886178  \\
            511.747401451265  0.08275833919357814  \\
            511.8650715826633  0.08275904279463925  \\
            511.9827417140616  0.08275961983541053  \\
            512.1004118454599  0.08276008806813469  \\
            512.2180819768582  0.08276047375393178  \\
            512.3357521082565  0.08276073341388115  \\
            512.4534222396549  0.08276104153351382  \\
            512.5710923710532  0.08276143905955696  \\
            512.6887625024515  0.08276190923745967  \\
            512.8064326338498  0.08276243711632604  \\
            512.9241027652481  0.08276300954891515  \\
            513.0417728966464  0.08276361519164106  \\
            513.1594430280447  0.08276424450457286  \\
            513.277113159443  0.08276488975143458  \\
            513.3947832908414  0.08276554499960527  \\
            513.5124534222397  0.08276620612011898  \\
            513.630123553638  0.08276687078766475  \\
            513.7477936850363  0.08276753848058657  \\
            513.8654638164346  0.08276821048088348  \\
            513.9831339478329  0.08276888987420948  \\
            514.1008040792312  0.08276958154987356  \\
            514.2184742106296  0.08277029220083972  \\
            514.3361443420279  0.08277103032372694  \\
            514.4538144734262  0.0827718062188092  \\
            514.5714846048245  0.08277258276498015  \\
            514.6891547362228  0.08277349909896813  \\
            514.8068248676211  0.08277452390288575  \\
            514.9244949990194  0.0827756215820061  \\
            515.0421651304177  0.08277676032570767  \\
            515.159835261816  0.0827779121074744  \\
            515.2775053932144  0.08277905268489565  \\
            515.3951755246127  0.08278016159966618  \\
            515.512845656011  0.08278122217758627  \\
            515.6305157874093  0.08278222152856153  \\
            515.7481859188076  0.08278315054660307  \\
            515.8658560502059  0.0827840039098274  \\
            515.9835261816042  0.08278478008045648  \\
            516.1011963130026  0.08278548130481768  \\
            516.2188664444009  0.08278611361334381  \\
            516.3365365757992  0.08278668682057312  \\
            516.4542067071975  0.08278721452514928  \\
            516.5718768385958  0.08278771410982141  \\
            516.6895469699941  0.08278820674144403  \\
            516.8072171013924  0.08278871737097712  \\
            516.9248872327908  0.08278927473348606  \\
            517.0425573641891  0.0827899113481417  \\
            517.1602274955874  0.08279063524361052  \\
            517.2778976269857  0.08279152468645061  \\
            517.395567758384  0.08279261557767137  \\
            517.5132378897823  0.08279385957378116  \\
            517.6309080211806  0.08279521249135172  \\
            517.748578152579  0.08279663430701814  \\
            517.8662482839773  0.08279808915747888  \\
            517.9839184153756  0.0827995453394958  \\
            518.1015885467739  0.08280097530989404  \\
            518.2192586781722  0.08280235568556218  \\
            518.3369288095705  0.08280366724345219  \\
            518.4545989409688  0.08280489492057931  \\
            518.5722690723671  0.08280602781402224  \\
            518.6899392037654  0.08280705918092303  \\
            518.8076093351638  0.08280798643848702  \\
            518.9252794665621  0.08280881116398303  \\
            519.0429495979604  0.08280953909474316  \\
            519.1606197293587  0.08281018012816292  \\
            519.278289860757  0.08281074832170118  \\
            519.3959599921553  0.08281126189288016  \\
            519.5136301235536  0.08281174321928547  \\
            519.631300254952  0.08281221883856608  \\
            519.7489703863503  0.08281271944843434  \\
            519.8666405177486  0.08281327990666591  \\
            519.9843106491469  0.08281393923109988  \\
            520.1019807805452  0.08281474059963868  \\
            520.2196509119435  0.08281575981545176  \\
            520.3373210433418  0.0828170150638032  \\
            520.4549911747401  0.08281845457493722  \\
            520.5726613061385  0.08282003141987175  \\
            520.6903314375368  0.08282170253771842  \\
            520.8080015689351  0.08282342873568262  \\
            520.9256717003334  0.08282517468906345  \\
            521.0433418317317  0.0828269089412538  \\
            521.16101196313  0.08282860390374026  \\
            521.2786820945283  0.08283023585610315  \\
            521.3963522259266  0.08283178494601655  \\
            521.514022357325  0.08283323518924827  \\
            521.6316924887233  0.08283457446965987  \\
            521.7493626201216  0.08283579453920666  \\
            521.8670327515199  0.08283689101793762  \\
            521.9847028829182  0.08283786339399553  \\
            522.1023730143165  0.08283871502361691  \\
            522.2200431457148  0.08283945313113197  \\
            522.3377132771132  0.08284008880896475  \\
            522.4553834085115  0.0828406370176329  \\
            522.5730535399098  0.08284111658574793  \\
            522.6907236713081  0.08284155021001498  \\
            522.8083938027064  0.08284196445523304  \\
            522.9260639341047  0.08284238975429474  \\
            523.043734065503  0.08284286040818652  \\
            523.1614041969013  0.0828434145859885  \\
            523.2790743282997  0.08284409432487458  \\
            523.396744459698  0.08284494553011239  \\
            523.5144145910963  0.08284601797506327  \\
            523.6320847224946  0.08284751658662769  \\
            523.7497548538929  0.08284924342323913  \\
            523.8674249852912  0.08285112964453985  \\
            523.9850951166895  0.08285312731847715  \\
            524.1027652480878  0.0828551925225739  \\
            524.2204353794862  0.08285728534392839  \\
            524.3381055108845  0.0828593698792146  \\
            524.4557756422828  0.08286141423468193  \\
            524.5734457736811  0.08286339052615535  \\
            524.6911159050794  0.08286527487903535  \\
            524.8087860364777  0.08286704742829798  \\
            524.926456167876  0.0828686923184948  \\
            525.0441262992744  0.0828701977037529  \\
            525.1617964306727  0.08287155574777492  \\
            525.279466562071  0.08287276262383902  \\
            525.3971366934693  0.08287381851479891  \\
            525.5148068248676  0.0828747276130838  \\
            525.6324769562659  0.08287549812069846  \\
            525.7501470876642  0.0828761422492232  \\
            525.8678172190625  0.08287667621981383  \\
            525.9854873504609  0.08287712026320171  \\
            526.1031574818592  0.08287749861969373  \\
            526.2208276132575  0.08287783953917234  \\
            526.3384977446558  0.08287817528109548  \\
            526.4561678760541  0.08287854211449666  \\
            526.5738380074524  0.08287898031798488  \\
            526.6915081388507  0.08287953417974471  \\
            526.809178270249  0.08288025199753624  \\
            526.9268484016474  0.0828811860786951  \\
            527.0445185330457  0.08288239274013244  \\
            527.162188664444  0.08288412124773302  \\
            527.2798587958423  0.08288613626881725  \\
            527.3975289272406  0.08288827874799286  \\
            527.5151990586389  0.08289051247068832  \\
            527.6328691900372  0.08289280387522731  \\
            527.7505393214356  0.08289512205282859  \\
            527.8682094528339  0.08289743874760616  \\
            527.9858795842322  0.08289972835656907  \\
            528.1035497156305  0.08290196792962158  \\
            528.2212198470288  0.08290413716956306  \\
            528.3388899784271  0.08290621843208806  \\
            528.4565601098254  0.08290819672578627  \\
            528.5742302412237  0.08291005971214252  \\
            528.6919003726221  0.08291179770553678  \\
            528.8095705040204  0.08291340367324421  \\
            528.9272406354187  0.08291487323543503  \\
            529.044910766817  0.08291620466517473  \\
            529.1625808982153  0.08291739888842382  \\
            529.2802510296136  0.08291845948403809  \\
            529.3979211610119  0.08291939268376836  \\
            529.5155912924102  0.08292020737226065  \\
            529.6332614238086  0.08292091508705615  \\
            529.7509315552069  0.08292153001859115  \\
            529.8686016866052  0.08292206901019712  \\
            529.9862718180035  0.08292255155810067  \\
            530.1039419494018  0.08292299981142356  \\
            530.2216120808001  0.08292343857218268  \\
            530.3392822121984  0.0829238952952901  \\
            530.4569523435968  0.08292440008855302  \\
            530.5746224749951  0.08292498571267377  \\
            530.6922926063934  0.082925536869934  \\
            530.8099627377917  0.08292639390103196  \\
            530.92763286919  0.08292772962320226  \\
            531.0453030005883  0.08292936460240495  \\
            531.1629731319866  0.08293115349077261  \\
            531.280643263385  0.08293298502661035  \\
            531.3983133947833  0.0829347820343958  \\
            531.5159835261816  0.08293650142477912  \\
            531.6336536575799  0.08293813419458299  \\
            531.7513237889782  0.08293970542680257  \\
            531.8689939203765  0.08294127429060563  \\
            531.9866640517748  0.08294293404133239  \\
            532.1043341831731  0.08294498041159061  \\
            532.2220043145714  0.08294739375602166  \\
            532.3396744459698  0.0829498256950254  \\
            532.4573445773681  0.08295220850302566  \\
            532.5750147087664  0.08295448561953894  \\
            532.6926848401647  0.0829566116491746  \\
            532.810354971563  0.08295855236163474  \\
            532.9280251029613  0.08296028469171417  \\
            533.0456952343596  0.08296179673930051  \\
            533.163365365758  0.08296308568952368  \\
            533.2810354971563  0.08296427088715327  \\
            533.3987056285546  0.08296545868587472  \\
            533.5163757599529  0.08296663917772326  \\
            533.6340458913512  0.08296780498290265  \\
            533.7517160227495  0.0829689512497852  \\
            533.8693861541478  0.08297007565491178  \\
            533.9870562855461  0.08297117840299177  \\
            534.1047264169445  0.08297226222690315  \\
            534.2223965483428  0.08297333238769239  \\
            534.3400666797411  0.08297439667457453  \\
            534.4577368111394  0.08297546540493315  \\
            534.5754069425377  0.08297656257987451  \\
            534.693077073936  0.08297786123908808  \\
            534.8107472053343  0.08297934435029064  \\
            534.9284173367327  0.08298095898425978  \\
            535.046087468131  0.08298265815173377  \\
            535.1637575995293  0.08298440080341161  \\
            535.2814277309276  0.08298615182995311  \\
            535.3990978623259  0.08298788206197877  \\
            535.5167679937242  0.08298956827006984  \\
            535.6344381251225  0.0829911931647683  \\
            535.7521082565208  0.08299274539657692  \\
            535.8697783879192  0.08299421955595913  \\
            535.9874485193175  0.08299566548241798  \\
            536.1051186507158  0.08299723078596442  \\
            536.2227887821141  0.08299887069804704  \\
            536.3404589135124  0.0830005428598142  \\
            536.4581290449107  0.0830022117224994  \\
            536.575799176309  0.08300384854742122  \\
            536.6934693077073  0.08300543140598339  \\
            536.8111394391057  0.08300694517967469  \\
            536.928809570504  0.0830083815600691  \\
            537.0464797019023  0.08300973904882562  \\
            537.1641498333006  0.08301102295768843  \\
            537.2818199646989  0.0830122454084868  \\
            537.3994900960972  0.08301345573816173  \\
            537.5171602274955  0.08301483051071366  \\
            537.6348303588939  0.08301633044166995  \\
            537.7525004902922  0.08301791127990843  \\
            537.8701706216905  0.08301953483099624  \\
            537.9878407530888  0.0830211689571898  \\
            538.1055108844871  0.08302278757743492  \\
            538.2231810158854  0.08302437066736662  \\
            538.3408511472837  0.08302590425930928  \\
            538.458521278682  0.08302738044227655  \\
            538.5761914100804  0.08302879736197141  \\
            538.6938615414787  0.08303015922078613  \\
            538.811531672877  0.08303147140280893  \\
            538.9292018042753  0.083032914988452  \\
            539.0468719356736  0.08303449724635155  \\
            539.1645420670719  0.08303616642159484  \\
            539.2822121984702  0.08303787787411966  \\
            539.3998823298685  0.08303959407871436  \\
            539.5175524612669  0.08304128462501785  \\
            539.6352225926652  0.08304292621751956  \\
            539.7528927240635  0.08304450267555953  \\
            539.8705628554618  0.0830460049333283  \\
            539.9882329868601  0.08304743103986699  \\
            540.1059031182585  0.08304878615906726  \\
            540.2235732496569  0.08305008256967134  \\
            540.3412433810552  0.08305136274849555  \\
            540.4589135124535  0.08305281462105915  \\
            540.5765836438518  0.08305439163666611  \\
            540.6942537752501  0.08305604521922876  \\
            540.8119239066484  0.08305773372788983  \\
            540.9295940380467  0.08305942245702265  \\
            541.047264169445  0.08306108363623084  \\
            541.1649343008434  0.0830626964303486  \\
            541.2826044322417  0.08306424693944052  \\
            541.40027456364  0.08306572819880169  \\
            541.5179446950383  0.08306714017895762  \\
            541.6356148264366  0.08306848978566432  \\
            541.7532849578349  0.08306979007436212  \\
            541.8709550892332  0.08307109349400131  \\
            541.9886252206315  0.08307258217014732  \\
            542.1062953520299  0.08307419794870065  \\
            542.2239654834282  0.08307588999249148  \\
            542.3416356148265  0.08307761478127966  \\
            542.4593057462248  0.08307933611175472  \\
            542.5769758776231  0.08308102509753582  \\
            542.6946460090214  0.08308266016917183  \\
            542.8123161404197  0.08308422707414126  \\
            542.929986271818  0.08308571887685229  \\
            543.0476564032164  0.0830871359586428  \\
            543.1653265346147  0.08308848601778028  \\
            543.282996666013  0.08308978406946194  \\
            543.4006667974113  0.08309105611132614  \\
            543.5183369288096  0.08309250881499512  \\
            543.6360070602079  0.0830941007006979  \\
            543.7536771916062  0.0830957790547522  \\
            543.8713473230046  0.08309749855142509  \\
            543.9890174544029  0.08309922125293304  \\
            544.1066875858012  0.08310091660944183  \\
            544.2243577171995  0.08310256145906667  \\
            544.3420278485978  0.08310414002787207  \\
            544.4596979799961  0.08310564392987199  \\
            544.5773681113944  0.08310707216702969  \\
            544.6950382427927  0.0831084311292578  \\
            544.8127083741911  0.08310973459441835  \\
            544.9303785055894  0.08311098074174668  \\
            545.0480486369877  0.08311235248457152  \\
            545.165718768386  0.08311389292178202  \\
            545.2833888997843  0.08311554482975862  \\
            545.4010590311826  0.08311725851279668  \\
            545.5187291625809  0.08311899180310621  \\
            545.6363992939793  0.08312071006081218  \\
            545.7540694253776  0.08312238617395423  \\
            545.8717395567759  0.0831240005584869  \\
            545.9894096881742  0.08312554115827951  \\
            546.1070798195725  0.08312700344511616  \\
            546.2247499509708  0.08312839041869577  \\
            546.3424200823691  0.08312971260663207  \\
            546.4600902137674  0.0831309880644536  \\
            546.5777603451658  0.08313223129988365  \\
            546.6954304765641  0.08313366059055045  \\
            546.8131006079624  0.08313523997774111  \\
            546.9307707393607  0.08313691422097964  \\
            547.048440870759  0.0831386356673405  \\
            547.1661110021573  0.08314036425144845  \\
            547.2837811335556  0.08314206749547864  \\
            547.401451264954  0.08314372050915654  \\
            547.5191213963523  0.08314530598975801  \\
            547.6367915277506  0.08314681422210922  \\
            547.7544616591489  0.0831482430785867  \\
            547.8721317905472  0.08314959801911738  \\
            547.9898019219455  0.0831508920911785  \\
            548.1074720533438  0.08315214592979767  \\
            548.2251421847421  0.08315338476404462  \\
            548.3428123161405  0.08315482617159049  \\
            548.4604824475388  0.08315641216224734  \\
            548.5781525789371  0.0831580879275918  \\
            548.6958227103354  0.08315980628466368  \\
            548.8134928417337  0.08316152767596587  \\
            548.931162973132  0.08316322016946437  \\
            549.0488331045303  0.08316485945858833  \\
            549.1665032359286  0.08316642886223002  \\
            549.284173367327  0.08316791932474481  \\
            549.4018434987253  0.08316932941595119  \\
            549.5195136301236  0.08317066533113078  \\
            549.6371837615219  0.08317194089102833  \\
            549.7548538929202  0.0831731775418517  \\
            549.8725240243185  0.08317439115693212  \\
            549.9901941557168  0.08317580565555648  \\
            550.1078642871151  0.08317736988159499  \\
            550.2255344185135  0.08317902827139471  \\
            550.3432045499118  0.08318073288338684  \\
            550.4608746813101  0.08318244339808685  \\
            550.5785448127084  0.08318412711809442  \\
            550.6962149441067  0.08318575896809342  \\
            550.813885075505  0.08318732149485197  \\
            550.9315552069033  0.0831888048672224  \\
            551.0492253383017  0.08319020687614122  \\
            551.1668954697  0.0831915329346292  \\
            551.2845656010983  0.08319279607779133  \\
            551.4022357324966  0.08319401696281678  \\
            551.5199058638949  0.08319519251251602  \\
            551.6375759952932  0.0831965405363708  \\
            551.7552461266915  0.08319805413580693  \\
            551.8729162580898  0.08319967581343662  \\
            551.9905863894882  0.08320135565847842  \\
            552.1082565208865  0.08320305134675729  \\
            552.2259266522848  0.08320472814070458  \\
            552.3435967836831  0.08320635888935794  \\
            552.4612669150814  0.0832079240283615  \\
            552.5789370464797  0.0832094115799657  \\
            552.696607177878  0.08321081715302733  \\
            552.8142773092763  0.08321214394300962  \\
            552.9319474406747  0.08321340273198215  \\
            553.049617572073  0.08321461188862087  \\
            553.1672877034713  0.08321577010567272  \\
            553.2849578348696  0.08321700745718992  \\
            553.4026279662679  0.0832184363715788  \\
            553.5202980976662  0.08321999646424098  \\
            553.6379682290645  0.08322163486807897  \\
            553.7556383604629  0.08322330623349627  \\
            553.8733084918612  0.08322497272839731  \\
            553.9909786232595  0.08322660403818749  \\
            554.1086487546578  0.08322817736577319  \\
            554.2263188860561  0.08322967743156172  \\
            554.3439890174544  0.08323109647346133  \\
            554.4616591488527  0.0832324342468813  \\
            554.579329280251  0.08323369802473181  \\
            554.6969994116494  0.08323490259742398  \\
            554.8146695430477  0.08323607027286997  \\
            554.932339674446  0.08323719550623196  \\
            555.0500098058443  0.08323849738175983  \\
            555.1676799372426  0.08323996280980135  \\
            555.2853500686409  0.08324153517055133  \\
            555.4030202000392  0.08324316526166298  \\
            555.5206903314375  0.08324481129824794  \\
            555.6383604628359  0.08324643891287628  \\
            555.7560305942342  0.08324802115557649  \\
            555.8737007256325  0.08324953849383548  \\
            555.9913708570308  0.08325097881259862  \\
            556.1090409884291  0.08325233741426966  \\
            556.2267111198274  0.08325361701871077  \\
            556.3443812512257  0.08325482776324257  \\
            556.462051382624  0.0832559872026441  \\
            556.5797215140224  0.08325711650311203  \\
            556.6973916454207  0.08325823945502439  \\
            556.815061776819  0.0832595672892084  \\
            556.9327319082173  0.08326103909360039  \\
            557.0504020396156  0.08326260124351775  \\
            557.1680721710139  0.08326420740165907  \\
            557.2857423024122  0.08326581851810397  \\
            557.4034124338106  0.08326740283031324  \\
            557.5210825652089  0.08326893586312874  \\
            557.6387526966072  0.08327040042877346  \\
            557.7564228280055  0.08327178662685147  \\
            557.8740929594038  0.08327309184434802  \\
            557.9917630908021  0.08327432075562938  \\
            558.1094332222004  0.08327548532244303  \\
            558.2271033535987  0.08327660479391748  \\
            558.3447734849971  0.08327768035942971  \\
            558.4624436163954  0.08327881825288626  \\
            558.5801137477937  0.0832801450767323  \\
            558.697783879192  0.08328160248567817  \\
            558.8154540105903  0.08328313926350411  \\
            558.9331241419886  0.08328471132306017  \\
            559.0507942733869  0.08328628170626629  \\
            559.1684644047853  0.08328782058411224  \\
            559.2861345361836  0.08328930525665769  \\
            559.4038046675819  0.0832907201530321  \\
            559.5214747989802  0.08329205683143484  \\
            559.6391449303785  0.08329331397913511  \\
            559.7568150617768  0.08329449741247198  \\
            559.8744851931751  0.08329562007685438  \\
            559.9921553245734  0.08329670204676107  \\
            560.1098254559718  0.08329773735688005  \\
            560.2274955873701  0.08329886724119992  \\
            560.3451657187684  0.08330017456546246  \\
            560.4628358501667  0.08330160320987191  \\
            560.580505981565  0.0833031039984978  \\
            560.6981761129633  0.08330463469927506  \\
            560.8158462443616  0.08330616002400386  \\
            560.93351637576  0.0833076516283498  \\
            561.0511865071583  0.0833090881118437  \\
            561.1688566385566  0.08331045501788181  \\
            561.2865267699549  0.08331174483372565  \\
            561.4041969013532  0.08331295699050209  \\
            561.5218670327515  0.08331409786320333  \\
            561.6395371641498  0.08331518077068689  \\
            561.7572072955481  0.08331622597567563  \\
            561.8748774269465  0.08331722508107195  \\
            561.9925475583448  0.08331833300783281  \\
            562.1102176897431  0.08331960912879277  \\
            562.2278878211414  0.08332099944375736  \\
            562.3455579525397  0.08332245668580324  \\
            562.463228083938  0.08332394032127811  \\
            562.5808982153363  0.08332541654980079  \\
            562.6985683467346  0.08332685830426118  \\
            562.816238478133  0.08332824525082023  \\
            562.9339086095313  0.08332956378891003  \\
            563.0515787409296  0.08333080705123369  \\
            563.1692488723279  0.08333197490376545  \\
            563.2869190037262  0.08333307394575062  \\
            563.4045891351245  0.0833341175097056  \\
            563.5222592665228  0.08333512566141787  \\
            563.6399293979212  0.08333608907410275  \\
            563.7575995293195  0.08333716925073327  \\
            563.8752696607178  0.08333840865830996  \\
            563.9929397921161  0.08333975549583901  \\
            564.1106099235144  0.08334116446511979  \\
            564.2282800549127  0.08334259677074479  \\
            564.345950186311  0.0833440201200998  \\
            564.4636203177093  0.08334540872336366  \\
            564.5812904491077  0.08334674329350848  \\
            564.698960580506  0.08334801104629956  \\
            564.8166307119043  0.08334920570029533  \\
            564.9343008433026  0.08335032747684742  \\
            565.0519709747009  0.08335138310010066  \\
            565.1696411060992  0.08335238579699307  \\
            565.2873112374975  0.08335335529725582  \\
            565.4049813688958  0.08335428097382906  \\
            565.5226515002942  0.08335532998433737  \\
            565.6403216316925  0.08335653069412309  \\
            565.7579917630908  0.08335783319139724  \\
            565.8756618944891  0.08335919384778986  \\
            565.9933320258874  0.08336057531834996  \\
            566.1110021572857  0.08336194654154563  \\
            566.228672288684  0.08336328273926392  \\
            566.3463424200824  0.0833645654168109  \\
            566.4640125514807  0.08336578236291169  \\
            566.581682682879  0.08336692764971036  \\
            566.6993528142773  0.08336800163277006  \\
            566.8170229456756  0.0833690109510729  \\
            566.9346930770739  0.08336996852702003  \\
            567.0523632084722  0.08337089356643161  \\
            567.1700333398705  0.08337177583404543  \\
            567.2877034712689  0.08337275824091238  \\
            567.4053736026672  0.08337389662702481  \\
            567.5230437340655  0.08337514139796047  \\
            567.6407138654638  0.0833764490396732  \\
            567.7583839968621  0.0833777821184928  \\
            567.8760541282604  0.08337910928112503  \\
            567.9937242596587  0.08338040525465178  \\
            568.111394391057  0.08338165084653086  \\
            568.2290645224554  0.08338283294459613  \\
            568.3467346538537  0.08338394451705745  \\
            568.464404785252  0.08338498461250073  \\
            568.5820749166503  0.08338595835988782  \\
            568.6997450480486  0.08338687696855666  \\
            568.8174151794469  0.08338775772822118  \\
            568.9350853108452  0.08338862400897128  \\
            569.0527554422436  0.08338946567981041  \\
            569.1704255736419  0.08339048553682  \\
            569.2880957050402  0.0833916352339989  \\
            569.4057658364385  0.08339286902441372  \\
            569.5234359678368  0.0833941470232111  \\
            569.6411060992351  0.08339543520761762  \\
            569.7587762306334  0.0833967054169398  \\
            569.8764463620317  0.08339793535256414  \\
            569.99411649343  0.08339910857795704  \\
            570.1117866248284  0.08340021451866496  \\
            570.2294567562267  0.08340124846231424  \\
            570.347126887625  0.0834022115586112  \\
            570.4647970190233  0.08340311081934214  \\
            570.5824671504216  0.08340395911837328  \\
            570.7001372818199  0.08340477519165082  \\
            570.8178074132182  0.08340558363720092  \\
            570.9354775446166  0.08340636386073384  \\
            571.0531476760149  0.0834073236174509  \\
            571.1708178074132  0.08340841734296382  \\
            571.2884879388115  0.0834095995893257  \\
            571.4061580702098  0.08341083050974375  \\
            571.5238282016081  0.08341207585857931  \\
            571.6414983330064  0.08341330699134779  \\
            571.7591684644048  0.0834145008647187  \\
            571.8768385958031  0.0834156400365157  \\
            571.9945087272014  0.0834167126657165  \\
            572.1121788585997  0.0834177125124529  \\
            572.229848989998  0.08341863893801088  \\
            572.3475191213963  0.08341949690483043  \\
            572.4651892527946  0.0834202969765057  \\
            572.582859384193  0.08342105531778489  \\
            572.7005295155913  0.08342179369457038  \\
            572.8181996469896  0.0834225222735236  \\
            572.9358697783879  0.08342326291030192  \\
            573.0535399097862  0.08342418535287098  \\
            573.1712100411845  0.08342524008795804  \\
            573.2888801725828  0.0834263828536567  \\
            573.4065503039811  0.08342757463942696  \\
            573.5242204353794  0.08342878168609523  \\
            573.6418905667778  0.08342997548585432  \\
            573.7595606981761  0.08343113278226343  \\
            573.8772308295744  0.08343223557024812  \\
            573.9949009609727  0.08343327109610042  \\
            574.112571092371  0.0834342318574787  \\
            574.2302412237693  0.08343511560340773  \\
            574.3479113551676  0.08343592533427871  \\
            574.465581486566  0.08343666930184919  \\
            574.5832516179643  0.08343736100924315  \\
            574.7009217493626  0.08343801921095097  \\
            574.8185918807609  0.08343866791282938  \\
            574.9362620121592  0.08343933322498613  \\
            575.0539321435575  0.08343998018642557  \\
            575.1716022749558  0.08344082085678368  \\
            575.2892724063541  0.08344180656049673  \\
            575.4069425377525  0.0834428933383356  \\
            575.5246126691508  0.08344404194740576  \\
            575.6422828005491  0.08344521786114728  \\
            575.7599529319474  0.08344639126933484  \\
            575.8776230633457  0.08344753707807773  \\
            575.995293194744  0.0834486349098198  \\
            576.1129633261423  0.08344966910333951  \\
            576.2306334575406  0.08345062871374997  \\
            576.348303588939  0.08345150751249884  \\
            576.4659737203373  0.08345230398736839  \\
            576.5836438517356  0.0834530213424755  \\
            576.7013139831339  0.08345366749827166  \\
            576.8189841145322  0.08345425509154292  \\
            576.9366542459305  0.08345480147540996  \\
            577.0543243773288  0.08345532871932806  \\
            577.1719945087272  0.08345586360908712  \\
            577.2896646401255  0.0834564376468116  \\
            577.4073347715238  0.08345701464361428  \\
            577.5250049029221  0.08345777207773772  \\
            577.6426750343204  0.08345868607544514  \\
            577.7603451657187  0.08345971475184229  \\
            577.878015297117  0.08346082014035656  \\
            577.9956854285153  0.08346196819273703  \\
            578.1133555599137  0.08346312877905442  \\
            578.231025691312  0.0834642756877011  \\
            578.3486958227103  0.08346538662539113  \\
            578.4663659541086  0.08346644321716024  \\
            578.5840360855069  0.08346743100636575  \\
            578.7017062169052  0.08346833945468675  \\
            578.8193763483035  0.0834691619421239  \\
            578.9370464797018  0.08346989576699958  \\
            579.0547166111002  0.0834705421459578  \\
            579.1723867424985  0.08347110621396424  \\
            579.2900568738968  0.08347159702430622  \\
            579.4077270052951  0.08347202754859277  \\
            579.5253971366934  0.08347241467675456  \\
            579.6430672680917  0.08347277921704391  \\
            579.76073739949  0.08347314589603481  \\
            579.8784075308884  0.0834735433586229  \\
            579.9960776622867  0.0834740041680255  \\
            580.1137477936851  0.08347453347859851  \\
            580.2314179250834  0.08347521461364338  \\
            580.3490880564817  0.08347606064123549  \\
            580.46675818788  0.08347703159163422  \\
            580.5844283192783  0.08347809084588197  \\
            580.7020984506767  0.08347920513580408  \\
            580.819768582075  0.08348034454400885  \\
            580.9374387134733  0.08348148250388754  \\
            581.0551088448716  0.08348259579961438  \\
            581.1727789762699  0.08348366456614656  \\
            581.2904491076682  0.08348467228922421  \\
            581.4081192390665  0.08348560580537047  \\
            581.5257893704648  0.08348645530189137  \\
            581.6434595018632  0.08348721431687599  \\
            581.7611296332615  0.08348787973919629  \\
            581.8787997646598  0.08348845180850722  \\
            581.9964698960581  0.08348893411524673  \\
            582.1141400274564  0.08348933360063568  \\
            582.2318101588547  0.08348966055667792  \\
            582.349480290253  0.08348992862616024  \\
            582.4671504216514  0.08349015480265239  \\
            582.5848205530497  0.08349035943050713  \\
            582.702490684448  0.08349056620486014  \\
            582.8201608158463  0.08349080217163006  \\
            582.9378309472446  0.08349109772751849  \\
            583.0555010786429  0.08349148662001003  \\
            583.1731712100412  0.083492043602849  \\
            583.2908413414395  0.08349274030756612  \\
            583.4085114728379  0.0834935372726073  \\
            583.5261816042362  0.08349441509033052  \\
            583.6438517356345  0.08349535553477652  \\
            583.7615218670328  0.08349634156166878  \\
            583.8791919984311  0.08349735730841355  \\
            583.9968621298294  0.08349838809409987  \\
            584.1145322612277  0.08349942041949948  \\
            584.232202392626  0.08350044196706696  \\
            584.3498725240244  0.08350144160093961  \\
            584.4675426554227  0.0835024093669375  \\
            584.585212786821  0.08350333649256345  \\
            584.7028829182193  0.08350421538700305  \\
            584.8205530496176  0.08350503964112466  \\
            584.9382231810159  0.08350580402747942  \\
            585.0558933124142  0.0835065045003012  \\
            585.1735634438126  0.08350713819550663  \\
            585.2912335752109  0.08350770343069513  \\
            585.4089037066092  0.08350819970514888  \\
            585.5265738380075  0.0835086276998328  \\
            585.6442439694058  0.0835089892773946  \\
            585.7619141008041  0.08350928748216473  \\
            585.8795842322024  0.08350952654015638  \\
            585.9972543636007  0.08350971185906558  \\
            586.1149244949991  0.08350985002827106  \\
            586.2325946263974  0.08350994881883432  \\
            586.3502647577957  0.08351001718349965  \\
            586.467934889194  0.08351006525669406  \\
            586.5856050205923  0.08351010972624127  \\
            586.7032751519906  0.08351034715236008  \\
            586.8209452833889  0.08351072358204062  \\
            586.9386154147873  0.08351112740222368  \\
            587.0562855461856  0.08351147887817215  \\
            587.1739556775839  0.08351173015347117  \\
            587.2916258089822  0.08351186525002809  \\
            587.4092959403805  0.08351190006807237  \\
            587.5269660717788  0.08351188238615574  \\
            587.6446362031771  0.08351189186115208  \\
            587.7623063345754  0.08351204002825753  \\
            587.8799764659738  0.08351247030099031  \\
            587.9976465973721  0.08351346466887884  \\
            588.1153167287704  0.08351477484136344  \\
            588.2329868601687  0.08351614914094219  \\
            588.350656991567  0.0835175275083085  \\
            588.4683271229653  0.08351885879471813  \\
            588.5859972543636  0.083520100761989  \\
            588.703667385762  0.0835212200825014  \\
            588.8213375171603  0.08352219233919782  \\
            588.9390076485586  0.08352300202558308  \\
            589.0566777799569  0.08352364254572425  \\
            589.1743479113552  0.08352416347030976  \\
            589.2920180427535  0.0835245808452471  \\
            589.4096881741518  0.08352491020030103  \\
            589.5273583055501  0.08352516800716919  \\
            589.6450284369485  0.08352536986259779  \\
            589.7626985683468  0.08352553048838171  \\
            589.8803686997451  0.0835256637313645  \\
            589.9980388311434  0.08352578256343839  \\
            590.1157089625417  0.0835258990815442  \\
            590.23337909394  0.08352602450767146  \\
            590.3510492253383  0.08352616918885833  \\
            590.4687193567366  0.08352634259719165  \\
            590.586389488135  0.08352655332980687  \\
            590.7040596195333  0.08352671097495691  \\
            590.8217297509316  0.08352701925030143  \\
            590.9393998823299  0.0835274247852957  \\
            591.0570700137282  0.08352783231685774  \\
            591.1747401451265  0.08352817141862634  \\
            591.2924102765248  0.08352839650096101  \\
            591.4100804079231  0.08352848681094209  \\
            591.5277505393215  0.08352844643237066  \\
            591.6454206707198  0.08352830428576856  \\
            591.7630908021181  0.0835281141283784  \\
            591.8807609335164  0.08352795455416359  \\
            591.9984310649147  0.08352792899380826  \\
            592.116101196313  0.08352816571471734  \\
            592.2337713277113  0.08352891433854064  \\
            592.3514414591097  0.08352993648247939  \\
            592.469111590508  0.08353101562051846  \\
            592.5867817219063  0.08353210138965975  \\
            592.7044518533046  0.08353315101130133  \\
            592.8221219847029  0.0835341292912374  \\
            592.9397921161012  0.08353500861965825  \\
            593.0574622474995  0.08353576897115035  \\
            593.1751323788978  0.08353639790469633  \\
            593.2928025102962  0.08353689056367491  \\
            593.4104726416945  0.08353724967586099  \\
            593.5281427730928  0.08353752546023534  \\
            593.6458129044911  0.08353772757257016  \\
            593.7634830358894  0.08353787250897765  \\
            593.8811531672877  0.0835379783188275  \\
            593.998823298686  0.08353806073550313  \\
            594.1164934300843  0.08353813317640162  \\
            594.2341635614827  0.08353820674293375  \\
            594.351833692881  0.08353829022052402  \\
            594.4695038242793  0.0835383900786106  \\
            594.5871739556776  0.08353851047064538  \\
            594.7048440870759  0.08353865323409394  \\
            594.8225142184742  0.08353881789043556  \\
            594.9401843498725  0.0835390016451632  \\
            595.0578544812709  0.08353919938778354  \\
            595.1755246126692  0.08353940369181692  \\
            595.2931947440675  0.08353952437892215  \\
            595.4108648754658  0.08353970666606449  \\
            595.5285350068641  0.0835399686276317  \\
            595.6462051382624  0.0835402437696198  \\
            595.7638752696607  0.08354047991601697  \\
            595.881545401059  0.08354063920880363  \\
            595.9992155324574  0.08354069810795235  \\
            596.1168856638557  0.08354064739142797  \\
            596.234555795254  0.08354049215518744  \\
            596.3522259266523  0.08354025181317995  \\
            596.4698960580506  0.08353996009734689  \\
            596.5875661894489  0.08353966505762181  \\
            596.7052363208472  0.08353942906193053  \\
            596.8229064522455  0.08353932879619097  \\
            596.9405765836439  0.0835394552643133  \\
            597.0582467150422  0.0835399874640961  \\
            597.1759168464405  0.08354086492787721  \\
            597.2935869778388  0.08354177618560796  \\
            597.4112571092371  0.08354268357792355  \\
            597.5289272406354  0.08354355515341887  \\
            597.6465973720337  0.08354436466864852  \\
            597.764267503432  0.08354509158812687  \\
            597.8819376348304  0.08354572108432806  \\
            597.9996077662287  0.0835462440376859  \\
            598.117277897627  0.083546657036594  \\
            598.2349480290253  0.08354696237740566  \\
            598.3526181604236  0.08354716806443398  \\
            598.4702882918219  0.0835472878099517  \\
            598.5879584232202  0.08354734750790682  \\
            598.7056285546186  0.08354739415711901  \\
            598.8232986860169  0.08354743079912207  \\
            598.9409688174152  0.08354745897143359  \\
            599.0586389488135  0.0835474800718033  \\
            599.1763090802118  0.0835474953582132  \\
            599.2939792116101  0.0835475059488773  \\
            599.4116493430084  0.08354751282224196  \\
            599.5293194744067  0.08354751681698558  \\
            599.6469896058051  0.0835475186320188  \\
            599.7646597372034  0.08354751882648442  \\
            599.8823298686017  0.08354751781975743  \\
            600.0  0.08354751589144498  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1b990db7-626e-4878-8f1f-27687c6c3079}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1176701313983134  0.005504447532900008  \\
            0.2353402627966268  0.011338389644592006  \\
            0.3530103941949402  0.017138117958726322  \\
            0.4706805255932536  0.022903818003478682  \\
            0.588350656991567  0.028635694833291044  \\
            0.7060207883898804  0.034333946705553106  \\
            0.8236909197881938  0.03999877311738248  \\
            0.9413610511865071  0.04563036490458371  \\
            1.0590311825848207  0.051228913799697545  \\
            1.176701313983134  0.056794612583729066  \\
            1.2943714453814474  0.062327671480387224  \\
            1.4120415767797607  0.06782830065829241  \\
            1.5297117081780742  0.07329665506825088  \\
            1.6473818395763875  0.07873288908800338  \\
            1.765051970974701  0.08413724573514672  \\
            1.8827221023730143  0.08950995124567626  \\
            2.000392233771328  0.09485107713304126  \\
            2.1180623651696413  0.10016088991879059  \\
            2.2357324965679544  0.10543958781977579  \\
            2.353402627966268  0.1106872557085193  \\
            2.4710727593645814  0.11590421573455005  \\
            2.588742890762895  0.12109050080500681  \\
            2.706413022161208  0.1262464323160416  \\
            2.8240831535595214  0.13137205096616  \\
            2.941753284957835  0.13646767455484443  \\
            3.0594234163561485  0.1415333377832641  \\
            3.1770935477544615  0.14656934618526515  \\
            3.294763679152775  0.1515758041684472  \\
            3.4124338105510885  0.1565528329896167  \\
            3.530103941949402  0.16150080923564084  \\
            3.647774073347715  0.1664195673658299  \\
            3.7654442047460286  0.1713096180831796  \\
            3.883114336144342  0.17617107779596278  \\
            4.000784467542656  0.18100368432578917  \\
            4.118454598940969  0.18580821964335054  \\
            4.236124730339283  0.1905847605191894  \\
            4.353794861737596  0.1953328893013597  \\
            4.471464993135909  0.20005320374679672  \\
            4.589135124534223  0.2047461999545157  \\
            4.706805255932536  0.2094115407467125  \\
            4.824475387330849  0.2140490615484721  \\
            4.942145518729163  0.21865982529733105  \\
            5.059815650127476  0.22324377045606547  \\
            5.17748578152579  0.2278002615829821  \\
            5.295155912924103  0.23233008874831163  \\
            5.412826044322416  0.2368338099218899  \\
            5.53049617572073  0.24131102002116564  \\
            5.648166307119043  0.24576135820313486  \\
            5.765836438517356  0.2501860495591017  \\
            5.88350656991567  0.25458511321704286  \\
            6.001176701313983  0.25895782079814483  \\
            6.118846832712297  0.26330479858253475  \\
            6.23651696411061  0.2676267847422303  \\
            6.354187095508923  0.2719234332572381  \\
            6.471857226907237  0.27619420261771704  \\
            6.58952735830555  0.28044029712573904  \\
            6.707197489703863  0.28466186968580043  \\
            6.824867621102177  0.2888581975471263  \\
            6.94253775250049  0.29302987342255526  \\
            7.060207883898804  0.2971774037809218  \\
            7.177878015297117  0.3013004766822166  \\
            7.29554814669543  0.3053988923852979  \\
            7.413218278093744  0.3094735478007113  \\
            7.530888409492057  0.3135247029721662  \\
            7.64855854089037  0.31755185307493355  \\
            7.766228672288684  0.3215552803848586  \\
            7.883898803686997  0.3255353251982748  \\
            8.001568935085311  0.3294919508299187  \\
            8.119239066483624  0.3334253915665004  \\
            8.236909197881937  0.33733621762986493  \\
            8.35457932928025  0.3412238169198594  \\
            8.472249460678565  0.3450880030232416  \\
            8.589919592076878  0.3489292806069457  \\
            8.707589723475191  0.35274888388971504  \\
            8.825259854873504  0.3565468973477154  \\
            8.942929986271817  0.36032204984212884  \\
            9.06060011767013  0.36407394923300646  \\
            9.178270249068445  0.3678031362940945  \\
            9.295940380466758  0.37151109125632875  \\
            9.413610511865071  0.37519913623031725  \\
            9.531280643263385  0.378865526132566  \\
            9.648950774661698  0.38250915908426514  \\
            9.766620906060012  0.38613011395162183  \\
            9.884291037458325  0.38972965034586093  \\
            10.001961168856639  0.3933100521729929  \\
            10.119631300254952  0.39687076072244465  \\
            10.237301431653265  0.4004098547211804  \\
            10.35497156305158  0.40392662075619656  \\
            10.472641694449893  0.40742143036137735  \\
            10.590311825848206  0.41089574001749496  \\
            10.707981957246519  0.4143519410871321  \\
            10.825652088644832  0.4177893924299825  \\
            10.943322220043147  0.4212060476469401  \\
            11.06099235144146  0.4246010653628327  \\
            11.178662482839773  0.4279746270343668  \\
            11.296332614238086  0.4313279369501274  \\
            11.414002745636399  0.43466325727804495  \\
            11.531672877034712  0.4379815220036463  \\
            11.649343008433027  0.44128039146787307  \\
            11.76701313983134  0.4445586309967841  \\
            11.884683271229653  0.44781588507118597  \\
            12.002353402627966  0.4510526773266326  \\
            12.120023534026279  0.45427041055342526  \\
            12.237693665424594  0.45747132709386235  \\
            12.355363796822907  0.460655513912292  \\
            12.47303392822122  0.46382055786195997  \\
            12.590704059619533  0.46696543678844676  \\
            12.708374191017846  0.4700905230528436  \\
            12.82604432241616  0.47319758353175284  \\
            12.943714453814474  0.4762889778464469  \\
            13.061384585212787  0.47936300598960413  \\
            13.1790547166111  0.48241804758919116  \\
            13.296724848009413  0.4854535621148509  \\
            13.414394979407726  0.488469996422164  \\
            13.532065110806041  0.4914687847526488  \\
            13.649735242204354  0.4944521653974565  \\
            13.767405373602667  0.4974195041011163  \\
            13.88507550500098  0.5003689402428528  \\
            14.002745636399293  0.5032996976309765  \\
            14.120415767797608  0.5062119000561507  \\
            14.238085899195921  0.5091065712913905  \\
            14.355756030594234  0.5119856477941676  \\
            14.473426161992547  0.5148498687925285  \\
            14.59109629339086  0.5176973186142233  \\
            14.708766424789175  0.5205270199589891  \\
            14.826436556187488  0.5233387616716921  \\
            14.944106687585801  0.5261330987423289  \\
            15.061776818984114  0.5289113523060253  \\
            15.179446950382427  0.5316753586700649  \\
            15.29711708178074  0.5344242195104489  \\
            15.414787213179055  0.5371564856584102  \\
            15.532457344577368  0.5398715427590628  \\
            15.650127475975681  0.5425694541544676  \\
            15.767797607373994  0.5452509608836318  \\
            15.885467738772308  0.5479174816825091  \\
            16.003137870170622  0.550570478767841  \\
            16.120808001568935  0.5532084871127065  \\
            16.23847813296725  0.5558303689791516  \\
            16.35614826436556  0.5584356676085961  \\
            16.473818395763875  0.5610245470236913  \\
            16.591488527162188  0.5635977920283203  \\
            16.7091586585605  0.566156808207598  \\
            16.826828789958814  0.5687029156612605  \\
            16.94449892135713  0.5712345771554223  \\
            17.062169052755443  0.5737507246647376  \\
            17.179839184153757  0.5762509178838714  \\
            17.29750931555207  0.5787353026803347  \\
            17.415179446950383  0.5812046110944848  \\
            17.532849578348696  0.5836601613395258  \\
            17.65051970974701  0.5861034193261838  \\
            17.768189841145322  0.5885330634384116  \\
            17.885859972543635  0.5909479153215511  \\
            18.003530103941948  0.5933474509102012  \\
            18.12120023534026  0.5957317085865251  \\
            18.238870366738578  0.5981012891802493  \\
            18.35654049813689  0.6004573559686641  \\
            18.474210629535204  0.6028015474146773  \\
            18.591880760933517  0.605133242621126  \\
            18.70955089233183  0.6074510007946167  \\
            18.827221023730143  0.6097541367606075  \\
            18.944891155128456  0.6120425082679316  \\
            19.06256128652677  0.6143165159887963  \\
            19.180231417925082  0.6165771035187837  \\
            19.297901549323395  0.6188257764407581  \\
            19.415571680721712  0.621063256317203  \\
            19.533241812120025  0.6232878395499847  \\
            19.650911943518338  0.6254986174564598  \\
            19.76858207491665  0.6276952062036376  \\
            19.886252206314964  0.6298777468081789  \\
            20.003922337713277  0.6320469051363965  \\
            20.12159246911159  0.6342038719042553  \\
            20.239262600509903  0.6363502373250313  \\
            20.356932731908216  0.6384852028267285  \\
            20.47460286330653  0.6406073812156992  \\
            20.592272994704842  0.6427160959937207  \\
            20.70994312610316  0.6448111784756988  \\
            20.827613257501472  0.6468929677896679  \\
            20.945283388899785  0.6489623108767909  \\
            21.062953520298098  0.6510205624913599  \\
            21.18062365169641  0.6530689442443685  \\
            21.298293783094724  0.655105892781648  \\
            21.415963914493037  0.6571303481405871  \\
            21.53363404589135  0.6591417895889394  \\
            21.651304177289663  0.6611401886208892  \\
            21.768974308687977  0.6631260089570519  \\
            21.886644440086293  0.6651002065444741  \\
            22.004314571484606  0.6670642495397227  \\
            22.12198470288292  0.6690188044272566  \\
            22.239654834281232  0.6709621808380783  \\
            22.357324965679545  0.6728934688851346  \\
            22.47499509707786  0.6748122372056985  \\
            22.59266522847617  0.6767185329613697  \\
            22.710335359874485  0.6786128818380743  \\
            22.828005491272798  0.680496288046065  \\
            22.94567562267111  0.682370263729677  \\
            23.063345754069424  0.684235130618842  \\
            23.18101588546774  0.6860892480816312  \\
            23.298686016866053  0.6879317500677816  \\
            23.416356148264367  0.6897622374281219  \\
            23.53402627966268  0.6915807779145722  \\
            23.651696411060993  0.6933879061801442  \\
            23.769366542459306  0.6951846237789413  \\
            23.88703667385762  0.6969724280664338  \\
            24.004706805255932  0.6987516457396035  \\
            24.122376936654245  0.700520642673478  \\
            24.240047068052558  0.70227854555628  \\
            24.35771719945087  0.7040249383986891  \\
            24.475387330849188  0.7057598625338402  \\
            24.5930574622475  0.7074838166173251  \\
            24.710727593645814  0.7091977566271911  \\
            24.828397725044127  0.7109031145816925  \\
            24.94606785644244  0.7126005329495632  \\
            25.063737987840753  0.7142883489554827  \\
            25.181408119239066  0.7159656379654362  \\
            25.29907825063738  0.7176319249645403  \\
            25.416748382035692  0.7192871845570415  \\
            25.534418513434005  0.7209318409663181  \\
            25.65208864483232  0.7225667680348791  \\
            25.769758776230635  0.7241932892243639  \\
            25.887428907628948  0.7258125074907297  \\
            26.00509903902726  0.7274228676602551  \\
            26.122769170425574  0.7290233217026962  \\
            26.240439301823887  0.7306132991722317  \\
            26.3581094332222  0.7321926731886098  \\
            26.475779564620513  0.7337617604371474  \\
            26.593449696018826  0.7353213211687305  \\
            26.71111982741714  0.7368725591998145  \\
            26.828789958815452  0.7384168977526516  \\
            26.94646009021377  0.7399532997616888  \\
            27.064130221612082  0.74148048521429  \\
            27.181800353010395  0.7429977567554641  \\
            27.299470484408708  0.7445048559579349  \\
            27.41714061580702  0.7460019633221417  \\
            27.534810747205334  0.7474896982762393  \\
            27.652480878603647  0.7489691191760975  \\
            27.77015101000196  0.7504417288381935  \\
            27.887821141400273  0.75190743087817  \\
            28.005491272798587  0.7533646927679318  \\
            28.1231614041969  0.7548126630816014  \\
            28.240831535595216  0.7562509258773871  \\
            28.35850166699353  0.7576795006975813  \\
            28.476171798391842  0.7590988425685619  \\
            28.593841929790155  0.7605098420007916  \\
            28.71151206118847  0.7619138249888179  \\
            28.82918219258678  0.7633118140319739  \\
            28.946852323985095  0.7647022657163899  \\
            29.064522455383408  0.7660841303586723  \\
            29.18219258678172  0.7674568122529025  \\
            29.299862718180034  0.7688201487227065  \\
            29.41753284957835  0.7701744101212559  \\
            29.535202980976663  0.7715202998312669  \\
            29.652873112374976  0.7728589542650007  \\
            29.77054324377329  0.7741918478943322  \\
            29.888213375171603  0.775518361581004  \\
            30.005883506569916  0.7768370954576864  \\
            30.12355363796823  0.778147255312922  \\
            30.24122376936654  0.7794484783132108  \\
            30.358893900764855  0.780740833003012  \\
            30.476564032163168  0.7820248193047424  \\
            30.59423416356148  0.7833013685187777  \\
            30.711904294959798  0.7845718469058581  \\
            30.82957442635811  0.7858370478791672  \\
            30.947244557756424  0.7870953956567496  \\
            31.064914689154737  0.7883458822222847  \\
            31.18258482055305  0.7895879299173478  \\
            31.300254951951363  0.7908213914414103  \\
            31.417925083349676  0.7920465498518392  \\
            31.53559521474799  0.7932641185638976  \\
            31.653265346146302  0.794475241350744  \\
            31.770935477544615  0.7956813665641055  \\
            31.88860560894293  0.7968818383950517  \\
            32.006275740341245  0.7980752808481915  \\
            32.12394587173956  0.7992608901027851  \\
            32.24161600313787  0.8004382920664883  \\
            32.359286134536184  0.8016075423753534  \\
            32.4769562659345  0.8027691263938288  \\
            32.59462639733281  0.8039239592147593  \\
            32.71229652873112  0.8050733856593857  \\
            32.829966660129436  0.8062007240150346  \\
            32.94763679152775  0.8073634663273019  \\
            33.06530692292606  0.8085324532126229  \\
            33.182977054324375  0.8096818257379492  \\
            33.30064718572269  0.8107895421588507  \\
            33.418317317121  0.8118373779195158  \\
            33.535987448519315  0.8128109256527514  \\
            33.65365757991763  0.8136995951799825  \\
            33.77132771131595  0.8145060944563182  \\
            33.88899784271426  0.815253518612252  \\
            34.006667974112574  0.8159421949244559  \\
            34.12433810551089  0.8165755055031346  \\
            34.2420082369092  0.8171562846678744  \\
            34.35967836830751  0.817686818947641  \\
            34.477348499705826  0.818168847080781  \\
            34.59501863110414  0.8186071993495213  \\
            34.71268876250245  0.8190115101782494  \\
            34.830358893900765  0.8193841257110304  \\
            34.94802902529908  0.8197269413741292  \\
            35.06569915669739  0.8200412911298719  \\
            35.183369288095705  0.8203279474766472  \\
            35.30103941949402  0.8205871214489051  \\
            35.41870955089233  0.820818462617158  \\
            35.536379682290644  0.8210264282785766  \\
            35.65404981368896  0.8212205831175206  \\
            35.77171994508727  0.8214026813527117  \\
            35.88939007648558  0.821575163486249  \\
            36.007060207883896  0.8217395555632541  \\
            36.12473033928221  0.8218964691718704  \\
            36.24240047068052  0.8220456014432643  \\
            36.36007060207884  0.8221857350516242  \\
            36.477740733477155  0.8223192224895081  \\
            36.59541086487547  0.8224546349352362  \\
            36.71308099627378  0.8225923702237725  \\
            36.830751127672094  0.8227334918802952  \\
            36.94842125907041  0.8228782186394331  \\
            37.06609139046872  0.8230259244452661  \\
            37.183761521867034  0.8231751384513246  \\
            37.30143165326535  0.82332354502059  \\
            37.41910178466366  0.8234694585801138  \\
            37.53677191606197  0.8236214518521519  \\
            37.654442047460286  0.823779645531112  \\
            37.7721121788586  0.8239438293082457  \\
            37.88978231025691  0.8241115126599451  \\
            38.007452441655225  0.8242823447496245  \\
            38.12512257305354  0.8244589505707254  \\
            38.24279270445185  0.8246411175258296  \\
            38.360462835850164  0.8248267900206987  \\
            38.47813296724848  0.8250122347100366  \\
            38.59580309864679  0.825202074009622  \\
            38.7134732300451  0.8254016243719758  \\
            38.831143361443424  0.8255721127452977  \\
            38.94881349284174  0.8256665448325303  \\
            39.06648362424005  0.8256863515863229  \\
            39.18415375563836  0.8256432289893785  \\
            39.301823887036676  0.8255566106142326  \\
            39.41949401843499  0.8254402527604177  \\
            39.5371641498333  0.8253048020602386  \\
            39.654834281231615  0.8251724169839926  \\
            39.77250441262993  0.8250571372538096  \\
            39.89017454402824  0.8249640272915547  \\
            40.007844675426554  0.8249033518138227  \\
            40.12551480682487  0.8248847950148634  \\
            40.24318493822318  0.8249092855689811  \\
            40.36085506962149  0.8249717290486015  \\
            40.478525201019806  0.8250653535740115  \\
            40.59619533241812  0.8252018782250823  \\
            40.71386546381643  0.8253839192882758  \\
            40.831535595214746  0.8255759303634103  \\
            40.94920572661306  0.825754158126249  \\
            41.06687585801137  0.8259387733165369  \\
            41.184545989409685  0.8261449456110431  \\
            41.302216120808005  0.8263347071827195  \\
            41.41988625220632  0.8265014273214849  \\
            41.53755638360463  0.8266523554815374  \\
            41.655226515002944  0.8267826606947486  \\
            41.77289664640126  0.8268841824084614  \\
            41.89056677779957  0.8269637227030929  \\
            42.00823690919788  0.8270257354530324  \\
            42.125907040596196  0.8270713013308049  \\
            42.24357717199451  0.8270984229120693  \\
            42.36124730339282  0.8271033005379642  \\
            42.478917434791136  0.8271001114343957  \\
            42.59658756618945  0.8270957319549532  \\
            42.71425769758776  0.8270928257496956  \\
            42.831927828986075  0.827090076439411  \\
            42.94959796038439  0.8270827594463639  \\
            43.0672680917827  0.8270828016396751  \\
            43.184938223181014  0.8270955435804898  \\
            43.30260835457933  0.8271212162782832  \\
            43.42027848597764  0.827156205021644  \\
            43.53794861737595  0.8271930493782741  \\
            43.655618748774266  0.8272356161553995  \\
            43.773288880172586  0.8272909546060738  \\
            43.8909590115709  0.827356900628975  \\
            44.00862914296921  0.8274288031149697  \\
            44.126299274367526  0.8274988486494005  \\
            44.24396940576584  0.8275628371171  \\
            44.36163953716415  0.8276316546439677  \\
            44.479309668562465  0.8277040509011256  \\
            44.59697979996078  0.8277768715924213  \\
            44.71464993135909  0.8278442843640339  \\
            44.832320062757404  0.8278985877653683  \\
            44.94999019415572  0.8279505151808992  \\
            45.06766032555403  0.8280033552148091  \\
            45.18533045695234  0.8280564547286012  \\
            45.303000588350656  0.8281065129590672  \\
            45.42067071974897  0.8281475815182859  \\
            45.53834085114728  0.8281799030780903  \\
            45.656010982545595  0.8282159860677122  \\
            45.77368111394391  0.8282559848055138  \\
            45.89135124534222  0.8282982834964628  \\
            46.009021376740534  0.8283385357558652  \\
            46.12669150813885  0.8283702115269096  \\
            46.24436163953716  0.8284045184798666  \\
            46.36203177093548  0.8284451614376578  \\
            46.479701902333794  0.8284914473620247  \\
            46.59737203373211  0.8285400407632336  \\
            46.71504216513042  0.8285849637000748  \\
            46.83271229652873  0.8286235425744738  \\
            46.950382427927046  0.8286680528823117  \\
            47.06805255932536  0.8287181669985504  \\
            47.18572269072367  0.8287717301182337  \\
            47.303392822121985  0.8288241396622492  \\
            47.4210629535203  0.8288683452773283  \\
            47.53873308491861  0.8289099080941561  \\
            47.656403216316924  0.8289560163140068  \\
            47.77407334771524  0.8290055111207316  \\
            47.89174347911355  0.8290555315224546  \\
            48.009413610511864  0.8291008971564502  \\
            48.12708374191018  0.8291361344834949  \\
            48.24475387330849  0.8291731140491406  \\
            48.3624240047068  0.8292136179776738  \\
            48.480094136105116  0.8292565625085895  \\
            48.59776426750343  0.8292985773496752  \\
            48.71543439890174  0.8293340056770107  \\
            48.83310453030006  0.8293624401919079  \\
            48.950774661698375  0.8293953020145391  \\
            49.06844479309669  0.8294322007196566  \\
            49.186114924495  0.8294713130681425  \\
            49.303785055893314  0.8295085497624655  \\
            49.42145518729163  0.8295375554466803  \\
            49.53912531868994  0.8295659780693881  \\
            49.656795450088254  0.8295991186610973  \\
            49.77446558148657  0.8296362088996464  \\
            49.89213571288488  0.8296745621256838  \\
            50.00980584428319  0.8297092880377039  \\
            50.127475975681506  0.8297359314021384  \\
            50.24514610707982  0.8297657968113218  \\
            50.36281623847813  0.82979990107111  \\
            50.480486369876445  0.8298369347238447  \\
            50.59815650127476  0.8298734667588417  \\
            50.71582663267307  0.8299039446123898  \\
            50.833496764071384  0.8299289875696231  \\
            50.9511668954697  0.8299584011466076  \\
            51.06883702686801  0.8299914363148968  \\
            51.18650715826632  0.8300261162581812  \\
            51.30417728966464  0.8300584128600556  \\
            51.42184742106296  0.8300823115129814  \\
            51.53951755246127  0.8301064391913239  \\
            51.65718768385958  0.8301342207891638  \\
            51.774857815257896  0.8301650613332963  \\
            51.89252794665621  0.8301963715481221  \\
            52.01019807805452  0.8302235678556478  \\
            52.127868209452835  0.8302432863434118  \\
            52.24553834085115  0.8302661294293266  \\
            52.36320847224946  0.8302926672279392  \\
            52.480878603647774  0.8303216300050077  \\
            52.59854873504609  0.8303498123157596  \\
            52.7162188664444  0.8303720730048915  \\
            52.83388899784271  0.8303902372066011  \\
            52.951559129241026  0.830412613028987  \\
            53.06922926063934  0.8304384011013939  \\
            53.18689939203765  0.8304656773416907  \\
            53.304569523435966  0.8304906483741952  \\
            53.42223965483428  0.8305080847269651  \\
            53.53990978623259  0.8305264960605532  \\
            53.657579917630905  0.8305484124803296  \\
            53.775250049029225  0.8305731192358432  \\
            53.89292018042754  0.8305981014073174  \\
            54.01059031182585  0.8306190439056512  \\
            54.128260443224164  0.8306335546853081  \\
            54.24593057462248  0.8306512230182006  \\
            54.36360070602079  0.8306721780315875  \\
            54.4812708374191  0.8306951125937055  \\
            54.598940968817416  0.8307169856893116  \\
            54.71661110021573  0.8307330224196839  \\
            54.83428123161404  0.8307460563604376  \\
            54.951951363012356  0.8307627974282908  \\
            55.06962149441067  0.8307824542034442  \\
            55.18729162580898  0.8308031741457037  \\
            55.304961757207295  0.8308214344170883  \\
            55.42263188860561  0.8308328400901226  \\
            55.54030202000392  0.8308455761388284  \\
            55.657972151402234  0.8308614518398394  \\
            55.77564228280055  0.8308797124608837  \\
            55.89331241419886  0.8308979964384954  \\
            56.01098254559717  0.8309123353780151  \\
            56.128652676995486  0.830921302790147  \\
            56.2463228083938  0.8309333882395937  \\
            56.36399293979212  0.8309484308962771  \\
            56.48166307119043  0.8309651447336007  \\
            56.599333202588745  0.8309807011080685  \\
            56.71700333398706  0.8309907287592848  \\
            56.83467346538537  0.8309989188225788  \\
            56.952343596783685  0.831010401138066  \\
            57.070013728182  0.8310244515604459  \\
            57.18768385958031  0.831039300921951  \\
            57.305353990978624  0.8310517012471218  \\
            57.42302412237694  0.8310580662514336  \\
            57.54069425377525  0.8310660399009866  \\
            57.65836438517356  0.8310768213978851  \\
            57.776034516571876  0.8310896222177743  \\
            57.89370464797019  0.8311022373704907  \\
            58.0113747793685  0.8311110454000619  \\
            58.129044910766815  0.8311154857179546  \\
            58.24671504216513  0.831122867961855  \\
            58.36438517356344  0.831132837993107  \\
            58.482055304961754  0.8311441530542447  \\
            58.59972543636007  0.8311542147365956  \\
            58.71739556775838  0.8311590689802802  \\
            58.8350656991567  0.8311630984325632  \\
            58.952735830555014  0.8311699405239273  \\
            59.07040596195333  0.8311789988798927  \\
            59.18807609335164  0.8311886172817778  \\
            59.30574622474995  0.8311958435234543  \\
            59.423416356148266  0.8311978741680272  \\
            59.54108648754658  0.8312016802258435  \\
            59.65875661894489  0.8312079852816415  \\
            59.776426750343205  0.8312159974742265  \\
            59.89409688174152  0.8312236875226003  \\
            60.01176701313983  0.8312277887259607  \\
            60.129437144538144  0.8312284995474185  \\
            60.24710727593646  0.8312319361149378  \\
            60.36477740733477  0.8312376365004973  \\
            60.48244753873308  0.8312444186285465  \\
            60.6001176701314  0.8312499202140647  \\
            60.71778780152971  0.8312505987625606  \\
            60.83545793292802  0.8312513461707903  \\
            60.953128064326336  0.8312544302367617  \\
            61.07079819572465  0.831259411353863  \\
            61.18846832712296  0.8312647570583989  \\
            61.30613845852128  0.831267810264306  \\
            61.423808589919595  0.8312665386458933  \\
            61.54147872131791  0.8312668764536141  \\
            61.65914885271622  0.8312691460703442  \\
            61.776818984114534  0.8312725208008725  \\
            61.89448911551285  0.8312747241552644  \\
            62.01215924691116  0.831273510571785  \\
            62.12982937830947  0.8312733529163914  \\
            62.24749950970779  0.8312746199641049  \\
            62.3651696411061  0.8312758644807215  \\
            62.48283977250441  0.8312751670990375  \\
            62.600509903902726  0.8312753616505189  \\
            62.71818003530104  0.8312760758195463  \\
            62.83585016669935  0.8312758396204912  \\
            62.953520298097665  0.8312763776790901  \\
            63.07119042949598  0.8312766830780289  \\
            63.18886056089429  0.8312768602166001  \\
            63.306530692292604  0.8312775789480267  \\
            63.42420082369092  0.831277451571128  \\
            63.54187095508923  0.8312777137983324  \\
            63.65954108648754  0.8312777787487963  \\
            63.77721121788586  0.8312773062485811  \\
            63.89488134928418  0.8312772638716706  \\
            64.01255148068249  0.8312763514813266  \\
            64.1302216120808  0.8312755398298424  \\
            64.24789174347912  0.8312746987270349  \\
            64.36556187487743  0.8312730452765165  \\
            64.48323200627574  0.831271840686529  \\
            64.60090213767405  0.8312699534027166  \\
            64.71857226907237  0.8312679855292552  \\
            64.83624240047068  0.8312662733247174  \\
            64.953912531869  0.8312636867394091  \\
            65.07158266326731  0.8312615461847361  \\
            65.18925279466562  0.8312591573182364  \\
            65.30692292606393  0.8312563771778919  \\
            65.42459305746225  0.831254136181777  \\
            65.54226318886056  0.8312512557613485  \\
            65.65993332025887  0.8312484474241124  \\
            65.77760345165719  0.8312460908966238  \\
            65.8952735830555  0.8312429137584979  \\
            66.01294371445381  0.8312401155038659  \\
            66.13061384585212  0.8312376140358988  \\
            66.24828397725044  0.8312342514725466  \\
            66.36595410864875  0.83123141363145  \\
            66.48362424004706  0.8312287648517265  \\
            66.60129437144538  0.8312252314562376  \\
            66.71896450284369  0.831222255717794  \\
            66.836634634242  0.8312194826249643  \\
            66.95430476564032  0.8312157518222124  \\
            67.07197489703863  0.8312125266356659  \\
            67.18964502843694  0.8312096411380795  \\
            67.30731515983526  0.8312057449296727  \\
            67.42498529123357  0.8312021694292634  \\
            67.5426554226319  0.8311991263238424  \\
            67.66032555403021  0.8311952255663766  \\
            67.77799568542852  0.8311912473461387  \\
            67.89566581682683  0.8311879233215004  \\
            68.01333594822515  0.8311843946254305  \\
            68.13100607962346  0.8311799530157032  \\
            68.24867621102177  0.8311761866441204  \\
            68.36634634242009  0.8311728641874668  \\
            68.4840164738184  0.8311685280570655  \\
            68.60168660521671  0.8311642484713404  \\
            68.71935673661503  0.8311606937932763  \\
            68.83702686801334  0.8311571696646939  \\
            68.95469699941165  0.8311525029052534  \\
            69.07236713080997  0.831148376476068  \\
            69.19003726220828  0.8311449561597292  \\
            69.30770739360659  0.8311412435108833  \\
            69.4253775250049  0.8311365054819754  \\
            69.54304765640322  0.8311324941067332  \\
            69.66071778780153  0.8311291599121692  \\
            69.77838791919984  0.8311254429976698  \\
            69.89605805059816  0.8311206917808844  \\
            70.01372818199647  0.8311166955443643  \\
            70.13139831339478  0.8311134102784381  \\
            70.2490684447931  0.8311099045413417  \\
            70.36673857619141  0.8311051676228809  \\
            70.48440870758972  0.831101065618236  \\
            70.60207883898804  0.8310977501770018  \\
            70.71974897038635  0.8310945577435319  \\
            70.83741910178466  0.8310900707319256  \\
            70.95508923318297  0.8310857588446423  \\
            71.07275936458129  0.831082266961401  \\
            71.1904294959796  0.8310792916232418  \\
            71.30809962737791  0.8310757198091564  \\
            71.42576975877623  0.8310710498047198  \\
            71.54343989017454  0.831067208582358  \\
            71.66111002157285  0.8310641694081812  \\
            71.77878015297117  0.8310613294615081  \\
            71.89645028436948  0.8310573771243116  \\
            72.01412041576779  0.8310530150563324  \\
            72.1317905471661  0.8310495704160282  \\
            72.24946067856442  0.8310468637341054  \\
            72.36713080996273  0.8310441913242058  \\
            72.48480094136104  0.8310402342622023  \\
            72.60247107275937  0.8310361550299876  \\
            72.72014120415768  0.8310329842618039  \\
            72.837811335556  0.8310305498350754  \\
            72.95548146695431  0.8310281917083259  \\
            73.07315159835262  0.831024721112904  \\
            73.19082172975094  0.8310206841447886  \\
            73.30849186114925  0.8310176413908374  \\
            73.42616199254756  0.8310154042351585  \\
            73.54383212394588  0.8310134523063819  \\
            73.66150225534419  0.8310108160350422  \\
            73.7791723867425  0.831006882069867  \\
            73.89684251814082  0.8310037922764921  \\
            74.01451264953913  0.8310016005090853  \\
            74.13218278093744  0.8309999790619444  \\
            74.24985291233575  0.8309982236638569  \\
            74.36752304373407  0.8309952534781005  \\
            74.48519317513238  0.8309918209690831  \\
            74.6028633065307  0.8309894413381153  \\
            74.720533437929  0.8309878907648173  \\
            74.83820356932732  0.8309867392041396  \\
            74.95587370072563  0.830985245926504  \\
            75.07354383212395  0.8309823595178056  \\
            75.19121396352226  0.8309794836656874  \\
            75.30888409492057  0.8309776281005998  \\
            75.42655422631888  0.830976575844092  \\
            75.5442243577172  0.8309758976993628  \\
            75.66189448911551  0.830974913143013  \\
            75.77956462051382  0.8309726903250453  \\
            75.89723475191214  0.8309700404057848  \\
            76.01490488331045  0.8309685072437217  \\
            76.13257501470876  0.8309678278000406  \\
            76.25024514610708  0.8309676330954578  \\
            76.36791527750539  0.8309673558767434  \\
            76.4855854089037  0.830966230616721  \\
            76.60325554030202  0.8309638449676627  \\
            76.72092567170033  0.8309623798088106  \\
            76.83859580309864  0.8309618812477665  \\
            76.95626593449695  0.8309620632507475  \\
            77.07393606589527  0.8309624884527801  \\
            77.19160619729358  0.8309625681577008  \\
            77.3092763286919  0.8309615623381561  \\
            77.4269464600902  0.8309597725658893  \\
            77.54461659148853  0.8309591353779703  \\
            77.66228672288685  0.8309594137863568  \\
            77.77995685428516  0.8309602875398772  \\
            77.89762698568347  0.8309613260781602  \\
            78.01529711708179  0.8309619885316359  \\
            78.1329672484801  0.8309616237215349  \\
            78.25063737987841  0.8309603826482359  \\
            78.36830751127673  0.8309602766519771  \\
            78.48597764267504  0.8309611138245255  \\
            78.60364777407335  0.8309625810229723  \\
            78.72131790547166  0.8309642901180461  \\
            78.83898803686998  0.830965777994115  \\
            78.95665816826829  0.8309665065491846  \\
            79.0743282996666  0.830965964051258  \\
            79.19199843106492  0.8309660210652664  \\
            79.30966856246323  0.8309671495320338  \\
            79.42733869386154  0.8309690531651458  \\
            79.54500882525986  0.8309713905598066  \\
            79.66267895665817  0.8309737751928391  \\
            79.78034908805648  0.8309757754226845  \\
            79.8980192194548  0.8309769144894028  \\
            80.01568935085311  0.8309769790833406  \\
            80.13335948225142  0.8309779530563673  \\
            80.25102961364973  0.8309799548472813  \\
            80.36869974504805  0.8309826710617602  \\
            80.48636987644636  0.8309857678425173  \\
            80.60404000784467  0.830988890869301  \\
            80.72171013924299  0.8309916653588941  \\
            80.8393802706413  0.8309936960651153  \\
            80.95705040203961  0.8309946111918369  \\
            81.07472053343793  0.8309960389869386  \\
            81.19239066483624  0.8309985716052986  \\
            81.31006079623455  0.8310018894723241  \\
            81.42773092763287  0.8310056722377533  \\
            81.54540105903118  0.8310095987756556  \\
            81.66307119042949  0.8310133471844308  \\
            81.7807413218278  0.8310165947868097  \\
            81.89841145322612  0.8310190181298539  \\
            82.01608158462443  0.8310206195402443  \\
            82.13375171602274  0.831023199335741  \\
            82.25142184742106  0.831026780001472  \\
            82.36909197881937  0.8310310401818399  \\
            82.48676211021768  0.8310356727260295  \\
            82.60443224161601  0.831040384688009  \\
            82.72210237301432  0.8310448973265293  \\
            82.83977250441264  0.8310489461051247  \\
            82.95744263581095  0.8310522806921121  \\
            83.07511276720926  0.8310547509279353  \\
            83.19278289860758  0.8310579035515743  \\
            83.31045303000589  0.831062108036043  \\
            83.4281231614042  0.8310670413251203  \\
            83.54579329280251  0.8310724051136733  \\
            83.66346342420083  0.831077925847658  \\
            83.78113355559914  0.8310833547241199  \\
            83.89880368699745  0.8310884676911928  \\
            84.01647381839577  0.8310930654480999  \\
            84.13414394979408  0.8310969734451531  \\
            84.25181408119239  0.8311002940360058  \\
            84.3694842125907  0.8311045560096227  \\
            84.48715434398902  0.8311097637385985  \\
            84.60482447538733  0.8311156097267648  \\
            84.72249460678565  0.8311218176167565  \\
            84.84016473818396  0.8311281421900129  \\
            84.95783486958227  0.831134369366776  \\
            85.07550500098058  0.8311403162060922  \\
            85.1931751323789  0.831145830905811  \\
            85.31084526377721  0.8311507928025857  \\
            85.42851539517552  0.831155111088192  \\
            85.54618552657384  0.8311597631553285  \\
            85.66385565797215  0.831165443591046  \\
            85.78152578937046  0.8311718487482002  \\
            85.89919592076878  0.8311787086310893  \\
            86.01686605216709  0.8311857868954547  \\
            86.1345361835654  0.8311928808484805  \\
            86.25220631496371  0.8311998214487939  \\
            86.36987644636203  0.8312064733064649  \\
            86.48754657776034  0.8312127346830065  \\
            86.60521670915865  0.8312185374913745  \\
            86.72288684055697  0.8312238472959678  \\
            86.84055697195528  0.8312292353658866  \\
            86.9582271033536  0.8312356034159437  \\
            87.0758972347519  0.8312426835369855  \\
            87.19356736615022  0.8312502274595813  \\
            87.31123749754853  0.8312580194925137  \\
            87.42890762894685  0.831265876522776  \\
            87.54657776034517  0.831273648015575  \\
            87.66424789174349  0.8312812160143289  \\
            87.7819180231418  0.8312884951406683  \\
            87.89958815454011  0.8312954325944358  \\
            88.01725828593842  0.8313020081536864  \\
            88.13492841733674  0.8313082341746871  \\
            88.25259854873505  0.8313145175405644  \\
            88.37026868013336  0.8313216655841686  \\
            88.48793881153168  0.8313294513015639  \\
            88.60560894292999  0.8313376627359446  \\
            88.7232790743283  0.8313461161456188  \\
            88.84094920572662  0.8313546560040094  \\
            88.95861933712493  0.8313631549996534  \\
            89.07628946852324  0.831371514036202  \\
            89.19395959992156  0.8313796622324208  \\
            89.31162973131987  0.8313875569221891  \\
            89.42929986271818  0.8313951836545014  \\
            89.5469699941165  0.8314025561934658  \\
            89.66464012551481  0.831409716518305  \\
            89.78231025691312  0.831416872176088  \\
            89.89998038831143  0.8314247184440345  \\
            90.01765051970975  0.831433103977735  \\
            90.13532065110806  0.8314418650482798  \\
            90.25299078250637  0.8314508588074345  \\
            90.37066091390469  0.8314599632876395  \\
            90.488331045303  0.8314690774020095  \\
            90.60600117670131  0.8314781209443338  \\
            90.72367130809963  0.8314870345890772  \\
            90.84134143949794  0.8314957798913787  \\
            90.95901157089625  0.8315043392870519  \\
            91.07668170229456  0.8315127160925855  \\
            91.19435183369288  0.8315209345051426  \\
            91.31202196509119  0.8315290396025615  \\
            91.4296920964895  0.8315374384603591  \\
            91.54736222788782  0.8315461014595418  \\
            91.66503235928613  0.8315546639386586  \\
            91.78270249068444  0.8315632316884272  \\
            91.90037262208276  0.8315718874915174  \\
            92.01804275348107  0.8315806911225526  \\
            92.13571288487938  0.8315896793481082  \\
            92.2533830162777  0.8315988659267128  \\
            92.37105314767601  0.8316082416088476  \\
            92.48872327907432  0.8316177741369469  \\
            92.60639341047265  0.8316274082453976  \\
            92.72406354187096  0.8316370656605392  \\
            92.84173367326927  0.8316466451006642  \\
            92.95940380466759  0.8316560222760179  \\
            93.0770739360659  0.8316650498887984  \\
            93.19474406746421  0.8316735576331564  \\
            93.31241419886253  0.8316813521951957  \\
            93.43008433026084  0.8316888046800104  \\
            93.54775446165915  0.8316960092749726  \\
            93.66542459305747  0.8317029691447205  \\
            93.78309472445578  0.8317096959599082  \\
            93.90076485585409  0.8317162017947929  \\
            94.0184349872524  0.8317224991272361  \\
            94.13610511865072  0.8317286008387025  \\
            94.25377525004903  0.8317345202142613  \\
            94.37144538144734  0.831740270942585  \\
            94.48911551284566  0.8317458671159498  \\
            94.60678564424397  0.8317513232302358  \\
            94.72445577564228  0.8317566541849273  \\
            94.8421259070406  0.8317618752831115  \\
            94.95979603843891  0.8317670022314801  \\
            95.07746616983722  0.8317720511403284  \\
            95.19513630123554  0.8317770385235551  \\
            95.31280643263385  0.8317819812986631  \\
            95.43047656403216  0.831786896786759  \\
            95.54814669543048  0.8317918027125529  \\
            95.66581682682879  0.8317967172043592  \\
            95.7834869582271  0.8318014356870549  \\
            95.90115708962541  0.831804392327058  \\
            96.01882722102373  0.8318066814160346  \\
            96.13649735242204  0.8318094934241587  \\
            96.25416748382035  0.8318134445995021  \\
            96.37183761521867  0.8318185769680333  \\
            96.48950774661698  0.8318243583336183  \\
            96.60717787801529  0.83182968227802  \\
            96.7248480094136  0.8318328681608986  \\
            96.84251814081192  0.8318316611198114  \\
            96.96018827221023  0.8318232320702131  \\
            97.07785840360854  0.8318011895318618  \\
            97.19552853500686  0.831777082035583  \\
            97.31319866640517  0.8317527709166476  \\
            97.43086879780348  0.8317295107311616  \\
            97.54853892920181  0.8317083875080733  \\
            97.66620906060012  0.8316903187491719  \\
            97.78387919199844  0.8316760534290895  \\
            97.90154932339675  0.831666082749064  \\
            98.01921945479506  0.8316594015306162  \\
            98.13688958619338  0.8316556111250122  \\
            98.25455971759169  0.8316546234403455  \\
            98.37222984899  0.8316562936222078  \\
            98.48989998038832  0.8316604200536882  \\
            98.60757011178663  0.831666744355374  \\
            98.72524024318494  0.8316749513853497  \\
            98.84291037458325  0.8316846692391981  \\
            98.96058050598157  0.8316954692499994  \\
            99.07825063737988  0.8317068659883315  \\
            99.1959207687782  0.8317183172622705  \\
            99.31359090017651  0.831729372991622  \\
            99.43126103157482  0.8317376500427931  \\
            99.54893116297313  0.8317428299882901  \\
            99.66660129437145  0.8317454975085482  \\
            99.78427142576976  0.8317461935578816  \\
            99.90194155716807  0.8317454153644828  \\
            100.01961168856639  0.8317436164304236  \\
            100.1372818199647  0.8317412065316548  \\
            100.25495195136301  0.8317385517180058  \\
            100.37262208276132  0.831735974313185  \\
            100.49029221415964  0.8317337529147798  \\
            100.60796234555795  0.8317321223942562  \\
            100.72563247695626  0.8317313021917566  \\
            100.84330260835458  0.8317291205495828  \\
            100.96097273975289  0.831725676183613  \\
            101.0786428711512  0.8317217324085918  \\
            101.19631300254952  0.8317179340224399  \\
            101.31398313394783  0.8317148073062529  \\
            101.43165326534614  0.831712760024303  \\
            101.54932339674446  0.8317120814240377  \\
            101.66699352814277  0.8317129422360803  \\
            101.78466365954108  0.8317153946742296  \\
            101.9023337909394  0.8317193724354603  \\
            102.02000392233771  0.831724690699923  \\
            102.13767405373602  0.8317311353407734  \\
            102.25534418513433  0.8317356524075498  \\
            102.37301431653265  0.83173811837652  \\
            102.49068444793096  0.8317392372140464  \\
            102.60835457932929  0.8317396180680499  \\
            102.7260247107276  0.8317397752680091  \\
            102.84369484212591  0.8317401283249606  \\
            102.96136497352423  0.8317410019314991  \\
            103.07903510492254  0.8317426259617773  \\
            103.19670523632085  0.8317451354715054  \\
            103.31437536771917  0.8317485706979523  \\
            103.43204549911748  0.8317528770599442  \\
            103.54971563051579  0.8317581294427469  \\
            103.6673857619141  0.8317613720632916  \\
            103.78505589331242  0.831761960498476  \\
            103.90272602471073  0.8317608766685519  \\
            104.02039615610904  0.8317589703164805  \\
            104.13806628750736  0.8317569590079317  \\
            104.25573641890567  0.8317554281312857  \\
            104.37340655030398  0.8317548308976312  \\
            104.4910766817023  0.8317554883407671  \\
            104.60874681310061  0.8317575893172007  \\
            104.72641694449892  0.8317611905061494  \\
            104.84408707589724  0.8317662164095395  \\
            104.96175720729555  0.8317727072635837  \\
            105.07942733869386  0.8317780086759604  \\
            105.19709747009217  0.8317803881853273  \\
            105.31476760149049  0.8317808757474892  \\
            105.4324377328888  0.8317803638151169  \\
            105.55010786428711  0.8317796073377478  \\
            105.66777799568543  0.8317792237617861  \\
            105.78544812708374  0.8317796930305021  \\
            105.90311825848205  0.8317813575840329  \\
            106.02078838988037  0.8317844223593818  \\
            106.13845852127868  0.8317889547904188  \\
            106.25612865267699  0.8317948848078803  \\
            106.3737987840753  0.8318021218636321  \\
            106.49146891547362  0.8318088803860112  \\
            106.60913904687193  0.8318120286363032  \\
            106.72680917827024  0.8318127617800285  \\
            106.84447930966856  0.8318121211667993  \\
            106.96214944106687  0.8318109943303207  \\
            107.07981957246518  0.8318101149883896  \\
            107.1974897038635  0.831810063042895  \\
            107.31515983526181  0.831811264579818  \\
            107.43282996666012  0.8318139918692321  \\
            107.55050009805845  0.8318183633653028  \\
            107.66817022945676  0.831824343706288  \\
            107.78584036085508  0.8318317437145375  \\
            107.90351049225339  0.8318396085895898  \\
            108.0211806236517  0.8318436234439734  \\
            108.13885075505002  0.8318448781961645  \\
            108.25652088644833  0.8318445196998979  \\
            108.37419101784664  0.8318435280184945  \\
            108.49186114924495  0.8318427164248616  \\
            108.60953128064327  0.831842731401493  \\
            108.72720141204158  0.8318440526404688  \\
            108.8448715434399  0.8318469930434553  \\
            108.9625416748382  0.8318516987217057  \\
            109.08021180623652  0.8318581489960588  \\
            109.19788193763483  0.8318661563969406  \\
            109.31555206903315  0.8318751867584439  \\
            109.43322220043146  0.8318803552817875  \\
            109.55089233182977  0.8318822815446814  \\
            109.66856246322808  0.831882230568934  \\
            109.7862325946264  0.8318812886640473  \\
            109.90390272602471  0.831880363427218  \\
            110.02157285742302  0.8318801837433356  \\
            110.13924298882134  0.831881299784984  \\
            110.25691312021965  0.8318840830124407  \\
            110.37458325161796  0.8318887261736767  \\
            110.49225338301628  0.8318952433043574  \\
            110.60992351441459  0.8319034697278413  \\
            110.7275936458129  0.8319132143760105  \\
            110.84526377721122  0.8319194130076148  \\
            110.96293390860953  0.8319219072264388  \\
            111.08060404000784  0.8319220802731478  \\
            111.19827417140615  0.8319211243071608  \\
            111.31594430280447  0.8319200404066489  \\
            111.43361443420278  0.8319196385685366  \\
            111.5512845656011  0.831920537708501  \\
            111.6689546969994  0.8319231656609727  \\
            111.78662482839772  0.8319277591791344  \\
            111.90429495979603  0.8319343639349225  \\
            112.02196509119435  0.8319428345190258  \\
            112.13963522259266  0.8319531765312533  \\
            112.25730535399097  0.831960614187187  \\
            112.37497548538929  0.831963847573369  \\
            112.4926456167876  0.8319643749952901  \\
            112.61031574818593  0.8319634926839692  \\
            112.72798587958424  0.8319622947959532  \\
            112.84565601098255  0.8319616734133173  \\
            112.96332614238086  0.8319623185436651  \\
            113.08099627377918  0.8319647181201277  \\
            113.19866640517749  0.8319691580013651  \\
            113.3163365365758  0.8319757219715648  \\
            113.43400666797412  0.831984291740443  \\
            113.55167679937243  0.8319948886673179  \\
            113.66934693077074  0.8320036020151866  \\
            113.78701706216906  0.8320075861652798  \\
            113.90468719356737  0.8320084569632311  \\
            114.02235732496568  0.8320076172938471  \\
            114.140027456364  0.8320062570811071  \\
            114.25769758776231  0.832005353288163  \\
            114.37536771916062  0.83200566991734  \\
            114.49303785055893  0.8320077580101358  \\
            114.61070798195725  0.832011955647221  \\
            114.72837811335556  0.8320183879484389  \\
            114.84604824475387  0.8320269670728059  \\
            114.96371837615219  0.8320374977204198  \\
            115.0813885075505  0.8320476016206729  \\
            115.19905863894881  0.8320524319154374  \\
            115.31672877034713  0.8320537198493085  \\
            115.43439890174544  0.8320529735715163  \\
            115.55206903314375  0.832051478135926  \\
            115.66973916454207  0.8320502955010374  \\
            115.78740929594038  0.8320502645299858  \\
            115.90507942733869  0.8320520009905409  \\
            116.022749558737  0.8320558975551072  \\
            116.14041969013532  0.8320621238007249  \\
            116.25808982153363  0.8320706262090681  \\
            116.37575995293194  0.8320811281664467  \\
            116.49343008433026  0.8320923103552054  \\
            116.61110021572857  0.8320980613140659  \\
            116.72877034712688  0.8320998158866375  \\
            116.8464404785252  0.8320991880158313  \\
            116.96411060992351  0.8320975588890536  \\
            117.08178074132182  0.8320960769382053  \\
            117.19945087272013  0.8320956578396822  \\
            117.31712100411845  0.8320969845143751  \\
            117.43479113551676  0.8321005071276691  \\
            117.55246126691509  0.8321064430894447  \\
            117.6701313983134  0.8321147770540769  \\
            117.78780152971171  0.8321252609204354  \\
            117.90547166111003  0.8321371934293952  \\
            118.02314179250834  0.8321439492412455  \\
            118.14081192390665  0.8321462346059636  \\
            118.25848205530497  0.8321457685401115  \\
            118.37615218670328  0.8321440281953505  \\
            118.49382231810159  0.8321422488584409  \\
            118.6114924494999  0.832141423951242  \\
            118.72916258089822  0.832142305030712  \\
            118.84683271229653  0.832145401788908  \\
            118.96450284369485  0.8321509820529863  \\
            119.08217297509316  0.8321590717852021  \\
            119.19984310649147  0.8321694550829094  \\
            119.31751323788978  0.8321818815366995  \\
            119.4351833692881  0.8321897344011449  \\
            119.55285350068641  0.8321926216966798  \\
            119.67052363208472  0.8321923668417627  \\
            119.78819376348304  0.8321905428259211  \\
            119.90586389488135  0.8321884722097516  \\
            120.02353402627966  0.8321872271249195  \\
            120.14120415767798  0.8321876292741598  \\
            120.25887428907629  0.8321902499312759  \\
            120.3765444204746  0.8321954099411405  \\
            120.49421455187291  0.8322031797196953  \\
            120.61188468327123  0.8322133792539508  \\
            120.72955481466954  0.8322259998625129  \\
            120.84722494606785  0.832235042498874  \\
            120.96489507746617  0.8322386057808376  \\
            121.08256520886448  0.8322386165209353  \\
            121.2002353402628  0.8322367430697233  \\
            121.3179054716611  0.8322343953157817  \\
            121.43557560305942  0.8322327246857144  \\
            121.55324573445773  0.8322326241441499  \\
            121.67091586585605  0.8322347281937403  \\
            121.78858599725436  0.8322394128751622  \\
            121.90625612865267  0.8322467957671162  \\
            122.02392626005098  0.8322567359863269  \\
            122.1415963914493  0.8322692159744337  \\
            122.25926652284761  0.8322795468456052  \\
            122.37693665424592  0.8322838670923611  \\
            122.49460678564424  0.8322842055759179  \\
            122.61227691704256  0.8322823252087397  \\
            122.72994704844088  0.8322797229545392  \\
            122.84761717983919  0.8322776298282768  \\
            122.9652873112375  0.8322770108961616  \\
            123.08295744263582  0.8322785652756505  \\
            123.20062757403413  0.8322827261354487  \\
            123.31829770543244  0.8322896606955096  \\
            123.43596783683076  0.8322992702270348  \\
            123.55363796822907  0.8323112376263672  \\
            123.67130809962738  0.8323229565712382  \\
            123.7889782310257  0.8323281178095869  \\
            123.90664836242401  0.8323288506426857  \\
            124.02431849382232  0.8323270114769831  \\
            124.14198862522063  0.8323241838241034  \\
            124.25965875661895  0.8323216783008472  \\
            124.37732888801726  0.8323205326291907  \\
            124.49499901941557  0.832321511636286  \\
            124.61266915081389  0.8323251072544615  \\
            124.7303392822122  0.8323315385212212  \\
            124.84800941361051  0.832340751579245  \\
            124.96567954500883  0.8323524196763893  \\
            125.08334967640714  0.8323650094077817  \\
            125.20101980780545  0.8323710995154588  \\
            125.31868993920376  0.8323722986395674  \\
            125.43636007060208  0.8323705552771972  \\
            125.55403020200039  0.8323675386320988  \\
            125.6717003333987  0.8323646386146826  \\
            125.78937046479702  0.8323629658420203  \\
            125.90704059619533  0.8323633516378433  \\
            126.02471072759364  0.8323663480325435  \\
            126.14238085899196  0.8323722277631737  \\
            126.26005099039027  0.8323809842734465  \\
            126.37772112178858  0.8323923317137352  \\
            126.4953912531869  0.832405478394591  \\
            126.61306138458521  0.8324125877599311  \\
            126.73073151598352  0.8324143291505155  \\
            126.84840164738183  0.8324127414564519  \\
            126.96607177878015  0.8324095784246541  \\
            127.08374191017846  0.832406308658843  \\
            127.20141204157677  0.8324041156195459  \\
            127.31908217297509  0.8324038976240968  \\
            127.4367523043734  0.8324062678466367  \\
            127.55442243577173  0.8324115543181132  \\
            127.67209256717004  0.8324197999262805  \\
            127.78976269856835  0.8324307624156994  \\
            127.90743282996667  0.8324441656028458  \\
            128.02510296136498  0.8324523864024048  \\
            128.1427730927633  0.8324547495471837  \\
            128.2604432241616  0.8324533823015343  \\
            128.37811335555992  0.8324501214890553  \\
            128.49578348695823  0.8324465134925919  \\
            128.61345361835654  0.8324438142542367  \\
            128.73112374975486  0.8324429892753289  \\
            128.84879388115317  0.8324447136164543  \\
            128.96646401255148  0.8324493718974464  \\
            129.0841341439498  0.8324570582973846  \\
            129.2018042753481  0.8324675765545959  \\
            129.31947440674642  0.8324809035130762  \\
            129.43714453814474  0.8324903288816105  \\
            129.55481466954305  0.832493396012935  \\
            129.67248480094136  0.8324923182146248  \\
            129.79015493233968  0.8324890136112312  \\
            129.907825063738  0.8324851051442824  \\
            130.0254951951363  0.8324819205722843  \\
            130.14316532653461  0.8324804924707189  \\
            130.26083545793293  0.8324815582320452  \\
            130.37850558933124  0.8324855600656992  \\
            130.49617572072955  0.8324926449980936  \\
            130.61384585212787  0.8325026648726183  \\
            130.73151598352618  0.832515552643911  \\
            130.8491861149245  0.8325262756947884  \\
            130.9668562463228  0.8325301309515657  \\
            131.08452637772112  0.8325294151210463  \\
            131.20219650911943  0.8325261255422537  \\
            131.31986664051774  0.8325219601864323  \\
            131.43753677191606  0.8325183176570463  \\
            131.55520690331437  0.8325162971897805  \\
            131.67287703471268  0.83251669865254  \\
            131.790547166111  0.8325200225454502  \\
            131.9082172975093  0.8325264700008572  \\
            132.02588742890762  0.832535942783327  \\
            132.14355756030594  0.8325480432896462  \\
            132.26122769170425  0.8325601138321465  \\
            132.37889782310256  0.8325648425070168  \\
            132.49656795450088  0.8325645640153667  \\
            132.6142380858992  0.8325613525177666  \\
            132.7319082172975  0.8325569791816825  \\
            132.84957834869581  0.8325529121814754  \\
            132.96724848009413  0.8325503166984024  \\
            133.08491861149244  0.8325500549206155  \\
            133.20258874289075  0.8325526860431626  \\
            133.32025887428907  0.8325584662679866  \\
            133.43792900568738  0.8325673488039261  \\
            133.5555991370857  0.8325789838667154  \\
            133.673269268484  0.8325917552495341  \\
            133.79093939988232  0.8325974429013275  \\
            133.90860953128063  0.8325976791929065  \\
            134.02627966267895  0.8325946124122867  \\
            134.14394979407726  0.8325900847891935  \\
            134.26161992547557  0.8325856324950608  \\
            134.37929005687388  0.8325824856430318  \\
            134.4969601882722  0.8325815682879584  \\
            134.6146303196705  0.832583498426402  \\
            134.73230045106882  0.8325885879966324  \\
            134.84997058246714  0.8325968428786291  \\
            134.96764071386545  0.8326079628940801  \\
            135.0853108452638  0.8326211357627678  \\
            135.2029809766621  0.8326278674206758  \\
            135.32065110806042  0.8326286973107752  \\
            135.43832123945873  0.8326258448518785  \\
            135.55599137085704  0.8326212209006565  \\
            135.67366150225536  0.8326164277516364  \\
            135.79133163365367  0.8326127591372031  \\
            135.90900176505198  0.832611200227598  \\
            136.0266718964503  0.8326124276309202  \\
            136.1443420278486  0.8326168093931258  \\
            136.26201215924692  0.8326244049980278  \\
            136.37968229064523  0.8326349653672965  \\
            136.49735242204355  0.8326482137263088  \\
            136.61502255344186  0.8326560729374096  \\
            136.73269268484017  0.8326575757397027  \\
            136.8503628162385  0.8326550094016478  \\
            136.9680329476368  0.8326503506854166  \\
            137.0857030790351  0.8326452658468915  \\
            137.20337321043343  0.8326411106356659  \\
            137.32104334183174  0.8326389302950449  \\
            137.43871347323005  0.8326394595620444  \\
            137.55638360462837  0.8326431226673917  \\
            137.67405373602668  0.8326500333355249  \\
            137.791723867425  0.8326599947845936  \\
            137.9093939988233  0.8326729689019092  \\
            138.02706413022162  0.8326820369796006  \\
            138.14473426161993  0.8326842918487842  \\
            138.26240439301824  0.8326820850522703  \\
            138.38007452441656  0.8326774562424045  \\
            138.49774465581487  0.8326721331810687  \\
            138.61541478721318  0.8326675317396796  \\
            138.7330849186115  0.8326647558991898  \\
            138.8507550500098  0.8326645977500875  \\
            138.96842518140812  0.8326675374923962  \\
            139.08609531280644  0.8326737434356754  \\
            139.20376544420475  0.8326830719990195  \\
            139.32143557560306  0.8326954013563315  \\
            139.43910570700137  0.8327057563378698  \\
            139.5567758383997  0.832708841302039  \\
            139.674445969798  0.8327070682169427  \\
            139.7921161011963  0.8327025363331754  \\
            139.90978623259463  0.8326970321838225  \\
            140.02745636399294  0.8326920295844605  \\
            140.14512649539125  0.8326886896331568  \\
            140.26279662678957  0.8326878607104701  \\
            140.38046675818788  0.8326900784794495  \\
            140.4981368895862  0.832695565885636  \\
            140.6158070209845  0.8327042331570608  \\
            140.73347715238282  0.8327156778042465  \\
            140.85114728378113  0.8327272459254028  \\
            140.96881741517944  0.8327312371913691  \\
            141.08648754657776  0.8327299721014204  \\
            141.20415767797607  0.8327256059399087  \\
            141.32182780937438  0.8327199810012249  \\
            141.4394979407727  0.8327146265897972  \\
            141.557168072171  0.832710759020092  \\
            141.67483820356932  0.8327092816166138  \\
            141.79250833496764  0.8327107847139056  \\
            141.91017846636595  0.8327155456565476  \\
            142.02784859776426  0.8327235287991589  \\
            142.14551872916257  0.832734385506396  \\
            142.2631888605609  0.8327465377507315  \\
            142.3808589919592  0.8327515088053025  \\
            142.4985291233575  0.8327508252806323  \\
            142.61619925475583  0.8327466946720307  \\
            142.73386938615414  0.8327410117623754  \\
            142.85153951755245  0.8327353586221121  \\
            142.96920964895077  0.8327310046092548  \\
            143.08687978034908  0.8327289063693846  \\
            143.2045499117474  0.8327297078356509  \\
            143.3222200431457  0.8327337402287713  \\
            143.43989017454402  0.8327410220570307  \\
            143.55756030594233  0.8327512591162822  \\
            143.67523043734064  0.8327636796418969  \\
            143.79290056873896  0.8327697004928317  \\
            143.91057070013727  0.8327696707070975  \\
            144.02824083153558  0.8327658459069275  \\
            144.1459109629339  0.8327601698262845  \\
            144.2635810943322  0.8327542743108625  \\
            144.38125122573052  0.8327494793180851  \\
            144.49892135712884  0.8327467929171067  \\
            144.61659148852715  0.8327469112888122  \\
            144.73426161992546  0.8327502187258164  \\
            144.85193175132378  0.8327567876324651  \\
            144.9696018827221  0.8327663785248339  \\
            145.08727201412043  0.8327787342230217  \\
            145.20494214551874  0.832785870482232  \\
            145.32261227691706  0.8327865643235265  \\
            145.44028240831537  0.8327831151813282  \\
            145.55795253971368  0.832777511965056  \\
            145.675622671112  0.8327714330591253  \\
            145.7932928025103  0.8327662463229482  \\
            145.91096293390862  0.8327630090909326  \\
            146.02863306530693  0.8327624681724832  \\
            146.14630319670525  0.8327650598520012  \\
            146.26397332810356  0.8327709098888837  \\
            146.38164345950187  0.8327798335175245  \\
            146.4993135909002  0.8327917777025876  \\
            146.6169837222985  0.8328000899224237  \\
            146.7346538536968  0.8328015743940472  \\
            146.85232398509513  0.8327985698093948  \\
            146.96999411649344  0.8327931062327614  \\
            147.08766424789175  0.8327869051008012  \\
            147.20533437929006  0.8327813792225283  \\
            147.32300451068838  0.8327776327793154  \\
            147.4406746420867  0.8327764613248945  \\
            147.558344773485  0.8327783517853569  \\
            147.67601490488332  0.832783482459153  \\
            147.79368503628163  0.8327917230170927  \\
            147.91135516767994  0.8328028990588663  \\
            148.02902529907826  0.832812441759404  \\
            148.14669543047657  0.8328147800419243  \\
            148.26436556187488  0.8328122870871105  \\
            148.3820356932732  0.8328070298711185  \\
            148.4997058246715  0.8328007691655774  \\
            148.61737595606982  0.8327949595375894  \\
            148.73504608746813  0.8327907493497297  \\
            148.85271621886645  0.8327889807600466  \\
            148.97038635026476  0.8327901897220614  \\
            149.08805648166307  0.8327946059847687  \\
            149.2057266130614  0.8328021530926359  \\
            149.3233967444597  0.8328124483856036  \\
            149.441066875858  0.8328212234606629  \\
            149.55873700725633  0.8328255278593186  \\
            149.67640713865464  0.8328265059169818  \\
            149.79407727005295  0.8328252795835388  \\
            149.91174740145127  0.8328229754225581  \\
            150.02941753284958  0.8328207246112909  \\
            150.1470876642479  0.8328196629406707  \\
            150.2647577956462  0.832820930815313  \\
            150.38242792704452  0.8328243598006738  \\
            150.50009805844283  0.8328252322902343  \\
            150.61776818984114  0.8328239579781881  \\
            150.73543832123946  0.8328212696323305  \\
            150.85310845263777  0.8328181720934551  \\
            150.97077858403608  0.8328159422753549  \\
            151.0884487154344  0.8328161291648222  \\
            151.2061188468327  0.8328178968424378  \\
            151.32378897823102  0.8328180796832059  \\
            151.44145910962933  0.8328171078266986  \\
            151.55912924102765  0.8328156292119426  \\
            151.67679937242596  0.8328147440457081  \\
            151.79446950382427  0.8328160048025083  \\
            151.9121396352226  0.8328186260014802  \\
            152.0298097666209  0.8328200506497477  \\
            152.1474798980192  0.8328204972240864  \\
            152.26515002941753  0.8328206417891291  \\
            152.38282016081584  0.8328218618501013  \\
            152.50049029221415  0.8328246096205981  \\
            152.61816042361247  0.8328264452073142  \\
            152.73583055501078  0.8328273821123343  \\
            152.8535006864091  0.8328284225297867  \\
            152.9711708178074  0.8328302834051909  \\
            153.08884094920572  0.8328312997975877  \\
            153.20651108060403  0.8328315914512832  \\
            153.32418121200234  0.832832481838794  \\
            153.44185134340066  0.8328331858018225  \\
            153.55952147479897  0.8328330672369209  \\
            153.67719160619728  0.8328329154600815  \\
            153.7948617375956  0.8328335032312605  \\
            153.9125318689939  0.8328334413777833  \\
            154.03020200039222  0.8328329011706596  \\
            154.14787213179054  0.8328332131506503  \\
            154.26554226318885  0.832833506627953  \\
            154.38321239458716  0.8328332017473778  \\
            154.50088252598547  0.8328331256703977  \\
            154.6185526573838  0.8328339057968723  \\
            154.7362227887821  0.8328341596008296  \\
            154.8538929201804  0.8328340799326162  \\
            154.97156305157873  0.8328349452695031  \\
            155.08923318297707  0.8328357710151653  \\
            155.20690331437538  0.8328360114563295  \\
            155.3245734457737  0.832836518521327  \\
            155.442243577172  0.8328377654990705  \\
            155.55991370857032  0.8328384031964785  \\
            155.67758383996863  0.832838662490378  \\
            155.79525397136695  0.8328397896384251  \\
            155.91292410276526  0.8328407259224659  \\
            156.03059423416357  0.832840995150313  \\
            156.1482643655619  0.8328415084213356  \\
            156.2659344969602  0.8328426102368038  \\
            156.3836046283585  0.8328430307133408  \\
            156.50127475975683  0.8328430630823469  \\
            156.61894489115514  0.8328439375077746  \\
            156.73661502255345  0.832844546603601  \\
            156.85428515395176  0.8328444949901526  \\
            156.97195528535008  0.8328447518415124  \\
            157.0896254167484  0.8328455520575676  \\
            157.2072955481467  0.8328456951088883  \\
            157.32496567954502  0.8328455015095907  \\
            157.44263581094333  0.8328462012940933  \\
            157.56030594234164  0.8328466757298575  \\
            157.67797607373996  0.8328465230572906  \\
            157.79564620513827  0.832846651800265  \\
            157.91331633653658  0.8328474786130284  \\
            158.0309864679349  0.832847688155776  \\
            158.1486565993332  0.8328474923114971  \\
            158.26632673073152  0.8328481669579193  \\
            158.38399686212983  0.8328488207817121  \\
            158.50166699352815  0.8328488261110217  \\
            158.61933712492646  0.8328488063257026  \\
            158.73700725632477  0.8328497543361187  \\
            158.8546773877231  0.8328502350980413  \\
            158.9723475191214  0.8328501064177423  \\
            159.0900176505197  0.8328503895799458  \\
            159.20768778191803  0.8328513410274014  \\
            159.32535791331634  0.832851621655683  \\
            159.44302804471465  0.8328514123766435  \\
            159.56069817611296  0.8328520046764543  \\
            159.67836830751128  0.8328527811859064  \\
            159.7960384389096  0.8328528845504689  \\
            159.9137085703079  0.8328526252344551  \\
            160.03137870170622  0.8328533318653772  \\
            160.14904883310453  0.8328540231287528  \\
            160.26671896450284  0.8328540056206872  \\
            160.38438909590116  0.8328537051895026  \\
            160.50205922729947  0.8328544508706497  \\
            160.61972935869778  0.8328551079947556  \\
            160.7373994900961  0.8328550434609558  \\
            160.8550696214944  0.8328546963349744  \\
            160.97273975289272  0.8328554176367036  \\
            161.09040988429103  0.8328561124147452  \\
            161.20808001568935  0.8328560814468533  \\
            161.32575014708766  0.8328556840365243  \\
            161.44342027848597  0.8328562843847499  \\
            161.5610904098843  0.8328570831362081  \\
            161.6787605412826  0.8328571700986331  \\
            161.7964306726809  0.8328567454725393  \\
            161.91410080407923  0.8328569579333645  \\
            162.03177093547754  0.8328580026065131  \\
            162.14944106687585  0.8328582945823894  \\
            162.26711119827416  0.8328579157153122  \\
            162.38478132967248  0.8328577294572056  \\
            162.5024514610708  0.8328587978271588  \\
            162.6201215924691  0.8328593728974772  \\
            162.73779172386742  0.8328591694442421  \\
            162.85546185526573  0.8328587080310182  \\
            162.97313198666404  0.8328593548773575  \\
            163.09080211806236  0.8328602768183682  \\
            163.20847224946067  0.8328604111186599  \\
            163.32614238085898  0.832859920466317  \\
            163.4438125122573  0.8328597310416647  \\
            163.5614826436556  0.8328608723285621  \\
            163.67915277505392  0.8328614763630543  \\
            163.79682290645223  0.8328612674420572  \\
            163.91449303785055  0.832860699241191  \\
            164.03216316924886  0.8328609689792768  \\
            164.14983330064717  0.8328621635054608  \\
            164.2675034320455  0.8328625098745162  \\
            164.3851735634438  0.8328620907723056  \\
            164.5028436948421  0.8328615613567776  \\
            164.62051382624043  0.8328622709243937  \\
            164.73818395763874  0.8328633207758583  \\
            164.85585408903705  0.8328635023776321  \\
            164.97352422043537  0.8328629751631331  \\
            165.0911943518337  0.8328624914955872  \\
            165.20886448323202  0.8328634322222181  \\
            165.32653461463033  0.8328644099199188  \\
            165.44420474602865  0.8328645324585604  \\
            165.56187487742696  0.8328639617690211  \\
            165.67954500882527  0.8328634588924979  \\
            165.79721514022359  0.8328643839805066  \\
            165.9148852716219  0.832865453111838  \\
            166.0325554030202  0.8328656263141803  \\
            166.15022553441852  0.8328650666162261  \\
            166.26789566581684  0.8328644705640448  \\
            166.38556579721515  0.8328650882265533  \\
            166.50323592861346  0.8328664229474866  \\
            166.62090606001178  0.832866768482125  \\
            166.7385761914101  0.8328662992694412  \\
            166.8562463228084  0.8328655890735841  \\
            166.97391645420672  0.8328657208916241  \\
            167.09158658560503  0.8328672448833928  \\
            167.20925671700334  0.8328679011450291  \\
            167.32692684840165  0.8328676504543854  \\
            167.44459697979997  0.832866899973441  \\
            167.56226711119828  0.8328665231327994  \\
            167.6799372425966  0.8328677936922735  \\
            167.7976073739949  0.8328689064991533  \\
            167.91527750539322  0.8328690522505638  \\
            168.03294763679153  0.8328684417448474  \\
            168.15061776818985  0.8328677104382645  \\
            168.26828789958816  0.8328679184449941  \\
            168.38595803098647  0.8328695866052539  \\
            168.50362816238479  0.8328703338039712  \\
            168.6212982937831  0.8328701293637513  \\
            168.7389684251814  0.8328693559590221  \\
            168.85663855657972  0.8328687806779057  \\
            168.97430868797804  0.8328695550222178  \\
            169.09197881937635  0.832871197363488  \\
            169.20964895077466  0.8328717030730781  \\
            169.32731908217298  0.8328713037642678  \\
            169.4449892135713  0.8328704730932064  \\
            169.5626593449696  0.8328700302539368  \\
            169.68032947636792  0.8328711399783961  \\
            169.79799960776623  0.8328727197626783  \\
            169.91566973916454  0.8328731363936286  \\
            170.03333987056286  0.8328726673135088  \\
            170.15101000196117  0.8328718127955345  \\
            170.26868013335948  0.8328713811480347  \\
            170.3863502647578  0.8328724887144526  \\
            170.5040203961561  0.8328741987132098  \\
            170.62169052755442  0.8328746917271249  \\
            170.73936065895273  0.8328742661992352  \\
            170.85703079035105  0.8328734005857374  \\
            170.97470092174936  0.8328728452622476  \\
            171.09237105314767  0.8328736225238013  \\
            171.210041184546  0.8328755995422562  \\
            171.3277113159443  0.832876359033799  \\
            171.4453814473426  0.8328761129050093  \\
            171.56305157874093  0.832875284699946  \\
            171.68072171013924  0.8328745351740079  \\
            171.79839184153755  0.8328747622939324  \\
            171.91606197293586  0.8328767725462155  \\
            172.03373210433418  0.8328780353536279  \\
            172.1514022357325  0.8328781609577991  \\
            172.2690723671308  0.8328774995963696  \\
            172.38674249852912  0.8328766054386872  \\
            172.50441262992743  0.8328762365858068  \\
            172.62208276132574  0.8328773550704901  \\
            172.73975289272406  0.8328794717707916  \\
            172.85742302412237  0.8328802465947261  \\
            172.97509315552068  0.8328799913168898  \\
            173.092763286919  0.8328791505747498  \\
            173.2104334183173  0.8328783411109332  \\
            173.32810354971562  0.8328783517732272  \\
            173.44577368111393  0.8328801435145791  \\
            173.56344381251225  0.8328819994073542  \\
            173.68111394391056  0.832882518789657  \\
            173.79878407530887  0.8328820859243341  \\
            173.9164542067072  0.8328811879807416  \\
            174.0341243381055  0.8328804538924595  \\
            174.1517944695038  0.8328806543572899  \\
            174.26946460090213  0.8328827018372584  \\
            174.38713473230044  0.8328845250324536  \\
            174.50480486369875  0.8328850192835332  \\
            174.62247499509706  0.8328845667337179  \\
            174.74014512649538  0.8328836621454897  \\
            174.8578152578937  0.8328829132325928  \\
            174.975485389292  0.8328830406600332  \\
            175.09315552069035  0.832884878044079  \\
            175.21082565208866  0.8328870796326405  \\
            175.32849578348697  0.8328877993865422  \\
            175.44616591488528  0.8328874859082994  \\
            175.5638360462836  0.8328866227619023  \\
            175.6815061776819  0.8328857792290637  \\
            175.79917630908022  0.8328856103092191  \\
            175.91684644047854  0.8328868567195262  \\
            176.03451657187685  0.8328894972671433  \\
            176.15218670327516  0.8328907701084515  \\
            176.26985683467348  0.8328908206932611  \\
            176.3875269660718  0.8328901178382633  \\
            176.5051970974701  0.8328891904844274  \\
            176.62286722886842  0.8328886276970016  \\
            176.74053736026673  0.8328890786655124  \\
            176.85820749166504  0.8328912527037653  \\
            176.97587762306335  0.8328936037467933  \\
            177.09354775446167  0.832894391151119  \\
            177.21121788585998  0.8328941123596514  \\
            177.3288880172583  0.8328932683062148  \\
            177.4465581486566  0.8328923961688641  \\
            177.56422828005492  0.8328920693698854  \\
            177.68189841145323  0.8328928975757945  \\
            177.79956854285155  0.832895500487284  \\
            177.91723867424986  0.8328976627669736  \\
            178.03490880564817  0.8328983118276656  \\
            178.15257893704648  0.8328979458910392  \\
            178.2702490684448  0.8328970773437836  \\
            178.3879191998431  0.8328962327375985  \\
            178.50558933124142  0.8328959527891934  \\
            178.62325946263974  0.8328967923802881  \\
            178.74092959403805  0.8328993205576124  \\
            178.85859972543636  0.8329018194677128  \\
            178.97626985683468  0.8329026786850148  \\
            179.093939988233  0.8329024396158353  \\
            179.2116101196313  0.8329016224147563  \\
            179.32928025102962  0.8329007412259971  \\
            179.44695038242793  0.8329003041834157  \\
            179.56462051382624  0.8329008134105076  \\
            179.68229064522455  0.8329027650204068  \\
            179.79996077662287  0.8329058659152443  \\
            179.91763090802118  0.832907396967291  \\
            180.0353010394195  0.832907583808042  \\
            180.1529711708178  0.8329069661124706  \\
            180.27064130221612  0.8329060593944203  \\
            180.38831143361443  0.8329053550066042  \\
            180.50598156501275  0.8329053201406051  \\
            180.62365169641106  0.8329063978268756  \\
            180.74132182780937  0.832909006934738  \\
            180.85899195920769  0.8329119370254203  \\
            180.976662090606  0.8329130995935282  \\
            181.0943322220043  0.8329130463988531  \\
            181.21200235340262  0.8329123216677865  \\
            181.32967248480094  0.8329114294804071  \\
            181.44734261619925  0.8329108337704805  \\
            181.56501274759756  0.8329109583254596  \\
            181.68268287899588  0.8329121867864845  \\
            181.8003530103942  0.8329148626483827  \\
            181.9180231417925  0.832917984965061  \\
            182.03569327319082  0.8329193080822334  \\
            182.15336340458913  0.8329193557422077  \\
            182.27103353598744  0.8329186853726632  \\
            182.38870366738576  0.8329178005924377  \\
            182.50637379878407  0.8329171512115274  \\
            182.62404393018238  0.8329171332310878  \\
            182.7417140615807  0.8329180888434325  \\
            182.859384192979  0.8329203064320343  \\
            182.97705432437732  0.8329237824294066  \\
            183.09472445577563  0.8329259361193131  \\
            183.21239458717395  0.8329265238650845  \\
            183.33006471857226  0.8329261397261926  \\
            183.44773484997057  0.8329253128058226  \\
            183.56540498136889  0.8329245072508721  \\
            183.6830751127672  0.8329241222519517  \\
            183.8007452441655  0.8329244920433851  \\
            183.91841537556382  0.8329258859032088  \\
            184.03608550696214  0.8329285081531722  \\
            184.15375563836045  0.8329320795972143  \\
            184.27142576975876  0.832934043939336  \\
            184.38909590115708  0.8329345105556153  \\
            184.5067660325554  0.8329340710779615  \\
            184.6244361639537  0.8329332437666022  \\
            184.74210629535202  0.832932473510083  \\
            184.85977642675033  0.8329321318252679  \\
            184.97744655814864  0.8329325168573389  \\
            185.09511668954698  0.8329338533797964  \\
            185.2127868209453  0.8329362927944586  \\
            185.3304569523436  0.8329399023732119  \\
            185.44812708374192  0.8329425709157674  \\
            185.56579721514024  0.8329435187949097  \\
            185.68346734653855  0.8329433640912726  \\
            185.80113747793686  0.8329426460725914  \\
            185.91880760933518  0.8329418251937036  \\
            186.0364777407335  0.8329412830965474  \\
            186.1541478721318  0.8329413226101633  \\
            186.27181800353011  0.8329421677506935  \\
            186.38948813492843  0.8329439637213814  \\
            186.50715826632674  0.8329467769125722  \\
            186.62482839772505  0.8329505355810437  \\
            186.74249852912337  0.8329529863579517  \\
            186.86016866052168  0.8329538083684395  \\
            186.97783879192  0.8329536016315932  \\
            187.0955089233183  0.8329528851521664  \\
            187.21317905471662  0.8329520969205798  \\
            187.33084918611493  0.8329515939129221  \\
            187.44851931751325  0.8329516520909483  \\
            187.56618944891156  0.8329524664020818  \\
            187.68385958030987  0.8329541507794123  \\
            187.80152971170818  0.8329567381416976  \\
            187.9191998431065  0.8329601803933625  \\
            188.0368699745048  0.8329636376079943  \\
            188.15454010590312  0.8329652166044426  \\
            188.27221023730144  0.8329655025221236  \\
            188.38988036869975  0.8329650351067456  \\
            188.50755050009806  0.8329642744078161  \\
            188.62522063149638  0.8329636007786431  \\
            188.7428907628947  0.8329633148763348  \\
            188.860560894293  0.832963637661799  \\
            188.97823102569131  0.8329647103997441  \\
            189.09590115708963  0.8329665946586778  \\
            189.21357128848794  0.8329692723109083  \\
            189.33124141988625  0.8329726455325439  \\
            189.44891155128457  0.832976337660949  \\
            189.56658168268288  0.8329782918635961  \\
            189.6842518140812  0.8329788751994971  \\
            189.8019219454795  0.8329786114889702  \\
            189.91959207687782  0.8329779499654106  \\
            190.03726220827613  0.8329772652752904  \\
            190.15493233967445  0.8329768574781583  \\
            190.27260247107276  0.8329769520466409  \\
            190.39027260247107  0.832977699866441  \\
            190.50794273386938  0.8329791772363392  \\
            190.6256128652677  0.8329813858681925  \\
            190.743282996666  0.8329842528869352  \\
            190.86095312806432  0.8329876308305786  \\
            190.97862325946264  0.8329913248113532  \\
            191.09629339086095  0.8329934149843666  \\
            191.21396352225926  0.8329941759996695  \\
            191.33163365365758  0.832994086185068  \\
            191.4493037850559  0.8329935584012058  \\
            191.5669739164542  0.8329929400415653  \\
            191.68464404785252  0.8329925130324666  \\
            191.80231417925083  0.8329924938330673  \\
            191.91998431064914  0.8329930334353637  \\
            192.03765444204745  0.8329942173641899  \\
            192.15532457344577  0.8329960656772177  \\
            192.27299470484408  0.8329985329649575  \\
            192.3906648362424  0.8330015083507568  \\
            192.5083349676407  0.833004815490802  \\
            192.62600509903902  0.833008440359656  \\
            192.74367523043733  0.8330107289909874  \\
            192.86134536183565  0.8330117648481697  \\
            192.97901549323396  0.8330119591113943  \\
            193.09668562463227  0.8330116707011511  \\
            193.21435575603059  0.8330112062782294  \\
            193.3320258874289  0.8330108202437181  \\
            193.4496960188272  0.833010714739005  \\
            193.56736615022552  0.833011039645777  \\
            193.68503628162384  0.8330118925860209  \\
            193.80270641302215  0.8330133189220221  \\
            193.92037654442046  0.8330153117563655  \\
            194.03804667581878  0.8330178119319352  \\
            194.1557168072171  0.8330207080319147  \\
            194.2733869386154  0.8330238363797866  \\
            194.39105707001372  0.8330271629660819  \\
            194.50872720141203  0.8330300139699772  \\
            194.62639733281034  0.833031712419869  \\
            194.74406746420865  0.8330325674278319  \\
            194.86173759560697  0.8330328544167769  \\
            194.97940772700528  0.8330328151204525  \\
            195.09707785840362  0.8330326575834432  \\
            195.21474798980194  0.8330325561611714  \\
            195.33241812120025  0.8330326515198953  \\
            195.45008825259856  0.8330330506367106  \\
            195.56775838399687  0.8330338267995497  \\
            195.6854285153952  0.8330350196071817  \\
            195.8030986467935  0.8330366349692128  \\
            195.9207687781918  0.8330386451060857  \\
            196.03843890959013  0.8330409885490803  \\
            196.15610904098844  0.8330435701403132  \\
            196.27377917238675  0.8330462610327377  \\
            196.39144930378507  0.8330488986901442  \\
            196.50911943518338  0.8330518577775566  \\
            196.6267895665817  0.8330528346075916  \\
            196.74445969798  0.8330527144713468  \\
            196.86212982937832  0.8330522703800394  \\
            196.97979996077663  0.8330521470049536  \\
            197.09747009217494  0.8330528606774404  \\
            197.21514022357326  0.8330547993889177  \\
            197.33281035497157  0.8330582227908699  \\
            197.45048048636988  0.8330632621948485  \\
            197.5681506177682  0.8330699205724713  \\
            197.6858207491665  0.8330780725554234  \\
            197.80349088056482  0.8330874644354562  \\
            197.92116101196314  0.8330977141643883  \\
            198.03883114336145  0.8331083113541046  \\
            198.15650127475976  0.8331186172765571  \\
            198.27417140615808  0.8331278648637647  \\
            198.3918415375564  0.8331351587078126  \\
            198.5095116689547  0.8331394750608532  \\
            198.62718180035301  0.8331396618351053  \\
            198.74485193175133  0.833133511313684  \\
            198.86252206314964  0.8331216758436026  \\
            198.98019219454795  0.8331091273830081  \\
            199.09786232594627  0.833096465343926  \\
            199.21553245734458  0.8330841964057368  \\
            199.3332025887429  0.8330727345151762  \\
            199.4508727201412  0.8330624008863351  \\
            199.56854285153952  0.8330534240006592  \\
            199.68621298293783  0.8330459396069497  \\
            199.80388311433614  0.8330399907213626  \\
            199.92155324573446  0.8330355276274092  \\
            200.03922337713277  0.8330324078759557  \\
            200.15689350853108  0.8330303962852237  \\
            200.2745636399294  0.8330291649407896  \\
            200.3922337713277  0.833028293195585  \\
            200.50990390272602  0.8330297677589009  \\
            200.62757403412434  0.8330315693088197  \\
            200.74524416552265  0.833033564177482  \\
            200.86291429692096  0.8330356345865587  \\
            200.98058442831928  0.8330376761188509  \\
            201.0982545597176  0.8330395977182903  \\
            201.2159246911159  0.8330413216899377  \\
            201.33359482251421  0.8330427836999847  \\
            201.45126495391253  0.8330439327757528  \\
            201.56893508531084  0.8330447313056937  \\
            201.68660521670915  0.8330451550393887  \\
            201.80427534810747  0.8330451930875498  \\
            201.92194547950578  0.8330448479220186  \\
            202.0396156109041  0.833044135375767  \\
            202.1572857423024  0.8330430846428971  \\
            202.27495587370072  0.8330417382786407  \\
            202.39262600509903  0.8330401399004889  \\
            202.51029613649735  0.8330385347712506  \\
            202.62796626789566  0.8330375354631252  \\
            202.74563639929397  0.8330370121786679  \\
            202.86330653069228  0.8330368464900902  \\
            202.9809766620906  0.8330369313392608  \\
            203.0986467934889  0.8330371710377047  \\
            203.21631692488722  0.8330374812666036  \\
            203.33398705628554  0.8330377890767959  \\
            203.45165718768385  0.833038032888777  \\
            203.56932731908216  0.8330381624926984  \\
            203.68699745048048  0.8330381390483688  \\
            203.8046675818788  0.8330379350852533  \\
            203.9223377132771  0.8330375345024738  \\
            204.04000784467542  0.8330369325688088  \\
            204.15767797607373  0.8330361359226934  \\
            204.27534810747204  0.8330351625722198  \\
            204.39301823887035  0.8330340418951363  \\
            204.51068837026867  0.8330328146388484  \\
            204.62835850166698  0.8330315329204178  \\
            204.7460286330653  0.8330302602265632  \\
            204.8636987644636  0.8330288372283933  \\
            204.98136889586192  0.8330280272871844  \\
            205.09903902726026  0.8330278413826236  \\
            205.21670915865857  0.8330280912760007  \\
            205.3343792900569  0.833028608564443  \\
            205.4520494214552  0.8330292446809143  \\
            205.5697195528535  0.8330298708942149  \\
            205.68738968425183  0.8330303783089821  \\
            205.80505981565014  0.8330306778656896  \\
            205.92272994704845  0.8330307003406489  \\
            206.04040007844677  0.8330303963460068  \\
            206.15807020984508  0.8330297363297481  \\
            206.2757403412434  0.8330287105756934  \\
            206.3934104726417  0.8330273292035008  \\
            206.51108060404002  0.8330256221686647  \\
            206.62875073543833  0.8330236392625164  \\
            206.74642086683664  0.8330214501122243  \\
            206.86409099823496  0.8330191441807926  \\
            206.98176112963327  0.8330168307670635  \\
            207.09943126103158  0.8330146390057149  \\
            207.2171013924299  0.8330128955514342  \\
            207.3347715238282  0.833011577106197  \\
            207.45244165522652  0.8330104470380735  \\
            207.57011178662484  0.8330096816700889  \\
            207.68778191802315  0.8330094167952861  \\
            207.80545204942146  0.8330097476767258  \\
            207.92312218081977  0.8330107290474861  \\
            208.0407923122181  0.8330123751106631  \\
            208.1584624436164  0.8330146595393703  \\
            208.2761325750147  0.8330175154767392  \\
            208.39380270641303  0.8330208355359188  \\
            208.51147283781134  0.8330244718000759  \\
            208.62914296920965  0.8330282358223949  \\
            208.74681310060797  0.833031898626078  \\
            208.86448323200628  0.833035190704345  \\
            208.9821533634046  0.8330378020204334  \\
            209.0998234948029  0.8330393820075984  \\
            209.21749362620122  0.833039539569113  \\
            209.33516375759953  0.8330378430782679  \\
            209.45283388899784  0.8330338203783713  \\
            209.57050402039616  0.8330269090508484  \\
            209.68817415179447  0.833017966800514  \\
            209.80584428319278  0.833010398951598  \\
            209.9235144145911  0.8330041843132158  \\
            210.0411845459894  0.8329992864446663  \\
            210.15885467738772  0.8329956536554334  \\
            210.27652480878604  0.8329932190051849  \\
            210.39419494018435  0.832991900303773  \\
            210.51186507158266  0.8329916001112342  \\
            210.62953520298097  0.8329922057377891  \\
            210.7472053343793  0.8329935892438431  \\
            210.8648754657776  0.8329956074399852  \\
            210.9825455971759  0.8329981018869893  \\
            211.10021572857423  0.8330008988958132  \\
            211.21788585997254  0.8330038095275991  \\
            211.33555599137085  0.8330066295936736  \\
            211.45322612276917  0.8330091396555473  \\
            211.57089625416748  0.8330111050249156  \\
            211.6885663855658  0.8330122757636577  \\
            211.8062365169641  0.8330123866838371  \\
            211.92390664836242  0.8330111573477021  \\
            212.04157677976073  0.8330082763525799  \\
            212.15924691115904  0.8330056939355062  \\
            212.27691704255736  0.8330037704699969  \\
            212.39458717395567  0.8330024890276105  \\
            212.51225730535398  0.8330018202019742  \\
            212.6299274367523  0.8330017221087829  \\
            212.7475975681506  0.8330021403857996  \\
            212.86526769954892  0.8330030081928554  \\
            212.98293783094724  0.83300424621185  \\
            213.10060796234555  0.8330057626467506  \\
            213.21827809374386  0.8330074532235929  \\
            213.33594822514218  0.8330092011904806  \\
            213.4536183565405  0.8330108773175856  \\
            213.5712884879388  0.8330123398971477  \\
            213.68895861933711  0.8330134347434749  \\
            213.80662875073543  0.8330139951929436  \\
            213.92429888213374  0.833013842103998  \\
            214.04196901353205  0.8330127838571505  \\
            214.15963914493037  0.8330106163549817  \\
            214.27730927632868  0.8330071230221402  \\
            214.394979407727  0.8330021125726026  \\
            214.5126495391253  0.8329970883624804  \\
            214.63031967052362  0.8329928832979998  \\
            214.74798980192193  0.8329896600727199  \\
            214.86565993332025  0.8329875347480183  \\
            214.98333006471856  0.8329865767530903  \\
            215.1010001961169  0.8329868088849495  \\
            215.2186703275152  0.832988207308428  \\
            215.33634045891353  0.832990701556176  \\
            215.45401059031184  0.8329941745286616  \\
            215.57168072171015  0.8329984624941714  \\
            215.68935085310846  0.8330033550888098  \\
            215.80702098450678  0.8330085953164998  \\
            215.9246911159051  0.8330138795489825  \\
            216.0423612473034  0.8330188575258168  \\
            216.16003137870172  0.8330231323543803  \\
            216.27770151010003  0.8330262605098685  \\
            216.39537164149834  0.833027751835295  \\
            216.51304177289666  0.8330270695414919  \\
            216.63071190429497  0.8330236302071091  \\
            216.74838203569328  0.8330167568004307  \\
            216.8660521670916  0.8330075684315121  \\
            216.9837222984899  0.8329999051318278  \\
            217.10139242988822  0.8329937843389869  \\
            217.21906256128653  0.83298919668634  \\
            217.33673269268485  0.8329861060029787  \\
            217.45440282408316  0.8329844493137357  \\
            217.57207295548147  0.8329841368391847  \\
            217.6897430868798  0.8329850519956408  \\
            217.8074132182781  0.8329870513951595  \\
            217.9250833496764  0.8329899648455384  \\
            218.04275348107473  0.8329935953503158  \\
            218.16042361247304  0.8329977191087709  \\
            218.27809374387135  0.8330020855159239  \\
            218.39576387526967  0.8330064171625368  \\
            218.51343400666798  0.8330104098351121  \\
            218.6311041380663  0.8330137325158937  \\
            218.7487742694646  0.8330160273828665  \\
            218.86644440086292  0.8330169098097565  \\
            218.98411453226123  0.833015968366031  \\
            219.10178466365954  0.8330127648168981  \\
            219.21945479505786  0.8330067125142807  \\
            219.33712492645617  0.8330010438781318  \\
            219.45479505785448  0.8329965132619421  \\
            219.5724651892528  0.8329932082319235  \\
            219.6901353206511  0.8329911763164044  \\
            219.80780545204942  0.8329904250058302  \\
            219.92547558344774  0.8329909217527632  \\
            220.04314571484605  0.8329925939718825  \\
            220.16081584624436  0.832995329039984  \\
            220.27848597764267  0.8329989742959801  \\
            220.396156109041  0.8330033370409008  \\
            220.5138262404393  0.833008184537892  \\
            220.6314963718376  0.8330132440122171  \\
            220.74916650323593  0.833018202651256  \\
            220.86683663463424  0.8330227076045056  \\
            220.98450676603255  0.8330263659835795  \\
            221.10217689743087  0.833028744862208  \\
            221.21984702882918  0.8330293712762388  \\
            221.3375171602275  0.8330277322236355  \\
            221.4551872916258  0.8330232746644795  \\
            221.57285742302412  0.8330150381632089  \\
            221.69052755442243  0.8330060274296516  \\
            221.80819768582074  0.8329986148664354  \\
            221.92586781721906  0.8329928593942203  \\
            222.04353794861737  0.8329887818313435  \\
            222.16120808001568  0.8329863648938203  \\
            222.278878211414  0.832985553195344  \\
            222.3965483428123  0.8329862532472846  \\
            222.51421847421062  0.8329883334586905  \\
            222.63188860560894  0.8329916241362877  \\
            222.74955873700725  0.8329959174844795  \\
            222.86722886840556  0.8330009676053475  \\
            222.98489899980387  0.8330064904986502  \\
            223.1025691312022  0.8330121640618241  \\
            223.2202392626005  0.8330176280899837  \\
            223.3379093939988  0.8330224842759206  \\
            223.45557952539713  0.8330262962101046  \\
            223.57324965679544  0.8330285893806827  \\
            223.69091978819375  0.8330288511734797  \\
            223.80858991959207  0.8330265308719984  \\
            223.92626005099038  0.8330209859915785  \\
            224.0439301823887  0.8330128197426936  \\
            224.161600313787  0.8330060440374247  \\
            224.27927044518532  0.8330007529983958  \\
            224.39694057658363  0.8329969997148023  \\
            224.51461070798194  0.8329947962424109  \\
            224.63228083938026  0.8329941136035599  \\
            224.74995097077857  0.8329948817871587  \\
            224.86762110217688  0.8329969897486879  \\
            224.9852912335752  0.8330002854101995  \\
            225.10296136497354  0.8330045756603174  \\
            225.22063149637185  0.8330096263542359  \\
            225.33830162777016  0.8330151623137211  \\
            225.45597175916848  0.8330208673271107  \\
            225.5736418905668  0.8330263841493131  \\
            225.6913120219651  0.8330313145018087  \\
            225.80898215336342  0.8330352190726485  \\
            225.92665228476173  0.8330376175164559  \\
            226.04432241616004  0.8330379884544242  \\
            226.16199254755836  0.8330357694743195  \\
            226.27966267895667  0.8330303571304779  \\
            226.39733281035498  0.8330209314638806  \\
            226.5150029417533  0.8330122407969076  \\
            226.6326730731516  0.833005305872858  \\
            226.75034320454992  0.8330001664916963  \\
            226.86801333594823  0.8329968221817372  \\
            226.98568346734655  0.8329952321996466  \\
            227.10335359874486  0.8329953155304403  \\
            227.22102373014317  0.8329969508874848  \\
            227.3386938615415  0.8329999767124975  \\
            227.4563639929398  0.8330041911755458  \\
            227.5740341243381  0.8330093521750478  \\
            227.69170425573643  0.8330151773377723  \\
            227.80937438713474  0.8330213440188384  \\
            227.92704451853305  0.8330274893017162  \\
            228.04471464993136  0.8330332099982254  \\
            228.16238478132968  0.8330380626485373  \\
            228.280054912728  0.833041563521173  \\
            228.3977250441263  0.8330431886130042  \\
            228.51539517552462  0.8330423736492537  \\
            228.63306530692293  0.8330385140834942  \\
            228.75073543832124  0.8330305337033079  \\
            228.86840556971956  0.8330216104443641  \\
            228.98607570111787  0.8330143743554954  \\
            229.10374583251618  0.8330088877417794  \\
            229.2214159639145  0.8330051711523724  \\
            229.3390860953128  0.8330032033805106  \\
            229.45675622671112  0.833002921463509  \\
            229.57442635810943  0.8330042206827619  \\
            229.69209648950775  0.8330069545637433  \\
            229.80976662090606  0.8330109348760057  \\
            229.92743675230437  0.8330159316331814  \\
            230.0451068837027  0.8330216730929819  \\
            230.162777015101  0.8330278457571979  \\
            230.2804471464993  0.833034094371699  \\
            230.39811727789763  0.8330400219264347  \\
            230.51578740929594  0.8330451896554332  \\
            230.63345754069425  0.8330491170368023  \\
            230.75112767209257  0.8330512817927288  \\
            230.86879780349088  0.8330511198894791  \\
            230.9864679348892  0.8330480255373983  \\
            231.1041380662875  0.8330412769865793  \\
            231.22180819768582  0.8330310826938941  \\
            231.33947832908413  0.8330227092995548  \\
            231.45714846048244  0.8330162156898729  \\
            231.57481859188076  0.8330116197114125  \\
            231.69248872327907  0.8330088981709892  \\
            231.81015885467738  0.8330079868356709  \\
            231.9278289860757  0.8330087804327777  \\
            232.045499117474  0.8330111326498817  \\
            232.16316924887232  0.8330148561348069  \\
            232.28083938027063  0.8330197224956293  \\
            232.39850951166895  0.8330254623006774  \\
            232.51617964306726  0.8330317650785315  \\
            232.63384977446557  0.8330382793180241  \\
            232.7515199058639  0.8330446124682395  \\
            232.8691900372622  0.8330503309385142  \\
            232.9868601686605  0.833054960098437  \\
            233.10453030005883  0.8330579842778487  \\
            233.22220043145714  0.8330588467668417  \\
            233.33987056285545  0.833056949815761  \\
            233.45754069425377  0.8330516546352035  \\
            233.57521082565208  0.8330419813299705  \\
            233.6928809570504  0.8330330073703904  \\
            233.8105510884487  0.8330258740317579  \\
            233.92822121984702  0.8330206240929896  \\
            234.04589135124533  0.8330172575857858  \\
            234.16356148264364  0.8330157317946306  \\
            234.28123161404196  0.8330159612567921  \\
            234.39890174544027  0.8330178177623223  \\
            234.51657187683858  0.8330211303540563  \\
            234.6342420082369  0.8330256853276136  \\
            234.7519121396352  0.8330312262313975  \\
            234.86958227103352  0.8330374538665947  \\
            234.98725240243184  0.8330440262871762  \\
            235.10492253383018  0.8330505587998962  \\
            235.2225926652285  0.8330566239642934  \\
            235.3402627966268  0.8330617515926897  \\
            235.45793292802512  0.8330654287501912  \\
            235.57560305942343  0.8330670997546874  \\
            235.69327319082174  0.8330661661768519  \\
            235.81094332222006  0.833061986840142  \\
            235.92861345361837  0.8330533284672081  \\
            236.04628358501668  0.8330435361046175  \\
            236.163953716415  0.8330356026628555  \\
            236.2816238478133  0.8330295828355782  \\
            236.39929397921162  0.8330254884300566  \\
            236.51696411060993  0.8330232883671783  \\
            236.63463424200825  0.833022908681446  \\
            236.75230437340656  0.8330242325209785  \\
            236.86997450480487  0.8330271001475102  \\
            236.98764463620319  0.8330313089363914  \\
            237.1053147676015  0.833036613376588  \\
            237.2229848989998  0.8330427250706814  \\
            237.34065503039812  0.8330493127348695  \\
            237.45832516179644  0.8330560021989653  \\
            237.57599529319475  0.8330623764063978  \\
            237.69366542459306  0.8330679754142116  \\
            237.81133555599138  0.8330722963930672  \\
            237.9290056873897  0.833074793627241  \\
            238.046675818788  0.8330748785146247  \\
            238.16434595018632  0.8330719195667261  \\
            238.28201608158463  0.8330651732383545  \\
            238.39968621298294  0.8330547829434748  \\
            238.51735634438126  0.8330462083060817  \\
            238.63502647577957  0.8330395231557091  \\
            238.75269660717788  0.8330347579099067  \\
            238.8703667385762  0.8330318995742411  \\
            238.9880368699745  0.833030891742294  \\
            239.10570700137282  0.8330316345956646  \\
            239.22337713277113  0.8330339849039675  \\
            239.34104726416945  0.8330377560248337  \\
            239.45871739556776  0.8330427179039106  \\
            239.57638752696607  0.8330485970748615  \\
            239.6940576583644  0.8330550766593663  \\
            239.8117277897627  0.8330617963671207  \\
            239.929397921161  0.8330683524958371  \\
            240.04706805255933  0.8330742979312439  \\
            240.16473818395764  0.8330791421470853  \\
            240.28240831535595  0.8330823512051226  \\
            240.40007844675426  0.8330833477551326  \\
            240.51774857815258  0.8330815110349085  \\
            240.6354187095509  0.8330761768702598  \\
            240.7530888409492  0.8330663057599156  \\
            240.87075897234752  0.8330571028055159  \\
            240.98842910374583  0.8330497628134128  \\
            241.10609923514414  0.8330443318705387  \\
            241.22376936654246  0.8330408126929263  \\
            241.34143949794077  0.8330391646257077  \\
            241.45910962933908  0.8330393036431144  \\
            241.5767797607374  0.8330411023484778  \\
            241.6944498921357  0.8330443899742286  \\
            241.81212002353402  0.8330489523818974  \\
            241.92979015493233  0.833054532062114  \\
            242.04746028633065  0.8330608281346081  \\
            242.16513041772896  0.833067496348209  \\
            242.28280054912727  0.8330741490808454  \\
            242.4004706805256  0.8330803553395457  \\
            242.5181408119239  0.8330856407604379  \\
            242.6358109433222  0.8330894876087495  \\
            242.75348107472053  0.8330913347788076  \\
            242.87115120611884  0.8330905777940392  \\
            242.98882133751715  0.8330865688069702  \\
            243.10649146891546  0.8330780612391689  \\
            243.22416160031378  0.8330683420385644  \\
            243.3418317317121  0.8330604321269257  \\
            243.4595018631104  0.8330543945240777  \\
            243.57717199450872  0.833050249042751  \\
            243.69484212590703  0.8330479722885822  \\
            243.81251225730534  0.8330474976601135  \\
            243.93018238870366  0.8330487153487931  \\
            244.04785252010197  0.833051472338975  \\
            244.16552265150028  0.8330555724079194  \\
            244.2831927828986  0.833060776125792  \\
            244.4008629142969  0.8330668008556644  \\
            244.51853304569522  0.8330733207535144  \\
            244.63620317709353  0.8330799667682253  \\
            244.75387330849185  0.8330863266415864  \\
            244.87154343989016  0.833091944908293  \\
            244.98921357128847  0.833096322895946  \\
            245.10688370268682  0.8330989187250524  \\
            245.22455383408513  0.8330991473090249  \\
            245.34222396548344  0.8330963803541823  \\
            245.45989409688175  0.8330899045709309  \\
            245.57756422828007  0.8330801459193871  \\
            245.69523435967838  0.8330715491942556  \\
            245.8129044910767  0.8330644650215786  \\
            245.930574622475  0.8330591524696238  \\
            246.04824475387332  0.8330557790488848  \\
            246.16591488527163  0.8330544207120811  \\
            246.28358501666995  0.833055061854158  \\
            246.40125514806826  0.8330575953122872  \\
            246.51892527946657  0.8330618223658655  \\
            246.63659541086489  0.8330674527365158  \\
            246.7542655422632  0.8330741045880874  \\
            246.8719356736615  0.8330813045266547  \\
            246.98960580505982  0.8330884876005187  \\
            247.10727593645814  0.8330949973002055  \\
            247.22494606785645  0.8331000855584678  \\
            247.34261619925476  0.8331029127502838  \\
            247.46028633065308  0.8331025476928576  \\
            247.5779564620514  0.8330979264952012  \\
            247.6956265934497  0.8330903463315165  \\
            247.81329672484802  0.833083312188587  \\
            247.93096685624633  0.8330773092019987  \\
            248.04863698764464  0.8330727023782355  \\
            248.16630711904295  0.8330697365946786  \\
            248.28397725044127  0.8330685365996078  \\
            248.40164738183958  0.8330691070121998  \\
            248.5193175132379  0.83307133232253  \\
            248.6369876446362  0.8330749768915711  \\
            248.75465777603452  0.8330796849511934  \\
            248.87232790743283  0.8330849806041657  \\
            248.98999803883115  0.833090267824154  \\
            249.10766817022946  0.8330948304557223  \\
            249.22533830162777  0.8330978322143326  \\
            249.34300843302609  0.8330983166863446  \\
            249.4606785644244  0.8330950893664313  \\
            249.5783486958227  0.8330899541217556  \\
            249.69601882722102  0.8330864405878006  \\
            249.81368895861934  0.8330842011355591  \\
            249.93135909001765  0.833082923759392  \\
            250.04902922141596  0.8330823320770272  \\
            250.16669935281428  0.8330821853295609  \\
            250.2843694842126  0.8330822783814567  \\
            250.4020396156109  0.8330824417205459  \\
            250.51970974700922  0.8330825414580278  \\
            250.63737987840753  0.8330824793284692  \\
            250.75505000980584  0.8330821926898044  \\
            250.87272014120416  0.8330816545233359  \\
            250.99039027260247  0.8330808734337334  \\
            251.10806040400078  0.8330798936490346  \\
            251.2257305353991  0.8330791018203241  \\
            251.3434006667974  0.8330799778798824  \\
            251.46107079819572  0.8330821102250381  \\
            251.57874092959403  0.833085019673973  \\
            251.69641106099235  0.8330882875373316  \\
            251.81408119239066  0.8330915556182196  \\
            251.93175132378897  0.8330945262122053  \\
            252.0494214551873  0.8330969621073188  \\
            252.1670915865856  0.8330986865840526  \\
            252.2847617179839  0.8330995834153608  \\
            252.40243184938222  0.8330995968666598  \\
            252.52010198078054  0.8330987316958279  \\
            252.63777211217885  0.833097050982305  \\
            252.75544224357716  0.8330953316309263  \\
            252.87311237497548  0.833094890313197  \\
            252.9907825063738  0.8330953476484041  \\
            253.1084526377721  0.8330963680465616  \\
            253.22612276917042  0.8330976597084102  \\
            253.34379290056873  0.8330989746254172  \\
            253.46146303196704  0.8331001085797768  \\
            253.57913316336536  0.8331009011444098  \\
            253.69680329476367  0.8331012356829642  \\
            253.81447342616198  0.8331010393498143  \\
            253.9321435575603  0.8331002830900613  \\
            254.0498136889586  0.8330989816395336  \\
            254.16748382035692  0.8330971985367215  \\
            254.28515395175523  0.8330961252554556  \\
            254.40282408315355  0.8330962431863328  \\
            254.52049421455186  0.8330972057590118  \\
            254.63816434595017  0.8330987004581791  \\
            254.7558344773485  0.8331004488235493  \\
            254.8735046087468  0.8331022064498642  \\
            254.9911747401451  0.8331037629868937  \\
            255.10884487154345  0.8331049421394356  \\
            255.22651500294177  0.8331056016673152  \\
            255.34418513434008  0.8331056333853855  \\
            255.4618552657384  0.8331049631635276  \\
            255.5795253971367  0.833104398524058  \\
            255.69719552853502  0.8331046506693588  \\
            255.81486565993333  0.833105467788709  \\
            255.93253579133165  0.8331066181746418  \\
            256.05020592272996  0.8331078869173191  \\
            256.16787605412827  0.8331090759045313  \\
            256.2855461855266  0.8331100038216972  \\
            256.4032163169249  0.8331105061518644  \\
            256.5208864483232  0.8331104351757088  \\
            256.6385565797215  0.8331096676067934  \\
            256.75622671111984  0.8331091672284836  \\
            256.87389684251815  0.8331092826614169  \\
            256.99156697391646  0.8331098499164025  \\
            257.1092371053148  0.8331106973403509  \\
            257.2269072367131  0.8331116456162725  \\
            257.3445773681114  0.8331125077632786  \\
            257.4622474995097  0.8331130891365808  \\
            257.579917630908  0.8331131874274915  \\
            257.69758776230634  0.8331127673480637  \\
            257.81525789370465  0.8331127864705481  \\
            257.93292802510297  0.8331132462146216  \\
            258.0505981565013  0.8331140255979121  \\
            258.1682682878996  0.8331149708625813  \\
            258.2859384192979  0.8331158954753255  \\
            258.4036085506962  0.8331165801273751  \\
            258.52127868209453  0.8331167727344948  \\
            258.63894881349285  0.833116723960638  \\
            258.75661894489116  0.8331170571693061  \\
            258.8742890762895  0.833117678868428  \\
            258.9919592076878  0.8331184843852141  \\
            259.1096293390861  0.8331193047015021  \\
            259.2272994704844  0.8331199064537557  \\
            259.3449696018827  0.8331200154401714  \\
            259.46263973328104  0.8331202174428248  \\
            259.58030986467935  0.833120622730209  \\
            259.69797999607766  0.8331212031063083  \\
            259.815650127476  0.8331217887984607  \\
            259.9333202588743  0.8331220800440794  \\
            260.0509903902726  0.8331223974819535  \\
            260.1686605216709  0.8331229053040352  \\
            260.28633065306923  0.8331235745144872  \\
            260.40400078446754  0.8331242375005594  \\
            260.52167091586585  0.8331245962519618  \\
            260.63934104726417  0.8331249592860618  \\
            260.7570111786625  0.8331254931836248  \\
            260.8746813100608  0.8331261720015515  \\
            260.9923514414591  0.8331268337932028  \\
            261.1100215728574  0.8331271856880414  \\
            261.22769170425573  0.8331275268424269  \\
            261.34536183565405  0.8331280281685628  \\
            261.46303196705236  0.8331286681957373  \\
            261.5807020984507  0.8331292914825187  \\
            261.698372229849  0.8331296107773508  \\
            261.8160423612473  0.8331299155972837  \\
            261.9337124926456  0.8331303802805452  \\
            262.0513826240439  0.8331309866006954  \\
            262.16905275544224  0.8331315841947632  \\
            262.28672288684055  0.8331318905632465  \\
            262.40439301823886  0.8331321822419723  \\
            262.5220631496372  0.8331326367716768  \\
            262.6397332810355  0.8331332369166343  \\
            262.7574034124338  0.8331338358755982  \\
            262.8750735438321  0.8331341567398587  \\
            262.99274367523043  0.8331344562026961  \\
            263.11041380662874  0.833134919928624  \\
            263.22808393802705  0.8331355291474482  \\
            263.34575406942537  0.8331361402995083  \\
            263.4634242008237  0.8331364820018546  \\
            263.581094332222  0.8331367920001121  \\
            263.6987644636203  0.8331372637058769  \\
            263.8164345950186  0.8331378774991709  \\
            263.93410472641693  0.8331384936221927  \\
            264.05177485781525  0.8331388468566765  \\
            264.16944498921356  0.8331391573951189  \\
            264.2871151206119  0.8331396263369163  \\
            264.4047852520102  0.8331402339953582  \\
            264.5224553834085  0.8331408449269545  \\
            264.6401255148068  0.8331412005157928  \\
            264.7577956462051  0.8331415044319043  \\
            264.87546577760344  0.8331419649864438  \\
            264.99313590900175  0.8331425626950056  \\
            265.11080604040006  0.8331431664239132  \\
            265.2284761717984  0.8331435240713654  \\
            265.3461463031967  0.833143823291374  \\
            265.463816434595  0.8331442791700938  \\
            265.5814865659933  0.8331448722431838  \\
            265.69915669739163  0.833145476056951  \\
            265.81682682878994  0.8331458461606662  \\
            265.93449696018826  0.8331461427463805  \\
            266.05216709158657  0.8331465978242169  \\
            266.1698372229849  0.8331471914682198  \\
            266.2875073543832  0.8331478043217118  \\
            266.4051774857815  0.8331482032343055  \\
            266.5228476171798  0.8331484923652783  \\
            266.64051774857813  0.8331489427475803  \\
            266.75818787997645  0.8331495347308268  \\
            266.87585801137476  0.8331501606072268  \\
            266.9935281427731  0.8331506039300951  \\
            267.1111982741714  0.8331508795621364  \\
            267.2288684055697  0.8331513148135239  \\
            267.346538536968  0.8331518964781005  \\
            267.4642086683663  0.8331525340807738  \\
            267.58187879976464  0.8331530340960749  \\
            267.69954893116295  0.8331533008557952  \\
            267.81721906256126  0.8331537076119092  \\
            267.9348891939596  0.8331542660701773  \\
            268.0525593253579  0.8331549087575469  \\
            268.1702294567562  0.8331554712795914  \\
            268.2878995881545  0.833155757725637  \\
            268.40556971955283  0.8331561231082766  \\
            268.52323985095114  0.8331566424982698  \\
            268.64090998234946  0.8331572767343617  \\
            268.75858011374777  0.833157896169053  \\
            268.8762502451461  0.8331582806686002  \\
            268.9939203765444  0.8331585770919603  \\
            269.1115905079427  0.833159039026481  \\
            269.229260639341  0.8331596424618647  \\
            269.34693077073933  0.8331602971203711  \\
            269.46460090213765  0.8331608288740227  \\
            269.58227103353596  0.8331610948940813  \\
            269.6999411649343  0.8331614806230836  \\
            269.8176112963326  0.8331620228248697  \\
            269.9352814277309  0.8331626739105163  \\
            270.05295155912927  0.8331633091793764  \\
            270.1706216905276  0.833163726819079  \\
            270.2882918219259  0.833164000593491  \\
            270.4059619533242  0.8331644485284128  \\
            270.5236320847225  0.8331650449450834  \\
            270.64130221612083  0.8331657163349963  \\
            270.75897234751915  0.8331663188255044  \\
            270.87664247891746  0.8331666381798207  \\
            270.9943126103158  0.833166965952299  \\
            271.1119827417141  0.8331674548808636  \\
            271.2296528731124  0.833168082147866  \\
            271.3473230045107  0.8331687616799949  \\
            271.464993135909  0.8331693437181595  \\
            271.58266326730734  0.8331696340599939  \\
            271.70033339870565  0.8331699754618163  \\
            271.81800353010397  0.8331704815795793  \\
            271.9356736615023  0.8331711220205886  \\
            272.0533437929006  0.8331718092573602  \\
            272.1710139242989  0.8331723986276223  \\
            272.2886840556972  0.8331726949537133  \\
            272.40635418709553  0.8331730245424868  \\
            272.52402431849384  0.8331735229828472  \\
            272.64169444989216  0.8331741607299361  \\
            272.75936458129047  0.8331748574828163  \\
            272.8770347126888  0.8331754821844728  \\
            272.9947048440871  0.8331758530218124  \\
            273.1123749754854  0.8331761229099095  \\
            273.2300451068837  0.8331765853505279  \\
            273.34771523828203  0.8331771999559718  \\
            273.46538536968035  0.833177899826447  \\
            273.58305550107866  0.8331785734730106  \\
            273.700725632477  0.8331790648175718  \\
            273.8183957638753  0.8331792970551483  \\
            273.9360658952736  0.833179688851017  \\
            274.0537360266719  0.8331802501436771  \\
            274.1714061580702  0.8331809310932354  \\
            274.28907628946854  0.8331816431896142  \\
            274.40674642086685  0.8331822592525502  \\
            274.52441655226517  0.8331826134315952  \\
            274.6420866836635  0.8331828755528703  \\
            274.7597568150618  0.8331833411455335  \\
            274.8774269464601  0.8331839626028642  \\
            274.9950970778584  0.8331846753170511  \\
            275.11276720925673  0.8331853816515157  \\
            275.23043734065504  0.833185950940912  \\
            275.34810747205336  0.8331862225203287  \\
            275.46577760345167  0.8331865368280492  \\
            275.58344773485  0.8331870402785527  \\
            275.7011178662483  0.8331876907391864  \\
            275.8187879976466  0.8331884183892325  \\
            275.9364581290449  0.833189125719909  \\
            276.05412826044324  0.833189687534369  \\
            276.17179839184155  0.8331899530319443  \\
            276.28946852323986  0.8331902625735198  \\
            276.4071386546382  0.8331907671724663  \\
            276.5248087860365  0.8331914209291617  \\
            276.6424789174348  0.833192155276683  \\
            276.7601490488331  0.8331928789808073  \\
            276.8778191802314  0.833193478140011  \\
            276.99548931162974  0.83319381618547  \\
            277.11315944302805  0.8331940589459413  \\
            277.23082957442637  0.8331945232436334  \\
            277.3484997058247  0.8331951516503475  \\
            277.466169837223  0.8331958804141906  \\
            277.5838399686213  0.8331966277992237  \\
            277.7015101000196  0.8331972940854607  \\
            277.81918023141793  0.8331977615688693  \\
            277.93685036281624  0.8331979671446265  \\
            278.05452049421456  0.8331983365178517  \\
            278.17219062561287  0.8331988979158924  \\
            278.2898607570112  0.8331995932970439  \\
            278.4075308884095  0.833200350965999  \\
            278.5252010198078  0.8332010855738488  \\
            278.6428711512061  0.833201698118082  \\
            278.76054128260444  0.8332020759425851  \\
            278.87821141400275  0.8332022810912639  \\
            278.99588154540106  0.8332027095740393  \\
            279.1135516767994  0.8332033183263652  \\
            279.2312218081977  0.8332040438567664  \\
            279.348891939596  0.8332048129850184  \\
            279.4665620709943  0.8332055428421457  \\
            279.5842322023926  0.8332061408704229  \\
            279.70190233379094  0.8332065048233742  \\
            279.81957246518925  0.8332067073412527  \\
            279.93724259658757  0.8332071385543289  \\
            280.0549127279859  0.8332077523933228  \\
            280.1725828593842  0.8332084836149345  \\
            280.2902529907825  0.8332092608750304  \\
            280.4079231221808  0.8332100067286435  \\
            280.52559325357913  0.8332106376299728  \\
            280.64326338497744  0.8332110639323834  \\
            280.76093351637576  0.8332112545973607  \\
            280.87860364777407  0.8332116238306321  \\
            280.9962737791724  0.8332121964364781  \\
            281.1139439105707  0.8332129063668534  \\
            281.231614041969  0.8332136846733588  \\
            281.3492841733673  0.833214459507241  \\
            281.46695430476564  0.8332151561193923  \\
            281.58462443616395  0.8332156968603512  \\
            281.70229456756226  0.8332160011803016  \\
            281.8199646989606  0.833216220426882  \\
            281.9376348303589  0.8332166835996951  \\
            282.0553049617572  0.8332173250680952  \\
            282.1729750931555  0.833218076517345  \\
            282.2906452245538  0.8332188695358594  \\
            282.40831535595214  0.8332196356152066  \\
            282.52598548735045  0.8332203061501071  \\
            282.64365561874877  0.8332208124384346  \\
            282.7613257501471  0.8332210856812151  \\
            282.8789958815454  0.8332213230045551  \\
            282.9966660129437  0.8332218060796938  \\
            283.114336144342  0.833222463026211  \\
            283.23200627574033  0.8332232248898516  \\
            283.34967640713865  0.8332240250179049  \\
            283.46734653853696  0.8332247990592051  \\
            283.58501666993527  0.8332254849641307  \\
            283.7026868013336  0.8332260229846055  \\
            283.8203569327319  0.8332263556740972  \\
            283.9380270641302  0.8332265494789571  \\
            284.0556971955285  0.8332269748138341  \\
            284.17336732692684  0.8332275943662587  \\
            284.29103745832515  0.8332283377132437  \\
            284.40870758972346  0.833229138718237  \\
            284.5263777211218  0.8332299355311227  \\
            284.6440478525201  0.8332306705882195  \\
            284.7617179839184  0.8332312906122822  \\
            284.8793881153167  0.8332317466125008  \\
            284.997058246715  0.8332319938845008  \\
            285.11472837811334  0.833232251836357  \\
            285.23239850951165  0.8332327539116267  \\
            285.35006864090997  0.8332334256772224  \\
            285.4677387723083  0.8332341984498977  \\
            285.5854089037066  0.8332350093961542  \\
            285.7030790351049  0.8332358015322425  \\
            285.8207491665032  0.8332365237241613  \\
            285.93841929790153  0.8332371306876578  \\
            286.05608942929985  0.8332375829882279  \\
            286.17375956069816  0.8332378470411155  \\
            286.2914296920965  0.8332380893067945  \\
            286.4090998234948  0.8332385763987594  \\
            286.5267699548931  0.8332392380985751  \\
            286.6444400862914  0.8332400060287741  \\
            286.7621102176897  0.8332408187962831  \\
            286.87978034908804  0.8332416219924234  \\
            286.99745048048635  0.8332423681929109  \\
            287.11512061188466  0.8332430169578554  \\
            287.232790743283  0.8332435348317618  \\
            287.3504608746813  0.8332438953435293  \\
            287.4681310060796  0.8332440990048018  \\
            287.5858011374779  0.8332444622241729  \\
            287.7034712688762  0.8332450376944175  \\
            287.82114140027454  0.8332457544216371  \\
            287.93881153167285  0.8332465490956606  \\
            288.05648166307117  0.833247366090044  \\
            288.1741517944695  0.8332481574620718  \\
            288.2918219258678  0.8332488829527552  \\
            288.4094920572661  0.8332495099868334  \\
            288.5271621886644  0.833250013672773  \\
            288.64483232006273  0.8332503768027681  \\
            288.76250245146105  0.8332505959697094  \\
            288.88017258285936  0.8332509465902767  \\
            288.9978427142577  0.8332515092249537  \\
            289.115512845656  0.8332522148085713  \\
            289.2331829770543  0.8332530022178678  \\
            289.3508531084526  0.8332538182714884  \\
            289.4685232398509  0.8332546177299867  \\
            289.58619337124924  0.8332553632958228  \\
            289.70386350264755  0.8332560256133652  \\
            289.82153363404586  0.8332565832688892  \\
            289.9392037654442  0.8332570227905779  \\
            290.05687389684255  0.8332573386485216  \\
            290.17454402824086  0.8332575750296726  \\
            290.2922141596392  0.8332580092967947  \\
            290.4098842910375  0.833258623770897  \\
            290.5275544224358  0.8332593560427393  \\
            290.6452245538341  0.8332601514575139  \\
            290.7628946852324  0.833260963114848  \\
            290.88056481663074  0.8332617518688025  \\
            290.99823494802905  0.8332624863278716  \\
            291.11590507942736  0.8332631428549839  \\
            291.2335752108257  0.8332637055675015  \\
            291.351245342224  0.8332641663372203  \\
            291.4689154736223  0.8332645247903703  \\
            291.5865856050206  0.8332647830810375  \\
            291.70425573641893  0.8332651493766645  \\
            291.82192586781724  0.8332657056770763  \\
            291.93959599921556  0.8332663928237761  \\
            292.05726613061387  0.8332671587766993  \\
            292.1749362620122  0.8332679586142124  \\
            292.2926063934105  0.8332687545331139  \\
            292.4102765248088  0.8332695158486333  \\
            292.5279466562071  0.8332702189944321  \\
            292.64561678760543  0.8332708475226032  \\
            292.76328691900375  0.8332713921036714  \\
            292.88095705040206  0.8332718505265926  \\
            292.9986271818004  0.8332722276987546  \\
            293.1162973131987  0.8332725282477347  \\
            293.233967444597  0.8332728774427463  \\
            293.3516375759953  0.8332734053005795  \\
            293.4693077073936  0.833274059965017  \\
            293.58697783879194  0.8332747956143686  \\
            293.70464797019025  0.8332755724614701  \\
            293.82231810158856  0.833276356753685  \\
            293.9399882329869  0.8332771207729038  \\
            294.0576583643852  0.833277842835543  \\
            294.1753284957835  0.8332785072925465  \\
            294.2929986271818  0.8332791045293854  \\
            294.41066875858013  0.8332796309660573  \\
            294.52833888997844  0.8332800890570865  \\
            294.64600902137676  0.8332804872915247  \\
            294.76367915277507  0.83328084019295  \\
            294.8813492841734  0.8332812457606859  \\
            294.9990194155717  0.8332816896671374  \\
            295.11668954697  0.8332821943113488  \\
            295.2343596783683  0.8332827759908589  \\
            295.35202980976663  0.8332834436190341  \\
            295.46969994116495  0.8332841987250685  \\
            295.58737007256326  0.8332850354539835  \\
            295.7050402039616  0.8332859405666285  \\
            295.8227103353599  0.8332868934396804  \\
            295.9403804667582  0.8332878660656435  \\
            296.0580505981565  0.8332888230528499  \\
            296.1757207295548  0.8332897216254593  \\
            296.29339086095314  0.8332905116234589  \\
            296.41106099235145  0.8332911355026638  \\
            296.52873112374976  0.833291528334716  \\
            296.6464012551481  0.8332916707116843  \\
            296.7640713865464  0.8332918125413424  \\
            296.8817415179447  0.8332920016265476  \\
            296.999411649343  0.8332922417491967  \\
            297.11708178074133  0.8332925349620525  \\
            297.23475191213964  0.8332928815887423  \\
            297.35242204353796  0.8332932802237594  \\
            297.47009217493627  0.833293727732462  \\
            297.5877623063346  0.8332942192510735  \\
            297.7054324377329  0.833294748186683  \\
            297.8231025691312  0.8332953062172442  \\
            297.9407727005295  0.8332958832915768  \\
            298.05844283192783  0.8332964676293654  \\
            298.17611296332615  0.8332970457211598  \\
            298.29378309472446  0.8332976023283752  \\
            298.4114532261228  0.8332981204832922  \\
            298.5291233575211  0.8332985814890566  \\
            298.6467934889194  0.8332990103211125  \\
            298.7644636203177  0.8332996807901145  \\
            298.882133751716  0.8333002491818675  \\
            298.99980388311434  0.8333007232681731  \\
            299.11747401451265  0.833301108824791  \\
            299.23514414591097  0.8333014096314395  \\
            299.3528142773093  0.8333016274717958  \\
            299.4704844087076  0.833301762133495  \\
            299.5881545401059  0.8333018114081311  \\
            299.7058246715042  0.8333017710912562  \\
            299.82349480290253  0.8333016349823816  \\
            299.94116493430084  0.8333013948849765  \\
            300.05883506569916  0.8333010406064688  \\
            300.17650519709747  0.833300559958245  \\
            300.2941753284958  0.83329993875565  \\
            300.4118454598941  0.8332991608179872  \\
            300.5295155912924  0.8332982079685185  \\
            300.6471857226907  0.8332970600344646  \\
            300.76485585408903  0.8332956948470042  \\
            300.88252598548735  0.8332940882412748  \\
            301.00019611688566  0.8332922140563725  \\
            301.117866248284  0.8332904631114266  \\
            301.2355363796823  0.8332908969945871  \\
            301.3532065110806  0.8332911473782159  \\
            301.4708766424789  0.8332913679635633  \\
            301.5885467738772  0.8332916811250166  \\
            301.70621690527554  0.8332921779101006  \\
            301.82388703667385  0.833292918039477  \\
            301.94155716807217  0.8332939299069454  \\
            302.0592272994705  0.8332952105794418  \\
            302.1768974308688  0.8332967257970402  \\
            302.2945675622671  0.8332984099729515  \\
            302.4122376936654  0.8333001661935238  \\
            302.52990782506373  0.8333018662182428  \\
            302.64757795646204  0.833303350479731  \\
            302.76524808786036  0.8333044280837486  \\
            302.88291821925867  0.8333048768091927  \\
            303.000588350657  0.833304443108098  \\
            303.1182584820553  0.833301495983319  \\
            303.2359286134536  0.8332979797681722  \\
            303.3535987448519  0.8332942230506568  \\
            303.47126887625024  0.8332904420005895  \\
            303.58893900764855  0.8332868213321625  \\
            303.70660913904686  0.833283514303943  \\
            303.8242792704452  0.8332806427188745  \\
            303.9419494018435  0.8332782969242754  \\
            304.0596195332418  0.833276535811839  \\
            304.1772896646401  0.8332753868176354  \\
            304.2949597960384  0.8332748459221087  \\
            304.41262992743674  0.8332748776500792  \\
            304.53030005883505  0.8332754150707427  \\
            304.64797019023337  0.8332763597976699  \\
            304.7656403216317  0.8332775819888074  \\
            304.88331045303  0.8332789203464769  \\
            305.0009805844283  0.8332805743285076  \\
            305.1186507158266  0.8332812572354455  \\
            305.23632084722493  0.8332813378781415  \\
            305.35399097862324  0.8332813644078704  \\
            305.47166111002156  0.8332817552880581  \\
            305.58933124141987  0.8332827992942825  \\
            305.7070013728182  0.8332846555142722  \\
            305.8246715042165  0.8332873533479079  \\
            305.9423416356148  0.8332907925072212  \\
            306.0600117670131  0.8332947430163952  \\
            306.17768189841144  0.8332988452117643  \\
            306.29535202980975  0.8333026097418148  \\
            306.41302216120806  0.8333054175671838  \\
            306.5306922926064  0.83330651996066  \\
            306.6483624240047  0.8333043504615396  \\
            306.766032555403  0.8332985907569234  \\
            306.8837026868013  0.8332921505311711  \\
            307.0013728181996  0.8332854856307641  \\
            307.11904294959794  0.833278987405154  \\
            307.23671308099625  0.8332729827067633  \\
            307.35438321239457  0.8332677338909849  \\
            307.4720533437929  0.833263438816182  \\
            307.5897234751912  0.8332602308436887  \\
            307.7073936065895  0.8332581788378097  \\
            307.8250637379878  0.8332572871658198  \\
            307.94273386938613  0.833257422671755  \\
            308.06040400078444  0.833257927010569  \\
            308.17807413218276  0.8332587489734896  \\
            308.29574426358107  0.8332598619653345  \\
            308.4134143949794  0.8332612334350112  \\
            308.5310845263777  0.8332628248755168  \\
            308.648754657776  0.8332645918239378  \\
            308.7664247891743  0.8332664838614506  \\
            308.88409492057264  0.833268444613321  \\
            309.00176505197095  0.8332704117489045  \\
            309.11943518336926  0.8332723169816463  \\
            309.2371053147676  0.833274086069081  \\
            309.3547754461659  0.8332756388128333  \\
            309.4724455775642  0.8332768890586169  \\
            309.5901157089625  0.8332778974911417  \\
            309.7077858403608  0.833277945001963  \\
            309.82545597175914  0.8332769897063462  \\
            309.94312610315745  0.8332753370522736  \\
            310.0607962345558  0.8332732566559863  \\
            310.17846636595414  0.8332709823019856  \\
            310.29613649735245  0.8332687119430323  \\
            310.41380662875076  0.8332666077001476  \\
            310.5314767601491  0.833264795862612  \\
            310.6491468915474  0.8332633668879661  \\
            310.7668170229457  0.8332623754020103  \\
            310.884487154344  0.8332618401988049  \\
            311.0021572857423  0.8332617442406699  \\
            311.11982741714064  0.8332620346581852  \\
            311.23749754853895  0.8332626227501904  \\
            311.35516767993727  0.8332636340366547  \\
            311.4728378113356  0.8332641263695127  \\
            311.5905079427339  0.8332639439799226  \\
            311.7081780741322  0.8332633142893422  \\
            311.8258482055305  0.8332624355306222  \\
            311.94351833692883  0.8332614767480054  \\
            312.06118846832715  0.8332605777971274  \\
            312.17885859972546  0.8332598493450153  \\
            312.2965287311238  0.8332593728700896  \\
            312.4141988625221  0.8332592006621625  \\
            312.5318689939204  0.8332593558224389  \\
            312.6495391253187  0.8332598322635161  \\
            312.767209256717  0.8332605947093835  \\
            312.88487938811534  0.8332615786954228  \\
            313.00254951951365  0.8332626905684087  \\
            313.12021965091196  0.8332638074865076  \\
            313.2378897823103  0.8332650173928527  \\
            313.3555599137086  0.8332657135583278  \\
            313.4732300451069  0.8332652628549193  \\
            313.5909001765052  0.8332640059578671  \\
            313.7085703079035  0.8332622447141487  \\
            313.82624043930184  0.8332602421424787  \\
            313.94391057070015  0.8332582224333094  \\
            314.06158070209847  0.8332563709488308  \\
            314.1792508334968  0.8332548342229698  \\
            314.2969209648951  0.8332537199613914  \\
            314.4145910962934  0.8332530970414981  \\
            314.5322612276917  0.8332529955124293  \\
            314.64993135909003  0.8332534065950625  \\
            314.76760149048835  0.8332542826820124  \\
            314.88527162188666  0.8332555373376312  \\
            315.002941753285  0.8332570452980088  \\
            315.1206118846833  0.8332586424709725  \\
            315.2382820160816  0.8332602629614968  \\
            315.3559521474799  0.8332618095716461  \\
            315.4736222788782  0.8332619355774031  \\
            315.59129241027654  0.8332610227722053  \\
            315.70896254167485  0.833259412424446  \\
            315.82663267307316  0.8332574052774757  \\
            315.9443028044715  0.8332552615496005  \\
            316.0619729358698  0.8332532009340835  \\
            316.1796430672681  0.8332514025991441  \\
            316.2973131986664  0.8332500051879578  \\
            316.41498333006473  0.8332491068186573  \\
            316.53265346146304  0.8332487650843309  \\
            316.65032359286135  0.8332489970530239  \\
            316.76799372425967  0.8332497792677379  \\
            316.885663855658  0.8332510477464308  \\
            317.0033339870563  0.8332526979820172  \\
            317.1210041184546  0.8332545849423677  \\
            317.2386742498529  0.8332565230703098  \\
            317.35634438125123  0.8332582862836274  \\
            317.47401451264955  0.8332602822268871  \\
            317.59168464404786  0.8332608242208712  \\
            317.7093547754462  0.8332599920876261  \\
            317.8270249068445  0.8332581932280727  \\
            317.9446950382428  0.8332557906489658  \\
            318.0623651696411  0.8332531029628948  \\
            318.1800353010394  0.8332504043882829  \\
            318.29770543243774  0.8332479247493877  \\
            318.41537556383605  0.8332458494763006  \\
            318.53304569523436  0.8332443196049476  \\
            318.6507158266327  0.8332434317770884  \\
            318.768385958031  0.8332432382403171  \\
            318.8860560894293  0.833243746848062  \\
            319.0037262208276  0.8332449210595855  \\
            319.12139635222593  0.8332466799399838  \\
            319.23906648362424  0.8332488981601878  \\
            319.35673661502256  0.8332514059969621  \\
            319.47440674642087  0.833253989332906  \\
            319.5920768778192  0.833256389656452  \\
            319.7097470092175  0.8332587254270591  \\
            319.8274171406158  0.8332603300297825  \\
            319.9450872720141  0.8332600895050092  \\
            320.06275740341243  0.8332584829315509  \\
            320.18042753481075  0.8332559420935868  \\
            320.29809766620906  0.8332528514806637  \\
            320.4157677976074  0.8332495482876958  \\
            320.5334379290057  0.8332463224149649  \\
            320.651108060404  0.8332434164681206  \\
            320.7687781918023  0.8332410257581793  \\
            320.8864483232006  0.8332392983015258  \\
            321.00411845459894  0.8332383348199117  \\
            321.12178858599725  0.8332381887404569  \\
            321.23945871739556  0.833238866195648  \\
            321.3571288487939  0.8332403260233396  \\
            321.4747989801922  0.8332424797667539  \\
            321.5924691115905  0.8332451916744804  \\
            321.7101392429888  0.8332482787004762  \\
            321.82780937438713  0.8332515105040659  \\
            321.94547950578544  0.8332546094499419  \\
            322.06314963718376  0.8332572506081636  \\
            322.18081976858207  0.8332599047042288  \\
            322.2984898999804  0.8332607604707467  \\
            322.4161600313787  0.8332597462478407  \\
            322.533830162777  0.8332573662137079  \\
            322.6515002941753  0.8332540750036608  \\
            322.76917042557363  0.8332502777101275  \\
            322.88684055697195  0.8332463298826526  \\
            323.00451068837026  0.8332425375278958  \\
            323.1221808197686  0.8332391571096327  \\
            323.2398509511669  0.8332363955487551  \\
            323.3575210825652  0.83323441022327  \\
            323.4751912139635  0.8332333089683008  \\
            323.5928613453618  0.8332331500760861  \\
            323.71053147676014  0.8332339422959807  \\
            323.82820160815845  0.8332356448344549  \\
            323.94587173955676  0.8332381673550948  \\
            324.0635418709551  0.8332413699786025  \\
            324.1812120023534  0.8332450632827958  \\
            324.2988821337517  0.8332490083026082  \\
            324.41655226515  0.8332529165300889  \\
            324.53422239654833  0.8332564499144032  \\
            324.65189252794664  0.8332592208618319  \\
            324.76956265934496  0.8332618289989733  \\
            324.88723279074327  0.8332619787412191  \\
            325.0049029221416  0.8332602115954626  \\
            325.1225730535399  0.833257057218077  \\
            325.2402431849382  0.8332529938930306  \\
            325.3579133163365  0.833248448531888  \\
            325.47558344773483  0.8332437966738079  \\
            325.59325357913315  0.8332393624855454  \\
            325.71092371053146  0.8332354187614507  \\
            325.8285938419298  0.8332321869234692  \\
            325.9462639733281  0.833229837021142  \\
            326.0639341047264  0.8332284877316052  \\
            326.1816042361247  0.8332282063595905  \\
            326.299274367523  0.833229008837425  \\
            326.41694449892134  0.8332308597250312  \\
            326.53461463031965  0.8332336722099268  \\
            326.65228476171797  0.8332373081072252  \\
            326.7699548931163  0.833241577859635  \\
            326.8876250245146  0.83324624053746  \\
            327.0052951559129  0.8332510038385997  \\
            327.1229652873112  0.8332555240885489  \\
            327.24063541870953  0.8332594062403976  \\
            327.35830555010784  0.8332624922962386  \\
            327.47597568150616  0.8332644823354785  \\
            327.59364581290447  0.8332639096319548  \\
            327.7113159443028  0.8332613777759864  \\
            327.8289860757011  0.833257437812812  \\
            327.9466562070994  0.833252588242591  \\
            328.0643263384977  0.8332472750204033  \\
            328.18199646989603  0.8332418915562493  \\
            328.29966660129435  0.8332367787150494  \\
            328.41733673269266  0.833232224816645  \\
            328.535006864091  0.8332284656357979  \\
            328.6526769954893  0.83322568440219  \\
            328.7703471268876  0.8332240118004239  \\
            328.8880172582859  0.8332235259700226  \\
            329.0056873896842  0.8332242525054294  \\
            329.12335752108254  0.8332261644560085  \\
            329.24102765248085  0.8332291823260439  \\
            329.35869778387917  0.8332331740747407  \\
            329.4763679152775  0.833237955116224  \\
            329.5940380466758  0.8332432883195395  \\
            329.7117081780741  0.8332488840086534  \\
            329.8293783094724  0.8332543999624521  \\
            329.94704844087073  0.833259441414743  \\
            330.0647185722691  0.8332635610542533  \\
            330.1823887036674  0.8332666668326204  \\
            330.3000588350657  0.833267894759676  \\
            330.41772896646404  0.8332665268802923  \\
            330.53539909786235  0.8332631815051004  \\
            330.65306922926067  0.8332584240336821  \\
            330.770739360659  0.833252766954571  \\
            330.8884094920573  0.8332466698452513  \\
            331.0060796234556  0.8332405393721589  \\
            331.1237497548539  0.8332347292906809  \\
            331.24141988625223  0.833229540445155  \\
            331.35909001765054  0.8332252207688706  \\
            331.47676014904886  0.8332219652840686  \\
            331.59443028044717  0.8332199161019403  \\
            331.7121004118455  0.8332191624226291  \\
            331.8297705432438  0.8332197405352288  \\
            331.9474406746421  0.8332216338177849  \\
            332.0651108060404  0.833224772737294  \\
            332.18278093743874  0.8332290348497039  \\
            332.30045106883705  0.8332342447999135  \\
            332.41812120023536  0.833240174321773  \\
            332.5357913316337  0.8332465422380839  \\
            332.653461463032  0.8332530144605989  \\
            332.7711315944303  0.8332592039900214  \\
            332.8888017258286  0.833264670916007  \\
            333.0064718572269  0.8332689224171613  \\
            333.12414198862524  0.8332717285548237  \\
            333.24181212002355  0.8332720906332693  \\
            333.35948225142187  0.8332698597090669  \\
            333.4771523828202  0.8332656598580238  \\
            333.5948225142185  0.8332600627535279  \\
            333.7124926456168  0.8332535876665462  \\
            333.8301627770151  0.8332467014656261  \\
            333.94783290841343  0.8332398186168946  \\
            334.06550303981174  0.8332333011840585  \\
            334.18317317121006  0.8332274588284045  \\
            334.30084330260837  0.8332225488087996  \\
            334.4185134340067  0.8332187759816901  \\
            334.536183565405  0.8332162928011023  \\
            334.6538536968033  0.8332151993186426  \\
            334.7715238282016  0.833215543183497  \\
            334.88919395959994  0.8332173196424313  \\
            335.00686409099825  0.8332204715397915  \\
            335.12453422239656  0.8332248893175034  \\
            335.2422043537949  0.8332304110150722  \\
            335.3598744851932  0.8332368222695836  \\
            335.4775446165915  0.8332438563157027  \\
            335.5952147479898  0.8332511939856748  \\
            335.7128848793881  0.8332584637093248  \\
            335.83055501078644  0.8332652415140573  \\
            335.94822514218475  0.8332710510248574  \\
            336.06589527358307  0.8332753634642895  \\
            336.1835654049814  0.83327766507902  \\
            336.3012355363797  0.8332771153478524  \\
            336.418905667778  0.8332739947751161  \\
            336.5365757991763  0.8332689286951573  \\
            336.65424593057463  0.833262490856879  \\
            336.77191606197295  0.8332552034237412  \\
            336.88958619337126  0.833247536973761  \\
            337.00725632476957  0.8332399104995121  \\
            337.1249264561679  0.8332326914081256  \\
            337.2425965875662  0.8332261955212894  \\
            337.3602667189645  0.8332206870752481  \\
            337.4779368503628  0.8332163787208037  \\
            337.59560698176114  0.8332134315233148  \\
            337.71327711315945  0.8332119549626973  \\
            337.83094724455776  0.8332120069334237  \\
            337.9486173759561  0.8332135937445236  \\
            338.0662875073544  0.8332166701195839  \\
            338.1839576387527  0.8332211391967479  \\
            338.301627770151  0.8332268525287161  \\
            338.4192979015493  0.8332336100827462  \\
            338.53696803294764  0.8332411602406525  \\
            338.65463816434595  0.8332491997988066  \\
            338.77230829574427  0.8332573739681367  \\
            338.8899784271426  0.8332652763741282  \\
            339.0076485585409  0.8332724490568233  \\
            339.1253186899392  0.8332783824708214  \\
            339.2429888213375  0.8332825154852788  \\
            339.36065895273583  0.8332840406446197  \\
            339.47832908413415  0.8332823967837403  \\
            339.59599921553246  0.8332782395070735  \\
            339.71366934693077  0.8332722015317461  \\
            339.8313394783291  0.8332648632074681  \\
            339.9490096097274  0.8332567525165319  \\
            340.0666797411257  0.8332483450738136  \\
            340.184349872524  0.8332400641267722  \\
            340.30202000392234  0.8332322805554496  \\
            340.41969013532065  0.8332253128724708  \\
            340.53736026671896  0.8332194272230439  \\
            340.6550303981173  0.8332148373849598  \\
            340.7727005295156  0.8332117047685929  \\
            340.8903706609139  0.8332101384169002  \\
            341.0080407923122  0.8332101950054218  \\
            341.1257109237105  0.8332118788422812  \\
            341.24338105510884  0.8332151418681847  \\
            341.36105118650715  0.8332198836564215  \\
            341.47872131790547  0.8332259514128642  \\
            341.5963914493038  0.8332331399759682  \\
            341.7140615807021  0.8332411918167717  \\
            341.8317317121004  0.8332497970388966  \\
            341.9494018434987  0.8332585933785471  \\
            342.06707197489703  0.8332671662045112  \\
            342.18474210629535  0.8332750485181594  \\
            342.30241223769366  0.8332817209534454  \\
            342.420082369092  0.833286611776906  \\
            342.5377525004903  0.8332889388255986  \\
            342.6554226318886  0.8332878006388867  \\
            342.7730927632869  0.8332839968382698  \\
            342.8907628946852  0.8332781565566084  \\
            343.00843302608354  0.8332708590835325  \\
            343.12610315748185  0.8332626338654412  \\
            343.24377328888016  0.8332539605055036  \\
            343.3614434202785  0.8332452687636577  \\
            343.4791135516768  0.8332369385566111  \\
            343.5967836830751  0.833229299957841  \\
            343.7144538144734  0.8332226331975938  \\
            343.83212394587173  0.8332171686628856  \\
            343.94979407727004  0.8332130868975017  \\
            344.06746420866835  0.833210518601997  \\
            344.18513434006667  0.8332095446336956  \\
            344.302804471465  0.8332101960066912  \\
            344.4204746028633  0.8332124538918471  \\
            344.5381447342616  0.8332162496167955  \\
            344.6558148656599  0.8332214646659387  \\
            344.77348499705823  0.8332279306804481  \\
            344.89115512845655  0.8332354294582645  \\
            345.00882525985486  0.8332436929540981  \\
            345.1264953912532  0.8332524032794288  \\
            345.2441655226515  0.8332611927025056  \\
            345.3618356540498  0.8332696436483472  \\
            345.4795057854481  0.8332772886987416  \\
            345.5971759168464  0.8332836105922463  \\
            345.71484604824474  0.8332880422241881  \\
            345.83251617964305  0.8332892586060417  \\
            345.95018631104136  0.8332875705556289  \\
            346.0678564424397  0.8332835714057635  \\
            346.185526573838  0.8332778068895542  \\
            346.3031967052363  0.8332707804478283  \\
            346.4208668366346  0.833262953229131  \\
            346.53853696803293  0.8332547440897257  \\
            346.65620709943124  0.8332465295935935  \\
            346.77387723082956  0.8332386440124343  \\
            346.89154736222787  0.8332313793256659  \\
            347.0092174936262  0.8332249852204241  \\
            347.1268876250245  0.8332196690915628  \\
            347.2445577564228  0.833215596041654  \\
            347.3622278878211  0.8332128888809883  \\
            347.47989801921943  0.833211628127574  \\
            347.59756815061775  0.8332118520071375  \\
            347.71523828201606  0.8332135564531237  \\
            347.8329084134144  0.833216695106695  \\
            347.9505785448127  0.8332211793167327  \\
            348.068248676211  0.8332268781398356  \\
            348.1859188076093  0.8332336183403211  \\
            348.3035889390076  0.8332411843902244  \\
            348.42125907040594  0.8332493184692991  \\
            348.53892920180425  0.8332577204650166  \\
            348.65659933320256  0.8332660479725666  \\
            348.7742694646009  0.8332739162948571  \\
            348.8919395959992  0.8332808984425141  \\
            349.0096097273975  0.8332865251338816  \\
            349.1272798587958  0.8332900181957484  \\
            349.24494999019413  0.833290267136789  \\
            349.36262012159244  0.8332878091571583  \\
            349.48029025299076  0.8332832374397823  \\
            349.59796038438907  0.8332771000380975  \\
            349.7156305157874  0.8332698998760522  \\
            349.8333006471857  0.833262094748105  \\
            349.950970778584  0.8332540973192263  \\
            350.0686409099824  0.8332462751248974  \\
            350.1863110413807  0.8332389505711104  \\
            350.303981172779  0.8332324009343688  \\
            350.4216513041773  0.8332268583616873  \\
            350.53932143557563  0.8332225098705917  \\
            350.65699156697394  0.8332194973491186  \\
            350.77466169837226  0.8332179175558159  \\
            350.89233182977057  0.8332178221197427  \\
            351.0100019611689  0.8332192175404691  \\
            351.1276720925672  0.8332220651880764  \\
            351.2453422239655  0.8332262813031569  \\
            351.3630123553638  0.8332317369968141  \\
            351.48068248676213  0.8332382582506626  \\
            351.59835261816045  0.8332456259168279  \\
            351.71602274955876  0.833253575717947  \\
            351.8336928809571  0.8332617982471678  \\
            351.9513630123554  0.8332699389681493  \\
            352.0690331437537  0.8332775982150614  \\
            352.186703275152  0.8332843311925858  \\
            352.3043734065503  0.8332896479759144  \\
            352.42204353794864  0.8332927514846591  \\
            352.53971366934695  0.8332928803464518  \\
            352.65738380074527  0.8332905372881291  \\
            352.7750539321436  0.8332862386251904  \\
            352.8927240635419  0.8332804634165518  \\
            353.0103941949402  0.8332736534645455  \\
            353.1280643263385  0.8332662133149202  \\
            353.24573445773683  0.8332585102568408  \\
            353.36340458913514  0.833250874322889  \\
            353.48107472053346  0.8332435982890622  \\
            353.59874485193177  0.8332369376747746  \\
            353.7164149833301  0.8332311107428564  \\
            353.8340851147284  0.8332262984995543  \\
            353.9517552461267  0.8332226446945318  \\
            354.069425377525  0.8332202558208679  \\
            354.18709550892333  0.8332192011150586  \\
            354.30476564032165  0.8332195125570161  \\
            354.42243577171996  0.8332211848700687  \\
            354.5401059031183  0.8332241755209613  \\
            354.6577760345166  0.8332284047198552  \\
            354.7754461659149  0.8332337554203277  \\
            354.8931162973132  0.8332400733193729  \\
            355.0107864287115  0.833247166857401  \\
            355.12845656010984  0.8332548072182384  \\
            355.24612669150815  0.8332627283291282  \\
            355.36379682290647  0.8332706268607295  \\
            355.4814669543048  0.833278162227118  \\
            355.5991370857031  0.8332849565857858  \\
            355.7168072171014  0.8332912624461402  \\
            355.8344773484997  0.833295954956388  \\
            355.95214747989803  0.8332970883208912  \\
            356.06981761129634  0.8332954576428037  \\
            356.18748774269466  0.8332917946134681  \\
            356.30515787409297  0.8332867675124156  \\
            356.4228280054913  0.8332809812073659  \\
            356.5404981368896  0.8332749771542277  \\
            356.6581682682879  0.8332692333970979  \\
            356.7758383996862  0.8332642989157338  \\
            356.89350853108454  0.833259479845881  \\
            357.01117866248285  0.833254811053092  \\
            357.12884879388116  0.8332506158827537  \\
            357.2465189252795  0.8332471631328429  \\
            357.3641890566778  0.8332446670539265  \\
            357.4818591880761  0.8332432873491615  \\
            357.5995293194744  0.8332431291742952  \\
            357.7171994508727  0.8332442431376649  \\
            357.83486958227104  0.8332460932307897  \\
            357.95253971366935  0.8332480064482022  \\
            358.07020984506767  0.8332499859670457  \\
            358.187879976466  0.833252037717649  \\
            358.3055501078643  0.8332541742720814  \\
            358.4232202392626  0.8332564148441521  \\
            358.5408903706609  0.8332587852894108  \\
            358.65856050205923  0.8332613181051474  \\
            358.77623063345754  0.8332640267426612  \\
            358.89390076485586  0.8332661659882505  \\
            359.01157089625417  0.8332675362984416  \\
            359.1292410276525  0.833268251539266  \\
            359.2469111590508  0.833268450192428  \\
            359.3645812904491  0.8332682953553039  \\
            359.4822514218474  0.8332679747409422  \\
            359.59992155324574  0.8332677006780635  \\
            359.71759168464405  0.8332676040454637  \\
            359.83526181604236  0.8332670892270386  \\
            359.9529319474407  0.8332661926933753  \\
            360.070602078839  0.8332650678095658  \\
            360.1882722102373  0.8332638895300063  \\
            360.3059423416356  0.8332628543983962  \\
            360.4236124730339  0.8332621805477387  \\
            360.54128260443224  0.8332620207828195  \\
            360.65895273583055  0.8332618060418129  \\
            360.77662286722887  0.8332614898538088  \\
            360.8942929986272  0.8332611609630296  \\
            361.0119631300255  0.8332609302915148  \\
            361.1296332614238  0.8332609309391208  \\
            361.2473033928221  0.8332613181835204  \\
            361.36497352422043  0.833262191430152  \\
            361.48264365561874  0.833262950091691  \\
            361.60031378701706  0.8332635034278979  \\
            361.71798391841537  0.8332639086899045  \\
            361.8356540498137  0.8332642542356197  \\
            361.953324181212  0.8332646595297298  \\
            362.0709943126103  0.833265275143699  \\
            362.1886644440086  0.8332662128904588  \\
            362.30633457540694  0.8332668988684472  \\
            362.42400470680525  0.8332672555717263  \\
            362.54167483820356  0.833267364205055  \\
            362.6593449696019  0.8332673366065718  \\
            362.7770151010002  0.8332673152477957  \\
            362.8946852323985  0.8332674732336252  \\
            363.0123553637968  0.8332679512842635  \\
            363.1300254951951  0.833268209515719  \\
            363.24769562659344  0.8332681815464635  \\
            363.36536575799175  0.8332679612060346  \\
            363.48303588939007  0.8332676683111719  \\
            363.6007060207884  0.8332674486658173  \\
            363.7183761521867  0.8332674740611142  \\
            363.836046283585  0.8332678857262644  \\
            363.9537164149833  0.8332681533004079  \\
            364.07138654638163  0.8332681966217824  \\
            364.18905667777994  0.8332680971753766  \\
            364.30672680917826  0.8332679616452386  \\
            364.42439694057657  0.8332679219144756  \\
            364.5420670719749  0.833268135065254  \\
            364.6597372033732  0.8332687332621594  \\
            364.7774073347715  0.8332691917216524  \\
            364.8950774661698  0.8332694160658246  \\
            365.01274759756814  0.8332694789244595  \\
            365.13041772896645  0.8332694793560057  \\
            365.24808786036476  0.8332695428475789  \\
            365.3657579917631  0.8332698213149604  \\
            365.4834281231614  0.833270449044052  \\
            365.6010982545597  0.8332709179985225  \\
            365.718768385958  0.8332711305854851  \\
            365.8364385173563  0.833271161697192  \\
            365.95410864875464  0.8332711122971658  \\
            366.07177878015295  0.8332711094201991  \\
            366.18944891155127  0.8332713061723551  \\
            366.3071190429496  0.8332718432041186  \\
            366.4247891743479  0.8332722321419934  \\
            366.5424593057462  0.8332723733089625  \\
            366.6601294371445  0.8332723429594328  \\
            366.77779956854283  0.8332722420802021  \\
            366.89546969994115  0.8332721963904597  \\
            367.01313983133946  0.8332723563417854  \\
            367.13080996273777  0.8332728637223795  \\
            367.2484800941361  0.833273245556373  \\
            367.3661502255344  0.8332733956598303  \\
            367.4838203569327  0.8332733867128654  \\
            367.601490488331  0.833273315414844  \\
            367.71916061972934  0.8332733024843814  \\
            367.83683075112765  0.8332734926593446  \\
            367.95450088252596  0.8332740261081963  \\
            368.0721710139243  0.8332744441594218  \\
            368.1898411453226  0.8332746336516855  \\
            368.3075112767209  0.8332746637854423  \\
            368.4251814081192  0.8332746275179999  \\
            368.5428515395175  0.8332746415635185  \\
            368.66052167091584  0.8332748463930115  \\
            368.77819180231415  0.8332753820980738  \\
            368.89586193371247  0.8332758065012558  \\
            369.0135320651108  0.8332760016723728  \\
            369.1312021965091  0.83327603548878  \\
            369.2488723279074  0.8332759990627812  \\
            369.3665424593057  0.8332760067416292  \\
            369.48421259070403  0.8332761961075252  \\
            369.60188272210235  0.8332767079203484  \\
            369.71955285350066  0.8332771174153702  \\
            369.837222984899  0.8332773025818155  \\
            369.9548931162973  0.8332773300492193  \\
            370.07256324769565  0.8332772889386777  \\
            370.19023337909397  0.8332772908628477  \\
            370.3079035104923  0.8332774699259478  \\
            370.4255736418906  0.8332779663947039  \\
            370.5432437732889  0.8332783722608044  \\
            370.6609139046872  0.8332785608865837  \\
            370.77858403608553  0.8332785967073562  \\
            370.89625416748385  0.8332785659978494  \\
            371.01392429888216  0.8332785768722039  \\
            371.1315944302805  0.8332787592839734  \\
            371.2492645616788  0.8332792522137273  \\
            371.3669346930771  0.8332796642085862  \\
            371.4846048244754  0.8332798625370279  \\
            371.6022749558737  0.8332799101305234  \\
            371.71994508727204  0.8332798906726459  \\
            371.83761521867035  0.8332799085990718  \\
            371.95528535006866  0.8332800890975808  \\
            372.072955481467  0.8332805726518093  \\
            372.1906256128653  0.8332809949820384  \\
            372.3082957442636  0.8332812035233575  \\
            372.4259658756619  0.8332812602174176  \\
            372.54363600706023  0.8332812462086612  \\
            372.66130613845854  0.833281261844323  \\
            372.77897626985686  0.8332814266744305  \\
            372.89664640125517  0.8332818794518025  \\
            373.0143165326535  0.8332823271433205  \\
            373.1319866640518  0.8332825525768188  \\
            373.2496567954501  0.8332826216977428  \\
            373.3673269268484  0.8332826126173739  \\
            373.48499705824673  0.8332826207273785  \\
            373.60266718964505  0.8332827586998086  \\
            373.72033732104336  0.833283156487102  \\
            373.8380074524417  0.8332836483442796  \\
            373.95567758384  0.8332839071105819  \\
            374.0733477152383  0.8332840000043575  \\
            374.1910178466366  0.8332840014938334  \\
            374.3086879780349  0.8332840011594832  \\
            374.42635810943324  0.8332841036940273  \\
            374.54402824083155  0.8332844289024322  \\
            374.66169837222986  0.8332849578652396  \\
            374.7793685036282  0.8332852728172834  \\
            374.8970386350265  0.8332854055466276  \\
            375.0147087664248  0.8332854266841019  \\
            375.1323788978231  0.8332854196347158  \\
            375.25004902922143  0.8332854805776576  \\
            375.36771916061974  0.8332857184662948  \\
            375.48538929201806  0.8332862314965606  \\
            375.60305942341637  0.833286633353275  \\
            375.7207295548147  0.8332868287903163  \\
            375.838399686213  0.8332868850248479  \\
            375.9560698176113  0.8332868795826631  \\
            376.0737399490096  0.8332869002981833  \\
            376.19141008040793  0.8332870453144592  \\
            376.30908021180625  0.8332874230831703  \\
            376.42675034320456  0.8332879483814419  \\
            376.5444204746029  0.8332882430076404  \\
            376.6620906060012  0.833288362503684  \\
            376.7797607373995  0.8332883795714932  \\
            376.8974308687978  0.833288374684523  \\
            377.0151010001961  0.8332884360877639  \\
            377.13277113159444  0.8332886597977409  \\
            377.25044126299275  0.833289149602514  \\
            377.36811139439106  0.8332896021065338  \\
            377.4857815257894  0.8332898321597746  \\
            377.6034516571877  0.8332899102970317  \\
            377.721121788586  0.8332899116098789  \\
            377.8387919199843  0.8332899164138563  \\
            377.95646205138263  0.8332900102484706  \\
            378.07413218278094  0.833290283877195  \\
            378.19180231417926  0.8332908141585874  \\
            378.30947244557757  0.8332912306234481  \\
            378.4271425769759  0.8332914333981848  \\
            378.5448127083742  0.8332914952998514  \\
            378.6624828397725  0.8332914918574391  \\
            378.7801529711708  0.8332915013118766  \\
            378.89782310256913  0.8332916046160302  \\
            379.01549323396745  0.8332918854347038  \\
            379.13316336536576  0.8332924176996594  \\
            379.2508334967641  0.8332928487360756  \\
            379.3685036281624  0.8332930599869178  \\
            379.4861737595607  0.8332931265284013  \\
            379.603843890959  0.8332931237106094  \\
            379.7215140223573  0.8332931271574929  \\
            379.83918415375564  0.8332932127668716  \\
            379.95685428515395  0.8332934567104332  \\
            380.07452441655226  0.8332939354337333  \\
            380.1921945479506  0.8332944438171273  \\
            380.3098646793489  0.8332947072621687  \\
            380.4275348107472  0.8332948046829762  \\
            380.5452049421455  0.8332948120828526  \\
            380.66287507354383  0.8332948034157516  \\
            380.78054520494214  0.833294850586278  \\
            380.89821533634046  0.8332950234496876  \\
            381.01588546773877  0.8332953898118878  \\
            381.1335555991371  0.8332959606385324  \\
            381.2512257305354  0.83329634295002  \\
            381.3688958619337  0.8332965163482147  \\
            381.486565993332  0.8332965598355409  \\
            381.60423612473033  0.8332965481963127  \\
            381.72190625612865  0.8332965519967358  \\
            381.83957638752696  0.8332966375849057  \\
            381.9572465189253  0.8332968670908089  \\
            382.0749166503236  0.8332972984263225  \\
            382.1925867817219  0.833297869864541  \\
            382.3102569131202  0.8332982048155377  \\
            382.4279270445185  0.8332983447334406  \\
            382.54559717591684  0.8332983692519879  \\
            382.66326730731515  0.8332983518089008  \\
            382.78093743871347  0.8332983596458836  \\
            382.8986075701118  0.8332984538086232  \\
            383.0162777015101  0.8332986891467894  \\
            383.1339478329084  0.8332991143140347  \\
            383.2516179643067  0.8332996991558719  \\
            383.36928809570503  0.8333000632175209  \\
            383.48695822710334  0.8333002199363825  \\
            383.60462835850166  0.8333002512356749  \\
            383.72229848989997  0.8333002310931119  \\
            383.8399686212983  0.8333002255409023  \\
            383.9576387526966  0.8333002926657499  \\
            384.0753088840949  0.8333004826088533  \\
            384.1929790154932  0.8333008375659061  \\
            384.31064914689154  0.8333013919375591  \\
            384.42831927828985  0.8333018880528152  \\
            384.54598940968816  0.833302131350058  \\
            384.6636595410865  0.8333022095551855  \\
            384.7813296724848  0.8333022009668348  \\
            384.8989998038831  0.8333021744563821  \\
            385.0166699352814  0.8333021894679423  \\
            385.1343400666797  0.8333022960183696  \\
            385.25201019807804  0.8333025346972566  \\
            385.36968032947635  0.8333029366669352  \\
            385.48735046087467  0.8333035208544523  \\
            385.605020592273  0.8333039842976766  \\
            385.7226907236713  0.8333042023355355  \\
            385.8403608550696  0.8333042629831855  \\
            385.9580309864679  0.8333042436564736  \\
            386.07570111786623  0.8333042111719373  \\
            386.19337124926454  0.8333042217468045  \\
            386.31104138066286  0.8333043209989937  \\
            386.42871151206117  0.833304543947114  \\
            386.5463816434595  0.8333049150104646  \\
            386.6640517748578  0.8333054480090355  \\
            386.7817219062561  0.8333060110057613  \\
            386.8993920376544  0.833306304929824  \\
            387.01706216905274  0.8333064089638927  \\
            387.13473230045105  0.8333064045076243  \\
            387.25240243184936  0.8333063615475379  \\
            387.3700725632477  0.8333063386570149  \\
            387.487742694646  0.8333063829962989  \\
            387.6054128260443  0.8333065303124956  \\
            387.7230829574426  0.8333068049395727  \\
            387.8407530888409  0.8333072197983604  \\
            387.95842322023924  0.8333077763965506  \\
            388.07609335163755  0.8333083234216825  \\
            388.19376348303587  0.8333085958658961  \\
            388.3114336144342  0.8333086836911182  \\
            388.4291037458325  0.8333086668244001  \\
            388.5467738772308  0.8333086133784772  \\
            388.6644440086291  0.8333085796517701  \\
            388.78211414002743  0.8333086101283842  \\
            388.89978427142574  0.8333087374781095  \\
            389.01745440282406  0.8333089825564209  \\
            389.13512453422237  0.8333093544044783  \\
            389.2527946656207  0.8333098502491262  \\
            389.370464797019  0.8333104613444666  \\
            389.4881349284173  0.8333108814169237  \\
            389.6058050598156  0.8333110638087342  \\
            389.72347519121394  0.8333110938663162  \\
            389.84114532261225  0.8333110451975826  \\
            389.95881545401056  0.8333109796719395  \\
            390.07648558540893  0.8333109474202878  \\
            390.19415571680724  0.8333109868350221  \\
            390.31182584820556  0.8333111245700313  \\
            390.42949597960387  0.8333113755406983  \\
            390.5471661110022  0.8333117429238999  \\
            390.6648362424005  0.8333122181580073  \\
            390.7825063737988  0.8333127897092422  \\
            390.9001765051971  0.8333133300951044  \\
            391.01784663659544  0.8333135967296057  \\
            391.13551676799375  0.8333136763145582  \\
            391.25318689939206  0.8333136444436262  \\
            391.3708570307904  0.8333135656023266  \\
            391.4885271621887  0.8333134931680276  \\
            391.606197293587  0.8333134694099504  \\
            391.7238674249853  0.8333135254891676  \\
            391.8415375563836  0.8333136814586044  \\
            391.95920768778194  0.8333139462630379  \\
            392.07687781918025  0.8333143177390974  \\
            392.19454795057857  0.8333147826152643  \\
            392.3122180819769  0.8333153165118722  \\
            392.4298882133752  0.8333159193496328  \\
            392.5475583447735  0.8333162996711722  \\
            392.6652284761718  0.8333164566096896  \\
            392.78289860757013  0.833316465421592  \\
            392.90056873896845  0.8333163915344342  \\
            393.01823887036676  0.833316290546919  \\
            393.13590900176507  0.8333162082288973  \\
            393.2535791331634  0.8333161805213682  \\
            393.3712492645617  0.8333162335364787  \\
            393.48891939596  0.8333163835575237  \\
            393.6065895273583  0.8333166370389461  \\
            393.72425965875664  0.8333169906063373  \\
            393.84192979015495  0.8333174310564363  \\
            393.95959992155326  0.8333179353571303  \\
            394.0772700529516  0.8333184706474542  \\
            394.1949401843499  0.8333190547386125  \\
            394.3126103157482  0.8333194091208697  \\
            394.4302804471465  0.8333195546859974  \\
            394.5479505785448  0.8333195566100018  \\
            394.66562070994314  0.8333194722820982  \\
            394.78329084134145  0.8333193513047108  \\
            394.90096097273977  0.8333192354934733  \\
            395.0186311041381  0.8333191588772288  \\
            395.1363012355364  0.8333191476980291  \\
            395.2539713669347  0.8333192204111356  \\
            395.371641498333  0.8333193876850187  \\
            395.48931162973133  0.8333196524013583  \\
            395.60698176112965  0.8333200096550432  \\
            395.72465189252796  0.8333204467541714  \\
            395.8423220239263  0.8333209432200506  \\
            395.9599921553246  0.833321470787197  \\
            396.0776622867229  0.8333219934033367  \\
            396.1953324181212  0.8333225352888076  \\
            396.3130025495195  0.8333228954301912  \\
            396.43067268091784  0.8333230679508806  \\
            396.54834281231615  0.8333231014087686  \\
            396.66601294371446  0.8333230395859488  \\
            396.7836830751128  0.8333229214887156  \\
            396.9013532065111  0.8333227813475643  \\
            397.0190233379094  0.8333226486171914  \\
            397.1366934693077  0.8333225479764937  \\
            397.25436360070603  0.8333224993285694  \\
            397.37203373210434  0.8333225178007169  \\
            397.48970386350265  0.8333226137444361  \\
            397.60737399490097  0.8333227927354273  \\
            397.7250441262993  0.8333230555735919  \\
            397.8427142576976  0.8333233982830321  \\
            397.9603843890959  0.8333238121120512  \\
            398.0780545204942  0.8333242835331527  \\
            398.19572465189253  0.8333247942430416  \\
            398.31339478329085  0.8333253211626236  \\
            398.43106491468916  0.8333258364370049  \\
            398.5487350460875  0.833326307435493  \\
            398.6664051774858  0.8333267838914226  \\
            398.7840753088841  0.8333269308108218  \\
            398.9017454402824  0.8333267971075902  \\
            399.0194155716807  0.8333265487609812  \\
            399.13708570307904  0.8333263261357453  \\
            399.25475583447735  0.8333262439821294  \\
            399.37242596587566  0.8333263914358772  \\
            399.490096097274  0.8333268320182297  \\
            399.6077662286723  0.8333276036359241  \\
            399.7254363600706  0.8333287185811948  \\
            399.8431064914689  0.833330163531773  \\
            399.96077662286723  0.8333318995508867  \\
            400.07844675426554  0.8333338620872603  \\
            400.19611688566386  0.8333359609751159  \\
            400.31378701706217  0.8333380804341713  \\
            400.4314571484605  0.8333400790696421  \\
            400.5491272798588  0.8333417898722401  \\
            400.6667974112571  0.8333430202181742  \\
            400.7844675426554  0.8333435518691499  \\
            400.90213767405373  0.8333431409723698  \\
            401.01980780545205  0.8333406626753905  \\
            401.13747793685036  0.8333369962925299  \\
            401.2551480682487  0.8333335286852736  \\
            401.372818199647  0.8333303046168753  \\
            401.4904883310453  0.8333273608827945  \\
            401.6081584624436  0.8333247263106964  \\
            401.7258285938419  0.833322421760452  \\
            401.84349872524024  0.833320460124138  \\
            401.96116885663855  0.8333188463260371  \\
            402.07883898803686  0.8333175773226377  \\
            402.1965091194352  0.8333166421026339  \\
            402.3141792508335  0.8333160216869258  \\
            402.4318493822318  0.833315689128619  \\
            402.5495195136301  0.8333157408647108  \\
            402.66718964502843  0.833316089131319  \\
            402.78485977642674  0.8333164833875025  \\
            402.90252990782506  0.8333169199732552  \\
            403.02020003922337  0.8333173948841851  \\
            403.1378701706217  0.8333179037715164  \\
            403.25554030202  0.833318441942087  \\
            403.3732104334183  0.8333190043583504  \\
            403.4908805648166  0.8333195856383747  \\
            403.60855069621493  0.8333201800558427  \\
            403.72622082761325  0.8333207815400523  \\
            403.84389095901156  0.8333213836759162  \\
            403.9615610904099  0.8333219797039624  \\
            404.0792312218082  0.8333225625203327  \\
            404.1969013532065  0.8333231246767848  \\
            404.3145714846048  0.8333236583806908  \\
            404.4322416160031  0.8333241554950379  \\
            404.54991174740144  0.8333246075384279  \\
            404.66758187879975  0.8333251180816326  \\
            404.78525201019806  0.8333254194077007  \\
            404.9029221415964  0.8333254826641191  \\
            405.0205922729947  0.8333253918836754  \\
            405.138262404393  0.8333252200249938  \\
            405.2559325357913  0.8333250289725354  \\
            405.37360266718963  0.833324869536598  \\
            405.49127279858794  0.8333247814533162  \\
            405.60894292998626  0.8333247933846617  \\
            405.72661306138457  0.8333249229184422  \\
            405.8442831927829  0.8333251765683033  \\
            405.9619533241812  0.8333255497737262  \\
            406.0796234555795  0.8333260269000299  \\
            406.1972935869778  0.8333265812383694  \\
            406.31496371837613  0.833327175005737  \\
            406.43263384977445  0.8333277593449618  \\
            406.55030398117276  0.8333282743247092  \\
            406.6679741125711  0.8333286489394819  \\
            406.7856442439694  0.833328801109619  \\
            406.9033143753677  0.8333286376812967  \\
            407.020984506766  0.8333267807389089  \\
            407.1386546381643  0.8333247565645371  \\
            407.25632476956264  0.8333228285928801  \\
            407.37399490096095  0.8333210491210228  \\
            407.49166503235926  0.8333194603426385  \\
            407.6093351637576  0.833318094347989  \\
            407.7270052951559  0.833316973123924  \\
            407.8446754265542  0.8333161085538826  \\
            407.9623455579525  0.8333155024178914  \\
            408.08001568935083  0.8333151463925658  \\
            408.19768582074914  0.8333150220511094  \\
            408.31535595214746  0.8333151008633144  \\
            408.43302608354577  0.8333153441955612  \\
            408.5506962149441  0.8333157033108188  \\
            408.6683663463424  0.8333161193686447  \\
            408.7860364777407  0.8333168236302168  \\
            408.903706609139  0.8333176214743503  \\
            409.02137674053733  0.8333183184501373  \\
            409.13904687193565  0.8333189055592276  \\
            409.25671700333396  0.8333193735757507  \\
            409.3743871347323  0.8333197130463147  \\
            409.4920572661306  0.833319914290007  \\
            409.6097273975289  0.8333199673983945  \\
            409.7273975289272  0.8333198622355228  \\
            409.8450676603255  0.8333195884379169  \\
            409.96273779172384  0.8333191354145809  \\
            410.0804079231222  0.833318492346998  \\
            410.1980780545205  0.8333176481891308  \\
            410.31574818591884  0.8333165916674207  \\
            410.43341831731715  0.8333153112807885  \\
            410.55108844871546  0.8333137953006342  \\
            410.6687585801138  0.8333120317708368  \\
            410.7864287115121  0.8333100085077544  \\
            410.9040988429104  0.8333077131002247  \\
            411.0217689743087  0.8333075193419577  \\
            411.139439105707  0.833308424919579  \\
            411.25710923710534  0.8333093274665165  \\
            411.37477936850365  0.8333102466951129  \\
            411.49244949990197  0.8333111932420237  \\
            411.6101196313003  0.8333121686682186  \\
            411.7277897626986  0.8333131654589802  \\
            411.8454598940969  0.8333141670239045  \\
            411.9631300254952  0.8333151476969011  \\
            412.08080015689353  0.8333160727361926  \\
            412.19847028829184  0.8333168983243153  \\
            412.31614041969016  0.833317571568119  \\
            412.43381055108847  0.8333180304987664  \\
            412.5514806824868  0.8333182040717341  \\
            412.6691508138851  0.8333181056270456  \\
            412.7868209452834  0.8333178332592294  \\
            412.9044910766817  0.8333174284716673  \\
            413.02216120808004  0.8333169386116577  \\
            413.13983133947835  0.8333164044271858  \\
            413.25750147087666  0.8333158600669253  \\
            413.375171602275  0.8333153330802368  \\
            413.4928417336733  0.8333148444171687  \\
            413.6105118650716  0.8333144084284575  \\
            413.7281819964699  0.8333140328655269  \\
            413.8458521278682  0.833313718880488  \\
            413.96352225926654  0.8333134610261403  \\
            414.08119239066485  0.8333132472559702  \\
            414.19886252206317  0.8333130589241521  \\
            414.3165326534615  0.8333128707855478  \\
            414.4342027848598  0.833312650995707  \\
            414.5518729162581  0.8333123611108667  \\
            414.6695430476564  0.8333119560879519  \\
            414.78721317905473  0.8333114441866274  \\
            414.90488331045304  0.833311155358899  \\
            415.02255344185136  0.8333110414119941  \\
            415.14022357324967  0.8333110562311487  \\
            415.257893704648  0.8333111585082706  \\
            415.3755638360463  0.8333113117419383  \\
            415.4932339674446  0.8333114842374014  \\
            415.6109040988429  0.8333116491065808  \\
            415.72857423024124  0.8333117842680685  \\
            415.84624436163955  0.8333118724471275  \\
            415.96391449303786  0.8333119011756918  \\
            416.0815846244362  0.8333118627923667  \\
            416.1992547558345  0.8333117544424287  \\
            416.3169248872328  0.8333115780778252  \\
            416.4345950186311  0.8333113404571748  \\
            416.5522651500294  0.8333110531457673  \\
            416.66993528142774  0.8333107325155634  \\
            416.78760541282605  0.8333103707180634  \\
            416.90527554422437  0.8333100620127681  \\
            417.0229456756227  0.8333099251437022  \\
            417.140615807021  0.8333099132105606  \\
            417.2582859384193  0.8333099842994225  \\
            417.3759560698176  0.8333101014827521  \\
            417.49362620121593  0.8333102328193986  \\
            417.61129633261424  0.8333103513545959  \\
            417.72896646401256  0.8333104351199623  \\
            417.84663659541087  0.8333104671335009  \\
            417.9643067268092  0.8333104353995999  \\
            418.0819768582075  0.8333103329090322  \\
            418.1996469896058  0.8333101576389551  \\
            418.3173171210041  0.8333099125529111  \\
            418.43498725240244  0.8333096056008272  \\
            418.55265738380075  0.8333092497190152  \\
            418.67032751519906  0.8333088628301717  \\
            418.7879976465974  0.833308467843378  \\
            418.9056677779957  0.8333080472213045  \\
            419.023337909394  0.8333077863859679  \\
            419.1410080407923  0.8333077201777284  \\
            419.2586781721906  0.83330779405856  \\
            419.37634830358894  0.8333079593354636  \\
            419.49401843498725  0.8333081731604676  \\
            419.61168856638557  0.8333083985306262  \\
            419.7293586977839  0.8333086042880214  \\
            419.8470288291822  0.8333087651197622  \\
            419.9646989605805  0.8333088615579839  \\
            420.0823690919788  0.8333088799798491  \\
            420.20003922337713  0.8333088126075476  \\
            420.31770935477545  0.8333086575082956  \\
            420.43537948617376  0.8333084185943367  \\
            420.55304961757207  0.8333081056229411  \\
            420.6707197489704  0.833307734196406  \\
            420.7883898803687  0.8333073257620558  \\
            420.906060011767  0.8333069076122414  \\
            421.0237301431653  0.8333064631341698  \\
            421.14140027456364  0.8333062387938246  \\
            421.25907040596195  0.8333062051539587  \\
            421.37674053736026  0.8333063065556091  \\
            421.4944106687586  0.8333064934754585  \\
            421.6120808001569  0.8333067225258353  \\
            421.7297509315552  0.8333069564547132  \\
            421.8474210629535  0.8333071641457125  \\
            421.9650911943518  0.8333073206180986  \\
            422.08276132575014  0.833307407026783  \\
            422.20043145714845  0.8333074106623226  \\
            422.31810158854677  0.8333073249509203  \\
            422.4357717199451  0.8333071494544246  \\
            422.5534418513434  0.83330688987033  \\
            422.6711119827417  0.8333065580317762  \\
            422.78878211414  0.8333061719075493  \\
            422.90645224553833  0.8333057556020805  \\
            423.02412237693665  0.8333053222366715  \\
            423.14179250833496  0.8333049240339171  \\
            423.2594626397333  0.8333047750366179  \\
            423.3771327711316  0.8333048109959104  \\
            423.4948029025299  0.8333049742409153  \\
            423.6124730339282  0.8333052136787379  \\
            423.7301431653265  0.8333054847944682  \\
            423.84781329672484  0.8333057496511805  \\
            423.96548342812315  0.8333059768899336  \\
            424.08315355952146  0.8333061417297707  \\
            424.2008236909198  0.8333062259677197  \\
            424.3184938223181  0.8333062179787928  \\
            424.4361639537164  0.8333061127159869  \\
            424.5538340851147  0.833305911710283  \\
            424.67150421651303  0.8333056230706473  \\
            424.78917434791134  0.8333052614840296  \\
            424.90684447930965  0.8333048482153649  \\
            425.02451461070797  0.8333044111075723  \\
            425.1421847421063  0.8333039359261709  \\
            425.2598548735046  0.833303604104037  \\
            425.3775250049029  0.8333035167635435  \\
            425.4951951363012  0.8333036080150895  \\
            425.61286526769953  0.8333038188998746  \\
            425.73053539909785  0.833304097389898  \\
            425.84820553049616  0.8333043983879588  \\
            425.9658756618945  0.833304683727656  \\
            426.0835457932928  0.8333049221733885  \\
            426.2012159246911  0.8333050894203552  \\
            426.3188860560894  0.8333051680945549  \\
            426.4365561874877  0.833305147752786  \\
            426.55422631888604  0.833305024882647  \\
            426.67189645028435  0.8333048029025365  \\
            426.78956658168266  0.8333044921616526  \\
            426.907236713081  0.8333041099399934  \\
            427.0249068444793  0.8333036804483572  \\
            427.1425769758776  0.8333032348283417  \\
            427.2602471072759  0.8333027503004363  \\
            427.37791723867423  0.8333024940078511  \\
            427.49558737007254  0.8333024729400219  \\
            427.61325750147086  0.8333026203603617  \\
            427.73092763286917  0.8333028767653838  \\
            427.8485977642675  0.8333031898847015  \\
            427.9662678956658  0.8333035146810283  \\
            428.0839380270641  0.8333038133501774  \\
            428.2016081584624  0.8333040553210628  \\
            428.31927828986073  0.8333042172556981  \\
            428.43694842125905  0.8333042830491973  \\
            428.55461855265736  0.8333042438297743  \\
            428.6722886840557  0.8333040979587434  \\
            428.789958815454  0.8333038510305186  \\
            428.9076289468523  0.8333035158726144  \\
            429.0252990782506  0.8333031125456453  \\
            429.1429692096489  0.8333026683433259  \\
            429.26063934104724  0.8333022177924707  \\
            429.37830947244555  0.8333017491377953  \\
            429.49597960384386  0.8333015695084811  \\
            429.6136497352422  0.8333016138853392  \\
            429.7313198666405  0.8333018151626265  \\
            429.8489899980388  0.8333021137319669  \\
            429.9666601294371  0.8333024574823511  \\
            430.0843302608355  0.8333028018001364  \\
            430.2020003922338  0.8333031095690471  \\
            430.3196705236321  0.8333033511701743  \\
            430.4373406550304  0.8333035044819761  \\
            430.55501078642874  0.8333035548802773  \\
            430.67268091782705  0.8333034952382694  \\
            430.79035104922536  0.8333033259265111  \\
            430.9080211806237  0.8333030548129278  \\
            431.025691312022  0.8333026972628114  \\
            431.1433614434203  0.833302276138821  \\
            431.2610315748186  0.8333018218009827  \\
            431.37870170621693  0.8333013335686238  \\
            431.49637183761524  0.8333009445689562  \\
            431.61404196901356  0.8333008407728892  \\
            431.73171210041187  0.8333009475794318  \\
            431.8493822318102  0.8333011980991999  \\
            431.9670523632085  0.8333015331544164  \\
            432.0847224946068  0.8333019012789117  \\
            432.2023926260051  0.8333022587181235  \\
            432.32006275740343  0.8333025694290966  \\
            432.43773288880175  0.8333028050804833  \\
            432.55540302020006  0.8333029450525429  \\
            432.6730731515984  0.8333029764371421  \\
            432.7907432829967  0.8333028940377548  \\
            432.908413414395  0.8333027003694624  \\
            433.0260835457933  0.8333024056589532  \\
            433.1437536771916  0.8333020278445229  \\
            433.26142380858994  0.8333015925760746  \\
            433.37909393998825  0.8333011332151186  \\
            433.49676407138656  0.833300627626025  \\
            433.6144342027849  0.8333003283477882  \\
            433.7321043341832  0.8333002986758058  \\
            433.8497744655815  0.8333004645447721  \\
            433.9674445969798  0.833300759771831  \\
            434.08511472837813  0.8333011260565765  \\
            434.20278485977644  0.833301512981052  \\
            434.32045499117476  0.833301878009752  \\
            434.43812512257307  0.8333021864896198  \\
            434.5557952539714  0.8333024116500493  \\
            434.6734653853697  0.8333025346028838  \\
            434.791135516768  0.8333025443424171  \\
            434.9088056481663  0.8333024377453925  \\
            435.02647577956463  0.8333022195710034  \\
            435.14414591096295  0.833301902460893  \\
            435.26181604236126  0.8333015069391547  \\
            435.3794861737596  0.8333010614123316  \\
            435.4971563051579  0.8333006021694168  \\
            435.6148264365562  0.8333001079281336  \\
            435.7324965679545  0.8332998965472861  \\
            435.8501666993528  0.833299937469249  \\
            435.96783683075114  0.8333001576586831  \\
            436.08550696214945  0.8333004920897225  \\
            436.20317709354777  0.8333008837459744  \\
            436.3208472249461  0.8333012836205199  \\
            436.4385173563444  0.8333016507159131  \\
            436.5561874877427  0.8333019520441818  \\
            436.673857619141  0.8333021626268265  \\
            436.79152775053933  0.8333022654948222  \\
            436.90919788193764  0.8333022516886164  \\
            437.02686801333596  0.8333021202581304  \\
            437.14453814473427  0.8333018782627586  \\
            437.2622082761326  0.833301540771369  \\
            437.3798784075309  0.8333011308623031  \\
            437.4975485389292  0.8333006796233755  \\
            437.6152186703275  0.8333002102921998  \\
            437.73288880172584  0.8332997702359125  \\
            437.85055893312415  0.833299643513738  \\
            437.96822906452246  0.8332997504750722  \\
            438.0858991959208  0.8333000195633582  \\
            438.2035693273191  0.8333003873160866  \\
            438.3212394587174  0.8333007983647945  \\
            438.4389095901157  0.8333012054350674  \\
            438.556579721514  0.8333015693465367  \\
            438.67424985291234  0.8333018590128822  \\
            438.79191998431065  0.8333020514418304  \\
            438.90959011570897  0.8333021317351553  \\
            439.0272602471073  0.8333020930886779  \\
            439.1449303785056  0.8333019367922664  \\
            439.2626005099039  0.8333016722298365  \\
            439.3802706413022  0.8333013168793513  \\
            439.49794077270053  0.8333008963128206  \\
            439.61561090409884  0.8333004441963018  \\
            439.73328103549716  0.8332999473927374  \\
            439.85095116689547  0.8332996087801923  \\
            439.9686212982938  0.8332995621451353  \\
            440.0862914296921  0.8332997296704365  \\
            440.2039615610904  0.8333000416767163  \\
            440.3216316924887  0.8333004366223463  \\
            440.43930182388704  0.8333008611034488  \\
            440.55697195528535  0.8333012698538973  \\
            440.67464208668366  0.8333016257453159  \\
            440.792312218082  0.8333018997870797  \\
            440.9099823494803  0.8333020711263147  \\
            441.0276524808786  0.833302127047898  \\
            441.1453226122769  0.833302062974457  \\
            441.2629927436752  0.8333018824663707  \\
            441.38066287507354  0.8333015972217686  \\
            441.49833300647185  0.8333012270765311  \\
            441.61600313787017  0.8333008000042896  \\
            441.7336732692685  0.8333003521164264  \\
            441.8513434006668  0.833299858912224  \\
            441.9690135320651  0.8332996170397525  \\
            442.0866836634634  0.8332996448546245  \\
            442.20435379486173  0.8332998667646194  \\
            442.32202392626004  0.8333002153195682  \\
            442.43969405765836  0.8333006312113552  \\
            442.55736418905667  0.8333010632739165  \\
            442.675034320455  0.8333014684832412  \\
            442.7927044518533  0.8333018119573703  \\
            442.9103745832516  0.8333020669563975  \\
            443.0280447146499  0.8333022148824691  \\
            443.14571484604824  0.8333022452797837  \\
            443.26338497744655  0.8333021558345924  \\
            443.38105510884486  0.8333019523751989  \\
            443.4987252402432  0.8333016488719589  \\
            443.6163953716415  0.8333012674372811  \\
            443.7340655030398  0.8333008383256261  \\
            443.8517356344381  0.8333003999335076  \\
            443.9694057658364  0.8332999384406066  \\
            444.08707589723474  0.8332997874096255  \\
            444.20474602863305  0.8332998832252604  \\
            444.32241616003137  0.8333001528628443  \\
            444.4400862914297  0.8333005314064005  \\
            444.557756422828  0.8333009620486425  \\
            444.6754265542263  0.8333013960909734  \\
            444.7930966856246  0.8333017929434869  \\
            444.91076681702293  0.8333021201249666  \\
            445.02843694842124  0.8333023532628864  \\
            445.14610707981956  0.8333024760934099  \\
            445.26377721121787  0.8333024804613913  \\
            445.3814473426162  0.8333023663203745  \\
            445.4991174740145  0.8333021417325936  \\
            445.6167876054128  0.8333018228689731  \\
            445.7344577368111  0.8333014340091272  \\
            445.85212786820944  0.8333010075413603  \\
            445.96979799960775  0.8333005476417866  \\
            446.08746813100606  0.833300178596507  \\
            446.2051382624044  0.8333001115573275  \\
            446.3228083938027  0.8333002683228545  \\
            446.440478525201  0.8333005787311567  \\
            446.5581486565993  0.8333009806597659  \\
            446.6758187879976  0.8333014200256764  \\
            446.79348891939594  0.8333018507853466  \\
            446.91115905079425  0.8333022349346969  \\
            447.02882918219257  0.8333025425091111  \\
            447.1464993135909  0.8333027515834358  \\
            447.2641694449892  0.8333028482719809  \\
            447.3818395763875  0.833302826728519  \\
            447.4995097077858  0.8333026891462856  \\
            447.61717983918413  0.8333024457579794  \\
            447.73484997058245  0.8333021148357622  \\
            447.85252010198076  0.8333017226912586  \\
            447.97019023337907  0.833301303675556  \\
            448.0878603647774  0.8333008375991989  \\
            448.2055304961757  0.8333005711305858  \\
            448.323200627574  0.8333005805248713  \\
            448.4408707589723  0.8333007907956033  \\
            448.55854089037064  0.8333011348925927  \\
            448.67621102176895  0.8333015537019135  \\
            448.79388115316726  0.8333019960459019  \\
            448.9115512845656  0.8333024186831576  \\
            449.0292214159639  0.8333027863085424  \\
            449.1468915473622  0.8333030715531813  \\
            449.2645616787605  0.833303254984462  \\
            449.3822318101588  0.8333033251060349  \\
            449.49990194155714  0.8333032783578131  \\
            449.61757207295545  0.8333031191159728  \\
            449.73524220435377  0.8333028596929528  \\
            449.8529123357521  0.8333025203374547  \\
            449.9705824671504  0.8333021292344428  \\
            450.08825259854876  0.8333017225051441  \\
            450.2059227299471  0.8333012791910956  \\
            450.3235928613454  0.8333011070924772  \\
            450.4412629927437  0.8333011848723582  \\
            450.558933124142  0.8333014409953791  \\
            450.67660325554033  0.8333018117272613  \\
            450.79427338693864  0.8333022411348071  \\
            450.91194351833695  0.8333026810858991  \\
            451.02961364973527  0.833303091249501  \\
            451.1472837811336  0.8333034390956573  \\
            451.2649539125319  0.8333036998954935  \\
            451.3826240439302  0.8333038567212151  \\
            451.5002941753285  0.8333039004461092  \\
            451.61796430672683  0.8333038297445432  \\
            451.73563443812515  0.8333036510919658  \\
            451.85330456952346  0.8333033787649058  \\
            451.9709747009218  0.8333030348409732  \\
            452.0886448323201  0.8333026491988588  \\
            452.2063149637184  0.8333022498759411  \\
            452.3239850951167  0.8333018634829006  \\
            452.441655226515  0.8333017769649795  \\
            452.55932535791334  0.833301914792994  \\
            452.67699548931165  0.8333022090737159  \\
            452.79466562070996  0.8333025995498743  \\
            452.9123357521083  0.8333030336001542  \\
            453.0300058835066  0.8333034662391975  \\
            453.1476760149049  0.833303860117602  \\
            453.2653461463032  0.833304185521923  \\
            453.38301627770153  0.8333044203746709  \\
            453.50068640909984  0.8333045502343136  \\
            453.61835654049816  0.8333045682952751  \\
            453.73602667189647  0.8333044753879357  \\
            453.8536968032948  0.8333042799786327  \\
            453.9713669346931  0.8333039981696593  \\
            454.0890370660914  0.8333036536992653  \\
            454.2067071974897  0.8333032779416573  \\
            454.32437732888803  0.8333028620775571  \\
            454.44204746028635  0.8333025809163701  \\
            454.55971759168466  0.833302570824102  \\
            454.677387723083  0.8333027602545299  \\
            454.7950578544813  0.8333030851044095  \\
            454.9127279858796  0.8333034887134775  \\
            455.0303981172779  0.8333039218644491  \\
            455.1480682486762  0.8333043427830202  \\
            455.26573838007454  0.8333047171378658  \\
            455.38340851147285  0.8333050180406406  \\
            455.50107864287116  0.8333052260459795  \\
            455.6187487742695  0.8333053291514967  \\
            455.7364189056678  0.8333053227977861  \\
            455.8540890370661  0.8333052098684215  \\
            455.9717591684644  0.8333050006899564  \\
            456.08942929986273  0.8333047130319239  \\
            456.20709943126104  0.8333043721068367  \\
            456.32476956265936  0.8333040105701875  \\
            456.44243969405767  0.8333036213596796  \\
            456.560109825456  0.8333034412010581  \\
            456.6777799568543  0.8333034861545439  \\
            456.7954500882526  0.8333036920076886  \\
            456.9131202196509  0.8333040017361714  \\
            457.03079035104923  0.8333043655037984  \\
            457.14846048244755  0.8333047406625033  \\
            457.26613061384586  0.8333050917523463  \\
            457.3838007452442  0.8333053905015159  \\
            457.5014708766425  0.8333056158263268  \\
            457.6191410080408  0.8333057538312216  \\
            457.7368111394391  0.8333057978087699  \\
            457.8544812708374  0.8333057482396686  \\
            457.97215140223574  0.8333056127927416  \\
            458.08982153363405  0.8333054063249404  \\
            458.20749166503236  0.8333051508813435  \\
            458.3251617964307  0.8333048449287019  \\
            458.442831927829  0.83330472763445  \\
            458.5605020592273  0.8333047973023321  \\
            458.6781721906256  0.8333049970355657  \\
            458.79584232202393  0.8333052765725731  \\
            458.91351245342224  0.8333055922869818  \\
            459.03118258482056  0.833305907187624  \\
            459.14885271621887  0.8333061909185373  \\
            459.2665228476172  0.8333064197589644  \\
            459.3841929790155  0.8333065766233528  \\
            459.5018631104138  0.8333066510613554  \\
            459.6195332418121  0.8333066392578294  \\
            459.73720337321043  0.833306544032838  \\
            459.85487350460875  0.8333063748416488  \\
            459.97254363600706  0.8333061477747347  \\
            460.0902137674054  0.8333058855577736  \\
            460.2078838988037  0.8333056105838863  \\
            460.325554030202  0.8333055232257963  \\
            460.4432241616003  0.8333056005844006  \\
            460.5608942929986  0.8333057914833897  \\
            460.67856442439694  0.8333060508309201  \\
            460.79623455579525  0.8333063396196131  \\
            460.91390468719356  0.8333066249265559  \\
            461.0315748185919  0.8333068799133012  \\
            461.1492449499902  0.8333070838258672  \\
            461.2669150813885  0.8333072219947371  \\
            461.3845852127868  0.83330728583486  \\
            461.50225534418513  0.8333072728456506  \\
            461.61992547558344  0.8333071866109888  \\
            461.73759560698176  0.83330703679922  \\
            461.85526573838007  0.8333068417246313  \\
            461.9729358697784  0.8333067945152662  \\
            462.0906060011767  0.8333068837333933  \\
            462.208276132575  0.833307063563791  \\
            462.3259462639733  0.8333072938943614  \\
            462.44361639537163  0.8333075403161287  \\
            462.56128652676995  0.8333077741232404  \\
            462.67895665816826  0.8333079723129665  \\
            462.7966267895666  0.8333081175856999  \\
            462.9142969209649  0.8333081983449565  \\
            463.0319670523632  0.8333082086973747  \\
            463.1496371837615  0.8333081484527156  \\
            463.2673073151598  0.8333080231238634  \\
            463.38497744655814  0.8333078439268252  \\
            463.50264757795645  0.8333076254865955  \\
            463.62031770935477  0.833307554173664  \\
            463.7379878407531  0.8333076285571732  \\
            463.8556579721514  0.8333078025126059  \\
            463.9733281035497  0.8333080354681935  \\
            464.090998234948  0.8333082924049156  \\
            464.20866836634633  0.8333085438565001  \\
            464.32633849774464  0.8333087659094235  \\
            464.44400862914296  0.8333089402029101  \\
            464.56167876054127  0.8333090539289333  \\
            464.6793488919396  0.8333090998322142  \\
            464.7970190233379  0.8333090762102227  \\
            464.9146891547362  0.8333089869131767  \\
            465.0323592861345  0.8333088413440426  \\
            465.15002941753283  0.8333086487079321  \\
            465.26769954893115  0.8333085836671265  \\
            465.38536968032946  0.8333086567325849  \\
            465.5030398117278  0.8333088238494907  \\
            465.6207099431261  0.8333090462922436  \\
            465.7383800745244  0.8333092906644617  \\
            465.8560502059227  0.8333095288989802  \\
            465.973720337321  0.8333097382578523  \\
            466.09139046871934  0.8333099013323484  \\
            466.20906060011765  0.8333100060429569  \\
            466.32673073151597  0.8333100456393832  \\
            466.4444008629143  0.8333100187005507  \\
            466.5620709943126  0.8333099291346001  \\
            466.6797411257109  0.8333097861788901  \\
            466.7974112571092  0.833309596158961  \\
            466.91508138850753  0.8333095217295429  \\
            467.03275151990584  0.8333095850070554  \\
            467.15042165130416  0.8333097431603138  \\
            467.26809178270247  0.8333099584693182  \\
            467.3857619141008  0.8333101983252568  \\
            467.5034320454991  0.833310435230503  \\
            467.6211021768974  0.8333106467986174  \\
            467.7387723082957  0.8333108157543472  \\
            467.85644243969404  0.8333109299336257  \\
            467.97411257109235  0.8333109822835726  \\
            468.09178270249066  0.8333109708624947  \\
            468.209452833889  0.8333108988398846  \\
            468.3271229652873  0.8333107744964221  \\
            468.4447930966856  0.8333106015944797  \\
            468.5624632280839  0.8333105283728326  \\
            468.6801333594822  0.8333105886312372  \\
            468.79780349088054  0.8333107412061252  \\
            468.91547362227885  0.8333109498228147  \\
            469.03314375367717  0.8333111830955092  \\
            469.1508138850755  0.8333114145272986  \\
            469.2684840164738  0.8333116225101586  \\
            469.3861541478721  0.8333117903249508  \\
            469.5038242792704  0.8333119061414235  \\
            469.62149441066873  0.83331196301821  \\
            469.73916454206704  0.8333119589028304  \\
            469.85683467346536  0.8333118966316905  \\
            469.97450480486367  0.8333117839300821  \\
            470.09217493626204  0.8333116233002095  \\
            470.20984506766035  0.8333115476344445  \\
            470.32751519905867  0.8333116022464118  \\
            470.445185330457  0.8333117475932595  \\
            470.5628554618553  0.8333119487874189  \\
            470.6805255932536  0.8333121755966042  \\
            470.7981957246519  0.8333124024438123  \\
            470.91586585605023  0.8333126084073236  \\
            471.03353598744854  0.8333127772207009  \\
            471.15120611884686  0.8333128972727901  \\
            471.26887625024517  0.8333129616077204  \\
            471.3865463816435  0.8333129679249035  \\
            471.5042165130418  0.833312918579034  \\
            471.6218866444401  0.83331282058009  \\
            471.7395567758384  0.8333126758608791  \\
            471.85722690723674  0.8333126007418663  \\
            471.97489703863505  0.8333126516451037  \\
            472.09256717003336  0.833312790771997  \\
            472.2102373014317  0.8333129847438658  \\
            472.32790743283  0.8333132046019438  \\
            472.4455775642283  0.8333134258073781  \\
            472.5632476956266  0.8333136282412299  \\
            472.6809178270249  0.8333137962044744  \\
            472.79858795842324  0.8333139184180005  \\
            472.91625808982155  0.8333139880226108  \\
            473.03392822121987  0.8333140025790222  \\
            473.1515983526182  0.8333139640678651  \\
            473.2692684840165  0.8333138788896838  \\
            473.3869386154148  0.8333137492451211  \\
            473.5046087468131  0.8333136742454457  \\
            473.62227887821143  0.8333137209016895  \\
            473.73994900960975  0.8333138532139849  \\
            473.85761914100806  0.8333140393600827  \\
            473.97528927240637  0.833314251695353  \\
            474.0929594038047  0.8333144667527841  \\
            474.210629535203  0.833314665242983  \\
            474.3282996666013  0.833314832054176  \\
            474.4459697979996  0.8333149562522076  \\
            474.56363992939794  0.8333150310805413  \\
            474.68131006079625  0.8333150539602592  \\
            474.79898019219456  0.8333150264900623  \\
            474.9166503235929  0.83331495444627  \\
            475.0343204549912  0.8333148409055132  \\
            475.1519905863895  0.8333147673149615  \\
            475.2696607177878  0.8333148105265863  \\
            475.3873308491861  0.83331493640533  \\
            475.50500098058444  0.8333151147491741  \\
            475.62267111198275  0.8333153192891382  \\
            475.74034124338107  0.8333155276892819  \\
            475.8580113747794  0.8333157215467032  \\
            475.9756815061777  0.8333158863915393  \\
            476.093351637576  0.8333160116869662  \\
            476.2110217689743  0.8333160908291993  \\
            476.32869190037263  0.8333161211474923  \\
            476.44636203177095  0.8333161039041385  \\
            476.56403216316926  0.8333160442944699  \\
            476.6817022945676  0.833315946818131  \\
            476.7993724259659  0.8333158751838383  \\
            476.9170425573642  0.8333159151904728  \\
            477.0347126887625  0.8333160346229621  \\
            477.1523828201608  0.8333162049511372  \\
            477.27005295155914  0.833316401329732  \\
            477.38772308295745  0.8333166025983829  \\
            477.50539321435576  0.8333167912816302  \\
            477.6230633457541  0.8333169535889164  \\
            477.7407334771524  0.8333170794145879  \\
            477.8584036085507  0.8333171623378931  \\
            477.976073739949  0.8333171996229843  \\
            478.09374387134733  0.8333171922189163  \\
            478.21141400274564  0.8333171447596472  \\
            478.32908413414395  0.8333170635662508  \\
            478.44675426554227  0.8333169948310749  \\
            478.5644243969406  0.8333170322149287  \\
            478.6820945283389  0.8333171454715745  \\
            478.7997646597372  0.8333173077899118  \\
            478.9174347911355  0.8333174957939755  \\
            479.03510492253383  0.8333176895429377  \\
            479.15277505393215  0.8333178725311065  \\
            479.27044518533046  0.8333180316879261  \\
            479.3881153167288  0.8333181573779775  \\
            479.5057854481271  0.833318243400978  \\
            479.6234555795254  0.8333182869917811  \\
            479.7411257109237  0.8333182888203765  \\
            479.858795842322  0.8333182529918907  \\
            479.97646597372034  0.8333181870465861  \\
            480.09413610511865  0.8333181228760066  \\
            480.21180623651696  0.8333181581019877  \\
            480.3294763679153  0.8333182653761172  \\
            480.4471464993136  0.8333184196479905  \\
            480.5648166307119  0.833318599051144  \\
            480.6824867621102  0.8333187849030557  \\
            480.80015689350853  0.8333189617051441  \\
            480.91782702490684  0.8333191171427693  \\
            481.03549715630515  0.8333192420852322  \\
            481.15316728770347  0.8333193305857748  \\
            481.2708374191018  0.83331937988158  \\
            481.3885075505001  0.8333193903937722  \\
            481.5061776818984  0.8333193657274167  \\
            481.6238478132967  0.8333193126715195  \\
            481.74151794469503  0.8333192560476641  \\
            481.85918807609335  0.833319289672346  \\
            481.97685820749166  0.8333193912496581  \\
            482.09452833889  0.8333195375253194  \\
            482.2121984702883  0.8333197081774162  \\
            482.3298686016866  0.8333198858164024  \\
            482.4475387330849  0.8333200559850997  \\
            482.5652088644832  0.8333202071586971  \\
            482.68287899588154  0.833320330744751  \\
            482.80054912727985  0.8333204210831855  \\
            482.91821925867816  0.8333204754462924  \\
            483.0358893900765  0.8333204940387308  \\
            483.1535595214748  0.833320479997527  \\
            483.2712296528731  0.8333204393920756  \\
            483.3888997842714  0.8333203906538761  \\
            483.50656991566973  0.8333204232561939  \\
            483.62424004706804  0.8333205199469209  \\
            483.74191017846636  0.833320659151685  \\
            483.85958030986467  0.8333208219943058  \\
            483.977250441263  0.8333209922967939  \\
            484.0949205726613  0.8333211565793511  \\
            484.2125907040596  0.8333213040603703  \\
            484.3302608354579  0.8333214266564359  \\
            484.44793096685623  0.8333215189823231  \\
            484.56560109825455  0.8333215783509984  \\
            484.68327122965286  0.8333216047736197  \\
            484.8009413610512  0.8333216009595359  \\
            484.9186114924495  0.8333215723162871  \\
            485.0362816238478  0.8333215275489003  \\
            485.1539517552461  0.8333215514754563  \\
            485.2716218866444  0.8333216382193865  \\
            485.38929201804274  0.8333217675340355  \\
            485.50696214944105  0.833321921646241  \\
            485.62463228083936  0.833322085256334  \\
            485.7423024122377  0.8333222455381395  \\
            485.859972543636  0.8333223921389751  \\
            485.9776426750343  0.8333225171796522  \\
            486.0953128064326  0.8333226152544759  \\
            486.21298293783093  0.833322683431244  \\
            486.33065306922924  0.8333227212512483  \\
            486.44832320062756  0.8333227307292737  \\
            486.56599333202587  0.8333227163535984  \\
            486.6836634634242  0.8333226789672249  \\
            486.8013335948225  0.8333226811620115  \\
            486.9190037262208  0.8333227484630877  \\
            487.0366738576191  0.8333228615491762  \\
            487.15434398901743  0.8333230033493205  \\
            487.27201412041575  0.8333231590428859  \\
            487.38968425181406  0.8333233160595592  \\
            487.5073543832124  0.8333234640793489  \\
            487.6250245146107  0.8333235950325848  \\
            487.742694646009  0.8333237030999183  \\
            487.8603647774073  0.8333237847123224  \\
            487.9780349088056  0.8333238385510915  \\
            488.09570504020394  0.8333238655478417  \\
            488.21337517160225  0.8333238688845104  \\
            488.33104530300056  0.8333238539933567  \\
            488.4487154343989  0.8333238265673921  \\
            488.5663855657972  0.8333238577247358  \\
            488.6840556971955  0.8333239421431443  \\
            488.8017258285938  0.8333240630295892  \\
            488.91939595999213  0.8333242056121385  \\
            489.03706609139044  0.8333243571399567  \\
            489.15473622278876  0.8333245068833044  \\
            489.27240635418707  0.8333246461335386  \\
            489.3900764855854  0.8333247682031129  \\
            489.5077466169837  0.8333248684255766  \\
            489.625416748382  0.833324944155576  \\
            489.7430868797803  0.8333249947688535  \\
            489.86075701117863  0.8333250216622476  \\
            489.97842714257695  0.8333250282536936  \\
            490.0960972739753  0.8333250199822226  \\
            490.21376740537363  0.8333250001049548  \\
            490.33143753677194  0.8333250324689373  \\
            490.44910766817026  0.8333251138787903  \\
            490.56677779956857  0.8333252292632761  \\
            490.6844479309669  0.833325365330282  \\
            490.8021180623652  0.8333255105668198  \\
            490.9197881937635  0.8333256552390256  \\
            491.0374583251618  0.8333257913921605  \\
            491.15512845656013  0.8333259128506095  \\
            491.27279858795845  0.833326015217883  \\
            491.39046871935676  0.8333260958766154  \\
            491.5081388507551  0.833326153988566  \\
            491.6258089821534  0.8333261904946185  \\
            491.7434791135517  0.8333262081147812  \\
            491.86114924495  0.8333262113481869  \\
            491.9788193763483  0.8333262020208801  \\
            492.09648950774664  0.8333262073461529  \\
            492.21415963914495  0.8333262644960338  \\
            492.33182977054327  0.8333263594709297  \\
            492.4494999019416  0.8333264797899536  \\
            492.5671700333399  0.8333266144909253  \\
            492.6848401647382  0.8333267541303705  \\
            492.8025102961365  0.8333268907835217  \\
            492.92018042753483  0.8333270180443175  \\
            493.03785055893314  0.8333271310254031  \\
            493.15552069033146  0.83332722635813  \\
            493.27319082172977  0.8333273021925559  \\
            493.3908609531281  0.8333273581974451  \\
            493.5085310845264  0.8333273955602684  \\
            493.6262012159247  0.8333274169872025  \\
            493.743871347323  0.833327426703131  \\
            493.86154147872134  0.8333274304516437  \\
            493.97921161011965  0.8333274386248072  \\
            494.09688174151796  0.8333274798451592  \\
            494.2145518729163  0.8333275497188591  \\
            494.3322220043146  0.8333276436613123  \\
            494.4498921357129  0.8333277570796231  \\
            494.5675622671112  0.8333278853725935  \\
            494.6852323985095  0.8333280239307239  \\
            494.80290252990784  0.8333281681362127  \\
            494.92057266130615  0.8333283133629564  \\
            495.03824279270447  0.8333284549765498  \\
            495.1559129241028  0.8333285883342859  \\
            495.2735830555011  0.8333287087851557  \\
            495.3912531868994  0.8333288116698485  \\
            495.5089233182977  0.8333288923207516  \\
            495.62659344969603  0.8333289460619505  \\
            495.74426358109434  0.8333289682092292  \\
            495.86193371249266  0.8333289540700691  \\
            495.97960384389097  0.8333289214373089  \\
            496.0972739752893  0.8333289050483855  \\
            496.2149441066876  0.8333289071917118  \\
            496.3326142380859  0.8333289290982556  \\
            496.4502843694842  0.8333289712780103  \\
            496.56795450088254  0.8333290335199954  \\
            496.68562463228085  0.833329114892256  \\
            496.80329476367916  0.8333292137418635  \\
            496.9209648950775  0.8333293276949144  \\
            497.0386350264758  0.8333294536565313  \\
            497.1563051578741  0.8333295878108629  \\
            497.2739752892724  0.8333297256210832  \\
            497.3916454206707  0.8333298618293928  \\
            497.50931555206904  0.8333299904570173  \\
            497.62698568346735  0.8333301048042084  \\
            497.74465581486567  0.833330197450244  \\
            497.862325946264  0.8333302602534272  \\
            497.9799960776623  0.8333302843510874  \\
            498.0976662090606  0.8333302842304382  \\
            498.2153363404589  0.833330290455475  \\
            498.33300647185723  0.8333303029407824  \\
            498.45067660325554  0.8333303234192033  \\
            498.56834673465386  0.833330353197807  \\
            498.68601686605217  0.833330393157889  \\
            498.8036869974505  0.8333304437549705  \\
            498.9213571288488  0.8333305050187987  \\
            499.0390272602471  0.8333305765533472  \\
            499.1566973916454  0.8333306575368157  \\
            499.27436752304374  0.8333307467216294  \\
            499.39203765444205  0.8333308424344402  \\
            499.50970778584036  0.8333309425761255  \\
            499.6273779172387  0.8333310446217891  \\
            499.745048048637  0.8333311456207606  \\
            499.8627181800353  0.8333312421965958  \\
            499.9803883114336  0.8333313305470768  \\
            500.0980584428319  0.833331406444211  \\
            500.21572857423024  0.8333314652342327  \\
            500.33339870562855  0.8333315018376017  \\
            500.45106883702687  0.8333315388705886  \\
            500.5687389684252  0.8333315886417835  \\
            500.6864090998235  0.8333316394689543  \\
            500.8040792312218  0.8333316917901867  \\
            500.9217493626201  0.8333317459286907  \\
            501.03941949401843  0.8333318020928008  \\
            501.15708962541675  0.8333318603759754  \\
            501.27475975681506  0.8333319207567977  \\
            501.39242988821337  0.8333319830989754  \\
            501.5101000196117  0.83333204715134  \\
            501.62777015101  0.8333321125478479  \\
            501.7454402824083  0.8333321788075797  \\
            501.8631104138066  0.8333322453347406  \\
            501.98078054520494  0.8333323114186596  \\
            502.09845067660325  0.8333323762337906  \\
            502.21612080800156  0.833332438839712  \\
            502.3337909393999  0.8333324981811259  \\
            502.4514610707982  0.8333325530878593  \\
            502.5691312021965  0.8333326022748636  \\
            502.6868013335948  0.8333326443422144  \\
            502.8044714649931  0.8333326777751119  \\
            502.92214159639144  0.8333327009438802  \\
            503.03981172778975  0.8333327121039684  \\
            503.15748185918807  0.8333327430049337  \\
            503.2751519905864  0.833332740133176  \\
            503.3928221219847  0.833332633973977  \\
            503.510492253383  0.833332477129138  \\
            503.6281623847813  0.8333323143898753  \\
            503.74583251617963  0.8333321827368192  \\
            503.86350264757795  0.8333321113400147  \\
            503.98117277897626  0.8333321215589209  \\
            504.0988429103746  0.8333322269424115  \\
            504.2165130417729  0.8333324332287743  \\
            504.3341831731712  0.8333327383457119  \\
            504.4518533045695  0.833333132410341  \\
            504.5695234359678  0.8333335977291927  \\
            504.68719356736614  0.8333341087982126  \\
            504.80486369876445  0.8333346323027605  \\
            504.92253383016276  0.8333351271176108  \\
            505.0402039615611  0.8333355443069523  \\
            505.1578740929594  0.833335827124388  \\
            505.2755442243577  0.8333359110129352  \\
            505.393214355756  0.8333357236050261  \\
            505.5108844871543  0.8333348339886402  \\
            505.62855461855264  0.8333336991277714  \\
            505.74622474995095  0.8333325732274712  \\
            505.86389488134927  0.8333314969369676  \\
            505.9815650127476  0.8333305042664593  \\
            506.0992351441459  0.8333296225871154  \\
            506.2169052755442  0.8333288726310766  \\
            506.3345754069425  0.833328268491454  \\
            506.45224553834083  0.8333278176223299  \\
            506.56991566973915  0.8333275208387572  \\
            506.68758580113746  0.8333273723167597  \\
            506.8052559325358  0.8333273595933322  \\
            506.9229260639341  0.8333275129364891  \\
            507.0405961953324  0.8333278036531606  \\
            507.1582663267307  0.8333279864255144  \\
            507.275936458129  0.8333280978932432  \\
            507.39360658952734  0.8333281691224869  \\
            507.51127672092565  0.8333282256058324  \\
            507.62894685232396  0.833328287262314  \\
            507.7466169837223  0.8333283684374129  \\
            507.8642871151206  0.8333284779030579  \\
            507.9819572465189  0.8333286188576243  \\
            508.0996273779172  0.8333287889259354  \\
            508.21729750931553  0.8333289801592612  \\
            508.33496764071384  0.8333291790353187  \\
            508.45263777211215  0.8333293664582725  \\
            508.57030790351047  0.8333295177587341  \\
            508.6879780349088  0.8333296026937624  \\
            508.8056481663071  0.8333295854468633  \\
            508.9233182977054  0.8333294246279899  \\
            509.0409884291037  0.8333291427250027  \\
            509.15865856050203  0.8333293500191342  \\
            509.27632869190035  0.8333294400178546  \\
            509.39399882329866  0.8333294874516607  \\
            509.511668954697  0.8333295504164152  \\
            509.6293390860953  0.8333296703733465  \\
            509.7470092174936  0.8333298721490489  \\
            509.8646793488919  0.8333301639354826  \\
            509.9823494802902  0.8333305372899742  \\
            510.1000196116886  0.8333309671352153  \\
            510.2176897430869  0.8333314117592637  \\
            510.3353598744852  0.8333318128155436  \\
            510.45303000588353  0.8333320953228441  \\
            510.57070013728185  0.8333321676653211  \\
            510.68837026868016  0.8333318281881283  \\
            510.8060404000785  0.8333311279665128  \\
            510.9237105314768  0.8333303401271238  \\
            511.0413806628751  0.8333295225083479  \\
            511.1590507942734  0.8333287245601099  \\
            511.2767209256717  0.8333279873438717  \\
            511.39439105707004  0.8333273435326332  \\
            511.51206118846835  0.8333268174109321  \\
            511.62973131986666  0.8333264248748434  \\
            511.747401451265  0.8333261734319803  \\
            511.8650715826633  0.8333260622014933  \\
            511.9827417140616  0.8333260819140709  \\
            512.1004118454599  0.833326214911939  \\
            512.2180819768582  0.8333264351488614  \\
            512.3357521082565  0.8333267862284519  \\
            512.4534222396549  0.8333270975770363  \\
            512.5710923710532  0.8333273286139496  \\
            512.6887625024515  0.8333274956686512  \\
            512.8064326338498  0.833327613299641  \\
            512.9241027652481  0.8333276942944607  \\
            513.0417728966464  0.8333277496696931  \\
            513.1594430280447  0.8333277886709622  \\
            513.277113159443  0.8333278187729337  \\
            513.3947832908414  0.833327845679314  \\
            513.5124534222397  0.833327873322851  \\
            513.630123553638  0.8333279038653337  \\
            513.7477936850363  0.8333279376975931  \\
            513.8654638164346  0.8333279734395004  \\
            513.9831339478329  0.8333280079399689  \\
            514.1008040792312  0.8333280362769526  \\
            514.2184742106296  0.8333280517574474  \\
            514.3361443420279  0.83332804591749  \\
            514.4538144734262  0.8333280085221584  \\
            514.5714846048245  0.833327976944884  \\
            514.6891547362228  0.8333278159271453  \\
            514.8068248676211  0.833327556018957  \\
            514.9244949990194  0.8333272319640257  \\
            515.0421651304177  0.8333268747971846  \\
            515.159835261816  0.8333265118443934  \\
            515.2775053932144  0.8333261667227377  \\
            515.3951755246127  0.8333258593404301  \\
            515.512845656011  0.8333256058968094  \\
            515.6305157874093  0.8333254188823407  \\
            515.7481859188076  0.8333253070786157  \\
            515.8658560502059  0.8333252755583525  \\
            515.9835261816042  0.8333253256853954  \\
            516.1011963130026  0.8333254551147155  \\
            516.2188664444009  0.8333256577924099  \\
            516.3365365757992  0.8333259239557024  \\
            516.4542067071975  0.8333262401329431  \\
            516.5718768385958  0.8333265891436086  \\
            516.6895469699941  0.8333269500983018  \\
            516.8072171013924  0.8333272983987523  \\
            516.9248872327908  0.8333276057378156  \\
            517.0425573641891  0.833327840099474  \\
            517.1602274955874  0.8333279934845409  \\
            517.2778976269857  0.8333279912640664  \\
            517.395567758384  0.8333277990015303  \\
            517.5132378897823  0.8333274638615505  \\
            517.6309080211806  0.8333270289371864  \\
            517.748578152579  0.8333265332499377  \\
            517.8662482839773  0.8333260117497456  \\
            517.9839184153756  0.8333254953149922  \\
            518.1015885467739  0.8333250107525009  \\
            518.2192586781722  0.8333245807975354  \\
            518.3369288095705  0.8333242241138012  \\
            518.4545989409688  0.8333239552934444  \\
            518.5722690723671  0.8333237848570523  \\
            518.6899392037654  0.8333237192536531  \\
            518.8076093351638  0.8333237608607161  \\
            518.9252794665621  0.8333239079841516  \\
            519.0429495979604  0.8333241548583108  \\
            519.1606197293587  0.8333244916459861  \\
            519.278289860757  0.833324904438411  \\
            519.3959599921553  0.8333253752552597  \\
            519.5136301235536  0.8333258820446477  \\
            519.631300254952  0.8333263986831315  \\
            519.7489703863503  0.8333268949757084  \\
            519.8666405177486  0.833327336655817  \\
            519.9843106491469  0.8333276853853367  \\
            520.1019807805452  0.8333278987545881  \\
            520.2196509119435  0.8333279020905606  \\
            520.3373210433418  0.8333276814849153  \\
            520.4549911747401  0.8333272877836913  \\
            520.5726613061385  0.8333267666478605  \\
            520.6903314375368  0.8333261599604304  \\
            520.8080015689351  0.8333255058264427  \\
            520.9256717003334  0.8333248385729751  \\
            521.0433418317317  0.8333241887491397  \\
            521.16101196313  0.8333235831260839  \\
            521.2786820945283  0.8333230446969901  \\
            521.3963522259266  0.8333225926770754  \\
            521.514022357325  0.8333222425035928  \\
            521.6316924887233  0.8333220058358293  \\
            521.7493626201216  0.8333218905551079  \\
            521.8670327515199  0.8333219007647859  \\
            521.9847028829182  0.8333220367902562  \\
            522.1023730143165  0.8333222951789462  \\
            522.2200431457148  0.833322668700319  \\
            522.3377132771132  0.8333231463458722  \\
            522.4553834085115  0.8333237133291387  \\
            522.5730535399098  0.8333243510856864  \\
            522.6907236713081  0.8333250372731182  \\
            522.8083938027064  0.8333257457710721  \\
            522.9260639341047  0.8333264466812212  \\
            523.043734065503  0.8333271063272736  \\
            523.1614041969013  0.8333276872549723  \\
            523.2790743282997  0.8333281482320957  \\
            523.396744459698  0.8333284442484566  \\
            523.5144145910963  0.8333285265159037  \\
            523.6320847224946  0.8333281930932458  \\
            523.7497548538929  0.8333276436553526  \\
            523.8674249852912  0.8333269455633269  \\
            523.9850951166895  0.8333261453659128  \\
            524.1027652480878  0.8333252856997142  \\
            524.2204353794862  0.8333244052891939  \\
            524.3381055108845  0.8333235389466751  \\
            524.4557756422828  0.8333227175723394  \\
            524.5734457736811  0.8333219681542288  \\
            524.6911159050794  0.8333213137682439  \\
            524.8087860364777  0.8333207735781456  \\
            524.926456167876  0.8333203628355538  \\
            525.0441262992744  0.8333200928799478  \\
            525.1617964306727  0.8333199711386665  \\
            525.279466562071  0.8333200011269083  \\
            525.3971366934693  0.8333201824477311  \\
            525.5148068248676  0.8333205107920523  \\
            525.6324769562659  0.8333209779386485  \\
            525.7501470876642  0.8333215717541558  \\
            525.8678172190625  0.8333222761930701  \\
            525.9854873504609  0.8333230712977464  \\
            526.1031574818592  0.8333239331983995  \\
            526.2208276132575  0.8333248341131033  \\
            526.3384977446558  0.8333257423477916  \\
            526.4561678760541  0.833326622296257  \\
            526.5738380074524  0.8333274344401522  \\
            526.6915081388507  0.8333281353489892  \\
            526.809178270249  0.8333286776801393  \\
            526.9268484016474  0.8333290101788333  \\
            527.0445185330457  0.8333290776781616  \\
            527.162188664444  0.833328632206359  \\
            527.2798587958423  0.8333279133005781  \\
            527.3975289272406  0.8333270789632617  \\
            527.5151990586389  0.8333261635676134  \\
            527.6328691900372  0.8333251989626438  \\
            527.7505393214356  0.8333242144731712  \\
            527.8682094528339  0.833323236899821  \\
            527.9858795842322  0.8333222905190253  \\
            528.1035497156305  0.8333213970830242  \\
            528.2212198470288  0.8333205758198647  \\
            528.3388899784271  0.8333198434334009  \\
            528.4565601098254  0.8333192141032949  \\
            528.5742302412237  0.833318699485015  \\
            528.6919003726221  0.8333183087098376  \\
            528.8095705040204  0.8333180483848459  \\
            528.9272406354187  0.8333179225929305  \\
            529.044910766817  0.8333179328927892  \\
            529.1625808982153  0.8333180783189272  \\
            529.2802510296136  0.8333183553816569  \\
            529.3979211610119  0.8333187580670978  \\
            529.5155912924102  0.8333192778371769  \\
            529.6332614238086  0.833319903629628  \\
            529.7509315552069  0.8333206218579929  \\
            529.8686016866052  0.8333214164116202  \\
            529.9862718180035  0.8333222686556655  \\
            530.1039419494018  0.8333231574310922  \\
            530.2216120808001  0.8333240590546706  \\
            530.3392822121984  0.8333249473189783  \\
            530.4569523435968  0.8333257934924003  \\
            530.5746224749951  0.8333265663191289  \\
            530.6922926063934  0.8333273823817726  \\
            530.8099627377917  0.8333279045716532  \\
            530.92763286919  0.8333279602224192  \\
            531.0453030005883  0.8333277272139965  \\
            531.1629731319866  0.8333273493540525  \\
            531.280643263385  0.8333269363779958  \\
            531.3983133947833  0.8333265639489768  \\
            531.5159835261816  0.8333262736578868  \\
            531.6336536575799  0.8333260730233596  \\
            531.7513237889782  0.8333259354917696  \\
            531.8689939203765  0.8333258004372329  \\
            531.9866640517748  0.8333255731616075  \\
            532.1043341831731  0.83332495947671  \\
            532.2220043145714  0.8333239846979101  \\
            532.3396744459698  0.833322994449527  \\
            532.4573445773681  0.8333220553411724  \\
            532.5750147087664  0.8333212229038676  \\
            532.6926848401647  0.8333205415900442  \\
            532.810354971563  0.8333200447735434  \\
            532.9280251029613  0.8333197547496156  \\
            533.0456952343596  0.8333196827349217  \\
            533.163365365758  0.8333198310452729  \\
            533.2810354971563  0.833320084034036  \\
            533.3987056285546  0.8333203371638715  \\
            533.5163757599529  0.8333206001080222  \\
            533.6340458913512  0.8333208800039418  \\
            533.7517160227495  0.8333211814532951  \\
            533.8693861541478  0.8333215065219586  \\
            533.9870562855461  0.8333218547400193  \\
            534.1047264169445  0.8333222231017756  \\
            534.2223965483428  0.8333226060657373  \\
            534.3400666797411  0.8333229955546247  \\
            534.4577368111394  0.8333233809553702  \\
            534.5754069425377  0.8333237395270547  \\
            534.693077073936  0.833323902601959  \\
            534.8107472053343  0.8333238865976664  \\
            534.9284173367327  0.833323743509446  \\
            535.046087468131  0.8333235194390329  \\
            535.1637575995293  0.8333232545946292  \\
            535.2814277309276  0.8333229832909035  \\
            535.3990978623259  0.8333227339489913  \\
            535.5167679937242  0.8333225290964947  \\
            535.6344381251225  0.8333223853674828  \\
            535.7521082565208  0.833322313502491  \\
            535.8697783879192  0.8333223183485216  \\
            535.9874485193175  0.8333223530203164  \\
            536.1051186507158  0.8333222727003811  \\
            536.2227887821141  0.8333221212713583  \\
            536.3404589135124  0.833321940287401  \\
            536.4581290449107  0.8333217645590296  \\
            536.575799176309  0.8333216221531311  \\
            536.6934693077073  0.83332153439296  \\
            536.8111394391057  0.8333215158581375  \\
            536.928809570504  0.8333215743846522  \\
            537.0464797019023  0.83332171106486  \\
            537.1641498333006  0.8333219202474836  \\
            537.2818199646989  0.8333221895376128  \\
            537.3994900960972  0.833322472372637  \\
            537.5171602274955  0.833322595729724  \\
            537.6348303588939  0.8333225980142707  \\
            537.7525004902922  0.8333225226327626  \\
            537.8701706216905  0.8333224069930645  \\
            537.9878407530888  0.8333222825044195  \\
            538.1055108844871  0.83332217457745  \\
            538.2231810158854  0.8333221026241566  \\
            538.3408511472837  0.8333220800579191  \\
            538.458521278682  0.8333221142934961  \\
            538.5761914100804  0.8333222067470247  \\
            538.6938615414787  0.8333223528360211  \\
            538.811531672877  0.8333225480340712  \\
            538.9292018042753  0.8333226162397418  \\
            539.0468719356736  0.8333225498815706  \\
            539.1645420670719  0.8333223997474984  \\
            539.2822121984702  0.8333222095897335  \\
            539.3998823298685  0.8333220161247513  \\
            539.5175524612669  0.8333218490332959  \\
            539.6352225926652  0.8333217309603782  \\
            539.7528927240635  0.8333216775152774  \\
            539.8705628554618  0.8333216972715398  \\
            539.9882329868601  0.8333217917669797  \\
            540.1059031182585  0.8333219555036792  \\
            540.2235732496569  0.8333221759479874  \\
            540.3412433810552  0.8333224136037799  \\
            540.4589135124535  0.8333224841412434  \\
            540.5765836438518  0.8333224331172331  \\
            540.6942537752501  0.8333223081679739  \\
            540.8119239066484  0.8333221500743623  \\
            540.9295940380467  0.8333219927619667  \\
            541.047264169445  0.8333218633010272  \\
            541.1649343008434  0.8333217819064559  \\
            541.2826044322417  0.8333217619378364  \\
            541.40027456364  0.8333218098994241  \\
            541.5179446950383  0.8333219254401464  \\
            541.6356148264366  0.8333221013536023  \\
            541.7532849578349  0.8333223243634057  \\
            541.8709550892332  0.8333225456738045  \\
            541.9886252206315  0.833322586139277  \\
            542.1062953520299  0.8333225028366031  \\
            542.2239654834282  0.8333223456148968  \\
            542.3416356148265  0.8333221570956063  \\
            542.4593057462248  0.8333219726725144  \\
            542.5769758776231  0.8333218205117379  \\
            542.6946460090214  0.8333217215517278  \\
            542.8123161404197  0.8333216895032697  \\
            542.929986271818  0.8333217308494831  \\
            543.0476564032164  0.8333218448458222  \\
            543.1653265346147  0.8333220235200748  \\
            543.282996666013  0.8333222516723637  \\
            543.4006667974113  0.8333225058611106  \\
            543.5183369288096  0.8333225836837577  \\
            543.6360070602079  0.8333225256192055  \\
            543.7536771916062  0.833322383358164  \\
            543.8713473230046  0.8333222012968999  \\
            543.9890174544029  0.8333220165372366  \\
            544.1066875858012  0.8333218588865541  \\
            544.2243577171995  0.8333217508577889  \\
            544.3420278485978  0.8333217076694348  \\
            544.4596979799961  0.8333217372455416  \\
            544.5773681113944  0.8333218402157161  \\
            544.6950382427927  0.8333220099151217  \\
            544.8127083741911  0.8333222323844784  \\
            544.9303785055894  0.8333225100257783  \\
            545.0480486369877  0.8333226654035665  \\
            545.165718768386  0.8333226556669422  \\
            545.2833888997843  0.8333225369450455  \\
            545.4010590311826  0.8333223579376565  \\
            545.5187291625809  0.8333221599151952  \\
            545.6363992939793  0.8333219767187217  \\
            545.7540694253776  0.8333218347599364  \\
            545.8717395567759  0.8333217530211795  \\
            545.9894096881742  0.833321743055431  \\
            546.1070798195725  0.8333218089863118  \\
            546.2247499509708  0.8333219475080821  \\
            546.3424200823691  0.8333221478856423  \\
            546.4600902137674  0.833322391954533  \\
            546.5777603451658  0.8333226674813069  \\
            546.6954304765641  0.8333227608831738  \\
            546.8131006079624  0.8333227071536734  \\
            546.9307707393607  0.8333225604549162  \\
            547.048440870759  0.8333223674636  \\
            547.1661110021573  0.8333221673710092  \\
            547.2837811335556  0.8333219918830144  \\
            547.401451264954  0.8333218652200735  \\
            547.5191213963523  0.8333218041172306  \\
            547.6367915277506  0.8333218178241171  \\
            547.7544616591489  0.8333219081049509  \\
            547.8721317905472  0.8333220692385364  \\
            547.9898019219455  0.8333222880182648  \\
            548.1074720533438  0.8333225437521145  \\
            548.2251421847421  0.8333228144075161  \\
            548.3428123161405  0.833322886247589  \\
            548.4604824475388  0.8333228160990557  \\
            548.5781525789371  0.8333226576899958  \\
            548.6958227103354  0.8333224572281546  \\
            548.8134928417337  0.8333222534009435  \\
            548.931162973132  0.8333220773754396  \\
            549.0488331045303  0.8333219527983863  \\
            549.1665032359286  0.8333218957961924  \\
            549.284173367327  0.833321914974933  \\
            549.4018434987253  0.8333220114203491  \\
            549.5195136301236  0.8333221786978475  \\
            549.6371837615219  0.8333224028525009  \\
            549.7548538929202  0.8333226624090481  \\
            549.8725240243185  0.833322944295281  \\
            549.9901941557168  0.8333230288566946  \\
            550.1078642871151  0.8333229661256403  \\
            550.2255344185135  0.8333228105692437  \\
            550.3432045499118  0.8333226091397924  \\
            550.4608746813101  0.8333224012747358  \\
            550.5785448127084  0.833322218896685  \\
            550.6962149441067  0.8333220864134131  \\
            550.813885075505  0.8333220207178547  \\
            550.9315552069033  0.8333220311881061  \\
            551.0492253383017  0.8333221196874259  \\
            551.1668954697  0.8333222805642341  \\
            551.2845656010983  0.8333225006521126  \\
            551.4022357324966  0.8333227592698048  \\
            551.5199058638949  0.8333230609340004  \\
            551.6375759952932  0.8333231931989257  \\
            551.7552461266915  0.8333231623759528  \\
            551.8729162580898  0.8333230248344097  \\
            551.9905863894882  0.8333228294656354  \\
            552.1082565208865  0.8333226176829813  \\
            552.2259266522848  0.8333224234218097  \\
            552.3435967836831  0.8333222731394947  \\
            552.4612669150814  0.8333221858154218  \\
            552.5789370464797  0.8333221729509882  \\
            552.696607177878  0.8333222385696026  \\
            552.8142773092763  0.833322379216685  \\
            552.9319474406747  0.8333225839596673  \\
            553.049617572073  0.8333228343879927  \\
            553.1672877034713  0.8333231319716321  \\
            553.2849578348696  0.8333233516477383  \\
            553.4026279662679  0.833323382502331  \\
            553.5202980976662  0.8333232837476052  \\
            553.6379682290645  0.8333231071874792  \\
            553.7556383604629  0.8333228972175933  \\
            553.8733084918612  0.8333226908253111  \\
            553.9909786232595  0.8333225175897189  \\
            554.1086487546578  0.833322399681626  \\
            554.2263188860561  0.8333223518635641  \\
            554.3439890174544  0.8333223814897881  \\
            554.4616591488527  0.8333224885062755  \\
            554.579329280251  0.8333226654507269  \\
            554.6969994116494  0.833322897452565  \\
            554.8146695430477  0.8333231622329365  \\
            554.932339674446  0.8333234668731807  \\
            555.0500098058443  0.833323597503482  \\
            555.1676799372426  0.833323566543677  \\
            555.2853500686409  0.8333234294954686  \\
            555.4030202000392  0.8333232345521995  \\
            555.5206903314375  0.8333230225988522  \\
            555.6383604628359  0.8333228272120483  \\
            555.7560305942342  0.8333226746600491  \\
            555.8737007256325  0.8333225839027556  \\
            555.9913708570308  0.8333225665917081  \\
            556.1090409884291  0.8333226270700866  \\
            556.2267111198274  0.8333227623727106  \\
            556.3443812512257  0.8333229622260391  \\
            556.462051382624  0.8333232090481708  \\
            556.5797215140224  0.8333234817346434  \\
            556.6973916454207  0.833323759792191  \\
            556.815061776819  0.8333238354954959  \\
            556.9327319082173  0.8333237685761524  \\
            557.0504020396156  0.8333236115866228  \\
            557.1680721710139  0.8333234099002373  \\
            557.2857423024122  0.833323201711194  \\
            557.4034124338106  0.8333230180345589  \\
            557.5210825652089  0.8333228827062658  \\
            557.6387526966072  0.8333228123831166  \\
            557.7564228280055  0.833322816542781  \\
            557.8740929594038  0.8333228974837966  \\
            557.9917630908021  0.833323050325569  \\
            558.1094332222004  0.8333232630083716  \\
            558.2271033535987  0.8333235162933457  \\
            558.3447734849971  0.8333238091183329  \\
            558.4624436163954  0.833324039804043  \\
            558.5801137477937  0.8333240835585611  \\
            558.697783879192  0.833323997587848  \\
            558.8154540105903  0.8333238320754913  \\
            558.9331241419886  0.8333236301827044  \\
            559.0507942733869  0.8333234280483277  \\
            559.1684644047853  0.833323254788828  \\
            559.2861345361836  0.8333231324982979  \\
            559.4038046675819  0.8333230762484574  \\
            559.5214747989802  0.8333230940886518  \\
            559.6391449303785  0.8333231870458537  \\
            559.7568150617768  0.8333233491246617  \\
            559.8744851931751  0.833323567307301  \\
            559.9921553245734  0.8333238215536228  \\
            560.1098254559718  0.8333241181342584  \\
            560.2274955873701  0.8333243207221706  \\
            560.3451657187684  0.8333243474332769  \\
            560.4628358501667  0.8333242532864849  \\
            560.580505981565  0.8333240864612874  \\
            560.6981761129633  0.8333238882977629  \\
            560.8158462443616  0.8333236932965749  \\
            560.93351637576  0.8333235291189722  \\
            561.0511865071583  0.833323416586789  \\
            561.1688566385566  0.8333233696824454  \\
            561.2865267699549  0.8333233955489457  \\
            561.4041969013532  0.8333234944898809  \\
            561.5218670327515  0.8333236599694261  \\
            561.6395371641498  0.8333238786123428  \\
            561.7572072955481  0.833324130203977  \\
            561.8748774269465  0.833324423590175  \\
            561.9925475583448  0.8333246087737898  \\
            562.1102176897431  0.8333246269423276  \\
            562.2278878211414  0.8333245310341925  \\
            562.3455579525397  0.8333243673560424  \\
            562.463228083938  0.8333241755827885  \\
            562.5808982153363  0.8333239887575956  \\
            562.6985683467346  0.8333238332918819  \\
            562.816238478133  0.833323728965319  \\
            562.9339086095313  0.8333236889258322  \\
            563.0515787409296  0.8333237196896  \\
            563.1692488723279  0.8333238211410545  \\
            563.2869190037262  0.8333239865328813  \\
            563.4045891351245  0.8333242024860195  \\
            563.5222592665228  0.8333244489896615  \\
            563.6399293979212  0.8333247359414908  \\
            563.7575995293195  0.8333249066680379  \\
            563.8752696607178  0.833324918976011  \\
            563.9929397921161  0.8333248236462119  \\
            564.1106099235144  0.8333246650548145  \\
            564.2282800549127  0.8333244811733665  \\
            564.345950186311  0.8333243035687874  \\
            564.4636203177093  0.8333241574033697  \\
            564.5812904491077  0.8333240614347789  \\
            564.698960580506  0.833324028016053  \\
            564.8166307119043  0.8333240630956025  \\
            564.9343008433026  0.833324166217211  \\
            565.0519709747009  0.8333243305200346  \\
            565.1696411060992  0.8333245427386022  \\
            565.2873112374975  0.8333247832028156  \\
            565.4049813688958  0.8333250632092215  \\
            565.5226515002942  0.8333252203241757  \\
            565.6403216316925  0.833325226239996  \\
            565.7579917630908  0.8333251298803047  \\
            565.8756618944891  0.8333249739813781  \\
            565.9933320258874  0.8333247950921477  \\
            566.1110021572857  0.8333246235742003  \\
            566.228672288684  0.8333244836017775  \\
            566.3463424200824  0.8333243931617752  \\
            566.4640125514807  0.833324364053745  \\
            566.581682682879  0.8333244018898931  \\
            566.6993528142773  0.8333245060950806  \\
            566.8170229456756  0.8333246699068237  \\
            566.9346930770739  0.8333248803752932  \\
            567.0523632084722  0.8333251183633151  \\
            567.1700333398705  0.8333253944710798  \\
            567.2877034712689  0.833325570305721  \\
            567.4053736026672  0.8333255906057507  \\
            567.5230437340655  0.8333255039795623  \\
            567.6407138654638  0.8333253530504996  \\
            567.7583839968621  0.8333251744568593  \\
            567.8760541282604  0.8333249988518884  \\
            567.9937242596587  0.8333248509037868  \\
            568.111394391057  0.8333247492957055  \\
            568.2290645224554  0.8333247067257473  \\
            568.3467346538537  0.8333247299069666  \\
            568.464404785252  0.8333248195673697  \\
            568.5820749166503  0.8333249704499142  \\
            568.6997450480486  0.8333251713125096  \\
            568.8174151794469  0.8333254049280174  \\
            568.9350853108452  0.8333256480842501  \\
            569.0527554422436  0.8333259129600887  \\
            569.1704255736419  0.833326000459772  \\
            569.2880957050402  0.8333259579317741  \\
            569.4057658364385  0.8333258301911206  \\
            569.5234359678368  0.8333256562858317  \\
            569.6411060992351  0.8333254694969221  \\
            569.7587762306334  0.8333252973384018  \\
            569.8764463620317  0.8333251615572752  \\
            569.99411649343  0.8333250781335414  \\
            570.1117866248284  0.8333250572801945  \\
            570.2294567562267  0.8333251034432231  \\
            570.347126887625  0.8333252153016109  \\
            570.4647970190233  0.8333253857673362  \\
            570.5824671504216  0.8333256019853718  \\
            570.7001372818199  0.8333258453336857  \\
            570.8178074132182  0.8333260914232404  \\
            570.9354775446166  0.8333263625661242  \\
            571.0531476760149  0.8333264549632923  \\
            571.1708178074132  0.8333264132033678  \\
            571.2884879388115  0.8333262817954399  \\
            571.4061580702098  0.83332609974224  \\
            571.5238282016081  0.8333259005401418  \\
            571.6414983330064  0.8333257121791608  \\
            571.7591684644048  0.8333255571429545  \\
            571.8768385958031  0.8333254524088229  \\
            571.9945087272014  0.8333254094477078  \\
            572.1121788585997  0.8333254342241929  \\
            572.229848989998  0.8333255271965042  \\
            572.3475191213963  0.83332568331651  \\
            572.4651892527946  0.8333258920297203  \\
            572.582859384193  0.8333261372752875  \\
            572.7005295155913  0.8333263974860056  \\
            572.8181996469896  0.8333266626164425  \\
            572.9358697783879  0.8333269133580268  \\
            573.0535399097862  0.8333269830582101  \\
            573.1712100411845  0.8333269201992111  \\
            573.2888801725828  0.8333267681055627  \\
            573.4065503039811  0.8333265649441114  \\
            573.5242204353794  0.8333263437240175  \\
            573.6418905667778  0.8333261322967553  \\
            573.7595606981761  0.8333259533561128  \\
            573.8772308295744  0.8333258244381924  \\
            573.9949009609727  0.8333257579214096  \\
            574.112571092371  0.8333257610264944  \\
            574.2302412237693  0.8333258358164902  \\
            574.3479113551676  0.8333259791967549  \\
            574.465581486566  0.8333261829149594  \\
            574.5832516179643  0.8333264335610892  \\
            574.7009217493626  0.8333267125674433  \\
            574.8185918807609  0.8333269962086347  \\
            574.9362620121592  0.833327258704942  \\
            575.0539321435575  0.8333275362735945  \\
            575.1716022749558  0.8333276212236527  \\
            575.2892724063541  0.8333275611774301  \\
            575.4069425377525  0.8333273991308792  \\
            575.5246126691508  0.8333271734535899  \\
            575.6422828005491  0.8333269178887908  \\
            575.7599529319474  0.833326661553348  \\
            575.8776230633457  0.8333264289377665  \\
            575.995293194744  0.8333262399061887  \\
            576.1129633261423  0.8333261096963955  \\
            576.2306334575406  0.8333260489198058  \\
            576.348303588939  0.8333260635614766  \\
            576.4659737203373  0.8333261549801033  \\
            576.5836438517356  0.833326319908019  \\
            576.7013139831339  0.833326550451195  \\
            576.8189841145322  0.8333268340892411  \\
            576.9366542459305  0.8333271536754049  \\
            577.0543243773288  0.833327487436572  \\
            577.1719945087272  0.8333278089732665  \\
            577.2896646401255  0.8333280872596505  \\
            577.4073347715238  0.8333283588459655  \\
            577.5250049029221  0.8333284510895034  \\
            577.6426750343204  0.8333283872348825  \\
            577.7603451657187  0.8333282081969883  \\
            577.878015297117  0.8333279510534154  \\
            577.9956854285153  0.8333276490444677  \\
            578.1133555599137  0.833327331573158  \\
            578.231025691312  0.8333270242052084  \\
            578.3486958227103  0.8333267486690502  \\
            578.4663659541086  0.8333265228558238  \\
            578.5840360855069  0.8333263608193786  \\
            578.7017062169052  0.8333262727762736  \\
            578.8193763483035  0.8333262651057767  \\
            578.9370464797018  0.8333263403498647  \\
            579.0547166111002  0.8333264972132242  \\
            579.1723867424985  0.8333267305632502  \\
            579.2900568738968  0.8333270314300475  \\
            579.4077270052951  0.8333273870064299  \\
            579.5253971366934  0.83332778064792  \\
            579.6430672680917  0.8333281918727501  \\
            579.76073739949  0.8333285963618613  \\
            579.8784075308884  0.8333289659589039  \\
            579.9960776622867  0.8333292686702377  \\
            580.1137477936851  0.8333294995664158  \\
            580.2314179250834  0.8333295789107584  \\
            580.3490880564817  0.8333294942013612  \\
            580.46675818788  0.8333292844517879  \\
            580.5844283192783  0.8333289853972149  \\
            580.7020984506767  0.8333286294944307  \\
            580.819768582075  0.833328245921836  \\
            580.9374387134733  0.8333278605794441  \\
            581.0551088448716  0.83332749608888  \\
            581.1727789762699  0.8333271717933818  \\
            581.2904491076682  0.8333269037577992  \\
            581.4081192390665  0.8333267047685947  \\
            581.5257893704648  0.8333265843338428  \\
            581.6434595018632  0.8333265486832302  \\
            581.7611296332615  0.8333266007680561  \\
            581.8787997646598  0.8333267402612322  \\
            581.9964698960581  0.8333269635572821  \\
            582.1141400274564  0.8333272637723418  \\
            582.2318101588547  0.8333276307441597  \\
            582.349480290253  0.8333280510320964  \\
            582.4671504216514  0.8333285079171249  \\
            582.5848205530497  0.8333289814018303  \\
            582.702490684448  0.8333294482104102  \\
            582.8201608158463  0.8333298817886746  \\
            582.9378309472446  0.8333302523040453  \\
            583.0555010786429  0.833330526645557  \\
            583.1731712100412  0.8333306298590182  \\
            583.2908413414395  0.8333305943934893  \\
            583.4085114728379  0.8333304597601237  \\
            583.5261816042362  0.833330244382465  \\
            583.6438517356345  0.8333299655706468  \\
            583.7615218670328  0.8333296395213934  \\
            583.8791919984311  0.8333292813180191  \\
            583.9968621298294  0.833328904930428  \\
            584.1145322612277  0.8333285232151151  \\
            584.232202392626  0.833328147915165  \\
            584.3498725240244  0.8333277896602526  \\
            584.4675426554227  0.8333274579666435  \\
            584.585212786821  0.833327161237193  \\
            584.7028829182193  0.8333269067613465  \\
            584.8205530496176  0.8333267007151401  \\
            584.9382231810159  0.8333265481612  \\
            585.0558933124142  0.8333264530487422  \\
            585.1735634438126  0.8333264182135731  \\
            585.2912335752109  0.8333264453780896  \\
            585.4089037066092  0.8333265351512784  \\
            585.5265738380075  0.8333266870287166  \\
            585.6442439694058  0.8333268993925713  \\
            585.7619141008041  0.8333271695116004  \\
            585.8795842322024  0.8333274935411511  \\
            585.9972543636007  0.8333278665231616  \\
            586.1149244949991  0.8333282823861599  \\
            586.2325946263974  0.8333287339452641  \\
            586.3502647577957  0.8333292129021828  \\
            586.467934889194  0.8333297098452146  \\
            586.5856050205923  0.8333302087848201  \\
            586.7032751519906  0.8333305133552258  \\
            586.8209452833889  0.8333306791577413  \\
            586.9386154147873  0.8333308175121245  \\
            587.0562855461856  0.833331007811247  \\
            587.1739556775839  0.8333312975210958  \\
            587.2916258089822  0.8333317021807726  \\
            587.4092959403805  0.8333322054024936  \\
            587.5269660717788  0.8333327588715903  \\
            587.6446362031771  0.8333332823465084  \\
            587.7623063345754  0.833333663658809  \\
            587.8799764659738  0.8333337587131673  \\
            587.9976465973721  0.8333332868236857  \\
            588.1153167287704  0.8333324982441946  \\
            588.2329868601687  0.8333316427686107  \\
            588.350656991567  0.8333307795059508  \\
            588.4683271229653  0.8333299587693894  \\
            588.5859972543636  0.8333292220762587  \\
            588.703667385762  0.8333286021480479  \\
            588.8213375171603  0.8333281229104045  \\
            588.9390076485586  0.8333277994931331  \\
            589.0566777799569  0.8333276382301956  \\
            589.1743479113552  0.8333275903628127  \\
            589.2920180427535  0.8333276409839756  \\
            589.4096881741518  0.8333277747093965  \\
            589.5273583055501  0.8333279752033952  \\
            589.6450284369485  0.8333282269948474  \\
            589.7626985683468  0.8333285154771836  \\
            589.8803686997451  0.8333288269083902  \\
            589.9980388311434  0.8333291484110085  \\
            590.1157089625417  0.8333294679721354  \\
            590.23337909394  0.8333297744434235  \\
            590.3510492253383  0.8333300575410802  \\
            590.4687193567366  0.8333303078458688  \\
            590.586389488135  0.8333305168031077  \\
            590.7040596195333  0.8333307756201523  \\
            590.8217297509316  0.8333308817072925  \\
            590.9393998823299  0.8333308883643612  \\
            591.0570700137282  0.8333308907781622  \\
            591.1747401451265  0.833330959268151  \\
            591.2924102765248  0.8333311392864362  \\
            591.4100804079231  0.8333314514177778  \\
            591.5277505393215  0.8333318913795886  \\
            591.6454206707198  0.8333324300219337  \\
            591.7630908021181  0.83333301332753  \\
            591.8807609335164  0.8333335624117472  \\
            591.9984310649147  0.8333339735226067  \\
            592.116101196313  0.8333341180407827  \\
            592.2337713277113  0.8333337477630887  \\
            592.3514414591097  0.8333331027245178  \\
            592.469111590508  0.8333323978673871  \\
            592.5867817219063  0.8333316827877225  \\
            592.7044518533046  0.833330999601068  \\
            592.8221219847029  0.8333303829424881  \\
            592.9397921161012  0.8333298599665657  \\
            593.0574622474995  0.8333294503474035  \\
            593.1751323788978  0.8333291662786239  \\
            593.2928025102962  0.8333290124733679  \\
            593.4104726416945  0.8333289861642967  \\
            593.5281427730928  0.8333290375418456  \\
            593.6458129044911  0.833329158325062  \\
            593.7634830358894  0.833329332208183  \\
            593.8811531672877  0.8333295412635914  \\
            593.998823298686  0.8333297698620554  \\
            594.1164934300843  0.8333300046727296  \\
            594.2341635614827  0.8333302346631538  \\
            594.351833692881  0.8333304510992541  \\
            594.4695038242793  0.833330647545342  \\
            594.5871739556776  0.8333308198641154  \\
            594.7048440870759  0.8333309662166573  \\
            594.8225142184742  0.8333310870624369  \\
            594.9401843498725  0.8333311851593093  \\
            595.0578544812709  0.8333312655635153  \\
            595.1755246126692  0.8333313356296815  \\
            595.2931947440675  0.8333314860779608  \\
            595.4108648754658  0.833331572566362  \\
            595.5285350068641  0.8333315769301413  \\
            595.6462051382624  0.8333315656992568  \\
            595.7638752696607  0.8333315910548545  \\
            595.881545401059  0.833331690829268  \\
            595.9992155324574  0.833331888506018  \\
            596.1168856638557  0.8333321932198131  \\
            596.234555795254  0.8333325997565488  \\
            596.3522259266523  0.8333330885533088  \\
            596.4698960580506  0.8333336256983637  \\
            596.5875661894489  0.8333341629311716  \\
            596.7052363208472  0.8333346376423785  \\
            596.8229064522455  0.8333349728738175  \\
            596.9405765836439  0.8333350773185095  \\
            597.0582467150422  0.8333347726276451  \\
            597.1759168464405  0.8333341218537667  \\
            597.2935869778388  0.8333334345120391  \\
            597.4112571092371  0.833332747577133  \\
            597.5289272406354  0.8333320924093764  \\
            597.6465973720337  0.8333314947547542  \\
            597.764267503432  0.8333309747449088  \\
            597.8819376348304  0.8333305468971406  \\
            597.9996077662287  0.8333302201144067  \\
            598.117277897627  0.833329997685322  \\
            598.2349480290253  0.8333298772841586  \\
            598.3526181604236  0.8333298509708462  \\
            598.4702882918219  0.8333299051909715  \\
            598.5879584232202  0.8333300147767787  \\
            598.7056285546186  0.8333301332090933  \\
            598.8232986860169  0.8333302576154136  \\
            598.9409688174152  0.8333303866251051  \\
            599.0586389488135  0.8333305189906693  \\
            599.1763090802118  0.8333306535877445  \\
            599.2939792116101  0.8333307894151042  \\
            599.4116493430084  0.8333309255946587  \\
            599.5293194744067  0.8333310613714541  \\
            599.6469896058051  0.8333311961136723  \\
            599.7646597372034  0.8333313293126322  \\
            599.8823298686017  0.8333314605827878  \\
            600.0  0.8333315896617299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={d1bf1b56-eb48-4afc-afee-03407e1943f0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1176701313983134  0.005210309468682344  \\
            0.2353402627966268  0.010949077406247777  \\
            0.3530103941949402  0.016586683492068724  \\
            0.4706805255932536  0.022124498589260848  \\
            0.588350656991567  0.02756389791393657  \\
            0.7060207883898804  0.0329062330768345  \\
            0.8236909197881938  0.03815282104145299  \\
            0.9413610511865071  0.04330501236828535  \\
            1.0590311825848207  0.04836415902046768  \\
            1.176701313983134  0.053331605116359426  \\
            1.2943714453814474  0.058208430711577185  \\
            1.4120415767797607  0.06299549341169422  \\
            1.5297117081780742  0.0676944307878987  \\
            1.6473818395763875  0.07230729216277317  \\
            1.765051970974701  0.07683458322425586  \\
            1.8827221023730143  0.08127588830119693  \\
            2.000392233771328  0.08563532670923198  \\
            2.1180623651696413  0.08991293322943981  \\
            2.2357324965679544  0.09410737058440814  \\
            2.353402627966268  0.09822525505355043  \\
            2.4710727593645814  0.1022609066883173  \\
            2.588742890762895  0.10622179233243247  \\
            2.706413022161208  0.1101040300590088  \\
            2.8240831535595214  0.1139124403945202  \\
            2.941753284957835  0.11764479856207  \\
            3.0594234163561485  0.12130612195598858  \\
            3.1770935477544615  0.1248914643039772  \\
            3.294763679152775  0.12841120358238922  \\
            3.4124338105510885  0.13185298560398326  \\
            3.530103941949402  0.13523319521036375  \\
            3.647774073347715  0.1385397733733859  \\
            3.7654442047460286  0.14177872042999518  \\
            3.883114336144342  0.14495869841516604  \\
            4.000784467542656  0.14806319577749757  \\
            4.118454598940969  0.15110557656467652  \\
            4.236124730339283  0.1540930256502587  \\
            4.353794861737596  0.15701082767348704  \\
            4.471464993135909  0.1598622210318172  \\
            4.589135124534223  0.1626615954119238  \\
            4.706805255932536  0.1654017700077339  \\
            4.824475387330849  0.168072024488623  \\
            4.942145518729163  0.1706895033342037  \\
            5.059815650127476  0.17325644540685797  \\
            5.17748578152579  0.17575862871166534  \\
            5.295155912924103  0.17820202605782146  \\
            5.412826044322416  0.18059840830754934  \\
            5.53049617572073  0.1829416377035361  \\
            5.648166307119043  0.1852215219216833  \\
            5.765836438517356  0.18745290836867934  \\
            5.88350656991567  0.18963885983824344  \\
            6.001176701313983  0.1917677727286017  \\
            6.118846832712297  0.193842396628015  \\
            6.23651696411061  0.1958739267677478  \\
            6.354187095508923  0.19785864362854588  \\
            6.471857226907237  0.19978668080875284  \\
            6.58952735830555  0.20166963845835953  \\
            6.707197489703863  0.20351155465762302  \\
            6.824867621102177  0.20531826986392285  \\
            6.94253775250049  0.20709973533592518  \\
            7.060207883898804  0.20839536749822082  \\
            7.177878015297117  0.208585559305453  \\
            7.29554814669543  0.20734274733759686  \\
            7.413218278093744  0.20547076026584193  \\
            7.530888409492057  0.20338076867365817  \\
            7.64855854089037  0.2010957212530329  \\
            7.766228672288684  0.19874107374841296  \\
            7.883898803686997  0.19641610986649266  \\
            8.001568935085311  0.1941209012406659  \\
            8.119239066483624  0.19185057606106812  \\
            8.236909197881937  0.1896052065470777  \\
            8.35457932928025  0.1873865374558072  \\
            8.472249460678565  0.18519490127873972  \\
            8.589919592076878  0.1830294499520223  \\
            8.707589723475191  0.18088891308835905  \\
            8.825259854873504  0.17877309216202186  \\
            8.942929986271817  0.17668143093411978  \\
            9.06060011767013  0.17461380468359997  \\
            9.178270249068445  0.17257033778269187  \\
            9.295940380466758  0.17055142972058104  \\
            9.413610511865071  0.1685574243277059  \\
            9.531280643263385  0.16658614507838473  \\
            9.648950774661698  0.164636786765557  \\
            9.766620906060012  0.16270934462759007  \\
            9.884291037458325  0.1608046143482792  \\
            10.001961168856639  0.15892417304804904  \\
            10.119631300254952  0.15706637963711834  \\
            10.237301431653265  0.15522933776535644  \\
            10.35497156305158  0.1534124390410038  \\
            10.472641694449893  0.15161586713100658  \\
            10.590311825848206  0.14984059776101666  \\
            10.707981957246519  0.148088321864751  \\
            10.825652088644832  0.14635738150969788  \\
            10.943322220043147  0.14464584315004125  \\
            11.06099235144146  0.1429530224288411  \\
            11.178662482839773  0.14127893724266677  \\
            11.296332614238086  0.13962430774159718  \\
            11.414002745636399  0.13798771141786553  \\
            11.531672877034712  0.13637285844400596  \\
            11.649343008433027  0.13479112331389076  \\
            11.76701313983134  0.13322732035682025  \\
            11.884683271229653  0.1316742653523846  \\
            12.002353402627966  0.1301327755304636  \\
            12.120023534026279  0.12861166957122686  \\
            12.237693665424594  0.12712841124836524  \\
            12.355363796822907  0.1257016534606037  \\
            12.47303392822122  0.12432999865263394  \\
            12.590704059619533  0.1230102910529752  \\
            12.708374191017846  0.12173866685639888  \\
            12.82604432241616  0.12051055422392849  \\
            12.943714453814474  0.11932433413083718  \\
            13.061384585212787  0.1181766856817144  \\
            13.1790547166111  0.11706392907526561  \\
            13.296724848009413  0.11598275644732628  \\
            13.414394979407726  0.11492958679039429  \\
            13.532065110806041  0.11390056595363011  \\
            13.649735242204354  0.1128932307392086  \\
            13.767405373602667  0.11190709848977608  \\
            13.88507550500098  0.11093920614795731  \\
            14.002745636399293  0.10998747176663515  \\
            14.120415767797608  0.10904959092495474  \\
            14.238085899195921  0.10812303672832337  \\
            14.355756030594234  0.10720542130703438  \\
            14.473426161992547  0.1062978888240379  \\
            14.59109629339086  0.10539836248351303  \\
            14.708766424789175  0.10450602276827788  \\
            14.826436556187488  0.10361981879421875  \\
            14.944106687585801  0.10273846831028989  \\
            15.061776818984114  0.10186045769851375  \\
            15.179446950382427  0.10098584893704043  \\
            15.29711708178074  0.10011526945641916  \\
            15.414787213179055  0.09924802874227996  \\
            15.532457344577368  0.09838401853447107  \\
            15.650127475975681  0.09752286557664301  \\
            15.767797607373994  0.0966639316162486  \\
            15.885467738772308  0.09580631340454301  \\
            16.003137870170622  0.0949515442063078  \\
            16.120808001568935  0.09409955722629823  \\
            16.23847813296725  0.09325045546795793  \\
            16.35614826436556  0.09240444650072989  \\
            16.473818395763875  0.091561455864605  \\
            16.591488527162188  0.09072112707012209  \\
            16.7091586585605  0.0898828215983679  \\
            16.826828789958814  0.08904840997221712  \\
            16.94449892135713  0.08821764062768234  \\
            17.062169052755443  0.0873908006374379  \\
            17.179839184153757  0.08656817068139679  \\
            17.29750931555207  0.08574975569221387  \\
            17.415179446950383  0.08493528485528594  \\
            17.532849578348696  0.08412421160875162  \\
            17.65051970974701  0.08331790516585856  \\
            17.768189841145322  0.0825165509783587  \\
            17.885859972543635  0.08172019517628726  \\
            18.003530103941948  0.0809291031173728  \\
            18.12120023534026  0.08014328653234745  \\
            18.238870366738578  0.07936250352494695  \\
            18.35654049813689  0.07858625857191066  \\
            18.474210629535204  0.07781500481960975  \\
            18.591880760933517  0.0770497421623932  \\
            18.70955089233183  0.0762900710627248  \\
            18.827221023730143  0.07553624285020198  \\
            18.944891155128456  0.07478828283501099  \\
            19.06256128652677  0.07404599030792683  \\
            19.180231417925082  0.07330893854031338  \\
            19.297901549323395  0.07257663549536507  \\
            19.415571680721712  0.0718509394729191  \\
            19.533241812120025  0.07113094144824841  \\
            19.650911943518338  0.0704169105554104  \\
            19.76858207491665  0.06970891642423108  \\
            19.886252206314964  0.06900682918030507  \\
            20.003922337713277  0.06831031944499558  \\
            20.12159246911159  0.06761885833543443  \\
            20.239262600509903  0.06693292067860741  \\
            20.356932731908216  0.06625315984810302  \\
            20.47460286330653  0.06557917270642323  \\
            20.592272994704842  0.06491110018420396  \\
            20.70994312610316  0.06424890666543012  \\
            20.827613257501472  0.06359237998743573  \\
            20.945283388899785  0.06294113144090373  \\
            21.062953520298098  0.06229459576986614  \\
            21.18062365169641  0.061654110832133416  \\
            21.298293783094724  0.06101921830202734  \\
            21.415963914493037  0.06038993566295211  \\
            21.53363404589135  0.05976633299302961  \\
            21.651304177289663  0.0591483231087435  \\
            21.768974308687977  0.05853566156493917  \\
            21.886644440086293  0.05792794665482375  \\
            22.004314571484606  0.05732475612911545  \\
            22.12198470288292  0.056727585373233906  \\
            22.239654834281232  0.056135598869500244  \\
            22.357324965679545  0.05554897361944281  \\
            22.47499509707786  0.05496774566455831  \\
            22.59266522847617  0.054391810086311776  \\
            22.710335359874485  0.0538209210061366  \\
            22.828005491272798  0.05325469158543451  \\
            22.94567562267111  0.052692884817191  \\
            23.063345754069424  0.0521367231485642  \\
            23.18101588546774  0.05158550573888271  \\
            23.298686016866053  0.05103938415983502  \\
            23.416356148264367  0.050498383065056024  \\
            23.53402627966268  0.04996240019012705  \\
            23.651696411060993  0.0494312063525759  \\
            23.769366542459306  0.04890444545187677  \\
            23.88703667385762  0.04838189900509844  \\
            24.004706805255932  0.047864707960387824  \\
            24.122376936654245  0.04735221009647713  \\
            24.240047068052558  0.046844547104527026  \\
            24.35771719945087  0.04634174606784514  \\
            24.475387330849188  0.04584371946188603  \\
            24.5930574622475  0.045350265154251175  \\
            24.710727593645814  0.044861066404688996  \\
            24.828397725044127  0.044375798827565725  \\
            24.94606785644244  0.043895667381161116  \\
            25.063737987840753  0.04341997438131158  \\
            25.181408119239066  0.04294886139243512  \\
            25.29907825063738  0.04248236629136091  \\
            25.416748382035692  0.042020423267329264  \\
            25.534418513434005  0.04156286282199172  \\
            25.65208864483232  0.041109411769410895  \\
            25.769758776230635  0.040659693236060696  \\
            25.887428907628948  0.0402147024236409  \\
            26.00509903902726  0.039774010076374475  \\
            26.122769170425574  0.03933764486379109  \\
            26.240439301823887  0.03890566028939143  \\
            26.3581094332222  0.038478015924807395  \\
            26.475779564620513  0.038054577409802115  \\
            26.593449696018826  0.03763511645226992  \\
            26.71111982741714  0.03721931082823635  \\
            26.828789958815452  0.03680761762400354  \\
            26.94646009021377  0.03640019771844045  \\
            27.064130221612082  0.03599684986433965  \\
            27.181800353010395  0.035597645593920986  \\
            27.299470484408708  0.03520257125911088  \\
            27.41714061580702  0.03481152803154231  \\
            27.534810747205334  0.03442433190255481  \\
            27.652480878603647  0.03404071368319447  \\
            27.77015101000196  0.033660664804534945  \\
            27.887821141400273  0.03328483942059207  \\
            28.005491272798587  0.03291282625962965  \\
            28.1231614041969  0.032544715538525705  \\
            28.240831535595216  0.0321805201678633  \\
            28.35850166699353  0.031820175751930524  \\
            28.476171798391842  0.03146354058872052  \\
            28.593841929790155  0.031110395669931436  \\
            28.71151206118847  0.030760444680966465  \\
            28.82918219258678  0.030414502863370572  \\
            28.946852323985095  0.030072176038480863  \\
            29.064522455383408  0.029733504462186495  \\
            29.18219258678172  0.0293985262228665  \\
            29.299862718180034  0.029067209205409547  \\
            29.41753284957835  0.028739451091213977  \\
            29.535202980976663  0.028415079358187805  \\
            29.652873112374976  0.028093851280748677  \\
            29.77054324377329  0.02777594397758262  \\
            29.888213375171603  0.027461683151923575  \\
            30.005883506569916  0.02715082431062547  \\
            30.12355363796823  0.02684342853275298  \\
            30.24122376936654  0.02653949311532547  \\
            30.358893900764855  0.026238951573316942  \\
            30.476564032163168  0.025941673639656087  \\
            30.59423416356148  0.025647465265226252  \\
            30.711904294959798  0.025356082764610013  \\
            30.82957442635811  0.025068293418418368  \\
            30.947244557756424  0.024783648160635847  \\
            31.064914689154737  0.024502228348879794  \\
            31.18258482055305  0.02422405737632217  \\
            31.300254951951363  0.023949100671689597  \\
            31.417925083349676  0.023677265699263296  \\
            31.53559521474799  0.02340840195887915  \\
            31.653265346146302  0.023142300985927657  \\
            31.770935477544615  0.022879125153456806  \\
            31.88860560894293  0.022619122696215715  \\
            32.006275740341245  0.022362102882650232  \\
            32.12394587173956  0.022108111661544843  \\
            32.24161600313787  0.021857142302525282  \\
            32.359286134536184  0.021609135396058504  \\
            32.4769562659345  0.021363978853452713  \\
            32.59462639733281  0.021121507906857347  \\
            32.71229652873112  0.020881505109263086  \\
            32.829966660129436  0.020644624461684368  \\
            32.94763679152775  0.02041051579153076  \\
            33.06530692292606  0.020179138541936308  \\
            33.182977054324375  0.01995046317176076  \\
            33.30064718572269  0.01972446494380992  \\
            33.418317317121  0.019501123924835623  \\
            33.535987448519315  0.019280424985535758  \\
            33.65365757991763  0.019062357800554253  \\
            33.77132771131595  0.018847036366875045  \\
            33.88899784271426  0.018634746639742662  \\
            34.006667974112574  0.018425604018773915  \\
            34.12433810551089  0.018219763234243843  \\
            34.2420082369092  0.01801732663499564  \\
            34.35967836830751  0.017818344188440617  \\
            34.477348499705826  0.017622813480558212  \\
            34.59501863110414  0.01743150557762498  \\
            34.71268876250245  0.017242897789415  \\
            34.830358893900765  0.017057674105755274  \\
            34.94802902529908  0.016877337770550813  \\
            35.06569915669739  0.0167031798440065  \\
            35.183369288095705  0.01653627920262708  \\
            35.30103941949402  0.01637750253921717  \\
            35.41870955089233  0.016227504362881263  \\
            35.536379682290644  0.01608627249292885  \\
            35.65404981368896  0.01595298729732875  \\
            35.77171994508727  0.015827503452574023  \\
            35.88939007648558  0.015709589073768293  \\
            36.007060207883896  0.015599016580990435  \\
            36.12473033928221  0.015495562699294542  \\
            36.24240047068052  0.015399008458709952  \\
            36.36007060207884  0.015309139194241234  \\
            36.477740733477155  0.015225824236347489  \\
            36.59541086487547  0.01514899614298001  \\
            36.71308099627378  0.015078445463433452  \\
            36.830751127672094  0.01501400100808924  \\
            36.94842125907041  0.014955492529545181  \\
            37.06609139046872  0.01490275072261547  \\
            37.183761521867034  0.01485560722433069  \\
            37.30143165326535  0.014813894613937801  \\
            37.41910178466366  0.014776347060136547  \\
            37.53677191606197  0.014747503495661568  \\
            37.654442047460286  0.014725183740747832  \\
            37.7721121788586  0.014702929274940702  \\
            37.88978231025691  0.014685224445397266  \\
            38.007452441655225  0.01469015114039991  \\
            38.12512257305354  0.014727453844970338  \\
            38.24279270445185  0.014795859020055478  \\
            38.360462835850164  0.014893061283946638  \\
            38.47813296724848  0.015016189286624513  \\
            38.59580309864679  0.015162947713142862  \\
            38.7134732300451  0.015325679106769234  \\
            38.831143361443424  0.015538221678468668  \\
            38.94881349284174  0.015846917526862223  \\
            39.06648362424005  0.016245946694102904  \\
            39.18415375563836  0.01672039272504513  \\
            39.301823887036676  0.017249095560768275  \\
            39.41949401843499  0.017814141852826742  \\
            39.5371641498333  0.018399794024923703  \\
            39.654834281231615  0.01898431224517403  \\
            39.77250441262993  0.019551397506289175  \\
            39.89017454402824  0.02009141704261151  \\
            40.007844675426554  0.020593847381683645  \\
            40.12551480682487  0.021049222874879155  \\
            40.24318493822318  0.021455185882845933  \\
            40.36085506962149  0.021813542281854194  \\
            40.478525201019806  0.02213342541361437  \\
            40.59619533241812  0.022404054149842728  \\
            40.71386546381643  0.022622245145389824  \\
            40.831535595214746  0.02282110928878824  \\
            40.94920572661306  0.02302784450569329  \\
            41.06687585801137  0.023223831487165742  \\
            41.184545989409685  0.023393608692587015  \\
            41.302216120808005  0.02357289838138655  \\
            41.41988625220632  0.023771862501745622  \\
            41.53755638360463  0.023984867074268265  \\
            41.655226515002944  0.024216424826435292  \\
            41.77289664640126  0.024472202110301194  \\
            41.89056677779957  0.024748873922729047  \\
            42.00823690919788  0.025043194179957325  \\
            42.125907040596196  0.02535431023323782  \\
            42.24357717199451  0.025682374722345264  \\
            42.36124730339282  0.026027995859233696  \\
            42.478917434791136  0.026381836383503793  \\
            42.59658756618945  0.02673798745280051  \\
            42.71425769758776  0.02709393288421453  \\
            42.831927828986075  0.027449177128109892  \\
            42.94959796038439  0.027805020482501372  \\
            43.0672680917827  0.028154139687748783  \\
            43.184938223181014  0.02849221650577655  \\
            43.30260835457933  0.02881939387122661  \\
            43.42027848597764  0.029137820927470102  \\
            43.53794861737595  0.029451653026607367  \\
            43.655618748774266  0.02975950730951665  \\
            43.773288880172586  0.0300571542001954  \\
            43.8909590115709  0.030347061989285613  \\
            44.00862914296921  0.030632904419838267  \\
            44.126299274367526  0.030919741023918066  \\
            44.24396940576584  0.031210810389295535  \\
            44.36163953716415  0.031500164127078456  \\
            44.479309668562465  0.031789183900804235  \\
            44.59697979996078  0.03208056239132103  \\
            44.71464993135909  0.03237797406351065  \\
            44.832320062757404  0.03268575153249085  \\
            44.94999019415572  0.032998144885469885  \\
            45.06766032555403  0.03331241921931333  \\
            45.18533045695234  0.03362935189519595  \\
            45.303000588350656  0.03395077644610846  \\
            45.42067071974897  0.034279582576857495  \\
            45.53834085114728  0.03461543536656095  \\
            45.656010982545595  0.034950157971431646  \\
            45.77368111394391  0.035283424064933934  \\
            45.89135124534222  0.03561617757292106  \\
            46.009021376740534  0.03595059929263809  \\
            46.12669150813885  0.036289894087838205  \\
            46.24436163953716  0.03662776494171543  \\
            46.36203177093548  0.03696098708150201  \\
            46.479701902333794  0.0372904314503201  \\
            46.59737203373211  0.03761818915958766  \\
            46.71504216513042  0.037947571489018395  \\
            46.83271229652873  0.03828027805638286  \\
            46.950382427927046  0.038608845864038774  \\
            47.06805255932536  0.038933509536158865  \\
            47.18572269072367  0.03925606763419963  \\
            47.303392822121985  0.039579398982556406  \\
            47.4210629535203  0.03990746266856336  \\
            47.53873308491861  0.040237619693885625  \\
            47.656403216316924  0.040564833128826666  \\
            47.77407334771524  0.04089029564925558  \\
            47.89174347911355  0.041216024532905154  \\
            48.009413610511864  0.041545042006313045  \\
            48.12708374191018  0.04188047846473266  \\
            48.24475387330849  0.04221543751216111  \\
            48.3624240047068  0.04254828289376121  \\
            48.480094136105116  0.04288007623867679  \\
            48.59776426750343  0.04321290570322845  \\
            48.71543439890174  0.0435498859709136  \\
            48.83310453030006  0.04389140888022805  \\
            48.950774661698375  0.044230138152732364  \\
            49.06844479309669  0.044566271147145405  \\
            49.186114924495  0.044901168183472805  \\
            49.303785055893314  0.04523724794278026  \\
            49.42145518729163  0.04557798746719353  \\
            49.53912531868994  0.045919381060414745  \\
            49.656795450088254  0.04625726680073227  \\
            49.77446558148657  0.04659252168782801  \\
            49.89213571288488  0.04692696856987493  \\
            50.00980584428319  0.047263476720491984  \\
            50.127475975681506  0.04760472696790392  \\
            50.24514610707982  0.04794395479347599  \\
            50.36281623847813  0.04828013151683372  \\
            50.480486369876445  0.04861444058437325  \\
            50.59815650127476  0.04894907996228886  \\
            50.71582663267307  0.049287262136572856  \\
            50.833496764071384  0.04962893472622525  \\
            50.9511668954697  0.04996763976243178  \\
            51.06883702686801  0.05030389699352073  \\
            51.18650715826632  0.050639170069301576  \\
            51.30417728966464  0.05097591814287459  \\
            51.42184742106296  0.05131757006172634  \\
            51.53951755246127  0.051659481145370285  \\
            51.65718768385958  0.0519985878998867  \\
            51.774857815257896  0.0523356269859738  \\
            51.89252794665621  0.052672325265105825  \\
            52.01019807805452  0.053011399799533024  \\
            52.127868209452835  0.05335497485010875  \\
            52.24553834085115  0.053696463149036866  \\
            52.36320847224946  0.05403514975947741  \\
            52.480878603647774  0.054372085354450414  \\
            52.59854873504609  0.054709303143800354  \\
            52.7162188664444  0.055049818874196174  \\
            52.83388899784271  0.05539287226391016  \\
            52.951559129241026  0.05573275187315682  \\
            53.06922926063934  0.056070017289306696  \\
            53.18689939203765  0.056406050602831895  \\
            53.304569523435966  0.056743199688910444  \\
            53.42223965483428  0.057084588800207316  \\
            53.53990978623259  0.0574253928031435  \\
            53.657579917630905  0.057763255811755974  \\
            53.775250049029225  0.05809891744306742  \\
            53.89292018042754  0.05843406252326877  \\
            54.01059031182585  0.058771321087719305  \\
            54.128260443224164  0.05911234736524401  \\
            54.24593057462248  0.05945100451692391  \\
            54.36360070602079  0.059786934196594706  \\
            54.4812708374191  0.06012116626512726  \\
            54.598940968817416  0.06045565705984411  \\
            54.71661110021573  0.06079328939451946  \\
            54.83428123161404  0.061132704033733255  \\
            54.951951363012356  0.06146906962507553  \\
            55.06962149441067  0.06180295887668879  \\
            55.18729162580898  0.06213567885670545  \\
            55.304961757207295  0.06246944590492383  \\
            55.42263188860561  0.06280700876026829  \\
            55.54030202000392  0.06314350589817297  \\
            55.657972151402234  0.06347715246444284  \\
            55.77564228280055  0.0638086383119496  \\
            55.89331241419886  0.06413954406884433  \\
            56.01098254559717  0.06447234113855752  \\
            56.128652676995486  0.06480815742059216  \\
            56.2463228083938  0.0651413789384838  \\
            56.36399293979212  0.06547188848058688  \\
            56.48166307119043  0.0658006591845196  \\
            56.599333202588745  0.06612953418932227  \\
            56.71700333398706  0.06646122663545719  \\
            56.83467346538537  0.06679382626822322  \\
            56.952343596783685  0.06712342119270345  \\
            57.070013728182  0.06745055814655582  \\
            57.18768385958031  0.06777647597517447  \\
            57.305353990978624  0.06810326159391386  \\
            57.42302412237694  0.06843327558324948  \\
            57.54069425377525  0.06876179645168315  \\
            57.65836438517356  0.06908753772859086  \\
            57.776034516571876  0.069411159549019  \\
            57.89370464797019  0.06973414804774034  \\
            58.0113747793685  0.07005881535925404  \\
            58.129044910766815  0.07038579056970305  \\
            58.24671504216513  0.07071007730704969  \\
            58.36438517356344  0.07103173440427053  \\
            58.482055304961754  0.07135167630429656  \\
            58.59972543636007  0.0716716212304393  \\
            58.71739556775838  0.0719940911863909  \\
            58.8350656991567  0.07231668837010266  \\
            58.952735830555014  0.07263641233612836  \\
            59.07040596195333  0.07295373584178053  \\
            59.18807609335164  0.07326981395847292  \\
            59.30574622474995  0.07358658273489797  \\
            59.423416356148266  0.07390598988578599  \\
            59.54108648754658  0.07422356981079692  \\
            59.65875661894489  0.07453843603584234  \\
            59.776426750343205  0.07485121152675378  \\
            59.89409688174152  0.07516327673977946  \\
            60.01176701313983  0.0754767696215844  \\
            60.129437144538144  0.07579185103320536  \\
            60.24710727593646  0.0761041935218257  \\
            60.36477740733477  0.0764139723686136  \\
            60.48244753873308  0.07672204296632358  \\
            60.6001176701314  0.07702999428256832  \\
            60.71778780152971  0.0773401488598185  \\
            60.83545793292802  0.07764970862176197  \\
            60.953128064326336  0.07795655553719046  \\
            61.07079819572465  0.07826106593543909  \\
            61.18846832712296  0.07856431084352149  \\
            61.30613845852128  0.07886807079187333  \\
            61.423808589919595  0.07917381231901807  \\
            61.54147872131791  0.0794776532282223  \\
            61.65914885271622  0.07977907030030662  \\
            61.776818984114534  0.08007861387705506  \\
            61.89448911551285  0.08037784043991543  \\
            62.01215924691116  0.08067839382816036  \\
            62.12982937830947  0.08097737270301247  \\
            62.24749950970779  0.08127420978705222  \\
            62.3651696411061  0.08156985415527547  \\
            62.48283977250441  0.0818658459979749  \\
            62.600509903902726  0.08216025790593949  \\
            62.71818003530104  0.08245306466784803  \\
            62.83585016669935  0.08274555696750037  \\
            62.953520298097665  0.0830364585601042  \\
            63.07119042949598  0.08332631617672676  \\
            63.18886056089429  0.08361538080487531  \\
            63.306530692292604  0.08390285849467871  \\
            63.42420082369092  0.08418989302661996  \\
            63.54187095508923  0.08447565866185973  \\
            63.65954108648754  0.08476034143856363  \\
            63.77721121788586  0.08504451133368696  \\
            63.89488134928418  0.08532720791178844  \\
            64.01255148068249  0.08560942370930809  \\
            64.1302216120808  0.0858906016059786  \\
            64.24789174347912  0.08617055552656282  \\
            64.36556187487743  0.08645012623857799  \\
            64.48323200627574  0.08672822602170437  \\
            64.60090213767405  0.08700562009586889  \\
            64.71857226907237  0.08728209629519788  \\
            64.83624240047068  0.08755710723394032  \\
            64.953912531869  0.08783166345059217  \\
            65.07158266326731  0.08810477570437841  \\
            65.18925279466562  0.08837675753731085  \\
            65.30692292606393  0.08864801058405977  \\
            65.42459305746225  0.08891760671541246  \\
            65.54226318886056  0.08918640788567621  \\
            65.65993332025887  0.08945410756077508  \\
            65.77760345165719  0.08972014610399608  \\
            65.8952735830555  0.08998558471270257  \\
            66.01294371445381  0.09024963675324434  \\
            66.13061384585212  0.09051211893175788  \\
            66.24828397725044  0.09077407368223565  \\
            66.36595410864875  0.09103449339760906  \\
            66.48362424004706  0.09129341906073872  \\
            66.60129437144538  0.09155184933095722  \\
            66.71896450284369  0.09180870982635678  \\
            66.836634634242  0.09206406892455607  \\
            66.95430476564032  0.09231896969747505  \\
            67.07197489703863  0.09257235888309853  \\
            67.18964502843694  0.09282415238562042  \\
            67.30731515983526  0.09307547518381672  \\
            67.42498529123357  0.09332546456351382  \\
            67.5426554226319  0.0935737338747981  \\
            67.66032555403021  0.09382133944291414  \\
            67.77799568542852  0.09406794453979803  \\
            67.89566581682683  0.09431278094067902  \\
            68.01333594822515  0.0945564227292349  \\
            68.13100607962346  0.09479960883159459  \\
            68.24867621102177  0.09504111389985621  \\
            68.36634634242009  0.09528094620714636  \\
            68.4840164738184  0.09552024157729239  \\
            68.60168660521671  0.09575841749402404  \\
            68.71935673661503  0.09599476689242663  \\
            68.83702686801334  0.09622974220429657  \\
            68.95469699941165  0.09646435917912771  \\
            69.07236713080997  0.09669744020261717  \\
            69.19003726220828  0.09692867731681172  \\
            69.30770739360659  0.09715878735707187  \\
            69.4253775250049  0.09738849446245866  \\
            69.54304765640322  0.09761648748016019  \\
            69.66071778780153  0.09784265231950068  \\
            69.77838791919984  0.09806776386795996  \\
            69.89605805059816  0.09829248009402998  \\
            70.01372818199647  0.09851545790400557  \\
            70.13139831339478  0.09873659016549582  \\
            70.2490684447931  0.0989565517701905  \\
            70.36673857619141  0.0991762262350203  \\
            70.48440870758972  0.0993942816394304  \\
            70.60207883898804  0.09961045311224767  \\
            70.71974897038635  0.09982520288021758  \\
            70.83741910178466  0.10003963949803514  \\
            70.95508923318297  0.10025284696998296  \\
            71.07275936458129  0.10046417373678952  \\
            71.1904294959796  0.10067379837032439  \\
            71.30809962737791  0.10088255399893437  \\
            71.42576975877623  0.10109095867976196  \\
            71.54343989017454  0.10129756577978206  \\
            71.66111002157285  0.10150228324337188  \\
            71.77878015297117  0.10170553919735344  \\
            71.89645028436948  0.10190832881691969  \\
            72.01412041576779  0.10211031179075393  \\
            72.1317905471661  0.102310373034996  \\
            72.24946067856442  0.10250859134902543  \\
            72.36713080996273  0.10270548162909235  \\
            72.48480094136104  0.102902045209073  \\
            72.60247107275937  0.10309760081473318  \\
            72.72014120415768  0.1032912260552028  \\
            72.837811335556  0.1034830179609612  \\
            72.95548146695431  0.10367346268111127  \\
            73.07315159835262  0.10386345882304515  \\
            73.19082172975094  0.104052753898474  \\
            73.30849186114925  0.10424008034798127  \\
            73.42616199254756  0.10442553402061903  \\
            73.54383212394588  0.10460949860107706  \\
            73.66150225534419  0.1047927027335169  \\
            73.7791723867425  0.1049756901147922  \\
            73.89684251814082  0.10515688469067871  \\
            74.01451264953913  0.10533614840716744  \\
            74.13218278093744  0.10551372533785572  \\
            74.24985291233575  0.10569014334559415  \\
            74.36752304373407  0.10586621408248675  \\
            74.48519317513238  0.10604151667984725  \\
            74.6028633065307  0.10621480478503265  \\
            74.720533437929  0.10638622379365725  \\
            74.83820356932732  0.1065561010181657  \\
            74.95587370072563  0.1067249925206565  \\
            75.07354383212395  0.10689368311288218  \\
            75.19121396352226  0.10706127845722496  \\
            75.30888409492057  0.10722686463740518  \\
            75.42655422631888  0.10739061426077257  \\
            75.5442243577172  0.10755285927159598  \\
            75.66189448911551  0.1077141111852021  \\
            75.77956462051382  0.10787506108797533  \\
            75.89723475191214  0.10803522836956378  \\
            76.01490488331045  0.10819333988245672  \\
            76.13257501470876  0.10834958677080064  \\
            76.25024514610708  0.10850426380189329  \\
            76.36791527750539  0.10865780175494742  \\
            76.4855854089037  0.10881076742109076  \\
            76.60325554030202  0.10896351951027165  \\
            76.72092567170033  0.10911444103835471  \\
            76.83859580309864  0.1092634106306446  \\
            76.95626593449695  0.10941067429347766  \\
            77.07393606589527  0.10955657589520933  \\
            77.19160619729358  0.10970155716621414  \\
            77.3092763286919  0.10984615769888573  \\
            77.4269464600902  0.10999023947243591  \\
            77.54461659148853  0.1101322778962508  \\
            77.66228672288685  0.11027242485901287  \\
            77.77995685428516  0.11041095480500429  \\
            77.89762698568347  0.11054820710531647  \\
            78.01529711708179  0.11068458605785014  \\
            78.1329672484801  0.11082056088731532  \\
            78.25063737987841  0.11095609019954761  \\
            78.36830751127673  0.11108961089472381  \\
            78.48597764267504  0.1112212296530431  \\
            78.60364777407335  0.11135122323975938  \\
            78.72131790547166  0.11147990540799814  \\
            78.83898803686998  0.11160762689875654  \\
            78.95665816826829  0.11173477544090334  \\
            79.0743282996666  0.11186172724818495  \\
            79.19199843106492  0.11198717364533874  \\
            79.30966856246323  0.1121106104724283  \\
            79.42733869386154  0.11223231600060123  \\
            79.54500882525986  0.1123525823115812  \\
            79.66267895665817  0.11247171529766797  \\
            79.78034908805648  0.11259003466173742  \\
            79.8980192194548  0.11270787391724145  \\
            80.01568935085311  0.11282541592035004  \\
            80.13335948225142  0.112941194015185  \\
            80.25102961364973  0.1130550232309062  \\
            80.36869974504805  0.11316719552999802  \\
            80.48636987644636  0.11327799804232513  \\
            80.60404000784467  0.11338771306513255  \\
            80.72171013924299  0.11349661806304553  \\
            80.8393802706413  0.11360498566806973  \\
            80.95705040203961  0.1137130707077566  \\
            81.07472053343793  0.11381976501761269  \\
            81.19239066483624  0.11392445472088789  \\
            81.31006079623455  0.11402744423600389  \\
            81.42773092763287  0.11412901881478452  \\
            81.54540105903118  0.11422944454245566  \\
            81.66307119042949  0.11432896833764526  \\
            81.7807413218278  0.11442781795238334  \\
            81.89841145322612  0.11452620197210198  \\
            82.01608158462443  0.11462415316568018  \\
            82.13375171602274  0.11472031406006004  \\
            82.25142184742106  0.11481459267938611  \\
            82.36909197881937  0.11490729042381355  \\
            82.48676211021768  0.11499867926234732  \\
            82.60443224161601  0.11508900173284224  \\
            82.72210237301432  0.11517847094200302  \\
            82.83977250441264  0.11526727056538424  \\
            82.95744263581095  0.11535555484739034  \\
            83.07511276720926  0.11544343198094188  \\
            83.19278289860758  0.1155298115218657  \\
            83.31045303000589  0.11561428261813377  \\
            83.4281231614042  0.11569715139257546  \\
            83.54579329280251  0.11577868809191229  \\
            83.66346342420083  0.11585912708675805  \\
            83.78113355559914  0.11593866687161865  \\
            83.89880368699745  0.11601747006489221  \\
            84.01647381839577  0.11609566340886905  \\
            84.13414394979408  0.11617333776973165  \\
            84.25181408119239  0.11625046180439777  \\
            84.3694842125907  0.11632587096612028  \\
            84.48715434398902  0.11639949842585376  \\
            84.60482447538733  0.11647163270002912  \\
            84.72249460678565  0.11654252355018883  \\
            84.84016473818396  0.11661238198298694  \\
            84.95783486958227  0.11668138025018895  \\
            85.07550500098058  0.11674965184867196  \\
            85.1931751323789  0.11681729152042461  \\
            85.31084526377721  0.11688435525254705  \\
            85.42851539517552  0.11695087656986199  \\
            85.54618552657384  0.11701626107799439  \\
            85.66385565797215  0.11707981225998776  \\
            85.78152578937046  0.11714181705489683  \\
            85.89919592076878  0.1172025240699633  \\
            86.01686605216709  0.11726214358061579  \\
            86.1345361835654  0.11732084753046988  \\
            86.25220631496371  0.11737876953132817  \\
            86.36987644636203  0.11743600486318018  \\
            86.48754657776034  0.1174926104742024  \\
            86.60521670915865  0.1175486049807583  \\
            86.72288684055697  0.11760396866739828  \\
            86.84055697195528  0.11765842631375811  \\
            86.9582271033536  0.11771113617610986  \\
            87.0758972347519  0.11776234054873537  \\
            87.19356736615022  0.11781226846883232  \\
            87.31123749754853  0.11786111409033267  \\
            87.42890762894685  0.11790903668390257  \\
            87.54657776034517  0.11795616063694254  \\
            87.66424789174349  0.11800257545358728  \\
            87.7819180231418  0.11804833575470579  \\
            87.89958815454011  0.11809346127790134  \\
            88.01725828593842  0.11813793687751142  \\
            88.13492841733674  0.11818171252460787  \\
            88.25259854873505  0.11822463151428003  \\
            88.37026868013336  0.11826594163280317  \\
            88.48793881153168  0.11830584712826711  \\
            88.60560894292999  0.11834454231316134  \\
            88.7232790743283  0.11838219279568507  \\
            88.84094920572662  0.1184189354797473  \\
            88.95861933712493  0.11845487856496674  \\
            89.07628946852324  0.11849010154667187  \\
            89.19395959992156  0.11852465521590089  \\
            89.31162973131987  0.11855856165940178  \\
            89.42929986271818  0.11859181425963222  \\
            89.5469699941165  0.1186243776947597  \\
            89.66464012551481  0.1186561879386614  \\
            89.78231025691312  0.11868720793859687  \\
            89.89998038831143  0.11871682154975073  \\
            90.01765051970975  0.11874515637044188  \\
            90.13532065110806  0.11877236053419057  \\
            90.25299078250637  0.11879856203999718  \\
            90.37066091390469  0.11882386875234223  \\
            90.488331045303  0.11884836840118637  \\
            90.60600117670131  0.11887212858197042  \\
            90.72367130809963  0.11889519675561537  \\
            90.84134143949794  0.11891760024852231  \\
            90.95901157089625  0.11893934625257253  \\
            91.07668170229456  0.11896042182512744  \\
            91.19435183369288  0.11898079388902857  \\
            91.31202196509119  0.11900040923259765  \\
            91.4296920964895  0.11901889176875415  \\
            91.54736222788782  0.11903640898169106  \\
            91.66503235928613  0.11905331759800554  \\
            91.78270249068444  0.11906949869418185  \\
            91.90037262208276  0.11908485775036237  \\
            92.01804275348107  0.1190993246503476  \\
            92.13571288487938  0.11911285368159602  \\
            92.2533830162777  0.11912542353522429  \\
            92.37105314767601  0.11913703730600714  \\
            92.48872327907432  0.11914772249237732  \\
            92.60639341047265  0.11915753099642575  \\
            92.72406354187096  0.11916653912390138  \\
            92.84173367326927  0.11917484758421125  \\
            92.95940380466759  0.1191825814904205  \\
            93.0770739360659  0.11918989035925236  \\
            93.19474406746421  0.11919694811108812  \\
            93.31241419886253  0.11920395306996716  \\
            93.43008433026084  0.1192108225267055  \\
            93.54775446165915  0.11921705220944466  \\
            93.66542459305747  0.11922267874615348  \\
            93.78309472445578  0.11922773703722288  \\
            93.90076485585409  0.11923225520858943  \\
            94.0184349872524  0.11923625461173545  \\
            94.13610511865072  0.11923974982368903  \\
            94.25377525004903  0.11924274864702389  \\
            94.37144538144734  0.11924525210985956  \\
            94.48911551284566  0.11924725446586125  \\
            94.60678564424397  0.11924874319423988  \\
            94.72445577564228  0.11924969899975213  \\
            94.8421259070406  0.11925009581270038  \\
            94.95979603843891  0.11924990078893274  \\
            95.07746616983722  0.11924907430984302  \\
            95.19513630123554  0.11924756998237082  \\
            95.31280643263385  0.11924533463900137  \\
            95.43047656403216  0.1192423083377657  \\
            95.54814669543048  0.11923842436224051  \\
            95.66581682682879  0.11923360922154826  \\
            95.7834869582271  0.1192277361536577  \\
            95.90115708962541  0.11922060986904467  \\
            96.01882722102373  0.11921224283869587  \\
            96.13649735242204  0.11920265765078714  \\
            96.25416748382035  0.11919188237075085  \\
            96.37183761521867  0.11917995054127571  \\
            96.48950774661698  0.11916690118230702  \\
            96.60717787801529  0.11915277879104645  \\
            96.7248480094136  0.11913763334195217  \\
            96.84251814081192  0.11912152028673882  \\
            96.96018827221023  0.11910450055437745  \\
            97.07785840360854  0.11908649091999197  \\
            97.19552853500686  0.11906756732178082  \\
            97.31319866640517  0.11904779025461776  \\
            97.43086879780348  0.11902721321464323  \\
            97.54853892920181  0.11900588796023509  \\
            97.66620906060012  0.11898386451200849  \\
            97.78387919199844  0.11896119115281599  \\
            97.90154932339675  0.11893790488351055  \\
            98.01921945479506  0.11891397587338111  \\
            98.13688958619338  0.11888941189595527  \\
            98.25455971759169  0.11886423064217072  \\
            98.37222984899  0.11883844841680646  \\
            98.48989998038832  0.11881208013848292  \\
            98.60757011178663  0.11878513933966187  \\
            98.72524024318494  0.11875763816664642  \\
            98.84291037458325  0.11872958737958104  \\
            98.96058050598157  0.11870099635245161  \\
            99.07825063737988  0.11867187307308531  \\
            99.1959207687782  0.11864222414315072  \\
            99.31359090017651  0.1186120360891935  \\
            99.43126103157482  0.11858122026657271  \\
            99.54893116297313  0.11854978315122822  \\
            99.66660129437145  0.11851774611856086  \\
            99.78427142576976  0.11848513020510663  \\
            99.90194155716807  0.11845195610853661  \\
            100.01961168856639  0.11841824418765695  \\
            100.1372818199647  0.11838401446240898  \\
            100.25495195136301  0.1183492866138691  \\
            100.37262208276132  0.11831407998424884  \\
            100.49029221415964  0.11827841357689482  \\
            100.60796234555795  0.11824230605628881  \\
            100.72563247695626  0.11820574383781626  \\
            100.84330260835458  0.11816862885670588  \\
            100.96097273975289  0.1181309733138842  \\
            101.0786428711512  0.1180927985626378  \\
            101.19631300254952  0.11805412451635419  \\
            101.31398313394783  0.11801496964852172  \\
            101.43165326534614  0.11797535099272963  \\
            101.54932339674446  0.11793528414266803  \\
            101.66699352814277  0.11789478325212796  \\
            101.78466365954108  0.11785386103500128  \\
            101.9023337909394  0.11781252876528077  \\
            102.02000392233771  0.11777079627706008  \\
            102.13767405373602  0.11772863420173184  \\
            102.25534418513433  0.11768591660355189  \\
            102.37301431653265  0.11764265215593044  \\
            102.49068444793096  0.11759886191076747  \\
            102.60835457932929  0.11755456618972913  \\
            102.7260247107276  0.11750978458424756  \\
            102.84369484212591  0.11746453595552094  \\
            102.96136497352423  0.11741883843451355  \\
            103.07903510492254  0.1173727094219557  \\
            103.19670523632085  0.11732616558834379  \\
            103.31437536771917  0.11727922287394021  \\
            103.43204549911748  0.11723189648877352  \\
            103.54971563051579  0.11718417737455412  \\
            103.6673857619141  0.11713592114412157  \\
            103.78505589331242  0.11708712630142348  \\
            103.90272602471073  0.11703782154479078  \\
            104.02039615610904  0.11698803408566048  \\
            104.13806628750736  0.11693778964857564  \\
            104.25573641890567  0.1168871124711854  \\
            104.37340655030398  0.11683602530424501  \\
            104.4910766817023  0.11678454941161578  \\
            104.60874681310061  0.11673270457026513  \\
            104.72641694449892  0.11668050907026652  \\
            104.84408707589724  0.11662797971479948  \\
            104.96175720729555  0.11657512120398186  \\
            105.07942733869386  0.1165217795731526  \\
            105.19709747009217  0.11646792614214438  \\
            105.31476760149049  0.1164135912001303  \\
            105.4324377328888  0.11635880351251252  \\
            105.55010786428711  0.1163035903209223  \\
            105.66777799568543  0.11624797734322001  \\
            105.78544812708374  0.11619198877349511  \\
            105.90311825848205  0.11613564728206616  \\
            106.02078838988037  0.11607897401548076  \\
            106.13845852127868  0.11602198859651572  \\
            106.25612865267699  0.11596470912417683  \\
            106.3737987840753  0.11590715032060903  \\
            106.49146891547362  0.11584916715751054  \\
            106.60913904687193  0.11579069222495866  \\
            106.72680917827024  0.11573175920973736  \\
            106.84447930966856  0.11567240003588802  \\
            106.96214944106687  0.1156126448647095  \\
            107.07981957246518  0.11555252209475803  \\
            107.1974897038635  0.11549205836184727  \\
            107.31515983526181  0.1154312785390483  \\
            107.43282996666012  0.11537020573668968  \\
            107.55050009805845  0.11530886130235728  \\
            107.66817022945676  0.11524726482089451  \\
            107.78584036085508  0.11518543411440212  \\
            107.90351049225339  0.11512325550716702  \\
            108.0211806236517  0.11506060728031725  \\
            108.13885075505002  0.11499752558476004  \\
            108.25652088644833  0.1149340442896776  \\
            108.37419101784664  0.11487019535699673  \\
            108.49186114924495  0.11480600884138858  \\
            108.60953128064327  0.11474151289026883  \\
            108.72720141204158  0.11467673374379762  \\
            108.8448715434399  0.11461169573487955  \\
            108.9625416748382  0.11454642128916365  \\
            109.08021180623652  0.11448093092504347  \\
            109.19788193763483  0.114415243253657  \\
            109.31555206903315  0.11434928077066295  \\
            109.43322220043146  0.11428287157440424  \\
            109.55089233182977  0.114216047876095  \\
            109.66856246322808  0.11414884569563556  \\
            109.7862325946264  0.1140812990254899  \\
            109.90390272602471  0.11401343983068571  \\
            110.02157285742302  0.11394529804881429  \\
            110.13924298882134  0.11387690159003057  \\
            110.25691312021965  0.11380827633705316  \\
            110.37458325161796  0.11373944614516436  \\
            110.49225338301628  0.11367043284221005  \\
            110.60992351441459  0.11360125622859982  \\
            110.7275936458129  0.11353187237217542  \\
            110.84526377721122  0.1134620735609699  \\
            110.96293390860953  0.11339187794255899  \\
            111.08060404000784  0.11332132362169543  \\
            111.19827417140615  0.11325044654170796  \\
            111.31594430280447  0.1131792804845012  \\
            111.43361443420278  0.11310785707055562  \\
            111.5512845656011  0.11303620575892771  \\
            111.6689546969994  0.11296435384724982  \\
            111.78662482839772  0.1128923264717302  \\
            111.90429495979603  0.112820146607153  \\
            112.02196509119435  0.11274783506687835  \\
            112.13963522259266  0.11267537628069062  \\
            112.25730535399097  0.11260254417549233  \\
            112.37497548538929  0.11252933111262785  \\
            112.4926456167876  0.11245577710385515  \\
            112.61031574818593  0.1123819198921628  \\
            112.72798587958424  0.11230779495176982  \\
            112.84565601098255  0.11223343548812577  \\
            112.96332614238086  0.11215887243791071  \\
            113.08099627377918  0.11208413446903523  \\
            113.19866640517749  0.11200924798064042  \\
            113.3163365365758  0.11193423710309791  \\
            113.43400666797412  0.11185912369800981  \\
            113.55167679937243  0.11178391371565527  \\
            113.66934693077074  0.11170838340333986  \\
            113.78701706216906  0.11163248657198291  \\
            113.90468719356737  0.11155626506413972  \\
            114.02235732496568  0.11147975834753004  \\
            114.140027456364  0.11140300351503801  \\
            114.25769758776231  0.11132603528471216  \\
            114.37536771916062  0.11124888599976546  \\
            114.49303785055893  0.11117158562857529  \\
            114.61070798195725  0.11109416176468341  \\
            114.72837811335556  0.111016639626796  \\
            114.84604824475387  0.1109390420587837  \\
            114.96371837615219  0.11086138796016339  \\
            115.0813885075505  0.11078347903833688  \\
            115.19905863894881  0.11070521674861418  \\
            115.31672877034713  0.11062664459798127  \\
            115.43439890174544  0.11054780362746078  \\
            115.55206903314375  0.11046873241211203  \\
            115.66973916454207  0.11038946706103099  \\
            115.78740929594038  0.11031004121735034  \\
            115.90507942733869  0.11023048605823939  \\
            116.022749558737  0.1101508302949041  \\
            116.14041969013532  0.11007110017258717  \\
            116.25808982153363  0.10999131947056791  \\
            116.37575995293194  0.10991150950216232  \\
            116.49343008433026  0.10983152459590444  \\
            116.61110021572857  0.10975119748034308  \\
            116.72877034712688  0.10967057384210323  \\
            116.8464404785252  0.10958969619520947  \\
            116.96411060992351  0.10950860450504289  \\
            117.08178074132182  0.10942733618834118  \\
            117.19945087272013  0.10934592611319868  \\
            117.31712100411845  0.10926440659906633  \\
            117.43479113551676  0.10918280741675165  \\
            117.55246126691509  0.10910115578841877  \\
            117.6701313983134  0.10901947638758842  \\
            117.78780152971171  0.10893779133913799  \\
            117.90547166111003  0.10885600617703232  \\
            118.02314179250834  0.1087738982572007  \\
            118.14081192390665  0.10869150586066119  \\
            118.25848205530497  0.10860887285859896  \\
            118.37615218670328  0.10852604050014748  \\
            118.49382231810159  0.10844304741238847  \\
            118.6114924494999  0.10835992960035185  \\
            118.72916258089822  0.10827672044701576  \\
            118.84683271229653  0.10819345071330662  \\
            118.96450284369485  0.10811014853809907  \\
            119.08217297509316  0.10802683943821599  \\
            119.19984310649147  0.1079435463084285  \\
            119.31751323788978  0.10786021821943188  \\
            119.4351833692881  0.10777659769083961  \\
            119.55285350068641  0.1076927035167972  \\
            119.67052363208472  0.10760858081828485  \\
            119.78819376348304  0.10752427202934864  \\
            119.90586389488135  0.10743981689710047  \\
            120.02353402627966  0.10735525248171818  \\
            120.14120415767798  0.1072706131564454  \\
            120.25887428907629  0.10718593060759168  \\
            120.3765444204746  0.10710123383453243  \\
            120.49421455187291  0.10701654914970886  \\
            120.61188468327123  0.10693190017862814  \\
            120.72955481466954  0.10684727054454307  \\
            120.84722494606785  0.10676239052000516  \\
            120.96489507746617  0.10667724660367889  \\
            121.08256520886448  0.10659188505919037  \\
            121.2002353402628  0.1065063494060128  \\
            121.3179054716611  0.10642068041946647  \\
            121.43557560305942  0.1063349161307187  \\
            121.55324573445773  0.10624909182678392  \\
            121.67091586585605  0.10616324005052359  \\
            121.78858599725436  0.10607739060064629  \\
            121.90625612865267  0.10599157053170762  \\
            122.02392626005098  0.10590580415411029  \\
            122.1415963914493  0.10582009954864328  \\
            122.25926652284761  0.10573419896653419  \\
            122.37693665424592  0.10564804326822846  \\
            122.49460678564424  0.10556167975367274  \\
            122.61227691704256  0.1054751529289529  \\
            122.72994704844088  0.1053885045062942  \\
            122.84761717983919  0.1053017734040611  \\
            122.9652873112375  0.10521499574675745  \\
            123.08295744263582  0.10512820486502633  \\
            123.20062757403413  0.10504143129565018  \\
            123.31829770543244  0.1049547027815507  \\
            123.43596783683076  0.10486804427178889  \\
            123.55363796822907  0.10478147730635236  \\
            123.67130809962738  0.10469478158536948  \\
            123.7889782310257  0.10460783864235332  \\
            123.90664836242401  0.10452069671025187  \\
            124.02431849382232  0.10443340118548884  \\
            124.14198862522063  0.10434599462796369  \\
            124.25965875661895  0.10425851676105159  \\
            124.37732888801726  0.10417100447160343  \\
            124.49499901941557  0.1040834918099458  \\
            124.61266915081389  0.10399600998988107  \\
            124.7303392822122  0.10390858738868726  \\
            124.84800941361051  0.10382124954711816  \\
            124.96567954500883  0.10373401916940328  \\
            125.08334967640714  0.1036467415033945  \\
            125.20101980780545  0.1035592231357213  \\
            125.31868993920376  0.10347151371896818  \\
            125.43636007060208  0.10338365944426835  \\
            125.55403020200039  0.10329570363016327  \\
            125.6717003333987  0.10320768672260285  \\
            125.78937046479702  0.10311964629494529  \\
            125.90704059619533  0.10303161704795719  \\
            126.02471072759364  0.10294363080981347  \\
            126.14238085899196  0.10285571653609747  \\
            126.26005099039027  0.10276790030980079  \\
            126.37772112178858  0.10268020534132348  \\
            126.4953912531869  0.10259253456838768  \\
            126.61306138458521  0.10250464048790599  \\
            126.73073151598352  0.10241656250071068  \\
            126.84840164738183  0.10232834749919144  \\
            126.96607177878015  0.10224003947331106  \\
            127.08374191017846  0.1021516795106055  \\
            127.20141204157677  0.1020633057961838  \\
            127.31908217297509  0.10197495361272818  \\
            127.4367523043734  0.10188665534049395  \\
            127.55442243577173  0.10179844045730953  \\
            127.67209256717004  0.1017103355385765  \\
            127.78976269856835  0.10162236425726959  \\
            127.90743282996667  0.10153447668108888  \\
            128.02510296136498  0.10144639510950637  \\
            128.1427730927633  0.10135813606206089  \\
            128.2604432241616  0.10126974704072163  \\
            128.37811335555992  0.10118127262112693  \\
            128.49578348695823  0.10109275445258437  \\
            128.61345361835654  0.10100423125807076  \\
            128.73112374975486  0.10091573883423215  \\
            128.84879388115317  0.10082731005138373  \\
            128.96646401255148  0.10073897485351001  \\
            129.0841341439498  0.10065076025826462  \\
            129.2018042753481  0.10056269035697049  \\
            129.31947440674642  0.10047475111930645  \\
            129.43714453814474  0.10038665937316255  \\
            129.55481466954305  0.10029839595020637  \\
            129.67248480094136  0.10021000887240646  \\
            129.79015493233968  0.10012154321714284  \\
            129.907825063738  0.10003304111720712  \\
            130.0254951951363  0.09994454176080243  \\
            130.14316532653461  0.09985608139154346  \\
            130.26083545793293  0.09976769330845642  \\
            130.37850558933124  0.09967940786597906  \\
            130.49617572072955  0.09959125247396068  \\
            130.61384585212787  0.09950325159766213  \\
            130.73151598352618  0.0994154153885448  \\
            130.8491861149245  0.09932748042828778  \\
            130.9668562463228  0.09923937903631436  \\
            131.08452637772112  0.0991511596667272  \\
            131.20219650911943  0.09906286781612939  \\
            131.31986664051774  0.0989745460236243  \\
            131.43753677191606  0.09888623387081574  \\
            131.55520690331437  0.09879796798180787  \\
            131.67287703471268  0.09870978202320524  \\
            131.790547166111  0.09862170670411274  \\
            131.9082172975093  0.09853376977613564  \\
            132.02588742890762  0.09844599603337961  \\
            132.14355756030594  0.09835840731245067  \\
            132.26122769170425  0.09827078671981024  \\
            132.37889782310256  0.09818300400405487  \\
            132.49656795450088  0.098095108418319  \\
            132.6142380858992  0.0980071457980338  \\
            132.7319082172975  0.0979191590133555  \\
            132.84957834869581  0.0978311879691655  \\
            132.96724848009413  0.09774326960507025  \\
            133.08491861149244  0.0976554378954013  \\
            133.20258874289075  0.09756772384921535  \\
            133.32025887428907  0.09748015551029413  \\
            133.43792900568738  0.0973927579571445  \\
            133.5555991370857  0.09730555330299843  \\
            133.673269268484  0.09721839407158228  \\
            133.79093939988232  0.09713107741288965  \\
            133.90860953128063  0.09704365249233407  \\
            134.02627966267895  0.09695616540552536  \\
            134.14394979407726  0.09686865927988596  \\
            134.26161992547557  0.0967811742746509  \\
            134.37929005687388  0.09669374758086784  \\
            134.4969601882722  0.09660641342139706  \\
            134.6146303196705  0.0965192030509115  \\
            134.73230045106882  0.09643214475589666  \\
            134.84997058246714  0.0963452638546507  \\
            134.96764071386545  0.09625858269728436  \\
            135.0853108452638  0.09617201156944721  \\
            135.2029809766621  0.09608529954908857  \\
            135.32065110806042  0.09599848343892367  \\
            135.43832123945873  0.09591160951822213  \\
            135.55599137085704  0.09582472109992318  \\
            135.67366150225536  0.09573785853063572  \\
            135.79133163365367  0.0956510591906382  \\
            135.90900176505198  0.09556435749387872  \\
            136.0266718964503  0.09547778488797498  \\
            136.1443420278486  0.09539136985421434  \\
            136.26201215924692  0.09530513790755374  \\
            136.37968229064523  0.09521911159661976  \\
            136.49735242204355  0.09513324702493534  \\
            136.61502255344186  0.09504726987884753  \\
            136.73269268484017  0.09496119244281541  \\
            136.8503628162385  0.09487506110487426  \\
            136.9680329476368  0.09478891929294449  \\
            137.0857030790351  0.09470280747483167  \\
            137.20337321043343  0.09461676315822654  \\
            137.32104334183174  0.09453082089070494  \\
            137.43871347323005  0.09444501225972793  \\
            137.55638360462837  0.09435936589264167  \\
            137.67405373602668  0.09427390745667752  \\
            137.791723867425  0.09418865965895197  \\
            137.9093939988233  0.0941036123425131  \\
            138.02706413022162  0.09401849236780262  \\
            138.14473426161993  0.0939332755855563  \\
            138.26240439301824  0.09384800841999376  \\
            138.38007452441656  0.09376273434582873  \\
            138.49774465581487  0.0936774938882692  \\
            138.61541478721318  0.0935923246230173  \\
            138.7330849186115  0.09350726117626935  \\
            138.8507550500098  0.09342233522471592  \\
            138.96842518140812  0.0933375754955417  \\
            139.08609531280644  0.0932530077664256  \\
            139.20376544420475  0.09316865486554074  \\
            139.32143557560306  0.09308452829280492  \\
            139.43910570700137  0.09300038026758482  \\
            139.5567758383997  0.0929161386547309  \\
            139.674445969798  0.09283184984383691  \\
            139.7921161011963  0.09274755728974815  \\
            139.90978623259463  0.09266330151256154  \\
            140.02745636399294  0.09257912009762562  \\
            140.14512649539125  0.09249504769554048  \\
            140.26279662678957  0.09241111602215786  \\
            140.38046675818788  0.09232735385858105  \\
            140.4981368895862  0.09224378705116498  \\
            140.6158070209845  0.09216043851151616  \\
            140.73347715238282  0.09207732821649273  \\
            140.85114728378113  0.09199426099933308  \\
            140.96881741517944  0.09191110197745854  \\
            141.08648754657776  0.09182789866146725  \\
            141.20415767797607  0.091744694421501  \\
            141.32182780937438  0.09166152971171855  \\
            141.4394979407727  0.09157844207029564  \\
            141.557168072171  0.09149546611942495  \\
            141.67483820356932  0.09141263356531616  \\
            141.79250833496764  0.0913299731981959  \\
            141.91017846636595  0.09124751089230775  \\
            142.02784859776426  0.09116526960591229  \\
            142.14551872916257  0.09108326938128707  \\
            142.2631888605609  0.09100138052335366  \\
            142.3808589919592  0.09091940477894239  \\
            142.4985291233575  0.09083738741197633  \\
            142.61619925475583  0.0907553716448734  \\
            142.73386938615414  0.09067339780671715  \\
            142.85153951755245  0.09059150333325659  \\
            142.96920964895077  0.09050972276690629  \\
            143.08687978034908  0.09042808775674632  \\
            143.2045499117474  0.09034662705852232  \\
            143.3222200431457  0.09026536653464542  \\
            143.43989017454402  0.09018432915419233  \\
            143.55756030594233  0.09010353499290523  \\
            143.67523043734064  0.09002290758377564  \\
            143.79290056873896  0.08994220941413844  \\
            143.91057070013727  0.08986147210653299  \\
            144.02824083153558  0.08978073867436405  \\
            144.1459109629339  0.08970004926413708  \\
            144.2635810943322  0.08961944115545821  \\
            144.38125122573052  0.08953894876103424  \\
            144.49892135712884  0.08945860362667264  \\
            144.61659148852715  0.08937843443128159  \\
            144.73426161992546  0.0892984669868699  \\
            144.85193175132378  0.08921872423854708  \\
            144.9696018827221  0.08913922626452332  \\
            145.08727201412043  0.08905993773460545  \\
            145.20494214551874  0.0889806053722801  \\
            145.32261227691706  0.08890123621471112  \\
            145.44028240831537  0.08882187300650156  \\
            145.55795253971368  0.08874255565531468  \\
            145.675622671112  0.08866332123187376  \\
            145.7932928025103  0.08858420396996228  \\
            145.91096293390862  0.08850523526642383  \\
            146.02863306530693  0.08842644368116212  \\
            146.14630319670525  0.08834785493714101  \\
            146.26397332810356  0.08826949192038445  \\
            146.38164345950187  0.08819137467997655  \\
            146.4993135909002  0.0881134971937083  \\
            146.6169837222985  0.08803561310802131  \\
            146.7346538536968  0.08795769446613881  \\
            146.85232398509513  0.0878797836858808  \\
            146.96999411649344  0.08780192038168863  \\
            147.08766424789175  0.0877241413646251  \\
            147.20533437929006  0.08764648064237436  \\
            147.32300451068838  0.08756896941924198  \\
            147.4406746420867  0.08749163609615493  \\
            147.558344773485  0.08741450627066154  \\
            147.67601490488332  0.08733760273693154  \\
            147.79368503628163  0.08726094548575611  \\
            147.91135516767994  0.08718454633125368  \\
            148.02902529907826  0.08710818753271293  \\
            148.14669543047657  0.08703179635306889  \\
            148.26436556187488  0.08695541482671951  \\
            148.3820356932732  0.08687908222160509  \\
            148.4997058246715  0.08680283503920823  \\
            148.61737595606982  0.0867267070145538  \\
            148.73504608746813  0.086650729116209  \\
            148.85271621886645  0.08657492954628332  \\
            148.97038635026476  0.08649933374042858  \\
            149.08805648166307  0.08642396436783885  \\
            149.2057266130614  0.08634884133125058  \\
            149.3233967444597  0.08627398176694247  \\
            149.441066875858  0.0861991902460115  \\
            149.55873700725633  0.0861244281017117  \\
            149.67640713865464  0.08604971725204083  \\
            149.79407727005295  0.08597507848340248  \\
            149.91174740145127  0.08590053832839367  \\
            150.02941753284958  0.08582612906580488  \\
            150.1470876642479  0.08575188872062003  \\
            150.2647577956462  0.08567786106401652  \\
            150.38242792704452  0.08560404454716856  \\
            150.50009805844283  0.08553029427330512  \\
            150.61776818984114  0.0854566256928398  \\
            150.73543832123946  0.08538305039139625  \\
            150.85310845263777  0.08530959308128187  \\
            150.97077858403608  0.08523629160148773  \\
            151.0884487154344  0.08516319691768862  \\
            151.2061188468327  0.08509028426076387  \\
            151.32378897823102  0.0850174663355656  \\
            151.44145910962933  0.08494475190685959  \\
            151.55912924102765  0.08487215527700806  \\
            151.67679937242596  0.08479970850621193  \\
            151.79446950382427  0.08472746141251077  \\
            151.9121396352226  0.08465539258700051  \\
            152.0298097666209  0.08458343222588008  \\
            152.1474798980192  0.08451158436278491  \\
            152.26515002941753  0.08443986727033864  \\
            152.38282016081584  0.08436832321214606  \\
            152.50049029221415  0.08429696836493034  \\
            152.61816042361247  0.08422573333340451  \\
            152.73583055501078  0.08415461894317784  \\
            152.8535006864091  0.08408365481794665  \\
            152.9711708178074  0.08401286224390277  \\
            153.08884094920572  0.0839421946326093  \\
            153.20651108060403  0.08387165589807967  \\
            153.32418121200234  0.08380128430938241  \\
            153.44185134340066  0.08373105684040395  \\
            153.55952147479897  0.08366095667622157  \\
            153.67719160619728  0.08359100615713592  \\
            153.7948617375956  0.08352122654154398  \\
            153.9125318689939  0.08345157916527489  \\
            154.03020200039222  0.08338206882462876  \\
            154.14787213179054  0.08331273330824068  \\
            154.26554226318885  0.08324354734607638  \\
            154.38321239458716  0.08317449567185377  \\
            154.50088252598547  0.08310560171227004  \\
            154.6185526573838  0.08303688261742156  \\
            154.7362227887821  0.08296830062412155  \\
            154.8538929201804  0.08289986139037092  \\
            154.97156305157873  0.08283160129969314  \\
            155.08923318297707  0.08276349261433472  \\
            155.20690331437538  0.08269552135049517  \\
            155.3245734457737  0.08262771184170407  \\
            155.442243577172  0.08256007698437423  \\
            155.55991370857032  0.08249258053836489  \\
            155.67758383996863  0.08242522924886084  \\
            155.79525397136695  0.08235805835487471  \\
            155.91292410276526  0.08229103839908843  \\
            156.03059423416357  0.08222415722899835  \\
            156.1482643655619  0.0821574405940018  \\
            156.2659344969602  0.08209089747200671  \\
            156.3836046283585  0.08202449400329988  \\
            156.50127475975683  0.08195823833706838  \\
            156.61894489115514  0.08189216474209751  \\
            156.73661502255345  0.08182624254950147  \\
            156.85428515395176  0.08176046158031007  \\
            156.97195528535008  0.08169484886280558  \\
            157.0896254167484  0.08162941004678152  \\
            157.2072955481467  0.0815641134088991  \\
            157.32496567954502  0.08149896757637123  \\
            157.44263581094333  0.08143400651577709  \\
            157.56030594234164  0.0813691994909651  \\
            157.67797607373996  0.08130453614538306  \\
            157.79564620513827  0.08124004158128896  \\
            157.91331633653658  0.08117572664337344  \\
            158.0309864679349  0.08111155662496111  \\
            158.1486565993332  0.08104753711843007  \\
            158.26632673073152  0.08098370340436377  \\
            158.38399686212983  0.08092003087443467  \\
            158.50166699352815  0.08085650358283339  \\
            158.61933712492646  0.08079313834398551  \\
            158.73700725632477  0.08072996225712811  \\
            158.8546773877231  0.08066693714240196  \\
            158.9723475191214  0.08060405923009098  \\
            159.0900176505197  0.08054135661650513  \\
            159.20768778191803  0.08047883580949136  \\
            159.32535791331634  0.08041646213083473  \\
            159.44302804471465  0.08035423992732803  \\
            159.56069817611296  0.08029220487438797  \\
            159.67836830751128  0.08023033937948333  \\
            159.7960384389096  0.08016862237600406  \\
            159.9137085703079  0.08010706129997644  \\
            160.03137870170622  0.08004569259607425  \\
            160.14904883310453  0.07998448962386252  \\
            160.26671896450284  0.07992343508473576  \\
            160.38438909590116  0.07986253956433456  \\
            160.50205922729947  0.07980183939209393  \\
            160.61972935869778  0.07974130417148108  \\
            160.7373994900961  0.07968091805846535  \\
            160.8550696214944  0.0796206918670512  \\
            160.97273975289272  0.07956066251336791  \\
            161.09040988429103  0.07950080061403875  \\
            161.20808001568935  0.07944108894201753  \\
            161.32575014708766  0.07938153585959552  \\
            161.44342027848597  0.07932217878122474  \\
            161.5610904098843  0.0792629954855565  \\
            161.6787605412826  0.07920396433943974  \\
            161.7964306726809  0.0791450889395792  \\
            161.91410080407923  0.07908640038981907  \\
            162.03177093547754  0.0790279037704291  \\
            162.14944106687585  0.07896955920358607  \\
            162.26711119827416  0.07891136743804011  \\
            162.38478132967248  0.07885335119304258  \\
            162.5024514610708  0.07879553919727704  \\
            162.6201215924691  0.07873788666848741  \\
            162.73779172386742  0.0786803858601122  \\
            162.85546185526573  0.07862304934708612  \\
            162.97313198666404  0.0785659144414027  \\
            163.09080211806236  0.0785089584299519  \\
            163.20847224946067  0.07845215631571603  \\
            163.32614238085898  0.07839551006400165  \\
            163.4438125122573  0.07833904401279022  \\
            163.5614826436556  0.0782827859610949  \\
            163.67915277505392  0.078226688557541  \\
            163.79682290645223  0.07817074432019872  \\
            163.91449303785055  0.0781149635182884  \\
            164.03216316924886  0.07805937841556196  \\
            164.14983330064717  0.07800399135850503  \\
            164.2675034320455  0.07794875883001702  \\
            164.3851735634438  0.07789368098543274  \\
            164.5028436948421  0.0778387739207905  \\
            164.62051382624043  0.07778407440568226  \\
            164.73818395763874  0.0777295583446726  \\
            164.85585408903705  0.07767519781783955  \\
            164.97352422043537  0.0776209940664958  \\
            165.0911943518337  0.07756696597617571  \\
            165.20886448323202  0.07751315126629123  \\
            165.32653461463033  0.07745951309330913  \\
            165.44420474602865  0.07740603205228772  \\
            165.56187487742696  0.07735270905130695  \\
            165.67954500882527  0.07729956313968489  \\
            165.79721514022359  0.07724663150797778  \\
            165.9148852716219  0.07719387997601616  \\
            166.0325554030202  0.07714128586256329  \\
            166.15022553441852  0.07708884987557095  \\
            166.26789566581684  0.077036589002865  \\
            166.38556579721515  0.07698453716317862  \\
            166.50323592861346  0.07693268131392643  \\
            166.62090606001178  0.07688098151568754  \\
            166.7385761914101  0.0768294392371734  \\
            166.8562463228084  0.07677806756631256  \\
            166.97391645420672  0.07672689534908536  \\
            167.09158658560503  0.07667593749801507  \\
            167.20925671700334  0.07662513916172733  \\
            167.32692684840165  0.0765744981560543  \\
            167.44459697979997  0.07652402220399822  \\
            167.56226711119828  0.07647373365137279  \\
            167.6799372425966  0.07642366736162763  \\
            167.7976073739949  0.07637377665445846  \\
            167.91527750539322  0.07632404504087233  \\
            168.03294763679153  0.0762744737737164  \\
            168.15061776818985  0.07622507763120435  \\
            168.26828789958816  0.07617588491691626  \\
            168.38595803098647  0.07612690979723809  \\
            168.50362816238479  0.07607809499669642  \\
            168.6212982937831  0.07602943878842766  \\
            168.7389684251814  0.07598094766054285  \\
            168.85663855657972  0.07593264056669122  \\
            168.97430868797804  0.07588454892606013  \\
            169.09197881937635  0.07583666027331237  \\
            169.20964895077466  0.075788928706087  \\
            169.32731908217298  0.07574135685534691  \\
            169.4449892135713  0.07569395396856282  \\
            169.5626593449696  0.07564674073619125  \\
            169.68032947636792  0.07559974929167464  \\
            169.79799960776623  0.0755529512796728  \\
            169.91566973916454  0.07550631121228667  \\
            170.03333987056286  0.07545983192786354  \\
            170.15101000196117  0.07541352338106795  \\
            170.26868013335948  0.07536740598400421  \\
            170.3863502647578  0.07532151060621643  \\
            170.5040203961561  0.07527581275320427  \\
            170.62169052755442  0.07523027257144431  \\
            170.73936065895273  0.07518489354908175  \\
            170.85703079035105  0.0751396847019396  \\
            170.97470092174936  0.07509466455468633  \\
            171.09237105314767  0.07504986114083578  \\
            171.210041184546  0.07500527124731557  \\
            171.3277113159443  0.07496083930189758  \\
            171.4453814473426  0.07491656835297984  \\
            171.56305157874093  0.0748724652201426  \\
            171.68072171013924  0.07482854531978692  \\
            171.79839184153755  0.07478483266513464  \\
            171.91606197293586  0.0747413495239606  \\
            172.03373210433418  0.07469803404395425  \\
            172.1514022357325  0.07465487952747735  \\
            172.2690723671308  0.07461188971159136  \\
            172.38674249852912  0.07456907605486196  \\
            172.50441262992743  0.0745264577373592  \\
            172.62208276132574  0.07448406166065737  \\
            172.73975289272406  0.07444187507689694  \\
            172.85742302412237  0.07439984580127548  \\
            172.97509315552068  0.0743579786353865  \\
            173.092763286919  0.07431628058302783  \\
            173.2104334183173  0.07427476553065902  \\
            173.32810354971562  0.07423345424740138  \\
            173.44577368111393  0.074192374385038  \\
            173.56344381251225  0.07415148053564798  \\
            173.68111394391056  0.0741107463555103  \\
            173.79878407530887  0.07407017586682092  \\
            173.9164542067072  0.07402977753626869  \\
            174.0341243381055  0.0739895659109529  \\
            174.1517944695038  0.0739495616183833  \\
            174.26946460090213  0.07390979136648004  \\
            174.38713473230044  0.07387020015363997  \\
            174.50480486369875  0.07383077012225882  \\
            174.62247499509706  0.07379150452132233  \\
            174.74014512649538  0.0737524119014792  \\
            174.8578152578937  0.07371350612844581  \\
            174.975485389292  0.07367480638300611  \\
            175.09315552069035  0.07363633716101174  \\
            175.21082565208866  0.07359806251121463  \\
            175.32849578348697  0.07355994562730522  \\
            175.44616591488528  0.07352199268585434  \\
            175.5638360462836  0.07348421134802655  \\
            175.6815061776819  0.07344661386195424  \\
            175.79917630908022  0.0734092170627376  \\
            175.91684644047854  0.07337204237244466  \\
            176.03451657187685  0.07333508938441985  \\
            176.15218670327516  0.0732982950436016  \\
            176.26985683467348  0.07326166308980549  \\
            176.3875269660718  0.07322519970618599  \\
            176.5051970974701  0.07318891497252249  \\
            176.62286722886842  0.07315282286521933  \\
            176.74053736026673  0.07311694125730582  \\
            176.85820749166504  0.07308129191843621  \\
            176.97587762306335  0.07304583288506246  \\
            177.09354775446167  0.07301053165842114  \\
            177.21121788585998  0.07297539502643  \\
            177.3288880172583  0.07294043071302475  \\
            177.4465581486566  0.07290564968700979  \\
            177.56422828005492  0.07287106616205806  \\
            177.68189841145323  0.07283669759671123  \\
            177.79956854285155  0.07280256341361002  \\
            177.91723867424986  0.0727686048015404  \\
            178.03490880564817  0.07273480639628742  \\
            178.15257893704648  0.07270117371672265  \\
            178.2702490684448  0.07266771491442102  \\
            178.3879191998431  0.07263444077366085  \\
            178.50558933124142  0.07260136471142384  \\
            178.62325946263974  0.072568502777395  \\
            178.74092959403805  0.07253587365396273  \\
            178.85859972543636  0.07250342963929154  \\
            178.97626985683468  0.07247114345182543  \\
            179.093939988233  0.07243902227650623  \\
            179.2116101196313  0.07240707401011595  \\
            179.32928025102962  0.07237530861088129  \\
            179.44695038242793  0.07234373809847354  \\
            179.56462051382624  0.07231237655400875  \\
            179.68229064522455  0.07228124012004757  \\
            179.79996077662287  0.07225032018046115  \\
            179.91763090802118  0.07221955645250001  \\
            180.0353010394195  0.07218895492470581  \\
            180.1529711708178  0.07215852295879024  \\
            180.27064130221612  0.07212826944911636  \\
            180.38831143361443  0.07209820482269859  \\
            180.50598156501275  0.07206834103920272  \\
            180.62365169641106  0.07203869159094585  \\
            180.74132182780937  0.07200927150289649  \\
            180.85899195920769  0.07198004557572035  \\
            180.976662090606  0.0719509745842549  \\
            181.0943322220043  0.07192206756713822  \\
            181.21200235340262  0.07189333248640452  \\
            181.32967248480094  0.07186477835243461  \\
            181.44734261619925  0.07183641522395585  \\
            181.56501274759756  0.0718082542080422  \\
            181.68268287899588  0.07178030746011417  \\
            181.8003530103942  0.07175258818393887  \\
            181.9180231417925  0.07172506625286137  \\
            182.03569327319082  0.07169769827524755  \\
            182.15336340458913  0.0716704935704727  \\
            182.27103353598744  0.07164346023672476  \\
            182.38870366738576  0.07161660698294625  \\
            182.50637379878407  0.07158994312883425  \\
            182.62404393018238  0.07156347860484044  \\
            182.7417140615807  0.07153722395217105  \\
            182.859384192979  0.07151119032278691  \\
            182.97705432437732  0.0714853774025471  \\
            183.09472445577563  0.07145972392996483  \\
            183.21239458717395  0.07143422984199266  \\
            183.33006471857226  0.07140890332448085  \\
            183.44773484997057  0.07138375278614474  \\
            183.56540498136889  0.07135878685856466  \\
            183.6830751127672  0.07133401439618604  \\
            183.8007452441655  0.07130944447631936  \\
            183.91841537556382  0.07128508639914011  \\
            184.03608550696214  0.07126094968768885  \\
            184.15375563836045  0.07123702437689447  \\
            184.27142576975876  0.07121325390422453  \\
            184.38909590115708  0.07118964346008652  \\
            184.5067660325554  0.07116620151174663  \\
            184.6244361639537  0.07114293641463662  \\
            184.74210629535202  0.07111985641235376  \\
            184.85977642675033  0.0710969696366609  \\
            184.97744655814864  0.07107428410748642  \\
            185.09511668954698  0.07105180773292426  \\
            185.2127868209453  0.07102954830923389  \\
            185.3304569523436  0.07100750885879845  \\
            185.44812708374192  0.07098563403788243  \\
            185.56579721514024  0.0709639157850396  \\
            185.68346734653855  0.07094236286861282  \\
            185.80113747793686  0.07092098366765652  \\
            185.91880760933518  0.07089978617193685  \\
            186.0364777407335  0.07087877798193147  \\
            186.1541478721318  0.07085796630882976  \\
            186.27181800353011  0.07083735797453275  \\
            186.38948813492843  0.07081695941165303  \\
            186.50715826632674  0.0707967766635149  \\
            186.62482839772505  0.07077680604880109  \\
            186.74249852912337  0.07075699349750877  \\
            186.86016866052168  0.0707373381633712  \\
            186.97783879192  0.070717848866723  \\
            187.0955089233183  0.07069853382313333  \\
            187.21317905471662  0.07067940064340589  \\
            187.33084918611493  0.07066045633357898  \\
            187.44851931751325  0.0706417072949254  \\
            187.56618944891156  0.07062315932395258  \\
            187.68385958030987  0.0706048176124024  \\
            187.80152971170818  0.0705866867472514  \\
            187.9191998431065  0.07056877071071059  \\
            188.0368699745048  0.07055103543834923  \\
            188.15454010590312  0.07053345231851285  \\
            188.27221023730144  0.0705160305866984  \\
            188.38988036869975  0.07049877861189507  \\
            188.50755050009806  0.07048170401019059  \\
            188.62522063149638  0.07046481364477132  \\
            188.7428907628947  0.07044811362592214  \\
            188.860560894293  0.07043160931102652  \\
            188.97823102569131  0.07041530530456651  \\
            189.09590115708963  0.07039920545812274  \\
            189.21357128848794  0.0703833128703744  \\
            189.33124141988625  0.07036762988709927  \\
            189.44891155128457  0.07035213634849556  \\
            189.56658168268288  0.07033679428112129  \\
            189.6842518140812  0.07032161144245233  \\
            189.8019219454795  0.07030659604815317  \\
            189.91959207687782  0.0702917554861042  \\
            190.03726220827613  0.07027709631640153  \\
            190.15493233967445  0.07026262427135717  \\
            190.27260247107276  0.07024834425549896  \\
            190.39027260247107  0.0702342603455705  \\
            190.50794273386938  0.07022037579053125  \\
            190.6256128652677  0.07020669301155649  \\
            190.743282996666  0.07019321360203737  \\
            190.86095312806432  0.07017993832758078  \\
            190.97862325946264  0.07016685142385652  \\
            191.09629339086095  0.07015391663294311  \\
            191.21396352225926  0.07014114039333302  \\
            191.33163365365758  0.0701285303965067  \\
            191.4493037850559  0.07011609351065974  \\
            191.5669739164542  0.0701038357807029  \\
            191.68464404785252  0.07009176242826205  \\
            191.80231417925083  0.0700798778516782  \\
            191.91998431064914  0.07006818562600756  \\
            192.03765444204745  0.07005668850302142  \\
            192.15532457344577  0.07004538841120626  \\
            192.27299470484408  0.0700342864557637  \\
            192.3906648362424  0.07002338291861047  \\
            192.5083349676407  0.07001267725837847  \\
            192.62600509903902  0.07000215995335377  \\
            192.74367523043733  0.06999179701314384  \\
            192.86134536183565  0.06998159209186908  \\
            192.97901549323396  0.06997155201414677  \\
            193.09668562463227  0.06996168287080462  \\
            193.21435575603059  0.06995199001888076  \\
            193.3320258874289  0.06994247808162385  \\
            193.4496960188272  0.06993315094849295  \\
            193.56736615022552  0.06992401177515754  \\
            193.68503628162384  0.06991506298349766  \\
            193.80270641302215  0.06990630626160371  \\
            193.92037654442046  0.06989774256377655  \\
            194.03804667581878  0.06988937211052754  \\
            194.1557168072171  0.06988119438857845  \\
            194.2733869386154  0.06987320815086152  \\
            194.39105707001372  0.06986541208521345  \\
            194.50872720141203  0.06985778276211096  \\
            194.62639733281034  0.0698503100681514  \\
            194.74406746420865  0.06984299964030069  \\
            194.86173759560697  0.06983585655289894  \\
            194.97940772700528  0.06982888531766052  \\
            195.09707785840362  0.06982208988367393  \\
            195.21474798980194  0.06981547363740197  \\
            195.33241812120025  0.06980903940268153  \\
            195.45008825259856  0.06980278944072381  \\
            195.56775838399687  0.06979672545011413  \\
            195.6854285153952  0.06979084856681207  \\
            195.8030986467935  0.06978515936415138  \\
            195.9207687781918  0.06977965785284003  \\
            196.03843890959013  0.06977434348096019  \\
            196.15610904098844  0.06976921513396823  \\
            196.27377917238675  0.06976427113469472  \\
            196.39144930378507  0.06975950924334445  \\
            196.50911943518338  0.0697548699133192  \\
            196.6267895665817  0.06975059450401122  \\
            196.74445969798  0.06974658444199612  \\
            196.86212982937832  0.06974275392374202  \\
            196.97979996077663  0.06973903164370494  \\
            197.09747009217494  0.06973536079432895  \\
            197.21514022357326  0.06973169906604604  \\
            197.33281035497157  0.06972801864727624  \\
            197.45048048636988  0.06972430622442749  \\
            197.5681506177682  0.06972056298189575  \\
            197.6858207491665  0.06971680460206493  \\
            197.80349088056482  0.06971306126530694  \\
            197.92116101196314  0.06970937764998164  \\
            198.03883114336145  0.06970581293243688  \\
            198.15650127475976  0.0697024407870085  \\
            198.27417140615808  0.06969934938602029  \\
            198.3918415375564  0.06969664139978402  \\
            198.5095116689547  0.06969443399659946  \\
            198.62718180035301  0.06969285884275432  \\
            198.74485193175133  0.06969164223326305  \\
            198.86252206314964  0.06969066787411733  \\
            198.98019219454795  0.06969110780726184  \\
            199.09786232594627  0.06969255296752526  \\
            199.21553245734458  0.06969465287552175  \\
            199.3332025887429  0.06969711563765094  \\
            199.4508727201412  0.06969970794609784  \\
            199.56854285153952  0.06970225507883299  \\
            199.68621298293783  0.06970464089961234  \\
            199.80388311433614  0.06970680785797727  \\
            199.92155324573446  0.06970875698925463  \\
            200.03922337713277  0.06971054791455673  \\
            200.15689350853108  0.06971229884078131  \\
            200.2745636399294  0.06971418656061153  \\
            200.3922337713277  0.06971644645251605  \\
            200.50990390272602  0.06971793974538198  \\
            200.62757403412434  0.06971953632737436  \\
            200.74524416552265  0.06972133171855091  \\
            200.86291429692096  0.06972340820382751  \\
            200.98058442831928  0.06972583610142188  \\
            201.0982545597176  0.06972867376285362  \\
            201.2159246911159  0.06973196757294416  \\
            201.33359482251421  0.06973575194981681  \\
            201.45126495391253  0.06974004934489672  \\
            201.56893508531084  0.0697448702429109  \\
            201.68660521670915  0.0697502131618882  \\
            201.80427534810747  0.06975606465315937  \\
            201.92194547950578  0.06976239930135696  \\
            202.0396156109041  0.06976917972441539  \\
            202.1572857423024  0.06977635657357097  \\
            202.27495587370072  0.06978386853336183  \\
            202.39262600509903  0.06979165505742094  \\
            202.51029613649735  0.06979957797297603  \\
            202.62796626789566  0.06980709971522789  \\
            202.74563639929397  0.06981432946966327  \\
            202.86330653069228  0.06982136623194095  \\
            202.9809766620906  0.06982829880789175  \\
            203.0986467934889  0.0698352058135185  \\
            203.21631692488722  0.06984215567499612  \\
            203.33398705628554  0.06984920662867153  \\
            203.45165718768385  0.06985640672106372  \\
            203.56932731908216  0.06986379380886369  \\
            203.68699745048048  0.06987139555893451  \\
            203.8046675818788  0.06987922944831128  \\
            203.9223377132771  0.06988730276420112  \\
            204.04000784467542  0.0698956126039832  \\
            204.15767797607373  0.06990414587520877  \\
            204.27534810747204  0.06991287929560107  \\
            204.39301823887035  0.0699217793930554  \\
            204.51068837026867  0.06993080250563907  \\
            204.62835850166698  0.0699398947815915  \\
            204.7460286330653  0.06994899217932408  \\
            204.8636987644636  0.06995836131353983  \\
            204.98136889586192  0.06996747116663876  \\
            205.09903902726026  0.06997628697822778  \\
            205.21670915865857  0.0699849650759431  \\
            205.3343792900569  0.06999364353900012  \\
            205.4520494214552  0.07000244219819327  \\
            205.5697195528535  0.0700114626358961  \\
            205.68738968425183  0.07002078818606121  \\
            205.80505981565014  0.07003048393422034  \\
            205.92272994704845  0.07004059671748432  \\
            206.04040007844677  0.07005115512454299  \\
            206.15807020984508  0.07006216949566536  \\
            206.2757403412434  0.07007363192269951  \\
            206.3934104726417  0.0700855162490726  \\
            206.51108060404002  0.07009777806979087  \\
            206.62875073543833  0.07011035473143966  \\
            206.74642086683664  0.07012316533218342  \\
            206.86409099823496  0.07013611072176565  \\
            206.98176112963327  0.07014907350150898  \\
            207.09943126103158  0.07016191802431508  \\
            207.2171013924299  0.07017437384165481  \\
            207.3347715238282  0.07018683186966702  \\
            207.45244165522652  0.07019953803455484  \\
            207.57011178662484  0.07021226993149476  \\
            207.68778191802315  0.07022484796225036  \\
            207.80545204942146  0.0702371353351722  \\
            207.92312218081977  0.07024903806519793  \\
            208.0407923122181  0.07026050497385218  \\
            208.1584624436164  0.07027152768924662  \\
            208.2761325750147  0.07028214064607997  \\
            208.39380270641303  0.07029242108563795  \\
            208.51147283781134  0.07030248905579334  \\
            208.62914296920965  0.07031250741100592  \\
            208.74681310060797  0.07032268181232251  \\
            208.86448323200628  0.07033326072737699  \\
            208.9821533634046  0.0703445354303902  \\
            209.0998234948029  0.07035684000217007  \\
            209.21749362620122  0.07037055133011155  \\
            209.33516375759953  0.07038608910819662  \\
            209.45283388899784  0.07040391583699425  \\
            209.57050402039616  0.07042459155814329  \\
            209.68817415179447  0.0704476816421351  \\
            209.80584428319278  0.07046990031647973  \\
            209.9235144145911  0.07049120603567721  \\
            210.0411845459894  0.07051157601663859  \\
            210.15885467738772  0.07053100623868593  \\
            210.27652480878604  0.0705495114435523  \\
            210.39419494018435  0.07056712513538181  \\
            210.51186507158266  0.07058389958072962  \\
            210.62953520298097  0.07059990580856187  \\
            210.7472053343793  0.07061523361025575  \\
            210.8648754657776  0.07062999153959942  \\
            210.9825455971759  0.07064430691279215  \\
            211.10021572857423  0.07065832580844417  \\
            211.21788585997254  0.07067221306757675  \\
            211.33555599137085  0.07068615229362216  \\
            211.45322612276917  0.07070034585242375  \\
            211.57089625416748  0.07071501487223583  \\
            211.6885663855658  0.07073039924372378  \\
            211.8062365169641  0.07074675761996398  \\
            211.92390664836242  0.07076436741644382  \\
            212.04157677976073  0.070783797582282  \\
            212.15924691115904  0.07080354723157069  \\
            212.27691704255736  0.07082318213393947  \\
            212.39458717395567  0.07084264567721067  \\
            212.51225730535398  0.0708618978035391  \\
            212.6299274367523  0.070880915009412  \\
            212.7475975681506  0.07089969034564907  \\
            212.86526769954892  0.07091823341740247  \\
            212.98293783094724  0.07093657038415684  \\
            213.10060796234555  0.07095474395972921  \\
            213.21827809374386  0.07097281341226915  \\
            213.33594822514218  0.0709908545642586  \\
            213.4536183565405  0.07100895979251205  \\
            213.5712884879388  0.07102723802817637  \\
            213.68895861933711  0.07104581475673089  \\
            213.80662875073543  0.07106483201798744  \\
            213.92429888213374  0.0710844484060903  \\
            214.04196901353205  0.07110483906951616  \\
            214.15963914493037  0.0711261957110742  \\
            214.27730927632868  0.07114872658790608  \\
            214.394979407727  0.07117273600710079  \\
            214.5126495391253  0.07119736500423525  \\
            214.63031967052362  0.07122177223936184  \\
            214.74798980192193  0.07124571284337847  \\
            214.86565993332025  0.07126899314993139  \\
            214.98333006471856  0.07129147069541521  \\
            215.1010001961169  0.0713130542189728  \\
            215.2186703275152  0.07133370366249545  \\
            215.33634045891353  0.0713534301706227  \\
            215.45401059031184  0.07137229609074246  \\
            215.57168072171015  0.07139041497299096  \\
            215.68935085310846  0.07140795157025275  \\
            215.80702098450678  0.07142512183816073  \\
            215.9246911159051  0.07144219293509611  \\
            216.0423612473034  0.07145948322218844  \\
            216.16003137870172  0.0714773622633156  \\
            216.27770151010003  0.07149625082510377  \\
            216.39537164149834  0.0715166208769275  \\
            216.51304177289666  0.07153899559090965  \\
            216.63071190429497  0.07156394934192142  \\
            216.74838203569328  0.07159216168111994  \\
            216.8660521670916  0.07162316918891166  \\
            216.9837222984899  0.07165332283601358  \\
            217.10139242988822  0.07168251078644439  \\
            217.21906256128653  0.0717106532442608  \\
            217.33673269268485  0.07173770245355753  \\
            217.45440282408316  0.07176364269846726  \\
            217.57207295548147  0.07178849030316072  \\
            217.6897430868798  0.07181229363184664  \\
            217.8074132182781  0.07183513308877174  \\
            217.9250833496764  0.07185712111822072  \\
            218.04275348107473  0.07187840220451637  \\
            218.16042361247304  0.07189915287201937  \\
            218.27809374387135  0.07191958168512849  \\
            218.39576387526967  0.07193992924828047  \\
            218.51343400666798  0.07196046820595005  \\
            218.6311041380663  0.07198150324264999  \\
            218.7487742694646  0.07200337108293103  \\
            218.86644440086292  0.07202644049138197  \\
            218.98411453226123  0.07205111227262953  \\
            219.10178466365954  0.07207781927133852  \\
            219.21945479505786  0.07210754332561459  \\
            219.33712492645617  0.07213765122454309  \\
            219.45479505785448  0.07216727211633796  \\
            219.5724651892528  0.07219622011381303  \\
            219.6901353206511  0.07222435489026907  \\
            219.80780545204942  0.07225158167949379  \\
            219.92547558344774  0.07227785127576183  \\
            220.04314571484605  0.07230316003383477  \\
            220.16081584624436  0.07232754986896107  \\
            220.27848597764267  0.07235110825687617  \\
            220.396156109041  0.07237396823380242  \\
            220.5138262404393  0.0723963083964491  \\
            220.6314963718376  0.07241835290201241  \\
            220.74916650323593  0.0724403714681755  \\
            220.86683663463424  0.07246267937310842  \\
            220.98450676603255  0.07248563745546817  \\
            221.10217689743087  0.07250965211439868  \\
            221.21984702882918  0.0725351753095308  \\
            221.3375171602275  0.0725627045609823  \\
            221.4551872916258  0.07259278294935789  \\
            221.57285742302412  0.0726265286861694  \\
            221.69052755442243  0.07266178226035608  \\
            221.80819768582074  0.07269614048437174  \\
            221.92586781721906  0.07272943726452297  \\
            222.04353794861737  0.07276155067565498  \\
            222.16120808001568  0.07279240296115166  \\
            222.278878211414  0.07282196053293546  \\
            222.3965483428123  0.07285023397146749  \\
            222.51421847421062  0.07287727802574742  \\
            222.63188860560894  0.07290319161331361  \\
            222.74955873700725  0.072928117820243  \\
            222.86722886840556  0.07295224390115114  \\
            222.98489899980387  0.07297580127919225  \\
            223.1025691312022  0.0729990655460591  \\
            223.2202392626005  0.07302235646198314  \\
            223.3379093939988  0.07304603795573442  \\
            223.45557952539713  0.07307051812462159  \\
            223.57324965679544  0.07309624923449194  \\
            223.69091978819375  0.07312372771973137  \\
            223.80858991959207  0.07315349418326442  \\
            223.92626005099038  0.07318619562976542  \\
            224.0439301823887  0.07322206584554482  \\
            224.161600313787  0.07325731858737548  \\
            224.27927044518532  0.07329174488026238  \\
            224.39694057658363  0.07332518304571813  \\
            224.51461070798194  0.07335751870176294  \\
            224.63228083938026  0.07338868476292468  \\
            224.74995097077857  0.07341866144023879  \\
            224.86762110217688  0.07344747624124835  \\
            224.9852912335752  0.0734752039700041  \\
            225.10296136497354  0.07350196672706431  \\
            225.22063149637185  0.07352793390949497  \\
            225.33830162777016  0.0735533222108696  \\
            225.45597175916848  0.0735783956212694  \\
            225.5736418905668  0.07360346542728317  \\
            225.6913120219651  0.07362889021200733  \\
            225.80898215336342  0.07365507585504591  \\
            225.92665228476173  0.07368247553251056  \\
            226.04432241616004  0.07371158971702059  \\
            226.16199254755836  0.07374296617770286  \\
            226.27966267895667  0.0737771999801919  \\
            226.39733281035498  0.07381559514512322  \\
            226.5150029417533  0.07385410249885191  \\
            226.6326730731516  0.07389155600045404  \\
            226.75034320454992  0.07392780117354518  \\
            226.86801333594823  0.07396273035633381  \\
            226.98568346734655  0.07399628270162131  \\
            227.10335359874486  0.0740284441768019  \\
            227.22102373014317  0.07405924756386278  \\
            227.3386938615415  0.07408877245938403  \\
            227.4563639929398  0.07411714527453858  \\
            227.5740341243381  0.07414453923509233  \\
            227.69170425573643  0.07417117438140403  \\
            227.80937438713474  0.07419731756842535  \\
            227.92704451853305  0.07422328246570087  \\
            228.04471464993136  0.07424942955736805  \\
            228.16238478132968  0.07427616614215726  \\
            228.280054912728  0.07430394633339178  \\
            228.3977250441263  0.07433327105898778  \\
            228.51539517552462  0.07436468806145433  \\
            228.63306530692293  0.0743987918978934  \\
            228.75073543832124  0.07443684120945288  \\
            228.86840556971956  0.07447662449116266  \\
            228.98607570111787  0.07451547389183133  \\
            229.10374583251618  0.07455320698121566  \\
            229.2214159639145  0.07458968975900027  \\
            229.3390860953128  0.07462483665479763  \\
            229.45675622671112  0.07465861052814805  \\
            229.57442635810943  0.07469102266851974  \\
            229.69209648950775  0.0747221327953087  \\
            229.80976662090606  0.07475204905783885  \\
            229.92743675230437  0.07478092803536192  \\
            230.0451068837027  0.07480897473705751  \\
            230.162777015101  0.07483644260203307  \\
            230.2804471464993  0.07486363349932391  \\
            230.39811727789763  0.07489089772789323  \\
            230.51578740929594  0.074918634016632  \\
            230.63345754069425  0.07494728952435911  \\
            230.75112767209257  0.0749773598398213  \\
            230.86879780349088  0.07500938898169315  \\
            230.9864679348892  0.07504396939857709  \\
            231.1041380662875  0.07508182565090349  \\
            231.22180819768582  0.07512369957408949  \\
            231.33947832908413  0.07516454676821731  \\
            231.45714846048244  0.07520418410783936  \\
            231.57481859188076  0.07524247628241847  \\
            231.69248872327907  0.07527933579632788  \\
            231.81015885467738  0.07531472296885126  \\
            231.9278289860757  0.07534864593418271  \\
            232.045499117474  0.07538116064142678  \\
            232.16316924887232  0.07541237085459838  \\
            232.28083938027063  0.0754424281526229  \\
            232.39850951166895  0.07547153192933616  \\
            232.51617964306726  0.07549992939348436  \\
            232.63384977446557  0.07552791556872418  \\
            232.7515199058639  0.07555583329362267  \\
            232.8691900372622  0.07558407322165736  \\
            232.9868601686605  0.07561307382121615  \\
            233.10453030005883  0.07564332137559744  \\
            233.22220043145714  0.07567534998300998  \\
            233.33987056285545  0.075709741556573  \\
            233.45754069425377  0.0757471258243161  \\
            233.57521082565208  0.07578900744823924  \\
            233.6928809570504  0.07583105449569119  \\
            233.8105510884487  0.07587196772263259  \\
            233.92822121984702  0.0759115834850185  \\
            234.04589135124533  0.07594978770984587  \\
            234.16356148264364  0.07598651589515358  \\
            234.28123161404196  0.07602175311002247  \\
            234.39890174544027  0.07605553399457533  \\
            234.51657187683858  0.07608794275997682  \\
            234.6342420082369  0.07611911318843358  \\
            234.7519121396352  0.07614922863319416  \\
            234.86958227103352  0.07617852201854912  \\
            234.98725240243184  0.07620727583983083  \\
            235.10492253383018  0.07623582216341371  \\
            235.2225926652285  0.07626454262671403  \\
            235.3402627966268  0.07629386843819005  \\
            235.45793292802512  0.07632428037734194  \\
            235.57560305942343  0.07635630879471182  \\
            235.69327319082174  0.07639053361188372  \\
            235.81094332222006  0.07642758432148362  \\
            235.92861345361837  0.07646888835596076  \\
            236.04628358501668  0.07651211386032097  \\
            236.163953716415  0.0765542183725285  \\
            236.2816238478133  0.07659502403654518  \\
            236.39929397921162  0.07663440269759682  \\
            236.51696411060993  0.07667227590217333  \\
            236.63463424200825  0.07670861489802865  \\
            236.75230437340656  0.07674344063418075  \\
            236.86997450480487  0.07677682376091167  \\
            236.98764463620319  0.07680888462976752  \\
            237.1053147676015  0.07683979329355839  \\
            237.2229848989998  0.07686976950635846  \\
            237.34065503039812  0.07689908272350596  \\
            237.45832516179644  0.07692805210160314  \\
            237.57599529319475  0.07695704649851633  \\
            237.69366542459306  0.07698648447337587  \\
            237.81133555599138  0.07701683428657617  \\
            237.9290056873897  0.07704861389977571  \\
            238.046675818788  0.07708239097589696  \\
            238.16434595018632  0.07711878287912649  \\
            238.28201608158463  0.07715853480346296  \\
            238.39968621298294  0.07720247989966307  \\
            238.51735634438126  0.0772453746009317  \\
            238.63502647577957  0.07728702046328714  \\
            238.75269660717788  0.0773272692131224  \\
            238.8703667385762  0.07736602274720526  \\
            238.9880368699745  0.07740323313267827  \\
            239.10570700137282  0.07743890260705873  \\
            239.22337713277113  0.07747308357823866  \\
            239.34104726416945  0.0775058786244849  \\
            239.45871739556776  0.077537440494439  \\
            239.57638752696607  0.0775679721071173  \\
            239.6940576583644  0.07759772655191086  \\
            239.8117277897627  0.07762700708858551  \\
            239.929397921161  0.07765616714728188  \\
            240.04706805255933  0.07768561032851527  \\
            240.16473818395764  0.07771579040317583  \\
            240.28240831535595  0.0777472113125284  \\
            240.40007844675426  0.07778042716821262  \\
            240.51774857815258  0.07781604225224284  \\
            240.6354187095509  0.07785471101700824  \\
            240.7530888409492  0.07789799909402925  \\
            240.87075897234752  0.07794144027359488  \\
            240.98842910374583  0.07798368057833309  \\
            241.10609923514414  0.07802455544284344  \\
            241.22376936654246  0.07806395032904599  \\
            241.34143949794077  0.07810180072618142  \\
            241.45910962933908  0.07813809215081086  \\
            241.5767797607374  0.078172860146816  \\
            241.6944498921357  0.07820619028539907  \\
            241.81212002353402  0.07823821816508283  \\
            241.92979015493233  0.07826912941171059  \\
            242.04746028633065  0.07829915967844615  \\
            242.16513041772896  0.0783285946457739  \\
            242.28280054912727  0.07835777002149867  \\
            242.4004706805256  0.07838707154074594  \\
            242.5181408119239  0.07841693496596164  \\
            242.6358109433222  0.07844784608691226  \\
            242.75348107472053  0.07848034072068483  \\
            242.87115120611884  0.0785150047116869  \\
            242.98882133751715  0.07855247393164655  \\
            243.10649146891546  0.07859418485528745  \\
            243.22416160031378  0.0786378393943633  \\
            243.3418317317121  0.078680363949509  \\
            243.4595018631104  0.07872157719077309  \\
            243.57717199450872  0.07876134751099487  \\
            243.69484212590703  0.07879959302580425  \\
            243.81251225730534  0.07883628157362181  \\
            243.93018238870366  0.07887143071565889  \\
            244.04785252010197  0.07890510773591743  \\
            244.16552265150028  0.07893742964119009  \\
            244.2831927828986  0.0789685631610602  \\
            244.4008629142969  0.07899872474790177  \\
            244.51853304569522  0.07902818057687949  \\
            244.63620317709353  0.07905724654594873  \\
            244.75387330849185  0.07908628827585554  \\
            244.87154343989016  0.07911572111013664  \\
            244.98921357128847  0.07914601011511944  \\
            245.10688370268682  0.07917767007992205  \\
            245.22455383408513  0.07921126551645323  \\
            245.34222396548344  0.07924741065941239  \\
            245.45989409688175  0.079286823169053  \\
            245.57756422828007  0.0793301200243371  \\
            245.69523435967838  0.07937284027786412  \\
            245.8129044910767  0.07941453598704763  \\
            245.930574622475  0.07945485482162526  \\
            246.04824475387332  0.07949354006365864  \\
            246.16591488527163  0.07953043060753347  \\
            246.28358501666995  0.07956546095995945  \\
            246.40125514806826  0.07959866123997035  \\
            246.51892527946657  0.07963015717892394  \\
            246.63659541086489  0.07966017012050206  \\
            246.7542655422632  0.07968901702071055  \\
            246.8719356736615  0.07971711044787928  \\
            246.98960580505982  0.0797449585826622  \\
            247.10727593645814  0.07977316521803726  \\
            247.22494606785645  0.07980242975930646  \\
            247.34261619925476  0.07983354722409579  \\
            247.46028633065308  0.07986740824235534  \\
            247.5779564620514  0.07990506912233215  \\
            247.6956265934497  0.0799462125341908  \\
            247.81329672484802  0.07998725599627597  \\
            247.93096685624633  0.0800276387980883  \\
            248.04863698764464  0.08006692152465411  \\
            248.16630711904295  0.08010478605652539  \\
            248.28397725044127  0.0801410355697798  \\
            248.40164738183958  0.0801755945360207  \\
            248.5193175132379  0.0802085087223771  \\
            248.6369876446362  0.08023994519150375  \\
            248.75465777603452  0.08027019230158099  \\
            248.87232790743283  0.08029965970631492  \\
            248.98999803883115  0.08032887835493727  \\
            249.10766817022946  0.08035850049220546  \\
            249.22533830162777  0.08038929965840261  \\
            249.34300843302609  0.08042217068933749  \\
            249.4606785644244  0.08045830128797576  \\
            249.5783486958227  0.08049676264363106  \\
            249.69601882722102  0.08053393854795803  \\
            249.81368895861934  0.0805701203015435  \\
            249.93135909001765  0.08060556137305852  \\
            250.04902922141596  0.0806404773992583  \\
            250.16669935281428  0.08067504618498217  \\
            250.2843694842126  0.08070940770315363  \\
            250.4020396156109  0.08074366409478034  \\
            250.51970974700922  0.08077787966895411  \\
            250.63737987840753  0.08081208090285087  \\
            250.75505000980584  0.08084625644173075  \\
            250.87272014120416  0.08088035709893802  \\
            250.99039027260247  0.0809142958559011  \\
            251.10806040400078  0.08094794786213255  \\
            251.2257305353991  0.08098150387504197  \\
            251.3434006667974  0.08101370408682879  \\
            251.46107079819572  0.08104486586117565  \\
            251.57874092959403  0.081075429976136  \\
            251.69641106099235  0.08110577001939347  \\
            251.81408119239066  0.08113619238826181  \\
            251.93175132378897  0.08116693628968501  \\
            252.0494214551873  0.0811981737402372  \\
            252.1670915865856  0.08123000956612268  \\
            252.2847617179839  0.08126248140317595  \\
            252.40243184938222  0.08129555969686166  \\
            252.52010198078054  0.08132914770227462  \\
            252.63777211217885  0.08136308535191546  \\
            252.75544224357716  0.0813972673023604  \\
            252.87311237497548  0.08143039108215819  \\
            252.9907825063738  0.08146280254321497  \\
            253.1084526377721  0.08149479756030881  \\
            253.22612276917042  0.08152662203108973  \\
            253.34379290056873  0.08155847187607972  \\
            253.46146303196704  0.08159049303867263  \\
            253.57913316336536  0.08162278148513431  \\
            253.69680329476367  0.08165538320460256  \\
            253.81447342616198  0.08168829420908703  \\
            253.9321435575603  0.08172146053346942  \\
            254.0498136889586  0.08175477823550328  \\
            254.16748382035692  0.08178817224442474  \\
            254.28515395175523  0.08182110064337637  \\
            254.40282408315355  0.08185298611233814  \\
            254.52049421455186  0.08188415831968276  \\
            254.63816434595017  0.08191490147695678  \\
            254.7558344773485  0.08194545433888058  \\
            254.8735046087468  0.08197601020334838  \\
            254.9911747401451  0.08200671691142827  \\
            255.10884487154345  0.08203767684736211  \\
            255.22651500294177  0.08206894693856565  \\
            255.34418513434008  0.08210053865562843  \\
            255.4618552657384  0.08213241801231387  \\
            255.5795253971367  0.08216426587789308  \\
            255.69719552853502  0.08219542026539714  \\
            255.81486565993333  0.08222610964343291  \\
            255.93253579133165  0.08225654791248897  \\
            256.05020592272996  0.08228691514698912  \\
            256.16787605412827  0.08231735759529242  \\
            256.2855461855266  0.08234798767969308  \\
            256.4032163169249  0.08237888399642061  \\
            256.5208864483232  0.08241009131563967  \\
            256.6385565797215  0.08244162087836258  \\
            256.75622671111984  0.08247296431972855  \\
            256.87389684251815  0.08250375176062962  \\
            256.99156697391646  0.0825341544482055  \\
            257.1092371053148  0.08256432792935064  \\
            257.2269072367131  0.08259441205071417  \\
            257.3445773681114  0.08262453095869998  \\
            257.4622474995097  0.08265479309946663  \\
            257.579917630908  0.08268529121892745  \\
            257.69758776230634  0.08271602716507379  \\
            257.81525789370465  0.0827463902074557  \\
            257.93292802510297  0.08277634870786815  \\
            258.0505981565013  0.08280602874262728  \\
            258.1682682878996  0.08283555826691631  \\
            258.2859384192979  0.08286506711478557  \\
            258.4036085506962  0.08289468699915242  \\
            258.52127868209453  0.08292455151180139  \\
            258.63894881349285  0.08295449969553434  \\
            258.75661894489116  0.08298410126903023  \\
            258.8742890762895  0.08301343714513296  \\
            258.9919592076878  0.0830426024747402  \\
            259.1096293390861  0.08307171658645646  \\
            259.2272994704844  0.08310092298659293  \\
            259.3449696018827  0.08313037584996572  \\
            259.46263973328104  0.08315969564420815  \\
            259.58030986467935  0.08318880322774207  \\
            259.69797999607766  0.08321773402623636  \\
            259.815650127476  0.08324660168799485  \\
            259.9333202588743  0.08327559162384991  \\
            260.0509903902726  0.0833044915243162  \\
            260.1686605216709  0.08333318386472785  \\
            260.28633065306923  0.0833617059275273  \\
            260.40400078446754  0.08339017125314674  \\
            260.52167091586585  0.08341876507456593  \\
            260.63934104726417  0.08344728397605253  \\
            260.7570111786625  0.08347560845722354  \\
            260.8746813100608  0.08350377369480973  \\
            260.9923514414591  0.08353188950417999  \\
            261.1100215728574  0.08356013752909339  \\
            261.22769170425573  0.08358832041258313  \\
            261.34536183565405  0.08361631461905418  \\
            261.46303196705236  0.08364415169142846  \\
            261.5807020984507  0.08367193678449629  \\
            261.698372229849  0.08369984747488  \\
            261.8160423612473  0.08372769268874292  \\
            261.9337124926456  0.08375534566489727  \\
            262.0513826240439  0.08378283546385934  \\
            262.16905275544224  0.08381026393680487  \\
            262.28672288684055  0.08383780572556902  \\
            262.40439301823886  0.08386527861898127  \\
            262.5220631496372  0.08389255350766756  \\
            262.6397332810355  0.08391965891222797  \\
            262.7574034124338  0.08394669483055478  \\
            262.8750735438321  0.08397383303488569  \\
            262.99274367523043  0.08400090434958554  \\
            263.11041380662874  0.0840277749825645  \\
            263.22808393802705  0.08405447447551426  \\
            263.34575406942537  0.08408110121812495  \\
            263.4634242008237  0.08410782410251  \\
            263.581094332222  0.08413448631033119  \\
            263.6987644636203  0.0841609494241018  \\
            263.8164345950186  0.08418724332235937  \\
            263.93410472641693  0.08421346415277806  \\
            264.05177485781525  0.08423977721933491  \\
            264.16944498921356  0.08426603688500973  \\
            264.2871151206119  0.08429209986312054  \\
            264.4047852520102  0.08431799559676183  \\
            264.5224553834085  0.08434381742202032  \\
            264.6401255148068  0.0843697265680725  \\
            264.7577956462051  0.084395587779512  \\
            264.87546577760344  0.08442125309761087  \\
            264.99313590900175  0.08444675129025646  \\
            265.11080604040006  0.08447217284968143  \\
            265.2284761717984  0.08449767498936095  \\
            265.3461463031967  0.08452313263241715  \\
            265.463816434595  0.0845483933062722  \\
            265.5814865659933  0.0845734854433562  \\
            265.69915669739163  0.08459849665458206  \\
            265.81682682878994  0.08462357957821523  \\
            265.93449696018826  0.08464862679902171  \\
            266.05216709158657  0.08467347450753945  \\
            266.1698372229849  0.0846981512482561  \\
            266.2875073543832  0.08472274058100226  \\
            266.4051774857815  0.08474738853803392  \\
            266.5228476171798  0.08477202371186053  \\
            266.64051774857813  0.08479645630407605  \\
            266.75818787997645  0.08482071413623846  \\
            266.87585801137476  0.08484487428681523  \\
            266.9935281427731  0.0848690731571239  \\
            267.1111982741714  0.08489329672532722  \\
            267.2288684055697  0.08491731775465874  \\
            267.346538536968  0.08494115824522959  \\
            267.4642086683663  0.084964885835709  \\
            267.58187879976464  0.0849886239050941  \\
            267.69954893116295  0.08501242950490429  \\
            267.81721906256126  0.08503604534528882  \\
            267.9348891939596  0.08505947294188526  \\
            268.0525593253579  0.08508276758989249  \\
            268.1702294567562  0.08510603644752666  \\
            268.2878995881545  0.0851294005439344  \\
            268.40556971955283  0.08515261831784528  \\
            268.52323985095114  0.08517563953889262  \\
            268.64090998234946  0.08519850472055938  \\
            268.75858011374777  0.08522130215570996  \\
            268.8762502451461  0.0852441679165901  \\
            268.9939203765444  0.08526700372258984  \\
            269.1115905079427  0.08528962815469772  \\
            269.229260639341  0.08531207341455707  \\
            269.34693077073933  0.08533440705483897  \\
            269.46460090213765  0.08535674018401414  \\
            269.58227103353596  0.08537915974947388  \\
            269.6999411649343  0.0854014010103632  \\
            269.8176112963326  0.08542344329132248  \\
            269.9352814277309  0.08544533246767977  \\
            270.05295155912927  0.08546715367350388  \\
            270.1706216905276  0.08548903130160454  \\
            270.2882918219259  0.08551091417496887  \\
            270.4059619533242  0.08553257693579229  \\
            270.5236320847225  0.08555405150840657  \\
            270.64130221612083  0.08557539720037782  \\
            270.75897234751915  0.08559670827485895  \\
            270.87664247891746  0.08561811395058966  \\
            270.9943126103158  0.08563942498088559  \\
            271.1119827417141  0.08566052190072186  \\
            271.2296528731124  0.08568143982079433  \\
            271.3473230045107  0.08570224434145172  \\
            271.464993135909  0.08572303176642317  \\
            271.58266326730734  0.0857439190861278  \\
            271.70033339870565  0.08576467894602836  \\
            271.81800353010397  0.08578522288479687  \\
            271.9356736615023  0.08580559065564616  \\
            272.0533437929006  0.0858258485546793  \\
            272.1710139242989  0.08584608942088943  \\
            272.2886840556972  0.08586642940180592  \\
            272.40635418709553  0.08588665591623078  \\
            272.52402431849384  0.08590666032877754  \\
            272.64169444989216  0.08592648317518688  \\
            272.75936458129047  0.0859461874961371  \\
            272.8770347126888  0.08596585883724421  \\
            272.9947048440871  0.08598560524906189  \\
            273.1123749754854  0.08600532699740349  \\
            273.2300451068837  0.08602480931366002  \\
            273.34771523828203  0.08604409633937303  \\
            273.46538536968035  0.08606324558085508  \\
            273.58305550107866  0.08608233316217993  \\
            273.700725632477  0.08610145382518244  \\
            273.8183957638753  0.08612065186669932  \\
            273.9360658952736  0.08613963802834743  \\
            274.0537360266719  0.08615840726959086  \\
            274.1714061580702  0.086177010942371  \\
            274.28907628946854  0.08619551530732464  \\
            274.40674642086685  0.0862140015337839  \\
            274.52441655226517  0.08623256569977622  \\
            274.6420866836635  0.08625109907754853  \\
            274.7597568150618  0.08626938249392185  \\
            274.8774269464601  0.08628746531051236  \\
            274.9950970778584  0.08630540510455714  \\
            275.11276720925673  0.08632327085360758  \\
            275.23043734065504  0.08634114293552927  \\
            275.34810747205336  0.08635911191230201  \\
            275.46577760345167  0.08637696234961689  \\
            275.58344773485  0.08639456905659618  \\
            275.7011178662483  0.08641198360929081  \\
            275.8187879976466  0.08642926569402205  \\
            275.9364581290449  0.0864464831073815  \\
            276.05412826044324  0.08646371175623109  \\
            276.17179839184155  0.08648103489402631  \\
            276.28946852323986  0.08649823945457397  \\
            276.4071386546382  0.0865151943606578  \\
            276.5248087860365  0.08653195425296273  \\
            276.6424789174348  0.0865485788256981  \\
            276.7601490488331  0.08656513282659756  \\
            276.8778191802314  0.08658168605691924  \\
            276.99548931162974  0.08659831337144559  \\
            277.11315944302805  0.08661491209730977  \\
            277.23082957442637  0.08663124510153546  \\
            277.3484997058247  0.08664736704821929  \\
            277.466169837223  0.08666333739849381  \\
            277.5838399686213  0.08667921785782091  \\
            277.7015101000196  0.08669507237599197  \\
            277.81918023141793  0.08671096714712775  \\
            277.93685036281624  0.08672693660126639  \\
            278.05452049421456  0.08674269270515862  \\
            278.17219062561287  0.08675820630374674  \\
            278.2898607570112  0.08677353804670428  \\
            278.4075308884095  0.0867887482791292  \\
            278.5252010198078  0.08680389704154395  \\
            278.6428711512061  0.08681904406989539  \\
            278.76054128260444  0.08683424879555486  \\
            278.87821141400275  0.08684947347590671  \\
            278.99588154540106  0.08686443454377735  \\
            279.1135516767994  0.0868791666461507  \\
            279.2312218081977  0.08689373187653292  \\
            279.348891939596  0.08690818974605322  \\
            279.4665620709943  0.08692259718346382  \\
            279.5842322023926  0.08693700853514  \\
            279.70190233379094  0.08695147556508001  \\
            279.81957246518925  0.08696595550953819  \\
            279.93724259658757  0.08698016767458963  \\
            280.0549127279859  0.08699414830543535  \\
            280.1725828593842  0.08700796090279543  \\
            280.2902529907825  0.08702166438803688  \\
            280.4079231221808  0.0870353131031735  \\
            280.52559325357913  0.0870489568108661  \\
            280.64326338497744  0.08706264069442231  \\
            280.76093351637576  0.08707638033816423  \\
            280.87860364777407  0.08708989761210324  \\
            280.9962737791724  0.08710316139459506  \\
            281.1139439105707  0.08711623820109751  \\
            281.231614041969  0.0871291882607347  \\
            281.3492841733673  0.08714206551629694  \\
            281.46695430476564  0.08715491762424077  \\
            281.58462443616395  0.08716778595468899  \\
            281.70229456756226  0.08718070559143058  \\
            281.8199646989606  0.08719359263266718  \\
            281.9376348303589  0.08720619671353114  \\
            282.0553049617572  0.08721857348025143  \\
            282.1729750931555  0.0872307876583359  \\
            282.2906452245538  0.08724289627829336  \\
            282.40831535595214  0.08725494867563359  \\
            282.52598548735045  0.08726698649086727  \\
            282.64365561874877  0.08727904366950608  \\
            282.7613257501471  0.08729114646206258  \\
            282.8789958815454  0.08730318852579849  \\
            282.9966660129437  0.08731494333969277  \\
            283.114336144342  0.08732647505508236  \\
            283.23200627574033  0.08733784815379397  \\
            283.34967640713865  0.0873491183194401  \\
            283.46734653853696  0.08736033243741896  \\
            283.58501666993527  0.08737152859491447  \\
            283.7026868013336  0.08738273608089632  \\
            283.8203569327319  0.08739397538611994  \\
            283.9380270641302  0.08740521395049221  \\
            284.0556971955285  0.0874161862939848  \\
            284.17336732692684  0.08742691543495294  \\
            284.29103745832515  0.08743746846860102  \\
            284.40870758972346  0.08744790290121086  \\
            284.5263777211218  0.0874582666501417  \\
            284.6440478525201  0.08746859804383014  \\
            284.7617179839184  0.08747892582179019  \\
            284.8793881153167  0.08748926913461327  \\
            284.997058246715  0.08749963754396818  \\
            285.11472837811334  0.08750992201811077  \\
            285.23239850951165  0.08751991806954704  \\
            285.35006864090997  0.08752969476577643  \\
            285.4677387723083  0.0875393153848804  \\
            285.5854089037066  0.08754883314427546  \\
            285.7030790351049  0.08755829120071325  \\
            285.8207491665032  0.08756772265028058  \\
            285.93841929790153  0.0875771505283993  \\
            286.05608942929985  0.0875865878098264  \\
            286.17375956069816  0.08759603740865396  \\
            286.2914296920965  0.08760542336049752  \\
            286.4090998234948  0.0876145247883992  \\
            286.5267699548931  0.08762340216727905  \\
            286.6444400862914  0.0876321184385443  \\
            286.7621102176897  0.08764072633537069  \\
            286.87978034908804  0.08764926838270246  \\
            286.99745048048635  0.08765777689725239  \\
            287.11512061188466  0.08766627398750176  \\
            287.232790743283  0.08767477155370042  \\
            287.3504608746813  0.08768327128786671  \\
            287.4681310060796  0.08769177369906202  \\
            287.5858011374779  0.08770007882418941  \\
            287.7034712688762  0.08770812442174869  \\
            287.82114140027454  0.087715976972047  \\
            287.93881153167285  0.0877236929280051  \\
            288.05648166307117  0.08773131871515728  \\
            288.1741517944695  0.08773889073165143  \\
            288.2918219258678  0.087746435348249  \\
            288.4094920572661  0.08775396890832497  \\
            288.5271621886644  0.08776149772786797  \\
            288.64483232006273  0.0877690180954801  \\
            288.76250245146105  0.08777653053025815  \\
            288.88017258285936  0.08778387128632383  \\
            288.9978427142577  0.08779095350660726  \\
            289.115512845656  0.0877978411133526  \\
            289.2331829770543  0.08780458851333649  \\
            289.3508531084526  0.08781124059786788  \\
            289.4685232398509  0.08781783274278825  \\
            289.58619337124924  0.08782439080847143  \\
            289.70386350264755  0.08783093113982372  \\
            289.82153363404586  0.08783746056628379  \\
            289.9392037654442  0.08784397640182277  \\
            290.05687389684255  0.08785046644494422  \\
            290.17454402824086  0.08785692386340599  \\
            290.2922141596392  0.08786314941079201  \\
            290.4098842910375  0.08786914668390108  \\
            290.5275544224358  0.08787497200467626  \\
            290.6452245538341  0.08788067302275755  \\
            290.7628946852324  0.08788628871548178  \\
            290.88056481663074  0.08789184938788276  \\
            290.99823494802905  0.08789737667269114  \\
            291.11590507942736  0.08790288353033447  \\
            291.2335752108257  0.08790837424893724  \\
            291.351245342224  0.08791384444432078  \\
            291.4689154736223  0.08791928106000337  \\
            291.5865856050206  0.08792468383003373  \\
            291.70425573641893  0.08792993654809433  \\
            291.82192586781724  0.08793495301222502  \\
            291.93959599921556  0.08793978619555927  \\
            292.05726613061387  0.08794448157014671  \\
            292.1749362620122  0.08794907710695318  \\
            292.2926063934105  0.08795360327586069  \\
            292.4102765248088  0.08795808304566737  \\
            292.5279466562071  0.08796253188408754  \\
            292.64561678760543  0.08796695775775171  \\
            292.76328691900375  0.08797136113220658  \\
            292.88095705040206  0.08797573497191494  \\
            292.9986271818004  0.08798006474025585  \\
            293.1162973131987  0.08798434083276543  \\
            293.233967444597  0.0879885168672163  \\
            293.3516375759953  0.08799246824700338  \\
            293.4693077073936  0.08799624053908403  \\
            293.58697783879194  0.08799987329906082  \\
            293.70464797019025  0.08800340007118153  \\
            293.82231810158856  0.0880068483883391  \\
            293.9399882329869  0.08801023977207166  \\
            294.0576583643852  0.08801358973256257  \\
            294.1753284957835  0.0880169077686403  \\
            294.2929986271818  0.08802019736777861  \\
            294.41066875858013  0.08802345600609635  \\
            294.52833888997844  0.08802667514835763  \\
            294.64600902137676  0.08802984024797172  \\
            294.76367915277507  0.08803293074699307  \\
            294.8813492841734  0.08803590558709239  \\
            294.9990194155717  0.08803879490987337  \\
            295.11668954697  0.0880415700025824  \\
            295.2343596783683  0.08804420899068595  \\
            295.35202980976663  0.088046697661662  \\
            295.46969994116495  0.08804902946500003  \\
            295.58737007256326  0.08805120551220104  \\
            295.7050402039616  0.08805323457677756  \\
            295.8227103353599  0.08805513309425361  \\
            295.9403804667582  0.08805692516216473  \\
            296.0580505981565  0.08805864254005798  \\
            296.1757207295548  0.0880603246494919  \\
            296.29339086095314  0.08806201857403656  \\
            296.41106099235145  0.08806377905927355  \\
            296.52873112374976  0.08806566851279597  \\
            296.6464012551481  0.08806771807474179  \\
            296.7640713865464  0.0880697178588114  \\
            296.8817415179447  0.08807161604038972  \\
            296.999411649343  0.088073403949465  \\
            297.11708178074133  0.08807507504743495  \\
            297.23475191213964  0.08807662492710677  \\
            297.35242204353796  0.08807805131269718  \\
            297.47009217493627  0.08807935405983239  \\
            297.5877623063346  0.08808053515554808  \\
            297.7054324377329  0.08808159871828948  \\
            297.8231025691312  0.08808255099791126  \\
            297.9407727005295  0.08808340037567763  \\
            298.05844283192783  0.08808415736426227  \\
            298.17611296332615  0.08808483460774838  \\
            298.29378309472446  0.08808544688162862  \\
            298.4114532261228  0.08808601109280519  \\
            298.5291233575211  0.08808654627958973  \\
            298.6467934889194  0.08808705810019937  \\
            298.7644636203177  0.08808743242027753  \\
            298.882133751716  0.08808776372022548  \\
            298.99980388311434  0.08808805018229109  \\
            299.11747401451265  0.08808829008225391  \\
            299.23514414591097  0.08808848178942526  \\
            299.3528142773093  0.08808862376664811  \\
            299.4704844087076  0.08808871457029721  \\
            299.5881545401059  0.088088752850279  \\
            299.7058246715042  0.08808873735003164  \\
            299.82349480290253  0.08808866690652505  \\
            299.94116493430084  0.08808854045026081  \\
            300.05883506569916  0.08808835700527226  \\
            300.17650519709747  0.08808811568912447  \\
            300.2941753284958  0.08808781571291419  \\
            300.4118454598941  0.08808745638126993  \\
            300.5295155912924  0.08808703709235188  \\
            300.6471857226907  0.08808655733785202  \\
            300.76485585408903  0.08808601670299397  \\
            300.88252598548735  0.08808541486653312  \\
            301.00019611688566  0.08808475160075659  \\
            301.117866248284  0.08808403011091487  \\
            301.2355363796823  0.08808326687542196  \\
            301.3532065110806  0.08808244035317622  \\
            301.4708766424789  0.08808154852537915  \\
            301.5885467738772  0.08808058966377612  \\
            301.70621690527554  0.08807956233065631  \\
            301.82388703667385  0.08807846537885289  \\
            301.94155716807217  0.08807729795174277  \\
            302.0592272994705  0.08807605948324684  \\
            302.1768974308688  0.08807474969782979  \\
            302.2945675622671  0.0880733686105002  \\
            302.4122376936654  0.08807191652681053  \\
            302.52990782506373  0.08807039404285709  \\
            302.64757795646204  0.08806880204528009  \\
            302.76524808786036  0.08806714171126355  \\
            302.88291821925867  0.08806541450853546  \\
            303.000588350657  0.08806362219536756  \\
            303.1182584820553  0.0880617468754575  \\
            303.2359286134536  0.08805979248492005  \\
            303.3535987448519  0.08805776396977785  \\
            303.47126887625024  0.08805566526956281  \\
            303.58893900764855  0.0880534998482888  \\
            303.70660913904686  0.08805127069445177  \\
            303.8242792704452  0.08804898032102979  \\
            303.9419494018435  0.08804663076548286  \\
            304.0596195332418  0.0880442235897531  \\
            304.1772896646401  0.08804175988026465  \\
            304.2949597960384  0.08803924024792371  \\
            304.41262992743674  0.08803666482811852  \\
            304.53030005883505  0.08803403328071938  \\
            304.64797019023337  0.08803134479007858  \\
            304.7656403216317  0.08802859806503055  \\
            304.88331045303  0.0880257913388917  \\
            305.0009805844283  0.08802292081534108  \\
            305.1186507158266  0.08801997501345157  \\
            305.23632084722493  0.08801695245558218  \\
            305.35399097862324  0.0880138530770406  \\
            305.47166111002156  0.08801067721522333  \\
            305.58933124141987  0.08800742560961554  \\
            305.7070013728182  0.08800409940179113  \\
            305.8246715042165  0.08800070013541272  \\
            305.9423416356148  0.08799722975623168  \\
            306.0600117670131  0.08799369061208806  \\
            306.17768189841144  0.08799008545291065  \\
            306.29535202980975  0.08798641743071696  \\
            306.41302216120806  0.0879826900996132  \\
            306.5306922926064  0.08797890741579432  \\
            306.6483624240047  0.08797506421094949  \\
            306.766032555403  0.08797112808243042  \\
            306.8837026868013  0.08796711859580512  \\
            307.0013728181996  0.0879630432843523  \\
            307.11904294959794  0.08795890886878864  \\
            307.23671308099625  0.08795472125726889  \\
            307.35438321239457  0.0879504855453858  \\
            307.4720533437929  0.0879462060161701  \\
            307.5897234751912  0.08794188614009063  \\
            307.7073936065895  0.08793752857505414  \\
            307.8250637379878  0.0879331351664055  \\
            307.94273386938613  0.08792869897314534  \\
            308.06040400078444  0.08792420488877034  \\
            308.17807413218276  0.08791965290634463  \\
            308.29574426358107  0.08791504332455427  \\
            308.4134143949794  0.0879103764207194  \\
            308.5310845263777  0.08790565245079443  \\
            308.648754657776  0.08790087164936797  \\
            308.7664247891743  0.0878960342296628  \\
            308.88409492057264  0.08789114038353597  \\
            309.00176505197095  0.0878861902814787  \\
            309.11943518336926  0.0878811840726164  \\
            309.2371053147676  0.08787612188470872  \\
            309.3547754461659  0.08787100382414952  \\
            309.4724455775642  0.08786582997596683  \\
            309.5901157089625  0.08786059834225117  \\
            309.7077858403608  0.08785528777872686  \\
            309.82545597175914  0.08784989926253717  \\
            309.94312610315745  0.0878444389906615  \\
            310.0607962345558  0.08783891260710291  \\
            310.17846636595414  0.08783332520288833  \\
            310.29613649735245  0.08782768131606833  \\
            310.41380662875076  0.08782198493171729  \\
            310.5314767601491  0.08781623948193333  \\
            310.6491468915474  0.08781044784583832  \\
            310.7668170229457  0.08780461234957784  \\
            310.884487154344  0.0877987347663213  \\
            311.0021572857423  0.08779281631626179  \\
            311.11982741714064  0.08778685766661619  \\
            311.23749754853895  0.08778085893162511  \\
            311.35516767993727  0.08777481782028489  \\
            311.4728378113356  0.08776870745277908  \\
            311.5905079427339  0.08776252708530188  \\
            311.7081780741322  0.08775628195979385  \\
            311.8258482055305  0.08774997682887675  \\
            311.94351833692883  0.08774361595585356  \\
            312.06118846832715  0.08773720311470835  \\
            312.17885859972546  0.08773074159010648  \\
            312.2965287311238  0.08772423417739443  \\
            312.4141988625221  0.08771768318259987  \\
            312.5318689939204  0.08771109042243169  \\
            312.6495391253187  0.08770445722427994  \\
            312.767209256717  0.08769778442621587  \\
            312.88487938811534  0.08769107237699186  \\
            313.00254951951365  0.08768432093604155  \\
            313.12021965091196  0.08767752947347975  \\
            313.2378897823103  0.08767069818973491  \\
            313.3555599137086  0.08766380112438228  \\
            313.4732300451069  0.08765682787668015  \\
            313.5909001765052  0.0876497859374803  \\
            313.7085703079035  0.08764268211166962  \\
            313.82624043930184  0.08763552251817021  \\
            313.94391057070015  0.08762831258993932  \\
            314.06158070209847  0.08762105707396935  \\
            314.1792508334968  0.08761376003128785  \\
            314.2969209648951  0.08760642483695756  \\
            314.4145910962934  0.08759905418007635  \\
            314.5322612276917  0.08759165006377725  \\
            314.64993135909003  0.08758421380522848  \\
            314.76760149048835  0.08757674603563335  \\
            314.88527162188666  0.08756924670023043  \\
            315.002941753285  0.08756171505829338  \\
            315.1206118846833  0.08755414968313101  \\
            315.2382820160816  0.08754655002254114  \\
            315.3559521474799  0.08753889698382646  \\
            315.4736222788782  0.08753116429698084  \\
            315.59129241027654  0.08752336059701708  \\
            315.70896254167485  0.08751549376272674  \\
            315.82663267307316  0.08750757091668013  \\
            315.9443028044715  0.08749959842522625  \\
            316.0619729358698  0.08749158189849293  \\
            316.1796430672681  0.0874835261903867  \\
            316.2973131986664  0.08747543539859283  \\
            316.41498333006473  0.08746731286457536  \\
            316.53265346146304  0.08745916117357709  \\
            316.65032359286135  0.08745098215461955  \\
            316.76799372425967  0.08744277688050303  \\
            316.885663855658  0.08743454566780653  \\
            317.0033339870563  0.08742628807688786  \\
            317.1210041184546  0.08741800291188355  \\
            317.2386742498529  0.08740968822070884  \\
            317.35634438125123  0.08740134129505779  \\
            317.47401451264955  0.08739295835285757  \\
            317.59168464404786  0.08738449550606135  \\
            317.7093547754462  0.08737595695090691  \\
            317.8270249068445  0.08736735216587121  \\
            317.9446950382428  0.08735868976644515  \\
            318.0623651696411  0.08734997750513321  \\
            318.1800353010394  0.08734122227145381  \\
            318.29770543243774  0.08733243009193907  \\
            318.41537556383605  0.08732360613013491  \\
            318.53304569523436  0.08731475468660102  \\
            318.6507158266327  0.08730587919891084  \\
            318.768385958031  0.08729698224165162  \\
            318.8860560894293  0.0872880655264244  \\
            319.0037262208276  0.08727912990184393  \\
            319.12139635222593  0.0872701753535388  \\
            319.23906648362424  0.08726120100415137  \\
            319.35673661502256  0.08725220511333774  \\
            319.47440674642087  0.0872431850777678  \\
            319.5920768778192  0.08723413743112525  \\
            319.7097470092175  0.08722506264383274  \\
            319.8274171406158  0.08721592637025197  \\
            319.9450872720141  0.08720670667157744  \\
            320.06275740341243  0.08719741478152528  \\
            320.18042753481075  0.08718806098232183  \\
            320.29809766620906  0.08717865460470374  \\
            320.4157677976074  0.08716920402791788  \\
            320.5334379290057  0.08715971667972142  \\
            320.651108060404  0.08715019903638178  \\
            320.7687781918023  0.08714065662267664  \\
            320.8864483232006  0.08713109401189399  \\
            321.00411845459894  0.08712151482583204  \\
            321.12178858599725  0.08711192173479927  \\
            321.23945871739556  0.08710231645761445  \\
            321.3571288487939  0.08709269976160658  \\
            321.4747989801922  0.08708307146261497  \\
            321.5924691115905  0.08707343042498919  \\
            321.7101392429888  0.08706377456158902  \\
            321.82780937438713  0.08705410083378459  \\
            321.94547950578544  0.08704440525145622  \\
            322.06314963718376  0.08703468287299457  \\
            322.18081976858207  0.08702493261515921  \\
            322.2984898999804  0.08701510042280997  \\
            322.4161600313787  0.08700518737048425  \\
            322.533830162777  0.08699520553057905  \\
            322.6515002941753  0.08698516594969798  \\
            322.76917042557363  0.08697507864865126  \\
            322.88684055697195  0.08696495262245571  \\
            323.00451068837026  0.0869547958403348  \\
            323.1221808197686  0.08694461524571863  \\
            323.2398509511669  0.0869344167562439  \\
            323.3575210825652  0.08692420526375391  \\
            323.4751912139635  0.08691398463429863  \\
            323.5928613453618  0.08690375770813459  \\
            323.71053147676014  0.08689352629972498  \\
            323.82820160815845  0.08688329119773963  \\
            323.94587173955676  0.08687305216505495  \\
            324.0635418709551  0.08686280793875395  \\
            324.1812120023534  0.08685255623012633  \\
            324.2988821337517  0.08684229372466838  \\
            324.41655226515  0.08683201608208295  \\
            324.53422239654833  0.08682171793627962  \\
            324.65189252794664  0.0868113928953745  \\
            324.76956265934496  0.08680103375812676  \\
            324.88723279074327  0.08679058265118683  \\
            325.0049029221416  0.08678005284917416  \\
            325.1225730535399  0.08676945724761087  \\
            325.2402431849382  0.08675880765336585  \\
            325.3579133163365  0.08674811478465477  \\
            325.47558344773483  0.08673738827104001  \\
            325.59325357913315  0.08672663665343078  \\
            325.71092371053146  0.08671586738408298  \\
            325.8285938419298  0.08670508682659933  \\
            325.9462639733281  0.08669430025592931  \\
            326.0639341047264  0.08668351185836912  \\
            326.1816042361247  0.08667272473156173  \\
            326.299274367523  0.08666194088449693  \\
            326.41694449892134  0.0866511612375112  \\
            326.53461463031965  0.08664038562228783  \\
            326.65228476171797  0.08662961278185684  \\
            326.7699548931163  0.08661884037059503  \\
            326.8876250245146  0.08660806495422597  \\
            327.0052951559129  0.08659728200981996  \\
            327.1229652873112  0.0865864859257941  \\
            327.24063541870953  0.08657567000191221  \\
            327.35830555010784  0.08656483136505222  \\
            327.47597568150616  0.08655394005808369  \\
            327.59364581290447  0.08654295756196441  \\
            327.7113159443028  0.08653189863423871  \\
            327.8289860757011  0.08652077689644198  \\
            327.9466562070994  0.08650960483410072  \\
            328.0643263384977  0.08649839379673262  \\
            328.18199646989603  0.0864871539978464  \\
            328.29966660129435  0.08647589451494196  \\
            328.41733673269266  0.08646462328951025  \\
            328.535006864091  0.08645334712703341  \\
            328.6526769954893  0.08644207169698467  \\
            328.7703471268876  0.08643080153282838  \\
            328.8880172582859  0.08641954003201997  \\
            329.0056873896842  0.08640828945600604  \\
            329.12335752108254  0.08639705093022428  \\
            329.24102765248085  0.08638582444410348  \\
            329.35869778387917  0.0863746088510636  \\
            329.4763679152775  0.08636340186851565  \\
            329.5940380466758  0.08635220007786183  \\
            329.7117081780741  0.08634099892449541  \\
            329.8293783094724  0.08632979271780078  \\
            329.94704844087073  0.08631857463115344  \\
            330.0647185722691  0.08630733670192003  \\
            330.1823887036674  0.08629607660697529  \\
            330.3000588350657  0.08628474967900973  \\
            330.41772896646404  0.08627333362065585  \\
            330.53539909786235  0.08626184379529603  \\
            330.65306922926067  0.08625029440094652  \\
            330.770739360659  0.08623869847025756  \\
            330.8884094920573  0.08622706787051325  \\
            331.0060796234556  0.08621541330363167  \\
            331.1237497548539  0.08620374430616477  \\
            331.24141988625223  0.0861920692492985  \\
            331.35909001765054  0.08618039533885263  \\
            331.47676014904886  0.08616872861528095  \\
            331.59443028044717  0.08615707395367111  \\
            331.7121004118455  0.08614543506374471  \\
            331.8297705432438  0.08613381448985727  \\
            331.9474406746421  0.08612221361099824  \\
            332.0651108060404  0.08611063264079098  \\
            332.18278093743874  0.08609907062749281  \\
            332.30045106883705  0.0860875254539949  \\
            332.41812120023536  0.08607599383782238  \\
            332.5357913316337  0.08606447133113439  \\
            332.653461463032  0.08605295232072382  \\
            332.7711315944303  0.08604143002801766  \\
            332.8888017258286  0.08602989650907669  \\
            333.0064718572269  0.0860183426545957  \\
            333.12414198862524  0.08600676383634241  \\
            333.24181212002355  0.08599510960009177  \\
            333.35948225142187  0.08598336880562532  \\
            333.4771523828202  0.08597155723597462  \\
            333.5948225142185  0.08595968949884522  \\
            333.7124926456168  0.08594777902661668  \\
            333.8301627770151  0.08593583807634257  \\
            333.94783290841343  0.08592387772975056  \\
            334.06550303981174  0.08591190789324224  \\
            334.18317317121006  0.08589993729789329  \\
            334.30084330260837  0.08588797349945339  \\
            334.4185134340067  0.08587602287834623  \\
            334.536183565405  0.08586409063966953  \\
            334.6538536968033  0.08585218081319504  \\
            334.7715238282016  0.08584029625336852  \\
            334.88919395959994  0.08582843863930978  \\
            335.00686409099825  0.08581660847481262  \\
            335.12453422239656  0.08580480508834486  \\
            335.2422043537949  0.08579302663304834  \\
            335.3598744851932  0.08578127008673898  \\
            335.4775446165915  0.08576953125190664  \\
            335.5952147479898  0.08575780475571526  \\
            335.7128848793881  0.08574608405000275  \\
            335.83055501078644  0.0857343614112811  \\
            335.94822514218475  0.08572262794073628  \\
            336.06589527358307  0.08571087356422828  \\
            336.1835654049814  0.0856990897979536  \\
            336.3012355363797  0.0856872272432175  \\
            336.418905667778  0.0856752810007841  \\
            336.5365757991763  0.08566326713685454  \\
            336.65424593057463  0.08565120054363806  \\
            336.77191606197295  0.08563909493935207  \\
            336.88958619337126  0.0856269628682221  \\
            337.00725632476957  0.08561481570048182  \\
            337.1249264561679  0.08560266363237302  \\
            337.2425965875662  0.08559051568614562  \\
            337.3602667189645  0.08557837971005769  \\
            337.4779368503628  0.08556626237837539  \\
            337.59560698176114  0.08555416919137307  \\
            337.71327711315945  0.08554210447533317  \\
            337.83094724455776  0.08553007138254627  \\
            337.9486173759561  0.08551807189131111  \\
            338.0662875073544  0.08550610680593451  \\
            338.1839576387527  0.08549417575673146  \\
            338.301627770151  0.08548227720002506  \\
            338.4192979015493  0.08547040841814656  \\
            338.53696803294764  0.08545856551943534  \\
            338.65463816434595  0.0854467434382389  \\
            338.77230829574427  0.08543493593491286  \\
            338.8899784271426  0.08542313559582103  \\
            339.0076485585409  0.08541133383333525  \\
            339.1253186899392  0.08539952088583562  \\
            339.2429888213375  0.08538768581771025  \\
            339.36065895273583  0.08537581505581088  \\
            339.47832908413415  0.08536386164516396  \\
            339.59599921553246  0.08535182946500162  \\
            339.71366934693077  0.08533973478101159  \\
            339.8313394783291  0.0853275926682929  \\
            339.9490096097274  0.08531541701135606  \\
            340.0666797411257  0.08530322050412287  \\
            340.184349872524  0.08529101464992654  \\
            340.30202000392234  0.08527880976151163  \\
            340.41969013532065  0.08526661496103409  \\
            340.53736026671896  0.0852544381800612  \\
            340.6550303981173  0.08524228615957166  \\
            340.7727005295156  0.0852301644499555  \\
            340.8903706609139  0.08521807741101414  \\
            341.0080407923122  0.08520602821196034  \\
            341.1257109237105  0.08519401883141828  \\
            341.24338105510884  0.08518205005742346  \\
            341.36105118650715  0.0851701214874228  \\
            341.47872131790547  0.08515823152827452  \\
            341.5963914493038  0.08514637739624828  \\
            341.7140615807021  0.08513455511702507  \\
            341.8317317121004  0.08512275952569724  \\
            341.9494018434987  0.08511098426676857  \\
            342.06707197489703  0.08509922179415412  \\
            342.18474210629535  0.08508746337118038  \\
            342.30241223769366  0.08507569907058521  \\
            342.420082369092  0.0850639177745178  \\
            342.5377525004903  0.08505210872490676  \\
            342.6554226318886  0.08504022989126961  \\
            342.7730927632869  0.08502826930635045  \\
            342.8907628946852  0.08501624423151813  \\
            343.00843302608354  0.08500417068712313  \\
            343.12610315748185  0.08499206345249762  \\
            343.24377328888016  0.08497993606595544  \\
            343.3614434202785  0.0849678008247921  \\
            343.4791135516768  0.08495566878528477  \\
            343.5967836830751  0.08494354976269229  \\
            343.7144538144734  0.08493145233125517  \\
            343.83212394587173  0.0849193838241956  \\
            343.94979407727004  0.08490735033371744  \\
            344.06746420866835  0.08489535671100618  \\
            344.18513434006667  0.08488340656622904  \\
            344.302804471465  0.08487150226853486  \\
            344.4204746028633  0.0848596449460542  \\
            344.5381447342616  0.08484783448589922  \\
            344.6558148656599  0.08483606953416382  \\
            344.77348499705823  0.08482434749592352  \\
            344.89115512845655  0.08481266453523553  \\
            345.00882525985486  0.08480101557513872  \\
            345.1264953912532  0.08478939429765367  \\
            345.2441655226515  0.08477779314378255  \\
            345.3618356540498  0.08476620331350926  \\
            345.4795057854481  0.08475461476579937  \\
            345.5971759168464  0.08474301621860009  \\
            345.71484604824474  0.08473139514884032  \\
            345.83251617964305  0.08471973309791811  \\
            345.95018631104136  0.08470798287658986  \\
            346.0678564424397  0.08469616210058654  \\
            346.185526573838  0.08468428748276524  \\
            346.3031967052363  0.08467237451830846  \\
            346.4208668366346  0.0846604374847242  \\
            346.53853696803293  0.08464848944184586  \\
            346.65620709943124  0.08463654223183238  \\
            346.77387723082956  0.08462460647916811  \\
            346.89154736222787  0.0846126915906629  \\
            347.0092174936262  0.08460080575545198  \\
            347.1268876250245  0.08458895594499612  \\
            347.2445577564228  0.08457714791308152  \\
            347.3622278878211  0.08456538619581985  \\
            347.47989801921943  0.08455367411164821  \\
            347.59756815061775  0.08454201376132921  \\
            347.71523828201606  0.08453040602795087  \\
            347.8329084134144  0.0845188505769267  \\
            347.9505785448127  0.08450734585599565  \\
            348.068248676211  0.08449588909522215  \\
            348.1859188076093  0.0844844763069961  \\
            348.3035889390076  0.0844731022860328  \\
            348.42125907040594  0.0844617606093731  \\
            348.53892920180425  0.08445044363638322  \\
            348.65659933320256  0.08443914250875491  \\
            348.7742694646009  0.08442784715050533  \\
            348.8919395959992  0.08441654626797712  \\
            349.0096097273975  0.08440522734983842  \\
            349.1272798587958  0.08439388046920285  \\
            349.24494999019413  0.08438245150863762  \\
            349.36262012159244  0.08437095094138317  \\
            349.48029025299076  0.08435939543651745  \\
            349.59796038438907  0.08434780048357268  \\
            349.7156305157874  0.0843361803925355  \\
            349.8333006471857  0.08432454829384693  \\
            349.950970778584  0.08431291613840233  \\
            350.0686409099824  0.08430129469755145  \\
            350.1863110413807  0.08428969356309836  \\
            350.303981172779  0.08427812114730154  \\
            350.4216513041773  0.08426658468287386  \\
            350.53932143557563  0.08425509022298253  \\
            350.65699156697394  0.08424364264124913  \\
            350.77466169837226  0.08423224563174958  \\
            350.89233182977057  0.08422090170901421  \\
            351.0100019611689  0.08420961220802772  \\
            351.1276720925672  0.08419837728422917  \\
            351.2453422239655  0.08418719591351198  \\
            351.3630123553638  0.08417606589222391  \\
            351.48068248676213  0.08416498383716718  \\
            351.59835261816045  0.08415394518559827  \\
            351.71602274955876  0.08414294419522808  \\
            351.8336928809571  0.08413197394422191  \\
            351.9513630123554  0.08412102633119936  \\
            352.0690331437537  0.08411009207523447  \\
            352.186703275152  0.08409916071585559  \\
            352.3043734065503  0.08408822061304545  \\
            352.42204353794864  0.08407726652570492  \\
            352.53971366934695  0.08406624434821947  \\
            352.65738380074527  0.08405515350778214  \\
            352.7750539321436  0.08404401068749127  \\
            352.8927240635419  0.08403283139842387  \\
            353.0103941949402  0.08402162997963568  \\
            353.1280643263385  0.08401041959816113  \\
            353.24573445773683  0.08399921224901338  \\
            353.36340458913514  0.0839880187551843  \\
            353.48107472053346  0.08397684876764444  \\
            353.59874485193177  0.08396571076534311  \\
            353.7164149833301  0.0839546120552083  \\
            353.8340851147284  0.0839435587721467  \\
            353.9517552461267  0.08393255587904373  \\
            354.069425377525  0.08392160716676354  \\
            354.18709550892333  0.08391071525414895  \\
            354.30476564032165  0.08389988158802152  \\
            354.42243577171996  0.0838891064431815  \\
            354.5401059031183  0.08387838892240786  \\
            354.6577760345166  0.08386772695645829  \\
            354.7754461659149  0.08385711730406918  \\
            354.8931162973132  0.08384655555195564  \\
            355.0107864287115  0.08383603611481147  \\
            355.12845656010984  0.0838255522353092  \\
            355.24612669150815  0.08381509598410009  \\
            355.36379682290647  0.08380465825981404  \\
            355.4814669543048  0.08379422878905975  \\
            355.5991370857031  0.08378379612642457  \\
            355.7168072171014  0.08377334307392631  \\
            355.8344773484997  0.08376284276821795  \\
            355.95214747989803  0.08375230557027233  \\
            356.06981761129634  0.08374174009011393  \\
            356.18748774269466  0.08373115532318363  \\
            356.30515787409297  0.08372056065033859  \\
            356.4228280054913  0.08370996583785235  \\
            356.5404981368896  0.08369938103741484  \\
            356.6581682682879  0.08368881678613224  \\
            356.7758383996862  0.08367827609735363  \\
            356.89350853108454  0.08366774526720326  \\
            357.01117866248285  0.08365722948142898  \\
            357.12884879388116  0.08364673475759986  \\
            357.2465189252795  0.08363626694748907  \\
            357.3641890566778  0.08362583173707387  \\
            357.4818591880761  0.08361543464653558  \\
            357.5995293194744  0.08360508103025958  \\
            357.7171994508727  0.08359477607683541  \\
            357.83486958227104  0.08358450346163998  \\
            357.95253971366935  0.08357424882623352  \\
            358.07020984506767  0.08356401304983685  \\
            358.187879976466  0.08355379686296817  \\
            358.3055501078643  0.08354360180746032  \\
            358.4232202392626  0.08353343023646072  \\
            358.5408903706609  0.08352328531443148  \\
            358.65856050205923  0.08351317101714936  \\
            358.77623063345754  0.0835030908110095  \\
            358.89390076485586  0.08349302172230119  \\
            359.01157089625417  0.08348296110241553  \\
            359.1292410276525  0.08347291042660619  \\
            359.2469111590508  0.08346287249703212  \\
            359.3645812904491  0.08345285144275742  \\
            359.4822514218474  0.08344285271975138  \\
            359.59992155324574  0.08343288311088852  \\
            359.71759168464405  0.08342294659374012  \\
            359.83526181604236  0.0834130245114496  \\
            359.9529319474407  0.08340311770959163  \\
            360.070602078839  0.08339322834841235  \\
            360.1882722102373  0.08338336008783948  \\
            360.3059423416356  0.08337351808748224  \\
            360.4236124730339  0.08336370900663138  \\
            360.54128260443224  0.083353937675776  \\
            360.65895273583055  0.08334418719297337  \\
            360.77662286722887  0.0833344565919784  \\
            360.8942929986272  0.0833247469871761  \\
            361.0119631300255  0.08331506097839503  \\
            361.1296332614238  0.08330540265090736  \\
            361.2473033928221  0.08329577757542878  \\
            361.36497352422043  0.08328618979605368  \\
            361.48264365561874  0.08327662213000492  \\
            361.60031378701706  0.08326707289774365  \\
            361.71798391841537  0.08325754270639493  \\
            361.8356540498137  0.08324803377162245  \\
            361.953324181212  0.08323854991762857  \\
            362.0709943126103  0.08322909657715433  \\
            362.1886644440086  0.08321967806819919  \\
            362.30633457540694  0.08321027779838466  \\
            362.42400470680525  0.08320089427603548  \\
            362.54167483820356  0.08319152848478391  \\
            362.6593449696019  0.08318218299141648  \\
            362.7770151010002  0.08317286194587399  \\
            362.8946852323985  0.08316357108125146  \\
            363.0123553637968  0.0831543152461968  \\
            363.1300254951951  0.08314507851427451  \\
            363.24769562659344  0.08313585954500209  \\
            363.36536575799175  0.08312665952702684  \\
            363.48303588939007  0.08311748113600508  \\
            363.6007060207884  0.08310832853460207  \\
            363.7183761521867  0.08309920737249217  \\
            363.836046283585  0.08309012256439732  \\
            363.9537164149833  0.08308105849384738  \\
            364.07138654638163  0.0830720135841152  \\
            364.18905667777994  0.08306298883309089  \\
            364.30672680917826  0.083053986688666  \\
            364.42439694057657  0.08304501104873359  \\
            364.5420670719749  0.08303606726118819  \\
            364.6597372033732  0.08302716014163776  \\
            364.7774073347715  0.08301827434469042  \\
            364.8950774661698  0.08300940804863034  \\
            365.01274759756814  0.0830005621080523  \\
            365.13041772896645  0.08299173882368951  \\
            365.24808786036476  0.08298294194241375  \\
            365.3657579917631  0.08297417665723528  \\
            365.4834281231614  0.08296544785059724  \\
            365.6010982545597  0.08295674061424736  \\
            365.718768385958  0.08294805304647607  \\
            365.8364385173563  0.08293938602902133  \\
            365.95410864875464  0.08293074186141104  \\
            366.07177878015295  0.08292212426096296  \\
            366.18944891155127  0.08291353836278477  \\
            366.3071190429496  0.08290498917265014  \\
            366.4247891743479  0.08289646225675684  \\
            366.5424593057462  0.08288795564681489  \\
            366.6601294371445  0.08287947023670768  \\
            366.77779956854283  0.08287100829359687  \\
            366.89546969994115  0.08286257345792226  \\
            367.01313983133946  0.08285417074340189  \\
            367.13080996273777  0.08284580518660054  \\
            367.2484800941361  0.08283746276783543  \\
            367.3661502255344  0.08282914138365248  \\
            367.4838203569327  0.0828208418623784  \\
            367.601490488331  0.08281256637054553  \\
            367.71916061972934  0.08280431841289197  \\
            367.83683075112765  0.0827961028323615  \\
            367.95450088252596  0.08278792464469902  \\
            368.0721710139243  0.08277977023532482  \\
            368.1898411453226  0.0827716373596589  \\
            368.3075112767209  0.08276352678189149  \\
            368.4251814081192  0.08275544057654395  \\
            368.5428515395175  0.0827473821284687  \\
            368.66052167091584  0.08273935613284926  \\
            368.77819180231415  0.08273136760243839  \\
            368.89586193371247  0.08272340336450285  \\
            369.0135320651108  0.08271546106831171  \\
            369.1312021965091  0.08270754144853656  \\
            369.2488723279074  0.0826996465181889  \\
            369.3665424593057  0.08269177956862017  \\
            369.48421259070403  0.08268394516952172  \\
            369.60188272210235  0.08267614833628142  \\
            369.71955285350066  0.08266837635398296  \\
            369.837222984899  0.08266062677738954  \\
            369.9548931162973  0.0826529003142617  \\
            370.07256324769565  0.08264519891491953  \\
            370.19023337909397  0.08263752577224273  \\
            370.3079035104923  0.08262988532167068  \\
            370.4255736418906  0.08262228255677122  \\
            370.5432437732889  0.08261470521389634  \\
            370.6609139046872  0.0826071507466165  \\
            370.77858403608553  0.08259961982228353  \\
            370.89625416748385  0.08259211431619323  \\
            371.01392429888216  0.08258463731158532  \\
            371.1315944302805  0.08257719309964337  \\
            371.2492645616788  0.0825697866338828  \\
            371.3669346930771  0.0825624060992625  \\
            371.4846048244754  0.08255504882473098  \\
            371.6022749558737  0.08254771545032265  \\
            371.71994508727204  0.08254040777626588  \\
            371.83761521867035  0.08253312876298302  \\
            371.95528535006866  0.08252588253109043  \\
            372.072955481467  0.08251867411802362  \\
            372.1906256128653  0.0825114923538743  \\
            372.3082957442636  0.08250433416714288  \\
            372.4259658756619  0.08249720016041866  \\
            372.54363600706023  0.08249009203614814  \\
            372.66130613845854  0.08248301259663503  \\
            372.77897626985686  0.08247596574404034  \\
            372.89664640125517  0.08246895648038227  \\
            373.0143165326535  0.08246197566779531  \\
            373.1319866640518  0.0824550184484858  \\
            373.2496567954501  0.08244808561387937  \\
            373.3673269268484  0.08244117872353676  \\
            373.48499705824673  0.08243430036643265  \\
            373.60266718964505  0.08242745416095563  \\
            373.72033732104336  0.0824206447549083  \\
            373.8380074524417  0.08241386703969772  \\
            373.95567758384  0.08240711269082608  \\
            374.0733477152383  0.08240038284327715  \\
            374.1910178466366  0.08239367885900016  \\
            374.3086879780349  0.08238700305173562  \\
            374.42635810943324  0.08238035868701526  \\
            374.54402824083155  0.08237374998216215  \\
            374.66169837222986  0.08236717652975993  \\
            374.7793685036282  0.08236062690598392  \\
            374.8970386350265  0.08235410181419028  \\
            375.0147087664248  0.08234760236809892  \\
            375.1323788978231  0.0823411305504532  \\
            375.25004902922143  0.08233468921301991  \\
            375.36771916061974  0.08232828207658931  \\
            375.48538929201806  0.08232191270819252  \\
            375.60305942341637  0.08231556960521298  \\
            375.7207295548147  0.08230925100809898  \\
            375.838399686213  0.08230295774391205  \\
            375.9560698176113  0.08229669142221775  \\
            376.0737399490096  0.0822904544350855  \\
            376.19141008040793  0.08228424995708869  \\
            376.30908021180625  0.08227808194530457  \\
            376.42675034320456  0.08227194777045731  \\
            376.5444204746029  0.08226583744064925  \\
            376.6620906060012  0.08225975209150577  \\
            376.7797607373995  0.08225369293653116  \\
            376.8974308687978  0.08224766188296831  \\
            377.0151010001961  0.08224166153179872  \\
            377.13277113159444  0.0822356951777425  \\
            377.25044126299275  0.08222976680925831  \\
            377.36811139439106  0.08222386663226867  \\
            377.4857815257894  0.08221799105367178  \\
            377.6034516571877  0.08221214093333447  \\
            377.721121788586  0.08220631769561068  \\
            377.8387919199843  0.08220052336908941  \\
            377.95646205138263  0.08219476058659479  \\
            378.07413218278094  0.08218903258518596  \\
            378.19180231417926  0.08218334227783275  \\
            378.30947244557757  0.08217767846542338  \\
            378.4271425769759  0.08217203944167024  \\
            378.5448127083742  0.0821664261819773  \\
            378.6624828397725  0.08216084017694315  \\
            378.7801529711708  0.08215528343236117  \\
            378.89782310256913  0.08214975846921937  \\
            379.01549323396745  0.08214426832370052  \\
            379.13316336536576  0.0821388158766589  \\
            379.2508334967641  0.08213339024102831  \\
            379.3685036281624  0.0821279893864207  \\
            379.4861737595607  0.08212261433557119  \\
            379.603843890959  0.08211726653885909  \\
            379.7215140223573  0.08211194787430787  \\
            379.83918415375564  0.08210666064758519  \\
            379.95685428515395  0.08210140759200289  \\
            380.07452441655226  0.08209619186851697  \\
            380.1921945479506  0.08209100657067774  \\
            380.3098646793489  0.08208584543237296  \\
            380.4275348107472  0.08208070983393072  \\
            380.5452049421455  0.08207560112228611  \\
            380.66287507354383  0.08207052098696918  \\
            380.78054520494214  0.08206547146010493  \\
            380.89821533634046  0.08206045491641334  \\
            381.01588546773877  0.08205547407320932  \\
            381.1335555991371  0.08205052941845338  \\
            381.2512257305354  0.08204560969069376  \\
            381.3688958619337  0.08204071491770916  \\
            381.486565993332  0.08203584632668247  \\
            381.60423612473033  0.08203100540579653  \\
            381.72190625612865  0.08202619390423431  \\
            381.83957638752696  0.08202141383217877  \\
            381.9572465189253  0.08201666746081294  \\
            382.0749166503236  0.08201195732231989  \\
            382.1925867817219  0.0820072812037981  \\
            382.3102569131202  0.08200262907079842  \\
            382.4279270445185  0.08199800207852806  \\
            382.54559717591684  0.08199340155031715  \\
            382.66326730731515  0.08198882899322772  \\
            382.78093743871347  0.08198428609805387  \\
            382.8986075701118  0.08197977473932164  \\
            383.0162777015101  0.08197529697528906  \\
            383.1339478329084  0.08197085504794617  \\
            383.2516179643067  0.08196644781859821  \\
            383.36928809570503  0.08196206476754142  \\
            383.48695822710334  0.08195770662937092  \\
            383.60462835850166  0.08195337475916853  \\
            383.72229848989997  0.08194907062368545  \\
            383.8399686212983  0.0819447958013422  \\
            383.9576387526966  0.0819405519822287  \\
            384.0753088840949  0.08193634096810416  \\
            384.1929790154932  0.08193216467239721  \\
            384.31064914689154  0.08192802498650892  \\
            384.42831927828985  0.08192391271728428  \\
            384.54598940968816  0.08191982458405189  \\
            384.6636595410865  0.08191576197170919  \\
            384.7813296724848  0.08191172631085367  \\
            384.8989998038831  0.08190771907778287  \\
            385.0166699352814  0.08190374179449444  \\
            385.1343400666797  0.0818997960286861  \\
            385.25201019807804  0.08189588339375563  \\
            385.36968032947635  0.08189200554880088  \\
            385.48735046087467  0.08188816350135832  \\
            385.605020592273  0.08188434735353912  \\
            385.7226907236713  0.08188055530053638  \\
            385.8403608550696  0.08187678880137125  \\
            385.9580309864679  0.08187304930182718  \\
            386.07570111786623  0.08186933823444958  \\
            386.19337124926454  0.0818656570185461  \\
            386.31104138066286  0.08186200706018644  \\
            386.42871151206117  0.08185838975220244  \\
            386.5463816434595  0.08185480647418807  \\
            386.6640517748578  0.08185125859249938  \\
            386.7817219062561  0.0818477404230234  \\
            386.8993920376544  0.08184424545046202  \\
            387.01706216905274  0.08184077531393419  \\
            387.13473230045105  0.08183733149040598  \\
            387.25240243184936  0.0818339153927871  \\
            387.3700725632477  0.08183052836993088  \\
            387.487742694646  0.0818271717066343  \\
            387.6054128260443  0.0818238466236379  \\
            387.7230829574426  0.0818205542776259  \\
            387.8407530888409  0.08181729576122612  \\
            387.95842322023924  0.08181407210300998  \\
            388.07609335163755  0.0818108763408412  \\
            388.19376348303587  0.08180770368306095  \\
            388.3114336144342  0.08180455574163253  \\
            388.4291037458325  0.08180143400275612  \\
            388.5467738772308  0.08179833984709231  \\
            388.6644440086291  0.08179527454976224  \\
            388.78211414002743  0.08179223928034746  \\
            388.89978427142574  0.08178923510289007  \\
            389.01745440282406  0.08178626297589257  \\
            389.13512453422237  0.08178332375231799  \\
            389.2527946656207  0.08178041817958984  \\
            389.370464797019  0.08177754540724796  \\
            389.4881349284173  0.08177469633188283  \\
            389.6058050598156  0.08177187073172071  \\
            389.72347519121394  0.08176907017445408  \\
            389.84114532261225  0.08176629609155321  \\
            389.95881545401056  0.08176354977826611  \\
            390.07648558540893  0.0817608323936185  \\
            390.19415571680724  0.08175814496041389  \\
            390.31182584820556  0.08175548836523344  \\
            390.42949597960387  0.08175286335843614  \\
            390.5471661110022  0.08175027055415869  \\
            390.6648362424005  0.08174771043031552  \\
            390.7825063737988  0.0817451833163173  \\
            390.9001765051971  0.08174268281972001  \\
            391.01784663659544  0.08174020473810648  \\
            391.13551676799375  0.0817377506940327  \\
            391.25318689939206  0.08173532215578717  \\
            391.3708570307904  0.08173292043739083  \\
            391.4885271621887  0.08173054669859713  \\
            391.606197293587  0.08172820194489203  \\
            391.7238674249853  0.08172588702749391  \\
            391.8415375563836  0.08172360264335372  \\
            391.95920768778194  0.08172134933515483  \\
            392.07687781918025  0.08171912749131315  \\
            392.19454795057857  0.081716937345977  \\
            392.3122180819769  0.0817147789790273  \\
            392.4298882133752  0.08171265072236417  \\
            392.5475583447735  0.0817105448214319  \\
            392.6652284761718  0.08170846177879522  \\
            392.78289860757013  0.08170640308342793  \\
            392.90056873896845  0.08170437006704426  \\
            393.01823887036676  0.08170236390409875  \\
            393.13590900176507  0.08170038561178637  \\
            393.2535791331634  0.08169843605004244  \\
            393.3712492645617  0.08169651592154269  \\
            393.48891939596  0.08169462577170315  \\
            393.6065895273583  0.08169276598868029  \\
            393.72425965875664  0.08169093680337096  \\
            393.84192979015495  0.08168913828941232  \\
            393.95959992155326  0.08168737036318195  \\
            394.0772700529516  0.08168563278379784  \\
            394.1949401843499  0.08168392387255023  \\
            394.3126103157482  0.08168223669263427  \\
            394.4302804471465  0.08168057201125513  \\
            394.5479505785448  0.08167893118460862  \\
            394.66562070994314  0.08167731542706369  \\
            394.78329084134145  0.08167572581116252  \\
            394.90096097273977  0.08167416326762034  \\
            395.0186311041381  0.08167262858532558  \\
            395.1363012355364  0.08167112241133981  \\
            395.2539713669347  0.08166964525089775  \\
            395.371641498333  0.08166819746740726  \\
            395.48931162973133  0.08166677928244935  \\
            395.60698176112965  0.08166539077577818  \\
            395.72465189252796  0.08166403188532106  \\
            395.8423220239263  0.08166270240717846  \\
            395.9599921553246  0.08166140199562398  \\
            396.0776622867229  0.08166013016310435  \\
            396.1953324181212  0.08165888630077708  \\
            396.3130025495195  0.08165766431414738  \\
            396.43067268091784  0.0816564642757489  \\
            396.54834281231615  0.08165528730327008  \\
            396.66601294371446  0.08165413441108849  \\
            396.7836830751128  0.08165300651027074  \\
            396.9013532065111  0.08165190440857262  \\
            397.0190233379094  0.08165082881043903  \\
            397.1366934693077  0.081649780317004  \\
            397.25436360070603  0.08164875942609062  \\
            397.37203373210434  0.0816477665322112  \\
            397.48970386350265  0.0816468019265671  \\
            397.60737399490097  0.08164586579704879  \\
            397.7250441262993  0.0816449582282359  \\
            397.8427142576976  0.08164407920139718  \\
            397.9603843890959  0.08164322859449046  \\
            398.0780545204942  0.0816424061821627  \\
            398.19572465189253  0.08164161163575004  \\
            398.31339478329085  0.08164084452327766  \\
            398.43106491468916  0.08164010430945988  \\
            398.5487350460875  0.0816393903557002  \\
            398.6664051774858  0.08163870208164134  \\
            398.7840753088841  0.08163809072880894  \\
            398.9017454402824  0.0816375368142692  \\
            399.0194155716807  0.08163700928267319  \\
            399.13708570307904  0.0816364822183355  \\
            399.25475583447735  0.08163593484523426  \\
            399.37242596587566  0.08163535152701122  \\
            399.490096097274  0.08163472176697165  \\
            399.6077662286723  0.08163404020808439  \\
            399.7254363600706  0.08163330663298185  \\
            399.8431064914689  0.08163252596395996  \\
            399.96077662286723  0.0816317082629783  \\
            400.07844675426554  0.08163086873165994  \\
            400.19611688566386  0.0816300277112915  \\
            400.31378701706217  0.08162921068282322  \\
            400.4314571484605  0.08162844826686887  \\
            400.5491272798588  0.08162777622370575  \\
            400.6667974112571  0.08162723545327477  \\
            400.7844675426554  0.08162687199518039  \\
            400.90213767405373  0.08162673702869061  \\
            401.01980780545205  0.08162717755235739  \\
            401.13747793685036  0.08162804507612076  \\
            401.2551480682487  0.08162892422580242  \\
            401.372818199647  0.08162979425839707  \\
            401.4904883310453  0.081630636953753  \\
            401.6081584624436  0.08163143661457203  \\
            401.7258285938419  0.08163218006640953  \\
            401.84349872524024  0.08163285665767436  \\
            401.96116885663855  0.08163345825962906  \\
            402.07883898803686  0.08163397926638957  \\
            402.1965091194352  0.08163441659492547  \\
            402.3141792508335  0.08163476968505985  \\
            402.4318493822318  0.08163504049946933  \\
            402.5495195136301  0.08163517672043004  \\
            402.66718964502843  0.08163521869835176  \\
            402.78485977642674  0.08163527534300458  \\
            402.90252990782506  0.081635344888543  \\
            403.02020003922337  0.08163542615436414  \\
            403.1378701706217  0.08163551854510767  \\
            403.25554030202  0.0816356220506558  \\
            403.3732104334183  0.08163573724613336  \\
            403.4908805648166  0.08163586529190772  \\
            403.60855069621493  0.0816360079335888  \\
            403.72622082761325  0.0816361675020291  \\
            403.84389095901156  0.08163634691332372  \\
            403.9615610904099  0.08163654966881029  \\
            404.0792312218082  0.08163677985506901  \\
            404.1969013532065  0.08163704214392267  \\
            404.3145714846048  0.08163734179243662  \\
            404.4322416160031  0.08163768464291876  \\
            404.54991174740144  0.08163807712291958  \\
            404.66758187879975  0.08163842029231755  \\
            404.78525201019806  0.08163899293901591  \\
            404.9029221415964  0.08163982257399108  \\
            405.0205922729947  0.08164082409392555  \\
            405.138262404393  0.0816419234318  \\
            405.2559325357913  0.0816430575568934  \\
            405.37360266718963  0.08164417447478291  \\
            405.49127279858794  0.08164523322734389  \\
            405.60894292998626  0.08164620389275003  \\
            405.72661306138457  0.08164706758547312  \\
            405.8442831927829  0.0816478164562833  \\
            405.9619533241812  0.08164845369224888  \\
            406.0796234555795  0.08164899351673637  \\
            406.1972935869778  0.08164946118941056  \\
            406.31496371837613  0.08164989300623447  \\
            406.43263384977445  0.08165033629946933  \\
            406.55030398117276  0.08165084943767457  \\
            406.6679741125711  0.08165150182570793  \\
            406.7856442439694  0.08165237390472531  \\
            406.9033143753677  0.08165355715218085  \\
            407.020984506766  0.08165647343298749  \\
            407.1386546381643  0.08165958345538465  \\
            407.25632476956264  0.08166261800225123  \\
            407.37399490096095  0.08166552341437751  \\
            407.49166503235926  0.0816682561026163  \\
            407.6093351637576  0.08167078254788299  \\
            407.7270052951559  0.0816730793011555  \\
            407.8446754265542  0.08167513298347434  \\
            407.9623455579525  0.08167694028594255  \\
            408.08001568935083  0.08167850796972571  \\
            408.19768582074914  0.08167985286605199  \\
            408.31535595214746  0.08168100187621208  \\
            408.43302608354577  0.08168199197155925  \\
            408.5506962149441  0.08168287019350931  \\
            408.6683663463424  0.08168369365354063  \\
            408.7860364777407  0.08168424939918793  \\
            408.903706609139  0.08168475678167694  \\
            409.02137674053733  0.08168540225619046  \\
            409.13904687193565  0.08168619077587241  \\
            409.25671700333396  0.08168712784927343  \\
            409.3743871347323  0.08168821954035071  \\
            409.4920572661306  0.08168947246846818  \\
            409.6097273975289  0.08169089380839636  \\
            409.7273975289272  0.08169249129031245  \\
            409.8450676603255  0.08169427319980031  \\
            409.96273779172384  0.08169624837785044  \\
            410.0804079231222  0.08169842622086  \\
            410.1980780545205  0.08170081668063275  \\
            410.31574818591884  0.08170343026437919  \\
            410.43341831731715  0.08170627803471642  \\
            410.55108844871546  0.0817093716096682  \\
            410.6687585801138  0.08171272316266492  \\
            410.7864287115121  0.08171634542254366  \\
            410.9040988429104  0.08172025167354814  \\
            411.0217689743087  0.08172206478042812  \\
            411.139439105707  0.08172281552108926  \\
            411.25710923710534  0.08172361216991343  \\
            411.37477936850365  0.08172443314737662  \\
            411.49244949990197  0.08172526556598389  \\
            411.6101196313003  0.08172610523026944  \\
            411.7277897626986  0.08172695663679656  \\
            411.8454598940969  0.0817278329741577  \\
            411.9631300254952  0.08172875612297438  \\
            412.08080015689353  0.08172975665589725  \\
            412.19847028829184  0.08173087383760606  \\
            412.31614041969016  0.0817321556248097  \\
            412.43381055108847  0.08173365866624614  \\
            412.5514806824868  0.08173544830268248  \\
            412.6691508138851  0.08173752604982656  \\
            412.7868209452834  0.0817398316594302  \\
            412.9044910766817  0.08174231844104674  \\
            413.02216120808004  0.08174493314302345  \\
            413.13983133947835  0.08174762934192496  \\
            413.25750147087666  0.08175036744253314  \\
            413.375171602275  0.0817531146778471  \\
            413.4928417336733  0.0817558451090833  \\
            413.6105118650716  0.08175853962567549  \\
            413.7281819964699  0.08176118594527465  \\
            413.8458521278682  0.0817637786137491  \\
            413.96352225926654  0.08176631900518443  \\
            414.08119239066485  0.08176881532188347  \\
            414.19886252206317  0.08177128259436645  \\
            414.3165326534615  0.08177374268137075  \\
            414.4342027848598  0.08177622426985114  \\
            414.5518729162581  0.08177876287497961  \\
            414.6695430476564  0.08178140084014549  \\
            414.78721317905473  0.08178418246289239  \\
            414.90488331045304  0.0817867923454885  \\
            415.02255344185136  0.0817892728271393  \\
            415.14022357324967  0.08179166464170039  \\
            415.257893704648  0.08179400386919798  \\
            415.3755638360463  0.08179632193582874  \\
            415.4932339674446  0.08179864561395987  \\
            415.6109040988429  0.08180099702212912  \\
            415.72857423024124  0.08180339362504474  \\
            415.84624436163955  0.08180584823358551  \\
            415.96391449303786  0.08180836900480075  \\
            416.0815846244362  0.08181095944191027  \\
            416.1992547558345  0.08181361839430444  \\
            416.3169248872328  0.08181634005754412  \\
            416.4345950186311  0.08181911397336075  \\
            416.5522651500294  0.08182192502965621  \\
            416.66993528142774  0.08182475346050298  \\
            416.78760541282605  0.08182761266443511  \\
            416.90527554422437  0.08183047360048155  \\
            417.0229456756227  0.08183321795710592  \\
            417.140615807021  0.0818358861306203  \\
            417.2582859384193  0.0818385137284047  \\
            417.3759560698176  0.08184113156890702  \\
            417.49362620121593  0.08184376568164295  \\
            417.61129633261424  0.08184643730719614  \\
            417.72896646401256  0.08184916289721805  \\
            417.84663659541087  0.08185195411442805  \\
            417.9643067268092  0.08185481783261336  \\
            418.0819768582075  0.08185775613662907  \\
            418.1996469896058  0.08186076632239817  \\
            418.3173171210041  0.08186384089691147  \\
            418.43498725240244  0.08186696757822771  \\
            418.55265738380075  0.08187012929547348  \\
            418.67032751519906  0.08187330418884321  \\
            418.7879976465974  0.08187646560959924  \\
            418.9056677779957  0.08187965475290943  \\
            419.023337909394  0.0818827487179512  \\
            419.1410080407923  0.08188570406292127  \\
            419.2586781721906  0.08188856823332537  \\
            419.37634830358894  0.08189138305139528  \\
            419.49401843498725  0.08189418471608872  \\
            419.61168856638557  0.08189700380308942  \\
            419.7293586977839  0.08189986526480705  \\
            419.8470288291822  0.08190278843037728  \\
            419.9646989605805  0.08190578700566176  \\
            420.0823690919788  0.08190886907324813  \\
            420.20003922337713  0.08191203709244994  \\
            420.31770935477545  0.08191528789930684  \\
            420.43537948617376  0.08191861270658433  \\
            420.55304961757207  0.08192199710377397  \\
            420.6707197489704  0.08192542105709329  \\
            420.7883898803687  0.08192885890948574  \\
            420.906060011767  0.08193227938062084  \\
            421.0237301431653  0.08193575177924764  \\
            421.14140027456364  0.08193907091045466  \\
            421.25907040596195  0.08194225523357254  \\
            421.37674053736026  0.08194535273439463  \\
            421.4944106687586  0.08194840551633663  \\
            421.6120808001569  0.08195144980043677  \\
            421.7297509315552  0.08195451592535564  \\
            421.8474210629535  0.0819576283473763  \\
            421.9650911943518  0.08196080564040423  \\
            422.08276132575014  0.08196406049596734  \\
            422.20043145714845  0.08196739972321597  \\
            422.31810158854677  0.08197082424892288  \\
            422.4357717199451  0.0819743291174833  \\
            422.5534418513434  0.08197790349091486  \\
            422.6711119827417  0.0819815306488576  \\
            422.78878211414  0.08198518798857407  \\
            422.90645224553833  0.08198884702494916  \\
            423.02412237693665  0.08199249425618  \\
            423.14179250833496  0.08199615988347994  \\
            423.2594626397333  0.08199963982343825  \\
            423.3771327711316  0.08200298991076625  \\
            423.4948029025299  0.08200625967964187  \\
            423.6124730339282  0.08200949236370966  \\
            423.7301431653265  0.0820127248960808  \\
            423.84781329672484  0.08201598790933311  \\
            423.96548342812315  0.08201930573551097  \\
            424.08315355952146  0.08202269640612546  \\
            424.2008236909198  0.08202617165215426  \\
            424.3184938223181  0.08202973690404165  \\
            424.4361639537164  0.08203339129169857  \\
            424.5538340851147  0.08203712764450255  \\
            424.67150421651303  0.08204093249129779  \\
            424.78917434791134  0.08204478606039506  \\
            424.90684447930965  0.08204866227957179  \\
            425.02451461070797  0.08205252877607203  \\
            425.1421847421063  0.08205641605919839  \\
            425.2598548735046  0.08206022836800743  \\
            425.3775250049029  0.08206385877089031  \\
            425.4951951363012  0.0820673643288853  \\
            425.61286526769953  0.08207079547205014  \\
            425.73053539909785  0.08207419599946202  \\
            425.84820553049616  0.08207760307921759  \\
            425.9658756618945  0.08208104724843297  \\
            426.0835457932928  0.08208455241324372  \\
            426.2012159246911  0.08208813584880491  \\
            426.3188860560894  0.08209180819929097  \\
            426.4365561874877  0.0820955734778959  \\
            426.55422631888604  0.08209942906683308  \\
            426.67189645028435  0.08210336571733541  \\
            426.78956658168266  0.0821073675496552  \\
            426.907236713081  0.08211141205306423  \\
            427.0249068444793  0.08211547008585376  \\
            427.1425769758776  0.08211950587533451  \\
            427.2602471072759  0.08212358618802466  \\
            427.37791723867423  0.08212751265224738  \\
            427.49558737007254  0.08213126496546404  \\
            427.61325750147086  0.08213490069002442  \\
            427.73092763286917  0.08213847047524549  \\
            427.8485977642675  0.08214201805741149  \\
            427.9662678956658  0.08214558025977386  \\
            428.0839380270641  0.08214918699255126  \\
            428.2016081584624  0.08215286125292962  \\
            428.31927828986073  0.082156619125062  \\
            428.43694842125905  0.0821604697800688  \\
            428.55461855265736  0.08216441547603756  \\
            428.6722886840557  0.08216845155802309  \\
            428.789958815454  0.08217256645804738  \\
            428.9076289468523  0.08217674169509968  \\
            429.0252990782506  0.08218095187513647  \\
            429.1429692096489  0.08218516469108143  \\
            429.26063934104724  0.08218934092282548  \\
            429.37830947244555  0.0821935757018292  \\
            429.49597960384386  0.08219759165522864  \\
            429.6136497352422  0.08220144262368793  \\
            429.7313198666405  0.08220518626756665  \\
            429.8489899980388  0.08220887308756072  \\
            429.9666601294371  0.0822125464247025  \\
            430.0843302608355  0.0822162424603608  \\
            430.2020003922338  0.08221999021624074  \\
            430.3196705236321  0.08222381155438391  \\
            430.4373406550304  0.0822277211771683  \\
            430.55501078642874  0.08223172662730828  \\
            430.67268091782705  0.08223582828785468  \\
            430.79035104922536  0.08224001938219469  \\
            430.9080211806237  0.08224428597405192  \\
            431.025691312022  0.08224860696748638  \\
            431.1433614434203  0.0822529541068945  \\
            431.2610315748186  0.0822572919770091  \\
            431.37870170621693  0.08226162809806506  \\
            431.49637183761524  0.08226592935365747  \\
            431.61404196901356  0.08227001190532805  \\
            431.73171210041187  0.08227394035315831  \\
            431.8493822318102  0.0822777719386479  \\
            431.9670523632085  0.0822815565447146  \\
            432.0847224946068  0.08228533669569434  \\
            432.2023926260051  0.08228914755734118  \\
            432.32006275740343  0.08229301693682736  \\
            432.43773288880175  0.08229696528274326  \\
            432.55540302020006  0.08230100568509738  \\
            432.6730731515984  0.08230514387531637  \\
            432.7907432829967  0.08230937822624505  \\
            432.908413414395  0.08231369975214638  \\
            433.0260835457933  0.08231809210870143  \\
            433.1437536771916  0.08232253159300947  \\
            433.26142380858994  0.0823269871435879  \\
            433.37909393998825  0.0823314203403722  \\
            433.49676407138656  0.08233588421969422  \\
            433.6144342027849  0.08234021720521854  \\
            433.7321043341832  0.08234434430858088  \\
            433.8497744655815  0.08234832944495152  \\
            433.9674445969798  0.08235222901301156  \\
            434.08511472837813  0.08235609189495306  \\
            434.20278485977644  0.08235995945647893  \\
            434.32045499117476  0.08236386554680297  \\
            434.43812512257307  0.08236783649864986  \\
            434.5557952539714  0.08237189112825515  \\
            434.6734653853697  0.0823760407353653  \\
            434.791135516768  0.08238028910323764  \\
            434.9088056481663  0.08238463249864038  \\
            435.02647577956463  0.0823890596718526  \\
            435.14414591096295  0.08239355185666432  \\
            435.26181604236126  0.08239808277037639  \\
            435.3794861737596  0.08240261861380054  \\
            435.4971563051579  0.08240711807125943  \\
            435.6148264365562  0.08241166870891498  \\
            435.7324965679545  0.08241601205231294  \\
            435.8501666993528  0.08242016363871792  \\
            435.96783683075114  0.08242418626899879  \\
            436.08550696214945  0.08242813511114416  \\
            436.20317709354777  0.08243205770026238  \\
            436.3208472249461  0.08243599393858156  \\
            436.4385173563444  0.08243997609544951  \\
            436.5561874877427  0.08244402880733376  \\
            436.673857619141  0.08244816907782163  \\
            436.79152775053933  0.08245240627762014  \\
            436.90919788193764  0.08245674214455606  \\
            437.02686801333596  0.08246117078357589  \\
            437.14453814473427  0.08246567866674584  \\
            437.2622082761326  0.0824702446332519  \\
            437.3798784075309  0.08247483988939976  \\
            437.4975485389292  0.08247942800861488  \\
            437.6152186703275  0.0824839840800268  \\
            437.73288880172584  0.0824885636999229  \\
            437.85055893312415  0.08249289765993875  \\
            437.96822906452246  0.08249705496803898  \\
            438.0858991959208  0.08250109692312824  \\
            438.2035693273191  0.08250507711505119  \\
            438.3212394587174  0.08250904142459246  \\
            438.4389095901157  0.08251302802347674  \\
            438.556579721514  0.08251706737436863  \\
            438.67424985291234  0.08252118223087283  \\
            438.79191998431065  0.08252538763753398  \\
            438.90959011570897  0.08252969092983672  \\
            439.0272602471073  0.08253409173420574  \\
            439.1449303785056  0.08253858196800568  \\
            439.2626005099039  0.08254314583954118  \\
            439.3802706413022  0.08254775984805694  \\
            439.49794077270053  0.08255239278373762  \\
            439.61561090409884  0.08255700572770786  \\
            439.73328103549716  0.08256162900119354  \\
            439.85095116689547  0.0825661636312947  \\
            439.9686212982938  0.08257047014332503  \\
            440.0862914296921  0.08257461573981363  \\
            440.2039615610904  0.08257865987674745  \\
            440.3216316924887  0.08258265426357142  \\
            440.43930182388704  0.08258664286318826  \\
            440.55697195528535  0.08259066189195871  \\
            440.67464208668366  0.08259473981970133  \\
            440.792312218082  0.08259889736969263  \\
            440.9099823494803  0.08260314751866699  \\
            441.0276524808786  0.08260749549681672  \\
            441.1453226122769  0.08261193878779202  \\
            441.2629927436752  0.08261646712870098  \\
            441.38066287507354  0.08262106251010964  \\
            441.49833300647185  0.08262569917604189  \\
            441.61600313787017  0.08263034362397953  \\
            441.7336732692685  0.0826349546048623  \\
            441.8513434006668  0.0826396035509508  \\
            441.9690135320651  0.08264407599028116  \\
            442.0866836634634  0.08264833851990636  \\
            442.20435379486173  0.08265245620111486  \\
            442.32202392626004  0.08265648634848012  \\
            442.43969405765836  0.08266047852986069  \\
            442.55736418905667  0.08266447456640012  \\
            442.675034320455  0.08266850853252704  \\
            442.7927044518533  0.08267260675595507  \\
            442.9103745832516  0.08267678781768292  \\
            443.0280447146499  0.08268106255199431  \\
            443.14571484604824  0.082685434046458  \\
            443.26338497744655  0.08268989764192784  \\
            443.38105510884486  0.08269444093254266  \\
            443.4987252402432  0.08269904376572637  \\
            443.6163953716415  0.0827036782421879  \\
            443.7340655030398  0.08270830871592123  \\
            443.8517356344381  0.0827128917942054  \\
            443.9694057658364  0.08271752835623464  \\
            444.08707589723474  0.08272192311514763  \\
            444.20474602863305  0.08272612651849716  \\
            444.32241616003137  0.08273020119529446  \\
            444.4400862914297  0.08273420206331727  \\
            444.557756422828  0.08273817632910992  \\
            444.6754265542263  0.08274216348798323  \\
            444.7930966856246  0.08274619532401457  \\
            444.91076681702293  0.0827502959100479  \\
            445.02843694842124  0.08275448160769368  \\
            445.14610707981956  0.0827587610673289  \\
            445.26377721121787  0.08276313522809717  \\
            445.3814473426162  0.08276759731790855  \\
            445.4991174740145  0.08277213285343966  \\
            445.6167876054128  0.08277671964013375  \\
            445.7344577368111  0.0827813277722005  \\
            445.85212786820944  0.08278591963261622  \\
            445.96979799960775  0.08279049651014789  \\
            446.08746813100606  0.08279504001367739  \\
            446.2051382624044  0.08279934318018249  \\
            446.3228083938027  0.08280347360056306  \\
            446.440478525201  0.08280749122391144  \\
            446.5581486565993  0.08281144835751249  \\
            446.6758187879976  0.08281538966684356  \\
            446.79348891939594  0.08281935217557448  \\
            446.91115905079425  0.08282336526556762  \\
            447.02882918219257  0.0828274506768778  \\
            447.1464993135909  0.08283162250775239  \\
            447.2641694449892  0.08283588721463118  \\
            447.3818395763875  0.08284024361214655  \\
            447.4995097077858  0.0828446828731233  \\
            447.61717983918413  0.08284918852857877  \\
            447.73484997058245  0.08285373646772277  \\
            447.85252010198076  0.08285829493795764  \\
            447.97019023337907  0.08286282454487819  \\
            448.0878603647774  0.08286737417185239  \\
            448.2055304961757  0.08287179221520131  \\
            448.323200627574  0.08287599131391914  \\
            448.4408707589723  0.08288003607186835  \\
            448.55854089037064  0.0828839835526766  \\
            448.67621102176895  0.08288788327973662  \\
            448.79388115316726  0.08289177723620629  \\
            448.9115512845656  0.08289569986500864  \\
            449.0292214159639  0.08289967806883172  \\
            449.1468915473622  0.08290373121012881  \\
            449.2645616787605  0.08290787111111826  \\
            449.3822318101588  0.08291210205378353  \\
            449.49990194155714  0.08291642077987324  \\
            449.61757207295545  0.08292081649090105  \\
            449.73524220435377  0.08292527084814585  \\
            449.8529123357521  0.08292975797265158  \\
            449.9705824671504  0.08293424444522729  \\
            450.08825259854876  0.08293868930644721  \\
            450.2059227299471  0.0829431750195388  \\
            450.3235928613454  0.08294745667639782  \\
            450.4412629927437  0.08295154054238227  \\
            450.558933124142  0.08295548803930182  \\
            450.67660325554033  0.08295935318055622  \\
            450.79427338693864  0.08296318257113529  \\
            450.91194351833695  0.0829670154076189  \\
            451.02961364973527  0.08297088347817701  \\
            451.1472837811336  0.0829748111625696  \\
            451.2649539125319  0.08297881543214683  \\
            451.3826240439302  0.08298290584984884  \\
            451.5002941753285  0.08298708457020584  \\
            451.61796430672683  0.08299134633933818  \\
            451.73563443812515  0.08299567849495618  \\
            451.85330456952346  0.08300006096636034  \\
            451.9709747009218  0.08300446627444112  \\
            452.0886448323201  0.08300885953167915  \\
            452.2063149637184  0.08301320995595197  \\
            452.3239850951167  0.08301758818525654  \\
            452.441655226515  0.08302172396400186  \\
            452.55932535791334  0.08302568262617992  \\
            452.67699548931165  0.08302952225751103  \\
            452.79466562070996  0.08303329369544393  \\
            452.9123357521083  0.08303704052915567  \\
            453.0300058835066  0.08304079909955174  \\
            453.1476760149049  0.083044598499266  \\
            453.2653461463032  0.08304846057266069  \\
            453.38301627770153  0.08305239991582637  \\
            453.50068640909984  0.08305642387658209  \\
            453.61835654049816  0.08306053255447517  \\
            453.73602667189647  0.08306471880078138  \\
            453.8536968032948  0.08306896821850485  \\
            453.9713669346931  0.08307325916237808  \\
            454.0890370660914  0.08307756273886198  \\
            454.2067071974897  0.08308184280614578  \\
            454.32437732888803  0.0830861219338322  \\
            454.44204746028635  0.08309032246762611  \\
            454.55971759168466  0.083094304173817  \\
            454.677387723083  0.08309812874893414  \\
            454.7950578544813  0.08310185082769908  \\
            454.9127279858796  0.08310551798302562  \\
            455.0303981172779  0.08310917072601992  \\
            455.1480682486762  0.08311284250598042  \\
            455.26573838007454  0.0831165597103978  \\
            455.38340851147285  0.08312034166495512  \\
            455.50107864287116  0.0831242006335277  \\
            455.6187487742695  0.08312814181818313  \\
            455.7364189056678  0.08313216335918135  \\
            455.8540890370661  0.08313625633497453  \\
            455.9717591684644  0.08314040476220719  \\
            456.08942929986273  0.08314458559571615  \\
            456.20709943126104  0.08314876872853048  \\
            456.32476956265936  0.0831529169918716  \\
            456.44243969405767  0.08315708295748662  \\
            456.560109825456  0.08316109675813423  \\
            456.6777799568543  0.08316492503915658  \\
            456.7954500882526  0.0831686243160504  \\
            456.9131202196509  0.08317224399578771  \\
            457.03079035104923  0.08317582637681586  \\
            457.14846048244755  0.08317940664905758  \\
            457.26613061384586  0.08318301289391088  \\
            457.3838007452442  0.0831866660842492  \\
            457.5014708766425  0.08319038008442121  \\
            457.6191410080408  0.08319416165025102  \\
            457.7368111394391  0.08319801042903803  \\
            457.8544812708374  0.08320191895955696  \\
            457.97215140223574  0.08320587267205794  \\
            458.08982153363405  0.08320984988826637  \\
            458.20749166503236  0.08321382182138301  \\
            458.3251617964307  0.0832178335396745  \\
            458.442831927829  0.08322170526982531  \\
            458.5605020592273  0.0832254251721436  \\
            458.6781721906256  0.08322904269407386  \\
            458.79584232202393  0.08323260073540842  \\
            458.91351245342224  0.08323613564828763  \\
            459.03118258482056  0.08323967723719974  \\
            459.14885271621887  0.08324324875898093  \\
            459.2665228476172  0.08324686692281529  \\
            459.3841929790155  0.08325054189023492  \\
            459.5018631104138  0.0832542772751198  \\
            459.6195332418121  0.08325807014369785  \\
            459.73720337321043  0.08326191101454494  \\
            459.85487350460875  0.08326578385858487  \\
            459.97254363600706  0.08326966609908935  \\
            460.0902137674054  0.08327352861167808  \\
            460.2078838988037  0.08327740437893529  \\
            460.325554030202  0.08328113181355914  \\
            460.4432241616003  0.08328472000918337  \\
            460.5608942929986  0.08328821482258551  \\
            460.67856442439694  0.08329165570465781  \\
            460.79623455579525  0.08329507570040709  \\
            460.91390468719356  0.08329850144895494  \\
            461.0315748185919  0.08330195318353753  \\
            461.1492449499902  0.08330544473150571  \\
            461.2669150813885  0.08330898351432497  \\
            461.3845852127868  0.08331257054757554  \\
            461.50225534418513  0.0833162004409522  \\
            461.61992547558344  0.08331986139826446  \\
            461.73759560698176  0.08332353521743648  \\
            461.85526573838007  0.0833272408358351  \\
            461.9729358697784  0.0833308329005673  \\
            462.0906060011767  0.0833343113542902  \\
            462.208276132575  0.08333771689209632  \\
            462.3259462639733  0.08334108420298579  \\
            462.44361639537163  0.08334444196986641  \\
            462.56128652676995  0.08334781286955366  \\
            462.67895665816826  0.08335121357277066  \\
            462.7966267895666  0.08335465474414822  \\
            462.9142969209649  0.08335814104222475  \\
            463.0319670523632  0.0833616711194464  \\
            463.1496371837615  0.08336523762216691  \\
            463.2673073151598  0.08336882719064777  \\
            463.38497744655814  0.08337242045905802  \\
            463.50264757795645  0.08337603291162628  \\
            463.62031770935477  0.08337953025586446  \\
            463.7379878407531  0.08338290273090014  \\
            463.8556579721514  0.08338619163446685  \\
            463.9733281035497  0.08338943241667703  \\
            464.090998234948  0.08339265468002202  \\
            464.20866836634633  0.08339588217937205  \\
            464.32633849774464  0.08339913282197625  \\
            464.44400862914296  0.0834024186674626  \\
            464.56167876054127  0.08340574592783805  \\
            464.6793488919396  0.08340911496748835  \\
            464.7970190233379  0.0834125203031782  \\
            464.9146891547362  0.08341595060405119  \\
            465.0323592861345  0.08341938869162978  \\
            465.15002941753283  0.08342284900806486  \\
            465.26769954893115  0.08342621206814352  \\
            465.38536968032946  0.08342945677857581  \\
            465.5030398117278  0.08343262255802428  \\
            465.6207099431261  0.08343574321480374  \\
            465.7383800745244  0.08343884694688153  \\
            465.8560502059227  0.08344195634187737  \\
            465.973720337321  0.0834450883770634  \\
            466.09139046871934  0.08344825441936418  \\
            466.20906060011765  0.08345146022535671  \\
            466.32673073151597  0.08345470594127039  \\
            466.4444008629143  0.083457986102987  \\
            466.5620709943126  0.08346128963604084  \\
            466.6797411257109  0.08346459985561851  \\
            466.7974112571092  0.08346792833307773  \\
            466.91508138850753  0.08347116949484634  \\
            467.03275151990584  0.08347429156243409  \\
            467.15042165130416  0.08347733292467435  \\
            467.26809178270247  0.08348032659297831  \\
            467.3857619141008  0.08348330020133514  \\
            467.5034320454991  0.0834862760063119  \\
            467.6211021768974  0.08348927088705353  \\
            467.7387723082957  0.08349229634528296  \\
            467.85644243969404  0.08349535850530095  \\
            467.97411257109235  0.08349845811398618  \\
            468.09178270249066  0.08350159054079531  \\
            468.209452833889  0.08350474577776283  \\
            468.3271229652873  0.08350790843950118  \\
            468.4447930966856  0.08351108762255471  \\
            468.5624632280839  0.08351419300063141  \\
            468.6801333594822  0.08351718232261159  \\
            468.79780349088054  0.0835200924987475  \\
            468.91547362227885  0.08352295530003305  \\
            469.03314375367717  0.08352579735820372  \\
            469.1508138850755  0.0835286401657366  \\
            469.2684840164738  0.08353150007585043  \\
            469.3861541478721  0.08353438830250554  \\
            469.5038242792704  0.08353731092040383  \\
            469.62149441066873  0.0835402688649889  \\
            469.73916454206704  0.08354325793244588  \\
            469.85683467346536  0.08354626877970157  \\
            469.97450480486367  0.08354928692442434  \\
            470.09217493626204  0.08355231837573514  \\
            470.20984506766035  0.08355528799153712  \\
            470.32751519905867  0.08355814346131858  \\
            470.445185330457  0.08356092027451434  \\
            470.5628554618553  0.08356364903082224  \\
            470.6805255932536  0.08356635544020324  \\
            470.7981957246519  0.08356906032288137  \\
            470.91586585605023  0.08357177960934373  \\
            471.03353598744854  0.08357452434034052  \\
            471.15120611884686  0.083577300666885  \\
            471.26887625024517  0.08358010985025355  \\
            471.3865463816435  0.08358294826198558  \\
            471.5042165130418  0.08358580738388362  \\
            471.6218866444401  0.08358867380801326  \\
            471.7395567758384  0.0835915504269359  \\
            471.85722690723674  0.08359437761011664  \\
            471.97489703863505  0.08359709359094038  \\
            472.09256717003336  0.08359973231851614  \\
            472.2102373014317  0.08360232310349677  \\
            472.32790743283  0.08360489061807896  \\
            472.4455775642283  0.08360745489600326  \\
            472.5632476956266  0.08361003133255401  \\
            472.6809178270249  0.0836126306845595  \\
            472.79858795842324  0.08361525907039177  \\
            472.91625808982155  0.08361791796996672  \\
            473.03392822121987  0.08362060422474413  \\
            473.1515983526182  0.08362331003772759  \\
            473.2692684840165  0.08362602297346455  \\
            473.3869386154148  0.08362874259374847  \\
            473.5046087468131  0.08363142461324849  \\
            473.62227887821143  0.08363399847146283  \\
            473.73994900960975  0.08363649652582882  \\
            473.85761914100806  0.08363894675359297  \\
            473.97528927240637  0.08364137275181112  \\
            474.0929594038047  0.0836437937373483  \\
            474.210629535203  0.08364622454687885  \\
            474.3282996666013  0.0836486756368863  \\
            474.4459697979996  0.08365115308366347  \\
            474.56363992939794  0.08365365858331246  \\
            474.68131006079625  0.08365618945174459  \\
            474.79898019219456  0.08365873862468041  \\
            474.9166503235929  0.08366129465764979  \\
            475.0343204549912  0.08366385375793342  \\
            475.1519905863895  0.08366638673749417  \\
            475.2696607177878  0.08366881508263252  \\
            475.3873308491861  0.08367116949424305  \\
            475.50500098058444  0.08367347655360599  \\
            475.62267111198275  0.08367575872238704  \\
            475.74034124338107  0.08367803434263754  \\
            475.8580113747794  0.08368031763679437  \\
            475.9756815061777  0.08368261870768  \\
            476.093351637576  0.08368494353850243  \\
            476.2110217689743  0.08368729399285528  \\
            476.32869190037263  0.0836896678147177  \\
            476.44636203177095  0.08369205862845445  \\
            476.56403216316926  0.0836944559388158  \\
            476.6817022945676  0.08369685259279243  \\
            476.7993724259659  0.08369923397513514  \\
            476.9170425573642  0.08370151455359078  \\
            477.0347126887625  0.08370372331805828  \\
            477.1523828201608  0.08370588540296821  \\
            477.27005295155914  0.08370802208728285  \\
            477.38772308295745  0.08371015079449606  \\
            477.50539321435576  0.08371228509263341  \\
            477.6230633457541  0.08371443469425209  \\
            477.7407334771524  0.08371660545644095  \\
            477.8584036085507  0.08371879938082052  \\
            477.976073739949  0.08372101461354298  \\
            478.09374387134733  0.08372324544529212  \\
            478.21141400274564  0.08372548231128342  \\
            478.32908413414395  0.08372771479621566  \\
            478.44675426554227  0.0837299421426526  \\
            478.5644243969406  0.08373207287541745  \\
            478.6820945283389  0.08373413422471566  \\
            478.7997646597372  0.0837361498310097  \\
            478.9174347911355  0.08373813974501887  \\
            479.03510492253383  0.08374012042771949  \\
            479.15277505393215  0.08374210475034474  \\
            479.27044518533046  0.0837441019943848  \\
            479.3881153167288  0.08374611785158673  \\
            479.5057854481271  0.08374815442395456  \\
            479.6234555795254  0.08375021022374922  \\
            479.7411257109237  0.08375228017348864  \\
            479.858795842322  0.08375435560594759  \\
            479.97646597372034  0.08375642426415783  \\
            480.09413610511865  0.08375849453805703  \\
            480.21180623651696  0.0837604739601908  \\
            480.3294763679153  0.08376238670206426  \\
            480.4471464993136  0.0837642548680499  \\
            480.5648166307119  0.08376609723983898  \\
            480.6824867621102  0.08376792927644139  \\
            480.80015689350853  0.08376976311418582  \\
            480.91782702490684  0.08377160756671964  \\
            481.03549715630515  0.08377346812500898  \\
            481.15316728770347  0.08377534695733861  \\
            481.2708374191018  0.0837772429093121  \\
            481.3885075505001  0.08377915150385169  \\
            481.5061776818984  0.08378106494119837  \\
            481.6238478132967  0.0837829720989118  \\
            481.74151794469503  0.08378488118585455  \\
            481.85918807609335  0.08378670821966819  \\
            481.97685820749166  0.08378847155141975  \\
            482.09452833889  0.08379019171284788  \\
            482.2121984702883  0.08379188618030957  \\
            482.3298686016866  0.08379356937478011  \\
            482.4475387330849  0.08379525266185309  \\
            482.5652088644832  0.0837969443517404  \\
            482.68287899588154  0.08379864969927227  \\
            482.80054912727985  0.08380037090389718  \\
            482.91821925867816  0.08380210710968196  \\
            483.0358893900765  0.08380385440531174  \\
            483.1535595214748  0.08380560582408995  \\
            483.2712296528731  0.08380735134393834  \\
            483.3888997842714  0.08380909906610995  \\
            483.50656991566973  0.08381077309814539  \\
            483.62424004706804  0.0838123863175612  \\
            483.74191017846636  0.08381395775819203  \\
            483.85958030986467  0.08381550365875978  \\
            483.977250441263  0.08381703746287354  \\
            484.0949205726613  0.08381856981902969  \\
            484.2125907040596  0.08382010858061179  \\
            484.3302608354579  0.08382165880589065  \\
            484.44793096685623  0.08382322275802433  \\
            484.56560109825455  0.08382479990505812  \\
            484.68327122965286  0.0838263869199245  \\
            484.8009413610512  0.08382797768044323  \\
            484.9186114924495  0.08382956326932128  \\
            485.0362816238478  0.08383115161563773  \\
            485.1539517552461  0.08383267883079001  \\
            485.2716218866444  0.08383414589441386  \\
            485.38929201804274  0.08383557067081457  \\
            485.50696214944105  0.08383696848621093  \\
            485.62463228083936  0.08383835212873511  \\
            485.7423024122377  0.08383973184843278  \\
            485.859972543636  0.08384111535726298  \\
            485.9776426750343  0.0838425078290982  \\
            486.0953128064326  0.08384391189972439  \\
            486.21298293783093  0.0838453276668409  \\
            486.33065306922924  0.08384675269006053  \\
            486.44832320062756  0.08384818199090949  \\
            486.56599333202587  0.08384960805282748  \\
            486.6836634634242  0.08385103373593343  \\
            486.8013335948225  0.08385242509672643  \\
            486.9190037262208  0.08385375392441945  \\
            487.0366738576191  0.08385503729189321  \\
            487.15434398901743  0.08385628999259251  \\
            487.27201412041575  0.08385752454052613  \\
            487.38968425181406  0.08385875117026695  \\
            487.5073543832124  0.08385997783695183  \\
            487.6250245146107  0.08386121021628173  \\
            487.742694646009  0.08386245170452163  \\
            487.8603647774073  0.08386370341850054  \\
            487.9780349088056  0.08386496419561153  \\
            488.09570504020394  0.08386623059381171  \\
            488.21337517160225  0.08386749689162222  \\
            488.33104530300056  0.08386875508812829  \\
            488.4487154343989  0.08387001384547259  \\
            488.5663855657972  0.08387121893628659  \\
            488.6840556971955  0.08387237173443536  \\
            488.8017258285938  0.08387348689028808  \\
            488.91939595999213  0.08387457703959561  \\
            489.03706609139044  0.08387565280349064  \\
            489.15473622278876  0.08387672278848765  \\
            489.27240635418707  0.0838777935864829  \\
            489.3900764855854  0.08387886977475441  \\
            489.5077466169837  0.08387995391596202  \\
            489.625416748382  0.08388104655814735  \\
            489.7430868797803  0.08388214623473379  \\
            489.86075701117863  0.08388324946452652  \\
            489.97842714257695  0.0838843507517125  \\
            490.0960972739753  0.08388544258586049  \\
            490.21376740537363  0.08388653386013853  \\
            490.33143753677194  0.08388757667213934  \\
            490.44910766817026  0.08388857071474175  \\
            490.56677779956857  0.08388952903549235  \\
            490.6844479309669  0.08389046294206302  \\
            490.8021180623652  0.08389138200225099  \\
            490.9197881937635  0.08389229404397881  \\
            491.0374583251618  0.08389320515529439  \\
            491.15512845656013  0.08389411968437092  \\
            491.27279858795845  0.08389504023950697  \\
            491.39046871935676  0.08389596768912642  \\
            491.5081388507551  0.08389690116177848  \\
            491.6258089821534  0.08389783804613765  \\
            491.7434791135517  0.08389877399100387  \\
            491.86114924495  0.08389970290530228  \\
            491.9788193763483  0.08390062316273461  \\
            492.09648950774664  0.08390152830711996  \\
            492.21415963914495  0.08390238219835587  \\
            492.33182977054327  0.08390319691269112  \\
            492.4494999019416  0.0839039830739964  \\
            492.5671700333399  0.08390474985376427  \\
            492.6848401647382  0.08390550497110928  \\
            492.8025102961365  0.0839062546927678  \\
            492.92018042753483  0.08390700383309818  \\
            493.03785055893314  0.08390775575408065  \\
            493.15552069033146  0.08390851236531731  \\
            493.27319082172977  0.08390927412403223  \\
            493.3908609531281  0.08391004003507138  \\
            493.5085310845264  0.0839108076509026  \\
            493.6262012159247  0.08391157307161566  \\
            493.743871347323  0.08391233094492226  \\
            493.86154147872134  0.08391307446615598  \\
            493.97921161011965  0.08391380912067259  \\
            494.09688174151796  0.08391451074586438  \\
            494.2145518729163  0.0839151819016114  \\
            494.3322220043146  0.08391582550214709  \\
            494.4498921357129  0.08391644455295033  \\
            494.5675622671112  0.08391704215074554  \\
            494.6852323985095  0.08391762148350264  \\
            494.80290252990784  0.08391818583043704  \\
            494.92057266130615  0.08391873856200963  \\
            495.03824279270447  0.08391928313992682  \\
            495.1559129241028  0.08391982311714052  \\
            495.2735830555011  0.08392036213784818  \\
            495.3912531868994  0.08392090393749263  \\
            495.5089233182977  0.08392145234276233  \\
            495.62659344969603  0.08392201127159116  \\
            495.74426358109434  0.08392258473315856  \\
            495.86193371249266  0.08392317682788938  \\
            495.97960384389097  0.08392378094167804  \\
            496.0972739752893  0.08392436794025274  \\
            496.2149441066876  0.08392493370484189  \\
            496.3326142380859  0.08392547552915533  \\
            496.4502843694842  0.08392599152319677  \\
            496.56795450088254  0.08392648061326391  \\
            496.68562463228085  0.08392694254194831  \\
            496.80329476367916  0.08392737786813552  \\
            496.9209648950775  0.08392778796700494  \\
            497.0386350264758  0.08392817503002994  \\
            497.1563051578741  0.08392854206497784  \\
            497.2739752892724  0.08392889289590981  \\
            497.3916454206707  0.08392923216318102  \\
            497.50931555206904  0.08392956532344051  \\
            497.62698568346735  0.0839298986496313  \\
            497.74465581486567  0.08393023923099027  \\
            497.862325946264  0.08393059497304828  \\
            497.9799960776623  0.08393097459763009  \\
            498.0976662090606  0.08393136806640784  \\
            498.2153363404589  0.08393175306183218  \\
            498.33300647185723  0.0839321284383205  \\
            498.45067660325554  0.08393249123465238  \\
            498.56834673465386  0.08393283900519706  \\
            498.68601686605217  0.08393316981991354  \\
            498.8036869974505  0.0839334822643505  \\
            498.9213571288488  0.08393377543964639  \\
            499.0390272602471  0.08393404896252935  \\
            499.1566973916454  0.08393430296531723  \\
            499.27436752304374  0.08393453809591765  \\
            499.39203765444205  0.08393475551782793  \\
            499.50970778584036  0.0839349569101351  \\
            499.6273779172387  0.08393514446751589  \\
            499.745048048637  0.0839353209002368  \\
            499.8627181800353  0.08393548943415405  \\
            499.9803883114336  0.08393565381071354  \\
            500.0980584428319  0.08393581828695093  \\
            500.21572857423024  0.08393598763549158  \\
            500.33339870562855  0.08393616714455059  \\
            500.45106883702687  0.08393633608389427  \\
            500.5687389684252  0.08393648743756535  \\
            500.6864090998235  0.083936632577822  \\
            500.8040792312218  0.08393677034102408  \\
            500.9217493626201  0.083936899732649  \\
            501.03941949401843  0.08393701992729168  \\
            501.15708962541675  0.08393713026866444  \\
            501.27475975681506  0.08393723026959721  \\
            501.39242988821337  0.08393731961203736  \\
            501.5101000196117  0.08393739814704977  \\
            501.62777015101  0.08393746589481683  \\
            501.7454402824083  0.08393752304463842  \\
            501.8631104138066  0.08393756995493193  \\
            501.98078054520494  0.08393760715323222  \\
            502.09845067660325  0.0839376353361917  \\
            502.21612080800156  0.0839376553695802  \\
            502.3337909393999  0.08393766828828514  \\
            502.4514610707982  0.0839376752963114  \\
            502.5691312021965  0.08393767776678132  \\
            502.6868013335948  0.08393767724193481  \\
            502.8044714649931  0.08393767543312922  \\
            502.92214159639144  0.08393767422083943  \\
            503.03981172778975  0.08393767565465785  \\
            503.15748185918807  0.08393767361347187  \\
            503.2751519905864  0.08393765249661474  \\
            503.3928221219847  0.0839376252644412  \\
            503.510492253383  0.0839375914552392  \\
            503.6281623847813  0.0839375506591503  \\
            503.74583251617963  0.08393750251816984  \\
            503.86350264757795  0.08393744672614685  \\
            503.98117277897626  0.0839373830287841  \\
            504.0988429103746  0.08393731122363807  \\
            504.2165130417729  0.08393723116011892  \\
            504.3341831731712  0.08393714273949052  \\
            504.4518533045695  0.0839370459148705  \\
            504.5695234359678  0.08393694069123017  \\
            504.68719356736614  0.08393682712539458  \\
            504.80486369876445  0.08393670532604244  \\
            504.92253383016276  0.08393657545370624  \\
            505.0402039615611  0.08393643772077214  \\
            505.1578740929594  0.08393629239148002  \\
            505.2755442243577  0.08393613978192346  \\
            505.393214355756  0.08393598026004981  \\
            505.5108844871543  0.0839358099059068  \\
            505.62855461855264  0.08393562881090916  \\
            505.74622474995095  0.08393543927752899  \\
            505.86389488134927  0.08393524210060267  \\
            505.9815650127476  0.08393503795211583  \\
            506.0992351441459  0.08393482738120328  \\
            506.2169052755442  0.08393461081414919  \\
            506.3345754069425  0.08393438855438687  \\
            506.45224553834083  0.08393416078249895  \\
            506.56991566973915  0.08393392755621726  \\
            506.68758580113746  0.08393368881042292  \\
            506.8052559325358  0.08393344435714624  \\
            506.9229260639341  0.08393319343642335  \\
            507.0405961953324  0.08393293406149219  \\
            507.1582663267307  0.08393266730134195  \\
            507.275936458129  0.08393239287464323  \\
            507.39360658952734  0.083932110521226  \\
            507.51127672092565  0.08393182000207965  \\
            507.62894685232396  0.08393152109935302  \\
            507.7466169837223  0.08393121361635433  \\
            507.8642871151206  0.08393089737755129  \\
            507.9819572465189  0.08393057222857093  \\
            508.0996273779172  0.08393023803619978  \\
            508.21729750931553  0.08392989468838376  \\
            508.33496764071384  0.08392954209422819  \\
            508.45263777211215  0.08392918018399786  \\
            508.57030790351047  0.08392880890911694  \\
            508.6879780349088  0.083928428242169  \\
            508.8056481663071  0.0839280381768971  \\
            508.9233182977054  0.08392763872820368  \\
            509.0409884291037  0.08392723018100622  \\
            509.15865856050203  0.08392681433938397  \\
            509.27632869190035  0.0839263884261852  \\
            509.39399882329866  0.08392595255790987  \\
            509.511668954697  0.0839255068957162  \\
            509.6293390860953  0.08392505164542079  \\
            509.7470092174936  0.08392458705749843  \\
            509.8646793488919  0.0839241134270823  \\
            509.9823494802902  0.08392363109396382  \\
            510.1000196116886  0.08392314044259275  \\
            510.2176897430869  0.08392264190207713  \\
            510.3353598744852  0.08392213594618331  \\
            510.45303000588353  0.0839216230933359  \\
            510.57070013728185  0.08392110390661785  \\
            510.68837026868016  0.08392057746665868  \\
            510.8060404000785  0.08392004015844104  \\
            510.9237105314768  0.08391949389899155  \\
            511.0413806628751  0.0839189396775766  \\
            511.1590507942734  0.08391837836304769  \\
            511.2767209256717  0.08391781070384118  \\
            511.39439105707004  0.08391723732797847  \\
            511.51206118846835  0.08391665874306592  \\
            511.62973131986666  0.08391607533629486  \\
            511.747401451265  0.0839154873744416  \\
            511.8650715826633  0.08391489500386741  \\
            511.9827417140616  0.08391429825051858  \\
            512.1004118454599  0.08391369701992633  \\
            512.2180819768582  0.08391309109720688  \\
            512.3357521082565  0.08391248035766702  \\
            512.4534222396549  0.08391186088944994  \\
            512.5710923710532  0.08391123232649335  \\
            512.6887625024515  0.08391059509388916  \\
            512.8064326338498  0.08390994958403299  \\
            512.9241027652481  0.08390929615662417  \\
            513.0417728966464  0.08390863513866584  \\
            513.1594430280447  0.08390796682446483  \\
            513.277113159443  0.08390729147563172  \\
            513.3947832908414  0.08390660932108082  \\
            513.5124534222397  0.08390592055703015  \\
            513.630123553638  0.08390522534700154  \\
            513.7477936850363  0.08390452382182045  \\
            513.8654638164346  0.08390381607961618  \\
            513.9831339478329  0.08390310218582173  \\
            514.1008040792312  0.08390238217317378  \\
            514.2184742106296  0.08390165604171285  \\
            514.3361443420279  0.0839009237587831  \\
            514.4538144734262  0.08390018525903248  \\
            514.5714846048245  0.08389944029013578  \\
            514.6891547362228  0.08389868497388653  \\
            514.8068248676211  0.08389792007815725  \\
            514.9244949990194  0.08389714645396815  \\
            515.0421651304177  0.08389636487710765  \\
            515.159835261816  0.08389557604813226  \\
            515.2775053932144  0.08389478059236669  \\
            515.3951755246127  0.08389397905990373  \\
            515.512845656011  0.08389317192560439  \\
            515.6305157874093  0.0838923595890978  \\
            515.7481859188076  0.08389154237478123  \\
            515.8658560502059  0.08389072053182016  \\
            515.9835261816042  0.08388989423414812  \\
            516.1011963130026  0.0838890635804669  \\
            516.2188664444009  0.08388822859424636  \\
            516.3365365757992  0.08388738922372453  \\
            516.4542067071975  0.08388654534190763  \\
            516.5718768385958  0.08388569674657001  \\
            516.6895469699941  0.08388484316025413  \\
            516.8072171013924  0.08388398423027064  \\
            516.9248872327908  0.08388311952869835  \\
            517.0425573641891  0.08388224855238423  \\
            517.1602274955874  0.0838813712718486  \\
            517.2778976269857  0.08388048404948302  \\
            517.395567758384  0.08387958542079837  \\
            517.5132378897823  0.08387867656466828  \\
            517.6309080211806  0.08387775857146196  \\
            517.748578152579  0.08387683244304425  \\
            517.8662482839773  0.08387589909277558  \\
            517.9839184153756  0.08387495934551203  \\
            518.1015885467739  0.08387401393760525  \\
            518.2192586781722  0.08387306351690252  \\
            518.3369288095705  0.08387210864274672  \\
            518.4545989409688  0.08387114978597636  \\
            518.5722690723671  0.08387018732892554  \\
            518.6899392037654  0.08386922156542397  \\
            518.8076093351638  0.08386825270079701  \\
            518.9252794665621  0.08386728085186557  \\
            519.0429495979604  0.0838663060469462  \\
            519.1606197293587  0.08386532822585108  \\
            519.278289860757  0.08386434723988795  \\
            519.3959599921553  0.08386336285186022  \\
            519.5136301235536  0.08386237473606689  \\
            519.631300254952  0.08386138247830252  \\
            519.7489703863503  0.08386038557585737  \\
            519.8666405177486  0.08385938343751723  \\
            519.9843106491469  0.08385837538356353  \\
            520.1019807805452  0.08385736064577334  \\
            520.2196509119435  0.08385633809398775  \\
            520.3373210433418  0.08385530345128164  \\
            520.4549911747401  0.0838542576413717  \\
            520.5726613061385  0.08385320193226788  \\
            520.6903314375368  0.08385213750185141  \\
            520.8080015689351  0.08385106543787475  \\
            520.9256717003334  0.0838499867379615  \\
            521.0433418317317  0.08384890230960652  \\
            521.16101196313  0.0838478129701759  \\
            521.2786820945283  0.08384671944690693  \\
            521.3963522259266  0.08384562237690807  \\
            521.514022357325  0.08384452230715908  \\
            521.6316924887233  0.08384341969451085  \\
            521.7493626201216  0.08384231490568557  \\
            521.8670327515199  0.08384120821727657  \\
            521.9847028829182  0.08384009981574844  \\
            522.1023730143165  0.08383898979743694  \\
            522.2200431457148  0.08383787816854911  \\
            522.3377132771132  0.08383676484516316  \\
            522.4553834085115  0.08383564965322848  \\
            522.5730535399098  0.08383453232856578  \\
            522.6907236713081  0.08383341251686688  \\
            522.8083938027064  0.08383228977369488  \\
            522.9260639341047  0.08383116356448406  \\
            523.043734065503  0.08383003326453993  \\
            523.1614041969013  0.08382889815903921  \\
            523.2790743282997  0.08382775744302984  \\
            523.396744459698  0.08382661022143098  \\
            523.5144145910963  0.08382545550903298  \\
            523.6320847224946  0.08382429032012667  \\
            523.7497548538929  0.08382311292140827  \\
            523.8674249852912  0.08382192479213324  \\
            523.9850951166895  0.08382072731560998  \\
            524.1027652480878  0.08381952177771197  \\
            524.2204353794862  0.0838183093668776  \\
            524.3381055108845  0.08381709117411036  \\
            524.4557756422828  0.08381586819297865  \\
            524.5734457736811  0.08381464131961597  \\
            524.6911159050794  0.08381341135272073  \\
            524.8087860364777  0.08381217899355642  \\
            524.926456167876  0.0838109448459515  \\
            525.0441262992744  0.08380970941629942  \\
            525.1617964306727  0.08380847311355866  \\
            525.279466562071  0.08380723624925265  \\
            525.3971366934693  0.08380599903746991  \\
            525.5148068248676  0.0838047615948639  \\
            525.6324769562659  0.0838035239406531  \\
            525.7501470876642  0.083802285996621  \\
            525.8678172190625  0.08380104758711607  \\
            525.9854873504609  0.08379980843905181  \\
            526.1031574818592  0.08379856818190672  \\
            526.2208276132575  0.08379732634772427  \\
            526.3384977446558  0.083796082371113  \\
            526.4561678760541  0.08379483558924636  \\
            526.5738380074524  0.0837935852418629  \\
            526.6915081388507  0.08379233047126611  \\
            526.809178270249  0.08379107032232451  \\
            526.9268484016474  0.08378980374247161  \\
            527.0445185330457  0.08378852958170592  \\
            527.162188664444  0.08378724654590798  \\
            527.2798587958423  0.08378595043060467  \\
            527.3975289272406  0.08378464228874549  \\
            527.5151990586389  0.08378332396169832  \\
            527.6328691900372  0.0837819971621288  \\
            527.7505393214356  0.08378066347400004  \\
            527.8682094528339  0.08377932435257288  \\
            527.9858795842322  0.0837779811244056  \\
            528.1035497156305  0.08377663498735421  \\
            528.2212198470288  0.08377528701057224  \\
            528.3388899784271  0.08377393813451085  \\
            528.4565601098254  0.08377258917091877  \\
            528.5742302412237  0.08377124080284236  \\
            528.6919003726221  0.08376989358462554  \\
            528.8095705040204  0.08376854794190985  \\
            528.9272406354187  0.08376720417163443  \\
            529.044910766817  0.08376586244203599  \\
            529.1625808982153  0.08376452279264886  \\
            529.2802510296136  0.08376318513430496  \\
            529.3979211610119  0.0837618492491338  \\
            529.5155912924102  0.08376051479056248  \\
            529.6332614238086  0.08375918128331573  \\
            529.7509315552069  0.08375784812341583  \\
            529.8686016866052  0.0837565145781827  \\
            529.9862718180035  0.08375517978623383  \\
            530.1039419494018  0.08375384275748429  \\
            530.2216120808001  0.08375250237314678  \\
            530.3392822121984  0.0837511573857316  \\
            530.4569523435968  0.08374980641904663  \\
            530.5746224749951  0.0837484479681973  \\
            530.6922926063934  0.08374708074829337  \\
            530.8099627377917  0.08374570152731485  \\
            530.92763286919  0.0837443101543785  \\
            531.0453030005883  0.08374290818359846  \\
            531.1629731319866  0.08374149715517487  \\
            531.280643263385  0.08374007859539385  \\
            531.3983133947833  0.08373865401662754  \\
            531.5159835261816  0.08373722491733403  \\
            531.6336536575799  0.08373579278205745  \\
            531.7513237889782  0.0837343590814279  \\
            531.8689939203765  0.08373292527216145  \\
            531.9866640517748  0.0837314927970602  \\
            532.1043341831731  0.08373006011169944  \\
            532.2220043145714  0.0837286215460682  \\
            532.3396744459698  0.0837271798554476  \\
            532.4573445773681  0.08372573615580209  \\
            532.5750147087664  0.0837242914765935  \\
            532.6926848401647  0.08372284676078118  \\
            532.810354971563  0.08372140286482196  \\
            532.9280251029613  0.08371996055867022  \\
            533.0456952343596  0.08371852052577773  \\
            533.163365365758  0.08371708326520345  \\
            533.2810354971563  0.08371564507881073  \\
            533.3987056285546  0.08371420415025371  \\
            533.5163757599529  0.08371276071425454  \\
            533.6340458913512  0.0837113150131556  \\
            533.7517160227495  0.08370986729691962  \\
            533.8693861541478  0.08370841782312964  \\
            533.9870562855461  0.08370696685698897  \\
            534.1047264169445  0.08370551467132126  \\
            534.2223965483428  0.08370406154657042  \\
            534.3400666797411  0.08370260777080071  \\
            534.4577368111394  0.08370115363969668  \\
            534.5754069425377  0.08369969789307069  \\
            534.693077073936  0.08369823615895298  \\
            534.8107472053343  0.08369676905204282  \\
            534.9284173367327  0.08369529750629409  \\
            535.046087468131  0.0836938224092332  \\
            535.1637575995293  0.08369234460195911  \\
            535.2814277309276  0.08369086487914332  \\
            535.3990978623259  0.08368938398902986  \\
            535.5167679937242  0.08368790263343533  \\
            535.6344381251225  0.08368642146774885  \\
            535.7521082565208  0.08368494110093207  \\
            535.8697783879192  0.0836834620955192  \\
            535.9874485193175  0.08368198149726552  \\
            536.1051186507158  0.08368049651365451  \\
            536.2227887821141  0.08367900803059469  \\
            536.3404589135124  0.08367751685278467  \\
            536.4581290449107  0.08367602371847091  \\
            536.575799176309  0.08367452929944758  \\
            536.6934693077073  0.08367303420105666  \\
            536.8111394391057  0.08367153896218786  \\
            536.928809570504  0.08367004405527868  \\
            537.0464797019023  0.08366854988631438  \\
            537.1641498333006  0.083667056794828  \\
            537.2818199646989  0.08366556505390034  \\
            537.3994900960972  0.08366407188920119  \\
            537.5171602274955  0.08366257375956226  \\
            537.6348303588939  0.0836610715440594  \\
            537.7525004902922  0.083659566087329  \\
            537.8701706216905  0.08365805817593937  \\
            537.9878407530888  0.08365654853839073  \\
            538.1055108844871  0.08365503784511524  \\
            538.2231810158854  0.08365352670847692  \\
            538.3408511472837  0.08365201568277171  \\
            538.458521278682  0.08365050526422747  \\
            538.5761914100804  0.08364899589100397  \\
            538.6938615414787  0.08364748794319288  \\
            538.811531672877  0.08364598056311996  \\
            538.9292018042753  0.08364446877180638  \\
            539.0468719356736  0.08364295287207793  \\
            539.1645420670719  0.08364143383090684  \\
            539.2822121984702  0.0836399125361471  \\
            539.3998823298685  0.08363838979653442  \\
            539.5175524612669  0.08363686634168635  \\
            539.6352225926652  0.08363534282210222  \\
            539.7528927240635  0.08363381980916312  \\
            539.8705628554618  0.08363229779513193  \\
            539.9882329868601  0.0836307771931533  \\
            540.1059031182585  0.0836292583372537  \\
            540.2235732496569  0.0836277414823413  \\
            540.3412433810552  0.08362622364772446  \\
            540.4589135124535  0.08362470123769732  \\
            540.5765836438518  0.08362317524610066  \\
            540.6942537752501  0.0836216466127973  \\
            540.8119239066484  0.08362011619774787  \\
            540.9295940380467  0.08361858478101072  \\
            541.047264169445  0.08361705306274198  \\
            541.1649343008434  0.08361552166319557  \\
            541.2826044322417  0.08361399112272316  \\
            541.40027456364  0.08361246190177424  \\
            541.5179446950383  0.08361093438089597  \\
            541.6356148264366  0.0836094088607334  \\
            541.7532849578349  0.0836078855622322  \\
            541.8709550892332  0.0836063608321942  \\
            541.9886252206315  0.08360483169057566  \\
            542.1062953520299  0.08360329921469627  \\
            542.2239654834282  0.0836017643926118  \\
            542.3416356148265  0.08360022812311406  \\
            542.4593057462248  0.08359869121573094  \\
            542.5769758776231  0.08359715439072639  \\
            542.6946460090214  0.08359561827910043  \\
            542.8123161404197  0.08359408342258914  \\
            542.929986271818  0.08359255027366465  \\
            543.0476564032164  0.08359101919553519  \\
            543.1653265346147  0.08358949046214502  \\
            543.282996666013  0.08358796425817447  \\
            543.4006667974113  0.08358643802756341  \\
            543.5183369288096  0.08358490750124728  \\
            543.6360070602079  0.08358337368009668  \\
            543.7536771916062  0.08358183758708385  \\
            543.8713473230046  0.08358030015167504  \\
            543.9890174544029  0.08357876220983045  \\
            544.1066875858012  0.08357722450400422  \\
            544.2243577171995  0.08357568768314443  \\
            544.3420278485978  0.08357415230269317  \\
            544.4596979799961  0.08357261882458648  \\
            544.5773681113944  0.0835710876172543  \\
            544.6950382427927  0.08356955895562061  \\
            544.8127083741911  0.08356803302110329  \\
            544.9303785055894  0.08356650923247506  \\
            545.0480486369877  0.08356498211186207  \\
            545.165718768386  0.08356345141127586  \\
            545.2833888997843  0.08356191822519592  \\
            545.4010590311826  0.08356038354954695  \\
            545.5187291625809  0.08355884828169875  \\
            545.6363992939793  0.08355731322046625  \\
            545.7540694253776  0.08355577906610955  \\
            545.8717395567759  0.08355424642033386  \\
            545.9894096881742  0.08355271578628957  \\
            546.1070798195725  0.0835511875685722  \\
            546.2247499509708  0.08354966207322238  \\
            546.3424200823691  0.08354813950772592  \\
            546.4600902137674  0.08354661998101377  \\
            546.5777603451658  0.08354510121880955  \\
            546.6954304765641  0.08354357852627592  \\
            546.8131006079624  0.08354205286858578  \\
            546.9307707393607  0.08354052532410429  \\
            547.048440870759  0.08353899686905951  \\
            547.1661110021573  0.08353746837754247  \\
            547.2837811335556  0.08353594062150704  \\
            547.401451264954  0.08353441427077009  \\
            547.5191213963523  0.08353288989301139  \\
            547.6367915277506  0.0835313679537736  \\
            547.7544616591489  0.08352984881646235  \\
            547.8721317905472  0.08352833274234615  \\
            547.9898019219455  0.08352681989055652  \\
            548.1074720533438  0.0835253103180878  \\
            548.2251421847421  0.08352380082843909  \\
            548.3428123161405  0.0835222875808204  \\
            548.4604824475388  0.08352077173869685  \\
            548.5781525789371  0.08351925438241233  \\
            548.6958227103354  0.08351773648718165  \\
            548.8134928417337  0.08351621892309061  \\
            548.931162973132  0.08351470245509594  \\
            549.0488331045303  0.08351318774302538  \\
            549.1665032359286  0.08351167534157758  \\
            549.284173367327  0.08351016570032214  \\
            549.4018434987253  0.08350865916369969  \\
            549.5195136301236  0.08350715597102175  \\
            549.6371837615219  0.08350565625647081  \\
            549.7548538929202  0.08350416004910033  \\
            549.8725240243185  0.08350266454778697  \\
            549.9901941557168  0.08350116548774891  \\
            550.1078642871151  0.08349966399276477  \\
            550.2255344185135  0.08349816115936168  \\
            550.3432045499118  0.08349665797682082  \\
            550.4608746813101  0.0834951553271774  \\
            550.5785448127084  0.08349365398522057  \\
            550.6962149441067  0.08349215461849355  \\
            550.813885075505  0.08349065778729348  \\
            550.9315552069033  0.08348916394467154  \\
            551.0492253383017  0.0834876734364329  \\
            551.1668954697  0.08348618650113673  \\
            551.2845656010983  0.0834847032700962  \\
            551.4022357324966  0.08348322376737849  \\
            551.5199058638949  0.08348174655348371  \\
            551.6375759952932  0.08348026626470356  \\
            551.7552461266915  0.08347878348824032  \\
            551.8729162580898  0.0834772993521539  \\
            551.9905863894882  0.08347581487588626  \\
            552.1082565208865  0.08347433097026152  \\
            552.2259266522848  0.08347284843748584  \\
            552.3435967836831  0.08347136797114746  \\
            552.4612669150814  0.08346989015621677  \\
            552.5789370464797  0.08346841546904615  \\
            552.696607177878  0.08346694427737018  \\
            552.8142773092763  0.08346547684030543  \\
            552.9319474406747  0.08346401330835063  \\
            553.049617572073  0.08346255372338655  \\
            553.1672877034713  0.08346109792269513  \\
            553.2849578348696  0.08345964089507191  \\
            553.4026279662679  0.08345818112609033  \\
            553.5202980976662  0.08345671978815379  \\
            553.6379682290645  0.08345525794444188  \\
            553.7556383604629  0.08345379654891047  \\
            553.8733084918612  0.08345233644629159  \\
            553.9909786232595  0.08345087837209353  \\
            554.1086487546578  0.08344942295260081  \\
            554.2263188860561  0.08344797070487416  \\
            554.3439890174544  0.08344652203675053  \\
            554.4616591488527  0.08344507724684314  \\
            554.579329280251  0.08344363652454134  \\
            554.6969994116494  0.08344219995001084  \\
            554.8146695430477  0.08344076749419345  \\
            554.932339674446  0.08343933762058725  \\
            555.0500098058443  0.08343790511475806  \\
            555.1676799372426  0.08343647064652168  \\
            555.2853500686409  0.08343503533398014  \\
            555.4030202000392  0.08343360018613752  \\
            555.5206903314375  0.08343216610289993  \\
            555.6383604628359  0.0834307338750755  \\
            555.7560305942342  0.08342930418437444  \\
            555.8737007256325  0.08342787760340897  \\
            555.9913708570308  0.08342645459569333  \\
            556.1090409884291  0.08342503551564379  \\
            556.2267111198274  0.08342362060857869  \\
            556.3443812512257  0.0834222100107184  \\
            556.462051382624  0.08342080374918526  \\
            556.5797215140224  0.08341940176224465  \\
            556.6973916454207  0.08341800075278469  \\
            556.815061776819  0.0834165972152958  \\
            556.9327319082173  0.08341519233024729  \\
            557.0504020396156  0.08341378716985945  \\
            557.1680721710139  0.08341238269810361  \\
            557.2857423024122  0.083410979770702  \\
            557.4034124338106  0.08340957913512786  \\
            557.5210825652089  0.08340818143060545  \\
            557.6387526966072  0.08340678718810993  \\
            557.7564228280055  0.0834053968303675  \\
            557.8740929594038  0.08340401067185534  \\
            557.9917630908021  0.08340262891880158  \\
            558.1094332222004  0.08340125166918536  \\
            558.2271033535987  0.08339987891273676  \\
            558.3447734849971  0.08339851052223737  \\
            558.4624436163954  0.08339714194307062  \\
            558.5801137477937  0.08339577136470651  \\
            558.697783879192  0.08339439992647368  \\
            558.8154540105903  0.0833930286610046  \\
            558.9331241419886  0.08339165849423538  \\
            559.0507942733869  0.08339029024540588  \\
            559.1684644047853  0.08338892462705971  \\
            559.2861345361836  0.08338756224504423  \\
            559.4038046675819  0.08338620359851048  \\
            559.5214747989802  0.08338484907991327  \\
            559.6391449303785  0.08338349897501109  \\
            559.7568150617768  0.08338215346286622  \\
            559.8744851931751  0.08338081261584464  \\
            559.9921553245734  0.08337947639961607  \\
            560.1098254559718  0.08337814450886136  \\
            560.2274955873701  0.0833768120366294  \\
            560.3451657187684  0.0833754780012606  \\
            560.4628358501667  0.08337414350364318  \\
            560.580505981565  0.08337280954021467  \\
            560.6981761129633  0.08337147700296195  \\
            560.8158462443616  0.08337014667942122  \\
            560.93351637576  0.08336881925267801  \\
            561.0511865071583  0.08336749530136717  \\
            561.1688566385566  0.08336617529967283  \\
            561.2865267699549  0.08336485961732852  \\
            561.4041969013532  0.08336354851961701  \\
            561.5218670327515  0.08336224216737045  \\
            561.6395371641498  0.0833609406169703  \\
            561.7572072955481  0.08335964382034733  \\
            561.8748774269465  0.08335835132875308  \\
            561.9925475583448  0.08335705821837737  \\
            562.1102176897431  0.08335576392887971  \\
            562.2278878211414  0.08335446952205018  \\
            562.3455579525397  0.08335317595815442  \\
            562.463228083938  0.0833518840959334  \\
            562.5808982153363  0.0833505946926036  \\
            562.6985683467346  0.08334930840385694  \\
            562.816238478133  0.08334802578386075  \\
            562.9339086095313  0.08334674728525782  \\
            563.0515787409296  0.08334547325916637  \\
            563.1692488723279  0.08334420395518011  \\
            563.2869190037262  0.08334293952136812  \\
            563.4045891351245  0.08334168000427498  \\
            563.5222592665228  0.08334042534892068  \\
            563.6399293979212  0.08333917498440656  \\
            563.7575995293195  0.08333792408122884  \\
            563.8752696607178  0.08333667236567899  \\
            563.9929397921161  0.08333542085794919  \\
            564.1106099235144  0.08333417048006565  \\
            564.2282800549127  0.08333292205588874  \\
            564.345950186311  0.0833316763111129  \\
            564.4636203177093  0.08333043387326665  \\
            564.5812904491077  0.0833291952717126  \\
            564.698960580506  0.08332796093764754  \\
            564.8166307119043  0.08332673120410224  \\
            564.9343008433026  0.08332550630594163  \\
            565.0519709747009  0.08332428637986473  \\
            565.1696411060992  0.08332307146440468  \\
            565.2873112374975  0.08332186149992868  \\
            565.4049813688958  0.08332065581694946  \\
            565.5226515002942  0.083319449691487  \\
            565.6403216316925  0.08331824306588079  \\
            565.7579917630908  0.08331703692829806  \\
            565.8756618944891  0.08331583217083209  \\
            565.9933320258874  0.08331462958950224  \\
            566.1110021572857  0.08331342988425391  \\
            566.228672288684  0.0833122336589586  \\
            566.3463424200824  0.08331104142141384  \\
            566.4640125514807  0.08330985358334322  \\
            566.581682682879  0.08330867046039644  \\
            566.6993528142773  0.0833074922721492  \\
            566.8170229456756  0.08330631914210332  \\
            566.9346930770739  0.08330515109768663  \\
            567.0523632084722  0.08330398807025306  \\
            567.1700333398705  0.08330282969487453  \\
            567.2877034712689  0.0833016714533666  \\
            567.4053736026672  0.0833005127672243  \\
            567.5230437340655  0.08329935462247717  \\
            567.6407138654638  0.08329819790982701  \\
            567.7583839968621  0.08329704342464798  \\
            567.8760541282604  0.08329589186698651  \\
            567.9937242596587  0.08329474384156135  \\
            568.111394391057  0.08329359985776358  \\
            568.2290645224554  0.08329246032965652  \\
            568.3467346538537  0.08329132557597588  \\
            568.464404785252  0.08329019582012961  \\
            568.5820749166503  0.083289071190198  \\
            568.6997450480486  0.08328795171893366  \\
            568.8174151794469  0.08328683734376147  \\
            568.9350853108452  0.08328572790677863  \\
            569.0527554422436  0.0832846213601009  \\
            569.1704255736419  0.08328351400340807  \\
            569.2880957050402  0.08328240683422702  \\
            569.4057658364385  0.08328130078446568  \\
            569.5234359678368  0.08328019669095725  \\
            569.6411060992351  0.08327909529546022  \\
            569.7587762306334  0.08327799724465836  \\
            569.8764463620317  0.08327690309016073  \\
            569.99411649343  0.0832758132885016  \\
            570.1117866248284  0.08327472820114062  \\
            570.2294567562267  0.08327364809446268  \\
            570.347126887625  0.08327257313977791  \\
            570.4647970190233  0.08327150341332175  \\
            570.5824671504216  0.08327043889625495  \\
            570.7001372818199  0.08326937947466347  \\
            570.8178074132182  0.0832683249395586  \\
            570.9354775446166  0.08326727357314184  \\
            571.0531476760149  0.08326622141925676  \\
            571.1708178074132  0.08326516945366846  \\
            571.2884879388115  0.08326411861523451  \\
            571.4061580702098  0.08326306974801627  \\
            571.5238282016081  0.08326202360127892  \\
            571.6414983330064  0.08326098082949147  \\
            571.7591684644048  0.08325994199232672  \\
            571.8768385958031  0.08325890755466135  \\
            571.9945087272014  0.08325787788657577  \\
            572.1121788585997  0.08325685326335425  \\
            572.229848989998  0.0832558338654849  \\
            572.3475191213963  0.08325481977865958  \\
            572.4651892527946  0.083253810993774  \\
            572.582859384193  0.08325280740692774  \\
            572.7005295155913  0.08325180881942411  \\
            572.8181996469896  0.08325081511003402  \\
            572.9358697783879  0.08324982373167143  \\
            573.0535399097862  0.08324883158891906  \\
            573.1712100411845  0.08324783971283087  \\
            573.2888801725828  0.0832468490407806  \\
            573.4065503039811  0.08324586041646169  \\
            573.5242204353794  0.08324487458988736  \\
            573.6418905667778  0.08324389221739048  \\
            573.7595606981761  0.08324291386162375  \\
            573.8772308295744  0.08324193999155954  \\
            573.9949009609727  0.08324097098249  \\
            574.112571092371  0.08324000711602696  \\
            574.2302412237693  0.08323904858010202  \\
            574.3479113551676  0.08323809546896649  \\
            574.465581486566  0.08323714778319147  \\
            574.5832516179643  0.08323620542966773  \\
            574.7009217493626  0.08323526822160576  \\
            574.8185918807609  0.0832343358785359  \\
            574.9362620121592  0.08323340807007192  \\
            575.0539321435575  0.08323248353997992  \\
            575.1716022749558  0.08323155791956377  \\
            575.2892724063541  0.08323063226207321  \\
            575.4069425377525  0.08322970753078529  \\
            575.5246126691508  0.08322878459900435  \\
            575.6422828005491  0.08322786425006198  \\
            575.7599529319474  0.08322694717731706  \\
            575.8776230633457  0.08322603398415575  \\
            575.995293194744  0.08322512518399149  \\
            576.1129633261423  0.083224221200265  \\
            576.2306334575406  0.08322332236644425  \\
            576.348303588939  0.08322242892602452  \\
            576.4659737203373  0.08322154103252838  \\
            576.5836438517356  0.08322065874950564  \\
            576.7013139831339  0.08321978205053339  \\
            576.8189841145322  0.08321891081921605  \\
            576.9366542459305  0.08321804484918525  \\
            577.0543243773288  0.08321718384409996  \\
            577.1719945087272  0.08321632741764635  \\
            577.2896646401255  0.08321547509353795  \\
            577.4073347715238  0.08321462651042032  \\
            577.5250049029221  0.08321377683275905  \\
            577.6426750343204  0.08321292668967249  \\
            577.7603451657187  0.0832120770511695  \\
            577.878015297117  0.08321122880622803  \\
            577.9956854285153  0.08321038276279527  \\
            578.1133555599137  0.08320953964778759  \\
            578.231025691312  0.08320870010709049  \\
            578.3486958227103  0.08320786470555867  \\
            578.4663659541086  0.083207033927016  \\
            578.5840360855069  0.08320620817425556  \\
            578.7017062169052  0.08320538776903955  \\
            578.8193763483035  0.08320457295209938  \\
            578.9370464797018  0.0832037638831356  \\
            579.0547166111002  0.08320296064081799  \\
            579.1723867424985  0.08320216322278547  \\
            579.2900568738968  0.08320137154564612  \\
            579.4077270052951  0.08320058544497724  \\
            579.5253971366934  0.08319980467532528  \\
            579.6430672680917  0.08319902891020585  \\
            579.76073739949  0.08319825774210377  \\
            579.8784075308884  0.083197490682473  \\
            579.9960776622867  0.08319672716173669  \\
            580.1137477936851  0.08319596695498567  \\
            580.2314179250834  0.08319520647559815  \\
            580.3490880564817  0.0831944451574033  \\
            580.46675818788  0.08319368395657778  \\
            580.5844283192783  0.08319292375690299  \\
            580.7020984506767  0.08319216536976508  \\
            580.819768582075  0.08319140953415496  \\
            580.9374387134733  0.08319065691666827  \\
            581.0551088448716  0.0831899081115054  \\
            581.1727789762699  0.08318916364047146  \\
            581.2904491076682  0.08318842395297633  \\
            581.4081192390665  0.08318768942603465  \\
            581.5257893704648  0.08318696036426572  \\
            581.6434595018632  0.08318623699989369  \\
            581.7611296332615  0.08318551949274738  \\
            581.8787997646598  0.08318480793026038  \\
            581.9964698960581  0.08318410232747102  \\
            582.1141400274564  0.08318340262702237  \\
            582.2318101588547  0.08318270869916225  \\
            582.349480290253  0.08318202034174321  \\
            582.4671504216514  0.08318133728022258  \\
            582.5848205530497  0.08318065916766236  \\
            582.702490684448  0.08317998558472937  \\
            582.8201608158463  0.08317931603969515  \\
            582.9378309472446  0.08317864996843595  \\
            583.0555010786429  0.0831779867344328  \\
            583.1731712100412  0.08317732653813258  \\
            583.2908413414395  0.08317666529894437  \\
            583.4085114728379  0.08317600296726885  \\
            583.5261816042362  0.08317534052720439  \\
            583.6438517356345  0.08317467889457648  \\
            583.7615218670328  0.0831740189169376  \\
            583.8791919984311  0.08317336137356723  \\
            583.9968621298294  0.08317270697547194  \\
            584.1145322612277  0.08317205636538533  \\
            584.232202392626  0.08317141011776802  \\
            584.3498725240244  0.08317076873880765  \\
            584.4675426554227  0.08317013266641893  \\
            584.585212786821  0.08316950227024357  \\
            584.7028829182193  0.08316887785165034  \\
            584.8205530496176  0.08316825964373503  \\
            584.9382231810159  0.08316764781132048  \\
            585.0558933124142  0.08316704245095655  \\
            585.1735634438126  0.08316644359092014  \\
            585.2912335752109  0.08316585119121518  \\
            585.4089037066092  0.08316526514357267  \\
            585.5265738380075  0.08316468527145056  \\
            585.6442439694058  0.08316411133003393  \\
            585.7619141008041  0.08316354300623485  \\
            585.8795842322024  0.08316297991869243  \\
            585.9972543636007  0.08316242161777279  \\
            586.1149244949991  0.08316186758556914  \\
            586.2325946263974  0.08316131723590167  \\
            586.3502647577957  0.08316076991431763  \\
            586.467934889194  0.08316022489809133  \\
            586.5856050205923  0.08315968148893861  \\
            586.7032751519906  0.08315913949241426  \\
            586.8209452833889  0.08315859726021801  \\
            586.9386154147873  0.08315805508565188  \\
            587.0562855461856  0.08315751331058087  \\
            587.1739556775839  0.08315697232543298  \\
            587.2916258089822  0.08315643256919934  \\
            587.4092959403805  0.08315589452943395  \\
            587.5269660717788  0.08315535874225395  \\
            587.6446362031771  0.08315482579233942  \\
            587.7623063345754  0.08315429631293347  \\
            587.8799764659738  0.0831537709858423  \\
            587.9976465973721  0.08315324850743541  \\
            588.1153167287704  0.08315272691444191  \\
            588.2329868601687  0.08315220809044709  \\
            588.350656991567  0.08315169298574061  \\
            588.4683271229653  0.08315118243589235  \\
            588.5859972543636  0.08315067716175228  \\
            588.703667385762  0.0831501777694506  \\
            588.8213375171603  0.08314968475039765  \\
            588.9390076485586  0.08314919848128394  \\
            589.0566777799569  0.08314871922408013  \\
            589.1743479113552  0.08314824616687749  \\
            589.2920180427535  0.08314777817077733  \\
            589.4096881741518  0.08314731509030256  \\
            589.5273583055501  0.08314685678943559  \\
            589.6450284369485  0.08314640314255484  \\
            589.7626985683468  0.08314595403443466  \\
            589.8803686997451  0.08314550936024534  \\
            589.9980388311434  0.08314506902555316  \\
            590.1157089625417  0.08314463294632034  \\
            590.23337909394  0.08314420104890506  \\
            590.3510492253383  0.08314377327006144  \\
            590.4687193567366  0.08314334955693956  \\
            590.586389488135  0.08314292986708549  \\
            590.7040596195333  0.0831425134048906  \\
            590.8217297509316  0.08314209904240592  \\
            590.9393998823299  0.08314168685034293  \\
            591.0570700137282  0.08314127690498002  \\
            591.1747401451265  0.08314086931322252  \\
            591.2924102765248  0.08314046421260277  \\
            591.4100804079231  0.08314006177128005  \\
            591.5277505393215  0.08313966218804063  \\
            591.6454206707198  0.08313926569229772  \\
            591.7630908021181  0.08313887254409155  \\
            591.8807609335164  0.08313848303408926  \\
            591.9984310649147  0.083138097483585  \\
            592.116101196313  0.08313771624449988  \\
            592.2337713277113  0.08313733789837066  \\
            592.3514414591097  0.08313696079300298  \\
            592.469111590508  0.08313658651209438  \\
            592.5867817219063  0.08313621582261776  \\
            592.7044518533046  0.08313584938763054  \\
            592.8221219847029  0.08313548776627454  \\
            592.9397921161012  0.08313513141377611  \\
            593.0574622474995  0.0831347806814461  \\
            593.1751323788978  0.08313443581667983  \\
            593.2928025102962  0.08313409696295714  \\
            593.4104726416945  0.08313376415984226  \\
            593.5281427730928  0.08313343699791897  \\
            593.6458129044911  0.0831331141023678  \\
            593.7634830358894  0.08313279528283928  \\
            593.8811531672877  0.08313248041758108  \\
            593.998823298686  0.08313216940244135  \\
            594.1164934300843  0.08313186215086875  \\
            594.2341635614827  0.08313155859391237  \\
            594.351833692881  0.08313125868022184  \\
            594.4695038242793  0.08313096237604725  \\
            594.5871739556776  0.08313066966523919  \\
            594.7048440870759  0.08313038054924873  \\
            594.8225142184742  0.08313009504712746  \\
            594.9401843498725  0.08312981319552737  \\
            595.0578544812709  0.08312953504870105  \\
            595.1755246126692  0.08312926067850149  \\
            595.2931947440675  0.08312898954311697  \\
            595.4108648754658  0.08312872076757331  \\
            595.5285350068641  0.08312845444222695  \\
            595.6462051382624  0.08312819053112339  \\
            595.7638752696607  0.08312792902912844  \\
            595.881545401059  0.08312766996192833  \\
            595.9992155324574  0.08312741338602955  \\
            596.1168856638557  0.08312715938875895  \\
            596.234555795254  0.08312690808826369  \\
            596.3522259266523  0.08312665963351125  \\
            596.4698960580506  0.08312641420428948  \\
            596.5875661894489  0.08312617201120656  \\
            596.7052363208472  0.08312593329569093  \\
            596.8229064522455  0.08312569832999145  \\
            596.9405765836439  0.08312546741717726  \\
            597.0582467150422  0.08312523990825874  \\
            597.1759168464405  0.08312501321835615  \\
            597.2935869778388  0.08312478930235283  \\
            597.4112571092371  0.08312456884494322  \\
            597.5289272406354  0.08312435243720466  \\
            597.6465973720337  0.08312414057659731  \\
            597.764267503432  0.08312393366696422  \\
            597.8819376348304  0.08312373201853128  \\
            597.9996077662287  0.0831235358479073  \\
            598.117277897627  0.08312334527808389  \\
            598.2349480290253  0.0831231603384356  \\
            598.3526181604236  0.08312298096471978  \\
            598.4702882918219  0.08312280699907668  \\
            598.5879584232202  0.08312263771531442  \\
            598.7056285546186  0.08312247263378762  \\
            598.8232986860169  0.08312231158546436  \\
            598.9409688174152  0.0831221544034614  \\
            599.0586389488135  0.08312200093752732  \\
            599.1763090802118  0.08312185105404234  \\
            599.2939792116101  0.08312170463601846  \\
            599.4116493430084  0.08312156158309936  \\
            599.5293194744067  0.08312142181156043  \\
            599.6469896058051  0.08312128525430883  \\
            599.7646597372034  0.08312115186088342  \\
            599.8823298686017  0.08312102159745477  \\
            600.0  0.08312089444682517  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={67dd5d6f-9ad2-46c8-a809-b3bc1aa334c3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.11562921564848719  0.9810402973893412  \\
            0.23125843129697438  0.9586132222911383  \\
            0.34688764694546154  0.9366988668334819  \\
            0.46251686259394875  0.9152855439209509  \\
            0.5781460782424359  0.8943616440652846  \\
            0.6937752938909231  0.8739161154761257  \\
            0.8094045095394103  0.8539383487210483  \\
            0.9250337251878975  0.834417303664627  \\
            1.0406629408363846  0.8153424576200864  \\
            1.1562921564848718  0.796703565389827  \\
            1.271921372133359  0.7784903901992002  \\
            1.3875505877818461  0.7606927306286755  \\
            1.5031798034303334  0.7433016171674981  \\
            1.6188090190788207  0.7263108340883829  \\
            1.7344382347273077  0.7097095017439132  \\
            1.850067450375795  0.6934830707373915  \\
            1.965696666024282  0.6776263185408364  \\
            2.081325881672769  0.6621409134810637  \\
            2.1969550973212564  0.64700014915405  \\
            2.3125843129697436  0.6322083717964537  \\
            2.428213528618231  0.6177597690730953  \\
            2.543842744266718  0.6036288273324879  \\
            2.6594719599152055  0.5898384062658536  \\
            2.7751011755636923  0.5763426411887588  \\
            2.8907303912121796  0.5631777576636287  \\
            3.006359606860667  0.5502911354378665  \\
            3.121988822509154  0.5377198377781894  \\
            3.2376180381576414  0.52542153114092  \\
            3.353247253806128  0.51340627951268  \\
            3.4688764694546155  0.5016794108544843  \\
            3.5845056851031027  0.4901926129206247  \\
            3.70013490075159  0.478993551393371  \\
            3.8157641164000773  0.4681020358858428  \\
            3.931393332048564  0.45808315939897265  \\
            4.047022547697051  0.45037978512543014  \\
            4.162651763345538  0.4450251725983179  \\
            4.278280978994026  0.4407871285779141  \\
            4.393910194642513  0.4373586873603315  \\
            4.5095394102910005  0.4345896077501654  \\
            4.625168625939487  0.4319233559341921  \\
            4.740797841587974  0.42921633735263626  \\
            4.856427057236462  0.426485856156268  \\
            4.972056272884949  0.4237413371512956  \\
            5.087685488533436  0.42097311284793143  \\
            5.203314704181923  0.4181908135927685  \\
            5.318943919830411  0.4153951892126302  \\
            5.434573135478898  0.4125844576680683  \\
            5.550202351127385  0.40976078122975845  \\
            5.665831566775872  0.4069248745955796  \\
            5.781460782424359  0.40408028264008483  \\
            5.897089998072847  0.4012285142425493  \\
            6.012719213721334  0.39836577289288316  \\
            6.1283484293698205  0.3954936085296557  \\
            6.243977645018308  0.3926196401615114  \\
            6.359606860666795  0.38974339578104417  \\
            6.475236076315283  0.3868571334603939  \\
            6.59086529196377  0.38396528441231237  \\
            6.706494507612256  0.3810764360090802  \\
            6.822123723260744  0.3781898830879959  \\
            6.937752938909231  0.37529656142758994  \\
            7.053382154557719  0.3723987980926555  \\
            7.1690113702062055  0.3695066682860987  \\
            7.284640585854692  0.3666216446894877  \\
            7.40026980150318  0.3637366503867995  \\
            7.515899017151667  0.3608461968160282  \\
            7.631528232800155  0.3579610196294555  \\
            7.747157448448641  0.35508620898875803  \\
            7.862786664097128  0.35221953836191905  \\
            7.978415879745616  0.34935205778313383  \\
            8.094045095394103  0.34648506829387615  \\
            8.20967431104259  0.3436278915966283  \\
            8.325303526691076  0.34078355959422596  \\
            8.440932742339564  0.3379491267561298  \\
            8.556561957988052  0.33511634641180166  \\
            8.67219117363654  0.3322871193818667  \\
            8.787820389285026  0.3294695865882856  \\
            8.903449604933513  0.32666672342487546  \\
            9.019078820582001  0.3238767870290496  \\
            9.134708036230487  0.3210933088404747  \\
            9.250337251878975  0.31831369507562585  \\
            9.365966467527462  0.31554564325322676  \\
            9.481595683175948  0.3127931343815925  \\
            9.597224898824436  0.3100565179921136  \\
            9.712854114472924  0.30733251213925666  \\
            9.828483330121411  0.30461486668675514  \\
            9.944112545769897  0.3019058753191408  \\
            10.059741761418385  0.2992113712703434  \\
            10.175370977066873  0.2965339351784372  \\
            10.291000192715359  0.2938734033356232  \\
            10.406629408363846  0.2912268676882286  \\
            10.522258624012334  0.28858903729090796  \\
            10.637887839660822  0.285961352823879  \\
            10.753517055309308  0.283348872505775  \\
            10.869146270957796  0.2807540624881753  \\
            10.984775486606283  0.27817733950577994  \\
            11.10040470225477  0.2756170708764088  \\
            11.216033917903257  0.2730695745010022  \\
            11.331663133551745  0.2705317798154832  \\
            11.44729234920023  0.2680081683503149  \\
            11.562921564848718  0.2655017396658579  \\
            11.678550780497206  0.2630139063562521  \\
            11.794179996145694  0.2605445582871005  \\
            11.90980921179418  0.2580920625954694  \\
            12.025438427442667  0.2556532636898882  \\
            12.141067643091155  0.25322562940189464  \\
            12.256696858739641  0.2508129507789842  \\
            12.372326074388129  0.24841773485965662  \\
            12.487955290036616  0.24604129161180197  \\
            12.603584505685102  0.243683796530859  \\
            12.71921372133359  0.24134429063981544  \\
            12.834842936982078  0.23902068048920774  \\
            12.950472152630566  0.23670983819898692  \\
            13.066101368279051  0.2344124955464289  \\
            13.18173058392754  0.23213167659404474  \\
            13.297359799576027  0.22986902360295722  \\
            13.412989015224513  0.22762532384061887  \\
            13.528618230873  0.22540050958081195  \\
            13.644247446521488  0.2231936581036486  \\
            13.759876662169974  0.22100299169557067  \\
            13.875505877818462  0.21882587481878665  \\
            13.99113509346695  0.21666235002860415  \\
            14.106764309115437  0.21451511794693104  \\
            14.222393524763923  0.21238566069460382  \\
            14.338022740412411  0.21027480253141043  \\
            14.453651956060899  0.20818270985609058  \\
            14.569281171709385  0.20610889120633552  \\
            14.684910387357872  0.2040521972587881  \\
            14.80053960300636  0.20201082082904273  \\
            14.916168818654846  0.20000339565126743  \\
            15.031798034303334  0.19796891761839808  \\
            15.147427249951821  0.19591545809892819  \\
            15.26305646560031  0.19388991530425506  \\
            15.378685681248795  0.19193481333884577  \\
            15.494314896897283  0.19008830220023698  \\
            15.60994411254577  0.1883841577790352  \\
            15.725573328194256  0.1868517818589167  \\
            15.841202543842744  0.18551620211662737  \\
            15.956831759491232  0.18439338409729766  \\
            16.07246097513972  0.18344977672737323  \\
            16.188090190788206  0.18266997855514602  \\
            16.30371940643669  0.18204249948679457  \\
            16.41934862208518  0.18155610642725337  \\
            16.534977837733667  0.18119982328021286  \\
            16.650607053382153  0.1809629309481195  \\
            16.766236269030642  0.18084335566904206  \\
            16.88186548467913  0.18080252882552322  \\
            16.997494700327618  0.1808057841724623  \\
            17.113123915976104  0.18091629557464142  \\
            17.22875313162459  0.18118572886304976  \\
            17.34438234727308  0.1816542418348838  \\
            17.460011562921565  0.1823397930902713  \\
            17.57564077857005  0.18318508373359355  \\
            17.69126999421854  0.184129919482059  \\
            17.806899209867026  0.1851246623036138  \\
            17.922528425515512  0.18612498895336918  \\
            18.038157641164002  0.18708808625561968  \\
            18.153786856812488  0.18796511650427875  \\
            18.269416072460974  0.1887092847435877  \\
            18.385045288109463  0.1893032895912619  \\
            18.50067450375795  0.1897593232384908  \\
            18.616303719406435  0.19007686185627984  \\
            18.731932935054925  0.1903266941275684  \\
            18.84756215070341  0.1905117642800852  \\
            18.963191366351897  0.19060359600329743  \\
            19.078820582000386  0.1906083986595558  \\
            19.194449797648872  0.19056706728409473  \\
            19.31007901329736  0.19054603028152237  \\
            19.425708228945847  0.19050622286200064  \\
            19.541337444594333  0.19044191849574177  \\
            19.656966660242823  0.19035710434902756  \\
            19.77259587589131  0.19025604421179293  \\
            19.888225091539795  0.19013727375590975  \\
            20.003854307188284  0.190002127797069  \\
            20.11948352283677  0.18985257700168717  \\
            20.235112738485256  0.18969148324116739  \\
            20.350741954133746  0.1895225995918996  \\
            20.46637116978223  0.18934876883306193  \\
            20.582000385430717  0.1891662046294369  \\
            20.697629601079207  0.18897662126587644  \\
            20.813258816727693  0.18878137432483233  \\
            20.92888803237618  0.18858279446678017  \\
            21.04451724802467  0.18838418743021942  \\
            21.160146463673154  0.18818891758076095  \\
            21.275775679321644  0.18799258678643263  \\
            21.39140489497013  0.18779575052919636  \\
            21.507034110618616  0.1875988063914265  \\
            21.622663326267105  0.18740304589162288  \\
            21.73829254191559  0.18721065448441068  \\
            21.853921757564077  0.18702471156054046  \\
            21.969550973212566  0.18684296563410743  \\
            22.085180188861052  0.18666251825918276  \\
            22.20080940450954  0.18648353786728974  \\
            22.316438620158028  0.18630627550591325  \\
            22.432067835806514  0.1861317647208441  \\
            22.547697051455  0.18596182155617938  \\
            22.66332626710349  0.18579904455432225  \\
            22.778955482751975  0.1856406129779311  \\
            22.89458469840046  0.18548275512053322  \\
            23.01021391404895  0.18532546080993298  \\
            23.125843129697436  0.18516866394386744  \\
            23.241472345345922  0.1850131065255185  \\
            23.357101560994412  0.18486033866351317  \\
            23.472730776642898  0.18471271857192328  \\
            23.588359992291387  0.1845691624982943  \\
            23.703989207939873  0.18442421199709932  \\
            23.81961842358836  0.18427802167950857  \\
            23.93524763923685  0.1841303426256262  \\
            24.050876854885335  0.18398172674902444  \\
            24.16650607053382  0.18383352679674372  \\
            24.28213528618231  0.1836878963492926  \\
            24.397764501830796  0.18354670430021536  \\
            24.513393717479282  0.18340289085340508  \\
            24.62902293312777  0.1832564752825346  \\
            24.744652148776257  0.1831069980920594  \\
            24.860281364424743  0.1829547843536353  \\
            24.975910580073233  0.1828009437061186  \\
            25.09153979572172  0.18264737035556605  \\
            25.207169011370205  0.18249674307523484  \\
            25.322798227018694  0.18234683539271793  \\
            25.43842744266718  0.18219275439698285  \\
            25.554056658315666  0.1820349136891527  \\
            25.669685873964156  0.18187332351411484  \\
            25.78531508961264  0.18170875528743596  \\
            25.90094430526113  0.181542741595362  \\
            26.016573520909617  0.1813775761948182  \\
            26.132202736558103  0.18121631401340918  \\
            26.247831952206592  0.1810516257929119  \\
            26.36346116785508  0.1808833596730785  \\
            26.479090383503564  0.18071111585244903  \\
            26.594719599152054  0.18053522303552896  \\
            26.71034881480054  0.18035674875256733  \\
            26.825978030449026  0.18017749935955674  \\
            26.941607246097515  0.1800000200382334  \\
            27.057236461746  0.179826053188747  \\
            27.172865677394487  0.17964802076550687  \\
            27.288494893042976  0.17946644288130906  \\
            27.404124108691462  0.1792811159300594  \\
            27.51975332433995  0.17909255833672075  \\
            27.635382539988438  0.1789020105573129  \\
            27.751011755636924  0.17871143507891266  \\
            27.86664097128541  0.17852351641965394  \\
            27.9822701869339  0.17833868071210224  \\
            28.097899402582385  0.17814973799137118  \\
            28.213528618230875  0.1779574459841051  \\
            28.32915783387936  0.17776171302822513  \\
            28.444787049527847  0.17756315945351672  \\
            28.560416265176336  0.1773631175816295  \\
            28.676045480824822  0.17716363172607752  \\
            28.791674696473308  0.1769674581922389  \\
            28.907303912121797  0.17677519596710708  \\
            29.022933127770283  0.17657563622358965  \\
            29.13856234341877  0.17637875613176282  \\
            29.25419155906726  0.17618481665438918  \\
            29.369820774715745  0.1759774617007898  \\
            29.48544999036423  0.17574659182356311  \\
            29.60107920601272  0.17549417083891514  \\
            29.716708421661206  0.17522283944494563  \\
            29.832337637309692  0.17493110842861226  \\
            29.94796685295818  0.17462088349502464  \\
            30.063596068606667  0.174297157790934  \\
            30.179225284255153  0.17395883765783585  \\
            30.294854499903643  0.17360665021922997  \\
            30.41048371555213  0.17324488624715806  \\
            30.52611293120062  0.17287600930459537  \\
            30.641742146849104  0.17249953851452537  \\
            30.75737136249759  0.1721178796654453  \\
            30.87300057814608  0.1717325152920834  \\
            30.988629793794566  0.1713447102472734  \\
            31.10425900944305  0.17095712044331707  \\
            31.21988822509154  0.1705708080568483  \\
            31.335517440740027  0.17018756422784112  \\
            31.451146656388513  0.1698085959838406  \\
            31.566775872037002  0.16943450673006638  \\
            31.68240508768549  0.16906726698837324  \\
            31.798034303333974  0.16870582771295933  \\
            31.913663518982464  0.1683519571494492  \\
            32.02929273463095  0.16800478810150432  \\
            32.14492195027944  0.16766376352818968  \\
            32.26055116592792  0.16733015084820904  \\
            32.37618038157641  0.16700144281143287  \\
            32.4918095972249  0.16667776756893427  \\
            32.60743881287338  0.16635931883229754  \\
            32.72306802852187  0.16604330577012635  \\
            32.83869724417036  0.16573027977155447  \\
            32.954326459818844  0.16542006225733197  \\
            33.069955675467334  0.1651101011784932  \\
            33.18558489111582  0.16480131523613728  \\
            33.301214106764306  0.16449168256195917  \\
            33.416843322412795  0.16418057594325586  \\
            33.532472538061285  0.1638700332131071  \\
            33.648101753709774  0.16355757357567813  \\
            33.76373096935826  0.16324253998209806  \\
            33.879360185006746  0.1629273070183194  \\
            33.994989400655236  0.16261000723208863  \\
            34.11061861630372  0.16228968433536947  \\
            34.22624783195221  0.16196870241908579  \\
            34.3418770476007  0.16164647281641326  \\
            34.45750626324918  0.16132139005419804  \\
            34.57313547889767  0.16099441373585874  \\
            34.68876469454616  0.16066795231469017  \\
            34.80439391019464  0.16033919276729044  \\
            34.92002312584313  0.16000776677954764  \\
            35.03565234149162  0.1596761414783377  \\
            35.1512815571401  0.15934437691594897  \\
            35.26691077278859  0.15901003054389365  \\
            35.38253998843708  0.1586733622799408  \\
            35.49816920408556  0.15833750552095135  \\
            35.61379841973405  0.1580005543603769  \\
            35.72942763538254  0.15766105178396994  \\
            35.845056851031025  0.15731926650597447  \\
            35.960686066679514  0.15697846750858988  \\
            36.076315282328004  0.1566366578242628  \\
            36.191944497976486  0.15629228946363063  \\
            36.307573713624976  0.15594543882804449  \\
            36.423202929273465  0.15559891936619932  \\
            36.53883214492195  0.1552530427827983  \\
            36.65446136057044  0.15490462363655588  \\
            36.77009057621893  0.15455357894000168  \\
            36.88571979186741  0.1542018034704907  \\
            37.0013490075159  0.15385227475573124  \\
            37.11697822316439  0.15350110101375103  \\
            37.23260743881287  0.15314758064169479  \\
            37.34823665446136  0.1527923141310759  \\
            37.46386587010985  0.1524382396032832  \\
            37.57949508575833  0.15208596198587626  \\
            37.69512430140682  0.1517316835998306  \\
            37.81075351705531  0.15137522749934362  \\
            37.92638273270379  0.1510177797165758  \\
            38.04201194835228  0.15066268179639294  \\
            38.15764116400077  0.15030859739431007  \\
            38.27327037964926  0.14995258244410403  \\
            38.388899595297744  0.14959446171964091  \\
            38.50452881094623  0.14923553320640026  \\
            38.62015802659472  0.14887910423214354  \\
            38.735787242243205  0.1485238198162227  \\
            38.851416457891695  0.14816650304886722  \\
            38.967045673540184  0.14780697893783165  \\
            39.08267488918867  0.14744634475317184  \\
            39.198304104837156  0.1470875859493784  \\
            39.313933320485646  0.1467310424933181  \\
            39.42956253613413  0.14637233655331816  \\
            39.54519175178262  0.1460113412441358  \\
            39.66082096743111  0.14564873654763077  \\
            39.77645018307959  0.14528698211286326  \\
            39.89207939872808  0.14492858781373813  \\
            40.00770861437657  0.14456839950554418  \\
            40.12333783002505  0.14420606208591563  \\
            40.23896704567354  0.14384167748809595  \\
            40.35459626132203  0.14347702822415706  \\
            40.47022547697051  0.14311557738499933  \\
            40.585854692619  0.14275428482252828  \\
            40.70148390826749  0.14239092949719712  \\
            40.81711312391597  0.14202532671800458  \\
            40.93274233956446  0.14165847751443403  \\
            41.04837155521295  0.14129297565521065  \\
            41.164000770861435  0.14093076729447132  \\
            41.279629986509924  0.1405666150373931  \\
            41.395259202158414  0.14020038654908418  \\
            41.510888417806896  0.13983224123045107  \\
            41.626517633455386  0.13946385434157607  \\
            41.742146849103875  0.13909841700171754  \\
            41.85777606475236  0.1387340325190973  \\
            41.97340528040085  0.13836753082751796  \\
            42.08903449604934  0.13799890654348382  \\
            42.20466371169782  0.1376289003298545  \\
            42.32029292734631  0.13725969948627978  \\
            42.4359221429948  0.13689429698259978  \\
            42.55155135864329  0.13652751379904224  \\
            42.66718057429177  0.13615897770376423  \\
            42.78280978994026  0.13578850149272348  \\
            42.89843900558875  0.1354172802823269  \\
            43.01406822123723  0.13504789150943036  \\
            43.12969743688572  0.1346815757428868  \\
            43.24532665253421  0.13431333637663218  \\
            43.36095586818269  0.1339432476504727  \\
            43.47658508383118  0.13357153943615824  \\
            43.59221429947967  0.13319976389428106  \\
            43.707843515128154  0.13283079547427543  \\
            43.82347273077664  0.1324634400733899  \\
            43.93910194642513  0.13209415425792065  \\
            44.054731162073615  0.13172307134699865  \\
            44.170360377722105  0.13135076278221575  \\
            44.285989593370594  0.13097906669295617  \\
            44.40161880901908  0.13061108789639636  \\
            44.517248024667566  0.1302426300492564  \\
            44.632877240316056  0.12987273802241667  \\
            44.74850645596454  0.12950119345325184  \\
            44.86413567161303  0.12912885832878784  \\
            44.97976488726152  0.128757809703782  \\
            45.09539410291  0.12839039187391857  \\
            45.21102331855849  0.12802169538709057  \\
            45.32665253420698  0.1276516069956898  \\
            45.44228174985546  0.12728008122361162  \\
            45.55791096550395  0.126908238936478  \\
            45.67354018115244  0.1265383673416377  \\
            45.78916939680092  0.1261714364898933  \\
            45.90479861244941  0.1258029399319997  \\
            46.0204278280979  0.12543304688802143  \\
            46.13605704374638  0.1250619962962506  \\
            46.25168625939487  0.12469114424216356  \\
            46.36731547504336  0.12432296395842118  \\
            46.482944690691845  0.12395654010542802  \\
            46.598573906340334  0.12358858419855838  \\
            46.714203121988824  0.1232193080324349  \\
            46.829832337637306  0.12284921069958468  \\
            46.945461553285796  0.12247985907539632  \\
            47.061090768934285  0.12211388781812017  \\
            47.176719984582775  0.12174796739904536  \\
            47.29234920023126  0.12138092693611245  \\
            47.40797841587975  0.1210127123933584  \\
            47.523607631528236  0.1206440585522596  \\
            47.63923684717672  0.12027671878771566  \\
            47.75486606282521  0.11991280880634615  \\
            47.8704952784737  0.11954802331998773  \\
            47.98612449412218  0.1191822924738877  \\
            48.10175370977067  0.11881559299481828  \\
            48.21738292541916  0.11844887138165908  \\
            48.33301214106764  0.11808404390539709  \\
            48.44864135671613  0.11772208330076371  \\
            48.56427057236462  0.11735899335545916  \\
            48.6798997880131  0.11699497710261474  \\
            48.79552900366159  0.11663024788650937  \\
            48.91115821931008  0.11626594050733816  \\
            49.026787434958564  0.11590411122121227  \\
            49.14241665060705  0.11554417577750525  \\
            49.25804586625554  0.11518313002775205  \\
            49.373675081904025  0.11482124235011797  \\
            49.489304297552515  0.11445893911572942  \\
            49.604933513201004  0.1140975204849493  \\
            49.72056272884949  0.11373916040737679  \\
            49.836191944497976  0.11338129790805611  \\
            49.951821160146466  0.11302266063296021  \\
            50.06745037579495  0.11266332197043606  \\
            50.18307959144344  0.11230389815048536  \\
            50.29870880709193  0.11194583236135273  \\
            50.41433802274041  0.11159097295456907  \\
            50.5299672383889  0.1112356352941938  \\
            50.64559645403739  0.11087978110912623  \\
            50.76122566968587  0.11052341289288836  \\
            50.87685488533436  0.11016731427546161  \\
            50.99248410098285  0.10981305002328694  \\
            51.10811331663133  0.10946154043574388  \\
            51.22374253227982  0.10910932991800214  \\
            51.33937174792831  0.10875663772766513  \\
            51.45500096357679  0.10840365686374745  \\
            51.57063017922528  0.10805131678365633  \\
            51.68625939487377  0.10770128340319178  \\
            51.80188861052226  0.10735322116205762  \\
            51.917517826170744  0.10700446477984425  \\
            52.033147041819234  0.10665531326569844  \\
            52.14877625746772  0.1063061282844155  \\
            52.264405473116206  0.10595796453860776  \\
            52.380034688764695  0.10561256976870442  \\
            52.495663904413185  0.10526802701004184  \\
            52.61129312006167  0.10492305673711305  \\
            52.72692233571016  0.10457782101794755  \\
            52.842551551358646  0.1042328292811773  \\
            52.95818076700713  0.10388924193692364  \\
            53.07380998265562  0.10354862641307211  \\
            53.18943919830411  0.10320790325238485  \\
            53.30506841395259  0.10286705234843686  \\
            53.42069762960108  0.1025261006459653  \\
            53.53632684524957  0.10218568547880609  \\
            53.65195606089805  0.10184705456989379  \\
            53.76758527654654  0.10151103935296972  \\
            53.88321449219503  0.10117472245017284  \\
            53.99884370784351  0.10083832148442409  \\
            54.114472923492  0.10050201163288577  \\
            54.23010213914049  0.10016653941674707  \\
            54.345731354788974  0.09983322270122394  \\
            54.46136057043746  0.09950190253591061  \\
            54.57698978608595  0.0991702766822158  \\
            54.692619001734435  0.09883864974110991  \\
            54.808248217382925  0.09850732600906094  \\
            54.923877433031414  0.09817714368820517  \\
            55.0395066486799  0.09784947488634714  \\
            55.155135864328386  0.09752292275512896  \\
            55.270765079976876  0.09719627060417947  \\
            55.38639429562536  0.0968697320148921  \\
            55.50202351127385  0.09654372248979846  \\
            55.61765272692234  0.0962191556565412  \\
            55.73328194257082  0.09589732582969633  \\
            55.84891115821931  0.09557571764648636  \\
            55.9645403738678  0.09525431632554235  \\
            56.08016958951629  0.0949331678721545  \\
            56.19579880516477  0.094612782328234  \\
            56.31142802081326  0.09429413377231292  \\
            56.42705723646175  0.0939779461560766  \\
            56.54268645211023  0.09366181125295885  \\
            56.65831566775872  0.09334592929003405  \\
            56.77394488340721  0.09303045778449534  \\
            56.88957409905569  0.09271598591183915  \\
            57.00520331470418  0.09240353450586497  \\
            57.12083253035267  0.09209306292836808  \\
            57.236461746001154  0.09178263006959167  \\
            57.352090961649644  0.0914725246230433  \\
            57.46772017729813  0.09116299977261087  \\
            57.583349392946616  0.09085470969999819  \\
            57.698978608595105  0.09054870958472479  \\
            57.814607824243595  0.09024400893769736  \\
            57.93023703989208  0.08993949947256652  \\
            58.04586625554057  0.0896354139455782  \\
            58.161495471189056  0.08933208663553086  \\
            58.27712468683754  0.08903022387269699  \\
            58.39275390248603  0.0887308731991611  \\
            58.50838311813452  0.08843217489251086  \\
            58.624012333783  0.08813405380602189  \\
            58.73964154943149  0.08783673305875388  \\
            58.85527076507998  0.08754089159439023  \\
            58.97089998072846  0.08724656595532364  \\
            59.08652919637695  0.08695281368847639  \\
            59.20215841202544  0.08666004527599165  \\
            59.31778762767392  0.08636873038209757  \\
            59.43341684332241  0.08607825715958929  \\
            59.5490460589709  0.08578894144226745  \\
            59.664675274619384  0.08550049974784919  \\
            59.78030449026787  0.08521322594835548  \\
            59.89593370591636  0.08492687245390755  \\
            60.011562921564845  0.08464167694818807  \\
            60.127192137213335  0.0843574689888492  \\
            60.242821352861824  0.08407437936488374  \\
            60.35845056851031  0.08379237455471641  \\
            60.474079784158796  0.08351144000915448  \\
            60.589708999807286  0.08323166455876907  \\
            60.705338215455775  0.0829529192069182  \\
            60.82096743110426  0.08267540710598346  \\
            60.93659664675275  0.08239889417909814  \\
            61.05222586240124  0.08212366464278525  \\
            61.16785507804972  0.08184942837336955  \\
            61.28348429369821  0.08157648674027304  \\
            61.3991135093467  0.08130457872389193  \\
            61.51474272499518  0.08103388188011697  \\
            61.63037194064367  0.08076438949398787  \\
            61.74600115629216  0.0804959699625747  \\
            61.86163037194064  0.08022888669814028  \\
            61.97725958758913  0.07996281860496765  \\
            62.09288880323762  0.07969805841234914  \\
            62.2085180188861  0.07943444521372642  \\
            62.32414723453459  0.07917195202438952  \\
            62.43977645018308  0.07891083238857878  \\
            62.555405665831564  0.07865073353663932  \\
            62.671034881480054  0.07839189938146529  \\
            62.78666409712854  0.0781343545858533  \\
            62.902293312777026  0.07787784669516666  \\
            63.017922528425515  0.07762271156352998  \\
            63.133551744074005  0.07736872521101776  \\
            63.24918095972249  0.07711584079327483  \\
            63.36481017537098  0.07686438011018139  \\
            63.480439391019466  0.07661399881628518  \\
            63.59606860666795  0.07636474984843303  \\
            63.71169782231644  0.07611694193688792  \\
            63.82732703796493  0.07587021149602838  \\
            63.94295625361341  0.07562460176434903  \\
            64.0585854692619  0.07538042171470913  \\
            64.17421468491038  0.07513738610959862  \\
            64.28984390055888  0.07489542633217061  \\
            64.40547311620736  0.07465481293662315  \\
            64.52110233185584  0.07441553112263304  \\
            64.63673154750434  0.07417725041316726  \\
            64.75236076315282  0.0739402033013027  \\
            64.8679899788013  0.07370463630325876  \\
            64.9836191944498  0.07347008200711252  \\
            65.09924841009828  0.0732366497881616  \\
            65.21487762574677  0.07300462165026218  \\
            65.33050684139526  0.07277389397342174  \\
            65.44613605704374  0.07254416438666315  \\
            65.56176527269223  0.07231563497958833  \\
            65.67739448834072  0.07208862690705538  \\
            65.7930237039892  0.07186268893502372  \\
            65.90865291963769  0.0716378183068877  \\
            66.02428213528619  0.07141420020925854  \\
            66.13991135093467  0.07119211158106926  \\
            66.25554056658315  0.07097104646803405  \\
            66.37116978223165  0.07075105307143922  \\
            66.48679899788013  0.07053231962924479  \\
            66.60242821352861  0.07031512947560138  \\
            66.71805742917711  0.07009896591806569  \\
            66.83368664482559  0.06988386222194755  \\
            66.94931586047407  0.06966997975244665  \\
            67.06494507612257  0.0694576448272666  \\
            67.18057429177105  0.06924642045181846  \\
            67.29620350741955  0.06903622737530936  \\
            67.41183272306803  0.06882718519001603  \\
            67.52746193871651  0.0686195562828408  \\
            67.64309115436501  0.06841335295528567  \\
            67.75872037001349  0.06820810500147723  \\
            67.87434958566197  0.06800393283086818  \\
            67.98997880131047  0.06780101517716824  \\
            68.10560801695895  0.06759967157087672  \\
            68.22123723260744  0.0673994069505689  \\
            68.33686644825593  0.06720016872580019  \\
            68.45249566390441  0.06700204238531975  \\
            68.5681248795529  0.06680523778797158  \\
            68.6837540952014  0.06660999937233077  \\
            68.79938331084988  0.06641575720722782  \\
            68.91501252649836  0.06622254444296782  \\
            69.03064174214686  0.06603045316267785  \\
            69.14627095779534  0.06583969242469799  \\
            69.26190017344382  0.0656504997819054  \\
            69.37752938909232  0.06546229742810361  \\
            69.4931586047408  0.06527511650710978  \\
            69.60878782038928  0.06508903424327077  \\
            69.72441703603778  0.06490423339252609  \\
            69.84004625168626  0.06472100224240797  \\
            69.95567546733474  0.0645388680975631  \\
            70.07130468298324  0.06435772578827627  \\
            70.18693389863172  0.06417763806930349  \\
            70.3025631142802  0.06399874226679775  \\
            70.4181923299287  0.06382127023535292  \\
            70.53382154557718  0.06364525324183197  \\
            70.64945076122567  0.0634701595942764  \\
            70.76507997687416  0.06329607781062004  \\
            70.88070919252264  0.06312308677470978  \\
            70.99633840817113  0.06295134940802531  \\
            71.11196762381962  0.06278111266967902  \\
            71.2275968394681  0.06261213809526449  \\
            71.34322605511659  0.062444089263148615  \\
            71.45885527076508  0.06227705223232481  \\
            71.57448448641357  0.062111114246261416  \\
            71.69011370206205  0.06194643666210965  \\
            71.80574291771055  0.06178325495070368  \\
            71.92137213335903  0.06162131461979152  \\
            72.03700134900751  0.06146029125874798  \\
            72.15263056465601  0.0613002664958281  \\
            72.26825978030449  0.06114131516310561  \\
            72.38388899595297  0.06098357688959424  \\
            72.49951821160147  0.06082725610124781  \\
            72.61514742724995  0.060672341985116264  \\
            72.73077664289843  0.06051831907026575  \\
            72.84640585854693  0.06036527312090305  \\
            72.96203507419541  0.06021325225489146  \\
            73.0776642898439  0.06006236070349194  \\
            73.19329350549239  0.05991275881136316  \\
            73.30892272114087  0.05976466303656155  \\
            73.42455193678936  0.05961764345498048  \\
            73.54018115243785  0.059471549926820085  \\
            73.65581036808634  0.05932643140058572  \\
            73.77143958373482  0.059182348923421946  \\
            73.88706879938331  0.059039411620213623  \\
            74.0026980150318  0.05889777669358597  \\
            74.11832723068028  0.0587576494239045  \\
            74.23395644632878  0.058618479627327136  \\
            74.34958566197726  0.05848025403242607  \\
            74.46521487762574  0.05834299079218918  \\
            74.58084409327424  0.05820674587430192  \\
            74.69647330892272  0.05807161594210925  \\
            74.8121025245712  0.057937738354615596  \\
            74.9277317402197  0.057805291166484876  \\
            75.04336095586818  0.05767399641625721  \\
            75.15899017151666  0.05754356974263889  \\
            75.27461938716516  0.05741408171853926  \\
            75.39024860281364  0.05728557163806641  \\
            75.50587781846212  0.05715811275939221  \\
            75.62150703411062  0.057031812304752426  \\
            75.7371362497591  0.05690681146044674  \\
            75.85276546540759  0.05678323248758545  \\
            75.96839468105608  0.05666053085283161  \\
            76.08402389670457  0.056538743662715094  \\
            76.19965311235306  0.056417887569540796  \\
            76.31528232800154  0.056298007100059146  \\
            76.43091154365003  0.05617917465546591  \\
            76.54654075929852  0.05606149051140231  \\
            76.662169974947  0.055945082817955  \\
            76.77779919059549  0.0558300624819753  \\
            76.89342840624398  0.055715903979090715  \\
            77.00905762189247  0.05560264143477692  \\
            77.12468683754095  0.055490290103387005  \\
            77.24031605318945  0.05537888765147525  \\
            77.35594526883793  0.0552684941577971  \\
            77.47157448448641  0.05515919211330915  \\
            77.5872037001349  0.05505108642116911  \\
            77.70283291578339  0.05494430439673591  \\
            77.81846213143187  0.05483863482097393  \\
            77.93409134708037  0.05473377595877933  \\
            78.04972056272885  0.05462979907063521  \\
            78.16534977837733  0.05452672865157841  \\
            78.28097899402583  0.05442460675588912  \\
            78.39660820967431  0.05432349299709091  \\
            78.5122374253228  0.05422346454795064  \\
            78.62786664097129  0.054124616140478525  \\
            78.74349585661977  0.05402706006592814  \\
            78.85912507226826  0.05393053455402635  \\
            78.97475428791675  0.053834810915994256  \\
            79.09038350356523  0.0537399495024854  \\
            79.20601271921372  0.05364597346293211  \\
            79.32164193486221  0.05355291924204977  \\
            79.4372711505107  0.053460836579836836  \\
            79.55290036615918  0.05336978851157485  \\
            79.66852958180768  0.05327985136782838  \\
            79.78415879745616  0.0531911147744451  \\
            79.89978801310464  0.05310357843681712  \\
            80.01541722875314  0.05301682069091065  \\
            80.13104644440162  0.05293089647991576  \\
            80.2466756600501  0.052845822630260976  \\
            80.3623048756986  0.05276162556747972  \\
            80.47793409134708  0.0526783413162104  \\
            80.59356330699556  0.05259601550019627  \\
            80.70919252264406  0.052514703342285515  \\
            80.82482173829254  0.0524344696644313  \\
            80.94045095394102  0.05235538888769163  \\
            81.05608016958952  0.052277467123939644  \\
            81.171709385238  0.052200310339752996  \\
            81.28733860088649  0.05212396263250971  \\
            81.40296781653498  0.05204844051938439  \\
            81.51859703218346  0.05197376696788177  \\
            81.63422624783195  0.05189997139583667  \\
            81.74985546348044  0.05182708967141399  \\
            81.86548467912893  0.05175516411310876  \\
            81.98111389477741  0.051684243489746116  \\
            82.0967431104259  0.05161438302048127  \\
            82.21237232607439  0.051545644374799575  \\
            82.32800154172287  0.05147791479529406  \\
            82.44363075737137  0.05141091783126413  \\
            82.55925997301985  0.051344709291994785  \\
            82.67488918866833  0.05127930696446148  \\
            82.79051840431683  0.05121473246758744  \\
            82.90614761996531  0.05115101125224378  \\
            83.02177683561379  0.0510881726012494  \\
            83.13740605126229  0.05102624962937104  \\
            83.25303526691077  0.05096527928332329  \\
            83.36866448255925  0.05090530234176856  \\
            83.48429369820775  0.05084636341531706  \\
            83.59992291385623  0.05078849697392855  \\
            83.71555212950472  0.05073138769833947  \\
            83.83118134515321  0.050675033485149214  \\
            83.9468105608017  0.05061945067959055  \\
            84.06243977645018  0.05056465736059321  \\
            84.17806899209867  0.05051067334078398  \\
            84.29369820774716  0.05045752016648668  \\
            84.40932742339564  0.0504052211177221  \\
            84.52495663904413  0.05035380120820808  \\
            84.64058585469262  0.05030328718535949  \\
            84.7562150703411  0.05025370753028818  \\
            84.8718442859896  0.050205092457803066  \\
            84.98747350163808  0.05015747391641005  \\
            85.10310271728657  0.050110727197395406  \\
            85.21873193293506  0.05006468161662915  \\
            85.33436114858354  0.050019374558660144  \\
            85.44999036423204  0.04997482230452998  \\
            85.56561957988052  0.04993104129322044  \\
            85.681248795529  0.0498880481216535  \\
            85.7968780111775  0.04984585954469132  \\
            85.91250722682598  0.04980449247513626  \\
            86.02813644247446  0.049763963983730855  \\
            86.14376565812296  0.049724291299157855  \\
            86.25939487377144  0.0496854918080402  \\
            86.37502408941992  0.049647583054941  \\
            86.49065330506842  0.049610582742363574  \\
            86.6062825207169  0.04957449562671163  \\
            86.72191173636539  0.04953912622855132  \\
            86.83754095201388  0.04950446168957674  \\
            86.95317016766236  0.04947051690693427  \\
            87.06879938331085  0.0494373059086177  \\
            87.18442859895934  0.0494048418534683  \\
            87.30005781460783  0.0493731370311748  \\
            87.41568703025631  0.04934220286227338  \\
            87.5313162459048  0.04931204989814765  \\
            87.64694546155329  0.0492826878210287  \\
            87.76257467720177  0.04925412544399507  \\
            87.87820389285027  0.049226370710972744  \\
            87.99383310849875  0.04919943069673516  \\
            88.10946232414723  0.04917331160690322  \\
            88.22509153979573  0.049148018777945265  \\
            88.34072075544421  0.04912355368358467  \\
            88.45634997109269  0.04909980122610266  \\
            88.57197918674119  0.04907673233396125  \\
            88.68760840238967  0.049054358944005394  \\
            88.80323761803815  0.04903269167045068  \\
            88.91886683368665  0.049011739804883374  \\
            89.03449604933513  0.048991511316260415  \\
            89.15012526498361  0.04897201285090937  \\
            89.26575448063211  0.0489532497325285  \\
            89.3813836962806  0.04893522596218672  \\
            89.49701291192908  0.048917944218323565  \\
            89.61264212757757  0.048901405856749285  \\
            89.72827134322606  0.048885610910644764  \\
            89.84390055887454  0.048870558090561546  \\
            89.95952977452303  0.04885624478442184  \\
            90.07515899017152  0.04884266705751851  \\
            90.19078820582  0.048829819652515094  \\
            90.3064174214685  0.04881769598944577  \\
            90.42204663711698  0.04880495108654153  \\
            90.53767585276546  0.04879416999403629  \\
            90.65330506841396  0.048785490209466896  \\
            90.76893428406244  0.04877817256723752  \\
            90.88456349971092  0.048771595996830064  \\
            91.00019271535942  0.04876525752280422  \\
            91.1158219310079  0.048758772264797495  \\
            91.23145114665638  0.048751873437525114  \\
            91.34708036230488  0.04874441235078012  \\
            91.46270957795336  0.04873635840943333  \\
            91.57833879360184  0.04872779911343333  \\
            91.69396800925034  0.04871894005780647  \\
            91.80959722489882  0.04871010493265692  \\
            91.9252264405473  0.04870173552316658  \\
            92.0408556561958  0.048694391709595164  \\
            92.15648487184428  0.04868875146728013  \\
            92.27211408749277  0.04868561086663675  \\
            92.38774330314126  0.048685884073158055  \\
            92.50337251878975  0.048688663946935246  \\
            92.61900173443823  0.048697629705818105  \\
            92.73463095008672  0.04871174094641088  \\
            92.85026016573521  0.04872997016691461  \\
            92.96588938138369  0.04875144761628186  \\
            93.08151859703219  0.0487754612942167  \\
            93.19714781268067  0.048801456951174695  \\
            93.31277702832915  0.04882903808836294  \\
            93.42840624397765  0.04885796595774002  \\
            93.54403545962613  0.04888815956201604  \\
            93.65966467527461  0.04892014482139386  \\
            93.77529389092311  0.04895597216817103  \\
            93.89092310657159  0.048991496304415856  \\
            94.00655232222007  0.04902601442587746  \\
            94.12218153786857  0.04905895746247536  \\
            94.23781075351705  0.049089890078299434  \\
            94.35343996916555  0.04911851067160997  \\
            94.46906918481403  0.04914465137483763  \\
            94.58469840046251  0.04916827805458347  \\
            94.70032761611101  0.04918945013133071  \\
            94.8159568317595  0.049209952334529516  \\
            94.93158604740798  0.049230564400833815  \\
            95.04721526305647  0.049251347987104434  \\
            95.16284447870495  0.04927237201624615  \\
            95.27847369435344  0.04929371267720775  \\
            95.39410291000193  0.04931545342498194  \\
            95.50973212565042  0.04933768498060543  \\
            95.6253613412989  0.0493605053311589  \\
            95.7409905569474  0.04938401972976696  \\
            95.85661977259588  0.049408340695598234  \\
            95.97224898824436  0.04943358801386529  \\
            96.08787820389286  0.049459788611232944  \\
            96.20350741954134  0.04948804959912412  \\
            96.31913663518982  0.04951981819588987  \\
            96.43476585083832  0.04955426948724799  \\
            96.5503950664868  0.04959066637964384  \\
            96.66602428213528  0.04962835960025049  \\
            96.78165349778378  0.04966678769696865  \\
            96.89728271343226  0.049705477038426656  \\
            97.01291192908074  0.04974404181398052  \\
            97.12854114472924  0.04978218403371389  \\
            97.24417036037772  0.04981969352843809  \\
            97.3597995760262  0.04985644794969206  \\
            97.4754287916747  0.04989241276974243  \\
            97.59105800732318  0.04992785906093401  \\
            97.70668722297167  0.04996538051978675  \\
            97.82231643862016  0.05000454765117413  \\
            97.93794565426865  0.05004473678324894  \\
            98.05357486991713  0.05008541953060154  \\
            98.16920408556562  0.05012616279425993  \\
            98.2848333012141  0.05016662876168968  \\
            98.40046251686259  0.05020657490679397  \\
            98.51609173251109  0.050245853989913554  \\
            98.63172094815957  0.050284414057826805  \\
            98.74735016380805  0.05032229844374969  \\
            98.86297937945655  0.05035964576733577  \\
            98.97860859510503  0.05039645485184908  \\
            99.09423781075351  0.050435392170032546  \\
            99.20986702640201  0.05047742002919833  \\
            99.32549624205049  0.05052169223571859  \\
            99.44112545769897  0.05056746744733444  \\
            99.55675467334747  0.05061410917315603  \\
            99.67238388899595  0.0506610857736625  \\
            99.78801310464443  0.05070797046070199  \\
            99.90364232029293  0.05075444129749165  \\
            100.01927153594141  0.050800281198617625  \\
            100.1349007515899  0.05084537793003509  \\
            100.25052996723839  0.050889724109068175  \\
            100.36615918288688  0.050933417204410046  \\
            100.48178839853536  0.05097696203401514  \\
            100.59741761418385  0.05102386345917998  \\
            100.71304682983234  0.05107340622536268  \\
            100.82867604548082  0.05112467639804054  \\
            100.94430526112932  0.051176887649218544  \\
            101.0599344767778  0.05122938125742936  \\
            101.17556369242628  0.051281626107733375  \\
            101.29119290807478  0.05133321869171865  \\
            101.40682212372326  0.05138388310750092  \\
            101.52245133937174  0.051433471059723665  \\
            101.63808055502024  0.051481961859558036  \\
            101.75370977066872  0.05152946242470285  \\
            101.8693389863172  0.051575924071856016  \\
            101.9849682019657  0.05162448451980834  \\
            102.10059741761418  0.05167655479858925  \\
            102.21622663326266  0.05173107366200328  \\
            102.33185584891116  0.05178711594105566  \\
            102.44748506455964  0.05184389254395238  \\
            102.56311428020813  0.05190075045610012  \\
            102.67874349585662  0.05195717274010631  \\
            102.7943727115051  0.05201277853577911  \\
            102.91000192715359  0.0520673230601274  \\
            103.02563114280208  0.05212069760736081  \\
            103.14126035845057  0.05217292954888965  \\
            103.25688957409906  0.052224182333324994  \\
            103.37251878974755  0.05227503746692967  \\
            103.48814800539603  0.05232984534246526  \\
            103.60377722104452  0.0523878657909801  \\
            103.719406436693  0.052447989324213504  \\
            103.83503565234149  0.05250925863103424  \\
            103.95066486798999  0.05257086857744067  \\
            104.06629408363847  0.05263216620656057  \\
            104.18192329928695  0.05269265073865127  \\
            104.29755251493545  0.05275197357109964  \\
            104.41318173058393  0.052809938278421995  \\
            104.52881094623241  0.0528665006122642  \\
            104.64444016188091  0.05292176850140162  \\
            104.76006937752939  0.052975681872603646  \\
            104.87569859317787  0.053031743766379154  \\
            104.99132780882637  0.05309189368728579  \\
            105.10695702447485  0.05315485629686078  \\
            105.22258624012333  0.05321951975376507  \\
            105.33821545577183  0.05328493571378335  \\
            105.45384467142031  0.05335031932982397  \\
            105.5694738870688  0.053415049251919026  \\
            105.68510310271729  0.053478667627224336  \\
            105.80073231836577  0.053540880100019395  \\
            105.91636153401426  0.053601555811707426  \\
            106.03199074966275  0.053660727400815386  \\
            106.14761996531124  0.053718591002993914  \\
            106.26324918095972  0.05377574244166077  \\
            106.37887839660821  0.05383727955415663  \\
            106.4945076122567  0.05390249777911649  \\
            106.61013682790518  0.0539701081588818  \\
            106.72576604355368  0.054038997632737035  \\
            106.84139525920216  0.0541082290369096  \\
            106.95702447485064  0.054177041104569904  \\
            107.07265369049914  0.054244848465831365  \\
            107.18828290614762  0.05431124164775035  \\
            107.3039121217961  0.054375987074326206  \\
            107.4195413374446  0.0544390270665013  \\
            107.53517055309308  0.054500479842160936  \\
            107.65079976874156  0.05456029863694203  \\
            107.76642898439006  0.054622223054355976  \\
            107.88205820003854  0.05468880341511989  \\
            107.99768741568703  0.05475857192635427  \\
            108.11331663133552  0.05483024802216278  \\
            108.228945846984  0.054902738363632166  \\
            108.34457506263249  0.054975136838832414  \\
            108.46020427828098  0.05504672456281663  \\
            108.57583349392947  0.055116969877621054  \\
            108.69146270957795  0.05518552835226511  \\
            108.80709192522644  0.05525224278275137  \\
            108.92272114087493  0.05531714319206555  \\
            109.03835035652341  0.05538044683017652  \\
            109.1539795721719  0.05544272764624048  \\
            109.26960878782039  0.05550974636865572  \\
            109.38523800346887  0.05558089070128458  \\
            109.50086721911737  0.05565470263859093  \\
            109.61649643476585  0.05572992221082614  \\
            109.73212565041433  0.05580548748402907  \\
            109.84775486606283  0.05588053456002609  \\
            109.96338408171131  0.05595439757643106  \\
            110.0790132973598  0.056026608706645324  \\
            110.19464251300829  0.05609689815985775  \\
            110.31027172865677  0.05616519418104468  \\
            110.42590094430525  0.05623162305096998  \\
            110.54153015995375  0.056296168035464764  \\
            110.65715937560223  0.05636266876003489  \\
            110.77278859125072  0.056434356313393406  \\
            110.88841780689921  0.05650958858051903  \\
            111.0040470225477  0.056586931825520555  \\
            111.11967623819618  0.056665160691636886  \\
            111.23530545384467  0.05674325820123705  \\
            111.35093466949316  0.05682041575582011  \\
            111.46656388514164  0.05689603313601525  \\
            111.58219310079014  0.05696971850158177  \\
            111.69782231643862  0.057041288391409026  \\
            111.8134515320871  0.05711076772351649  \\
            111.9290807477356  0.05717838979505373  \\
            112.04470996338408  0.057244684197267075  \\
            112.16033917903258  0.0573159899309684  \\
            112.27596839468106  0.05739184575970067  \\
            112.39159761032954  0.05747063753702582  \\
            112.50722682597804  0.05755096921706303  \\
            112.62285604162652  0.057631662854488674  \\
            112.738485257275  0.057711758604536444  \\
            112.8541144729235  0.057790514722997254  \\
            112.96974368857198  0.057867407566219234  \\
            113.08537290422046  0.057942131591107816  \\
            113.20100211986896  0.058014599355125665  \\
            113.31663133551744  0.05808494151629266  \\
            113.43226055116592  0.058153188849683644  \\
            113.54788976681442  0.058223145298770526  \\
            113.6635189824629  0.058298784256894  \\
            113.77914819811139  0.05837830493083723  \\
            113.89477741375988  0.05846013386844651  \\
            114.01040662940837  0.058542924958631185  \\
            114.12603584505685  0.05862555943136375  \\
            114.24166506070534  0.05870714585767982  \\
            114.35729427635383  0.05878702014967808  \\
            114.47292349200231  0.05886474556052034  \\
            114.5885527076508  0.058940112684431556  \\
            114.70418192329929  0.05901313945669971  \\
            114.81981113894777  0.05908407115367597  \\
            114.93544035459627  0.05915337809003308  \\
            115.05106957024475  0.059227887826513365  \\
            115.16669878589323  0.059307348110307016  \\
            115.28232800154173  0.05939000254663814  \\
            115.39795721719021  0.059474330764128364  \\
            115.5135864328387  0.05955904841479694  \\
            115.62921564848719  0.05964310717406067  \\
            115.74484486413567  0.05972569474073387  \\
            115.86047407978415  0.059806234837028516  \\
            115.97610329543265  0.05988438720855408  \\
            116.09173251108113  0.059960047624317635  \\
            116.20736172672962  0.0600333478767238  \\
            116.32299094237811  0.06010438614227067  \\
            116.4386201580266  0.060176798199645706  \\
            116.55424937367508  0.06025535367825053  \\
            116.66987858932357  0.06033810827632605  \\
            116.78550780497206  0.060423361878609916  \\
            116.90113702062054  0.060509658556336575  \\
            117.01676623626904  0.06059578656723719  \\
            117.13239545191752  0.06068077835553974  \\
            117.248024667566  0.060763910551968905  \\
            117.3636538832145  0.06084470397374617  \\
            117.47928309886298  0.06092292362458974  \\
            117.59491231451146  0.06099857869471462  \\
            117.71054153015996  0.06107192256083256  \\
            117.82617074580844  0.06114335717027843  \\
            117.94179996145692  0.06122010314420752  \\
            118.05742917710542  0.061302172627795394  \\
            118.1730583927539  0.061387681246572706  \\
            118.28868760840238  0.06147499644069426  \\
            118.40431682405088  0.06156273746493907  \\
            118.51994603969936  0.06164977538871027  \\
            118.63557525534785  0.06173523309603518  \\
            118.75120447099634  0.06181848528556529  \\
            118.86683368664482  0.06189915847057624  \\
            118.9824629022933  0.06197713097896785  \\
            119.0980921179418  0.062052532953264114  \\
            119.21372133359029  0.06212555174281004  \\
            119.32935054923877  0.062199526707250936  \\
            119.44497976488726  0.06228006898987487  \\
            119.56060898053575  0.06236510622954982  \\
            119.67623819618423  0.062452824976030524  \\
            119.79186741183273  0.06254167068995843  \\
            119.90749662748121  0.06263034774286175  \\
            120.02312584312969  0.06271781941715537  \\
            120.13875505877819  0.062803307906141  \\
            120.25438427442667  0.062886294314007  \\
            120.37001349007515  0.06296651865582853  \\
            120.48564270572365  0.06304397985756743  \\
            120.60127192137213  0.06311893575607234  \\
            120.71690113702061  0.06319171600740381  \\
            120.83253035266911  0.06326983376215482  \\
            120.94815956831759  0.06335361751899687  \\
            121.06378878396609  0.06344106956079296  \\
            121.17941799961457  0.06353045764177286  \\
            121.29504721526305  0.0636203149875333  \\
            121.41067643091155  0.06370944029503789  \\
            121.52630564656003  0.06379689773261706  \\
            121.64193486220852  0.06388201693996813  \\
            121.75756407785701  0.06396439302815535  \\
            121.8731932935055  0.06404388657960979  \\
            121.98882250915398  0.06412062364812941  \\
            122.10445172480247  0.06419490359301482  \\
            122.22008094045096  0.06426964673964304  \\
            122.33571015609944  0.06435134095140384  \\
            122.45133937174793  0.0644378017249335  \\
            122.56696858739642  0.06452711605027872  \\
            122.6825978030449  0.06461764241089651  \\
            122.7982270186934  0.06470801078365442  \\
            122.91385623434188  0.06479712263883024  \\
            123.02948544999036  0.06488415094011227  \\
            123.14511466563886  0.06496854014459914  \\
            123.26074388128734  0.06505000620279994  \\
            123.37637309693582  0.06512853655863407  \\
            123.49200231258432  0.06520439014943143  \\
            123.6076315282328  0.0652778250642657  \\
            123.72326074388128  0.06535654254435297  \\
            123.83888995952978  0.06544123501749106  \\
            123.95451917517826  0.06552980652231127  \\
            124.07014839082674  0.06562043807155948  \\
            124.18577760647524  0.06571158765209613  \\
            124.30140682212372  0.06580199022489619  \\
            124.4170360377722  0.06589065772504926  \\
            124.5326652534207  0.06597687906175949  \\
            124.64829446906919  0.06606022011834556  \\
            124.76392368471767  0.06614052375224076  \\
            124.87955290036616  0.06621790979499295  \\
            124.99518211601465  0.0662927750522645  \\
            125.11081133166313  0.06636761859309584  \\
            125.22644054731163  0.0664497158017984  \\
            125.34206976296011  0.06653682411303471  \\
            125.45769897860859  0.06662694520800475  \\
            125.57332819425709  0.0667183626789631  \\
            125.68895740990557  0.066809642029219  \\
            125.80458662555405  0.06689963067313634  \\
            125.92021584120255  0.06698745793613367  \\
            126.03584505685103  0.06707253505468411  \\
            126.15147427249951  0.0671545551763155  \\
            126.26710348814801  0.06723349335961028  \\
            126.38273270379649  0.06730960657420552  \\
            126.49836191944497  0.06738308618479957  \\
            126.61399113509347  0.06746171467790615  \\
            126.72962035074195  0.06754659061421821  \\
            126.84524956639044  0.0676355353648926  \\
            126.96087878203893  0.06772665660144543  \\
            127.07650799768741  0.06781834829575195  \\
            127.1921372133359  0.06790929072004676  \\
            127.3077664289844  0.06799845044692364  \\
            127.42339564463288  0.0680850803493356  \\
            127.53902486028136  0.06816871960059492  \\
            127.65465407592986  0.06824919367437314  \\
            127.77028329157834  0.06832661434470097  \\
            127.88591250722682  0.06840137968596842  \\
            128.00154172287532  0.06847581801466038  \\
            128.1171709385238  0.0685576470785817  \\
            128.23280015417228  0.06864470190779444  \\
            128.34842936982076  0.06873491359598723  \\
            128.46405858546927  0.0688265033779772  \\
            128.57968780111776  0.06891798262970987  \\
            128.69531701676624  0.06900815286825931  \\
            128.81094623241472  0.06909610575182802  \\
            128.9265754480632  0.069181223079747  \\
            129.0422046637117  0.06926317679247564  \\
            129.1578338793602  0.06934192897160191  \\
            129.27346309500868  0.06941773183984211  \\
            129.38909231065716  0.0694907184193184  \\
            129.50472152630564  0.06956864486706817  \\
            129.62035074195413  0.06965305169001457  \\
            129.7359799576026  0.06974169361923904  \\
            129.85160917325112  0.06983261881747317  \\
            129.9672383888996  0.06992416887909877  \\
            130.08286760454808  0.07001497883014791  \\
            130.19849682019657  0.07010397712830285  \\
            130.31412603584505  0.07019038566289607  \\
            130.42975525149353  0.07027371975491029  \\
            130.54538446714204  0.07035378815697846  \\
            130.66101368279053  0.07043069305338368  \\
            130.776642898439  0.07050483006005934  \\
            130.8922721140875  0.07057833746131228  \\
            131.00790132973597  0.07065929786281933  \\
            131.12353054538445  0.0707456661773729  \\
            131.23915976103297  0.07083531802872788  \\
            131.35478897668145  0.07092642521198697  \\
            131.47041819232993  0.07101745569360099  \\
            131.5860474079784  0.07110717361136859  \\
            131.7016766236269  0.0711946392744365  \\
            131.81730583927538  0.07127920916329938  \\
            131.9329350549239  0.07136053592979986  \\
            132.04856427057237  0.07143856839712848  \\
            132.16419348622085  0.07151355155982383  \\
            132.27982270186934  0.07158557143795305  \\
            132.39545191751782  0.07166225150859429  \\
            132.5110811331663  0.0717456026472157  \\
            132.6267103488148  0.07183332934059983  \\
            132.7423395644633  0.07192343443494487  \\
            132.85796878011178  0.07201421913586478  \\
            132.97359799576026  0.0721042830083893  \\
            133.08922721140874  0.07219252397696382  \\
            133.20485642705722  0.07227813832544949  \\
            133.32048564270573  0.07236062069712318  \\
            133.43611485835422  0.07243976409467744  \\
            133.5517440740027  0.07251565988022059  \\
            133.66737328965118  0.07258869777527667  \\
            133.78300250529966  0.07266081321531724  \\
            133.89863172094815  0.07274036875235053  \\
            134.01426093659666  0.07282547937397388  \\
            134.12989015224514  0.07291398068661264  \\
            134.24551936789362  0.07300400829354653  \\
            134.3611485835421  0.07309399779490959  \\
            134.4767777991906  0.07318268478769017  \\
            134.5924070148391  0.07326910486573106  \\
            134.70803623048758  0.07335259361972919  \\
            134.82366544613606  0.07343278663723603  \\
            134.93929466178454  0.07350961950265726  \\
            135.05492387743303  0.07358332779725296  \\
            135.1705530930815  0.07365396419920098  \\
            135.28618230873002  0.07372891632890785  \\
            135.4018115243785  0.07381068549122426  \\
            135.51744074002698  0.07389694261190781  \\
            135.63306995567547  0.07398565970193426  \\
            135.74869917132395  0.07407510985749735  \\
            135.86432838697243  0.07416386726000905  \\
            135.97995760262094  0.07425080717609932  \\
            136.09558681826942  0.07433510595761621  \\
            136.2112160339179  0.0744162410416259  \\
            136.3268452495664  0.07449399095041268  \\
            136.44247446521487  0.07456843529147886  \\
            136.55810368086335  0.07463995475754491  \\
            136.67373289651186  0.07471027515500951  \\
            136.78936211216035  0.0747879484211785  \\
            136.90499132780883  0.07487128678620779  \\
            137.0206205434573  0.07495810151861643  \\
            137.1362497591058  0.07504650551427401  \\
            137.25187897475428  0.07513491329640065  \\
            137.3675081904028  0.07522204101556697  \\
            137.48313740605127  0.07530690644969408  \\
            137.59876662169975  0.0753888290040536  \\
            137.71439583734823  0.07546742971126774  \\
            137.83002505299672  0.07554263123130912  \\
            137.9456542686452  0.07561465785150094  \\
            138.0612834842937  0.07568354420887831  \\
            138.1769126999422  0.07575634415403286  \\
            138.29254191559068  0.07583606027609181  \\
            138.40817113123916  0.07592034678188593  \\
            138.52380034688764  0.07600715950453842  \\
            138.63942956253612  0.07609475590346487  \\
            138.75505877818463  0.07618169506437342  \\
            138.87068799383312  0.0762668376992645  \\
            138.9863172094816  0.0763493461464311  \\
            139.10194642513008  0.07642868437045865  \\
            139.21757564077856  0.07650461796222494  \\
            139.33320485642705  0.07657721413890026  \\
            139.44883407207556  0.07664684174394733  \\
            139.56446328772404  0.07671501581048902  \\
            139.68009250337252  0.07679038326700749  \\
            139.795721719021  0.07687148681575474  \\
            139.91135093466949  0.07695612918316315  \\
            140.02698015031797  0.07704241418194517  \\
            140.14260936596648  0.0771287467110934  \\
            140.25823858161496  0.07721383275588053  \\
            140.37386779726344  0.07729667938785938  \\
            140.48949701291193  0.07737659476486285  \\
            140.6051262285604  0.07745318813100399  \\
            140.7207554442089  0.07752636981667597  \\
            140.8363846598574  0.07759635123855207  \\
            140.95201387550588  0.07766316524099372  \\
            141.06764309115437  0.07773344127504478  \\
            141.18327230680285  0.07781068407513657  \\
            141.29890152245133  0.07789254802137882  \\
            141.4145307380998  0.0779769875062689  \\
            141.53015995374832  0.07806225693469186  \\
            141.6457891693968  0.07814691072392028  \\
            141.7614183850453  0.07822980330361451  \\
            141.87704760069377  0.07831008911582242  \\
            141.99267681634225  0.07838722261497959  \\
            142.10830603199074  0.0784609582679092  \\
            142.22393524763925  0.07853135055382211  \\
            142.33956446328773  0.07859875396431674  \\
            142.4551936789362  0.07866447670978417  \\
            142.5708228945847  0.07873716437765287  \\
            142.68645211023318  0.07881561856116849  \\
            142.80208132588166  0.07889764924587858  \\
            142.91771054153017  0.07898136482834031  \\
            143.03333975717865  0.07906517211612044  \\
            143.14896897282713  0.0791477763277954  \\
            143.26459818847562  0.0792281810929513  \\
            143.3802274041241  0.0793056884521838  \\
            143.4958566197726  0.07937989885709826  \\
            143.6114858354211  0.07945071117030962  \\
            143.72711505106957  0.07951832266544251  \\
            143.84274426671806  0.0795827808646028  \\
            143.95837348236654  0.07965020944770305  \\
            144.07400269801502  0.07972460551909413  \\
            144.18963191366353  0.07980364044370479  \\
            144.30526112931202  0.07988528187508205  \\
            144.4208903449605  0.07996779375539122  \\
            144.53651956060898  0.0800497363154159  \\
            144.65214877625746  0.08012996607455797  \\
            144.76777799190594  0.08020763584083755  \\
            144.88340720755446  0.08028219471089312  \\
            144.99903642320294  0.08035338806998135  \\
            145.11466563885142  0.08042125759197724  \\
            145.2302948544999  0.08048614123937405  \\
            145.34592407014838  0.08054914885495648  \\
            145.46155328579687  0.08061882840602791  \\
            145.57718250144538  0.08069426316020718  \\
            145.69281171709386  0.08077328604343834  \\
            145.80844093274234  0.08085402363568987  \\
            145.92407014839083  0.08093489617095462  \\
            146.0396993640393  0.08101461753724969  \\
            146.1553285796878  0.08109219527661664  \\
            146.2709577953363  0.0811669305851213  \\
            146.38658701098478  0.08123841831285383  \\
            146.50221622663327  0.08130654696392882  \\
            146.61784544228175  0.08137149869648515  \\
            146.73347465793023  0.08143417092364759  \\
            146.8491038735787  0.08149987753219802  \\
            146.96473308922722  0.08156878908538417  \\
            147.0803623048757  0.08164029320616353  \\
            147.1959915205242  0.08171353290864214  \\
            147.31162073617267  0.08178740659807444  \\
            147.42724995182115  0.08186056807086341  \\
            147.54287916746964  0.08193142651456041  \\
            147.65850838311815  0.08200303582934416  \\
            147.77413759876663  0.08207682171089976  \\
            147.8897668144151  0.08215218210996779  \\
            148.0053960300636  0.08222822618457051  \\
            148.12102524571208  0.08230369864622919  \\
            148.23665446136056  0.08237697975996408  \\
            148.35228367700907  0.08244820957076612  \\
            148.46791289265755  0.08252029772608917  \\
            148.58354210830603  0.08259299267857824  \\
            148.69917132395452  0.08266562564903926  \\
            148.814800539603  0.08273675432639972  \\
            148.93042975525148  0.08280611162208587  \\
            149.0460589709  0.08287592233529273  \\
            149.16168818654847  0.08294616271693343  \\
            149.27731740219696  0.08301599087415203  \\
            149.39294661784544  0.08308410909884434  \\
            149.50857583349392  0.08315233045294089  \\
            149.6242050491424  0.0832211188143901  \\
            149.73983426479091  0.08328975572609507  \\
            149.8554634804394  0.08335724402537763  \\
            149.97109269608788  0.08342517410925812  \\
            150.08672191173636  0.08349363333725202  \\
            150.20235112738484  0.08356141779854263  \\
            150.31798034303333  0.0836292186677641  \\
            150.43360955868184  0.08369768473889647  \\
            150.54923877433032  0.08376600240869418  \\
            150.6648679899788  0.0838336986215951  \\
            150.78049720562728  0.08390200010301493  \\
            150.89612642127577  0.0839705689054896  \\
            151.01175563692425  0.0840382254095338  \\
            151.12738485257276  0.08410611850874572  \\
            151.24301406822124  0.08417445763283322  \\
            151.35864328386972  0.08424205291617592  \\
            151.4742724995182  0.08430934048990132  \\
            151.5899017151667  0.08437705485854173  \\
            151.70553093081517  0.08444452983854554  \\
            151.82116014646368  0.08451104907429835  \\
            151.93678936211217  0.08457790837036831  \\
            152.05241857776065  0.08464492199453053  \\
            152.16804779340913  0.08471089722485832  \\
            152.2836770090576  0.08477686006310442  \\
            152.39930622470612  0.08484319414164929  \\
            152.5149354403546  0.0849088412171857  \\
            152.6305646560031  0.0849740241476095  \\
            152.74619387165157  0.08503961443071487  \\
            152.86182308730005  0.0851051199068674  \\
            152.97745230294854  0.08516966462819711  \\
            153.09308151859705  0.08523455052650669  \\
            153.20871073424553  0.08529974872071068  \\
            153.324339949894  0.08536406652912165  \\
            153.4399691655425  0.08542832630704156  \\
            153.55559838119098  0.08549307216975247  \\
            153.67122759683946  0.08555746426942057  \\
            153.78685681248797  0.08562113731822396  \\
            153.90248602813645  0.08568529267689169  \\
            154.01811524378493  0.08574964484508464  \\
            154.13374445943342  0.08581301231318485  \\
            154.2493736750819  0.08587648369173256  \\
            154.36500289073038  0.08594042271612794  \\
            154.4806321063789  0.08600387920449143  \\
            154.59626132202737  0.08606662541268867  \\
            154.71189053767586  0.08612984061143353  \\
            154.82751975332434  0.08619325031181584  \\
            154.94314896897282  0.08625561957092541  \\
            155.0587781846213  0.08631796608018696  \\
            155.1744074002698  0.08638078781277922  \\
            155.2900366159183  0.08644335393937329  \\
            155.40566583156678  0.08650487398225902  \\
            155.52129504721526  0.08656676488962237  \\
            155.63692426286374  0.08662904368368794  \\
            155.75255347851223  0.0866905802322175  \\
            155.86818269416074  0.08675150036768052  \\
            155.98381190980922  0.08681290847828278  \\
            156.0994411254577  0.08687455849158902  \\
            156.21507034110618  0.0869351567181497  \\
            156.33069955675467  0.08699553736147056  \\
            156.44632877240315  0.08705642917855289  \\
            156.56195798805166  0.08711743705949226  \\
            156.67758720370014  0.08717727212844317  \\
            156.79321641934862  0.08723706686915483  \\
            156.9088456349971  0.08729740382236584  \\
            157.0244748506456  0.08735779986106768  \\
            157.14010406629407  0.08741696789863312  \\
            157.25573328194258  0.08747613787003794  \\
            157.37136249759106  0.08753586469620235  \\
            157.48699171323955  0.08759568313244476  \\
            157.60262092888803  0.0876542625387861  \\
            157.7182501445365  0.08771274014886005  \\
            157.833879360185  0.08777177702493319  \\
            157.9495085758335  0.08783102096220262  \\
            158.065137791482  0.08788913401999052  \\
            158.18076700713047  0.0879468331242723  \\
            158.29639622277895  0.08800507799992355  \\
            158.41202543842743  0.08806369546474296  \\
            158.52765465407592  0.08812159807214182  \\
            158.64328386972443  0.08817839434201272  \\
            158.7589130853729  0.08823573803461746  \\
            158.8745423010214  0.08829361343511755  \\
            158.99017151666988  0.0883512522795833  \\
            159.10580073231836  0.08840744415889988  \\
            159.22142994796684  0.08846380260727764  \\
            159.33705916361535  0.08852077031769094  \\
            159.45268837926383  0.08857795349444415  \\
            159.56831759491232  0.08863413294212436  \\
            159.6839468105608  0.08868938851588747  \\
            159.79957602620928  0.08874527740343476  \\
            159.91520524185776  0.08880170733472144  \\
            160.03083445750627  0.08885792692156176  \\
            160.14646367315476  0.088912623499694  \\
            160.26209288880324  0.08896733976647524  \\
            160.37772210445172  0.08902269188929071  \\
            160.4933513201002  0.08907842462424005  \\
            160.60898053574869  0.08913355840411503  \\
            160.7246097513972  0.08918717413348047  \\
            160.84023896704568  0.08924122279956939  \\
            160.95586818269416  0.08929592674155534  \\
            161.07149739834264  0.0893508671854554  \\
            161.18712661399113  0.0894049497125608  \\
            161.30275582963964  0.08945763753812112  \\
            161.41838504528812  0.08951093192000067  \\
            161.5340142609366  0.08956488005587655  \\
            161.64964347658508  0.08961899822592728  \\
            161.76527269223357  0.0896721743999637  \\
            161.88090190788205  0.08972395215294998  \\
            161.99653112353056  0.0897763784496858  \\
            162.11216033917904  0.08982947290427423  \\
            162.22778955482752  0.08988276953082111  \\
            162.343418770476  0.08993521997479166  \\
            162.4590479861245  0.08998608722860996  \\
            162.57467720177297  0.09003752184535521  \\
            162.69030641742148  0.09008965880166467  \\
            162.80593563306996  0.0901421169931103  \\
            162.92156484871845  0.09019397749389221  \\
            163.03719406436693  0.09024406885656064  \\
            163.1528232800154  0.09029438438447528  \\
            163.2684524956639  0.09034543557522856  \\
            163.3840817113124  0.09039697840987805  \\
            163.4997109269609  0.0904482742232113  \\
            163.61534014260937  0.09049808970374602  \\
            163.73096935825785  0.0905470544448736  \\
            163.84659857390633  0.0905968619211315  \\
            163.96222778955482  0.09064733237782811  \\
            164.07785700520333  0.09069794394674634  \\
            164.1934862208518  0.0907477219292768  \\
            164.3091154365003  0.09079568410281867  \\
            164.42474465214877  0.09084407766855807  \\
            164.54037386779726  0.09089324990741987  \\
            164.65600308344574  0.09094291855813409  \\
            164.77163229909425  0.09099238898039269  \\
            164.88726151474273  0.09104055415484948  \\
            165.00289073039121  0.09108731666924297  \\
            165.1185199460397  0.09113493837143964  \\
            165.23414916168818  0.09118331120692237  \\
            165.34977837733666  0.09123202883780511  \\
            165.46540759298517  0.09128031162265193  \\
            165.58103680863366  0.09132700661647696  \\
            165.69666602428214  0.09137275363061005  \\
            165.81229523993062  0.09141945808571657  \\
            165.9279244555791  0.091466888134669  \\
            166.04355367122758  0.09151458576107793  \\
            166.1591828868761  0.09156175734391507  \\
            166.27481210252458  0.09160727365751324  \\
            166.39044131817306  0.09165190030978841  \\
            166.50607053382154  0.0916975244806656  \\
            166.62169974947003  0.0917438878157954  \\
            166.7373289651185  0.09179053690581984  \\
            166.85295818076702  0.09183671906407141  \\
            166.9685873964155  0.09188138232657295  \\
            167.08421661206398  0.09192473570012982  \\
            167.19984582771247  0.09196909824596501  \\
            167.31547504336095  0.09201426181959052  \\
            167.43110425900943  0.0920598184718936  \\
            167.54673347465794  0.09210509593118772  \\
            167.66236269030642  0.0921491576032125  \\
            167.7779919059549  0.09219133902254478  \\
            167.8936211216034  0.09223422411495455  \\
            168.00925033725187  0.09227801272902675  \\
            168.12487955290035  0.09232236847059867  \\
            168.24050876854886  0.09236672419456964  \\
            168.35613798419735  0.09241028200490091  \\
            168.47176719984583  0.09245201325461584  \\
            168.5873964154943  0.09249306681464213  \\
            168.7030256311428  0.09253523675374276  \\
            168.81865484679128  0.0925781868025338  \\
            168.9342840624398  0.09262146555064002  \\
            169.04991327808827  0.09266442300742524  \\
            169.16554249373675  0.0927062106019924  \\
            169.28117170938523  0.09274597908566352  \\
            169.39680092503372  0.0927861968133165  \\
            169.5124301406822  0.09282742406106208  \\
            169.6280593563307  0.09286932237858313  \\
            169.7436885719792  0.09291138548423312  \\
            169.85931778762767  0.09295293926503624  \\
            169.97494700327616  0.09299314177668727  \\
            170.09057621892464  0.09303142795308296  \\
            170.20620543457315  0.09307048840563222  \\
            170.32183465022163  0.0931105567440763  \\
            170.43746386587011  0.09315125358159815  \\
            170.5530930815186  0.09319206100039058  \\
            170.66872229716708  0.09323232255165645  \\
            170.78435151281556  0.09327124325560848  \\
            170.89998072846407  0.09330819276783126  \\
            171.01560994411255  0.0933458215671584  \\
            171.13123915976104  0.09338451644882678  \\
            171.24686837540952  0.09342388565330326  \\
            171.362497591058  0.09346342670576796  \\
            171.47812680670648  0.0935025264161143  \\
            171.593756022355  0.0935404608789489  \\
            171.70938523800348  0.09357639547359171  \\
            171.82501445365196  0.09361222971574806  \\
            171.94064366930044  0.0936492936016581  \\
            172.05627288494892  0.09368717225966486  \\
            172.1719021005974  0.09372539039681003  \\
            172.28753131624592  0.09376338828933001  \\
            172.4031605318944  0.09380052178265592  \\
            172.51878974754288  0.09383606229141371  \\
            172.63441896319137  0.09386997586011078  \\
            172.75004817883985  0.09390504121566759  \\
            172.86567739448833  0.09394116144996847  \\
            172.98130661013684  0.09397788578096589  \\
            173.09693582578532  0.09401470369228183  \\
            173.2125650414338  0.09405104493320789  \\
            173.3281942570823  0.09408627951870509  \\
            173.44382347273077  0.09411971772940404  \\
            173.55945268837925  0.09415222194856196  \\
            173.67508190402776  0.094186126964506  \\
            173.79071111967625  0.09422100264228545  \\
            173.90634033532473  0.09425637003004446  \\
            174.0219695509732  0.09429171348231594  \\
            174.1375987666217  0.0943264806600215  \\
            174.25322798227018  0.0943600825304715  \\
            174.3688571979187  0.09439189336736502  \\
            174.48448641356717  0.09442283184123756  \\
            174.60011562921565  0.09445521774324257  \\
            174.71574484486413  0.09448859933487523  \\
            174.83137406051262  0.09452248412293107  \\
            174.9470032761611  0.0945563642236277  \\
            175.0626324918096  0.09458971636260478  \\
            175.1782617074581  0.09462200187492402  \\
            175.29389092310657  0.0946526667050692  \\
            175.40952013875506  0.09468183490324905  \\
            175.52514935440354  0.09471228122273713  \\
            175.64077857005202  0.09474388695842038  \\
            175.75640778570053  0.09477614483738542  \\
            175.872037001349  0.09480855166424688  \\
            175.9876662169975  0.09484060832114757  \\
            176.10329543264598  0.09487181976775837  \\
            176.21892464829446  0.09490169504127832  \\
            176.33455386394294  0.09492974725643454  \\
            176.45018307959145  0.09495762623945816  \\
            176.56581229523994  0.09498701330217525  \\
            176.68144151088842  0.09501736071381463  \\
            176.7970707265369  0.09504815250479884  \\
            176.91269994218538  0.09507889430188494  \\
            177.02832915783387  0.0951091133281645  \\
            177.14395837348238  0.09513835840306356  \\
            177.25958758913086  0.09516619994234266  \\
            177.37521680477934  0.09519224811483892  \\
            177.49084602042782  0.09521861276857604  \\
            177.6064752360763  0.09524645487623878  \\
            177.7221044517248  0.09527521587949334  \\
            177.8377336673733  0.09530437425225484  \\
            177.95336288302178  0.09533344550068751  \\
            178.06899209867026  0.09536198216320456  \\
            178.18462131431875  0.09538957381046824  \\
            178.30025052996723  0.09541584704538983  \\
            178.4158797456157  0.09544046550312962  \\
            178.53150896126422  0.09546464240833405  \\
            178.6471381769127  0.09549043659575149  \\
            178.7627673925612  0.095517298249674  \\
            178.87839660820967  0.09554468718420739  \\
            178.99402582385815  0.0955721134495974  \\
            179.10965503950666  0.09559913733222983  \\
            179.22528425515515  0.09562536935463051  \\
            179.34091347080363  0.09565047027546525  \\
            179.4565426864521  0.0956741510895399  \\
            179.5721719021006  0.09569628237618014  \\
            179.68780111774907  0.09571928181277811  \\
            179.80343033339759  0.0957437361167132  \\
            179.91905954904607  0.09576905997248648  \\
            180.03468876469455  0.09579472908902999  \\
            180.15031798034303  0.09582028019970659  \\
            180.26594719599152  0.09584531106231006  \\
            180.38157641164  0.09586948045906506  \\
            180.4972056272885  0.09589250819662717  \\
            180.612834842937  0.09591417510608283  \\
            180.72846405858547  0.09593437896949876  \\
            180.84409327423396  0.09595538435295403  \\
            180.95972248988244  0.0959778934803105  \\
            181.07535170553092  0.09600130920175858  \\
            181.19098092117943  0.09602510355862828  \\
            181.3066101368279  0.0960488177833892  \\
            181.4222393524764  0.09607206229965047  \\
            181.53786856812488  0.0960945167221609  \\
            181.65349778377336  0.09611592985680886  \\
            181.76912699942184  0.09613611970062227  \\
            181.88475621507035  0.0961549734417687  \\
            182.00038543071884  0.09617315665448471  \\
            182.11601464636732  0.09619297340079798  \\
            182.2316438620158  0.09621400934866213  \\
            182.34727307766428  0.09623570078514486  \\
            182.46290229331277  0.09625755850307176  \\
            182.57853150896128  0.09627916780102631  \\
            182.69416072460976  0.09630018848334994  \\
            182.80978994025824  0.09632035486014191  \\
            182.92541915590672  0.09633947574725944  \\
            183.0410483715552  0.09635743446631764  \\
            183.1566775872037  0.0963741888446895  \\
            183.2723068028522  0.09639023946181274  \\
            183.38793601850068  0.09640787800215335  \\
            183.50356523414916  0.09642677407301402  \\
            183.61919444979765  0.09644636681937467  \\
            183.73482366544613  0.09646617210189029  \\
            183.8504528810946  0.09648578249689087  \\
            183.96608209674312  0.09650486729638139  \\
            184.0817113123916  0.09652317250804189  \\
            184.1973405280401  0.09654052085522741  \\
            184.31296974368857  0.096556811776968  \\
            184.42859895933705  0.09657202142796875  \\
            184.54422817498553  0.09658617022705739  \\
            184.65985739063404  0.09660041589066876  \\
            184.77548660628253  0.09661632185254614  \\
            184.891115821931  0.09663329290465882  \\
            185.0067450375795  0.09665080939446025  \\
            185.12237425322797  0.09666842722488808  \\
            185.23800346887646  0.09668577785436414  \\
            185.35363268452497  0.0967025682967944  \\
            185.46926190017345  0.09671858112156906  \\
            185.58489111582193  0.09673367445356246  \\
            185.70052033147041  0.09674778197313316  \\
            185.8161495471189  0.09676091291612386  \\
            185.93177876276738  0.0967731520738615  \\
            186.0474079784159  0.09678472394662904  \\
            186.16303719406437  0.09679771531443165  \\
            186.27866640971286  0.09681197172199689  \\
            186.39429562536134  0.09682697317897183  \\
            186.50992484100982  0.09684227046244762  \\
            186.6255540566583  0.09685748511695937  \\
            186.7411832723068  0.09687230945448626  \\
            186.8568124879553  0.09688650655445154  \\
            186.97244170360378  0.0968999102637224  \\
            187.08807091925226  0.09691242519661013  \\
            187.20370013490074  0.09692402673487001  \\
            187.31932935054922  0.09693476102770139  \\
            187.43495856619774  0.09694474499174761  \\
            187.55058778184622  0.09695398484639482  \\
            187.6662169974947  0.09696409982534024  \\
            187.78184621314318  0.09697555430258988  \\
            187.89747542879167  0.09698785913495234  \\
            188.01310464444015  0.0970005873229601  \\
            188.12873386008866  0.09701337401086957  \\
            188.24436307573714  0.09702591648666095  \\
            188.35999229138562  0.09703797418203837  \\
            188.4756215070341  0.0970493686724298  \\
            188.5912507226826  0.0970599836769871  \\
            188.7068799383311  0.09706976505858597  \\
            188.82250915397958  0.09707872082382603  \\
            188.93813836962806  0.09708692112303073  \\
            189.05376758527655  0.0970944982502474  \\
            189.16939680092503  0.09710157115077353  \\
            189.2850260165735  0.09710860227492181  \\
            189.40065523222202  0.09711698415194209  \\
            189.5162844478705  0.09712628535972528  \\
            189.631913663519  0.09713612408680382  \\
            189.74754287916747  0.0971461681323516  \\
            189.86317209481595  0.09715613490618408  \\
            189.97880131046443  0.09716579142875814  \\
            190.09443052611294  0.09717495433117225  \\
            190.21005974176143  0.09718348985516631  \\
            190.3256889574099  0.09719131385312176  \\
            190.4413181730584  0.09719839178806154  \\
            190.55694738870687  0.09720473873365008  \\
            190.67257660435536  0.09721041937419335  \\
            190.78820582000387  0.09721554800463877  \\
            190.90383503565235  0.0972202885305753  \\
            191.01946425130083  0.09722463601785518  \\
            191.13509346694931  0.09722942024469874  \\
            191.2507226825978  0.0972351460499454  \\
            191.36635189824628  0.09724151630145797  \\
            191.4819811138948  0.09724826581979355  \\
            191.59761032954327  0.09725516137820361  \\
            191.71323954519175  0.09726200170263397  \\
            191.82886876084024  0.09726861747172465  \\
            191.94449797648872  0.09727487131681019  \\
            192.0601271921372  0.0972806578219193  \\
            192.1757564077857  0.09728590352377507  \\
            192.2913856234342  0.09729056691179494  \\
            192.40701483908268  0.09729463842809064  \\
            192.52264405473116  0.09729814046746825  \\
            192.63827327037964  0.09730112737742816  \\
            192.75390248602812  0.09730368545816509  \\
            192.86953170167664  0.09730593296256808  \\
            192.98516091732512  0.09730802009622055  \\
            193.1007901329736  0.09730958393257987  \\
            193.21641934862208  0.0973124943866583  \\
            193.33204856427056  0.09731638814747602  \\
            193.44767777991905  0.09732058783227807  \\
            193.56330699556756  0.09732452166797977  \\
            193.67893621121604  0.09732772349116685  \\
            193.79456542686452  0.09732983274809526  \\
            193.910194642513  0.09733059449469132  \\
            194.0258238581615  0.09732985939655166  \\
            194.14145307380997  0.0973275837289432  \\
            194.25708228945848  0.09732382937680324  \\
            194.37271150510696  0.09731876383473934  \\
            194.48834072075545  0.09731266020702939  \\
            194.60396993640393  0.09730589720762162  \\
            194.7195991520524  0.09729895916013455  \\
            194.8352283677009  0.09729243599785706  \\
            194.9508575833494  0.09728702326374827  \\
            195.0664867989979  0.09728352211043773  \\
            195.18211601464637  0.09728283930022517  \\
            195.29774523029485  0.0972859872050808  \\
            195.41337444594333  0.0972966755120538  \\
            195.52900366159182  0.09730892355244039  \\
            195.64463287724033  0.09732039599572413  \\
            195.7602620928888  0.09733093543925012  \\
            195.8758913085373  0.09734041467255884  \\
            195.99152052418577  0.09734873667738601  \\
            196.10714973983426  0.09735583462766276  \\
            196.22277895548274  0.09736167188951543  \\
            196.33840817113125  0.0973662420212658  \\
            196.45403738677973  0.09736956877343085  \\
            196.5696666024282  0.09737170608872295  \\
            196.6852958180767  0.09737273810204976  \\
            196.80092503372518  0.09737277914051427  \\
            196.91655424937366  0.0973719737234148  \\
            197.03218346502217  0.09737035716953465  \\
            197.14781268067065  0.09736734596531163  \\
            197.26344189631914  0.09736392205309687  \\
            197.37907111196762  0.09736012042847052  \\
            197.4947003276161  0.09735597477685894  \\
            197.6103295432646  0.09735151747353464  \\
            197.7259587589131  0.09734677958361626  \\
            197.84158797456158  0.09734179086206868  \\
            197.95721719021006  0.0973365797537029  \\
            198.07284640585854  0.09733117339317612  \\
            198.18847562150702  0.09732559760499168  \\
            198.30410483715553  0.09731987690349912  \\
            198.41973405280402  0.09731403449289414  \\
            198.5353632684525  0.0973080922672186  \\
            198.65099248410098  0.09730207081036053  \\
            198.76662169974946  0.09729598939605416  \\
            198.88225091539795  0.09728986598787984  \\
            198.99788013104646  0.09728371723926413  \\
            199.11350934669494  0.09727748289536407  \\
            199.22913856234342  0.09727104486624459  \\
            199.3447677779919  0.09726442061680525  \\
            199.4603969936404  0.09725762916987876  \\
            199.57602620928887  0.09725068843727347  \\
            199.69165542493738  0.09724361521977336  \\
            199.80728464058586  0.09723642520713806  \\
            199.92291385623435  0.09722913297810282  \\
            200.03854307188283  0.09722175200037851  \\
            200.1541722875313  0.09721429463065168  \\
            200.2698015031798  0.09720677211458448  \\
            200.3854307188283  0.0971991945868147  \\
            200.50105993447679  0.09719157107095577  \\
            200.61668915012527  0.09718390947959676  \\
            200.73231836577375  0.09717621661430238  \\
            200.84794758142223  0.09716849816561295  \\
            200.96357679707071  0.09716075871304446  \\
            201.07920601271923  0.09715300172508849  \\
            201.1948352283677  0.0971452295592123  \\
            201.3104644440162  0.09713744346185876  \\
            201.42609365966467  0.09712963754914018  \\
            201.54172287531316  0.0971215786448088  \\
            201.65735209096164  0.09711317762629436  \\
            201.77298130661015  0.09710446628576108  \\
            201.88861052225863  0.09709547489932742  \\
            202.0042397379071  0.09708623222706592  \\
            202.1198689535556  0.09707676551300334  \\
            202.23549816920408  0.09706710048512053  \\
            202.35112738485256  0.09705726135535256  \\
            202.46675660050107  0.0970472708195886  \\
            202.58238581614955  0.097037150057672  \\
            202.69801503179804  0.09702691873340025  \\
            202.81364424744652  0.097016594994525  \\
            202.929273463095  0.09700619547275208  \\
            203.04490267874348  0.09699573528374143  \\
            203.160531894392  0.09698522802710717  \\
            203.27616111004048  0.09697468578641756  \\
            203.39179032568896  0.09696411912919504  \\
            203.50741954133744  0.09695353710691618  \\
            203.62304875698592  0.09694294725501168  \\
            203.7386779726344  0.09693235559286648  \\
            203.85430718828292  0.09692168568695475  \\
            203.9699364039314  0.0969105834446668  \\
            204.08556561957988  0.09689905723437488  \\
            204.20119483522836  0.0968871513242427  \\
            204.31682405087685  0.09687490782880655  \\
            204.43245326652533  0.09686236670897522  \\
            204.54808248217384  0.0968495657720301  \\
            204.66371169782232  0.0968365406716252  \\
            204.7793409134708  0.09682332490778704  \\
            204.8949701291193  0.09680994982691471  \\
            205.01059934476777  0.09679644462177987  \\
            205.12622856041625  0.09678283633152679  \\
            205.24185777606476  0.09676914984167226  \\
            205.35748699171324  0.09675540788410562  \\
            205.47311620736173  0.09674163103708884  \\
            205.5887454230102  0.09672783772525642  \\
            205.7043746386587  0.09671404421961541  \\
            205.82000385430717  0.09670026463754547  \\
            205.93563306995568  0.09668651094279879  \\
            206.05126228560417  0.09667279294550017  \\
            206.16689150125265  0.09665911830214692  \\
            206.28252071690113  0.09664522834248397  \\
            206.39814993254961  0.09663081951935565  \\
            206.51377914819813  0.09661596326215213  \\
            206.6294083638466  0.09660071746331288  \\
            206.7450375794951  0.09658513670157577  \\
            206.86066679514357  0.09656927224197738  \\
            206.97629601079205  0.0965531720358529  \\
            207.09192522644054  0.09653688072083601  \\
            207.20755444208905  0.09652043962085906  \\
            207.32318365773753  0.09650388674615297  \\
            207.438812873386  0.09648725679324727  \\
            207.5544420890345  0.09647058114497005  \\
            207.67007130468298  0.09645388787044801  \\
            207.78570052033146  0.09643720172510643  \\
            207.90132973597997  0.09642054415066921  \\
            208.01695895162845  0.09640393327515878  \\
            208.13258816727694  0.09638738391289625  \\
            208.24821738292542  0.09637090756450124  \\
            208.3638465985739  0.09635451241689201  \\
            208.47947581422238  0.09633820334328541  \\
            208.5951050298709  0.09632196956867538  \\
            208.71073424551938  0.0963053078951004  \\
            208.82636346116786  0.09628806876103357  \\
            208.94199267681634  0.09627032510331462  \\
            209.05762189246482  0.09625214602402592  \\
            209.1732511081133  0.09623359679049251  \\
            209.28888032376182  0.09621473883528209  \\
            209.4045095394103  0.09619562975620498  \\
            209.52013875505878  0.09617632331631416  \\
            209.63576797070726  0.09615686944390528  \\
            209.75139718635575  0.09613731423251665  \\
            209.86702640200423  0.09611769994092918  \\
            209.98265561765274  0.09609806499316648  \\
            210.09828483330122  0.09607844397849478  \\
            210.2139140489497  0.09605886765142299  \\
            210.3295432645982  0.09603936293170265  \\
            210.44517248024667  0.09601995290432795  \\
            210.56080169589515  0.09600065681953575  \\
            210.67643091154366  0.09598149009280553  \\
            210.79206012719214  0.09596246430485947  \\
            210.90768934284063  0.09594358720166234  \\
            211.0233185584891  0.09592472735942167  \\
            211.1389477741376  0.09590526211170701  \\
            211.25457698978607  0.0958852160292542  \\
            211.37020620543458  0.09586466794897144  \\
            211.48583542108307  0.09584369239175666  \\
            211.60146463673155  0.09582235956249756  \\
            211.71709385238003  0.09580073535007161  \\
            211.8327230680285  0.09577888132734604  \\
            211.948352283677  0.09575685475117786  \\
            212.0639814993255  0.0957347085624138  \\
            212.179610714974  0.09571249138589043  \\
            212.29523993062247  0.095690247530434  \\
            212.41086914627095  0.09566801698886059  \\
            212.52649836191944  0.095645835437976  \\
            212.64212757756792  0.09562373423857583  \\
            212.75775679321643  0.0956017404354454  \\
            212.8733860088649  0.09557987675735988  \\
            212.9890152245134  0.09555816161708407  \\
            213.10464444016188  0.09553660911137267  \\
            213.22027365581036  0.09551522902097005  \\
            213.33590287145884  0.09549402681061038  \\
            213.45153208710735  0.09547263265637784  \\
            213.56716130275584  0.09545054035678051  \\
            213.68279051840432  0.09542785494006988  \\
            213.7984197340528  0.0954046635927118  \\
            213.91404894970128  0.09538104857800905  \\
            214.02967816534976  0.09535708723610144  \\
            214.14530738099828  0.0953328519839657  \\
            214.26093659664676  0.0953084103154156  \\
            214.37656581229524  0.09528382480110188  \\
            214.49219502794372  0.09525915308851227  \\
            214.6078242435922  0.09523444790197143  \\
            214.7234534592407  0.09520975704264109  \\
            214.8390826748892  0.09518512338851992  \\
            214.95471189053768  0.09516058489444357  \\
            215.07034110618616  0.09513617459208468  \\
            215.18597032183465  0.09511192058995287  \\
            215.30159953748313  0.09508784607339477  \\
            215.41722875313164  0.09506396930459395  \\
            215.53285796878012  0.095040303622571  \\
            215.6484871844286  0.0950168574431835  \\
            215.76411640007709  0.09499362255958793  \\
            215.87974561572557  0.09496987202457466  \\
            215.99537483137405  0.09494542058651385  \\
            216.11100404702256  0.09492036602112015  \\
            216.22663326267104  0.09489480090233315  \\
            216.34226247831953  0.09486881260231757  \\
            216.457891693968  0.09484248329146303  \\
            216.5735209096165  0.09481588993838423  \\
            216.68915012526497  0.09478910430992091  \\
            216.80477934091348  0.09476219297113776  \\
            216.92040855656197  0.0947352172853246  \\
            217.03603777221045  0.09470823341399615  \\
            217.15166698785893  0.09468129231689223  \\
            217.2672962035074  0.09465443975197767  \\
            217.3829254191559  0.09462771627544231  \\
            217.4985546348044  0.09460115724170098  \\
            217.6141838504529  0.09457479280339358  \\
            217.72981306610137  0.09454864791138502  \\
            217.84544228174985  0.0945227423147652  \\
            217.96107149739834  0.09449709056084908  \\
            218.07670071304682  0.0944717019951766  \\
            218.19232992869533  0.09444641836028221  \\
            218.3079591443438  0.09442041443115205  \\
            218.4235883599923  0.09439372316681022  \\
            218.53921757564078  0.09436644739342223  \\
            218.65484679128926  0.09433868423466418  \\
            218.77047600693774  0.09431052511172261  \\
            218.88610522258625  0.09428205574329462  \\
            219.00173443823473  0.09425335614558786  \\
            219.11736365388322  0.09422450063232041  \\
            219.2329928695317  0.09419555781472091  \\
            219.34862208518018  0.09416659060152857  \\
            219.46425130082866  0.094137656198993  \\
            219.57988051647717  0.09410880611087442  \\
            219.69550973212566  0.09408008613844353  \\
            219.81113894777414  0.09405153638048155  \\
            219.92676816342262  0.09402319123328023  \\
            220.0423973790711  0.09399507939064179  \\
            220.1580265947196  0.09396722384387904  \\
            220.2736558103681  0.09393964188181521  \\
            220.38928502601658  0.09391234509078412  \\
            220.50491424166506  0.09388533935463012  \\
            220.62054345731354  0.09385818774830898  \\
            220.73617267296203  0.09383022466516651  \\
            220.8518018886105  0.09380157992061125  \\
            220.96743110425902  0.09377235976783849  \\
            221.0830603199075  0.09374266456771126  \\
            221.19868953555599  0.0937125887887604  \\
            221.31431875120447  0.09368222100718451  \\
            221.42994796685295  0.09365164390685  \\
            221.54557718250143  0.09362093427929104  \\
            221.66120639814994  0.09359016302370954  \\
            221.77683561379843  0.0935593951469753  \\
            221.8924648294469  0.09352868976362579  \\
            222.0080940450954  0.0934981000958663  \\
            222.12372326074387  0.0934676734735699  \\
            222.23935247639236  0.09343745133427747  \\
            222.35498169204087  0.09340746922319759  \\
            222.47061090768935  0.09337775679320671  \\
            222.58624012333783  0.09334833780484901  \\
            222.7018693389863  0.09331923012633647  \\
            222.8174985546348  0.09329044573354882  \\
            222.93312777028328  0.09326198741148248  \\
            223.0487569859318  0.09323299152321726  \\
            223.16438620158027  0.09320322923214631  \\
            223.28001541722875  0.09317281481638623  \\
            223.39564463287724  0.09314185640187021  \\
            223.51127384852572  0.09311045596234799  \\
            223.6269030641742  0.09307870931938583  \\
            223.7425322798227  0.09304670614236663  \\
            223.8581614954712  0.09301452994848973  \\
            223.97379071111968  0.09298225810277112  \\
            224.08941992676816  0.0929499618180433  \\
            224.20504914241664  0.09291770615495532  \\
            224.32067835806515  0.0928855500219728  \\
            224.43630757371363  0.0928535461753779  \\
            224.55193678936212  0.09282174121926935  \\
            224.6675660050106  0.09279017560556245  \\
            224.78319522065908  0.09275888363398899  \\
            224.89882443630756  0.09272789345209738  \\
            225.01445365195607  0.09269722705525255  \\
            225.13008286760456  0.09266690028663599  \\
            225.24571208325304  0.09263692283724577  \\
            225.36134129890152  0.09260713759177072  \\
            225.47697051455  0.09257659153424319  \\
            225.5925997301985  0.09254530522669847  \\
            225.708228945847  0.09251339407803832  \\
            225.82385816149548  0.09248096722130315  \\
            225.93948737714396  0.09244812751367207  \\
            226.05511659279244  0.0924149715364629  \\
            226.17074580844093  0.09238158959513212  \\
            226.2863750240894  0.09234806571927494  \\
            226.40200423973792  0.09231447766262521  \\
            226.5176334553864  0.09228089690305556  \\
            226.63326267103488  0.09224738864257724  \\
            226.74889188668337  0.0922140118073402  \\
            226.86452110233185  0.09218081904763308  \\
            226.98015031798033  0.09214785673788323  \\
            227.09577953362884  0.09211516497665671  \\
            227.21140874927733  0.09208277758665824  \\
            227.3270379649258  0.09205072211473123  \\
            227.4426671805743  0.0920190198318578  \\
            227.55829639622277  0.09198768573315878  \\
            227.67392561187125  0.09195672853789362  \\
            227.78955482751977  0.09192569127863806  \\
            227.90518404316825  0.09189380768567838  \\
            228.02081325881673  0.09186122325591153  \\
            228.1364424744652  0.09182805313110459  \\
            228.2520716901137  0.0917944060829654  \\
            228.36770090576218  0.0917603845131426  \\
            228.4833301214107  0.09172608445322565  \\
            228.59895933705917  0.09169159556474481  \\
            228.71458855270765  0.09165700113917108  \\
            228.83021776835614  0.09162237809791626  \\
            228.94584698400462  0.09158779699233299  \\
            229.0614761996531  0.09155332200371466  \\
            229.1771054153016  0.09151901094329541  \\
            229.2927346309501  0.09148491525225028  \\
            229.40836384659858  0.091451080001695  \\
            229.52399306224706  0.09141754389268612  \\
            229.63962227789554  0.091384339256221  \\
            229.75525149354402  0.09135149205323777  \\
            229.87088070919253  0.09131902187461534  \\
            229.98650992484102  0.09128694194117346  \\
            230.1021391404895  0.09125525910367262  \\
            230.21776835613798  0.09122308414903127  \\
            230.33339757178646  0.09119012176919604  \\
            230.44902678743495  0.09115650034936618  \\
            230.56465600308346  0.09112233404260993  \\
            230.68028521873194  0.09108773058775856  \\
            230.79591443438042  0.09105279130940613  \\
            230.9115436500289  0.09101761111790972  \\
            231.0271728656774  0.0909822785093893  \\
            231.14280208132587  0.09094687556572775  \\
            231.25843129697438  0.0909114779545709  \\
            231.37406051262286  0.0908761549293275  \\
            231.48968972827134  0.09084096932916921  \\
            231.60531894391983  0.09080597757903064  \\
            231.7209481595683  0.09077122968960928  \\
            231.8365773752168  0.0907367692573656  \\
            231.9522065908653  0.09070263346452291  \\
            232.06783580651378  0.09066885307906758  \\
            232.18346502216227  0.09063545245474876  \\
            232.29909423781075  0.0906024495310786  \\
            232.41472345345923  0.09056985583333217  \\
            232.5303526691077  0.09053753018051658  \\
            232.64598188475622  0.0905044650444522  \\
            232.7616111004047  0.09047067019524584  \\
            232.8772403160532  0.09043626414523787  \\
            232.99286953170167  0.09040135900208364  \\
            233.10849874735015  0.09036606046875345  \\
            233.22412796299866  0.09033046784353246  \\
            233.33975717864715  0.09029467402002084  \\
            233.45538639429563  0.09025876548713366  \\
            233.5710156099441  0.09022282232910092  \\
            233.6866448255926  0.09018691822546758  \\
            233.80227404124108  0.0901511204510935  \\
            233.9179032568896  0.09011548987615348  \\
            234.03353247253807  0.09008008096613727  \\
            234.14916168818655  0.09004494178184959  \\
            234.26479090383503  0.09001011397941  \\
            234.38042011948352  0.08997563281025305  \\
            234.496049335132  0.08994152712112824  \\
            234.6116785507805  0.08990781935409997  \\
            234.727307766429  0.08987452554654761  \\
            234.84293698207748  0.08984165533116541  \\
            234.95856619772596  0.08980877984965574  \\
            235.07419541337444  0.0897750832852908  \\
            235.18982462902292  0.08974071025770938  \\
            235.30545384467143  0.08970577644851081  \\
            235.42108306031992  0.08967039118898257  \\
            235.5367122759684  0.08963465746010023  \\
            235.65234149161688  0.0895986718925276  \\
            235.76797070726536  0.08956252476661652  \\
            235.88359992291385  0.08952630001240706  \\
            235.99922913856236  0.0894900752096274  \\
            236.11485835421084  0.08945392158769387  \\
            236.23048756985932  0.08941790402571095  \\
            236.3461167855078  0.08938208105247124  \\
            236.46174600115629  0.08934650484645552  \\
            236.57737521680477  0.0893112212358327  \\
            236.69300443245328  0.08927626969845981  \\
            236.80863364810176  0.08924168336188207  \\
            236.92426286375024  0.08920748900333281  \\
            237.03989207939873  0.08917370704973351  \\
            237.1555212950472  0.0891403515776938  \\
            237.2711505106957  0.08910743031351145  \\
            237.3867797263442  0.08907410666085781  \\
            237.50240894199268  0.08904002650957314  \\
            237.61803815764117  0.08900532632616831  \\
            237.73366737328965  0.08897011819623316  \\
            237.84929658893813  0.0889345079519545  \\
            237.9649258045866  0.08889859517211614  \\
            238.08055502023512  0.08886247318209878  \\
            238.1961842358836  0.08882622905388023  \\
            238.3118134515321  0.08878994360603516  \\
            238.42744266718057  0.0887536914037353  \\
            238.54307188282905  0.08871754075874927  \\
            238.65870109847754  0.08868155372944275  \\
            238.77433031412605  0.0886457861207783  \\
            238.88995952977453  0.08861028748431557  \\
            239.005588745423  0.08857510111821112  \\
            239.1212179610715  0.08854026406721849  \\
            239.23684717671998  0.08850580712268818  \\
            239.35247639236846  0.08847175482256774  \\
            239.46810560801697  0.08843812545140158  \\
            239.58373482366545  0.08840493104033119  \\
            239.69936403931393  0.08837205759287574  \\
            239.81499325496242  0.0883385164484768  \\
            239.9306224706109  0.08830429914807254  \\
            240.04625168625938  0.08826951970393203  \\
            240.1618809019079  0.08823428600819758  \\
            240.27751011755637  0.08819869983288468  \\
            240.39313933320486  0.08816285682988195  \\
            240.50876854885334  0.08812684653095118  \\
            240.62439776450182  0.08809075234772737  \\
            240.7400269801503  0.08805465157171866  \\
            240.85565619579882  0.08801861537430632  \\
            240.9712854114473  0.08798270880674487  \\
            241.08691462709578  0.08794699080016194  \\
            241.20254384274426  0.08791151416555835  \\
            241.31817305839274  0.08787632559380808  \\
            241.43380227404123  0.08784146565565827  \\
            241.54943148968974  0.08780696880172928  \\
            241.66506070533822  0.08777286336251455  \\
            241.7806899209867  0.0877391715483808  \\
            241.89631913663519  0.0877059094495678  \\
            242.01194835228367  0.08767308703618858  \\
            242.12757756793218  0.08764025016961881  \\
            242.24320678358066  0.08760669494167617  \\
            242.35883599922914  0.08757262012484965  \\
            242.47446521487763  0.08753811678318113  \\
            242.5900944305261  0.0875032721808537  \\
            242.7057236461746  0.08746816978219157  \\
            242.8213528618231  0.08743288925166019  \\
            242.93698207747158  0.08739750645386621  \\
            243.05261129312007  0.0873620934535574  \\
            243.16824050876855  0.08732671851562276  \\
            243.28386972441703  0.08729144610509249  \\
            243.3994989400655  0.08725633688713791  \\
            243.51512815571402  0.08722144772707159  \\
            243.6307573713625  0.08718683169034726  \\
            243.746386587011  0.08715253804255985  \\
            243.86201580265947  0.08711861224944545  \\
            243.97764501830795  0.08708509597688133  \\
            244.09327423395644  0.087052027090886  \\
            244.20890344960495  0.08701924515887129  \\
            244.32453266525343  0.08698587627738896  \\
            244.4401618809019  0.08695208984117056  \\
            244.5557910965504  0.08691795786051701  \\
            244.67142031219888  0.08688355126608988  \\
            244.78704952784736  0.08684893990891131  \\
            244.90267874349587  0.08681419256036405  \\
            245.01830795914435  0.08677937691219147  \\
            245.13393717479283  0.08674455957649756  \\
            245.24956639044132  0.0867098060857469  \\
            245.3651956060898  0.08667518089276469  \\
            245.48082482173828  0.08664074737073671  \\
            245.5964540373868  0.08660656781320937  \\
            245.71208325303527  0.0865727034340897  \\
            245.82771246868376  0.08653921436764533  \\
            245.94334168433224  0.08650615966850449  \\
            246.05897089998072  0.08647355783895709  \\
            246.1746001156292  0.08644054545098996  \\
            246.29022933127771  0.08640720361246035  \\
            246.4058585469262  0.08637358602007647  \\
            246.52148776257468  0.0863397484712222  \\
            246.63711697822316  0.08630574886395698  \\
            246.75274619387164  0.0862716471970159  \\
            246.86837540952013  0.08623750556980968  \\
            246.98400462516864  0.08620338818242465  \\
            247.09963384081712  0.08616936133562281  \\
            247.2152630564656  0.08613549343084169  \\
            247.33089227211408  0.08610185497019454  \\
            247.44652148776257  0.08606851855647017  \\
            247.56215070341105  0.08603555889313305  \\
            247.67777991905956  0.08600305278432323  \\
            247.79340913470804  0.08597070359548593  \\
            247.90903835035652  0.0859379934683195  \\
            248.024667566005  0.08590506167506674  \\
            248.1402967816535  0.08587194296376806  \\
            248.25592599730197  0.08583867840564519  \\
            248.37155521295048  0.08580531539510129  \\
            248.48718442859897  0.0857719076497209  \\
            248.60281364424745  0.08573851521026998  \\
            248.71844285989593  0.08570520444069593  \\
            248.8340720755444  0.08567204802812751  \\
            248.9497012911929  0.08563912498287489  \\
            249.0653305068414  0.08560652063842963  \\
            249.1809597224899  0.08557432665146478  \\
            249.29658893813837  0.08554234960756812  \\
            249.41221815378685  0.08551006769452382  \\
            249.52784736943534  0.08547758711446354  \\
            249.64347658508382  0.08544494272733948  \\
            249.75910580073233  0.0854121752353509  \\
            249.8747350163808  0.08537933118294412  \\
            249.9903642320293  0.08534646295681252  \\
            250.10599344767778  0.08531362878589653  \\
            250.22162266332626  0.08528089274138367  \\
            250.33725187897474  0.0852483247367085  \\
            250.45288109462325  0.08521600052755263  \\
            250.56851031027173  0.08518400171184475  \\
            250.68413952592022  0.08515241572976061  \\
            250.7997687415687  0.08512106517195556  \\
            250.91539795721718  0.08508945475352651  \\
            251.0310271728657  0.08505770347387913  \\
            251.14665638851417  0.08502583033057055  \\
            251.26228560416266  0.08499386506948016  \\
            251.37791481981114  0.08496184818480967  \\
            251.49354403545962  0.08492983091908304  \\
            251.6091732511081  0.08489787526314649  \\
            251.7248024667566  0.08486605395616853  \\
            251.8404316824051  0.08483445048563995  \\
            251.95606089805358  0.0848031590873738  \\
            252.07169011370206  0.08477227246894754  \\
            252.18731932935054  0.08474123929586386  \\
            252.30294854499903  0.08471010753738221  \\
            252.41857776064754  0.08467887918760451  \\
            252.53420697629602  0.08464757228256922  \\
            252.6498361919445  0.08461622090025135  \\
            252.76546540759298  0.08458487516056241  \\
            252.88109462324147  0.08455360122535048  \\
            252.99672383888995  0.08452248129840013  \\
            253.11235305453846  0.08449161362543249  \\
            253.22798227018694  0.08446111249410525  \\
            253.34361148583542  0.08443056012971564  \\
            253.4592407014839  0.08439994125557919  \\
            253.5748699171324  0.08436925677532954  \\
            253.69049913278087  0.08433851975136247  \\
            253.80612834842938  0.08430776524717476  \\
            253.92175756407786  0.08427705032736403  \\
            254.03738677972635  0.08424645405762884  \\
            254.15301599537483  0.08421607750476871  \\
            254.2686452110233  0.08418601679341962  \\
            254.3842744266718  0.0841559120373704  \\
            254.4999036423203  0.08412577753522062  \\
            254.6155328579688  0.08409560134587049  \\
            254.73116207361727  0.0840654006140726  \\
            254.84679128926575  0.08403522157043199  \\
            254.96242050491423  0.08400513953140609  \\
            255.07804972056272  0.08397525889930478  \\
            255.19367893621123  0.08394562327699014  \\
            255.3093081518597  0.08391596032810154  \\
            255.4249373675082  0.08388628146838954  \\
            255.54056658315668  0.08385658149073838  \\
            255.65619579880516  0.08382689299487767  \\
            255.77182501445364  0.0837972863873824  \\
            255.88745423010215  0.08376786988167297  \\
            256.00308344575063  0.08373862753684361  \\
            256.1187126613991  0.08370938029497828  \\
            256.2343418770476  0.08368013027520627  \\
            256.3499710926961  0.08365090152818677  \\
            256.46560030834456  0.08362177772584518  \\
            256.58122952399304  0.08359281275311309  \\
            256.6968587396415  0.08356387019558977  \\
            256.81248795529  0.08353493326653146  \\
            256.92811717093855  0.08350601954474784  \\
            257.04374638658703  0.08347720529270293  \\
            257.1593756022355  0.08344856115975118  \\
            257.275004817884  0.08341995157253039  \\
            257.3906340335325  0.08339135482361303  \\
            257.50626324918096  0.08336278228411023  \\
            257.62189246482944  0.08333430307216222  \\
            257.7375216804779  0.08330600063084526  \\
            257.8531508961264  0.08327774448578541  \\
            257.9687801117749  0.08324950756917267  \\
            258.0844093274234  0.08322129530373618  \\
            258.20003854307186  0.08319316991154593  \\
            258.3156677587204  0.08316522406880174  \\
            258.4312969743689  0.08313733590737647  \\
            258.54692619001736  0.08310947283451454  \\
            258.66255540566584  0.08308163455741628  \\
            258.7781846213143  0.08305387662849582  \\
            258.8938138369628  0.0830262977966277  \\
            259.0094430526113  0.08299878757985081  \\
            259.12507226825977  0.08297130796878677  \\
            259.24070148390825  0.08294385318025614  \\
            259.35633069955674  0.08291647232245723  \\
            259.4719599152052  0.08288926746450075  \\
            259.5875891308537  0.08286214161172925  \\
            259.70321834650224  0.08283505171662098  \\
            259.8188475621507  0.08280798673866896  \\
            259.9344767777992  0.08278098957538989  \\
            260.0501059934477  0.08275415706232414  \\
            260.16573520909617  0.08272742574875136  \\
            260.28136442474465  0.08270072958698835  \\
            260.39699364039313  0.08267405871190942  \\
            260.5126228560416  0.08264745004275366  \\
            260.6282520716901  0.0826209934793212  \\
            260.7438812873386  0.08259465910223093  \\
            260.85951050298706  0.08256835958657734  \\
            260.9751397186356  0.0825420861756605  \\
            261.0907689342841  0.08251587002880753  \\
            261.20639814993257  0.08248979432091445  \\
            261.32202736558105  0.08246385733285065  \\
            261.43765658122953  0.08243795712059485  \\
            261.553285796878  0.08241208437023041  \\
            261.6689150125265  0.08238626468189503  \\
            261.784544228175  0.08236057469917218  \\
            261.90017344382346  0.08233503599090473  \\
            262.01580265947194  0.08230953782182711  \\
            262.1314318751204  0.08228406893771194  \\
            262.2470610907689  0.08225864931258796  \\
            262.36269030641745  0.08223334876787385  \\
            262.47831952206593  0.08220821001341277  \\
            262.5939487377144  0.0821831175895896  \\
            262.7095779533629  0.08215805684053647  \\
            262.8252071690114  0.08213304128974729  \\
            262.94083638465986  0.08210813276058936  \\
            263.05646560030834  0.0820833950769712  \\
            263.1720948159568  0.0820587131808246  \\
            263.2877240316053  0.08203406657638279  \\
            263.4033532472538  0.08200946070207335  \\
            263.5189824629023  0.08198494750637808  \\
            263.63461167855075  0.08196060946160055  \\
            263.7502408941993  0.0819363427364632  \\
            263.8658701098478  0.08191211736382221  \\
            263.98149932549626  0.08188792860655209  \\
            264.09712854114474  0.08186381625821311  \\
            264.2127577567932  0.0818398646430514  \\
            264.3283869724417  0.08181602446591857  \\
            264.4440161880902  0.0817922277158687  \\
            264.55964540373867  0.08176846552716725  \\
            264.67527461938715  0.08174476308955714  \\
            264.79090383503564  0.08172118800642314  \\
            264.9065330506841  0.08169777651931939  \\
            265.0221622663326  0.08167441443785622  \\
            265.13779148198114  0.08165108963374636  \\
            265.2534206976296  0.08162781028068575  \\
            265.3690499132781  0.08160462475464623  \\
            265.4846791289266  0.08158161812019081  \\
            265.60030834457507  0.08155869236454291  \\
            265.71593756022355  0.0815358150517476  \\
            265.83156677587203  0.08151297513087952  \\
            265.9471959915205  0.08149019948421003  \\
            266.062825207169  0.08146755292720739  \\
            266.1784544228175  0.08144507611212343  \\
            266.29408363846596  0.08142265151055222  \\
            266.40971285411445  0.08140026734188698  \\
            266.525342069763  0.0813779270931562  \\
            266.64097128541147  0.08135566988792499  \\
            266.75660050105995  0.08133357048629504  \\
            266.87222971670843  0.08131160733908029  \\
            266.9878589323569  0.08128968906089681  \\
            267.1034881480054  0.08126780958486442  \\
            267.2191173636539  0.08124598089479484  \\
            267.33474657930236  0.08122424831135706  \\
            267.45037579495084  0.08120269049207723  \\
            267.5660050105993  0.08118124043266248  \\
            267.6816342262478  0.08115983781490413  \\
            267.7972634418963  0.08113847454586005  \\
            267.91289265754483  0.08111716561662935  \\
            268.0285218731933  0.0810959570724936  \\
            268.1441510888418  0.0810749260129167  \\
            268.2597803044903  0.08105400190248724  \\
            268.37540952013876  0.08103312560782891  \\
            268.49103873578724  0.08101228951555459  \\
            268.6066679514357  0.08099150679568375  \\
            268.7222971670842  0.08097081942317048  \\
            268.8379263827327  0.08095029817790356  \\
            268.9535555983812  0.08092991378323926  \\
            269.06918481402965  0.08090957433039762  \\
            269.1848140296782  0.08088927654183879  \\
            269.3004432453267  0.08086902767285549  \\
            269.41607246097516  0.0808488615811207  \\
            269.53170167662364  0.0808288387266877  \\
            269.6473308922721  0.08080899322295308  \\
            269.7629601079206  0.08078919943509702  \\
            269.8785893235691  0.0807694515254533  \\
            269.99421853921757  0.08074974751945066  \\
            270.10984775486605  0.0807301098996772  \\
            270.22547697051453  0.0807105856058802  \\
            270.341106186163  0.08069124603496618  \\
            270.4567354018115  0.08067201027151603  \\
            270.57236461746004  0.08065282266842776  \\
            270.6879938331085  0.08063367772006398  \\
            270.803623048757  0.0806145840821838  \\
            270.9192522644055  0.08059557278814822  \\
            271.03488148005397  0.08057669724892025  \\
            271.15051069570245  0.08055801315893696  \\
            271.26613991135093  0.08053939056289933  \\
            271.3817691269994  0.08052081831580274  \\
            271.4973983426479  0.08050228959855593  \\
            271.6130275582964  0.08048381796239341  \\
            271.72865677394486  0.08046543732887541  \\
            271.84428598959335  0.0804472019898879  \\
            271.9599152052419  0.0804291535693697  \\
            272.07554442089037  0.08041115927387436  \\
            272.19117363653885  0.08039321421861705  \\
            272.30680285218733  0.08037531368804107  \\
            272.4224320678358  0.08035747140709956  \\
            272.5380612834843  0.08033971954125539  \\
            272.6536904991328  0.08032210869648115  \\
            272.76931971478126  0.08030469140933913  \\
            272.88494893042974  0.0802873343824051  \\
            273.0005781460782  0.08027002855291274  \\
            273.1162073617267  0.08025276750553845  \\
            273.2318365773752  0.08023556141715948  \\
            273.34746579302373  0.0802184370568538  \\
            273.4630950086722  0.08020143778590012  \\
            273.5787242243207  0.08018462355777795  \\
            273.6943534399692  0.08016792438559675  \\
            273.80998265561766  0.0801512689571025  \\
            273.92561187126614  0.08013465929830732  \\
            274.0412410869146  0.08011809928759074  \\
            274.1568703025631  0.08010160763184103  \\
            274.2724995182116  0.08008521786645516  \\
            274.38812873386007  0.08006897835533876  \\
            274.50375794950855  0.08005292865737228  \\
            274.61938716515704  0.0800369319489577  \\
            274.7350163808056  0.08002098567088335  \\
            274.85064559645406  0.08000508558272502  \\
            274.96627481210254  0.07998924059590913  \\
            275.081904027751  0.07997347277371268  \\
            275.1975332433995  0.0799578173312633  \\
            275.313162459048  0.07994232263553919  \\
            275.42879167469647  0.07992700441921237  \\
            275.54442089034495  0.07991172993672181  \\
            275.66005010599343  0.07989650446411545  \\
            275.7756793216419  0.07988132626421326  \\
            275.8913085372904  0.0798662051638973  \\
            276.0069377529389  0.07985116255411172  \\
            276.1225669685874  0.07983623138986277  \\
            276.2381961842359  0.07982145619021881  \\
            276.3538253998844  0.07980686589397781  \\
            276.46945461553287  0.07979232334302043  \\
            276.58508383118135  0.07977783058020202  \\
            276.70071304682983  0.07976338525185017  \\
            276.8163422624783  0.07974899507097401  \\
            276.9319714781268  0.0797346778172643  \\
            277.0476006937753  0.07972046133709328  \\
            277.16322990942376  0.07970638354351481  \\
            277.27885912507224  0.07969249241626426  \\
            277.3944883407207  0.07967870191072367  \\
            277.51011755636927  0.07966495308953472  \\
            277.62574677201775  0.07965125179465823  \\
            277.74137598766623  0.07963760161910267  \\
            277.8570052033147  0.07962401481682822  \\
            277.9726344189632  0.07961051230274688  \\
            278.0882636346117  0.07959712365272235  \\
            278.20389285026016  0.07958388710357021  \\
            278.31952206590864  0.07957083903538659  \\
            278.4351512815571  0.07955784360016309  \\
            278.5507804972056  0.07954489782786586  \\
            278.6664097128541  0.07953200013400788  \\
            278.78203892850263  0.07951915628208839  \\
            278.8976681441511  0.07950637938359295  \\
            279.0132973597996  0.07949368989799341  \\
            279.1289265754481  0.07948111563274791  \\
            279.24455579109656  0.0794686917433009  \\
            279.36018500674504  0.07945645581864519  \\
            279.4758142223935  0.07944427495994205  \\
            279.591443438042  0.07943214322183803  \\
            279.7070726536905  0.07942005977811817  \\
            279.82270186933897  0.0794080299313132  \\
            279.93833108498745  0.0793960651126995  \\
            280.05396030063594  0.07938418288229913  \\
            280.1695895162845  0.07937240692887981  \\
            280.28521873193296  0.07936076706995496  \\
            280.40084794758144  0.07934929925178358  \\
            280.5164771632299  0.07933795861122427  \\
            280.6321063788784  0.07932665171307576  \\
            280.7477355945269  0.07931539260296948  \\
            280.86336481017537  0.07930418454483738  \\
            280.97899402582385  0.07929303580707335  \\
            281.09462324147233  0.07928195966253307  \\
            281.2102524571208  0.07927097438853421  \\
            281.3258816727693  0.07926010326685624  \\
            281.4415108884178  0.0792493745837406  \\
            281.5571401040663  0.0792388216298905  \\
            281.6727693197148  0.07922835973007411  \\
            281.7883985353633  0.07921793577184007  \\
            281.90402775101177  0.07920755984420634  \\
            282.01965696666025  0.07919723652272206  \\
            282.13528618230873  0.07918697435957485  \\
            282.2509153979572  0.07917678588359076  \\
            282.3665446136057  0.0791666876002343  \\
            282.4821738292542  0.07915669999160849  \\
            282.59780304490266  0.07914684751645476  \\
            282.71343226055114  0.07913715861015302  \\
            282.8290614761996  0.07912759571044423  \\
            282.94469069184817  0.0791180648711037  \\
            283.06031990749665  0.07910858128049389  \\
            283.17594912314513  0.07909914917346302  \\
            283.2915783387936  0.07908977583187145  \\
            283.4072075544421  0.0790804715845917  \\
            283.5228367700906  0.07907124980750833  \\
            283.63846598573906  0.07906212692351813  \\
            283.75409520138754  0.07905312240252994  \\
            283.869724417036  0.07904425876146477  \\
            283.9853536326845  0.0790355615642557  \\
            284.100982848333  0.07902694124210262  \\
            284.2166120639815  0.07901835967775954  \\
            284.33224127963  0.07900982623215022  \\
            284.4478704952785  0.07900134636085618  \\
            284.563499710927  0.0789929277372975  \\
            284.67912892657546  0.07898458025273286  \\
            284.79475814222394  0.07897631601625953  \\
            284.9103873578724  0.07896814935481335  \\
            285.0260165735209  0.07896009681316878  \\
            285.1416457891694  0.07895217715393882  \\
            285.25727500481787  0.07894441135757513  \\
            285.37290422046635  0.07893675624088549  \\
            285.48853343611484  0.07892913334841188  \\
            285.6041626517633  0.07892155738571355  \\
            285.71979186741186  0.07891403376104247  \\
            285.83542108306034  0.07890656937473178  \\
            285.9510502987088  0.07889917261919559  \\
            286.0666795143573  0.07889185337892911  \\
            286.1823087300058  0.07888462303050861  \\
            286.29793794565427  0.07887749444259144  \\
            286.41356716130275  0.07887048197591601  \\
            286.52919637695123  0.07886360148330178  \\
            286.6448255925997  0.07885687030964929  \\
            286.7604548082482  0.07885022472583778  \\
            286.8760840238967  0.07884361467335897  \\
            286.9917132395452  0.078837052332636  \\
            287.1073424551937  0.07883054363791318  \\
            287.2229716708422  0.07882409539719964  \\
            287.33860088649067  0.0788177152922694  \\
            287.45423010213915  0.07881141187866135  \\
            287.56985931778763  0.07880519458567921  \\
            287.6854885334361  0.07879907371639162  \\
            287.8011177490846  0.07879306044763201  \\
            287.9167469647331  0.07878716682999876  \\
            288.03237618038156  0.078781405787855  \\
            288.14800539603004  0.07877577640099621  \\
            288.2636346116785  0.07877018815901014  \\
            288.37926382732707  0.07876464478496846  \\
            288.49489304297555  0.07875915216224405  \\
            288.61052225862403  0.07875371654275118  \\
            288.7261514742725  0.07874834454694558  \\
            288.841780689921  0.07874304316382437  \\
            288.9574099055695  0.07873781975092604  \\
            289.07303912121796  0.07873268203433054  \\
            289.18866833686644  0.07872763810865922  \\
            289.3042975525149  0.07872269643707486  \\
            289.4199267681634  0.07871786585128157  \\
            289.5355559838119  0.07871315555152499  \\
            289.6511851994604  0.07870857510659209  \\
            289.7668144151089  0.07870406379737455  \\
            289.8824436307574  0.07869959314098741  \\
            289.9980728464059  0.07869517181953356  \\
            290.11370206205436  0.07869080582871035  \\
            290.22933127770284  0.07868650114893375  \\
            290.3449604933513  0.07868226374533818  \\
            290.4605897089998  0.07867809956777665  \\
            290.5762189246483  0.07867401455082067  \\
            290.69184814029677  0.0786700146137603  \\
            290.80747735594525  0.07866610566060417  \\
            290.92310657159373  0.07866229358007938  \\
            291.0387357872422  0.0786585842456316  \\
            291.15436500289076  0.07865498351542503  \\
            291.26999421853924  0.07865149723234241  \\
            291.3856234341877  0.07864810793995466  \\
            291.5012526498362  0.07864476075271733  \\
            291.6168818654847  0.07864146296223078  \\
            291.73251108113317  0.07863822002651275  \\
            291.84814029678165  0.07863503714801454  \\
            291.96376951243013  0.0786319192736211  \\
            292.0793987280786  0.07862887109465092  \\
            292.1950279437271  0.07862589704685612  \\
            292.3106571593756  0.07862300131042232  \\
            292.42628637502406  0.07862018780996888  \\
            292.5419155906726  0.07861746021454863  \\
            292.6575448063211  0.07861482193764803  \\
            292.77317402196957  0.07861227613718715  \\
            292.88880323761805  0.07860982571551961  \\
            293.00443245326653  0.07860747331943264  \\
            293.120061668915  0.07860522134014711  \\
            293.2356908845635  0.0786030428691929  \\
            293.351320100212  0.07860091247452367  \\
            293.46694931586046  0.07859883631925199  \\
            293.58257853150894  0.07859681899015844  \\
            293.6982077471574  0.07859486469748371  \\
            293.8138369628059  0.07859297727492867  \\
            293.92946617845445  0.07859116017965438  \\
            294.04509539410293  0.07858941649228206  \\
            294.1607246097514  0.07858774891689305  \\
            294.2763538253999  0.07858615978102891  \\
            294.3919830410484  0.07858465103569134  \\
            294.50761225669686  0.07858322425534223  \\
            294.62324147234534  0.0785818806379036  \\
            294.7388706879938  0.07858062100475766  \\
            294.8544999036423  0.07857944580074674  \\
            294.9701291192908  0.07857835509417344  \\
            295.08575833493927  0.0785773485768004  \\
            295.20138755058775  0.07857638368336903  \\
            295.3170167662363  0.07857533927068418  \\
            295.4326459818848  0.07857443653458851  \\
            295.54827519753326  0.07857366804882175  \\
            295.66390441318174  0.07857302836574266  \\
            295.7795336288302  0.07857251401632899  \\
            295.8951628444787  0.0785721235101774  \\
            296.0107920601272  0.07857185733550358  \\
            296.12642127577567  0.07857171795914215  \\
            296.24205049142415  0.07857170982654675  \\
            296.35767970707263  0.07857183936178995  \\
            296.4733089227211  0.07857211496756333  \\
            296.58893813836966  0.07857254702517742  \\
            296.70456735401814  0.07857314789456171  \\
            296.8201965696666  0.07857393191426472  \\
            296.9358257853151  0.07857491540145388  \\
            297.0514550009636  0.07857611665191565  \\
            297.16708421661207  0.0785775559400554  \\
            297.28271343226055  0.07857925551889755  \\
            297.39834264790903  0.07858123962008544  \\
            297.5139718635575  0.07858353445388136  \\
            297.629601079206  0.07858616820916667  \\
            297.7452302948545  0.07858663234007263  \\
            297.86085951050296  0.07858727085000022  \\
            297.9764887261515  0.07858795525049893  \\
            298.0921179418  0.07858856538247021  \\
            298.20774715744847  0.07858901284459945  \\
            298.32337637309695  0.07858924099335607  \\
            298.43900558874543  0.07858922494299342  \\
            298.5546348043939  0.07858897156554881  \\
            298.6702640200424  0.07858851949084358  \\
            298.7858932356909  0.07858793910648303  \\
            298.90152245133936  0.07858733255785637  \\
            299.01715166698784  0.07858683374813687  \\
            299.1327808826363  0.07858660833828172  \\
            299.2484100982848  0.07858685374703216  \\
            299.36403931393335  0.07858779915091327  \\
            299.47966852958183  0.07858970548423423  \\
            299.5952977452303  0.07859365575207318  \\
            299.7109269608788  0.07859954249781168  \\
            299.8265561765273  0.078605789568001  \\
            299.94218539217576  0.07861215832981022  \\
            300.05781460782424  0.07861844338185424  \\
            300.1734438234727  0.07862447255419376  \\
            300.2890730391212  0.07863010690833531  \\
            300.4047022547697  0.07863524073723124  \\
            300.52033147041817  0.07863980156527971  \\
            300.63596068606665  0.0786437501483247  \\
            300.7515899017152  0.07864708047365601  \\
            300.8672191173637  0.07864981976000925  \\
            300.98284833301216  0.07865202845756586  \\
            301.09847754866064  0.07865380024795308  \\
            301.2141067643091  0.07865526204424403  \\
            301.3297359799576  0.07865657399095752  \\
            301.4453651956061  0.07865792946405832  \\
            301.56099441125457  0.0786590882333392  \\
            301.67662362690305  0.0786613464664003  \\
            301.79225284255153  0.07866421555577004  \\
            301.9078820582  0.07866713735042731  \\
            302.0235112738485  0.07866968799515622  \\
            302.13914048949704  0.0786715779305461  \\
            302.2547697051455  0.07867265189299147  \\
            302.370398920794  0.07867288891469207  \\
            302.4860281364425  0.07867240232365282  \\
            302.60165735209097  0.07867143974368387  \\
            302.71728656773945  0.07867038309440057  \\
            302.83291578338793  0.07866974859122348  \\
            302.9485449990364  0.07867018674537836  \\
            303.0641742146849  0.07867248236389615  \\
            303.1798034303334  0.07867809525345898  \\
            303.29543264598186  0.0786880940719561  \\
            303.41106186163034  0.07869894621573337  \\
            303.5266910772789  0.07871016262869432  \\
            303.64232029292737  0.07872132092488023  \\
            303.75794950857585  0.0787320653884701  \\
            303.87357872422433  0.07874210697378077  \\
            303.9892079398728  0.07875122330526674  \\
            304.1048371555213  0.07875925867752036  \\
            304.2204663711698  0.07876612405527167  \\
            304.33609558681826  0.07877179707338851  \\
            304.45172480246674  0.07877629654470275  \\
            304.5673540181152  0.07878024051907073  \\
            304.6829832337637  0.07878386198411988  \\
            304.79861244941225  0.0787872014178394  \\
            304.91424166506073  0.0787903031306752  \\
            305.0298708807092  0.07879321526552993  \\
            305.1455000963577  0.07879598979776292  \\
            305.2611293120062  0.07879868253519023  \\
            305.37675852765466  0.07880135311808464  \\
            305.49238774330314  0.07880406501917567  \\
            305.6080169589516  0.0788068855436495  \\
            305.7236461746001  0.07880988582914907  \\
            305.8392753902486  0.078813140845774  \\
            305.95490460589707  0.07881672939608068  \\
            306.07053382154555  0.07882073411508217  \\
            306.1861630371941  0.07882509360047024  \\
            306.3017922528426  0.07883062993024167  \\
            306.41742146849106  0.0788371884951782  \\
            306.53305068413954  0.07884446673849672  \\
            306.648679899788  0.07885219741308461  \\
            306.7643091154365  0.0788601485814997  \\
            306.879938331085  0.07886812361597033  \\
            306.99556754673347  0.07887596119839532  \\
            307.11119676238195  0.07888353532034394  \\
            307.22682597803043  0.07889075528305596  \\
            307.3424551936789  0.07889756569744165  \\
            307.4580844093274  0.07890394648408171  \\
            307.57371362497594  0.07890991287322738  \\
            307.6893428406244  0.07891551540480035  \\
            307.8049720562729  0.07892083992839277  \\
            307.9206012719214  0.07892579220663015  \\
            308.03623048756987  0.07893107015541803  \\
            308.15185970321835  0.07893714447430697  \\
            308.26748891886683  0.0789437859016481  \\
            308.3831181345153  0.07895079274353366  \\
            308.4987473501638  0.07895799087379696  \\
            308.6143765658123  0.07896523373401249  \\
            308.73000578146076  0.07897240233349581  \\
            308.84563499710924  0.07897940524930368  \\
            308.9612642127578  0.07898617862623392  \\
            309.07689342840627  0.07899268617682546  \\
            309.19252264405475  0.07899891918135846  \\
            309.30815185970323  0.07900489648785407  \\
            309.4237810753517  0.07901066451207465  \\
            309.5394102910002  0.07901629723752365  \\
            309.6550395066487  0.07902189621544567  \\
            309.77066872229716  0.0790275905648264  \\
            309.88629793794564  0.0790331685800426  \\
            310.0019271535941  0.07903973626262015  \\
            310.1175563692426  0.07904740933785591  \\
            310.2331855848911  0.07905586155654938  \\
            310.3488148005396  0.07906480394700233  \\
            310.4644440161881  0.0790739848150189  \\
            310.5800732318366  0.07908318974390549  \\
            310.6957024474851  0.07909224159447086  \\
            310.81133166313356  0.0791010005050261  \\
            310.92696087878204  0.0791093638913846  \\
            311.0425900944305  0.07911726644686207  \\
            311.158219310079  0.07912468014227654  \\
            311.2738485257275  0.07913161422594839  \\
            311.38947774137597  0.07913811522370029  \\
            311.50510695702445  0.07914426693885723  \\
            311.62073617267293  0.07915019045224654  \\
            311.7363653883215  0.07915604412219787  \\
            311.85199460396996  0.07916202358454315  \\
            311.96762381961844  0.07916778369757395  \\
            312.0832530352669  0.07917500531290346  \\
            312.1988822509154  0.07918342395006137  \\
            312.3145114665639  0.07919269105595172  \\
            312.43014068221237  0.07920249695839499  \\
            312.54576989786085  0.0792125708661281  \\
            312.66139911350933  0.07922268086880452  \\
            312.7770283291578  0.07923263393699413  \\
            312.8926575448063  0.07924227592218333  \\
            313.0082867604548  0.07925149155677498  \\
            313.1239159761033  0.07926020445408842  \\
            313.2395451917518  0.07926837710835948  \\
            313.3551744074003  0.0792760108947404  \\
            313.47080362304877  0.0792831460693  \\
            313.58643283869725  0.07928986176902351  \\
            313.70206205434573  0.07929627601181265  \\
            313.8176912699942  0.07930254569648562  \\
            313.9333204856427  0.07930886660277708  \\
            314.0489497012912  0.07931545946325826  \\
            314.16457891693966  0.07932188326936737  \\
            314.28020813258814  0.0793300919309875  \\
            314.3958373482367  0.07933964913787687  \\
            314.51146656388516  0.07935016105454024  \\
            314.62709577953365  0.0793612763202288  \\
            314.74272499518213  0.0793726860489403  \\
            314.8583542108306  0.07938412382941892  \\
            314.9739834264791  0.07939536572515535  \\
            315.0896126421276  0.07940623027438676  \\
            315.20524185777606  0.07941657849009683  \\
            315.32087107342454  0.07942631386001565  \\
            315.436500289073  0.07943538234661993  \\
            315.5521295047215  0.07944377238713274  \\
            315.66775872037  0.0794515148935237  \\
            315.7833879360185  0.0794586832525089  \\
            315.899017151667  0.07946539332555096  \\
            316.0146463673155  0.07947180344885889  \\
            316.130275582964  0.07947811443338826  \\
            316.24590479861246  0.07948456956484114  \\
            316.36153401426094  0.07949145460366604  \\
            316.4771632299094  0.07949820424778803  \\
            316.5927924455579  0.07950696582409873  \\
            316.7084216612064  0.0795173296486693  \\
            316.82405087685487  0.0795288508335781  \\
            316.93968009250335  0.07954112980829786  \\
            317.05530930815183  0.07955381231969569  \\
            317.1709385238004  0.07956658943203304  \\
            317.28656773944886  0.07957919752696573  \\
            317.40219695509734  0.07959141830354394  \\
            317.5178261707458  0.07960307877821224  \\
            317.6334553863943  0.0796140512848095  \\
            317.7490846020428  0.07962425347456903  \\
            317.86471381769127  0.07963364831611845  \\
            317.98034303333975  0.07964224409547976  \\
            318.09597224898823  0.07965009441606934  \\
            318.2116014646367  0.07965729819869789  \\
            318.3272306802852  0.07966399968157052  \\
            318.4428598959337  0.07967038842028666  \\
            318.5584891115822  0.07967669928784016  \\
            318.6741183272307  0.07968321247461915  \\
            318.7897475428792  0.0796902534884062  \\
            318.90537675852767  0.07969731515504062  \\
            319.02100597417615  0.07970631426726217  \\
            319.13663518982463  0.07971722943934409  \\
            319.2522644054731  0.07972956352913291  \\
            319.3678936211216  0.0797428668627858  \\
            319.4835228367701  0.07975673723477049  \\
            319.59915205241856  0.0797708199078654  \\
            319.71478126806704  0.07978480761315954  \\
            319.8304104837155  0.07979844055005261  \\
            319.94603969936406  0.07981150638625491  \\
            320.06166891501255  0.07982384025778734  \\
            320.17729813066103  0.07983532476898146  \\
            320.2929273463095  0.07984588999247948  \\
            320.408556561958  0.07985551346923421  \\
            320.5241857776065  0.0798642202085091  \\
            320.63981499325496  0.07987208268787824  \\
            320.75544420890344  0.07987922085322634  \\
            320.8710734245519  0.07988580211874877  \\
            320.9867026402004  0.07989204136695148  \\
            321.1023318558489  0.07989820094865109  \\
            321.21796107149737  0.07990459068297485  \\
            321.3335902871459  0.07991156785736063  \\
            321.4492195027944  0.07991895093977584  \\
            321.5648487184429  0.07992778861353278  \\
            321.68047793409136  0.07993893051196539  \\
            321.79610714973984  0.07995182441048923  \\
            321.9117363653883  0.07996596727800623  \\
            322.0273655810368  0.07998090527690471  \\
            322.1429947966853  0.07999623376305949  \\
            322.25862401233377  0.08001159728583174  \\
            322.37425322798225  0.08002668958806908  \\
            322.48988244363073  0.08004125360610549  \\
            322.6055116592793  0.08005508146976145  \\
            322.72114087492776  0.08006801450234378  \\
            322.83677009057624  0.08007994322064578  \\
            322.9523993062247  0.0800908073349471  \\
            323.0680285218732  0.08010059574901383  \\
            323.1836577375217  0.08010934656009852  \\
            323.29928695317017  0.0801171470589401  \\
            323.41491616881865  0.0801241337297639  \\
            323.53054538446713  0.08013049225028168  \\
            323.6461746001156  0.0801364574916916  \\
            323.7618038157641  0.0801423135186783  \\
            323.8774330314126  0.08014839358941275  \\
            323.9930622470611  0.08015508015555242  \\
            324.1086914627096  0.08016280486224112  \\
            324.2243206783581  0.08017110407790783  \\
            324.33994989400657  0.08018210899266448  \\
            324.45557910965505  0.0801952488491839  \\
            324.57120832530353  0.08020996895235386  \\
            324.686837540952  0.08022576486863366  \\
            324.8024667566005  0.08024218242605419  \\
            324.918095972249  0.08025881771421786  \\
            325.03372518789746  0.08027531708429868  \\
            325.14935440354594  0.08029137714904216  \\
            325.2649836191944  0.08030674478276541  \\
            325.38061283484296  0.08032121712135705  \\
            325.49624205049145  0.0803346415622773  \\
            325.61187126613993  0.08034691576455791  \\
            325.7275004817884  0.08035798764880218  \\
            325.8431296974369  0.08036785539718501  \\
            325.9587589130854  0.08037656745345279  \\
            326.07438812873386  0.08038422252292347  \\
            326.19001734438234  0.08039096957248663  \\
            326.3056465600308  0.08039700783060334  \\
            326.4212757756793  0.0804025867873062  \\
            326.5369049913278  0.08040800619419945  \\
            326.65253420697627  0.08041361606445883  \\
            326.7681634226248  0.08041981667283161  \\
            326.8837926382733  0.08042705855563669  \\
            326.9994218539218  0.08043534696077563  \\
            327.11505106957026  0.08044586185179076  \\
            327.23068028521874  0.08045892056268635  \\
            327.3463095008672  0.08047392243106949  \\
            327.4619387165157  0.08049031731470387  \\
            327.5775679321642  0.08050760559150981  \\
            327.69319714781267  0.08052533815956431  \\
            327.80882636346115  0.08054311643710099  \\
            327.92445557910963  0.08056059236251012  \\
            328.0400847947581  0.0805774683943386  \\
            328.15571401040665  0.08059349751129004  \\
            328.27134322605514  0.08060848321222455  \\
            328.3869724417036  0.08062227951615902  \\
            328.5026016573521  0.08063479096226694  \\
            328.6182308730006  0.08064597260987844  \\
            328.73386008864907  0.08065583003848026  \\
            328.84948930429755  0.08066441934771583  \\
            328.96511851994603  0.08067184715738522  \\
            329.0807477355945  0.08067827060744513  \\
            329.196376951243  0.08068389735800889  \\
            329.3120061668915  0.08068898558934649  \\
            329.42763538253996  0.08069384400188458  \\
            329.5432645981885  0.08069883181620639  \\
            329.658893813837  0.0807043587730519  \\
            329.77452302948547  0.08071088513331762  \\
            329.89015224513395  0.08071892167805678  \\
            330.00578146078243  0.08072866529325955  \\
            330.1214106764309  0.0807412844888126  \\
            330.2370398920794  0.08075623092469834  \\
            330.3526691077279  0.08077291557513998  \\
            330.46829832337636  0.08079079937455921  \\
            330.58392753902484  0.08080939321757633  \\
            330.6995567546733  0.08082825795901008  \\
            330.8151859703218  0.08084700441387778  \\
            330.93081518597035  0.0808652933573953  \\
            331.0464444016188  0.08088283552497698  \\
            331.1620736172673  0.08089939161223571  \\
            331.2777028329158  0.08091477227498294  \\
            331.3933320485643  0.0809288381292286  \\
            331.50896126421276  0.08094149975118121  \\
            331.62459047986124  0.08095271767724777  \\
            331.7402196955097  0.08096250240403378  \\
            331.8558489111582  0.08097091438834336  \\
            331.9714781268067  0.08097806404717908  \\
            332.08710734245517  0.08098411175774207  \\
            332.2027365581037  0.08098926785743202  \\
            332.3183657737522  0.08099379264384704  \\
            332.4339949894007  0.08099799637478391  \\
            332.54962420504916  0.08100223926823782  \\
            332.66525342069764  0.0810069315024026  \\
            332.7808826363461  0.08101253321567049  \\
            332.8965118519946  0.08101955450663234  \\
            333.0121410676431  0.08102852833071028  \\
            333.12777028329157  0.0810402968505564  \\
            333.24339949894005  0.08105480337632158  \\
            333.35902871458853  0.08107142217117864  \\
            333.474657930237  0.08108957686577814  \\
            333.59028714588555  0.08110874045824829  \\
            333.70591636153404  0.0811284353141949  \\
            333.8215455771825  0.08114823316670151  \\
            333.937174792831  0.08116775511632927  \\
            334.0528040084795  0.08118667163111702  \\
            334.16843322412797  0.08120470254658121  \\
            334.28406243977645  0.08122161706571603  \\
            334.39969165542493  0.08123723375899324  \\
            334.5153208710734  0.0812514205643623  \\
            334.6309500867219  0.08126409478725034  \\
            334.7465793023704  0.08127522310056214  \\
            334.86220851801886  0.08128482154468011  \\
            334.9778377336674  0.08129295552746436  \\
            335.0934669493159  0.08129973982425265  \\
            335.20909616496436  0.08130533857786036  \\
            335.32472538061285  0.08130996529858057  \\
            335.44035459626133  0.08131388286418402  \\
            335.5559838119098  0.08131740351991906  \\
            335.6716130275583  0.08132088887851176  \\
            335.7872422432068  0.0813247499201658  \\
            335.90287145885526  0.08132944699256259  \\
            336.01850067450374  0.08133548981086107  \\
            336.1341298901522  0.08134343745769797  \\
            336.2497591058007  0.08135420046921668  \\
            336.36538832144925  0.08136812518972719  \\
            336.4810175370977  0.0813845109809738  \\
            336.5966467527462  0.08140273848930688  \\
            336.7122759683947  0.08142223897952985  \\
            336.8279051840432  0.08144249433489906  \\
            336.94353439969166  0.08146303705712385  \\
            337.05916361534014  0.08148345026636658  \\
            337.1747928309886  0.0815033677012426  \\
            337.2904220466371  0.08152247371882021  \\
            337.4060512622856  0.08154050329462073  \\
            337.52168047793407  0.08155724202261846  \\
            337.63730969358255  0.08157252611524071  \\
            337.7529389092311  0.08158624240336775  \\
            337.8685681248796  0.08159832833633282  \\
            337.98419734052806  0.08160877198192222  \\
            338.09982655617654  0.08161761202637516  \\
            338.215455771825  0.0816249377743839  \\
            338.3310849874735  0.08163088914909364  \\
            338.446714203122  0.08163565669210263  \\
            338.56234341877047  0.08163948156346201  \\
            338.67797263441895  0.08164265554167605  \\
            338.79360185006743  0.08164552102370189  \\
            338.9092310657159  0.08164847102494968  \\
            339.0248602813644  0.08165194917928259  \\
            339.14048949701294  0.08165644973901681  \\
            339.2561187126614  0.0816625175749214  \\
            339.3717479283099  0.08167074817621855  \\
            339.4873771439584  0.08168237889527921  \\
            339.60300635960687  0.08169697370668959  \\
            339.71863557525535  0.08171384925441019  \\
            339.83426479090383  0.08173242573504999  \\
            339.9498940065523  0.08175217008555322  \\
            340.0655232222008  0.08177259598319934  \\
            340.1811524378493  0.08179326384560312  \\
            340.29678165349776  0.08181378083071458  \\
            340.4124108691463  0.081833800836819  \\
            340.5280400847948  0.0818530245025369  \\
            340.64366930044326  0.08187119920682408  \\
            340.75929851609175  0.0818881190689716  \\
            340.87492773174023  0.08190362494860579  \\
            340.9905569473887  0.08191760444568823  \\
            341.1061861630372  0.08192999190051578  \\
            341.2218153786857  0.08194076839372053  \\
            341.33744459433416  0.08194996174626985  \\
            341.45307380998264  0.0819576465194664  \\
            341.5687030256311  0.08196394401494804  \\
            341.6843322412796  0.08196902227468793  \\
            341.79996145692814  0.0819730960809945  \\
            341.9155906725766  0.08197642695651143  \\
            342.0312198882251  0.08197932316421766  \\
            342.1468491038736  0.08198213970742739  \\
            342.2624783195221  0.08198527832979007  \\
            342.37810753517056  0.08198918751529044  \\
            342.49373675081904  0.08199436248824851  \\
            342.6093659664675  0.0820013908313123  \\
            342.724995182116  0.0820115629024141  \\
            342.8406243977645  0.08202462349538793  \\
            342.95625361341297  0.08204000392424565  \\
            343.07188282906145  0.08205717520705424  \\
            343.18751204471  0.08207564806593587  \\
            343.3031412603585  0.08209497292706787  \\
            343.41877047600696  0.08211473992068269  \\
            343.53439969165544  0.08213457888106801  \\
            343.6500289073039  0.08215415934656663  \\
            343.7656581229524  0.0821731905595765  \\
            343.8812873386009  0.08219142146655078  \\
            343.99691655424937  0.08220864071799774  \\
            344.11254576989785  0.08222467666848086  \\
            344.22817498554633  0.08223939737661874  \\
            344.3438042011948  0.08225271060508518  \\
            344.4594334168433  0.0822645638206091  \\
            344.57506263249184  0.0822749441939746  \\
            344.6906918481403  0.08228387860002095  \\
            344.8063210637888  0.0822914336176426  \\
            344.9219502794373  0.08229771552978911  \\
            345.03757949508577  0.08230287032346525  \\
            345.15320871073425  0.08230708368973094  \\
            345.26883792638273  0.08231058102370123  \\
            345.3844671420312  0.08231362742454637  \\
            345.5000963576797  0.08231652769549176  \\
            345.6157255733282  0.08231962634381797  \\
            345.73135478897666  0.0823233075808607  \\
            345.84698400462514  0.08232799532201085  \\
            345.9626132202737  0.08233414524820076  \\
            346.07824243592216  0.08234290135235317  \\
            346.19387165157065  0.08235469027565553  \\
            346.3095008672191  0.08236894042323055  \\
            346.4251300828676  0.08238511919672714  \\
            346.5407592985161  0.08240273299432047  \\
            346.6563885141646  0.08242132721071184  \\
            346.77201772981306  0.08244048623712877  \\
            346.88764694546154  0.08245983346132502  \\
            347.00327616111  0.08247903126758051  \\
            347.1189053767585  0.08249778103670137  \\
            347.234534592407  0.08251582314601993  \\
            347.3501638080555  0.08253293696939476  \\
            347.465793023704  0.08254894087721056  \\
            347.5814222393525  0.08256369223637827  \\
            347.697051455001  0.08257708741033504  \\
            347.81268067064946  0.08258906175904422  \\
            347.92830988629794  0.08259958963899536  \\
            348.0439391019464  0.08260868440320418  \\
            348.1595683175949  0.08261639840121263  \\
            348.2751975332434  0.08262282297908884  \\
            348.39082674889187  0.08262808847942721  \\
            348.50645596454035  0.08263236424134825  \\
            348.62208518018883  0.0826358586004987  \\
            348.7377143958374  0.08263881888905153  \\
            348.85334361148585  0.0826415314357059  \\
            348.96897282713434  0.08264432156568714  \\
            349.0846020427828  0.08264755360074684  \\
            349.2002312584313  0.08265163085916273  \\
            349.3158604740798  0.08265697594847193  \\
            349.43148968972827  0.08266456568681277  \\
            349.54711890537675  0.08267524173352643  \\
            349.66274812102523  0.08268843466866417  \\
            349.7783773366737  0.08270361362580637  \\
            349.8940065523222  0.08272028629206254  \\
            350.00963576797074  0.08273799890807133  \\
            350.1252649836192  0.08275633626800047  \\
            350.2408941992677  0.08277492171954681  \\
            350.3565234149162  0.08279341716393641  \\
            350.47215263056466  0.08281152305592436  \\
            350.58778184621315  0.08282897840379491  \\
            350.70341106186163  0.08284556076936145  \\
            350.8190402775101  0.08286108626796643  \\
            350.9346694931586  0.08287540956848151  \\
            351.0502987088071  0.0828884238933074  \\
            351.16592792445556  0.08290006101837398  \\
            351.28155714010404  0.08291029127314023  \\
            351.3971863557526  0.08291912354059426  \\
            351.51281557140106  0.08292660525725332  \\
            351.62844478704955  0.08293282241316373  \\
            351.744074002698  0.08293789955190099  \\
            351.8597032183465  0.0829419997705697  \\
            351.975332433995  0.08294532471980358  \\
            352.0909616496435  0.08294811460376549  \\
            352.20659086529196  0.08295064818014738  \\
            352.32222008094044  0.08295324276017038  \\
            352.4378492965889  0.08295625420858468  \\
            352.5534785122374  0.08296007694366962  \\
            352.6691077278859  0.08296513724589813  \\
            352.7847369435344  0.08297230069442237  \\
            352.9003661591829  0.082982375103785  \\
            353.0159953748314  0.08299483338674785  \\
            353.1316245904799  0.08300918343154108  \\
            353.24725380612836  0.08302496810186337  \\
            353.36288302177684  0.08304176523688173  \\
            353.4785122374253  0.08305918765123159  \\
            353.5941414530738  0.08307688313501678  \\
            353.7097706687223  0.08309453445380956  \\
            353.82539988437077  0.08311185934865058  \\
            353.94102910001925  0.0831286105360489  \\
            354.05665831566773  0.08314457570798198  \\
            354.1722875313163  0.0831595775318957  \\
            354.28791674696475  0.08317347365070435  \\
            354.40354596261324  0.08318615668279059  \\
            354.5191751782617  0.0831975542220055  \\
            354.6348043939102  0.08320762883766862  \\
            354.7504336095587  0.08321637807456783  \\
            354.86606282520717  0.08322383445295944  \\
            354.98169204085565  0.08323006546856819  \\
            355.09732125650413  0.08323517359258717  \\
            355.2129504721526  0.08323929627167793  \\
            355.3285796878011  0.0832426059279704  \\
            355.4442089034496  0.08324530995906292  \\
            355.5598381190981  0.08324765073802225  \\
            355.6754673347466  0.08324990561338354  \\
            355.7910965503951  0.08325238690915034  \\
            355.90672576604356  0.08325544192479462  \\
            356.02235498169205  0.08325945293525676  \\
            356.13798419734053  0.08326381704950903  \\
            356.253613412989  0.08327156477487622  \\
            356.3692426286375  0.0832820506759959  \\
            356.484871844286  0.0832946245191837  \\
            356.60050105993446  0.08330866112915228  \\
            356.71613027558294  0.08332356038901126  \\
            356.8317594912314  0.0833387472402673  \\
            356.94738870687996  0.08335367168282402  \\
            357.06301792252845  0.08336807186514096  \\
            357.1786471381769  0.08338263993242402  \\
            357.2942763538254  0.08339707202320255  \\
            357.4099055694739  0.08341106461200204  \\
            357.5255347851224  0.08342435228472497  \\
            357.64116400077086  0.08343670773865078  \\
            357.75679321641934  0.08344794178243584  \\
            357.8724224320678  0.08345790333611347  \\
            357.9880516477163  0.08346698952508981  \\
            358.1036808633648  0.08347573395419558  \\
            358.2193100790133  0.08348412208478637  \\
            358.3349392946618  0.08349215120927321  \\
            358.4505685103103  0.0834998171779923  \\
            358.5661977259588  0.0835071143992049  \\
            358.68182694160726  0.08351403583909739  \\
            358.79745615725574  0.08352057302178127  \\
            358.9130853729042  0.08352708086246013  \\
            359.0287145885527  0.08353415715616959  \\
            359.1443438042012  0.08354175932296254  \\
            359.25997301984967  0.08354981691551155  \\
            359.37560223549815  0.08355823409138115  \\
            359.49123145114663  0.08356688961302781  \\
            359.60686066679517  0.08357563684779998  \\
            359.72248988244365  0.08358430376793799  \\
            359.83811909809214  0.08359302800944063  \\
            359.9537483137406  0.08360235730002269  \\
            360.0693775293891  0.08361213800748649  \\
            360.1850067450376  0.08362219716676941  \\
            360.30063596068607  0.08363235828658795  \\
            360.41626517633455  0.08364244134943767  \\
            360.53189439198303  0.08365226281159331  \\
            360.6475236076315  0.08366163560310869  \\
            360.76315282328  0.08367063967255275  \\
            360.8787820389285  0.08367985990918933  \\
            360.994411254577  0.083689205265826  \\
            361.1100404702255  0.08369855644083944  \\
            361.225669685874  0.08370779298465435  \\
            361.34129890152246  0.08371679329974334  \\
            361.45692811717095  0.08372543464062701  \\
            361.57255733281943  0.08373359311387389  \\
            361.6881865484679  0.08374135083345782  \\
            361.8038157641164  0.08374934953371481  \\
            361.9194449797649  0.08375756388916511  \\
            362.03507419541336  0.08376591008783972  \\
            362.15070341106184  0.08377429444363331  \\
            362.2663326267103  0.08378261339630431  \\
            362.38196184235886  0.08379075351147484  \\
            362.49759105800734  0.08379859148063071  \\
            362.6132202736558  0.0838061486633583  \\
            362.7288494893043  0.08381405438602173  \\
            362.8444787049528  0.08382229078754845  \\
            362.9601079206013  0.08383075074351469  \\
            363.07573713624976  0.08383931837776733  \\
            363.19136635189824  0.08384786906242396  \\
            363.3069955675467  0.08385626941787291  \\
            363.4226247831952  0.0838643773127732  \\
            363.5382539988437  0.08387215372987843  \\
            363.65388321449217  0.08388020048237228  \\
            363.7695124301407  0.08388852239367617  \\
            363.8851416457892  0.0838970073766431  \\
            364.0007708614377  0.08390553810169367  \\
            364.11640007708615  0.08391399199681611  \\
            364.23202929273464  0.08392224124756623  \\
            364.3476585083831  0.08393015279706748  \\
            364.4632877240316  0.08393766436544516  \\
            364.5789169396801  0.08394536232238721  \\
            364.69454615532857  0.08395329978631498  \\
            364.81017537097705  0.08396137971729836  \\
            364.92580458662553  0.08396949901861536  \\
            365.041433802274  0.08397754853675204  \\
            365.15706301792255  0.08398541306140266  \\
            365.27269223357104  0.0839929713254695  \\
            365.3883214492195  0.08400014282511603  \\
            365.503950664868  0.08400748447972035  \\
            365.6195798805165  0.08401509318775438  \\
            365.73520909616497  0.08402287589939875  \\
            365.85083831181345  0.08403073262598344  \\
            365.96646752746193  0.08403855643998773  \\
            366.0820967431104  0.08404623347504013  \\
            366.1977259587589  0.08405364292591848  \\
            366.3133551744074  0.08406068163139079  \\
            366.42898439005586  0.08406785862239674  \\
            366.5446136057044  0.0840753101483277  \\
            366.6602428213529  0.08408294129114319  \\
            366.77587203700136  0.08409065102005718  \\
            366.89150125264985  0.08409833219153817  \\
            367.0071304682983  0.0841058715493091  \\
            367.1227596839468  0.08411314972434736  \\
            367.2383888995953  0.08412004997020288  \\
            367.3540181152438  0.08412702825872477  \\
            367.46964733089226  0.08413426623051669  \\
            367.58527654654074  0.08414167263264735  \\
            367.7009057621892  0.08414915061446168  \\
            367.81653497783776  0.08415659772758081  \\
            367.93216419348624  0.08416390592590206  \\
            368.0477934091347  0.0841709615655989  \\
            368.1634226247832  0.08417764540512107  \\
            368.2790518404317  0.08418435180170049  \\
            368.3946810560802  0.08419131552279582  \\
            368.51031027172866  0.084198448942568  \\
            368.62593948737714  0.08420566008376104  \\
            368.7415687030256  0.08421285128290754  \\
            368.8571979186741  0.08421991919032867  \\
            368.9728271343226  0.08422675477013421  \\
            369.08845634997107  0.08423324330022244  \\
            369.2040855656196  0.08423969885765258  \\
            369.3197147812681  0.0842464188092753  \\
            369.4353439969166  0.08425331336017124  \\
            369.55097321256505  0.08426029320307096  \\
            369.66660242821354  0.0842672635004671  \\
            369.782231643862  0.08427412388461425  \\
            369.8978608595105  0.08428076845752913  \\
            370.013490075159  0.08428708579099045  \\
            370.12911929080747  0.08429331714686822  \\
            370.24474850645595  0.08429981063248175  \\
            370.36037772210443  0.0843064784064292  \\
            370.4760069377529  0.08431323326191499  \\
            370.59163615340145  0.0843199832765892  \\
            370.70726536904994  0.08432663181254765  \\
            370.8228945846984  0.08433307751633183  \\
            370.9385238003469  0.08433921431892902  \\
            371.0541530159954  0.08434519906814253  \\
            371.16978223164386  0.08435143793282672  \\
            371.28541144729235  0.08435785408542223  \\
            371.40104066294083  0.08436436282467286  \\
            371.5166698785893  0.08437087574567934  \\
            371.6322990942378  0.0843773007398994  \\
            371.7479283098863  0.08438354199514775  \\
            371.86355752553476  0.08438949999559608  \\
            371.9791867411833  0.08439522936393395  \\
            372.0948159568318  0.08440118997823823  \\
            372.21044517248026  0.084407339932407  \\
            372.32607438812875  0.08441359620031529  \\
            372.4417036037772  0.08441987327995189  \\
            372.5573328194257  0.08442608319341932  \\
            372.6729620350742  0.08443213548693397  \\
            372.7885912507227  0.08443793723082592  \\
            372.90422046637116  0.08444344175795793  \\
            373.01984968201964  0.084449102026278  \\
            373.1354788976681  0.08445497229959063  \\
            373.2511081133166  0.08446097003646931  \\
            373.36673732896514  0.08446701171171553  \\
            373.4823665446136  0.0844730128163586  \\
            373.5979957602621  0.08447888785765582  \\
            373.7136249759106  0.08448455035909237  \\
            373.8292541915591  0.08448991286038131  \\
            373.94488340720756  0.08449522494872193  \\
            374.06051262285604  0.08450078126722921  \\
            374.1761418385045  0.0845064958157274  \\
            374.291771054153  0.08451228601086032  \\
            374.4074002698015  0.08451806990856102  \\
            374.52302948544997  0.08452376620405187  \\
            374.63865870109845  0.08452929423184445  \\
            374.754287916747  0.08453457396573963  \\
            374.86991713239547  0.08453958559701712  \\
            374.98554634804395  0.08454477080165544  \\
            375.10117556369244  0.08455015934962319  \\
            375.2168047793409  0.08455566773698475  \\
            375.3324339949894  0.08456121476183913  \\
            375.4480632106379  0.08456672152431993  \\
            375.56369242628637  0.08457211142659539  \\
            375.67932164193485  0.08457731017286835  \\
            375.79495085758333  0.08458224576937627  \\
            375.9105800732318  0.08458700508922842  \\
            376.0262092888803  0.08459199913630967  \\
            376.14183850452883  0.08459717398912128  \\
            376.2574677201773  0.0846024463011735  \\
            376.3730969358258  0.08460773671037174  \\
            376.4887261514743  0.08461296983901676  \\
            376.60435536712276  0.0846180742938045  \\
            376.71998458277125  0.08462298266582619  \\
            376.83561379841973  0.08462763153056832  \\
            376.9512430140682  0.08463213610774847  \\
            377.0668722297167  0.08463688247303541  \\
            377.1825014453652  0.08464180530256502  \\
            377.29813066101366  0.08464682092611281  \\
            377.4137598766622  0.08465185130742535  \\
            377.5293890923107  0.08465682404422029  \\
            377.64501830795916  0.08466167236818636  \\
            377.76064752360764  0.08466633514498338  \\
            377.8762767392561  0.0846707568742422  \\
            377.9919059549046  0.08467497702389812  \\
            378.1075351705531  0.08467941100543434  \\
            378.2231643862016  0.08468403931848216  \\
            378.33879360185006  0.08468877629952373  \\
            378.45442281749854  0.08469354347222108  \\
            378.570052033147  0.08469826954741602  \\
            378.6856812487955  0.08470289042313021  \\
            378.80131046444404  0.08470734918456518  \\
            378.9169396800925  0.08471159610410224  \\
            379.032568895741  0.08471558912993223  \\
            379.1481981113895  0.08471961960622064  \\
            379.263827327038  0.0847238904970735  \\
            379.37945654268646  0.08472831110453392  \\
            379.49508575833494  0.08473279933252548  \\
            379.6107149739834  0.08473728168685214  \\
            379.7263441896319  0.08474169327519837  \\
            379.8419734052804  0.08474597780712897  \\
            379.95760262092887  0.08475008759408928  \\
            380.07323183657735  0.08475398354940498  \\
            380.1888610522259  0.0847576492580651  \\
            380.30449026787437  0.08476144688729514  \\
            380.42011948352285  0.0847654692457637  \\
            380.53574869917134  0.08476962611847627  \\
            380.6513779148198  0.08477383712260458  \\
            380.7670071304683  0.08477803170748635  \\
            380.8826363461168  0.08478214915462544  \\
            380.99826556176527  0.08478613857769177  \\
            381.11389477741375  0.08478995892252136  \\
            381.22952399306223  0.08479357896711635  \\
            381.3451532087107  0.08479697589884413  \\
            381.4607824243592  0.08480042232444455  \\
            381.57641164000773  0.0848041145348655  \\
            381.6920408556562  0.08480795940344175  \\
            381.8076700713047  0.08481187462896371  \\
            381.9232992869532  0.0848157887356774  \\
            382.03892850260166  0.0848196410732845  \\
            382.15455771825015  0.08482338181694231  \\
            382.27018693389863  0.08482697196726378  \\
            382.3858161495471  0.08483038335031745  \\
            382.5014453651956  0.08483359861762757  \\
            382.6170745808441  0.08483664124551654  \\
            382.73270379649256  0.08483988064874405  \\
            382.84833301214104  0.08484333312653758  \\
            382.9639622277896  0.08484690923319611  \\
            383.07959144343806  0.08485053105470773  \\
            383.19522065908654  0.08485413220874977  \\
            383.310849874735  0.08485765784468875  \\
            383.4264790903835  0.0848610646435804  \\
            383.542108306032  0.0848643208181696  \\
            383.6577375216805  0.08486740611289044  \\
            383.77336673732896  0.08487031180386623  \\
            383.88899595297744  0.08487303948623842  \\
            384.0046251686259  0.08487591302086733  \\
            384.1202543842744  0.08487901768704059  \\
            384.2358835999229  0.08488226248801904  \\
            384.3515128155714  0.08488556831884053  \\
            384.4671420312199  0.08488886796631992  \\
            384.5827712468684  0.0848921061090491  \\
            384.6984004625169  0.08489523931739695  \\
            384.81402967816535  0.08489823605350941  \\
            384.92965889381384  0.08490107667130943  \\
            385.0452881094623  0.08490375341649696  \\
            385.1609173251108  0.084906270426549  \\
            385.2765465407593  0.08490865249920868  \\
            385.39217575640777  0.08491124348578948  \\
            385.50780497205625  0.08491404834348196  \\
            385.6234341877048  0.08491697982885352  \\
            385.73906340335327  0.08491996253846942  \\
            385.85469261900175  0.08492293290889279  \\
            385.97032183465024  0.08492583921668459  \\
            386.0859510502987  0.08492864157840369  \\
            386.2015802659472  0.08493131195060677  \\
            386.3172094815957  0.08493383412984842  \\
            386.43283869724416  0.08493620375268109  \\
            386.54846791289265  0.08493842829565507  \\
            386.66409712854113  0.08494052680393906  \\
            386.7797263441896  0.08494259327257898  \\
            386.8953555598381  0.08494492915803527  \\
            387.01098477548663  0.0849474434015324  \\
            387.1266139911351  0.0849500562437452  \\
            387.2422432067836  0.08495269922479876  \\
            387.3578724224321  0.08495531518426847  \\
            387.47350163808056  0.08495785826118005  \\
            387.58913085372905  0.08496029389400946  \\
            387.7047600693775  0.084962598820683  \\
            387.820389285026  0.08496476107857726  \\
            387.9360185006745  0.0849667800045191  \\
            388.051647716323  0.08496866623478573  \\
            388.16727693197146  0.08497044170510457  \\
            388.28290614761994  0.0849721000827834  \\
            388.3985353632685  0.08497391149241887  \\
            388.51416457891696  0.08497595138418218  \\
            388.62979379456544  0.08497813847452837  \\
            388.7454230102139  0.08498040165707522  \\
            388.8610522258624  0.0849826800026033  \\
            388.9766814415109  0.08498492275905589  \\
            389.0923106571594  0.08498708935153913  \\
            389.20793987280786  0.0849891493823219  \\
            389.32356908845634  0.08499108263083584  \\
            389.4391983041048  0.08499287905367538  \\
            389.5548275197533  0.0849945387845977  \\
            389.6704567354018  0.08499607213452282  \\
            389.7860859510503  0.08499749959153342  \\
            389.9017151666988  0.08499885182087508  \\
            390.0173443823473  0.08500010969315475  \\
            390.1329735979958  0.08500152990490203  \\
            390.24860281364425  0.08500316679241732  \\
            390.36423202929274  0.08500494819515053  \\
            390.4798612449412  0.08500681031247725  \\
            390.5954904605897  0.08500869770369873  \\
            390.7111196762382  0.08501056328804193  \\
            390.82674889188667  0.08501236834465946  \\
            390.94237810753515  0.08501408251262962  \\
            391.05800732318363  0.08501568379095642  \\
            391.17363653883217  0.0850171585385695  \\
            391.28926575448065  0.0850185014743242  \\
            391.40489497012913  0.08501971567700155  \\
            391.5205241857776  0.08502081258530825  \\
            391.6361534014261  0.08502181199787667  \\
            391.7517826170746  0.08502274207326489  \\
            391.86741183272306  0.08502363932995663  \\
            391.98304104837155  0.08502447373006655  \\
            392.09867026402003  0.08502546807369314  \\
            392.2142994796685  0.08502665428022246  \\
            392.329928695317  0.08502797539508967  \\
            392.4455579109655  0.0850293801581623  \\
            392.561187126614  0.08503082300374015  \\
            392.6768163422625  0.08503226406055533  \\
            392.792445557911  0.08503366915177228  \\
            392.90807477355946  0.08503500979498775  \\
            393.02370398920795  0.08503626320223075  \\
            393.1393332048564  0.08503741227996266  \\
            393.2549624205049  0.08503844562907714  \\
            393.3705916361534  0.08503935754490016  \\
            393.4862208518019  0.08504014801719  \\
            393.60185006745036  0.08504082273013724  \\
            393.71747928309884  0.0850413930623648  \\
            393.8331084987473  0.08504187608692786  \\
            393.94873771439586  0.08504229457131394  \\
            394.06436693004434  0.08504267697744287  \\
            394.1799961456928  0.08504305746166678  \\
            394.2956253613413  0.08504341296160203  \\
            394.4112545769898  0.0850438816462574  \\
            394.5268837926383  0.08504467417892689  \\
            394.64251300828676  0.08504562527148857  \\
            394.75814222393524  0.08504659415212655  \\
            394.8737714395837  0.08504746456533097  \\
            394.9894006552322  0.08504814477189795  \\
            395.1050298708807  0.08504856754892968  \\
            395.2206590865292  0.08504869018983434  \\
            395.3362883021777  0.08504849450432612  \\
            395.4519175178262  0.08504798681842528  \\
            395.56754673347467  0.08504719797445805  \\
            395.68317594912315  0.08504618333105671  \\
            395.79880516477164  0.08504502276315955  \\
            395.9144343804201  0.08504382066201091  \\
            396.0300635960686  0.0850427059351611  \\
            396.1456928117171  0.08504183200646649  \\
            396.26132202736557  0.08504137681608946  \\
            396.37695124301405  0.08504154282049842  \\
            396.49258045866253  0.0850425569924678  \\
            396.60820967431107  0.0850450761444841  \\
            396.72383888995955  0.08504800765838966  \\
            396.83946810560803  0.08505089473891503  \\
            396.9550973212565  0.08505362762841578  \\
            397.070726536905  0.08505611803958212  \\
            397.1863557525535  0.08505829915543878  \\
            397.30198496820196  0.08506012562934515  \\
            397.41761418385045  0.08506157358499515  \\
            397.53324339949893  0.08506264061641737  \\
            397.6488726151474  0.08506334578797492  \\
            397.7645018307959  0.08506372963436554  \\
            397.8801310464444  0.08506385416062157  \\
            397.9957602620929  0.08506377572320035  \\
            398.1113894777414  0.08506358595946086  \\
            398.2270186933899  0.08506333860422069  \\
            398.34264790903836  0.08506303895434897  \\
            398.45827712468684  0.0850626920338988  \\
            398.5739063403353  0.08506230259410723  \\
            398.6895355559838  0.08506187511339525  \\
            398.8051647716323  0.08506141379736785  \\
            398.9207939872808  0.08506092257881392  \\
            399.03642320292926  0.08506040511770632  \\
            399.15205241857774  0.0850598648012019  \\
            399.2676816342262  0.0850593047436414  \\
            399.38331084987476  0.08505872778654955  \\
            399.49894006552324  0.08505813649863504  \\
            399.6145692811717  0.08505753317579051  \\
            399.7301984968202  0.08505691984109254  \\
            399.8458277124687  0.08505629824480167  \\
            399.9614569281172  0.08505566986436239  \\
            400.07708614376565  0.08505503590440316  \\
            400.19271535941414  0.08505439729673639  \\
            400.3083445750626  0.08505375470035843  \\
            400.4239737907111  0.08505310850144958  \\
            400.5396030063596  0.08505245810285747  \\
            400.65523222200807  0.08505179303141983  \\
            400.7708614376566  0.08505111194513747  \\
            400.8864906533051  0.0850504158577675  \\
            401.00211986895357  0.08504970572648267  \\
            401.11774908460205  0.08504898245187138  \\
            401.23337830025054  0.08504824687793766  \\
            401.349007515899  0.08504749979210126  \\
            401.4646367315475  0.0850467419251975  \\
            401.580265947196  0.08504597395147744  \\
            401.69589516284447  0.08504519648860774  \\
            401.81152437849295  0.08504441009767073  \\
            401.92715359414143  0.0850436152831644  \\
            402.0427828097899  0.08504281249300237  \\
            402.15841202543845  0.08504200211851397  \\
            402.27404124108693  0.08504118449444413  \\
            402.3896704567354  0.08504035989895345  \\
            402.5052996723839  0.08503952855361821  \\
            402.6209288880324  0.08503869062343031  \\
            402.73655810368086  0.08503784621679732  \\
            402.85218731932935  0.08503699538554249  \\
            402.9678165349778  0.08503613812490465  \\
            403.0834457506263  0.08503526927930949  \\
            403.1990749662748  0.08503436199135288  \\
            403.3147041819233  0.08503341628044625  \\
            403.4303333975718  0.08503243521410264  \\
            403.5459626132203  0.08503142169869231  \\
            403.6615918288688  0.08503037847944267  \\
            403.77722104451726  0.08502930814043824  \\
            403.89285026016574  0.08502821310462072  \\
            404.0084794758142  0.08502709563378896  \\
            404.1241086914627  0.08502595782859895  \\
            404.2397379071112  0.08502480162856382  \\
            404.3553671227597  0.08502362881205386  \\
            404.47099633840816  0.08502244099629652  \\
            404.58662555405664  0.08502123963737639  \\
            404.7022547697051  0.08502002603023519  \\
            404.81788398535366  0.0850188013086718  \\
            404.93351320100214  0.08501756644534228  \\
            405.0491424166506  0.08501632225175981  \\
            405.1647716322991  0.0850150693782947  \\
            405.2804008479476  0.08501380831417447  \\
            405.3960300635961  0.08501253938748371  \\
            405.51165927924455  0.08501126276516424  \\
            405.62728849489304  0.08500997845301497  \\
            405.7429177105415  0.08500868629569198  \\
            405.85854692619  0.08500737186410626  \\
            405.9741761418385  0.08500599963206909  \\
            406.08980535748697  0.08500457372103179  \\
            406.2054345731355  0.0850030996671555  \\
            406.321063788784  0.08500158270295924  \\
            406.43669300443247  0.08500002775731993  \\
            406.55232222008095  0.08499843945547236  \\
            406.66795143572944  0.08499682211900918  \\
            406.7835806513779  0.0849951797658809  \\
            406.8992098670264  0.08499351611039596  \\
            407.0148390826749  0.08499183456322063  \\
            407.13046829832336  0.08499013823137905  \\
            407.24609751397185  0.0849884299182533  \\
            407.36172672962033  0.08498671212358326  \\
            407.4773559452688  0.08498498704346671  \\
            407.59298516091735  0.08498325657035935  \\
            407.70861437656583  0.0849815222930747  \\
            407.8242435922143  0.08497978549678417  \\
            407.9398728078628  0.08497804716301706  \\
            408.0555020235113  0.08497630796966055  \\
            408.17113123915976  0.08497456829095966  \\
            408.28676045480825  0.08497282819751732  \\
            408.4023896704567  0.08497108745629434  \\
            408.5180188861052  0.08496934553060938  \\
            408.6336481017537  0.08496757286110077  \\
            408.7492773174022  0.08496573338386458  \\
            408.86490653305066  0.08496383422380205  \\
            408.9805357486992  0.08496188232258858  \\
            409.0961649643477  0.08495988423230119  \\
            409.21179417999616  0.08495784611541847  \\
            409.32742339564464  0.08495577374482073  \\
            409.4430526112931  0.08495367250378988  \\
            409.5586818269416  0.08495154738600944  \\
            409.6743110425901  0.08494940299556461  \\
            409.7899402582386  0.08494724354694219  \\
            409.90556947388706  0.08494507286503064  \\
            410.02119868953554  0.08494289438512004  \\
            410.136827905184  0.08494071115290211  \\
            410.2524571208325  0.0849385258244702  \\
            410.36808633648104  0.0849363406663193  \\
            410.4837155521295  0.08493415755534603  \\
            410.599344767778  0.08493197797884865  \\
            410.7149739834265  0.08492980303452703  \\
            410.830603199075  0.08492763343048275  \\
            410.94623241472345  0.08492546948521891  \\
            411.06186163037194  0.08492331112764034  \\
            411.1774908460204  0.08492115789705348  \\
            411.2931200616689  0.08491900856479963  \\
            411.4087492773174  0.08491681418572404  \\
            411.52437849296587  0.08491454793573143  \\
            411.64000770861435  0.08491221860462507  \\
            411.7556369242629  0.08490983448575075  \\
            411.87126613991137  0.08490740337599684  \\
            411.98689535555985  0.08490493257579429  \\
            412.10252457120833  0.08490242888911657  \\
            412.2181537868568  0.08489989862347974  \\
            412.3337830025053  0.08489734758994243  \\
            412.4494122181538  0.0848947811031058  \\
            412.56504143380226  0.08489220398111362  \\
            412.68067064945075  0.08488962054565219  \\
            412.79629986509923  0.08488703462195037  \\
            412.9119290807477  0.08488444953877959  \\
            413.02755829639625  0.08488186812845384  \\
            413.14318751204473  0.0848792927268297  \\
            413.2588167276932  0.08487672517330629  \\
            413.3744459433417  0.08487416681082526  \\
            413.4900751589902  0.0848716184858709  \\
            413.60570437463866  0.08486908054846999  \\
            413.72133359028714  0.0848665528521919  \\
            413.8369628059356  0.08486403475414857  \\
            413.9525920215841  0.08486152511499451  \\
            414.0682212372326  0.08485902047905813  \\
            414.1838504528811  0.08485645837287797  \\
            414.29947966852956  0.0848538167191654  \\
            414.4151088841781  0.08485110579205488  \\
            414.5307380998266  0.08484833528640226  \\
            414.64636731547506  0.08484551431778459  \\
            414.76199653112354  0.08484265142250032  \\
            414.877625746772  0.08483975455756916  \\
            414.9932549624205  0.08483683110073216  \\
            415.108884178069  0.08483388785045166  \\
            415.2245133937175  0.08483093102591131  \\
            415.34014260936596  0.08482796626701611  \\
            415.45577182501444  0.08482499863439229  \\
            415.5714010406629  0.08482203260938746  \\
            415.6870302563114  0.08481907209407051  \\
            415.80265947195994  0.08481612041123167  \\
            415.9182886876084  0.08481318030438242  \\
            416.0339179032569  0.08481025393775563  \\
            416.1495471189054  0.08480734289630541  \\
            416.26517633455387  0.08480444818570722  \\
            416.38080555020235  0.0848015702323578  \\
            416.49643476585084  0.08479870888337525  \\
            416.6120639814993  0.08479586340659892  \\
            416.7276931971478  0.08479303249058952  \\
            416.8433224127963  0.08479020773421304  \\
            416.95895162844477  0.08478731115034355  \\
            417.07458084409325  0.08478433019809542  \\
            417.1902100597418  0.08478127632211045  \\
            417.30583927539027  0.08477816031464372  \\
            417.42146849103875  0.08477499231556355  \\
            417.53709770668723  0.08477178181235158  \\
            417.6527269223357  0.0847685376401027  \\
            417.7683561379842  0.08476526798152514  \\
            417.8839853536327  0.08476198036694037  \\
            417.99961456928116  0.08475868167428312  \\
            418.11524378492965  0.08475537812910144  \\
            418.23087300057813  0.08475207530455668  \\
            418.3465022162266  0.08474877812142344  \\
            418.4621314318751  0.08474549084808959  \\
            418.57776064752363  0.08474221710055631  \\
            418.6933898631721  0.08473895984243805  \\
            418.8090190788206  0.08473572138496258  \\
            418.9246482944691  0.08473250338697089  \\
            419.04027751011756  0.08472930685491728  \\
            419.15590672576604  0.08472613214286935  \\
            419.2715359414145  0.08472297895250797  \\
            419.387165157063  0.08471984633312728  \\
            419.5027943727115  0.08471673268163472  \\
            419.61842358836  0.0847136228208143  \\
            419.73405280400846  0.08471042983118558  \\
            419.84968201965694  0.08470714902785867  \\
            419.9653112353055  0.08470379290942094  \\
            420.08094045095396  0.08470037324933649  \\
            420.19656966660244  0.08469690109594605  \\
            420.3121988822509  0.08469338677246703  \\
            420.4278280978994  0.08468983987699355  \\
            420.5434573135479  0.08468626928249641  \\
            420.6590865291964  0.08468268313682306  \\
            420.77471574484485  0.08467908886269766  \\
            420.89034496049334  0.08467549315772104  \\
            421.0059741761418  0.0846719019943707  \\
            421.1216033917903  0.08466832062000085  \\
            421.23723260743884  0.08466475355684235  \\
            421.3528618230873  0.08466120460200274  \\
            421.4684910387358  0.08465767682746628  \\
            421.5841202543843  0.08465417258009388  \\
            421.69974947003277  0.0846506934816231  \\
            421.81537868568125  0.08464724042866827  \\
            421.93100790132974  0.08464381359272029  \\
            422.0466371169782  0.08464041242014685  \\
            422.1622663326267  0.08463703563219221  \\
            422.2778955482752  0.08463368122497743  \\
            422.39352476392366  0.08463032529166528  \\
            422.50915397957215  0.08462687660460444  \\
            422.6247831952207  0.0846233372822927  \\
            422.74041241086917  0.08461972069825242  \\
            422.85604162651765  0.08461603944442389  \\
            422.97167084216613  0.08461230533116527  \\
            423.0873000578146  0.08460852938725269  \\
            423.2029292734631  0.08460472185988015  \\
            423.3185584891116  0.08460089221465959  \\
            423.43418770476006  0.08459704913562087  \\
            423.54981692040855  0.08459320052521176  \\
            423.665446136057  0.08458935350429793  \\
            423.7810753517055  0.084585514412163  \\
            423.896704567354  0.08458168880650849  \\
            424.01233378300253  0.08457788146345382  \\
            424.127962998651  0.08457409637753636  \\
            424.2435922142995  0.08457033676171137  \\
            424.359221429948  0.08456660504735203  \\
            424.47485064559646  0.08456290288424945  \\
            424.59047986124494  0.08455923114061263  \\
            424.7061090768934  0.08455558990306852  \\
            424.8217382925419  0.08455197847666199  \\
            424.9373675081904  0.08454839538485576  \\
            425.0529967238389  0.08454483836953056  \\
            425.16862593948736  0.08454127142846671  \\
            425.28425515513584  0.08453760417962675  \\
            425.3998843707844  0.08453384518769964  \\
            425.51551358643286  0.08453000850710125  \\
            425.63114280208134  0.0845261073610029  \\
            425.7467720177298  0.08452215414133145  \\
            425.8624012333783  0.08451816040876922  \\
            425.9780304490268  0.08451413689275408  \\
            426.0936596646753  0.08451009349147935  \\
            426.20928888032375  0.08450603927189387  \\
            426.32491809597224  0.08450198246970198  \\
            426.4405473116207  0.08449793048936348  \\
            426.5561765272692  0.08449388990409373  \\
            426.6718057429177  0.08448986645586352  \\
            426.7874349585662  0.0844858650553992  \\
            426.9030641742147  0.08448188978218259  \\
            427.0186933898632  0.08447794388445098  \\
            427.13432260551167  0.0844740297791972  \\
            427.24995182116015  0.08447014905216954  \\
            427.36558103680863  0.08446630245787182  \\
            427.4812102524571  0.08446248991956336  \\
            427.5968394681056  0.08445871052925892  \\
            427.7124686837541  0.08445496254772883  \\
            427.82809789940256  0.08445124340449889  \\
            427.94372711505105  0.08444750320951064  \\
            428.05935633069953  0.08444365796577166  \\
            428.17498554634807  0.08443972068558052  \\
            428.29061476199655  0.08443570594554818  \\
            428.40624397764503  0.08443162745212529  \\
            428.5218731932935  0.08442749804160232  \\
            428.637502408942  0.08442332968010942  \\
            428.7531316245905  0.08441913346361653  \\
            428.86876084023896  0.08441491961793327  \\
            428.98439005588745  0.08441069749870908  \\
            429.1000192715359  0.0844064755914331  \\
            429.2156484871844  0.0844022615114342  \\
            429.3312777028329  0.08439806200388102  \\
            429.4469069184814  0.08439388294378193  \\
            429.5625361341299  0.08438972933598503  \\
            429.6781653497784  0.0843856053151782  \\
            429.7937945654269  0.08438151414588901  \\
            429.90942378107536  0.08437745822248482  \\
            430.02505299672384  0.0843734390691727  \\
            430.1406822123723  0.0843694573399995  \\
            430.2563114280208  0.08436551281885174  \\
            430.3719406436693  0.08436160441945577  \\
            430.4875698593178  0.08435773018537762  \\
            430.60319907496626  0.08435388729002309  \\
            430.71882829061474  0.08435000933366292  \\
            430.8344575062633  0.08434602454723471  \\
            430.95008672191176  0.08434194850729519  \\
            431.06571593756024  0.08433779614497582  \\
            431.1813451532087  0.08433358149155888  \\
            431.2969743688572  0.08432931767847757  \\
            431.4126035845057  0.08432501693731594  \\
            431.52823280015417  0.08432069059980889  \\
            431.64386201580265  0.0843163490978422  \\
            431.75949123145114  0.08431200196345254  \\
            431.8751204470996  0.0843076578288274  \\
            431.9907496627481  0.08430332442630518  \\
            432.1063788783966  0.08429900858837515  \\
            432.2220080940451  0.0842947162476774  \\
            432.3376373096936  0.08429045243700294  \\
            432.4532665253421  0.08428622128929363  \\
            432.56889574099057  0.08428202603764218  \\
            432.68452495663905  0.08427786901529219  \\
            432.80015417228753  0.08427375165563812  \\
            432.915783387936  0.08426967449222532  \\
            433.0314126035845  0.08426563715874996  \\
            433.147041819233  0.08426163838905913  \\
            433.26267103488146  0.08425767601715076  \\
            433.37830025052995  0.08425374681231472  \\
            433.49392946617843  0.08424976650584184  \\
            433.60955868182697  0.08424568055009991  \\
            433.72518789747545  0.08424150499914296  \\
            433.84081711312393  0.08423725498644416  \\
            433.9564463287724  0.08423294472489594  \\
            434.0720755444209  0.08422858750680995  \\
            434.1877047600694  0.08422419570391697  \\
            434.30333397571786  0.08421978076736707  \\
            434.41896319136634  0.08421535322772947  \\
            434.5345924070148  0.08421092269499261  \\
            434.6502216226633  0.08420649785856417  \\
            434.7658508383118  0.08420208648727098  \\
            434.8814800539603  0.08419769542935912  \\
            434.9971092696088  0.08419333061249386  \\
            435.1127384852573  0.08418899704375968  \\
            435.2283677009058  0.08418469880966026  \\
            435.34399691655426  0.08418043907611848  \\
            435.45962613220274  0.08417622008847644  \\
            435.5752553478512  0.08417204317149547  \\
            435.6908845634997  0.08416790872935606  \\
            435.8065137791482  0.08416381624565791  \\
            435.9221429947967  0.08415976428341997  \\
            436.03777221044515  0.08415575048508035  \\
            436.15340142609364  0.08415176933250215  \\
            436.2690306417421  0.08414772281697151  \\
            436.38465985739066  0.08414357301878768  \\
            436.50028907303914  0.08413933606182555  \\
            436.6159182886876  0.08413502713745244  \\
            436.7315475043361  0.08413066050452812  \\
            436.8471767199846  0.08412624948940485  \\
            436.96280593563307  0.08412180648592728  \\
            437.07843515128155  0.08411734295543254  \\
            437.19406436693004  0.08411286942675024  \\
            437.3096935825785  0.08410839549620237  \\
            437.425322798227  0.08410392982760342  \\
            437.5409520138755  0.08409948015226032  \\
            437.65658122952397  0.08409505326897246  \\
            437.7722104451725  0.08409065504403164  \\
            437.887839660821  0.08408629041122216  \\
            438.00346887646947  0.08408196337182075  \\
            438.11909809211795  0.08407767699459658  \\
            438.23472730776643  0.08407343341581126  \\
            438.3503565234149  0.08406923383921888  \\
            438.4659857390634  0.08406507853606598  \\
            438.5816149547119  0.08406096684509154  \\
            438.69724417036036  0.08405689717252694  \\
            438.81287338600885  0.0840528669920961  \\
            438.9285026016573  0.08404886637728251  \\
            439.04413181730587  0.08404478884956033  \\
            439.15976103295435  0.0840406112471555  \\
            439.27539024860283  0.08403634962114329  \\
            439.3910194642513  0.08403201908632328  \\
            439.5066486798998  0.08402763382121939  \\
            439.6222778955483  0.08402320706807997  \\
            439.73790711119676  0.08401875113287768  \\
            439.85353632684524  0.08401427738530955  \\
            439.9691655424937  0.08400979625879693  \\
            440.0847947581422  0.0840053172504856  \\
            440.2004239737907  0.08400084892124567  \\
            440.3160531894392  0.08399639889567156  \\
            440.4316824050877  0.08399197386208213  \\
            440.5473116207362  0.08398757957252052  \\
            440.6629408363847  0.08398322084275432  \\
            440.77857005203316  0.08397890155227539  \\
            440.89419926768164  0.08397462464429997  \\
            441.0098284833301  0.0839703921257687  \\
            441.1254576989786  0.08396620506734656  \\
            441.2410869146271  0.08396206360342286  \\
            441.3567161302756  0.08395796693211126  \\
            441.47234534592405  0.08395391331524985  \\
            441.58797456157254  0.08394990007840103  \\
            441.703603777221  0.08394591090082812  \\
            441.81923299286956  0.08394183625819295  \\
            441.93486220851804  0.08393766546336599  \\
            442.0504914241665  0.08393341436353118  \\
            442.166120639815  0.0839290978736101  \\
            442.2817498554635  0.08392472997626202  \\
            442.39737907111197  0.08392032372188397  \\
            442.51300828676045  0.08391589122861068  \\
            442.62863750240894  0.0839114436823145  \\
            442.7442667180574  0.08390699133660556  \\
            442.8598959337059  0.08390254351283169  \\
            442.9755251493544  0.08389810860007836  \\
            443.09115436500286  0.08389369405516878  \\
            443.2067835806514  0.08388930640266387  \\
            443.3224127962999  0.08388495123486223  \\
            443.43804201194837  0.08388063321180017  \\
            443.55367122759685  0.08387635606125173  \\
            443.66930044324533  0.08387212257872857  \\
            443.7849296588938  0.08386793462748013  \\
            443.9005588745423  0.08386379313849353  \\
            444.0161880901908  0.08385969811049357  \\
            444.13181730583926  0.08385564860994274  \\
            444.24744652148775  0.0838516427710413  \\
            444.3630757371362  0.08384767779572716  \\
            444.4787049527847  0.08384372919835258  \\
            444.59433416843325  0.08383968968679041  \\
            444.70996338408173  0.0838355585615367  \\
            444.8255925997302  0.0838313513459134  \\
            444.9412218153787  0.08382708264221553  \\
            445.0568510310272  0.08382276613171108  \\
            445.17248024667566  0.08381841457464108  \\
            445.28810946232414  0.0838140398102196  \\
            445.4037386779726  0.08380965275663371  \\
            445.5193678936211  0.08380526341104345  \\
            445.6349971092696  0.08380088084958195  \\
            445.7506263249181  0.08379651322735533  \\
            445.86625554056656  0.08379216777844273  \\
            445.9818847562151  0.08378785081589629  \\
            446.0975139718636  0.08378356773174121  \\
            446.21314318751206  0.08377932299697566  \\
            446.32877240316054  0.08377512016157086  \\
            446.444401618809  0.08377096185447103  \\
            446.5600308344575  0.08376684978359343  \\
            446.675660050106  0.08376278473582831  \\
            446.7912892657545  0.08375876657703897  \\
            446.90691848140295  0.08375479425206168  \\
            447.02254769705144  0.0837508657847058  \\
            447.1381769126999  0.08374697827775364  \\
            447.2538061283484  0.08374309761442021  \\
            447.36943534399694  0.08373912368535018  \\
            447.4850645596454  0.08373506318941551  \\
            447.6006937752939  0.08373093121796216  \\
            447.7163229909424  0.08372674195922823  \\
            447.83195220659087  0.08372250869834397  \\
            447.94758142223935  0.08371824381733176  \\
            448.06321063788783  0.08371395879510612  \\
            448.1788398535363  0.08370966420747374  \\
            448.2944690691848  0.0837053697271334  \\
            448.4100982848333  0.08370108412367608  \\
            448.52572750048176  0.08369681526358481  \\
            448.6413567161303  0.0836925701102349  \\
            448.7569859317788  0.08368835472389367  \\
            448.87261514742727  0.08368417426172065  \\
            448.98824436307575  0.08368003297776748  \\
            449.10387357872423  0.08367593422297798  \\
            449.2195027943727  0.08367188044518806  \\
            449.3351320100212  0.0836678731891258  \\
            449.4507612256697  0.08366391309641143  \\
            449.56639044131816  0.08365999990555731  \\
            449.68201965696665  0.08365613245196792  \\
            449.7976488726151  0.0836523086679399  \\
            449.9132780882636  0.08364852558266206  \\
            450.02890730391215  0.08364471239793714  \\
            450.14453651956063  0.08364081923553128  \\
            450.2601657352091  0.0836368662986366  \\
            450.3757949508576  0.08363286436810505  \\
            450.4914241665061  0.08362882371308177  \\
            450.60705338215456  0.08362475409100513  \\
            450.72268259780304  0.08362066474760681  \\
            450.8383118134515  0.08361656441691162  \\
            450.9539410291  0.08361246132123774  \\
            451.0695702447485  0.08360836317119645  \\
            451.185199460397  0.08360427716569234  \\
            451.30082867604546  0.0836002099919232  \\
            451.416457891694  0.0835961678253801  \\
            451.5320871073425  0.08359215632984729  \\
            451.64771632299096  0.08358818065740228  \\
            451.76334553863944  0.08358424544841582  \\
            451.8789747542879  0.08358035483155189  \\
            451.9946039699364  0.0835765124237677  \\
            452.1102331855849  0.08357272133031368  \\
            452.22586240123337  0.08356890787837226  \\
            452.34149161688185  0.08356503678395402  \\
            452.45712083253034  0.08356112397714908  \\
            452.5727500481788  0.08355717798661684  \\
            452.6883792638273  0.08355320709122775  \\
            452.80400847947584  0.0835492193200634  \\
            452.9196376951243  0.08354522245241638  \\
            453.0352669107728  0.08354122401779042  \\
            453.1508961264213  0.0835372312959003  \\
            453.26652534206977  0.08353325131667189  \\
            453.38215455771825  0.08352929086024213  \\
            453.49778377336673  0.08352535645695905  \\
            453.6134129890152  0.08352145438738177  \\
            453.7290422046637  0.08351759068228044  \\
            453.8446714203122  0.08351377112263635  \\
            453.96030063596066  0.0835100012396418  \\
            454.07592985160915  0.08350628631470026  \\
            454.1915590672577  0.08350255309704956  \\
            454.30718828290617  0.0834987732293564  \\
            454.42281749855465  0.0834949577293963  \\
            454.53844671420313  0.08349111456605995  \\
            454.6540759298516  0.08348725148431049  \\
            454.7697051455001  0.08348337600518366  \\
            454.8853343611486  0.0834794954257877  \\
            455.00096357679706  0.08347561681930345  \\
            455.11659279244554  0.08347174703498426  \\
            455.232222008094  0.08346789269815605  \\
            455.3478512237425  0.08346406021021725  \\
            455.463480439391  0.08346025574863886  \\
            455.57910965503953  0.0834564852669644  \\
            455.694738870688  0.08345275449480999  \\
            455.8103680863365  0.08344906893786425  \\
            455.925997301985  0.08344543387788832  \\
            456.04162651763346  0.08344185425021101  \\
            456.15725573328194  0.08343823912969536  \\
            456.2728849489304  0.0834345916326563  \\
            456.3885141645789  0.08343091734657412  \\
            456.5041433802274  0.08342722203333348  \\
            456.6197725958759  0.0834235116292232  \\
            456.73540181152435  0.08341979224493638  \\
            456.8510310271729  0.08341607016557043  \\
            456.9666602428214  0.08341235185062698  \\
            457.08228945846986  0.08340864393401191  \\
            457.19791867411834  0.0834049532240354  \\
            457.3135478897668  0.08340128670341183  \\
            457.4291771054153  0.0833976515292599  \\
            457.5448063210638  0.08339405503310252  \\
            457.66043553671227  0.0833905047208669  \\
            457.77606475236075  0.08338700346729143  \\
            457.89169396800924  0.08338347154979311  \\
            458.0073231836577  0.08337991689661638  \\
            458.1229523993062  0.08337634328412553  \\
            458.23858161495474  0.08337275502797083  \\
            458.3542108306032  0.08336915698308854  \\
            458.4698400462517  0.08336555454370093  \\
            458.5854692619002  0.08336195364331615  \\
            458.70109847754867  0.08335836075472837  \\
            458.81672769319715  0.08335478289001774  \\
            458.93235690884563  0.08335122760055036  \\
            459.0479861244941  0.08334770297697831  \\
            459.1636153401426  0.08334421764923965  \\
            459.2792445557911  0.08334078078655836  \\
            459.39487377143956  0.08333734927428224  \\
            459.51050298708805  0.08333389164330032  \\
            459.6261322027366  0.0833304168401592  \\
            459.74176141838507  0.0833269287865904  \\
            459.85739063403355  0.08332343192604384  \\
            459.97301984968203  0.08331993122368796  \\
            460.0886490653305  0.08331643216640958  \\
            460.204278280979  0.083312940762814  \\
            460.3199074966275  0.08330946354322495  \\
            460.43553671227596  0.08330600755968463  \\
            460.55116592792444  0.08330258038595366  \\
            460.6667951435729  0.08329919011751111  \\
            460.7824243592214  0.0832958453715545  \\
            460.8980535748699  0.08329253122391585  \\
            461.01368279051843  0.0832891912527547  \\
            461.1293120061669  0.08328583493184136  \\
            461.2449412218154  0.08328246582093041  \\
            461.3605704374639  0.0832790879833565  \\
            461.47619965311236  0.08327570598603425  \\
            461.59182886876084  0.08327232489945845  \\
            461.7074580844093  0.08326895029770384  \\
            461.8230873000578  0.08326558825842524  \\
            461.9387165157063  0.08326224536285753  \\
            462.0543457313548  0.0832589286958156  \\
            462.16997494700325  0.08325564584569442  \\
            462.28560416265174  0.08325240490446896  \\
            462.4012333783003  0.0832492090824763  \\
            462.51686259394876  0.08324599467282937  \\
            462.63249180959724  0.08324276409771802  \\
            462.7481210252457  0.08323952062052765  \\
            462.8637502408942  0.08323626798931193  \\
            462.9793794565427  0.08323301043679276  \\
            463.09500867219117  0.08322975268036036  \\
            463.21063788783965  0.08322649992207318  \\
            463.32626710348814  0.08322325784865794  \\
            463.4418963191366  0.0832200326315097  \\
            463.5575255347851  0.08321683092669169  \\
            463.6731547504336  0.08321365987493548  \\
            463.7887839660821  0.08321052710164088  \\
            463.9044131817306  0.083207440716876  \\
            464.0200423973791  0.08320435800633945  \\
            464.13567161302757  0.0832012550937571  \\
            464.25130082867605  0.08319813923410593  \\
            464.36693004432453  0.08319501389781551  \\
            464.482559259973  0.0831918830170995  \\
            464.5981884756215  0.08318875098595563  \\
            464.71381769127  0.08318562266016578  \\
            464.82944690691846  0.08318250335729595  \\
            464.94507612256695  0.08317939885669623  \\
            465.0607053382154  0.08317631539950082  \\
            465.17633455386397  0.08317325968862802  \\
            465.29196376951245  0.08317023888878027  \\
            465.40759298516093  0.08316726062644407  \\
            465.5232222008094  0.08316430881985465  \\
            465.6388514164579  0.08316133552446775  \\
            465.7544806321064  0.08315834942609818  \\
            465.87010984775486  0.08315535372627268  \\
            465.98573906340334  0.0831523520652328  \\
            466.1013682790518  0.08314934852193478  \\
            466.2169974947003  0.08314634761404967  \\
            466.3326267103488  0.08314335429796325  \\
            466.44825592599733  0.08314037396877605  \\
            466.5638851416458  0.08313741246030343  \\
            466.6795143572943  0.08313447604507543  \\
            466.7951435729428  0.0831315714343369  \\
            466.91077278859126  0.08312870577804746  \\
            467.02640200423974  0.0831258802094209  \\
            467.1420312198882  0.08312303888809383  \\
            467.2576604355367  0.08312018508532412  \\
            467.3732896511852  0.08311732174393016  \\
            467.48891886683367  0.08311445222160271  \\
            467.60454808248215  0.08311158029090499  \\
            467.72017729813064  0.08310871013927251  \\
            467.8358065137792  0.08310584636901329  \\
            467.95143572942766  0.08310299399730765  \\
            468.06706494507614  0.08310015845620834  \\
            468.1826941607246  0.08309734559264051  \\
            468.2983233763731  0.0830945616684017  \\
            468.4139525920216  0.08309181336016183  \\
            468.52958180767007  0.08308910775946324  \\
            468.64521102331855  0.08308640394255032  \\
            468.76084023896703  0.08308368513660773  \\
            468.8764694546155  0.08308095699463315  \\
            468.992098670264  0.08307822259920415  \\
            469.1077278859125  0.08307548542400975  \\
            469.223357101561  0.08307274933385045  \\
            469.3389863172095  0.08307001858463815  \\
            469.454615532858  0.0830672978233962  \\
            469.57024474850647  0.08306459208825936  \\
            469.68587396415495  0.08306190680847386  \\
            469.80150317980343  0.0830592478043974  \\
            469.9171323954519  0.08305662128749901  \\
            470.0327616111004  0.08305403386035926  \\
            470.1483908267489  0.08305146907462488  \\
            470.26402004239736  0.08304888759425993  \\
            470.37964925804584  0.083046297087  \\
            470.4952784736943  0.08304370037246406  \\
            470.61090768934287  0.08304110063740189  \\
            470.72653690499135  0.08303850143569418  \\
            470.84216612063983  0.08303590668835245  \\
            470.9577953362883  0.08303332068351911  \\
            471.0734245519368  0.08303074807646738  \\
            471.1890537675853  0.08302819388960136  \\
            471.30468298323376  0.08302566351245605  \\
            471.42031219888224  0.08302316270169723  \\
            471.5359414145307  0.08302069758112159  \\
            471.6515706301792  0.08301826754415677  \\
            471.7671998458277  0.0830158252208973  \\
            471.8828290614762  0.08301337427722899  \\
            471.9984582771247  0.08301091728242799  \\
            472.1140874927732  0.08300845714882457  \\
            472.2297167084217  0.08300599713180311  \\
            472.34534592407016  0.0830035408298021  \\
            472.46097513971864  0.08300109218431413  \\
            472.5766043553671  0.08299865547988597  \\
            472.6922335710156  0.08299623534411842  \\
            472.8078627866641  0.08299383674766646  \\
            472.92349200231257  0.08299146500423915  \\
            473.03912121796105  0.0829891257705997  \\
            473.15475043360954  0.08298682504656542  \\
            473.270379649258  0.08298452498420769  \\
            473.38600886490656  0.08298221501981666  \\
            473.50163808055504  0.0829798992638626  \\
            473.6172672962035  0.08297758036795998  \\
            473.732896511852  0.0829752613025985  \\
            473.8485257275005  0.082972945357143  \\
            473.96415494314897  0.08297063613983348  \\
            474.07978415879745  0.08296833757778507  \\
            474.19541337444593  0.08296605391698812  \\
            474.3110425900944  0.08296378972230811  \\
            474.4266718057429  0.08296154987748569  \\
            474.5423010213914  0.08295933958513667  \\
            474.6579302370399  0.08295716436675202  \\
            474.7735594526884  0.08295500822477093  \\
            474.8891886683369  0.08295284019109832  \\
            475.00481788398537  0.08295066672426825  \\
            475.12044709963385  0.08294849022908753  \\
            475.23607631528233  0.08294631340503193  \\
            475.3517055309308  0.08294413924624629  \\
            475.4673347465793  0.08294197104154438  \\
            475.5829639622278  0.08293981237440899  \\
            475.69859317787626  0.0829376671229919  \\
            475.81422239352474  0.08293553946011387  \\
            475.9298516091732  0.08293343385326468  \\
            476.04548082482177  0.08293135506460307  \\
            476.16111004047025  0.08292930815095677  \\
            476.27673925611873  0.08292729121548419  \\
            476.3923684717672  0.08292526563553991  \\
            476.5079976874157  0.08292323507206496  \\
            476.6236269030642  0.08292120169734343  \\
            476.73925611871266  0.08291916795415884  \\
            476.85488533436114  0.08291713655579405  \\
            476.9705145500096  0.08291511048603147  \\
            477.0861437656581  0.08291309299915288  \\
            477.2017729813066  0.08291108761993946  \\
            477.3174021969551  0.08290909814367188  \\
            477.4330314126036  0.08290712863613021  \\
            477.5486606282521  0.08290518343359395  \\
            477.6642898439006  0.08290326714284199  \\
            477.77991905954906  0.08290138464115272  \\
            477.89554827519754  0.0828995024699476  \\
            478.011177490846  0.08289761497990238  \\
            478.1268067064945  0.08289572492264564  \\
            478.242435922143  0.0828938345209549  \\
            478.35806513779147  0.08289194623670777  \\
            478.47369435343995  0.08289006277088196  \\
            478.58932356908844  0.0828881870635552  \\
            478.7049527847369  0.08288632229390537  \\
            478.82058200038546  0.08288447188021042  \\
            478.93621121603394  0.08288263947984838  \\
            479.0518404316824  0.08288082898929733  \\
            479.1674696473309  0.0828790445441355  \\
            479.2830988629794  0.08287729051904116  \\
            479.39872807862787  0.08287555453708359  \\
            479.51435729427635  0.0828738109637746  \\
            479.62998650992483  0.08287206492024472  \\
            479.7456157255733  0.08287031844876834  \\
            479.8612449412218  0.08286857379063263  \\
            479.9768741568703  0.08286683338613766  \\
            480.09250337251876  0.08286509987459639  \\
            480.2081325881673  0.08286337609433461  \\
            480.3237618038158  0.08286166508269098  \\
            480.43939101946427  0.08285997007601703  \\
            480.55502023511275  0.08285829450967717  \\
            480.67064945076123  0.08285664201804865  \\
            480.7862786664097  0.0828550164345216  \\
            480.9019078820582  0.08285342049708037  \\
            481.0175370977067  0.08285182266093945  \\
            481.13316631335516  0.08285022215342462  \\
            481.24879552900364  0.08284862086763668  \\
            481.3644247446521  0.08284702085072596  \\
            481.4800539603006  0.08284542430389234  \\
            481.59568317594915  0.08284383358238533  \\
            481.71131239159763  0.08284225119550392  \\
            481.8269416072461  0.08284067980659676  \\
            481.9425708228946  0.08283912223306203  \\
            482.0582000385431  0.08283758144634744  \\
            482.17382925419156  0.08283606057195034  \\
            482.28945846984004  0.08283456288941757  \\
            482.4050876854885  0.0828330918323456  \\
            482.520716901137  0.08283164365704848  \\
            482.6363461167855  0.08283019090037418  \\
            482.751975332434  0.0828287366394933  \\
            482.86760454808245  0.08282728276387456  \\
            482.983233763731  0.08282583126988384  \\
            483.0988629793795  0.08282438426078428  \\
            483.21449219502796  0.08282294394673624  \\
            483.33012141067644  0.08282151264479734  \\
            483.4457506263249  0.0828200927789224  \\
            483.5613798419734  0.0828186868799635  \\
            483.6770090576219  0.08281729758566991  \\
            483.79263827327037  0.08281592764068821  \\
            483.90826748891885  0.08281457989656212  \\
            484.02389670456733  0.08281325731173265  \\
            484.1395259202158  0.08281195648156413  \\
            484.25515513586436  0.0828106521053542  \\
            484.37078435151284  0.08280934679162302  \\
            484.4864135671613  0.08280804238709502  \\
            484.6020427828098  0.08280674079872564  \\
            484.7176719984583  0.08280544399370138  \\
            484.83330121410677  0.08280415399943976  \\
            484.94893042975525  0.0828028729035893  \\
            485.06455964540373  0.0828016028540296  \\
            485.1801888610522  0.08280034605887127  \\
            485.2958180767007  0.08279910478645591  \\
            485.4114472923492  0.08279788136535621  \\
            485.52707650799766  0.08279667818437586  \\
            485.6427057236462  0.08279549769254956  \\
            485.7583349392947  0.08279434239914311  \\
            485.87396415494317  0.08279318996663401  \\
            485.98959337059165  0.08279203623559846  \\
            486.10522258624013  0.08279088321835353  \\
            486.2208518018886  0.08278973272545212  \\
            486.3364810175371  0.08278858658401342  \\
            486.4521102331856  0.08278744663772296  \\
            486.56773944883406  0.0827863147468326  \\
            486.68336866448254  0.08278519278816046  \\
            486.798997880131  0.08278408265509109  \\
            486.9146270957795  0.08278298625757527  \\
            487.03025631142805  0.08278190552213015  \\
            487.14588552707653  0.08278084239183917  \\
            487.261514742725  0.08277979882635213  \\
            487.3771439583735  0.08277877680188511  \\
            487.492773174022  0.08277777707992637  \\
            487.60840238967046  0.08277677833191698  \\
            487.72403160531894  0.0827757793044533  \\
            487.8396608209674  0.08277478174219331  \\
            487.9552900366159  0.08277378736810295  \\
            488.0709192522644  0.08277279788345614  \\
            488.18654846791287  0.0827718149678348  \\
            488.30217768356135  0.08277084027912884  \\
            488.4178068992099  0.0827698754535361  \\
            488.5334361148584  0.08276892210556247  \\
            488.64906533050686  0.08276798182802178  \\
            488.76469454615534  0.08276705619203585  \\
            488.8803237618038  0.08276614674703447  \\
            488.9959529774523  0.08276525502075545  \\
            489.1115821931008  0.08276438251924455  \\
            489.22721140874927  0.08276353072685551  \\
            489.34284062439775  0.08276269125884499  \\
            489.45846984004623  0.08276185037618153  \\
            489.5740990556947  0.08276101072115105  \\
            489.6897282713432  0.0827601739298782  \\
            489.80535748699174  0.08275934158629984  \\
            489.9209867026402  0.08275851522216528  \\
            490.0366159182887  0.08275769631703594  \\
            490.1522451339372  0.08275688629828566  \\
            490.26787434958567  0.08275608654110049  \\
            490.38350356523415  0.08275529836847884  \\
            490.49913278088263  0.08275452305123134  \\
            490.6147619965311  0.08275376180798093  \\
            490.7303912121796  0.08275301580516288  \\
            490.8460204278281  0.08275228615702468  \\
            490.96164964347656  0.08275157392562617  \\
            491.07727885912504  0.08275088012083943  \\
            491.1929080747736  0.0827502013369595  \\
            491.30853729042207  0.08274952287682819  \\
            491.42416650607055  0.0827488460846037  \\
            491.53979572171903  0.08274817244247307  \\
            491.6554249373675  0.08274750336237374  \\
            491.771054153016  0.08274684018599351  \\
            491.8866833686645  0.08274618418477063  \\
            492.00231258431296  0.08274553655989367  \\
            492.11794179996144  0.08274489844230165  \\
            492.2335710156099  0.08274427089268394  \\
            492.3492002312584  0.08274365490148032  \\
            492.4648294469069  0.08274305138888098  \\
            492.58045866255543  0.08274246120482648  \\
            492.6960878782039  0.08274188512900776  \\
            492.8117170938524  0.08274132387086618  \\
            492.9273463095009  0.08274077806959344  \\
            493.04297552514936  0.08274024829413171  \\
            493.15860474079784  0.08273973367990749  \\
            493.2742339564463  0.08273922193890142  \\
            493.3898631720948  0.08273871251866305  \\
            493.5054923877433  0.08273820676568401  \\
            493.62112160339177  0.08273770594191088  \\
            493.73675081904025  0.0827372112247451  \\
            493.8523800346888  0.08273672370704305  \\
            493.9680092503373  0.08273624439711601  \\
            494.08363846598576  0.08273577421873021  \\
            494.19926768163424  0.08273531401110672  \\
            494.3148968972827  0.08273486452892158  \\
            494.4305261129312  0.08273442644230572  \\
            494.5461553285797  0.08273400033684498  \\
            494.66178454422817  0.08273358671358011  \\
            494.77741375987665  0.08273318598900678  \\
            494.89304297552513  0.08273279849507559  \\
            495.0086721911736  0.082732424479192  \\
            495.1243014068221  0.08273206410421644  \\
            495.23993062247064  0.08273171744846419  \\
            495.3555598381191  0.08273138054481312  \\
            495.4711890537676  0.08273104648736086  \\
            495.5868182694161  0.08273071630935976  \\
            495.70244748506457  0.08273039104725073  \\
            495.81807670071305  0.08273007166095625  \\
            495.93370591636153  0.08272975903388018  \\
            496.04933513201  0.08272945397290786  \\
            496.1649643476585  0.08272915720840608  \\
            496.280593563307  0.08272886939422308  \\
            496.39622277895546  0.08272859110768857  \\
            496.51185199460394  0.08272832284961368  \\
            496.6274812102525  0.08272806504429102  \\
            496.74311042590097  0.08272781803949462  \\
            496.85873964154945  0.08272758210648003  \\
            496.97436885719793  0.08272735743998418  \\
            497.0899980728464  0.08272714415822548  \\
            497.2056272884949  0.0827269423029038  \\
            497.3212565041434  0.08272675183920049  \\
            497.43688571979186  0.08272657265577828  \\
            497.55251493544034  0.0827264045647814  \\
            497.6681441510888  0.08272624473934169  \\
            497.7837733667373  0.0827260722239554  \\
            497.8994025823858  0.08272591847571213  \\
            498.01503179803433  0.0827257810949807  \\
            498.1306610136828  0.08272565800325556  \\
            498.2462902293313  0.08272554744315684  \\
            498.3619194449798  0.08272544797843037  \\
            498.47754866062826  0.08272535849394766  \\
            498.59317787627674  0.08272527819570583  \\
            498.7088070919252  0.08272520661082772  \\
            498.8244363075737  0.08272514358756186  \\
            498.9400655232222  0.08272508929528243  \\
            499.05569473887067  0.08272504422448924  \\
            499.17132395451915  0.08272500918680788  \\
            499.28695317016764  0.08272498531498951  \\
            499.4025823858162  0.082724974062911  \\
            499.51821160146466  0.08272497720557491  \\
            499.63384081711314  0.08272499683910944  \\
            499.7494700327616  0.08272503538076852  \\
            499.8650992484101  0.08272509556893166  \\
            499.9807284640586  0.08272518046310415  \\
            500.09635767970707  0.08272529344391685  \\
            500.21198689535555  0.08272543821312639  \\
            500.32761611100403  0.082725618793615  \\
            500.4432453266525  0.08272583952939061  \\
            500.558874542301  0.08272592288510128  \\
            500.6745037579495  0.08272601153943807  \\
            500.790132973598  0.082726186836219  \\
            500.9057621892465  0.08272639892424229  \\
            501.021391404895  0.08272660562853057  \\
            501.13702062054347  0.08272677245033107  \\
            501.25264983619195  0.08272687256711551  \\
            501.36827905184043  0.08272688683258014  \\
            501.4839082674889  0.08272680377664572  \\
            501.5995374831374  0.08272661960545752  \\
            501.7151666987859  0.08272633820138535  \\
            501.83079591443436  0.08272597112302353  \\
            501.94642513008284  0.08272553760519089  \\
            502.0620543457314  0.08272506455893076  \\
            502.17768356137987  0.08272458657151106  \\
            502.29331277702835  0.08272414590642414  \\
            502.40894199267683  0.08272379250338693  \\
            502.5245712083253  0.08272358397834086  \\
            502.6402004239738  0.08272358562345186  \\
            502.7558296396223  0.0827238704071104  \\
            502.87145885527076  0.0827248132331786  \\
            502.98708807091924  0.08272643165082531  \\
            503.1027172865677  0.08272798490319787  \\
            503.2183465022162  0.08272946551953964  \\
            503.3339757178647  0.0827308666777531  \\
            503.4496049335132  0.08273218220439985  \\
            503.5652341491617  0.0827334065747005  \\
            503.6808633648102  0.08273453491253484  \\
            503.7964925804587  0.08273556299044166  \\
            503.91212179610716  0.0827364872296189  \\
            504.02775101175564  0.08273730469992356  \\
            504.1433802274041  0.08273801311987175  \\
            504.2590094430526  0.08273861085663863  \\
            504.3746386587011  0.08273909692605848  \\
            504.49026787434957  0.08273947099262464  \\
            504.60589708999805  0.0827397333694896  \\
            504.72152630564653  0.08273988501846487  \\
            504.8371555212951  0.08273977699856173  \\
            504.95278473694356  0.08273971474776341  \\
            505.06841395259204  0.0827397814608948  \\
            505.1840431682405  0.08273993808602333  \\
            505.299672383889  0.08274015135657348  \\
            505.4153015995375  0.08274039379132675  \\
            505.53093081518597  0.08274064369442173  \\
            505.64656003083445  0.08274088515535405  \\
            505.76218924648293  0.08274110804897634  \\
            505.8778184621314  0.08274130803549841  \\
            505.9934476777799  0.08274148656048695  \\
            506.1090768934284  0.0827416508548658  \\
            506.2247061090769  0.08274181393491585  \\
            506.3403353247254  0.082741994602275  \\
            506.4559645403739  0.08274221744393824  \\
            506.57159375602237  0.08274251283225757  \\
            506.68722297167085  0.08274291692494204  \\
            506.80285218731933  0.08274347166505779  \\
            506.9184814029678  0.08274422478102798  \\
            507.0341106186163  0.08274522978663283  \\
            507.1497398342648  0.08274556324431881  \\
            507.26536904991326  0.0827459831326069  \\
            507.38099826556174  0.082746548110731  \\
            507.4966274812102  0.08274711697526047  \\
            507.61225669685876  0.0827475814966818  \\
            507.72788591250725  0.08274786641939863  \\
            507.84351512815573  0.08274792946173175  \\
            507.9591443438042  0.08274776131591899  \\
            508.0747735594527  0.08274738564811536  \\
            508.1904027751012  0.08274685909839297  \\
            508.30603199074966  0.08274627128074105  \\
            508.42166120639814  0.08274574478306597  \\
            508.5372904220466  0.08274543516719117  \\
            508.6529196376951  0.08274553096885727  \\
            508.7685488533436  0.08274625369772197  \\
            508.88417806899207  0.08274828415829344  \\
            508.9998072846406  0.08275048054067224  \\
            509.1154365002891  0.08275271872543014  \\
            509.2310657159376  0.08275494549084342  \\
            509.34669493158606  0.08275711368473461  \\
            509.46232414723454  0.08275918222447243  \\
            509.577953362883  0.08276111609697177  \\
            509.6935825785315  0.08276288635869382  \\
            509.80921179418  0.0827644701356459  \\
            509.92484100982847  0.08276585062338158  \\
            510.04047022547695  0.08276701708700064  \\
            510.15609944112543  0.08276796486114903  \\
            510.2717286567739  0.08276869535001896  \\
            510.38735787242246  0.08276921602734884  \\
            510.50298708807094  0.08276953320151322  \\
            510.6186163037194  0.0827696515645955  \\
            510.7342455193679  0.0827698882183236  \\
            510.8498747350164  0.08277020755000164  \\
            510.96550395066487  0.08277057869733384  \\
            511.08113316631335  0.0827709755484246  \\
            511.19676238196183  0.08277137674177831  \\
            511.3123915976103  0.0827717656662996  \\
            511.4280208132588  0.08277213046129311  \\
            511.5436500289073  0.0827724640164637  \\
            511.6592792445558  0.08277276397191626  \\
            511.7749084602043  0.08277303271815581  \\
            511.8905376758528  0.08277327739608752  \\
            512.0061668915013  0.08277350989701664  \\
            512.1217961071497  0.08277374686264856  \\
            512.2374253227982  0.08277400968508875  \\
            512.3530545384467  0.08277432450684281  \\
            512.4686837540952  0.0827747222208165  \\
            512.5843129697437  0.0827752384703156  \\
            512.6999421853922  0.08277591364904609  \\
            512.8155714010406  0.08277679290111403  \\
            512.9312006166891  0.08277802116284015  \\
            513.0468298323376  0.08277950270302496  \\
            513.1624590479861  0.08278113568357395  \\
            513.2780882636346  0.08278285744037626  \\
            513.393717479283  0.08278461236402207  \\
            513.5093466949315  0.08278635189980262  \\
            513.62497591058  0.08278803454771018  \\
            513.7406051262286  0.0827896258624381  \\
            513.8562343418771  0.08279109845338077  \\
            513.9718635575256  0.08279243198463361  \\
            514.0874927731741  0.08279361317499309  \\
            514.2031219888225  0.08279463579795678  \\
            514.318751204471  0.08279550068172323  \\
            514.4343804201195  0.08279621570919204  \\
            514.550009635768  0.08279679581796395  \\
            514.6656388514165  0.08279726300034067  \\
            514.781268067065  0.08279764630332495  \\
            514.8968972827134  0.08279798182862061  \\
            515.0125264983619  0.08279831273263255  \\
            515.1281557140104  0.08279868922646667  \\
            515.2437849296589  0.08279909016896302  \\
            515.3594141453074  0.0827996899344709  \\
            515.4750433609559  0.08280052406011407  \\
            515.5906725766043  0.08280148362520437  \\
            515.7063017922528  0.08280248243012986  \\
            515.8219310079013  0.08280345699635493  \\
            515.9375602235498  0.08280436656642014  \\
            516.0531894391983  0.08280519310394249  \\
            516.1688186548467  0.08280594129361511  \\
            516.2844478704952  0.08280663854120748  \\
            516.4000770861437  0.08280733497356536  \\
            516.5157063017923  0.08280810343861074  \\
            516.6313355174408  0.08280903950534194  \\
            516.7469647330893  0.08281028611315536  \\
            516.8625939487378  0.0828121177344673  \\
            516.9782231643862  0.08281404915363483  \\
            517.0938523800347  0.08281601350357637  \\
            517.2094815956832  0.0828179527800094  \\
            517.3251108113317  0.08281981784145051  \\
            517.4407400269802  0.08282156840921538  \\
            517.5563692426286  0.08282317306741876  \\
            517.6719984582771  0.08282460926297451  \\
            517.7876276739256  0.08282586330559553  \\
            517.9032568895741  0.08282694471214934  \\
            518.0188861052226  0.08282798286603153  \\
            518.1345153208711  0.08282899226788702  \\
            518.2501445365195  0.0828299655853728  \\
            518.365773752168  0.08283089821411427  \\
            518.4814029678165  0.0828317882777054  \\
            518.597032183465  0.08283263662770868  \\
            518.7126613991135  0.0828334468436551  \\
            518.828290614762  0.08283422523304414  \\
            518.9439198304104  0.08283498083134386  \\
            519.0595490460589  0.08283572540199076  \\
            519.1751782617074  0.0828364734363899  \\
            519.290807477356  0.08283723408021149  \\
            519.4064366930045  0.08283809622678287  \\
            519.522065908653  0.08283915134085744  \\
            519.6376951243014  0.08284035209574177  \\
            519.7533243399499  0.08284165618350885  \\
            519.8689535555984  0.08284302631499806  \\
            519.9845827712469  0.08284443021981516  \\
            520.1002119868954  0.08284584064633234  \\
            520.2158412025439  0.08284723536168818  \\
            520.3314704181923  0.08284859715178765  \\
            520.4470996338408  0.08284991382130213  \\
            520.5627288494893  0.08285117819366941  \\
            520.6783580651378  0.08285238811109366  \\
            520.7939872807863  0.08285353430563158  \\
            520.9096164964348  0.0828547117103221  \\
            521.0252457120832  0.08285600075122945  \\
            521.1408749277317  0.08285735891937875  \\
            521.2565041433802  0.08285874953890615  \\
            521.3721333590287  0.082860141767059  \\
            521.4877625746772  0.08286151059419568  \\
            521.6033917903256  0.08286283684378572  \\
            521.7190210059741  0.08286410717240972  \\
            521.8346502216226  0.08286531406975937  \\
            521.9502794372712  0.08286645585863753  \\
            522.0659086529197  0.08286753669495808  \\
            522.1815378685682  0.08286856656774606  \\
            522.2971670842167  0.08286956129913758  \\
            522.4127962998651  0.08287051781702708  \\
            522.5284255155136  0.08287160128511838  \\
            522.6440547311621  0.08287284313507985  \\
            522.7596839468106  0.08287419554197585  \\
            522.8753131624591  0.08287561661856054  \\
            522.9909423781075  0.0828770704152779  \\
            523.106571593756  0.0828785269202617  \\
            523.2222008094045  0.0828799620593355  \\
            523.337830025053  0.08288135769601268  \\
            523.4534592407015  0.08288270163149644  \\
            523.56908845635  0.08288398760467974  \\
            523.6847176719984  0.08288521529214538  \\
            523.8003468876469  0.08288639030816591  \\
            523.9159761032954  0.08288752420470377  \\
            524.0316053189439  0.0828886233526255  \\
            524.1472345345924  0.08288973701316557  \\
            524.2628637502409  0.08289103471180821  \\
            524.3784929658893  0.08289246134608727  \\
            524.4941221815378  0.08289396842540318  \\
            524.6097513971863  0.08289551407102316  \\
            524.7253806128349  0.08289706301608105  \\
            524.8410098284834  0.08289858660557738  \\
            524.9566390441319  0.0829000627963794  \\
            525.0722682597803  0.08290147615722102  \\
            525.1878974754288  0.08290281786870286  \\
            525.3035266910773  0.0829040857232922  \\
            525.4191559067258  0.08290528412532304  \\
            525.5347851223743  0.08290642409099602  \\
            525.6504143380228  0.08290752324837852  \\
            525.7660435536712  0.08290860583740456  \\
            525.8816727693197  0.08290965618024254  \\
            525.9973019849682  0.08291091528489479  \\
            526.1129312006167  0.08291234352133998  \\
            526.2285604162652  0.08291388552916129  \\
            526.3441896319137  0.08291549287697043  \\
            526.4598188475621  0.08291712406240777  \\
            526.5754480632106  0.08291874451214223  \\
            526.6910772788591  0.08292032658187136  \\
            526.8067064945076  0.0829218495563213  \\
            526.9223357101561  0.0829232996492468  \\
            527.0379649258045  0.08292467000343119  \\
            527.153594141453  0.08292596069068639  \\
            527.2692233571015  0.08292717871185297  \\
            527.38485257275  0.08292833799680005  \\
            527.5004817883986  0.08292945940442535  \\
            527.6161110040471  0.08293057072265522  \\
            527.7317402196956  0.08293163657290838  \\
            527.847369435344  0.082932916111525  \\
            527.9629986509925  0.08293438939573042  \\
            528.078627866641  0.08293599568512  \\
            528.1942570822895  0.08293768147302058  \\
            528.309886297938  0.08293940048649039  \\
            528.4255155135864  0.082941113686319  \\
            528.5411447292349  0.08294278926702744  \\
            528.6567739448834  0.08294440265686813  \\
            528.7724031605319  0.08294593651782482  \\
            528.8880323761804  0.08294738074561274  \\
            529.0036615918289  0.08294873246967847  \\
            529.1192908074773  0.08294999605320001  \\
            529.2349200231258  0.08295118309308672  \\
            529.3505492387743  0.08295231241997938  \\
            529.4661784544228  0.08295341009825019  \\
            529.5818076700713  0.08295450942600271  \\
            529.6974368857198  0.08295556251189852  \\
            529.8130661013682  0.08295682278012874  \\
            529.9286953170167  0.08295831525512264  \\
            530.0443245326652  0.08295997268233743  \\
            530.1599537483138  0.08296173524255479  \\
            530.2755829639623  0.08296355055188077  \\
            530.3912121796108  0.08296537366174588  \\
            530.5068413952592  0.08296716705890503  \\
            530.6224706109077  0.08296890066543756  \\
            530.7380998265562  0.08297055183874727  \\
            530.8537290422047  0.08297210537156235  \\
            530.9693582578532  0.0829735534919354  \\
            531.0849874735017  0.0829748958632435  \\
            531.2006166891501  0.08297613958418808  \\
            531.3162459047986  0.08297729918879505  \\
            531.4318751204471  0.08297839664641475  \\
            531.5475043360956  0.08297946136172189  \\
            531.6631335517441  0.08298053017471566  \\
            531.7787627673925  0.08298159905539042  \\
            531.894391983041  0.08298273654814138  \\
            532.0100211986895  0.08298416997589236  \\
            532.125650414338  0.08298582424504665  \\
            532.2412796299865  0.0829876316599134  \\
            532.356908845635  0.08298953192270743  \\
            532.4725380612834  0.08299147213354932  \\
            532.5881672769319  0.08299340679046541  \\
            532.7037964925804  0.08299529778938775  \\
            532.8194257082289  0.08299711442415413  \\
            532.9350549238775  0.0829988333865081  \\
            533.050684139526  0.08300043876609893  \\
            533.1663133551745  0.08300192205048164  \\
            533.2819425708229  0.08300328212511698  \\
            533.3975717864714  0.08300452527337146  \\
            533.5132010021199  0.08300566517651731  \\
            533.6288302177684  0.0830067229137325  \\
            533.7444594334169  0.08300772696210072  \\
            533.8600886490653  0.08300871319661147  \\
            533.9757178647138  0.08300972489015992  \\
            534.0913470803623  0.08301081020610152  \\
            534.2069762960108  0.08301188941819526  \\
            534.3226055116593  0.08301331332887767  \\
            534.4382347273078  0.08301500224424316  \\
            534.5538639429562  0.08301688354240071  \\
            534.6694931586047  0.0830188916734737  \\
            534.7851223742532  0.08302096815960014  \\
            534.9007515899017  0.0830230615949324  \\
            535.0163808055502  0.08302512764563746  \\
            535.1320100211987  0.08302712904989676  \\
            535.2476392368471  0.08302903561790623  \\
            535.3632684524956  0.08303082423187631  \\
            535.4788976681441  0.08303247884603197  \\
            535.5945268837926  0.08303399048661267  \\
            535.7101560994412  0.08303535725187232  \\
            535.8257853150897  0.08303658431207939  \\
            535.9414145307381  0.08303768390951685  \\
            536.0570437463866  0.08303867535848215  \\
            536.1726729620351  0.08303958504528723  \\
            536.2883021776836  0.08304044642825859  \\
            536.4039313933321  0.08304130003773716  \\
            536.5195606089806  0.08304219347607841  \\
            536.635189824629  0.08304318141765231  \\
            536.7508190402775  0.08304425460711683  \\
            536.866448255926  0.08304555280477482  \\
            536.9820774715745  0.08304718891657173  \\
            537.097706687223  0.08304908334073127  \\
            537.2133359028714  0.08305116328087335  \\
            537.3289651185199  0.08305336274601392  \\
            537.4445943341684  0.08305562255056512  \\
            537.5602235498169  0.08305789031433518  \\
            537.6758527654654  0.08306012046252849  \\
            537.7914819811139  0.08306227422574552  \\
            537.9071111967623  0.08306431963998294  \\
            538.0227404124108  0.08306623154663348  \\
            538.1383696280593  0.08306799159248601  \\
            538.2539988437078  0.08306958822972557  \\
            538.3696280593564  0.08307101671593327  \\
            538.4852572750049  0.08307227911408638  \\
            538.6008864906534  0.0830733842925583  \\
            538.7165157063018  0.08307434792511853  \\
            538.8321449219503  0.0830751924909327  \\
            538.9477741375988  0.08307594727456263  \\
            539.0634033532473  0.08307664836596618  \\
            539.1790325688958  0.08307733866049738  \\
            539.2946617845442  0.08307806785890638  \\
            539.4102910001927  0.08307889246733947  \\
            539.5259202158412  0.08307987579733905  \\
            539.6415494314897  0.08308103835739061  \\
            539.7571786471382  0.08308253454117949  \\
            539.8728078627867  0.08308435922662422  \\
            539.9884370784351  0.08308643399476681  \\
            540.1040662940836  0.08308868689324564  \\
            540.2196955097321  0.08309105243629535  \\
            540.3353247253806  0.08309347160474695  \\
            540.4509539410291  0.08309589184602768  \\
            540.5665831566776  0.08309826707416121  \\
            540.682212372326  0.08310055766976743  \\
            540.7978415879745  0.08310273048006261  \\
            540.913470803623  0.08310475881885931  \\
            541.0291000192715  0.08310662246656643  \\
            541.1447292349201  0.08310830767018912  \\
            541.2603584505686  0.08310980714332891  \\
            541.375987666217  0.08311112006618364  \\
            541.4916168818655  0.08311225208554746  \\
            541.607246097514  0.0831132153148108  \\
            541.7228753131625  0.08311402833396049  \\
            541.838504528811  0.08311471618957958  \\
            541.9541337444595  0.0831153103948475  \\
            542.0697629601079  0.08311584892953998  \\
            542.1853921757564  0.08311637624002907  \\
            542.3010213914049  0.08311694323928312  \\
            542.4166506070534  0.08311760730686683  \\
            542.5322798227019  0.08311843228894117  \\
            542.6479090383503  0.08311948849826346  \\
            542.7635382539988  0.08312089383148444  \\
            542.8791674696473  0.08312266869757938  \\
            542.9947966852958  0.08312473265813768  \\
            543.1104259009443  0.08312701228445271  \\
            543.2260551165928  0.08312944012529475  \\
            543.3416843322412  0.08313195470691097  \\
            543.4573135478897  0.0831345005330254  \\
            543.5729427635382  0.08313702808483904  \\
            543.6885719791867  0.08313949382102967  \\
            543.8042011948352  0.08314186017775207  \\
            543.9198304104838  0.08314409556863783  \\
            544.0354596261323  0.08314617438479545  \\
            544.1510888417807  0.08314807699481037  \\
            544.2667180574292  0.08314978974474486  \\
            544.3823472730777  0.08315130495813815  \\
            544.4979764887262  0.08315262093600624  \\
            544.6136057043747  0.08315374195684216  \\
            544.7292349200231  0.08315467827661577  \\
            544.8448641356716  0.08315544612877378  \\
            544.9604933513201  0.08315606772423988  \\
            545.0761225669686  0.08315657125141455  \\
            545.1917517826171  0.08315699087617529  \\
            545.3073809982656  0.08315736674187633  \\
            545.423010213914  0.08315774496934895  \\
            545.5386394295625  0.08315817765690123  \\
            545.654268645211  0.08315872288031813  \\
            545.7698978608595  0.08315944469286157  \\
            545.885527076508  0.0831604131252703  \\
            546.0011562921565  0.08316176276821467  \\
            546.1167855078049  0.0831635406121189  \\
            546.2324147234534  0.08316558783632365  \\
            546.3480439391019  0.08316784536360163  \\
            546.4636731547504  0.08317025827422  \\
            546.579302370399  0.08317277580594047  \\
            546.6949315860475  0.08317535135401921  \\
            546.8105608016959  0.08317794247120693  \\
            546.9261900173444  0.08318051086774879  \\
            547.0418192329929  0.08318302241138448  \\
            547.1574484486414  0.08318544712734816  \\
            547.2730776642899  0.0831877591983685  \\
            547.3887068799384  0.08318993696466871  \\
            547.5043360955868  0.08319196292396643  \\
            547.6199653112353  0.08319382373147383  \\
            547.7355945268838  0.0831955101998976  \\
            547.8512237425323  0.08319701729943886  \\
            547.9668529581808  0.08319834415779331  \\
            548.0824821738292  0.0831994940601511  \\
            548.1981113894777  0.08320047444919688  \\
            548.3137406051262  0.08320129692510982  \\
            548.4293698207747  0.08320197724556355  \\
            548.5449990364232  0.08320253532572625  \\
            548.6606282520717  0.08320299523826054  \\
            548.7762574677201  0.08320338521332359  \\
            548.8918866833686  0.08320373763856703  \\
            549.0075158990171  0.08320408905913701  \\
            549.1231451146656  0.08320448017767418  \\
            549.2387743303141  0.08320495585431364  \\
            549.3544035459627  0.08320551624998225  \\
            549.4700327616112  0.0832065395282645  \\
            549.5856619772596  0.08320789882696168  \\
            549.7012911929081  0.08320947134591625  \\
            549.8169204085566  0.08321116382935041  \\
            549.9325496242051  0.08321291256586619  \\
            550.0481788398536  0.08321468338844536  \\
            550.163808055502  0.0832164716744495  \\
            550.2794372711505  0.08321830234561997  \\
            550.395066486799  0.08322022986807792  \\
            550.5106957024475  0.08322234375456901  \\
            550.626324918096  0.08322460982567541  \\
            550.7419541337445  0.08322691682197508  \\
            550.8575833493929  0.08322919782187699  \\
            550.9732125650414  0.08323139687550302  \\
            551.0888417806899  0.08323346900468793  \\
            551.2044709963384  0.08323538020297942  \\
            551.3201002119869  0.08323710743563809  \\
            551.4357294276354  0.08323863863963737  \\
            551.5513586432838  0.08323997272366371  \\
            551.6669878589323  0.08324111956811632  \\
            551.7826170745808  0.08324214929981705  \\
            551.8982462902293  0.0832432119593547  \\
            552.0138755058778  0.08324430175936291  \\
            552.1295047215264  0.0832454083498497  \\
            552.2451339371748  0.08324652327871335  \\
            552.3607631528233  0.0832476399917425  \\
            552.4763923684718  0.0832487538326161  \\
            552.5920215841203  0.08324986204290337  \\
            552.7076507997688  0.08325096376206383  \\
            552.8232800154173  0.08325206002744738  \\
            552.9389092310657  0.08325315377429414  \\
            553.0545384467142  0.08325424914201501  \\
            553.1701676623627  0.0832554845007866  \\
            553.2857968780112  0.08325688433710114  \\
            553.4014260936597  0.08325840034363084  \\
            553.5170553093081  0.08325998949426862  \\
            553.6326845249566  0.08326161404412818  \\
            553.7483137406051  0.08326324152954406  \\
            553.8639429562536  0.08326484476807147  \\
            553.9795721719021  0.08326640185848652  \\
            554.0952013875506  0.08326789618078596  \\
            554.210830603199  0.08326931639618743  \\
            554.3264598188475  0.08327065644712925  \\
            554.442089034496  0.08327196033906412  \\
            554.5577182501445  0.08327335338067944  \\
            554.673347465793  0.08327480399099908  \\
            554.7889766814415  0.08327627864332805  \\
            554.90460589709  0.08327774896021968  \\
            555.0202351127385  0.08327919171347561  \\
            555.135864328387  0.08328058882414587  \\
            555.2514935440355  0.0832819273625287  \\
            555.367122759684  0.08328319954817075  \\
            555.4827519753325  0.08328440274986694  \\
            555.598381190981  0.08328553948566055  \\
            555.7140104066294  0.0832866178012016  \\
            555.8296396222779  0.083287773388144  \\
            555.9452688379264  0.08328903708923384  \\
            556.0608980535749  0.08329037422693757  \\
            556.1765272692234  0.08329175430092285  \\
            556.2921564848718  0.08329315098805867  \\
            556.4077857005203  0.08329454214241529  \\
            556.5234149161688  0.08329590979526413  \\
            556.6390441318173  0.08329724015507801  \\
            556.7546733474658  0.08329852360753094  \\
            556.8703025631143  0.08329975471549819  \\
            556.9859317787627  0.08330093221905631  \\
            557.1015609944112  0.08330210091104318  \\
            557.2171902100597  0.08330338401840953  \\
            557.3328194257082  0.08330474882255587  \\
            557.4484486413567  0.08330616024710148  \\
            557.5640778570053  0.08330758801322007  \\
            557.6797070726537  0.08330900663963953  \\
            557.7953362883022  0.08331039544264211  \\
            557.9109655039507  0.08331173853606434  \\
            558.0265947195992  0.08331302483129702  \\
            558.1422239352477  0.08331424803728527  \\
            558.2578531508962  0.08331540666052849  \\
            558.3734823665446  0.0833165047239166  \\
            558.4891115821931  0.08331766875740837  \\
            558.6047407978416  0.08331892606632081  \\
            558.7203700134901  0.0833202427259153  \\
            558.8359992291386  0.08332158915653179  \\
            558.951628444787  0.08332294012358862  \\
            559.0672576604355  0.0833242747375827  \\
            559.182886876084  0.08332557645408933  \\
            559.2985160917325  0.08332683307376242  \\
            559.414145307381  0.08332803674233424  \\
            559.5297745230295  0.08332918395061564  \\
            559.6454037386779  0.08333027553449589  \\
            559.7610329543264  0.08333135639375593  \\
            559.8766621699749  0.08333254533739905  \\
            559.9922913856234  0.08333381268104943  \\
            560.1079206012719  0.08333512631184117  \\
            560.2235498169204  0.08333645844046832  \\
            560.339179032569  0.08333778560118497  \\
            560.4548082482174  0.0833390886518053  \\
            560.5704374638659  0.08334035277370341  \\
            560.6860666795144  0.08334156747181354  \\
            560.8016958951629  0.08334272657462988  \\
            560.9173251108114  0.08334382823420666  \\
            561.0329543264598  0.0833448756353064  \\
            561.1485835421083  0.08334598838291751  \\
            561.2642127577568  0.08334719145448849  \\
            561.3798419734053  0.08334845177539689  \\
            561.4954711890538  0.08334974049844335  \\
            561.6111004047023  0.08335103300385162  \\
            561.7267296203507  0.0833523088992686  \\
            561.8423588359992  0.08335355201976431  \\
            561.9579880516477  0.08335475042783184  \\
            562.0736172672962  0.08335589641338748  \\
            562.1892464829447  0.08335698649377055  \\
            562.3048756985932  0.08335802141374354  \\
            562.4205049142416  0.08335904389456221  \\
            562.5361341298901  0.083360166074283  \\
            562.6517633455386  0.08336136020102894  \\
            562.7673925611871  0.0833625962960804  \\
            562.8830217768356  0.08336384844800025  \\
            562.998650992484  0.08336509481263388  \\
            563.1142802081326  0.08336631761310909  \\
            563.2299094237811  0.08336750313983617  \\
            563.3455386394296  0.08336864175050791  \\
            563.4611678550781  0.08336972787009955  \\
            563.5767970707266  0.08337075999086886  \\
            563.692426286375  0.08337174110208473  \\
            563.8080555020235  0.0833727844348261  \\
            563.923684717672  0.08337391391977006  \\
            564.0393139333205  0.08337509814016117  \\
            564.154943148969  0.08337630969447354  \\
            564.2705723646175  0.08337752519641098  \\
            564.386201580266  0.08337872527490689  \\
            564.5018307959144  0.0833798945741243  \\
            564.6174600115629  0.08338102175345585  \\
            564.7330892272114  0.08338209948752387  \\
            564.8487184428599  0.08338312446618022  \\
            564.9643476585084  0.08338409739450647  \\
            565.0799768741568  0.08338505147645695  \\
            565.1956060898053  0.08338609903727405  \\
            565.3112353054538  0.08338721676083748  \\
            565.4268645211023  0.0833883756632523  \\
            565.5424937367508  0.08338955071386223  \\
            565.6581229523993  0.08339072083524991  \\
            565.7737521680478  0.08339186890323666  \\
            565.8893813836963  0.08339298174688262  \\
            566.0050105993448  0.08339405014848669  \\
            566.1206398149933  0.08339506884358659  \\
            566.2362690306418  0.08339603652095876  \\
            566.3518982462903  0.08339695283000487  \\
            566.4675274619387  0.08339789789550568  \\
            566.5831566775872  0.08339893371424709  \\
            566.6987858932357  0.08340002904439493  \\
            566.8144151088842  0.08340115657484055  \\
            566.9300443245327  0.08340229292520082  \\
            567.0456735401812  0.08340341864581816  \\
            567.1613027558296  0.08340451821776046  \\
            567.2769319714781  0.08340558005282118  \\
            567.3925611871266  0.08340659649351932  \\
            567.5081904027751  0.08340756381309934  \\
            567.6238196184236  0.08340848221553127  \\
            567.739448834072  0.08340935283423596  \\
            567.8550780497205  0.08341027606831511  \\
            567.970707265369  0.08341128383112766  \\
            568.0863364810175  0.08341234584151427  \\
            568.201965696666  0.08341343574041764  \\
            568.3175949123145  0.08341453109088261  \\
            568.433224127963  0.0834156133780561  \\
            568.5488533436115  0.08341666800918715  \\
            568.66448255926  0.08341768431362688  \\
            568.7801117749085  0.08341865554282853  \\
            568.895740990557  0.08341957887034743  \\
            569.0113702062055  0.08342045539184102  \\
            569.126999421854  0.0834212854255416  \\
            569.2426286375024  0.08342216077957179  \\
            569.3582578531509  0.08342312242498626  \\
            569.4738870687994  0.0834241400486228  \\
            569.5895162844479  0.08342518725539445  \\
            569.7051455000964  0.08342624156828954  \\
            569.8207747157448  0.08342728442837166  \\
            569.9364039313933  0.08342830119477967  \\
            570.0520331470418  0.0834292811447277  \\
            570.1676623626903  0.0834302174735051  \\
            570.2832915783388  0.08343110729447654  \\
            570.3989207939873  0.08343195163908197  \\
            570.5145500096357  0.08343275545683655  \\
            570.6301792252842  0.08343355172727344  \\
            570.7458084409327  0.08343444327632202  \\
            570.8614376565812  0.08343540131745501  \\
            570.9770668722297  0.08343639819540997  \\
            571.0926960878782  0.0834374101686301  \\
            571.2083253035266  0.08343841740926415  \\
            571.3239545191752  0.0834394040031665  \\
            571.4395837348237  0.08344035794989707  \\
            571.5552129504722  0.08344127116272139  \\
            571.6708421661207  0.08344213946861061  \\
            571.7864713817692  0.08344296260824141  \\
            571.9021005974176  0.08344374423599613  \\
            572.0177298130661  0.08344448446229892  \\
            572.1333590287146  0.0834452626329083  \\
            572.2489882443631  0.08344613030283912  \\
            572.3646174600116  0.08344705708208809  \\
            572.48024667566  0.08344801647541025  \\
            572.5958758913085  0.08344898588231907  \\
            572.711505106957  0.08344994659708635  \\
            572.8271343226055  0.08345088380874237  \\
            572.942763538254  0.08345178660107566  \\
            573.0583927539025  0.08345264795263325  \\
            573.174021969551  0.08345346473672052  \\
            573.2896511851994  0.0834542377214012  \\
            573.4052804008479  0.08345497156949744  \\
            573.5209096164964  0.08345567036569376  \\
            573.6365388321449  0.08345637968317282  \\
            573.7521680477934  0.08345718558151688  \\
            573.8677972634418  0.08345805703684397  \\
            573.9834264790904  0.0834589668766655  \\
            574.0990556947389  0.08345989177988618  \\
            574.2146849103874  0.08346081227680403  \\
            574.3303141260359  0.08346171274911048  \\
            574.4459433416844  0.08346258142989019  \\
            574.5615725573329  0.08346341040362121  \\
            574.6772017729813  0.0834641956061749  \\
            574.7928309886298  0.08346493682481596  \\
            574.9084602042783  0.0834656376982024  \\
            575.0240894199268  0.08346630571638557  \\
            575.1397186355753  0.08346693849424454  \\
            575.2553478512237  0.08346762196395252  \\
            575.3709770668722  0.08346839597091918  \\
            575.4866062825207  0.08346923050095734  \\
            575.6022354981692  0.0834700993085808  \\
            575.7178647138177  0.08347097991700436  \\
            575.8334939294662  0.08347185361814374  \\
            575.9491231451146  0.08347270547261568  \\
            576.0647523607631  0.08347352430973785  \\
            576.1803815764116  0.08347430272752897  \\
            576.2960107920601  0.08347503709270863  \\
            576.4116400077086  0.08347572754069749  \\
            576.527269223357  0.08347637797561709  \\
            576.6428984390055  0.08347699607029005  \\
            576.7585276546541  0.08347759326623987  \\
            576.8741568703026  0.08347817065480108  \\
            576.9897860859511  0.08347884882005116  \\
            577.1054153015996  0.08347960455183692  \\
            577.2210445172481  0.08348040982039116  \\
            577.3366737328965  0.0834812402248842  \\
            577.452302948545  0.0834820749934238  \\
            577.5679321641935  0.08348289698305524  \\
            577.683561379842  0.08348369267976123  \\
            577.7991905954905  0.08348445219846208  \\
            577.914819811139  0.08348516928301548  \\
            578.0304490267874  0.08348584130621665  \\
            578.1460782424359  0.0834864692697983  \\
            578.2617074580844  0.0834870578044306  \\
            578.3773366737329  0.08348761516972124  \\
            578.4929658893814  0.0834881532542154  \\
            578.6085951050298  0.08348866266599822  \\
            578.7242243206783  0.08348923353590149  \\
            578.8398535363268  0.08348989961984436  \\
            578.9554827519753  0.08349063153730829  \\
            579.0711119676238  0.08349140331342376  \\
            579.1867411832723  0.0834921923789704  \\
            579.3023703989207  0.08349297957037695  \\
            579.4179996145692  0.08349374912972128  \\
            579.5336288302178  0.08349448870473032  \\
            579.6492580458663  0.08349518934878018  \\
            579.7648872615148  0.083495845520896  \\
            579.8805164771633  0.08349645508575211  \\
            579.9961456928118  0.0834970193136719  \\
            580.1117749084602  0.08349754288062788  \\
            580.2274041241087  0.08349803386824169  \\
            580.3430333397572  0.08349850376378405  \\
            580.4586625554057  0.08349896746017482  \\
            580.5742917710542  0.08349940596797924  \\
            580.6899209867026  0.08349993331496006  \\
            580.8055502023511  0.08350055407506465  \\
            580.9211794179996  0.08350124027443204  \\
            581.0368086336481  0.08350196699051879  \\
            581.1524378492966  0.08350271235209918  \\
            581.2680670649451  0.08350345753926504  \\
            581.3836962805935  0.08350418678342592  \\
            581.499325496242  0.08350488736730893  \\
            581.6149547118905  0.08350554962495883  \\
            581.730583927539  0.08350616694173804  \\
            581.8462131431875  0.08350673575432656  \\
            581.961842358836  0.08350725555072204  \\
            582.0774715744844  0.08350772887023979  \\
            582.193100790133  0.08350816130351268  \\
            582.3087300057815  0.0835085614924913  \\
            582.42435922143  0.08350894113044381  \\
            582.5399884370785  0.083509314961956  \\
            582.655617652727  0.08350970078293132  \\
            582.7712468683754  0.08351007334493206  \\
            582.8868760840239  0.08351055504406435  \\
            583.0025052996724  0.0835111278681551  \\
            583.1181345153209  0.0835117664528079  \\
            583.2337637309694  0.08351244789442522  \\
            583.3493929466179  0.08351315175020833  \\
            583.4650221622663  0.08351386003815739  \\
            583.5806513779148  0.08351455723707131  \\
            583.6962805935633  0.08351523028654795  \\
            583.8119098092118  0.08351586858698387  \\
            583.9275390248603  0.08351646399957458  \\
            584.0431682405087  0.08351701084631438  \\
            584.1587974561572  0.08351750590999639  \\
            584.2744266718057  0.08351794843421258  \\
            584.3900558874542  0.08351834012335377  \\
            584.5056851031027  0.0835186851426096  \\
            584.6213143187512  0.08351899011796854  \\
            584.7369435343996  0.0835192641362179  \\
            584.8525727500481  0.08351951874494382  \\
            584.9682019656967  0.08351976795253131  \\
            585.0838311813452  0.08352002822816416  \\
            585.1994603969937  0.08352031850182502  \\
            585.3150896126422  0.08352063656639248  \\
            585.4307188282907  0.08352104428570953  \\
            585.5463480439391  0.0835215441558719  \\
            585.6619772595876  0.08352211395107895  \\
            585.7776064752361  0.08352273327669198  \\
            585.8932356908846  0.08352338356923418  \\
            586.0088649065331  0.08352404809639076  \\
            586.1244941221815  0.08352471195700883  \\
            586.24012333783  0.08352536208109744  \\
            586.3557525534785  0.08352598722982758  \\
            586.471381769127  0.08352657799553219  \\
            586.5870109847755  0.08352712680170615  \\
            586.702640200424  0.0835276279030063  \\
            586.8182694160724  0.08352807738525136  \\
            586.9338986317209  0.08352847316542206  \\
            587.0495278473694  0.08352881499166104  \\
            587.1651570630179  0.08352910444327287  \\
            587.2807862786664  0.08352934493072409  \\
            587.3964154943149  0.08352954169564315  \\
            587.5120447099633  0.08352970181082048  \\
            587.6276739256118  0.0835298341802084  \\
            587.7433031412604  0.08352994953892122  \\
            587.8589323569089  0.08353006045323516  \\
            587.9745615725574  0.08353018132058841  \\
            588.0901907882059  0.08353032836958106  \\
            588.2058200038543  0.08353051965997518  \\
            588.3214492195028  0.08353078665104478  \\
            588.4370784351513  0.08353115576819041  \\
            588.5527076507998  0.0835315790646666  \\
            588.6683368664483  0.08353204697887347  \\
            588.7839660820968  0.08353255047741867  \\
            588.8995952977452  0.0835330810551175  \\
            589.0152245133937  0.08353363073499291  \\
            589.1308537290422  0.0835341920682754  \\
            589.2464829446907  0.0835347581344032  \\
            589.3621121603392  0.08353532254102204  \\
            589.4777413759876  0.08353587942398534  \\
            589.5933705916361  0.08353642344735415  \\
            589.7089998072846  0.08353694980339711  \\
            589.8246290229331  0.08353745421259047  \\
            589.9402582385816  0.08353793292361816  \\
            590.0558874542301  0.08353838271337165  \\
            590.1715166698785  0.08353880088695011  \\
            590.287145885527  0.08353918527766026  \\
            590.4027751011755  0.0835395342470165  \\
            590.5184043168241  0.08353984668474083  \\
            590.6340335324726  0.08354012200876285  \\
            590.7496627481211  0.0835403601652198  \\
            590.8652919637696  0.08354056162845654  \\
            590.980921179418  0.08354072740102556  \\
            591.0965503950665  0.08354085901368695  \\
            591.212179610715  0.08354095852540844  \\
            591.3278088263635  0.08354102852336534  \\
            591.443438042012  0.08354107212294068  \\
            591.5590672576604  0.08354109296772498  \\
            591.6746964733089  0.08354109522951647  \\
            591.7903256889574  0.08354108360832099  \\
            591.9059549046059  0.08354105332209588  \\
            592.0215841202544  0.0835411386774687  \\
            592.1372133359029  0.08354140394958894  \\
            592.2528425515513  0.08354172374892166  \\
            592.3684717671998  0.08354199802729792  \\
            592.4841009828483  0.08354215207791471  \\
            592.5997301984968  0.08354213653533497  \\
            592.7153594141453  0.08354192737548763  \\
            592.8309886297938  0.08354152591566753  \\
            592.9466178454422  0.08354095881453551  \\
            593.0622470610907  0.08354027807211835  \\
            593.1778762767393  0.08353956102980879  \\
            593.2935054923878  0.08353891037036554  \\
            593.4091347080363  0.08353845411791323  \\
            593.5247639236848  0.0835383456379425  \\
            593.6403931393332  0.08353876363730994  \\
            593.7560223549817  0.0835401113886389  \\
            593.8716515706302  0.08354159035756492  \\
            593.9872807862787  0.08354310008639684  \\
            594.1029100019272  0.08354456225313384  \\
            594.2185392175757  0.08354591391435279  \\
            594.3341684332241  0.08354710750520836  \\
            594.4497976488726  0.08354811083943293  \\
            594.5654268645211  0.08354890710933663  \\
            594.6810560801696  0.08354949488580736  \\
            594.7966852958181  0.08354988811831075  \\
            594.9123145114665  0.08355011613489018  \\
            595.027943727115  0.08355021859308884  \\
            595.1435729427635  0.08355027433666555  \\
            595.259202158412  0.08355031102182323  \\
            595.3748313740605  0.08355033100216931  \\
            595.490460589709  0.0835503364913978  \\
            595.6060898053574  0.08355032956328924  \\
            595.7217190210059  0.08355031215171074  \\
            595.8373482366544  0.08355028605061596  \\
            595.952977452303  0.08355025291404512  \\
            596.0686066679515  0.08355021425612497  \\
            596.1842358836  0.08355017145106883  \\
            596.2998650992484  0.08355012573317659  \\
            596.4154943148969  0.08355007819683469  \\
            596.5311235305454  0.08355002979651607  \\
            596.6467527461939  0.0835499813467803  \\
            596.7623819618424  0.08354993352227347  \\
            596.8780111774909  0.08354988685772823  \\
            596.9936403931393  0.08354984174796375  \\
            597.1092696087878  0.08354978635814468  \\
            597.2248988244363  0.08354973636368622  \\
            597.3405280400848  0.08354971121203664  \\
            597.4561572557333  0.08354970344522927  \\
            597.5717864713818  0.083549706572632  \\
            597.6874156870302  0.08354971507094734  \\
            597.8030449026787  0.08354972438421249  \\
            597.9186741183272  0.08354973092379916  \\
            598.0343033339757  0.08354973206841378  \\
            598.1499325496242  0.08354972616409731  \\
            598.2655617652727  0.08354971252422538  \\
            598.3811909809211  0.08354969142950823  \\
            598.4968201965696  0.08354966412799071  \\
            598.6124494122181  0.0835496328350523  \\
            598.7280786278667  0.0835496007334071  \\
            598.8437078435152  0.0835495719731038  \\
            598.9593370591637  0.08354955167152574  \\
            599.0749662748121  0.08354954591339085  \\
            599.1905954904606  0.08354956175075169  \\
            599.3062247061091  0.08354960720299547  \\
            599.4218539217576  0.08354965519541543  \\
            599.5374831374061  0.08354969560888947  \\
            599.6531123530546  0.08354975375998783  \\
            599.768741568703  0.08354982800411322  \\
            599.8843707843515  0.08354991353695433  \\
            600.0  0.08355000239448573  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={f848a523-9de9-4b2b-8d3e-c84b763c248a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11562921564848719  0.010081379978408508  \\
            0.23125843129697438  0.021461816971528498  \\
            0.34688764694546154  0.03271143272646312  \\
            0.46251686259394875  0.04383171377686278  \\
            0.5781460782424359  0.054824110578114905  \\
            0.6937752938909231  0.06569015717428246  \\
            0.8094045095394103  0.07643133989797761  \\
            0.9250337251878975  0.0870490193848691  \\
            1.0406629408363846  0.09754461472823038  \\
            1.1562921564848718  0.1079195337723556  \\
            1.271921372133359  0.11817516013480617  \\
            1.3875505877818461  0.12831287533721591  \\
            1.5031798034303334  0.1383340899554109  \\
            1.6188090190788207  0.14824013729857294  \\
            1.7344382347273077  0.15803223361158739  \\
            1.850067450375795  0.16771175582817185  \\
            1.965696666024282  0.17728015729815585  \\
            2.081325881672769  0.18673829708346887  \\
            2.1969550973212564  0.19608789815752112  \\
            2.3125843129697436  0.20533010938264365  \\
            2.428213528618231  0.21446564802951348  \\
            2.543842744266718  0.22349698183733452  \\
            2.6594719599152055  0.23242337849466357  \\
            2.7751011755636923  0.24124855256806574  \\
            2.8907303912121796  0.24997064888119247  \\
            3.006359606860667  0.25859429042815596  \\
            3.121988822509154  0.2671169496705893  \\
            3.2376180381576414  0.27554314877949915  \\
            3.353247253806128  0.28387193204146655  \\
            3.4688764694546155  0.2921040716186868  \\
            3.5845056851031027  0.30024419865629387  \\
            3.70013490075159  0.3082879460083094  \\
            3.8157641164000773  0.31624049215098504  \\
            3.931393332048564  0.32410236982984864  \\
            4.047022547697051  0.33187244981593456  \\
            4.162651763345538  0.3395535752141257  \\
            4.278280978994026  0.3471465350227837  \\
            4.393910194642513  0.35465214565384556  \\
            4.5095394102910005  0.36207134858424683  \\
            4.625168625939487  0.3694056162530644  \\
            4.740797841587974  0.3766552056448263  \\
            4.856427057236462  0.38382161240795626  \\
            4.972056272884949  0.39090563632256436  \\
            5.087685488533436  0.39790806677985346  \\
            5.203314704181923  0.40483014671287565  \\
            5.318943919830411  0.4116734097428521  \\
            5.434573135478898  0.4184365172738474  \\
            5.550202351127385  0.42512158182733295  \\
            5.665831566775872  0.4317323917384051  \\
            5.781460782424359  0.4382658133349938  \\
            5.897089998072847  0.444721648321462  \\
            6.012719213721334  0.4511055217548421  \\
            6.1283484293698205  0.4574183589262878  \\
            6.243977645018308  0.4636554795450541  \\
            6.359606860666795  0.4698184292878895  \\
            6.475236076315283  0.47591451864062023  \\
            6.59086529196377  0.4819425814440532  \\
            6.706494507612256  0.4878975914654737  \\
            6.822123723260744  0.4937811399045453  \\
            6.937752938909231  0.49960097397880954  \\
            7.053382154557719  0.5053573794377058  \\
            7.1690113702062055  0.5110443280898661  \\
            7.284640585854692  0.5166617597861445  \\
            7.40026980150318  0.5222158683541511  \\
            7.515899017151667  0.527712164645878  \\
            7.631528232800155  0.5331443392225856  \\
            7.747157448448641  0.5385095416982816  \\
            7.862786664097128  0.54381041368225  \\
            7.978415879745616  0.549054663477867  \\
            8.094045095394103  0.5542429440739058  \\
            8.20967431104259  0.5593692733513054  \\
            8.325303526691076  0.5644322144083801  \\
            8.440932742339564  0.5694349718699692  \\
            8.556561957988052  0.5743848927875529  \\
            8.67219117363654  0.5792819673110643  \\
            8.787820389285026  0.5841207673788543  \\
            8.903449604933513  0.5888997557784957  \\
            9.019078820582001  0.5936211923070297  \\
            9.134708036230487  0.5982911325524132  \\
            9.250337251878975  0.6029128466657871  \\
            9.365966467527462  0.607481156111805  \\
            9.481595683175948  0.6119935375844036  \\
            9.597224898824436  0.6164504901759255  \\
            9.712854114472924  0.6208555353771187  \\
            9.828483330121411  0.6252146871224604  \\
            9.944112545769897  0.6295271617520238  \\
            10.059741761418385  0.6337888284394457  \\
            10.175370977066873  0.6379981920184936  \\
            10.291000192715359  0.6421561100148371  \\
            10.406629408363846  0.6462657926460476  \\
            10.522258624012334  0.6503325009262038  \\
            10.637887839660822  0.6543559578716146  \\
            10.753517055309308  0.6583324996915874  \\
            10.869146270957796  0.6622606001370904  \\
            10.984775486606283  0.6661405339019137  \\
            11.10040470225477  0.6699743766226689  \\
            11.216033917903257  0.6737660048787893  \\
            11.331663133551745  0.6775188248828218  \\
            11.44729234920023  0.6812296567372638  \\
            11.562921564848718  0.6848963837207951  \\
            11.678550780497206  0.6885183032579778  \\
            11.794179996145694  0.6920960776095527  \\
            11.90980921179418  0.6956317338724388  \\
            12.025438427442667  0.699128663979734  \\
            12.141067643091155  0.702589744087039  \\
            12.256696858739641  0.7060122066114081  \\
            12.372326074388129  0.7093942633234238  \\
            12.487955290036616  0.7127352094556212  \\
            12.603584505685102  0.7160353727528759  \\
            12.71921372133359  0.7192961134724044  \\
            12.834842936982078  0.7225198243837636  \\
            12.950472152630566  0.7257098404852868  \\
            13.066101368279051  0.7288660436059625  \\
            13.18173058392754  0.7319861193127981  \\
            13.297359799576027  0.7350689700488764  \\
            13.412989015224513  0.7381142856121811  \\
            13.528618230873  0.7411225431555978  \\
            13.644247446521488  0.7440950071869131  \\
            13.759876662169974  0.7470337295688149  \\
            13.875505877818462  0.7499415521505002  \\
            13.99113509346695  0.752818880712886  \\
            14.106764309115437  0.755663597823588  \\
            14.222393524763923  0.7584746728846794  \\
            14.338022740412411  0.7612516868609203  \\
            14.453651956060899  0.7639948322797586  \\
            14.569281171709385  0.7667049132313292  \\
            14.684910387357872  0.7693833453684541  \\
            14.80053960300636  0.7720321559066428  \\
            14.916168818654846  0.7746329224008534  \\
            15.031798034303334  0.7772470644565979  \\
            15.147427249951821  0.7798669232141935  \\
            15.26305646560031  0.7824459702803177  \\
            15.378685681248795  0.784942015676445  \\
            15.494314896897283  0.7873172078388477  \\
            15.60994411254577  0.7895380336185961  \\
            15.725573328194256  0.7915753182815571  \\
            15.841202543842744  0.7934042255083964  \\
            15.956831759491232  0.7950089521474268  \\
            16.07246097513972  0.7964233596054665  \\
            16.188090190788206  0.7976631990321874  \\
            16.30371940643669  0.798740249168616  \\
            16.41934862208518  0.799665997029658  \\
            16.534977837733667  0.8004516379040978  \\
            16.650607053382153  0.8011080753545988  \\
            16.766236269030642  0.8016375348067171  \\
            16.88186548467913  0.8020787983637591  \\
            16.997494700327618  0.802466829873778  \\
            17.113123915976104  0.8027387119546093  \\
            17.22875313162459  0.8028429837893603  \\
            17.34438234727308  0.8027396411264097  \\
            17.460011562921565  0.8024108421163224  \\
            17.57564077857005  0.8019141118909444  \\
            17.69126999421854  0.801309917939123  \\
            17.806899209867026  0.8006480818236215  \\
            17.922528425515512  0.7999730122112201  \\
            18.038157641164002  0.799327648168963  \\
            18.153786856812488  0.7987611026087955  \\
            18.269416072460974  0.7983203908918161  \\
            18.385045288109463  0.7980229721846527  \\
            18.50067450375795  0.7978567494594628  \\
            18.616303719406435  0.7978222950840381  \\
            18.731932935054925  0.7978489934392017  \\
            18.84756215070341  0.7979341725020922  \\
            18.963191366351897  0.7981065105606986  \\
            19.078820582000386  0.7983599170663154  \\
            19.194449797648872  0.7986535326335417  \\
            19.31007901329736  0.7989209546198983  \\
            19.425708228945847  0.7992014992563914  \\
            19.541337444594333  0.7995011103837726  \\
            19.656966660242823  0.7998159023330066  \\
            19.77259587589131  0.800141826086456  \\
            19.888225091539795  0.800480104169395  \\
            20.003854307188284  0.8008291767324378  \\
            20.11948352283677  0.8011870978095973  \\
            20.235112738485256  0.8015508692012246  \\
            20.350741954133746  0.8019164404740102  \\
            20.46637116978223  0.8022803471225514  \\
            20.582000385430717  0.802646933832382  \\
            20.697629601079207  0.8030150035847834  \\
            20.813258816727693  0.8033828344768943  \\
            20.92888803237618  0.8037478373604666  \\
            21.04451724802467  0.804106555841867  \\
            21.160146463673154  0.8044556078524534  \\
            21.275775679321644  0.8047997600433464  \\
            21.39140489497013  0.8051387588965794  \\
            21.507034110618616  0.8054724913113384  \\
            21.622663326267105  0.8057999216445888  \\
            21.73829254191559  0.8061190917110764  \\
            21.853921757564077  0.8064271207833265  \\
            21.969550973212566  0.8067264097357999  \\
            22.085180188861052  0.8070200915005171  \\
            22.20080940450954  0.807308209676086  \\
            22.316438620158028  0.8075906985237485  \\
            22.432067835806514  0.8078666925887803  \\
            22.547697051455  0.808134526700491  \\
            22.66332626710349  0.8083917359722241  \\
            22.778955482751975  0.8086412351410135  \\
            22.89458469840046  0.8088869503997274  \\
            23.01021391404895  0.8091290388580464  \\
            23.125843129697436  0.8093676932011865  \\
            23.241472345345922  0.8096022868799339  \\
            23.357101560994412  0.8098313741106457  \\
            23.472730776642898  0.8100526898752498  \\
            23.588359992291387  0.8102673817155586  \\
            23.703989207939873  0.8104809981709481  \\
            23.81961842358836  0.8106934939169274  \\
            23.93524763923685  0.8109052068888545  \\
            24.050876854885335  0.8111156671296894  \\
            24.16650607053382  0.8113235967899943  \\
            24.28213528618231  0.8115269101279325  \\
            24.397764501830796  0.811723793246233  \\
            24.513393717479282  0.8119213390828696  \\
            24.62902293312777  0.8121196149916762  \\
            24.744652148776257  0.8123191445656762  \\
            24.860281364424743  0.8125196624295143  \\
            24.975910580073233  0.8127201142394572  \\
            25.09153979572172  0.8129186566833924  \\
            25.207169011370205  0.8131126574808295  \\
            25.322798227018694  0.813304364126004  \\
            25.43842744266718  0.8134987098491528  \\
            25.554056658315666  0.8136953354679957  \\
            25.669685873964156  0.8138942745377923  \\
            25.78531508961264  0.8140947968713955  \\
            25.90094430526113  0.8142954085392511  \\
            26.016573520909617  0.8144938518693979  \\
            26.132202736558103  0.8146871054474678  \\
            26.247831952206592  0.814882494063324  \\
            26.36346116785508  0.8150802145957692  \\
            26.479090383503564  0.8152806983923022  \\
            26.594719599152054  0.8154836470032474  \\
            26.71034881480054  0.8156880219112437  \\
            26.825978030449026  0.8158920445312451  \\
            26.941607246097515  0.8160931962105203  \\
            27.057236461746  0.8162897537620589  \\
            27.172865677394487  0.8164892878077249  \\
            27.288494893042976  0.816691308770485  \\
            27.404124108691462  0.8168960411934635  \\
            27.51975332433995  0.8171029873719824  \\
            27.635382539988438  0.8173109273535618  \\
            27.751011755636924  0.817517918937919  \\
            27.86664097128541  0.8177212976769695  \\
            27.9822701869339  0.8179206466004803  \\
            28.097899402582385  0.8181231439868607  \\
            28.213528618230875  0.8183280515537765  \\
            28.32915783387936  0.8185354739457875  \\
            28.444787049527847  0.8187448044387456  \\
            28.560416265176336  0.8189547249397936  \\
            28.676045480824822  0.8191632059873665  \\
            28.791674696473308  0.8193675067511904  \\
            28.907303912121797  0.8195677678917863  \\
            29.022933127770283  0.819770297425637  \\
            29.13856234341877  0.8199746145205872  \\
            29.25419155906726  0.8201791035898253  \\
            29.369820774715745  0.8203827944999942  \\
            29.48544999036423  0.8205879228772804  \\
            29.60107920601272  0.8207934983631145  \\
            29.716708421661206  0.8209983140880731  \\
            29.832337637309692  0.8212036451348059  \\
            29.94796685295818  0.8214087544967429  \\
            30.063596068606667  0.8216110825830347  \\
            30.179225284255153  0.8218118725799543  \\
            30.294854499903643  0.8220112775697413  \\
            30.41048371555213  0.8222072151036645  \\
            30.52611293120062  0.8224006009210757  \\
            30.641742146849104  0.82257724078164  \\
            30.75737136249759  0.8226970674027891  \\
            30.87300057814608  0.8227579080422299  \\
            30.988629793794566  0.8227697619379697  \\
            31.10425900944305  0.8227419074089215  \\
            31.21988822509154  0.8226869598041772  \\
            31.335517440740027  0.8226167237376003  \\
            31.451146656388513  0.822542107354092  \\
            31.566775872037002  0.8224748363171557  \\
            31.68240508768549  0.8224204413369302  \\
            31.798034303333974  0.8223891297292198  \\
            31.913663518982464  0.8223822419449746  \\
            32.02929273463095  0.822403677956115  \\
            32.14492195027944  0.822454997425205  \\
            32.26055116592792  0.8225308510801205  \\
            32.37618038157641  0.8226325198065457  \\
            32.4918095972249  0.82275439364886  \\
            32.60743881287338  0.8228873736239672  \\
            32.72306802852187  0.8230334764228618  \\
            32.83869724417036  0.8231927416150769  \\
            32.954326459818844  0.8233401015531738  \\
            33.069955675467334  0.8234835517493045  \\
            33.18558489111582  0.8236157633137786  \\
            33.301214106764306  0.8237368993286478  \\
            33.416843322412795  0.8238455301338471  \\
            33.532472538061285  0.8239352906118591  \\
            33.648101753709774  0.8240107576761989  \\
            33.76373096935826  0.82407394871231  \\
            33.879360185006746  0.8241208489477807  \\
            33.994989400655236  0.8241572306979534  \\
            34.11061861630372  0.8241879200824912  \\
            34.22624783195221  0.8242105231483761  \\
            34.3418770476007  0.8242286016476991  \\
            34.45750626324918  0.8242490084827412  \\
            34.57313547889767  0.8242720197494849  \\
            34.68876469454616  0.8242943595461826  \\
            34.80439391019464  0.8243240669587943  \\
            34.92002312584313  0.8243632639916191  \\
            35.03565234149162  0.8244073404611436  \\
            35.1512815571401  0.8244559691926826  \\
            35.26691077278859  0.8245149791299948  \\
            35.38253998843708  0.8245829601619149  \\
            35.49816920408556  0.8246523181966501  \\
            35.61379841973405  0.8247255420384411  \\
            35.72942763538254  0.8248055300771355  \\
            35.845056851031025  0.8248899507935431  \\
            35.960686066679514  0.8249705734477962  \\
            36.076315282328004  0.8250499780303251  \\
            36.191944497976486  0.8251317116464173  \\
            36.307573713624976  0.8252142281286394  \\
            36.423202929273465  0.8252908387756094  \\
            36.53883214492195  0.8253601078923528  \\
            36.65446136057044  0.8254299231124963  \\
            36.77009057621893  0.8255001428334902  \\
            36.88571979186741  0.8255666713104712  \\
            37.0013490075159  0.8256233602667618  \\
            37.11697822316439  0.8256796393396562  \\
            37.23260743881287  0.8257381295200601  \\
            37.34823665446136  0.825797524632792  \\
            37.46386587010985  0.8258520769349241  \\
            37.57949508575833  0.8259007046770935  \\
            37.69512430140682  0.8259535415016837  \\
            37.81075351705531  0.826010990816904  \\
            37.92638273270379  0.8260702885248653  \\
            38.04201194835228  0.8261245576718785  \\
            38.15764116400077  0.8261763182672748  \\
            38.27327037964926  0.8262337586213414  \\
            38.388899595297744  0.8262963623577253  \\
            38.50452881094623  0.8263606304032554  \\
            38.62015802659472  0.8264193324255372  \\
            38.735787242243205  0.826474641330544  \\
            38.851416457891695  0.8265350847796151  \\
            38.967045673540184  0.8265998973895329  \\
            39.08267488918867  0.8266657662819249  \\
            39.198304104837156  0.8267260038627027  \\
            39.313933320485646  0.8267792608907697  \\
            39.42956253613413  0.8268365972094938  \\
            39.54519175178262  0.8268977170036168  \\
            39.66082096743111  0.8269601937394977  \\
            39.77645018307959  0.8270184827376239  \\
            39.89207939872808  0.827067023422573  \\
            40.00770861437657  0.827117962572059  \\
            40.12333783002505  0.8271728966008852  \\
            40.23896704567354  0.8272305695073434  \\
            40.35459626132203  0.8272867757095859  \\
            40.47022547697051  0.8273343600456253  \\
            40.585854692619  0.8273794476004714  \\
            40.70148390826749  0.8274294266300329  \\
            40.81711312391597  0.8274836577263869  \\
            40.93274233956446  0.8275392761794517  \\
            41.04837155521295  0.8275906099751308  \\
            41.164000770861435  0.8276332666753078  \\
            41.279629986509924  0.827679993603053  \\
            41.395259202158414  0.8277316520723154  \\
            41.510888417806896  0.8277867438656559  \\
            41.626517633455386  0.8278411101500625  \\
            41.742146849103875  0.8278879314769504  \\
            41.85777606475236  0.8279307515482109  \\
            41.97340528040085  0.8279789187317054  \\
            42.08903449604934  0.8280315100291864  \\
            42.20466371169782  0.8280859677626216  \\
            42.32029292734631  0.8281372097138197  \\
            42.4359221429948  0.8281787047654419  \\
            42.55155135864329  0.8282219685148953  \\
            42.66718057429177  0.828269715336566  \\
            42.78280978994026  0.8283210538282  \\
            42.89843900558875  0.8283726748142626  \\
            43.01406822123723  0.8284188513459397  \\
            43.12969743688572  0.8284565316582226  \\
            43.24532665253421  0.8284983857403689  \\
            43.36095586818269  0.8285446592757986  \\
            43.47658508383118  0.8285937840573114  \\
            43.59221429947967  0.8286418559405732  \\
            43.707843515128154  0.8286826348441145  \\
            43.82347273077664  0.8287182355656176  \\
            43.93910194642513  0.8287589474440907  \\
            44.054731162073615  0.828803921305997  \\
            44.170360377722105  0.828850995798946  \\
            44.285989593370594  0.8288957449697564  \\
            44.40161880901908  0.8289314782644553  \\
            44.517248024667566  0.8289668524355253  \\
            44.632877240316056  0.8290067940243369  \\
            44.74850645596454  0.8290506094149391  \\
            44.86413567161303  0.8290956133060583  \\
            44.97976488726152  0.8291369221065967  \\
            45.09539410291  0.8291691313957489  \\
            45.21102331855849  0.8292037910976928  \\
            45.32665253420698  0.8292427457239382  \\
            45.44228174985546  0.8292849900883041  \\
            45.55791096550395  0.8293273791170039  \\
            45.67354018115244  0.8293646278486445  \\
            45.78916939680092  0.8293940996056731  \\
            45.90479861244941  0.8294275611932818  \\
            46.0204278280979  0.8294651227725051  \\
            46.13605704374638  0.8295053029079538  \\
            46.25168625939487  0.8295445378025742  \\
            46.36731547504336  0.8295771812976488  \\
            46.482944690691845  0.8296046946960339  \\
            46.598573906340334  0.8296368260457692  \\
            46.714203121988824  0.8296727885858556  \\
            46.829832337637306  0.8297106513784638  \\
            46.945461553285796  0.8297464584429138  \\
            47.061090768934285  0.8297742287556749  \\
            47.176719984582775  0.8298008806753772  \\
            47.29234920023126  0.8298317431187394  \\
            47.40797841587975  0.8298660711505152  \\
            47.523607631528236  0.8299015066056376  \\
            47.63923684717672  0.8299337253596965  \\
            47.75486606282521  0.8299576171354152  \\
            47.8704952784737  0.8299833981627948  \\
            47.98612449412218  0.8300130132274647  \\
            48.10175370977067  0.8300456107920072  \\
            48.21738292541916  0.8300784343395529  \\
            48.33301214106764  0.8301068223737812  \\
            48.44864135671613  0.8301279895889919  \\
            48.56427057236462  0.8301525705473203  \\
            48.6798997880131  0.8301808294739688  \\
            48.79552900366159  0.8302114884832329  \\
            48.91115821931008  0.8302414264244099  \\
            49.026787434958564  0.8302656788817996  \\
            49.14241665060705  0.8302849320333227  \\
            49.25804586625554  0.8303082673229437  \\
            49.373675081904025  0.8303350221228061  \\
            49.489304297552515  0.8303635246080653  \\
            49.604933513201004  0.8303903213925881  \\
            49.72056272884949  0.830410177528952  \\
            49.836191944497976  0.8304284153985014  \\
            49.951821160146466  0.830450481239812  \\
            50.06745037579495  0.8304756225258241  \\
            50.18307959144344  0.8305018030885671  \\
            50.29870880709193  0.8305252669016286  \\
            50.41433802274041  0.8305413099686757  \\
            50.5299672383889  0.8305587381820502  \\
            50.64559645403739  0.8305795297532212  \\
            50.76122566968587  0.8306029711361773  \\
            50.87685488533436  0.8306266908083095  \\
            50.99248410098285  0.8306466592704119  \\
            51.10811331663133  0.8306600850022549  \\
            51.22374253227982  0.8306763457759081  \\
            51.33937174792831  0.8306958362677053  \\
            51.45500096357679  0.8307174756434874  \\
            51.57063017922528  0.830738586985665  \\
            51.68625939487377  0.830754897293217  \\
            51.80188861052226  0.830766497657263  \\
            51.917517826170744  0.8307816268151212  \\
            52.033147041819234  0.8307997592511108  \\
            52.14877625746772  0.8308194773817438  \\
            52.264405473116206  0.8308378290724664  \\
            52.380034688764695  0.8308503276376581  \\
            52.495663904413185  0.8308609219403494  \\
            52.61129312006167  0.8308749316718915  \\
            52.72692233571016  0.8308916400046863  \\
            52.842551551358646  0.830909322438549  \\
            52.95818076700713  0.8309247808185499  \\
            53.07380998265562  0.83093379858301  \\
            53.18943919830411  0.8309437785807047  \\
            53.30506841395259  0.8309566749849926  \\
            53.42069762960108  0.8309718986294164  \\
            53.53632684524957  0.8309874468551333  \\
            53.65195606089805  0.8309999035109151  \\
            53.76758527654654  0.8310065879513573  \\
            53.88321449219503  0.8310155745057393  \\
            53.99884370784351  0.8310273581564054  \\
            54.114472923492  0.8310410402009963  \\
            54.23010213914049  0.831054367776636  \\
            54.345731354788974  0.8310637338599327  \\
            54.46136057043746  0.8310688031090425  \\
            54.57698978608595  0.8310768625086036  \\
            54.692619001734435  0.8310875232906476  \\
            54.808248217382925  0.8310996054980426  \\
            54.923877433031414  0.8311106333777525  \\
            55.0395066486799  0.8311168353808372  \\
            55.155135864328386  0.8311210247671521  \\
            55.270765079976876  0.8311282030079591  \\
            55.38639429562536  0.8311377213172741  \\
            55.50202351127385  0.8311481460473313  \\
            55.61765272692234  0.8311568049834334  \\
            55.73328194257082  0.8311600110773902  \\
            55.84891115821931  0.8311638377461882  \\
            55.9645403738678  0.8311701664521896  \\
            56.08016958951629  0.8311785189984202  \\
            56.19579880516477  0.831187234592813  \\
            56.31142802081326  0.831193469848208  \\
            56.42705723646175  0.8311947420407731  \\
            56.54268645211023  0.8311978468798628  \\
            56.65831566775872  0.8312033486389305  \\
            56.77394488340721  0.8312105127485926  \\
            56.88957409905569  0.8312174766637842  \\
            57.00520331470418  0.8312212498637598  \\
            57.12083253035267  0.831221219847784  \\
            57.236461746001154  0.8312236804701284  \\
            57.352090961649644  0.8312283707017597  \\
            57.46772017729813  0.831234325270277  \\
            57.583349392946616  0.8312395041194889  \\
            57.698978608595105  0.8312407924094135  \\
            57.814607824243595  0.8312401007714153  \\
            57.93023703989208  0.8312419790951163  \\
            58.04586625554057  0.8312458668135064  \\
            58.161495471189056  0.8312505925638232  \\
            58.27712468683754  0.8312539619099881  \\
            58.39275390248603  0.831252832143609  \\
            58.50838311813452  0.8312519488440046  \\
            58.624012333783  0.8312526056840331  \\
            58.73964154943149  0.8312544014052754  \\
            58.85527076507998  0.8312551299933305  \\
            58.97089998072846  0.831253913168254  \\
            59.08652919637695  0.83125398925867  \\
            59.20215841202544  0.8312548445201066  \\
            59.31778762767392  0.8312544303679477  \\
            59.43341684332241  0.8312544209652444  \\
            59.5490460589709  0.8312544310605794  \\
            59.664675274619384  0.8312546443014378  \\
            59.78030449026787  0.8312549383590917  \\
            59.89593370591636  0.8312552014049743  \\
            60.011562921564845  0.8312555901407508  \\
            60.127192137213335  0.8312557056169062  \\
            60.242821352861824  0.8312560073015142  \\
            60.35845056851031  0.8312557892986758  \\
            60.474079784158796  0.8312557957228262  \\
            60.589708999807286  0.8312551646214189  \\
            60.705338215455775  0.831254751630708  \\
            60.82096743110426  0.8312536756353536  \\
            60.93659664675275  0.8312527370990236  \\
            61.05222586240124  0.8312512620836887  \\
            61.16785507804972  0.8312497533097218  \\
            61.28348429369821  0.8312479709713174  \\
            61.3991135093467  0.831245908505039  \\
            61.51474272499518  0.8312439672015584  \\
            61.63037194064367  0.8312413943765334  \\
            61.74600115629216  0.8312391906757323  \\
            61.86163037194064  0.8312364325017033  \\
            61.97725958758913  0.8312338264042961  \\
            62.09288880323762  0.8312312123184993  \\
            62.2085180188861  0.8312281829209066  \\
            62.32414723453459  0.8312256336234283  \\
            62.43977645018308  0.8312225264468972  \\
            62.555405665831564  0.8312196129127385  \\
            62.671034881480054  0.8312169432419396  \\
            62.78666409712854  0.8312136116135844  \\
            62.902293312777026  0.8312108077257839  \\
            63.017922528425515  0.8312078349370796  \\
            63.133551744074005  0.8312044804419282  \\
            63.24918095972249  0.8312016833919813  \\
            63.36481017537098  0.8311984294278808  \\
            63.480439391019466  0.831194998898812  \\
            63.59606860666795  0.8311920999849638  \\
            63.71169782231644  0.83118864298128  \\
            63.82732703796493  0.8311850096979241  \\
            63.94295625361341  0.831181924220284  \\
            64.0585854692619  0.8311783790790485  \\
            64.17421468491038  0.8311744358546362  \\
            64.28984390055888  0.8311710815050151  \\
            64.40547311620736  0.8311676356792477  \\
            64.52110233185584  0.8311633304953212  \\
            64.63673154750434  0.8311596110733197  \\
            64.75236076315282  0.8311562298175632  \\
            64.8679899788013  0.831151861760191  \\
            64.9836191944498  0.8311477064691928  \\
            65.09924841009828  0.8311441824431492  \\
            65.21487762574677  0.8311403246132245  \\
            65.33050684139526  0.8311356931782092  \\
            65.44613605704374  0.8311317524362256  \\
            65.56176527269223  0.8311282740127337  \\
            65.67739448834072  0.8311238726557203  \\
            65.7930237039892  0.8311194129596038  \\
            65.90865291963769  0.831115659289267  \\
            66.02428213528619  0.8311121810506878  \\
            66.13991135093467  0.8311076045028074  \\
            66.25554056658315  0.8311032206187323  \\
            66.37116978223165  0.8310995788445678  \\
            66.48679899788013  0.8310961644066083  \\
            66.60242821352861  0.8310916016518692  \\
            66.71805742917711  0.8310872197208289  \\
            66.83368664482559  0.8310835948545496  \\
            66.94931586047407  0.8310803152250416  \\
            67.06494507612257  0.8310759996783863  \\
            67.18057429177105  0.8310715018157719  \\
            67.29620350741955  0.8310677669443199  \\
            67.41183272306803  0.8310645954851534  \\
            67.52746193871651  0.8310609551108352  \\
            67.64309115436501  0.8310562260616843  \\
            67.75872037001349  0.8310522369530402  \\
            67.87434958566197  0.8310490067072894  \\
            67.98997880131047  0.8310459306527958  \\
            68.10560801695895  0.8310416494474342  \\
            68.22123723260744  0.831037310093367  \\
            68.33686644825593  0.8310337678352152  \\
            68.45249566390441  0.8310308709474719  \\
            68.5681248795529  0.8310278198517655  \\
            68.6837540952014  0.8310234144635534  \\
            68.79938331084988  0.8310193746659268  \\
            68.91501252649836  0.8310161674632642  \\
            69.03064174214686  0.8310135449300463  \\
            69.14627095779534  0.8310106890741534  \\
            69.26190017344382  0.831006450928295  \\
            69.37752938909232  0.8310026075274138  \\
            69.4931586047408  0.8309996168818028  \\
            69.60878782038928  0.8309972550187403  \\
            69.72441703603778  0.8309948096265483  \\
            69.84004625168626  0.83099108005459  \\
            69.95567546733474  0.8309872527791108  \\
            70.07130468298324  0.8309843327893911  \\
            70.18693389863172  0.830982159098569  \\
            70.3025631142802  0.8309802026833096  \\
            70.4181923299287  0.8309775210508428  \\
            70.53382154557718  0.8309736309941623  \\
            70.64945076122567  0.8309705969918294  \\
            70.76507997687416  0.830968429055239  \\
            70.88070919252264  0.8309668184263486  \\
            70.99633840817113  0.8309651110331733  \\
            71.11196762381962  0.8309623074897862  \\
            71.2275968394681  0.8309588505433286  \\
            71.34322605511659  0.8309564216137311  \\
            71.45885527076508  0.8309548208765104  \\
            71.57448448641357  0.8309536783516314  \\
            71.69011370206205  0.830952340357744  \\
            71.80574291771055  0.8309498695121832  \\
            71.92137213335903  0.8309467962713656  \\
            72.03700134900751  0.8309447838547038  \\
            72.15263056465601  0.8309436096765879  \\
            72.26825978030449  0.830942926872349  \\
            72.38388899595297  0.8309421602081687  \\
            72.49951821160147  0.8309405060810781  \\
            72.61514742724995  0.8309377238493545  \\
            72.73077664289843  0.8309359095630706  \\
            72.84640585854693  0.8309350031367757  \\
            72.96203507419541  0.8309347248288564  \\
            73.0776642898439  0.8309346158282709  \\
            73.19329350549239  0.8309340382545489  \\
            73.30892272114087  0.8309321751577913  \\
            73.42455193678936  0.830930208522678  \\
            73.54018115243785  0.830929323457786  \\
            73.65581036808634  0.8309292574741094  \\
            73.77143958373482  0.8309296731877261  \\
            73.88706879938331  0.8309300976153376  \\
            74.0026980150318  0.830929922174267  \\
            74.11832723068028  0.8309284026824604  \\
            74.23395644632878  0.8309271475273223  \\
            74.34958566197726  0.8309269312320743  \\
            74.46521487762574  0.830927511547449  \\
            74.58084409327424  0.8309285537733428  \\
            74.69647330892272  0.8309296254516592  \\
            74.8121025245712  0.8309301963663089  \\
            74.9277317402197  0.8309296385432114  \\
            75.04336095586818  0.8309286492269906  \\
            75.15899017151666  0.8309288203323955  \\
            75.27461938716516  0.830929860677451  \\
            75.39024860281364  0.8309314630917228  \\
            75.50587781846212  0.8309332550855062  \\
            75.62150703411062  0.8309347988498265  \\
            75.7371362497591  0.830935591256439  \\
            75.85276546540759  0.8309351644597454  \\
            75.96839468105608  0.8309353335980632  \\
            76.08402389670457  0.8309365447596393  \\
            76.19965311235306  0.8309385157194218  \\
            76.31528232800154  0.8309409262194928  \\
            76.43091154365003  0.8309434179690689  \\
            76.54654075929852  0.8309455946445009  \\
            76.662169974947  0.8309470218892739  \\
            76.77779919059549  0.8309473036396022  \\
            76.89342840624398  0.830948158883707  \\
            77.00905762189247  0.830950071977913  \\
            77.12468683754095  0.8309527480307265  \\
            77.24031605318945  0.8309558764933412  \\
            77.35594526883793  0.83095913115964  \\
            77.47157448448641  0.8309621701661933  \\
            77.5872037001349  0.8309646359922603  \\
            77.70283291578339  0.8309661554597882  \\
            77.81846213143187  0.8309672228314061  \\
            77.93409134708037  0.8309694467063632  \\
            78.04972056272885  0.8309725660102744  \\
            78.16534977837733  0.8309762773271522  \\
            78.28097899402583  0.8309802792907743  \\
            78.39660820967431  0.830984272584684  \\
            78.5122374253228  0.8309879599421893  \\
            78.62786664097129  0.8309910461463632  \\
            78.74349585661977  0.830993238030044  \\
            78.85912507226826  0.8309951681556791  \\
            78.97475428791675  0.8309982507801343  \\
            79.09038350356523  0.831002198570109  \\
            79.20601271921372  0.8310067116625376  \\
            79.32164193486221  0.8310115055399587  \\
            79.4372711505107  0.8310163110305154  \\
            79.55290036615918  0.8310208743079556  \\
            79.66852958180768  0.8310249568916316  \\
            79.78415879745616  0.8310283356465004  \\
            79.89978801310464  0.831030948951358  \\
            80.01541722875314  0.8310343492450952  \\
            80.13104644440162  0.8310387405128811  \\
            80.2466756600501  0.8310438186089648  \\
            80.3623048756986  0.8310493038851204  \\
            80.47793409134708  0.8310549411906466  \\
            80.59356330699556  0.8310604998723661  \\
            80.70919252264406  0.8310657737746265  \\
            80.82482173829254  0.8310705812393  \\
            80.94045095394102  0.8310747651057832  \\
            81.05608016958952  0.8310782699753043  \\
            81.171709385238  0.831082456513112  \\
            81.28733860088649  0.8310876184749096  \\
            81.40296781653498  0.8310934598388809  \\
            81.51859703218346  0.8310997143561746  \\
            81.63422624783195  0.8311061455509045  \\
            81.74985546348044  0.8311125467201498  \\
            81.86548467912893  0.8311187409339553  \\
            81.98111389477741  0.8311245810353307  \\
            82.0967431104259  0.8311299496402516  \\
            82.21237232607439  0.8311347591376578  \\
            82.32800154172287  0.8311391897675291  \\
            82.44363075737137  0.8311445239954153  \\
            82.55925997301985  0.8311507025428828  \\
            82.67488918866833  0.8311574560396542  \\
            82.79051840431683  0.8311645465629635  \\
            82.90614761996531  0.8311717676375572  \\
            83.02177683561379  0.8311789442356943  \\
            83.13740605126229  0.8311859327771456  \\
            83.25303526691077  0.8311926211291943  \\
            83.36866448255925  0.8311989286066359  \\
            83.48429369820775  0.8312048059717778  \\
            83.59992291385623  0.8312102249337038  \\
            83.71555212950472  0.8312159149452322  \\
            83.83118134515321  0.8312225134483375  \\
            83.9468105608017  0.8312297639011399  \\
            84.06243977645018  0.8312374395614827  \\
            84.17806899209867  0.8312453434869321  \\
            84.29369820774716  0.8312533085347786  \\
            84.40932742339564  0.8312611973620349  \\
            84.52495663904413  0.8312689024254376  \\
            84.64058585469262  0.8312763459814465  \\
            84.7562150703411  0.8312834800862448  \\
            84.8718442859896  0.8312902865957384  \\
            84.98747350163808  0.8312967771655576  \\
            85.10310271728657  0.8313031052728772  \\
            85.21873193293506  0.8313101711937418  \\
            85.33436114858354  0.8313178999099871  \\
            85.44999036423204  0.8313260908976511  \\
            85.56561957988052  0.8313345687484796  \\
            85.681248795529  0.8313431831699261  \\
            85.7968780111775  0.831351808985152  \\
            85.91250722682598  0.8313603461330266  \\
            86.02813644247446  0.8313687196681263  \\
            86.14376565812296  0.8313768797607359  \\
            86.25939487377144  0.8313848016968475  \\
            86.37502408941992  0.8313924858781613  \\
            86.49065330506842  0.831399957822085  \\
            86.6062825207169  0.8314072401102897  \\
            86.72191173636539  0.831414720264693  \\
            86.83754095201388  0.8314228193389638  \\
            86.95317016766236  0.831431379760178  \\
            87.06879938331085  0.8314402616666289  \\
            87.18442859895934  0.8314493429078278  \\
            87.30005781460783  0.8314585190445039  \\
            87.41568703025631  0.8314677033486035  \\
            87.5313162459048  0.8314768268032915  \\
            87.64694546155329  0.8314858381029498  \\
            87.76257467720177  0.8314947036531783  \\
            87.87820389285027  0.8315034075707948  \\
            87.99383310849875  0.8315119516838344  \\
            88.10946232414723  0.8315203555315502  \\
            88.22509153979573  0.8315286563644133  \\
            88.34072075544421  0.8315369976905748  \\
            88.45634997109269  0.8315460592226477  \\
            88.57197918674119  0.831554698901741  \\
            88.68760840238967  0.8315631186448184  \\
            88.80323761803815  0.8315714857771855  \\
            88.91886683368665  0.8315799330324903  \\
            89.03449604933513  0.8315885585527228  \\
            89.15012526498361  0.8315974258882147  \\
            89.26575448063211  0.8316065639976403  \\
            89.3813836962806  0.8316159672480156  \\
            89.49701291192908  0.831625595414699  \\
            89.61264212757757  0.8316353736813907  \\
            89.72827134322606  0.8316451926401331  \\
            89.84390055887454  0.831654908291311  \\
            89.95952977452303  0.8316643420436505  \\
            90.07515899017152  0.8316732807142206  \\
            90.19078820582  0.8316814765284318  \\
            90.3064174214685  0.8316886471200373  \\
            90.42204663711698  0.8316962411233523  \\
            90.53767585276546  0.831702429442254  \\
            90.65330506841396  0.8317070815699  \\
            90.76893428406244  0.8317109275513439  \\
            90.88456349971092  0.8317145840549162  \\
            91.00019271535942  0.8317185543722254  \\
            91.1158219310079  0.8317232284181577  \\
            91.23145114665638  0.8317288827308769  \\
            91.34708036230488  0.8317356804718241  \\
            91.46270957795336  0.8317436714257186  \\
            91.57833879360184  0.8317527920005567  \\
            91.69396800925034  0.831762865227613  \\
            91.80959722489882  0.831773600761439  \\
            91.9252264405473  0.8317845948798644  \\
            92.0408556561958  0.8317953304839965  \\
            92.15648487184428  0.8318051770982197  \\
            92.27211408749277  0.8318133908701966  \\
            92.38774330314126  0.8318191145708671  \\
            92.50337251878975  0.8318234946416325  \\
            92.61900173443823  0.8318229278112863  \\
            92.73463095008672  0.8318184176846347  \\
            92.85026016573521  0.8318109548805341  \\
            92.96588938138369  0.8318013694096855  \\
            93.08151859703219  0.8317903306746345  \\
            93.19714781268067  0.831778347469771  \\
            93.31277702832915  0.8317657679813297  \\
            93.42840624397765  0.8317527797873896  \\
            93.54403545962613  0.8317394098578741  \\
            93.65966467527461  0.831725083623916  \\
            93.77529389092311  0.831707798341174  \\
            93.89092310657159  0.831691643355477  \\
            94.00655232222007  0.8316772828666298  \\
            94.12218153786857  0.8316652490456033  \\
            94.23781075351705  0.8316559420345341  \\
            94.35343996916555  0.8316496299467251  \\
            94.46906918481403  0.8316464488666453  \\
            94.58469840046251  0.8316464028499293  \\
            94.70032761611101  0.8316494118855001  \\
            94.8159568317595  0.8316537416136038  \\
            94.93158604740798  0.8316586130949801  \\
            95.04721526305647  0.831663948027488  \\
            95.16284447870495  0.8316696611059614  \\
            95.27847369435344  0.8316756600222095  \\
            95.39410291000193  0.8316818454650166  \\
            95.50973212565042  0.8316881111201423  \\
            95.6253613412989  0.831694343670321  \\
            95.7409905569474  0.8317004227952627  \\
            95.85661977259588  0.8317062211716523  \\
            95.97224898824436  0.8317116044731498  \\
            96.08787820389286  0.8317165330128277  \\
            96.20350741954134  0.8317199703413004  \\
            96.31913663518982  0.8317204942406322  \\
            96.43476585083832  0.8317189043702177  \\
            96.5503950664868  0.8317159139203194  \\
            96.66602428213528  0.8317121496120701  \\
            96.78165349778378  0.8317081516974705  \\
            96.89728271343226  0.8317043739593908  \\
            97.01291192908074  0.8317011837115699  \\
            97.12854114472924  0.831698861798616  \\
            97.24417036037772  0.8316976025960057  \\
            97.3597995760262  0.8316975140100851  \\
            97.4754287916747  0.8316986174780691  \\
            97.59105800732318  0.8317006897524666  \\
            97.70668722297167  0.831701222622358  \\
            97.82231643862016  0.8317006280149281  \\
            97.93794565426865  0.831699511591246  \\
            98.05357486991713  0.8316983847414732  \\
            98.16920408556562  0.8316976645848635  \\
            98.2848333012141  0.8316976739697632  \\
            98.40046251686259  0.831698641473611  \\
            98.51609173251109  0.8317007014029371  \\
            98.63172094815957  0.8317038937933648  \\
            98.74735016380805  0.8317081644096098  \\
            98.86297937945655  0.8317133647454794  \\
            98.97860859510503  0.8317195021145453  \\
            99.09423781075351  0.8317240405423969  \\
            99.20986702640201  0.8317260297575793  \\
            99.32549624205049  0.831726292383003  \\
            99.44112545769897  0.8317255472443243  \\
            99.55675467334747  0.8317244093699452  \\
            99.67238388899595  0.8317233899910124  \\
            99.78801310464443  0.831722896541419  \\
            99.90364232029293  0.831723232657803  \\
            100.01927153594141  0.8317245981795484  \\
            100.1349007515899  0.8317270891487842  \\
            100.25052996723839  0.8317306978103854  \\
            100.36615918288688  0.8317353126119721  \\
            100.48178839853536  0.8317405000239301  \\
            100.59741761418385  0.8317428638781509  \\
            100.71304682983234  0.8317430919876669  \\
            100.82867604548082  0.8317420710432105  \\
            100.94430526112932  0.8317405616232112  \\
            101.0599344767778  0.8317391981937944  \\
            101.17556369242628  0.8317384891087833  \\
            101.29119290807478  0.8317388166096974  \\
            101.40682212372326  0.8317404368257532  \\
            101.52245133937174  0.8317434797738636  \\
            101.63808055502024  0.8317479493586392  \\
            101.75370977066872  0.8317537233723863  \\
            101.8693389863172  0.8317608526599047  \\
            101.9849682019657  0.831766359290204  \\
            102.10059741761418  0.8317688503570919  \\
            102.21622663326266  0.8317693567125802  \\
            102.33185584891116  0.8317687747359532  \\
            102.44748506455964  0.8317678663337673  \\
            102.56311428020813  0.8317672589398507  \\
            102.67874349585662  0.8317674455153047  \\
            102.7943727115051  0.8317687845485023  \\
            102.91000192715359  0.8317715000550889  \\
            103.02563114280208  0.8317756815779823  \\
            103.14126035845057  0.8317812841873723  \\
            103.25688957409906  0.8317881284807213  \\
            103.37251878974755  0.8317957122773318  \\
            103.48814800539603  0.8317998242507406  \\
            103.60377722104452  0.8318011733378005  \\
            103.719406436693  0.8318008369221745  \\
            103.83503565234149  0.8317997420506394  \\
            103.95066486798999  0.8317986654330876  \\
            104.06629408363847  0.8317982334425255  \\
            104.18192329928695  0.831798922115075  \\
            104.29755251493545  0.8318010571499723  \\
            104.41318173058393  0.8318048139095686  \\
            104.52881094623241  0.83181021741933  \\
            104.64444016188091  0.8318171423678373  \\
            104.76006937752939  0.831825648476237  \\
            104.87569859317787  0.8318324180008061  \\
            104.99132780882637  0.8318355397918139  \\
            105.10695702447485  0.8318362544542506  \\
            105.22258624012333  0.8318356410520872  \\
            105.33821545577183  0.8318346171082759  \\
            105.45384467142031  0.8318339386047501  \\
            105.5694738870688  0.8318341999824244  \\
            105.68510310271729  0.8318358341411943  \\
            105.80073231836577  0.8318391124399367  \\
            105.91636153401426  0.8318441446965094  \\
            106.03199074966275  0.8318508791877512  \\
            106.14761996531124  0.8318591026494825  \\
            106.26324918095972  0.831868302384396  \\
            106.37887839660821  0.8318735483660001  \\
            106.4945076122567  0.8318755122438037  \\
            106.61013682790518  0.831875447343357  \\
            106.72576604355368  0.8318744331882628  \\
            106.84139525920216  0.8318733755001778  \\
            106.95702447485064  0.8318730061988115  \\
            107.07265369049914  0.8318738834019274  \\
            107.18828290614762  0.8318763914253415  \\
            107.3039121217961  0.8318807407829238  \\
            107.4195413374446  0.8318869681865976  \\
            107.53517055309308  0.8318949365463391  \\
            107.65079976874156  0.8319046892366594  \\
            107.76642898439006  0.8319126916705157  \\
            107.88205820003854  0.8319164338564113  \\
            107.99768741568703  0.8319173452173294  \\
            108.11331663133552  0.8319166701641009  \\
            108.228945846984  0.831915468095402  \\
            108.34457506263249  0.831914613397757  \\
            108.46020427828098  0.8319147954455363  \\
            108.57583349392947  0.8319165186009571  \\
            108.69146270957795  0.8319201022140836  \\
            108.80709192522644  0.8319256806228267  \\
            108.92272114087493  0.8319332031529437  \\
            109.03835035652341  0.8319424341180394  \\
            109.1539795721719  0.8319528824239205  \\
            109.26960878782039  0.8319589809913798  \\
            109.38523800346887  0.831961308686504  \\
            109.50086721911737  0.8319612847285152  \\
            109.61649643476585  0.8319601326262406  \\
            109.73212565041433  0.8319588801781123  \\
            109.84775486606283  0.8319583594721667  \\
            109.96338408171131  0.8319592068860457  \\
            110.0790132973598  0.8319618630869957  \\
            110.19464251300829  0.831966573031868  \\
            110.31027172865677  0.8319733859671186  \\
            110.42590094430525  0.8319821554288084  \\
            110.54153015995375  0.8319928912855151  \\
            110.65715937560223  0.8320019728219922  \\
            110.77278859125072  0.83200622251873  \\
            110.88841780689921  0.8320072411369406  \\
            111.0040470225477  0.8320064234852719  \\
            111.11967623819618  0.8320049584198085  \\
            111.23530545384467  0.832003828844071  \\
            111.35093466949316  0.8320038117090162  \\
            111.46656388514164  0.8320054780130369  \\
            111.58219310079014  0.8320091928019626  \\
            111.69782231643862  0.8320151151690587  \\
            111.8134515320871  0.8320231982550266  \\
            111.9290807477356  0.8320331892480044  \\
            112.04470996338408  0.8320446382537574  \\
            112.16033917903258  0.8320514227191904  \\
            112.27596839468106  0.8320539713615756  \\
            112.39159761032954  0.8320538569896218  \\
            112.50722682597804  0.8320524368267802  \\
            112.62285604162652  0.8320508525112447  \\
            112.738485257275  0.832050030095952  \\
            112.8541144729235  0.8320506800485813  \\
            112.96974368857198  0.8320532972515545  \\
            113.08537290422046  0.8320581610020362  \\
            113.20100211986896  0.8320653350119338  \\
            113.31663133551744  0.832074667407897  \\
            113.43226055116592  0.8320861170451833  \\
            113.54788976681442  0.8320961073224658  \\
            113.6635189824629  0.8321007327238306  \\
            113.77914819811139  0.8321017503465475  \\
            113.89477741375988  0.832100692542087  \\
            114.01040662940837  0.8320988669161203  \\
            114.12603584505685  0.8320973563285199  \\
            114.24166506070534  0.8320970188933592  \\
            114.35729427635383  0.8320984879789123  \\
            114.47292349200231  0.8321021722076545  \\
            114.5885527076508  0.832108255456262  \\
            114.70418192329929  0.8321166968556117  \\
            114.81981113894777  0.8321272307907822  \\
            114.93544035459627  0.8321394613283887  \\
            115.05106957024475  0.8321467968131183  \\
            115.16669878589323  0.8321494592774601  \\
            115.28232800154173  0.8321491617944021  \\
            115.39795721719021  0.8321473840791378  \\
            115.5135864328387  0.8321453724890666  \\
            115.62921564848719  0.8321441400237941  \\
            115.74484486413567  0.8321444663251315  \\
            115.86047407978415  0.8321468976770959  \\
            115.97610329543265  0.8321517470059104  \\
            116.09173251108113  0.8321590938800042  \\
            116.20736172672962  0.8321687845100117  \\
            116.32299094237811  0.8321807070584762  \\
            116.4386201580266  0.832191456349131  \\
            116.55424937367508  0.8321963457116578  \\
            116.66987858932357  0.832197273964962  \\
            116.78550780497206  0.8321958984692246  \\
            116.90113702062054  0.8321936351259013  \\
            117.01676623626904  0.832191658377723  \\
            117.13239545191752  0.8321909012086957  \\
            117.248024667566  0.8321920551441003  \\
            117.3636538832145  0.8321955702504931  \\
            117.47928309886298  0.832201655135705  \\
            117.59491231451146  0.8322102769488424  \\
            117.71054153015996  0.8322211613802866  \\
            117.82617074580844  0.8322339739831278  \\
            117.94179996145692  0.8322417458961121  \\
            118.05742917710542  0.8322444383452242  \\
            118.1730583927539  0.8322438909126978  \\
            118.28868760840238  0.8322416941480073  \\
            118.40431682405088  0.8322391895678687  \\
            118.51994603969936  0.8322374696562381  \\
            118.63557525534785  0.8322373778643135  \\
            118.75120447099634  0.8322395086105331  \\
            118.86683368664482  0.8322442072805765  \\
            118.9824629022933  0.8322515702273642  \\
            119.0980921179418  0.8322614447710575  \\
            119.21372133359029  0.8322736270364562  \\
            119.32935054923877  0.8322850067037354  \\
            119.44497976488726  0.8322900711723049  \\
            119.56060898053575  0.8322908460415238  \\
            119.67623819618423  0.8322891008283664  \\
            119.79186741183273  0.8322863489674226  \\
            119.90749662748121  0.8322838478108976  \\
            120.02312584312969  0.8322825986286121  \\
            120.13875505877819  0.8322833466080019  \\
            120.25438427442667  0.8322865808541183  \\
            120.37001349007515  0.8322925343896286  \\
            120.48564270572365  0.8323011841548145  \\
            120.60127192137213  0.8323122510075737  \\
            120.71690113702061  0.8323254648781856  \\
            120.83253035266911  0.832333576475744  \\
            120.94815956831759  0.832336235450826  \\
            121.06378878396609  0.8323353937310427  \\
            121.17941799961457  0.83233274064068  \\
            121.29504721526305  0.8323297029006992  \\
            121.41067643091155  0.8323274446287373  \\
            121.52630564656003  0.8323268673391063  \\
            121.64193486220852  0.8323286099427938  \\
            121.75756407785701  0.8323330487474624  \\
            121.8731932935055  0.8323402974574503  \\
            121.98882250915398  0.8323502071737711  \\
            122.10445172480247  0.8323624597381589  \\
            122.22008094045096  0.832374357877505  \\
            122.33571015609944  0.8323795280875158  \\
            122.45133937174793  0.8323801072979115  \\
            122.56696858739642  0.8323779638458966  \\
            122.6825978030449  0.8323746974761603  \\
            122.7982270186934  0.8323716393408769  \\
            122.91385623434188  0.8323698519997045  \\
            123.02948544999036  0.8323701294197864  \\
            123.14511466563886  0.8323729969757504  \\
            123.26074388128734  0.8323787114497088  \\
            123.37637309693582  0.8323872610312586  \\
            123.49200231258432  0.8323983653174815  \\
            123.6076315282328  0.8324118173162779  \\
            123.72326074388128  0.8324201879265548  \\
            123.83888995952978  0.8324227687072456  \\
            123.95451917517826  0.8324216092664313  \\
            124.07014839082674  0.8324184851655285  \\
            124.18577760647524  0.8324148979192895  \\
            124.30140682212372  0.8324120749958026  \\
            124.4170360377722  0.8324109698164915  \\
            124.5326652534207  0.8324122617561157  \\
            124.64829446906919  0.8324163561427705  \\
            124.76392368471767  0.832423384257887  \\
            124.87955290036616  0.8324332033362317  \\
            124.99518211601465  0.8324453965659071  \\
            125.11081133166313  0.8324576768775575  \\
            125.22644054731163  0.8324629001021988  \\
            125.34206976296011  0.8324632604885824  \\
            125.45769897860859  0.8324607113445758  \\
            125.57332819425709  0.8324569270149095  \\
            125.68895740990557  0.8324533028811767  \\
            125.80458662555405  0.832450955361834  \\
            125.92021584120255  0.8324507219122005  \\
            126.03584505685103  0.8324531610244585  \\
            126.15147427249951  0.8324585522276533  \\
            126.26710348814801  0.832466896087693  \\
            126.38273270379649  0.8324779142073487  \\
            126.49836191944497  0.8324914576454973  \\
            126.61399113509347  0.832500020545822  \\
            126.72962035074195  0.832502495087057  \\
            126.84524956639044  0.8325010133759185  \\
            126.96087878203893  0.8324974241814683  \\
            127.07650799768741  0.8324932929351131  \\
            127.1921372133359  0.8324899017306056  \\
            127.3077664289844  0.8324882493240434  \\
            127.42339564463288  0.8324890511338702  \\
            127.53902486028136  0.8324927392408744  \\
            127.65465407592986  0.8324994623881904  \\
            127.77028329157834  0.832509085981298  \\
            127.88591250722682  0.832521192088022  \\
            128.00154172287532  0.8325336481010635  \\
            128.1171709385238  0.8325388857788649  \\
            128.23280015417228  0.8325390208425718  \\
            128.34842936982076  0.8325360772149636  \\
            128.46405858546927  0.8325317916497345  \\
            128.57968780111776  0.8325276137314921  \\
            128.69531701676624  0.8325247058757589  \\
            128.81094623241472  0.8325239433289705  \\
            128.9265754480632  0.8325259141684772  \\
            129.0422046637117  0.832530919302543  \\
            129.1578338793602  0.832538972470346  \\
            129.27346309500868  0.8325498002419787  \\
            129.38909231065716  0.8325633034902973  \\
            129.50472152630564  0.8325720034909169  \\
            129.62035074195413  0.8325743579815214  \\
            129.7359799576026  0.8325725658993957  \\
            129.85160917325112  0.8325685357264465  \\
            129.9672383888996  0.8325638854892017  \\
            130.08286760454808  0.8325599427588112  \\
            130.19849682019657  0.8325577446510458  \\
            130.31412603584505  0.8325580378262983  \\
            130.42975525149353  0.8325612784895828  \\
            130.54538446714204  0.8325676323905349  \\
            130.66101368279053  0.8325769748234118  \\
            130.776642898439  0.8325888906270918  \\
            130.8922721140875  0.8326014198628815  \\
            131.00790132973597  0.832606645231715  \\
            131.12353054538445  0.8326065626393169  \\
            131.23915976103297  0.8326032518369488  \\
            131.35478897668145  0.8325984993800646  \\
            131.47041819232993  0.8325937986283103  \\
            131.5860474079784  0.832590349745524  \\
            131.7016766236269  0.8325890596997365  \\
            131.81730583927538  0.8325905422631703  \\
            131.9329350549239  0.8325951180122405  \\
            132.04856427057237  0.8326028143275543  \\
            132.16419348622085  0.8326133653939113  \\
            132.27982270186934  0.8326267109659697  \\
            132.39545191751782  0.832635502288676  \\
            132.5110811331663  0.8326377348205461  \\
            132.6267103488148  0.8326356582577422  \\
            132.7423395644633  0.8326312269070623  \\
            132.85796878011178  0.8326260996859388  \\
            132.97359799576026  0.8326216401224406  \\
            133.08922721140874  0.8326189163552713  \\
            133.20485642705722  0.83261870113377  \\
            133.32048564270573  0.8326214718179116  \\
            133.43611485835422  0.8326274103783057  \\
            133.5517440740027  0.8326364033961977  \\
            133.66737328965118  0.8326480420634687  \\
            133.78300250529966  0.832660551421994  \\
            133.89863172094815  0.8326657472594149  \\
            134.01426093659666  0.8326654664510795  \\
            134.12989015224514  0.8326618294218328  \\
            134.24551936789362  0.8326566595596705  \\
            134.3611485835421  0.8326514832157386  \\
            134.4767777991906  0.8326475297043331  \\
            134.5924070148391  0.8326457313029009  \\
            134.70803623048758  0.8326467232520389  \\
            134.82366544613606  0.8326508437554944  \\
            134.93929466178454  0.8326581339801649  \\
            135.05492387743303  0.8326683380560985  \\
            135.1705530930815  0.8326814215779551  \\
            135.28618230873002  0.8326902656725441  \\
            135.4018115243785  0.8326923838602122  \\
            135.51744074002698  0.8326900602035996  \\
            135.63306995567547  0.8326852806257662  \\
            135.74869917132395  0.8326797329101914  \\
            135.86432838697243  0.8326748067007748  \\
            135.97995760262094  0.8326715935018355  \\
            136.09558681826942  0.8326708866781126  \\
            136.2112160339179  0.8326731814547649  \\
            136.3268452495664  0.8326786749173708  \\
            136.44247446521487  0.8326872660119287  \\
            136.55810368086335  0.8326985555448566  \\
            136.67373289651186  0.8327109602954202  \\
            136.78936211216035  0.8327161167589401  \\
            136.90499132780883  0.8327156665381772  \\
            137.0206205434573  0.832711755318478  \\
            137.1362497591058  0.8327062300849166  \\
            137.25187897475428  0.8327006391222942  \\
            137.3675081904028  0.8326962320151395  \\
            137.48313740605127  0.8326939596477084  \\
            137.59876662169975  0.8326944742039843  \\
            137.71439583734823  0.832698129167678  \\
            137.83002505299672  0.8327049793222274  \\
            137.9456542686452  0.832714780750798  \\
            138.0612834842937  0.8327275103581002  \\
            138.1769126999422  0.8327363740863747  \\
            138.29254191559068  0.8327383928810818  \\
            138.40817113123916  0.8327358685887907  \\
            138.52380034688764  0.83273080433428  \\
            138.63942956253612  0.8327249045205372  \\
            138.75505877818463  0.8327195748287595  \\
            138.87068799383312  0.8327159222183524  \\
            138.9863172094816  0.8327147549269317  \\
            139.10194642513008  0.8327165824703213  \\
            139.21757564077856  0.832721615642555  \\
            139.33320485642705  0.8327297665158755  \\
            139.44883407207556  0.8327406484407347  \\
            139.56446328772404  0.8327528714517869  \\
            139.68009250337252  0.83275798413131  \\
            139.795721719021  0.8327574004295516  \\
            139.91135093466949  0.8327532757329558  \\
            140.02698015031797  0.8327474672197218  \\
            140.14260936596648  0.8327415338598028  \\
            140.25823858161496  0.8327367364149069  \\
            140.37386779726344  0.8327340374384966  \\
            140.48949701291193  0.8327341012757893  \\
            140.6051262285604  0.8327372940637566  \\
            140.7207554442089  0.8327436837311252  \\
            140.8363846598574  0.8327530399983757  \\
            140.95201387550588  0.8327653357063443  \\
            141.06764309115437  0.8327741895961047  \\
            141.18327230680285  0.832776129209725  \\
            141.29890152245133  0.8327734575154808  \\
            141.4145307380998  0.8327681803171048  \\
            141.53015995374832  0.8327620062537862  \\
            141.6457891693968  0.8327563468001714  \\
            141.7614183850453  0.8327523162663638  \\
            141.87704760069377  0.832750731797923  \\
            141.99267681634225  0.832752113375866  \\
            142.10830603199074  0.8327566838166666  \\
            142.22393524763925  0.8327643687722552  \\
            142.33956446328773  0.8327747967300192  \\
            142.4551936789362  0.83278676772904  \\
            142.5708228945847  0.832791835764702  \\
            142.68645211023318  0.8327911594683239  \\
            142.80208132588166  0.8327868883347995  \\
            142.91771054153017  0.8327808762620167  \\
            143.03333975717865  0.832774681550858  \\
            143.14896897282713  0.8327695669052004  \\
            143.26459818847562  0.8327664994319157  \\
            143.3802274041241  0.8327661506408702  \\
            143.4958566197726  0.8327688964449247  \\
            143.6114858354211  0.8327748171599347  \\
            143.72711505106957  0.8327836975047501  \\
            143.84274426671806  0.8327954907198515  \\
            143.95837348236654  0.8328043074311268  \\
            144.07400269801502  0.832806191399016  \\
            144.18963191366353  0.8328034301046293  \\
            144.30526112931202  0.8327980175172057  \\
            144.4208903449605  0.8327916540941118  \\
            144.53651956060898  0.8327857467808433  \\
            144.65214877625746  0.8327814090110234  \\
            144.76777799190594  0.8327794607064044  \\
            144.88340720755446  0.8327804282768663  \\
            144.99903642320294  0.8327845446204177  \\
            145.11466563885142  0.8327917491231955  \\
            145.2302948544999  0.8328016876594649  \\
            145.34592407014838  0.8328133427701514  \\
            145.46155328579687  0.8328183672171368  \\
            145.57718250144538  0.8328176421684638  \\
            145.69281171709386  0.8328132957290495  \\
            145.80844093274234  0.8328071650858696  \\
            145.92407014839083  0.832800796507958  \\
            146.0396993640393  0.8327954453464075  \\
            146.1553285796878  0.8327920760343696  \\
            146.2709577953363  0.8327913620870541  \\
            146.38658701098478  0.8327936861017297  \\
            146.50221622663327  0.8327991397577234  \\
            146.61784544228175  0.832807523816421  \\
            146.73347465793023  0.832817952495589  \\
            146.8491038735787  0.8328253193269534  \\
            146.96473308922722  0.8328294237450138  \\
            147.0803623048757  0.8328308705311473  \\
            147.1959915205242  0.8328304978596054  \\
            147.31162073617267  0.8328293772975124  \\
            147.42724995182115  0.8328288138048672  \\
            147.54287916746964  0.8328303457345425  \\
            147.65850838311815  0.8328310143905503  \\
            147.77413759876663  0.8328294250976913  \\
            147.8897668144151  0.8328261724960537  \\
            148.0053960300636  0.8328221282879253  \\
            148.12102524571208  0.8328185138723093  \\
            148.23665446136056  0.8328169003449246  \\
            148.35228367700907  0.832817150232525  \\
            148.46791289265755  0.8328164359755339  \\
            148.58354210830603  0.8328150038042732  \\
            148.69917132395452  0.8328135055194411  \\
            148.814800539603  0.8328133413269622  \\
            148.93042975525148  0.8328147694137759  \\
            149.0460589709  0.8328156251368333  \\
            149.16168818654847  0.8328159316997042  \\
            149.27731740219696  0.8328165068079854  \\
            149.39294661784544  0.832818609812505  \\
            149.50857583349392  0.8328204769977038  \\
            149.6242050491424  0.8328216556788113  \\
            149.73983426479091  0.8328228434202158  \\
            149.8554634804394  0.832825008516923  \\
            149.97109269608788  0.8328266036174293  \\
            150.08672191173636  0.8328275423979978  \\
            150.20235112738484  0.8328289946064708  \\
            150.31798034303333  0.8328302885075685  \\
            150.43360955868184  0.8328307914865688  \\
            150.54923877433032  0.8328312942968755  \\
            150.6648679899788  0.832832257759874  \\
            150.78049720562728  0.83283248775968  \\
            150.89612642127577  0.8328323127792802  \\
            151.01175563692425  0.8328328803269635  \\
            151.12738485257276  0.8328330731553747  \\
            151.24301406822124  0.8328326869564404  \\
            151.35864328386972  0.8328328788594134  \\
            151.4742724995182  0.8328332259056567  \\
            151.5899017151667  0.8328330121880649  \\
            151.70553093081517  0.8328328856883569  \\
            151.82116014646368  0.8328335438954736  \\
            151.93678936211217  0.8328337254591687  \\
            152.05241857776065  0.8328336106429188  \\
            152.16804779340913  0.8328343596496944  \\
            152.2836770090576  0.8328349744208419  \\
            152.39930622470612  0.8328350806409761  \\
            152.5149354403546  0.832835707281863  \\
            152.6305646560031  0.8328366386105439  \\
            152.74619387165157  0.8328370247729645  \\
            152.86182308730005  0.8328373444051105  \\
            152.97745230294854  0.8328384500258718  \\
            153.09308151859705  0.8328390740618374  \\
            153.20871073424553  0.8328392440120778  \\
            153.324339949894  0.8328401201634427  \\
            153.4399691655425  0.8328409026248156  \\
            153.55559838119098  0.8328410607098329  \\
            153.67122759683946  0.8328414114400786  \\
            153.78685681248797  0.8328423110612979  \\
            153.90248602813645  0.8328425891622622  \\
            154.01811524378493  0.8328425235408833  \\
            154.13374445943342  0.8328432640969889  \\
            154.2493736750819  0.8328437513180331  \\
            154.36500289073038  0.8328436304801766  \\
            154.4806321063789  0.8328438261956557  \\
            154.59626132202737  0.8328445609777642  \\
            154.71189053767586  0.832844685596247  \\
            154.82751975332434  0.8328444674302632  \\
            154.94314896897282  0.8328451084436549  \\
            155.0587781846213  0.8328456180775616  \\
            155.1744074002698  0.8328455107162727  \\
            155.2900366159183  0.8328454978423027  \\
            155.40566583156678  0.8328463492511584  \\
            155.52129504721526  0.8328466845064183  \\
            155.63692426286374  0.8328464870673146  \\
            155.75255347851223  0.8328468567480238  \\
            155.86818269416074  0.8328476718371902  \\
            155.98381190980922  0.8328478552620133  \\
            156.0994411254577  0.8328476471846524  \\
            156.21507034110618  0.8328483067041313  \\
            156.33069955675467  0.8328490220053203  \\
            156.44632877240315  0.8328490819541093  \\
            156.56195798805166  0.8328488719320767  \\
            156.67758720370014  0.8328496465438076  \\
            156.79321641934862  0.8328503029009926  \\
            156.9088456349971  0.8328502727226788  \\
            157.0244748506456  0.8328500271177435  \\
            157.14010406629407  0.8328508190417997  \\
            157.25573328194258  0.8328514504537566  \\
            157.37136249759106  0.8328513800278011  \\
            157.48699171323955  0.832851061645484  \\
            157.60262092888803  0.8328517906475318  \\
            157.7182501445365  0.8328524594528809  \\
            157.833879360185  0.8328524228704153  \\
            157.9495085758335  0.832852025055754  \\
            158.065137791482  0.8328525683196295  \\
            158.18076700713047  0.8328533552200156  \\
            158.29639622277895  0.8328534484377687  \\
            158.41202543842743  0.8328530182486481  \\
            158.52765465407592  0.8328531235596494  \\
            158.64328386972443  0.8328541457790619  \\
            158.7589130853729  0.8328544719075843  \\
            158.8745423010214  0.8328541183740764  \\
            158.99017151666988  0.8328538339746299  \\
            159.10580073231836  0.8328547972515293  \\
            159.22142994796684  0.832855435310359  \\
            159.33705916361535  0.8328553163232376  \\
            159.45268837926383  0.8328548253338789  \\
            159.56831759491232  0.8328551494088354  \\
            159.6839468105608  0.8328562109747404  \\
            159.79957602620928  0.8328564902495806  \\
            159.91520524185776  0.8328560788692421  \\
            160.03083445750627  0.8328557094577995  \\
            160.14646367315476  0.8328566600546987  \\
            160.26209288880324  0.8328574270029233  \\
            160.37772210445172  0.8328574083344096  \\
            160.4933513201002  0.8328568548514175  \\
            160.60898053574869  0.8328567209370791  \\
            160.7246097513972  0.8328579016196488  \\
            160.84023896704568  0.8328584937393594  \\
            160.95586818269416  0.8328582809767686  \\
            161.07149739834264  0.8328576731537725  \\
            161.18712661399113  0.8328577362577082  \\
            161.30275582963964  0.8328589930480064  \\
            161.41838504528812  0.8328594905214812  \\
            161.5340142609366  0.83285918390317  \\
            161.64964347658508  0.8328585462464378  \\
            161.76527269223357  0.8328586606612153  \\
            161.88090190788205  0.8328599716302622  \\
            161.99653112353056  0.8328604811826736  \\
            162.11216033917904  0.8328601715690174  \\
            162.22778955482752  0.8328594987854636  \\
            162.343418770476  0.8328594841299581  \\
            162.4590479861245  0.832860845314406  \\
            162.57467720177297  0.8328614834905935  \\
            162.69030641742148  0.8328612677103328  \\
            162.80593563306996  0.832860571764092  \\
            162.92156484871845  0.8328602913456276  \\
            163.03719406436693  0.8328615670572679  \\
            163.1528232800154  0.8328624546691091  \\
            163.2684524956639  0.8328624537202337  \\
            163.3840817113124  0.8328618052144663  \\
            163.4997109269609  0.8328612299947723  \\
            163.61534014260937  0.8328619287432588  \\
            163.73096935825785  0.8328632880364877  \\
            163.84659857390633  0.8328636525150492  \\
            163.96222778955482  0.8328632004543148  \\
            164.07785700520333  0.8328624425371803  \\
            164.1934862208518  0.8328623285436025  \\
            164.3091154365003  0.8328638148615454  \\
            164.42474465214877  0.8328647085433304  \\
            164.54037386779726  0.8328646697710148  \\
            164.65600308344574  0.8328639771425395  \\
            164.77163229909425  0.832863308938285  \\
            164.88726151474273  0.8328637431210708  \\
            165.00289073039121  0.8328653743915485  \\
            165.1185199460397  0.8328659930984016  \\
            165.23414916168818  0.8328657064935489  \\
            165.34977837733666  0.8328649136360101  \\
            165.46540759298517  0.8328643751919378  \\
            165.58103680863366  0.8328652134346158  \\
            165.69666602428214  0.8328668048697533  \\
            165.81229523993062  0.8328672862194546  \\
            165.9279244555791  0.832866886800388  \\
            166.04355367122758  0.8328660559109555  \\
            166.1591828868761  0.832865567721578  \\
            166.27481210252458  0.8328665212746958  \\
            166.39044131817306  0.8328681705089394  \\
            166.50607053382154  0.8328686693835954  \\
            166.62169974947003  0.832868273305924  \\
            166.7373289651185  0.8328674273035731  \\
            166.85295818076702  0.8328668658768792  \\
            166.9685873964155  0.8328676129988665  \\
            167.08421661206398  0.8328694648556437  \\
            167.19984582771247  0.8328701544399273  \\
            167.31547504336095  0.8328698870868303  \\
            167.43110425900943  0.8328690640930906  \\
            167.54673347465794  0.832868342166051  \\
            167.66236269030642  0.8328686334236595  \\
            167.7779919059549  0.8328705846738562  \\
            167.8936211216034  0.8328716727676865  \\
            168.00925033725187  0.8328717012958445  \\
            168.12487955290035  0.8328710027583629  \\
            168.24050876854886  0.8328701323518637  \\
            168.35613798419735  0.8328698679695588  \\
            168.47176719984583  0.8328712102012493  \\
            168.5873964154943  0.8328730396643163  \\
            168.7030256311428  0.8328735993352155  \\
            168.81865484679128  0.8328732213878164  \\
            168.9342840624398  0.8328723495474842  \\
            169.04991327808827  0.832871618888215  \\
            169.16554249373675  0.8328718558326352  \\
            169.28117170938523  0.8328738865836537  \\
            169.39680092503372  0.8328753026577587  \\
            169.5124301406822  0.8328755526335125  \\
            169.6280593563307  0.8328749718590873  \\
            169.7436885719792  0.8328740570703  \\
            169.85931778762767  0.8328734663906131  \\
            169.97494700327616  0.8328740193311338  \\
            170.09057621892464  0.832876265700598  \\
            170.20620543457315  0.8328775779683087  \\
            170.32183465022163  0.832877725537876  \\
            170.43746386587011  0.8328770835960218  \\
            170.5530930815186  0.8328761601698951  \\
            170.66872229716708  0.8328755961270725  \\
            170.78435151281556  0.832876165175557  \\
            170.89998072846407  0.8328784804208628  \\
            171.01560994411255  0.8328799543897406  \\
            171.13123915976104  0.8328802054597491  \\
            171.24686837540952  0.8328796212482635  \\
            171.362497591058  0.8328786951156245  \\
            171.47812680670648  0.8328780261651387  \\
            171.593756022355  0.832878319243078  \\
            171.70938523800348  0.8328803849386801  \\
            171.82501445365196  0.8328823732338495  \\
            171.94064366930044  0.8328829765880854  \\
            172.05627288494892  0.8328826055282337  \\
            172.1719021005974  0.8328817277542445  \\
            172.28753131624592  0.8328808911075518  \\
            172.4031605318944  0.8328807235710739  \\
            172.51878974754288  0.8328819332692129  \\
            172.63441896319137  0.8328845531742388  \\
            172.75004817883985  0.8328858668877047  \\
            172.86567739448833  0.8328859682001066  \\
            172.98130661013684  0.8328853022119195  \\
            173.09693582578532  0.8328843701159523  \\
            173.2125650414338  0.8328837291973478  \\
            173.3281942570823  0.8328839928335826  \\
            173.44382347273077  0.8328858304944669  \\
            173.55945268837925  0.8328884028354573  \\
            173.67508190402776  0.8328894229110914  \\
            173.79071111967625  0.8328893135451113  \\
            173.90634033532473  0.8328885469449256  \\
            174.0219695509732  0.8328876289804907  \\
            174.1375987666217  0.832887099184311  \\
            174.25322798227018  0.8328875307514384  \\
            174.3688571979187  0.8328895305394728  \\
            174.48448641356717  0.8328922047335798  \\
            174.60011562921565  0.8328932803789013  \\
            174.71574484486413  0.83289320146388  \\
            174.83137406051262  0.8328924535701295  \\
            174.9470032761611  0.8328915352123571  \\
            175.0626324918096  0.8328909578383626  \\
            175.1782617074581  0.832891245829039  \\
            175.29389092310657  0.8328929364983723  \\
            175.40952013875506  0.8328959093724853  \\
            175.52514935440354  0.8328974511275357  \\
            175.64077857005202  0.832897676178  \\
            175.75640778570053  0.8328970852188552  \\
            175.872037001349  0.8328961729451885  \\
            175.9876662169975  0.8328954280521973  \\
            176.10329543264598  0.8328953332351904  \\
            176.21892464829446  0.8328963651895864  \\
            176.33455386394294  0.8328989946109149  \\
            176.45018307959145  0.8329016171776541  \\
            176.56581229523994  0.8329025792415514  \\
            176.68144151088842  0.8329024210400771  \\
            176.7970707265369  0.8329016510056984  \\
            176.91269994218538  0.8329007545472576  \\
            177.02832915783387  0.8329001940499723  \\
            177.14395837348238  0.8329004088754339  \\
            177.25958758913086  0.8329018153616093  \\
            177.37521680477934  0.8329047900104357  \\
            177.49084602042782  0.8329072793001142  \\
            177.6064752360763  0.8329081372670897  \\
            177.7221044517248  0.8329079156568386  \\
            177.8377336673733  0.8329071282085871  \\
            177.95336288302178  0.8329062506553113  \\
            178.06899209867026  0.8329057207237364  \\
            178.18462131431875  0.832905938134338  \\
            178.30025052996723  0.8329072646013413  \\
            178.4158797456157  0.832910023832721  \\
            178.53150896126422  0.8329130380130622  \\
            178.6471381769127  0.8329142850357638  \\
            178.7627673925612  0.8329143057803764  \\
            178.87839660820967  0.8329136326853749  \\
            178.99402582385815  0.8329127473884118  \\
            179.10965503950666  0.8329120807263176  \\
            179.22528425515515  0.8329120127351001  \\
            179.34091347080363  0.8329128726499447  \\
            179.4565426864521  0.8329149389052147  \\
            179.5721719021006  0.8329183366007322  \\
            179.68780111774907  0.8329207072201252  \\
            179.80343033339759  0.8329214692167807  \\
            179.91905954904607  0.8329212001133156  \\
            180.03468876469455  0.8329204162058496  \\
            180.15031798034303  0.8329195725640044  \\
            180.26594719599152  0.8329190630309039  \\
            180.38157641164  0.8329192202231743  \\
            180.4972056272885  0.8329203155309446  \\
            180.612834842937  0.8329225591178455  \\
            180.72846405858547  0.8329260494613  \\
            180.84409327423396  0.8329285787238127  \\
            180.95972248988244  0.8329294514273469  \\
            181.07535170553092  0.8329292565961557  \\
            181.19098092117943  0.8329285141739237  \\
            181.3066101368279  0.832927675023767  \\
            181.4222393524764  0.8329271209282328  \\
            181.53786856812488  0.8329271645893  \\
            181.65349778377336  0.8329280496283789  \\
            181.76912699942184  0.8329299505863109  \\
            181.88475621507035  0.8329329729233692  \\
            182.00038543071884  0.8329364742120874  \\
            182.11601464636732  0.8329381942394368  \\
            182.2316438620158  0.8329385388055892  \\
            182.34727307766428  0.832938063426039  \\
            182.46290229331277  0.8329372494799683  \\
            182.57853150896128  0.8329365042102472  \\
            182.69416072460976  0.8329361607234337  \\
            182.80978994025824  0.8329364779897738  \\
            182.92541915590672  0.8329376408432015  \\
            183.0410483715552  0.8329397599813385  \\
            183.1566775872037  0.8329428719654948  \\
            183.2723068028522  0.8329464956756212  \\
            183.38793601850068  0.832948383906463  \\
            183.50356523414916  0.8329488593850328  \\
            183.61919444979765  0.8329484747036039  \\
            183.73482366544613  0.8329477063089348  \\
            183.8504528810946  0.8329469545022703  \\
            183.96608209674312  0.8329465434393406  \\
            184.0817113123916  0.8329467211303615  \\
            184.1973405280401  0.832947659440035  \\
            184.31296974368857  0.8329494540875485  \\
            184.42859895933705  0.8329521246465753  \\
            184.54422817498553  0.83295564733181  \\
            184.65985739063404  0.8329589040340206  \\
            184.77548660628253  0.8329603517380939  \\
            184.891115821931  0.8329605769984584  \\
            185.0067450375795  0.8329600915217742  \\
            185.12237425322797  0.8329593321669325  \\
            185.23800346887646  0.8329586609450558  \\
            185.35363268452497  0.8329583650194978  \\
            185.46926190017345  0.8329586567058436  \\
            185.58489111582193  0.8329596734719092  \\
            185.70052033147041  0.8329614779377426  \\
            185.8161495471189  0.8329640578756221  \\
            185.93177876276738  0.8329673262100582  \\
            186.0474079784159  0.8329710719736184  \\
            186.16303719406437  0.8329732501108981  \\
            186.27866640971286  0.8329740097778581  \\
            186.39429562536134  0.8329738630007676  \\
            186.50992484100982  0.8329732518150718  \\
            186.6255540566583  0.8329725482653909  \\
            186.7411832723068  0.8329720544055208  \\
            186.8568124879553  0.8329720022984333  \\
            186.97244170360378  0.8329725540162752  \\
            187.08807091925226  0.8329738016403693  \\
            187.20370013490074  0.8329757672612135  \\
            187.31932935054922  0.8329784029784815  \\
            187.43495856619774  0.8329815909010225  \\
            187.55058778184622  0.8329853284608023  \\
            187.6662169974947  0.8329880362836026  \\
            187.78184621314318  0.8329892536356351  \\
            187.89747542879167  0.8329894620174921  \\
            188.01310464444015  0.8329890815572293  \\
            188.12873386008866  0.8329884710103653  \\
            188.24436307573714  0.8329879277598817  \\
            188.35999229138562  0.8329876878162235  \\
            188.4756215070341  0.8329879258172985  \\
            188.5912507226826  0.8329887550284775  \\
            188.7068799383311  0.8329902273425946  \\
            188.82250915397958  0.832992333279947  \\
            188.93813836962806  0.8329950019882947  \\
            189.05376758527655  0.832998101242861  \\
            189.16939680092503  0.8330015126303859  \\
            189.2850260165735  0.8330047970616586  \\
            189.40065523222202  0.8330065817529047  \\
            189.5162844478705  0.8330072911750842  \\
            189.631913663519  0.8330073008747545  \\
            189.74754287916747  0.8330069374740704  \\
            189.86317209481595  0.8330064786707833  \\
            189.97880131046443  0.833006153238242  \\
            190.09443052611294  0.8330061410253927  \\
            190.21005974176143  0.8330065729567785  \\
            190.3256889574099  0.8330075310325395  \\
            190.4413181730584  0.8330090483284138  \\
            190.55694738870687  0.8330111089957357  \\
            190.67257660435536  0.833013648261437  \\
            190.78820582000387  0.8330165524280468  \\
            190.90383503565235  0.8330196588736914  \\
            191.01946425130083  0.8330229741970402  \\
            191.13509346694931  0.8330256932864245  \\
            191.2507226825978  0.8330273180889817  \\
            191.36635189824628  0.8330281404138071  \\
            191.4819811138948  0.833028420642359  \\
            191.59761032954327  0.833028387728459  \\
            191.71323954519175  0.8330282391982917  \\
            191.82886876084024  0.8330281411504044  \\
            191.94449797648872  0.8330282282557079  \\
            192.0601271921372  0.833028603757476  \\
            192.1757564077857  0.8330293394713452  \\
            192.2913856234342  0.8330304757853155  \\
            192.40701483908268  0.8330320216597498  \\
            192.52264405473116  0.8330339546273738  \\
            192.63827327037964  0.8330362207932767  \\
            192.75390248602812  0.8330387348349103  \\
            192.86953170167664  0.8330413800020897  \\
            192.98516091732512  0.8330440081169933  \\
            193.1007901329736  0.8330470488391002  \\
            193.21641934862208  0.8330484121783839  \\
            193.33204856427056  0.8330485099893102  \\
            193.44767777991905  0.8330481059943495  \\
            193.56330699556756  0.8330478445794478  \\
            193.67893621121604  0.8330482507940266  \\
            193.79456542686452  0.8330497303509821  \\
            193.910194642513  0.8330525696266863  \\
            194.0258238581615  0.8330569356609867  \\
            194.14145307380997  0.8330628761572059  \\
            194.25708228945848  0.8330703194821418  \\
            194.37271150510696  0.8330790746660679  \\
            194.48834072075545  0.8330888314027327  \\
            194.60396993640393  0.8330991600493602  \\
            194.7195991520524  0.83310951162665  \\
            194.8352283677009  0.8331192178187766  \\
            194.9508575833494  0.8331274909733902  \\
            195.0664867989979  0.8331334241016163  \\
            195.18211601464637  0.8331359908780553  \\
            195.29774523029485  0.8331340456407837  \\
            195.41337444594333  0.8331247090830461  \\
            195.52900366159182  0.8331127682313085  \\
            195.64463287724033  0.833100363002091  \\
            195.7602620928888  0.8330880188060784  \\
            195.8758913085373  0.8330761776896212  \\
            195.99152052418577  0.8330651983347345  \\
            196.10714973983426  0.8330553560590994  \\
            196.22277895548274  0.8330468428160617  \\
            196.33840817113125  0.8330397671946327  \\
            196.45403738677973  0.8330341544194891  \\
            196.5696666024282  0.8330299463509733  \\
            196.6852958180767  0.8330270014850919  \\
            196.80092503372518  0.8330250949535177  \\
            196.91655424937366  0.8330239185235888  \\
            197.03218346502217  0.8330233691649283  \\
            197.14781268067065  0.8330249452647092  \\
            197.26344189631914  0.8330268174406895  \\
            197.37907111196762  0.8330288639891688  \\
            197.4947003276161  0.8330309751391023  \\
            197.6103295432646  0.8330330530521014  \\
            197.7259587589131  0.8330350118224328  \\
            197.84158797456158  0.8330367774770193  \\
            197.95721719021006  0.8330382879754397  \\
            198.07284640585854  0.8330394932099283  \\
            198.18847562150702  0.8330403550053753  \\
            198.30410483715553  0.8330408471193268  \\
            198.41973405280402  0.8330409552419845  \\
            198.5353632684525  0.8330406769962062  \\
            198.65099248410098  0.8330400219375054  \\
            198.76662169974946  0.833039011554051  \\
            198.88225091539795  0.8330376792666685  \\
            198.99788013104646  0.8330360704288384  \\
            199.11350934669494  0.8330343199729989  \\
            199.22913856234342  0.833033114243675  \\
            199.3447677779919  0.8330324008792612  \\
            199.4603969936404  0.8330320715027496  \\
            199.57602620928887  0.8330320270942275  \\
            199.69165542493738  0.8330321779908778  \\
            199.80728464058586  0.8330324438869791  \\
            199.92291385623435  0.8330327538339054  \\
            200.03854307188283  0.8330330462401262  \\
            200.1541722875313  0.8330332688712069  \\
            200.2698015031798  0.8330333788498082  \\
            200.3854307188283  0.8330333426556863  \\
            200.50105993447679  0.8330331361256932  \\
            200.61668915012527  0.8330327444537761  \\
            200.73231836577375  0.8330321621909782  \\
            200.84794758142223  0.833031393245438  \\
            200.96357679707071  0.8330304508823894  \\
            201.07920601271923  0.8330293577241623  \\
            201.1948352283677  0.8330281457501818  \\
            201.3104644440162  0.8330268562969686  \\
            201.42609365966467  0.83302546277061  \\
            201.54172287531316  0.8330240548563551  \\
            201.65735209096164  0.8330233849621276  \\
            201.77298130661015  0.833023262901081  \\
            201.88861052225863  0.8330235168720107  \\
            202.0042397379071  0.8330239934593532  \\
            202.1198689535556  0.8330245576331858  \\
            202.23549816920408  0.833025092749227  \\
            202.35112738485256  0.8330255005488366  \\
            202.46675660050107  0.8330257011590158  \\
            202.58238581614955  0.8330256330924061  \\
            202.69801503179804  0.8330252532472909  \\
            202.81364424744652  0.8330245369075948  \\
            202.929273463095  0.833023477742883  \\
            203.04490267874348  0.8330220878083622  \\
            203.160531894392  0.8330203975448802  \\
            203.27616111004048  0.8330184557789259  \\
            203.39179032568896  0.8330163297226294  \\
            203.50741954133744  0.8330141049737619  \\
            203.62304875698592  0.8330118855157357  \\
            203.7386779726344  0.8330097937176045  \\
            203.85430718828292  0.8330081635498495  \\
            203.9699364039314  0.8330068938498046  \\
            204.08556561957988  0.8330058232546108  \\
            204.20119483522836  0.8330051141831749  \\
            204.31682405087685  0.8330048916172963  \\
            204.43245326652533  0.8330052431016666  \\
            204.54808248217384  0.8330062187438695  \\
            204.66371169782232  0.8330078312143817  \\
            204.7793409134708  0.833010055746572  \\
            204.8949701291193  0.8330128301367019  \\
            205.01059934476777  0.8330160547439247  \\
            205.12622856041625  0.8330195924902867  \\
            205.24185777606476  0.8330232688607263  \\
            205.35748699171324  0.8330268719030746  \\
            205.47311620736173  0.8330301522280548  \\
            205.5887454230102  0.8330328230092826  \\
            205.7043746386587  0.8330345599832665  \\
            205.82000385430717  0.8330350014494066  \\
            205.93563306995568  0.8330337482699962  \\
            206.05126228560417  0.8330303638702207  \\
            206.16689150125265  0.8330243742381578  \\
            206.28252071690113  0.8330156460332586  \\
            206.39814993254961  0.8330078196639155  \\
            206.51377914819813  0.83300130592224  \\
            206.6294083638466  0.8329960784458312  \\
            206.7450375794951  0.832992095916439  \\
            206.86066679514357  0.8329893020599649  \\
            206.97629601079205  0.8329876256464622  \\
            207.09192522644054  0.8329869804901349  \\
            207.20755444208905  0.8329872654493387  \\
            207.32318365773753  0.8329883644265809  \\
            207.438812873386  0.8329901463685196  \\
            207.5544420890345  0.832992465265965  \\
            207.67007130468298  0.8329951601538782  \\
            207.78570052033146  0.8329980551113719  \\
            207.90132973597997  0.83300095926171  \\
            208.01695895162845  0.833003666772308  \\
            208.13258816727694  0.8330059568547326  \\
            208.24821738292542  0.8330075937647018  \\
            208.3638465985739  0.8330083268020855  \\
            208.47947581422238  0.8330078903109043  \\
            208.5951050298709  0.8330059363744481  \\
            208.71073424551938  0.8330029047455974  \\
            208.82636346116786  0.8330005074344107  \\
            208.94199267681634  0.8329987462625671  \\
            209.05762189246482  0.8329976097315991  \\
            209.1732511081133  0.8329970730228919  \\
            209.28888032376182  0.8329970979976842  \\
            209.4045095394103  0.8329976331970671  \\
            209.52013875505878  0.8329986138419857  \\
            209.63576797070726  0.8329999618332377  \\
            209.75139718635575  0.8330015857514738  \\
            209.86702640200423  0.833003380857198  \\
            209.98265561765274  0.8330052290907677  \\
            210.09828483330122  0.8330069990723926  \\
            210.2139140489497  0.8330085461021363  \\
            210.3295432645982  0.8330097121599148  \\
            210.44517248024667  0.8330103259054981  \\
            210.56080169589515  0.8330102026785082  \\
            210.67643091154366  0.8330091444984212  \\
            210.79206012719214  0.8330069400645654  \\
            210.90768934284063  0.8330033647561231  \\
            211.0233185584891  0.8329982198983211  \\
            211.1389477741376  0.8329930973093504  \\
            211.25457698978607  0.8329888025100425  \\
            211.37020620543458  0.8329854850380441  \\
            211.48583542108307  0.8329832513537636  \\
            211.60146463673155  0.8329821648403709  \\
            211.71709385238003  0.8329822458037983  \\
            211.8327230680285  0.8329834714727391  \\
            211.948352283677  0.8329857759986485  \\
            212.0639814993255  0.8329890504557439  \\
            212.179610714974  0.8329931428410037  \\
            212.29523993062247  0.8329978580741687  \\
            212.41086914627095  0.8330029579977409  \\
            212.52649836191944  0.8330081613769845  \\
            212.64212757756792  0.833013143899925  \\
            212.75775679321643  0.8330175381773498  \\
            212.8733860088649  0.8330209337428082  \\
            212.9890152245134  0.8330228770526108  \\
            213.10464444016188  0.8330228714858304  \\
            213.22027365581036  0.8330203773443013  \\
            213.33590287145884  0.8330148118526196  \\
            213.45153208710735  0.833006007927482  \\
            213.56716130275584  0.8329980882704694  \\
            213.68279051840432  0.8329916388057051  \\
            213.7984197340528  0.8329866644485576  \\
            213.91404894970128  0.832983144261759  \\
            214.02967816534976  0.8329810314554054  \\
            214.14530738099828  0.8329802533869574  \\
            214.26093659664676  0.8329807115612395  \\
            214.37656581229524  0.832982281630441  \\
            214.49219502794372  0.8329848133941146  \\
            214.6078242435922  0.8329881307991771  \\
            214.7234534592407  0.8329920319399106  \\
            214.8390826748892  0.8329962890579602  \\
            214.95471189053768  0.8330006485423356  \\
            215.07034110618616  0.8330048309294106  \\
            215.18597032183465  0.8330085309029234  \\
            215.30159953748313  0.8330114172939759  \\
            215.41722875313164  0.8330131330810346  \\
            215.53285796878012  0.83301329538993  \\
            215.6484871844286  0.8330114954938569  \\
            215.76411640007709  0.833007223326225  \\
            215.87974561572557  0.8330007878018786  \\
            215.99537483137405  0.8329954129557925  \\
            216.11100404702256  0.8329912039254488  \\
            216.22663326267104  0.8329882285851454  \\
            216.34226247831953  0.8329865175459964  \\
            216.457891693968  0.8329860641559311  \\
            216.5735209096165  0.8329868244996946  \\
            216.68915012526497  0.8329887173988482  \\
            216.80477934091348  0.8329916244117684  \\
            216.92040855656197  0.8329953898336477  \\
            217.03603777221045  0.8329998206964945  \\
            217.15166698785893  0.8330046867691324  \\
            217.2672962035074  0.8330097205572012  \\
            217.3829254191559  0.8330146173031566  \\
            217.4985546348044  0.8330190349862695  \\
            217.6141838504529  0.8330225943226269  \\
            217.72981306610137  0.8330248787651315  \\
            217.84544228174985  0.8330254345035016  \\
            217.96107149739834  0.8330237704642716  \\
            218.07670071304682  0.8330193583107911  \\
            218.19232992869533  0.8330112609356798  \\
            218.3079591443438  0.8330024046045483  \\
            218.4235883599923  0.8329950930104588  \\
            218.53921757564078  0.8329893841119295  \\
            218.65484679128926  0.8329852999750521  \\
            218.77047600693774  0.8329828267734933  \\
            218.88610522258625  0.8329819147884937  \\
            219.00173443823473  0.832982478408868  \\
            219.11736365388322  0.832984396131005  \\
            219.2329928695317  0.8329875105588682  \\
            219.34862208518018  0.8329916284039949  \\
            219.46425130082866  0.8329965204854967  \\
            219.57988051647717  0.8330019217300594  \\
            219.69550973212566  0.8330075311719429  \\
            219.81113894777414  0.8330130119529816  \\
            219.92676816342262  0.8330179913225838  \\
            220.0423973790711  0.8330220606377322  \\
            220.1580265947196  0.8330247753629837  \\
            220.2736558103681  0.833025655070469  \\
            220.38928502601658  0.8330241834398936  \\
            220.50491424166506  0.833019808258537  \\
            220.62054345731354  0.8330119700849686  \\
            220.73617267296203  0.8330046993848997  \\
            220.8518018886105  0.8329988582882418  \\
            220.96743110425902  0.8329945106850607  \\
            221.0830603199075  0.8329916819784978  \\
            221.19868953555599  0.8329903590847705  \\
            221.31431875120447  0.8329904904331711  \\
            221.42994796685295  0.8329919859660676  \\
            221.54557718250143  0.8329947171389038  \\
            221.66120639814994  0.8329985169201983  \\
            221.77683561379843  0.8330031797915463  \\
            221.8924648294469  0.8330084617476173  \\
            222.0080940450954  0.833014080296157  \\
            222.12372326074387  0.8330197144579864  \\
            222.23935247639236  0.833025004767002  \\
            222.35498169204087  0.8330295532701758  \\
            222.47061090768935  0.8330329235275555  \\
            222.58624012333783  0.833034640612264  \\
            222.7018693389863  0.8330341911104996  \\
            222.8174985546348  0.8330310231215367  \\
            222.93312777028328  0.8330245196330619  \\
            223.0487569859318  0.8330147822530687  \\
            223.16438620158027  0.8330066986694287  \\
            223.28001541722875  0.8330003350859255  \\
            223.39564463287724  0.8329957197386586  \\
            223.51127384852572  0.8329928428960439  \\
            223.6269030641742  0.8329916568588132  \\
            223.7425322798227  0.8329920759600141  \\
            223.8581614954712  0.832993976565011  \\
            223.97379071111968  0.8329971970714838  \\
            224.08941992676816  0.8330015379094288  \\
            224.20504914241664  0.8330067615411585  \\
            224.32067835806515  0.8330125924613013  \\
            224.43630757371363  0.8330187171968018  \\
            224.55193678936212  0.8330247843069206  \\
            224.6675660050106  0.8330304043832347  \\
            224.78319522065908  0.8330351500496369  \\
            224.89882443630756  0.8330385559623362  \\
            225.01445365195607  0.833040118809858  \\
            225.13008286760456  0.833039297313043  \\
            225.24571208325304  0.8330355122250492  \\
            225.36134129890152  0.8330277184331882  \\
            225.47697051455  0.8330187935444895  \\
            225.5925997301985  0.8330115100465869  \\
            225.708228945847  0.8330059300881226  \\
            225.82385816149548  0.8330020764774859  \\
            225.93948737714396  0.8329999326828157  \\
            226.05511659279244  0.8329994428319981  \\
            226.17074580844093  0.8330005117126685  \\
            226.2863750240894  0.83300300477221  \\
            226.40200423973792  0.8330067481177542  \\
            226.5176334553864  0.8330115285161813  \\
            226.63326267103488  0.8330170933941197  \\
            226.74889188668337  0.8330231508379459  \\
            226.86452110233185  0.8330293695937848  \\
            226.98015031798033  0.83303537906751  \\
            227.09577953362884  0.8330407693247431  \\
            227.21140874927733  0.8330450910908542  \\
            227.3270379649258  0.8330478557509616  \\
            227.4426671805743  0.8330485353499322  \\
            227.55829639622277  0.8330465625923807  \\
            227.67392561187125  0.8330413308426708  \\
            227.78955482751977  0.8330318157077302  \\
            227.90518404316825  0.8330228104352645  \\
            228.02081325881673  0.8330156129015479  \\
            228.1364424744652  0.8330102576687056  \\
            228.2520716901137  0.8330067405181839  \\
            228.36770090576218  0.8330050184507493  \\
            228.4833301214107  0.8330050096864889  \\
            228.59895933705917  0.8330065936648099  \\
            228.71458855270765  0.8330096110444404  \\
            228.83021776835614  0.8330138637034287  \\
            228.94584698400462  0.8330191147391437  \\
            229.0614761996531  0.8330250884682747  \\
            229.1771054153016  0.8330314704268316  \\
            229.2927346309501  0.8330379073701445  \\
            229.40836384659858  0.8330440072728642  \\
            229.52399306224706  0.8330493393289619  \\
            229.63962227789554  0.8330534339517293  \\
            229.75525149354402  0.8330557827737785  \\
            229.87088070919253  0.8330558386470419  \\
            229.98650992484102  0.8330530156427729  \\
            230.1021391404895  0.8330466890515449  \\
            230.21776835613798  0.8330365948265958  \\
            230.33339757178646  0.8330281616293311  \\
            230.44902678743495  0.8330215336710787  \\
            230.56465600308346  0.8330167429821917  \\
            230.68028521873194  0.8330137812467735  \\
            230.79591443438042  0.833012599802677  \\
            230.9115436500289  0.8330131096415044  \\
            231.0271728656774  0.8330151814086086  \\
            231.14280208132587  0.8330186454030912  \\
            231.25843129697438  0.833023291577804  \\
            231.37406051262286  0.8330288695393483  \\
            231.48968972827134  0.8330350885480754  \\
            231.60531894391983  0.833041617518086  \\
            231.7209481595683  0.8330480850172306  \\
            231.8365773752168  0.8330540792671094  \\
            231.9522065908653  0.8330591481430724  \\
            232.06783580651378  0.833062799174219  \\
            232.18346502216227  0.8330644995433987  \\
            232.29909423781075  0.8330636760872105  \\
            232.41472345345923  0.8330597152960033  \\
            232.5303526691077  0.8330514575390667  \\
            232.64598188475622  0.8330416194092829  \\
            232.7616111004047  0.8330335812133419  \\
            232.8772403160532  0.8330274004503662  \\
            232.99286953170167  0.8330230941154505  \\
            233.10849874735015  0.8330206386996625  \\
            233.22412796299866  0.8330199701900416  \\
            233.33975717864715  0.8330209840696006  \\
            233.45538639429563  0.8330235353173243  \\
            233.5710156099441  0.8330274384081704  \\
            233.6866448255926  0.8330324673130687  \\
            233.80227404124108  0.8330383554989218  \\
            233.9179032568896  0.8330447959286047  \\
            234.03353247253807  0.833051441060965  \\
            234.14916168818655  0.8330579028508227  \\
            234.26479090383503  0.8330637527489706  \\
            234.38042011948352  0.8330685217021737  \\
            234.496049335132  0.8330717001531697  \\
            234.6116785507805  0.8330727380406688  \\
            234.727307766429  0.8330710447993539  \\
            234.84293698207748  0.83306598935988  \\
            234.95856619772596  0.8330564426925438  \\
            235.07419541337444  0.8330471647354819  \\
            235.18982462902292  0.8330396975436893  \\
            235.30545384467143  0.8330340899258173  \\
            235.42108306031992  0.8330303496936978  \\
            235.5367122759684  0.8330284436623451  \\
            235.65234149161688  0.8330282976499541  \\
            235.76797070726536  0.8330297964779017  \\
            235.88359992291385  0.8330327839707454  \\
            235.99922913856236  0.8330370629562249  \\
            236.11485835421084  0.8330423952652609  \\
            236.23048756985932  0.8330485017319555  \\
            236.3461167855078  0.8330550621935923  \\
            236.46174600115629  0.8330617154906358  \\
            236.57737521680477  0.8330680594667327  \\
            236.69300443245328  0.8330736509687104  \\
            236.80863364810176  0.8330780058465782  \\
            236.92426286375024  0.8330805989535264  \\
            237.03989207939873  0.8330808641459267  \\
            237.1555212950472  0.8330781942833325  \\
            237.2711505106957  0.8330719412284783  \\
            237.3867797263442  0.833061665416653  \\
            237.50240894199268  0.8330529469475296  \\
            237.61803815764117  0.8330460527428752  \\
            237.73366737328965  0.8330410196731123  \\
            237.84929658893813  0.8330378436433183  \\
            237.9649258045866  0.8330364795932257  \\
            238.08055502023512  0.8330368414972219  \\
            238.1961842358836  0.8330388023643496  \\
            238.3118134515321  0.8330421942383065  \\
            238.42744266718057  0.8330468081974454  \\
            238.54307188282905  0.8330523943547741  \\
            238.65870109847754  0.8330586618579554  \\
            238.77433031412605  0.8330652788893074  \\
            238.88995952977453  0.8330718726658032  \\
            239.005588745423  0.8330780294390709  \\
            239.1212179610715  0.8330832944953938  \\
            239.23684717671998  0.8330871721557099  \\
            239.35247639236846  0.833089125775613  \\
            239.46810560801697  0.8330885777453513  \\
            239.58373482366545  0.8330849094898283  \\
            239.69936403931393  0.8330769885922579  \\
            239.81499325496242  0.8330671629018436  \\
            239.9306224706109  0.8330590847699005  \\
            240.04625168625938  0.8330528212583845  \\
            240.1618809019079  0.8330483986142858  \\
            240.27751011755637  0.8330458022696288  \\
            240.39313933320486  0.8330449768414722  \\
            240.50876854885334  0.833045826131909  \\
            240.62439776450182  0.8330482131280664  \\
            240.7400269801503  0.833051960002106  \\
            240.85565619579882  0.8330568481112237  \\
            240.9712854114473  0.8330626179976495  \\
            241.08691462709578  0.8330689693886476  \\
            241.20254384274426  0.8330755611965169  \\
            241.31817305839274  0.8330820115185902  \\
            241.43380227404123  0.8330878976372347  \\
            241.54943148968974  0.8330927560198518  \\
            241.66506070533822  0.8330960823188773  \\
            241.7806899209867  0.8330973313717812  \\
            241.89631913663519  0.8330959172010679  \\
            242.01194835228367  0.8330912130142758  \\
            242.12757756793218  0.8330823722029711  \\
            242.24320678358066  0.8330732721626677  \\
            242.35883599922914  0.8330654898127223  \\
            242.47446521487763  0.8330593172945443  \\
            242.5900944305261  0.8330549603204992  \\
            242.7057236461746  0.8330525381739072  \\
            242.8213528618231  0.8330520837090448  \\
            242.93698207747158  0.8330535433511431  \\
            243.05261129312007  0.8330567770963897  \\
            243.16824050876855  0.833061558511927  \\
            243.28386972441703  0.833067574735853  \\
            243.3994989400655  0.8330744264772214  \\
            243.51512815571402  0.8330816280160412  \\
            243.6307573713625  0.8330886072032773  \\
            243.746386587011  0.8330947054608494  \\
            243.86201580265947  0.8330991777816332  \\
            243.97764501830795  0.8331011927294598  \\
            244.09327423395644  0.8330998324391159  \\
            244.20890344960495  0.8330940621419312  \\
            244.32453266525343  0.833086632067713  \\
            244.4401618809019  0.8330798491125893  \\
            244.5557910965504  0.8330741527487782  \\
            244.67142031219888  0.8330698694409394  \\
            244.78704952784736  0.8330672126461741  \\
            244.90267874349587  0.8330662828140245  \\
            245.01830795914435  0.8330670673864747  \\
            245.13393717479283  0.8330694407979498  \\
            245.24956639044132  0.8330731644753162  \\
            245.3651956060898  0.833077886837882  \\
            245.48082482173828  0.8330831432973964  \\
            245.5964540373868  0.8330883562580501  \\
            245.71208325303527  0.8330928351164751  \\
            245.82771246868376  0.8330957762617449  \\
            245.94334168433224  0.8330962630753743  \\
            246.05897089998072  0.8330931703543414  \\
            246.1746001156292  0.8330880361945132  \\
            246.29022933127771  0.833084496048993  \\
            246.4058585469262  0.8330822150905091  \\
            246.52148776257468  0.8330808920497116  \\
            246.63711697822316  0.8330802592151741  \\
            246.75274619387164  0.8330800824333926  \\
            246.86837540952013  0.833080161108786  \\
            246.98400462516864  0.8330803282036957  \\
            247.09963384081712  0.8330804502383862  \\
            247.2152630564656  0.8330804272910444  \\
            247.33089227211408  0.8330801929977799  \\
            247.44652148776257  0.8330797145526256  \\
            247.56215070341105  0.8330789927075366  \\
            247.67777991905956  0.8330780617723909  \\
            247.79340913470804  0.8330770383993146  \\
            247.90903835035652  0.8330774518717373  \\
            248.024667566005  0.8330792359977747  \\
            248.1402967816535  0.8330819152349269  \\
            248.25592599730197  0.8330850708415907  \\
            248.37155521295048  0.8330883408770597  \\
            248.48718442859897  0.833091420201524  \\
            248.60281364424745  0.8330940604760709  \\
            248.71844285989593  0.8330960701626842  \\
            248.8340720755444  0.8330973145242444  \\
            248.9497012911929  0.8330977156245291  \\
            249.0653305068414  0.8330972523282122  \\
            249.1809597224899  0.8330959603008649  \\
            249.29658893813837  0.8330939981124879  \\
            249.41221815378685  0.833092980701376  \\
            249.52784736943534  0.8330930203887279  \\
            249.64347658508382  0.8330937744115331  \\
            249.75910580073233  0.833094941169712  \\
            249.8747350163808  0.8330962602261157  \\
            249.9903642320293  0.8330975123065262  \\
            250.10599344767778  0.8330985192996562  \\
            250.22162266332626  0.8330991442571495  \\
            250.33725187897474  0.8330992913935805  \\
            250.45288109462325  0.8330989060864545  \\
            250.56851031027173  0.8330979748762076  \\
            250.68413952592022  0.8330965254662069  \\
            250.7997687415687  0.8330947736037428  \\
            250.91539795721718  0.8330940777113878  \\
            251.0310271728657  0.8330944455337519  \\
            251.14665638851417  0.8330955544319313  \\
            251.26228560416266  0.8330971137052463  \\
            251.37791481981114  0.8330988645912423  \\
            251.49354403545962  0.8331005802656889  \\
            251.6091732511081  0.8331020658425805  \\
            251.7248024667566  0.8331031583741358  \\
            251.8404316824051  0.8331037268507985  \\
            251.95606089805358  0.8331036722012366  \\
            252.07169011370206  0.8331029322896004  \\
            252.18731932935054  0.8331024678984928  \\
            252.30294854499903  0.8331027729521226  \\
            252.41857776064754  0.833103611140028  \\
            252.53420697629602  0.8331047618726956  \\
            252.6498361919445  0.8331060202815604  \\
            252.76546540759298  0.8331071972190063  \\
            252.88109462324147  0.8331081192583646  \\
            252.99672383888995  0.8331086286939154  \\
            253.11235305453846  0.8331085835408873  \\
            253.22798227018694  0.833107857535457  \\
            253.34361148583542  0.8331073061231579  \\
            253.4592407014839  0.8331073740758315  \\
            253.5748699171324  0.8331078970722265  \\
            253.69049913278087  0.8331087118134803  \\
            253.80612834842938  0.8331096476952857  \\
            253.92175756407786  0.83311052680789  \\
            254.03738677972635  0.8331111639360962  \\
            254.15301599537483  0.8331113665592623  \\
            254.2686452110233  0.8331109763313422  \\
            254.3842744266718  0.8331108853586988  \\
            254.4999036423203  0.8331112456913884  \\
            254.6155328579688  0.833111949274204  \\
            254.73116207361727  0.8331128571054587  \\
            254.84679128926575  0.8331137992369861  \\
            254.96242050491423  0.8331145747741407  \\
            255.07804972056272  0.8331149518757971  \\
            255.19367893621123  0.8331148559461825  \\
            255.3093081518597  0.8331150715620823  \\
            255.4249373675082  0.8331155896559347  \\
            255.54056658315668  0.8331163331135866  \\
            255.65619579880516  0.8331171641732829  \\
            255.77182501445364  0.8331178844256669  \\
            255.88745423010215  0.8331182348137802  \\
            256.00308344575063  0.833118298506138  \\
            256.1187126613991  0.8331185998097005  \\
            256.2343418770476  0.8331191022399254  \\
            256.3499710926961  0.8331197096542984  \\
            256.46560030834456  0.8331201925826015  \\
            256.58122952399304  0.8331204157166713  \\
            256.6968587396415  0.833120808360264  \\
            256.81248795529  0.8331213908735351  \\
            256.92811717093855  0.8331220788804606  \\
            257.04374638658703  0.8331226574623424  \\
            257.1593756022355  0.8331229426061129  \\
            257.275004817884  0.8331233571747171  \\
            257.3906340335325  0.8331239445577522  \\
            257.50626324918096  0.8331246352287455  \\
            257.62189246482944  0.8331252315780081  \\
            257.7375216804779  0.8331255150503503  \\
            257.8531508961264  0.8331258909216422  \\
            257.9687801117749  0.8331264302045653  \\
            258.0844093274234  0.8331270790087377  \\
            258.20003854307186  0.833127657276517  \\
            258.3156677587204  0.8331279222937839  \\
            258.4312969743689  0.8331282497258224  \\
            258.54692619001736  0.8331287394730758  \\
            258.66255540566584  0.8331293517507933  \\
            258.7781846213143  0.8331299223374224  \\
            258.8938138369628  0.8331301921395885  \\
            259.0094430526113  0.8331304957241249  \\
            259.12507226825977  0.8331309616928843  \\
            259.24070148390825  0.8331315624594471  \\
            259.35633069955674  0.8331321479134238  \\
            259.4719599152052  0.8331324497500577  \\
            259.5875891308537  0.8331327522859562  \\
            259.70321834650224  0.8331332128473525  \\
            259.8188475621507  0.8331338151752306  \\
            259.9344767777992  0.8331344226380398  \\
            260.0501059934477  0.8331347782316959  \\
            260.16573520909617  0.8331350702203982  \\
            260.28136442474465  0.8331355244956988  \\
            260.39699364039313  0.8331361230717015  \\
            260.5126228560416  0.8331367429576093  \\
            260.6282520716901  0.8331371430156256  \\
            260.7438812873386  0.8331374186513079  \\
            260.85951050298706  0.8331378568181985  \\
            260.9751397186356  0.8331384405169561  \\
            261.0907689342841  0.8331390605211231  \\
            261.20639814993257  0.833139491612742  \\
            261.32202736558105  0.8331397510492462  \\
            261.43765658122953  0.8331401680076714  \\
            261.553285796878  0.8331407321834907  \\
            261.6689150125265  0.8331413477664701  \\
            261.784544228175  0.8331418050320727  \\
            261.90017344382346  0.8331420561340669  \\
            262.01580265947194  0.8331424556629488  \\
            262.1314318751204  0.8331430044373976  \\
            262.2470610907689  0.8331436198070385  \\
            262.36269030641745  0.833144107985452  \\
            262.47831952206593  0.8331443614598849  \\
            262.5939487377144  0.8331447478305912  \\
            262.7095779533629  0.8331452849875524  \\
            262.8252071690114  0.8331459047477047  \\
            262.94083638465986  0.8331464317370723  \\
            263.05646560030834  0.8331466990439079  \\
            263.1720948159568  0.8331470695821375  \\
            263.2877240316053  0.8331475908771635  \\
            263.4033532472538  0.8331482124723588  \\
            263.5189824629023  0.8331487814691055  \\
            263.63461167855075  0.8331490800935362  \\
            263.7502408941993  0.8331494267336124  \\
            263.8658701098478  0.8331499211653675  \\
            263.98149932549626  0.8331505348351089  \\
            264.09712854114474  0.833151142094971  \\
            264.2127577567932  0.8331515202029149  \\
            264.3283869724417  0.8331518175352811  \\
            264.4440161880902  0.8331522707127357  \\
            264.55964540373867  0.8331528609077261  \\
            264.67527461938715  0.833153494476163  \\
            264.79090383503564  0.8331539864439738  \\
            264.9065330506841  0.8331542470004151  \\
            265.0221622663326  0.8331546447082105  \\
            265.13779148198114  0.8331551913470933  \\
            265.2534206976296  0.8331558294627713  \\
            265.3690499132781  0.8331564163248437  \\
            265.4846791289266  0.833156731512276  \\
            265.60030834457507  0.8331570631047784  \\
            265.71593756022355  0.8331575431583121  \\
            265.83156677587203  0.8331581536616861  \\
            265.9471959915205  0.8331587975715617  \\
            266.062825207169  0.8331592988124533  \\
            266.1784544228175  0.8331595556361486  \\
            266.29408363846596  0.8331599473183414  \\
            266.40971285411445  0.8331604907366268  \\
            266.525342069763  0.8331611366821361  \\
            266.64097128541147  0.8331617632554469  \\
            266.75660050105995  0.8331621758665833  \\
            266.87222971670843  0.8331624441742446  \\
            266.9878589323569  0.8331628820654094  \\
            267.1034881480054  0.8331634659957061  \\
            267.2191173636539  0.8331641288835646  \\
            267.33474657930236  0.8331647373079236  \\
            267.45037579495084  0.8331650915082304  \\
            267.5660050105993  0.8331653851193955  \\
            267.6816342262478  0.8331658478798245  \\
            267.7972634418963  0.8331664520693881  \\
            267.91289265754483  0.833167124265297  \\
            268.0285218731933  0.8331677309918606  \\
            268.1441510888418  0.8331680787204868  \\
            268.2597803044903  0.8331683693654367  \\
            268.37540952013876  0.8331688333039763  \\
            268.49103873578724  0.8331694400572601  \\
            268.6066679514357  0.833170119281114  \\
            268.7222971670842  0.8331707467457311  \\
            268.8379263827327  0.8331711443356733  \\
            268.9535555983812  0.8331714003222372  \\
            269.06918481402965  0.8331718394942521  \\
            269.1848140296782  0.8331724294030559  \\
            269.3004432453267  0.8331731099294141  \\
            269.41607246097516  0.833173773074028  \\
            269.53170167662364  0.8331742629575357  \\
            269.6473308922721  0.8331744973268862  \\
            269.7629601079206  0.8331748815290643  \\
            269.8785893235691  0.833175428513283  \\
            269.99421853921757  0.8331760931991364  \\
            270.10984775486605  0.8331767884327864  \\
            270.22547697051453  0.8331773849869616  \\
            270.341106186163  0.8331777115609572  \\
            270.4567354018115  0.8331779919305489  \\
            270.57236461746004  0.8331784603058211  \\
            270.6879938331085  0.8331790763780214  \\
            270.803623048757  0.8331797760908223  \\
            270.9192522644055  0.8331804588882022  \\
            271.03488148005397  0.8331809877144445  \\
            271.15051069570245  0.8331812291596572  \\
            271.26613991135093  0.8331815730690922  \\
            271.3817691269994  0.8331820920708256  \\
            271.4973983426479  0.833182745165117  \\
            271.6130275582964  0.8331834601652919  \\
            271.72865677394486  0.8331841336977409  \\
            271.84428598959335  0.8331846312019199  \\
            271.9599152052419  0.8331848544813227  \\
            272.07554442089037  0.8331852141768159  \\
            272.19117363653885  0.8331857504577558  \\
            272.30680285218733  0.8331864170279556  \\
            272.4224320678358  0.833187141434396  \\
            272.5380612834843  0.8331878250672252  \\
            272.6536904991328  0.8331883431597595  \\
            272.76931971478126  0.8331885749580371  \\
            272.88494893042974  0.8331889087595699  \\
            273.0005781460782  0.8331894278513897  \\
            273.1162073617267  0.8331900859464496  \\
            273.2318365773752  0.8331908153301136  \\
            273.34746579302373  0.8331915268601575  \\
            273.4630950086722  0.8331921099667682  \\
            273.5787242243207  0.833192432652544  \\
            273.6943534399692  0.8331926766984801  \\
            273.80998265561766  0.833193136392043  \\
            273.92561187126614  0.8331937560704986  \\
            274.0412410869146  0.8331944750861531  \\
            274.1568703025631  0.8331952157756285  \\
            274.2724995182116  0.8331958834598638  \\
            274.38812873386007  0.833196366444115  \\
            274.50375794950855  0.8331965773958344  \\
            274.61938716515704  0.8331969185852965  \\
            274.7350163808056  0.8331974523918512  \\
            274.85064559645406  0.8331981251231688  \\
            274.96627481210254  0.833198870151397  \\
            275.081904027751  0.8331996079131594  \\
            275.1975332433995  0.8332002459095563  \\
            275.313162459048  0.8332006787061649  \\
            275.42879167469647  0.8332008728363101  \\
            275.54442089034495  0.8332012450330725  \\
            275.66005010599343  0.8332018065761726  \\
            275.7756793216419  0.8332024992702254  \\
            275.8913085372904  0.8332032557207216  \\
            276.0069377529389  0.8332039993340281  \\
            276.1225669685874  0.8332046443173875  \\
            276.2381961842359  0.8332050956789187  \\
            276.3538253998844  0.8332052928744789  \\
            276.46945461553287  0.8332056366764147  \\
            276.58508383118135  0.8332061807433712  \\
            276.70071304682983  0.8332068650820836  \\
            276.8163422624783  0.833207623882149  \\
            276.9319714781268  0.8332083855160239  \\
            277.0476006937753  0.833209072539026  \\
            277.16322990942376  0.833209601689333  \\
            277.27885912507224  0.8332098838879837  \\
            277.3944883407207  0.8332101192239852  \\
            277.51011755636927  0.8332105888677707  \\
            277.62574677201775  0.8332112264851985  \\
            277.74137598766623  0.8332119677029942  \\
            277.8570052033147  0.8332127453484198  \\
            277.9726344189632  0.833213489449276  \\
            278.0882636346117  0.8332141272339003  \\
            278.20389285026016  0.8332145831311684  \\
            278.31952206590864  0.8332147905583409  \\
            278.4351512815571  0.8332150976706878  \\
            278.5507804972056  0.8332156219559541  \\
            278.6664097128541  0.8332162982570231  \\
            278.78203892850263  0.8332170612617978  \\
            278.8976681441511  0.8332178455032013  \\
            279.0132973597996  0.8332185853591761  \\
            279.1289265754481  0.8332192150526851  \\
            279.24455579109656  0.8332196686517106  \\
            279.36018500674504  0.8332198841254268  \\
            279.4758142223935  0.833220174341348  \\
            279.591443438042  0.8332206893897917  \\
            279.7070726536905  0.8332213616344727  \\
            279.82270186933897  0.8332221255477144  \\
            279.93833108498745  0.833222917710448  \\
            280.05396030063594  0.833223676812213  \\
            280.1695895162845  0.8332243436511563  \\
            280.28521873193296  0.8332248611340333  \\
            280.40084794758144  0.8332251742762072  \\
            280.5164771632299  0.8332253709821779  \\
            280.6321063788784  0.833225800582076  \\
            280.7477355945269  0.8332264170442926  \\
            280.86336481017537  0.8332271531644717  \\
            280.97899402582385  0.8332279457217385  \\
            281.09462324147233  0.8332287354786984  \\
            281.2102524571208  0.8332294671814378  \\
            281.3258816727693  0.8332300895595238  \\
            281.4415108884178  0.8332305553260048  \\
            281.5571401040663  0.8332308211774089  \\
            281.6727693197148  0.8332310506519027  \\
            281.7883985353633  0.8332315215421933  \\
            281.90402775101177  0.8332321669027779  \\
            282.01965696666025  0.8332329202897267  \\
            282.13528618230873  0.833233720721151  \\
            282.2509153979572  0.833234512677203  \\
            282.3665446136057  0.8332352461000772  \\
            282.4821738292542  0.8332358763940086  \\
            282.59780304490266  0.8332363644252743  \\
            282.71343226055114  0.8332366765221922  \\
            282.8290614761996  0.8332368748772941  \\
            282.94469069184817  0.8332372938658721  \\
            283.06031990749665  0.8332379037664182  \\
            283.17594912314513  0.8332386371779986  \\
            283.2915783387936  0.8332394332372952  \\
            283.4072075544421  0.8332402376186056  \\
            283.5228367700906  0.8332410025338424  \\
            283.63846598573906  0.833241686732534  \\
            283.75409520138754  0.8332422555018246  \\
            283.869724417036  0.8332426806664738  \\
            283.9853536326845  0.8332429405888564  \\
            284.100982848333  0.8332431865319371  \\
            284.2166120639815  0.8332436675110626  \\
            284.33224127963  0.8332443178600774  \\
            284.4478704952785  0.8332450734788053  \\
            284.563499710927  0.8332458774710877  \\
            284.67912892657546  0.8332466801447834  \\
            284.79475814222394  0.833247439011769  \\
            284.9103873578724  0.833248118787938  \\
            285.0260165735209  0.8332486913932015  \\
            285.1416457891694  0.8332491359514879  \\
            285.25727500481787  0.8332494387907434  \\
            285.37290422046635  0.8332496588809104  \\
            285.48853343611484  0.8332500891141484  \\
            285.6041626517633  0.8332507015209005  \\
            285.71979186741186  0.833251432600667  \\
            285.83542108306034  0.8332522263087376  \\
            285.9510502987088  0.8332530340561903  \\
            286.0666795143573  0.833253814709892  \\
            286.1823087300058  0.8332545345924983  \\
            286.29793794565427  0.8332551674824539  \\
            286.41356716130275  0.8332556946139917  \\
            286.52919637695123  0.833256104677134  \\
            286.6448255925997  0.8332563938176911  \\
            286.7604548082482  0.8332566448982706  \\
            286.8760840238967  0.8332571084734355  \\
            286.9917132395452  0.8332577377167675  \\
            287.1073424551937  0.8332584739653446  \\
            287.2229716708422  0.8332592658448588  \\
            287.33860088649067  0.8332600692696164  \\
            287.45423010213915  0.8332608474425377  \\
            287.56985931778763  0.8332615708551567  \\
            287.6854885334361  0.8332622172876217  \\
            287.8011177490846  0.8332627718086951  \\
            287.9167469647331  0.833263226775753  \\
            288.03237618038156  0.833263581834786  \\
            288.14800539603004  0.8332638381839977  \\
            288.2636346116785  0.833264194397866  \\
            288.37926382732707  0.8332647380942367  \\
            288.49489304297555  0.833265412284131  \\
            288.61052225862403  0.833266166678405  \\
            288.7261514742725  0.8332669576877512  \\
            288.841780689921  0.8332677484226964  \\
            288.9574099055695  0.8332685086936037  \\
            289.07303912121796  0.8332692150106711  \\
            289.18866833686644  0.8332698505839324  \\
            289.3042975525149  0.8332704053232567  \\
            289.4199267681634  0.8332708758383484  \\
            289.5355559838119  0.8332712654387473  \\
            289.6511851994604  0.833271584133829  \\
            289.7668144151089  0.8332718889335815  \\
            289.8824436307574  0.8332723722282707  \\
            289.9980728464059  0.8332729918521617  \\
            290.11370206205436  0.8332737022915817  \\
            290.22933127770284  0.8332744637227961  \\
            290.3449604933513  0.8332752420120098  \\
            290.4605897089998  0.8332760087153661  \\
            290.5762189246483  0.8332767410789478  \\
            290.69184814029677  0.8332774220387764  \\
            290.80747735594525  0.8332780402208124  \\
            290.92310657159373  0.8332785899409554  \\
            291.0387357872422  0.8332790712050436  \\
            291.15436500289076  0.8332794897088546  \\
            291.26999421853924  0.8332798568381045  \\
            291.3856234341877  0.8332802246628719  \\
            291.5012526498362  0.8332806417270168  \\
            291.6168818654847  0.8332811099544829  \\
            291.73251108113317  0.8332816480262236  \\
            291.84814029678165  0.8332822676707422  \\
            291.96376951243013  0.8332829736640924  \\
            292.0793987280786  0.8332837638298773  \\
            292.1950279437271  0.8332846290392509  \\
            292.3106571593756  0.8332855532109165  \\
            292.42628637502406  0.8332865133111277  \\
            292.5419155906726  0.8332874793536886  \\
            292.6575448063211  0.8332884143999526  \\
            292.77317402196957  0.8332892745588237  \\
            292.88880323761805  0.8332900089867558  \\
            293.00443245326653  0.8332905598877529  \\
            293.120061668915  0.8332908625133688  \\
            293.2356908845635  0.8332909709286485  \\
            293.351320100212  0.8332911173611726  \\
            293.46694931586046  0.8332913135965785  \\
            293.58257853150894  0.8332915621981226  \\
            293.6982077471574  0.8332918641769795  \\
            293.8138369628059  0.8332922189922415  \\
            293.92946617845445  0.8332926245509198  \\
            294.04509539410293  0.8332930772079431  \\
            294.1607246097514  0.8332935717661588  \\
            294.2763538253999  0.8332941014763321  \\
            294.3919830410484  0.8332946580371464  \\
            294.50761225669686  0.8332952315952034  \\
            294.62324147234534  0.8332958107450227  \\
            294.7388706879938  0.8332963825290426  \\
            294.8544999036423  0.8332969324376188  \\
            294.9701291192908  0.8332974444090259  \\
            295.08575833493927  0.8332979008294561  \\
            295.20138755058775  0.8332983477743526  \\
            295.3170167662363  0.833299008081954  \\
            295.4326459818848  0.8332995682727113  \\
            295.54827519753326  0.8333000375159194  \\
            295.66390441318174  0.8333004229139482  \\
            295.7795336288302  0.8333007295022409  \\
            295.8951628444787  0.8333009602493152  \\
            296.0107920601272  0.8333011160567629  \\
            296.12642127577567  0.8333011957592499  \\
            296.24205049142415  0.8333011961245161  \\
            296.35767970707263  0.8333011118533761  \\
            296.4733089227211  0.8333009355797177  \\
            296.58893813836966  0.8333006578705038  \\
            296.70456735401814  0.8333002672257708  \\
            296.8201965696666  0.8332997500786294  \\
            296.9358257853151  0.8332990907952647  \\
            297.0514550009636  0.8332982716749354  \\
            297.16708421661207  0.8332972729499749  \\
            297.28271343226055  0.8332960727857905  \\
            297.39834264790903  0.8332946472808633  \\
            297.5139718635575  0.8332929704667493  \\
            297.629601079206  0.833291014308078  \\
            297.7452302948545  0.8332912654449999  \\
            297.86085951050296  0.8332914034845755  \\
            297.9764887261515  0.833291559355776  \\
            298.0921179418  0.8332918551155845  \\
            298.20774715744847  0.8332923807268098  \\
            298.32337637309695  0.8332931940580882  \\
            298.43900558874543  0.8332943208838816  \\
            298.5546348043939  0.8332957548844787  \\
            298.6702640200424  0.833297457645995  \\
            298.7858932356909  0.833299358660372  \\
            298.90152245133936  0.8333013553253777  \\
            299.01715166698784  0.8333033129446069  \\
            299.1327808826363  0.8333050647274807  \\
            299.2484100982848  0.8333064117892464  \\
            299.36403931393335  0.8333071231509781  \\
            299.47966852958183  0.8333069357395766  \\
            299.5952977452303  0.8333047733896256  \\
            299.7109269608788  0.8333007593163378  \\
            299.8265561765273  0.8332964583982231  \\
            299.94218539217576  0.8332921051211171  \\
            300.05781460782424  0.8332879012160306  \\
            300.1734438234727  0.8332840156591497  \\
            300.2890730391212  0.8332805846718352  \\
            300.4047022547697  0.8332777117206235  \\
            300.52033147041817  0.8332754675172256  \\
            300.63596068606665  0.8332738900185278  \\
            300.7515899017152  0.8332729844265916  \\
            300.8672191173637  0.8332727231886534  \\
            300.98284833301216  0.8332730459971249  \\
            301.09847754866064  0.8332738597895929  \\
            301.2141067643091  0.833275038748819  \\
            301.3297359799576  0.8332764243027403  \\
            301.4453651956061  0.8332778251244686  \\
            301.56099441125457  0.8332794867722808  \\
            301.67662362690305  0.8332801227434996  \\
            301.79225284255153  0.8332802228176325  \\
            301.9078820582  0.8332803455360236  \\
            302.0235112738485  0.8332809147142358  \\
            302.13914048949704  0.8332822194420523  \\
            302.2547697051455  0.8332844140834741  \\
            302.370398920794  0.8332875182767225  \\
            302.4860281364425  0.8332914169342376  \\
            302.60165735209097  0.8332958602426788  \\
            302.71728656773945  0.8333004636629244  \\
            302.83291578338793  0.8333047079300724  \\
            302.9485449990364  0.8333079390534399  \\
            303.0641742146849  0.833309368316563  \\
            303.1798034303334  0.8333075378617651  \\
            303.29543264598186  0.8333014150058288  \\
            303.41106186163034  0.8332945122417379  \\
            303.5266910772789  0.8332873106918508  \\
            303.64232029292737  0.8332802256657058  \\
            303.75794950857585  0.8332736066600204  \\
            303.87357872422433  0.8332677373586916  \\
            303.9892079398728  0.8332628356327965  \\
            304.1048371555213  0.8332590535405914  \\
            304.2204663711698  0.8332564773275121  \\
            304.33609558681826  0.8332551274261745  \\
            304.45172480246674  0.8332549862436556  \\
            304.5673540181152  0.8332554528402847  \\
            304.6829832337637  0.8332562976194686  \\
            304.79861244941225  0.8332574800831096  \\
            304.91424166506073  0.833258955896294  \\
            305.0298708807092  0.8332606768872912  \\
            305.1455000963577  0.8332625910475546  \\
            305.2611293120062  0.8332646425317214  \\
            305.37675852765466  0.8332667716576119  \\
            305.49238774330314  0.8332689149062307  \\
            305.6080169589516  0.8332710049217653  \\
            305.7236461746001  0.8332729705115878  \\
            305.8392753902486  0.833274736646253  \\
            305.95490460589707  0.8332762244594998  \\
            306.07053382154555  0.8332773512482508  \\
            306.1861630371941  0.8332781831453645  \\
            306.3017922528426  0.8332779178526731  \\
            306.41742146849106  0.8332767057123777  \\
            306.53305068413954  0.8332748432424272  \\
            306.648679899788  0.8332725921948759  \\
            306.7643091154365  0.8332701795558822  \\
            306.879938331085  0.8332677975457093  \\
            306.99556754673347  0.8332656036187256  \\
            307.11119676238195  0.8332637204634034  \\
            307.22682597803043  0.8332622360023202  \\
            307.3424551936789  0.8332612033921581  \\
            307.4580844093274  0.833260641023704  \\
            307.57371362497594  0.8332605325218491  \\
            307.6893428406244  0.8332608267455898  \\
            307.8049720562729  0.8332614377880266  \\
            307.9206012719214  0.8332624598969091  \\
            308.03623048756987  0.8332632192372513  \\
            308.15185970321835  0.8332632520179494  \\
            308.26748891886683  0.8332627823366874  \\
            308.3831181345153  0.8332620071841504  \\
            308.4987473501638  0.8332610964440234  \\
            308.6143765658123  0.833260192892992  \\
            308.73000578146076  0.8332594122007424  \\
            308.84563499710924  0.8332588429299608  \\
            308.9612642127578  0.8332585465363344  \\
            309.07689342840627  0.83325855736855  \\
            309.19252264405475  0.8332588826682958  \\
            309.30815185970323  0.8332595025702596  \\
            309.4237810753517  0.8332603701021299  \\
            309.5394102910002  0.833261411184596  \\
            309.6550395066487  0.8332625246313468  \\
            309.77066872229716  0.8332635821490721  \\
            309.88629793794564  0.8332647976663216  \\
            310.0019271535941  0.8332650961290371  \\
            310.1175563692426  0.8332643616680065  \\
            310.2331855848911  0.8332629134394328  \\
            310.3488148005396  0.8332610339756673  \\
            310.4644440161881  0.8332589691852114  \\
            310.5800732318366  0.8332569283527154  \\
            310.6957024474851  0.8332550841389789  \\
            310.81133166313356  0.8332535725809508  \\
            310.92696087878204  0.8332524930917294  \\
            311.0425900944305  0.8332519084605622  \\
            311.158219310079  0.8332518448528458  \\
            311.2738485257275  0.8332522918101262  \\
            311.38947774137597  0.8332532022500989  \\
            311.50510695702445  0.8332544924666083  \\
            311.62073617267293  0.8332560421296483  \\
            311.7363653883215  0.833257694285362  \\
            311.85199460396996  0.8332592553560418  \\
            311.96762381961844  0.833261077585799  \\
            312.0832530352669  0.833261516900094  \\
            312.1988822509154  0.8332608309553173  \\
            312.3145114665639  0.833259360454355  \\
            312.43014068221237  0.8332574079378465  \\
            312.54576989786085  0.8332552377841848  \\
            312.66139911350933  0.8332530762095165  \\
            312.7770283291578  0.833251111267742  \\
            312.8926575448063  0.8332494928505146  \\
            313.0082867604548  0.833248332687242  \\
            313.1239159761033  0.8332477043450845  \\
            313.2395451917518  0.8332476432289571  \\
            313.3551744074003  0.8332481465815271  \\
            313.47080362304877  0.8332491734832165  \\
            313.58643283869725  0.8332506448522  \\
            313.70206205434573  0.8332524434444064  \\
            313.8176912699942  0.8332544138535177  \\
            313.9333204856427  0.8332563625109698  \\
            314.0489497012912  0.8332580714172544  \\
            314.16457891693966  0.8332599910086497  \\
            314.28020813258814  0.8332602079396204  \\
            314.3958373482367  0.8332591486767083  \\
            314.51146656388516  0.8332571980283361  \\
            314.62709577953365  0.8332546991448077  \\
            314.74272499518213  0.8332519535183082  \\
            314.8583542108306  0.8332492209829033  \\
            314.9739834264791  0.8332467197145399  \\
            315.0896126421276  0.833244626231046  \\
            315.20524185777606  0.8332430753921304  \\
            315.32087107342454  0.8332421603993831  \\
            315.436500289073  0.8332419327962751  \\
            315.5521295047215  0.8332424024681583  \\
            315.66775872037  0.8332435376422656  \\
            315.7833879360185  0.833245264887711  \\
            315.899017151667  0.8332474691154894  \\
            316.0146463673155  0.8332499935784771  \\
            316.130275582964  0.8332526398714307  \\
            316.24590479861246  0.8332551679309885  \\
            316.36153401426094  0.8332572960356696  \\
            316.4771632299094  0.8332595958205483  \\
            316.5927924455579  0.8332599686055752  \\
            316.7084216612064  0.8332588141224327  \\
            316.82405087685487  0.8332565669337426  \\
            316.93968009250335  0.8332536171846269  \\
            317.05530930815183  0.8332503106027083  \\
            317.1709385238004  0.8332469484981108  \\
            317.28656773944886  0.833243787763459  \\
            317.40219695509734  0.8332410408738785  \\
            317.5178261707458  0.8332388758869956  \\
            317.6334553863943  0.8332374164429374  \\
            317.7490846020428  0.833236741764332  \\
            317.86471381769127  0.8332368866563084  \\
            317.98034303333975  0.833237841506496  \\
            318.09597224898823  0.8332395522850256  \\
            318.2116014646367  0.8332419205445285  \\
            318.3272306802852  0.8332448034201372  \\
            318.4428598959337  0.8332480136294843  \\
            318.5584891115822  0.8332513194727043  \\
            318.6741183272307  0.8332544448324315  \\
            318.7897475428792  0.8332570691738016  \\
            318.90537675852767  0.8332597008803617  \\
            319.02100597417615  0.8332604771265157  \\
            319.13663518982463  0.8332594164682311  \\
            319.2522644054731  0.833257004375785  \\
            319.3678936211216  0.833253679819731  \\
            319.4835228367701  0.833249835270899  \\
            319.59915205241856  0.8332458167003957  \\
            319.71478126806704  0.8332419235796038  \\
            319.8304104837155  0.8332384088801826  \\
            319.94603969936406  0.8332354790740679  \\
            320.06166891501255  0.8332332941334721  \\
            320.17729813066103  0.8332319675308837  \\
            320.2929273463095  0.8332315662390679  \\
            320.408556561958  0.833232110731066  \\
            320.5241857776065  0.8332335749801959  \\
            320.63981499325496  0.8332358864600522  \\
            320.75544420890344  0.8332389261445056  \\
            320.8710734245519  0.8332425285077034  \\
            320.9867026402004  0.8332464815240693  \\
            321.1023318558489  0.8332505266683033  \\
            321.21796107149737  0.833254358915382  \\
            321.3335902871459  0.8332576267405586  \\
            321.4492195027944  0.8332605110165918  \\
            321.5648487184429  0.8332620075400079  \\
            321.68047793409136  0.8332612850298332  \\
            321.79610714973984  0.8332588826262048  \\
            321.9117363653883  0.8332552913019499  \\
            322.0273655810368  0.8332509538625843  \\
            322.1429947966853  0.8332462649463144  \\
            322.25862401233377  0.8332415710240355  \\
            322.37425322798225  0.8332371703993336  \\
            322.48988244363073  0.8332333132084835  \\
            322.6055116592793  0.8332302014204499  \\
            322.72114087492776  0.8332279888368873  \\
            322.83677009057624  0.83322678109214  \\
            322.9523993062247  0.8332266356532414  \\
            323.0680285218732  0.8332275618199153  \\
            323.1836577375217  0.833229520724575  \\
            323.29928695317017  0.833232425332323  \\
            323.41491616881865  0.8332361404409521  \\
            323.53054538446713  0.8332404826809442  \\
            323.6461746001156  0.8332452205154716  \\
            323.7618038157641  0.8332500742403955  \\
            323.8774330314126  0.8332547159842673  \\
            323.9930622470611  0.8332587697083278  \\
            324.1086914627096  0.8332618112065077  \\
            324.2243206783581  0.8332643116855364  \\
            324.33994989400657  0.8332641983959899  \\
            324.45557910965505  0.8332620283038621  \\
            324.57120832530353  0.83325834270737  \\
            324.686837540952  0.8332536337119956  \\
            324.8024667566005  0.8332483442304862  \\
            324.918095972249  0.8332428679828541  \\
            325.03372518789746  0.8332375494963764  \\
            325.14935440354594  0.8332326841055954  \\
            325.2649836191944  0.8332285179523182  \\
            325.38061283484296  0.833225247985617  \\
            325.49624205049145  0.8332230219618293  \\
            325.61187126613993  0.8332219384445572  \\
            325.7275004817884  0.8332220468046678  \\
            325.8431296974369  0.8332233472202939  \\
            325.9587589130854  0.8332257906768322  \\
            326.07438812873386  0.8332292789669454  \\
            326.19001734438234  0.8332336646905608  \\
            326.3056465600308  0.8332387512548707  \\
            326.4212757756793  0.8332442928743323  \\
            326.5369049913278  0.8332499945706682  \\
            326.65253420697627  0.8332555121728656  \\
            326.7681634226248  0.8332604523171768  \\
            326.8837926382733  0.8332643724471197  \\
            326.9994218539218  0.8332672693617612  \\
            327.11505106957026  0.8332680143290956  \\
            327.23068028521874  0.8332663007112531  \\
            327.3463095008672  0.8332627145254029  \\
            327.4619387165157  0.8332577923625915  \\
            327.5775679321642  0.8332520213877422  \\
            327.69319714781267  0.8332458393396566  \\
            327.80882636346115  0.8332396345310131  \\
            327.92445557910963  0.8332337458483678  \\
            328.0400847947581  0.833228462752154  \\
            328.15571401040665  0.8332240252766827  \\
            328.27134322605514  0.8332206240301419  \\
            328.3869724417036  0.8332184001945974  \\
            328.5026016573521  0.8332174455259921  \\
            328.6182308730006  0.8332178023541467  \\
            328.73386008864907  0.8332194635827588  \\
            328.84948930429755  0.8332223726894037  \\
            328.96511851994603  0.8332264237255343  \\
            329.0807477355945  0.8332314613164806  \\
            329.196376951243  0.83323728066145  \\
            329.3120061668915  0.8332436275335275  \\
            329.42763538253996  0.8332501982796756  \\
            329.5432645981885  0.8332566398207337  \\
            329.658893813837  0.8332625496514192  \\
            329.77452302948547  0.8332674758403265  \\
            329.89015224513395  0.8332709170299275  \\
            330.00578146078243  0.833272688563579  \\
            330.1214106764309  0.8332716749724153  \\
            330.2370398920794  0.8332684116886776  \\
            330.3526691077279  0.8332634730761833  \\
            330.46829832337636  0.8332573846397683  \\
            330.58392753902484  0.8332506230252859  \\
            330.6995567546733  0.8332436160196074  \\
            330.8151859703218  0.8332367425506219  \\
            330.93081518597035  0.8332303326872363  \\
            331.0464444016188  0.8332246676393754  \\
            331.1620736172673  0.8332199797579819  \\
            331.2777028329158  0.8332164525350161  \\
            331.3933320485643  0.8332142206034562  \\
            331.50896126421276  0.8332133697372985  \\
            331.62459047986124  0.8332139368515569  \\
            331.7402196955097  0.8332159100022628  \\
            331.8558489111582  0.8332192283864662  \\
            331.9714781268067  0.8332237823422343  \\
            332.08710734245517  0.8332294133486523  \\
            332.2027365581037  0.8332359140258235  \\
            332.3183657737522  0.8332430281348686  \\
            332.4339949894007  0.8332504505779265  \\
            332.54962420504916  0.8332578273981535  \\
            332.66525342069764  0.8332647557797243  \\
            332.7808826363461  0.833270784047831  \\
            332.8965118519946  0.8332754116686836  \\
            333.0121410676431  0.8332781136370493  \\
            333.12777028329157  0.8332780859637144  \\
            333.24339949894005  0.8332754057662176  \\
            333.35902871458853  0.8332706830885749  \\
            333.474657930237  0.8332644797090742  \\
            333.59028714588555  0.8332573091402754  \\
            333.70591636153404  0.8332496366290104  \\
            333.8215455771825  0.8332418791563828  \\
            333.937174792831  0.8332344054377685  \\
            334.0528040084795  0.8332275359228148  \\
            334.16843322412797  0.8332215427954413  \\
            334.28406243977645  0.8332166499738393  \\
            334.39969165542493  0.8332130331104722  \\
            334.5153208710734  0.8332108195920753  \\
            334.6309500867219  0.8332100885396557  \\
            334.7465793023704  0.8332108708084925  \\
            334.86220851801886  0.8332131489881368  \\
            334.9778377336674  0.8332168574024114  \\
            335.0934669493159  0.8332218821094111  \\
            335.20909616496436  0.8332280609015028  \\
            335.32472538061285  0.8332351833053252  \\
            335.44035459626133  0.8332429905817887  \\
            335.5559838119098  0.8332511757260761  \\
            335.6716130275583  0.8332593834676416  \\
            335.7872422432068  0.8332672102702118  \\
            335.90287145885526  0.8332742043317848  \\
            336.01850067450374  0.8332798655846309  \\
            336.1341298901522  0.8332836456952921  \\
            336.2497591058007  0.833284650370792  \\
            336.36538832144925  0.8332825770157923  \\
            336.4810175370977  0.8332781174680169  \\
            336.5966467527462  0.8332718755593018  \\
            336.7122759683947  0.8332644056270916  \\
            336.8279051840432  0.8332562125144404  \\
            336.94353439969166  0.8332477515700105  \\
            337.05916361534014  0.8332394286480744  \\
            337.1747928309886  0.8332316001085129  \\
            337.2904220466371  0.8332245728168158  \\
            337.4060512622856  0.8332186041440823  \\
            337.52168047793407  0.8332139019670203  \\
            337.63730969358255  0.833210624667947  \\
            337.7529389092311  0.8332088811347884  \\
            337.8685681248796  0.8332087307610797  \\
            337.98419734052806  0.833210183445965  \\
            338.09982655617654  0.8332131995941976  \\
            338.215455771825  0.8332176901161396  \\
            338.3310849874735  0.8332235164277625  \\
            338.446714203122  0.8332304904506463  \\
            338.56234341877047  0.8332383746119807  \\
            338.67797263441895  0.8332468818445637  \\
            338.79360185006743  0.8332556755868029  \\
            338.9092310657159  0.8332643697827149  \\
            339.0248602813644  0.8332725288819249  \\
            339.14048949701294  0.8332796678396673  \\
            339.2561187126614  0.8332852521167861  \\
            339.3717479283099  0.8332886976797336  \\
            339.4873771439584  0.8332887881755893  \\
            339.60300635960687  0.8332859995975138  \\
            339.71863557525535  0.8332810001616822  \\
            339.83426479090383  0.8332743536666695  \\
            339.9498940065523  0.8332665783506455  \\
            340.0655232222008  0.8332581468913747  \\
            340.1811524378493  0.833249486406217  \\
            340.29678165349776  0.8332409784521264  \\
            340.4124108691463  0.8332329590256522  \\
            340.5280400847948  0.8332257185629387  \\
            340.64366930044326  0.8332195019397245  \\
            340.75929851609175  0.8332145084713435  \\
            340.87492773174023  0.8332108919127243  \\
            340.9905569473887  0.8332087604583905  \\
            341.1061861630372  0.8332081767424603  \\
            341.2218153786857  0.8332091578386469  \\
            341.33744459433416  0.8332116752602584  \\
            341.45307380998264  0.8332156549601976  \\
            341.5687030256311  0.8332209773309622  \\
            341.6843322412796  0.8332274772046451  \\
            341.79996145692814  0.8332349438529333  \\
            341.9155906725766  0.8332431209871093  \\
            342.0312198882251  0.8332517067580502  \\
            342.1468491038736  0.833260353756228  \\
            342.2624783195221  0.8332686690117097  \\
            342.37810753517056  0.8332762139941567  \\
            342.49373675081904  0.8332825046128258  \\
            342.6093659664675  0.8332869628528712  \\
            342.724995182116  0.833288326062932  \\
            342.8406243977645  0.8332868859263062  \\
            342.95625361341297  0.8332831941223593  \\
            343.07188282906145  0.833277763753905  \\
            343.18751204471  0.8332710693472063  \\
            343.3031412603585  0.8332635468519745  \\
            343.41877047600696  0.8332555936413694  \\
            343.53439969165544  0.8332475685119999  \\
            343.6500289073039  0.8332397916839235  \\
            343.7656581229524  0.8332325448006461  \\
            343.8812873386009  0.8332260709291226  \\
            343.99691655424937  0.8332205745597565  \\
            344.11254576989785  0.8332162216064001  \\
            344.22817498554633  0.8332131394063539  \\
            344.3438042011948  0.8332114167203676  \\
            344.4594334168433  0.8332111037326395  \\
            344.57506263249184  0.8332122120508163  \\
            344.6906918481403  0.833214714705994  \\
            344.8063210637888  0.8332185461527163  \\
            344.9219502794373  0.8332236022689765  \\
            345.03757949508577  0.8332297403562163  \\
            345.15320871073425  0.8332367791393258  \\
            345.26883792638273  0.8332444987666443  \\
            345.3844671420312  0.8332526408099592  \\
            345.5000963576797  0.833260908264507  \\
            345.6157255733282  0.8332689655489729  \\
            345.73135478897666  0.8332764385054905  \\
            345.84698400462514  0.8332829143996423  \\
            345.9626132202737  0.8332879472175444  \\
            346.07824243592216  0.8332904121721337  \\
            346.19387165157065  0.8332899283210237  \\
            346.3095008672191  0.8332870501679857  \\
            346.4251300828676  0.8332822943405077  \\
            346.5407592985161  0.8332761395897926  \\
            346.6563885141646  0.83326902679076  \\
            346.77201772981306  0.833261358942044  \\
            346.88764694546154  0.8332535011659952  \\
            347.00327616111  0.8332457807086798  \\
            347.1189053767585  0.8332384869398792  \\
            347.234534592407  0.8332318713530911  \\
            347.3501638080555  0.8332261475655286  \\
            347.465793023704  0.8332214913181206  \\
            347.5814222393525  0.8332180404755114  \\
            347.697051455001  0.8332158950260614  \\
            347.81268067064946  0.8332151170818464  \\
            347.92830988629794  0.8332157308786581  \\
            348.0439391019464  0.8332177227760037  \\
            348.1595683175949  0.8332210412571063  \\
            348.2751975332434  0.8332255969289044  \\
            348.39082674889187  0.8332312625220525  \\
            348.50645596454035  0.8332378728909207  \\
            348.62208518018883  0.8332452250135947  \\
            348.7377143958374  0.8332530779918759  \\
            348.85334361148585  0.8332611530512815  \\
            348.96897282713434  0.8332691335410443  \\
            349.0846020427828  0.8332766649341129  \\
            349.2002312584313  0.8332833548271514  \\
            349.3158604740798  0.8332887908960327  \\
            349.43148968972827  0.8332920102912383  \\
            349.54711890537675  0.8332922221447221  \\
            349.66274812102523  0.8332899793394523  \\
            349.7783773366737  0.8332857972815335  \\
            349.8940065523222  0.8332801539002059  \\
            350.00963576797074  0.833273489647846  \\
            350.1252649836192  0.8332662074999653  \\
            350.2408941992677  0.8332586729552119  \\
            350.3565234149162  0.8332512140353697  \\
            350.47215263056466  0.8332441212853582  \\
            350.58778184621315  0.8332376477732326  \\
            350.70341106186163  0.8332320090901846  \\
            350.8190402775101  0.8332273833505411  \\
            350.9346694931586  0.8332239111917652  \\
            351.0502987088071  0.8332216957744559  \\
            351.16592792445556  0.8332208027823479  \\
            351.28155714010404  0.8332212604223116  \\
            351.3971863557526  0.8332230594243538  \\
            351.51281557140106  0.8332261530416167  \\
            351.62844478704955  0.8332304570503785  \\
            351.744074002698  0.8332358497500532  \\
            351.8597032183465  0.8332421719631906  \\
            351.975332433995  0.8332492270354768  \\
            352.0909616496435  0.8332567808357331  \\
            352.20659086529196  0.8332645617559172  \\
            352.32222008094044  0.8332722607111224  \\
            352.4378492965889  0.8332795311395779  \\
            352.5534785122374  0.8332859890026486  \\
            352.6691077278859  0.8332912187774836  \\
            352.7847369435344  0.8332943628296771  \\
            352.9003661591829  0.8332946688689477  \\
            353.0159953748314  0.8332926479635748  \\
            353.1316245904799  0.8332887772485302  \\
            353.24725380612836  0.8332834999254782  \\
            353.36288302177684  0.8332772252627758  \\
            353.4785122374253  0.8332703285954728  \\
            353.5941414530738  0.8332631513253111  \\
            353.7097706687223  0.8332560009207259  \\
            353.82539988437077  0.8332491509168445  \\
            353.94102910001925  0.8332428409154864  \\
            354.05665831566773  0.8332372765851648  \\
            354.1722875313163  0.8332326296610846  \\
            354.28791674696475  0.8332290379451437  \\
            354.40354596261324  0.8332266053059324  \\
            354.5191751782617  0.8332254016787338  \\
            354.6348043939102  0.8332254630655233  \\
            354.7504336095587  0.833226791534969  \\
            354.86606282520717  0.8332293552224321  \\
            354.98169204085565  0.8332330883299656  \\
            355.09732125650413  0.8332378911263154  \\
            355.2129504721526  0.8332436299469204  \\
            355.3285796878011  0.8332501371939114  \\
            355.4442089034496  0.8332572113361123  \\
            355.5598381190981  0.8332646169090396  \\
            355.6754673347466  0.833272084514902  \\
            355.7910965503951  0.8332793108226011  \\
            355.90672576604356  0.8332859585677311  \\
            356.02235498169205  0.8332916565525788  \\
            356.13798419734053  0.8332970384563356  \\
            356.253613412989  0.8332990666242839  \\
            356.3692426286375  0.8332983800051433  \\
            356.484871844286  0.8332956217260816  \\
            356.60050105993446  0.8332914090536325  \\
            356.71613027558294  0.8332863333936963  \\
            356.8317594912314  0.8332809602915392  \\
            356.94738870687996  0.8332758294317946  \\
            357.06301792252845  0.8332712057514293  \\
            357.1786471381769  0.8332664024262793  \\
            357.2942763538254  0.8332617176216062  \\
            357.4099055694739  0.8332574491846166  \\
            357.5255347851224  0.8332538566754026  \\
            357.64116400077086  0.833251161366942  \\
            357.75679321641934  0.8332495462450977  \\
            357.8724224320678  0.8332491560086185  \\
            357.9880516477163  0.8332496049421821  \\
            358.1036808633648  0.833250371234692  \\
            358.2193100790133  0.8332514688172289  \\
            358.3349392946618  0.8332528999279017  \\
            358.4505685103103  0.8332546673382288  \\
            358.5661977259588  0.833256774353137  \\
            358.68182694160726  0.8332592248109628  \\
            358.79745615725574  0.8332620230834512  \\
            358.9130853729042  0.8332648238890741  \\
            359.0287145885527  0.8332670437834806  \\
            359.1443438042012  0.8332687240855869  \\
            359.25997301984967  0.8332699339076199  \\
            359.37560223549815  0.8332707665924198  \\
            359.49123145114663  0.833271339713441  \\
            359.60686066679517  0.8332717950747519  \\
            359.72248988244365  0.8332722987110347  \\
            359.83811909809214  0.8332727180250155  \\
            359.9537483137406  0.8332725196678664  \\
            360.0693775293891  0.8332718543500659  \\
            360.1850067450376  0.8332708922770393  \\
            360.30063596068607  0.8332698063622541  \\
            360.41626517633455  0.8332687722272192  \\
            360.53189439198303  0.8332679682014847  \\
            360.6475236076315  0.833267575322643  \\
            360.76315282328  0.8332675167502881  \\
            360.8787820389285  0.8332672233566768  \\
            360.994411254577  0.8332667842004986  \\
            361.1100404702255  0.8332663167336671  \\
            361.225669685874  0.8332659387932216  \\
            361.34129890152246  0.8332657686013273  \\
            361.45692811717095  0.8332659247652745  \\
            361.57255733281943  0.8332665262774801  \\
            361.6881865484679  0.8332674931669057  \\
            361.8038157641164  0.8332682007580097  \\
            361.9194449797649  0.8332686734036924  \\
            362.03507419541336  0.8332689936677794  \\
            362.15070341106184  0.8332692531054082  \\
            362.2663326267103  0.8332695522630281  \\
            362.38196184235886  0.8332700006784001  \\
            362.49759105800734  0.8332707168805971  \\
            362.6132202736558  0.8332716798344427  \\
            362.7288494893043  0.833272277378732  \\
            362.8444787049528  0.8332725265589487  \\
            362.9601079206013  0.8332725329282727  \\
            363.07573713624976  0.8332724099427771  \\
            363.19136635189824  0.8332722789614266  \\
            363.3069955675467  0.8332722692460786  \\
            363.4226247831952  0.8332725179614819  \\
            363.5382539988437  0.8332730627680688  \\
            363.65388321449217  0.8332733187851051  \\
            363.7695124301407  0.8332732808090674  \\
            363.8851416457892  0.8332730593099179  \\
            364.0007708614377  0.833272769226227  \\
            364.11640007708615  0.8332725299651735  \\
            364.23202929273464  0.8332724654025448  \\
            364.3476585083831  0.8332727038827361  \\
            364.4632877240316  0.833273305343355  \\
            364.5789169396801  0.8332737001260396  \\
            364.69454615532857  0.8332738356061677  \\
            364.81017537097705  0.8332738074753091  \\
            364.92580458662553  0.8332737167161792  \\
            365.041433802274  0.8332736696026406  \\
            365.15706301792255  0.833273777699702  \\
            365.27269223357104  0.8332741578635188  \\
            365.3883214492195  0.8332748874616277  \\
            365.503950664868  0.8332754257150333  \\
            365.6195798805165  0.8332756770642509  \\
            365.73520909616497  0.8332757333149985  \\
            365.85083831181345  0.8332756924521383  \\
            365.96646752746193  0.8332756586396771  \\
            366.0820967431104  0.833275742220766  \\
            366.1977259587589  0.8332760597176998  \\
            366.3133551744074  0.8332767103966642  \\
            366.42898439005586  0.8332772004210068  \\
            366.5446136057044  0.8332773956928946  \\
            366.6602428213529  0.8332773899006274  \\
            366.77587203700136  0.8332772821180833  \\
            366.89150125264985  0.8332771768047174  \\
            367.0071304682983  0.8332771838055628  \\
            367.1227596839468  0.8332774183512301  \\
            367.2383888995953  0.8332779927697145  \\
            367.3540181152438  0.8332784651627617  \\
            367.46964733089226  0.8332786569711985  \\
            367.58527654654074  0.8332786583162857  \\
            367.7009057621892  0.8332785642179157  \\
            367.81653497783776  0.8332784745946122  \\
            367.93216419348624  0.8332784942635298  \\
            368.0477934091347  0.8332787329404543  \\
            368.1634226247832  0.8332793052398029  \\
            368.2790518404317  0.8332798293608027  \\
            368.3946810560802  0.8332800748550588  \\
            368.51031027172866  0.8332801282545289  \\
            368.62593948737714  0.8332800798404206  \\
            368.7415687030256  0.8332800248996545  \\
            368.8571979186741  0.8332800637248619  \\
            368.9728271343226  0.8332803016143862  \\
            369.08845634997107  0.8332808488722824  \\
            369.2040855656196  0.833281401399497  \\
            369.3197147812681  0.8332816682453925  \\
            369.4353439969166  0.8332817378224816  \\
            369.55097321256505  0.8332816978395415  \\
            369.66660242821354  0.8332816408774336  \\
            369.782231643862  0.8332816643891041  \\
            369.8978608595105  0.8332818706995838  \\
            370.013490075159  0.833282367005988  \\
            370.12911929080747  0.8332829197157755  \\
            370.24474850645595  0.8332831888555224  \\
            370.36037772210443  0.8332832607230211  \\
            370.4760069377529  0.8332832210119578  \\
            370.59163615340145  0.8332831595113335  \\
            370.70726536904994  0.8332831701054632  \\
            370.8228945846984  0.8332833507739759  \\
            370.9385238003469  0.8332838035918152  \\
            371.0541530159954  0.8332843766874756  \\
            371.16978223164386  0.8332846740086824  \\
            371.28541144729235  0.8332847708248386  \\
            371.40104066294083  0.8332847504286934  \\
            371.5166698785893  0.8332846992415617  \\
            371.6322990942378  0.8332847068133238  \\
            371.7479283098863  0.8332848658224257  \\
            371.86355752553476  0.8332852720758785  \\
            371.9791867411833  0.8332858726189173  \\
            372.0948159568318  0.8332862197421085  \\
            372.21044517248026  0.8332863542307125  \\
            372.32607438812875  0.8332863578175607  \\
            372.4417036037772  0.8332863141880623  \\
            372.5573328194257  0.8332863089802065  \\
            372.6729620350742  0.8332864297845604  \\
            372.7885912507227  0.8332867661442701  \\
            372.90422046637116  0.8332873629498773  \\
            373.01984968201964  0.8332877801766159  \\
            373.1354788976681  0.8332879641549003  \\
            373.2511081133166  0.8332879962580447  \\
            373.36673732896514  0.8332879583782177  \\
            373.4823665446136  0.8332879329264401  \\
            373.5979957602621  0.8332880028325863  \\
            373.7136249759106  0.8332882515453837  \\
            373.8292541915591  0.8332887630324132  \\
            373.94488340720756  0.833289295850089  \\
            374.06051262285604  0.8332895617903997  \\
            374.1761418385045  0.8332896454073142  \\
            374.291771054153  0.8332896278488454  \\
            374.4074002698015  0.833289589221082  \\
            374.52302948544997  0.8332896085881901  \\
            374.63865870109845  0.833289763972412  \\
            374.754287916747  0.8332901323540668  \\
            374.86991713239547  0.833290732733974  \\
            374.98554634804395  0.8332911358533067  \\
            375.10117556369244  0.8332913120220277  \\
            375.2168047793409  0.8332913435025255  \\
            375.3324339949894  0.8332913099166525  \\
            375.4480632106379  0.8332912882457263  \\
            375.56369242628637  0.833291352830529  \\
            375.67932164193485  0.8332915753713073  \\
            375.79495085758333  0.8332920249277729  \\
            375.9105800732318  0.8332926175638868  \\
            376.0262092888803  0.8332929528252347  \\
            376.14183850452883  0.8332930832753661  \\
            376.2574677201773  0.8332930909103526  \\
            376.3730969358258  0.8332930534684878  \\
            376.4887261514743  0.8332930444302858  \\
            376.60435536712276  0.833293133018483  \\
            376.71998458277125  0.8332933841980364  \\
            376.83561379841973  0.8332938586761249  \\
            376.9512430140682  0.8332944452229923  \\
            377.0668722297167  0.8332947673623328  \\
            377.1825014453652  0.8332948889017153  \\
            377.29813066101366  0.833294892126132  \\
            377.4137598766622  0.8332948534780288  \\
            377.5293890923107  0.8332948435573079  \\
            377.64501830795916  0.8332949271213256  \\
            377.76064752360764  0.8332951630848937  \\
            377.8762767392561  0.8332956045202786  \\
            377.9919059549046  0.8332962133888888  \\
            378.1075351705531  0.8332965854053062  \\
            378.2231643862016  0.833296739187733  \\
            378.33879360185006  0.8332967590189772  \\
            378.45442281749854  0.8332967218491688  \\
            378.570052033147  0.8332966972957601  \\
            378.6856812487955  0.8332967476435248  \\
            378.80131046444404  0.8332969278445588  \\
            378.9169396800925  0.8332972855182799  \\
            379.032568895741  0.8332978606154681  \\
            379.1481981113895  0.833298371747241  \\
            379.263827327038  0.8332986192461929  \\
            379.37945654268646  0.8332986924319679  \\
            379.49508575833494  0.8332986719371153  \\
            379.6107149739834  0.8332986297070902  \\
            379.7263441896319  0.8332986290002532  \\
            379.8419734052804  0.8332987243878706  \\
            379.95760262092887  0.8332989617541137  \\
            380.07323183657735  0.8332993782960598  \\
            380.1888610522259  0.8332999896841677  \\
            380.30449026787437  0.8333004446907735  \\
            380.42011948352285  0.8333006515938232  \\
            380.53574869917134  0.8333006991583177  \\
            380.6513779148198  0.833300666288284  \\
            380.7670071304683  0.8333006220267747  \\
            380.8826363461168  0.8333006255558683  \\
            380.99826556176527  0.8333007261966692  \\
            381.11389477741375  0.8333009634093079  \\
            381.22952399306223  0.8333013667929406  \\
            381.3451532087107  0.8333019577544865  \\
            381.4607824243592  0.8333024732078526  \\
            381.57641164000773  0.8333027199382168  \\
            381.6920408556562  0.8333027895656291  \\
            381.8076700713047  0.8333027629072259  \\
            381.9232992869532  0.8333027099772319  \\
            382.03892850260166  0.8333026899869576  \\
            382.15455771825015  0.8333027513448013  \\
            382.27018693389863  0.8333029316562482  \\
            382.3858161495471  0.8333032577238709  \\
            382.5014453651956  0.8333037455473287  \\
            382.6170745808441  0.8333043728606789  \\
            382.73270379649256  0.8333047804683783  \\
            382.84833301214104  0.8333049516985893  \\
            382.9639622277896  0.8333049744598382  \\
            383.07959144343806  0.833304925196668  \\
            383.19522065908654  0.8333048688896402  \\
            383.310849874735  0.8333048590553338  \\
            383.4264790903835  0.8333049377463456  \\
            383.542108306032  0.8333051355512902  \\
            383.6577375216805  0.8333054715947998  \\
            383.77336673732896  0.8333059535375248  \\
            383.88899595297744  0.8333065799881355  \\
            384.0046251686259  0.8333070369272219  \\
            384.1202543842744  0.8333072399386772  \\
            384.2358835999229  0.8333072784346179  \\
            384.3515128155714  0.8333072300407417  \\
            384.4671420312199  0.8333071605963269  \\
            384.5827712468684  0.8333071241542328  \\
            384.6984004625169  0.8333071629808994  \\
            384.81402967816535  0.833307307556348  \\
            384.92965889381384  0.8333075765741805  \\
            385.0452881094623  0.8333079769415801  \\
            385.1609173251108  0.8333085037793104  \\
            385.2765465407593  0.8333091341030449  \\
            385.39217575640777  0.8333095332482068  \\
            385.50780497205625  0.8333096956962827  \\
            385.6234341877048  0.8333097071120048  \\
            385.73906340335327  0.8333096414541282  \\
            385.85469261900175  0.8333095609754307  \\
            385.97032183465024  0.8333095162227125  \\
            386.0859510502987  0.8333095460367969  \\
            386.2015802659472  0.8333096775525296  \\
            386.3172094815957  0.8333099261987792  \\
            386.43283869724416  0.8333102956984368  \\
            386.54846791289265  0.8333107780684167  \\
            386.66409712854113  0.8333113538906962  \\
            386.7797263441896  0.8333119350520867  \\
            386.8953555598381  0.8333122253179841  \\
            387.01098477548663  0.8333123140860252  \\
            387.1266139911351  0.8333122796063226  \\
            387.2422432067836  0.8333121889814636  \\
            387.3578724224321  0.8333120981665116  \\
            387.47350163808056  0.8333120519690055  \\
            387.58913085372905  0.8333120840489593  \\
            387.7047600693775  0.833312216918863  \\
            387.820389285026  0.8333124619436816  \\
            387.9360185006745  0.833312819340856  \\
            388.051647716323  0.8333132781803022  \\
            388.16727693197146  0.8333138163844122  \\
            388.28290614761994  0.8333144409946269  \\
            388.3985353632685  0.8333148900217499  \\
            388.51416457891696  0.8333150888010554  \\
            388.62979379456544  0.8333151170574347  \\
            388.7454230102139  0.8333150444954279  \\
            388.8610522258624  0.833314930799226  \\
            388.9766814415109  0.8333148256326698  \\
            389.0923106571594  0.8333147686392501  \\
            389.20793987280786  0.8333147894421082  \\
            389.32356908845634  0.8333149076440353  \\
            389.4391983041048  0.8333151328274722  \\
            389.5548275197533  0.8333154645545103  \\
            389.6704567354018  0.8333158923668912  \\
            389.7860859510503  0.8333163957860065  \\
            389.9017151666988  0.8333169443128974  \\
            390.0173443823473  0.833317557813747  \\
            390.1329735979958  0.8333179870488011  \\
            390.24860281364425  0.8333181782116085  \\
            390.36423202929274  0.8333182020129608  \\
            390.4798612449412  0.8333181209493455  \\
            390.5954904605897  0.8333179893029472  \\
            390.7111196762382  0.8333178531416462  \\
            390.82674889188667  0.8333177503190194  \\
            390.94237810753515  0.8333177104743401  \\
            391.05800732318363  0.8333177550325778  \\
            391.17363653883217  0.8333178972043982  \\
            391.28926575448065  0.8333181419861638  \\
            391.40489497012913  0.8333184861599332  \\
            391.5205241857776  0.8333189182934613  \\
            391.6361534014261  0.8333194187401993  \\
            391.7517826170746  0.8333199596392951  \\
            391.86741183272306  0.8333205049155923  \\
            391.98304104837155  0.8333210850928401  \\
            392.09867026402003  0.8333214839143993  \\
            392.2142994796685  0.8333216698150154  \\
            392.329928695317  0.833321698519373  \\
            392.4455579109655  0.8333216201714498  \\
            392.561187126614  0.8333214793345156  \\
            392.6768163422625  0.8333213149911328  \\
            392.792445557911  0.8333211605431562  \\
            392.90807477355946  0.8333210438117329  \\
            393.02370398920795  0.8333209870373026  \\
            393.1393332048564  0.8333210068795979  \\
            393.2549624205049  0.833321114417643  \\
            393.3705916361534  0.8333213151497555  \\
            393.4862208518019  0.8333216089935447  \\
            393.60185006745036  0.833321990285913  \\
            393.71747928309884  0.8333224477830548  \\
            393.8331084987473  0.833322964660457  \\
            393.94873771439586  0.8333235185128993  \\
            394.06436693004434  0.8333240813544537  \\
            394.1799961456928  0.8333246196184847  \\
            394.2956253613413  0.8333251587721776  \\
            394.4112545769898  0.8333255488390369  \\
            394.5268837926383  0.8333255747463972  \\
            394.64251300828676  0.8333254143964299  \\
            394.75814222393524  0.8333252191240352  \\
            394.8737714395837  0.8333251136968413  \\
            394.9894006552322  0.8333251963152045  \\
            395.1050298708807  0.8333255386122097  \\
            395.2206590865292  0.8333261856536693  \\
            395.3362883021777  0.8333271559381248  \\
            395.4519175178262  0.8333284413968454  \\
            395.56754673347467  0.8333300073938285  \\
            395.68317594912315  0.8333317927257999  \\
            395.79880516477164  0.8333337096222136  \\
            395.9144343804201  0.8333356437452519  \\
            396.0300635960686  0.833337454189825  \\
            396.1456928117171  0.8333389734835716  \\
            396.26132202736557  0.8333400075868586  \\
            396.37695124301405  0.8333403358927809  \\
            396.49258045866253  0.833339711227162  \\
            396.60820967431107  0.8333375772765463  \\
            396.72383888995955  0.8333350008875794  \\
            396.83946810560803  0.8333324123929727  \\
            396.9550973212565  0.833329936018192  \\
            397.070726536905  0.8333276714426475  \\
            397.1863557525535  0.8333256937996943  \\
            397.30198496820196  0.8333240536766321  \\
            397.41761418385045  0.8333227771147053  \\
            397.53324339949893  0.8333218656091032  \\
            397.6488726151474  0.8333212961089597  \\
            397.7645018307959  0.8333210210173533  \\
            397.8801310464444  0.8333209681913076  \\
            397.9957602620929  0.833321054906095  \\
            398.1113894777414  0.8333212430490725  \\
            398.2270186933899  0.8333215033760796  \\
            398.34264790903836  0.8333218142982839  \\
            398.45827712468684  0.8333221562429817  \\
            398.5739063403353  0.8333225116535977  \\
            398.6895355559838  0.8333228649896857  \\
            398.8051647716323  0.8333232027269278  \\
            398.9207939872808  0.8333235133571346  \\
            399.03642320292926  0.8333237873882459  \\
            399.15205241857774  0.8333240173443295  \\
            399.2676816342262  0.8333241977655823  \\
            399.38331084987476  0.8333243252083297  \\
            399.49894006552324  0.8333243982450255  \\
            399.6145692811717  0.8333244174642525  \\
            399.7301984968202  0.8333243854707219  \\
            399.8458277124687  0.8333243068852735  \\
            399.9614569281172  0.8333241883448761  \\
            400.07708614376565  0.8333240385026266  \\
            400.19271535941414  0.833323868027751  \\
            400.3083445750626  0.8333236896056038  \\
            400.4239737907111  0.833323517937668  \\
            400.5396030063596  0.833323563550008  \\
            400.65523222200807  0.8333237596359834  \\
            400.7708614376566  0.8333239565615521  \\
            400.8864906533051  0.8333241436050176  \\
            401.00211986895357  0.8333243113789385  \\
            401.11774908460205  0.8333244518301285  \\
            401.23337830025054  0.8333245582396565  \\
            401.349007515899  0.8333246252228466  \\
            401.4646367315475  0.8333246487292783  \\
            401.580265947196  0.8333246260427856  \\
            401.69589516284447  0.8333245557814585  \\
            401.81152437849295  0.8333244378976415  \\
            401.92715359414143  0.8333242736779347  \\
            402.0427828097899  0.8333240657431933  \\
            402.15841202543845  0.8333238180485274  \\
            402.27404124108693  0.8333235358833023  \\
            402.3896704567354  0.8333232258711389  \\
            402.5052996723839  0.8333228959699129  \\
            402.6209288880324  0.8333225554717552  \\
            402.73655810368086  0.8333222150030518  \\
            402.85218731932935  0.8333218865244442  \\
            402.9678165349778  0.8333215833308285  \\
            403.0834457506263  0.833321306942808  \\
            403.1990749662748  0.8333211210485468  \\
            403.3147041819233  0.8333210186434319  \\
            403.4303333975718  0.8333209791838864  \\
            403.5459626132203  0.8333209839237754  \\
            403.6615918288688  0.8333210159144049  \\
            403.77722104451726  0.8333210600045223  \\
            403.89285026016574  0.8333211028403164  \\
            404.0084794758142  0.8333211328654172  \\
            404.1241086914627  0.833321140320896  \\
            404.2397379071112  0.8333211172452653  \\
            404.3553671227597  0.833321057474479  \\
            404.47099633840816  0.8333209566419327  \\
            404.58662555405664  0.8333208121784625  \\
            404.7022547697051  0.8333206233123465  \\
            404.81788398535366  0.8333203910693036  \\
            404.93351320100214  0.8333201182724944  \\
            405.0491424166506  0.8333198095425206  \\
            405.1647716322991  0.8333194712974252  \\
            405.2804008479476  0.8333191117526925  \\
            405.3960300635961  0.8333187409212484  \\
            405.51165927924455  0.8333183706134593  \\
            405.62728849489304  0.8333180144371339  \\
            405.7429177105415  0.8333176877975217  \\
            405.85854692619  0.8333173888690922  \\
            405.9741761418385  0.8333172155563694  \\
            406.08980535748697  0.8333171504993804  \\
            406.2054345731355  0.8333171667137911  \\
            406.321063788784  0.8333172395873674  \\
            406.43669300443247  0.8333173468799754  \\
            406.55232222008095  0.8333174687235806  \\
            406.66795143572944  0.833317587622249  \\
            406.7835806513779  0.8333176884521457  \\
            406.8992098670264  0.8333177584615368  \\
            407.0148390826749  0.8333177872707873  \\
            407.13046829832336  0.8333177668723628  \\
            407.24609751397185  0.8333176916308287  \\
            407.36172672962033  0.8333175582828498  \\
            407.4773559452688  0.8333173659371916  \\
            407.59298516091735  0.8333171160747189  \\
            407.70861437656583  0.8333168125483968  \\
            407.8242435922143  0.8333164615832902  \\
            407.9398728078628  0.8333160717765637  \\
            408.0555020235113  0.8333156540974822  \\
            408.17113123915976  0.8333152218874103  \\
            408.28676045480825  0.8333147908598124  \\
            408.4023896704567  0.8333143791002532  \\
            408.5180188861052  0.8333140070663968  \\
            408.6336481017537  0.8333137444723178  \\
            408.7492773174022  0.8333135656091152  \\
            408.86490653305066  0.8333134660652124  \\
            408.9805357486992  0.8333134421607991  \\
            409.0961649643477  0.8333134891002909  \\
            409.21179417999616  0.8333136009723298  \\
            409.32742339564464  0.8333137707497847  \\
            409.4430526112931  0.8333139902897512  \\
            409.5586818269416  0.8333142503335506  \\
            409.6743110425901  0.8333145405067315  \\
            409.7899402582386  0.8333148493190689  \\
            409.90556947388706  0.8333151641645637  \\
            410.02119868953554  0.8333154713214442  \\
            410.136827905184  0.8333157559521647  \\
            410.2524571208325  0.8333160021034061  \\
            410.36808633648104  0.8333161927060759  \\
            410.4837155521295  0.833316309575308  \\
            410.599344767778  0.833316333410463  \\
            410.7149739834265  0.8333162437951279  \\
            410.830603199075  0.8333160191971162  \\
            410.94623241472345  0.8333156369684679  \\
            411.06186163037194  0.8333150733454497  \\
            411.1774908460204  0.8333143034485546  \\
            411.2931200616689  0.8333133002592596  \\
            411.4087492773174  0.8333122447760322  \\
            411.52437849296587  0.8333113355396476  \\
            411.64000770861435  0.8333105789941434  \\
            411.7556369242629  0.8333099787860021  \\
            411.87126613991137  0.8333095357641518  \\
            411.98689535555985  0.8333092479799662  \\
            412.10252457120833  0.8333091106872644  \\
            412.2181537868568  0.8333091163423114  \\
            412.3337830025053  0.833309254603817  \\
            412.4494122181538  0.833309512332937  \\
            412.56504143380226  0.8333098735932729  \\
            412.68067064945075  0.8333103196508711  \\
            412.79629986509923  0.8333108289742241  \\
            412.9119290807477  0.8333113772342696  \\
            413.02755829639625  0.8333119373043908  \\
            413.14318751204473  0.8333124792604165  \\
            413.2588167276932  0.8333129703806212  \\
            413.3744459433417  0.8333133751457247  \\
            413.4900751589902  0.833313655238892  \\
            413.60570437463866  0.8333137695457344  \\
            413.72133359028714  0.833313674154308  \\
            413.8369628059356  0.8333133223551148  \\
            413.9525920215841  0.8333126646411022  \\
            414.0682212372326  0.8333116326870988  \\
            414.1838504528811  0.8333104913043605  \\
            414.29947966852956  0.833309538546429  \\
            414.4151088841781  0.8333087694102034  \\
            414.5307380998266  0.8333081772848919  \\
            414.64636731547506  0.8333077539520108  \\
            414.76199653112354  0.8333074895853857  \\
            414.877625746772  0.8333073727511497  \\
            414.9932549624205  0.8333073904077454  \\
            415.108884178069  0.833307527905923  \\
            415.2245133937175  0.8333077689887424  \\
            415.34014260936596  0.833308095791571  \\
            415.45577182501444  0.8333084888420853  \\
            415.5714010406629  0.8333089270602704  \\
            415.6870302563114  0.8333093877584197  \\
            415.80265947195994  0.833309846641135  \\
            415.9182886876084  0.8333102778053273  \\
            416.0339179032569  0.8333106537402155  \\
            416.1495471189054  0.8333109453273274  \\
            416.26517633455387  0.8333111218404993  \\
            416.38080555020235  0.8333111509458758  \\
            416.49643476585084  0.8333109987019105  \\
            416.6120639814993  0.8333106295593651  \\
            416.7276931971478  0.8333100063613104  \\
            416.8433224127963  0.8333090330535415  \\
            416.95895162844477  0.8333079475985622  \\
            417.07458084409325  0.8333070473628892  \\
            417.1902100597418  0.8333063306279491  \\
            417.30583927539027  0.8333057934776984  \\
            417.42146849103875  0.8333054297986233  \\
            417.53709770668723  0.8333052312797397  \\
            417.6527269223357  0.8333051874125934  \\
            417.7683561379842  0.8333052854912603  \\
            417.8839853536327  0.8333055106123451  \\
            417.99961456928116  0.8333058456749833  \\
            418.11524378492965  0.8333062713808397  \\
            418.23087300057813  0.8333067662341092  \\
            418.3465022162266  0.8333073065415156  \\
            418.4621314318751  0.8333078664123137  \\
            418.57776064752363  0.8333084177582872  \\
            418.6933898631721  0.8333089302937499  \\
            418.8090190788206  0.8333093715355453  \\
            418.9246482944691  0.8333097068030467  \\
            419.04027751011756  0.8333098992181573  \\
            419.15590672576604  0.8333099097053097  \\
            419.2715359414145  0.8333096969914668  \\
            419.387165157063  0.833309217606121  \\
            419.5027943727115  0.8333084258812941  \\
            419.61842358836  0.8333072293502566  \\
            419.73405280400846  0.8333060111627345  \\
            419.84968201965694  0.8333049983858781  \\
            419.9653112353055  0.8333041898654207  \\
            420.08094045095396  0.8333035819273996  \\
            420.19656966660244  0.8333031683781583  \\
            420.3121988822509  0.8333029405043451  \\
            420.4278280978994  0.8333028870729126  \\
            420.5434573135479  0.8333029943311193  \\
            420.6590865291964  0.8333032460065289  \\
            420.77471574484485  0.8333036233070097  \\
            420.89034496049334  0.8333041049207353  \\
            421.0059741761418  0.8333046670161844  \\
            421.1216033917903  0.8333052832421408  \\
            421.23723260743884  0.8333059247276934  \\
            421.3528618230873  0.8333065600822359  \\
            421.4684910387358  0.8333071553954677  \\
            421.5841202543843  0.8333076742373928  \\
            421.69974947003277  0.8333080776583205  \\
            421.81537868568125  0.833308324188865  \\
            421.93100790132974  0.8333083698399459  \\
            422.0466371169782  0.8333081681027877  \\
            422.1622663326267  0.83330766994892  \\
            422.2778955482752  0.8333068238301775  \\
            422.39352476392366  0.8333055637567228  \\
            422.50915397957215  0.8333043622955866  \\
            422.6247831952207  0.8333033734584021  \\
            422.74041241086917  0.8333025953743114  \\
            422.85604162651765  0.8333020235868019  \\
            422.97167084216613  0.8333016510537062  \\
            423.0873000578146  0.8333014681472022  \\
            423.2029292734631  0.8333014626538123  \\
            423.3185584891116  0.8333016197744052  \\
            423.43418770476006  0.8333019221241941  \\
            423.54981692040855  0.8333023497327375  \\
            423.665446136057  0.8333028800439392  \\
            423.7810753517055  0.8333034879160479  \\
            423.896704567354  0.8333041456216581  \\
            424.01233378300253  0.833304822847709  \\
            424.127962998651  0.8333054866954853  \\
            424.2435922142995  0.8333061016806166  \\
            424.359221429948  0.833306629733078  \\
            424.47485064559646  0.8333070301971895  \\
            424.59047986124494  0.8333072598316167  \\
            424.7061090768934  0.8333072728093699  \\
            424.8217382925419  0.8333070207178053  \\
            424.9373675081904  0.8333064525586233  \\
            425.0529967238389  0.8333055147478706  \\
            425.16862593948736  0.8333041662412711  \\
            425.28425515513584  0.8333029342270749  \\
            425.3998843707844  0.8333019233345186  \\
            425.51551358643286  0.8333011323785496  \\
            425.63114280208134  0.8333005573293093  \\
            425.7467720177298  0.8333001913121346  \\
            425.8624012333783  0.8333000246075565  \\
            425.9780304490268  0.8333000446513009  \\
            426.0936596646753  0.833300236034288  \\
            426.20928888032375  0.8333005805026334  \\
            426.32491809597224  0.833301056957647  \\
            426.4405473116207  0.833301641455833  \\
            426.5561765272692  0.833302307208891  \\
            426.6718057429177  0.8333030245837145  \\
            426.7874349585662  0.8333037611023925  \\
            426.9030641742147  0.833304481442208  \\
            427.0186933898632  0.8333051474356391  \\
            427.13432260551167  0.8333057180703584  \\
            427.24995182116015  0.8333061494892331  \\
            427.36558103680863  0.8333063949903252  \\
            427.4812102524571  0.8333064050268914  \\
            427.5968394681056  0.8333061272073831  \\
            427.7124686837541  0.8333055062954461  \\
            427.82809789940256  0.8333044842099212  \\
            427.94372711505105  0.8333030811445267  \\
            428.05935633069953  0.8333018506224998  \\
            428.17498554634807  0.8333008475135697  \\
            428.29061476199655  0.8333000703257589  \\
            428.40624397764503  0.8332995146301682  \\
            428.5218731932935  0.833299173060975  \\
            428.637502408942  0.8332990353154349  \\
            428.7531316245905  0.8332990881538807  \\
            428.86876084023896  0.8332993153997221  \\
            428.98439005588745  0.8332996979394472  \\
            429.1000192715359  0.8333002137226209  \\
            429.2156484871844  0.8333008377618858  \\
            429.3312777028329  0.8333015421329615  \\
            429.4469069184814  0.8333022959746458  \\
            429.5625361341299  0.8333030654888133  \\
            429.6781653497784  0.8333038139404163  \\
            429.7937945654269  0.8333045016574846  \\
            429.90942378107536  0.8333050860311253  \\
            430.02505299672384  0.8333055215155231  \\
            430.1406822123723  0.83330575962794  \\
            430.2563114280208  0.8333057489487155  \\
            430.3719406436693  0.8333054351212664  \\
            430.4875698593178  0.8333047608520874  \\
            430.60319907496626  0.83330366591075  \\
            430.71882829061474  0.8333022365822353  \\
            430.8344575062633  0.8333010181021387  \\
            430.95008672191176  0.8333000308096697  \\
            431.06571593756024  0.8332992732400069  \\
            431.1813451532087  0.8332987408781876  \\
            431.2969743688572  0.8332984261591077  \\
            431.4126035845057  0.8332983184675211  \\
            431.52823280015417  0.833298404138041  \\
            431.64386201580265  0.833298666455138  \\
            431.75949123145114  0.8332990856531414  \\
            431.8751204470996  0.8332996389162393  \\
            431.9907496627481  0.8333003003784778  \\
            432.1063788783966  0.8333010411237616  \\
            432.2220080940451  0.8333018291858537  \\
            432.3376373096936  0.8333026295483758  \\
            432.4532665253421  0.8333034041448075  \\
            432.56889574099057  0.8333041118584874  \\
            432.68452495663905  0.8333047085226121  \\
            432.80015417228753  0.8333051469202366  \\
            432.915783387936  0.8333053767842747  \\
            433.0314126035845  0.8333053447974983  \\
            433.147041819233  0.8333049945925377  \\
            433.26267103488146  0.8333042667518819  \\
            433.37830025052995  0.8333030949992483  \\
            433.49392946617843  0.8333016645940631  \\
            433.60955868182697  0.8333004661958258  \\
            433.72518789747545  0.8332995013277521  \\
            433.84081711312393  0.8332987683952697  \\
            433.9564463287724  0.8332982626860178  \\
            434.0720755444209  0.8332979763698467  \\
            434.1877047600694  0.8332978984988189  \\
            434.30333397571786  0.8332980150072081  \\
            434.41896319136634  0.8332983087114999  \\
            434.5345924070148  0.8332987593103913  \\
            434.6502216226633  0.8332993433847908  \\
            434.7658508383118  0.8333000343978187  \\
            434.8814800539603  0.8333008026948068  \\
            434.9971092696088  0.8333016155032985  \\
            435.1127384852573  0.8333024369330486  \\
            435.2283677009058  0.8333032279760239  \\
            435.34399691655426  0.8333039465064023  \\
            435.45962613220274  0.8333045472805738  \\
            435.5752553478512  0.8333049819371395  \\
            435.6908845634997  0.8333051989969125  \\
            435.8065137791482  0.8333051438629172  \\
            435.9221429947967  0.8333047588203897  \\
            436.03777221044515  0.8333039830367776  \\
            436.15340142609364  0.8333027399349905  \\
            436.2690306417421  0.8333013419576121  \\
            436.38465985739066  0.8333001762848323  \\
            436.50028907303914  0.833299244315968  \\
            436.6159182886876  0.8332985442967032  \\
            436.7315475043361  0.8332980713190887  \\
            436.8471767199846  0.8332978173215433  \\
            436.96280593563307  0.8332977710888525  \\
            437.07843515128155  0.8332979182521695  \\
            437.19406436693004  0.8332982412890146  \\
            437.3096935825785  0.8332987195232757  \\
            437.425322798227  0.8332993291252074  \\
            437.5409520138755  0.8333000431114321  \\
            437.65658122952397  0.8333008313449397  \\
            437.7722104451725  0.8333016605350865  \\
            437.887839660821  0.8333024942375971  \\
            438.00346887646947  0.8333032928545625  \\
            438.11909809211795  0.8333040136344418  \\
            438.23472730776643  0.8333046106720612  \\
            438.3503565234149  0.8333050349086137  \\
            438.4659857390634  0.8333052341316601  \\
            438.5816149547119  0.8333051529751284  \\
            438.69724417036036  0.8333047329193137  \\
            438.81287338600885  0.8333039122908787  \\
            438.9285026016573  0.8333026185915748  \\
            439.04413181730587  0.8333012620197904  \\
            439.15976103295435  0.8333001363773483  \\
            439.27539024860283  0.833299242921311  \\
            439.3910194642513  0.8332985797436933  \\
            439.5066486798998  0.8332981417714643  \\
            439.6222778955483  0.8332979207665467  \\
            439.73790711119676  0.8332979053258167  \\
            439.85353632684524  0.833298080881104  \\
            439.9691655424937  0.8332984296991921  \\
            440.0847947581422  0.833298930881818  \\
            440.2004239737907  0.8332995603656722  \\
            440.3160531894392  0.8333002909223989  \\
            440.4316824050877  0.8333010921585958  \\
            440.5473116207362  0.8333019305158146  \\
            440.6629408363847  0.83330276927056  \\
            440.77857005203316  0.8333035685342908  \\
            440.89419926768164  0.8333042852534188  \\
            441.0098284833301  0.8333048732093102  \\
            441.1254576989786  0.8333052830182842  \\
            441.2410869146271  0.8333054621316137  \\
            441.3567161302756  0.8333053548355254  \\
            441.47234534592405  0.8333049022511995  \\
            441.58797456157254  0.8333040423347696  \\
            441.703603777221  0.8333027209128732  \\
            441.81923299286956  0.8333014157072225  \\
            441.93486220851804  0.83330033834108  \\
            442.0504914241665  0.8332994898773375  \\
            442.166120639815  0.8332988682321206  \\
            442.2817498554635  0.8332984681747883  \\
            442.39737907111197  0.8332982813279329  \\
            442.51300828676045  0.8332982961673807  \\
            442.62863750240894  0.8332984980221907  \\
            442.7442667180574  0.8332988690746559  \\
            442.8598959337059  0.8332993883603027  \\
            442.9755251493544  0.833300031767891  \\
            443.09115436500286  0.8333007720394139  \\
            443.2067835806514  0.8333015787700981  \\
            443.3224127962999  0.8333024184084039  \\
            443.43804201194837  0.8333032542560252  \\
            443.55367122759685  0.8333040464678891  \\
            443.66930044324533  0.833304752052156  \\
            443.7849296588938  0.8333053248702204  \\
            443.9005588745423  0.8333057156367095  \\
            444.0161880901908  0.8333058719194846  \\
            444.13181730583926  0.8333057381396402  \\
            444.24744652148775  0.8333052555715043  \\
            444.3630757371362  0.8333043623426384  \\
            444.4787049527847  0.8333030359159513  \\
            444.59433416843325  0.833301790076834  \\
            444.70996338408173  0.8333007673620646  \\
            444.8255925997302  0.8332999686345729  \\
            444.9412218153787  0.8332993916519909  \\
            445.0568510310272  0.8332990310666514  \\
            445.17248024667566  0.8332988784255896  \\
            445.28810946232414  0.8332989221705416  \\
            445.4037386779726  0.8332991476379449  \\
            445.5193678936211  0.8332995370589389  \\
            445.6349971092696  0.8333000695593643  \\
            445.7506263249181  0.8333007211597634  \\
            445.86625554056656  0.8333014647753797  \\
            445.9818847562151  0.8333022702161587  \\
            446.0975139718636  0.8333031041867469  \\
            446.21314318751206  0.8333039302864926  \\
            446.32877240316054  0.8333047090094456  \\
            446.444401618809  0.833305397744357  \\
            446.5600308344575  0.8333059507746796  \\
            446.675660050106  0.8333063192785676  \\
            446.7912892657545  0.8333064513288767  \\
            446.90691848140295  0.8333062918931644  \\
            447.02254769705144  0.8333057828336891  \\
            447.1381769126999  0.8333048629074111  \\
            447.2538061283484  0.8333035535058476  \\
            447.36943534399694  0.8333023738958074  \\
            447.4850645596454  0.8333014111865441  \\
            447.6006937752939  0.8333006660335512  \\
            447.7163229909424  0.8333001360514872  \\
            447.83195220659087  0.8332998158141758  \\
            447.94758142223935  0.8332996968546063  \\
            448.06321063788783  0.8332997676649327  \\
            448.1788398535363  0.8333000136964757  \\
            448.2944690691848  0.8333004173597197  \\
            448.4100982848333  0.8333009580243153  \\
            448.52572750048176  0.8333016120190782  \\
            448.6413567161303  0.8333023526319897  \\
            448.7569859317788  0.833303150110196  \\
            448.87261514742727  0.8333039716600087  \\
            448.98824436307575  0.833304781446905  \\
            449.10387357872423  0.8333055405955271  \\
            449.2195027943727  0.8333062071896825  \\
            449.3351320100212  0.8333067362723445  \\
            449.4507612256697  0.8333070798456512  \\
            449.56639044131816  0.8333071868709062  \\
            449.68201965696665  0.8333070032685785  \\
            449.7976488726151  0.8333064719183021  \\
            449.9132780882636  0.8333055326588767  \\
            450.02890730391215  0.8333042088002847  \\
            450.14453651956063  0.833303025965822  \\
            450.2601657352091  0.8333020643997032  \\
            450.3757949508576  0.8333013386399843  \\
            450.4914241665061  0.833300856006548  \\
            450.60705338215456  0.8333006166011045  \\
            450.72268259780304  0.8333006133071922  \\
            450.8383118134515  0.8333008317901754  \\
            450.9539410291  0.8333012504972477  \\
            451.0695702447485  0.8333018406574285  \\
            451.185199460397  0.8333025662815656  \\
            451.30082867604546  0.833303384162334  \\
            451.416457891694  0.8333042438742356  \\
            451.5320871073425  0.8333050877736006  \\
            451.64771632299096  0.8333058509985858  \\
            451.76334553863944  0.8333064614691759  \\
            451.8789747542879  0.833306839887183  \\
            451.9946039699364  0.8333068997362464  \\
            452.1102331855849  0.8333065472818328  \\
            452.22586240123337  0.8333057603137738  \\
            452.34149161688185  0.8333049932666671  \\
            452.45712083253034  0.8333043258204743  \\
            452.5727500481788  0.8333037916582875  \\
            452.6883792638273  0.8333034144801884  \\
            452.80400847947584  0.833303208003249  \\
            452.9196376951243  0.8333031759615309  \\
            453.0352669107728  0.8333033121060853  \\
            453.1508961264213  0.8333036002049538  \\
            453.26652534206977  0.8333040140431672  \\
            453.38215455771825  0.8333045174227469  \\
            453.49778377336673  0.8333050641627036  \\
            453.6134129890152  0.833305598099038  \\
            453.7290422046637  0.8333060530847409  \\
            453.8446714203122  0.8333063529897925  \\
            453.96030063596066  0.8333064117011634  \\
            454.07592985160915  0.8333061331228135  \\
            454.1915590672577  0.8333055230214291  \\
            454.30718828290617  0.8333050860491766  \\
            454.42281749855465  0.833304812838428  \\
            454.53844671420313  0.8333046749735457  \\
            454.6540759298516  0.83330464572562  \\
            454.7697051455001  0.8333047000524693  \\
            454.8853343611486  0.8333048145986396  \\
            455.00096357679706  0.8333049676954054  \\
            455.11659279244554  0.833305139360769  \\
            455.232222008094  0.8333053112994608  \\
            455.3478512237425  0.8333054669029388  \\
            455.463480439391  0.8333055912493899  \\
            455.57910965503953  0.833305671103728  \\
            455.694738870688  0.8333056949175955  \\
            455.8103680863365  0.833305652829363  \\
            455.925997301985  0.8333055366641285  \\
            456.04162651763346  0.8333053396005364  \\
            456.15725573328194  0.8333050971503113  \\
            456.2728849489304  0.8333050614127523  \\
            456.3885141645789  0.8333051768697606  \\
            456.5041433802274  0.8333053940087443  \\
            456.6197725958759  0.8333056693226175  \\
            456.73540181152435  0.8333059653098015  \\
            456.8510310271729  0.8333062504742237  \\
            456.9666602428214  0.8333064993253181  \\
            457.08228945846986  0.8333066923780252  \\
            457.19791867411834  0.8333068161527925  \\
            457.3135478897668  0.8333068631755733  \\
            457.4291771054153  0.8333068319778283  \\
            457.5448063210638  0.833306727096524  \\
            457.66043553671227  0.8333065590741339  \\
            457.77606475236075  0.833306339070663  \\
            457.89169396800924  0.8333061625774358  \\
            458.0073231836577  0.8333061467608482  \\
            458.1229523993062  0.8333062467201565  \\
            458.23858161495474  0.8333064224920345  \\
            458.3542108306032  0.8333066390505729  \\
            458.4698400462517  0.83330686630728  \\
            458.5854692619002  0.8333070791110812  \\
            458.70109847754867  0.8333072572483186  \\
            458.81672769319715  0.8333073854427524  \\
            458.93235690884563  0.8333074533555596  \\
            459.0479861244941  0.833307455585334  \\
            459.1636153401426  0.8333073916680874  \\
            459.2792445557911  0.8333072660772484  \\
            459.39487377143956  0.8333071154759216  \\
            459.51050298708805  0.8333071049481751  \\
            459.6261322027366  0.8333072081081702  \\
            459.74176141838507  0.8333073854987942  \\
            459.85739063403355  0.8333076025368351  \\
            459.97301984968203  0.8333078295129818  \\
            460.0886490653305  0.8333080415918244  \\
            460.204278280979  0.8333082188118536  \\
            460.3199074966275  0.8333083460854614  \\
            460.43553671227596  0.8333084131989408  \\
            460.55116592792444  0.8333084148124851  \\
            460.6667951435729  0.8333083504601893  \\
            460.7824243592214  0.8333082245500489  \\
            460.8980535748699  0.833308046209353  \\
            461.01368279051843  0.8333079740711752  \\
            461.1293120061669  0.8333080286417486  \\
            461.2449412218154  0.8333081704249791  \\
            461.3605704374639  0.8333083645434233  \\
            461.47619965311236  0.8333085807382883  \\
            461.59182886876084  0.8333087933694322  \\
            461.7074580844093  0.8333089814153637  \\
            461.8230873000578  0.833309128473242  \\
            461.9387165157063  0.8333092227588772  \\
            462.0543457313548  0.83330925710673  \\
            462.16997494700325  0.8333092289699118  \\
            462.28560416265174  0.8333091404201844  \\
            462.4012333783003  0.8333089931722784  \\
            462.51686259394876  0.8333088900280763  \\
            462.63249180959724  0.8333089207787598  \\
            462.7481210252457  0.8333090457598544  \\
            462.8637502408942  0.8333092298113238  \\
            462.9793794565427  0.8333094422775705  \\
            463.09500867219117  0.8333096570074352  \\
            463.21063788783965  0.8333098523541974  \\
            463.32626710348814  0.833310011175575  \\
            463.4418963191366  0.8333101208337248  \\
            463.5575255347851  0.8333101731952416  \\
            463.6731547504336  0.833310164631159  \\
            463.7887839660821  0.8333100960169493  \\
            463.9044131817306  0.8333099727325229  \\
            464.0200423973791  0.8333098337513885  \\
            464.13567161302757  0.8333098247385459  \\
            464.25130082867605  0.833309918411189  \\
            464.36693004432453  0.8333100797537701  \\
            464.482559259973  0.8333102780484599  \\
            464.5981884756215  0.8333104868751463  \\
            464.71381769127  0.8333106841114347  \\
            464.82944690691846  0.8333108519326485  \\
            464.94507612256695  0.8333109768118292  \\
            465.0607053382154  0.833311049519735  \\
            465.17633455386397  0.8333110651248427  \\
            465.29196376951245  0.8333110229933461  \\
            465.40759298516093  0.8333109267891573  \\
            465.5232222008094  0.8333107865874284  \\
            465.6388514164579  0.8333107454670933  \\
            465.7544806321064  0.8333108143742102  \\
            465.87010984775486  0.8333109583464628  \\
            465.98573906340334  0.8333111465553977  \\
            466.1013682790518  0.8333113523064233  \\
            466.2169974947003  0.8333115530388098  \\
            466.3326267103488  0.8333117303256897  \\
            466.44825592599733  0.8333118698740578  \\
            466.5638851416458  0.8333119615247706  \\
            466.6795143572943  0.833311999252547  \\
            466.7951435729428  0.8333119811659679  \\
            466.91077278859126  0.8333119095074764  \\
            467.02640200423974  0.8333117857662703  \\
            467.1420312198882  0.8333117093169452  \\
            467.2576604355367  0.833311749346991  \\
            467.3732896511852  0.8333118712610494  \\
            467.48891886683367  0.8333120444058599  \\
            467.60454808248215  0.8333122420702597  \\
            467.72017729813064  0.8333124414851831  \\
            467.8358065137792  0.8333126238236623  \\
            467.95143572942766  0.8333127742008271  \\
            468.06706494507614  0.8333128816739044  \\
            468.1826941607246  0.8333129392422189  \\
            468.2983233763731  0.833312943847193  \\
            468.4139525920216  0.8333128963723464  \\
            468.52958180767007  0.8333128016432965  \\
            468.64521102331855  0.833312698391368  \\
            468.76084023896703  0.8333127101273526  \\
            468.8764694546155  0.8333128099828244  \\
            468.992098670264  0.8333129675545814  \\
            469.1077278859125  0.8333131561960762  \\
            469.223357101561  0.833313353017416  \\
            469.3389863172095  0.8333135388853632  \\
            469.454615532858  0.8333136984233338  \\
            469.57024474850647  0.833313820011399  \\
            469.68587396415495  0.8333138957862841  \\
            469.80150317980343  0.8333139216413695  \\
            469.9171323954519  0.8333138972266898  \\
            470.0327616111004  0.8333138259489342  \\
            470.1483908267489  0.8333137190295822  \\
            470.26402004239736  0.8333137017682317  \\
            470.37964925804584  0.8333137780131604  \\
            470.4952784736943  0.8333139177981855  \\
            470.61090768934287  0.8333140947208015  \\
            470.72653690499135  0.8333142859421804  \\
            470.84216612063983  0.8333144721871713  \\
            470.9577953362883  0.8333146377443006  \\
            471.0734245519368  0.8333147704657724  \\
            471.1890537675853  0.8333148617674678  \\
            471.30468298323376  0.8333149066289454  \\
            471.42031219888224  0.8333149035934407  \\
            471.5359414145307  0.8333148547678674  \\
            471.6515706301792  0.833314761551443  \\
            471.7671998458277  0.8333147155720223  \\
            471.8828290614762  0.8333147677496079  \\
            471.9984582771247  0.8333148886829012  \\
            472.1140874927732  0.8333150523400692  \\
            472.2297167084217  0.8333152360587457  \\
            472.34534592407016  0.8333154205460294  \\
            472.46097513971864  0.833315589878485  \\
            472.5766043553671  0.8333157315021438  \\
            472.6922335710156  0.8333158362325023  \\
            472.8078627866641  0.833315898254523  \\
            472.92349200231257  0.8333159151226346  \\
            473.03912121796105  0.8333158877607313  \\
            473.15475043360954  0.8333158204621736  \\
            473.270379649258  0.8333157503640671  \\
            473.38600886490656  0.8333157783687613  \\
            473.50163808055504  0.8333158795801532  \\
            473.6172672962035  0.8333160284845443  \\
            473.732896511852  0.8333162027409856  \\
            473.8485257275005  0.8333163831812761  \\
            473.96415494314897  0.8333165538099634  \\
            474.07978415879745  0.8333167018043437  \\
            474.19541337444593  0.8333168175144621  \\
            474.3110425900944  0.833316894463112  \\
            474.4266718057429  0.8333169293458355  \\
            474.5423010213914  0.8333169220309234  \\
            474.6579302370399  0.8333168755594149  \\
            474.7735594526884  0.8333168016859994  \\
            474.8891886683369  0.833316805869918  \\
            475.00481788398537  0.8333168869351096  \\
            475.12044709963385  0.8333170200217437  \\
            475.23607631528233  0.8333171832444927  \\
            475.3517055309308  0.8333173576925321  \\
            475.4673347465793  0.8333175274295399  \\
            475.5829639622278  0.8333176794936967  \\
            475.69859317787626  0.8333178038976862  \\
            475.81422239352474  0.8333178936286941  \\
            475.9298516091732  0.8333179446484098  \\
            476.04548082482177  0.8333179558930246  \\
            476.16111004047025  0.833317929273233  \\
            476.27673925611873  0.8333178663569167  \\
            476.3923684717672  0.8333178476151875  \\
            476.5079976874157  0.8333179085683831  \\
            476.6236269030642  0.8333180251461533  \\
            476.73925611871266  0.8333181760534419  \\
            476.85488533436114  0.8333183427704879  \\
            476.9705145500096  0.8333185095528245  \\
            477.0861437656581  0.8333186634312795  \\
            477.2017729813066  0.8333187942119755  \\
            477.3174021969551  0.8333188944763299  \\
            477.4330314126036  0.8333189595810542  \\
            477.5486606282521  0.8333189876581548  \\
            477.6642898439006  0.8333189796149328  \\
            477.77991905954906  0.8333189391339838  \\
            477.89554827519754  0.8333188999315346  \\
            478.011177490846  0.8333189412907746  \\
            478.1268067064945  0.8333190413922268  \\
            478.242435922143  0.8333191795623344  \\
            478.35806513779147  0.8333193377184462  \\
            478.47369435343995  0.8333195003688179  \\
            478.58932356908844  0.8333196546126104  \\
            478.7049527847369  0.833319790139891  \\
            478.82058200038546  0.8333198992316332  \\
            478.93621121603394  0.8333199767597164  \\
            479.0518404316824  0.8333200201869261  \\
            479.1674696473309  0.8333200295669541  \\
            479.2830988629794  0.8333200075443977  \\
            479.39872807862787  0.8333199626707827  \\
            479.51435729427635  0.8333199804104393  \\
            479.62998650992483  0.8333200610122979  \\
            479.7456157255733  0.8333201842708609  \\
            479.8612449412218  0.8333203324031383  \\
            479.9768741568703  0.8333204900486482  \\
            480.09250337251876  0.8333206442694169  \\
            480.2081325881673  0.8333207845499777  \\
            480.3237618038158  0.8333209027973728  \\
            480.43939101946427  0.8333209933411518  \\
            480.55502023511275  0.8333210529333722  \\
            480.67064945076123  0.8333210807485997  \\
            480.7862786664097  0.8333210783839075  \\
            480.9019078820582  0.8333210480221221  \\
            481.0175370977067  0.8333210311775445  \\
            481.13316631335516  0.8333210838084799  \\
            481.24879552900364  0.8333211859097234  \\
            481.3644247446521  0.8333213197372996  \\
            481.4800539603006  0.8333214698084636  \\
            481.59568317594915  0.8333216229017004  \\
            481.71131239159763  0.8333217680567255  \\
            481.8269416072461  0.8333218965744842  \\
            481.9425708228946  0.8333220020171516  \\
            482.0582000385431  0.8333220802081334  \\
            482.17382925419156  0.8333221292320653  \\
            482.28945846984004  0.8333221494348126  \\
            482.4050876854885  0.8333221434234716  \\
            482.520716901137  0.8333221126011611  \\
            482.6363461167855  0.8333221213212565  \\
            482.751975332434  0.8333221897283556  \\
            482.86760454808245  0.8333222998079126  \\
            482.983233763731  0.8333224356445874  \\
            483.0988629793795  0.8333225834222465  \\
            483.21449219502796  0.8333227314239621  \\
            483.33012141067644  0.8333228700320129  \\
            483.4457506263249  0.8333229917278838  \\
            483.5613798419734  0.8333230910922658  \\
            483.6770090576219  0.8333231648050559  \\
            483.79263827327037  0.8333232116453574  \\
            483.90826748891885  0.8333232324914801  \\
            484.02389670456733  0.8333232303209395  \\
            484.1395259202158  0.8333232060729743  \\
            484.25515513586436  0.833323217659485  \\
            484.37078435151284  0.8333232852478136  \\
            484.4864135671613  0.8333233921753554  \\
            484.6020427828098  0.8333235237087304  \\
            484.7176719984583  0.8333236670437839  \\
            484.83330121410677  0.833323811305586  \\
            484.94893042975525  0.8333239475484314  \\
            485.06455964540373  0.8333240687558403  \\
            485.1801888610522  0.8333241698405576  \\
            485.2958180767007  0.833324247644553  \\
            485.4114472923492  0.8333243009390218  \\
            485.52707650799766  0.8333243304243831  \\
            485.6427057236462  0.8333243387302822  \\
            485.7583349392947  0.8333243304155886  \\
            485.87396415494317  0.8333243213490436  \\
            485.98959337059165  0.8333243700570867  \\
            486.10522258624013  0.833324461271862  \\
            486.2208518018886  0.8333245808360377  \\
            486.3364810175371  0.833324716337212  \\
            486.4521102331856  0.8333248571079144  \\
            486.56773944883406  0.8333249942256049  \\
            486.68336866448254  0.8333251205126744  \\
            486.798997880131  0.8333252305364445  \\
            486.9146270957795  0.8333253206091678  \\
            487.03025631142805  0.8333253887880273  \\
            487.14588552707653  0.8333254348751372  \\
            487.261514742725  0.8333254604175422  \\
            487.3771439583735  0.8333254687072178  \\
            487.492773174022  0.8333254619742312  \\
            487.60840238967046  0.8333254657455926  \\
            487.72403160531894  0.8333255210329361  \\
            487.8396608209674  0.8333256137702334  \\
            487.9552900366159  0.833325731432277  \\
            488.0709192522644  0.8333258630346804  \\
            488.18654846791287  0.833325999133878  \\
            488.30217768356135  0.8333261318271254  \\
            488.4178068992099  0.8333262547524988  \\
            488.5334361148584  0.8333263630888955  \\
            488.64906533050686  0.8333264535560335  \\
            488.76469454615534  0.8333265244144522  \\
            488.8803237618038  0.8333265754655116  \\
            488.9959529774523  0.8333266080513926  \\
            489.1115821931008  0.8333266250550971  \\
            489.22721140874927  0.8333266309004482  \\
            489.34284062439775  0.8333266266114214  \\
            489.45846984004623  0.8333266616922124  \\
            489.5740990556947  0.8333267363712583  \\
            489.6897282713432  0.8333268390589658  \\
            489.80535748699174  0.8333269594783268  \\
            489.9209867026402  0.8333270886649199  \\
            490.0366159182887  0.833327218966909  \\
            490.1522451339372  0.8333273440450439  \\
            490.26787434958567  0.8333274588726607  \\
            490.38350356523415  0.8333275597356812  \\
            490.49913278088263  0.8333276442326127  \\
            490.6147619965311  0.8333277112745491  \\
            490.7303912121796  0.8333277610851695  \\
            490.8460204278281  0.8333277952007394  \\
            490.96164964347656  0.8333278164701099  \\
            491.07727885912504  0.833327829054718  \\
            491.1929080747736  0.8333278384861597  \\
            491.30853729042207  0.8333278656829498  \\
            491.42416650607055  0.8333279164341003  \\
            491.53979572171903  0.8333279891733806  \\
            491.6554249373675  0.8333280818958904  \\
            491.771054153016  0.8333281921580586  \\
            491.8866833686645  0.8333283170776453  \\
            492.00231258431296  0.8333284533337396  \\
            492.11794179996144  0.833328597166761  \\
            492.2335710156099  0.8333287443784587  \\
            492.3492002312584  0.8333288903319122  \\
            492.4648294469069  0.8333290299515306  \\
            492.58045866255543  0.8333291577230533  \\
            492.6960878782039  0.8333292676935493  \\
            492.8117170938524  0.833329353471418  \\
            492.9273463095009  0.8333294082263885  \\
            493.04297552514936  0.8333294246895198  \\
            493.15860474079784  0.8333293951671429  \\
            493.2742339564463  0.8333293572937072  \\
            493.3898631720948  0.8333293373736974  \\
            493.5054923877433  0.8333293357766862  \\
            493.62112160339177  0.8333293524724705  \\
            493.73675081904025  0.8333293870310712  \\
            493.8523800346888  0.8333294386227326  \\
            493.9680092503373  0.8333295060179229  \\
            494.08363846598576  0.8333295875873351  \\
            494.19926768163424  0.8333296813018848  \\
            494.3148968972827  0.8333297847327122  \\
            494.4305261129312  0.8333298950511813  \\
            494.5461553285797  0.8333300090288798  \\
            494.66178454422817  0.8333301230376196  \\
            494.77741375987665  0.833330233049436  \\
            494.89304297552513  0.8333303346365886  \\
            495.0086721911736  0.8333304229715607  \\
            495.1243014068221  0.8333304928270595  \\
            495.23993062247064  0.833330538576016  \\
            495.3555598381191  0.8333305800869788  \\
            495.4711890537676  0.8333306238347257  \\
            495.5868182694161  0.8333306663987428  \\
            495.70244748506457  0.8333307102774699  \\
            495.81807670071305  0.8333307575192198  \\
            495.93370591636153  0.833330809722179  \\
            496.04933513201  0.8333308680344067  \\
            496.1649643476585  0.8333309331538356  \\
            496.280593563307  0.8333310053282718  \\
            496.39622277895546  0.8333310843553943  \\
            496.51185199460394  0.8333311695827557  \\
            496.6274812102525  0.8333312599077816  \\
            496.74311042590097  0.8333313537777709  \\
            496.85873964154945  0.8333314491898959  \\
            496.97436885719793  0.8333315436912019  \\
            497.0899980728464  0.8333316343786076  \\
            497.2056272884949  0.8333317178989049  \\
            497.3212565041434  0.8333317904487589  \\
            497.43688571979186  0.8333318477747084  \\
            497.55251493544034  0.8333318851731645  \\
            497.6681441510888  0.833331899753627  \\
            497.7837733667373  0.8333319316561137  \\
            497.8994025823858  0.8333319717655676  \\
            498.01503179803433  0.8333320183824919  \\
            498.1306610136828  0.8333320698321118  \\
            498.2462902293313  0.8333321244643753  \\
            498.3619194449798  0.8333321806539526  \\
            498.47754866062826  0.8333322368002363  \\
            498.59317787627674  0.8333322913273415  \\
            498.7088070919252  0.8333323426841058  \\
            498.8244363075737  0.8333323893440893  \\
            498.9400655232222  0.8333324298055742  \\
            499.05569473887067  0.8333324625915651  \\
            499.17132395451915  0.8333324862497897  \\
            499.28695317016764  0.8333324993526974  \\
            499.4025823858162  0.8333325004974602  \\
            499.51821160146466  0.8333324883059727  \\
            499.63384081711314  0.833332461424852  \\
            499.7494700327616  0.833332418525437  \\
            499.8650992484101  0.83333235830379  \\
            499.9807284640586  0.833332279480695  \\
            500.09635767970707  0.8333321808016584  \\
            500.21198689535555  0.8333320610369096  \\
            500.32761611100403  0.8333319189814  \\
            500.4432453266525  0.8333317534548033  \\
            500.558874542301  0.8333317349851977  \\
            500.6745037579495  0.8333317141825471  \\
            500.790132973598  0.8333316137539818  \\
            500.9057621892465  0.833331483994224  \\
            501.021391404895  0.8333313674665098  \\
            501.13702062054347  0.8333312990025886  \\
            501.25264983619195  0.8333313057027242  \\
            501.36827905184043  0.8333314069356933  \\
            501.4839082674889  0.8333316143387871  \\
            501.5995374831374  0.83333193181781  \\
            501.7151666987859  0.8333323555470805  \\
            501.83079591443436  0.8333328739694306  \\
            501.94642513008284  0.8333334677962061  \\
            502.0620543457314  0.8333341100072664  \\
            502.17768356137987  0.8333347658509849  \\
            502.29331277702835  0.8333353928442485  \\
            502.40894199267683  0.8333359407724581  \\
            502.5245712083253  0.833336351689528  \\
            502.6402004239738  0.8333365599178865  \\
            502.7558296396223  0.8333364920484753  \\
            502.87145885527076  0.8333357747606674  \\
            502.98708807091924  0.8333343945824621  \\
            503.1027172865677  0.8333330885199242  \\
            503.2183465022162  0.8333318630701444  \\
            503.3339757178647  0.8333307241971827  \\
            503.4496049335132  0.833329677332069  \\
            503.5652341491617  0.833328727372802  \\
            503.6808633648102  0.8333278786843509  \\
            503.7964925804587  0.8333271350986535  \\
            503.91212179610716  0.8333264999146176  \\
            504.02775101175564  0.8333259758981204  \\
            504.1433802274041  0.8333255652820087  \\
            504.2590094430526  0.8333252697660987  \\
            504.3746386587011  0.8333250905171761  \\
            504.49026787434957  0.833325028168996  \\
            504.60589708999805  0.8333250828222835  \\
            504.72152630564653  0.8333252540447327  \\
            504.8371555212951  0.8333256934564395  \\
            504.95278473694356  0.8333260956232847  \\
            505.06841395259204  0.8333263766775507  \\
            505.1840431682405  0.8333265758977813  \\
            505.299672383889  0.8333267267589533  \\
            505.4153015995375  0.8333268569324758  \\
            505.53093081518597  0.8333269882861899  \\
            505.64656003083445  0.8333271368843695  \\
            505.76218924648293  0.8333273129877203  \\
            505.8778184621314  0.833327521053381  \\
            505.9934476777799  0.8333277597349218  \\
            506.1090768934284  0.8333280218823457  \\
            506.2247061090769  0.8333282945420881  \\
            506.3403353247254  0.8333285589570163  \\
            506.4559645403739  0.8333287905664304  \\
            506.57159375602237  0.8333289590060625  \\
            506.68722297167085  0.8333290281080771  \\
            506.80285218731933  0.8333289559010711  \\
            506.9184814029678  0.8333286946100734  \\
            507.0341106186163  0.8333281906565458  \\
            507.1497398342648  0.8333283647927144  \\
            507.26536904991326  0.8333284608809011  \\
            507.38099826556174  0.833328421011377  \\
            507.4966274812102  0.8333283864970862  \\
            507.61225669685876  0.8333284655999428  \\
            507.72788591250725  0.8333287335308327  \\
            507.84351512815573  0.8333292324496129  \\
            507.9591443438042  0.8333299714651107  \\
            508.0747735594527  0.8333309266351246  \\
            508.1904027751012  0.8333320409664247  \\
            508.30603199074966  0.8333332244147513  \\
            508.42166120639814  0.8333343538848162  \\
            508.5372904220466  0.8333352732303021  \\
            508.6529196376951  0.8333357932538625  \\
            508.7685488533436  0.8333356917071222  \\
            508.88417806899207  0.8333342943276405  \\
            508.9998072846406  0.8333327415267133  \\
            509.1154365002891  0.8333311552455792  \\
            509.2310657159376  0.8333295870610157  \\
            509.34669493158606  0.8333280826944715  \\
            509.46232414723454  0.8333266820120667  \\
            509.577953362883  0.8333254190245927  \\
            509.6935825785315  0.8333243218875128  \\
            509.80921179418  0.8333234129009609  \\
            509.92484100982847  0.8333227085097429  \\
            510.04047022547695  0.8333222193033354  \\
            510.15609944112543  0.8333219500158872  \\
            510.2717286567739  0.8333218995262176  \\
            510.38735787242246  0.833322060857818  \\
            510.50298708807094  0.8333224283623505  \\
            510.6186163037194  0.8333229989861068  \\
            510.7342455193679  0.8333234591346281  \\
            510.8498747350164  0.8333238444508411  \\
            510.96550395066487  0.8333241858164511  \\
            511.08113316631335  0.8333245093519417  \\
            511.19676238196183  0.8333248364165753  \\
            511.3123915976103  0.8333251836083924  \\
            511.4280208132588  0.8333255627642121  \\
            511.5436500289073  0.8333259809596323  \\
            511.6592792445558  0.8333264405090285  \\
            511.7749084602043  0.8333269389655555  \\
            511.8905376758528  0.8333274691211465  \\
            512.0061668915013  0.8333280190065127  \\
            512.1217961071497  0.8333285718911438  \\
            512.2374253227982  0.8333291062833085  \\
            512.3530545384467  0.8333295959300535  \\
            512.4686837540952  0.833330009817204  \\
            512.5843129697437  0.8333303121693638  \\
            512.6999421853922  0.833330462449915  \\
            512.8155714010406  0.8333304153610187  \\
            512.9312006166891  0.833330027840556  \\
            513.0468298323376  0.833329398077545  \\
            513.1624590479861  0.8333286265008886  \\
            513.2780882636346  0.8333277744856737  \\
            513.393717479283  0.8333268964793155  \\
            513.5093466949315  0.8333260400015559  \\
            513.62497591058  0.8333252456444644  \\
            513.7406051262286  0.8333245470724379  \\
            513.8562343418771  0.8333239710222001  \\
            513.9718635575256  0.8333235373028028  \\
            514.0874927731741  0.8333232587956244  \\
            514.2031219888225  0.833323141454371  \\
            514.318751204471  0.833323184305076  \\
            514.4343804201195  0.8333233794460997  \\
            514.550009635768  0.8333237120481305  \\
            514.6656388514165  0.8333241603541833  \\
            514.781268067065  0.833324695679601  \\
            514.8968972827134  0.8333252824120533  \\
            515.0125264983619  0.8333258780115372  \\
            515.1281557140104  0.8333264330103778  \\
            515.2437849296589  0.8333269693570395  \\
            515.3594141453074  0.8333273163274528  \\
            515.4750433609559  0.8333274391113803  \\
            515.5906725766043  0.8333274460209892  \\
            515.7063017922528  0.8333274226147458  \\
            515.8219310079013  0.8333274316974177  \\
            515.9375602235498  0.8333275133200717  \\
            516.0531894391983  0.8333276847800752  \\
            516.1688186548467  0.8333279406210956  \\
            516.2844478704952  0.8333282526331005  \\
            516.4000770861437  0.8333285698523575  \\
            516.5157063017923  0.8333288185614343  \\
            516.6313355174408  0.8333289022891991  \\
            516.7469647330893  0.8333286775658064  \\
            516.8625939487378  0.8333278778031169  \\
            516.9782231643862  0.8333269850799104  \\
            517.0938523800347  0.8333260652543661  \\
            517.2094815956832  0.8333251753905151  \\
            517.3251108113317  0.8333243637582413  \\
            517.4407400269802  0.8333236698332812  \\
            517.5563692426286  0.8333231242972237  \\
            517.6719984582771  0.8333227490375102  \\
            517.7876276739256  0.8333225571474351  \\
            517.9032568895741  0.8333225396009608  \\
            518.0188861052226  0.8333225702498394  \\
            518.1345153208711  0.8333226346826381  \\
            518.2501445365195  0.8333227400272867  \\
            518.365773752168  0.8333228906971486  \\
            518.4814029678165  0.8333230883910221  \\
            518.597032183465  0.833323332093139  \\
            518.7126613991135  0.8333236180731661  \\
            518.828290614762  0.833323939886204  \\
            518.9439198304104  0.8333242883727875  \\
            519.0595490460589  0.8333246516588859  \\
            519.1751782617074  0.8333250151559027  \\
            519.290807477356  0.833325369692249  \\
            519.4064366930045  0.8333256297161037  \\
            519.522065908653  0.8333257050964767  \\
            519.6376951243014  0.8333256423084731  \\
            519.7533243399499  0.8333254828617851  \\
            519.8689535555984  0.8333252633006937  \\
            519.9845827712469  0.833325015204068  \\
            520.1002119868954  0.833324765185365  \\
            520.2158412025439  0.8333245348926301  \\
            520.3314704181923  0.833324341008497  \\
            520.4470996338408  0.833324195250187  \\
            520.5627288494893  0.8333241043695101  \\
            520.6783580651378  0.8333240701528641  \\
            520.7939872807863  0.8333241016762515  \\
            520.9096164964348  0.8333241076526972  \\
            521.0252457120832  0.8333240087839345  \\
            521.1408749277317  0.8333238467629466  \\
            521.2565041433802  0.8333236575236848  \\
            521.3721333590287  0.8333234712410689  \\
            521.4877625746772  0.833323312330987  \\
            521.6033917903256  0.8333231994502954  \\
            521.7190210059741  0.8333231454968192  \\
            521.8346502216226  0.8333231576093516  \\
            521.9502794372712  0.8333232371676539  \\
            522.0659086529197  0.8333233797924562  \\
            522.1815378685682  0.8333235753454568  \\
            522.2971670842167  0.8333238079293223  \\
            522.4127962998651  0.833324081167889  \\
            522.5284255155136  0.8333242345129951  \\
            522.6440547311621  0.8333242366789108  \\
            522.7596839468106  0.8333241345621248  \\
            522.8753131624591  0.8333239692020102  \\
            522.9909423781075  0.8333237757808248  \\
            523.106571593756  0.8333235836237104  \\
            523.2222008094045  0.8333234161986932  \\
            523.337830025053  0.8333232911166845  \\
            523.4534592407015  0.8333232201314792  \\
            523.56908845635  0.8333232091397573  \\
            523.6847176719984  0.8333232581810829  \\
            523.8003468876469  0.8333233614379044  \\
            523.9159761032954  0.833323507235555  \\
            524.0316053189439  0.8333236891089588  \\
            524.1472345345924  0.8333238611435775  \\
            524.2628637502409  0.8333238566162403  \\
            524.3784929658893  0.8333237295528267  \\
            524.4941221815378  0.8333235274648563  \\
            524.6097513971863  0.8333232913494892  \\
            524.7253806128349  0.8333230556895257  \\
            524.8410098284834  0.8333228484534061  \\
            524.9566390441319  0.833322691095211  \\
            525.0722682597803  0.8333225985546615  \\
            525.1878974754288  0.8333225792571187  \\
            525.3035266910773  0.8333226351135838  \\
            525.4191559067258  0.8333227615206987  \\
            525.5347851223743  0.8333229473607452  \\
            525.6504143380228  0.8333231750016453  \\
            525.7660435536712  0.8333234202969613  \\
            525.8816727693197  0.8333237007483337  \\
            525.9973019849682  0.8333237802947776  \\
            526.1129312006167  0.8333236975788011  \\
            526.2285604162652  0.8333235068376771  \\
            526.3441896319137  0.8333232554881719  \\
            526.4598188475621  0.8333229841265459  \\
            526.5754480632106  0.8333227265285535  \\
            526.6910772788591  0.8333225096494422  \\
            526.8067064945076  0.8333223536239539  \\
            526.9223357101561  0.8333222717663237  \\
            527.0379649258045  0.8333222705702807  \\
            527.153594141453  0.8333223497090478  \\
            527.2692233571015  0.8333225020353418  \\
            527.38485257275  0.8333227135813727  \\
            527.5004817883986  0.8333229635588448  \\
            527.6161110040471  0.8333232243589559  \\
            527.7317402196956  0.833323532579825  \\
            527.847369435344  0.8333236349634463  \\
            527.9629986509925  0.8333235507056803  \\
            528.078627866641  0.8333233392917284  \\
            528.1942570822895  0.8333230530931989  \\
            528.309886297938  0.8333227373681061  \\
            528.4255155135864  0.8333224302608707  \\
            528.5411447292349  0.8333221628023201  \\
            528.6567739448834  0.8333219589096879  \\
            528.7724031605319  0.8333218353866139  \\
            528.8880323761804  0.8333218019231448  \\
            529.0036615918289  0.8333218610957333  \\
            529.1192908074773  0.8333220083672387  \\
            529.2349200231258  0.8333222320869266  \\
            529.3505492387743  0.8333225134904689  \\
            529.4661784544228  0.8333228266999444  \\
            529.5818076700713  0.8333231387238378  \\
            529.6974368857198  0.8333234979492484  \\
            529.8130661013682  0.8333236576154117  \\
            529.9286953170167  0.8333235927008733  \\
            530.0443245326652  0.8333233690436256  \\
            530.1599537483138  0.8333230451769127  \\
            530.2755829639623  0.8333226723292311  \\
            530.3912121796108  0.8333222944243291  \\
            530.5068413952592  0.8333219480812075  \\
            530.6224706109077  0.8333216626141186  \\
            530.7380998265562  0.8333214600325671  \\
            530.8537290422047  0.8333213550413099  \\
            530.9693582578532  0.8333213550403555  \\
            531.0849874735017  0.8333214601249652  \\
            531.2006166891501  0.8333216630856516  \\
            531.3162459047986  0.8333219494081798  \\
            531.4318751204471  0.833322297273567  \\
            531.5475043360956  0.8333226775580822  \\
            531.6631335517441  0.8333230538332468  \\
            531.7787627673925  0.8333234301218817  \\
            531.894391983041  0.8333237422841726  \\
            532.0100211986895  0.8333237673038926  \\
            532.125650414338  0.8333235786509091  \\
            532.2412796299865  0.8333232425351997  \\
            532.356908845635  0.8333228179068511  \\
            532.4725380612834  0.8333223564560601  \\
            532.5881672769319  0.8333219026131328  \\
            532.7037964925804  0.833321493548485  \\
            532.8194257082289  0.8333211591726422  \\
            532.9350549238775  0.8333209221362399  \\
            533.050684139526  0.8333207978300227  \\
            533.1663133551745  0.8333207943848451  \\
            533.2819425708229  0.8333209126716714  \\
            533.3975717864714  0.8333211463015754  \\
            533.5132010021199  0.8333214816257406  \\
            533.6288302177684  0.83332189773546  \\
            533.7444594334169  0.8333223664621364  \\
            533.8600886490653  0.8333228523772824  \\
            533.9757178647138  0.8333233127925201  \\
            534.0913470803623  0.8333237002256351  \\
            534.2069762960108  0.8333240956033766  \\
            534.3226055116593  0.8333241561148399  \\
            534.4382347273078  0.8333239596554816  \\
            534.5538639429562  0.8333235771896281  \\
            534.6694931586047  0.8333230727504768  \\
            534.7851223742532  0.8333225034400952  \\
            534.9007515899017  0.8333219194294212  \\
            535.0163808055502  0.8333213639582636  \\
            535.1320100211987  0.833320873335301  \\
            535.2476392368471  0.8333204769380826  \\
            535.3632684524956  0.8333201972130284  \\
            535.4788976681441  0.8333200496754286  \\
            535.5945268837926  0.8333200429094435  \\
            535.7101560994412  0.8333201785681044  \\
            535.8257853150897  0.8333204513733127  \\
            535.9414145307381  0.8333208491158403  \\
            536.0570437463866  0.8333213526553294  \\
            536.1726729620351  0.8333219359202929  \\
            536.2883021776836  0.8333225659081142  \\
            536.4039313933321  0.8333232026850464  \\
            536.5195606089806  0.833323799386214  \\
            536.635189824629  0.8333243022156115  \\
            536.7508190402775  0.8333247204054914  \\
            536.866448255926  0.8333249203631855  \\
            536.9820774715745  0.8333247920616794  \\
            537.097706687223  0.833324413233527  \\
            537.2133359028714  0.8333238549479052  \\
            537.3289651185199  0.8333231816106129  \\
            537.4445943341684  0.8333224509640732  \\
            537.5602235498169  0.8333217140873312  \\
            537.6758527654654  0.8333210153960552  \\
            537.7914819811139  0.8333203926425368  \\
            537.9071111967623  0.8333198769156899  \\
            538.0227404124108  0.8333194926410518  \\
            538.1383696280593  0.8333192575807825  \\
            538.2539988437078  0.8333191828336652  \\
            538.3696280593564  0.8333192728351058  \\
            538.4852572750049  0.833319525357133  \\
            538.6008864906534  0.8333199315083989  \\
            538.7165157063018  0.8333204757341781  \\
            538.8321449219503  0.8333211358163682  \\
            538.9477741375988  0.8333218828734901  \\
            539.0634033532473  0.833322681360687  \\
            539.1790325688958  0.8333234890697256  \\
            539.2946617845442  0.8333242571289954  \\
            539.4102910001927  0.8333249300035086  \\
            539.5259202158412  0.8333254454949006  \\
            539.6415494314897  0.8333257836096302  \\
            539.7571786471382  0.8333257969840042  \\
            539.8728078627867  0.8333254912661819  \\
            539.9884370784351  0.8333249429667674  \\
            540.1040662940836  0.833324222269772  \\
            540.2196955097321  0.8333233930326134  \\
            540.3353247253806  0.8333225127861162  \\
            540.4509539410291  0.8333216327345124  \\
            540.5665831566776  0.8333207977554401  \\
            540.682212372326  0.8333200463999444  \\
            540.7978415879745  0.8333194108924774  \\
            540.913470803623  0.8333189171308979  \\
            541.0291000192715  0.8333185846864716  \\
            541.1447292349201  0.8333184268038708  \\
            541.2603584505686  0.8333184504011749  \\
            541.375987666217  0.8333186560698699  \\
            541.4916168818655  0.8333190380748488  \\
            541.607246097514  0.8333195843544111  \\
            541.7228753131625  0.8333202765202634  \\
            541.838504528811  0.8333210898575192  \\
            541.9541337444595  0.8333219933246985  \\
            542.0697629601079  0.8333229495537282  \\
            542.1853921757564  0.8333239148499424  \\
            542.3010213914049  0.8333248391920813  \\
            542.4166506070534  0.8333256662322928  \\
            542.5322798227019  0.8333263332961306  \\
            542.6479090383503  0.8333267713825562  \\
            542.7635382539988  0.8333268648846012  \\
            542.8791674696473  0.8333265989479738  \\
            542.9947966852958  0.8333260524110966  \\
            543.1104259009443  0.8333252968381017  \\
            543.2260551165928  0.8333243979497732  \\
            543.3416843322412  0.8333234156235471  \\
            543.4573135478897  0.8333224038935102  \\
            543.5729427635382  0.833321410950402  \\
            543.6885719791867  0.8333204791416131  \\
            543.8042011948352  0.8333196449711862  \\
            543.9198304104838  0.8333189390998149  \\
            544.0354596261323  0.8333183863448455  \\
            544.1510888417807  0.8333180056802754  \\
            544.2667180574292  0.8333178102367536  \\
            544.3823472730777  0.8333178073015811  \\
            544.4979764887262  0.8333179983187106  \\
            544.6136057043747  0.8333183788887463  \\
            544.7292349200231  0.8333189387689439  \\
            544.8448641356716  0.8333196618732113  \\
            544.9604933513201  0.8333205262721076  \\
            545.0761225669686  0.8333215041928441  \\
            545.1917517826171  0.8333225620192832  \\
            545.3073809982656  0.8333236602919396  \\
            545.423010213914  0.833324753707979  \\
            545.5386394295625  0.8333257911212194  \\
            545.654268645211  0.8333267155421301  \\
            545.7698978608595  0.8333274641378322  \\
            545.885527076508  0.8333279682320988  \\
            546.0011562921565  0.8333280939212533  \\
            546.1167855078049  0.8333277997862097  \\
            546.2324147234534  0.8333272463922902  \\
            546.3480439391019  0.8333264905784005  \\
            546.4636731547504  0.8333255851829232  \\
            546.579302370399  0.8333245790437172  \\
            546.6949315860475  0.8333235169981178  \\
            546.8105608016959  0.833322439882937  \\
            546.9261900173444  0.8333213845344629  \\
            547.0418192329929  0.8333203837884603  \\
            547.1574484486414  0.8333194664801705  \\
            547.2730776642899  0.8333186574443108  \\
            547.3887068799384  0.8333179775150757  \\
            547.5043360955868  0.8333174435261353  \\
            547.6199653112353  0.833317068310637  \\
            547.7355945268838  0.8333168607012038  \\
            547.8512237425323  0.8333168255299358  \\
            547.9668529581808  0.8333169636284092  \\
            548.0824821738292  0.8333172718276769  \\
            548.1981113894777  0.833317742958268  \\
            548.3137406051262  0.8333183658501883  \\
            548.4293698207747  0.8333191253329196  \\
            548.5449990364232  0.8333200022354209  \\
            548.6606282520717  0.8333209733861269  \\
            548.7762574677201  0.833322011612949  \\
            548.8918866833686  0.8333230857432754  \\
            549.0075158990171  0.8333241606039703  \\
            549.1231451146656  0.8333251970213744  \\
            549.2387743303141  0.8333261518213052  \\
            549.3544035459627  0.8333270277569932  \\
            549.4700327616112  0.8333274484920467  \\
            549.5856619772596  0.8333275395983535  \\
            549.7012911929081  0.8333274225557467  \\
            549.8169204085566  0.8333271893024902  \\
            549.9325496242051  0.8333269022352796  \\
            550.0481788398536  0.833326594209241  \\
            550.163808055502  0.8333262685379318  \\
            550.2794372711505  0.8333258989933403  \\
            550.395066486799  0.8333254298058859  \\
            550.5106957024475  0.833324771298829  \\
            550.626324918096  0.8333239615096307  \\
            550.7419541337445  0.8333231105758251  \\
            550.8575833493929  0.8333222842557959  \\
            550.9732125650414  0.8333215374523298  \\
            551.0888417806899  0.8333209142126167  \\
            551.2044709963384  0.8333204477282494  \\
            551.3201002119869  0.8333201603352235  \\
            551.4357294276354  0.8333200635139377  \\
            551.5513586432838  0.8333201578891939  \\
            551.6669878589323  0.8333204332301967  \\
            551.7826170745808  0.8333208219363761  \\
            551.8982462902293  0.8333211770457865  \\
            552.0138755058778  0.8333215040570232  \\
            552.1295047215264  0.8333218130498576  \\
            552.2451339371748  0.8333221121927772  \\
            552.3607631528233  0.8333224077429866  \\
            552.4763923684718  0.833322704046407  \\
            552.5920215841203  0.8333230035376759  \\
            552.7076507997688  0.833323306740148  \\
            552.8232800154173  0.8333236122658945  \\
            552.9389092310657  0.833323916815703  \\
            553.0545384467142  0.8333242164776884  \\
            553.1701676623627  0.83332437709561  \\
            553.2857968780112  0.8333243742835404  \\
            553.4014260936597  0.833324255526354  \\
            553.5170553093081  0.8333240630659323  \\
            553.6326845249566  0.8333238339011646  \\
            553.7483137406051  0.8333235997879475  \\
            553.8639429562536  0.8333233872391846  \\
            553.9795721719021  0.8333232175247877  \\
            554.0952013875506  0.8333231066716751  \\
            554.210830603199  0.8333230654637734  \\
            554.3264598188475  0.833323099442016  \\
            554.442089034496  0.8333231669356889  \\
            554.5577182501445  0.8333231452867675  \\
            554.673347465793  0.8333230653832367  \\
            554.7889766814415  0.8333229601369238  \\
            554.90460589709  0.8333228573476681  \\
            555.0202351127385  0.8333227797033212  \\
            555.135864328387  0.833322744779747  \\
            555.2514935440355  0.8333227650408215  \\
            555.367122759684  0.8333228478384327  \\
            555.4827519753325  0.8333229954124811  \\
            555.598381190981  0.8333232048908792  \\
            555.7140104066294  0.8333234685180175  \\
            555.8296396222779  0.8333236547162399  \\
            555.9452688379264  0.8333237328440433  \\
            556.0608980535749  0.8333237369663938  \\
            556.1765272692234  0.8333236969937081  \\
            556.2921564848718  0.8333236386818532  \\
            556.4077857005203  0.8333235836321463  \\
            556.5234149161688  0.8333235492913551  \\
            556.6390441318173  0.8333235489516976  \\
            556.7546733474658  0.8333235917508423  \\
            556.8703025631143  0.8333236826719076  \\
            556.9859317787627  0.833323822543463  \\
            557.1015609944112  0.8333239688344386  \\
            557.2171902100597  0.8333240008927222  \\
            557.3328194257082  0.8333239507283745  \\
            557.4484486413567  0.8333238527750132  \\
            557.5640778570053  0.8333237367025104  \\
            557.6797070726537  0.8333236274169926  \\
            557.7953362883022  0.8333235450608409  \\
            557.9109655039507  0.8333235050126907  \\
            558.0265947195992  0.833323517887432  \\
            558.1422239352477  0.833323589536209  \\
            558.2578531508962  0.8333237210464207  \\
            558.3734823665446  0.8333239086112304  \\
            558.4891115821931  0.8333240295858674  \\
            558.6047407978416  0.8333240568189343  \\
            558.7203700134901  0.8333240236316438  \\
            558.8359992291386  0.83332395902805  \\
            558.951628444787  0.8333238876950477  \\
            559.0672576604355  0.8333238300023739  \\
            559.182886876084  0.8333238020026064  \\
            559.2985160917325  0.8333238154311646  \\
            559.414145307381  0.8333238777063093  \\
            559.5297745230295  0.8333239919291424  \\
            559.6454037386779  0.8333241568836074  \\
            559.7610329543264  0.8333243298604276  \\
            559.8766621699749  0.8333243945200799  \\
            559.9922913856234  0.8333243798946137  \\
            560.1079206012719  0.8333243175041462  \\
            560.2235498169204  0.8333242345739704  \\
            560.339179032569  0.8333241540345568  \\
            560.4548082482174  0.8333240945215515  \\
            560.5704374638659  0.8333240703757779  \\
            560.6860666795144  0.8333240916432356  \\
            560.8016958951629  0.8333241640751009  \\
            560.9173251108114  0.8333242891277266  \\
            561.0329543264598  0.8333244638132816  \\
            561.1485835421083  0.8333245722067608  \\
            561.2642127577568  0.833324589463498  \\
            561.3798419734053  0.8333245480719345  \\
            561.4954711890538  0.833324476321524  \\
            561.6111004047023  0.8333243983027341  \\
            561.7267296203507  0.8333243339070453  \\
            561.8423588359992  0.8333242988269514  \\
            561.9579880516477  0.8333243045559593  \\
            562.0736172672962  0.8333243583885894  \\
            562.1892464829447  0.8333244634203751  \\
            562.3048756985932  0.833324618547863  \\
            562.4205049142416  0.8333247831298745  \\
            562.5361341298901  0.8333248473601804  \\
            562.6517633455386  0.8333248383800492  \\
            562.7673925611871  0.8333247856145952  \\
            562.8830217768356  0.8333247144487658  \\
            562.998650992484  0.8333246462273416  \\
            563.1142802081326  0.8333245982549365  \\
            563.2299094237811  0.8333245837959978  \\
            563.3455386394296  0.8333246120748057  \\
            563.4611678550781  0.8333246882754737  \\
            563.5767970707266  0.8333248135419484  \\
            563.692426286375  0.833324985071307  \\
            563.8080555020235  0.833325093111185  \\
            563.923684717672  0.8333251138667342  \\
            564.0393139333205  0.8333250781975209  \\
            564.154943148969  0.8333250129760778  \\
            564.2705723646175  0.8333249410879046  \\
            564.386201580266  0.8333248814314673  \\
            564.5018307959144  0.8333248489181989  \\
            564.6174600115629  0.8333248544724988  \\
            564.7330892272114  0.8333249050317334  \\
            564.8487184428599  0.8333250035462351  \\
            564.9643476585084  0.8333251489793035  \\
            565.0799768741568  0.8333253098195131  \\
            565.1956060898053  0.8333253762314814  \\
            565.3112353054538  0.8333253709662153  \\
            565.4268645211023  0.8333253224734063  \\
            565.5424937367508  0.8333252552792196  \\
            565.6581229523993  0.8333251899862949  \\
            565.7737521680478  0.8333251432737454  \\
            565.8893813836963  0.8333251278971588  \\
            566.0050105993448  0.8333251526885971  \\
            566.1206398149933  0.8333252225565955  \\
            566.2362690306418  0.8333253384861641  \\
            566.3518982462903  0.8333255006441425  \\
            566.4675274619387  0.8333256319172331  \\
            566.5831566775872  0.8333256711869572  \\
            566.6987858932357  0.8333256491441673  \\
            566.8144151088842  0.8333255925813451  \\
            566.9300443245327  0.8333255243926028  \\
            567.0456735401812  0.8333254635736826  \\
            567.1613027558296  0.8333254252219567  \\
            567.2769319714781  0.8333254205364276  \\
            567.3925611871266  0.8333254568177273  \\
            567.5081904027751  0.8333255374681185  \\
            567.6238196184236  0.8333256619914938  \\
            567.739448834072  0.8333258293538842  \\
            567.8550780497205  0.8333259423589832  \\
            567.970707265369  0.8333259693968339  \\
            568.0863364810175  0.8333259402040245  \\
            568.201965696666  0.8333258806306939  \\
            568.3175949123145  0.8333258126405337  \\
            568.433224127963  0.8333257543107873  \\
            568.5488533436115  0.8333257198322493  \\
            568.66448255926  0.8333257195092669  \\
            568.7801117749085  0.8333257597597385  \\
            568.895740990557  0.8333258431151149  \\
            569.0113702062055  0.8333259682203984  \\
            569.126999421854  0.8333261347844926  \\
            569.2426286375024  0.8333262540723246  \\
            569.3582578531509  0.8333262855906031  \\
            569.4738870687994  0.8333262591036759  \\
            569.5895162844479  0.8333262004971906  \\
            569.7051455000964  0.8333261317780954  \\
            569.8207747157448  0.833326071074638  \\
            569.9364039313933  0.8333260326363661  \\
            570.0520331470418  0.8333260268341275  \\
            570.1676623626903  0.8333260601600702  \\
            570.2832915783388  0.8333261352276418  \\
            570.3989207939873  0.8333262507715903  \\
            570.5145500096357  0.8333264016479632  \\
            570.6301792252842  0.8333265568519319  \\
            570.7458084409327  0.8333266154507836  \\
            570.8614376565812  0.8333266056605528  \\
            570.9770668722297  0.8333265546111279  \\
            571.0926960878782  0.8333264855620615  \\
            571.2083253035266  0.8333264179025707  \\
            571.3239545191752  0.8333263671515373  \\
            571.4395837348237  0.8333263449575071  \\
            571.5552129504722  0.8333263590986906  \\
            571.6708421661207  0.8333264134829625  \\
            571.7864713817692  0.8333265081478621  \\
            571.9021005974176  0.8333266392605934  \\
            572.0177298130661  0.833326806719112  \\
            572.1333590287146  0.8333269340196562  \\
            572.2489882443631  0.8333269702947127  \\
            572.3646174600116  0.8333269453708262  \\
            572.48024667566  0.8333268852271221  \\
            572.5958758913085  0.8333268119953064  \\
            572.711505106957  0.8333267439596653  \\
            572.8271343226055  0.8333266955570661  \\
            572.942763538254  0.8333266773769554  \\
            573.0583927539025  0.8333266961613618  \\
            573.174021969551  0.8333267548048935  \\
            573.2896511851994  0.8333268523547392  \\
            573.4052804008479  0.8333269840106685  \\
            573.5209096164964  0.8333271456055312  \\
            573.6365388321449  0.8333272938686267  \\
            573.7521680477934  0.8333273441219801  \\
            573.8677972634418  0.8333273268082205  \\
            573.9834264790904  0.8333272685696375  \\
            574.0990556947389  0.8333271922481802  \\
            574.2146849103874  0.8333271168854587  \\
            574.3303141260359  0.8333270577227427  \\
            574.4459433416844  0.8333270262009628  \\
            574.5615725573329  0.8333270299607092  \\
            574.6772017729813  0.8333270728422324  \\
            574.7928309886298  0.8333271548854434  \\
            574.9084602042783  0.8333272723299134  \\
            575.0240894199268  0.8333274176148735  \\
            575.1397186355753  0.8333275932735532  \\
            575.2553478512237  0.8333277162047958  \\
            575.3709770668722  0.83332774703959  \\
            575.4866062825207  0.8333277152135906  \\
            575.6022354981692  0.83332764644796  \\
            575.7178647138177  0.8333275627493676  \\
            575.8334939294662  0.8333274824099891  \\
            575.9491231451146  0.8333274200075081  \\
            576.0647523607631  0.8333273864051147  \\
            576.1803815764116  0.8333273887515062  \\
            576.2960107920601  0.8333274304808869  \\
            576.4116400077086  0.8333275113129678  \\
            576.527269223357  0.8333276272529676  \\
            576.6428984390055  0.8333277705916113  \\
            576.7585276546541  0.8333279299051313  \\
            576.8741568703026  0.8333281053041414  \\
            576.9897860859511  0.8333281786498667  \\
            577.1054153015996  0.8333281726143471  \\
            577.2210445172481  0.8333281146668635  \\
            577.3366737328965  0.8333280287042028  \\
            577.452302948545  0.8333279350506555  \\
            577.5679321641935  0.8333278504580177  \\
            577.683561379842  0.8333277881055902  \\
            577.7991905954905  0.8333277576001785  \\
            577.914819811139  0.8333277649760931  \\
            578.0304490267874  0.833327812695149  \\
            578.1460782424359  0.8333278996466663  \\
            578.2617074580844  0.8333280211474697  \\
            578.3773366737329  0.833328168941889  \\
            578.4929658893814  0.8333283312017585  \\
            578.6085951050298  0.833328517486408  \\
            578.7242243206783  0.8333286404623994  \\
            578.8398535363268  0.833328666781627  \\
            578.9554827519753  0.8333286252277365  \\
            579.0711119676238  0.833328541235971  \\
            579.1867411832723  0.8333284368931699  \\
            579.3023703989207  0.8333283309377704  \\
            579.4179996145692  0.833328238759806  \\
            579.5336288302178  0.8333281724009076  \\
            579.6492580458663  0.8333281405543033  \\
            579.7648872615148  0.8333281485648176  \\
            579.8805164771633  0.8333281984288727  \\
            579.9961456928118  0.8333282887944875  \\
            580.1117749084602  0.8333284149612777  \\
            580.2274041241087  0.8333285688804566  \\
            580.3430333397572  0.833328739154834  \\
            580.4586625554057  0.8333289110388167  \\
            580.5742917710542  0.8333291038235372  \\
            580.6899209867026  0.8333292064444515  \\
            580.8055502023511  0.8333292142393569  \\
            580.9211794179996  0.8333291545892055  \\
            581.0368086336481  0.8333290518793507  \\
            581.1524378492966  0.8333289274995461  \\
            581.2680670649451  0.8333287998439468  \\
            581.3836962805935  0.8333286843111085  \\
            581.499325496242  0.8333285933039879  \\
            581.6149547118905  0.8333285362299424  \\
            581.730583927539  0.8333285195007303  \\
            581.8462131431875  0.8333285465325111  \\
            581.961842358836  0.8333286177458447  \\
            582.0774715744844  0.8333287305656922  \\
            582.193100790133  0.8333288794214156  \\
            582.3087300057815  0.8333290557467776  \\
            582.42435922143  0.8333292479799417  \\
            582.5399884370785  0.8333294415634727  \\
            582.655617652727  0.8333296189443358  \\
            582.7712468683754  0.8333298057067735  \\
            582.8868760840239  0.8333298824801735  \\
            583.0025052996724  0.8333298668223371  \\
            583.1181345153209  0.8333297835228949  \\
            583.2337637309694  0.8333296549604027  \\
            583.3493929466179  0.8333295011023425  \\
            583.4650221622663  0.8333293395051221  \\
            583.5806513779148  0.8333291853140746  \\
            583.6962805935633  0.8333290512634597  \\
            583.8119098092118  0.8333289476764618  \\
            583.9275390248603  0.8333288824651921  \\
            584.0431682405087  0.833328861130687  \\
            584.1587974561572  0.8333288867629088  \\
            584.2744266718057  0.8333289600407457  \\
            584.3900558874542  0.8333290792320117  \\
            584.5056851031027  0.8333292401934462  \\
            584.6213143187512  0.8333294363707147  \\
            584.7369435343996  0.8333296587984086  \\
            584.8525727500481  0.8333298961000447  \\
            584.9682019656967  0.8333301344880659  \\
            585.0838311813452  0.8333303577638408  \\
            585.1994603969937  0.8333305473176637  \\
            585.3150896126422  0.8333307054684381  \\
            585.4307188282907  0.8333307727813254  \\
            585.5463480439391  0.8333307468965707  \\
            585.6619772595876  0.8333306495019349  \\
            585.7776064752361  0.8333305004943284  \\
            585.8932356908846  0.8333303179798104  \\
            586.0088649065331  0.833330118273589  \\
            586.1244941221815  0.8333299159000219  \\
            586.24012333783  0.8333297235926157  \\
            586.3557525534785  0.8333295522940259  \\
            586.471381769127  0.8333294111560576  \\
            586.5870109847755  0.8333293075396645  \\
            586.702640200424  0.8333292470149499  \\
            586.8182694160724  0.8333292333611658  \\
            586.9338986317209  0.8333292685667135  \\
            587.0495278473694  0.8333293528291434  \\
            587.1651570630179  0.8333294845551551  \\
            587.2807862786664  0.8333296603605971  \\
            587.3964154943149  0.8333298750704671  \\
            587.5120447099633  0.8333301217189122  \\
            587.6276739256118  0.8333303915492282  \\
            587.7433031412604  0.8333306740138602  \\
            587.8589323569089  0.8333309567744024  \\
            587.9745615725574  0.8333312257015982  \\
            588.0901907882059  0.83333146487534  \\
            588.2058200038543  0.8333316565846692  \\
            588.3214492195028  0.8333317694476701  \\
            588.4370784351513  0.8333317781607577  \\
            588.5527076507998  0.8333317320891704  \\
            588.6683368664483  0.8333316402516422  \\
            588.7839660820968  0.8333315111736338  \\
            588.8995952977452  0.8333313528873328  \\
            589.0152245133937  0.8333311729316542  \\
            589.1308537290422  0.8333309783522392  \\
            589.2464829446907  0.8333307757014569  \\
            589.3621121603392  0.8333305710384027  \\
            589.4777413759876  0.833330369928899  \\
            589.5933705916361  0.8333301774454958  \\
            589.7089998072846  0.833329998167469  \\
            589.8246290229331  0.8333298361808223  \\
            589.9402582385816  0.8333296950782862  \\
            590.0558874542301  0.8333295779593182  \\
            590.1715166698785  0.8333294874301023  \\
            590.287145885527  0.8333294256035501  \\
            590.4027751011755  0.8333293940992997  \\
            590.5184043168241  0.8333293940437165  \\
            590.6340335324726  0.8333294260698927  \\
            590.7496627481211  0.8333294903176472  \\
            590.8652919637696  0.8333295864335265  \\
            590.980921179418  0.8333297135708037  \\
            591.0965503950665  0.8333298703894786  \\
            591.212179610715  0.8333300550562784  \\
            591.3278088263635  0.8333302652446571  \\
            591.443438042012  0.8333304981347956  \\
            591.5590672576604  0.833330750413602  \\
            591.6746964733089  0.8333310182747111  \\
            591.7903256889574  0.8333312974184847  \\
            591.9059549046059  0.8333315930361271  \\
            592.0215841202544  0.8333317708948752  \\
            592.1372133359029  0.8333317669409809  \\
            592.2528425515513  0.8333317067504583  \\
            592.3684717671998  0.8333316904998904  \\
            592.4841009828483  0.8333317929664281  \\
            592.5997301984968  0.8333320635277898  \\
            592.7153594141453  0.8333325261622626  \\
            592.8309886297938  0.8333331794487013  \\
            592.9466178454422  0.833333996566529  \\
            593.0622470610907  0.8333349252957367  \\
            593.1778762767393  0.8333358880168834  \\
            593.2935054923878  0.8333367817110965  \\
            593.4091347080363  0.8333374779600713  \\
            593.5247639236848  0.8333378229460708  \\
            593.6403931393332  0.8333376374519268  \\
            593.7560223549817  0.8333365233290069  \\
            593.8716515706302  0.8333352759181847  \\
            593.9872807862787  0.833333994468193  \\
            594.1029100019272  0.8333327563036736  \\
            594.2185392175757  0.8333316235286298  \\
            594.3341684332241  0.8333306430264253  \\
            594.4497976488726  0.8333298464597855  \\
            594.5654268645211  0.8333292502707962  \\
            594.6810560801696  0.8333288556809049  \\
            594.7966852958181  0.8333286486909197  \\
            594.9123145114665  0.83332860008101  \\
            595.027943727115  0.8333286705254831  \\
            595.1435729427635  0.8333287822638743  \\
            595.259202158412  0.8333289081256849  \\
            595.3748313740605  0.8333290460289042  \\
            595.490460589709  0.8333291940153749  \\
            595.6060898053574  0.8333293502507935  \\
            595.7217190210059  0.8333295130247104  \\
            595.8373482366544  0.8333296807505298  \\
            595.952977452303  0.83332985196551  \\
            596.0686066679515  0.8333300253307625  \\
            596.1842358836  0.8333301996312531  \\
            596.2998650992484  0.8333303737758012  \\
            596.4154943148969  0.8333305467970805  \\
            596.5311235305454  0.8333307178516177  \\
            596.6467527461939  0.833330886219794  \\
            596.7623819618424  0.8333310513058442  \\
            596.8780111774909  0.8333312126378566  \\
            596.9936403931393  0.8333313698677739  \\
            597.1092696087878  0.8333315350274534  \\
            597.2248988244363  0.8333316929487007  \\
            597.3405280400848  0.8333318240574815  \\
            597.4561572557333  0.8333319357331588  \\
            597.5717864713818  0.8333320343900817  \\
            597.6874156870302  0.833332125477586  \\
            597.8030449026787  0.8333322134799934  \\
            597.9186741183272  0.8333323019166126  \\
            598.0343033339757  0.8333323933417383  \\
            598.1499325496242  0.8333324893446517  \\
            598.2655617652727  0.83333259054962  \\
            598.3811909809211  0.8333326966158974  \\
            598.4968201965696  0.833332806237724  \\
            598.6124494122181  0.8333329171443266  \\
            598.7280786278667  0.8333330260999182  \\
            598.8437078435152  0.8333331289036982  \\
            598.9593370591637  0.8333332203898524  \\
            599.0749662748121  0.833333294427553  \\
            599.1905954904606  0.8333333439209585  \\
            599.3062247061091  0.8333333608092138  \\
            599.4218539217576  0.8333333721312748  \\
            599.5374831374061  0.8333333880463082  \\
            599.6531123530546  0.8333333831889276  \\
            599.768741568703  0.8333333591234464  \\
            599.8843707843515  0.8333333205677305  \\
            600.0  0.8333332753931977  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a728d841-404f-47f1-9c04-75ef58a9079c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11562921564848719  0.0088783226322504  \\
            0.23125843129697438  0.019924960737333082  \\
            0.34688764694546154  0.030589700440055066  \\
            0.46251686259394875  0.04088274230218652  \\
            0.5781460782424359  0.050814245356600604  \\
            0.6937752938909231  0.06039372734959183  \\
            0.8094045095394103  0.06963031138097407  \\
            0.9250337251878975  0.07853367695050403  \\
            1.0406629408363846  0.08711292765168326  \\
            1.1562921564848718  0.09537690083781752  \\
            1.271921372133359  0.10333444966599376  \\
            1.3875505877818461  0.11099439403410856  \\
            1.5031798034303334  0.11836429287709112  \\
            1.6188090190788207  0.12544902861306637  \\
            1.7344382347273077  0.13225826464444485  \\
            1.850067450375795  0.1388051734344013  \\
            1.965696666024282  0.14509352416100355  \\
            2.081325881672769  0.1511207894356056  \\
            2.1969550973212564  0.15691195268866506  \\
            2.3125843129697436  0.16246151882127413  \\
            2.428213528618231  0.167774582897456  \\
            2.543842744266718  0.1728741908301263  \\
            2.6594719599152055  0.17773821523954011  \\
            2.7751011755636923  0.1824088062432515  \\
            2.8907303912121796  0.18685159345522845  \\
            3.006359606860667  0.19111457413398852  \\
            3.121988822509154  0.1951632125514552  \\
            3.2376180381576414  0.19903532007975314  \\
            3.353247253806128  0.20272178844579633  \\
            3.4688764694546155  0.20621651752653372  \\
            3.5845056851031027  0.20956318842285687  \\
            3.70013490075159  0.21271850259833822  \\
            3.8157641164000773  0.21565747196334012  \\
            3.931393332048564  0.21781447077126778  \\
            4.047022547697051  0.2177477650585977  \\
            4.162651763345538  0.21542125218744654  \\
            4.278280978994026  0.21206633639917924  \\
            4.393910194642513  0.20798916698577047  \\
            4.5095394102910005  0.20333904366554342  \\
            4.625168625939487  0.1986710278126854  \\
            4.740797841587974  0.19412845700244002  \\
            4.856427057236462  0.18969253143572332  \\
            4.972056272884949  0.18535302652606783  \\
            5.087685488533436  0.18111882037218197  \\
            5.203314704181923  0.17697903969434806  \\
            5.318943919830411  0.17293140104453206  \\
            5.434573135478898  0.168979025058101  \\
            5.550202351127385  0.1651176369429184  \\
            5.665831566775872  0.16134273366587143  \\
            5.781460782424359  0.15765390402468557  \\
            5.897089998072847  0.1540498374358063  \\
            6.012719213721334  0.15052870535211466  \\
            6.1283484293698205  0.1470880325439351  \\
            6.243977645018308  0.14372488029340022  \\
            6.359606860666795  0.1404381749311427  \\
            6.475236076315283  0.13722834789921767  \\
            6.59086529196377  0.13409213414418578  \\
            6.706494507612256  0.13102597252606168  \\
            6.822123723260744  0.12802897700789453  \\
            6.937752938909231  0.12510246459397448  \\
            7.053382154557719  0.12224382246997541  \\
            7.1690113702062055  0.11944900362431271  \\
            7.284640585854692  0.11671659552454636  \\
            7.40026980150318  0.11404748125913465  \\
            7.515899017151667  0.11144163853818805  \\
            7.631528232800155  0.10889464114806105  \\
            7.747157448448641  0.10640424931304415  \\
            7.862786664097128  0.10397004795587832  \\
            7.978415879745616  0.1015932787390452  \\
            8.094045095394103  0.09927198763230646  \\
            8.20967431104259  0.09700283505214005  \\
            8.325303526691076  0.09478422599737242  \\
            8.440932742339564  0.0926159013737589  \\
            8.556561957988052  0.09049876080048302  \\
            8.67219117363654  0.0884309133069326  \\
            8.787820389285026  0.08640964603275242  \\
            8.903449604933513  0.08443352079655676  \\
            9.019078820582001  0.08250202066388859  \\
            9.134708036230487  0.08061555860711131  \\
            9.250337251878975  0.07877345825857729  \\
            9.365966467527462  0.07697320063494899  \\
            9.481595683175948  0.07521332803398265  \\
            9.597224898824436  0.07349299183194592  \\
            9.712854114472924  0.07181195248361805  \\
            9.828483330121411  0.0701704461907792  \\
            9.944112545769897  0.06856696292883095  \\
            10.059741761418385  0.0669998002902075  \\
            10.175370977066873  0.06546787280306679  \\
            10.291000192715359  0.06397048664953843  \\
            10.406629408363846  0.06250733966572347  \\
            10.522258624012334  0.06107846178288399  \\
            10.637887839660822  0.05968268930447984  \\
            10.753517055309308  0.058318627802588244  \\
            10.869146270957796  0.05698533737467319  \\
            10.984775486606283  0.05568212659224801  \\
            11.10040470225477  0.05440855250087524  \\
            11.216033917903257  0.053164420620166616  \\
            11.331663133551745  0.05194939530167051  \\
            11.44729234920023  0.05076217491242512  \\
            11.562921564848718  0.0496018766133746  \\
            11.678550780497206  0.04846779038580969  \\
            11.794179996145694  0.047359364103386196  \\
            11.90980921179418  0.046276203532124874  \\
            12.025438427442667  0.04521807233041146  \\
            12.141067643091155  0.04418462651112201  \\
            12.256696858739641  0.04317484260970427  \\
            12.372326074388129  0.04218800181705113  \\
            12.487955290036616  0.04122349893272266  \\
            12.603584505685102  0.040280830716400526  \\
            12.71921372133359  0.039359595887887934  \\
            12.834842936982078  0.03845949512710973  \\
            12.950472152630566  0.03758032131579352  \\
            13.066101368279051  0.03672146084764174  \\
            13.18173058392754  0.03588220409316701  \\
            13.297359799576027  0.03506200634817767  \\
            13.412989015224513  0.03426039054724176  \\
            13.528618230873  0.03347694726368712  \\
            13.644247446521488  0.03271133470960135  \\
            13.759876662169974  0.031963278735831824  \\
            13.875505877818462  0.031232573030941582  \\
            13.99113509346695  0.03051876925872328  \\
            14.106764309115437  0.029821284229665783  \\
            14.222393524763923  0.029139666420852618  \\
            14.338022740412411  0.02847351060773347  \\
            14.453651956060899  0.027822457864124288  \\
            14.569281171709385  0.02718619556220719  \\
            14.684910387357872  0.0265644573725305  \\
            14.80053960300636  0.02595702326400876  \\
            14.916168818654846  0.025363681947582983  \\
            15.031798034303334  0.024784017924783314  \\
            15.147427249951821  0.02421761868673095  \\
            15.26305646560031  0.023664114415332956  \\
            15.378685681248795  0.023123170984637644  \\
            15.494314896897283  0.02259448996083455  \\
            15.60994411254577  0.022077808602254466  \\
            15.725573328194256  0.021572899859369436  \\
            15.841202543842744  0.021079572374792722  \\
            15.956831759491232  0.020597663755106826  \\
            16.07246097513972  0.02012686366700973  \\
            16.188090190788206  0.019666822412534875  \\
            16.30371940643669  0.019217251344481247  \\
            16.41934862208518  0.01877789654301006  \\
            16.534977837733667  0.018348538815644792  \\
            16.650607053382153  0.01792899369727112  \\
            16.766236269030642  0.017519109524253045  \\
            16.88186548467913  0.017118672810726085  \\
            16.997494700327618  0.016727385953765193  \\
            17.113123915976104  0.01634499247075419  \\
            17.22875313162459  0.015971287347596338  \\
            17.34438234727308  0.015606117038714359  \\
            17.460011562921565  0.01524936479341104  \\
            17.57564077857005  0.014900804375459696  \\
            17.69126999421854  0.014560162578812244  \\
            17.806899209867026  0.014227255872760225  \\
            17.922528425515512  0.013901998835404336  \\
            18.038157641164002  0.013584265575394565  \\
            18.153786856812488  0.0132737808868866  \\
            18.269416072460974  0.012970324364551679  \\
            18.385045288109463  0.012673738224047434  \\
            18.50067450375795  0.012383927302017903  \\
            18.616303719406435  0.012100843059657782  \\
            18.731932935054925  0.011824312433214822  \\
            18.84756215070341  0.011554063217815182  \\
            18.963191366351897  0.0112898934360006  \\
            19.078820582000386  0.01103168427412687  \\
            19.194449797648872  0.010779400082363897  \\
            19.31007901329736  0.010533015098582675  \\
            19.425708228945847  0.010292277881614282  \\
            19.541337444594333  0.010056971120491713  \\
            19.656966660242823  0.009826993317969353  \\
            19.77259587589131  0.009602129701753918  \\
            19.888225091539795  0.00938262207469764  \\
            20.003854307188284  0.009168695470494903  \\
            20.11948352283677  0.00896032518871675  \\
            20.235112738485256  0.008757647557608614  \\
            20.350741954133746  0.00856095993409034  \\
            20.46637116978223  0.008370884044386684  \\
            20.582000385430717  0.008186861538181463  \\
            20.697629601079207  0.008008375149340111  \\
            20.813258816727693  0.007835791198272454  \\
            20.92888803237618  0.007669368172750717  \\
            21.04451724802467  0.007509256727909549  \\
            21.160146463673154  0.007355474566781324  \\
            21.275775679321644  0.007207653170219026  \\
            21.39140489497013  0.007065490574224696  \\
            21.507034110618616  0.006928702297236635  \\
            21.622663326267105  0.006797032463789001  \\
            21.73829254191559  0.006670253804511825  \\
            21.853921757564077  0.006548167656130989  \\
            21.969550973212566  0.006430624630094122  \\
            22.085180188861052  0.006317390240308117  \\
            22.20080940450954  0.006208252456636737  \\
            22.316438620158028  0.0061030259703512306  \\
            22.432067835806514  0.006001542690384919  \\
            22.547697051455  0.005903651743333187  \\
            22.66332626710349  0.005809219473453488  \\
            22.778955482751975  0.005718151881053697  \\
            22.89458469840046  0.005630294479733416  \\
            23.01021391404895  0.005545500332010594  \\
            23.125843129697436  0.005463642854934317  \\
            23.241472345345922  0.005384606594536624  \\
            23.357101560994412  0.005308287225832518  \\
            23.472730776642898  0.005234591552819969  \\
            23.588359992291387  0.005163455786140697  \\
            23.703989207939873  0.005094789831947313  \\
            23.81961842358836  0.0050284844035605  \\
            23.93524763923685  0.004964450485517776  \\
            24.050876854885335  0.0049026061212866625  \\
            24.16650607053382  0.004842876413264686  \\
            24.28213528618231  0.004785193522779374  \\
            24.397764501830796  0.004729502453557953  \\
            24.513393717479282  0.004675770063736053  \\
            24.62902293312777  0.004623909725805783  \\
            24.744652148776257  0.0045738573422848365  \\
            24.860281364424743  0.0045255532168707435  \\
            24.975910580073233  0.004478942054440882  \\
            25.09153979572172  0.004433972961052477  \\
            25.207169011370205  0.004390599443942594  \\
            25.322798227018694  0.004348800481284172  \\
            25.43842744266718  0.004308535753869211  \\
            25.554056658315666  0.004269750842855081  \\
            25.669685873964156  0.004232401948094828  \\
            25.78531508961264  0.004196447841169115  \\
            25.90094430526113  0.004161849865386211  \\
            26.016573520909617  0.004128571935782006  \\
            26.132202736558103  0.00409658053912  \\
            26.247831952206592  0.004065880143757492  \\
            26.36346116785508  0.004036425731139601  \\
            26.479090383503564  0.004008185755231143  \\
            26.594719599152054  0.00398112996120413  \\
            26.71034881480054  0.003955229336170823  \\
            26.825978030449026  0.0039304561091837355  \\
            26.941607246097515  0.003906783751235636  \\
            27.057236461746  0.003884193049184345  \\
            27.172865677394487  0.003862691426760151  \\
            27.288494893042976  0.003842248348199934  \\
            27.404124108691462  0.0038228428764733946  \\
            27.51975332433995  0.0038044542912954765  \\
            27.635382539988438  0.003787062089126369  \\
            27.751011755636924  0.003770645983171511  \\
            27.86664097128541  0.003755185903381587  \\
            27.9822701869339  0.003740672687423787  \\
            28.097899402582385  0.003727118021774984  \\
            28.213528618230875  0.003714502462125868  \\
            28.32915783387936  0.0037028130259946367  \\
            28.444787049527847  0.003692036107744006  \\
            28.560416265176336  0.003682157478581213  \\
            28.676045480824822  0.003673162286558017  \\
            28.791674696473308  0.003665035056570696  \\
            28.907303912121797  0.0036570361411065854  \\
            29.022933127770283  0.0036540663507744933  \\
            29.13856234341877  0.0036466293476511737  \\
            29.25419155906726  0.003636079755786018  \\
            29.369820774715745  0.0036397437992164083  \\
            29.48544999036423  0.003665485299156558  \\
            29.60107920601272  0.003712330797970309  \\
            29.716708421661206  0.0037788464669810907  \\
            29.832337637309692  0.0038652464365817405  \\
            29.94796685295818  0.003970362008233105  \\
            30.063596068606667  0.004091759626031994  \\
            30.179225284255153  0.004229289762208804  \\
            30.294854499903643  0.0043820722110266015  \\
            30.41048371555213  0.00454789864917544  \\
            30.52611293120062  0.004723389774328107  \\
            30.641742146849104  0.004923220703834883  \\
            30.75737136249759  0.005185052931764409  \\
            30.87300057814608  0.005509576665687316  \\
            30.988629793794566  0.005885527814758946  \\
            31.10425900944305  0.006300972147761428  \\
            31.21988822509154  0.006742232138969927  \\
            31.335517440740027  0.007195712034555645  \\
            31.451146656388513  0.0076492966620678665  \\
            31.566775872037002  0.008090656952778212  \\
            31.68240508768549  0.008512291674695124  \\
            31.798034303333974  0.008905042557818951  \\
            31.913663518982464  0.009265800905575206  \\
            32.02929273463095  0.009591533942380324  \\
            32.14492195027944  0.009881239046605223  \\
            32.26055116592792  0.010138998071671101  \\
            32.37618038157641  0.010366037382022863  \\
            32.4918095972249  0.010567838782206893  \\
            32.60743881287338  0.0107533075437397  \\
            32.72306802852187  0.01092321780701789  \\
            32.83869724417036  0.011076978613372012  \\
            32.954326459818844  0.01123983618949589  \\
            33.069955675467334  0.011406347072202321  \\
            33.18558489111582  0.011582921450082832  \\
            33.301214106764306  0.011771418109390426  \\
            33.416843322412795  0.011973893922895482  \\
            33.532472538061285  0.012194676175033123  \\
            33.648101753709774  0.012431668748123098  \\
            33.76373096935826  0.012683511305592456  \\
            33.879360185006746  0.012951844033900331  \\
            33.994989400655236  0.013232762069958054  \\
            34.11061861630372  0.013522395582138809  \\
            34.22624783195221  0.013820774432536952  \\
            34.3418770476007  0.01412492553588359  \\
            34.45750626324918  0.014429601463055438  \\
            34.57313547889767  0.014733566514653617  \\
            34.68876469454616  0.015037688139126091  \\
            34.80439391019464  0.015336740273915864  \\
            34.92002312584313  0.015628969228834375  \\
            35.03565234149162  0.01591651806051976  \\
            35.1512815571401  0.016199653891369643  \\
            35.26691077278859  0.01647499032611321  \\
            35.38253998843708  0.016743677558145913  \\
            35.49816920408556  0.01701017628239993  \\
            35.61379841973405  0.017273903601182368  \\
            35.72942763538254  0.017533418138894426  \\
            35.845056851031025  0.01779078270048284  \\
            35.960686066679514  0.018050959043614777  \\
            36.076315282328004  0.018313364145421188  \\
            36.191944497976486  0.018575998889967794  \\
            36.307573713624976  0.018840333043328678  \\
            36.423202929273465  0.01911024185819734  \\
            36.53883214492195  0.019386849324856976  \\
            36.65446136057044  0.019665453250959978  \\
            36.77009057621893  0.019946278226519884  \\
            36.88571979186741  0.020231525219045466  \\
            37.0013490075159  0.020524364977512217  \\
            37.11697822316439  0.020819259646596557  \\
            37.23260743881287  0.021114289838247823  \\
            37.34823665446136  0.021410161236134394  \\
            37.46386587010985  0.021709683461794693  \\
            37.57949508575833  0.022013333337032332  \\
            37.69512430140682  0.022314774898489195  \\
            37.81075351705531  0.022613781683756447  \\
            37.92638273270379  0.022911931758562484  \\
            38.04201194835228  0.023212760531731363  \\
            38.15764116400077  0.023515084338419274  \\
            38.27327037964926  0.023813658934561232  \\
            38.388899595297744  0.024109175922641432  \\
            38.50452881094623  0.024403836390350934  \\
            38.62015802659472  0.02470156334232436  \\
            38.735787242243205  0.025001538853236405  \\
            38.851416457891695  0.02529841217151769  \\
            38.967045673540184  0.02559312367263412  \\
            39.08267488918867  0.025887888964902496  \\
            39.198304104837156  0.026186410187919017  \\
            39.313933320485646  0.026489696615909095  \\
            39.42956253613413  0.026791066237178383  \\
            39.54519175178262  0.02709094175223502  \\
            39.66082096743111  0.027391069712862422  \\
            39.77645018307959  0.02769453514950992  \\
            39.89207939872808  0.028004388763688326  \\
            40.00770861437657  0.028313637922400634  \\
            40.12333783002505  0.02862104131320586  \\
            40.23896704567354  0.02892775300456613  \\
            40.35459626132203  0.02923619606625821  \\
            40.47022547697051  0.02955006256937358  \\
            40.585854692619  0.029866267576998284  \\
            40.70148390826749  0.030179643872767208  \\
            40.81711312391597  0.03049101555560561  \\
            40.93274233956446  0.030802246306111745  \\
            41.04837155521295  0.031116414369656738  \\
            41.164000770861435  0.03143596603021918  \\
            41.279629986509924  0.03175339135955168  \\
            41.395259202158414  0.03206796137859764  \\
            41.510888417806896  0.03238101490389018  \\
            41.626517633455386  0.03269503550835892  \\
            41.742146849103875  0.033013651521329894  \\
            41.85777606475236  0.03333521593268803  \\
            41.97340528040085  0.03365355044076971  \\
            42.08903449604934  0.033969583427320406  \\
            42.20466371169782  0.03428513190751469  \\
            42.32029292734631  0.03460309079989286  \\
            42.4359221429948  0.03492699825195148  \\
            42.55155135864329  0.03525051768605957  \\
            42.66718057429177  0.03557130695967071  \\
            42.78280978994026  0.03589044467907932  \\
            42.89843900558875  0.0362100449034126  \\
            43.01406822123723  0.03653325714463055  \\
            43.12969743688572  0.036861892598893505  \\
            43.24532665253421  0.03718827788300901  \\
            43.36095586818269  0.0375120930737441  \\
            43.47658508383118  0.03783467650654503  \\
            43.59221429947967  0.03815838016515509  \\
            43.707843515128154  0.03848656968161459  \\
            43.82347273077664  0.038818324360993584  \\
            43.93910194642513  0.03914689829798323  \\
            44.054731162073615  0.039473007346995485  \\
            44.170360377722105  0.039798241418830926  \\
            44.285989593370594  0.040125188337285005  \\
            44.40161880901908  0.04045743383914804  \\
            44.517248024667566  0.04079051751521045  \\
            44.632877240316056  0.04112046795322792  \\
            44.74850645596454  0.04144819713178525  \\
            44.86413567161303  0.04177552836513225  \\
            44.97976488726152  0.04210526818960574  \\
            45.09539410291  0.04244047673031849  \\
            45.21102331855849  0.04277451351520035  \\
            45.32665253420698  0.04310564728035423  \\
            45.44228174985546  0.043434928688068815  \\
            45.55791096550395  0.043764381946508946  \\
            45.67354018115244  0.04409700480971561  \\
            45.78916939680092  0.04443446390443504  \\
            45.90479861244941  0.04476949887472692  \\
            46.0204278280979  0.04510183033948728  \\
            46.13605704374638  0.04543270079581013  \\
            46.25168625939487  0.0457643179552731  \\
            46.36731547504336  0.04609985474393726  \\
            46.482944690691845  0.04643876519854032  \\
            46.598573906340334  0.04677458975566416  \\
            46.714203121988824  0.047107903381694696  \\
            46.829832337637306  0.04744013792193742  \\
            46.945461553285796  0.047773682481681436  \\
            47.061090768934285  0.048111883426199306  \\
            47.176719984582775  0.04845115192556691  \\
            47.29234920023126  0.04878732994513127  \\
            47.40797841587975  0.049121216456108056  \\
            47.523607631528236  0.04945443484208958  \\
            47.63923684717672  0.049789555852582795  \\
            47.75486606282521  0.050129574058237474  \\
            47.8704952784737  0.050468578517223965  \\
            47.98612449412218  0.050804694298661565  \\
            48.10175370977067  0.05113879621319044  \\
            48.21738292541916  0.05147269427879972  \\
            48.33301214106764  0.05180913372082758  \\
            48.44864135671613  0.05214992711025071  \\
            48.56427057236462  0.052488436097233214  \\
            48.6798997880131  0.05282419342343407  \\
            48.79552900366159  0.05315826363027541  \\
            48.91115821931008  0.053492633068265044  \\
            49.026787434958564  0.05383020989699653  \\
            49.14241665060705  0.05417089218917762  \\
            49.25804586625554  0.054508602649305  \\
            49.373675081904025  0.054843735527073834  \\
            49.489304297552515  0.05517753627620362  \\
            49.604933513201004  0.05551215812246375  \\
            49.72056272884949  0.05585066206367351  \\
            49.836191944497976  0.056190286693442566  \\
            49.951821160146466  0.05652685812722494  \\
            50.06745037579495  0.05686105550373568  \\
            50.18307959144344  0.05719429876094404  \\
            50.29870880709193  0.05752890073701691  \\
            50.41433802274041  0.05786771707675389  \\
            50.5299672383889  0.05820562652375423  \\
            50.64559645403739  0.058540689137650204  \\
            50.76122566968587  0.05887361597093236  \\
            50.87685488533436  0.05920599491622815  \\
            50.99248410098285  0.059540290706301735  \\
            51.10811331663133  0.059878374562003844  \\
            51.22374253227982  0.060214324306100776  \\
            51.33937174792831  0.06054752600464776  \\
            51.45500096357679  0.06087886749278431  \\
            51.57063017922528  0.06121009623069332  \\
            51.68625939487377  0.06154381930360088  \\
            51.80188861052226  0.061880281180689195  \\
            51.917517826170744  0.062213908405045065  \\
            52.033147041819234  0.06254492748320127  \\
            52.14877625746772  0.06287439433384878  \\
            52.264405473116206  0.06320420638892989  \\
            52.380034688764695  0.06353710259363826  \\
            52.495663904413185  0.06387105104961179  \\
            52.61129312006167  0.06420201159100261  \\
            52.72692233571016  0.06453053897737575  \\
            52.842551551358646  0.06485784828028263  \\
            52.95818076700713  0.06518597724453268  \\
            53.07380998265562  0.06551757500392337  \\
            53.18943919830411  0.06584831816691897  \\
            53.30506841395259  0.06617627266658206  \\
            53.42069762960108  0.06650200072462978  \\
            53.53632684524957  0.06682686766606857  \\
            53.65195606089805  0.06715304191919425  \\
            53.76758527654654  0.06748237269567546  \\
            53.88321449219503  0.06780970304409466  \\
            53.99884370784351  0.0681343203591811  \\
            54.114472923492  0.06845694816612947  \\
            54.23010213914049  0.06877909280662632  \\
            54.345731354788974  0.0691030434388502  \\
            54.46136057043746  0.06942929435505554  \\
            54.57698978608595  0.06975286080919534  \\
            54.692619001734435  0.0700738269682608  \\
            54.808248217382925  0.07039306849291323  \\
            54.923877433031414  0.07071222293405349  \\
            55.0395066486799  0.07103368973282212  \\
            55.155135864328386  0.071356052477724  \\
            55.270765079976876  0.07167552638786436  \\
            55.38639429562536  0.07199254666783483  \\
            55.50202351127385  0.07230813146287018  \\
            55.61765272692234  0.07262403936002465  \\
            55.73328194257082  0.07294266309291163  \\
            55.84891115821931  0.07326044460731997  \\
            55.9645403738678  0.07357551722225811  \\
            56.08016958951629  0.07388831312941345  \\
            56.19579880516477  0.07419998307894267  \\
            56.31142802081326  0.07451239637947182  \\
            56.42705723646175  0.07482731180314413  \\
            56.54268645211023  0.07514034186717428  \\
            56.65831566775872  0.0754507220710333  \\
            56.77394488340721  0.07575902946691122  \\
            56.88957409905569  0.07606653742437636  \\
            57.00520331470418  0.07637521563037539  \\
            57.12083253035267  0.07668571722384765  \\
            57.236461746001154  0.07699368946027661  \\
            57.352090961649644  0.07729910467519154  \\
            57.46772017729813  0.0776026749571065  \\
            57.583349392946616  0.07790578618050875  \\
            57.698978608595105  0.07821049800585864  \\
            57.814607824243595  0.07851589029088371  \\
            57.93023703989208  0.078818521432313  \\
            58.04586625554057  0.0791187192409115  \\
            58.161495471189056  0.07941732080064375  \\
            58.27712468683754  0.07971581421731483  \\
            58.39275390248603  0.08001629465723119  \\
            58.50838311813452  0.0803158762634825  \\
            58.624012333783  0.08061334050993997  \\
            58.73964154943149  0.08090886553596617  \\
            58.85527076507998  0.08120397841227647  \\
            58.97089998072846  0.0814995208764195  \\
            59.08652919637695  0.08179319705285067  \\
            59.20215841202544  0.08208511020390005  \\
            59.31778762767392  0.08237683924995444  \\
            59.43341684332241  0.08266732187516744  \\
            59.5490460589709  0.08295662749715398  \\
            59.664675274619384  0.08324485595071426  \\
            59.78030449026787  0.08353183569255339  \\
            59.89593370591636  0.08381792614111842  \\
            60.011562921564845  0.08410273291106118  \\
            60.127192137213335  0.08438682539424615  \\
            60.242821352861824  0.08466961333360323  \\
            60.35845056851031  0.08495183614660731  \\
            60.474079784158796  0.08523276426801893  \\
            60.589708999807286  0.08551317081980936  \\
            60.705338215455775  0.08579232916237102  \\
            60.82096743110426  0.08607091725866231  \\
            60.93659664675275  0.08634836872187947  \\
            61.05222586240124  0.08662507327352716  \\
            61.16785507804972  0.08690081831690916  \\
            61.28348429369821  0.08717554228840943  \\
            61.3991135093467  0.08744951277106867  \\
            61.51474272499518  0.08772215091832443  \\
            61.63037194064367  0.08799421612947925  \\
            61.74600115629216  0.08826483936169383  \\
            61.86163037194064  0.08853468080015643  \\
            61.97725958758913  0.08880335499073501  \\
            62.09288880323762  0.08907072926915083  \\
            62.2085180188861  0.08933737186536833  \\
            62.32414723453459  0.08960241435218419  \\
            62.43977645018308  0.0898666411645249  \\
            62.555405665831564  0.09012965355062068  \\
            62.671034881480054  0.0903911573765938  \\
            62.78666409712854  0.09065203380056237  \\
            62.902293312777026  0.09091134557905091  \\
            63.017922528425515  0.0911694534993916  \\
            63.133551744074005  0.091426794347054  \\
            63.24918095972249  0.09168247581474318  \\
            63.36481017537098  0.09193719046193724  \\
            63.480439391019466  0.09219100228490393  \\
            63.59606860666795  0.09244315016660472  \\
            63.71169782231644  0.09269441508183332  \\
            63.82732703796493  0.09294477880604854  \\
            63.94295625361341  0.09319347401536741  \\
            64.0585854692619  0.09344119920624233  \\
            64.17421468491038  0.0936881780357622  \\
            64.28984390055888  0.09393349216280965  \\
            64.40547311620736  0.09417755138412578  \\
            64.52110233185584  0.09442113838204112  \\
            64.63673154750434  0.0946631385135069  \\
            64.75236076315282  0.09490356688112978  \\
            64.8679899788013  0.09514350193654787  \\
            64.9836191944498  0.09538221152369596  \\
            65.09924841009828  0.09561916776869192  \\
            65.21487762574677  0.09585505373651548  \\
            65.33050684139526  0.09609041284837064  \\
            65.44613605704374  0.09632408317711155  \\
            65.56176527269223  0.0965560910076777  \\
            65.67739448834072  0.09678750043722364  \\
            65.7930237039892  0.09701789810537396  \\
            65.90865291963769  0.09724652240384822  \\
            66.02428213528619  0.097473618740056  \\
            66.13991135093467  0.0977002839161254  \\
            66.25554056658315  0.09792573291323664  \\
            66.37116978223165  0.09814936808399641  \\
            66.48679899788013  0.0983715159641492  \\
            66.60242821352861  0.09859326887253081  \\
            66.71805742917711  0.09881381436110635  \\
            66.83368664482559  0.09903254292350312  \\
            66.94931586047407  0.09924970502251179  \\
            67.06494507612257  0.09946635549434686  \\
            67.18057429177105  0.09968207773240864  \\
            67.29620350741955  0.0998960056803688  \\
            67.41183272306803  0.10010821932482876  \\
            67.52746193871651  0.10031948860632282  \\
            67.64309115436501  0.10053042098302953  \\
            67.75872037001349  0.10073965804548303  \\
            67.87434958566197  0.1009470604618435  \\
            67.98997880131047  0.10115305417003692  \\
            68.10560801695895  0.10135867898168997  \\
            68.22123723260744  0.10156328295606579  \\
            68.33686644825593  0.10176606343898699  \\
            68.45249566390441  0.10196708666721074  \\
            68.5681248795529  0.10216694236026434  \\
            68.6837540952014  0.10236658616411691  \\
            68.79938331084988  0.10256486812684658  \\
            68.91501252649836  0.10276128809376908  \\
            69.03064174214686  0.10295600190727684  \\
            69.14627095779534  0.10314961850114916  \\
            69.26190017344382  0.10334304928979997  \\
            69.37752938909232  0.1035350950444828  \\
            69.4931586047408  0.10372526661108776  \\
            69.60878782038928  0.10391371073798894  \\
            69.72441703603778  0.10410095698092554  \\
            69.84004625168626  0.10428791770300186  \\
            69.95567546733474  0.10447387912332551  \\
            70.07130468298324  0.10465794142233144  \\
            70.18693389863172  0.10484020283212596  \\
            70.3025631142802  0.1050210550498912  \\
            70.4181923299287  0.10520120871380323  \\
            70.53382154557718  0.10538111576400466  \\
            70.64945076122567  0.10555924341389306  \\
            70.76507997687416  0.1057354931341397  \\
            70.88070919252264  0.10591009479894051  \\
            70.99633840817113  0.1060835395588006  \\
            71.11196762381962  0.10625657984053424  \\
            71.2275968394681  0.10642901136140692  \\
            71.34322605511659  0.10659948912312149  \\
            71.45885527076508  0.10676812689116694  \\
            71.57448448641357  0.1069352074021094  \\
            71.69011370206205  0.10710122298014796  \\
            71.80574291771055  0.10726687553711439  \\
            71.92137213335903  0.10743188910884381  \\
            72.03700134900751  0.10759492488654805  \\
            72.15263056465601  0.10775612382758308  \\
            72.26825978030449  0.1079157579645441  \\
            72.38388899595297  0.10807426290223594  \\
            72.49951821160147  0.10823223781767306  \\
            72.61514742724995  0.10838993416552764  \\
            72.73077664289843  0.10854577136666015  \\
            72.84640585854693  0.1086997237423159  \\
            72.96203507419541  0.10885202291624586  \\
            73.0776642898439  0.10900302346823124  \\
            73.19329350549239  0.10915320293408322  \\
            73.30892272114087  0.10930316180564302  \\
            73.42455193678936  0.10945214802233853  \\
            73.54018115243785  0.10959912661539234  \\
            73.65581036808634  0.10974431112530471  \\
            73.77143958373482  0.10988797788885228  \\
            73.88706879938331  0.1100304907644493  \\
            74.0026980150318  0.11017230113214746  \\
            74.11832723068028  0.110313947893636  \\
            74.23395644632878  0.1104543728453546  \\
            74.34958566197726  0.11059281473550898  \\
            74.46521487762574  0.11072949766037506  \\
            74.58084409327424  0.11086470035236994  \\
            74.69647330892272  0.1109987586062449  \\
            74.8121025245712  0.11113206527908567  \\
            74.9277317402197  0.11126507029031216  \\
            75.04336095586818  0.11139735435675964  \\
            75.15899017151666  0.11152760992497099  \\
            75.27461938716516  0.11165605760401295  \\
            75.39024860281364  0.11178296527021227  \\
            75.50587781846212  0.11190863215510173  \\
            75.62150703411062  0.11203338884542022  \\
            75.7371362497591  0.11215759728311255  \\
            75.85276546540759  0.11228160305266657  \\
            75.96839468105608  0.11240413554910351  \\
            76.08402389670457  0.11252471157764507  \\
            76.19965311235306  0.1126435967110379  \\
            76.31528232800154  0.11276106668044905  \\
            76.43091154365003  0.11287740737546617  \\
            76.54654075929852  0.11299291484409743  \\
            76.662169974947  0.11310789529277145  \\
            76.77779919059549  0.11322263387842303  \\
            76.89342840624398  0.11333593713720283  \\
            77.00905762189247  0.11344728658731056  \\
            77.12468683754095  0.11355696186588712  \\
            77.24031605318945  0.1136652358551841  \\
            77.35594526883793  0.1137723746825635  \\
            77.47157448448641  0.11387863772049804  \\
            77.5872037001349  0.11398427758657102  \\
            77.70283291578339  0.11408954014347626  \\
            77.81846213143187  0.11419414234762043  \\
            77.93409134708037  0.1142967773348579  \\
            78.04972056272885  0.11439763491909101  \\
            78.16534977837733  0.11449699402127013  \\
            78.28097899402583  0.11459511395333713  \\
            78.39660820967431  0.11469223441822551  \\
            78.5122374253228  0.1147885755098604  \\
            78.62786664097129  0.11488433771315844  \\
            78.74349585661977  0.11497970190402793  \\
            78.85912507226826  0.11507429729029471  \\
            78.97475428791675  0.11516693830387173  \\
            79.09038350356523  0.11525785192740581  \\
            79.20601271921372  0.11534731487453052  \\
            79.32164193486221  0.11543557521799182  \\
            79.4372711505107  0.11552285238964795  \\
            79.55290036615918  0.11560933718046965  \\
            79.66852958180768  0.11569519174053997  \\
            79.78415879745616  0.1157805495790544  \\
            79.89978801310464  0.11586547261182456  \\
            80.01541722875314  0.11594883006399351  \\
            80.13104644440162  0.11603036300720213  \\
            80.2466756600501  0.11611035876077272  \\
            80.3623048756986  0.11618907054739798  \\
            80.47793409134708  0.11626671749314119  \\
            80.59356330699556  0.11634348462743602  \\
            80.70919252264406  0.11641952288308668  \\
            80.82482173829254  0.11649494909626784  \\
            80.94045095394102  0.11656984600652465  \\
            81.05608016958952  0.11664426290075534  \\
            81.171709385238  0.11671723314713431  \\
            81.28733860088649  0.11678841889257963  \\
            81.40296781653498  0.1168580996417334  \\
            81.51859703218346  0.11692651867594225  \\
            81.63422624783195  0.11699388305325746  \\
            81.74985546348044  0.11706036360843482  \\
            81.86548467912893  0.11712609495293468  \\
            81.98111389477741  0.11719117547492204  \\
            82.0967431104259  0.11725566733926644  \\
            82.21237232607439  0.11731959648754198  \\
            82.32800154172287  0.11738289543717637  \\
            82.44363075737137  0.11744455817332054  \\
            82.55925997301985  0.11750458816512269  \\
            82.67488918866833  0.11756323699588518  \\
            82.79051840431683  0.11762072096945034  \\
            82.90614761996531  0.11767722111020046  \\
            83.02177683561379  0.11773288316305786  \\
            83.13740605126229  0.11778781759348483  \\
            83.25303526691077  0.11784209958748369  \\
            83.36866448255925  0.11789576905159671  \\
            83.48429369820775  0.11794883061290617  \\
            83.59992291385623  0.11800127809236871  \\
            83.71555212950472  0.11805269735643  \\
            83.83118134515321  0.11810245306651582  \\
            83.9468105608017  0.11815078541927317  \\
            84.06243977645018  0.11819790307792881  \\
            84.17806899209867  0.11824398317228922  \\
            84.29369820774716  0.11828917129874063  \\
            84.40932742339564  0.11833358152024899  \\
            84.52495663904413  0.11837729636636005  \\
            84.64058585469262  0.1184203668331992  \\
            84.7562150703411  0.1184628123834717  \\
            84.8718442859896  0.11850462094646248  \\
            84.98747350163808  0.1185457489180362  \\
            85.10310271728657  0.118586167529731  \\
            85.21873193293506  0.1186251471896323  \\
            85.33436114858354  0.11866272553135569  \\
            85.44999036423204  0.11869908679782154  \\
            85.56561957988052  0.11873438995830221  \\
            85.681248795529  0.11876876870842223  \\
            85.7968780111775  0.11880233147015812  \\
            85.91250722682598  0.11883516139183845  \\
            86.02813644247446  0.11886731634814386  \\
            86.14376565812296  0.1188988289401071  \\
            86.25939487377144  0.11892970649511289  \\
            86.37502408941992  0.1189599310668981  \\
            86.49065330506842  0.11898945943555161  \\
            86.6062825207169  0.11901826426299861  \\
            86.72191173636539  0.11904615350675578  \\
            86.83754095201388  0.11907271897145986  \\
            86.95317016766236  0.1190981033328886  \\
            87.06879938331085  0.11912243242475462  \\
            87.18442859895934  0.11914581523870538  \\
            87.30005781460783  0.11916834392432313  \\
            87.41568703025631  0.11919009378912497  \\
            87.5313162459048  0.11921112329856284  \\
            87.64694546155329  0.1192314740760235  \\
            87.76257467720177  0.11925117090282851  \\
            87.87820389285027  0.1192702217182343  \\
            87.99383310849875  0.11928861761943212  \\
            88.10946232414723  0.11930633286154801  \\
            88.22509153979573  0.11932332485764291  \\
            88.34072075544421  0.11933944862584195  \\
            88.45634997109269  0.11935413955125102  \\
            88.57197918674119  0.11936856876429905  \\
            88.68760840238967  0.11938252241117744  \\
            88.80323761803815  0.11939582255236489  \\
            88.91886683368665  0.11940832716262728  \\
            89.03449604933513  0.11941993013101776  \\
            89.15012526498361  0.11943056126087678  \\
            89.26575448063211  0.11944018626983204  \\
            89.3813836962806  0.1194488067897984  \\
            89.49701291192908  0.1194564603669781  \\
            89.61264212757757  0.1194632204618606  \\
            89.72827134322606  0.11946919644922259  \\
            89.84390055887454  0.119474533618128  \\
            89.95952977452303  0.11947941317192806  \\
            90.07515899017152  0.11948405222826125  \\
            90.19078820582  0.1194887038190533  \\
            90.3064174214685  0.11949365689051716  \\
            90.42204663711698  0.11949880779010631  \\
            90.53767585276546  0.11950340056370988  \\
            90.65330506841396  0.11950742822063315  \\
            90.76893428406244  0.11951089988141876  \\
            90.88456349971092  0.11951381994825393  \\
            91.00019271535942  0.1195161881049705  \\
            91.1158219310079  0.11951799931704492  \\
            91.23145114665638  0.11951924383159816  \\
            91.34708036230488  0.11951990717739584  \\
            91.46270957795336  0.11951997016484821  \\
            91.57833879360184  0.11951940888601  \\
            91.69396800925034  0.11951819471458064  \\
            91.80959722489882  0.11951629430590413  \\
            91.9252264405473  0.119513669596969  \\
            92.0408556561958  0.11951027780640847  \\
            92.15648487184428  0.11950607143450027  \\
            92.27211408749277  0.11950099826316678  \\
            92.38774330314126  0.11949500135597493  \\
            92.50337251878975  0.11948784141143236  \\
            92.61900173443823  0.11947944248289558  \\
            92.73463095008672  0.1194698413689544  \\
            92.85026016573521  0.11945907495255127  \\
            92.96588938138369  0.11944718297403262  \\
            93.08151859703219  0.11943420803114882  \\
            93.19714781268067  0.11942019557905427  \\
            93.31277702832915  0.11940519393030734  \\
            93.42840624397765  0.11938925425487036  \\
            93.54403545962613  0.11937243058010973  \\
            93.65966467527461  0.11935477155469021  \\
            93.77529389092311  0.11933622949065495  \\
            93.89092310657159  0.11931686034010708  \\
            94.00655232222007  0.11929670270749267  \\
            94.12218153786857  0.11927579349192137  \\
            94.23781075351705  0.11925416788716647  \\
            94.35343996916555  0.11923185938166485  \\
            94.46906918481403  0.119208899758517  \\
            94.58469840046251  0.11918531909548712  \\
            94.70032761611101  0.1191611379831691  \\
            94.8159568317595  0.11913630605186663  \\
            94.93158604740798  0.11911082250418599  \\
            95.04721526305647  0.11908470398540748  \\
            95.16284447870495  0.11905796687779231  \\
            95.27847369435344  0.1190306273005826  \\
            95.39410291000193  0.11900270111000126  \\
            95.50973212565042  0.11897420389925215  \\
            95.6253613412989  0.11894515099851993  \\
            95.7409905569474  0.11891555747497021  \\
            95.85661977259588  0.11888543813274939  \\
            95.97224898824436  0.11885480751298477  \\
            96.08787820389286  0.11882367837593934  \\
            96.20350741954134  0.1187919800595753  \\
            96.31913663518982  0.11875968756347738  \\
            96.43476585083832  0.11872682614253371  \\
            96.5503950664868  0.1186934197000357  \\
            96.66602428213528  0.11865949078767828  \\
            96.78165349778378  0.1186250606055596  \\
            96.89728271343226  0.1185901490021813  \\
            97.01291192908074  0.11855477447444836  \\
            97.12854114472924  0.11851895416766908  \\
            97.24417036037772  0.11848270387555525  \\
            97.3597995760262  0.11844603804022195  \\
            97.4754287916747  0.11840896975218765  \\
            97.59105800732318  0.11837145118659863  \\
            97.70668722297167  0.1183333968578546  \\
            97.82231643862016  0.11829482433389739  \\
            97.93794565426865  0.11825575162550496  \\
            98.05357486991713  0.11821619572792538  \\
            98.16920408556562  0.11817617262087676  \\
            98.2848333012141  0.1181356972685474  \\
            98.40046251686259  0.11809478361959563  \\
            98.51609173251109  0.11805344460714993  \\
            98.63172094815957  0.11801169214880888  \\
            98.74735016380805  0.11796953714664114  \\
            98.86297937945655  0.11792698948718551  \\
            98.97860859510503  0.11788404303360649  \\
            99.09423781075351  0.11784056728757131  \\
            99.20986702640201  0.11779655021322306  \\
            99.32549624205049  0.11775201538127897  \\
            99.44112545769897  0.11770698530834163  \\
            99.55675467334747  0.11766148145689923  \\
            99.67238388899595  0.1176155242353254  \\
            99.78801310464443  0.11756913299787927  \\
            99.90364232029293  0.11752232604470546  \\
            100.01927153594141  0.11747512062183407  \\
            100.1349007515899  0.11742753292118067  \\
            100.25052996723839  0.11737957808054639  \\
            100.36615918288688  0.11733127018361775  \\
            100.48178839853536  0.11728253794205447  \\
            100.59741761418385  0.1172332726626687  \\
            100.71304682983234  0.11718350178696972  \\
            100.82867604548082  0.11713325255874793  \\
            100.94430526112932  0.11708255072756922  \\
            101.0599344767778  0.11703142054877495  \\
            101.17556369242628  0.116979884783482  \\
            101.29119290807478  0.11692796469858266  \\
            101.40682212372326  0.11687568006674477  \\
            101.52245133937174  0.11682304916641162  \\
            101.63808055502024  0.11677008878180196  \\
            101.75370977066872  0.11671681420291005  \\
            101.8693389863172  0.11666322326823837  \\
            101.9849682019657  0.11660915618998699  \\
            102.10059741761418  0.11655459484431835  \\
            102.21622663326266  0.11649956962541606  \\
            102.33185584891116  0.11644410932299078  \\
            102.44748506455964  0.11638824112228019  \\
            102.56311428020813  0.11633199060404895  \\
            102.67874349585662  0.11627538174458876  \\
            102.7943727115051  0.11621843691571834  \\
            102.91000192715359  0.11616117688478339  \\
            103.02563114280208  0.11610362081465662  \\
            103.14126035845057  0.1160457862637378  \\
            103.25688957409906  0.11598768918595363  \\
            103.37251878974755  0.11592925025573828  \\
            103.48814800539603  0.11587033040679418  \\
            103.60377722104452  0.11581096087121934  \\
            103.719406436693  0.11575117375361213  \\
            103.83503565234149  0.11569099931832645  \\
            103.95066486798999  0.11563046598947199  \\
            104.06629408363847  0.11556960035091413  \\
            104.18192329928695  0.11550842714627393  \\
            104.29755251493545  0.1154469692789282  \\
            104.41318173058393  0.1153852478120094  \\
            104.52881094623241  0.11532328196840572  \\
            104.64444016188091  0.11526108913076105  \\
            104.76006937752939  0.11519866965115927  \\
            104.87569859317787  0.11513583823281431  \\
            104.99132780882637  0.1150725665208992  \\
            105.10695702447485  0.11500888924888689  \\
            105.22258624012333  0.11494483919414539  \\
            105.33821545577183  0.11488044717793788  \\
            105.45384467142031  0.11481574206542268  \\
            105.5694738870688  0.11475075076565319  \\
            105.68510310271729  0.114685498231578  \\
            105.80073231836577  0.1146200074600408  \\
            105.91636153401426  0.11455429949178042  \\
            106.03199074966275  0.1144883934114308  \\
            106.14761996531124  0.11442230634752106  \\
            106.26324918095972  0.11435595517394063  \\
            106.37887839660821  0.1142891720798409  \\
            106.4945076122567  0.11422198997707741  \\
            106.61013682790518  0.11415444449775894  \\
            106.72576604355368  0.11408656917899797  \\
            106.84139525920216  0.11401839546291063  \\
            106.95702447485064  0.11394995269661674  \\
            107.07265369049914  0.1138812681322398  \\
            107.18828290614762  0.11381236692690695  \\
            107.3039121217961  0.11374327214274903  \\
            107.4195413374446  0.11367400474690054  \\
            107.53517055309308  0.11360458361149967  \\
            107.65079976874156  0.11353501212639835  \\
            107.76642898439006  0.11346508527512829  \\
            107.88205820003854  0.11339476272846905  \\
            107.99768741568703  0.11332408285631664  \\
            108.11331663133552  0.11325308181373714  \\
            108.228945846984  0.11318179354096668  \\
            108.34457506263249  0.11311024976341157  \\
            108.46020427828098  0.11303847999164811  \\
            108.57583349392947  0.1129665115214228  \\
            108.69146270957795  0.11289436943365214  \\
            108.80709192522644  0.11282207659442274  \\
            108.92272114087493  0.11274965365499137  \\
            109.03835035652341  0.11267711905178482  \\
            109.1539795721719  0.11260438992983948  \\
            109.26960878782039  0.11253127263996456  \\
            109.38523800346887  0.11245780061221117  \\
            109.50086721911737  0.11238401263289317  \\
            109.61649643476585  0.11230994516293223  \\
            109.73212565041433  0.11223563233785751  \\
            109.84775486606283  0.11216110596780589  \\
            109.96338408171131  0.11208639553752194  \\
            110.0790132973598  0.11201152820635782  \\
            110.19464251300829  0.11193652880827336  \\
            110.31027172865677  0.11186141985183608  \\
            110.42590094430525  0.1117862215202211  \\
            110.54153015995375  0.11171094067901952  \\
            110.65715937560223  0.11163535841797162  \\
            110.77278859125072  0.11155942116787423  \\
            110.88841780689921  0.11148317028253693  \\
            111.0040470225477  0.11140664468920296  \\
            111.11967623819618  0.11132988088854914  \\
            111.23530545384467  0.111252912954686  \\
            111.35093466949316  0.1111757725351577  \\
            111.46656388514164  0.11109848885094198  \\
            111.58219310079014  0.11102108869645026  \\
            111.69782231643862  0.11094359643952761  \\
            111.8134515320871  0.11086603402145274  \\
            111.9290807477356  0.11078842095693793  \\
            112.04470996338408  0.11071067754897158  \\
            112.16033917903258  0.11063258734983726  \\
            112.27596839468106  0.1105541828787196  \\
            112.39159761032954  0.11047550547334817  \\
            112.50722682597804  0.11039659395615257  \\
            112.62285604162652  0.1103174846342625  \\
            112.738485257275  0.11023821129950774  \\
            112.8541144729235  0.11015880522841805  \\
            112.96974368857198  0.11007929518222337  \\
            113.08537290422046  0.10999970740685364  \\
            113.20100211986896  0.10992006563293884  \\
            113.31663133551744  0.1098403910758091  \\
            113.43226055116592  0.10976069410513208  \\
            113.54788976681442  0.10968074737876284  \\
            113.6635189824629  0.10960048301927443  \\
            113.77914819811139  0.10951994472261421  \\
            113.89477741375988  0.10943917358946545  \\
            114.01040662940837  0.10935820812524744  \\
            114.12603584505685  0.10927708424011523  \\
            114.24166506070534  0.10919583524895998  \\
            114.35729427635383  0.1091144918714087  \\
            114.47292349200231  0.10903308223182437  \\
            114.5885527076508  0.10895163185930581  \\
            114.70418192329929  0.10887016368768793  \\
            114.81981113894777  0.10878869805554146  \\
            114.93544035459627  0.10870716058157787  \\
            115.05106957024475  0.10862531536036825  \\
            115.16669878589323  0.10854319261223294  \\
            115.28232800154173  0.10846083565896006  \\
            115.39795721719021  0.10837828515673431  \\
            115.5135864328387  0.1082955790961369  \\
            115.62921564848719  0.10821275280214566  \\
            115.74484486413567  0.10812983893413496  \\
            115.86047407978415  0.10804686748587569  \\
            115.97610329543265  0.10796386578553532  \\
            116.09173251108113  0.10788085849567791  \\
            116.20736172672962  0.10779786761326406  \\
            116.32299094237811  0.10771490679925264  \\
            116.4386201580266  0.10763174545122306  \\
            116.55424937367508  0.1075483006100919  \\
            116.66987858932357  0.10746461775871247  \\
            116.78550780497206  0.10738073965216632  \\
            116.90113702062054  0.1072967063177632  \\
            117.01676623626904  0.10721255505504095  \\
            117.13239545191752  0.10712832043576571  \\
            117.248024667566  0.10704403430393178  \\
            117.3636538832145  0.1069597257757616  \\
            117.47928309886298  0.10687542123970584  \\
            117.59491231451146  0.10679114435644335  \\
            117.71054153015996  0.10670691605888113  \\
            117.82617074580844  0.10662266884659395  \\
            117.94179996145692  0.10653815095968051  \\
            118.05742917710542  0.10645338902698046  \\
            118.1730583927539  0.10636842784072952  \\
            118.28868760840238  0.10628330941129822  \\
            118.40431682405088  0.10619807296719203  \\
            118.51994603969936  0.10611275495505121  \\
            118.63557525534785  0.10602738903965093  \\
            118.75120447099634  0.10594200610390114  \\
            118.86683368664482  0.10585663424884675  \\
            118.9824629022933  0.10577129879366745  \\
            119.0980921179418  0.10568602227567779  \\
            119.21372133359029  0.10560082122073308  \\
            119.32935054923877  0.10551546658901301  \\
            119.44497976488726  0.10542985983781952  \\
            119.56060898053575  0.10534404772892564  \\
            119.67623819618423  0.10525807419560226  \\
            119.79186741183273  0.10517198034261813  \\
            119.90749662748121  0.10508580444623988  \\
            120.02312584312969  0.10499958195423195  \\
            120.13875505877819  0.10491334548585668  \\
            120.25438427442667  0.10482712483187427  \\
            120.37001349007515  0.10474094695454277  \\
            120.48564270572365  0.10465483598761809  \\
            120.60127192137213  0.10456881323635402  \\
            120.71690113702061  0.10448281911441051  \\
            120.83253035266911  0.10439658976210042  \\
            120.94815956831759  0.10431014703017537  \\
            121.06378878396609  0.10422353670816181  \\
            121.17941799961457  0.10413680171754398  \\
            121.29504721526305  0.10404998211176376  \\
            121.41067643091155  0.10396311507622087  \\
            121.52630564656003  0.10387623492827273  \\
            121.64193486220852  0.10378937311723452  \\
            121.75756407785701  0.1037025582243791  \\
            121.8731932935055  0.10361581596293717  \\
            121.98882250915398  0.10352916917809712  \\
            122.10445172480247  0.10344263666882388  \\
            122.22008094045096  0.10335599538284981  \\
            122.33571015609944  0.10326913096107845  \\
            122.45133937174793  0.10318209097715345  \\
            122.56696858739642  0.10309492010382344  \\
            122.6825978030449  0.10300766011294207  \\
            122.7982270186934  0.10292034987546796  \\
            122.91385623434188  0.10283302536146471  \\
            123.02948544999036  0.10274571964010096  \\
            123.14511466563886  0.10265846287965023  \\
            123.26074388128734  0.10257128234749117  \\
            123.37637309693582  0.10248420241010733  \\
            123.49200231258432  0.10239724453308727  \\
            123.6076315282328  0.10231035761945703  \\
            123.72326074388128  0.10222326952909354  \\
            123.83888995952978  0.10213599627526561  \\
            123.95451917517826  0.10204858421126078  \\
            124.07014839082674  0.10196107676291634  \\
            124.18577760647524  0.10187351442861928  \\
            124.30140682212372  0.10178593477930648  \\
            124.4170360377722  0.10169837245846451  \\
            124.5326652534207  0.10161085918212973  \\
            124.64829446906919  0.1015234237388883  \\
            124.76392368471767  0.1014360919898761  \\
            124.87955290036616  0.10134888686877881  \\
            124.99518211601465  0.10126182838183188  \\
            125.11081133166313  0.10117470452934973  \\
            125.22644054731163  0.10108738409600526  \\
            125.34206976296011  0.10099991539838475  \\
            125.45769897860859  0.10091234344742078  \\
            125.57332819425709  0.10082471030612836  \\
            125.68895740990557  0.10073705508960487  \\
            125.80458662555405  0.10064941396503009  \\
            125.92021584120255  0.10056182015166613  \\
            126.03584505685103  0.10047430392085761  \\
            126.15147427249951  0.10038689259603142  \\
            126.26710348814801  0.10029961055269689  \\
            126.38273270379649  0.10021247921844575  \\
            126.49836191944497  0.10012545616970285  \\
            126.61399113509347  0.10003826477627091  \\
            126.72962035074195  0.09995091429872281  \\
            126.84524956639044  0.0998634512591858  \\
            126.96087878203893  0.09977591921708241  \\
            127.07650799768741  0.09968835876913046  \\
            127.1921372133359  0.09960080754934299  \\
            127.3077664289844  0.09951330022902832  \\
            127.42339564463288  0.09942586851679007  \\
            127.53902486028136  0.09933854115852708  \\
            127.65465407592986  0.09925134393743347  \\
            127.77028329157834  0.09916429967399862  \\
            127.88591250722682  0.09907742822600718  \\
            128.00154172287532  0.09899053388427356  \\
            128.1171709385238  0.09890346714255022  \\
            128.23280015417228  0.09881627724963016  \\
            128.34842936982076  0.09872900918904505  \\
            128.46405858546927  0.09864170497228389  \\
            128.57968780111776  0.09855440363879328  \\
            128.69531701676624  0.09846714125597719  \\
            128.81094623241472  0.09837995091919707  \\
            128.9265754480632  0.09829286275177186  \\
            129.0422046637117  0.09820590390497791  \\
            129.1578338793602  0.09811909855804905  \\
            129.27346309500868  0.09803246791817664  \\
            129.38909231065716  0.09794597809038193  \\
            129.50472152630564  0.09785935164201316  \\
            129.62035074195413  0.09777259032846301  \\
            129.7359799576026  0.09768574048136494  \\
            129.85160917325112  0.09759884545608061  \\
            129.9672383888996  0.09751194563170011  \\
            130.08286760454808  0.09742507841104175  \\
            130.19849682019657  0.09733827822065216  \\
            130.31412603584505  0.09725157651080628  \\
            130.42975525149353  0.09716500175550731  \\
            130.54538446714204  0.09707857945248678  \\
            130.66101368279053  0.0969923321232046  \\
            130.776642898439  0.09690627931284883  \\
            130.8922721140875  0.09682024267580652  \\
            131.00790132973597  0.0967340569054665  \\
            131.12353054538445  0.09664777118331151  \\
            131.23915976103297  0.09656143013432512  \\
            131.35478897668145  0.09647507540795068  \\
            131.47041819232993  0.09638874567809139  \\
            131.5860474079784  0.09630247664311019  \\
            131.7016766236269  0.09621630102582991  \\
            131.81730583927538  0.09613024857353317  \\
            131.9329350549239  0.09604434605796235  \\
            132.04856427057237  0.09595861727531975  \\
            132.16419348622085  0.09587308304626742  \\
            132.27982270186934  0.09578771759607972  \\
            132.39545191751782  0.09570224620273156  \\
            132.5110811331663  0.09561666253223922  \\
            132.6267103488148  0.09553101240165807  \\
            132.7423395644633  0.09544533865799239  \\
            132.85796878011178  0.09535968117819518  \\
            132.97359799576026  0.09527407686916842  \\
            133.08922721140874  0.09518855966776289  \\
            133.20485642705722  0.09510316054077829  \\
            133.32048564270573  0.09501790748496308  \\
            133.43611485835422  0.09493282552701472  \\
            133.5517440740027  0.09484793672357943  \\
            133.66737328965118  0.09476326016125232  \\
            133.78300250529966  0.09467863536268596  \\
            133.89863172094815  0.09459388398823085  \\
            134.01426093659666  0.09450905417494194  \\
            134.12989015224514  0.09442418989154887  \\
            134.24551936789362  0.09433933214677653  \\
            134.3611485835421  0.09425451898934507  \\
            134.4767777991906  0.09416978550796987  \\
            134.5924070148391  0.09408516383136158  \\
            134.70803623048758  0.09400068312822615  \\
            134.82366544613606  0.09391636960726477  \\
            134.93929466178454  0.09383224651717387  \\
            135.05492387743303  0.09374833414664514  \\
            135.1705530930815  0.09366461422284077  \\
            135.28618230873002  0.09358081799854606  \\
            135.4018115243785  0.09349693064856289  \\
            135.51744074002698  0.09341299718449333  \\
            135.63306995567547  0.09332905967230168  \\
            135.74869917132395  0.09324515723231429  \\
            135.86432838697243  0.09316132603921984  \\
            135.97995760262094  0.09307759932206909  \\
            136.09558681826942  0.09299400736427504  \\
            136.2112160339179  0.09291057750361285  \\
            136.3268452495664  0.09282733413221984  \\
            136.44247446521487  0.09274429869659555  \\
            136.55810368086335  0.09266148969760164  \\
            136.67373289651186  0.09257876454957358  \\
            136.78936211216035  0.09249593481988473  \\
            136.90499132780883  0.09241304667561853  \\
            137.0206205434573  0.09233014316290919  \\
            137.1362497591058  0.09224726440081314  \\
            137.25187897475428  0.0921644475813089  \\
            137.3675081904028  0.09208172696929717  \\
            137.48313740605127  0.09199913390260088  \\
            137.59876662169975  0.09191669679196503  \\
            137.71439583734823  0.09183444112105683  \\
            137.83002505299672  0.09175238944646565  \\
            137.9456542686452  0.091670561397703  \\
            138.0612834842937  0.09158894543302308  \\
            138.1769126999422  0.09150728175959351  \\
            138.29254191559068  0.09142554684282686  \\
            138.40817113123916  0.09134378462932319  \\
            138.52380034688764  0.09126203616118089  \\
            138.63942956253612  0.09118033957599675  \\
            138.75505877818463  0.09109873010686584  \\
            138.87068799383312  0.09101724008238168  \\
            138.9863172094816  0.09093589892663606  \\
            139.10194642513008  0.09085473315921913  \\
            139.21757564077856  0.09077376639521945  \\
            139.33320485642705  0.09069301934522385  \\
            139.44883407207556  0.09061250981531756  \\
            139.56446328772404  0.0905321127377237  \\
            139.68009250337252  0.090451632601682  \\
            139.795721719021  0.09037111275469305  \\
            139.91135093466949  0.09029059508388024  \\
            140.02698015031797  0.09021011859833225  \\
            140.14260936596648  0.09012971942910303  \\
            140.25823858161496  0.09004943082921188  \\
            140.37386779726344  0.08996928317364333  \\
            140.48949701291193  0.08988930395934727  \\
            140.6051262285604  0.08980951780523885  \\
            140.7207554442089  0.0897299464521985  \\
            140.8363846598574  0.08965060876307196  \\
            140.95201387550588  0.08957149905266171  \\
            141.06764309115437  0.08949236912884978  \\
            141.18327230680285  0.08941318671513711  \\
            141.29890152245133  0.08933399446313837  \\
            141.4145307380998  0.08925483217662372  \\
            141.53015995374832  0.08917573681151877  \\
            141.6457891693968  0.08909674247590472  \\
            141.7614183850453  0.08901788043001811  \\
            141.87704760069377  0.08893917908625106  \\
            141.99267681634225  0.08886066400915107  \\
            142.10830603199074  0.08878235791542123  \\
            142.22393524763925  0.08870428067391999  \\
            142.33956446328773  0.08862644930566138  \\
            142.4551936789362  0.08854875556117342  \\
            142.5708228945847  0.08847099985764348  \\
            142.68645211023318  0.08839322197050652  \\
            142.80208132588166  0.0883154624193215  \\
            142.91771054153017  0.08823775890964324  \\
            143.03333975717865  0.08816014633302233  \\
            143.14896897282713  0.08808265676700519  \\
            143.26459818847562  0.08800531947513407  \\
            143.3802274041241  0.08792816090694702  \\
            143.4958566197726  0.08785120469797793  \\
            143.6114858354211  0.0877744716697565  \\
            143.72711505106957  0.08769797982980825  \\
            143.84274426671806  0.0876217284155468  \\
            143.95837348236654  0.08754548312117093  \\
            144.07400269801502  0.08746920308189025  \\
            144.18963191366353  0.0873929294516657  \\
            144.30526112931202  0.08731670060771167  \\
            144.4208903449605  0.08724055215049586  \\
            144.53651956060898  0.08716451690373944  \\
            144.65214877625746  0.0870886249144169  \\
            144.76777799190594  0.08701290345275621  \\
            144.88340720755446  0.08693737701223862  \\
            144.99903642320294  0.08686206730959889  \\
            145.11466563885142  0.0867869932848251  \\
            145.2302948544999  0.08671217110115872  \\
            145.34592407014838  0.08663750837489029  \\
            145.46155328579687  0.08656280437683432  \\
            145.57718250144538  0.086488094671329  \\
            145.69281171709386  0.08641341822751311  \\
            145.80844093274234  0.08633881127844253  \\
            145.92407014839083  0.08626430732109018  \\
            146.0396993640393  0.08618993711634612  \\
            146.1553285796878  0.08611572868901746  \\
            146.2709577953363  0.08604170732782843  \\
            146.38658701098478  0.08596789558542037  \\
            146.50221622663327  0.08589431327835165  \\
            146.61784544228175  0.08582097748709779  \\
            146.73347465793023  0.08574787658076742  \\
            146.8491038735787  0.08567480314085199  \\
            146.96473308922722  0.08560178716960469  \\
            147.0803623048757  0.08552883626269094  \\
            147.1959915205242  0.08545596923175376  \\
            147.31162073617267  0.08538321610441385  \\
            147.42724995182115  0.0853106181242695  \\
            147.54287916746964  0.0852382277508967  \\
            147.65850838311815  0.08516594978010524  \\
            147.77413759876663  0.08509375319140898  \\
            147.8897668144151  0.0850216453939787  \\
            148.0053960300636  0.08494964552750453  \\
            148.12102524571208  0.08487778748146191  \\
            148.23665446136056  0.08480611989511165  \\
            148.35228367700907  0.08473464019670919  \\
            148.46791289265755  0.08466326629837716  \\
            148.58354210830603  0.08459200351714868  \\
            148.69917132395452  0.08452086883151971  \\
            148.814800539603  0.08444990434663802  \\
            148.93042975525148  0.08437911896413831  \\
            149.0460589709  0.08430845252787401  \\
            149.16168818654847  0.08423790558336237  \\
            149.27731740219696  0.08416750231786274  \\
            149.39294661784544  0.08409728108865082  \\
            149.50857583349392  0.08402719254935576  \\
            149.6242050491424  0.0839572255067991  \\
            149.73983426479091  0.08388740085368945  \\
            149.8554634804394  0.08381774745769964  \\
            149.97109269608788  0.08374822227331255  \\
            150.08672191173636  0.08367882426475003  \\
            150.20235112738484  0.08360958759498656  \\
            150.31798034303333  0.08354049282466733  \\
            150.43360955868184  0.08347152377453466  \\
            150.54923877433032  0.0834027032944302  \\
            150.6648679899788  0.08333404361853093  \\
            150.78049720562728  0.08326551213730518  \\
            150.89612642127577  0.08319711831523041  \\
            151.01175563692425  0.08312889426350288  \\
            151.12738485257276  0.08306080833587957  \\
            151.24301406822124  0.08299285541072643  \\
            151.35864328386972  0.08292506822441062  \\
            151.4742724995182  0.082857433604442  \\
            151.5899017151667  0.08278993295339333  \\
            151.70553093081517  0.08272258447309767  \\
            151.82116014646368  0.08265540703022799  \\
            151.93678936211217  0.08258836617046295  \\
            152.05241857776065  0.08252146736255053  \\
            152.16804779340913  0.08245474312544725  \\
            152.2836770090576  0.08238816551605407  \\
            152.39930622470612  0.08232172521737477  \\
            152.5149354403546  0.08225545150095148  \\
            152.6305646560031  0.0821893372418465  \\
            152.74619387165157  0.08212336079632052  \\
            152.86182308730005  0.082057535688022  \\
            152.97745230294854  0.08199188534593083  \\
            153.09308151859705  0.08192637541165528  \\
            153.20871073424553  0.08186100726721122  \\
            153.324339949894  0.08179581330743553  \\
            153.4399691655425  0.08173077106814239  \\
            153.55559838119098  0.08166586712041433  \\
            153.67122759683946  0.0816011242905006  \\
            153.78685681248797  0.08153655162047799  \\
            153.90248602813645  0.08147211816084612  \\
            154.01811524378493  0.08140783161403208  \\
            154.13374445943342  0.08134372358982624  \\
            154.2493736750819  0.08127976499023463  \\
            154.36500289073038  0.08121594680369569  \\
            154.4806321063789  0.08115229459985297  \\
            154.59626132202737  0.08108881360954719  \\
            154.71189053767586  0.08102547379231917  \\
            154.82751975332434  0.08096228225792074  \\
            154.94314896897282  0.08089927198541953  \\
            155.0587781846213  0.08083641584225132  \\
            155.1744074002698  0.080773701470948  \\
            155.2900366159183  0.08071114821832401  \\
            155.40566583156678  0.08064877676658253  \\
            155.52129504721526  0.08058655060395925  \\
            155.63692426286374  0.08052446924899745  \\
            155.75255347851223  0.08046256301975864  \\
            155.86818269416074  0.08040082779512923  \\
            155.98381190980922  0.0803392362597039  \\
            156.0994411254577  0.08027779432375852  \\
            156.21507034110618  0.08021653657771888  \\
            156.33069955675467  0.08015544063320908  \\
            156.44632877240315  0.08009448886733754  \\
            156.56195798805166  0.08003369100843072  \\
            156.67758720370014  0.07997308132774904  \\
            156.79321641934862  0.07991263022985251  \\
            156.9088456349971  0.07985232345495535  \\
            157.0244748506456  0.07979217302118886  \\
            157.14010406629407  0.07973221305956707  \\
            157.25573328194258  0.07967241167620537  \\
            157.37136249759106  0.07961275527599654  \\
            157.48699171323955  0.07955325522207132  \\
            157.60262092888803  0.07949394681368205  \\
            157.7182501445365  0.07943480039825888  \\
            157.833879360185  0.07937580010465116  \\
            157.9495085758335  0.07931695398204323  \\
            158.065137791482  0.07925829766037976  \\
            158.18076700713047  0.07919981165571215  \\
            158.29639622277895  0.07914147356230784  \\
            158.41202543842743  0.07908328628660898  \\
            158.52765465407592  0.07902527836820887  \\
            158.64328386972443  0.07896745987892535  \\
            158.7589130853729  0.07890979005779822  \\
            158.8745423010214  0.07885226819080596  \\
            158.99017151666988  0.07879491374578682  \\
            159.10580073231836  0.07873775858957069  \\
            159.22142994796684  0.07868076208236324  \\
            159.33705916361535  0.07862391335907118  \\
            159.45268837926383  0.0785672211716767  \\
            159.56831759491232  0.07851071764904005  \\
            159.6839468105608  0.07845440050937189  \\
            159.79957602620928  0.07839823234698444  \\
            159.91520524185776  0.07834221379603638  \\
            160.03083445750627  0.07828636362063861  \\
            160.14646367315476  0.07823071644560711  \\
            160.26209288880324  0.0781752332306015  \\
            160.37772210445172  0.07811989977629999  \\
            160.4933513201002  0.07806472052434263  \\
            160.60898053574869  0.0780097206588059  \\
            160.7246097513972  0.07795492424687075  \\
            160.84023896704568  0.07790028346107129  \\
            160.95586818269416  0.07784579228167587  \\
            161.07149739834264  0.07779145966077208  \\
            161.18712661399113  0.07773731402973104  \\
            161.30275582963964  0.07768336941387254  \\
            161.41838504528812  0.07762957755851813  \\
            161.5340142609366  0.07757593604095339  \\
            161.64964347658508  0.077522455527635  \\
            161.76527269223357  0.07746916493882107  \\
            161.88090190788205  0.0774160762167879  \\
            161.99653112353056  0.07736314036764058  \\
            162.11216033917904  0.07731035552670829  \\
            162.22778955482752  0.07725773168371526  \\
            162.343418770476  0.07720529589525013  \\
            162.4590479861245  0.0771530674569842  \\
            162.57467720177297  0.07710099466405136  \\
            162.69030641742148  0.07704907348800265  \\
            162.80593563306996  0.07699731124279778  \\
            162.92156484871845  0.07694573116048024  \\
            163.03719406436693  0.07689436408617151  \\
            163.1528232800154  0.07684316094641538  \\
            163.2684524956639  0.07679211070453733  \\
            163.3840817113124  0.07674121637565537  \\
            163.4997109269609  0.07669049578201616  \\
            163.61534014260937  0.07663998155299499  \\
            163.73096935825785  0.07658965751863869  \\
            163.84659857390633  0.07653948556381909  \\
            163.96222778955482  0.07648946716785701  \\
            164.07785700520333  0.07643961351607323  \\
            164.1934862208518  0.07638994952712055  \\
            164.3091154365003  0.07634050103563583  \\
            164.42474465214877  0.07629121378811161  \\
            164.54037386779726  0.07624208032156554  \\
            164.65600308344574  0.07619310429932656  \\
            164.77163229909425  0.07614430208132249  \\
            164.88726151474273  0.07609570272407991  \\
            165.00289073039121  0.07604730893920869  \\
            165.1185199460397  0.075999068530159  \\
            165.23414916168818  0.07595098229952923  \\
            165.34977837733666  0.07590305752618513  \\
            165.46540759298517  0.07585531318541057  \\
            165.58103680863366  0.07580777994890744  \\
            165.69666602428214  0.07576044149963682  \\
            165.81229523993062  0.07571325569482902  \\
            165.9279244555791  0.07566622506494312  \\
            166.04355367122758  0.07561935832796667  \\
            166.1591828868761  0.07557267493450691  \\
            166.27481210252458  0.07552620506779092  \\
            166.39044131817306  0.07547992918127217  \\
            166.50607053382154  0.07543380613573891  \\
            166.62169974947003  0.07538783887828046  \\
            166.7373289651185  0.07534203579060682  \\
            166.85295818076702  0.07529641505904928  \\
            166.9685873964155  0.0752510046745605  \\
            167.08421661206398  0.07520579944422644  \\
            167.19984582771247  0.07516074731410753  \\
            167.31547504336095  0.07511585109357904  \\
            167.43110425900943  0.07507111743501574  \\
            167.54673347465794  0.07502656190276122  \\
            167.66236269030642  0.07498220897312798  \\
            167.7779919059549  0.07493807630359897  \\
            167.8936211216034  0.07489410311735896  \\
            168.00925033725187  0.07485028597512863  \\
            168.12487955290035  0.07480662877103827  \\
            168.24050876854886  0.0747631434535665  \\
            168.35613798419735  0.07471985002554021  \\
            168.47176719984583  0.0746767765441347  \\
            168.5873964154943  0.07463389352104152  \\
            168.7030256311428  0.07459116391104158  \\
            168.81865484679128  0.07454859180964982  \\
            168.9342840624398  0.0745061849018758  \\
            169.04991327808827  0.07446395810435974  \\
            169.16554249373675  0.0744219335653724  \\
            169.28117170938523  0.07438013433068276  \\
            169.39680092503372  0.07433850052892499  \\
            169.5124301406822  0.07429702330542565  \\
            169.6280593563307  0.07425570576232988  \\
            169.7436885719792  0.07421455744546708  \\
            169.85931778762767  0.07417359434435086  \\
            169.97494700327616  0.07413283889217913  \\
            170.09057621892464  0.0740923063463193  \\
            170.20620543457315  0.07405193362605933  \\
            170.32183465022163  0.07401171771804808  \\
            170.43746386587011  0.07397166282238049  \\
            170.5530930815186  0.07393177882971456  \\
            170.66872229716708  0.07389208132127131  \\
            170.78435151281556  0.07385259156883478  \\
            170.89998072846407  0.07381332681130619  \\
            171.01560994411255  0.07377422404310119  \\
            171.13123915976104  0.0737352780914243  \\
            171.24686837540952  0.07369649309843344  \\
            171.362497591058  0.07365787817860768  \\
            171.47812680670648  0.07361944741874718  \\
            171.593756022355  0.07358121987797321  \\
            171.70938523800348  0.07354321958772825  \\
            171.82501445365196  0.07350539705040247  \\
            171.94064366930044  0.07346772981025652  \\
            172.05627288494892  0.07343022221210142  \\
            172.1719021005974  0.07339288184894543  \\
            172.28753131624592  0.07335572060311808  \\
            172.4031605318944  0.07331875464627007  \\
            172.51878974754288  0.0732820044393733  \\
            172.63441896319137  0.07324547096565036  \\
            172.75004817883985  0.07320909189662764  \\
            172.86567739448833  0.07317287034992495  \\
            172.98130661013684  0.0731368120071147  \\
            173.09693582578532  0.07310092619176596  \\
            173.2125650414338  0.07306522586944446  \\
            173.3281942570823  0.07302972764771253  \\
            173.44382347273077  0.07299445177612923  \\
            173.55945268837925  0.07295937521598092  \\
            173.67508190402776  0.07292445012440288  \\
            173.79071111967625  0.07288968381260362  \\
            173.90634033532473  0.07285508302503034  \\
            174.0219695509732  0.07282065753719372  \\
            174.1375987666217  0.07278642015566791  \\
            174.25322798227018  0.0727523867180905  \\
            174.3688571979187  0.07271857609316255  \\
            174.48448641356717  0.07268496342518291  \\
            174.60011562921565  0.07265150187785653  \\
            174.71574484486413  0.07261819920124536  \\
            174.83137406051262  0.07258506230693995  \\
            174.9470032761611  0.07255210056401579  \\
            175.0626324918096  0.07251932579903321  \\
            175.1782617074581  0.07248675229603752  \\
            175.29389092310657  0.07245439679655886  \\
            175.40952013875506  0.07242225572426603  \\
            175.52514935440354  0.07239026764972764  \\
            175.64077857005202  0.07235843686357994  \\
            175.75640778570053  0.07232676994375971  \\
            175.872037001349  0.07229527539056504  \\
            175.9876662169975  0.07226396362665538  \\
            176.10329543264598  0.07223284699705149  \\
            176.21892464829446  0.07220193976913544  \\
            176.33455386394294  0.07217125813265071  \\
            176.45018307959145  0.07214075658288792  \\
            176.56581229523994  0.07211040745627331  \\
            176.68144151088842  0.07208021824610833  \\
            176.7970707265369  0.0720501964895028  \\
            176.91269994218538  0.07202035115085725  \\
            177.02832915783387  0.07199069262186306  \\
            177.14395837348238  0.07196123272150229  \\
            177.25958758913086  0.07193198469604781  \\
            177.37521680477934  0.07190296187472525  \\
            177.49084602042782  0.0718741079313096  \\
            177.6064752360763  0.07184540785667133  \\
            177.7221044517248  0.07181686846366783  \\
            177.8377336673733  0.0717884975391578  \\
            177.95336288302178  0.07176030384400113  \\
            178.06899209867026  0.07173229711305897  \\
            178.18462131431875  0.07170448805519368  \\
            178.30025052996723  0.07167688835326887  \\
            178.4158797456157  0.07164951066414939  \\
            178.53150896126422  0.0716223195786039  \\
            178.6471381769127  0.0715952783684848  \\
            178.7627673925612  0.07156839596994974  \\
            178.87839660820967  0.07154168013041794  \\
            178.99402582385815  0.07151513916199097  \\
            179.10965503950666  0.07148878194145275  \\
            179.22528425515515  0.07146261791026962  \\
            179.34091347080363  0.07143665707459022  \\
            179.4565426864521  0.07141091000524558  \\
            179.5721719021006  0.07138538102308775  \\
            179.68780111774907  0.07136001096709682  \\
            179.80343033339759  0.07133479466650626  \\
            179.91905954904607  0.0713097399141979  \\
            180.03468876469455  0.07128485470512033  \\
            180.15031798034303  0.07126014723628896  \\
            180.26594719599152  0.071235625906786  \\
            180.38157641164  0.07121129931776043  \\
            180.4972056272885  0.0711871762724281  \\
            180.612834842937  0.07116326577607157  \\
            180.72846405858547  0.07113957156920107  \\
            180.84409327423396  0.07111603692323314  \\
            180.95972248988244  0.0710926550923425  \\
            181.07535170553092  0.0710694342020856  \\
            181.19098092117943  0.07104638226744785  \\
            181.3066101368279  0.0710235071928437  \\
            181.4222393524764  0.07100081677211656  \\
            181.53786856812488  0.07097831868853889  \\
            181.65349778377336  0.07095602051481213  \\
            181.76912699942184  0.0709339297130667  \\
            181.88475621507035  0.07091205363486207  \\
            182.00038543071884  0.07089036913342787  \\
            182.11601464636732  0.07086883235976521  \\
            182.2316438620158  0.07084745184574857  \\
            182.34727307766428  0.07082623578881604  \\
            182.46290229331277  0.07080519201695987  \\
            182.57853150896128  0.07078432798872644  \\
            182.69416072460976  0.07076365079321632  \\
            182.80978994025824  0.07074316715008423  \\
            182.92541915590672  0.07072288340953904  \\
            183.0410483715552  0.07070280555234379  \\
            183.1566775872037  0.07068293918981565  \\
            183.2723068028522  0.07066326486256612  \\
            183.38793601850068  0.07064373809138369  \\
            183.50356523414916  0.07062436654195316  \\
            183.61919444979765  0.0706051584770215  \\
            183.73482366544613  0.07058612158917493  \\
            183.8504528810946  0.07056726300083893  \\
            183.96608209674312  0.0705485892642782  \\
            184.0817113123916  0.07053010636159672  \\
            184.1973405280401  0.07051181970473769  \\
            184.31296974368857  0.07049373413548356  \\
            184.42859895933705  0.07047585392545604  \\
            184.54422817498553  0.07045818244113262  \\
            184.65985739063404  0.07044068007531064  \\
            184.77548660628253  0.07042332640936003  \\
            184.891115821931  0.07040613009688283  \\
            185.0067450375795  0.07038909908376559  \\
            185.12237425322797  0.07037224060817948  \\
            185.23800346887646  0.07035556120058017  \\
            185.35363268452497  0.07033906668370793  \\
            185.46926190017345  0.07032276217258755  \\
            185.58489111582193  0.07030665207452842  \\
            185.70052033147041  0.07029074008912446  \\
            185.8161495471189  0.07027502920825415  \\
            185.93177876276738  0.07025952171608055  \\
            186.0474079784159  0.07024420407975276  \\
            186.16303719406437  0.07022903457467039  \\
            186.27866640971286  0.07021401850014518  \\
            186.39429562536134  0.07019916382026067  \\
            186.50992484100982  0.0701844777224808  \\
            186.6255540566583  0.07016996661765  \\
            186.7411832723068  0.07015563613999308  \\
            186.8568124879553  0.07014149114711533  \\
            186.97244170360378  0.0701275357200025  \\
            187.08807091925226  0.07011377316302071  \\
            187.20370013490074  0.07010020600391659  \\
            187.31932935054922  0.07008683599381717  \\
            187.43495856619774  0.07007366410722991  \\
            187.55058778184622  0.07006068669280303  \\
            187.6662169974947  0.07004786389105716  \\
            187.78184621314318  0.07003519206177507  \\
            187.89747542879167  0.0700226788475556  \\
            188.01310464444015  0.07001033111981067  \\
            188.12873386008866  0.06999815497876528  \\
            188.24436307573714  0.06998615575345744  \\
            188.35999229138562  0.06997433800173827  \\
            188.4756215070341  0.0699627055102719  \\
            188.5912507226826  0.06995126129453556  \\
            188.7068799383311  0.0699400075988195  \\
            188.82250915397958  0.06992894589622708  \\
            188.93813836962806  0.0699180768886747  \\
            189.05376758527655  0.06990740050689179  \\
            189.16939680092503  0.06989691621884073  \\
            189.2850260165735  0.06988660066341974  \\
            189.40065523222202  0.0698764340951534  \\
            189.5162844478705  0.06986642346519062  \\
            189.631913663519  0.06985657503844163  \\
            189.74754287916747  0.06984689439357802  \\
            189.86317209481595  0.06983738642303271  \\
            189.97880131046443  0.06982805533299988  \\
            190.09443052611294  0.06981890464343513  \\
            190.21005974176143  0.06980993718805532  \\
            190.3256889574099  0.06980115511433868  \\
            190.4413181730584  0.06979255988352474  \\
            190.55694738870687  0.06978415227061438  \\
            190.67257660435536  0.0697759323643698  \\
            190.78820582000387  0.0697678995673145  \\
            190.90383503565235  0.06976005259573335  \\
            191.01946425130083  0.06975238978510481  \\
            191.13509346694931  0.06974488646887685  \\
            191.2507226825978  0.06973753586107297  \\
            191.36635189824628  0.06973034328473503  \\
            191.4819811138948  0.06972331353784748  \\
            191.59761032954327  0.06971645089333738  \\
            191.71323954519175  0.06970975909907445  \\
            191.82886876084024  0.06970324137787097  \\
            191.94449797648872  0.06969690042748189  \\
            192.0601271921372  0.06969073842060473  \\
            192.1757564077857  0.06968475700487965  \\
            192.2913856234342  0.06967895730288946  \\
            192.40701483908268  0.06967333991215953  \\
            192.52264405473116  0.06966790490515788  \\
            192.63827327037964  0.06966265182929514  \\
            192.75390248602812  0.06965757970692459  \\
            192.86953170167664  0.06965268703534204  \\
            192.98516091732512  0.06964797178678601  \\
            193.1007901329736  0.06964336722831982  \\
            193.21641934862208  0.06963909343495774  \\
            193.33204856427056  0.06963510186321384  \\
            193.44767777991905  0.06963130617337251  \\
            193.56330699556756  0.0696276337525725  \\
            193.67893621121604  0.06962402571480686  \\
            193.79456542686452  0.06962043690092301  \\
            193.910194642513  0.06961683587862268  \\
            194.0258238581615  0.06961320494246194  \\
            194.14145307380997  0.06960954011385122  \\
            194.25708228945848  0.06960585114105523  \\
            194.37271150510696  0.06960216149919311  \\
            194.48834072075545  0.06959850839023823  \\
            194.60396993640393  0.06959494274301839  \\
            194.7195991520524  0.06959152921321567  \\
            194.8352283677009  0.06958834618336648  \\
            194.9508575833494  0.06958548576286161  \\
            195.0664867989979  0.06958305378794616  \\
            195.18211601464637  0.06958116982171955  \\
            195.29774523029485  0.06957996715413559  \\
            195.41337444594333  0.06957861540490022  \\
            195.52900366159182  0.06957830821625129  \\
            195.64463287724033  0.06957924100218507  \\
            195.7602620928888  0.06958104575467154  \\
            195.8758913085373  0.06958340763782013  \\
            195.99152052418577  0.06958606498787957  \\
            196.10714973983426  0.06958880931323808  \\
            196.22277895548274  0.06959148529442315  \\
            196.33840817113125  0.06959399078410174  \\
            196.45403738677973  0.06959627680708014  \\
            196.5696666024282  0.06959834756030406  \\
            196.6852958180767  0.06960026041285858  \\
            196.80092503372518  0.06960212590596816  \\
            196.91655424937366  0.06960410775299664  \\
            197.03218346502217  0.06960627366553729  \\
            197.14781268067065  0.06960770876997936  \\
            197.26344189631914  0.06960926050621379  \\
            197.37907111196762  0.06961101558236087  \\
            197.4947003276161  0.0696130500840389  \\
            197.6103295432646  0.06961542947436422  \\
            197.7259587589131  0.06961820859395118  \\
            197.84158797456158  0.06962143166091214  \\
            197.95721719021006  0.06962513227085751  \\
            198.07284640585854  0.06962933339689567  \\
            198.18847562150702  0.06963404738963305  \\
            198.30410483715553  0.06963927597717413  \\
            198.41973405280402  0.06964501026512135  \\
            198.5353632684525  0.0696512307365752  \\
            198.65099248410098  0.06965790725213418  \\
            198.76662169974946  0.06966499904989486  \\
            198.88225091539795  0.06967245474545172  \\
            198.99788013104646  0.06968021233189738  \\
            199.11350934669494  0.06968819713163706  \\
            199.22913856234342  0.06969584089008049  \\
            199.3447677779919  0.06970317850393352  \\
            199.4603969936404  0.0697102993273716  \\
            199.57602620928887  0.06971728446849902  \\
            199.69165542493738  0.0697242067893488  \\
            199.80728464058586  0.06973113090588286  \\
            199.92291385623435  0.06973811318799185  \\
            200.03854307188283  0.06974520175949525  \\
            200.1541722875313  0.06975243649814139  \\
            200.2698015031798  0.06975984903560734  \\
            200.3854307188283  0.069767462757499  \\
            200.50105993447679  0.0697752928033511  \\
            200.61668915012527  0.06978334606662713  \\
            200.73231836577375  0.06979162119471943  \\
            200.84794758142223  0.06980010858894913  \\
            200.96357679707071  0.06980879040456615  \\
            201.07920601271923  0.06981764055074924  \\
            201.1948352283677  0.06982662469060592  \\
            201.3104644440162  0.0698357002411726  \\
            201.42609365966467  0.06984489968024986  \\
            201.54172287531316  0.06985436649883604  \\
            201.65735209096164  0.06986343741157819  \\
            201.77298130661015  0.06987227081315797  \\
            201.88861052225863  0.06988100822866182  \\
            202.0042397379071  0.06988977431358086  \\
            202.1198689535556  0.06989867685381092  \\
            202.23549816920408  0.06990780676565249  \\
            202.35112738485256  0.06991723809581082  \\
            202.46675660050107  0.0699270280213958  \\
            202.58238581614955  0.06993721684992206  \\
            202.69801503179804  0.06994782801930888  \\
            202.81364424744652  0.06995886809788031  \\
            202.929273463095  0.06997032678436503  \\
            203.04490267874348  0.06998217690789649  \\
            203.160531894392  0.06999437442801276  \\
            203.27616111004048  0.07000685843465665  \\
            203.39179032568896  0.07001955114817568  \\
            203.50741954133744  0.07003235791932205  \\
            203.62304875698592  0.07004516722925266  \\
            203.7386779726344  0.07005785068952912  \\
            203.85430718828292  0.07007015076319584  \\
            203.9699364039314  0.07008252270552877  \\
            204.08556561957988  0.07009511951101446  \\
            204.20119483522836  0.07010773449258245  \\
            204.31682405087685  0.07012020055389726  \\
            204.43245326652533  0.07013239018935842  \\
            204.54808248217384  0.07014421548410055  \\
            204.66371169782232  0.07015562811399322  \\
            204.7793409134708  0.07016661934564102  \\
            204.8949701291193  0.0701772200363836  \\
            205.01059934476777  0.0701875006342956  \\
            205.12622856041625  0.07019757117818669  \\
            205.24185777606476  0.07020758129760157  \\
            205.35748699171324  0.07021772021281994  \\
            205.47311620736173  0.07022821673485652  \\
            205.5887454230102  0.07023933926546104  \\
            205.7043746386587  0.07025139579711828  \\
            205.82000385430717  0.07026473391304804  \\
            205.93563306995568  0.07027974078720507  \\
            206.05126228560417  0.07029684318427924  \\
            206.16689150125265  0.07031650745969537  \\
            206.28252071690113  0.07033912562425754  \\
            206.39814993254961  0.07036136081672903  \\
            206.51377914819813  0.07038273081560793  \\
            206.6294083638466  0.07040320409085611  \\
            206.7450375794951  0.07042276738198543  \\
            206.86066679514357  0.07044142569805778  \\
            206.97629601079205  0.0704592023176851  \\
            207.09192522644054  0.07047613878902932  \\
            207.20755444208905  0.07049229492980243  \\
            207.32318365773753  0.0705077488272664  \\
            207.438812873386  0.07052259683823327  \\
            207.5544420890345  0.07053695358906506  \\
            207.67007130468298  0.07055095197567386  \\
            207.78570052033146  0.07056474316352176  \\
            207.90132973597997  0.07057849658762087  \\
            208.01695895162845  0.07059239995253333  \\
            208.13258816727694  0.07060665923237129  \\
            208.24821738292542  0.07062149867079698  \\
            208.3638465985739  0.07063716078102257  \\
            208.47947581422238  0.07065390634581033  \\
            208.5951050298709  0.07067209405687652  \\
            208.71073424551938  0.07069178735930222  \\
            208.82636346116786  0.07071142380455578  \\
            208.94199267681634  0.07073092863411826  \\
            209.05762189246482  0.070750244244375  \\
            209.1732511081133  0.07076933018661559  \\
            209.28888032376182  0.0707881631670339  \\
            209.4045095394103  0.07080673704672798  \\
            209.52013875505878  0.07082506284170019  \\
            209.63576797070726  0.07084316872285712  \\
            209.75139718635575  0.0708611000160096  \\
            209.86702640200423  0.07087891920187274  \\
            209.98265561765274  0.07089670591606587  \\
            210.09828483330122  0.07091455694911258  \\
            210.2139140489497  0.07093258624644072  \\
            210.3295432645982  0.07095092490838238  \\
            210.44517248024667  0.07096972119017392  \\
            210.56080169589515  0.0709891405019559  \\
            210.67643091154366  0.07100936540877319  \\
            210.79206012719214  0.07103059563057489  \\
            210.90768934284063  0.07105304804221432  \\
            211.0233185584891  0.07107705274225706  \\
            211.1389477741376  0.07110164057894239  \\
            211.25457698978607  0.07112598146070306  \\
            211.37020620543458  0.07114984701298424  \\
            211.48583542108307  0.07117305625447955  \\
            211.60146463673155  0.07119547559713119  \\
            211.71709385238003  0.07121701884612983  \\
            211.8327230680285  0.07123764719991463  \\
            211.948352283677  0.0712573692501733  \\
            212.0639814993255  0.07127624098184204  \\
            212.179610714974  0.07129436577310554  \\
            212.29523993062247  0.07131189439539702  \\
            212.41086914627095  0.07132902501339819  \\
            212.52649836191944  0.07134600318503928  \\
            212.64212757756792  0.07136312186149903  \\
            212.75775679321643  0.07138072138720467  \\
            212.8733860088649  0.07139918949983194  \\
            212.9890152245134  0.0714189613303051  \\
            213.10464444016188  0.07144051940279694  \\
            213.22027365581036  0.07146439363472869  \\
            213.33590287145884  0.07149116133677014  \\
            213.45153208710735  0.07152135941614012  \\
            213.56716130275584  0.07155137137275006  \\
            213.68279051840432  0.07158050625422466  \\
            213.7984197340528  0.07160867195873008  \\
            213.91404894970128  0.07163580716023141  \\
            214.02967816534976  0.07166188130849252  \\
            214.14530738099828  0.07168689462907617  \\
            214.26093659664676  0.07171087812334391  \\
            214.37656581229524  0.07173389356845618  \\
            214.49219502794372  0.07175603351737228  \\
            214.6078242435922  0.07177742129885031  \\
            214.7234534592407  0.07179821101744727  \\
            214.8390826748892  0.07181858755351894  \\
            214.95471189053768  0.07183876656322  \\
            215.07034110618616  0.07185899447850397  \\
            215.18597032183465  0.07187954850712316  \\
            215.30159953748313  0.07190073663262883  \\
            215.41722875313164  0.071922897614371  \\
            215.53285796878012  0.07194640098749856  \\
            215.6484871844286  0.07197164706295925  \\
            215.76411640007709  0.07199915411418671  \\
            215.87974561572557  0.07202934017354647  \\
            215.99537483137405  0.0720591664576936  \\
            216.11100404702256  0.07208843005343121  \\
            216.22663326267104  0.07211697051252164  \\
            216.34226247831953  0.07214466985168647  \\
            216.457891693968  0.07217145255260651  \\
            216.5735209096165  0.07219728556192184  \\
            216.68915012526497  0.07222217829123173  \\
            216.80477934091348  0.07224618261709476  \\
            216.92040855656197  0.07226939288102864  \\
            217.03603777221045  0.07229194588951043  \\
            217.15166698785893  0.07231402091397639  \\
            217.2672962035074  0.07233583969082198  \\
            217.3829254191559  0.07235766642140196  \\
            217.4985546348044  0.07237980777203026  \\
            217.6141838504529  0.07240261287398014  \\
            217.72981306610137  0.07242647332348404  \\
            217.84544228174985  0.0724518231817336  \\
            217.96107149739834  0.07247913897487979  \\
            218.07670071304682  0.07250893969403277  \\
            218.19232992869533  0.07254232070403852  \\
            218.3079591443438  0.07257718096430014  \\
            218.4235883599923  0.07261118382273149  \\
            218.53921757564078  0.07264416849464904  \\
            218.65484679128926  0.07267601579028453  \\
            218.77047600693774  0.07270664811478499  \\
            218.88610522258625  0.07273602946821275  \\
            219.00173443823473  0.07276416544554538  \\
            219.11736365388322  0.07279110323667579  \\
            219.2329928695317  0.07281693162641209  \\
            219.34862208518018  0.07284178099447776  \\
            219.46425130082866  0.07286582331551152  \\
            219.57988051647717  0.07288927215906736  \\
            219.69550973212566  0.07291238268961459  \\
            219.81113894777414  0.07293545166653775  \\
            219.92676816342262  0.07295881744413672  \\
            220.0423973790711  0.07298285997162664  \\
            220.1580265947196  0.07300800079313789  \\
            220.2736558103681  0.07303470304771621  \\
            220.38928502601658  0.07306347146932256  \\
            220.50491424166506  0.07309485238683319  \\
            220.62054345731354  0.07312984216672276  \\
            220.73617267296203  0.073165075949934  \\
            220.8518018886105  0.07319956179114727  \\
            220.96743110425902  0.07323312954710126  \\
            221.0830603199075  0.07326565345379132  \\
            221.19868953555599  0.0732970521264696  \\
            221.31431875120447  0.07332728855964493  \\
            221.42994796685295  0.07335637012708286  \\
            221.54557718250143  0.0733843485818057  \\
            221.66120639814994  0.07341132005609247  \\
            221.77683561379843  0.07343742506147888  \\
            221.8924648294469  0.07346284848875737  \\
            222.0080940450954  0.07348781960797716  \\
            222.12372326074387  0.07351261206844414  \\
            222.23935247639236  0.07353754389872093  \\
            222.35498169204087  0.07356297750662691  \\
            222.47061090768935  0.07358931967923811  \\
            222.58624012333783  0.07361702158288735  \\
            222.7018693389863  0.07364657876316416  \\
            222.8174985546348  0.07367853114491477  \\
            222.93312777028328  0.07371349295545583  \\
            223.0487569859318  0.07375222622371419  \\
            223.16438620158027  0.07379007209842489  \\
            223.28001541722875  0.07382685009768791  \\
            223.39564463287724  0.07386242385947045  \\
            223.51127384852572  0.07389670114160714  \\
            223.6269030641742  0.07392963382179984  \\
            223.7425322798227  0.07396121789761786  \\
            223.8581614954712  0.07399149348649774  \\
            223.97379071111968  0.07402054482574338  \\
            224.08941992676816  0.07404850027252605  \\
            224.20504914241664  0.0740755323038843  \\
            224.32067835806515  0.07410185751672407  \\
            224.43630757371363  0.07412773662781856  \\
            224.55193678936212  0.07415347447380836  \\
            224.6675660050106  0.07417942001120136  \\
            224.78319522065908  0.0742059663163728  \\
            224.89882443630756  0.07423355058556526  \\
            225.01445365195607  0.07426265413488861  \\
            225.13008286760456  0.0742938024003201  \\
            225.24571208325304  0.07432756493770427  \\
            225.36134129890152  0.07436514397504024  \\
            225.47697051455  0.07440461492126671  \\
            225.5925997301985  0.07444318472671406  \\
            225.708228945847  0.07448067583383895  \\
            225.82385816149548  0.07451695630121094  \\
            225.93948737714396  0.07455193980351262  \\
            226.05511659279244  0.07458558563153951  \\
            226.17074580844093  0.07461789869220015  \\
            226.2863750240894  0.074648929508516  \\
            226.40200423973792  0.07467877421962149  \\
            226.5176334553864  0.0747075745807641  \\
            226.63326267103488  0.07473551796330419  \\
            226.74889188668337  0.0747628373547151  \\
            226.86452110233185  0.07478981135858319  \\
            226.98015031798033  0.07481676419460775  \\
            227.09577953362884  0.07484406569860107  \\
            227.21140874927733  0.07487213132248835  \\
            227.3270379649258  0.07490142213430785  \\
            227.4426671805743  0.07493244481821071  \\
            227.55829639622277  0.07496575167446111  \\
            227.67392561187125  0.07500194061943616  \\
            227.78955482751977  0.07504249301363236  \\
            227.90518404316825  0.07508338187905768  \\
            228.02081325881673  0.07512316384254122  \\
            228.1364424744652  0.07516168920019038  \\
            228.2520716901137  0.0751988533988512  \\
            228.36770090576218  0.07523459703610852  \\
            228.4833301214107  0.07526890586028594  \\
            228.59895933705917  0.0753018107704457  \\
            228.71458855270765  0.07533338781638892  \\
            228.83021776835614  0.07536375819865537  \\
            228.94584698400462  0.07539308826852359  \\
            229.0614761996531  0.07542158952801085  \\
            229.1771054153016  0.07544951862987322  \\
            229.2927346309501  0.0754771773776054  \\
            229.40836384659858  0.07550491272544094  \\
            229.52399306224706  0.07553311677835207  \\
            229.63962227789554  0.0755622267920498  \\
            229.75525149354402  0.07559272517298385  \\
            229.87088070919253  0.0756251394783427  \\
            229.98650992484102  0.07566004241605358  \\
            230.1021391404895  0.07569805184478244  \\
            230.21776835613798  0.075740321024373  \\
            230.33339757178646  0.07578171660147291  \\
            230.44902678743495  0.07582196597955537  \\
            230.56465600308346  0.07586092297519868  \\
            230.68028521873194  0.07589848816546838  \\
            230.79591443438042  0.07593460888791749  \\
            230.9115436500289  0.07596927924058636  \\
            231.0271728656774  0.07600254008200273  \\
            231.14280208132587  0.07603447903118171  \\
            231.25843129697438  0.07606523046762578  \\
            231.37406051262286  0.0760949755313248  \\
            231.48968972827134  0.07612394212275599  \\
            231.60531894391983  0.07615240490288394  \\
            231.7209481595683  0.07618068529316066  \\
            231.8365773752168  0.07620915147552547  \\
            231.9522065908653  0.07623821839240512  \\
            232.06783580651378  0.0762683477467137  \\
            232.18346502216227  0.07630004800185267  \\
            232.29909423781075  0.0763338743817109  \\
            232.41472345345923  0.07637042887066457  \\
            232.5303526691077  0.07641101228041679  \\
            232.64598188475622  0.07645391554626502  \\
            232.7616111004047  0.07649574859141235  \\
            232.8772403160532  0.07653633540439603  \\
            232.99286953170167  0.07657554688246587  \\
            233.10849874735015  0.07661330083158424  \\
            233.22412796299866  0.07664956196642599  \\
            233.33975717864715  0.07668434191037855  \\
            233.45538639429563  0.07671769919554192  \\
            233.5710156099441  0.07674973926272859  \\
            233.6866448255926  0.07678061446146361  \\
            233.80227404124108  0.07681052404998462  \\
            233.9179032568896  0.07683971419524173  \\
            234.03353247253807  0.07686847797289761  \\
            234.14916168818655  0.07689715536732752  \\
            234.26479090383503  0.07692613327161922  \\
            234.38042011948352  0.076955845487573  \\
            234.496049335132  0.07698677272570173  \\
            234.6116785507805  0.07701944260523082  \\
            234.727307766429  0.0770544296540982  \\
            234.84293698207748  0.07709235530895432  \\
            234.95856619772596  0.07713477745780022  \\
            235.07419541337444  0.07717775197922712  \\
            235.18982462902292  0.0772195921986012  \\
            235.30545384467143  0.07726013362567209  \\
            235.42108306031992  0.07729925911731987  \\
            235.5367122759684  0.07733689887755513  \\
            235.65234149161688  0.0773730304575189  \\
            235.76797070726536  0.07740767875548268  \\
            235.88359992291385  0.07744091601684848  \\
            235.99922913856236  0.07747286183414875  \\
            236.11485835421084  0.07750368314704642  \\
            236.23048756985932  0.0775335942423349  \\
            236.3461167855078  0.07756285675393804  \\
            236.46174600115629  0.0775917796629102  \\
            236.57737521680477  0.07762071929743619  \\
            236.69300443245328  0.07765007933283133  \\
            236.80863364810176  0.07768031079154133  \\
            236.92426286375024  0.07771191204314246  \\
            237.03989207939873  0.0777454288043414  \\
            237.1555212950472  0.07778145413897534  \\
            237.2711505106957  0.07782062845801194  \\
            237.3867797263442  0.07786422792249062  \\
            237.50240894199268  0.07790702654289866  \\
            237.61803815764117  0.0779486209309576  \\
            237.73366737328965  0.07798886213065533  \\
            237.84929658893813  0.07802764840472765  \\
            237.9649258045866  0.07806492523465834  \\
            238.08055502023512  0.07810068532067913  \\
            238.1961842358836  0.07813496858176965  \\
            238.3118134515321  0.0781678621556575  \\
            238.42744266718057  0.07819950039881829  \\
            238.54307188282905  0.07823006488647545  \\
            238.65870109847754  0.07825978441260047  \\
            238.77433031412605  0.07828893498991271  \\
            238.88995952977453  0.07831783984987953  \\
            239.005588745423  0.0783468694427162  \\
            239.1212179610715  0.07837644143738594  \\
            239.23684717671998  0.07840702072159994  \\
            239.35247639236846  0.0784391194018173  \\
            239.46810560801697  0.07847329680324514  \\
            239.58373482366545  0.0785101594698384  \\
            239.69936403931393  0.07855095381486417  \\
            239.81499325496242  0.07859432064967743  \\
            239.9306224706109  0.0786366160820248  \\
            240.04625168625938  0.07867765903768124  \\
            240.1618809019079  0.07871731537751436  \\
            240.27751011755637  0.07875549789748423  \\
            240.39313933320486  0.07879216632864354  \\
            240.50876854885334  0.0788273273371375  \\
            240.62439776450182  0.07886103452420389  \\
            240.7400269801503  0.07889338842617301  \\
            240.85565619579882  0.07892453651446779  \\
            240.9712854114473  0.07895467319560362  \\
            241.08691462709578  0.07898403981118853  \\
            241.20254384274426  0.079012924637923  \\
            241.31817305839274  0.0790416628876002  \\
            241.43380227404123  0.07907063670710573  \\
            241.54943148968974  0.07910027517841783  \\
            241.66506070533822  0.07913105431860723  \\
            241.7806899209867  0.07916349707983726  \\
            241.89631913663519  0.07919817334936376  \\
            242.01194835228367  0.07923569994953518  \\
            242.12757756793218  0.07927737762740994  \\
            242.24320678358066  0.07932003289565617  \\
            242.35883599922914  0.07936189006242841  \\
            242.47446521487763  0.07940256592227511  \\
            242.5900944305261  0.07944176749864806  \\
            242.7057236461746  0.07947929204390239  \\
            242.8213528618231  0.07951502703929653  \\
            242.93698207747158  0.07954895019499224  \\
            243.05261129312007  0.0795811294500546  \\
            243.16824050876855  0.07961172297245202  \\
            243.28386972441703  0.07964097915905621  \\
            243.3994989400655  0.07966923663564227  \\
            243.51512815571402  0.07969692425688851  \\
            243.6307573713625  0.07972456110637668  \\
            243.746386587011  0.07975275649659178  \\
            243.86201580265947  0.07978220996892214  \\
            243.97764501830795  0.07981371129365943  \\
            244.09327423395644  0.07984814046999866  \\
            244.20890344960495  0.07988669269919817  \\
            244.32453266525343  0.07992749165489851  \\
            244.4401618809019  0.07996806104624059  \\
            244.5557910965504  0.08000788939070512  \\
            244.67142031219888  0.0800465792929709  \\
            244.78704952784736  0.08008384744491473  \\
            244.90267874349587  0.08011952462561137  \\
            245.01830795914435  0.08015355570133366  \\
            245.13393717479283  0.08018599962555244  \\
            245.24956639044132  0.08021702943893658  \\
            245.3651956060898  0.08024693226935294  \\
            245.48082482173828  0.08027610933186645  \\
            245.5964540373868  0.08030507592874002  \\
            245.71208325303527  0.08033446144943458  \\
            245.82771246868376  0.08036500937060911  \\
            245.94334168433224  0.08039757725612058  \\
            246.05897089998072  0.08043327180670078  \\
            246.1746001156292  0.08047141835449644  \\
            246.29022933127771  0.08050830033854654  \\
            246.4058585469262  0.08054419888941493  \\
            246.52148776257468  0.0805793594790671  \\
            246.63711697822316  0.0806139919208702  \\
            246.75274619387164  0.08064827036959306  \\
            246.86837540952013  0.08068233332140612  \\
            246.98400462516864  0.08071628361388147  \\
            247.09963384081712  0.08075018842599287  \\
            247.2152630564656  0.08078407927811569  \\
            247.33089227211408  0.080817952032027  \\
            247.44652148776257  0.0808517668909055  \\
            247.56215070341105  0.08088544839933152  \\
            247.67777991905956  0.08091888544328708  \\
            247.79340913470804  0.08095225800520067  \\
            247.90903835035652  0.08098455465994425  \\
            248.024667566005  0.08101570232715935  \\
            248.1402967816535  0.08104614180130561  \\
            248.25592599730197  0.0810762507527645  \\
            248.37155521295048  0.08110634372783937  \\
            248.48718442859897  0.08113667214875528  \\
            248.60281364424745  0.08116742431365924  \\
            248.71844285989593  0.08119872539661999  \\
            248.8340720755444  0.08123063744762815  \\
            248.9497012911929  0.08126315939259614  \\
            249.0653305068414  0.08129622703335822  \\
            249.1809597224899  0.08132971304767042  \\
            249.29658893813837  0.08136365227994409  \\
            249.41221815378685  0.08139695160410026  \\
            249.52784736943534  0.0814293924968086  \\
            249.64347658508382  0.08146128286112743  \\
            249.75910580073233  0.08149288359493716  \\
            249.8747350163808  0.08152440859094026  \\
            249.9903642320293  0.08155602473666143  \\
            250.10599344767778  0.08158785191444737  \\
            250.22162266332626  0.08161996300146694  \\
            250.33725187897474  0.0816523838697111  \\
            250.45288109462325  0.08168509338599295  \\
            250.56851031027173  0.08171802341194764  \\
            250.68413952592022  0.08175105880403248  \\
            250.7997687415687  0.08178416122430171  \\
            250.91539795721718  0.08181646753508583  \\
            251.0310271728657  0.08184785099236914  \\
            251.14665638851417  0.08187861523749852  \\
            251.26228560416266  0.08190902122527391  \\
            251.37791481981114  0.0819392872239485  \\
            251.49354403545962  0.08196958881522855  \\
            251.6091732511081  0.08200005889427352  \\
            251.7248024667566  0.08203078766969604  \\
            251.8404316824051  0.08206182266356184  \\
            251.95606089805358  0.08209316871138984  \\
            252.07169011370206  0.0821247952414524  \\
            252.18731932935054  0.08215629280564352  \\
            252.30294854499903  0.08218711951049552  \\
            252.41857776064754  0.08221750967236803  \\
            252.53420697629602  0.08224766584473578  \\
            252.6498361919445  0.0822777588181887  \\
            252.76546540759298  0.08230792762043185  \\
            252.88109462324147  0.08233827951628542  \\
            252.99672383888995  0.08236889000768477  \\
            253.11235305453846  0.08239980283368044  \\
            253.22798227018694  0.08243102997043801  \\
            253.34361148583542  0.0824621337471268  \\
            253.4592407014839  0.08249268466858957  \\
            253.5748699171324  0.08252284615244417  \\
            253.69049913278087  0.08255276843515733  \\
            253.80612834842938  0.08258258705753978  \\
            253.92175756407786  0.08261242286474618  \\
            254.03738677972635  0.0826423820062751  \\
            254.15301599537483  0.08267255593596909  \\
            254.2686452110233  0.08270300687523813  \\
            254.3842744266718  0.08273320260393091  \\
            254.4999036423203  0.08276297677339099  \\
            254.6155328579688  0.08279244937992553  \\
            254.73116207361727  0.08282174228046872  \\
            254.84679128926575  0.08285097919258183  \\
            254.96242050491423  0.08288028569445317  \\
            255.07804972056272  0.08290978922489815  \\
            255.19367893621123  0.08293952077682741  \\
            255.3093081518597  0.08296896810981609  \\
            255.4249373675082  0.0829981288756756  \\
            255.54056658315668  0.08302708539567494  \\
            255.65619579880516  0.08305594283183942  \\
            255.77182501445364  0.08308482918695069  \\
            255.88745423010215  0.08311389530454677  \\
            256.00308344575063  0.08314307395701835  \\
            256.1187126613991  0.08317201989532136  \\
            256.2343418770476  0.08320076748486836  \\
            256.3499710926961  0.08322938881751497  \\
            256.46560030834456  0.08325802969155346  \\
            256.58122952399304  0.0832867715302157  \\
            256.6968587396415  0.08331532144414626  \\
            256.81248795529  0.08334367585993363  \\
            256.92811717093855  0.08337190157479167  \\
            257.04374638658703  0.0834001372449547  \\
            257.1593756022355  0.08342849623413588  \\
            257.275004817884  0.08345669125275261  \\
            257.3906340335325  0.08348470061863479  \\
            257.50626324918096  0.08351258248714427  \\
            257.62189246482944  0.08354046534982973  \\
            257.7375216804779  0.0835684843188045  \\
            257.8531508961264  0.0835963645925725  \\
            257.9687801117749  0.08362406222626208  \\
            258.0844093274234  0.0836516256875261  \\
            258.20003854307186  0.08367917281193703  \\
            258.3156677587204  0.08370685363741436  \\
            258.4312969743689  0.08373441436680108  \\
            258.54692619001736  0.08376178769240979  \\
            258.66255540566584  0.08378901369179048  \\
            258.7781846213143  0.08381620103408179  \\
            258.8938138369628  0.08384351006378393  \\
            259.0094430526113  0.08387071669602426  \\
            259.12507226825977  0.08389773033832908  \\
            259.24070148390825  0.08392458436029686  \\
            259.35633069955674  0.08395137976411905  \\
            259.4719599152052  0.0839782827854416  \\
            259.5875891308537  0.0840051061023146  \\
            259.70321834650224  0.08403173543602654  \\
            259.8188475621507  0.08405819808610053  \\
            259.9344767777992  0.0840845877865702  \\
            260.0501059934477  0.08411106470597984  \\
            260.16573520909617  0.08413750403085038  \\
            260.28136442474465  0.0841637459173128  \\
            260.39699364039313  0.08418981821638909  \\
            260.5126228560416  0.0842158069996369  \\
            260.6282520716901  0.08424186350505317  \\
            260.7438812873386  0.0842679222464611  \\
            260.85951050298706  0.08429378359522408  \\
            260.9751397186356  0.0843194733073833  \\
            261.0907689342841  0.08434506945006931  \\
            261.20639814993257  0.08437071406634342  \\
            261.32202736558105  0.08439639161790304  \\
            261.43765658122953  0.0844218748717337  \\
            261.553285796878  0.08444718344627886  \\
            261.6689150125265  0.08447238755163489  \\
            261.784544228175  0.08449762026875524  \\
            261.90017344382346  0.08452290787502836  \\
            262.01580265947194  0.08454800651522412  \\
            262.1314318751204  0.08457292662489041  \\
            262.2470610907689  0.08459773088037356  \\
            262.36269030641745  0.08462254324667413  \\
            262.47831952206593  0.08464742852670243  \\
            262.5939487377144  0.08467213457981902  \\
            262.7095779533629  0.08469665817191117  \\
            262.8252071690114  0.08472105396254803  \\
            262.94083638465986  0.08474543550233839  \\
            263.05646560030834  0.084769905879121  \\
            263.1720948159568  0.08479421723703806  \\
            263.2877240316053  0.08481834254645372  \\
            263.4033532472538  0.08484232682556793  \\
            263.5189824629023  0.08486627102451652  \\
            263.63461167855075  0.08489031044486342  \\
            263.7502408941993  0.08491423052992457  \\
            263.8658701098478  0.08493796147081038  \\
            263.98149932549626  0.08496153655833903  \\
            264.09712854114474  0.0849850416468159  \\
            264.2127577567932  0.08500861515403364  \\
            264.3283869724417  0.08503215799880026  \\
            264.4440161880902  0.08505550157139563  \\
            264.55964540373867  0.08507867356510661  \\
            264.67527461938715  0.08510174243427972  \\
            264.79090383503564  0.08512482554960302  \\
            264.9065330506841  0.08514797648026547  \\
            265.0221622663326  0.08517094085393309  \\
            265.13779148198114  0.08519371901916038  \\
            265.2534206976296  0.08521636025654301  \\
            265.3690499132781  0.08523895892051005  \\
            265.4846791289266  0.08526165036753329  \\
            265.60030834457507  0.0852842445306787  \\
            265.71593756022355  0.08530664178994032  \\
            265.83156677587203  0.08532887120743446  \\
            265.9471959915205  0.08535100294422819  \\
            266.062825207169  0.08537314826033937  \\
            266.1784544228175  0.08539536825172801  \\
            266.29408363846596  0.08541740117110647  \\
            266.40971285411445  0.08543924192148622  \\
            266.525342069763  0.08546093622470773  \\
            266.64097128541147  0.0854825668566282  \\
            266.75660050105995  0.08550425364712172  \\
            266.87222971670843  0.08552594848667527  \\
            266.9878589323569  0.08554742887369389  \\
            267.1034881480054  0.0855687244194296  \\
            267.2191173636539  0.08558989022164065  \\
            267.33474657930236  0.08561101438071946  \\
            267.45037579495084  0.08563221799969252  \\
            267.5660050105993  0.08565337444794209  \\
            267.6816342262478  0.08567431430527138  \\
            267.7972634418963  0.0856950733847518  \\
            267.91289265754483  0.08571571011807354  \\
            268.0285218731933  0.08573631193564572  \\
            268.1441510888418  0.08575699526659641  \\
            268.2597803044903  0.08577762873207595  \\
            268.37540952013876  0.08579804108819478  \\
            268.49103873578724  0.08581827042718519  \\
            268.6066679514357  0.08583837392320225  \\
            268.7222971670842  0.0858584338310983  \\
            268.8379263827327  0.08587855748642305  \\
            268.9535555983812  0.08589868589452343  \\
            269.06918481402965  0.08591858617535017  \\
            269.1848140296782  0.08593829405510518  \\
            269.3004432453267  0.08595786239773048  \\
            269.41607246097516  0.08597736534485138  \\
            269.53170167662364  0.08599689831577667  \\
            269.6473308922721  0.08601650945016087  \\
            269.7629601079206  0.08603591903583872  \\
            269.8785893235691  0.08605511996126392  \\
            269.99421853921757  0.08607415928141302  \\
            270.10984775486605  0.08609310166753642  \\
            270.22547697051453  0.08611202940715833  \\
            270.341106186163  0.08613104240407664  \\
            270.4567354018115  0.08614999779793515  \\
            270.57236461746004  0.08616871702575112  \\
            270.6879938331085  0.08618724590191469  \\
            270.803623048757  0.08620563982699392  \\
            270.9192522644055  0.0862239683236496  \\
            271.03488148005397  0.08624231503663539  \\
            271.15051069570245  0.08626075768140591  \\
            271.26613991135093  0.0862790363680084  \\
            271.3817691269994  0.08629708961337174  \\
            271.4973983426479  0.08631496523632715  \\
            271.6130275582964  0.08633272187231476  \\
            271.72865677394486  0.08635042897338374  \\
            271.84428598959335  0.08636816680819213  \\
            271.9599152052419  0.08638599194930752  \\
            272.07554442089037  0.0864036265493096  \\
            272.19117363653885  0.08642103532362708  \\
            272.30680285218733  0.08643826928400333  \\
            272.4224320678358  0.08645538715850447  \\
            272.5380612834843  0.08647245539151929  \\
            272.6536904991328  0.0864895481437593  \\
            272.76931971478126  0.08650673363262366  \\
            272.88494893042974  0.08652375685802495  \\
            273.0005781460782  0.08654054359569739  \\
            273.1162073617267  0.08655714654801176  \\
            273.2318365773752  0.08657362325272668  \\
            273.34746579302373  0.08659003608298856  \\
            273.4630950086722  0.08660645224733167  \\
            273.5787242243207  0.08662294378967815  \\
            273.6943534399692  0.08663939891592312  \\
            273.80998265561766  0.08665559465085454  \\
            273.92561187126614  0.086671584631194  \\
            274.0412410869146  0.08668742562625623  \\
            274.1568703025631  0.08670317659253059  \\
            274.2724995182116  0.08671889867368109  \\
            274.38812873386007  0.08673465520054642  \\
            274.50375794950855  0.0867504939467935  \\
            274.61938716515704  0.08676614946574591  \\
            274.7350163808056  0.08678156193726567  \\
            274.85064559645406  0.08679678929410625  \\
            274.96627481210254  0.08681188925269402  \\
            275.081904027751  0.08682691931312812  \\
            275.1975332433995  0.08684193675918056  \\
            275.313162459048  0.08685699865829616  \\
            275.42879167469647  0.08687212274447766  \\
            275.54442089034495  0.0868870250302059  \\
            275.66005010599343  0.08690168895971216  \\
            275.7756793216419  0.08691617446556159  \\
            275.8913085372904  0.0869305391153813  \\
            276.0069377529389  0.08694483811186038  \\
            276.1225669685874  0.08695912429274982  \\
            276.2381961842359  0.08697344813086262  \\
            276.3538253998844  0.08698784123154354  \\
            276.46945461553287  0.08700203998056494  \\
            276.58508383118135  0.08701598867642706  \\
            276.70071304682983  0.08702974966606632  \\
            276.8163422624783  0.08704338104687716  \\
            276.9319714781268  0.08705693666671194  \\
            277.0476006937753  0.0870704661238809  \\
            277.16322990942376  0.08708401476715227  \\
            277.27885912507224  0.08709762369575216  \\
            277.3944883407207  0.08711117886529121  \\
            277.51011755636927  0.08712445804269477  \\
            277.62574677201775  0.08713752172014322  \\
            277.74137598766623  0.08715043067790323  \\
            277.8570052033147  0.08716323983475194  \\
            277.9726344189632  0.08717599824797717  \\
            278.0882636346117  0.08718874911337736  \\
            278.20389285026016  0.08720152976526153  \\
            278.31952206590864  0.0872143704062725  \\
            278.4351512815571  0.08722705872914917  \\
            278.5507804972056  0.08723948021618003  \\
            278.6664097128541  0.08725170160896897  \\
            278.78203892850263  0.0872637824561137  \\
            278.8976681441511  0.08727577511320574  \\
            279.0132973597996  0.08728772474283043  \\
            279.1289265754481  0.087299669314567  \\
            279.24455579109656  0.08731163960498842  \\
            279.36018500674504  0.08732366005592802  \\
            279.4758142223935  0.08733555069870984  \\
            279.591443438042  0.08734716738837031  \\
            279.7070726536905  0.08735857858740918  \\
            279.82270186933897  0.08736984452097243  \\
            279.93833108498745  0.08738101717685251  \\
            280.05396030063594  0.08739214030548802  \\
            280.1695895162845  0.08740324941996404  \\
            280.28521873193296  0.08741437179601187  \\
            280.40084794758144  0.08742552647200925  \\
            280.5164771632299  0.08743667040659789  \\
            280.6321063788784  0.08744754770484836  \\
            280.7477355945269  0.08745819035273812  \\
            280.86336481017537  0.08746866229069106  \\
            280.97899402582385  0.08747901847118844  \\
            281.09462324147233  0.08748930485876888  \\
            281.2102524571208  0.08749955843002834  \\
            281.3258816727693  0.08750980717362013  \\
            281.4415108884178  0.08752007009025492  \\
            281.5571401040663  0.08753035719270072  \\
            281.6727693197148  0.08754058961802329  \\
            281.7883985353633  0.08755054268596682  \\
            281.90402775101177  0.0875602732530158  \\
            282.01965696666025  0.08756984318755125  \\
            282.13528618230873  0.08757930491927428  \\
            282.2509153979572  0.0875887014392062  \\
            282.3665446136057  0.08759806629968848  \\
            282.4821738292542  0.08760742361438277  \\
            282.59780304490266  0.08761678805827088  \\
            282.71343226055114  0.08762616486765475  \\
            282.8290614761996  0.0876355294122615  \\
            282.94469069184817  0.08764464126302414  \\
            283.06031990749665  0.0876535149530879  \\
            283.17594912314513  0.08766221364853831  \\
            283.2915783387936  0.08767079093083317  \\
            283.4072075544421  0.08767929079680269  \\
            283.5228367700906  0.08768774765864928  \\
            283.63846598573906  0.08769618634394781  \\
            283.75409520138754  0.08770462209564538  \\
            283.869724417036  0.08771306057206149  \\
            283.9853536326845  0.08772149784688792  \\
            284.100982848333  0.0877298722259604  \\
            284.2166120639815  0.08773797281117786  \\
            284.33224127963  0.08774585590777245  \\
            284.4478704952785  0.08775358016033866  \\
            284.563499710927  0.0877611947916149  \\
            284.67912892657546  0.08776873960248369  \\
            284.79475814222394  0.08777624497197146  \\
            284.9103873578724  0.08778373185724869  \\
            285.0260165735209  0.0877912117936298  \\
            285.1416457891694  0.08779868689457325  \\
            285.25727500481787  0.08780614985168146  \\
            285.37290422046635  0.08781358487820413  \\
            285.48853343611484  0.0878207775374397  \\
            285.6041626517633  0.08782774109338604  \\
            285.71979186741186  0.0878345336382905  \\
            285.83542108306034  0.08784120431653064  \\
            285.9510502987088  0.08784779332461419  \\
            286.0666795143573  0.08785433191117897  \\
            286.1823087300058  0.0878608423769931  \\
            286.29793794565427  0.08786733807495475  \\
            286.41356716130275  0.08787382341009234  \\
            286.52919637695123  0.0878802938395644  \\
            286.6448255925997  0.08788673587265965  \\
            286.7604548082482  0.08789313037589176  \\
            286.8760840238967  0.08789927685320559  \\
            286.9917132395452  0.08790520995059659  \\
            287.1073424551937  0.08791098239674237  \\
            287.2229716708422  0.08791663875794165  \\
            287.33860088649067  0.08792221543811422  \\
            287.45423010213915  0.08792774067880105  \\
            287.56985931778763  0.08793323455916416  \\
            287.6854885334361  0.0879387089959867  \\
            287.8011177490846  0.08794416774367292  \\
            287.9167469647331  0.08794960639424822  \\
            288.03237618038156  0.08795501237735906  \\
            288.14800539603004  0.08796038541500607  \\
            288.2636346116785  0.08796561744312387  \\
            288.37926382732707  0.08797061712079485  \\
            288.49489304297555  0.08797543555362505  \\
            288.61052225862403  0.08798011677884375  \\
            288.7261514742725  0.08798469776530331  \\
            288.841780689921  0.08798920841347926  \\
            288.9574099055695  0.08799367155547032  \\
            289.07303912121796  0.08799810295499835  \\
            289.18866833686644  0.08800251130740835  \\
            289.3042975525149  0.0880068982396685  \\
            289.4199267681634  0.08801125831037013  \\
            289.5355559838119  0.08801557900972773  \\
            289.6511851994604  0.08801984075957894  \\
            289.7668144151089  0.08802404726904396  \\
            289.8824436307574  0.08802803463074199  \\
            289.9980728464059  0.08803183632830468  \\
            290.11370206205436  0.08803549187970793  \\
            290.22933127770284  0.08803903512827009  \\
            290.3449604933513  0.08804249424265208  \\
            290.4605897089998  0.08804589171685724  \\
            290.5762189246483  0.08804924437023148  \\
            290.69184814029677  0.08805256334746321  \\
            290.80747735594525  0.08805585411858331  \\
            290.92310657159373  0.08805911647896518  \\
            291.0387357872422  0.08806234454932473  \\
            291.15436500289076  0.08806552677572034  \\
            291.26999421853924  0.08806864592955295  \\
            291.3856234341877  0.08807166739717338  \\
            291.5012526498362  0.08807459752026583  \\
            291.6168818654847  0.08807742708328628  \\
            291.73251108113317  0.08808013194726362  \\
            291.84814029678165  0.08808269518124316  \\
            291.96376951243013  0.08808510706228652  \\
            292.0793987280786  0.0880873650754717  \\
            292.1950279437271  0.08808947391389305  \\
            292.3106571593756  0.08809144547866125  \\
            292.42628637502406  0.08809329887890337  \\
            292.5419155906726  0.08809506043176284  \\
            292.6575448063211  0.08809676366239938  \\
            292.77317402196957  0.08809844930398915  \\
            292.88880323761805  0.08810016529772459  \\
            293.00443245326653  0.08810196679281454  \\
            293.120061668915  0.0881039161464842  \\
            293.2356908845635  0.08810598620215879  \\
            293.351320100212  0.08810797016430384  \\
            293.46694931586046  0.08810985008416954  \\
            293.58257853150894  0.08811161881171896  \\
            293.6982077471574  0.08811327112553692  \\
            293.8138369628059  0.08811480373282982  \\
            293.92946617845445  0.08811621526942585  \\
            294.04509539410293  0.08811750629977479  \\
            294.1607246097514  0.08811867931694813  \\
            294.2763538253999  0.088119738742639  \\
            294.3919830410484  0.08812069092716225  \\
            294.50761225669686  0.0881215441494544  \\
            294.62324147234534  0.08812230861707361  \\
            294.7388706879938  0.08812299646619974  \\
            294.8544999036423  0.08812362176163434  \\
            294.9701291192908  0.08812420049680059  \\
            295.08575833493927  0.08812475059374336  \\
            295.20138755058775  0.08812526854227817  \\
            295.3170167662363  0.08812565264736165  \\
            295.4326459818848  0.08812599519270013  \\
            295.54827519753326  0.08812629443525859  \\
            295.66390441318174  0.08812654872030894  \\
            295.7795336288302  0.08812675648142992  \\
            295.8951628444787  0.08812691624050722  \\
            296.0107920601272  0.0881270266077334  \\
            296.12642127577567  0.08812708628160786  \\
            296.24205049142415  0.08812709404893697  \\
            296.35767970707263  0.08812704878483392  \\
            296.4733089227211  0.08812694945271882  \\
            296.58893813836966  0.08812679510431869  \\
            296.70456735401814  0.08812658487966739  \\
            296.8201965696666  0.08812631800710573  \\
            296.9358257853151  0.08812599380328133  \\
            297.0514550009636  0.08812561167314878  \\
            297.16708421661207  0.08812517110996951  \\
            297.28271343226055  0.08812467169531185  \\
            297.39834264790903  0.08812411309905104  \\
            297.5139718635575  0.08812349507936916  \\
            297.629601079206  0.08812281748275523  \\
            297.7452302948545  0.0881221022149273  \\
            297.86085951050296  0.08812132566542416  \\
            297.9764887261515  0.0881204853937249  \\
            298.0921179418  0.08811957950194532  \\
            298.20774715744847  0.08811860642859064  \\
            298.32337637309695  0.08811756494855576  \\
            298.43900558874543  0.08811645417312501  \\
            298.5546348043939  0.08811527354997238  \\
            298.6702640200424  0.08811402286316138  \\
            298.7858932356909  0.088112702233145  \\
            298.90152245133936  0.0881113121167659  \\
            299.01715166698784  0.08810985330725624  \\
            299.1327808826363  0.08810832693423769  \\
            299.2484100982848  0.08810673446372155  \\
            299.36403931393335  0.08810507769810863  \\
            299.47966852958183  0.08810335877618933  \\
            299.5952977452303  0.0881015708583013  \\
            299.7109269608788  0.0880996981858506  \\
            299.8265561765273  0.08809775203377603  \\
            299.94218539217576  0.08809573654907281  \\
            300.05781460782424  0.08809365540211521  \\
            300.1734438234727  0.0880915117866566  \\
            300.2890730391212  0.08808930841982945  \\
            300.4047022547697  0.08808704754214529  \\
            300.52033147041817  0.08808473091749476  \\
            300.63596068606665  0.08808235983314755  \\
            300.7515899017152  0.08807993509975245  \\
            300.8672191173637  0.08807745705133734  \\
            300.98284833301216  0.08807492554530917  \\
            301.09847754866064  0.08807233996245399  \\
            301.2141067643091  0.08806969920693691  \\
            301.3297359799576  0.08806700170630216  \\
            301.4453651956061  0.088064245411473  \\
            301.56099441125457  0.08806142499437994  \\
            301.67662362690305  0.08805853079009998  \\
            301.79225284255153  0.08805556162659738  \\
            301.9078820582  0.08805251711354911  \\
            302.0235112738485  0.08804939729060779  \\
            302.13914048949704  0.08804620262740162  \\
            302.2547697051455  0.08804293402353436  \\
            302.370398920794  0.08803959280858537  \\
            302.4860281364425  0.08803618074210955  \\
            302.60165735209097  0.0880327000136374  \\
            302.71728656773945  0.08802915324267502  \\
            302.83291578338793  0.08802554347870406  \\
            302.9485449990364  0.08802187420118178  \\
            303.0641742146849  0.088018149319541  \\
            303.1798034303334  0.08801436688477607  \\
            303.29543264598186  0.08801049092221527  \\
            303.41106186163034  0.08800654154252889  \\
            303.5266910772789  0.08800252667945492  \\
            303.64232029292737  0.08799845340941406  \\
            303.75794950857585  0.08799432795150965  \\
            303.87357872422433  0.08799015566752769  \\
            303.9892079398728  0.08798594106193681  \\
            304.1048371555213  0.08798168778188835  \\
            304.2204663711698  0.08797739861721625  \\
            304.33609558681826  0.08797307550043713  \\
            304.45172480246674  0.08796871721164175  \\
            304.5673540181152  0.08796430664064461  \\
            304.6829832337637  0.08795984039641155  \\
            304.79861244941225  0.08795531849905094  \\
            304.91424166506073  0.08795074097303085  \\
            305.0298708807092  0.08794610784717892  \\
            305.1455000963577  0.08794141915468247  \\
            305.2611293120062  0.08793667493308846  \\
            305.37675852765466  0.08793187522430349  \\
            305.49238774330314  0.08792702007459377  \\
            305.6080169589516  0.0879221095345852  \\
            305.7236461746001  0.08791714365926327  \\
            305.8392753902486  0.08791212250797314  \\
            305.95490460589707  0.0879070461444196  \\
            306.07053382154555  0.08790191463666708  \\
            306.1861630371941  0.08789672325416534  \\
            306.3017922528426  0.08789145221708523  \\
            306.41742146849106  0.08788610579244419  \\
            306.53305068413954  0.08788069001907602  \\
            306.648679899788  0.0878752103920395  \\
            306.7643091154365  0.08786967186261811  \\
            306.879938331085  0.08786407883832026  \\
            306.99556754673347  0.08785843518287909  \\
            307.11119676238195  0.08785274421625265  \\
            307.22682597803043  0.0878470087146238  \\
            307.3424551936789  0.08784123091040018  \\
            307.4580844093274  0.0878354124922143  \\
            307.57371362497594  0.08782955460492349  \\
            307.6893428406244  0.08782365784960992  \\
            307.8049720562729  0.08781772228358056  \\
            307.9206012719214  0.08781174789646075  \\
            308.03623048756987  0.08780571060733058  \\
            308.15185970321835  0.08779960350774364  \\
            308.26748891886683  0.08779343176166443  \\
            308.3831181345153  0.08778720007231597  \\
            308.4987473501638  0.08778091268217968  \\
            308.6143765658123  0.08777457337299552  \\
            308.73000578146076  0.08776818546576183  \\
            308.84563499710924  0.08776175182073545  \\
            308.9612642127578  0.08775527483743172  \\
            309.07689342840627  0.08774875645462439  \\
            309.19252264405475  0.08774219815034566  \\
            309.30815185970323  0.08773560094188623  \\
            309.4237810753517  0.08772896538579525  \\
            309.5394102910002  0.08772229157788033  \\
            309.6550395066487  0.08771557915320752  \\
            309.77066872229716  0.08770882728610137  \\
            309.88629793794564  0.08770203375363585  \\
            310.0019271535941  0.08769516760834274  \\
            310.1175563692426  0.08768822899413738  \\
            310.2331855848911  0.08768122500401775  \\
            310.3488148005396  0.08767416207733021  \\
            310.4644440161881  0.08766704599976957  \\
            310.5800732318366  0.08765988190337903  \\
            310.6957024474851  0.08765267426655014  \\
            310.81133166313356  0.08764542691402297  \\
            310.92696087878204  0.08763814301688586  \\
            311.0425900944305  0.08763082509257565  \\
            311.158219310079  0.08762347500487758  \\
            311.2738485257275  0.08761609396392524  \\
            311.38947774137597  0.08760868252620067  \\
            311.50510695702445  0.08760124059453432  \\
            311.62073617267293  0.087593767418105  \\
            311.7363653883215  0.08758626159243997  \\
            311.85199460396996  0.08757872105941489  \\
            311.96762381961844  0.08757113871662695  \\
            312.0832530352669  0.08756347778700253  \\
            312.1988822509154  0.08755574509462132  \\
            312.3145114665639  0.08754794848969338  \\
            312.43014068221237  0.08754009510375874  \\
            312.54576989786085  0.08753219134968739  \\
            312.66139911350933  0.08752424292167928  \\
            312.7770283291578  0.08751625479526436  \\
            312.8926575448063  0.08750823122730252  \\
            313.0082867604548  0.08750017575598364  \\
            313.1239159761033  0.08749209120082756  \\
            313.2395451917518  0.08748397966268408  \\
            313.3551744074003  0.087475842523733  \\
            313.47080362304877  0.08746768044748406  \\
            313.58643283869725  0.08745949337877695  \\
            313.70206205434573  0.0874512805437814  \\
            313.8176912699942  0.08744304044999704  \\
            313.9333204856427  0.08743477088625351  \\
            314.0489497012912  0.08742646911948783  \\
            314.16457891693966  0.08741812572198332  \\
            314.28020813258814  0.08740970012939252  \\
            314.3958373482367  0.08740120218541532  \\
            314.51146656388516  0.08739264091712412  \\
            314.62709577953365  0.08738402453496383  \\
            314.74272499518213  0.08737536043275188  \\
            314.8583542108306  0.08736665518767815  \\
            314.9739834264791  0.08735791456030507  \\
            315.0896126421276  0.08734914349456759  \\
            315.20524185777606  0.08734034611777308  \\
            315.32087107342454  0.08733152574060149  \\
            315.436500289073  0.08732268485710523  \\
            315.5521295047215  0.08731382514470927  \\
            315.66775872037  0.087304947464211  \\
            315.7833879360185  0.08729605185978034  \\
            315.899017151667  0.08728713755895978  \\
            316.0146463673155  0.08727820297266423  \\
            316.130275582964  0.08726924569518113  \\
            316.24590479861246  0.08726026250417042  \\
            316.36153401426094  0.08725124936066456  \\
            316.4771632299094  0.0872421999316638  \\
            316.5927924455579  0.08723306557032627  \\
            316.7084216612064  0.08722385622889799  \\
            316.82405087685487  0.0872145822326793  \\
            316.93968009250335  0.08720525300707534  \\
            317.05530930815183  0.08719587707759607  \\
            317.1709385238004  0.08718646206985618  \\
            317.28656773944886  0.08717701470957522  \\
            317.40219695509734  0.08716754082257751  \\
            317.5178261707458  0.08715804533479214  \\
            317.6334553863943  0.08714853227225304  \\
            317.7490846020428  0.0871390047610989  \\
            317.86471381769127  0.08712946502757318  \\
            317.98034303333975  0.0871199143980242  \\
            318.09597224898823  0.08711035329890501  \\
            318.2116014646367  0.08710078125677351  \\
            318.3272306802852  0.08709119689829234  \\
            318.4428598959337  0.08708159795022898  \\
            318.5584891115822  0.08707198123945564  \\
            318.6741183272307  0.0870623426929494  \\
            318.7897475428792  0.08705267733779208  \\
            318.90537675852767  0.08704298396459766  \\
            319.02100597417615  0.087033208606222  \\
            319.13663518982463  0.08702335409242466  \\
            319.2522644054731  0.08701343209508192  \\
            319.3678936211216  0.08700345331748308  \\
            319.4835228367701  0.08699342749433031  \\
            319.59915205241856  0.08698336339173879  \\
            319.71478126806704  0.08697326880723653  \\
            319.8304104837155  0.08696315056976457  \\
            319.94603969936406  0.08695301453967684  \\
            320.06166891501255  0.0869428656087402  \\
            320.17729813066103  0.08693270770013446  \\
            320.2929273463095  0.08692254376845236  \\
            320.408556561958  0.08691237579969957  \\
            320.5241857776065  0.08690220481129467  \\
            320.63981499325496  0.08689203085206922  \\
            320.75544420890344  0.08688185300226768  \\
            320.8710734245519  0.08687166937354746  \\
            320.9867026402004  0.0868614771089789  \\
            321.1023318558489  0.08685127238304527  \\
            321.21796107149737  0.08684105040164278  \\
            321.3335902871459  0.08683080540208055  \\
            321.4492195027944  0.08682053804363196  \\
            321.5648487184429  0.08681020384645913  \\
            321.68047793409136  0.08679978445820116  \\
            321.79610714973984  0.08678929296330555  \\
            321.9117363653883  0.08677874142004366  \\
            322.0273655810368  0.08676814086051071  \\
            322.1429947966853  0.08675750129062594  \\
            322.25862401233377  0.08674683169013238  \\
            322.37425322798225  0.08673614001259705  \\
            322.48988244363073  0.08672543318541082  \\
            322.6055116592793  0.08671471710978847  \\
            322.72114087492776  0.08670399666076874  \\
            322.83677009057624  0.0866932756872142  \\
            322.9523993062247  0.08668255701181138  \\
            323.0680285218732  0.08667184243107066  \\
            323.1836577375217  0.08666113271532641  \\
            323.29928695317017  0.08665042760873681  \\
            323.41491616881865  0.08663972582928402  \\
            323.53054538446713  0.08662902506877404  \\
            323.6461746001156  0.08661832199283685  \\
            323.7618038157641  0.08660761224092627  \\
            323.8774330314126  0.08659689042632004  \\
            323.9930622470611  0.08658615013611982  \\
            324.1086914627096  0.0865753839312512  \\
            324.2243206783581  0.08656458423655587  \\
            324.33994989400657  0.08655369261134563  \\
            324.45557910965505  0.08654272284695408  \\
            324.57120832530353  0.08653168834027629  \\
            324.686837540952  0.08652060141937082  \\
            324.8024667566005  0.0865094733434596  \\
            324.918095972249  0.08649831430292802  \\
            325.03372518789746  0.0864871334193249  \\
            325.14935440354594  0.0864759387453625  \\
            325.2649836191944  0.08646473726491648  \\
            325.38061283484296  0.08645353489302593  \\
            325.49624205049145  0.08644233647589344  \\
            325.61187126613993  0.08643114579088498  \\
            325.7275004817884  0.08641996554652996  \\
            325.8431296974369  0.08640879738252123  \\
            325.9587589130854  0.08639764186971505  \\
            326.07438812873386  0.08638649851013114  \\
            326.19001734438234  0.08637536573695265  \\
            326.3056465600308  0.08636424091452613  \\
            326.4212757756793  0.08635312033836162  \\
            326.5369049913278  0.08634199923513254  \\
            326.65253420697627  0.08633087176267577  \\
            326.7681634226248  0.08631973100999162  \\
            326.8837926382733  0.08630856899724382  \\
            326.9994218539218  0.08629738367746324  \\
            327.11505106957026  0.08628612381911384  \\
            327.23068028521874  0.08627477872606067  \\
            327.3463095008672  0.08626336304352772  \\
            327.4619387165157  0.08625189032270492  \\
            327.5775679321642  0.08624037302074816  \\
            327.69319714781267  0.0862288225007793  \\
            327.80882636346115  0.0862172490318861  \\
            327.92445557910963  0.08620566178912231  \\
            328.0400847947581  0.08619406885350758  \\
            328.15571401040665  0.08618247721202758  \\
            328.27134322605514  0.08617089275763384  \\
            328.3869724417036  0.08615932028924389  \\
            328.5026016573521  0.08614776351174122  \\
            328.6182308730006  0.08613622503597522  \\
            328.73386008864907  0.08612470637876127  \\
            328.84948930429755  0.08611320796288065  \\
            328.96511851994603  0.08610172911708064  \\
            329.0807477355945  0.08609026807607445  \\
            329.196376951243  0.08607882198054122  \\
            329.3120061668915  0.08606738687712605  \\
            329.42763538253996  0.08605595771843998  \\
            329.5432645981885  0.08604452836306  \\
            329.658893813837  0.08603309157552905  \\
            329.77452302948547  0.08602163902635604  \\
            329.89015224513395  0.08601016129201579  \\
            330.00578146078243  0.0859986461431616  \\
            330.1214106764309  0.08598704053877212  \\
            330.2370398920794  0.08597535738662417  \\
            330.3526691077279  0.08596361134867676  \\
            330.46829832337636  0.08595181598567257  \\
            330.58392753902484  0.08593998375713786  \\
            330.6995567546733  0.08592812602138263  \\
            330.8151859703218  0.08591625303550042  \\
            330.93081518597035  0.08590437395536847  \\
            331.0464444016188  0.08589249683564763  \\
            331.1620736172673  0.08588062862978244  \\
            331.2777028329158  0.08586877519000101  \\
            331.3933320485643  0.08585694126731515  \\
            331.50896126421276  0.08584513051152029  \\
            331.62459047986124  0.08583334547119548  \\
            331.7402196955097  0.08582158759370342  \\
            331.8558489111582  0.0858098572251905  \\
            331.9714781268067  0.08579815361058668  \\
            332.08710734245517  0.08578647489360558  \\
            332.2027365581037  0.0857748181167445  \\
            332.3183657737522  0.08576317922128435  \\
            332.4339949894007  0.08575155304728968  \\
            332.54962420504916  0.08573993333360866  \\
            332.66525342069764  0.08572831271787315  \\
            332.7808826363461  0.08571668273649863  \\
            332.8965118519946  0.08570503382468418  \\
            333.0121410676431  0.0856933580322404  \\
            333.12777028329157  0.08568161718572914  \\
            333.24339949894005  0.0856697908574608  \\
            333.35902871458853  0.08565789474024647  \\
            333.474657930237  0.08564594342514763  \\
            333.59028714588555  0.0856339504014762  \\
            333.70591636153404  0.08562192805679456  \\
            333.8215455771825  0.08560988767691544  \\
            333.937174792831  0.08559783944590206  \\
            334.0528040084795  0.08558579244606801  \\
            334.16843322412797  0.08557375465797734  \\
            334.28406243977645  0.08556173296044449  \\
            334.39969165542493  0.08554973313053432  \\
            334.5153208710734  0.08553775984356216  \\
            334.6309500867219  0.0855258166730937  \\
            334.7465793023704  0.08551390609094509  \\
            334.86220851801886  0.0855020294671829  \\
            334.9778377336674  0.08549018707012407  \\
            335.0934669493159  0.08547837806633606  \\
            335.20909616496436  0.08546660052063666  \\
            335.32472538061285  0.08545485139609414  \\
            335.44035459626133  0.08544312655402715  \\
            335.5559838119098  0.08543142075400478  \\
            335.6716130275583  0.08541972765384655  \\
            335.7872422432068  0.08540803980962239  \\
            335.90287145885526  0.08539634867565264  \\
            336.01850067450374  0.08538464460450809  \\
            336.1341298901522  0.08537291684700996  \\
            336.2497591058007  0.08536114915999125  \\
            336.36538832144925  0.08534929779448047  \\
            336.4810175370977  0.0853373715510092  \\
            336.5966467527462  0.08532538595139129  \\
            336.7122759683947  0.08531335539337853  \\
            336.8279051840432  0.08530129315066073  \\
            336.94353439969166  0.08528921137286562  \\
            337.05916361534014  0.08527712108555899  \\
            337.1747928309886  0.08526503219024453  \\
            337.2904220466371  0.08525295346436396  \\
            337.4060512622856  0.08524089256129697  \\
            337.52168047793407  0.08522885601036119  \\
            337.63730969358255  0.08521684921681229  \\
            337.7529389092311  0.08520487646184385  \\
            337.8685681248796  0.08519294090258749  \\
            337.98419734052806  0.08518104457211277  \\
            338.09982655617654  0.08516918837942723  \\
            338.215455771825  0.08515737210947642  \\
            338.3310849874735  0.08514559442314383  \\
            338.446714203122  0.08513385285725093  \\
            338.56234341877047  0.08512214382455721  \\
            338.67797263441895  0.08511046261376008  \\
            338.79360185006743  0.08509880338949496  \\
            338.9092310657159  0.08508715919233528  \\
            339.0248602813644  0.08507552193879238  \\
            339.14048949701294  0.0850638824213156  \\
            339.2561187126614  0.0850522303082923  \\
            339.3717479283099  0.08504055414404779  \\
            339.4873771439584  0.08502883292913133  \\
            339.60300635960687  0.08501702669579644  \\
            339.71863557525535  0.08500515058390742  \\
            339.83426479090383  0.08499322059828031  \\
            339.9498940065523  0.08498125156380111  \\
            340.0655232222008  0.08496925712542563  \\
            340.1811524378493  0.08495724974817964  \\
            340.29678165349776  0.08494524071715875  \\
            340.4124108691463  0.08493324013752845  \\
            340.5280400847948  0.08492125693452418  \\
            340.64366930044326  0.08490929885345118  \\
            340.75929851609175  0.08489737245968462  \\
            340.87492773174023  0.08488548313866956  \\
            340.9905569473887  0.08487363509592095  \\
            341.1061861630372  0.0848618313570236  \\
            341.2218153786857  0.08485007376763223  \\
            341.33744459433416  0.08483836299347144  \\
            341.45307380998264  0.08482669852033571  \\
            341.5687030256311  0.08481507865408941  \\
            341.6843322412796  0.0848035005206668  \\
            341.79996145692814  0.08479196006607201  \\
            341.9155906725766  0.08478045205637907  \\
            342.0312198882251  0.08476897007773192  \\
            342.1468491038736  0.08475750653634435  \\
            342.2624783195221  0.08474605265850005  \\
            342.37810753517056  0.08473459849055257  \\
            342.49373675081904  0.0847231328989254  \\
            342.6093659664675  0.08471164631581632  \\
            342.724995182116  0.08470011103465375  \\
            342.8406243977645  0.08468849057830563  \\
            342.95625361341297  0.08467680195339489  \\
            343.07188282906145  0.08466506103904049  \\
            343.18751204471  0.08465328258685761  \\
            343.3031412603585  0.08464148022095758  \\
            343.41877047600696  0.08462966643794782  \\
            343.53439969165544  0.08461785260693201  \\
            343.6500289073039  0.08460604896950989  \\
            343.7656581229524  0.0845942646397774  \\
            343.8812873386009  0.08458250760432659  \\
            343.99691655424937  0.08457078472224572  \\
            344.11254576989785  0.08455910172511917  \\
            344.22817498554633  0.08454746321702747  \\
            344.3438042011948  0.0845358726745473  \\
            344.4594334168433  0.08452433244675153  \\
            344.57506263249184  0.08451284375520912  \\
            344.6906918481403  0.08450140669398525  \\
            344.8063210637888  0.0844900202296412  \\
            344.9219502794373  0.08447868220123442  \\
            345.03757949508577  0.08446738932031854  \\
            345.15320871073425  0.08445613717094329  \\
            345.26883792638273  0.0844449202096546  \\
            345.3844671420312  0.08443373176549451  \\
            345.5000963576797  0.08442256404000126  \\
            345.6157255733282  0.08441140810720921  \\
            345.73135478897666  0.08440025391364889  \\
            345.84698400462514  0.08438909027834694  \\
            345.9626132202737  0.08437790753425499  \\
            346.07824243592216  0.08436668647551317  \\
            346.19387165157065  0.08435538140332104  \\
            346.3095008672191  0.08434400940878398  \\
            346.4251300828676  0.08433258646276545  \\
            346.5407592985161  0.08432112741588707  \\
            346.6563885141646  0.08430964599852848  \\
            346.77201772981306  0.08429815482082752  \\
            346.88764694546154  0.08428666537268005  \\
            347.00327616111  0.08427518802374011  \\
            347.1189053767585  0.08426373202341979  \\
            347.234534592407  0.08425230550088933  \\
            347.3501638080555  0.08424091546507703  \\
            347.465793023704  0.08422956780466935  \\
            347.5814222393525  0.08421826728811081  \\
            347.697051455001  0.08420701756360408  \\
            347.81268067064946  0.08419582115910987  \\
            347.92830988629794  0.08418467948234708  \\
            348.0439391019464  0.08417359282079263  \\
            348.1595683175949  0.08416256034168164  \\
            348.2751975332434  0.08415158009200725  \\
            348.39082674889187  0.08414064899852076  \\
            348.50645596454035  0.08412976286773154  \\
            348.62208518018883  0.0841189163859071  \\
            348.7377143958374  0.08410810311907303  \\
            348.85334361148585  0.08409731551301305  \\
            348.96897282713434  0.08408654489326899  \\
            349.0846020427828  0.08407578146514073  \\
            349.2002312584313  0.08406501431368632  \\
            349.3158604740798  0.08405423315549586  \\
            349.43148968972827  0.08404342402194925  \\
            349.54711890537675  0.08403253612175188  \\
            349.66274812102523  0.08402158599188389  \\
            349.7783773366737  0.08401058909266049  \\
            349.8940065523222  0.08399955980773181  \\
            350.00963576797074  0.08398851144408312  \\
            350.1252649836192  0.08397745623203463  \\
            350.2408941992677  0.08396640532524158  \\
            350.3565234149162  0.08395536880069425  \\
            350.47215263056466  0.0839443556587179  \\
            350.58778184621315  0.08393337382297283  \\
            350.70341106186163  0.08392243014045439  \\
            350.8190402775101  0.08391153038149288  \\
            350.9346694931586  0.08390067923975365  \\
            351.0502987088071  0.08388988033223709  \\
            351.16592792445556  0.08387913619927856  \\
            351.28155714010404  0.08386844830454848  \\
            351.3971863557526  0.08385781703505225  \\
            351.51281557140106  0.08384724170113031  \\
            351.62844478704955  0.08383672053645815  \\
            351.744074002698  0.0838262506980462  \\
            351.8597032183465  0.08381582826623994  \\
            351.975332433995  0.08380544824471992  \\
            352.0909616496435  0.08379510456050164  \\
            352.20659086529196  0.08378479006393563  \\
            352.32222008094044  0.08377449652870747  \\
            352.4378492965889  0.08376421465183771  \\
            352.5534785122374  0.08375393405368196  \\
            352.6691077278859  0.08374364397661857  \\
            352.7847369435344  0.08373333647590082  \\
            352.9003661591829  0.0837229560272675  \\
            353.0159953748314  0.08371251864967755  \\
            353.1316245904799  0.08370203931992894  \\
            353.24725380612836  0.08369153197265866  \\
            353.36288302177684  0.08368100950034263  \\
            353.4785122374253  0.08367048375329583  \\
            353.5941414530738  0.0836599655396722  \\
            353.7097706687223  0.0836494646254647  \\
            353.82539988437077  0.08363898973450527  \\
            353.94102910001925  0.08362854854846485  \\
            354.05665831566773  0.0836181477068534  \\
            354.1722875313163  0.08360779280701984  \\
            354.28791674696475  0.08359748840415211  \\
            354.40354596261324  0.08358723801127717  \\
            354.5191751782617  0.08357704409926091  \\
            354.6348043939102  0.08356690809680828  \\
            354.7504336095587  0.0835568303904632  \\
            354.86606282520717  0.0835468103246086  \\
            354.98169204085565  0.08353684620146638  \\
            355.09732125650413  0.08352693528109749  \\
            355.2129504721526  0.0835170737814018  \\
            355.3285796878011  0.08350725687811826  \\
            355.4442089034496  0.08349747870482475  \\
            355.5598381190981  0.08348773235293819  \\
            355.6754673347466  0.08347800987171448  \\
            355.7910965503951  0.08346830226824853  \\
            355.90672576604356  0.08345859950747424  \\
            356.02235498169205  0.08344889051216448  \\
            356.13798419734053  0.08343914449415522  \\
            356.253613412989  0.08342936860083994  \\
            356.3692426286375  0.08341956931886077  \\
            356.484871844286  0.08340975375473467  \\
            356.60050105993446  0.08339992981721522  \\
            356.71613027558294  0.08339010621729259  \\
            356.8317594912314  0.08338029246819355  \\
            356.94738870687996  0.08337049888538152  \\
            357.06301792252845  0.08336072238342986  \\
            357.1786471381769  0.0833509576412968  \\
            357.2942763538254  0.08334121035519136  \\
            357.4099055694739  0.0833314862033814  \\
            357.5255347851224  0.0833217910398724  \\
            357.64116400077086  0.0833121308944073  \\
            357.75679321641934  0.08330251197246652  \\
            357.8724224320678  0.08329294065526811  \\
            357.9880516477163  0.08328340553272809  \\
            358.1036808633648  0.08327389481111237  \\
            358.2193100790133  0.08326440909798474  \\
            358.3349392946618  0.08325494886282503  \\
            358.4505685103103  0.08324551548377897  \\
            358.5661977259588  0.0832361112476581  \\
            358.68182694160726  0.08322673934993989  \\
            358.79745615725574  0.08321740389476762  \\
            358.9130853729042  0.08320809524846584  \\
            359.0287145885527  0.08319879906034991  \\
            359.1443438042012  0.0831895165914505  \\
            359.25997301984967  0.08318024917686856  \\
            359.37560223549815  0.08317099931619909  \\
            359.49123145114663  0.08316177067353121  \\
            359.60686066679517  0.0831525680774482  \\
            359.72248988244365  0.08314339752102741  \\
            359.83811909809214  0.08313425396554402  \\
            359.9537483137406  0.0831251230321109  \\
            360.0693775293891  0.08311600764244768  \\
            360.1850067450376  0.08310691055619127  \\
            360.30063596068607  0.08309783535115788  \\
            360.41626517633455  0.08308878642334308  \\
            360.53189439198303  0.08307976898692179  \\
            360.6475236076315  0.08307078907424822  \\
            360.76315282328  0.08306184357715911  \\
            360.8787820389285  0.08305291673413387  \\
            360.994411254577  0.0830440105336754  \\
            361.1100404702255  0.08303512682549344  \\
            361.225669685874  0.08302626822212401  \\
            361.34129890152246  0.0830174380989295  \\
            361.45692811717095  0.08300864059409856  \\
            361.57255733281943  0.08299988060864617  \\
            361.6881865484679  0.08299115599963673  \\
            361.8038157641164  0.08298244970827563  \\
            361.9194449797649  0.08297376270714261  \\
            362.03507419541336  0.08296509624438098  \\
            362.15070341106184  0.08295645245095852  \\
            362.2663326267103  0.08294783434066758  \\
            362.38196184235886  0.08293924581012498  \\
            362.49759105800734  0.0829306916387721  \\
            362.6132202736558  0.08292217150219879  \\
            362.7288494893043  0.08291366823524607  \\
            362.8444787049528  0.0829051826535029  \\
            362.9601079206013  0.08289671632821259  \\
            363.07573713624976  0.08288827167945557  \\
            363.19136635189824  0.08287985197614936  \\
            363.3069955675467  0.08287146133604857  \\
            363.4226247831952  0.08286310472574489  \\
            363.5382539988437  0.08285478350205273  \\
            363.65388321449217  0.0828464807325226  \\
            363.7695124301407  0.08283819679725646  \\
            363.8851416457892  0.08282993331343909  \\
            364.0007708614377  0.0828216926720794  \\
            364.11640007708615  0.08281347803801035  \\
            364.23202929273464  0.08280529334988902  \\
            364.3476585083831  0.08279714332019655  \\
            364.4632877240316  0.08278903029119994  \\
            364.5789169396801  0.08278093755157329  \\
            364.69454615532857  0.08277286460751725  \\
            364.81017537097705  0.0827648128073926  \\
            364.92580458662553  0.08275678426520548  \\
            365.041433802274  0.08274878186060745  \\
            365.15706301792255  0.08274080923889542  \\
            365.27269223357104  0.08273287081101172  \\
            365.3883214492195  0.0827249697132562  \\
            365.503950664868  0.08271708980524632  \\
            365.6195798805165  0.08270922974799474  \\
            365.73520909616497  0.08270139078560283  \\
            365.85083831181345  0.08269357492187825  \\
            365.96646752746193  0.08268578492033513  \\
            366.0820967431104  0.08267802430419396  \\
            366.1977259587589  0.08267029735638168  \\
            366.3133551744074  0.08266260797194502  \\
            366.42898439005586  0.08265494095659641  \\
            366.5446136057044  0.08264729415877776  \\
            366.6602428213529  0.08263966880822943  \\
            366.77587203700136  0.08263206686185964  \\
            366.89150125264985  0.08262449100374457  \\
            367.0071304682983  0.08261694464512823  \\
            367.1227596839468  0.0826094319244226  \\
            367.2383888995953  0.08260195726008285  \\
            367.3540181152438  0.0825945065785136  \\
            367.46964733089226  0.08258707679828502  \\
            367.58527654654074  0.08257966905106717  \\
            367.7009057621892  0.08257228516762276  \\
            367.81653497783776  0.08256492767780714  \\
            367.93216419348624  0.08255759981056833  \\
            368.0477934091347  0.08255030549394694  \\
            368.1634226247832  0.0825430493550763  \\
            368.2790518404317  0.08253581883749707  \\
            368.3946810560802  0.08252860962214548  \\
            368.51031027172866  0.08252142280290337  \\
            368.62593948737714  0.08251426007581843  \\
            368.7415687030256  0.0825071238174381  \\
            368.8571979186741  0.08250001708480957  \\
            368.9728271343226  0.08249294361547972  \\
            369.08845634997107  0.08248590782749524  \\
            369.2040855656196  0.08247889974285041  \\
            369.3197147812681  0.08247191294533221  \\
            369.4353439969166  0.0824649488173471  \\
            369.55097321256505  0.08245800895738757  \\
            369.66660242821354  0.0824510956220994  \\
            369.782231643862  0.08244421172628176  \\
            369.8978608595105  0.0824373608428872  \\
            370.013490075159  0.08243054720302163  \\
            370.12911929080747  0.08242376313735636  \\
            370.24474850645595  0.08241700051199594  \\
            370.36037772210443  0.08241026087054987  \\
            370.4760069377529  0.0824035457261273  \\
            370.59163615340145  0.08239685721207737  \\
            370.70726536904994  0.08239019808198932  \\
            370.8228945846984  0.08238357170969236  \\
            370.9385238003469  0.08237698208925584  \\
            371.0541530159954  0.08237042424438185  \\
            371.16978223164386  0.08236388805849067  \\
            371.28541144729235  0.08235737508973899  \\
            371.40104066294083  0.08235088674663363  \\
            371.5166698785893  0.08234442501275892  \\
            371.6322990942378  0.08233799244677674  \\
            371.7479283098863  0.08233159218242654  \\
            371.86355752553476  0.08232522792852529  \\
            371.9791867411833  0.08231889801714867  \\
            372.0948159568318  0.08231259027965317  \\
            372.21044517248026  0.08230630583688033  \\
            372.32607438812875  0.08230004598212408  \\
            372.4417036037772  0.08229381253198573  \\
            372.5573328194257  0.08228760782637413  \\
            372.6729620350742  0.08228143472850559  \\
            372.7885912507227  0.08227529662490389  \\
            372.90422046637116  0.08226919529216473  \\
            373.01984968201964  0.082263117797106  \\
            373.1354788976681  0.08225706354550916  \\
            373.2511081133166  0.08225103370548585  \\
            373.36673732896514  0.08224502991006673  \\
            373.4823665446136  0.08223905425720128  \\
            373.5979957602621  0.0822331093097579  \\
            373.7136249759106  0.08222719809552388  \\
            373.8292541915591  0.08222132410720544  \\
            373.94488340720756  0.08221547920118906  \\
            374.06051262285604  0.08220965694237113  \\
            374.1761418385045  0.08220385877695832  \\
            374.291771054153  0.08219808614029434  \\
            374.4074002698015  0.08219234087035696  \\
            374.52302948544997  0.08218662520775806  \\
            374.63865870109845  0.0821809417957436  \\
            374.754287916747  0.08217529368019359  \\
            374.86991713239547  0.08216968166900886  \\
            374.98554634804395  0.08216409334503794  \\
            375.10117556369244  0.08215852862834912  \\
            375.2168047793409  0.0821529887604899  \\
            375.3324339949894  0.08214747532150853  \\
            375.4480632106379  0.08214199022995393  \\
            375.56369242628637  0.08213653574287577  \\
            375.67932164193485  0.08213111445582447  \\
            375.79495085758333  0.0821257293028511  \\
            375.9105800732318  0.08212037734688489  \\
            376.0262092888803  0.08211504803845582  \\
            376.14183850452883  0.08210974273551278  \\
            376.2574677201773  0.08210446278847387  \\
            376.3730969358258  0.08209920982114047  \\
            376.4887261514743  0.08209398573069733  \\
            376.60435536712276  0.08208879268771248  \\
            376.71998458277125  0.08208363313613731  \\
            376.83561379841973  0.08207850979330657  \\
            376.9512430140682  0.08207341866925899  \\
            377.0668722297167  0.0820683501646317  \\
            377.1825014453652  0.08206330579571948  \\
            377.29813066101366  0.08205828694775524  \\
            377.4137598766622  0.08205329521454575  \\
            377.5293890923107  0.08204833239847177  \\
            377.64501830795916  0.08204340051048795  \\
            377.76064752360764  0.08203850177012287  \\
            377.8762767392561  0.08203363860547906  \\
            377.9919059549046  0.08202880958721313  \\
            378.1075351705531  0.0820240035892594  \\
            378.2231643862016  0.08201922149378488  \\
            378.33879360185006  0.08201446468149916  \\
            378.45442281749854  0.08200973467861014  \\
            378.570052033147  0.08200503315682399  \\
            378.6856812487955  0.08200036193334509  \\
            378.80131046444404  0.08199572297087614  \\
            378.9169396800925  0.08199111837761804  \\
            379.032568895741  0.08198655025459975  \\
            379.1481981113895  0.08198200864653855  \\
            379.263827327038  0.08197749025673377  \\
            379.37945654268646  0.08197299646349841  \\
            379.49508575833494  0.08196852873035938  \\
            379.6107149739834  0.08196408860605772  \\
            379.7263441896319  0.08195967772454844  \\
            379.8419734052804  0.08195529780500056  \\
            379.95760262092887  0.08195095065179715  \\
            380.07323183657735  0.08194663815453528  \\
            380.1888610522259  0.08194236105776732  \\
            380.30449026787437  0.08193810842193144  \\
            380.42011948352285  0.08193387916041316  \\
            380.53574869917134  0.08192967472320596  \\
            380.6513779148198  0.0819254965891114  \\
            380.7670071304683  0.08192134626573898  \\
            380.8826363461168  0.08191722528950632  \\
            380.99826556176527  0.08191313522563899  \\
            381.11389477741375  0.08190907766817065  \\
            381.22952399306223  0.08190505423994295  \\
            381.3451532087107  0.08190106634666935  \\
            381.4607824243592  0.08189710446770279  \\
            381.57641164000773  0.08189316552691757  \\
            381.6920408556562  0.0818892510309291  \\
            381.8076700713047  0.08188536246381015  \\
            381.9232992869532  0.08188150128709064  \\
            382.03892850260166  0.08187766893975786  \\
            382.15455771825015  0.08187386683825634  \\
            382.27018693389863  0.08187009637648789  \\
            382.3858161495471  0.08186635892581157  \\
            382.5014453651956  0.08186265583504376  \\
            382.6170745808441  0.08185898589380437  \\
            382.73270379649256  0.08185533888287762  \\
            382.84833301214104  0.08185171517487294  \\
            382.9639622277896  0.0818481163069657  \\
            383.07959144343806  0.08184454374862427  \\
            383.19522065908654  0.08184099890161003  \\
            383.310849874735  0.08183748309997751  \\
            383.4264790903835  0.08183399761007412  \\
            383.542108306032  0.08183054363054039  \\
            383.6577375216805  0.08182712229230986  \\
            383.77336673732896  0.0818237346586091  \\
            383.88899595297744  0.08182038052562624  \\
            384.0046251686259  0.08181705005191096  \\
            384.1202543842744  0.08181374237428238  \\
            384.2358835999229  0.08181045907736308  \\
            384.3515128155714  0.08180720164041777  \\
            384.4671420312199  0.08180397143735323  \\
            384.5827712468684  0.08180076973671825  \\
            384.6984004625169  0.08179759770170374  \\
            384.81402967816535  0.08179445639014267  \\
            384.92965889381384  0.08179134675451005  \\
            385.0452881094623  0.08178826964192298  \\
            385.1609173251108  0.08178522579414062  \\
            385.2765465407593  0.08178221339774643  \\
            385.39217575640777  0.08177922326600377  \\
            385.50780497205625  0.08177625596023538  \\
            385.6234341877048  0.08177331305914161  \\
            385.73906340335327  0.08177039600740223  \\
            385.85469261900175  0.0817675061156764  \\
            385.97032183465024  0.08176464456060277  \\
            386.0859510502987  0.08176181238479933  \\
            386.2015802659472  0.08175901049686354  \\
            386.3172094815957  0.0817562396713723  \\
            386.43283869724416  0.08175350054888189  \\
            386.54846791289265  0.08175079363592802  \\
            386.66409712854113  0.08174811930536457  \\
            386.7797263441896  0.08174547167533425  \\
            386.8953555598381  0.08174284552398055  \\
            387.01098477548663  0.08174024251244223  \\
            387.1266139911351  0.08173766414993222  \\
            387.2422432067836  0.08173511179373767  \\
            387.3578724224321  0.0817325866492199  \\
            387.47350163808056  0.08173008976981451  \\
            387.58913085372905  0.08172762205703124  \\
            387.7047600693775  0.08172518426045408  \\
            387.820389285026  0.08172277697774122  \\
            387.9360185006745  0.08172040065462506  \\
            388.051647716323  0.08171805558491219  \\
            388.16727693197146  0.08171574191048343  \\
            388.28290614761994  0.08171345892258983  \\
            388.3985353632685  0.08171119848583147  \\
            388.51416457891696  0.08170895981476241  \\
            388.62979379456544  0.08170674446803705  \\
            388.7454230102139  0.08170455384749693  \\
            388.8610522258624  0.08170238919817076  \\
            388.9766814415109  0.08170025160827435  \\
            389.0923106571594  0.08169814200921065  \\
            389.20793987280786  0.08169606117556978  \\
            389.32356908845634  0.08169400972512893  \\
            389.4391983041048  0.08169198811885249  \\
            389.5548275197533  0.08168999666089193  \\
            389.6704567354018  0.08168803549858587  \\
            389.7860859510503  0.08168610462246009  \\
            389.9017151666988  0.08168420386622746  \\
            390.0173443823473  0.08168233249309817  \\
            390.1329735979958  0.08168048304629681  \\
            390.24860281364425  0.0816786549959741  \\
            390.36423202929274  0.08167684979188868  \\
            390.4798612449412  0.08167506873817712  \\
            390.5954904605897  0.08167331299335398  \\
            390.7111196762382  0.0816715835703118  \\
            390.82674889188667  0.08166988133632108  \\
            390.94237810753515  0.08166820701303029  \\
            391.05800732318363  0.08166656117646591  \\
            391.17363653883217  0.08166494425703234  \\
            391.28926575448065  0.08166335653951201  \\
            391.40489497012913  0.08166179816306528  \\
            391.5205241857776  0.08166026912123052  \\
            391.6361534014261  0.08165876926192406  \\
            391.7517826170746  0.08165729828744017  \\
            391.86741183272306  0.08165585575445115  \\
            391.98304104837155  0.08165444117709338  \\
            392.09867026402003  0.08165304801190759  \\
            392.2142994796685  0.08165167590476231  \\
            392.329928695317  0.08165032608553736  \\
            392.4455579109655  0.0816489996703879  \\
            392.561187126614  0.08164769766174422  \\
            392.6768163422625  0.08164642094831188  \\
            392.792445557911  0.08164517030507165  \\
            392.90807477355946  0.08164394639327953  \\
            393.02370398920795  0.08164274976046669  \\
            393.1393332048564  0.0816415808404396  \\
            393.2549624205049  0.08164043995327988  \\
            393.3705916361534  0.08163932730534441  \\
            393.4862208518019  0.0816382429892653  \\
            393.60185006745036  0.08163718698394982  \\
            393.71747928309884  0.08163615915458054  \\
            393.8331084987473  0.08163515925261519  \\
            393.94873771439586  0.08163418691578676  \\
            394.06436693004434  0.08163324166810343  \\
            394.1799961456928  0.08163232291984862  \\
            394.2956253613413  0.08163142826622038  \\
            394.4112545769898  0.08163056951470567  \\
            394.5268837926383  0.081629751074676  \\
            394.64251300828676  0.08162896033208156  \\
            394.75814222393524  0.08162818672383824  \\
            394.8737714395837  0.08162742173782774  \\
            394.9894006552322  0.0816266589128975  \\
            395.1050298708807  0.08162589383886071  \\
            395.2206590865292  0.08162512415649632  \\
            395.3362883021777  0.08162434955754903  \\
            395.4519175178262  0.08162357178472934  \\
            395.56754673347467  0.08162279463171344  \\
            395.68317594912315  0.08162202394314334  \\
            395.79880516477164  0.08162126761462675  \\
            395.9144343804201  0.08162053559273719  \\
            396.0300635960686  0.08161983987501391  \\
            396.1456928117171  0.08161919450996191  \\
            396.26132202736557  0.08161861559705197  \\
            396.37695124301405  0.08161812128672062  \\
            396.49258045866253  0.08161773178037013  \\
            396.60820967431107  0.08161734657896946  \\
            396.72383888995955  0.08161699145403087  \\
            396.83946810560803  0.08161669286811213  \\
            396.9550973212565  0.08161643635339207  \\
            397.070726536905  0.08161621051777022  \\
            397.1863557525535  0.0816160070448668  \\
            397.30198496820196  0.08161582069402269  \\
            397.41761418385045  0.08161564930029945  \\
            397.53324339949893  0.08161549377447937  \\
            397.6488726151474  0.08161535810306537  \\
            397.7645018307959  0.08161524934828109  \\
            397.8801310464444  0.08161517764807079  \\
            397.9957602620929  0.08161516937070469  \\
            398.1113894777414  0.08161517099146658  \\
            398.2270186933899  0.08161515801969962  \\
            398.34264790903836  0.08161514674736704  \\
            398.45827712468684  0.08161515172311949  \\
            398.5739063403353  0.08161518575229498  \\
            398.6895355559838  0.08161525989691898  \\
            398.8051647716323  0.08161538347570436  \\
            398.9207939872808  0.08161556406405138  \\
            399.03642320292926  0.08161580749404773  \\
            399.15205241857774  0.0816161178544685  \\
            399.2676816342262  0.0816164974907762  \\
            399.38331084987476  0.08161694700512072  \\
            399.49894006552324  0.08161746525633941  \\
            399.6145692811717  0.08161804935995699  \\
            399.7301984968202  0.08161869468818558  \\
            399.8458277124687  0.08161939486992477  \\
            399.9614569281172  0.0816201417907615  \\
            400.07708614376565  0.08162092559297016  \\
            400.19271535941414  0.0816217346755125  \\
            400.3083445750626  0.08162255569403773  \\
            400.4239737907111  0.08162337356088245  \\
            400.5396030063596  0.08162397834713458  \\
            400.65523222200807  0.08162444733259676  \\
            400.7708614376566  0.08162493149331033  \\
            400.8864906533051  0.0816254405372148  \\
            401.00211986895357  0.08162598289457876  \\
            401.11774908460205  0.08162656571800012  \\
            401.23337830025054  0.08162719488240583  \\
            401.349007515899  0.0816278749850521  \\
            401.4646367315475  0.0816286093455243  \\
            401.580265947196  0.08162940000573696  \\
            401.69589516284447  0.0816302477299338  \\
            401.81152437849295  0.08163115200468773  \\
            401.92715359414143  0.08163211103890083  \\
            402.0427828097899  0.08163312176380434  \\
            402.15841202543845  0.0816341798329587  \\
            402.27404124108693  0.08163527962225353  \\
            402.3896704567354  0.08163641422990761  \\
            402.5052996723839  0.08163757547646891  \\
            402.6209288880324  0.08163875390481456  \\
            402.73655810368086  0.08163993878015093  \\
            402.85218731932935  0.08164111809001345  \\
            402.9678165349778  0.08164227854426685  \\
            403.0834457506263  0.08164342377788257  \\
            403.1990749662748  0.08164451696010029  \\
            403.3147041819233  0.081645565076122  \\
            403.4303333975718  0.08164658560201103  \\
            403.5459626132203  0.08164759437753238  \\
            403.6615918288688  0.08164860560615252  \\
            403.77722104451726  0.0816496318550395  \\
            403.89285026016574  0.08165068405506291  \\
            404.0084794758142  0.08165177150079393  \\
            404.1241086914627  0.08165290185050522  \\
            404.2397379071112  0.08165408112617102  \\
            404.3553671227597  0.08165531371346713  \\
            404.47099633840816  0.0816566023617709  \\
            404.58662555405664  0.08165794818416121  \\
            404.7022547697051  0.08165935065741849  \\
            404.81788398535366  0.08166080762202471  \\
            404.93351320100214  0.08166231528216344  \\
            405.0491424166506  0.08166386820571975  \\
            405.1647716322991  0.08166545932428027  \\
            405.2804008479476  0.08166707993313316  \\
            405.3960300635961  0.08166871969126818  \\
            405.51165927924455  0.0816703666213766  \\
            405.62728849489304  0.08167200710985126  \\
            405.7429177105415  0.08167362590678649  \\
            405.85854692619  0.0816752392668018  \\
            405.9741761418385  0.08167678481156174  \\
            406.08980535748697  0.08167827577958808  \\
            406.2054345731355  0.08167973361905366  \\
            406.321063788784  0.0816811777096735  \\
            406.43669300443247  0.08168262536270483  \\
            406.55232222008095  0.08168409182094716  \\
            406.66795143572944  0.08168559025874207  \\
            406.7835806513779  0.08168713178197345  \\
            406.8992098670264  0.08168872542806739  \\
            407.0148390826749  0.08169037816599213  \\
            407.13046829832336  0.08169209489625813  \\
            407.24609751397185  0.08169387845091812  \\
            407.36172672962033  0.08169572959356694  \\
            407.4773559452688  0.08169764701934172  \\
            407.59298516091735  0.08169962735492171  \\
            407.70861437656583  0.08170166515852846  \\
            407.8242435922143  0.08170375291992567  \\
            407.9398728078628  0.08170588106041922  \\
            408.0555020235113  0.08170803793285726  \\
            408.17113123915976  0.0817102098216301  \\
            408.28676045480825  0.08171238094267029  \\
            408.4023896704567  0.08171453344345254  \\
            408.5180188861052  0.08171664740299381  \\
            408.6336481017537  0.08171868266658142  \\
            408.7492773174022  0.08172070100702038  \\
            408.86490653305066  0.08172269971098552  \\
            408.9805357486992  0.08172467551661232  \\
            409.0961649643477  0.08172662666740803  \\
            409.21179417999616  0.08172855291225176  \\
            409.32742339564464  0.0817304555053945  \\
            409.4430526112931  0.081732337206459  \\
            409.5586818269416  0.08173420228043997  \\
            409.6743110425901  0.08173605649770387  \\
            409.7899402582386  0.08173790713398904  \\
            409.90556947388706  0.08173976297040565  \\
            410.02119868953554  0.08174163429343576  \\
            410.136827905184  0.08174353289493319  \\
            410.2524571208325  0.0817454720721237  \\
            410.36808633648104  0.08174746662760482  \\
            410.4837155521295  0.08174953286934594  \\
            410.599344767778  0.08175168861068834  \\
            410.7149739834265  0.08175395317034508  \\
            410.830603199075  0.0817563473724011  \\
            410.94623241472345  0.08175889354631317  \\
            411.06186163037194  0.08176161552690994  \\
            411.1774908460204  0.08176453865439184  \\
            411.2931200616689  0.08176769117594067  \\
            411.4087492773174  0.0817709410382439  \\
            411.52437849296587  0.08177411652462098  \\
            411.64000770861435  0.08177720240123154  \\
            411.7556369242629  0.08178018672824718  \\
            411.87126613991137  0.08178306085985135  \\
            411.98689535555985  0.08178581944423946  \\
            412.10252457120833  0.0817884604236189  \\
            412.2181537868568  0.08179098503420887  \\
            412.3337830025053  0.08179339780624055  \\
            412.4494122181538  0.08179570656395706  \\
            412.56504143380226  0.08179792242561344  \\
            412.68067064945075  0.08180005980347661  \\
            412.79629986509923  0.08180213640382547  \\
            412.9119290807477  0.0818041732269508  \\
            413.02755829639625  0.08180619456715531  \\
            413.14318751204473  0.08180822801275367  \\
            413.2588167276932  0.08181030444607242  \\
            413.3744459433417  0.08181245804345004  \\
            413.4900751589902  0.08181472627523698  \\
            413.60570437463866  0.08181714990579554  \\
            413.72133359028714  0.08181977299349999  \\
            413.8369628059356  0.08182264289073651  \\
            413.9525920215841  0.0818258102439032  \\
            414.0682212372326  0.08182934683384285  \\
            414.1838504528811  0.08183305032276135  \\
            414.29947966852956  0.0818366447344056  \\
            414.4151088841781  0.0818401247977417  \\
            414.5307380998266  0.08184348742870588  \\
            414.64636731547506  0.08184673173020451  \\
            414.76199653112354  0.08184985899211407  \\
            414.877625746772  0.08185287269128119  \\
            414.9932549624205  0.08185577849152269  \\
            415.108884178069  0.08185858424362544  \\
            415.2245133937175  0.08186129998534654  \\
            415.34014260936596  0.08186393794141315  \\
            415.45577182501444  0.08186651252352262  \\
            415.5714010406629  0.08186904033034241  \\
            415.6870302563114  0.08187154014751014  \\
            415.80265947195994  0.08187403294763354  \\
            415.9182886876084  0.0818765418902905  \\
            416.0339179032569  0.08187909232202906  \\
            416.1495471189054  0.08188171177636736  \\
            416.26517633455387  0.08188442997379371  \\
            416.38080555020235  0.08188727882176652  \\
            416.49643476585084  0.08189029241471442  \\
            416.6120639814993  0.0818935070340361  \\
            416.7276931971478  0.0818969611481004  \\
            416.8433224127963  0.08190075921224563  \\
            416.95895162844477  0.0819047412510944  \\
            417.07458084409325  0.08190862243901555  \\
            417.1902100597418  0.08191239304994061  \\
            417.30583927539027  0.08191604620765806  \\
            417.42146849103875  0.08191957788581337  \\
            417.53709770668723  0.08192298690790889  \\
            417.6527269223357  0.08192627494730395  \\
            417.7683561379842  0.0819294465272148  \\
            417.8839853536327  0.08193250902071465  \\
            417.99961456928116  0.08193547265073363  \\
            418.11524378492965  0.08193835049005883  \\
            418.23087300057813  0.08194115846133429  \\
            418.3465022162266  0.08194391533706097  \\
            418.4621314318751  0.08194664273959677  \\
            418.57776064752363  0.08194936514115655  \\
            418.6933898631721  0.08195210986381211  \\
            418.8090190788206  0.08195490707949217  \\
            418.9246482944691  0.08195778980998243  \\
            419.04027751011756  0.08196079392692548  \\
            419.15590672576604  0.08196395815182092  \\
            419.2715359414145  0.08196732405602522  \\
            419.387165157063  0.08197093606075183  \\
            419.5027943727115  0.08197484143707115  \\
            419.61842358836  0.08197914782892915  \\
            419.73405280400846  0.08198355900608001  \\
            419.84968201965694  0.08198785258626318  \\
            419.9653112353055  0.08199201722515845  \\
            420.08094045095396  0.08199604482326382  \\
            420.19656966660244  0.08199993052589553  \\
            420.3121988822509  0.08200367272318802  \\
            420.4278280978994  0.08200727305009395  \\
            420.5434573135479  0.08201073638638423  \\
            420.6590865291964  0.08201407085664802  \\
            420.77471574484485  0.08201728783029262  \\
            420.89034496049334  0.08202040192154364  \\
            421.0059741761418  0.0820234309894449  \\
            421.1216033917903  0.0820263961378584  \\
            421.23723260743884  0.08202932171546441  \\
            421.3528618230873  0.0820322353157614  \\
            421.4684910387358  0.08203516777706608  \\
            421.5841202543843  0.08203815318251341  \\
            421.69974947003277  0.08204122886005649  \\
            421.81537868568125  0.08204443538246678  \\
            421.93100790132974  0.08204781656733383  \\
            422.0466371169782  0.08205141947706551  \\
            422.1622663326267  0.08205529441888786  \\
            422.2778955482752  0.08205949494484517  \\
            422.39352476392366  0.08206411095161197  \\
            422.50915397957215  0.08206876109980914  \\
            422.6247831952207  0.08207328925930543  \\
            422.74041241086917  0.0820776839274364  \\
            422.85604162651765  0.08208193696877443  \\
            422.97167084216613  0.08208604361512875  \\
            423.0873000578146  0.08209000246554557  \\
            423.2029292734631  0.08209381548630786  \\
            423.3185584891116  0.08209748801093555  \\
            423.43418770476006  0.08210102874018546  \\
            423.54981692040855  0.08210444974205126  \\
            423.665446136057  0.08210776645176349  \\
            423.7810753517055  0.08211099767178959  \\
            423.896704567354  0.0821141655718339  \\
            424.01233378300253  0.08211729568883762  \\
            424.127962998651  0.08212041692697881  \\
            424.2435922142995  0.08212356155767248  \\
            424.359221429948  0.08212676521957042  \\
            424.47485064559646  0.08213006691856142  \\
            424.59047986124494  0.08213350902777106  \\
            424.7061090768934  0.08213713728756185  \\
            424.8217382925419  0.08214100080553315  \\
            424.9373675081904  0.0821451520565212  \\
            425.0529967238389  0.08214964688259918  \\
            425.16862593948736  0.08215456233026247  \\
            425.28425515513584  0.08215946159329864  \\
            425.3998843707844  0.08216423147778197  \\
            425.51551358643286  0.08216885911434947  \\
            425.63114280208134  0.08217333530968798  \\
            425.7467720177298  0.08217765454653418  \\
            425.8624012333783  0.08218181498367455  \\
            425.9780304490268  0.0821858184559454  \\
            426.0936596646753  0.08218967047423287  \\
            426.20928888032375  0.08219338022547291  \\
            426.32491809597224  0.08219696057265136  \\
            426.4405473116207  0.08220042805480378  \\
            426.5561765272692  0.08220380288701562  \\
            426.6718057429177  0.08220710896042219  \\
            426.7874349585662  0.08221037384220853  \\
            426.9030641742147  0.08221362877560959  \\
            427.0186933898632  0.0822169086799101  \\
            427.13432260551167  0.08222025215044464  \\
            427.24995182116015  0.08222370145859759  \\
            427.36558103680863  0.08222730255180316  \\
            427.4812102524571  0.08223110505354543  \\
            427.5968394681056  0.08223516226335824  \\
            427.7124686837541  0.0822395311568253  \\
            427.82809789940256  0.08224427238558013  \\
            427.94372711505105  0.08224941564596286  \\
            428.05935633069953  0.0822544914117286  \\
            428.17498554634807  0.08225943180084995  \\
            428.29061476199655  0.08226422372869303  \\
            428.40624397764503  0.08226885791770674  \\
            428.5218731932935  0.08227332889742281  \\
            428.637502408942  0.08227763500445578  \\
            428.7531316245905  0.08228177838250304  \\
            428.86876084023896  0.08228576498234472  \\
            428.98439005588745  0.08228960456184381  \\
            429.1000192715359  0.08229331068594611  \\
            429.2156484871844  0.08229690072668025  \\
            429.3312777028329  0.08230039586315763  \\
            429.4469069184814  0.0823038210815725  \\
            429.5625361341299  0.0823072051752019  \\
            429.6781653497784  0.08231058074440571  \\
            429.7937945654269  0.08231398419662661  \\
            429.90942378107536  0.08231745574639009  \\
            430.02505299672384  0.08232103941530444  \\
            430.1406822123723  0.08232478303206078  \\
            430.2563114280208  0.08232873823243306  \\
            430.3719406436693  0.08233296045927802  \\
            430.4875698593178  0.08233750896253522  \\
            430.60319907496626  0.08234244679922703  \\
            430.71882829061474  0.08234775408410193  \\
            430.8344575062633  0.08235295735062663  \\
            430.95008672191176  0.08235802068303529  \\
            431.06571593756024  0.08236293061501755  \\
            431.1813451532087  0.08236767763025377  \\
            431.2969743688572  0.08237225616241496  \\
            431.4126035845057  0.08237666459516294  \\
            431.52823280015417  0.08238090526215021  \\
            431.64386201580265  0.08238498444701997  \\
            431.75949123145114  0.08238891238340615  \\
            431.8751204470996  0.0823927032549334  \\
            431.9907496627481  0.0823963751952171  \\
            432.1063788783966  0.08239995028786334  \\
            432.2220080940451  0.08240345456646891  \\
            432.3376373096936  0.08240691801462134  \\
            432.4532665253421  0.08241037456589889  \\
            432.56889574099057  0.08241386210387047  \\
            432.68452495663905  0.0824174224620958  \\
            432.80015417228753  0.08242110142412526  \\
            432.915783387936  0.08242494872349997  \\
            433.0314126035845  0.08242901804375175  \\
            433.147041819233  0.08243336701840315  \\
            433.26267103488146  0.08243805723096742  \\
            433.37830025052995  0.08244315818843705  \\
            433.49392946617843  0.08244856890009508  \\
            433.60955868182697  0.08245385325407434  \\
            433.72518789747545  0.08245899367310487  \\
            433.84081711312393  0.08246397661828603  \\
            433.9564463287724  0.08246879258908628  \\
            434.0720755444209  0.08247343612334335  \\
            434.1877047600694  0.08247790579726413  \\
            434.30333397571786  0.08248220422542477  \\
            434.41896319136634  0.08248633806077056  \\
            434.5345924070148  0.08249031799461606  \\
            434.6502216226633  0.08249415875664497  \\
            434.7658508383118  0.08249787911491024  \\
            434.8814800539603  0.08250150187583402  \\
            434.9971092696088  0.08250505388420766  \\
            435.1127384852573  0.08250856602319169  \\
            435.2283677009058  0.08251207321431588  \\
            435.34399691655426  0.08251561441747918  \\
            435.45962613220274  0.08251923263094976  \\
            435.5752553478512  0.082522974891365  \\
            435.6908845634997  0.08252689227373146  \\
            435.8065137791482  0.08253103989142493  \\
            435.9221429947967  0.0825354768961904  \\
            436.03777221044515  0.08254026647814203  \\
            436.15340142609364  0.08254549073250729  \\
            436.2690306417421  0.08255093522541648  \\
            436.38465985739066  0.08255625069637998  \\
            436.50028907303914  0.08256141962220635  \\
            436.6159182886876  0.0825664285658444  \\
            436.7315475043361  0.08257126817638313  \\
            436.8471767199846  0.0825759331890519  \\
            436.96280593563307  0.08258042242522023  \\
            437.07843515128155  0.08258473879239794  \\
            437.19406436693004  0.08258888928423509  \\
            437.3096935825785  0.08259288498052197  \\
            437.425322798227  0.08259674104718916  \\
            437.5409520138755  0.08260047673630747  \\
            437.65658122952397  0.08260411538608793  \\
            437.7722104451725  0.08260768442088187  \\
            437.887839660821  0.08261121535118086  \\
            438.00346887646947  0.08261474377361673  \\
            438.11909809211795  0.08261830937096151  \\
            438.23472730776643  0.08262195591212755  \\
            438.3503565234149  0.08262573125216739  \\
            438.4659857390634  0.08262968733227388  \\
            438.5816149547119  0.08263388017978006  \\
            438.69724417036036  0.08263836990815929  \\
            438.81287338600885  0.08264322071702512  \\
            438.9285026016573  0.0826485150311427  \\
            439.04413181730587  0.08265394913064933  \\
            439.15976103295435  0.08265925237549604  \\
            439.27539024860283  0.08266440745754576  \\
            439.3910194642513  0.08266940116998352  \\
            439.5066486798998  0.08267422440731634  \\
            439.6222778955483  0.08267887216537335  \\
            439.73790711119676  0.08268334354130566  \\
            439.85353632684524  0.08268764173358648  \\
            439.9691655424937  0.08269177404201097  \\
            440.0847947581422  0.08269575186769645  \\
            440.2004239737907  0.08269959071308224  \\
            440.3160531894392  0.08270331018192961  \\
            440.4316824050877  0.08270693397932202  \\
            440.5473116207362  0.08271048991166491  \\
            440.6629408363847  0.0827140098866857  \\
            440.77857005203316  0.08271752991343398  \\
            440.89419926768164  0.08272109010228126  \\
            441.0098284833301  0.08272473466492118  \\
            441.1254576989786  0.08272851191436938  \\
            441.2410869146271  0.08273247426496355  \\
            441.3567161302756  0.08273667823236344  \\
            441.47234534592405  0.0827411844335508  \\
            441.58797456157254  0.08274605758682949  \\
            441.703603777221  0.08275136818629884  \\
            441.81923299286956  0.08275674803458465  \\
            441.93486220851804  0.08276199619555416  \\
            442.0504914241665  0.08276709575913149  \\
            442.166120639815  0.08277203389426949  \\
            442.2817498554635  0.08277680184894987  \\
            442.39737907111197  0.0827813949501832  \\
            442.51300828676045  0.08278581260400886  \\
            442.62863750240894  0.082790058295495  \\
            442.7442667180574  0.0827941395887387  \\
            442.8598959337059  0.08279806812686578  \\
            442.9755251493544  0.08280185963203093  \\
            443.09115436500286  0.08280553390541766  \\
            443.2067835806514  0.08280911482723831  \\
            443.3224127962999  0.08281263035673402  \\
            443.43804201194837  0.08281611253217477  \\
            443.55367122759685  0.08281959747085943  \\
            443.66930044324533  0.0828231253691156  \\
            443.7849296588938  0.08282674050229975  \\
            443.9005588745423  0.08283049122479719  \\
            444.0161880901908  0.08283442997002205  \\
            444.13181730583926  0.08283861325041726  \\
            444.24744652148775  0.08284310165745461  \\
            444.3630757371362  0.0828479598616347  \\
            444.4787049527847  0.0828532348856963  \\
            444.59433416843325  0.08285852023637567  \\
            444.70996338408173  0.08286367407639897  \\
            444.8255925997302  0.08286868001951395  \\
            444.9412218153787  0.08287352570579394  \\
            445.0568510310272  0.08287820280163768  \\
            445.17248024667566  0.08288270699976949  \\
            445.28810946232414  0.08288703801923905  \\
            445.4037386779726  0.0828911996054216  \\
            445.5193678936211  0.08289519953001781  \\
            445.6349971092696  0.08289904959105389  \\
            445.7506263249181  0.08290276561288147  \\
            445.86625554056656  0.0829063674461777  \\
            445.9818847562151  0.0829098789679452  \\
            446.0975139718636  0.08291332808151207  \\
            446.21314318751206  0.08291674671653189  \\
            446.32877240316054  0.08292017082898374  \\
            446.444401618809  0.08292364040117214  \\
            446.5600308344575  0.08292719944172712  \\
            446.675660050106  0.0829308959856042  \\
            446.7912892657545  0.08293478209408436  \\
            446.90691848140295  0.08293891385477406  \\
            447.02254769705144  0.08294335138160525  \\
            447.1381769126999  0.08294815881483535  \\
            447.2538061283484  0.08295334887973224  \\
            447.36943534399694  0.08295850241884255  \\
            447.4850645596454  0.08296352562404039  \\
            447.6006937752939  0.08296840274848663  \\
            447.7163229909424  0.08297312198928465  \\
            447.83195220659087  0.08297767548748033  \\
            447.94758142223935  0.08298205932806213  \\
            448.06321063788783  0.08298627353996106  \\
            448.1788398535363  0.08299032209605064  \\
            448.2944690691848  0.08299421291314699  \\
            448.4100982848333  0.0829979578520087  \\
            448.52572750048176  0.08300157271733692  \\
            448.6413567161303  0.08300507725777542  \\
            448.7569859317788  0.08300849516591041  \\
            448.87261514742727  0.08301185407827069  \\
            448.98824436307575  0.08301518557532761  \\
            449.10387357872423  0.08301852518149504  \\
            449.2195027943727  0.08302191236512939  \\
            449.3351320100212  0.08302539053852966  \\
            449.4507612256697  0.08302900705793734  \\
            449.56639044131816  0.08303281322353648  \\
            449.68201965696665  0.08303686427945367  \\
            449.7976488726151  0.08304121941375803  \\
            449.9132780882636  0.08304594175846128  \\
            450.02890730391215  0.08305107880177832  \\
            450.14453651956063  0.08305615479864682  \\
            450.2601657352091  0.08306106930166006  \\
            450.3757949508576  0.0830657969919106  \\
            450.4914241665061  0.08307032028037027  \\
            450.60705338215456  0.08307462930789028  \\
            450.72268259780304  0.08307872194520118  \\
            450.8383118134515  0.08308260379291287  \\
            450.9539410291  0.08308628818151462  \\
            451.0695702447485  0.083089796171375  \\
            451.185199460397  0.08309315655274199  \\
            451.30082867604546  0.08309640584574288  \\
            451.416457891694  0.08309958830038428  \\
            451.5320871073425  0.0831027558965522  \\
            451.64771632299096  0.08310596834401196  \\
            451.76334553863944  0.08310929308240826  \\
            451.8789747542879  0.08311280528126515  \\
            451.9946039699364  0.08311658783998598  \\
            452.1102331855849  0.08312073138785349  \\
            452.22586240123337  0.08312533180785402  \\
            452.34149161688185  0.08312996994937896  \\
            452.45712083253034  0.08313455020237669  \\
            452.5727500481788  0.08313903035509575  \\
            452.6883792638273  0.08314337842858378  \\
            452.80400847947584  0.08314757267668754  \\
            452.9196376951243  0.08315160158605277  \\
            453.0352669107728  0.08315546387612428  \\
            453.1508961264213  0.08315916849914602  \\
            453.26652534206977  0.08316273464016091  \\
            453.38215455771825  0.083166191717011  \\
            453.49778377336673  0.0831695793803374  \\
            453.6134129890152  0.0831729475135802  \\
            453.7290422046637  0.08317635623297868  \\
            453.8446714203122  0.08317987588757111  \\
            453.96030063596066  0.08318358705919483  \\
            454.07592985160915  0.08318758056248626  \\
            454.1915590672577  0.0831919238815213  \\
            454.30718828290617  0.08319614072146707  \\
            454.42281749855465  0.0832002294321757  \\
            454.53844671420313  0.0832042104603943  \\
            454.6540759298516  0.08320810279006945  \\
            454.7697051455001  0.0832119239423471  \\
            454.8853343611486  0.08321568997557267  \\
            455.00096357679706  0.08321941548529108  \\
            455.11659279244554  0.08322311360424663  \\
            455.232222008094  0.08322679600238313  \\
            455.3478512237425  0.08323047288684374  \\
            455.463480439391  0.08323415300197118  \\
            455.57910965503953  0.08323784362930753  \\
            455.694738870688  0.08324155058759436  \\
            455.8103680863365  0.08324527823277268  \\
            455.925997301985  0.08324902945798292  \\
            456.04162651763346  0.08325280614925235  \\
            456.15725573328194  0.08325666371999323  \\
            456.2728849489304  0.08326034695459139  \\
            456.3885141645789  0.0832639057836652  \\
            456.5041433802274  0.08326738395792221  \\
            456.6197725958759  0.08327081904815915  \\
            456.73540181152435  0.08327424244526199  \\
            456.8510310271729  0.0832776793602058  \\
            456.9666602428214  0.08328114882405489  \\
            457.08228945846986  0.08328466368796276  \\
            457.19791867411834  0.08328823062317212  \\
            457.3135478897668  0.08329185012101478  \\
            457.4291771054153  0.08329551649291182  \\
            457.5448063210638  0.08329921787037352  \\
            457.66043553671227  0.08330293620499926  \\
            457.77606475236075  0.08330665746204564  \\
            457.89169396800924  0.08331036587277105  \\
            458.0073231836577  0.08331393634253542  \\
            458.1229523993062  0.08331740999571795  \\
            458.23858161495474  0.08332082247999471  \\
            458.3542108306032  0.08332420396633852  \\
            458.4698400462517  0.08332757914901906  \\
            458.5854692619002  0.08333096724560278  \\
            458.70109847754867  0.083334381996953  \\
            458.81672769319715  0.08333783166722979  \\
            458.93235690884563  0.0833413190438901  \\
            459.0479861244941  0.08334484143768763  \\
            459.1636153401426  0.08334839068267291  \\
            459.2792445557911  0.08335195313619333  \\
            459.39487377143956  0.08335553524979614  \\
            459.51050298708805  0.0833590034085246  \\
            459.6261322027366  0.08336237505167053  \\
            459.74176141838507  0.08336568571461536  \\
            459.85739063403355  0.08336896553712105  \\
            459.97301984968203  0.08337223926333019  \\
            460.0886490653305  0.08337552624176602  \\
            460.204278280979  0.08337884042533232  \\
            460.3199074966275  0.0833821903713135  \\
            460.43553671227596  0.08338557924137459  \\
            460.55116592792444  0.08338900480156121  \\
            460.6667951435729  0.08339245942229959  \\
            460.7824243592214  0.08339593007839652  \\
            460.8980535748699  0.08339942256673112  \\
            461.01368279051843  0.08340283467607001  \\
            461.1293120061669  0.08340613642640995  \\
            461.2449412218154  0.08340936375409042  \\
            461.3605704374639  0.08341254747322022  \\
            461.47619965311236  0.08341571327567739  \\
            461.59182886876084  0.08341888173110926  \\
            461.7074580844093  0.0834220682869324  \\
            461.8230873000578  0.08342528326833268  \\
            461.9387165157063  0.08342853187826521  \\
            462.0543457313548  0.08343181419745437  \\
            462.16997494700325  0.08343512518439382  \\
            462.28560416265174  0.08343845467534648  \\
            462.4012333783003  0.08344179774524527  \\
            462.51686259394876  0.08344511529909435  \\
            462.63249180959724  0.08344831512352208  \\
            462.7481210252457  0.08345143361961786  \\
            462.8637502408942  0.08345450219936418  \\
            462.9793794565427  0.08345754728563676  \\
            463.09500867219117  0.08346059031220447  \\
            463.21063788783965  0.08346364772372945  \\
            463.32626710348814  0.08346673097576697  \\
            463.4418963191366  0.08346984653476551  \\
            463.5575255347851  0.08347299587806672  \\
            463.6731547504336  0.08347617549390551  \\
            463.7887839660821  0.08347937688140993  \\
            463.9044131817306  0.08348258655060119  \\
            464.0200423973791  0.08348580824227213  \\
            464.13567161302757  0.08348892016769706  \\
            464.25130082867605  0.08349194235470515  \\
            464.36693004432453  0.0834949063484143  \\
            464.482559259973  0.08349783893444054  \\
            464.5981884756215  0.08350076213889815  \\
            464.71381769127  0.08350369322839954  \\
            464.82944690691846  0.0835066447100554  \\
            464.94507612256695  0.08350962433147457  \\
            465.0607053382154  0.08351263508076412  \\
            465.17633455386397  0.08351567518652928  \\
            465.29196376951245  0.08351873811787354  \\
            465.40759298516093  0.0835218125843985  \\
            465.5232222008094  0.08352490459271689  \\
            465.6388514164579  0.08352791900843881  \\
            465.7544806321064  0.08353083619969162  \\
            465.87010984775486  0.08353368792726439  \\
            465.98573906340334  0.08353650137936934  \\
            466.1013682790518  0.08353929917164189  \\
            466.2169974947003  0.08354209934714059  \\
            466.3326267103488  0.08354491537634709  \\
            466.44825592599733  0.08354775615716625  \\
            466.5638851416458  0.08355062601492606  \\
            466.6795143572943  0.08355352470237763  \\
            466.7951435729428  0.08355644739969526  \\
            466.91077278859126  0.08355938471447637  \\
            467.02640200423974  0.08356233402430893  \\
            467.1420312198882  0.08356525179496108  \\
            467.2576604355367  0.08356806556768506  \\
            467.3732896511852  0.08357080699502062  \\
            467.48891886683367  0.08357350337253745  \\
            467.60454808248215  0.08357617763883543  \\
            467.72017729813064  0.08357884837554443  \\
            467.8358065137792  0.08358152980732438  \\
            467.95143572942766  0.08358423180186532  \\
            468.06706494507614  0.08358695986988735  \\
            468.1826941607246  0.08358971516514059  \\
            468.2983233763731  0.0835924944844053  \\
            468.4139525920216  0.08359529026749175  \\
            468.52958180767007  0.08359809059724031  \\
            468.64521102331855  0.08360089766608161  \\
            468.76084023896703  0.08360360473603953  \\
            468.8764694546155  0.08360623302254243  \\
            468.992098670264  0.08360880984621456  \\
            469.1077278859125  0.08361135837991414  \\
            469.223357101561  0.08361389764873342  \\
            469.3389863172095  0.08361644252999863  \\
            469.454615532858  0.08361900375326999  \\
            469.57024474850647  0.08362158790034172  \\
            469.68587396415495  0.08362419740524202  \\
            469.80150317980343  0.08362683055423312  \\
            469.9171323954519  0.08362948148581122  \\
            470.0327616111004  0.0836321401907065  \\
            470.1483908267489  0.08363481189579303  \\
            470.26402004239736  0.08363741063750836  \\
            470.37964925804584  0.08363992489983957  \\
            470.4952784736943  0.08364238182935042  \\
            470.61090768934287  0.08364480464179659  \\
            470.72653690499135  0.08364721262212549  \\
            470.84216612063983  0.08364962112447638  \\
            470.9577953362883  0.08365204157218034  \\
            471.0734245519368  0.08365448145776026  \\
            471.1890537675853  0.08365694434293085  \\
            471.30468298323376  0.08365942985859864  \\
            471.42031219888224  0.08366193370486197  \\
            471.5359414145307  0.083664447651011  \\
            471.6515706301792  0.08366697090440031  \\
            471.7671998458277  0.0836694592070805  \\
            471.8828290614762  0.0836718579731632  \\
            471.9984582771247  0.08367419403467094  \\
            472.1140874927732  0.08367649051110611  \\
            472.2297167084217  0.08367876680945119  \\
            472.34534592407016  0.08368103862416859  \\
            472.46097513971864  0.0836833179372008  \\
            472.5766043553671  0.0836856130179702  \\
            472.6922335710156  0.08368792842337928  \\
            472.8078627866641  0.08369026499781047  \\
            472.92349200231257  0.0836926198731262  \\
            473.03912121796105  0.08369498646866894  \\
            473.15475043360954  0.08369735449126109  \\
            473.270379649258  0.08369972465172512  \\
            473.38600886490656  0.08370200661142205  \\
            473.50163808055504  0.08370422115598436  \\
            473.6172672962035  0.08370639114749567  \\
            473.732896511852  0.08370853595641582  \\
            473.8485257275005  0.0837106714615809  \\
            473.96415494314897  0.08371281005020319  \\
            474.07978415879745  0.08371496061787123  \\
            474.19541337444593  0.08371712856854983  \\
            474.3110425900944  0.08371931581457995  \\
            474.4266718057429  0.08372152077667887  \\
            474.5423010213914  0.08372373838394004  \\
            474.6579302370399  0.08372596007383319  \\
            474.7735594526884  0.08372819008922978  \\
            474.8891886683369  0.08373035393898365  \\
            475.00481788398537  0.08373244634062227  \\
            475.12044709963385  0.08373448974916899  \\
            475.23607631528233  0.08373650335047546  \\
            475.3517055309308  0.08373850306122164  \\
            475.4673347465793  0.08374050152891577  \\
            475.5829639622278  0.08374250813189432  \\
            475.69859317787626  0.08374452897932208  \\
            475.81422239352474  0.08374656691119207  \\
            475.9298516091732  0.08374862149832565  \\
            476.04548082482177  0.08375068904237241  \\
            476.16111004047025  0.08375276257581024  \\
            476.27673925611873  0.08375484242759916  \\
            476.3923684717672  0.08375688674927273  \\
            476.5079976874157  0.08375885635955196  \\
            476.6236269030642  0.08376077315650332  \\
            476.73925611871266  0.08376265599239922  \\
            476.85488533436114  0.08376452067371803  \\
            476.9705145500096  0.08376637996114406  \\
            477.0861437656581  0.08376824356956762  \\
            477.2017729813066  0.08377011816808493  \\
            477.3174021969551  0.0837720073799982  \\
            477.4330314126036  0.08377391178281558  \\
            477.5486606282521  0.08377582890825121  \\
            477.6642898439006  0.08377775324222514  \\
            477.77991905954906  0.08377967622486342  \\
            477.89554827519754  0.08378159759851772  \\
            478.011177490846  0.08378344372932293  \\
            478.1268067064945  0.08378523368512741  \\
            478.242435922143  0.08378698591671062  \\
            478.35806513779147  0.08378871604484578  \\
            478.47369435343995  0.08379043686030005  \\
            478.58932356908844  0.08379215832383438  \\
            478.7049527847369  0.08379388756620361  \\
            478.82058200038546  0.08379562888815639  \\
            478.93621121603394  0.08379738376043525  \\
            479.0518404316824  0.08379915082377654  \\
            479.1674696473309  0.08380092588891047  \\
            479.2830988629794  0.08380270193656111  \\
            479.39872807862787  0.08380448279213368  \\
            479.51435729427635  0.08380620862578614  \\
            479.62998650992483  0.08380787406745739  \\
            479.7456157255733  0.08380949728037086  \\
            479.8612449412218  0.08381109380622916  \\
            479.9768741568703  0.08381267656521413  \\
            480.09250337251876  0.0838142558559869  \\
            480.2081325881673  0.08381583935568776  \\
            480.3237618038158  0.0838174321199363  \\
            480.43939101946427  0.08381903658283124  \\
            480.55502023511275  0.08382065255695066  \\
            480.67064945076123  0.08382227723335178  \\
            480.7862786664097  0.08382390518157107  \\
            480.9019078820582  0.0838255314807977  \\
            481.0175370977067  0.08382714616151617  \\
            481.13316631335516  0.0838286940380955  \\
            481.24879552900364  0.08383019322264007  \\
            481.3644247446521  0.08383165941197462  \\
            481.4800539603006  0.08383310588764423  \\
            481.59568317594915  0.0838345435159143  \\
            481.71131239159763  0.08383598074777057  \\
            481.8269416072461  0.08383742361891915  \\
            481.9425708228946  0.0838388757497864  \\
            482.0582000385431  0.08384033834551914  \\
            482.17382925419156  0.08384181019598443  \\
            482.28945846984004  0.08384328767576969  \\
            482.4050876854885  0.08384476474418269  \\
            482.520716901137  0.08384624374179042  \\
            482.6363461167855  0.08384768777836935  \\
            482.751975332434  0.083849073632151  \\
            482.86760454808245  0.08385041742821277  \\
            482.983233763731  0.08385173308552865  \\
            483.0988629793795  0.08385303231696922  \\
            483.21449219502796  0.08385432462930166  \\
            483.33012141067644  0.0838556173231897  \\
            483.4457506263249  0.08385691549319374  \\
            483.5613798419734  0.08385822202777074  \\
            483.6770090576219  0.0838595376092742  \\
            483.79263827327037  0.08386086071395431  \\
            483.90826748891885  0.08386218761195778  \\
            484.02389670456733  0.08386351236732797  \\
            484.1395259202158  0.08386483744546155  \\
            484.25515513586436  0.0838661302351608  \\
            484.37078435151284  0.08386736796056335  \\
            484.4864135671613  0.08386856543754956  \\
            484.6020427828098  0.08386973549254384  \\
            484.7176719984583  0.0838708889625146  \\
            484.83330121410677  0.08387203469497426  \\
            484.94893042975525  0.08387317954797927  \\
            485.06455964540373  0.08387432839013005  \\
            485.1801888610522  0.08387548410057112  \\
            485.2958180767007  0.08387664756899094  \\
            485.4114472923492  0.08387781769562203  \\
            485.52707650799766  0.08387899139124091  \\
            485.6427057236462  0.08388016357716813  \\
            485.7583349392947  0.08388132718526822  \\
            485.87396415494317  0.08388248868432226  \\
            485.98959337059165  0.08388359370731482  \\
            486.10522258624013  0.08388465550978433  \\
            486.2208518018886  0.08388568643851013  \\
            486.3364810175371  0.08388669707877452  \\
            486.4521102331856  0.08388769625436264  \\
            486.56773944883406  0.08388869102756255  \\
            486.68336866448254  0.08388968669916518  \\
            486.798997880131  0.08389068680846443  \\
            486.9146270957795  0.083891693133257  \\
            487.03025631142805  0.08389270568984258  \\
            487.14588552707653  0.08389372273302367  \\
            487.261514742725  0.08389474075610576  \\
            487.3771439583735  0.08389575449089715  \\
            487.492773174022  0.08389676094584253  \\
            487.60840238967046  0.08389775592249049  \\
            487.72403160531894  0.08389869966261065  \\
            487.8396608209674  0.08389960448757339  \\
            487.9552900366159  0.08390048119962018  \\
            488.0709192522644  0.08390133908186355  \\
            488.18654846791287  0.08390218589828716  \\
            488.30217768356135  0.08390302789374572  \\
            488.4178068992099  0.08390386979396505  \\
            488.5334361148584  0.08390471480554201  \\
            488.64906533050686  0.08390556461594459  \\
            488.76469454615534  0.0839064193935118  \\
            488.8803237618038  0.08390727778745381  \\
            488.9959529774523  0.08390813692785185  \\
            489.1115821931008  0.08390899242565816  \\
            489.22721140874927  0.08390983837269618  \\
            489.34284062439775  0.08391068212973346  \\
            489.45846984004623  0.08391148793160598  \\
            489.5740990556947  0.08391225290759051  \\
            489.6897282713432  0.083912987011156  \\
            489.80535748699174  0.08391369893537323  \\
            489.9209867026402  0.0839143961129148  \\
            490.0366159182887  0.0839150847160551  \\
            490.1522451339372  0.08391576965667041  \\
            490.26787434958567  0.08391645458623877  \\
            490.38350356523415  0.08391714189584004  \\
            490.49913278088263  0.08391783271615597  \\
            490.6147619965311  0.08391852691747007  \\
            490.7303912121796  0.08391922310966768  \\
            490.8460204278281  0.08391991864223602  \\
            490.96164964347656  0.08392060960426405  \\
            491.07727885912504  0.0839212908244426  \\
            491.1929080747736  0.08392196017688094  \\
            491.30853729042207  0.08392261144022206  \\
            491.42416650607055  0.08392323748129607  \\
            491.53979572171903  0.0839238383841464  \\
            491.6554249373675  0.08392441474173612  \\
            491.771054153016  0.08392496765594791  \\
            491.8866833686645  0.08392549873758413  \\
            492.00231258431296  0.08392601010636676  \\
            492.11794179996144  0.08392650439093742  \\
            492.2335710156099  0.08392698472885737  \\
            492.3492002312584  0.08392745476660754  \\
            492.4648294469069  0.08392791865958849  \\
            492.58045866255543  0.08392838107212035  \\
            492.6960878782039  0.08392884717744299  \\
            492.8117170938524  0.08392932265771587  \\
            492.9273463095009  0.08392981370401813  \\
            493.04297552514936  0.08393032701634848  \\
            493.15860474079784  0.08393087115294959  \\
            493.2742339564463  0.08393142076739141  \\
            493.3898631720948  0.08393195010763968  \\
            493.5054923877433  0.08393245745762988  \\
            493.62112160339177  0.08393294158561863  \\
            493.73675081904025  0.08393340174418383  \\
            493.8523800346888  0.08393383767022453  \\
            493.9680092503373  0.083934249584961  \\
            494.08363846598576  0.0839346381939348  \\
            494.19926768163424  0.08393500468700857  \\
            494.3148968972827  0.0839353507383663  \\
            494.4305261129312  0.08393567850651308  \\
            494.5461553285797  0.08393599063427526  \\
            494.66178454422817  0.08393629024880041  \\
            494.77741375987665  0.08393658096155729  \\
            494.89304297552513  0.08393686686833589  \\
            495.0086721911736  0.08393715254924738  \\
            495.1243014068221  0.0839374430687242  \\
            495.23993062247064  0.08393774397551991  \\
            495.3555598381191  0.08393803936820816  \\
            495.4711890537676  0.08393832967791355  \\
            495.5868182694161  0.08393861729189755  \\
            495.70244748506457  0.08393889867527948  \\
            495.81807670071305  0.08393917081982395  \\
            495.93370591636153  0.08393943124394089  \\
            496.04933513201  0.0839396779926855  \\
            496.1649643476585  0.0839399096377583  \\
            496.280593563307  0.08394012527750512  \\
            496.39622277895546  0.08394032453691708  \\
            496.51185199460394  0.08394050756763058  \\
            496.6274812102525  0.08394067504792734  \\
            496.74311042590097  0.08394082818273439  \\
            496.85873964154945  0.08394096870362402  \\
            496.97436885719793  0.08394109886881387  \\
            497.0899980728464  0.08394122146316686  \\
            497.2056272884949  0.0839413397981912  \\
            497.3212565041434  0.08394145771204038  \\
            497.43688571979186  0.08394157956951326  \\
            497.55251493544034  0.08394171026205391  \\
            497.6681441510888  0.08394185550703105  \\
            497.7837733667373  0.08394199611993071  \\
            497.8994025823858  0.08394210975872003  \\
            498.01503179803433  0.08394220052252724  \\
            498.1306610136828  0.08394227216463243  \\
            498.2462902293313  0.08394232809246767  \\
            498.3619194449798  0.0839423713676169  \\
            498.47754866062826  0.08394240470581592  \\
            498.59317787627674  0.08394243047695248  \\
            498.7088070919252  0.0839424507050662  \\
            498.8244363075737  0.08394246706834867  \\
            498.9400655232222  0.08394248089914327  \\
            499.05569473887067  0.08394249318394537  \\
            499.17132395451915  0.08394250456340221  \\
            499.28695317016764  0.08394251533231295  \\
            499.4025823858162  0.08394252543962862  \\
            499.51821160146466  0.08394253448845217  \\
            499.63384081711314  0.08394254173603843  \\
            499.7494700327616  0.08394254609379422  \\
            499.8650992484101  0.08394254612727813  \\
            499.9807284640586  0.08394254005620073  \\
            500.09635767970707  0.08394252575442451  \\
            500.21198689535555  0.08394250074996379  \\
            500.32761611100403  0.08394246222498485  \\
            500.4432453266525  0.08394240701580585  \\
            500.558874542301  0.08394234212970074  \\
            500.6745037579495  0.08394227427801464  \\
            500.790132973598  0.08394219940979901  \\
            500.9057621892465  0.08394211708153351  \\
            501.021391404895  0.08394202690495953  \\
            501.13702062054347  0.08394192854708013  \\
            501.25264983619195  0.08394182173016021  \\
            501.36827905184043  0.0839417062317264  \\
            501.4839082674889  0.08394158188456706  \\
            501.5995374831374  0.08394144857673229  \\
            501.7151666987859  0.08394130625153398  \\
            501.83079591443436  0.08394115490754575  \\
            501.94642513008284  0.08394099459860295  \\
            502.0620543457314  0.0839408254338027  \\
            502.17768356137987  0.08394064757750389  \\
            502.29331277702835  0.08394046124932714  \\
            502.40894199267683  0.08394026672415479  \\
            502.5245712083253  0.08394006433213097  \\
            502.6402004239738  0.08393985445866156  \\
            502.7558296396223  0.08393963754441418  \\
            502.87145885527076  0.08393941200615394  \\
            502.98708807091924  0.08393917376671256  \\
            503.1027172865677  0.08393892657687788  \\
            503.2183465022162  0.08393867141031593  \\
            503.3339757178647  0.0839384091250641  \\
            503.4496049335132  0.0839381404635312  \\
            503.5652341491617  0.08393786605249738  \\
            503.6808633648102  0.08393758640311427  \\
            503.7964925804587  0.08393730191090484  \\
            503.91212179610716  0.08393701285576351  \\
            504.02775101175564  0.08393671940195602  \\
            504.1433802274041  0.08393642159811959  \\
            504.2590094430526  0.0839361193772628  \\
            504.3746386587011  0.08393581255676562  \\
            504.49026787434957  0.08393550083837943  \\
            504.60589708999805  0.08393518380822702  \\
            504.72152630564653  0.0839348609368026  \\
            504.8371555212951  0.083934529544999  \\
            504.95278473694356  0.08393418962895184  \\
            505.06841395259204  0.0839338418615546  \\
            505.1840431682405  0.08393348601619549  \\
            505.299672383889  0.08393312188447336  \\
            505.4153015995375  0.08393274927619766  \\
            505.53093081518597  0.08393236801938851  \\
            505.64656003083445  0.08393197796027663  \\
            505.76218924648293  0.08393157896330337  \\
            505.8778184621314  0.08393117091112078  \\
            505.9934476777799  0.08393075370459144  \\
            506.1090768934284  0.08393032726278862  \\
            506.2247061090769  0.08392989152299625  \\
            506.3403353247254  0.08392944644070882  \\
            506.4559645403739  0.08392899198963151  \\
            506.57159375602237  0.0839285281616801  \\
            506.68722297167085  0.08392805496698102  \\
            506.80285218731933  0.08392757243387133  \\
            506.9184814029678  0.08392708060889871  \\
            507.0341106186163  0.08392657955682149  \\
            507.1497398342648  0.08392607196296693  \\
            507.26536904991326  0.08392555598649215  \\
            507.38099826556174  0.08392503087789206  \\
            507.4966274812102  0.08392449652765359  \\
            507.61225669685876  0.08392395290337555  \\
            507.72788591250725  0.08392340004976866  \\
            507.84351512815573  0.0839228380886555  \\
            507.9591443438042  0.08392226721897053  \\
            508.0747735594527  0.0839216877167601  \\
            508.1904027751012  0.08392109993518247  \\
            508.30603199074966  0.08392050430450772  \\
            508.42166120639814  0.08391990133211788  \\
            508.5372904220466  0.08391929160250682  \\
            508.6529196376951  0.08391867577728032  \\
            508.7685488533436  0.08391805459515603  \\
            508.88417806899207  0.08391742151406614  \\
            508.9998072846406  0.08391677793261448  \\
            509.1154365002891  0.08391612602899066  \\
            509.2310657159376  0.08391546744814095  \\
            509.34669493158606  0.08391480362079404  \\
            509.46232414723454  0.08391413576346106  \\
            509.577953362883  0.08391346487843554  \\
            509.6935825785315  0.08391279175379346  \\
            509.80921179418  0.08391211696339321  \\
            509.92484100982847  0.08391144086687562  \\
            510.04047022547695  0.08391076360966393  \\
            510.15609944112543  0.08391008512296382  \\
            510.2717286567739  0.08390940512376337  \\
            510.38735787242246  0.0839087231148331  \\
            510.50298708807094  0.08390803843613626  \\
            510.6186163037194  0.08390734944929763  \\
            510.7342455193679  0.08390665264704827  \\
            510.8498747350164  0.08390594799915727  \\
            510.96550395066487  0.08390523548621509  \\
            511.08113316631335  0.08390451509963369  \\
            511.19676238196183  0.08390378684164641  \\
            511.3123915976103  0.08390305072530801  \\
            511.4280208132588  0.0839023067744947  \\
            511.5436500289073  0.08390155502390408  \\
            511.6592792445558  0.0839007955190552  \\
            511.7749084602043  0.08390002831628848  \\
            511.8905376758528  0.08389925348276588  \\
            512.0061668915013  0.08389847109647065  \\
            512.1217961071497  0.08389768124620753  \\
            512.2374253227982  0.08389688403160267  \\
            512.3530545384467  0.08389607956310365  \\
            512.4686837540952  0.08389526796197946  \\
            512.5843129697437  0.08389444936032053  \\
            512.6999421853922  0.0838936239010387  \\
            512.8155714010406  0.08389279173786722  \\
            512.9312006166891  0.08389195099660378  \\
            513.0468298323376  0.08389109921942989  \\
            513.1624590479861  0.08389023781553752  \\
            513.2780882636346  0.08388936807395006  \\
            513.393717479283  0.0838884911566625  \\
            513.5093466949315  0.08388760809864151  \\
            513.62497591058  0.08388671980782537  \\
            513.7406051262286  0.08388582706512404  \\
            513.8562343418771  0.08388493052441903  \\
            513.9718635575256  0.08388403071256358  \\
            514.0874927731741  0.08388312802938247  \\
            514.2031219888225  0.08388222274767221  \\
            514.318751204471  0.08388131501320088  \\
            514.4343804201195  0.08388040484470823  \\
            514.550009635768  0.08387949213390562  \\
            514.6656388514165  0.08387857664547604  \\
            514.781268067065  0.08387765801707418  \\
            514.8968972827134  0.08387673575932629  \\
            515.0125264983619  0.08387580925583028  \\
            515.1281557140104  0.0838748777631557  \\
            515.2437849296589  0.08387394047399749  \\
            515.3594141453074  0.08387299373807645  \\
            515.4750433609559  0.08387203682850568  \\
            515.5906725766043  0.08387107035380664  \\
            515.7063017922528  0.08387009495512436  \\
            515.8219310079013  0.08386911130622747  \\
            515.9375602235498  0.0838681201135082  \\
            516.0531894391983  0.08386712211598232  \\
            516.1688186548467  0.08386611808528927  \\
            516.2844478704952  0.08386510882569202  \\
            516.4000770861437  0.08386409517407718  \\
            516.5157063017923  0.08386307799995492  \\
            516.6313355174408  0.083862058205459  \\
            516.7469647330893  0.0838610363210382  \\
            516.8625939487378  0.08386000446241583  \\
            516.9782231643862  0.08385896576645467  \\
            517.0938523800347  0.08385792124205751  \\
            517.2094815956832  0.0838568718294755  \\
            517.3251108113317  0.08385581840030819  \\
            517.4407400269802  0.08385476175750345  \\
            517.5563692426286  0.08385370263535756  \\
            517.6719984582771  0.08385264169951519  \\
            517.7876276739256  0.08385157954696935  \\
            517.9032568895741  0.0838505156868898  \\
            518.0188861052226  0.08384944688412913  \\
            518.1345153208711  0.08384837304947484  \\
            518.2501445365195  0.08384729438734057  \\
            518.365773752168  0.08384621108873712  \\
            518.4814029678165  0.0838451233312726  \\
            518.597032183465  0.08384403127915233  \\
            518.7126613991135  0.08384293508317885  \\
            518.828290614762  0.08384183488075198  \\
            518.9439198304104  0.08384073079586875  \\
            519.0595490460589  0.08383962293912343  \\
            519.1751782617074  0.08383851140770757  \\
            519.290807477356  0.08383739622753958  \\
            519.4064366930045  0.0838362740571136  \\
            519.522065908653  0.08383514356266586  \\
            519.6376951243014  0.08383400559578527  \\
            519.7533243399499  0.08383286095470618  \\
            519.8689535555984  0.08383171038430835  \\
            519.9845827712469  0.083830554576117  \\
            520.1002119868954  0.08382939416830279  \\
            520.2158412025439  0.0838282297456818  \\
            520.3314704181923  0.08382706183971556  \\
            520.4470996338408  0.08382589092851105  \\
            520.5627288494893  0.08382471743682066  \\
            520.6783580651378  0.08382354173604224  \\
            520.7939872807863  0.08382236401811709  \\
            520.9096164964348  0.08382118063698088  \\
            521.0252457120832  0.08381999046483612  \\
            521.1408749277317  0.08381879431767475  \\
            521.2565041433802  0.08381759293740909  \\
            521.3721333590287  0.08381638699187216  \\
            521.4877625746772  0.08381517707481739  \\
            521.6033917903256  0.08381396370591883  \\
            521.7190210059741  0.08381274733077101  \\
            521.8346502216226  0.08381152832088903  \\
            521.9502794372712  0.08381030697370852  \\
            522.0659086529197  0.0838090835125856  \\
            522.1815378685682  0.08380785808679703  \\
            522.2971670842167  0.08380663077153998  \\
            522.4127962998651  0.08380540101508373  \\
            522.5284255155136  0.08380416420188642  \\
            522.6440547311621  0.08380292018600928  \\
            522.7596839468106  0.08380166989589927  \\
            522.8753131624591  0.08380041417942909  \\
            522.9909423781075  0.08379915380389723  \\
            523.106571593756  0.08379788945602794  \\
            523.2222008094045  0.08379662174197121  \\
            523.337830025053  0.08379535118730283  \\
            523.4534592407015  0.08379407823702431  \\
            523.56908845635  0.08379280325556296  \\
            523.6847176719984  0.08379152652677183  \\
            523.8003468876469  0.08379024825392972  \\
            523.9159761032954  0.08378896855974123  \\
            524.0316053189439  0.08378768753841585  \\
            524.1472345345924  0.08378640184325702  \\
            524.2628637502409  0.08378510867195155  \\
            524.3784929658893  0.08378380910108613  \\
            524.4941221815378  0.08378250410974052  \\
            524.6097513971863  0.0837811945794876  \\
            524.7253806128349  0.08377988129439327  \\
            524.8410098284834  0.08377856494101657  \\
            524.9566390441319  0.08377724610840956  \\
            525.0722682597803  0.08377592528811743  \\
            525.1878974754288  0.08377460287417843  \\
            525.3035266910773  0.08377327916312384  \\
            525.4191559067258  0.08377195435397809  \\
            525.5347851223743  0.08377062854825866  \\
            525.6504143380228  0.0837693017499761  \\
            525.7660435536712  0.08376797386563405  \\
            525.8816727693197  0.08376664307142367  \\
            525.9973019849682  0.08376530442032748  \\
            526.1129312006167  0.0837639588998588  \\
            526.2285604162652  0.08376260763316165  \\
            526.3441896319137  0.0837612516348577  \\
            526.4598188475621  0.08375989181104625  \\
            526.5754480632106  0.08375852895930427  \\
            526.6910772788591  0.08375716376868639  \\
            526.8067064945076  0.08375579681972484  \\
            526.9223357101561  0.08375442858442957  \\
            527.0379649258045  0.08375305942628813  \\
            527.153594141453  0.08375168960026576  \\
            527.2692233571015  0.08375031925280531  \\
            527.38485257275  0.0837489484218273  \\
            527.5004817883986  0.0837475770367299  \\
            527.6161110040471  0.08374620491838894  \\
            527.7317402196956  0.08374483084726664  \\
            527.847369435344  0.08374344892502872  \\
            527.9629986509925  0.08374205989858939  \\
            528.078627866641  0.0837406650231516  \\
            528.1942570822895  0.08373926543378055  \\
            528.309886297938  0.08373786214540359  \\
            528.4255155135864  0.08373645605281031  \\
            528.5411447292349  0.08373504793065248  \\
            528.6567739448834  0.0837336384334441  \\
            528.7724031605319  0.08373222809556131  \\
            528.8880323761804  0.0837308173312425  \\
            529.0036615918289  0.08372940643458826  \\
            529.1192908074773  0.08372799557956134  \\
            529.2349200231258  0.08372658481998674  \\
            529.3505492387743  0.08372517408955163  \\
            529.4661784544228  0.08372376320180536  \\
            529.5818076700713  0.08372235185015953  \\
            529.6974368857198  0.0837209395388531  \\
            529.8130661013682  0.08371951960445953  \\
            529.9286953170167  0.08371809204400396  \\
            530.0443245326652  0.08371665827403689  \\
            530.1599537483138  0.08371521958053241  \\
            530.2755829639623  0.08371377711888806  \\
            530.3912121796108  0.08371233191392488  \\
            530.5068413952592  0.08371088485988742  \\
            530.6224706109077  0.08370943672044379  \\
            530.7380998265562  0.08370798812868552  \\
            530.8537290422047  0.08370653958712769  \\
            530.9693582578532  0.0837050914677089  \\
            531.0849874735017  0.0837036440117912  \\
            531.2006166891501  0.08370219733016018  \\
            531.3162459047986  0.08370075140302496  \\
            531.4318751204471  0.08369930608001812  \\
            531.5475043360956  0.08369786108019575  \\
            531.6631335517441  0.08369641599203746  \\
            531.7787627673925  0.08369497082272764  \\
            531.894391983041  0.08369352116768584  \\
            532.0100211986895  0.08369206272021497  \\
            532.125650414338  0.08369059710404406  \\
            532.2412796299865  0.08368912580488673  \\
            532.356908845635  0.08368765017044123  \\
            532.4725380612834  0.0836861714103904  \\
            532.5881672769319  0.08368469059640171  \\
            532.7037964925804  0.08368320866212718  \\
            532.8194257082289  0.0836817264032035  \\
            532.9350549238775  0.08368024447725192  \\
            533.050684139526  0.0836787634038783  \\
            533.1663133551745  0.08367728356467312  \\
            533.2819425708229  0.08367580520321147  \\
            533.3975717864714  0.083674328425053  \\
            533.5132010021199  0.08367285319774202  \\
            533.6288302177684  0.08367137935080741  \\
            533.7444594334169  0.08366990657576268  \\
            533.8600886490653  0.0836684344261059  \\
            533.9757178647138  0.08366696231731979  \\
            534.0913470803623  0.08366548956826322  \\
            534.2069762960108  0.08366401497842808  \\
            534.3226055116593  0.08366253055628232  \\
            534.4382347273078  0.08366103810027521  \\
            534.5538639429562  0.08365953926797111  \\
            534.6694931586047  0.0836580355760494  \\
            534.7851223742532  0.08365652840030459  \\
            534.9007515899017  0.0836550189756462  \\
            535.0163808055502  0.08365350839609885  \\
            535.1320100211987  0.08365199761480224  \\
            535.2476392368471  0.08365048744401107  \\
            535.3632684524956  0.08364897855509519  \\
            535.4788976681441  0.08364747147853946  \\
            535.5945268837926  0.08364596660394383  \\
            535.7101560994412  0.08364446418002329  \\
            535.8257853150897  0.08364296431460795  \\
            535.9414145307381  0.08364146697464295  \\
            536.0570437463866  0.08363997198618847  \\
            536.1726729620351  0.08363847903441982  \\
            536.2883021776836  0.08363698766362733  \\
            536.4039313933321  0.08363549727721643  \\
            536.5195606089806  0.08363400713770758  \\
            536.635189824629  0.08363251636673631  \\
            536.7508190402775  0.08363102498739186  \\
            536.866448255926  0.08362952683203984  \\
            536.9820774715745  0.08362801902174889  \\
            537.097706687223  0.08362650342574163  \\
            537.2133359028714  0.08362498177122157  \\
            537.3289651185199  0.08362345564337313  \\
            537.4445943341684  0.08362192648536174  \\
            537.5602235498169  0.08362039559833373  \\
            537.6758527654654  0.08361886414141632  \\
            537.7914819811139  0.08361733313171779  \\
            537.9071111967623  0.08361580344432724  \\
            538.0227404124108  0.0836142758123148  \\
            538.1383696280593  0.08361275082673147  \\
            538.2539988437078  0.08361122893660924  \\
            538.3696280593564  0.083609710448961  \\
            538.4852572750049  0.08360819552878061  \\
            538.6008864906534  0.08360668419904287  \\
            538.7165157063018  0.08360517634070348  \\
            538.8321449219503  0.08360367169269912  \\
            538.9477741375988  0.08360216985194742  \\
            539.0634033532473  0.08360067027334689  \\
            539.1790325688958  0.08359917226977702  \\
            539.2946617845442  0.08359767501209826  \\
            539.4102910001927  0.08359617752915195  \\
            539.5259202158412  0.08359467870776043  \\
            539.6415494314897  0.08359317803297923  \\
            539.7571786471382  0.08359166847481625  \\
            539.8728078627867  0.08359014950719384  \\
            539.9884370784351  0.08358862303846573  \\
            540.1040662940836  0.08358709083698243  \\
            540.2196955097321  0.08358555453109134  \\
            540.3353247253806  0.0835840156091368  \\
            540.4509539410291  0.08358247541945993  \\
            540.5665831566776  0.08358093517039879  \\
            540.682212372326  0.08357939593028822  \\
            540.7978415879745  0.08357785862746  \\
            540.913470803623  0.08357632405024279  \\
            541.0291000192715  0.08357479284696202  \\
            541.1447292349201  0.08357326552594009  \\
            541.2603584505686  0.08357174245549621  \\
            541.375987666217  0.0835702238639465  \\
            541.4916168818655  0.08356870983960388  \\
            541.607246097514  0.0835672003307782  \\
            541.7228753131625  0.08356569514577616  \\
            541.838504528811  0.08356419395290132  \\
            541.9541337444595  0.08356269628045411  \\
            542.0697629601079  0.08356120151673183  \\
            542.1853921757564  0.08355970891002863  \\
            542.3010213914049  0.08355821756863556  \\
            542.4166506070534  0.08355672646084052  \\
            542.5322798227019  0.08355523441492825  \\
            542.6479090383503  0.08355374011918043  \\
            542.7635382539988  0.08355224128391436  \\
            542.8791674696473  0.08355073235444681  \\
            542.9947966852958  0.08354921493076578  \\
            543.1104259009443  0.08354769087744561  \\
            543.2260551165928  0.083546161924932  \\
            543.3416843322412  0.08354462966954207  \\
            543.4573135478897  0.0835430955734644  \\
            543.5729427635382  0.08354156096475898  \\
            543.6885719791867  0.08354002703735719  \\
            543.8042011948352  0.08353849485106188  \\
            543.9198304104838  0.08353696533154727  \\
            544.0354596261323  0.08353543927035904  \\
            544.1510888417807  0.0835339173249143  \\
            544.2667180574292  0.08353240001850154  \\
            544.3823472730777  0.0835308877402807  \\
            544.4979764887262  0.08352938074528313  \\
            544.6136057043747  0.08352787915441161  \\
            544.7292349200231  0.08352638295444031  \\
            544.8448641356716  0.0835248919980149  \\
            544.9604933513201  0.08352340600365239  \\
            545.0761225669686  0.08352192455574124  \\
            545.1917517826171  0.08352044710454136  \\
            545.3073809982656  0.083518972966184  \\
            545.423010213914  0.08351750132267195  \\
            545.5386394295625  0.08351603122187932  \\
            545.654268645211  0.08351456157755169  \\
            545.7698978608595  0.08351309116930604  \\
            545.885527076508  0.08351161864263082  \\
            546.0011562921565  0.083510143310532  \\
            546.1167855078049  0.08350865960167123  \\
            546.2324147234534  0.08350716577138607  \\
            546.3480439391019  0.08350566405799781  \\
            546.4636731547504  0.08350415654285674  \\
            546.579302370399  0.08350264515034232  \\
            546.6949315860475  0.08350113164786291  \\
            546.8105608016959  0.08349961764585605  \\
            546.9261900173444  0.08349810459778825  \\
            547.0418192329929  0.08349659380015513  \\
            547.1574484486414  0.08349508639248134  \\
            547.2730776642899  0.08349358335732054  \\
            547.3887068799384  0.08349208552025557  \\
            547.5043360955868  0.08349059354989814  \\
            547.6199653112353  0.0834891079578892  \\
            547.7355945268838  0.0834876290988986  \\
            547.8512237425323  0.08348615717062535  \\
            547.9668529581808  0.08348469221379747  \\
            548.0824821738292  0.08348323411217201  \\
            548.1981113894777  0.08348178259253512  \\
            548.3137406051262  0.08348033722470198  \\
            548.4293698207747  0.08347889742151682  \\
            548.5449990364232  0.08347746243885294  \\
            548.6606282520717  0.08347603137561266  \\
            548.7762574677201  0.0834746031737274  \\
            548.8918866833686  0.08347317661815759  \\
            549.0075158990171  0.08347175033689275  \\
            549.1231451146656  0.08347032280095142  \\
            549.2387743303141  0.08346889232438122  \\
            549.3544035459627  0.08346745599302463  \\
            549.4700327616112  0.08346601197968885  \\
            549.5856619772596  0.0834645615746849  \\
            549.7012911929081  0.08346310609833721  \\
            549.8169204085566  0.08346164686815938  \\
            549.9325496242051  0.0834601851988542  \\
            550.0481788398536  0.0834587224023136  \\
            550.163808055502  0.0834572597876187  \\
            550.2794372711505  0.08345579866103978  \\
            550.395066486799  0.08345434032603624  \\
            550.5106957024475  0.08345288494660202  \\
            550.626324918096  0.08345142866469392  \\
            550.7419541337445  0.08344997260219993  \\
            550.8575833493929  0.08344851792232726  \\
            550.9732125650414  0.08344706567216728  \\
            551.0888417806899  0.08344561678269545  \\
            551.2044709963384  0.08344417206877132  \\
            551.3201002119869  0.08344273222913859  \\
            551.4357294276354  0.08344129784642502  \\
            551.5513586432838  0.08343986938714254  \\
            551.6669878589323  0.08343844720168712  \\
            551.7826170745808  0.08343702876380693  \\
            551.8982462902293  0.08343561099485895  \\
            552.0138755058778  0.08343419418361396  \\
            552.1295047215264  0.08343277860029288  \\
            552.2451339371748  0.08343136452850958  \\
            552.3607631528233  0.08342995226527099  \\
            552.4763923684718  0.08342854212097706  \\
            552.5920215841203  0.08342713441942079  \\
            552.7076507997688  0.08342572949778815  \\
            552.8232800154173  0.08342432770665818  \\
            552.9389092310657  0.08342292941000294  \\
            553.0545384467142  0.08342153438029655  \\
            553.1701676623627  0.08342013840360339  \\
            553.2857968780112  0.08341874137935842  \\
            553.4014260936597  0.08341734413001516  \\
            553.5170553093081  0.08341594743979901  \\
            553.6326845249566  0.0834145520547071  \\
            553.7483137406051  0.08341315868250844  \\
            553.8639429562536  0.08341176799274382  \\
            553.9795721719021  0.0834103806167258  \\
            554.0952013875506  0.08340899714753884  \\
            554.210830603199  0.0834076181400391  \\
            554.3264598188475  0.08340624411085461  \\
            554.442089034496  0.08340487272524694  \\
            554.5577182501445  0.08340350133255287  \\
            554.673347465793  0.08340213062576397  \\
            554.7889766814415  0.08340076121974802  \\
            554.90460589709  0.08339939369211215  \\
            555.0202351127385  0.0833980285832031  \\
            555.135864328387  0.08339666639610709  \\
            555.2514935440355  0.08339530759664981  \\
            555.367122759684  0.08339395261339652  \\
            555.4827519753325  0.0833926018376519  \\
            555.598381190981  0.08339125562346023  \\
            555.7140104066294  0.08338991368078087  \\
            555.8296396222779  0.08338857189561605  \\
            555.9452688379264  0.08338723006672284  \\
            556.0608980535749  0.0833858888066686  \\
            556.1765272692234  0.083384548705369  \\
            556.2921564848718  0.08338321033008814  \\
            556.4077857005203  0.08338187422543847  \\
            556.5234149161688  0.08338054091338082  \\
            556.6390441318173  0.08337921089322442  \\
            556.7546733474658  0.08337788464162689  \\
            556.8703025631143  0.0833765626125942  \\
            556.9859317787627  0.08337524523748073  \\
            557.1015609944112  0.0833739302545182  \\
            557.2171902100597  0.0833726150888683  \\
            557.3328194257082  0.08337130044906968  \\
            557.4484486413567  0.08336998697788534  \\
            557.5640778570053  0.08336867528426957  \\
            557.6797070726537  0.08336736594336785  \\
            557.7953362883022  0.08336605949651697  \\
            557.9109655039507  0.08336475645124496  \\
            558.0265947195992  0.08336345728127104  \\
            558.1422239352477  0.08336216242650572  \\
            558.2578531508962  0.0833608722930508  \\
            558.3734823665446  0.08335958666485298  \\
            558.4891115821931  0.08335830165672423  \\
            558.6047407978416  0.08335701711474483  \\
            558.7203700134901  0.08335573364244078  \\
            558.8359992291386  0.08335445181541828  \\
            558.951628444787  0.08335317218136368  \\
            559.0672576604355  0.08335189526004343  \\
            559.182886876084  0.08335062154330422  \\
            559.2985160917325  0.08334935149507289  \\
            559.414145307381  0.0833480855513564  \\
            559.5297745230295  0.08334682412024189  \\
            559.6454037386779  0.08334556758189667  \\
            559.7610329543264  0.08334431374581644  \\
            559.8766621699749  0.08334306014252109  \\
            559.9922913856234  0.0833418074243368  \\
            560.1079206012719  0.08334055618401266  \\
            560.2235498169204  0.08333930698556118  \\
            560.339179032569  0.08333806036425824  \\
            560.4548082482174  0.08333681682664316  \\
            560.5704374638659  0.08333557685051868  \\
            560.6860666795144  0.08333434088495087  \\
            560.8016958951629  0.08333310935026927  \\
            560.9173251108114  0.08333188263806683  \\
            561.0329543264598  0.0833306605514121  \\
            561.1485835421083  0.08332943941032186  \\
            561.2642127577568  0.08332821908201359  \\
            561.3798419734053  0.08332700015266883  \\
            561.4954711890538  0.08332578318003282  \\
            561.6111004047023  0.08332456869341447  \\
            561.7267296203507  0.08332335719368628  \\
            561.8423588359992  0.08332214915328452  \\
            561.9579880516477  0.08332094501620901  \\
            562.0736172672962  0.08331974519802329  \\
            562.1892464829447  0.08331855008585455  \\
            562.3048756985932  0.08331736003839364  \\
            562.4205049142416  0.08331617297556343  \\
            562.5361341298901  0.08331498656553679  \\
            562.6517633455386  0.08331380141892206  \\
            562.7673925611871  0.08331261808932464  \\
            562.8830217768356  0.08331143710323417  \\
            562.998650992484  0.0833102589600247  \\
            563.1142802081326  0.08330908413195447  \\
            563.2299094237811  0.0833079130641661  \\
            563.3455386394296  0.0833067461746865  \\
            563.4611678550781  0.08330558385442688  \\
            563.5767970707266  0.08330442646718275  \\
            563.692426286375  0.0833032738266083  \\
            563.8080555020235  0.08330212245398895  \\
            563.923684717672  0.08330097221349574  \\
            564.0393139333205  0.08329982366231796  \\
            564.154943148969  0.0832986773294486  \\
            564.2705723646175  0.08329753371568437  \\
            564.386201580266  0.08329639329362569  \\
            564.5018307959144  0.08329525650767668  \\
            564.6174600115629  0.08329412377404517  \\
            564.7330892272114  0.08329299548074275  \\
            564.8487184428599  0.08329187198758464  \\
            564.9643476585084  0.08329075362618985  \\
            565.0799768741568  0.08328963870402986  \\
            565.1956060898053  0.08328852473124453  \\
            565.3112353054538  0.08328741227294711  \\
            565.4268645211023  0.08328630186334135  \\
            565.5424937367508  0.08328519400691804  \\
            565.6581229523993  0.0832840891784552  \\
            565.7737521680478  0.08328298782301789  \\
            565.8893813836963  0.08328189035595847  \\
            566.0050105993448  0.0832807971629163  \\
            566.1206398149933  0.08327970859981798  \\
            566.2362690306418  0.0832786249928772  \\
            566.3518982462903  0.08327754652585269  \\
            566.4675274619387  0.08327647018726145  \\
            566.5831566775872  0.08327539509879575  \\
            566.6987858932357  0.08327432181143789  \\
            566.8144151088842  0.08327325084381444  \\
            566.9300443245327  0.08327218268219644  \\
            567.0456735401812  0.08327111778049931  \\
            567.1613027558296  0.0832700565602829  \\
            567.2769319714781  0.0832689994107514  \\
            567.3925611871266  0.0832679466887535  \\
            567.5081904027751  0.0832668987187822  \\
            567.6238196184236  0.08326585579297499  \\
            567.739448834072  0.08326481781187989  \\
            567.8550780497205  0.08326378157270184  \\
            567.970707265369  0.08326274677203843  \\
            568.0863364810175  0.08326171395446143  \\
            568.201965696666  0.08326068362888855  \\
            568.3175949123145  0.08325965626858367  \\
            568.433224127963  0.08325863231115671  \\
            568.5488533436115  0.08325761215856357  \\
            568.66448255926  0.08325659617710632  \\
            568.7801117749085  0.083255584697433  \\
            568.895740990557  0.08325457801453773  \\
            569.0113702062055  0.08325357638776072  \\
            569.126999421854  0.08325257978996588  \\
            569.2426286375024  0.08325158514810363  \\
            569.3582578531509  0.08325059198441068  \\
            569.4738870687994  0.08324960084770139  \\
            569.5895162844479  0.08324861224741488  \\
            569.7051455000964  0.083247626653615  \\
            569.8207747157448  0.08324664449699035  \\
            569.9364039313933  0.08324566616885426  \\
            570.0520331470418  0.08324469202114476  \\
            570.1676623626903  0.08324372236642472  \\
            570.2832915783388  0.08324275747788161  \\
            570.3989207939873  0.08324179758932775  \\
            570.5145500096357  0.08324084289520013  \\
            570.6301792252842  0.0832398914207946  \\
            570.7458084409327  0.08323894127289438  \\
            570.8614376565812  0.0832379930219922  \\
            570.9770668722297  0.08323704719346219  \\
            571.0926960878782  0.08323610426930844  \\
            571.2083253035266  0.08323516468816507  \\
            571.3239545191752  0.08323422884529619  \\
            571.4395837348237  0.08323329709259583  \\
            571.5552129504722  0.08323236973858807  \\
            571.6708421661207  0.08323144704842693  \\
            571.7864713817692  0.08323052924389643  \\
            571.9021005974176  0.08322961650341057  \\
            572.0177298130661  0.08322870881858922  \\
            572.1333590287146  0.08322780334743553  \\
            572.2489882443631  0.0832268994024482  \\
            572.3646174600116  0.08322599754708569  \\
            572.48024667566  0.08322509829746755  \\
            572.5958758913085  0.08322420212237445  \\
            572.711505106957  0.08322330944324818  \\
            572.8271343226055  0.08322242063419162  \\
            572.942763538254  0.0832215360219688  \\
            573.0583927539025  0.08322065588600482  \\
            573.174021969551  0.08321978045838592  \\
            573.2896511851994  0.08321890992385945  \\
            573.4052804008479  0.08321804441983388  \\
            573.5209096164964  0.08321718402877488  \\
            573.6365388321449  0.0832163264482004  \\
            573.7521680477934  0.08321547029650295  \\
            573.8677972634418  0.0832146161549354  \\
            573.9834264790904  0.083213764553697  \\
            574.0990556947389  0.08321291597193356  \\
            574.2146849103874  0.08321207083773721  \\
            574.3303141260359  0.08321122952814664  \\
            574.4459433416844  0.08321039236914692  \\
            574.5615725573329  0.08320955963566959  \\
            574.6772017729813  0.08320873155159265  \\
            574.7928309886298  0.08320790828974055  \\
            574.9084602042783  0.08320708997188415  \\
            575.0240894199268  0.08320627666874081  \\
            575.1397186355753  0.08320546823220222  \\
            575.2553478512237  0.0832046618312516  \\
            575.3709770668722  0.08320385698949087  \\
            575.4866062825207  0.08320305428545205  \\
            575.6022354981692  0.08320225424345913  \\
            575.7178647138177  0.08320145733362817  \\
            575.8334939294662  0.08320066397186719  \\
            575.9491231451146  0.08319987451987627  \\
            576.0647523607631  0.08319908928514748  \\
            576.1803815764116  0.08319830852096491  \\
            576.2960107920601  0.08319753242640464  \\
            576.4116400077086  0.08319676114633479  \\
            576.527269223357  0.08319599477141545  \\
            576.6428984390055  0.08319523333809883  \\
            576.7585276546541  0.08319447682862902  \\
            576.8741568703026  0.08319372404105772  \\
            576.9897860859511  0.08319297253008216  \\
            577.1054153015996  0.0831922228338161  \\
            577.2210445172481  0.08319147551274528  \\
            577.3366737328965  0.08319073107091314  \\
            577.452302948545  0.0831899899559208  \\
            577.5679321641935  0.08318925255892709  \\
            577.683561379842  0.08318851921464852  \\
            577.7991905954905  0.0831877902013593  \\
            577.914819811139  0.08318706574089134  \\
            578.0304490267874  0.08318634599863425  \\
            578.1460782424359  0.0831856310835353  \\
            578.2617074580844  0.08318492104809952  \\
            578.3773366737329  0.08318421588838956  \\
            578.4929658893814  0.08318351554402582  \\
            578.6085951050298  0.08318281984759356  \\
            578.7242243206783  0.083182126001699  \\
            578.8398535363268  0.08318143359852853  \\
            578.9554827519753  0.08318074323495503  \\
            579.0711119676238  0.08318005545060517  \\
            579.1867411832723  0.08317937072785955  \\
            579.3023703989207  0.08317868949185263  \\
            579.4179996145692  0.08317801211047271  \\
            579.5336288302178  0.08317733889436199  \\
            579.6492580458663  0.08317667009691655  \\
            579.7648872615148  0.08317600591428632  \\
            579.8805164771633  0.0831753464853751  \\
            579.9961456928118  0.08317469189184058  \\
            580.1117749084602  0.0831740421580943  \\
            580.2274041241087  0.08317339725130171  \\
            580.3430333397572  0.08317275708138207  \\
            580.4586625554057  0.08317212150100854  \\
            580.5742917710542  0.08317149020848363  \\
            580.6899209867026  0.08317086024058847  \\
            580.8055502023511  0.08317023168557845  \\
            580.9211794179996  0.0831696051363624  \\
            581.0368086336481  0.08316898113013056  \\
            581.1524378492966  0.08316836014835473  \\
            581.2680670649451  0.08316774261678814  \\
            581.3836962805935  0.08316712890546554  \\
            581.499325496242  0.08316651932870321  \\
            581.6149547118905  0.08316591414509883  \\
            581.730583927539  0.08316531355753166  \\
            581.8462131431875  0.0831647177131624  \\
            581.961842358836  0.08316412670343327  \\
            582.0774715744844  0.08316354056406797  \\
            582.193100790133  0.08316295927507168  \\
            582.3087300057815  0.08316238276073112  \\
            582.42435922143  0.08316181088961444  \\
            582.5399884370785  0.0831612434745713  \\
            582.655617652727  0.08316068027273288  \\
            582.7712468683754  0.08316012094829442  \\
            582.8868760840239  0.08315956247576216  \\
            583.0025052996724  0.08315900530950773  \\
            583.1181345153209  0.08315845002429723  \\
            583.2337637309694  0.08315789714517208  \\
            583.3493929466179  0.0831573471474491  \\
            583.4650221622663  0.08315680045672054  \\
            583.5806513779148  0.083156257448854  \\
            583.6962805935633  0.08315571844999248  \\
            583.8119098092118  0.08315518373655433  \\
            583.9275390248603  0.08315465353523331  \\
            584.0431682405087  0.08315412802299861  \\
            584.1587974561572  0.08315360732709474  \\
            584.2744266718057  0.08315309152504162  \\
            584.3900558874542  0.08315258064463456  \\
            584.5056851031027  0.08315207466394424  \\
            584.6213143187512  0.08315157351131675  \\
            584.7369435343996  0.08315107706537354  \\
            584.8525727500481  0.08315058515501147  \\
            584.9682019656967  0.08315009755940278  \\
            585.0838311813452  0.08314961400799507  \\
            585.1994603969937  0.08314913418051137  \\
            585.3150896126422  0.08314865796516946  \\
            585.4307188282907  0.08314818293296515  \\
            585.5463480439391  0.0831477089475575  \\
            585.6619772595876  0.08314723654698615  \\
            585.7776064752361  0.08314676622897967  \\
            585.8932356908846  0.08314629845095557  \\
            586.0088649065331  0.08314583363002033  \\
            586.1244941221815  0.08314537214296935  \\
            586.24012333783  0.083144914326287  \\
            586.3557525534785  0.08314446047614656  \\
            586.471381769127  0.08314401084841028  \\
            586.5870109847755  0.08314356565862932  \\
            586.702640200424  0.08314312508204384  \\
            586.8182694160724  0.0831426892535829  \\
            586.9338986317209  0.08314225826786449  \\
            587.0495278473694  0.08314183217919562  \\
            587.1651570630179  0.08314141100157214  \\
            587.2807862786664  0.08314099470867894  \\
            587.3964154943149  0.08314058323388979  \\
            587.5120447099633  0.0831401764702674  \\
            587.6276739256118  0.0831397742705635  \\
            587.7433031412604  0.08313937644721867  \\
            587.8589323569089  0.08313898277236248  \\
            587.9745615725574  0.08313859297781347  \\
            588.0901907882059  0.08313820675507905  \\
            588.2058200038543  0.08313782375535562  \\
            588.3214492195028  0.08313744390128522  \\
            588.4370784351513  0.08313706607105205  \\
            588.5527076507998  0.08313668884616306  \\
            588.6683368664483  0.08313631276948442  \\
            588.7839660820968  0.08313593834894767  \\
            588.8995952977452  0.08313556605754976  \\
            589.0152245133937  0.08313519633335309  \\
            589.1308537290422  0.08313482957948543  \\
            589.2464829446907  0.08313446616414  \\
            589.3621121603392  0.0831341064205754  \\
            589.4777413759876  0.08313375064711569  \\
            589.5933705916361  0.08313339910715029  \\
            589.7089998072846  0.08313305202913408  \\
            589.8246290229331  0.08313270960658731  \\
            589.9402582385816  0.0831323719980957  \\
            590.0558874542301  0.08313203932731034  \\
            590.1715166698785  0.08313171168294772  \\
            590.287145885527  0.08313138911878981  \\
            590.4027751011755  0.08313107165368393  \\
            590.5184043168241  0.08313075927154283  \\
            590.6340335324726  0.08313045192134469  \\
            590.7496627481211  0.0831301495171331  \\
            590.8652919637696  0.08312985193801706  \\
            590.980921179418  0.08312955902817096  \\
            591.0965503950665  0.08312927059683464  \\
            591.212179610715  0.08312898641831334  \\
            591.3278088263635  0.08312870623197773  \\
            591.443438042012  0.08312842974226385  \\
            591.5590672576604  0.08312815661867319  \\
            591.6746964733089  0.08312788649577264  \\
            591.7903256889574  0.08312761897319453  \\
            591.9059549046059  0.08312735364177715  \\
            592.0215841202544  0.08312709042765623  \\
            592.1372133359029  0.0831268291094305  \\
            592.2528425515513  0.08312656950062022  \\
            592.3684717671998  0.08312631147281177  \\
            592.4841009828483  0.0831260549556574  \\
            592.5997301984968  0.08312579993687537  \\
            592.7153594141453  0.08312554646224993  \\
            592.8309886297938  0.08312529463563129  \\
            592.9466178454422  0.08312504461893562  \\
            593.0622470610907  0.0831247966321451  \\
            593.1778762767393  0.08312455095330785  \\
            593.2935054923878  0.08312430791853799  \\
            593.4091347080363  0.08312406792201557  \\
            593.5247639236848  0.08312383141598668  \\
            593.6403931393332  0.08312359891076333  \\
            593.7560223549817  0.08312336528235421  \\
            593.8716515706302  0.08312313372425041  \\
            593.9872807862787  0.08312290544541019  \\
            594.1029100019272  0.08312268144319246  \\
            594.2185392175757  0.08312246255701737  \\
            594.3341684332241  0.08312224946836626  \\
            594.4497976488726  0.08312204270078163  \\
            594.5654268645211  0.08312184261986717  \\
            594.6810560801696  0.08312164943328781  \\
            594.7966852958181  0.08312146319076963  \\
            594.9123145114665  0.08312128378409989  \\
            595.027943727115  0.08312111088142814  \\
            595.1435729427635  0.08312094339946027  \\
            595.259202158412  0.08312078085249182  \\
            595.3748313740605  0.08312062296892639  \\
            595.490460589709  0.08312046949322724  \\
            595.6060898053574  0.0831203201859172  \\
            595.7217190210059  0.08312017482357878  \\
            595.8373482366544  0.08312003319885408  \\
            595.952977452303  0.08311989512044489  \\
            596.0686066679515  0.08311976041311253  \\
            596.1842358836  0.08311962891767805  \\
            596.2998650992484  0.08311950049102203  \\
            596.4154943148969  0.08311937500608474  \\
            596.5311235305454  0.08311925235186607  \\
            596.6467527461939  0.08311913243342554  \\
            596.7623819618424  0.08311901517188226  \\
            596.8780111774909  0.083118900504415  \\
            596.9936403931393  0.08311878838426216  \\
            597.1092696087878  0.08311867861440181  \\
            597.2248988244363  0.08311857068761301  \\
            597.3405280400848  0.08311846473048173  \\
            597.4561572557333  0.08311836082161186  \\
            597.5717864713818  0.0831182590372862  \\
            597.6874156870302  0.08311815945146662  \\
            597.8030449026787  0.08311806213579397  \\
            597.9186741183272  0.08311796715958808  \\
            598.0343033339757  0.08311787458984783  \\
            598.1499325496242  0.08311778449125107  \\
            598.2655617652727  0.08311769692615464  \\
            598.3811909809211  0.08311761195459443  \\
            598.4968201965696  0.08311752963428529  \\
            598.6124494122181  0.0831174500206211  \\
            598.7280786278667  0.08311737316667471  \\
            598.8437078435152  0.08311729912319803  \\
            598.9593370591637  0.08311722793862189  \\
            599.0749662748121  0.08311715965905622  \\
            599.1905954904606  0.08311709432828987  \\
            599.3062247061091  0.08311703198779075  \\
            599.4218539217576  0.08311697267330982  \\
            599.5374831374061  0.08311691634480246  \\
            599.6531123530546  0.08311686305108464  \\
            599.768741568703  0.08311681287244038  \\
            599.8843707843515  0.0831167658953153  \\
            600.0  0.08311672221231663  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9620eaee-067a-4adb-8cd0-9986b79d90ae}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.12634238787113075  0.9663652733376423  \\
            0.2526847757422615  0.918739402449307  \\
            0.3790271636133923  0.873462869267038  \\
            0.505369551484523  0.830417583202497  \\
            0.6317119393556538  0.7894944996811545  \\
            0.7580543272267846  0.7505865204341147  \\
            0.8843967150979154  0.7135999097820579  \\
            1.010739102969046  0.6784325817393149  \\
            1.137081490840177  0.644995964927002  \\
            1.2634238787113077  0.6132074072685443  \\
            1.3897662665824384  0.5829863563297072  \\
            1.5161086544535691  0.5542561935530377  \\
            1.6424510423246999  0.526944606544313  \\
            1.7687934301958308  0.5009805397980277  \\
            1.8951358180669615  0.4762924875056241  \\
            2.021478205938092  0.4528224763365724  \\
            2.147820593809223  0.43060364324864536  \\
            2.274162981680354  0.4123746677538574  \\
            2.4005053695514844  0.3987107193244726  \\
            2.5268477574226154  0.38868773723477995  \\
            2.653190145293746  0.38070167185647763  \\
            2.779532533164877  0.37423858687185296  \\
            2.9058749210360078  0.3689174514904837  \\
            3.0322173089071383  0.36430159965199327  \\
            3.158559696778269  0.35969444930411576  \\
            3.2849020846493997  0.35497827872976984  \\
            3.4112444725205306  0.35017524711713144  \\
            3.5375868603916616  0.34528309737930707  \\
            3.663929248262792  0.34033157079680953  \\
            3.790271636133923  0.33531832370556514  \\
            3.9166140240050535  0.3302595595093624  \\
            4.042956411876184  0.3251651539606691  \\
            4.169298799747315  0.3200437681959738  \\
            4.295641187618446  0.3148982088602236  \\
            4.421983575489577  0.30974529858151206  \\
            4.548325963360708  0.30459110698353475  \\
            4.674668351231838  0.2994285909933462  \\
            4.801010739102969  0.29428159846487933  \\
            4.9273531269741  0.28915444182069683  \\
            5.053695514845231  0.2840329919465198  \\
            5.180037902716362  0.27894046768985686  \\
            5.306380290587492  0.27388704260768887  \\
            5.432722678458623  0.2688557506083851  \\
            5.559065066329754  0.263856308730752  \\
            5.685407454200885  0.25890841229477896  \\
            5.8117498420720155  0.2540063435388365  \\
            5.938092229943146  0.24913605904623803  \\
            6.0644346178142765  0.2443173497657521  \\
            6.1907770056854075  0.23956026772709474  \\
            6.317119393556538  0.23485552525519626  \\
            6.443461781427669  0.23019342609130458  \\
            6.569804169298799  0.225590873194346  \\
            6.69614655716993  0.22105567984934416  \\
            6.822488945041061  0.21658208112502028  \\
            6.948831332912192  0.21215814963651394  \\
            7.075173720783323  0.20779442075453172  \\
            7.201516108654453  0.203499921007498  \\
            7.327858496525584  0.19927455298632593  \\
            7.454200884396715  0.19511157840199536  \\
            7.580543272267846  0.19114749157050415  \\
            7.706885660138977  0.18767674506800092  \\
            7.833228048010107  0.18485192852556018  \\
            7.959570435881238  0.18265030734956583  \\
            8.085912823752368  0.18087453582053573  \\
            8.2122552116235  0.17942979224636832  \\
            8.33859759949463  0.17836206437248128  \\
            8.464939987365762  0.17763571391339147  \\
            8.591282375236892  0.17722085951505095  \\
            8.717624763108022  0.17705643045712785  \\
            8.843967150979154  0.1770795414381527  \\
            8.970309538850284  0.17747005359071255  \\
            9.096651926721416  0.17837330577978464  \\
            9.222994314592546  0.1799009403688652  \\
            9.349336702463676  0.18204374535446075  \\
            9.475679090334808  0.18461714659019884  \\
            9.602021478205938  0.18744556696080655  \\
            9.72836386607707  0.190360172548075  \\
            9.8547062539482  0.1932058062892086  \\
            9.98104864181933  0.19584640634832753  \\
            10.107391029690461  0.1981788920311903  \\
            10.233733417561591  0.20012943577875822  \\
            10.360075805432723  0.20164474230187082  \\
            10.486418193303853  0.20271401675980574  \\
            10.612760581174983  0.20334593444755128  \\
            10.739102969046115  0.203619125276349  \\
            10.865445356917245  0.2036885669703407  \\
            10.991787744788377  0.2036610524630258  \\
            11.118130132659507  0.20354358587253482  \\
            11.244472520530637  0.20334931193339406  \\
            11.37081490840177  0.2030938368086702  \\
            11.4971572962729  0.20278606475417096  \\
            11.623499684144031  0.20243248882609663  \\
            11.749842072015161  0.20204275328470367  \\
            11.876184459886291  0.20162666041687205  \\
            12.002526847757423  0.20119464070713694  \\
            12.128869235628553  0.20075718826778138  \\
            12.255211623499685  0.20031402516421423  \\
            12.381554011370815  0.19986996560208478  \\
            12.507896399241945  0.19942980902998664  \\
            12.634238787113077  0.19899877644296726  \\
            12.760581174984207  0.19858251038252808  \\
            12.886923562855339  0.19818595952030021  \\
            13.013265950726469  0.19780523727930202  \\
            13.139608338597599  0.1974417497068397  \\
            13.26595072646873  0.19709665198493523  \\
            13.39229311433986  0.19677163921521212  \\
            13.518635502210993  0.19646894641889548  \\
            13.644977890082123  0.19619134853681186  \\
            13.771320277953253  0.19593384332968122  \\
            13.897662665824384  0.19569434000805863  \\
            14.024005053695515  0.1954719327357286  \\
            14.150347441566646  0.1952662419467065  \\
            14.276689829437776  0.19507763509520382  \\
            14.403032217308906  0.1949072266556281  \\
            14.529374605180038  0.19475513259564003  \\
            14.655716993051168  0.19461406317327176  \\
            14.7820593809223  0.19448272469060313  \\
            14.90840176879343  0.1943597057613204  \\
            15.03474415666456  0.1942444750070594  \\
            15.161086544535692  0.1941373810574057  \\
            15.287428932406822  0.1940396525498945  \\
            15.413771320277954  0.19395103782355735  \\
            15.540113708149084  0.19386408029773752  \\
            15.666456096020214  0.19377790708813547  \\
            15.792798483891346  0.19369149040363456  \\
            15.919140871762476  0.1936047158927218  \\
            16.045483259633606  0.1935183826434876  \\
            16.171825647504736  0.1934342031836261  \\
            16.29816803537587  0.19335380015445813  \\
            16.424510423247  0.19326941153780672  \\
            16.55085281111813  0.19318042033800323  \\
            16.67719519898926  0.19308622255162716  \\
            16.80353758686039  0.19298708710518217  \\
            16.929879974731524  0.19288415585509627  \\
            17.056222362602654  0.19277944358772173  \\
            17.182564750473784  0.19267583801933513  \\
            17.308907138344914  0.19256958209809238  \\
            17.435249526216044  0.19245629451555638  \\
            17.561591914087177  0.19233638701529368  \\
            17.687934301958308  0.19221020062227726  \\
            17.814276689829438  0.19207888149056357  \\
            17.940619077700568  0.1919443809032928  \\
            18.066961465571698  0.19180945527268856  \\
            18.19330385344283  0.1916765694104205  \\
            18.31964624131396  0.1915375777415653  \\
            18.44598862918509  0.19139272663756676  \\
            18.57233101705622  0.19124208868668824  \\
            18.69867340492735  0.19108648421767024  \\
            18.825015792798485  0.1909274812997308  \\
            18.951358180669615  0.19076739574256515  \\
            19.077700568540745  0.1906092910963459  \\
            19.204042956411875  0.1904534021709991  \\
            19.330385344283005  0.1902919495541797  \\
            19.45672773215414  0.19012585018423453  \\
            19.58307012002527  0.1899553708909114  \\
            19.7094125078964  0.1897814938486719  \\
            19.83575489576753  0.18960591657669149  \\
            19.96209728363866  0.1894310519388596  \\
            20.088439671509793  0.1892600281437795  \\
            20.214782059380923  0.18909133765175562  \\
            20.341124447252053  0.1889178733742009  \\
            20.467466835123183  0.18874062706015232  \\
            20.593809222994313  0.18855988951161806  \\
            20.720151610865447  0.1883766561320036  \\
            20.846493998736577  0.18819262692611163  \\
            20.972836386607707  0.18801020650014222  \\
            21.099178774478837  0.18783250406169252  \\
            21.225521162349967  0.18765740544261963  \\
            21.3518635502211  0.18747781932706048  \\
            21.47820593809223  0.18729472626343152  \\
            21.60454832596336  0.18710838000708202  \\
            21.73089071383449  0.18691974067269645  \\
            21.85723310170562  0.18673047473429447  \\
            21.983575489576754  0.18654295502523086  \\
            22.109917877447884  0.18636026073819562  \\
            22.236260265319014  0.18618077331397792  \\
            22.362602653190145  0.18599667388964544  \\
            22.488945041061275  0.18580898068057916  \\
            22.615287428932408  0.1856178907500321  \\
            22.74162981680354  0.1854243147814373  \\
            22.86797220467467  0.1852298770784077  \\
            22.9943145925458  0.18503691556473614  \\
            23.12065698041693  0.18484848178439536  \\
            23.246999368288062  0.18466415735727693  \\
            23.373341756159192  0.18447504708944668  \\
            23.499684144030322  0.18428216904666533  \\
            23.626026531901452  0.1840856495072971  \\
            23.752368919772582  0.18388633813668018  \\
            23.878711307643716  0.18368580798712686  \\
            24.005053695514846  0.18348635549792341  \\
            24.131396083385976  0.1832910004953303  \\
            24.257738471257106  0.18310075825502295  \\
            24.384080859128236  0.18290578097872912  \\
            24.51042324699937  0.1827069295890312  \\
            24.6367656348705  0.18250424350254202  \\
            24.76310802274163  0.18229849741930249  \\
            24.88945041061276  0.18209120132278137  \\
            25.01579279848389  0.1818846004798755  \\
            25.142135186355024  0.18168167544090968  \\
            25.268477574226154  0.1814848005467192  \\
            25.394819962097284  0.18128449779369088  \\
            25.521162349968414  0.18108088473590245  \\
            25.647504737839544  0.1808738264082109  \\
            25.773847125710677  0.18066494194217356  \\
            25.900189513581807  0.18045760456604817  \\
            26.026531901452937  0.18025195317054338  \\
            26.152874289324068  0.1800432752669143  \\
            26.279216677195198  0.17983258097884233  \\
            26.40555906506633  0.17962090728401434  \\
            26.53190145293746  0.1793953773257916  \\
            26.65824384080859  0.17914546758024882  \\
            26.78458622867972  0.17887131732169065  \\
            26.91092861655085  0.17857413372686312  \\
            27.037271004421985  0.17825678824846944  \\
            27.163613392293115  0.17792022134676325  \\
            27.289955780164245  0.177567148546474  \\
            27.416298168035375  0.17719944564869552  \\
            27.542640555906505  0.17681953566949507  \\
            27.66898294377764  0.1764296530995479  \\
            27.79532533164877  0.17603205780038295  \\
            27.9216677195199  0.1756289713151302  \\
            28.04801010739103  0.17522217353722983  \\
            28.17435249526216  0.17481352632516967  \\
            28.300694883133293  0.17440580719756216  \\
            28.427037271004423  0.1740006079945116  \\
            28.553379658875553  0.17359951959516198  \\
            28.679722046746683  0.17320453009227543  \\
            28.806064434617813  0.17281592537900423  \\
            28.932406822488947  0.17243548038389508  \\
            29.058749210360077  0.17206237762453622  \\
            29.185091598231207  0.17169798395899302  \\
            29.311433986102337  0.17134059529227103  \\
            29.437776373973467  0.1709911199790269  \\
            29.5641187618446  0.17064742819994277  \\
            29.69046114971573  0.1703096805234853  \\
            29.81680353758686  0.1699762645358799  \\
            29.94314592545799  0.1696459118734227  \\
            30.06948831332912  0.16931871972653437  \\
            30.195830701200254  0.16899183610263394  \\
            30.322173089071384  0.16866643761605785  \\
            30.448515476942514  0.16833978454344015  \\
            30.574857864813644  0.16801204877936365  \\
            30.701200252684774  0.1676837278163166  \\
            30.827542640555908  0.16735213194410792  \\
            30.953885028427038  0.1670193418134163  \\
            31.080227416298168  0.1666843901472941  \\
            31.2065698041693  0.16634575205000662  \\
            31.33291219204043  0.16600624425062616  \\
            31.459254579911562  0.16566423742832287  \\
            31.585596967782692  0.16531870386622508  \\
            31.711939355653822  0.16497279032720996  \\
            31.838281743524952  0.16462470343246038  \\
            31.964624131396082  0.16427330952985555  \\
            32.09096651926721  0.16392174098569653  \\
            32.217308907138346  0.16356867245968443  \\
            32.34365129500947  0.16321241119560842  \\
            32.469993682880606  0.16285514128728076  \\
            32.59633607075174  0.1624979034972513  \\
            32.722678458622866  0.16213746394007994  \\
            32.849020846494  0.16177458320008628  \\
            32.975363234365126  0.16141271149810826  \\
            33.10170562223626  0.16104848837327487  \\
            33.22804801010739  0.16068095292914275  \\
            33.35439039797852  0.1603128013325631  \\
            33.48073278584965  0.15994513942036168  \\
            33.60707517372078  0.1595743251194166  \\
            33.733417561591914  0.1592006845305885  \\
            33.85975994946305  0.1588282361388598  \\
            33.986102337334174  0.1584549551584119  \\
            34.11244472520531  0.15807890085144602  \\
            34.238787113076434  0.15770062823719228  \\
            34.36512950094757  0.15732442002886635  \\
            34.4914718888187  0.15694750239377211  \\
            34.61781427668983  0.15656812156297945  \\
            34.74415666456096  0.15618671553230964  \\
            34.87049905243209  0.15580728057497692  \\
            34.99684144030322  0.15542859602446743  \\
            35.123183828174355  0.1550475223226247  \\
            35.24952621604548  0.1546641378655782  \\
            35.375868603916615  0.15428141606561357  \\
            35.50221099178774  0.15390166170797126  \\
            35.628553379658875  0.153519739299497  \\
            35.75489576753001  0.15313516153454412  \\
            35.881238155401135  0.15274945636983153  \\
            36.00758054327227  0.15236718563413348  \\
            36.133922931143395  0.15198425673545785  \\
            36.26026531901453  0.15159896793467362  \\
            36.38660770688566  0.1512111244733214  \\
            36.51295009475679  0.15082337829796091  \\
            36.63929248262792  0.1504393020406018  \\
            36.76563487049905  0.1500532568272051  \\
            36.89197725837018  0.14966439261702075  \\
            37.018319646241316  0.14927328487875577  \\
            37.14466203411244  0.14888318030609787  \\
            37.27100442198358  0.1484963986401696  \\
            37.3973468098547  0.1481070893654852  \\
            37.52368919772584  0.14771486922947957  \\
            37.65003158559697  0.14732066228171617  \\
            37.7763739734681  0.1469279094821649  \\
            37.90271636133923  0.14653833496360866  \\
            38.02905874921036  0.1461461133207904  \\
            38.15540113708149  0.14575101876958682  \\
            38.281743524952624  0.14535401374503557  \\
            38.40808591282375  0.1449584447339167  \\
            38.534428300694884  0.14456631899530967  \\
            38.66077068856601  0.14417163391358262  \\
            38.787113076437144  0.14377415302157356  \\
            38.91345546430828  0.14337466360256007  \\
            39.039797852179404  0.14297622162409573  \\
            39.16614024005054  0.14258171042208292  \\
            39.292482627921665  0.14218494276619234  \\
            39.4188250157928  0.14178551624665486  \\
            39.54516740366393  0.14138390001177162  \\
            39.67150979153506  0.1409827279193301  \\
            39.79785217940619  0.14058586357105748  \\
            39.92419456727732  0.14018735973973778  \\
            40.05053695514845  0.13978644796159878  \\
            40.176879343019586  0.13938318257198354  \\
            40.30322173089071  0.13897968655581505  \\
            40.429564118761846  0.13858015154759612  \\
            40.55590650663297  0.1381805669380459  \\
            40.682248894504106  0.13777865575497805  \\
            40.80859128237524  0.13737431391708527  \\
            40.934933670246366  0.13696909828664608  \\
            41.0612760581175  0.13656654564811557  \\
            41.187618445988626  0.13616656433558108  \\
            41.31396083385976  0.13576408754642666  \\
            41.44030322173089  0.13535923255820853  \\
            41.56664560960202  0.13495296490417547  \\
            41.69298799747315  0.13454814832571219  \\
            41.81933038534428  0.13414736914694103  \\
            41.94567277321541  0.13374464069993716  \\
            42.07201516108655  0.1333397444836599  \\
            42.198357548957674  0.13293305526102256  \\
            42.32469993682881  0.13252677003029956  \\
            42.451042324699934  0.13212484936451743  \\
            42.57738471257107  0.13172206110343207  \\
            42.7037271004422  0.13131748757304565  \\
            42.83006948831333  0.1309109332590758  \\
            42.95641187618446  0.130503953220397  \\
            43.08275426405559  0.13009985308904076  \\
            43.20909665192672  0.1296980431933848  \\
            43.335439039797855  0.1292940680369573  \\
            43.46178142766898  0.12888812437367994  \\
            43.588123815540115  0.12848116338226648  \\
            43.71446620341124  0.1280758180846057  \\
            43.840808591282375  0.1276743301336012  \\
            43.96715097915351  0.1272711647943819  \\
            44.093493367024635  0.12686622568592373  \\
            44.21983575489577  0.12645990495148265  \\
            44.346178142766895  0.12605420718019458  \\
            44.47252053063803  0.1256526916789533  \\
            44.59886291850916  0.12525051783012542  \\
            44.72520530638029  0.12484692216374273  \\
            44.85154769425142  0.12444178321701829  \\
            44.97789008212255  0.12403652233246824  \\
            45.10423246999368  0.12363410365791162  \\
            45.230574857864816  0.12323391294658449  \\
            45.35691724573594  0.12283194653041767  \\
            45.48325963360708  0.12242845406896032  \\
            45.6096020214782  0.12202431949684257  \\
            45.73594440934934  0.12162189991604652  \\
            45.86228679722047  0.12122314828482643  \\
            45.9886291850916  0.12082305204252548  \\
            46.11497157296273  0.12042160292963502  \\
            46.24131396083386  0.12001919335755414  \\
            46.36765634870499  0.11961761949352706  \\
            46.493998736576124  0.11922002567874265  \\
            46.62034112444725  0.1188220055892592  \\
            46.746683512318384  0.11842293895187843  \\
            46.87302590018951  0.11802277205911431  \\
            46.999368288060644  0.11762278606347136  \\
            47.12571067593178  0.11722559697744474  \\
            47.252053063802904  0.11683057887458204  \\
            47.37839545167404  0.11643418421889007  \\
            47.504737839545164  0.1160367046829082  \\
            47.6310802274163  0.11563895185910802  \\
            47.75742261528743  0.11524300411555242  \\
            47.88376500315856  0.1148505316576649  \\
            48.01010739102969  0.11445705594511664  \\
            48.13644977890082  0.11406264315981603  \\
            48.26279216677195  0.11366768002827332  \\
            48.389134554643086  0.11327375303660092  \\
            48.51547694251421  0.11288359593847634  \\
            48.641819330385346  0.11249325128644469  \\
            48.76816171825647  0.11210222811245502  \\
            48.894504106127606  0.11171053188806457  \\
            49.02084649399874  0.11131930211586241  \\
            49.147188881869866  0.1109308123294693  \\
            49.273531269741  0.11054443887314526  \\
            49.399873657612126  0.11015708103251949  \\
            49.52621604548326  0.10976905984248841  \\
            49.65255843335439  0.10938111148909055  \\
            49.77890082122552  0.10899504194970841  \\
            49.90524320909665  0.10861225402088175  \\
            50.03158559696778  0.10822879890757138  \\
            50.15792798483891  0.10784480149216526  \\
            50.28427037271005  0.10746063679312975  \\
            50.410612760581174  0.10707768706530421  \\
            50.53695514845231  0.10669829312679967  \\
            50.663297536323434  0.10631894745386751  \\
            50.78963992419457  0.10593927189312376  \\
            50.9159823120657  0.10555932071048721  \\
            51.04232469993683  0.10518009470984407  \\
            51.16866708780796  0.10480354123304803  \\
            51.29500947567909  0.10442905282508635  \\
            51.42135186355022  0.1040539544727965  \\
            51.547694251421355  0.10367858337743524  \\
            51.67403663929248  0.10330359937477299  \\
            51.800379027163615  0.10293055015482183  \\
            51.92672141503474  0.10256059374743737  \\
            52.053063802905875  0.10219029256929642  \\
            52.17940619077701  0.10181981352314942  \\
            52.305748578648135  0.10144951396933842  \\
            52.43209096651927  0.10108058258428919  \\
            52.558433354390395  0.10071499500287866  \\
            52.68477574226153  0.1003496822206098  \\
            52.81111813013266  0.09998436068796536  \\
            52.93746051800379  0.09961912163117861  \\
            53.06380290587492  0.09925483329802771  \\
            53.19014529374605  0.09889314095783577  \\
            53.31648768161718  0.0985334658828865  \\
            53.442830069488316  0.09817352815132906  \\
            53.56917245735944  0.09781366796788869  \\
            53.695514845230576  0.09745446955160832  \\
            53.8218572331017  0.0970972421829052  \\
            53.94819962097284  0.09674292663640456  \\
            54.07454200884397  0.09638856633200088  \\
            54.2008843967151  0.09603435377571354  \\
            54.32722678458623  0.09568062325759667  \\
            54.45356917245736  0.09532838456151445  \\
            54.57991156032849  0.09497928318785887  \\
            54.706253948199624  0.09463066693136582  \\
            54.83259633607075  0.09428232838267757  \\
            54.958938723941884  0.0939343836388789  \\
            55.08528111181301  0.09358757715400508  \\
            55.211623499684144  0.09324328173904162  \\
            55.33796588755528  0.09290095793812028  \\
            55.464308275426404  0.09255868389102731  \\
            55.59065066329754  0.0922167907577497  \\
            55.716993051168664  0.09187578945315805  \\
            55.8433354390398  0.09153677456983461  \\
            55.96967782691093  0.09120049962376364  \\
            56.09602021478206  0.09086445041657243  \\
            56.22236260265319  0.09052883003973027  \\
            56.34870499052432  0.09019394524949306  \\
            56.47504737839545  0.0898606442558903  \\
            56.601389766266585  0.08953028309882438  \\
            56.72773215413771  0.08920068918185442  \\
            56.854074542008846  0.08887168222917272  \\
            56.98041692987997  0.08854348999238254  \\
            57.106759317751106  0.08821692528694555  \\
            57.23310170562224  0.0878927611911787  \\
            57.359444093493366  0.08756926004242221  \\
            57.4857864813645  0.08724666286208474  \\
            57.612128869235626  0.08692569812095177  \\
            57.73847125710676  0.08660618738281073  \\
            57.86481364497789  0.08628762910476147  \\
            57.99115603284902  0.085970577222332  \\
            58.11749842072015  0.08565450033165939  \\
            58.24384080859128  0.08533972867740175  \\
            58.37018319646241  0.08502634014064597  \\
            58.49652558433355  0.08471398873156924  \\
            58.62286797220467  0.08440319714534583  \\
            58.74921036007581  0.08409348542443253  \\
            58.875552747946934  0.0837851016784963  \\
            59.00189513581807  0.0834782071091964  \\
            59.1282375236892  0.08317240067421827  \\
            59.25457991156033  0.08286818575451363  \\
            59.38092229943146  0.08256514175536052  \\
            59.50726468730259  0.08226344061361009  \\
            59.63360707517372  0.08196330434247151  \\
            59.759949463044855  0.081664301289921  \\
            59.88629185091598  0.08136690365850187  \\
            60.012634238787115  0.08107075605851523  \\
            60.13897662665824  0.08077594704655153  \\
            60.265319014529375  0.08048277032060318  \\
            60.39166140240051  0.08019075815987554  \\
            60.518003790271635  0.07990029094321152  \\
            60.64434617814277  0.07961126581054791  \\
            60.770688566013895  0.07932348982038859  \\
            60.89703095388503  0.07903739604781136  \\
            61.02337334175616  0.07875253966027826  \\
            61.14971572962729  0.0784690792116685  \\
            61.27605811749842  0.07818729731378757  \\
            61.40240050536955  0.07790670389998493  \\
            61.52874289324068  0.07762760482673496  \\
            61.655085281111816  0.07735012516309427  \\
            61.78142766898294  0.07707383643601284  \\
            61.907770056854076  0.07679910881820298  \\
            62.0341124447252  0.07652594756033437  \\
            62.160454832596336  0.07625399122363956  \\
            62.28679722046747  0.07598361739969263  \\
            62.4131396083386  0.07571481253734033  \\
            62.53948199620973  0.07544720947812955  \\
            62.66582438408086  0.07518116054318726  \\
            62.79216677195199  0.07491675180570131  \\
            62.918509159823124  0.07465352601735384  \\
            63.04485154769425  0.07439178271927274  \\
            63.171193935565384  0.07413178107934891  \\
            63.29753632343651  0.07387296701303364  \\
            63.423878711307644  0.0736155387488781  \\
            63.55022109917878  0.07335989906876014  \\
            63.676563487049904  0.07310554002006028  \\
            63.80290587492104  0.07285247433266803  \\
            63.929248262792164  0.07260101901944756  \\
            64.05559065066329  0.07235122352462434  \\
            64.18193303853442  0.07210259841881866  \\
            64.30827542640556  0.07185537670320807  \\
            64.43461781427669  0.0716099700301194  \\
            64.56096020214783  0.07136586274994124  \\
            64.68730259001894  0.07112302212068937  \\
            64.81364497789008  0.07088168935306446  \\
            64.93998736576121  0.0706421706930795  \\
            65.06632975363235  0.0704038535743536  \\
            65.19267214150348  0.07016682727993871  \\
            65.3190145293746  0.06993136758689959  \\
            65.44535691724573  0.06969769785086836  \\
            65.57169930511687  0.06946520065697859  \\
            65.698041692988  0.06923399699770047  \\
            65.82438408085913  0.06900435588518379  \\
            65.95072646873025  0.06877652775001387  \\
            66.07706885660139  0.0685498779844397  \\
            66.20341124447252  0.06832450024166542  \\
            66.32975363234365  0.068100621952962  \\
            66.45609602021479  0.06787860415075297  \\
            66.5824384080859  0.06765782833405945  \\
            66.70878079595704  0.06743829273942056  \\
            66.83512318382817  0.06722015537824662  \\
            66.9614655716993  0.06700376102433067  \\
            67.08780795957044  0.06678895611500661  \\
            67.21415034744156  0.06657529739934973  \\
            67.3404927353127  0.06636293100195984  \\
            67.46683512318383  0.06615209456683818  \\
            67.59317751105496  0.06594312459698987  \\
            67.7195198989261  0.06573537916356449  \\
            67.84586228679721  0.06552885619056364  \\
            67.97220467466835  0.06532367309362173  \\
            68.09854706253948  0.06512010055932262  \\
            68.22488945041061  0.06491834192635482  \\
            68.35123183828175  0.06471773530089901  \\
            68.47757422615287  0.06451835095831038  \\
            68.603916614024  0.06432031729787578  \\
            68.73025900189513  0.06412390016466164  \\
            68.85660138976627  0.06392929021287275  \\
            68.9829437776374  0.06373582315911167  \\
            69.10928616550852  0.06354356596436596  \\
            69.23562855337966  0.06335262796534154  \\
            69.36197094125079  0.06316324085768664  \\
            69.48831332912192  0.06297570811444743  \\
            69.61465571699306  0.06278937564991534  \\
            69.74099810486418  0.0626042342710683  \\
            69.86734049273531  0.06242035236164901  \\
            69.99368288060644  0.06223790638587853  \\
            70.12002526847758  0.062057180888456256  \\
            70.24636765634871  0.06187805771007108  \\
            70.37271004421983  0.06170002723431422  \\
            70.49905243209096  0.061523194598279624  \\
            70.6253948199621  0.061347667646292216  \\
            70.75173720783323  0.061173648888192274  \\
            70.87807959570436  0.061001435499335406  \\
            71.00442198357548  0.06083053598779729  \\
            71.13076437144662  0.06066076903989989  \\
            71.25710675931775  0.06049220074215282  \\
            71.38344914718888  0.06032494609217545  \\
            71.50979153506002  0.060159202236569655  \\
            71.63613392293114  0.05999524847091988  \\
            71.76247631080227  0.059832575685970994  \\
            71.8888186986734  0.05967102480330614  \\
            72.01516108654454  0.05951065324371533  \\
            72.14150347441567  0.05935155981935636  \\
            72.26784586228679  0.059193913894558595  \\
            72.39418825015792  0.05903795538582278  \\
            72.52053063802906  0.05888351401373697  \\
            72.64687302590019  0.05873012485063704  \\
            72.77321541377133  0.05857788182282588  \\
            72.89955780164244  0.05842685237394213  \\
            73.02590018951358  0.05827716382982708  \\
            73.15224257738471  0.05812900339852484  \\
            73.27858496525585  0.05798259240556766  \\
            73.40492735312698  0.05783730537099577  \\
            73.5312697409981  0.057693134761002934  \\
            73.65761212886923  0.05755010871393816  \\
            73.78395451674037  0.057408305505081074  \\
            73.9102969046115  0.057267853546641864  \\
            74.03663929248263  0.057128931387761275  \\
            74.16298168035375  0.0569917035237947  \\
            74.28932406822489  0.05685555090709853  \\
            74.41566645609602  0.05672049544152058  \\
            74.54200884396715  0.05658656560111516  \\
            74.66835123183829  0.05645383116466853  \\
            74.7946936197094  0.056322403215698785  \\
            74.92103600758054  0.05619243414245585  \\
            75.04737839545167  0.056064117637921594  \\
            75.1737207833228  0.05593702884456352  \\
            75.30006317119394  0.05581097580023297  \\
            75.42640555906506  0.05568601375613879  \\
            75.5527479469362  0.05556219260990495  \\
            75.67909033480733  0.0554395956259738  \\
            75.80543272267846  0.055318339435606094  \\
            75.9317751105496  0.05519857403688092  \\
            76.05811749842071  0.05508039480555007  \\
            76.18445988629185  0.05496322992573307  \\
            76.31080227416298  0.05484711818694475  \\
            76.43714466203411  0.05473208503267833  \\
            76.56348704990525  0.05461818220487374  \\
            76.68982943777637  0.05450548774391767  \\
            76.8161718256475  0.05439410598864349  \\
            76.94251421351863  0.05428416757633138  \\
            77.06885660138977  0.05417578615331605  \\
            77.1951989892609  0.0540684170925638  \\
            77.32154137713202  0.05396207508920846  \\
            77.44788376500316  0.05385678228076998  \\
            77.57422615287429  0.05375258087588704  \\
            77.70056854074542  0.05364953315431697  \\
            77.82691092861656  0.053547721466935747  \\
            77.95325331648768  0.05344724823573807  \\
            78.07959570435881  0.05334823595383726  \\
            78.20593809222994  0.05325055523143614  \\
            78.33228048010108  0.053153807783063084  \\
            78.45862286797221  0.053058068341168795  \\
            78.58496525584333  0.052963365103092006  \\
            78.71130764371446  0.052869740921678524  \\
            78.8376500315856  0.05277725330528132  \\
            78.96399241945673  0.05268597441776041  \\
            79.09033480732786  0.05259599107848299  \\
            79.21667719519898  0.05250740476232333  \\
            79.34301958307012  0.05242013656453944  \\
            79.46936197094125  0.052333780961900785  \\
            79.59570435881238  0.05224840374702268  \\
            79.72204674668352  0.05216403021270367  \\
            79.84838913455464  0.052080695674204036  \\
            79.97473152242577  0.051998445469245716  \\
            80.1010739102969  0.05191733495801241  \\
            80.22741629816804  0.051837429523149486  \\
            80.35375868603917  0.051758804569764054  \\
            80.48010107391029  0.0516815455254249  \\
            80.60644346178142  0.05160538473994971  \\
            80.73278584965256  0.0515301278185338  \\
            80.85912823752369  0.05145582700816547  \\
            80.98547062539483  0.05138250834050157  \\
            81.11181301326594  0.05131020399410755  \\
            81.23815540113708  0.05123895229445744  \\
            81.36449778900821  0.05116879771393387  \\
            81.49084017687935  0.05109979087182807  \\
            81.61718256475048  0.05103198853433984  \\
            81.7435249526216  0.05096545361457759  \\
            81.86986734049273  0.05090012656509255  \\
            81.99620972836387  0.0508356704839574  \\
            82.122552116235  0.05077213205213945  \\
            82.24889450410613  0.05070953411011506  \\
            82.37523689197725  0.050647902510467455  \\
            82.50157927984839  0.05058726611788664  \\
            82.62792166771952  0.05052765680916949  \\
            82.75426405559065  0.0504691094732197  \\
            82.88060644346179  0.05041166201104778  \\
            83.0069488313329  0.05035535533577108  \\
            83.13329121920404  0.05030023337261378  \\
            83.25963360707517  0.05024628988220169  \\
            83.3859759949463  0.05019321396452438  \\
            83.51231838281744  0.05014102087776972  \\
            83.63866077068856  0.050089732132388105  \\
            83.7650031585597  0.05003936985596488  \\
            83.89134554643083  0.0499899567932203  \\
            84.01768793430196  0.04994151630600958  \\
            84.1440303221731  0.04989407237332286  \\
            84.27037271004421  0.04984764959128524  \\
            84.39671509791535  0.04980227317315671  \\
            84.52305748578648  0.049757968949332244  \\
            84.64939987365761  0.04971476336734173  \\
            84.77574226152875  0.049672671646902145  \\
            84.90208464939987  0.049631453309892506  \\
            85.028427037271  0.04959108398497159  \\
            85.15476942514213  0.04955158355376724  \\
            85.28111181301327  0.049512970888397366  \\
            85.4074542008844  0.04947526385146999  \\
            85.53379658875552  0.049438479296083235  \\
            85.66013897662665  0.04940263306582533  \\
            85.78648136449779  0.04936773999477459  \\
            85.91282375236892  0.04933381390749944  \\
            86.03916614024006  0.04930086761905842  \\
            86.16550852811118  0.04926891293500016  \\
            86.29185091598231  0.04923796065136336  \\
            86.41819330385344  0.049208020554676886  \\
            86.54453569172458  0.049179027921403363  \\
            86.67087807959571  0.04915084784291146  \\
            86.79722046746683  0.04912349920417086  \\
            86.92356285533796  0.049096997581371656  \\
            87.0499052432091  0.0490713566891382  \\
            87.17624763108023  0.04904658838052905  \\
            87.30259001895136  0.04902270264703699  \\
            87.42893240682248  0.04899970761858904  \\
            87.55527479469362  0.04897760956354641  \\
            87.68161718256475  0.04895641288870459  \\
            87.80795957043588  0.048936120139293236  \\
            87.93430195830702  0.04891673199897626  \\
            88.06064434617814  0.048898247289851794  \\
            88.18698673404927  0.04888066297245219  \\
            88.3133291219204  0.04886397414574401  \\
            88.43967150979154  0.04884796949514379  \\
            88.56601389766267  0.04883264246183783  \\
            88.69235628553379  0.04881861040413956  \\
            88.81869867340492  0.0488056982066002  \\
            88.94504106127606  0.0487937545919638  \\
            89.07138344914719  0.048782652121167246  \\
            89.19772583701833  0.04877228719334028  \\
            89.32406822488944  0.048762580045805456  \\
            89.45041061276058  0.0487534747540782  \\
            89.57675300063171  0.04874493923186674  \\
            89.70309538850285  0.048736965231072196  \\
            89.82943777637398  0.04872956834178847  \\
            89.9557801642451  0.04872278799230234  \\
            90.08212255211623  0.04871668744909341  \\
            90.20846493998737  0.04871135381683411  \\
            90.3348073278585  0.048706898038389755  \\
            90.46114971572963  0.048703454894818456  \\
            90.58749210360075  0.048701183005371164  \\
            90.71383449147189  0.0487002648274917  \\
            90.84017687934302  0.048700847640025774  \\
            90.96651926721415  0.048704610389586046  \\
            91.09286165508529  0.048711744918277095  \\
            91.2192040429564  0.048720603338603  \\
            91.34554643082754  0.04873022291359543  \\
            91.47188881869867  0.048740326056813686  \\
            91.5982312065698  0.048751320332344666  \\
            91.72457359444094  0.04876429845480287  \\
            91.85091598231206  0.04878103828933041  \\
            91.9772583701832  0.04880400285159703  \\
            92.10360075805433  0.048838399850972  \\
            92.22994314592546  0.04888306145254286  \\
            92.3562855337966  0.04892941653358087  \\
            92.48262792166771  0.0489758447201308  \\
            92.60897030953885  0.04902095328050613  \\
            92.73531269740998  0.049063577125289005  \\
            92.86165508528111  0.04910277880733024  \\
            92.98799747315225  0.049137845091167066  \\
            93.11433986102337  0.04916971526109435  \\
            93.2406822488945  0.04919927405521386  \\
            93.36702463676563  0.04922663041184666  \\
            93.49336702463677  0.04925195805211303  \\
            93.6197094125079  0.049275495479932555  \\
            93.74605180037902  0.049297545982024044  \\
            93.87239418825015  0.04931847762790558  \\
            93.99873657612129  0.049338723269894476  \\
            94.12507896399242  0.04935878054310733  \\
            94.25142135186356  0.04937921186545997  \\
            94.37776373973468  0.04940058846210625  \\
            94.50410612760581  0.04942441331946279  \\
            94.63044851547694  0.049452839701314436  \\
            94.75679090334808  0.04948503337111914  \\
            94.88313329121921  0.049520230461030386  \\
            95.00947567909033  0.04955773747189719  \\
            95.13581806696146  0.04959693127326409  \\
            95.2621604548326  0.04963725910337117  \\
            95.38850284270373  0.04967823856915404  \\
            95.51484523057486  0.04971945764624384  \\
            95.64118761844598  0.04976057467896724  \\
            95.76753000631712  0.04980131838034645  \\
            95.89387239418825  0.04984210274357522  \\
            96.02021478205938  0.0498854144774813  \\
            96.14655716993052  0.04993035665194144  \\
            96.27289955780164  0.049976051392412464  \\
            96.39924194567277  0.050021777690316835  \\
            96.5255843335439  0.050066971403042615  \\
            96.65192672141504  0.05011122525394346  \\
            96.77826910928617  0.050154288832338675  \\
            96.90461149715729  0.050196068593513145  \\
            97.03095388502842  0.0502366278587174  \\
            97.15729627289956  0.05027618681516756  \\
            97.28363866077069  0.050315274333614636  \\
            97.40998104864182  0.050357585872042074  \\
            97.53632343651294  0.050402784318828574  \\
            97.66266582438408  0.05044997357513064  \\
            97.78900821225521  0.05049838829393304  \\
            97.91535060012635  0.050547393880048905  \\
            98.04169298799748  0.050596486490119684  \\
            98.1680353758686  0.05064529303261516  \\
            98.29437776373973  0.050693571167833434  \\
            98.42072015161087  0.05074120930790094  \\
            98.547062539482  0.05078822661677244  \\
            98.67340492735313  0.05083454477319449  \\
            98.79974731522425  0.05088347159642725  \\
            98.92608970309539  0.050936066076220726  \\
            99.05243209096652  0.050991077336127476  \\
            99.17877447883765  0.051047434181853896  \\
            99.30511686670879  0.05110424510126021  \\
            99.4314592545799  0.05116079826436045  \\
            99.55780164245104  0.0512165615233225  \\
            99.68414403032217  0.05127118241246803  \\
            99.8104864181933  0.051324488148272576  \\
            99.93682880606444  0.05137648562936547  \\
            100.06317119393556  0.05142736143652987  \\
            100.1895135818067  0.051478510148486895  \\
            100.31585596967783  0.05153390471660824  \\
            100.44219835754896  0.05159223525022625  \\
            100.5685407454201  0.0516523301870489  \\
            100.69488313329121  0.05171320492371886  \\
            100.82122552116235  0.05177406181581344  \\
            100.94756790903348  0.051834290177844605  \\
            101.07391029690461  0.051893466283258964  \\
            101.20025268477575  0.051951353364437784  \\
            101.32659507264687  0.05200790161269697  \\
            101.452937460518  0.05206324817828712  \\
            101.57927984838913  0.05211777626451119  \\
            101.70562223626027  0.0521764093877227  \\
            101.8319646241314  0.052238857934695196  \\
            101.95830701200252  0.05230371773585053  \\
            102.08464939987365  0.05236979422715186  \\
            102.21099178774479  0.05243610245010356  \\
            102.33733417561592  0.052501867051751326  \\
            102.46367656348706  0.052566522284682116  \\
            102.59001895135818  0.05262971200702413  \\
            102.71636133922931  0.05269128968244691  \\
            102.84270372710044  0.052751318380161186  \\
            102.96904611497158  0.05280977777145312  \\
            103.09538850284271  0.0528706904071966  \\
            103.22173089071383  0.052936183866742065  \\
            103.34807327858496  0.0530046704183321  \\
            103.4744156664561  0.053074789072091025  \\
            103.60075805432723  0.05314540558002494  \\
            103.72710044219836  0.05321561243602169  \\
            103.85344283006948  0.053284728875850895  \\
            103.97978521794062  0.05335230087716394  \\
            104.10612760581175  0.05341810115949395  \\
            104.23246999368288  0.053482129184255815  \\
            104.35881238155402  0.053544611154746215  \\
            104.48515476942514  0.053607005346891966  \\
            104.61149715729627  0.05367469091908554  \\
            104.7378395451674  0.053746164902162795  \\
            104.86418193303854  0.0538198742580608  \\
            104.99052432090967  0.053894509115063806  \\
            105.11686670878079  0.053969002767803316  \\
            105.24320909665192  0.054042531677258025  \\
            105.36955148452306  0.05411451547075385  \\
            105.49589387239419  0.0541846169419639  \\
            105.62223626026532  0.054252742050908506  \\
            105.74857864813644  0.05431903992395522  \\
            105.87492103600758  0.05438382050472349  \\
            106.00126342387871  0.05445308398007299  \\
            106.12760581174985  0.05452698157389644  \\
            106.25394819962098  0.05460376388422692  \\
            106.3802905874921  0.05468194129887831  \\
            106.50663297536323  0.05476028399544531  \\
            106.63297536323437  0.054837821941303495  \\
            106.7593177511055  0.05491384489360923  \\
            106.88566013897663  0.05498790239929973  \\
            107.01200252684775  0.055059803795093024  \\
            107.13834491471889  0.05512961820748798  \\
            107.26468730259002  0.055197376704845674  \\
            107.39102969046115  0.05526729658095004  \\
            107.51737207833229  0.05534281770444015  \\
            107.6437144662034  0.05542199050640252  \\
            107.77005685407454  0.05550314014585564  \\
            107.89639924194567  0.05558486650974993  \\
            108.0227416298168  0.05566604421296777  \\
            108.14908401768794  0.055745822598323475  \\
            108.27542640555906  0.05582362573656329  \\
            108.4017687934302  0.055899152426365464  \\
            108.52811118130133  0.05597237619434013  \\
            108.65445356917246  0.056043545295029425  \\
            108.7807959570436  0.05611403548402521  \\
            108.90713834491471  0.05619051046385586  \\
            109.03348073278585  0.05627149846994384  \\
            109.15982312065698  0.05635513095429123  \\
            109.28616550852811  0.056439828827242015  \\
            109.41250789639925  0.05652430245748197  \\
            109.53885028427037  0.05660755167203872  \\
            109.6651926721415  0.05668886575628179  \\
            109.79153506001263  0.0567678234539225  \\
            109.91787744788377  0.056844292967013994  \\
            110.0442198357549  0.0569184319559513  \\
            110.17056222362602  0.05699045248517565  \\
            110.29690461149715  0.057067104810802134  \\
            110.42324699936829  0.05714922885608622  \\
            110.54958938723942  0.057234758552105386  \\
            110.67593177511056  0.05732193100060478  \\
            110.80227416298167  0.057409286473997095  \\
            110.92861655085281  0.057495668415362695  \\
            111.05495893872394  0.057580223438449506  \\
            111.18130132659508  0.05766240132767309  \\
            111.30764371446621  0.05774195503811659  \\
            111.43398610233733  0.05781894069553078  \\
            111.56032849020846  0.057893502529637965  \\
            111.6866708780796  0.05796956058383596  \\
            111.81301326595073  0.05805215023450082  \\
            111.93935565382186  0.058139002280691784  \\
            112.06569804169298  0.05822816376726131  \\
            112.19204042956412  0.058317997984855055  \\
            112.31838281743525  0.05840718446991189  \\
            112.44472520530638  0.058494719004663874  \\
            112.57106759317752  0.058579913617136284  \\
            112.69740998104864  0.05866239658114758  \\
            112.82375236891977  0.05874211241630947  \\
            112.9500947567909  0.05881932188802683  \\
            113.07643714466204  0.058895223678206016  \\
            113.20277953253317  0.058977574707571215  \\
            113.32912192040429  0.05906513744201989  \\
            113.45546430827542  0.0591557645360704  \\
            113.58180669614656  0.0592476372046096  \\
            113.70814908401769  0.05933926522289272  \\
            113.83449147188882  0.0594294869265435  \\
            113.96083385975994  0.059517469211554076  \\
            114.08717624763108  0.059602707534285065  \\
            114.21351863550221  0.05968502591146552  \\
            114.33986102337335  0.05976457692019291  \\
            114.46620341124448  0.05984147971526805  \\
            114.5925457991156  0.059922863784466096  \\
            114.71888818698673  0.0600105029763934  \\
            114.84523057485787  0.06010205156690081  \\
            114.971572962729  0.060195503970674386  \\
            115.09791535060013  0.060289194741235265  \\
            115.22425773847125  0.06038179857093971  \\
            115.35060012634239  0.0604723302909792  \\
            115.47694251421352  0.06056014487138026  \\
            115.60328490208465  0.060644937421004595  \\
            115.72962728995579  0.060726743187549045  \\
            115.8559696778269  0.06080591216571136  \\
            115.98231206569804  0.06088558146019532  \\
            116.10865445356917  0.06097264101429732  \\
            116.2349968414403  0.06106454364741866  \\
            116.36133922931144  0.06115909317051008  \\
            116.48768161718256  0.06125444438607179  \\
            116.6140240050537  0.06134910308815352  \\
            116.74036639292483  0.06144192606235438  \\
            116.86670878079596  0.061532121085823  \\
            116.9930511686671  0.061619246927257454  \\
            117.11939355653821  0.061703213346905296  \\
            117.24573594440935  0.06178428109656355  \\
            117.37207833228048  0.06186341712114126  \\
            117.49842072015161  0.061949216789020996  \\
            117.62476310802275  0.06204088124927758  \\
            117.75110549589387  0.06213602072992019  \\
            117.877447883765  0.06223260656042567  \\
            118.00379027163613  0.062328971171738405  \\
            118.13013265950727  0.062423808096270385  \\
            118.2564750473784  0.06251617196790123  \\
            118.38281743524952  0.06260547852197808  \\
            118.50915982312065  0.06269150459531576  \\
            118.63550221099179  0.06277438812619665  \\
            118.76184459886292  0.06285419349835558  \\
            118.88818698673406  0.06293803350513312  \\
            119.01452937460517  0.0630288462484359  \\
            119.14087176247631  0.0631240461868284  \\
            119.26721415034744  0.06322141825428343  \\
            119.39355653821858  0.06331911786018203  \\
            119.51989892608971  0.06341567088931355  \\
            119.64624131396083  0.06350997370187561  \\
            119.77258370183196  0.06360129313347411  \\
            119.8989260897031  0.06368926649512327  \\
            120.02526847757423  0.06377390157324554  \\
            120.15161086544536  0.06385557662967167  \\
            120.27795325331648  0.06393702202931226  \\
            120.40429564118762  0.06402634814619326  \\
            120.53063802905875  0.0641210562289164  \\
            120.65698041692988  0.06421874274404728  \\
            120.78332280480102  0.06431738326358685  \\
            120.90966519267214  0.06441533246497143  \\
            121.03600758054327  0.06451132413107268  \\
            121.1623499684144  0.06460447115019761  \\
            121.28869235628554  0.06469426551608859  \\
            121.41503474415667  0.0647805783279233  \\
            121.54137713202779  0.06486365979031482  \\
            121.66771951989892  0.06494422870662983  \\
            121.79406190777006  0.06503141447393426  \\
            121.92040429564119  0.06512505749854332  \\
            122.04674668351232  0.0652225645403118  \\
            122.17308907138344  0.06532172934672549  \\
            122.29943145925458  0.06542073265290117  \\
            122.42577384712571  0.06551814218158654  \\
            122.55211623499684  0.06561291264316028  \\
            122.67845862286798  0.06570438573563202  \\
            122.8048010107391  0.06579229014464234  \\
            122.93114339861023  0.0658767415434628  \\
            123.05748578648137  0.06595781172318756  \\
            123.1838281743525  0.06604218686641374  \\
            123.31017056222363  0.06613417232985692  \\
            123.43651295009475  0.06623098476614657  \\
            123.56285533796589  0.0663302349479499  \\
            123.68919772583702  0.06642992776797171  \\
            123.81554011370815  0.06652846223895455  \\
            123.94188250157929  0.06662463149367863  \\
            124.0682248894504  0.06671762278496184  \\
            124.19456727732154  0.06680701748565979  \\
            124.32090966519267  0.06689279108866575  \\
            124.4472520530638  0.06697531320691068  \\
            124.57359444093494  0.06705691110348602  \\
            124.69993682880606  0.06714662920961904  \\
            124.8262792166772  0.06724221213269983  \\
            124.95262160454833  0.06734108737001764  \\
            125.07896399241946  0.06744108291541151  \\
            125.2053063802906  0.06754042725927041  \\
            125.33164876816171  0.0676377493885331  \\
            125.45799115603285  0.06773207878668819  \\
            125.58433354390398  0.06782284543377412  \\
            125.71067593177511  0.06790987980637919  \\
            125.83701831964625  0.06799341287764149  \\
            125.96336070751737  0.06807393136624014  \\
            126.0897030953885  0.06816075779271037  \\
            126.21604548325963  0.06825455864374946  \\
            126.34238787113077  0.06835257867251415  \\
            126.4687302590019  0.06845246874891418  \\
            126.59507264687302  0.06855228585961229  \\
            126.72141503474415  0.0686504931080243  \\
            126.84775742261529  0.06874595971431904  \\
            126.97409981048642  0.06883796101541832  \\
            127.10044219835756  0.06892617846499699  \\
            127.22678458622867  0.06901069963348294  \\
            127.35312697409981  0.06909168295670153  \\
            127.47946936197094  0.06917498158449863  \\
            127.60581174984208  0.06926643225646949  \\
            127.73215413771321  0.06936309837187836  \\
            127.85849652558433  0.06946245430526689  \\
            127.98483891345546  0.06956238540645407  \\
            128.11118130132658  0.06966118800053625  \\
            128.23752368919773  0.06975756938788716  \\
            128.36386607706885  0.06985064784415784  \\
            128.49020846494  0.06993995262027679  \\
            128.61655085281112  0.07002542394244973  \\
            128.74289324068224  0.07010741301215989  \\
            128.86923562855338  0.07018781144865875  \\
            128.9955780164245  0.07027633125000514  \\
            129.12192040429565  0.07037112866941653  \\
            129.24826279216677  0.07046950303751433  \\
            129.3746051800379  0.07056916875856657  \\
            129.50094756790904  0.07066825531048808  \\
            129.62728995578016  0.07076530724484022  \\
            129.7536323436513  0.07085928418683117  \\
            129.87997473152242  0.07094956083531569  \\
            130.00631711939354  0.07103592696279525  \\
            130.1326595072647  0.07111858741541803  \\
            130.2590018951358  0.07119783956176996  \\
            130.38534428300696  0.0712828380919703  \\
            130.51168667087808  0.07137523823240052  \\
            130.6380290587492  0.07147216656271342  \\
            130.76437144662034  0.07157116807194112  \\
            130.89071383449146  0.07167020615849505  \\
            131.0170562223626  0.071767662630166  \\
            131.14339861023373  0.07186233770412408  \\
            131.26974099810485  0.0719534500069188  \\
            131.396083385976  0.07204063657447904  \\
            131.52242577384712  0.07212395285211293  \\
            131.64876816171827  0.0722037327046253  \\
            131.77511054958939  0.07228461348191446  \\
            131.9014529374605  0.0723740770159008  \\
            132.02779532533165  0.07246908024316885  \\
            132.15413771320277  0.07256700108507753  \\
            132.28048010107392  0.07266563844776032  \\
            132.40682248894504  0.07276321222212505  \\
            132.53316487681616  0.07285836328385413  \\
            132.6595072646873  0.07295015349340438  \\
            132.78584965255843  0.07303806569600707  \\
            132.91219204042957  0.07312200372166801  \\
            133.0385344283007  0.07320229238516737  \\
            133.1648768161718  0.07328039070495612  \\
            133.29121920404296  0.07336637062545219  \\
            133.41756159191408  0.07345895757715364  \\
            133.54390397978523  0.07355536558891011  \\
            133.67024636765635  0.07365323148890235  \\
            133.79658875552747  0.0737506149046423  \\
            133.9229311433986  0.07384599826297306  \\
            134.04927353126973  0.07393828679006884  \\
            134.17561591914088  0.07402680851143512  \\
            134.301958307012  0.07411131425190842  \\
            134.42830069488312  0.07419197763565652  \\
            134.55464308275427  0.07426896962488681  \\
            134.6809854706254  0.07435091495921534  \\
            134.80732785849654  0.07444058552924457  \\
            134.93367024636765  0.07453503543924155  \\
            135.06001263423877  0.07463174265172742  \\
            135.18635502210992  0.07472860898747752  \\
            135.31269740998104  0.0748239601255212  \\
            135.4390397978522  0.07491654560314197  \\
            135.5653821857233  0.07500553881587743  \\
            135.69172457359443  0.07509053701751932  \\
            135.81806696146558  0.0751715613201135  \\
            135.9444093493367  0.07524905669395986  \\
            136.07075173720784  0.07532657079447835  \\
            136.19709412507896  0.07541281907805227  \\
            136.32343651295008  0.0755048550993965  \\
            136.44977890082123  0.07560000197209232  \\
            136.57612128869235  0.07569600697339288  \\
            136.7024636765635  0.07579104154422318  \\
            136.82880606443462  0.07588370128918008  \\
            136.95514845230574  0.07597300597653237  \\
            137.08149084017688  0.07605839953822065  \\
            137.207833228048  0.07613975006985739  \\
            137.33417561591915  0.07621734983072698  \\
            137.46051800379027  0.07629225847544449  \\
            137.5868603916614  0.07637457658285472  \\
            137.71320277953254  0.07646373569480434  \\
            137.83954516740366  0.07655690886394333  \\
            137.9658875552748  0.07665169286577782  \\
            138.09222994314592  0.0767461081986699  \\
            138.21857233101704  0.07683859908383782  \\
            138.3449147188882  0.07692803346535587  \\
            138.4712571067593  0.07701370301015432  \\
            138.59759949463046  0.07709532310801961  \\
            138.72394188250158  0.07717303287159413  \\
            138.8502842703727  0.0772469528635316  \\
            138.97662665824384  0.07732483465657787  \\
            139.10296904611496  0.07741064983938852  \\
            139.2293114339861  0.07750142696040747  \\
            139.35565382185723  0.07759461710936844  \\
            139.48199620972835  0.07768809391729499  \\
            139.6083385975995  0.07778015355650059  \\
            139.73468098547062  0.07786951474058838  \\
            139.86102337334177  0.07795531872445155  \\
            139.98736576121289  0.07803712930427292  \\
            140.113708149084  0.07811493281752528  \\
            140.24005053695515  0.07818913814297122  \\
            140.36639292482627  0.07826262329463916  \\
            140.49273531269742  0.07834462733182553  \\
            140.61907770056854  0.07843258036554616  \\
            140.74542008843966  0.07852379336791694  \\
            140.8717624763108  0.07861599793797419  \\
            140.99810486418193  0.07870734630167464  \\
            141.12444725205307  0.07879641131189562  \\
            141.2507896399242  0.07888218644843478  \\
            141.3771320277953  0.07896408581801036  \\
            141.50347441566646  0.07904194415426095  \\
            141.62981680353758  0.0791160168177457  \\
            141.75615919140873  0.07918702126855418  \\
            141.88250157927985  0.07926475063747518  \\
            142.00884396715097  0.0793494492660865  \\
            142.1351863550221  0.07943829431039691  \\
            142.26152874289323  0.07952888091520352  \\
            142.38787113076438  0.07961922221409207  \\
            142.5142135186355  0.07970774932943665  \\
            142.64055590650662  0.07979331137239994  \\
            142.76689829437777  0.07987517544293303  \\
            142.8932406822489  0.07995302662977546  \\
            143.01958307012004  0.08002696801045532  \\
            143.14592545799115  0.08009715104760355  \\
            143.27226784586227  0.08017015010341834  \\
            143.39861023373342  0.08025116546971456  \\
            143.52495262160454  0.08033724749951938  \\
            143.6512950094757  0.0804258611826345  \\
            143.7776373973468  0.08051488614563591  \\
            143.90397978521793  0.08060261665187411  \\
            144.03032217308908  0.08068776160147399  \\
            144.1566645609602  0.08076944453133479  \\
            144.28300694883134  0.08084720361513026  \\
            144.40934933670246  0.08092099166330848  \\
            144.53569172457358  0.08099117612309203  \\
            144.66203411244473  0.08106186407188352  \\
            144.78837650031585  0.08113766579147542  \\
            144.914718888187  0.08121722552820308  \\
            145.04106127605812  0.08129915346478823  \\
            145.16740366392924  0.08138202399498173  \\
            145.29374605180038  0.08146437572356338  \\
            145.4200884396715  0.08154471146634205  \\
            145.54643082754265  0.08162149825015566  \\
            145.67277321541377  0.08169916225646293  \\
            145.7991156032849  0.0817794731438454  \\
            145.92545799115604  0.08186156175499536  \\
            146.05180037902716  0.08194423681681992  \\
            146.1781427668983  0.08202588388105232  \\
            146.30448515476942  0.08210446532425168  \\
            146.43082754264054  0.08218178715136328  \\
            146.5571699305117  0.08226066523556626  \\
            146.6835123183828  0.0823405268372013  \\
            146.80985470625396  0.0824203401866682  \\
            146.93619709412508  0.08249839254900121  \\
            147.0625394819962  0.08257361842906324  \\
            147.18888186986734  0.08264963854093364  \\
            147.31522425773846  0.08272663276205207  \\
            147.4415666456096  0.08280386493379922  \\
            147.56790903348073  0.08287955841684598  \\
            147.69425142135185  0.08295379221361666  \\
            147.820593809223  0.08302899019539257  \\
            147.94693619709412  0.08310479785464285  \\
            148.07327858496527  0.08317952750421193  \\
            148.19962097283639  0.08325432225407298  \\
            148.3259633607075  0.08332994827267987  \\
            148.45230574857865  0.08340511442748406  \\
            148.57864813644977  0.08348007288267328  \\
            148.70499052432092  0.08355579673267977  \\
            148.83133291219204  0.08363128242178014  \\
            148.95767530006316  0.08370607716060229  \\
            149.0840176879343  0.08378153731213406  \\
            149.21036007580543  0.0838569134251587  \\
            149.33670246367657  0.0839312326371964  \\
            149.4630448515477  0.0840060414830208  \\
            149.5893872394188  0.08408089889626619  \\
            149.71572962728996  0.08415452007224206  \\
            149.84207201516108  0.08422842906185146  \\
            149.96841440303223  0.0843025300909519  \\
            150.09475679090335  0.08437539609825764  \\
            150.22109917877447  0.08444835360546481  \\
            150.3474415666456  0.08452165393669255  \\
            150.47378395451673  0.08459386222737864  \\
            150.60012634238788  0.08466597379064056  \\
            150.726468730259  0.08473855987887471  \\
            150.85281111813012  0.08481028365339396  \\
            150.97915350600127  0.084881722062945  \\
            151.1054958938724  0.08495371691920428  \\
            151.23183828174353  0.08502513357802775  \\
            151.35818066961465  0.08509603155455402  \\
            151.48452305748577  0.08516751845080381  \\
            151.61086544535692  0.08523875570990067  \\
            151.73720783322804  0.08530914974830534  \\
            151.8635502210992  0.08538014308576784  \\
            151.9898926089703  0.08545115477457778  \\
            152.11623499684143  0.08552110473819946  \\
            152.24257738471258  0.08559153549181907  \\
            152.3689197725837  0.0856622094163819  \\
            152.49526216045484  0.08573174195303072  \\
            152.62160454832596  0.08580150492902425  \\
            152.74794693619708  0.08587168976106056  \\
            152.87428932406823  0.08594084647338125  \\
            153.00063171193935  0.08600985387262114  \\
            153.1269740998105  0.08607938881938866  \\
            153.25331648768162  0.08614828993614652  \\
            153.37965887555274  0.08621647207792055  \\
            153.50600126342388  0.08628521316445624  \\
            153.632343651295  0.08635390656666869  \\
            153.75868603916615  0.08642136207091695  \\
            153.88502842703727  0.08648920908296341  \\
            154.0113708149084  0.08655745170613537  \\
            154.13771320277954  0.08662459095257635  \\
            154.26405559065066  0.08669152950555255  \\
            154.3903979785218  0.08675906029024011  \\
            154.51674036639292  0.08682630043092307  \\
            154.64308275426404  0.0868923566366361  \\
            154.7694251421352  0.08695895580639228  \\
            154.8957675300063  0.08702594910318423  \\
            155.02210991787746  0.08709178911019784  \\
            155.14845230574858  0.08715738823552814  \\
            155.2747946936197  0.08722361777838024  \\
            155.40113708149084  0.08728977153280106  \\
            155.52747946936196  0.08735453383553628  \\
            155.6538218572331  0.08741965872439268  \\
            155.78016424510423  0.08748536142562024  \\
            155.90650663297535  0.08755044679195056  \\
            156.0328490208465  0.08761439911570082  \\
            156.15919140871762  0.0876789936375904  \\
            156.28553379658877  0.08774401881518605  \\
            156.41187618445989  0.08780796503018858  \\
            156.538218572331  0.08787125494876147  \\
            156.66456096020215  0.08793521958570936  \\
            156.79090334807327  0.08799948702095912  \\
            156.91724573594442  0.0880624256747875  \\
            157.04358812381554  0.08812499589498186  \\
            157.16993051168666  0.08818823801200641  \\
            157.2962728995578  0.08825173740377812  \\
            157.42261528742893  0.08831384314671305  \\
            157.54895767530007  0.08837558725941096  \\
            157.6753000631712  0.0884380235916463  \\
            157.8016424510423  0.08850077186438005  \\
            157.92798483891346  0.08856225949054307  \\
            158.05432722678458  0.08862304942892724  \\
            158.18066961465573  0.08868458819646834  \\
            158.30701200252685  0.08874657477528346  \\
            158.43335439039797  0.08880765058617407  \\
            158.5596967782691  0.08886742740627522  \\
            158.68603916614023  0.08892795630552779  \\
            158.81238155401138  0.08898910264236706  \\
            158.9387239418825  0.08904981007546685  \\
            159.06506632975362  0.08910877350726155  \\
            159.19140871762477  0.08916817092066351  \\
            159.3177511054959  0.08922832068890818  \\
            159.44409349336703  0.0892885392900855  \\
            159.57043588123815  0.08934716365751885  \\
            159.69677826910927  0.08940531530553858  \\
            159.82312065698042  0.08946426206890859  \\
            159.94946304485154  0.0895237211849858  \\
            160.0758054327227  0.08958252282750515  \\
            160.2021478205938  0.08963951657406362  \\
            160.32849020846493  0.0896970694868145  \\
            160.45483259633608  0.08975540761702563  \\
            160.5811749842072  0.08981388819865259  \\
            160.70751737207834  0.08987102190496535  \\
            160.83385975994946  0.08992698258145479  \\
            160.96020214782058  0.08998384987681489  \\
            161.08654453569173  0.09004140155010863  \\
            161.21288692356285  0.09009875611413022  \\
            161.339229311434  0.09015424919474281  \\
            161.46557169930512  0.09020944632893545  \\
            161.59191408717624  0.09026550195501852  \\
            161.71825647504738  0.09032214167293301  \\
            161.8445988629185  0.09037836997533519  \\
            161.97094125078965  0.09043259712637648  \\
            162.09728363866077  0.09048681248186849  \\
            162.2236260265319  0.09054191927387581  \\
            162.34996841440304  0.09059757292884958  \\
            162.47631080227416  0.09065276767239176  \\
            162.6026531901453  0.09070592027697297  \\
            162.72899557801642  0.09075901518814433  \\
            162.85533796588754  0.09081303195516208  \\
            162.9816803537587  0.09086764112780982  \\
            163.1080227416298  0.090921910048282  \\
            163.23436512950096  0.0909743028511838  \\
            163.36070751737208  0.09102603955500374  \\
            163.4870499052432  0.09107880934669016  \\
            163.61339229311434  0.09113228752780503  \\
            163.73973468098546  0.09118567818177457  \\
            163.8660770688566  0.09123763824836613  \\
            163.99241945672773  0.09128794393135675  \\
            164.11876184459885  0.09133928117003164  \\
            164.24510423247  0.09139147975324347  \\
            164.37144662034112  0.09144392510209048  \\
            164.49778900821227  0.09149550963185288  \\
            164.62413139608338  0.09154488134241032  \\
            164.7504737839545  0.09159456817531356  \\
            164.87681617182565  0.09164526289735699  \\
            165.00315855969677  0.09169655865431056  \\
            165.12950094756792  0.09174760780216547  \\
            165.25584333543904  0.09179712190713399  \\
            165.38218572331016  0.09184491495799964  \\
            165.5085281111813  0.09189381514280844  \\
            165.63487049905243  0.09194363118264337  \\
            165.76121288692357  0.09199378245999472  \\
            165.8875552747947  0.0920432978533528  \\
            166.0138976626658  0.09209081573720794  \\
            166.14024005053696  0.09213749724381502  \\
            166.26658243840808  0.09218541451083383  \\
            166.39292482627923  0.09223415364297917  \\
            166.51926721415035  0.09228304942362352  \\
            166.64560960202147  0.09233109446765392  \\
            166.7719519898926  0.09237693922147183  \\
            166.89829437776373  0.09242245134228065  \\
            167.02463676563488  0.09246917889667547  \\
            167.150979153506  0.0925166950958295  \\
            167.27732154137712  0.09256431772374597  \\
            167.40366392924827  0.09261106875691325  \\
            167.5300063171194  0.09265567436430465  \\
            167.65634870499053  0.09269968601805481  \\
            167.78269109286165  0.09274500924823889  \\
            167.90903348073277  0.09279117389325785  \\
            168.03537586860392  0.09283752763353192  \\
            168.16171825647504  0.09288316670049651  \\
            168.2880606443462  0.09292693587660207  \\
            168.4144030322173  0.09296923263346081  \\
            168.54074542008843  0.09301289872873453  \\
            168.66708780795958  0.09305754777066885  \\
            168.7934301958307  0.09310258445949735  \\
            168.91977258370184  0.0931472043654859  \\
            169.04611497157296  0.09319039392893269  \\
            169.17245735944408  0.09323129896718495  \\
            169.29879974731523  0.09327296989585061  \\
            169.42514213518635  0.09331584950389002  \\
            169.5514845230575  0.09335940786949548  \\
            169.67782691092862  0.09340294616932542  \\
            169.80416929879974  0.09344559667850438  \\
            169.93051168667088  0.09348632277062305  \\
            170.056854074542  0.09352556820005403  \\
            170.18319646241315  0.09356627835216212  \\
            170.30953885028427  0.09360803639043958  \\
            170.4358812381554  0.09365023764588785  \\
            170.56222362602654  0.09369214662193377  \\
            170.68856601389766  0.0937328969944294  \\
            170.8149084017688  0.09377149161165214  \\
            170.94125078963992  0.09380936195786921  \\
            171.06759317751104  0.09384878231628084  \\
            171.1939355653822  0.09388916848537822  \\
            171.3202779532533  0.0939298870592203  \\
            171.44662034112446  0.0939702096464654  \\
            171.57296272899558  0.09400931287037104  \\
            171.6993051168667  0.09404627836879398  \\
            171.82564750473784  0.09408247596667323  \\
            171.95198989260896  0.09412028331816728  \\
            172.0783322804801  0.09415909441567369  \\
            172.20467466835123  0.09419827128724777  \\
            172.33101705622235  0.09423711449342544  \\
            172.4573594440935  0.09427486312722325  \\
            172.58370183196462  0.09431069481413831  \\
            172.71004421983577  0.094344946915242  \\
            172.83638660770688  0.09438075867326619  \\
            172.962728995578  0.0944177567365869  \\
            173.08907138344915  0.09445530226993726  \\
            173.21541377132027  0.09449272605235046  \\
            173.34175615919142  0.09452932847715988  \\
            173.46809854706254  0.09456437955199899  \\
            173.59444093493366  0.09459718310821834  \\
            173.7207833228048  0.09463044024008273  \\
            173.84712571067593  0.09466524004356552  \\
            173.97346809854707  0.09470092773487478  \\
            174.0998104864182  0.09473684665707292  \\
            174.2261528742893  0.09477233828007678  \\
            174.35249526216046  0.09480674220065752  \\
            174.47883765003158  0.09483939614244066  \\
            174.60518003790273  0.0948700672374828  \\
            174.73152242577385  0.09490197322555863  \\
            174.85786481364497  0.09493530416725202  \\
            174.9842072015161  0.09496938148214884  \\
            175.11054958938723  0.09500355050386701  \\
            175.23689197725838  0.09503718048005666  \\
            175.3632343651295  0.09506966457239999  \\
            175.48957675300062  0.09510041985661133  \\
            175.61591914087177  0.09512921452886783  \\
            175.7422615287429  0.09515919289451924  \\
            175.86860391661403  0.09519066622643109  \\
            175.99494630448515  0.09522293217612819  \\
            176.12128869235627  0.0952553351880848  \\
            176.24763108022742  0.09528726649972463  \\
            176.37397346809854  0.09531816414142082  \\
            176.5003158559697  0.09534751293649593  \\
            176.6266582438408  0.09537484450122198  \\
            176.75300063171193  0.09540217608312439  \\
            176.87934301958308  0.09543131255449291  \\
            177.0056854074542  0.09546150675951931  \\
            177.13202779532534  0.09549207934600881  \\
            177.25837018319646  0.09552241751788654  \\
            177.38471257106758  0.09555197503519755  \\
            177.51105495893873  0.09558027221410675  \\
            177.63739734680985  0.09560689592689901  \\
            177.763739734681  0.09563170688438913  \\
            177.89008212255212  0.09565768051076315  \\
            178.01642451042324  0.09568525708355174  \\
            178.14276689829438  0.09571369411588304  \\
            178.2691092861655  0.09574233208053075  \\
            178.39545167403665  0.09577059440991423  \\
            178.52179406190777  0.09579798749609844  \\
            178.6481364497789  0.095824100690794  \\
            178.77447883765004  0.09584860630535716  \\
            178.90082122552116  0.09587135698265573  \\
            179.0271636133923  0.09589511001750538  \\
            179.15350600126342  0.09592055175267106  \\
            179.27984838913454  0.0959469214563612  \\
            179.4061907770057  0.09597355411176632  \\
            179.5325331648768  0.09599988041705881  \\
            179.65887555274796  0.0960254267853932  \\
            179.78521794061908  0.09604981534490599  \\
            179.9115603284902  0.09607276393871564  \\
            180.03790271636134  0.0960940861249227  \\
            180.16424510423246  0.09611471746547517  \\
            180.2905874921036  0.09613727845764003  \\
            180.41692987997473  0.09616114718980641  \\
            180.54327226784585  0.09618561120542321  \\
            180.669614655717  0.09621006255324356  \\
            180.79595704358812  0.09623399778732471  \\
            180.92229943145927  0.09625701796702812  \\
            181.04864181933038  0.09627882865701942  \\
            181.1749842072015  0.09629923992726837  \\
            181.30132659507265  0.09631816635304893  \\
            181.42766898294377  0.09633657646104067  \\
            181.55401137081492  0.09635693783070011  \\
            181.68035375868604  0.09637859301369073  \\
            181.80669614655716  0.09640084036790965  \\
            181.9330385344283  0.09642308722926456  \\
            182.05938092229943  0.09644484991167364  \\
            182.18572331017057  0.09646575370706569  \\
            182.3120656980417  0.09648553288538002  \\
            182.4384080859128  0.09650403069456646  \\
            182.56475047378396  0.09652119936058547  \\
            182.69109286165508  0.09653708630158155  \\
            182.81743524952623  0.09655411193590473  \\
            182.94377763739735  0.09657282441878025  \\
            183.07012002526847  0.0965924840885401  \\
            183.1964624131396  0.09661246004121478  \\
            183.32280480101073  0.09663223013053343  \\
            183.44914718888188  0.09665138096792374  \\
            183.575489576753  0.09666960792251195  \\
            183.70183196462412  0.09668671512112288  \\
            183.82817435249527  0.09670261544827995  \\
            183.9545167403664  0.09671733054620509  \\
            184.08085912823753  0.09673088806428733  \\
            184.20720151610865  0.0967451204228851  \\
            184.33354390397977  0.09676111706192715  \\
            184.45988629185092  0.09677815759578542  \\
            184.58622867972204  0.09679562510831358  \\
            184.7125710675932  0.096813006152847  \\
            184.8389134554643  0.09682989075220284  \\
            184.96525584333543  0.09684597239867991  \\
            185.09159823120658  0.09686104805405879  \\
            185.2179406190777  0.09687501814960175  \\
            185.34428300694884  0.09688788658605287  \\
            185.47062539481996  0.09689976073363785  \\
            185.59696778269108  0.0969106886855331  \\
            185.72331017056223  0.0969225180570088  \\
            185.84965255843335  0.0969359576764219  \\
            185.9759949463045  0.09695035434858248  \\
            186.10233733417562  0.09696514766560685  \\
            186.22867972204673  0.09697987000691742  \\
            186.35502210991788  0.0969941465392428  \\
            186.481364497789  0.09700769521661778  \\
            186.60770688566015  0.0970203267803833  \\
            186.73404927353127  0.09703194475918644  \\
            186.8603916614024  0.09704254546898053  \\
            186.98673404927354  0.09705221801302495  \\
            187.11307643714466  0.09706114428188534  \\
            187.2394188250158  0.09706937393773808  \\
            187.36576121288692  0.09707875516076095  \\
            187.49210360075804  0.09708949649988947  \\
            187.6184459886292  0.09710104467801325  \\
            187.7447883765003  0.0971129229505478  \\
            187.87113076437146  0.0971247311054344  \\
            187.99747315224258  0.09713614546314031  \\
            188.1238155401137  0.09714691887665866  \\
            188.25015792798484  0.09715688073150842  \\
            188.37650031585596  0.09716593694573449  \\
            188.5028427037271  0.09717406996990759  \\
            188.62918509159823  0.09718133878712434  \\
            188.75552747946935  0.09718787891300733  \\
            188.8818698673405  0.09719390239570487  \\
            189.00821225521162  0.09719942127098423  \\
            189.13455464308277  0.09720586326369468  \\
            189.26089703095388  0.09721341719896903  \\
            189.387239418825  0.09722166068445766  \\
            189.51358180669615  0.09723022489555956  \\
            189.63992419456727  0.09723879457542219  \\
            189.76626658243842  0.09724710803494159  \\
            189.89260897030954  0.09725495715276228  \\
            190.01895135818066  0.09726218737527732  \\
            190.1452937460518  0.09726869771662831  \\
            190.27163613392293  0.09727444075870535  \\
            190.39797852179407  0.0972794226511471  \\
            190.5243209096652  0.09728370311134069  \\
            190.6506632975363  0.09728739542442184  \\
            190.77700568540746  0.09729066644327476  \\
            190.90334807327858  0.09729372296448464  \\
            191.02969046114973  0.09729617538567512  \\
            191.15603284902085  0.09730085394277009  \\
            191.28237523689197  0.09730655368490833  \\
            191.4087176247631  0.0973122642119915  \\
            191.53506001263423  0.09731716967468398  \\
            191.66140240050538  0.09732064877441293  \\
            191.7877447883765  0.09732227476336829  \\
            191.91408717624762  0.09732181544450283  \\
            192.04042956411877  0.09731923317153207  \\
            192.1667719519899  0.09731468484893431  \\
            192.29311433986103  0.09730852193195066  \\
            192.41945672773215  0.09730129042658499  \\
            192.54579911560327  0.09729373088960397  \\
            192.67214150347442  0.09728677842853706  \\
            192.79848389134554  0.09728156270167646  \\
            192.9248262792167  0.09727940791807721  \\
            193.0511686670878  0.0972818328375571  \\
            193.17751105495893  0.09729186859713071  \\
            193.30385344283007  0.09730705641031664  \\
            193.4301958307012  0.09732174205211139  \\
            193.55653821857234  0.09733553653620845  \\
            193.68288060644346  0.09734812117099423  \\
            193.80922299431458  0.09735924755954802  \\
            193.93556538218573  0.0973687375996421  \\
            194.06190777005685  0.09737648348374166  \\
            194.188250157928  0.09738244769900485  \\
            194.31459254579912  0.0973866630272827  \\
            194.44093493367023  0.09738923254511923  \\
            194.56727732154138  0.09739032962375137  \\
            194.6936197094125  0.09739019792910897  \\
            194.81996209728365  0.0973886036474438  \\
            194.94630448515477  0.09738624460568905  \\
            195.0726468730259  0.09738341047843477  \\
            195.19898926089704  0.09738014164899964  \\
            195.32533164876816  0.09737647717578192  \\
            195.4516740366393  0.09737245479225938  \\
            195.57801642451042  0.09736811090698917  \\
            195.70435881238154  0.09736348060360807  \\
            195.8307012002527  0.09735859764083225  \\
            195.9570435881238  0.09735349445245745  \\
            196.08338597599496  0.09734820214735886  \\
            196.20972836386608  0.09734275050949115  \\
            196.3360707517372  0.09733716799788854  \\
            196.46241313960834  0.0973314817466647  \\
            196.58875552747946  0.0973257175650128  \\
            196.7150979153506  0.09731989993720552  \\
            196.84144030322173  0.09731405202259504  \\
            196.96778269109285  0.0973081747399627  \\
            197.094125078964  0.09730208197243417  \\
            197.22046746683512  0.09729582384469147  \\
            197.34680985470627  0.09728941560882501  \\
            197.47315224257738  0.09728287156530879  \\
            197.5994946304485  0.09727620506300044  \\
            197.72583701831965  0.09726942849914123  \\
            197.85217940619077  0.09726255331935604  \\
            197.97852179406192  0.09725559001765335  \\
            198.10486418193304  0.09724854813642526  \\
            198.23120656980416  0.0972414362664475  \\
            198.3575489576753  0.09723426204687942  \\
            198.48389134554643  0.09722703216526399  \\
            198.61023373341757  0.09721975235752778  \\
            198.7365761212887  0.09721242740798099  \\
            198.8629185091598  0.09720506114931743  \\
            198.98926089703096  0.09719765646261454  \\
            199.11560328490208  0.09719021527733339  \\
            199.24194567277323  0.09718269837736175  \\
            199.36828806064435  0.09717480591634972  \\
            199.49463044851547  0.09716652293695426  \\
            199.6209728363866  0.09715789073886363  \\
            199.74731522425773  0.09714894809617357  \\
            199.87365761212888  0.09713973125738722  \\
            200.0  0.09713027394541518  \\
            200.12634238787112  0.09712060735757558  \\
            200.25268477574227  0.0971107601655939  \\
            200.3790271636134  0.09710075851560314  \\
            200.50536955148453  0.09709062602814371  \\
            200.63171193935565  0.0970803837981635  \\
            200.75805432722677  0.09707005039501783  \\
            200.88439671509792  0.0970596418624695  \\
            201.01073910296904  0.09704917171868874  \\
            201.1370814908402  0.09703865095625322  \\
            201.2634238787113  0.09702808804214808  \\
            201.38976626658243  0.09701748891776593  \\
            201.51610865445357  0.0970068569989068  \\
            201.6424510423247  0.09699619317577819  \\
            201.76879343019584  0.09698548468359193  \\
            201.89513581806696  0.09697435952470529  \\
            202.02147820593808  0.09696268715729454  \\
            202.14782059380923  0.09695053011344816  \\
            202.27416298168035  0.09693794727241337  \\
            202.4005053695515  0.09692499386059626  \\
            202.52684775742262  0.0969117214515617  \\
            202.65319014529373  0.09689817796603335  \\
            202.77953253316488  0.09688440767189369  \\
            202.905874921036  0.09687045118418404  \\
            203.03221730890715  0.09685634546510445  \\
            203.15855969677827  0.09684212382401385  \\
            203.2849020846494  0.09682781591742995  \\
            203.41124447252054  0.09681344774902924  \\
            203.53758686039166  0.09679904166964706  \\
            203.6639292482628  0.09678461637727755  \\
            203.79027163613392  0.0967701869170736  \\
            203.91661402400504  0.096755764681347  \\
            204.0429564118762  0.09674135740956827  \\
            204.1692987997473  0.09672696918836675  \\
            204.29564118761846  0.09671260045153061  \\
            204.42198357548958  0.09669800391800554  \\
            204.5483259633607  0.09668276512845102  \\
            204.67466835123184  0.09666696329500328  \\
            204.80101073910296  0.09665068087427735  \\
            204.9273531269741  0.09663399461559587  \\
            205.05369551484523  0.09661697556098901  \\
            205.18003790271635  0.09659968904519456  \\
            205.3063802905875  0.09658219469565776  \\
            205.43272267845862  0.09656454643253155  \\
            205.55906506632977  0.09654679246867631  \\
            205.68540745420088  0.09652897530966008  \\
            205.811749842072  0.09651113175375838  \\
            205.93809222994315  0.09649329289195434  \\
            206.06443461781427  0.09647548410793864  \\
            206.19077700568542  0.09645772507810954  \\
            206.31711939355654  0.09644002977157284  \\
            206.44346178142766  0.09642240645014193  \\
            206.5698041692988  0.09640485766833767  \\
            206.69614655716993  0.09638738027338864  \\
            206.82248894504107  0.09636996540523085  \\
            206.9488313329122  0.09635254391341776  \\
            207.0751737207833  0.09633448652941605  \\
            207.20151610865446  0.0963157047057098  \\
            207.32785849652558  0.09629630207667955  \\
            207.45420088439673  0.09627637578136268  \\
            207.58054327226785  0.09625601646345333  \\
            207.70688566013897  0.09623530827130251  \\
            207.8332280480101  0.09621432885791792  \\
            207.95957043588123  0.09619314938096418  \\
            208.08591282375238  0.09617183450276262  \\
            208.2122552116235  0.09615044239029141  \\
            208.33859759949462  0.09612902471518554  \\
            208.46493998736577  0.09610762665373679  \\
            208.5912823752369  0.09608628688689372  \\
            208.71762476310803  0.09606503760026171  \\
            208.84396715097915  0.09604390448410294  \\
            208.97030953885027  0.0960229067333364  \\
            209.09665192672142  0.09600205704753785  \\
            209.22299431459254  0.0959813616309399  \\
            209.3493367024637  0.09596082019243193  \\
            209.4756790903348  0.09594042594556013  \\
            209.60202147820593  0.09591964353239722  \\
            209.72836386607707  0.09589803818641764  \\
            209.8547062539482  0.095875734203846  \\
            209.98104864181934  0.09585284406956204  \\
            210.10739102969046  0.0958294726429049  \\
            210.23373341756158  0.095805717157673  \\
            210.36007580543273  0.09578166722212417  \\
            210.48641819330385  0.0957574048189756  \\
            210.612760581175  0.09573300430540381  \\
            210.73910296904612  0.09570853241304474  \\
            210.86544535691723  0.09568404824799362  \\
            210.99178774478838  0.09565960329080506  \\
            211.1181301326595  0.09563524139649307  \\
            211.24447252053065  0.09561099879453099  \\
            211.37081490840177  0.0955869040888515  \\
            211.4971572962729  0.09556297825784667  \\
            211.62349968414404  0.09553923465436792  \\
            211.74984207201516  0.09551567900572601  \\
            211.8761844598863  0.09549230941369112  \\
            212.00252684775742  0.09546911635449272  \\
            212.12886923562854  0.09544589781983744  \\
            212.2552116234997  0.09542183440772864  \\
            212.3815540113708  0.09539695603349606  \\
            212.50789639924196  0.09537139359781975  \\
            212.63423878711308  0.09534526935707041  \\
            212.7605811749842  0.09531869692330949  \\
            212.88692356285534  0.09529178126428918  \\
            213.01326595072646  0.09526461870345236  \\
            213.1396083385976  0.09523729691993262  \\
            213.26595072646873  0.09520989494855436  \\
            213.39229311433985  0.09518248317983259  \\
            213.518635502211  0.09515512335997313  \\
            213.64497789008212  0.0951278685908725  \\
            213.77132027795327  0.09510076333011787  \\
            213.89766266582438  0.09507384339098728  \\
            214.0240050536955  0.09504713594244935  \\
            214.15034744156665  0.09502065950916351  \\
            214.27668982943777  0.09499442397147988  \\
            214.40303221730892  0.0949684305654393  \\
            214.52937460518004  0.09494267188277336  \\
            214.65571699305116  0.09491711806586964  \\
            214.7820593809223  0.09489094747639933  \\
            214.90840176879342  0.09486384412175114  \\
            215.03474415666457  0.0948359540647026  \\
            215.1610865445357  0.09480741410064909  \\
            215.2874289324068  0.09477835175760388  \\
            215.41377132027796  0.0947488852961981  \\
            215.54011370814908  0.09471912370968083  \\
            215.66645609602023  0.09468916672391896  \\
            215.79279848389135  0.09465910479739736  \\
            215.91914087176247  0.09462901912121871  \\
            216.0454832596336  0.0945989816191036  \\
            216.17182564750473  0.09456905494739051  \\
            216.29816803537588  0.09453929249503581  \\
            216.424510423247  0.09450973838361379  \\
            216.55085281111812  0.09448042746731654  \\
            216.67719519898927  0.09445138533295412  \\
            216.8035375868604  0.09442262829995443  \\
            216.92987997473153  0.0943941634203633  \\
            217.05622236260265  0.0943659884788444  \\
            217.18256475047377  0.09433809199267933  \\
            217.30890713834492  0.09431005935532337  \\
            217.43524952621604  0.09428102336020193  \\
            217.5615919140872  0.0942511116491635  \\
            217.6879343019583  0.09422047466714346  \\
            217.81427668982943  0.09418925282127824  \\
            217.94061907770057  0.09415757648090523  \\
            218.0669614655717  0.09412556597756296  \\
            218.19330385344284  0.09409333160499092  \\
            218.31964624131396  0.09406097361912971  \\
            218.44598862918508  0.0940285822381209  \\
            218.57233101705623  0.09399623764230715  \\
            218.69867340492735  0.09396400997423215  \\
            218.8250157927985  0.09393195933864062  \\
            218.95135818066962  0.09390013580247833  \\
            219.07770056854073  0.09386857939489207  \\
            219.20404295641188  0.09383732010722971  \\
            219.330385344283  0.09380637789304014  \\
            219.45672773215415  0.09377576266807325  \\
            219.58307012002527  0.09374547431028006  \\
            219.7094125078964  0.09371550265981256  \\
            219.83575489576754  0.09368574721698396  \\
            219.96209728363866  0.09365516543026288  \\
            220.0884396715098  0.09362360491141612  \\
            220.21478205938092  0.09359122826659139  \\
            220.34112444725204  0.09355818764715378  \\
            220.4674668351232  0.0935246247496857  \\
            220.5938092229943  0.09349067081598707  \\
            220.72015161086546  0.09345644663307502  \\
            220.84649399873658  0.09342206253318422  \\
            220.9728363866077  0.09338761839376658  \\
            221.09917877447884  0.09335320363749147  \\
            221.22552116234996  0.09331889723224564  \\
            221.3518635502211  0.09328476769113317  \\
            221.47820593809223  0.09325087307247555  \\
            221.60454832596335  0.09321726097981164  \\
            221.7308907138345  0.09318396856189767  \\
            221.85723310170562  0.09315102251270728  \\
            221.98357548957676  0.09311843907143144  \\
            222.10991787744788  0.09308622402247854  \\
            222.236260265319  0.09305437269547433  \\
            222.36260265319015  0.09302286996526192  \\
            222.48894504106127  0.09299103906298442  \\
            222.61528742893242  0.0929581345518909  \\
            222.74162981680354  0.09292433520968241  \\
            222.86797220467466  0.09288980313154  \\
            222.9943145925458  0.09285468956095394  \\
            223.12065698041692  0.09281913488972382  \\
            223.24699936828807  0.09278326865795847  \\
            223.3733417561592  0.09274720955407598  \\
            223.4996841440303  0.09271106541480363  \\
            223.62602653190146  0.09267493322517806  \\
            223.75236891977258  0.09263889911854509  \\
            223.87871130764373  0.09260303837655984  \\
            224.00505369551485  0.09256741542918667  \\
            224.13139608338597  0.0925320838546992  \\
            224.2577384712571  0.09249708637968032  \\
            224.38408085912823  0.09246245487902215  \\
            224.51042324699938  0.09242821037592605  \\
            224.6367656348705  0.09239436304190272  \\
            224.76310802274162  0.09236091219677203  \\
            224.88945041061277  0.09232784630866317  \\
            225.0157927984839  0.0922949359407893  \\
            225.14213518635503  0.09226104352259952  \\
            225.26847757422615  0.0922261754206477  \\
            225.39481996209727  0.09219050221311177  \\
            225.52116234996842  0.09215418341681082  \\
            225.64750473783954  0.0921173674872051  \\
            225.7738471257107  0.0920801918183959  \\
            225.9001895135818  0.09204278274312583  \\
            226.02653190145293  0.09200525553277848  \\
            226.15287428932407  0.09196771439737865  \\
            226.2792166771952  0.09193025248559232  \\
            226.40555906506634  0.09189295188472654  \\
            226.53190145293746  0.09185588362072958  \\
            226.65824384080858  0.0918191076581908  \\
            226.78458622867973  0.09178267290034073  \\
            226.91092861655085  0.09174661718905103  \\
            227.037271004422  0.09171096730483451  \\
            227.16361339229312  0.09167573896684512  \\
            227.28995578016423  0.091640936832878  \\
            227.41629816803538  0.09160655449936933  \\
            227.5426405559065  0.09157257441607322  \\
            227.66898294377765  0.0915380109577114  \\
            227.79532533164877  0.09150239853585028  \\
            227.9216677195199  0.09146591445161993  \\
            228.04801010739104  0.09142872483675075  \\
            228.17435249526216  0.09139098465357362  \\
            228.3006948831333  0.09135283769501974  \\
            228.42703727100442  0.0913144165846208  \\
            228.55337965887554  0.09127584277650876  \\
            228.6797220467467  0.09123722655541605  \\
            228.8060644346178  0.09119866703667551  \\
            228.93240682248896  0.09116025216622033  \\
            229.05874921036008  0.09112205872058411  \\
            229.1850915982312  0.09108415230690088  \\
            229.31143398610234  0.09104658736290501  \\
            229.43777637397346  0.09100940715693129  \\
            229.5641187618446  0.0909726437879149  \\
            229.69046114971573  0.09093631818539144  \\
            229.81680353758685  0.09090044010949687  \\
            229.943145925458  0.09086500815096756  \\
            230.06948831332912  0.09083000973114026  \\
            230.19583070120026  0.09079503568010519  \\
            230.32217308907138  0.09075900567747644  \\
            230.4485154769425  0.09072204165021341  \\
            230.57485786481365  0.09068431481800598  \\
            230.70120025268477  0.0906459852373813  \\
            230.82754264055592  0.09060720180170356  \\
            230.95388502842704  0.0905681022411743  \\
            231.08022741629816  0.09052881312283209  \\
            231.2065698041693  0.09048944985055274  \\
            231.33291219204042  0.09045011666504925  \\
            231.45925457991157  0.09041090664387179  \\
            231.5855969677827  0.09037190170140774  \\
            231.7119393556538  0.0903331725888816  \\
            231.83828174352496  0.09029477889435508  \\
            231.96462413139608  0.09025676904272711  \\
            232.09096651926723  0.09021918029573375  \\
            232.21730890713835  0.09018203875194825  \\
            232.34365129500947  0.09014535934678103  \\
            232.4699936828806  0.09010914585247974  \\
            232.59633607075173  0.09007339087812917  \\
            232.72267845862288  0.0900380187952836  \\
            232.849020846494  0.0900018821333681  \\
            232.97536323436512  0.08996475533044117  \\
            233.10170562223627  0.08992681310424981  \\
            233.2280480101074  0.08988821911763814  \\
            233.35439039797853  0.08984912597854733  \\
            233.48073278584965  0.08980967524001565  \\
            233.60707517372077  0.08976999740017848  \\
            233.73341756159192  0.08973021190226821  \\
            233.85975994946304  0.08969042713461438  \\
            233.9861023373342  0.0896507404306436  \\
            234.1124447252053  0.08961123806887952  \\
            234.23878711307643  0.08957199527294295  \\
            234.36512950094757  0.0895330762115517  \\
            234.4914718888187  0.08949453399852071  \\
            234.61781427668984  0.08945641069276201  \\
            234.74415666456096  0.08941873729828469  \\
            234.87049905243208  0.08938153376419491  \\
            234.99684144030323  0.08934480898469596  \\
            235.12318382817435  0.08930856079908821  \\
            235.2495262160455  0.08927277599176901  \\
            235.37586860391662  0.08923683152093993  \\
            235.50221099178773  0.08919984483117904  \\
            235.62855337965888  0.08916199599985573  \\
            235.75489576753  0.08912345085495346  \\
            235.88123815540115  0.08908436436248547  \\
            236.00758054327227  0.08904488062649489  \\
            236.1339229311434  0.08900513288905466  \\
            236.26026531901454  0.08896524353026765  \\
            236.38660770688566  0.08892532406826649  \\
            236.5129500947568  0.08888547515921373  \\
            236.63929248262792  0.08884578659730172  \\
            236.76563487049904  0.08880633731475271  \\
            236.8919772583702  0.08876719538181874  \\
            237.0183196462413  0.08872841800678176  \\
            237.14466203411246  0.08869005153595354  \\
            237.27100442198358  0.08865213145367569  \\
            237.3973468098547  0.08861468238231973  \\
            237.52368919772584  0.08857771808228694  \\
            237.65003158559696  0.0885412414520085  \\
            237.7763739734681  0.08850524452794548  \\
            237.90271636133923  0.08846954895138309  \\
            238.02905874921035  0.08843298930715218  \\
            238.1554011370815  0.0883955272916403  \\
            238.28174352495262  0.0883573294983445  \\
            238.40808591282376  0.08831855193038986  \\
            238.53442830069488  0.0882793400005296  \\
            238.660770688566  0.08823982853114498  \\
            238.78711307643715  0.08820014175424533  \\
            238.91345546430827  0.08816039331146812  \\
            239.03979785217942  0.08812068625407887  \\
            239.16614024005054  0.08808111304297116  \\
            239.29248262792166  0.08804175554866671  \\
            239.4188250157928  0.08800268505131525  \\
            239.54516740366392  0.08796396224069467  \\
            239.67150979153507  0.08792563721621086  \\
            239.7978521794062  0.08788774948689788  \\
            239.9241945672773  0.08785032797141781  \\
            240.05053695514846  0.0878133909980608  \\
            240.17687934301958  0.0877769463047452  \\
            240.30322173089073  0.08774099103901725  \\
            240.42956411876185  0.08770551175805147  \\
            240.55590650663297  0.08766942286335047  \\
            240.6822488945041  0.08763260046890439  \\
            240.80859128237523  0.08759520902477196  \\
            240.93493367024638  0.08755736059072389  \\
            241.0612760581175  0.08751916287064128  \\
            241.18761844598862  0.0874807192125156  \\
            241.31396083385977  0.08744212860844867  \\
            241.4403032217309  0.0874034856946528  \\
            241.56664560960203  0.08736488075145057  \\
            241.69298799747315  0.08732639970327503  \\
            241.81933038534427  0.08728812411866957  \\
            241.94567277321542  0.08725013121028796  \\
            242.07201516108654  0.08721249383489439  \\
            242.1983575489577  0.08717528049336343  \\
            242.3246999368288  0.08713855533067999  \\
            242.45104232469993  0.08710237813593942  \\
            242.57738471257107  0.08706594305375479  \\
            242.7037271004422  0.08702892439740355  \\
            242.83006948831334  0.08699148329752014  \\
            242.95641187618446  0.08695371066849375  \\
            243.08275426405558  0.08691569673304485  \\
            243.20909665192673  0.08687753102222544  \\
            243.33543903979785  0.08683930237541894  \\
            243.461781427669  0.08680109894034027  \\
            243.58812381554011  0.08676300817303573  \\
            243.71446620341123  0.08672511683788313  \\
            243.84080859128238  0.08668751100759166  \\
            243.9671509791535  0.08665027606320204  \\
            244.09349336702465  0.08661349669408637  \\
            244.21983575489577  0.08657725689794825  \\
            244.3461781427669  0.08654137554219798  \\
            244.47252053063804  0.08650497737712513  \\
            244.59886291850916  0.08646817733730752  \\
            244.7252053063803  0.08643105848068562  \\
            244.85154769425142  0.08639370379867191  \\
            244.97789008212254  0.08635619621615093  \\
            245.1042324699937  0.08631861859147923  \\
            245.2305748578648  0.08628105371648544  \\
            245.35691724573596  0.08624358431647018  \\
            245.48325963360708  0.08620629305020613  \\
            245.6096020214782  0.08616926250993802  \\
            245.73594440934934  0.08613257522138255  \\
            245.86228679722046  0.08609631364372855  \\
            245.9886291850916  0.08606056016963679  \\
            246.11497157296273  0.08602539712524011  \\
            246.24131396083385  0.08598991190530475  \\
            246.367656348705  0.08595408460812626  \\
            246.49399873657612  0.08591798089649914  \\
            246.62034112444726  0.08588166058869091  \\
            246.74668351231838  0.08584518914577212  \\
            246.8730259001895  0.08580863767161648  \\
            246.99936828806065  0.08577208291290085  \\
            247.12571067593177  0.08573560725910517  \\
            247.25205306380292  0.08569929874251254  \\
            247.37839545167404  0.08566325103820918  \\
            247.50473783954516  0.0856275634640844  \\
            247.6310802274163  0.08559234098083064  \\
            247.75742261528742  0.085557565705155  \\
            247.88376500315857  0.08552244663621342  \\
            248.0101073910297  0.08548709351181852  \\
            248.1364497789008  0.0854515432367328  \\
            248.26279216677196  0.08541584393175604  \\
            248.38913455464308  0.08538005493372529  \\
            248.51547694251423  0.08534424679551482  \\
            248.64181933038535  0.08530850128603623  \\
            248.76816171825647  0.08527291139023836  \\
            248.8945041061276  0.08523758130910729  \\
            249.02084649399873  0.08520262645966642  \\
            249.14718888186988  0.08516817347497639  \\
            249.273531269741  0.0851336307720486  \\
            249.39987365761212  0.08509889150489196  \\
            249.52621604548327  0.08506400247064497  \\
            249.6525584333544  0.08502899575281779  \\
            249.77890082122553  0.08499392107862196  \\
            249.90524320909665  0.08495884581897044  \\
            250.03158559696777  0.08492385498847763  \\
            250.15792798483892  0.08488905124545928  \\
            250.28427037271004  0.08485455489193261  \\
            250.4106127605812  0.0848205038736162  \\
            250.5369551484523  0.08478648995165253  \\
            250.66329753632343  0.08475232235844676  \\
            250.78963992419457  0.08471804780132049  \\
            250.9159823120657  0.08468368915667392  \\
            251.04232469993684  0.08464929395677032  \\
            251.16866708780796  0.0846149343897361  \\
            251.29500947567908  0.08458070729956063  \\
            251.42135186355023  0.08454673418609641  \\
            251.54769425142135  0.08451316120505904  \\
            251.6740366392925  0.08447965276415885  \\
            251.80037902716361  0.08444604569896642  \\
            251.92672141503473  0.08441236574280007  \\
            252.05306380290588  0.0843786326001281  \\
            252.179406190777  0.08434489854741216  \\
            252.30574857864815  0.08431124843310736  \\
            252.43209096651927  0.08427779967766229  \\
            252.5584333543904  0.08424470227351889  \\
            252.68477574226154  0.0842116999526516  \\
            252.81111813013266  0.08417863815641562  \\
            252.9374605180038  0.0841455287384229  \\
            253.06380290587492  0.08411239257005554  \\
            253.19014529374604  0.08407929238035784  \\
            253.3164876816172  0.08404633275603643  \\
            253.4428300694883  0.08401366014146026  \\
            253.56917245735946  0.08398114626404159  \\
            253.69551484523058  0.08394859650136302  \\
            253.8218572331017  0.08391601925961316  \\
            253.94819962097284  0.08388343779077978  \\
            254.07454200884396  0.08385092855013165  \\
            254.2008843967151  0.08381862119621843  \\
            254.32722678458623  0.08378654263052601  \\
            254.45356917245735  0.08375446235126122  \\
            254.5799115603285  0.08372237760901707  \\
            254.70625394819962  0.08369032398224853  \\
            254.83259633607076  0.0836584181546421  \\
            254.95893872394188  0.08362667382829582  \\
            255.085281111813  0.0835949433238469  \\
            255.21162349968415  0.08356321714696495  \\
            255.33796588755527  0.0835315441178887  \\
            255.46430827542642  0.08350005286158386  \\
            255.59065066329754  0.08346868480526727  \\
            255.71699305116866  0.08343733663427365  \\
            255.8433354390398  0.08340600201865504  \\
            255.96967782691092  0.08337474267163542  \\
            256.0960202147821  0.08334369031415348  \\
            256.22236260265316  0.08331272179933359  \\
            256.3487049905243  0.08328177991926694  \\
            256.47504737839546  0.08325086171546608  \\
            256.6013897662666  0.08322004139498436  \\
            256.7277321541377  0.08318943331804626  \\
            256.85407454200885  0.0831588910135364  \\
            256.98041692988  0.08312837316974594  \\
            257.1067593177511  0.08309789021617923  \\
            257.23310170562223  0.0830675284096236  \\
            257.3594440934934  0.0830373731880235  \\
            257.48578648136447  0.08300726831225157  \\
            257.6121288692356  0.0829771873392401  \\
            257.73847125710677  0.08294715364873781  \\
            257.8648136449779  0.08291726511325162  \\
            257.991156032849  0.08288756532712435  \\
            258.11749842072015  0.08285790522661894  \\
            258.2438408085913  0.08282827022766578  \\
            258.3701831964624  0.08279869624579772  \\
            258.49652558433354  0.08276929235587024  \\
            258.6228679722047  0.08274004616815994  \\
            258.7492103600758  0.08271083583099641  \\
            258.8755527479469  0.08268165376708606  \\
            259.0018951358181  0.08265254801135953  \\
            259.1282375236892  0.08262363841659447  \\
            259.2545799115603  0.08259484136748349  \\
            259.38092229943146  0.08256608504219333  \\
            259.5072646873026  0.08253736228910129  \\
            259.6336070751737  0.0825087328148118  \\
            259.75994946304485  0.08248031009506834  \\
            259.886291850916  0.08245197317318209  \\
            260.0126342387871  0.08242367545401498  \\
            260.13897662665823  0.08239541873438885  \\
            260.2653190145294  0.0823672739116465  \\
            260.39166140240053  0.08233933488261369  \\
            260.5180037902716  0.08231146448928715  \\
            260.64434617814277  0.08228363067114952  \\
            260.7706885660139  0.08225584728791602  \\
            260.897030953885  0.08222819593162436  \\
            261.02337334175616  0.08220074001440192  \\
            261.1497157296273  0.08217333956741647  \\
            261.2760581174984  0.08214597525079406  \\
            261.40240050536954  0.08211867196165018  \\
            261.5287428932407  0.08209152045662733  \\
            261.65508528111184  0.08206454706260308  \\
            261.78142766898293  0.08203762225385879  \\
            261.9077700568541  0.0820107349714051  \\
            262.0341124447252  0.08198391855966335  \\
            262.1604548325963  0.08195726995943878  \\
            262.28679722046746  0.08193078121747424  \\
            262.4131396083386  0.08190433970194014  \\
            262.5394819962097  0.08187793790178627  \\
            262.66582438408085  0.0818516139560759  \\
            262.792166771952  0.08182546703553838  \\
            262.91850915982315  0.08179946946583343  \\
            263.04485154769424  0.08177352032836496  \\
            263.1711939355654  0.08174761281768919  \\
            263.29753632343653  0.08172178557775577  \\
            263.4238787113076  0.0816961354932242  \\
            263.55022109917877  0.08167063897086103  \\
            263.6765634870499  0.0816451921335221  \\
            263.802905874921  0.08161978806747097  \\
            263.92924826279216  0.08159446136264706  \\
            264.0555906506633  0.08156930189828655  \\
            264.18193303853445  0.08154431551994064  \\
            264.30827542640554  0.0815193811040862  \\
            264.4346178142767  0.08149449038790549  \\
            264.56096020214784  0.08146966938758299  \\
            264.68730259001893  0.0814449963519827  \\
            264.8136449778901  0.08142052244257222  \\
            264.9399873657612  0.08139610982839413  \\
            265.0663297536323  0.08137174347649265  \\
            265.19267214150346  0.08134743659474179  \\
            265.3190145293746  0.0813232515074272  \\
            265.44535691724576  0.08129928068976564  \\
            265.57169930511685  0.08127539670291008  \\
            265.698041692988  0.08125156637417366  \\
            265.82438408085915  0.08122778634278313  \\
            265.95072646873024  0.0812040992258718  \\
            266.0770688566014  0.08118059361847943  \\
            266.20341124447253  0.08115725641257175  \\
            266.3297536323436  0.08113397217136428  \\
            266.4560960202148  0.08111073515280554  \\
            266.5824384080859  0.0810875651297711  \\
            266.70878079595707  0.08106452472328464  \\
            266.83512318382816  0.08104170299677735  \\
            266.9614655716993  0.08101896840323768  \\
            267.08780795957045  0.08099629010590514  \\
            267.21415034744155  0.08097366263563842  \\
            267.3404927353127  0.08095112027599591  \\
            267.46683512318384  0.08092873706323579  \\
            267.59317751105493  0.08090656154989202  \\
            267.7195198989261  0.08088444960186954  \\
            267.8458622867972  0.08086238950123342  \\
            267.9722046746684  0.08084038565044667  \\
            268.09854706253947  0.08081847916442533  \\
            268.2248894504106  0.08079674787053852  \\
            268.35123183828176  0.08077521116210429  \\
            268.47757422615285  0.0807537310438819  \\
            268.603916614024  0.08073230234648608  \\
            268.73025900189515  0.08071093263793543  \\
            268.85660138976624  0.08068966323027132  \\
            268.9829437776374  0.0806685691795581  \\
            269.10928616550854  0.08064767461249224  \\
            269.2356285533797  0.08062683747553522  \\
            269.3619709412508  0.08060605311276493  \\
            269.4883133291219  0.08058532664314592  \\
            269.61465571699307  0.08056469404641346  \\
            269.74099810486416  0.08054422216307365  \\
            269.8673404927353  0.08052396946231066  \\
            269.99368288060646  0.08050378587227187  \\
            270.12002526847755  0.0804836587021672  \\
            270.2463676563487  0.08046358612762809  \\
            270.37271004421984  0.08044359439765947  \\
            270.499052432091  0.0804237378346396  \\
            270.6253948199621  0.08040409883432025  \\
            270.75173720783323  0.08038458516384558  \\
            270.8780795957044  0.08036512737282754  \\
            271.00442198357547  0.08034572238822378  \\
            271.1307643714466  0.08032638346040184  \\
            271.25710675931776  0.08030714923002015  \\
            271.38344914718886  0.08028808372802793  \\
            271.50979153506  0.08026923773114786  \\
            271.63613392293115  0.08025045776516535  \\
            271.7624763108023  0.08023173531481273  \\
            271.8888186986734  0.0802130684720058  \\
            272.01516108654454  0.0801944781468829  \\
            272.1415034744157  0.08017600806780512  \\
            272.2678458622868  0.08015772478135617  \\
            272.3941882501579  0.08013964126946573  \\
            272.5205306380291  0.0801216115775961  \\
            272.64687302590016  0.08010363786713164  \\
            272.7732154137713  0.08008572234143961  \\
            272.89955780164246  0.08006788756628365  \\
            273.0259001895136  0.08005017646982364  \\
            273.1522425773847  0.08003265234261574  \\
            273.27858496525585  0.08001533041390198  \\
            273.404927353127  0.07999806212708804  \\
            273.5312697409981  0.07998085053539208  \\
            273.65761212886923  0.07996369720149886  \\
            273.7839545167404  0.07994662171502959  \\
            273.91029690461147  0.07992966169254191  \\
            274.0366392924826  0.07991287277752991  \\
            274.16298168035377  0.07989630796445857  \\
            274.2893240682249  0.07987981211725692  \\
            274.415666456096  0.07986337552834818  \\
            274.54200884396715  0.07984699568067774  \\
            274.6683512318383  0.07983068587233348  \\
            274.7946936197094  0.07981447521654572  \\
            274.92103600758054  0.07979840864168725  \\
            275.0473783954517  0.07978254689127333  \\
            275.1737207833228  0.07976685031590627  \\
            275.3000631711939  0.07975120056400749  \\
            275.4264055590651  0.0797356073440826  \\
            275.5527479469362  0.0797200755924304  \\
            275.6790903348073  0.07970462397503855  \\
            275.80543272267846  0.07968928488758359  \\
            275.9317751105496  0.0796741044554309  \\
            276.0581174984207  0.07965914253363474  \\
            276.18445988629185  0.07964429769330905  \\
            276.310802274163  0.07962950424036158  \\
            276.4371446620341  0.07961476773412185  \\
            276.56348704990523  0.07960009561180825  \\
            276.6898294377764  0.07958550708347353  \\
            276.81617182564753  0.07957103313200474  \\
            276.9425142135186  0.07955671651312325  \\
            277.06885660138977  0.0795426117553848  \\
            277.1951989892609  0.07952863952912159  \\
            277.321541377132  0.07951471442774641  \\
            277.44788376500316  0.07950084655456188  \\
            277.5742261528743  0.07948704234687146  \\
            277.7005685407454  0.07947331818859499  \\
            277.82691092861654  0.07945970041026865  \\
            277.9532533164877  0.07944622528904507  \\
            278.07959570435884  0.07943293904869331  \\
            278.2059380922299  0.0794198462308127  \\
            278.3322804801011  0.07940680126786026  \\
            278.4586228679722  0.07939381350328523  \\
            278.5849652558433  0.07938088622109897  \\
            278.71130764371446  0.07936803095806749  \\
            278.8376500315856  0.07935526750371165  \\
            278.9639924194567  0.079342623900307  \\
            279.09033480732785  0.07933013644288385  \\
            279.216677195199  0.0793178496792273  \\
            279.34301958307015  0.0793057113975951  \\
            279.46936197094124  0.07929361565487908  \\
            279.5957043588124  0.07928157724196024  \\
            279.72204674668353  0.07926960205666689  \\
            279.8483891345546  0.07925770269027153  \\
            279.97473152242577  0.07924589842749082  \\
            280.1010739102969  0.07923421524648552  \\
            280.227416298168  0.07922268581886059  \\
            280.35375868603916  0.0792113495096651  \\
            280.4801010739103  0.07920017260427774  \\
            280.60644346178145  0.07918903712279625  \\
            280.73278584965254  0.07917795862012328  \\
            280.8591282375237  0.07916694292635544  \\
            280.98547062539484  0.07915600114277521  \\
            281.11181301326593  0.07914514964185082  \\
            281.2381554011371  0.07913441006723632  \\
            281.3644977890082  0.07912380933377153  \\
            281.4908401768793  0.07911337962748212  \\
            281.61718256475046  0.07910315190783362  \\
            281.7435249526216  0.07909298843223618  \\
            281.86986734049276  0.07908288004198064  \\
            281.99620972836385  0.07907283116635237  \\
            282.122552116235  0.07906285022348644  \\
            282.24889450410615  0.0790529496203675  \\
            282.37523689197724  0.07904314575282993  \\
            282.5015792798484  0.07903345900555768  \\
            282.62792166771953  0.0790239137520844  \\
            282.7542640555906  0.07901453835479334  \\
            282.8806064434618  0.07900535423183024  \\
            283.0069488313329  0.07899622866610484  \\
            283.13329121920407  0.07898715752728469  \\
            283.25963360707516  0.07897814653179576  \\
            283.3859759949463  0.07896920424612941  \\
            283.51231838281745  0.07896034208684226  \\
            283.63866077068855  0.07895157432055637  \\
            283.7650031585597  0.07894291806395903  \\
            283.89134554643084  0.07893439328380293  \\
            284.01768793430193  0.0789260227969061  \\
            284.1440303221731  0.07891783227015185  \\
            284.2703727100442  0.07890976676383038  \\
            284.3967150979154  0.07890174250616168  \\
            284.52305748578647  0.0788937754803403  \\
            284.6493998736576  0.078885873361112  \\
            284.77574226152876  0.07887804568279345  \\
            284.90208464939985  0.07887030383927222  \\
            285.028427037271  0.0788626610840067  \\
            285.15476942514215  0.07885513253002624  \\
            285.28111181301324  0.07884773514993096  \\
            285.4074542008844  0.07884048777589199  \\
            285.53379658875554  0.07883341109965122  \\
            285.6601389766267  0.07882645602990362  \\
            285.7864813644978  0.07881954285561946  \\
            285.9128237523689  0.0788126869402554  \\
            286.03916614024007  0.07880589620076381  \\
            286.16550852811116  0.0787991795778769  \\
            286.2918509159823  0.07879254703610657  \\
            286.41819330385346  0.07878600956374456  \\
            286.54453569172455  0.07877957917286234  \\
            286.6708780795957  0.07877326889931117  \\
            286.79722046746684  0.07876709280272208  \\
            286.923562855338  0.07876106596650584  \\
            287.0499052432091  0.07875520434576652  \\
            287.17624763108023  0.07874941255045932  \\
            287.3025900189514  0.07874367326269409  \\
            287.42893240682247  0.07873799422617386  \\
            287.5552747946936  0.07873238353631407  \\
            287.68161718256476  0.07872684964024251  \\
            287.80795957043586  0.07872140133679945  \\
            287.934301958307  0.0787160477765375  \\
            288.06064434617815  0.07871079846172177  \\
            288.1869867340493  0.07870566324632972  \\
            288.3133291219204  0.07870065233605122  \\
            288.43967150979154  0.07869577628828861  \\
            288.5660138976627  0.0786910460121566  \\
            288.6923562855338  0.0786864393341469  \\
            288.8186986734049  0.07868188043094164  \\
            288.9450410612761  0.07867737938230215  \\
            289.07138344914716  0.07867294386094804  \\
            289.1977258370183  0.0786685814017731  \\
            289.32406822488946  0.0786642994018452  \\
            289.4504106127606  0.0786601051204064  \\
            289.5767530006317  0.07865600567887289  \\
            289.70309538850285  0.07865200806083497  \\
            289.829437776374  0.07864811911205709  \\
            289.9557801642451  0.07864434554047786  \\
            290.08212255211623  0.07864069391620997  \\
            290.2084649399874  0.07863717067154032  \\
            290.33480732785847  0.07863378058276556  \\
            290.4611497157296  0.07863046023287273  \\
            290.58749210360077  0.07862719710530136  \\
            290.7138344914719  0.07862399838345187  \\
            290.840176879343  0.078620870795342  \\
            290.96651926721415  0.07861782061360689  \\
            291.0928616550853  0.07861485365549907  \\
            291.2192040429564  0.0786119752828884  \\
            291.34554643082754  0.07860919040226214  \\
            291.4718888186987  0.0786065034647249  \\
            291.5982312065698  0.0786039184659987  \\
            291.7245735944409  0.07860143894642294  \\
            291.8509159823121  0.0785990679909543  \\
            291.9772583701832  0.07859680822916694  \\
            292.1036007580543  0.07859466183525234  \\
            292.22994314592546  0.07859262615290277  \\
            292.3562855337966  0.0785906582637526  \\
            292.4826279216677  0.07858875396668422  \\
            292.60897030953885  0.07858691896003632  \\
            292.73531269741  0.07858515839808812  \\
            292.8616550852811  0.07858347689105924  \\
            292.98799747315223  0.07858187850510975  \\
            293.1143398610234  0.07858036676234015  \\
            293.24068224889453  0.07857894464079138  \\
            293.3670246367656  0.07857761457444487  \\
            293.49336702463677  0.07857637845322242  \\
            293.6197094125079  0.07857523762298634  \\
            293.746051800379  0.07857419288553932  \\
            293.87239418825015  0.07857324449862453  \\
            293.9987365761213  0.07857239217592558  \\
            294.1250789639924  0.07857163508706651  \\
            294.25142135186354  0.0785709718576118  \\
            294.3777637397347  0.07857021619748608  \\
            294.50410612760584  0.07856991561735074  \\
            294.6304485154769  0.07857037719158494  \\
            294.7567909033481  0.0785711306396864  \\
            294.8831332912192  0.07857178724537087  \\
            295.0094756790903  0.07857203985657209  \\
            295.13581806696146  0.0785716628854418  \\
            295.2621604548326  0.07857051230834984  \\
            295.3885028427037  0.07856852566588395  \\
            295.51484523057485  0.07856572206284992  \\
            295.641187618446  0.0785622021682716  \\
            295.76753000631714  0.0785581482153908  \\
            295.89387239418824  0.07855382400166733  \\
            296.0202147820594  0.07854957488877906  \\
            296.14655716993053  0.07854582780262184  \\
            296.2728995578016  0.07854309123330958  \\
            296.39924194567277  0.0785419552351741  \\
            296.5255843335439  0.07854309142676534  \\
            296.651926721415  0.07854976695492173  \\
            296.77826910928616  0.07856135853763692  \\
            296.9046114971573  0.07857308011943374  \\
            297.03095388502845  0.07858447704041369  \\
            297.15729627289954  0.07859517230910008  \\
            297.2836386607707  0.07860486660243812  \\
            297.40998104864184  0.07861333826579484  \\
            297.53632343651293  0.07862044331295912  \\
            297.6626658243841  0.07862611542614169  \\
            297.7890082122552  0.07863036595597511  \\
            297.9153506001263  0.07863328392151381  \\
            298.04169298799746  0.07863503601023407  \\
            298.1680353758686  0.07863501170855719  \\
            298.29437776373976  0.07863510232539427  \\
            298.42072015161085  0.07863605124640187  \\
            298.547062539482  0.07863749104797792  \\
            298.67340492735315  0.0786391201210402  \\
            298.79974731522424  0.07864070267102627  \\
            298.9260897030954  0.0786420687178935  \\
            299.05243209096653  0.07864311409611913  \\
            299.1787744788376  0.07864380045470008  \\
            299.3051168667088  0.07864415525715322  \\
            299.4314592545799  0.07864427178151513  \\
            299.55780164245107  0.07864430912034226  \\
            299.68414403032216  0.0786444921807108  \\
            299.8104864181933  0.07864511168421684  \\
            299.93682880606445  0.0786465241669762  \\
            300.06317119393555  0.07864915197962458  \\
            300.1895135818067  0.0786534832873174  \\
            300.31585596967784  0.07865497057030411  \\
            300.44219835754893  0.07865838797863628  \\
            300.5685407454201  0.07866280287486124  \\
            300.6948831332912  0.07866717799879866  \\
            300.8212255211624  0.07867076645374674  \\
            300.94756790903347  0.07867311170648227  \\
            301.0739102969046  0.07867404758726065  \\
            301.20025268477576  0.07867369828981595  \\
            301.32659507264685  0.07867247837136072  \\
            301.452937460518  0.07867109275258623  \\
            301.57927984838915  0.07867053671766225  \\
            301.70562223626024  0.0786720959142372  \\
            301.8319646241314  0.07867764978304007  \\
            301.95830701200254  0.07868983979346834  \\
            302.0846493998737  0.07870300164229484  \\
            302.2109917877448  0.07871645218809263  \\
            302.3373341756159  0.0787296173287545  \\
            302.46367656348707  0.07874203200149284  \\
            302.59001895135816  0.07875334018283972  \\
            302.7163613392293  0.07876329488864692  \\
            302.84270372710046  0.0787717581740858  \\
            302.96904611497155  0.07877870113364743  \\
            303.0953885028427  0.07878420390114253  \\
            303.22173089071384  0.0787884556497015  \\
            303.348073278585  0.07879175459177436  \\
            303.4744156664561  0.07879431579170146  \\
            303.60075805432723  0.0787968457530559  \\
            303.7271004421984  0.07880004479384722  \\
            303.85344283006947  0.07880330732422358  \\
            303.9797852179406  0.07880618466273846  \\
            304.10612760581176  0.07880838503635074  \\
            304.23246999368286  0.07880977358042467  \\
            304.358812381554  0.07881037233872983  \\
            304.48515476942515  0.07881036026344117  \\
            304.6114971572963  0.07881007321513903  \\
            304.7378395451674  0.0788100039628091  \\
            304.86418193303854  0.07881080218384244  \\
            304.9905243209097  0.07881327446403545  \\
            305.1168667087808  0.07881838429758993  \\
            305.2432090966519  0.07882884601073571  \\
            305.3695514845231  0.07884196550548096  \\
            305.49589387239416  0.07885605861417148  \\
            305.6222362602653  0.07887045353981015  \\
            305.74857864813646  0.07888458289334796  \\
            305.8749210360076  0.07889798369368395  \\
            306.0012634238787  0.07891029736766524  \\
            306.12760581174985  0.07892126975008705  \\
            306.253948199621  0.0789307510836927  \\
            306.3802905874921  0.07893869601917357  \\
            306.50663297536323  0.0789451543136988  \\
            306.6329753632344  0.07895113141688537  \\
            306.75931775110547  0.07895685294712211  \\
            306.8856601389766  0.07896230938047916  \\
            307.01200252684777  0.07896750702178736  \\
            307.1383449147189  0.07897246800463835  \\
            307.26468730259  0.07897723029138455  \\
            307.39102969046115  0.07898184767313915  \\
            307.5173720783323  0.0789863897697761  \\
            307.6437144662034  0.07899094202993012  \\
            307.77005685407454  0.07899560573099672  \\
            307.8963992419457  0.07900049797913215  \\
            308.0227416298168  0.07900575170925349  \\
            308.1490840176879  0.07901140107009487  \\
            308.2754264055591  0.07901800986761409  \\
            308.4017687934302  0.07902625479603015  \\
            308.5281111813013  0.07903564879858496  \\
            308.65445356917246  0.07904576463797713  \\
            308.7807959570436  0.07905623489636185  \\
            308.9071383449147  0.07906675197535096  \\
            309.03348073278585  0.07907706809601298  \\
            309.159823120657  0.07908699529887302  \\
            309.2861655085281  0.07909640544391286  \\
            309.41250789639923  0.07910523021057092  \\
            309.5388502842704  0.07911346109774227  \\
            309.66519267214153  0.07912114942377858  \\
            309.7915350600126  0.07912840632648821  \\
            309.91787744788377  0.07913516855222813  \\
            310.0442198357549  0.07914237899970525  \\
            310.170562223626  0.07915065769048027  \\
            310.29690461149715  0.0791596491298923  \\
            310.4232469993683  0.0791690463410775  \\
            310.5495893872394  0.0791785908649691  \\
            310.67593177511054  0.07918807276029742  \\
            310.8022741629817  0.0791973306035898  \\
            310.92861655085284  0.07920625148917068  \\
            311.0549589387239  0.07921477102916157  \\
            311.1813013265951  0.07922287335348105  \\
            311.3076437144662  0.07923059110984475  \\
            311.4339861023373  0.07923800546376542  \\
            311.56032849020846  0.0792452460985528  \\
            311.6866708780796  0.07925249121531378  \\
            311.8130132659507  0.07925960763778232  \\
            311.93935565382185  0.07926785709830157  \\
            312.065698041693  0.0792775870409892  \\
            312.19204042956414  0.0792883142623031  \\
            312.31838281743524  0.07929961757895308  \\
            312.4447252053064  0.07931113782790088  \\
            312.57106759317753  0.07932257786636007  \\
            312.6974099810486  0.07933370257179613  \\
            312.82375236891977  0.0793443388419264  \\
            312.9500947567909  0.07935437559472015  \\
            313.076437144662  0.07936376376839847  \\
            313.20277953253316  0.07937251632143441  \\
            313.3291219204043  0.07938070823255283  \\
            313.45546430827545  0.07938847650073053  \\
            313.58180669614654  0.07939602014519616  \\
            313.7081490840177  0.07940360020543027  \\
            313.83449147188884  0.07941098505101395  \\
            313.96083385975993  0.07942022280186686  \\
            314.0871762476311  0.07943086398103054  \\
            314.2135186355022  0.07944242585146542  \\
            314.3398610233733  0.07945448884964562  \\
            314.46620341124446  0.07946669658555891  \\
            314.5925457991156  0.07947875584270667  \\
            314.71888818698676  0.0794904365781039  \\
            314.84523057485785  0.07950157192227925  \\
            314.971572962729  0.07951205817927501  \\
            315.09791535060015  0.0795218548266471  \\
            315.22425773847124  0.07953098451546504  \\
            315.3506001263424  0.07953953307031204  \\
            315.47694251421353  0.07954764948928492  \\
            315.6032849020846  0.0795555459439941  \\
            315.7296272899558  0.07956349777956366  \\
            315.8559696778269  0.07957125264915317  \\
            315.98231206569807  0.07958042015817181  \\
            316.10865445356916  0.07959143923008814  \\
            316.2349968414403  0.07960373768733868  \\
            316.36133922931145  0.07961681176202397  \\
            316.48768161718255  0.07963022609590865  \\
            316.6140240050537  0.0796436137404215  \\
            316.74036639292484  0.07965667615665532  \\
            316.86670878079593  0.079669183215367  \\
            316.9930511686671  0.07968097319697759  \\
            317.1193935565382  0.0796919527915721  \\
            317.2457359444094  0.07970209709889974  \\
            317.37207833228047  0.07971144962837373  \\
            317.4984207201516  0.07972012229907141  \\
            317.62476310802276  0.07972829543973418  \\
            317.75110549589385  0.07973621778876756  \\
            317.877447883765  0.07974420649424113  \\
            318.00379027163615  0.07975222731402244  \\
            318.13013265950724  0.07976109586897724  \\
            318.2564750473784  0.07977224781022559  \\
            318.38281743524954  0.0797850372648987  \\
            318.5091598231207  0.07979889006401665  \\
            318.6355022109918  0.07981330374248824  \\
            318.7618445988629  0.07982784753911108  \\
            318.88818698673407  0.07984216239657155  \\
            319.01452937460516  0.0798559609614448  \\
            319.1408717624763  0.07986902758419474  \\
            319.26721415034746  0.07988121831917412  \\
            319.39355653821855  0.07989246092462439  \\
            319.5198989260897  0.07990275486267585  \\
            319.64624131396084  0.07991217129934752  \\
            319.772583701832  0.07992085310454723  \\
            319.8989260897031  0.0799290148520716  \\
            320.02526847757423  0.07993694281960598  \\
            320.1516108654454  0.07994499498872452  \\
            320.27795325331647  0.07995338028679227  \\
            320.4042956411876  0.07996217650568564  \\
            320.53063802905876  0.0799736106214445  \\
            320.65698041692985  0.07998697566718165  \\
            320.783322804801  0.08000163895499637  \\
            320.90966519267215  0.08001704207597446  \\
            321.0360075805433  0.08003270090018817  \\
            321.1623499684144  0.0800482055766963  \\
            321.28869235628554  0.08006322053354412  \\
            321.4150347441567  0.08007748447776342  \\
            321.5413771320278  0.08009081039537247  \\
            321.6677195198989  0.08010308555137609  \\
            321.7940619077701  0.08011427148976553  \\
            321.92040429564116  0.08012440403351861  \\
            322.0467466835123  0.0801335932845996  \\
            322.17308907138346  0.0801420236239593  \\
            322.2994314592546  0.08014995371153497  \\
            322.4257738471257  0.08015771648625043  \\
            322.55211623499684  0.08016571916601599  \\
            322.678458622868  0.08017432787647495  \\
            322.8048010107391  0.08018324965689197  \\
            322.93114339861023  0.08019510414034006  \\
            323.0574857864814  0.08020913239625045  \\
            323.18382817435247  0.08022465187379148  \\
            323.3101705622236  0.08024105640186871  \\
            323.43651295009477  0.08025781618912493  \\
            323.5628553379659  0.08027447782394015  \\
            323.689197725837  0.08029066427443153  \\
            323.81554011370815  0.08030607488845347  \\
            323.9418825015793  0.08032048539359755  \\
            324.0682248894504  0.08033374789719258  \\
            324.19456727732154  0.08034579088630457  \\
            324.3209096651927  0.08035661922773671  \\
            324.4472520530638  0.0803663141680294  \\
            324.5735944409349  0.08037503333346029  \\
            324.6999368288061  0.08038301073004417  \\
            324.8262792166772  0.08039055674353306  \\
            324.9526216045483  0.08039805813941617  \\
            325.07896399241946  0.08040597806291995  \\
            325.2053063802906  0.08041464293048578  \\
            325.3316487681617  0.08042404265857424  \\
            325.45799115603285  0.08043655947270363  \\
            325.584333543904  0.0804513976836378  \\
            325.7106759317751  0.0804678393786056  \\
            325.83701831964623  0.08048524442130095  \\
            325.9633607075174  0.08050305045188268  \\
            326.08970309538853  0.08052077288697466  \\
            326.2160454832596  0.0805380049196658  \\
            326.34238787113077  0.08055441751950994  \\
            326.4687302590019  0.08056975943252596  \\
            326.595072646873  0.08058385718119776  \\
            326.72141503474415  0.08059661506447421  \\
            326.8477574226153  0.08060801515776918  \\
            326.9740998104864  0.08061811731296155  \\
            327.10044219835754  0.08062705915839521  \\
            327.2267845862287  0.08063505609887907  \\
            327.35312697409984  0.08064240131568697  \\
            327.4794693619709  0.0806494657665578  \\
            327.6058117498421  0.0806566981856955  \\
            327.7321541377132  0.0806646250837689  \\
            327.8584965255843  0.08067332731389791  \\
            327.98483891345546  0.08068375622980167  \\
            328.1111813013266  0.08069732578515777  \\
            328.2375236891977  0.08071322289011502  \\
            328.36386607706885  0.08073071293732106  \\
            328.49020846494  0.08074913980192226  \\
            328.61655085281114  0.08076792584156385  \\
            328.74289324068224  0.08078657189638977  \\
            328.8692356285534  0.0808046572890428  \\
            328.99557801642453  0.08082183982466455  \\
            329.1219204042956  0.08083785579089532  \\
            329.24826279216677  0.0808525199578743  \\
            329.3746051800379  0.08086572557823943  \\
            329.500947567909  0.08087744438712742  \\
            329.62728995578016  0.0808877266021738  \\
            329.7536323436513  0.08089670092351291  \\
            329.87997473152245  0.08090457453377783  \\
            330.00631711939354  0.08091163309810047  \\
            330.1326595072647  0.08091824076411153  \\
            330.25900189513584  0.08092484016194047  \\
            330.38534428300693  0.08093195240421559  \\
            330.5116866708781  0.08094017708606395  \\
            330.6380290587492  0.08094933584737532  \\
            330.7643714466203  0.08096146424087736  \\
            330.89071383449146  0.08097655277096659  \\
            331.0170562223626  0.08099379468129057  \\
            331.14339861023376  0.08101246162007827  \\
            331.26974099810485  0.08103190364014021  \\
            331.396083385976  0.08105154919886835  \\
            331.52242577384715  0.08107090515823623  \\
            331.64876816171824  0.08108955678479876  \\
            331.7751105495894  0.0811071677496925  \\
            331.90145293746053  0.08112348012863535  \\
            332.0277953253316  0.08113831440192681  \\
            332.1541377132028  0.08115156945444785  \\
            332.2804801010739  0.0811632225756609  \\
            332.40682248894507  0.08117332945960992  \\
            332.53316487681616  0.08118202420492036  \\
            332.6595072646873  0.08118951931479916  \\
            332.78584965255845  0.08119610569703475  \\
            332.91219204042955  0.08120215266399705  \\
            333.0385344283007  0.0812081079326375  \\
            333.16487681617184  0.081214497624489  \\
            333.29121920404293  0.08122192626566596  \\
            333.4175615919141  0.08123078332606799  \\
            333.5439039797852  0.08124179765974525  \\
            333.6702463676564  0.08125622442165888  \\
            333.79658875552747  0.08127321184243365  \\
            333.9229311433986  0.08129198562604255  \\
            334.04927353126976  0.08131184894980686  \\
            334.17561591914085  0.08133218246439612  \\
            334.301958307012  0.0813524442938282  \\
            334.42830069488315  0.08137217003546919  \\
            334.55464308275424  0.08139097276003351  \\
            334.6809854706254  0.08140854301158386  \\
            334.80732785849654  0.08142464880753118  \\
            334.9336702463677  0.0814391356386347  \\
            335.0600126342388  0.08145192646900198  \\
            335.1863550221099  0.0814630217360888  \\
            335.31269740998107  0.08147249935069927  \\
            335.43903979785216  0.08148051469698574  \\
            335.5653821857233  0.08148730063244884  \\
            335.69172457359446  0.08149316748793754  \\
            335.81806696146555  0.08149850306764904  \\
            335.9444093493367  0.08150377264912881  \\
            336.07075173720784  0.08150951898327062  \\
            336.197094125079  0.08151636229431652  \\
            336.3234365129501  0.08152500027985687  \\
            336.44977890082123  0.08153567210736087  \\
            336.5761212886924  0.08154993834564343  \\
            336.70246367656347  0.08156696108702359  \\
            336.8288060644346  0.08158594767259389  \\
            336.95514845230576  0.08160618130535599  \\
            337.08149084017685  0.0816270210502207  \\
            337.207833228048  0.08164790183400791  \\
            337.33417561591915  0.08166833444544673  \\
            337.4605180037903  0.08168790553517533  \\
            337.5868603916614  0.08170627761574102  \\
            337.71320277953254  0.0817231890616003  \\
            337.8395451674037  0.08173845410911873  \\
            337.9658875552748  0.08175196285657103  \\
            338.0922299431459  0.0817636812641411  \\
            338.21857233101707  0.08177365115392189  \\
            338.34491471888816  0.08178199020991554  \\
            338.4712571067593  0.08178889197803331  \\
            338.59759949463046  0.0817946258660956  \\
            338.7239418825016  0.08179953714383191  \\
            338.8502842703727  0.0818040469428809  \\
            338.97662665824384  0.08180865225679038  \\
            339.102969046115  0.08181392594101725  \\
            339.2293114339861  0.08182051671292756  \\
            339.35565382185723  0.08182914563258151  \\
            339.4819962097284  0.08184042789071652  \\
            339.60833859759947  0.08185527629781093  \\
            339.7346809854706  0.08187282874884758  \\
            339.86102337334177  0.08189229768605596  \\
            339.9873657612129  0.08191297009891231  \\
            340.113708149084  0.08193420752413957  \\
            340.24005053695515  0.08195544604570743  \\
            340.3663929248263  0.08197619629483222  \\
            340.4927353126974  0.08199604344997699  \\
            340.61907770056854  0.08201464723685158  \\
            340.7454200884397  0.08203174192841245  \\
            340.8717624763108  0.08204713634486283  \\
            340.9981048641819  0.08206071385365263  \\
            341.1244472520531  0.08207243236947848  \\
            341.2507896399242  0.08208232435428371  \\
            341.3771320277953  0.08209049681725838  \\
            341.50347441566646  0.08209713131483926  \\
            341.6298168035376  0.08210248395070979  \\
            341.7561591914087  0.0821068853758002  \\
            341.88250157927985  0.08211074078828734  \\
            342.008843967151  0.08211452993359483  \\
            342.1351863550221  0.082118807104393  \\
            342.26152874289323  0.08212420114059885  \\
            342.3878711307644  0.08213141542937613  \\
            342.51421351863553  0.08214116353641904  \\
            342.6405559065066  0.08215450336316657  \\
            342.76689829437777  0.08217097330688354  \\
            342.8932406822489  0.08218974034425891  \\
            343.01958307012  0.08221004662817447  \\
            343.14592545799115  0.08223120948770501  \\
            343.2722678458623  0.08225262142811823  \\
            343.3986102337334  0.08227375013087473  \\
            343.52495262160454  0.0822941384536281  \\
            343.6512950094757  0.08231340443022475  \\
            343.77763739734684  0.08233124127070413  \\
            343.9039797852179  0.08234741736129854  \\
            344.0303221730891  0.08236177626443328  \\
            344.1566645609602  0.08237423671872648  \\
            344.2830069488313  0.08238479263898928  \\
            344.40934933670246  0.08239351311622573  \\
            344.5356917245736  0.08240054241763275  \\
            344.6620341124447  0.08240609998660028  \\
            344.78837650031585  0.08241048044271114  \\
            344.914718888187  0.08241405358174103  \\
            345.04106127605814  0.08241726437565867  \\
            345.16740366392924  0.08242063297262565  \\
            345.2937460518004  0.08242475469699649  \\
            345.42008843967153  0.08243030004931867  \\
            345.5464308275426  0.08243801470633254  \\
            345.67277321541377  0.08244879830648523  \\
            345.7991156032849  0.08246318554749224  \\
            345.925457991156  0.0824803335685531  \\
            346.05180037902716  0.08249944613603863  \\
            346.1781427668983  0.08251980151272993  \\
            346.30448515476945  0.08254075245781858  \\
            346.43082754264054  0.08256172622690645  \\
            346.5571699305117  0.0825822245720059  \\
            346.68351231838284  0.08260182374153958  \\
            346.80985470625393  0.08262017448034059  \\
            346.9361970941251  0.08263700202965239  \\
            347.0625394819962  0.08265210612712882  \\
            347.1888818698673  0.08266536100683411  \\
            347.31522425773846  0.0826767153992429  \\
            347.4415666456096  0.08268619253124021  \\
            347.56790903348076  0.0826938901261214  \\
            347.69425142135185  0.08269998040359225  \\
            347.820593809223  0.08270471007976894  \\
            347.94693619709415  0.08270840036717803  \\
            348.07327858496524  0.08271144697475644  \\
            348.1996209728364  0.0827143201078515  \\
            348.32596336070753  0.08271756446822089  \\
            348.4523057485786  0.08272179925403275  \\
            348.5786481364498  0.08272771815986553  \\
            348.7049905243209  0.08273605640935479  \\
            348.83133291219207  0.08274790089140321  \\
            348.95767530006316  0.08276293212373158  \\
            349.0840176879343  0.08278033165886751  \\
            349.21036007580545  0.08279935352727452  \\
            349.33670246367654  0.082819324237352  \\
            349.4630448515477  0.08283964277543526  \\
            349.58938723941884  0.08285978060579552  \\
            349.71572962728993  0.08287928167063989  \\
            349.8420720151611  0.08289776239011144  \\
            349.9684144030322  0.08291491166228908  \\
            350.0947567909034  0.08293049086318763  \\
            350.22109917877447  0.08294433384675787  \\
            350.3474415666456  0.0829563469448864  \\
            350.47378395451676  0.08296650896739582  \\
            350.60012634238785  0.08297487120204457  \\
            350.726468730259  0.082981557414527  \\
            350.85281111813015  0.08298676384847338  \\
            350.97915350600124  0.0829907592254499  \\
            351.1054958938724  0.08299388474495863  \\
            351.23183828174353  0.08299655408443754  \\
            351.3581806696147  0.08299925339926052  \\
            351.4845230574858  0.08300254132273738  \\
            351.6108654453569  0.0830070489661138  \\
            351.73720783322807  0.08301347991857137  \\
            351.86355022109916  0.0830226613188919  \\
            351.9898926089703  0.08303530438606861  \\
            352.11623499684146  0.08305067728149386  \\
            352.24257738471255  0.08306802210026286  \\
            352.3689197725837  0.08308665056789848  \\
            352.49526216045484  0.08310594404035108  \\
            352.621604548326  0.08312535350399859  \\
            352.7479469361971  0.08314439957564651  \\
            352.87428932406823  0.08316267250252793  \\
            353.0006317119394  0.08317983216230347  \\
            353.12697409981047  0.08319560806306131  \\
            353.2533164876816  0.08320979934331724  \\
            353.37965887555276  0.08322227477201458  \\
            353.50600126342385  0.08323297274852419  \\
            353.632343651295  0.08324190130264454  \\
            353.75868603916615  0.08324913809460165  \\
            353.8850284270373  0.08325483041504907  \\
            354.0113708149084  0.08325919518506796  \\
            354.13771320277954  0.08326251895616701  \\
            354.2640555906507  0.08326515791028251  \\
            354.3903979785218  0.08326753785977827  \\
            354.5167403663929  0.08327015424744569  \\
            354.64308275426407  0.08327357214650372  \\
            354.76942514213516  0.08327842626059889  \\
            354.8957675300063  0.08328538578416403  \\
            355.02210991787746  0.08329546357413263  \\
            355.1484523057486  0.08330858834763666  \\
            355.2747946936197  0.08332400033254063  \\
            355.40113708149084  0.08334100598688408  \\
            355.527479469362  0.08335897799888142  \\
            355.6538218572331  0.08337735528692203  \\
            355.78016424510423  0.08339564299957034  \\
            355.9065066329754  0.08341341251556565  \\
            356.03284902084647  0.08343030144382224  \\
            356.1591914087176  0.08344601362342938  \\
            356.28553379658877  0.08346031912365126  \\
            356.4118761844599  0.08347305424392708  \\
            356.538218572331  0.08348412151387093  \\
            356.66456096020215  0.08349348969327196  \\
            356.7909033480733  0.08350119377209418  \\
            356.9172457359444  0.08350733497047663  \\
            357.04358812381554  0.08351208073873329  \\
            357.1699305116867  0.08351566475735309  \\
            357.2962728995578  0.08351838693699992  \\
            357.4226152874289  0.08352061341851266  \\
            357.5489576753001  0.08352277657290513  \\
            357.6753000631712  0.0835253750013661  \\
            357.8016424510423  0.08352897353525932  \\
            357.92798483891346  0.08353420323612348  \\
            358.0543272267846  0.08354178103148546  \\
            358.1806696146557  0.08355249742195224  \\
            358.30701200252685  0.08356577670717362  \\
            358.433354390398  0.0835809289588763  \\
            358.5596967782691  0.08359732663959436  \\
            358.68603916614023  0.08361440460266945  \\
            358.8123815540114  0.0836316600922505  \\
            358.93872394188253  0.08364865274329392  \\
            359.0650663297536  0.08366500458156355  \\
            359.19140871762477  0.08368040002363071  \\
            359.3177511054959  0.08369458587687408  \\
            359.444093493367  0.08370737133947977  \\
            359.57043588123815  0.08371862800044136  \\
            359.6967782691093  0.08372828983955984  \\
            359.8231206569804  0.0837363532274436  \\
            359.94946304485154  0.08374287692550854  \\
            360.0758054327227  0.08374798208597788  \\
            360.20214782059384  0.08375185225188235  \\
            360.3284902084649  0.08375473335706009  \\
            360.4548325963361  0.08375693372615664  \\
            360.5811749842072  0.083758824074625  \\
            360.7075173720783  0.08376083750872558  \\
            360.83385975994946  0.08376346952552624  \\
            360.9602021478206  0.08376727801290226  \\
            361.0865445356917  0.08377289180441207  \\
            361.21288692356285  0.08378121893040592  \\
            361.339229311434  0.08379208869058781  \\
            361.46557169930514  0.08380492421517423  \\
            361.59191408717624  0.08381919463081253  \\
            361.7182564750474  0.08383441506058105  \\
            361.84459886291853  0.08385014662398894  \\
            361.9709412507896  0.08386599643697636  \\
            362.09728363866077  0.08388161761191433  \\
            362.2236260265319  0.08389670925760478  \\
            362.349968414403  0.08391101647928059  \\
            362.47631080227416  0.08392433037860549  \\
            362.6026531901453  0.08393648805367418  \\
            362.72899557801645  0.08394737259901222  \\
            362.85533796588754  0.08395691310557613  \\
            362.9816803537587  0.0839650846607533  \\
            363.10802274162984  0.08397190834836205  \\
            363.23436512950093  0.08397745124865162  \\
            363.3607075173721  0.08398182643830215  \\
            363.4870499052432  0.08398519299042469  \\
            363.6133922931143  0.08398775597456119  \\
            363.73973468098546  0.08398976645668456  \\
            363.8660770688566  0.08399152149919854  \\
            363.99241945672776  0.08399336416093789  \\
            364.11876184459885  0.08399568349716814  \\
            364.24510423247  0.08399891455958587  \\
            364.37144662034115  0.08400253494380307  \\
            364.49778900821224  0.08400932480755886  \\
            364.6241313960834  0.08401857875630349  \\
            364.75047378395453  0.08402955987739939  \\
            364.8768161718256  0.08404164124227069  \\
            365.0031585596968  0.08405430590640314  \\
            365.1295009475679  0.08406714690934416  \\
            365.25584333543907  0.08407986727470287  \\
            365.38218572331016  0.08409217803337882  \\
            365.5085281111813  0.08410409403122751  \\
            365.63487049905245  0.08411601656280213  \\
            365.76121288692354  0.0841275798528741  \\
            365.8875552747947  0.08413849375884258  \\
            366.01389766266584  0.08414854377073437  \\
            366.14024005053693  0.08415759101120393  \\
            366.2665824384081  0.08416557223553338  \\
            366.3929248262792  0.08417249983163254  \\
            366.5192672141504  0.0841784618200389  \\
            366.64560960202147  0.08418363274215152  \\
            366.7719519898926  0.08418889206662264  \\
            366.89829437776376  0.08419455365053362  \\
            367.02463676563485  0.08420053091221774  \\
            367.150979153506  0.08420674469048653  \\
            367.27732154137715  0.08421312324462965  \\
            367.40366392924824  0.08421960225441494  \\
            367.5300063171194  0.08422612482008845  \\
            367.65634870499053  0.08423264146237437  \\
            367.7826910928617  0.0842391101224751  \\
            367.9090334807328  0.08424553778382744  \\
            368.0353758686039  0.08425269715340361  \\
            368.16171825647507  0.08426061529036387  \\
            368.28806064434616  0.08426900891105084  \\
            368.4144030322173  0.08427762924508542  \\
            368.54074542008846  0.0842862620353668  \\
            368.66708780795955  0.08429472753807236  \\
            368.7934301958307  0.08430288052265789  \\
            368.91977258370184  0.08431061027185739  \\
            369.046114971573  0.08431784058168312  \\
            369.1724573594441  0.08432461427208994  \\
            369.29879974731523  0.08433168639914303  \\
            369.4251421351864  0.08433905523472264  \\
            369.55148452305747  0.0843465312904199  \\
            369.6778269109286  0.08435395506509921  \\
            369.80416929879976  0.08436119704489829  \\
            369.93051168667085  0.08436815770322821  \\
            370.056854074542  0.08437476750077334  \\
            370.18319646241315  0.08438098688549137  \\
            370.3095388502843  0.08438680629261333  \\
            370.4358812381554  0.0843923644413801  \\
            370.56222362602654  0.08439842197650739  \\
            370.6885660138977  0.08440493047073454  \\
            370.8149084017688  0.08441171103174655  \\
            370.9412507896399  0.0844186077794144  \\
            371.06759317751107  0.08442548784579487  \\
            371.19393556538216  0.08443224137513071  \\
            371.3202779532533  0.0844387815238505  \\
            371.44662034112446  0.08444504446056875  \\
            371.5729627289956  0.08445098936608586  \\
            371.6993051168667  0.08445676148299608  \\
            371.82564750473784  0.08446303794589366  \\
            371.951989892609  0.08446969896305122  \\
            372.0783322804801  0.08447655440312998  \\
            372.20467466835123  0.08448344130474345  \\
            372.3310170562224  0.08449022387645728  \\
            372.45735944409347  0.08449679349678937  \\
            372.5837018319646  0.08450306871420982  \\
            372.71004421983577  0.08450899524714095  \\
            372.8363866077069  0.08451454598395729  \\
            372.962728995578  0.08451990061110186  \\
            373.08907138344915  0.08452570107477697  \\
            373.2154137713203  0.08453182843228703  \\
            373.3417561591914  0.08453811670816096  \\
            373.46809854706254  0.08454442440422583  \\
            373.5944409349337  0.08455063449960688  \\
            373.7207833228048  0.0845566544507275  \\
            373.8471257106759  0.08456241619130926  \\
            373.9734680985471  0.08456787613237185  \\
            374.0998104864182  0.08457301516223317  \\
            374.2261528742893  0.08457797470087129  \\
            374.35249526216046  0.08458339015315663  \\
            374.4788376500316  0.08458916343856211  \\
            374.6051800379027  0.08459512693142349  \\
            374.73152242577385  0.08460113724553407  \\
            374.857864813645  0.08460707523414476  \\
            374.9842072015161  0.08461284598996402  \\
            375.11054958938723  0.0846183788451579  \\
            375.2368919772584  0.08462362737135003  \\
            375.36323436512953  0.08462856937962158  \\
            375.4895767530006  0.08463324937567229  \\
            375.61591914087177  0.08463828502720444  \\
            375.7422615287429  0.0846436908682268  \\
            375.868603916614  0.08464929886296281  \\
            375.99494630448515  0.08465496546938704  \\
            376.1212886923563  0.08466057163922519  \\
            376.2476310802274  0.08466602281795416  \\
            376.37397346809854  0.08467124894480196  \\
            376.5003158559697  0.08467620445274779  \\
            376.62665824384084  0.08468086826852196  \\
            376.7530006317119  0.08468523779863012  \\
            376.8793430195831  0.08468966538300676  \\
            377.0056854074542  0.08469453437016004  \\
            377.1320277953253  0.08469967243288862  \\
            377.25837018319646  0.08470493114742335  \\
            377.3847125710676  0.0847101859934273  \\
            377.5110549589387  0.08471533635399563  \\
            377.63739734680985  0.08472030551565576  \\
            377.763739734681  0.08472504066836721  \\
            377.89008212255214  0.0847295129055217  \\
            378.01642451042324  0.08473371722394313  \\
            378.1427668982944  0.08473766669987161  \\
            378.26910928616553  0.08474188708025647  \\
            378.3954516740366  0.08474649355799745  \\
            378.52179406190777  0.08475132323712546  \\
            378.6481364497789  0.08475623703015142  \\
            378.77447883765  0.08476111965806624  \\
            378.90082122552116  0.08476587965034098  \\
            379.0271636133923  0.08477044934492664  \\
            379.15350600126345  0.08477478488825431  \\
            379.27984838913454  0.08477886623523515  \\
            379.4061907770057  0.0847826971492603  \\
            379.53253316487684  0.08478628385878657  \\
            379.65887555274793  0.08479008263680961  \\
            379.7852179406191  0.08479427522355912  \\
            379.9115603284902  0.08479870141320756  \\
            380.0379027163613  0.08480322426667987  \\
            380.16424510423246  0.08480773011165345  \\
            380.2905874921036  0.08481212854255818  \\
            380.41692987997476  0.08481635242057643  \\
            380.54327226784585  0.08482035787364303  \\
            380.669614655717  0.08482412429644534  \\
            380.79595704358815  0.08482765435042315  \\
            380.92229943145924  0.08483097396376874  \\
            381.0486418193304  0.08483416508181438  \\
            381.17498420720153  0.08483776069356797  \\
            381.3013265950726  0.08484167614725138  \\
            381.42766898294377  0.08484576558641595  \\
            381.5540113708149  0.08484990561345991  \\
            381.68035375868607  0.08485399528962842  \\
            381.80669614655716  0.08485795613501355  \\
            381.9330385344283  0.0848617321285543  \\
            382.05938092229945  0.08486528970803657  \\
            382.18572331017054  0.08486861777009319  \\
            382.3120656980417  0.0848717276702039  \\
            382.43840808591284  0.08487465322269533  \\
            382.56475047378393  0.08487742012559638  \\
            382.6910928616551  0.0848805343613983  \\
            382.8174352495262  0.08488399239067156  \\
            382.9437776373974  0.08488765016639573  \\
            383.07012002526847  0.0848913848186081  \\
            383.1964624131396  0.08489509465440352  \\
            383.32280480101076  0.08489869915793448  \\
            383.44914718888185  0.08490213899041113  \\
            383.575489576753  0.08490537599010123  \\
            383.70183196462415  0.08490839317233019  \\
            383.82817435249524  0.08491119472948105  \\
            383.9545167403664  0.08491380603099448  \\
            384.08085912823753  0.08491627362336877  \\
            384.2072015161087  0.08491860778035203  \\
            384.3335439039798  0.08492129931321775  \\
            384.4598862918509  0.08492432745884652  \\
            384.58622867972207  0.08492755624449398  \\
            384.71257106759316  0.08493086894783027  \\
            384.8389134554643  0.08493416809694017  \\
            384.96525584333546  0.08493737547032292  \\
            385.09159823120655  0.0849404320968924  \\
            385.2179406190777  0.08494329825597698  \\
            385.34428300694884  0.0849459534773196  \\
            385.47062539482  0.0849483965410778  \\
            385.5969677826911  0.0849506454778236  \\
            385.72331017056223  0.08495273756854362  \\
            385.8496525584334  0.084954729344639  \\
            385.97599494630447  0.08495660168655228  \\
            386.1023373341756  0.08495880805902312  \\
            386.22867972204676  0.08496135355528825  \\
            386.35502210991785  0.08496411202172824  \\
            386.481364497789  0.08496697378569054  \\
            386.60770688566015  0.08496984565548961  \\
            386.7340492735313  0.0849726509204068  \\
            386.8603916614024  0.08497532935069044  \\
            386.98673404927354  0.0849778371975558  \\
            387.1130764371447  0.08498014719318511  \\
            387.2394188250158  0.08498224855072753  \\
            387.3657612128869  0.08498414696429918  \\
            387.49210360075807  0.08498586460898312  \\
            387.61844598862916  0.08498744014082935  \\
            387.7447883765003  0.08498892869685486  \\
            387.87113076437146  0.08499038381398515  \\
            387.9974731522426  0.08499182376149098  \\
            388.1238155401137  0.0849936643828977  \\
            388.25015792798484  0.08499578878510156  \\
            388.376500315856  0.0849980926441331  \\
            388.5028427037271  0.08500048420515717  \\
            388.62918509159823  0.08500288428247278  \\
            388.7555274794694  0.08500522625951332  \\
            388.88186986734047  0.08500745608884637  \\
            389.0082122552116  0.08500953229217387  \\
            389.13455464308277  0.08501142596033195  \\
            389.2608970309539  0.08501312075329105  \\
            389.387239418825  0.08501461290015586  \\
            389.51358180669615  0.08501591119916536  \\
            389.6399241945673  0.0850170370176928  \\
            389.7662665824384  0.08501802429224567  \\
            389.89260897030954  0.08501891952846578  \\
            390.0189513581807  0.08501978180112917  \\
            390.1452937460518  0.08502068275414619  \\
            390.2716361339229  0.08502160083410916  \\
            390.3979785217941  0.0850228358313555  \\
            390.5243209096652  0.08502433287523406  \\
            390.6506632975363  0.08502601357555212  \\
            390.77700568540746  0.08502780713072187  \\
            390.9033480732786  0.0850296503277604  \\
            391.0296904611497  0.08503148754228974  \\
            391.15603284902085  0.0850332707385368  \\
            391.282375236892  0.0850349594693334  \\
            391.4087176247631  0.0850365208761163  \\
            391.53506001263423  0.08503792968892715  \\
            391.6614024005054  0.08503916822641253  \\
            391.78774478837653  0.0850402263958239  \\
            391.9140871762476  0.08504110169301765  \\
            392.04042956411877  0.08504179920245508  \\
            392.1667719519899  0.0850423315972024  \\
            392.293114339861  0.08504271913893073  \\
            392.41945672773215  0.08504298967791608  \\
            392.5457991156033  0.08504317865303943  \\
            392.6721415034744  0.08504332909178658  \\
            392.79848389134554  0.08504349161024832  \\
            392.9248262792167  0.08504372441312036  \\
            393.05116866708784  0.08504400058042275  \\
            393.1775110549589  0.08504453415593716  \\
            393.3038534428301  0.08504545409230081  \\
            393.4301958307012  0.08504654088516292  \\
            393.5565382185723  0.08504761422726931  \\
            393.68288060644346  0.08504853300846242  \\
            393.8092229943146  0.08504919531568131  \\
            393.9355653821857  0.08504953843296166  \\
            394.06190777005685  0.0850495388414357  \\
            394.188250157928  0.08504921221933237  \\
            394.31459254579914  0.08504861344197716  \\
            394.44093493367023  0.08504783658179216  \\
            394.5672773215414  0.08504701490829612  \\
            394.69361970941253  0.08504632088810439  \\
            394.8199620972836  0.08504596618492892  \\
            394.94630448515477  0.08504620165957828  \\
            395.0726468730259  0.08504732144117118  \\
            395.198989260897  0.08504946525900316  \\
            395.32533164876816  0.08505158843062824  \\
            395.4516740366393  0.0850536075387206  \\
            395.57801642451045  0.08505545517172602  \\
            395.70435881238154  0.08505707992386195  \\
            395.8307012002527  0.0850584463951174  \\
            395.95704358812384  0.08505953519125309  \\
            396.08338597599493  0.08506034292380127  \\
            396.2097283638661  0.08506088221006586  \\
            396.3360707517372  0.08506118167312239  \\
            396.4624131396083  0.08506128594181803  \\
            396.58875552747946  0.08506121120006861  \\
            396.7150979153506  0.08506106667331974  \\
            396.84144030322176  0.08506087072778094  \\
            396.96778269109285  0.08506062744828967  \\
            397.094125078964  0.08506034072550153  \\
            397.22046746683515  0.08506001425589027  \\
            397.34680985470624  0.08505965154174781  \\
            397.4731522425774  0.08505925589118421  \\
            397.59949463044853  0.08505883041812765  \\
            397.7258370183196  0.0850583780423245  \\
            397.85217940619077  0.08505790148933927  \\
            397.9785217940619  0.08505740329055464  \\
            398.10486418193307  0.08505688578317139  \\
            398.23120656980416  0.0850563511102085  \\
            398.3575489576753  0.08505580122050307  \\
            398.48389134554645  0.08505523786871039  \\
            398.61023373341754  0.08505466261530385  \\
            398.7365761212887  0.08505407682515724  \\
            398.86291850915984  0.08505347392694246  \\
            398.98926089703093  0.08505284822291449  \\
            399.1156032849021  0.08505220074196035  \\
            399.2419456727732  0.08505153249616636  \\
            399.3682880606444  0.08505084448081812  \\
            399.49463044851547  0.08505013767440048  \\
            399.6209728363866  0.08504941303859766  \\
            399.74731522425776  0.08504867151829307  \\
            399.87365761212885  0.08504791404156949  \\
            400.0  0.08504714151970891  \\
            400.12634238787115  0.08504635484719268  \\
            400.25268477574224  0.08504555490170138  \\
            400.3790271636134  0.08504474254411491  \\
            400.50536955148453  0.08504391861851243  \\
            400.6317119393556  0.08504308395217243  \\
            400.7580543272268  0.08504223935557262  \\
            400.8843967150979  0.08504138562239007  \\
            401.01073910296907  0.08504052287807434  \\
            401.13708149084016  0.08503962881450179  \\
            401.2634238787113  0.08503869437897997  \\
            401.38976626658246  0.08503772250550738  \\
            401.51610865445355  0.08503671599679737  \\
            401.6424510423247  0.08503567752427812  \\
            401.76879343019584  0.0850346096280927  \\
            401.89513581806693  0.08503351471709905  \\
            402.0214782059381  0.08503239506886993  \\
            402.14782059380923  0.08503125282969298  \\
            402.2741629816804  0.08503009001457076  \\
            402.40050536955147  0.08502890850722061  \\
            402.5268477574226  0.08502771006007478  \\
            402.65319014529376  0.08502649629428037  \\
            402.77953253316485  0.08502526869969934  \\
            402.905874921036  0.0850240286349085  \\
            403.03221730890715  0.08502277732719955  \\
            403.15855969677824  0.08502151587257906  \\
            403.2849020846494  0.0850202452357684  \\
            403.41124447252054  0.08501896625020387  \\
            403.5375868603917  0.08501766587796031  \\
            403.6639292482628  0.08501630850341368  \\
            403.7902716361339  0.08501489745799724  \\
            403.91661402400507  0.08501343805671455  \\
            404.04295641187616  0.08501193534056792  \\
            404.1692987997473  0.08501039407655837  \\
            404.29564118761846  0.08500881875768566  \\
            404.42198357548955  0.08500721360294829  \\
            404.5483259633607  0.08500558255734346  \\
            404.67466835123184  0.08500392929186713  \\
            404.801010739103  0.085002257203514  \\
            404.9273531269741  0.08500056941527745  \\
            405.05369551484523  0.08499886877614965  \\
            405.1800379027164  0.08499715786112147  \\
            405.30638029058747  0.08499543897118253  \\
            405.4327226784586  0.08499371413332114  \\
            405.55906506632977  0.08499198510052441  \\
            405.68540745420086  0.08499025335177811  \\
            405.811749842072  0.08498852009206678  \\
            405.93809222994315  0.08498678505328039  \\
            406.0644346178143  0.08498500168853218  \\
            406.1907770056854  0.08498315306978453  \\
            406.31711939355654  0.08498124657957387  \\
            406.4434617814277  0.08497928920711978  \\
            406.5698041692988  0.084977287548325  \\
            406.6961465571699  0.08497524780577558  \\
            406.8224889450411  0.0849731757887407  \\
            406.94883133291216  0.08497107691317277  \\
            407.0751737207833  0.0849689562017074  \\
            407.20151610865446  0.0849668182836634  \\
            407.3278584965256  0.0849646673950428  \\
            407.4542008843967  0.08496250737853081  \\
            407.58054327226785  0.0849603416834959  \\
            407.706885660139  0.08495817336598967  \\
            407.8332280480101  0.08495600508874696  \\
            407.95957043588123  0.08495383912118583  \\
            408.0859128237524  0.08495167733940752  \\
            408.21225521162347  0.0849495212261965  \\
            408.3385975994946  0.08494737187102042  \\
            408.46493998736577  0.08494521027704567  \\
            408.5912823752369  0.0849429758482211  \\
            408.717624763108  0.08494067305124937  \\
            408.84396715097915  0.0849383107337789  \\
            408.9703095388503  0.08493589724281159  \\
            409.0966519267214  0.08493344042470273  \\
            409.22299431459254  0.08493094762516111  \\
            409.3493367024637  0.08492842568924887  \\
            409.4756790903348  0.08492588096138168  \\
            409.6020214782059  0.08492331928532855  \\
            409.7283638660771  0.084920746004212  \\
            409.8547062539482  0.08491816596050791  \\
            409.9810486418193  0.08491558349604568  \\
            410.10739102969046  0.0849130024520081  \\
            410.2337334175616  0.08491042616893137  \\
            410.3600758054327  0.08490785748670515  \\
            410.48641819330385  0.08490529874457257  \\
            410.612760581175  0.08490275178113013  \\
            410.7391029690461  0.0849002179343278  \\
            410.86544535691723  0.084897697364441  \\
            410.9917877447884  0.0848951260983017  \\
            411.11813013265953  0.084892474333059  \\
            411.2444725205306  0.08488975278475192  \\
            411.37081490840177  0.08488697156790767  \\
            411.4971572962729  0.08488414019554176  \\
            411.623499684144  0.08488126757915794  \\
            411.74984207201516  0.08487836202874821  \\
            411.8761844598863  0.08487543125279282  \\
            412.0025268477574  0.08487248235826025  \\
            412.12886923562854  0.08486952185060725  \\
            412.2552116234997  0.08486655563377882  \\
            412.38155401137084  0.0848635890102082  \\
            412.50789639924193  0.08486062668081687  \\
            412.6342387871131  0.0848576727450146  \\
            412.7605811749842  0.08485473070069934  \\
            412.8869235628553  0.08485180344425736  \\
            413.01326595072646  0.08484889327056315  \\
            413.1396083385976  0.08484600187297943  \\
            413.2659507264687  0.0848431303433572  \\
            413.39229311433985  0.08484025756143915  \\
            413.518635502211  0.084837300438479  \\
            413.64497789008215  0.0848342623592531  \\
            413.77132027795324  0.08483115513133663  \\
            413.8976626658244  0.08482798987236578  \\
            414.02400505369553  0.08482477701003768  \\
            414.1503474415666  0.08482152628211047  \\
            414.27668982943777  0.08481824673640323  \\
            414.4030322173089  0.08481494673079609  \\
            414.52937460518  0.08481163393323009  \\
            414.65571699305116  0.08480831532170728  \\
            414.7820593809223  0.08480499718429071  \\
            414.90840176879345  0.08480168511910438  \\
            415.03474415666454  0.08479838403433326  \\
            415.1610865445357  0.08479509814822335  \\
            415.28742893240684  0.08479183098908157  \\
            415.41377132027793  0.08478858539527585  \\
            415.5401137081491  0.08478536351523511  \\
            415.6664560960202  0.08478216680744922  \\
            415.7927984838913  0.08477899604046908  \\
            415.91914087176247  0.08477577520288124  \\
            416.0454832596336  0.08477246250965988  \\
            416.17182564750476  0.08476907122492236  \\
            416.29816803537585  0.08476561381815192  \\
            416.424510423247  0.08476210200556131  \\
            416.55085281111815  0.08475854675009294  \\
            416.67719519898924  0.08475495826141875  \\
            416.8035375868604  0.08475134599594031  \\
            416.92987997473153  0.08474771865678876  \\
            417.0562223626026  0.08474408419382487  \\
            417.1825647504738  0.08474044980363894  \\
            417.3089071383449  0.08473682192955093  \\
            417.43524952621607  0.08473320626161034  \\
            417.56159191408716  0.08472960773659628  \\
            417.6879343019583  0.08472603053801746  \\
            417.81427668982946  0.08472247809611215  \\
            417.94061907770055  0.08471895308784827  \\
            418.0669614655717  0.08471545743692327  \\
            418.19330385344284  0.08471199231376424  \\
            418.31964624131393  0.08470853473486793  \\
            418.4459886291851  0.08470498567871694  \\
            418.57233101705623  0.08470134902406186  \\
            418.6986734049274  0.08469763847788542  \\
            418.82501579279847  0.0846938669353151  \\
            418.9513581806696  0.08469004647962317  \\
            419.07770056854076  0.08468618838222668  \\
            419.20404295641185  0.08468230310268751  \\
            419.330385344283  0.0846784002887123  \\
            419.45672773215415  0.08467448877615247  \\
            419.58307012002524  0.08467057658900419  \\
            419.7094125078964  0.08466667093940848  \\
            419.83575489576754  0.08466277822765111  \\
            419.9620972836387  0.08465890404216266  \\
            420.0884396715098  0.08465505315951848  \\
            420.2147820593809  0.08465122954443868  \\
            420.34112444725207  0.0846474363497882  \\
            420.46746683512316  0.08464367591657677  \\
            420.5938092229943  0.08463994977395886  \\
            420.72015161086546  0.08463625863923377  \\
            420.84649399873655  0.08463251951685587  \\
            420.9728363866077  0.08462868091499465  \\
            421.09917877447884  0.08462475909491944  \\
            421.22552116235  0.08462076830671848  \\
            421.3518635502211  0.08461672192004206  \\
            421.47820593809223  0.08461263242410258  \\
            421.6045483259634  0.08460851142767446  \\
            421.73089071383447  0.08460436965909422  \\
            421.8572331017056  0.08460021696626047  \\
            421.98357548957676  0.08459606231663387  \\
            422.10991787744786  0.08459191379723716  \\
            422.236260265319  0.08458777861465512  \\
            422.36260265319015  0.08458366309503465  \\
            422.4889450410613  0.0845795726840847  \\
            422.6152874289324  0.08457551194707631  \\
            422.74162981680354  0.08457148456884254  \\
            422.8679722046747  0.0845674933537786  \\
            422.9943145925458  0.0845635402258417  \\
            423.1206569804169  0.08455962622855118  \\
            423.2469993682881  0.08455572954313248  \\
            423.37334175615916  0.08455173673712181  \\
            423.4996841440303  0.08454764985669273  \\
            423.62602653190146  0.08454348448727168  \\
            423.7523689197726  0.08453925527738387  \\
            423.8787113076437  0.0845349759386531  \\
            424.00505369551485  0.08453065924580189  \\
            424.131396083386  0.08452631703665148  \\
            424.2577384712571  0.08452196021212172  \\
            424.38408085912823  0.0845175987362312  \\
            424.5104232469994  0.08451324163609714  \\
            424.63676563487047  0.08450889700193549  \\
            424.7631080227416  0.08450457198706086  \\
            424.88945041061277  0.08450027280788655  \\
            425.0157927984839  0.08449600474392452  \\
            425.142135186355  0.08449177213778543  \\
            425.26847757422615  0.08448757839517862  \\
            425.3948199620973  0.0844834259849121  \\
            425.5211623499684  0.08447931643889259  \\
            425.64750473783954  0.08447525035212546  \\
            425.7738471257107  0.08447114624471348  \\
            425.9001895135818  0.08446693555878468  \\
            426.0265319014529  0.08446263683438972  \\
            426.1528742893241  0.08445826584355821  \\
            426.2792166771952  0.08445383737937387  \\
            426.4055590650663  0.08444936525597463  \\
            426.53190145293746  0.08444486230855258  \\
            426.6582438408086  0.08444034039335392  \\
            426.7845862286797  0.0844358103876791  \\
            426.91092861655085  0.08443128218988268  \\
            427.037271004422  0.08442676471937335  \\
            427.1636133922931  0.08442226591661406  \\
            427.28995578016423  0.08441779274312183  \\
            427.4162981680354  0.0844133511814679  \\
            427.54264055590653  0.08440894623527763  \\
            427.6689829437776  0.08440458192923059  \\
            427.79532533164877  0.08440026130906048  \\
            427.9216677195199  0.08439598644155519  \\
            428.048010107391  0.08439175841455672  \\
            428.17435249526216  0.08438755924252318  \\
            428.3006948831333  0.08438326544307224  \\
            428.4270372710044  0.08437887366627245  \\
            428.55337965887554  0.08437440074561514  \\
            428.6797220467467  0.08436986249986775  \\
            428.80606443461784  0.08436527373307372  \\
            428.93240682248893  0.08436064823455254  \\
            429.0587492103601  0.08435599877889974  \\
            429.1850915982312  0.0843513371259869  \\
            429.3114339861023  0.08434667402096162  \\
            429.43777637397346  0.08434201919424757  \\
            429.5641187618446  0.08433738136154445  \\
            429.6904611497157  0.084332768223828  \\
            429.81680353758685  0.08432818646735  \\
            429.943145925458  0.08432364176363827  \\
            430.06948831332915  0.08431913876949669  \\
            430.19583070120024  0.08431468112700513  \\
            430.3221730890714  0.08431027146351959  \\
            430.44851547694253  0.08430591139167203  \\
            430.5748578648136  0.08430160150937048  \\
            430.70120025268477  0.08429726656249975  \\
            430.8275426405559  0.08429282184201752  \\
            430.953885028427  0.08428828673883251  \\
            431.08022741629816  0.0842836780328082  \\
            431.2065698041693  0.0842790114598195  \\
            431.33291219204045  0.08427430171175276  \\
            431.45925457991154  0.08426956243650578  \\
            431.5855969677827  0.08426480623798784  \\
            431.71193935565384  0.08426004467611965  \\
            431.83828174352493  0.08425528826683336  \\
            431.9646241313961  0.08425054648207259  \\
            432.0909665192672  0.08424582774979239  \\
            432.2173089071383  0.08424113945395928  \\
            432.34365129500947  0.08423648793455121  \\
            432.4699936828806  0.0842318784875576  \\
            432.59633607075176  0.08422731536497931  \\
            432.72267845862285  0.08422280177482865  \\
            432.849020846494  0.08421833988112935  \\
            432.97536323436515  0.08421393080391668  \\
            433.10170562223624  0.0842095614006274  \\
            433.2280480101074  0.08420510347538662  \\
            433.35439039797853  0.08420054532451833  \\
            433.4807327858496  0.08419590468074525  \\
            433.6070751737208  0.08419119820586136  \\
            433.7334175615919  0.08418644149073182  \\
            433.85975994946307  0.08418164905529298  \\
            433.98610233733416  0.08417683434855242  \\
            434.1124447252053  0.08417200974858888  \\
            434.23878711307646  0.08416718656255234  \\
            434.36512950094755  0.08416237502666402  \\
            434.4914718888187  0.08415758430621624  \\
            434.61781427668984  0.08415282249557261  \\
            434.74415666456093  0.08414809661816794  \\
            434.8704990524321  0.08414341262650818  \\
            434.9968414403032  0.08413877540217055  \\
            435.1231838281744  0.08413418875580342  \\
            435.24952621604547  0.08412965542712643  \\
            435.3758686039166  0.08412517708493035  \\
            435.50221099178776  0.0841207543270772  \\
            435.62855337965885  0.08411632210486936  \\
            435.75489576753  0.08411178004124782  \\
            435.88123815540115  0.0841071462880188  \\
            436.00758054327224  0.08410243828002766  \\
            436.1339229311434  0.08409767237024426  \\
            436.26026531901454  0.08409286382976301  \\
            436.3866077068857  0.0840880268478027  \\
            436.5129500947568  0.08408317453170668  \\
            436.6392924826279  0.08407831890694273  \\
            436.76563487049907  0.08407347091710314  \\
            436.89197725837016  0.08406864042390469  \\
            437.0183196462413  0.08406383620718864  \\
            437.14466203411246  0.0840590659649207  \\
            437.27100442198355  0.08405433631319109  \\
            437.3973468098547  0.08404965278621453  \\
            437.52368919772584  0.08404501983633016  \\
            437.650031585597  0.08404044083400167  \\
            437.7763739734681  0.08403591806781721  \\
            437.90271636133923  0.08403145274448938  \\
            438.0290587492104  0.08402703558347985  \\
            438.15540113708147  0.08402253892865653  \\
            438.2817435249526  0.0840179446221564  \\
            438.40808591282376  0.08401327009551551  \\
            438.53442830069486  0.08400853174210733  \\
            438.660770688566  0.08400374491714283  \\
            438.78711307643715  0.08399892393767039  \\
            438.9134554643083  0.0839940820825759  \\
            439.0397978521794  0.08398923159258267  \\
            439.16614024005054  0.08398438367025148  \\
            439.2924826279217  0.08397954847998058  \\
            439.4188250157928  0.08397473514800566  \\
            439.5451674036639  0.08396995176239988  \\
            439.6715097915351  0.08396520537307386  \\
            439.79785217940616  0.0839605019917757  \\
            439.9241945672773  0.08395584659209089  \\
            440.05053695514846  0.08395124310944244  \\
            440.1768793430196  0.0839466944410908  \\
            440.3032217308907  0.0839422024461339  \\
            440.42956411876185  0.08393776794550709  \\
            440.555906506633  0.08393333175019492  \\
            440.6822488945041  0.08392879272108082  \\
            440.80859128237523  0.08392416928178913  \\
            440.9349336702464  0.08391947831450798  \\
            441.06127605811747  0.0839147356291776  \\
            441.1876184459886  0.08390995596349025  \\
            441.31396083385977  0.08390515298289025  \\
            441.4403032217309  0.08390033928057401  \\
            441.566645609602  0.08389552637749001  \\
            441.69298799747315  0.08389072472233877  \\
            441.8193303853443  0.0838859436915729  \\
            441.9456727732154  0.08388119158939708  \\
            442.07201516108654  0.08387647564776803  \\
            442.1983575489577  0.08387180202639456  \\
            442.3246999368288  0.08386717581273755  \\
            442.4510423246999  0.08386260102200993  \\
            442.5773847125711  0.0838580805971767  \\
            442.7037271004422  0.08385361640895493  \\
            442.8300694883133  0.08384920925581377  \\
            442.95641187618446  0.0838448527936693  \\
            443.0827542640556  0.08384042450270529  \\
            443.2090966519267  0.08383590224429859  \\
            443.33543903979785  0.0838313034384919  \\
            443.461781427669  0.08382664445041875  \\
            443.5881238155401  0.08382194059030336  \\
            443.71446620341123  0.08381720611346069  \\
            443.8408085912824  0.08381245422029651  \\
            443.96715097915353  0.0838076970563073  \\
            444.0934933670246  0.08380294571208032  \\
            444.21983575489577  0.0837982102232935  \\
            444.3461781427669  0.08379349957071563  \\
            444.472520530638  0.0837888216802062  \\
            444.59886291850916  0.08378418342271542  \\
            444.7252053063803  0.0837795906142843  \\
            444.8515476942514  0.0837750480160446  \\
            444.97789008212254  0.08377055933421876  \\
            445.1042324699937  0.08376612722012007  \\
            445.23057485786484  0.0837617532701525  \\
            445.35691724573593  0.08375743802581082  \\
            445.4832596336071  0.08375313177994412  \\
            445.6096020214782  0.08374872827923643  \\
            445.7359444093493  0.08374424359056325  \\
            445.86228679722046  0.08373969416957196  \\
            445.9886291850916  0.08373509543804704  \\
            446.1149715729627  0.0837304617839099  \\
            446.24131396083385  0.08372580656121896  \\
            446.367656348705  0.08372114209016965  \\
            446.49399873657615  0.08371647965709438  \\
            446.62034112444724  0.08371182951446253  \\
            446.7466835123184  0.0837072008808805  \\
            446.87302590018953  0.08370260194109172  \\
            446.9993682880606  0.08369803984597653  \\
            447.12571067593177  0.0836935207125523  \\
            447.2520530638029  0.08368904962397342  \\
            447.378395451674  0.08368463062953124  \\
            447.50473783954516  0.08368026674465412  \\
            447.6310802274163  0.08367595995090742  \\
            447.75742261528745  0.08367171119599345  \\
            447.88376500315854  0.08366751543822885  \\
            448.0101073910297  0.08366324865684643  \\
            448.13644977890084  0.08365890714679348  \\
            448.26279216677193  0.08365450510448164  \\
            448.3891345546431  0.08365005599281532  \\
            448.5154769425142  0.08364557254119176  \\
            448.6418193303853  0.08364106674550098  \\
            448.76816171825647  0.08363654986812578  \\
            448.8945041061276  0.08363203243794178  \\
            449.02084649399876  0.08362752425031737  \\
            449.14718888186985  0.08362303436711374  \\
            449.273531269741  0.08361857111668489  \\
            449.39987365761215  0.08361414209387756  \\
            449.52621604548324  0.08360975416003136  \\
            449.6525584333544  0.08360541344297863  \\
            449.77890082122553  0.08360112533704453  \\
            449.9052432090966  0.08359689450304703  \\
            450.0315855969678  0.08359272486829683  \\
            450.1579279848389  0.08358855693515987  \\
            450.28427037271007  0.08358431608091428  \\
            450.41061276058116  0.08358002432166078  \\
            450.5369551484523  0.0835756927809419  \\
            450.66329753632346  0.08357133220910778  \\
            450.78963992419455  0.08356695298331625  \\
            450.9159823120657  0.08356256510753272  \\
            451.04232469993684  0.08355817821253031  \\
            451.16866708780793  0.08355380155588973  \\
            451.2950094756791  0.08354944402199936  \\
            451.4213518635502  0.08354511412205522  \\
            451.5476942514214  0.08354081999406096  \\
            451.67403663929247  0.08353656940282789  \\
            451.8003790271636  0.08353236973997498  \\
            451.92672141503476  0.08352822802392879  \\
            452.05306380290585  0.08352415065274217  \\
            452.179406190777  0.08352003651389314  \\
            452.30574857864815  0.08351586973070091  \\
            452.43209096651924  0.08351166121896154  \\
            452.5584333543904  0.08350742153380583  \\
            452.68477574226154  0.08350316086969922  \\
            452.8111181301327  0.08349888906044184  \\
            452.9374605180038  0.08349461557916839  \\
            453.0638029058749  0.08349034953834833  \\
            453.19014529374607  0.0834860996897857  \\
            453.31648768161716  0.08348187442461923  \\
            453.4428300694883  0.08347768177332231  \\
            453.56917245735946  0.08347352940570298  \\
            453.69551484523055  0.08346942463090395  \\
            453.8218572331017  0.08346537439740256  \\
            453.94819962097284  0.08346138529301085  \\
            454.074542008844  0.08345743685746435  \\
            454.2008843967151  0.08345343459119037  \\
            454.32722678458623  0.08344939470908003  \\
            454.4535691724574  0.08344532523137978  \\
            454.57991156032847  0.08344123432562023  \\
            454.7062539481996  0.08343713030661609  \\
            454.83259633607076  0.08343302163646618  \\
            454.95893872394186  0.08342891692455344  \\
            455.085281111813  0.08342482492754491  \\
            455.21162349968415  0.08342075454939184  \\
            455.3379658875553  0.08341671484132948  \\
            455.4643082754264  0.08341271500187729  \\
            455.59065066329754  0.08340876437683879  \\
            455.7169930511687  0.08340487245930166  \\
            455.8433354390398  0.0834010084869443  \\
            455.9696778269109  0.0833971025047559  \\
            456.0960202147821  0.08339317060335694  \\
            456.22236260265316  0.08338921825247685  \\
            456.3487049905243  0.08338525167074794  \\
            456.47504737839546  0.0833812778257053  \\
            456.6013897662666  0.08337730443378691  \\
            456.7277321541377  0.08337333996033355  \\
            456.85407454200885  0.08336939361958885  \\
            456.98041692988  0.08336547537469927  \\
            457.1067593177511  0.08336159593771408  \\
            457.23310170562223  0.08335776676958541  \\
            457.3594440934934  0.08335398891917317  \\
            457.48578648136447  0.08335018324971315  \\
            457.6121288692356  0.08334635397762541  \\
            457.73847125710677  0.08334250622555835  \\
            457.8648136449779  0.08333864581337448  \\
            457.991156032849  0.08333477925815047  \\
            458.11749842072015  0.08333091377417702  \\
            458.2438408085913  0.08332705727295903  \\
            458.3701831964624  0.08332321836321545  \\
            458.49652558433354  0.08331940635087935  \\
            458.6228679722047  0.08331563123909796  \\
            458.7492103600758  0.08331190372823255  \\
            458.8755527479469  0.08330823521585856  \\
            459.0018951358181  0.08330456071205368  \\
            459.1282375236892  0.08330086148159958  \\
            459.2545799115603  0.0832971445657994  \\
            459.38092229943146  0.08329341520749256  \\
            459.5072646873026  0.0832896793362188  \\
            459.6336070751737  0.08328594356821796  \\
            459.75994946304485  0.0832822152064302  \\
            459.886291850916  0.08327850224049581  \\
            460.0126342387871  0.08327481334675534  \\
            460.13897662665823  0.08327115788824956  \\
            460.2653190145294  0.08326754591471942  \\
            460.39166140240053  0.08326398816260615  \\
            460.5180037902716  0.08326045512306857  \\
            460.64434617814277  0.0832568932850759  \\
            460.7706885660139  0.08325331358957781  \\
            460.897030953885  0.08324972091697265  \\
            461.02337334175616  0.08324612080357194  \\
            461.1497157296273  0.0832425194416002  \\
            461.2760581174984  0.08323892367919518  \\
            461.40240050536954  0.08323534102040761  \\
            461.5287428932407  0.0832317796252014  \\
            461.65508528111184  0.08322824830945351  \\
            461.78142766898293  0.08322475654495404  \\
            461.9077700568541  0.08322131445940616  \\
            462.0341124447252  0.08321791693653355  \\
            462.1604548325963  0.0832144950401799  \\
            462.28679722046746  0.08321105533976435  \\
            462.4131396083386  0.08320760234265033  \\
            462.5394819962097  0.08320414118334643  \\
            462.66582438408085  0.08320067762350634  \\
            462.792166771952  0.08319721805192894  \\
            462.91850915982315  0.08319376948455823  \\
            463.04485154769424  0.08319033956448339  \\
            463.1711939355654  0.08318693656193869  \\
            463.29753632343653  0.08318356937430359  \\
            463.4238787113076  0.08318024752610269  \\
            463.55022109917877  0.08317698034069972  \\
            463.6765634870499  0.08317370044157726  \\
            463.802905874921  0.0831704029272385  \\
            463.92924826279216  0.08316709197174471  \\
            464.0555906506633  0.08316377234425834  \\
            464.18193303853445  0.08316044940904303  \\
            464.30827542640554  0.0831571291254636  \\
            464.4346178142767  0.08315381804798597  \\
            464.56096020214784  0.08315052332617727  \\
            464.68730259001893  0.08314725270470581  \\
            464.8136449778901  0.08314401452334103  \\
            464.9399873657612  0.08314081771695356  \\
            465.0663297536323  0.08313767181551518  \\
            465.19267214150346  0.08313454197312917  \\
            465.3190145293746  0.08313138953488994  \\
            465.44535691724576  0.0831282237896092  \\
            465.57169930511685  0.08312504914104725  \\
            465.698041692988  0.08312187055589047  \\
            465.82438408085915  0.0831186935637512  \\
            465.95072646873024  0.08311552425716788  \\
            466.0770688566014  0.08311236929160497  \\
            466.20341124447253  0.08310923588545296  \\
            466.3297536323436  0.0831061318200284  \\
            466.4560960202148  0.08310306543957388  \\
            466.5824384080859  0.08310004565125803  \\
            466.70878079595707  0.08309706206828012  \\
            466.83512318382816  0.0830940578219385  \\
            466.9614655716993  0.08309104055214152  \\
            467.08780795957045  0.0830880143102415  \\
            467.21415034744155  0.08308498367827592  \\
            467.3404927353127  0.08308195376896733  \\
            467.46683512318384  0.08307893022572342  \\
            467.59317751105493  0.08307591922263696  \\
            467.7195198989261  0.0830729274644859  \\
            467.8458622867972  0.08306996218673322  \\
            467.9722046746684  0.08306703115552709  \\
            468.09854706253947  0.08306414266770074  \\
            468.2248894504106  0.08306130146654767  \\
            468.35123183828176  0.08305844806693934  \\
            468.47757422615285  0.08305558206888214  \\
            468.603916614024  0.08305270718517291  \\
            468.73025900189515  0.08304982762671413  \\
            468.85660138976624  0.08304694810251415  \\
            468.9829437776374  0.08304407381968697  \\
            469.10928616550854  0.08304121048345238  \\
            469.2356285533797  0.08303836429713597  \\
            469.3619709412508  0.083035541962169  \\
            469.4883133291219  0.08303275067808856  \\
            469.61465571699307  0.08302999814253743  \\
            469.74099810486416  0.08302729255126419  \\
            469.8673404927353  0.08302459571041139  \\
            469.99368288060646  0.08302188322691931  \\
            470.12002526847755  0.08301916207519505  \\
            470.2463676563487  0.0830164361109886  \\
            470.37271004421984  0.08301370965550312  \\
            470.499052432091  0.08301098749539484  \\
            470.6253948199621  0.08300827488277318  \\
            470.75173720783323  0.08300557753520067  \\
            470.8780795957044  0.08300290163569299  \\
            471.00442198357547  0.08300025383271892  \\
            471.1307643714466  0.08299764124020041  \\
            471.25710675931776  0.08299507143751252  \\
            471.38344914718886  0.08299252989730144  \\
            471.50979153506  0.08298997256882684  \\
            471.63613392293115  0.082987406918874  \\
            471.7624763108023  0.08298483646536207  \\
            471.8888186986734  0.08298226515879992  \\
            472.01516108654454  0.08297969738228618  \\
            472.1415034744157  0.08297713795150917  \\
            472.2678458622868  0.08297459211474696  \\
            472.3941882501579  0.08297206555286737  \\
            472.5205306380291  0.08296956437932793  \\
            472.64687302590016  0.08296709514017588  \\
            472.7732154137713  0.08296466481404818  \\
            472.89955780164246  0.0829622739464297  \\
            473.0259001895136  0.08295987290008523  \\
            473.1522425773847  0.0829574640008255  \\
            473.27858496525585  0.08295505044615709  \\
            473.404927353127  0.08295263583330088  \\
            473.5312697409981  0.08295022415919229  \\
            473.65761212886923  0.082947819820481  \\
            473.7839545167404  0.08294542761353113  \\
            473.91029690461147  0.08294305273442122  \\
            474.0366392924826  0.08294070077894415  \\
            474.16298168035377  0.08293837774260723  \\
            474.2893240682249  0.08293609002063217  \\
            474.415666456096  0.08293384440795502  \\
            474.54200884396715  0.08293160178494141  \\
            474.6683512318383  0.08292935038628955  \\
            474.7946936197094  0.08292709461165476  \\
            474.92103600758054  0.08292483772314047  \\
            475.0473783954517  0.08292258334971062  \\
            475.1737207833228  0.08292033548718979  \\
            475.3000631711939  0.08291809849826313  \\
            475.4264055590651  0.08291587711247644  \\
            475.5527479469362  0.08291367642623604  \\
            475.6790903348073  0.0829115019028089  \\
            475.80543272267846  0.08290935937232254  \\
            475.9317751105496  0.08290725503176509  \\
            476.0581174984207  0.08290517181800482  \\
            476.18445988629185  0.08290307819784114  \\
            476.310802274163  0.08290098056203815  \\
            476.4371446620341  0.08289888186952324  \\
            476.56348704990523  0.0828967854087997  \\
            476.6898294377764  0.08289469479794666  \\
            476.81617182564753  0.08289261398461904  \\
            476.9425142135186  0.08289054724604772  \\
            477.06885660138977  0.08288849918903933  \\
            477.1951989892609  0.08288647474997642  \\
            477.321541377132  0.08288447919481733  \\
            477.44788376500316  0.08288251811909633  \\
            477.5742261528743  0.08288058947793527  \\
            477.7005685407454  0.0828786540345908  \\
            477.82691092861654  0.08287671482086983  \\
            477.9532533164877  0.08287477455765346  \\
            478.07959570435884  0.08287283624340436  \\
            478.2059380922299  0.08287090315416695  \\
            478.3322804801011  0.08286897884356734  \\
            478.4586228679722  0.08286706714281333  \\
            478.5849652558433  0.08286517216069439  \\
            478.71130764371446  0.08286329828358173  \\
            478.8376500315856  0.0828614501754282  \\
            478.9639924194567  0.08285963277776838  \\
            479.09033480732785  0.0828578513097185  \\
            479.216677195199  0.08285607755631128  \\
            479.34301958307015  0.0828542982677935  \\
            479.46936197094124  0.08285251765495001  \\
            479.5957043588124  0.08285073846225616  \\
            479.72204674668353  0.08284896365170943  \\
            479.8483891345546  0.08284719640282959  \\
            479.97473152242577  0.08284544011265856  \\
            480.1010739102969  0.08284369839576046  \\
            480.227416298168  0.08284197508422164  \\
            480.35375868603916  0.08284027422765063  \\
            480.4801010739103  0.08283860009317814  \\
            480.60644346178145  0.0828369571654571  \\
            480.73278584965254  0.08283534404839178  \\
            480.8591282375237  0.08283372693527723  \\
            480.98547062539484  0.08283210779261041  \\
            481.11181301326593  0.08283048915598522  \\
            481.2381554011371  0.08282887371421845  \\
            481.3644977890082  0.08282726430934971  \\
            481.4908401768793  0.0828256639366415  \\
            481.61718256475046  0.08282407574457915  \\
            481.7435249526216  0.08282250303487082  \\
            481.86986734049276  0.08282094926244761  \\
            481.99620972836385  0.08281941803546336  \\
            482.122552116235  0.08281791311529485  \\
            482.24889450410615  0.08281643841654167  \\
            482.37523689197724  0.08281498801257872  \\
            482.5015792798484  0.08281353314290664  \\
            482.62792166771953  0.08281207735979988  \\
            482.7542640555906  0.0828106231434245  \\
            482.8806064434618  0.08280917306252292  \\
            483.0069488313329  0.08280772977441389  \\
            483.13329121920407  0.08280629602499252  \\
            483.25963360707516  0.08280487464873024  \\
            483.3859759949463  0.08280346856867478  \\
            483.51231838281745  0.08280208079645028  \\
            483.63866077068855  0.08280071443225717  \\
            483.7650031585597  0.08279937266487224  \\
            483.89134554643084  0.08279805877164859  \\
            484.01768793430193  0.08279677145349766  \\
            484.1440303221731  0.0827954824227587  \\
            484.2703727100442  0.08279419274997821  \\
            484.3967150979154  0.08279290482950813  \\
            484.52305748578647  0.08279162108296972  \\
            484.6493998736576  0.08279034395925364  \\
            484.77574226152876  0.0827890759345199  \\
            484.90208464939985  0.08278781951219787  \\
            485.028427037271  0.08278657722298631  \\
            485.15476942514215  0.08278535162485337  \\
            485.28111181301324  0.08278414530303654  \\
            485.4074542008844  0.08278296087004271  \\
            485.53379658875554  0.0827818009656481  \\
            485.6601389766267  0.08278066825689834  \\
            485.7864813644978  0.08277955050220284  \\
            485.9128237523689  0.08277842999146288  \\
            486.03916614024007  0.08277731046887232  \\
            486.16550852811116  0.08277619423121088  \\
            486.2918509159823  0.08277508354806552  \\
            486.41819330385346  0.08277398066183049  \\
            486.54453569172455  0.08277288778770732  \\
            486.6708780795957  0.08277180711370477  \\
            486.79722046746684  0.0827707408006389  \\
            486.923562855338  0.08276969098213302  \\
            487.0499052432091  0.08276865976461775  \\
            487.17624763108023  0.08276764922733093  \\
            487.3025900189514  0.0827666614223177  \\
            487.42893240682247  0.08276569837443047  \\
            487.5552747946936  0.08276475239206872  \\
            487.68161718256476  0.08276380487192898  \\
            487.80795957043586  0.0827628587608768  \\
            487.934301958307  0.08276191622804123  \\
            488.06064434617815  0.08276097937117642  \\
            488.1869867340493  0.08276005021666151  \\
            488.3133291219204  0.08275913071950064  \\
            488.43967150979154  0.08275822276332295  \\
            488.5660138976627  0.08275732816038267  \\
            488.6923562855338  0.08275644865155896  \\
            488.8186986734049  0.08275558590635607  \\
            488.9450410612761  0.08275474152290321  \\
            489.07138344914716  0.08275391702795469  \\
            489.1977258370183  0.08275311387688972  \\
            489.32406822488946  0.08275233345371263  \\
            489.4504106127606  0.08275156395814816  \\
            489.5767530006317  0.08275079441454557  \\
            489.70309538850285  0.08275002756105253  \\
            489.829437776374  0.08274926534708774  \\
            489.9557801642451  0.08274850962199225  \\
            490.08212255211623  0.0827477621350293  \\
            490.2084649399874  0.08274702453538449  \\
            490.33480732785847  0.08274629837216568  \\
            490.4611497157296  0.08274558509440298  \\
            490.58749210360077  0.08274488605104884  \\
            490.7138344914719  0.08274420249097796  \\
            490.840176879343  0.08274353556298729  \\
            490.96651926721415  0.08274288631579615  \\
            491.0928616550853  0.08274225569804607  \\
            491.2192040429564  0.08274164455830088  \\
            491.34554643082754  0.08274105259246861  \\
            491.4718888186987  0.08274046486486399  \\
            491.5982312065698  0.08273987970076396  \\
            491.7245735944409  0.08273929888245277  \\
            491.8509159823121  0.08273872407349457  \\
            491.9772583701832  0.08273815681873345  \\
            492.1036007580543  0.08273759854429337  \\
            492.22994314592546  0.08273705055757816  \\
            492.3562855337966  0.0827365140472716  \\
            492.4826279216677  0.08273599008333733  \\
            492.60897030953885  0.08273547961701896  \\
            492.73531269741  0.08273498348083992  \\
            492.8616550852811  0.08273450238860358  \\
            492.98799747315223  0.08273403693539322  \\
            493.1143398610234  0.08273358759757199  \\
            493.24068224889453  0.08273315473278296  \\
            493.3670246367656  0.08273273857994912  \\
            493.49336702463677  0.08273233740636164  \\
            493.6197094125079  0.08273194056529265  \\
            493.746051800379  0.08273154794479749  \\
            493.87239418825015  0.08273116097989783  \\
            493.9987365761213  0.08273078099248639  \\
            494.1250789639924  0.08273040919132707  \\
            494.25142135186354  0.08273004667205483  \\
            494.3777637397347  0.08272969441717577  \\
            494.50410612760584  0.08272935329606704  \\
            494.6304485154769  0.08272902406497691  \\
            494.7567909033481  0.08272870736702483  \\
            494.8831332912192  0.08272840373220122  \\
            495.0094756790903  0.08272811357736772  \\
            495.13581806696146  0.08272783720625701  \\
            495.2621604548326  0.08272757480947292  \\
            495.3885028427037  0.08272732646449033  \\
            495.51484523057485  0.08272709213565525  \\
            495.641187618446  0.08272687167418481  \\
            495.76753000631714  0.08272666481816723  \\
            495.89387239418824  0.08272646304537193  \\
            496.0202147820594  0.08272627405106883  \\
            496.14655716993053  0.08272609815685406  \\
            496.2728995578016  0.08272593296907775  \\
            496.39924194567277  0.08272577650734374  \\
            496.5255843335439  0.08272562720450957  \\
            496.651926721415  0.08272548390668656  \\
            496.77826910928616  0.0827253458732397  \\
            496.9046114971573  0.08272521277678768  \\
            497.03095388502845  0.08272508470320299  \\
            497.15729627289954  0.08272496215161175  \\
            497.2836386607707  0.08272484603439383  \\
            497.40998104864184  0.08272473767718284  \\
            497.53632343651293  0.0827246388188661  \\
            497.6626658243841  0.08272455161158462  \\
            497.7890082122552  0.08272447862073316  \\
            497.9153506001263  0.08272442282496019  \\
            498.04169298799746  0.08272438761616788  \\
            498.1680353758686  0.08272437679951214  \\
            498.29437776373976  0.08272439459340261  \\
            498.42072015161085  0.0827244456295026  \\
            498.547062539482  0.08272453163496189  \\
            498.67340492735315  0.0827246232275497  \\
            498.79974731522424  0.08272476610265636  \\
            498.9260897030954  0.08272494954041845  \\
            499.05243209096653  0.08272516380832942  \\
            499.1787744788376  0.08272540016123972  \\
            499.3051168667088  0.08272565084135669  \\
            499.4314592545799  0.08272590907824456  \\
            499.55780164245107  0.08272616908882456  \\
            499.68414403032216  0.08272642607737483  \\
            499.8104864181933  0.0827266762355304  \\
            499.93682880606445  0.08272691674228325  \\
            500.06317119393555  0.08272714576398232  \\
            500.1895135818067  0.08272736245433344  \\
            500.31585596967784  0.08272756695439941  \\
            500.44219835754893  0.08272776039259987  \\
            500.5685407454201  0.0827279448847115  \\
            500.6948831332912  0.08272812353386783  \\
            500.8212255211624  0.08272830043055936  \\
            500.94756790903347  0.08272848065263351  \\
            501.0739102969046  0.0827286702652946  \\
            501.20025268477576  0.08272887632110394  \\
            501.32659507264685  0.0827291068599797  \\
            501.452937460518  0.08272937579999376  \\
            501.57927984838915  0.08272971765462221  \\
            501.70562223626024  0.08273010895512488  \\
            501.8319646241314  0.082730539610994  \\
            501.95830701200254  0.08273100031870277  \\
            502.0846493998737  0.08273148256170546  \\
            502.2109917877448  0.08273197861043721  \\
            502.3373341756159  0.08273248152231417  \\
            502.46367656348707  0.0827329851417335  \\
            502.59001895135816  0.08273348410007325  \\
            502.7163613392293  0.08273397381569252  \\
            502.84270372710046  0.08273445049393131  \\
            502.96904611497155  0.08273491112711068  \\
            503.0953885028427  0.08273535349453258  \\
            503.22173089071384  0.08273577616247997  \\
            503.348073278585  0.08273617848421679  \\
            503.4744156664561  0.08273656059998793  \\
            503.60075805432723  0.08273692343701927  \\
            503.7271004421984  0.08273726870951764  \\
            503.85344283006947  0.08273759891867086  \\
            503.9797852179406  0.08273791735264771  \\
            504.10612760581176  0.08273822808659798  \\
            504.23246999368286  0.08273853598265236  \\
            504.358812381554  0.08273884668992258  \\
            504.48515476942515  0.08273916664450132  \\
            504.6114971572963  0.08273950306946222  \\
            504.7378395451674  0.08273986397485988  \\
            504.86418193303854  0.08274025815772992  \\
            504.9905243209097  0.0827406952020889  \\
            505.1168667087808  0.08274118547893435  \\
            505.2432090966519  0.08274174014624475  \\
            505.3695514845231  0.08274237114897963  \\
            505.49589387239416  0.08274309121907943  \\
            505.6222362602653  0.08274402804848709  \\
            505.74857864813646  0.08274503655189122  \\
            505.8749210360076  0.08274604803992963  \\
            506.0012634238787  0.0827470546396028  \\
            506.12760581174985  0.08274804922088377  \\
            506.253948199621  0.08274902539671813  \\
            506.3802905874921  0.08274997752302403  \\
            506.50663297536323  0.08275090069869213  \\
            506.6329753632344  0.08275179076558567  \\
            506.75931775110547  0.08275264430854042  \\
            506.8856601389766  0.08275345865536468  \\
            507.01200252684777  0.08275423187683932  \\
            507.1383449147189  0.08275496278671775  \\
            507.26468730259  0.0827556509417259  \\
            507.39102969046115  0.0827562966415623  \\
            507.5173720783323  0.08275690092889795  \\
            507.6437144662034  0.08275746558937647  \\
            507.77005685407454  0.08275799315161396  \\
            507.8963992419457  0.08275848688719913  \\
            508.0227416298168  0.08275895081069316  \\
            508.1490840176879  0.08275938967962984  \\
            508.2754264055591  0.08275980899451549  \\
            508.4017687934302  0.08276021499882893  \\
            508.5281111813013  0.0827606146790216  \\
            508.65445356917246  0.08276101576451741  \\
            508.7807959570436  0.08276142672771289  \\
            508.9071383449147  0.08276185678397703  \\
            509.03348073278585  0.08276231589165144  \\
            509.159823120657  0.08276281475205026  \\
            509.2861655085281  0.0827633648094601  \\
            509.41250789639923  0.08276397825114025  \\
            509.5388502842704  0.08276466800732242  \\
            509.66519267214153  0.08276544775121093  \\
            509.7915350600126  0.08276633189898265  \\
            509.91787744788377  0.08276733560978694  \\
            510.0442198357549  0.08276847478574577  \\
            510.170562223626  0.0827697660719536  \\
            510.29690461149715  0.08277137465947869  \\
            510.4232469993683  0.08277313763367826  \\
            510.5495893872394  0.0827748363666582  \\
            510.67593177511054  0.08277646745205254  \\
            510.8022741629817  0.08277802808381174  \\
            510.92861655085284  0.08277951605620248  \\
            511.0549589387239  0.0827809297638078  \\
            511.1813013265951  0.08278226820152705  \\
            511.3076437144662  0.08278353096457586  \\
            511.4339861023373  0.08278471824848617  \\
            511.56032849020846  0.08278583084910629  \\
            511.6866708780796  0.08278687016260079  \\
            511.8130132659507  0.08278783818545055  \\
            511.93935565382185  0.08278873751445277  \\
            512.0656980416929  0.08278957134672098  \\
            512.1920404295641  0.08279034347968497  \\
            512.3183828174352  0.08279105831109092  \\
            512.4447252053063  0.08279172083900124  \\
            512.5710675931775  0.08279233666179471  \\
            512.6974099810486  0.08279291197816638  \\
            512.8237523689198  0.08279345358712761  \\
            512.9500947567909  0.08279396888800612  \\
            513.076437144662  0.08279446588044591  \\
            513.2027795325332  0.08279495316440727  \\
            513.3291219204043  0.08279543994016683  \\
            513.4554643082754  0.08279593600831751  \\
            513.5818066961466  0.08279645176976858  \\
            513.7081490840177  0.08279699822574556  \\
            513.8344914718888  0.08279758697779033  \\
            513.96083385976  0.08279823022776106  \\
            514.0871762476311  0.08279894077783224  \\
            514.2135186355022  0.08279973203049468  \\
            514.3398610233734  0.08280061798855545  \\
            514.4662034112445  0.082801613255138  \\
            514.5925457991156  0.08280273303368205  \\
            514.7188881869868  0.08280399312794362  \\
            514.8452305748579  0.08280540994199509  \\
            514.9715729627289  0.0828070004802251  \\
            515.0979153506001  0.08280878234733863  \\
            515.2242577384712  0.08281077395714996  \\
            515.3506001263424  0.08281325385735  \\
            515.4769425142135  0.08281560109501944  \\
            515.6032849020846  0.08281781825179653  \\
            515.7296272899558  0.08281990820017163  \\
            515.8559696778269  0.08282187410348724  \\
            515.982312065698  0.08282371941593804  \\
            516.1086544535692  0.08282544788257083  \\
            516.2349968414403  0.08282706353928455  \\
            516.3613392293114  0.0828285707128303  \\
            516.4876816171826  0.0828299740208113  \\
            516.6140240050537  0.08283127837168293  \\
            516.7403663929248  0.08283248896475273  \\
            516.866708780796  0.08283361129018035  \\
            516.9930511686671  0.08283465112897764  \\
            517.1193935565382  0.08283561455300852  \\
            517.2457359444094  0.0828365079249891  \\
            517.3720783322805  0.08283733789848763  \\
            517.4984207201516  0.0828381114179245  \\
            517.6247631080228  0.08283883571857224  \\
            517.7511054958939  0.08283951832655555  \\
            517.8774478837651  0.08284016705885124  \\
            518.0037902716361  0.08284079002328826  \\
            518.1301326595072  0.08284139561854775  \\
            518.2564750473784  0.08284199253416295  \\
            518.3828174352495  0.08284258975051928  \\
            518.5091598231206  0.08284319653885427  \\
            518.6355022109918  0.08284382246125761  \\
            518.7618445988629  0.08284447737067115  \\
            518.888186986734  0.08284517141088885  \\
            519.0145293746052  0.08284591501655685  \\
            519.1408717624763  0.0828467189131734  \\
            519.2672141503474  0.0828475941170889  \\
            519.3935565382186  0.08284855193550596  \\
            519.5198989260897  0.08284960396647922  \\
            519.6462413139608  0.08285076209891558  \\
            519.772583701832  0.082852038512574  \\
            519.8989260897031  0.0828534456780656  \\
            520.0252684775742  0.08285499635685369  \\
            520.1516108654454  0.08285670360125368  \\
            520.2779532533165  0.08285858075443311  \\
            520.4042956411877  0.08286064145041175  \\
            520.5306380290588  0.08286289961406142  \\
            520.6569804169299  0.0828653694611061  \\
            520.7833228048011  0.08286816992953312  \\
            520.9096651926722  0.08287096973713168  \\
            521.0360075805432  0.08287359854454346  \\
            521.1623499684144  0.08287606252833622  \\
            521.2886923562855  0.08287836801498714  \\
            521.4150347441566  0.08288052148088286  \\
            521.5413771320278  0.0828825295523194  \\
            521.6677195198989  0.08288439900550225  \\
            521.79406190777  0.08288613676654633  \\
            521.9204042956412  0.08288774991147595  \\
            522.0467466835123  0.08288924566622484  \\
            522.1730890713834  0.08289063140663623  \\
            522.2994314592546  0.08289191465846273  \\
            522.4257738471257  0.08289310309736636  \\
            522.5521162349968  0.0828942045489186  \\
            522.678458622868  0.08289522698860034  \\
            522.8048010107391  0.08289617854180192  \\
            522.9311433986103  0.08289706748382307  \\
            523.0574857864814  0.08289790223987298  \\
            523.1838281743525  0.08289869138507028  \\
            523.3101705622237  0.08289944364444296  \\
            523.4365129500948  0.08290016789292852  \\
            523.5628553379659  0.08290087315537382  \\
            523.6891977258371  0.08290156860653522  \\
            523.8155401137082  0.08290226357107845  \\
            523.9418825015792  0.08290296752357866  \\
            524.0682248894504  0.08290369008852048  \\
            524.1945672773215  0.08290444104029794  \\
            524.3209096651926  0.08290523030321449  \\
            524.4472520530638  0.082906067951483  \\
            524.5735944409349  0.08290696420922582  \\
            524.699936828806  0.08290792945047465  \\
            524.8262792166772  0.08290897419917069  \\
            524.9526216045483  0.08291010912916452  \\
            525.0789639924194  0.08291134506421617  \\
            525.2053063802906  0.0829126929779951  \\
            525.3316487681617  0.08291416399408016  \\
            525.4579911560329  0.08291576938595971  \\
            525.584333543904  0.08291752057703144  \\
            525.7106759317751  0.08291942914060253  \\
            525.8370183196463  0.08292150679988959  \\
            525.9633607075174  0.0829237654280186  \\
            526.0897030953885  0.08292621704802504  \\
            526.2160454832597  0.08292887383285376  \\
            526.3423878711308  0.08293174810535907  \\
            526.4687302590019  0.08293486488984081  \\
            526.5950726468731  0.08293782637012642  \\
            526.7214150347442  0.08294060626853315  \\
            526.8477574226152  0.08294321129509624  \\
            526.9740998104865  0.08294564831582343  \\
            527.1004421983575  0.08294792435269495  \\
            527.2267845862286  0.08295004658366355  \\
            527.3531269740998  0.08295202234265447  \\
            527.4794693619709  0.08295385911956558  \\
            527.605811749842  0.08295556456026712  \\
            527.7321541377132  0.08295714646660192  \\
            527.8584965255843  0.08295861279638535  \\
            527.9848389134555  0.08295997166340521  \\
            528.1111813013266  0.0829612313374219  \\
            528.2375236891977  0.0829624002441683  \\
            528.3638660770689  0.08296348696534982  \\
            528.49020846494  0.08296450023864432  \\
            528.6165508528111  0.0829654489577023  \\
            528.7428932406823  0.08296634217214666  \\
            528.8692356285534  0.08296718908757288  \\
            528.9955780164245  0.08296799906554893  \\
            529.1219204042957  0.08296878162361529  \\
            529.2482627921668  0.082969546435285  \\
            529.3746051800379  0.08297030333004356  \\
            529.5009475679091  0.08297106229334901  \\
            529.6272899557802  0.08297183346663192  \\
            529.7536323436512  0.08297262714729535  \\
            529.8799747315225  0.0829734537887149  \\
            530.0063171193935  0.08297432400023866  \\
            530.1326595072646  0.08297524854718724  \\
            530.2590018951358  0.08297623835085381  \\
            530.3853442830069  0.08297730448850398  \\
            530.5116866708781  0.08297845819337593  \\
            530.6380290587492  0.08297971085468035  \\
            530.7643714466203  0.08298107401760044  \\
            530.8907138344915  0.08298255938329188  \\
            531.0170562223626  0.08298417880888294  \\
            531.1433986102337  0.08298594430747434  \\
            531.2697409981049  0.08298786804813935  \\
            531.396083385976  0.08298996235592374  \\
            531.5224257738471  0.08299223971184579  \\
            531.6487681617183  0.08299471275289634  \\
            531.7751105495894  0.08299739427203869  \\
            531.9014529374605  0.08300029721820866  \\
            532.0277953253317  0.08300346108439062  \\
            532.1541377132028  0.08300674877933897  \\
            532.2804801010739  0.08300983674724825  \\
            532.4068224889451  0.08301273204736008  \\
            532.5331648768162  0.08301544190105054  \\
            532.6595072646872  0.08301797369183025  \\
            532.7858496525585  0.0830203349653443  \\
            532.9121920404295  0.08302253342937232  \\
            533.0385344283007  0.08302457695382844  \\
            533.1648768161718  0.08302647357076129  \\
            533.2912192040429  0.083028231474354  \\
            533.4175615919141  0.08302985902092423  \\
            533.5439039797852  0.08303136472892415  \\
            533.6702463676563  0.08303275727894041  \\
            533.7965887555275  0.08303404551369419  \\
            533.9229311433986  0.08303523843804117  \\
            534.0492735312697  0.08303634521897152  \\
            534.1756159191409  0.08303737518560997  \\
            534.301958307012  0.08303833782921569  \\
            534.4283006948831  0.08303924280318241  \\
            534.5546430827543  0.08304009992303836  \\
            534.6809854706254  0.08304091916644622  \\
            534.8073278584965  0.0830417106732033  \\
            534.9336702463677  0.08304248474524129  \\
            535.0600126342388  0.08304325184662645  \\
            535.1863550221099  0.08304402260355954  \\
            535.3126974099811  0.08304480780437583  \\
            535.4390397978522  0.08304561839954509  \\
            535.5653821857234  0.0830464655016716  \\
            535.6917245735945  0.08304736038549416  \\
            535.8180669614655  0.08304831448788606  \\
            535.9444093493368  0.08304933940785511  \\
            536.0707517372078  0.0830504469065436  \\
            536.1970941250789  0.0830516489072284  \\
            536.3234365129501  0.08305295749532078  \\
            536.4497789008212  0.08305438491836661  \\
            536.5761212886923  0.08305594358604623  \\
            536.7024636765635  0.08305764607017449  \\
            536.8288060644346  0.08305950510470074  \\
            536.9551484523057  0.08306153358570886  \\
            537.0814908401769  0.08306374457141721  \\
            537.207833228048  0.0830661512821787  \\
            537.3341756159191  0.08306876710048071  \\
            537.4605180037903  0.08307160557094512  \\
            537.5868603916614  0.08307468040032834  \\
            537.7132027795325  0.0830780533195182  \\
            537.8395451674037  0.08308139210695684  \\
            537.9658875552748  0.0830845188980782  \\
            538.092229943146  0.08308744179143673  \\
            538.2185723310171  0.08309016901664278  \\
            538.3449147188882  0.08309270893436266  \\
            538.4712571067594  0.08309507003631875  \\
            538.5975994946305  0.08309726094528926  \\
            538.7239418825015  0.08309929041510848  \\
            538.8502842703728  0.08310116733066662  \\
            538.9766266582438  0.0831029007079099  \\
            539.1029690461149  0.08310449969384046  \\
            539.2293114339861  0.08310597356651643  \\
            539.3556538218572  0.08310733173505194  \\
            539.4819962097283  0.08310858373961702  \\
            539.6083385975995  0.08310973925143775  \\
            539.7346809854706  0.08311080807279614  \\
            539.8610233733417  0.08311180013703016  \\
            539.9873657612129  0.08311272550853377  \\
            540.113708149084  0.08311359438275691  \\
            540.2400505369551  0.08311441708620544  \\
            540.3663929248263  0.08311520407644127  \\
            540.4927353126974  0.08311596594208219  \\
            540.6190777005686  0.08311671340280205  \\
            540.7454200884397  0.0831174573093306  \\
            540.8717624763108  0.08311820864345357  \\
            540.998104864182  0.0831189785180127  \\
            541.1244472520531  0.08311977817690568  \\
            541.2507896399242  0.08312061899508615  \\
            541.3771320277954  0.08312151247856375  \\
            541.5034744156665  0.08312247026440407  \\
            541.6298168035376  0.08312350412072866  \\
            541.7561591914088  0.0831246259467151  \\
            541.8825015792798  0.08312584777259686  \\
            542.0088439671509  0.08312718175966344  \\
            542.1351863550221  0.08312864020026026  \\
            542.2615287428932  0.08313023551778877  \\
            542.3878711307643  0.08313198026670633  \\
            542.5142135186355  0.08313388713252633  \\
            542.6405559065066  0.08313596893181806  \\
            542.7668982943777  0.08313823861220686  \\
            542.8932406822489  0.08314070925237396  \\
            543.01958307012  0.08314339406205662  \\
            543.1459254579912  0.08314630638204805  \\
            543.2722678458623  0.08314945968419743  \\
            543.3986102337334  0.08315287926734621  \\
            543.5249526216046  0.08315613620218368  \\
            543.6512950094757  0.08315917755838133  \\
            543.7776373973468  0.08316201219470538  \\
            543.903979785218  0.08316464906220576  \\
            544.0303221730891  0.08316709720421611  \\
            544.1566645609602  0.08316936575635382  \\
            544.2830069488314  0.08317146394652002  \\
            544.4093493367025  0.0831734010948995  \\
            544.5356917245736  0.08317518661396084  \\
            544.6620341124448  0.08317683000845635  \\
            544.7883765003158  0.08317834087542203  \\
            544.9147188881869  0.08317972890417762  \\
            545.0410612760581  0.08318100387632661  \\
            545.1674036639292  0.0831821756657562  \\
            545.2937460518003  0.0831832542386373  \\
            545.4200884396715  0.08318424965342458  \\
            545.5464308275426  0.08318517206085642  \\
            545.6727732154138  0.08318603170395492  \\
            545.7991156032849  0.08318683891802592  \\
            545.925457991156  0.08318760413065901  \\
            546.0518003790272  0.08318833786172744  \\
            546.1781427668983  0.08318905072338828  \\
            546.3044851547694  0.08318975342008222  \\
            546.4308275426406  0.08319045674853379  \\
            546.5571699305117  0.08319117159775115  \\
            546.6835123183828  0.08319190894902626  \\
            546.809854706254  0.08319267987593475  \\
            546.9361970941251  0.08319349554433603  \\
            547.0625394819962  0.08319436721237318  \\
            547.1888818698674  0.08319530623047307  \\
            547.3152242577385  0.08319632404134626  \\
            547.4415666456096  0.08319743217998704  \\
            547.5679090334808  0.08319864227367342  \\
            547.6942514213519  0.08319996604196718  \\
            547.8205938092229  0.08320141529671375  \\
            547.9469361970941  0.08320300194204239  \\
            548.0732785849652  0.08320473797436599  \\
            548.1996209728364  0.08320663548238122  \\
            548.3259633607075  0.08320870664706848  \\
            548.4523057485786  0.08321096374169186  \\
            548.5786481364498  0.08321341913179922  \\
            548.7049905243209  0.0832160852752221  \\
            548.831332912192  0.08321897472207584  \\
            548.9576753000632  0.08322211074455668  \\
            549.0840176879343  0.08322539359760167  \\
            549.2103600758054  0.08322845756994889  \\
            549.3367024636766  0.08323131171377135  \\
            549.4630448515477  0.08323396514049977  \\
            549.5893872394188  0.08323642702082268  \\
            549.71572962729  0.08323870658468627  \\
            549.8420720151611  0.08324081312129449  \\
            549.9684144030322  0.08324275597910903  \\
            550.0947567909034  0.0832445445658493  \\
            550.2210991787745  0.08324618834849246  \\
            550.3474415666456  0.08324769685327335  \\
            550.4737839545168  0.08324907966568461  \\
            550.6001263423879  0.08325034643047656  \\
            550.7264687302591  0.08325150685165726  \\
            550.8528111181301  0.08325257069249255  \\
            550.9791535060012  0.08325354777550593  \\
            551.1054958938724  0.08325444798247869  \\
            551.2318382817435  0.08325528125444981  \\
            551.3581806696146  0.08325605759171602  \\
            551.4845230574858  0.0832567870538318  \\
            551.6108654453569  0.08325747975960932  \\
            551.737207833228  0.08325814588711851  \\
            551.8635502210992  0.08325879567368702  \\
            551.9898926089703  0.08325943941590026  \\
            552.1162349968414  0.08326008746960134  \\
            552.2425773847126  0.08326075024989109  \\
            552.3689197725837  0.08326143823112812  \\
            552.4952621604548  0.08326216194692874  \\
            552.621604548326  0.08326293199016697  \\
            552.7479469361971  0.08326375901297463  \\
            552.8742893240682  0.0832646537267412  \\
            553.0006317119394  0.08326562690211393  \\
            553.1269740998105  0.0832666893689978  \\
            553.2533164876817  0.0832678520165555  \\
            553.3796588755528  0.08326912579320746  \\
            553.5060012634239  0.08327052170663188  \\
            553.6323436512951  0.08327205082376463  \\
            553.7586860391662  0.08327372427079936  \\
            553.8850284270372  0.08327555323318742  \\
            554.0113708149084  0.0832775489556379  \\
            554.1377132027795  0.08327972274211765  \\
            554.2640555906506  0.08328208595585121  \\
            554.3903979785218  0.08328465001932088  \\
            554.5167403663929  0.08328742641426666  \\
            554.643082754264  0.08329045290796158  \\
            554.7694251421352  0.0832934514449116  \\
            554.8957675300063  0.08329624360657288  \\
            555.0221099178774  0.0832988383530028  \\
            555.1484523057486  0.08330124467425014  \\
            555.2747946936197  0.08330347159035523  \\
            555.4011370814908  0.08330552815134992  \\
            555.527479469362  0.08330742343725756  \\
            555.6538218572331  0.08330916655809298  \\
            555.7801642451043  0.08331076665386258  \\
            555.9065066329754  0.08331223289456423  \\
            556.0328490208465  0.0833135744801873  \\
            556.1591914087177  0.08331480064071267  \\
            556.2855337965888  0.08331592063611276  \\
            556.4118761844599  0.0833169437563515  \\
            556.5382185723311  0.08331787932138428  \\
            556.6645609602022  0.08331873668115802  \\
            556.7909033480732  0.08331952521561121  \\
            556.9172457359444  0.08332025433467376  \\
            557.0435881238155  0.08332093347826712  \\
            557.1699305116866  0.08332157211630427  \\
            557.2962728995578  0.08332217974868969  \\
            557.4226152874289  0.08332276590531934  \\
            557.5489576753  0.08332334014608074  \\
            557.6753000631712  0.08332391206085288  \\
            557.8016424510423  0.08332449126950627  \\
            557.9279848389134  0.08332508742190292  \\
            558.0543272267846  0.08332571019789638  \\
            558.1806696146557  0.08332636930733169  \\
            558.3070120025269  0.08332707449004537  \\
            558.433354390398  0.08332783551586548  \\
            558.5596967782691  0.08332866218461162  \\
            558.6860391661403  0.08332956432609483  \\
            558.8123815540114  0.08333055180011771  \\
            558.9387239418825  0.08333163449647434  \\
            559.0650663297537  0.08333282233495033  \\
            559.1914087176248  0.0833341252653228  \\
            559.3177511054959  0.08333555326736035  \\
            559.4440934933671  0.08333711635082312  \\
            559.5704358812382  0.08333882455546274  \\
            559.6967782691092  0.08334068795102237  \\
            559.8231206569804  0.08334271663723668  \\
            559.9494630448515  0.08334492074383178  \\
            560.0758054327226  0.0833473104305254  \\
            560.2021478205938  0.0833498958870267  \\
            560.3284902084649  0.08335268086451479  \\
            560.454832596336  0.08335533348519578  \\
            560.5811749842072  0.08335779737791972  \\
            560.7075173720783  0.08336008113629206  \\
            560.8338597599495  0.08336219335639493  \\
            560.9602021478206  0.08336414263678706  \\
            561.0865445356917  0.08336593757850379  \\
            561.2128869235629  0.0833675867850571  \\
            561.339229311434  0.08336909886243558  \\
            561.4655716993051  0.08337048241910443  \\
            561.5919140871763  0.08337174606600553  \\
            561.7182564750474  0.08337289841655729  \\
            561.8445988629185  0.08337394808665481  \\
            561.9709412507897  0.08337490369466982  \\
            562.0972836386608  0.08337577386145063  \\
            562.2236260265319  0.08337656721032219  \\
            562.3499684144031  0.08337729236708606  \\
            562.4763108022742  0.08337795796002044  \\
            562.6026531901452  0.08337857261988015  \\
            562.7289955780165  0.08337914497989664  \\
            562.8553379658875  0.08337968367577793  \\
            562.9816803537586  0.08338019734570877  \\
            563.1080227416298  0.0833806946303504  \\
            563.2343651295009  0.0833811841728408  \\
            563.3607075173721  0.08338167461879446  \\
            563.4870499052432  0.08338217461630261  \\
            563.6133922931143  0.08338269281593302  \\
            563.7397346809855  0.0833832378707301  \\
            563.8660770688566  0.0833838184362149  \\
            563.9924194567277  0.08338444317038507  \\
            564.1187618445989  0.0833851207337149  \\
            564.24510423247  0.08338585978915529  \\
            564.3714466203411  0.08338666900213378  \\
            564.4977890082123  0.08338755704055452  \\
            564.6241313960834  0.08338853257479827  \\
            564.7504737839545  0.08338960427772242  \\
            564.8768161718257  0.08339078082466099  \\
            565.0031585596968  0.08339207089342464  \\
            565.1295009475679  0.0833934831643006  \\
            565.2558433354391  0.08339502632005279  \\
            565.3821857233102  0.08339670904592168  \\
            565.5085281111812  0.08339854002962442  \\
            565.6348704990525  0.08340052796135475  \\
            565.7612128869235  0.08340268153378302  \\
            565.8875552747947  0.08340500944205628  \\
            566.0138976626658  0.08340744602844968  \\
            566.1402400505369  0.08340971053145235  \\
            566.2665824384081  0.08341180796794984  \\
            566.3929248262792  0.08341374632670051  \\
            566.5192672141503  0.08341553357384797  \\
            566.6456096020215  0.083417177652921  \\
            566.7719519898926  0.0834186864848336  \\
            566.8982943777637  0.08342006796788498  \\
            567.0246367656349  0.08342132997775958  \\
            567.150979153506  0.08342248036752699  \\
            567.2773215413771  0.08342352696764206  \\
            567.4036639292483  0.08342447758594485  \\
            567.5300063171194  0.0834253400076606  \\
            567.6563487049905  0.08342612199539973  \\
            567.7826910928617  0.08342683128915795  \\
            567.9090334807328  0.08342747560631612  \\
            568.0353758686039  0.08342806264164034  \\
            568.1617182564751  0.08342860006728188  \\
            568.2880606443462  0.08342909553277725  \\
            568.4144030322174  0.08342955666504813  \\
            568.5407454200885  0.08342999106840149  \\
            568.6670878079595  0.08343040632452939  \\
            568.7934301958308  0.08343080999250918  \\
            568.9197725837018  0.08343120960880343  \\
            569.0461149715729  0.08343161268725986  \\
            569.1724573594441  0.08343202671911143  \\
            569.2987997473152  0.0834324591729763  \\
            569.4251421351863  0.08343291749485784  \\
            569.5514845230575  0.08343340910814465  \\
            569.6778269109286  0.0834339414136105  \\
            569.8041692987997  0.08343452178941436  \\
            569.9305116866709  0.08343515759110048  \\
            570.056854074542  0.08343585615159825  \\
            570.1831964624131  0.0834366247812223  \\
            570.3095388502843  0.08343747076767244  \\
            570.4358812381554  0.0834384013760337  \\
            570.5622236260265  0.08343942384877635  \\
            570.6885660138977  0.08344054540575584  \\
            570.8149084017688  0.0834417732442128  \\
            570.94125078964  0.08344311453877312  \\
            571.0675931775111  0.08344457644144788  \\
            571.1939355653822  0.08344616608163336  \\
            571.3202779532534  0.08344789056611104  \\
            571.4466203411245  0.08344975697904763  \\
            571.5729627289955  0.08345178016052791  \\
            571.6993051168668  0.08345378143925816  \\
            571.8256475047378  0.08345563431879398  \\
            571.9519898926089  0.08345734597660727  \\
            572.0783322804801  0.08345892353757507  \\
            572.2046746683512  0.08346037407397931  \\
            572.3310170562223  0.08346170460550699  \\
            572.4573594440935  0.08346292209925008  \\
            572.5837018319646  0.08346403346970552  \\
            572.7100442198357  0.0834650455787753  \\
            572.8363866077069  0.0834659652357664  \\
            572.962728995578  0.08346679919739078  \\
            573.0890713834491  0.08346755416776541  \\
            573.2154137713203  0.08346823679841225  \\
            573.3417561591914  0.0834688536882583  \\
            573.4680985470626  0.08346941138363548  \\
            573.5944409349337  0.0834699163782808  \\
            573.7207833228048  0.0834703751133362  \\
            573.847125710676  0.08347079397734868  \\
            573.9734680985471  0.08347117930627015  \\
            574.0998104864182  0.08347153738345763  \\
            574.2261528742894  0.08347187443967305  \\
            574.3524952621605  0.08347219665308339  \\
            574.4788376500316  0.08347251014926062  \\
            574.6051800379028  0.0834728210011817  \\
            574.7315224257738  0.08347313522922858  \\
            574.8578648136449  0.08347345880118823  \\
            574.9842072015161  0.08347379763225263  \\
            575.1105495893872  0.08347415758501872  \\
            575.2368919772583  0.08347454446948846  \\
            575.3632343651295  0.08347496404306884  \\
            575.4895767530006  0.08347542201057177  \\
            575.6159191408717  0.08347592402421428  \\
            575.7422615287429  0.08347647568361825  \\
            575.868603916614  0.08347708253581071  \\
            575.9949463044852  0.08347775007522358  \\
            576.1212886923563  0.08347848374369383  \\
            576.2476310802274  0.08347928893046341  \\
            576.3739734680986  0.08348017097217929  \\
            576.5003158559697  0.08348113515289342  \\
            576.6266582438408  0.08348218670406274  \\
            576.753000631712  0.08348333080454924  \\
            576.8793430195831  0.08348457258061985  \\
            577.0056854074542  0.08348591710594654  \\
            577.1320277953254  0.08348736940160625  \\
            577.2583701831965  0.08348893443608095  \\
            577.3847125710676  0.08349055349706835  \\
            577.5110549589388  0.08349205876835464  \\
            577.6373973468098  0.08349344751323691  \\
            577.7637397346809  0.08349472577367871  \\
            577.8900821225521  0.08349589951813759  \\
            578.0164245104232  0.08349697464156486  \\
            578.1427668982943  0.08349795696540581  \\
            578.2691092861655  0.08349885223759959  \\
            578.3954516740366  0.08349966613257925  \\
            578.5217940619078  0.08350040425127174  \\
            578.6481364497789  0.08350107212109788  \\
            578.77447883765  0.0835016751959724  \\
            578.9008212255212  0.0835022188563039  \\
            579.0271636133923  0.08350270840899492  \\
            579.1535060012634  0.08350314908744183  \\
            579.2798483891346  0.08350354605153495  \\
            579.4061907770057  0.08350390438765848  \\
            579.5325331648768  0.08350422910869044  \\
            579.658875552748  0.08350452515400285  \\
            579.7852179406191  0.08350479738946154  \\
            579.9115603284902  0.08350505060742627  \\
            580.0379027163614  0.08350528952675071  \\
            580.1642451042325  0.08350551879278238  \\
            580.2905874921036  0.08350574297736273  \\
            580.4169298799748  0.08350596657882704  \\
            580.5432722678459  0.08350619402200457  \\
            580.6696146557169  0.08350642965821842  \\
            580.7959570435881  0.08350667776528556  \\
            580.9222994314592  0.08350694254751691  \\
            581.0486418193304  0.08350722813571723  \\
            581.1749842072015  0.08350753858718522  \\
            581.3013265950726  0.08350787788571346  \\
            581.4276689829438  0.08350824994158836  \\
            581.5540113708149  0.08350865859159032  \\
            581.680353758686  0.08350910759899356  \\
            581.8066961465572  0.08350960065356623  \\
            581.9330385344283  0.08351014137157035  \\
            582.0593809222994  0.08351073329576184  \\
            582.1857233101706  0.08351137989539052  \\
            582.3120656980417  0.08351208456620009  \\
            582.4384080859128  0.08351285063042817  \\
            582.564750473784  0.0835136813368062  \\
            582.6910928616551  0.08351457986055962  \\
            582.8174352495262  0.08351554930340765  \\
            582.9437776373974  0.08351659269356351  \\
            583.0701200252685  0.08351771298573422  \\
            583.1964624131396  0.08351889604984482  \\
            583.3228048010108  0.08352000758549298  \\
            583.4491471888819  0.08352103145020422  \\
            583.5754895767531  0.08352197238468978  \\
            583.7018319646241  0.0835228350446702  \\
            583.8281743524952  0.08352362400087522  \\
            583.9545167403664  0.08352434373904379  \\
            584.0808591282375  0.08352499865992408  \\
            584.2072015161086  0.08352559307927353  \\
            584.3335439039798  0.08352613122785876  \\
            584.4598862918509  0.08352661725145566  \\
            584.586228679722  0.0835270552108493  \\
            584.7125710675932  0.083527449081834  \\
            584.8389134554643  0.08352780275521333  \\
            584.9652558433354  0.08352812003680003  \\
            585.0915982312066  0.08352840464741612  \\
            585.2179406190777  0.08352866022289282  \\
            585.3442830069488  0.08352889031407056  \\
            585.47062539482  0.08352909838679903  \\
            585.5969677826911  0.08352928782193716  \\
            585.7233101705622  0.08352946191535303  \\
            585.8496525584334  0.08352962387792401  \\
            585.9759949463045  0.08352977683553672  \\
            586.1023373341757  0.08352992382908692  \\
            586.2286797220468  0.08353006781447965  \\
            586.3550221099179  0.0835302116626292  \\
            586.4813644977891  0.08353035815945903  \\
            586.6077068856601  0.08353051000590186  \\
            586.7340492735312  0.08353066981789962  \\
            586.8603916614024  0.08353084012640351  \\
            586.9867340492735  0.08353102337737389  \\
            587.1130764371446  0.08353122193178036  \\
            587.2394188250158  0.08353143806560183  \\
            587.3657612128869  0.0835316739698263  \\
            587.492103600758  0.0835319317504511  \\
            587.6184459886292  0.08353221342848274  \\
            587.7447883765003  0.083532520939937  \\
            587.8711307643714  0.08353285613583881  \\
            587.9974731522426  0.08353322078222242  \\
            588.1238155401137  0.08353361656013121  \\
            588.2501579279848  0.08353404506561787  \\
            588.376500315856  0.08353450780974427  \\
            588.5028427037271  0.08353500621858151  \\
            588.6291850915983  0.08353554163320992  \\
            588.7555274794694  0.08353611530971908  \\
            588.8818698673405  0.08353672841920774  \\
            589.0082122552117  0.08353738204778396  \\
            589.1345546430828  0.08353807719656495  \\
            589.2608970309539  0.08353878954514463  \\
            589.3872394188251  0.08353943485592694  \\
            589.5135818066962  0.08354002903134318  \\
            589.6399241945672  0.08354057489149856  \\
            589.7662665824384  0.08354107519187919  \\
            589.8926089703095  0.08354153262335166  \\
            590.0189513581806  0.08354194981216351  \\
            590.1452937460518  0.08354232931994283  \\
            590.2716361339229  0.08354267364369852  \\
            590.397978521794  0.0835429852158202  \\
            590.5243209096652  0.08354326640407816  \\
            590.6506632975363  0.08354351951162346  \\
            590.7770056854074  0.08354374677698784  \\
            590.9033480732786  0.08354395037408381  \\
            591.0296904611497  0.08354413241220456  \\
            591.1560328490209  0.08354429493602397  \\
            591.282375236892  0.08354443992559675  \\
            591.4087176247631  0.08354456929635823  \\
            591.5350600126343  0.0835446848991245  \\
            591.6614024005054  0.08354478852009237  \\
            591.7877447883765  0.08354488188083933  \\
            591.9140871762477  0.0835449666383237  \\
            592.0404295641188  0.08354504438488439  \\
            592.1667719519899  0.08354511664824107  \\
            592.2931143398611  0.0835451848914942  \\
            592.4194567277322  0.08354525051312489  \\
            592.5457991156032  0.08354531484699498  \\
            592.6721415034744  0.08354537916234706  \\
            592.7984838913455  0.0835454446638044  \\
            592.9248262792166  0.08354551249137102  \\
            593.0511686670878  0.08354558372043164  \\
            593.1775110549589  0.08354565936175173  \\
            593.30385344283  0.08354574036147748  \\
            593.4301958307012  0.08354582760113574  \\
            593.5565382185723  0.08354592189763414  \\
            593.6828806064435  0.08354602400326103  \\
            593.8092229943146  0.08354613460568544  \\
            593.9355653821857  0.08354625432795719  \\
            594.0619077700569  0.08354638372850673  \\
            594.188250157928  0.08354652330114529  \\
            594.3145925457991  0.08354667347506482  \\
            594.4409349336703  0.08354683461483799  \\
            594.5672773215414  0.08354700702041816  \\
            594.6936197094125  0.08354719092713941  \\
            594.8199620972837  0.0835473865057166  \\
            594.9463044851548  0.08354759386224525  \\
            595.0726468730259  0.08354781303820163  \\
            595.1989892608971  0.08354804401044273  \\
            595.3253316487682  0.08354828669120624  \\
            595.4516740366392  0.08354854092811058  \\
            595.5780164245105  0.0835488065041549  \\
            595.7043588123815  0.0835490650952208  \\
            595.8307012002526  0.08354929215720276  \\
            595.9570435881238  0.08354949021187962  \\
            596.0833859759949  0.08354966186547677  \\
            596.2097283638661  0.08354980959777172  \\
            596.3360707517372  0.0835499357620941  \\
            596.4624131396083  0.08355004258532557  \\
            596.5887555274795  0.08355013216789985  \\
            596.7150979153506  0.0835502064838028  \\
            596.8414403032217  0.08355026738057235  \\
            596.9677826910929  0.08355031657929848  \\
            597.094125078964  0.08355035567462331  \\
            597.2204674668351  0.08355038613474097  \\
            597.3468098547063  0.08355040930139776  \\
            597.4731522425774  0.08355042638989196  \\
            597.5994946304485  0.08355043848907404  \\
            597.7258370183197  0.08355044656134648  \\
            597.8521794061908  0.08355045144266386  \\
            597.9785217940619  0.08355045384253285  \\
            598.1048641819331  0.0835504543440122  \\
            598.2312065698042  0.08355045340371277  \\
            598.3575489576752  0.08355045135179744  \\
            598.4838913455465  0.08355044839198122  \\
            598.6102337334175  0.0835504446015312  \\
            598.7365761212887  0.08355043993126654  \\
            598.8629185091598  0.0835504342055585  \\
            598.9892608970309  0.08355042712233039  \\
            599.1156032849021  0.08355041825305765  \\
            599.2419456727732  0.08355040704276775  \\
            599.3682880606443  0.0835503928100403  \\
            599.4946304485155  0.08355037474700694  \\
            599.6209728363866  0.08355035191935142  \\
            599.7473152242577  0.0835503232663096  \\
            599.8736576121289  0.08355028760066935  \\
            600.0  0.08355024360877068  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={f7bf75fd-1a9f-480f-8e6e-8eb7c88a47fe}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.12634238787113075  0.01918553302308509  \\
            0.2526847757422615  0.04365610128201258  \\
            0.3790271636133923  0.06751878844731247  \\
            0.505369551484523  0.09078585068332751  \\
            0.6317119393556538  0.11347272567865757  \\
            0.7580543272267846  0.13559305473696978  \\
            0.8843967150979154  0.15716187317562602  \\
            1.010739102969046  0.17819223993845118  \\
            1.137081490840177  0.19869788337771713  \\
            1.2634238787113077  0.21869198615906  \\
            1.3897662665824384  0.2381872458334183  \\
            1.5161086544535691  0.25719599903126295  \\
            1.6424510423246999  0.2757301908307574  \\
            1.7687934301958308  0.2938016299749091  \\
            1.8951358180669615  0.31142237797651606  \\
            2.021478205938092  0.3286044341926669  \\
            2.147820593809223  0.3453584939569026  \\
            2.274162981680354  0.36169376827498  \\
            2.4005053695514844  0.3776198916930933  \\
            2.5268477574226154  0.3931487908853487  \\
            2.653190145293746  0.40829130812021147  \\
            2.779532533164877  0.42305743069990154  \\
            2.9058749210360078  0.43745386099448014  \\
            3.0322173089071383  0.45148908279376565  \\
            3.158559696778269  0.4651771716806166  \\
            3.2849020846493997  0.4785225904616497  \\
            3.4112444725205306  0.49153415180367077  \\
            3.5375868603916616  0.5042222499263596  \\
            3.663929248262792  0.5165934948808798  \\
            3.790271636133923  0.5286551821337815  \\
            3.9166140240050535  0.5404173728538779  \\
            4.042956411876184  0.5518860734539869  \\
            4.169298799747315  0.5630644566492984  \\
            4.295641187618446  0.5739708597914353  \\
            4.421983575489577  0.5846007981248383  \\
            4.548325963360708  0.5949614391440793  \\
            4.674668351231838  0.605073636277206  \\
            4.801010739102969  0.6149272732470997  \\
            4.9273531269741  0.6245293377630474  \\
            5.053695514845231  0.6339037780702981  \\
            5.180037902716362  0.6430405174873668  \\
            5.306380290587492  0.6519398829917458  \\
            5.432722678458623  0.6606262115388953  \\
            5.559065066329754  0.6691003022069443  \\
            5.685407454200885  0.6773528486231292  \\
            5.8117498420720155  0.6853968390777279  \\
            5.938092229943146  0.6932527553496404  \\
            6.0644346178142765  0.7009103846459903  \\
            6.1907770056854075  0.7083674154603223  \\
            6.317119393556538  0.7156388637108723  \\
            6.443461781427669  0.7227401571800863  \\
            6.569804169298799  0.7296620033323625  \\
            6.69614655716993  0.7364028457761397  \\
            6.822488945041061  0.7429734798461057  \\
            6.948831332912192  0.7493903027571773  \\
            7.075173720783323  0.7556487011027857  \\
            7.201516108654453  0.7617448878700708  \\
            7.327858496525584  0.7676834597663643  \\
            7.454200884396715  0.7734749179654585  \\
            7.580543272267846  0.7789869004648192  \\
            7.706885660138977  0.7839294998633671  \\
            7.833228048010107  0.7881537979889258  \\
            7.959570435881238  0.7916859633096225  \\
            8.085912823752368  0.7947265399547744  \\
            8.2122552116235  0.7973736476281639  \\
            8.33859759949463  0.7995845215468862  \\
            8.464939987365762  0.8013977395546552  \\
            8.591282375236892  0.8028458817672356  \\
            8.717624763108022  0.8039925906286968  \\
            8.843967150979154  0.8049033678651923  \\
            8.970309538850284  0.8054007740595245  \\
            9.096651926721416  0.8053417190382339  \\
            9.222994314592546  0.8046165565674219  \\
            9.349336702463676  0.8032370814418409  \\
            9.475679090334808  0.80138895319868  \\
            9.602021478205938  0.7992463416038844  \\
            9.72836386607707  0.7969762688253911  \\
            9.8547062539482  0.7947361675802646  \\
            9.98104864181933  0.7926642287443663  \\
            10.107391029690461  0.7908647368246647  \\
            10.233733417561591  0.789411922166569  \\
            10.360075805432723  0.7883592744142298  \\
            10.486418193303853  0.7877206229335354  \\
            10.612760581174983  0.7874902547076613  \\
            10.739102969046115  0.787592103273069  \\
            10.865445356917245  0.7878733625172448  \\
            10.991787744788377  0.7882294502461141  \\
            11.118130132659507  0.7886554466166817  \\
            11.244472520530637  0.7891399518968636  \\
            11.37081490840177  0.7896688012746953  \\
            11.4971572962729  0.7902342956948182  \\
            11.623499684144031  0.7908313445511879  \\
            11.749842072015161  0.7914514823990783  \\
            11.876184459886291  0.7920859306831227  \\
            12.002526847757423  0.7927251397887592  \\
            12.128869235628553  0.7933593497610928  \\
            12.255211623499685  0.7939895296715083  \\
            12.381554011370815  0.7946116401988207  \\
            12.507896399241945  0.7952215179510846  \\
            12.634238787113077  0.7958145018522845  \\
            12.760581174984207  0.7963854331423338  \\
            12.886923562855339  0.7969297652935768  \\
            13.013265950726469  0.7974517863030058  \\
            13.139608338597599  0.7979505368921822  \\
            13.26595072646873  0.7984252300937249  \\
            13.39229311433986  0.7988744991272387  \\
            13.518635502210993  0.7992963973993138  \\
            13.644977890082123  0.7996883985035252  \\
            13.771320277953253  0.8000557165521016  \\
            13.897662665824384  0.8004007282339533  \\
            14.024005053695515  0.8007245724611923  \\
            14.150347441566646  0.8010278381650613  \\
            14.276689829437776  0.8013103452777539  \\
            14.403032217308906  0.801571144732415  \\
            14.529374605180038  0.801810257996464  \\
            14.655716993051168  0.8020351242623226  \\
            14.7820593809223  0.802247213960972  \\
            14.90840176879343  0.8024480830621086  \\
            15.03474415666456  0.8026383944579154  \\
            15.161086544535692  0.802817917963062  \\
            15.287428932406822  0.8029855303147052  \\
            15.413771320277954  0.8031415690097762  \\
            15.540113708149084  0.8032935908227548  \\
            15.666456096020214  0.8034425893940059  \\
            15.792798483891346  0.8035896906257095  \\
            15.919140871762476  0.8037350985343679  \\
            16.045483259633606  0.8038780952508047  \\
            16.171825647504736  0.8040170410201665  \\
            16.29816803537587  0.8041503744134183  \\
            16.424510423247  0.8042859144036885  \\
            16.55085281111813  0.8044243694972035  \\
            16.67719519898926  0.8045664140502752  \\
            16.80353758686039  0.8047118437062882  \\
            16.929879974731524  0.8048595753957017  \\
            17.056222362602654  0.8050076473360481  \\
            17.182564750473784  0.8051532190319338  \\
            17.308907138344914  0.8053000792835311  \\
            17.435249526216044  0.8054526708663592  \\
            17.561591914087177  0.8056106379591135  \\
            17.687934301958308  0.8057736875403165  \\
            17.814276689829438  0.805940717403282  \\
            17.940619077700568  0.8061098161561132  \\
            18.066961465571698  0.806278263221705  \\
            18.19330385344283  0.8064436231086807  \\
            18.31964624131396  0.806614064262782  \\
            18.44598862918509  0.8067893901999456  \\
            18.57233101705622  0.806969564648556  \\
            18.69867340492735  0.8071538007505467  \\
            18.825015792798485  0.8073405610614007  \\
            18.951358180669615  0.8075275575501502  \\
            19.077700568540745  0.8077117515993761  \\
            19.204042956411875  0.8078929249943394  \\
            19.330385344283005  0.808078878084272  \\
            19.45672773215414  0.8082687282539803  \\
            19.58307012002527  0.8084622344347779  \\
            19.7094125078964  0.8086584382398786  \\
            19.83575489576753  0.8088556639643967  \\
            19.96209728363866  0.809051518585347  \\
            20.088439671509793  0.8092428917616448  \\
            20.214782059380923  0.8094313001797176  \\
            20.341124447252053  0.8096238673162008  \\
            20.467466835123183  0.8098196257722928  \\
            20.593809222994313  0.8100183033096733  \\
            20.720151610865447  0.810218921748353  \\
            20.846493998736577  0.8104197969666731  \\
            20.972836386607707  0.8106185389013048  \\
            21.099178774478837  0.8108120515472503  \\
            21.225521162349967  0.8110024541336982  \\
            21.3518635502211  0.8111968487065307  \\
            21.47820593809223  0.8113942726939697  \\
            21.60454832596336  0.8115944858731192  \\
            21.73089071383449  0.8117965407857463  \\
            21.85723310170562  0.811998782738282  \\
            21.983575489576754  0.8121988498018202  \\
            22.109917877447884  0.8123936728121186  \\
            22.236260265319014  0.8125848735555734  \\
            22.362602653190145  0.8127802757397345  \\
            22.488945041061275  0.8129788748362963  \\
            22.615287428932408  0.8131804836513228  \\
            22.74162981680354  0.8133842008451169  \\
            22.86797220467467  0.8135884109322209  \\
            22.9943145925458  0.8137907842814156  \\
            23.12065698041693  0.8139882771157215  \\
            23.246999368288062  0.8141813105993009  \\
            23.373341756159192  0.8143787793440179  \\
            23.499684144030322  0.8145796756690052  \\
            23.626026531901452  0.8147838803432211  \\
            23.752368919772582  0.8149905505007036  \\
            23.878711307643716  0.8151981196405712  \\
            24.005053695514846  0.8154042976270224  \\
            24.131396083385976  0.8156060706893359  \\
            24.257738471257106  0.8158024265452627  \\
            24.384080859128236  0.8160032080107141  \\
            24.51042324699937  0.8162075614866875  \\
            24.6367656348705  0.8164154522784327  \\
            24.76310802274163  0.8166261103937787  \\
            24.88945041061276  0.8168380305431339  \\
            25.01579279848389  0.8170489721394858  \\
            25.142135186355024  0.8172559592984009  \\
            25.268477574226154  0.8174566210567401  \\
            25.394819962097284  0.8176604285926931  \\
            25.521162349968414  0.8178672681295782  \\
            25.647504737839544  0.8180772771465562  \\
            25.773847125710677  0.8182888398429132  \\
            25.900189513581807  0.818498587138062  \\
            26.026531901452937  0.8187063805880596  \\
            26.152874289324068  0.8189169299061396  \\
            26.279216677195198  0.8191292273131924  \\
            26.40555906506633  0.8193412352645153  \\
            26.53190145293746  0.8195549677496858  \\
            26.65824384080859  0.8197693575314956  \\
            26.78458622867972  0.8199845969432326  \\
            26.91092861655085  0.8202005255884692  \\
            27.037271004421985  0.8204158692375757  \\
            27.163613392293115  0.8206306122547683  \\
            27.289955780164245  0.8208437169176385  \\
            27.416298168035375  0.8210547061587695  \\
            27.542640555906505  0.8212627736428788  \\
            27.66898294377764  0.8214669083509293  \\
            27.79532533164877  0.8216650527518697  \\
            27.9216677195199  0.8218044495701687  \\
            28.04801010739103  0.8218778765146486  \\
            28.17435249526216  0.8218969401498768  \\
            28.300694883133293  0.8218732192319472  \\
            28.427037271004423  0.8218220982729735  \\
            28.553379658875553  0.821757814442161  \\
            28.679722046746683  0.8216927142303125  \\
            28.806064434617813  0.8216398236154611  \\
            28.932406822488947  0.8216060607194803  \\
            29.058749210360077  0.8216003307830337  \\
            29.185091598231207  0.821623337635779  \\
            29.311433986102337  0.8216789498589603  \\
            29.437776373973467  0.8217625760524738  \\
            29.5641187618446  0.8218733882273497  \\
            29.69046114971573  0.8220047869608754  \\
            29.81680353758686  0.8221485099686022  \\
            29.94314592545799  0.8223120986626005  \\
            30.06948831332912  0.822466013210946  \\
            30.195830701200254  0.8226230992737318  \\
            30.322173089071384  0.8227661497184818  \\
            30.448515476942514  0.8228955740708903  \\
            30.574857864813644  0.823009525470577  \\
            30.701200252684774  0.8231042844323545  \\
            30.827542640555908  0.8231852496206495  \\
            30.953885028427038  0.8232486268472486  \\
            31.080227416298168  0.8232979161999978  \\
            31.2065698041693  0.8233394124260545  \\
            31.33291219204043  0.8233701504632024  \\
            31.459254579911562  0.8233968756098863  \\
            31.585596967782692  0.8234255141954226  \\
            31.711939355653822  0.8234523660836177  \\
            31.838281743524952  0.8234838585182215  \\
            31.964624131396082  0.8235248715466077  \\
            32.09096651926721  0.823570110040025  \\
            32.217308907138346  0.8236229277423537  \\
            32.34365129500947  0.8236876543999416  \\
            32.469993682880606  0.8237590563058673  \\
            32.59633607075174  0.82383365152095  \\
            32.722678458622866  0.823917795564667  \\
            32.849020846494  0.8240081370428796  \\
            32.975363234365126  0.824095553980546  \\
            33.10170562223626  0.8241860072451308  \\
            33.22804801010739  0.824280285567401  \\
            33.35439039797852  0.824371235875926  \\
            33.48073278584965  0.8244552017765638  \\
            33.60707517372078  0.824540288373415  \\
            33.733417561591914  0.824625052766376  \\
            33.85975994946305  0.8247008746393216  \\
            33.986102337334174  0.8247718426649063  \\
            34.11244472520531  0.8248438930405548  \\
            34.238787113076434  0.8249157167198452  \\
            34.36512950094757  0.8249788988329223  \\
            34.4914718888187  0.8250398290422961  \\
            34.61781427668983  0.8251044042988559  \\
            34.74415666456096  0.825171503394361  \\
            34.87049905243209  0.8252331857689856  \\
            34.99684144030322  0.8252921602643728  \\
            35.123183828174355  0.8253571579042975  \\
            35.24952621604548  0.8254272255286399  \\
            35.375868603916615  0.8254957807768665  \\
            35.50221099178774  0.8255575828853947  \\
            35.628553379658875  0.8256249092926604  \\
            35.75489576753001  0.8256981275454175  \\
            35.881238155401135  0.8257728641324606  \\
            36.00758054327227  0.825839213387615  \\
            36.133922931143395  0.8259050918249692  \\
            36.26026531901453  0.8259759325377302  \\
            36.38660770688566  0.82605036152376  \\
            36.51295009475679  0.8261219971594645  \\
            36.63929248262792  0.8261829138192996  \\
            36.76563487049905  0.8262461797734677  \\
            36.89197725837018  0.8263140429946233  \\
            37.018319646241316  0.8263839786631264  \\
            37.14466203411244  0.8264488308716302  \\
            37.27100442198358  0.826503535661769  \\
            37.3973468098547  0.8265625536455957  \\
            37.52368919772584  0.8266266238666401  \\
            37.65003158559697  0.8266927095334775  \\
            37.7763739734681  0.82675341249125  \\
            37.90271636133923  0.8268049520150168  \\
            38.02905874921036  0.826862010317957  \\
            38.15540113708149  0.8269247448738563  \\
            38.281743524952624  0.8269899333321887  \\
            38.40808591282375  0.8270502364197512  \\
            38.534428300694884  0.8271011501060946  \\
            38.66077068856601  0.8271576105166908  \\
            38.787113076437144  0.827219896423394  \\
            38.91345546430828  0.827284950302707  \\
            39.039797852179404  0.8273458355085429  \\
            39.16614024005054  0.8273961568995037  \\
            39.292482627921665  0.8274508488863892  \\
            39.4188250157928  0.8275112005754912  \\
            39.54516740366393  0.8275746803716897  \\
            39.67150979153506  0.827635081382985  \\
            39.79785217940619  0.8276841004102707  \\
            39.92419456727732  0.8277352822089918  \\
            40.05053695514845  0.8277920173503319  \\
            40.176879343019586  0.8278525376359394  \\
            40.30322173089071  0.8279115567130965  \\
            40.429564118761846  0.8279602700747191  \\
            40.55590650663297  0.828006937552247  \\
            40.682248894504106  0.8280595745010283  \\
            40.80859128237524  0.8281168100326648  \\
            40.934933670246366  0.8281743408295114  \\
            41.0612760581175  0.8282244724926835  \\
            41.187618445988626  0.8282670508692382  \\
            41.31396083385976  0.8283158381822283  \\
            41.44030322173089  0.8283698562184678  \\
            41.56664560960202  0.8284258045129269  \\
            41.69298799747315  0.8284771065607809  \\
            41.81933038534428  0.82851788519204  \\
            41.94567277321541  0.8285629152773618  \\
            42.07201516108655  0.8286134332839027  \\
            42.198357548957674  0.8286671674602427  \\
            42.32469993682881  0.828718674691762  \\
            42.451042324699934  0.8287594324645482  \\
            42.57738471257107  0.8288005296695027  \\
            42.7037271004422  0.8288470043314831  \\
            42.83006948831333  0.8288976319722509  \\
            42.95641187618446  0.8289481054513309  \\
            43.08275426405559  0.8289910349660096  \\
            43.20909665192672  0.8290272448692079  \\
            43.335439039797855  0.8290693561078508  \\
            43.46178142766898  0.8291162367583438  \\
            43.588123815540115  0.8291646855174323  \\
            43.71446620341124  0.8292084930708696  \\
            43.840808591282375  0.8292423249829889  \\
            43.96715097915351  0.8292801681966205  \\
            44.093493367024635  0.8293230691740735  \\
            44.21983575489577  0.8293688757185503  \\
            44.346178142766895  0.8294125044562467  \\
            44.47252053063803  0.8294460334268886  \\
            44.59886291850916  0.8294798862540912  \\
            44.72520530638029  0.8295187440995001  \\
            44.85154769425142  0.8295614471566193  \\
            44.97789008212255  0.8296039850324828  \\
            45.10423246999368  0.8296394967476554  \\
            45.230574857864816  0.829668788349948  \\
            45.35691724573594  0.8297035743556546  \\
            45.48325963360708  0.829742768274462  \\
            45.6096020214782  0.8297833836555016  \\
            45.73594440934934  0.8298196665785131  \\
            45.86228679722047  0.8298467011852202  \\
            45.9886291850916  0.8298774423219263  \\
            46.11497157296273  0.8299128206505177  \\
            46.24131396083386  0.8299508233893093  \\
            46.36765634870499  0.8299867543111418  \\
            46.493998736576124  0.8300133251009131  \\
            46.62034112444725  0.8300401723766925  \\
            46.746683512318384  0.8300715907315424  \\
            46.87302590018951  0.830106486306377  \\
            46.999368288060644  0.8301411664324088  \\
            47.12571067593178  0.8301693396311489  \\
            47.252053063802904  0.8301917872364103  \\
            47.37839545167404  0.8302192599697328  \\
            47.504737839545164  0.8302507343754941  \\
            47.6310802274163  0.8302834644776163  \\
            47.75742261528743  0.830312191050387  \\
            47.88376500315856  0.8303324482169999  \\
            48.01010739102969  0.8303561013017619  \\
            48.13644977890082  0.8303839736945573  \\
            48.26279216677195  0.8304142091186781  \\
            48.389134554643086  0.8304425244159724  \\
            48.51547694251421  0.8304622981628803  \\
            48.641819330385346  0.830482334275217  \\
            48.76816171825647  0.8305065284918048  \\
            48.894504106127606  0.8305338578713997  \\
            49.02084649399874  0.8305609592862929  \\
            49.147188881869866  0.83058212942231  \\
            49.273531269741  0.8305981113213707  \\
            49.399873657612126  0.8306186538549529  \\
            49.52621604548326  0.8306428001204309  \\
            49.65255843335439  0.830668050328315  \\
            49.77890082122552  0.8306896510139636  \\
            49.90524320909665  0.8307035909725023  \\
            50.03158559696778  0.830720610560131  \\
            50.15792798483891  0.8307414286871763  \\
            50.28427037271005  0.8307643515869219  \\
            50.410612760581174  0.8307855179117534  \\
            50.53695514845231  0.8307989833164602  \\
            50.663297536323434  0.8308126984923063  \\
            50.78963992419457  0.8308301607792542  \\
            50.9159823120657  0.8308504251256758  \\
            51.04232469993683  0.8308704643975529  \\
            51.16866708780796  0.8308851693784765  \\
            51.29500947567909  0.830895238222784  \\
            51.42135186355022  0.8309094138117162  \\
            51.547694251421355  0.8309268128752975  \\
            51.67403663929248  0.8309451852736169  \\
            51.800379027163615  0.8309602835056511  \\
            51.92672141503474  0.8309685455827158  \\
            52.053063802905875  0.830979584695892  \\
            52.17940619077701  0.8309940214204733  \\
            52.305748578648135  0.8310103261957005  \\
            52.43209096651927  0.831025055717052  \\
            52.558433354390395  0.8310329324543476  \\
            52.68477574226153  0.8310410550363965  \\
            52.81111813013266  0.8310525304035112  \\
            52.93746051800379  0.8310664942094682  \\
            53.06380290587492  0.8310802506632774  \\
            53.19014529374605  0.8310892725291822  \\
            53.31648768161718  0.8310942061003861  \\
            53.442830069488316  0.8311028080847519  \\
            53.56917245735944  0.831114272936038  \\
            53.695514845230576  0.8311265966843813  \\
            53.8218572331017  0.8311360247033113  \\
            53.94819962097284  0.8311394276637822  \\
            54.07454200884397  0.8311453180702092  \\
            54.2008843967151  0.8311542269816906  \\
            54.32722678458623  0.8311647879064314  \\
            54.45356917245736  0.8311739628216284  \\
            54.57991156032849  0.8311771158746887  \\
            54.706253948199624  0.8311805167290823  \\
            54.83259633607075  0.8311868991685554  \\
            54.958938723941884  0.8311954814632482  \\
            55.08528111181301  0.8312038876507106  \\
            55.211623499684144  0.8312081475359013  \\
            55.33796588755528  0.8312088507791451  \\
            55.464308275426404  0.8312128093066248  \\
            55.59065066329754  0.8312192973119328  \\
            55.716993051168664  0.8312265480844588  \\
            55.8433354390398  0.8312312760249968  \\
            55.96967782691093  0.8312307588000938  \\
            56.09602021478206  0.8312324574150197  \\
            56.22236260265319  0.8312368228807866  \\
            56.34870499052432  0.8312426467637475  \\
            56.47504737839545  0.8312472750084707  \\
            56.601389766266585  0.83124668159828  \\
            56.72773215413771  0.8312462762707764  \\
            56.854074542008846  0.8312480975062089  \\
            56.98041692987997  0.8312515005420392  \\
            57.106759317751106  0.831253918671046  \\
            57.23310170562224  0.8312525237532995  \\
            57.359444093493366  0.8312522810768419  \\
            57.4857864813645  0.8312535822617811  \\
            57.612128869235626  0.8312541356356797  \\
            57.73847125710676  0.8312534239135801  \\
            57.86481364497789  0.8312539276147496  \\
            57.99115603284902  0.8312538491977522  \\
            58.11749842072015  0.8312541462187518  \\
            58.24384080859128  0.8312549242588975  \\
            58.37018319646241  0.8312548100000483  \\
            58.49652558433355  0.8312555181401493  \\
            58.62286797220467  0.831255539377533  \\
            58.74921036007581  0.8312554917940423  \\
            58.875552747946934  0.8312557724816672  \\
            59.00189513581807  0.8312548980498179  \\
            59.1282375236892  0.8312545545082571  \\
            59.25457991156033  0.8312535309139556  \\
            59.38092229943146  0.8312521703841713  \\
            59.50726468730259  0.8312511400532236  \\
            59.63360707517372  0.8312489589674464  \\
            59.759949463044855  0.8312472148740576  \\
            59.88629185091598  0.8312450118511496  \\
            60.012634238787115  0.8312424121512608  \\
            60.13897662665824  0.8312403093779587  \\
            60.265319014529375  0.8312372310056342  \\
            60.39166140240051  0.8312345415319727  \\
            60.518003790271635  0.8312318836738647  \\
            60.64434617814277  0.8312285014218418  \\
            60.770688566013895  0.8312258548670942  \\
            60.89703095388503  0.8312225872979976  \\
            61.02337334175616  0.8312193118391656  \\
            61.14971572962729  0.8312166233857157  \\
            61.27605811749842  0.8312129860040192  \\
            61.40240050536955  0.8312097881109627  \\
            61.52874289324068  0.8312069146984411  \\
            61.655085281111816  0.8312030344190222  \\
            61.78142766898294  0.8311998214893671  \\
            61.907770056854076  0.8311966821601372  \\
            62.0341124447252  0.8311925853573682  \\
            62.160454832596336  0.8311892283464403  \\
            62.28679722046747  0.8311858475819779  \\
            62.4131396083386  0.8311814866913206  \\
            62.53948199620973  0.8311778773872978  \\
            62.66582438408086  0.8311743495671468  \\
            62.79216677195199  0.8311697029471316  \\
            62.918509159823124  0.8311657605008559  \\
            63.04485154769425  0.8311621652684527  \\
            63.171193935565384  0.831157350045055  \\
            63.29753632343651  0.8311530136176808  \\
            63.423878711307644  0.8311493319474328  \\
            63.55022109917878  0.8311446480280437  \\
            63.676563487049904  0.8311399010201145  \\
            63.80290587492104  0.8311359853537987  \\
            63.929248262792164  0.8311319436743922  \\
            64.05559065066329  0.831126759981779  \\
            64.18193303853442  0.8311224006154533  \\
            64.30827542640556  0.8311186723313267  \\
            64.43461781427669  0.8311138740777244  \\
            64.56096020214783  0.8311089821326474  \\
            64.68730259001894  0.831104980304209  \\
            64.81364497789008  0.8311012313822876  \\
            64.93998736576121  0.8310961207562481  \\
            65.06632975363235  0.831091448370596  \\
            65.19267214150348  0.8310876746594162  \\
            65.3190145293746  0.8310838920078978  \\
            65.44535691724573  0.831078702199162  \\
            65.57169930511687  0.831074160601211  \\
            65.698041692988  0.8310705131890004  \\
            65.82438408085913  0.8310668363927955  \\
            65.95072646873025  0.8310616971325859  \\
            66.07706885660139  0.8310571604522304  \\
            66.20341124447252  0.8310535570625194  \\
            66.32975363234365  0.8310501372829243  \\
            66.45609602021479  0.8310452601288173  \\
            66.5824384080859  0.8310406120591901  \\
            66.70878079595704  0.8310369400812074  \\
            66.83512318382817  0.8310337983712506  \\
            66.9614655716993  0.8310297936616527  \\
            67.08780795957044  0.8310248216759228  \\
            67.21415034744156  0.8310209195988107  \\
            67.3404927353127  0.8310178797894915  \\
            67.46683512318383  0.8310148136504378  \\
            67.59317751105496  0.8310101976622442  \\
            67.7195198989261  0.8310059100090639  \\
            67.84586228679721  0.8310026461137117  \\
            67.97220467466835  0.8310000412633933  \\
            68.09854706253948  0.8309970235145202  \\
            68.22488945041061  0.8309924502548092  \\
            68.35123183828175  0.8309886422847285  \\
            68.47757422615287  0.8309858583943001  \\
            68.603916614024  0.8309836348556102  \\
            68.73025900189513  0.8309809069765408  \\
            68.85660138976627  0.8309766146097407  \\
            68.9829437776374  0.8309731231048759  \\
            69.10928616550852  0.8309706728261401  \\
            69.23562855337966  0.8309688384388013  \\
            69.36197094125079  0.8309666907484183  \\
            69.48831332912192  0.8309629216224744  \\
            69.61465571699306  0.8309595467569041  \\
            69.74099810486418  0.8309572630965196  \\
            69.86734049273531  0.8309557657413164  \\
            69.99368288060644  0.8309543340593969  \\
            70.12002526847758  0.8309518316869726  \\
            70.24636765634871  0.8309482720984901  \\
            70.37271004421983  0.8309459290146569  \\
            70.49905243209096  0.8309445803886369  \\
            70.6253948199621  0.8309437398116652  \\
            70.75173720783323  0.8309425845581452  \\
            70.87807959570436  0.8309399555856486  \\
            71.00442198357548  0.830937191591923  \\
            71.13076437144662  0.8309356606427104  \\
            71.25710675931775  0.8309350351520005  \\
            71.38344914718888  0.8309347841251  \\
            71.50979153506002  0.8309341112563698  \\
            71.63613392293114  0.8309319549292247  \\
            71.76247631080227  0.8309297449798559  \\
            71.8888186986734  0.8309287895987224  \\
            72.01516108654454  0.830928745063604  \\
            72.14150347441567  0.8309291169835925  \\
            72.26784586228679  0.8309292084938026  \\
            72.39418825015792  0.830928120255372  \\
            72.52053063802906  0.8309261524652548  \\
            72.64687302590019  0.830925500633508  \\
            72.77321541377133  0.8309258688104569  \\
            72.89955780164244  0.8309268338368003  \\
            73.02590018951358  0.8309278249951609  \\
            73.15224257738471  0.8309281240100869  \\
            73.27858496525585  0.8309269143297195  \\
            73.40492735312698  0.8309261807839718  \\
            73.5312697409981  0.8309266691011867  \\
            73.65761212886923  0.830928024664346  \\
            73.78395451674037  0.8309297925785776  \\
            73.9102969046115  0.8309314176711545  \\
            74.03663929248263  0.8309322444914953  \\
            74.16298168035375  0.8309316442589207  \\
            74.28932406822489  0.830931734904305  \\
            74.41566645609602  0.8309330380742926  \\
            74.54200884396715  0.830935176947889  \\
            74.66835123183829  0.8309377143960369  \\
            74.7946936197094  0.8309401529816158  \\
            74.92103600758054  0.8309419349594422  \\
            75.04737839545167  0.8309424422762701  \\
            75.1737207833228  0.8309428628548408  \\
            75.30006317119394  0.8309446419680175  \\
            75.42640555906506  0.8309473658527218  \\
            75.5527479469362  0.8309506256540206  \\
            75.67909033480733  0.8309539851938145  \\
            75.80543272267846  0.8309569809708391  \\
            75.9317751105496  0.8309591221606641  \\
            76.05811749842071  0.8309600469169282  \\
            76.18445988629185  0.830961796759136  \\
            76.31080227416298  0.8309647516229774  \\
            76.43714466203411  0.8309685134177764  \\
            76.56348704990525  0.8309726830555849  \\
            76.68982943777637  0.8309768604511842  \\
            76.8161718256475  0.8309806445220845  \\
            76.94251421351863  0.8309836331885246  \\
            77.06885660138977  0.8309854792861189  \\
            77.1951989892609  0.8309879512136522  \\
            77.32154137713202  0.8309916608657724  \\
            77.44788376500316  0.8309962054792536  \\
            77.57422615287429  0.8310012013116914  \\
            77.70056854074542  0.831006283641503  \\
            77.82691092861656  0.8310111067679268  \\
            77.95325331648768  0.8310153440110231  \\
            78.07959570435881  0.8310186877116732  \\
            78.20593809222994  0.8310214007598639  \\
            78.33228048010108  0.8310253467190727  \\
            78.45862286797221  0.8310303350027257  \\
            78.58496525584333  0.831035979288976  \\
            78.71130764371446  0.8310419263530945  \\
            78.8376500315856  0.8310478560674706  \\
            78.96399241945673  0.8310534814016112  \\
            79.09033480732786  0.8310585484221417  \\
            79.21667719519898  0.8310628362928052  \\
            79.34301958307012  0.8310664756600129  \\
            79.46936197094125  0.8310712144412182  \\
            79.59570435881238  0.831077001667658  \\
            79.72204674668352  0.8310834615449111  \\
            79.84838913455464  0.8310902598840787  \\
            79.97473152242577  0.8310971041017836  \\
            80.1010739102969  0.8311037432201712  \\
            80.22741629816804  0.8311099678669085  \\
            80.35375868603917  0.8311156102751849  \\
            80.48010107391029  0.8311205442837113  \\
            80.60644346178142  0.8311253534285015  \\
            80.73278584965256  0.8311313655894544  \\
            80.85912823752369  0.8311382626076113  \\
            80.98547062539483  0.8311457050297645  \\
            81.11181301326594  0.8311533983302972  \\
            81.23815540113708  0.8311610929111845  \\
            81.36449778900821  0.8311685841019915  \\
            81.49084017687935  0.8311757121598746  \\
            81.61718256475048  0.8311823622695815  \\
            81.7435249526216  0.8311884645434506  \\
            81.86986734049273  0.8311941013703792  \\
            81.99620972836387  0.8312006107141109  \\
            82.122552116235  0.8312080697182741  \\
            82.24889450410613  0.831216155561799  \\
            82.37523689197725  0.8312245888780918  \\
            82.50157927984839  0.8312331337550352  \\
            82.62792166771952  0.8312415977349873  \\
            82.75426405559065  0.8312498318147825  \\
            82.88060644346179  0.8312577304457313  \\
            83.0069488313329  0.8312652315336198  \\
            83.13329121920404  0.8312723164387101  \\
            83.25963360707517  0.8312789956826359  \\
            83.3859759949463  0.8312862274495877  \\
            83.51231838281744  0.8312943572778921  \\
            83.63866077068856  0.8313031029091748  \\
            83.7650031585597  0.8313122196721942  \\
            83.89134554643083  0.8313215004828418  \\
            84.01768793430196  0.8313307758441424  \\
            84.1440303221731  0.8313399138462535  \\
            84.27037271004421  0.8313488201664658  \\
            84.39671509791535  0.831357438069203  \\
            84.52305748578648  0.831365748406022  \\
            84.64939987365761  0.8313737696156122  \\
            84.77574226152875  0.831381532935307  \\
            84.90208464939987  0.8313895302404393  \\
            85.028427037271  0.8313983001459944  \\
            85.15476942514213  0.8314076224679332  \\
            85.28111181301327  0.8314173047788267  \\
            85.4074542008844  0.8314271824078553  \\
            85.53379658875552  0.8314371184408101  \\
            85.66013897662665  0.8314470037200923  \\
            85.78648136449779  0.8314567568447127  \\
            85.91282375236892  0.8314663241702925  \\
            86.03916614024006  0.8314756798090629  \\
            86.16550852811118  0.8314848256298653  \\
            86.29185091598231  0.8314937912581507  \\
            86.41819330385344  0.8315026340759808  \\
            86.54453569172458  0.8315119455696419  \\
            86.67087807959571  0.8315213638999349  \\
            86.79722046746683  0.8315306998676943  \\
            86.92356285533796  0.8315400765723319  \\
            87.0499052432091  0.8315495861929758  \\
            87.17624763108023  0.8315592899884698  \\
            87.30259001895136  0.8315692182973737  \\
            87.42893240682248  0.8315793705379639  \\
            87.55527479469362  0.8315897152082321  \\
            87.68161718256475  0.8316001898858862  \\
            87.80795957043588  0.8316107012283503  \\
            87.93430195830702  0.8316211249727644  \\
            88.06064434617814  0.8316313059359843  \\
            88.18698673404927  0.8316410580145824  \\
            88.3133291219204  0.8316501641848465  \\
            88.43967150979154  0.831658577383198  \\
            88.56601389766267  0.8316667299148824  \\
            88.69235628553379  0.8316743168204684  \\
            88.81869867340492  0.8316814675945242  \\
            88.94504106127606  0.8316882965930699  \\
            89.07138344914719  0.8316949030335772  \\
            89.19772583701833  0.831701370994969  \\
            89.32406822488944  0.83170776941762  \\
            89.45041061276058  0.8317141521033564  \\
            89.57675300063171  0.8317205577154557  \\
            89.70309538850285  0.8317270097786473  \\
            89.82943777637398  0.8317335166791119  \\
            89.9557801642451  0.8317400716644816  \\
            90.08212255211623  0.8317466528438401  \\
            90.20846493998737  0.8317532231877228  \\
            90.3348073278585  0.8317597305281165  \\
            90.46114971572963  0.8317661075584596  \\
            90.58749210360075  0.8317722718336418  \\
            90.71383449147189  0.8317781257700047  \\
            90.84017687934302  0.8317836261176684  \\
            90.96651926721415  0.8317873677895298  \\
            91.09286165508529  0.8317891967132633  \\
            91.2192040429564  0.8317907307174308  \\
            91.34554643082754  0.8317928955614992  \\
            91.47188881869867  0.8317959249358415  \\
            91.5982312065698  0.8317993604617366  \\
            91.72457359444094  0.8318020516913684  \\
            91.85091598231206  0.8318021561078267  \\
            91.9772583701832  0.8317971391251068  \\
            92.10360075805433  0.8317817541096927  \\
            92.22994314592546  0.8317572287608183  \\
            92.3562855337966  0.8317320300144163  \\
            92.48262792166771  0.8317077123752225  \\
            92.60897030953885  0.8316856051756792  \\
            92.73531269740998  0.8316668125759373  \\
            92.86165508528111  0.8316522135638543  \\
            92.98799747315225  0.8316424681364738  \\
            93.11433986102337  0.831636660415376  \\
            93.2406822488945  0.831633909797708  \\
            93.36702463676563  0.8316340855346372  \\
            93.49336702463677  0.8316369936946584  \\
            93.6197094125079  0.8316423771635936  \\
            93.74605180037902  0.8316499156445917  \\
            93.87239418825015  0.8316592256581291  \\
            93.99873657612129  0.8316698605420095  \\
            94.12507896399242  0.8316813104513635  \\
            94.25142135186356  0.8316930023586491  \\
            94.37776373973468  0.8317043564963765  \\
            94.50410612760581  0.8317139499119242  \\
            94.63044851547694  0.8317196709946614  \\
            94.75679090334808  0.8317223258358931  \\
            94.88313329121921  0.8317226508832627  \\
            95.00947567909033  0.8317213129407519  \\
            95.13581806696146  0.8317189091686809  \\
            95.2621604548326  0.8317159670837085  \\
            95.38850284270373  0.8317129445588324  \\
            95.51484523057486  0.831710229823388  \\
            95.64118761844598  0.8317081414630502  \\
            95.76753000631712  0.8317069284198315  \\
            95.89387239418825  0.8317062405328879  \\
            96.02021478205938  0.8317036673539289  \\
            96.14655716993052  0.8317000785516155  \\
            96.27289955780164  0.8316963267788952  \\
            96.39924194567277  0.8316931096863175  \\
            96.5255843335439  0.8316909699220338  \\
            96.65192672141504  0.8316902951317975  \\
            96.77826910928617  0.8316913179589634  \\
            96.90461149715729  0.8316941160444892  \\
            97.03095388502842  0.8316986120269333  \\
            97.15729627289956  0.831704573542457  \\
            97.28363866077069  0.8317115211331728  \\
            97.40998104864182  0.8317158951975716  \\
            97.53632343651294  0.8317180129996451  \\
            97.66266582438408  0.8317187439591252  \\
            97.78900821225521  0.8317188277978971  \\
            97.91535060012635  0.8317188745399998  \\
            98.04169298799748  0.8317193645116258  \\
            98.1680353758686  0.8317206483411205  \\
            98.29437776373973  0.8317229469589833  \\
            98.42072015161087  0.8317263515978667  \\
            98.547062539482  0.8317308237925769  \\
            98.67340492735313  0.8317364419184727  \\
            98.79974731522425  0.8317400628916195  \\
            98.92608970309539  0.8317406400710831  \\
            99.05243209096652  0.8317393884618252  \\
            99.17877447883765  0.8317373454159184  \\
            99.30511686670879  0.8317353706325457  \\
            99.4314592545799  0.8317341461580003  \\
            99.55780164245104  0.8317341763856865  \\
            99.68414403032217  0.8317357880561184  \\
            99.8104864181933  0.8317391302569207  \\
            99.93682880606444  0.831744174422829  \\
            100.06317119393556  0.8317507143356888  \\
            100.1895135818067  0.8317574833339535  \\
            100.31585596967783  0.8317606081548986  \\
            100.44219835754896  0.8317613599684976  \\
            100.5685407454201  0.8317608739805777  \\
            100.69488313329121  0.8317601005202873  \\
            100.82122552116235  0.8317598050400958  \\
            100.94756790903348  0.8317605681157947  \\
            101.07391029690461  0.8317627854464958  \\
            101.20025268477575  0.8317666678546329  \\
            101.32659507264687  0.8317722412859611  \\
            101.452937460518  0.8317793468095561  \\
            101.57927984838913  0.8317876492159136  \\
            101.70562223626027  0.8317924166133857  \\
            101.8319646241314  0.8317939124994429  \\
            101.95830701200252  0.8317935002699502  \\
            102.08464939987365  0.8317923361284525  \\
            102.21099178774479  0.8317913690861732  \\
            102.33733417561592  0.8317913409620163  \\
            102.46367656348706  0.8317927863825648  \\
            102.59001895135818  0.8317960327820815  \\
            102.71636133922931  0.8318012004025086  \\
            102.84270372710044  0.8318082022934679  \\
            102.96904611497158  0.8318170527593876  \\
            103.09538850284271  0.8318239404733023  \\
            103.22173089071383  0.8318267726485546  \\
            103.34807327858496  0.8318270932639065  \\
            103.4744156664561  0.8318262221542896  \\
            103.60075805432723  0.831825255010806  \\
            103.72710044219836  0.8318250633807278  \\
            103.85344283006948  0.8318262946674972  \\
            103.97978521794062  0.8318293721307268  \\
            104.10612760581175  0.8318344948861989  \\
            104.23246999368288  0.8318416379058661  \\
            104.35881238155402  0.831850552017851  \\
            104.48515476942514  0.8318599154368761  \\
            104.61149715729627  0.8318645020861541  \\
            104.7378395451674  0.8318657676230418  \\
            104.86418193303854  0.8318652207418762  \\
            104.99052432090967  0.831864129736935  \\
            105.11686670878079  0.8318635225024376  \\
            105.24320909665192  0.8318641865325439  \\
            105.36955148452306  0.8318666689213555  \\
            105.49589387239419  0.8318712763629152  \\
            105.62223626026532  0.8318780751512068  \\
            105.74857864813644  0.8318868911801554  \\
            105.87492103600758  0.8318974569612504  \\
            106.00126342387871  0.8319040151324124  \\
            106.12760581174985  0.8319063949437853  \\
            106.25394819962098  0.8319062983287031  \\
            106.3802905874921  0.8319051703748749  \\
            106.50663297536323  0.831904199324384  \\
            106.63297536323437  0.8319043165736895  \\
            106.7593177511055  0.8319061966736245  \\
            106.88566013897663  0.8319102573293978  \\
            107.01200252684775  0.8319166594005928  \\
            107.13834491471889  0.8319253069011674  \\
            107.26468730259002  0.8319361549216844  \\
            107.39102969046115  0.8319452250623691  \\
            107.51737207833229  0.8319491415364444  \\
            107.6437144662034  0.8319498034455434  \\
            107.77005685407454  0.8319488382533805  \\
            107.89639924194567  0.8319476017857509  \\
            108.0227416298168  0.8319471782305311  \\
            108.14908401768794  0.8319483801376784  \\
            108.27542640555906  0.8319517484192311  \\
            108.4017687934302  0.8319575523493086  \\
            108.52811118130133  0.8319657895641115  \\
            108.65445356917246  0.8319761860619211  \\
            108.7807959570436  0.8319874968377302  \\
            108.90713834491471  0.831993262673513  \\
            109.03348073278585  0.8319949041607464  \\
            109.15982312065698  0.8319942396668714  \\
            109.28616550852811  0.8319928013335758  \\
            109.41250789639925  0.831991835076795  \\
            109.53885028427037  0.8319923005867106  \\
            109.6651926721415  0.8319948713277515  \\
            109.79153506001263  0.8319999345385934  \\
            109.91787744788377  0.8320075912321592  \\
            110.0442198357549  0.8320176561956181  \\
            110.17056222362602  0.8320299485055265  \\
            110.29690461149715  0.8320379989313952  \\
            110.42324699936829  0.8320409605565938  \\
            110.54958938723942  0.8320408466018829  \\
            110.67593177511056  0.8320393704724706  \\
            110.80227416298167  0.8320379457580112  \\
            110.92861655085281  0.8320376862326064  \\
            111.05495893872394  0.8320394058548047  \\
            111.18130132659508  0.8320436187676015  \\
            111.30764371446621  0.8320505392984392  \\
            111.43398610233733  0.8320600819592069  \\
            111.56032849020846  0.8320720810255114  \\
            111.6866708780796  0.8320828645425169  \\
            111.81301326595073  0.8320874962227001  \\
            111.93935565382186  0.8320881898352265  \\
            112.06569804169298  0.8320868463698139  \\
            112.19204042956412  0.8320850540367332  \\
            112.31838281743525  0.8320840882668084  \\
            112.44472520530638  0.8320849117114162  \\
            112.57106759317752  0.832088174242486  \\
            112.69740998104864  0.8320942129525006  \\
            112.82375236891977  0.8321030521544952  \\
            112.9500947567909  0.8321144033820583  \\
            113.07643714466204  0.8321271837583666  \\
            113.20277953253317  0.8321338860033902  \\
            113.32912192040429  0.8321356975487763  \\
            113.45546430827542  0.8321347114007335  \\
            113.58180669614656  0.8321326955699541  \\
            113.70814908401769  0.832131093071613  \\
            113.83449147188882  0.8321310219253684  \\
            113.96083385975994  0.8321332751553613  \\
            114.08717624763108  0.8321383207902161  \\
            114.21351863550221  0.8321463018630401  \\
            114.33986102337335  0.8321570364114232  \\
            114.46620341124448  0.8321704226822485  \\
            114.5925457991156  0.832179636317987  \\
            114.71888818698673  0.8321829147597772  \\
            114.84523057485787  0.8321825471132485  \\
            114.971572962729  0.8321804859971345  \\
            115.09791535060013  0.8321783475432729  \\
            115.22425773847125  0.8321774113966057  \\
            115.35060012634239  0.8321786207151792  \\
            115.47694251421352  0.8321825821701444  \\
            115.60328490208465  0.8321895659457559  \\
            115.72962728995579  0.8321995057393731  \\
            115.8559696778269  0.8322120244561663  \\
            115.98231206569804  0.8322242252216177  \\
            116.10865445356917  0.8322293565925247  \\
            116.2349968414403  0.8322299069536603  \\
            116.36133922931144  0.8322280174267804  \\
            116.48768161718256  0.832225481870625  \\
            116.6140240050537  0.832223746880918  \\
            116.74036639292483  0.8322239117903668  \\
            116.86670878079596  0.8322267286686629  \\
            116.9930511686671  0.8322326023224811  \\
            117.11939355653821  0.8322415902954802  \\
            117.24573594440935  0.8322534028683028  \\
            117.37207833228048  0.8322671685785784  \\
            117.49842072015161  0.8322745774767172  \\
            117.62476310802275  0.8322763843401189  \\
            117.75110549589387  0.8322749218690674  \\
            117.877447883765  0.8322721654572743  \\
            118.00379027163613  0.832269733191879  \\
            118.13013265950727  0.8322688858534483  \\
            118.2564750473784  0.8322705269159769  \\
            118.38281743524952  0.8322752025468871  \\
            118.50915982312065  0.8322831016070293  \\
            118.63550221099179  0.832294055650681  \\
            118.76184459886292  0.8323080038859482  \\
            118.88818698673406  0.8323181482430504  \\
            119.01452937460517  0.8323215850485716  \\
            119.14087176247631  0.8323208408676657  \\
            119.26721415034744  0.8323180756419166  \\
            119.39355653821858  0.832315082689338  \\
            119.51989892608971  0.8323132887043725  \\
            119.64624131396083  0.8323137537578941  \\
            119.77258370183196  0.8323171712972052  \\
            119.8989260897031  0.8323238681460388  \\
            120.02526847757423  0.8323338045045577  \\
            120.15161086544536  0.8323465739493542  \\
            120.27795325331648  0.8323596585030376  \\
            120.40429564118762  0.8323651330404646  \\
            120.53063802905875  0.8323654340043836  \\
            120.65698041692988  0.8323629080506996  \\
            120.78332280480102  0.8323595266296928  \\
            120.90966519267214  0.8323568859860191  \\
            121.03600758054327  0.8323562071587093  \\
            121.1623499684144  0.8323583359811699  \\
            121.28869235628554  0.8323637430811825  \\
            121.41503474415667  0.8323725238809045  \\
            121.54137713202779  0.8323843985968682  \\
            121.66771951989892  0.8323987213425335  \\
            121.79406190777006  0.8324066726289594  \\
            121.92040429564119  0.8324083787238667  \\
            122.04674668351232  0.832406374334138  \\
            122.17308907138344  0.8324028111182129  \\
            122.29943145925458  0.8323994576860891  \\
            122.42577384712571  0.8323976995993211  \\
            122.55211623499684  0.8323985393710212  \\
            122.67845862286798  0.8324025964658589  \\
            122.8048010107391  0.8324101073000614  \\
            122.93114339861023  0.8324209252414131  \\
            123.05748578648137  0.832434969922654  \\
            123.1838281743525  0.8324458653697623  \\
            123.31017056222363  0.8324493675545488  \\
            123.43651295009475  0.8324481997360196  \\
            123.56285533796589  0.8324446950238048  \\
            123.68919772583702  0.8324407963781573  \\
            123.81554011370815  0.8324380566099527  \\
            123.94188250157929  0.8324376383806908  \\
            124.0682248894504  0.8324403142024938  \\
            124.19456727732154  0.8324464664381074  \\
            124.32090966519267  0.8324560873009004  \\
            124.4472520530638  0.8324687788548647  \\
            124.57359444093494  0.8324823931176434  \\
            124.69993682880606  0.8324881108100354  \\
            124.8262792166772  0.8324881253538297  \\
            124.95262160454833  0.8324849517052797  \\
            125.07896399241946  0.8324807083185143  \\
            125.2053063802906  0.8324771171455374  \\
            125.33164876816171  0.8324755036362282  \\
            125.45799115603285  0.8324767967383412  \\
            125.58433354390398  0.8324815288975058  \\
            125.71067593177511  0.832489836057227  \\
            125.83701831964625  0.832501457658885  \\
            125.96336070751737  0.8325159575067623  \\
            126.0897030953885  0.8325243353001773  \\
            126.21604548325963  0.8325259061439358  \\
            126.34238787113077  0.8325233664067693  \\
            126.4687302590019  0.8325190103515828  \\
            126.59507264687302  0.8325147301354553  \\
            126.72141503474415  0.8325120158096383  \\
            126.84775742261529  0.8325119553195576  \\
            126.97409981048642  0.8325152345048114  \\
            127.10044219835756  0.8325221370991722  \\
            127.22678458622867  0.8325325447305856  \\
            127.35312697409981  0.832546281002287  \\
            127.47946936197094  0.832557785463973  \\
            127.60581174984208  0.8325613121216453  \\
            127.73215413771321  0.8325597374656127  \\
            127.85849652558433  0.832555531031373  \\
            127.98483891345546  0.8325507553996133  \\
            128.11118130132658  0.8325470661962103  \\
            128.23752368919773  0.8325457120922296  \\
            128.36386607706885  0.8325475348039262  \\
            128.49020846494  0.8325529690927445  \\
            128.61655085281112  0.832562042765318  \\
            128.74289324068224  0.8325743766734697  \\
            128.86923562855338  0.8325882241397389  \\
            128.9955780164245  0.8325941282954848  \\
            129.12192040429565  0.8325938754124892  \\
            129.24826279216677  0.8325901089413834  \\
            129.3746051800379  0.8325850612826077  \\
            129.50094756790904  0.8325805537864105  \\
            129.62728995578016  0.8325779967528489  \\
            129.7536323436513  0.8325783894317883  \\
            129.87997473152242  0.8325823200229024  \\
            130.00631711939354  0.8325899656756737  \\
            130.1326595072647  0.8326010924893926  \\
            130.2590018951358  0.8326154331639385  \\
            130.38534428300696  0.8326241553719715  \\
            130.51168667087808  0.8326256037798293  \\
            130.6380290587492  0.8326225935559098  \\
            130.76437144662034  0.8326175254792991  \\
            130.89071383449146  0.8326123859397704  \\
            131.0170562223626  0.8326087469377838  \\
            131.14339861023373  0.8326077660844874  \\
            131.26974099810485  0.8326101866017168  \\
            131.396083385976  0.8326163373219949  \\
            131.52242577384712  0.8326261326885318  \\
            131.64876816171827  0.8326392149161993  \\
            131.77511054958939  0.8326512105647409  \\
            131.9014529374605  0.8326547591488302  \\
            132.02779532533165  0.8326528445433639  \\
            132.15413771320277  0.8326480336490262  \\
            132.28048010107392  0.8326424763922902  \\
            132.40682248894504  0.8326379057254174  \\
            132.53316487681616  0.8326356376264573  \\
            132.6595072646873  0.832636571099248  \\
            132.78584965255843  0.8326411881734158  \\
            132.91219204042957  0.8326495539043753  \\
            133.0385344283007  0.8326613163733295  \\
            133.1648768161718  0.8326751283259495  \\
            133.29121920404296  0.8326811918902228  \\
            133.41756159191408  0.8326807324945507  \\
            133.54390397978523  0.8326764800784531  \\
            133.67024636765635  0.8326707457773732  \\
            133.79658875552747  0.8326654219226767  \\
            133.9229311433986  0.8326619820416519  \\
            134.04927353126973  0.8326614808575095  \\
            134.17561591914088  0.832664554289383  \\
            134.301958307012  0.8326714194523287  \\
            134.42830069488312  0.8326818746573253  \\
            134.55464308275427  0.832695761681031  \\
            134.6809854706254  0.8327047668849924  \\
            134.80732785849654  0.8327061389967738  \\
            134.93367024636765  0.8327027671196102  \\
            135.06001263423877  0.8326971204727186  \\
            135.18635502210992  0.8326912483912978  \\
            135.31269740998104  0.8326867803265293  \\
            135.4390397978522  0.8326849258455765  \\
            135.5653821857233  0.8326864746315851  \\
            135.69172457359443  0.8326917964836826  \\
            135.81806696146558  0.8327008413169795  \\
            135.9444093493367  0.8327131391625676  \\
            136.07075173720784  0.8327253646252775  \\
            136.19709412507896  0.8327289577516636  \\
            136.32343651295008  0.83272680628371  \\
            136.44977890082123  0.8327215335968626  \\
            136.57612128869235  0.8327153428507698  \\
            136.7024636765635  0.8327100169892812  \\
            136.82880606443462  0.8327069187404488  \\
            136.95514845230574  0.8327069906165263  \\
            137.08149084017688  0.8327107549139695  \\
            137.207833228048  0.8327183137134355  \\
            137.33417561591915  0.8327293488797841  \\
            137.46051800379027  0.832742882230445  \\
            137.5868603916614  0.832749094973662  \\
            137.71320277953254  0.8327485180213783  \\
            137.83954516740366  0.832743924206751  \\
            137.9658875552748  0.8327376665562921  \\
            138.09222994314592  0.8327316782898675  \\
            138.21857233101704  0.8327274728206984  \\
            138.3449147188882  0.8327261437553598  \\
            138.4712571067593  0.8327283648937815  \\
            138.59759949463046  0.8327343902292478  \\
            138.72394188250158  0.8327440539483976  \\
            138.8502842703727  0.8327572346961822  \\
            138.97662665824384  0.8327664706889616  \\
            139.10296904611496  0.8327678330324686  \\
            139.2293114339861  0.8327642385517682  \\
            139.35565382185723  0.8327581854101633  \\
            139.48199620972835  0.8327517531091976  \\
            139.6083385975995  0.8327466024886525  \\
            139.73468098547062  0.8327439757265495  \\
            139.86102337334177  0.8327446963391493  \\
            139.98736576121289  0.8327491691809512  \\
            140.113708149084  0.8327573804446946  \\
            140.24005053695515  0.8327688976613571  \\
            140.36639292482627  0.8327810197484969  \\
            140.49273531269742  0.8327846927655586  \\
            140.61907770056854  0.8327824300754357  \\
            140.74542008843966  0.8327768694968087  \\
            140.8717624763108  0.8327702320593721  \\
            140.99810486418193  0.8327643220038351  \\
            141.12444725205307  0.8327605267819218  \\
            141.2507896399242  0.832759817056371  \\
            141.3771320277953  0.8327627467009359  \\
            141.50347441566646  0.8327694528003844  \\
            141.62981680353758  0.8327796556504993  \\
            141.75615919140873  0.8327926929809679  \\
            141.88250157927985  0.8327990504741976  \\
            142.00884396715097  0.8327984603309068  \\
            142.1351863550221  0.8327936938114392  \\
            142.26152874289323  0.8327871079789694  \\
            142.38787113076438  0.8327806456995023  \\
            142.5142135186355  0.8327758356418732  \\
            142.64055590650662  0.8327737922777481  \\
            142.76689829437777  0.8327752158816227  \\
            142.8932406822489  0.8327803925308243  \\
            143.01958307012004  0.8327891941055098  \\
            143.14592545799115  0.832801458856152  \\
            143.27226784586227  0.8328108726108552  \\
            143.39861023373342  0.8328123000771707  \\
            143.52495262160454  0.8328086390326791  \\
            143.6512950094757  0.8328023763588505  \\
            143.7776373973468  0.8327955880410447  \\
            143.90397978521793  0.8327899391685113  \\
            144.03032217308908  0.8327866839343895  \\
            144.1566645609602  0.8327866656357082  \\
            144.28300694883134  0.832790316673386  \\
            144.40934933670246  0.832797658552231  \\
            144.53569172457358  0.8328083018809412  \\
            144.66203411244473  0.8328183077951296  \\
            144.78837650031585  0.8328231739013883  \\
            144.914718888187  0.832824220509648  \\
            145.04106127605812  0.8328228118161746  \\
            145.16740366392924  0.8328203395839195  \\
            145.29374605180038  0.832818223142519  \\
            145.4200884396715  0.8328179093882943  \\
            145.54643082754265  0.8328208727842523  \\
            145.67277321541377  0.8328228287481352  \\
            145.7991156032849  0.8328220458471716  \\
            145.92545799115604  0.8328193805653535  \\
            146.05180037902716  0.8328159972163043  \\
            146.1781427668983  0.8328134646932661  \\
            146.30448515476942  0.8328137564691004  \\
            146.43082754264054  0.8328151190749871  \\
            146.5571699305117  0.8328148101523098  \\
            146.6835123183828  0.8328133926344184  \\
            146.80985470625396  0.832811872444513  \\
            146.93619709412508  0.8328119114070028  \\
            147.0625394819962  0.8328145404669071  \\
            147.18888186986734  0.8328162380738451  \\
            147.31522425773846  0.8328168294322134  \\
            147.4415666456096  0.8328170318300054  \\
            147.56790903348073  0.8328185691931483  \\
            147.69425142135185  0.8328213618580377  \\
            147.820593809223  0.8328230521824314  \\
            147.94693619709412  0.8328239843354042  \\
            148.07327858496527  0.8328257973811707  \\
            148.19962097283639  0.8328273797658335  \\
            148.3259633607075  0.8328279847983915  \\
            148.45230574857865  0.8328288670986624  \\
            148.57864813644977  0.832829782649921  \\
            148.70499052432092  0.8328297832975154  \\
            148.83133291219204  0.8328298448459631  \\
            148.95767530006316  0.8328304087612335  \\
            149.0840176879343  0.8328301547808105  \\
            149.21036007580543  0.8328298117446353  \\
            149.33670246367657  0.8328303265427697  \\
            149.4630448515477  0.8328301943042395  \\
            149.5893872394188  0.832829843729439  \\
            149.71572962728996  0.8328305246989443  \\
            149.84207201516108  0.8328307543087553  \\
            149.96841440303223  0.8328306250357563  \\
            150.09475679090335  0.8328315247963558  \\
            150.22109917877447  0.8328321629057203  \\
            150.3474415666456  0.8328322937953364  \\
            150.47378395451673  0.8328333127920263  \\
            150.60012634238788  0.8328342516307046  \\
            150.726468730259  0.8328345531198489  \\
            150.85281111813012  0.8328355172076174  \\
            150.97915350600127  0.8328365830819359  \\
            151.1054958938724  0.8328369299323602  \\
            151.23183828174353  0.832837661152925  \\
            151.35818066961465  0.8328387198049232  \\
            151.48452305748577  0.8328390262305129  \\
            151.61086544535692  0.8328393961503904  \\
            151.73720783322804  0.8328404078033171  \\
            151.8635502210992  0.832840656177879  \\
            151.9898926089703  0.8328407064027705  \\
            152.11623499684143  0.832841609904997  \\
            152.24257738471258  0.8328418647738622  \\
            152.3689197725837  0.8328417019973997  \\
            152.49526216045484  0.832842469141077  \\
            152.62160454832596  0.8328428307670213  \\
            152.74794693619708  0.8328426000707548  \\
            152.87428932406823  0.832843188136299  \\
            153.00063171193935  0.8328437398930075  \\
            153.1269740998105  0.8328435954114921  \\
            153.25331648768162  0.8328438849164214  \\
            153.37965887555274  0.8328446921092666  \\
            153.50600126342388  0.8328447712518123  \\
            153.632343651295  0.8328447130966288  \\
            153.75868603916615  0.8328456762962811  \\
            153.88502842703727  0.8328460736214227  \\
            154.0113708149084  0.8328459009871766  \\
            154.13771320277954  0.8328466173214994  \\
            154.26405559065066  0.8328473439138853  \\
            154.3903979785218  0.8328473074823679  \\
            154.51674036639292  0.8328473678218451  \\
            154.64308275426404  0.83284839474186  \\
            154.7694251421352  0.8328487053800536  \\
            154.8957675300063  0.8328484450768054  \\
            155.02210991787746  0.8328491200827266  \\
            155.14845230574858  0.8328498421107448  \\
            155.2747946936197  0.8328497612632231  \\
            155.40113708149084  0.8328495659504055  \\
            155.52747946936196  0.8328505371074613  \\
            155.6538218572331  0.8328509653579788  \\
            155.78016424510423  0.8328506413776072  \\
            155.90650663297535  0.8328507290578143  \\
            156.0328490208465  0.8328517307168787  \\
            156.15919140871762  0.8328519154751163  \\
            156.28553379658877  0.8328514905042664  \\
            156.41187618445989  0.8328519254978602  \\
            156.538218572331  0.8328528092812494  \\
            156.66456096020215  0.8328528429950292  \\
            156.79090334807327  0.8328523905412291  \\
            156.91724573594442  0.8328530403077076  \\
            157.04358812381554  0.8328538572180721  \\
            157.16993051168666  0.8328538255049219  \\
            157.2962728995578  0.8328533509144687  \\
            157.42261528742893  0.8328540407028447  \\
            157.54895767530007  0.8328548898648072  \\
            157.6753000631712  0.8328548691963307  \\
            157.8016424510423  0.8328543512945185  \\
            157.92798483891346  0.8328548673136876  \\
            158.05432722678458  0.8328558690766887  \\
            158.18066961465573  0.8328559443858444  \\
            158.30701200252685  0.8328553888830994  \\
            158.43335439039797  0.8328555258753646  \\
            158.5596967782691  0.8328567332910167  \\
            158.68603916614023  0.8328570098719937  \\
            158.81238155401138  0.8328564888802907  \\
            158.9387239418825  0.8328562001209082  \\
            159.06506632975362  0.832857414428378  \\
            159.19140871762477  0.8328580072521784  \\
            159.3177511054959  0.8328576689536223  \\
            159.44409349336703  0.8328570673790148  \\
            159.57043588123815  0.8328578217142008  \\
            159.69677826910927  0.8328588394343831  \\
            159.82312065698042  0.8328588813692521  \\
            159.94946304485154  0.8328582263684179  \\
            160.0758054327227  0.8328580146682388  \\
            160.2021478205938  0.83285936647104  \\
            160.32849020846493  0.8328599720280735  \\
            160.45483259633608  0.8328596120010572  \\
            160.5811749842072  0.832858915054548  \\
            160.70751737207834  0.83285933165382  \\
            160.83385975994946  0.8328606920250172  \\
            160.96020214782058  0.8328609652584456  \\
            161.08654453569173  0.8328603711334186  \\
            161.21288692356285  0.8328597701906533  \\
            161.339229311434  0.8328607827419745  \\
            161.46557169930512  0.8328618833009883  \\
            161.59191408717624  0.8328619420255473  \\
            161.71825647504738  0.8328612306192502  \\
            161.8445988629185  0.8328607203684772  \\
            161.97094125078965  0.8328619590816131  \\
            162.09728363866077  0.8328630067060242  \\
            162.2236260265319  0.8328629795527537  \\
            162.34996841440304  0.8328622177226523  \\
            162.47631080227416  0.8328617025326641  \\
            162.6026531901453  0.8328629753362958  \\
            162.72899557801642  0.8328641010706578  \\
            162.85533796588754  0.8328641207996107  \\
            162.9816803537587  0.8328633603009077  \\
            163.1080227416298  0.8328627300629562  \\
            163.23436512950096  0.8328637252848173  \\
            163.36070751737208  0.8328651566738243  \\
            163.4870499052432  0.8328653718299177  \\
            163.61339229311434  0.8328646920399335  \\
            163.73973468098546  0.832863895369807  \\
            163.8660770688566  0.8328642899681287  \\
            163.99241945672773  0.8328660932047333  \\
            164.11876184459885  0.8328666810204307  \\
            164.24510423247  0.8328662222704141  \\
            164.37144662034112  0.8328653195603979  \\
            164.49778900821227  0.8328650528260442  \\
            164.62413139608338  0.8328667382200128  \\
            164.7504737839545  0.8328679088202362  \\
            164.87681617182565  0.8328678860697712  \\
            165.00315855969677  0.8328670718355679  \\
            165.12950094756792  0.83286629443291  \\
            165.25584333543904  0.8328668086254154  \\
            165.38218572331016  0.8328687949197229  \\
            165.5085281111813  0.8328694896193268  \\
            165.63487049905243  0.832869082037053  \\
            165.76121288692357  0.8328681424129694  \\
            165.8875552747947  0.8328676184343383  \\
            166.0138976626658  0.8328688352356166  \\
            166.14024005053696  0.8328706606874006  \\
            166.26658243840808  0.8328710668676911  \\
            166.39292482627923  0.8328704626916006  \\
            166.51926721415035  0.8328695003528414  \\
            166.64560960202147  0.8328691623916142  \\
            166.7719519898926  0.8328707616946088  \\
            166.89829437776373  0.8328724777230477  \\
            167.02463676563488  0.8328727927548119  \\
            167.150979153506  0.8328721292770295  \\
            167.27732154137712  0.8328711560499542  \\
            167.40366392924827  0.8328708270047533  \\
            167.5300063171194  0.832872381243508  \\
            167.65634870499053  0.8328743063469841  \\
            167.78269109286165  0.8328747355046099  \\
            167.90903348073277  0.8328741333056909  \\
            168.03537586860392  0.8328731398852196  \\
            168.16171825647504  0.8328726373266013  \\
            168.2880606443462  0.8328737496616532  \\
            168.4144030322173  0.8328760889255761  \\
            168.54074542008843  0.8328768756375745  \\
            168.66708780795958  0.8328764904531518  \\
            168.7934301958307  0.8328755189779601  \\
            168.91977258370184  0.8328747475338775  \\
            169.04611497157296  0.8328751631590083  \\
            169.17245735944408  0.8328775966759026  \\
            169.29879974731523  0.8328790693185832  \\
            169.42514213518635  0.832879145680807  \\
            169.5514845230575  0.8328783492395415  \\
            169.67782691092862  0.8328773649969108  \\
            169.80416929879974  0.8328770394801953  \\
            169.93051168667088  0.8328783807418324  \\
            170.056854074542  0.832880955869893  \\
            170.18319646241315  0.8328818833486876  \\
            170.30953885028427  0.8328815733209173  \\
            170.4358812381554  0.8328806211945572  \\
            170.56222362602654  0.832879746816252  \\
            170.68856601389766  0.8328797944713152  \\
            170.8149084017688  0.8328817328837296  \\
            170.94125078963992  0.8328841671384625  \\
            171.06759317751104  0.832884868311349  \\
            171.1939355653822  0.8328844124088453  \\
            171.3202779532533  0.8328834225485273  \\
            171.44662034112446  0.8328826113814085  \\
            171.57296272899558  0.8328827810919387  \\
            171.6993051168667  0.8328848233980047  \\
            171.82564750473784  0.8328874037316848  \\
            171.95198989260896  0.8328881917725849  \\
            172.0783322804801  0.8328877846806428  \\
            172.20467466835123  0.8328868103676719  \\
            172.33101705622235  0.8328859536465658  \\
            172.4573594440935  0.8328859562312994  \\
            172.58370183196462  0.832887616736928  \\
            172.71004421983577  0.8328906062414411  \\
            172.83638660770688  0.8328918534490984  \\
            172.962728995578  0.832891724673545  \\
            173.08907138344915  0.8328908496688744  \\
            173.21541377132027  0.8328898848413014  \\
            173.34175615919142  0.8328895132491606  \\
            173.46809854706254  0.8328904446029066  \\
            173.59444093493366  0.8328933539568678  \\
            173.7207833228048  0.832895607668046  \\
            173.84712571067593  0.8328961325217249  \\
            173.97346809854707  0.8328955754774467  \\
            174.0998104864182  0.8328945824129643  \\
            174.2261528742893  0.832893798124241  \\
            174.35249526216046  0.8328938663254504  \\
            174.47883765003158  0.8328954296489767  \\
            174.60518003790273  0.8328987138148533  \\
            174.73152242577385  0.8329005748126312  \\
            174.85786481364497  0.8329008233000994  \\
            174.9842072015161  0.8329001289005105  \\
            175.11054958938723  0.8328991350904383  \\
            175.23689197725838  0.8328984591997783  \\
            175.3632343651295  0.8328986924117473  \\
            175.48957675300062  0.8329003997628835  \\
            175.61591914087177  0.8329038057464752  \\
            175.7422615287429  0.8329058389430875  \\
            175.86860391661403  0.8329061903210504  \\
            175.99494630448515  0.8329055529191252  \\
            176.12128869235627  0.8329045714140434  \\
            176.24763108022742  0.8329038421205079  \\
            176.37397346809854  0.8329039129911927  \\
            176.5003158559697  0.8329052836167423  \\
            176.6266582438408  0.8329084052257727  \\
            176.75300063171193  0.8329113164181922  \\
            176.87934301958308  0.8329122400144656  \\
            177.0056854074542  0.8329119132874316  \\
            177.13202779532534  0.8329110052221054  \\
            177.25837018319646  0.8329101172801796  \\
            177.38471257106758  0.8329097834000245  \\
            177.51105495893873  0.832910469996688  \\
            177.63739734680985  0.8329125759618954  \\
            177.763739734681  0.8329162356726906  \\
            177.89008212255212  0.8329185437807027  \\
            178.01642451042324  0.8329190635421152  \\
            178.14276689829438  0.8329185273256503  \\
            178.2691092861655  0.8329175841097575  \\
            178.39545167403665  0.8329167994826135  \\
            178.52179406190777  0.8329166556421227  \\
            178.6481364497789  0.8329175513959166  \\
            178.77447883765004  0.8329198021613541  \\
            178.90082122552116  0.8329235496179036  \\
            179.0271636133923  0.8329261035898269  \\
            179.15350600126342  0.8329267848384732  \\
            179.27984838913454  0.8329263436141568  \\
            179.4061907770057  0.8329254344884102  \\
            179.5325331648768  0.832924616353984  \\
            179.65887555274796  0.8329243524248472  \\
            179.78521794061908  0.8329250102361871  \\
            179.9115603284902  0.8329268616444099  \\
            180.03790271636134  0.8329300828271391  \\
            180.16424510423246  0.8329337677246728  \\
            180.2905874921036  0.8329353454282631  \\
            180.41692987997473  0.8329354265636979  \\
            180.54327226784585  0.8329347130241676  \\
            180.669614655717  0.8329338026256117  \\
            180.79595704358812  0.832933189106719  \\
            180.92229943145927  0.8329332621289283  \\
            181.04864181933038  0.8329343072764271  \\
            181.1749842072015  0.8329365060561531  \\
            181.30132659507265  0.8329399358977925  \\
            181.42766898294377  0.8329436606101578  \\
            181.55401137081492  0.8329452569753881  \\
            181.68035375868604  0.8329453709706558  \\
            181.80669614655716  0.8329446936874639  \\
            181.9330385344283  0.8329438079782531  \\
            182.05938092229943  0.8329431884564014  \\
            182.18572331017057  0.8329432014962251  \\
            182.3120656980417  0.8329441052329776  \\
            182.4384080859128  0.83294604956285  \\
            182.56475047378396  0.8329490761429713  \\
            182.69109286165508  0.8329531391182013  \\
            182.81743524952623  0.8329558768602897  \\
            182.94377763739735  0.8329567456151372  \\
            183.07012002526847  0.8329564741293669  \\
            183.1964624131396  0.8329556833538729  \\
            183.32280480101073  0.83295488644382  \\
            183.44914718888188  0.832954488758644  \\
            183.575489576753  0.8329547878620511  \\
            183.70183196462412  0.8329559735220188  \\
            183.82817435249527  0.8329581277107952  \\
            183.9545167403664  0.8329612246048992  \\
            184.08085912823753  0.832965235532705  \\
            184.20720151610865  0.8329683786046204  \\
            184.33354390397977  0.8329695775351065  \\
            184.45988629185092  0.8329695418872399  \\
            184.58622867972204  0.8329688788440964  \\
            184.7125710675932  0.8329680932087503  \\
            184.8389134554643  0.8329675874042752  \\
            184.96525584333543  0.8329676614737437  \\
            185.09159823120658  0.8329685130802273  \\
            185.2179406190777  0.8329702375067964  \\
            185.34428300694884  0.8329728276565207  \\
            185.47062539481996  0.8329761740524684  \\
            185.59696778269108  0.83298023081798  \\
            185.72331017056223  0.8329831981519723  \\
            185.84965255843335  0.8329843745768077  \\
            185.9759949463045  0.8329844031517776  \\
            186.10233733417562  0.83298383526226  \\
            186.22867972204673  0.8329831306197215  \\
            186.35502210991788  0.832982657261715  \\
            186.481364497789  0.8329826915518813  \\
            186.60770688566015  0.8329834181799487  \\
            186.73404927353127  0.8329849301617327  \\
            186.8603916614024  0.8329872288391362  \\
            186.98673404927354  0.8329902238801499  \\
            187.11307643714466  0.8329937332788513  \\
            187.2394188250158  0.8329977137830208  \\
            187.36576121288692  0.8330003599629068  \\
            187.49210360075804  0.8330014633748847  \\
            187.6184459886292  0.8330015683818782  \\
            187.7447883765003  0.8330011438402404  \\
            187.87113076437146  0.8330005830997522  \\
            187.99747315224258  0.8330002040036241  \\
            188.1238155401137  0.833000248888495  \\
            188.25015792798484  0.833000884584433  \\
            188.37650031585596  0.8330022024149347  \\
            188.5028427037271  0.8330042181969255  \\
            188.62918509159823  0.8330068722407599  \\
            188.75552747946935  0.833010029350221  \\
            188.8818698673405  0.8330134788225206  \\
            189.00821225521162  0.833017213727997  \\
            189.13455464308277  0.8330198408902462  \\
            189.26089703095388  0.8330211722475802  \\
            189.387239418825  0.8330216228952886  \\
            189.51358180669615  0.8330215551878549  \\
            189.63992419456727  0.8330212787389574  \\
            189.76626658243842  0.8330210504214691  \\
            189.89260897030954  0.833021074367457  \\
            190.01895135818066  0.8330215019681828  \\
            190.1452937460518  0.8330224318741025  \\
            190.27163613392293  0.8330239099948669  \\
            190.39797852179407  0.8330259294993209  \\
            190.5243209096652  0.833028430815504  \\
            190.6506632975363  0.8330313016306503  \\
            190.77700568540746  0.8330343768911883  \\
            190.90334807327858  0.8330374524573164  \\
            191.02969046114973  0.8330409313004523  \\
            191.15603284902085  0.8330419866245198  \\
            191.28237523689197  0.8330418258978718  \\
            191.4087176247631  0.8330414614508284  \\
            191.53506001263423  0.8330417104756761  \\
            191.66140240050538  0.8330431950266689  \\
            191.7877447883765  0.8330463420200273  \\
            191.91408717624762  0.833051383233939  \\
            192.04042956411877  0.8330583553085591  \\
            192.1667719519899  0.8330670997460088  \\
            192.29311433986103  0.833077262910377  \\
            192.41945672773215  0.833088296027719  \\
            192.54579911560327  0.8330994551860578  \\
            192.67214150347442  0.8331098013353825  \\
            192.79848389134554  0.8331182002876498  \\
            192.9248262792167  0.8331233227167834  \\
            193.0511686670878  0.8331236441586735  \\
            193.17751105495893  0.8331161500745251  \\
            193.30385344283007  0.8331033492114279  \\
            193.4301958307012  0.8330908550844432  \\
            193.55653821857234  0.8330790475512868  \\
            193.68288060644346  0.8330682362619867  \\
            193.80922299431458  0.8330586606588845  \\
            193.93556538218573  0.8330504899766341  \\
            194.06190777005685  0.8330438232422028  \\
            194.188250157928  0.8330386892748703  \\
            194.31459254579912  0.8330350466862293  \\
            194.44093493367023  0.8330327838801852  \\
            194.56727732154138  0.8330317190529565  \\
            194.6936197094125  0.8330316001930743  \\
            194.81996209728365  0.8330322048218222  \\
            194.94630448515477  0.8330336230129864  \\
            195.0726468730259  0.8330356670671517  \\
            195.19898926089704  0.8330381358361573  \\
            195.32533164876816  0.8330408477953671  \\
            195.4516740366393  0.8330436410436695  \\
            195.57801642451042  0.833046373303476  \\
            195.70435881238154  0.833048921920723  \\
            195.8307012002527  0.8330511838648706  \\
            195.9570435881238  0.8330530757289036  \\
            196.08338597599496  0.8330545337293304  \\
            196.20972836386608  0.8330555137061834  \\
            196.3360707517372  0.8330559911230195  \\
            196.46241313960834  0.8330559610669195  \\
            196.58875552747946  0.8330554382484884  \\
            196.7150979153506  0.8330544570018551  \\
            196.84144030322173  0.8330530712846731  \\
            196.96778269109285  0.8330507602078191  \\
            197.094125078964  0.8330454269090388  \\
            197.22046746683512  0.8330407633169742  \\
            197.34680985470627  0.833036789453319  \\
            197.47315224257738  0.8330335121691961  \\
            197.5994946304485  0.833030925145155  \\
            197.72583701831965  0.8330290088911738  \\
            197.85217940619077  0.8330277307466586  \\
            197.97852179406192  0.8330270448804429  \\
            198.10486418193304  0.8330268922907881  \\
            198.23120656980416  0.833027200805384  \\
            198.3575489576753  0.8330278850813474  \\
            198.48389134554643  0.8330288466052239  \\
            198.61023373341757  0.8330299736929865  \\
            198.7365761212887  0.8330311414900361  \\
            198.8629185091598  0.8330322119712016  \\
            198.98926089703096  0.8330330339407395  \\
            199.11560328490208  0.8330334430323343  \\
            199.24194567277323  0.8330331904184992  \\
            199.36828806064435  0.8330330378090842  \\
            199.49463044851547  0.8330331209935518  \\
            199.6209728363866  0.8330333084219754  \\
            199.74731522425773  0.8330334856105708  \\
            199.87365761212888  0.8330335551416964  \\
            200.0  0.8330334366638527  \\
            200.12634238787112  0.8330330668916827  \\
            200.25268477574227  0.8330323996059722  \\
            200.3790271636134  0.8330314056536494  \\
            200.50536955148453  0.8330300729477844  \\
            200.63171193935565  0.8330284064675904  \\
            200.75805432722677  0.8330264282584225  \\
            200.88439671509792  0.833024177431779  \\
            201.01073910296904  0.8330217101652998  \\
            201.1370814908402  0.8330190997027676  \\
            201.2634238787113  0.8330164363541077  \\
            201.38976626658243  0.8330138274953878  \\
            201.51610865445357  0.8330113975688177  \\
            201.6424510423247  0.8330092880827503  \\
            201.76879343019584  0.8330078379236537  \\
            201.89513581806696  0.8330073657771832  \\
            202.02147820593808  0.8330068702920281  \\
            202.14782059380923  0.8330065765639035  \\
            202.27416298168035  0.8330066630471612  \\
            202.4005053695515  0.8330072615547909  \\
            202.52684775742262  0.8330084572584199  \\
            202.65319014529373  0.8330102886883134  \\
            202.77953253316488  0.8330127477333737  \\
            202.905874921036  0.8330157796411415  \\
            203.03221730890715  0.8330192830177945  \\
            203.15855969677827  0.8330231098281483  \\
            203.2849020846494  0.8330270653956561  \\
            203.41124447252054  0.8330309084024088  \\
            203.53758686039166  0.8330343508891349  \\
            203.6639292482628  0.8330370582552004  \\
            203.79027163613392  0.8330386492586093  \\
            203.91661402400504  0.8330386960160029  \\
            204.0429564118762  0.8330367240026603  \\
            204.1692987997473  0.8330322120524981  \\
            204.29564118761846  0.8330245923580708  \\
            204.42198357548958  0.833014641339949  \\
            204.5483259633607  0.8330058357828184  \\
            204.67466835123184  0.8329984298266145  \\
            204.80101073910296  0.8329924541177591  \\
            204.9273531269741  0.8329879115804357  \\
            205.05369551484523  0.8329847774165894  \\
            205.18003790271635  0.8329829991059272  \\
            205.3063802905875  0.832982496405918  \\
            205.43272267845862  0.8329831613517924  \\
            205.55906506632977  0.8329848582565424  \\
            205.68540745420088  0.8329874237109224  \\
            205.811749842072  0.832990666583448  \\
            205.93809222994315  0.832994368020397  \\
            206.06443461781427  0.8329982814458085  \\
            206.19077700568542  0.8330021325614838  \\
            206.31711939355654  0.8330056193469859  \\
            206.44346178142766  0.8330084120596394  \\
            206.5698041692988  0.8330101532345304  \\
            206.69614655716993  0.8330104576845078  \\
            206.82248894504107  0.8330089125001808  \\
            206.9488313329122  0.8330053270677685  \\
            207.0751737207833  0.8330019168418954  \\
            207.20151610865446  0.832999304629428  \\
            207.32785849652558  0.8329974872895045  \\
            207.45420088439673  0.8329964444612645  \\
            207.58054327226785  0.8329961385638479  \\
            207.70688566013897  0.8329965147963952  \\
            207.8332280480101  0.8329975011380475  \\
            207.95957043588123  0.8329990083479468  \\
            208.08591282375238  0.8330009299652353  \\
            208.2122552116235  0.8330031423090564  \\
            208.33859759949462  0.8330055044785536  \\
            208.46493998736577  0.8330078583528715  \\
            208.5912823752369  0.8330100285911549  \\
            208.71762476310803  0.8330118226325498  \\
            208.84396715097915  0.8330130306962025  \\
            208.97030953885027  0.8330134257812596  \\
            209.09665192672142  0.833012763666869  \\
            209.22299431459254  0.8330107829121791  \\
            209.3493367024637  0.8330072048563385  \\
            209.4756790903348  0.8330017336184969  \\
            209.60202147820593  0.8329952665323388  \\
            209.72836386607707  0.8329896216396991  \\
            209.8547062539482  0.8329850214351625  \\
            209.98104864181934  0.8329816212415607  \\
            210.10739102969046  0.8329795239212662  \\
            210.23373341756158  0.8329787798761926  \\
            210.36007580543273  0.8329793870477937  \\
            210.48641819330385  0.8329812909170645  \\
            210.612760581175  0.8329843845045403  \\
            210.73910296904612  0.8329885083702974  \\
            210.86544535691723  0.8329934506139527  \\
            210.99178774478838  0.8329989468746638  \\
            211.1181301326595  0.8330046803311292  \\
            211.24447252053065  0.8330102817015881  \\
            211.37081490840177  0.8330153292438203  \\
            211.4971572962729  0.8330193487551462  \\
            211.62349968414404  0.8330218135724273  \\
            211.74984207201516  0.8330221445720655  \\
            211.8761844598863  0.8330197101700036  \\
            212.00252684775742  0.8330138263217252  \\
            212.12886923562854  0.8330046911877921  \\
            212.2552116234997  0.832996361719195  \\
            212.3815540113708  0.8329894826608268  \\
            212.50789639924196  0.8329841325988859  \\
            212.63423878711308  0.8329803495334234  \\
            212.7605811749842  0.8329781308783433  \\
            212.88692356285534  0.8329774334614022  \\
            213.01326595072646  0.8329781735242101  \\
            213.1396083385976  0.832980226722229  \\
            213.26595072646873  0.8329834281247749  \\
            213.39229311433985  0.8329875722150155  \\
            213.518635502211  0.832992412889972  \\
            213.64497789008212  0.8329976634605183  \\
            213.77132027795327  0.833002996651381  \\
            213.89766266582438  0.83300804460114  \\
            214.0240050536955  0.8330123988622273  \\
            214.15034744156665  0.8330156104009284  \\
            214.27668982943777  0.8330171895973814  \\
            214.40303221730892  0.8330166062455772  \\
            214.52937460518004  0.8330132895533596  \\
            214.65571699305116  0.8330066372299956  \\
            214.7820593809223  0.8329990013632814  \\
            214.90840176879342  0.8329926452343188  \\
            215.03474415666457  0.832987693655208  \\
            215.1610865445357  0.8329842253373035  \\
            215.2874289324068  0.8329822728912161  \\
            215.41377132027796  0.8329818228268104  \\
            215.54011370814908  0.8329828155532073  \\
            215.66645609602023  0.8329851453787817  \\
            215.79279848389135  0.8329886605111645  \\
            215.91914087176247  0.832993163057241  \\
            216.0454832596336  0.8329984090231523  \\
            216.17182564750473  0.8330041083142938  \\
            216.29816803537588  0.833009924735317  \\
            216.424510423247  0.8330154759901274  \\
            216.55085281111812  0.8330203336818865  \\
            216.67719519898927  0.8330240233130106  \\
            216.8035375868604  0.8330260242851708  \\
            216.92987997473153  0.8330257698992938  \\
            217.05622236260265  0.8330226473555611  \\
            217.18256475047377  0.8330159977534093  \\
            217.30890713834492  0.833006305076197  \\
            217.43524952621604  0.832997656599496  \\
            217.5615919140872  0.8329906022957526  \\
            217.6879343019583  0.8329852567353095  \\
            217.81427668982943  0.8329816825631022  \\
            217.94061907770057  0.8329798904986578  \\
            218.0669614655717  0.8329798393360954  \\
            218.19330385344284  0.8329814359441261  \\
            218.31964624131396  0.8329845352660531  \\
            218.44598862918508  0.8329889403197716  \\
            218.57233101705623  0.8329944021977685  \\
            218.69867340492735  0.8330006200671235  \\
            218.8250157927985  0.8330072411695073  \\
            218.95135818066962  0.8330138608211834  \\
            219.07770056854073  0.833020022413007  \\
            219.20404295641188  0.8330252174104251  \\
            219.330385344283  0.8330288853534771  \\
            219.45672773215415  0.833030413856794  \\
            219.58307012002527  0.8330291386095993  \\
            219.7094125078964  0.8330243433757082  \\
            219.83575489576754  0.8330154717160011  \\
            219.96209728363866  0.8330063753466388  \\
            220.0884396715098  0.8329988775894862  \\
            220.21478205938092  0.8329930966368715  \\
            220.34112444725204  0.8329890999603121  \\
            220.4674668351232  0.8329869043105138  \\
            220.5938092229943  0.8329864757173718  \\
            220.72015161086546  0.8329877294899696  \\
            220.84649399873658  0.8329905302165799  \\
            220.9728363866077  0.8329946917646639  \\
            221.09917877447884  0.8329999772808722  \\
            221.22552116234996  0.8330060991910435  \\
            221.3518635502211  0.8330127192002061  \\
            221.47820593809223  0.8330194482925768  \\
            221.60454832596335  0.8330258467315608  \\
            221.7308907138345  0.8330314240597528  \\
            221.85723310170562  0.8330356390989363  \\
            221.98357548957676  0.833037899950083  \\
            222.10991787744788  0.8330375639933544  \\
            222.236260265319  0.8330339378880998  \\
            222.36260265319015  0.8330262775728582  \\
            222.48894504106127  0.8330158945143602  \\
            222.61528742893242  0.8330070191539221  \\
            222.74162981680354  0.8329999378437211  \\
            222.86797220467466  0.832994748193382  \\
            222.9943145925458  0.832991493476046  \\
            223.12065698041692  0.8329901626283703  \\
            223.24699936828807  0.8329906902505285  \\
            223.3733417561592  0.8329929566062106  \\
            223.4996841440303  0.8329967876226225  \\
            223.62602653190146  0.8330019548904868  \\
            223.75236891977258  0.8330081756640422  \\
            223.87871130764373  0.8330151128610436  \\
            224.00505369551485  0.8330223750627623  \\
            224.13139608338597  0.8330295165139859  \\
            224.2577384712571  0.8330360371230182  \\
            224.38408085912823  0.8330413824616794  \\
            224.51042324699938  0.8330449437653057  \\
            224.6367656348705  0.83304605793275  \\
            224.76310802274162  0.8330440075263811  \\
            224.88945041061277  0.8330380207720842  \\
            225.0157927984839  0.8330277672498926  \\
            225.14213518635503  0.8330179015667525  \\
            225.26847757422615  0.8330098729035832  \\
            225.39481996209727  0.8330037869609335  \\
            225.52116234996842  0.8329996958826469  \\
            225.64750473783954  0.8329975982558617  \\
            225.7738471257107  0.8329974391110107  \\
            225.9001895135818  0.8329991099218219  \\
            226.02653190145293  0.8330024486053172  \\
            226.15287428932407  0.8330072395218142  \\
            226.2792166771952  0.8330132134749243  \\
            226.40555906506634  0.8330200477115545  \\
            226.53190145293746  0.8330273659219057  \\
            226.65824384080858  0.8330347382394743  \\
            226.78458622867973  0.8330416812410506  \\
            226.91092861655085  0.8330476579467203  \\
            227.037271004422  0.8330520778198637  \\
            227.16361339229312  0.8330542967671553  \\
            227.28995578016423  0.833053617138565  \\
            227.41629816803538  0.8330492877273569  \\
            227.5426405559065  0.833040503532315  \\
            227.66898294377765  0.8330295613963068  \\
            227.79532533164877  0.833020481359495  \\
            227.9216677195199  0.833013385976899  \\
            228.04801010739104  0.8330083438271472  \\
            228.17435249526216  0.8330053695124775  \\
            228.3006948831333  0.8330044236587372  \\
            228.42703727100442  0.8330054129153834  \\
            228.55337965887554  0.833008189955482  \\
            228.6797220467467  0.8330125534757089  \\
            228.8060644346178  0.833018248196349  \\
            228.93240682248896  0.8330249648612967  \\
            229.05874921036008  0.8330323402380562  \\
            229.1850915982312  0.8330399571177406  \\
            229.31143398610234  0.8330473443150725  \\
            229.43777637397346  0.8330539766683843  \\
            229.5641187618446  0.8330592750396175  \\
            229.69046114971573  0.8330626063143232  \\
            229.81680353758685  0.8330632834016616  \\
            229.943145925458  0.8330605652344026  \\
            230.06948831332912  0.8330536567689256  \\
            230.19583070120026  0.8330425545717496  \\
            230.32217308907138  0.8330324330023325  \\
            230.4485154769425  0.8330243312123783  \\
            230.57485786481365  0.8330183273116573  \\
            230.70120025268477  0.8330144464428224  \\
            230.82754264055592  0.8330126607814088  \\
            230.95388502842704  0.8330128895358342  \\
            231.08022741629816  0.8330149989473978  \\
            231.2065698041693  0.8330188022902818  \\
            231.33291219204042  0.8330240598715504  \\
            231.45925457991157  0.8330304790311498  \\
            231.5855969677827  0.8330377141419087  \\
            231.7119393556538  0.8330453666095382  \\
            231.83828174352496  0.8330529848726312  \\
            231.96462413139608  0.8330600644026632  \\
            232.09096651926723  0.833066047703992  \\
            232.21730890713835  0.8330703243138572  \\
            232.34365129500947  0.8330722308023811  \\
            232.4699936828806  0.833071050772568  \\
            232.59633607075173  0.8330660148603047  \\
            232.72267845862288  0.8330562445330272  \\
            232.849020846494  0.833045155454226  \\
            232.97536323436512  0.8330361034194906  \\
            233.10170562223627  0.8330291750073473  \\
            233.2280480101074  0.8330244051710273  \\
            233.35439039797853  0.833021777238466  \\
            233.48073278584965  0.833021222912304  \\
            233.60707517372077  0.8330226222698855  \\
            233.73341756159192  0.8330258037632601  \\
            233.85975994946304  0.8330305442191813  \\
            233.9861023373342  0.8330365688391077  \\
            234.1124447252053  0.8330435511992018  \\
            234.23878711307643  0.8330511132503312  \\
            234.36512950094757  0.833058825318068  \\
            234.4914718888187  0.8330662061026884  \\
            234.61781427668984  0.8330727226791735  \\
            234.74415666456096  0.833077790497209  \\
            234.87049905243208  0.8330807733811848  \\
            234.99684144030323  0.8330809835301956  \\
            235.12318382817435  0.8330776815180405  \\
            235.2495262160455  0.8330700762932234  \\
            235.37586860391662  0.8330585569126085  \\
            235.50221099178773  0.8330485590299452  \\
            235.62855337965888  0.8330407019797272  \\
            235.75489576753  0.8330350283044207  \\
            235.88123815540115  0.8330315307300946  \\
            236.00758054327227  0.8330301521664202  \\
            236.1339229311434  0.8330307857066709  \\
            236.26026531901454  0.8330332746277234  \\
            236.38660770688566  0.8330374123900559  \\
            236.5129500947568  0.8330429426377501  \\
            236.63929248262792  0.8330495591984897  \\
            236.76563487049904  0.8330569060835608  \\
            236.8919772583702  0.8330645774878521  \\
            237.0183196462413  0.8330721177898553  \\
            237.14466203411246  0.8330790215516639  \\
            237.27100442198358  0.8330847335189743  \\
            237.3973468098547  0.8330886486210851  \\
            237.52368919772584  0.8330901119708978  \\
            237.65003158559696  0.8330884188649161  \\
            237.7763739734681  0.8330828147832465  \\
            237.90271636133923  0.8330724294967202  \\
            238.02905874921035  0.8330615616834155  \\
            238.1554011370815  0.833052838170174  \\
            238.28174352495262  0.8330463065943956  \\
            238.40808591282376  0.8330419670500233  \\
            238.53442830069488  0.8330397720875439  \\
            238.660770688566  0.8330396267139868  \\
            238.78711307643715  0.833041388392925  \\
            238.91345546430827  0.8330448670444747  \\
            239.03979785217942  0.8330498250452952  \\
            239.16614024005054  0.8330559772285893  \\
            239.29248262792166  0.8330629908841028  \\
            239.4188250157928  0.8330704857581251  \\
            239.54516740366392  0.8330780340534885  \\
            239.67150979153507  0.8330851604295687  \\
            239.7978521794062  0.8330913420022845  \\
            239.9241945672773  0.8330960083440982  \\
            240.05053695514846  0.8330985414840153  \\
            240.17687934301958  0.8330982759075843  \\
            240.30322173089073  0.8330944985568972  \\
            240.42956411876185  0.8330864488305892  \\
            240.55590650663297  0.8330750331367253  \\
            240.6822488945041  0.8330649442608412  \\
            240.80859128237523  0.8330568018262184  \\
            240.93493367024638  0.8330509661193446  \\
            241.0612760581175  0.833047653264276  \\
            241.18761844598862  0.8330469352226363  \\
            241.31396083385977  0.833048739793617  \\
            241.4403032217309  0.8330528506139779  \\
            241.56664560960203  0.8330589071580464  \\
            241.69298799747315  0.8330664047377179  \\
            241.81933038534427  0.8330746945024553  \\
            241.94567277321542  0.8330829834392902  \\
            242.07201516108654  0.8330903343728211  \\
            242.1983575489577  0.8330956659652152  \\
            242.3246999368288  0.8330977527162073  \\
            242.45104232469993  0.8330952249630997  \\
            242.57738471257107  0.8330881922162156  \\
            242.7037271004422  0.8330816892162117  \\
            242.83006948831334  0.833076330422938  \\
            242.95641187618446  0.8330723485504635  \\
            243.08275426405558  0.8330698714722411  \\
            243.20909665192673  0.8330689222211071  \\
            243.33543903979785  0.8330694189892817  \\
            243.461781427669  0.833071175128369  \\
            243.58812381554011  0.8330738991493561  \\
            243.71446620341123  0.8330771947226147  \\
            243.84080859128238  0.8330805606778994  \\
            243.9671509791535  0.8330833910043488  \\
            244.09349336702465  0.8330849748504854  \\
            244.21983575489577  0.8330844965242149  \\
            244.3461781427669  0.8330809312143221  \\
            244.47252053063804  0.833077969200805  \\
            244.59886291850916  0.8330770339599042  \\
            244.7252053063803  0.8330775349280832  \\
            244.85154769425142  0.8330789534305902  \\
            244.97789008212254  0.833080842681458  \\
            245.1042324699937  0.833082827783504  \\
            245.2305748578648  0.8330846057283305  \\
            245.35691724573596  0.8330859453963243  \\
            245.48325963360708  0.833086687556657  \\
            245.6096020214782  0.833086744867285  \\
            245.73594440934934  0.8330861018749488  \\
            245.86228679722046  0.833084815015174  \\
            245.9886291850916  0.833083012612271  \\
            246.11497157296273  0.8330808948793346  \\
            246.24131396083385  0.8330790873518594  \\
            246.367656348705  0.8330793725199127  \\
            246.49399873657612  0.8330811180378282  \\
            246.62034112444726  0.8330837497194327  \\
            246.74668351231838  0.8330867727460991  \\
            246.8730259001895  0.8330897716667474  \\
            246.99936828806065  0.8330924103978434  \\
            247.12571067593177  0.8330944322234004  \\
            247.25205306380292  0.8330956597949774  \\
            247.37839545167404  0.8330959951316803  \\
            247.50473783954516  0.8330954196201615  \\
            247.6310802274163  0.83309399401462  \\
            247.75742261528742  0.8330918325079429  \\
            247.88376500315857  0.8330904337362675  \\
            248.0101073910297  0.8330904246572788  \\
            248.1364497789008  0.8330913510910898  \\
            248.26279216677196  0.8330928139945785  \\
            248.38913455464308  0.8330944694613881  \\
            248.51547694251423  0.8330960287219273  \\
            248.64181933038535  0.8330972581433702  \\
            248.76816171825647  0.8330979792296561  \\
            248.8945041061276  0.8330980686214896  \\
            249.02084649399873  0.8330974580963407  \\
            249.14718888186988  0.8330961345684448  \\
            249.273531269741  0.8330949866107937  \\
            249.39987365761212  0.8330950915445209  \\
            249.52621604548327  0.8330960681354376  \\
            249.6525584333544  0.8330975601036263  \\
            249.77890082122553  0.8330992504365876  \\
            249.90524320909665  0.8331008613892396  \\
            250.03158559696777  0.8331021544839182  \\
            250.15792798483892  0.8331029305103772  \\
            250.28427037271004  0.8331030295257879  \\
            250.4106127605812  0.8331023308547393  \\
            250.5369551484523  0.8331015885598988  \\
            250.66329753632343  0.8331017767975194  \\
            250.78963992419457  0.833102607905087  \\
            250.9159823120657  0.8331038083830729  \\
            251.04232469993684  0.8331051204767221  \\
            251.16866708780796  0.8331063021760527  \\
            251.29500947567908  0.8331071272158562  \\
            251.42135186355023  0.8331073850756971  \\
            251.54769425142135  0.8331068809799138  \\
            251.6740366392925  0.8331063493279207  \\
            251.80037902716361  0.8331065569083657  \\
            251.92672141503473  0.8331072788684901  \\
            252.05306380290588  0.8331083008925115  \\
            252.179406190777  0.8331093959068373  \\
            252.30574857864815  0.8331103240800644  \\
            252.43209096651927  0.8331108328229794  \\
            252.5584333543904  0.833110656788559  \\
            252.68477574226154  0.833110425834299  \\
            252.81111813013266  0.8331107684392842  \\
            252.9374605180038  0.8331115160467358  \\
            253.06380290587492  0.8331124913654042  \\
            253.19014529374604  0.8331134723372149  \\
            253.3164876816172  0.833114192137269  \\
            253.4428300694883  0.8331143391738425  \\
            253.56917245735946  0.8331142751593683  \\
            253.69551484523058  0.8331146505459492  \\
            253.8218572331017  0.8331153491231166  \\
            253.94819962097284  0.8331162214323786  \\
            254.07454200884396  0.8331170338969278  \\
            254.2008843967151  0.8331174688216396  \\
            254.32722678458623  0.8331175086942307  \\
            254.45356917245735  0.8331178299802204  \\
            254.5799115603285  0.8331184007934259  \\
            254.70625394819962  0.833119082278958  \\
            254.83259633607076  0.8331195582214608  \\
            254.95893872394188  0.8331198116038293  \\
            255.085281111813  0.8331203124240468  \\
            255.21162349968415  0.8331210290507386  \\
            255.33796588755527  0.8331217906258274  \\
            255.46430827542642  0.8331222530537652  \\
            255.59065066329754  0.833122597715669  \\
            255.71699305116866  0.8331231641781358  \\
            255.8433354390398  0.8331239054006195  \\
            255.96967782691092  0.8331246253896439  \\
            256.0960202147821  0.8331249774445696  \\
            256.22236260265316  0.8331253351953922  \\
            256.3487049905243  0.8331258912963613  \\
            256.47504737839546  0.8331265937522908  \\
            256.6013897662666  0.8331272231145387  \\
            256.7277321541377  0.8331274819307253  \\
            256.85407454200885  0.8331278304866134  \\
            256.98041692988  0.8331283837826964  \\
            257.1067593177511  0.83312906238753  \\
            257.23310170562223  0.8331296216681224  \\
            257.3594440934934  0.8331298446236137  \\
            257.48578648136447  0.8331302265567283  \\
            257.6121288692356  0.8331308147984231  \\
            257.73847125710677  0.8331315011173761  \\
            257.8648136449779  0.833132014751438  \\
            257.991156032849  0.8331322543640373  \\
            258.11749842072015  0.8331326940091306  \\
            258.2438408085913  0.8331333295216903  \\
            258.3701831964624  0.8331340248288256  \\
            258.49652558433354  0.8331344843714852  \\
            258.6228679722047  0.8331347622073825  \\
            258.7492103600758  0.83313525092987  \\
            258.8755527479469  0.8331359163267726  \\
            259.0018951358181  0.8331365967001745  \\
            259.1282375236892  0.8331369739365339  \\
            259.2545799115603  0.8331372996910791  \\
            259.38092229943146  0.8331378197227544  \\
            259.5072646873026  0.8331384942790293  \\
            259.6336070751737  0.8331391377771753  \\
            259.75994946304485  0.8331394502478953  \\
            259.886291850916  0.8331398064738443  \\
            260.0126342387871  0.8331403518153713  \\
            260.13897662665823  0.8331410283386471  \\
            260.2653190145294  0.8331416273913821  \\
            260.39166140240053  0.8331419037376249  \\
            260.5180037902716  0.8331422910470809  \\
            260.64434617814277  0.8331428664483014  \\
            260.7706885660139  0.8331435466491235  \\
            260.897030953885  0.8331441004750985  \\
            261.02337334175616  0.8331443683560921  \\
            261.1497157296273  0.8331447966829273  \\
            261.2760581174984  0.8331454072718677  \\
            261.40240050536954  0.833146093052795  \\
            261.5287428932407  0.8331466036343165  \\
            261.65508528111184  0.8331468836341658  \\
            261.78142766898293  0.833147349948194  \\
            261.9077700568541  0.833147989051343  \\
            262.0341124447252  0.8331486758623265  \\
            262.1604548325963  0.8331491478300096  \\
            262.28679722046746  0.8331494455574509  \\
            262.4131396083386  0.8331499373696174  \\
            262.5394819962097  0.8331505932079858  \\
            262.66582438408085  0.8331512781992763  \\
            262.792166771952  0.8331517267808848  \\
            262.91850915982315  0.8331520345503124  \\
            263.04485154769424  0.8331525373422171  \\
            263.1711939355654  0.8331532000745987  \\
            263.29753632343653  0.8331538873477119  \\
            263.4238787113076  0.8331543405313645  \\
            263.55022109917877  0.8331546436540824  \\
            263.6765634870499  0.833155143716821  \\
            263.802905874921  0.8331558059282926  \\
            263.92924826279216  0.8331565037552164  \\
            264.0555906506633  0.8331569953985566  \\
            264.18193303853445  0.8331572823862182  \\
            264.30827542640554  0.8331577647416146  \\
            264.4346178142767  0.8331584168538423  \\
            264.56096020214784  0.8331591299362173  \\
            264.68730259001893  0.8331596882581975  \\
            264.8136449778901  0.833159966439964  \\
            264.9399873657612  0.833160412373885  \\
            265.0663297536323  0.8331610381158657  \\
            265.19267214150346  0.8331617604119468  \\
            265.3190145293746  0.8331623975913984  \\
            265.44535691724576  0.8331627118904432  \\
            265.57169930511685  0.8331630993998712  \\
            265.698041692988  0.8331636745129692  \\
            265.82438408085915  0.8331643856513544  \\
            265.95072646873024  0.8331650914097173  \\
            266.0770688566014  0.8331655605558216  \\
            266.20341124447253  0.8331658461482395  \\
            266.3297536323436  0.8331663404462034  \\
            266.4560960202148  0.833167006016427  \\
            266.5824384080859  0.8331677457510306  \\
            266.70878079595707  0.8331683812571622  \\
            266.83512318382816  0.8331686879151617  \\
            266.9614655716993  0.8331690697427268  \\
            267.08780795957045  0.8331696450857003  \\
            267.21415034744155  0.833170362789107  \\
            267.3404927353127  0.8331710988281689  \\
            267.46683512318384  0.8331716563083054  \\
            267.59317751105493  0.8331719188683404  \\
            267.7195198989261  0.8331723560823387  \\
            267.8458622867972  0.8331729822691316  \\
            267.9722046746684  0.8331737267949345  \\
            268.09854706253947  0.8331744543790072  \\
            268.2248894504106  0.8331749650936545  \\
            268.35123183828176  0.8331752216490504  \\
            268.47757422615285  0.8331756851395687  \\
            268.603916614024  0.8331763345599754  \\
            268.73025900189515  0.8331770925355271  \\
            268.85660138976624  0.8331778250134972  \\
            268.9829437776374  0.8331783412631766  \\
            269.10928616550854  0.8331785911941595  \\
            269.2356285533797  0.8331790470722775  \\
            269.3619709412508  0.8331796933795893  \\
            269.4883133291219  0.833180455480417  \\
            269.61465571699307  0.833181209721577  \\
            269.74099810486416  0.833181783432382  \\
            269.8673404927353  0.8331820379019218  \\
            269.99368288060646  0.8331824468428033  \\
            270.12002526847755  0.8331830596890061  \\
            270.2463676563487  0.8331838107403423  \\
            270.37271004421984  0.8331845925885623  \\
            270.499052432091  0.833185256117354  \\
            270.6253948199621  0.8331856105023435  \\
            270.75173720783323  0.8331859117153708  \\
            270.8780795957044  0.8331864503250211  \\
            271.00442198357547  0.8331871606013649  \\
            271.1307643714466  0.8331879540094929  \\
            271.25710675931776  0.8331887072317214  \\
            271.38344914718886  0.833189262167594  \\
            271.50979153506  0.8331895030160937  \\
            271.63613392293115  0.8331899097210753  \\
            271.7624763108023  0.8331905288055643  \\
            271.8888186986734  0.8331912902190433  \\
            272.01516108654454  0.8331920956398059  \\
            272.1415034744157  0.8331928184749579  \\
            272.2678458622868  0.833193303860416  \\
            272.3941882501579  0.8331935299878316  \\
            272.5205306380291  0.8331939815070544  \\
            272.64687302590016  0.8331946377290683  \\
            272.7732154137713  0.8331954217510075  \\
            272.89955780164246  0.833196234469963  \\
            273.0259001895136  0.8331969545829838  \\
            273.1522425773847  0.833197438587076  \\
            273.27858496525585  0.8331976588997952  \\
            273.404927353127  0.8331981027344879  \\
            273.5312697409981  0.8331987571236341  \\
            273.65761212886923  0.8331995439816364  \\
            273.7839545167404  0.8332003686311344  \\
            273.91029690461147  0.8332011198030054  \\
            274.0366392924826  0.8332016696363637  \\
            274.16298168035377  0.833201906641972  \\
            274.2893240682249  0.8332022804852134  \\
            274.415666456096  0.8332028882569169  \\
            274.54200884396715  0.8332036529146972  \\
            274.6683512318383  0.8332044859510555  \\
            274.7946936197094  0.8332052873933798  \\
            274.92103600758054  0.8332059458039459  \\
            275.0473783954517  0.8332063382799163  \\
            275.1737207833228  0.8332065667294064  \\
            275.3000631711939  0.8332070624240635  \\
            275.4264055590651  0.833207759484065  \\
            275.5527479469362  0.8332085742732045  \\
            275.6790903348073  0.8332094163181772  \\
            275.80543272267846  0.833210188308581  \\
            275.9317751105496  0.8332107860969151  \\
            276.0581174984207  0.8332110986985815  \\
            276.18445988629185  0.833211371120797  \\
            276.310802274163  0.8332119172407958  \\
            276.4371446620341  0.8332126499763748  \\
            276.56348704990523  0.8332134839948819  \\
            276.6898294377764  0.8332143312404104  \\
            276.81617182564753  0.8332151009337986  \\
            276.9425142135186  0.8332156995726298  \\
            277.06885660138977  0.8332160309312325  \\
            277.1951989892609  0.8332162799790399  \\
            277.321541377132  0.8332168088439186  \\
            277.44788376500316  0.8332175331783118  \\
            277.5742261528743  0.8332183673145312  \\
            277.7005685407454  0.8332192264474113  \\
            277.82691092861654  0.8332200266343092  \\
            277.9532533164877  0.833220684795105  \\
            278.07959570435884  0.833221118712202  \\
            278.2059380922299  0.8332213235697574  \\
            278.3322804801011  0.8332217521130139  \\
            278.4586228679722  0.8332224126180061  \\
            278.5849652558433  0.8332232175249261  \\
            278.71130764371446  0.8332240831824411  \\
            278.8376500315856  0.8332249298476951  \\
            278.9639924194567  0.8332256816863077  \\
            279.09033480732785  0.8332262667723751  \\
            279.216677195199  0.833226617088469  \\
            279.34301958307015  0.8332268427839616  \\
            279.46936197094124  0.8332273439051445  \\
            279.5957043588124  0.8332280541664931  \\
            279.72204674668353  0.8332288867682666  \\
            279.8483891345546  0.8332297613129733  \\
            279.97473152242577  0.8332306038053724  \\
            280.1010739102969  0.833231346652473  \\
            280.227416298168  0.8332319286635345  \\
            280.35375868603916  0.8332322950500661  \\
            280.4801010739103  0.833232512026792  \\
            280.60644346178145  0.8332329889453904  \\
            280.73278584965254  0.8332336841106449  \\
            280.8591282375237  0.8332345102425643  \\
            280.98547062539484  0.833235388393691  \\
            281.11181301326593  0.8332362479491005  \\
            281.2381554011371  0.833237026626401  \\
            281.3644977890082  0.8332376704757346  \\
            281.4908401768793  0.8332381338797765  \\
            281.61718256475046  0.8332383810065814  \\
            281.7435249526216  0.8332387150834465  \\
            281.86986734049276  0.8332393130987346  \\
            281.99620972836385  0.8332400839630753  \\
            282.122552116235  0.8332409462763135  \\
            282.24889450410615  0.8332418283275088  \\
            282.37523689197724  0.8332426680949363  \\
            282.5015792798484  0.8332434132460863  \\
            282.62792166771953  0.833244021137664  \\
            282.7542640555906  0.8332444588155898  \\
            282.8806064434618  0.8332447047565343  \\
            283.0069488313329  0.8332450586032489  \\
            283.13329121920407  0.8332456675942292  \\
            283.25963360707516  0.8332464429898294  \\
            283.3859759949463  0.8332473065135461  \\
            283.51231838281745  0.8332481903520182  \\
            283.63866077068855  0.833249037155027  \\
            283.7650031585597  0.8332498000354956  \\
            283.89134554643084  0.8332504425694903  \\
            284.01768793430193  0.8332509387962191  \\
            284.1440303221731  0.8332512732180326  \\
            284.2703727100442  0.8332515298103091  \\
            284.3967150979154  0.8332520372873312  \\
            284.52305748578647  0.8332527444469539  \\
            284.6493998736576  0.8332535719624162  \\
            284.77574226152876  0.833254451153307  \\
            284.90208464939985  0.8332553239855649  \\
            285.028427037271  0.8332561430714783  \\
            285.15476942514215  0.8332568716696859  \\
            285.28111181301324  0.8332574836851757  \\
            285.4074542008844  0.8332579636692863  \\
            285.53379658875554  0.8332583068197054  \\
            285.6601389766267  0.8332585786297827  \\
            285.7864813644978  0.8332590832082155  \\
            285.9128237523689  0.8332597805224423  \\
            286.03916614024007  0.8332605964157158  \\
            286.16550852811116  0.833261466964144  \\
            286.2918509159823  0.8332623384766897  \\
            286.41819330385346  0.8332631674951714  \\
            286.54453569172455  0.833263920794262  \\
            286.6708780795957  0.8332645753814902  \\
            286.79722046746684  0.8332651184972396  \\
            286.923562855338  0.8332655476147489  \\
            287.0499052432091  0.8332658701660829  \\
            287.17624763108023  0.8332662115569635  \\
            287.3025900189514  0.8332667833427809  \\
            287.42893240682247  0.8332675126199985  \\
            287.5552747946936  0.8332683357045587  \\
            287.68161718256476  0.8332691981318825  \\
            287.80795957043586  0.8332700546568703  \\
            287.934301958307  0.8332708692539009  \\
            288.06064434617815  0.8332716151168328  \\
            288.1869867340493  0.8332722746590029  \\
            288.3133291219204  0.8332728395132274  \\
            288.43967150979154  0.8332733105318012  \\
            288.5660138976627  0.8332736977864984  \\
            288.6923562855338  0.8332740315827208  \\
            288.8186986734049  0.8332745002625086  \\
            288.9450410612761  0.8332751168628044  \\
            289.07138344914716  0.833275845644587  \\
            289.1977258370183  0.833276653005716  \\
            289.32406822488946  0.8332775074809323  \\
            289.4504106127606  0.8332783797418576  \\
            289.5767530006317  0.8332792425969949  \\
            289.70309538850285  0.8332800709917281  \\
            289.829437776374  0.8332808420083222  \\
            289.9557801642451  0.833281534865923  \\
            290.08212255211623  0.833282130920558  \\
            290.2084649399874  0.8332826136651351  \\
            290.33480732785847  0.8332829722124868  \\
            290.4611497157296  0.8332833369271978  \\
            290.58749210360077  0.8332837497343663  \\
            290.7138344914719  0.8332842283009062  \\
            290.840176879343  0.833284783924599  \\
            290.96651926721415  0.8332854215340936  \\
            291.0928616550853  0.8332861396889061  \\
            291.2192040429564  0.8332869305794204  \\
            291.34554643082754  0.8332877800268873  \\
            291.4718888186987  0.8332886674834257  \\
            291.5982312065698  0.8332895660320213  \\
            291.7245735944409  0.8332904423865275  \\
            291.8509159823121  0.8332912568916652  \\
            291.9772583701832  0.8332919635230223  \\
            292.1036007580543  0.8332925098870547  \\
            292.22994314592546  0.8332928900301492  \\
            292.3562855337966  0.8332932920418613  \\
            292.4826279216677  0.833293668490574  \\
            292.60897030953885  0.8332940439869181  \\
            292.73531269741  0.8332944383841946  \\
            292.8616550852811  0.8332948667783739  \\
            292.98799747315223  0.8332953395080965  \\
            293.1143398610234  0.8332958621546727  \\
            293.24068224889453  0.8332964355420831  \\
            293.3670246367656  0.8332970557369779  \\
            293.49336702463677  0.8332977140486773  \\
            293.6197094125079  0.8332983970291713  \\
            293.746051800379  0.83329908647312  \\
            293.87239418825015  0.8332997594178532  \\
            293.9987365761213  0.8333003881433709  \\
            294.1250789639924  0.8333009401723428  \\
            294.25142135186354  0.8333013782701086  \\
            294.3777637397347  0.8333018866593992  \\
            294.50410612760584  0.8333020239176041  \\
            294.6304485154769  0.8333014489296887  \\
            294.7567909033481  0.8333006357715949  \\
            294.8831332912192  0.833299976724347  \\
            295.0094756790903  0.833299782274053  \\
            295.13581806696146  0.8333002811119029  \\
            295.2621604548326  0.8333016201341696  \\
            295.3885028427037  0.833303864442209  \\
            295.51484523057485  0.8333069973424593  \\
            295.641187618446  0.8333109203464417  \\
            295.76753000631714  0.8333154531707603  \\
            295.89387239418824  0.8333203337371013  \\
            296.0202147820594  0.8333252181722346  \\
            296.14655716993053  0.833329680808012  \\
            296.2728995578016  0.8333332141813684  \\
            296.39924194567277  0.8333352290343213  \\
            296.5255843335439  0.8333350543139713  \\
            296.651926721415  0.8333294536182719  \\
            296.77826910928616  0.8333190678988639  \\
            296.9046114971573  0.8333086346528747  \\
            297.03095388502845  0.8332985995653526  \\
            297.15729627289954  0.833289332064331  \\
            297.2836386607707  0.8332811253208295  \\
            297.40998104864184  0.8332741962488533  \\
            297.53632343651293  0.8332686855053933  \\
            297.6626658243841  0.8332646574904261  \\
            297.7890082122552  0.8332621003469141  \\
            297.9153506001263  0.8332609259608055  \\
            298.04169298799746  0.8332609699610343  \\
            298.1680353758686  0.8332628569190633  \\
            298.29437776373976  0.8332647011120518  \\
            298.42072015161085  0.8332657560025767  \\
            298.547062539482  0.833266392636966  \\
            298.67340492735315  0.8332669159337179  \\
            298.79974731522424  0.8332675646834999  \\
            298.9260897030954  0.8332685115491499  \\
            299.05243209096653  0.8332698630656755  \\
            299.1787744788376  0.833271659640254  \\
            299.3051168667088  0.8332738755522328  \\
            299.4314592545799  0.8332764189531292  \\
            299.55780164245107  0.83327913186663  \\
            299.68414403032216  0.8332817901885926  \\
            299.8104864181933  0.8332841036870434  \\
            299.93682880606445  0.8332857160021794  \\
            300.06317119393555  0.833286204646367  \\
            300.1895135818067  0.8332850810041429  \\
            300.31585596967784  0.8332868821080037  \\
            300.44219835754893  0.8332868492061801  \\
            300.5685407454201  0.8332859147857457  \\
            300.6948831332912  0.8332851144951682  \\
            300.8212255211624  0.8332851931050729  \\
            300.94756790903347  0.8332866045082411  \\
            301.0739102969046  0.8332895117196117  \\
            301.20025268477576  0.8332937868762804  \\
            301.32659507264685  0.8332990112374998  \\
            301.452937460518  0.8333044751846792  \\
            301.57927984838915  0.8333091782213851  \\
            301.70562223626024  0.8333118289733406  \\
            301.8319646241314  0.8333105442236229  \\
            301.95830701200254  0.8333027280539448  \\
            302.0846493998737  0.8332940263698462  \\
            302.2109917877448  0.8332851106444171  \\
            302.3373341756159  0.8332765448593112  \\
            302.46367656348707  0.8332687855047456  \\
            302.59001895135816  0.8332621815795007  \\
            302.7163613392293  0.8332569745909206  \\
            302.84270372710046  0.8332532985549131  \\
            302.96904611497155  0.8332511799959492  \\
            303.0953885028427  0.8332505379470637  \\
            303.22173089071384  0.8332511839498546  \\
            303.348073278585  0.8332528220544838  \\
            303.4744156664561  0.8332552409837809  \\
            303.60075805432723  0.8332577543241428  \\
            303.7271004421984  0.8332596747683818  \\
            303.85344283006947  0.833261609960161  \\
            303.9797852179406  0.8332640099008958  \\
            304.10612760581176  0.8332671669497528  \\
            304.23246999368286  0.8332712158236504  \\
            304.358812381554  0.8332761335972586  \\
            304.48515476942515  0.8332817397029988  \\
            304.6114971572963  0.8332876959310442  \\
            304.7378395451674  0.8332935064293195  \\
            304.86418193303854  0.8332985177035009  \\
            304.9905243209097  0.8333019186170164  \\
            305.1168667087808  0.8333027403910452  \\
            305.2432090966519  0.8332982993958805  \\
            305.3695514845231  0.8332913009404813  \\
            305.49589387239416  0.8332834094530972  \\
            305.6222362602653  0.8332752854357967  \\
            305.74857864813646  0.8332674863005176  \\
            305.8749210360076  0.8332604663690679  \\
            306.0012634238787  0.8332545768731251  \\
            306.12760581174985  0.8332500659542362  \\
            306.253948199621  0.8332470786638181  \\
            306.3802905874921  0.8332456569631577  \\
            306.50663297536323  0.8332457543189203  \\
            306.6329753632344  0.8332463924878009  \\
            306.75931775110547  0.833247348416436  \\
            306.8856601389766  0.8332486302367379  \\
            307.01200252684777  0.8332502304001496  \\
            307.1383449147189  0.8332521256776438  \\
            307.26468730259  0.8332542771597247  \\
            307.39102969046115  0.8332566302564258  \\
            307.5173720783323  0.8332591146973115  \\
            307.6437144662034  0.8332616445314767  \\
            307.77005685407454  0.8332641181275464  \\
            307.8963992419457  0.8332664181736761  \\
            308.0227416298168  0.8332684116775517  \\
            308.1490840176879  0.8332700643331173  \\
            308.2754264055591  0.833270837368392  \\
            308.4017687934302  0.8332700651487757  \\
            308.5281111813013  0.8332682251106386  \\
            308.65445356917246  0.8332657357832465  \\
            308.7807959570436  0.8332629567887607  \\
            308.9071383449147  0.8332601888422383  \\
            309.03348073278585  0.8332576737516323  \\
            309.159823120657  0.8332555944177912  \\
            309.2861655085281  0.8332540748344589  \\
            309.41250789639923  0.8332531800882758  \\
            309.5388502842704  0.8332529163587772  \\
            309.66519267214153  0.8332532309183944  \\
            309.7915350600126  0.8332540121324546  \\
            309.91787744788377  0.8332553237148911  \\
            310.0442198357549  0.8332562563708853  \\
            310.170562223626  0.8332561992066925  \\
            310.29690461149715  0.8332554998454061  \\
            310.4232469993683  0.8332544581826956  \\
            310.5495893872394  0.8332533263868072  \\
            310.67593177511054  0.8332523088985628  \\
            310.8022741629817  0.833251562431361  \\
            310.92861655085284  0.8332511959711766  \\
            311.0549589387239  0.8332512707765605  \\
            311.1813013265951  0.83325180037864  \\
            311.3076437144662  0.8332527505811187  \\
            311.4339861023373  0.8332540394602764  \\
            311.56032849020846  0.8332555373649693  \\
            311.6866708780796  0.8332570669166296  \\
            311.8130132659507  0.8332587637330626  \\
            311.93935565382185  0.8332594062292118  \\
            312.065698041693  0.8332586504102925  \\
            312.19204042956414  0.8332569691570775  \\
            312.31838281743524  0.8332547743847419  \\
            312.4447252053064  0.833252417042863  \\
            312.57106759317753  0.8332501871154203  \\
            312.6974099810486  0.8332483136207958  \\
            312.82375236891977  0.8332469646117729  \\
            312.9500947567909  0.8332462471755382  \\
            313.076437144662  0.8332462074336797  \\
            313.20277953253316  0.8332468305421881  \\
            313.3291219204043  0.8332480406914559  \\
            313.45546430827545  0.8332497011062782  \\
            313.58180669614654  0.8332516140458519  \\
            313.7081490840177  0.8332535208037766  \\
            313.83449147188884  0.8332556676871808  \\
            313.96083385975993  0.8332560497136664  \\
            314.0871762476311  0.8332551057339972  \\
            314.2135186355022  0.833253307765132  \\
            314.3398610233733  0.8332510657757334  \\
            314.46620341124446  0.8332487276861672  \\
            314.5925457991156  0.833246579368504  \\
            314.71888818698676  0.8332448446465173  \\
            314.84523057485785  0.833243685295685  \\
            314.971572962729  0.8332432010431883  \\
            315.09791535060015  0.8332434295679125  \\
            315.22425773847124  0.8332443465004467  \\
            315.3506001263424  0.8332458654230835  \\
            315.47694251421353  0.8332478378698196  \\
            315.6032849020846  0.8332500533263556  \\
            315.7296272899558  0.8332522392300953  \\
            315.8559696778269  0.8332546502840317  \\
            315.98231206569807  0.8332557275644555  \\
            316.10865445356916  0.8332550370941605  \\
            316.2349968414403  0.8332531383472767  \\
            316.36133922931145  0.8332505236504618  \\
            316.48768161718255  0.8332476181829012  \\
            316.6140240050537  0.8332447799763064  \\
            316.74036639292484  0.8332422999149172  \\
            316.86670878079593  0.8332404017355  \\
            316.9930511686671  0.8332392420273486  \\
            317.1193935565382  0.833238910232284  \\
            317.2457359444094  0.8332394286446546  \\
            317.37207833228047  0.8332407524113358  \\
            317.4984207201516  0.83324276953173  \\
            317.62476310802276  0.8332453008577675  \\
            317.75110549589385  0.833248100093905  \\
            317.877447883765  0.8332508537971272  \\
            318.00379027163615  0.8332535970076413  \\
            318.13013265950724  0.8332555554874863  \\
            318.2564750473784  0.833255320350914  \\
            318.38281743524954  0.8332535230161818  \\
            318.5091598231207  0.833250724563258  \\
            318.6355022109918  0.8332474157338219  \\
            318.7618445988629  0.8332440169312637  \\
            318.88818698673407  0.8332408782206847  \\
            319.01452937460516  0.8332382793288972  \\
            319.1408717624763  0.833236429644424  \\
            319.26721415034746  0.8332354682174995  \\
            319.39355653821855  0.8332354637600687  \\
            319.5198989260897  0.8332364146457877  \\
            319.64624131396084  0.8332382489100236  \\
            319.772583701832  0.8332408242498544  \\
            319.8989260897031  0.8332439280240688  \\
            320.02526847757423  0.833247277253167  \\
            320.1516108654454  0.8332505186193598  \\
            320.27795325331647  0.8332534463053046  \\
            320.4042956411876  0.8332560111452157  \\
            320.53063802905876  0.8332560323478214  \\
            320.65698041692985  0.8332542008792225  \\
            320.783322804801  0.8332511348807449  \\
            320.90966519267215  0.8332473796689408  \\
            321.0360075805433  0.8332434077355868  \\
            321.1623499684144  0.8332396187476862  \\
            321.28869235628554  0.8332363395474666  \\
            321.4150347441567  0.8332338241523822  \\
            321.5413771320278  0.833232253755112  \\
            321.6677195198989  0.8332317367235609  \\
            321.7940619077701  0.8332323086008588  \\
            321.92040429564116  0.8332339321053618  \\
            322.0467466835123  0.8332364971306508  \\
            322.17308907138346  0.8332398207455327  \\
            322.2994314592546  0.8332436471940396  \\
            322.4257738471257  0.8332476478954295  \\
            322.55211623499684  0.8332514214441852  \\
            322.678458622868  0.833254607262003  \\
            322.8048010107391  0.8332575197567631  \\
            322.93114339861023  0.8332575969643078  \\
            323.0574857864814  0.8332555804528231  \\
            323.18382817435247  0.8332521369404213  \\
            323.3101705622236  0.8332478582951415  \\
            323.43651295009477  0.833243261534949  \\
            323.5628553379659  0.8332387888277362  \\
            323.689197725837  0.8332348074913217  \\
            323.81554011370815  0.8332316099934507  \\
            323.9418825015793  0.8332294139517951  \\
            324.0682248894504  0.8332283621339531  \\
            324.19456727732154  0.8332285224574498  \\
            324.3209096651927  0.8332298879897367  \\
            324.4472520530638  0.8332323769481919  \\
            324.5735944409349  0.8332358327001199  \\
            324.6999368288061  0.833240023762752  \\
            324.8262792166772  0.8332446438032459  \\
            324.9526216045483  0.8332493116386861  \\
            325.07896399241946  0.8332535712360833  \\
            325.2053063802906  0.8332571015595149  \\
            325.3316487681617  0.8332599406104024  \\
            325.45799115603285  0.8332597606621369  \\
            325.584333543904  0.8332573390003124  \\
            325.7106759317751  0.8332533767213807  \\
            325.83701831964623  0.8332484987326527  \\
            325.9633607075174  0.8332432537522967  \\
            326.08970309538853  0.8332381143093396  \\
            326.2160454832596  0.8332334767436663  \\
            326.34238787113077  0.8332296612060203  \\
            326.4687302590019  0.8332269116580031  \\
            326.595072646873  0.8332253958720741  \\
            326.72141503474415  0.8332252054315513  \\
            326.8477574226153  0.833226355730611  \\
            326.9740998104864  0.8332287859742872  \\
            327.10044219835754  0.8332323591784726  \\
            327.2267845862287  0.833236862169918  \\
            327.35312697409984  0.8332420055862322  \\
            327.4794693619709  0.8332474238758824  \\
            327.6058117498421  0.833252675298194  \\
            327.7321541377132  0.8332572419233506  \\
            327.8584965255843  0.8332610458462828  \\
            327.98483891345546  0.8332631853008361  \\
            328.1111813013266  0.8332622791825347  \\
            328.2375236891977  0.83325912156009  \\
            328.36386607706885  0.8332544296468193  \\
            328.49020846494  0.833248843800647  \\
            328.61655085281114  0.8332429275241034  \\
            328.74289324068224  0.8332371674643257  \\
            328.8692356285534  0.8332319734130577  \\
            328.99557801642453  0.8332276783066491  \\
            329.1219204042956  0.8332245382260569  \\
            329.24826279216677  0.8332227323968439  \\
            329.3746051800379  0.8332223631891797  \\
            329.500947567909  0.8332234561178408  \\
            329.62728995578016  0.8332259598422095  \\
            329.7536323436513  0.8332297461662749  \\
            329.87997473152245  0.8332346100386329  \\
            330.00631711939354  0.8332402695524853  \\
            330.1326595072647  0.8332463659456409  \\
            330.25900189513584  0.833252463600515  \\
            330.38534428300693  0.833258050044129  \\
            330.5116866708781  0.8332625359481111  \\
            330.6380290587492  0.833266105088561  \\
            330.7643714466203  0.8332667929243044  \\
            330.89071383449146  0.833264607931778  \\
            331.0170562223626  0.8332603377522452  \\
            331.14339861023376  0.8332546932701368  \\
            331.26974099810485  0.8332483086130528  \\
            331.396083385976  0.8332417411517614  \\
            331.52242577384715  0.8332354715001992  \\
            331.64876816171824  0.8332299035154709  \\
            331.7751105495894  0.8332253642978502  \\
            331.90145293746053  0.8332221041907789  \\
            332.0277953253316  0.8332202967808674  \\
            332.1541377132028  0.8332200388978942  \\
            332.2804801010739  0.8332213506148065  \\
            332.40682248894507  0.8332241752477199  \\
            332.53316487681616  0.8332283793559184  \\
            332.6595072646873  0.8332337527418544  \\
            332.78584965255845  0.8332400084511488  \\
            332.91219204042955  0.8332467827725908  \\
            333.0385344283007  0.833253635238138  \\
            333.16487681617184  0.8332600486229167  \\
            333.29121920404293  0.8332654289452213  \\
            333.4175615919141  0.8332693936193635  \\
            333.5439039797852  0.8332712568643573  \\
            333.6702463676564  0.8332698023560074  \\
            333.79658875552747  0.833265861587368  \\
            333.9229311433986  0.8332601902265278  \\
            334.04927353126976  0.8332534681166087  \\
            334.17561591914085  0.8332462992757665  \\
            334.301958307012  0.8332392118971914  \\
            334.42830069488315  0.8332326583491069  \\
            334.55464308275424  0.8332270151747704  \\
            334.6809854706254  0.8332225830924732  \\
            334.80732785849654  0.8332195869955402  \\
            334.9336702463677  0.8332181759523304  \\
            335.0600126342388  0.8332184232062366  \\
            335.1863550221099  0.8332203261756852  \\
            335.31269740998107  0.8332238064541367  \\
            335.43903979785216  0.8332287098100853  \\
            335.5653821857233  0.8332348061870589  \\
            335.69172457359446  0.8332417897036193  \\
            335.81806696146555  0.8332492786533622  \\
            335.9444093493367  0.8332568155049171  \\
            336.07075173720784  0.8332638669019472  \\
            336.197094125079  0.8332698236631496  \\
            336.3234365129501  0.8332740007822553  \\
            336.44977890082123  0.8332761796108449  \\
            336.5761212886924  0.8332748599231494  \\
            336.70246367656347  0.833270859590962  \\
            336.8288060644346  0.8332649520808513  \\
            336.95514845230576  0.8332578366290075  \\
            337.08149084017685  0.8332501382412408  \\
            337.207833228048  0.8332424076929819  \\
            337.33417561591915  0.8332351215292818  \\
            337.4605180037903  0.8332286820648125  \\
            337.5868603916614  0.8332234173838656  \\
            337.71320277953254  0.8332195813403539  \\
            337.8395451674037  0.8332173535578103  \\
            337.9658875552748  0.833216839429388  \\
            338.0922299431459  0.833218070117861  \\
            338.21857233101707  0.8332210025556235  \\
            338.34491471888816  0.8332255194446903  \\
            338.4712571067593  0.8332314292566965  \\
            338.59759949463046  0.8332384662328978  \\
            338.7239418825016  0.83324629038417  \\
            338.8502842703727  0.8332544874910098  \\
            338.97662665824384  0.8332625691035344  \\
            339.102969046115  0.8332699725414808  \\
            339.2293114339861  0.8332760608942069  \\
            339.35565382185723  0.8332801264194377  \\
            339.4819962097284  0.8332815800408825  \\
            339.60833859759947  0.8332795594765704  \\
            339.7346809854706  0.8332749060610483  \\
            339.86102337334177  0.8332683881930973  \\
            339.9873657612129  0.833260701335733  \\
            340.113708149084  0.8332524680162051  \\
            340.24005053695515  0.8332442378259975  \\
            340.3663929248263  0.8332364874208286  \\
            340.4927353126974  0.8332296205206504  \\
            340.61907770056854  0.8332239679096499  \\
            340.7454200884397  0.8332197874362482  \\
            340.8717624763108  0.8332172640131004  \\
            340.9981048641819  0.833216509617096  \\
            341.1244472520531  0.8332175632893587  \\
            341.2507896399242  0.8332203911352466  \\
            341.3771320277953  0.8332248863243519  \\
            341.50347441566646  0.833230869090501  \\
            341.6298168035376  0.8332380867317549  \\
            341.7561591914087  0.8332462136104085  \\
            341.88250157927985  0.833254851152991  \\
            342.008843967151  0.8332635278502661  \\
            342.1351863550221  0.8332716992572317  \\
            342.26152874289323  0.8332787479931194  \\
            342.3878711307644  0.833283983741396  \\
            342.51421351863553  0.8332867065503305  \\
            342.6405559065066  0.8332859147144064  \\
            342.76689829437777  0.8332820695751216  \\
            342.8932406822489  0.8332759841835162  \\
            343.01958307012  0.833268398026851  \\
            343.14592545799115  0.8332599770286081  \\
            343.2722678458623  0.8332513135484907  \\
            343.3986102337334  0.8332429263824235  \\
            343.52495262160454  0.8332352607625518  \\
            343.6512950094757  0.8332286883572426  \\
            343.77763739734684  0.8332235072710841  \\
            343.9039797852179  0.8332199420448853  \\
            344.0303221730891  0.8332181436556767  \\
            344.1566645609602  0.8332181895167098  \\
            344.2830069488313  0.8332200834774572  \\
            344.40934933670246  0.8332237558236131  \\
            344.5356917245736  0.8332290632770925  \\
            344.6620341124447  0.8332357889960316  \\
            344.78837650031585  0.833243642574788  \\
            344.914718888187  0.8332522600439404  \\
            345.04106127605814  0.8332612038702886  \\
            345.16740366392924  0.8332699629568534  \\
            345.2937460518004  0.8332779526428773  \\
            345.42008843967153  0.8332845147038236  \\
            345.5464308275426  0.8332889173513769  \\
            345.67277321541377  0.8332902875053696  \\
            345.7991156032849  0.833288135828389  \\
            345.925457991156  0.8332832861801114  \\
            346.05180037902716  0.8332765158270486  \\
            346.1781427668983  0.8332685291253072  \\
            346.30448515476945  0.8332599575205872  \\
            346.43082754264054  0.833251359548183  \\
            346.5571699305117  0.8332432208329832  \\
            346.68351231838284  0.8332359540894705  \\
            346.80985470625393  0.8332298991217215  \\
            346.9361970941251  0.8332253228234072  \\
            347.0625394819962  0.8332224191777926  \\
            347.1888818698673  0.8332213092577369  \\
            347.31522425773846  0.8332220412256933  \\
            347.4415666456096  0.8332245903337093  \\
            347.56790903348076  0.8332288589234264  \\
            347.69425142135185  0.8332346764260802  \\
            347.820593809223  0.8332417993625005  \\
            347.94693619709415  0.8332499113431112  \\
            348.07327858496524  0.8332586230679303  \\
            348.1996209728364  0.8332674723265702  \\
            348.32596336070753  0.8332759239982367  \\
            348.4523057485786  0.8332833700517305  \\
            348.5786481364498  0.8332891295454461  \\
            348.7049905243209  0.8332924798687722  \\
            348.83133291219207  0.8332923846685848  \\
            348.95767530006316  0.8332891708195366  \\
            349.0840176879343  0.8332836375259263  \\
            349.21036007580545  0.8332765130489546  \\
            349.33670246367654  0.8332684547067243  \\
            349.4630448515477  0.8332600488742397  \\
            349.58938723941884  0.833251810983407  \\
            349.71572962728993  0.8332441855230344  \\
            349.8420720151611  0.8332375460388319  \\
            349.9684144030322  0.8332321951334116  \\
            350.0947567909034  0.8332283644662871  \\
            350.22109917877447  0.8332262147538739  \\
            350.3474415666456  0.8332258357694895  \\
            350.47378395451676  0.8332272463433532  \\
            350.60012634238785  0.8332303943625862  \\
            350.726468730259  0.8332351567712113  \\
            350.85281111813015  0.8332413395701537  \\
            350.97915350600124  0.8332486778172398  \\
            351.1054958938724  0.8332568356271984  \\
            351.23183828174353  0.8332654061716598  \\
            351.3581806696147  0.8332739116791564  \\
            351.4845230574858  0.8332818034351225  \\
            351.6108654453569  0.8332884617818938  \\
            351.73720783322807  0.8332931961187082  \\
            351.86355022109916  0.8332952001063608  \\
            351.9898926089703  0.8332938098231887  \\
            352.11623499684146  0.8332897428998243  \\
            352.24257738471255  0.8332837394581947  \\
            352.3689197725837  0.8332764714581556  \\
            352.49526216045484  0.8332685426974902  \\
            352.621604548326  0.8332604888119088  \\
            352.7479469361971  0.8332527772750505  \\
            352.87428932406823  0.8332458073984814  \\
            353.0006317119394  0.8332399103316954  \\
            353.12697409981047  0.8332353490621144  \\
            353.2533164876816  0.833232318415088  \\
            353.37965887555276  0.8332309450538937  \\
            353.50600126342385  0.8332312874797364  \\
            353.632343651295  0.8332333360317488  \\
            353.75868603916615  0.8332370128869916  \\
            353.8850284270373  0.833242172060453  \\
            354.0113708149084  0.8332485994050493  \\
            354.13771320277954  0.8332560126116241  \\
            354.2640555906507  0.833264061208949  \\
            354.3903979785218  0.8332723265637234  \\
            354.5167403663929  0.8332803218805742  \\
            354.64308275426407  0.8332874922020564  \\
            354.76942514213516  0.8332932144086524  \\
            354.8957675300063  0.8332968304732543  \\
            355.02210991787746  0.8332973688189051  \\
            355.1484523057486  0.8332949169269318  \\
            355.2747946936197  0.8332902169255015  \\
            355.40113708149084  0.8332839461040469  \\
            355.527479469362  0.8332767169132672  \\
            355.6538218572331  0.8332690769651271  \\
            355.78016424510423  0.8332615090328578  \\
            355.9065066329754  0.8332544310509562  \\
            356.03284902084647  0.833248196115185  \\
            356.1591914087176  0.8332430924825731  \\
            356.28553379658877  0.8332393435714154  \\
            356.4118761844599  0.8332371079612725  \\
            356.538218572331  0.8332364793929715  \\
            356.66456096020215  0.8332374867686052  \\
            356.7909033480733  0.8332400941515322  \\
            356.9172457359444  0.8332442007663774  \\
            357.04358812381554  0.8332496409990313  \\
            357.1699305116867  0.833256184396651  \\
            357.2962728995578  0.8332635356676587  \\
            357.4226152874289  0.8332713346817435  \\
            357.5489576753001  0.8332791564698601  \\
            357.6753000631712  0.8332865112242287  \\
            357.8016424510423  0.8332928442983363  \\
            357.92798483891346  0.8332975362069355  \\
            358.0543272267846  0.8332998856391546  \\
            358.1806696146557  0.8332991469940644  \\
            358.30701200252685  0.8332958875724075  \\
            358.433354390398  0.8332907813020742  \\
            358.5596967782691  0.833284441026412  \\
            358.68603916614023  0.8332774185042242  \\
            358.8123815540114  0.8332702044097715  \\
            358.93872394188253  0.8332632283327706  \\
            359.0650663297536  0.8332568587783951  \\
            359.19140871762477  0.833251403167275  \\
            359.3177511054959  0.833247107835497  \\
            359.444093493367  0.8332441580346045  \\
            359.57043588123815  0.8332426779315971  \\
            359.6967782691093  0.8332427306089314  \\
            359.8231206569804  0.8332443180645203  \\
            359.94946304485154  0.8332473812117335  \\
            360.0758054327227  0.833251799879397  \\
            360.20214782059384  0.8332573928117937  \\
            360.3284902084649  0.833263917668663  \\
            360.4548325963361  0.8332710710252008  \\
            360.5811749842072  0.8332784883720595  \\
            360.7075173720783  0.8332857441153483  \\
            360.83385975994946  0.833292351576633  \\
            360.9602021478206  0.8332977629929357  \\
            361.0865445356917  0.8333013592623275  \\
            361.21288692356285  0.8333022583439534  \\
            361.339229311434  0.8333006629540166  \\
            361.46557169930514  0.8332971336794377  \\
            361.59191408717624  0.833292186360591  \\
            361.7182564750474  0.8332862920913031  \\
            361.84459886291853  0.8332798772188541  \\
            361.9709412507896  0.8332733233439771  \\
            362.09728363866077  0.8332669673208577  \\
            362.2236260265319  0.8332611012571353  \\
            362.349968414403  0.8332559725139016  \\
            362.47631080227416  0.8332517837057017  \\
            362.6026531901453  0.8332486927005337  \\
            362.72899557801645  0.8332468126198483  \\
            362.85533796588754  0.8332462118385499  \\
            362.9816803537587  0.8332469139849953  \\
            363.10802274162984  0.8332488979409947  \\
            363.23436512950093  0.8332520978418111  \\
            363.3607075173721  0.8332564030761603  \\
            363.4870499052432  0.8332616582862118  \\
            363.6133922931143  0.8332676633675875  \\
            363.73973468098546  0.8332741734693624  \\
            363.8660770688566  0.8332808989940648  \\
            363.99241945672776  0.8332875055976756  \\
            364.11876184459885  0.833293614189629  \\
            364.24510423247  0.8332988009328123  \\
            364.37144662034115  0.8333036163786367  \\
            364.49778900821224  0.8333052825057817  \\
            364.6241313960834  0.8333044954335495  \\
            364.75047378395453  0.8333019832661976  \\
            364.8768161718256  0.8332983641136326  \\
            365.0031585596968  0.8332941460914084  \\
            365.1295009475679  0.833289727320727  \\
            365.25584333543907  0.8332853959284384  \\
            365.38218572331016  0.8332814328785819  \\
            365.5085281111813  0.8332778370919164  \\
            365.63487049905245  0.8332742097238867  \\
            365.76121288692354  0.833270910233785  \\
            365.8875552747947  0.8332682231659453  \\
            366.01389766266584  0.8332663581497426  \\
            366.14024005053693  0.8332654498995927  \\
            366.2665824384081  0.8332655582149532  \\
            366.3929248262792  0.8332666679803222  \\
            366.5192672141504  0.8332686891652396  \\
            366.64560960202147  0.8332714489181348  \\
            366.7719519898926  0.833274093739203  \\
            366.89829437776376  0.8332763132577715  \\
            367.02463676563485  0.8332781922238331  \\
            367.150979153506  0.8332798077147686  \\
            367.27732154137715  0.8332812291353462  \\
            367.40366392924824  0.8332825182177213  \\
            367.5300063171194  0.8332837290214369  \\
            367.65634870499053  0.8332849079334235  \\
            367.7826910928617  0.833286093667999  \\
            367.9090334807328  0.8332872798299645  \\
            368.0353758686039  0.8332877163720275  \\
            368.16171825647507  0.8332873754395939  \\
            368.28806064434616  0.8332865355890813  \\
            368.4144030322173  0.8332854410333361  \\
            368.54074542008846  0.8332843016416344  \\
            368.66708780795955  0.8332832929396811  \\
            368.7934301958307  0.8332825561096107  \\
            368.91977258370184  0.8332821979899864  \\
            369.046114971573  0.8332822910758013  \\
            369.1724573594441  0.8332827949433071  \\
            369.29879974731523  0.8332829759237853  \\
            369.4251421351864  0.8332828343948571  \\
            369.55148452305747  0.8332825565692961  \\
            369.6778269109286  0.8332822987881086  \\
            369.80416929879976  0.8332821875205334  \\
            369.93051168667085  0.833282319364042  \\
            370.056854074542  0.8332827610443382  \\
            370.18319646241315  0.8332835494153585  \\
            370.3095388502843  0.8332846914592722  \\
            370.4358812381554  0.8332860534596053  \\
            370.56222362602654  0.8332868947119046  \\
            370.6885660138977  0.8332872615693174  \\
            370.8149084017688  0.8332873297940622  \\
            370.9412507896399  0.8332872521581584  \\
            371.06759317751107  0.8332871584434268  \\
            371.19393556538216  0.8332871554414897  \\
            371.3202779532533  0.83328732695377  \\
            371.44662034112446  0.8332877337914923  \\
            371.5729627289956  0.8332884137756823  \\
            371.6993051168667  0.8332892279067633  \\
            371.82564750473784  0.8332895162074511  \\
            371.951989892609  0.8332893953840723  \\
            372.0783322804801  0.8332890522230966  \\
            372.20467466835123  0.833288646451572  \\
            372.3310170562224  0.833288310737125  \\
            372.45735944409347  0.8332881506879606  \\
            372.5837018319646  0.8332882448528627  \\
            372.71004421983577  0.833288644721193  \\
            372.8363866077069  0.8332893747228924  \\
            372.962728995578  0.8332902625089746  \\
            373.08907138344915  0.8332906817378473  \\
            373.2154137713203  0.8332907483784714  \\
            373.3417561591914  0.8332906254155712  \\
            373.46809854706254  0.8332904514548284  \\
            373.5944409349337  0.8332903407228814  \\
            373.7207833228048  0.8332903830673258  \\
            373.8471257106759  0.833290643956714  \\
            373.9734680985471  0.8332911644805556  \\
            374.0998104864182  0.8332919613493173  \\
            374.2261528742893  0.8332928990441754  \\
            374.35249526216046  0.8332933580332581  \\
            374.4788376500316  0.8332934337264148  \\
            374.6051800379027  0.8332932907485922  \\
            374.73152242577385  0.8332930696116261  \\
            374.857864813645  0.8332928867142422  \\
            374.9842072015161  0.8332928343420558  \\
            375.11054958938723  0.8332929806675717  \\
            375.2368919772584  0.8332933697501842  \\
            375.36323436512953  0.8332940215361773  \\
            375.4895767530006  0.833294893536811  \\
            375.61591914087177  0.8332953853184706  \\
            375.7422615287429  0.8332954815079242  \\
            375.868603916614  0.8332953471741799  \\
            375.99494630448515  0.8332951230579848  \\
            376.1212886923563  0.8332949255718263  \\
            376.2476310802274  0.8332948467999314  \\
            376.37397346809854  0.8332949544982666  \\
            376.5003158559697  0.8332952920945387  \\
            376.62665824384084  0.8332958786881935  \\
            376.7530006317119  0.8332967152081904  \\
            376.8793430195831  0.8332974630714843  \\
            377.0056854074542  0.833297745236916  \\
            377.1320277953253  0.8332977310589198  \\
            377.25837018319646  0.8332975661814953  \\
            377.3847125710676  0.8332973725382077  \\
            377.5110549589387  0.8332972483521868  \\
            377.63739734680985  0.8332972681361281  \\
            377.763739734681  0.8332974826922921  \\
            377.89008212255214  0.8332979191125047  \\
            378.01642451042324  0.8332985807781569  \\
            378.1427668982944  0.8332994551689761  \\
            378.26910928616553  0.8333000323972165  \\
            378.3954516740366  0.8333001983078593  \\
            378.52179406190777  0.8333001128923259  \\
            378.6481364497789  0.8332999125627278  \\
            378.77447883765  0.8332997101518682  \\
            378.90082122552116  0.8332995949132406  \\
            379.0271636133923  0.83329963252103  \\
            379.15350600126345  0.8332998650701119  \\
            379.27984838913454  0.8333003110760532  \\
            379.4061907770057  0.8333009654751115  \\
            379.53253316487684  0.8333018220856815  \\
            379.65887555274793  0.8333024393237587  \\
            379.7852179406191  0.8333026377796171  \\
            379.9115603284902  0.833302574770679  \\
            380.0379027163613  0.8333023846061778  \\
            380.16424510423246  0.833302178587157  \\
            380.2905874921036  0.8333020450064706  \\
            380.41692987997476  0.8333020491487828  \\
            380.54327226784585  0.8333022332905689  \\
            380.669614655717  0.8333026167001136  \\
            380.79595704358815  0.833303195637513  \\
            380.92229943145924  0.8333039433546732  \\
            381.0486418193304  0.8333047831042203  \\
            381.17498420720153  0.8333051945396942  \\
            381.3013265950726  0.8333052600207337  \\
            381.42766898294377  0.8333051226661726  \\
            381.5540113708149  0.8333049034188535  \\
            381.68035375868607  0.833304701045628  \\
            381.80669614655716  0.8333045921373566  \\
            381.9330385344283  0.8333046311089086  \\
            382.05938092229945  0.8333048501991623  \\
            382.18572331017054  0.8333052594710049  \\
            382.3120656980417  0.8333058468113324  \\
            382.43840808591284  0.8333065779310496  \\
            382.56475047378393  0.8333074299392564  \\
            382.6910928616551  0.833307910235229  \\
            382.8174352495262  0.8333080213586005  \\
            382.9437776373974  0.8333079046196975  \\
            383.07012002526847  0.8333076804496192  \\
            383.1964624131396  0.833307448400237  \\
            383.32280480101076  0.8333072871441942  \\
            383.44914718888185  0.8333072544749068  \\
            383.575489576753  0.8333073873065628  \\
            383.70183196462415  0.8333077016741227  \\
            383.82817435249524  0.833308192733319  \\
            383.9545167403664  0.8333088347606568  \\
            384.08085912823753  0.8333095811534129  \\
            384.2072015161087  0.8333104245932696  \\
            384.3335439039798  0.8333108867763991  \\
            384.4598862918509  0.8333109872544077  \\
            384.58622867972207  0.8333108593466633  \\
            384.71257106759316  0.8333106174215738  \\
            384.8389134554643  0.8333103568965867  \\
            384.96525584333546  0.83331015423819  \\
            385.09159823120655  0.8333100669619117  \\
            385.2179406190777  0.8333101336323193  \\
            385.34428300694884  0.8333103738630209  \\
            385.47062539482  0.8333107883166643  \\
            385.5969677826911  0.8333113587049373  \\
            385.72331017056223  0.833312047788568  \\
            385.8496525584334  0.8333127993773243  \\
            385.97599494630447  0.8333136346694332  \\
            386.1023373341756  0.8333141121469173  \\
            386.22867972204676  0.8333142260640513  \\
            386.35502210991785  0.8333141000290769  \\
            386.481364497789  0.8333138414521308  \\
            386.60770688566015  0.8333135415452453  \\
            386.7340492735313  0.8333132753223477  \\
            386.8603916614024  0.8333131015992602  \\
            386.98673404927354  0.8333130629937012  \\
            387.1130764371447  0.8333131859252839  \\
            387.2394188250158  0.8333134806155169  \\
            387.3657612128869  0.8333139410878038  \\
            387.49210360075807  0.8333145451674439  \\
            387.61844598862916  0.8333152544816316  \\
            387.7447883765003  0.8333160144594564  \\
            387.87113076437146  0.8333167721879463  \\
            387.9974731522426  0.8333175142857396  \\
            388.1238155401137  0.8333178334823471  \\
            388.25015792798484  0.8333178442022909  \\
            388.376500315856  0.8333176485410951  \\
            388.5028427037271  0.8333173362652866  \\
            388.62918509159823  0.8333169848123944  \\
            388.7555274794694  0.8333166592909502  \\
            388.88186986734047  0.8333164124804879  \\
            389.0082122552116  0.8333162848315443  \\
            389.13455464308277  0.8333163044656581  \\
            389.2608970309539  0.8333164871753704  \\
            389.387239418825  0.8333168364242255  \\
            389.51358180669615  0.8333173433467691  \\
            389.6399241945673  0.8333179867485502  \\
            389.7662665824384  0.8333187331061196  \\
            389.89260897030954  0.8333195365670311  \\
            390.0189513581807  0.8333203389498404  \\
            390.1452937460518  0.833321069744106  \\
            390.2716361339229  0.8333217521306339  \\
            390.3979785217941  0.8333220951076654  \\
            390.5243209096652  0.8333221521895378  \\
            390.6506632975363  0.8333219999513044  \\
            390.77700568540746  0.8333217075442747  \\
            390.9033480732786  0.8333213366960147  \\
            391.0296904611497  0.8333209417103464  \\
            391.15603284902085  0.8333205694673483  \\
            391.282375236892  0.8333202594233553  \\
            391.4087176247631  0.8333200436109583  \\
            391.53506001263423  0.8333199466390049  \\
            391.6614024005054  0.8333199856925987  \\
            391.78774478837653  0.8333201705330995  \\
            391.9140871762476  0.8333205034981238  \\
            392.04042956411877  0.833320979501544  \\
            392.1667719519899  0.8333215860334895  \\
            392.293114339861  0.8333223031603448  \\
            392.41945672773215  0.8333231035247519  \\
            392.5457991156033  0.8333239523456085  \\
            392.6721415034744  0.8333248074180686  \\
            392.79848389134554  0.8333256191135427  \\
            392.9248262792167  0.8333263303796975  \\
            393.05116866708784  0.8333269694197089  \\
            393.1775110549589  0.8333273246457574  \\
            393.3038534428301  0.8333272680197175  \\
            393.4301958307012  0.8333270189571936  \\
            393.5565382185723  0.8333267575852509  \\
            393.68288060644346  0.8333266247424145  \\
            393.8092229943146  0.8333267219786704  \\
            393.9355653821857  0.8333271115554647  \\
            394.06190777005685  0.8333278164457035  \\
            394.188250157928  0.833328820333754  \\
            394.31459254579914  0.8333300676154435  \\
            394.44093493367023  0.8333314633980592  \\
            394.5672773215414  0.8333328735003491  \\
            394.69361970941253  0.8333341244525218  \\
            394.8199620972836  0.8333350034962456  \\
            394.94630448515477  0.8333352585846496  \\
            395.0726468730259  0.8333345944147813  \\
            395.198989260897  0.8333328861178795  \\
            395.32533164876816  0.8333311696357096  \\
            395.4516740366393  0.8333295269684273  \\
            395.57801642451045  0.8333280243195232  \\
            395.70435881238154  0.8333267120958243  \\
            395.8307012002527  0.8333256249074924  \\
            395.95704358812384  0.8333247815680246  \\
            396.08338597599493  0.8333241850942539  \\
            396.2097283638661  0.8333238227063485  \\
            396.3360707517372  0.833323665827812  \\
            396.4624131396083  0.8333236700854835  \\
            396.58875552747946  0.833323788233394  \\
            396.7150979153506  0.8333239966687692  \\
            396.84144030322176  0.8333242634674883  \\
            396.96778269109285  0.8333245597613147  \\
            397.094125078964  0.8333248603457734  \\
            397.22046746683515  0.8333251436801515  \\
            397.34680985470624  0.8333253918874985  \\
            397.4731522425774  0.8333255907546254  \\
            397.59949463044853  0.8333257297321054  \\
            397.7258370183196  0.8333258019342736  \\
            397.85217940619077  0.8333258041392272  \\
            397.9785217940619  0.8333257367888253  \\
            398.10486418193307  0.8333256039886889  \\
            398.23120656980416  0.8333254135082012  \\
            398.3575489576753  0.8333251767805073  \\
            398.48389134554645  0.8333249089025143  \\
            398.61023373341754  0.833324628634891  \\
            398.7365761212887  0.833324359032054  \\
            398.86291850915984  0.8333243374578461  \\
            398.98926089703093  0.8333243512591073  \\
            399.1156032849021  0.8333243851445795  \\
            399.2419456727732  0.8333244256273163  \\
            399.3682880606444  0.833324461024683  \\
            399.49463044851547  0.8333244814583564  \\
            399.6209728363866  0.8333244788543253  \\
            399.74731522425776  0.8333244469428901  \\
            399.87365761212885  0.8333243812586633  \\
            400.0  0.8333242791405684  \\
            400.12634238787115  0.8333241397318413  \\
            400.25268477574224  0.8333239639800295  \\
            400.3790271636134  0.8333237546369917  \\
            400.50536955148453  0.8333235162588991  \\
            400.6317119393556  0.8333232552062343  \\
            400.7580543272268  0.8333229796437915  \\
            400.8843967150979  0.8333226995406768  \\
            401.01073910296907  0.8333224166450732  \\
            401.13708149084016  0.833322159016744  \\
            401.2634238787113  0.8333219895272976  \\
            401.38976626658246  0.8333218845998908  \\
            401.51610865445355  0.8333218230637461  \\
            401.6424510423247  0.8333217861541529  \\
            401.76879343019584  0.8333217575124664  \\
            401.89513581806693  0.8333217231861086  \\
            402.0214782059381  0.8333216716285677  \\
            402.14782059380923  0.8333215936993978  \\
            402.2741629816804  0.8333214826642201  \\
            402.40050536955147  0.8333213341947215  \\
            402.5268477574226  0.8333211463686556  \\
            402.65319014529376  0.833320919669842  \\
            402.77953253316485  0.8333206569881669  \\
            402.905874921036  0.8333203636195827  \\
            403.03221730890715  0.8333200472661082  \\
            403.15855969677824  0.8333197180358286  \\
            403.2849020846494  0.8333193884428951  \\
            403.41124447252054  0.8333190734075255  \\
            403.5375868603917  0.8333187568898545  \\
            403.6639292482628  0.8333185497813629  \\
            403.7902716361339  0.8333184554028299  \\
            403.91661402400507  0.8333184402833153  \\
            404.04295641187616  0.8333184745602132  \\
            404.1692987997473  0.8333185319792522  \\
            404.29564118761846  0.8333185898944938  \\
            404.42198357548955  0.8333186292683341  \\
            404.5483259633607  0.833318634671503  \\
            404.67466835123184  0.8333185942830644  \\
            404.801010739103  0.8333184998904158  \\
            404.9273531269741  0.8333183468892893  \\
            405.05369551484523  0.8333181342837502  \\
            405.1800379027164  0.8333178646861982  \\
            405.30638029058747  0.8333175443173668  \\
            405.4327226784586  0.8333171830063234  \\
            405.55906506632977  0.8333167941904694  \\
            405.68540745420086  0.8333163949155402  \\
            405.811749842072  0.8333160058356051  \\
            405.93809222994315  0.833315638035382  \\
            406.0644346178143  0.8333153198291764  \\
            406.1907770056854  0.8333151822225878  \\
            406.31711939355654  0.833315177864967  \\
            406.4434617814277  0.8333152641651443  \\
            406.5698041692988  0.8333154032914305  \\
            406.6961465571699  0.8333155621716165  \\
            406.8224889450411  0.8333157124929734  \\
            406.94883133291216  0.833315830702252  \\
            407.0751737207833  0.8333158980056835  \\
            407.20151610865446  0.8333159003689794  \\
            407.3278584965256  0.8333158285173311  \\
            407.4542008843967  0.8333156779354101  \\
            407.58054327226785  0.8333154488673682  \\
            407.706885660139  0.833315146316837  \\
            407.8332280480101  0.8333147800469286  \\
            407.95957043588123  0.833314364580235  \\
            408.0859128237524  0.8333139191988282  \\
            408.21225521162347  0.8333134679442609  \\
            408.3385975994946  0.8333130396175651  \\
            408.46493998736577  0.8333126196547982  \\
            408.5912823752369  0.8333123729606354  \\
            408.717624763108  0.833312316838836  \\
            408.84396715097915  0.8333123981117557  \\
            408.9703095388503  0.8333125691071893  \\
            409.0966519267214  0.8333127876583696  \\
            409.22299431459254  0.8333130171039669  \\
            409.3493367024637  0.8333132262880901  \\
            409.4756790903348  0.8333133895602867  \\
            409.6020214782059  0.8333134867755414  \\
            409.7283638660771  0.8333135032942776  \\
            409.8547062539482  0.8333134299823567  \\
            409.9810486418193  0.8333132632110783  \\
            410.10739102969046  0.8333130048571801  \\
            410.2337334175616  0.8333126623028377  \\
            410.3600758054327  0.8333122484356654  \\
            410.48641819330385  0.833311781648715  \\
            410.612760581175  0.8333112858404769  \\
            410.7391029690461  0.8333107904148793  \\
            410.86544535691723  0.8333103222328091  \\
            410.9917877447884  0.8333099138216176  \\
            411.11813013265953  0.8333097580571326  \\
            411.2444725205306  0.8333097920967413  \\
            411.37081490840177  0.8333099591527315  \\
            411.4971572962729  0.8333102084922928  \\
            411.623499684144  0.8333104954375152  \\
            411.74984207201516  0.8333107813653905  \\
            411.8761844598863  0.8333110337078112  \\
            412.0025268477574  0.8333112259515711  \\
            412.12886923562854  0.8333113376383654  \\
            412.2552116234997  0.83331135436479  \\
            412.38155401137084  0.833311267782342  \\
            412.50789639924193  0.83331107559742  \\
            412.6342387871131  0.8333107815713237  \\
            412.7605811749842  0.8333103955202534  \\
            412.8869235628553  0.8333099333153113  \\
            413.01326595072646  0.8333094168825003  \\
            413.1396083385976  0.8333088742027244  \\
            413.2659507264687  0.8333083393117889  \\
            413.39229311433985  0.8333078203841385  \\
            413.518635502211  0.8333075150661718  \\
            413.64497789008215  0.8333074497348159  \\
            413.77132027795324  0.8333075636239272  \\
            413.8976626658244  0.8333078016938044  \\
            414.02400505369553  0.8333081146311871  \\
            414.1503474415666  0.8333084588492566  \\
            414.27668982943777  0.8333087964876353  \\
            414.4030322173089  0.8333090954123877  \\
            414.52937460518  0.8333093292160189  \\
            414.65571699305116  0.8333094772174758  \\
            414.7820593809223  0.8333095244621471  \\
            414.90840176879345  0.8333094617218624  \\
            415.03474415666454  0.8333092854948928  \\
            415.1610865445357  0.8333089980059512  \\
            415.28742893240684  0.8333086072061914  \\
            415.41377132027793  0.833308126773209  \\
            415.5401137081491  0.833307576111041  \\
            415.6664560960202  0.8333069803501657  \\
            415.7927984838913  0.8333063703475029  \\
            415.91914087176247  0.8333058172877809  \\
            416.0454832596336  0.8333055147956849  \\
            416.17182564750476  0.8333054222702906  \\
            416.29816803537585  0.8333055007270338  \\
            416.424510423247  0.8333057130772904  \\
            416.55085281111815  0.8333060241283778  \\
            416.67719519898924  0.8333064005835535  \\
            416.8035375868604  0.8333068110420159  \\
            416.92987997473153  0.8333072259989042  \\
            417.0562223626026  0.8333076178452979  \\
            417.1825647504738  0.8333079608682179  \\
            417.3089071383449  0.833308231250625  \\
            417.43524952621607  0.8333084070714213  \\
            417.56159191408716  0.8333084683054492  \\
            417.6879343019583  0.8333083968234921  \\
            417.81427668982946  0.833308176392274  \\
            417.94061907770055  0.8333077926744592  \\
            418.0669614655717  0.8333072332286535  \\
            418.19330385344284  0.8333064875094028  \\
            418.31964624131393  0.8333055212519789  \\
            418.4459886291851  0.8333046692955621  \\
            418.57233101705623  0.8333040709733964  \\
            418.6986734049274  0.8333037063539162  \\
            418.82501579279847  0.833303553604767  \\
            418.9513581806696  0.8333035889928064  \\
            419.07770056854076  0.833303786884103  \\
            419.20404295641185  0.833304119743937  \\
            419.330385344283  0.8333045581367999  \\
            419.45672773215415  0.8333050707263948  \\
            419.58307012002524  0.8333056242756361  \\
            419.7094125078964  0.8333061836466499  \\
            419.83575489576754  0.8333067118007734  \\
            419.9620972836387  0.8333071697985556  \\
            420.0884396715098  0.8333075167997567  \\
            420.2147820593809  0.8333077100633481  \\
            420.34112444725207  0.8333077049475136  \\
            420.46746683512316  0.8333074549096474  \\
            420.5938092229943  0.8333069115063556  \\
            420.72015161086546  0.8333060243934557  \\
            420.84649399873655  0.8333047532804219  \\
            420.9728363866077  0.8333037396421666  \\
            421.09917877447884  0.8333029921197602  \\
            421.22552116235  0.8333024942991697  \\
            421.3518635502211  0.8333022270375947  \\
            421.47820593809223  0.8333021684634675  \\
            421.6045483259634  0.8333022939764528  \\
            421.73089071383447  0.833302576247448  \\
            421.8572331017056  0.8333029852185825  \\
            421.98357548957676  0.833303488103219  \\
            422.10991787744786  0.8333040493859519  \\
            422.236260265319  0.8333046308226087  \\
            422.36260265319015  0.8333051914402493  \\
            422.4889450410613  0.8333056875371657  \\
            422.6152874289324  0.8333060726828829  \\
            422.74162981680354  0.8333062977181582  \\
            422.8679722046747  0.8333063107549815  \\
            422.9943145925458  0.8333060571765749  \\
            423.1206569804169  0.8333054796373937  \\
            423.2469993682881  0.8333044286912339  \\
            423.37334175615916  0.8333033087579005  \\
            423.4996841440303  0.8333024493645921  \\
            423.62602653190146  0.8333018382412569  \\
            423.7523689197726  0.8333014600941573  \\
            423.8787113076437  0.83330129660587  \\
            424.00505369551485  0.8333013264352859  \\
            424.131396083386  0.8333015252176104  \\
            424.2577384712571  0.8333018655643627  \\
            424.38408085912823  0.8333023170633768  \\
            424.5104232469994  0.8333028462788005  \\
            424.63676563487047  0.8333034167510962  \\
            424.7631080227416  0.8333039889970403  \\
            424.88945041061277  0.8333045205097238  \\
            425.0157927984839  0.8333049657585515  \\
            425.142135186355  0.8333052761892429  \\
            425.26847757422615  0.8333054002238315  \\
            425.3948199620973  0.8333052832606652  \\
            425.5211623499684  0.833304867674406  \\
            425.64750473783954  0.8333040928160304  \\
            425.7738471257107  0.8333028474015649  \\
            425.9001895135818  0.8333018376328006  \\
            426.0265319014529  0.8333011023975527  \\
            426.1528742893241  0.8333006229439458  \\
            426.2792166771952  0.833300378039122  \\
            426.4055590650663  0.833300343969243  \\
            426.53190145293746  0.8333004945394883  \\
            426.6582438408086  0.8333008010740556  \\
            426.7845862286797  0.8333012324161618  \\
            426.91092861655085  0.8333017549280419  \\
            427.037271004422  0.8333023324909492  \\
            427.1636133922931  0.8333029265051555  \\
            427.28995578016423  0.8333034958899512  \\
            427.4162981680354  0.8333039970836452  \\
            427.54264055590653  0.8333043840435647  \\
            427.6689829437776  0.8333046082460553  \\
            427.79532533164877  0.8333046186864812  \\
            427.9216677195199  0.8333043618792252  \\
            428.048010107391  0.8333037818576882  \\
            428.17435249526216  0.8333027301224813  \\
            428.3006948831333  0.83330157701357  \\
            428.4270372710044  0.8333007215865513  \\
            428.55337965887554  0.8333001410940144  \\
            428.6797220467467  0.8332998109916953  \\
            428.80606443461784  0.8332997049384773  \\
            428.93240682248893  0.8332997947963904  \\
            429.0587492103601  0.8333000506306116  \\
            429.1850915982312  0.8333004407094655  \\
            429.3114339861023  0.8333009315044229  \\
            429.43777637397346  0.8333014876901021  \\
            429.5641187618446  0.8333020721442683  \\
            429.6904611497157  0.8333026459478338  \\
            429.81680353758685  0.8333031683848576  \\
            429.943145925458  0.8333035969425462  \\
            430.06948831332915  0.8333038873112526  \\
            430.19583070120024  0.833303993384477  \\
            430.3221730890714  0.8333038672588668  \\
            430.44851547694253  0.8333034592342164  \\
            430.5748578648136  0.8333027178134668  \\
            430.70120025268477  0.8333015117585345  \\
            430.8275426405559  0.8333005491379151  \\
            430.953885028427  0.8332998887274592  \\
            431.08022741629816  0.833299497444125  \\
            431.2065698041693  0.8332993418784056  \\
            431.33291219204045  0.8332993882943296  \\
            431.45925457991154  0.8332996026294605  \\
            431.5855969677827  0.8332999504948974  \\
            431.71193935565384  0.8333003971752747  \\
            431.83828174352493  0.8333009076287616  \\
            431.9646241313961  0.8333014464870632  \\
            432.0909665192672  0.8333019780554193  \\
            432.2173089071383  0.8333024663126051  \\
            432.34365129500947  0.8333028749109312  \\
            432.4699936828806  0.8333031671762435  \\
            432.59633607075176  0.833303306107923  \\
            432.72267845862285  0.8333032543788859  \\
            432.849020846494  0.8333029743355838  \\
            432.97536323436515  0.8333024279980035  \\
            433.10170562223624  0.8333014891237582  \\
            433.2280480101074  0.833300457059412  \\
            433.35439039797853  0.8332997796843592  \\
            433.4807327858496  0.8332994019148423  \\
            433.6070751737208  0.8332992717085197  \\
            433.7334175615919  0.8332993400644652  \\
            433.85975994946307  0.8332995610231686  \\
            433.98610233733416  0.8332998916665355  \\
            434.1124447252053  0.8333002921178873  \\
            434.23878711307646  0.8333007255419608  \\
            434.36512950094755  0.833301158144909  \\
            434.4914718888187  0.8333015591743005  \\
            434.61781427668984  0.8333019009191194  \\
            434.74415666456093  0.8333021587097661  \\
            434.8704990524321  0.8333023109180563  \\
            434.9968414403032  0.8333023389572215  \\
            435.1231838281744  0.8333022272819093  \\
            435.24952621604547  0.8333019633881825  \\
            435.3758686039166  0.8333015378135205  \\
            435.50221099178776  0.8333009441368174  \\
            435.62855337965885  0.8333000820483051  \\
            435.75489576753  0.8332994978573915  \\
            435.88123815540115  0.833299232372242  \\
            436.00758054327224  0.8332992216472142  \\
            436.1339229311434  0.8332994065486394  \\
            436.26026531901454  0.8332997327548242  \\
            436.3866077068857  0.8333001507560481  \\
            436.5129500947568  0.8333006158545664  \\
            436.6392924826279  0.8333010881646077  \\
            436.76563487049907  0.8333015326123753  \\
            436.89197725837016  0.8333019189360467  \\
            437.0183196462413  0.833302221685774  \\
            437.14466203411246  0.8333024202236831  \\
            437.27100442198355  0.8333024987238747  \\
            437.3973468098547  0.8333024461724237  \\
            437.52368919772584  0.8333022563673791  \\
            437.650031585597  0.8333019279187643  \\
            437.7763739734681  0.8333014642485775  \\
            437.90271636133923  0.8333008735907904  \\
            438.0290587492104  0.8333001531664663  \\
            438.15540113708147  0.8332994655913023  \\
            438.2817435249526  0.8332990006180756  \\
            438.40808591282376  0.8332987608937718  \\
            438.53442830069486  0.8332987430874698  \\
            438.660770688566  0.8332989378903418  \\
            438.78711307643715  0.8332993300156536  \\
            438.9134554643083  0.8332998981987646  \\
            439.0397978521794  0.8333006151971273  \\
            439.16614024005054  0.8333014477902875  \\
            439.2924826279217  0.8333023567798852  \\
            439.4188250157928  0.8333032969896532  \\
            439.5451674036639  0.8333042172654177  \\
            439.6715097915351  0.833305060475099  \\
            439.79785217940616  0.83330576350871  \\
            439.9241945672773  0.8333062572783576  \\
            440.05053695514846  0.833306466718242  \\
            440.1768793430196  0.833306310784657  \\
            440.3032217308907  0.8333057024559892  \\
            440.42956411876185  0.8333045487327198  \\
            440.555906506633  0.8333027486436532  \\
            440.6822488945041  0.8333011424306801  \\
            440.80859128237523  0.8332998912780526  \\
            440.9349336702464  0.833298983802452  \\
            441.06127605811747  0.8332984039732843  \\
            441.1876184459886  0.8332981311126791  \\
            441.31396083385977  0.8332981398954906  \\
            441.4403032217309  0.833298400349297  \\
            441.566645609602  0.8332988778544014  \\
            441.69298799747315  0.8332995331438302  \\
            441.8193303853443  0.8333003223033345  \\
            441.9456727732154  0.8333011967713898  \\
            442.07201516108654  0.8333021033391956  \\
            442.1983575489577  0.8333029841506757  \\
            442.3246999368288  0.8333037767024782  \\
            442.4510423246999  0.8333044138439752  \\
            442.5773847125711  0.8333048237772636  \\
            442.7037271004422  0.8333049300571638  \\
            442.8300694883133  0.8333046515912209  \\
            442.95641187618446  0.8333038632522342  \\
            443.0827542640556  0.8333027382860606  \\
            443.2090966519267  0.8333018135963367  \\
            443.33543903979785  0.8333011042618704  \\
            443.461781427669  0.8333006186085999  \\
            443.5881238155401  0.8333003582095935  \\
            443.71446620341123  0.8333003178850498  \\
            443.8408085912824  0.8333004857022975  \\
            443.96715097915353  0.8333008429757955  \\
            444.0934933670246  0.8333013642671331  \\
            444.21983575489577  0.8333020173850293  \\
            444.3461781427669  0.8333027633853339  \\
            444.472520530638  0.8333035565710264  \\
            444.59886291850916  0.8333043444922168  \\
            444.7252053063803  0.833305067946145  \\
            444.8515476942514  0.8333056609771814  \\
            444.97789008212254  0.8333060508768263  \\
            445.1042324699937  0.8333061581837106  \\
            445.23057485786484  0.8333058966835947  \\
            445.35691724573593  0.8333051734093698  \\
            445.4832596336071  0.8333038047243256  \\
            445.6096020214782  0.8333025045502352  \\
            445.7359444093493  0.8333014955763136  \\
            445.86228679722046  0.8333007735943458  \\
            445.9886291850916  0.8333003293721352  \\
            446.1149715729627  0.8333001486535028  \\
            446.24131396083385  0.8333002121582872  \\
            446.367656348705  0.8333004955823446  \\
            446.49399873657615  0.8333009695975495  \\
            446.62034112444724  0.8333015998517933  \\
            446.7466835123184  0.833302346968986  \\
            446.87302590018953  0.8333031665490546  \\
            446.9993682880606  0.8333040091679442  \\
            447.12571067593177  0.8333048203776177  \\
            447.2520530638029  0.8333055407060556  \\
            447.378395451674  0.8333061056572558  \\
            447.50473783954516  0.8333064457112347  \\
            447.6310802274163  0.8333064863240257  \\
            447.75742261528745  0.8333061479276803  \\
            447.88376500315854  0.8333053237504745  \\
            448.0101073910297  0.8333041130804444  \\
            448.13644977890084  0.8333030782509859  \\
            448.26279216677193  0.8333022565002725  \\
            448.3891345546431  0.8333016735612359  \\
            448.5154769425142  0.8333013436615682  \\
            448.6418193303853  0.8333012695237194  \\
            448.76816171825647  0.8333014423648992  \\
            448.8945041061276  0.8333018418970767  \\
            449.02084649399876  0.8333024363269796  \\
            449.14718888186985  0.8333031823560951  \\
            449.273531269741  0.8333040251806694  \\
            449.39987365761215  0.8333048984917075  \\
            449.52621604548324  0.8333057244749741  \\
            449.6525584333544  0.8333064138109929  \\
            449.77890082122553  0.8333068656750463  \\
            449.9052432090966  0.8333069677371763  \\
            450.0315855969678  0.8333065961621838  \\
            450.1579279848389  0.8333056690621026  \\
            450.28427037271007  0.8333047037951178  \\
            450.41061276058116  0.8333038658114615  \\
            450.5369551484523  0.833303212316791  \\
            450.66329753632346  0.8333027829402313  \\
            450.78963992419455  0.8333025997343769  \\
            450.9159823120657  0.8333026671752904  \\
            451.04232469993684  0.8333029721625034  \\
            451.16866708780793  0.8333034840190161  \\
            451.2950094756791  0.8333041544912974  \\
            451.4213518635502  0.8333049177492848  \\
            451.5476942514214  0.8333056903863848  \\
            451.67403663929247  0.8333063714194723  \\
            451.8003790271636  0.8333068422888907  \\
            451.92672141503476  0.8333069668584526  \\
            452.05306380290585  0.8333065904455017  \\
            452.179406190777  0.8333058158589206  \\
            452.30574857864815  0.8333051831597992  \\
            452.43209096651924  0.8333047053371391  \\
            452.5584333543904  0.8333043884899489  \\
            452.68477574226154  0.8333042318272449  \\
            452.8111181301327  0.8333042276680508  \\
            452.9374605180038  0.833304361441397  \\
            453.0638029058749  0.8333046116863218  \\
            453.19014529374607  0.8333049500518703  \\
            453.31648768161716  0.8333053412970953  \\
            453.4428300694883  0.8333057432910568  \\
            453.56917245735946  0.8333061070128217  \\
            453.69551484523055  0.8333063765514646  \\
            453.8218572331017  0.8333064891060672  \\
            453.94819962097284  0.8333063749857189  \\
            454.074542008844  0.8333059346215393  \\
            454.2008843967151  0.8333055229115764  \\
            454.32722678458623  0.8333053236749653  \\
            454.4535691724574  0.8333052801012238  \\
            454.57991156032847  0.8333053420978763  \\
            454.7062539481996  0.8333054662904541  \\
            454.83259633607076  0.8333056160224954  \\
            454.95893872394186  0.8333057613555451  \\
            455.085281111813  0.8333058790691553  \\
            455.21162349968415  0.8333059526608844  \\
            455.3379658875553  0.8333059723462979  \\
            455.4643082754264  0.8333059350589683  \\
            455.59065066329754  0.8333058444504746  \\
            455.7169930511687  0.8333057108904031  \\
            455.8433354390398  0.8333055496012758  \\
            455.9696778269109  0.8333055552564019  \\
            456.0960202147821  0.8333057286588909  \\
            456.22236260265316  0.8333060079381468  \\
            456.3487049905243  0.8333063394259755  \\
            456.47504737839546  0.8333066776565836  \\
            456.6013897662666  0.8333069853665798  \\
            456.7277321541377  0.8333072334949736  \\
            456.85407454200885  0.8333074011831763  \\
            456.98041692988  0.8333074757750001  \\
            457.1067593177511  0.8333074528166591  \\
            457.23310170562223  0.8333073360567684  \\
            457.3594440934934  0.8333071304643015  \\
            457.48578648136447  0.8333069955562441  \\
            457.6121288692356  0.8333070178782194  \\
            457.73847125710677  0.8333071454324429  \\
            457.8648136449779  0.8333073328884465  \\
            457.991156032849  0.8333075415830767  \\
            458.11749842072015  0.8333077395204953  \\
            458.2438408085913  0.8333079013721796  \\
            458.3701831964624  0.833308008476922  \\
            458.49652558433354  0.8333080488408303  \\
            458.6228679722047  0.8333080171373275  \\
            458.7492103600758  0.8333079147071518  \\
            458.8755527479469  0.833307749558357  \\
            459.0018951358181  0.8333075919224232  \\
            459.1282375236892  0.8333076131607997  \\
            459.2545799115603  0.8333077617285402  \\
            459.38092229943146  0.8333079875615722  \\
            459.5072646873026  0.8333082475364904  \\
            459.6336070751737  0.8333085054705552  \\
            459.75994946304485  0.8333087321216947  \\
            459.886291850916  0.8333089051885024  \\
            460.0126342387871  0.8333090093102394  \\
            460.13897662665823  0.8333090360668328  \\
            460.2653190145294  0.8333089839788763  \\
            460.39166140240053  0.8333088585076306  \\
            460.5180037902716  0.8333086860064975  \\
            460.64434617814277  0.8333086567360521  \\
            460.7706885660139  0.8333087583987893  \\
            460.897030953885  0.8333089427378788  \\
            461.02337334175616  0.8333091680099378  \\
            461.1497157296273  0.8333093989850314  \\
            461.2760581174984  0.8333096069466724  \\
            461.40240050536954  0.8333097696918212  \\
            461.5287428932407  0.8333098715308863  \\
            461.65508528111184  0.8333099032877233  \\
            461.78142766898293  0.8333098622996358  \\
            461.9077700568541  0.8333097524173755  \\
            462.0341124447252  0.8333095791380317  \\
            462.1604548325963  0.83330950294058  \\
            462.28679722046746  0.833309572145685  \\
            462.4131396083386  0.8333097376760964  \\
            462.5394819962097  0.8333099567645144  \\
            462.66582438408085  0.8333101929535904  \\
            462.792166771952  0.8333104160959266  \\
            462.91850915982315  0.8333106023540764  \\
            463.04485154769424  0.833310734200544  \\
            463.1711939355654  0.8333108004177847  \\
            463.29753632343653  0.8333107960982046  \\
            463.4238787113076  0.8333107226441606  \\
            463.55022109917877  0.833310586504588  \\
            463.6765634870499  0.8333104708168497  \\
            463.802905874921  0.8333105077664501  \\
            463.92924826279216  0.8333106487780007  \\
            464.0555906506633  0.8333108513202472  \\
            464.18193303853445  0.8333110789060698  \\
            464.30827542640554  0.8333113010924831  \\
            464.4346178142767  0.8333114934806364  \\
            464.56096020214784  0.833311637715813  \\
            464.68730259001893  0.8333117214874308  \\
            464.8136449778901  0.8333117385290423  \\
            464.9399873657612  0.8333116886183343  \\
            465.0663297536323  0.8333115775771279  \\
            465.19267214150346  0.8333114393275222  \\
            465.3190145293746  0.8333114390168286  \\
            465.44535691724576  0.833311552355898  \\
            465.57169930511685  0.8333117368907504  \\
            465.698041692988  0.8333119559380313  \\
            465.82438408085915  0.8333121785850113  \\
            465.95072646873024  0.8333123796895863  \\
            466.0770688566014  0.8333125398802779  \\
            466.20341124447253  0.8333126455562331  \\
            466.3297536323436  0.8333126888872241  \\
            466.4560960202148  0.8333126678136484  \\
            466.5824384080859  0.8333125860465295  \\
            466.70878079595707  0.8333124522004105  \\
            466.83512318382816  0.8333124175959018  \\
            466.9614655716993  0.8333125040916379  \\
            467.08780795957045  0.833312669615446  \\
            467.21415034744155  0.8333128775985459  \\
            467.3404927353127  0.8333130969755493  \\
            467.46683512318384  0.8333133021844602  \\
            467.59317751105493  0.8333134731666755  \\
            467.7195198989261  0.8333135953669835  \\
            467.8458622867972  0.8333136597335652  \\
            467.9722046746684  0.8333136627179938  \\
            468.09854706253947  0.8333136062752349  \\
            468.2248894504106  0.8333134937176708  \\
            468.35123183828176  0.833313422404437  \\
            468.47757422615285  0.8333134791727979  \\
            468.603916614024  0.8333136225355443  \\
            468.73025900189515  0.8333138162253803  \\
            468.85660138976624  0.8333140291949218  \\
            468.9829437776374  0.8333142356166986  \\
            469.10928616550854  0.8333144148831524  \\
            469.2356285533797  0.8333145516066381  \\
            469.3619709412508  0.8333146356194236  \\
            469.4883133291219  0.8333146619736893  \\
            469.61465571699307  0.8333146309415286  \\
            469.74099810486416  0.8333145480149475  \\
            469.8673404927353  0.8333144528528477  \\
            469.99368288060646  0.8333144804077706  \\
            470.12002526847755  0.8333146010742261  \\
            470.2463676563487  0.8333147790705033  \\
            470.37271004421984  0.8333149835544024  \\
            470.499052432091  0.8333151886232346  \\
            470.6253948199621  0.833315373313822  \\
            470.75173720783323  0.8333155216024973  \\
            470.8780795957044  0.8333156224051047  \\
            471.00442198357547  0.8333156695769988  \\
            471.1307643714466  0.8333156619130452  \\
            471.25710675931776  0.8333156031476208  \\
            471.38344914718886  0.83331550583561  \\
            471.50979153506  0.8333155036760532  \\
            471.63613392293115  0.8333156002569211  \\
            471.7624763108023  0.8333157604916729  \\
            471.8888186986734  0.8333159539454712  \\
            472.01516108654454  0.8333161548351808  \\
            472.1415034744157  0.833316342029369  \\
            472.2678458622868  0.8333164990483053  \\
            472.3941882501579  0.8333166140639616  \\
            472.5205306380291  0.8333166799000123  \\
            472.64687302590016  0.8333166940318345  \\
            472.7732154137713  0.8333166585865073  \\
            472.89955780164246  0.83331657614375  \\
            473.0259001895136  0.8333165451570237  \\
            473.1522425773847  0.8333166175036675  \\
            473.27858496525585  0.8333167589723884  \\
            473.404927353127  0.8333169397154188  \\
            473.5312697409981  0.8333171342485164  \\
            473.65761212886923  0.8333173214509647  \\
            473.7839545167404  0.8333174845655726  \\
            473.91029690461147  0.8333176111986744  \\
            474.0366392924826  0.8333176933201301  \\
            474.16298168035377  0.8333177272633245  \\
            474.2893240682249  0.8333177137251688  \\
            474.415666456096  0.833317657766099  \\
            474.54200884396715  0.8333176023737162  \\
            474.6683512318383  0.8333176505076252  \\
            474.7946936197094  0.8333177723144602  \\
            474.92103600758054  0.833317938724107  \\
            475.0473783954517  0.8333181247391254  \\
            475.1737207833228  0.8333183094347486  \\
            475.3000631711939  0.8333184759588836  \\
            475.4264055590651  0.8333186115321112  \\
            475.5527479469362  0.8333187074476858  \\
            475.6790903348073  0.8333187590715353  \\
            475.80543272267846  0.8333187658422618  \\
            475.9317751105496  0.8333187312711406  \\
            476.0581174984207  0.8333186711579758  \\
            476.18445988629185  0.8333186957784908  \\
            476.310802274163  0.8333187977987729  \\
            476.4371446620341  0.8333189490457958  \\
            476.56348704990523  0.8333191251372916  \\
            476.6898294377764  0.8333193054817504  \\
            476.81617182564753  0.8333194732784204  \\
            476.9425142135186  0.8333196155173079  \\
            477.06885660138977  0.8333197229791776  \\
            477.1951989892609  0.8333197902355519  \\
            477.321541377132  0.8333198156487115  \\
            477.44788376500316  0.8333198013716951  \\
            477.5742261528743  0.8333197501659536  \\
            477.7005685407454  0.8333197496757265  \\
            477.82691092861654  0.8333198306366197  \\
            477.9532533164877  0.8333199656595882  \\
            478.07959570435884  0.8333201308929971  \\
            478.2059380922299  0.8333203060226219  \\
            478.3322804801011  0.8333204742716486  \\
            478.4586228679722  0.8333206224006733  \\
            478.5849652558433  0.8333207407077029  \\
            478.71130764371446  0.8333208230281546  \\
            478.8376500315856  0.8333208667348556  \\
            478.9639924194567  0.8333208727380442  \\
            479.09033480732785  0.8333208454853684  \\
            479.216677195199  0.833320813906083  \\
            479.34301958307015  0.8333208656346824  \\
            479.46936197094124  0.8333209786129002  \\
            479.5957043588124  0.8333211292110893  \\
            479.72204674668353  0.8333212970957226  \\
            479.8483891345546  0.8333214652293933  \\
            479.97473152242577  0.8333216198708154  \\
            480.1010739102969  0.8333217505748228  \\
            480.227416298168  0.8333218501923697  \\
            480.35375868603916  0.8333219148705306  \\
            480.4801010739103  0.8333219440525005  \\
            480.60644346178145  0.8333219404775946  \\
            480.73278584965254  0.8333219062403018  \\
            480.8591282375237  0.8333219133498065  \\
            480.98547062539484  0.8333219925410876  \\
            481.11181301326593  0.8333221200229605  \\
            481.2381554011371  0.8333222750620078  \\
            481.3644977890082  0.8333224399825808  \\
            481.4908401768793  0.8333226001667973  \\
            481.61718256475046  0.8333227440545434  \\
            481.7435249526216  0.8333228631434725  \\
            481.86986734049276  0.8333229519890056  \\
            481.99620972836385  0.8333230082043317  \\
            482.122552116235  0.8333230324604067  \\
            482.24889450410615  0.8333230284859547  \\
            482.37523689197724  0.8333230000227465  \\
            482.5015792798484  0.8333230231774844  \\
            482.62792166771953  0.8333231101268632  \\
            482.7542640555906  0.8333232393271207  \\
            482.8806064434618  0.8333233920448834  \\
            483.0069488313329  0.8333235523571663  \\
            483.13329121920407  0.8333237071513722  \\
            483.25963360707516  0.8333238461252925  \\
            483.3859759949463  0.8333239617871072  \\
            483.51231838281745  0.8333240494553844  \\
            483.63866077068855  0.8333241072590805  \\
            483.7650031585597  0.8333241361375403  \\
            483.89134554643084  0.833324139840497  \\
            484.01768793430193  0.8333241201122189  \\
            484.1440303221731  0.8333241338819184  \\
            484.2703727100442  0.8333242106351846  \\
            484.3967150979154  0.8333243302270371  \\
            484.52305748578647  0.8333244750579302  \\
            484.6493998736576  0.8333246300737526  \\
            484.77574226152876  0.8333247827658277  \\
            484.90208464939985  0.8333249231709138  \\
            485.028427037271  0.8333250438712033  \\
            485.15476942514215  0.8333251399943238  \\
            485.28111181301324  0.8333252092133371  \\
            485.4074542008844  0.8333252517467398  \\
            485.53379658875554  0.8333252703584633  \\
            485.6601389766267  0.8333252703578732  \\
            485.7864813644978  0.8333252584332386  \\
            485.9128237523689  0.8333253021773734  \\
            486.03916614024007  0.833325396124377  \\
            486.16550852811116  0.8333255230681197  \\
            486.2918509159823  0.8333256680567753  \\
            486.41819330385346  0.8333258183928206  \\
            486.54453569172455  0.8333259636330355  \\
            486.6708780795957  0.8333260955885028  \\
            486.79722046746684  0.8333262083246089  \\
            486.923562855338  0.8333262981610428  \\
            487.0499052432091  0.8333263636717969  \\
            487.17624763108023  0.8333264056851666  \\
            487.3025900189514  0.8333264272837507  \\
            487.42893240682247  0.8333264338044506  \\
            487.5552747946936  0.8333264277011114  \\
            487.68161718256476  0.8333264665303106  \\
            487.80795957043586  0.833326552800526  \\
            487.934301958307  0.8333266711625364  \\
            488.06064434617815  0.8333268081977293  \\
            488.1869867340493  0.8333269524181011  \\
            488.3133291219204  0.8333270942662571  \\
            488.43967150979154  0.8333272261154117  \\
            488.5660138976627  0.8333273422693884  \\
            488.6923562855338  0.8333274389626194  \\
            488.8186986734049  0.8333275143601462  \\
            488.9450410612761  0.833327568557619  \\
            489.07138344914716  0.8333276035812973  \\
            489.1977258370183  0.8333276233880492  \\
            489.32406822488946  0.8333276338653522  \\
            489.4504106127606  0.8333276420108676  \\
            489.5767530006317  0.8333276896242783  \\
            489.70309538850285  0.8333277720553701  \\
            489.829437776374  0.8333278805719285  \\
            489.9557801642451  0.8333280071536933  \\
            490.08212255211623  0.8333281444923571  \\
            490.2084649399874  0.8333282859915679  \\
            490.33480732785847  0.8333284257669263  \\
            490.4611497157296  0.833328558645987  \\
            490.58749210360077  0.8333286801682587  \\
            490.7138344914719  0.8333287865852037  \\
            490.840176879343  0.8333288748602384  \\
            490.96651926721415  0.8333289426687328  \\
            491.0928616550853  0.8333289883980105  \\
            491.2192040429564  0.8333290111473495  \\
            491.34554643082754  0.8333290130731542  \\
            491.4718888186987  0.8333290212114265  \\
            491.5982312065698  0.8333290409621075  \\
            491.7245735944409  0.8333290765440983  \\
            491.8509159823121  0.83332913086974  \\
            491.9772583701832  0.8333292055448146  \\
            492.1036007580543  0.8333293008685445  \\
            492.22994314592546  0.8333294158335924  \\
            492.3562855337966  0.8333295481260614  \\
            492.4826279216677  0.8333296941254954  \\
            492.60897030953885  0.8333298489048784  \\
            492.73531269741  0.8333300062306349  \\
            492.8616550852811  0.8333301585626302  \\
            492.98799747315223  0.8333302970541694  \\
            493.1143398610234  0.8333304115519988  \\
            493.24068224889453  0.8333304905963047  \\
            493.3670246367656  0.833330521420714  \\
            493.49336702463677  0.833330503010442  \\
            493.6197094125079  0.8333304884630145  \\
            493.746051800379  0.8333304829855407  \\
            493.87239418825015  0.8333304886179637  \\
            493.9987365761213  0.8333305068600806  \\
            494.1250789639924  0.8333305386715419  \\
            494.25142135186354  0.833330584471851  \\
            494.3777637397347  0.8333306441403654  \\
            494.50410612760584  0.8333307170162955  \\
            494.6304485154769  0.8333308018987052  \\
            494.7567909033481  0.8333308970465121  \\
            494.8831332912192  0.8333310001784867  \\
            495.0094756790903  0.8333311084732533  \\
            495.13581806696146  0.8333312185692896  \\
            495.2621604548326  0.8333313265649264  \\
            495.3885028427037  0.8333314280183481  \\
            495.51484523057485  0.8333315179475927  \\
            495.641187618446  0.8333315908305513  \\
            495.76753000631714  0.8333316406049683  \\
            495.89387239418824  0.8333316985045384  \\
            496.0202147820594  0.8333317626783416  \\
            496.14655716993053  0.8333318261850484  \\
            496.2728995578016  0.8333318901850226  \\
            496.39924194567277  0.8333319555435301  \\
            496.5255843335439  0.8333320228307396  \\
            496.651926721415  0.8333320923217227  \\
            496.77826910928616  0.833332163996453  \\
            496.9046114971573  0.8333322375398073  \\
            497.03095388502845  0.8333323123415649  \\
            497.15729627289954  0.8333323874964075  \\
            497.2836386607707  0.8333324618039194  \\
            497.40998104864184  0.8333325337685877  \\
            497.53632343651293  0.8333326015998022  \\
            497.6626658243841  0.833332663211855  \\
            497.7890082122552  0.833332716223941  \\
            497.9153506001263  0.8333327579601578  \\
            498.04169298799746  0.8333327854495053  \\
            498.1680353758686  0.8333327954258865  \\
            498.29437776373976  0.8333327843281064  \\
            498.42072015161085  0.8333327482998731  \\
            498.547062539482  0.8333326871150051  \\
            498.67340492735315  0.8333326379695417  \\
            498.79974731522424  0.833332546335265  \\
            498.9260897030954  0.8333324228799641  \\
            499.05243209096653  0.8333322772942838  \\
            499.1787744788376  0.8333321182917229  \\
            499.3051168667088  0.8333319536086358  \\
            499.4314592545799  0.8333317900042307  \\
            499.55780164245107  0.8333316332605719  \\
            499.68414403032216  0.8333314881825775  \\
            499.8104864181933  0.833331358598021  \\
            499.93682880606445  0.8333312473575305  \\
            500.06317119393555  0.833331156334589  \\
            500.1895135818067  0.8333310864255343  \\
            500.31585596967784  0.8333310375495594  \\
            500.44219835754893  0.8333310086487112  \\
            500.5685407454201  0.8333309976878925  \\
            500.6948831332912  0.8333310016548603  \\
            500.8212255211624  0.8333310165602266  \\
            500.94756790903347  0.8333310374374583  \\
            501.0739102969046  0.833331058342877  \\
            501.20025268477576  0.8333310723556593  \\
            501.32659507264685  0.8333310715778364  \\
            501.452937460518  0.8333310420842078  \\
            501.57927984838915  0.8333309499866391  \\
            501.70562223626024  0.8333308200181491  \\
            501.8319646241314  0.8333306619113953  \\
            501.95830701200254  0.8333304846334436  \\
            502.0846493998737  0.8333302963857689  \\
            502.2109917877448  0.833330104604254  \\
            502.3373341756159  0.8333299159591906  \\
            502.46367656348707  0.833329736355279  \\
            502.59001895135816  0.8333295709316277  \\
            502.7163613392293  0.8333294240617538  \\
            502.84270372710046  0.8333292993535831  \\
            502.96904611497155  0.83332919964945  \\
            503.0953885028427  0.8333291270260971  \\
            503.22173089071384  0.8333290827946755  \\
            503.348073278585  0.8333290675007455  \\
            503.4744156664561  0.833329080924275  \\
            503.60075805432723  0.8333291220796413  \\
            503.7271004421984  0.8333291892156293  \\
            503.85344283006947  0.8333292798154331  \\
            503.9797852179406  0.8333293905966551  \\
            504.10612760581176  0.8333295175113065  \\
            504.23246999368286  0.8333296557458065  \\
            504.358812381554  0.8333297997209832  \\
            504.48515476942515  0.8333299430920732  \\
            504.6114971572963  0.8333300787487216  \\
            504.7378395451674  0.8333301988149816  \\
            504.86418193303854  0.8333302946493157  \\
            504.9905243209097  0.8333303568445944  \\
            505.1168667087808  0.833330375228097  \\
            505.2432090966519  0.833330338861511  \\
            505.3695514845231  0.8333302360409327  \\
            505.49589387239416  0.8333300542968667  \\
            505.6222362602653  0.8333296667439289  \\
            505.74857864813646  0.8333292191693924  \\
            505.8749210360076  0.8333287797019779  \\
            506.0012634238787  0.83332835569303  \\
            506.12760581174985  0.8333279537814684  \\
            506.253948199621  0.8333275798937888  \\
            506.3802905874921  0.8333272392440619  \\
            506.50663297536323  0.8333269363339347  \\
            506.6329753632344  0.8333266749526295  \\
            506.75931775110547  0.8333264581769441  \\
            506.8856601389766  0.8333262883712519  \\
            507.01200252684777  0.8333261671875025  \\
            507.1383449147189  0.8333260955652203  \\
            507.26468730259  0.8333260737315059  \\
            507.39102969046115  0.8333261012010351  \\
            507.5173720783323  0.8333261767760597  \\
            507.6437144662034  0.833326298546407  \\
            507.77005685407454  0.8333264638894797  \\
            507.8963992419457  0.8333266694702565  \\
            508.0227416298168  0.8333269112412911  \\
            508.1490840176879  0.8333271844427135  \\
            508.2754264055591  0.8333274836022291  \\
            508.4017687934302  0.8333278025351185  \\
            508.5281111813013  0.8333281343442386  \\
            508.65445356917246  0.8333284714200215  \\
            508.7807959570436  0.8333288054404748  \\
            508.9071383449147  0.833329127371182  \\
            509.03348073278585  0.8333294274653023  \\
            509.159823120657  0.8333296952635701  \\
            509.2861655085281  0.8333299195942958  \\
            509.41250789639923  0.8333300885733651  \\
            509.5388502842704  0.8333301896042397  \\
            509.66519267214153  0.8333302093779565  \\
            509.7915350600126  0.8333301338731284  \\
            509.91787744788377  0.8333299483559437  \\
            510.0442198357549  0.8333296373801662  \\
            510.170562223626  0.8333291847871355  \\
            510.29690461149715  0.8333284266694132  \\
            510.4232469993683  0.8333275260141887  \\
            510.5495893872394  0.8333267000139715  \\
            510.67593177511054  0.8333259514363405  \\
            510.8022741629817  0.8333252824848204  \\
            510.92861655085284  0.8333246947988819  \\
            511.0549589387239  0.8333241894539409  \\
            511.1813013265951  0.8333237669613591  \\
            511.3076437144662  0.8333234272684444  \\
            511.4339861023373  0.8333231697584498  \\
            511.56032849020846  0.833322993250574  \\
            511.6866708780796  0.8333228959999618  \\
            511.8130132659507  0.8333228756977036  \\
            511.93935565382185  0.8333229294708352  \\
            512.0656980416929  0.8333230538823383  \\
            512.1920404295641  0.8333232449311403  \\
            512.3183828174352  0.8333234980521143  \\
            512.4447252053063  0.833323808116079  \\
            512.5710675931775  0.8333241694297989  \\
            512.6974099810486  0.8333245757359841  \\
            512.8237523689198  0.8333250202132904  \\
            512.9500947567909  0.8333254954763195  \\
            513.076437144662  0.8333259935756184  \\
            513.2027795325332  0.8333265059976801  \\
            513.3291219204043  0.8333270236649434  \\
            513.4554643082754  0.8333275369357924  \\
            513.5818066961466  0.8333280356045571  \\
            513.7081490840177  0.8333285089015133  \\
            513.8344914718888  0.8333289454928824  \\
            513.96083385976  0.8333293334808313  \\
            514.0871762476311  0.833329660403473  \\
            514.2135186355022  0.8333299132348657  \\
            514.3398610233734  0.8333300783850139  \\
            514.4662034112445  0.8333301416998673  \\
            514.5925457991156  0.8333300884613215  \\
            514.7188881869868  0.8333299033872176  \\
            514.8452305748579  0.8333295706313426  \\
            514.9715729627289  0.8333290737834291  \\
            515.0979153506001  0.8333283958691556  \\
            515.2242577384712  0.8333275191422376  \\
            515.3506001263424  0.8333261668175398  \\
            515.4769425142135  0.8333249568995753  \\
            515.6032849020846  0.8333238861084535  \\
            515.7296272899558  0.8333229509091616  \\
            515.8559696778269  0.8333221475115631  \\
            515.982312065698  0.8333214718703992  \\
            516.1086544535692  0.833320919685288  \\
            516.2349968414403  0.8333204864007248  \\
            516.3613392293114  0.8333201672060817  \\
            516.4876816171826  0.8333199570356087  \\
            516.6140240050537  0.8333198505684319  \\
            516.7403663929248  0.8333198422285556  \\
            516.866708780796  0.8333199261848602  \\
            516.9930511686671  0.8333200963511038  \\
            517.1193935565382  0.8333203463859217  \\
            517.2457359444094  0.8333206696928257  \\
            517.3720783322805  0.8333210594202054  \\
            517.4984207201516  0.8333215084613272  \\
            517.6247631080228  0.8333220094543348  \\
            517.7511054958939  0.8333225547822487  \\
            517.8774478837651  0.8333231365729666  \\
            518.0037902716361  0.8333237466992637  \\
            518.1301326595072  0.8333243767787918  \\
            518.2564750473784  0.8333250181740803  \\
            518.3828174352495  0.8333256619925353  \\
            518.5091598231206  0.8333262990864403  \\
            518.6355022109918  0.8333269200529557  \\
            518.7618445988629  0.8333275152341192  \\
            518.888186986734  0.8333280747168454  \\
            519.0145293746052  0.8333285883329264  \\
            519.1408717624763  0.8333290456590313  \\
            519.2672141503474  0.8333294360167058  \\
            519.3935565382186  0.8333297484723734  \\
            519.5198989260897  0.8333299718373345  \\
            519.6462413139608  0.8333300946677663  \\
            519.772583701832  0.8333301052647235  \\
            519.8989260897031  0.8333299916741379  \\
            520.0252684775742  0.8333297416868183  \\
            520.1516108654454  0.8333293428384505  \\
            520.2779532533165  0.8333287824095977  \\
            520.4042956411877  0.8333280474257  \\
            520.5306380290588  0.8333271246570748  \\
            520.6569804169299  0.8333260006189163  \\
            520.7833228048011  0.8333245562369211  \\
            520.9096651926722  0.8333231214258872  \\
            521.0360075805432  0.833321866029183  \\
            521.1623499684144  0.8333207831158251  \\
            521.2886923562855  0.8333198656434024  \\
            521.4150347441566  0.8333191064580768  \\
            521.5413771320278  0.8333184982945824  \\
            521.6677195198989  0.8333180337762266  \\
            521.79406190777  0.8333177054148894  \\
            521.9204042956412  0.8333175056110232  \\
            522.0467466835123  0.8333174266536536  \\
            522.1730890713834  0.8333174607203786  \\
            522.2994314592546  0.8333175998773691  \\
            522.4257738471257  0.8333178360793687  \\
            522.5521162349968  0.8333181611696937  \\
            522.678458622868  0.8333185668802332  \\
            522.8048010107391  0.833319044831449  \\
            522.9311433986103  0.8333195865323755  \\
            523.0574857864814  0.8333201833806199  \\
            523.1838281743525  0.8333208266623625  \\
            523.3101705622237  0.8333215075523556  \\
            523.4365129500948  0.833322217113925  \\
            523.5628553379659  0.8333229462989687  \\
            523.6891977258371  0.8333236859479578  \\
            523.8155401137082  0.8333244267899357  \\
            523.9418825015792  0.8333251594425191  \\
            524.0682248894504  0.8333258744118966  \\
            524.1945672773215  0.8333265620928307  \\
            524.3209096651926  0.8333272127686556  \\
            524.4472520530638  0.8333278166112787  \\
            524.5735944409349  0.8333283636811801  \\
            524.699936828806  0.8333288439274125  \\
            524.8262792166772  0.8333292471876015  \\
            524.9526216045483  0.8333295631879453  \\
            525.0789639924194  0.8333297815432149  \\
            525.2053063802906  0.8333298917567541  \\
            525.3316487681617  0.8333298832204792  \\
            525.4579911560329  0.8333297452148793  \\
            525.584333543904  0.8333294669090168  \\
            525.7106759317751  0.8333290373605259  \\
            525.8370183196463  0.8333284455156142  \\
            525.9633607075174  0.8333276802090618  \\
            526.0897030953885  0.8333267301642213  \\
            526.2160454832597  0.8333255839930187  \\
            526.3423878711308  0.8333242301959521  \\
            526.4687302590019  0.8333226410659055  \\
            526.5950726468731  0.8333212150071933  \\
            526.7214150347442  0.8333199778503787  \\
            526.8477574226152  0.8333189220508448  \\
            526.9740998104865  0.8333180399509578  \\
            527.1004421983575  0.8333173237800671  \\
            527.2267845862286  0.8333167656545056  \\
            527.3531269740998  0.8333163575775888  \\
            527.4794693619709  0.8333160914396165  \\
            527.605811749842  0.8333159590178706  \\
            527.7321541377132  0.8333159519766167  \\
            527.8584965255843  0.833316061867104  \\
            527.9848389134555  0.8333162801275645  \\
            528.1111813013266  0.8333165980832136  \\
            528.2375236891977  0.8333170069462498  \\
            528.3638660770689  0.8333174978158551  \\
            528.49020846494  0.8333180616781941  \\
            528.6165508528111  0.8333186894064158  \\
            528.7428932406823  0.8333193717606513  \\
            528.8692356285534  0.8333200993880154  \\
            528.9955780164245  0.8333208628226065  \\
            529.1219204042957  0.8333216524855054  \\
            529.2482627921668  0.8333224586847768  \\
            529.3746051800379  0.8333232716154684  \\
            529.5009475679091  0.8333240813596113  \\
            529.6272899557802  0.8333248778862196  \\
            529.7536323436512  0.8333256510512909  \\
            529.8799747315225  0.8333263905978057  \\
            530.0063171193935  0.8333270861557279  \\
            530.1326595072646  0.8333277272420049  \\
            530.2590018951358  0.833328303260567  \\
            530.3853442830069  0.8333288035023279  \\
            530.5116866708781  0.8333292171451843  \\
            530.6380290587492  0.8333295332540165  \\
            530.7643714466203  0.8333297407806879  \\
            530.8907138344915  0.8333298285640449  \\
            531.0170562223626  0.8333297853299176  \\
            531.1433986102337  0.8333295996911189  \\
            531.2697409981049  0.8333292601474451  \\
            531.396083385976  0.8333287550856759  \\
            531.5224257738471  0.833328072779574  \\
            531.6487681617183  0.8333272013898855  \\
            531.7751105495894  0.8333261289643394  \\
            531.9014529374605  0.8333248434376486  \\
            532.0277953253317  0.833323305709548  \\
            532.1541377132028  0.8333216498200575  \\
            532.2804801010739  0.8333202005077822  \\
            532.4068224889451  0.8333189497965676  \\
            532.5331648768162  0.8333178895937438  \\
            532.6595072646872  0.8333170116901252  \\
            532.7858496525585  0.833316307760011  \\
            532.9121920404295  0.8333157693611846  \\
            533.0385344283007  0.8333153879349141  \\
            533.1648768161718  0.8333151548059523  \\
            533.2912192040429  0.8333150611825361  \\
            533.4175615919141  0.8333150981563873  \\
            533.5439039797852  0.8333152567027119  \\
            533.6702463676563  0.8333155276802006  \\
            533.7965887555275  0.8333159018310285  \\
            533.9229311433986  0.8333163697808554  \\
            534.0492735312697  0.8333169220388256  \\
            534.1756159191409  0.8333175489975675  \\
            534.301958307012  0.8333182409331945  \\
            534.4283006948831  0.8333189880053045  \\
            534.5546430827543  0.8333197802569795  \\
            534.6809854706254  0.8333206076147863  \\
            534.8073278584965  0.8333214598887765  \\
            534.9336702463677  0.8333223267724854  \\
            535.0600126342388  0.8333231978429337  \\
            535.1863550221099  0.8333240625606263  \\
            535.3126974099811  0.8333249102695522  \\
            535.4390397978522  0.8333257301971856  \\
            535.5653821857234  0.8333265114544846  \\
            535.6917245735945  0.8333272430358923  \\
            535.8180669614655  0.833327913819336  \\
            535.9444093493368  0.8333285125662278  \\
            536.0707517372078  0.8333290279214638  \\
            536.1970941250789  0.8333294484134252  \\
            536.3234365129501  0.8333297624539775  \\
            536.4497789008212  0.8333299583384705  \\
            536.5761212886923  0.8333300242457389  \\
            536.7024636765635  0.8333299482381015  \\
            536.8288060644346  0.833329718261362  \\
            536.9551484523057  0.8333293221448084  \\
            537.0814908401769  0.8333287476012133  \\
            537.207833228048  0.8333279822268337  \\
            537.3341756159191  0.8333270135014111  \\
            537.4605180037903  0.8333258287881719  \\
            537.5868603916614  0.8333244153338265  \\
            537.7132027795325  0.8333227107533873  \\
            537.8395451674037  0.8333210452307823  \\
            537.9658875552748  0.8333195969472211  \\
            538.092229943146  0.8333183568971896  \\
            538.2185723310171  0.8333173159901368  \\
            538.3449147188882  0.8333164650504753  \\
            538.4712571067594  0.8333157948175817  \\
            538.5975994946305  0.8333152959457955  \\
            538.7239418825015  0.8333149590044195  \\
            538.8502842703728  0.8333147744777208  \\
            538.9766266582438  0.8333147327649296  \\
            539.1029690461149  0.8333148241802389  \\
            539.2293114339861  0.8333150389528065  \\
            539.3556538218572  0.8333153672267526  \\
            539.4819962097283  0.8333157990611609  \\
            539.6083385975995  0.8333163244300795  \\
            539.7346809854706  0.8333169332225191  \\
            539.8610233733417  0.833317615242454  \\
            539.9873657612129  0.8333183602088224  \\
            540.113708149084  0.8333191577555256  \\
            540.2400505369551  0.8333199974314284  \\
            540.3663929248263  0.8333208687003594  \\
            540.4927353126974  0.8333217609411101  \\
            540.6190777005686  0.8333226634474361  \\
            540.7454200884397  0.8333235654280562  \\
            540.8717624763108  0.8333244560066525  \\
            540.998104864182  0.8333253242218709  \\
            541.1244472520531  0.8333261590273205  \\
            541.2507896399242  0.8333269492915741  \\
            541.3771320277954  0.833327683798168  \\
            541.5034744156665  0.8333283512456016  \\
            541.6298168035376  0.8333289402473383  \\
            541.7561591914088  0.8333294393318045  \\
            541.8825015792798  0.8333298369423904  \\
            542.0088439671509  0.8333301214374494  \\
            542.1351863550221  0.8333302810902988  \\
            542.2615287428932  0.8333303040892192  \\
            542.3878711307643  0.8333301785374543  \\
            542.5142135186355  0.8333298924532117  \\
            542.6405559065066  0.8333294337696623  \\
            542.7668982943777  0.8333287903349407  \\
            542.8932406822489  0.8333279499121448  \\
            543.01958307012  0.8333269001793356  \\
            543.1459254579912  0.8333256287295385  \\
            543.2722678458623  0.8333241230707417  \\
            543.3986102337334  0.833322355774435  \\
            543.5249526216046  0.8333207550452647  \\
            543.6512950094757  0.8333193735102653  \\
            543.7776373973468  0.8333182014451923  \\
            543.903979785218  0.833317229078287  \\
            544.0303221730891  0.8333164465902766  \\
            544.1566645609602  0.8333158441143749  \\
            544.2830069488314  0.8333154117362808  \\
            544.4093493367025  0.8333151394941792  \\
            544.5356917245736  0.8333150173787413  \\
            544.6620341124448  0.8333150353331239  \\
            544.7883765003158  0.8333151832529698  \\
            544.9147188881869  0.8333154509864078  \\
            545.0410612760581  0.8333158283340523  \\
            545.1674036639292  0.8333163050490041  \\
            545.2937460518003  0.8333168708368494  \\
            545.4200884396715  0.8333175153556606  \\
            545.5464308275426  0.833318228215996  \\
            545.6727732154138  0.8333189989808995  \\
            545.7991156032849  0.8333198171659013  \\
            545.925457991156  0.8333206722390174  \\
            546.0518003790272  0.8333215536207496  \\
            546.1781427668983  0.8333224506840855  \\
            546.3044851547694  0.8333233527544989  \\
            546.4308275426406  0.8333242491099495  \\
            546.5571699305117  0.8333251289808824  \\
            546.6835123183828  0.8333259815502293  \\
            546.809854706254  0.8333267959534074  \\
            546.9361970941251  0.8333275612783199  \\
            547.0625394819962  0.8333282665653557  \\
            547.1888818698674  0.8333289008073901  \\
            547.3152242577385  0.8333294529497838  \\
            547.4415666456096  0.8333299118903836  \\
            547.5679090334808  0.8333302664795224  \\
            547.6942514213519  0.8333305055200185  \\
            547.8205938092229  0.8333306177671768  \\
            547.9469361970941  0.8333305919287873  \\
            548.0732785849652  0.8333304166651266  \\
            548.1996209728364  0.833330080588957  \\
            548.3259633607075  0.8333295722655265  \\
            548.4523057485786  0.8333288802125691  \\
            548.5786481364498  0.8333279929003049  \\
            548.7049905243209  0.8333268987514397  \\
            548.831332912192  0.8333255861411654  \\
            548.9576753000632  0.8333240325773662  \\
            549.0840176879343  0.8333223343510038  \\
            549.2103600758054  0.8333208579240385  \\
            549.3367024636766  0.8333195933993172  \\
            549.4630448515477  0.8333185308627347  \\
            549.5893872394188  0.8333176603832348  \\
            549.71572962729  0.8333169720128102  \\
            549.8420720151611  0.8333164557865017  \\
            549.9684144030322  0.8333161017223989  \\
            550.0947567909034  0.8333158998216396  \\
            550.2210991787745  0.833315840068411  \\
            550.3474415666456  0.8333159124299483  \\
            550.4737839545168  0.8333161068565353  \\
            550.6001263423879  0.8333164132815047  \\
            550.7264687302591  0.8333168216212377  \\
            550.8528111181301  0.8333173217751636  \\
            550.9791535060012  0.8333179036257612  \\
            551.1054958938724  0.8333185570385573  \\
            551.2318382817435  0.8333192718621271  \\
            551.3581806696146  0.8333200379280952  \\
            551.4845230574858  0.8333208450511338  \\
            551.6108654453569  0.8333216830289644  \\
            551.737207833228  0.8333225416423571  \\
            551.8635502210992  0.8333234106551299  \\
            551.9898926089703  0.8333242798141505  \\
            552.1162349968414  0.8333251388493339  \\
            552.2425773847126  0.8333259774736449  \\
            552.3689197725837  0.8333267853830961  \\
            552.4952621604548  0.8333275522567489  \\
            552.621604548326  0.8333282677567136  \\
            552.7479469361971  0.8333289215281487  \\
            552.8742893240682  0.8333295031992615  \\
            553.0006317119394  0.8333300023813077  \\
            553.1269740998105  0.8333304086685919  \\
            553.2533164876817  0.833330711638467  \\
            553.3796588755528  0.8333309008513345  \\
            553.5060012634239  0.8333309658506449  \\
            553.6323436512951  0.8333308961628969  \\
            553.7586860391662  0.8333306812976379  \\
            553.8850284270372  0.8333303107474639  \\
            554.0113708149084  0.8333297739880193  \\
            554.1377132027795  0.8333290604779977  \\
            554.2640555906506  0.8333281596591405  \\
            554.3903979785218  0.8333270609562383  \\
            554.5167403663929  0.83332575377713  \\
            554.643082754264  0.8333242001000553  \\
            554.7694251421352  0.8333226754111049  \\
            554.8957675300063  0.8333213585109241  \\
            555.0221099178774  0.8333202396781777  \\
            555.1484523057486  0.8333193092003507  \\
            555.2747946936197  0.8333185573737486  \\
            555.4011370814908  0.8333179745034972  \\
            555.527479469362  0.8333175509035425  \\
            555.6538218572331  0.8333172768966507  \\
            555.7801642451043  0.8333171428144088  \\
            555.9065066329754  0.8333171389972235  \\
            556.0328490208465  0.8333172557943223  \\
            556.1591914087177  0.8333174835637527  \\
            556.2855337965888  0.8333178126723828  \\
            556.4118761844599  0.8333182334959006  \\
            556.5382185723311  0.8333187364188148  \\
            556.6645609602022  0.8333193118344542  \\
            556.7909033480732  0.8333199501449682  \\
            556.9172457359444  0.8333206417613261  \\
            557.0435881238155  0.8333213771033178  \\
            557.1699305116866  0.8333221465995535  \\
            557.2962728995578  0.8333229406874634  \\
            557.4226152874289  0.8333237498132985  \\
            557.5489576753  0.8333245644321299  \\
            557.6753000631712  0.8333253750078489  \\
            557.8016424510423  0.833326172013167  \\
            557.9279848389134  0.8333269459296166  \\
            558.0543272267846  0.8333276872475499  \\
            558.1806696146557  0.8333283864661395  \\
            558.3070120025269  0.8333290340933783  \\
            558.433354390398  0.8333296206460797  \\
            558.5596967782691  0.8333301366498773  \\
            558.6860391661403  0.8333305726392249  \\
            558.8123815540114  0.8333309191573968  \\
            558.9387239418825  0.8333311667564874  \\
            559.0650663297537  0.8333313059974118  \\
            559.1914087176248  0.833331327449905  \\
            559.3177511054959  0.8333312216925225  \\
            559.4440934933671  0.8333309793126401  \\
            559.5704358812382  0.8333305909064538  \\
            559.6967782691092  0.8333300470789803  \\
            559.8231206569804  0.8333293384440561  \\
            559.9494630448515  0.8333284556243382  \\
            560.0758054327226  0.8333273892513041  \\
            560.2021478205938  0.8333261299652516  \\
            560.3284902084649  0.8333246725628781  \\
            560.454832596336  0.8333233476100745  \\
            560.5811749842072  0.8333222114339423  \\
            560.7075173720783  0.8333212547774658  \\
            560.8338597599495  0.833320468415619  \\
            560.9602021478206  0.8333198431553647  \\
            561.0865445356917  0.833319369835654  \\
            561.2128869235629  0.8333190393274277  \\
            561.339229311434  0.8333188425336153  \\
            561.4655716993051  0.8333187703891345  \\
            561.5919140871763  0.8333188138608932  \\
            561.7182564750474  0.8333189639477873  \\
            561.8445988629185  0.8333192116807017  \\
            561.9709412507897  0.8333195481225106  \\
            562.0972836386608  0.8333199643680768  \\
            562.2236260265319  0.833320451544252  \\
            562.3499684144031  0.8333210008098771  \\
            562.4763108022742  0.8333216033557816  \\
            562.6026531901452  0.8333222504047842  \\
            562.7289955780165  0.8333229332116926  \\
            562.8553379658875  0.8333236430633025  \\
            562.9816803537586  0.8333243712784001  \\
            563.1080227416298  0.833325109207759  \\
            563.2343651295009  0.8333258482341426  \\
            563.3607075173721  0.833326579772303  \\
            563.4870499052432  0.8333272952689811  \\
            563.6133922931143  0.8333279862029068  \\
            563.7397346809855  0.8333286440847991  \\
            563.8660770688566  0.8333292604573657  \\
            563.9924194567277  0.8333298268953032  \\
            564.1187618445989  0.8333303350052972  \\
            564.24510423247  0.8333307764260223  \\
            564.3714466203411  0.8333311428281417  \\
            564.4977890082123  0.833331425914308  \\
            564.6241313960834  0.8333316174191624  \\
            564.7504737839545  0.8333317091093351  \\
            564.8768161718257  0.833331692783445  \\
            565.0031585596968  0.8333315602721003  \\
            565.1295009475679  0.833331303437898  \\
            565.2558433354391  0.8333309141754237  \\
            565.3821857233102  0.8333303844112524  \\
            565.5085281111812  0.8333297061039477  \\
            565.6348704990525  0.8333288712440624  \\
            565.7612128869235  0.8333278718541378  \\
            565.8875552747947  0.8333266999887043  \\
            566.0138976626658  0.8333254185778914  \\
            566.1402400505369  0.8333243086421013  \\
            566.2665824384081  0.8333233646366947  \\
            566.3929248262792  0.8333225780163162  \\
            566.5192672141503  0.8333219402877204  \\
            566.6456096020215  0.8333214430097717  \\
            566.7719519898926  0.8333210777934446  \\
            566.8982943777637  0.8333208363018225  \\
            567.0246367656349  0.8333207102500996  \\
            567.150979153506  0.8333206914055794  \\
            567.2773215413771  0.8333207715876754  \\
            567.4036639292483  0.8333209426679109  \\
            567.5300063171194  0.8333211965699191  \\
            567.6563487049905  0.8333215252694427  \\
            567.7826910928617  0.8333219207943349  \\
            567.9090334807328  0.8333223752245578  \\
            568.0353758686039  0.8333228806921841  \\
            568.1617182564751  0.833323429381396  \\
            568.2880606443462  0.8333240135284856  \\
            568.4144030322174  0.8333246254218546  \\
            568.5407454200885  0.8333252574020151  \\
            568.6670878079595  0.8333259018615882  \\
            568.7934301958308  0.8333265512453055  \\
            568.9197725837018  0.8333271980500081  \\
            569.0461149715729  0.8333278348246472  \\
            569.1724573594441  0.8333284541702833  \\
            569.2987997473152  0.8333290487400875  \\
            569.4251421351863  0.83332961123934  \\
            569.5514845230575  0.8333301344254311  \\
            569.6778269109286  0.833330611107861  \\
            569.8041692987997  0.8333310341482396  \\
            569.9305116866709  0.8333313964602868  \\
            570.056854074542  0.8333316910098321  \\
            570.1831964624131  0.8333319108148151  \\
            570.3095388502843  0.8333320489452848  \\
            570.4358812381554  0.8333320985234005  \\
            570.5622236260265  0.833332052723431  \\
            570.6885660138977  0.8333319047717552  \\
            570.8149084017688  0.8333316479468614  \\
            570.94125078964  0.8333312755793482  \\
            571.0675931775111  0.8333307810519236  \\
            571.1939355653822  0.8333301577994059  \\
            571.3202779532534  0.8333293993087225  \\
            571.4466203411245  0.8333284991189117  \\
            571.5729627289955  0.8333274424712956  \\
            571.6993051168668  0.8333264058619299  \\
            571.8256475047378  0.8333255160103787  \\
            571.9519898926089  0.8333247652760997  \\
            572.0783322804801  0.8333241460945205  \\
            572.2046746683512  0.8333236509770402  \\
            572.3310170562223  0.8333232725110274  \\
            572.4573594440935  0.833323003359822  \\
            572.5837018319646  0.8333228362627341  \\
            572.7100442198357  0.8333227640350445  \\
            572.8363866077069  0.8333227795680042  \\
            572.962728995578  0.8333228758288351  \\
            573.0890713834491  0.8333230458607296  \\
            573.2154137713203  0.8333232827828504  \\
            573.3417561591914  0.8333235797903311  \\
            573.4680985470626  0.8333239301542756  \\
            573.5944409349337  0.8333243272217583  \\
            573.7207833228048  0.8333247644158243  \\
            573.847125710676  0.833325235235489  \\
            573.9734680985471  0.8333257332557386  \\
            574.0998104864182  0.8333262521275295  \\
            574.2261528742894  0.8333267855777895  \\
            574.3524952621605  0.8333273274094156  \\
            574.4788376500316  0.8333278715012764  \\
            574.6051800379028  0.8333284118082107  \\
            574.7315224257738  0.8333289423610277  \\
            574.8578648136449  0.8333294572665073  \\
            574.9842072015161  0.8333299507073999  \\
            575.1105495893872  0.8333304169424266  \\
            575.2368919772583  0.8333308503062786  \\
            575.3632343651295  0.8333312452096182  \\
            575.4895767530006  0.8333315961390777  \\
            575.6159191408717  0.8333318976572603  \\
            575.7422615287429  0.8333321444027397  \\
            575.868603916614  0.83333233109006  \\
            575.9949463044852  0.833332452509736  \\
            576.1212886923563  0.8333325035282528  \\
            576.2476310802274  0.8333324790880664  \\
            576.3739734680986  0.8333323742076029  \\
            576.5003158559697  0.8333321839812593  \\
            576.6266582438408  0.833331903579403  \\
            576.753000631712  0.833331528248372  \\
            576.8793430195831  0.8333310533104746  \\
            577.0056854074542  0.83333047416399  \\
            577.1320277953254  0.8333297862831677  \\
            577.2583701831965  0.8333289852182276  \\
            577.3847125710676  0.8333281281492466  \\
            577.5110549589388  0.8333273823738472  \\
            577.6373973468098  0.8333267505760951  \\
            577.7637397346809  0.8333262263737069  \\
            577.8900821225521  0.8333258034751955  \\
            578.0164245104232  0.8333254756798689  \\
            578.1427668982943  0.8333252368778319  \\
            578.2691092861655  0.8333250810499848  \\
            578.3954516740366  0.8333250022680239  \\
            578.5217940619078  0.8333249946944417  \\
            578.6481364497789  0.8333250525825263  \\
            578.77447883765  0.8333251702763619  \\
            578.9008212255212  0.8333253422108287  \\
            579.0271636133923  0.833325562911603  \\
            579.1535060012634  0.8333258269951564  \\
            579.2798483891346  0.8333261291687576  \\
            579.4061907770057  0.8333264642304701  \\
            579.5325331648768  0.8333268270691541  \\
            579.658875552748  0.8333272126644652  \\
            579.7852179406191  0.8333276160868555  \\
            579.9115603284902  0.8333280324975726  \\
            580.0379027163614  0.8333284571486606  \\
            580.1642451042325  0.8333288853829589  \\
            580.2905874921036  0.8333293126341033  \\
            580.4169298799748  0.8333297344265251  \\
            580.5432722678459  0.8333301463754523  \\
            580.6696146557169  0.8333305441869083  \\
            580.7959570435881  0.8333309236577124  \\
            580.9222994314592  0.8333312806754802  \\
            581.0486418193304  0.8333316112186231  \\
            581.1749842072015  0.8333319113563482  \\
            581.3013265950726  0.833332177248659  \\
            581.4276689829438  0.8333324051463548  \\
            581.5540113708149  0.8333325913910306  \\
            581.680353758686  0.8333327324150775  \\
            581.8066961465572  0.8333328247416829  \\
            581.9330385344283  0.8333328649848297  \\
            582.0593809222994  0.8333328498492969  \\
            582.1857233101706  0.8333327761306594  \\
            582.3120656980417  0.8333326407152881  \\
            582.4384080859128  0.83333244058035  \\
            582.564750473784  0.8333321727938079  \\
            582.6910928616551  0.8333318345144205  \\
            582.8174352495262  0.8333314229917427  \\
            582.9437776373974  0.833330935566125  \\
            583.0701200252685  0.833330369668714  \\
            583.1964624131396  0.8333297392581562  \\
            583.3228048010108  0.8333291769230013  \\
            583.4491471888819  0.8333286993913231  \\
            583.5754895767531  0.8333283016761577  \\
            583.7018319646241  0.8333279788874091  \\
            583.8281743524952  0.8333277262318497  \\
            583.9545167403664  0.8333275390131195  \\
            584.0808591282375  0.833327412631727  \\
            584.2072015161086  0.8333273425850478  \\
            584.3335439039798  0.8333273244673263  \\
            584.4598862918509  0.8333273539696744  \\
            584.586228679722  0.833327426880072  \\
            584.7125710675932  0.8333275390833672  \\
            584.8389134554643  0.8333276865612758  \\
            584.9652558433354  0.8333278653923816  \\
            585.0915982312066  0.8333280717521366  \\
            585.2179406190777  0.8333283019128606  \\
            585.3442830069488  0.8333285522437411  \\
            585.47062539482  0.833328819210834  \\
            585.5969677826911  0.8333290993770632  \\
            585.7233101705622  0.83332938940222  \\
            585.8496525584334  0.8333296860429642  \\
            585.9759949463045  0.8333299861528234  \\
            586.1023373341757  0.833330286682193  \\
            586.2286797220468  0.8333305846783365  \\
            586.3550221099179  0.8333308772853857  \\
            586.4813644977891  0.8333311617443395  \\
            586.6077068856601  0.8333314353930659  \\
            586.7340492735312  0.8333316956662998  \\
            586.8603916614024  0.8333319400956448  \\
            586.9867340492735  0.833332166309572  \\
            587.1130764371446  0.8333323720334207  \\
            587.2394188250158  0.8333325550893982  \\
            587.3657612128869  0.8333327133965797  \\
            587.492103600758  0.8333328449709082  \\
            587.6184459886292  0.833332947925195  \\
            587.7447883765003  0.833333020469119  \\
            587.8711307643714  0.8333330609092273  \\
            587.9974731522426  0.8333330676489349  \\
            588.1238155401137  0.8333330391885247  \\
            588.2501579279848  0.833332974125148  \\
            588.376500315856  0.8333328711528232  \\
            588.5028427037271  0.8333327290624373  \\
            588.6291850915983  0.8333325467417453  \\
            588.7555274794694  0.8333323231753699  \\
            588.8818698673405  0.8333320574448017  \\
            589.0082122552117  0.8333317487283997  \\
            589.1345546430828  0.8333313963013902  \\
            589.2608970309539  0.8333310242102642  \\
            589.3872394188251  0.8333307155304494  \\
            589.5135818066962  0.8333304548010448  \\
            589.6399241945672  0.8333302390485593  \\
            589.7662665824384  0.83333006537126  \\
            589.8926089703095  0.8333299309391724  \\
            590.0189513581806  0.8333298329940817  \\
            590.1452937460518  0.8333297688495309  \\
            590.2716361339229  0.833329735890822  \\
            590.397978521794  0.8333297315750159  \\
            590.5243209096652  0.8333297534309319  \\
            590.6506632975363  0.8333297990591481  \\
            590.7770056854074  0.8333298661320014  \\
            590.9033480732786  0.8333299523935874  \\
            591.0296904611497  0.8333300556597604  \\
            591.1560328490209  0.833330173818133  \\
            591.282375236892  0.8333303048280774  \\
            591.4087176247631  0.8333304467207236  \\
            591.5350600126343  0.8333305975989609  \\
            591.6614024005054  0.8333307556374369  \\
            591.7877447883765  0.8333309190825581  \\
            591.9140871762477  0.8333310862524899  \\
            592.0404295641188  0.8333312555371559  \\
            592.1667719519899  0.8333314253982389  \\
            592.2931143398611  0.8333315943691801  \\
            592.4194567277322  0.8333317610551797  \\
            592.5457991156032  0.8333319241331962  \\
            592.6721415034744  0.8333320823519472  \\
            592.7984838913455  0.8333322345319087  \\
            592.9248262792166  0.8333323795653157  \\
            593.0511686670878  0.8333325164161615  \\
            593.1775110549589  0.8333326441201986  \\
            593.30385344283  0.8333327617849376  \\
            593.4301958307012  0.8333328685896485  \\
            593.5565382185723  0.8333329637853597  \\
            593.6828806064435  0.833333046694858  \\
            593.8092229943146  0.8333331167126893  \\
            593.9355653821857  0.833333173305158  \\
            594.0619077700569  0.8333332160103274  \\
            594.188250157928  0.8333332444380194  \\
            594.3145925457991  0.8333332582698144  \\
            594.4409349336703  0.833333257259052  \\
            594.5672773215414  0.83333324123083  \\
            594.6936197094125  0.8333332100820051  \\
            594.8199620972837  0.8333331637811928  \\
            594.9463044851548  0.8333331023687672  \\
            595.0726468730259  0.8333330259568612  \\
            595.1989892608971  0.8333329347293662  \\
            595.3253316487682  0.8333328289419325  \\
            595.4516740366392  0.8333327089219691  \\
            595.5780164245105  0.8333325750686434  \\
            595.7043588123815  0.8333324452750192  \\
            595.8307012002526  0.8333323406727144  \\
            595.9570435881238  0.8333322594033247  \\
            596.0833859759949  0.8333321996441103  \\
            596.2097283638661  0.8333321596171661  \\
            596.3360707517372  0.8333321375894212  \\
            596.4624131396083  0.8333321318726387  \\
            596.5887555274795  0.8333321408234158  \\
            596.7150979153506  0.8333321628431843  \\
            596.8414403032217  0.8333321963782102  \\
            596.9677826910929  0.8333322399195933  \\
            597.094125078964  0.833332292003268  \\
            597.2204674668351  0.8333323512100026  \\
            597.3468098547063  0.8333324161654  \\
            597.4731522425774  0.8333324855398969  \\
            597.5994946304485  0.8333325580487647  \\
            597.7258370183197  0.8333326324521084  \\
            597.8521794061908  0.8333327075548678  \\
            597.9785217940619  0.8333327822068165  \\
            598.1048641819331  0.8333328553025625  \\
            598.2312065698042  0.8333329257815479  \\
            598.3575489576752  0.8333329926280493  \\
            598.4838913455465  0.8333330548711771  \\
            598.6102337334175  0.8333331115848764  \\
            598.7365761212887  0.8333331618879259  \\
            598.8629185091598  0.833333204943939  \\
            598.9892608970309  0.8333332399613632  \\
            599.1156032849021  0.8333332661934802  \\
            599.2419456727732  0.8333332829384058  \\
            599.3682880606443  0.8333332895390901  \\
            599.4946304485155  0.8333332853833174  \\
            599.6209728363866  0.8333332699037064  \\
            599.7473152242577  0.8333332425777096  \\
            599.8736576121289  0.833333202927614  \\
            600.0  0.833333150520541  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={c481942d-1480-44ef-aa55-009a8a8b3e99}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.12634238787113075  0.014449193639165659  \\
            0.2526847757422615  0.03760449626868036  \\
            0.3790271636133923  0.05901834228564959  \\
            0.505369551484523  0.07879656611417536  \\
            0.6317119393556538  0.09703277464018775  \\
            0.7580543272267846  0.11382042482891558  \\
            0.8843967150979154  0.1292382170422238  \\
            1.010739102969046  0.1433751783221644  \\
            1.137081490840177  0.15630615169533127  \\
            1.2634238787113077  0.16810060657240186  \\
            1.3897662665824384  0.17882639783687448  \\
            1.5161086544535691  0.18854780741603003  \\
            1.6424510423246999  0.19732520262500133  \\
            1.7687934301958308  0.20521783022706308  \\
            1.8951358180669615  0.21228513451780717  \\
            2.021478205938092  0.21857308947074247  \\
            2.147820593809223  0.2240378627944264  \\
            2.274162981680354  0.22593156397108766  \\
            2.4005053695514844  0.22366938898228805  \\
            2.5268477574226154  0.21816347187986465  \\
            2.653190145293746  0.21100702002328364  \\
            2.779532533164877  0.20270398242811932  \\
            2.9058749210360078  0.19362868751494744  \\
            3.0322173089071383  0.18420931755446995  \\
            3.158559696778269  0.17512837901544248  \\
            3.2849020846493997  0.1664991308087209  \\
            3.4112444725205306  0.15829060107934473  \\
            3.5375868603916616  0.15049465269441029  \\
            3.663929248262792  0.14307493432226487  \\
            3.790271636133923  0.1360264941605914  \\
            3.9166140240050535  0.12932306763642162  \\
            4.042956411876184  0.12294877258468609  \\
            4.169298799747315  0.11689177515430563  \\
            4.295641187618446  0.11113093134813178  \\
            4.421983575489577  0.10565390329358645  \\
            4.548325963360708  0.10044745387239369  \\
            4.674668351231838  0.0954977727294044  \\
            4.801010739102969  0.09079112828798845  \\
            4.9273531269741  0.08631622041627851  \\
            5.053695514845231  0.08206322998333833  \\
            5.180037902716362  0.07801901482301887  \\
            5.306380290587492  0.07417307440071864  \\
            5.432722678458623  0.07051803785284166  \\
            5.559065066329754  0.06704338906239637  \\
            5.685407454200885  0.06373873908214264  \\
            5.8117498420720155  0.060596817383440964  \\
            5.938092229943146  0.0576111856043368  \\
            6.0644346178142765  0.054772265588660336  \\
            6.1907770056854075  0.05207231681291823  \\
            6.317119393556538  0.049505611034180046  \\
            6.443461781427669  0.04706641672875299  \\
            6.569804169298799  0.04474712347333753  \\
            6.69614655716993  0.04254147437451203  \\
            6.822488945041061  0.040444439028834794  \\
            6.948831332912192  0.03845154760620437  \\
            7.075173720783323  0.03655687814248993  \\
            7.201516108654453  0.034755191122220294  \\
            7.327858496525584  0.0330419872471529  \\
            7.454200884396715  0.03141350363241625  \\
            7.580543272267846  0.02986560796454994  \\
            7.706885660138977  0.028393755068577334  \\
            7.833228048010107  0.026994273485619072  \\
            7.959570435881238  0.02566372934111753  \\
            8.085912823752368  0.024398924225120626  \\
            8.2122552116235  0.02319656012585235  \\
            8.33859759949463  0.02205341408095965  \\
            8.464939987365762  0.02096654653215694  \\
            8.591282375236892  0.01993325871779462  \\
            8.717624763108022  0.018950978914246026  \\
            8.843967150979154  0.018017090696715313  \\
            8.970309538850284  0.017129172349807913  \\
            9.096651926721416  0.01628497518200669  \\
            9.222994314592546  0.015482503063720511  \\
            9.349336702463676  0.01471917320367297  \\
            9.475679090334808  0.013993900211084322  \\
            9.602021478205938  0.013308091435284445  \\
            9.72836386607707  0.012663558626499073  \\
            9.8547062539482  0.012058026130472585  \\
            9.98104864181933  0.011489364907250256  \\
            10.107391029690461  0.01095637114410582  \\
            10.233733417561591  0.01045864205464517  \\
            10.360075805432723  0.009995983283890501  \\
            10.486418193303853  0.009565360306667636  \\
            10.612760581174983  0.00916381084480489  \\
            10.739102969046115  0.008788771450602487  \\
            10.865445356917245  0.008438070512437107  \\
            10.991787744788377  0.008109497290880913  \\
            11.118130132659507  0.007800967510799586  \\
            11.244472520530637  0.007510736169750427  \\
            11.37081490840177  0.007237361916634832  \\
            11.4971572962729  0.00697963955100445  \\
            11.623499684144031  0.006736166622701305  \\
            11.749842072015161  0.006505764316202313  \\
            11.876184459886291  0.006287408899996004  \\
            12.002526847757423  0.006080219504104811  \\
            12.128869235628553  0.005883461971131058  \\
            12.255211623499685  0.005696445164284738  \\
            12.381554011370815  0.005518394199103893  \\
            12.507896399241945  0.0053486730189379866  \\
            12.634238787113077  0.005186721704754936  \\
            12.760581174984207  0.005032056475141118  \\
            12.886923562855339  0.004884275186124432  \\
            13.013265950726469  0.004742976417693215  \\
            13.139608338597599  0.004607713400978722  \\
            13.26595072646873  0.004478117921339758  \\
            13.39229311433986  0.0043538616575482525  \\
            13.518635502210993  0.004234656181789233  \\
            13.644977890082123  0.004120252959660849  \\
            13.771320277953253  0.0040104401182209206  \\
            13.897662665824384  0.0039049317580008443  \\
            14.024005053695515  0.0038034948030979026  \\
            14.150347441566646  0.0037059198882516587  \\
            14.276689829437776  0.003612019627057672  \\
            14.403032217308906  0.003521628611967488  \\
            14.529374605180038  0.0034346094079054663  \\
            14.655716993051168  0.00335081256441301  \\
            14.7820593809223  0.003270061348430548  \\
            14.90840176879343  0.003192211176576098  \\
            15.03474415666456  0.0031171305350307724  \\
            15.161086544535692  0.003044700979538786  \\
            15.287428932406822  0.0029748171354074563  \\
            15.413771320277954  0.002907393166673221  \\
            15.540113708149084  0.002842328879514307  \\
            15.666456096020214  0.0027795035178648717  \\
            15.792798483891346  0.002718818970661129  \\
            15.919140871762476  0.002660185572913968  \\
            16.045483259633606  0.0026035221057089386  \\
            16.171825647504736  0.0025487557962062626  \\
            16.29816803537587  0.0024958254321214134  \\
            16.424510423247  0.0024446740585058863  \\
            16.55085281111813  0.0023952101647977137  \\
            16.67719519898926  0.00234736339810436  \\
            16.80353758686039  0.0023010691885362263  \\
            16.929879974731524  0.0022562687492066478  \\
            17.056222362602654  0.002212909076231898  \\
            17.182564750473784  0.0021709429487311803  \\
            17.308907138344914  0.002130338618376316  \\
            17.435249526216044  0.0020910346180835564  \\
            17.561591914087177  0.002052975025591159  \\
            17.687934301958308  0.002016111837404055  \\
            17.814276689829438  0.001980401106152656  \\
            17.940619077700568  0.0019458029405928549  \\
            18.066961465571698  0.0019122815056060308  \\
            18.19330385344283  0.0018798074808985229  \\
            18.31964624131396  0.0018483579956511855  \\
            18.44598862918509  0.0018178831624846767  \\
            18.57233101705622  0.0017883466647519819  \\
            18.69867340492735  0.0017597150317791908  \\
            18.825015792798485  0.001731957638865499  \\
            18.951358180669615  0.0017050467072832092  \\
            19.077700568540745  0.0016789573042777267  \\
            19.204042956411875  0.0016536728346616158  \\
            19.330385344283005  0.0016291723615493238  \\
            19.45672773215414  0.0016054215617870736  \\
            19.58307012002527  0.0015823946743132916  \\
            19.7094125078964  0.0015600679114522802  \\
            19.83575489576753  0.0015384194589142227  \\
            19.96209728363866  0.0015174294757951817  \\
            20.088439671509793  0.0014970800945770981  \\
            20.214782059380923  0.001477362168528222  \\
            20.341124447252053  0.0014582593095999537  \\
            20.467466835123183  0.0014397471675561989  \\
            20.593809222994313  0.0014218071787085763  \\
            20.720151610865447  0.0014044221196411572  \\
            20.846493998736577  0.0013875761072104657  \\
            20.972836386607707  0.0013712545985454768  \\
            21.099178774478837  0.0013554443910476185  \\
            21.225521162349967  0.0013401404236743626  \\
            21.3518635502211  0.0013253319664058478  \\
            21.47820593809223  0.0013110010426003445  \\
            21.60454832596336  0.0012971341198030042  \\
            21.73089071383449  0.0012837185415613904  \\
            21.85723310170562  0.001270742527425478  \\
            21.983575489576754  0.0012581951729476518  \\
            22.109917877447884  0.0012460664496827091  \\
            22.236260265319014  0.0012343531304467934  \\
            22.362602653190145  0.0012230503706205861  \\
            22.488945041061275  0.001212144483128107  \\
            22.615287428932408  0.0012016255986512575  \\
            22.74162981680354  0.0011914843734534457  \\
            22.86797220467467  0.0011817119893795856  \\
            22.9943145925458  0.001172300153856097  \\
            23.12065698041693  0.0011632410998909067  \\
            23.246999368288062  0.00115453204343029  \\
            23.373341756159192  0.0011461735665436754  \\
            23.499684144030322  0.0011381552843378415  \\
            23.626026531901452  0.001130470149489849  \\
            23.752368919772582  0.0011231113626229286  \\
            23.878711307643716  0.001116072372306482  \\
            24.005053695514846  0.001109346875056081  \\
            24.131396083385976  0.0011029288153334672  \\
            24.257738471257106  0.0010968151997136188  \\
            24.384080859128236  0.0010910110105592306  \\
            24.51042324699937  0.0010855089242875168  \\
            24.6367656348705  0.0010803042190342502  \\
            24.76310802274163  0.0010753921869287265  \\
            24.88945041061276  0.001070768134093764  \\
            25.01579279848389  0.0010664273806457038  \\
            25.142135186355024  0.0010623652606944094  \\
            25.268477574226154  0.0010585783965453345  \\
            25.394819962097284  0.0010550736136188043  \\
            25.521162349968414  0.001051847134520298  \\
            25.647504737839544  0.001048896445233225  \\
            25.773847125710677  0.001046218214913658  \\
            25.900189513581807  0.0010438082958903344  \\
            26.026531901452937  0.001041666241397325  \\
            26.152874289324068  0.001039794826945908  \\
            26.279216677195198  0.001038191707964617  \\
            26.40555906506633  0.0010378574514702417  \\
            26.53190145293746  0.001049654924522689  \\
            26.65824384080859  0.0010851748882557092  \\
            26.78458622867972  0.0011440857350775593  \\
            26.91092861655085  0.0012253406846682643  \\
            27.037271004421985  0.0013273425139560013  \\
            27.163613392293115  0.0014491663984690984  \\
            27.289955780164245  0.0015891345358888449  \\
            27.416298168035375  0.001745848192535468  \\
            27.542640555906505  0.0019176906876270702  \\
            27.66898294377764  0.002103438549522877  \\
            27.79532533164877  0.0023028894477466724  \\
            27.9216677195199  0.002566579114701268  \\
            28.04801010739103  0.002899949948118378  \\
            28.17435249526216  0.003289533524950468  \\
            28.300694883133293  0.003720973570489563  \\
            28.427037271004423  0.004177293732515023  \\
            28.553379658875553  0.004642665962676121  \\
            28.679722046746683  0.005102755677413107  \\
            28.806064434617813  0.005544251005536712  \\
            28.932406822488947  0.005958458896624508  \\
            29.058749210360077  0.006337291592429246  \\
            29.185091598231207  0.006678678405228575  \\
            29.311433986102337  0.006980454848769674  \\
            29.437776373973467  0.0072463039684992495  \\
            29.5641187618446  0.007479183572706683  \\
            29.69046114971573  0.0076855325156382345  \\
            29.81680353758686  0.007875225495515207  \\
            29.94314592545799  0.008041989463975562  \\
            30.06948831332912  0.008215267062519675  \\
            30.195830701200254  0.008385064623635011  \\
            30.322173089071384  0.008567412665461089  \\
            30.448515476942514  0.008764641385669888  \\
            30.574857864813644  0.008978425750059395  \\
            30.701200252684774  0.009211987751329385  \\
            30.827542640555908  0.009462618435243313  \\
            30.953885028427038  0.009732031339335808  \\
            31.080227416298168  0.010017693652712099  \\
            31.2065698041693  0.010314835523942585  \\
            31.33291219204043  0.010623605286173999  \\
            31.459254579911562  0.01093888696179406  \\
            31.585596967782692  0.011255781938353908  \\
            31.711939355653822  0.011574843589172901  \\
            31.838281743524952  0.011891438049321506  \\
            31.964624131396082  0.012201818923539422  \\
            32.09096651926721  0.01250814897427934  \\
            32.217308907138346  0.012808399797959096  \\
            32.34365129500947  0.01309993440444694  \\
            32.469993682880606  0.013385802406851444  \\
            32.59633607075174  0.013668444981797246  \\
            32.722678458622866  0.013944740495251105  \\
            32.849020846494  0.014217279757034011  \\
            32.975363234365126  0.014491734521347485  \\
            33.10170562223626  0.014765504381601364  \\
            33.22804801010739  0.015038761503463848  \\
            33.35439039797852  0.015315962791515704  \\
            33.48073278584965  0.015599658803076264  \\
            33.60707517372078  0.01588538650716652  \\
            33.733417561591914  0.016174262703033408  \\
            33.85975994946305  0.016470889221816453  \\
            33.986102337334174  0.01677320217667823  \\
            34.11244472520531  0.017077206107994628  \\
            34.238787113076434  0.017383655042959925  \\
            34.36512950094757  0.017696681138210463  \\
            34.4914718888187  0.01801266856392566  \\
            34.61781427668983  0.018327474138155088  \\
            34.74415666456096  0.018641781073322816  \\
            34.87049905243209  0.018959533656034765  \\
            34.99684144030322  0.019279243711157544  \\
            35.123183828174355  0.019595319773076367  \\
            35.24952621604548  0.0199086366057815  \\
            35.375868603916615  0.02022280315752058  \\
            35.50221099178774  0.020540755406637214  \\
            35.628553379658875  0.020855351407851934  \\
            35.75489576753001  0.02116671092005023  \\
            35.881238155401135  0.02147767949771703  \\
            36.00758054327227  0.021793600978258637  \\
            36.133922931143395  0.022110651439578317  \\
            36.26026531901453  0.022425099527600002  \\
            36.38660770688566  0.02273851400292091  \\
            36.51295009475679  0.023054624542575737  \\
            36.63929248262792  0.023377784140097276  \\
            36.76563487049905  0.023700563399315793  \\
            36.89197725837018  0.024021564388338565  \\
            37.018319646241316  0.024342736458103812  \\
            37.14466203411244  0.024667988822265795  \\
            37.27100442198358  0.025000065698053436  \\
            37.3973468098547  0.025330356988899655  \\
            37.52368919772584  0.0256585069038533  \\
            37.65003158559697  0.025986628184780848  \\
            37.7763739734681  0.026318678026565415  \\
            37.90271636133923  0.026656713021358937  \\
            38.02905874921036  0.026991876361245615  \\
            38.15540113708149  0.027324236356556314  \\
            38.281743524952624  0.02765605292277754  \\
            38.40808591282375  0.027991318846334733  \\
            38.534428300694884  0.02833253089859924  \\
            38.66077068856601  0.02867075556972783  \\
            38.787113076437144  0.029005950555030722  \\
            38.91345546430828  0.02934038609472839  \\
            39.039797852179404  0.029677942867354267  \\
            39.16614024005054  0.030022132678407608  \\
            39.292482627921665  0.030364208347423646  \\
            39.4188250157928  0.030703283177865033  \\
            39.54516740366393  0.031041419616545905  \\
            39.67150979153506  0.03138219069768253  \\
            39.79785217940619  0.031730036018666176  \\
            39.92419456727732  0.032077358051262224  \\
            40.05053695514845  0.0324215346880587  \\
            40.176879343019586  0.03276427979206691  \\
            40.30322173089071  0.033108756731081476  \\
            40.429564118761846  0.03345957837768037  \\
            40.55590650663297  0.03381249550970653  \\
            40.682248894504106  0.034161769743998406  \\
            40.80859128237524  0.0345088760502571  \\
            40.934933670246366  0.0348565608838487  \\
            41.0612760581175  0.035208981859205624  \\
            41.187618445988626  0.03556638479518328  \\
            41.31396083385976  0.035920074271342986  \\
            41.44030322173089  0.03627091122331992  \\
            41.56664560960202  0.03662123058289587  \\
            41.69298799747315  0.036974745113508706  \\
            41.81933038534428  0.037334745661020685  \\
            41.94567277321541  0.037692444022700514  \\
            42.07201516108655  0.038046822232435315  \\
            42.198357548957674  0.03839977727873265  \\
            42.32469993682881  0.0387545552779374  \\
            42.451042324699934  0.039115718170933705  \\
            42.57738471257107  0.03947740922706435  \\
            42.7037271004422  0.039835508095470276  \\
            42.83006948831333  0.04019143476867202  \\
            42.95641187618446  0.0405479413282708  \\
            43.08275426405559  0.04090911194494838  \\
            43.20909665192672  0.041274711937405284  \\
            43.335439039797855  0.04163657585518802  \\
            43.46178142766898  0.04199563886797196  \\
            43.588123815540115  0.04235415110029806  \\
            43.71446620341124  0.04271568884452353  \\
            43.840808591282375  0.04308334488341078  \\
            43.96715097915351  0.04344866700900636  \\
            44.093493367024635  0.043810705140017  \\
            44.21983575489577  0.044171219329979756  \\
            44.346178142766895  0.044533288363565036  \\
            44.47252053063803  0.044901274894160834  \\
            44.59886291850916  0.04526959591578459  \\
            44.72520530638029  0.04563433373675768  \\
            44.85154769425142  0.04599676962636412  \\
            44.97789008212255  0.046359492635053096  \\
            45.10423246999368  0.046726399594439194  \\
            45.230574857864816  0.04709729870347156  \\
            45.35691724573594  0.047464479113927815  \\
            45.48325963360708  0.04782877765657492  \\
            45.6096020214782  0.048192296847652506  \\
            45.73594440934934  0.04855843350543766  \\
            45.86228679722047  0.04893015052995033  \\
            45.9886291850916  0.049299505635544444  \\
            46.11497157296273  0.04966557641984258  \\
            46.24131396083386  0.050029983253131544  \\
            46.36765634870499  0.05039562619532626  \\
            46.493998736576124  0.05076664922033975  \\
            46.62034112444725  0.0511378220340467  \\
            46.746683512318384  0.05150547031658037  \\
            46.87302590018951  0.05187074163451051  \\
            46.999368288060644  0.052236047504120066  \\
            47.12571067593178  0.052605063391405055  \\
            47.252053063802904  0.052977633889003714  \\
            47.37839545167404  0.05334655581136739  \\
            47.504737839545164  0.05371256094158602  \\
            47.6310802274163  0.05407758366326753  \\
            47.75742261528743  0.05444480483405815  \\
            47.88376500315856  0.054817020125333786  \\
            48.01010739102969  0.0551868427531177  \\
            48.13644977890082  0.05555338314562142  \\
            48.26279216677195  0.055918110853044205  \\
            48.389134554643086  0.05628372254742465  \\
            48.51547694251421  0.05665410589864266  \\
            48.641819330385346  0.05702441443833992  \\
            48.76816171825647  0.057391243395744425  \\
            48.894504106127606  0.057755610240540135  \\
            49.02084649399874  0.05811973859784704  \\
            49.147188881869866  0.058487058248221126  \\
            49.273531269741  0.05885744980548428  \\
            49.399873657612126  0.059224265112527784  \\
            49.52621604548326  0.0595881400370813  \\
            49.65255843335439  0.05995083818259609  \\
            49.77890082122552  0.0603153070363308  \\
            49.90524320909665  0.06068415500661672  \\
            50.03158559696778  0.061050590532286036  \\
            50.15792798483891  0.06141376982063685  \\
            50.28427037271005  0.061775011619925595  \\
            50.410612760581174  0.06213679502292558  \\
            50.53695514845231  0.06250272355672584  \\
            50.663297536323434  0.06286835405381362  \\
            50.78963992419457  0.0632305673276108  \\
            50.9159823120657  0.0635902541638274  \\
            51.04232469993683  0.06394944089259583  \\
            51.16866708780796  0.06431128938847097  \\
            51.29500947567909  0.0646757089521241  \\
            51.42135186355022  0.06503663171547776  \\
            51.547694251421355  0.0653946037472562  \\
            51.67403663929248  0.06575121535160104  \\
            51.800379027163615  0.066109166339522  \\
            51.92672141503474  0.06647086066984291  \\
            52.053063802905875  0.06683012273480735  \\
            52.17940619077701  0.0671861650563727  \\
            52.305748578648135  0.06754015983495659  \\
            52.43209096651927  0.067894361698655  \\
            52.558433354390395  0.0682520725427707  \\
            52.68477574226153  0.06860926274299375  \\
            52.81111813013266  0.06896310890852672  \\
            52.93746051800379  0.06931438415935742  \\
            53.06380290587492  0.06966491603869769  \\
            53.19014529374605  0.07001758651298319  \\
            53.31648768161718  0.07037232801672896  \\
            53.442830069488316  0.07072366376392072  \\
            53.56917245735944  0.07107205909607481  \\
            53.695514845230576  0.0714189337640113  \\
            53.8218572331017  0.07176673311378368  \\
            53.94819962097284  0.07211764569981254  \\
            54.07454200884397  0.07246611559778647  \\
            54.2008843967151  0.07281141924259024  \\
            54.32722678458623  0.07315458883596629  \\
            54.45356917245736  0.0734976526168533  \\
            54.57991156032849  0.07384360093744953  \\
            54.706253948199624  0.07418881633954867  \\
            54.83259633607075  0.07453077244876406  \\
            54.958938723941884  0.07487013489787094  \\
            55.08528111181301  0.07520853519528425  \\
            55.211623499684144  0.07554857072505887  \\
            55.33796588755528  0.07589019128273872  \\
            55.464308275426404  0.07622850680235665  \\
            55.59065066329754  0.07656391193032834  \\
            55.716993051168664  0.07689766246239174  \\
            55.8433354390398  0.07723194940517329  \\
            55.96967782691093  0.07756874157614782  \\
            56.09602021478206  0.07790309216842088  \\
            56.22236260265319  0.07823434707950197  \\
            56.34870499052432  0.07856340798677676  \\
            56.47504737839545  0.0788920807356494  \\
            56.601389766266585  0.07922303530290233  \\
            56.72773215413771  0.0795530345473762  \\
            56.854074542008846  0.07988022026462592  \\
            56.98041692987997  0.08020500946558426  \\
            57.106759317751106  0.08052915604201176  \\
            57.23310170562224  0.080854715055524  \\
            57.359444093493366  0.08117845888073856  \\
            57.4857864813645  0.08149975487613646  \\
            57.612128869235626  0.08182016624336978  \\
            57.73847125710676  0.082140388703609  \\
            57.86481364497789  0.08245844328048837  \\
            57.99115603284902  0.08277557357991498  \\
            58.11749842072015  0.083091353449587  \\
            58.24384080859128  0.08340534706369959  \\
            58.37018319646241  0.08371884985930533  \\
            58.49652558433355  0.08403049312828169  \\
            58.62286797220467  0.0843412634771215  \\
            58.74921036007581  0.08465102278152517  \\
            58.875552747946934  0.08495912583983638  \\
            59.00189513581807  0.08526689484098413  \\
            59.1282375236892  0.08557304481752209  \\
            59.25457991156033  0.08587828333152928  \\
            59.38092229943146  0.08618268786046658  \\
            59.50726468730259  0.08648541933316535  \\
            59.63360707517372  0.08678773669008133  \\
            59.759949463044855  0.0870884838360206  \\
            59.88629185091598  0.0873880844903481  \\
            60.012634238787115  0.08768683179022407  \\
            60.13897662665824  0.08798374357548995  \\
            60.265319014529375  0.08827999867376286  \\
            60.39166140240051  0.08857470030815216  \\
            60.518003790271635  0.08886782538292393  \\
            60.64434617814277  0.08916023276760632  \\
            60.770688566013895  0.08945065531251205  \\
            60.89703095388503  0.08974001665418758  \\
            61.02337334175616  0.09002814850055459  \\
            61.14971572962729  0.09031429740261555  \\
            61.27605811749842  0.09059971668219322  \\
            61.40240050536955  0.09088350798905125  \\
            61.52874289324068  0.09116548047482306  \\
            61.655085281111816  0.09144684041788173  \\
            61.78142766898294  0.091726342074617  \\
            61.907770056854076  0.09200420902165822  \\
            62.0341124447252  0.092281467082295  \\
            62.160454832596336  0.09255678042991693  \\
            62.28679722046747  0.09283053501832793  \\
            62.4131396083386  0.09310370077133723  \\
            62.53948199620973  0.09337491313457066  \\
            62.66582438408086  0.09364448988966513  \\
            62.79216677195199  0.09391354524716529  \\
            62.918509159823124  0.09418071348178676  \\
            63.04485154769425  0.09444605201227216  \\
            63.171193935565384  0.09471086887559549  \\
            63.29753632343651  0.09497401936928869  \\
            63.423878711307644  0.09523512930369213  \\
            63.55022109917878  0.09549545290319846  \\
            63.676563487049904  0.09575455895983004  \\
            63.80290587492104  0.09601154031353867  \\
            63.929248262792164  0.09626703730616337  \\
            64.05559065066329  0.09652201649359961  \\
            64.18193303853442  0.09677500096573113  \\
            64.30827542640556  0.09702595096546714  \\
            64.43461781427669  0.09727615589215695  \\
            64.56096020214783  0.09752515511740996  \\
            64.68730259001894  0.09777199757509869  \\
            64.81364497789008  0.09801707926464565  \\
            64.93998736576121  0.09826170855067069  \\
            65.06632975363235  0.09850469805505023  \\
            65.19267214150348  0.0987454980606458  \\
            65.3190145293746  0.09898474040520343  \\
            65.44535691724573  0.0992235999499708  \\
            65.57169930511687  0.09946063874181227  \\
            65.698041692988  0.09969548981330097  \\
            65.82438408085913  0.09992880772202159  \\
            65.95072646873025  0.10016177511740071  \\
            66.07706885660139  0.10039296156332964  \\
            66.20341124447252  0.10062194269581459  \\
            66.32975363234365  0.10084924076411333  \\
            66.45609602021479  0.10107613572042944  \\
            66.5824384080859  0.10130155960675097  \\
            66.70878079595704  0.10152476717937318  \\
            66.83512318382817  0.10174604625050393  \\
            66.9614655716993  0.1019664453140175  \\
            67.08780795957044  0.1021862222090717  \\
            67.21415034744156  0.10240378300184119  \\
            67.3404927353127  0.1026191892085502  \\
            67.46683512318383  0.10283309178272458  \\
            67.59317751105496  0.103046677740766  \\
            67.7195198989261  0.10325871082737229  \\
            67.84586228679721  0.10346849769572586  \\
            67.97220467466835  0.10367628564298605  \\
            68.09854706253948  0.10388287592615793  \\
            68.22488945041061  0.10408920781883657  \\
            68.35123183828175  0.10429362241437283  \\
            68.47757422615287  0.1044957906473894  \\
            68.603916614024  0.10469604784651348  \\
            68.73025900189513  0.10489519285879703  \\
            68.85660138976627  0.10509409517738603  \\
            68.9829437776374  0.1052910537360122  \\
            69.10928616550852  0.10548576120949378  \\
            69.23562855337966  0.1056785335958571  \\
            69.36197094125079  0.10587006839389485  \\
            69.48831332912192  0.10606137026307799  \\
            69.61465571699306  0.10625107759317975  \\
            69.74099810486418  0.10643850263241035  \\
            69.86734049273531  0.1066238818970328  \\
            69.99368288060644  0.10680775955472308  \\
            70.12002526847758  0.10699098742457014  \\
            70.24636765634871  0.10717367019143875  \\
            70.37271004421983  0.10735404375103091  \\
            70.49905243209096  0.10753222501308701  \\
            70.6253948199621  0.10770859254204623  \\
            70.75173720783323  0.10788376655366523  \\
            70.87807959570436  0.10805860891501828  \\
            71.00442198357548  0.10823227242028272  \\
            71.13076437144662  0.10840357031739419  \\
            71.25710675931775  0.10857276410585183  \\
            71.38344914718888  0.10874026978272915  \\
            71.50979153506002  0.10890668650706388  \\
            71.63613392293114  0.10907279659985798  \\
            71.76247631080227  0.1092376793341748  \\
            71.8888186986734  0.10940018559797236  \\
            72.01516108654454  0.1095606016926809  \\
            72.14150347441567  0.10971932319705109  \\
            72.26784586228679  0.10987687761163882  \\
            72.39418825015792  0.11003392435880528  \\
            72.52053063802906  0.11019033352100698  \\
            72.64687302590019  0.1103443745158511  \\
            72.77321541377133  0.11049624936671097  \\
            72.89955780164244  0.11064631378925069  \\
            73.02590018951358  0.11079501117500591  \\
            73.15224257738471  0.11094287259138377  \\
            73.27858496525585  0.11109049326470871  \\
            73.40492735312698  0.11123651384502938  \\
            73.5312697409981  0.1113801961378087  \\
            73.65761212886923  0.11152186662171519  \\
            73.78395451674037  0.11166190191634144  \\
            73.9102969046115  0.11180072878220416  \\
            74.03663929248263  0.11193882412074418  \\
            74.16298168035375  0.11207665221728579  \\
            74.28932406822489  0.11221271418859786  \\
            74.41566645609602  0.11234646648418858  \\
            74.54200884396715  0.1124782574509978  \\
            74.66835123183829  0.11260845443929665  \\
            74.7946936197094  0.11273744380268741  \\
            74.92103600758054  0.11286563089810359  \\
            75.04737839545167  0.11299344008580989  \\
            75.1737207833228  0.11312010830059742  \\
            75.30006317119394  0.11324438223175183  \\
            75.42640555906506  0.11336662039114202  \\
            75.5527479469362  0.11348718173607732  \\
            75.67909033480733  0.11360641918021434  \\
            75.80543272267846  0.11372467959355705  \\
            75.9317751105496  0.11384230380245669  \\
            76.05811749842071  0.11395955827752337  \\
            76.18445988629185  0.11407497331513236  \\
            76.31080227416298  0.11418813019007894  \\
            76.43714466203411  0.11429940154954642  \\
            76.56348704990525  0.11440913473954241  \\
            76.68982943777637  0.11451765180489902  \\
            76.8161718256475  0.11462524948927279  \\
            76.94251421351863  0.11473219923514465  \\
            77.06885660138977  0.1148387345605657  \\
            77.1951989892609  0.11494363169378442  \\
            77.32154137713202  0.11504626404501933  \\
            77.44788376500316  0.11514701223997638  \\
            77.57422615287429  0.11524621781242136  \\
            77.70056854074542  0.11534418320417986  \\
            77.82691092861656  0.11544117176513728  \\
            77.95325331648768  0.11553740775323887  \\
            78.07959570435881  0.11563307633448967  \\
            78.20593809222994  0.11572804400869992  \\
            78.33228048010108  0.11582084549786378  \\
            78.45862286797221  0.11591159665610468  \\
            78.58496525584333  0.11600065560793092  \\
            78.71130764371446  0.11608833272522569  \\
            78.8376500315856  0.11617489062724691  \\
            78.96399241945673  0.11626054418062734  \\
            79.09033480732786  0.1163454604993745  \\
            79.21667719519898  0.11642975894487077  \\
            79.34301958307012  0.11651338777544706  \\
            79.46936197094125  0.1165950045968806  \\
            79.59570435881238  0.11667459458531924  \\
            79.72204674668352  0.11675250824238538  \\
            79.84838913455464  0.11682904444171771  \\
            79.97473152242577  0.11690445042897114  \\
            80.1010739102969  0.11697892182181693  \\
            80.22741629816804  0.11705260260994253  \\
            80.35375868603917  0.11712558515505168  \\
            80.48010107391029  0.1171979101908644  \\
            80.60644346178142  0.11726926183154886  \\
            80.73278584965256  0.11733850659201026  \\
            80.85912823752369  0.11740591038422024  \\
            80.98547062539483  0.11747178662972976  \\
            81.11181301326594  0.11753639767559004  \\
            81.23815540113708  0.11759995479435267  \\
            81.36449778900821  0.1176626181840695  \\
            81.49084017687935  0.1177244969682927  \\
            81.61718256475048  0.11778564919607469  \\
            81.7435249526216  0.11784608184196826  \\
            81.86986734049273  0.11790577206452486  \\
            81.99620972836387  0.11796371880192827  \\
            82.122552116235  0.11801979822958313  \\
            82.24889450410613  0.11807431032808274  \\
            82.37523689197725  0.11812750861143756  \\
            82.50157927984839  0.11817960012707525  \\
            82.62792166771952  0.1182307454558406  \\
            82.75426405559065  0.11828105871199558  \\
            82.88060644346179  0.11833060754321931  \\
            83.0069488313329  0.11837941313060807  \\
            83.13329121920404  0.11842745018867534  \\
            83.25963360707517  0.118474714435162  \\
            83.3859759949463  0.11852055858588746  \\
            83.51231838281744  0.11856462184433757  \\
            83.63866077068856  0.1186071649584364  \\
            83.7650031585597  0.11864841047184019  \\
            83.89134554643083  0.11868854272393704  \\
            84.01768793430196  0.11872770784984721  \\
            84.1440303221731  0.11876601378042287  \\
            84.27037271004421  0.11880353024224828  \\
            84.39671509791535  0.11884028875763973  \\
            84.52305748578648  0.11887628264464546  \\
            84.64939987365761  0.11891146701704584  \\
            84.77574226152875  0.11894579541779063  \\
            84.90208464939987  0.1189790164496682  \\
            85.028427037271  0.11901061586903405  \\
            85.15476942514213  0.11904079397829963  \\
            85.28111181301327  0.11906972433277624  \\
            85.4074542008844  0.11909755374067502  \\
            85.53379658875552  0.11912440226310692  \\
            85.66013897662665  0.11915036321408272  \\
            85.78648136449779  0.11917550316051305  \\
            85.91282375236892  0.11919986192220836  \\
            86.03916614024006  0.11922345257187893  \\
            86.16550852811118  0.11924626143513485  \\
            86.29185091598231  0.11926824809048607  \\
            86.41819330385344  0.11928934536934238  \\
            86.54453569172458  0.1193090265089548  \\
            86.67087807959571  0.11932778825715372  \\
            86.79722046746683  0.11934580092813499  \\
            86.92356285533796  0.11936292584629657  \\
            87.0499052432091  0.11937905711788621  \\
            87.17624763108023  0.1193941216310014  \\
            87.30259001895136  0.1194080790555894  \\
            87.42893240682248  0.11942092184344726  \\
            87.55527479469362  0.11943267522822175  \\
            87.68161718256475  0.11944339722540948  \\
            87.80795957043588  0.11945317863235674  \\
            87.93430195830702  0.11946214302825965  \\
            88.06064434617814  0.11947044677416407  \\
            88.18698673404927  0.11947827901296564  \\
            88.3133291219204  0.11948586166940972  \\
            88.43967150979154  0.11949345312165854  \\
            88.56601389766267  0.11950062762327997  \\
            88.69235628553379  0.11950707277539233  \\
            88.81869867340492  0.11951283419887584  \\
            88.94504106127606  0.1195179488149665  \\
            89.07138344914719  0.11952244484525579  \\
            89.19772583701833  0.11952634181169092  \\
            89.32406822488944  0.11952965053657467  \\
            89.45041061276058  0.11953237314256553  \\
            89.57675300063171  0.11953450305267757  \\
            89.70309538850285  0.11953602499028053  \\
            89.82943777637398  0.11953691497909975  \\
            89.9557801642451  0.11953714034321625  \\
            90.08212255211623  0.11953665970706663  \\
            90.20846493998737  0.1195354229954432  \\
            90.3348073278585  0.11953337143349382  \\
            90.46114971572963  0.11953043754672207  \\
            90.58749210360075  0.11952654516098711  \\
            90.71383449147189  0.11952160940250377  \\
            90.84017687934302  0.11951552624230587  \\
            90.96651926721415  0.11950802182088417  \\
            91.09286165508529  0.11949905836845964  \\
            91.2192040429564  0.11948866594396645  \\
            91.34554643082754  0.11947688152490561  \\
            91.47188881869867  0.11946374900734491  \\
            91.5982312065698  0.11944931920591889  \\
            91.72457359444094  0.11943364985382891  \\
            91.85091598231206  0.11941680560284312  \\
            91.9772583701832  0.11939885802329642  \\
            92.10360075805433  0.11937984603933559  \\
            92.22994314592546  0.11935970978663915  \\
            92.3562855337966  0.11933855345200303  \\
            92.48262792166771  0.11931644290464703  \\
            92.60897030953885  0.11929344154381477  \\
            92.73531269740998  0.11926961029877384  \\
            92.86165508528111  0.11924500762881562  \\
            92.98799747315225  0.11921968677235939  \\
            93.11433986102337  0.11919362432352985  \\
            93.2406822488945  0.11916681614707839  \\
            93.36702463676563  0.11913928405351641  \\
            93.49336702463677  0.11911104825322885  \\
            93.6197094125079  0.11908212735647422  \\
            93.74605180037902  0.11905253837338457  \\
            93.87239418825015  0.1190222967139655  \\
            93.99873657612129  0.11899141618809617  \\
            94.12507896399242  0.11895990900552929  \\
            94.25142135186356  0.11892778577589111  \\
            94.37776373973468  0.11889505504151729  \\
            94.50410612760581  0.11886163676861315  \\
            94.63044851547694  0.11882748930402405  \\
            94.75679090334808  0.11879264079298735  \\
            94.88313329121921  0.11875711865570633  \\
            95.00947567909033  0.1187209495873503  \\
            95.13581806696146  0.11868415955805432  \\
            95.2621604548326  0.11864677381291952  \\
            95.38850284270373  0.11860881687201293  \\
            95.51484523057486  0.11857031253036747  \\
            95.64118761844598  0.11853128385798202  \\
            95.76753000631712  0.11849175319982141  \\
            95.89387239418825  0.11845165672353636  \\
            96.02021478205938  0.11841091816858933  \\
            96.14655716993052  0.11836956479644262  \\
            96.27289955780164  0.11832762182869185  \\
            96.39924194567277  0.11828511262336515  \\
            96.5255843335439  0.1182420586749231  \\
            96.65192672141504  0.11819847961425871  \\
            96.77826910928617  0.11815439320869751  \\
            96.90461149715729  0.11810981536199751  \\
            97.03095388502842  0.11806476011434915  \\
            97.15729627289956  0.11801923964237537  \\
            97.28363866077069  0.11797320453321261  \\
            97.40998104864182  0.1179265189303866  \\
            97.53632343651294  0.11787920268152699  \\
            97.66266582438408  0.11783128246574527  \\
            97.78900821225521  0.11778278390817118  \\
            97.91535060012635  0.11773373157995269  \\
            98.04169298799748  0.11768414899825604  \\
            98.1680353758686  0.11763405862626575  \\
            98.29437776373973  0.11758348187318453  \\
            98.42072015161087  0.1175324390942334  \\
            98.547062539482  0.11748094959065163  \\
            98.67340492735313  0.11742901330833373  \\
            98.79974731522425  0.11737646551195398  \\
            98.92608970309539  0.11732329385269685  \\
            99.05243209096652  0.11726953420204782  \\
            99.17877447883765  0.11721522040222801  \\
            99.30511686670879  0.1171603842661943  \\
            99.4314592545799  0.11710505557763924  \\
            99.55780164245104  0.11704926209099106  \\
            99.68414403032217  0.11699302953141372  \\
            99.8104864181933  0.11693638159480679  \\
            99.93682880606444  0.11687933994780565  \\
            100.06317119393556  0.11682192422778132  \\
            100.1895135818067  0.11676400651755965  \\
            100.31585596967783  0.1167054871284932  \\
            100.44219835754896  0.11664640478127614  \\
            100.5685407454201  0.11658679583237337  \\
            100.69488313329121  0.11652669455599386  \\
            100.82122552116235  0.11646613314409056  \\
            100.94756790903348  0.11640514170636056  \\
            101.07391029690461  0.11634374827024496  \\
            101.20025268477575  0.1162819787809289  \\
            101.32659507264687  0.11621985710134161  \\
            101.452937460518  0.11615740501215634  \\
            101.57927984838913  0.11609457451957453  \\
            101.70562223626027  0.11603117399889046  \\
            101.8319646241314  0.11596722956585993  \\
            101.95830701200252  0.11590278199419639  \\
            102.08464939987365  0.11583786964439236  \\
            102.21099178774479  0.11577252846371945  \\
            102.33733417561592  0.11570679198622848  \\
            102.46367656348706  0.1156406913327493  \\
            102.59001895135818  0.1155742552108909  \\
            102.71636133922931  0.11550750991504141  \\
            102.84270372710044  0.11544047932636804  \\
            102.96904611497158  0.11537316946915656  \\
            103.09538850284271  0.11530536911949882  \\
            103.22173089071383  0.11523704348470158  \\
            103.34807327858496  0.11516823631776041  \\
            103.4744156664561  0.11509898877361897  \\
            103.60075805432723  0.11502933940916914  \\
            103.72710044219836  0.1149593241832509  \\
            103.85344283006948  0.1148889764566524  \\
            103.97978521794062  0.11481832699210992  \\
            104.10612760581175  0.11474740395430794  \\
            104.23246999368288  0.11467623290987904  \\
            104.35881238155402  0.11460483682740397  \\
            104.48515476942514  0.11453307921623289  \\
            104.61149715729627  0.11446080699476109  \\
            104.7378395451674  0.1143880674747957  \\
            104.86418193303854  0.11431490500006294  \\
            104.99052432090967  0.11424136114800072  \\
            105.11686670878079  0.11416747472975847  \\
            105.24320909665192  0.11409328179019716  \\
            105.36955148452306  0.11401881560788944  \\
            105.49589387239419  0.11394410669511951  \\
            105.62223626026532  0.11386918279788313  \\
            105.74857864813644  0.11379406889588771  \\
            105.87492103600758  0.11371872253402462  \\
            106.00126342387871  0.11364290088751361  \\
            106.12760581174985  0.11356662348231779  \\
            106.25394819962098  0.11348993778707007  \\
            106.3802905874921  0.11341288832624764  \\
            106.50663297536323  0.11333551668017189  \\
            106.63297536323437  0.11325786148500865  \\
            106.7593177511055  0.11317995843276796  \\
            106.88566013897663  0.11310184027130421  \\
            107.01200252684775  0.1130235368043161  \\
            107.13834491471889  0.11294507489134653  \\
            107.26468730259002  0.11286646837347207  \\
            107.39102969046115  0.11278747835668251  \\
            107.51737207833229  0.1127080407591166  \\
            107.6437144662034  0.11262820604805464  \\
            107.77005685407454  0.11254802160076391  \\
            107.89639924194567  0.11246753170449873  \\
            108.0227416298168  0.11238677755650045  \\
            108.14908401768794  0.11230579726399736  \\
            108.27542640555906  0.11222462584420478  \\
            108.4017687934302  0.11214329522432505  \\
            108.52811118130133  0.11206183424154748  \\
            108.65445356917246  0.11198026864304843  \\
            108.7807959570436  0.11189846767824346  \\
            108.90713834491471  0.11181622686262953  \\
            109.03348073278585  0.1117335973693078  \\
            109.15982312065698  0.11165062937883513  \\
            109.28616550852811  0.11156736983917963  \\
            109.41250789639925  0.11148386246572053  \\
            109.53885028427037  0.1114001477412483  \\
            109.6651926721415  0.11131626291596462  \\
            109.79153506001263  0.11123224200748236  \\
            109.91787744788377  0.11114811580082559  \\
            110.0442198357549  0.11106391184842962  \\
            110.17056222362602  0.11097959900929694  \\
            110.29690461149715  0.11089489625780187  \\
            110.42324699936829  0.11080981058731942  \\
            110.54958938723942  0.11072439484601121  \\
            110.67593177511056  0.11063869852692439  \\
            110.80227416298167  0.11055276776799154  \\
            110.92861655085281  0.11046664535203077  \\
            111.05495893872394  0.11038037070674563  \\
            111.18130132659508  0.1102939799047252  \\
            111.30764371446621  0.11020750566344399  \\
            111.43398610233733  0.1101209773452621  \\
            111.56032849020846  0.11003441644485033  \\
            111.6866708780796  0.10994757487364722  \\
            111.81301326595073  0.10986035354279931  \\
            111.93935565382186  0.10977280788408225  \\
            112.06569804169298  0.10968498986292548  \\
            112.19204042956412  0.10959694797841239  \\
            112.31838281743525  0.1095087272632803  \\
            112.44472520530638  0.10942036928392042  \\
            112.57106759317752  0.10933191214037787  \\
            112.69740998104864  0.10924339046635173  \\
            112.82375236891977  0.10915483542919494  \\
            112.9500947567909  0.10906627472991437  \\
            113.07643714466204  0.10897759256342669  \\
            113.20277953253317  0.10888853928903705  \\
            113.32912192040429  0.10879916500920146  \\
            113.45546430827542  0.10870952406319274  \\
            113.58180669614656  0.10861966722543227  \\
            113.70814908401769  0.10852964170548976  \\
            113.83449147188882  0.10843949114808345  \\
            113.96083385975994  0.10834925563308001  \\
            114.08717624763108  0.1082589716754945  \\
            114.21351863550221  0.10816867222549051  \\
            114.33986102337335  0.10807838666838004  \\
            114.46620341124448  0.10798809760247968  \\
            114.5925457991156  0.10789749989754384  \\
            114.71888818698673  0.10780658226382692  \\
            114.84523057485787  0.1077154013198487  \\
            114.971572962729  0.10762401003218973  \\
            115.09791535060013  0.10753245771549098  \\
            115.22425773847125  0.10744079003245408  \\
            115.35060012634239  0.10734904899384125  \\
            115.47694251421352  0.10725727295847529  \\
            115.60328490208465  0.10716549663323964  \\
            115.72962728995579  0.1070737510730783  \\
            115.8559696778269  0.10698206337812294  \\
            115.98231206569804  0.10689019331818739  \\
            116.10865445356917  0.10679800239317774  \\
            116.2349968414403  0.1067055493989204  \\
            116.36133922931144  0.10661288940270845  \\
            116.48768161718256  0.10652007374330177  \\
            116.6140240050537  0.10642715003092698  \\
            116.74036639292483  0.10633416214727737  \\
            116.86670878079596  0.106241150245513  \\
            116.9930511686671  0.10614815075026071  \\
            117.11939355653821  0.10605519635761403  \\
            117.24573594440935  0.1059623160351332  \\
            117.37207833228048  0.10586941430027992  \\
            117.49842072015161  0.10577620573426125  \\
            117.62476310802275  0.10568273441060276  \\
            117.75110549589387  0.10558905740101138  \\
            117.877447883765  0.10549522798229878  \\
            118.00379027163613  0.10540129563638129  \\
            118.13013265950727  0.10530730605027994  \\
            118.2564750473784  0.10521330111612047  \\
            118.38281743524952  0.1051193189311333  \\
            118.50915982312065  0.10502539379765352  \\
            118.63550221099179  0.10493155622312096  \\
            118.76184459886292  0.10483780261569484  \\
            118.88818698673406  0.10474381825181607  \\
            119.01452937460517  0.1046495687029931  \\
            119.14087176247631  0.10455511294550736  \\
            119.26721415034744  0.10446050610380225  \\
            119.39355653821858  0.1043657994504831  \\
            119.51989892608971  0.10427104040631716  \\
            119.64624131396083  0.10417627254023366  \\
            119.77258370183196  0.10408153556932377  \\
            119.8989260897031  0.1039868653588406  \\
            120.02526847757423  0.10389229392219917  \\
            120.15161086544536  0.10379784942097654  \\
            120.27795325331648  0.10370331946765209  \\
            120.40429564118762  0.10360851881334328  \\
            120.53063802905875  0.10351350976670018  \\
            120.65698041692988  0.10341834920525243  \\
            120.78332280480102  0.10332309010671886  \\
            120.90966519267214  0.10322778154900762  \\
            121.03600758054327  0.10313246871021602  \\
            121.1623499684144  0.1030371928686306  \\
            121.28869235628554  0.10294199140272714  \\
            121.41503474415667  0.10284689779117069  \\
            121.54137713202779  0.10275194161281546  \\
            121.66771951989892  0.10265704995083484  \\
            121.79406190777006  0.10256191289710331  \\
            121.92040429564119  0.10246656377758542  \\
            122.04674668351232  0.10237106112554423  \\
            122.17308907138344  0.10227545953505433  \\
            122.29943145925458  0.10217980966100182  \\
            122.42577384712571  0.10208415821908426  \\
            122.55211623499684  0.10198854798581077  \\
            122.67845862286798  0.10189301779850193  \\
            122.8048010107391  0.10179760255528988  \\
            122.93114339861023  0.10170233321511823  \\
            123.05748578648137  0.10160721835415262  \\
            123.1838281743525  0.10151194776381842  \\
            123.31017056222363  0.10141646011558908  \\
            123.43651295009475  0.1013208154978287  \\
            123.56285533796589  0.10122507002824048  \\
            123.68919772583702  0.10112927585386676  \\
            123.81554011370815  0.10103348115108891  \\
            123.94188250157929  0.10093773012562744  \\
            124.0682248894504  0.10084206301254203  \\
            124.19456727732154  0.10074651607623132  \\
            124.32090966519267  0.10065112161043314  \\
            124.4472520530638  0.10055590793822444  \\
            124.57359444093494  0.10046069577887046  \\
            124.69993682880606  0.10036525998034511  \\
            124.8262792166772  0.10026966251346969  \\
            124.95262160454833  0.1001739609247015  \\
            125.07896399241946  0.10007820876607273  \\
            125.2053063802906  0.09998245559519056  \\
            125.33164876816171  0.09988674697523703  \\
            125.45799115603285  0.0997911244749691  \\
            125.58433354390398  0.09969562566871869  \\
            125.71067593177511  0.0996002841363926  \\
            125.83701831964625  0.0995051294634726  \\
            125.96336070751737  0.09941011112699658  \\
            126.0897030953885  0.09931490690711177  \\
            126.21604548325963  0.09921953521231477  \\
            126.34238787113077  0.09912405492071708  \\
            126.4687302590019  0.0990285208995038  \\
            126.59507264687302  0.09893298400493357  \\
            126.72141503474415  0.09883749108233865  \\
            126.84775742261529  0.0987420849661249  \\
            126.97409981048642  0.09864680447977173  \\
            127.10044219835756  0.09855168443583219  \\
            127.22678458622867  0.09845675563593287  \\
            127.35312697409981  0.09836203604101301  \\
            127.47946936197094  0.0982672329515298  \\
            127.60581174984208  0.09817225562188638  \\
            127.73215413771321  0.09807716416250988  \\
            127.85849652558433  0.09798201466336075  \\
            127.98483891345546  0.09788685919393281  \\
            128.11118130132658  0.09779174580325325  \\
            128.23752368919773  0.09769671851988264  \\
            128.36386607706885  0.0976018173519149  \\
            128.49020846494  0.09750707828697724  \\
            128.61655085281112  0.09741253329223039  \\
            128.74289324068224  0.0973182103143683  \\
            128.86923562855338  0.09722396441160044  \\
            128.9955780164245  0.09712954045450836  \\
            129.12192040429565  0.09703499591809311  \\
            129.24826279216677  0.09694038802110162  \\
            129.3746051800379  0.09684576995882557  \\
            129.50094756790904  0.09675119090310166  \\
            129.62728995578016  0.0966566960023115  \\
            129.7536323436513  0.0965623263813815  \\
            129.87997473152242  0.0964681191417831  \\
            130.00631711939354  0.09637410736153258  \\
            130.1326595072647  0.09628032009519111  \\
            130.2590018951358  0.09618672727429334  \\
            130.38534428300696  0.09609300653605965  \\
            130.51168667087808  0.0959991579877713  \\
            130.6380290587492  0.09590523988137732  \\
            130.76437144662034  0.09581130644876  \\
            130.89071383449146  0.09571740790173483  \\
            131.0170562223626  0.09562359043205042  \\
            131.14339861023373  0.09552989621138866  \\
            131.26974099810485  0.09543636339136456  \\
            131.396083385976  0.09534302610352635  \\
            131.52242577384712  0.0952499144593555  \\
            131.64876816171827  0.09515705237917568  \\
            131.77511054958939  0.09506417595334513  \\
            131.9014529374605  0.09497116383526975  \\
            132.02779532533165  0.09487807521346858  \\
            132.15413771320277  0.09478496526589797  \\
            132.28048010107392  0.09469188515995138  \\
            132.40682248894504  0.09459888205245959  \\
            132.53316487681616  0.09450599908969058  \\
            132.6595072646873  0.09441327540734952  \\
            132.78584965255843  0.09432074613057888  \\
            132.91219204042957  0.09422844237395829  \\
            133.0385344283007  0.09413639124150469  \\
            133.1648768161718  0.09404448096909594  \\
            133.29121920404296  0.09395243748432616  \\
            133.41756159191408  0.09386030992829664  \\
            133.54390397978523  0.09376815433263735  \\
            133.67024636765635  0.09367602273372463  \\
            133.79658875552747  0.0935839631726809  \\
            133.9229311433986  0.09349201969537482  \\
            134.04927353126973  0.09340023235242126  \\
            134.17561591914088  0.09330863719918125  \\
            134.301958307012  0.09321726629576209  \\
            134.42830069488312  0.0931261477070172  \\
            134.55464308275427  0.09303526869408119  \\
            134.6809854706254  0.09294431815579134  \\
            134.80732785849654  0.09285327547398059  \\
            134.93367024636765  0.09276219744114718  \\
            135.06001263423877  0.09267113687555306  \\
            135.18635502210992  0.09258014262122384  \\
            135.31269740998104  0.09248925954794887  \\
            135.4390397978522  0.09239852855128114  \\
            135.5653821857233  0.09230798655253744  \\
            135.69172457359443  0.09221766649879816  \\
            135.81806696146558  0.0921275973629074  \\
            135.9444093493367  0.09203780414347303  \\
            136.07075173720784  0.09194806458024488  \\
            136.19709412507896  0.09185822317028512  \\
            136.32343651295008  0.09176833861689486  \\
            136.44977890082123  0.09167846443104657  \\
            136.57612128869235  0.09158865017583909  \\
            136.7024636765635  0.09149894146649738  \\
            136.82880606443462  0.09140937997037278  \\
            136.95514845230574  0.09132000340694278  \\
            137.08149084017688  0.09123084554781119  \\
            137.207833228048  0.0911419362167081  \\
            137.33417561591915  0.09105330128948978  \\
            137.46051800379027  0.09096485929411117  \\
            137.5868603916614  0.09087632844348308  \\
            137.71320277953254  0.0907877462838162  \\
            137.83954516740366  0.09069916692930349  \\
            137.9658875552748  0.09061064057792723  \\
            138.09222994314592  0.09052221351145906  \\
            138.21857233101704  0.09043392809546008  \\
            138.3449147188882  0.09034582277928069  \\
            138.4712571067593  0.09025793209606074  \\
            138.59759949463046  0.09017028666272942  \\
            138.72394188250158  0.09008291318000536  \\
            138.8502842703727  0.08999581244028308  \\
            138.97662665824384  0.0899086946544575  \\
            139.10296904611496  0.0898215171281396  \\
            139.2293114339861  0.08973433448782113  \\
            139.35565382185723  0.08964719748046482  \\
            139.48199620972835  0.08956015297350434  \\
            139.6083385975995  0.08947324395484414  \\
            139.73468098547062  0.08938650953285979  \\
            139.86102337334177  0.08929998493639758  \\
            139.98736576121289  0.0892137015147749  \\
            140.113708149084  0.08912768673777995  \\
            140.24005053695515  0.08904196419567181  \\
            140.36639292482627  0.08895635695686396  \\
            140.49273531269742  0.08887067990261564  \\
            140.61907770056854  0.08878498955901741  \\
            140.74542008843966  0.08869933713527346  \\
            140.8717624763108  0.08861377000265278  \\
            140.99810486418193  0.08852833169448932  \\
            141.12444725205307  0.08844306190618174  \\
            141.2507896399242  0.08835799649519371  \\
            141.3771320277953  0.08827316748105364  \\
            141.50347441566646  0.08818860304535484  \\
            141.62981680353758  0.08810432753175543  \\
            141.75615919140873  0.08802028575047849  \\
            141.88250157927985  0.08793619888832847  \\
            142.00884396715097  0.08785209040300897  \\
            142.1351863550221  0.08776801187816702  \\
            142.26152874289323  0.08768401110583088  \\
            142.38787113076438  0.08760013208640985  \\
            142.5142135186355  0.08751641502869442  \\
            142.64055590650662  0.0874328963498562  \\
            142.76689829437777  0.08734960867544787  \\
            142.8932406822489  0.08726658083940338  \\
            143.01958307012004  0.08718383788403766  \\
            143.14592545799115  0.08710139009624718  \\
            143.27226784586227  0.08701897728572869  \\
            143.39861023373342  0.08693653445311626  \\
            143.52495262160454  0.08685411346780234  \\
            143.6512950094757  0.08677176245851516  \\
            143.7776373973468  0.08668952581331896  \\
            143.90397978521793  0.08660744417961376  \\
            144.03032217308908  0.08652555446413544  \\
            144.1566645609602  0.08644388983295584  \\
            144.28300694883134  0.0863624797114826  \\
            144.40934933670246  0.0862813497844593  \\
            144.53569172457358  0.08620052199596533  \\
            144.66203411244473  0.08611982813298563  \\
            144.78837650031585  0.0860391603071354  \\
            144.914718888187  0.08595855396214837  \\
            145.04106127605812  0.08587803471903675  \\
            145.16740366392924  0.08579763642109861  \\
            145.29374605180038  0.08571740113391775  \\
            145.4200884396715  0.08563737914536387  \\
            145.54643082754265  0.08555762896559241  \\
            145.67277321541377  0.08547800899540217  \\
            145.7991156032849  0.08539848100898306  \\
            145.92545799115604  0.08531905767965081  \\
            146.05180037902716  0.0852397659668754  \\
            146.1781427668983  0.08516065142568126  \\
            146.30448515476942  0.08508177820664752  \\
            146.43082754264054  0.08500309377364934  \\
            146.5571699305117  0.08492452461212373  \\
            146.6835123183828  0.08484608052838019  \\
            146.80985470625396  0.0847677873688188  \\
            146.93619709412508  0.08468969604399607  \\
            147.0625394819962  0.08461184110402988  \\
            147.18888186986734  0.0845341233852214  \\
            147.31522425773846  0.08445653780573463  \\
            147.4415666456096  0.08437910323619541  \\
            147.56790903348073  0.08430187239000571  \\
            147.69425142135185  0.0842248459283457  \\
            147.820593809223  0.08414795762217615  \\
            147.94693619709412  0.08407121780995294  \\
            148.07327858496527  0.08399467511461736  \\
            148.19962097283639  0.08391829798009343  \\
            148.3259633607075  0.08384206692892857  \\
            148.45230574857865  0.08376601847385365  \\
            148.57864813644977  0.0836901444674056  \\
            148.70499052432092  0.0836144199698046  \\
            148.83133291219204  0.08353887273225655  \\
            148.95767530006316  0.08346351407816426  \\
            149.0840176879343  0.08338830790705555  \\
            149.21036007580543  0.08331327483020594  \\
            149.33670246367657  0.08323844082003407  \\
            149.4630448515477  0.08316376421273974  \\
            149.5893872394188  0.08308925737429491  \\
            149.71572962728996  0.08301495522881402  \\
            149.84207201516108  0.0829408166293937  \\
            149.96841440303223  0.08286684487329217  \\
            150.09475679090335  0.08279307910538683  \\
            150.22109917877447  0.082719483488815  \\
            150.3474415666456  0.08264605226797103  \\
            150.47378395451673  0.0825728249805952  \\
            150.60012634238788  0.08249977457865501  \\
            150.726468730259  0.0824268870012766  \\
            150.85281111813012  0.0823541991389888  \\
            150.97915350600127  0.08228169485511931  \\
            151.1054958938724  0.08220935314843572  \\
            151.23183828174353  0.0821372052690473  \\
            151.35818066961465  0.08206524864052282  \\
            151.48452305748577  0.08199345531868338  \\
            151.61086544535692  0.08192184813970907  \\
            151.73720783322804  0.08185044244837761  \\
            151.8635502210992  0.08177920073635328  \\
            151.9898926089703  0.0817081388226517  \\
            152.11623499684143  0.0816372853568034  \\
            152.24257738471258  0.08156659973431837  \\
            152.3689197725837  0.08149608858621825  \\
            152.49526216045484  0.08142578890589242  \\
            152.62160454832596  0.08135566430395463  \\
            152.74794693619708  0.08128571016818473  \\
            152.87428932406823  0.08121596539031992  \\
            153.00063171193935  0.0811464062343717  \\
            153.1269740998105  0.08107701576911955  \\
            153.25331648768162  0.08100782514743222  \\
            153.37965887555274  0.08093883581281286  \\
            153.50600126342388  0.08087001558373143  \\
            153.632343651295  0.08080138033670252  \\
            153.75868603916615  0.08073296163280194  \\
            153.88502842703727  0.08066471729561385  \\
            154.0113708149084  0.08059664730668799  \\
            154.13771320277954  0.08052879172592428  \\
            154.26405559065066  0.08046112658056188  \\
            154.3903979785218  0.08039363222739168  \\
            154.51674036639292  0.08032633174723172  \\
            154.64308275426404  0.08025924862150384  \\
            154.7694251421352  0.08019233881355405  \\
            154.8957675300063  0.08012560582001035  \\
            155.02210991787746  0.08005909080707575  \\
            155.14845230574858  0.07999276965372717  \\
            155.2747946936197  0.07992662095839685  \\
            155.40113708149084  0.07986066251679341  \\
            155.52747946936196  0.07979492905700239  \\
            155.6538218572331  0.07972937591762844  \\
            155.78016424510423  0.07966399719677252  \\
            155.90650663297535  0.07959882415023521  \\
            156.0328490208465  0.07953387016742053  \\
            156.15919140871762  0.07946909088729337  \\
            156.28553379658877  0.07940449068054754  \\
            156.41187618445989  0.07934010947195122  \\
            156.538218572331  0.07927593576998909  \\
            156.66456096020215  0.07921193741926115  \\
            156.79090334807327  0.07914812243781154  \\
            156.91724573594442  0.07908453401750476  \\
            157.04358812381554  0.07902114688694607  \\
            157.16993051168666  0.07895793648307181  \\
            157.2962728995578  0.07889491168175342  \\
            157.42261528742893  0.07883211615044229  \\
            157.54895767530007  0.07876952287578194  \\
            157.6753000631712  0.07870710721202319  \\
            157.8016424510423  0.07864487684110145  \\
            157.92798483891346  0.0785828731957693  \\
            158.05432722678458  0.07852108149438423  \\
            158.18066961465573  0.0784594674176874  \\
            158.30701200252685  0.07839803634161727  \\
            158.43335439039797  0.07833682353846129  \\
            158.5596967782691  0.07827583930270808  \\
            158.68603916614023  0.07821503382247845  \\
            158.81238155401138  0.07815440847734213  \\
            158.9387239418825  0.07809398980362496  \\
            159.06506632975362  0.07803381206436032  \\
            159.19140871762477  0.07797382182715802  \\
            159.3177511054959  0.07791401035746937  \\
            159.44409349336703  0.07785439333089977  \\
            159.57043588123815  0.07779501462828042  \\
            159.69677826910927  0.07773584526007853  \\
            159.82312065698042  0.07767685656183956  \\
            159.94946304485154  0.07761805244659654  \\
            160.0758054327227  0.07755946250425627  \\
            160.2021478205938  0.07750111695489655  \\
            160.32849020846493  0.07744295848511205  \\
            160.45483259633608  0.07738498038191717  \\
            160.5811749842072  0.07732719674679935  \\
            160.70751737207834  0.07726964644121462  \\
            160.83385975994946  0.07721232539352789  \\
            160.96020214782058  0.07715518486473934  \\
            161.08654453569173  0.0770982273164725  \\
            161.21288692356285  0.07704147369521624  \\
            161.339229311434  0.07698496806328246  \\
            161.46557169930512  0.07692867037007599  \\
            161.59191408717624  0.07687255601943395  \\
            161.71825647504738  0.07681662770781647  \\
            161.8445988629185  0.07676090965618733  \\
            161.97094125078965  0.07670544379201033  \\
            162.09728363866077  0.07665018081210732  \\
            162.2236260265319  0.07659510117337079  \\
            162.34996841440304  0.07654020934849844  \\
            162.47631080227416  0.0764855297949445  \\
            162.6026531901453  0.07643110438673147  \\
            162.72899557801642  0.07637688374119823  \\
            162.85533796588754  0.07632284724522775  \\
            162.9816803537587  0.07626899857128291  \\
            163.1080227416298  0.07621535988876212  \\
            163.23436512950096  0.07616197186399905  \\
            163.36070751737208  0.07610880377117209  \\
            163.4870499052432  0.07605581882339217  \\
            163.61339229311434  0.07600302043226143  \\
            163.73973468098546  0.07595042644841853  \\
            163.8660770688566  0.07589807178350515  \\
            163.99241945672773  0.07584596286391004  \\
            164.11876184459885  0.07579403780953771  \\
            164.24510423247  0.07574229797634262  \\
            164.37144662034112  0.0756907553375118  \\
            164.49778900821227  0.07563943754210296  \\
            164.62413139608338  0.07558838043757687  \\
            164.7504737839545  0.07553752300445016  \\
            164.87681617182565  0.07548685103287191  \\
            165.00315855969677  0.0754363695101217  \\
            165.12950094756792  0.07538609776492446  \\
            165.25584333543904  0.07533606946745057  \\
            165.38218572331016  0.07528629012227747  \\
            165.5085281111813  0.07523669523786476  \\
            165.63487049905243  0.07518728678030374  \\
            165.76121288692357  0.07513807512703602  \\
            165.8875552747947  0.07508908371230895  \\
            166.0138976626658  0.07504034902717553  \\
            166.14024005053696  0.07499184206878458  \\
            166.26658243840808  0.07494351862147525  \\
            166.39292482627923  0.0748953836654205  \\
            166.51926721415035  0.07484745022353537  \\
            166.64560960202147  0.07479974314073193  \\
            166.7719519898926  0.07475229908391946  \\
            166.89829437776373  0.07470507093467171  \\
            167.02463676563488  0.0746580283485128  \\
            167.150979153506  0.07461117562714104  \\
            167.27732154137712  0.07456452622629978  \\
            167.40366392924827  0.07451810423833338  \\
            167.5300063171194  0.07447194439218725  \\
            167.65634870499053  0.074426007634961  \\
            167.78269109286165  0.07438025524715117  \\
            167.90903348073277  0.07433469280105125  \\
            168.03537586860392  0.07428933248124835  \\
            168.16171825647504  0.07424419597290216  \\
            168.2880606443462  0.07419931446174481  \\
            168.4144030322173  0.07415467844096321  \\
            168.54074542008843  0.07411022563369116  \\
            168.66708780795958  0.07406596177617956  \\
            168.7934301958307  0.0740218965625428  \\
            168.91977258370184  0.0739780481006368  \\
            169.04611497157296  0.0739344429120591  \\
            169.17245735944408  0.07389110435691258  \\
            169.29879974731523  0.07384796078556646  \\
            169.42514213518635  0.07380500481530339  \\
            169.5514845230575  0.07376224289096348  \\
            169.67782691092862  0.07371968883376424  \\
            169.80416929879974  0.07367736384130061  \\
            169.93051168667088  0.07363529648754479  \\
            170.056854074542  0.07359347593005325  \\
            170.18319646241315  0.07355183829915078  \\
            170.30953885028427  0.07351039028864385  \\
            170.4358812381554  0.07346914115955559  \\
            170.56222362602654  0.07342810656181477  \\
            170.68856601389766  0.07338730853425576  \\
            170.8149084017688  0.0733467755046186  \\
            170.94125078963992  0.0733064709036686  \\
            171.06759317751104  0.07326634937237034  \\
            171.1939355653822  0.07322641910577675  \\
            171.3202779532533  0.07318669039225251  \\
            171.44662034112446  0.07314717897212618  \\
            171.57296272899558  0.07310790603769031  \\
            171.6993051168667  0.07306889823320133  \\
            171.82564750473784  0.07303012030164198  \\
            171.95198989260896  0.07299152490924768  \\
            172.0783322804801  0.07295312090368322  \\
            172.20467466835123  0.07291491834508018  \\
            172.33101705622235  0.0728769318600087  \\
            172.4573594440935  0.07283918064147743  \\
            172.58370183196462  0.07280168844893371  \\
            172.71004421983577  0.07276444684331715  \\
            172.83638660770688  0.07272738787763565  \\
            172.962728995578  0.07269051858986868  \\
            173.08907138344915  0.0726538480611889  \\
            173.21541377132027  0.07261738910634868  \\
            173.34175615919142  0.07258115827368006  \\
            173.46809854706254  0.07254517584509469  \\
            173.59444093493366  0.07250946293491403  \\
            173.7207833228048  0.07247395209187152  \\
            173.84712571067593  0.0724386274347098  \\
            173.97346809854707  0.07240349678767857  \\
            174.0998104864182  0.0723685709299627  \\
            174.2261528742893  0.07233386359568214  \\
            174.35249526216046  0.072299391473892  \\
            174.47883765003158  0.07226517420858256  \\
            174.60518003790273  0.07223121894766385  \\
            174.73152242577385  0.07219745196180989  \\
            174.85786481364497  0.07216387253264825  \\
            174.9842072015161  0.07213048961734042  \\
            175.11054958938723  0.07209731440569442  \\
            175.23689197725838  0.07206436032016476  \\
            175.3632343651295  0.07203164301585246  \\
            175.48957675300062  0.071999180380505  \\
            175.61591914087177  0.07196697972465686  \\
            175.7422615287429  0.07193496816239317  \\
            175.86860391661403  0.07190314345251828  \\
            175.99494630448515  0.07187151490474648  \\
            176.12128869235627  0.07184009339787166  \\
            176.24763108022742  0.07180889137976726  \\
            176.37397346809854  0.07177792286738637  \\
            176.5003158559697  0.07174720344676164  \\
            176.6266582438408  0.07171675027300534  \\
            176.75300063171193  0.07168650749868338  \\
            176.87934301958308  0.07165644743104131  \\
            177.0056854074542  0.0716265799530488  \\
            177.13202779532534  0.0715969154318855  \\
            177.25837018319646  0.07156746520193355  \\
            177.38471257106758  0.07153824156477766  \\
            177.51105495893873  0.07150925778920503  \\
            177.63739734680985  0.07148052811120542  \\
            177.763739734681  0.07145205744292013  \\
            177.89008212255212  0.07142377570853396  \\
            178.01642451042324  0.07139567937433278  \\
            178.14276689829438  0.07136777855846638  \\
            178.2691092861655  0.07134008380971153  \\
            178.39545167403665  0.07131260610747203  \\
            178.52179406190777  0.07128535686177868  \\
            178.6481364497789  0.0712583479132893  \\
            178.77447883765004  0.07123159153328869  \\
            178.90082122552116  0.07120509339944062  \\
            179.0271636133923  0.0711787863926677  \\
            179.15350600126342  0.07115266340885568  \\
            179.27984838913454  0.07112673492948195  \\
            179.4061907770057  0.0711010113998236  \\
            179.5325331648768  0.0710755032289574  \\
            179.65887555274796  0.07105022078975981  \\
            179.78521794061908  0.07102517441890695  \\
            179.9115603284902  0.07100037441687461  \\
            180.03790271636134  0.07097583104793831  \\
            180.16424510423246  0.07095151480985225  \\
            180.2905874921036  0.07092737611409698  \\
            180.41692987997473  0.07090342624649575  \\
            180.54327226784585  0.07087967577040932  \\
            180.669614655717  0.07085613482114499  \\
            180.79595704358812  0.07083281310595642  \\
            180.92229943145927  0.07080971990404374  \\
            181.04864181933038  0.0707868640665535  \\
            181.1749842072015  0.0707642540165787  \\
            181.30132659507265  0.07074189774915869  \\
            181.42766898294377  0.0707197629288017  \\
            181.55401137081492  0.07069780519391186  \\
            181.68035375868604  0.07067603601565348  \\
            181.80669614655716  0.07065446594462643  \\
            181.9330385344283  0.07063310479248243  \\
            182.05938092229943  0.0706119616319249  \\
            182.18572331017057  0.07059104479670919  \\
            182.3120656980417  0.07057036188164242  \\
            182.4384080859128  0.0705499197425835  \\
            182.56475047378396  0.07052972449644317  \\
            182.69109286165508  0.07050977458021714  \\
            182.81743524952623  0.07049001120380566  \\
            182.94377763739735  0.0704704299660828  \\
            183.07012002526847  0.07045104178209337  \\
            183.1964624131396  0.07043185660491276  \\
            183.32280480101073  0.07041288342564704  \\
            183.44914718888188  0.07039413027343286  \\
            183.575489576753  0.07037560421543747  \\
            183.70183196462412  0.07035731135685878  \\
            183.82817435249527  0.07033925684092529  \\
            183.9545167403664  0.07032144484889612  \\
            184.08085912823753  0.07030387640300814  \\
            184.20720151610865  0.07028650097249495  \\
            184.33354390397977  0.07026930540296673  \\
            184.45988629185092  0.07025230051697495  \\
            184.58622867972204  0.07023549604759036  \\
            184.7125710675932  0.07021890063840298  \\
            184.8389134554643  0.0702025218435222  \\
            184.96525584333543  0.0701863661275766  \\
            185.09159823120658  0.0701704388657141  \\
            185.2179406190777  0.07015474434360194  \\
            185.34428300694884  0.07013928575742662  \\
            185.47062539481996  0.07012406521389392  \\
            185.59696778269108  0.07010908049648697  \\
            185.72331017056223  0.07009428379101904  \\
            185.84965255843335  0.07007966774677053  \\
            185.9759949463045  0.07006524249964023  \\
            186.10233733417562  0.0700510170721333  \\
            186.22867972204673  0.0700369993733614  \\
            186.35502210991788  0.07002319619904254  \\
            186.481364497789  0.07000961323150122  \\
            186.60770688566015  0.06999625503966832  \\
            186.73404927353127  0.06998312507908115  \\
            186.8603916614024  0.06997022569188346  \\
            186.98673404927354  0.06995755810682544  \\
            187.11307643714466  0.06994512243926367  \\
            187.2394188250158  0.06993291227924127  \\
            187.36576121288692  0.06992088487633243  \\
            187.49210360075804  0.0699090401252259  \\
            187.6184459886292  0.06989738694010836  \\
            187.7447883765003  0.06988593320921171  \\
            187.87113076437146  0.06987468579481321  \\
            187.99747315224258  0.06986365053323536  \\
            188.1238155401137  0.06985283223484601  \\
            188.25015792798484  0.06984223468405824  \\
            188.37650031585596  0.06983186063933056  \\
            188.5028427037271  0.06982171183316663  \\
            188.62918509159823  0.06981178897211548  \\
            188.75552747946935  0.06980209173677147  \\
            188.8818698673405  0.0697926187817742  \\
            189.00821225521162  0.0697833650010186  \\
            189.13455464308277  0.06977429584605897  \\
            189.26089703095388  0.0697654105534506  \\
            189.387239418825  0.0697567164202537  \\
            189.51358180669615  0.06974821991658552  \\
            189.63992419456727  0.06973992668562029  \\
            189.76626658243842  0.06973184154358927  \\
            189.89260897030954  0.06972396847978075  \\
            190.01895135818066  0.06971631065653998  \\
            190.1452937460518  0.06970887040926925  \\
            190.27163613392293  0.06970164924642787  \\
            190.39797852179407  0.06969464784953212  \\
            190.5243209096652  0.06968786607315536  \\
            190.6506632975363  0.06968130294492787  \\
            190.77700568540746  0.06967495666553704  \\
            190.90334807327858  0.06966882457819899  \\
            191.02969046114973  0.06966289331387276  \\
            191.15603284902085  0.06965715943271031  \\
            191.28237523689197  0.06965162041721995  \\
            191.4087176247631  0.06964627433718026  \\
            191.53506001263423  0.06964111984964007  \\
            191.66140240050538  0.06963615619891843  \\
            191.7877447883765  0.06963138321660463  \\
            191.91408717624762  0.06962680132155824  \\
            192.04042956411877  0.06962241151990904  \\
            192.1667719519899  0.06961821540505708  \\
            192.29311433986103  0.06961421515767262  \\
            192.41945672773215  0.06961041354569618  \\
            192.54579911560327  0.06960681392433853  \\
            192.67214150347442  0.0696034202360807  \\
            192.79848389134554  0.06960023701067392  \\
            192.9248262792167  0.06959726936513969  \\
            193.0511686670878  0.06959452300376975  \\
            193.17751105495893  0.06959198132834447  \\
            193.30385344283007  0.06958959437825564  \\
            193.4301958307012  0.0695874028634455  \\
            193.55653821857234  0.069585415912505  \\
            193.68288060644346  0.06958364256701927  \\
            193.80922299431458  0.06958209178156767  \\
            193.93556538218573  0.06958077242372385  \\
            194.06190777005685  0.06957969327405558  \\
            194.188250157928  0.06957886302612491  \\
            194.31459254579912  0.0695782902864881  \\
            194.44093493367023  0.06957798357469562  \\
            194.56727732154138  0.06957795132329216  \\
            194.6936197094125  0.06957820187781662  \\
            194.81996209728365  0.06957919153073397  \\
            194.94630448515477  0.06958013238132434  \\
            195.0726468730259  0.06958092245441354  \\
            195.19898926089704  0.06958172251484306  \\
            195.32533164876816  0.06958267502885086  \\
            195.4516740366393  0.06958390416407127  \\
            195.57801642451042  0.06958551578953498  \\
            195.70435881238154  0.0695875974756691  \\
            195.8307012002527  0.06959021849429711  \\
            195.9570435881238  0.06959342981863895  \\
            196.08338597599496  0.06959726412331085  \\
            196.20972836386608  0.06960173578432553  \\
            196.3360707517372  0.06960684087909208  \\
            196.46241313960834  0.06961255718641592  \\
            196.58875552747946  0.06961884418649893  \\
            196.7150979153506  0.06962564306093938  \\
            196.84144030322173  0.0696328766927319  \\
            196.96778269109285  0.06964106505221825  \\
            197.094125078964  0.06965249111852699  \\
            197.22046746683512  0.06966341283833448  \\
            197.34680985470627  0.06967379493785597  \\
            197.47315224257738  0.06968361626549524  \\
            197.5994946304485  0.06969286979184461  \\
            197.72583701831965  0.06970156260968487  \\
            197.85217940619077  0.06970971593398534  \\
            197.97852179406192  0.06971736510190384  \\
            198.10486418193304  0.06972455957278666  \\
            198.23120656980416  0.06973136292816869  \\
            198.3575489576753  0.06973785287177321  \\
            198.48389134554643  0.06974412122951212  \\
            198.61023373341757  0.06975027394948574  \\
            198.7365761212887  0.06975643110198296  \\
            198.8629185091598  0.06976272687948114  \\
            198.98926089703096  0.06976930959664614  \\
            199.11560328490208  0.06977634169033237  \\
            199.24194567277323  0.06978411120413915  \\
            199.36828806064435  0.06979215627456621  \\
            199.49463044851547  0.06980035606949403  \\
            199.6209728363866  0.06980880083916102  \\
            199.74731522425773  0.06981756629325564  \\
            199.87365761212888  0.0698267136009165  \\
            200.0  0.06983628939073228  \\
            200.12634238787112  0.06984632575074176  \\
            200.25268477574227  0.06985684022843384  \\
            200.3790271636134  0.06986783583074756  \\
            200.50536955148453  0.06987930102407192  \\
            200.63171193935565  0.06989120973424616  \\
            200.75805432722677  0.06990352134655956  \\
            200.88439671509792  0.06991618070575153  \\
            201.01073910296904  0.06992911811601153  \\
            201.1370814908402  0.06994224934097919  \\
            201.2634238787113  0.06995547560374417  \\
            201.38976626658243  0.06996868358684628  \\
            201.51610865445357  0.06998174543227541  \\
            201.6424510423247  0.06999451874147153  \\
            201.76879343019584  0.0700066773927543  \\
            201.89513581806696  0.07001827469811156  \\
            202.02147820593808  0.07003044255067711  \\
            202.14782059380923  0.07004289332264807  \\
            202.27416298168035  0.07005538968042511  \\
            202.4005053695515  0.07006774458461248  \\
            202.52684775742262  0.07007982129001793  \\
            202.65319014529373  0.07009153334565281  \\
            202.77953253316488  0.07010284459473196  \\
            202.905874921036  0.07011376917467385  \\
            203.03221730890715  0.07012437151710042  \\
            203.15855969677827  0.07013476634783723  \\
            203.2849020846494  0.07014511868691334  \\
            203.41124447252054  0.07015564384856138  \\
            203.53758686039166  0.07016660744121754  \\
            203.6639292482628  0.07017832536752153  \\
            203.79027163613392  0.07019116382431663  \\
            203.91661402400504  0.0702055393026497  \\
            204.0429564118762  0.07022191858777109  \\
            204.1692987997473  0.07024081875913475  \\
            204.29564118761846  0.07026280719039817  \\
            204.42198357548958  0.07028735474204513  \\
            204.5483259633607  0.07031139908873021  \\
            204.67466835123184  0.07033460687838182  \\
            204.80101073910296  0.07035686500796312  \\
            204.9273531269741  0.07037809380396808  \\
            205.05369551484523  0.07039824702242123  \\
            205.18003790271635  0.07041731184887785  \\
            205.3063802905875  0.07043530889842384  \\
            205.43272267845862  0.0704522922156758  \\
            205.55906506632977  0.07046834927478099  \\
            205.68540745420088  0.07048360097941733  \\
            205.811749842072  0.07049820166279346  \\
            205.93809222994315  0.07051233908764862  \\
            206.06443461781427  0.07052623444625278  \\
            206.19077700568542  0.07054014236040657  \\
            206.31711939355654  0.07055435088144126  \\
            206.44346178142766  0.0705691814902188  \\
            206.5698041692988  0.07058498909713187  \\
            206.69614655716993  0.07060216204210375  \\
            206.82248894504107  0.0706211220945884  \\
            206.9488313329122  0.07064212901881378  \\
            207.0751737207833  0.07066359662868874  \\
            207.20151610865446  0.07068499066486271  \\
            207.32785849652558  0.07070621063381652  \\
            207.45420088439673  0.07072717975737355  \\
            207.58054327226785  0.0707478449726997  \\
            207.70688566013897  0.07076817693230349  \\
            207.8332280480101  0.07078817000403594  \\
            207.95957043588123  0.07080784227109065  \\
            208.08591282375238  0.07082723553200376  \\
            208.2122552116235  0.07084641530065403  \\
            208.33859759949462  0.07086547080626268  \\
            208.46493998736577  0.07088451499339357  \\
            208.5912823752369  0.07090368452195307  \\
            208.71762476310803  0.07092313976719013  \\
            208.84396715097915  0.07094306481969624  \\
            208.97030953885027  0.07096366748540549  \\
            209.09665192672142  0.07098517928559445  \\
            209.22299431459254  0.07100785545688232  \\
            209.3493367024637  0.07103197495123083  \\
            209.4756790903348  0.07105784043594424  \\
            209.60202147820593  0.0710850899352652  \\
            209.72836386607707  0.07111234017388426  \\
            209.8547062539482  0.07113924436099238  \\
            209.98104864181934  0.07116553468887798  \\
            210.10739102969046  0.07119100343582933  \\
            210.23373341756158  0.0712155029661347  \\
            210.36007580543273  0.0712389457300822  \\
            210.48641819330385  0.07126130426395991  \\
            210.612760581175  0.07128261119005576  \\
            210.73910296904612  0.07130295921665766  \\
            210.86544535691723  0.0713225011380534  \\
            210.99178774478838  0.07134144983453068  \\
            211.1181301326595  0.07136007827237711  \\
            211.24447252053065  0.07137871950388026  \\
            211.37081490840177  0.07139776666732757  \\
            211.4971572962729  0.0714176729870064  \\
            211.62349968414404  0.07143895177320402  \\
            211.74984207201516  0.07146217642220762  \\
            211.8761844598863  0.07148798041630433  \\
            212.00252684775742  0.07151705732378114  \\
            212.12886923562854  0.07154941099236953  \\
            212.2552116234997  0.07158180387307553  \\
            212.3815540113708  0.07161356130567635  \\
            212.50789639924196  0.07164447380329371  \\
            212.63423878711308  0.07167438110950572  \\
            212.7605811749842  0.071703172198347  \\
            212.88692356285534  0.07173078527430853  \\
            213.01326595072646  0.07175720777233775  \\
            213.1396083385976  0.07178247635783853  \\
            213.26595072646873  0.0718066769266712  \\
            213.39229311433985  0.07182994460515246  \\
            213.518635502211  0.07185246375005552  \\
            213.64497789008212  0.07187446794860997  \\
            213.77132027795327  0.07189624001850185  \\
            213.89766266582438  0.07191811200787365  \\
            214.0240050536955  0.07194046519532424  \\
            214.15034744156665  0.071963730089909  \\
            214.27668982943777  0.07198838643113968  \\
            214.40303221730892  0.07201496318898448  \\
            214.52937460518004  0.07204403856386807  \\
            214.65571699305116  0.07207624470413583  \\
            214.7820593809223  0.07211005116032042  \\
            214.90840176879342  0.07214351064393111  \\
            215.03474415666457  0.07217635228009056  \\
            215.1610865445357  0.07220836056204834  \\
            215.2874289324068  0.07223937535118106  \\
            215.41377132027796  0.07226929187699237  \\
            215.54011370814908  0.07229806073711287  \\
            215.66645609602023  0.07232568789730022  \\
            215.79279848389135  0.07235223469143909  \\
            215.91914087176247  0.07237781782154111  \\
            216.0454832596336  0.07240260935774495  \\
            216.17182564750473  0.0724268367383163  \\
            216.29816803537588  0.07245078276964785  \\
            216.424510423247  0.07247478562625927  \\
            216.55085281111812  0.07249923885079727  \\
            216.67719519898927  0.07252459135403559  \\
            216.8035375868604  0.07255134741487493  \\
            216.92987997473153  0.072580066680343  \\
            217.05622236260265  0.07261136416559456  \\
            217.18256475047377  0.07264591025391136  \\
            217.30890713834492  0.07268363556847962  \\
            217.43524952621604  0.07272132004030209  \\
            217.5615919140872  0.0727582860550841  \\
            217.6879343019583  0.07279426859754713  \\
            217.81427668982943  0.07282906461561968  \\
            217.94061907770057  0.07286253302043715  \\
            218.0669614655717  0.0728945946863419  \\
            218.19330385344284  0.07292523245088324  \\
            218.31964624131396  0.07295449111481747  \\
            218.44598862918508  0.0729824774421078  \\
            218.57233101705623  0.07300936015992442  \\
            218.69867340492735  0.07303536995864444  \\
            218.8250157927985  0.07306079949185199  \\
            218.95135818066962  0.07308600337633808  \\
            219.07770056854073  0.0731113981921007  \\
            219.20404295641188  0.07313746248234483  \\
            219.330385344283  0.07316473675348234  \\
            219.45672773215415  0.0731938234751321  \\
            219.58307012002527  0.0732253870801199  \\
            219.7094125078964  0.07326015396447852  \\
            219.83575489576754  0.07329878106701426  \\
            219.96209728363866  0.0733384592230978  \\
            220.0884396715098  0.0733775174990975  \\
            220.21478205938092  0.07341567509653724  \\
            220.34112444725204  0.0734527123925347  \\
            220.4674668351232  0.07348847093980135  \\
            220.5938092229943  0.07352285346664243  \\
            220.72015161086546  0.07355582387695697  \\
            220.84649399873658  0.07358740725023782  \\
            220.9728363866077  0.07361768984157153  \\
            221.09917877447884  0.07364681908163853  \\
            221.22552116234996  0.07367500357671299  \\
            221.3518635502211  0.07370251310866285  \\
            221.47820593809223  0.0737296786349499  \\
            221.60454832596335  0.07375689228862961  \\
            221.7308907138345  0.07378460737835137  \\
            221.85723310170562  0.07381333838835821  \\
            221.98357548957676  0.07384366097848707  \\
            222.10991787744788  0.0738762119841686  \\
            222.236260265319  0.07391168941642727  \\
            222.36260265319015  0.07395085246188132  \\
            222.48894504106127  0.07399306642265678  \\
            222.61528742893242  0.07403484629418855  \\
            222.74162981680354  0.07407572694659813  \\
            222.86797220467466  0.07411544867507969  \\
            222.9943145925458  0.0741538169630019  \\
            223.12065698041692  0.07419070248190786  \\
            223.24699936828807  0.07422604109151518  \\
            223.3733417561592  0.07425983383971586  \\
            223.4996841440303  0.07429214696257644  \\
            223.62602653190146  0.07432311188433788  \\
            223.75236891977258  0.07435292521741561  \\
            223.87871130764373  0.07438184876239955  \\
            224.00505369551485  0.07441020950805405  \\
            224.13139608338597  0.07443839963131794  \\
            224.2577384712571  0.07446687649730453  \\
            224.38408085912823  0.07449616265930156  \\
            224.51042324699938  0.07452684585877126  \\
            224.6367656348705  0.07455957902535033  \\
            224.76310802274162  0.07459508027684988  \\
            224.88945041061277  0.07463413291925558  \\
            225.0157927984839  0.07467729680932117  \\
            225.14213518635503  0.07472105491065113  \\
            225.26847757422615  0.07476395167577242  \\
            225.39481996209727  0.07480571082595829  \\
            225.52116234996842  0.07484612070054611  \\
            225.64750473783954  0.07488503425693735  \\
            225.7738471257107  0.0749223690705977  \\
            225.9001895135818  0.07495810733505691  \\
            226.02653190145293  0.0749922958619089  \\
            226.15287428932407  0.0750250460808118  \\
            226.2792166771952  0.07505653403948775  \\
            226.40555906506634  0.07508700040372317  \\
            226.53190145293746  0.07511675045736847  \\
            226.65824384080858  0.07514615410233835  \\
            226.78458622867973  0.07517564585861156  \\
            226.91092861655085  0.07520572486423101  \\
            227.037271004422  0.07523695487530374  \\
            227.16361339229312  0.07526996426600097  \\
            227.28995578016423  0.07530544602855802  \\
            227.41629816803538  0.07534415777327438  \\
            227.5426405559065  0.07538692205161236  \\
            227.66898294377765  0.07543242764598293  \\
            227.79532533164877  0.07547712010465658  \\
            227.9216677195199  0.07552069957148412  \\
            228.04801010739104  0.07556293133610636  \\
            228.17435249526216  0.07560364583395449  \\
            228.3006948831333  0.07564273864624975  \\
            228.42703727100442  0.07568017050000368  \\
            228.55337965887554  0.07571596726801796  \\
            228.6797220467467  0.07575021996888452  \\
            228.8060644346178  0.07578308476698545  \\
            228.93240682248896  0.07581478297249306  \\
            229.05874921036008  0.07584560104136984  \\
            229.1850915982312  0.0758758905753685  \\
            229.31143398610234  0.07590606832203195  \\
            229.43777637397346  0.07593661617469329  \\
            229.5641187618446  0.07596808117247582  \\
            229.69046114971573  0.07600107550029302  \\
            229.81680353758685  0.07603627648884863  \\
            229.943145925458  0.07607442661463652  \\
            230.06948831332912  0.07611633349994078  \\
            230.19583070120026  0.07616240974815194  \\
            230.32217308907138  0.07620856132019743  \\
            230.4485154769425  0.0762536271374147  \\
            230.57485786481365  0.07629735787034311  \\
            230.70120025268477  0.07633956831980265  \\
            230.82754264055592  0.07638013741689387  \\
            230.95388502842704  0.07641900822299785  \\
            231.08022741629816  0.0764561879297763  \\
            231.2065698041693  0.07649174785917151  \\
            231.33291219204042  0.0765258234634063  \\
            231.45925457991157  0.07655861432498409  \\
            231.5855969677827  0.07659038415668888  \\
            231.7119393556538  0.07662146080158523  \\
            231.83828174352496  0.07665223623301828  \\
            231.96462413139608  0.07668316655461377  \\
            232.09096651926723  0.07671477200027799  \\
            232.21730890713835  0.07674763693419777  \\
            232.34365129500947  0.07678240985084057  \\
            232.4699936828806  0.07681980337495445  \\
            232.59633607075173  0.07686059426156794  \\
            232.72267845862288  0.07690573667169086  \\
            232.849020846494  0.07695296241240733  \\
            232.97536323436512  0.07699914125006962  \\
            233.10170562223627  0.07704401188840412  \\
            233.2280480101074  0.0770873757113357  \\
            233.35439039797853  0.07712909678298753  \\
            233.48073278584965  0.07716910184768123  \\
            233.60707517372077  0.07720738032993674  \\
            233.73341756159192  0.0772439843344724  \\
            233.85975994946304  0.0772790286462049  \\
            233.9861023373342  0.07731269073024935  \\
            234.1124447252053  0.0773452107319192  \\
            234.23878711307643  0.0773768914767263  \\
            234.36512950094757  0.07740809847038084  \\
            234.4914718888187  0.07743925989879143  \\
            234.61781427668984  0.07747086662806502  \\
            234.74415666456096  0.07750347220450694  \\
            234.87049905243208  0.07753769285462093  \\
            234.99684144030323  0.07757420748510908  \\
            235.12318382817435  0.07761375768287185  \\
            235.2495262160455  0.07765714771500806  \\
            235.37586860391662  0.07770461156645185  \\
            235.50221099178773  0.07775159613887607  \\
            235.62855337965888  0.0777973020204173  \\
            235.75489576753  0.0778415208406259  \\
            235.88123815540115  0.07788410490741987  \\
            236.00758054327227  0.07792496720708489  \\
            236.1339229311434  0.07796408140427423  \\
            236.26026531901454  0.07800148184200886  \\
            236.38660770688566  0.07803726354167731  \\
            236.5129500947568  0.07807158220303587  \\
            236.63929248262792  0.07810465420420831  \\
            236.76563487049904  0.07813675660168622  \\
            236.8919772583702  0.07816822713032871  \\
            237.0183196462413  0.07819946420336259  \\
            237.14466203411246  0.07823092691238227  \\
            237.27100442198358  0.07826313502734983  \\
            237.3973468098547  0.07829666899659499  \\
            237.52368919772584  0.0783321699468151  \\
            237.65003158559696  0.07837033968307518  \\
            237.7763739734681  0.07841194068880784  \\
            237.90271636133923  0.0784580215518965  \\
            238.02905874921035  0.07850544900943202  \\
            238.1554011370815  0.07855163453818527  \\
            238.28174352495262  0.07859636390725935  \\
            238.40808591282376  0.07863948101958598  \\
            238.53442830069488  0.07868088791192555  \\
            238.660770688566  0.07872054475486713  \\
            238.78711307643715  0.07875846985282843  \\
            238.91345546430827  0.07879473964405584  \\
            239.03979785217942  0.07882948870062442  \\
            239.16614024005054  0.0788629097284379  \\
            239.29248262792166  0.07889525356722867  \\
            239.4188250157928  0.07892682919055777  \\
            239.54516740366392  0.07895800370581493  \\
            239.67150979153507  0.07898920235421855  \\
            239.7978521794062  0.07902090851081565  \\
            239.9241945672773  0.079053663684482  \\
            240.05053695514846  0.07908806751792193  \\
            240.17687934301958  0.07912477778766853  \\
            240.30322173089073  0.0791645104040835  \\
            240.42956411876185  0.07920803941135723  \\
            240.55590650663297  0.07925554399992239  \\
            240.6822488945041  0.07930245527025273  \\
            240.80859128237523  0.07934798914900829  \\
            240.93493367024638  0.07939167328993031  \\
            241.0612760581175  0.07943318386508179  \\
            241.18761844598862  0.07947234556484745  \\
            241.31396083385977  0.07950913159793371  \\
            241.4403032217309  0.07954366369136882  \\
            241.56664560960203  0.07957621209050265  \\
            241.69298799747315  0.07960719555900685  \\
            241.81933038534427  0.07963718137887484  \\
            241.94567277321542  0.0796668853504217  \\
            242.07201516108654  0.07969717179228428  \\
            242.1983575489577  0.07972905354142117  \\
            242.3246999368288  0.07976369195311268  \\
            242.45104232469993  0.07980239690096086  \\
            242.57738471257107  0.0798458647300296  \\
            242.7037271004422  0.07988938638638454  \\
            242.83006948831334  0.07993218627954145  \\
            242.95641187618446  0.07997394078104215  \\
            243.08275426405558  0.08001443179471336  \\
            243.20909665192673  0.08005354675666662  \\
            243.33543903979785  0.08009127863529836  \\
            243.461781427669  0.08012772593128985  \\
            243.58812381554011  0.0801630926776072  \\
            243.71446620341123  0.08019768843950141  \\
            243.84080859128238  0.08023192831450833  \\
            243.9671509791535  0.08026633293244863  \\
            244.09349336702465  0.08030152845542787  \\
            244.21983575489577  0.08033824657783645  \\
            244.3461781427669  0.0803776932434796  \\
            244.47252053063804  0.08041705342206952  \\
            244.59886291850916  0.08045478870278798  \\
            244.7252053063803  0.08049140659123104  \\
            244.85154769425142  0.08052734277073796  \\
            244.97789008212254  0.08056296110239138  \\
            245.1042324699937  0.08059855362501721  \\
            245.2305748578648  0.0806343405551846  \\
            245.35691724573596  0.08067047028720611  \\
            245.48325963360708  0.08070701939313751  \\
            245.6096020214782  0.0807439926227779  \\
            245.73594440934934  0.08078132290366966  \\
            245.86228679722046  0.08081887134109846  \\
            245.9886291850916  0.08085642721809332  \\
            246.11497157296273  0.08089370799542649  \\
            246.24131396083385  0.08093100074283702  \\
            246.367656348705  0.08096654287196228  \\
            246.49399873657612  0.08100090106567392  \\
            246.62034112444726  0.08103458969187786  \\
            246.74668351231838  0.08106803810813028  \\
            246.8730259001895  0.08110159066163773  \\
            246.99936828806065  0.08113550668925718  \\
            247.12571067593177  0.08116996051749584  \\
            247.25205306380292  0.08120504146251135  \\
            247.37839545167404  0.08124075383011167  \\
            247.50473783954516  0.08127701691575506  \\
            247.6310802274163  0.08131366500455023  \\
            247.75742261528742  0.08135060178690294  \\
            247.88376500315857  0.08138711962751986  \\
            248.0101073910297  0.08142248183090324  \\
            248.1364497789008  0.08145710567217783  \\
            248.26279216677196  0.08149134207366589  \\
            248.38913455464308  0.08152547560488697  \\
            248.51547694251423  0.08155972448255812  \\
            248.64181933038535  0.08159424057059375  \\
            248.76816171825647  0.08162910938010569  \\
            248.8945041061276  0.08166435006940319  \\
            249.02084649399873  0.08169991544399287  \\
            249.14718888186988  0.0817356919565788  \\
            249.273531269741  0.08177138261715781  \\
            249.39987365761212  0.08180601695058752  \\
            249.52621604548327  0.0818399293939182  \\
            249.6525584333544  0.0818734441435569  \\
            249.77890082122553  0.08190682848479158  \\
            249.90524320909665  0.08194029279179108  \\
            250.03158559696777  0.08197399052760511  \\
            250.15792798483892  0.0820080182441643  \\
            250.28427037271004  0.08204241558228015  \\
            250.4106127605812  0.08207716527164505  \\
            250.5369551484523  0.0821119214884492  \\
            250.66329753632343  0.08214590084403442  \\
            250.78963992419457  0.08217934429359314  \\
            250.9159823120657  0.08221250246025365  \\
            251.04232469993684  0.08224558556650789  \\
            251.16866708780796  0.08227876343421144  \\
            251.29500947567908  0.08231216548458341  \\
            251.42135186355023  0.08234588073820659  \\
            251.54769425142135  0.08237995781502735  \\
            251.6740366392925  0.08241399790792046  \\
            251.80037902716361  0.08244739739266801  \\
            251.92672141503473  0.08248035538870985  \\
            252.05306380290588  0.0825130665073603  \\
            252.179406190777  0.08254570554575044  \\
            252.30574857864815  0.08257842748682818  \\
            252.43209096651927  0.0826113674993582  \\
            252.5584333543904  0.082644640937922  \\
            252.68477574226154  0.08267787421304922  \\
            252.81111813013266  0.08271059340429998  \\
            252.9374605180038  0.08274295521484111  \\
            253.06380290587492  0.08277511606454013  \\
            253.19014529374604  0.0828072352824271  \\
            253.3164876816172  0.0828394751066945  \\
            253.4428300694883  0.08287200068469723  \\
            253.56917245735946  0.08290457857659007  \\
            253.69551484523058  0.08293675295268792  \\
            253.8218572331017  0.08296863161727064  \\
            253.94819962097284  0.0830003407768419  \\
            254.07454200884396  0.08303203755294086  \\
            254.2008843967151  0.08306390998214214  \\
            254.32722678458623  0.08309594867524336  \\
            254.45356917245735  0.08312770766851853  \\
            254.5799115603285  0.08315922159755712  \\
            254.70625394819962  0.08319059373879358  \\
            254.83259633607076  0.08322202362389723  \\
            254.95893872394188  0.08325351456787504  \\
            255.085281111813  0.08328474425210652  \\
            255.21162349968415  0.0833157538022966  \\
            255.33796588755527  0.08334666525628402  \\
            255.46430827542642  0.08337769408465105  \\
            255.59065066329754  0.08340871747906374  \\
            255.71699305116866  0.08343949918759067  \\
            255.8433354390398  0.0834700925807254  \\
            255.96967782691092  0.08350063193872063  \\
            256.0960202147821  0.08353133224127694  \\
            256.22236260265316  0.08356194300527416  \\
            256.3487049905243  0.08359232878437167  \\
            256.47504737839546  0.08362254453224297  \\
            256.6013897662666  0.0836527354904768  \\
            256.7277321541377  0.08368308475122842  \\
            256.85407454200885  0.08371327849985012  \\
            256.98041692988  0.08374324304755762  \\
            257.1067593177511  0.08377304739629077  \\
            257.23310170562223  0.08380284992225401  \\
            257.3594440934934  0.08383278218836282  \\
            257.48578648136447  0.08386250513102003  \\
            257.6121288692356  0.08389199786233673  \\
            257.73847125710677  0.083921345233886  \\
            257.8648136449779  0.08395072013531026  \\
            257.991156032849  0.08398018030883828  \\
            258.11749842072015  0.08400940076425044  \\
            258.2438408085913  0.08403840025064396  \\
            258.3701831964624  0.0840672789253767  \\
            258.49652558433354  0.08409622327264468  \\
            258.6228679722047  0.08412519162445765  \\
            258.7492103600758  0.08415391323913367  \\
            258.8755527479469  0.08418242990614125  \\
            259.0018951358181  0.08421085528846599  \\
            259.1282375236892  0.08423938764687162  \\
            259.2545799115603  0.0842678589414373  \\
            259.38092229943146  0.08429609523505216  \\
            259.5072646873026  0.08432414343186938  \\
            259.6336070751737  0.08435212940801289  \\
            259.75994946304485  0.08438023965703628  \\
            259.886291850916  0.08440822035297364  \\
            260.0126342387871  0.08443597273061373  \\
            260.13897662665823  0.08446355292696398  \\
            260.2653190145294  0.08449109869697134  \\
            260.39166140240053  0.08451876137976143  \\
            260.5180037902716  0.08454624446363201  \\
            260.64434617814277  0.08457350288054905  \\
            260.7706885660139  0.08460060606296049  \\
            260.897030953885  0.08462770359327722  \\
            261.02337334175616  0.08465489162950617  \\
            261.1497157296273  0.0846818637496563  \\
            261.2760581174984  0.0847086174773384  \\
            261.40240050536954  0.08473523498555499  \\
            261.5287428932407  0.0847618759090563  \\
            261.65508528111184  0.08478856930323124  \\
            261.78142766898293  0.0848150277979473  \\
            261.9077700568541  0.08484127597725201  \\
            262.0341124447252  0.08486740557801024  \\
            262.1604548325963  0.08489358221055171  \\
            262.28679722046746  0.084919773225075  \\
            262.4131396083386  0.08494572292844255  \\
            262.5394819962097  0.08497146889022801  \\
            262.66582438408085  0.08499710784464784  \\
            262.792166771952  0.08502280618357677  \\
            262.91850915982315  0.08504849598385417  \\
            263.04485154769424  0.08507394232941796  \\
            263.1711939355654  0.08509918710771214  \\
            263.29753632343653  0.08512432707453232  \\
            263.4238787113076  0.08514952397541142  \\
            263.55022109917877  0.08517471737505673  \\
            263.6765634870499  0.085199664149657  \\
            263.802905874921  0.08522440600423659  \\
            263.92924826279216  0.08524903488213671  \\
            264.0555906506633  0.08527370270315691  \\
            264.18193303853445  0.08529840209384128  \\
            264.30827542640554  0.08532285415429931  \\
            264.4346178142767  0.08534709275825222  \\
            264.56096020214784  0.08537120067619965  \\
            264.68730259001893  0.08539531538981973  \\
            264.8136449778901  0.08541951111746371  \\
            264.9399873657612  0.08544347779772081  \\
            265.0663297536323  0.08546721840764165  \\
            265.19267214150346  0.08549080299331138  \\
            265.3190145293746  0.08551435090117435  \\
            265.44535691724576  0.08553800741979108  \\
            265.57169930511685  0.0855615038972186  \\
            265.698041692988  0.08558475911285715  \\
            265.82438408085915  0.08560782800586253  \\
            265.95072646873024  0.08563080936441096  \\
            266.0770688566014  0.08565384582569906  \\
            266.20341124447253  0.08567689743918887  \\
            266.3297536323436  0.08569968738243233  \\
            266.4560960202148  0.08572225883076738  \\
            266.5824384080859  0.0857446891191983  \\
            266.70878079595707  0.08576709401955325  \\
            266.83512318382816  0.08578960908806094  \\
            266.9614655716993  0.08581196185403557  \\
            267.08780795957045  0.08583406480839448  \\
            267.21415034744155  0.08585597457525454  \\
            267.3404927353127  0.08587778089583525  \\
            267.46683512318384  0.08589960662845875  \\
            267.59317751105493  0.08592151958176748  \\
            267.7195198989261  0.08594319431579169  \\
            267.8458622867972  0.0859646282296348  \\
            267.9722046746684  0.08598588755461874  \\
            268.09854706253947  0.08600706645656742  \\
            268.2248894504106  0.0860282870358068  \\
            268.35123183828176  0.08604956718884507  \\
            268.47757422615285  0.08607058381654924  \\
            268.603916614024  0.08609136309353849  \\
            268.73025900189515  0.08611197482653757  \\
            268.85660138976624  0.08613251175623148  \\
            268.9829437776374  0.08615308955726546  \\
            269.10928616550854  0.08617373419334833  \\
            269.2356285533797  0.08619411545218732  \\
            269.3619709412508  0.08621425350764574  \\
            269.4883133291219  0.0862342178764372  \\
            269.61465571699307  0.08625409623200944  \\
            269.74099810486416  0.08627399440454431  \\
            269.8673404927353  0.08629399263576748  \\
            269.99368288060646  0.0863137672849248  \\
            270.12002526847755  0.08633328160882675  \\
            270.2463676563487  0.08635260313202962  \\
            270.37271004421984  0.08637181301377833  \\
            270.499052432091  0.08639100604800645  \\
            270.6253948199621  0.0864102906633362  \\
            270.75173720783323  0.08642950312078358  \\
            270.8780795957044  0.08644842230215138  \\
            271.00442198357547  0.08646711701041127  \\
            271.1307643714466  0.08648566253010534  \\
            271.25710675931776  0.08650414353825839  \\
            271.38344914718886  0.0865226541043781  \\
            271.50979153506  0.0865412592527584  \\
            271.63613392293115  0.08655963251375945  \\
            271.7624763108023  0.086577735879623  \\
            271.8888186986734  0.08659564130895106  \\
            272.01516108654454  0.08661342621331132  \\
            272.1415034744157  0.08663117345723724  \\
            272.2678458622868  0.086648971358228  \\
            272.3941882501579  0.0866668287427029  \\
            272.5205306380291  0.0866844069153498  \\
            272.64687302590016  0.08670172440380021  \\
            272.7732154137713  0.08671885590755302  \\
            272.89955780164246  0.08673587796375336  \\
            273.0259001895136  0.08675286894719259  \\
            273.1522425773847  0.08676990907030827  \\
            273.27858496525585  0.08678701068630272  \\
            273.404927353127  0.08680383513842406  \\
            273.5312697409981  0.08682039234097372  \\
            273.65761212886923  0.08683675881686462  \\
            273.7839545167404  0.08685300965383584  \\
            273.91029690461147  0.08686921850445259  \\
            274.0366392924826  0.08688545758610625  \\
            274.16298168035377  0.0869017853935693  \\
            274.2893240682249  0.08691790739752972  \\
            274.415666456096  0.08693373621473477  \\
            274.54200884396715  0.08694935140462492  \\
            274.6683512318383  0.08696482817661105  \\
            274.7946936197094  0.08698023739007445  \\
            274.92103600758054  0.08699564555436684  \\
            275.0473783954517  0.08701111482881038  \\
            275.1737207833228  0.08702658295468732  \\
            275.3000631711939  0.08704173701192891  \\
            275.4264055590651  0.08705663317185229  \\
            275.5527479469362  0.08707135013436512  \\
            275.6790903348073  0.08708595970678416  \\
            275.80543272267846  0.08710052680383537  \\
            275.9317751105496  0.08711510944765383  \\
            276.0581174984207  0.08712975876778373  \\
            276.18445988629185  0.08714433118589389  \\
            276.310802274163  0.08715857851884248  \\
            276.4371446620341  0.08717258228950323  \\
            276.56348704990523  0.08718642039330969  \\
            276.6898294377764  0.08720016167611595  \\
            276.81617182564753  0.0872138659341967  \\
            276.9425142135186  0.08722758391424704  \\
            277.06885660138977  0.08724135731338271  \\
            277.1951989892609  0.0872550804918385  \\
            277.321541377132  0.08726847672833508  \\
            277.44788376500316  0.08728162026712633  \\
            277.5742261528743  0.08729459033859735  \\
            277.7005685407454  0.08730745536399385  \\
            277.82691092861654  0.08732027295542237  \\
            277.9532533164877  0.08733308991585009  \\
            278.07959570435884  0.08734594223910493  \\
            278.2059380922299  0.08735883019942998  \\
            278.3322804801011  0.08737144661912595  \\
            278.4586228679722  0.08738377387870859  \\
            278.5849652558433  0.08739589625397495  \\
            278.71130764371446  0.08740788585949137  \\
            278.8376500315856  0.08741980264859323  \\
            278.9639924194567  0.08743169441338516  \\
            279.09033480732785  0.08744359678474095  \\
            279.216677195199  0.08745553323230358  \\
            279.34301958307015  0.08746744581844311  \\
            279.46936197094124  0.08747904043997633  \\
            279.5957043588124  0.08749036859154646  \\
            279.72204674668353  0.08750151117506652  \\
            279.8483891345546  0.08751253599675515  \\
            279.97473152242577  0.0875234977671368  \\
            280.1010739102969  0.08753443810104151  \\
            280.227416298168  0.08754538551760503  \\
            280.35375868603916  0.08755635544026885  \\
            280.4801010739103  0.08756731536893032  \\
            280.60644346178145  0.0875779739318134  \\
            280.73278584965254  0.08758835726923184  \\
            280.8591282375237  0.08759854683108009  \\
            280.98547062539484  0.08760861046353353  \\
            281.11181301326593  0.08761860240904852  \\
            281.2381554011371  0.08762856330636243  \\
            281.3644977890082  0.08763852019049356  \\
            281.4908401768793  0.08764848649274122  \\
            281.61718256475046  0.08765846708558467  \\
            281.7435249526216  0.08766829648431722  \\
            281.86986734049276  0.08767780685928468  \\
            281.99620972836385  0.08768708487057217  \\
            282.122552116235  0.08769620350019999  \\
            282.24889450410615  0.08770522205212361  \\
            282.37523689197724  0.08771418615223367  \\
            282.5015792798484  0.08772312774835603  \\
            282.62792166771953  0.08773206511025172  \\
            282.7542640555906  0.08774100282961696  \\
            282.8806064434618  0.08774994101163554  \\
            283.0069488313329  0.08775871273064637  \\
            283.13329121920407  0.08776717487848626  \\
            283.25963360707516  0.08777541047837502  \\
            283.3859759949463  0.08778348924032471  \\
            283.51231838281745  0.08779146756113979  \\
            283.63866077068855  0.08779938852441703  \\
            283.7650031585597  0.08780728190054557  \\
            283.89134554643084  0.08781516414670691  \\
            284.01768793430193  0.08782303840687486  \\
            284.1440303221731  0.0878308945118156  \\
            284.2703727100442  0.08783870342586057  \\
            284.3967150979154  0.08784622020650723  \\
            284.52305748578647  0.08785348007270587  \\
            284.6493998736576  0.08786055467647183  \\
            284.77574226152876  0.0878675031638996  \\
            284.90208464939985  0.08787437217516302  \\
            285.028427037271  0.08788119584451506  \\
            285.15476942514215  0.08788799580028803  \\
            285.28111181301324  0.0878947811648934  \\
            285.4074542008844  0.08790154855482192  \\
            285.53379658875554  0.08790828208064361  \\
            285.6601389766267  0.0879149653403139  \\
            285.7864813644978  0.0879213739361652  \\
            285.9128237523689  0.0879275325373024  \\
            286.03916614024007  0.0879335073835204  \\
            286.16550852811116  0.08793935345797915  \\
            286.2918509159823  0.08794511448720368  \\
            286.41819330385346  0.08795082294108413  \\
            286.54453569172455  0.08795650003287567  \\
            286.6708780795957  0.0879621557191986  \\
            286.79722046746684  0.08796778870003828  \\
            286.923562855338  0.08797338641874518  \\
            287.0499052432091  0.08797892548815052  \\
            287.17624763108023  0.08798437589257714  \\
            287.3025900189514  0.08798954339452487  \\
            287.42893240682247  0.08799449315382739  \\
            287.5552747946936  0.08799928075912707  \\
            287.68161718256476  0.08800395222787481  \\
            287.80795957043586  0.08800854400633022  \\
            287.934301958307  0.08801308296956147  \\
            288.06064434617815  0.08801758642144535  \\
            288.1869867340493  0.08802206209466727  \\
            288.3133291219204  0.0880265081507213  \\
            288.43967150979154  0.08803091317991006  \\
            288.5660138976627  0.08803525620134486  \\
            288.6923562855338  0.08803952908313217  \\
            288.8186986734049  0.08804361930654964  \\
            288.9450410612761  0.08804750375489333  \\
            289.07138344914716  0.08805121049446489  \\
            289.1977258370183  0.08805476559251087  \\
            289.32406822488946  0.08805819311722252  \\
            289.4504106127606  0.088061515137736  \\
            289.5767530006317  0.08806475172413224  \\
            289.70309538850285  0.08806792094743698  \\
            289.829437776374  0.0880710388796208  \\
            289.9557801642451  0.08807411959359909  \\
            290.08212255211623  0.08807717516323202  \\
            290.2084649399874  0.08808021566332462  \\
            290.33480732785847  0.08808324720474765  \\
            290.4611497157296  0.08808620283992948  \\
            290.58749210360077  0.08808905316033237  \\
            290.7138344914719  0.08809177331564196  \\
            290.840176879343  0.08809434528005904  \\
            290.96651926721415  0.08809675785229959  \\
            291.0928616550853  0.08809900665559488  \\
            291.2192040429564  0.08810109413769131  \\
            291.34554643082754  0.08810302957085055  \\
            291.4718888186987  0.08810482905184944  \\
            291.5982312065698  0.08810651550198004  \\
            291.7245735944409  0.08810811866704961  \\
            291.8509159823121  0.08810967511738065  \\
            291.9772583701832  0.08811122824781081  \\
            292.1036007580543  0.08811282827769301  \\
            292.22994314592546  0.08811448381694795  \\
            292.3562855337966  0.08811604969438615  \\
            292.4826279216677  0.08811757754274184  \\
            292.60897030953885  0.08811903705304548  \\
            292.73531269741  0.08812040321771725  \\
            292.8616550852811  0.08812165633056687  \\
            292.98799747315223  0.08812278198679381  \\
            293.1143398610234  0.08812377108298709  \\
            293.24068224889453  0.08812461981712542  \\
            293.3670246367656  0.08812532968857717  \\
            293.49336702463677  0.08812590749810027  \\
            293.6197094125079  0.08812636534784238  \\
            293.746051800379  0.08812672064134074  \\
            293.87239418825015  0.08812699608352226  \\
            293.9987365761213  0.0881272196807035  \\
            294.1250789639924  0.08812742474059063  \\
            294.25142135186354  0.08812764987227949  \\
            294.3777637397347  0.08812789714311478  \\
            294.50410612760584  0.08812806046504505  \\
            294.6304485154769  0.0881281738787263  \\
            294.7567909033481  0.08812823358871881  \\
            294.8831332912192  0.08812823603028208  \\
            295.0094756790903  0.08812817786937488  \\
            295.13581806696146  0.08812805600265525  \\
            295.2621604548326  0.08812786755748046  \\
            295.3885028427037  0.08812760989190703  \\
            295.51484523057485  0.08812728059469074  \\
            295.641187618446  0.08812687748528661  \\
            295.76753000631714  0.08812639861384894  \\
            295.89387239418824  0.08812584226123123  \\
            296.0202147820594  0.08812520693898626  \\
            296.14655716993053  0.08812449138936608  \\
            296.2728995578016  0.08812369458532196  \\
            296.39924194567277  0.08812281573050443  \\
            296.5255843335439  0.08812185425926326  \\
            296.651926721415  0.08812077942680618  \\
            296.77826910928616  0.0881195735634991  \\
            296.9046114971573  0.08811828522769137  \\
            297.03095388502845  0.08811692339423353  \\
            297.15729627289954  0.08811549562656865  \\
            297.2836386607707  0.08811400807673203  \\
            297.40998104864184  0.08811246548535152  \\
            297.53632343651293  0.08811087118164732  \\
            297.6626658243841  0.08810922708343201  \\
            297.7890082122552  0.08810753369711062  \\
            297.9153506001263  0.08810579011768052  \\
            298.04169298799746  0.08810399402873156  \\
            298.1680353758686  0.08810213137237935  \\
            298.29437776373976  0.08810019656255379  \\
            298.42072015161085  0.08809819275102132  \\
            298.547062539482  0.08809611631505589  \\
            298.67340492735315  0.08809396394524183  \\
            298.79974731522424  0.08809173264547372  \\
            298.9260897030954  0.08808941973295649  \\
            299.05243209096653  0.08808702283820538  \\
            299.1787744788376  0.08808453990504593  \\
            299.3051168667088  0.088081969190614  \\
            299.4314592545799  0.08807930926535579  \\
            299.55780164245107  0.08807655901302777  \\
            299.68414403032216  0.08807371763069677  \\
            299.8104864181933  0.08807078462873988  \\
            299.93682880606445  0.08806775983084456  \\
            300.06317119393555  0.08806464337400853  \\
            300.1895135818067  0.08806143570853989  \\
            300.31585596967784  0.08805814732169247  \\
            300.44219835754893  0.0880547628151838  \\
            300.5685407454201  0.08805128233939324  \\
            300.6948831332912  0.08804770750603325  \\
            300.8212255211624  0.08804404044118067  \\
            300.94756790903347  0.08804028378527688  \\
            301.0739102969046  0.08803644069312777  \\
            301.20025268477576  0.08803251483390372  \\
            301.32659507264685  0.08802851039113956  \\
            301.452937460518  0.08802443206273464  \\
            301.57927984838915  0.08802028506095277  \\
            301.70562223626024  0.08801607511242233  \\
            301.8319646241314  0.08801180599333702  \\
            301.95830701200254  0.08800743215258694  \\
            302.0846493998737  0.08800297198785904  \\
            302.2109917877448  0.08799843716749026  \\
            302.3373341756159  0.08799383781193426  \\
            302.46367656348707  0.08798918249376159  \\
            302.59001895135816  0.08798447823765959  \\
            302.7163613392293  0.08797973052043243  \\
            302.84270372710046  0.08797494327100108  \\
            302.96904611497155  0.08797011887040333  \\
            303.0953885028427  0.0879652581517938  \\
            303.22173089071384  0.08796036040044392  \\
            303.348073278585  0.08795542335374193  \\
            303.4744156664561  0.08795044322451764  \\
            303.60075805432723  0.08794539992280119  \\
            303.7271004421984  0.08794028043777102  \\
            303.85344283006947  0.08793508271561547  \\
            303.9797852179406  0.08792980543636583  \\
            304.10612760581176  0.0879244480138965  \\
            304.23246999368286  0.08791901059592493  \\
            304.358812381554  0.08791349406401158  \\
            304.48515476942515  0.08790790003355997  \\
            304.6114971572963  0.0879022308538167  \\
            304.7378395451674  0.08789648960787133  \\
            304.86418193303854  0.08789068011265656  \\
            304.9905243209097  0.08788480691894811  \\
            305.1168667087808  0.08787887531136471  \\
            305.2432090966519  0.08787285459338372  \\
            305.3695514845231  0.0878667335540377  \\
            305.49589387239416  0.08786053193273129  \\
            305.6222362602653  0.08785426102439323  \\
            305.74857864813646  0.08784793080613446  \\
            305.8749210360076  0.08784154993724819  \\
            306.0012634238787  0.08783512575920978  \\
            306.12760581174985  0.08782866429567684  \\
            306.253948199621  0.0878221702524892  \\
            306.3802905874921  0.08781564701766895  \\
            306.50663297536323  0.08780909136738098  \\
            306.6329753632344  0.08780247609531383  \\
            306.75931775110547  0.08779579863644199  \\
            306.8856601389766  0.087789060382783  \\
            307.01200252684777  0.08778226257806321  \\
            307.1383449147189  0.08777540631771778  \\
            307.26468730259  0.0877684925488908  \\
            307.39102969046115  0.08776152207043507  \\
            307.5173720783323  0.08775449553291234  \\
            307.6437144662034  0.08774741343859316  \\
            307.77005685407454  0.08774027614145688  \\
            307.8963992419457  0.08773308384719171  \\
            308.0227416298168  0.08772583661319475  \\
            308.1490840176879  0.08771853459678776  \\
            308.2754264055591  0.08771115276399395  \\
            308.4017687934302  0.08770368005519415  \\
            308.5281111813013  0.08769612609077639  \\
            308.65445356917246  0.08768849957877636  \\
            308.7807959570436  0.08768080831487744  \\
            308.9071383449147  0.08767305918241065  \\
            309.03348073278585  0.08766525815235468  \\
            309.159823120657  0.08765741028333585  \\
            309.2861655085281  0.08764951972162818  \\
            309.41250789639923  0.08764158970115332  \\
            309.5388502842704  0.08763362254348062  \\
            309.66519267214153  0.08762561965782702  \\
            309.7915350600126  0.08761758154105721  \\
            309.91787744788377  0.08760950773288077  \\
            310.0442198357549  0.08760136462940947  \\
            310.170562223626  0.08759314310282725  \\
            310.29690461149715  0.08758485102470165  \\
            310.4232469993683  0.08757649547622685  \\
            310.5495893872394  0.08756808274822374  \\
            310.67593177511054  0.08755961834113979  \\
            310.8022741629817  0.08755110696504917  \\
            310.92861655085284  0.08754255253965272  \\
            311.0549589387239  0.08753395819427792  \\
            311.1813013265951  0.0875253262678789  \\
            311.3076437144662  0.08751665830903647  \\
            311.4339861023373  0.0875079550759581  \\
            311.56032849020846  0.0874992165364779  \\
            311.6866708780796  0.08749044186805664  \\
            311.8130132659507  0.08748162862915508  \\
            311.93935565382185  0.08747273667248659  \\
            312.065698041693  0.08746376254871836  \\
            312.19204042956414  0.08745471658061955  \\
            312.31838281743524  0.0874456080363052  \\
            312.4447252053064  0.0874364451292363  \\
            312.57106759317753  0.08742723501821975  \\
            312.6974099810486  0.08741798380740837  \\
            312.82375236891977  0.08740869654630089  \\
            312.9500947567909  0.08739937722974193  \\
            313.076437144662  0.0873900287979221  \\
            313.20277953253316  0.08738065313637786  \\
            313.3291219204043  0.08737125107599161  \\
            313.45546430827545  0.08736182239299166  \\
            313.58180669614654  0.08735236580895225  \\
            313.7081490840177  0.08734287899079353  \\
            313.83449147188884  0.08733334726180547  \\
            313.96083385975993  0.08732372748446707  \\
            314.0871762476311  0.08731403028497259  \\
            314.2135186355022  0.0873042663834029  \\
            314.3398610233733  0.08729444537462142  \\
            314.46620341124446  0.08728457572827411  \\
            314.5925457991156  0.08727466478878959  \\
            314.71888818698676  0.08726471877537896  \\
            314.84523057485785  0.08725474278203596  \\
            314.971572962729  0.08724474077753687  \\
            315.09791535060015  0.08723471560544055  \\
            315.22425773847124  0.08722466898408847  \\
            315.3506001263424  0.0872146015066046  \\
            315.47694251421353  0.08720451264089556  \\
            315.6032849020846  0.0871944007296505  \\
            315.7296272899558  0.08718426299034118  \\
            315.8559696778269  0.08717409706681524  \\
            315.98231206569807  0.0871638522773726  \\
            316.10865445356916  0.08715352367575141  \\
            316.2349968414403  0.08714312396538469  \\
            316.36133922931145  0.0871326645875142  \\
            316.48768161718255  0.08712215572119032  \\
            316.6140240050537  0.08711160628327219  \\
            316.74036639292484  0.08710102392842761  \\
            316.86670878079593  0.0870904150491331  \\
            316.9930511686671  0.08707978477567388  \\
            317.1193935565382  0.08706913697614385  \\
            317.2457359444094  0.08705847425644564  \\
            317.37207833228047  0.08704779796029052  \\
            317.4984207201516  0.08703710816919853  \\
            317.62476310802276  0.08702640370249834  \\
            317.75110549589385  0.08701568211732738  \\
            317.877447883765  0.08700493970863173  \\
            318.00379027163615  0.08699417567833619  \\
            318.13013265950724  0.0869833486435364  \\
            318.2564750473784  0.08697243183886037  \\
            318.38281743524954  0.08696143971891948  \\
            318.5091598231207  0.08695038537272534  \\
            318.6355022109918  0.08693928052368986  \\
            318.7618445988629  0.0869281355296252  \\
            318.88818698673407  0.08691695938274373  \\
            319.01452937460516  0.08690575970965815  \\
            319.1408717624763  0.08689454277138134  \\
            319.26721415034746  0.08688331346332646  \\
            319.39355653821855  0.08687207531530694  \\
            319.5198989260897  0.08686083049153645  \\
            319.64624131396084  0.0868495797906289  \\
            319.772583701832  0.08683832264559849  \\
            319.8989260897031  0.08682705712385966  \\
            320.02526847757423  0.08681577992722704  \\
            320.1516108654454  0.08680448639191564  \\
            320.27795325331647  0.08679317340790324  \\
            320.4042956411876  0.08678181234909872  \\
            320.53063802905876  0.08677035703073412  \\
            320.65698041692985  0.08675882345359594  \\
            320.783322804801  0.08674722616425871  \\
            320.90966519267215  0.08673557825508493  \\
            321.0360075805433  0.0867238913642251  \\
            321.1623499684144  0.08671217567561777  \\
            321.28869235628554  0.08670043991898939  \\
            321.4150347441567  0.0866886913698545  \\
            321.5413771320278  0.0866769358495156  \\
            321.6677195198989  0.08666517772506316  \\
            321.7940619077701  0.08665341990937568  \\
            321.92040429564116  0.08664166386111968  \\
            322.0467466835123  0.08662990958474963  \\
            322.17308907138346  0.08661815563050804  \\
            322.2994314592546  0.08660639909442536  \\
            322.4257738471257  0.0865946356183201  \\
            322.55211623499684  0.08658285938979873  \\
            322.678458622868  0.08657106486152218  \\
            322.8048010107391  0.08655923058634497  \\
            322.93114339861023  0.08654729889535204  \\
            323.0574857864814  0.08653528715092634  \\
            323.18382817435247  0.08652321118578708  \\
            323.3101705622236  0.0865110853029897  \\
            323.43651295009477  0.08649892227592586  \\
            323.5628553379659  0.08648673334832344  \\
            323.689197725837  0.08647452823424659  \\
            323.81554011370815  0.08646231511809564  \\
            323.9418825015793  0.0864501006546072  \\
            324.0682248894504  0.0864378899688541  \\
            324.19456727732154  0.08642568665624538  \\
            324.3209096651927  0.08641349278252634  \\
            324.4472520530638  0.08640130888377849  \\
            324.5735944409349  0.08638913396641959  \\
            324.6999368288061  0.08637696550720361  \\
            324.8262792166772  0.08636479945322079  \\
            324.9526216045483  0.08635263022189756  \\
            325.07896399241946  0.08634045070099658  \\
            325.2053063802906  0.08632825550999906  \\
            325.3316487681617  0.08631601673102308  \\
            325.45799115603285  0.08630367986515926  \\
            325.584333543904  0.08629126331604976  \\
            325.7106759317751  0.08627878390001353  \\
            325.83701831964623  0.0862662568460463  \\
            325.9633607075174  0.0862536957958206  \\
            326.08970309538853  0.08624111280368571  \\
            326.2160454832596  0.08622851833666774  \\
            326.34238787113077  0.08621592127446956  \\
            326.4687302590019  0.08620332890947081  \\
            326.595072646873  0.086190746946728  \\
            326.72141503474415  0.08617817950397429  \\
            326.8477574226153  0.08616562911161972  \\
            326.9740998104864  0.08615309671275112  \\
            327.10044219835754  0.08614058166313203  \\
            327.2267845862287  0.08612808173120289  \\
            327.35312697409984  0.08611559309808078  \\
            327.4794693619709  0.08610311035755971  \\
            327.6058117498421  0.08609062651611041  \\
            327.7321541377132  0.08607813299288036  \\
            327.8584965255843  0.08606562683981915  \\
            327.98483891345546  0.08605305846936222  \\
            328.1111813013266  0.08604039503230745  \\
            328.2375236891977  0.08602765554979494  \\
            328.36386607706885  0.08601485741585951  \\
            328.49020846494  0.08600201639743067  \\
            328.61655085281114  0.08598914663433266  \\
            328.74289324068224  0.08597626063928437  \\
            328.8692356285534  0.08596336929789945  \\
            328.99557801642453  0.08595048186868623  \\
            329.1219204042956  0.08593760598304778  \\
            329.24826279216677  0.08592474764528178  \\
            329.3746051800379  0.08591191123258073  \\
            329.500947567909  0.08589909949503174  \\
            329.62728995578016  0.0858863135556167  \\
            329.7536323436513  0.08587355291021213  \\
            329.87997473152245  0.08586081542758932  \\
            330.00631711939354  0.08584809734941422  \\
            330.1326595072647  0.08583539329024752  \\
            330.25900189513584  0.08582269623754456  \\
            330.38534428300693  0.08580999755165544  \\
            330.5116866708781  0.08579728696582495  \\
            330.6380290587492  0.0857845590640636  \\
            330.7643714466203  0.08577174283481832  \\
            330.89071383449146  0.08575883929725533  \\
            331.0170562223626  0.0857458675664643  \\
            331.14339861023376  0.0857328451097849  \\
            331.26974099810485  0.08571978774680691  \\
            331.396083385976  0.08570670964937017  \\
            331.52242577384715  0.08569362334156462  \\
            331.64876816171824  0.08568053969973027  \\
            331.7751105495894  0.08566746795245722  \\
            331.90145293746053  0.08565441568058561  \\
            332.0277953253316  0.08564138881720572  \\
            332.1541377132028  0.08562839164765787  \\
            332.2804801010739  0.08561542680953246  \\
            332.40682248894507  0.08560249529266997  \\
            332.53316487681616  0.08558959643916102  \\
            332.6595072646873  0.08557672794334618  \\
            332.78584965255845  0.08556388585181625  \\
            332.91219204042955  0.08555106456341198  \\
            333.0385344283007  0.0855382568292243  \\
            333.16487681617184  0.08552545375259411  \\
            333.29121920404293  0.08551264478911254  \\
            333.4175615919141  0.08549982305456835  \\
            333.5439039797852  0.0854869454758972  \\
            333.6702463676564  0.08547397322233351  \\
            333.79658875552747  0.08546092657019806  \\
            333.9229311433986  0.08544782414742948  \\
            334.04927353126976  0.08543468293358435  \\
            334.17561591914085  0.08542151825983713  \\
            334.301958307012  0.08540834380898019  \\
            334.42830069488315  0.08539517161542376  \\
            334.55464308275424  0.08538201206519602  \\
            334.6809854706254  0.08536887389594303  \\
            334.80732785849654  0.08535576419692872  \\
            334.9336702463677  0.08534268840903496  \\
            335.0600126342388  0.08532965032476153  \\
            335.1863550221099  0.08531665208822606  \\
            335.31269740998107  0.08530369419516409  \\
            335.43903979785216  0.0852907754929291  \\
            335.5653821857233  0.08527789318049243  \\
            335.69172457359446  0.08526504280844333  \\
            335.81806696146555  0.08525221827898896  \\
            335.9444093493367  0.08523941184595436  \\
            336.07075173720784  0.08522661411478248  \\
            336.197094125079  0.08521381404253418  \\
            336.3234365129501  0.08520099893788821  \\
            336.44977890082123  0.08518814828179472  \\
            336.5761212886924  0.08517520173120738  \\
            336.70246367656347  0.08516217932201482  \\
            336.8288060644346  0.08514910024655512  \\
            336.95514845230576  0.08513598206563681  \\
            337.08149084017685  0.08512284070853883  \\
            337.207833228048  0.08510969047301052  \\
            337.33417561591915  0.08509654402527168  \\
            337.4605180037903  0.08508341240001249  \\
            337.5868603916614  0.0850703050003936  \\
            337.71320277953254  0.08505722959804606  \\
            337.8395451674037  0.0850441923330713  \\
            337.9658875552748  0.08503119771404125  \\
            338.0922299431459  0.08501824861799819  \\
            338.21857233101707  0.08500534629045486  \\
            338.34491471888816  0.08499249034539443  \\
            338.4712571067593  0.08497967876527045  \\
            338.59759949463046  0.08496690790100692  \\
            338.7239418825016  0.08495417247199828  \\
            338.8502842703727  0.08494146556610935  \\
            338.97662665824384  0.0849287786396754  \\
            339.102969046115  0.0849161015175021  \\
            339.2293114339861  0.08490342239286558  \\
            339.35565382185723  0.08489072794798083  \\
            339.4819962097284  0.08487799206840106  \\
            339.60833859759947  0.08486516422561877  \\
            339.7346809854706  0.08485226519010418  \\
            339.86102337334177  0.08483931412084664  \\
            339.9873657612129  0.08482632856535445  \\
            340.113708149084  0.08481332445965499  \\
            340.24005053695515  0.08480031612829465  \\
            340.3663929248263  0.08478731628433889  \\
            340.4927353126974  0.08477433602937212  \\
            340.61907770056854  0.08476138485349788  \\
            340.7454200884397  0.08474847063533868  \\
            340.8717624763108  0.08473559964203607  \\
            340.9981048641819  0.08472277652925067  \\
            341.1244472520531  0.08471000434116209  \\
            341.2507896399242  0.08469728451046898  \\
            341.3771320277953  0.08468461685838906  \\
            341.50347441566646  0.08467199959465901  \\
            341.6298168035376  0.08465942931753462  \\
            341.7561591914087  0.08464690101379066  \\
            341.88250157927985  0.08463440805872095  \\
            342.008843967151  0.08462194221613836  \\
            342.1351863550221  0.08460949363837476  \\
            342.26152874289323  0.08459705086628108  \\
            342.3878711307644  0.08458460082922725  \\
            342.51421351863553  0.08457212991324978  \\
            342.6405559065066  0.08455958192242648  \\
            342.76689829437777  0.0845469571179942  \\
            342.8932406822489  0.08453427547222428  \\
            343.01958307012  0.08452155534497398  \\
            343.14592545799115  0.08450881348368641  \\
            343.2722678458623  0.08449606502339058  \\
            343.3986102337334  0.08448332348670143  \\
            343.52495262160454  0.08447060078381974  \\
            343.6512950094757  0.08445790721253219  \\
            343.77763739734684  0.08444525145821137  \\
            343.9039797852179  0.08443264059381578  \\
            344.0303221730891  0.08442008007988976  \\
            344.1566645609602  0.08440757376456354  \\
            344.2830069488313  0.08439512388355327  \\
            344.40934933670246  0.084382731060161  \\
            344.5356917245736  0.08437039430527463  \\
            344.6620341124447  0.08435811101736798  \\
            344.78837650031585  0.08434587698250076  \\
            344.914718888187  0.08433368637431855  \\
            345.04106127605814  0.08432153175405283  \\
            345.16740366392924  0.08430940407052098  \\
            345.2937460518004  0.08429729266012626  \\
            345.42008843967153  0.08428518524685781  \\
            345.5464308275426  0.08427306794229068  \\
            345.67277321541377  0.08426091418814535  \\
            345.7991156032849  0.08424867862411896  \\
            345.925457991156  0.0842363802513357  \\
            346.05180037902716  0.08422403803691281  \\
            346.1781427668983  0.08421166936196295  \\
            346.30448515476945  0.08419929002159432  \\
            346.43082754264054  0.0841869142249106  \\
            346.5571699305117  0.08417455459501098  \\
            346.68351231838284  0.08416222216899008  \\
            346.80985470625393  0.08414992639793807  \\
            346.9361970941251  0.08413767514694057  \\
            347.0625394819962  0.0841254746950787  \\
            347.1888818698673  0.08411332973542907  \\
            347.31522425773846  0.0841012433750638  \\
            347.4415666456096  0.08408921713505048  \\
            347.56790903348076  0.0840772509504522  \\
            347.69425142135185  0.08406534317032749  \\
            347.820593809223  0.08405349055773045  \\
            347.94693619709415  0.08404168828971062  \\
            348.07327858496524  0.08402992995731304  \\
            348.1996209728364  0.08401820756557822  \\
            348.32596336070753  0.0840065115335422  \\
            348.4523057485786  0.08399483069423648  \\
            348.5786481364498  0.08398315229468806  \\
            348.7049905243209  0.08397146372187278  \\
            348.83133291219207  0.08395971444001168  \\
            348.95767530006316  0.08394789705673156  \\
            349.0840176879343  0.08393603081520591  \\
            349.21036007580545  0.08392413342377053  \\
            349.33670246367654  0.08391222105592343  \\
            349.4630448515477  0.08390030835032483  \\
            349.58938723941884  0.08388840841079724  \\
            349.71572962728993  0.08387653280632536  \\
            349.8420720151611  0.08386469157105615  \\
            349.9684144030322  0.08385289320429884  \\
            350.0947567909034  0.08384114467052482  \\
            350.22109917877447  0.08382945139936782  \\
            350.3474415666456  0.0838178172856237  \\
            350.47378395451676  0.08380624468925062  \\
            350.60012634238785  0.08379473443536897  \\
            350.726468730259  0.08378328581426138  \\
            350.85281111813015  0.08377189658137271  \\
            350.97915350600124  0.08376056295731008  \\
            351.1054958938724  0.0837492796278428  \\
            351.23183828174353  0.08373803974390245  \\
            351.3581806696147  0.08372683492158287  \\
            351.4845230574858  0.08371565524214007  \\
            351.6108654453569  0.08370448925199239  \\
            351.73720783322807  0.08369332396272033  \\
            351.86355022109916  0.08368213857474735  \\
            351.9898926089703  0.08367088579074274  \\
            352.11623499684146  0.08365957981868206  \\
            352.24257738471255  0.08364823844154254  \\
            352.3689197725837  0.08363687797394602  \\
            352.49526216045484  0.08362551326215904  \\
            352.621604548326  0.08361415768409286  \\
            352.7479469361971  0.08360282314930341  \\
            352.87428932406823  0.08359152009899128  \\
            353.0006317119394  0.08358025750600177  \\
            353.12697409981047  0.08356904287482488  \\
            353.2533164876816  0.08355788224159529  \\
            353.37965887555276  0.08354678017409237  \\
            353.50600126342385  0.08353573977174014  \\
            353.632343651295  0.08352476266560736  \\
            353.75868603916615  0.08351384901840744  \\
            353.8850284270373  0.08350299752449851  \\
            354.0113708149084  0.08349220540988336  \\
            354.13771320277954  0.08348146843220948  \\
            354.2640555906507  0.08347078088076904  \\
            354.3903979785218  0.08346013557649888  \\
            354.5167403663929  0.08344952387198057  \\
            354.64308275426407  0.08343893565144035  \\
            354.76942514213516  0.08342835933074912  \\
            354.8957675300063  0.08341778374258209  \\
            355.02210991787746  0.0834071676069627  \\
            355.1484523057486  0.08339649472543197  \\
            355.2747946936197  0.08338578274195839  \\
            355.40113708149084  0.08337504790906948  \\
            355.527479469362  0.08336430508785185  \\
            355.6538218572331  0.08335356774795115  \\
            355.78016424510423  0.08334284796757212  \\
            355.9065066329754  0.0833321564334785  \\
            356.03284902084647  0.08332150244099314  \\
            356.1591914087176  0.08331089389399791  \\
            356.28553379658877  0.08330033730493376  \\
            356.4118761844599  0.0832898377948007  \\
            356.538218572331  0.08327939909315776  \\
            356.66456096020215  0.0832690235381231  \\
            356.7909033480733  0.08325871207637384  \\
            356.9172457359444  0.08324846426314624  \\
            357.04358812381554  0.08323827826223558  \\
            357.1699305116867  0.0832281508459962  \\
            357.2962728995578  0.0832180773953415  \\
            357.4226152874289  0.08320805189974394  \\
            357.5489576753001  0.08319806695723503  \\
            357.6753000631712  0.08318811377440534  \\
            357.8016424510423  0.08317818216640449  \\
            357.92798483891346  0.08316826055694118  \\
            358.0543272267846  0.0831583333293601  \\
            358.1806696146557  0.0831483555839834  \\
            358.30701200252685  0.08313833572041894  \\
            358.433354390398  0.08312828973904948  \\
            358.5596967782691  0.0831182323339937  \\
            358.68603916614023  0.0831081768931063  \\
            358.8123815540114  0.08309813549797801  \\
            358.93872394188253  0.08308811892393544  \\
            359.0650663297536  0.08307813664004128  \\
            359.19140871762477  0.08306819680909418  \\
            359.3177511054959  0.08305830628762875  \\
            359.444093493367  0.08304847062591564  \\
            359.57043588123815  0.08303869406796141  \\
            359.6967782691093  0.08302897955150865  \\
            359.8231206569804  0.08301932870803597  \\
            359.94946304485154  0.08300974186275789  \\
            360.0758054327227  0.08300021803462497  \\
            360.20214782059384  0.08299075493632375  \\
            360.3284902084649  0.08298134897427675  \\
            360.4548325963361  0.08297199524864246  \\
            360.5811749842072  0.08296268755331536  \\
            360.7075173720783  0.08295341837592596  \\
            360.83385975994946  0.08294417889784068  \\
            360.9602021478206  0.08293495899416199  \\
            361.0865445356917  0.08292574893326035  \\
            361.21288692356285  0.08291652272564051  \\
            361.339229311434  0.08290724835539548  \\
            361.46557169930514  0.08289794210538787  \\
            361.59191408717624  0.08288861900859636  \\
            361.7182564750474  0.0828792928481157  \\
            361.84459886291853  0.08286997615715673  \\
            361.9709412507896  0.0828606802190464  \\
            362.09728363866077  0.0828514150672277  \\
            362.2236260265319  0.08284218948525969  \\
            362.349968414403  0.08283301100681757  \\
            362.47631080227416  0.08282388591569255  \\
            362.6026531901453  0.08281481924579197  \\
            362.72899557801645  0.0828058147811392  \\
            362.85533796588754  0.08279687505587376  \\
            362.9816803537587  0.08278800135425116  \\
            363.10802274162984  0.08277919371064307  \\
            363.23436512950093  0.08277045090953719  \\
            363.3607075173721  0.08276177048553732  \\
            363.4870499052432  0.08275314872336333  \\
            363.6133922931143  0.08274458065785117  \\
            363.73973468098546  0.08273606007395286  \\
            363.8660770688566  0.08272757950673656  \\
            363.99241945672776  0.0827191302413864  \\
            364.11876184459885  0.0827107023132027  \\
            364.24510423247  0.08270228450760178  \\
            364.37144662034115  0.0826938486775602  \\
            364.49778900821224  0.08268539268665925  \\
            364.6241313960834  0.08267692581014709  \\
            364.75047378395453  0.08266845685640299  \\
            364.8768161718256  0.08265999464409673  \\
            365.0031585596968  0.08265154800218848  \\
            365.1295009475679  0.08264312576992884  \\
            365.25584333543907  0.08263473679685886  \\
            365.38218572331016  0.08262638908803938  \\
            365.5085281111813  0.0826180688768561  \\
            365.63487049905245  0.08260977371331128  \\
            365.76121288692354  0.08260150991334089  \\
            365.8875552747947  0.08259328307521202  \\
            366.01389766266584  0.082585098079523  \\
            366.14024005053693  0.08257695908920323  \\
            366.2665824384081  0.08256886954951334  \\
            366.3929248262792  0.08256083218804511  \\
            366.5192672141504  0.0825528490147214  \\
            366.64560960202147  0.08254491833971363  \\
            366.7719519898926  0.08253701419417413  \\
            366.89829437776376  0.08252913309169478  \\
            367.02463676563485  0.08252127686394903  \\
            367.150979153506  0.08251344759474476  \\
            367.27732154137715  0.08250564762002414  \\
            367.40366392924824  0.08249787952786382  \\
            367.5300063171194  0.08249014615847472  \\
            367.65634870499053  0.08248245060420219  \\
            367.7826910928617  0.08247479620952594  \\
            367.9090334807328  0.08246718238620805  \\
            368.0353758686039  0.08245958647456898  \\
            368.16171825647507  0.08245200927004229  \\
            368.28806064434616  0.08244445549986795  \\
            368.4144030322173  0.08243692972157848  \\
            368.54074542008846  0.08242943632299886  \\
            368.66708780795955  0.08242197952224657  \\
            368.7934301958307  0.08241456336773154  \\
            368.91977258370184  0.08240719173815621  \\
            369.046114971573  0.0823998683425155  \\
            369.1724573594441  0.08239259078460301  \\
            369.29879974731523  0.08238533767707172  \\
            369.4251421351864  0.08237811037042031  \\
            369.55148452305747  0.08237091214028402  \\
            369.6778269109286  0.08236374614679219  \\
            369.80416929879976  0.08235661543456829  \\
            369.93051168667085  0.08234952293272986  \\
            370.056854074542  0.08234247145488856  \\
            370.18319646241315  0.08233546369915015  \\
            370.3095388502843  0.08232850224811453  \\
            370.4358812381554  0.08232158209901473  \\
            370.56222362602654  0.08231468331158798  \\
            370.6885660138977  0.08230780795994802  \\
            370.8149084017688  0.08230095917419133  \\
            370.9412507896399  0.08229414006242734  \\
            371.06759317751107  0.08228735371077839  \\
            371.19393556538216  0.08228060318337974  \\
            371.3202779532533  0.08227389152237953  \\
            371.44662034112446  0.08226722174793889  \\
            371.5729627289956  0.08226059685823181  \\
            371.6993051168667  0.08225401061024075  \\
            371.82564750473784  0.0822474458466553  \\
            371.951989892609  0.08224090565287646  \\
            372.0783322804801  0.08223439337377343  \\
            372.20467466835123  0.08222791224368466  \\
            372.3310170562224  0.08222146538641786  \\
            372.45735944409347  0.08221505581525011  \\
            372.5837018319646  0.0822086864329277  \\
            372.71004421983577  0.0822023600316662  \\
            372.8363866077069  0.0821960792931505  \\
            372.962728995578  0.08218983687992361  \\
            373.08907138344915  0.08218361718737585  \\
            373.2154137713203  0.0821774231892417  \\
            373.3417561591914  0.08217125787626785  \\
            373.46809854706254  0.08216512414094575  \\
            373.5944409349337  0.08215902477751166  \\
            373.7207833228048  0.08215296248194669  \\
            373.8471257106759  0.08214693985197673  \\
            373.9734680985471  0.08214095938707248  \\
            374.0998104864182  0.08213502348844949  \\
            374.2261528742893  0.08212912625495333  \\
            374.35249526216046  0.0821232518135853  \\
            374.4788376500316  0.08211740283502303  \\
            374.6051800379027  0.08211158231998435  \\
            374.73152242577385  0.08210579314283985  \\
            374.857864813645  0.08210003805161302  \\
            374.9842072015161  0.08209431966798016  \\
            375.11054958938723  0.08208864048727042  \\
            375.2368919772584  0.08208300287846582  \\
            375.36323436512953  0.08207740908420116  \\
            375.4895767530006  0.0820718570875168  \\
            375.61591914087177  0.0820663296543251  \\
            375.7422615287429  0.082060827623849  \\
            375.868603916614  0.08205535396285737  \\
            375.99494630448515  0.08204991147262818  \\
            376.1212886923563  0.08204450278894845  \\
            376.2476310802274  0.0820391303821144  \\
            376.37397346809854  0.08203379655693126  \\
            376.5003158559697  0.0820285034527134  \\
            376.62665824384084  0.08202325304328428  \\
            376.7530006317119  0.08201804699317937  \\
            376.8793430195831  0.08201287154550879  \\
            377.0056854074542  0.0820077203929239  \\
            377.1320277953253  0.08200259650819156  \\
            377.25837018319646  0.08199750267108123  \\
            377.3847125710676  0.08199244146836503  \\
            377.5110549589387  0.08198741529381759  \\
            377.63739734680985  0.08198242634821622  \\
            377.763739734681  0.08197747663934075  \\
            377.89008212255214  0.08197256798197368  \\
            378.01642451042324  0.08196770199790009  \\
            378.1427668982944  0.08196287813115236  \\
            378.26910928616553  0.08195808052252729  \\
            378.3954516740366  0.08195330813414337  \\
            378.52179406190777  0.08194856387054882  \\
            378.6481364497789  0.08194385040712086  \\
            378.77447883765  0.08193917019006569  \\
            378.90082122552116  0.08193452543641852  \\
            379.0271636133923  0.08192991813404352  \\
            379.15350600126345  0.08192535004163387  \\
            379.27984838913454  0.08192082268871173  \\
            379.4061907770057  0.08191633737562826  \\
            379.53253316487684  0.08191189405553198  \\
            379.65887555274793  0.08190747803943173  \\
            379.7852179406191  0.08190308699682392  \\
            379.9115603284902  0.08189872381611349  \\
            380.0379027163613  0.08189439112714235  \\
            380.16424510423246  0.08189009130118959  \\
            380.2905874921036  0.0818858264509713  \\
            380.41692987997476  0.08188159843064073  \\
            380.54327226784585  0.08187740883578819  \\
            380.669614655717  0.08187325900344108  \\
            380.79595704358815  0.08186915001206385  \\
            380.92229943145924  0.08186508268155812  \\
            381.0486418193304  0.08186105181396539  \\
            381.17498420720153  0.08185704476673786  \\
            381.3013265950726  0.08185306383201492  \\
            381.42766898294377  0.08184911174741145  \\
            381.5540113708149  0.08184519096768658  \\
            381.68035375868607  0.08184130366474356  \\
            381.80669614655716  0.08183745172762984  \\
            381.9330385344283  0.08183363676253709  \\
            382.05938092229945  0.0818298600928011  \\
            382.18572331017054  0.08182612275890194  \\
            382.3120656980417  0.08182242551846382  \\
            382.43840808591284  0.0818187688462551  \\
            382.56475047378393  0.08181514993514713  \\
            382.6910928616551  0.08181155540337269  \\
            382.8174352495262  0.08180798625072802  \\
            382.9437776373974  0.08180444521390674  \\
            383.07012002526847  0.08180093473177262  \\
            383.1964624131396  0.08179745694535949  \\
            383.32280480101076  0.08179401369787127  \\
            383.44914718888185  0.08179060653468201  \\
            383.575489576753  0.08178723670333585  \\
            383.70183196462415  0.08178390515354701  \\
            383.82817435249524  0.0817806125371998  \\
            383.9545167403664  0.0817773592083487  \\
            384.08085912823753  0.08177414522321819  \\
            384.2072015161087  0.08177096762637819  \\
            384.3335439039798  0.08176781391038306  \\
            384.4598862918509  0.08176468528674566  \\
            384.58622867972207  0.08176158440884261  \\
            384.71257106759316  0.08175851363059594  \\
            384.8389134554643  0.08175547500647311  \\
            384.96525584333546  0.081752470291487  \\
            385.09159823120655  0.08174950094119596  \\
            385.2179406190777  0.08174656811170374  \\
            385.34428300694884  0.08174367265965951  \\
            385.47062539482  0.08174081514225794  \\
            385.5969677826911  0.08173799581723906  \\
            385.72331017056223  0.08173521464288837  \\
            385.8496525584334  0.08173247127803679  \\
            385.97599494630447  0.0817297636440145  \\
            386.1023373341756  0.08172707979405971  \\
            386.22867972204676  0.08172442038066052  \\
            386.35502210991785  0.08172178794919491  \\
            386.481364497789  0.0817191847621786  \\
            386.60770688566015  0.08171661279926512  \\
            386.7340492735313  0.08171407375724571  \\
            386.8603916614024  0.08171156905004939  \\
            386.98673404927354  0.08170909980874295  \\
            387.1130764371447  0.08170666688153093  \\
            387.2394188250158  0.08170427083375562  \\
            387.3657612128869  0.08170191194789705  \\
            387.49210360075807  0.08169959022357305  \\
            387.61844598862916  0.08169730537753923  \\
            387.7447883765003  0.08169505684368887  \\
            387.87113076437146  0.08169284399806853  \\
            387.9974731522426  0.0816906619527695  \\
            388.1238155401137  0.08168850213475526  \\
            388.25015792798484  0.08168636701260766  \\
            388.376500315856  0.0816842588147719  \\
            388.5028427037271  0.08168217952955642  \\
            388.62918509159823  0.081680130905133  \\
            388.7555274794694  0.08167811444953665  \\
            388.88186986734047  0.08167613143066575  \\
            389.0082122552116  0.08167418287628193  \\
            389.13455464308277  0.08167226957401014  \\
            389.2608970309539  0.0816703920713386  \\
            389.387239418825  0.08166855067561882  \\
            389.51358180669615  0.08166674545406563  \\
            389.6399241945673  0.08166497623375715  \\
            389.7662665824384  0.0816632426016348  \\
            389.89260897030954  0.08166154390450325  \\
            390.0189513581807  0.08165987924903052  \\
            390.1452937460518  0.08165824750174788  \\
            390.2716361339229  0.08165664703525707  \\
            390.3979785217941  0.0816550690609792  \\
            390.5243209096652  0.08165351493522818  \\
            390.6506632975363  0.08165198647314352  \\
            390.77700568540746  0.08165048532500344  \\
            390.9033480732786  0.08164901297622497  \\
            391.0296904611497  0.08164757074736392  \\
            391.15603284902085  0.08164615979411494  \\
            391.282375236892  0.08164478110731135  \\
            391.4087176247631  0.08164343551292538  \\
            391.53506001263423  0.08164212367206797  \\
            391.6614024005054  0.08164084608098889  \\
            391.78774478837653  0.08163960307107666  \\
            391.9140871762476  0.0816383948088586  \\
            392.04042956411877  0.0816372212960008  \\
            392.1667719519899  0.08163608236930818  \\
            392.293114339861  0.0816349777007244  \\
            392.41945672773215  0.08163390679733197  \\
            392.5457991156033  0.08163286900135207  \\
            392.6721415034744  0.08163186349014478  \\
            392.79848389134554  0.08163088927620891  \\
            392.9248262792167  0.08162994520718207  \\
            393.05116866708784  0.08162902999986846  \\
            393.1775110549589  0.0816281411983054  \\
            393.3038534428301  0.08162727788798169  \\
            393.4301958307012  0.08162644015764345  \\
            393.5565382185723  0.08162562818747984  \\
            393.68288060644346  0.08162484224912304  \\
            393.8092229943146  0.08162408270564828  \\
            393.9355653821857  0.08162335001157377  \\
            394.06190777005685  0.08162264471286076  \\
            394.188250157928  0.08162196744691354  \\
            394.31459254579914  0.08162131894257942  \\
            394.44093493367023  0.08162070002014868  \\
            394.5672773215414  0.08162011159135471  \\
            394.69361970941253  0.08161955465937384  \\
            394.8199620972836  0.0816190303188255  \\
            394.94630448515477  0.08161853975577209  \\
            395.0726468730259  0.08161808414404753  \\
            395.198989260897  0.08161764862311724  \\
            395.32533164876816  0.08161724193366206  \\
            395.4516740366393  0.08161686549285214  \\
            395.57801642451045  0.08161652050875066  \\
            395.70435881238154  0.08161620798031369  \\
            395.8307012002527  0.08161592869739023  \\
            395.95704358812384  0.0816156832407223  \\
            396.08338597599493  0.0816154719819448  \\
            396.2097283638661  0.08161529508358563  \\
            396.3360707517372  0.08161515249906558  \\
            396.4624131396083  0.08161504397269843  \\
            396.58875552747946  0.08161500056653724  \\
            396.7150979153506  0.08161493665791099  \\
            396.84144030322176  0.0816148658047307  \\
            396.96778269109285  0.08161481279039569  \\
            397.094125078964  0.08161479892872518  \\
            397.22046746683515  0.08161484206395819  \\
            397.34680985470624  0.08161495657075366  \\
            397.4731522425774  0.08161515335419033  \\
            397.59949463044853  0.08161543984976687  \\
            397.7258370183196  0.08161582002340177  \\
            397.85217940619077  0.08161629437143338  \\
            397.9785217940619  0.08161685992061994  \\
            398.10486418193307  0.08161751022813953  \\
            398.23120656980416  0.08161823538159009  \\
            398.3575489576753  0.08161902199898945  \\
            398.48389134554645  0.08161985322877525  \\
            398.61023373341754  0.08162070874980505  \\
            398.7365761212887  0.08162156414278862  \\
            398.86291850915984  0.0816221886152114  \\
            398.98926089703093  0.08162280051797813  \\
            399.1156032849021  0.08162341411346002  \\
            399.2419456727732  0.08162404187651721  \\
            399.3682880606444  0.08162469449449887  \\
            399.49463044851547  0.08162538086724311  \\
            399.6209728363866  0.08162610810707703  \\
            399.74731522425776  0.08162688153881671  \\
            399.87365761212885  0.08162770469976725  \\
            400.0  0.08162857933972266  \\
            400.12634238787115  0.08162950542096599  \\
            400.25268477574224  0.08163048111826923  \\
            400.3790271636134  0.08163150281889338  \\
            400.50536955148453  0.08163256512258842  \\
            400.6317119393556  0.08163366084159326  \\
            400.7580543272268  0.08163478100063587  \\
            400.8843967150979  0.08163591483693315  \\
            401.01073910296907  0.08163706047685255  \\
            401.13708149084016  0.08163821216875433  \\
            401.2634238787113  0.08163931609372242  \\
            401.38976626658246  0.08164039289460187  \\
            401.51610865445355  0.08164146093945654  \\
            401.6424510423247  0.08164253632156908  \\
            401.76879343019584  0.08164363285944093  \\
            401.89513581806693  0.08164476209679239  \\
            402.0214782059381  0.08164593330256252  \\
            402.14782059380923  0.0816471534709092  \\
            402.2741629816804  0.08164842732120917  \\
            402.40050536955147  0.08164975729805789  \\
            402.5268477574226  0.0816511435712697  \\
            402.65319014529376  0.08165258403587769  \\
            402.77953253316485  0.08165407431213383  \\
            402.905874921036  0.08165560774550884  \\
            403.03221730890715  0.08165717540669228  \\
            403.15855969677824  0.08165876609159248  \\
            403.2849020846494  0.08166036632133662  \\
            403.41124447252054  0.08166196034227068  \\
            403.5375868603917  0.0816635772321853  \\
            403.6639292482628  0.08166514171522343  \\
            403.7902716361339  0.08166664713917303  \\
            403.91661402400507  0.0816681216599703  \\
            404.04295641187616  0.08166959009921883  \\
            404.1692987997473  0.08167107394418952  \\
            404.29564118761846  0.08167259134782061  \\
            404.42198357548955  0.08167415712871764  \\
            404.5483259633607  0.08167578277115355  \\
            404.67466835123184  0.08167747642506853  \\
            404.801010739103  0.08167924290607018  \\
            404.9273531269741  0.08168108369543331  \\
            405.05369551484523  0.08168299694010023  \\
            405.1800379027164  0.08168497745268043  \\
            405.30638029058747  0.0816870167114508  \\
            405.4327226784586  0.08168910286035558  \\
            405.55906506632977  0.0816912207090063  \\
            405.68540745420086  0.0816933517326818  \\
            405.811749842072  0.08169547407232831  \\
            405.93809222994315  0.08169757691133767  \\
            406.0644346178143  0.08169967848229151  \\
            406.1907770056854  0.08170166470762764  \\
            406.31711939355654  0.08170357555545919  \\
            406.4434617814277  0.08170544662773598  \\
            406.5698041692988  0.08170730916024448  \\
            406.6961465571699  0.08170919002260785  \\
            406.8224889450411  0.08171111171828598  \\
            406.94883133291216  0.08171309238457532  \\
            407.0751737207833  0.08171514579260909  \\
            407.20151610865446  0.08171728134735717  \\
            407.3278584965256  0.08171950408762607  \\
            407.4542008843967  0.08172181468605902  \\
            407.58054327226785  0.0817242094491359  \\
            407.706885660139  0.08172668031717327  \\
            407.8332280480101  0.08172921486432437  \\
            407.95957043588123  0.08173179629857912  \\
            408.0859128237524  0.08173440346176408  \\
            408.21225521162347  0.08173701082954253  \\
            408.3385975994946  0.08173958851141438  \\
            408.46493998736577  0.08174217006815618  \\
            408.5912823752369  0.08174465119114331  \\
            408.717624763108  0.08174701010991463  \\
            408.84396715097915  0.08174929115446529  \\
            408.9703095388503  0.08175153364999897  \\
            409.0966519267214  0.08175377191692772  \\
            409.22299431459254  0.08175603527087207  \\
            409.3493367024637  0.08175834802266092  \\
            409.4756790903348  0.08176072947833168  \\
            409.6020214782059  0.08176319393913013  \\
            409.7283638660771  0.08176575070151051  \\
            409.8547062539482  0.08176840405713547  \\
            409.9810486418193  0.08177115329287611  \\
            410.10739102969046  0.08177399269081195  \\
            410.2337334175616  0.08177691152823098  \\
            410.3600758054327  0.08177989407762955  \\
            410.48641819330385  0.0817829196067125  \\
            410.612760581175  0.08178596237839307  \\
            410.7391029690461  0.08178899165079297  \\
            410.86544535691723  0.08179198040275003  \\
            410.9917877447884  0.08179496008008093  \\
            411.11813013265953  0.08179776760980856  \\
            411.2444725205306  0.08180045511850698  \\
            411.37081490840177  0.08180306927936089  \\
            411.4971572962729  0.08180565131216554  \\
            411.623499684144  0.08180823698332686  \\
            411.74984207201516  0.0818108566058613  \\
            411.8761844598863  0.08181353503939598  \\
            412.0025268477574  0.08181629169016857  \\
            412.12886923562854  0.08181914051102737  \\
            412.2552116234997  0.0818220900014313  \\
            412.38155401137084  0.08182514320744982  \\
            412.50789639924193  0.08182829772176309  \\
            412.6342387871131  0.08183154568366179  \\
            412.7605811749842  0.08183487377904723  \\
            412.8869235628553  0.08183826324043134  \\
            413.01326595072646  0.08184168984693663  \\
            413.1396083385976  0.08184512392429621  \\
            413.2659507264687  0.08184853034485384  \\
            413.39229311433985  0.08185192205442243  \\
            413.518635502211  0.0818551844953491  \\
            413.64497789008215  0.08185828790593103  \\
            413.77132027795324  0.0818612812447361  \\
            413.8976626658244  0.0818642084338298  \\
            414.02400505369553  0.08186710835877521  \\
            414.1503474415666  0.08187001486863298  \\
            414.27668982943777  0.08187295677596138  \\
            414.4030322173089  0.08187595785681627  \\
            414.52937460518  0.08187903685075107  \\
            414.65571699305116  0.08188220746081681  \\
            414.7820593809223  0.08188547835356212  \\
            414.90840176879345  0.0818888531590332  \\
            415.03474415666454  0.08189233047077385  \\
            415.1610865445357  0.08189590384582546  \\
            415.28742893240684  0.08189956180472702  \\
            415.41377132027793  0.08190328783151508  \\
            415.5401137081491  0.08190706037372385  \\
            415.6664560960202  0.08191085284238502  \\
            415.7927984838913  0.08191463361202797  \\
            415.91914087176247  0.08191840750933786  \\
            416.0454832596336  0.08192202269465519  \\
            416.17182564750476  0.08192550650478694  \\
            416.29816803537585  0.0819288854548143  \\
            416.424510423247  0.08193218491714818  \\
            416.55085281111815  0.08193542912152921  \\
            416.67719519898924  0.08193864115502769  \\
            416.8035375868604  0.08194184296204372  \\
            416.92987997473153  0.08194505534430704  \\
            417.0562223626026  0.0819482979608771  \\
            417.1825647504738  0.08195158932814314  \\
            417.3089071383449  0.08195494681982401  \\
            417.43524952621607  0.08195838666696835  \\
            417.56159191408716  0.08196192395795446  \\
            417.6879343019583  0.0819655726384904  \\
            417.81427668982946  0.08196934551161392  \\
            417.94061907770055  0.08197325423769246  \\
            418.0669614655717  0.08197730933442321  \\
            418.19330385344284  0.08198152017683304  \\
            418.31964624131393  0.08198594401315314  \\
            418.4459886291851  0.08199034502572093  \\
            418.57233101705623  0.08199458000254174  \\
            418.6986734049274  0.0819986551681985  \\
            418.82501579279847  0.08200257945991792  \\
            418.9513581806696  0.08200636452757043  \\
            419.07770056854076  0.08201002473367029  \\
            419.20404295641185  0.0820135771533755  \\
            419.330385344283  0.08201704157448782  \\
            419.45672773215415  0.0820204404974528  \\
            419.58307012002524  0.08202379913535972  \\
            419.7094125078964  0.08202714541394168  \\
            419.83575489576754  0.08203050997157552  \\
            419.9620972836387  0.08203392615928182  \\
            420.0884396715098  0.08203743004072497  \\
            420.2147820593809  0.08204106039221314  \\
            420.34112444725207  0.08204485870269822  \\
            420.46746683512316  0.0820488691737759  \\
            420.5938092229943  0.08205313871968563  \\
            420.72015161086546  0.08205771696731062  \\
            420.84649399873655  0.08206272720272237  \\
            420.9728363866077  0.08206757944283867  \\
            421.09917877447884  0.0820722487853203  \\
            421.22552116235  0.08207673739411184  \\
            421.3518635502211  0.08208105104236324  \\
            421.47820593809223  0.08208519911242995  \\
            421.6045483259634  0.08208919459587274  \\
            421.73089071383447  0.08209305409345788  \\
            421.8572331017056  0.08209679781515701  \\
            421.98357548957676  0.08210044958014721  \\
            422.10991787744786  0.08210403681681096  \\
            422.236260265319  0.08210759056273616  \\
            422.36260265319015  0.08211114546471614  \\
            422.4889450410613  0.08211473977874965  \\
            422.6152874289324  0.08211841537004083  \\
            422.74162981680354  0.0821222177129993  \\
            422.8679722046747  0.08212619589124  \\
            422.9943145925458  0.08213040259758336  \\
            423.1206569804169  0.08213489413405524  \\
            423.2469993682881  0.0821398417656337  \\
            423.37334175615916  0.08214495450497775  \\
            423.4996841440303  0.0821499007787152  \\
            423.62602653190146  0.08215467727147145  \\
            423.7523689197726  0.08215928462845887  \\
            423.8787113076437  0.08216372745547695  \\
            424.00505369551485  0.0821680143189122  \\
            424.131396083386  0.08217215774573822  \\
            424.2577384712571  0.08217617422351563  \\
            424.38408085912823  0.08218008420039212  \\
            424.5104232469994  0.08218391208510245  \\
            424.63676563487047  0.08218768624696841  \\
            424.7631080227416  0.08219143901589888  \\
            424.88945041061277  0.08219520668238976  \\
            425.0157927984839  0.08219902949752404  \\
            425.142135186355  0.08220295167297173  \\
            425.26847757422615  0.08220702138098993  \\
            425.3948199620973  0.08221129075442278  \\
            425.5211623499684  0.08221581588670146  \\
            425.64750473783954  0.08222065683184425  \\
            425.7738471257107  0.08222600635372154  \\
            425.9001895135818  0.08223122680841466  \\
            426.0265319014529  0.08223626076805747  \\
            426.1528742893241  0.0822411112124961  \\
            426.2792166771952  0.0822457845815041  \\
            426.4055590650663  0.08225029077478238  \\
            426.53190145293746  0.08225464315195928  \\
            426.6582438408086  0.08225885853259048  \\
            426.7845862286797  0.08226295719615905  \\
            426.91092861655085  0.08226696288207545  \\
            427.037271004422  0.08227090278967752  \\
            427.1636133922931  0.08227480757823048  \\
            427.28995578016423  0.08227871136692694  \\
            427.4162981680354  0.0822826517348869  \\
            427.54264055590653  0.0822866697211577  \\
            427.6689829437776  0.0822908098247141  \\
            427.79532533164877  0.08229512000445824  \\
            427.9216677195199  0.08229965167921965  \\
            428.048010107391  0.08230445972775521  \\
            428.17435249526216  0.08230971063499545  \\
            428.3006948831333  0.0823151575433577  \\
            428.4270372710044  0.08232040474717618  \\
            428.55337965887554  0.08232545816037042  \\
            428.6797220467467  0.0823303265084369  \\
            428.80606443461784  0.08233502132844901  \\
            428.93240682248893  0.08233955696905713  \\
            429.0587492103601  0.08234395059048859  \\
            429.1850915982312  0.08234822216454764  \\
            429.3114339861023  0.08235239447461548  \\
            429.43777637397346  0.08235649311565028  \\
            429.5641187618446  0.08236054649418716  \\
            429.6904611497157  0.08236458582833817  \\
            429.81680353758685  0.0823686451477923  \\
            429.943145925458  0.0823727612938155  \\
            430.06948831332915  0.08237697391925071  \\
            430.19583070120024  0.08238132548851776  \\
            430.3221730890714  0.08238586127761345  \\
            430.44851547694253  0.08239062937411154  \\
            430.5748578648136  0.08239568067716269  \\
            430.70120025268477  0.08240122167896563  \\
            430.8275426405559  0.08240662902006735  \\
            430.953885028427  0.08241182453370814  \\
            431.08022741629816  0.08241682452306663  \\
            431.2065698041693  0.08242164666177469  \\
            431.33291219204045  0.08242630999391748  \\
            431.45925457991154  0.08243083493403346  \\
            431.5855969677827  0.08243524326711438  \\
            431.71193935565384  0.0824395581486053  \\
            431.83828174352493  0.08244380410440458  \\
            431.9646241313961  0.08244800703086382  \\
            432.0909665192672  0.08245219419478796  \\
            432.2173089071383  0.08245639423343523  \\
            432.34365129500947  0.08246063715451714  \\
            432.4699936828806  0.08246495433619848  \\
            432.59633607075176  0.08246937852709735  \\
            432.72267845862285  0.08247394384628516  \\
            432.849020846494  0.08247868578328658  \\
            432.97536323436515  0.0824836411980796  \\
            433.10170562223624  0.0824889494756141  \\
            433.2280480101074  0.08249443946520107  \\
            433.35439039797853  0.08249967499112217  \\
            433.4807327858496  0.08250469340441212  \\
            433.6070751737208  0.08250953008561873  \\
            433.7334175615919  0.0825142184448028  \\
            433.85975994946307  0.08251878992153823  \\
            433.98610233733416  0.08252327398491188  \\
            434.1124447252053  0.08252769813352373  \\
            434.23878711307646  0.0825320878954867  \\
            434.36512950094755  0.08253646682842684  \\
            434.4914718888187  0.08254085651948319  \\
            434.61781427668984  0.08254527658530783  \\
            434.74415666456093  0.08254974467206588  \\
            434.8704990524321  0.0825542764554355  \\
            434.9968414403032  0.0825588856406079  \\
            435.1231838281744  0.0825635839622873  \\
            435.24952621604547  0.08256838118469097  \\
            435.3758686039166  0.08257328510154922  \\
            435.50221099178776  0.0825783015361054  \\
            435.62855337965885  0.08258359584682548  \\
            435.75489576753  0.08258872210136073  \\
            435.88123815540115  0.08259362133973923  \\
            436.00758054327224  0.08259834007275826  \\
            436.1339229311434  0.08260292108111628  \\
            436.26026531901454  0.08260740341541296  \\
            436.3866077068857  0.08261182239614917  \\
            436.5129500947568  0.08261620961372698  \\
            436.6392924826279  0.08262059292844966  \\
            436.76563487049907  0.08262499647052167  \\
            436.89197725837016  0.08262944064004865  \\
            437.0183196462413  0.08263394210703752  \\
            437.14466203411246  0.08263851381139631  \\
            437.27100442198355  0.08264316496293428  \\
            437.3973468098547  0.08264790104136194  \\
            437.52368919772584  0.08265272379629089  \\
            437.650031585597  0.08265763124723405  \\
            437.7763739734681  0.08266261768360544  \\
            437.90271636133923  0.08266767366472037  \\
            438.0290587492104  0.08267281125005382  \\
            438.15540113708147  0.08267799548004132  \\
            438.2817435249526  0.08268305475976813  \\
            438.40808591282376  0.08268796901071282  \\
            438.53442830069486  0.08269272517042302  \\
            438.660770688566  0.08269731719251548  \\
            438.78711307643715  0.08270174604667604  \\
            438.9134554643083  0.08270601971865962  \\
            439.0397978521794  0.08271015321029027  \\
            439.16614024005054  0.08271416853946108  \\
            439.2924826279217  0.08271809474013432  \\
            439.4188250157928  0.0827219678623413  \\
            439.5451674036639  0.08272583097218246  \\
            439.6715097915351  0.08272973415182729  \\
            439.79785217940616  0.08273373449951442  \\
            439.9241945672773  0.08273789612955158  \\
            440.05053695514846  0.0827422901723156  \\
            440.1768793430196  0.08274699477425236  \\
            440.3032217308907  0.08275209509787688  \\
            440.42956411876185  0.08275768332177327  \\
            440.555906506633  0.08276391960615206  \\
            440.6822488945041  0.08277006484823925  \\
            440.80859128237523  0.0827759394401584  \\
            440.9349336702464  0.08278153788303998  \\
            441.06127605811747  0.08278686039753812  \\
            441.1876184459886  0.08279191292383069  \\
            441.31396083385977  0.08279670712161918  \\
            441.4403032217309  0.08280126037012887  \\
            441.566645609602  0.08280559576810864  \\
            441.69298799747315  0.08280974213383113  \\
            441.8193303853443  0.08281373400509263  \\
            441.9456727732154  0.08281761163921317  \\
            442.07201516108654  0.08282142101303641  \\
            442.1983575489577  0.08282521382292977  \\
            442.3246999368288  0.08282904748478431  \\
            442.4510423246999  0.08283298513401482  \\
            442.5773847125711  0.08283709562555977  \\
            442.7037271004422  0.08284145353388132  \\
            442.8300694883133  0.08284613915296532  \\
            442.95641187618446  0.08285128395409659  \\
            443.0827542640556  0.0828568372112341  \\
            443.2090966519267  0.08286228415936468  \\
            443.33543903979785  0.08286759229963765  \\
            443.461781427669  0.08287273694098134  \\
            443.5881238155401  0.08287770120010313  \\
            443.71446620341123  0.0828824760014895  \\
            443.8408085912824  0.08288706007740597  \\
            443.96715097915353  0.08289145996789712  \\
            444.0934933670246  0.0828956900207866  \\
            444.21983575489577  0.08289977239167712  \\
            444.3461781427669  0.08290373704395043  \\
            444.472520530638  0.08290762174876734  \\
            444.59886291850916  0.08291147208506777  \\
            444.7252053063803  0.08291534143957066  \\
            444.8515476942514  0.082919291006774  \\
            444.97789008212254  0.08292338978895486  \\
            445.1042324699937  0.08292771459616939  \\
            445.23057485786484  0.08293235004625277  \\
            445.35691724573593  0.08293738856481922  \\
            445.4832596336071  0.08294306349573018  \\
            445.6096020214782  0.08294876717052815  \\
            445.7359444093493  0.08295426083312313  \\
            445.86228679722046  0.08295953223608217  \\
            445.9886291850916  0.08296457518981767  \\
            446.1149715729627  0.08296938956258726  \\
            446.24131396083385  0.08297398128049387  \\
            446.367656348705  0.08297836232748568  \\
            446.49399873657615  0.0829825507453562  \\
            446.62034112444724  0.08298657063374414  \\
            446.7466835123184  0.08299045215013354  \\
            446.87302590018953  0.0829942315098537  \\
            446.9993682880606  0.08299795098607922  \\
            447.12571067593177  0.08300165890982995  \\
            447.2520530638029  0.08300540966997103  \\
            447.378395451674  0.08300926371321284  \\
            447.50473783954516  0.0830132875441111  \\
            447.6310802274163  0.08301755372506676  \\
            447.75742261528745  0.08302214087632608  \\
            447.88376500315854  0.08302716081129657  \\
            448.0101073910297  0.0830326382627091  \\
            448.13644977890084  0.08303801460222048  \\
            448.26279216677193  0.08304323839524591  \\
            448.3891345546431  0.0830482704459487  \\
            448.5154769425142  0.08305308379724018  \\
            448.6418193303853  0.08305766373077982  \\
            448.76816171825647  0.08306200776697509  \\
            448.8945041061276  0.08306612566498163  \\
            449.02084649399876  0.0830700394227031  \\
            449.14718888186985  0.08307378327679127  \\
            449.273531269741  0.08307740370264596  \\
            449.39987365761215  0.08308095941441508  \\
            449.52621604548324  0.0830845213649946  \\
            449.6525584333544  0.08308817274602863  \\
            449.77890082122553  0.08309200898790929  \\
            449.9052432090966  0.0830961377597768  \\
            450.0315855969678  0.08310067896951946  \\
            450.1579279848389  0.0831057740027376  \\
            450.28427037271007  0.08311098012396809  \\
            450.41061276058116  0.08311610986687772  \\
            450.5369551484523  0.0831210949022672  \\
            450.66329753632346  0.08312588485066091  \\
            450.78963992419455  0.08313044728230692  \\
            450.9159823120657  0.08313476771717697  \\
            451.04232469993684  0.0831388496249664  \\
            451.16866708780793  0.0831427144250943  \\
            451.2950094756791  0.08314640148670338  \\
            451.4213518635502  0.08314996812866003  \\
            451.5476942514214  0.08315348961955431  \\
            451.67403663929247  0.08315705917769996  \\
            451.8003790271636  0.08316078797113435  \\
            451.92672141503476  0.08316480511761855  \\
            452.05306380290585  0.08316925890175621  \\
            452.179406190777  0.08317414762718627  \\
            452.30574857864815  0.08317894710949995  \\
            452.43209096651924  0.08318363344389956  \\
            452.5584333543904  0.0831881899762454  \\
            452.68477574226154  0.08319260730305589  \\
            452.8111181301327  0.08319688327150745  \\
            452.9374605180038  0.08320102297943462  \\
            453.0638029058749  0.08320503877532993  \\
            453.19014529374607  0.08320895025834399  \\
            453.31648768161716  0.08321278427828543  \\
            453.4428300694883  0.083216574935621  \\
            453.56917245735946  0.08322036358147544  \\
            453.69551484523055  0.08322419881763156  \\
            453.8218572331017  0.08322813649653024  \\
            453.94819962097284  0.08323223972127038  \\
            454.074542008844  0.08323662852099634  \\
            454.2008843967151  0.08324104249723324  \\
            454.32722678458623  0.08324528161595464  \\
            454.4535691724574  0.08324939466739643  \\
            454.57991156032847  0.0832534235765035  \\
            454.7062539481996  0.08325740340292984  \\
            454.83259633607076  0.08326136234103847  \\
            454.95893872394186  0.08326532171990143  \\
            455.085281111813  0.08326929600329983  \\
            455.21162349968415  0.08327329278972381  \\
            455.3379658875553  0.08327731281237259  \\
            455.4643082754264  0.08328134993915437  \\
            455.59065066329754  0.08328539117268649  \\
            455.7169930511687  0.08328941665029523  \\
            455.8433354390398  0.08329344191177991  \\
            455.9696778269109  0.0832973422388421  \\
            456.0960202147821  0.0833011007377521  \\
            456.22236260265316  0.08330477380937623  \\
            456.3487049905243  0.08330840890327659  \\
            456.47504737839546  0.08331204451771106  \\
            456.6013897662666  0.08331571019963332  \\
            456.7277321541377  0.08331942654469288  \\
            456.85407454200885  0.08332320519723498  \\
            456.98041692988  0.08332704885030069  \\
            457.1067593177511  0.08333095124562691  \\
            457.23310170562223  0.08333489717364626  \\
            457.3594440934934  0.08333888061652535  \\
            457.48578648136447  0.0833428211940427  \\
            457.6121288692356  0.08334662814415533  \\
            457.73847125710677  0.08335034834199873  \\
            457.8648136449779  0.08335402129817901  \\
            457.991156032849  0.08335767915877292  \\
            458.11749842072015  0.08336134670532774  \\
            458.2438408085913  0.08336504135486147  \\
            458.3701831964624  0.08336877315986266  \\
            458.49652558433354  0.08337254480829047  \\
            458.6228679722047  0.08337635162357471  \\
            458.7492103600758  0.08338018156461577  \\
            458.8755527479469  0.08338401522578466  \\
            459.0018951358181  0.08338784736552318  \\
            459.1282375236892  0.08339152535760079  \\
            459.2545799115603  0.08339509370566053  \\
            459.38092229943146  0.08339859723093528  \\
            459.5072646873026  0.08340207312729096  \\
            459.6336070751737  0.08340555096122682  \\
            459.75994946304485  0.08340905267187522  \\
            459.886291850916  0.08341259257100177  \\
            460.0126342387871  0.08341617734300524  \\
            460.13897662665823  0.08341980604491765  \\
            460.2653190145294  0.08342347010640416  \\
            460.39166140240053  0.08342715332976315  \\
            460.5180037902716  0.08343085887043389  \\
            460.64434617814277  0.08343444997887196  \\
            460.7706885660139  0.08343792801163286  \\
            460.897030953885  0.08344133634514858  \\
            461.02337334175616  0.08344471118649031  \\
            461.1497157296273  0.08344808157336843  \\
            461.2760581174984  0.08345146937413246  \\
            461.40240050536954  0.08345488928777116  \\
            461.5287428932407  0.08345834884391243  \\
            461.65508528111184  0.08346184840282336  \\
            461.78142766898293  0.08346538115541023  \\
            461.9077700568541  0.0834689331232185  \\
            462.0341124447252  0.08347250392543486  \\
            462.1604548325963  0.08347600201924027  \\
            462.28679722046746  0.0834793725145507  \\
            462.4131396083386  0.08348265998125337  \\
            462.5394819962097  0.08348590205213928  \\
            462.66582438408085  0.08348912942290339  \\
            462.792166771952  0.08349236585214452  \\
            462.91850915982315  0.08349562816136538  \\
            463.04485154769424  0.08349892623497258  \\
            463.1711939355654  0.08350226302027662  \\
            463.29753632343653  0.08350563452749185  \\
            463.4238787113076  0.08350902982973656  \\
            463.55022109917877  0.0835124331547122  \\
            463.6765634870499  0.083515828741573  \\
            463.802905874921  0.08351908930631134  \\
            463.92924826279216  0.0835222592502546  \\
            464.0555906506633  0.08352537633549448  \\
            464.18193303853445  0.08352847168488721  \\
            464.30827542640554  0.08353156978205331  \\
            464.4346178142767  0.08353468847137774  \\
            464.56096020214784  0.08353783895800988  \\
            464.68730259001893  0.0835410258078635  \\
            464.8136449778901  0.08354424694761677  \\
            464.9399873657612  0.08354749366471226  \\
            465.0663297536323  0.08355075060735694  \\
            465.19267214150346  0.08355401869934875  \\
            465.3190145293746  0.08355717144828169  \\
            465.44535691724576  0.083560223854493  \\
            465.57169930511685  0.08356321396820242  \\
            465.698041692988  0.08356617350607838  \\
            465.82438408085915  0.08356912785123774  \\
            465.95072646873024  0.08357209605324602  \\
            466.0770688566014  0.08357509082811725  \\
            466.20341124447253  0.08357811855831404  \\
            466.3297536323436  0.08358117929274762  \\
            466.4560960202148  0.08358426674677773  \\
            466.5824384080859  0.08358736830221267  \\
            466.70878079595707  0.08359048573130945  \\
            466.83512318382816  0.08359352458215978  \\
            466.9614655716993  0.0835964553562207  \\
            467.08780795957045  0.08359931607431255  \\
            467.21415034744155  0.08360213872317829  \\
            467.3404927353127  0.0836049492554835  \\
            467.46683512318384  0.08360776758981632  \\
            467.59317751105493  0.08361060761068759  \\
            467.7195198989261  0.08361347716853071  \\
            467.8458622867972  0.08361637807970171  \\
            467.9722046746684  0.08361930612647918  \\
            468.09854706253947  0.0836222510570644  \\
            468.2248894504106  0.08362520481578148  \\
            468.35123183828176  0.08362812952862382  \\
            468.47757422615285  0.08363093875832014  \\
            468.603916614024  0.08363367027928283  \\
            468.73025900189515  0.08363635614790572  \\
            468.85660138976624  0.08363902270256408  \\
            468.9829437776374  0.0836416905636146  \\
            469.10928616550854  0.0836443746333954  \\
            469.2356285533797  0.08364708409622604  \\
            469.3619709412508  0.08364982241840753  \\
            469.4883133291219  0.0836525873482223  \\
            469.61465571699307  0.08365537091593421  \\
            469.74099810486416  0.08365815943378857  \\
            469.8673404927353  0.08366095143674127  \\
            469.99368288060646  0.0836636363653103  \\
            470.12002526847755  0.08366623685057906  \\
            470.2463676563487  0.08366878481850828  \\
            470.37271004421984  0.08367130679009462  \\
            470.499052432091  0.08367382388137065  \\
            470.6253948199621  0.08367635180340495  \\
            470.75173720783323  0.08367890086230202  \\
            470.8780795957044  0.08368147595920235  \\
            471.00442198357547  0.08368407659028235  \\
            471.1307643714466  0.08368669684675438  \\
            471.25710675931776  0.08368932541486677  \\
            471.38344914718886  0.08369196426708864  \\
            471.50979153506  0.0836945237551198  \\
            471.63613392293115  0.08369699282420498  \\
            471.7624763108023  0.08369940304296508  \\
            471.8888186986734  0.08370178089572887  \\
            472.01516108654454  0.08370414778253296  \\
            472.1415034744157  0.08370652001912184  \\
            472.2678458622868  0.08370890883694782  \\
            472.3941882501579  0.08371132038317111  \\
            472.5205306380291  0.08371375572065977  \\
            472.64687302590016  0.08371621082798968  \\
            472.7732154137713  0.0837186765994446  \\
            472.89955780164246  0.08372114990982046  \\
            473.0259001895136  0.08372358194289116  \\
            473.1522425773847  0.08372591849550705  \\
            473.27858496525585  0.0837281905814546  \\
            473.404927353127  0.08373042445128046  \\
            473.5312697409981  0.08373264159229142  \\
            473.65761212886923  0.08373485872855434  \\
            473.7839545167404  0.08373708782089627  \\
            473.91029690461147  0.08373933606690434  \\
            474.0366392924826  0.08374160590092589  \\
            474.16298168035377  0.08374389499406829  \\
            474.2893240682249  0.08374619625419909  \\
            474.415666456096  0.08374849782594598  \\
            474.54200884396715  0.08375079584134236  \\
            474.6683512318383  0.08375299910608529  \\
            474.7946936197094  0.0837551330738851  \\
            474.92103600758054  0.08375722355275254  \\
            475.0473783954517  0.08375929191116402  \\
            475.1737207833228  0.08376135507806165  \\
            475.3000631711939  0.08376342554285326  \\
            475.4264055590651  0.08376551135541241  \\
            475.5527479469362  0.08376761612607829  \\
            475.6790903348073  0.08376973902565583  \\
            475.80543272267846  0.08377187478541573  \\
            475.9317751105496  0.0837740136970943  \\
            476.0581174984207  0.08377615702401946  \\
            476.18445988629185  0.08377822602366802  \\
            476.310802274163  0.08378022163918898  \\
            476.4371446620341  0.08378216908468097  \\
            476.56348704990523  0.08378408945390876  \\
            476.6898294377764  0.08378599972030305  \\
            476.81617182564753  0.08378791273696067  \\
            476.9425142135186  0.0837898372366444  \\
            477.06885660138977  0.08379177783178315  \\
            477.1951989892609  0.0837937350144718  \\
            477.321541377132  0.08379570515647129  \\
            477.44788376500316  0.08379768050920862  \\
            477.5742261528743  0.08379966035611118  \\
            477.7005685407454  0.0838015962896828  \\
            477.82691092861654  0.08380345454251044  \\
            477.9532533164877  0.08380525978275832  \\
            478.07959570435884  0.08380703286359856  \\
            478.2059380922299  0.0838087908232112  \\
            478.3322804801011  0.08381054688478422  \\
            478.4586228679722  0.08381231045651347  \\
            478.5849652558433  0.08381408713160275  \\
            478.71130764371446  0.08381587868826379  \\
            478.8376500315856  0.08381768308971617  \\
            478.9639924194567  0.08381949448418745  \\
            479.09033480732785  0.08382130320491306  \\
            479.216677195199  0.08382310853760574  \\
            479.34301958307015  0.08382483609752404  \\
            479.46936197094124  0.08382650373214971  \\
            479.5957043588124  0.08382813232665462  \\
            479.72204674668353  0.08382973925256813  \\
            479.8483891345546  0.08383133836777716  \\
            479.97473152242577  0.0838329400165261  \\
            480.1010739102969  0.08383455102941681  \\
            480.227416298168  0.08383617472340875  \\
            480.35375868603916  0.08383781090181881  \\
            480.4801010739103  0.08383945585432141  \\
            480.60644346178145  0.0838411023569485  \\
            480.73278584965254  0.08384274971130652  \\
            480.8591282375237  0.08384435971491619  \\
            480.98547062539484  0.08384589966630195  \\
            481.11181301326593  0.08384739082105436  \\
            481.2381554011371  0.08384885122377364  \\
            481.3644977890082  0.0838502957080695  \\
            481.4908401768793  0.08385173589656117  \\
            481.61718256475046  0.08385318020087745  \\
            481.7435249526216  0.08385463382165667  \\
            481.86986734049276  0.0838560987485467  \\
            481.99620972836385  0.08385757376020496  \\
            482.122552116235  0.08385905442429839  \\
            482.24889450410615  0.08386053309750349  \\
            482.37523689197724  0.08386201196467476  \\
            482.5015792798484  0.08386344367960885  \\
            482.62792166771953  0.08386481251333691  \\
            482.7542640555906  0.08386613752945477  \\
            482.8806064434618  0.08386743489259357  \\
            483.0069488313329  0.08386871786841983  \\
            483.13329121920407  0.08386999682363536  \\
            483.25963360707516  0.08387127922597724  \\
            483.3859759949463  0.08387256964421795  \\
            483.51231838281745  0.08387386974816527  \\
            483.63866077068855  0.08387517830866228  \\
            483.7650031585597  0.0838764911975874  \\
            483.89134554643084  0.08387780138785435  \\
            484.01768793430193  0.08387910843428345  \\
            484.1440303221731  0.08388038369532295  \\
            484.2703727100442  0.08388159661483718  \\
            484.3967150979154  0.0838827649434547  \\
            484.52305748578647  0.08388390385910004  \\
            484.6493998736576  0.08388502596699374  \\
            484.77574226152876  0.08388614129965233  \\
            484.90208464939985  0.08388725731688837  \\
            485.028427037271  0.08388837890581036  \\
            485.15476942514215  0.08388950838082285  \\
            485.28111181301324  0.08389064548362637  \\
            485.4074542008844  0.08389178738321745  \\
            485.53379658875554  0.08389292867588861  \\
            485.6601389766267  0.0838940613852284  \\
            485.7864813644978  0.08389519106455848  \\
            485.9128237523689  0.08389626783116362  \\
            486.03916614024007  0.08389729340675066  \\
            486.16550852811116  0.08389828270066936  \\
            486.2918509159823  0.0838992483951591  \\
            486.41819330385346  0.08390020094534884  \\
            486.54453569172455  0.08390114857925719  \\
            486.6708780795957  0.08390209729779237  \\
            486.79722046746684  0.08390305087475222  \\
            486.923562855338  0.08390401085682418  \\
            487.0499052432091  0.08390497656358534  \\
            487.17624763108023  0.08390594508750236  \\
            487.3025900189514  0.08390691129393157  \\
            487.42893240682247  0.08390786782111889  \\
            487.5552747946936  0.08390881990681973  \\
            487.68161718256476  0.08390972859776047  \\
            487.80795957043586  0.08391058843859715  \\
            487.934301958307  0.08391141260942225  \\
            488.06064434617815  0.08391221243109419  \\
            488.1869867340493  0.08391299736523741  \\
            488.3133291219204  0.08391377501424234  \\
            488.43967150979154  0.0839145511212654  \\
            488.5660138976627  0.08391532957022906  \\
            488.6923562855338  0.08391611238582172  \\
            488.8186986734049  0.08391689973349784  \\
            488.9450410612761  0.08391768991947782  \\
            489.07138344914716  0.08391847939074809  \\
            489.1977258370183  0.08391926273506112  \\
            489.32406822488946  0.08392003268093529  \\
            489.4504106127606  0.0839207940309844  \\
            489.5767530006317  0.08392151596117615  \\
            489.70309538850285  0.08392220038357745  \\
            489.829437776374  0.08392285408098382  \\
            489.9557801642451  0.08392348322431475  \\
            490.08212255211623  0.08392409337261363  \\
            490.2084649399874  0.08392468947304771  \\
            490.33480732785847  0.08392527586090819  \\
            490.4611497157296  0.08392585625961016  \\
            490.58749210360077  0.0839264337806926  \\
            490.7138344914719  0.08392701092381841  \\
            490.840176879343  0.08392758957677439  \\
            490.96651926721415  0.08392817101547123  \\
            491.0928616550853  0.08392875590394354  \\
            491.2192040429564  0.08392934429434983  \\
            491.34554643082754  0.08392993433437718  \\
            491.4718888186987  0.08393051392370957  \\
            491.5982312065698  0.08393107933712864  \\
            491.7245735944409  0.08393162457344916  \\
            491.8509159823121  0.0839321450567656  \\
            491.9772583701832  0.08393263763645206  \\
            492.1036007580543  0.08393310058716226  \\
            492.22994314592546  0.08393353360882959  \\
            492.3562855337966  0.08393393782666707  \\
            492.4826279216677  0.08393431579116736  \\
            492.60897030953885  0.08393467147810278  \\
            492.73531269741  0.08393501028852528  \\
            492.8616550852811  0.08393533904876643  \\
            492.98799747315223  0.08393566601043749  \\
            493.1143398610234  0.08393600085042933  \\
            493.24068224889453  0.08393635467091247  \\
            493.3670246367656  0.08393673999933707  \\
            493.49336702463677  0.08393715958319656  \\
            493.6197094125079  0.08393757097169288  \\
            493.746051800379  0.08393796906966197  \\
            493.87239418825015  0.0839383504021386  \\
            493.9987365761213  0.08393871214743306  \\
            494.1250789639924  0.08393905213713118  \\
            494.25142135186354  0.08393936885609418  \\
            494.3777637397347  0.08393966144245889  \\
            494.50410612760584  0.08393992968763753  \\
            494.6304485154769  0.08394017403631787  \\
            494.7567909033481  0.08394039558646317  \\
            494.8831332912192  0.08394059608931213  \\
            495.0094756790903  0.08394077794937897  \\
            495.13581806696146  0.08394094422445346  \\
            495.2621604548326  0.08394109862560074  \\
            495.3885028427037  0.08394124551716156  \\
            495.51484523057485  0.08394138991675207  \\
            495.641187618446  0.08394153749526395  \\
            495.76753000631714  0.0839416945768644  \\
            495.89387239418824  0.08394183845008979  \\
            496.0202147820594  0.08394196327058966  \\
            496.14655716993053  0.0839420756580975  \\
            496.2728995578016  0.08394217684589968  \\
            496.39924194567277  0.08394226794912624  \\
            496.5255843335439  0.08394234996475085  \\
            496.651926721415  0.08394242377159089  \\
            496.77826910928616  0.08394249013030738  \\
            496.9046114971573  0.08394254968340502  \\
            497.03095388502845  0.08394260295523219  \\
            497.15729627289954  0.08394265035198092  \\
            497.2836386607707  0.0839426921616869  \\
            497.40998104864184  0.08394272855422952  \\
            497.53632343651293  0.08394275958133181  \\
            497.6626658243841  0.08394278517656048  \\
            497.7890082122552  0.08394280515532591  \\
            497.9153506001263  0.08394281921488214  \\
            498.04169298799746  0.08394282693432688  \\
            498.1680353758686  0.08394282777460152  \\
            498.29437776373976  0.08394282107849112  \\
            498.42072015161085  0.08394280607062438  \\
            498.547062539482  0.08394278125003317  \\
            498.67340492735315  0.0839427388029087  \\
            498.79974731522424  0.08394268756207882  \\
            498.9260897030954  0.08394262757961747  \\
            499.05243209096653  0.08394255889738685  \\
            499.1787744788376  0.08394248154703737  \\
            499.3051168667088  0.08394239555000771  \\
            499.4314592545799  0.08394230091752475  \\
            499.55780164245107  0.08394219765060365  \\
            499.68414403032216  0.08394208574004776  \\
            499.8104864181933  0.08394196516644871  \\
            499.93682880606445  0.08394183590018633  \\
            500.06317119393555  0.08394169790142873  \\
            500.1895135818067  0.08394155112013224  \\
            500.31585596967784  0.08394139549604138  \\
            500.44219835754893  0.083941230958689  \\
            500.5685407454201  0.08394105742739609  \\
            500.6948831332912  0.08394087481127195  \\
            500.8212255211624  0.08394068300921409  \\
            500.94756790903347  0.08394048190990827  \\
            501.0739102969046  0.08394027139182847  \\
            501.20025268477576  0.08394005132323688  \\
            501.32659507264685  0.08393982156218402  \\
            501.452937460518  0.08393958211579852  \\
            501.57927984838915  0.08393933235873877  \\
            501.70562223626024  0.08393907102672614  \\
            501.8319646241314  0.08393879847761086  \\
            501.95830701200254  0.08393851504785366  \\
            502.0846493998737  0.08393822105252574  \\
            502.2109917877448  0.08393791678530887  \\
            502.3373341756159  0.08393760251849525  \\
            502.46367656348707  0.08393727850298763  \\
            502.59001895135816  0.08393694496829925  \\
            502.7163613392293  0.08393660212255384  \\
            502.84270372710046  0.08393625015248565  \\
            502.96904611497155  0.08393588922343946  \\
            503.0953885028427  0.08393551947937047  \\
            503.22173089071384  0.0839351410428445  \\
            503.348073278585  0.08393475401503776  \\
            503.4744156664561  0.08393435847573705  \\
            503.60075805432723  0.0839339544833396  \\
            503.7271004421984  0.0839335420748532  \\
            503.85344283006947  0.08393312126589615  \\
            503.9797852179406  0.08393269205069717  \\
            504.10612760581176  0.0839322544020956  \\
            504.23246999368286  0.08393180827154119  \\
            504.358812381554  0.08393135358909425  \\
            504.48515476942515  0.08393089026342554  \\
            504.6114971572963  0.08393041818181637  \\
            504.7378395451674  0.08392993721015857  \\
            504.86418193303854  0.08392944719295439  \\
            504.9905243209097  0.08392894795331667  \\
            505.1168667087808  0.0839284392929687  \\
            505.2432090966519  0.0839279209922443  \\
            505.3695514845231  0.08392739281008779  \\
            505.49589387239416  0.08392685448405397  \\
            505.6222362602653  0.08392630520758398  \\
            505.74857864813646  0.0839257442787165  \\
            505.8749210360076  0.0839251722580925  \\
            506.0012634238787  0.08392458966736722  \\
            506.12760581174985  0.0839239969976478  \\
            506.253948199621  0.08392339470949314  \\
            506.3802905874921  0.08392278323291405  \\
            506.50663297536323  0.08392216296737318  \\
            506.6329753632344  0.08392153428178495  \\
            506.75931775110547  0.08392089751451565  \\
            506.8856601389766  0.08392025297338344  \\
            507.01200252684777  0.08391960093565831  \\
            507.1383449147189  0.08391894164806207  \\
            507.26468730259  0.08391827532676838  \\
            507.39102969046115  0.0839176021574027  \\
            507.5173720783323  0.08391692229504237  \\
            507.6437144662034  0.0839162358642166  \\
            507.77005685407454  0.08391554295890638  \\
            507.8963992419457  0.08391484364254456  \\
            508.0227416298168  0.08391413794801582  \\
            508.1490840176879  0.08391342587765668  \\
            508.2754264055591  0.08391270740325554  \\
            508.4017687934302  0.08391198246605257  \\
            508.5281111813013  0.08391125097673982  \\
            508.65445356917246  0.08391051281546119  \\
            508.7807959570436  0.08390976783181238  \\
            508.9071383449147  0.08390901584484096  \\
            509.03348073278585  0.08390825664304633  \\
            509.159823120657  0.08390748998437972  \\
            509.2861655085281  0.0839067155962442  \\
            509.41250789639923  0.08390593317549472  \\
            509.5388502842704  0.08390514238843798  \\
            509.66519267214153  0.08390434287083261  \\
            509.7915350600126  0.08390353422788904  \\
            509.91787744788377  0.08390271603426953  \\
            510.0442198357549  0.0839018878340882  \\
            510.170562223626  0.08390104914091097  \\
            510.29690461149715  0.08390019867110822  \\
            510.4232469993683  0.08389933635213309  \\
            510.5495893872394  0.08389846361937042  \\
            510.67593177511054  0.08389758111160707  \\
            510.8022741629817  0.08389668943136788  \\
            510.92861655085284  0.08389578914491573  \\
            511.0549589387239  0.08389488078225144  \\
            511.1813013265951  0.08389396483711385  \\
            511.3076437144662  0.08389304176697984  \\
            511.4339861023373  0.08389211199306422  \\
            511.56032849020846  0.0838911759003198  \\
            511.6866708780796  0.08389023383743745  \\
            511.8130132659507  0.08388928611684594  \\
            511.93935565382185  0.08388833301471213  \\
            512.0656980416929  0.0838873747709408  \\
            512.1920404295641  0.08388641158917477  \\
            512.3183828174352  0.08388544363679484  \\
            512.4447252053063  0.08388447104491982  \\
            512.5710675931775  0.08388349390840648  \\
            512.6974099810486  0.08388251228584964  \\
            512.8237523689198  0.08388152619958203  \\
            512.9500947567909  0.08388053563567449  \\
            513.076437144662  0.08387954054393576  \\
            513.2027795325332  0.08387854083791262  \\
            513.3291219204043  0.08387753639488983  \\
            513.4554643082754  0.08387652705589016  \\
            513.5818066961466  0.08387551262567436  \\
            513.7081490840177  0.08387449287274118  \\
            513.8344914718888  0.08387346752932738  \\
            513.96083385976  0.08387243629140767  \\
            514.0871762476311  0.08387139881869483  \\
            514.2135186355022  0.08387035473463958  \\
            514.3398610233734  0.08386930362643064  \\
            514.4662034112445  0.08386824504499472  \\
            514.5925457991156  0.08386717850499659  \\
            514.7188881869868  0.0838661034848389  \\
            514.8452305748579  0.08386501942666241  \\
            514.9715729627289  0.08386392573634581  \\
            515.0979153506001  0.0838628217835058  \\
            515.2242577384712  0.0838617069006125  \\
            515.3506001263424  0.08386057932511018  \\
            515.4769425142135  0.08385944200540528  \\
            515.6032849020846  0.08385829563974988  \\
            515.7296272899558  0.08385714089066684  \\
            515.8559696778269  0.08385597838494972  \\
            515.982312065698  0.08385480871366285  \\
            516.1086544535692  0.0838536324321413  \\
            516.2349968414403  0.08385245005999085  \\
            516.3613392293114  0.08385126208108805  \\
            516.4876816171826  0.08385006894358012  \\
            516.6140240050537  0.0838488710598851  \\
            516.7403663929248  0.08384766880669171  \\
            516.866708780796  0.08384646252495945  \\
            516.9930511686671  0.08384525251991852  \\
            517.1193935565382  0.08384403906106988  \\
            517.2457359444094  0.08384282238218521  \\
            517.3720783322805  0.08384160268130694  \\
            517.4984207201516  0.08384038012074824  \\
            517.6247631080228  0.08383915482709299  \\
            517.7511054958939  0.08383792689119585  \\
            517.8774478837651  0.08383669636818217  \\
            518.0037902716361  0.08383546327744808  \\
            518.1301326595072  0.0838342276026604  \\
            518.2564750473784  0.08383298929175675  \\
            518.3828174352495  0.08383174825694543  \\
            518.5091598231206  0.0838305043747055  \\
            518.6355022109918  0.08382925748578676  \\
            518.7618445988629  0.08382800739520974  \\
            518.888186986734  0.0838267538722657  \\
            519.0145293746052  0.08382549665051667  \\
            519.1408717624763  0.08382423542779535  \\
            519.2672141503474  0.08382296986620527  \\
            519.3935565382186  0.08382169959212062  \\
            519.5198989260897  0.08382042419618635  \\
            519.6462413139608  0.08381914323331817  \\
            519.772583701832  0.08381785622270249  \\
            519.8989260897031  0.0838165626477965  \\
            520.0252684775742  0.08381526195632806  \\
            520.1516108654454  0.08381395356029583  \\
            520.2779532533165  0.0838126368359692  \\
            520.4042956411877  0.08381131112388827  \\
            520.5306380290588  0.0838099757288639  \\
            520.6569804169299  0.08380862991997766  \\
            520.7833228048011  0.08380727383354578  \\
            520.9096651926722  0.08380590883698127  \\
            521.0360075805432  0.0838045354262736  \\
            521.1623499684144  0.0838031543558387  \\
            521.2886923562855  0.08380176634161042  \\
            521.4150347441566  0.08380037206104042  \\
            521.5413771320278  0.0837989721530982  \\
            521.6677195198989  0.0837975672182711  \\
            521.79406190777  0.08379615781856431  \\
            521.9204042956412  0.08379474447750083  \\
            522.0467466835123  0.08379332768012153  \\
            522.1730890713834  0.0837919078729851  \\
            522.2994314592546  0.08379048546416808  \\
            522.4257738471257  0.08378906082326483  \\
            522.5521162349968  0.08378763428138757  \\
            522.678458622868  0.08378620613116636  \\
            522.8048010107391  0.08378477662674907  \\
            522.9311433986103  0.08378334598380144  \\
            523.0574857864814  0.08378191437950702  \\
            523.1838281743525  0.08378048195256725  \\
            523.3101705622237  0.08377904880320135  \\
            523.4365129500948  0.08377761499314641  \\
            523.5628553379659  0.08377618054565734  \\
            523.6891977258371  0.08377474544550693  \\
            523.8155401137082  0.08377330963898574  \\
            523.9418825015792  0.08377187303390224  \\
            524.0682248894504  0.0837704354995827  \\
            524.1945672773215  0.08376899686687123  \\
            524.3209096651926  0.08376755692812977  \\
            524.4472520530638  0.08376611543723816  \\
            524.5735944409349  0.08376467210959399  \\
            524.699936828806  0.08376322662211275  \\
            524.8262792166772  0.08376177861322773  \\
            524.9526216045483  0.08376032768289011  \\
            525.0789639924194  0.08375887339256885  \\
            525.2053063802906  0.0837574152652508  \\
            525.3316487681617  0.08375595278544058  \\
            525.4579911560329  0.08375448539916075  \\
            525.584333543904  0.08375301251395163  \\
            525.7106759317751  0.08375153349887139  \\
            525.8370183196463  0.08375004768449608  \\
            525.9633607075174  0.08374855436291952  \\
            526.0897030953885  0.08374705278775343  \\
            526.2160454832597  0.08374554217412736  \\
            526.3423878711308  0.08374402169868865  \\
            526.4687302590019  0.08374249404425352  \\
            526.5950726468731  0.08374095862268024  \\
            526.7214150347442  0.08373941588108809  \\
            526.8477574226152  0.0837378666540589  \\
            526.9740998104865  0.0837363117332187  \\
            527.1004421983575  0.08373475186723782  \\
            527.2267845862286  0.08373318776183084  \\
            527.3531269740998  0.08373162007975651  \\
            527.4794693619709  0.0837300494408179  \\
            527.605811749842  0.0837284764218623  \\
            527.7321541377132  0.08372690155678124  \\
            527.8584965255843  0.0837253253365105  \\
            527.9848389134555  0.08372374820903014  \\
            528.1111813013266  0.08372217057936439  \\
            528.2375236891977  0.0837205928095818  \\
            528.3638660770689  0.08371901521879514  \\
            528.49020846494  0.08371743808316139  \\
            528.6165508528111  0.08371586163588184  \\
            528.7428932406823  0.08371428606720198  \\
            528.8692356285534  0.08371271152441155  \\
            528.9955780164245  0.0837111381118446  \\
            529.1219204042957  0.0837095658908793  \\
            529.2482627921668  0.08370799487993819  \\
            529.3746051800379  0.08370642505448798  \\
            529.5009475679091  0.08370485634703966  \\
            529.6272899557802  0.08370328864714845  \\
            529.7536323436512  0.08370172180141383  \\
            529.8799747315225  0.0837001556134795  \\
            530.0063171193935  0.08369858984403344  \\
            530.1326595072646  0.08369702421080787  \\
            530.2590018951358  0.08369545838857922  \\
            530.3853442830069  0.08369389200916821  \\
            530.5116866708781  0.08369232466143979  \\
            530.6380290587492  0.08369075589130315  \\
            530.7643714466203  0.08368918520171172  \\
            530.8907138344915  0.08368761205266317  \\
            531.0170562223626  0.08368603586119948  \\
            531.1433986102337  0.08368445600140678  \\
            531.2697409981049  0.08368287180441553  \\
            531.396083385976  0.08368128255840039  \\
            531.5224257738471  0.08367968750858026  \\
            531.6487681617183  0.08367808585721832  \\
            531.7751105495894  0.08367647676362196  \\
            531.9014529374605  0.08367485934414283  \\
            532.0277953253317  0.0836732332060614  \\
            532.1541377132028  0.08367160140060358  \\
            532.2804801010739  0.08366996274496959  \\
            532.4068224889451  0.08366831815607234  \\
            532.5331648768162  0.08366666850520574  \\
            532.6595072646872  0.08366501461804463  \\
            532.7858496525585  0.08366335727464483  \\
            532.9121920404295  0.08366169720944319  \\
            533.0385344283007  0.08366003511125747  \\
            533.1648768161718  0.08365837162328646  \\
            533.2912192040429  0.0836567073431099  \\
            533.4175615919141  0.08365504282268851  \\
            533.5439039797852  0.08365337856836401  \\
            533.6702463676563  0.08365171504085905  \\
            533.7965887555275  0.08365005265527732  \\
            533.9229311433986  0.08364839178110343  \\
            534.0492735312697  0.08364673274220301  \\
            534.1756159191409  0.08364507581682262  \\
            534.301958307012  0.08364342123758983  \\
            534.4283006948831  0.08364176919151321  \\
            534.5546430827543  0.08364011981998225  \\
            534.6809854706254  0.08363847321876747  \\
            534.8073278584965  0.08363682943802034  \\
            534.9336702463677  0.08363518848227329  \\
            535.0600126342388  0.08363355031043977  \\
            535.1863550221099  0.08363191483581418  \\
            535.3126974099811  0.08363028192607191  \\
            535.4390397978522  0.08362865140326932  \\
            535.5653821857234  0.08362702304384376  \\
            535.6917245735945  0.08362539657861352  \\
            535.8180669614655  0.0836237716927779  \\
            535.9444093493368  0.08362214802591718  \\
            536.0707517372078  0.08362052517199262  \\
            536.1970941250789  0.0836189026793464  \\
            536.3234365129501  0.08361728005070176  \\
            536.4497789008212  0.08361565674316289  \\
            536.5761212886923  0.0836140321682149  \\
            536.7024636765635  0.08361240569172397  \\
            536.8288060644346  0.08361077663393718  \\
            536.9551484523057  0.08360914426948265  \\
            537.0814908401769  0.08360750782736942  \\
            537.207833228048  0.08360586649098756  \\
            537.3341756159191  0.08360421939810804  \\
            537.4605180037903  0.0836025656408829  \\
            537.5868603916614  0.08360090426584513  \\
            537.7132027795325  0.08359923592709458  \\
            537.8395451674037  0.08359756266226079  \\
            537.9658875552748  0.08359588415470053  \\
            538.092229943146  0.08359420131137363  \\
            538.2185723310171  0.08359251499322047  \\
            538.3449147188882  0.08359082601516198  \\
            538.4712571067594  0.08358913514609961  \\
            538.5975994946305  0.08358744310891544  \\
            538.7239418825015  0.08358575058047203  \\
            538.8502842703728  0.08358405819161252  \\
            538.9766266582438  0.08358236652716063  \\
            539.1029690461149  0.08358067612592054  \\
            539.2293114339861  0.0835789874806771  \\
            539.3556538218572  0.08357730103819566  \\
            539.4819962097283  0.08357561719922209  \\
            539.6083385975995  0.08357393631848287  \\
            539.7346809854706  0.08357225870468499  \\
            539.8610233733417  0.08357058462051602  \\
            539.9873657612129  0.08356891428264406  \\
            540.113708149084  0.08356724786171778  \\
            540.2400505369551  0.0835655854823664  \\
            540.3663929248263  0.08356392722319969  \\
            540.4927353126974  0.08356227311680796  \\
            540.6190777005686  0.08356062314976209  \\
            540.7454200884397  0.0835589772626135  \\
            540.8717624763108  0.0835573353498942  \\
            540.998104864182  0.08355569726011666  \\
            541.1244472520531  0.08355406279577404  \\
            541.2507896399242  0.08355243171333993  \\
            541.3771320277954  0.08355080372326851  \\
            541.5034744156665  0.08354917848999455  \\
            541.6298168035376  0.08354755563193332  \\
            541.7561591914088  0.08354593472148068  \\
            541.8825015792798  0.08354431528501303  \\
            542.0088439671509  0.08354269680288733  \\
            542.1351863550221  0.08354107870944105  \\
            542.2615287428932  0.08353946039299229  \\
            542.3878711307643  0.08353784119583962  \\
            542.5142135186355  0.08353622041426223  \\
            542.6405559065066  0.0835345972985198  \\
            542.7668982943777  0.08353297105285264  \\
            542.8932406822489  0.08353134083548154  \\
            543.01958307012  0.08352970575860788  \\
            543.1459254579912  0.08352806488841358  \\
            543.2722678458623  0.08352641724506112  \\
            543.3986102337334  0.08352476495821898  \\
            543.5249526216046  0.08352310875255169  \\
            543.6512950094757  0.08352144893135346  \\
            543.7776373973468  0.08351978636010253  \\
            543.903979785218  0.08351812185950748  \\
            544.0303221730891  0.08351645620550734  \\
            544.1566645609602  0.08351479012927143  \\
            544.2830069488314  0.08351312431719946  \\
            544.4093493367025  0.08351145941092154  \\
            544.5356917245736  0.08350979600729812  \\
            544.6620341124448  0.08350813465842  \\
            544.7883765003158  0.0835064758716084  \\
            544.9147188881869  0.08350482010941482  \\
            545.0410612760581  0.08350316778962122  \\
            545.1674036639292  0.08350151928523988  \\
            545.2937460518003  0.08349987492451345  \\
            545.4200884396715  0.08349823499091498  \\
            545.5464308275426  0.08349659972314784  \\
            545.6727732154138  0.08349496931514576  \\
            545.7991156032849  0.08349334391607291  \\
            545.925457991156  0.08349172363032376  \\
            546.0518003790272  0.08349010851752317  \\
            546.1781427668983  0.08348849859252638  \\
            546.3044851547694  0.08348689382541898  \\
            546.4308275426406  0.08348529414151692  \\
            546.5571699305117  0.08348369942136653  \\
            546.6835123183828  0.0834821095007445  \\
            546.809854706254  0.08348052417065793  \\
            546.9361970941251  0.08347894317734421  \\
            547.0625394819962  0.08347736622227116  \\
            547.1888818698674  0.08347579296213693  \\
            547.3152242577385  0.08347422300887006  \\
            547.4415666456096  0.08347265592962946  \\
            547.5679090334808  0.08347109124680438  \\
            547.6942514213519  0.08346952843801446  \\
            547.8205938092229  0.08346796693610971  \\
            547.9469361970941  0.0834664061291705  \\
            548.0732785849652  0.08346484536050754  \\
            548.1996209728364  0.08346328392866195  \\
            548.3259633607075  0.08346172108740521  \\
            548.4523057485786  0.08346015604573916  \\
            548.5786481364498  0.08345858796789599  \\
            548.7049905243209  0.08345701597333828  \\
            548.831332912192  0.08345543913675896  \\
            548.9576753000632  0.08345385667807728  \\
            549.0840176879343  0.0834522720513947  \\
            549.2103600758054  0.08345068450601272  \\
            549.3367024636766  0.0834490948869117  \\
            549.4630448515477  0.08344750399676575  \\
            549.5893872394188  0.08344591259594257  \\
            549.71572962729  0.08344432140250359  \\
            549.8420720151611  0.08344273109220392  \\
            549.9684144030322  0.0834411422984923  \\
            550.0947567909034  0.08343955561251115  \\
            550.2210991787745  0.08343797158309663  \\
            550.3474415666456  0.08343639071677846  \\
            550.4737839545168  0.08343481347778015  \\
            550.6001263423879  0.0834332402880188  \\
            550.7264687302591  0.08343167152710519  \\
            550.8528111181301  0.08343010753234384  \\
            550.9791535060012  0.08342854859873289  \\
            551.1054958938724  0.08342699497896415  \\
            551.2318382817435  0.0834254468834231  \\
            551.3581806696146  0.08342390448018895  \\
            551.4845230574858  0.0834223678950345  \\
            551.6108654453569  0.0834208372114263  \\
            551.737207833228  0.08341931247052453  \\
            551.8635502210992  0.08341779367118304  \\
            551.9898926089703  0.08341628076994938  \\
            552.1162349968414  0.08341477368106476  \\
            552.2425773847126  0.08341327227646403  \\
            552.3689197725837  0.0834117763857758  \\
            552.4952621604548  0.08341028579632227  \\
            552.621604548326  0.08340880025311934  \\
            552.7479469361971  0.0834073194588766  \\
            552.8742893240682  0.0834058430739973  \\
            553.0006317119394  0.08340437071657834  \\
            553.1269740998105  0.08340290196241036  \\
            553.2533164876817  0.08340143634497758  \\
            553.3796588755528  0.08339997335545797  \\
            553.5060012634239  0.08339851244272316  \\
            553.6323436512951  0.08339705301333841  \\
            553.7586860391662  0.0833955944315627  \\
            553.8850284270372  0.08339413601934868  \\
            554.0113708149084  0.08339267705634265  \\
            554.1377132027795  0.08339121677988458  \\
            554.2640555906506  0.08338975438500813  \\
            554.3903979785218  0.08338828902444066  \\
            554.5167403663929  0.08338681980860314  \\
            554.643082754264  0.08338534699198305  \\
            554.7694251421352  0.08338387314398343  \\
            554.8957675300063  0.08338239788250296  \\
            555.0221099178774  0.08338092196881948  \\
            555.1484523057486  0.0833794461253991  \\
            555.2747946936197  0.08337797103589607  \\
            555.4011370814908  0.0833764973451528  \\
            555.527479469362  0.08337502565919991  \\
            555.6538218572331  0.08337355654525616  \\
            555.7801642451043  0.08337209053172855  \\
            555.9065066329754  0.08337062810821215  \\
            556.0328490208465  0.08336916972549033  \\
            556.1591914087177  0.08336771579553452  \\
            556.2855337965888  0.08336626669150443  \\
            556.4118761844599  0.08336482274774788  \\
            556.5382185723311  0.08336338425980089  \\
            556.6645609602022  0.08336195148438764  \\
            556.7909033480732  0.08336052463942054  \\
            556.9172457359444  0.08335910390400009  \\
            557.0435881238155  0.08335768941841501  \\
            557.1699305116866  0.08335628128414226  \\
            557.2962728995578  0.08335487956384685  \\
            557.4226152874289  0.08335348428138206  \\
            557.5489576753  0.08335209542178934  \\
            557.6753000631712  0.08335071293129825  \\
            557.8016424510423  0.08334933671732662  \\
            557.9279848389134  0.08334796664848038  \\
            558.0543272267846  0.08334660255455367  \\
            558.1806696146557  0.08334524422652881  \\
            558.3070120025269  0.08334389141657628  \\
            558.433354390398  0.08334254383805476  \\
            558.5596967782691  0.08334120116551108  \\
            558.6860391661403  0.08333986303468024  \\
            558.8123815540114  0.08333852904248548  \\
            558.9387239418825  0.08333719874703817  \\
            559.0650663297537  0.0833358716676378  \\
            559.1914087176248  0.08333454728477216  \\
            559.3177511054959  0.08333322504011711  \\
            559.4440934933671  0.08333190433653677  \\
            559.5704358812382  0.08333058453808337  \\
            559.6967782691092  0.08332926496999732  \\
            559.8231206569804  0.08332794491870728  \\
            559.9494630448515  0.08332662363182998  \\
            560.0758054327226  0.08332530031817043  \\
            560.2021478205938  0.08332397414772175  \\
            560.3284902084649  0.08332264657260703  \\
            560.454832596336  0.08332131890472962  \\
            560.5811749842072  0.08331999118813808  \\
            560.7075173720783  0.08331866408624217  \\
            560.8338597599495  0.08331733822798604  \\
            560.9602021478206  0.08331601420784836  \\
            561.0865445356917  0.0833146925858422  \\
            561.2128869235629  0.08331337388751517  \\
            561.339229311434  0.08331205860394927  \\
            561.4655716993051  0.08331074719176097  \\
            561.5919140871763  0.08330944007310122  \\
            561.7182564750474  0.08330813763565544  \\
            561.8445988629185  0.08330684023264344  \\
            561.9709412507897  0.08330554818281959  \\
            562.0972836386608  0.08330426177047263  \\
            562.2236260265319  0.08330298124542583  \\
            562.3499684144031  0.08330170682303688  \\
            562.4763108022742  0.08330043868419791  \\
            562.6026531901452  0.08329917697533556  \\
            562.7289955780165  0.0832979218084109  \\
            562.8553379658875  0.08329667326091944  \\
            562.9816803537586  0.08329543137589122  \\
            563.1080227416298  0.08329419616189065  \\
            563.2343651295009  0.08329296759301667  \\
            563.3607075173721  0.08329174560890262  \\
            563.4870499052432  0.08329053011471638  \\
            563.6133922931143  0.08328932098116018  \\
            563.7397346809855  0.08328811804447081  \\
            563.8660770688566  0.08328692110641947  \\
            563.9924194567277  0.08328572993431181  \\
            564.1187618445989  0.08328454426098798  \\
            564.24510423247  0.08328336378482255  \\
            564.3714466203411  0.08328218816972457  \\
            564.4977890082123  0.08328101704513756  \\
            564.6241313960834  0.08327985000603945  \\
            564.7504737839545  0.0832786866129427  \\
            564.8768161718257  0.08327752639189416  \\
            565.0031585596968  0.08327636883447519  \\
            565.1295009475679  0.0832752133978016  \\
            565.2558433354391  0.08327405950452363  \\
            565.3821857233102  0.08327290654282601  \\
            565.5085281111812  0.08327175386642792  \\
            565.6348704990525  0.083270600794583  \\
            565.7612128869235  0.08326944661207933  \\
            565.8875552747947  0.08326829056923948  \\
            566.0138976626658  0.08326713539365889  \\
            566.1402400505369  0.08326598082644647  \\
            566.2665824384081  0.08326482739535569  \\
            566.3929248262792  0.08326367565698348  \\
            566.5192672141503  0.08326252613843171  \\
            566.6456096020215  0.08326137933730729  \\
            566.7719519898926  0.08326023572172199  \\
            566.8982943777637  0.08325909573029262  \\
            567.0246367656349  0.08325795977214098  \\
            567.150979153506  0.08325682822689376  \\
            567.2773215413771  0.08325570144468267  \\
            567.4036639292483  0.08325457974614434  \\
            567.5300063171194  0.08325346342242046  \\
            567.6563487049905  0.08325235273515759  \\
            567.7826910928617  0.08325124791650731  \\
            567.9090334807328  0.08325014916912615  \\
            568.0353758686039  0.0832490566661756  \\
            568.1617182564751  0.08324797055132216  \\
            568.2880606443462  0.08324689093873724  \\
            568.4144030322174  0.08324581791309724  \\
            568.5407454200885  0.08324475152958354  \\
            568.6670878079595  0.08324369181388247  \\
            568.7934301958308  0.08324263876218534  \\
            568.9197725837018  0.08324159234118843  \\
            569.0461149715729  0.08324055248809296  \\
            569.1724573594441  0.08323951911060518  \\
            569.2987997473152  0.0832384920869362  \\
            569.4251421351863  0.08323747126580221  \\
            569.5514845230575  0.0832364564664243  \\
            569.6778269109286  0.08323544747852857  \\
            569.8041692987997  0.08323444406234604  \\
            569.9305116866709  0.08323344594861272  \\
            570.056854074542  0.0832324528385696  \\
            570.1831964624131  0.08323146440396262  \\
            570.3095388502843  0.0832304802870427  \\
            570.4358812381554  0.08322950010056572  \\
            570.5622236260265  0.08322852342779252  \\
            570.6885660138977  0.08322754982248894  \\
            570.8149084017688  0.08322657880892573  \\
            570.94125078964  0.08322560988187865  \\
            571.0675931775111  0.08322464250662844  \\
            571.1939355653822  0.08322367611896075  \\
            571.3202779532534  0.08322271012516627  \\
            571.4466203411245  0.0832217439020406  \\
            571.5729627289955  0.08322077736817635  \\
            571.6993051168668  0.08321981269881183  \\
            571.8256475047378  0.0832188496708272  \\
            571.9519898926089  0.08321788874729301  \\
            572.0783322804801  0.08321693036790428  \\
            572.2046746683512  0.08321597494898049  \\
            572.3310170562223  0.08321502288346555  \\
            572.4573594440935  0.08321407454092788  \\
            572.5837018319646  0.08321313026756039  \\
            572.7100442198357  0.0832121903861803  \\
            572.8363866077069  0.08321125519622949  \\
            572.962728995578  0.08321032497377417  \\
            573.0890713834491  0.08320939997150505  \\
            573.2154137713203  0.08320848041873728  \\
            573.3417561591914  0.08320756652141055  \\
            573.4680985470626  0.0832066584620889  \\
            573.5944409349337  0.08320575639996092  \\
            573.7207833228048  0.0832048604708396  \\
            573.847125710676  0.08320397078716243  \\
            573.9734680985471  0.08320308743799136  \\
            574.0998104864182  0.08320221048901279  \\
            574.2261528742894  0.08320133998253759  \\
            574.3524952621605  0.08320047593750106  \\
            574.4788376500316  0.08319961834946302  \\
            574.6051800379028  0.0831987671906077  \\
            574.7315224257738  0.0831979224097438  \\
            574.8578648136449  0.08319708393230453  \\
            574.9842072015161  0.0831962516603475  \\
            575.1105495893872  0.0831954254725548  \\
            575.2368919772583  0.08319460522423301  \\
            575.3632343651295  0.08319379074731315  \\
            575.4895767530006  0.08319298185035068  \\
            575.6159191408717  0.08319217831852554  \\
            575.7422615287429  0.08319137991364217  \\
            575.868603916614  0.0831905863741294  \\
            575.9949463044852  0.08318979741504058  \\
            576.1212886923563  0.0831890127280535  \\
            576.2476310802274  0.08318823198147039  \\
            576.3739734680986  0.08318745482021798  \\
            576.5003158559697  0.08318668086584746  \\
            576.6266582438408  0.08318590971653445  \\
            576.753000631712  0.08318514094707903  \\
            576.8793430195831  0.08318437410890579  \\
            577.0056854074542  0.08318360873006375  \\
            577.1320277953254  0.08318284431522636  \\
            577.2583701831965  0.08318208034569162  \\
            577.3847125710676  0.08318131835368525  \\
            577.5110549589388  0.08318055885779847  \\
            577.6373973468098  0.08317980191066832  \\
            577.7637397346809  0.08317904785261458  \\
            577.8900821225521  0.08317829700666726  \\
            578.0164245104232  0.08317754967856648  \\
            578.1427668982943  0.08317680615676254  \\
            578.2691092861655  0.08317606671241586  \\
            578.3954516740366  0.08317533159939702  \\
            578.5217940619078  0.08317460105428681  \\
            578.6481364497789  0.08317387529637611  \\
            578.77447883765  0.08317315452766598  \\
            578.9008212255212  0.08317243893286763  \\
            579.0271636133923  0.08317172867940242  \\
            579.1535060012634  0.08317102391740187  \\
            579.2798483891346  0.08317032477970768  \\
            579.4061907770057  0.08316963138187165  \\
            579.5325331648768  0.0831689438221558  \\
            579.658875552748  0.08316826218153221  \\
            579.7852179406191  0.08316758652368322  \\
            579.9115603284902  0.08316691689500125  \\
            580.0379027163614  0.08316625332458892  \\
            580.1642451042325  0.08316559582425898  \\
            580.2905874921036  0.08316494438853432  \\
            580.4169298799748  0.08316429899464801  \\
            580.5432722678459  0.08316365960254331  \\
            580.6696146557169  0.08316302615487355  \\
            580.7959570435881  0.08316239857700224  \\
            580.9222994314592  0.0831617767770031  \\
            581.0486418193304  0.08316116064565995  \\
            581.1749842072015  0.08316055005646678  \\
            581.3013265950726  0.08315994486562774  \\
            581.4276689829438  0.0831593449120571  \\
            581.5540113708149  0.08315875001737937  \\
            581.680353758686  0.0831581599859291  \\
            581.8066961465572  0.08315757460475108  \\
            581.9330385344283  0.0831569936436002  \\
            582.0593809222994  0.08315641685494157  \\
            582.1857233101706  0.08315584397395039  \\
            582.3120656980417  0.08315527471851203  \\
            582.4384080859128  0.08315470878922203  \\
            582.564750473784  0.08315414586938609  \\
            582.6910928616551  0.08315358562502005  \\
            582.8174352495262  0.08315302770484989  \\
            582.9437776373974  0.08315247174031175  \\
            583.0701200252685  0.08315191734555197  \\
            583.1964624131396  0.08315136469199917  \\
            583.3228048010108  0.08315081549150577  \\
            583.4491471888819  0.08315026915847284  \\
            583.5754895767531  0.0831497259391528  \\
            583.7018319646241  0.08314918606792095  \\
            583.8281743524952  0.08314864976727535  \\
            583.9545167403664  0.08314811724783686  \\
            584.0808591282375  0.08314758870834921  \\
            584.2072015161086  0.08314706433567884  \\
            584.3335439039798  0.08314654430481513  \\
            584.4598862918509  0.08314602877887016  \\
            584.586228679722  0.08314551790907887  \\
            584.7125710675932  0.08314501183479898  \\
            584.8389134554643  0.08314451068351109  \\
            584.9652558433354  0.0831440145708185  \\
            585.0915982312066  0.08314352360044742  \\
            585.2179406190777  0.08314303786424682  \\
            585.3442830069488  0.08314255744218849  \\
            585.47062539482  0.083142082402367  \\
            585.5969677826911  0.08314161280099981  \\
            585.7233101705622  0.08314114868242709  \\
            585.8496525584334  0.08314069007911191  \\
            585.9759949463045  0.08314023701164008  \\
            586.1023373341757  0.08313978948872025  \\
            586.2286797220468  0.0831393475071839  \\
            586.3550221099179  0.08313891105198527  \\
            586.4813644977891  0.08313848009620146  \\
            586.6077068856601  0.08313805460103235  \\
            586.7340492735312  0.08313763451580064  \\
            586.8603916614024  0.08313721977795183  \\
            586.9867340492735  0.08313681031305424  \\
            587.1130764371446  0.08313640603479898  \\
            587.2394188250158  0.08313600684500003  \\
            587.3657612128869  0.08313561263359409  \\
            587.492103600758  0.08313522327864076  \\
            587.6184459886292  0.08313483864632236  \\
            587.7447883765003  0.08313445859094411  \\
            587.8711307643714  0.08313408295493398  \\
            587.9974731522426  0.08313371156884274  \\
            588.1238155401137  0.08313334425134403  \\
            588.2501579279848  0.08313298080923424  \\
            588.376500315856  0.08313262103743263  \\
            588.5028427037271  0.0831322647189812  \\
            588.6291850915983  0.08313191162504481  \\
            588.7555274794694  0.0831315615149111  \\
            588.8818698673405  0.08313121413599059  \\
            589.0082122552117  0.08313086922381648  \\
            589.1345546430828  0.08313052650204489  \\
            589.2608970309539  0.08313018624459123  \\
            589.3872394188251  0.08312984961362377  \\
            589.5135818066962  0.083129516167612  \\
            589.6399241945672  0.0831291860599421  \\
            589.7662665824384  0.08312885943686094  \\
            589.8926089703095  0.08312853643747584  \\
            590.0189513581806  0.08312821719375477  \\
            590.1452937460518  0.08312790183052626  \\
            590.2716361339229  0.08312759046547943  \\
            590.397978521794  0.08312728320916393  \\
            590.5243209096652  0.08312698016499001  \\
            590.6506632975363  0.0831266814292285  \\
            590.7770056854074  0.08312638709101076  \\
            590.9033480732786  0.08312609723232882  \\
            591.0296904611497  0.08312581192803517  \\
            591.1560328490209  0.08312553124584295  \\
            591.282375236892  0.08312525524632584  \\
            591.4087176247631  0.08312498398291812  \\
            591.5350600126343  0.08312471750191462  \\
            591.6614024005054  0.08312445584247076  \\
            591.7877447883765  0.08312419903660252  \\
            591.9140871762477  0.08312394710918647  \\
            592.0404295641188  0.08312370007795974  \\
            592.1667719519899  0.08312345795352002  \\
            592.2931143398611  0.08312322073932563  \\
            592.4194567277322  0.08312298843169538  \\
            592.5457991156032  0.08312276101980874  \\
            592.6721415034744  0.08312253848570571  \\
            592.7984838913455  0.08312232080428684  \\
            592.9248262792166  0.08312210794331333  \\
            593.0511686670878  0.08312189986340687  \\
            593.1775110549589  0.08312169651804976  \\
            593.30385344283  0.0831214978535849  \\
            593.4301958307012  0.08312130380921572  \\
            593.5565382185723  0.08312111431700624  \\
            593.6828806064435  0.08312092930188106  \\
            593.8092229943146  0.08312074868162535  \\
            593.9355653821857  0.08312057236688487  \\
            594.0619077700569  0.08312040026116592  \\
            594.188250157928  0.0831202322608354  \\
            594.3145925457991  0.08312006825512075  \\
            594.4409349336703  0.08311990812611006  \\
            594.5672773215414  0.08311975174875191  \\
            594.6936197094125  0.0831195989908555  \\
            594.8199620972837  0.0831194497130906  \\
            594.9463044851548  0.08311930376898752  \\
            595.0726468730259  0.08311916100493717  \\
            595.1989892608971  0.08311902126019108  \\
            595.3253316487682  0.08311888436686125  \\
            595.4516740366392  0.08311875014992036  \\
            595.5780164245105  0.08311861842720158  \\
            595.7043588123815  0.08311848962976015  \\
            595.8307012002526  0.08311836717008284  \\
            595.9570435881238  0.08311825038479577  \\
            596.0833859759949  0.08311813849041295  \\
            596.2097283638661  0.08311803078506211  \\
            596.3360707517372  0.08311792664848468  \\
            596.4624131396083  0.08311782554203583  \\
            596.5887555274795  0.08311772700868435  \\
            596.7150979153506  0.08311763067301278  \\
            596.8414403032217  0.08311753624121741  \\
            596.9677826910929  0.08311744350110815  \\
            597.094125078964  0.08311735232210868  \\
            597.2204674668351  0.08311726265525635  \\
            597.3468098547063  0.08311717453320219  \\
            597.4731522425774  0.08311708807021098  \\
            597.5994946304485  0.08311700346216121  \\
            597.7258370183197  0.08311692098654502  \\
            597.8521794061908  0.0831168410024683  \\
            597.9785217940619  0.08311676395065064  \\
            598.1048641819331  0.08311669035342528  \\
            598.2312065698042  0.08311662081473924  \\
            598.3575489576752  0.08311655602015319  \\
            598.4838913455465  0.08311649673684154  \\
            598.6102337334175  0.08311644381359237  \\
            598.7365761212887  0.0831163981808075  \\
            598.8629185091598  0.0831163608505024  \\
            598.9892608970309  0.0831163329163063  \\
            599.1156032849021  0.0831163155534621  \\
            599.2419456727732  0.08311631001882643  \\
            599.3682880606443  0.08311631765086958  \\
            599.4946304485155  0.08311633986967558  \\
            599.6209728363866  0.08311637817694219  \\
            599.7473152242577  0.08311643415598077  \\
            599.8736576121289  0.08311650947171652  \\
            600.0  0.08311660587068823  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={dda2c8b8-96b6-4b05-b95a-88caacec68ab}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1467351430667645  0.9894503261343169  \\
            0.293470286133529  0.9750376140876291  \\
            0.4402054292002935  0.9608348477878087  \\
            0.586940572267058  0.9468389941420453  \\
            0.7336757153338225  0.9330469804145856  \\
            0.880410858400587  0.9194558212626335  \\
            1.0271460014673515  0.9060626497832462  \\
            1.173881144534116  0.8928645760381997  \\
            1.3206162876008805  0.8798587300907751  \\
            1.467351430667645  0.8670423413437598  \\
            1.6140865737344094  0.8544128108683802  \\
            1.760821716801174  0.8419675527972554  \\
            1.9075568598679384  0.8297036475734686  \\
            2.054292002934703  0.8176176749338592  \\
            2.201027146001467  0.8057066535626376  \\
            2.347762289068232  0.7939707676491762  \\
            2.494497432134996  0.7824069933642982  \\
            2.641232575201761  0.7710083127286886  \\
            2.787967718268525  0.7597773543206224  \\
            2.93470286133529  0.7487120283893736  \\
            3.081438004402054  0.7378019631666891  \\
            3.228173147468819  0.7270589388238727  \\
            3.374908290535583  0.7164632875983208  \\
            3.521643433602348  0.7060319792403861  \\
            3.668378576669112  0.6957405690132227  \\
            3.815113719735877  0.6856138289475446  \\
            3.961848862802641  0.6756215843198852  \\
            4.108584005869406  0.6657662104854204  \\
            4.25531914893617  0.6563444713299569  \\
            4.402054292002934  0.6478082664758034  \\
            4.5487894350697  0.6405219159304786  \\
            4.695524578136464  0.6343279433719264  \\
            4.842259721203228  0.6291044008076389  \\
            4.988994864269992  0.624419937841821  \\
            5.1357300073367576  0.6198945875749617  \\
            5.282465150403522  0.6153681846605128  \\
            5.429200293470286  0.610868288622631  \\
            5.57593543653705  0.6064041779189125  \\
            5.7226705796038155  0.6019717730953901  \\
            5.86940572267058  0.5975690482754631  \\
            6.016140865737344  0.5932007657432176  \\
            6.162876008804108  0.588864996311125  \\
            6.3096111518708735  0.5845595218017124  \\
            6.456346294937638  0.5802859712874947  \\
            6.603081438004402  0.5760443033233223  \\
            6.749816581071166  0.5718332582488402  \\
            6.896551724137931  0.5676529273393824  \\
            7.043286867204696  0.5635032900674941  \\
            7.19002201027146  0.5593839813420434  \\
            7.336757153338224  0.5552951312117221  \\
            7.483492296404989  0.5512359157746508  \\
            7.630227439471754  0.5472059715112959  \\
            7.776962582538518  0.5432062136896392  \\
            7.923697725605282  0.5392358794697393  \\
            8.070432868672047  0.5352934873234405  \\
            8.217168011738812  0.5313804598853858  \\
            8.363903154805575  0.5274968954653191  \\
            8.51063829787234  0.5236406934149803  \\
            8.657373440939105  0.5198123625997382  \\
            8.804108584005869  0.5160132202692859  \\
            8.950843727072634  0.5122416987138763  \\
            9.0975788701394  0.5084963594484179  \\
            9.244314013206163  0.504779306896872  \\
            9.391049156272928  0.5010904917266781  \\
            9.537784299339691  0.49742738382677915  \\
            9.684519442406456  0.4937903335116421  \\
            9.831254585473221  0.49018119030909585  \\
            9.977989728539985  0.4865992239151075  \\
            10.12472487160675  0.4830417264288107  \\
            10.271460014673515  0.47950980052751363  \\
            10.418195157740278  0.4760051102806124  \\
            10.564930300807044  0.4725269370105179  \\
            10.711665443873807  0.4690725446163897  \\
            10.858400586940572  0.46564248109081097  \\
            11.005135730007337  0.46223875151294047  \\
            11.1518708730741  0.4588612561674675  \\
            11.298606016140866  0.4555078595338044  \\
            11.445341159207631  0.4521768387786787  \\
            11.592076302274394  0.44887060781381555  \\
            11.73881144534116  0.4455901247840664  \\
            11.885546588407923  0.4423346372497016  \\
            12.032281731474688  0.4391016639162531  \\
            12.179016874541453  0.4358903515854991  \\
            12.325752017608217  0.43270309880548397  \\
            12.472487160674982  0.4295407477614287  \\
            12.619222303741747  0.42640273241463367  \\
            12.76595744680851  0.42328707850247854  \\
            12.912692589875276  0.42019155654520657  \\
            13.059427732942039  0.4171184146271454  \\
            13.206162876008804  0.41406902928598954  \\
            13.35289801907557  0.4110435849091798  \\
            13.499633162142333  0.40804113575916595  \\
            13.646368305209098  0.4050596059734064  \\
            13.793103448275861  0.4020970406780294  \\
            13.939838591342626  0.399155919014326  \\
            14.086573734409392  0.39623749757921994  \\
            14.233308877476155  0.3933421022494761  \\
            14.38004402054292  0.39046916282987587  \\
            14.526779163609685  0.38761721305321806  \\
            14.673514306676449  0.3847838058266312  \\
            14.820249449743214  0.3819689381365251  \\
            14.966984592809977  0.37917493687928455  \\
            15.113719735876742  0.3764027235295056  \\
            15.260454878943507  0.3736524896041676  \\
            15.40719002201027  0.3709236966626324  \\
            15.553925165077036  0.3682150763066447  \\
            15.700660308143801  0.3655246301803319  \\
            15.847395451210565  0.3628506655438488  \\
            15.99413059427733  0.36019591217142904  \\
            16.140865737344093  0.3575615322634197  \\
            16.28760088041086  0.35494804007149794  \\
            16.434336023477623  0.35235533201589564  \\
            16.581071166544387  0.34978268668539847  \\
            16.72780630961115  0.3472287648373465  \\
            16.874541452677917  0.344691609397634  \\
            17.02127659574468  0.3421696693665972  \\
            17.168011738811444  0.33966584434021435  \\
            17.31474688187821  0.33718121233386045  \\
            17.461482024944974  0.33471632285387054  \\
            17.608217168011738  0.33227119718938813  \\
            17.754952311078505  0.32984532841236497  \\
            17.901687454145268  0.32743768137756146  \\
            18.04842259721203  0.32504669272254627  \\
            18.1951577402788  0.32267007998528346  \\
            18.34189288334556  0.32030858337509144  \\
            18.488628026412325  0.3179644623171948  \\
            18.635363169479092  0.3156385870337095  \\
            18.782098312545855  0.3133313741724005  \\
            18.92883345561262  0.31104278680668107  \\
            19.075568598679382  0.3087723344356136  \\
            19.22230374174615  0.30651907298390885  \\
            19.369038884812912  0.3042816048019267  \\
            19.515774027879676  0.3020579920000262  \\
            19.662509170946443  0.29984715587673283  \\
            19.809244314013206  0.2976521126560229  \\
            19.95597945707997  0.2954738439860942  \\
            20.102714600146737  0.29331294360537785  \\
            20.2494497432135  0.29116961734253866  \\
            20.396184886280263  0.2890436831164747  \\
            20.54292002934703  0.28693457093631747  \\
            20.689655172413794  0.2848413229014321  \\
            20.836390315480557  0.282762593201417  \\
            20.98312545854732  0.280696648116104  \\
            21.129860601614087  0.2786456525153376  \\
            21.27659574468085  0.27660996295278484  \\
            21.423330887747614  0.2745985348916633  \\
            21.57006603081438  0.27261930371896775  \\
            21.716801173881144  0.2706790984152398  \\
            21.863536316947908  0.2687836415545673  \\
            22.010271460014675  0.266937549304585  \\
            22.157006603081438  0.26514433142647426  \\
            22.3037417461482  0.2634063912749628  \\
            22.45047688921497  0.2617250257983252  \\
            22.597212032281732  0.2601004255383826  \\
            22.743947175348495  0.25851769862589064  \\
            22.890682318415262  0.25697656863805124  \\
            23.037417461482026  0.255476966074555  \\
            23.18415260454879  0.2540182221600262  \\
            23.330887747615552  0.2525993408834203  \\
            23.47762289068232  0.2512189989980242  \\
            23.624358033749083  0.24987554602145606  \\
            23.771093176815846  0.2485670042356652  \\
            23.917828319882613  0.24729106868693226  \\
            24.064563462949376  0.24604510718586928  \\
            24.21129860601614  0.24482616030741938  \\
            24.358033749082907  0.2436300656792313  \\
            24.50476889214967  0.24246030274782637  \\
            24.651504035216433  0.24131709114749142  \\
            24.7982391782832  0.24020027533933513  \\
            24.944974321349964  0.23910947313842373  \\
            25.091709464416727  0.23804407571378097  \\
            25.238444607483494  0.2370032475883881  \\
            25.385179750550257  0.235985926639184  \\
            25.53191489361702  0.2349908240970651  \\
            25.678650036683784  0.23401642454688532  \\
            25.82538517975055  0.23306098592745614  \\
            25.972120322817315  0.2321225395315467  \\
            26.118855465884078  0.23119777056341434  \\
            26.265590608950845  0.23028933254155426  \\
            26.41232575201761  0.2293980030180793  \\
            26.55906089508437  0.2285239626526872  \\
            26.70579603815114  0.22766719534526564  \\
            26.852531181217902  0.22682748823589263  \\
            26.999266324284665  0.22600443170483625  \\
            27.146001467351432  0.22519741937255464  \\
            27.292736610418196  0.2244056480996962  \\
            27.43947175348496  0.22362811798709936  \\
            27.586206896551722  0.22286363237579268  \\
            27.73294203961849  0.22211079784699486  \\
            27.879677182685253  0.2213670198786741  \\
            28.026412325752016  0.22063294638365147  \\
            28.173147468818783  0.21991029355481165  \\
            28.319882611885546  0.21919943764402075  \\
            28.46661775495231  0.21850058433333838  \\
            28.613352898019077  0.21781376873501773  \\
            28.76008804108584  0.21713885539150546  \\
            28.906823184152604  0.2164755382754418  \\
            29.05355832721937  0.21582334078966053  \\
            29.200293470286134  0.21518161576718897  \\
            29.347028613352897  0.2145495454712479  \\
            29.493763756419664  0.21392614159525172  \\
            29.640498899486428  0.21331024526280834  \\
            29.78723404255319  0.21269912707835556  \\
            29.933969185619954  0.21209558116491475  \\
            30.08070432868672  0.2115001842589534  \\
            30.227439471753485  0.21091330634269337  \\
            30.374174614820248  0.21033516470041308  \\
            30.520909757887015  0.20976582391844814  \\
            30.66764490095378  0.20920519588519088  \\
            30.81438004402054  0.20865303979109048  \\
            30.96111518708731  0.20810896212865312  \\
            31.107850330154072  0.20757241669244175  \\
            31.254585473220835  0.20704270457907623  \\
            31.401320616287602  0.20651897418723322  \\
            31.548055759354366  0.20599962614774459  \\
            31.69479090242113  0.20548376227580395  \\
            31.841526045487896  0.20497345210546922  \\
            31.98826118855466  0.20446919120900295  \\
            32.13499633162142  0.20397133468321346  \\
            32.281731474688186  0.20348009714945509  \\
            32.42846661775495  0.20299555275362796  \\
            32.57520176082172  0.20251763516617818  \\
            32.72193690388848  0.20204613758209766  \\
            32.86867204695525  0.2015807127209243  \\
            33.01540719002201  0.2011208728267417  \\
            33.162142333088774  0.2006659896681796  \\
            33.30887747615554  0.20021529453841344  \\
            33.4556126192223  0.19976676685049224  \\
            33.60234776228907  0.19932114968506065  \\
            33.749082905355834  0.1988797404221462  \\
            33.8958180484226  0.19844299864453774  \\
            34.04255319148936  0.19801125314317852  \\
            34.189288334556124  0.19758470191716643  \\
            34.33602347762289  0.19716341217375366  \\
            34.48275862068966  0.19674732032834702  \\
            34.62949376375642  0.1963362320045078  \\
            34.776228906823185  0.19592982203395184  \\
            34.92296404988995  0.19552763445654936  \\
            35.06969919295671  0.19512908252032513  \\
            35.216434336023475  0.19473344868145842  \\
            35.36316947909024  0.19433836813496458  \\
            35.50990462215701  0.1939459861318957  \\
            35.65663976522377  0.19355690510178158  \\
            35.803374908290536  0.19317154696010197  \\
            35.9501100513573  0.19279021043072642  \\
            36.09684519442406  0.1924130710459141  \\
            36.243580337490826  0.192040181146314  \\
            36.3903154805576  0.19167146988096462  \\
            36.53705062362436  0.19130674320729432  \\
            36.68378576669112  0.19094568389112113  \\
            36.83052090975789  0.19058785150665267  \\
            36.97725605282465  0.19023268243648642  \\
            37.12399119589141  0.18987896019432537  \\
            37.270726338958184  0.18952565744696873  \\
            37.41746148202495  0.18917452773051405  \\
            37.56419662509171  0.1888260730670748  \\
            37.710931768158474  0.18848067827774226  \\
            37.85766691122524  0.18813861098258547  \\
            38.004402054292  0.1878000216006512  \\
            38.151137197358764  0.18746494334996394  \\
            38.297872340425535  0.18713329224752592  \\
            38.4446074834923  0.18680486710931726  \\
            38.59134262655906  0.18647934955029563  \\
            38.738077769625825  0.1861563039843966  \\
            38.88481291269259  0.18583517762453336  \\
            39.03154805575935  0.1855142513835084  \\
            39.17828319882612  0.18519392714693994  \\
            39.325018341892886  0.18487537891245867  \\
            39.47175348495965  0.18455906781000495  \\
            39.61848862802641  0.18424534256946876  \\
            39.765223771093176  0.1839344395206899  \\
            39.91195891415994  0.18362648259345798  \\
            40.0586940572267  0.1833214833175121  \\
            40.20542920029347  0.18301934082254126  \\
            40.352164343360236  0.18271984183818415  \\
            40.498899486427  0.18242266069402926  \\
            40.64563462949376  0.18212735931961468  \\
            40.79236977256053  0.1818333872444283  \\
            40.93910491562729  0.18153860106991532  \\
            41.08584005869406  0.1812447316896461  \\
            41.232575201760824  0.1809523693995376  \\
            41.37931034482759  0.1806619360573455  \\
            41.52604548789435  0.18037374509630144  \\
            41.672780630961114  0.18008800152511267  \\
            41.81951577402788  0.17980480192796217  \\
            41.96625091709464  0.1795241344645086  \\
            42.11298606016141  0.1792458788698865  \\
            42.259721203228175  0.178969806454706  \\
            42.40645634629494  0.17869558010505296  \\
            42.5531914893617  0.17842275428248908  \\
            42.699926632428465  0.17815031150619123  \\
            42.84666177549523  0.17787718833843097  \\
            42.993396918562  0.1776049050273925  \\
            43.14013206162876  0.17733395007135652  \\
            43.286867204695525  0.17706470701061125  \\
            43.43360234776229  0.17679745442745265  \\
            43.58033749082905  0.17653236594618446  \\
            43.727072633895816  0.17626951023311813  \\
            43.873807776962586  0.17600885099657282  \\
            44.02054292002935  0.17575024698687544  \\
            44.16727806309611  0.17549345199636063  \\
            44.314013206162876  0.1752381148593707  \\
            44.46074834922964  0.1749837794522558  \\
            44.6074834922964  0.17472894750115583  \\
            44.754218635363166  0.17447382205899  \\
            44.90095377842994  0.1742194626368868  \\
            45.0476889214967  0.17396631660338152  \\
            45.194424064563464  0.17371472960010673  \\
            45.34115920763023  0.1734649455417923  \\
            45.48789435069699  0.17321710661626546  \\
            45.634629493763754  0.17297125328445076  \\
            45.781364636830524  0.1727273242803701  \\
            45.92809977989729  0.17248515661114266  \\
            46.07483492296405  0.172244485556985  \\
            46.221570066030814  0.1720049446712109  \\
            46.36830520909758  0.17176606578023162  \\
            46.51504035216434  0.1715259572722253  \\
            46.661775495231105  0.1712860210520649  \\
            46.808510638297875  0.1710468213711191  \\
            46.95524578136464  0.1708087645784427  \\
            47.1019809244314  0.17057215852162688  \\
            47.248716067498165  0.17033721254679918  \\
            47.39545121056493  0.1701040374986238  \\
            47.54218635363169  0.1698726457203013  \\
            47.68892149669846  0.16964295105356872  \\
            47.835656639765226  0.16941476883869958  \\
            47.98239178283199  0.1691878159145038  \\
            48.12912692589875  0.16896171061832785  \\
            48.275862068965516  0.16873558823006274  \\
            48.42259721203228  0.1685084482046358  \\
            48.56933235509904  0.1682815847780936  \\
            48.71606749816581  0.16805545825744533  \\
            48.86280264123258  0.16783043385240765  \\
            49.00953778429934  0.16760678167540466  \\
            49.1562729273661  0.16738467674156793  \\
            49.30300807043287  0.16716419896873652  \\
            49.44974321349963  0.16694533317745688  \\
            49.5964783565664  0.16672796909098297  \\
            49.743213499633164  0.16651190133527619  \\
            49.88994864269993  0.16629682943900537  \\
            50.03668378576669  0.1660823578335468  \\
            50.183418928833454  0.16586732625429326  \\
            50.33015407190022  0.1656518212208873  \\
            50.47688921496699  0.16543673938153589  \\
            50.62362435803375  0.165222511528394  \\
            50.770359501100515  0.1650094547999761  \\
            50.91709464416728  0.16479777268115595  \\
            51.06382978723404  0.1645875550031666  \\
            51.210564930300805  0.1643787779436006  \\
            51.35730007336757  0.16417130402640975  \\
            51.50403521643434  0.16396488212190533  \\
            51.6507703595011  0.16375914744675785  \\
            51.797505502567866  0.1635533470437829  \\
            51.94424064563463  0.16334700990318934  \\
            52.09097578870139  0.16314109571083366  \\
            52.237710931768156  0.1629360822705738  \\
            52.384446074834926  0.1627322727081697  \\
            52.53118121790169  0.16252979547128332  \\
            52.67791636096845  0.1623286043294786  \\
            52.82465150403522  0.16212847837422148  \\
            52.97138664710198  0.16192902201887993  \\
            53.11812179016874  0.161729375460167  \\
            53.26485693323551  0.16152949968785488  \\
            53.41159207630228  0.16133022902044025  \\
            53.55832721936904  0.16113199517936155  \\
            53.705062362435804  0.16093501457742745  \\
            53.85179750550257  0.160739288318817  \\
            53.99853264856933  0.16054460219907957  \\
            54.145267791636094  0.16035052670513475  \\
            54.292002934702865  0.16015580744879662  \\
            54.43873807776963  0.15996186492156736  \\
            54.58547322083639  0.15977004023138452  \\
            54.732208363903155  0.1595799218383801  \\
            54.87894350696992  0.1593895903102  \\
            55.02567865003668  0.15919561832200385  \\
            55.172413793103445  0.15899413119005468  \\
            55.319148936170215  0.15878495817863478  \\
            55.46588407923698  0.15856937516145397  \\
            55.61261922230374  0.15834798486744212  \\
            55.759354365370505  0.15812070810087273  \\
            55.90608950843727  0.15788682095491394  \\
            56.05282465150403  0.15764664777338752  \\
            56.1995597945708  0.1574022883878921  \\
            56.346294937637566  0.15715489901658944  \\
            56.49303008070433  0.15690433668896736  \\
            56.63976522377109  0.15664972861232976  \\
            56.786500366837856  0.1563926217511792  \\
            56.93323550990462  0.15613460211187105  \\
            57.07997065297139  0.15587557205565888  \\
            57.22670579603815  0.15561458604741626  \\
            57.37344093910492  0.15535333734183712  \\
            57.52017608217168  0.15509244143289733  \\
            57.666911225238444  0.15483098814923021  \\
            57.81364636830521  0.15457028923367291  \\
            57.96038151137197  0.1543098499850338  \\
            58.10711665443874  0.15405041056337268  \\
            58.253851797505504  0.15379178838192542  \\
            58.40058694057227  0.15353415626054348  \\
            58.54732208363903  0.15327780466936916  \\
            58.694057226705795  0.15302233613916597  \\
            58.84079236977256  0.1527684053722804  \\
            58.98752751283933  0.15251531104165622  \\
            59.13426265590609  0.15226373591580739  \\
            59.280997798972855  0.1520130922072587  \\
            59.42773294203962  0.15176371608477734  \\
            59.57446808510638  0.15151543446049795  \\
            59.721203228173145  0.15126807432915054  \\
            59.86793837123991  0.1510219284181903  \\
            60.01467351430668  0.1507763972068456  \\
            60.16140865737344  0.15053208923413913  \\
            60.308143800440206  0.15028819729396392  \\
            60.45487894350697  0.15004543263652018  \\
            60.60161408657373  0.14980297515147997  \\
            60.748349229640496  0.14956150700360438  \\
            60.89508437270727  0.14932026555397226  \\
            61.04181951577403  0.14907989931746995  \\
            61.18855465884079  0.14883966616587194  \\
            61.33528980190756  0.14860025234043214  \\
            61.48202494497432  0.14836085318769227  \\
            61.62876008804108  0.1481222734757101  \\
            61.77549523110785  0.14788358906422153  \\
            61.92223037417462  0.1476457287102228  \\
            62.06896551724138  0.14740772311933725  \\
            62.215700660308144  0.14717044546662494  \\
            62.36243580337491  0.14693317941697315  \\
            62.50917094644167  0.1466963567972854  \\
            62.655906089508434  0.1464599201009744  \\
            62.802641232575205  0.14622350554864816  \\
            62.94937637564197  0.14598787026159588  \\
            63.09611151870873  0.14575201224871756  \\
            63.242846661775495  0.14551692264308103  \\
            63.38958180484226  0.1452819868410294  \\
            63.53631694790902  0.14504728086909008  \\
            63.68305209097579  0.14481336984012472  \\
            63.829787234042556  0.14457926850857622  \\
            63.97652237710932  0.14434596850118123  \\
            64.12325752017608  0.14411303548918794  \\
            64.26999266324285  0.14388018662261748  \\
            64.41672780630961  0.14364830460665146  \\
            64.56346294937637  0.14341643927707337  \\
            64.71019809244314  0.143185074450629  \\
            64.8569332355099  0.1429545903756153  \\
            65.00366837857666  0.1427240109661434  \\
            65.15040352164344  0.14249423139428272  \\
            65.2971386647102  0.14226517000911926  \\
            65.44387380777697  0.14203607471645469  \\
            65.59060895084373  0.14180793740377348  \\
            65.7373440939105  0.14158037340875523  \\
            65.88407923697726  0.14135289158614187  \\
            66.03081438004402  0.1411264415606848  \\
            66.17754952311078  0.14090045758680433  \\
            66.32428466617755  0.1406746738004161  \\
            66.47101980924431  0.14044995278850786  \\
            66.61775495231107  0.1402256129157636  \\
            66.76449009537784  0.14000158840722823  \\
            66.9112252384446  0.13977863361600787  \\
            67.05796038151138  0.139555985139411  \\
            67.20469552457814  0.13933376675029296  \\
            67.3514306676449  0.13911260684048893  \\
            67.49816581071167  0.1388916897714754  \\
            67.64490095377843  0.13867131336471822  \\
            67.7916360968452  0.13845196827132517  \\
            67.93837123991196  0.1382328176951269  \\
            68.08510638297872  0.13801431113698634  \\
            68.23184152604549  0.13779679488231944  \\
            68.37857666911225  0.13757944317429263  \\
            68.52531181217901  0.13736282880846268  \\
            68.67204695524578  0.13714715175517153  \\
            68.81878209831254  0.13693163021229612  \\
            68.96551724137932  0.1367169267202455  \\
            69.11225238444608  0.13650309720171264  \\
            69.25898752751284  0.13628943397404192  \\
            69.4057226705796  0.1360766491126453  \\
            69.55245781364637  0.135864691618428  \\
            69.69919295671313  0.1356529194174895  \\
            69.8459280997799  0.13544204872990798  \\
            69.99266324284666  0.13523199550886097  \\
            70.13939838591342  0.13502213979157873  \\
            70.28613352898019  0.13481317373959403  \\
            70.43286867204695  0.13460506221538218  \\
            70.57960381511371  0.1343971536930752  \\
            70.72633895818048  0.13419007680621087  \\
            70.87307410124725  0.13398392914178803  \\
            71.01980924431402  0.133778022248097  \\
            71.16654438738078  0.13357281887432867  \\
            71.31327953044755  0.13336861939999675  \\
            71.46001467351431  0.13316480166875166  \\
            71.60674981658107  0.13296147569395117  \\
            71.75348495964784  0.13275916765333443  \\
            71.9002201027146  0.13255751462200152  \\
            72.04695524578136  0.13235613488870357  \\
            72.19369038884813  0.13215565016316053  \\
            72.34042553191489  0.1319560968410077  \\
            72.48716067498165  0.13175686118638208  \\
            72.63389581804842  0.13155819391146403  \\
            72.7806309611152  0.13136053382990068  \\
            72.92736610418196  0.13116359859212265  \\
            73.07410124724872  0.13096692378670174  \\
            73.22083639031548  0.13077102818304712  \\
            73.36757153338225  0.13057612827784176  \\
            73.51430667644901  0.13038180689152368  \\
            73.66104181951577  0.1301878057455777  \\
            73.80777696258254  0.12999465644161767  \\
            73.9545121056493  0.12980247914188905  \\
            74.10124724871606  0.12961084702993447  \\
            74.24798239178283  0.12941955839014904  \\
            74.39471753484959  0.1292291121738642  \\
            74.54145267791637  0.1290396360841965  \\
            74.68818782098313  0.1288507748064411  \\
            74.8349229640499  0.12866222810179123  \\
            74.98165810711666  0.1284744457678198  \\
            75.12839325018342  0.12828763429701814  \\
            75.27512839325018  0.128101582343821  \\
            75.42186353631695  0.12791585369178118  \\
            75.56859867938371  0.1277307235755995  \\
            75.71533382245048  0.12754651810570133  \\
            75.86206896551724  0.12736320894162823  \\
            76.008804108584  0.1271804220451036  \\
            76.15553925165077  0.12699801129946678  \\
            76.30227439471753  0.1268163718045663  \\
            76.4490095377843  0.1266356717378566  \\
            76.59574468085107  0.12645577646599152  \\
            76.74247982391783  0.12627629989513098  \\
            76.8892149669846  0.12609729522345348  \\
            77.03595011005136  0.12591910629085562  \\
            77.18268525311812  0.125741838323775  \\
            77.32942039618489  0.12556534170335157  \\
            77.47615553925165  0.12538926350225968  \\
            77.62289068231841  0.12521366978347034  \\
            77.76962582538518  0.12503887025359445  \\
            77.91636096845194  0.12486497310995301  \\
            78.0630961115187  0.12469187397033529  \\
            78.20983125458547  0.12451926818678047  \\
            78.35656639765224  0.12434708868262838  \\
            78.50330154071901  0.12417562787064733  \\
            78.65003668378577  0.12400503693080993  \\
            78.79677182685253  0.1238352915162409  \\
            78.9435069699193  0.12366619175321705  \\
            79.09024211298606  0.12349748468098096  \\
            79.23697725605282  0.12332935311446033  \\
            79.38371239911959  0.12316201013516516  \\
            79.53044754218635  0.12299552592177007  \\
            79.67718268525311  0.1228298274292695  \\
            79.82391782831988  0.12266469838897769  \\
            79.97065297138664  0.12249998188592351  \\
            80.1173881144534  0.12233588819458034  \\
            80.26412325752018  0.12217258067269177  \\
            80.41085840058695  0.1220101075316776  \\
            80.55759354365371  0.12184840174609136  \\
            80.70432868672047  0.12168728105362027  \\
            80.85106382978724  0.12152658360765602  \\
            80.997798972854  0.12136648031119847  \\
            81.14453411592076  0.12120712354330584  \\
            81.29126925898753  0.1210485747334269  \\
            81.43800440205429  0.12089080414788238  \\
            81.58473954512105  0.12073369088986516  \\
            81.73147468818782  0.12057704578447068  \\
            81.87820983125458  0.12042090819235703  \\
            82.02494497432134  0.12026544004637893  \\
            82.17168011738812  0.12011073241398267  \\
            82.31841526045488  0.11995680573042221  \\
            82.46515040352165  0.11980360979875933  \\
            82.61188554658841  0.11965102378986345  \\
            82.75862068965517  0.11949889817800897  \\
            82.90535583272194  0.11934731477011128  \\
            83.0520909757887  0.11919639885419746  \\
            83.19882611885546  0.11904621999833834  \\
            83.34556126192223  0.1188967944666861  \\
            83.49229640498899  0.11874808521947433  \\
            83.63903154805575  0.118600001913018  \\
            83.78576669112252  0.11845241160990135  \\
            83.93250183418928  0.11830533384644495  \\
            84.07923697725606  0.11815888059785315  \\
            84.22597212032282  0.11801312073262907  \\
            84.37270726338959  0.11786808425097652  \\
            84.51944240645635  0.11772376228479993  \\
            84.66617754952311  0.11758010709770439  \\
            84.81291269258988  0.11743703208499566  \\
            84.95964783565664  0.11729444115394042  \\
            85.1063829787234  0.11715239725051678  \\
            85.25311812179017  0.11701097857830607  \\
            85.39985326485693  0.11687023259356369  \\
            85.5465884079237  0.11673017970864345  \\
            85.69332355099046  0.11659081329199768  \\
            85.84005869405722  0.11645209966817704  \\
            85.986793837124  0.11631397811783072  \\
            86.13352898019076  0.11617636570906271  \\
            86.28026412325752  0.1160392764554294  \\
            86.42699926632429  0.11590277806570606  \\
            86.57373440939105  0.11576691168810051  \\
            86.72046955245781  0.11563170089283126  \\
            86.86720469552458  0.11549715167212753  \\
            87.01393983859134  0.11536325244022927  \\
            87.1606749816581  0.11522997403338711  \\
            87.30741012472487  0.11509726970986237  \\
            87.45414526779163  0.11496507899107622  \\
            87.6008804108584  0.11483341815771639  \\
            87.74761555392517  0.11470233473330016  \\
            87.89435069699194  0.11457185586558358  \\
            88.0410858400587  0.11444199845453563  \\
            88.18782098312546  0.11431276915233833  \\
            88.33455612619223  0.11418416436338677  \\
            88.48129126925899  0.11405617024428903  \\
            88.62802641232575  0.1139287627038662  \\
            88.77476155539252  0.11380190740315245  \\
            88.92149669845928  0.11367556686145149  \\
            89.06823184152604  0.11354976712244527  \\
            89.2149669845928  0.11342453343791245  \\
            89.36170212765957  0.11329987960974364  \\
            89.50843727072633  0.11317581457267438  \\
            89.65517241379311  0.11305234239428508  \\
            89.80190755685987  0.11292946227500104  \\
            89.94864269992664  0.11280716854809249  \\
            90.0953778429934  0.11268545067967449  \\
            90.24211298606016  0.11256429326870707  \\
            90.38884812912693  0.11244367604699511  \\
            90.53558327219369  0.11232357983188697  \\
            90.68231841526045  0.1122040239995497  \\
            90.82905355832722  0.11208501727070702  \\
            90.97578870139398  0.11196656339048719  \\
            91.12252384446074  0.11184866478489193  \\
            91.26925898752751  0.11173132256079642  \\
            91.41599413059427  0.11161453650594927  \\
            91.56272927366105  0.11149830508897256  \\
            91.70946441672781  0.11138262545936185  \\
            91.85619955979458  0.11126749344748617  \\
            92.00293470286134  0.11115290356458792  \\
            92.1496698459281  0.11103884900278302  \\
            92.29640498899487  0.11092532163506083  \\
            92.44314013206163  0.11081232949432966  \\
            92.58987527512839  0.11069987362754088  \\
            92.73661041819516  0.11058794342219486  \\
            92.88334556126192  0.11047653670685255  \\
            93.03008070432868  0.11036565150803544  \\
            93.17681584739545  0.11025528605022565  \\
            93.32355099046221  0.1101454387558658  \\
            93.47028613352899  0.1100361082453591  \\
            93.61702127659575  0.10992729333706935  \\
            93.76375641966251  0.10981899304732094  \\
            93.91049156272928  0.10971120659039878  \\
            94.05722670579604  0.10960393337854833  \\
            94.2039618488628  0.10949717302197572  \\
            94.35069699192957  0.10939092532884756  \\
            94.49743213499633  0.10928519030529105  \\
            94.6441672780631  0.10917996815539398  \\
            94.79090242112986  0.1090752592812047  \\
            94.93763756419662  0.10897106428273212  \\
            95.08437270726338  0.10886740598997592  \\
            95.23110785033015  0.10876426323659397  \\
            95.37784299339692  0.10866161518214892  \\
            95.52457813646369  0.10855945460373015  \\
            95.67131327953045  0.10845777542158301  \\
            95.81804842259722  0.10835657269910906  \\
            95.96478356566398  0.10825584264286596  \\
            96.11151870873074  0.10815558260256755  \\
            96.2582538517975  0.10805579107108373  \\
            96.40498899486427  0.10795646768444057  \\
            96.55172413793103  0.10785761322182026  \\
            96.6984592809978  0.10775922960556114  \\
            96.84519442406456  0.10766131990115763  \\
            96.99192956713132  0.10756388831726033  \\
            97.13866471019809  0.10746694020567596  \\
            97.28539985326486  0.10737048206136732  \\
            97.43213499633163  0.10727452152245343  \\
            97.57887013939839  0.10717906737020935  \\
            97.72560528246515  0.1070841516218371  \\
            97.87234042553192  0.10698972383545875  \\
            98.01907556859868  0.10689575759059189  \\
            98.16581071166544  0.1068022424376792  \\
            98.3125458547322  0.10670916973418647  \\
            98.45928099779897  0.10661653264460244  \\
            98.60601614086573  0.10652432614043904  \\
            98.7527512839325  0.10643254700023114  \\
            98.89948642699926  0.10634119380953674  \\
            99.04622157006602  0.10625026696093692  \\
            99.1929567131328  0.10615976865403573  \\
            99.33969185619956  0.10606970289546039  \\
            99.48642699926633  0.10598007549886107  \\
            99.63316214233309  0.10589089408491109  \\
            99.77989728539985  0.10580216808130678  \\
            99.92663242846662  0.10571390872276755  \\
            100.07336757153338  0.10562612905103586  \\
            100.22010271460015  0.1055388439148772  \\
            100.36683785766691  0.10545209036479401  \\
            100.51357300073367  0.10536579276989173  \\
            100.66030814380044  0.10527992343642155  \\
            100.8070432868672  0.10519447016217683  \\
            100.95377842993398  0.1051094229755577  \\
            101.10051357300074  0.10502477413557085  \\
            101.2472487160675  0.10494051813182972  \\
            101.39398385913427  0.10485665168455437  \\
            101.54071900220103  0.10477317374457155  \\
            101.6874541452678  0.10469008549331471  \\
            101.83418928833456  0.10460739034282393  \\
            101.98092443140132  0.10452509393574597  \\
            102.12765957446808  0.10444320414533427  \\
            102.27439471753485  0.10436173107544897  \\
            102.42112986060161  0.1042806870605568  \\
            102.56786500366837  0.10420008666573127  \\
            102.71460014673514  0.10411994668665248  \\
            102.86133528980191  0.10404028614960721  \\
            103.00807043286868  0.10396114362989008  \\
            103.15480557593544  0.10388242264503468  \\
            103.3015407190022  0.10380409717363528  \\
            103.44827586206897  0.1037261543950752  \\
            103.59501100513573  0.10364858395120469  \\
            103.7417461482025  0.103571377946341  \\
            103.88848129126926  0.10349453094726842  \\
            104.03521643433602  0.10341803998323824  \\
            104.18195157740278  0.1033419045459687  \\
            104.32868672046955  0.10326612658964511  \\
            104.47542186353631  0.10319071053091972  \\
            104.62215700660308  0.10311566324891183  \\
            104.76889214966985  0.10304099408520771  \\
            104.91562729273662  0.10296671484386068  \\
            105.06236243580338  0.10289283979139098  \\
            105.20909757887014  0.1028193856567859  \\
            105.3558327219369  0.10274637163149977  \\
            105.50256786500367  0.10267381936945386  \\
            105.64930300807043  0.10260176618294019  \\
            105.7960381511372  0.10253009905470709  \\
            105.94277329420396  0.10245879560102629  \\
            106.08950843727072  0.10238784327494957  \\
            106.23624358033749  0.10231723206993842  \\
            106.38297872340425  0.10224695451986414  \\
            106.52971386647101  0.10217700569900778  \\
            106.67644900953779  0.10210738322206016  \\
            106.82318415260455  0.10203808724412188  \\
            106.96991929567132  0.10196912046070333  \\
            107.11665443873808  0.10190048810772463  \\
            107.26338958180484  0.10183219796151571  \\
            107.41012472487161  0.10176426033881623  \\
            107.55685986793837  0.10169668809677569  \\
            107.70359501100513  0.10162949663295327  \\
            107.8503301540719  0.101562703885318  \\
            107.99706529713866  0.10149633033224864  \\
            108.14380044020542  0.10143039899253374  \\
            108.29053558327219  0.10136494375681641  \\
            108.43727072633895  0.10129983919210184  \\
            108.58400586940573  0.10123506777361495  \\
            108.73074101247249  0.10117061790074147  \\
            108.87747615553926  0.10110648047026478  \\
            109.02421129860602  0.10104264887636584  \\
            109.17094644167278  0.10097911901062329  \\
            109.31768158473955  0.10091588926201339  \\
            109.46441672780631  0.10085296051691006  \\
            109.61115187087307  0.10079033615908484  \\
            109.75788701393984  0.10072802206970695  \\
            109.9046221570066  0.10066602662734321  \\
            110.05135730007336  0.1006043607079581  \\
            110.19809244314013  0.10054303768491371  \\
            110.34482758620689  0.10048207342896985  \\
            110.49156272927367  0.10042148630828387  \\
            110.63829787234043  0.10036129718841084  \\
            110.7850330154072  0.10030152996193772  \\
            110.93176815847396  0.10024221189821446  \\
            111.07850330154072  0.10018321054682985  \\
            111.22523844460748  0.10012451338006675  \\
            111.37197358767425  0.10006611023174716  \\
            111.51870873074101  0.10000799329723213  \\
            111.66544387380777  0.09995015713342188  \\
            111.81217901687454  0.09989259865875574  \\
            111.9589141599413  0.09983531715321207  \\
            112.10564930300806  0.09977831425830842  \\
            112.25238444607483  0.09972159397710144  \\
            112.3991195891416  0.09966516267418686  \\
            112.54585473220837  0.09960902907569956  \\
            112.69258987527513  0.09955320426931347  \\
            112.8393250183419  0.09949770170424167  \\
            112.98606016140866  0.09944253719123639  \\
            113.13279530447542  0.09938772890258887  \\
            113.27953044754219  0.09933329737212955  \\
            113.42626559060895  0.0992792679993361  \\
            113.57300073367571  0.0992256205629619  \\
            113.71973587674248  0.0991722590694445  \\
            113.86647101980924  0.09911918390763555  \\
            114.013206162876  0.09906639514820459  \\
            114.15994130594278  0.0990138925436393  \\
            114.30667644900954  0.0989616755282453  \\
            114.4534115920763  0.09890974321814623  \\
            114.60014673514307  0.09885809441128372  \\
            114.74688187820983  0.09880672758741749  \\
            114.8936170212766  0.09875564090812514  \\
            115.04035216434336  0.0987048322168024  \\
            115.18708730741012  0.09865429903866293  \\
            115.33382245047689  0.09860403858073846  \\
            115.48055759354365  0.09855404773187866  \\
            115.62729273661041  0.09850432306275127  \\
            115.77402787967718  0.09845486082584202  \\
            115.92076302274394  0.09840565695545463  \\
            116.06749816581072  0.09835672871675205  \\
            116.21423330887748  0.09830823566245162  \\
            116.36096845194425  0.09826005125729906  \\
            116.50770359501101  0.09821217853704133  \\
            116.65443873807777  0.09816461772888023  \\
            116.80117388114454  0.09811736625147252  \\
            116.9479090242113  0.09807041871492977  \\
            117.09464416727806  0.09802376692081856  \\
            117.24137931034483  0.0979773998621603  \\
            117.38811445341159  0.09793130372343124  \\
            117.53484959647835  0.09788546188056267  \\
            117.68158473954512  0.09783985490094065  \\
            117.82831988261188  0.09779446054340621  \\
            117.97505502567866  0.09774925375825522  \\
            118.12179016874542  0.09770420668723852  \\
            118.26852531181218  0.09765928866356179  \\
            118.41526045487895  0.0976144662118856  \\
            118.56199559794571  0.09756970304832549  \\
            118.70873074101247  0.09752503083550701  \\
            118.85546588407924  0.09748085675029318  \\
            119.002201027146  0.09743697010367518  \\
            119.14893617021276  0.09739334838871704  \\
            119.29567131327953  0.0973499714350904  \\
            119.44240645634629  0.09730682140907453  \\
            119.58914159941305  0.09726388281355634  \\
            119.73587674247982  0.09722114248803043  \\
            119.8826118855466  0.09717858960859896  \\
            120.02934702861336  0.09713621568797179  \\
            120.17608217168012  0.0970940145754664  \\
            120.32281731474689  0.09705198245700793  \\
            120.46955245781365  0.09701011785512913  \\
            120.61628760088041  0.09696842162897043  \\
            120.76302274394718  0.09692689697427986  \\
            120.90975788701394  0.09688554942341311  \\
            121.0564930300807  0.09684438684533352  \\
            121.20322817314747  0.09680341944561208  \\
            121.34996331621423  0.09676267657911743  \\
            121.49669845928099  0.09672224174885685  \\
            121.64343360234776  0.09668206774732033  \\
            121.79016874541453  0.09664213321824659  \\
            121.9369038884813  0.09660241901745831  \\
            122.08363903154806  0.09656290821286218  \\
            122.23037417461482  0.09652358608444876  \\
            122.37710931768159  0.09648444012429264  \\
            122.52384446074835  0.09644546003655238  \\
            122.67057960381511  0.09640663773747049  \\
            122.81731474688188  0.09636796735537342  \\
            122.96404988994864  0.09632944523067165  \\
            123.1107850330154  0.09629106991585956  \\
            123.25752017608217  0.09625284217551554  \\
            123.40425531914893  0.09621476498630191  \\
            123.5509904622157  0.09617684353696497  \\
            123.69772560528247  0.09613908522833502  \\
            123.84446074834923  0.09610149967332629  \\
            123.991195891416  0.09606411994463288  \\
            124.13793103448276  0.09602702366883571  \\
            124.28466617754952  0.09599016587696244  \\
            124.43140132061629  0.09595352631880505  \\
            124.57813646368305  0.09591708682522515  \\
            124.72487160674982  0.09588083130815386  \\
            124.87160674981658  0.0958447457605919  \\
            125.01834189288334  0.09580881825660954  \\
            125.1650770359501  0.09577303895134658  \\
            125.31181217901687  0.09573740008101238  \\
            125.45854732208363  0.09570189596288589  \\
            125.60528246515041  0.0956665229953156  \\
            125.75201760821717  0.09563127965771953  \\
            125.89875275128394  0.09559616651058533  \\
            126.0454878943507  0.09556118619547016  \\
            126.19222303741746  0.09552634343500069  \\
            126.33895818048423  0.09549164503287326  \\
            126.48569332355099  0.09545709987385367  \\
            126.63242846661775  0.09542274464419562  \\
            126.77916360968452  0.0953886504089335  \\
            126.92589875275128  0.0953547746639262  \\
            127.07263389581804  0.09532109833267685  \\
            127.2193690388848  0.09528760427874265  \\
            127.36610418195158  0.09525427730573471  \\
            127.51283932501835  0.09522110415731819  \\
            127.65957446808511  0.09518807351721216  \\
            127.80630961115187  0.09515517600918971  \\
            127.95304475421864  0.09512240419707793  \\
            128.0997798972854  0.09508975258475784  \\
            128.24651504035216  0.09505721761616447  \\
            128.39325018341893  0.09502479767528682  \\
            128.5399853264857  0.09499249308616788  \\
            128.68672046955245  0.0949603061129046  \\
            128.83345561261922  0.09492824095964794  \\
            128.98019075568598  0.0948963037706028  \\
            129.12692589875275  0.09486450263002812  \\
            129.2736610418195  0.09483287773840642  \\
            129.42039618488627  0.09480149308226371  \\
            129.56713132795304  0.09477030885433885  \\
            129.7138664710198  0.09473930719571919  \\
            129.86060161408656  0.09470847204066576  \\
            130.00733675715333  0.09467778911661306  \\
            130.1540719002201  0.09464724594416925  \\
            130.30080704328688  0.09461683183711593  \\
            130.44754218635364  0.09458653790240837  \\
            130.5942773294204  0.09455635704017533  \\
            130.74101247248717  0.09452628394371917  \\
            130.88774761555393  0.0944963150995158  \\
            131.0344827586207  0.09446644878721468  \\
            131.18121790168746  0.09443668507963887  \\
            131.32795304475422  0.09440702584278494  \\
            131.474688187821  0.09437747473582307  \\
            131.62142333088775  0.09434803721109697  \\
            131.76815847395451  0.09431872051412392  \\
            131.91489361702128  0.09428956824842774  \\
            132.06162876008804  0.09426063693252851  \\
            132.2083639031548  0.09423188965400368  \\
            132.35509904622157  0.09420330978863986  \\
            132.50183418928833  0.09417488235643284  \\
            132.6485693323551  0.09414659402158757  \\
            132.79530447542186  0.09411843309251813  \\
            132.94203961848862  0.09409038952184781  \\
            133.08877476155538  0.09406245490640908  \\
            133.23550990462215  0.09403462248724354  \\
            133.3822450476889  0.09400688714960195  \\
            133.52898019075568  0.0939792454229443  \\
            133.67571533382244  0.09395169548093965  \\
            133.8224504768892  0.09392423714146636  \\
            133.969185619956  0.0938968718666118  \\
            134.11592076302276  0.09386960276267264  \\
            134.26265590608952  0.09384243458015466  \\
            134.40939104915628  0.09381537371377278  \\
            134.55612619222305  0.09378846730778435  \\
            134.7028613352898  0.09376175993931109  \\
            134.84959647835657  0.09373521596683086  \\
            134.99633162142334  0.09370881989669987  \\
            135.1430667644901  0.09368255796420298  \\
            135.28980190755686  0.09365641813355356  \\
            135.43653705062363  0.0936303900978936  \\
            135.5832721936904  0.0936044652792936  \\
            135.73000733675715  0.09357863682875264  \\
            135.87674247982392  0.09355289962619841  \\
            136.02347762289068  0.09352725028048713  \\
            136.17021276595744  0.09350168712940356  \\
            136.3169479090242  0.0934762102396611  \\
            136.46368305209097  0.09345082140690165  \\
            136.61041819515773  0.09342552415569573  \\
            136.7571533382245  0.09340032373954239  \\
            136.90388848129126  0.0933752804915224  \\
            137.05062362435802  0.09335040063521834  \\
            137.1973587674248  0.09332565841138762  \\
            137.34409391049155  0.09330104006095  \\
            137.49082905355831  0.09327653387768273  \\
            137.63756419662508  0.0932521302082206  \\
            137.78429933969187  0.09322782145205591  \\
            137.93103448275863  0.0932036020615385  \\
            138.0777696258254  0.09317946854187581  \\
            138.22450476889216  0.09315541945113269  \\
            138.37123991195892  0.0931314554002316  \\
            138.5179750550257  0.09310757905295249  \\
            138.66471019809245  0.09308381052118753  \\
            138.8114453411592  0.09306019782492037  \\
            138.95818048422598  0.0930367144803097  \\
            139.10491562729274  0.09301334715221563  \\
            139.2516507703595  0.09299008462158935  \\
            139.39838591342627  0.09296691778547306  \\
            139.54512105649303  0.09294383965700007  \\
            139.6918561995598  0.09292084536539469  \\
            139.83859134262656  0.09289793215597232  \\
            139.98532648569332  0.09287509939013942  \\
            140.13206162876008  0.0928523485453935  \\
            140.27879677182685  0.09282969217452676  \\
            140.4255319148936  0.09280717775919958  \\
            140.57226705796037  0.09278478255816047  \\
            140.71900220102714  0.09276249398723892  \\
            140.8657373440939  0.09274030172955174  \\
            141.01247248716066  0.09271819773550292  \\
            141.15920763022743  0.09269617622278381  \\
            141.3059427732942  0.0926742336763729  \\
            141.45267791636095  0.09265236884853605  \\
            141.59941305942775  0.09263058275882628  \\
            141.7461482024945  0.09260889356265531  \\
            141.89288334556127  0.09258733029297157  \\
            142.03961848862804  0.09256587128103824  \\
            142.1863536316948  0.09254450515220233  \\
            142.33308877476156  0.09252322370130152  \\
            142.47982391782833  0.09250202189266424  \\
            142.6265590608951  0.09248089786010968  \\
            142.77329420396185  0.09245985290694778  \\
            142.92002934702862  0.09243891417574764  \\
            143.06676449009538  0.0924180811082414  \\
            143.21349963316214  0.0923973376922521  \\
            143.3602347762289  0.0923766754039124  \\
            143.50696991929567  0.09235609064501514  \\
            143.65370506236243  0.09233558474301347  \\
            143.8004402054292  0.09231517996800158  \\
            143.94717534849596  0.09229486978056241  \\
            144.09391049156272  0.09227464024763066  \\
            144.2406456346295  0.09225448774895642  \\
            144.38738077769625  0.0922344225562574  \\
            144.534115920763  0.09221445621988528  \\
            144.68085106382978  0.0921945726706816  \\
            144.82758620689654  0.09217476458173479  \\
            144.9743213499633  0.09215503347310144  \\
            145.12105649303007  0.0921353997768236  \\
            145.26779163609683  0.09211585254939195  \\
            145.41452677916362  0.09209638113595907  \\
            145.5612619222304  0.09207698310003987  \\
            145.70799706529715  0.09205767057557482  \\
            145.8547322083639  0.09203845034293454  \\
            146.00146735143068  0.09201930784510658  \\
            146.14820249449744  0.09200023722926483  \\
            146.2949376375642  0.09198124172936474  \\
            146.44167278063097  0.09196233932542447  \\
            146.58840792369773  0.09194351783941297  \\
            146.7351430667645  0.09192476838331264  \\
            146.88187820983126  0.09190608937621414  \\
            147.02861335289802  0.0918874946179859  \\
            147.17534849596478  0.09186898608538062  \\
            147.32208363903155  0.09185055109359529  \\
            147.4688187820983  0.09183218496043409  \\
            147.61555392516507  0.09181389260931126  \\
            147.76228906823184  0.09179568886293885  \\
            147.9090242112986  0.09177756127604572  \\
            148.05575935436536  0.09175950243301918  \\
            148.20249449743213  0.09174151136857703  \\
            148.3492296404989  0.09172360343559798  \\
            148.49596478356565  0.09170577592387161  \\
            148.64269992663242  0.09168801826684195  \\
            148.78943506969918  0.09167032670934121  \\
            148.93617021276594  0.09165270783249192  \\
            149.08290535583274  0.09163517289809567  \\
            149.2296404988995  0.09161770992160313  \\
            149.37637564196626  0.09160031270821135  \\
            149.52311078503303  0.0915829807066333  \\
            149.6698459280998  0.09156573077612916  \\
            149.81658107116655  0.09154855569159152  \\
            149.96331621423332  0.09153144714306818  \\
            150.11005135730008  0.09151440208936562  \\
            150.25678650036684  0.09149742873607193  \\
            150.4035216434336  0.09148053458530474  \\
            150.55025678650037  0.0914637086340145  \\
            150.69699192956713  0.09144694568253102  \\
            150.8437270726339  0.09143024646411346  \\
            150.99046221570066  0.0914136262260102  \\
            151.13719735876742  0.09139707653668248  \\
            151.2839325018342  0.0913805903538105  \\
            151.43066764490095  0.09136416515977781  \\
            151.5774027879677  0.09134781007509343  \\
            151.72413793103448  0.09133152693757504  \\
            151.87087307410124  0.09131530617573015  \\
            152.017608217168  0.09129914914440639  \\
            152.16434336023477  0.09128306572464566  \\
            152.31107850330153  0.0912670463445884  \\
            152.4578136463683  0.09125108720124224  \\
            152.60454878943506  0.09123519789834739  \\
            152.75128393250182  0.0912193761065926  \\
            152.8980190755686  0.09120361429680804  \\
            153.04475421863538  0.09118791546073571  \\
            153.19148936170214  0.0911722870267037  \\
            153.3382245047689  0.09115671978432728  \\
            153.48495964783567  0.0911412109706735  \\
            153.63169479090243  0.09112577124851697  \\
            153.7784299339692  0.09111039522705162  \\
            153.92516507703596  0.09109507710602452  \\
            154.07190022010272  0.09107982135055745  \\
            154.21863536316948  0.09106463274793083  \\
            154.36537050623625  0.09104950285380095  \\
            154.512105649303  0.09103443023284132  \\
            154.65884079236977  0.09101942493348454  \\
            154.80557593543654  0.09100448029104945  \\
            154.9523110785033  0.09098959165989028  \\
            155.09904622157006  0.09097476466996557  \\
            155.24578136463683  0.09096000182050967  \\
            155.3925165077036  0.09094529561290135  \\
            155.53925165077035  0.09093064529462533  \\
            155.68598679383712  0.09091606014854686  \\
            155.83272193690388  0.09090153361828435  \\
            155.97945707997064  0.09088706141847379  \\
            156.1261922230374  0.09087264854762817  \\
            156.27292736610417  0.09085829809807097  \\
            156.41966250917093  0.09084400301985346  \\
            156.5663976522377  0.09082976120400112  \\
            156.7131327953045  0.09081558216270151  \\
            156.85986793837125  0.0908014611508299  \\
            157.00660308143802  0.09078739337548582  \\
            157.15333822450478  0.09077338007524863  \\
            157.30007336757154  0.09075942866781221  \\
            157.4468085106383  0.09074553269022177  \\
            157.59354365370507  0.09073168840783044  \\
            157.74027879677183  0.09071789993321831  \\
            157.8870139398386  0.0907041714104735  \\
            158.03374908290536  0.09069049654141613  \\
            158.18048422597212  0.09067687211480593  \\
            158.3272193690389  0.09066330410865528  \\
            158.47395451210565  0.0906497942359802  \\
            158.6206896551724  0.0906363368090391  \\
            158.76742479823918  0.09062292875374076  \\
            158.91415994130594  0.09060957653248608  \\
            159.0608950843727  0.0905962813126843  \\
            159.20763022743947  0.09058303779259139  \\
            159.35436537050623  0.09056984279553688  \\
            159.501100513573  0.09055670159999694  \\
            159.64783565663976  0.09054361706701179  \\
            159.79457079970652  0.09053058393393523  \\
            159.94130594277328  0.09051759881573253  \\
            160.08804108584005  0.09050466417168569  \\
            160.2347762289068  0.09049178621308812  \\
            160.3815113719736  0.09047895981146822  \\
            160.52824651504037  0.09046618138252287  \\
            160.67498165810713  0.0904534496864208  \\
            160.8217168011739  0.0904407738879883  \\
            160.96845194424066  0.09042815023885406  \\
            161.11518708730742  0.09041557505705429  \\
            161.26192223037418  0.09040304514955512  \\
            161.40865737344095  0.09039056589721334  \\
            161.5553925165077  0.0903781405207548  \\
            161.70212765957447  0.09036576461248182  \\
            161.84886280264124  0.09035343479187592  \\
            161.995597945708  0.09034114902329707  \\
            162.14233308877476  0.09032891685528448  \\
            162.28906823184153  0.09031673550130129  \\
            162.4358033749083  0.09030460165022916  \\
            162.58253851797505  0.09029251199940234  \\
            162.72927366104182  0.0902804667651176  \\
            162.87600880410858  0.09026847447381749  \\
            163.02274394717534  0.09025653142190988  \\
            163.1694790902421  0.09024463447181955  \\
            163.31621423330887  0.09023278031188949  \\
            163.46294937637563  0.09022097009817252  \\
            163.6096845194424  0.09020921175071908  \\
            163.75641966250916  0.0901975016084961  \\
            163.90315480557592  0.09018583669116192  \\
            164.0498899486427  0.09017421369627622  \\
            164.19662509170948  0.09016263268962657  \\
            164.34336023477624  0.09015110252066606  \\
            164.490095377843  0.09013961996066168  \\
            164.63683052090977  0.09012818224869401  \\
            164.78356566397653  0.0901167861852163  \\
            164.9303008070433  0.09010542924287447  \\
            165.07703595011006  0.09009412145923444  \\
            165.22377109317682  0.09008286099999271  \\
            165.37050623624359  0.09007164543740916  \\
            165.51724137931035  0.09006047181709363  \\
            165.6639765223771  0.09004933665800585  \\
            165.81071166544388  0.09003824425298881  \\
            165.95744680851064  0.09002720012024722  \\
            166.1041819515774  0.09001620119495607  \\
            166.25091709464417  0.09000524493479449  \\
            166.39765223771093  0.08999432820837444  \\
            166.5443873807777  0.08998344781964064  \\
            166.69112252384446  0.08997261396787745  \\
            166.83785766691122  0.0899618256323559  \\
            166.98459280997798  0.08995108085350864  \\
            167.13132795304475  0.0899403770431301  \\
            167.2780630961115  0.08992971098437647  \\
            167.42479823917827  0.08991908074958367  \\
            167.57153338224504  0.08990849660219649  \\
            167.7182685253118  0.089897956703703  \\
            167.86500366837856  0.08988745918583985  \\
            168.01173881144535  0.0898770015323451  \\
            168.15847395451212  0.08986658057895817  \\
            168.30520909757888  0.08985619393745244  \\
            168.45194424064564  0.08984585204749317  \\
            168.5986793837124  0.08983555345484771  \\
            168.74541452677917  0.08982529650668639  \\
            168.89214966984594  0.08981507890054492  \\
            169.0388848129127  0.08980489768432451  \\
            169.18561995597946  0.08979474925629172  \\
            169.33235509904623  0.08978464178386424  \\
            169.479090242113  0.08977457737633251  \\
            169.62582538517975  0.0897645541993598  \\
            169.77256052824652  0.08975457030852019  \\
            169.91929567131328  0.08974462312348855  \\
            170.06603081438004  0.08973470942804056  \\
            170.2127659574468  0.08972389924407262  \\
            170.35950110051357  0.08971523075532237  \\
            170.50623624358033  0.08971060766444244  \\
            170.6529713866471  0.08970905449390366  \\
            170.79970652971386  0.08971013269744546  \\
            170.94644167278062  0.08971394066007586  \\
            171.0931768158474  0.0897211136980714  \\
            171.23991195891415  0.0897330032173333  \\
            171.3866471019809  0.08974915857303466  \\
            171.53338224504768  0.08976890712985786  \\
            171.68011738811444  0.08979182818416331  \\
            171.82685253118123  0.08981742260062865  \\
            171.973587674248  0.0898451128122487  \\
            172.12032281731476  0.08987424282033551  \\
            172.26705796038152  0.08990457873767466  \\
            172.41379310344828  0.0899365953816046  \\
            172.56052824651505  0.08996993251232407  \\
            172.7072633895818  0.09000423878240633  \\
            172.85399853264857  0.09003911613688984  \\
            173.00073367571534  0.0900741198132782  \\
            173.1474688187821  0.09010875834154031  \\
            173.29420396184886  0.09014281553427946  \\
            173.44093910491563  0.09017694498764821  \\
            173.5876742479824  0.09021097762792511  \\
            173.73440939104916  0.09024473307072453  \\
            173.88114453411592  0.09027799316227605  \\
            174.02787967718268  0.09031050197942456  \\
            174.17461482024945  0.0903419658296302  \\
            174.3213499633162  0.09037207869264381  \\
            174.46808510638297  0.09040155732576251  \\
            174.61482024944974  0.09043054678842909  \\
            174.7615553925165  0.09045900059742855  \\
            174.90829053558326  0.09048683379387706  \\
            175.05502567865003  0.09051392294322189  \\
            175.2017608217168  0.09054010613524142  \\
            175.34849596478355  0.09056518298404519  \\
            175.49523110785034  0.09058913475147148  \\
            175.6419662509171  0.09061276937627033  \\
            175.78870139398387  0.09063610646173773  \\
            175.93543653705063  0.0906591221380213  \\
            176.0821716801174  0.09068175609969419  \\
            176.22890682318416  0.09070391160575493  \\
            176.37564196625092  0.0907254554796276  \\
            176.5223771093177  0.09074621810916167  \\
            176.66911225238445  0.09076620893778105  \\
            176.81584739545121  0.09078620390883213  \\
            176.96258253851798  0.09080620513624688  \\
            177.10931768158474  0.09082617195443443  \\
            177.2560528246515  0.0908460343803081  \\
            177.40278796771827  0.09086569311328521  \\
            177.54952311078503  0.09088501953528728  \\
            177.6962582538518  0.0909038557107399  \\
            177.84299339691856  0.09092203772982595  \\
            177.98972853998532  0.09094024774688375  \\
            178.13646368305209  0.0909586317180668  \\
            178.28319882611885  0.09097713028292306  \\
            178.4299339691856  0.0909956642140408  \\
            178.57666911225238  0.09101413441704846  \\
            178.72340425531914  0.09103242193061481  \\
            178.8701393983859  0.09105038792644883  \\
            179.01687454145267  0.09106787370929971  \\
            179.16360968451943  0.09108486489683051  \\
            179.31034482758622  0.0911020388658087  \\
            179.45707997065298  0.0911193703648051  \\
            179.60381511371975  0.09113678128345322  \\
            179.7505502567865  0.09115418229936821  \\
            179.89728539985327  0.09117147287814696  \\
            180.04402054292004  0.09118854127336806  \\
            180.1907556859868  0.09120526452659179  \\
            180.33749082905356  0.09122150846736019  \\
            180.48422597212033  0.09123720702282727  \\
            180.6309611151871  0.09125298715900776  \\
            180.77769625825385  0.09126888013357352  \\
            180.92443140132062  0.09128480809069624  \\
            181.07116654438738  0.09130068855842237  \\
            181.21790168745414  0.09131643444867309  \\
            181.3646368305209  0.0913319540572444  \\
            181.51137197358767  0.09134715106380695  \\
            181.65810711665443  0.09136192453190621  \\
            181.8048422597212  0.09137616890896239  \\
            181.95157740278796  0.09139003837114255  \\
            182.09831254585472  0.09140402926904807  \\
            182.2450476889215  0.09141806463379486  \\
            182.39178283198825  0.09143207053086047  \\
            182.53851797505502  0.09144597315443806  \\
            182.68525311812178  0.09145969882743651  \\
            182.83198826118854  0.0914731740014804  \\
            182.9787234042553  0.09148632525690988  \\
            183.1254585473221  0.09149907930278087  \\
            183.27219369038886  0.0915113629768649  \\
            183.41892883345562  0.09152320221779775  \\
            183.5656639765224  0.09153509138669517  \\
            183.71239911958915  0.09154702196456058  \\
            183.8591342626559  0.09155892522927232  \\
            184.00586940572268  0.09157073591447942  \\
            184.15260454878944  0.09158239220960138  \\
            184.2993396918562  0.09159383575982827  \\
            184.44607483492297  0.09160501166612077  \\
            184.59280997798973  0.09161586848521007  \\
            184.7395451210565  0.09162635822959794  \\
            184.88628026412326  0.09163643636755671  \\
            185.03301540719002  0.09164613522576151  \\
            185.17975055025678  0.09165585453421113  \\
            185.32648569332355  0.0916655921241275  \\
            185.4732208363903  0.09167528687514281  \\
            185.61995597945707  0.09168488298814585  \\
            185.76669112252384  0.09169432998528208  \\
            185.9134262655906  0.09170358270995364  \\
            186.06016140865736  0.09171260132681931  \\
            186.20689655172413  0.09172135132179453  \\
            186.3536316947909  0.09172980350205139  \\
            186.50036683785765  0.09173793399601865  \\
            186.64710198092442  0.09174572425338176  \\
            186.7938371239912  0.09175320473109728  \\
            186.94057226705797  0.09176065316806031  \\
            187.08730741012474  0.09176807382843705  \\
            187.2340425531915  0.09177542024016395  \\
            187.38077769625826  0.09178265114515577  \\
            187.52751283932503  0.09178973049930554  \\
            187.6742479823918  0.09179662747248471  \\
            187.82098312545855  0.09180331644854299  \\
            187.96771826852532  0.09180977702530849  \\
            188.11445341159208  0.0918159940145876  \\
            188.26118855465884  0.09182195744216508  \\
            188.4079236977256  0.09182766254780401  \\
            188.55465884079237  0.09183310978524581  \\
            188.70139398385913  0.0918383048222102  \\
            188.8481291269259  0.09184333707891039  \\
            188.99486426999266  0.09184825469957213  \\
            189.14159941305942  0.09185303828009708  \\
            189.2883345561262  0.09185767300985236  \\
            189.43506969919295  0.09186214625270772  \\
            189.58180484225971  0.09186644754703577  \\
            189.72853998532648  0.09187056860571173  \\
            189.87527512839324  0.09187450331611355  \\
            190.02201027146  0.09187824774012192  \\
            190.16874541452677  0.09188180011412021  \\
            190.31548055759353  0.09188516084899452  \\
            190.4622157006603  0.09188833253013368  \\
            190.6089508437271  0.09189131991742919  \\
            190.75568598679385  0.09189412994527531  \\
            190.9024211298606  0.09189677172256897  \\
            191.04915627292738  0.09189925653270983  \\
            191.19589141599414  0.09190163291904763  \\
            191.3426265590609  0.09190376025263858  \\
            191.48936170212767  0.0919055445010506  \\
            191.63609684519443  0.09190702698677623  \\
            191.7828319882612  0.09190824567337395  \\
            191.92956713132796  0.09190923516546834  \\
            192.07630227439472  0.09191002670874993  \\
            192.22303741746148  0.09191064818997528  \\
            192.36977256052825  0.091911124136967  \\
            192.516507703595  0.09191147571861373  \\
            192.66324284666177  0.09191172074487007  \\
            192.80997798972854  0.09191187366675667  \\
            192.9567131327953  0.09191194557636022  \\
            193.10344827586206  0.09191194420683339  \\
            193.25018341892883  0.09191187393239492  \\
            193.3969185619956  0.09191173576832952  \\
            193.54365370506235  0.09191152737098794  \\
            193.69038884812912  0.09191124303778696  \\
            193.83712399119588  0.09191087370720935  \\
            193.98385913426264  0.09190977960897737  \\
            194.1305942773294  0.09190832209710938  \\
            194.27732942039617  0.09190761483883106  \\
            194.42406456346296  0.09190715763330544  \\
            194.57079970652973  0.09190652717443824  \\
            194.7175348495965  0.0919053770508779  \\
            194.86426999266325  0.09190343774601552  \\
            195.01100513573002  0.09190051663798486  \\
            195.15774027879678  0.09189649799966244  \\
            195.30447542186354  0.09189134299866741  \\
            195.4512105649303  0.09188508969736164  \\
            195.59794570799707  0.09187785305284968  \\
            195.74468085106383  0.09186982491697875  \\
            195.8914159941306  0.09186127403633876  \\
            196.03815113719736  0.09185254605226234  \\
            196.18488628026412  0.09184406350082477  \\
            196.3316214233309  0.09183632581284407  \\
            196.47835656639765  0.09182990931388087  \\
            196.6250917094644  0.09182546722423857  \\
            196.77182685253118  0.09182221448176693  \\
            196.91856199559794  0.09181847820991196  \\
            197.0652971386647  0.09181657895076219  \\
            197.21203228173147  0.09181575153159673  \\
            197.35876742479823  0.09181533386114181  \\
            197.505502567865  0.09181476692957076  \\
            197.65223771093176  0.09181359480850397  \\
            197.79897285399852  0.09181146465100892  \\
            197.94570799706528  0.0918081266916002  \\
            198.09244314013205  0.09180343424623949  \\
            198.23917828319884  0.09179734371233554  \\
            198.3859134262656  0.09178991456874423  \\
            198.53264856933237  0.09178130937576848  \\
            198.67938371239913  0.09177179377515833  \\
            198.8261188554659  0.09176173649011089  \\
            198.97285399853266  0.09175160932527042  \\
            199.11958914159942  0.09174198716672818  \\
            199.26632428466618  0.0917335479820226  \\
            199.41305942773295  0.09172707282013916  \\
            199.5597945707997  0.09171989719432472  \\
            199.70652971386647  0.09170932933875996  \\
            199.85326485693324  0.09170378546385241  \\
            200.0  0.09170150632880034  \\
            200.14673514306676  0.09170095774640204  \\
            200.29347028613353  0.09170083058305577  \\
            200.4402054292003  0.09170004075875984  \\
            200.58694057226705  0.09169772924711256  \\
            200.73367571533382  0.09169326207531224  \\
            200.88041085840058  0.09168623032415722  \\
            201.02714600146734  0.09167645012804583  \\
            201.1738811445341  0.09166396267497645  \\
            201.32061628760087  0.09164903420654744  \\
            201.46735143066763  0.09163215601795716  \\
            201.6140865737344  0.09161404445800402  \\
            201.76082171680116  0.09159564092908642  \\
            201.90755685986795  0.09157811188720277  \\
            202.05429200293472  0.0915628488419515  \\
            202.20102714600148  0.09155146835653105  \\
            202.34776228906824  0.09154180539974999  \\
            202.494497432135  0.09152731110502127  \\
            202.64123257520177  0.09151841622168061  \\
            202.78796771826853  0.09151343175987463  \\
            202.9347028613353  0.09151086761172289  \\
            203.08143800440206  0.09150943255131803  \\
            203.22817314746882  0.09150803423472559  \\
            203.3749082905356  0.09150577919998411  \\
            203.52164343360235  0.09150197286710517  \\
            203.6683785766691  0.09149611953807327  \\
            203.81511371973588  0.09148792239684594  \\
            203.96184886280264  0.09147728350935369  \\
            204.1085840058694  0.0914643038235  \\
            204.25531914893617  0.09144928316916134  \\
            204.40205429200293  0.09143272025818719  \\
            204.5487894350697  0.09141531268439997  \\
            204.69552457813646  0.09139795692359513  \\
            204.84225972120322  0.09138174833354111  \\
            204.98899486426998  0.09136798115397927  \\
            205.13573000733675  0.09135807440483584  \\
            205.2824651504035  0.0913498292187926  \\
            205.42920029347027  0.09134160492871046  \\
            205.57593543653704  0.0913334026621057  \\
            205.72267057960383  0.09132522351087512  \\
            205.8694057226706  0.091317068531296  \\
            206.01614086573736  0.09130893874402617  \\
            206.16287600880412  0.0913008351341039  \\
            206.30961115187088  0.09129275865094803  \\
            206.45634629493765  0.09128471020835789  \\
            206.6030814380044  0.09127669068451329  \\
            206.74981658107117  0.0912687009219746  \\
            206.89655172413794  0.09126074172768264  \\
            207.0432868672047  0.09125281387295876  \\
            207.19002201027146  0.09124491809350484  \\
            207.33675715333823  0.09123705508940325  \\
            207.483492296405  0.09122922552511684  \\
            207.63022743947175  0.09122143002948901  \\
            207.77696258253852  0.09121366919574365  \\
            207.92369772560528  0.09120594038756336  \\
            208.07043286867204  0.09119821811414848  \\
            208.2171680117388  0.09119050755028761  \\
            208.36390315480557  0.09118281070766536  \\
            208.51063829787233  0.09117512950466053  \\
            208.6573734409391  0.09116746576634609  \\
            208.80410858400586  0.0911598212244892  \\
            208.95084372707262  0.09115219751755121  \\
            209.0975788701394  0.09114459619068768  \\
            209.24431401320615  0.09113701869574835  \\
            209.3910491562729  0.09112946639127714  \\
            209.5377842993397  0.09112194054251214  \\
            209.68451944240647  0.09111444232138566  \\
            209.83125458547323  0.09110697280652418  \\
            209.97798972854  0.09109953298324837  \\
            210.12472487160676  0.0910921237435731  \\
            210.27146001467352  0.09108474588620742  \\
            210.41819515774029  0.09107740011655459  \\
            210.56493030080705  0.091070087046712  \\
            210.7116654438738  0.0910628071954713  \\
            210.85840058694058  0.091055557433926  \\
            211.00513573000734  0.0910483082474144  \\
            211.1518708730741  0.09104106647090524  \\
            211.29860601614087  0.09103383446133109  \\
            211.44534115920763  0.09102661446352356  \\
            211.5920763022744  0.09101940861021329  \\
            211.73881144534116  0.09101221892202993  \\
            211.88554658840792  0.09100504730750218  \\
            212.03228173147468  0.09099789556305775  \\
            212.17901687454145  0.09099076537302342  \\
            212.3257520176082  0.09098365830962497  \\
            212.47248716067497  0.09097657583298722  \\
            212.61922230374174  0.09096951929113403  \\
            212.7659574468085  0.09096248991998829  \\
            212.91269258987526  0.09095548884337189  \\
            213.05942773294203  0.09094851707300579  \\
            213.2061628760088  0.09094157550850995  \\
            213.35289801907558  0.09093466493740342  \\
            213.49963316214235  0.09092778603510421  \\
            213.6463683052091  0.0909209393649294  \\
            213.79310344827587  0.09091412180142076  \\
            213.93983859134264  0.09090730112178824  \\
            214.0865737344094  0.09090048453949276  \\
            214.23330887747616  0.09089367466251183  \\
            214.38004402054293  0.09088687397286518  \\
            214.5267791636097  0.0908800848266148  \\
            214.67351430667645  0.09087330945386488  \\
            214.82024944974322  0.09086654995876178  \\
            214.96698459280998  0.09085980831949414  \\
            215.11371973587674  0.09085308638829277  \\
            215.2604548789435  0.09084638589143074  \\
            215.40719002201027  0.0908397084292233  \\
            215.55392516507703  0.09083305547602798  \\
            215.7006603081438  0.09082642838024442  \\
            215.84739545121056  0.09081982836431458  \\
            215.99413059427732  0.09081325652472261  \\
            216.1408657373441  0.09080671383199483  \\
            216.28760088041085  0.09080020113069984  \\
            216.4343360234776  0.09079371913944842  \\
            216.58107116654438  0.09078726845089359  \\
            216.72780630961114  0.09078084602028966  \\
            216.8745414526779  0.09077441739665834  \\
            217.0212765957447  0.09076799002069326  \\
            217.16801173881146  0.09076156671105894  \\
            217.31474688187822  0.09075515014820806  \\
            217.46148202494498  0.09074874287438156  \\
            217.60821716801175  0.09074234729360858  \\
            217.7549523110785  0.09073596567170651  \\
            217.90168745414528  0.0907296001362809  \\
            218.04842259721204  0.09072325267672555  \\
            218.1951577402788  0.09071692514422248  \\
            218.34189288334557  0.09071061925174193  \\
            218.48862802641233  0.09070433657404234  \\
            218.6353631694791  0.09069807854767034  \\
            218.78209831254586  0.09069184647096086  \\
            218.92883345561262  0.09068564150403699  \\
            219.07556859867938  0.09067946466881004  \\
            219.22230374174615  0.09067331684897953  \\
            219.3690388848129  0.09066719879003321  \\
            219.51577402787967  0.09066111109924707  \\
            219.66250917094644  0.09065505087084096  \\
            219.8092443140132  0.09064898190886879  \\
            219.95597945707996  0.09064291176310779  \\
            220.10271460014673  0.09063684342535926  \\
            220.2494497432135  0.09063077973841308  \\
            220.39618488628025  0.09062472339604771  \\
            220.54292002934702  0.09061867694303023  \\
            220.68965517241378  0.09061264277511628  \\
            220.83639031548057  0.09060662313905009  \\
            220.98312545854733  0.0906006201325645  \\
            221.1298606016141  0.09059463570438091  \\
            221.27659574468086  0.09058867165420932  \\
            221.42333088774762  0.09058272963274834  \\
            221.5700660308144  0.09057681114168512  \\
            221.71680117388115  0.09057091753369544  \\
            221.86353631694791  0.09056505001244365  \\
            222.01027146001468  0.0905592096325827  \\
            222.15700660308144  0.09055339729975412  \\
            222.3037417461482  0.09054761377058801  \\
            222.45047688921497  0.09054185965270309  \\
            222.59721203228173  0.09053613222525649  \\
            222.7439471753485  0.0905303940355441  \\
            222.89068231841526  0.09052465263318979  \\
            223.03741746148202  0.0905189111451867  \\
            223.18415260454879  0.09051317254026278  \\
            223.33088774761555  0.09050743962888098  \\
            223.4776228906823  0.0905017150632391  \\
            223.62435803374908  0.09049600133726989  \\
            223.77109317681584  0.09049030078664096  \\
            223.9178283198826  0.09048461558875487  \\
            224.06456346294937  0.09047894776274906  \\
            224.21129860601613  0.0904732991694959  \\
            224.3580337490829  0.09046767151160268  \\
            224.50476889214966  0.09046206633341154  \\
            224.65150403521645  0.0904564850209996  \\
            224.7982391782832  0.09045092880217885  \\
            224.94497432134997  0.0904453987464962  \\
            225.09170946441674  0.09043989576523342  \\
            225.2384446074835  0.09043442061140732  \\
            225.38517975055026  0.09042897387976943  \\
            225.53191489361703  0.09042355306922406  \\
            225.6786500366838  0.09041811995622683  \\
            225.82538517975055  0.09041268198900893  \\
            225.97212032281732  0.09040724239136169  \\
            226.11885546588408  0.09040180422123184  \\
            226.26559060895084  0.09039637037072142  \\
            226.4123257520176  0.09039094356608786  \\
            226.55906089508437  0.09038552636774401  \\
            226.70579603815114  0.09038012117025807  \\
            226.8525311812179  0.09037473020235358  \\
            226.99926632428466  0.09036935552690949  \\
            227.14600146735143  0.0903639990409601  \\
            227.2927366104182  0.09035866247569509  \\
            227.43947175348495  0.09035334739645953  \\
            227.58620689655172  0.09034805520275387  \\
            227.73294203961848  0.09034278712823386  \\
            227.87967718268524  0.09033754424071072  \\
            228.026412325752  0.09033232744215099  \\
            228.17314746881877  0.09032713746867659  \\
            228.31988261188556  0.0903219748905648  \\
            228.46661775495232  0.0903168372139725  \\
            228.6133528980191  0.09031168556284204  \\
            228.76008804108585  0.0903065298717472  \\
            228.9068231841526  0.09030137314133647  \\
            229.05355832721938  0.09029621823451932  \\
            229.20029347028614  0.0902910678764663  \\
            229.3470286133529  0.09028592465460888  \\
            229.49376375641967  0.09028079101863963  \\
            229.64049889948643  0.09027566928051205  \\
            229.7872340425532  0.0902705616144407  \\
            229.93396918561996  0.09026547005690114  \\
            230.08070432868672  0.09026039650662991  \\
            230.22743947175348  0.09025534272462461  \\
            230.37417461482025  0.09025031033414381  \\
            230.520909757887  0.09024530082070709  \\
            230.66764490095377  0.09024031553209508  \\
            230.81438004402054  0.09023535567834934  \\
            230.9611151870873  0.09023042233177254  \\
            231.10785033015406  0.09022550645436973  \\
            231.25458547322083  0.09022057962325052  \\
            231.4013206162876  0.09021565144051098  \\
            231.54805575935436  0.09021072449567265  \\
            231.69479090242112  0.090205801292621  \\
            231.84152604548788  0.09020088424960548  \\
            231.98826118855465  0.09019597569923946  \\
            232.13499633162144  0.09019107788850024  \\
            232.2817314746882  0.09018619297872911  \\
            232.42846661775496  0.09018132304563124  \\
            232.57520176082173  0.0901764700792758  \\
            232.7219369038885  0.09017163598409589  \\
            232.86867204695525  0.09016682257888853  \\
            233.01540719002202  0.0901620315968147  \\
            233.16214233308878  0.09015726468539934  \\
            233.30887747615554  0.0901525234065313  \\
            233.4556126192223  0.09014779097954771  \\
            233.60234776228907  0.09014305257028446  \\
            233.74908290535583  0.0901383152969023  \\
            233.8958180484226  0.09013358135133501  \\
            234.04255319148936  0.09012885290962239  \\
            234.18928833455612  0.09012413213191019  \\
            234.3360234776229  0.09011942116245013  \\
            234.48275862068965  0.09011472212959992  \\
            234.62949376375641  0.09011003714582325  \\
            234.77622890682318  0.09010536830768977  \\
            234.92296404988994  0.0901007176958751  \\
            235.0696991929567  0.09009608737516087  \\
            235.21643433602347  0.09009147939443467  \\
            235.36316947909023  0.09008689578669005  \\
            235.509904622157  0.09008231952840377  \\
            235.65663976522376  0.09007774089967724  \\
            235.80337490829052  0.09007316525705049  \\
            235.9501100513573  0.09006859442045462  \\
            236.09684519442408  0.09006403029426066  \\
            236.24358033749084  0.09005947486727946  \\
            236.3903154805576  0.09005493021276166  \\
            236.53705062362437  0.09005039848839773  \\
            236.68378576669113  0.09004588193631802  \\
            236.8305209097579  0.0900413828830926  \\
            236.97725605282466  0.09003690373973149  \\
            237.12399119589142  0.09003244700168443  \\
            237.27072633895818  0.09002794108877486  \\
            237.41746148202495  0.09002340158117521  \\
            237.5641966250917  0.09001875313868624  \\
            237.71093176815847  0.09001388865724959  \\
            237.85766691122524  0.09000872874089737  \\
            238.004402054292  0.09000322170175191  \\
            238.15113719735876  0.08999734356002603  \\
            238.29787234042553  0.08999109804402287  \\
            238.4446074834923  0.0899845165901359  \\
            238.59134262655905  0.08997765834284899  \\
            238.73807776962582  0.08997061004547388  \\
            238.88481291269258  0.08996338400055551  \\
            239.03154805575934  0.08995598228914138  \\
            239.1782831988261  0.08994842673525583  \\
            239.32501834189287  0.08994073720093286  \\
            239.47175348495963  0.08993293158621611  \\
            239.6184886280264  0.08992502582915894  \\
            239.7652237710932  0.08991703390582434  \\
            239.91195891415995  0.08990896783028496  \\
            240.05869405722672  0.08990083765462314  \\
            240.20542920029348  0.08989265692916135  \\
            240.35216434336024  0.08988445156510784  \\
            240.498899486427  0.08987623197099764  \\
            240.64563462949377  0.08986800607104226  \\
            240.79236977256053  0.08985977945987703  \\
            240.9391049156273  0.08985155540256112  \\
            241.08584005869406  0.08984333483457747  \\
            241.23257520176082  0.08983511636183283  \\
            241.3793103448276  0.08982689683069914  \\
            241.52604548789435  0.089818687921898  \\
            241.6727806309611  0.0898104937982305  \\
            241.81951577402788  0.0898023156421304  \\
            241.96625091709464  0.08979415181973689  \\
            242.1129860601614  0.08978599788089454  \\
            242.25972120322817  0.08977784655915336  \\
            242.40645634629493  0.08976969196032722  \\
            242.5531914893617  0.08976154041446442  \\
            242.69992663242846  0.08975339238959648  \\
            242.84666177549522  0.08974524587827275  \\
            242.99339691856198  0.08973709560412624  \\
            243.14013206162875  0.08972893302187351  \\
            243.2868672046955  0.08972075353206505  \\
            243.4336023477623  0.08971256217656427  \\
            243.58033749082907  0.08970435939001717  \\
            243.72707263389583  0.08969614076087436  \\
            243.8738077769626  0.08968789762627388  \\
            244.02054292002936  0.08967963118373755  \\
            244.16727806309612  0.08967134482964877  \\
            244.31401320616288  0.08966303728663509  \\
            244.46074834922965  0.08965470167427039  \\
            244.6074834922964  0.08964633479530774  \\
            244.75421863536317  0.08963794191095359  \\
            244.90095377842994  0.08962952470227349  \\
            245.0476889214967  0.089621079413743  \\
            245.19442406456346  0.08961259961482615  \\
            245.34115920763023  0.08960408991572409  \\
            245.487894350697  0.08959555453734541  \\
            245.63462949376375  0.08958699266075255  \\
            245.78136463683052  0.08957839808814659  \\
            245.92809977989728  0.08956977151894907  \\
            246.07483492296404  0.08956111887451294  \\
            246.2215700660308  0.08955244203523757  \\
            246.36830520909757  0.08954373717415216  \\
            246.51504035216433  0.08953499998229002  \\
            246.6617754952311  0.08952623686724291  \\
            246.80851063829786  0.08951745174371142  \\
            246.95524578136462  0.08950864324918457  \\
            247.1019809244314  0.08949980545995384  \\
            247.24871606749818  0.08949094142416146  \\
            247.39545121056494  0.08948205681454477  \\
            247.5421863536317  0.08947315258183207  \\
            247.68892149669847  0.08946422397156242  \\
            247.83565663976523  0.08945526884578328  \\
            247.982391782832  0.08944629366435825  \\
            248.12912692589876  0.08943730137522103  \\
            248.27586206896552  0.08942828947206938  \\
            248.4225972120323  0.08941925231551714  \\
            248.56933235509905  0.08941019453008302  \\
            248.7160674981658  0.0894011208074481  \\
            248.86280264123258  0.08939203084506053  \\
            249.00953778429934  0.0893829189178353  \\
            249.1562729273661  0.08937378523264018  \\
            249.30300807043287  0.08936463547323131  \\
            249.44974321349963  0.089355471515872  \\
            249.5964783565664  0.08934628967661716  \\
            249.74321349963316  0.08933708526444356  \\
            249.88994864269992  0.08932786388007037  \\
            250.03668378576668  0.08931862913174989  \\
            250.18341892883345  0.08930937955957062  \\
            250.3301540719002  0.08930010914747351  \\
            250.47688921496697  0.08929081997738049  \\
            250.62362435803374  0.08928151721138992  \\
            250.7703595011005  0.08927220159371807  \\
            250.91709464416726  0.08926286844137997  \\
            251.06382978723406  0.08925351493863437  \\
            251.21056493030082  0.08924414689845281  \\
            251.35730007336758  0.0892347670086842  \\
            251.50403521643435  0.08922537282870607  \\
            251.6507703595011  0.08921595868579067  \\
            251.79750550256787  0.08920652838751318  \\
            251.94424064563464  0.08919708636131259  \\
            252.0909757887014  0.0891876323657201  \\
            252.23771093176816  0.0891781609834988  \\
            252.38444607483493  0.08916867188231009  \\
            252.5311812179017  0.0891591703596647  \\
            252.67791636096845  0.08914965831881548  \\
            252.82465150403522  0.08914013244768863  \\
            252.97138664710198  0.08913058808229067  \\
            253.11812179016874  0.08912103024568756  \\
            253.2648569332355  0.08911146250977374  \\
            253.41159207630227  0.08910188371960104  \\
            253.55832721936903  0.089092288310289  \\
            253.7050623624358  0.08908267785087756  \\
            253.85179750550256  0.08907305730803886  \\
            253.99853264856932  0.08906342761700219  \\
            254.1452677916361  0.08905378465314062  \\
            254.29200293470285  0.08904412546053524  \\
            254.4387380777696  0.0890344554633852  \\
            254.58547322083638  0.08902477737771042  \\
            254.73220836390317  0.08901508918051897  \\
            254.87894350696993  0.08900538560253679  \\
            255.0256786500367  0.08899566988690949  \\
            255.17241379310346  0.08898594632458535  \\
            255.31914893617022  0.08897621492249681  \\
            255.465884079237  0.0889664708408321  \\
            255.61261922230375  0.08895671345141194  \\
            255.7593543653705  0.08894694767468841  \\
            255.90608950843728  0.08893717547265872  \\
            256.052824651504  0.08892739400817981  \\
            256.1995597945708  0.08891759884479622  \\
            256.34629493763754  0.08890779439644994  \\
            256.49303008070433  0.08889798411479637  \\
            256.6397652237711  0.08888816718202314  \\
            256.78650036683786  0.08887833859307895  \\
            256.93323550990465  0.08886849926398652  \\
            257.0799706529714  0.08885865382496415  \\
            257.2267057960382  0.08884880349311006  \\
            257.3734409391049  0.08883894503059095  \\
            257.5201760821717  0.08882907477457658  \\
            257.66691122523844  0.08881919738922242  \\
            257.8136463683052  0.08880931586582587  \\
            257.96038151137196  0.08879942928500381  \\
            258.10711665443876  0.08878953286382123  \\
            258.2538517975055  0.08877962735566598  \\
            258.4005869405723  0.0887697171857046  \\
            258.547322083639  0.08875980382262012  \\
            258.6940572267058  0.08874988478953132  \\
            258.84079236977254  0.08873995573036361  \\
            258.98752751283934  0.08873002024573587  \\
            259.13426265590607  0.08872008183419972  \\
            259.28099779897286  0.08871014072961327  \\
            259.4277329420396  0.0887001935046698  \\
            259.5744680851064  0.08869023727459081  \\
            259.7212032281731  0.08868027660755676  \\
            259.8679383712399  0.08867031418486757  \\
            260.01467351430665  0.088660349582409  \\
            260.16140865737344  0.08865037900676775  \\
            260.3081438004402  0.08864040071977959  \\
            260.45487894350697  0.08863041925858353  \\
            260.60161408657376  0.08862043695628141  \\
            260.7483492296405  0.08861045325577535  \\
            260.8950843727073  0.0886004645232738  \\
            261.041819515774  0.08859046890168279  \\
            261.1885546588408  0.08858047086904938  \\
            261.33528980190755  0.08857047275927428  \\
            261.48202494497434  0.088560474330467  \\
            261.6287600880411  0.08855047255228524  \\
            261.77549523110787  0.0885404643928178  \\
            261.9222303741746  0.08853045402123419  \\
            262.0689655172414  0.08852044410054428  \\
            262.21570066030813  0.08851043506084483  \\
            262.3624358033749  0.08850042482389513  \\
            262.50917094644166  0.08849040941096681  \\
            262.65590608950845  0.08848039116854439  \\
            262.8026412325752  0.08847037343318262  \\
            262.949376375642  0.08846035756554566  \\
            263.0961115187087  0.08845034268722768  \\
            263.2428466617755  0.08844032568075272  \\
            263.38958180484224  0.08843030441416713  \\
            263.53631694790903  0.08842028314944794  \\
            263.68305209097576  0.08841026410080642  \\
            263.82978723404256  0.08840024773631558  \\
            263.9765223771093  0.08839023254148394  \\
            264.1232575201761  0.08838021501925557  \\
            264.2699926632429  0.08837019524667505  \\
            264.4167278063096  0.08836017707576768  \\
            264.5634629493764  0.08835016225414974  \\
            264.71019809244314  0.08834015090566347  \\
            264.8569332355099  0.08833014141403069  \\
            265.00366837857666  0.08832013042285275  \\
            265.15040352164345  0.08831011837165577  \\
            265.2971386647102  0.0883001089356779  \\
            265.443873807777  0.08829010372146132  \\
            265.5906089508437  0.08828010292262821  \\
            265.7373440939105  0.08827010522022681  \\
            265.88407923697724  0.08826010778273141  \\
            266.03081438004403  0.08825010941168548  \\
            266.17754952311077  0.08824011423315999  \\
            266.32428466617756  0.08823012391462152  \\
            266.4710198092443  0.08822013900565394  \\
            266.6177549523111  0.08821015875545495  \\
            266.7644900953778  0.08820018111283615  \\
            266.9112252384446  0.08819020320381761  \\
            267.05796038151135  0.08818022795654563  \\
            267.20469552457814  0.08817025782582856  \\
            267.3514306676449  0.08816029388495711  \\
            267.49816581071167  0.08815033610333418  \\
            267.6449009537784  0.08814038334647498  \\
            267.7916360968452  0.08813043337600683  \\
            267.938371239912  0.08812048428127112  \\
            268.0851063829787  0.08811053992850645  \\
            268.2318415260455  0.08810060201879791  \\
            268.37857666911225  0.08809067128668896  \\
            268.52531181217904  0.08808074754354052  \\
            268.6720469552458  0.088070829677531  \\
            268.81878209831257  0.08806091565365633  \\
            268.9655172413793  0.08805100363340963  \\
            269.1122523844461  0.08804109735811108  \\
            269.25898752751283  0.08803119845326624  \\
            269.4057226705796  0.08802130761143878  \\
            269.55245781364636  0.08801142476690421  \\
            269.69919295671315  0.08800154909564992  \\
            269.8459280997799  0.08799167901537512  \\
            269.9926632428467  0.08798181223105843  \\
            270.1393983859134  0.08797195097459166  \\
            270.2861335289802  0.08796209771988846  \\
            270.43286867204694  0.08795225328803308  \\
            270.5796038151137  0.0879424178909402  \\
            270.72633895818046  0.08793259113135511  \\
            270.87307410124725  0.08792277200285353  \\
            271.019809244314  0.08791295888984169  \\
            271.1665443873808  0.08790315017101166  \\
            271.3132795304475  0.08789334924553613  \\
            271.4600146735143  0.08788355765215779  \\
            271.60674981658104  0.08787377592564133  \\
            271.75348495964784  0.08786400412497075  \\
            271.9002201027146  0.0878542418333494  \\
            272.04695524578136  0.08784448815819994  \\
            272.19369038884815  0.08783474173116435  \\
            272.3404255319149  0.08782500096300035  \\
            272.4871606749817  0.08781526877976455  \\
            272.6338958180484  0.08780554691779796  \\
            272.7806309611152  0.08779583583097615  \\
            272.92736610418194  0.08778613561507646  \\
            273.07410124724873  0.08777644600777798  \\
            273.22083639031547  0.08776676638866154  \\
            273.36757153338226  0.08775709577920973  \\
            273.514306676449  0.08774743284280692  \\
            273.6610418195158  0.08773777747894579  \\
            273.8077769625825  0.08772813313174378  \\
            273.9545121056493  0.08771850037306335  \\
            274.10124724871605  0.08770887940834332  \\
            274.24798239178284  0.08769927018687357  \\
            274.3947175348496  0.08768967240179493  \\
            274.54145267791637  0.0876800854900993  \\
            274.6881878209831  0.08767050863262957  \\
            274.8349229640499  0.08766094075407967  \\
            274.98165810711663  0.08765138169461154  \\
            275.1283932501834  0.08764183471650204  \\
            275.27512839325016  0.08763230034467263  \\
            275.42186353631695  0.0876227787045295  \\
            275.56859867938374  0.08761326975143242  \\
            275.7153338224505  0.08760377327069481  \\
            275.86206896551727  0.08759428887758355  \\
            276.008804108584  0.08758481601731921  \\
            276.1555392516508  0.08757535396507587  \\
            276.30227439471753  0.08756590182598124  \\
            276.4490095377843  0.08755646109353722  \\
            276.59574468085106  0.08754703393143733  \\
            276.74247982391785  0.08753762043411156  \\
            276.8892149669846  0.08752822060398603  \\
            277.0359501100514  0.08751883434345216  \\
            277.1826852531181  0.08750946145486664  \\
            277.3294203961849  0.0875001016405515  \\
            277.47615553925164  0.08749075450279402  \\
            277.6228906823184  0.08748141954384686  \\
            277.76962582538516  0.08747209616592794  \\
            277.91636096845195  0.08746278465699145  \\
            278.0630961115187  0.08745348759855003  \\
            278.2098312545855  0.08744420518927083  \\
            278.3565663976522  0.08743493739701616  \\
            278.503301540719  0.08742568414309242  \\
            278.65003668378574  0.08741644530225001  \\
            278.79677182685253  0.08740722070268339  \\
            278.94350696991927  0.08739801012603107  \\
            279.09024211298606  0.08738881330737558  \\
            279.2369772560528  0.08737962993524354  \\
            279.3837123991196  0.08737045965160553  \\
            279.5304475421864  0.08736130253943102  \\
            279.6771826852531  0.08735216077615361  \\
            279.8239178283199  0.08734303463044034  \\
            279.97065297138664  0.08733392403474055  \\
            280.11738811445343  0.08732482891112119  \\
            280.26412325752017  0.0873157491712668  \\
            280.41085840058696  0.08730668471647955  \\
            280.5575935436537  0.08729763543767922  \\
            280.7043286867205  0.08728860121540319  \\
            280.8510638297872  0.08727958191980645  \\
            280.997798972854  0.08727057741066162  \\
            281.14453411592075  0.0872615875373589  \\
            281.29126925898754  0.08725261228911102  \\
            281.4380044020543  0.08724365317232341  \\
            281.58473954512107  0.08723471055321638  \\
            281.7314746881878  0.08722578437131316  \\
            281.8782098312546  0.08721687457326753  \\
            282.02494497432133  0.08720798111286403  \\
            282.1716801173881  0.08719910395101783  \\
            282.31841526045486  0.08719024305577476  \\
            282.46515040352165  0.08718139840231134  \\
            282.6118855465884  0.08717256997293472  \\
            282.7586206896552  0.08716375775708275  \\
            282.9053558327219  0.08715496175132394  \\
            283.0520909757887  0.08714618195935743  \\
            283.1988261188555  0.08713741839201307  \\
            283.3455612619222  0.08712867150623385  \\
            283.492296404989  0.08711994174377509  \\
            283.63903154805575  0.08711122911876984  \\
            283.78576669112255  0.08710253367028922  \\
            283.9325018341893  0.08709385544057449  \\
            284.0792369772561  0.08708519447503703  \\
            284.2259721203228  0.08707655082225825  \\
            284.3727072633896  0.08706792453398979  \\
            284.51944240645633  0.08705931566515325  \\
            284.6661775495231  0.08705072427384045  \\
            284.81291269258986  0.08704215042131325  \\
            284.95964783565665  0.08703359417200363  \\
            285.1063829787234  0.08702505559351369  \\
            285.2531181217902  0.08701653475661562  \\
            285.3998532648569  0.08700803173525175  \\
            285.5465884079237  0.08699954660653444  \\
            285.69332355099044  0.0869910808006425  \\
            285.84005869405723  0.08698263229373632  \\
            285.98679383712397  0.08697420071879539  \\
            286.13352898019076  0.08696578642843748  \\
            286.2802641232575  0.08695738974905148  \\
            286.4269992663243  0.08694901098079716  \\
            286.573734409391  0.08694065039760529  \\
            286.7204695524578  0.08693230824717764  \\
            286.8672046955246  0.08692398475098694  \\
            287.01393983859134  0.08691568010427698  \\
            287.16067498165813  0.08690739447606241  \\
            287.30741012472487  0.08689912800912898  \\
            287.45414526779166  0.08689088082003335  \\
            287.6008804108584  0.0868826529991032  \\
            287.7476155539252  0.08687444461043714  \\
            287.8943506969919  0.08686625569190486  \\
            288.0410858400587  0.08685808625514693  \\
            288.18782098312545  0.08684993628557498  \\
            288.33455612619224  0.08684180574237159  \\
            288.481291269259  0.08683369455849031  \\
            288.62802641232577  0.08682560264065571  \\
            288.7747615553925  0.08681752986936332  \\
            288.9214966984593  0.08680947609887965  \\
            289.068231841526  0.0868014427195802  \\
            289.2149669845928  0.08679342885716414  \\
            289.36170212765956  0.08678543107631383  \\
            289.50843727072635  0.08677745015816515  \\
            289.6551724137931  0.08676948682260129  \\
            289.8019075568599  0.08676154172825264  \\
            289.9486426999266  0.08675361547249683  \\
            290.0953778429934  0.08674570859145879  \\
            290.24211298606014  0.08673782156001066  \\
            290.3888481291269  0.08672995479177187  \\
            290.53558327219366  0.08672210863910909  \\
            290.68231841526045  0.08671428339313618  \\
            290.82905355832725  0.08670647928371436  \\
            290.975788701394  0.08669869647945203  \\
            291.1225238444608  0.08669093508770484  \\
            291.2692589875275  0.08668319515457573  \\
            291.4159941305943  0.08667547666491486  \\
            291.56272927366103  0.08666777954231965  \\
            291.7094644167278  0.08666010364913479  \\
            291.85619955979456  0.08665244878645217  \\
            292.00293470286135  0.086644814694111  \\
            292.1496698459281  0.08663720105069769  \\
            292.2964049889949  0.08662960747354594  \\
            292.4431401320616  0.08662203351873665  \\
            292.5898752751284  0.08661448381012299  \\
            292.73661041819514  0.08660694894127866  \\
            292.88334556126193  0.08659942981387411  \\
            293.03008070432867  0.08659192755217299  \\
            293.17681584739546  0.0865844431863852  \\
            293.3235509904622  0.0865769776526669  \\
            293.470286133529  0.08656953179312057  \\
            293.6170212765957  0.08656210635579492  \\
            293.7637564196625  0.08655470199468494  \\
            293.91049156272925  0.08654731926973191  \\
            294.05722670579604  0.08653995864682337  \\
            294.2039618488628  0.08653262049779316  \\
            294.35069699192957  0.08652530510042133  \\
            294.49743213499636  0.08651801263843428  \\
            294.6441672780631  0.08651074320150463  \\
            294.7909024211299  0.0865034967852513  \\
            294.9376375641966  0.08649627329123946  \\
            295.0843727072634  0.08648907252698057  \\
            295.23110785033015  0.08648189420593237  \\
            295.37784299339694  0.08647473794749885  \\
            295.5245781364637  0.08646760327703032  \\
            295.67131327953047  0.08646048962582328  \\
            295.8180484225972  0.08645339633112059  \\
            295.964783565664  0.0864463273300408  \\
            296.1115187087307  0.08643927595262714  \\
            296.2582538517975  0.08643223882797745  \\
            296.40498899486425  0.08642521746607729  \\
            296.55172413793105  0.08641821325325684  \\
            296.6984592809978  0.08641122745219085  \\
            296.8451944240646  0.08640426120189873  \\
            296.9919295671313  0.0863973155177445  \\
            297.1386647101981  0.08639039129143675  \\
            297.28539985326483  0.08638348929102875  \\
            297.4321349963316  0.0863766101609183  \\
            297.57887013939836  0.08636975442184791  \\
            297.72560528246515  0.08636292247090464  \\
            297.8723404255319  0.08635611458152018  \\
            298.0190755685987  0.08634933090347081  \\
            298.1658107116655  0.0863425714628775  \\
            298.3125458547322  0.08633583616220573  \\
            298.459280997799  0.08632912478026569  \\
            298.60601614086573  0.08632243697221212  \\
            298.7527512839325  0.0863157722695444  \\
            298.89948642699926  0.0863091300801065  \\
            299.04622157006605  0.08630250968808707  \\
            299.1929567131328  0.08629591025401927  \\
            299.3396918561996  0.0862893330304083  \\
            299.4864269992663  0.08628277920596861  \\
            299.6331621423331  0.08627623777925533  \\
            299.77989728539984  0.08626971062594921  \\
            299.92663242846663  0.08626319947175096  \\
            300.07336757153337  0.0862567058923813  \\
            300.22010271460016  0.08625023131358106  \\
            300.3668378576669  0.08624377701111106  \\
            300.5135730007337  0.08623734411075212  \\
            300.6603081438004  0.08623093358830518  \\
            300.8070432868672  0.08622454626959111  \\
            300.95377842993395  0.0862181828304509  \\
            301.10051357300074  0.08621184379674553  \\
            301.2472487160675  0.08620552954435601  \\
            301.39398385913427  0.08619924029918341  \\
            301.540719002201  0.0861929761371488  \\
            301.6874541452678  0.08618673698419328  \\
            301.8341892883345  0.08618052261627807  \\
            301.9809244314013  0.08617433265938429  \\
            302.1276595744681  0.08616816658951319  \\
            302.27439471753485  0.08616202373268601  \\
            302.42112986060164  0.08615590326494404  \\
            302.5678650036684  0.0861498042123486  \\
            302.71460014673517  0.08614372545098103  \\
            302.8613352898019  0.0861376738476899  \\
            303.0080704328687  0.08613163524383691  \\
            303.1548055759354  0.08612560910252298  \\
            303.3015407190022  0.08611959746792432  \\
            303.44827586206895  0.08611360221122809  \\
            303.59501100513575  0.0861076250306325  \\
            303.7417461482025  0.08610166745134677  \\
            303.8884812912693  0.08609573082559105  \\
            304.035216434336  0.08608981633259659  \\
            304.1819515774028  0.08608392497860556  \\
            304.32868672046953  0.08607805759687122  \\
            304.4754218635363  0.08607221484765774  \\
            304.62215700660306  0.0860663972182404  \\
            304.76889214966985  0.08606060502290538  \\
            304.9156272927366  0.08605483840294995  \\
            305.0623624358034  0.08604909732668233  \\
            305.2090975788701  0.08604338158942176  \\
            305.3558327219369  0.08603769081349849  \\
            305.50256786500364  0.0860320244482538  \\
            305.64930300807043  0.0860263817700399  \\
            305.7960381511372  0.08602076188222009  \\
            305.94277329420396  0.08601516371516861  \\
            306.08950843727075  0.08600958602627076  \\
            306.2362435803375  0.08600402785361577  \\
            306.3829787234043  0.08599848420488065  \\
            306.529713866471  0.0859929547568855  \\
            306.6764490095378  0.08598744173531933  \\
            306.82318415260454  0.08598194709591366  \\
            306.96991929567133  0.08597647252444239  \\
            307.11665443873807  0.08597101943672195  \\
            307.26338958180486  0.08596558897861116  \\
            307.4101247248716  0.08596018202601133  \\
            307.5568598679384  0.0859547991848662  \\
            307.7035950110051  0.08594944079116201  \\
            307.8503301540719  0.0859441069109274  \\
            307.99706529713865  0.08593879734023349  \\
            308.14380044020544  0.08593351160519384  \\
            308.2905355832722  0.08592824896196448  \\
            308.43727072633897  0.0859230083967439  \\
            308.5840058694057  0.085917788625773  \\
            308.7307410124725  0.08591258809533518  \\
            308.8774761555392  0.0859074049817563  \\
            309.024211298606  0.0859022371914046  \\
            309.17094644167275  0.08589708236069087  \\
            309.31768158473955  0.08589193785606829  \\
            309.46441672780634  0.0858868007740325  \\
            309.6111518708731  0.08588167035960818  \\
            309.75788701393986  0.0858765928957567  \\
            309.9046221570066  0.08587152790692654  \\
            310.0513573000734  0.08586647629997422  \\
            310.1980924431401  0.0858614388855215  \\
            310.3448275862069  0.08585641637795534  \\
            310.49156272927365  0.08585140939542799  \\
            310.63829787234044  0.08584641845985683  \\
            310.7850330154072  0.08584144399692456  \\
            310.931768158474  0.08583648633607903  \\
            311.0785033015407  0.08583154571053338  \\
            311.2252384446075  0.08582662225726592  \\
            311.37197358767423  0.08582171601702025  \\
            311.518708730741  0.08581682693430513  \\
            311.66544387380776  0.08581195485739458  \\
            311.81217901687455  0.08580709953832787  \\
            311.9589141599413  0.08580226063290944  \\
            312.1056493030081  0.085797437700709  \\
            312.2523844460748  0.08579263020506146  \\
            312.3991195891416  0.085787837513067  \\
            312.54585473220834  0.08578305889559094  \\
            312.69258987527513  0.08577829352726395  \\
            312.83932501834187  0.08577354048648181  \\
            312.98606016140866  0.08576879875540558  \\
            313.1327953044754  0.0857640749300205  \\
            313.2795304475422  0.08575937509579667  \\
            313.426265590609  0.08575469658782865  \\
            313.5730007336757  0.08575003841794623  \\
            313.7197358767425  0.08574539965055711  \\
            313.86647101980924  0.08574077940264678  \\
            314.01320616287603  0.08573617684377859  \\
            314.15994130594277  0.08573159119609376  \\
            314.30667644900956  0.08572702173431129  \\
            314.4534115920763  0.08572246778572808  \\
            314.6001467351431  0.08571792873021881  \\
            314.7468818782098  0.08571340400023608  \\
            314.8936170212766  0.08570889308081026  \\
            315.04035216434335  0.08570439550954956  \\
            315.18708730741014  0.08569991087664011  \\
            315.3338224504769  0.08569543882484577  \\
            315.48055759354367  0.08569097904950833  \\
            315.6272927366104  0.08568653129854736  \\
            315.7740278796772  0.08568209537246033  \\
            315.9207630227439  0.0856776711243225  \\
            316.0674981658107  0.08567325845978696  \\
            316.21423330887745  0.08566885733708471  \\
            316.36096845194425  0.08566446776702451  \\
            316.507703595011  0.08566009196187852  \\
            316.6544387380778  0.0856557394810314  \\
            316.8011738811445  0.0856514076384491  \\
            316.9479090242113  0.08564709540594442  \\
            317.0946441672781  0.08564280180895559  \\
            317.2413793103448  0.08563852592654618  \\
            317.3881144534116  0.08563426689140512  \\
            317.53484959647835  0.08563002388984675  \\
            317.68158473954514  0.08562579616181076  \\
            317.8283198826119  0.08562158300086226  \\
            317.97505502567867  0.08561738375419163  \\
            318.1217901687454  0.08561319782261474  \\
            318.2685253118122  0.08560902466057276  \\
            318.41526045487893  0.08560486377613226  \\
            318.5619955979457  0.08560071473098517  \\
            318.70873074101246  0.08559657714044881  \\
            318.85546588407925  0.08559245067346587  \\
            319.002201027146  0.0855883350526044  \\
            319.1489361702128  0.08558423005405785  \\
            319.2956713132795  0.08558013550764501  \\
            319.4424064563463  0.08557605129681005  \\
            319.58914159941304  0.08557197735862257  \\
            319.73587674247983  0.08556791368377745  \\
            319.88261188554657  0.085563860316595  \\
            320.02934702861336  0.08555982706837816  \\
            320.1760821716801  0.08555581438441773  \\
            320.3228173147469  0.08555182066978158  \\
            320.4695524578136  0.08554784492106163  \\
            320.6162876008804  0.08554388618883896  \\
            320.7630227439472  0.0855399435776838  \\
            320.90975788701394  0.08553601624615555  \\
            321.05649303008073  0.08553210340680277  \\
            321.20322817314747  0.08552820432616319  \\
            321.34996331621426  0.08552431832476369  \\
            321.496698459281  0.08552044477712031  \\
            321.6434336023478  0.0855165831117383  \\
            321.7901687454145  0.085512732811112  \\
            321.9369038884813  0.08550889341172496  \\
            322.08363903154805  0.08550506450404988  \\
            322.23037417461484  0.08550124573254862  \\
            322.3771093176816  0.08549743679567223  \\
            322.52384446074836  0.08549363744586086  \\
            322.6705796038151  0.0854898474895439  \\
            322.8173147468819  0.08548606678713984  \\
            322.9640498899486  0.08548229525305638  \\
            323.1107850330154  0.08547853285569033  \\
            323.25752017608215  0.08547477961742772  \\
            323.40425531914894  0.08547104056623309  \\
            323.5509904622157  0.08546732240093308  \\
            323.69772560528247  0.08546362196559157  \\
            323.8444607483492  0.08545993830223075  \\
            323.991195891416  0.08545627050225096  \\
            324.13793103448273  0.0854526177064307  \\
            324.2846661775495  0.08544897910492656  \\
            324.43140132061626  0.08544535393727326  \\
            324.57813646368305  0.08544174149238368  \\
            324.72487160674984  0.08543814110854883  \\
            324.8716067498166  0.08543455217343783  \\
            325.01834189288337  0.08543097412409793  \\
            325.1650770359501  0.08542740644695457  \\
            325.3118121790169  0.08542384867781126  \\
            325.45854732208363  0.08542030040184966  \\
            325.6052824651504  0.08541676125362956  \\
            325.75201760821716  0.0854132309170889  \\
            325.89875275128395  0.08540970912554373  \\
            326.0454878943507  0.08540619566168826  \\
            326.1922230374175  0.08540269035759482  \\
            326.3389581804842  0.08539919309471385  \\
            326.485693323551  0.0853957134555994  \\
            326.63242846661774  0.08539225045021033  \\
            326.77916360968453  0.08538880269206177  \\
            326.92589875275127  0.08538536942219026  \\
            327.07263389581806  0.0853819499080511  \\
            327.2193690388848  0.08537854344351836  \\
            327.3661041819516  0.08537514934888486  \\
            327.5128393250183  0.08537176697086213  \\
            327.6595744680851  0.0853683956825805  \\
            327.80630961115185  0.08536503488358901  \\
            327.95304475421864  0.08536168399985547  \\
            328.0997798972854  0.08535834248376645  \\
            328.24651504035216  0.08535500981412722  \\
            328.39325018341896  0.08535168549616186  \\
            328.5399853264857  0.08534836906151316  \\
            328.6867204695525  0.08534506006824269  \\
            328.8334556126192  0.08534176312732168  \\
            328.980190755686  0.08533848200809764  \\
            329.12692589875275  0.08533521481997251  \\
            329.27366104181954  0.08533196093971365  \\
            329.4203961848863  0.08532871974883972  \\
            329.56713132795306  0.08532549063362063  \\
            329.7138664710198  0.08532227298507758  \\
            329.8606016140866  0.08531906619898312  \\
            330.0073367571533  0.08531586967586104  \\
            330.1540719002201  0.08531268282098645  \\
            330.30080704328685  0.08530950504438574  \\
            330.44754218635364  0.08530633576083661  \\
            330.5942773294204  0.08530317438986804  \\
            330.74101247248717  0.0853000203557603  \\
            330.8877476155539  0.08529687380156757  \\
            331.0344827586207  0.08529374193718876  \\
            331.18121790168743  0.08529062313071918  \\
            331.3279530447542  0.08528751688505251  \\
            331.47468818782096  0.08528442268140003  \\
            331.62142333088775  0.0852813399792907  \\
            331.7681584739545  0.0852782682165711  \\
            331.9148936170213  0.08527520680940541  \\
            332.061628760088  0.08527215515227551  \\
            332.2083639031548  0.08526911261798087  \\
            332.3550990462216  0.08526607855763862  \\
            332.50183418928833  0.08526305230068354  \\
            332.6485693323551  0.085260033154868  \\
            332.79530447542186  0.08525702189640134  \\
            332.94203961848865  0.08525402410595856  \\
            333.0887747615554  0.08525103831730453  \\
            333.2355099046222  0.08524806414255623  \\
            333.3822450476889  0.08524510113898184  \\
            333.5289801907557  0.08524214880900075  \\
            333.67571533382244  0.0852392066001836  \\
            333.82245047688923  0.0852362739052522  \\
            333.96918561995597  0.08523335006207967  \\
            334.11592076302276  0.08523043435369031  \\
            334.2626559060895  0.08522752600825961  \\
            334.4093910491563  0.08522462420738826  \\
            334.556126192223  0.08522173437096113  \\
            334.7028613352898  0.08521885606399485  \\
            334.84959647835655  0.08521598894932045  \\
            334.99633162142334  0.08521313263286147  \\
            335.1430667644901  0.08521028666363392  \\
            335.28980190755686  0.08520745053374629  \\
            335.4365370506236  0.0852046236783995  \\
            335.5832721936904  0.085201805475887  \\
            335.7300073367571  0.0851989952475947  \\
            335.8767424798239  0.08519619225800093  \\
            336.0234776228907  0.08519339571467659  \\
            336.17021276595744  0.0851906083970061  \\
            336.31694790902424  0.08518783288889409  \\
            336.46368305209097  0.08518506824725068  \\
            336.61041819515776  0.0851823141139057  \\
            336.7571533382245  0.08517957007334279  \\
            336.9038884812913  0.08517683565269944  \\
            337.050623624358  0.08517411032176693  \\
            337.1973587674248  0.08517139349299034  \\
            337.34409391049155  0.08516868452146854  \\
            337.49082905355834  0.08516598270495428  \\
            337.6375641966251  0.08516328728385403  \\
            337.78429933969187  0.08516059907386077  \\
            337.9310344827586  0.08515792242143347  \\
            338.0777696258254  0.08515525632613237  \\
            338.22450476889213  0.08515260046312807  \\
            338.3712399119589  0.08514995445037514  \\
            338.51797505502566  0.08514731784861208  \\
            338.66471019809245  0.08514469016136139  \\
            338.8114453411592  0.08514207083492951  \\
            338.958180484226  0.08513945925840687  \\
            339.1049156272927  0.08513685476366781  \\
            339.2516507703595  0.08513425662537069  \\
            339.39838591342624  0.08513166436192535  \\
            339.54512105649303  0.0851290828787431  \\
            339.6918561995598  0.08512651144893542  \\
            339.83859134262656  0.08512394983578883  \\
            339.98532648569335  0.08512139771628761  \\
            340.1320616287601  0.08511885468111376  \\
            340.2787967718269  0.08511632023464703  \\
            340.4255319148936  0.08511379379496488  \\
            340.5722670579604  0.08511127469384253  \\
            340.71900220102714  0.08510876217675292  \\
            340.86573734409393  0.08510625540286673  \\
            341.01247248716066  0.08510375804748035  \\
            341.15920763022746  0.08510127051196092  \\
            341.3059427732942  0.08509879244236318  \\
            341.452677916361  0.08509632355124513  \\
            341.5994130594277  0.0850938634653088  \\
            341.7461482024945  0.08509141172540025  \\
            341.89288334556124  0.08508896778650954  \\
            342.03961848862804  0.08508653101777083  \\
            342.1863536316948  0.08508410070246221  \\
            342.33308877476156  0.08508167603800586  \\
            342.4798239178283  0.08507925949354464  \\
            342.6265590608951  0.08507685270239985  \\
            342.7732942039618  0.08507445507696641  \\
            342.9200293470286  0.08507206635832765  \\
            343.06676449009535  0.08506968620314517  \\
            343.21349963316214  0.08506731418365876  \\
            343.3602347762289  0.08506494978768644  \\
            343.50696991929567  0.08506259241862443  \\
            343.65370506236246  0.0850602413954472  \\
            343.8004402054292  0.08505789595270737  \\
            343.947175348496  0.08505555757276392  \\
            344.0939104915627  0.08505322850451105  \\
            344.2406456346295  0.08505090808709308  \\
            344.38738077769625  0.08504859612666951  \\
            344.53411592076304  0.08504629226415913  \\
            344.6808510638298  0.08504399597523997  \\
            344.82758620689657  0.08504170657034929  \\
            344.9743213499633  0.08503942319468366  \\
            345.1210564930301  0.0850371468146539  \\
            345.26779163609683  0.08503487912260008  \\
            345.4145267791636  0.08503261974946051  \\
            345.56126192223036  0.08503036851296382  \\
            345.70799706529715  0.08502812506780985  \\
            345.8547322083639  0.08502588890566973  \\
            346.0014673514307  0.08502365935518587  \\
            346.1482024944974  0.08502143558197195  \\
            346.2949376375642  0.08501921876593732  \\
            346.44167278063094  0.08501701033036779  \\
            346.58840792369773  0.08501480995259122  \\
            346.73514306676446  0.08501261745331007  \\
            346.88187820983126  0.08501043249367456  \\
            347.028613352898  0.08500825457528285  \\
            347.1753484959648  0.08500608304018092  \\
            347.3220836390316  0.08500391707086265  \\
            347.4688187820983  0.08500175805516577  \\
            347.6155539251651  0.08499960713350938  \\
            347.76228906823184  0.08499746403430143  \\
            347.90902421129863  0.08499532857868868  \\
            348.05575935436536  0.084993200432356  \\
            348.20249449743216  0.08499107910552647  \\
            348.3492296404989  0.08498896395296135  \\
            348.4959647835657  0.08498685417396003  \\
            348.6426999266324  0.08498475135943188  \\
            348.7894350696992  0.08498265635783447  \\
            348.93617021276594  0.08498056895471878  \\
            349.08290535583274  0.0849784889711097  \\
            349.22964049889947  0.08497641607705565  \\
            349.37637564196626  0.08497434979162871  \\
            349.523110785033  0.08497228948292455  \\
            349.6698459280998  0.08497023436806239  \\
            349.8165810711665  0.08496818623512511  \\
            349.9633162142333  0.08496614563492759  \\
            350.11005135730005  0.08496411241597743  \\
            350.25678650036684  0.08496208639926639  \\
            350.4035216434336  0.08496006725960994  \\
            350.55025678650037  0.08495805452564711  \\
            350.6969919295671  0.08495604757984059  \\
            350.8437270726339  0.08495404565847661  \\
            350.9904622157007  0.08495205073929579  \\
            351.1371973587674  0.08495006307285005  \\
            351.2839325018342  0.08494808257561658  \\
            351.43066764490095  0.08494610906887909  \\
            351.57740278796774  0.08494414223282287  \\
            351.7241379310345  0.08494218160653468  \\
            351.87087307410127  0.08494022658800274  \\
            352.017608217168  0.08493827646479735  \\
            352.1643433602348  0.08493633330294206  \\
            352.31107850330153  0.08493439714516024  \\
            352.4578136463683  0.08493246794921937  \\
            352.60454878943506  0.08493054553712101  \\
            352.75128393250185  0.08492862959510089  \\
            352.8980190755686  0.08492671967362884  \\
            353.0447542186354  0.08492481518740883  \\
            353.1914893617021  0.08492291552528775  \\
            353.3382245047689  0.08492102268470185  \\
            353.48495964783564  0.08491913664963878  \\
            353.63169479090243  0.08491725737349726  \\
            353.77842993396916  0.08491538467947847  \\
            353.92516507703596  0.08491351826058616  \\
            354.0719002201027  0.08491165767962651  \\
            354.2186353631695  0.08490980236920828  \\
            354.3653705062362  0.08490795182228943  \\
            354.512105649303  0.08490610795033472  \\
            354.65884079236974  0.0849042706893986  \\
            354.80557593543654  0.08490243998881437  \\
            354.9523110785033  0.084900615673504  \\
            355.09904622157006  0.08489879744397805  \\
            355.24578136463685  0.08489698487633573  \\
            355.3925165077036  0.08489517742226488  \\
            355.5392516507704  0.08489337468021312  \\
            355.6859867938371  0.0848915784619577  \\
            355.8327219369039  0.08488978866665517  \\
            355.97945707997064  0.08488800523931302  \\
            356.12619222303744  0.08488622800785864  \\
            356.27292736610417  0.08488445668313913  \\
            356.41966250917096  0.08488269085892144  \\
            356.5663976522377  0.08488093001189236  \\
            356.7131327953045  0.0848791737914258  \\
            356.8598679383712  0.0848774239204249  \\
            357.006603081438  0.0848756802906266  \\
            357.15333822450475  0.0848739428466707  \\
            357.30007336757154  0.08487221142493669  \\
            357.4468085106383  0.08487048575354371  \\
            357.59354365370507  0.08486876545235052  \\
            357.7402787967718  0.08486705003295553  \\
            357.8870139398386  0.08486533908688633  \\
            358.03374908290533  0.0848636342695111  \\
            358.1804842259721  0.08486193551714276  \\
            358.32721936903886  0.084860242781363  \\
            358.47395451210565  0.08485855591538118  \\
            358.62068965517244  0.08485687467403431  \\
            358.7674247982392  0.08485519871378713  \\
            358.91415994130597  0.08485352759273197  \\
            359.0608950843727  0.08485186077058889  \\
            359.2076302274395  0.08485019971375728  \\
            359.35436537050623  0.0848485445697325  \\
            359.501100513573  0.0848468952851753  \\
            359.64783565663976  0.08484525173911478  \\
            359.79457079970655  0.08484361372284051  \\
            359.9413059427733  0.08484198093990263  \\
            360.0880410858401  0.08484035300611183  \\
            360.2347762289068  0.08483872944953935  \\
            360.3815113719736  0.0848371107490428  \\
            360.52824651504034  0.08483549796489855  \\
            360.67498165810713  0.08483389089036994  \\
            360.82171680117386  0.08483228943793879  \\
            360.96845194424066  0.08483069344341843  \\
            361.1151870873074  0.0848291026659536  \\
            361.2619222303742  0.08482751678802056  \\
            361.4086573734409  0.08482593541542699  \\
            361.5553925165077  0.08482435817747935  \\
            361.70212765957444  0.08482278652801975  \\
            361.84886280264124  0.08482122043710287  \\
            361.99559794570797  0.0848196598552437  \\
            362.14233308877476  0.08481810466751957  \\
            362.28906823184155  0.08481655469357012  \\
            362.4358033749083  0.08481500968759727  \\
            362.5825385179751  0.08481346933836527  \\
            362.7292736610418  0.08481193326920068  \\
            362.8760088041086  0.08481040141087481  \\
            363.02274394717534  0.08480887509626163  \\
            363.16947909024213  0.08480735416735957  \\
            363.31621423330887  0.08480583855864282  \\
            363.46294937637566  0.08480432815028466  \\
            363.6096845194424  0.0848028227681575  \\
            363.7564196625092  0.08480132218383293  \\
            363.9031548055759  0.08479982611458167  \\
            364.0498899486427  0.08479833422337356  \\
            364.19662509170945  0.08479684639367487  \\
            364.34336023477624  0.08479536391776879  \\
            364.490095377843  0.08479388666240815  \\
            364.63683052090977  0.08479241456267284  \\
            364.7835656639765  0.08479094751015175  \\
            364.9303008070433  0.08478948535294265  \\
            365.07703595011003  0.0847880278956523  \\
            365.2237710931768  0.08478657489939638  \\
            365.37050623624356  0.08478512608179953  \\
            365.51724137931035  0.0847836811169953  \\
            365.6639765223771  0.08478224094393073  \\
            365.8107116654439  0.08478080591001955  \\
            365.9574468085106  0.08477937589056449  \\
            366.1041819515774  0.08477795079751799  \\
            366.2509170946442  0.08477653050960772  \\
            366.39765223771093  0.08477511487233652  \\
            366.5443873807777  0.08477370369798244  \\
            366.69112252384446  0.08477229676559875  \\
            366.83785766691125  0.08477089382101388  \\
            366.984592809978  0.084769494650434  \\
            367.1313279530448  0.08476810040685398  \\
            367.2780630961115  0.08476671105345754  \\
            367.4247982391783  0.08476532652360443  \\
            367.57153338224504  0.08476394672695034  \\
            367.7182685253118  0.08476257154944672  \\
            367.86500366837856  0.08476120085334092  \\
            368.01173881144535  0.0847598344771761  \\
            368.1584739545121  0.08475847223579124  \\
            368.3052090975789  0.08475711392032118  \\
            368.4519442406456  0.0847557592981966  \\
            368.5986793837124  0.08475440912541413  \\
            368.74541452677914  0.08475306374950695  \\
            368.89214966984594  0.08475172303734982  \\
            369.03888481291267  0.08475038690683225  \\
            369.18561995597946  0.08474905526071194  \\
            369.3323550990462  0.0847477279866147  \\
            369.479090242113  0.0847464049570345  \\
            369.6258253851797  0.0847450860293335  \\
            369.7725605282465  0.08474377104574199  \\
            369.9192956713133  0.08474245983335839  \\
            370.06603081438004  0.08474115223218887  \\
            370.21276595744683  0.08473984916431163  \\
            370.35950110051357  0.08473855063399967  \\
            370.50623624358036  0.0847372565679965  \\
            370.6529713866471  0.0847359668853307  \\
            370.7997065297139  0.08473468149731608  \\
            370.9464416727806  0.08473340030755154  \\
            371.0931768158474  0.08473212321192115  \\
            371.23991195891415  0.08473085009859412  \\
            371.38664710198094  0.08472958084802477  \\
            371.5333822450477  0.08472831533295264  \\
            371.68011738811447  0.08472705341840235  \\
            371.8268525311812  0.08472579534511651  \\
            371.973587674248  0.08472454172221339  \\
            372.12032281731473  0.08472329240699104  \\
            372.2670579603815  0.0847220473241158  \\
            372.41379310344826  0.0847208063965738  \\
            372.56052824651505  0.08471956954567071  \\
            372.7072633895818  0.08471833669103203  \\
            372.8539985326486  0.08471710775060286  \\
            373.0007336757153  0.084715882640648  \\
            373.1474688187821  0.08471466127575196  \\
            373.29420396184884  0.08471344356881891  \\
            373.4409391049156  0.08471222943107273  \\
            373.5876742479824  0.08471101884410072  \\
            373.73440939104916  0.08470981241165162  \\
            373.88114453411595  0.08470861010483571  \\
            374.0278796771827  0.08470741185187795  \\
            374.1746148202495  0.08470621758369351  \\
            374.3213499633162  0.08470502723388787  \\
            374.468085106383  0.08470384073875675  \\
            374.61482024944974  0.0847026580372861  \\
            374.7615553925165  0.08470147907115222  \\
            374.90829053558326  0.08470030378472156  \\
            375.05502567865005  0.0846991321250509  \\
            375.2017608217168  0.08469796404188726  \\
            375.3484959647836  0.08469679948766792  \\
            375.4952311078503  0.08469563841752045  \\
            375.6419662509171  0.08469448098491741  \\
            375.78870139398384  0.08469332748589439  \\
            375.93543653705063  0.08469217784673483  \\
            376.08217168011737  0.08469103200663766  \\
            376.22890682318416  0.08468988990977719  \\
            376.3756419662509  0.08468875150530306  \\
            376.5223771093177  0.08468761674734027  \\
            376.6691122523844  0.08468648559498917  \\
            376.8158473954512  0.08468535801232549  \\
            376.96258253851795  0.08468423396840027  \\
            377.10931768158474  0.08468311343723994  \\
            377.2560528246515  0.0846819963978463  \\
            377.40278796771827  0.0846808828341964  \\
            377.54952311078506  0.08467977273524278  \\
            377.6962582538518  0.08467866609491324  \\
            377.8429933969186  0.08467756289726358  \\
            377.9897285399853  0.084676463232299  \\
            378.1364636830521  0.08467536715806004  \\
            378.28319882611885  0.08467427463287873  \\
            378.42993396918564  0.08467318561923962  \\
            378.5766691122524  0.08467210008377993  \\
            378.72340425531917  0.0846710179972893  \\
            378.8701393983859  0.08466993933471001  \\
            379.0168745414527  0.08466886407513688  \\
            379.16360968451943  0.08466779220181729  \\
            379.3103448275862  0.08466672370215114  \\
            379.45707997065296  0.08466565856769093  \\
            379.60381511371975  0.08466459679414168  \\
            379.7505502567865  0.084663538381361  \\
            379.8972853998533  0.08466248333335902  \\
            380.04402054292  0.08466143165829848  \\
            380.1907556859868  0.0846603833684946  \\
            380.33749082905354  0.08465933848041522  \\
            380.4842259721203  0.08465829701468071  \\
            380.63096111518706  0.084657258996064  \\
            380.77769625825385  0.08465622413900997  \\
            380.9244314013206  0.08465519235365523  \\
            381.0711665443874  0.08465416370377268  \\
            381.2179016874542  0.08465313818802257  \\
            381.3646368305209  0.084652115807497  \\
            381.5113719735877  0.08465109656571974  \\
            381.65810711665443  0.08465008046864637  \\
            381.8048422597212  0.08464906752466422  \\
            381.95157740278796  0.08464805774459232  \\
            382.09831254585475  0.08464705114168151  \\
            382.2450476889215  0.08464604773161437  \\
            382.3917828319883  0.0846450475325052  \\
            382.538517975055  0.08464405056490008  \\
            382.6852531181218  0.08464305685177685  \\
            382.83198826118854  0.08464206641854509  \\
            382.97872340425533  0.08464107929304612  \\
            383.12545854732207  0.08464009550555304  \\
            383.27219369038886  0.0846391150887707  \\
            383.4189288334556  0.08463813807783566  \\
            383.5656639765224  0.0846371645103163  \\
            383.7123991195891  0.08463619398188683  \\
            383.8591342626559  0.08463522591092072  \\
            384.00586940572265  0.08463426051240014  \\
            384.15260454878944  0.0846332978254355  \\
            384.2993396918562  0.08463233788983911  \\
            384.44607483492297  0.08463138074612511  \\
            384.5928099779897  0.08463042643550951  \\
            384.7395451210565  0.08462947499991022  \\
            384.88628026412323  0.08462852648194698  \\
            385.03301540719  0.08462758092494137  \\
            385.1797505502568  0.0846266383729169  \\
            385.32648569332355  0.08462569887059887  \\
            385.47322083639034  0.0846247624634145  \\
            385.6199559794571  0.08462382919749283  \\
            385.76669112252387  0.08462289911966482  \\
            385.9134262655906  0.08462197227746322  \\
            386.0601614086574  0.08462104871912272  \\
            386.2068965517241  0.08462012849357982  \\
            386.3536316947909  0.08461921165047288  \\
            386.50036683785765  0.08461829824014216  \\
            386.64710198092445  0.08461738794416197  \\
            386.7938371239912  0.08461647954049742  \\
            386.940572267058  0.08461557336060871  \\
            387.0873074101247  0.08461466948199624  \\
            387.2340425531915  0.08461376798122174  \\
            387.38077769625824  0.0846128689339083  \\
            387.527512839325  0.08461197241474039  \\
            387.67424798239176  0.08461107849746377  \\
            387.82098312545855  0.0846101872548856  \\
            387.9677182685253  0.08460929875887438  \\
            388.1144534115921  0.08460841308035998  \\
            388.2611885546588  0.0846075302893336  \\
            388.4079236977256  0.08460665045484779  \\
            388.55465884079234  0.08460577364501645  \\
            388.70139398385913  0.08460489992701488  \\
            388.8481291269259  0.08460402936707967  \\
            388.99486426999266  0.0846031620305088  \\
            389.14159941305945  0.08460229798166158  \\
            389.2883345561262  0.08460143728395869  \\
            389.435069699193  0.08460057999988216  \\
            389.5818048422597  0.08459972601649018  \\
            389.7285399853265  0.08459887347534481  \\
            389.87527512839324  0.0845980227292212  \\
            390.02201027146003  0.08459717389133815  \\
            390.16874541452677  0.08459632707245228  \\
            390.31548055759356  0.08459548238085805  \\
            390.4622157006603  0.08459463992238775  \\
            390.6089508437271  0.08459379980041154  \\
            390.7556859867938  0.08459296211583738  \\
            390.9024211298606  0.08459212696711112  \\
            391.04915627292735  0.0845912944502164  \\
            391.19589141599414  0.08459046465867477  \\
            391.3426265590609  0.08458963768354552  \\
            391.48936170212767  0.08458881361342588  \\
            391.6360968451944  0.08458799253445086  \\
            391.7828319882612  0.08458717453029334  \\
            391.92956713132793  0.08458635968216403  \\
            392.0763022743947  0.0845855480688115  \\
            392.22303741746146  0.08458473976652209  \\
            392.36977256052825  0.0845839348491201  \\
            392.51650770359504  0.08458313338796754  \\
            392.6632428466618  0.0845823332192856  \\
            392.80997798972857  0.08458153437310824  \\
            392.9567131327953  0.08458073706138236  \\
            393.1034482758621  0.08457994142628401  \\
            393.2501834189288  0.08457914760612555  \\
            393.3969185619956  0.08457835573535567  \\
            393.54365370506235  0.0845775659445594  \\
            393.69038884812915  0.084576778360458  \\
            393.8371239911959  0.08457599310590913  \\
            393.9838591342627  0.08457521029990674  \\
            394.1305942773294  0.08457443005758106  \\
            394.2773294203962  0.0845736524901987  \\
            394.42406456346293  0.08457287770516254  \\
            394.5707997065297  0.08457210580601178  \\
            394.71753484959646  0.08457133689242197  \\
            394.86426999266325  0.08457057106020491  \\
            395.01100513573  0.08456980840130877  \\
            395.1577402787968  0.08456904900381804  \\
            395.3044754218635  0.08456829295195348  \\
            395.4512105649303  0.0845675403260722  \\
            395.59794570799704  0.0845667893612623  \\
            395.74468085106383  0.08456603911629429  \\
            395.89141599413057  0.08456529005297515  \\
            396.03815113719736  0.08456454234195573  \\
            396.1848862802641  0.08456379614874707  \\
            396.3316214233309  0.08456305163372042  \\
            396.4783565663977  0.08456230895210719  \\
            396.6250917094644  0.08456156825399898  \\
            396.7718268525312  0.08456082968434755  \\
            396.91856199559794  0.08456009338296488  \\
            397.06529713866473  0.08455935948452313  \\
            397.21203228173147  0.08455862811855462  \\
            397.35876742479826  0.08455789940945187  \\
            397.505502567865  0.0845571734764676  \\
            397.6522377109318  0.08455645043371467  \\
            397.7989728539985  0.08455573039016616  \\
            397.9457079970653  0.08455501344965535  \\
            398.09244314013205  0.08455429971087564  \\
            398.23917828319884  0.08455358926738066  \\
            398.3859134262656  0.08455288220758424  \\
            398.53264856933237  0.0845521772653696  \\
            398.6793837123991  0.08455147254178408  \\
            398.8261188554659  0.08455076866965422  \\
            398.9728539985326  0.08455006584502392  \\
            399.1195891415994  0.08454936425764946  \\
            399.26632428466615  0.08454866409099975  \\
            399.41305942773295  0.08454796552225606  \\
            399.5597945707997  0.0845472687223122  \\
            399.7065297138665  0.08454657385577447  \\
            399.8532648569332  0.08454588108096163  \\
            400.0  0.0845451905499049  \\
            400.1467351430668  0.08454450240834804  \\
            400.2934702861335  0.08454381679574727  \\
            400.4402054292003  0.08454313384527125  \\
            400.58694057226705  0.0845424536838012  \\
            400.73367571533385  0.08454177643193074  \\
            400.8804108584006  0.08454110220396605  \\
            401.0271460014674  0.08454043110792574  \\
            401.1738811445341  0.08453976324554091  \\
            401.3206162876009  0.08453909871225516  \\
            401.46735143066763  0.08453843676937434  \\
            401.6140865737344  0.0845377746910861  \\
            401.76082171680116  0.08453711315814866  \\
            401.90755685986795  0.08453645238881174  \\
            402.0542920029347  0.08453579259402094  \\
            402.2010271460015  0.0845351339774176  \\
            402.3477622890682  0.08453447673533886  \\
            402.494497432135  0.08453382105681763  \\
            402.64123257520174  0.0845331671235826  \\
            402.78796771826853  0.08453251511005824  \\
            402.93470286133527  0.08453186518336483  \\
            403.08143800440206  0.0845312175033184  \\
            403.2281731474688  0.08453057222243078  \\
            403.3749082905356  0.08452992948590958  \\
            403.5216434336023  0.08452928943165815  \\
            403.6683785766691  0.08452865219027572  \\
            403.8151137197359  0.08452801788505719  \\
            403.96184886280264  0.08452738663199333  \\
            404.10858400586943  0.08452675853977062  \\
            404.25531914893617  0.0845261337097714  \\
            404.40205429200296  0.08452551189866327  \\
            404.5487894350697  0.084524889779119  \\
            404.6955245781365  0.08452426792422213  \\
            404.8422597212032  0.08452364657116748  \\
            404.98899486427  0.084523025948962  \\
            405.13573000733675  0.08452240627842467  \\
            405.28246515040354  0.08452178777218661  \\
            405.4292002934703  0.08452117063469096  \\
            405.57593543653707  0.08452055506219301  \\
            405.7226705796038  0.08451994124276009  \\
            405.8694057226706  0.08451932935627164  \\
            406.0161408657373  0.08451871957441916  \\
            406.1628760088041  0.08451811206070625  \\
            406.30961115187085  0.08451750697044857  \\
            406.45634629493765  0.08451690445077391  \\
            406.6030814380044  0.08451630464062211  \\
            406.7498165810712  0.08451570767074508  \\
            406.8965517241379  0.08451511366370686  \\
            407.0432868672047  0.08451452273388352  \\
            407.19002201027143  0.08451393498746326  \\
            407.3367571533382  0.08451335052244635  \\
            407.48349229640496  0.08451276592397922  \\
            407.63022743947175  0.08451218126336413  \\
            407.77696258253854  0.08451159686605414  \\
            407.9236977256053  0.08451101297594897  \\
            408.07043286867207  0.08451042982801098  \\
            408.2171680117388  0.08450984764826516  \\
            408.3639031548056  0.08450926665379918  \\
            408.51063829787233  0.08450868705276336  \\
            408.6573734409391  0.08450810904437066  \\
            408.80410858400586  0.08450753281889672  \\
            408.95084372707265  0.08450695855767977  \\
            409.0975788701394  0.08450638643312078  \\
            409.2443140132062  0.0845058166086833  \\
            409.3910491562729  0.08450524923889355  \\
            409.5377842993397  0.08450468446934044  \\
            409.68451944240644  0.08450412243667547  \\
            409.83125458547323  0.08450356326861287  \\
            409.97798972853997  0.08450300708392945  \\
            410.12472487160676  0.0845024539924647  \\
            410.2714600146735  0.08450190409512078  \\
            410.4181951577403  0.0845013548907068  \\
            410.564930300807  0.0845008051054247  \\
            410.7116654438738  0.0845002553690342  \\
            410.85840058694055  0.08449970593714916  \\
            411.00513573000734  0.08449915705583129  \\
            411.1518708730741  0.08449860896159023  \\
            411.29860601614087  0.08449806188138344  \\
            411.44534115920766  0.0844975160326163  \\
            411.5920763022744  0.08449697162314201  \\
            411.7388114453412  0.0844964288512617  \\
            411.8855465884079  0.0844958879057243  \\
            412.0322817314747  0.08449534896572668  \\
            412.17901687454145  0.08449481220091354  \\
            412.32575201760824  0.08449427777137744  \\
            412.472487160675  0.08449374582765888  \\
            412.61922230374176  0.08449321651074615  \\
            412.7659574468085  0.08449268995207546  \\
            412.9126925898753  0.08449216627353086  \\
            413.059427732942  0.0844916455874443  \\
            413.2061628760088  0.08449112799659561  \\
            413.35289801907555  0.08449061186544511  \\
            413.49963316214235  0.08449009150174663  \\
            413.6463683052091  0.0844895690830717  \\
            413.7931034482759  0.08448904718887155  \\
            413.9398385913426  0.08448852794315133  \\
            414.0865737344094  0.08448801301447005  \\
            414.23330887747613  0.08448750361594078  \\
            414.3800440205429  0.08448700050523038  \\
            414.52677916360966  0.08448650398455973  \\
            414.67351430667645  0.08448601390070358  \\
            414.8202494497432  0.08448552964499065  \\
            414.96698459281  0.08448505015330356  \\
            415.11371973587677  0.08448457390607884  \\
            415.2604548789435  0.08448409892830702  \\
            415.4071900220103  0.08448362278953248  \\
            415.55392516507703  0.08448314260385355  \\
            415.7006603081438  0.08448265502992248  \\
            415.84739545121056  0.08448215627094549  \\
            415.99413059427735  0.08448163561260778  \\
            416.1408657373441  0.08448107647288862  \\
            416.2876008804109  0.08448048002396202  \\
            416.4343360234776  0.0844798478461384  \\
            416.5810711665444  0.08447918158966626  \\
            416.72780630961114  0.08447848297473227  \\
            416.87454145267793  0.08447775379146123  \\
            417.02127659574467  0.08447699589991606  \\
            417.16801173881146  0.08447621123009784  \\
            417.3147468818782  0.08447540178194574  \\
            417.461482024945  0.0844745696253371  \\
            417.6082171680117  0.08447371690008741  \\
            417.7549523110785  0.08447284581595024  \\
            417.90168745414525  0.08447195865261732  \\
            418.04842259721204  0.08447105775971855  \\
            418.1951577402788  0.08447014555682188  \\
            418.34189288334557  0.08446922453343347  \\
            418.4886280264123  0.0844682965946704  \\
            418.6353631694791  0.08446736552101887  \\
            418.7820983125458  0.08446643482801423  \\
            418.9288334556126  0.08446550441948619  \\
            419.0755685986794  0.08446457420311623  \\
            419.22230374174615  0.08446364409043763  \\
            419.36903888481294  0.08446271399683539  \\
            419.5157740278797  0.08446178384154636  \\
            419.66250917094646  0.0844608535476591  \\
            419.8092443140132  0.08445992304211401  \\
            419.95597945708  0.08445899225570327  \\
            420.1027146001467  0.08445806112307078  \\
            420.2494497432135  0.08445712958271226  \\
            420.39618488628025  0.0844561975769752  \\
            420.54292002934704  0.08445526505205889  \\
            420.6896551724138  0.08445433195801436  \\
            420.83639031548057  0.08445339824874445  \\
            420.9831254585473  0.08445246388200377  \\
            421.1298606016141  0.0844515278326668  \\
            421.27659574468083  0.0844505934678411  \\
            421.4233308877476  0.08444966092615341  \\
            421.57006603081436  0.0844487290481237  \\
            421.71680117388115  0.08444779678161439  \\
            421.8635363169479  0.08444686318183037  \\
            422.0102714600147  0.08444592741131901  \\
            422.1570066030814  0.0844449887399702  \\
            422.3037417461482  0.08444404654501621  \\
            422.45047688921494  0.08444310031103186  \\
            422.59721203228173  0.0844421496299344  \\
            422.7439471753485  0.0844411942009836  \\
            422.89068231841526  0.08444023383078164  \\
            423.03741746148205  0.08443926843327322  \\
            423.1841526045488  0.08443829802974549  \\
            423.3308877476156  0.08443732274882809  \\
            423.4776228906823  0.0844363428264931  \\
            423.6243580337491  0.0844353586060551  \\
            423.77109317681584  0.08443436973718058  \\
            423.91782831988263  0.08443338026427408  \\
            424.06456346294937  0.08443238939029295  \\
            424.21129860601616  0.08443139637237469  \\
            424.3580337490829  0.08443040055439906  \\
            424.5047688921497  0.084429401366988  \\
            424.6515040352164  0.08442839832750573  \\
            424.7982391782832  0.08442739104005871  \\
            424.94497432134995  0.08442637919549557  \\
            425.09170946441674  0.08442536257140726  \\
            425.2384446074835  0.08442434103212691  \\
            425.38517975055026  0.08442331452872988  \\
            425.531914893617  0.08442228309903378  \\
            425.6786500366838  0.08442124686759848  \\
            425.8253851797505  0.08442020604572606  \\
            425.9721203228173  0.0844191609314608  \\
            426.11885546588405  0.0844181119095893  \\
            426.26559060895084  0.08441705901848078  \\
            426.4123257520176  0.08441600433586188  \\
            426.5590608950844  0.08441494917614081  \\
            426.70579603815116  0.08441389285444914  \\
            426.8525311812179  0.0844128347597276  \\
            426.9992663242847  0.08441177435472616  \\
            427.1460014673514  0.08441071117600397  \\
            427.2927366104182  0.08440964483392942  \\
            427.43947175348495  0.08440857501268009  \\
            427.58620689655174  0.08440750147024283  \\
            427.7329420396185  0.08440642403841361  \\
            427.87967718268527  0.0844053426227977  \\
            428.026412325752  0.08440425720280953  \\
            428.1731474688188  0.08440316783167275  \\
            428.31988261188553  0.08440207463642026  \\
            428.4666177549523  0.08440097781789413  \\
            428.61335289801906  0.08439987758534437  \\
            428.76008804108585  0.0843987762886005  \\
            428.9068231841526  0.0843976741430835  \\
            429.0535583272194  0.08439657058149515  \\
            429.2002934702861  0.08439546509935053  \\
            429.3470286133529  0.08439435725497811  \\
            429.49376375641964  0.08439324666951958  \\
            429.64049889948643  0.08439213302693001  \\
            429.78723404255317  0.08439101607397774  \\
            429.93396918561996  0.08438989562024447  \\
            430.0807043286867  0.08438877153812517  \\
            430.2274394717535  0.08438764376282817  \\
            430.3741746148203  0.08438651229237507  \\
            430.520909757887  0.08438537718760081  \\
            430.6676449009538  0.08438423852150317  \\
            430.81438004402054  0.08438309855792032  \\
            430.96111518708733  0.08438195777023609  \\
            431.10785033015406  0.08438081562365944  \\
            431.25458547322086  0.08437967164366385  \\
            431.4013206162876  0.08437852541598721  \\
            431.5480557593544  0.08437737658663196  \\
            431.6947909024211  0.08437622486186495  \\
            431.8415260454879  0.08437507000821758  \\
            431.98826118855465  0.08437391185248565  \\
            432.13499633162144  0.0843727502817295  \\
            432.2817314746882  0.08437158524327393  \\
            432.42846661775496  0.0843704167447082  \\
            432.5752017608217  0.08436924485388608  \\
            432.7219369038885  0.08436806961209517  \\
            432.8686720469552  0.0843668930326737  \\
            433.015407190022  0.08436571587087283  \\
            433.16214233308875  0.08436453761602941  \\
            433.30887747615554  0.08436335781438727  \\
            433.4556126192223  0.08436217606909716  \\
            433.60234776228907  0.0843609920402168  \\
            433.7490829053558  0.08435980544471088  \\
            433.8958180484226  0.084358616056451  \\
            434.0425531914894  0.08435742370621574  \\
            434.1892883345561  0.08435622828169068  \\
            434.3360234776229  0.08435502972746824  \\
            434.48275862068965  0.08435382804504792  \\
            434.62949376375644  0.08435262329283609  \\
            434.7762289068232  0.08435141549360468  \\
            434.92296404988997  0.08435020634080426  \\
            435.0696991929567  0.08434899687021485  \\
            435.2164343360235  0.0843477865864463  \\
            435.36316947909023  0.08434657504852089  \\
            435.509904622157  0.08434536186987333  \\
            435.65663976522376  0.08434414671835071  \\
            435.80337490829055  0.08434292931621258  \\
            435.9501100513573  0.08434170944013092  \\
            436.0968451944241  0.08434048692119009  \\
            436.2435803374908  0.08433926164488693  \\
            436.3903154805576  0.08433803355113066  \\
            436.53705062362434  0.08433680263424292  \\
            436.68378576669113  0.08433556894295782  \\
            436.83052090975787  0.08433433251034503  \\
            436.97725605282466  0.08433309466502945  \\
            437.1239911958914  0.08433185672592834  \\
            437.2707263389582  0.0843306182166553  \\
            437.4174614820249  0.0843293787126473  \\
            437.5641966250917  0.08432813784116473  \\
            437.71093176815845  0.0843268952812915  \\
            437.85766691122524  0.08432565076393492  \\
            438.00440205429203  0.0843244040718257  \\
            438.15113719735876  0.08432315503951811  \\
            438.29787234042556  0.08432190355338974  \\
            438.4446074834923  0.08432064955164172  \\
            438.5913426265591  0.08431939302429853  \\
            438.7380777696258  0.08431813401320816  \\
            438.8848129126926  0.08431687258879422  \\
            439.03154805575934  0.0843156096830758  \\
            439.17828319882614  0.08431434689538729  \\
            439.32501834189287  0.08431308377138871  \\
            439.47175348495966  0.08431181990573446  \\
            439.6184886280264  0.08431055494207326  \\
            439.7652237710932  0.08430928857304815  \\
            439.9119589141599  0.08430802054029653  \\
            440.0586940572267  0.08430675063445009  \\
            440.20542920029345  0.0843054786951349  \\
            440.35216434336024  0.08430420461097134  \\
            440.498899486427  0.08430292831957412  \\
            440.64563462949377  0.08430164980755227  \\
            440.7923697725605  0.08430036911050919  \\
            440.9391049156273  0.08429908631304256  \\
            441.08584005869403  0.08429780205986469  \\
            441.2325752017608  0.08429651808774834  \\
            441.37931034482756  0.08429523400956106  \\
            441.52604548789435  0.08429394944027545  \\
            441.67278063096114  0.08429266404093776  \\
            441.8195157740279  0.08429137751866794  \\
            441.96625091709467  0.0842900896266596  \\
            442.1129860601614  0.08428880016418  \\
            442.2597212032282  0.08428750897657014  \\
            442.40645634629493  0.08428621595524463  \\
            442.5531914893617  0.08428492103769178  \\
            442.69992663242846  0.08428362420747354  \\
            442.84666177549525  0.0842823254942256  \\
            442.993396918562  0.08428102497365725  \\
            443.1401320616288  0.08427972311018261  \\
            443.2868672046955  0.084278421641953  \\
            443.4336023477623  0.08427712028937165  \\
            443.58033749082904  0.08427581868878199  \\
            443.72707263389583  0.08427451651962749  \\
            443.87380777696256  0.08427321350445166  \\
            444.02054292002936  0.08427190940889807  \\
            444.1672780630961  0.08427060404171036  \\
            444.3140132061629  0.08426929725473215  \\
            444.4607483492296  0.08426798894290717  \\
            444.6074834922964  0.08426667904427915  \\
            444.75421863536315  0.08426536753999192  \\
            444.90095377842994  0.08426405445428928  \\
            445.0476889214967  0.08426273985451517  \\
            445.19442406456346  0.0842614240604826  \\
            445.34115920763026  0.08426010875308111  \\
            445.487894350697  0.08425879377256931  \\
            445.6346294937638  0.08425747877777558  \\
            445.7813646368305  0.08425616346760241  \\
            445.9280997798973  0.08425484758102646  \\
            446.07483492296404  0.08425353089709856  \\
            446.22157006603084  0.08425221323494367  \\
            446.36830520909757  0.08425089445376095  \\
            446.51504035216436  0.0842495744528237  \\
            446.6617754952311  0.0842482531714794  \\
            446.8085106382979  0.08424693058914966  \\
            446.9552457813646  0.08424560672533024  \\
            447.1019809244314  0.0842442816395911  \\
            447.24871606749815  0.0842429555403256  \\
            447.39545121056494  0.0842416300010407  \\
            447.5421863536317  0.08424030498891787  \\
            447.68892149669847  0.08423898018623509  \\
            447.8356566397652  0.08423765531227996  \\
            447.982391782832  0.08423633012334981  \\
            448.12912692589873  0.08423500441275177  \\
            448.2758620689655  0.08423367801080256  \\
            448.42259721203226  0.08423235078482876  \\
            448.56933235509905  0.08423102263916656  \\
            448.7160674981658  0.0842296935151619  \\
            448.8628026412326  0.08422836339117044  \\
            449.0095377842993  0.08422703228255761  \\
            449.1562729273661  0.08422570024169848  \\
            449.3030080704329  0.08422436739561319  \\
            449.44974321349963  0.08422303516954152  \\
            449.5964783565664  0.08422170365920884  \\
            449.74321349963316  0.08422037257114424  \\
            449.88994864269995  0.084219041645801  \\
            450.0366837857667  0.08421771065755658  \\
            450.1834189288335  0.08421637941471262  \\
            450.3301540719002  0.0842150477594949  \\
            450.476889214967  0.08421371556805342  \\
            450.62362435803374  0.08421238275046235  \\
            450.77035950110053  0.08421104925072002  \\
            450.91709464416726  0.08420971504674894  \\
            451.06382978723406  0.08420838015039583  \\
            451.2105649303008  0.08420704460743153  \\
            451.3573000733676  0.08420570848998767  \\
            451.5040352164343  0.08420437304400097  \\
            451.6507703595011  0.0842030384898552  \\
            451.79750550256784  0.0842017045590006  \\
            451.94424064563464  0.08420037101371942  \\
            452.09097578870137  0.08419903764712591  \\
            452.23771093176816  0.08419770428316632  \\
            452.3844460748349  0.0841963707766189  \\
            452.5311812179017  0.08419503701309392  \\
            452.6779163609684  0.08419370290903362  \\
            452.8246515040352  0.08419236841171229  \\
            452.971386647102  0.08419103349923616  \\
            453.11812179016874  0.08418969818054355  \\
            453.26485693323554  0.08418836249540469  \\
            453.41159207630227  0.08418702648359849  \\
            453.55832721936906  0.08418569119098401  \\
            453.7050623624358  0.08418435695322812  \\
            453.8517975055026  0.08418302352724223  \\
            453.9985326485693  0.08418169069768419  \\
            454.1452677916361  0.08418035827695826  \\
            454.29200293470285  0.08417902610521516  \\
            454.43873807776964  0.084177694050352  \\
            454.5854732208364  0.0841763620080124  \\
            454.73220836390317  0.08417502990158635  \\
            454.8789435069699  0.0841736976822103  \\
            455.0256786500367  0.08417236532876714  \\
            455.17241379310343  0.08417103284788617  \\
            455.3191489361702  0.08416970027394319  \\
            455.46588407923696  0.0841683676323018  \\
            455.61261922230375  0.0841670357584683  \\
            455.7593543653705  0.08416570508987273  \\
            455.9060895084373  0.08416437540903977  \\
            456.052824651504  0.0841630465232074  \\
            456.1995597945708  0.08416171826432683  \\
            456.34629493763754  0.08416039048906258  \\
            456.49303008070433  0.08415906307879245  \\
            456.6397652237711  0.0841577359396075  \\
            456.78650036683786  0.08415640900231207  \\
            456.93323550990465  0.08415508222242375  \\
            457.0799706529714  0.08415375558017346  \\
            457.2267057960382  0.08415242908050537  \\
            457.3734409391049  0.0841511027530769  \\
            457.5201760821717  0.08414977662151453  \\
            457.66691122523844  0.08414845129189577  \\
            457.8136463683052  0.08414712731752183  \\
            457.96038151137196  0.0841458045036063  \\
            458.10711665443876  0.08414448267744007  \\
            458.2538517975055  0.0841431616883915  \\
            458.4005869405723  0.0841418414079063  \\
            458.547322083639  0.08414052172950756  \\
            458.6940572267058  0.08413920256879576  \\
            458.84079236977254  0.0841378838634488  \\
            458.98752751283934  0.08413656557322195  \\
            459.13426265590607  0.08413524767994786  \\
            459.28099779897286  0.08413393018753658  \\
            459.4277329420396  0.08413261312197556  \\
            459.5744680851064  0.08413129653132961  \\
            459.7212032281731  0.08412998064373484  \\
            459.8679383712399  0.08412866624493803  \\
            460.01467351430665  0.08412735320082536  \\
            460.16140865737344  0.08412604135470753  \\
            460.3081438004402  0.08412473056946622  \\
            460.45487894350697  0.08412342072755409  \\
            460.60161408657376  0.08412211173099472  \\
            460.7483492296405  0.08412080350138265  \\
            460.8950843727073  0.0841194959798834  \\
            461.041819515774  0.08411818912723344  \\
            461.1885546588408  0.08411688292374019  \\
            461.33528980190755  0.08411557736928202  \\
            461.48202494497434  0.08411427248330829  \\
            461.6287600880411  0.08411296830483928  \\
            461.77549523110787  0.08411166485155323  \\
            461.9222303741746  0.08411036271273582  \\
            462.0689655172414  0.08410906215340172  \\
            462.21570066030813  0.08410776302870147  \\
            462.3624358033749  0.08410646521081519  \\
            462.50917094644166  0.08410516858895245  \\
            462.65590608950845  0.08410387306935237  \\
            462.8026412325752  0.0841025785752836  \\
            462.949376375642  0.08410128504704431  \\
            463.0961115187087  0.08409999244196222  \\
            463.2428466617755  0.08409870073439453  \\
            463.38958180484224  0.08409740991572798  \\
            463.53631694790903  0.08409611999437887  \\
            463.68305209097576  0.08409483099579294  \\
            463.82978723404256  0.08409354296244559  \\
            463.9765223771093  0.08409225590787978  \\
            464.1232575201761  0.08409097030292244  \\
            464.2699926632429  0.08408968639925977  \\
            464.4167278063096  0.08408840407571304  \\
            464.5634629493764  0.08408712322536217  \\
            464.71019809244314  0.08408584375554581  \\
            464.8569332355099  0.0840845655878613  \\
            465.00366837857666  0.08408328865816468  \\
            465.15040352164345  0.08408201291657073  \\
            465.2971386647102  0.08408073832745286  \\
            465.443873807777  0.08407946486944325  \\
            465.5906089508437  0.08407819253543274  \\
            465.7373440939105  0.08407692133257087  \\
            465.88407923697724  0.08407565128226592  \\
            466.03081438004403  0.08407438242018485  \\
            466.17754952311077  0.0840731147962533  \\
            466.32428466617756  0.08407184843650027  \\
            466.4710198092443  0.08407058382730481  \\
            466.6177549523111  0.08406932099178621  \\
            466.7644900953778  0.08406805983914684  \\
            466.9112252384446  0.08406680028966441  \\
            467.05796038151135  0.08406554227469207  \\
            467.20469552457814  0.08406428573665828  \\
            467.3514306676449  0.084063030629067  \\
            467.49816581071167  0.08406177691649751  \\
            467.6449009537784  0.08406052457460447  \\
            467.7916360968452  0.08405927359011797  \\
            467.938371239912  0.08405802396084348  \\
            468.0851063829787  0.08405677569566186  \\
            468.2318415260455  0.08405552881452931  \\
            468.37857666911225  0.08405428334847752  \\
            468.52531181217904  0.08405303933961347  \\
            468.6720469552458  0.08405179682960892  \\
            468.81878209831257  0.08405055591038312  \\
            468.9655172413793  0.08404931689628928  \\
            469.1122523844461  0.08404807972259404  \\
            469.25898752751283  0.08404684433187994  \\
            469.4057226705796  0.08404561067404523  \\
            469.55245781364636  0.08404437870630413  \\
            469.69919295671315  0.08404314839318665  \\
            469.8459280997799  0.08404191970653861  \\
            469.9926632428467  0.08404069262552172  \\
            470.1393983859134  0.08403946713661349  \\
            470.2861335289802  0.0840382432336073  \\
            470.43286867204694  0.08403702091761235  \\
            470.5796038151137  0.08403580019705369  \\
            470.72633895818046  0.0840345810876722  \\
            470.87307410124725  0.0840333636125246  \\
            471.019809244314  0.08403214780198348  \\
            471.1665443873808  0.08403093369373722  \\
            471.3132795304475  0.084029721324927  \\
            471.4600146735143  0.08402851076020161  \\
            471.60674981658104  0.08402730212716376  \\
            471.75348495964784  0.08402609540239492  \\
            471.9002201027146  0.08402489056533262  \\
            472.04695524578136  0.08402368759827049  \\
            472.19369038884815  0.0840224864863581  \\
            472.3404255319149  0.08402128721760124  \\
            472.4871606749817  0.0840200897828616  \\
            472.6338958180484  0.08401889417585705  \\
            472.7806309611152  0.08401770039316142  \\
            472.92736610418194  0.0840165084342047  \\
            473.07410124724873  0.08401531830127285  \\
            473.22083639031547  0.08401412999950791  \\
            473.36757153338226  0.084012943536908  \\
            473.514306676449  0.08401175892432729  \\
            473.6610418195158  0.084010576175476  \\
            473.8077769625825  0.0840093953069204  \\
            473.9545121056493  0.08400821633808284  \\
            474.10124724871605  0.08400703929124172  \\
            474.24798239178284  0.08400586419153147  \\
            474.3947175348496  0.08400469120040391  \\
            474.54145267791637  0.08400352009267947  \\
            474.6881878209831  0.08400235087125987  \\
            474.8349229640499  0.08400118356701466  \\
            474.98165810711663  0.08400001820870405  \\
            475.1283932501834  0.08399885482297904  \\
            475.27512839325016  0.08399769343438127  \\
            475.42186353631695  0.08399653406534312  \\
            475.56859867938374  0.08399537673618765  \\
            475.7153338224505  0.08399422146512871  \\
            475.86206896551727  0.08399306826827076  \\
            476.008804108584  0.08399191715960902  \\
            476.1555392516508  0.08399076815102943  \\
            476.30227439471753  0.0839896212523086  \\
            476.4490095377843  0.08398847647111389  \\
            476.59574468085106  0.08398733381300333  \\
            476.74247982391785  0.08398619328142572  \\
            476.8892149669846  0.08398505487772048  \\
            477.0359501100514  0.08398391860111783  \\
            477.1826852531181  0.08398278444873865  \\
            477.3294203961849  0.08398165241559452  \\
            477.47615553925164  0.08398052249458778  \\
            477.6228906823184  0.08397939467651143  \\
            477.76962582538516  0.0839782689500492  \\
            477.91636096845195  0.08397714530177552  \\
            478.0630961115187  0.08397602371615558  \\
            478.2098312545855  0.08397490453760496  \\
            478.3565663976522  0.0839737872226826  \\
            478.503301540719  0.08397267170530189  \\
            478.65003668378574  0.08397155807872946  \\
            478.79677182685253  0.08397044642895769  \\
            478.94350696991927  0.08396933683470469  \\
            479.09024211298606  0.08396822936741419  \\
            479.2369772560528  0.08396712409125572  \\
            479.3837123991196  0.08396602106312444  \\
            479.5304475421864  0.08396492033264125  \\
            479.6771826852531  0.08396382194215274  \\
            479.8239178283199  0.08396272592673122  \\
            479.97065297138664  0.08396163231417472  \\
            480.11738811445343  0.08396054112500691  \\
            480.26412325752017  0.08395945237247722  \\
            480.41085840058696  0.08395836606256077  \\
            480.5575935436537  0.08395728219395839  \\
            480.7043286867205  0.0839562007580966  \\
            480.8510638297872  0.08395512173912761  \\
            480.997798972854  0.08395404511392941  \\
            481.14453411592075  0.08395297085210558  \\
            481.29126925898754  0.0839518989159855  \\
            481.4380044020543  0.08395082926062422  \\
            481.58473954512107  0.0839497618338025  \\
            481.7314746881878  0.08394869657602676  \\
            481.8782098312546  0.08394763342052917  \\
            482.02494497432133  0.08394657283843987  \\
            482.1716801173881  0.08394551413569926  \\
            482.31841526045486  0.08394445706141607  \\
            482.46515040352165  0.08394340177127213  \\
            482.6118855465884  0.08394234840880319  \\
            482.7586206896552  0.08394129710539891  \\
            482.9053558327219  0.08394024798030295  \\
            483.0520909757887  0.08393920114061285  \\
            483.1988261188555  0.08393815668128009  \\
            483.3455612619222  0.08393711468511014  \\
            483.492296404989  0.08393607522276236  \\
            483.63903154805575  0.08393503835275005  \\
            483.78576669112255  0.08393400412144045  \\
            483.9325018341893  0.08393297256305478  \\
            484.0792369772561  0.08393194369966812  \\
            484.2259721203228  0.08393091754120953  \\
            484.3727072633896  0.08392989408546203  \\
            484.51944240645633  0.08392887331806255  \\
            484.6661775495231  0.08392785521250193  \\
            484.81291269258986  0.08392683973012502  \\
            484.95964783565665  0.08392582682013053  \\
            485.1063829787234  0.08392481641957114  \\
            485.2531181217902  0.0839238084533535  \\
            485.3998532648569  0.08392280283423814  \\
            485.5465884079237  0.08392179946283955  \\
            485.69332355099044  0.08392079822762617  \\
            485.84005869405723  0.08391979963599153  \\
            485.98679383712397  0.08391880303701253  \\
            486.13352898019076  0.08391780788903054  \\
            486.2802641232575  0.08391681440249105  \\
            486.4269992663243  0.08391582277146908  \\
            486.573734409391  0.08391483317366916  \\
            486.7204695524578  0.08391384577042531  \\
            486.8672046955246  0.08391286070670101  \\
            487.01393983859134  0.08391187811108936  \\
            487.16067498165813  0.08391089809581286  \\
            487.30741012472487  0.0839099207567235  \\
            487.45414526779166  0.0839089461733029  \\
            487.6008804108584  0.08390797440866207  \\
            487.7476155539252  0.08390700550954153  \\
            487.8943506969919  0.08390603950631134  \\
            488.0410858400587  0.08390507641297107  \\
            488.18782098312545  0.08390411622714976  \\
            488.33455612619224  0.08390315893010598  \\
            488.481291269259  0.08390220448672778  \\
            488.62802641232577  0.08390125284553274  \\
            488.7747615553925  0.0839003039386679  \\
            488.9214966984593  0.08389935768190988  \\
            489.068231841526  0.08389841397466472  \\
            489.2149669845928  0.083897472699968  \\
            489.36170212765956  0.08389653372448481  \\
            489.50843727072635  0.08389559689850977  \\
            489.6551724137931  0.08389466268100113  \\
            489.8019075568599  0.0838937306448376  \\
            489.9486426999266  0.08389279986705028  \\
            490.0953778429934  0.08389187060585941  \\
            490.24211298606014  0.08389094309951205  \\
            490.3888481291269  0.083890017566282  \\
            490.53558327219366  0.0838890942044698  \\
            490.68231841526045  0.08388817319240269  \\
            490.82905355832725  0.08388725468843478  \\
            490.975788701394  0.08388633883094684  \\
            491.1225238444608  0.08388542573834644  \\
            491.2692589875275  0.08388451550906788  \\
            491.4159941305943  0.08388360822157222  \\
            491.56272927366103  0.08388270393434728  \\
            491.7094644167278  0.08388180268590763  \\
            491.85619955979456  0.08388090449479456  \\
            492.00293470286135  0.08388000935957618  \\
            492.1496698459281  0.0838791172588473  \\
            492.2964049889949  0.08387822815122951  \\
            492.4431401320616  0.08387734197537111  \\
            492.5898752751284  0.08387645864994724  \\
            492.73661041819514  0.0838755780736597  \\
            492.88334556126193  0.08387470012523708  \\
            493.03008070432867  0.08387382466343477  \\
            493.17681584739546  0.08387295152703482  \\
            493.3235509904622  0.0838720805348461  \\
            493.470286133529  0.0838712120218509  \\
            493.6170212765957  0.0838703459454822  \\
            493.7637564196625  0.08386948092695859  \\
            493.91049156272925  0.08386861726482761  \\
            494.05722670579604  0.08386775523469601  \\
            494.2039618488628  0.08386689508922972  \\
            494.35069699192957  0.08386603705815374  \\
            494.49743213499636  0.08386518134825227  \\
            494.6441672780631  0.08386432814336868  \\
            494.7909024211299  0.0838634776044054  \\
            494.9376375641966  0.08386262986932409  \\
            495.0843727072634  0.08386178505314552  \\
            495.23110785033015  0.08386094324794963  \\
            495.37784299339694  0.08386010452287547  \\
            495.5245781364637  0.08385926892412127  \\
            495.67131327953047  0.08385843647494438  \\
            495.8180484225972  0.08385760717566135  \\
            495.964783565664  0.0838567810036478  \\
            496.1115187087307  0.08385595791333855  \\
            496.2582538517975  0.08385513783622756  \\
            496.40498899486425  0.08385432068086793  \\
            496.55172413793105  0.08385350633287189  \\
            496.6984592809978  0.08385269465491088  \\
            496.8451944240646  0.0838518854867154  \\
            496.9919295671313  0.08385107864507517  \\
            497.1386647101981  0.083850273923839  \\
            497.28539985326483  0.08384947146907468  \\
            497.4321349963316  0.0838486717593578  \\
            497.57887013939836  0.08384787290401215  \\
            497.72560528246515  0.08384707523431134  \\
            497.8723404255319  0.08384627905625266  \\
            498.0190755685987  0.08384548465055694  \\
            498.1658107116655  0.08384469227266864  \\
            498.3125458547322  0.08384390215275579  \\
            498.459280997799  0.08384311449571002  \\
            498.60601614086573  0.08384232948114657  \\
            498.7527512839325  0.08384154726340429  \\
            498.89948642699926  0.08384076797154554  \\
            499.04622157006605  0.08383999170935637  \\
            499.1929567131328  0.08383921855534639  \\
            499.3396918561996  0.08383844856274879  \\
            499.4864269992663  0.08383768175952037  \\
            499.6331621423331  0.08383691814834156  \\
            499.77989728539984  0.0838361577066163  \\
            499.92663242846663  0.08383540038647222  \\
            500.07336757153337  0.08383464611476045  \\
            500.22010271460016  0.08383389479305581  \\
            500.3668378576669  0.08383314629765663  \\
            500.5135730007337  0.08383240047958491  \\
            500.6603081438004  0.08383165716458618  \\
            500.8070432868672  0.08383091615312961  \\
            500.95377842993395  0.08383017722040795  \\
            501.10051357300074  0.08382944022174404  \\
            501.2472487160675  0.08382870577940214  \\
            501.39398385913427  0.08382797222565527  \\
            501.540719002201  0.08382723989419126  \\
            501.6874541452678  0.08382650909075871  \\
            501.8341892883345  0.08382578009316699  \\
            501.9809244314013  0.08382505315128627  \\
            502.1276595744681  0.08382432848704752  \\
            502.27439471753485  0.08382360629444242  \\
            502.42112986060164  0.08382288673952351  \\
            502.5678650036684  0.08382216996040406  \\
            502.71460014673517  0.08382145606725813  \\
            502.8613352898019  0.08382074514232056  \\
            503.0080704328687  0.08382003723988697  \\
            503.1548055759354  0.08381933238631377  \\
            503.3015407190022  0.08381863058001814  \\
            503.44827586206895  0.08381793179147802  \\
            503.59501100513575  0.08381723596323216  \\
            503.7417461482025  0.08381654300988012  \\
            503.8884812912693  0.08381585281808214  \\
            504.035216434336  0.08381516524655931  \\
            504.1819515774028  0.08381448012609354  \\
            504.32868672046953  0.0838137972595274  \\
            504.4754218635363  0.08381311642176434  \\
            504.62215700660306  0.08381243735976857  \\
            504.76889214966985  0.08381175979256504  \\
            504.9156272927366  0.08381108341123954  \\
            505.0623624358034  0.08381041539176318  \\
            505.2090975788701  0.08380974459075208  \\
            505.3558327219369  0.08380907243875609  \\
            505.50256786500364  0.08380840063828106  \\
            505.64930300807043  0.08380773067479125  \\
            505.7960381511372  0.08380706381670927  \\
            505.94277329420396  0.08380640111541608  \\
            506.08950843727075  0.08380574340525099  \\
            506.2362435803375  0.08380509130351169  \\
            506.3829787234043  0.0838044452104542  \\
            506.529713866471  0.08380380530929292  \\
            506.6764490095378  0.0838031715662006  \\
            506.82318415260454  0.08380254373030833  \\
            506.96991929567133  0.0838019213337056  \\
            507.11665443873807  0.08380130369144023  \\
            507.26338958180486  0.08380068990151839  \\
            507.4101247248716  0.0838000788449046  \\
            507.5568598679384  0.0837994691855218  \\
            507.7035950110051  0.08379885937025121  \\
            507.8503301540719  0.08379824762893244  \\
            507.99706529713865  0.08379763197436346  \\
            508.14380044020544  0.08379701020230064  \\
            508.2905355832722  0.08379637989145859  \\
            508.43727072633897  0.08379574733381494  \\
            508.5840058694057  0.08379512140670481  \\
            508.7307410124725  0.08379449724564896  \\
            508.8774761555392  0.08379387527450972  \\
            509.024211298606  0.08379325585761964  \\
            509.17094644167275  0.0837926392997813  \\
            509.31768158473955  0.08379202584626744  \\
            509.46441672780634  0.0837914156828209  \\
            509.6111518708731  0.08379080893565465  \\
            509.75788701393986  0.08379020567145175  \\
            509.9046221570066  0.08378960589736538  \\
            510.0513573000734  0.08378900956101885  \\
            510.1980924431401  0.08378841655050558  \\
            510.3448275862069  0.0837878266943891  \\
            510.49156272927365  0.08378723976170305  \\
            510.63829787234044  0.08378665546195121  \\
            510.7850330154072  0.08378607344510744  \\
            510.931768158474  0.08378549330161572  \\
            511.0785033015407  0.08378491456239019  \\
            511.2252384446075  0.08378433669881505  \\
            511.37197358767423  0.0837837591227446  \\
            511.518708730741  0.08378318118650337  \\
            511.66544387380776  0.08378260218288584  \\
            511.81217901687455  0.08378202154589953  \\
            511.9589141599413  0.08378144437116661  \\
            512.105649303008  0.08378086975979605  \\
            512.2523844460749  0.08378029760171263  \\
            512.3991195891416  0.0837797277916955  \\
            512.5458547322083  0.08377916022937817  \\
            512.6925898752751  0.08377859481924858  \\
            512.8393250183419  0.08377803147064906  \\
            512.9860601614087  0.08377747009777631  \\
            513.1327953044754  0.08377691061968143  \\
            513.2795304475422  0.08377635296026992  \\
            513.426265590609  0.08377579704830167  \\
            513.5730007336757  0.08377524281739096  \\
            513.7197358767424  0.08377469020600649  \\
            513.8664710198093  0.08377413915747131  \\
            514.013206162876  0.08377358961996288  \\
            514.1599413059428  0.08377304154651306  \\
            514.3066764490095  0.0837724948950081  \\
            514.4534115920763  0.08377194962818862  \\
            514.6001467351431  0.08377140571364969  \\
            514.7468818782098  0.08377086312384069  \\
            514.8936170212766  0.08377032183606548  \\
            515.0403521643434  0.08376978183248224  \\
            515.1870873074101  0.08376924310010359  \\
            515.3338224504769  0.08376870625896299  \\
            515.4805575935436  0.08376817199864273  \\
            515.6272927366105  0.08376764005137813  \\
            515.7740278796772  0.08376711031563654  \\
            515.9207630227439  0.08376658269448206  \\
            516.0674981658107  0.08376605709557575  \\
            516.2142333088775  0.08376553343117536  \\
            516.3609684519442  0.0837650116181356  \\
            516.507703595011  0.08376449157790794  \\
            516.6544387380777  0.0837639732365407  \\
            516.8011738811446  0.08376345652467902  \\
            516.9479090242113  0.08376294137756496  \\
            517.094644167278  0.08376242773503728  \\
            517.2413793103449  0.08376191554153167  \\
            517.3881144534116  0.08376140474608061  \\
            517.5348495964784  0.08376089530231347  \\
            517.6815847395451  0.08376038716845637  \\
            517.8283198826119  0.08375988030733232  \\
            517.9750550256787  0.08375937468636116  \\
            518.1217901687454  0.08375887027755957  \\
            518.2685253118121  0.08375836705754103  \\
            518.415260454879  0.08375786500751588  \\
            518.5619955979457  0.08375736411329128  \\
            518.7087307410125  0.08375686448791256  \\
            518.8554658840792  0.08375636730078523  \\
            519.002201027146  0.08375587234174293  \\
            519.1489361702128  0.08375537950901966  \\
            519.2956713132795  0.08375488870541048  \\
            519.4424064563462  0.08375439983827158  \\
            519.5891415994131  0.0837539128195203  \\
            519.7358767424798  0.08375342756563503  \\
            519.8826118855466  0.08375294399765536  \\
            520.0293470286133  0.08375246204118196  \\
            520.1760821716802  0.08375198162637659  \\
            520.3228173147469  0.08375150268796218  \\
            520.4695524578136  0.08375102516522276  \\
            520.6162876008804  0.08375054900200349  \\
            520.7630227439472  0.08375007414671061  \\
            520.9097578870139  0.08374960055231154  \\
            521.0564930300807  0.08374912817633476  \\
            521.2032281731475  0.08374865698086992  \\
            521.3499633162143  0.08374818693256773  \\
            521.496698459281  0.08374771800264008  \\
            521.6434336023477  0.08374725016685997  \\
            521.7901687454146  0.08374678340556148  \\
            521.9369038884813  0.08374631770363983  \\
            522.083639031548  0.08374585305055136  \\
            522.2303741746148  0.08374539018290067  \\
            522.3771093176816  0.08374492958596384  \\
            522.5238444607484  0.08374447103127416  \\
            522.6705796038151  0.08374401442251451  \\
            522.8173147468818  0.08374355966783634  \\
            522.9640498899487  0.08374310667985961  \\
            523.1107850330154  0.08374265537567284  \\
            523.2575201760822  0.08374220567683309  \\
            523.4042553191489  0.0837417575093659  \\
            523.5509904622157  0.08374131080376544  \\
            523.6977256052825  0.08374086549499435  \\
            523.8444607483492  0.08374042152248386  \\
            523.9911958914159  0.08373997883013369  \\
            524.1379310344828  0.08373953736631211  \\
            524.2846661775495  0.08373909708385595  \\
            524.4314013206163  0.08373865794007056  \\
            524.5781364636831  0.08373821989672983  \\
            524.7248716067498  0.08373778292007619  \\
            524.8716067498166  0.08373734698082062  \\
            525.0183418928833  0.08373691205414262  \\
            525.1650770359502  0.08373647811969022  \\
            525.3118121790169  0.08373604516158005  \\
            525.4585473220836  0.08373561316839717  \\
            525.6052824651504  0.08373518233463784  \\
            525.7520176082172  0.08373475368094355  \\
            525.898752751284  0.08373432698367511  \\
            526.0454878943507  0.08373390214864443  \\
            526.1922230374174  0.08373347908598144  \\
            526.3389581804843  0.08373305771013416  \\
            526.485693323551  0.08373263793986861  \\
            526.6324284666177  0.0837322196982689  \\
            526.7791636096845  0.08373180291273716  \\
            526.9258987527513  0.08373138751499358  \\
            527.0726338958181  0.0837309734410764  \\
            527.2193690388848  0.08373056063134185  \\
            527.3661041819515  0.08373014903046429  \\
            527.5128393250184  0.08372973858743607  \\
            527.6595744680851  0.0837293292555676  \\
            527.8063096111518  0.08372892099248734  \\
            527.9530447542186  0.08372851376014177  \\
            528.0997798972854  0.08372810752479548  \\
            528.2465150403522  0.08372770225703102  \\
            528.3932501834189  0.08372729793174906  \\
            528.5399853264857  0.08372689452816827  \\
            528.6867204695525  0.08372649202982536  \\
            528.8334556126192  0.08372609042457514  \\
            528.980190755686  0.0837256897045904  \\
            529.1269258987528  0.08372529067652107  \\
            529.2736610418195  0.0837248935971977  \\
            529.4203961848863  0.08372449829461384  \\
            529.567131327953  0.08372410468200042  \\
            529.7138664710199  0.08372371267670474  \\
            529.8606016140866  0.08372332220019048  \\
            530.0073367571533  0.08372293317803761  \\
            530.1540719002201  0.08372254553994256  \\
            530.3008070432869  0.08372215921971801  \\
            530.4475421863536  0.08372177415529308  \\
            530.5942773294204  0.0837213902887132  \\
            530.7410124724871  0.08372100756614016  \\
            530.887747615554  0.08372062593785216  \\
            531.0344827586207  0.08372024535824368  \\
            531.1812179016874  0.08371986578582565  \\
            531.3279530447542  0.08371948718322524  \\
            531.474688187821  0.08371910951718607  \\
            531.6214233308878  0.08371873275856809  \\
            531.7681584739545  0.08371835688234762  \\
            531.9148936170212  0.08371798186761732  \\
            532.0616287600881  0.0837176076975862  \\
            532.2083639031548  0.08371723435957965  \\
            532.3550990462215  0.0837168618450394  \\
            532.5018341892884  0.08371649041296571  \\
            532.6485693323551  0.08371612088028832  \\
            532.7953044754219  0.0837157530360414  \\
            532.9420396184886  0.08371538679760035  \\
            533.0887747615554  0.08371502208621105  \\
            533.2355099046222  0.08371465882698982  \\
            533.3822450476889  0.08371429694892352  \\
            533.5289801907556  0.08371393638486936  \\
            533.6757153338225  0.08371357707155509  \\
            533.8224504768892  0.08371321894957895  \\
            533.969185619956  0.08371286196340959  \\
            534.1159207630227  0.08371250606138612  \\
            534.2626559060895  0.08371215119571819  \\
            534.4093910491563  0.08371179732248585  \\
            534.556126192223  0.08371144440163962  \\
            534.7028613352898  0.08371109239700053  \\
            534.8495964783566  0.08371074127626003  \\
            534.9963316214233  0.08371039101098007  \\
            535.1430667644901  0.08371004157659304  \\
            535.2898019075568  0.0837096929524018  \\
            535.4365370506237  0.0837093451215797  \\
            535.5832721936904  0.08370899807117055  \\
            535.7300073367571  0.08370865179208858  \\
            535.876742479824  0.08370830627911854  \\
            536.0234776228907  0.08370796234741824  \\
            536.1702127659574  0.08370762004281959  \\
            536.3169479090242  0.08370727925725463  \\
            536.463683052091  0.08370693991678256  \\
            536.6104181951578  0.08370660195104987  \\
            536.7571533382245  0.08370626529329045  \\
            536.9038884812912  0.08370592988032553  \\
            537.0506236243581  0.08370559565256369  \\
            537.1973587674248  0.08370526255400085  \\
            537.3440939104916  0.0837049305322203  \\
            537.4908290535583  0.08370459953839265  \\
            537.6375641966251  0.0837042695272759  \\
            537.7842993396919  0.08370394045721537  \\
            537.9310344827586  0.08370361229014375  \\
            538.0777696258253  0.0837032849915811  \\
            538.2245047688922  0.08370295853063474  \\
            538.3712399119589  0.08370263287999945  \\
            538.5179750550257  0.08370230801595731  \\
            538.6647101980924  0.08370198391837774  \\
            538.8114453411592  0.08370166057071755  \\
            538.958180484226  0.08370133796002088  \\
            539.1049156272927  0.0837010160769192  \\
            539.2516507703594  0.08370069491563135  \\
            539.3983859134263  0.08370037476999297  \\
            539.545121056493  0.08370005623062679  \\
            539.6918561995598  0.08369973912032763  \\
            539.8385913426266  0.08369942337078612  \\
            539.9853264856933  0.08369910891696672  \\
            540.1320616287601  0.0836987956971079  \\
            540.2787967718268  0.08369848365272207  \\
            540.4255319148937  0.08369817272859559  \\
            540.5722670579604  0.08369786287278873  \\
            540.7190022010271  0.08369755403663572  \\
            540.8657373440939  0.08369724617474474  \\
            541.0124724871607  0.08369693924499791  \\
            541.1592076302275  0.0836966332085513  \\
            541.3059427732942  0.0836963280298349  \\
            541.4526779163609  0.08369602367655267  \\
            541.5994130594278  0.0836957201196825  \\
            541.7461482024945  0.08369541733347621  \\
            541.8928833455612  0.08369511529545962  \\
            542.039618488628  0.0836948139864324  \\
            542.1863536316948  0.08369451339046827  \\
            542.3330887747616  0.0836942134949148  \\
            542.4798239178283  0.08369391429039354  \\
            542.626559060895  0.0836936157708  \\
            542.7732942039619  0.08369331794692328  \\
            542.9200293470286  0.08369302153208731  \\
            543.0667644900954  0.08369272645280608  \\
            543.2134996331621  0.08369243264711441  \\
            543.3602347762289  0.08369214005598419  \\
            543.5069699192957  0.08369184862332421  \\
            543.6537050623624  0.0836915582959803  \\
            543.8004402054293  0.08369126902373529  \\
            543.947175348496  0.08369098075930904  \\
            544.0939104915627  0.08369069345835838  \\
            544.2406456346295  0.08369040707947713  \\
            544.3873807776963  0.08369012158419611  \\
            544.534115920763  0.08368983693698316  \\
            544.6808510638298  0.0836895531052431  \\
            544.8275862068965  0.08368927005931778  \\
            544.9743213499634  0.08368898777248601  \\
            545.1210564930301  0.08368870622096361  \\
            545.2677916360968  0.08368842538390343  \\
            545.4145267791636  0.08368814524339527  \\
            545.5612619222304  0.08368786578446596  \\
            545.7079970652971  0.08368758699507933  \\
            545.8547322083639  0.0836873088661362  \\
            546.0014673514306  0.08368703139147442  \\
            546.1482024944975  0.08368675456786875  \\
            546.2949376375642  0.08368647868490946  \\
            546.4416727806309  0.08368620411593401  \\
            546.5884079236977  0.08368593073032224  \\
            546.7351430667645  0.08368565847563593  \\
            546.8818782098313  0.08368538730201994  \\
            547.028613352898  0.08368511716220219  \\
            547.1753484959648  0.0836848480114937  \\
            547.3220836390316  0.08368457980778857  \\
            547.4688187820983  0.08368431251156394  \\
            547.615553925165  0.08368404608588008  \\
            547.7622890682319  0.08368378049638034  \\
            547.9090242112986  0.08368351571129108  \\
            548.0557593543654  0.08368325170142184  \\
            548.2024944974321  0.08368298844016514  \\
            548.349229640499  0.08368272590349667  \\
            548.4959647835657  0.08368246406997511  \\
            548.6426999266324  0.08368220292074229  \\
            548.7894350696992  0.08368194243952308  \\
            548.936170212766  0.08368168261262544  \\
            549.0829053558327  0.08368142342894043  \\
            549.2296404988995  0.08368116487994215  \\
            549.3763756419662  0.08368090695968783  \\
            549.523110785033  0.0836806496648177  \\
            549.6698459280998  0.08368039303641077  \\
            549.8165810711665  0.08368013757127499  \\
            549.9633162142333  0.08367988319619368  \\
            550.1100513573001  0.08367962986579061  \\
            550.2567865003668  0.08367937753690793  \\
            550.4035216434336  0.08367912616860625  \\
            550.5502567865003  0.08367887572216451  \\
            550.6969919295672  0.08367862616108013  \\
            550.8437270726339  0.0836783774510689  \\
            550.9904622157006  0.08367812956006503  \\
            551.1371973587675  0.08367788245822114  \\
            551.2839325018342  0.08367763611790825  \\
            551.430667644901  0.08367739051371581  \\
            551.5774027879677  0.08367714562245163  \\
            551.7241379310345  0.08367690142314198  \\
            551.8708730741013  0.08367665789703152  \\
            552.017608217168  0.08367641502758329  \\
            552.1643433602347  0.08367617280047879  \\
            552.3110785033016  0.08367593120361788  \\
            552.4578136463683  0.08367569022711886  \\
            552.6045487894351  0.08367544986331843  \\
            552.7512839325018  0.08367521010677167  \\
            552.8980190755686  0.08367497095425214  \\
            553.0447542186354  0.08367473240475172  \\
            553.1914893617021  0.08367449469835056  \\
            553.3382245047688  0.0836742580292273  \\
            553.4849596478357  0.08367402231721924  \\
            553.6316947909024  0.08367378752610137  \\
            553.7784299339692  0.08367355362150435  \\
            553.9251650770359  0.0836733205709145  \\
            554.0719002201027  0.08367308834367389  \\
            554.2186353631695  0.08367285691098023  \\
            554.3653705062362  0.08367262624588692  \\
            554.512105649303  0.08367239632330305  \\
            554.6588407923698  0.08367216711999342  \\
            554.8055759354365  0.0836719386145785  \\
            554.9523110785033  0.08367171078753441  \\
            555.0990462215701  0.08367148362119302  \\
            555.2457813646369  0.08367125709974184  \\
            555.3925165077036  0.0836710312092241  \\
            555.5392516507703  0.08367080593753869  \\
            555.6859867938372  0.08367058127444019  \\
            555.8327219369039  0.08367035721153888  \\
            555.9794570799706  0.0836701337423007  \\
            556.1261922230374  0.08366991086204732  \\
            556.2729273661042  0.08366968856795606  \\
            556.419662509171  0.08366946685905995  \\
            556.5663976522377  0.08366924575002826  \\
            556.7131327953044  0.0836690255405484  \\
            556.8598679383713  0.08366880620552869  \\
            557.006603081438  0.08366858771548334  \\
            557.1533382245048  0.08366837004242428  \\
            557.3000733675715  0.08366815315986131  \\
            557.4468085106383  0.083667937042802  \\
            557.5935436537051  0.08366772166775174  \\
            557.7402787967718  0.08366750701271372  \\
            557.8870139398385  0.08366729305718891  \\
            558.0337490829054  0.08366707978217607  \\
            558.1804842259721  0.08366686717017184  \\
            558.3272193690389  0.08366665520517055  \\
            558.4739545121056  0.08366644387266443  \\
            558.6206896551724  0.08366623315964346  \\
            558.7674247982392  0.08366602305459542  \\
            558.9141599413059  0.08366581354750591  \\
            559.0608950843728  0.0836656046298583  \\
            559.2076302274395  0.08366539629463383  \\
            559.3543653705062  0.08366518853631147  \\
            559.501100513573  0.083664981350868  \\
            559.6478356566398  0.08366477473577806  \\
            559.7945707997065  0.08366456869001403  \\
            559.9413059427733  0.0836643632140461  \\
            560.08804108584  0.0836641583098423  \\
            560.2347762289069  0.08366395412458054  \\
            560.3815113719736  0.08366375073075473  \\
            560.5282465150403  0.08366354809359607  \\
            560.6749816581071  0.08366334619232757  \\
            560.8217168011739  0.0836631450072873  \\
            560.9684519442407  0.0836629445199283  \\
            561.1151870873074  0.0836627447128185  \\
            561.2619222303741  0.0836625455696409  \\
            561.408657373441  0.0836623470751934  \\
            561.5553925165077  0.08366214921538893  \\
            561.7021276595744  0.08366195197725534  \\
            561.8488628026412  0.0836617553489355  \\
            561.995597945708  0.08366155931968719  \\
            562.1423330887748  0.0836613638798832  \\
            562.2890682318415  0.08366116902101131  \\
            562.4358033749083  0.08366097473567424  \\
            562.5825385179751  0.08366078101758967  \\
            562.7292736610418  0.0836605878615903  \\
            562.8760088041086  0.08366039526362375  \\
            563.0227439471754  0.08366020322075264  \\
            563.1694790902421  0.08366001173115456  \\
            563.3162142333089  0.08365982079412207  \\
            563.4629493763756  0.08365963041006268  \\
            563.6096845194425  0.08365944058049889  \\
            563.7564196625092  0.08365925130806819  \\
            563.9031548055759  0.08365906260438752  \\
            564.0498899486427  0.08365887456907398  \\
            564.1966250917095  0.08365868720041562  \\
            564.3433602347762  0.08365850048540888  \\
            564.490095377843  0.08365831441171578  \\
            564.6368305209097  0.08365812896766402  \\
            564.7835656639766  0.08365794414224688  \\
            564.9303008070433  0.08365775992512324  \\
            565.07703595011  0.08365757630661763  \\
            565.2237710931768  0.08365739327772022  \\
            565.3705062362436  0.08365721083008669  \\
            565.5172413793103  0.08365702895603848  \\
            565.6639765223771  0.0836568476485625  \\
            565.8107116654438  0.08365666690131139  \\
            565.9574468085107  0.08365648670860336  \\
            566.1041819515774  0.08365630706542221  \\
            566.2509170946441  0.08365612796741742  \\
            566.397652237711  0.08365594941090404  \\
            566.5443873807777  0.08365577139286273  \\
            566.6911225238445  0.08365559391093981  \\
            566.8378576669112  0.08365541696344717  \\
            566.984592809978  0.08365524054936234  \\
            567.1313279530448  0.08365506466832845  \\
            567.2780630961115  0.08365488932065426  \\
            567.4247982391782  0.08365471450731417  \\
            567.5715333822451  0.08365454022994813  \\
            567.7182685253118  0.08365436649086176  \\
            567.8650036683786  0.08365419329302629  \\
            568.0117388114453  0.08365402064007854  \\
            568.1584739545121  0.08365384852542661  \\
            568.3052090975789  0.08365367695296302  \\
            568.4519442406456  0.0836535059236515  \\
            568.5986793837124  0.0836533354349144  \\
            568.7454145267792  0.0836531654842688  \\
            568.8921496698459  0.0836529960693266  \\
            569.0388848129127  0.08365282718779454  \\
            569.1856199559794  0.08365265883747416  \\
            569.3323550990463  0.08365249101626185  \\
            569.479090242113  0.08365232372214876  \\
            569.6258253851797  0.08365215695322084  \\
            569.7725605282465  0.08365199070765894  \\
            569.9192956713133  0.08365182498373866  \\
            570.06603081438  0.0836516597798304  \\
            570.2127659574468  0.08365149509439944  \\
            570.3595011005136  0.08365133092600577  \\
            570.5062362435804  0.0836511672733043  \\
            570.6529713866471  0.0836510041350447  \\
            570.7997065297138  0.08365084151007143  \\
            570.9464416727807  0.08365067939732385  \\
            571.0931768158474  0.08365051779583603  \\
            571.2399119589141  0.08365035670473693  \\
            571.3866471019809  0.08365019612325027  \\
            571.5333822450477  0.08365003605069461  \\
            571.6801173881145  0.08364987648648335  \\
            571.8268525311812  0.08364971743012464  \\
            571.9735876742479  0.08364955888122148  \\
            572.1203228173148  0.0836494008394717  \\
            572.2670579603815  0.08364924330466791  \\
            572.4137931034483  0.08364908627669755  \\
            572.560528246515  0.08364892975554286  \\
            572.7072633895818  0.08364877374128092  \\
            572.8539985326486  0.0836486182340836  \\
            573.0007336757153  0.08364846323421758  \\
            573.147468818782  0.08364830874204437  \\
            573.2942039618489  0.0836481547580203  \\
            573.4409391049156  0.08364800128269648  \\
            573.5876742479824  0.08364784831671886  \\
            573.7344093910492  0.08364769586082818  \\
            573.881144534116  0.08364754379377394  \\
            574.0278796771827  0.08364739209041298  \\
            574.1746148202494  0.08364724076957235  \\
            574.3213499633163  0.08364708984070443  \\
            574.468085106383  0.08364693931285165  \\
            574.6148202494497  0.0836467891946463  \\
            574.7615553925165  0.0836466394943107  \\
            574.9082905355833  0.08364649021965706  \\
            575.05502567865  0.08364634137808762  \\
            575.2017608217168  0.08364619297659451  \\
            575.3484959647835  0.08364604502175985  \\
            575.4952311078504  0.08364589751975574  \\
            575.6419662509171  0.08364575047634418  \\
            575.7887013939838  0.08364560389687714  \\
            575.9354365370506  0.0836454577862966  \\
            576.0821716801174  0.08364531214913444  \\
            576.2289068231842  0.08364516698951252  \\
            576.3756419662509  0.08364502231114264  \\
            576.5223771093176  0.08364487811732658  \\
            576.6691122523845  0.08364473441095606  \\
            576.8158473954512  0.08364459119451276  \\
            576.962582538518  0.08364444847006833  \\
            577.1093176815847  0.08364430623928434  \\
            577.2560528246515  0.08364416450341237  \\
            577.4027879677183  0.08364402326329391  \\
            577.549523110785  0.08364388251936042  \\
            577.6962582538519  0.08364374227163332  \\
            577.8429933969186  0.08364360251972401  \\
            577.9897285399853  0.0836434632628338  \\
            578.136463683052  0.083643324499754  \\
            578.2831988261189  0.08364318622886584  \\
            578.4299339691856  0.08364304844814052  \\
            578.5766691122524  0.08364291115513922  \\
            578.7234042553191  0.08364277434701305  \\
            578.870139398386  0.08364263802050308  \\
            579.0168745414527  0.08364250217194034  \\
            579.1636096845194  0.08364236679724583  \\
            579.3103448275862  0.08364223189193047  \\
            579.457079970653  0.08364209739042691  \\
            579.6038151137197  0.08364196029346545  \\
            579.7505502567865  0.08364182613000605  \\
            579.8972853998532  0.08364169417236023  \\
            580.0440205429201  0.08364156374186077  \\
            580.1907556859868  0.08364143420886185  \\
            580.3374908290535  0.08364130499273888  \\
            580.4842259721203  0.0836411755618886  \\
            580.6309611151871  0.08364104543372906  \\
            580.7776962582539  0.08364091417469965  \\
            580.9244314013206  0.08364078140026099  \\
            581.0711665443873  0.08364064677489506  \\
            581.2179016874542  0.08364051001210517  \\
            581.3646368305209  0.08364037087441586  \\
            581.5113719735876  0.08364022917337308  \\
            581.6581071166545  0.08364008476954397  \\
            581.8048422597212  0.08363993757251709  \\
            581.951577402788  0.08363978754090222  \\
            582.0983125458547  0.08363963468233052  \\
            582.2450476889215  0.0836394790534544  \\
            582.3917828319883  0.08363932075994758  \\
            582.538517975055  0.08363915875219424  \\
            582.6852531181218  0.08363899426760467  \\
            582.8319882611886  0.08363882813571198  \\
            582.9787234042553  0.08363866051774385  \\
            583.1254585473221  0.08363849156772758  \\
            583.2721936903888  0.08363832143249024  \\
            583.4189288334557  0.08363815025165856  \\
            583.5656639765224  0.08363797815765898  \\
            583.7123991195891  0.0836378052757176  \\
            583.8591342626559  0.08363763172386023  \\
            584.0058694057227  0.0836374576129124  \\
            584.1526045487894  0.0836372830464993  \\
            584.2993396918562  0.08363710812104583  \\
            584.4460748349229  0.08363693292577658  \\
            584.5928099779898  0.08363675754271585  \\
            584.7395451210565  0.08363658204668759  \\
            584.8862802641232  0.08363640650531551  \\
            585.0330154071901  0.08363623097902295  \\
            585.1797505502568  0.083636055521033  \\
            585.3264856933235  0.08363588017736838  \\
            585.4732208363903  0.08363570498685156  \\
            585.6199559794571  0.08363552977595222  \\
            585.7666911225239  0.08363535490695469  \\
            585.9134262655906  0.08363518049642202  \\
            586.0601614086573  0.08363500641503174  \\
            586.2068965517242  0.08363483254308009  \\
            586.3536316947909  0.08363465877048207  \\
            586.5003668378577  0.08363448499677147  \\
            586.6471019809244  0.08363431113110083  \\
            586.7938371239912  0.08363413709224139  \\
            586.940572267058  0.08363396280858325  \\
            587.0873074101247  0.08363378821813516  \\
            587.2340425531914  0.08363361326852471  \\
            587.3807776962583  0.08363343791699819  \\
            587.527512839325  0.08363326213042069  \\
            587.6742479823918  0.083633085885276  \\
            587.8209831254585  0.08363290916766672  \\
            587.9677182685253  0.0836327319733142  \\
            588.1144534115921  0.0836325543075585  \\
            588.2611885546588  0.08363237618535851  \\
            588.4079236977256  0.0836321976312918  \\
            588.5546588407924  0.08363201867955478  \\
            588.7013939838591  0.08363183937396253  \\
            588.8481291269259  0.08363165946965052  \\
            588.9948642699927  0.08363147955782985  \\
            589.1415994130595  0.08363129958105163  \\
            589.2883345561262  0.08363111944329994  \\
            589.4350696991929  0.083630939057882  \\
            589.5818048422598  0.08363075834742843  \\
            589.7285399853265  0.083630577243893  \\
            589.8752751283932  0.08363039568855281  \\
            590.02201027146  0.08363021363200819  \\
            590.1687454145268  0.08363003103418275  \\
            590.3154805575936  0.08362984786432338  \\
            590.4622157006603  0.0836296641010002  \\
            590.608950843727  0.08362947973210659  \\
            590.7556859867939  0.08362929475485927  \\
            590.9024211298606  0.08362910917579809  \\
            591.0491562729273  0.08362892301078631  \\
            591.1958914159941  0.08362873628501034  \\
            591.3426265590609  0.08362854903297992  \\
            591.4893617021277  0.08362836129852803  \\
            591.6360968451944  0.08362817313481093  \\
            591.7828319882611  0.0836279846043081  \\
            591.929567131328  0.0836277956592347  \\
            592.0763022743947  0.08362760636798482  \\
            592.2230374174615  0.08362741717410627  \\
            592.3697725605282  0.08362722796737385  \\
            592.516507703595  0.08362703864729812  \\
            592.6632428466618  0.08362684912312539  \\
            592.8099779897285  0.08362665931383771  \\
            592.9567131327954  0.08362646914815292  \\
            593.1034482758621  0.08362627856452456  \\
            593.2501834189288  0.08362608751114196  \\
            593.3969185619956  0.08362589594593021  \\
            593.5436537050624  0.08362570383655013  \\
            593.6903888481291  0.08362551116039829  \\
            593.8371239911959  0.08362531790460702  \\
            593.9838591342626  0.0836251240660444  \\
            594.1305942773295  0.0836249296513143  \\
            594.2773294203962  0.08362473467675625  \\
            594.4240645634629  0.08362453916844564  \\
            594.5707997065297  0.08362434316219355  \\
            594.7175348495965  0.08362414670354684  \\
            594.8642699926633  0.08362394984778808  \\
            595.01100513573  0.08362375265993564  \\
            595.1577402787967  0.08362355495892829  \\
            595.3044754218636  0.0836233571786202  \\
            595.4512105649303  0.08362315948179003  \\
            595.597945707997  0.08362296175427837  \\
            595.7446808510638  0.08362276389234335  \\
            595.8914159941306  0.0836225658026606  \\
            596.0381511371974  0.08362236740232327  \\
            596.1848862802641  0.08362216861884206  \\
            596.331621423331  0.08362196939014513  \\
            596.4783565663977  0.08362176966457824  \\
            596.6250917094644  0.08362156940090461  \\
            596.7718268525311  0.083621368568305  \\
            596.918561995598  0.08362116714637771  \\
            597.0652971386647  0.08362096512513854  \\
            597.2120322817315  0.08362076250502083  \\
            597.3587674247982  0.08362055929687541  \\
            597.505502567865  0.08362035552197065  \\
            597.6522377109318  0.08362015121199247  \\
            597.7989728539985  0.08361994640904424  \\
            597.9457079970653  0.08361974116564692  \\
            598.0924431401321  0.08361953554473896  \\
            598.2391782831988  0.08361932961967633  \\
            598.3859134262656  0.08361912341420827  \\
            598.5326485693323  0.08361891711731205  \\
            598.6793837123992  0.08361871067294288  \\
            598.8261188554659  0.08361850401917277  \\
            598.9728539985326  0.08361829709973626  \\
            599.1195891415994  0.0836180898640303  \\
            599.2663242846662  0.08361788226711439  \\
            599.413059427733  0.0836176742697105  \\
            599.5597945707997  0.08361746583820313  \\
            599.7065297138664  0.08361725694463921  \\
            599.8532648569333  0.08361704756672823  \\
            600.0  0.0836168376878421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8bdff486-3015-4d34-9ae2-7d52b4733189}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1467351430667645  0.00583787562822242  \\
            0.293470286133529  0.01303603040365683  \\
            0.4402054292002935  0.020129364241960233  \\
            0.586940572267058  0.027119346460365845  \\
            0.7336757153338225  0.03400749553861341  \\
            0.880410858400587  0.04079530353740483  \\
            1.0271460014673515  0.04748425060013576  \\
            1.173881144534116  0.05407576858942626  \\
            1.3206162876008805  0.060571272641345784  \\
            1.467351430667645  0.06697216551110195  \\
            1.6140865737344094  0.07327983875249146  \\
            1.760821716801174  0.07949564757328441  \\
            1.9075568598679384  0.08562089923819957  \\
            2.054292002934703  0.09165688130135746  \\
            2.201027146001467  0.09760493438611524  \\
            2.347762289068232  0.10346642892513537  \\
            2.494497432134996  0.10924250740729802  \\
            2.641232575201761  0.11493441134284986  \\
            2.787967718268525  0.12054350848037595  \\
            2.93470286133529  0.12607077651060258  \\
            3.081438004402054  0.13151771450718855  \\
            3.228173147468819  0.13688510507849097  \\
            3.374908290535583  0.14217455943743157  \\
            3.521643433602348  0.14738668116156764  \\
            3.668378576669112  0.1525233705232723  \\
            3.815113719735877  0.15758445786017752  \\
            3.961848862802641  0.16257282068684287  \\
            4.108584005869406  0.16748541429718458  \\
            4.25531914893617  0.1723991573501722  \\
            4.402054292002934  0.1774513098211649  \\
            4.5487894350697  0.18275171112375846  \\
            4.695524578136464  0.18828802128059136  \\
            4.842259721203228  0.19404492285644967  \\
            4.988994864269992  0.19990951747820115  \\
            5.1357300073367576  0.20577289896488046  \\
            5.282465150403522  0.2115798333364705  \\
            5.429200293470286  0.2173431954160024  \\
            5.57593543653705  0.22306441167956859  \\
            5.7226705796038155  0.22874405255347863  \\
            5.86940572267058  0.23438180870464503  \\
            6.016140865737344  0.23997842799717578  \\
            6.162876008804108  0.24553457010496274  \\
            6.3096111518708735  0.25104948897376345  \\
            6.456346294937638  0.25652403699308884  \\
            6.603081438004402  0.26195939582642314  \\
            6.749816581071166  0.267354406176236  \\
            6.896551724137931  0.2727094154982606  \\
            7.043286867204696  0.27802633040370067  \\
            7.19002201027146  0.2833042876261684  \\
            7.336757153338224  0.2885426346444694  \\
            7.483492296404989  0.29374325715090066  \\
            7.630227439471754  0.29890668136618587  \\
            7.776962582538518  0.3040312907534584  \\
            7.923697725605282  0.30911808139445857  \\
            8.070432868672047  0.31416911066527764  \\
            8.217168011738812  0.31918268033706315  \\
            8.363903154805575  0.32415852266186673  \\
            8.51063829787234  0.3290990662542814  \\
            8.657373440939105  0.3340039863300386  \\
            8.804108584005869  0.3388717701847875  \\
            8.950843727072634  0.34370400829236336  \\
            9.0975788701394  0.34850240079608624  \\
            9.244314013206163  0.3532649052490078  \\
            9.391049156272928  0.3579914618293045  \\
            9.537784299339691  0.36268459543133075  \\
            9.684519442406456  0.36734426839036616  \\
            9.831254585473221  0.37196864678181907  \\
            9.977989728539985  0.37655836882473237  \\
            10.12472487160675  0.3811160777083117  \\
            10.271460014673515  0.3856410413938877  \\
            10.418195157740278  0.39013162872170537  \\
            10.564930300807044  0.3945884630046979  \\
            10.711665443873807  0.39901413506164557  \\
            10.858400586940572  0.40340845673376746  \\
            11.005135730007337  0.4077695640611688  \\
            11.1518708730741  0.41209748716713945  \\
            11.298606016140866  0.41639420281863326  \\
            11.445341159207631  0.42066145963713497  \\
            11.592076302274394  0.4248972861388391  \\
            11.73881144534116  0.429100723590042  \\
            11.885546588407923  0.4332724333910029  \\
            12.032281731474688  0.43741468845406395  \\
            12.179016874541453  0.44152849462855426  \\
            12.325752017608217  0.4456118503822445  \\
            12.472487160674982  0.4496639304611168  \\
            12.619222303741747  0.4536852273962313  \\
            12.76595744680851  0.45767755150372635  \\
            12.912692589875276  0.46164297849300895  \\
            13.059427732942039  0.4655798222399561  \\
            13.206162876008804  0.46948680876807886  \\
            13.35289801907557  0.47336374375662915  \\
            13.499633162142333  0.4772114795501894  \\
            13.646368305209098  0.48103191515867294  \\
            13.793103448275861  0.4848268583085582  \\
            13.939838591342626  0.48859443143169295  \\
            14.086573734409392  0.49233348193626947  \\
            14.233308877476155  0.49604370000571146  \\
            14.38004402054292  0.49972559813074957  \\
            14.526779163609685  0.5033805111094216  \\
            14.673514306676449  0.5070106348129355  \\
            14.820249449743214  0.510616182741773  \\
            14.966984592809977  0.5141952636957882  \\
            15.113719735876742  0.5177470396575048  \\
            15.260454878943507  0.5212713368849119  \\
            15.40719002201027  0.5247686459114628  \\
            15.553925165077036  0.5282401215460757  \\
            15.700660308143801  0.5316875828731336  \\
            15.847395451210565  0.535112568434837  \\
            15.99413059427733  0.5385129650868051  \\
            16.140865737344093  0.5418877388633407  \\
            16.28760088041086  0.5452364349323979  \\
            16.434336023477623  0.5485591567795475  \\
            16.581071166544387  0.5518565662079776  \\
            16.72780630961115  0.555129883338494  \\
            16.874541452677917  0.5583808866095192  \\
            17.02127659574468  0.5616109825719391  \\
            17.168011738811444  0.5648178822730247  \\
            17.31474688187821  0.5680006333598072  \\
            17.461482024944974  0.5711587587905673  \\
            17.608217168011738  0.5742922566210473  \\
            17.754952311078505  0.5774016000044515  \\
            17.901687454145268  0.5804877371914455  \\
            18.04842259721203  0.5835520915301573  \\
            18.1951577402788  0.5865966991038387  \\
            18.34189288334556  0.5896210691359078  \\
            18.488628026412325  0.5926233257266129  \\
            18.635363169479092  0.595602710389479  \\
            18.782098312545855  0.598558871719669  \\
            18.92883345561262  0.6014918653939848  \\
            19.075568598679382  0.6044021541708656  \\
            19.22230374174615  0.6072906078903897  \\
            19.369038884812912  0.6101585034742728  \\
            19.515774027879676  0.6130075945351332  \\
            19.662509170946443  0.615838892913201  \\
            19.809244314013206  0.6186499092767331  \\
            19.95597945707997  0.6214397882355837  \\
            20.102714600146737  0.6242080226991099  \\
            20.2494497432135  0.6269544538761714  \\
            20.396184886280263  0.6296792712751315  \\
            20.54292002934703  0.6323830127038561  \\
            20.689655172413794  0.6350665642697143  \\
            20.836390315480557  0.6377311603795782  \\
            20.98312545854732  0.6403783837398227  \\
            21.129860601614087  0.6430049403625578  \\
            21.27659574468085  0.6456115996668175  \\
            21.423330887747614  0.6481873394272563  \\
            21.57006603081438  0.6507223064212729  \\
            21.716801173881144  0.6532079348177047  \\
            21.863536316947908  0.655636946176829  \\
            22.010271460014675  0.6580033494503623  \\
            22.157006603081438  0.6603024409814606  \\
            22.3037417461482  0.6625308045047196  \\
            22.45047688921497  0.664686311146174  \\
            22.597212032281732  0.6667681194232986  \\
            22.743947175348495  0.6687949013216073  \\
            22.890682318415262  0.670768219740489  \\
            23.037417461482026  0.6726885138259009  \\
            23.18415260454879  0.6745568732386137  \\
            23.330887747615552  0.6763747051126114  \\
            23.47762289068232  0.6781437340550914  \\
            23.624358033749083  0.6798660021464642  \\
            23.771093176815846  0.6815438689403537  \\
            23.917828319882613  0.683180011463597  \\
            24.064563462949376  0.6847774242162445  \\
            24.21129860601614  0.6863394191715603  \\
            24.358033749082907  0.6878709612317089  \\
            24.50476889214967  0.6893685857122756  \\
            24.651504035216433  0.6908322944571098  \\
            24.7982391782832  0.6922624796947099  \\
            24.944974321349964  0.6936597546329382  \\
            25.091709464416727  0.6950249534590209  \\
            25.238444607483494  0.6963591313395482  \\
            25.385179750550257  0.6976635644204745  \\
            25.53191489361702  0.6989397498271177  \\
            25.678650036683784  0.7001894056641603  \\
            25.82538517975055  0.7014144710156484  \\
            25.972120322817315  0.702617105944992  \\
            26.118855465884078  0.7038012226684545  \\
            26.265590608950845  0.7049641832563797  \\
            26.41232575201761  0.7061052753550643  \\
            26.55906089508437  0.7072244398913761  \\
            26.70579603815114  0.7083218125321848  \\
            26.852531181217902  0.7093977236843632  \\
            26.999266324284665  0.7104526984947853  \\
            27.146001467351432  0.7114874568503282  \\
            27.292736610418196  0.7125029133778704  \\
            27.43947175348496  0.7135001774442934  \\
            27.586206896551722  0.7144805531564802  \\
            27.73294203961849  0.7154455393613164  \\
            27.879677182685253  0.7163980818178791  \\
            28.026412325752016  0.7173377781867754  \\
            28.173147468818783  0.7182628185258507  \\
            28.319882611885546  0.7191728863762327  \\
            28.46661775495231  0.7200678357868642  \\
            28.613352898019077  0.7209476913145039  \\
            28.76008804108584  0.7218126480237262  \\
            28.906823184152604  0.7226630714869212  \\
            29.05355832721937  0.7234994977842948  \\
            29.200293470286134  0.7243226335038684  \\
            29.347028613352897  0.7251333557414791  \\
            29.493763756419664  0.7259327121007799  \\
            29.640498899486428  0.7267219206932393  \\
            29.78723404255319  0.7275042759417115  \\
            29.933969185619954  0.7282767934229283  \\
            30.08070432868672  0.7290389113953177  \\
            30.227439471753485  0.7297902852568668  \\
            30.374174614820248  0.7305307240299205  \\
            30.520909757887015  0.7312601903611818  \\
            30.66764490095378  0.7319788005217126  \\
            30.81438004402054  0.7326868244069323  \\
            30.96111518708731  0.7333846855366191  \\
            31.107850330154072  0.7340729610549089  \\
            31.254585473220835  0.7347523817302964  \\
            31.401320616287602  0.7354238319556343  \\
            31.548055759354366  0.7360890746739827  \\
            31.69479090242113  0.7367493897009709  \\
            31.841526045487896  0.7374025214136662  \\
            31.98826118855466  0.7380479784351452  \\
            32.13499633162142  0.7386854113270953  \\
            32.281731474688186  0.7393146125898152  \\
            32.42846661775495  0.7399355166622144  \\
            32.57520176082172  0.7405481999218136  \\
            32.72193690388848  0.7411528806847442  \\
            32.86867204695525  0.7417499192057487  \\
            33.01540719002201  0.7423398176781809  \\
            33.162142333088774  0.7429232202340051  \\
            33.30887747615554  0.7435009129437969  \\
            33.4556126192223  0.7440752335466533  \\
            33.60234776228907  0.744645564941419  \\
            33.749082905355834  0.745210486002731  \\
            33.8958180484226  0.7457695288829692  \\
            34.04255319148936  0.7463223583950747  \\
            34.189288334556124  0.74686877201255  \\
            34.33602347762289  0.7474086998694589  \\
            34.48275862068966  0.7479422047604266  \\
            34.62949376375642  0.7484694821406397  \\
            34.776228906823185  0.748990860125846  \\
            34.92296404988995  0.7495067994923548  \\
            35.06969919295671  0.7500178936770366  \\
            35.216434336023475  0.7505248687773233  \\
            35.36316947909024  0.7510305977203701  \\
            35.50990462215701  0.7515327490666989  \\
            35.65663976522377  0.7520306905781293  \\
            35.803374908290536  0.7525239838674737  \\
            35.9501100513573  0.7530123160015108  \\
            36.09684519442406  0.7534954995009853  \\
            36.243580337490826  0.7539734723406081  \\
            36.3903154805576  0.754446297949056  \\
            36.53705062362436  0.7549141652089724  \\
            36.68378576669112  0.755377388456966  \\
            36.83052090975789  0.7558364074836125  \\
            36.97725605282465  0.7562917875334529  \\
            37.12399119589141  0.7567448705534715  \\
            37.270726338958184  0.7571970513983884  \\
            37.41746148202495  0.7576463818197688  \\
            37.56419662509171  0.7580923350167895  \\
            37.710931768158474  0.7585345040763439  \\
            37.85766691122524  0.7589726019730423  \\
            38.004402054292  0.7594064615692114  \\
            38.151137197358764  0.7598360356148948  \\
            38.297872340425535  0.7602613967478522  \\
            38.4446074834923  0.7606827374935604  \\
            38.59134262655906  0.7611003702652127  \\
            38.738077769625825  0.761514727363719  \\
            38.88481291269259  0.7619263609777059  \\
            39.03154805575935  0.762337276265845  \\
            39.17828319882612  0.7627472018309098  \\
            39.325018341892886  0.7631548258255735  \\
            39.47175348495965  0.7635596580183593  \\
            39.61848862802641  0.7639613237286828  \\
            39.765223771093176  0.7643595638268504  \\
            39.91195891415994  0.7647542347340609  \\
            40.0586940572267  0.7651453084224036  \\
            40.20542920029347  0.7655328724148599  \\
            40.352164343360236  0.7659171297853028  \\
            40.498899486427  0.7662983991584965  \\
            40.64563462949376  0.766677114710097  \\
            40.79236977256053  0.7670538261666517  \\
            40.93910491562729  0.7674311516920002  \\
            41.08584005869406  0.7678071916885698  \\
            41.232575201760824  0.7681813077421558  \\
            41.37931034482759  0.7685530458797389  \\
            41.52604548789435  0.7689220641997481  \\
            41.672780630961114  0.7692881328720598  \\
            41.81951577402788  0.7696511341379986  \\
            41.96625091709464  0.7700110623103371  \\
            42.11298606016141  0.7703680237732955  \\
            42.259721203228175  0.7707222369825419  \\
            42.40645634629494  0.7710740324651927  \\
            42.5531914893617  0.7714238528198117  \\
            42.699926632428465  0.7717728267506216  \\
            42.84666177549523  0.7721223699559558  \\
            42.993396918562  0.7724707719635666  \\
            43.14013206162876  0.7728175060933203  \\
            43.286867204695525  0.7731621547803796  \\
            43.43360234776229  0.7735044095752038  \\
            43.58033749082905  0.7738440711435488  \\
            43.727072633895816  0.774181049266467  \\
            43.873807776962586  0.7745153628403072  \\
            44.02054292002935  0.7748471398767145  \\
            44.16727806309611  0.7751766175026309  \\
            44.314013206162876  0.7755041419602946  \\
            44.46074834922964  0.7758301686072405  \\
            44.6074834922964  0.7761564570136851  \\
            44.754218635363166  0.7764829329684364  \\
            44.90095377842994  0.7768083970555058  \\
            45.0476889214967  0.777132362310028  \\
            45.194424064563464  0.7774544481529289  \\
            45.34115920763023  0.7777743803909238  \\
            45.48789435069699  0.7780919912165197  \\
            45.634629493763754  0.7784072192080133  \\
            45.781364636830524  0.7787201093294921  \\
            45.92809977989729  0.779030812930834  \\
            46.07483492296405  0.7793395877477073  \\
            46.221570066030814  0.779646797901571  \\
            46.36830520909758  0.7799529138996746  \\
            46.51504035216434  0.7802602561951049  \\
            46.661775495231105  0.7805672755606335  \\
            46.808510638297875  0.7808733497504463  \\
            46.95524578136464  0.7811780323610557  \\
            47.1019809244314  0.7814809806174385  \\
            47.248716067498165  0.7817819553730384  \\
            47.39545121056493  0.7820808211097636  \\
            47.54218635363169  0.7823775459379884  \\
            47.68892149669846  0.7826722015965523  \\
            47.835656639765226  0.7829649634527605  \\
            47.98239178283199  0.7832561105023836  \\
            48.12912692589875  0.7835460253696579  \\
            48.275862068965516  0.7838356735358866  \\
            48.42259721203228  0.7841263749118207  \\
            48.56933235509904  0.7844166596904316  \\
            48.71606749816581  0.7847060224221042  \\
            48.86280264123258  0.7849940582917769  \\
            49.00953778429934  0.7852804631189427  \\
            49.1562729273661  0.785565033357648  \\
            49.30300807043287  0.7858476660964934  \\
            49.44974321349963  0.7861283590586333  \\
            49.5964783565664  0.7864072106017761  \\
            49.743213499633164  0.7866844197181841  \\
            49.88994864269993  0.7869602860346738  \\
            50.03668378576669  0.7872352098126151  \\
            50.183418928833454  0.7875105648591674  \\
            50.33015407190022  0.7877863778703964  \\
            50.47688921496699  0.7880616282655567  \\
            50.62362435803375  0.7883358423014831  \\
            50.770359501100515  0.788608666178082  \\
            50.91709464416728  0.7888798660383309  \\
            51.06382978723404  0.7891493279682789  \\
            51.210564930300805  0.7894170579970466  \\
            51.35730007336757  0.7896831820968261  \\
            51.50403521643434  0.7899479461828809  \\
            51.6507703595011  0.7902117161135459  \\
            51.797505502567866  0.7904753379737061  \\
            51.94424064563463  0.7907394810382985  \\
            52.09097578870139  0.7910030632785682  \\
            52.237710931768156  0.7912655633647055  \\
            52.384446074834926  0.7915266432085789  \\
            52.53118121790169  0.7917861479637346  \\
            52.67791636096845  0.792044106025397  \\
            52.82465150403522  0.7923007290304679  \\
            52.97138664710198  0.7925564118575276  \\
            53.11812179016874  0.7928121253939663  \\
            53.26485693323551  0.7930680073123187  \\
            53.41159207630228  0.7933231283303745  \\
            53.55832721936904  0.7935770159286065  \\
            53.705062362435804  0.793829423743294  \\
            53.85179750550257  0.7940803315665219  \\
            53.99853264856933  0.7943299453461816  \\
            54.145267791636094  0.7945786971859709  \\
            54.292002934702865  0.794825379170473  \\
            54.43873807776963  0.7950748948816874  \\
            54.58547322083639  0.7953292807207435  \\
            54.732208363903155  0.7955846958782801  \\
            54.87894350696992  0.7958322121773367  \\
            55.02567865003668  0.7960578140733543  \\
            55.172413793103445  0.7962475704881248  \\
            55.319148936170215  0.7963962519072728  \\
            55.46588407923698  0.7965065681536718  \\
            55.61261922230374  0.7965804084232491  \\
            55.759354365370505  0.7966187461219568  \\
            55.90608950843727  0.7966220729229742  \\
            56.05282465150403  0.7965955914465062  \\
            56.1995597945708  0.7965441505046759  \\
            56.346294937637566  0.7964712471820321  \\
            56.49303008070433  0.7963783953497645  \\
            56.63976522377109  0.7962673391814915  \\
            56.786500366837856  0.7961432540370976  \\
            56.93323550990462  0.7960097506550089  \\
            57.07997065297139  0.7958681087109539  \\
            57.22670579603815  0.7957194706544596  \\
            57.37344093910492  0.7955680551846155  \\
            57.52017608217168  0.7954155374698597  \\
            57.666911225238444  0.7952624590058378  \\
            57.81364636830521  0.7951114842234697  \\
            57.96038151137197  0.7949632241515542  \\
            58.10711665443874  0.7948191093361292  \\
            58.253851797505504  0.7946797927283427  \\
            58.40058694057227  0.7945457887477217  \\
            58.54732208363903  0.7944179151486925  \\
            58.694057226705795  0.7942958897803433  \\
            58.84079236977256  0.7941805574288792  \\
            58.98752751283933  0.7940712573554214  \\
            59.13426265590609  0.7939685284842342  \\
            59.280997798972855  0.7938717574552822  \\
            59.42773294203962  0.7937809379879143  \\
            59.57446808510638  0.7936958053865852  \\
            59.721203228173145  0.7936157355050153  \\
            59.86793837123991  0.7935408567156734  \\
            60.01467351430668  0.7934701103259685  \\
            60.16140865737344  0.7934038429627179  \\
            60.308143800440206  0.7933408742725565  \\
            60.45487894350697  0.7932815536390271  \\
            60.60161408657373  0.793224776316512  \\
            60.748349229640496  0.7931708304621926  \\
            60.89508437270727  0.7931187379237867  \\
            61.04181951577403  0.7930687655685118  \\
            61.18855465884079  0.793020011482392  \\
            61.33528980190756  0.7929728245854304  \\
            61.48202494497432  0.7929262742202775  \\
            61.62876008804108  0.7928809072977764  \\
            61.77549523110785  0.7928356724106167  \\
            61.92223037417462  0.7927913773499837  \\
            62.06896551724138  0.7927468261770622  \\
            62.215700660308144  0.7927029866125325  \\
            62.36243580337491  0.7926587964457745  \\
            62.50917094644167  0.7926149354944758  \\
            62.655906089508434  0.7925710061021386  \\
            62.802641232575205  0.7925268590612381  \\
            62.94937637564197  0.7924831100674745  \\
            63.09611151870873  0.7924387372601919  \\
            63.242846661775495  0.7923949233360955  \\
            63.38958180484226  0.7923507409088142  \\
            63.53631694790902  0.792306633024934  \\
            63.68305209097579  0.7922629882835711  \\
            63.829787234042556  0.7922188599047355  \\
            63.97652237710932  0.7921754868755007  \\
            64.12325752017608  0.7921321122269367  \\
            64.26999266324285  0.7920888015551616  \\
            64.41672780630961  0.792046443987522  \\
            64.56346294937637  0.7920038403299325  \\
            64.71019809244314  0.7919619201761012  \\
            64.8569332355099  0.7919208474251588  \\
            65.00366837857666  0.7918796339154045  \\
            65.15040352164344  0.7918395066495972  \\
            65.2971386647102  0.7918000559061477  \\
            65.44387380777697  0.7917607179934946  \\
            65.59060895084373  0.791722680187056  \\
            65.7373440939105  0.7916851924836735  \\
            65.88407923697726  0.7916480474897849  \\
            66.03081438004402  0.7916123136035251  \\
            66.17754952311078  0.7915770398593078  \\
            66.32428466617755  0.791542300656948  \\
            66.47101980924431  0.7915090110958626  \\
            66.61775495231107  0.7914761079411196  \\
            66.76449009537784  0.7914438987528793  \\
            66.9112252384446  0.791413129018071  \\
            67.05796038151138  0.7913826753684517  \\
            67.20469552457814  0.7913530534842539  \\
            67.3514306676449  0.7913248231243759  \\
            67.49816581071167  0.7912968464813148  \\
            67.64490095377843  0.7912698182910222  \\
            67.7916360968452  0.7912441036743214  \\
            67.93837123991196  0.7912185981898842  \\
            68.08510638297872  0.7911941374465554  \\
            68.23184152604549  0.7911708891716641  \\
            68.37857666911225  0.7911478315502584  \\
            68.52531181217901  0.7911258946316961  \\
            68.67204695524578  0.7911050515583505  \\
            68.81878209831254  0.7910844132983873  \\
            68.96551724137932  0.7910649506361703  \\
            69.11225238444608  0.7910464499982134  \\
            69.25898752751284  0.7910282037106569  \\
            69.4057226705796  0.7910111624843652  \\
            69.55245781364637  0.7909949889060711  \\
            69.69919295671313  0.790979095868238  \\
            69.8459280997799  0.7909644103464857  \\
            69.99266324284666  0.790950560112794  \\
            70.13939838591342  0.7909369856882962  \\
            70.28613352898019  0.7909245940160078  \\
            70.43286867204695  0.7909130863943176  \\
            70.57960381511371  0.7909018049665886  \\
            70.72633895818048  0.7908916423151481  \\
            70.87307410124725  0.7908824967314906  \\
            71.01980924431402  0.7908735159542963  \\
            71.16654438738078  0.7908655165170416  \\
            71.31327953044755  0.7908586922554919  \\
            71.46001467351431  0.7908521011428948  \\
            71.60674981658107  0.7908462195315764  \\
            71.75348495964784  0.7908416038831833  \\
            71.9002201027146  0.790837522465977  \\
            72.04695524578136  0.79083379604431  \\
            72.19369038884813  0.7908312357985516  \\
            72.34042553191489  0.790829684724684  \\
            72.48716067498165  0.7908282892840829  \\
            72.63389581804842  0.7908276943680552  \\
            72.7806309611152  0.7908283483527683  \\
            72.92736610418196  0.7908296005211886  \\
            73.07410124724872  0.7908311293655014  \\
            73.22083639031548  0.7908336819305518  \\
            73.36757153338225  0.7908374088701454  \\
            73.51430667644901  0.7908415104208698  \\
            73.66104181951577  0.7908460138808556  \\
            73.80777696258254  0.7908516245576768  \\
            73.9545121056493  0.7908583492453133  \\
            74.10124724871606  0.7908653855958201  \\
            74.24798239178283  0.7908728540670821  \\
            74.39471753484959  0.7908814133208613  \\
            74.54145267791637  0.7908910940379906  \\
            74.68818782098313  0.7909011551314596  \\
            74.8349229640499  0.790911562855121  \\
            74.98165810711666  0.790922959034272  \\
            75.12839325018342  0.7909355190646674  \\
            75.27512839325018  0.7909487133406327  \\
            75.42186353631695  0.7909620552080996  \\
            75.56859867938371  0.7909761990478603  \\
            75.71533382245048  0.7909914967319783  \\
            75.86206896551724  0.7910077352876543  \\
            76.008804108584  0.7910241927553682  \\
            76.15553925165077  0.7910410945542021  \\
            76.30227439471753  0.7910589761857408  \\
            76.4490095377843  0.7910779747321111  \\
            76.59574468085107  0.7910977003216587  \\
            76.74247982391783  0.7911175413198729  \\
            76.8892149669846  0.7911379890671314  \\
            77.03595011005136  0.7911594589385638  \\
            77.18268525311812  0.7911819902356861  \\
            77.32942039618489  0.7912051721540561  \\
            77.47615553925165  0.7912284607128851  \\
            77.62289068231841  0.7912523636554609  \\
            77.76962582538518  0.791277250628629  \\
            77.91636096845194  0.7913031781361511  \\
            78.0630961115187  0.7913298218833079  \\
            78.20983125458547  0.7913565980620967  \\
            78.35656639765224  0.7913838622256666  \\
            78.50330154071901  0.7914120047427329  \\
            78.65003668378577  0.7914411721250395  \\
            78.79677182685253  0.7914711923011789  \\
            78.9435069699193  0.791501574616592  \\
            79.09024211298606  0.7915321427668324  \\
            79.23697725605282  0.7915634245888593  \\
            79.38371239911959  0.7915956509485863  \\
            79.53044754218635  0.7916288324588548  \\
            79.67718268525311  0.79166271670927  \\
            79.82391782831988  0.7916967882661999  \\
            79.97065297138664  0.7917312213952075  \\
            80.1173881144534  0.7917663822616382  \\
            80.26412325752018  0.7918024626186156  \\
            80.41085840058695  0.7918394434006267  \\
            80.55759354365371  0.7918770918396199  \\
            80.70432868672047  0.7919149614650035  \\
            80.85106382978724  0.7919531172488243  \\
            80.997798972854  0.791991969402558  \\
            81.14453411592076  0.7920316802749708  \\
            81.29126925898753  0.7920722660767483  \\
            81.43800440205429  0.7921135727892133  \\
            81.58473954512105  0.7921552761643277  \\
            81.73147468818782  0.7921970877832848  \\
            81.87820983125458  0.7922394738492218  \\
            82.02494497432134  0.7922826138020833  \\
            82.17168011738812  0.792326589808339  \\
            82.31841526045488  0.7923713517879373  \\
            82.46515040352165  0.7924167174143053  \\
            82.61188554658841  0.7924623721143491  \\
            82.75862068965517  0.7925081901607957  \\
            82.90535583272194  0.7925546234650018  \\
            83.0520909757887  0.7926017870470936  \\
            83.19882611885546  0.792649732669862  \\
            83.34556126192223  0.7926984126696888  \\
            83.49229640498899  0.7927476799565464  \\
            83.63903154805575  0.7927972880139986  \\
            83.78576669112252  0.792847014285104  \\
            83.93250183418928  0.7928972764316695  \\
            84.07923697725606  0.7929481997220662  \\
            84.22597212032282  0.792999843334315  \\
            84.37270726338959  0.7930521949666439  \\
            84.51944240645635  0.793105170837488  \\
            84.66617754952311  0.7931586156854882  \\
            84.81291269258988  0.7932123027694927  \\
            84.95964783565664  0.7932661834140046  \\
            85.1063829787234  0.793320645719529  \\
            85.25311812179017  0.7933757438252155  \\
            85.39985326485693  0.7934315054794486  \\
            85.5465884079237  0.793487910273649  \\
            85.69332355099046  0.7935448896422732  \\
            85.84005869405722  0.7936023268628143  \\
            85.986793837124  0.7936600570558011  \\
            86.13352898019076  0.7937179342710041  \\
            86.28026412325752  0.7937763066515484  \\
            86.42699926632429  0.7938352567289744  \\
            86.57373440939105  0.79389480713481  \\
            86.72046955245781  0.7939549512423125  \\
            86.86720469552458  0.7940156531664666  \\
            87.01393983859134  0.7940768477639858  \\
            87.1606749816581  0.794138440633312  \\
            87.30741012472487  0.7942003081146148  \\
            87.45414526779163  0.7942623487530943  \\
            87.6008804108584  0.7943248637466818  \\
            87.74761555392517  0.7943879141871327  \\
            87.89435069699194  0.7944515040769208  \\
            88.0410858400587  0.7945156227679051  \\
            88.18782098312546  0.7945802449613288  \\
            88.33455612619223  0.7946453307078202  \\
            88.48129126925899  0.7947108254073916  \\
            88.62802641232575  0.7947766598094405  \\
            88.77476155539252  0.794842750012749  \\
            88.92149669845928  0.794909062084658  \\
            89.06823184152604  0.7949758408807844  \\
            89.2149669845928  0.7950431051484258  \\
            89.36170212765957  0.7951108433570342  \\
            89.50843727072633  0.7951790396652526  \\
            89.65517241379311  0.7952476739209154  \\
            89.80190755685987  0.7953167216610476  \\
            89.94864269992664  0.7953861541118656  \\
            90.0953778429934  0.7954559381887765  \\
            90.24211298606016  0.7955260364963784  \\
            90.38884812912693  0.7955964073284608  \\
            90.53558327219369  0.7956670353153593  \\
            90.68231841526045  0.7957380739724715  \\
            90.82905355832722  0.7958095333220998  \\
            90.97578870139398  0.7958813950789644  \\
            91.12252384446074  0.7959536424779958  \\
            91.26925898752751  0.7960262602743349  \\
            91.41599413059427  0.796099234743333  \\
            91.56272927366105  0.7961725536805524  \\
            91.70946441672781  0.7962462064017655  \\
            91.85619955979458  0.7963201837429553  \\
            92.00293470286134  0.7963944780603156  \\
            92.1496698459281  0.7964690832302503  \\
            92.29640498899487  0.7965439946493742  \\
            92.44314013206163  0.7966192283790018  \\
            92.58987527512839  0.7966947813397665  \\
            92.73661041819516  0.7967706367207577  \\
            92.88334556126192  0.7968467894875483  \\
            93.03008070432868  0.7969232358401683  \\
            93.17681584739545  0.7969999732131056  \\
            93.32355099046221  0.7970770002753047  \\
            93.47028613352899  0.7971543169301677  \\
            93.61702127659575  0.7972319243155542  \\
            93.76375641966251  0.7973098248037812  \\
            93.91049156272928  0.7973880220016225  \\
            94.05722670579604  0.7974665207503098  \\
            94.2039618488628  0.7975453271255319  \\
            94.35069699192957  0.797624448437435  \\
            94.49743213499633  0.7977038932306224  \\
            94.6441672780631  0.7977836712841553  \\
            94.79090242112986  0.7978637936115515  \\
            94.93763756419662  0.7979442724607867  \\
            95.08437270726338  0.7980250769232691  \\
            95.23110785033015  0.7981059944146288  \\
            95.37784299339692  0.798187017149719  \\
            95.52457813646369  0.7982681659822374  \\
            95.67131327953045  0.7983494617165627  \\
            95.81804842259722  0.7984309251077534  \\
            95.96478356566398  0.7985125768615473  \\
            96.11151870873074  0.7985944376343639  \\
            96.2582538517975  0.7986765280333011  \\
            96.40498899486427  0.7987588686161381  \\
            96.55172413793103  0.7988414798913335  \\
            96.6984592809978  0.7989243823180263  \\
            96.84519442406456  0.7990075963060356  \\
            96.99192956713132  0.7990911422158603  \\
            97.13866471019809  0.7991750403586797  \\
            97.28539985326486  0.7992593109963531  \\
            97.43213499633163  0.7993439743414197  \\
            97.57887013939839  0.7994290505570991  \\
            97.72560528246515  0.7995144352479814  \\
            97.87234042553192  0.7995997219689411  \\
            98.01907556859868  0.799684922029772  \\
            98.16581071166544  0.7997700814467872  \\
            98.3125458547322  0.7998552448213504  \\
            98.45928099779897  0.7999404553398763  \\
            98.60601614086573  0.8000257547738313  \\
            98.7527512839325  0.8001111834797322  \\
            98.89948642699926  0.8001967803991472  \\
            99.04622157006602  0.8002825830586956  \\
            99.1929567131328  0.8003686275700476  \\
            99.33969185619956  0.8004549486299245  \\
            99.48642699926633  0.8005415795200989  \\
            99.63316214233309  0.800628552107394  \\
            99.77989728539985  0.8007158968436848  \\
            99.92663242846662  0.8008036427658967  \\
            100.07336757153338  0.8008918174960062  \\
            100.22010271460015  0.8009804472410416  \\
            100.36683785766691  0.801069340818901  \\
            100.51357300073367  0.801157942306577  \\
            100.66030814380044  0.801246289915736  \\
            100.8070432868672  0.8013344528845635  \\
            100.95377842993398  0.8014224976156258  \\
            101.10051357300074  0.8015104876758687  \\
            101.2472487160675  0.8015984837966198  \\
            101.39398385913427  0.8016865438735863  \\
            101.54071900220103  0.8017747229668568  \\
            101.6874541452678  0.8018630733008998  \\
            101.83418928833456  0.8019516442645649  \\
            101.98092443140132  0.802040482411082  \\
            102.12765957446808  0.8021296314580615  \\
            102.27439471753485  0.8022191322874946  \\
            102.42112986060161  0.8023090229457531  \\
            102.56786500366837  0.8023993386435891  \\
            102.71460014673514  0.8024901117561358  \\
            102.86133528980191  0.8025813718229062  \\
            103.00807043286868  0.8026728286981645  \\
            103.15480557593544  0.8027638188046579  \\
            103.3015407190022  0.8028544104936635  \\
            103.44827586206897  0.8029446940636966  \\
            103.59501100513573  0.8030347555480066  \\
            103.7417461482025  0.8031246767145771  \\
            103.88848129126926  0.8032145350661267  \\
            104.03521643433602  0.8033044038401085  \\
            104.18195157740278  0.8033943520087095  \\
            104.32868672046955  0.8034844442788517  \\
            104.47542186353631  0.8035747410921914  \\
            104.62215700660308  0.8036652986251195  \\
            104.76889214966985  0.8037561687887612  \\
            104.91562729273662  0.8038473992289765  \\
            105.06236243580338  0.8039390333263596  \\
            105.20909757887014  0.8040311101962394  \\
            105.3558327219369  0.8041236646886789  \\
            105.50256786500367  0.8042167273884762  \\
            105.64930300807043  0.8043098992558501  \\
            105.7960381511372  0.8044024485295774  \\
            105.94277329420396  0.8044944740417506  \\
            106.08950843727072  0.8045860853123109  \\
            106.23624358033749  0.8046773861569873  \\
            106.38297872340425  0.8047684746872955  \\
            106.52971386647101  0.8048594433105386  \\
            106.67644900953779  0.8049503787298068  \\
            106.82318415260455  0.8050413619439777  \\
            106.96991929567132  0.8051324682477162  \\
            107.11665443873808  0.805223767231474  \\
            107.26338958180484  0.8053153227814907  \\
            107.41012472487161  0.8054071930797922  \\
            107.55685986793837  0.8054994306041926  \\
            107.70359501100513  0.8055920821282925  \\
            107.8503301540719  0.80568518872148  \\
            107.99706529713866  0.8057787857489305  \\
            108.14380044020542  0.8058729028716062  \\
            108.29053558327219  0.8059670242274833  \\
            108.43727072633895  0.8060603866769954  \\
            108.58400586940573  0.8061531176064527  \\
            108.73074101247249  0.8062453440392653  \\
            108.87747615553926  0.8063371858555736  \\
            109.02421129860602  0.8064287557922467  \\
            109.17094644167278  0.8065201594428838  \\
            109.31768158473955  0.8066114952578138  \\
            109.46441672780631  0.8067028545440948  \\
            109.61115187087307  0.8067943214655148  \\
            109.75788701393984  0.8068859730425909  \\
            109.9046221570066  0.8069778791525705  \\
            110.05135730007336  0.80707010252943  \\
            110.19809244314013  0.8071626987638754  \\
            110.34482758620689  0.8072557163033428  \\
            110.49156272927367  0.8073491964519972  \\
            110.63829787234043  0.8074431733707337  \\
            110.7850330154072  0.8075376749443011  \\
            110.93176815847396  0.8076320598541699  \\
            111.07850330154072  0.8077255700754215  \\
            111.22523844460748  0.8078183570471137  \\
            111.37197358767425  0.8079105636404387  \\
            111.51870873074101  0.808002324158723  \\
            111.66544387380777  0.8080937643374274  \\
            111.81217901687454  0.8081850013441478  \\
            111.9589141599413  0.808276143778613  \\
            112.10564930300806  0.8083672916726876  \\
            112.25238444607483  0.8084585364903697  \\
            112.3991195891416  0.8085499611277922  \\
            112.54585473220837  0.8086416399132221  \\
            112.69258987527513  0.8087336386070609  \\
            112.8393250183419  0.8088260144018444  \\
            112.98606016140866  0.8089188159222429  \\
            113.13279530447542  0.8090120832250609  \\
            113.27953044754219  0.8091058477992372  \\
            113.42626559060895  0.8092001218414457  \\
            113.57300073367571  0.8092938748037505  \\
            113.71973587674248  0.8093866594098511  \\
            113.86647101980924  0.809478726759238  \\
            114.013206162876  0.8095702984981301  \\
            114.15994130594278  0.809661566819476  \\
            114.30667644900954  0.8097526944629524  \\
            114.4534115920763  0.8098438147149652  \\
            114.60014673514307  0.8099350314086496  \\
            114.74688187820983  0.8100264189238692  \\
            114.8936170212766  0.8101180221872165  \\
            115.04035216434336  0.8102098566720135  \\
            115.18708730741012  0.8103019083983106  \\
            115.33382245047689  0.8103941339328872  \\
            115.48055759354365  0.8104864603892517  \\
            115.62729273661041  0.8105787854276413  \\
            115.77402787967718  0.8106709772550225  \\
            115.92076302274394  0.8107628746250901  \\
            116.06749816581072  0.8108543937501709  \\
            116.21423330887748  0.8109459369018973  \\
            116.36096845194425  0.8110368652595492  \\
            116.50770359501101  0.811127441857074  \\
            116.65443873807777  0.8112178812069121  \\
            116.80117388114454  0.8113083492999968  \\
            116.9479090242113  0.8113989636057545  \\
            117.09464416727806  0.8114897930721038  \\
            117.24137931034483  0.811580858125457  \\
            117.38811445341159  0.8116721306707185  \\
            117.53484959647835  0.8117635340912863  \\
            117.68158473954512  0.8118549432490507  \\
            117.82831988261188  0.8119461844843953  \\
            117.97505502567866  0.812037035616196  \\
            118.12179016874542  0.8121272259418222  \\
            118.26852531181218  0.812216436237136  \\
            118.41526045487895  0.8123042987564921  \\
            118.56199559794571  0.8123903972327384  \\
            118.70873074101247  0.8124747143682838  \\
            118.85546588407924  0.812559685741251  \\
            119.002201027146  0.8126441215866772  \\
            119.14893617021276  0.8127280564091  \\
            119.29567131327953  0.8128115215002119  \\
            119.44240645634629  0.8128945449388603  \\
            119.58914159941305  0.812977151591048  \\
            119.73587674247982  0.8130593631099323  \\
            119.8826118855466  0.813141197935826  \\
            120.02934702861336  0.8132226712961967  \\
            120.17608217168012  0.813303795205667  \\
            120.32281731474689  0.8133845784660144  \\
            120.46955245781365  0.8134650266661718  \\
            120.61628760088041  0.8135451421822267  \\
            120.76302274394718  0.8136249241774219  \\
            120.90975788701394  0.8137043686021551  \\
            121.0564930300807  0.813783468193979  \\
            121.20322817314747  0.8138622124776014  \\
            121.34996331621423  0.8139405558941137  \\
            121.49669845928099  0.814018336613531  \\
            121.64343360234776  0.8140956316003102  \\
            121.79016874541453  0.8141724736813991  \\
            121.9369038884813  0.8142488926413397  \\
            122.08363903154806  0.8143249152222681  \\
            122.23037417461482  0.8144005651239149  \\
            122.37710931768159  0.8144758630036043  \\
            122.52384446074835  0.8145508264762557  \\
            122.67057960381511  0.8146254701143818  \\
            122.81731474688188  0.8146998054480903  \\
            122.96404988994864  0.8147738409650825  \\
            123.1107850330154  0.8148475821106546  \\
            123.25752017608217  0.8149210312876963  \\
            123.40425531914893  0.8149941878566922  \\
            123.5509904622157  0.815067048135721  \\
            123.69772560528247  0.8151396054004552  \\
            123.84446074834923  0.815211849884162  \\
            123.991195891416  0.8152837282785589  \\
            124.13793103448276  0.8153550885470137  \\
            124.28466617754952  0.8154260046459652  \\
            124.43140132061629  0.8154965078449077  \\
            124.57813646368305  0.8155666265478712  \\
            124.72487160674982  0.8156363862934213  \\
            124.87160674981658  0.8157058097546599  \\
            125.01834189288334  0.8157749167392245  \\
            125.1650770359501  0.8158437241892883  \\
            125.31181217901687  0.8159122461815606  \\
            125.45854732208363  0.8159804939272864  \\
            125.60528246515041  0.8160484757722468  \\
            125.75201760821717  0.8161161971967583  \\
            125.89875275128394  0.8161836608156735  \\
            126.0454878943507  0.816250866378381  \\
            126.19222303741746  0.8163178107688049  \\
            126.33895818048423  0.8163844880054053  \\
            126.48569332355099  0.8164508892411783  \\
            126.63242846661775  0.8165169535065334  \\
            126.77916360968452  0.8165825401725763  \\
            126.92589875275128  0.8166477197255727  \\
            127.07263389581804  0.8167125217606914  \\
            127.2193690388848  0.8167769732008011  \\
            127.36610418195158  0.8168410982964708  \\
            127.51283932501835  0.8169049186259699  \\
            127.65957446808511  0.8169684530952677  \\
            127.80630961115187  0.8170317179380338  \\
            127.95304475421864  0.8170947267156383  \\
            128.0997798972854  0.8171574903171512  \\
            128.24651504035216  0.817220016959343  \\
            128.39325018341893  0.817282312186684  \\
            128.5399853264857  0.817344378871345  \\
            128.68672046955245  0.8174062172131972  \\
            128.83345561261922  0.8174678247398114  \\
            128.98019075568598  0.8175291963064595  \\
            129.12692589875275  0.8175903240961125  \\
            129.2736610418195  0.8176511395927325  \\
            129.42039618488627  0.8177115148478876  \\
            129.56713132795304  0.8177715163767448  \\
            129.7138664710198  0.8178311720143715  \\
            129.86060161408656  0.8178905071270541  \\
            130.00733675715333  0.8179495446122965  \\
            130.1540719002201  0.8180083048988216  \\
            130.30080704328688  0.8180668059465703  \\
            130.44754218635364  0.8181250632467023  \\
            130.5942773294204  0.818183089821595  \\
            130.74101247248717  0.8182408962248447  \\
            130.88774761555393  0.8182984905412657  \\
            131.0344827586207  0.818355878386891  \\
            131.18121790168746  0.8184130629089713  \\
            131.32795304475422  0.8184700447859765  \\
            131.474688187821  0.8185268222275943  \\
            131.62142333088775  0.8185833909747309  \\
            131.76815847395451  0.8186397442995107  \\
            131.91489361702128  0.818695806306145  \\
            132.06162876008804  0.8187514627329442  \\
            132.2083639031548  0.8188067756716795  \\
            132.35509904622157  0.8188617711524747  \\
            132.50183418928833  0.8189164729448078  \\
            132.6485693323551  0.81897090255751  \\
            132.79530447542186  0.8190250792387672  \\
            132.94203961848862  0.8190790199761184  \\
            133.08877476155538  0.8191327394964572  \\
            133.23550990462215  0.8191862502660306  \\
            133.3822450476889  0.8192395624904397  \\
            133.52898019075568  0.8192926841146395  \\
            133.67571533382244  0.8193456208229388  \\
            133.8224504768892  0.8193983760390005  \\
            133.969185619956  0.8194509509258409  \\
            134.11592076302276  0.8195033443858308  \\
            134.26265590608952  0.8195555530606947  \\
            134.40939104915628  0.8196075713315106  \\
            134.55612619222305  0.8196593147730332  \\
            134.7028613352898  0.8197106915889115  \\
            134.84959647835657  0.8197617625282638  \\
            134.99633162142334  0.8198125514109614  \\
            135.1430667644901  0.8198630798147423  \\
            135.28980190755686  0.8199133670752088  \\
            135.43653705062363  0.8199634302858296  \\
            135.5832721936904  0.820013284297939  \\
            135.73000733675715  0.820062941720736  \\
            135.87674247982392  0.8201124129212863  \\
            136.02347762289068  0.8201617060245204  \\
            136.17021276595744  0.8202108269132347  \\
            136.3169479090242  0.8202597792280909  \\
            136.46368305209097  0.8203085643676163  \\
            136.61041819515773  0.8203571814882044  \\
            136.7571533382245  0.8204056275041132  \\
            136.90388848129126  0.8204537903807801  \\
            137.05062362435802  0.8205016507875691  \\
            137.1973587674248  0.8205492506422495  \\
            137.34409391049155  0.8205966103009212  \\
            137.49082905355831  0.8206437478140861  \\
            137.63756419662508  0.8206906789266467  \\
            137.78429933969187  0.8207374170779075  \\
            137.93103448275863  0.8207839734015743  \\
            138.0777696258254  0.8208303567257543  \\
            138.22450476889216  0.8208765735729565  \\
            138.37123991195892  0.8209226281600908  \\
            138.5179750550257  0.8209685223984688  \\
            138.66471019809245  0.8210142256166373  \\
            138.8114453411592  0.8210596435318245  \\
            138.95818048422598  0.8211048184966919  \\
            139.10491562729274  0.8211497693502073  \\
            139.2516507703595  0.8211945127987785  \\
            139.39838591342627  0.8212390634162534  \\
            139.54512105649303  0.82128343364392  \\
            139.6918561995598  0.8213276337905064  \\
            139.83859134262656  0.8213716720321812  \\
            139.98532648569332  0.8214155544125524  \\
            140.13206162876008  0.821459284842669  \\
            140.27879677182685  0.8215028474876284  \\
            140.4255319148936  0.8215461509686698  \\
            140.57226705796037  0.8215892303824037  \\
            140.71900220102714  0.8216321028720821  \\
            140.8657373440939  0.8216747835730669  \\
            141.01247248716066  0.8217172856128299  \\
            141.15920763022743  0.821759620110953  \\
            141.3059427732942  0.8218017961791286  \\
            141.45267791636095  0.8218438209211584  \\
            141.59941305942775  0.8218856994329549  \\
            141.7461482024945  0.8219274049328821  \\
            141.89288334556127  0.8219688787569087  \\
            142.03961848862804  0.8220101530194444  \\
            142.1863536316948  0.8220512429706679  \\
            142.33308877476156  0.8220921615135328  \\
            142.47982391782833  0.822132919203766  \\
            142.6265590608951  0.8221735242498693  \\
            142.77329420396185  0.8222139825131182  \\
            142.92002934702862  0.8222542490945175  \\
            143.06676449009538  0.8222943170976431  \\
            143.21349963316214  0.8223342079948646  \\
            143.3602347762289  0.8223739346870272  \\
            143.50696991929567  0.8224135066051694  \\
            143.65370506236243  0.8224529297105223  \\
            143.8004402054292  0.822492169277895  \\
            143.94717534849596  0.8225312280210194  \\
            144.09391049156272  0.822570124487831  \\
            144.2406456346295  0.8226088678376419  \\
            144.38738077769625  0.8226474498668775  \\
            144.534115920763  0.8226858483983932  \\
            144.68085106382978  0.8227240829975206  \\
            144.82758620689654  0.8227621654642652  \\
            144.9743213499633  0.8228001008299315  \\
            145.12105649303007  0.822837858377647  \\
            145.26779163609683  0.8228754490857367  \\
            145.41452677916362  0.8229128869135064  \\
            145.5612619222304  0.8229501799873853  \\
            145.70799706529715  0.8229873162141367  \\
            145.8547322083639  0.823024279625617  \\
            146.00146735143068  0.823061088211457  \\
            146.14820249449744  0.8230977523880195  \\
            146.2949376375642  0.823134274658834  \\
            146.44167278063097  0.8231706264054334  \\
            146.58840792369773  0.8232068206178291  \\
            146.7351430667645  0.8232428695062194  \\
            146.88187820983126  0.8232787806504769  \\
            147.02861335289802  0.8233145379438479  \\
            147.17534849596478  0.8233501322304974  \\
            147.32208363903155  0.8233855794051788  \\
            147.4688187820983  0.8234208889317367  \\
            147.61555392516507  0.8234560605601164  \\
            147.76228906823184  0.8234910689433182  \\
            147.9090242112986  0.8235259278963878  \\
            148.05575935436536  0.82356064828863  \\
            148.20249449743213  0.8235952374768627  \\
            148.3492296404989  0.8236296750350978  \\
            148.49596478356565  0.823663959081379  \\
            148.64269992663242  0.8236981029775349  \\
            148.78943506969918  0.8237321155593914  \\
            148.93617021276594  0.8237659935456322  \\
            149.08290535583274  0.8237997157078039  \\
            149.2296404988995  0.823833295758859  \\
            149.37637564196626  0.8238667435616805  \\
            149.52311078503303  0.8239000665067806  \\
            149.6698459280998  0.8239332394162849  \\
            149.81658107116655  0.8239662681418228  \\
            149.96331621423332  0.8239991631657717  \\
            150.11005135730008  0.8240319329691629  \\
            150.25678650036684  0.8240645709208294  \\
            150.4035216434336  0.8240970605702754  \\
            150.55025678650037  0.8241294148267251  \\
            150.69699192956713  0.8241616428388383  \\
            150.8437270726339  0.8241937501471307  \\
            150.99046221570066  0.824225712570595  \\
            151.13719735876742  0.8242575379308501  \\
            151.2839325018342  0.8242892356455677  \\
            151.43066764490095  0.8243208140778949  \\
            151.5774027879677  0.8243522639405296  \\
            151.72413793103448  0.8243835762812657  \\
            151.87087307410124  0.8244147636873117  \\
            152.017608217168  0.8244458296945502  \\
            152.16434336023477  0.8244767589374848  \\
            152.31107850330153  0.8245075612290776  \\
            152.4578136463683  0.8245382448908449  \\
            152.60454878943506  0.8245687997898078  \\
            152.75128393250182  0.8245992243428554  \\
            152.8980190755686  0.8246295289401127  \\
            153.04475421863538  0.8246597148693535  \\
            153.19148936170214  0.8246897689564193  \\
            153.3382245047689  0.8247197011995805  \\
            153.48495964783567  0.8247495194610661  \\
            153.63169479090243  0.8247792103099182  \\
            153.7784299339692  0.8248087770107757  \\
            153.92516507703596  0.8248382283256319  \\
            154.07190022010272  0.8248675631814836  \\
            154.21863536316948  0.8248967711083323  \\
            154.36537050623625  0.8249258618531259  \\
            154.512105649303  0.8249548420570995  \\
            154.65884079236977  0.8249836977650132  \\
            154.80557593543654  0.8250124343417738  \\
            154.9523110785033  0.8250410598449024  \\
            155.09904622157006  0.825069570956332  \\
            155.24578136463683  0.8250979598353814  \\
            155.3925165077036  0.8251262356036773  \\
            155.53925165077035  0.8251544042201564  \\
            155.68598679383712  0.8251824520412332  \\
            155.83272193690388  0.825210384492362  \\
            155.97945707997064  0.8252382093282197  \\
            156.1261922230374  0.8252659240548557  \\
            156.27292736610417  0.8252935200558688  \\
            156.41966250917093  0.8253210056111686  \\
            156.5663976522377  0.8253483882538496  \\
            156.7131327953045  0.8253756549584074  \\
            156.85986793837125  0.8254028084588837  \\
            157.00660308143802  0.8254298559226417  \\
            157.15333822450478  0.8254568008286691  \\
            157.30007336757154  0.8254836300469177  \\
            157.4468085106383  0.8255103496293298  \\
            157.59354365370507  0.8255369671001989  \\
            157.74027879677183  0.8255634810587382  \\
            157.8870139398386  0.8255898814052216  \\
            158.03374908290536  0.8256161750499442  \\
            158.18048422597212  0.8256423698941414  \\
            158.3272193690389  0.8256684606359095  \\
            158.47395451210565  0.8256944402878007  \\
            158.6206896551724  0.8257203154964633  \\
            158.76742479823918  0.8257460943883251  \\
            158.91415994130594  0.8257717703665203  \\
            159.0608950843727  0.8257973372569022  \\
            159.20763022743947  0.8258228012369545  \\
            159.35436537050623  0.8258481703589562  \\
            159.501100513573  0.8258734402302054  \\
            159.64783565663976  0.8258986022389933  \\
            159.79457079970652  0.8259236621744777  \\
            159.94130594277328  0.8259486275995909  \\
            160.08804108584005  0.8259734993516615  \\
            160.2347762289068  0.8259982644599966  \\
            160.3815113719736  0.8260229278216615  \\
            160.52824651504037  0.826047496014413  \\
            160.67498165810713  0.8260719759366598  \\
            160.8217168011739  0.8260963522491291  \\
            160.96845194424066  0.8261206270258343  \\
            161.11518708730742  0.826144805318518  \\
            161.26192223037418  0.826168895720648  \\
            161.40865737344095  0.8261928928036801  \\
            161.5553925165077  0.8262167874832448  \\
            161.70212765957447  0.8262405843261079  \\
            161.84886280264124  0.8262642899044933  \\
            161.995597945708  0.8262879121746101  \\
            162.14233308877476  0.826311435277835  \\
            162.28906823184153  0.8263348600370268  \\
            162.4358033749083  0.8263581904266711  \\
            162.58253851797505  0.8263814340306926  \\
            162.72927366104182  0.8264045949146686  \\
            162.87600880410858  0.8264276570012622  \\
            163.02274394717534  0.8264506230479183  \\
            163.1694790902421  0.8264734974877478  \\
            163.31621423330887  0.8264962883338796  \\
            163.46294937637563  0.826518997702391  \\
            163.6096845194424  0.826541609947391  \\
            163.75641966250916  0.8265641280764228  \\
            163.90315480557592  0.8265865564031454  \\
            164.0498899486427  0.826608902755659  \\
            164.19662509170948  0.8266311710409986  \\
            164.34336023477624  0.8266533444493902  \\
            164.490095377843  0.8266754253156999  \\
            164.63683052090977  0.8266974172573515  \\
            164.78356566397653  0.8267193273088305  \\
            164.9303008070433  0.8267411637368531  \\
            165.07703595011006  0.8267629091331624  \\
            165.22377109317682  0.8267845635154908  \\
            165.37050623624359  0.8268061292622677  \\
            165.51724137931035  0.8268276120439552  \\
            165.6639765223771  0.8268490208230468  \\
            165.81071166544388  0.8268703507873129  \\
            165.95744680851064  0.8268915895968038  \\
            166.1041819515774  0.8269127400980647  \\
            166.25091709464417  0.8269338060930381  \\
            166.39765223771093  0.8269547945269611  \\
            166.5443873807777  0.8269757144640599  \\
            166.69112252384446  0.8269965482555206  \\
            166.83785766691122  0.8270172949653276  \\
            166.98459280997798  0.8270379561113702  \\
            167.13132795304475  0.8270585361860634  \\
            167.2780630961115  0.827079042656349  \\
            167.42479823917827  0.8270994821915293  \\
            167.57153338224504  0.8271198360506499  \\
            167.7182685253118  0.827140104890199  \\
            167.86500366837856  0.8271602904253148  \\
            168.01173881144535  0.8271803971603329  \\
            168.15847395451212  0.8272004323887856  \\
            168.30520909757888  0.8272204034049475  \\
            168.45194424064564  0.8272402912659135  \\
            168.5986793837124  0.8272600961627774  \\
            168.74541452677917  0.8272798194248676  \\
            168.89214966984594  0.8272994649720617  \\
            169.0388848129127  0.8273190393147857  \\
            169.18561995597946  0.827338551554015  \\
            169.33235509904623  0.8273579880141366  \\
            169.479090242113  0.8273773427085923  \\
            169.62582538517975  0.8273966171189556  \\
            169.77256052824652  0.8274158140891682  \\
            169.91929567131328  0.8274349388448128  \\
            170.06603081438004  0.8274539989931136  \\
            170.2127659574468  0.8274738430791898  \\
            170.35950110051357  0.827491697306195  \\
            170.50623624358033  0.8275058324053295  \\
            170.6529713866471  0.8275171383214901  \\
            170.79970652971386  0.8275260173288688  \\
            170.94644167278062  0.8275323840309526  \\
            171.0931768158474  0.827535665360524  \\
            171.23991195891415  0.8275346345338492  \\
            171.3866471019809  0.8275296969379362  \\
            171.53338224504768  0.8275214679698559  \\
            171.68011738811444  0.8275103353915109  \\
            171.82685253118123  0.8274967593084509  \\
            171.973587674248  0.8274812721698734  \\
            172.12032281731476  0.8274644787686234  \\
            172.26705796038152  0.8274465946380335  \\
            172.41379310344828  0.8274271812339243  \\
            172.56052824651505  0.8274065704380685  \\
            172.7072633895818  0.8273850860791149  \\
            172.85399853264857  0.8273630950836561  \\
            173.00073367571534  0.8273410074762273  \\
            173.1474688187821  0.8273192763793074  \\
            173.29420396184886  0.8272981010544397  \\
            173.44093910491563  0.8272768780465541  \\
            173.5876742479824  0.82725576286888  \\
            173.73440939104916  0.8272349216659265  \\
            173.88114453411592  0.8272145554325268  \\
            174.02787967718268  0.8271949000138384  \\
            174.17461482024945  0.8271762261053437  \\
            174.3213499633162  0.827158815795285  \\
            174.46808510638297  0.8271420075578395  \\
            174.61482024944974  0.827125666904873  \\
            174.7615553925165  0.8271098364479793  \\
            174.90829053558326  0.8270945942975801  \\
            175.05502567865003  0.8270800540629251  \\
            175.2017608217168  0.8270663648520912  \\
            175.34849596478355  0.8270537112719835  \\
            175.49523110785034  0.8270421103924481  \\
            175.6419662509171  0.8270308162618316  \\
            175.78870139398387  0.8270198103028765  \\
            175.93543653705063  0.8270091142610188  \\
            176.0821716801174  0.8269987834976149  \\
            176.22890682318416  0.8269889069899409  \\
            176.37564196625092  0.8269796073311929  \\
            176.5223771093177  0.826971040730487  \\
            176.66911225238445  0.82696319823692  \\
            176.81584739545121  0.8269553633488932  \\
            176.96258253851798  0.8269475336385954  \\
            177.10931768158474  0.8269397463574606  \\
            177.2560528246515  0.8269320658054254  \\
            177.40278796771827  0.8269245833309283  \\
            177.54952311078503  0.8269174173309095  \\
            177.6962582538518  0.8269107132508118  \\
            177.84299339691856  0.8269046220594706  \\
            177.98972853998532  0.8268985139530087  \\
            178.13646368305209  0.8268922536064404  \\
            178.28319882611885  0.8268858955405003  \\
            178.4299339691856  0.8268795126039995  \\
            178.57666911225238  0.8268731959738239  \\
            178.72340425531914  0.8268670551549355  \\
            178.8701393983859  0.8268612179803718  \\
            179.01687454145267  0.8268558306112458  \\
            179.16360968451943  0.8268509060783651  \\
            179.31034482758622  0.8268458187529953  \\
            179.45707997065298  0.8268405914799977  \\
            179.60381511371975  0.8268352960991782  \\
            179.7505502567865  0.8268300147911323  \\
            179.89728539985327  0.8268248400772461  \\
            180.04402054292004  0.8268198748196955  \\
            180.1907556859868  0.8268152322214465  \\
            180.33749082905356  0.8268110358262549  \\
            180.48422597212033  0.826807346361804  \\
            180.6309611151871  0.8268035847533662  \\
            180.77769625825385  0.8267997216474611  \\
            180.92443140132062  0.8267958286642144  \\
            181.07116654438738  0.8267919816769511  \\
            181.21790168745414  0.8267882608121941  \\
            181.3646368305209  0.826784750449665  \\
            181.51137197358767  0.826781539222284  \\
            181.65810711665443  0.8267787200161693  \\
            181.8048422597212  0.8267763899706377  \\
            181.95157740278796  0.8267744065433967  \\
            182.09831254585472  0.8267723110373596  \\
            182.2450476889215  0.8267701741642175  \\
            182.39178283198825  0.8267680639326963  \\
            182.53851797505502  0.8267660482255033  \\
            182.68525311812178  0.8267641947993277  \\
            182.83198826118854  0.8267625712848412  \\
            182.9787234042553  0.826761245186697  \\
            183.1254585473221  0.8267602838835308  \\
            183.27219369038886  0.8267597546279598  \\
            183.41892883345562  0.8267596332321643  \\
            183.5656639765224  0.8267594629070827  \\
            183.71239911958915  0.8267592511174773  \\
            183.8591342626559  0.8267590610700051  \\
            184.00586940572268  0.8267589527749554  \\
            184.15260454878944  0.8267589830462502  \\
            184.2993396918562  0.8267592055014438  \\
            184.44607483492297  0.8267596705617232  \\
            184.59280997798973  0.8267604254519074  \\
            184.7395451210565  0.8267615142004485  \\
            184.88628026412326  0.8267629776394305  \\
            185.03301540719002  0.8267647856797307  \\
            185.17975055025678  0.826766568894818  \\
            185.32648569332355  0.8267683289222175  \\
            185.4732208363903  0.826770121954689  \\
            185.61995597945707  0.8267719992679363  \\
            185.76669112252384  0.8267740072206073  \\
            185.9134262655906  0.826776187254294  \\
            186.06016140865736  0.8267785758935325  \\
            186.20689655172413  0.8267812047458032  \\
            186.3536316947909  0.8267841005015301  \\
            186.50036683785765  0.8267872849340817  \\
            186.64710198092442  0.8267907748997705  \\
            186.7938371239912  0.8267945420254672  \\
            186.94057226705797  0.8267983295485809  \\
            187.08730741012474  0.826802133219836  \\
            187.2340425531915  0.8268059957042116  \\
            187.38077769625826  0.8268099548511737  \\
            187.52751283932503  0.8268140436946749  \\
            187.6742479823918  0.826818290453154  \\
            187.82098312545855  0.8268227185295359  \\
            187.96771826852532  0.8268273465112327  \\
            188.11445341159208  0.8268321881701421  \\
            188.26118855465884  0.8268372524626487  \\
            188.4079236977256  0.8268425435296237  \\
            188.55465884079237  0.826848060696424  \\
            188.70139398385913  0.8268537984728936  \\
            188.8481291269259  0.826859673973614  \\
            188.99486426999266  0.8268656426082406  \\
            189.14159941305942  0.8268717220381585  \\
            189.2883345561262  0.8268779256747827  \\
            189.43506969919295  0.826884264924737  \\
            189.58180484225971  0.8268907491898532  \\
            189.72853998532648  0.8268973858671721  \\
            189.87527512839324  0.8269041803489421  \\
            190.02201027146  0.8269111360226208  \\
            190.16874541452677  0.8269182542708738  \\
            190.31548055759353  0.8269255344715754  \\
            190.4622157006603  0.826932973997808  \\
            190.6089508437271  0.8269405682178625  \\
            190.75568598679385  0.8269483104952388  \\
            190.9024211298606  0.8269561921886441  \\
            191.04915627292738  0.8269642026519951  \\
            191.19589141599414  0.8269722966689388  \\
            191.3426265590609  0.8269806040426712  \\
            191.48936170212767  0.8269892116809168  \\
            191.63609684519443  0.8269980811134209  \\
            191.7828319882612  0.8270071769809257  \\
            191.92956713132796  0.8270164670351711  \\
            192.07630227439472  0.8270259221388931  \\
            192.22303741746148  0.8270355162658252  \\
            192.36977256052825  0.8270452265006977  \\
            192.516507703595  0.8270550330392379  \\
            192.66324284666177  0.8270649191881704  \\
            192.80997798972854  0.8270748713652164  \\
            192.9567131327953  0.8270848790990943  \\
            193.10344827586206  0.8270949350295196  \\
            193.25018341892883  0.8271050349072044  \\
            193.3969185619956  0.8271151775938584  \\
            193.54365370506235  0.8271253650621878  \\
            193.69038884812912  0.827135602395896  \\
            193.83712399119588  0.8271458977896833  \\
            193.98385913426264  0.827156830408323  \\
            194.1305942773294  0.8271680768026911  \\
            194.27732942039617  0.8271786310545456  \\
            194.42406456346296  0.8271889462688584  \\
            194.57079970652973  0.8271994056828001  \\
            194.7175348495965  0.8272103226657406  \\
            194.86426999266325  0.8272219407192474  \\
            195.01100513573002  0.8272344334770871  \\
            195.15774027879678  0.8272479047052254  \\
            195.30447542186354  0.8272623883018261  \\
            195.4512105649303  0.8272778482972518  \\
            195.59794570799707  0.827294178854064  \\
            195.74468085106383  0.8273112042670222  \\
            195.8914159941306  0.8273286789630853  \\
            196.03815113719736  0.8273462875014105  \\
            196.18488628026412  0.8273636445733535  \\
            196.3316214233309  0.8273802950024691  \\
            196.47835656639765  0.8273957137445104  \\
            196.6250917094644  0.8274093058874292  \\
            196.77182685253118  0.8274217828420207  \\
            196.91856199559794  0.8274346753843121  \\
            197.0652971386647  0.8274458825279738  \\
            197.21203228173147  0.8274560995703392  \\
            197.35876742479823  0.8274659279552765  \\
            197.505502567865  0.8274758752731902  \\
            197.65223771093176  0.82748635526102  \\
            197.79897285399852  0.8274976878022405  \\
            197.94570799706528  0.8275100989268629  \\
            198.09244314013205  0.8275237208114328  \\
            198.23917828319884  0.8275385917790319  \\
            198.3859134262656  0.8275546562992772  \\
            198.53264856933237  0.8275717649883211  \\
            198.67938371239913  0.8275896746088517  \\
            198.8261188554659  0.8276080480700926  \\
            198.97285399853266  0.8276264544278024  \\
            199.11958914159942  0.8276443688842757  \\
            199.26632428466618  0.8276611727883426  \\
            199.41305942773295  0.8276761536353683  \\
            199.5597945707997  0.8276917366792217  \\
            199.70652971386647  0.8277103879042581  \\
            199.85326485693324  0.8277244512165486  \\
            200.0  0.8277355282048692  \\
            200.14673514306676  0.827745015257069  \\
            200.29347028613353  0.8277541035600708  \\
            200.4402054292003  0.8277637790998702  \\
            200.58694057226705  0.8277748226615359  \\
            200.73367571533382  0.8277878098292103  \\
            200.88041085840058  0.8278031109861088  \\
            201.02714600146734  0.8278208913145201  \\
            201.1738811445341  0.827841110795806  \\
            201.32061628760087  0.8278635242104017  \\
            201.46735143066763  0.8278876811378156  \\
            201.6140865737344  0.8279129259566295  \\
            201.76082171680116  0.8279383978444981  \\
            201.90755685986795  0.8279630307781495  \\
            202.05429200293472  0.8279855535333851  \\
            202.20102714600148  0.8280044896850796  \\
            202.34776228906824  0.8280218126802429  \\
            202.494497432135  0.8280435222044986  \\
            202.64123257520177  0.8280601159155572  \\
            202.78796771826853  0.8280731313082043  \\
            202.9347028613353  0.828083924591543  \\
            203.08143800440206  0.8280936706889948  \\
            203.22817314746882  0.8281033632382991  \\
            203.3749082905356  0.8281138145915132  \\
            203.52164343360235  0.8281256558150129  \\
            203.6683785766691  0.8281393366894915  \\
            203.81511371973588  0.8281551257099605  \\
            203.96184886280264  0.8281731100857495  \\
            204.1085840058694  0.8281931957405061  \\
            204.25531914893617  0.8282151073121958  \\
            204.40205429200293  0.8282383881531025  \\
            204.5487894350697  0.8282624003298277  \\
            204.69552457813646  0.8282863246232911  \\
            204.84225972120322  0.8283091605287306  \\
            204.98899486426998  0.8283297262557018  \\
            205.13573000733675  0.828346734185674  \\
            205.2824651504035  0.8283622243111496  \\
            205.42920029347027  0.8283776743009501  \\
            205.57593543653704  0.8283930824636457  \\
            205.72267057960383  0.8284084471161471  \\
            205.8694057226706  0.8284237665837071  \\
            206.01614086573736  0.828439039199919  \\
            206.16287600880412  0.8284542633067179  \\
            206.30961115187088  0.8284694372543795  \\
            206.45634629493765  0.8284845594015215  \\
            206.6030814380044  0.8284996281151029  \\
            206.74981658107117  0.8285146417704233  \\
            206.89655172413794  0.828529598751124  \\
            207.0432868672047  0.8285444974491876  \\
            207.19002201027146  0.8285593362649377  \\
            207.33675715333823  0.8285741136070396  \\
            207.483492296405  0.8285888278924994  \\
            207.63022743947175  0.8286034775466649  \\
            207.77696258253852  0.8286180610032247  \\
            207.92369772560528  0.8286325826301114  \\
            208.07043286867204  0.8286470900884941  \\
            208.2171680117388  0.8286615745789568  \\
            208.36390315480557  0.8286760327599829  \\
            208.51063829787233  0.8286904614090096  \\
            208.6573734409391  0.8287048574224287  \\
            208.80410858400586  0.8287192178155868  \\
            208.95084372707262  0.828733539722784  \\
            209.0975788701394  0.8287478203972756  \\
            209.24431401320615  0.8287620572112706  \\
            209.3910491562729  0.8287762476559327  \\
            209.5377842993397  0.8287903893413799  \\
            209.68451944240647  0.8288044799966844  \\
            209.83125458547323  0.8288185174698727  \\
            209.97798972854  0.8288324997279259  \\
            210.12472487160676  0.8288464248567795  \\
            210.27146001467352  0.8288602910613229  \\
            210.41819515774029  0.8288740966654  \\
            210.56493030080705  0.8288878401118094  \\
            210.7116654438738  0.8289015199623037  \\
            210.85840058694058  0.8289151415110683  \\
            211.00513573000734  0.8289287600223112  \\
            211.1518708730741  0.8289423635968274  \\
            211.29860601614087  0.8289559482632244  \\
            211.44534115920763  0.8289695102020781  \\
            211.5920763022744  0.8289830457459323  \\
            211.73881144534116  0.8289965513792985  \\
            211.88554658840792  0.829010023738657  \\
            212.03228173147468  0.8290234596124553  \\
            212.17901687454145  0.8290368559411094  \\
            212.3257520176082  0.8290502098170035  \\
            212.47248716067497  0.8290635184844896  \\
            212.61922230374174  0.8290767793398877  \\
            212.7659574468085  0.829089989931486  \\
            212.91269258987526  0.8291031479595407  \\
            213.05942773294203  0.8291162512762761  \\
            213.2061628760088  0.8291292978858844  \\
            213.35289801907558  0.8291422859445261  \\
            213.49963316214235  0.8291552137603295  \\
            213.6463683052091  0.829168079793391  \\
            213.79310344827587  0.8291808893163054  \\
            213.93983859134264  0.8291937026861235  \\
            214.0865737344094  0.8292065073173979  \\
            214.23330887747616  0.829219298776209  \\
            214.38004402054293  0.8292320728055805  \\
            214.5267791636097  0.8292448253254798  \\
            214.67351430667645  0.8292575524328181  \\
            214.82024944974322  0.82927025040145  \\
            214.96698459280998  0.8292829156821738  \\
            215.11371973587674  0.8292955449027315  \\
            215.2604548789435  0.8293081348678086  \\
            215.40719002201027  0.8293206825590345  \\
            215.55392516507703  0.8293331851349817  \\
            215.7006603081438  0.8293456399311667  \\
            215.84739545121056  0.8293580444600497  \\
            215.99413059427732  0.8293703964110344  \\
            216.1408657373441  0.829382693650468  \\
            216.28760088041085  0.8293949342216413  \\
            216.4343360234776  0.829407116344789  \\
            216.58107116654438  0.8294192384170893  \\
            216.72780630961114  0.8294313055561598  \\
            216.8745414526779  0.8294433823082038  \\
            217.0212765957447  0.8294554556682798  \\
            217.16801173881146  0.8294675208075885  \\
            217.31474688187822  0.8294795730972837  \\
            217.46148202494498  0.8294916081084739  \\
            217.60821716801175  0.829503621612221  \\
            217.7549523110785  0.8295156095795415  \\
            217.90168745414528  0.829527568181405  \\
            218.04842259721204  0.8295394937887357  \\
            218.1951577402788  0.829551382972411  \\
            218.34189288334557  0.829563232503263  \\
            218.48862802641233  0.8295750393520773  \\
            218.6353631694791  0.8295868006895936  \\
            218.78209831254586  0.8295985138865052  \\
            218.92883345561262  0.8296101765134598  \\
            219.07556859867938  0.8296217863410587  \\
            219.22230374174615  0.8296333413398572  \\
            219.3690388848129  0.8296448396803645  \\
            219.51577402787967  0.8296562797330439  \\
            219.66250917094644  0.8296676663608875  \\
            219.8092443140132  0.8296790673907232  \\
            219.95597945707996  0.8296904696051416  \\
            220.10271460014673  0.8297018678440646  \\
            220.2494497432135  0.8297132571685304  \\
            220.39618488628025  0.8297246328606939  \\
            220.54292002934702  0.8297359904238264  \\
            220.68965517241378  0.829747325582316  \\
            220.83639031548057  0.8297586342816666  \\
            220.98312545854733  0.8297699126884998  \\
            221.1298606016141  0.8297811571905528  \\
            221.27659574468086  0.8297923643966796  \\
            221.42333088774762  0.8298035311368508  \\
            221.5700660308144  0.8298146544621537  \\
            221.71680117388115  0.8298257316447919  \\
            221.86353631694791  0.8298367601780855  \\
            222.01027146001468  0.8298477377764713  \\
            222.15700660308144  0.8298586623755025  \\
            222.3037417461482  0.8298695321318491  \\
            222.45047688921497  0.8298803454232972  \\
            222.59721203228173  0.8298911067799675  \\
            222.7439471753485  0.8299018863921482  \\
            222.89068231841526  0.8299126710224515  \\
            223.03741746148202  0.8299234552449737  \\
            223.18415260454879  0.8299342338739251  \\
            223.33088774761555  0.82994500196363  \\
            223.4776228906823  0.829955754808527  \\
            223.62435803374908  0.8299664879431692  \\
            223.77109317681584  0.8299771971422227  \\
            223.9178283198826  0.8299878784204686  \\
            224.06456346294937  0.8299985280328018  \\
            224.21129860601613  0.8300091424742315  \\
            224.3580337490829  0.8300197184798808  \\
            224.50476889214966  0.8300302530249868  \\
            224.65150403521645  0.8300407433249009  \\
            224.7982391782832  0.8300511868350885  \\
            224.94497432134997  0.8300615812511292  \\
            225.09170946441674  0.8300719245087168  \\
            225.2384446074835  0.8300822147836587  \\
            225.38517975055026  0.8300924504918771  \\
            225.53191489361703  0.8301026357718486  \\
            225.6786500366838  0.8301128422650133  \\
            225.82538517975055  0.8301230568934947  \\
            225.97212032281732  0.8301332740328692  \\
            226.11885546588408  0.8301434883152866  \\
            226.26559060895084  0.8301536946294709  \\
            226.4123257520176  0.8301638881207204  \\
            226.55906089508437  0.8301740641909073  \\
            226.70579603815114  0.8301842184984783  \\
            226.8525311812179  0.8301943469584537  \\
            226.99926632428466  0.8302044457424284  \\
            227.14600146735143  0.8302145112785709  \\
            227.2927366104182  0.8302245402516245  \\
            227.43947175348495  0.830234529602906  \\
            227.58620689655172  0.8302444765303069  \\
            227.73294203961848  0.8302543784882923  \\
            227.87967718268524  0.8302642331879018  \\
            228.026412325752  0.8302740385967488  \\
            228.17314746881877  0.8302837929390211  \\
            228.31988261188556  0.8302934946954806  \\
            228.46661775495232  0.8303031480354185  \\
            228.6133528980191  0.8303128259477517  \\
            228.76008804108585  0.8303225105389582  \\
            228.9068231841526  0.8303321966318785  \\
            229.05355832721938  0.8303418792406924  \\
            229.20029347028614  0.8303515535709202  \\
            229.3470286133529  0.8303612150194215  \\
            229.49376375641967  0.8303708591743966  \\
            229.64049889948643  0.8303804818153852  \\
            229.7872340425532  0.8303900789132669  \\
            229.93396918561996  0.8303996466302612  \\
            230.08070432868672  0.8304091813199279  \\
            230.22743947175348  0.8304186795271662  \\
            230.37417461482025  0.8304281379882154  \\
            230.520909757887  0.8304375536306547  \\
            230.66764490095377  0.8304469235734037  \\
            230.81438004402054  0.8304562451267209  \\
            230.9611151870873  0.8304655157922055  \\
            231.10785033015406  0.8304747520168416  \\
            231.25458547322083  0.8304840074645412  \\
            231.4013206162876  0.830493264754161  \\
            231.54805575935436  0.8305025194863173  \\
            231.69479090242112  0.8305117673399067  \\
            231.84152604548788  0.8305210040721067  \\
            231.98826118855465  0.830530225518375  \\
            232.13499633162144  0.830539427592449  \\
            232.2817314746882  0.8305486062863474  \\
            232.42846661775496  0.8305577576703687  \\
            232.57520176082173  0.8305668778930918  \\
            232.7219369038885  0.8305759631813763  \\
            232.86867204695525  0.8305850098403618  \\
            233.01540719002202  0.8305940142534683  \\
            233.16214233308878  0.8306029728823965  \\
            233.30887747615554  0.830611882267127  \\
            233.4556126192223  0.8306207734714551  \\
            233.60234776228907  0.8306296748654236  \\
            233.74908290535583  0.830638573667351  \\
            233.8958180484226  0.8306474662170628  \\
            234.04255319148936  0.8306563487829717  \\
            234.18928833455612  0.8306652175620785  \\
            234.3360234776229  0.8306740686799705  \\
            234.48275862068965  0.8306828981908236  \\
            234.62949376375641  0.8306917020774003  \\
            234.77622890682318  0.830700476251051  \\
            234.92296404988994  0.8307092165517135  \\
            235.0696991929567  0.8307179187479129  \\
            235.21643433602347  0.8307265785367619  \\
            235.36316947909023  0.8307351915439608  \\
            235.509904622157  0.8307437893208888  \\
            235.65663976522376  0.8307523906556633  \\
            235.80337490829052  0.8307609860838547  \\
            235.9501100513573  0.8307695726494103  \\
            236.09684519442408  0.8307781471085196  \\
            236.24358033749084  0.8307867059296146  \\
            236.3903154805576  0.8307952452933689  \\
            236.53705062362437  0.8308037610926987  \\
            236.68378576669113  0.8308122489327622  \\
            236.8305209097579  0.8308207041309597  \\
            236.97725605282466  0.8308291217169336  \\
            237.12399119589142  0.8308374964325685  \\
            237.27072633895818  0.8308452880898062  \\
            237.41746148202495  0.8308527872261496  \\
            237.5641966250917  0.8308592381931722  \\
            237.71093176815847  0.8308636328195668  \\
            237.85766691122524  0.8308652246414571  \\
            238.004402054292  0.8308635289023959  \\
            238.15113719735876  0.8308583225533671  \\
            238.29787234042553  0.830849644252784  \\
            238.4446074834923  0.8308377943664902  \\
            238.59134262655905  0.8308233349677593  \\
            238.73807776962582  0.8308070892002173  \\
            238.88481291269258  0.8307893713764172  \\
            239.03154805575934  0.8307702379307518  \\
            239.1782831988261  0.8307499026145161  \\
            239.32501834189287  0.83072855839721  \\
            239.47175348495963  0.8307063774665386  \\
            239.6184886280264  0.8306835112284122  \\
            239.7652237710932  0.8306600903069459  \\
            239.91195891415995  0.8306362245444602  \\
            240.05869405722672  0.8306120030014805  \\
            240.20542920029348  0.8305876195900296  \\
            240.35216434336024  0.8305634600714801  \\
            240.498899486427  0.8305395922629106  \\
            240.64563462949377  0.8305160809281001  \\
            240.79236977256053  0.8304929661583412  \\
            240.9391049156273  0.8304702633724401  \\
            241.08584005869406  0.8304479633167159  \\
            241.23257520176082  0.8304260320650018  \\
            241.3793103448276  0.8304044237299315  \\
            241.52604548789435  0.8303833849242972  \\
            241.6727806309611  0.8303629314199026  \\
            241.81951577402788  0.8303430552943215  \\
            241.96625091709464  0.8303237187242947  \\
            242.1129860601614  0.8303048539857292  \\
            242.25972120322817  0.830286363453699  \\
            242.40645634629493  0.8302682021880023  \\
            242.5531914893617  0.8302505023318897  \\
            242.69992663242846  0.8302332362782403  \\
            242.84666177549522  0.8302163617385497  \\
            242.99339691856198  0.8301998023426055  \\
            243.14013206162875  0.8301834476384883  \\
            243.2868672046955  0.8301672824272665  \\
            243.4336023477623  0.8301513866741062  \\
            243.58033749082907  0.8301357335683407  \\
            243.72707263389583  0.8301202563544473  \\
            243.8738077769626  0.8301048595328948  \\
            244.02054292002936  0.8300896015191298  \\
            244.16727806309612  0.8300744928081885  \\
            244.31401320616288  0.8300594985613414  \\
            244.46074834922965  0.8300445292454735  \\
            244.6074834922964  0.8300295914314411  \\
            244.75421863536317  0.8300147392086854  \\
            244.90095377842994  0.8299999652620583  \\
            245.0476889214967  0.8299852119048073  \\
            245.19442406456346  0.8299704203461106  \\
            245.34115920763023  0.8299556753988445  \\
            245.487894350697  0.8299409931540331  \\
            245.63462949376375  0.8299263453057669  \\
            245.78136463683052  0.8299116551350445  \\
            245.92809977989728  0.8298969795817667  \\
            246.07483492296404  0.829882362976812  \\
            246.2215700660308  0.8298678034217325  \\
            246.36830520909757  0.8298532446589186  \\
            246.51504035216433  0.829838664756711  \\
            246.6617754952311  0.8298241516359594  \\
            246.80851063829786  0.8298097181265313  \\
            246.95524578136462  0.829795331913212  \\
            247.1019809244314  0.8297809289494312  \\
            247.24871606749818  0.829766586685627  \\
            247.39545121056494  0.8297523397541886  \\
            247.5421863536317  0.8297381778080429  \\
            247.68892149669847  0.8297240369714247  \\
            247.83565663976523  0.8297099331236539  \\
            247.982391782832  0.8296959340739481  \\
            248.12912692589876  0.829682045472645  \\
            248.27586206896552  0.8296682247630119  \\
            248.4225972120323  0.8296544222086556  \\
            248.56933235509905  0.8296407214038007  \\
            248.7160674981658  0.8296271431966139  \\
            248.86280264123258  0.8296136656065829  \\
            249.00953778429934  0.8296002187390863  \\
            249.1562729273661  0.8295868520516538  \\
            249.30300807043287  0.8295736073069672  \\
            249.44974321349963  0.8295604826198831  \\
            249.5964783565664  0.8295474250173724  \\
            249.74321349963316  0.8295344071355331  \\
            249.88994864269992  0.8295215074872366  \\
            250.03668378576668  0.8295087355296771  \\
            250.18341892883345  0.8294960589268396  \\
            250.3301540719002  0.8294834133239957  \\
            250.47688921496697  0.8294708634256187  \\
            250.62362435803374  0.8294584386882435  \\
            250.7703595011005  0.8294461270345248  \\
            250.91709464416726  0.8294338671474694  \\
            251.06382978723406  0.8294216642654696  \\
            251.21056493030082  0.8294095802014091  \\
            251.35730007336758  0.8293976177790223  \\
            251.50403521643435  0.8293857363879078  \\
            251.6507703595011  0.829373885319335  \\
            251.79750550256787  0.8293621376635409  \\
            251.94424064563464  0.8293505120867587  \\
            252.0909757887014  0.8293389880955894  \\
            252.23771093176816  0.8293275000955806  \\
            252.38444607483493  0.829316088684793  \\
            252.5311812179017  0.8293047924320242  \\
            252.67791636096845  0.8292936102818731  \\
            252.82465150403522  0.8292824946469296  \\
            252.97138664710198  0.829271416307935  \\
            253.11812179016874  0.8292604471418424  \\
            253.2648569332355  0.829249597021909  \\
            253.41159207630227  0.8292388379593794  \\
            253.55832721936903  0.8292281104977051  \\
            253.7050623624358  0.8292174711152726  \\
            253.85179750550256  0.8292069484980908  \\
            253.99853264856932  0.8291965334783692  \\
            254.1452677916361  0.8291861721815577  \\
            254.29200293470285  0.8291758644332243  \\
            254.4387380777696  0.8291656692805407  \\
            254.58547322083638  0.829155590555257  \\
            254.73220836390317  0.82914559333805  \\
            254.87894350696993  0.8291356301242391  \\
            255.0256786500367  0.8291257660228709  \\
            255.17241379310346  0.8291160197890454  \\
            255.31914893617022  0.829106374665727  \\
            255.465884079237  0.8290967719644854  \\
            255.61261922230375  0.829087245352011  \\
            255.7593543653705  0.8290778310282799  \\
            255.90608950843728  0.8290685296012169  \\
            256.052824651504  0.8290592998159942  \\
            256.1995597945708  0.8290501123564009  \\
            256.34629493763754  0.82904103208043  \\
            256.49303008070433  0.8290320692071927  \\
            256.6397652237711  0.8290232004407019  \\
            256.78650036683786  0.8290143712584811  \\
            256.93323550990465  0.8290056287710604  \\
            257.0799706529714  0.8289970008998189  \\
            257.2267057960382  0.8289884823799735  \\
            257.3734409391049  0.8289800292378015  \\
            257.5201760821717  0.8289716248967327  \\
            257.66691122523844  0.8289633300606362  \\
            257.8136463683052  0.8289551516675299  \\
            257.96038151137196  0.8289470662456191  \\
            258.10711665443876  0.8289390207917413  \\
            258.2538517975055  0.8289310608778475  \\
            258.4005869405723  0.8289232141742611  \\
            258.547322083639  0.8289154783358247  \\
            258.6940572267058  0.8289078167138478  \\
            258.84079236977254  0.8289001951057893  \\
            258.98752751283934  0.828892676580889  \\
            259.13426265590607  0.8288852738726232  \\
            259.28099779897286  0.8288779742852026  \\
            259.4277329420396  0.8288707332532228  \\
            259.5744680851064  0.8288635440979388  \\
            259.7212032281731  0.8288564647574749  \\
            259.8679383712399  0.828849500758948  \\
            260.01467351430665  0.828842634068247  \\
            260.16140865737344  0.8288358172786466  \\
            260.3081438004402  0.8288290617958469  \\
            260.45487894350697  0.828822416971867  \\
            260.60161408657376  0.8288158866618738  \\
            260.7483492296405  0.8288094520711408  \\
            260.8950843727073  0.8288030675421642  \\
            261.041819515774  0.8287967411360452  \\
            261.1885546588408  0.8287905251590043  \\
            261.33528980190755  0.8287844234526738  \\
            261.48202494497434  0.8287784203889318  \\
            261.6287600880411  0.8287724759604317  \\
            261.77549523110787  0.8287665753182338  \\
            261.9222303741746  0.8287607822500024  \\
            262.0689655172414  0.828755103021948  \\
            262.21570066030813  0.82874952831352  \\
            262.3624358033749  0.8287440268524064  \\
            262.50917094644166  0.8287385578343521  \\
            262.65590608950845  0.8287331825384239  \\
            262.8026412325752  0.8287279183412677  \\
            262.949376375642  0.8287227645113159  \\
            263.0961115187087  0.8287177007140158  \\
            263.2428466617755  0.8287126870118301  \\
            263.38958180484224  0.828707721367395  \\
            263.53631694790903  0.8287028649723559  \\
            263.68305209097576  0.8286981209479997  \\
            263.82978723404256  0.8286934811988187  \\
            263.9765223771093  0.8286889202794808  \\
            264.1232575201761  0.8286843953948297  \\
            264.2699926632429  0.8286799408797135  \\
            264.4167278063096  0.8286755957638104  \\
            264.5634629493764  0.8286713617863727  \\
            264.71019809244314  0.8286672283026029  \\
            264.8569332355099  0.8286631694628156  \\
            265.00366837857666  0.8286591442124376  \\
            265.15040352164345  0.8286551914068371  \\
            265.2971386647102  0.828651347488482  \\
            265.443873807777  0.8286476136164869  \\
            265.5906089508437  0.8286439802281346  \\
            265.7373440939105  0.8286404245833254  \\
            265.88407923697724  0.8286369107645767  \\
            266.03081438004403  0.828633447557234  \\
            266.17754952311077  0.8286300939236315  \\
            266.32428466617756  0.8286268494873724  \\
            266.4710198092443  0.8286237082535294  \\
            266.6177549523111  0.8286206529534607  \\
            266.7644900953778  0.8286176550448098  \\
            266.9112252384446  0.8286146851935893  \\
            267.05796038151135  0.8286118109207372  \\
            267.20469552457814  0.8286090438360028  \\
            267.3514306676449  0.8286063829184098  \\
            267.49816581071167  0.8286038176475279  \\
            267.6449009537784  0.8286013280034713  \\
            267.7916360968452  0.8285988844668996  \\
            267.938371239912  0.8285964770491181  \\
            268.0851063829787  0.8285941748290974  \\
            268.2318415260455  0.828591979156373  \\
            268.37857666911225  0.8285898865408121  \\
            268.52531181217904  0.8285878856339297  \\
            268.6720469552458  0.8285859572288881  \\
            268.81878209831257  0.828584074260497  \\
            268.9655172413793  0.8285822253205659  \\
            269.1122523844461  0.8285804798393509  \\
            269.25898752751283  0.8285788395240787  \\
            269.4057226705796  0.8285773009603071  \\
            269.55245781364636  0.8285758543800745  \\
            269.69919295671315  0.8285744836619007  \\
            269.8459280997799  0.8285731663307859  \\
            269.9926632428467  0.8285718747691077  \\
            270.1393983859134  0.8285706690066372  \\
            270.2861335289802  0.8285695670572738  \\
            270.43286867204694  0.8285685669615807  \\
            270.5796038151137  0.8285676617724163  \\
            270.72633895818046  0.8285668395549346  \\
            270.87307410124725  0.8285660833865849  \\
            271.019809244314  0.8285653713571112  \\
            271.1665443873808  0.8285646904504753  \\
            271.3132795304475  0.8285641081498366  \\
            271.4600146735143  0.8285636280495398  \\
            271.60674981658104  0.8285632462395485  \\
            271.75348495964784  0.8285629550461704  \\
            271.9002201027146  0.8285627430320567  \\
            272.04695524578136  0.8285625949962032  \\
            272.19369038884815  0.8285624919739494  \\
            272.3404255319149  0.8285624178005108  \\
            272.4871606749817  0.828562435962712  \\
            272.6338958180484  0.8285625548644625  \\
            272.7806309611152  0.8285627703120703  \\
            272.92736610418194  0.8285630754273803  \\
            273.07410124724873  0.8285634606477763  \\
            273.22083639031547  0.8285639137261801  \\
            273.36757153338226  0.8285644197310509  \\
            273.514306676449  0.8285649610463864  \\
            273.6610418195158  0.8285655514114713  \\
            273.8077769625825  0.8285662445998224  \\
            273.9545121056493  0.8285670345634454  \\
            274.10124724871605  0.8285679156501428  \\
            274.24798239178284  0.828568880453861  \\
            274.3947175348496  0.8285699198146895  \\
            274.54145267791637  0.828571022818862  \\
            274.6881878209831  0.8285721767987557  \\
            274.8349229640499  0.8285733673328912  \\
            274.98165810711663  0.828574604614515  \\
            275.1283932501834  0.8285759415349734  \\
            275.27512839325016  0.8285773726679967  \\
            275.42186353631695  0.8285788921861809  \\
            275.56859867938374  0.8285804932854526  \\
            275.7153338224505  0.8285821681850692  \\
            275.86206896551727  0.8285839081276188  \\
            276.008804108584  0.8285857033790204  \\
            276.1555392516508  0.8285875432285233  \\
            276.30227439471753  0.8285894159887078  \\
            276.4490095377843  0.8285913617750408  \\
            276.59574468085106  0.8285934025632934  \\
            276.74247982391785  0.8285955319742131  \\
            276.8892149669846  0.8285977439041153  \\
            277.0359501100514  0.8286000318899184  \\
            277.1826852531181  0.8286023891091419  \\
            277.3294203961849  0.8286048083799076  \\
            277.47615553925164  0.8286072821609394  \\
            277.6228906823184  0.8286098025515632  \\
            277.76962582538516  0.8286123612917072  \\
            277.91636096845195  0.8286149731446083  \\
            278.0630961115187  0.8286176771803629  \\
            278.2098312545855  0.8286204673634548  \\
            278.3565663976522  0.8286233378209517  \\
            278.503301540719  0.8286262827687865  \\
            278.65003668378574  0.8286292965117571  \\
            278.79677182685253  0.8286323734435267  \\
            278.94350696991927  0.8286355080466231  \\
            279.09024211298606  0.8286386948924396  \\
            279.2369772560528  0.8286419286412339  \\
            279.3837123991196  0.8286452040421293  \\
            279.5304475421864  0.8286485290369234  \\
            279.6771826852531  0.8286519390423195  \\
            279.8239178283199  0.8286554304308036  \\
            279.97065297138664  0.8286589977761667  \\
            280.11738811445343  0.8286626360068924  \\
            280.26412325752017  0.828666340406158  \\
            280.41085840058696  0.8286701066118344  \\
            280.5575935436537  0.8286739306164861  \\
            280.7043286867205  0.8286778087673706  \\
            280.8510638297872  0.8286817377664396  \\
            280.997798972854  0.8286857146703377  \\
            281.14453411592075  0.8286897368904034  \\
            281.29126925898754  0.8286938070936064  \\
            281.4380044020543  0.8286979519691712  \\
            281.58473954512107  0.8287021714943688  \\
            281.7314746881878  0.8287064612600431  \\
            281.8782098312546  0.8287108172738319  \\
            282.02494497432133  0.8287152359601665  \\
            282.1716801173881  0.828719714160272  \\
            282.31841526045486  0.8287242491321672  \\
            282.46515040352165  0.8287288385506648  \\
            282.6118855465884  0.8287334805073708  \\
            282.7586206896552  0.8287381735106853  \\
            282.9053558327219  0.8287429164858019  \\
            283.0520909757887  0.8287477087747082  \\
            283.1988261188555  0.828752550136185  \\
            283.3455612619222  0.8287574479454163  \\
            283.492296404989  0.8287624101264063  \\
            283.63903154805575  0.8287674342688202  \\
            283.78576669112255  0.8287725183064163  \\
            283.9325018341893  0.8287776604071081  \\
            284.0792369772561  0.8287828589729641  \\
            284.2259721203228  0.8287881126402082  \\
            284.3727072633896  0.8287934202792195  \\
            284.51944240645633  0.8287987809945321  \\
            284.6661775495231  0.8288041941248354  \\
            284.81291269258986  0.8288096592429741  \\
            284.95964783565665  0.8288151761559479  \\
            285.1063829787234  0.8288207449049118  \\
            285.2531181217902  0.8288263657651761  \\
            285.3998532648569  0.828832039246206  \\
            285.5465884079237  0.8288377660916223  \\
            285.69332355099044  0.8288435558292546  \\
            285.84005869405723  0.8288493866620936  \\
            285.98679383712397  0.8288552554571598  \\
            286.13352898019076  0.8288611651015522  \\
            286.2802641232575  0.8288671182287665  \\
            286.4269992663243  0.8288731172186955  \\
            286.573734409391  0.8288791641976289  \\
            286.7204695524578  0.8288852610382538  \\
            286.8672046955246  0.8288914093596533  \\
            287.01393983859134  0.8288976105273085  \\
            287.16067498165813  0.8289038656530968  \\
            287.30741012472487  0.828910175595293  \\
            287.45414526779166  0.8289165409585684  \\
            287.6008804108584  0.8289229620939914  \\
            287.7476155539252  0.8289294390990276  \\
            287.8943506969919  0.8289359718175394  \\
            288.0410858400587  0.8289425598397862  \\
            288.18782098312545  0.8289492025024241  \\
            288.33455612619224  0.8289558988885066  \\
            288.481291269259  0.828962647827484  \\
            288.62802641232577  0.8289694478952032  \\
            288.7747615553925  0.8289762974139085  \\
            288.9214966984593  0.8289831944522412  \\
            289.068231841526  0.8289901471257416  \\
            289.2149669845928  0.8289971255627602  \\
            289.36170212765956  0.8290040996179798  \\
            289.50843727072635  0.829011079262999  \\
            289.6551724137931  0.8290180736774405  \\
            289.8019075568599  0.8290250912489512  \\
            289.9486426999266  0.8290321395732017  \\
            290.0953778429934  0.8290392254538871  \\
            290.24211298606014  0.829046354902726  \\
            290.3888481291269  0.8290535331394618  \\
            290.53558327219366  0.8290607645918615  \\
            290.68231841526045  0.8290680528957161  \\
            290.82905355832725  0.8290754008948409  \\
            290.975788701394  0.8290828106410751  \\
            291.1225238444608  0.8290902833942823  \\
            291.2692589875275  0.8290978196223497  \\
            291.4159941305943  0.829105419001189  \\
            291.56272927366103  0.8291130804147355  \\
            291.7094644167278  0.829120801954949  \\
            291.85619955979456  0.8291285809218132  \\
            292.00293470286135  0.8291364138233357  \\
            292.1496698459281  0.8291442963755487  \\
            292.2964049889949  0.8291522235025076  \\
            292.4431401320616  0.8291601893362928  \\
            292.5898752751284  0.8291682027433357  \\
            292.73661041819514  0.8291761659830956  \\
            292.88334556126193  0.8291840936605412  \\
            293.03008070432867  0.8291920016006852  \\
            293.17681584739546  0.829199904335922  \\
            293.3235509904622  0.8292078151060274  \\
            293.470286133529  0.8292157458581595  \\
            293.6170212765957  0.8292237072468577  \\
            293.7637564196625  0.8292317086340433  \\
            293.91049156272925  0.8292397580890195  \\
            294.05722670579604  0.8292478623884709  \\
            294.2039618488628  0.8292560270164642  \\
            294.35069699192957  0.8292642561644474  \\
            294.49743213499636  0.8292725527312507  \\
            294.6441672780631  0.8292809183230855  \\
            294.7909024211299  0.8292893532535457  \\
            294.9376375641966  0.8292978565436062  \\
            295.0843727072634  0.8293064259216241  \\
            295.23110785033015  0.8293150578233379  \\
            295.37784299339694  0.8293237473918681  \\
            295.5245781364637  0.829332488477717  \\
            295.67131327953047  0.8293412736387682  \\
            295.8180484225972  0.8293500941402875  \\
            295.964783565664  0.829358964195392  \\
            296.1115187087307  0.8293677789401372  \\
            296.2582538517975  0.8293765161068664  \\
            296.40498899486425  0.8293851977797616  \\
            296.55172413793105  0.8293938443062939  \\
            296.6984592809978  0.8294024742972231  \\
            296.8451944240646  0.829411104626598  \\
            296.9919295671313  0.8294197504317561  \\
            297.1386647101981  0.8294284251133237  \\
            297.28539985326483  0.8294371403352164  \\
            297.4321349963316  0.8294459060246381  \\
            297.57887013939836  0.829454730372082  \\
            297.72560528246515  0.8294636198313298  \\
            297.8723404255319  0.8294725791194522  \\
            298.0190755685987  0.829481611216809  \\
            298.1658107116655  0.8294907173670485  \\
            298.3125458547322  0.8294998970771079  \\
            298.459280997799  0.8295091481172135  \\
            298.60601614086573  0.8295184665208806  \\
            298.7527512839325  0.8295278465849124  \\
            298.89948642699926  0.8295372808694021  \\
            299.04622157006605  0.8295467601977313  \\
            299.1929567131328  0.8295562736565703  \\
            299.3396918561996  0.8295658241112512  \\
            299.4864269992663  0.8295753585072883  \\
            299.6331621423331  0.8295847726407264  \\
            299.77989728539984  0.8295940944232671  \\
            299.92663242846663  0.8296033496433385  \\
            300.07336757153337  0.8296125619660942  \\
            300.22010271460016  0.8296217529334152  \\
            300.3668378576669  0.8296309419639089  \\
            300.5135730007337  0.8296401463529085  \\
            300.6603081438004  0.8296493812724746  \\
            300.8070432868672  0.8296586597713936  \\
            300.95377842993395  0.8296679927751789  \\
            301.10051357300074  0.82967738908607  \\
            301.2472487160675  0.8296868553830329  \\
            301.39398385913427  0.8296963962217603  \\
            301.540719002201  0.8297060140346713  \\
            301.6874541452678  0.8297157091309114  \\
            301.8341892883345  0.8297254796963527  \\
            301.9809244314013  0.8297353217935935  \\
            302.1276595744681  0.8297452293619592  \\
            302.27439471753485  0.829755194217501  \\
            302.42112986060164  0.829765206052997  \\
            302.5678650036684  0.8297752524379516  \\
            302.71460014673517  0.8297853188185959  \\
            302.8613352898019  0.8297954181781027  \\
            303.0080704328687  0.8298053783019841  \\
            303.1548055759354  0.8298152089304514  \\
            303.3015407190022  0.8298249408544133  \\
            303.44827586206895  0.8298346024120679  \\
            303.59501100513575  0.8298442194889034  \\
            303.7417461482025  0.829853815517697  \\
            303.8884812912693  0.8298634114785155  \\
            304.035216434336  0.8298730258987155  \\
            304.1819515774028  0.8298826748529424  \\
            304.32868672046953  0.8298923719631321  \\
            304.4754218635363  0.8299021283985092  \\
            304.62215700660306  0.829911952875588  \\
            304.76889214966985  0.8299218516581724  \\
            304.9156272927366  0.8299318285573558  \\
            305.0623624358034  0.829941884931521  \\
            305.2090975788701  0.8299520196863405  \\
            305.3558327219369  0.8299622292747759  \\
            305.50256786500364  0.8299725076970789  \\
            305.64930300807043  0.8299828465007902  \\
            305.7960381511372  0.82999323478074  \\
            305.94277329420396  0.8300036591790486  \\
            306.08950843727075  0.830014103885125  \\
            306.2362435803375  0.8300245337040643  \\
            306.3829787234043  0.8300348260198873  \\
            306.529713866471  0.8300449902254734  \\
            306.6764490095378  0.8300550598560384  \\
            306.82318415260454  0.8300650650596728  \\
            306.96991929567133  0.8300750325973416  \\
            307.11665443873807  0.8300849858428848  \\
            307.26338958180486  0.8300949447830166  \\
            307.4101247248716  0.8301049260173263  \\
            307.5568598679384  0.8301149427582779  \\
            307.7035950110051  0.8301250048312098  \\
            307.8503301540719  0.8301351186743353  \\
            307.99706529713865  0.8301452873387424  \\
            308.14380044020544  0.8301555104883938  \\
            308.2905355832722  0.8301657844001267  \\
            308.43727072633897  0.8301761019636532  \\
            308.5840058694057  0.83018645268156  \\
            308.7307410124725  0.8301968226693086  \\
            308.8774761555392  0.8302071946552352  \\
            309.024211298606  0.8302175479805504  \\
            309.17094644167275  0.8302278585993398  \\
            309.31768158473955  0.8302380990785636  \\
            309.46441672780634  0.8302482385980567  \\
            309.6111518708731  0.8302582655740649  \\
            309.75788701393986  0.8302685472500678  \\
            309.9046221570066  0.8302786613213241  \\
            310.0513573000734  0.8302886339468054  \\
            310.1980924431401  0.8302984891634905  \\
            310.3448275862069  0.8303082488863667  \\
            310.49156272927365  0.8303179329084293  \\
            310.63829787234044  0.8303275589006808  \\
            310.7850330154072  0.8303371424121323  \\
            310.931768158474  0.8303466968698023  \\
            311.0785033015407  0.830356233578718  \\
            311.2252384446075  0.8303657617219136  \\
            311.37197358767423  0.8303752883604316  \\
            311.518708730741  0.8303848184333223  \\
            311.66544387380776  0.8303943547576441  \\
            311.81217901687455  0.8304038980284633  \\
            311.9589141599413  0.8304134468188538  \\
            312.1056493030081  0.8304229975798976  \\
            312.2523844460748  0.8304325446406847  \\
            312.3991195891416  0.8304420802083129  \\
            312.54585473220834  0.8304515943678878  \\
            312.69258987527513  0.8304610750825233  \\
            312.83932501834187  0.8304705081933408  \\
            312.98606016140866  0.8304798774194695  \\
            313.1327953044754  0.8304892007069696  \\
            313.2795304475422  0.8304984905429996  \\
            313.426265590609  0.8305077384593452  \\
            313.5730007336757  0.8305169463110731  \\
            313.7197358767425  0.8305261158603167  \\
            313.86647101980924  0.8305352487762772  \\
            314.01320616287603  0.8305443466352224  \\
            314.15994130594277  0.8305534109204876  \\
            314.30667644900956  0.830562443022475  \\
            314.4534115920763  0.8305714442386541  \\
            314.6001467351431  0.8305804157735613  \\
            314.7468818782098  0.8305893587388004  \\
            314.8936170212766  0.8305982741530421  \\
            315.04035216434335  0.8306071629420243  \\
            315.18708730741014  0.8306160259385521  \\
            315.3338224504769  0.8306248638824977  \\
            315.48055759354367  0.8306336774208004  \\
            315.6272927366104  0.8306424671074667  \\
            315.7740278796772  0.83065123340357  \\
            315.9207630227439  0.8306599766772513  \\
            316.0674981658107  0.8306686972037183  \\
            316.21423330887745  0.830677395165246  \\
            316.36096845194425  0.8306860706511764  \\
            316.507703595011  0.8306947194334532  \\
            316.6544387380778  0.8307033225901322  \\
            316.8011738811445  0.830711885216624  \\
            316.9479090242113  0.830720409247064  \\
            317.0946441672781  0.8307288965201304  \\
            317.2413793103448  0.8307373487790438  \\
            317.3881144534116  0.830745767671567  \\
            317.53484959647835  0.8307541547500056  \\
            317.68158473954514  0.8307625114712072  \\
            317.8283198826119  0.8307708391965626  \\
            317.97505502567867  0.8307791391920043  \\
            318.1217901687454  0.8307874126280076  \\
            318.2685253118122  0.8307956605795904  \\
            318.41526045487893  0.8308038840263128  \\
            318.5619955979457  0.8308120838522774  \\
            318.70873074101246  0.8308202608461296  \\
            318.85546588407925  0.8308284157010567  \\
            319.002201027146  0.8308365490147888  \\
            319.1489361702128  0.8308446612895986  \\
            319.2956713132795  0.8308527529323008  \\
            319.4424064563463  0.8308608242542531  \\
            319.58914159941304  0.8308688754713552  \\
            319.73587674247983  0.8308769067040497  \\
            319.88261188554657  0.8308849179773213  \\
            320.02934702861336  0.8308928900124455  \\
            320.1760821716801  0.830900821697074  \\
            320.3228173147469  0.8309087160772056  \\
            320.4695524578136  0.8309165750497687  \\
            320.6162876008804  0.8309244004149045  \\
            320.7630227439472  0.830932193875968  \\
            320.90975788701394  0.8309399570395277  \\
            321.05649303008073  0.8309476914153653  \\
            321.20322817314747  0.8309553984164761  \\
            321.34996331621426  0.8309630793590687  \\
            321.496698459281  0.8309707354625651  \\
            321.6434336023478  0.8309783678496009  \\
            321.7901687454145  0.8309859775460248  \\
            321.9369038884813  0.8309935654808993  \\
            322.08363903154805  0.8310011324865  \\
            322.23037417461484  0.8310086792983161  \\
            322.3771093176816  0.8310162065550504  \\
            322.52384446074836  0.8310237147986186  \\
            322.6705796038151  0.8310312044741504  \\
            322.8173147468819  0.8310386759299885  \\
            322.9640498899486  0.8310461294176891  \\
            323.1107850330154  0.8310535650920221  \\
            323.25752017608215  0.8310609830109705  \\
            323.40425531914894  0.8310683733444638  \\
            323.5509904622157  0.831075722733168  \\
            323.69772560528247  0.8310830372754706  \\
            323.8444607483492  0.8310903187712033  \\
            323.991195891416  0.831097568934608  \\
            324.13793103448273  0.8311047893943361  \\
            324.2846661775495  0.8311119816934494  \\
            324.43140132061626  0.8311191472894189  \\
            324.57813646368305  0.8311262875541263  \\
            324.72487160674984  0.8311334037738624  \\
            324.8716067498166  0.8311404971493279  \\
            325.01834189288337  0.8311475687956339  \\
            325.1650770359501  0.8311546197423012  \\
            325.3118121790169  0.83116165093326  \\
            325.45854732208363  0.8311686632268509  \\
            325.6052824651504  0.8311756573958241  \\
            325.75201760821716  0.8311826341273396  \\
            325.89875275128395  0.8311895940229675  \\
            326.0454878943507  0.8311965375986877  \\
            326.1922230374175  0.8312034652848899  \\
            326.3389581804842  0.8312103774263735  \\
            326.485693323551  0.831217255112832  \\
            326.63242846661774  0.8312241001526847  \\
            326.77916360968453  0.8312309151696597  \\
            326.92589875275127  0.8312377015655064  \\
            327.07263389581806  0.8312444607080449  \\
            327.2193690388848  0.8312511939311675  \\
            327.3661041819516  0.8312579025348376  \\
            327.5128393250183  0.8312645877850894  \\
            327.6595744680851  0.831271250914029  \\
            327.80630961115185  0.8312778931198334  \\
            327.95304475421864  0.8312845155667511  \\
            328.0997798972854  0.8312911193851019  \\
            328.24651504035216  0.8312977056712768  \\
            328.39325018341896  0.8313042754877382  \\
            328.5399853264857  0.8313108298630197  \\
            328.6867204695525  0.8313173697917263  \\
            328.8334556126192  0.831323886261058  \\
            328.980190755686  0.8313303717048823  \\
            329.12692589875275  0.8313368297289563  \\
            329.27366104181954  0.8313432614612786  \\
            329.4203961848863  0.8313496680420237  \\
            329.56713132795306  0.8313560506235438  \\
            329.7138664710198  0.8313624103703661  \\
            329.8606016140866  0.8313687484591955  \\
            330.0073367571533  0.8313750660789129  \\
            330.1540719002201  0.8313813644305755  \\
            330.30080704328685  0.8313876447274176  \\
            330.44754218635364  0.8313939081948496  \\
            330.5942773294204  0.8314001560704584  \\
            330.74101247248717  0.8314063896040077  \\
            330.8877476155539  0.8314126086440984  \\
            331.0344827586207  0.8314187989459744  \\
            331.18121790168743  0.8314249635914447  \\
            331.3279530447542  0.8314311034449312  \\
            331.47468818782096  0.831437219439737  \\
            331.62142333088775  0.8314433125780463  \\
            331.7681584739545  0.8314493839309245  \\
            331.9148936170213  0.8314554346383184  \\
            332.061628760088  0.8314614659090559  \\
            332.2083639031548  0.831467479020846  \\
            332.3550990462216  0.831473475320279  \\
            332.50183418928833  0.8314794562228266  \\
            332.6485693323551  0.8314854232128415  \\
            332.79530447542186  0.8314913748891078  \\
            332.94203961848865  0.8314973001964128  \\
            333.0887747615554  0.8315032018890921  \\
            333.2355099046222  0.8315090806176175  \\
            333.3822450476889  0.8315149371726853  \\
            333.5289801907557  0.8315207724852163  \\
            333.67571533382244  0.8315265876263561  \\
            333.82245047688923  0.8315323838074753  \\
            333.96918561995597  0.8315381623801692  \\
            334.11592076302276  0.8315439248362574  \\
            334.2626559060895  0.8315496728077847  \\
            334.4093910491563  0.831555408050663  \\
            334.556126192223  0.831561119918398  \\
            334.7028613352898  0.8315668091378178  \\
            334.84959647835655  0.8315724762569571  \\
            334.99633162142334  0.83157812196626  \\
            335.1430667644901  0.8315837470985801  \\
            335.28980190755686  0.8315893526291802  \\
            335.4365370506236  0.8315949396757324  \\
            335.5832721936904  0.8316005094983178  \\
            335.7300073367571  0.8316060634994269  \\
            335.8767424798239  0.8316116032239599  \\
            336.0234776228907  0.8316171303592257  \\
            336.17021276595744  0.831622639522748  \\
            336.31694790902424  0.8316281255169174  \\
            336.46368305209097  0.831633590084241  \\
            336.61041819515776  0.8316390338410862  \\
            336.7571533382245  0.831644457545264  \\
            336.9038884812913  0.8316498620960282  \\
            337.050623624358  0.8316552485340764  \\
            337.1973587674248  0.8316606180415487  \\
            337.34409391049155  0.831665971942029  \\
            337.49082905355834  0.831671311700544  \\
            337.6375641966251  0.8316766389235637  \\
            337.78429933969187  0.8316819521221828  \\
            337.9310344827586  0.8316872426781526  \\
            338.0777696258254  0.8316925124466426  \\
            338.22450476889213  0.831697761976006  \\
            338.3712399119589  0.8317029919539833  \\
            338.51797505502566  0.8317082032077018  \\
            338.66471019809245  0.8317133967036752  \\
            338.8114453411592  0.8317185735478044  \\
            338.958180484226  0.8317237349853772  \\
            339.1049156272927  0.8317288824010678  \\
            339.2516507703595  0.8317340173189373  \\
            339.39838591342624  0.8317391408063627  \\
            339.54512105649303  0.8317442431963726  \\
            339.6918561995598  0.8317493258106334  \\
            339.83859134262656  0.8317543890151102  \\
            339.98532648569335  0.8317594333770039  \\
            340.1320616287601  0.8317644596647515  \\
            340.2787967718269  0.8317694688480254  \\
            340.4255319148936  0.8317744620977336  \\
            340.5722670579604  0.8317794407860205  \\
            340.71900220102714  0.8317844064862654  \\
            340.86573734409393  0.8317893609730838  \\
            341.01247248716066  0.8317942970523182  \\
            341.15920763022746  0.8317992138290813  \\
            341.3059427732942  0.831804111903081  \\
            341.452677916361  0.8318089917711616  \\
            341.5994130594277  0.8318138541285658  \\
            341.7461482024945  0.8318186998689341  \\
            341.89288334556124  0.8318235300843053  \\
            342.03961848862804  0.8318283460651164  \\
            342.1863536316948  0.8318331493002022  \\
            342.33308877476156  0.8318379414767959  \\
            342.4798239178283  0.831842717801026  \\
            342.6265590608951  0.8318474749650676  \\
            342.7732942039618  0.8318522140324083  \\
            342.9200293470286  0.8318569354439229  \\
            343.06676449009535  0.8318616398341585  \\
            343.21349963316214  0.8318663280313344  \\
            343.3602347762289  0.8318710010573417  \\
            343.50696991929567  0.8318756601277435  \\
            343.65370506236246  0.8318803066517755  \\
            343.8004402054292  0.8318849422323448  \\
            343.947175348496  0.8318895640262146  \\
            344.0939104915627  0.8318941675251891  \\
            344.2406456346295  0.831898753925591  \\
            344.38738077769625  0.831903323537655  \\
            344.53411592076304  0.8319078770399176  \\
            344.6808510638298  0.8319124154792189  \\
            344.82758620689657  0.8319169402707006  \\
            344.9743213499633  0.8319214531978076  \\
            345.1210564930301  0.8319259524548906  \\
            345.26779163609683  0.8319304346393668  \\
            345.4145267791636  0.8319349003762307  \\
            345.56126192223036  0.831939349959299  \\
            345.70799706529715  0.8319437840439429  \\
            345.8547322083639  0.8319482036470893  \\
            346.0014673514307  0.8319526101472206  \\
            346.1482024944974  0.8319570052843734  \\
            346.2949376375642  0.8319613868206653  \\
            346.44167278063094  0.8319657518798997  \\
            346.58840792369773  0.8319701010032639  \\
            346.73514306676446  0.8319744344847182  \\
            346.88187820983126  0.8319787529706233  \\
            347.028613352898  0.8319830574597397  \\
            347.1753484959648  0.8319873493032276  \\
            347.3220836390316  0.8319916302046475  \\
            347.4688187820983  0.831995897504721  \\
            347.6155539251651  0.8320001488825607  \\
            347.76228906823184  0.8320043847859916  \\
            347.90902421129863  0.8320086055137397  \\
            348.05575935436536  0.8320128117066335  \\
            348.20249449743216  0.8320170043476047  \\
            348.3492296404989  0.832021184761687  \\
            348.4959647835657  0.832025354616017  \\
            348.6426999266324  0.8320295108393866  \\
            348.7894350696992  0.8320336516857988  \\
            348.93617021276594  0.832037777497397  \\
            349.08290535583274  0.8320418885784336  \\
            349.22964049889947  0.8320459855642514  \\
            349.37637564196626  0.832050069421283  \\
            349.523110785033  0.8320541414470514  \\
            349.6698459280998  0.8320582032701694  \\
            349.8165810711665  0.8320622514191004  \\
            349.9633162142333  0.8320662847354983  \\
            350.11005135730005  0.832070303443947  \\
            350.25678650036684  0.8320743078537044  \\
            350.4035216434336  0.8320782985935494  \\
            350.55025678650037  0.8320822766117814  \\
            350.6969919295671  0.8320862431762208  \\
            350.8437270726339  0.8320901998742093  \\
            350.9904622157007  0.8320941428487661  \\
            351.1371973587674  0.8320980715358081  \\
            351.2839325018342  0.8321019860320215  \\
            351.43066764490095  0.8321058866506924  \\
            351.57740278796774  0.8321097740125746  \\
            351.7241379310345  0.8321136490458902  \\
            351.87087307410127  0.8321175129863292  \\
            352.017608217168  0.8321213673163028  \\
            352.1643433602348  0.8321252079941968  \\
            352.31107850330153  0.8321290348684842  \\
            352.4578136463683  0.8321328479603352  \\
            352.60454878943506  0.8321366475858968  \\
            352.75128393250185  0.8321404343562953  \\
            352.8980190755686  0.8321442091776341  \\
            353.0447542186354  0.8321479732509953  \\
            353.1914893617021  0.8321517278547582  \\
            353.3382245047689  0.8321554690736389  \\
            353.48495964783564  0.832159196874467  \\
            353.63169479090243  0.8321629112928972  \\
            353.77842993396916  0.8321666126466736  \\
            353.92516507703596  0.8321703015356287  \\
            354.0719002201027  0.8321739788416842  \\
            354.2186353631695  0.8321776457288507  \\
            354.3653705062362  0.8321813032657169  \\
            354.512105649303  0.8321849476983261  \\
            354.65884079236974  0.8321885790912135  \\
            354.80557593543654  0.8321921974935506  \\
            354.9523110785033  0.832195803223345  \\
            355.09904622157006  0.8321993968674412  \\
            355.24578136463685  0.8322029792815201  \\
            355.3925165077036  0.8322065515900996  \\
            355.5392516507704  0.8322101146491202  \\
            355.6859867938371  0.8322136648939149  \\
            355.8327219369039  0.8322172024655914  \\
            355.97945707997064  0.8322207274270647  \\
            356.12619222303744  0.8322242400936393  \\
            356.27292736610417  0.8322277410330086  \\
            356.41966250917096  0.8322312310652552  \\
            356.5663976522377  0.8322347112628512  \\
            356.7131327953045  0.832238182376365  \\
            356.8598679383712  0.8322416410133828  \\
            357.006603081438  0.8322450873342594  \\
            357.15333822450475  0.8322485214068127  \\
            357.30007336757154  0.832251943531746  \\
            357.4468085106383  0.8322553542426473  \\
            357.59354365370507  0.8322587543059892  \\
            357.7402787967718  0.8322621447211296  \\
            357.8870139398386  0.8322655263475262  \\
            358.03374908290533  0.8322688959300734  \\
            358.1804842259721  0.8322722535466344  \\
            358.32721936903886  0.8322755992539708  \\
            358.47395451210565  0.8322789333200763  \\
            358.62068965517244  0.8322822562241765  \\
            358.7674247982392  0.8322855686567282  \\
            358.91415994130597  0.8322888715194204  \\
            359.0608950843727  0.8322921659251736  \\
            359.2076302274395  0.8322954490035968  \\
            359.35436537050623  0.8322987204236129  \\
            359.501100513573  0.8323019802528421  \\
            359.64783565663976  0.8323052287072404  \\
            359.79457079970655  0.8323084661908869  \\
            359.9413059427733  0.8323116932959842  \\
            360.0880410858401  0.8323149108028578  \\
            360.2347762289068  0.832318119679957  \\
            360.3815113719736  0.8323213190203553  \\
            360.52824651504034  0.8323245067075745  \\
            360.67498165810713  0.832327683112307  \\
            360.82171680117386  0.8323308483820985  \\
            360.96845194424066  0.8323340028287064  \\
            361.1151870873074  0.8323371469280997  \\
            361.2619222303742  0.8323402813204587  \\
            361.4086573734409  0.832343406810175  \\
            361.5553925165077  0.8323465241675638  \\
            361.70212765957444  0.8323496305333276  \\
            361.84886280264124  0.8323527259327131  \\
            361.99559794570797  0.8323558104349932  \\
            362.14233308877476  0.8323588842495215  \\
            362.28906823184155  0.8323619477257336  \\
            362.4358033749083  0.832365001353146  \\
            362.5825385179751  0.8323680457613567  \\
            362.7292736610418  0.8323710817200455  \\
            362.8760088041086  0.8323741093999268  \\
            363.02274394717534  0.8323771261657942  \\
            363.16947909024213  0.8323801322990894  \\
            363.31621423330887  0.832383127906405  \\
            363.46294937637566  0.8323861132105962  \\
            363.6096845194424  0.8323890885507792  \\
            363.7564196625092  0.8323920543823328  \\
            363.9031548055759  0.832395011276897  \\
            364.0498899486427  0.8323979599223739  \\
            364.19662509170945  0.8324009005785517  \\
            364.34336023477624  0.832403830692682  \\
            364.490095377843  0.8324067505015047  \\
            364.63683052090977  0.8324096601131157  \\
            364.7835656639765  0.8324125597288433  \\
            364.9303008070433  0.8324154496432487  \\
            365.07703595011003  0.8324183302441257  \\
            365.2237710931768  0.8324212020125009  \\
            365.37050623624356  0.8324240655226338  \\
            365.51724137931035  0.8324269214420164  \\
            365.6639765223771  0.8324297679310134  \\
            365.8107116654439  0.8324326042828991  \\
            365.9574468085106  0.8324354307247922  \\
            366.1041819515774  0.8324382474171302  \\
            366.2509170946442  0.8324410545917861  \\
            366.39765223771093  0.8324438525520677  \\
            366.5443873807777  0.8324466416727184  \\
            366.69112252384446  0.8324494223999164  \\
            366.83785766691125  0.8324521952512757  \\
            366.984592809978  0.83245496067021  \\
            367.1313279530448  0.8324577163836185  \\
            367.2780630961115  0.8324604624455878  \\
            367.4247982391783  0.8324631989729664  \\
            367.57153338224504  0.8324659261338797  \\
            367.7182685253118  0.8324686441477295  \\
            367.86500366837856  0.8324713532851941  \\
            368.01173881144535  0.832474053868228  \\
            368.1584739545121  0.8324767462700627  \\
            368.3052090975789  0.8324794309152058  \\
            368.4519442406456  0.8324821082794416  \\
            368.5986793837124  0.8324847768793268  \\
            368.74541452677914  0.8324874360137946  \\
            368.89214966984594  0.8324900859333212  \\
            369.03888481291267  0.8324927267908568  \\
            369.18561995597946  0.8324953587725137  \\
            369.3323550990462  0.8324979820975648  \\
            369.479090242113  0.8325005970184455  \\
            369.6258253851797  0.8325032038207524  \\
            369.7725605282465  0.8325058028232442  \\
            369.9192956713133  0.8325083943778403  \\
            370.06603081438004  0.8325109788141645  \\
            370.21276595744683  0.8325135543132507  \\
            370.35950110051357  0.8325161208544798  \\
            370.50623624358036  0.8325186785736286  \\
            370.6529713866471  0.8325212276239751  \\
            370.7997065297139  0.8325237681762985  \\
            370.9464416727806  0.8325263004188789  \\
            371.0931768158474  0.8325288245574981  \\
            371.23991195891415  0.8325313408154388  \\
            371.38664710198094  0.8325338494334844  \\
            371.5333822450477  0.8325363506699204  \\
            371.68011738811447  0.8325388448005324  \\
            371.8268525311812  0.832541331358171  \\
            371.973587674248  0.8325438091321117  \\
            372.12032281731473  0.8325462783968192  \\
            372.2670579603815  0.8325487392956307  \\
            372.41379310344826  0.8325511919766275  \\
            372.56052824651505  0.8325536365926344  \\
            372.7072633895818  0.8325560733012192  \\
            372.8539985326486  0.8325585022646941  \\
            373.0007336757153  0.832560923650114  \\
            373.1474688187821  0.8325633376292781  \\
            373.29420396184884  0.8325657443787287  \\
            373.4409391049156  0.8325681440797515  \\
            373.5876742479824  0.8325705367756878  \\
            373.73440939104916  0.8325729212713264  \\
            373.88114453411595  0.8325752976177909  \\
            374.0278796771827  0.8325776659532533  \\
            374.1746148202495  0.8325800264113301  \\
            374.3213499633162  0.8325823791210828  \\
            374.468085106383  0.8325847242070175  \\
            374.61482024944974  0.832587061789085  \\
            374.7615553925165  0.8325893919826809  \\
            374.90829053558326  0.8325917148986455  \\
            375.05502567865005  0.8325940306432639  \\
            375.2017608217168  0.8325963393182657  \\
            375.3484959647836  0.8325986410208256  \\
            375.4952311078503  0.8326009358435628  \\
            375.6419662509171  0.8326032234853142  \\
            375.78870139398384  0.8326055033562617  \\
            375.93543653705063  0.8326077756001956  \\
            376.08217168011737  0.8326100403358309  \\
            376.22890682318416  0.8326122976723225  \\
            376.3756419662509  0.832614547709266  \\
            376.5223771093177  0.8326167905366975  \\
            376.6691122523844  0.832619026235093  \\
            376.8158473954512  0.8326212548753692  \\
            376.96258253851795  0.8326234765188834  \\
            377.10931768158474  0.8326256912174328  \\
            377.2560528246515  0.8326278990132553  \\
            377.40278796771827  0.8326300999390291  \\
            377.54952311078506  0.8326322940178729  \\
            377.6962582538518  0.8326344812633456  \\
            377.8429933969186  0.8326366617079678  \\
            377.9897285399853  0.8326388351702507  \\
            378.1364636830521  0.8326410015355286  \\
            378.28319882611885  0.8326431608862683  \\
            378.42993396918564  0.8326453132967098  \\
            378.5766691122524  0.8326474588328658  \\
            378.72340425531917  0.8326495975525227  \\
            378.8701393983859  0.8326517295052395  \\
            379.0168745414527  0.8326538547323482  \\
            379.16360968451943  0.8326559732669544  \\
            379.3103448275862  0.8326580851339364  \\
            379.45707997065296  0.8326601903499455  \\
            379.60381511371975  0.8326622889234065  \\
            379.7505502567865  0.832664380854517  \\
            379.8972853998533  0.8326664661352475  \\
            380.04402054292  0.8326685447493422  \\
            380.1907556859868  0.8326706166723177  \\
            380.33749082905354  0.8326726818714641  \\
            380.4842259721203  0.8326747403058445  \\
            380.63096111518706  0.8326767919262951  \\
            380.77769625825385  0.8326788372936191  \\
            380.9244314013206  0.8326808765848289  \\
            381.0711665443874  0.8326829096762384  \\
            381.2179016874542  0.8326849365720004  \\
            381.3646368305209  0.8326869572712535  \\
            381.5113719735877  0.8326889717681218  \\
            381.65810711665443  0.8326909800517154  \\
            381.8048422597212  0.8326929821061295  \\
            381.95157740278796  0.8326949779104453  \\
            382.09831254585475  0.8326969674387298  \\
            382.2450476889215  0.8326989506600353  \\
            382.3917828319883  0.8327009275384  \\
            382.538517975055  0.8327028980328476  \\
            382.6852531181218  0.8327048620973875  \\
            382.83198826118854  0.8327068196810148  \\
            382.97872340425533  0.8327087707277102  \\
            383.12545854732207  0.8327107151764402  \\
            383.27219369038886  0.8327126529611568  \\
            383.4189288334556  0.8327145840107975  \\
            383.5656639765224  0.8327165082492858  \\
            383.7123991195891  0.8327184264716587  \\
            383.8591342626559  0.8327203398270043  \\
            384.00586940572265  0.8327222478948942  \\
            384.15260454878944  0.8327241506007914  \\
            384.2993396918562  0.8327260478684034  \\
            384.44607483492297  0.8327279396196826  \\
            384.5928099779897  0.8327298257748261  \\
            384.7395451210565  0.8327317062522759  \\
            384.88628026412323  0.8327335809687185  \\
            385.03301540719  0.8327354498390854  \\
            385.1797505502568  0.8327373127765527  \\
            385.32648569332355  0.8327391696925412  \\
            385.47322083639034  0.8327410204967165  \\
            385.6199559794571  0.832742865096989  \\
            385.76669112252387  0.8327447033995139  \\
            385.9134262655906  0.8327465353086908  \\
            386.0601614086574  0.8327483607271646  \\
            386.2068965517241  0.8327501795558244  \\
            386.3536316947909  0.8327519916938044  \\
            386.50036683785765  0.8327537970384835  \\
            386.64710198092445  0.8327555962144657  \\
            386.7938371239912  0.8327573916355416  \\
            386.940572267058  0.8327591826531832  \\
            387.0873074101247  0.8327609691180341  \\
            387.2340425531915  0.8327627508820992  \\
            387.38077769625824  0.8327645277987441  \\
            387.527512839325  0.8327662997226957  \\
            387.67424798239176  0.832768066510042  \\
            387.82098312545855  0.8327698280182322  \\
            387.9677182685253  0.8327715841060764  \\
            388.1144534115921  0.8327733346337461  \\
            388.2611885546588  0.8327750794627737  \\
            388.4079236977256  0.8327768184560527  \\
            388.55465884079234  0.8327785514778375  \\
            388.70139398385913  0.8327802783937442  \\
            388.8481291269259  0.8327819990707497  \\
            388.99486426999266  0.8327837133771916  \\
            389.14159941305945  0.8327854211827693  \\
            389.2883345561262  0.8327871223585429  \\
            389.435069699193  0.8327888167769337  \\
            389.5818048422597  0.83279050465602  \\
            389.7285399853265  0.8327921896651115  \\
            389.87527512839324  0.832793871115561  \\
            390.02201027146003  0.8327955487882812  \\
            390.16874541452677  0.8327972224684616  \\
            390.31548055759356  0.8327988919455677  \\
            390.4622157006603  0.8328005570133421  \\
            390.6089508437271  0.8328022174698033  \\
            390.7556859867938  0.8328038731172462  \\
            390.9024211298606  0.8328055237622427  \\
            391.04915627292735  0.8328071692156404  \\
            391.19589141599414  0.8328088092925637  \\
            391.3426265590609  0.8328104438124135  \\
            391.48936170212767  0.832812072598867  \\
            391.6360968451944  0.8328136954798779  \\
            391.7828319882612  0.8328153122876761  \\
            391.92956713132793  0.8328169228587685  \\
            392.0763022743947  0.8328185270339377  \\
            392.22303741746146  0.8328201246582431  \\
            392.36977256052825  0.8328217155810206  \\
            392.51650770359504  0.8328232996558825  \\
            392.6632428466618  0.8328248811530675  \\
            392.80997798972857  0.8328264600228615  \\
            392.9567131327953  0.8328280358519659  \\
            393.1034482758621  0.8328296083640868  \\
            393.2501834189288  0.832831177289908  \\
            393.3969185619956  0.83283274236709  \\
            393.54365370506235  0.8328343033402712  \\
            393.69038884812915  0.8328358599610667  \\
            393.8371239911959  0.832837411988069  \\
            393.9838591342627  0.8328389591868479  \\
            394.1305942773294  0.8328405013299505  \\
            394.2773294203962  0.832842038196901  \\
            394.42406456346293  0.8328435695742007  \\
            394.5707997065297  0.8328450952553287  \\
            394.71753484959646  0.8328466150407405  \\
            394.86426999266325  0.8328481287378697  \\
            395.01100513573  0.8328496361611266  \\
            395.1577402787968  0.8328511371318988  \\
            395.3044754218635  0.8328526314785514  \\
            395.4512105649303  0.8328541190364264  \\
            395.59794570799704  0.832855603286547  \\
            395.74468085106383  0.8328570860972622  \\
            395.89141599413057  0.8328585665629304  \\
            396.03815113719736  0.8328600443514513  \\
            396.1848862802641  0.8328615191401779  \\
            396.3316214233309  0.8328629906159166  \\
            396.4783565663977  0.8328644584749272  \\
            396.6250917094644  0.8328659224229228  \\
            396.7718268525312  0.8328673821750697  \\
            396.91856199559794  0.8328688374559877  \\
            397.06529713866473  0.8328702879997502  \\
            397.21203228173147  0.8328717335498834  \\
            397.35876742479826  0.8328731738593673  \\
            397.505502567865  0.832874608690635  \\
            397.6522377109318  0.8328760378155733  \\
            397.7989728539985  0.8328774610155216  \\
            397.9457079970653  0.8328788780812738  \\
            398.09244314013205  0.8328802888130761  \\
            398.23917828319884  0.8328816930206285  \\
            398.3859134262656  0.8328830905230845  \\
            398.53264856933237  0.8328844838150884  \\
            398.6793837123991  0.8328858766553141  \\
            398.8261188554659  0.8328872678015831  \\
            398.9728539985326  0.8328886568719468  \\
            399.1195891415994  0.8328900434961518  \\
            399.26632428466615  0.8328914273156406  \\
            399.41305942773295  0.8328928079835509  \\
            399.5597945707997  0.8328941851647164  \\
            399.7065297138665  0.8328955585356658  \\
            399.8532648569332  0.8328969277846239  \\
            400.0  0.8328982926115103  \\
            400.1467351430668  0.832899652727941  \\
            400.2934702861335  0.8329010078572272  \\
            400.4402054292003  0.8329023577343753  \\
            400.58694057226705  0.8329037021060877  \\
            400.73367571533385  0.8329050407307621  \\
            400.8804108584006  0.8329063733784917  \\
            401.0271460014674  0.8329076998310657  \\
            401.1738811445341  0.8329090198819682  \\
            401.3206162876009  0.8329103333363793  \\
            401.46735143066763  0.8329116416464705  \\
            401.6140865737344  0.832912950201805  \\
            401.76082171680116  0.8329142576668381  \\
            401.90755685986795  0.8329155636159502  \\
            402.0542920029347  0.832916867637218  \\
            402.2010271460015  0.8329181693324136  \\
            402.3477622890682  0.8329194683170048  \\
            402.494497432135  0.8329207642201556  \\
            402.64123257520174  0.8329220566847252  \\
            402.78796771826853  0.8329233453672686  \\
            402.93470286133527  0.8329246299380367  \\
            403.08143800440206  0.832925910080976  \\
            403.2281731474688  0.832927185493729  \\
            403.3749082905356  0.8329284558876334  \\
            403.5216434336023  0.832929720987723  \\
            403.6683785766691  0.8329309805327273  \\
            403.8151137197359  0.8329322342750712  \\
            403.96184886280264  0.832933481980876  \\
            404.10858400586943  0.832934723429958  \\
            404.25531914893617  0.8329359584158297  \\
            404.40205429200296  0.8329371874120522  \\
            404.5487894350697  0.8329384169932089  \\
            404.6955245781365  0.8329396460377178  \\
            404.8422597212032  0.8329408740826246  \\
            404.98899486427  0.8329421006804228  \\
            405.13573000733675  0.8329433253990528  \\
            405.28246515040354  0.8329445478219019  \\
            405.4292002934703  0.8329457675478047  \\
            405.57593543653707  0.8329469841910436  \\
            405.7226705796038  0.8329481973813472  \\
            405.8694057226706  0.8329494067638918  \\
            406.0161408657373  0.8329506119993009  \\
            406.1628760088041  0.832951812763645  \\
            406.30961115187085  0.8329530087484419  \\
            406.45634629493765  0.8329541996606563  \\
            406.6030814380044  0.8329553852227005  \\
            406.7498165810712  0.8329565651724337  \\
            406.8965517241379  0.8329577392631622  \\
            407.0432868672047  0.8329589072636397  \\
            407.19002201027143  0.832960068958067  \\
            407.3367571533382  0.8329612241460919  \\
            407.48349229640496  0.8329623795717629  \\
            407.63022743947175  0.83296353510561  \\
            407.77696258253854  0.8329646901104051  \\
            407.9236977256053  0.832965844109235  \\
            408.07043286867207  0.8329669966421317  \\
            408.2171680117388  0.8329681472660722  \\
            408.3639031548056  0.8329692955549781  \\
            408.51063829787233  0.8329704410997159  \\
            408.6573734409391  0.832971583508097  \\
            408.80410858400586  0.8329727224048779  \\
            408.95084372707265  0.8329738574317597  \\
            409.0975788701394  0.8329749882473885  \\
            409.2443140132062  0.832976114527355  \\
            409.3910491562729  0.8329772359641954  \\
            409.5377842993397  0.8329783522673898  \\
            409.68451944240644  0.8329794631633641  \\
            409.83125458547323  0.8329805683954887  \\
            409.97798972853997  0.8329816677240789  \\
            410.12472487160676  0.8329827609263946  \\
            410.2714600146735  0.8329838477966408  \\
            410.4181951577403  0.8329849332718758  \\
            410.564930300807  0.8329860198789625  \\
            410.7116654438738  0.8329871063800168  \\
            410.85840058694055  0.8329881922749269  \\
            411.00513573000734  0.8329892770817663  \\
            411.1518708730741  0.8329903603367945  \\
            411.29860601614087  0.8329914415944568  \\
            411.44534115920766  0.8329925204273843  \\
            411.5920763022744  0.8329935964263937  \\
            411.7388114453412  0.8329946692004877  \\
            411.8855465884079  0.8329957383768547  \\
            412.0322817314747  0.8329968036008689  \\
            412.17901687454145  0.8329978645360904  \\
            412.32575201760824  0.8329989208642645  \\
            412.472487160675  0.8329999722853232  \\
            412.61922230374176  0.8330010185173836  \\
            412.7659574468085  0.8330020592967489  \\
            412.9126925898753  0.8330030943779079  \\
            413.059427732942  0.8330041235335353  \\
            413.2061628760088  0.8330051465544914  \\
            413.35289801907555  0.8330061669784153  \\
            413.49963316214235  0.8330071569445432  \\
            413.6463683052091  0.833008127850527  \\
            413.7931034482759  0.8330091012305325  \\
            413.9398385913426  0.8330100943564849  \\
            414.0865737344094  0.833011120238069  \\
            414.23330887747613  0.8330121876227299  \\
            414.3800440205429  0.8330133009956712  \\
            414.52677916360966  0.8330144605798574  \\
            414.67351430667645  0.8330156623360123  \\
            414.8202494497432  0.8330168979626189  \\
            414.96698459281  0.8330181548959205  \\
            415.11371973587677  0.8330194163099198  \\
            415.2604548789435  0.8330206611163792  \\
            415.4071900220103  0.8330218639648208  \\
            415.55392516507703  0.8330229952425264  \\
            415.7006603081438  0.8330240210745375  \\
            415.84739545121056  0.8330249033236554  \\
            415.99413059427735  0.833025561812928  \\
            416.1408657373441  0.8330258413082122  \\
            416.2876008804109  0.8330257526231556  \\
            416.4343360234776  0.8330253116669312  \\
            416.5810711665444  0.8330245352214001  \\
            416.72780630961114  0.8330234409411128  \\
            416.87454145267793  0.8330220473533091  \\
            417.02127659574467  0.8330203738579166  \\
            417.16801173881146  0.833018440727553  \\
            417.3147468818782  0.8330162691075239  \\
            417.461482024945  0.8330138810158245  \\
            417.6082171680117  0.8330112993431384  \\
            417.7549523110785  0.8330085478528384  \\
            417.90168745414525  0.8330056511809858  \\
            418.04842259721204  0.8330026348363313  \\
            418.1951577402788  0.8329995252003143  \\
            418.34189288334557  0.8329963495270627  \\
            418.4886280264123  0.832993134663154  \\
            418.6353631694791  0.832989954055938  \\
            418.7820983125458  0.8329868417689313  \\
            418.9288334556126  0.8329837943848856  \\
            419.0755685986794  0.8329808085865544  \\
            419.22230374174615  0.8329778811566928  \\
            419.36903888481294  0.8329750089780573  \\
            419.5157740278797  0.8329721890334066  \\
            419.66250917094646  0.8329694184055009  \\
            419.8092443140132  0.8329666942771019  \\
            419.95597945708  0.8329640139309735  \\
            420.1027146001467  0.8329613747498807  \\
            420.2494497432135  0.8329587742165907  \\
            420.39618488628025  0.8329562099138721  \\
            420.54292002934704  0.8329536795244952  \\
            420.6896551724138  0.8329511808312323  \\
            420.83639031548057  0.8329487117168571  \\
            420.9831254585473  0.8329462701641452  \\
            421.1298606016141  0.8329438597832156  \\
            421.27659574468083  0.8329415361451064  \\
            421.4233308877476  0.8329392944749822  \\
            421.57006603081436  0.8329371191016014  \\
            421.71680117388115  0.83293499564837  \\
            421.8635363169479  0.8329329110333404  \\
            422.0102714600147  0.8329308534692126  \\
            422.1570066030814  0.8329288124633341  \\
            422.3037417461482  0.8329267788176988  \\
            422.45047688921494  0.8329247446289485  \\
            422.59721203228173  0.8329227032883719  \\
            422.7439471753485  0.8329206494819049  \\
            422.89068231841526  0.8329185791901306  \\
            423.03741746148205  0.8329164896882792  \\
            423.1841526045488  0.8329143795462284  \\
            423.3308877476156  0.8329122486285024  \\
            423.4776228906823  0.8329100980942736  \\
            423.6243580337491  0.8329079303973607  \\
            423.77109317681584  0.8329057714527471  \\
            423.91782831988263  0.832903665752256  \\
            424.06456346294937  0.8329016015550885  \\
            424.21129860601616  0.8328995680060193  \\
            424.3580337490829  0.8328975553122208  \\
            424.5047688921497  0.8328955547432629  \\
            424.6515040352164  0.8328935586311139  \\
            424.7982391782832  0.8328915603701398  \\
            424.94497432134995  0.8328895544171038  \\
            425.09170946441674  0.8328875362911677  \\
            425.2384446074835  0.8328855025738907  \\
            425.38517975055026  0.83288345090923  \\
            425.531914893617  0.8328813800035406  \\
            425.6786500366838  0.8328792896255752  \\
            425.8253851797505  0.8328771806064845  \\
            425.9721203228173  0.8328750548398168  \\
            426.11885546588405  0.8328729152815185  \\
            426.26559060895084  0.8328707686720469  \\
            426.4123257520176  0.8328686638530356  \\
            426.5590608950844  0.8328666086718823  \\
            426.70579603815116  0.8328645931752576  \\
            426.8525311812179  0.8328626082733365  \\
            426.9992663242847  0.8328606457397982  \\
            427.1460014673514  0.8328586982118266  \\
            427.2927366104182  0.8328567591901093  \\
            427.43947175348495  0.832854823038839  \\
            427.58620689655174  0.8328528849857121  \\
            427.7329420396185  0.8328509411219299  \\
            427.87967718268527  0.8328489884021977  \\
            428.026412325752  0.8328470246447253  \\
            428.1731474688188  0.8328450485312268  \\
            428.31988261188553  0.8328430596069206  \\
            428.4666177549523  0.8328410582805296  \\
            428.61335289801906  0.8328390568874946  \\
            428.76008804108585  0.8328370996118941  \\
            428.9068231841526  0.832835182828025  \\
            429.0535583272194  0.8328332982902772  \\
            429.2002934702861  0.83283143841746  \\
            429.3470286133529  0.8328295962928032  \\
            429.49376375641964  0.8328277656639569  \\
            429.64049889948643  0.8328259409429914  \\
            429.78723404255317  0.8328241172063974  \\
            429.93396918561996  0.8328222901950852  \\
            430.0807043286867  0.8328204563143863  \\
            430.2274394717535  0.8328186126340515  \\
            430.3741746148203  0.8328167568882525  \\
            430.520909757887  0.8328148874755807  \\
            430.6676449009538  0.8328130105837022  \\
            430.81438004402054  0.8328111707193738  \\
            430.96111518708733  0.8328093685943301  \\
            431.10785033015406  0.8328075964296834  \\
            431.25458547322086  0.8328058470826002  \\
            431.4013206162876  0.8328041140463016  \\
            431.5480557593544  0.8328023914500636  \\
            431.6947909024211  0.8328006740592159  \\
            431.8415260454879  0.8327989572751432  \\
            431.98826118855465  0.8327972371352843  \\
            432.13499633162144  0.8327955103131326  \\
            432.2817314746882  0.8327937741182361  \\
            432.42846661775496  0.8327920264961969  \\
            432.5752017608217  0.832790266028672  \\
            432.7219369038885  0.8327884962688328  \\
            432.8686720469552  0.8327867599552216  \\
            433.015407190022  0.832785061477778  \\
            433.16214233308875  0.8327833933726901  \\
            433.30887747615554  0.8327817487791668  \\
            433.4556126192223  0.8327801214394372  \\
            433.60234776228907  0.8327785056987517  \\
            433.7490829053558  0.8327768965053807  \\
            433.8958180484226  0.8327752894106155  \\
            434.0425531914894  0.8327736805687682  \\
            434.1892883345561  0.8327720667371714  \\
            434.3360234776229  0.8327704452761783  \\
            434.48275862068965  0.8327688141491627  \\
            434.62949376375644  0.8327671719225193  \\
            434.7762289068232  0.8327655200360229  \\
            434.92296404988997  0.8327638980018424  \\
            435.0696991929567  0.8327623140778391  \\
            435.2164343360235  0.8327607610115112  \\
            435.36316947909023  0.83275923213068  \\
            435.509904622157  0.8327577213434901  \\
            435.65663976522376  0.8327562231384097  \\
            435.80337490829055  0.83275473258423  \\
            435.9501100513573  0.832753245330066  \\
            436.0968451944241  0.8327517576053555  \\
            436.2435803374908  0.83275026621986  \\
            436.3903154805576  0.8327487685636644  \\
            436.53705062362434  0.8327472626071766  \\
            436.68378576669113  0.832745746901128  \\
            436.83052090975787  0.832744221467146  \\
            436.97725605282466  0.8327427214785678  \\
            437.1239911958914  0.8327412592783942  \\
            437.2707263389582  0.8327398278737971  \\
            437.4174614820249  0.8327384208283096  \\
            437.5641966250917  0.8327370322618252  \\
            437.71093176815845  0.8327356568505985  \\
            437.85766691122524  0.8327342898272451  \\
            438.00440205429203  0.8327329269807414  \\
            438.15113719735876  0.8327315646564248  \\
            438.29787234042556  0.8327301997559937  \\
            438.4446074834923  0.8327288297375072  \\
            438.5913426265591  0.8327274526153853  \\
            438.7380777696258  0.8327260669604093  \\
            438.8848129126926  0.8327246720357236  \\
            439.03154805575934  0.8327232977742254  \\
            439.17828319882614  0.8327219607257144  \\
            439.32501834189287  0.8327206541980574  \\
            439.47175348495966  0.832719372028466  \\
            439.6184886280264  0.8327181085834966  \\
            439.7652237710932  0.8327168587590502  \\
            439.9119589141599  0.8327156179803727  \\
            440.0586940572267  0.8327143822020552  \\
            440.20542920029345  0.832713147908033  \\
            440.35216434336024  0.8327119121115865  \\
            440.498899486427  0.832710672355341  \\
            440.64563462949377  0.8327094267112665  \\
            440.7923697725605  0.8327081737806779  \\
            440.9391049156273  0.8327069126942346  \\
            441.08584005869403  0.8327056672313164  \\
            441.2325752017608  0.8327044583173252  \\
            441.37931034482756  0.8327032795196246  \\
            441.52604548789435  0.8327021249670544  \\
            441.67278063096114  0.8327009892894159  \\
            441.8195157740279  0.8326998676174715  \\
            441.96625091709467  0.8326987555829449  \\
            442.1129860601614  0.8326976493185213  \\
            442.2597212032282  0.832696545457847  \\
            442.40645634629493  0.8326954411355296  \\
            442.5531914893617  0.8326943339871383  \\
            442.69992663242846  0.8326932221492035  \\
            442.84666177549525  0.8326921042592166  \\
            442.993396918562  0.8326909794556306  \\
            443.1401320616288  0.8326898658784376  \\
            443.2868672046955  0.8326887876554802  \\
            443.4336023477623  0.8326877389767973  \\
            443.58033749082904  0.8326867142797564  \\
            443.72707263389583  0.8326857084733754  \\
            443.87380777696256  0.8326847169383225  \\
            444.02054292002936  0.8326837355269155  \\
            444.1672780630961  0.8326827605631233  \\
            444.3140132061629  0.8326817888425639  \\
            444.4607483492296  0.8326808176325066  \\
            444.6074834922964  0.8326798446718698  \\
            444.75421863536315  0.8326788681712229  \\
            444.90095377842994  0.8326778868127852  \\
            445.0476889214967  0.8326768997504259  \\
            445.19442406456346  0.8326759203764064  \\
            445.34115920763026  0.8326749745766733  \\
            445.487894350697  0.8326740575779356  \\
            445.6346294937638  0.8326731641431766  \\
            445.7813646368305  0.8326722894767997  \\
            445.9280997798973  0.8326714292246294  \\
            446.07483492296404  0.8326705794739102  \\
            446.22157006603084  0.8326697367533075  \\
            446.36830520909757  0.8326688980329069  \\
            446.51504035216436  0.8326680607242148  \\
            446.6617754952311  0.8326672226801582  \\
            446.8085106382979  0.8326663821950845  \\
            446.9552457813646  0.8326655380047615  \\
            447.1019809244314  0.8326646892863777  \\
            447.24871606749815  0.8326638455282933  \\
            447.39545121056494  0.8326630330860063  \\
            447.5421863536317  0.8326622485428424  \\
            447.68892149669847  0.8326614870022215  \\
            447.8356566397652  0.8326607439779986  \\
            447.982391782832  0.8326600153944652  \\
            448.12912692589873  0.8326592975863488  \\
            448.2758620689655  0.8326585872988129  \\
            448.42259721203226  0.8326578816874575  \\
            448.56933235509905  0.8326571783183181  \\
            448.7160674981658  0.8326564751678664  \\
            448.8628026412326  0.8326557706230105  \\
            449.0095377842993  0.8326550634810944  \\
            449.1562729273661  0.832654352949898  \\
            449.3030080704329  0.832653645397373  \\
            449.44974321349963  0.8326529665316336  \\
            449.5964783565664  0.8326523145138429  \\
            449.74321349963316  0.8326516848002441  \\
            449.88994864269995  0.8326510732259889  \\
            450.0366837857667  0.8326504760051364  \\
            450.1834189288335  0.8326498897306547  \\
            450.3301540719002  0.8326493113744186  \\
            450.476889214967  0.8326487382872118  \\
            450.62362435803374  0.8326481681987253  \\
            450.77035950110053  0.8326475992175588  \\
            450.91709464416726  0.8326470298312194  \\
            451.06382978723406  0.8326464589061222  \\
            451.2105649303008  0.8326458856875906  \\
            451.3573000733676  0.8326453141367679  \\
            451.5040352164343  0.8326447683822796  \\
            451.6507703595011  0.8326442482833019  \\
            451.79750550256784  0.8326437496592056  \\
            451.94424064563464  0.83264326867638  \\
            452.09097578870137  0.8326428018482307  \\
            452.23771093176816  0.8326423460351807  \\
            452.3844460748349  0.8326418984446704  \\
            452.5311812179017  0.8326414566311569  \\
            452.6779163609684  0.8326410184961149  \\
            452.8246515040352  0.8326405822880358  \\
            452.971386647102  0.8326401466024286  \\
            453.11812179016874  0.832639710381819  \\
            453.26485693323554  0.8326392729157505  \\
            453.41159207630227  0.8326388363941184  \\
            453.55832721936906  0.8326384226280172  \\
            453.7050623624358  0.8326380331929705  \\
            453.8517975055026  0.8326376642797214  \\
            453.9985326485693  0.8326373123939457  \\
            454.1452677916361  0.8326369743562513  \\
            454.29200293470285  0.8326366473021791  \\
            454.43873807776964  0.8326363286822022  \\
            454.5854732208364  0.8326360162617262  \\
            454.73220836390317  0.8326357081210894  \\
            454.8789435069699  0.8326354026555626  \\
            455.0256786500367  0.8326350985753483  \\
            455.17241379310343  0.8326347949055828  \\
            455.3191489361702  0.8326344909863338  \\
            455.46588407923696  0.8326341877825475  \\
            455.61261922230375  0.832633904250786  \\
            455.7593543653705  0.8326336436176386  \\
            455.9060895084373  0.8326334024476458  \\
            456.052824651504  0.8326331775887503  \\
            456.1995597945708  0.8326329661722965  \\
            456.34629493763754  0.8326327656130308  \\
            456.49303008070433  0.8326325736091017  \\
            456.6397652237711  0.8326323881420596  \\
            456.78650036683786  0.8326322074768572  \\
            456.93323550990465  0.8326320301618486  \\
            457.0799706529714  0.8326318550287904  \\
            457.2267057960382  0.8326316811928413  \\
            457.3734409391049  0.8326315080525615  \\
            457.5201760821717  0.8326313357272185  \\
            457.66691122523844  0.8326311797907763  \\
            457.8136463683052  0.8326310454147491  \\
            457.96038151137196  0.8326309294950899  \\
            458.10711665443876  0.8326308291862572  \\
            458.2538517975055  0.8326307419012161  \\
            458.4005869405723  0.8326306653114366  \\
            458.547322083639  0.832630597346895  \\
            458.6940572267058  0.8326305361960734  \\
            458.84079236977254  0.8326304803059598  \\
            458.98752751283934  0.8326304283820475  \\
            459.13426265590607  0.8326303793883365  \\
            459.28099779897286  0.8326303325473318  \\
            459.4277329420396  0.8326302873400447  \\
            459.5744680851064  0.8326302435059922  \\
            459.7212032281731  0.8326302097995418  \\
            459.8679383712399  0.8326301967289969  \\
            460.01467351430665  0.8326302015439622  \\
            460.16140865737344  0.8326302216519618  \\
            460.3081438004402  0.8326302546964763  \\
            460.45487894350697  0.8326302985569425  \\
            460.60161408657376  0.8326303513487534  \\
            460.7483492296405  0.8326304114232588  \\
            460.8950843727073  0.8326304773677641  \\
            461.041819515774  0.8326305480055315  \\
            461.1885546588408  0.8326306223957793  \\
            461.33528980190755  0.8326306998336824  \\
            461.48202494497434  0.8326307798503718  \\
            461.6287600880411  0.8326308622129347  \\
            461.77549523110787  0.8326309479348875  \\
            461.9222303741746  0.8326310497609013  \\
            462.0689655172414  0.8326311694896943  \\
            462.21570066030813  0.832631304724377  \\
            462.3624358033749  0.8326314532809214  \\
            462.50917094644166  0.8326316131881606  \\
            462.65590608950845  0.8326317826877885  \\
            462.8026412325752  0.8326319602343603  \\
            462.949376375642  0.8326321444952921  \\
            463.0961115187087  0.8326323343508611  \\
            463.2428466617755  0.832632528894206  \\
            463.38958180484224  0.832632727431326  \\
            463.53631694790903  0.8326329294810815  \\
            463.68305209097576  0.8326331347751942  \\
            463.82978723404256  0.8326333432582468  \\
            463.9765223771093  0.832633555716848  \\
            464.1232575201761  0.8326337825995166  \\
            464.2699926632429  0.8326340258050511  \\
            464.4167278063096  0.8326342832771824  \\
            464.5634629493764  0.8326345531456174  \\
            464.71019809244314  0.8326348337260393  \\
            464.8569332355099  0.8326351235201073  \\
            465.00366837857666  0.8326354212154561  \\
            465.15040352164345  0.8326357256856975  \\
            465.2971386647102  0.8326360359904186  \\
            465.443873807777  0.8326363513751827  \\
            465.5906089508437  0.8326366712715293  \\
            465.7373440939105  0.8326369952969739  \\
            465.88407923697724  0.8326373232550082  \\
            466.03081438004403  0.8326376551350996  \\
            466.17754952311077  0.8326379911126919  \\
            466.32428466617756  0.8326383335157548  \\
            466.4710198092443  0.8326386905958096  \\
            466.6177549523111  0.8326390616339688  \\
            466.7644900953778  0.8326394450084768  \\
            466.9112252384446  0.8326398392497761  \\
            467.05796038151135  0.832640243040508  \\
            467.20469552457814  0.8326406552155112  \\
            467.3514306676449  0.8326410747618231  \\
            467.49816581071167  0.8326415008186793  \\
            467.6449009537784  0.832641932677513  \\
            467.7916360968452  0.8326423697819562  \\
            467.938371239912  0.8326428117278387  \\
            468.0851063829787  0.8326432582631886  \\
            468.2318415260455  0.8326437092882323  \\
            468.37857666911225  0.8326441648553938  \\
            468.52531181217904  0.832644625169296  \\
            468.6720469552458  0.8326450905424043  \\
            468.81878209831257  0.8326455650375852  \\
            468.9655172413793  0.8326460522812699  \\
            469.1122523844461  0.8326465510285134  \\
            469.25898752751283  0.8326470601429911  \\
            469.4057226705796  0.8326475785969982  \\
            469.55245781364636  0.8326481054714506  \\
            469.69919295671315  0.8326486399558843  \\
            469.8459280997799  0.8326491813484552  \\
            469.9926632428467  0.8326497290559397  \\
            470.1393983859134  0.8326502825937344  \\
            470.2861335289802  0.8326508415858561  \\
            470.43286867204694  0.8326514057649418  \\
            470.5796038151137  0.8326519749722485  \\
            470.72633895818046  0.8326525491576537  \\
            470.87307410124725  0.8326531283796552  \\
            471.019809244314  0.8326537128053707  \\
            471.1665443873808  0.8326543027105382  \\
            471.3132795304475  0.83265489845251  \\
            471.4600146735143  0.8326555024017019  \\
            471.60674981658104  0.8326561161737651  \\
            471.75348495964784  0.8326567391181778  \\
            471.9002201027146  0.8326573706370494  \\
            472.04695524578136  0.8326580101851212  \\
            472.19369038884815  0.832658657269766  \\
            472.3404255319149  0.8326593114509887  \\
            472.4871606749817  0.8326599723414252  \\
            472.6338958180484  0.8326606396063437  \\
            472.7806309611152  0.8326613129636435  \\
            472.92736610418194  0.8326619921838562  \\
            473.07410124724873  0.8326626770901442  \\
            473.22083639031547  0.8326633675583024  \\
            473.36757153338226  0.8326640635167568  \\
            473.514306676449  0.8326647649465654  \\
            473.6610418195158  0.8326654718814177  \\
            473.8077769625825  0.8326661844076348  \\
            473.9545121056493  0.8326669026641697  \\
            474.10124724871605  0.8326676268426069  \\
            474.24798239178284  0.8326683571871623  \\
            474.3947175348496  0.8326690952990048  \\
            474.54145267791637  0.8326698391009159  \\
            474.6881878209831  0.8326705884798908  \\
            474.8349229640499  0.8326713435866758  \\
            474.98165810711663  0.83267210455641  \\
            475.1283932501834  0.832672871508625  \\
            475.27512839325016  0.8326736445472452  \\
            475.42186353631695  0.8326744237605881  \\
            475.56859867938374  0.8326752092213636  \\
            475.7153338224505  0.8326760009866745  \\
            475.86206896551727  0.8326767990980163  \\
            476.008804108584  0.8326776035812773  \\
            476.1555392516508  0.8326784144467385  \\
            476.30227439471753  0.8326792316890738  \\
            476.4490095377843  0.8326800552873498  \\
            476.59574468085106  0.8326808852050257  \\
            476.74247982391785  0.8326817213899536  \\
            476.8892149669846  0.8326825637743784  \\
            477.0359501100514  0.8326834122749378  \\
            477.1826852531181  0.832684266792662  \\
            477.3294203961849  0.8326851272129744  \\
            477.47615553925164  0.8326859934056905  \\
            477.6228906823184  0.8326868652250191  \\
            477.76962582538516  0.8326877425095618  \\
            477.91636096845195  0.8326886250823126  \\
            478.0630961115187  0.8326895127506583  \\
            478.2098312545855  0.8326904077983963  \\
            478.3565663976522  0.8326913034493686  \\
            478.503301540719  0.8326921992766095  \\
            478.65003668378574  0.8326930963741037  \\
            478.79677182685253  0.8326939957495187  \\
            478.94350696991927  0.8326948983242053  \\
            479.09024211298606  0.8326958049331966  \\
            479.2369772560528  0.8326967163252097  \\
            479.3837123991196  0.8326976331626436  \\
            479.5304475421864  0.8326985560215805  \\
            479.6771826852531  0.8326994853917862  \\
            479.8239178283199  0.8327004216767088  \\
            479.97065297138664  0.8327013651934796  \\
            480.11738811445343  0.8327023161729127  \\
            480.26412325752017  0.8327032747595055  \\
            480.41085840058696  0.832704241011438  \\
            480.5575935436537  0.8327052149005733  \\
            480.7043286867205  0.8327061963124575  \\
            480.8510638297872  0.8327071850463196  \\
            480.997798972854  0.8327081808150716  \\
            481.14453411592075  0.8327091832453084  \\
            481.29126925898754  0.8327101918773079  \\
            481.4380044020543  0.8327112061650308  \\
            481.58473954512107  0.8327122254761212  \\
            481.7314746881878  0.8327132490919057  \\
            481.8782098312546  0.832714276207394  \\
            482.02494497432133  0.832715309624912  \\
            482.1716801173881  0.8327163391987897  \\
            482.31841526045486  0.8327173629988877  \\
            482.46515040352165  0.8327183830617629  \\
            482.6118855465884  0.832719401270524  \\
            482.7586206896552  0.8327204193548319  \\
            482.9053558327219  0.8327214388908994  \\
            483.0520909757887  0.8327224613014915  \\
            483.1988261188555  0.8327234878559253  \\
            483.3455612619222  0.8327245196700699  \\
            483.492296404989  0.8327255577063466  \\
            483.63903154805575  0.8327266027737283  \\
            483.78576669112255  0.8327276555277409  \\
            483.9325018341893  0.8327287164704616  \\
            484.0792369772561  0.8327297859505199  \\
            484.2259721203228  0.8327308641630974  \\
            484.3727072633896  0.8327319511499277  \\
            484.51944240645633  0.8327330467992966  \\
            484.6661775495231  0.832734150846042  \\
            484.81291269258986  0.8327352628715535  \\
            484.95964783565665  0.8327363823037734  \\
            485.1063829787234  0.8327375084171958  \\
            485.2531181217902  0.8327386403328665  \\
            485.3998532648569  0.832739777018384  \\
            485.5465884079237  0.8327409172878983  \\
            485.69332355099044  0.832742059802112  \\
            485.84005869405723  0.8327432075022325  \\
            485.98679383712397  0.8327443486520651  \\
            486.13352898019076  0.832745478566805  \\
            486.2802641232575  0.8327466001163016  \\
            486.4269992663243  0.8327477159585096  \\
            486.573734409391  0.8327488285394893  \\
            486.7204695524578  0.8327499400934064  \\
            486.8672046955246  0.8327510526425319  \\
            487.01393983859134  0.832752167997243  \\
            487.16067498165813  0.8327532877560218  \\
            487.30741012472487  0.8327544133054553  \\
            487.45414526779166  0.8327555458202371  \\
            487.6008804108584  0.8327566862631661  \\
            487.7476155539252  0.8327578353851457  \\
            487.8943506969919  0.8327589937251858  \\
            488.0410858400587  0.8327601616104013  \\
            488.18782098312545  0.8327613391560128  \\
            488.33455612619224  0.8327625262653461  \\
            488.481291269259  0.8327637226298328  \\
            488.62802641232577  0.8327649277290096  \\
            488.7747615553925  0.832766140830519  \\
            488.9214966984593  0.832767360990109  \\
            489.068231841526  0.8327685870516327  \\
            489.2149669845928  0.8327698176470489  \\
            489.36170212765956  0.8327710511964219  \\
            489.50843727072635  0.8327722859079216  \\
            489.6551724137931  0.8327735243830626  \\
            489.8019075568599  0.8327747552075894  \\
            489.9486426999266  0.8327759697631394  \\
            490.0953778429934  0.8327771716489857  \\
            490.24211298606014  0.8327783642025371  \\
            490.3888481291269  0.832779550499338  \\
            490.53558327219366  0.832780733353068  \\
            490.68231841526045  0.8327819153155421  \\
            490.82905355832725  0.8327830986767113  \\
            490.975788701394  0.8327842854646614  \\
            491.1225238444608  0.8327854774456145  \\
            491.2692589875275  0.8327866761239273  \\
            491.4159941305943  0.8327878827420928  \\
            491.56272927366103  0.832789098280739  \\
            491.7094644167278  0.8327903234586296  \\
            491.85619955979456  0.8327915587326635  \\
            492.00293470286135  0.8327928042978757  \\
            492.1496698459281  0.8327940600874361  \\
            492.2964049889949  0.83279532577265  \\
            492.4431401320616  0.8327966007629589  \\
            492.5898752751284  0.8327978842059393  \\
            492.73661041819514  0.8327991749873032  \\
            492.88334556126193  0.8328004717308981  \\
            493.03008070432867  0.832801772798707  \\
            493.17681584739546  0.8328030762908486  \\
            493.3235509904622  0.8328043800455769  \\
            493.470286133529  0.8328056857890143  \\
            493.6170212765957  0.8328069843679722  \\
            493.7637564196625  0.8328082621584231  \\
            493.91049156272925  0.8328095233786276  \\
            494.05722670579604  0.8328107719436744  \\
            494.2039618488628  0.8328120114654803  \\
            494.35069699192957  0.8328132452527905  \\
            494.49743213499636  0.8328144763111778  \\
            494.6441672780631  0.8328157073430431  \\
            494.7909024211299  0.8328169407476156  \\
            494.9376375641966  0.8328181786209523  \\
            495.0843727072634  0.8328194227559383  \\
            495.23110785033015  0.832820674642287  \\
            495.37784299339694  0.8328219354665396  \\
            495.5245781364637  0.8328232061120652  \\
            495.67131327953047  0.8328244871590614  \\
            495.8180484225972  0.8328257788845534  \\
            495.964783565664  0.8328270812623948  \\
            496.1115187087307  0.832828393963267  \\
            496.2582538517975  0.8328297163546797  \\
            496.40498899486425  0.8328310475009703  \\
            496.55172413793105  0.8328323861633046  \\
            496.6984592809978  0.832833730799676  \\
            496.8451944240646  0.8328350795649069  \\
            496.9919295671313  0.8328364303106464  \\
            497.1386647101981  0.8328377805853727  \\
            497.28539985326483  0.8328391306804994  \\
            497.4321349963316  0.8328404755744037  \\
            497.57887013939836  0.8328417957245887  \\
            497.72560528246515  0.8328430958554065  \\
            497.8723404255319  0.8328443803553565  \\
            498.0190755685987  0.832845653277085  \\
            498.1658107116655  0.8328469183373862  \\
            498.3125458547322  0.832848178917201  \\
            498.459280997799  0.8328494380616177  \\
            498.60601614086573  0.832850698479872  \\
            498.7527512839325  0.8328519625453469  \\
            498.89948642699926  0.8328532322955727  \\
            499.04622157006605  0.8328545094322265  \\
            499.1929567131328  0.8328557953211334  \\
            499.3396918561996  0.8328570909922653  \\
            499.4864269992663  0.8328583971397416  \\
            499.6331621423331  0.8328597141218287  \\
            499.77989728539984  0.8328610419609406  \\
            499.92663242846663  0.8328623803436384  \\
            500.07336757153337  0.8328637286206302  \\
            500.22010271460016  0.8328650858067721  \\
            500.3668378576669  0.8328664505810669  \\
            500.5135730007337  0.8328678212866648  \\
            500.6603081438004  0.8328691959308632  \\
            500.8070432868672  0.8328705721851071  \\
            500.95377842993395  0.8328719473849883  \\
            501.10051357300074  0.8328733193565743  \\
            501.2472487160675  0.8328746841327307  \\
            501.39398385913427  0.8328760231955619  \\
            501.540719002201  0.8328773414147206  \\
            501.6874541452678  0.832878643293007  \\
            501.8341892883345  0.8328799329663684  \\
            501.9809244314013  0.832881214203899  \\
            502.1276595744681  0.8328824904078409  \\
            502.27439471753485  0.8328837646135829  \\
            502.42112986060164  0.8328850394896611  \\
            502.5678650036684  0.8328863173377589  \\
            502.71460014673517  0.832887600092707  \\
            502.8613352898019  0.8328888893224832  \\
            503.0080704328687  0.8328901862282126  \\
            503.1548055759354  0.8328914916441674  \\
            503.3015407190022  0.8328928060377672  \\
            503.44827586206895  0.8328941295095786  \\
            503.59501100513575  0.8328954617933159  \\
            503.7417461482025  0.8328968022558397  \\
            503.8884812912693  0.8328981498971588  \\
            504.035216434336  0.8328995033504287  \\
            504.1819515774028  0.8329008608819524  \\
            504.32868672046953  0.8329022203911796  \\
            504.4754218635363  0.8329035794107079  \\
            504.62215700660306  0.8329049351062817  \\
            504.76889214966985  0.8329062842767929  \\
            504.9156272927366  0.8329076233542801  \\
            505.0623624358034  0.8329090161390276  \\
            505.2090975788701  0.8329103457910685  \\
            505.3558327219369  0.8329116281654274  \\
            505.50256786500364  0.8329128817145398  \\
            505.64930300807043  0.8329141226433785  \\
            505.7960381511372  0.8329153649094542  \\
            505.94277329420396  0.8329166202228148  \\
            506.08950843727075  0.8329178980460464  \\
            506.2362435803375  0.8329192055942727  \\
            506.3829787234043  0.832920547835154  \\
            506.529713866471  0.8329219274888897  \\
            506.6764490095378  0.8329233450282156  \\
            506.82318415260454  0.8329247986784062  \\
            506.96991929567133  0.8329262844172726  \\
            507.11665443873807  0.832927795975164  \\
            507.26338958180486  0.8329293248349674  \\
            507.4101247248716  0.8329308602321073  \\
            507.5568598679384  0.8329323891545456  \\
            507.7035950110051  0.8329338963427818  \\
            507.8503301540719  0.8329353642898536  \\
            507.99706529713865  0.8329367732413357  \\
            508.14380044020544  0.8329381011953407  \\
            508.2905355832722  0.8329393239025188  \\
            508.43727072633897  0.8329404955902451  \\
            508.5840058694057  0.8329416940964479  \\
            508.7307410124725  0.8329428769055183  \\
            508.8774761555392  0.8329440498556431  \\
            509.024211298606  0.8329452181006035  \\
            509.17094644167275  0.8329463861097761  \\
            509.31768158473955  0.8329475576681312  \\
            509.46441672780634  0.8329487358762344  \\
            509.6111518708731  0.8329499231502453  \\
            509.75788701393986  0.8329511212219187  \\
            509.9046221570066  0.8329523311386036  \\
            510.0513573000734  0.8329535532632438  \\
            510.1980924431401  0.8329547872743776  \\
            510.3448275862069  0.832956032166138  \\
            510.49156272927365  0.8329572862482525  \\
            510.63829787234044  0.8329585471460436  \\
            510.7850330154072  0.8329598118004277  \\
            510.931768158474  0.8329610764679165  \\
            511.0785033015407  0.832962336720616  \\
            511.2252384446075  0.8329635874462269  \\
            511.37197358767423  0.8329648228480442  \\
            511.518708730741  0.832966036444958  \\
            511.66544387380776  0.8329672210714527  \\
            511.81217901687455  0.8329683703968987  \\
            511.9589141599413  0.8329695210865915  \\
            512.105649303008  0.8329706666704974  \\
            512.2523844460749  0.8329718073664398  \\
            512.3991195891416  0.832972943382735  \\
            512.5458547322083  0.8329740749181901  \\
            512.6925898752751  0.832975202162105  \\
            512.8393250183419  0.8329763252942707  \\
            512.9860601614087  0.8329774444849705  \\
            513.1327953044754  0.8329785598949794  \\
            513.2795304475422  0.8329796716755642  \\
            513.426265590609  0.8329807799684837  \\
            513.5730007336757  0.8329818849059886  \\
            513.7197358767424  0.8329829866108214  \\
            513.8664710198093  0.8329840851962161  \\
            514.013206162876  0.8329851807658992  \\
            514.1599413059428  0.8329862734140888  \\
            514.3066764490095  0.8329873632254946  \\
            514.4534115920763  0.8329884502753184  \\
            514.6001467351431  0.832989534629254  \\
            514.7468818782098  0.8329906163434867  \\
            514.8936170212766  0.8329916954646938  \\
            515.0403521643434  0.8329927720300447  \\
            515.1870873074101  0.8329938460672004  \\
            515.3338224504769  0.8329949163422032  \\
            515.4805575935436  0.8329959814777312  \\
            515.6272927366105  0.8329970420052923  \\
            515.7740278796772  0.8329980981258907  \\
            515.9207630227439  0.8329991500315223  \\
            516.0674981658107  0.8330001979051755  \\
            516.2142333088775  0.8330012419208316  \\
            516.3609684519442  0.8330022822434634  \\
            516.507703595011  0.8330033190290367  \\
            516.6544387380777  0.8330043524245091  \\
            516.8011738811446  0.8330053825678314  \\
            516.9479090242113  0.8330064095879459  \\
            517.094644167278  0.8330074336047876  \\
            517.2413793103449  0.8330084547292838  \\
            517.3881144534116  0.8330094730633543  \\
            517.5348495964784  0.8330104886999109  \\
            517.6815847395451  0.8330115017228582  \\
            517.8283198826119  0.8330125122070929  \\
            517.9750550256787  0.8330135202185042  \\
            518.1217901687454  0.8330145258139732  \\
            518.2685253118121  0.833015529041374  \\
            518.415260454879  0.8330165299395725  \\
            518.5619955979457  0.8330175285384275  \\
            518.7087307410125  0.8330185246144628  \\
            518.8554658840792  0.8330195158364226  \\
            519.002201027146  0.8330205026201312  \\
            519.1489361702128  0.8330214851671215  \\
            519.2956713132795  0.8330224636699767  \\
            519.4424064563462  0.8330234383123281  \\
            519.5891415994131  0.8330244092688575  \\
            519.7358767424798  0.8330253767052951  \\
            519.8826118855466  0.833026340778421  \\
            520.0293470286133  0.8330273016360646  \\
            520.1760821716802  0.8330282594171046  \\
            520.3228173147469  0.8330292142514686  \\
            520.4695524578136  0.8330301662601343  \\
            520.6162876008804  0.8330311155551281  \\
            520.7630227439472  0.8330320622395262  \\
            520.9097578870139  0.8330330064074539  \\
            521.0564930300807  0.8330339481440859  \\
            521.2032281731475  0.8330348875256461  \\
            521.3499633162143  0.8330358246194082  \\
            521.496698459281  0.8330367594836946  \\
            521.6434336023477  0.8330376921678775  \\
            521.7901687454146  0.8330386227123782  \\
            521.9369038884813  0.8330395511486675  \\
            522.083639031548  0.8330404774992656  \\
            522.2303741746148  0.8330414002972644  \\
            522.3771093176816  0.8330423185726314  \\
            522.5238444607484  0.8330432327791712  \\
            522.6705796038151  0.8330441431077635  \\
            522.8173147468818  0.833045049740508  \\
            522.9640498899487  0.8330459528507226  \\
            523.1107850330154  0.8330468526029453  \\
            523.2575201760822  0.8330477491529328  \\
            523.4042553191489  0.8330486426476609  \\
            523.5509904622157  0.8330495332253248  \\
            523.6977256052825  0.833050421015339  \\
            523.8444607483492  0.8330513061383369  \\
            523.9911958914159  0.8330521887061709  \\
            524.1379310344828  0.8330530688219131  \\
            524.2846661775495  0.8330539465798544  \\
            524.4314013206163  0.8330548220655052  \\
            524.5781364636831  0.8330556953555944  \\
            524.7248716067498  0.833056566518071  \\
            524.8716067498166  0.8330574356121025  \\
            525.0183418928833  0.8330583026880759  \\
            525.1650770359502  0.8330591677875971  \\
            525.3118121790169  0.8330600309434915  \\
            525.4585473220836  0.8330608921798034  \\
            525.6052824651504  0.8330617511103631  \\
            525.7520176082172  0.8330626056998253  \\
            525.898752751284  0.8330634563917376  \\
            526.0454878943507  0.8330643033728169  \\
            526.1922230374174  0.8330651468212845  \\
            526.3389581804843  0.8330659869068661  \\
            526.485693323551  0.833066823790792  \\
            526.6324284666177  0.8330676576257967  \\
            526.7791636096845  0.8330684885561191  \\
            526.9258987527513  0.8330693167175027  \\
            527.0726338958181  0.8330701422371953  \\
            527.2193690388848  0.833070965233949  \\
            527.3661041819515  0.83307178581802  \\
            527.5128393250184  0.8330726040911698  \\
            527.6595744680851  0.8330734201466633  \\
            527.8063096111518  0.8330742340692705  \\
            527.9530447542186  0.8330750459352654  \\
            528.0997798972854  0.8330758558124266  \\
            528.2465150403522  0.8330766637600369  \\
            528.3932501834189  0.8330774698288836  \\
            528.5399853264857  0.8330782740612586  \\
            528.6867204695525  0.8330790764909579  \\
            528.8334556126192  0.833079877143282  \\
            528.980190755686  0.8330806760350358  \\
            529.1269258987528  0.8330814715591047  \\
            529.2736610418195  0.8330822632011897  \\
            529.4203961848863  0.8330830513030669  \\
            529.567131327953  0.8330838360368525  \\
            529.7138664710199  0.833084617566555  \\
            529.8606016140866  0.8330853960480749  \\
            530.0073367571533  0.8330861716292042  \\
            530.1540719002201  0.8330869444496275  \\
            530.3008070432869  0.8330877146409208  \\
            530.4475421863536  0.8330884823265529  \\
            530.5942773294204  0.8330892476218835  \\
            530.7410124724871  0.833090010634165  \\
            530.887747615554  0.8330907714625417  \\
            531.0344827586207  0.8330915301980498  \\
            531.1812179016874  0.8330922869236174  \\
            531.3279530447542  0.8330930417140644  \\
            531.474688187821  0.8330937946361032  \\
            531.6214233308878  0.8330945457483379  \\
            531.7681584739545  0.8330952951012643  \\
            531.9148936170212  0.8330960427372706  \\
            532.0616287600881  0.8330967886906369  \\
            532.2083639031548  0.8330975329875349  \\
            532.3550990462215  0.8330982756460288  \\
            532.5018341892884  0.8330990161509724  \\
            532.6485693323551  0.8330997528728266  \\
            532.7953044754219  0.833100486230614  \\
            532.9420396184886  0.8331012163882735  \\
            533.0887747615554  0.8331019435021121  \\
            533.2355099046222  0.8331026677208051  \\
            533.3822450476889  0.8331033891853962  \\
            533.5289801907556  0.833104108029297  \\
            533.6757153338225  0.833104824378288  \\
            533.8224504768892  0.8331055383505171  \\
            533.969185619956  0.8331062500565013  \\
            534.1159207630227  0.8331069595991254  \\
            534.2626559060895  0.8331076670736423  \\
            534.4093910491563  0.8331083725676737  \\
            534.556126192223  0.8331090761612092  \\
            534.7028613352898  0.8331097779266067  \\
            534.8495964783566  0.8331104779285923  \\
            534.9963316214233  0.8331111762242608  \\
            535.1430667644901  0.8331118728630745  \\
            535.2898019075568  0.8331125678868648  \\
            535.4365370506237  0.8331132613298308  \\
            535.5832721936904  0.83311395321854  \\
            535.7300073367571  0.8331146435719281  \\
            535.876742479824  0.8331153324012992  \\
            536.0234776228907  0.8331160180820785  \\
            536.1702127659574  0.8331167005211033  \\
            536.3169479090242  0.8331173799330849  \\
            536.463683052091  0.8331180564648105  \\
            536.6104181951578  0.8331187302559878  \\
            536.7571533382245  0.8331194014392432  \\
            536.9038884812912  0.8331200701401232  \\
            537.0506236243581  0.8331207364770938  \\
            537.1973587674248  0.8331214005615405  \\
            537.3440939104916  0.8331220624977681  \\
            537.4908290535583  0.8331227223830013  \\
            537.6375641966251  0.8331233803073842  \\
            537.7842993396919  0.8331240363539802  \\
            537.9310344827586  0.8331246905987729  \\
            538.0777696258253  0.8331253431106649  \\
            538.2245047688922  0.8331259939514786  \\
            538.3712399119589  0.8331266431759555  \\
            538.5179750550257  0.8331272908317575  \\
            538.6647101980924  0.8331279369594652  \\
            538.8114453411592  0.8331285815925793  \\
            538.958180484226  0.8331292247575197  \\
            539.1049156272927  0.8331298664736263  \\
            539.2516507703594  0.833130506753158  \\
            539.3983859134263  0.8331311450111358  \\
            539.545121056493  0.833131780069151  \\
            539.6918561995598  0.8331324122795033  \\
            539.8385913426266  0.8331330417778332  \\
            539.9853264856933  0.8331336686933134  \\
            540.1320616287601  0.8331342931486487  \\
            540.2787967718268  0.8331349152600762  \\
            540.4255319148937  0.8331355351373652  \\
            540.5722670579604  0.833136152883817  \\
            540.7190022010271  0.8331367685962652  \\
            540.8657373440939  0.8331373823650753  \\
            541.0124724871607  0.8331379942741456  \\
            541.1592076302275  0.833138604400906  \\
            541.3059427732942  0.8331392128163186  \\
            541.4526779163609  0.833139819584878  \\
            541.5994130594278  0.8331404247646107  \\
            541.7461482024945  0.8331410284070755  \\
            541.8928833455612  0.8331416305573633  \\
            542.039618488628  0.8331422312540971  \\
            542.1863536316948  0.8331428305294325  \\
            542.3330887747616  0.8331434284090565  \\
            542.4798239178283  0.8331440249121892  \\
            542.626559060895  0.8331446200515821  \\
            542.7732942039619  0.8331452138063777  \\
            542.9200293470286  0.8331458047545974  \\
            543.0667644900954  0.8331463930415385  \\
            543.2134996331621  0.8331469787902736  \\
            543.3602347762289  0.8331475621180691  \\
            543.5069699192957  0.8331481431363833  \\
            543.6537050623624  0.8331487219508675  \\
            543.8004402054293  0.833149298661366  \\
            543.947175348496  0.8331498733619156  \\
            544.0939104915627  0.8331504461407462  \\
            544.2406456346295  0.8331510170802798  \\
            544.3873807776963  0.8331515862571317  \\
            544.534115920763  0.8331521537421099  \\
            544.6808510638298  0.8331527196002151  \\
            544.8275862068965  0.8331532838906406  \\
            544.9743213499634  0.8331538466667725  \\
            545.1210564930301  0.8331544079761899  \\
            545.2677916360968  0.8331549678606646  \\
            545.4145267791636  0.8331555263561607  \\
            545.5612619222304  0.8331560834928358  \\
            545.7079970652971  0.8331566392950396  \\
            545.8547322083639  0.8331571937813149  \\
            546.0014673514306  0.8331577469643973  \\
            546.1482024944975  0.8331582988512147  \\
            546.2949376375642  0.8331588488649099  \\
            546.4416727806309  0.8331593962604039  \\
            546.5884079236977  0.833159941297548  \\
            546.7351430667645  0.8331604840805396  \\
            546.8818782098313  0.8331610247084646  \\
            547.028613352898  0.8331615632752972  \\
            547.1753484959648  0.8331620998698998  \\
            547.3220836390316  0.833162634576023  \\
            547.4688187820983  0.8331631674723059  \\
            547.615553925165  0.8331636986322755  \\
            547.7622890682319  0.8331642281243474  \\
            547.9090242112986  0.8331647560118256  \\
            548.0557593543654  0.8331652823529021  \\
            548.2024944974321  0.8331658072006572  \\
            548.349229640499  0.8331663306030598  \\
            548.4959647835657  0.8331668526029665  \\
            548.6426999266324  0.8331673732381228  \\
            548.7894350696992  0.8331678925411621  \\
            548.936170212766  0.8331684105396061  \\
            549.0829053558327  0.8331689272558651  \\
            549.2296404988995  0.8331694427072374  \\
            549.3763756419662  0.8331699569059094  \\
            549.523110785033  0.8331704698589564  \\
            549.6698459280998  0.8331709814849113  \\
            549.8165810711665  0.8331714907931765  \\
            549.9633162142333  0.8331719979290456  \\
            550.1100513573001  0.833172502982705  \\
            550.2567865003668  0.8331730060399476  \\
            550.4035216434336  0.8331735071821729  \\
            550.5502567865003  0.8331740064863864  \\
            550.6969919295672  0.8331745040252002  \\
            550.8437270726339  0.8331749998668325  \\
            550.9904622157006  0.8331754940751084  \\
            551.1371973587675  0.8331759867094588  \\
            551.2839325018342  0.8331764778249211  \\
            551.430667644901  0.8331769674721392  \\
            551.5774027879677  0.8331774556973632  \\
            551.7241379310345  0.8331779425424496  \\
            551.8708730741013  0.8331784280448612  \\
            552.017608217168  0.8331789122376675  \\
            552.1643433602347  0.8331793951495435  \\
            552.3110785033016  0.8331798768047718  \\
            552.4578136463683  0.8331803572232404  \\
            552.6045487894351  0.8331808364204436  \\
            552.7512839325018  0.8331813144074828  \\
            552.8980190755686  0.8331817911910654  \\
            553.0447542186354  0.8331822667735048  \\
            553.1914893617021  0.8331827406763794  \\
            553.3382245047688  0.8331832125120253  \\
            553.4849596478357  0.8331836824399859  \\
            553.6316947909024  0.8331841505322912  \\
            553.7784299339692  0.8331846168572926  \\
            553.9251650770359  0.8331850814796626  \\
            554.0719002201027  0.8331855444603951  \\
            554.2186353631695  0.8331860058568051  \\
            554.3653705062362  0.8331864657225296  \\
            554.512105649303  0.8331869241075263  \\
            554.6588407923698  0.8331873810580744  \\
            554.8055759354365  0.8331878366167746  \\
            554.9523110785033  0.8331882908225489  \\
            555.0990462215701  0.8331887437106404  \\
            555.2457813646369  0.8331891953126142  \\
            555.3925165077036  0.8331896456563557  \\
            555.5392516507703  0.8331900947660724  \\
            555.6859867938372  0.8331905426622932  \\
            555.8327219369039  0.8331909893618678  \\
            555.9794570799706  0.8331914348779678  \\
            556.1261922230374  0.8331918792200855  \\
            556.2729273661042  0.8331923223940353  \\
            556.419662509171  0.8331927644019523  \\
            556.5663976522377  0.833193205214823  \\
            556.7131327953044  0.8331936442350826  \\
            556.8598679383713  0.8331940815123836  \\
            557.006603081438  0.8331945171053765  \\
            557.1533382245048  0.8331949510697385  \\
            557.3000733675715  0.8331953834581741  \\
            557.4468085106383  0.8331958143204152  \\
            557.5935436537051  0.8331962437032213  \\
            557.7402787967718  0.8331966716503789  \\
            557.8870139398385  0.8331970982027019  \\
            558.0337490829054  0.8331975233980313  \\
            558.1804842259721  0.8331979472712361  \\
            558.3272193690389  0.8331983698542116  \\
            558.4739545121056  0.833198791175881  \\
            558.6206896551724  0.833199211262195  \\
            558.7674247982392  0.8331996301361312  \\
            558.9141599413059  0.8332000478176945  \\
            559.0608950843728  0.8332004643239175  \\
            559.2076302274395  0.8332008796688598  \\
            559.3543653705062  0.8332012938636084  \\
            559.501100513573  0.8332017069162775  \\
            559.6478356566398  0.8332021188320089  \\
            559.7945707997065  0.8332025296129713  \\
            559.9413059427733  0.8332029392583611  \\
            560.08804108584  0.8332033477644016  \\
            560.2347762289069  0.8332037548376883  \\
            560.3815113719736  0.8332041603334085  \\
            560.5282465150403  0.8332045643207928  \\
            560.6749816581071  0.8332049668411927  \\
            560.8217168011739  0.8332053679337442  \\
            560.9684519442407  0.833205767635367  \\
            561.1151870873074  0.8332061659807651  \\
            561.2619222303741  0.8332065630024271  \\
            561.408657373441  0.8332069587306252  \\
            561.5553925165077  0.8332073531934161  \\
            561.7021276595744  0.8332077464166405  \\
            561.8488628026412  0.8332081384239235  \\
            561.995597945708  0.833208529236674  \\
            562.1423330887748  0.8332089188740854  \\
            562.2890682318415  0.8332093073531351  \\
            562.4358033749083  0.8332096946885849  \\
            562.5825385179751  0.8332100808929802  \\
            562.7292736610418  0.8332104659766512  \\
            562.8760088041086  0.8332108499477121  \\
            563.0227439471754  0.833211232812061  \\
            563.1694790902421  0.8332116145733803  \\
            563.3162142333089  0.8332119952331369  \\
            563.4629493763756  0.8332123747905814  \\
            563.6096845194425  0.8332127532427487  \\
            563.7564196625092  0.833213130584458  \\
            563.9031548055759  0.8332135067926215  \\
            564.0498899486427  0.8332138816684806  \\
            564.1966250917095  0.8332142552153691  \\
            564.3433602347762  0.8332146274591842  \\
            564.490095377843  0.8332149984244985  \\
            564.6368305209097  0.8332153681345599  \\
            564.7835656639766  0.8332157366112912  \\
            564.9303008070433  0.8332161038752907  \\
            565.07703595011  0.8332164699458318  \\
            565.2237710931768  0.8332168348408634  \\
            565.3705062362436  0.8332171985770088  \\
            565.5172413793103  0.8332175611695679  \\
            565.6639765223771  0.8332179226325144  \\
            565.8107116654438  0.833218282978498  \\
            565.9574468085107  0.8332186422188436  \\
            566.1041819515774  0.833219000363551  \\
            566.2509170946441  0.8332193574212955  \\
            566.397652237711  0.8332197133994275  \\
            566.5443873807777  0.8332200683039727  \\
            566.6911225238445  0.8332204221396318  \\
            566.8378576669112  0.833220774909781  \\
            566.984592809978  0.8332211266164716  \\
            567.1313279530448  0.8332214772604302  \\
            567.2780630961115  0.8332218268410583  \\
            567.4247982391782  0.8332221753564331  \\
            567.5715333822451  0.8332225228033066  \\
            567.7182685253118  0.8332228691771064  \\
            567.8650036683786  0.833223214471935  \\
            568.0117388114453  0.8332235586805703  \\
            568.1584739545121  0.8332239018159938  \\
            568.3052090975789  0.8332242438704237  \\
            568.4519442406456  0.8332245848419916  \\
            568.5986793837124  0.8332249247358419  \\
            568.7454145267792  0.8332252635569288  \\
            568.8921496698459  0.8332256013100178  \\
            569.0388848129127  0.8332259379996845  \\
            569.1856199559794  0.8332262736303157  \\
            569.3323550990463  0.8332266082061079  \\
            569.479090242113  0.8332269417310695  \\
            569.6258253851797  0.8332272742090183  \\
            569.7725605282465  0.8332276056435832  \\
            569.9192956713133  0.8332279360382039  \\
            570.06603081438  0.8332282653961305  \\
            570.2127659574468  0.8332285937204237  \\
            570.3595011005136  0.8332289210139545  \\
            570.5062362435804  0.8332292472794055  \\
            570.6529713866471  0.8332295725192687  \\
            570.7997065297138  0.8332298967358476  \\
            570.9464416727807  0.8332302199312557  \\
            571.0931768158474  0.8332305421074176  \\
            571.2399119589141  0.8332308632660683  \\
            571.3866471019809  0.8332311834087532  \\
            571.5333822450477  0.8332315025368289  \\
            571.6801173881145  0.8332318206514618  \\
            571.8268525311812  0.8332321377536296  \\
            571.9735876742479  0.8332324538441203  \\
            572.1203228173148  0.8332327689235326  \\
            572.2670579603815  0.8332330829922756  \\
            572.4137931034483  0.8332333960505693  \\
            572.560528246515  0.8332337080984443  \\
            572.7072633895818  0.8332340191357416  \\
            572.8539985326486  0.8332343291621128  \\
            573.0007336757153  0.8332346381770204  \\
            573.147468818782  0.8332349461797373  \\
            573.2942039618489  0.833235253169347  \\
            573.4409391049156  0.8332355591447437  \\
            573.5876742479824  0.833235864104632  \\
            573.7344093910492  0.8332361680475275  \\
            573.881144534116  0.8332364712148531  \\
            574.0278796771827  0.8332367736569131  \\
            574.1746148202494  0.8332370753362434  \\
            574.3213499633163  0.8332373762340292  \\
            574.468085106383  0.8332376763322711  \\
            574.6148202494497  0.8332379756137854  \\
            574.7615553925165  0.833238274062204  \\
            574.9082905355833  0.833238571661974  \\
            575.05502567865  0.8332388683983585  \\
            575.2017608217168  0.8332391642574359  \\
            575.3484959647835  0.8332394592261003  \\
            575.4952311078504  0.8332397532920613  \\
            575.6419662509171  0.833240046443844  \\
            575.7887013939838  0.8332403386707892  \\
            575.9354365370506  0.8332406299630531  \\
            576.0821716801174  0.8332409203116076  \\
            576.2289068231842  0.83324120970824  \\
            576.3756419662509  0.8332414981455535  \\
            576.5223771093176  0.8332417856169664  \\
            576.6691122523845  0.8332420721167128  \\
            576.8158473954512  0.8332423576398424  \\
            576.962582538518  0.8332426421822204  \\
            577.1093176815847  0.8332429257405277  \\
            577.2560528246515  0.8332432083122606  \\
            577.4027879677183  0.8332434898957308  \\
            577.549523110785  0.833243770490066  \\
            577.6962582538519  0.833244050095209  \\
            577.8429933969186  0.8332443287119184  \\
            577.9897285399853  0.8332446063417686  \\
            578.136463683052  0.833244882987149  \\
            578.2831988261189  0.833245158651265  \\
            578.4299339691856  0.8332454333381375  \\
            578.5766691122524  0.8332457070526027  \\
            578.7234042553191  0.8332459798003126  \\
            578.870139398386  0.8332462515877347  \\
            579.0168745414527  0.8332465224221522  \\
            579.1636096845194  0.8332467923116637  \\
            579.3103448275862  0.8332470612651832  \\
            579.457079970653  0.8332473287243812  \\
            579.6038151137197  0.8332475690417505  \\
            579.7505502567865  0.8332478356556658  \\
            579.8972853998532  0.8332481208254546  \\
            580.0440205429201  0.8332484173562095  \\
            580.1907556859868  0.83324871859879  \\
            580.3374908290535  0.8332490184498207  \\
            580.4842259721203  0.8332493113516931  \\
            580.6309611151871  0.8332495922925641  \\
            580.7776962582539  0.8332498568063568  \\
            580.9244314013206  0.8332501009727601  \\
            581.0711665443873  0.8332503214172292  \\
            581.2179016874542  0.8332505153109853  \\
            581.3646368305209  0.8332506803710152  \\
            581.5113719735876  0.8332508148600724  \\
            581.6581071166545  0.8332509175866755  \\
            581.8048422597212  0.8332509879051097  \\
            581.951577402788  0.8332510257154263  \\
            582.0983125458547  0.833251031463442  \\
            582.2450476889215  0.8332510061407403  \\
            582.3917828319883  0.83325095128467  \\
            582.538517975055  0.8332508573856522  \\
            582.6852531181218  0.8332507392636395  \\
            582.8319882611886  0.8332506055831238  \\
            582.9787234042553  0.833250458080091  \\
            583.1254585473221  0.8332502984124338  \\
            583.2721936903888  0.8332501281599534  \\
            583.4189288334557  0.833249948824359  \\
            583.5656639765224  0.8332497618292676  \\
            583.7123991195891  0.8332495685202042  \\
            583.8591342626559  0.8332493701646015  \\
            584.0058694057227  0.8332491679518008  \\
            584.1526045487894  0.833248962993051  \\
            584.2993396918562  0.8332487563215084  \\
            584.4460748349229  0.8332485488922382  \\
            584.5928099779898  0.833248341582213  \\
            584.7395451210565  0.8332481351903135  \\
            584.8862802641232  0.8332479304373281  \\
            585.0330154071901  0.8332477279659538  \\
            585.1797505502568  0.8332475283407947  \\
            585.3264856933235  0.8332473320483635  \\
            585.4732208363903  0.8332471394970808  \\
            585.6199559794571  0.8332469500319135  \\
            585.7666911225239  0.8332467696826595  \\
            585.9134262655906  0.8332465991864931  \\
            586.0601614086573  0.8332464368540143  \\
            586.2068965517242  0.8332462811150974  \\
            586.3536316947909  0.8332461305188897  \\
            586.5003668378577  0.8332459837338128  \\
            586.6471019809244  0.8332458395475616  \\
            586.7938371239912  0.833245696867105  \\
            586.940572267058  0.8332455547186853  \\
            587.0873074101247  0.8332454122478191  \\
            587.2340425531914  0.833245268719296  \\
            587.3807776962583  0.8332451235171799  \\
            587.527512839325  0.833244976144808  \\
            587.6742479823918  0.8332448262247912  \\
            587.8209831254585  0.8332446734990148  \\
            587.9677182685253  0.8332445178286367  \\
            588.1144534115921  0.8332443591940893  \\
            588.2611885546588  0.8332441976950786  \\
            588.4079236977256  0.8332440335505843  \\
            588.5546588407924  0.8332438670988594  \\
            588.7013939838591  0.8332436987974313  \\
            588.8481291269259  0.8332435287420451  \\
            588.9948642699927  0.8332433640377572  \\
            589.1415994130595  0.8332432036373248  \\
            589.2883345561262  0.8332430462072943  \\
            589.4350696991929  0.833242890531774  \\
            589.5818048422598  0.8332427355124358  \\
            589.7285399853265  0.8332425801685135  \\
            589.8752751283932  0.8332424236368038  \\
            590.02201027146  0.8332422651716654  \\
            590.1687454145268  0.8332421041450204  \\
            590.3154805575936  0.8332419400463532  \\
            590.4622157006603  0.8332417724827103  \\
            590.608950843727  0.8332416011787012  \\
            590.7556859867939  0.8332414259764979  \\
            590.9024211298606  0.833241246835835  \\
            591.0491562729273  0.8332410638340095  \\
            591.1958914159941  0.8332408771658812  \\
            591.3426265590609  0.8332406871438723  \\
            591.4893617021277  0.8332404941979679  \\
            591.6360968451944  0.8332402988757149  \\
            591.7828319882611  0.8332401018422237  \\
            591.929567131328  0.8332399030852115  \\
            592.0763022743947  0.8332397067635968  \\
            592.2230374174615  0.833239517312329  \\
            592.3697725605282  0.8332393331962507  \\
            592.516507703595  0.8332391530038894  \\
            592.6632428466618  0.8332389754474591  \\
            592.8099779897285  0.8332387993628584  \\
            592.9567131327954  0.8332386237096716  \\
            593.1034482758621  0.8332384475711686  \\
            593.2501834189288  0.8332382701543042  \\
            593.3969185619956  0.833238090789719  \\
            593.5436537050624  0.8332379089317389  \\
            593.6903888481291  0.8332377241583754  \\
            593.8371239911959  0.833237536171325  \\
            593.9838591342626  0.8332373447959698  \\
            594.1305942773295  0.8332371499813777  \\
            594.2773294203962  0.8332369518003012  \\
            594.4240645634629  0.833236750449179  \\
            594.5707997065297  0.8332365462481349  \\
            594.7175348495965  0.8332363396409779  \\
            594.8642699926633  0.8332361311952026  \\
            595.01100513573  0.8332359216019891  \\
            595.1577402787967  0.8332357105689427  \\
            595.3044754218636  0.8332355054658251  \\
            595.4512105649303  0.8332353073587104  \\
            595.597945707997  0.8332351146452495  \\
            595.7446808510638  0.8332349258558482  \\
            595.8914159941306  0.8332347396536683  \\
            596.0381511371974  0.8332345548346274  \\
            596.1848862802641  0.8332343703273979  \\
            596.331621423331  0.8332341851934083  \\
            596.4783565663977  0.8332339986268428  \\
            596.6250917094644  0.8332338099546407  \\
            596.7718268525311  0.8332336186364969  \\
            596.918561995598  0.8332334242648625  \\
            597.0652971386647  0.8332332265649435  \\
            597.2120322817315  0.8332330253947016  \\
            597.3587674247982  0.8332328207448543  \\
            597.505502567865  0.8332326127388743  \\
            597.6522377109318  0.8332324016329903  \\
            597.7989728539985  0.8332321878161861  \\
            597.9457079970653  0.8332319718102016  \\
            598.0924431401321  0.8332317542695317  \\
            598.2391782831988  0.8332315359814271  \\
            598.3859134262656  0.8332313212474036  \\
            598.5326485693323  0.8332311112775681  \\
            598.6793837123992  0.833230905066385  \\
            598.8261188554659  0.83323070174773  \\
            598.9728539985326  0.833230500487826  \\
            599.1195891415994  0.8332303004852437  \\
            599.2663242846662  0.8332301009709007  \\
            599.413059427733  0.8332299012080624  \\
            599.5597945707997  0.8332297004923416  \\
            599.7065297138664  0.8332294981516984  \\
            599.8532648569333  0.8332292935464406  \\
            600.0  0.8332290860692234  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={8e8ff245-b84e-4b64-9f85-3e4b97e13a46}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1467351430667645  0.004711798237444171  \\
            0.293470286133529  0.011926355508582238  \\
            0.4402054292002935  0.01903578797021437  \\
            0.586940572267058  0.02604165939745387  \\
            0.7336757153338225  0.032945524047254954  \\
            0.880410858400587  0.039748875199773506  \\
            1.0271460014673515  0.046453099616672176  \\
            1.173881144534116  0.05305965537237507  \\
            1.3206162876008805  0.059569997267914995  \\
            1.467351430667645  0.06598549314549  \\
            1.6140865737344094  0.07230735037946051  \\
            1.760821716801174  0.07853679962968797  \\
            1.9075568598679384  0.08467545318771488  \\
            2.054292002934703  0.09072544376467383  \\
            2.201027146001467  0.09668841205130878  \\
            2.347762289068232  0.10256280342552283  \\
            2.494497432134996  0.10835049922787578  \\
            2.641232575201761  0.11405727592829273  \\
            2.787967718268525  0.11967913719890313  \\
            2.93470286133529  0.12521719510042512  \\
            3.081438004402054  0.13068032232660112  \\
            3.228173147468819  0.1360559560987025  \\
            3.374908290535583  0.1413621529652941  \\
            3.521643433602348  0.14658133959903796  \\
            3.668378576669112  0.1517360604633786  \\
            3.815113719735877  0.1568017131922507  \\
            3.961848862802641  0.16180559499332303  \\
            4.108584005869406  0.166748375217578  \\
            4.25531914893617  0.17125637132029828  \\
            4.402054292002934  0.17474042370256002  \\
            4.5487894350697  0.17672637294538832  \\
            4.695524578136464  0.1773840353473839  \\
            4.842259721203228  0.17685067633586082  \\
            4.988994864269992  0.17567054467995394  \\
            5.1357300073367576  0.17433251346029963  \\
            5.282465150403522  0.1730519820030711  \\
            5.429200293470286  0.17178851596138012  \\
            5.57593543653705  0.17053141040142147  \\
            5.7226705796038155  0.16928417435097706  \\
            5.86940572267058  0.16804914301986748  \\
            6.016140865737344  0.16682080625954998  \\
            6.162876008804108  0.16560043358371523  \\
            6.3096111518708735  0.16439098922438516  \\
            6.456346294937638  0.16318999171932863  \\
            6.603081438004402  0.16199630085012567  \\
            6.749816581071166  0.16081233557480012  \\
            6.896551724137931  0.15963765716227904  \\
            7.043286867204696  0.1584703795287963  \\
            7.19002201027146  0.15731173103184096  \\
            7.336757153338224  0.15616223414385796  \\
            7.483492296404989  0.1550208270746037  \\
            7.630227439471754  0.15388734712303012  \\
            7.776962582538518  0.15276249555743132  \\
            7.923697725605282  0.1516460391362129  \\
            8.070432868672047  0.15053740201229532  \\
            8.217168011738812  0.14943685977885146  \\
            8.363903154805575  0.1483445818736618  \\
            8.51063829787234  0.1472602403313428  \\
            8.657373440939105  0.14618365107050757  \\
            8.804108584005869  0.1451150095459407  \\
            8.950843727072634  0.1440542929935906  \\
            9.0975788701394  0.14300123975555046  \\
            9.244314013206163  0.14195578785430812  \\
            9.391049156272928  0.14091804644418623  \\
            9.537784299339691  0.1398880207421512  \\
            9.684519442406456  0.13886539809849832  \\
            9.831254585473221  0.1378501629096187  \\
            9.977989728539985  0.13684240726053773  \\
            10.12472487160675  0.13584219586309756  \\
            10.271460014673515  0.1348491580785376  \\
            10.418195157740278  0.13386326099747023  \\
            10.564930300807044  0.13288459998453886  \\
            10.711665443873807  0.13191332032188516  \\
            10.858400586940572  0.13094906217592736  \\
            11.005135730007337  0.12999168442663978  \\
            11.1518708730741  0.12904125666593555  \\
            11.298606016140866  0.12809793764798488  \\
            11.445341159207631  0.12716170158459345  \\
            11.592076302274394  0.1262321060477098  \\
            11.73881144534116  0.12530915162611528  \\
            11.885546588407923  0.12439292935931559  \\
            12.032281731474688  0.12348364762958867  \\
            12.179016874541453  0.12258115378586809  \\
            12.325752017608217  0.12168505081225145  \\
            12.472487160674982  0.12079532177754383  \\
            12.619222303741747  0.11991204018935918  \\
            12.76595744680851  0.11903536999412026  \\
            12.912692589875276  0.11816546496224457  \\
            13.059427732942039  0.11730176313359329  \\
            13.206162876008804  0.11644416194673678  \\
            13.35289801907557  0.11559267133490142  \\
            13.499633162142333  0.11474738469112448  \\
            13.646368305209098  0.11390847886825414  \\
            13.793103448275861  0.1130761010138521  \\
            13.939838591342626  0.11224964955463604  \\
            14.086573734409392  0.11142902048533494  \\
            14.233308877476155  0.11061419774568305  \\
            14.38004402054292  0.10980523904016978  \\
            14.526779163609685  0.1090022758380399  \\
            14.673514306676449  0.10820555936107833  \\
            14.820249449743214  0.10741487912235173  \\
            14.966984592809977  0.10662979942558182  \\
            15.113719735876742  0.10585023681358872  \\
            15.260454878943507  0.10507617351138203  \\
            15.40719002201027  0.10430765742616056  \\
            15.553925165077036  0.10354480214731245  \\
            15.700660308143801  0.10278778694641513  \\
            15.847395451210565  0.10203676602117247  \\
            15.99413059427733  0.10129112274156706  \\
            16.140865737344093  0.1005507288729723  \\
            16.28760088041086  0.09981552499577531  \\
            16.434336023477623  0.09908551120418375  \\
            16.581071166544387  0.09836074710622557  \\
            16.72780630961115  0.0976413518237492  \\
            16.874541452677917  0.09692750399242345  \\
            17.02127659574468  0.09621934806095059  \\
            17.168011738811444  0.09551627338601164  \\
            17.31474688187821  0.09481815430529554  \\
            17.461482024944974  0.09412491835425543  \\
            17.608217168011738  0.09343654618804746  \\
            17.754952311078505  0.09275307158153089  \\
            17.901687454145268  0.09207458142926804  \\
            18.04842259721203  0.09140121574552433  \\
            18.1951577402788  0.09073322090912057  \\
            18.34189288334556  0.09007034748732613  \\
            18.488628026412325  0.08941221195454667  \\
            18.635363169479092  0.08875870257518623  \\
            18.782098312545855  0.08810975410634819  \\
            18.92883345561262  0.08746534779783531  \\
            19.075568598679382  0.08682551139214964  \\
            19.22230374174615  0.08619031912449263  \\
            19.369038884812912  0.08555989172276506  \\
            19.515774027879676  0.08493441346394894  \\
            19.662509170946443  0.08431395120925134  \\
            19.809244314013206  0.08369797806651678  \\
            19.95597945707997  0.08308636777770143  \\
            20.102714600146737  0.08247903369502108  \\
            20.2494497432135  0.08187592878095117  \\
            20.396184886280263  0.08127704560822681  \\
            20.54292002934703  0.08068241635984273  \\
            20.689655172413794  0.08009211282905335  \\
            20.836390315480557  0.07950624641937268  \\
            20.98312545854732  0.07892496814457442  \\
            21.129860601614087  0.07834940712262634  \\
            21.27659574468085  0.07777843738093149  \\
            21.423330887747614  0.07721412568158767  \\
            21.57006603081438  0.07665838986018159  \\
            21.716801173881144  0.07611296676732472  \\
            21.863536316947908  0.07557941226865324  \\
            22.010271460014675  0.07505910124482804  \\
            22.157006603081438  0.07455322759153477  \\
            22.3037417461482  0.0740628042194838  \\
            22.45047688921497  0.07358866305441025  \\
            22.597212032281732  0.07313145503707394  \\
            22.743947175348495  0.07268740005141627  \\
            22.890682318415262  0.07225521162057198  \\
            23.037417461482026  0.07183452009885362  \\
            23.18415260454879  0.0714249046008429  \\
            23.330887747615552  0.07102595400358563  \\
            23.47762289068232  0.07063726694659178  \\
            23.624358033749083  0.07025845183183538  \\
            23.771093176815846  0.0698891268237546  \\
            23.917828319882613  0.06952891984925166  \\
            24.064563462949376  0.06917746859769298  \\
            24.21129860601614  0.06883442052090902  \\
            24.358033749082907  0.06849897308866684  \\
            24.50476889214967  0.06817111153904187  \\
            24.651504035216433  0.06785061439406775  \\
            24.7982391782832  0.06753724496425514  \\
            24.944974321349964  0.06723077222675572  \\
            25.091709464416727  0.06693097082536226  \\
            25.238444607483494  0.06663762107050857  \\
            25.385179750550257  0.06635050893926958  \\
            25.53191489361702  0.06606942607536126  \\
            25.678650036683784  0.06579416978914064  \\
            25.82538517975055  0.06552454305760586  \\
            25.972120322817315  0.06526035452439607  \\
            26.118855465884078  0.06500100676903665  \\
            26.265590608950845  0.06474648420297274  \\
            26.41232575201761  0.0644967216277707  \\
            26.55906089508437  0.064251597456844  \\
            26.70579603815114  0.06401099212342  \\
            26.852531181217902  0.06377478808053996  \\
            26.999266324284665  0.06354286980105905  \\
            27.146001467351432  0.06331512377764627  \\
            27.292736610418196  0.06309143852278455  \\
            27.43947175348496  0.06287170456877074  \\
            27.586206896551722  0.0626558144677155  \\
            27.73294203961849  0.062443662791543446  \\
            27.879677182685253  0.062234898303255806  \\
            28.026412325752016  0.06202927542938486  \\
            28.173147468818783  0.061826887919180055  \\
            28.319882611885546  0.061627675979652956  \\
            28.46661775495231  0.0614315798798029  \\
            28.613352898019077  0.06123853995061701  \\
            28.76008804108584  0.061048496585070236  \\
            28.906823184152604  0.06086139023812532  \\
            29.05355832721937  0.06067716142673277  \\
            29.200293470286134  0.060495750729830926  \\
            29.347028613352897  0.060317098788345916  \\
            29.493763756419664  0.06014114630519164  \\
            29.640498899486428  0.05996783404526984  \\
            29.78723404255319  0.0597965969811527  \\
            29.933969185619954  0.05962762541327608  \\
            30.08070432868672  0.05946090434674752  \\
            30.227439471753485  0.05929640840135807  \\
            30.374174614820248  0.059134111270483715  \\
            30.520909757887015  0.05897398572108552  \\
            30.66764490095378  0.05881600359370951  \\
            30.81438004402054  0.058660135802486774  \\
            30.96111518708731  0.05850635233513338  \\
            31.107850330154072  0.058354622252950406  \\
            31.254585473220835  0.058204913690823964  \\
            31.401320616287602  0.05805719385722517  \\
            31.548055759354366  0.057911299178293685  \\
            31.69479090242113  0.0577668480232916  \\
            31.841526045487896  0.057624026481032806  \\
            31.98826118855466  0.05748283035616034  \\
            32.13499633162142  0.057343253990162754  \\
            32.281731474688186  0.05720529026137412  \\
            32.42846661775495  0.057068930584974  \\
            32.57520176082172  0.05693416491298751  \\
            32.72193690388848  0.05680098173428525  \\
            32.86867204695525  0.05666936807458338  \\
            33.01540719002201  0.05653930949644352  \\
            33.162142333088774  0.056410790099272856  \\
            33.30887747615554  0.056283792519324055  \\
            33.4556126192223  0.05615799960433809  \\
            33.60234776228907  0.056033285374884195  \\
            33.749082905355834  0.05590977357636481  \\
            33.8958180484226  0.05578747247361027  \\
            34.04255319148936  0.05566638846273547  \\
            34.189288334556124  0.05554652607113992  \\
            34.33602347762289  0.055427887957507686  \\
            34.48275862068966  0.055310474911807406  \\
            34.62949376375642  0.05519428585529231  \\
            34.776228906823185  0.055079317840500214  \\
            34.92296404988995  0.054965566051253495  \\
            35.06969919295671  0.05485302380265912  \\
            35.216434336023475  0.054741682541108616  \\
            35.36316947909024  0.054631034144512466  \\
            35.50990462215701  0.05452126480117866  \\
            35.65663976522377  0.05441240431977781  \\
            35.803374908290536  0.05430446917203589  \\
            35.9501100513573  0.05419747356731806  \\
            36.09684519442406  0.05409142945262876  \\
            36.243580337490826  0.05398634651261164  \\
            36.3903154805576  0.0538822321695496  \\
            36.53705062362436  0.05377909158336477  \\
            36.68378576669112  0.053676927651618515  \\
            36.83052090975789  0.05357574100951144  \\
            36.97725605282465  0.0534755300298834  \\
            37.12399119589141  0.053376169252043616  \\
            37.270726338958184  0.05327729115455467  \\
            37.41746148202495  0.0531790904497195  \\
            37.56419662509171  0.053081591916227834  \\
            37.710931768158474  0.0529848176460798  \\
            37.85766691122524  0.05288878704458596  \\
            38.004402054292  0.05279351683036728  \\
            38.151137197358764  0.05269902103535511  \\
            38.297872340425535  0.05260531100479124  \\
            38.4446074834923  0.05251239539722783  \\
            38.59134262655906  0.0524202801845275  \\
            38.738077769625825  0.05232896865186321  \\
            38.88481291269259  0.0522384613977184  \\
            39.03154805575935  0.05214847235058813  \\
            39.17828319882612  0.052058871022036615  \\
            39.325018341892886  0.051969795261792975  \\
            39.47175348495965  0.05188127417140911  \\
            39.61848862802641  0.05179333370159127  \\
            39.765223771093176  0.051705996652200076  \\
            39.91195891415994  0.051619282672250515  \\
            40.0586940572267  0.051533208259911895  \\
            40.20542920029347  0.051447786762507906  \\
            40.352164343360236  0.0513630283765166  \\
            40.498899486427  0.051278940147570375  \\
            40.64563462949376  0.05119552597045598  \\
            40.79236977256053  0.05111278658911452  \\
            40.93910491562729  0.05103024723823893  \\
            41.08584005869406  0.05094807662188307  \\
            41.232575201760824  0.050866322858347454  \\
            41.37931034482759  0.05078501806290469  \\
            41.52604548789435  0.050704190703901066  \\
            41.672780630961114  0.050623865602756606  \\
            41.81951577402788  0.05054406393396502  \\
            41.96625091709464  0.05046480322509372  \\
            42.11298606016141  0.05038609735678381  \\
            42.259721203228175  0.05030795656275014  \\
            42.40645634629494  0.05023038742978122  \\
            42.5531914893617  0.05015339289773928  \\
            42.699926632428465  0.05007686174321666  \\
            42.84666177549523  0.05000044170562586  \\
            42.993396918562  0.049924323009029055  \\
            43.14013206162876  0.049848543835284365  \\
            43.286867204695525  0.049773138208944585  \\
            43.43360234776229  0.049698135997257274  \\
            43.58033749082905  0.04962356291016466  \\
            43.727072633895816  0.049549440500303736  \\
            43.873807776962586  0.049475786163006186  \\
            44.02054292002935  0.04940261313629844  \\
            44.16727806309611  0.0493299305009016  \\
            44.314013206162876  0.04925774318023153  \\
            44.46074834922964  0.049186051940398795  \\
            44.6074834922964  0.049114595485067185  \\
            44.754218635363166  0.049043244972518246  \\
            44.90095377842994  0.04897214030759326  \\
            45.0476889214967  0.04890132108661446  \\
            45.194424064563464  0.048830822247018256  \\
            45.34115920763023  0.04876067406735522  \\
            45.48789435069699  0.04869090216729012  \\
            45.634629493763754  0.04862152750760189  \\
            45.781364636830524  0.048552566390183655  \\
            45.92809977989729  0.04848403045804271  \\
            46.07483492296405  0.04841592669530054  \\
            46.221570066030814  0.04834825742719279  \\
            46.36830520909758  0.0482810203200693  \\
            46.51504035216434  0.04821378653265058  \\
            46.661775495231105  0.04814670338728985  \\
            46.808510638297875  0.048079828878431326  \\
            46.95524578136464  0.04801320306050699  \\
            47.1019809244314  0.04794686086094717  \\
            47.248716067498165  0.047880832080180506  \\
            47.39545121056493  0.04781514139163403  \\
            47.54218635363169  0.047749808341733105  \\
            47.68892149669846  0.04768484734990142  \\
            47.835656639765226  0.047620267708561044  \\
            47.98239178283199  0.04755607358313236  \\
            48.12912692589875  0.04749226401203413  \\
            48.275862068965516  0.04742873823405399  \\
            48.42259721203228  0.047365176883441086  \\
            48.56933235509904  0.04730175553123399  \\
            48.71606749816581  0.04723851932007359  \\
            48.86280264123258  0.04717550785533094  \\
            49.00953778429934  0.047112755205107264  \\
            49.1562729273661  0.04705028990023397  \\
            49.30300807043287  0.04698813493427266  \\
            49.44974321349963  0.04692630776351508  \\
            49.5964783565664  0.04686482030698319  \\
            49.743213499633164  0.046803678946429096  \\
            49.88994864269993  0.04674288452633511  \\
            50.03668378576669  0.046682432353913714  \\
            50.183418928833454  0.04662210888657604  \\
            50.33015407190022  0.04656180090866715  \\
            50.47688921496699  0.04650163235276476  \\
            50.62362435803375  0.04644164616990361  \\
            50.770359501100515  0.04638187902167958  \\
            50.91709464416728  0.04632236128024985  \\
            51.06382978723404  0.0462631170283328  \\
            51.210564930300805  0.04620416405920801  \\
            51.35730007336757  0.046145513876716324  \\
            51.50403521643434  0.04608717169525978  \\
            51.6507703595011  0.046029136439801666  \\
            51.797505502567866  0.04597131498260102  \\
            51.94424064563463  0.04591350905853605  \\
            52.09097578870139  0.045855841010558715  \\
            52.237710931768156  0.04579835436464588  \\
            52.384446074834926  0.04574108408318221  \\
            52.53118121790169  0.045684056564960066  \\
            52.67791636096845  0.045627289645179564  \\
            52.82465150403522  0.04557079259544856  \\
            52.97138664710198  0.04551456612378263  \\
            53.11812179016874  0.04545849914605933  \\
            53.26485693323551  0.045402493000045216  \\
            53.41159207630228  0.04534664264943317  \\
            53.55832721936904  0.04529098889229012  \\
            53.705062362435804  0.04523556167951854  \\
            53.85179750550257  0.04518038011485649  \\
            53.99853264856933  0.045125452454877646  \\
            54.145267791636094  0.04507077610899123  \\
            54.292002934702865  0.04501881338080474  \\
            54.43873807776963  0.04496324019679206  \\
            54.58547322083639  0.04490067904789822  \\
            54.732208363903155  0.0448353822833564  \\
            54.87894350696992  0.04477819751247675  \\
            55.02567865003668  0.04474656760464645  \\
            55.172413793103445  0.04475829832183932  \\
            55.319148936170215  0.04481878991412899  \\
            55.46588407923698  0.044924056684914435  \\
            55.61261922230374  0.045071606709335243  \\
            55.759354365370505  0.0452605457771757  \\
            55.90608950843727  0.04549110612210604  \\
            56.05282465150403  0.045757760780059026  \\
            56.1995597945708  0.04605356110735945  \\
            56.346294937637566  0.04637385380132298  \\
            56.49303008070433  0.04671726796124197  \\
            56.63976522377109  0.047082932206151194  \\
            56.786500366837856  0.04746412421169338  \\
            56.93323550990462  0.04785564723309974  \\
            57.07997065297139  0.04825631923338078  \\
            57.22670579603815  0.04866594329811214  \\
            57.37344093910492  0.04907860747353396  \\
            57.52017608217168  0.04949202109723822  \\
            57.666911225238444  0.04990655284494732  \\
            57.81364636830521  0.05031822654286736  \\
            57.96038151137197  0.05072692586342072  \\
            58.10711665443874  0.05113048010049995  \\
            58.253851797505504  0.051528418889730136  \\
            58.40058694057227  0.05192005499174196  \\
            58.54732208363903  0.05230428018194592  \\
            58.694057226705795  0.05268177408050066  \\
            58.84079236977256  0.053051037198844186  \\
            58.98752751283933  0.05341343160293193  \\
            59.13426265590609  0.05376773559995966  \\
            59.280997798972855  0.05411515033744945  \\
            59.42773294203962  0.05445534592729989  \\
            59.57446808510638  0.054788760152911536  \\
            59.721203228173145  0.05511619016583782  \\
            59.86793837123991  0.055437214866141525  \\
            60.01467351430668  0.05575349246718435  \\
            60.16140865737344  0.05606406780313963  \\
            60.308143800440206  0.05637092843347979  \\
            60.45487894350697  0.05667301372445351  \\
            60.60161408657373  0.0569722485320041  \\
            60.748349229640496  0.05726766253420109  \\
            60.89508437270727  0.05756099652224576  \\
            61.04181951577403  0.05785133511402072  \\
            61.18855465884079  0.05814032235173377  \\
            61.33528980190756  0.05842692307413618  \\
            61.48202494497432  0.0587128725920317  \\
            61.62876008804108  0.05899681922651633  \\
            61.77549523110785  0.0592807385251723  \\
            61.92223037417462  0.05956289393979909  \\
            62.06896551724138  0.0598454507036045  \\
            62.215700660308144  0.060126567920845496  \\
            62.36243580337491  0.06040802413725543  \\
            62.50917094644167  0.06068870770824091  \\
            62.655906089508434  0.06096907379689106  \\
            62.802641232575205  0.061249635390126775  \\
            62.94937637564197  0.06152901967093556  \\
            63.09611151870873  0.06180925049110217  \\
            63.242846661775495  0.062088154020830094  \\
            63.38958180484226  0.06236727225015854  \\
            63.53631694790902  0.06264608610597622  \\
            63.68305209097579  0.06292364187630509  \\
            63.829787234042556  0.06320187158671106  \\
            63.97652237710932  0.06347854462333877  \\
            64.12325752017608  0.06375485228389187  \\
            64.26999266324285  0.06403101182224588  \\
            64.41672780630961  0.06430525140583768  \\
            64.56346294937637  0.06457972039300124  \\
            64.71019809244314  0.06485300537327339  \\
            64.8569332355099  0.06512456219922458  \\
            65.00366837857666  0.0653963551184462  \\
            65.15040352164344  0.06566626195611405  \\
            65.2971386647102  0.06593477408473052  \\
            65.44387380777697  0.06620320729005486  \\
            65.59060895084373  0.06646938240917405  \\
            65.7373440939105  0.06673443410757583  \\
            65.88407923697726  0.06699906092409785  \\
            66.03081438004402  0.06726124483581042  \\
            66.17754952311078  0.06752250255390288  \\
            66.32428466617755  0.06778302554265302  \\
            66.47101980924431  0.0680410361156393  \\
            66.61775495231107  0.0682982791431296  \\
            66.76449009537784  0.06855451283992446  \\
            66.9112252384446  0.06880823736594124  \\
            67.05796038151138  0.06906133949215272  \\
            67.20469552457814  0.06931317976546802  \\
            67.3514306676449  0.06956257003514321  \\
            67.49816581071167  0.0698114637472207  \\
            67.64490095377843  0.07005886834427702  \\
            67.7916360968452  0.07030392805436367  \\
            67.93837123991196  0.07054858411498975  \\
            68.08510638297872  0.07079155141645019  \\
            68.23184152604549  0.0710323159460106  \\
            68.37857666911225  0.07127272527545375  \\
            68.52531181217901  0.07151127655985332  \\
            68.67204695524578  0.07174779668648494  \\
            68.81878209831254  0.07198395648930651  \\
            68.96551724137932  0.07221812264356664  \\
            69.11225238444608  0.07245045280006324  \\
            69.25898752751284  0.07268236231529666  \\
            69.4057226705796  0.07291218840298898  \\
            69.55245781364637  0.07314031947550256  \\
            69.69919295671313  0.07336798471429871  \\
            69.8459280997799  0.07359354092363678  \\
            69.99266324284666  0.07381744437836432  \\
            70.13939838591342  0.07404087452016417  \\
            70.28613352898019  0.07426223224443725  \\
            70.43286867204695  0.07448185139032046  \\
            70.57960381511371  0.07470104134035091  \\
            70.72633895818048  0.07491828087864875  \\
            70.87307410124725  0.0751335741267211  \\
            71.01980924431402  0.07534846179759397  \\
            71.16654438738078  0.07556166460860883  \\
            71.31327953044755  0.07577268834450065  \\
            71.46001467351431  0.07598309718833199  \\
            71.60674981658107  0.0761923047744238  \\
            71.75348495964784  0.0763992284634448  \\
            71.9002201027146  0.07660496291199924  \\
            72.04695524578136  0.07681006906697689  \\
            72.19369038884813  0.07701311403828713  \\
            72.34042553191489  0.07721421843431112  \\
            72.48716067498165  0.07741484952953369  \\
            72.63389581804842  0.0776141117204702  \\
            72.7806309611152  0.0778111178173229  \\
            72.92736610418196  0.07800680088668495  \\
            73.07410124724872  0.07820194684779394  \\
            73.22083639031548  0.07839528988639902  \\
            73.36757153338225  0.07858646285201143  \\
            73.51430667644901  0.0787766826876056  \\
            73.66104181951577  0.0789661803735619  \\
            73.80777696258254  0.07915371900069804  \\
            73.9545121056493  0.07933917161279047  \\
            74.10124724871606  0.07952376737423765  \\
            74.24798239178283  0.0797075875427517  \\
            74.39471753484959  0.07988947450525362  \\
            74.54145267791637  0.08006926987779885  \\
            74.68818782098313  0.08024807006209056  \\
            74.8349229640499  0.0804262090430779  \\
            74.98165810711666  0.08060259519789899  \\
            75.12839325018342  0.08077684663831025  \\
            75.27512839325018  0.08094970431554782  \\
            75.42186353631695  0.08112209110013116  \\
            75.56859867938371  0.08129307737656792  \\
            75.71533382245048  0.08146198516234959  \\
            75.86206896551724  0.08162905577073522  \\
            76.008804108584  0.08179538519954072  \\
            76.15553925165077  0.08196089414633921  \\
            76.30227439471753  0.08212465200969743  \\
            76.4490095377843  0.08228635353003515  \\
            76.59574468085107  0.0824465232123516  \\
            76.74247982391783  0.0826061587849926  \\
            76.8892149669846  0.08276471570939749  \\
            77.03595011005136  0.08292143477055507  \\
            77.18268525311812  0.08307617144051725  \\
            77.32942039618489  0.08322948614257966  \\
            77.47615553925165  0.08338227578484463  \\
            77.62289068231841  0.08353396656106168  \\
            77.76962582538518  0.08368387911777318  \\
            77.91636096845194  0.08383184875389511  \\
            78.0630961115187  0.08397830414635822  \\
            78.20983125458547  0.08412413375112394  \\
            78.35656639765224  0.08426904909168963  \\
            78.50330154071901  0.08441236738658915  \\
            78.65003668378577  0.08455379094411626  \\
            78.79677182685253  0.08469351618255318  \\
            78.9435069699193  0.08483223363017067  \\
            79.09024211298606  0.08497037255217206  \\
            79.23697725605282  0.08510722229667625  \\
            79.38371239911959  0.08524233891625199  \\
            79.53044754218635  0.08537564161938099  \\
            79.67718268525311  0.08550745586146566  \\
            79.82391782831988  0.0856385133448291  \\
            79.97065297138664  0.0857687967188788  \\
            80.1173881144534  0.08589772954379532  \\
            80.26412325752018  0.08602495670870786  \\
            80.41085840058695  0.08615044906770816  \\
            80.55759354365371  0.08627450641429624  \\
            80.70432868672047  0.08639775748138022  \\
            80.85106382978724  0.08652029914353579  \\
            80.997798972854  0.08664155028628133  \\
            81.14453411592076  0.08676119618177641  \\
            81.29126925898753  0.08687915918988043  \\
            81.43800440205429  0.08699562306295078  \\
            81.58473954512105  0.0871110329458429  \\
            81.73147468818782  0.08722586643227313  \\
            81.87820983125458  0.08733961795842356  \\
            82.02494497432134  0.08745194615151312  \\
            82.17168011738812  0.0875626777776366  \\
            82.31841526045488  0.08767184248159489  \\
            82.46515040352165  0.08777967278689512  \\
            82.61188554658841  0.0878866040957506  \\
            82.75862068965517  0.0879929116611604  \\
            82.90535583272194  0.08809806176486139  \\
            83.0520909757887  0.08820181409869249  \\
            83.19882611885546  0.08830404733179047  \\
            83.34556126192223  0.08840479286362089  \\
            83.49229640498899  0.08850423482397816  \\
            83.63903154805575  0.08860271007298545  \\
            83.78576669112252  0.08870057410500114  \\
            83.93250183418928  0.0887973897218993  \\
            84.07923697725606  0.08889291968010408  \\
            84.22597212032282  0.08898703593308668  \\
            84.37270726338959  0.08907972078241308  \\
            84.51944240645635  0.089171066877744  \\
            84.66617754952311  0.08926127721683488  \\
            84.81291269258988  0.089350665145536  \\
            84.95964783565664  0.0894393754320793  \\
            85.1063829787234  0.0895269570299791  \\
            85.25311812179017  0.08961327759650364  \\
            85.39985326485693  0.08969826192701164  \\
            85.5465884079237  0.089781910017728  \\
            85.69332355099046  0.08986429706574393  \\
            85.84005869405722  0.08994557346901676  \\
            85.986793837124  0.09002596482637007  \\
            86.13352898019076  0.09010570001993079  \\
            86.28026412325752  0.0901844168930078  \\
            86.42699926632429  0.09026196520528931  \\
            86.57373440939105  0.09033828117704515  \\
            86.72046955245781  0.09041334786480383  \\
            86.86720469552458  0.09048719516135253  \\
            87.01393983859134  0.09055989979573717  \\
            87.1606749816581  0.09063158533326236  \\
            87.30741012472487  0.09070242217549138  \\
            87.45414526779163  0.09077257225579731  \\
            87.6008804108584  0.0908417180955596  \\
            87.74761555392517  0.09090975107951003  \\
            87.89435069699194  0.09097664005742444  \\
            88.0410858400587  0.09104237877747909  \\
            88.18782098312546  0.0911069858862507  \\
            88.33455612619223  0.0911705049287164  \\
            88.48129126925899  0.09123300434825367  \\
            88.62802641232575  0.09129457748664048  \\
            88.77476155539252  0.09135534258405521  \\
            88.92149669845928  0.09141537105384999  \\
            89.06823184152604  0.09147439199673447  \\
            89.2149669845928  0.09153236141363079  \\
            89.36170212765957  0.09158927703319596  \\
            89.50843727072633  0.09164514576205109  \\
            89.65517241379311  0.09169998368478151  \\
            89.80190755685987  0.0917538160639367  \\
            89.94864269992664  0.09180667734003035  \\
            90.0953778429934  0.0918586111315403  \\
            90.24211298606016  0.09190967023490855  \\
            90.38884812912693  0.09195991662454132  \\
            90.53558327219369  0.09200938485275321  \\
            90.68231841526045  0.09205790202797812  \\
            90.82905355832722  0.09210544940719187  \\
            90.97578870139398  0.09215204153054642  \\
            91.12252384446074  0.09219769273710975  \\
            91.26925898752751  0.09224241716486578  \\
            91.41599413059427  0.09228622875071443  \\
            91.56272927366105  0.09232914123047165  \\
            91.70946441672781  0.09237116813886932  \\
            91.85619955979458  0.09241232280955536  \\
            92.00293470286134  0.09245261837509361  \\
            92.1496698459281  0.09249206776696398  \\
            92.29640498899487  0.0925306837155623  \\
            92.44314013206163  0.09256844212667242  \\
            92.58987527512839  0.09260534503271704  \\
            92.73661041819516  0.09264141985710019  \\
            92.88334556126192  0.09267667380568433  \\
            93.03008070432868  0.09271111265191456  \\
            93.17681584739545  0.09274474073681871  \\
            93.32355099046221  0.09277756096900712  \\
            93.47028613352899  0.09280957482467289  \\
            93.61702127659575  0.09284078234759167  \\
            93.76375641966251  0.09287118214912182  \\
            93.91049156272928  0.09290077140820428  \\
            94.05722670579604  0.09292954587136265  \\
            94.2039618488628  0.09295749985270323  \\
            94.35069699192957  0.09298462623391485  \\
            94.49743213499633  0.09301091646426907  \\
            94.6441672780631  0.09303636056062005  \\
            94.79090242112986  0.0930609471074046  \\
            94.93763756419662  0.0930846632566422  \\
            95.08437270726338  0.09310751708691045  \\
            95.23110785033015  0.09312974234891702  \\
            95.37784299339692  0.09315136766825388  \\
            95.52457813646369  0.09317237941413466  \\
            95.67131327953045  0.09319276286193667  \\
            95.81804842259722  0.09321250219320082  \\
            95.96478356566398  0.09323158049563159  \\
            96.11151870873074  0.09324997976309715  \\
            96.2582538517975  0.09326768089562923  \\
            96.40498899486427  0.09328466369942315  \\
            96.55172413793103  0.0933009068868379  \\
            96.6984592809978  0.09331638807639604  \\
            96.84519442406456  0.0933310837927838  \\
            96.99192956713132  0.09334496946685095  \\
            97.13866471019809  0.09335801943561092  \\
            97.28539985326486  0.09337020694224075  \\
            97.43213499633163  0.09338150413608105  \\
            97.57887013939839  0.09339188207263613  \\
            97.72560528246515  0.09340141313012329  \\
            97.87234042553192  0.09341055419554131  \\
            98.01907556859868  0.09341932037957551  \\
            98.16581071166544  0.0934276761154711  \\
            98.3125458547322  0.09343558544439905  \\
            98.45928099779897  0.09344301201545607  \\
            98.60601614086573  0.09344991908566468  \\
            98.7527512839325  0.09345626951997307  \\
            98.89948642699926  0.09346202579125529  \\
            99.04622157006602  0.0934671499803111  \\
            99.1929567131328  0.09347160377586602  \\
            99.33969185619956  0.09347534847457134  \\
            99.48642699926633  0.09347834498100412  \\
            99.63316214233309  0.09348055380766715  \\
            99.77989728539985  0.09348193507498902  \\
            99.92663242846662  0.09348244851132406  \\
            100.07336757153338  0.09348205345295235  \\
            100.22010271460015  0.09348070884407975  \\
            100.36683785766691  0.0934785688163023  \\
            100.51357300073367  0.09347626492352425  \\
            100.66030814380044  0.09347378664782889  \\
            100.8070432868672  0.09347107695323834  \\
            100.95377842993398  0.09346807940878737  \\
            101.10051357300074  0.09346473818852338  \\
            101.2472487160675  0.09346099807150639  \\
            101.39398385913427  0.09345680444180901  \\
            101.54071900220103  0.09345210328851658  \\
            101.6874541452678  0.09344684120572698  \\
            101.83418928833456  0.09344096539255076  \\
            101.98092443140132  0.09343442365311108  \\
            102.12765957446808  0.09342716439654378  \\
            102.27439471753485  0.09341913663699726  \\
            102.42112986060161  0.0934102899936326  \\
            102.56786500366837  0.0934005746906235  \\
            102.71460014673514  0.09338994155715628  \\
            102.86133528980191  0.0933783420274299  \\
            103.00807043286868  0.09336602767189126  \\
            103.15480557593544  0.09335375855025574  \\
            103.3015407190022  0.09334149233265086  \\
            103.44827586206897  0.09332915154117864  \\
            103.59501100513573  0.09331666050073954  \\
            103.7417461482025  0.09330394533903255  \\
            103.88848129126926  0.09329093398655514  \\
            104.03521643433602  0.09327755617660326  \\
            104.18195157740278  0.09326374344527139  \\
            104.32868672046955  0.09324942913145248  \\
            104.47542186353631  0.09323454837683796  \\
            104.62215700660308  0.09321903812591782  \\
            104.76889214966985  0.09320283712598046  \\
            104.91562729273662  0.09318588592711281  \\
            105.06236243580338  0.09316812688220033  \\
            105.20909757887014  0.09314950414692694  \\
            105.3558327219369  0.09312996367977501  \\
            105.50256786500367  0.09310945324202549  \\
            105.64930300807043  0.09308833456116093  \\
            105.7960381511372  0.09306745241565566  \\
            105.94277329420396  0.09304673035714849  \\
            106.08950843727072  0.09302607141264833  \\
            106.23624358033749  0.09300538177296684  \\
            106.38297872340425  0.0929845707927183  \\
            106.52971386647101  0.09296355099031968  \\
            106.67644900953779  0.09294223804799068  \\
            106.82318415260455  0.09292055081175363  \\
            106.96991929567132  0.09289841129143361  \\
            107.11665443873808  0.09287574466065834  \\
            107.26338958180484  0.09285247925685823  \\
            107.41012472487161  0.09282854658126637  \\
            107.55685986793837  0.09280388129891856  \\
            107.70359501100513  0.09277842123865328  \\
            107.8503301540719  0.09275210739311165  \\
            107.99706529713866  0.09272488391873757  \\
            108.14380044020542  0.09269669813577752  \\
            108.29053558327219  0.09266803201561981  \\
            108.43727072633895  0.09263977413082314  \\
            108.58400586940573  0.09261181461985289  \\
            108.73074101247249  0.09258403805991353  \\
            108.87747615553926  0.0925563336740822  \\
            109.02421129860602  0.09252859533130875  \\
            109.17094644167278  0.09250072154641568  \\
            109.31768158473955  0.09247261548009829  \\
            109.46441672780631  0.09244418493892444  \\
            109.61115187087307  0.09241534237533476  \\
            109.75788701393984  0.09238600488764255  \\
            109.9046221570066  0.09235609422003382  \\
            110.05135730007336  0.09232553676256727  \\
            110.19809244314013  0.09229426355117426  \\
            110.34482758620689  0.09226221026765886  \\
            110.49156272927367  0.09222931723969786  \\
            110.63829787234043  0.09219552944084071  \\
            110.7850330154072  0.09216079509375097  \\
            110.93176815847396  0.09212572824761021  \\
            111.07850330154072  0.09209121937775108  \\
            111.22523844460748  0.09205712957283164  \\
            111.37197358767425  0.09202332612783666  \\
            111.51870873074101  0.09198968254407758  \\
            111.66544387380777  0.09195607852919255  \\
            111.81217901687454  0.09192239999714642  \\
            111.9589141599413  0.09188853906823072  \\
            112.10564930300806  0.09185439406906366  \\
            112.25238444607483  0.09181986953259019  \\
            112.3991195891416  0.09178487619808189  \\
            112.54585473220837  0.09174933101113707  \\
            112.69258987527513  0.09171315712368074  \\
            112.8393250183419  0.09167628389396458  \\
            112.98606016140866  0.09163864688656698  \\
            113.13279530447542  0.091600187872393  \\
            113.27953044754219  0.09156085482867443  \\
            113.42626559060895  0.0915206101592609  \\
            113.57300073367571  0.0914805046333294  \\
            113.71973587674248  0.09144108152074575  \\
            113.86647101980924  0.09140208933316772  \\
            114.013206162876  0.09136330635370621  \\
            114.15994130594278  0.09132454063692527  \\
            114.30667644900954  0.09128563000884203  \\
            114.4534115920763  0.09124644206692677  \\
            114.60014673514307  0.09120687418010287  \\
            114.74688187820983  0.09116685348874687  \\
            114.8936170212766  0.09112633690468837  \\
            115.04035216434336  0.09108531111121015  \\
            115.18708730741012  0.09104379256304808  \\
            115.33382245047689  0.09100182748639117  \\
            115.48055759354365  0.09095949187888153  \\
            115.62729273661041  0.0909168915096144  \\
            115.77402787967718  0.09087416191913818  \\
            115.92076302274394  0.09083146841945432  \\
            116.06749816581072  0.09078887753307398  \\
            116.21423330887748  0.09074582743564893  \\
            116.36096845194425  0.09070308348315109  \\
            116.50770359501101  0.09066037960588572  \\
            116.65443873807777  0.09061750106421036  \\
            116.80117388114454  0.0905742844485349  \\
            116.9479090242113  0.09053061767932134  \\
            117.09464416727806  0.0904864400070841  \\
            117.24137931034483  0.09044174201238979  \\
            117.38811445341159  0.09039656560585727  \\
            117.53484959647835  0.09035100402815767  \\
            117.68158473954512  0.09030520185001444  \\
            117.82831988261188  0.09025935497220323  \\
            117.97505502567866  0.09021371062555197  \\
            118.12179016874542  0.09016856737094088  \\
            118.26852531181218  0.0901242750993024  \\
            118.41526045487895  0.09008123503162128  \\
            118.56199559794571  0.09003989971893452  \\
            118.70873074101247  0.09000025479620802  \\
            118.85546588407924  0.08995945750845726  \\
            119.002201027146  0.08991890830965202  \\
            119.14893617021276  0.08987859520219038  \\
            119.29567131327953  0.08983850706470785  \\
            119.44240645634629  0.08979863365207731  \\
            119.58914159941305  0.08975896559540908  \\
            119.73587674247982  0.08971949440205086  \\
            119.8826118855466  0.08968021245558778  \\
            120.02934702861336  0.0896411130158424  \\
            120.17608217168012  0.08960219021887467  \\
            120.32281731474689  0.08956343907698194  \\
            120.46955245781365  0.08952485547869898  \\
            120.61628760088041  0.08948643618879801  \\
            120.76302274394718  0.08944817884828858  \\
            120.90975788701394  0.08941008197441772  \\
            121.0564930300807  0.08937214496066982  \\
            121.20322817314747  0.08933436807676673  \\
            121.34996331621423  0.089296767526749  \\
            121.49669845928099  0.0892594216375942  \\
            121.64343360234776  0.08922230065235326  \\
            121.79016874541453  0.08918539310033972  \\
            121.9369038884813  0.08914868834118891  \\
            122.08363903154806  0.089112176564858  \\
            122.23037417461482  0.08907584879162596  \\
            122.37710931768159  0.0890396968720935  \\
            122.52384446074835  0.08900371348718321  \\
            122.67057960381511  0.08896789214813948  \\
            122.81731474688188  0.08893222719652846  \\
            122.96404988994864  0.08889671380423815  \\
            123.1107850330154  0.0888613479734783  \\
            123.25752017608217  0.08882612653678054  \\
            123.40425531914893  0.08879104715699826  \\
            123.5509904622157  0.08875610832730664  \\
            123.69772560528247  0.08872130937120269  \\
            123.84446074834923  0.08868665044250525  \\
            123.991195891416  0.08865215177680177  \\
            124.13793103448276  0.08861788778414094  \\
            124.28466617754952  0.08858382947705822  \\
            124.43140132061629  0.08854996583626815  \\
            124.57813646368305  0.08851628662687973  \\
            124.72487160674982  0.08848278239839648  \\
            124.87160674981658  0.08844944448471642  \\
            125.01834189288334  0.08841626500413208  \\
            125.1650770359501  0.08838323685933039  \\
            125.31181217901687  0.08835035373739289  \\
            125.45854732208363  0.08831761010979555  \\
            125.60528246515041  0.08828500123240884  \\
            125.75201760821717  0.08825252314549772  \\
            125.89875275128394  0.08822017267372169  \\
            126.0454878943507  0.08818794742613464  \\
            126.19222303741746  0.08815584579618507  \\
            126.33895818048423  0.0881238669617159  \\
            126.48569332355099  0.08809201088496456  \\
            126.63242846661775  0.08806030184926689  \\
            126.77916360968452  0.088028809418483  \\
            126.92589875275128  0.08799750561048948  \\
            127.07263389581804  0.08796637990661522  \\
            127.2193690388848  0.08793542252043475  \\
            127.36610418195158  0.0879046243977684  \\
            127.51283932501835  0.08787397721668216  \\
            127.65957446808511  0.08784347338748773  \\
            127.80630961115187  0.0878131060527425  \\
            127.95304475421864  0.08778286908724964  \\
            128.0997798972854  0.08775275709805791  \\
            128.24651504035216  0.08772276542446188  \\
            128.39325018341893  0.08769289013800176  \\
            128.5399853264857  0.08766312804246353  \\
            128.68672046955245  0.0876334766738788  \\
            128.83345561261922  0.08760393430052496  \\
            128.98019075568598  0.08757449992292507  \\
            129.12692589875275  0.08754517327384789  \\
            129.2736610418195  0.08751598266884955  \\
            129.42039618488627  0.08748699206983673  \\
            129.56713132795304  0.0874581747689033  \\
            129.7138664710198  0.08742952078989444  \\
            129.86060161408656  0.08740102083226345  \\
            130.00733675715333  0.08737266627107164  \\
            130.1540719002201  0.08734444915698841  \\
            130.30080704328688  0.08731636221629117  \\
            130.44754218635364  0.08728839885086545  \\
            130.5942773294204  0.08726055313820474  \\
            130.74101247248717  0.08723281983141068  \\
            130.88774761555393  0.0872051943591929  \\
            131.0344827586207  0.0871776728258691  \\
            131.18121790168746  0.08715025201136505  \\
            131.32795304475422  0.08712292937121453  \\
            131.474688187821  0.08709570303655943  \\
            131.62142333088775  0.08706857181414968  \\
            131.76815847395451  0.08704153518634322  \\
            131.91489361702128  0.08701462544540456  \\
            132.06162876008804  0.08698790033450314  \\
            132.2083639031548  0.08696133467429039  \\
            132.35509904622157  0.08693491905885638  \\
            132.50183418928833  0.08690864469872804  \\
            132.6485693323551  0.08688250342086916  \\
            132.79530447542186  0.08685648766868038  \\
            132.94203961848862  0.08683059050199923  \\
            133.08877476155538  0.08680480559710008  \\
            133.23550990462215  0.08677912724669416  \\
            133.3822450476889  0.0867535503599296  \\
            133.52898019075568  0.08672807046239135  \\
            133.67571533382244  0.08670268369610125  \\
            133.8224504768892  0.08667738681951796  \\
            133.969185619956  0.08665217720753707  \\
            134.11592076302276  0.08662705285149098  \\
            134.26265590608952  0.086602012359149  \\
            134.40939104915628  0.08657705495471722  \\
            134.55612619222305  0.08655221791918331  \\
            134.7028613352898  0.08652754847177722  \\
            134.84959647835657  0.08650302150490381  \\
            134.99633162142334  0.08647862869233522  \\
            135.1430667644901  0.08645436222104949  \\
            135.28980190755686  0.0864302147912305  \\
            135.43653705062363  0.08640617961626794  \\
            135.5832721936904  0.08638225042275735  \\
            135.73000733675715  0.08635842145050009  \\
            135.87674247982392  0.08633468745250335  \\
            136.02347762289068  0.08631104369498015  \\
            136.17021276595744  0.08628748595734939  \\
            136.3169479090242  0.08626401053223572  \\
            136.46368305209097  0.08624061422546968  \\
            136.61041819515773  0.08621729435608766  \\
            136.7571533382245  0.0861940487563318  \\
            136.90388848129126  0.0861709291276863  \\
            137.05062362435802  0.08614794857720384  \\
            137.1973587674248  0.0861250909463568  \\
            137.34409391049155  0.0861023496381251  \\
            137.49082905355831  0.08607971830822975  \\
            137.63756419662508  0.08605719086513287  \\
            137.78429933969187  0.08603476147003773  \\
            137.93103448275863  0.08601242453688868  \\
            138.0777696258254  0.08599017473237121  \\
            138.22450476889216  0.0859680069759119  \\
            138.37123991195892  0.0859459164396785  \\
            138.5179750550257  0.0859238985485798  \\
            138.66471019809245  0.08590196386217686  \\
            138.8114453411592  0.08588015864325592  \\
            138.95818048422598  0.08585846702299794  \\
            139.10491562729274  0.08583688349757541  \\
            139.2516507703595  0.08581540257962961  \\
            139.39838591342627  0.08579401879827046  \\
            139.54512105649303  0.08577272669907672  \\
            139.6918561995598  0.08575152084409582  \\
            139.83859134262656  0.08573039581184394  \\
            139.98532648569332  0.08570934619730605  \\
            140.13206162876008  0.0856883666119358  \\
            140.27879677182685  0.08566746033784269  \\
            140.4255319148936  0.08564667127212629  \\
            140.57226705796037  0.0856259870594281  \\
            140.71900220102714  0.08560540314066803  \\
            140.8657373440939  0.08558491469736831  \\
            141.01247248716066  0.08556451665165339  \\
            141.15920763022743  0.08554420366625007  \\
            141.3059427732942  0.08552397014448737  \\
            141.45267791636095  0.08550381023029664  \\
            141.59941305942775  0.08548371780821148  \\
            141.7461482024945  0.08546370150445597  \\
            141.89288334556127  0.08544379095011526  \\
            142.03961848862804  0.08542397569951511  \\
            142.1863536316948  0.08540425187712897  \\
            142.33308877476156  0.08538461478516572  \\
            142.47982391782833  0.08536505890356973  \\
            142.6265590608951  0.08534557789002077  \\
            142.77329420396185  0.0853261645799341  \\
            142.92002934702862  0.08530683672973563  \\
            143.06676449009538  0.08528760179411735  \\
            143.21349963316214  0.08526845431288582  \\
            143.3602347762289  0.08524938990906276  \\
            143.50696991929567  0.08523040274981726  \\
            143.65370506236243  0.08521148554646577  \\
            143.8004402054292  0.08519265075410506  \\
            143.94717534849596  0.08517390219842005  \\
            144.09391049156272  0.08515523526454007  \\
            144.2406456346295  0.08513664441340281  \\
            144.38738077769625  0.08511812757686585  \\
            144.534115920763  0.08509969538172207  \\
            144.68085106382978  0.08508134433179818  \\
            144.82758620689654  0.08506306995400034  \\
            144.9743213499633  0.08504486569696723  \\
            145.12105649303007  0.08502674184553007  \\
            145.26779163609683  0.08500869836487261  \\
            145.41452677916362  0.08499073195053575  \\
            145.5612619222304  0.08497283691257564  \\
            145.70799706529715  0.08495501321028931  \\
            145.8547322083639  0.08493727003144942  \\
            146.00146735143068  0.08491960394343731  \\
            146.14820249449744  0.08490201038271607  \\
            146.2949376375642  0.08488448361180144  \\
            146.44167278063097  0.0848670342691433  \\
            146.58840792369773  0.08484966154275977  \\
            146.7351430667645  0.08483236211046966  \\
            146.88187820983126  0.08481512997331006  \\
            147.02861335289802  0.08479796743816746  \\
            147.17534849596478  0.08478088168412351  \\
            147.32208363903155  0.08476386950122727  \\
            147.4688187820983  0.08474692610782988  \\
            147.61555392516507  0.08473004683057275  \\
            147.76228906823184  0.0847132421937433  \\
            147.9090242112986  0.08469651082756689  \\
            148.05575935436536  0.08467984927835119  \\
            148.20249449743213  0.08466325115456064  \\
            148.3492296404989  0.08464672152930437  \\
            148.49596478356565  0.08463026499474921  \\
            148.64269992663242  0.08461387875562298  \\
            148.78943506969918  0.08459755773126709  \\
            148.93617021276594  0.08458129862187554  \\
            149.08290535583274  0.0845651113940999  \\
            149.2296404988995  0.08454899431953711  \\
            149.37637564196626  0.08453294373010763  \\
            149.52311078503303  0.08451695278658576  \\
            149.6698459280998  0.0845010298075855  \\
            149.81658107116655  0.08448517616658517  \\
            149.96331621423332  0.08446938969115972  \\
            150.11005135730008  0.08445366494147137  \\
            150.25678650036684  0.08443800034309858  \\
            150.4035216434336  0.08442240484441962  \\
            150.55025678650037  0.08440687653926024  \\
            150.69699192956713  0.08439141147863045  \\
            150.8437270726339  0.08437600338875548  \\
            150.99046221570066  0.08436066120339426  \\
            151.13719735876742  0.08434538553246677  \\
            151.2839325018342  0.08433017400062129  \\
            151.43066764490095  0.08431502076232703  \\
            151.5774027879677  0.08429992598437659  \\
            151.72413793103448  0.08428489678115852  \\
            151.87087307410124  0.08426993013695751  \\
            152.017608217168  0.08425502116104311  \\
            152.16434336023477  0.08424017533786977  \\
            152.31107850330153  0.08422539242633448  \\
            152.4578136463683  0.08421066790791326  \\
            152.60454878943506  0.08419600231184506  \\
            152.75128393250182  0.0841813995505522  \\
            152.8980190755686  0.08416685676307946  \\
            153.04475421863538  0.08415236966991091  \\
            153.19148936170214  0.08413794401687716  \\
            153.3382245047689  0.08412357901609248  \\
            153.48495964783567  0.0841092695682605  \\
            153.63169479090243  0.08409501844156461  \\
            153.7784299339692  0.08408082776217228  \\
            153.92516507703596  0.08406669456834345  \\
            154.07190022010272  0.08405261546795875  \\
            154.21863536316948  0.08403859614373588  \\
            154.36537050623625  0.08402463529307236  \\
            154.512105649303  0.08401072771005864  \\
            154.65884079236977  0.083996877301502  \\
            154.80557593543654  0.08398308536717682  \\
            154.9523110785033  0.08396934849520755  \\
            155.09904622157006  0.08395566437370254  \\
            155.24578136463683  0.08394203834410913  \\
            155.3925165077036  0.08392846878342158  \\
            155.53925165077035  0.08391495048521834  \\
            155.68598679383712  0.08390148781021944  \\
            155.83272193690388  0.083888081889353  \\
            155.97945707997064  0.08387472925330607  \\
            156.1261922230374  0.08386142739751586  \\
            156.27292736610417  0.0838481818460601  \\
            156.41966250917093  0.08383499136897794  \\
            156.5663976522377  0.0838218505421493  \\
            156.7131327953045  0.08380876287889119  \\
            156.85986793837125  0.0837957303902865  \\
            157.00660308143802  0.08378275070187272  \\
            157.15333822450478  0.08376981909608258  \\
            157.30007336757154  0.08375694128527056  \\
            157.4468085106383  0.08374411768044888  \\
            157.59354365370507  0.08373134449197102  \\
            157.74027879677183  0.08371861900804364  \\
            157.8870139398386  0.08370594718430516  \\
            158.03374908290536  0.08369332840863998  \\
            158.18048422597212  0.08368075799105282  \\
            158.3272193690389  0.08366823525543575  \\
            158.47395451210565  0.08365576547622032  \\
            158.6206896551724  0.08364334769449863  \\
            158.76742479823918  0.08363097685793486  \\
            158.91415994130594  0.08361865310099427  \\
            159.0608950843727  0.0836063814304139  \\
            159.20763022743947  0.08359416097045443  \\
            159.35436537050623  0.0835819868455071  \\
            159.501100513573  0.08356985816979816  \\
            159.64783565663976  0.08355778069399612  \\
            159.79457079970652  0.08354575389158844  \\
            159.94130594277328  0.0835337735846775  \\
            160.08804108584005  0.08352183647665358  \\
            160.2347762289068  0.08350994932691619  \\
            160.3815113719736  0.08349811236687113  \\
            160.52824651504037  0.0834863226030647  \\
            160.67498165810713  0.08347457437691964  \\
            160.8217168011739  0.08346287386288248  \\
            160.96845194424066  0.08345122273531137  \\
            161.11518708730742  0.08343961962442746  \\
            161.26192223037418  0.0834280591297966  \\
            161.40865737344095  0.0834165412991063  \\
            161.5553925165077  0.08340507199600018  \\
            161.70212765957447  0.08339365106140982  \\
            161.84886280264124  0.08338227530363045  \\
            161.995597945708  0.08337093880209274  \\
            162.14233308877476  0.08335964786688105  \\
            162.28906823184153  0.08334840446167281  \\
            162.4358033749083  0.08333720792310065  \\
            162.58253851797505  0.0833260539699055  \\
            162.72927366104182  0.08331493832021433  \\
            162.87600880410858  0.08330386852492078  \\
            163.02274394717534  0.08329284553017216  \\
            163.1694790902421  0.08328186804043307  \\
            163.31621423330887  0.08327093135423118  \\
            163.46294937637563  0.0832600321994367  \\
            163.6096845194424  0.08324917830189038  \\
            163.75641966250916  0.0832383703150815  \\
            163.90315480557592  0.08322760690569314  \\
            164.0498899486427  0.08321688354806513  \\
            164.19662509170948  0.083206196269375  \\
            164.34336023477624  0.08319555302994361  \\
            164.490095377843  0.08318495472363803  \\
            164.63683052090977  0.08317440049395405  \\
            164.78356566397653  0.08316388650595279  \\
            164.9303008070433  0.08315340702027194  \\
            165.07703595011006  0.08314296940760288  \\
            165.22377109317682  0.08313257548451647  \\
            165.37050623624359  0.08312222530032312  \\
            165.51724137931035  0.08311191613895129  \\
            165.6639765223771  0.08310164251894746  \\
            165.81071166544388  0.0830914049596982  \\
            165.95744680851064  0.0830812102829487  \\
            166.1041819515774  0.08307105870697866  \\
            166.25091709464417  0.08306094897216677  \\
            166.39765223771093  0.0830508772646641  \\
            166.5443873807777  0.08304083771629904  \\
            166.69112252384446  0.0830308377766017  \\
            166.83785766691122  0.08302087940231598  \\
            166.98459280997798  0.08301096303512075  \\
            167.13132795304475  0.08300108677080624  \\
            167.2780630961115  0.0829912463592742  \\
            167.42479823917827  0.0829814370588869  \\
            167.57153338224504  0.08297166734715379  \\
            167.7182685253118  0.08296193840609847  \\
            167.86500366837856  0.08295225038884595  \\
            168.01173881144535  0.08294260130732271  \\
            168.15847395451212  0.08293298703225672  \\
            168.30520909757888  0.08292340265760055  \\
            168.45194424064564  0.08291385668659326  \\
            168.5986793837124  0.08290435038237416  \\
            168.74541452677917  0.08289488406844484  \\
            168.89214966984594  0.08288545612739223  \\
            169.0388848129127  0.0828760630008888  \\
            169.18561995597946  0.08286669918969236  \\
            169.33235509904623  0.08285737020199829  \\
            169.479090242113  0.08284807991507434  \\
            169.62582538517975  0.0828388286816838  \\
            169.77256052824652  0.08282961560231102  \\
            169.91929567131328  0.08282043803169824  \\
            170.06603081438004  0.08281129157884566  \\
            170.2127659574468  0.08280225767673727  \\
            170.35950110051357  0.0827930719384822  \\
            170.50623624358033  0.08278355993022757  \\
            170.6529713866471  0.08277380718460575  \\
            170.79970652971386  0.08276384997368536  \\
            170.94644167278062  0.08275367530897125  \\
            171.0931768158474  0.08274322094140449  \\
            171.23991195891415  0.08273236224881735  \\
            171.3866471019809  0.08272114448902873  \\
            171.53338224504768  0.08270962490028563  \\
            171.68011738811444  0.08269783642432522  \\
            171.82685253118123  0.08268581809091993  \\
            171.973587674248  0.08267361501787752  \\
            172.12032281731476  0.08266127841104096  \\
            172.26705796038152  0.0826488266242916  \\
            172.41379310344828  0.08263622338447069  \\
            172.56052824651505  0.08262349704960711  \\
            172.7072633895818  0.08261067513847845  \\
            172.85399853264857  0.08259778877945387  \\
            173.00073367571534  0.08258487271049432  \\
            173.1474688187821  0.08257196527915234  \\
            173.29420396184886  0.08255908341128089  \\
            173.44093910491563  0.08254617696579822  \\
            173.5876742479824  0.08253325950319593  \\
            173.73440939104916  0.0825203452633504  \\
            173.88114453411592  0.08250745140519859  \\
            174.02787967718268  0.08249459800673802  \\
            174.17461482024945  0.08248180806502682  \\
            174.3213499633162  0.08246910551207176  \\
            174.46808510638297  0.08245643511639783  \\
            174.61482024944974  0.0824437863066969  \\
            174.7615553925165  0.08243116295459031  \\
            174.90829053558326  0.08241857190854045  \\
            175.05502567865003  0.08240602299385062  \\
            175.2017608217168  0.08239352901266518  \\
            175.34849596478355  0.08238110574396945  \\
            175.49523110785034  0.08236875485607864  \\
            175.6419662509171  0.08235641436189688  \\
            175.78870139398387  0.08234408323538547  \\
            175.93543653705063  0.08233176360096019  \\
            176.0821716801174  0.08231946040269153  \\
            176.22890682318416  0.08230718140430476  \\
            176.37564196625092  0.08229493718917995  \\
            176.5223771093177  0.08228274116035184  \\
            176.66911225238445  0.08227059282529961  \\
            176.81584739545121  0.08225843274227555  \\
            176.96258253851798  0.08224626122515885  \\
            177.10931768158474  0.08223408168810603  \\
            177.2560528246515  0.08222189981426752  \\
            177.40278796771827  0.08220972355578748  \\
            177.54952311078503  0.08219756313380396  \\
            177.6962582538518  0.08218543103844878  \\
            177.84299339691856  0.0821733402107039  \\
            177.98972853998532  0.08216123830010853  \\
            178.13646368305209  0.08214911467549481  \\
            178.28319882611885  0.08213697417657935  \\
            178.4299339691856  0.08212482318196304  \\
            178.57666911225238  0.08211266960913104  \\
            178.72340425531914  0.08210052291445277  \\
            178.8701393983859  0.08208839409318197  \\
            179.01687454145267  0.08207629567945664  \\
            179.16360968451943  0.0820642290248064  \\
            179.31034482758622  0.08205214238119807  \\
            179.45707997065298  0.08204003815519921  \\
            179.60381511371975  0.0820279226173706  \\
            179.7505502567865  0.08201580290950125  \\
            179.89728539985327  0.08200368704460845  \\
            180.04402054292004  0.08199158390693767  \\
            180.1907556859868  0.08197950325196267  \\
            180.33749082905356  0.08196745570638544  \\
            180.48422597212033  0.08195544661536916  \\
            180.6309611151871  0.08194342808762631  \\
            180.77769625825385  0.08193139821896586  \\
            180.92443140132062  0.08191936324508985  \\
            181.07116654438738  0.08190732976462708  \\
            181.21790168745414  0.08189530473913328  \\
            181.3646368305209  0.08188329549309091  \\
            181.51137197358767  0.08187130971390932  \\
            181.65810711665443  0.08185935545192466  \\
            181.8048422597212  0.0818474411203999  \\
            181.95157740278796  0.08183555508546066  \\
            182.09831254585472  0.08182365969359218  \\
            182.2450476889215  0.08181176120198716  \\
            182.39178283198825  0.08179986553644267  \\
            182.53851797505502  0.08178797862005807  \\
            182.68525311812178  0.08177610637323506  \\
            182.83198826118854  0.08176425471367768  \\
            182.9787234042553  0.08175242955639231  \\
            183.1254585473221  0.08174063681368762  \\
            183.27219369038886  0.0817288823951747  \\
            183.41892883345562  0.08171716455003741  \\
            183.5656639765224  0.08170544570622146  \\
            183.71239911958915  0.08169372691796145  \\
            183.8591342626559  0.08168201370072196  \\
            184.00586940572268  0.0816703113105646  \\
            184.15260454878944  0.08165862474414788  \\
            184.2993396918562  0.08164695873872739  \\
            184.44607483492297  0.08163531777215562  \\
            184.59280997798973  0.08162370606288206  \\
            184.7395451210565  0.08161212756995324  \\
            184.88628026412326  0.08160058599301258  \\
            185.03301540719002  0.0815890790945077  \\
            185.17975055025678  0.08157757657097066  \\
            185.32648569332355  0.0815660789536547  \\
            185.4732208363903  0.08155459117016792  \\
            185.61995597945707  0.08154311774391763  \\
            185.76669112252384  0.08153166279411045  \\
            185.9134262655906  0.0815202300357522  \\
            186.06016140865736  0.08150882277964801  \\
            186.20689655172413  0.0814974439324022  \\
            186.3536316947909  0.08148609599641841  \\
            186.50036683785765  0.08147478106989954  \\
            186.64710198092442  0.0814635008468477  \\
            186.7938371239912  0.08145225324343533  \\
            186.94057226705797  0.08144101728335768  \\
            187.08730741012474  0.0814297929517248  \\
            187.2340425531915  0.08141858405562101  \\
            187.38077769625826  0.0814073940036658  \\
            187.52751283932503  0.08139622580601386  \\
            187.6742479823918  0.08138508207435506  \\
            187.82098312545855  0.08137396502191446  \\
            187.96771826852532  0.08136287646345236  \\
            188.11445341159208  0.08135181781526418  \\
            188.26118855465884  0.08134079009518058  \\
            188.4079236977256  0.0813297939225674  \\
            188.55465884079237  0.08131882951832566  \\
            188.70139398385913  0.08130789670489157  \\
            188.8481291269259  0.08129698894747128  \\
            188.99486426999266  0.08128610269218317  \\
            189.14159941305942  0.08127523968174062  \\
            189.2883345561262  0.08126440131536138  \\
            189.43506969919295  0.08125358882255199  \\
            189.58180484225971  0.08124280326310793  \\
            189.72853998532648  0.0812320455271135  \\
            189.87527512839324  0.08122131633494187  \\
            190.02201027146  0.08121061623725506  \\
            190.16874541452677  0.081199945615004  \\
            190.31548055759353  0.08118930467942842  \\
            190.4622157006603  0.08117869347205696  \\
            190.6089508437271  0.08116811186470708  \\
            190.75568598679385  0.08115755955948516  \\
            190.9024211298606  0.0811470360887864  \\
            191.04915627292738  0.08113654081529484  \\
            191.19589141599414  0.0811260704120133  \\
            191.3426265590609  0.08111563570468903  \\
            191.48936170212767  0.08110524381803004  \\
            191.63609684519443  0.08109489189979864  \\
            191.7828319882612  0.08108457734569409  \\
            191.92956713132796  0.08107429779935266  \\
            192.07630227439472  0.08106405115234748  \\
            192.22303741746148  0.08105383554418873  \\
            192.36977256052825  0.08104364936232349  \\
            192.516507703595  0.08103349124213582  \\
            192.66324284666177  0.08102336006694671  \\
            192.80997798972854  0.08101325496801415  \\
            192.9567131327953  0.08100317532453304  \\
            193.10344827586206  0.08099312076363524  \\
            193.25018341892883  0.08098309116038961  \\
            193.3969185619956  0.08097308663780192  \\
            193.54365370506235  0.08096310756681492  \\
            193.69038884812912  0.0809531545663083  \\
            193.83712399119588  0.08094322850309872  \\
            193.98385913426264  0.08093338998269105  \\
            194.1305942773294  0.08092360110019141  \\
            194.27732942039617  0.08091375410661585  \\
            194.42406456346296  0.08090389609782922  \\
            194.57079970652973  0.08089406714275507  \\
            194.7175348495965  0.08088430028337566  \\
            194.86426999266325  0.08087462153473182  \\
            195.01100513573002  0.08086504988492309  \\
            195.15774027879678  0.08085559729510766  \\
            195.30447542186354  0.0808462686995024  \\
            195.4512105649303  0.08083706200538283  \\
            195.59794570799707  0.08082796809308312  \\
            195.74468085106383  0.08081897081599612  \\
            195.8914159941306  0.08081004700057334  \\
            196.03815113719736  0.08080116644632492  \\
            196.18488628026412  0.08079229192581971  \\
            196.3316214233309  0.08078337918468519  \\
            196.47835656639765  0.08077437694160751  \\
            196.6250917094644  0.0807652268883315  \\
            196.77182685253118  0.08075600267621182  \\
            196.91856199559794  0.08074684640577522  \\
            197.0652971386647  0.08073753852126297  \\
            197.21203228173147  0.08072814889806285  \\
            197.35876742479823  0.08071873818357996  \\
            197.505502567865  0.08070935779723692  \\
            197.65223771093176  0.08070004993047374  \\
            197.79897285399852  0.08069084754674782  \\
            197.94570799706528  0.08068177438153405  \\
            198.09244314013205  0.08067284494232471  \\
            198.23917828319884  0.08066406450862948  \\
            198.3859134262656  0.08065542913197549  \\
            198.53264856933237  0.0806469256359073  \\
            198.67938371239913  0.08063853161598687  \\
            198.8261188554659  0.08063021543979362  \\
            198.97285399853266  0.08062193624692433  \\
            199.11958914159942  0.0806136439489933  \\
            199.26632428466618  0.08060527922963213  \\
            199.41305942773295  0.08059677354448996  \\
            199.5597945707997  0.08058836612645082  \\
            199.70652971386647  0.08058028275697901  \\
            199.85326485693324  0.08057176331959576  \\
            200.0  0.08056296546632691  \\
            200.14673514306676  0.08055402699652495  \\
            200.29347028613353  0.08054506585686917  \\
            200.4402054292003  0.08053618014136561  \\
            200.58694057226705  0.08052744809134699  \\
            200.73367571533382  0.08051892809547284  \\
            200.88041085840058  0.08051065868972941  \\
            201.02714600146734  0.08050265855742965  \\
            201.1738811445341  0.08049492652921332  \\
            201.32061628760087  0.08048744158304687  \\
            201.46735143066763  0.08048016284422349  \\
            201.6140865737344  0.08047302958536316  \\
            201.76082171680116  0.08046596122641257  \\
            201.90755685986795  0.08045885733464514  \\
            202.05429200293472  0.08045159762466104  \\
            202.20102714600148  0.0804440419583872  \\
            202.34776228906824  0.080436381920005  \\
            202.494497432135  0.08042916669047838  \\
            202.64123257520177  0.08042146786276078  \\
            202.78796771826853  0.08041343693192021  \\
            202.9347028613353  0.08040520779673369  \\
            203.08143800440206  0.08039689675968723  \\
            203.22817314746882  0.08038860252697579  \\
            203.3749082905356  0.08038040620850337  \\
            203.52164343360235  0.08037237131788294  \\
            203.6683785766691  0.08036454377243647  \\
            203.81511371973588  0.0803569518931949  \\
            203.96184886280264  0.08034960640489817  \\
            204.1085840058694  0.08034250043599522  \\
            204.25531914893617  0.08033560951864395  \\
            204.40205429200293  0.0803288915887113  \\
            204.5487894350697  0.08032228698577315  \\
            204.69552457813646  0.0803157184531144  \\
            204.84225972120322  0.08030909113772894  \\
            204.98899486426998  0.08030229259031962  \\
            205.13573000733675  0.08029519140949087  \\
            205.2824651504035  0.08028794647005837  \\
            205.42920029347027  0.08028072077033957  \\
            205.57593543653704  0.08027351487424846  \\
            205.72267057960383  0.08026632937297716  \\
            205.8694057226706  0.0802591648849961  \\
            206.01614086573736  0.08025202205605385  \\
            206.16287600880412  0.08024490155917723  \\
            206.30961115187088  0.08023780409467125  \\
            206.45634629493765  0.08023073039011923  \\
            206.6030814380044  0.08022368120038258  \\
            206.74981658107117  0.08021665730760101  \\
            206.89655172413794  0.08020965952119245  \\
            207.0432868672047  0.08020268867785299  \\
            207.19002201027146  0.08019574564155697  \\
            207.33675715333823  0.08018883130355699  \\
            207.483492296405  0.08018194658238377  \\
            207.63022743947175  0.08017509242384636  \\
            207.77696258253852  0.08016826980103195  \\
            207.92369772560528  0.08016147698232572  \\
            208.07043286867204  0.08015469179735883  \\
            208.2171680117388  0.08014791787075856  \\
            208.36390315480557  0.08014115653235686  \\
            208.51063829787233  0.08013440908633722  \\
            208.6573734409391  0.08012767681123462  \\
            208.80410858400586  0.08012096095993552  \\
            208.95084372707262  0.0801142627596779  \\
            209.0975788701394  0.0801075834120512  \\
            209.24431401320615  0.08010092409299639  \\
            209.3910491562729  0.08009428595280595  \\
            209.5377842993397  0.08008767011612379  \\
            209.68451944240647  0.08008107768194539  \\
            209.83125458547323  0.0800745097236177  \\
            209.97798972854  0.08006796728883911  \\
            210.12472487160676  0.08006145139965959  \\
            210.27146001467352  0.08005496305248057  \\
            210.41819515774029  0.08004850321805498  \\
            210.56493030080705  0.08004207284148723  \\
            210.7116654438738  0.08003567284223326  \\
            210.85840058694058  0.0800293010550141  \\
            211.00513573000734  0.08002293173028208  \\
            211.1518708730741  0.08001656993227418  \\
            211.29860601614087  0.0800102172754503  \\
            211.44534115920763  0.08000387533440312  \\
            211.5920763022744  0.07999754564385834  \\
            211.73881144534116  0.07999122969867452  \\
            211.88554658840792  0.07998492895384314  \\
            212.03228173147468  0.07997864482448858  \\
            212.17901687454145  0.07997237868586815  \\
            212.3257520176082  0.07996613187337206  \\
            212.47248716067497  0.07995990568252345  \\
            212.61922230374174  0.07995370136897836  \\
            212.7659574468085  0.07994752014852571  \\
            212.91269258987526  0.07994136319708738  \\
            213.05942773294203  0.07993523165071814  \\
            213.2061628760088  0.07992912660560567  \\
            213.35289801907558  0.07992304911807055  \\
            213.49963316214235  0.07991700020456631  \\
            213.6463683052091  0.07991098084167933  \\
            213.79310344827587  0.07990498888227321  \\
            213.93983859134264  0.07989899619208757  \\
            214.0865737344094  0.07989300814310847  \\
            214.23330887747616  0.0798870265612782  \\
            214.38004402054293  0.07988105322155323  \\
            214.5267791636097  0.0798750898479041  \\
            214.67351430667645  0.07986913811331564  \\
            214.82024944974322  0.07986319963978672  \\
            214.96698459280998  0.07985727599833045  \\
            215.11371973587674  0.07985136870897404  \\
            215.2604548789435  0.07984547924075888  \\
            215.40719002201027  0.07983960901174053  \\
            215.55392516507703  0.07983375938898869  \\
            215.7006603081438  0.0798279316885872  \\
            215.84739545121056  0.0798221271756341  \\
            215.99413059427732  0.07981634706424157  \\
            216.1408657373441  0.07981059251753593  \\
            216.28760088041085  0.07980486464765765  \\
            216.4343360234776  0.07979916451576141  \\
            216.58107116654438  0.07979349313201597  \\
            216.72780630961114  0.07978784842354936  \\
            216.8745414526779  0.07978220029513683  \\
            217.0212765957447  0.07977655431102591  \\
            217.16801173881146  0.07977091248135179  \\
            217.31474688187822  0.07976527675450748  \\
            217.46148202494498  0.07975964901714384  \\
            217.60821716801175  0.07975403109416958  \\
            217.7549523110785  0.07974842474875131  \\
            217.90168745414528  0.07974283168231344  \\
            218.04842259721204  0.0797372535345383  \\
            218.1951577402788  0.07973169188336598  \\
            218.34189288334557  0.07972614824499456  \\
            218.48862802641233  0.07972062407387989  \\
            218.6353631694791  0.07971512076273567  \\
            218.78209831254586  0.0797096396425335  \\
            218.92883345561262  0.07970418198250281  \\
            219.07556859867938  0.07969874899013092  \\
            219.22230374174615  0.07969334181116296  \\
            219.3690388848129  0.07968796152960195  \\
            219.51577402787967  0.07968260916770875  \\
            219.66250917094644  0.07967728276827121  \\
            219.8092443140132  0.0796719507004074  \\
            219.95597945707996  0.07966661863174944  \\
            220.10271460014673  0.07966128873057433  \\
            220.2494497432135  0.07965596309305399  \\
            220.39618488628025  0.0796506437432552  \\
            220.54292002934702  0.07964533263313955  \\
            220.68965517241378  0.07964003164256354  \\
            220.83639031548057  0.07963474257927854  \\
            220.98312545854733  0.07962946717893075  \\
            221.1298606016141  0.07962420710506128  \\
            221.27659574468086  0.07961896394910607  \\
            221.42333088774762  0.07961373923039593  \\
            221.5700660308144  0.07960853439615655  \\
            221.71680117388115  0.07960335082150846  \\
            221.86353631694791  0.0795981898094671  \\
            222.01027146001468  0.07959305259094272  \\
            222.15700660308144  0.0795879403247405  \\
            222.3037417461482  0.07958285409756041  \\
            222.45047688921497  0.07957779492399734  \\
            222.59721203228173  0.07957276099477374  \\
            222.7439471753485  0.07956771957230584  \\
            222.89068231841526  0.07956267634435739  \\
            223.03741746148202  0.07955763360983902  \\
            223.18415260454879  0.07955259358581229  \\
            223.33088774761555  0.07954755840748981  \\
            223.4776228906823  0.07954253012823519  \\
            223.62435803374908  0.07953751071956303  \\
            223.77109317681584  0.0795325020711389  \\
            223.9178283198826  0.07952750599077942  \\
            224.06456346294937  0.07952252420445217  \\
            224.21129860601613  0.07951755835627575  \\
            224.3580337490829  0.07951261000851977  \\
            224.50476889214966  0.0795076806416048  \\
            224.65150403521645  0.07950277165410242  \\
            224.7982391782832  0.07949788436273526  \\
            224.94497432134997  0.07949302000237689  \\
            225.09170946441674  0.07948817972605189  \\
            225.2384446074835  0.07948336460493587  \\
            225.38517975055026  0.07947857562835539  \\
            225.53191489361703  0.07947381115892924  \\
            225.6786500366838  0.07946903777876205  \\
            225.82538517975055  0.07946426111749837  \\
            225.97212032281732  0.07945948357577107  \\
            226.11885546588408  0.07945470746348347  \\
            226.26559060895084  0.07944993499980947  \\
            226.4123257520176  0.0794451683131934  \\
            226.55906089508437  0.07944040944135013  \\
            226.70579603815114  0.07943566033126505  \\
            226.8525311812179  0.07943092283919398  \\
            226.99926632428466  0.07942619873066331  \\
            227.14600146735143  0.0794214896804699  \\
            227.2927366104182  0.07941679727268114  \\
            227.43947175348495  0.07941212300063487  \\
            227.58620689655172  0.07940746826693947  \\
            227.73294203961848  0.07940283438347383  \\
            227.87967718268524  0.07939822257138732  \\
            228.026412325752  0.07939363396109979  \\
            228.17314746881877  0.07938906959230164  \\
            228.31988261188556  0.07938453041395373  \\
            228.46661775495232  0.07938001475060809  \\
            228.6133528980191  0.07937548848940454  \\
            228.76008804108585  0.07937095958929156  \\
            228.9068231841526  0.07936643022678067  \\
            229.05355832721938  0.07936190252478234  \\
            229.20029347028614  0.07935737855260619  \\
            229.3470286133529  0.07935286032596084  \\
            229.49376375641967  0.07934834980695399  \\
            229.64049889948643  0.07934384890409237  \\
            229.7872340425532  0.07933935947228178  \\
            229.93396918561996  0.07933488331282705  \\
            230.08070432868672  0.07933042217343213  \\
            230.22743947175348  0.07932597774819991  \\
            230.37417461482025  0.07932155167763241  \\
            230.520909757887  0.0793171455486307  \\
            230.66764490095377  0.07931276089449489  \\
            230.81438004402054  0.07930839919492413  \\
            230.9611151870873  0.07930406187601663  \\
            231.10785033015406  0.07929974152878344  \\
            231.25458547322083  0.07929541291220331  \\
            231.4013206162876  0.07929108380532349  \\
            231.54805575935436  0.07928675601800599  \\
            231.69479090242112  0.07928243136746846  \\
            231.84152604548788  0.0792781116782843  \\
            231.98826118855465  0.0792737987823826  \\
            232.13499633162144  0.07926949451904809  \\
            232.2817314746882  0.07926520073492126  \\
            232.42846661775496  0.07926091928399823  \\
            232.57520176082173  0.07925665202763087  \\
            232.7219369038885  0.07925240083452668  \\
            232.86867204695525  0.07924816758074896  \\
            233.01540719002202  0.07924395414971655  \\
            233.16214233308878  0.07923976243220411  \\
            233.30887747615554  0.07923559432634196  \\
            233.4556126192223  0.0792314355489976  \\
            233.60234776228907  0.0792272725642923  \\
            233.74908290535583  0.07922311103574707  \\
            233.8958180484226  0.07921895243160264  \\
            234.04255319148936  0.07921479830740627  \\
            234.18928833455612  0.07921065030601186  \\
            234.3360234776229  0.07920651015757973  \\
            234.48275862068965  0.07920237967957688  \\
            234.62949376375641  0.0791982607767768  \\
            234.77622890682318  0.07919415544125954  \\
            234.92296404988994  0.07919006575241175  \\
            235.0696991929567  0.07918599387692657  \\
            235.21643433602347  0.07918194206880373  \\
            235.36316947909023  0.07917791266934955  \\
            235.509904622157  0.07917389115070776  \\
            235.65663976522376  0.07916986844465952  \\
            235.80337490829052  0.0791658486590947  \\
            235.9501100513573  0.07916183293013478  \\
            236.09684519442408  0.07915782259721918  \\
            236.24358033749084  0.07915381920310538  \\
            236.3903154805576  0.07914982449386884  \\
            236.53705062362437  0.07914584041890305  \\
            236.68378576669113  0.07914186913091946  \\
            236.8305209097579  0.07913791298594759  \\
            236.97725605282466  0.07913397454333491  \\
            237.12399119589142  0.07913005656574693  \\
            237.27072633895818  0.07912677082141885  \\
            237.41746148202495  0.079123811192675  \\
            237.5641966250917  0.07912200866814142  \\
            237.71093176815847  0.07912247852318328  \\
            237.85766691122524  0.07912604661764534  \\
            238.004402054292  0.07913324939585184  \\
            238.15113719735876  0.07914433388660659  \\
            238.29787234042553  0.07915925770319293  \\
            238.4446074834923  0.07917768904337374  \\
            238.59134262655905  0.07919900668939148  \\
            238.73807776962582  0.07922230075430858  \\
            238.88481291269258  0.07924724462302718  \\
            239.03154805575934  0.07927377978010679  \\
            239.1782831988261  0.07930167065022814  \\
            239.32501834189287  0.07933070440185726  \\
            239.47175348495963  0.07936069094724539  \\
            239.6184886280264  0.07939146294242903  \\
            239.7652237710932  0.07942287578722992  \\
            239.91195891415995  0.07945480762525502  \\
            240.05869405722672  0.07948715934389654  \\
            240.20542920029348  0.0795197234808093  \\
            240.35216434336024  0.07955208836341222  \\
            240.498899486427  0.07958417576609188  \\
            240.64563462949377  0.07961591300085764  \\
            240.79236977256053  0.07964725438178168  \\
            240.9391049156273  0.07967818122499881  \\
            241.08584005869406  0.07970870184870663  \\
            241.23257520176082  0.07973885157316539  \\
            241.3793103448276  0.07976867943936922  \\
            241.52604548789435  0.07979792715380403  \\
            241.6727806309611  0.07982657478186536  \\
            241.81951577402788  0.07985462906354598  \\
            241.96625091709464  0.07988212945596633  \\
            242.1129860601614  0.07990914813337452  \\
            242.25972120322817  0.07993578998714641  \\
            242.40645634629493  0.07996210585166931  \\
            242.5531914893617  0.07998795725364494  \\
            242.69992663242846  0.08001337133216249  \\
            242.84666177549522  0.08003839238317716  \\
            242.99339691856198  0.08006310205326805  \\
            243.14013206162875  0.08008761933963814  \\
            243.2868672046955  0.0801119640406684  \\
            243.4336023477623  0.08013605114932953  \\
            243.58033749082907  0.08015990704164211  \\
            243.72707263389583  0.08018360288467834  \\
            243.8738077769626  0.08020724284083144  \\
            244.02054292002936  0.08023076729713288  \\
            244.16727806309612  0.08025416236216307  \\
            244.31401320616288  0.08027746415202378  \\
            244.46074834922965  0.0803007690802564  \\
            244.6074834922964  0.08032407377325157  \\
            244.75421863536317  0.08034731888036148  \\
            244.90095377842994  0.08037051003566853  \\
            245.0476889214967  0.08039370868144996  \\
            245.19442406456346  0.08041698003906343  \\
            245.34115920763023  0.08044023468543154  \\
            245.487894350697  0.08046345230862169  \\
            245.63462949376375  0.08048666203348064  \\
            245.78136463683052  0.08050994677680894  \\
            245.92809977989728  0.0805332488992843  \\
            246.07483492296404  0.08055651814867514  \\
            246.2215700660308  0.08057975454303  \\
            246.36830520909757  0.08060301816692936  \\
            246.51504035216433  0.08062633526099927  \\
            246.6617754952311  0.08064961149679833  \\
            246.80851063829786  0.08067283012975793  \\
            246.95524578136462  0.08069602483760377  \\
            247.1019809244314  0.08071926559061521  \\
            247.24871606749818  0.0807424718902116  \\
            247.39545121056494  0.0807656034312667  \\
            247.5421863536317  0.08078866961012504  \\
            247.68892149669847  0.08081173905701292  \\
            247.83565663976523  0.08083479803056294  \\
            247.982391782832  0.08085777226169391  \\
            248.12912692589876  0.08088065315213411  \\
            248.27586206896552  0.08090348576491876  \\
            248.4225972120323  0.08092632547582745  \\
            248.56933235509905  0.08094908406611681  \\
            248.7160674981658  0.08097173599593864  \\
            248.86280264123258  0.08099430354835699  \\
            249.00953778429934  0.08101686234307871  \\
            249.1562729273661  0.08103936271570654  \\
            249.30300807043287  0.08106175721980224  \\
            249.44974321349963  0.08108404586424549  \\
            249.5964783565664  0.08110628530601086  \\
            249.74321349963316  0.08112850760002381  \\
            249.88994864269992  0.08115062863269351  \\
            250.03668378576668  0.08117263533857343  \\
            250.18341892883345  0.08119456151358999  \\
            250.3301540719002  0.08121647752853095  \\
            250.47688921496697  0.08123831659700148  \\
            250.62362435803374  0.08126004410036754  \\
            250.7703595011005  0.08128167137175796  \\
            250.91709464416726  0.08130326441115115  \\
            251.06382978723406  0.08132482079589651  \\
            251.21056493030082  0.0813462729001384  \\
            251.35730007336758  0.08136761521229359  \\
            251.50403521643435  0.08138889078338621  \\
            251.6507703595011  0.08141015599487425  \\
            251.79750550256787  0.08143133394894563  \\
            251.94424064563464  0.08145240155192841  \\
            252.0909757887014  0.08147337953869037  \\
            252.23771093176816  0.0814943389209204  \\
            252.38444607483493  0.08151523943289679  \\
            252.5311812179017  0.08153603720831108  \\
            252.67791636096845  0.08155673139931131  \\
            252.82465150403522  0.08157737290538179  \\
            252.97138664710198  0.08159799560977446  \\
            253.11812179016874  0.08161852261247038  \\
            253.2648569332355  0.08163894046831754  \\
            253.41159207630227  0.08165927832101987  \\
            253.55832721936903  0.08167960119200614  \\
            253.7050623624358  0.08169985103385002  \\
            253.85179750550256  0.0817199941938704  \\
            253.99853264856932  0.08174003890462864  \\
            254.1452677916361  0.0817600431653017  \\
            254.29200293470285  0.08178001010624045  \\
            254.4387380777696  0.08179987525607403  \\
            254.58547322083638  0.08181963206703245  \\
            254.73220836390317  0.08183931748143088  \\
            254.87894350696993  0.08185898427322404  \\
            255.0256786500367  0.08187856409021964  \\
            255.17241379310346  0.0818980338863693  \\
            255.31914893617022  0.08191741041177622  \\
            255.465884079237  0.08193675719468257  \\
            255.61261922230375  0.08195604119657729  \\
            255.7593543653705  0.0819752212970317  \\
            255.90608950843728  0.08199429492612442  \\
            256.052824651504  0.08201330617582586  \\
            256.1995597945708  0.08203228879880287  \\
            256.34629493763754  0.08205117352311997  \\
            256.49303008070433  0.08206994667801092  \\
            256.6397652237711  0.08208863237727508  \\
            256.78650036683786  0.08210729014844012  \\
            256.93323550990465  0.08212587196495354  \\
            257.0799706529714  0.08214434527521777  \\
            257.2267057960382  0.08216271412691716  \\
            257.3734409391049  0.0821810257316081  \\
            257.5201760821717  0.0821993003286911  \\
            257.66691122523844  0.08221747255014142  \\
            257.8136463683052  0.08223553246664402  \\
            257.96038151137196  0.08225350446937683  \\
            258.10711665443876  0.08227144634443713  \\
            258.2538517975055  0.0822893117664859  \\
            258.4005869405723  0.08230706864003345  \\
            258.547322083639  0.08232471784155436  \\
            258.6940572267058  0.0823422984966203  \\
            258.84079236977254  0.0823598491638466  \\
            258.98752751283934  0.08237730317337437  \\
            259.13426265590607  0.08239464429317628  \\
            259.28099779897286  0.0824118849851836  \\
            259.4277329420396  0.08242907324210715  \\
            259.5744680851064  0.08244621862747002  \\
            259.7212032281731  0.08246325863496817  \\
            259.8679383712399  0.08248018505618415  \\
            260.01467351430665  0.08249701634934392  \\
            260.16140865737344  0.08251380371458567  \\
            260.3081438004402  0.08253053748437336  \\
            260.45487894350697  0.08254716376954949  \\
            260.60161408657376  0.08256367638184478  \\
            260.7483492296405  0.08258009467308391  \\
            260.8950843727073  0.0825964679345621  \\
            261.041819515774  0.08261278996227205  \\
            261.1885546588408  0.08262900397194617  \\
            261.33528980190755  0.08264510378805179  \\
            261.48202494497434  0.08266110528060103  \\
            261.6287600880411  0.08267705148728291  \\
            261.77549523110787  0.08269296028894832  \\
            261.9222303741746  0.08270876372876343  \\
            262.0689655172414  0.08272445287750772  \\
            262.21570066030813  0.08274003662563525  \\
            262.3624358033749  0.08275554832369858  \\
            262.50917094644166  0.0827710327546813  \\
            262.65590608950845  0.08278642629303179  \\
            262.8026412325752  0.08280170822554969  \\
            262.949376375642  0.08281687792313841  \\
            263.0961115187087  0.08283195659875642  \\
            263.2428466617755  0.08284698730741717  \\
            263.38958180484224  0.08286197421843791  \\
            263.53631694790903  0.08287685187819605  \\
            263.68305209097576  0.08289161495119378  \\
            263.82978723404256  0.08290627106486573  \\
            263.9765223771093  0.08292084717903529  \\
            264.1232575201761  0.0829353895859148  \\
            264.2699926632429  0.08294986387361161  \\
            264.4167278063096  0.08296422716042211  \\
            264.5634629493764  0.0829784759594779  \\
            264.71019809244314  0.08299262079173397  \\
            264.8569332355099  0.08300668912315394  \\
            265.00366837857666  0.08302072536470995  \\
            265.15040352164345  0.08303469022150742  \\
            265.2971386647102  0.08304854357584054  \\
            265.443873807777  0.08306228266205239  \\
            265.5906089508437  0.08307591684923768  \\
            265.7373440939105  0.08308947019644805  \\
            265.88407923697724  0.08310298145269203  \\
            266.03081438004403  0.08311644303108064  \\
            266.17754952311077  0.08312979184320854  \\
            266.32428466617756  0.083143026598006  \\
            266.4710198092443  0.08315615274081654  \\
            266.6177549523111  0.08316918829108431  \\
            266.7644900953778  0.08318216384235402  \\
            266.9112252384446  0.08319511160259294  \\
            267.05796038151135  0.08320796112271703  \\
            267.20469552457814  0.08322069833816874  \\
            267.3514306676449  0.08323332319663315  \\
            267.49816581071167  0.08324584624913803  \\
            267.6449009537784  0.08325828865005379  \\
            267.7916360968452  0.0832706821570936  \\
            267.938371239912  0.08328303866961072  \\
            268.0851063829787  0.08329528524239606  \\
            268.2318415260455  0.08330741882482894  \\
            268.37857666911225  0.08331944217249869  \\
            268.52531181217904  0.08333136682252955  \\
            268.6720469552458  0.08334321309358077  \\
            268.81878209831257  0.08335501008584653  \\
            268.9655172413793  0.08336677104602426  \\
            269.1122523844461  0.08337842280253796  \\
            269.25898752751283  0.08338996202265503  \\
            269.4057226705796  0.08340139142825422  \\
            269.55245781364636  0.0834127208530214  \\
            269.69919295671315  0.08342396724244962  \\
            269.8459280997799  0.08343515465383906  \\
            269.9926632428467  0.08344631299983403  \\
            270.1393983859134  0.08345738001877129  \\
            270.2861335289802  0.08346833522283803  \\
            270.43286867204694  0.08347917975038668  \\
            270.5796038151137  0.08348992033664389  \\
            270.72633895818046  0.08350056931371058  \\
            270.87307410124725  0.08351114461056193  \\
            271.019809244314  0.08352166975304735  \\
            271.1665443873808  0.08353215937851315  \\
            271.3132795304475  0.08354254260462751  \\
            271.4600146735143  0.08355281429830264  \\
            271.60674981658104  0.08356297783481031  \\
            271.75348495964784  0.08357304082885907  \\
            271.9002201027146  0.08358301513459401  \\
            272.04695524578136  0.08359291684559692  \\
            272.19369038884815  0.08360276629488625  \\
            272.3404255319149  0.08361258123648894  \\
            272.4871606749817  0.08362229525752342  \\
            272.6338958180484  0.08363189821773931  \\
            272.7806309611152  0.08364139385695352  \\
            272.92736610418194  0.08365078895754316  \\
            273.07410124724873  0.0836600933444456  \\
            273.22083639031547  0.08366931988515842  \\
            273.36757153338226  0.08367848448973943  \\
            273.514306676449  0.08368760611080668  \\
            273.6610418195158  0.08369667110958297  \\
            273.8077769625825  0.08370562226843398  \\
            273.9545121056493  0.08371446506349146  \\
            274.10124724871605  0.08372320494151406  \\
            274.24798239178284  0.08373184935926575  \\
            274.3947175348496  0.08374040778351578  \\
            274.54145267791637  0.08374889169103883  \\
            274.6881878209831  0.08375731456861482  \\
            274.8349229640499  0.08376569191302907  \\
            274.98165810711663  0.08377401369087356  \\
            275.1283932501834  0.08378222374852454  \\
            275.27512839325016  0.08379032698733059  \\
            275.42186353631695  0.08379832910928957  \\
            275.56859867938374  0.08380623696311494  \\
            275.7153338224505  0.08381405854423594  \\
            275.86206896551727  0.08382180299479754  \\
            276.008804108584  0.08382948060366034  \\
            276.1555392516508  0.08383710280640078  \\
            276.30227439471753  0.08384468218531087  \\
            276.4490095377843  0.08385217713142164  \\
            276.59574468085106  0.08385956350526838  \\
            276.74247982391785  0.0838668475916739  \\
            276.8892149669846  0.08387403549189648  \\
            277.0359501100514  0.08388113376662702  \\
            277.1826852531181  0.08388814943598906  \\
            277.3294203961849  0.08389508997953866  \\
            277.47615553925164  0.08390196333626457  \\
            277.6228906823184  0.0839087779045881  \\
            277.76962582538516  0.0839155425423632  \\
            277.91636096845195  0.08392224219839864  \\
            278.0630961115187  0.08392883522108552  \\
            278.2098312545855  0.08393532744727307  \\
            278.3565663976522  0.08394172478203105  \\
            278.503301540719  0.08394803308812014  \\
            278.65003668378574  0.08395425818599199  \\
            278.79677182685253  0.08396040585378918  \\
            278.94350696991927  0.08396648182734517  \\
            279.09024211298606  0.08397249180018444  \\
            279.2369772560528  0.08397844142352232  \\
            279.3837123991196  0.08398433630626514  \\
            279.5304475421864  0.08399016842364551  \\
            279.6771826852531  0.08399590018152697  \\
            279.8239178283199  0.08400153493875594  \\
            279.97065297138664  0.08400707818909268  \\
            280.11738811445343  0.08401253508198643  \\
            280.26412325752017  0.08401791042257523  \\
            280.41085840058696  0.08402320867168604  \\
            280.5575935436537  0.08402843394583477  \\
            280.7043286867205  0.0840335900172262  \\
            280.8510638297872  0.08403868031375399  \\
            280.997798972854  0.08404370791900072  \\
            281.14453411592075  0.08404867557223789  \\
            281.29126925898754  0.08405358061728276  \\
            281.4380044020543  0.0840583948585056  \\
            281.58473954512107  0.08406311795241503  \\
            281.7314746881878  0.08406775436864393  \\
            281.8782098312546  0.08407230815290077  \\
            282.02494497432133  0.08407678292696966  \\
            282.1716801173881  0.08408118188871036  \\
            282.31841526045486  0.08408550781205816  \\
            282.46515040352165  0.08408976304702408  \\
            282.6118855465884  0.08409394951969465  \\
            282.7586206896552  0.08409806873223212  \\
            282.9053558327219  0.0841021217628743  \\
            283.0520909757887  0.0841061092659346  \\
            283.1988261188555  0.08411003147180214  \\
            283.3455612619222  0.08411388054835  \\
            283.492296404989  0.08411764812981885  \\
            283.63903154805575  0.0841213366124102  \\
            283.78576669112255  0.08412494802329465  \\
            283.9325018341893  0.08412848415231758  \\
            284.0792369772561  0.08413194655199897  \\
            284.2259721203228  0.08413533653753358  \\
            284.3727072633896  0.0841386551867908  \\
            284.51944240645633  0.08414190334031474  \\
            284.6661775495231  0.08414508160132422  \\
            284.81291269258986  0.08414819033571277  \\
            284.95964783565665  0.0841512296720486  \\
            285.1063829787234  0.0841541995015746  \\
            285.2531181217902  0.08415709947820839  \\
            285.3998532648569  0.08415992901854229  \\
            285.5465884079237  0.08416268730184326  \\
            285.69332355099044  0.08416536337010301  \\
            285.84005869405723  0.08416798104417014  \\
            285.98679383712397  0.08417054382404486  \\
            286.13352898019076  0.08417304847001042  \\
            286.2802641232575  0.08417549202218218  \\
            286.4269992663243  0.08417787180050752  \\
            286.573734409391  0.0841801854047659  \\
            286.7204695524578  0.08418243071456884  \\
            286.8672046955246  0.08418460588935989  \\
            287.01393983859134  0.08418670936841466  \\
            287.16067498165813  0.08418873987084084  \\
            287.30741012472487  0.0841906963955782  \\
            287.45414526779166  0.08419257822139849  \\
            287.6008804108584  0.08419438490690558  \\
            287.7476155539252  0.08419611629053539  \\
            287.8943506969919  0.08419777249055586  \\
            288.0410858400587  0.08419935390506704  \\
            288.18782098312545  0.08420086121200097  \\
            288.33455612619224  0.08420229536912185  \\
            288.481291269259  0.08420365761402583  \\
            288.62802641232577  0.08420494946414117  \\
            288.7747615553925  0.08420617271672819  \\
            288.9214966984593  0.08420732944887925  \\
            289.068231841526  0.08420841015467824  \\
            289.2149669845928  0.0842094455800758  \\
            289.36170212765956  0.08421046930570658  \\
            289.50843727072635  0.08421147057883607  \\
            289.6551724137931  0.08421243949995844  \\
            289.8019075568599  0.08421336702279651  \\
            289.9486426999266  0.08421424495430184  \\
            290.0953778429934  0.08421506595465462  \\
            290.24211298606014  0.08421582353726376  \\
            290.3888481291269  0.0842165120687668  \\
            290.53558327219366  0.08421712676903001  \\
            290.68231841526045  0.08421766371114832  \\
            290.82905355832725  0.08421811982144534  \\
            290.975788701394  0.08421849287947338  \\
            291.1225238444608  0.08421878151801339  \\
            291.2692589875275  0.08421898522307504  \\
            291.4159941305943  0.08421910433389668  \\
            291.56272927366103  0.0842191400429453  \\
            291.7094644167278  0.08421909439591664  \\
            291.85619955979456  0.08421897029173504  \\
            292.00293470286135  0.08421877148255359  \\
            292.1496698459281  0.08421850257375403  \\
            292.2964049889949  0.08421816902394677  \\
            292.4431401320616  0.08421777714497092  \\
            292.5898752751284  0.08421731344654164  \\
            292.73661041819514  0.08421688507562605  \\
            292.88334556126193  0.08421647652558494  \\
            293.03008070432867  0.08421607084714204  \\
            293.17681584739546  0.08421565247769311  \\
            293.3235509904622  0.08421520724130589  \\
            293.470286133529  0.08421472234872013  \\
            293.6170212765957  0.08421418639734753  \\
            293.7637564196625  0.08421358937127178  \\
            293.91049156272925  0.0842129226412486  \\
            294.05722670579604  0.08421217896470568  \\
            294.2039618488628  0.08421135248574267  \\
            294.35069699192957  0.08421043873513125  \\
            294.49743213499636  0.08420943463031506  \\
            294.6441672780631  0.08420833847540975  \\
            294.7909024211299  0.08420714996120293  \\
            294.9376375641966  0.08420587016515424  \\
            295.0843727072634  0.08420450155139528  \\
            295.23110785033015  0.08420304797072962  \\
            295.37784299339694  0.08420151466063287  \\
            295.5245781364637  0.08419990824525261  \\
            295.67131327953047  0.08419823673540838  \\
            295.8180484225972  0.08419650952859173  \\
            295.964783565664  0.08419470847456692  \\
            296.1115187087307  0.08419294510723482  \\
            296.2582538517975  0.08419124506515457  \\
            296.40498899486425  0.08418958475415857  \\
            296.55172413793105  0.08418794244044572  \\
            296.6984592809978  0.08418629825058144  \\
            296.8451944240646  0.08418463417149766  \\
            296.9919295671313  0.08418293405049287  \\
            297.1386647101981  0.08418118359523205  \\
            297.28539985326483  0.08417937037374669  \\
            297.4321349963316  0.0841774838144348  \\
            297.57887013939836  0.08417551520606095  \\
            297.72560528246515  0.0841734576977562  \\
            297.8723404255319  0.0841713062990181  \\
            298.0190755685987  0.0841690578797108  \\
            298.1658107116655  0.08416671117006487  \\
            298.3125458547322  0.08416426676067748  \\
            298.459280997799  0.08416172710251228  \\
            298.60601614086573  0.08415909650689946  \\
            298.7527512839325  0.08415638114553571  \\
            298.89948642699926  0.08415358905048424  \\
            299.04622157006605  0.08415073011417483  \\
            299.1929567131328  0.08414781608940368  \\
            299.3396918561996  0.08414484285833367  \\
            299.4864269992663  0.08414186228673728  \\
            299.6331621423331  0.08413898958001349  \\
            299.77989728539984  0.0841361949507802  \\
            299.92663242846663  0.08413345088490891  \\
            300.07336757153337  0.08413073214152447  \\
            300.22010271460016  0.08412801575300534  \\
            300.3668378576669  0.08412528102498343  \\
            300.5135730007337  0.08412250953634412  \\
            300.6603081438004  0.08411968513922632  \\
            300.8070432868672  0.08411679395902243  \\
            300.95377842993395  0.08411382439437833  \\
            301.10051357300074  0.08411076711719338  \\
            301.2472487160675  0.08410761507262048  \\
            301.39398385913427  0.08410436347906597  \\
            301.540719002201  0.08410100982818972  \\
            301.6874541452678  0.08409755388490507  \\
            301.8341892883345  0.08409399768737888  \\
            301.9809244314013  0.08409034554703147  \\
            302.1276595744681  0.08408660404853668  \\
            302.27439471753485  0.08408278204982184  \\
            302.42112986060164  0.08407889068206775  \\
            302.5678650036684  0.08407494334970873  \\
            302.71460014673517  0.08407095573043259  \\
            302.8613352898019  0.0840669079742167  \\
            303.0080704328687  0.08406298645418785  \\
            303.1548055759354  0.08405918196703423  \\
            303.3015407190022  0.0840554616776708  \\
            303.44827586206895  0.08405179537671201  \\
            303.59501100513575  0.08404815548047181  \\
            303.7417461482025  0.08404451703096366  \\
            303.8884812912693  0.08404085769590049  \\
            304.035216434336  0.08403715776869472  \\
            304.1819515774028  0.0840334001684583  \\
            304.32868672046953  0.08402957044000264  \\
            304.4754218635363  0.08402565675383868  \\
            304.62215700660306  0.08402164990617682  \\
            304.76889214966985  0.08401754331892698  \\
            304.9156272927366  0.08401333303969856  \\
            305.0623624358034  0.08400901774180047  \\
            305.2090975788701  0.08400459872424111  \\
            305.3558327219369  0.08400007991172836  \\
            305.50256786500364  0.08399546785466962  \\
            305.64930300807043  0.08399077172917176  \\
            305.7960381511372  0.08398600333704116  \\
            305.94277329420396  0.0839811771057837  \\
            306.08950843727075  0.08397631008860476  \\
            306.2362435803375  0.08397143844232012  \\
            306.3829787234043  0.08396668977523235  \\
            306.529713866471  0.08396205501764135  \\
            306.6764490095378  0.08395749840864242  \\
            306.82318415260454  0.08395298784441366  \\
            306.96991929567133  0.08394849487821604  \\
            307.11665443873807  0.08394399472039336  \\
            307.26338958180486  0.08393946623837231  \\
            307.4101247248716  0.08393489195666239  \\
            307.5568598679384  0.08393025805685596  \\
            307.7035950110051  0.08392555437762828  \\
            307.8503301540719  0.0839207744147374  \\
            307.99706529713865  0.08391591532102424  \\
            308.14380044020544  0.08391097790641261  \\
            308.2905355832722  0.08390596663790913  \\
            308.43727072633897  0.08390088963960324  \\
            308.5840058694057  0.08389575869266735  \\
            308.7307410124725  0.08389058923535661  \\
            308.8774761555392  0.08388540036300905  \\
            309.024211298606  0.08388021482804559  \\
            309.17094644167275  0.08387505903996995  \\
            309.31768158473955  0.08386996306536873  \\
            309.46441672780634  0.0838649606279114  \\
            309.6111518708731  0.08386006406632755  \\
            309.75788701393986  0.08385485985417611  \\
            309.9046221570066  0.08384981077174986  \\
            310.0513573000734  0.08384488975322099  \\
            310.1980924431401  0.08384007195098853  \\
            310.3448275862069  0.08383533473567835  \\
            310.49156272927365  0.08383065769614323  \\
            310.63829787234044  0.08382602263946276  \\
            310.7850330154072  0.08382141359094349  \\
            310.931768158474  0.08381681679411872  \\
            311.0785033015407  0.08381222071074873  \\
            311.2252384446075  0.0838076160208206  \\
            311.37197358767423  0.08380299562254828  \\
            311.518708730741  0.0837983546323726  \\
            311.66544387380776  0.08379369038496129  \\
            311.81217901687455  0.08378900243320889  \\
            311.9589141599413  0.08378429254823684  \\
            312.1056493030081  0.08377956471939343  \\
            312.2523844460748  0.08377482515425386  \\
            312.3991195891416  0.08377008227862012  \\
            312.54585473220834  0.08376534673652115  \\
            312.69258987527513  0.08376063139021271  \\
            312.83932501834187  0.08375595132017744  \\
            312.98606016140866  0.08375132382512483  \\
            313.1327953044754  0.0837467243630099  \\
            313.2795304475422  0.08374213436120376  \\
            313.426265590609  0.08373756495282626  \\
            313.5730007336757  0.08373301527098101  \\
            313.7197358767425  0.08372848448912652  \\
            313.86647101980924  0.08372397182107642  \\
            314.01320616287603  0.08371947652099937  \\
            314.15994130594277  0.08371499788341902  \\
            314.30667644900956  0.08371053524321405  \\
            314.4534115920763  0.08370608797561821  \\
            314.6001467351431  0.08370165549622022  \\
            314.7468818782098  0.0836972372609639  \\
            314.8936170212766  0.08369283276614803  \\
            315.04035216434335  0.08368844154842647  \\
            315.18708730741014  0.08368406318480807  \\
            315.3338224504769  0.08367969729265676  \\
            315.48055759354367  0.08367534352969141  \\
            315.6272927366104  0.08367100159398605  \\
            315.7740278796772  0.0836666712239696  \\
            315.9207630227439  0.08366235219842612  \\
            316.0674981658107  0.08365804433649464  \\
            316.21423330887745  0.08365374749766921  \\
            316.36096845194425  0.08364946158179895  \\
            316.507703595011  0.08364518860466814  \\
            316.6544387380778  0.08364093792883637  \\
            316.8011738811445  0.08363670714492709  \\
            316.9479090242113  0.08363249534699183  \\
            317.0946441672781  0.08362830167091435  \\
            317.2413793103448  0.08362412529441057  \\
            317.3881144534116  0.08361996543702852  \\
            317.53484959647835  0.08361582136014847  \\
            317.68158473954514  0.08361169236698279  \\
            317.8283198826119  0.08360757780257609  \\
            317.97505502567867  0.08360347705380507  \\
            318.1217901687454  0.08359938954937862  \\
            318.2685253118122  0.08359531475983782  \\
            318.41526045487893  0.08359125219755591  \\
            318.5619955979457  0.08358720141673825  \\
            318.70873074101246  0.08358316201342243  \\
            318.85546588407925  0.08357913362547817  \\
            319.002201027146  0.08357511593260736  \\
            319.1489361702128  0.08357110865634405  \\
            319.2956713132795  0.08356711156005447  \\
            319.4424064563463  0.08356312444893703  \\
            319.58914159941304  0.08355914717002223  \\
            319.73587674247983  0.08355517961217285  \\
            319.88261188554657  0.08355122170608373  \\
            320.02934702861336  0.08354728291917633  \\
            320.1760821716801  0.08354336391850826  \\
            320.3228173147469  0.08353946325301265  \\
            320.4695524578136  0.08353558002916953  \\
            320.6162876008804  0.0835317133962563  \\
            320.7630227439472  0.08352786254634778  \\
            320.90975788701394  0.0835240267143162  \\
            321.05649303008073  0.08352020517783124  \\
            321.20322817314747  0.08351639725735996  \\
            321.34996331621426  0.08351260231616682  \\
            321.496698459281  0.08350881976031373  \\
            321.6434336023478  0.08350504903866002  \\
            321.7901687454145  0.08350128964286238  \\
            321.9369038884813  0.08349754110737496  \\
            322.08363903154805  0.08349380300944932  \\
            322.23037417461484  0.08349007496913444  \\
            322.3771093176816  0.08348635664927667  \\
            322.52384446074836  0.08348264775551983  \\
            322.6705796038151  0.08347894803630512  \\
            322.8173147468819  0.08347525728287115  \\
            322.9640498899486  0.083471575329254  \\
            323.1107850330154  0.08346790205228709  \\
            323.25752017608215  0.08346423737160129  \\
            323.40425531914894  0.0834605860893027  \\
            323.5509904622157  0.08345695486589846  \\
            323.69772560528247  0.0834533407589375  \\
            323.8444607483492  0.0834497429265657  \\
            323.991195891416  0.08344616056314093  \\
            324.13793103448273  0.08344259289923309  \\
            324.2846661775495  0.08343903920162409  \\
            324.43140132061626  0.0834354987733078  \\
            324.57813646368305  0.08343197095349018  \\
            324.72487160674984  0.08342845511758912  \\
            324.8716067498166  0.08342495067723454  \\
            325.01834189288337  0.08342145708026838  \\
            325.1650770359501  0.08341797381074458  \\
            325.3118121790169  0.08341450038892904  \\
            325.45854732208363  0.08341103637129976  \\
            325.6052824651504  0.08340758135054666  \\
            325.75201760821716  0.08340413495557172  \\
            325.89875275128395  0.0834006968514889  \\
            326.0454878943507  0.08339726673962417  \\
            326.1922230374175  0.08339384435751548  \\
            326.3389581804842  0.08339042947891287  \\
            326.485693323551  0.0833870314315689  \\
            326.63242846661774  0.08338364939710513  \\
            326.77916360968453  0.08338028213827876  \\
            326.92589875275127  0.0833769290123039  \\
            327.07263389581806  0.08337358938390454  \\
            327.2193690388848  0.0833702626253147  \\
            327.3661041819516  0.08336694811627832  \\
            327.5128393250183  0.08336364524404927  \\
            327.6595744680851  0.08336035340339137  \\
            327.80630961115185  0.08335707199657845  \\
            327.95304475421864  0.08335380043339424  \\
            328.0997798972854  0.08335053813113244  \\
            328.24651504035216  0.08334728451459669  \\
            328.39325018341896  0.08334403901610062  \\
            328.5399853264857  0.08334080107546772  \\
            328.6867204695525  0.08333757014003156  \\
            328.8334556126192  0.08333435061162088  \\
            328.980190755686  0.08333114628702068  \\
            329.12692589875275  0.08332795545107179  \\
            329.27366104181954  0.08332477759900844  \\
            329.4203961848863  0.08332161220913704  \\
            329.56713132795306  0.08331845874283623  \\
            329.7138664710198  0.08331531664455684  \\
            329.8606016140866  0.08331218534182189  \\
            330.0073367571533  0.08330906424522662  \\
            330.1540719002201  0.08330595274843842  \\
            330.30080704328685  0.08330285022819696  \\
            330.44754218635364  0.08329975604431403  \\
            330.5942773294204  0.08329666953967366  \\
            330.74101247248717  0.08329359004023207  \\
            330.8877476155539  0.08329051755433392  \\
            331.0344827586207  0.08328745911683683  \\
            331.18121790168743  0.0832844132778361  \\
            331.3279530447542  0.08328137967001627  \\
            331.47468818782096  0.08327835787886298  \\
            331.62142333088775  0.08327534744266306  \\
            331.7681584739545  0.08327234785250442  \\
            331.9148936170213  0.08326935855227621  \\
            332.061628760088  0.08326637893866867  \\
            332.2083639031548  0.08326340836117321  \\
            332.3550990462216  0.08326044612208239  \\
            332.50183418928833  0.08325749147648989  \\
            332.6485693323551  0.08325454363229061  \\
            332.79530447542186  0.08325160321449082  \\
            332.94203961848865  0.08324867569762874  \\
            333.0887747615554  0.08324575979360331  \\
            333.2355099046222  0.08324285523982608  \\
            333.3822450476889  0.08323996168833271  \\
            333.5289801907557  0.08323707870578279  \\
            333.67571533382244  0.08323420577346001  \\
            333.82245047688923  0.08323134228727212  \\
            333.96918561995597  0.08322848755775086  \\
            334.11592076302276  0.08322564081005203  \\
            334.2626559060895  0.08322280118395546  \\
            334.4093910491563  0.08321996774194847  \\
            334.556126192223  0.08321714571064058  \\
            334.7028613352898  0.08321433479818723  \\
            334.84959647835655  0.08321153479372242  \\
            334.99633162142334  0.08320874540087847  \\
            335.1430667644901  0.08320596623778588  \\
            335.28980190755686  0.08320319683707345  \\
            335.4365370506236  0.08320043664586818  \\
            335.5832721936904  0.08319768502579537  \\
            335.7300073367571  0.08319494125297851  \\
            335.8767424798239  0.08319220451803937  \\
            336.0234776228907  0.08318947392609793  \\
            336.17021276595744  0.08318675208024622  \\
            336.31694790902424  0.0831840415941887  \\
            336.46368305209097  0.08318134166850862  \\
            336.61041819515776  0.08317865204500843  \\
            336.7571533382245  0.08317597238139361  \\
            336.9038884812913  0.08317330225127265  \\
            337.050623624358  0.08317064114415702  \\
            337.1973587674248  0.08316798846546122  \\
            337.34409391049155  0.0831653435365027  \\
            337.49082905355834  0.08316270559450195  \\
            337.6375641966251  0.08316007379258242  \\
            337.78429933969187  0.08315744880395655  \\
            337.9310344827586  0.08315483490041387  \\
            338.0777696258254  0.08315223122722502  \\
            338.22450476889213  0.08314963756086587  \\
            338.3712399119589  0.08314705359564147  \\
            338.51797505502566  0.08314447894368612  \\
            338.66471019809245  0.08314191313496336  \\
            338.8114453411592  0.08313935561726596  \\
            338.958180484226  0.08313680575621589  \\
            339.1049156272927  0.08313426283526444  \\
            339.2516507703595  0.08313172605569204  \\
            339.39838591342624  0.08312919483171191  \\
            339.54512105649303  0.08312667392488415  \\
            339.6918561995598  0.08312416274043113  \\
            339.83859134262656  0.08312166114910098  \\
            339.98532648569335  0.08311916890670844  \\
            340.1320616287601  0.08311668565413474  \\
            340.2787967718269  0.08311421091732764  \\
            340.4255319148936  0.08311174410730145  \\
            340.5722670579604  0.08310928452013702  \\
            340.71900220102714  0.08310683133698174  \\
            340.86573734409393  0.0831043836240495  \\
            341.01247248716066  0.08310194490020147  \\
            341.15920763022746  0.08309951565895776  \\
            341.3059427732942  0.0830970956545558  \\
            341.452677916361  0.08309468467759318  \\
            341.5994130594277  0.08309228240612533  \\
            341.7461482024945  0.08308988840566556  \\
            341.89288334556124  0.083087502129185  \\
            342.03961848862804  0.0830851229171127  \\
            342.1863536316948  0.08308274999733548  \\
            342.33308877476156  0.0830803824851981  \\
            342.4798239178283  0.08307802270542929  \\
            342.6265590608951  0.08307567233253246  \\
            342.7732942039618  0.08307333089062525  \\
            342.9200293470286  0.08307099819774937  \\
            343.06676449009535  0.08306867396269614  \\
            343.21349963316214  0.08306635778500669  \\
            343.3602347762289  0.08306404915497181  \\
            343.50696991929567  0.08306174745363197  \\
            343.65370506236246  0.08305945195277736  \\
            343.8004402054292  0.0830571618149479  \\
            343.947175348496  0.08305487840102158  \\
            344.0939104915627  0.08305260397029993  \\
            344.2406456346295  0.08305033798731593  \\
            344.38738077769625  0.0830480803356756  \\
            344.53411592076304  0.08304583069592318  \\
            344.6808510638298  0.08304358854554114  \\
            344.82758620689657  0.08304135315895002  \\
            344.9743213499633  0.08303912360750863  \\
            345.1210564930301  0.08303690073045543  \\
            345.26779163609683  0.08303468623803308  \\
            345.4145267791636  0.08303247987430866  \\
            345.56126192223036  0.08303028152773721  \\
            345.70799706529715  0.08302809088824724  \\
            345.8547322083639  0.08302590744724082  \\
            346.0014673514307  0.08302373049759355  \\
            346.1482024944974  0.08302155913365455  \\
            346.2949376375642  0.08301939441339728  \\
            346.44167278063094  0.0830172377897324  \\
            346.58840792369773  0.08301508904414483  \\
            346.73514306676446  0.08301294806197165  \\
            346.88187820983126  0.08301081453570207  \\
            347.028613352898  0.08300868796497748  \\
            347.1753484959648  0.08300656765659148  \\
            347.3220836390316  0.08300445272448981  \\
            347.4688187820983  0.0830023444401132  \\
            347.6155539251651  0.08300024398392995  \\
            347.76228906823184  0.08299815117970703  \\
            347.90902421129863  0.0829960659075717  \\
            348.05575935436536  0.08299398786101042  \\
            348.20249449743216  0.08299191654686883  \\
            348.3492296404989  0.08298985128535169  \\
            348.4959647835657  0.08298779121002303  \\
            348.6426999266324  0.08298573780118143  \\
            348.7894350696992  0.08298369195636675  \\
            348.93617021276594  0.0829816535478843  \\
            349.08290535583274  0.08297962245045672  \\
            349.22964049889947  0.08297759835869298  \\
            349.37637564196626  0.08297558078708828  \\
            349.523110785033  0.08297356907002407  \\
            349.6698459280998  0.0829715623617681  \\
            349.8165810711665  0.08296956234577446  \\
            349.9633162142333  0.08296756962957419  \\
            350.11005135730005  0.0829655841400756  \\
            350.25678650036684  0.0829636057470291  \\
            350.4035216434336  0.08296163414684063  \\
            350.55025678650037  0.0829596688625715  \\
            350.6969919295671  0.08295770924393854  \\
            350.8437270726339  0.08295575446731406  \\
            350.9904622157007  0.08295380641193795  \\
            351.1371973587674  0.08295186539134192  \\
            351.2839325018342  0.08294993139236197  \\
            351.43066764490095  0.08294800428042855  \\
            351.57740278796774  0.08294608375460251  \\
            351.7241379310345  0.08294416934757513  \\
            351.87087307410127  0.0829422604256681  \\
            352.017608217168  0.0829403562188998  \\
            352.1643433602348  0.0829384587028612  \\
            352.31107850330153  0.0829365679863555  \\
            352.4578136463683  0.0829346840904456  \\
            352.60454878943506  0.08293280687698225  \\
            352.75128393250185  0.08293093604860398  \\
            352.8980190755686  0.08292907114873717  \\
            353.0447542186354  0.08292721156159599  \\
            353.1914893617021  0.08292535661995422  \\
            353.3382245047689  0.08292350824165937  \\
            353.48495964783564  0.08292166647589438  \\
            353.63169479090243  0.08291983133360563  \\
            353.77842993396916  0.08291800267384807  \\
            353.92516507703596  0.08291618020378524  \\
            354.0719002201027  0.08291436347868932  \\
            354.2186353631695  0.08291255190194098  \\
            354.3653705062362  0.08291074491199342  \\
            354.512105649303  0.08290894435133911  \\
            354.65884079236974  0.0829071502193877  \\
            354.80557593543654  0.0829053625176348  \\
            354.9523110785033  0.08290358110315076  \\
            355.09904622157006  0.08290180568858053  \\
            355.24578136463685  0.08290003584214392  \\
            355.3925165077036  0.08289827098763539  \\
            355.5392516507704  0.08289651067066654  \\
            355.6859867938371  0.08289475664412725  \\
            355.8327219369039  0.0828930088677533  \\
            355.97945707997064  0.08289126733362208  \\
            356.12619222303744  0.08288953189850193  \\
            356.27292736610417  0.08288780228385222  \\
            356.41966250917096  0.08288607807582325  \\
            356.5663976522377  0.08288435872525644  \\
            356.7131327953045  0.08288264383220922  \\
            356.8598679383712  0.08288093506619226  \\
            357.006603081438  0.08287923237511412  \\
            357.15333822450475  0.08287753574651667  \\
            357.30007336757154  0.08287584504331737  \\
            357.4468085106383  0.08287416000380912  \\
            357.59354365370507  0.08287248024166037  \\
            357.7402787967718  0.08287080524591502  \\
            357.8870139398386  0.08286913456558759  \\
            358.03374908290533  0.08286746980041551  \\
            358.1804842259721  0.08286581093622294  \\
            358.32721936903886  0.08286415796466629  \\
            358.47395451210565  0.0828625107645425  \\
            358.62068965517244  0.08286086910178922  \\
            358.7674247982392  0.08285923262948465  \\
            358.91415994130597  0.0828576008878476  \\
            359.0608950843727  0.08285597330423751  \\
            359.2076302274395  0.08285435128264597  \\
            359.35436537050623  0.08285273500665463  \\
            359.501100513573  0.08285112446198253  \\
            359.64783565663976  0.08284951955364475  \\
            359.79457079970655  0.08284792008627251  \\
            359.9413059427733  0.0828463257641132  \\
            360.0880410858401  0.08284473619103032  \\
            360.2347762289068  0.08284315087050358  \\
            360.3815113719736  0.08284157023060175  \\
            360.52824651504034  0.08283999532752681  \\
            360.67498165810713  0.08283842599732304  \\
            360.82171680117386  0.08283686217996267  \\
            360.96845194424066  0.08283530372787504  \\
            361.1151870873074  0.08283375040594655  \\
            361.2619222303742  0.08283220189152067  \\
            361.4086573734409  0.08283065777439791  \\
            361.5553925165077  0.08282911765495683  \\
            361.70212765957444  0.0828275829386527  \\
            361.84886280264124  0.08282605363018396  \\
            361.99559794570797  0.08282452970976308  \\
            362.14233308877476  0.08282301108295885  \\
            362.28906823184155  0.08282149758069632  \\
            362.4358033749083  0.08281998895925684  \\
            362.5825385179751  0.08281848490027807  \\
            362.7292736610418  0.08281698501075396  \\
            362.8760088041086  0.08281548918919845  \\
            363.02274394717534  0.08281399873794419  \\
            363.16947909024213  0.08281251353355111  \\
            363.31621423330887  0.08281103353495212  \\
            363.46294937637566  0.08280955863911914  \\
            363.6096845194424  0.08280808868106318  \\
            363.7564196625092  0.08280662343383421  \\
            363.9031548055759  0.08280516260852128  \\
            364.0498899486427  0.08280370585425244  \\
            364.19662509170945  0.08280225302777336  \\
            364.34336023477624  0.0828008053895491  \\
            364.490095377843  0.08279936283608698  \\
            364.63683052090977  0.08279792532421133  \\
            364.7835656639765  0.08279649276100487  \\
            364.9303008070433  0.08279506500380861  \\
            365.07703595011003  0.08279364186022195  \\
            365.2237710931768  0.08279222308810259  \\
            365.37050623624356  0.08279080839556659  \\
            365.51724137931035  0.08278939744098833  \\
            365.6639765223771  0.08278799112505583  \\
            365.8107116654439  0.08278658980708128  \\
            365.9574468085106  0.08278519338464327  \\
            366.1041819515774  0.08278380178535173  \\
            366.2509170946442  0.08278241489860622  \\
            366.39765223771093  0.08278103257559583  \\
            366.5443873807777  0.08277965462929927  \\
            366.69112252384446  0.08277828083448488  \\
            366.83785766691125  0.08277691092771054  \\
            366.984592809978  0.08277554467935602  \\
            367.1313279530448  0.08277418320952745  \\
            367.2780630961115  0.0827728265009547  \\
            367.4247982391783  0.08277147450342918  \\
            367.57153338224504  0.08277012713916995  \\
            367.7182685253118  0.08276878430282379  \\
            367.86500366837856  0.08276744586146512  \\
            368.01173881144535  0.08276611165459598  \\
            368.1584739545121  0.08276478149414618  \\
            368.3052090975789  0.08276345516447312  \\
            368.4519442406456  0.08276213242236193  \\
            368.5986793837124  0.08276081399525916  \\
            368.74541452677914  0.08275950023669869  \\
            368.89214966984594  0.08275819102932927  \\
            369.03888481291267  0.08275688630231114  \\
            369.18561995597946  0.08275558596677478  \\
            369.3323550990462  0.0827542899158209  \\
            369.479090242113  0.0827529980245204  \\
            369.6258253851797  0.0827517101499144  \\
            369.7725605282465  0.08275042613101427  \\
            369.9192956713133  0.08274914578880156  \\
            370.06603081438004  0.08274786895364702  \\
            370.21276595744683  0.08274659652243793  \\
            370.35950110051357  0.08274532851152075  \\
            370.50623624358036  0.08274406485837513  \\
            370.6529713866471  0.0827428054906944  \\
            370.7997065297139  0.08274155032638567  \\
            370.9464416727806  0.08274029927356964  \\
            371.0931768158474  0.08273905223058076  \\
            371.23991195891415  0.08273780908596719  \\
            371.38664710198094  0.08273656971849076  \\
            371.5333822450477  0.08273533399712701  \\
            371.68011738811447  0.08273410178106519  \\
            371.8268525311812  0.08273287329671247  \\
            371.973587674248  0.08273164914567473  \\
            372.12032281731473  0.08273042919618961  \\
            372.2670579603815  0.0827292133802532  \\
            372.41379310344826  0.08272800162679833  \\
            372.56052824651505  0.08272679386169458  \\
            372.7072633895818  0.08272559000774836  \\
            372.8539985326486  0.08272438998470275  \\
            373.0007336757153  0.08272319370923763  \\
            373.1474688187821  0.08272200109496965  \\
            373.29420396184884  0.0827208120524522  \\
            373.4409391049156  0.08271962648917543  \\
            373.5876742479824  0.08271844438021125  \\
            373.73440939104916  0.08271726631702174  \\
            373.88114453411595  0.08271609227737313  \\
            374.0278796771827  0.08271492219486856  \\
            374.1746148202495  0.08271375600497619  \\
            374.3213499633162  0.08271259364502916  \\
            374.468085106383  0.08271143505422564  \\
            374.61482024944974  0.0827102801736288  \\
            374.7615553925165  0.08270912894616683  \\
            374.90829053558326  0.08270798131663291  \\
            375.05502567865005  0.08270683723168525  \\
            375.2017608217168  0.08270569663984703  \\
            375.3484959647836  0.08270455949150647  \\
            375.4952311078503  0.08270342573891679  \\
            375.6419662509171  0.08270229552976834  \\
            375.78870139398384  0.08270116915784398  \\
            375.93543653705063  0.08270004655306962  \\
            376.08217168011737  0.08269892765753156  \\
            376.22890682318416  0.0826978124179004  \\
            376.3756419662509  0.08269670078543098  \\
            376.5223771093177  0.08269559271596237  \\
            376.6691122523844  0.08269448816991797  \\
            376.8158473954512  0.08269338711230537  \\
            376.96258253851795  0.08269228951271644  \\
            377.10931768158474  0.08269119534532736  \\
            377.2560528246515  0.08269010458889851  \\
            377.40278796771827  0.08268901722677456  \\
            377.54952311078506  0.08268793324688442  \\
            377.6962582538518  0.0826868526417413  \\
            377.8429933969186  0.08268577539476873  \\
            377.9897285399853  0.08268470159745055  \\
            378.1364636830521  0.08268363130641171  \\
            378.28319882611885  0.08268256448085341  \\
            378.42993396918564  0.08268150108405115  \\
            378.5766691122524  0.08268044108335483  \\
            378.72340425531917  0.08267938445018869  \\
            378.8701393983859  0.08267833116005135  \\
            379.0168745414527  0.08267728119251574  \\
            379.16360968451943  0.08267623453122923  \\
            379.3103448275862  0.08267519116391346  \\
            379.45707997065296  0.08267415108236449  \\
            379.60381511371975  0.08267311428245272  \\
            379.7505502567865  0.08267208076412294  \\
            379.8972853998533  0.08267105053139424  \\
            380.04402054292  0.08267002359236013  \\
            380.1907556859868  0.0826689999591884  \\
            380.33749082905354  0.08266797964812132  \\
            380.4842259721203  0.08266696267947543  \\
            380.63096111518706  0.08266594907764163  \\
            380.77769625825385  0.08266493856737164  \\
            380.9244314013206  0.08266393106151654  \\
            381.0711665443874  0.0826629266199896  \\
            381.2179016874542  0.08266192523997765  \\
            381.3646368305209  0.08266092692125009  \\
            381.5113719735877  0.08265993166615893  \\
            381.65810711665443  0.08265893947963875  \\
            381.8048422597212  0.08265795036920676  \\
            381.95157740278796  0.08265696434496272  \\
            382.09831254585475  0.08265598141958902  \\
            382.2450476889215  0.08265500160835064  \\
            382.3917828319883  0.08265402492909511  \\
            382.538517975055  0.08265305140225263  \\
            382.6852531181218  0.08265208105083592  \\
            382.83198826118854  0.08265111390044032  \\
            382.97872340425533  0.0826501499792438  \\
            383.12545854732207  0.08264918931800687  \\
            383.27219369038886  0.08264823195007266  \\
            383.4189288334556  0.0826472779113669  \\
            383.5656639765224  0.08264632724039789  \\
            383.7123991195891  0.08264537954645447  \\
            383.8591342626559  0.08264443426207495  \\
            384.00586940572265  0.08264349159270562  \\
            384.15260454878944  0.08264255157377312  \\
            384.2993396918562  0.08264161424175756  \\
            384.44607483492297  0.08264067963419237  \\
            384.5928099779897  0.0826397477896644  \\
            384.7395451210565  0.0826388187478139  \\
            384.88628026412323  0.08263789254933449  \\
            385.03301540719  0.0826369692359732  \\
            385.1797505502568  0.08263604885053044  \\
            385.32648569332355  0.08263513143685998  \\
            385.47322083639034  0.08263421703986903  \\
            385.6199559794571  0.08263330570551819  \\
            385.76669112252387  0.08263239748082139  \\
            385.9134262655906  0.082631492413846  \\
            386.0601614086574  0.08263059055371277  \\
            386.2068965517241  0.08262969195059584  \\
            386.3536316947909  0.08262879665572274  \\
            386.50036683785765  0.08262790472137438  \\
            386.64710198092445  0.08262701584137236  \\
            386.7938371239912  0.0826261288239611  \\
            386.940572267058  0.0826252439862082  \\
            387.0873074101247  0.08262436139996969  \\
            387.2340425531915  0.08262348113667915  \\
            387.38077769625824  0.0826226032673477  \\
            387.527512839325  0.08262172786256403  \\
            387.67424798239176  0.08262085499249429  \\
            387.82098312545855  0.08261998472688224  \\
            387.9677182685253  0.08261911713504916  \\
            388.1144534115921  0.08261825228589387  \\
            388.2611885546588  0.08261739024789275  \\
            388.4079236977256  0.08261653108909965  \\
            388.55465884079234  0.08261567487714605  \\
            388.70139398385913  0.0826148216792409  \\
            388.8481291269259  0.08261397156217075  \\
            388.99486426999266  0.08261312459229962  \\
            389.14159941305945  0.08261228083556914  \\
            389.2883345561262  0.08261144035749843  \\
            389.435069699193  0.08261060322318418  \\
            389.5818048422597  0.08260976932748978  \\
            389.7285399853265  0.08260893685954361  \\
            389.87527512839324  0.08260810615521783  \\
            390.02201027146003  0.0826072773203807  \\
            390.16874541452677  0.08260645045908627  \\
            390.31548055759356  0.08260562567357427  \\
            390.4622157006603  0.0826048030642702  \\
            390.6089508437271  0.08260398272978527  \\
            390.7556859867938  0.08260316476691641  \\
            390.9024211298606  0.08260234927064629  \\
            391.04915627292735  0.08260153633414333  \\
            391.19589141599414  0.08260072604876163  \\
            391.3426265590609  0.08259991850404105  \\
            391.48936170212767  0.08259911378770718  \\
            391.6360968451944  0.08259831198567133  \\
            391.7828319882612  0.08259751318203054  \\
            391.92956713132793  0.08259671745906759  \\
            392.0763022743947  0.08259592489725097  \\
            392.22303741746146  0.0825951355752349  \\
            392.36977256052825  0.08259434956985937  \\
            392.51650770359504  0.08259356695615001  \\
            392.6632428466618  0.08259278562764698  \\
            392.80997798972857  0.08259200560403032  \\
            392.9567131327953  0.08259122708665191  \\
            393.1034482758621  0.08259045020962937  \\
            393.2501834189288  0.08258967510396675  \\
            393.3969185619956  0.08258890189755458  \\
            393.54365370506235  0.08258813071516978  \\
            393.69038884812915  0.08258736167847575  \\
            393.8371239911959  0.08258659490602233  \\
            393.9838591342627  0.0825858305132458  \\
            394.1305942773294  0.0825850686124689  \\
            394.2773294203962  0.08258430931290082  \\
            394.42406456346293  0.08258355272063717  \\
            394.5707997065297  0.08258279893866002  \\
            394.71753484959646  0.08258204806683789  \\
            394.86426999266325  0.08258130020192572  \\
            395.01100513573  0.08258055543756496  \\
            395.1577402787968  0.08257981386428342  \\
            395.3044754218635  0.08257907556949542  \\
            395.4512105649303  0.08257834063750172  \\
            395.59794570799704  0.08257760735219091  \\
            395.74468085106383  0.08257687478644377  \\
            395.89141599413057  0.08257614338409469  \\
            396.03815113719736  0.08257541330659322  \\
            396.1848862802641  0.08257468471107522  \\
            396.3316214233309  0.08257395775036312  \\
            396.4783565663977  0.08257323257296574  \\
            396.6250917094644  0.08257250932307843  \\
            396.7718268525312  0.08257178814058293  \\
            396.91856199559794  0.08257106916104749  \\
            397.06529713866473  0.08257035251572682  \\
            397.21203228173147  0.08256963833156211  \\
            397.35876742479826  0.08256892673118096  \\
            397.505502567865  0.08256821783289747  \\
            397.6522377109318  0.08256751175071222  \\
            397.7989728539985  0.0825668085943122  \\
            397.9457079970653  0.08256610846907092  \\
            398.09244314013205  0.08256541147604833  \\
            398.23917828319884  0.08256471771199081  \\
            398.3859134262656  0.08256402726933126  \\
            398.53264856933237  0.08256333891954215  \\
            398.6793837123991  0.08256265080290191  \\
            398.8261188554659  0.08256196352876269  \\
            398.9728539985326  0.08256127728302938  \\
            399.1195891415994  0.08256059224619879  \\
            399.26632428466615  0.08255990859335974  \\
            399.41305942773295  0.08255922649419306  \\
            399.5597945707997  0.0825585461129715  \\
            399.7065297138665  0.0825578676085598  \\
            399.8532648569332  0.0825571911344147  \\
            400.0  0.08255651683858485  \\
            400.1467351430668  0.08255584486371095  \\
            400.2934702861335  0.08255517534702565  \\
            400.4402054292003  0.08255450842035356  \\
            400.58694057226705  0.08255384421011125  \\
            400.73367571533385  0.08255318283730731  \\
            400.8804108584006  0.08255252441754227  \\
            401.0271460014674  0.08255186906100866  \\
            401.1738811445341  0.08255121687249097  \\
            401.3206162876009  0.08255056795136563  \\
            401.46735143066763  0.08254992158415535  \\
            401.6140865737344  0.08254927510710891  \\
            401.76082171680116  0.08254862917501335  \\
            401.90755685986795  0.08254798399523813  \\
            402.0542920029347  0.08254733976876116  \\
            402.2010271460015  0.08254669669016892  \\
            402.3477622890682  0.08254605494765631  \\
            402.494497432135  0.08254541472302679  \\
            402.64123257520174  0.0825447761916923  \\
            402.78796771826853  0.08254413952267323  \\
            402.93470286133527  0.08254350487859852  \\
            403.08143800440206  0.08254287241570557  \\
            403.2281731474688  0.08254224228384031  \\
            403.3749082905356  0.08254161462645714  \\
            403.5216434336023  0.08254098958061894  \\
            403.6683785766691  0.08254036727699712  \\
            403.8151137197359  0.08253974783987159  \\
            403.96184886280264  0.0825391313871307  \\
            404.10858400586943  0.08253851803027136  \\
            404.25531914893617  0.08253790787439895  \\
            404.40205429200296  0.08253730068928454  \\
            404.5487894350697  0.08253669322767211  \\
            404.6955245781365  0.0825360860380602  \\
            404.8422597212032  0.08253547934620796  \\
            404.98899486427  0.08253487337061523  \\
            405.13573000733675  0.08253426832252268  \\
            405.28246515040354  0.08253366440591167  \\
            405.4292002934703  0.0825330618175043  \\
            405.57593543653707  0.08253246074676349  \\
            405.7226705796038  0.0825318613758928  \\
            405.8694057226706  0.0825312638798366  \\
            406.0161408657373  0.08253066842628  \\
            406.1628760088041  0.08253007517564881  \\
            406.30961115187085  0.08252948428110965  \\
            406.45634629493765  0.08252889588856983  \\
            406.6030814380044  0.08252831013667745  \\
            406.7498165810712  0.08252772715682134  \\
            406.8965517241379  0.08252714707313104  \\
            407.0432868672047  0.08252657000247686  \\
            407.19002201027143  0.08252599605446986  \\
            407.3367571533382  0.08252542533146186  \\
            407.48349229640496  0.08252485450425787  \\
            407.63022743947175  0.0825242836310258  \\
            407.77696258253854  0.08252371302354083  \\
            407.9236977256053  0.0825231429148161  \\
            408.07043286867207  0.08252257352985738  \\
            408.2171680117388  0.08252200508566276  \\
            408.3639031548056  0.08252143779122291  \\
            408.51063829787233  0.08252087184752094  \\
            408.6573734409391  0.08252030744753244  \\
            408.80410858400586  0.08251974477622548  \\
            408.95084372707265  0.08251918401056062  \\
            409.0975788701394  0.08251862531949088  \\
            409.2443140132062  0.08251806886396176  \\
            409.3910491562729  0.08251751479691126  \\
            409.5377842993397  0.08251696326326985  \\
            409.68451944240644  0.08251641439996042  \\
            409.83125458547323  0.08251586833589843  \\
            409.97798972853997  0.08251532519199177  \\
            410.12472487160676  0.08251478508114081  \\
            410.2714600146735  0.08251424810823839  \\
            410.4181951577403  0.0825137118374175  \\
            410.564930300807  0.08251317501561291  \\
            410.7116654438738  0.08251263825094902  \\
            410.85840058694055  0.08251210178792405  \\
            411.00513573000734  0.08251156586240255  \\
            411.1518708730741  0.08251103070161542  \\
            411.29860601614087  0.0825104965241599  \\
            411.44534115920766  0.08250996353999959  \\
            411.5920763022744  0.08250943195046445  \\
            411.7388114453412  0.08250890194825075  \\
            411.8855465884079  0.08250837371742112  \\
            412.0322817314747  0.08250784743340456  \\
            412.17901687454145  0.08250732326299635  \\
            412.32575201760824  0.0825068013643582  \\
            412.472487160675  0.08250628188701811  \\
            412.61922230374176  0.08250576497187044  \\
            412.7659574468085  0.08250525075117587  \\
            412.9126925898753  0.08250473934856148  \\
            413.059427732942  0.08250423087902066  \\
            413.2061628760088  0.08250372544891314  \\
            413.35289801907555  0.0825032211561398  \\
            413.49963316214235  0.08250275155371041  \\
            413.6463683052091  0.08250230306640145  \\
            413.7931034482759  0.08250185158059611  \\
            413.9398385913426  0.08250137770036399  \\
            414.0865737344094  0.08250086674746104  \\
            414.23330887747613  0.08250030876132966  \\
            414.3800440205429  0.08249969849909858  \\
            414.52677916360966  0.08249903543558296  \\
            414.67351430667645  0.08249832376328431  \\
            414.8202494497432  0.08249757239239058  \\
            414.96698459281  0.08249679495077608  \\
            415.11371973587677  0.0824960097840015  \\
            415.2604548789435  0.08249523995531392  \\
            415.4071900220103  0.08249451324564686  \\
            415.55392516507703  0.08249386215362013  \\
            415.7006603081438  0.08249332389554004  \\
            415.84739545121056  0.08249294040539923  \\
            415.99413059427735  0.0824928025744644  \\
            416.1408657373441  0.08249308221889927  \\
            416.2876008804109  0.08249376735288237  \\
            416.4343360234776  0.08249484048693058  \\
            416.5810711665444  0.08249628318893383  \\
            416.72780630961114  0.08249807608415496  \\
            416.87454145267793  0.08250019885522987  \\
            417.02127659574467  0.08250263024216736  \\
            417.16801173881146  0.08250534804234927  \\
            417.3147468818782  0.08250832911053038  \\
            417.461482024945  0.08251154935883845  \\
            417.6082171680117  0.08251498375677424  \\
            417.7549523110785  0.08251860633121148  \\
            417.90168745414525  0.0825223901663969  \\
            418.04842259721204  0.08252630740395014  \\
            418.1951577402788  0.08253032924286391  \\
            418.34189288334557  0.08253442593950383  \\
            418.4886280264123  0.08253856874217572  \\
            418.6353631694791  0.08254268042304323  \\
            418.7820983125458  0.08254672340305448  \\
            418.9288334556126  0.08255070119562812  \\
            419.0755685986794  0.08255461721032926  \\
            419.22230374174615  0.08255847475286958  \\
            419.36903888481294  0.08256227702510725  \\
            419.5157740278797  0.08256602712504699  \\
            419.66250917094646  0.08256972804683996  \\
            419.8092443140132  0.08257338268078396  \\
            419.95597945708  0.08257699381332317  \\
            420.1027146001467  0.08258056412704844  \\
            420.2494497432135  0.08258409620069701  \\
            420.39618488628025  0.0825875925091527  \\
            420.54292002934704  0.08259105542344582  \\
            420.6896551724138  0.08259448721075323  \\
            420.83639031548057  0.08259789003439831  \\
            420.9831254585473  0.08260126595385092  \\
            421.1298606016141  0.08260461238411752  \\
            421.27659574468083  0.0826078703870524  \\
            421.4233308877476  0.08261104459886415  \\
            421.57006603081436  0.08261415185027439  \\
            421.71680117388115  0.08261720757001513  \\
            421.8635363169479  0.08262022578482867  \\
            422.0102714600147  0.08262321911946763  \\
            422.1570066030814  0.08262619879669504  \\
            422.3037417461482  0.08262917463728423  \\
            422.45047688921494  0.08263215506001884  \\
            422.59721203228173  0.08263514708169288  \\
            422.7439471753485  0.08263815631711074  \\
            422.89068231841526  0.08264118697908707  \\
            423.03741746148205  0.0826442418784469  \\
            423.1841526045488  0.0826473224240256  \\
            423.3308877476156  0.08265042862266889  \\
            423.4776228906823  0.08265355907923277  \\
            423.6243580337491  0.08265671099658367  \\
            423.77109317681584  0.0826598588100718  \\
            423.91782831988263  0.08266295398346947  \\
            424.06456346294937  0.08266600905461806  \\
            424.21129860601616  0.0826690356216055  \\
            424.3580337490829  0.08267204413337974  \\
            424.5047688921497  0.08267504388974857  \\
            424.6515040352164  0.08267804304137978  \\
            424.7982391782832  0.0826810485898011  \\
            424.94497432134995  0.0826840663874002  \\
            425.09170946441674  0.08268710113742464  \\
            425.2384446074835  0.08269015639398199  \\
            425.38517975055026  0.08269323456203975  \\
            425.531914893617  0.08269633689742531  \\
            425.6786500366838  0.08269946350682605  \\
            425.8253851797505  0.08270261334778928  \\
            425.9721203228173  0.08270578422872225  \\
            426.11885546588405  0.08270897280889213  \\
            426.26559060895084  0.08271217230947224  \\
            426.4123257520176  0.08271533181110241  \\
            426.5590608950844  0.08271844215197673  \\
            426.70579603815116  0.08272151397029301  \\
            426.8525311812179  0.08272455696693563  \\
            426.9992663242847  0.08272757990547529  \\
            427.1460014673514  0.08273059061216921  \\
            427.2927366104182  0.08273359597596097  \\
            427.43947175348495  0.08273660194848066  \\
            427.58620689655174  0.08273961354404474  \\
            427.7329420396185  0.08274263483965617  \\
            427.87967718268527  0.0827456689750043  \\
            428.026412325752  0.08274871815246491  \\
            428.1731474688188  0.08275178363710024  \\
            428.31988261188553  0.08275486575665898  \\
            428.4666177549523  0.08275796390157622  \\
            428.61335289801906  0.08276106552716088  \\
            428.76008804108585  0.08276412409950537  \\
            428.9068231841526  0.08276714302889132  \\
            429.0535583272194  0.08277013112822758  \\
            429.2002934702861  0.08277309648318945  \\
            429.3470286133529  0.08277604645221869  \\
            429.49376375641964  0.08277898766652349  \\
            429.64049889948643  0.08278192603007853  \\
            429.78723404255317  0.08278486671962493  \\
            429.93396918561996  0.08278781418467027  \\
            430.0807043286867  0.08279077214748858  \\
            430.2274394717535  0.08279374360312032  \\
            430.3741746148203  0.08279673081937249  \\
            430.520909757887  0.08279973533681845  \\
            430.6676449009538  0.08280275089479479  \\
            430.81438004402054  0.0828057307227059  \\
            430.96111518708733  0.08280867363543382  \\
            431.10785033015406  0.08281158794665727  \\
            431.25458547322086  0.0828144812737361  \\
            431.4013206162876  0.08281736053771119  \\
            431.5480557593544  0.08282023196330456  \\
            431.6947909024211  0.08282310107891924  \\
            431.8415260454879  0.0828259727166394  \\
            431.98826118855465  0.08282885101223021  \\
            432.13499633162144  0.082831739405138  \\
            432.2817314746882  0.08283464063849011  \\
            432.42846661775496  0.08283755675909499  \\
            432.5752017608217  0.08284048911744213  \\
            432.7219369038885  0.08284343411907219  \\
            432.8686720469552  0.08284634701210493  \\
            433.015407190022  0.0828492226513494  \\
            433.16214233308875  0.08285206901128067  \\
            433.30887747615554  0.08285489340644618  \\
            433.4556126192223  0.08285770249146578  \\
            433.60234776228907  0.08286050226103173  \\
            433.7490829053558  0.08286329804990869  \\
            433.8958180484226  0.0828660945329337  \\
            434.0425531914894  0.08286889572501624  \\
            434.1892883345561  0.08287170498113816  \\
            434.3360234776229  0.08287452499635373  \\
            434.48275862068965  0.08287735780578959  \\
            434.62949376375644  0.08288020478464483  \\
            434.7762289068232  0.08288306447037261  \\
            434.92296404988997  0.08288589565735356  \\
            435.0696991929567  0.08288868905194624  \\
            435.2164343360235  0.08289145240204272  \\
            435.36316947909023  0.08289419282079942  \\
            435.509904622157  0.08289691678663688  \\
            435.65663976522376  0.08289963014323996  \\
            435.80337490829055  0.08290233809955772  \\
            435.9501100513573  0.08290504522980346  \\
            436.0968451944241  0.08290775547345475  \\
            436.2435803374908  0.08291047213525335  \\
            436.3903154805576  0.08291319788520526  \\
            436.53705062362434  0.08291593475858078  \\
            436.68378576669113  0.08291868415591436  \\
            436.83052090975787  0.08292144602250914  \\
            436.97725605282466  0.08292418385640302  \\
            437.1239911958914  0.08292688399567769  \\
            437.2707263389582  0.0829295539095477  \\
            437.4174614820249  0.08293220045904327  \\
            437.5641966250917  0.08293482989701027  \\
            437.71093176815845  0.08293744786811018  \\
            437.85766691122524  0.08294005940882017  \\
            438.00440205429203  0.08294266894743299  \\
            438.15113719735876  0.08294528030405711  \\
            438.29787234042556  0.08294789669061657  \\
            438.4446074834923  0.08295052071085113  \\
            438.5913426265591  0.08295315436031615  \\
            438.7380777696258  0.08295579902638263  \\
            438.8848129126926  0.08295845537548212  \\
            439.03154805575934  0.08296109254269882  \\
            439.17828319882614  0.08296369237889832  \\
            439.32501834189287  0.08296626203055385  \\
            439.47175348495966  0.0829688080657995  \\
            439.6184886280264  0.08297133647443018  \\
            439.7652237710932  0.08297385266790172  \\
            439.9119589141599  0.08297636147933074  \\
            440.0586940572267  0.08297886716349477  \\
            440.20542920029345  0.08298137339683218  \\
            440.35216434336024  0.08298388327744219  \\
            440.498899486427  0.0829863993250849  \\
            440.64563462949377  0.08298892348118125  \\
            440.7923697725605  0.08299145710881303  \\
            440.9391049156273  0.08299400099272293  \\
            441.08584005869403  0.08299653070881889  \\
            441.2325752017608  0.08299902359492643  \\
            441.37931034482756  0.0830014864708143  \\
            441.52604548789435  0.08300392559267006  \\
            441.67278063096114  0.08300634666964628  \\
            441.8195157740279  0.08300875486386057  \\
            441.96625091709467  0.08301115479039553  \\
            442.1129860601614  0.08301355051729879  \\
            442.2597212032282  0.083015945565583  \\
            442.40645634629493  0.08301834290922584  \\
            442.5531914893617  0.08302074497516997  \\
            442.69992663242846  0.08302315364332309  \\
            442.84666177549525  0.0830255702465579  \\
            442.993396918562  0.08302799557071217  \\
            443.1401320616288  0.08303041101137985  \\
            443.2868672046955  0.08303279070256693  \\
            443.4336023477623  0.08303514073383128  \\
            443.58033749082904  0.08303746703146181  \\
            443.72707263389583  0.08303977500699723  \\
            443.87380777696256  0.08304206955722604  \\
            444.02054292002936  0.08304435506418645  \\
            444.1672780630961  0.08304663539516649  \\
            444.3140132061629  0.08304891390270394  \\
            444.4607483492296  0.08305119342458638  \\
            444.6074834922964  0.0830534762838511  \\
            444.75421863536315  0.08305576428878524  \\
            444.90095377842994  0.08305805873292564  \\
            445.0476889214967  0.08306036039505896  \\
            445.19442406456346  0.083062655563111  \\
            445.34115920763026  0.08306491667024568  \\
            445.487894350697  0.08306714864949512  \\
            445.6346294937638  0.0830693570790479  \\
            445.7813646368305  0.08307154705559786  \\
            445.9280997798973  0.08307372319434415  \\
            446.07483492296404  0.08307588962899123  \\
            446.22157006603084  0.0830780500117489  \\
            446.36830520909757  0.08308020751333216  \\
            446.51504035216436  0.0830823648229614  \\
            446.6617754952311  0.08308452414836232  \\
            446.8085106382979  0.08308668721576583  \\
            446.9552457813646  0.08308885526990822  \\
            447.1019809244314  0.08309102907403108  \\
            447.24871606749815  0.083093198931381  \\
            447.39545121056494  0.08309533691295308  \\
            447.5421863536317  0.08309744646823959  \\
            447.68892149669847  0.08309953281154336  \\
            447.8356566397652  0.08310160070972142  \\
            447.982391782832  0.08310365448218493  \\
            448.12912692589873  0.08310569800089937  \\
            448.2758620689655  0.08310773469038435  \\
            448.42259721203226  0.08310976752771368  \\
            448.56933235509905  0.0831117990425154  \\
            448.7160674981658  0.08311383131697171  \\
            448.8628026412326  0.08311586598581908  \\
            449.0095377842993  0.0831179042363481  \\
            449.1562729273661  0.08311994680840361  \\
            449.3030080704329  0.08312198720701397  \\
            449.44974321349963  0.08312399829882491  \\
            449.5964783565664  0.08312598182694839  \\
            449.74321349963316  0.08312794262861174  \\
            449.88994864269995  0.08312988512821023  \\
            450.0366837857667  0.08313181333730692  \\
            450.1834189288335  0.08313373085463276  \\
            450.3301540719002  0.08313564086608652  \\
            450.476889214967  0.08313754614473486  \\
            450.62362435803374  0.08313944905081228  \\
            450.77035950110053  0.08314135153172114  \\
            450.91709464416726  0.08314325512203165  \\
            451.06382978723406  0.08314516094348189  \\
            451.2105649303008  0.08314706970497777  \\
            451.3573000733676  0.08314897737324446  \\
            451.5040352164343  0.08315085857371923  \\
            451.6507703595011  0.08315271322684291  \\
            451.79750550256784  0.08315454578179367  \\
            451.94424064563464  0.0831563603099005  \\
            452.09097578870137  0.08315816050464334  \\
            452.23771093176816  0.08315994968165286  \\
            452.3844460748349  0.08316173077871064  \\
            452.5311812179017  0.08316350635574908  \\
            452.6779163609684  0.08316527859485146  \\
            452.8246515040352  0.08316704930025184  \\
            452.971386647102  0.08316881989833522  \\
            453.11812179016874  0.08317059143763733  \\
            453.26485693323554  0.08317236458884486  \\
            453.41159207630227  0.08317413712228312  \\
            453.55832721936906  0.08317588618099878  \\
            453.7050623624358  0.0831776098538014  \\
            453.8517975055026  0.0831793121930364  \\
            453.9985326485693  0.08318099690837025  \\
            454.1452677916361  0.08318266736679053  \\
            454.29200293470285  0.08318432659260583  \\
            454.43873807776964  0.08318597726744585  \\
            454.5854732208364  0.08318762173026138  \\
            454.73220836390317  0.08318926197732425  \\
            454.8789435069699  0.08319089966222735  \\
            455.0256786500367  0.08319253609588467  \\
            455.17241379310343  0.08319417224653126  \\
            455.3191489361702  0.08319580873972325  \\
            455.46588407923696  0.08319744458515085  \\
            455.61261922230375  0.08319905999074596  \\
            455.7593543653705  0.08320065129248895  \\
            455.9060895084373  0.08320222214331463  \\
            456.052824651504  0.08320377588804255  \\
            456.1995597945708  0.08320531556337699  \\
            456.34629493763754  0.08320684389790695  \\
            456.49303008070433  0.0832083633121062  \\
            456.6397652237711  0.08320987591833319  \\
            456.78650036683786  0.08321138352083111  \\
            456.93323550990465  0.08321288761572793  \\
            457.0799706529714  0.08321438939103626  \\
            457.2267057960382  0.08321588972665352  \\
            457.3734409391049  0.08321738919436181  \\
            457.5201760821717  0.08321888765126716  \\
            457.66691122523844  0.0832203689173281  \\
            457.8136463683052  0.0832218272677292  \\
            457.96038151137196  0.08322326600130395  \\
            458.10711665443876  0.08322468813630265  \\
            458.2538517975055  0.08322609641039243  \\
            458.4005869405723  0.08322749328065714  \\
            458.547322083639  0.08322888092359743  \\
            458.6940572267058  0.08323026123513079  \\
            458.84079236977254  0.08323163583059144  \\
            458.98752751283934  0.08323300604473045  \\
            459.13426265590607  0.0832343729317156  \\
            459.28099779897286  0.08323573726513152  \\
            459.4277329420396  0.0832370995379796  \\
            459.5744680851064  0.08323845996267804  \\
            459.7212032281731  0.08323980955672317  \\
            459.8679383712399  0.08324113702606493  \\
            460.01467351430665  0.08324244525521238  \\
            460.16140865737344  0.08324373699333057  \\
            460.3081438004402  0.08324501473405736  \\
            460.45487894350697  0.0832462807155033  \\
            460.60161408657376  0.08324753692025168  \\
            460.7483492296405  0.08324878507535849  \\
            460.8950843727073  0.08325002665235245  \\
            461.041819515774  0.08325126286723503  \\
            461.1885546588408  0.0832524946804804  \\
            461.33528980190755  0.08325372279703548  \\
            461.48202494497434  0.08325494766631988  \\
            461.6287600880411  0.08325616948222594  \\
            461.77549523110787  0.08325738721355926  \\
            461.9222303741746  0.08325858752636286  \\
            462.0689655172414  0.0832597683569041  \\
            462.21570066030813  0.08326093224692159  \\
            462.3624358033749  0.0832620815082634  \\
            462.50917094644166  0.08326321822288697  \\
            462.65590608950845  0.08326434424285914  \\
            462.8026412325752  0.08326546119035613  \\
            462.949376375642  0.0832665704576636  \\
            463.0961115187087  0.08326767320717655  \\
            463.2428466617755  0.08326877037139944  \\
            463.38958180484224  0.08326986265294609  \\
            463.53631694790903  0.08327095052453967  \\
            463.68305209097576  0.08327203422901287  \\
            463.82978723404256  0.08327311377930767  \\
            463.9765223771093  0.08327418837527215  \\
            464.1232575201761  0.08327524709756097  \\
            464.2699926632429  0.08327628779568919  \\
            464.4167278063096  0.08327731264710465  \\
            464.5634629493764  0.08327832362902046  \\
            464.71019809244314  0.08327932251841492  \\
            464.8569332355099  0.08328031089203157  \\
            465.00366837857666  0.08328129012637918  \\
            465.15040352164345  0.08328226139773179  \\
            465.2971386647102  0.08328322568212859  \\
            465.443873807777  0.08328418375537411  \\
            465.5906089508437  0.08328513619303801  \\
            465.7373440939105  0.08328608337045525  \\
            465.88407923697724  0.083287025462726  \\
            466.03081438004403  0.08328796244471563  \\
            466.17754952311077  0.08328889409105482  \\
            466.32428466617756  0.08328981804774492  \\
            466.4710198092443  0.08329072557688545  \\
            466.6177549523111  0.08329161737424493  \\
            466.7644900953778  0.0832924951523764  \\
            466.9112252384446  0.08329336046055943  \\
            467.05796038151135  0.08329421468479999  \\
            467.20469552457814  0.08329505904783048  \\
            467.3514306676449  0.08329589460910977  \\
            467.49816581071167  0.0832967222648232  \\
            467.6449009537784  0.08329754274788245  \\
            467.7916360968452  0.08329835662792576  \\
            467.938371239912  0.08329916431131773  \\
            468.0851063829787  0.08329996604114943  \\
            468.2318415260455  0.0833007618972384  \\
            468.37857666911225  0.08330155179612854  \\
            468.52531181217904  0.0833023354910903  \\
            468.6720469552458  0.08330311262798669  \\
            468.81878209831257  0.08330387905203154  \\
            468.9655172413793  0.08330463082244065  \\
            469.1122523844461  0.08330536924889227  \\
            469.25898752751283  0.08330609552512873  \\
            469.4057226705796  0.08330681072895617  \\
            469.55245781364636  0.08330751582224474  \\
            469.69919295671315  0.08330821165092857  \\
            469.8459280997799  0.08330889894500565  \\
            469.9926632428467  0.08330957831853796  \\
            470.1393983859134  0.08331025026965146  \\
            470.2861335289802  0.08331091518053597  \\
            470.43286867204694  0.08331157331744533  \\
            470.5796038151137  0.08331222483069728  \\
            470.72633895818046  0.08331286975467354  \\
            470.87307410124725  0.08331350800781974  \\
            471.019809244314  0.08331413939264547  \\
            471.1665443873808  0.08331476359572425  \\
            471.3132795304475  0.08331538022256266  \\
            471.4600146735143  0.0833159868380962  \\
            471.60674981658104  0.08331658169907077  \\
            471.75348495964784  0.08331716547942701  \\
            471.9002201027146  0.08331773879761775  \\
            472.04695524578136  0.08331830221660814  \\
            472.19369038884815  0.08331885624387564  \\
            472.3404255319149  0.08331940133140991  \\
            472.4871606749817  0.08331993787571298  \\
            472.6338958180484  0.08332046621779912  \\
            472.7806309611152  0.08332098664319489  \\
            472.92736610418194  0.08332149938193913  \\
            473.07410124724873  0.08332200460858294  \\
            473.22083639031547  0.08332250244218975  \\
            473.36757153338226  0.08332299294633524  \\
            473.514306676449  0.08332347612910738  \\
            473.6610418195158  0.0833239519431064  \\
            473.8077769625825  0.08332442028544489  \\
            473.9545121056493  0.08332488099774758  \\
            474.10124724871605  0.08332533386615165  \\
            474.24798239178284  0.08332577862130643  \\
            474.3947175348496  0.08332621350059141  \\
            474.54145267791637  0.08332664080640484  \\
            474.6881878209831  0.08332706064884952  \\
            474.8349229640499  0.08332747284630973  \\
            474.98165810711663  0.08332787723488623  \\
            475.1283932501834  0.0833282736683963  \\
            475.27512839325016  0.0833286620183738  \\
            475.42186353631695  0.08332904217406908  \\
            475.56859867938374  0.08332941404244906  \\
            475.7153338224505  0.08332977754819718  \\
            475.86206896551727  0.08333013263371337  \\
            476.008804108584  0.08333047925911413  \\
            476.1555392516508  0.08333081740223248  \\
            476.30227439471753  0.08333114705861802  \\
            476.4490095377843  0.0833314682415368  \\
            476.59574468085106  0.08333178098197143  \\
            476.74247982391785  0.08333208532862107  \\
            476.8892149669846  0.08333238134790143  \\
            477.0359501100514  0.08333266912394467  \\
            477.1826852531181  0.08333294875859958  \\
            477.3294203961849  0.08333322037143141  \\
            477.47615553925164  0.08333348409972197  \\
            477.6228906823184  0.08333374009846961  \\
            477.76962582538516  0.08333398854038918  \\
            477.91636096845195  0.0833342296159121  \\
            478.0630961115187  0.08333446353318627  \\
            478.2098312545855  0.08333468766399878  \\
            478.3565663976522  0.08333490932794894  \\
            478.503301540719  0.08333512901808879  \\
            478.65003668378574  0.08333534554716705  \\
            478.79677182685253  0.08333555782152374  \\
            478.94350696991927  0.08333576484109023  \\
            479.09024211298606  0.08333596569938923  \\
            479.2369772560528  0.08333615958353478  \\
            479.3837123991196  0.08333634577423227  \\
            479.5304475421864  0.08333652364577838  \\
            479.6771826852531  0.08333669266606121  \\
            479.8239178283199  0.08333685239656013  \\
            479.97065297138664  0.08333700249234588  \\
            480.11738811445343  0.0833371427020805  \\
            480.26412325752017  0.08333727286801743  \\
            480.41085840058696  0.08333739292600138  \\
            480.5575935436537  0.08333750290546844  \\
            480.7043286867205  0.08333760292944603  \\
            480.8510638297872  0.0833376932145529  \\
            480.997798972854  0.08333777407099914  \\
            481.14453411592075  0.08333784590258617  \\
            481.29126925898754  0.08333790920670676  \\
            481.4380044020543  0.08333796457434502  \\
            481.58473954512107  0.08333801269007637  \\
            481.7314746881878  0.08333805433206762  \\
            481.8782098312546  0.08333809037207683  \\
            482.02494497432133  0.08333811753664803  \\
            482.1716801173881  0.08333814666551112  \\
            482.31841526045486  0.08333817993969628  \\
            482.46515040352165  0.08333821516696502  \\
            482.6118855465884  0.08333825032067285  \\
            482.7586206896552  0.08333828353976926  \\
            482.9053558327219  0.08333831312879773  \\
            483.0520909757887  0.08333833755789571  \\
            483.1988261188555  0.08333835546279467  \\
            483.3455612619222  0.08333836564482003  \\
            483.492296404989  0.08333836707089122  \\
            483.63903154805575  0.08333835887352162  \\
            483.78576669112255  0.08333834035081865  \\
            483.9325018341893  0.08333831096648368  \\
            484.0792369772561  0.08333827034981209  \\
            484.2259721203228  0.08333821829569321  \\
            484.3727072633896  0.0833381547646104  \\
            484.51944240645633  0.08333807988264098  \\
            484.6661775495231  0.08333799394145626  \\
            484.81291269258986  0.08333789739832152  \\
            484.95964783565665  0.08333779087609607  \\
            485.1063829787234  0.08333767516323316  \\
            485.2531181217902  0.08333755121378007  \\
            485.3998532648569  0.08333742014737802  \\
            485.5465884079237  0.08333728324926226  \\
            485.69332355099044  0.083337141970262  \\
            485.84005869405723  0.08333699286177618  \\
            485.98679383712397  0.08333684831092256  \\
            486.13352898019076  0.08333671354416465  \\
            486.2802641232575  0.08333658548120762  \\
            486.4269992663243  0.08333646127002167  \\
            486.573734409391  0.083336338286842  \\
            486.7204695524578  0.08333621413616886  \\
            486.8672046955246  0.08333608665076747  \\
            487.01393983859134  0.08333595389166815  \\
            487.16067498165813  0.08333581414816617  \\
            487.30741012472487  0.08333566593782184  \\
            487.45414526779166  0.08333550800646056  \\
            487.6008804108584  0.08333533932817266  \\
            487.7476155539252  0.08333515910531356  \\
            487.8943506969919  0.08333496676850366  \\
            488.0410858400587  0.08333476197662838  \\
            488.18782098312545  0.08333454461683823  \\
            488.33455612619224  0.08333431480454866  \\
            488.481291269259  0.08333407288344018  \\
            488.62802641232577  0.08333381942545832  \\
            488.7747615553925  0.08333355523081365  \\
            488.9214966984593  0.08333328132798175  \\
            489.068231841526  0.08333299897370319  \\
            489.2149669845928  0.08333270965298363  \\
            489.36170212765956  0.08333241507909368  \\
            489.50843727072635  0.08333211719356905  \\
            489.6551724137931  0.0833318129359368  \\
            489.8019075568599  0.0833315141475735  \\
            489.9486426999266  0.08333123036981084  \\
            490.0953778429934  0.08333095774515528  \\
            490.24211298606014  0.0833306926979511  \\
            490.3888481291269  0.08333043193438028  \\
            490.53558327219366  0.08333017244246256  \\
            490.68231841526045  0.08332991149205547  \\
            490.82905355832725  0.08332964663485427  \\
            490.975788701394  0.08332937570439199  \\
            491.1225238444608  0.0833290968160394  \\
            491.2692589875275  0.08332880836700503  \\
            491.4159941305943  0.08332850903633518  \\
            491.56272927366103  0.0833281977849139  \\
            491.7094644167278  0.08332787385546299  \\
            491.85619955979456  0.08332753677254201  \\
            492.00293470286135  0.08332718634254827  \\
            492.1496698459281  0.08332682265371684  \\
            492.2964049889949  0.08332644607612057  \\
            492.4431401320616  0.08332605726167001  \\
            492.5898752751284  0.08332565714411352  \\
            492.73661041819514  0.08332524693903721  \\
            492.88334556126193  0.08332482814386491  \\
            493.03008070432867  0.08332440253785824  \\
            493.17681584739546  0.08332397218211654  \\
            493.3235509904622  0.08332353941957697  \\
            493.470286133529  0.08332310218913483  \\
            493.6170212765957  0.08332266968654543  \\
            493.7637564196625  0.08332225691461814  \\
            493.91049156272925  0.08332185935654463  \\
            494.05722670579604  0.08332147282162933  \\
            494.2039618488628  0.08332109344528951  \\
            494.35069699192957  0.08332071768905525  \\
            494.49743213499636  0.08332034234056937  \\
            494.6441672780631  0.08331996451358757  \\
            494.7909024211299  0.08331958164797833  \\
            494.9376375641966  0.08331919150972286  \\
            495.0843727072634  0.08331879219091529  \\
            495.23110785033015  0.08331838210976247  \\
            495.37784299339694  0.08331796001058409  \\
            495.5245781364637  0.08331752496381262  \\
            495.67131327953047  0.08331707636599335  \\
            495.8180484225972  0.08331661393978437  \\
            495.964783565664  0.08331613773395656  \\
            496.1115187087307  0.0833156481233936  \\
            496.2582538517975  0.08331514580909202  \\
            496.40498899486425  0.08331463181816108  \\
            496.55172413793105  0.08331410750382288  \\
            496.6984592809978  0.08331357454541236  \\
            496.8451944240646  0.08331303494837716  \\
            496.9919295671313  0.08331249104427782  \\
            497.1386647101981  0.08331194549078767  \\
            497.28539985326483  0.0833113978504253  \\
            497.4321349963316  0.083310852666238  \\
            497.57887013939836  0.08331033137139868  \\
            497.72560528246515  0.08330982891028163  \\
            497.8723404255319  0.08330934058839036  \\
            498.0190755685987  0.08330886207235744  \\
            498.1658107116655  0.08330838938994463  \\
            498.3125458547322  0.08330791893004276  \\
            498.459280997799  0.08330744744267181  \\
            498.60601614086573  0.08330697203898092  \\
            498.7527512839325  0.08330649019124833  \\
            498.89948642699926  0.08330599973288141  \\
            499.04622157006605  0.08330549885841669  \\
            499.1929567131328  0.0833049861235198  \\
            499.3396918561996  0.0833044604449855  \\
            499.4864269992663  0.0833039211007377  \\
            499.6331621423331  0.08330336772982942  \\
            499.77989728539984  0.08330280033244286  \\
            499.92663242846663  0.08330221926988926  \\
            500.07336757153337  0.08330162526460907  \\
            500.22010271460016  0.08330101940017186  \\
            500.3668378576669  0.08330040312127626  \\
            500.5135730007337  0.08329977823375015  \\
            500.6603081438004  0.08329914690455043  \\
            500.8070432868672  0.08329851166176318  \\
            500.95377842993395  0.08329787539460361  \\
            501.10051357300074  0.08329724042168163  \\
            501.2472487160675  0.08329661008786705  \\
            501.39398385913427  0.08329600457878271  \\
            501.540719002201  0.08329541869108793  \\
            501.6874541452678  0.08329484761623408  \\
            501.8341892883345  0.08329428694046448  \\
            501.9809244314013  0.08329373264481445  \\
            502.1276595744681  0.0832931811051113  \\
            502.27439471753485  0.08329262909197443  \\
            502.42112986060164  0.08329207377081513  \\
            502.5678650036684  0.0832915127018367  \\
            502.71460014673517  0.0832909438400345  \\
            502.8613352898019  0.08329036553519584  \\
            503.0080704328687  0.08328977653190005  \\
            503.1548055759354  0.0832891759695184  \\
            503.3015407190022  0.08328856338221426  \\
            503.44827586206895  0.08328793869894291  \\
            503.59501100513575  0.08328730224345167  \\
            503.7417461482025  0.08328665473427985  \\
            503.8884812912693  0.08328599728475873  \\
            504.035216434336  0.08328533140301164  \\
            504.1819515774028  0.08328465899195386  \\
            504.32868672046953  0.08328398234929271  \\
            504.4754218635363  0.08328330416752748  \\
            504.62215700660306  0.08328262753394944  \\
            504.76889214966985  0.0832819559306419  \\
            504.9156272927366  0.08328129323448016  \\
            505.0623624358034  0.083280568469209  \\
            505.2090975788701  0.08327990961817924  \\
            505.3558327219369  0.08327929939581633  \\
            505.50256786500364  0.08327871764717899  \\
            505.64930300807043  0.0832781466818301  \\
            505.7960381511372  0.08327757127383648  \\
            505.94277329420396  0.08327697866176893  \\
            506.08950843727075  0.08327635854870234  \\
            506.2362435803375  0.0832757031022156  \\
            506.3829787234043  0.08327500695439162  \\
            506.529713866471  0.08327426720181728  \\
            506.6764490095378  0.08327348340558355  \\
            506.82318415260454  0.08327265759128538  \\
            506.96991929567133  0.08327179424902174  \\
            507.11665443873807  0.08327090033339561  \\
            507.26338958180486  0.08326998526351402  \\
            507.4101247248716  0.083269060922988  \\
            507.5568598679384  0.08326814165993258  \\
            507.7035950110051  0.08326724428696684  \\
            507.8503301540719  0.08326638808121385  \\
            507.99706529713865  0.08326559478430073  \\
            508.14380044020544  0.08326488860235859  \\
            508.2905355832722  0.08326429620602258  \\
            508.43727072633897  0.08326375707593994  \\
            508.5840058694057  0.08326318449684723  \\
            508.7307410124725  0.08326262584883275  \\
            508.8774761555392  0.08326207486984721  \\
            509.024211298606  0.08326152604177668  \\
            509.17094644167275  0.08326097459044246  \\
            509.31768158473955  0.08326041648560112  \\
            509.46441672780634  0.08325984844094451  \\
            509.6111518708731  0.08325926791409978  \\
            509.75788701393986  0.08325867310662932  \\
            509.9046221570066  0.08325806296403081  \\
            510.0513573000734  0.08325743717573718  \\
            510.1980924431401  0.08325679617511665  \\
            510.3448275862069  0.08325614113947274  \\
            510.49156272927365  0.0832554739900442  \\
            510.63829787234044  0.08325479739200504  \\
            510.7850330154072  0.08325411475446463  \\
            510.931768158474  0.08325343023046752  \\
            511.0785033015407  0.08325274871699359  \\
            511.2252384446075  0.08325207585495795  \\
            511.37197358767423  0.08325141802921103  \\
            511.518708730741  0.0832507823685385  \\
            511.66544387380776  0.08325017674566129  \\
            511.81217901687455  0.08324960805720161  \\
            511.9589141599413  0.08324903454224174  \\
            512.105649303008  0.08324846356970651  \\
            512.2523844460749  0.08324789503184733  \\
            512.3991195891416  0.08324732882556932  \\
            512.5458547322083  0.08324676485243136  \\
            512.6925898752751  0.08324620301864606  \\
            512.8393250183419  0.08324564323507984  \\
            512.9860601614087  0.08324508541725278  \\
            513.1327953044754  0.08324452948533878  \\
            513.2795304475422  0.08324397536416542  \\
            513.426265590609  0.08324342298321408  \\
            513.5730007336757  0.08324287227661988  \\
            513.7197358767424  0.08324232318317165  \\
            513.8664710198093  0.08324177564631201  \\
            514.013206162876  0.08324122961413731  \\
            514.1599413059428  0.08324068503939765  \\
            514.3066764490095  0.08324014187949685  \\
            514.4534115920763  0.08323960009649252  \\
            514.6001467351431  0.08323905965709599  \\
            514.7468818782098  0.08323852053267236  \\
            514.8936170212766  0.08323798269924045  \\
            515.0403521643434  0.08323744613747282  \\
            515.1870873074101  0.08323691083269583  \\
            515.3338224504769  0.08323637739883354  \\
            515.4805575935436  0.0832358465236259  \\
            515.6272927366105  0.0832353179433293  \\
            515.7740278796772  0.08323479155847262  \\
            515.9207630227439  0.08323426727399552  \\
            516.0674981658107  0.08323374499924854  \\
            516.2142333088775  0.08323322464799293  \\
            516.3609684519442  0.08323270613840089  \\
            516.507703595011  0.08323218939305531  \\
            516.6544387380777  0.08323167433894994  \\
            516.8011738811446  0.0832311609074894  \\
            516.9479090242113  0.08323064903448904  \\
            517.094644167278  0.08323013866017503  \\
            517.2413793103449  0.08322962972918445  \\
            517.3881144534116  0.08322912219056505  \\
            517.5348495964784  0.08322861599777552  \\
            517.6815847395451  0.08322811110868528  \\
            517.8283198826119  0.08322760748557462  \\
            517.9750550256787  0.08322710509513462  \\
            518.1217901687454  0.08322660390846714  \\
            518.2685253118121  0.08322610390108494  \\
            518.415260454879  0.08322560505291149  \\
            518.5619955979457  0.08322510734828116  \\
            518.7087307410125  0.08322461089762455  \\
            518.8554658840792  0.08322411686279212  \\
            519.002201027146  0.0832236250381259  \\
            519.1489361702128  0.08322313532385868  \\
            519.2956713132795  0.08322264762461284  \\
            519.4424064563462  0.0832221618494002  \\
            519.5891415994131  0.08322167791162224  \\
            519.7358767424798  0.08322119572906986  \\
            519.8826118855466  0.08322071522392357  \\
            520.0293470286133  0.0832202363227534  \\
            520.1760821716802  0.08321975895651892  \\
            520.3228173147469  0.08321928306056924  \\
            520.4695524578136  0.08321880857464299  \\
            520.6162876008804  0.08321833544286839  \\
            520.7630227439472  0.08321786361376314  \\
            520.9097578870139  0.0832173930402345  \\
            521.0564930300807  0.08321692367957928  \\
            521.2032281731475  0.08321645549348385  \\
            521.3499633162143  0.08321598844802403  \\
            521.496698459281  0.08321552251366528  \\
            521.6434336023477  0.08321505766526255  \\
            521.7901687454146  0.08321459388206033  \\
            521.9369038884813  0.08321413114769266  \\
            522.083639031548  0.0832136694501831  \\
            522.2303741746148  0.0832132095198349  \\
            522.3771093176816  0.08321275184140463  \\
            522.5238444607484  0.08321229618955461  \\
            522.6705796038151  0.08321184246972187  \\
            522.8173147468818  0.0832113905916557  \\
            522.9640498899487  0.08321094046941771  \\
            523.1107850330154  0.08321049202138181  \\
            523.2575201760822  0.08321004517023416  \\
            523.4042553191489  0.08320959984297317  \\
            523.5509904622157  0.08320915597090964  \\
            523.6977256052825  0.08320871348966656  \\
            523.8444607483492  0.08320827233917928  \\
            523.9911958914159  0.08320783246369538  \\
            524.1379310344828  0.08320739381177476  \\
            524.2846661775495  0.08320695633628958  \\
            524.4314013206163  0.0832065199944243  \\
            524.5781364636831  0.08320608474767566  \\
            524.7248716067498  0.08320565056185272  \\
            524.8716067498166  0.08320521740707679  \\
            525.0183418928833  0.08320478525778145  \\
            525.1650770359502  0.08320435409271262  \\
            525.3118121790169  0.08320392389492846  \\
            525.4585473220836  0.08320349465179945  \\
            525.6052824651504  0.08320306655499922  \\
            525.7520176082172  0.08320264061923109  \\
            525.898752751284  0.08320221662458718  \\
            526.0454878943507  0.08320179447853861  \\
            526.1922230374174  0.08320137409273402  \\
            526.3389581804843  0.08320095538299965  \\
            526.485693323551  0.08320053826933929  \\
            526.6324284666177  0.08320012267593427  \\
            526.7791636096845  0.08319970853114347  \\
            526.9258987527513  0.0831992957675034  \\
            527.0726338958181  0.08319888432172806  \\
            527.2193690388848  0.08319847413470902  \\
            527.3661041819515  0.0831980651515154  \\
            527.5128393250184  0.08319765732139392  \\
            527.6595744680851  0.08319725059776883  \\
            527.8063096111518  0.08319684493824193  \\
            527.9530447542186  0.08319644030459261  \\
            528.0997798972854  0.08319603666277778  \\
            528.2465150403522  0.08319563398293195  \\
            528.3932501834189  0.08319523223936713  \\
            528.5399853264857  0.08319483141057296  \\
            528.6867204695525  0.08319443147921661  \\
            528.8334556126192  0.08319403243214275  \\
            528.980190755686  0.08319363426037374  \\
            529.1269258987528  0.08319323776437408  \\
            529.2736610418195  0.08319284320161238  \\
            529.4203961848863  0.08319245040231912  \\
            529.567131327953  0.08319205928114691  \\
            529.7138664710199  0.08319166975674004  \\
            529.8606016140866  0.08319128175173454  \\
            530.0073367571533  0.08319089519275802  \\
            530.1540719002201  0.0831905100104298  \\
            530.3008070432869  0.08319012613936087  \\
            530.4475421863536  0.08318974351815386  \\
            530.5942773294204  0.08318936208940308  \\
            530.7410124724871  0.08318898179969451  \\
            530.887747615554  0.08318860259960578  \\
            531.0344827586207  0.08318822444370622  \\
            531.1812179016874  0.08318784729055677  \\
            531.3279530447542  0.08318747110271008  \\
            531.474688187821  0.08318709584671044  \\
            531.6214233308878  0.08318672149309383  \\
            531.7681584739545  0.08318634801638788  \\
            531.9148936170212  0.0831859753951119  \\
            532.0616287600881  0.08318560361177682  \\
            532.2083639031548  0.08318523265288531  \\
            532.3550990462215  0.08318486250893163  \\
            532.5018341892884  0.08318449343606174  \\
            532.6485693323551  0.08318412624688501  \\
            532.7953044754219  0.08318376073334449  \\
            532.9420396184886  0.08318339681412606  \\
            533.0887747615554  0.08318303441167674  \\
            533.2355099046222  0.0831826734522049  \\
            533.3822450476889  0.08318231386568015  \\
            533.5289801907556  0.08318195558583337  \\
            533.6757153338225  0.08318159855015675  \\
            533.8224504768892  0.0831812426999037  \\
            533.969185619956  0.08318088798008894  \\
            534.1159207630227  0.08318053433948841  \\
            534.2626559060895  0.08318018173063937  \\
            534.4093910491563  0.08317983010984034  \\
            534.556126192223  0.08317947943715111  \\
            534.7028613352898  0.08317912967639272  \\
            534.8495964783566  0.08317878079514751  \\
            534.9963316214233  0.08317843276475906  \\
            535.1430667644901  0.08317808556033225  \\
            535.2898019075568  0.08317773916073322  \\
            535.4365370506237  0.08317739354858937  \\
            535.5832721936904  0.08317704871028939  \\
            535.7300073367571  0.08317670463598324  \\
            535.876742479824  0.08317636131958211  \\
            536.0234776228907  0.08317601957050323  \\
            536.1702127659574  0.08317567943607694  \\
            536.3169479090242  0.08317534080966044  \\
            536.463683052091  0.08317500361840682  \\
            536.6104181951578  0.08317466779296236  \\
            536.7571533382245  0.08317433326746633  \\
            536.9038884812912  0.08317399997955116  \\
            537.0506236243581  0.0831736678703424  \\
            537.1973587674248  0.08317333688445863  \\
            537.3440939104916  0.08317300697001156  \\
            537.4908290535583  0.08317267807860605  \\
            537.6375641966251  0.08317235016533996  \\
            537.7842993396919  0.08317202318880433  \\
            537.9310344827586  0.08317169711108326  \\
            538.0777696258253  0.08317137189775396  \\
            538.2245047688922  0.08317104751788675  \\
            538.3712399119589  0.08317072394404501  \\
            538.5179750550257  0.08317040115228524  \\
            538.6647101980924  0.08317007912215707  \\
            538.8114453411592  0.08316975783670318  \\
            538.958180484226  0.08316943728245937  \\
            539.1049156272927  0.08316911744945453  \\
            539.2516507703594  0.08316879833121069  \\
            539.3983859134263  0.0831684802188712  \\
            539.545121056493  0.08316816370022222  \\
            539.6918561995598  0.0831678486001691  \\
            539.8385913426266  0.08316753485138077  \\
            539.9853264856933  0.08316722238972  \\
            540.1320616287601  0.08316691115424346  \\
            540.2787967718268  0.08316660108720174  \\
            540.4255319148937  0.08316629213403924  \\
            540.5722670579604  0.08316598424339432  \\
            540.7190022010271  0.08316567736709915  \\
            540.8657373440939  0.08316537146017985  \\
            541.0124724871607  0.08316506648085642  \\
            541.1592076302275  0.08316476239054271  \\
            541.3059427732942  0.08316445915384645  \\
            541.4526779163609  0.0831641567385693  \\
            541.5994130594278  0.08316385511570677  \\
            541.7461482024945  0.08316355425944827  \\
            541.8928833455612  0.08316325414717708  \\
            542.039618488628  0.08316295475947039  \\
            542.1863536316948  0.08316265608009922  \\
            542.3330887747616  0.08316235809602855  \\
            542.4798239178283  0.08316206079741721  \\
            542.626559060895  0.08316176417761788  \\
            542.7732942039619  0.08316146824669893  \\
            542.9200293470286  0.08316117371331513  \\
            543.0667644900954  0.08316088050565541  \\
            543.2134996331621  0.0831605885626118  \\
            543.3602347762289  0.08316029782594661  \\
            543.5069699192957  0.08316000824029242  \\
            543.6537050623624  0.08315971975315202  \\
            543.8004402054293  0.08315943231489845  \\
            543.947175348496  0.08315914587877499  \\
            544.0939104915627  0.08315886040089518  \\
            544.2406456346295  0.08315857584024279  \\
            544.3873807776963  0.08315829215867182  \\
            544.534115920763  0.08315800932090656  \\
            544.6808510638298  0.08315772729454149  \\
            544.8275862068965  0.08315744605004136  \\
            544.9743213499634  0.08315716556074115  \\
            545.1210564930301  0.08315688580284612  \\
            545.2677916360968  0.08315660675543173  \\
            545.4145267791636  0.08315632840044371  \\
            545.5612619222304  0.08315605072269801  \\
            545.7079970652971  0.08315577370988084  \\
            545.8547322083639  0.08315549735254867  \\
            546.0014673514306  0.08315522164412815  \\
            546.1482024944975  0.0831549465809163  \\
            546.2949376375642  0.08315467245018043  \\
            546.4416727806309  0.08315439962366189  \\
            546.5884079236977  0.08315412797212964  \\
            546.7351430667645  0.08315385744382431  \\
            546.8818782098313  0.08315358798951525  \\
            547.028613352898  0.0831533195625004  \\
            547.1753484959648  0.08315305211860632  \\
            547.3220836390316  0.08315278561618829  \\
            547.4688187820983  0.08315252001613015  \\
            547.615553925165  0.08315225528184438  \\
            547.7622890682319  0.08315199137927212  \\
            547.9090242112986  0.08315172827688319  \\
            548.0557593543654  0.08315146594567596  \\
            548.2024944974321  0.08315120435917751  \\
            548.349229640499  0.08315094349344351  \\
            548.4959647835657  0.08315068332705833  \\
            548.6426999266324  0.0831504238411349  \\
            548.7894350696992  0.08315016501931485  \\
            548.936170212766  0.0831499068477684  \\
            549.0829053558327  0.08314964931519446  \\
            549.2296404988995  0.08314939241282053  \\
            549.3763756419662  0.08314913613440277  \\
            549.523110785033  0.08314888047622598  \\
            549.6698459280998  0.08314862547867802  \\
            549.8165810711665  0.08314837163554846  \\
            549.9633162142333  0.08314811887476076  \\
            550.1100513573001  0.08314786715150449  \\
            550.2567865003668  0.08314761642314453  \\
            550.4035216434336  0.083147366649221  \\
            550.5502567865003  0.08314711779144925  \\
            550.6969919295672  0.08314686981371984  \\
            550.8437270726339  0.08314662268209859  \\
            550.9904622157006  0.08314637636482658  \\
            551.1371973587675  0.08314613083232009  \\
            551.2839325018342  0.08314588605717065  \\
            551.430667644901  0.08314564201414502  \\
            551.5774027879677  0.08314539868018522  \\
            551.7241379310345  0.08314515603440847  \\
            551.8708730741013  0.08314491405810728  \\
            552.017608217168  0.08314467273474936  \\
            552.1643433602347  0.08314443204997767  \\
            552.3110785033016  0.08314419199161038  \\
            552.4578136463683  0.08314395254964094  \\
            552.6045487894351  0.08314371371623802  \\
            552.7512839325018  0.08314347548574551  \\
            552.8980190755686  0.08314323785468257  \\
            553.0447542186354  0.08314300082174357  \\
            553.1914893617021  0.08314276462527007  \\
            553.3382245047688  0.08314252945874756  \\
            553.4849596478357  0.08314229524279496  \\
            553.6316947909024  0.0831420619416074  \\
            553.7784299339692  0.08314182952120301  \\
            553.9251650770359  0.08314159794942289  \\
            554.0719002201027  0.08314136719593106  \\
            554.2186353631695  0.08314113723221458  \\
            554.3653705062362  0.08314090803158347  \\
            554.512105649303  0.08314067956917066  \\
            554.6588407923698  0.08314045182193217  \\
            554.8055759354365  0.08314022476864685  \\
            554.9523110785033  0.08313999838991665  \\
            555.0990462215701  0.0831397726681664  \\
            555.2457813646369  0.08313954758764397  \\
            555.3925165077036  0.08313932313442016  \\
            555.5392516507703  0.08313909929638877  \\
            555.6859867938372  0.08313887606326655  \\
            555.8327219369039  0.08313865342659321  \\
            555.9794570799706  0.0831384313797315  \\
            556.1261922230374  0.08313820991786705  \\
            556.2729273661042  0.08313798903800855  \\
            556.419662509171  0.08313776873898761  \\
            556.5663976522377  0.08313754903514856  \\
            556.7131327953044  0.08313733022436895  \\
            556.8598679383713  0.0831371122820875  \\
            557.006603081438  0.08313689517914004  \\
            557.1533382245048  0.0831366788878372  \\
            557.3000733675715  0.0831364633819646  \\
            557.4468085106383  0.0831362486367827  \\
            557.5935436537051  0.08313603462902684  \\
            557.7402787967718  0.08313582133690728  \\
            557.8870139398385  0.08313560874010915  \\
            558.0337490829054  0.08313539681979246  \\
            558.1804842259721  0.0831351855585921  \\
            558.3272193690389  0.08313497494061792  \\
            558.4739545121056  0.08313476495145457  \\
            558.6206896551724  0.08313455557816161  \\
            558.7674247982392  0.08313434680927353  \\
            558.9141599413059  0.08313413863479967  \\
            559.0608950843728  0.08313393104622428  \\
            559.2076302274395  0.08313372403650648  \\
            559.3543653705062  0.08313351760008028  \\
            559.501100513573  0.08313331173285461  \\
            559.6478356566398  0.08313310643221324  \\
            559.7945707997065  0.08313290169701486  \\
            559.9413059427733  0.08313269752759304  \\
            560.08804108584  0.08313249392575624  \\
            560.2347762289069  0.08313229103773147  \\
            560.3815113719736  0.08313208893583693  \\
            560.5282465150403  0.08313188758561124  \\
            560.6749816581071  0.08313168696647974  \\
            560.8217168011739  0.08313148705896861  \\
            560.9684519442407  0.08313128784470486  \\
            561.1151870873074  0.08313108930641645  \\
            561.2619222303741  0.08313089142793212  \\
            561.408657373441  0.0831306941941815  \\
            561.5553925165077  0.08313049759119509  \\
            561.7021276595744  0.08313030160610424  \\
            561.8488628026412  0.08313010622714118  \\
            561.995597945708  0.08312991144363895  \\
            562.1423330887748  0.08312971724603152  \\
            562.2890682318415  0.08312952362585366  \\
            562.4358033749083  0.08312933057574105  \\
            562.5825385179751  0.08312913808943023  \\
            562.7292736610418  0.08312894616175853  \\
            562.8760088041086  0.08312875478866423  \\
            563.0227439471754  0.08312856396718644  \\
            563.1694790902421  0.0831283736954651  \\
            563.3162142333089  0.08312818397274105  \\
            563.4629493763756  0.083127994799356  \\
            563.6096845194425  0.08312780617675244  \\
            563.7564196625092  0.08312761810747385  \\
            563.9031548055759  0.08312743060299098  \\
            564.0498899486427  0.08312724376244539  \\
            564.1966250917095  0.08312705758421529  \\
            564.3433602347762  0.08312687205540693  \\
            564.490095377843  0.08312668716378573  \\
            564.6368305209097  0.08312650289777615  \\
            564.7835656639766  0.083126319246462  \\
            564.9303008070433  0.0831261361995861  \\
            565.07703595011  0.08312595374755054  \\
            565.2237710931768  0.08312577188141651  \\
            565.3705062362436  0.08312559059290438  \\
            565.5172413793103  0.0831254098743937  \\
            565.6639765223771  0.08312522971892315  \\
            565.8107116654438  0.0831250501201906  \\
            565.9574468085107  0.08312487107255309  \\
            566.1041819515774  0.08312469257102681  \\
            566.2509170946441  0.08312451461128711  \\
            566.397652237711  0.0831243371896685  \\
            566.5443873807777  0.08312416030316466  \\
            566.6911225238445  0.08312398394942845  \\
            566.8378576669112  0.08312380812677188  \\
            566.984592809978  0.08312363283416611  \\
            567.1313279530448  0.08312345807124148  \\
            567.2780630961115  0.0831232838382875  \\
            567.4247982391782  0.08312311013625283  \\
            567.5715333822451  0.08312293696674529  \\
            567.7182685253118  0.08312276433203189  \\
            567.8650036683786  0.08312259223503875  \\
            568.0117388114453  0.08312242067935122  \\
            568.1584739545121  0.08312224965857964  \\
            568.3052090975789  0.08312207917661335  \\
            568.4519442406456  0.08312190923435682  \\
            568.5986793837124  0.08312173982924376  \\
            568.7454145267792  0.08312157095880243  \\
            568.8921496698459  0.08312140262065572  \\
            569.0388848129127  0.083121234812521  \\
            569.1856199559794  0.0831210675322103  \\
            569.3323550990463  0.08312090077763017  \\
            569.479090242113  0.08312073454678182  \\
            569.6258253851797  0.08312056883776092  \\
            569.7725605282465  0.08312040364875782  \\
            569.9192956713133  0.0831202389780574  \\
            570.06603081438  0.0831200748240391  \\
            570.2127659574468  0.08311991118517698  \\
            570.3595011005136  0.0831197480600396  \\
            570.5062362435804  0.08311958544729023  \\
            570.6529713866471  0.08311942334568657  \\
            570.7997065297138  0.08311926175408099  \\
            570.9464416727807  0.0831191006714204  \\
            571.0931768158474  0.08311894009674631  \\
            571.2399119589141  0.08311878002919476  \\
            571.3866471019809  0.08311862046799642  \\
            571.5333822450477  0.0831184614124765  \\
            571.6801173881145  0.08311830286205482  \\
            571.8268525311812  0.08311814481624573  \\
            571.9735876742479  0.0831179872746582  \\
            572.1203228173148  0.08311783023699576  \\
            572.2670579603815  0.08311767370305649  \\
            572.4137931034483  0.0831175176727331  \\
            572.560528246515  0.08311736214601283  \\
            572.7072633895818  0.08311720712297752  \\
            572.8539985326486  0.08311705260380357  \\
            573.0007336757153  0.08311689858876199  \\
            573.147468818782  0.08311674507821833  \\
            573.2942039618489  0.08311659207263272  \\
            573.4409391049156  0.08311643957255989  \\
            573.5876742479824  0.08311628757864911  \\
            573.7344093910492  0.08311613609164427  \\
            573.881144534116  0.08311598499137285  \\
            574.0278796771827  0.08311583425267391  \\
            574.1746148202494  0.08311568389418426  \\
            574.3213499633163  0.08311553392526638  \\
            574.468085106383  0.08311538435487724  \\
            574.6148202494497  0.08311523519156826  \\
            574.7615553925165  0.08311508644348535  \\
            574.9082905355833  0.08311493811836894  \\
            575.05502567865  0.08311479022355388  \\
            575.2017608217168  0.08311464276596954  \\
            575.3484959647835  0.08311449575213978  \\
            575.4952311078504  0.08311434918818293  \\
            575.6419662509171  0.0831142030798118  \\
            575.7887013939838  0.08311405743233366  \\
            575.9354365370506  0.0831139122506503  \\
            576.0821716801174  0.08311376753925799  \\
            576.2289068231842  0.08311362330224747  \\
            576.3756419662509  0.08311347954330395  \\
            576.5223771093176  0.08311333626570713  \\
            576.6691122523845  0.0831131934723312  \\
            576.8158473954512  0.08311305116564485  \\
            576.962582538518  0.08311290934771119  \\
            577.1093176815847  0.0831127680201879  \\
            577.2560528246515  0.08311262718432706  \\
            577.4027879677183  0.08311248684097529  \\
            577.549523110785  0.08311234699057365  \\
            577.6962582538519  0.08311220763315773  \\
            577.8429933969186  0.08311206876835754  \\
            577.9897285399853  0.08311193039539763  \\
            578.136463683052  0.08311179251309701  \\
            578.2831988261189  0.08311165511986916  \\
            578.4299339691856  0.08311151821372206  \\
            578.5766691122524  0.08311138179225815  \\
            578.7234042553191  0.08311124585267439  \\
            578.870139398386  0.0831111103917622  \\
            579.0168745414527  0.08311097540590746  \\
            579.1636096845194  0.08311084089109058  \\
            579.3103448275862  0.08311070684288639  \\
            579.457079970653  0.0831105738851919  \\
            579.6038151137197  0.08311047066478411  \\
            579.7505502567865  0.08311033821432808  \\
            579.8972853998532  0.08311018500218524  \\
            580.0440205429201  0.08311001890192966  \\
            580.1907556859868  0.08310984719234821  \\
            580.3374908290535  0.08310967655744035  \\
            580.4842259721203  0.08310951308641826  \\
            580.6309611151871  0.08310936227370683  \\
            580.7776962582539  0.08310922901894363  \\
            580.9244314013206  0.08310911762697894  \\
            581.0711665443873  0.08310903180787568  \\
            581.2179016874542  0.08310897467690953  \\
            581.3646368305209  0.08310894875456883  \\
            581.5113719735876  0.08310895596655461  \\
            581.6581071166545  0.08310899764378057  \\
            581.8048422597212  0.08310907452237316  \\
            581.951577402788  0.08310918674367149  \\
            582.0983125458547  0.08310933385422735  \\
            582.2450476889215  0.08310951480580522  \\
            582.3917828319883  0.08310972795538234  \\
            582.538517975055  0.08310998386215356  \\
            582.6852531181218  0.08311026646875591  \\
            582.8319882611886  0.08311056628116405  \\
            582.9787234042553  0.08311088140216512  \\
            583.1254585473221  0.0831112100198386  \\
            583.2721936903888  0.08311155040755629  \\
            583.4189288334557  0.08311190092398238  \\
            583.5656639765224  0.08311226001307341  \\
            583.7123991195891  0.08311262620407825  \\
            583.8591342626559  0.08311299811153813  \\
            584.0058694057227  0.08311337443528664  \\
            584.1526045487894  0.08311375396044975  \\
            584.2993396918562  0.08311413555744569  \\
            584.4460748349229  0.08311451818198513  \\
            584.5928099779898  0.08311490087507109  \\
            584.7395451210565  0.08311528276299891  \\
            584.8862802641232  0.08311566305735628  \\
            585.0330154071901  0.08311604105502325  \\
            585.1797505502568  0.08311641613817222  \\
            585.3264856933235  0.08311678777426798  \\
            585.4732208363903  0.08311715551606762  \\
            585.6199559794571  0.08311752019213423  \\
            585.7666911225239  0.08311787541038566  \\
            585.9134262655906  0.08311822031708475  \\
            586.0601614086573  0.08311855673095374  \\
            586.2068965517242  0.0831188863418224  \\
            586.3536316947909  0.0831192107106281  \\
            586.5003668378577  0.08311953126941567  \\
            586.6471019809244  0.08311984932133751  \\
            586.7938371239912  0.08312016604065356  \\
            586.940572267058  0.08312048247273124  \\
            587.0873074101247  0.08312079953404557  \\
            587.2340425531914  0.08312111801217906  \\
            587.3807776962583  0.08312143856582173  \\
            587.527512839325  0.08312176172477119  \\
            587.6742479823918  0.08312208788993256  \\
            587.8209831254585  0.08312241733331845  \\
            587.9677182685253  0.08312275019804904  \\
            588.1144534115921  0.08312308649835208  \\
            588.2611885546588  0.08312342611956275  \\
            588.4079236977256  0.08312376881812385  \\
            588.5546588407924  0.08312411422158565  \\
            588.7013939838591  0.08312446182860603  \\
            588.8481291269259  0.0831248117883043  \\
            588.9948642699927  0.08312515640441277  \\
            589.1415994130595  0.08312549678162334  \\
            589.2883345561262  0.08312583434940575  \\
            589.4350696991929  0.08312617041034383  \\
            589.5818048422598  0.08312650614013563  \\
            589.7285399853265  0.08312684258759336  \\
            589.8752751283932  0.08312718067464338  \\
            590.02201027146  0.0831275211963262  \\
            590.1687454145268  0.08312786482079655  \\
            590.3154805575936  0.08312821208932326  \\
            590.4622157006603  0.08312856341628938  \\
            590.608950843727  0.08312891908919208  \\
            590.7556859867939  0.0831292792686427  \\
            590.9024211298606  0.08312964398836681  \\
            591.0491562729273  0.08313001315520405  \\
            591.1958914159941  0.0831303865491083  \\
            591.3426265590609  0.08313076382314755  \\
            591.4893617021277  0.08313114450350399  \\
            591.6360968451944  0.08313152798947399  \\
            591.7828319882611  0.08313191355346804  \\
            591.929567131328  0.08313230125555378  \\
            592.0763022743947  0.08313268686841815  \\
            592.2230374174615  0.08313306551356456  \\
            592.3697725605282  0.0831334388363755  \\
            592.516507703595  0.0831338083488124  \\
            592.6632428466618  0.0831341754294155  \\
            592.8099779897285  0.08313454132330388  \\
            592.9567131327954  0.08313490714217543  \\
            593.1034482758621  0.08313527386430691  \\
            593.2501834189288  0.08313564233455391  \\
            593.3969185619956  0.08313601326435084  \\
            593.5436537050624  0.08313638723171099  \\
            593.6903888481291  0.08313676468122644  \\
            593.8371239911959  0.08313714592406812  \\
            593.9838591342626  0.08313753113798585  \\
            594.1305942773295  0.08313792036730819  \\
            594.2773294203962  0.08313831352294263  \\
            594.4240645634629  0.08313871038237541  \\
            594.5707997065297  0.08313911058967172  \\
            594.7175348495965  0.08313951365547548  \\
            594.8642699926633  0.0831399189570095  \\
            595.01100513573  0.08314032573807544  \\
            595.1577402787967  0.08314073447212908  \\
            595.3044754218636  0.08314113735555485  \\
            595.4512105649303  0.08314153315949964  \\
            595.597945707997  0.0831419236004723  \\
            595.7446808510638  0.08314231025180856  \\
            595.8914159941306  0.0831426945436711  \\
            596.0381511371974  0.08314307776304948  \\
            596.1848862802641  0.08314346105376019  \\
            596.331621423331  0.08314384541644664  \\
            596.4783565663977  0.08314423170857914  \\
            596.6250917094644  0.08314462064445494  \\
            596.7718268525311  0.08314501279519816  \\
            596.918561995598  0.08314540858875989  \\
            597.0652971386647  0.0831458083099181  \\
            597.2120322817315  0.0831462121002777  \\
            597.3587674247982  0.08314661995827047  \\
            597.505502567865  0.08314703173915515  \\
            597.6522377109318  0.08314744715501737  \\
            597.7989728539985  0.08314786577476971  \\
            597.9457079970653  0.08314828702415163  \\
            598.0924431401321  0.08314871018572947  \\
            598.2391782831988  0.0831491343988966  \\
            598.3859134262656  0.08314955533838822  \\
            598.5326485693323  0.08314997160512003  \\
            598.6793837123992  0.08315038426067224  \\
            598.8261188554659  0.0831507942330973  \\
            598.9728539985326  0.08315120241243773  \\
            599.1195891415994  0.08315160965072611  \\
            599.2663242846662  0.08315201676198504  \\
            599.413059427733  0.08315242452222724  \\
            599.5597945707997  0.08315283366945542  \\
            599.7065297138664  0.08315324490366245  \\
            599.8532648569333  0.08315365888683118  \\
            600.0  0.08315407624293458  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1ded1e7b-e9f8-45e0-8d25-925f5423155a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14602092966658553  0.9864620041191342  \\
            0.29204185933317106  0.9595684552123029  \\
            0.43806278899975665  0.9319502822808646  \\
            0.5840837186663421  0.9051271157765292  \\
            0.7301046483329278  0.8790759182142124  \\
            0.8761255779995133  0.8537747059734794  \\
            1.0221465076660987  0.8292022074420433  \\
            1.1681674373326842  0.8053355987760099  \\
            1.31418836699927  0.782155606996394  \\
            1.4602092966658555  0.7596433556423922  \\
            1.606230226332441  0.737779065623098  \\
            1.7522511559990266  0.7165435287592711  \\
            1.8982720856656121  0.6959194144235552  \\
            2.0442930153321974  0.6762741330433636  \\
            2.190313944998783  0.6588386946798743  \\
            2.3363348746653685  0.6435897800924347  \\
            2.4823558043319545  0.6303152466347335  \\
            2.62837673399854  0.6188416125283495  \\
            2.7743976636651255  0.608985130619441  \\
            2.920418593331711  0.6000777647732369  \\
            3.0664395229982966  0.5913775250383824  \\
            3.212460452664882  0.5828078669778078  \\
            3.3584813823314676  0.5743543841765311  \\
            3.504502311998053  0.566032274817719  \\
            3.6505232416646387  0.5578222257026176  \\
            3.7965441713312242  0.5497392391074619  \\
            3.9425651009978098  0.5417671677759809  \\
            4.088586030664395  0.5339136130913967  \\
            4.23460696033098  0.5261740743090905  \\
            4.380627889997566  0.518544659742391  \\
            4.5266488196641514  0.511028735006521  \\
            4.672669749330737  0.5036195503999327  \\
            4.8186906789973225  0.49631923267476474  \\
            4.964711608663909  0.48912431981287985  \\
            5.1107325383304945  0.48203370955485  \\
            5.25675346799708  0.4750459055162791  \\
            5.4027743976636655  0.4681596856060862  \\
            5.548795327330251  0.4613729597586264  \\
            5.694816256996837  0.45468450040441966  \\
            5.840837186663422  0.4480940786626868  \\
            5.986858116330008  0.441597834390796  \\
            6.132879045996593  0.4351959764882739  \\
            6.278899975663179  0.42888856532667846  \\
            6.424920905329764  0.42267076385471375  \\
            6.57094183499635  0.41654275816123376  \\
            6.716962764662935  0.41050587046629133  \\
            6.862983694329521  0.4045556763622565  \\
            7.009004623996106  0.39868946934357297  \\
            7.155025553662692  0.39291035599041507  \\
            7.301046483329277  0.38721679639608003  \\
            7.447067412995863  0.38160288832202965  \\
            7.5930883426624485  0.3760694322222886  \\
            7.739109272329034  0.3706188275952515  \\
            7.8851302019956195  0.36524873325946644  \\
            8.031151131662204  0.3599531799209806  \\
            8.17717206132879  0.3547332052170879  \\
            8.323192990995375  0.3495914175042203  \\
            8.46921392066196  0.3445264263549266  \\
            8.615234850328546  0.3395329814514097  \\
            8.761255779995132  0.33465316840324805  \\
            8.907276709661717  0.32997127223963796  \\
            9.053297639328303  0.325529425798373  \\
            9.199318568994888  0.3213295331517295  \\
            9.345339498661474  0.31733656231384216  \\
            9.49136042832806  0.3135339152827032  \\
            9.637381357994645  0.30991628888840866  \\
            9.783402287661232  0.3064727447412791  \\
            9.929423217327818  0.30319019347775494  \\
            10.075444146994403  0.3000533831310004  \\
            10.221465076660989  0.2970517360079491  \\
            10.367486006327574  0.2941801770472247  \\
            10.51350693599416  0.2914319236068253  \\
            10.659527865660746  0.28879921760304655  \\
            10.805548795327331  0.2862733255104818  \\
            10.951569724993917  0.2838444141794635  \\
            11.097590654660502  0.281505955422195  \\
            11.243611584327088  0.2792555523179775  \\
            11.389632513993673  0.27708935178685623  \\
            11.535653443660259  0.2750028655700898  \\
            11.681674373326844  0.2729909702301508  \\
            11.82769530299343  0.2710479071507254  \\
            11.973716232660015  0.26916711850102454  \\
            12.1197371623266  0.2673460159419393  \\
            12.265758091993186  0.26558370114600843  \\
            12.411779021659772  0.2638781078112226  \\
            12.557799951326357  0.26222668921343734  \\
            12.703820880992943  0.26062641820637233  \\
            12.849841810659528  0.2590737872216118  \\
            12.995862740326114  0.2575648082686044  \\
            13.1418836699927  0.25609528745372423  \\
            13.287904599659285  0.25466595204531783  \\
            13.43392552932587  0.2532761545318903  \\
            13.579946458992456  0.2519247814906685  \\
            13.725967388659042  0.2506103369099698  \\
            13.871988318325627  0.24933094218920146  \\
            14.018009247992213  0.24808433613886108  \\
            14.164030177658798  0.24686787498053644  \\
            14.310051107325384  0.2456782097007957  \\
            14.45607203699197  0.24451576240155395  \\
            14.602092966658555  0.24338089354144693  \\
            14.74811389632514  0.2422732130859422  \\
            14.894134825991726  0.24119202414055474  \\
            15.040155755658311  0.2401363229508468  \\
            15.186176685324897  0.23910479890242797  \\
            15.332197614991482  0.23809583452095529  \\
            15.478218544658068  0.23710750547213305  \\
            15.624239474324654  0.23613716489251327  \\
            15.770260403991239  0.23518596501949873  \\
            15.916281333657825  0.23425434017152486  \\
            16.06230226332441  0.23334220677352197  \\
            16.208323192990996  0.23244923379179286  \\
            16.35434412265758  0.23157484273401258  \\
            16.500365052324167  0.23071820764922837  \\
            16.64638598199075  0.22987825512785998  \\
            16.792406911657338  0.22905366430169918  \\
            16.93842784132392  0.2282424810470283  \\
            17.08444877099051  0.22744403288495832  \\
            17.230469700657093  0.2266596776486359  \\
            17.37649063032368  0.22588960928169963  \\
            17.522511559990264  0.22513381948394587  \\
            17.66853248965685  0.22439209771132884  \\
            17.814553419323435  0.22366403117596056  \\
            17.960574348990022  0.22294900484611074  \\
            18.106595278656606  0.22224620144620694  \\
            18.252616208323193  0.22155460145683442  \\
            18.398637137989777  0.22087257287194265  \\
            18.544658067656364  0.2201995094244808  \\
            18.690678997322948  0.2195367992807567  \\
            18.836699926989535  0.21888471907714788  \\
            18.98272085665612  0.21824337680964212  \\
            19.128741786322706  0.21761271183383699  \\
            19.27476271598929  0.21699249486494013  \\
            19.420783645655877  0.21638232797776905  \\
            19.566804575322465  0.21578164460675134  \\
            19.71282550498905  0.2151897095459246  \\
            19.858846434655636  0.2146056189489362  \\
            20.00486736432222  0.21402746558394894  \\
            20.150888293988807  0.21345664176389137  \\
            20.29690922365539  0.21289371896066334  \\
            20.442930153321978  0.21233894001850462  \\
            20.58895108298856  0.2117924037706888  \\
            20.73497201265515  0.21125406503952332  \\
            20.880992942321733  0.21072373463634927  \\
            21.02701387198832  0.21020107936154153  \\
            21.173034801654904  0.2096856220045088  \\
            21.31905573132149  0.20917674134369352  \\
            21.465076660988075  0.20867367214657195  \\
            21.611097590654662  0.2081745123292658  \\
            21.757118520321246  0.20768100636833176  \\
            21.903139449987833  0.20719354765129144  \\
            22.049160379654417  0.20671239469029168  \\
            22.195181309321004  0.2062376797039774  \\
            22.341202238987588  0.20576940861749177  \\
            22.487223168654175  0.205307461062476  \\
            22.63324409832076  0.20485159037706951  \\
            22.779265027987346  0.2044014236059099  \\
            22.92528595765393  0.20395646150013286  \\
            23.071306887320517  0.20351607851737227  \\
            23.2173278169871  0.20307856945430927  \\
            23.36334874665369  0.20264494757721885  \\
            23.509369676320272  0.20221591030660113  \\
            23.65539060598686  0.20179175913875444  \\
            23.801411535653443  0.20137268174857686  \\
            23.94743246532003  0.20095875198956578  \\
            24.093453394986614  0.20054992989381829  \\
            24.2394743246532  0.2001460616720309  \\
            24.385495254319785  0.1997468797134997  \\
            24.531516183986373  0.19935200258612032  \\
            24.677537113652956  0.198960935036388  \\
            24.823558043319544  0.19857257619905172  \\
            24.969578972986127  0.1981863111464131  \\
            25.115599902652715  0.1978034187091969  \\
            25.2616208323193  0.19742425788963544  \\
            25.407641761985886  0.19704908228784646  \\
            25.55366269165247  0.19667804010183318  \\
            25.699683621319057  0.19631117412748425  \\
            25.84570455098564  0.19594842175857377  \\
            25.991725480652228  0.19558961498676128  \\
            26.13774641031881  0.1952344804015918  \\
            26.2837673399854  0.19488263919049575  \\
            26.429788269651983  0.1945336071387891  \\
            26.57580919931857  0.19418577655240682  \\
            26.721830128985154  0.1938399832319234  \\
            26.86785105865174  0.19349693887923028  \\
            27.013871988318325  0.193156966739434  \\
            27.159892917984912  0.1928202898484236  \\
            27.305913847651496  0.1924870310328706  \\
            27.451934777318083  0.19215721291022914  \\
            27.597955706984667  0.19183075788873602  \\
            27.743976636651254  0.19150748816741048  \\
            27.889997566317838  0.19118712573605437  \\
            28.036018495984425  0.19086929237525213  \\
            28.18203942565101  0.19055329892421938  \\
            28.328060355317596  0.19023777892654728  \\
            28.47408128498418  0.1899241492926757  \\
            28.620102214650768  0.1896128014901953  \\
            28.76612314431735  0.18930402992411527  \\
            28.91214407398394  0.1889980319368632  \\
            29.058165003650522  0.1886949078082854  \\
            29.20418593331711  0.1883946607556466  \\
            29.350206862983693  0.18809719693363008  \\
            29.49622779265028  0.1878023254343377  \\
            29.642248722316864  0.1875097582872898  \\
            29.788269651983452  0.18721911045942533  \\
            29.934290581650036  0.18692918333019998  \\
            30.080311511316623  0.18663980794595034  \\
            30.226332440983207  0.18635201278194086  \\
            30.372353370649794  0.18606615917110503  \\
            30.518374300316378  0.18578251349810349  \\
            30.664395229982965  0.18550124719932376  \\
            30.81041615964955  0.1852224367628805  \\
            30.956437089316136  0.18494606372861533  \\
            31.10245801898272  0.18467201468809685  \\
            31.248478948649307  0.1844000812846207  \\
            31.39449987831589  0.18412996021320957  \\
            31.540520807982478  0.18386125322061309  \\
            31.686541737649062  0.1835922659956877  \\
            31.83256266731565  0.18332408021187277  \\
            31.978583596982233  0.1830572549346872  \\
            32.12460452664882  0.1827921226980908  \\
            32.27062545631541  0.18252892234639775  \\
            32.41664638598199  0.18226779903427623  \\
            32.562667315648575  0.1820088042267485  \\
            32.70868824531516  0.18175189569919106  \\
            32.85470917498175  0.1814969375373344  \\
            33.00073010464833  0.18124370013726324  \\
            33.14675103431492  0.18099186020541644  \\
            33.2927719639815  0.18074064181971888  \\
            33.43879289364809  0.18048898697194246  \\
            33.584813823314676  0.18023814308195274  \\
            33.73083475298126  0.17998850755348159  \\
            33.87685568264784  0.17974038469142567  \\
            34.022876612314434  0.17949398570184652  \\
            34.16889754198102  0.1792494286919706  \\
            34.3149184716476  0.17900673867018904  \\
            34.460939401314185  0.17876584754605798  \\
            34.606960330980776  0.17852659413029828  \\
            34.75298126064736  0.1782887241347958  \\
            34.899002190313944  0.17805189017260104  \\
            35.04502311998053  0.17781478814704624  \\
            35.19104404964712  0.1775775430985104  \\
            35.3370649793137  0.17734103658055253  \\
            35.483085908980286  0.17710563747764402  \\
            35.62910683864687  0.17687162168700898  \\
            35.77512776831346  0.1766391721186244  \\
            35.921148697980044  0.17640837869522003  \\
            36.06716962764663  0.17617923835227847  \\
            36.21319055731321  0.1759516550380351  \\
            36.3592114869798  0.17572543971347804  \\
            36.505232416646386  0.1755003103523484  \\
            36.65125334631297  0.1752758797877429  \\
            36.797274275979554  0.17505038560677605  \\
            36.943295205646145  0.17482516362819062  \\
            37.08931613531273  0.17460064687081578  \\
            37.23533706497931  0.17437717519039256  \\
            37.381357994645896  0.1741549952795735  \\
            37.52737892431249  0.17393426066792309  \\
            37.67339985397907  0.1737150317219173  \\
            37.819420783645654  0.17349727564494394  \\
            37.96544171331224  0.17328086647730245  \\
            38.11146264297883  0.17306558509620407  \\
            38.25748357264541  0.17285111921577165  \\
            38.403504502311996  0.17263657283147657  \\
            38.54952543197858  0.17242121907289834  \\
            38.69554636164517  0.1722061635743958  \\
            38.841567291311755  0.1719918094753677  \\
            38.98758822097834  0.1717784664786821  \\
            39.13360915064493  0.1715663508506759  \\
            39.27963008031151  0.1713555854211553  \\
            39.4256510099781  0.17114619958339544  \\
            39.57167193964468  0.17093812929414065  \\
            39.71769286931127  0.17073121707360422  \\
            39.863713798977855  0.1705252120054687  \\
            40.00973472864444  0.17031976973688556  \\
            40.15575565831102  0.1701134942628938  \\
            40.30177658797761  0.16990682708474084  \\
            40.4477975176442  0.16970050694946545  \\
            40.59381844731078  0.16949490552852947  \\
            40.739839376977365  0.16929030087051414  \\
            40.885860306643956  0.16908687740112016  \\
            41.03188123631054  0.1688847259231676  \\
            41.17790216597712  0.168683843616596  \\
            41.32392309564371  0.1684841340384643  \\
            41.4699440253103  0.16828540712295087  \\
            41.61596495497688  0.1680873791813535  \\
            41.761985884643465  0.16788953031950843  \\
            41.90800681431005  0.16769046700233597  \\
            42.05402774397664  0.167491383175131  \\
            42.200048673643224  0.16729271071629137  \\
            42.34606960330981  0.1670947879538027  \\
            42.49209053297639  0.166897859665238  \\
            42.63811146264298  0.16670207707775805  \\
            42.784132392309566  0.166507497868111  \\
            42.93015332197615  0.16631408616263277  \\
            43.07617425164273  0.16612171253724672  \\
            43.222195181309324  0.1659301540174639  \\
            43.36821611097591  0.1657390940783828  \\
            43.51423704064249  0.16554754571620184  \\
            43.660257970309075  0.16535513744052768  \\
            43.806278899975666  0.16516281749360426  \\
            43.95229982964225  0.1649709820501042  \\
            44.098320759308834  0.16477993421709303  \\
            44.24434168897542  0.1645898840340295  \\
            44.39036261864201  0.1644009484727654  \\
            44.53638354830859  0.16421315143754564  \\
            44.682404477975176  0.16402642376500814  \\
            44.82842540764176  0.16384060322418395  \\
            44.97444633730835  0.16365543451649714  \\
            45.120467266974934  0.16347056927576495  \\
            45.26648819664152  0.163284602875924  \\
            45.4125091263081  0.16309825342139217  \\
            45.55853005597469  0.16291210584461727  \\
            45.704550985641276  0.16272651848213476  \\
            45.85057191530786  0.16254175761842193  \\
            45.996592844974444  0.162357997485898  \\
            46.142613774641035  0.16217532026492396  \\
            46.28863470430762  0.16199371608380267  \\
            46.4346556339742  0.1618130830187788  \\
            46.580676563640786  0.16163322709403896  \\
            46.72669749330738  0.16145386228171146  \\
            46.87271842297396  0.16127439804412977  \\
            47.018739352640544  0.16109392711239576  \\
            47.16476028230713  0.16091341993850009  \\
            47.31078121197372  0.16073330351262505  \\
            47.4568021416403  0.1605538946767379  \\
            47.60282307130689  0.1603754001245909  \\
            47.74884400097347  0.16019791640172132  \\
            47.89486493064006  0.1600214299054514  \\
            48.040885860306645  0.15984581688488844  \\
            48.18690678997323  0.15967084344092475  \\
            48.33292771963981  0.15949616552623752  \\
            48.4789486493064  0.15932076445148605  \\
            48.62496957897299  0.15914502256808577  \\
            48.77099050863957  0.15896957391719305  \\
            48.917011438306155  0.158794779315646  \\
            49.063032367972745  0.1586208641850768  \\
            49.20905329763933  0.15844791855191168  \\
            49.35507422730591  0.1582758970473708  \\
            49.5010951569725  0.1581046189074685  \\
            49.64711608663909  0.157933767973013  \\
            49.79313701630567  0.157762640076629  \\
            49.939157945972255  0.15759106840572418  \\
            50.08517887563884  0.15741982251706044  \\
            50.23119980530543  0.15724929862606937  \\
            50.37722073497201  0.15707968319534182  \\
            50.5232416646386  0.15691095293462778  \\
            50.66926259430518  0.15674287480083662  \\
            50.81528352397177  0.15657480723904704  \\
            50.961304453638355  0.15640449174234983  \\
            51.10732538330494  0.15623010253932768  \\
            51.25334631297152  0.15604835068474565  \\
            51.399367242638114  0.15585765019834144  \\
            51.5453881723047  0.15565811806482555  \\
            51.69140910197128  0.1554515742338812  \\
            51.837430031637865  0.1552404574047696  \\
            51.983450961304456  0.15502371021072306  \\
            52.12947189097104  0.15480264701576182  \\
            52.27549282063762  0.15457831518663886  \\
            52.42151375030421  0.15435105203319122  \\
            52.5675346799708  0.15412048480833987  \\
            52.71355560963738  0.15388608018303584  \\
            52.859576539303966  0.15364936500937404  \\
            53.00559746897055  0.15341183372790204  \\
            53.15161839863714  0.15317379276773357  \\
            53.297639328303724  0.15293438761166128  \\
            53.44366025797031  0.15269363850711926  \\
            53.58968118763689  0.15245325946036992  \\
            53.73570211730348  0.15221371190515295  \\
            53.881723046970066  0.1519740035321376  \\
            54.02774397663665  0.15173435838683136  \\
            54.173764906303234  0.1514959980496817  \\
            54.319785835969824  0.15125791667283064  \\
            54.46580676563641  0.15102094978837077  \\
            54.61182769530299  0.15078471822096934  \\
            54.757848624969576  0.1505494650449509  \\
            54.90386955463617  0.15031535089233194  \\
            55.04989048430275  0.15008194862038043  \\
            55.195911413969334  0.14984971020796164  \\
            55.34193234363592  0.14961835030976195  \\
            55.48795327330251  0.14938776024936112  \\
            55.63397420296909  0.14915824675035863  \\
            55.779995132635676  0.14892928686822005  \\
            55.92601606230226  0.14870118012556618  \\
            56.07203699196885  0.14847381538020976  \\
            56.218057921635435  0.1482468646873141  \\
            56.36407885130202  0.14802074753404218  \\
            56.5100997809686  0.14779488689528011  \\
            56.65612071063519  0.14756963513816074  \\
            56.80214164030178  0.147344772693997  \\
            56.94816256996836  0.14712016458407337  \\
            57.094183499634944  0.1468960928683452  \\
            57.240204429301535  0.14667201030613472  \\
            57.38622535896812  0.14644851925738858  \\
            57.5322462886347  0.14622488617062962  \\
            57.678267218301286  0.14600183143725257  \\
            57.82428814796788  0.14577857823378212  \\
            57.97030907763446  0.14555588574460981  \\
            58.116330007301045  0.1453329521577266  \\
            58.262350936967636  0.14511059067040755  \\
            58.40837186663422  0.1448879490002017  \\
            58.5543927963008  0.14466589748411637  \\
            58.70041372596739  0.14444357683905273  \\
            58.84643465563398  0.14422179336817365  \\
            58.99245558530056  0.143999896052717  \\
            59.138476514967145  0.14377832913052277  \\
            59.28449744463373  0.14355698759968616  \\
            59.43051837430032  0.14333562998102045  \\
            59.576539303966904  0.14311488931677369  \\
            59.72256023363349  0.14289387857863758  \\
            59.86858116330007  0.14267356471464587  \\
            60.01460209296666  0.14245324661884046  \\
            60.160623022633246  0.14223319784341862  \\
            60.30664395229983  0.1420137625376484  \\
            60.45266488196641  0.14179412067809122  \\
            60.598685811633004  0.1415752532655088  \\
            60.74470674129959  0.14135653594625175  \\
            60.89072767096617  0.14113799941429042  \\
            61.036748600632755  0.14092028396232112  \\
            61.182769530299346  0.1407024355046453  \\
            61.32879045996593  0.1404851947121207  \\
            61.474811389632514  0.1402685710449422  \\
            61.6208323192991  0.14005184446108718  \\
            61.76685324896569  0.1398359659146411  \\
            61.91287417863227  0.1396204510033143  \\
            62.058895108298856  0.13940503545263777  \\
            62.20491603796544  0.13919054619015542  \\
            62.35093696763203  0.1389762143557222  \\
            62.496957897298614  0.13876222428266766  \\
            62.6429788269652  0.13854913772041907  \\
            62.78899975663178  0.13833607302484716  \\
            62.93502068629837  0.13812358499753125  \\
            63.081041615964956  0.13791189987571437  \\
            63.22706254563154  0.13770019573756212  \\
            63.373083475298124  0.13748926044054915  \\
            63.519104404964715  0.1372789655772999  \\
            63.6651253346313  0.13706872139654208  \\
            63.81114626429788  0.1368593672844043  \\
            63.957167193964466  0.1366504638695858  \\
            64.10318812363106  0.1364417651079619  \\
            64.24920905329763  0.1362340024242972  \\
            64.39522998296422  0.13602651313599776  \\
            64.54125091263082  0.13581942550748788  \\
            64.68727184229739  0.13561324973491234  \\
            64.83329277196398  0.1354072172124997  \\
            64.97931370163057  0.1352017780627772  \\
            65.12533463129715  0.13499718333716593  \\
            65.27135556096374  0.13479268420252502  \\
            65.41737649063032  0.13458890625144457  \\
            65.56339742029691  0.13438589722858718  \\
            65.7094183499635  0.1341829911746794  \\
            65.85543927963008  0.1339808780803087  \\
            66.00146020929667  0.13377948794037195  \\
            66.14748113896326  0.13357821999412162  \\
            66.29350206862983  0.13337776722374853  \\
            66.43952299829643  0.13317804425440233  \\
            66.585543927963  0.13297845181976303  \\
            66.73156485762959  0.13277964964850505  \\
            66.87758578729618  0.13258164030021233  \\
            67.02360671696276  0.13238377184667294  \\
            67.16962764662935  0.13218660713270078  \\
            67.31564857629594  0.13199032487098186  \\
            67.46166950596252  0.13179426565015329  \\
            67.60769043562911  0.13159873413517575  \\
            67.75371136529569  0.1314041429300304  \\
            67.89973229496228  0.1312099989078831  \\
            68.04575322462887  0.1310161414447412  \\
            68.19177415429544  0.13082317286043496  \\
            68.33779508396204  0.13063096449632783  \\
            68.48381601362863  0.13043893535353793  \\
            68.6298369432952  0.13024755071070201  \\
            68.7758578729618  0.13005709951662847  \\
            68.92187880262837  0.1298671403078341  \\
            69.06789973229496  0.129677441514451  \\
            69.21392066196155  0.1294885682710104  \\
            69.35994159162813  0.12930056952518612  \\
            69.50596252129472  0.12911291266924968  \\
            69.65198345096131  0.1289256447736638  \\
            69.79800438062789  0.12873925458148122  \\
            69.94402531029448  0.12855369620521878  \\
            70.09004623996105  0.12836844909108638  \\
            70.23606716962765  0.1281836323188262  \\
            70.38208809929424  0.12799968906573406  \\
            70.52810902896081  0.12781658739324722  \\
            70.6741299586274  0.1276338522398772  \\
            70.820150888294  0.12745149492326174  \\
            70.96617181796057  0.1272699631224955  \\
            71.11219274762716  0.12708931384423716  \\
            71.25821367729374  0.12690918127399553  \\
            71.40423460696033  0.12672932780729404  \\
            71.55025553662692  0.12655018228247172  \\
            71.6962764662935  0.12637193684775264  \\
            71.84229739596009  0.12619441714181062  \\
            71.98831832562668  0.12601720010294695  \\
            72.13433925529326  0.12584046668440116  \\
            72.28036018495985  0.1256645603517  \\
            72.42638111462642  0.12548951907714054  \\
            72.57240204429301  0.125315069204442  \\
            72.7184229739596  0.1251409043610768  \\
            72.86444390362618  0.12496734037020149  \\
            73.01046483329277  0.12479462375322226  \\
            73.15648576295936  0.1246227386647916  \\
            73.30250669262594  0.12445140629638224  \\
            73.44852762229253  0.12428038273333339  \\
            73.59454855195911  0.12410997051390382  \\
            73.7405694816257  0.12394038816500096  \\
            73.88659041129229  0.12377163418336974  \\
            74.03261134095887  0.12360348703559278  \\
            74.17863227062546  0.12343566322034895  \\
            74.32465320029205  0.1232683839665087  \\
            74.47067412995862  0.12310188536179484  \\
            74.61669505962521  0.1229362219440125  \\
            74.76271598929179  0.1227712659348601  \\
            74.90873691895838  0.12260672895036553  \\
            75.05475784862497  0.12244260597174189  \\
            75.20077877829155  0.12227916093203833  \\
            75.34679970795814  0.12211652482393087  \\
            75.49282063762473  0.12195467927460861  \\
            75.63884156729131  0.12179345654577356  \\
            75.7848624969579  0.12163260849575645  \\
            75.93088342662448  0.12147225441259542  \\
            76.07690435629107  0.12131260484105172  \\
            76.22292528595766  0.12115375022709618  \\
            76.36894621562423  0.12099566027016695  \\
            76.51496714529083  0.12083818392316939  \\
            76.66098807495742  0.12068110204761014  \\
            76.80700900462399  0.12052451018217618  \\
            76.95302993429058  0.1203685948739729  \\
            77.09905086395716  0.1202134465654375  \\
            77.24507179362375  0.12005905964005428  \\
            77.39109272329034  0.11990533242235482  \\
            77.53711365295692  0.11975207271107031  \\
            77.68313458262351  0.11959924316223697  \\
            77.8291555122901  0.1194470184299871  \\
            77.97517644195668  0.11929550984759206  \\
            78.12119737162327  0.11914475381379254  \\
            78.26721830128986  0.1189947117927986  \\
            78.41323923095644  0.1188452703142897  \\
            78.55926016062303  0.11869626438467369  \\
            78.7052810902896  0.11854774063584947  \\
            78.8513020199562  0.11839983908218826  \\
            78.99732294962278  0.11825264070758511  \\
            79.14334387928936  0.11810616946027068  \\
            79.28936480895595  0.1179603922528112  \\
            79.43538573862254  0.11781521896210854  \\
            79.58140666828912  0.11767051029503614  \\
            79.72742759795571  0.11752627189837754  \\
            79.87344852762229  0.11738262372805844  \\
            80.01946945728888  0.11723964112952977  \\
            80.16549038695547  0.11709735739398142  \\
            80.31151131662205  0.11695576375834224  \\
            80.45753224628864  0.11681480940527997  \\
            80.60355317595523  0.11667440146320127  \\
            80.7495741056218  0.11653444221983629  \\
            80.8955950352884  0.11639500428572493  \\
            81.04161596495497  0.11625616950563156  \\
            81.18763689462156  0.11611798726018879  \\
            81.33365782428815  0.11598047721995489  \\
            81.47967875395473  0.11584362934541376  \\
            81.62569968362132  0.11570740388697492  \\
            81.77172061328791  0.1155717313849736  \\
            81.91774154295449  0.11543652713116408  \\
            82.06376247262108  0.11530183108942713  \\
            82.20978340228766  0.11516771080917232  \\
            82.35580433195425  0.11503420800491378  \\
            82.50182526162084  0.11490134464121271  \\
            82.64784619128741  0.11476912293267746  \\
            82.793867120954  0.11463752534396342  \\
            82.9398880506206  0.11450651458977311  \\
            83.08590898028717  0.11437603363485621  \\
            83.23192990995376  0.11424602811266478  \\
            83.37795083962034  0.11411654721261015  \\
            83.52397176928693  0.11398763330145087  \\
            83.66999269895352  0.11385931329376939  \\
            83.8160136286201  0.11373160215493694  \\
            83.96203455828669  0.11360450290111344  \\
            84.10805548795328  0.11347800659924762  \\
            84.25407641761986  0.11335209236707693  \\
            84.40009734728645  0.11322672737312754  \\
            84.54611827695302  0.11310186683671448  \\
            84.69213920661961  0.11297750172521442  \\
            84.8381601362862  0.11285367379037257  \\
            84.98418106595278  0.11273040280545345  \\
            85.13020199561937  0.11260770244186877  \\
            85.27622292528596  0.11248558025620806  \\
            85.42224385495254  0.11236403769023857  \\
            85.56826478461913  0.11224307007090524  \\
            85.71428571428571  0.11212266661033078  \\
            85.8603066439523  0.11200281040581561  \\
            86.00632757361889  0.11188347843983788  \\
            86.15234850328547  0.11176464476892134  \\
            86.29836943295206  0.11164632643802201  \\
            86.44439036261865  0.11152853945560681  \\
            86.59041129228522  0.11141129055696278  \\
            86.73643222195182  0.11129458436900133  \\
            86.88245315161839  0.11117842341025846  \\
            87.02847408128498  0.11106280809089449  \\
            87.17449501095157  0.11094773671269426  \\
            87.32051594061815  0.11083320546906703  \\
            87.46653687028474  0.11071920844504651  \\
            87.61255779995133  0.11060573761729088  \\
            87.75857872961791  0.11049278285408272  \\
            87.9045996592845  0.11038033248571585  \\
            88.05062058895108  0.11026840062348894  \\
            88.19664151861767  0.11015698413016599  \\
            88.34266244828426  0.1100460817261082  \\
            88.48868337795084  0.10993569217321991  \\
            88.63470430761743  0.1098258142749484  \\
            88.78072523728402  0.10971644687628417  \\
            88.9267461669506  0.10960758886376068  \\
            89.07276709661718  0.1094992391654545  \\
            89.21878802628376  0.10939139675098533  \\
            89.36480895595035  0.10928406063151587  \\
            89.51082988561694  0.10917722985975195  \\
            89.65685081528352  0.10907090352994245  \\
            89.80287174495011  0.10896508077787932  \\
            89.9488926746167  0.10885976078089761  \\
            90.09491360428328  0.10875494275787545  \\
            90.24093453394987  0.10865064041683925  \\
            90.38695546361645  0.10854684852719781  \\
            90.53297639328304  0.10844354777681359  \\
            90.67899732294963  0.10834073170726975  \\
            90.8250182526162  0.10823839490784318  \\
            90.9710391822828  0.10813653301550426  \\
            91.11706011194939  0.10803514271491696  \\
            91.26308104161596  0.10793422173843896  \\
            91.40910197128255  0.1078337688661214  \\
            91.55512290094913  0.10773378392570906  \\
            91.70114383061572  0.10763426779264035  \\
            91.84716476028231  0.10753522239004722  \\
            91.99318568994889  0.10743665068875527  \\
            92.13920661961548  0.10733855670728362  \\
            92.28522754928207  0.10724094551184506  \\
            92.43124847894865  0.10714382321634591  \\
            92.57726940861524  0.10704719698238611  \\
            92.72329033828181  0.10695109121585274  \\
            92.8693112679484  0.10685547220183687  \\
            93.015332197615  0.10676031572452026  \\
            93.16135312728157  0.10666561129798409  \\
            93.30737405694816  0.10657135034352551  \\
            93.45339498661475  0.1064775261896575  \\
            93.59941591628133  0.10638413407210899  \\
            93.74543684594792  0.10629117113382479  \\
            93.8914577756145  0.1061986364249656  \\
            94.03747870528109  0.10610653090290802  \\
            94.18349963494768  0.10601485743224456  \\
            94.32952056461426  0.10592362078478364  \\
            94.47554149428085  0.10583282763954953  \\
            94.62156242394744  0.10574248658278246  \\
            94.76758335361401  0.1056526081079385  \\
            94.9136042832806  0.10556320461568967  \\
            95.05962521294718  0.10547429041392387  \\
            95.20564614261377  0.10538589494042014  \\
            95.35166707228036  0.1052979553483446  \\
            95.49768800194694  0.10521044824164483  \\
            95.64370893161353  0.10512336076027877  \\
            95.78972986128012  0.10503668254687984  \\
            95.9357507909467  0.1049504057467568  \\
            96.08177172061329  0.10486452500789378  \\
            96.22779265027987  0.10477903748095033  \\
            96.37381357994646  0.10469394281926131  \\
            96.51983450961305  0.10460924317883705  \\
            96.66585543927962  0.10452494321836316  \\
            96.81187636894622  0.10444105009920072  \\
            96.9578972986128  0.10435757348538616  \\
            97.10391822827938  0.10427452554363124  \\
            97.24993915794597  0.10419192094332318  \\
            97.39596008761256  0.1041097768565245  \\
            97.54198101727914  0.1040281129579732  \\
            97.68800194694573  0.10394695662598234  \\
            97.83402287661231  0.10386622141984186  \\
            97.9800438062789  0.10378588829801404  \\
            98.12606473594549  0.10370594330480774  \\
            98.27208566561207  0.10362637536602627  \\
            98.41810659527866  0.10354717628896727  \\
            98.56412752494525  0.10346834076242283  \\
            98.71014845461183  0.1033898663566794  \\
            98.85616938427842  0.10331175352351785  \\
            99.002190313945  0.10323400559621346  \\
            99.14821124361158  0.10315662878953588  \\
            99.29423217327817  0.10307963219974921  \\
            99.44025310294475  0.1030030278046119  \\
            99.58627403261134  0.10292683046337682  \\
            99.73229496227793  0.10285105791679122  \\
            99.87831589194451  0.10277573078709681  \\
            100.0243368216111  0.10270087637245096  \\
            100.17035775127768  0.10262650171692983  \\
            100.31637868094427  0.10255251620893639  \\
            100.46239961061086  0.10247890271347006  \\
            100.60842054027744  0.10240564717812893  \\
            100.75444146994403  0.10233273863310986  \\
            100.90046239961062  0.1022601691912084  \\
            101.0464833292772  0.10218793404781887  \\
            101.19250425894379  0.10211603148093427  \\
            101.33852518861036  0.10204446285114638  \\
            101.48454611827695  0.10197323260164565  \\
            101.63056704794354  0.10190234825822128  \\
            101.77658797761012  0.10183182042926123  \\
            101.92260890727671  0.10176166280575212  \\
            102.0686298369433  0.10169189216127936  \\
            102.21465076660988  0.10162252835202705  \\
            102.36067169627647  0.10155359431677802  \\
            102.50669262594305  0.10148512469344857  \\
            102.65271355560964  0.10141709673685805  \\
            102.79873448527623  0.10134942820709986  \\
            102.9447554149428  0.10128210256937548  \\
            103.0907763446094  0.10121510642886247  \\
            103.23679727427599  0.10114842953071455  \\
            103.38281820394256  0.10108206476006144  \\
            103.52883913360915  0.10101600814200896  \\
            103.67486006327573  0.10095025884163905  \\
            103.82088099294232  0.10088481916400967  \\
            103.96690192260891  0.1008196945541549  \\
            104.11292285227549  0.10075489359708492  \\
            104.25894378194208  0.10069042801778592  \\
            104.40496471160867  0.10062631268122024  \\
            104.55098564127525  0.10056256559232629  \\
            104.69700657094184  0.10049920789601853  \\
            104.84302750060841  0.10043626387718751  \\
            104.989048430275  0.10037377230746407  \\
            105.1350693599416  0.10031168129820169  \\
            105.28109028960817  0.1002499207250946  \\
            105.42711121927476  0.1001884753148277  \\
            105.57313214894135  0.10012733287728912  \\
            105.71915307860793  0.10006648430557016  \\
            105.86517400827452  0.10000592357596537  \\
            106.0111949379411  0.09994564774797246  \\
            106.15721586760769  0.09988565696429237  \\
            106.30323679727428  0.09982595445082926  \\
            106.44925772694086  0.09976654651669048  \\
            106.59527865660745  0.09970744255418659  \\
            106.74129958627404  0.09964865503883134  \\
            106.88732051594062  0.09959019952934173  \\
            107.0333414456072  0.09953209466763789  \\
            107.17936237527378  0.09947436217884324  \\
            107.32538330494037  0.09941702687128436  \\
            107.47140423460696  0.0993601280622492  \\
            107.61742516427354  0.09930358794857909  \\
            107.76344609394013  0.09924735047973143  \\
            107.90946702360672  0.09919140211101597  \\
            108.0554879532733  0.09913573223517314  \\
            108.20150888293989  0.09908033318237408  \\
            108.34752981260647  0.09902520022022063  \\
            108.49355074227306  0.09897033155374532  \\
            108.63957167193965  0.09891572832541139  \\
            108.78559260160623  0.09886139461511277  \\
            108.93161353127282  0.0988073374401741  \\
            109.07763446093941  0.09875356675535071  \\
            109.22365539060598  0.09870009545282862  \\
            109.36967632027257  0.09864693936222457  \\
            109.51569724993915  0.09859411725058599  \\
            109.66171817960574  0.098541650822391  \\
            109.80773910927233  0.09848956471954842  \\
            109.95376003893891  0.09843785456026698  \\
            110.0997809686055  0.09838644472255448  \\
            110.24580189827209  0.09833533146336225  \\
            110.39182282793867  0.09828451451613543  \\
            110.53784375760526  0.09823399235287317  \\
            110.68386468727184  0.09818376218412873  \\
            110.82988561693843  0.09813381995900936  \\
            110.97590654660502  0.0980841603651763  \\
            111.1219274762716  0.0980347768288449  \\
            111.26794840593818  0.09798566151478448  \\
            111.41396933560478  0.09793680532631842  \\
            111.55999026527135  0.09788819790532412  \\
            111.70601119493794  0.097839827632233  \\
            111.85203212460452  0.09779168162603057  \\
            111.99805305427111  0.09774374574425629  \\
            112.1440739839377  0.09769600458300369  \\
            112.29009491360428  0.09764844147692035  \\
            112.43611584327087  0.09760143787965278  \\
            112.58213677293746  0.09755475782106547  \\
            112.72815770260404  0.09750828930547957  \\
            112.87417863227063  0.09746203187878472  \\
            113.0201995619372  0.09741598505307403  \\
            113.1662204916038  0.09737014830664399  \\
            113.31224142127039  0.09732452108399461  \\
            113.45826235093696  0.09727910279582928  \\
            113.60428328060355  0.09723389281905481  \\
            113.75030421027014  0.09718889049678153  \\
            113.89632513993672  0.09714409513832312  \\
            114.04234606960331  0.09709950601919673  \\
            114.18836699926989  0.09705512238112296  \\
            114.33438792893648  0.09701094343202582  \\
            114.48040885860307  0.09696696834603279  \\
            114.62642978826965  0.09692319626347476  \\
            114.77245071793624  0.09687962629088606  \\
            114.91847164760283  0.09683636172546659  \\
            115.0644925772694  0.0967933833977565  \\
            115.210513506936  0.09675066204863002  \\
            115.35653443660257  0.09670817712130321  \\
            115.50255536626916  0.0966659105756478  \\
            115.64857629593575  0.09662384688819123  \\
            115.79459722560233  0.09658197305211655  \\
            115.94061815526892  0.09654027857726247  \\
            116.08663908493551  0.09649875549012336  \\
            116.23266001460209  0.09645739833384928  \\
            116.37868094426868  0.09641620416824594  \\
            116.52470187393527  0.09637517256977468  \\
            116.67072280360185  0.09633430563155256  \\
            116.81674373326844  0.09629360796335223  \\
            116.96276466293502  0.09625308669160205  \\
            117.1087855926016  0.09621275145938606  \\
            117.2548065222682  0.09617261707523053  \\
            117.40082745193477  0.09613278007208981  \\
            117.54684838160136  0.09609319833061394  \\
            117.69286931126796  0.09605384998428228  \\
            117.83889024093453  0.09601471555887316  \\
            117.98491117060112  0.0959757779724639  \\
            118.1309321002677  0.09593702253543089  \\
            118.27695302993429  0.09589843695044944  \\
            118.42297395960088  0.09586001131249394  \\
            118.56899488926746  0.09582173810883776  \\
            118.71501581893405  0.09578361221905325  \\
            118.86103674860064  0.09574563091501181  \\
            119.00705767826722  0.09570779386088382  \\
            119.15307860793381  0.09567010311313869  \\
            119.29909953760038  0.09563256312054479  \\
            119.44512046726697  0.09559518072416953  \\
            119.59114139693357  0.09555796515737934  \\
            119.73716232660014  0.09552093951235849  \\
            119.88318325626673  0.09548418912690794  \\
            120.02920418593332  0.09544767163458574  \\
            120.1752251155999  0.095411366460746  \\
            120.32124604526649  0.0953752552835345  \\
            120.46726697493307  0.09533932203388862  \\
            120.61328790459966  0.09530355289553744  \\
            120.75930883426625  0.09526793630500159  \\
            120.90532976393283  0.09523246295159347  \\
            121.05135069359942  0.095197125777417  \\
            121.19737162326601  0.0951619199773678  \\
            121.34339255293258  0.09512684299913308  \\
            121.48941348259918  0.09509189454319177  \\
            121.63543441226575  0.09505707656281437  \\
            121.78145534193234  0.09502239326406303  \\
            121.92747627159893  0.09498785110579155  \\
            122.07349720126551  0.09495345879964542  \\
            122.2195181309321  0.09491924858547852  \\
            122.36553906059869  0.0948852920409982  \\
            122.51155999026527  0.09485154817490749  \\
            122.65758091993186  0.094817997750481  \\
            122.80360184959844  0.09478462363411425  \\
            122.94962277926503  0.09475141079532345  \\
            123.09564370893162  0.09471834630674565  \\
            123.2416646385982  0.09468541934413868  \\
            123.38768556826479  0.09465262118638115  \\
            123.53370649793138  0.09461994521547244  \\
            123.67972742759795  0.09458738691653278  \\
            123.82574835726454  0.09455494387780312  \\
            123.97176928693112  0.09452261579064523  \\
            124.11779021659771  0.09449040444954168  \\
            124.2638111462643  0.0944583137520958  \\
            124.40983207593088  0.09442634969903174  \\
            124.55585300559747  0.0943945203941944  \\
            124.70187393526406  0.09436286798845145  \\
            124.84789486493064  0.09433144804742712  \\
            124.99391579459723  0.0943002224844698  \\
            125.1399367242638  0.09426917341447326  \\
            125.2859576539304  0.09423828490006912  \\
            125.43197858359699  0.09420754295162685  \\
            125.57799951326356  0.09417693552725379  \\
            125.72402044293015  0.09414645253279506  \\
            125.87004137259675  0.09411608582183373  \\
            126.01606230226332  0.09408582919569063  \\
            126.16208323192991  0.09405567840342445  \\
            126.30810416159649  0.0940256311418318  \\
            126.45412509126308  0.09399568705544703  \\
            126.60014602092967  0.09396584773654243  \\
            126.74616695059625  0.09393611672512811  \\
            126.89218788026284  0.093906499508952  \\
            127.03820880992943  0.0938770035234999  \\
            127.184229739596  0.09384768148749788  \\
            127.3302506692626  0.09381857102018706  \\
            127.47627159892917  0.09378963833918176  \\
            127.62229252859576  0.09376086689961799  \\
            127.76831345826236  0.0937322419468911  \\
            127.91433438792893  0.0937037505166558  \\
            128.0603553175955  0.0936753814348261  \\
            128.2063762472621  0.09364712531757532  \\
            128.3523971769287  0.09361897457133621  \\
            128.49841810659527  0.09359092339280072  \\
            128.64443903626187  0.09356296776892019  \\
            128.79045996592845  0.09353510547690533  \\
            128.93648089559503  0.09350733608422612  \\
            129.08250182526163  0.0934796609486119  \\
            129.2285227549282  0.09345208321805135  \\
            129.37454368459478  0.09342460783079246  \\
            129.5205646142614  0.09339724151534252  \\
            129.66658554392797  0.09337004809784964  \\
            129.81260647359454  0.09334304563165777  \\
            129.95862740326115  0.09331620588980617  \\
            130.10464833292772  0.09328951363722446  \\
            130.2506692625943  0.093262955272434  \\
            130.39669019226088  0.09323651882754792  \\
            130.54271112192748  0.09321019396827115  \\
            130.68873205159406  0.09318397199390033  \\
            130.83475298126064  0.09315784583732384  \\
            130.98077391092724  0.09313181006502183  \\
            131.12679484059382  0.09310586087706625  \\
            131.2728157702604  0.09307999610712075  \\
            131.418836699927  0.09305421522244076  \\
            131.56485762959358  0.09302851932387343  \\
            131.71087855926015  0.09300291114585772  \\
            131.85689948892676  0.09297739505642431  \\
            132.00292041859333  0.09295197705719564  \\
            132.1489413482599  0.09292673218335104  \\
            132.29496227792652  0.09290165296372957  \\
            132.4409832075931  0.09287671732408377  \\
            132.58700413725967  0.09285191132442212  \\
            132.73302506692625  0.0928272227368791  \\
            132.87904599659285  0.09280264104571517  \\
            133.02506692625943  0.09277815744731686  \\
            133.171087855926  0.09275376485019665  \\
            133.3171087855926  0.09272945787499307  \\
            133.46312971525919  0.09270523285447063  \\
            133.60915064492576  0.09268108783351987  \\
            133.75517157459237  0.09265702256915732  \\
            133.90119250425894  0.09263303853052554  \\
            134.04721343392552  0.09260913889889308  \\
            134.19323436359213  0.0925853319856994  \\
            134.3392552932587  0.09256169051371894  \\
            134.48527622292528  0.09253818460815941  \\
            134.63129715259188  0.0925148000364721  \\
            134.77731808225846  0.09249152461462481  \\
            134.92333901192504  0.09246834820710181  \\
            135.0693599415916  0.09244526272690388  \\
            135.21538087125822  0.09242226213554822  \\
            135.3614018009248  0.09239934244306856  \\
            135.50742273059137  0.09237650170801512  \\
            135.65344366025798  0.09235374003745452  \\
            135.79946458992455  0.09233105958696997  \\
            135.94548551959113  0.09230848465368272  \\
            136.09150644925774  0.09228605083368897  \\
            136.2375273789243  0.0922637340287879  \\
            136.3835483085909  0.09224152199504698  \\
            136.5295692382575  0.09221940462120111  \\
            136.67559016792407  0.09219737392865256  \\
            136.82161109759065  0.09217542407147096  \\
            136.96763202725725  0.0921535513363934  \\
            137.11365295692383  0.09213175414282433  \\
            137.2596738865904  0.09211003304283558  \\
            137.405694816257  0.09208839425571498  \\
            137.5517157459236  0.0920668857676154  \\
            137.69773667559016  0.09204548865994429  \\
            137.84375760525674  0.09202419079058104  \\
            137.98977853492335  0.0920029823476693  \\
            138.13579946458992  0.09198185584961686  \\
            138.2818203942565  0.09196080614509576  \\
            138.4278413239231  0.09193983041304218  \\
            138.57386225358968  0.09191892816265658  \\
            138.71988318325626  0.09189810185966359  \\
            138.86590411292286  0.09187739271049919  \\
            139.01192504258944  0.09185678484807523  \\
            139.15794597225602  0.09183626617354163  \\
            139.30396690192262  0.09181582808981222  \\
            139.4499878315892  0.09179546550156481  \\
            139.59600876125577  0.09177517681524115  \\
            139.74202969092238  0.0917549654581835  \\
            139.88805062058896  0.09173485984145856  \\
            140.03407155025553  0.09171484509184152  \\
            140.1800924799221  0.09169490983963603  \\
            140.32611340958871  0.0916750488381999  \\
            140.4721343392553  0.09165526296394506  \\
            140.61815526892187  0.09163557308085184  \\
            140.76417619858847  0.09161597512144222  \\
            140.91019712825505  0.09159645608174609  \\
            141.05621805792163  0.09157700964330402  \\
            141.20223898758823  0.09155763519160415  \\
            141.3482599172548  0.09153834775550658  \\
            141.49428084692138  0.09151915351935734  \\
            141.640301776588  0.09150003816220469  \\
            141.78632270625457  0.09148099441176247  \\
            141.93234363592114  0.09146202030465699  \\
            142.07836456558775  0.09144312526434853  \\
            142.22438549525432  0.091424323407981  \\
            142.3704064249209  0.09140560068940069  \\
            142.51642735458748  0.09138694901763758  \\
            142.66244828425408  0.09136836523310415  \\
            142.80846921392066  0.09134985381093115  \\
            142.95449014358724  0.0913314339887095  \\
            143.10051107325384  0.0913130937234667  \\
            143.24653200292042  0.09129482424547884  \\
            143.392552932587  0.09127662135336728  \\
            143.5385738622536  0.09125848555956786  \\
            143.68459479192018  0.09124043806810733  \\
            143.83061572158675  0.09122247062424446  \\
            143.97663665125336  0.09120457391792172  \\
            144.12265758091993  0.0911867428574942  \\
            144.2686785105865  0.09116897656972969  \\
            144.41469944025312  0.09115129082242572  \\
            144.5607203699197  0.09113368697273955  \\
            144.70674129958627  0.09111615395349505  \\
            144.85276222925285  0.09109868592900107  \\
            144.99878315891945  0.09108128094451463  \\
            145.14480408858603  0.09106394916967214  \\
            145.2908250182526  0.091046700019564  \\
            145.4368459479192  0.09102952188130664  \\
            145.5828668775858  0.09101240831488058  \\
            145.72888780725236  0.09099535643595262  \\
            145.87490873691897  0.09097837144019856  \\
            146.02092966658554  0.09096146839258501  \\
            146.16695059625212  0.09094463658089039  \\
            146.31297152591873  0.09092786909333016  \\
            146.4589924555853  0.09091116226059667  \\
            146.60501338525188  0.0908945171482735  \\
            146.75103431491848  0.0908779511008068  \\
            146.89705524458506  0.09086145518273481  \\
            147.04307617425164  0.0908450222233935  \\
            147.18909710391821  0.09082864900712247  \\
            147.33511803358482  0.09081234093496786  \\
            147.4811389632514  0.09079610653338341  \\
            147.62715989291797  0.09077993486111154  \\
            147.77318082258458  0.09076382335876797  \\
            147.91920175225115  0.09074778378573567  \\
            148.06522268191773  0.09073181024757189  \\
            148.21124361158434  0.09071589613928975  \\
            148.3572645412509  0.09070004561465116  \\
            148.5032854709175  0.09068426544744361  \\
            148.6493064005841  0.09066854603992648  \\
            148.79532733025067  0.09065288471126766  \\
            148.94134825991725  0.09063729242346819  \\
            149.08736918958385  0.09062176410342962  \\
            149.23339011925043  0.09060629343578433  \\
            149.379411048917  0.0905908839364962  \\
            149.52543197858358  0.09057554235788103  \\
            149.6714529082502  0.09056025981108638  \\
            149.81747383791676  0.09054503349416212  \\
            149.96349476758334  0.09052987357700666  \\
            150.10951569724995  0.0905147757384187  \\
            150.25553662691652  0.09049973393829759  \\
            150.4015575565831  0.0904847510843361  \\
            150.5475784862497  0.09046983387012483  \\
            150.69359941591628  0.09045497407978575  \\
            150.83962034558286  0.09044016880273302  \\
            150.98564127524946  0.0904254274537515  \\
            151.13166220491604  0.09041074646194802  \\
            151.27768313458262  0.09039612002032808  \\
            151.42370406424922  0.09038155015499483  \\
            151.5697249939158  0.09036704397833095  \\
            151.71574592358238  0.09035259398750276  \\
            151.86176685324895  0.09033819685622656  \\
            152.00778778291556  0.0903238601434315  \\
            152.15380871258213  0.09030958321470534  \\
            152.2998296422487  0.09029535984191817  \\
            152.44585057191532  0.09028118941603075  \\
            152.5918715015819  0.09026708098010403  \\
            152.73789243124847  0.09025302857662573  \\
            152.88391336091507  0.09023902792464783  \\
            153.02993429058165  0.0902250817735243  \\
            153.17595522024823  0.09021119602598275  \\
            153.32197614991483  0.09019736405735833  \\
            153.4679970795814  0.09018358246727767  \\
            153.61401800924799  0.09016985674384713  \\
            153.7600389389146  0.09015618928070286  \\
            153.90605986858117  0.09014257402536843  \\
            154.05208079824774  0.0901290079814695  \\
            154.19810172791432  0.09011549833781335  \\
            154.34412265758093  0.09010204515962475  \\
            154.4901435872475  0.09008864310857789  \\
            154.63616451691408  0.09007528924767776  \\
            154.78218544658068  0.09006199107673253  \\
            154.92820637624726  0.09004874836667845  \\
            155.07422730591384  0.09003555612380189  \\
            155.22024823558044  0.09002241125999332  \\
            155.36626916524702  0.09000931990210317  \\
            155.5122900949136  0.08999628384838743  \\
            155.6583110245802  0.08998329802580864  \\
            155.80433195424678  0.08997035910971912  \\
            155.95035288391335  0.08995747019575824  \\
            156.09637381357996  0.0899446368292803  \\
            156.24239474324654  0.0899318539005823  \\
            156.3884156729131  0.08991911787188785  \\
            156.53443660257972  0.08990642789785684  \\
            156.6804575322463  0.08989379294637434  \\
            156.82647846191287  0.08988120906232784  \\
            156.97249939157945  0.08986867260680738  \\
            157.11852032124605  0.08985618039485933  \\
            157.26454125091263  0.08984373848901046  \\
            157.4105621805792  0.08983134930477651  \\
            157.5565831102458  0.08981900857808273  \\
            157.7026040399124  0.08980671294213832  \\
            157.84862496957896  0.08979446069680064  \\
            157.99464589924557  0.0897822612945389  \\
            158.14066682891215  0.08977011171328492  \\
            158.28668775857872  0.08975800866729618  \\
            158.43270868824533  0.08974594884574513  \\
            158.5787296179119  0.08973393298813132  \\
            158.72475054757848  0.0897219692098276  \\
            158.87077147724509  0.08971005372182171  \\
            159.01679240691166  0.08969818339561589  \\
            159.16281333657824  0.08968635489491582  \\
            159.30883426624482  0.08967457003821233  \\
            159.45485519591142  0.08966283616613187  \\
            159.600876125578  0.08965114958248536  \\
            159.74689705524457  0.08963950730465074  \\
            159.89291798491118  0.08962790599368556  \\
            160.03893891457776  0.08961634641496412  \\
            160.18495984424433  0.08960483689368244  \\
            160.33098077391094  0.08959337409191256  \\
            160.4770017035775  0.0895819552399181  \\
            160.6230226332441  0.08957057709443403  \\
            160.7690435629107  0.0895592376780575  \\
            160.91506449257727  0.08954794692392434  \\
            161.06108542224385  0.08953670263166891  \\
            161.20710635191045  0.08952550236344427  \\
            161.35312728157703  0.08951434311909892  \\
            161.4991482112436  0.08950322133617664  \\
            161.64516914091018  0.08949214275345295  \\
            161.7911900705768  0.08948111140728925  \\
            161.93721100024337  0.08947012442913832  \\
            162.08323192990994  0.08945917923485319  \\
            162.22925285957655  0.08944827261482922  \\
            162.37527378924312  0.08943740206013717  \\
            162.5212947189097  0.08942657782152375  \\
            162.6673156485763  0.08941579829985725  \\
            162.81333657824288  0.08940506150456376  \\
            162.95935750790946  0.08939436477937544  \\
            163.10537843757606  0.08938370480233056  \\
            163.25139936724264  0.08937308078474683  \\
            163.39742029690922  0.08936250251732501  \\
            163.54344122657582  0.08935196772876551  \\
            163.6894621562424  0.08934147450079438  \\
            163.83548308590898  0.0893310202295469  \\
            163.98150401557555  0.08932060162556767  \\
            164.12752494524216  0.08930958988666964  \\
            164.27354587490873  0.08929978214600859  \\
            164.4195668045753  0.0892912489792435  \\
            164.56558773424192  0.08928193147721451  \\
            164.7116086639085  0.08927119150814256  \\
            164.85762959357507  0.08925981171762935  \\
            165.00365052324167  0.0892500347614813  \\
            165.14967145290825  0.08924539063876143  \\
            165.29569238257483  0.08924606373186647  \\
            165.44171331224143  0.08925181406430145  \\
            165.587734241908  0.08926226795647595  \\
            165.7337551715746  0.08927691802570396  \\
            165.8797761012412  0.08929512318620407  \\
            166.02579703090777  0.08931619225400503  \\
            166.17181796057434  0.08934068575745203  \\
            166.31783889024092  0.08936837273932907  \\
            166.46385981990753  0.08939883538990835  \\
            166.6098807495741  0.0894315793720682  \\
            166.75590167924068  0.08946603382129294  \\
            166.90192260890728  0.08950155134567303  \\
            167.04794353857386  0.08953754268805114  \\
            167.19396446824044  0.08957462750592489  \\
            167.33998539790704  0.08961261850663169  \\
            167.48600632757362  0.08965121417894938  \\
            167.6320272572402  0.08969006212111913  \\
            167.7780481869068  0.08972875904084532  \\
            167.92406911657338  0.08976685075529553  \\
            168.07009004623995  0.08980387870841824  \\
            168.21611097590656  0.08984055856425847  \\
            168.36213190557314  0.08987694239538178  \\
            168.5081528352397  0.08991290518438733  \\
            168.6541737649063  0.08994827408425794  \\
            168.8001946945729  0.08998282841836018  \\
            168.94621562423947  0.09001629968044428  \\
            169.09223655390605  0.09004837153464422  \\
            169.23825748357265  0.09007938977003326  \\
            169.38427841323923  0.09010995994661387  \\
            169.5302993429058  0.09014001525880774  \\
            169.6763202725724  0.09016949712583036  \\
            169.822341202239  0.09019829808294096  \\
            169.96836213190556  0.09022626178144254  \\
            170.11438306157217  0.09025318298868194  \\
            170.26040399123875  0.09027889163278704  \\
            170.40642492090532  0.0903042521066052  \\
            170.55244585057193  0.09032939438049924  \\
            170.6984667802385  0.09035430525635475  \\
            170.84448770990508  0.09037892605945747  \\
            170.99050863957166  0.09040315263849327  \\
            171.13652956923826  0.09042683536554816  \\
            171.28255049890484  0.09044977913610824  \\
            171.42857142857142  0.09047192496267537  \\
            171.57459235823802  0.09049411919406043  \\
            171.7206132879046  0.09051638927743626  \\
            171.86663421757117  0.09053869196600432  \\
            172.01265514723778  0.0905609469024812  \\
            172.15867607690436  0.09058303661909842  \\
            172.30469700657093  0.09060480653760243  \\
            172.45071793623754  0.09062606496925472  \\
            172.59673886590411  0.09064666799039744  \\
            172.7427597955707  0.09066740177871478  \\
            172.8887807252373  0.09068833787630225  \\
            173.03480165490387  0.09070941169200619  \\
            173.18082258457045  0.0907305316740852  \\
            173.32684351423703  0.09075157931020998  \\
            173.47286444390363  0.09077240912746351  \\
            173.6188853735702  0.09079284869234086  \\
            173.76490630323678  0.09081269861074934  \\
            173.9109272329034  0.09083227380787817  \\
            174.05694816256997  0.09085210344570537  \\
            174.20296909223654  0.09087208085624454  \\
            174.34899002190315  0.09089211912287863  \\
            174.49501095156972  0.09091211356323284  \\
            174.6410318812363  0.09093194172917463  \\
            174.7870528109029  0.09095146340681379  \\
            174.93307374056948  0.09097052061650229  \\
            175.07909467023606  0.0909889376128345  \\
            175.22511559990267  0.09100723691036819  \\
            175.37113652956924  0.09102570444790421  \\
            175.51715745923582  0.09104424869171175  \\
            175.66317838890242  0.09106278330586728  \\
            175.809199318569  0.09108121152047342  \\
            175.95522024823558  0.091099426131659  \\
            176.10124117790215  0.091117309501579  \\
            176.24726210756876  0.09113473355841457  \\
            176.39328303723534  0.0911515597963731  \\
            176.5393039669019  0.0911680367219035  \\
            176.68532489656852  0.09118466947821582  \\
            176.8313458262351  0.09120136132014732  \\
            176.97736675590167  0.09121803331591972  \\
            177.12338768556828  0.09123460186180814  \\
            177.26940861523485  0.09125097868214112  \\
            177.41542954490143  0.09126707082930058  \\
            177.56145047456803  0.09128278068372185  \\
            177.7074714042346  0.09129800595389369  \\
            177.8534923339012  0.09131263967635823  \\
            177.9995132635678  0.09132717285099118  \\
            178.14553419323437  0.09134180755967888  \\
            178.29155512290095  0.09135646589908325  \\
            178.43757605256752  0.09137107320340203  \\
            178.58359698223413  0.09138555474246408  \\
            178.7296179119007  0.09139983572172954  \\
            178.87563884156728  0.09141384128228966  \\
            179.02165977123389  0.09142749650086693  \\
            179.16768070090046  0.09144072638981501  \\
            179.31370163056704  0.09145345589711876  \\
            179.45972256023364  0.09146587140250682  \\
            179.60574348990022  0.09147839754024276  \\
            179.7517644195668  0.09149095793925113  \\
            179.8977853492334  0.09150348245654305  \\
            180.04380627889998  0.09151590434758479  \\
            180.18982720856656  0.09152816026629775  \\
            180.33584813823316  0.09154019026505852  \\
            180.48186906789974  0.09155193779469893  \\
            180.6278899975663  0.09156334970450587  \\
            180.7739109272329  0.09157437624222149  \\
            180.9199318568995  0.09158497105404306  \\
            181.06595278656607  0.09159526623585798  \\
            181.21197371623265  0.09160563111870171  \\
            181.35799464589925  0.09161600864444243  \\
            181.50401557556583  0.09162633621437873  \\
            181.6500365052324  0.09163655661425181  \\
            181.796057434899  0.09164661801424549  \\
            181.9420783645656  0.09165647396898612  \\
            182.08809929423217  0.09166608341754266  \\
            182.23412022389877  0.09167541068342668  \\
            182.38014115356535  0.09168442547459234  \\
            182.52616208323192  0.09169310288343636  \\
            182.67218301289853  0.09170142338679807  \\
            182.8182039425651  0.09170947811572695  \\
            182.96422487223168  0.09171753829797336  \\
            183.11024580189826  0.09172556732256645  \\
            183.25626673156486  0.09173351700427565  \\
            183.40228766123144  0.09174134456165647  \\
            183.54830859089802  0.09174901261705062  \\
            183.69432952056462  0.0917564891965858  \\
            183.8403504502312  0.09176374773017588  \\
            183.98637137989778  0.09177076705152086  \\
            184.13239230956438  0.09177753139810679  \\
            184.27841323923096  0.09178403041120586  \\
            184.42443416889753  0.09179025913587638  \\
            184.57045509856414  0.09179621802096273  \\
            184.71647602823072  0.09180192005579392  \\
            184.8624969578973  0.09180749666456071  \\
            185.0085178875639  0.09181296647184788  \\
            185.15453881723047  0.09181830832864332  \\
            185.30055974689705  0.09182350375173481  \\
            185.44658067656363  0.09182853692370992  \\
            185.59260160623023  0.09183339469295596  \\
            185.7386225358968  0.0918380665736601  \\
            185.88464346556339  0.09184254474580932  \\
            186.03066439523  0.09184682405519039  \\
            186.17668532489657  0.09185090201338987  \\
            186.32270625456314  0.09185477879779418  \\
            186.46872718422975  0.09185845725158946  \\
            186.61474811389633  0.09186194288376172  \\
            186.7607690435629  0.09186524386909678  \\
            186.9067899732295  0.09186837104818021  \\
            187.05281090289608  0.09187133792739745  \\
            187.19883183256266  0.09187419461434575  \\
            187.34485276222927  0.091876708633799  \\
            187.49087369189584  0.09187891745811144  \\
            187.63689462156242  0.09188085589801026  \\
            187.782915551229  0.09188255582264276  \\
            187.9289364808956  0.09188404615957639  \\
            188.07495741056218  0.09188535289479866  \\
            188.22097834022875  0.09188649907271719  \\
            188.36699926989536  0.09188750479615974  \\
            188.51302019956194  0.09188838722637412  \\
            188.6590411292285  0.09188916058302828  \\
            188.80506205889512  0.09188983614421023  \\
            188.9510829885617  0.09189042224642816  \\
            189.09710391822827  0.09189092428461029  \\
            189.24312484789488  0.09189134471210499  \\
            189.38914577756145  0.0918916830406807  \\
            189.53516670722803  0.09189193584052596  \\
            189.68118763689463  0.09189209674024947  \\
            189.8272085665612  0.09189215642687995  \\
            189.9732294962278  0.09189158521663442  \\
            190.11925042589436  0.09189046804305068  \\
            190.26527135556097  0.09189018677185287  \\
            190.41129228522755  0.09189022480089988  \\
            190.55731321489412  0.0918901411053182  \\
            190.70333414456073  0.09188957023750188  \\
            190.8493550742273  0.09188822232711266  \\
            190.99537600389388  0.09188588308107985  \\
            191.1413969335605  0.09188241378360039  \\
            191.28741786322706  0.09187775129613883  \\
            191.43343879289364  0.09187190805742732  \\
            191.57945972256024  0.09186497208346561  \\
            191.72548065222682  0.09185710696752111  \\
            191.8715015818934  0.09184855188012882  \\
            192.01752251156  0.09183962156909135  \\
            192.16354344122658  0.0918307063594789  \\
            192.30956437089316  0.09182227215362933  \\
            192.45558530055973  0.09181486043114806  \\
            192.60160623022634  0.09180908824890818  \\
            192.74762715989291  0.09180564824105036  \\
            192.8936480895595  0.09180284055761802  \\
            193.0396690192261  0.0918004912766917  \\
            193.18568994889267  0.09179955533566514  \\
            193.33171087855925  0.09179937554861538  \\
            193.47773180822585  0.09179938389641726  \\
            193.62375273789243  0.09179910152674353  \\
            193.769773667559  0.09179813875406485  \\
            193.9157945972256  0.09179619505964967  \\
            194.0618155268922  0.09179305909156434  \\
            194.20783645655877  0.0917886086646731  \\
            194.35385738622537  0.09178281076063805  \\
            194.49987831589195  0.09177572152791913  \\
            194.64589924555852  0.0917674862817742  \\
            194.79192017522513  0.09175833950425895  \\
            194.9379411048917  0.09174860484422695  \\
            195.08396203455828  0.09173869511732965  \\
            195.22998296422486  0.09172911230601638  \\
            195.37600389389146  0.09172044755953428  \\
            195.52202482355804  0.09171338119392843  \\
            195.66804575322462  0.09170868269204174  \\
            195.81406668289122  0.09169714306158354  \\
            195.9600876125578  0.09168966748531243  \\
            196.10610854222438  0.09168642167899616  \\
            196.25212947189098  0.0916857097947819  \\
            196.39815040155756  0.09168606310855176  \\
            196.54417133122413  0.09168624001992287  \\
            196.69019226089074  0.09168522605224726  \\
            196.83621319055732  0.09168223385261183  \\
            196.9822341202239  0.09167670319183858  \\
            197.1282550498905  0.09166830096448433  \\
            197.27427597955707  0.09165692118884092  \\
            197.42029690922365  0.09164268500693508  \\
            197.56631783889023  0.09162594068452853  \\
            197.71233876855683  0.09160726361111794  \\
            197.8583596982234  0.0915874562999349  \\
            198.00438062789  0.09156754838794592  \\
            198.1504015575566  0.09154879663585254  \\
            198.29642248722317  0.09153268492809119  \\
            198.44244341688974  0.09152092427283322  \\
            198.58846434655635  0.09151336749685064  \\
            198.73448527622293  0.09149950362206381  \\
            198.8805062058895  0.09149138489554184  \\
            199.0265271355561  0.09148710093401256  \\
            199.17254806522268  0.09148498892016524  \\
            199.31856899488926  0.09148363360265051  \\
            199.46458992455587  0.09148186729608049  \\
            199.61061085422244  0.09147876988102863  \\
            199.75663178388902  0.09147366880402982  \\
            199.9026527135556  0.0914661390775804  \\
            200.0486736432222  0.09145600328013807  \\
            200.19469457288878  0.09144333155612196  \\
            200.34071550255535  0.0914284416159126  \\
            200.48673643222196  0.09141189873585193  \\
            200.63275736188854  0.09139451575824332  \\
            200.7787782915551  0.09137735309135155  \\
            200.92479922122172  0.09136171870940277  \\
            201.0708201508883  0.09134916815258459  \\
            201.21684108055487  0.09134017130298108  \\
            201.36286201022148  0.09133139013113835  \\
            201.50888293988805  0.09132263243467757  \\
            201.65490386955463  0.09131389927535404  \\
            201.80092479922124  0.09130519169367417  \\
            201.9469457288878  0.09129651070889547  \\
            202.0929666585544  0.09128785731902657  \\
            202.23898758822097  0.09127923250082721  \\
            202.38500851788757  0.0912706372098083  \\
            202.53102944755415  0.09126207238023176  \\
            202.67705037722072  0.0912535389251107  \\
            202.82307130688733  0.09124503773620934  \\
            202.9690922365539  0.09123656968404299  \\
            203.11511316622048  0.09122813561787807  \\
            203.2611340958871  0.09121973636573213  \\
            203.40715502555366  0.09121137273437385  \\
            203.55317595522024  0.09120304550932298  \\
            203.69919688488685  0.09119475545485042  \\
            203.84521781455342  0.09118647954083144  \\
            203.99123874422  0.09117821740356027  \\
            204.1372596738866  0.09116997173406921  \\
            204.28328060355318  0.09116174432172885  \\
            204.42930153321976  0.09115353687792825  \\
            204.57532246288633  0.09114535103607471  \\
            204.72134339255294  0.09113718835159396  \\
            204.86736432221952  0.09112905030193011  \\
            205.0133852518861  0.0911209382865456  \\
            205.1594061815527  0.09111285362692126  \\
            205.30542711121927  0.09110479756655629  \\
            205.45144804088585  0.09109677127096823  \\
            205.59746897055246  0.09108877582769301  \\
            205.74348990021903  0.09108081224628492  \\
            205.8895108298856  0.09107288145831663  \\
            206.0355317595522  0.09106498431737912  \\
            206.1815526892188  0.09105712159908183  \\
            206.32757361888537  0.09104929400105248  \\
            206.47359454855197  0.09104150079826955  \\
            206.61961547821855  0.09103371256389445  \\
            206.76563640788513  0.09102593497066498  \\
            206.9116573375517  0.09101817020115884  \\
            207.0576782672183  0.09101042034281062  \\
            207.20369919688488  0.09100268738791192  \\
            207.34972012655146  0.09099497323361119  \\
            207.49574105621807  0.09098727968191388  \\
            207.64176198588464  0.09097960843968232  \\
            207.78778291555122  0.09097196111863584  \\
            207.93380384521782  0.09096433923535065  \\
            208.0798247748844  0.09095674421125992  \\
            208.22584570455098  0.09094917737265375  \\
            208.37186663421758  0.09094163995067917  \\
            208.51788756388416  0.09093413308134014  \\
            208.66390849355074  0.09092665780549761  \\
            208.80992942321734  0.09091921506886935  \\
            208.95595035288392  0.0909118057220302  \\
            209.1019712825505  0.09090443052041183  \\
            209.24799221221707  0.09089708555030385  \\
            209.39401314188368  0.09088974112744537  \\
            209.54003407155025  0.09088240445816086  \\
            209.68605500121683  0.09087507794127386  \\
            209.83207593088343  0.09086776386837399  \\
            209.97809686055  0.09086046442381669  \\
            210.1241177902166  0.09085318168472348  \\
            210.2701387198832  0.09084591762098174  \\
            210.41615964954977  0.09083867409524482  \\
            210.56218057921635  0.09083145286293205  \\
            210.70820150888295  0.09082425557222866  \\
            210.85422243854953  0.09081708376408584  \\
            211.0002433682161  0.09080993887222076  \\
            211.1462642978827  0.09080282222311653  \\
            211.29228522754929  0.09079573503602216  \\
            211.43830615721586  0.09078867842295267  \\
            211.58432708688244  0.090781653388689  \\
            211.73034801654904  0.09077466083077802  \\
            211.87636894621562  0.09076770153953259  \\
            212.0223898758822  0.0907607674301542  \\
            212.1684108055488  0.09075383046276052  \\
            212.31443173521538  0.09074689884076913  \\
            212.46045266488196  0.09073997514103753  \\
            212.60647359454856  0.09073306182233591  \\
            212.75249452421514  0.09072616122534702  \\
            212.8985154538817  0.09071927557266628  \\
            213.04453638354832  0.0907124069688017  \\
            213.1905573132149  0.09070555740017396  \\
            213.33657824288147  0.09069872873511631  \\
            213.48259917254808  0.09069192272387464  \\
            213.62862010221465  0.0906851409986075  \\
            213.77464103188123  0.090678385073386  \\
            213.92066196154784  0.09067165634419395  \\
            214.0666828912144  0.09066495608892773  \\
            214.212703820881  0.09065828546739636  \\
            214.35872475054757  0.09065164552132148  \\
            214.50474568021417  0.09064503717433735  \\
            214.65076660988075  0.09063846123199086  \\
            214.79678753954732  0.0906319044915568  \\
            214.94280846921393  0.0906253425536409  \\
            215.0888293988805  0.09061878396493558  \\
            215.23485032854708  0.09061223144663126  \\
            215.3808712582137  0.09060568759195727  \\
            215.52689218788026  0.09059915486618195  \\
            215.67291311754684  0.09059263560661257  \\
            215.81893404721345  0.0905861320225954  \\
            215.96495497688002  0.09057964619551565  \\
            216.1109759065466  0.0905731800787975  \\
            216.2569968362132  0.0905667354979041  \\
            216.40301776587978  0.09056031415033756  \\
            216.54903869554636  0.09055391760563898  \\
            216.69505962521293  0.0905475473053884  \\
            216.84108055487954  0.09054120456320483  \\
            216.98710148454612  0.09053489056474623  \\
            217.1331224142127  0.09052860636770955  \\
            217.2791433438793  0.09052235290183071  \\
            217.42516427354587  0.09051613096888457  \\
            217.57118520321245  0.09050992138731591  \\
            217.71720613287906  0.09050370540114384  \\
            217.86322706254563  0.09049749115022661  \\
            218.0092479922122  0.09049128146672988  \\
            218.15526892187881  0.09048507904601698  \\
            218.3012898515454  0.09047888644664893  \\
            218.44731078121197  0.09047270609038438  \\
            218.59333171087857  0.0904665402621797  \\
            218.73935264054515  0.09046039111018893  \\
            218.88537357021173  0.09045426064576373  \\
            219.0313944998783  0.09044815074345353  \\
            219.1774154295449  0.09044206314100534  \\
            219.32343635921148  0.0904359994393639  \\
            219.46945728887806  0.09042996110267162  \\
            219.61547821854467  0.0904239494582686  \\
            219.76149914821124  0.09041796569669255  \\
            219.90752007787782  0.09041201087167894  \\
            220.05354100754442  0.09040608590016083  \\
            220.199561937211  0.09040019156226903  \\
            220.34558286687758  0.09039430196869551  \\
            220.49160379654418  0.09038840591587542  \\
            220.63762472621076  0.09038251033875856  \\
            220.78364565587734  0.09037661814724172  \\
            220.92966658554394  0.09037073210671918  \\
            221.07568751521052  0.09036485483808263  \\
            221.2217084448771  0.09035898881772125  \\
            221.36772937454367  0.0903531363775217  \\
            221.51375030421028  0.09034729970486803  \\
            221.65977123387685  0.0903414808426418  \\
            221.80579216354343  0.09033568168922201  \\
            221.95181309321003  0.09032990399848512  \\
            222.0978340228766  0.09032414937980501  \\
            222.2438549525432  0.0903184192980531  \\
            222.3898758822098  0.09031271507359817  \\
            222.53589681187637  0.09030703788230651  \\
            222.68191774154295  0.09030138875554186  \\
            222.82793867120955  0.09029576858016541  \\
            222.97395960087613  0.09029017809853582  \\
            223.1199805305427  0.09028458415671092  \\
            223.2660014602093  0.09027898482365557  \\
            223.4120223898759  0.09027338503242224  \\
            223.55804331954246  0.09026778773768877  \\
            223.70406424920904  0.09026219574320105  \\
            223.85008517887564  0.09025661170177315  \\
            223.99610610854222  0.09025103811528737  \\
            224.1421270382088  0.09024547733469404  \\
            224.2881479678754  0.09023993156001171  \\
            224.43416889754198  0.09023440284032708  \\
            224.58018982720856  0.09022889307379495  \\
            224.72621075687516  0.09022340400763831  \\
            224.87223168654174  0.09021793723814832  \\
            225.01825261620831  0.09021249421068425  \\
            225.16427354587492  0.0902070762196735  \\
            225.3102944755415  0.0902016844086117  \\
            225.45631540520807  0.09019631977006254  \\
            225.60233633487468  0.09019098314565792  \\
            225.74835726454126  0.09018567419992216  \\
            225.89437819420783  0.0901803543537753  \\
            226.0403991238744  0.09017503227088938  \\
            226.186420053541  0.09016971078164743  \\
            226.3324409832076  0.09016439260094693  \\
            226.47846191287417  0.09015908032819962  \\
            226.62448284254077  0.09015377644733169  \\
            226.77050377220735  0.09014848332678363  \\
            226.91652470187393  0.0901432032195103  \\
            227.06254563154053  0.09013793826298094  \\
            227.2085665612071  0.09013269047917914  \\
            227.35458749087368  0.09012746177460286  \\
            227.5006084205403  0.09012225394026441  \\
            227.64662935020687  0.09011706865169046  \\
            227.79265027987344  0.09011190746892206  \\
            227.93867120954005  0.09010677183651458  \\
            228.08469213920662  0.0901016630835378  \\
            228.2307130688732  0.09009657541694054  \\
            228.37673399853978  0.09009147908741624  \\
            228.52275492820638  0.09008638300828128  \\
            228.66877585787296  0.09008128960227771  \\
            228.81479678753954  0.0900762012351758  \\
            228.96081771720614  0.09007112021577413  \\
            229.10683864687272  0.09006604879589954  \\
            229.2528595765393  0.0900609891704071  \\
            229.3988805062059  0.09005594347718023  \\
            229.54490143587248  0.09005091379713055  \\
            229.69092236553905  0.09004590215419801  \\
            229.83694329520566  0.09004091051535079  \\
            229.98296422487223  0.09003594079058536  \\
            230.1289851545388  0.09003099483292643  \\
            230.27500608420542  0.09002607443842704  \\
            230.421027013872  0.09002117183371797  \\
            230.56704794353857  0.090016263802119  \\
            230.71306887320515  0.09001135799098331  \\
            230.85908980287175  0.09000645644171124  \\
            231.00511073253833  0.09000156121400182  \\
            231.1511316622049  0.089996674385853  \\
            231.2971525918715  0.08999179805356142  \\
            231.44317352153809  0.08998693433172254  \\
            231.58919445120466  0.08998208535323064  \\
            231.73521538087127  0.08997725326927876  \\
            231.88123631053784  0.08997244024935874  \\
            232.02725724020442  0.08996764848126121  \\
            232.17327816987103  0.0899628801710756  \\
            232.3192990995376  0.0899581338368991  \\
            232.46532002920418  0.08995338499165799  \\
            232.61134095887078  0.08994863951078985  \\
            232.75736188853736  0.08994389907225749  \\
            232.90338281820394  0.08993916546381572  \\
            233.04940374787054  0.08993444058301141  \\
            233.19542467753712  0.08992972643718347  \\
            233.3414456072037  0.08992502514346289  \\
            233.48746653687027  0.08992033892877264  \\
            233.63348746653688  0.08991567012982782  \\
            233.77950839620345  0.0899110211931355  \\
            233.92552932587003  0.08990639467499485  \\
            234.07155025553664  0.08990171831850023  \\
            234.2175711852032  0.08989713750892432  \\
            234.3635921148698  0.08989266977781527  \\
            234.5096130445364  0.08988821296229618  \\
            234.65563397420297  0.08988367719945893  \\
            234.80165490386955  0.08987898492636381  \\
            234.94767583353615  0.08987407088003983  \\
            235.09369676320273  0.08986888209748449  \\
            235.2397176928693  0.08986337791566393  \\
            235.3857386225359  0.08985753043220976  \\
            235.5317595522025  0.08985136472563272  \\
            235.67778048186906  0.08984491913360888  \\
            235.82380141153564  0.0898382149419472  \\
            235.96982234120225  0.08983127263093114  \\
            236.11584327086882  0.08982411187531858  \\
            236.2618642005354  0.08981675154434186  \\
            236.407885130202  0.08980920970170776  \\
            236.55390605986858  0.08980150360559756  \\
            236.69992698953516  0.08979364970866695  \\
            236.84594791920176  0.08978567653023521  \\
            236.99196884886834  0.08977761148235125  \\
            237.13798977853492  0.08976947182643065  \\
            237.28401070820152  0.08976127273354599  \\
            237.4300316378681  0.0897530266027213  \\
            237.57605256753467  0.08974474306093201  \\
            237.72207349720128  0.08973642896310496  \\
            237.86809442686786  0.08972808839211843  \\
            238.01411535653443  0.08971973078033947  \\
            238.160136286201  0.08971137292900376  \\
            238.30615721586761  0.08970302167441337  \\
            238.4521781455342  0.08969468140144965  \\
            238.59819907520077  0.08968635280673011  \\
            238.74422000486737  0.08967803289860833  \\
            238.89024093453395  0.08966971728678859  \\
            239.03626186420053  0.08966141363848784  \\
            239.18228279386713  0.08965312554894977  \\
            239.3283037235337  0.08964485274755288  \\
            239.47432465320028  0.0896365898655142  \\
            239.6203455828669  0.08962832879425815  \\
            239.76636651253347  0.08962007241260812  \\
            239.91238744220004  0.08961182276691003  \\
            240.05840837186665  0.08960357692099016  \\
            240.20442930153322  0.08959532607716962  \\
            240.3504502311998  0.08958706683674504  \\
            240.49647116086638  0.08957880220016935  \\
            240.64249209053298  0.08957053160558016  \\
            240.78851302019956  0.08956224885990338  \\
            240.93453394986614  0.08955394594762213  \\
            241.08055487953274  0.08954562608613328  \\
            241.22657580919932  0.08953729116324567  \\
            241.3725967388659  0.08952893805982569  \\
            241.5186176685325  0.08952055865530265  \\
            241.66463859819908  0.0895121528206291  \\
            241.81065952786565  0.08950372481460027  \\
            241.95668045753226  0.08949527471385312  \\
            242.10270138719883  0.0894867970337545  \\
            242.2487223168654  0.08947828693553254  \\
            242.39474324653202  0.08946975005833947  \\
            242.5407641761986  0.08946118917057524  \\
            242.68678510586517  0.08945260184157407  \\
            242.83280603553175  0.08944398155491856  \\
            242.97882696519835  0.08943533150507428  \\
            243.12484789486493  0.0894266568323298  \\
            243.2708688245315  0.08941795793207886  \\
            243.4168897541981  0.0894092295718413  \\
            243.5629106838647  0.08940047020473409  \\
            243.70893161353126  0.08939168619615116  \\
            243.85495254319787  0.08938288038121824  \\
            244.00097347286444  0.08937405010025835  \\
            244.14699440253102  0.0893651899685491  \\
            244.29301533219763  0.08935630516416766  \\
            244.4390362618642  0.08934740045631878  \\
            244.58505719153078  0.08933847557949849  \\
            244.73107812119738  0.08932952492088853  \\
            244.87709905086396  0.08932054929572843  \\
            245.02311998053054  0.08931155466521275  \\
            245.16914091019711  0.08930254302990197  \\
            245.31516183986372  0.08929351078962373  \\
            245.4611827695303  0.08928445362388941  \\
            245.60720369919687  0.08927537752280737  \\
            245.75322462886348  0.08926628624859338  \\
            245.89924555853005  0.08925717843510625  \\
            246.04526648819663  0.0892480481813692  \\
            246.19128741786324  0.08923889791156343  \\
            246.3373083475298  0.08922973294743199  \\
            246.4833292771964  0.08922055411775096  \\
            246.629350206863  0.08921135676370986  \\
            246.77537113652957  0.08920213820686029  \\
            246.92139206619615  0.0891929044026796  \\
            247.06741299586275  0.089183658116672  \\
            247.21343392552933  0.08917439692644563  \\
            247.3594548551959  0.08916511512346156  \\
            247.50547578486248  0.08915581657371995  \\
            247.6514967145291  0.08914650577659913  \\
            247.79751764419566  0.08913718252214464  \\
            247.94353857386224  0.08912784134116039  \\
            248.08955950352885  0.08911848180246891  \\
            248.23558043319542  0.08910910924214697  \\
            248.381601362862  0.08909972562943824  \\
            248.5276222925286  0.0890903276611141  \\
            248.67364322219518  0.08908091047860617  \\
            248.81966415186176  0.08907147904962923  \\
            248.96568508152836  0.08906203703934915  \\
            249.11170601119494  0.08905258335408976  \\
            249.25772694086152  0.08904311233707139  \\
            249.40374787052812  0.08903362530553896  \\
            249.5497688001947  0.08902412731125971  \\
            249.69578972986127  0.0890146194147906  \\
            249.84181065952785  0.08900509755735185  \\
            249.98783158919446  0.08899555838893862  \\
            250.13385251886103  0.08898600736033854  \\
            250.2798734485276  0.08897644734376356  \\
            250.42589437819422  0.08896687644955058  \\
            250.5719153078608  0.08895728924371034  \\
            250.71793623752737  0.08894768866225823  \\
            250.86395716719397  0.08893807918568339  \\
            251.00997809686055  0.08892846102351001  \\
            251.15599902652713  0.08891882942937668  \\
            251.30201995619373  0.08890918320409565  \\
            251.4480408858603  0.08889952743402131  \\
            251.59406181552689  0.08888986430665355  \\
            251.7400827451935  0.08888019118620474  \\
            251.88610367486007  0.08887050330564401  \\
            252.03212460452664  0.08886080482896308  \\
            252.17814553419325  0.08885109948689389  \\
            252.32416646385983  0.08884138670305111  \\
            252.4701873935264  0.08883166146405268  \\
            252.61620832319298  0.0888219242121322  \\
            252.76222925285958  0.088812179728173  \\
            252.90825018252616  0.08880242948221047  \\
            253.05427111219274  0.08879267037623631  \\
            253.20029204185934  0.08878289840281206  \\
            253.34631297152592  0.0887731181531751  \\
            253.4923339011925  0.08876333283222312  \\
            253.6383548308591  0.08875354164448936  \\
            253.78437576052568  0.08874373974867139  \\
            253.93039669019225  0.08873392768601365  \\
            254.07641761985886  0.0887241100027899  \\
            254.22243854952544  0.088714288274519  \\
            254.368459479192  0.08870445999733387  \\
            254.51448040885862  0.08869462071691495  \\
            254.6605013385252  0.08868477409890142  \\
            254.80652226819177  0.08867492372212915  \\
            254.95254319785835  0.08866506977860356  \\
            255.09856412752495  0.08865520866074782  \\
            255.24458505719153  0.08864533765562775  \\
            255.3906059868581  0.08863546146475429  \\
            255.5366269165247  0.08862558274156794  \\
            255.6826478461913  0.08861570088087217  \\
            255.82866877585786  0.08860581176807504  \\
            255.97468970552447  0.08859591432694278  \\
            256.120710635191  0.08858601305639686  \\
            256.26673156485765  0.08857611019900906  \\
            256.4127524945242  0.08856620489775918  \\
            256.5587734241908  0.08855629307943685  \\
            256.7047943538574  0.0885463739447402  \\
            256.85081528352396  0.0885364518639051  \\
            256.99683621319053  0.08852652901942615  \\
            257.14285714285717  0.08851660477814223  \\
            257.28887807252374  0.08850667558130731  \\
            257.4348990021903  0.08849673939859021  \\
            257.5809199318569  0.08848680072883909  \\
            257.7269408615235  0.0884768619558814  \\
            257.87296179119005  0.08846692305874886  \\
            258.0189827208567  0.08845698137473  \\
            258.16500365052326  0.0884470332732446  \\
            258.31102458018984  0.08843708238178383  \\
            258.4570455098564  0.08842713167720813  \\
            258.603066439523  0.08841718204259251  \\
            258.74908736918957  0.08840723199329932  \\
            258.89510829885614  0.08839727767697837  \\
            259.0411292285228  0.08838731933109936  \\
            259.18715015818935  0.08837736084234428  \\
            259.33317108785593  0.08836740412054686  \\
            259.4791920175225  0.08835744903980017  \\
            259.6252129471891  0.08834749336854723  \\
            259.77123387685566  0.08833753342423466  \\
            259.9172548065223  0.08832757193230116  \\
            260.06327573618887  0.08831761194715139  \\
            260.20929666585545  0.08830765478343516  \\
            260.355317595522  0.08829769989875333  \\
            260.5013385251886  0.08828774489365772  \\
            260.6473594548552  0.08827778650172086  \\
            260.79338038452175  0.08826782804463992  \\
            260.9394013141884  0.088257872196977  \\
            261.08542224385496  0.08824792007978088  \\
            261.23144317352154  0.08823797119119615  \\
            261.3774641031881  0.08822802340646328  \\
            261.5234850328547  0.08821807341769866  \\
            261.66950596252127  0.08820812390689638  \\
            261.8155268921879  0.0881981776775703  \\
            261.9615478218545  0.08818823599900828  \\
            262.10756875152106  0.08817829873669582  \\
            262.25358968118763  0.08816836435231588  \\
            262.3996106108542  0.088158429903749  \\
            262.5456315405208  0.08814849514921515  \\
            262.6916524701874  0.08813856405378413  \\
            262.837673399854  0.08812863808685242  \\
            262.9836943295206  0.08811871768611662  \\
            263.12971525918715  0.0881088020891478  \\
            263.2757361888537  0.0880988893333915  \\
            263.4217571185203  0.08808897654576482  \\
            263.5677780481869  0.08807906641557764  \\
            263.7137989778535  0.08806916150027996  \\
            263.8598199075201  0.0880592629033049  \\
            264.00584083718667  0.08804937071601507  \\
            264.15186176685324  0.08803948401770248  \\
            264.2978826965198  0.08802960087558874  \\
            264.4439036261864  0.08801971876838179  \\
            264.58992455585303  0.08800984076695413  \\
            264.7359454855196  0.08799996910730118  \\
            264.8819664151862  0.08799010471346441  \\
            265.02798734485276  0.08798024766978768  \\
            265.17400827451934  0.08797039722091704  \\
            265.3200292041859  0.08796055177180089  \\
            265.4660501338525  0.08795070888768987  \\
            265.6120710635191  0.08794087018141596  \\
            265.7580919931857  0.0879310386113395  \\
            265.9041129228523  0.08792121509843713  \\
            266.05013385251885  0.08791139992737242  \\
            266.19615478218543  0.08790159269981102  \\
            266.342175711852  0.08789179233442056  \\
            266.48819664151864  0.08788199706687076  \\
            266.6342175711852  0.08787220528292168  \\
            266.7802385008518  0.08786242061851642  \\
            266.92625943051837  0.087852644567288  \\
            267.07228036018495  0.0878428777052973  \\
            267.2183012898515  0.08783312006666495  \\
            267.36432221951816  0.08782337114357122  \\
            267.51034314918473  0.08781362988625623  \\
            267.6563640788513  0.08780389470301969  \\
            267.8023850085179  0.08779416433821981  \\
            267.94840593818446  0.08778444242553159  \\
            268.09442686785104  0.0877747302126881  \\
            268.2404477975176  0.08776502814302171  \\
            268.38646872718425  0.08775533624337238  \\
            268.5324896568508  0.08774565412408762  \\
            268.6785105865174  0.08773598097902256  \\
            268.824531516184  0.08772631558553984  \\
            268.97055244585056  0.08771665631847377  \\
            269.11657337551713  0.0877070053603032  \\
            269.26259430518377  0.08769736496851112  \\
            269.40861523485034  0.08768773558676753  \\
            269.5546361645169  0.08767811735207917  \\
            269.7006570941835  0.08766851009478965  \\
            269.8466780238501  0.08765891333857938  \\
            269.99269895351665  0.08764932630046557  \\
            270.1387198831832  0.08763974789080227  \\
            270.28474081284986  0.08763017689676535  \\
            270.43076174251644  0.08762061608357195  \\
            270.576782672183  0.0876110670426053  \\
            270.7228036018496  0.08760153003514035  \\
            270.86882453151617  0.08759200510992353  \\
            271.01484546118274  0.08758249210317275  \\
            271.1608663908494  0.08757299063857737  \\
            271.30688732051595  0.08756350012729826  \\
            271.45290825018253  0.08755401976796773  \\
            271.5989291798491  0.08754454854668955  \\
            271.7449501095157  0.08753508727219966  \\
            271.89097103918226  0.08752563877749839  \\
            272.0369919688489  0.08751620326833671  \\
            272.18301289851547  0.08750678079888177  \\
            272.32903382818205  0.08749737128903223  \\
            272.4750547578486  0.08748797452441831  \\
            272.6210756875152  0.08747859015640179  \\
            272.7670966171818  0.08746921770207604  \\
            272.91311754684835  0.08745985654426597  \\
            273.059138476515  0.08745050593152805  \\
            273.20515940618156  0.08744116668308986  \\
            273.35118033584814  0.08743184133997756  \\
            273.4972012655147  0.08742253000063292  \\
            273.6432221951813  0.08741323265314811  \\
            273.78924312484787  0.0874039492133937  \\
            273.9352640545145  0.08739467952501864  \\
            274.0812849841811  0.08738542335945035  \\
            274.22730591384766  0.08737618041589454  \\
            274.37332684351423  0.08736695032133546  \\
            274.5193477731808  0.08735773263053566  \\
            274.6653687028474  0.08734852684332045  \\
            274.811389632514  0.08733933466709594  \\
            274.9574105621806  0.08733015751309811  \\
            275.1034314918472  0.08732099534250727  \\
            275.24945242151375  0.0873118480895306  \\
            275.3954733511803  0.08730271566140207  \\
            275.5414942808469  0.08729359793838253  \\
            275.6875152105135  0.08728449477375959  \\
            275.8335361401801  0.08727540599384778  \\
            275.9795570698467  0.08726633139798848  \\
            276.12557799951327  0.08725727075854986  \\
            276.27159892917985  0.08724822382092697  \\
            276.4176198588464  0.08723919055403216  \\
            276.563640788513  0.08723017285841975  \\
            276.70966171817963  0.08722117112336678  \\
            276.8556826478462  0.087212185276633  \\
            277.0017035775128  0.08720321524645036  \\
            277.14772450717936  0.08719426096152295  \\
            277.29374543684594  0.08718532235102695  \\
            277.4397663665125  0.08717639934461077  \\
            277.5857872961791  0.0871674918723949  \\
            277.7318082258457  0.08715859986497204  \\
            277.8778291555123  0.08714972325340702  \\
            278.0238500851789  0.0871408619692368  \\
            278.16987101484546  0.08713201594447054  \\
            278.31589194451203  0.08712318539899577  \\
            278.4619128741786  0.08711437150543967  \\
            278.60793380384524  0.0871055743647209  \\
            278.7539547335118  0.08709679394823469  \\
            278.8999756631784  0.08708803023562496  \\
            279.045996592845  0.08707928321478414  \\
            279.19201752251155  0.08707055288185322  \\
            279.3380384521781  0.08706183924122185  \\
            279.48405938184476  0.08705314230552823  \\
            279.63008031151134  0.08704446209565912  \\
            279.7761012411779  0.08703579864074991  \\
            279.9221221708445  0.08702715197818454  \\
            280.06814310051107  0.08701852215359558  \\
            280.21416403017764  0.08700990922086413  \\
            280.3601849598442  0.08700131324211989  \\
            280.50620588951085  0.08699273499143807  \\
            280.65222681917743  0.08698417381595107  \\
            280.798247748844  0.08697562983720822  \\
            280.9442686785106  0.0869671032022273  \\
            281.09028960817716  0.08695859404989308  \\
            281.23631053784374  0.08695010251095739  \\
            281.38233146751037  0.08694162870803908  \\
            281.52835239717695  0.08693317275562402  \\
            281.6743733268435  0.08692473476006508  \\
            281.8203942565101  0.0869163148195822  \\
            281.9664151861767  0.08690791302426226  \\
            282.11243611584325  0.08689952945605925  \\
            282.25845704550983  0.08689116418879414  \\
            282.40447797517646  0.08688281728815493  \\
            282.55049890484304  0.08687448881169663  \\
            282.6965198345096  0.08686617880884132  \\
            282.8425407641762  0.08685788732087803  \\
            282.98856169384277  0.08684961438096289  \\
            283.13458262350935  0.08684136067243332  \\
            283.280603553176  0.08683312554417891  \\
            283.42662448284256  0.08682490739438811  \\
            283.57264541250913  0.08681670667381763  \\
            283.7186663421757  0.08680852379750859  \\
            283.8646872718423  0.08680035914478643  \\
            284.01070820150886  0.08679221305926102  \\
            284.1567291311755  0.0867840858488266  \\
            284.3027500608421  0.0867759777856618  \\
            284.44877099050865  0.08676788910622961  \\
            284.5947919201752  0.0867598200112774  \\
            284.7408128498418  0.08675177066583693  \\
            284.8868337795084  0.08674374119922433  \\
            285.03285470917496  0.08673573170504013  \\
            285.1788756388416  0.08672774224116925  \\
            285.32489656850817  0.08671977282978094  \\
            285.47091749817474  0.08671182345732886  \\
            285.6169384278413  0.08670389407455109  \\
            285.7629593575079  0.08669598459647002  \\
            285.9089802871745  0.08668809490239245  \\
            286.0550012168411  0.08668022638457185  \\
            286.2010221465077  0.08667237604785107  \\
            286.34704307617426  0.08666454241349707  \\
            286.49306400584084  0.08665672622362164  \\
            286.6390849355074  0.08664892815759945  \\
            286.785105865174  0.08664114883206807  \\
            286.93112679484057  0.08663338880092794  \\
            287.0771477245072  0.08662564855534245  \\
            287.2231686541738  0.08661792852373781  \\
            287.36918958384035  0.08661022907180316  \\
            287.51521051350693  0.08660255050249054  \\
            287.6612314431735  0.08659489305601484  \\
            287.8072523728401  0.08658725690985387  \\
            287.9532733025067  0.08657964217874833  \\
            288.0992942321733  0.08657204891470183  \\
            288.24531516183987  0.08656447710698081  \\
            288.39133609150645  0.08655692668211469  \\
            288.537357021173  0.0865493975038957  \\
            288.6833779508396  0.086541889373379  \\
            288.82939888050623  0.08653440202888261  \\
            288.9754198101728  0.08652693762142548  \\
            289.1214407398394  0.08651949019530832  \\
            289.26746166950596  0.08651205923489466  \\
            289.41348259917254  0.0865046457393392  \\
            289.5595035288391  0.08649725061967156  \\
            289.7055244585057  0.08648987469879635  \\
            289.8515453881723  0.0864825187114932  \\
            289.9975663178389  0.08647518330441668  \\
            290.1435872475055  0.08646786903609636  \\
            290.28960817717206  0.08646057637693681  \\
            290.43562910683863  0.08645330570921755  \\
            290.5816500365052  0.08644605732709308  \\
            290.72767096617184  0.08643883143659294  \\
            290.8736918958384  0.08643162815562157  \\
            291.019712825505  0.08642444751395845  \\
            291.1657337551716  0.08641728945325802  \\
            291.31175468483815  0.08641015382704971  \\
            291.4577756145047  0.08640304040073792  \\
            291.60379654417136  0.08639594885160204  \\
            291.74981747383794  0.08638887876879646  \\
            291.8958384035045  0.08638183290711635  \\
            292.0418593331711  0.08637480232964724  \\
            292.18788026283767  0.08636778797439167  \\
            292.33390119250424  0.08636079106436274  \\
            292.4799221221708  0.08635381271091405  \\
            292.62594305183745  0.08634685391373963  \\
            292.77196398150403  0.08633991556087398  \\
            292.9179849111706  0.08633299842869203  \\
            293.0640058408372  0.08632610318190924  \\
            293.21002677050376  0.08631923037358147  \\
            293.35604770017034  0.08631238044510506  \\
            293.50206862983697  0.08630555372621676  \\
            293.64808955950355  0.0862987504349939  \\
            293.7941104891701  0.08629197067785414  \\
            293.9401314188367  0.08628521444955566  \\
            294.0861523485033  0.08627848163319711  \\
            294.23217327816985  0.08627177200021759  \\
            294.37819420783643  0.08626508521039664  \\
            294.52421513750306  0.08625842081185425  \\
            294.67023606716964  0.08625177927529748  \\
            294.8162569968362  0.08624516057251427  \\
            294.9622779265028  0.08623855628574899  \\
            295.10829885616937  0.08623196796402453  \\
            295.25431978583595  0.08622539702298702  \\
            295.4003407155026  0.08621884474490586  \\
            295.54636164516916  0.0862123122786738  \\
            295.69238257483573  0.0862058006398068  \\
            295.8384035045023  0.08619931071044408  \\
            295.9844244341689  0.0861928432393482  \\
            296.13044536383546  0.08618639884190492  \\
            296.2764662935021  0.08617997800012336  \\
            296.4224872231687  0.08617358106263584  \\
            296.56850815283525  0.08616720824469801  \\
            296.7145290825018  0.08616085962818876  \\
            296.8605500121684  0.08615453516161027  \\
            297.006570941835  0.086148234660088  \\
            297.15259187150156  0.08614195780537069  \\
            297.2986128011682  0.08613570414583031  \\
            297.44463373083477  0.08612947309646217  \\
            297.59065466050134  0.08612326639119336  \\
            297.7366755901679  0.08611707970542794  \\
            297.8826965198345  0.08611090698413751  \\
            298.0287174495011  0.08610474995786561  \\
            298.1747383791677  0.0860986102039798  \\
            298.3207593088343  0.08609248914667168  \\
            298.46678023850086  0.08608638805695686  \\
            298.61280116816744  0.08608030805267503  \\
            298.758822097834  0.08607425009848986  \\
            298.9048430275006  0.08606821500588907  \\
            299.05086395716717  0.08606220343318444  \\
            299.1968848868338  0.08605621588551174  \\
            299.3429058165004  0.08605025271483081  \\
            299.48892674616695  0.08604431411992548  \\
            299.63494767583353  0.08603840014640367  \\
            299.7809686055001  0.08603251068669725  \\
            299.9269895351667  0.08602664548006218  \\
            300.0730104648333  0.08602080411257848  \\
            300.2190313944999  0.08601498601715013  \\
            300.36505232416647  0.08600919047350518  \\
            300.51107325383305  0.08600341892442302  \\
            300.6570941834996  0.0859976633906578  \\
            300.8031151131662  0.08599192197859389  \\
            300.94913604283283  0.08598619686794923  \\
            301.0951569724994  0.08598048998198991  \\
            301.241177902166  0.08597480298753019  \\
            301.38719883183256  0.0859691372949324  \\
            301.53321976149914  0.08596349405810702  \\
            301.6792406911657  0.08595787417451269  \\
            301.8252616208323  0.08595227828515613  \\
            301.9712825504989  0.08594670677459222  \\
            302.1173034801655  0.08594115977092401  \\
            302.2633244098321  0.0859356371458026  \\
            302.40934533949866  0.08593013851442731  \\
            302.55536626916523  0.08592466323554551  \\
            302.7013871988318  0.08591921041145276  \\
            302.84740812849844  0.0859137788879927  \\
            302.993429058165  0.08590836725455718  \\
            303.1394499878316  0.08590297384408609  \\
            303.2854709174982  0.08589759673306752  \\
            303.43149184716475  0.08589224290438993  \\
            303.5775127768313  0.08588690836815702  \\
            303.7235337064979  0.08588159286967044  \\
            303.86955463616454  0.08587629850302156  \\
            304.0155755658311  0.08587102692663195  \\
            304.1615964954977  0.08586577936325347  \\
            304.30761742516427  0.08586055659996819  \\
            304.45363835483084  0.08585535898818845  \\
            304.5996592844974  0.08585018644365684  \\
            304.74568021416405  0.08584503844644623  \\
            304.89170114383063  0.08583991404095963  \\
            305.0377220734972  0.08583481183593045  \\
            305.1837430031638  0.08582973000442223  \\
            305.32976393283036  0.08582466628382883  \\
            305.47578486249694  0.08581961797587431  \\
            305.62180579216357  0.08581458194661304  \\
            305.76782672183015  0.08580955462642956  \\
            305.9138476514967  0.08580453201003872  \\
            306.0598685811633  0.08579950965648561  \\
            306.2058895108299  0.08579448268914555  \\
            306.35191044049645  0.08578949312370415  \\
            306.49793137016303  0.08578452424642646  \\
            306.64395229982966  0.0857795742375802  \\
            306.78997322949624  0.08577464273726007  \\
            306.9359941591628  0.08576972937850809  \\
            307.0820150888294  0.08576483378731367  \\
            307.22803601849597  0.08575995558261362  \\
            307.37405694816255  0.08575509437629208  \\
            307.5200778778292  0.08575024977318056  \\
            307.66609880749576  0.08574542137105799  \\
            307.81211973716233  0.08574060876065065  \\
            307.9581406668289  0.08573581152563216  \\
            308.1041615964955  0.08573102924262355  \\
            308.25018252616206  0.08572626148119321  \\
            308.39620345582864  0.08572150780385691  \\
            308.5422243854953  0.0857167677660778  \\
            308.68824531516185  0.08571204091626637  \\
            308.8342662448284  0.08570732679578053  \\
            308.980287174495  0.08570262493892551  \\
            309.1263081041616  0.08569793591949361  \\
            309.27232903382816  0.08569326948985805  \\
            309.4183499634948  0.08568862350825031  \\
            309.56437089316137  0.08568399707708312  \\
            309.71039182282794  0.0856793893435426  \\
            309.8564127524945  0.08567479949958826  \\
            310.0024336821611  0.08567022678195296  \\
            310.1484546118277  0.085665670472143  \\
            310.2944755414943  0.08566112989643801  \\
            310.4404964711609  0.08565660442589101  \\
            310.58651740082746  0.08565209347632843  \\
            310.73253833049404  0.08564759650835004  \\
            310.8785592601606  0.08564311302732902  \\
            311.0245801898272  0.08563864258341193  \\
            311.17060111949377  0.08563418477151873  \\
            311.3166220491604  0.08562973923134269  \\
            311.462642978827  0.08562530564735053  \\
            311.60866390849355  0.08562088374878236  \\
            311.75468483816013  0.08561647330965161  \\
            311.9007057678267  0.08561207414874515  \\
            312.0467266974933  0.08560768873747783  \\
            312.1927476271599  0.08560332513494628  \\
            312.3387685568265  0.08559898088458195  \\
            312.48478948649307  0.08559465508326682  \\
            312.63081041615965  0.08559034687310829  \\
            312.7768313458262  0.08558605544143916  \\
            312.9228522754928  0.08558178002081766  \\
            313.06887320515943  0.08557751988902743  \\
            313.214894134826  0.08557327436907752  \\
            313.3609150644926  0.0855690428292024  \\
            313.50693599415916  0.08556482468286199  \\
            313.65295692382574  0.08556061938874153  \\
            313.7989778534923  0.08555642645075176  \\
            313.9449987831589  0.08555224541802885  \\
            314.0910197128255  0.08554807588493428  \\
            314.2370406424921  0.08554391749105508  \\
            314.3830615721587  0.08553976992120357  \\
            314.52908250182526  0.0855356329054176  \\
            314.67510343149183  0.08553150621896033  \\
            314.8211243611584  0.08552738968232039  \\
            314.96714529082504  0.08552328784340159  \\
            315.1131662204916  0.08551920671112503  \\
            315.2591871501582  0.08551514386498799  \\
            315.4052080798248  0.08551109840538697  \\
            315.55122900949135  0.08550706947787085  \\
            315.6972499391579  0.08550305627314084  \\
            315.8432708688245  0.08549905802705055  \\
            315.98929179849114  0.08549507402060592  \\
            316.1353127281577  0.08549110357996527  \\
            316.2813336578243  0.08548714607643929  \\
            316.42735458749087  0.08548320092649095  \\
            316.57337551715744  0.08547926759173569  \\
            316.719396446824  0.08547534557894122  \\
            316.86541737649065  0.08547143444002767  \\
            317.01143830615723  0.08546753377206749  \\
            317.1574592358238  0.0854636432172855  \\
            317.3034801654904  0.08545976246305888  \\
            317.44950109515696  0.08545589124191717  \\
            317.59552202482354  0.08545202933154228  \\
            317.74154295449017  0.08544817655476845  \\
            317.88756388415675  0.08544433992429466  \\
            318.0335848138233  0.08544052248322767  \\
            318.1796057434899  0.08543672227779295  \\
            318.3256266731565  0.08543293842143178  \\
            318.47164760282305  0.08542917007212242  \\
            318.61766853248963  0.08542541643238014  \\
            318.76368946215626  0.08542167674925714  \\
            318.90971039182284  0.08541795031434267  \\
            319.0557313214894  0.08541423646376287  \\
            319.201752251156  0.08541053457818094  \\
            319.34777318082257  0.08540684408279703  \\
            319.49379411048915  0.08540316444734823  \\
            319.6398150401558  0.08539949518610868  \\
            319.78583596982236  0.08539583585788946  \\
            319.93185689948893  0.08539218606603863  \\
            320.0778778291555  0.08538854545844123  \\
            320.2238987588221  0.0853849137275193  \\
            320.36991968848866  0.08538129061023185  \\
            320.51594061815524  0.08537767588807485  \\
            320.6619615478219  0.08537406938708128  \\
            320.80798247748845  0.08537048090622529  \\
            320.954003407155  0.08536690969333828  \\
            321.1000243368216  0.08536335468421803  \\
            321.2460452664882  0.08535981501366714  \\
            321.39206619615476  0.0853562898599508  \\
            321.5380871258214  0.0853527784447968  \\
            321.68410805548797  0.08534928003339556  \\
            321.83012898515454  0.08534579393440007  \\
            321.9761499148211  0.08534231949992596  \\
            322.1221708444877  0.0853388561255514  \\
            322.2681917741543  0.08533540325031722  \\
            322.4142127038209  0.08533196035672683  \\
            322.5602336334875  0.08532852697074624  \\
            322.70625456315406  0.08532510266180406  \\
            322.85227549282064  0.08532168704279151  \\
            322.9982964224872  0.08531827977006244  \\
            323.1443173521538  0.08531488054343324  \\
            323.29033828182037  0.08531148910618294  \\
            323.436359211487  0.08530810524505315  \\
            323.5823801411536  0.08530473006436284  \\
            323.72840107082015  0.08530137310581695  \\
            323.87442200048673  0.08529803120119035  \\
            324.0204429301533  0.08529470362695142  \\
            324.1664638598199  0.08529138967783957  \\
            324.3124847894865  0.08528808866686532  \\
            324.4585057191531  0.0852847999253102  \\
            324.6045266488197  0.08528152280272677  \\
            324.75054757848625  0.08527825666693872  \\
            324.8965685081528  0.08527500090404071  \\
            325.0425894378194  0.08527175491839847  \\
            325.188610367486  0.08526851813264884  \\
            325.3346312971526  0.08526528998769962  \\
            325.4806522268192  0.08526206994272975  \\
            325.62667315648577  0.08525885747518915  \\
            325.77269408615234  0.08525565208079884  \\
            325.9187150158189  0.08525245770960399  \\
            326.0647359454855  0.08524927853124453  \\
            326.21075687515213  0.08524611267781784  \\
            326.3567778048187  0.08524295957401055  \\
            326.5027987344853  0.08523981863899914  \\
            326.64881966415186  0.08523668928645002  \\
            326.79484059381844  0.0852335709245195  \\
            326.940861523485  0.08523046295585375  \\
            327.08688245315165  0.08522736477758883  \\
            327.2329033828182  0.08522427578135071  \\
            327.3789243124848  0.08522119535325523  \\
            327.5249452421514  0.08521812287390815  \\
            327.67096617181795  0.08521505771840508  \\
            327.81698710148453  0.08521199925633155  \\
            327.9630080311511  0.08520895190350054  \\
            328.10902896081774  0.08520591808953326  \\
            328.2550498904843  0.08520289649217427  \\
            328.4010708201509  0.08519988664512633  \\
            328.54709174981747  0.08519688804732939  \\
            328.69311267948405  0.08519390016296066  \\
            328.8391336091506  0.08519092242143458  \\
            328.98515453881726  0.08518795421740277  \\
            329.13117546848383  0.08518499491075412  \\
            329.2771963981504  0.0851820438266147  \\
            329.423217327817  0.08517910025534788  \\
            329.56923825748356  0.08517616345255416  \\
            329.71525918715014  0.08517323515131031  \\
            329.8612801168168  0.08517031967646171  \\
            330.00730104648335  0.08516741567819813  \\
            330.1533219761499  0.08516452279235825  \\
            330.2993429058165  0.08516164058862069  \\
            330.4453638354831  0.0851587685705039  \\
            330.59138476514966  0.08515590617536627  \\
            330.73740569481623  0.08515305277440602  \\
            330.88342662448287  0.08515020767266131  \\
            331.02944755414944  0.08514737010901018  \\
            331.175468483816  0.0851445392561705  \\
            331.3214894134826  0.08514171668247823  \\
            331.4675103431492  0.0851389060918967  \\
            331.61353127281575  0.08513610644905001  \\
            331.7595522024824  0.08513331741623319  \\
            331.90557313214896  0.08513053858798048  \\
            332.05159406181554  0.08512776949106532  \\
            332.1976149914821  0.0851250095845004  \\
            332.3436359211487  0.08512225825953758  \\
            332.48965685081527  0.08511951483966794  \\
            332.63567778048184  0.08511677858062182  \\
            332.7816987101485  0.08511404867036869  \\
            332.92771963981505  0.08511132693465355  \\
            333.07374056948163  0.08510861670225627  \\
            333.2197614991482  0.08510591699549792  \\
            333.3657824288148  0.08510322749095771  \\
            333.51180335848136  0.0851005477972962  \\
            333.657824288148  0.08509787745525532  \\
            333.80384521781457  0.0850952159376584  \\
            333.94986614748115  0.0850925626494101  \\
            334.0958870771477  0.0850899169274965  \\
            334.2419080068143  0.085087278040985  \\
            334.3879289364809  0.08508464519102439  \\
            334.5339498661475  0.08508202045344429  \\
            334.6799707958141  0.08507940676143985  \\
            334.82599172548066  0.08507680320369526  \\
            334.97201265514724  0.0850742094685653  \\
            335.1180335848138  0.08507162517688693  \\
            335.2640545144804  0.08506904988197912  \\
            335.41007544414697  0.08506648306964296  \\
            335.5560963738136  0.0850639241581616  \\
            335.7021173034802  0.08506137249830024  \\
            335.84813823314676  0.08505882737330621  \\
            335.99415916281333  0.0850562879989089  \\
            336.1401800924799  0.08505375671607011  \\
            336.2862010221465  0.08505123586208856  \\
            336.4322219518131  0.08504872461581238  \\
            336.5782428814797  0.08504622271208113  \\
            336.7242638111463  0.08504372978685795  \\
            336.87028474081285  0.0850412453772295  \\
            337.0163056704794  0.08503876892140595  \\
            337.162326600146  0.0850362997587211  \\
            337.3083475298126  0.08503383712963225  \\
            337.4543684594792  0.08503138017572026  \\
            337.6003893891458  0.08502893189527005  \\
            337.74641031881237  0.08502649324764222  \\
            337.89243124847894  0.0850240637952571  \\
            338.0384521781455  0.08502164327500446  \\
            338.1844731078121  0.08501923132568846  \\
            338.33049403747873  0.08501682748802757  \\
            338.4765149671453  0.08501443120465461  \\
            338.6225358968119  0.08501204182011678  \\
            338.76855682647846  0.08500965858087561  \\
            338.91457775614504  0.08500728076380266  \\
            339.0605986858116  0.08500491218281823  \\
            339.20661961547825  0.08500255247519684  \\
            339.3526405451448  0.0850002015122491  \\
            339.4986614748114  0.0849978590335925  \\
            339.644682404478  0.08499552464715134  \\
            339.79070333414455  0.08499319782915675  \\
            339.93672426381113  0.0849908779241467  \\
            340.0827451934777  0.08498856414496599  \\
            340.22876612314434  0.08498625615321566  \\
            340.3747870528109  0.08498395707556848  \\
            340.5208079824775  0.08498166654045018  \\
            340.66682891214407  0.08497938441006378  \\
            340.81284984181065  0.08497711041707012  \\
            340.9588707714772  0.08497484416458784  \\
            341.10489170114386  0.08497258512619334  \\
            341.25091263081043  0.0849703326459209  \\
            341.396933560477  0.08496808593826254  \\
            341.5429544901436  0.08496584525393824  \\
            341.68897541981016  0.08496361329944031  \\
            341.83499634947674  0.08496138960096498  \\
            341.9810172791433  0.08495917400714657  \\
            342.12703820880995  0.08495696624005085  \\
            342.2730591384765  0.08495476589517496  \\
            342.4190800681431  0.08495257244144758  \\
            342.5651009978097  0.08495038522122872  \\
            342.71112192747626  0.0849482034503099  \\
            342.85714285714283  0.0849460280748054  \\
            343.00316378680947  0.08494386114349148  \\
            343.14918471647604  0.08494170219676699  \\
            343.2952056461426  0.08493955106915857  \\
            343.4412265758092  0.08493740747205254  \\
            343.5872475054758  0.08493527099369498  \\
            343.73326843514235  0.0849331410991917  \\
            343.879289364809  0.08493101713050821  \\
            344.02531029447556  0.08492889830646977  \\
            344.17133122414214  0.0849267863655668  \\
            344.3173521538087  0.08492468247794208  \\
            344.4633730834753  0.08492258631042512  \\
            344.60939401314187  0.08492049768410967  \\
            344.75541494280844  0.08491841630071642  \\
            344.9014358724751  0.08491634174259292  \\
            345.04745680214165  0.08491427347271373  \\
            345.19347773180823  0.08491221083468027  \\
            345.3394986614748  0.08491015305272094  \\
            345.4855195911414  0.08490810274252057  \\
            345.63154052080796  0.0849060599938189  \\
            345.7775614504746  0.08490402470550362  \\
            345.92358238014117  0.08490199668635855  \\
            346.06960330980775  0.08489997562985578  \\
            346.2156242394743  0.08489796111415586  \\
            346.3616451691409  0.08489595260210764  \\
            346.5076660988075  0.08489394944124838  \\
            346.65368702847405  0.08489195118324484  \\
            346.7997079581407  0.08488996043331377  \\
            346.94572888780726  0.08488797697951031  \\
            347.09174981747384  0.08488600073063723  \\
            347.2377707471404  0.08488403148451684  \\
            347.383791676807  0.08488206892799098  \\
            347.52981260647357  0.08488011263692105  \\
            347.6758335361402  0.08487816207618804  \\
            347.8218544658068  0.08487621659969244  \\
            347.96787539547336  0.08487427620059443  \\
            348.11389632513993  0.08487234319432733  \\
            348.2599172548065  0.0848704172470518  \\
            348.4059381844731  0.08486849825353307  \\
            348.5519591141397  0.084866586002137  \\
            348.6979800438063  0.08486468017483012  \\
            348.8440009734729  0.08486278034717952  \\
            348.99002190313945  0.08486088598835298  \\
            349.136042832806  0.08485899646111891  \\
            349.2820637624726  0.0848571122774657  \\
            349.4280846921392  0.08485523527649916  \\
            349.5741056218058  0.08485336510047115  \\
            349.7201265514724  0.08485150163151021  \\
            349.86614748113897  0.08484964465015818  \\
            350.01216841080554  0.08484779383537001  \\
            350.1581893404721  0.08484594876451394  \\
            350.3042102701387  0.0848441089133714  \\
            350.45023119980533  0.08484227365613699  \\
            350.5962521294719  0.08484044408793016  \\
            350.7422730591385  0.08483862140504074  \\
            350.88829398880506  0.08483680531627556  \\
            351.03431491847164  0.08483499569265728  \\
            351.1803358481382  0.08483319230864717  \\
            351.32635677780485  0.08483139484214508  \\
            351.4723777074714  0.08482960287448953  \\
            351.618398637138  0.08482781589045756  \\
            351.7644195668046  0.0848260332782649  \\
            351.91044049647115  0.08482425676593254  \\
            352.05646142613773  0.08482248676343286  \\
            352.2024823558043  0.0848207231277078  \\
            352.34850328547094  0.08481896572032058  \\
            352.4945242151375  0.08481721431149238  \\
            352.6405451448041  0.08481546858010235  \\
            352.78656607447067  0.08481372811368758  \\
            352.93258700413725  0.08481199240844316  \\
            353.0786079338038  0.08481026100570652  \\
            353.22462886347046  0.08480853589121454  \\
            353.37064979313703  0.08480681698220165  \\
            353.5166707228036  0.08480510421776927  \\
            353.6626916524702  0.08480339745180743  \\
            353.80871258213676  0.08480169645299476  \\
            353.95473351180334  0.08480000090479858  \\
            354.1007544414699  0.08479831040547478  \\
            354.24677537113655  0.08479662446806792  \\
            354.3927963008031  0.08479494289741601  \\
            354.5388172304697  0.08479326752022352  \\
            354.6848381601363  0.08479159814660063  \\
            354.83085908980286  0.0847899347048647  \\
            354.97688001946943  0.08478827704568623  \\
            355.12290094913607  0.08478662494208891  \\
            355.26892187880264  0.08478497808944967  \\
            355.4149428084692  0.08478333610549857  \\
            355.5609637381358  0.08478169853031892  \\
            355.7069846678024  0.0847800653122092  \\
            355.85300559746895  0.08477843811994677  \\
            355.9990265271356  0.08477681673742206  \\
            356.14504745680216  0.08477520108920802  \\
            356.29106838646874  0.08477359103074544  \\
            356.4370893161353  0.08477198634834297  \\
            356.5831102458019  0.08477038675917706  \\
            356.72913117546847  0.08476879191129202  \\
            356.87515210513504  0.08476720138360003  \\
            357.0211730348017  0.08476561504503595  \\
            357.16719396446825  0.08476403451248572  \\
            357.31321489413483  0.08476245960615819  \\
            357.4592358238014  0.08476089025504861  \\
            357.605256753468  0.08475932632816843  \\
            357.75127768313456  0.08475776763454511  \\
            357.8972986128012  0.08475621392322216  \\
            358.04331954246777  0.0847546648832592  \\
            358.18934047213435  0.08475312014373189  \\
            358.3353614018009  0.0847515793120969  \\
            358.4813823314675  0.08475004394297231  \\
            358.6274032611341  0.08474851402757765  \\
            358.77342419080065  0.0847469895064852  \\
            358.9194451204673  0.08474547026975213  \\
            359.06546605013386  0.08474395615692056  \\
            359.21148697980044  0.08474244695701746  \\
            359.357507909467  0.08474094240855483  \\
            359.5035288391336  0.0847394421995295  \\
            359.64954976880017  0.08473794596742328  \\
            359.7955706984668  0.08473645410388642  \\
            359.9415916281334  0.08473496772063731  \\
            360.08761255779996  0.08473348658469732  \\
            360.23363348746653  0.0847320106114608  \\
            360.3796544171331  0.08473053967530904  \\
            360.5256753467997  0.08472907360961025  \\
            360.6716962764663  0.08472761220671954  \\
            360.8177172061329  0.08472615521797895  \\
            360.9637381357995  0.08472470235371742  \\
            361.10975906546605  0.0847232532832508  \\
            361.2557799951326  0.08472180887935328  \\
            361.4018009247992  0.08472036969894033  \\
            361.5478218544658  0.08471893556781664  \\
            361.6938427841324  0.08471750639469945  \\
            361.839863713799  0.0847160820565606  \\
            361.98588464346557  0.08471466239862646  \\
            362.13190557313214  0.08471324723437787  \\
            362.2779265027987  0.08471183634555025  \\
            362.4239474324653  0.08471042948213359  \\
            362.56996836213193  0.08470902636237232  \\
            362.7159892917985  0.08470762757854747  \\
            362.8620102214651  0.08470623386968552  \\
            363.00803115113166  0.08470484503604185  \\
            363.15405208079824  0.08470346099161498  \\
            363.3000730104648  0.08470208162743978  \\
            363.4460939401314  0.08470070681158749  \\
            363.592114869798  0.08469933638916584  \\
            363.7381357994646  0.08469797018231894  \\
            363.8841567291312  0.08469660799022724  \\
            364.03017765879775  0.08469524958910767  \\
            364.17619858846433  0.08469389485249647  \\
            364.3222195181309  0.08469254492565845  \\
            364.46824044779754  0.08469119972822918  \\
            364.6142613774641  0.0846898591838932  \\
            364.7602823071307  0.08468852320142899  \\
            364.90630323679727  0.08468719167470896  \\
            365.05232416646385  0.08468586448269948  \\
            365.1983450961304  0.08468454148946084  \\
            365.34436602579706  0.08468322254414726  \\
            365.49038695546363  0.08468190748100689  \\
            365.6364078851302  0.08468059611938185  \\
            365.7824288147968  0.08467928832693973  \\
            365.92844974446336  0.08467798511546572  \\
            366.07447067412994  0.0846766864496434  \\
            366.2204916037965  0.08467539225186989  \\
            366.36651253346315  0.08467410243672865  \\
            366.5125334631297  0.0846728169109897  \\
            366.6585543927963  0.0846715355736094  \\
            366.8045753224629  0.08467025831573068  \\
            366.95059625212946  0.08466898502068283  \\
            367.09661718179603  0.08466771556398166  \\
            367.24263811146267  0.0846664498133294  \\
            367.38865904112924  0.08466518762861475  \\
            367.5346799707958  0.08466392912230224  \\
            367.6807009004624  0.08466267507436089  \\
            367.826721830129  0.08466142535225529  \\
            367.97274275979555  0.0846601798775015  \\
            368.1187636894622  0.08465893856967553  \\
            368.26478461912876  0.08465770134641341  \\
            368.41080554879534  0.08465646812341122  \\
            368.5568264784619  0.08465523881442501  \\
            368.7028474081285  0.08465401333127089  \\
            368.84886833779507  0.08465279158382498  \\
            368.99488926746164  0.08465157348002338  \\
            369.1409101971283  0.08465035892586227  \\
            369.28693112679485  0.08464914782539779  \\
            369.43295205646143  0.08464794067777937  \\
            369.578972986128  0.08464673771499853  \\
            369.7249939157946  0.08464553883129887  \\
            369.87101484546116  0.08464434395349008  \\
            370.0170357751278  0.08464315301080187  \\
            370.16305670479437  0.08464196593488386  \\
            370.30907763446095  0.08464078265980567  \\
            370.4550985641275  0.0846396031220569  \\
            370.6011194937941  0.0846384272605471  \\
            370.7471404234607  0.08463725501660581  \\
            370.89316135312725  0.08463608633398254  \\
            371.0391822827939  0.08463492115884676  \\
            371.18520321246046  0.08463375943978792  \\
            371.33122414212704  0.08463260117615318  \\
            371.4772450717936  0.08463144680317734  \\
            371.6232660014602  0.08463029632120647  \\
            371.76928693112677  0.08462914966413285  \\
            371.9153078607934  0.08462800677070455  \\
            372.06132879046  0.08462686758452542  \\
            372.20734972012656  0.08462573205405503  \\
            372.35337064979313  0.0846246001326087  \\
            372.4993915794597  0.08462347177835751  \\
            372.6454125091263  0.08462234695432831  \\
            372.7914334387929  0.08462122562840367  \\
            372.9374543684595  0.08462010777332193  \\
            373.0834752981261  0.0846189933666772  \\
            373.22949622779265  0.0846178823909193  \\
            373.3755171574592  0.08461677483335384  \\
            373.5215380871258  0.08461567068614213  \\
            373.6675590167924  0.0846145700011032  \\
            373.813579946459  0.08461347292874209  \\
            373.9596008761256  0.08461237942794086  \\
            374.10562180579217  0.08461128945499605  \\
            374.25164273545874  0.0846102029707207  \\
            374.3976636651253  0.08460911994044437  \\
            374.5436845947919  0.0846080403340133  \\
            374.68970552445853  0.08460696412579015  \\
            374.8357264541251  0.08460589129465425  \\
            374.9817473837917  0.08460482182400142  \\
            375.12776831345826  0.08460375570174403  \\
            375.27378924312484  0.08460269292031104  \\
            375.4198101727914  0.08460163347664798  \\
            375.565831102458  0.08460057737221688  \\
            375.7118520321246  0.08459952461299639  \\
            375.8578729617912  0.08459847520948163  \\
            376.0038938914578  0.0845974291766844  \\
            376.14991482112436  0.08459638653413296  \\
            376.29593575079093  0.08459534730191469  \\
            376.4419566804575  0.08459431112102786  \\
            376.58797761012414  0.08459327810720932  \\
            376.7339985397907  0.08459224825217014  \\
            376.8800194694573  0.08459122155003852  \\
            377.0260403991239  0.08459019799735969  \\
            377.17206132879045  0.08458917759309593  \\
            377.318082258457  0.08458816033862665  \\
            377.46410318812366  0.08458714623774828  \\
            377.61012411779024  0.08458613529667432  \\
            377.7561450474568  0.08458512752403534  \\
            377.9021659771234  0.08458412293087904  \\
            378.04818690678997  0.0845831215306701  \\
            378.19420783645654  0.08458212333929034  \\
            378.3402287661231  0.08458112837503862  \\
            378.48624969578975  0.08458013665863084  \\
            378.63227062545633  0.08457914821320005  \\
            378.7782915551229  0.08457816306429629  \\
            378.9243124847895  0.08457718123988671  \\
            379.07033341445606  0.08457620277035552  \\
            379.21635434412264  0.084575227688504  \\
            379.36237527378927  0.08457425598414889  \\
            379.50839620345585  0.08457328673482811  \\
            379.6544171331224  0.08457232014231968  \\
            379.800438062789  0.08457135624309167  \\
            379.9464589924556  0.08457039507411097  \\
            380.09247992212215  0.08456943667284328  \\
            380.23850085178873  0.08456848107725308  \\
            380.38452178145536  0.08456752832580366  \\
            380.53054271112194  0.08456657845745716  \\
            380.6765636407885  0.08456563151167451  \\
            380.8225845704551  0.08456468752841541  \\
            380.96860550012167  0.08456374654813839  \\
            381.11462642978825  0.08456280861180081  \\
            381.2606473594549  0.08456187376085879  \\
            381.40666828912146  0.08456094203726731  \\
            381.55268921878803  0.08456001348348012  \\
            381.6987101484546  0.08455908814244978  \\
            381.8447310781212  0.08455816605762767  \\
            381.99075200778776  0.08455724727296399  \\
            382.1367729374544  0.0845563318329077  \\
            382.282793867121  0.0845554197824066  \\
            382.42881479678755  0.08455451103892644  \\
            382.5748357264541  0.08455360418535199  \\
            382.7208566561207  0.08455269951223546  \\
            382.8668775857873  0.08455179709812241  \\
            383.01289851545386  0.08455089702021173  \\
            383.1589194451205  0.08454999935435556  \\
            383.30494037478707  0.08454910417505938  \\
            383.45096130445364  0.08454821155548198  \\
            383.5969822341202  0.08454732156743541  \\
            383.7430031637868  0.08454643428138504  \\
            383.8890240934534  0.0845455497664496  \\
            384.03504502312  0.084544668090401  \\
            384.1810659527866  0.08454378931966458  \\
            384.32708688245316  0.08454291351931892  \\
            384.47310781211974  0.08454204075309589  \\
            384.6191287417863  0.08454117108338069  \\
            384.7651496714529  0.08454030457121182  \\
            384.91117060111947  0.08453944127628109  \\
            385.0571915307861  0.08453858125693357  \\
            385.2032124604527  0.08453772457016771  \\
            385.34923339011925  0.08453687127163517  \\
            385.49525431978583  0.08453602116366271  \\
            385.6412752494524  0.08453517241339893  \\
            385.787296179119  0.08453432541062061  \\
            385.9333171087856  0.08453348027210841  \\
            386.0793380384522  0.08453263711158712  \\
            386.22535896811877  0.0845317960397258  \\
            386.37137989778535  0.08453095716413761  \\
            386.5174008274519  0.08453012058937995  \\
            386.6634217571185  0.08452928641695442  \\
            386.80944268678513  0.08452845474530676  \\
            386.9554636164517  0.0845276256698269  \\
            387.1014845461183  0.08452679928284901  \\
            387.24750547578486  0.08452597567365139  \\
            387.39352640545144  0.08452515492845653  \\
            387.539547335118  0.08452433713043114  \\
            387.6855682647846  0.0845235223596861  \\
            387.8315891944512  0.08452271069327645  \\
            387.9776101241178  0.08452190220520148  \\
            388.1236310537844  0.08452109696640459  \\
            388.26965198345096  0.08452029504477342  \\
            388.41567291311753  0.08451949650513975  \\
            388.5616938427841  0.0845187009933562  \\
            388.70771477245074  0.08451790634934951  \\
            388.8537357021173  0.0845171130633447  \\
            388.9997566317839  0.08451632128632833  \\
            389.1457775614505  0.08451553116466665  \\
            389.29179849111705  0.08451474284010548  \\
            389.4378194207836  0.08451395644977024  \\
            389.58384035045026  0.08451317212616594  \\
            389.72986128011684  0.08451238999717725  \\
            389.8758822097834  0.08451161018606841  \\
            390.02190313945  0.08451083281148326  \\
            390.16792406911657  0.08451005798744528  \\
            390.31394499878314  0.08450928582335751  \\
            390.4599659284497  0.08450851642400264  \\
            390.60598685811635  0.08450774988954296  \\
            390.75200778778293  0.08450698631552032  \\
            390.8980287174495  0.08450622579285623  \\
            391.0440496471161  0.08450546840785181  \\
            391.19007057678266  0.08450471424218772  \\
            391.33609150644924  0.08450396337292432  \\
            391.48211243611587  0.08450321587250151  \\
            391.62813336578245  0.08450247119177337  \\
            391.774154295449  0.08450172693802592  \\
            391.9201752251156  0.08450098369557418  \\
            392.0661961547822  0.0845002416454892  \\
            392.21221708444875  0.08449950096280603  \\
            392.35823801411533  0.08449876181652391  \\
            392.50425894378196  0.08449802436960616  \\
            392.65027987344854  0.08449728877898016  \\
            392.7963008031151  0.0844965551955375  \\
            392.9423217327817  0.08449582376413375  \\
            393.08834266244827  0.08449509462358869  \\
            393.23436359211485  0.08449436790668612  \\
            393.3803845217815  0.08449364374017398  \\
            393.52640545144806  0.08449292224476436  \\
            393.67242638111463  0.08449220353513338  \\
            393.8184473107812  0.0844914877199213  \\
            393.9644682404478  0.08449077490173247  \\
            394.11048917011436  0.08449006517713538  \\
            394.256510099781  0.08448935863666256  \\
            394.4025310294476  0.08448865536481072  \\
            394.54855195911415  0.0844879554400406  \\
            394.6945728887807  0.08448725808383141  \\
            394.8405938184473  0.08448656076825392  \\
            394.9866147481139  0.08448586415901051  \\
            395.13263567778046  0.08448516846308703  \\
            395.2786566074471  0.08448447388017077  \\
            395.42467753711367  0.08448378060265048  \\
            395.57069846678024  0.08448308881561625  \\
            395.7167193964468  0.08448239869685963  \\
            395.8627403261134  0.0844817104168736  \\
            396.00876125578  0.08448102413885256  \\
            396.1547821854466  0.08448034001869228  \\
            396.3008031151132  0.08447965820499001  \\
            396.44682404477976  0.0844789788390444  \\
            396.59284497444634  0.08447830205485553  \\
            396.7388659041129  0.08447762797912485  \\
            396.8848868337795  0.08447695673125528  \\
            397.03090776344607  0.08447628842335117  \\
            397.1769286931127  0.08447562316021826  \\
            397.3229496227793  0.0844749610393637  \\
            397.46897055244585  0.08447430215099608  \\
            397.61499148211243  0.0844736465780254  \\
            397.761012411779  0.08447299328352767  \\
            397.9070333414456  0.08447233970148799  \\
            398.0530542711122  0.08447168656125748  \\
            398.1990752007788  0.08447103409156043  \\
            398.34509613044537  0.08447038251271563  \\
            398.49111706011195  0.0844697320366364  \\
            398.6371379897785  0.08446908286683057  \\
            398.7831589194451  0.08446843519840048  \\
            398.92917984911173  0.08446778921804299  \\
            399.0752007787783  0.08446714510404942  \\
            399.2212217084449  0.08446650302630569  \\
            399.36724263811146  0.08446586314629215  \\
            399.51326356777804  0.0844652256170837  \\
            399.6592844974446  0.08446459058334975  \\
            399.8053054271112  0.0844639581813542  \\
            399.9513263567778  0.08446332853895551  \\
            400.0973472864444  0.0844627017756066  \\
            400.243368216111  0.0844620780023549  \\
            400.38938914577756  0.08446145732184239  \\
            400.53541007544413  0.08446083982830555  \\
            400.6814310051107  0.08446022560757534  \\
            400.82745193477734  0.08445961334170894  \\
            400.9734728644439  0.0844590005204525  \\
            401.1194937941105  0.08445838791533833  \\
            401.2655147237771  0.08445777577268769  \\
            401.41153565344365  0.08445716432946719  \\
            401.5575565831102  0.08445655381328888  \\
            401.7035775127768  0.0844559444424102  \\
            401.84959844244344  0.084455336425734  \\
            401.99561937211  0.08445472996280848  \\
            402.1416403017766  0.08445412524382727  \\
            402.28766123144317  0.0844535224496294  \\
            402.43368216110974  0.08445292175169933  \\
            402.5797030907763  0.08445232331216684  \\
            402.72572402044295  0.08445172728380716  \\
            402.87174495010953  0.08445113381004092  \\
            403.0177658797761  0.08445054302493411  \\
            403.1637868094427  0.08444995505319816  \\
            403.30980773910926  0.08444937001018989  \\
            403.45582866877584  0.08444878800191147  \\
            403.60184959844247  0.08444820912501053  \\
            403.74787052810905  0.08444763346678007  \\
            403.8938914577756  0.08444705941289693  \\
            404.0399123874422  0.08444648459665681  \\
            404.1859333171088  0.08444590980794395  \\
            404.33195424677535  0.08444533530660882  \\
            404.47797517644193  0.08444476134235691  \\
            404.62399610610856  0.08444418815474879  \\
            404.77001703577514  0.0844436159732  \\
            404.9160379654417  0.0844430450169812  \\
            405.0620588951083  0.08444247549521808  \\
            405.20807982477487  0.08444190760689134  \\
            405.35410075444145  0.08444134154083675  \\
            405.5001216841081  0.08444077747574516  \\
            405.64614261377466  0.08444021558016239  \\
            405.79216354344123  0.08443965601248939  \\
            405.9381844731078  0.08443909892098207  \\
            406.0842054027744  0.08443854444375148  \\
            406.23022633244096  0.08443799270876363  \\
            406.37624726210754  0.08443744383383964  \\
            406.5222681917742  0.08443689792665562  \\
            406.66828912144075  0.08443635508474276  \\
            406.8143100511073  0.08443581539548731  \\
            406.9603309807739  0.08443527694073552  \\
            407.1063519104405  0.08443473757658645  \\
            407.25237284010706  0.08443419808638293  \\
            407.3983937697737  0.08443365873954903  \\
            407.54441469944027  0.08443311979473196  \\
            407.69043562910684  0.08443258149980215  \\
            407.8364565587734  0.08443204409185322  \\
            407.98247748844  0.08443150779720203  \\
            408.1284984181066  0.08443097283138856  \\
            408.2745193477732  0.08443043939917606  \\
            408.4205402774398  0.08442990769455098  \\
            408.56656120710636  0.0844293779007229  \\
            408.71258213677294  0.08442885019012467  \\
            408.8586030664395  0.08442832472441231  \\
            409.0046239961061  0.08442780165446503  \\
            409.15064492577267  0.08442728112038528  \\
            409.2966658554393  0.08442676325149864  \\
            409.4426867851059  0.08442624816635397  \\
            409.58870771477245  0.08442573597272325  \\
            409.73472864443903  0.08442522676760174  \\
            409.8807495741056  0.08442472063720782  \\
            410.0267705037722  0.08442421536044369  \\
            410.1727914334388  0.08442370908479264  \\
            410.3188123631054  0.08442320256233955  \\
            410.46483329277197  0.08442269606827466  \\
            410.61085422243855  0.08442218986653645  \\
            410.7568751521051  0.0844216842098117  \\
            410.9028960817717  0.08442117933953545  \\
            411.04891701143833  0.08442067548589101  \\
            411.1949379411049  0.08442017286780995  \\
            411.3409588707715  0.08441967169297211  \\
            411.48697980043806  0.0844191721578056  \\
            411.63300073010464  0.08441867444748682  \\
            411.7790216597712  0.08441817873594039  \\
            411.9250425894378  0.08441768518583924  \\
            412.0710635191044  0.08441719394860456  \\
            412.217084448771  0.0844167051644058  \\
            412.3631053784376  0.08441621896216069  \\
            412.50912630810416  0.0844157354595352  \\
            412.65514723777073  0.0844152547629436  \\
            412.8011681674373  0.08441477696754843  \\
            412.94718909710394  0.08441430215726048  \\
            413.0932100267705  0.08441381151917277  \\
            413.2392309564371  0.08441333618466365  \\
            413.3852518861037  0.08441287749239872  \\
            413.53127281577025  0.08441242640048588  \\
            413.6772937454368  0.08441197379868971  \\
            413.8233146751034  0.08441151050843164  \\
            413.96933560477004  0.08441102728278972  \\
            414.1153565344366  0.08441051480649883  \\
            414.2613774641032  0.0844099636959506  \\
            414.40739839376977  0.0844093644991933  \\
            414.55341932343634  0.08440870769593208  \\
            414.6994402531029  0.08440798476219967  \\
            414.84546118276955  0.08440721987436588  \\
            414.99148211243613  0.08440642872504381  \\
            415.1375030421027  0.08440561409234405  \\
            415.2835239717693  0.08440477861254568  \\
            415.42954490143586  0.08440392478009626  \\
            415.57556583110244  0.08440305494761184  \\
            415.72158676076907  0.08440217132587693  \\
            415.86760769043565  0.08440127598384456  \\
            416.0136286201022  0.08440037084863619  \\
            416.1596495497688  0.08439945770554182  \\
            416.3056704794354  0.08439853819801989  \\
            416.45169140910195  0.08439761440424101  \\
            416.59771233876853  0.08439669003363999  \\
            416.74373326843516  0.0843957658791702  \\
            416.88975419810174  0.0843948423164616  \\
            417.0357751277683  0.08439391963680001  \\
            417.1817960574349  0.08439299804712717  \\
            417.32781698710147  0.0843920776700407  \\
            417.47383791676805  0.08439115854379406  \\
            417.6198588464347  0.08439024062229668  \\
            417.76587977610126  0.08438932377511382  \\
            417.91190070576783  0.08438840778746665  \\
            418.0579216354344  0.08438749236023221  \\
            418.203942565101  0.08438657807563604  \\
            418.34996349476756  0.08438566667293577  \\
            418.49598442443414  0.08438475740173593  \\
            418.6420053541008  0.0843838494552483  \\
            418.78802628376735  0.0843829420727546  \\
            418.9340472134339  0.08438203453960653  \\
            419.0800681431005  0.08438112618722571  \\
            419.2260890727671  0.08438021639310365  \\
            419.37211000243366  0.08437930458080181  \\
            419.5181309321003  0.08437839021995164  \\
            419.66415186176687  0.08437747282625445  \\
            419.81017279143344  0.08437655196148151  \\
            419.9561937211  0.0843756286682232  \\
            420.1022146507666  0.08437470407129215  \\
            420.2482355804332  0.08437377749219618  \\
            420.3942565100998  0.08437284831500948  \\
            420.5402774397664  0.08437191598730522  \\
            420.68629836943296  0.08437098002015558  \\
            420.83231929909954  0.08437003998813182  \\
            420.9783402287661  0.08436909552930412  \\
            421.1243611584327  0.08436814634524173  \\
            421.27038208809927  0.0843671922010129  \\
            421.4164030177659  0.08436623292518487  \\
            421.5624239474325  0.08436526843567124  \\
            421.70844487709905  0.08436430054050617  \\
            421.85446580676563  0.08436333004734324  \\
            422.0004867364322  0.08436235655506868  \\
            422.1465076660988  0.0843613797055163  \\
            422.2925285957654  0.0843603991834674  \\
            422.438549525432  0.08435941471665087  \\
            422.58457045509857  0.08435842607574316  \\
            422.73059138476515  0.08435743307436824  \\
            422.8766123144317  0.08435643556909767  \\
            423.0226332440983  0.0843554334594505  \\
            423.1686541737649  0.08435442668789338  \\
            423.3146751034315  0.084353415372723  \\
            423.4606960330981  0.08435240162179812  \\
            423.60671696276466  0.0843513858539698  \\
            423.75273789243124  0.08435036771050355  \\
            423.8987588220978  0.0843493468671525  \\
            424.0447797517644  0.08434832303415733  \\
            424.190800681431  0.08434729595624636  \\
            424.3368216110976  0.08434626541263551  \\
            424.4828425407642  0.08434523121702829  \\
            424.62886347043076  0.08434419321761581  \\
            424.77488440009733  0.0843431512970768  \\
            424.9209053297639  0.08434210537257758  \\
            425.06692625943055  0.08434105571421609  \\
            425.2129471890971  0.08434000442582837  \\
            425.3589681187637  0.08433895155287187  \\
            425.5049890484303  0.08433789671460797  \\
            425.65100997809685  0.08433683956550322  \\
            425.7970309077634  0.08433577979522937  \\
            425.94305183743  0.0843347171286633  \\
            426.08907276709664  0.08433365132588712  \\
            426.2350936967632  0.08433258218218806  \\
            426.3811146264298  0.08433150952805851  \\
            426.52713555609637  0.08433043322919608  \\
            426.67315648576295  0.08432935318650352  \\
            426.8191774154295  0.08432826991198071  \\
            426.96519834509616  0.0843271853414057  \\
            427.11121927476273  0.08432609927420967  \\
            427.2572402044293  0.08432501133612881  \\
            427.4032611340959  0.0843239211885231  \\
            427.54928206376246  0.08432282852837633  \\
            427.69530299342904  0.08432173308829612  \\
            427.8413239230957  0.08432063463651385  \\
            427.98734485276225  0.08431953297688474  \\
            428.1333657824288  0.08431842794888782  \\
            428.2793867120954  0.0843173194276259  \\
            428.425407641762  0.0843162073238256  \\
            428.57142857142856  0.08431509247625668  \\
            428.71744950109513  0.08431397651334768  \\
            428.86347043076177  0.08431285910866629  \\
            429.00949136042834  0.08431173991148803  \\
            429.1555122900949  0.08431061860539085  \\
            429.3015332197615  0.08430949490825491  \\
            429.4475541494281  0.0843083685722627  \\
            429.59357507909465  0.08430723938389902  \\
            429.7395960087613  0.08430610716395097  \\
            429.88561693842786  0.08430497176750798  \\
            430.03163786809444  0.08430383308396172  \\
            430.177658797761  0.08430269103700624  \\
            430.3236797274276  0.08430154684101178  \\
            430.46970065709417  0.08430040167896002  \\
            430.61572158676074  0.08429925518969571  \\
            430.7617425164274  0.08429810704466678  \\
            430.90776344609395  0.08429695694795121  \\
            431.05378437576053  0.08429580463625695  \\
            431.1998053054271  0.08429464987892205  \\
            431.3458262350937  0.0842934924779145  \\
            431.49184716476026  0.08429233226783239  \\
            431.6378680944269  0.08429116911590383  \\
            431.78388902409347  0.08429000292198689  \\
            431.92990995376005  0.08428883364143877  \\
            432.0759308834266  0.08428766282754045  \\
            432.2219518130932  0.08428649116489445  \\
            432.3679727427598  0.08428531831282941  \\
            432.5139936724264  0.08428414396183259  \\
            432.660014602093  0.0842829678335499  \\
            432.80603553175956  0.08428178968078591  \\
            432.95205646142614  0.08428060928750389  \\
            433.0980773910927  0.08427942646882572  \\
            433.2440983207593  0.08427824107103198  \\
            433.39011925042587  0.08427705297156185  \\
            433.5361401800925  0.08427586207901326  \\
            433.6821611097591  0.08427466844962361  \\
            433.82818203942566  0.08427347378678306  \\
            433.97420296909223  0.08427227839259872  \\
            434.1202238987588  0.08427108194645304  \\
            434.2662448284254  0.08426988415749177  \\
            434.412265758092  0.08426868476462397  \\
            434.5582866877586  0.084267483536522  \\
            434.7043076174252  0.08426628027162153  \\
            434.85032854709175  0.08426507479812154  \\
            434.9963494767583  0.08426386697398429  \\
            435.1423704064249  0.08426265668693536  \\
            435.2883913360915  0.08426144385446364  \\
            435.4344122657581  0.08426022869351443  \\
            435.5804331954247  0.08425901289182398  \\
            435.72645412509127  0.08425779647661213  \\
            435.87247505475784  0.08425657914774587  \\
            436.0184959844244  0.08425536063341849  \\
            436.164516914091  0.08425414069014954  \\
            436.31053784375763  0.0842529191027849  \\
            436.4565587734242  0.08425169568449678  \\
            436.6025797030908  0.08425047027678362  \\
            436.74860063275736  0.0842492427494702  \\
            436.89462156242394  0.08424801300070758  \\
            437.0406424920905  0.08424678095697313  \\
            437.18666342175715  0.08424554704395062  \\
            437.3326843514237  0.0842443127906544  \\
            437.4787052810903  0.0842430780461583  \\
            437.6247262107569  0.08424184253084384  \\
            437.77074714042345  0.08424060599194337  \\
            437.91676807009003  0.0842393682035402  \\
            438.0627889997566  0.08423812896656853  \\
            438.20880992942324  0.08423688810881352  \\
            438.3548308590898  0.08423564548491122  \\
            438.5008517887564  0.08423440097634859  \\
            438.64687271842297  0.08423315449146354  \\
            438.79289364808955  0.08423190596544487  \\
            438.9389145777561  0.0842306560685491  \\
            439.08493550742276  0.08422940605141309  \\
            439.23095643708933  0.08422815567007928  \\
            439.3769773667559  0.08422690466516675  \\
            439.5229982964225  0.08422565280265826  \\
            439.66901922608906  0.08422439987390043  \\
            439.81504015575564  0.08422314569560367  \\
            439.9610610854222  0.08422189010984218  \\
            440.10708201508885  0.08422063298405395  \\
            440.2531029447554  0.08421937421104075  \\
            440.399123874422  0.0842181137089682  \\
            440.5451448040886  0.08421685142102019  \\
            440.69116573375516  0.08421558828697799  \\
            440.83718666342173  0.08421432518253011  \\
            440.98320759308837  0.08421306184432471  \\
            441.12922852275494  0.08421179803288449  \\
            441.2752494524215  0.08421053353260648  \\
            441.4212703820881  0.0842092681517622  \\
            441.5672913117547  0.08420800172249764  \\
            441.71331224142125  0.08420673410083321  \\
            441.8593331710879  0.08420546516666379  \\
            442.00535410075446  0.08420419482375867  \\
            442.15137503042104  0.08420292299976159  \\
            442.2973959600876  0.08420164966631723  \\
            442.4434168897542  0.08420037598245336  \\
            442.58943781942077  0.08419910244017555  \\
            442.73545874908734  0.0841978287971724  \\
            442.881479678754  0.08419655483351675  \\
            443.02750060842055  0.0841952803516657  \\
            443.17352153808713  0.08419400517646054  \\
            443.3195424677537  0.08419272915512686  \\
            443.4655633974203  0.08419145215727444  \\
            443.61158432708686  0.08419017407489732  \\
            443.7576052567535  0.08418889482237378  \\
            443.90362618642007  0.08418761433646631  \\
            444.04964711608665  0.08418633266638621  \\
            444.1956680457532  0.0841850510426496  \\
            444.3416889754198  0.08418376967495503  \\
            444.4877099050864  0.08418248834162714  \\
            444.63373083475295  0.08418120684188608  \\
            444.7797517644196  0.08417992499584744  \\
            444.92577269408616  0.08417864264452227  \\
            445.07179362375274  0.08417735964981711  \\
            445.2178145534193  0.08417607589453399  \\
            445.3638354830859  0.08417479128237038  \\
            445.50985641275247  0.08417350573791921  \\
            445.6558773424191  0.08417221920666894  \\
            445.8018982720857  0.08417093185236987  \\
            445.94791920175226  0.08416964485439898  \\
            446.09394013141883  0.08416835822891115  \\
            446.2399610610854  0.08416707177440222  \\
            446.385981990752  0.08416578530877969  \\
            446.5320029204186  0.08416449866936276  \\
            446.6780238500852  0.08416321171288237  \\
            446.8240447797518  0.084161924315481  \\
            446.97006570941835  0.08416063637271294  \\
            447.1160866390849  0.08415934779954409  \\
            447.2621075687515  0.08415805853035209  \\
            447.4081284984181  0.08415676851892621  \\
            447.5541494280847  0.08415547806857983  \\
            447.7001703577513  0.08415418821000828  \\
            447.84619128741787  0.08415289884180675  \\
            447.99221221708444  0.0841516097821247  \\
            448.138233146751  0.08415032086704789  \\
            448.2842540764176  0.08414903195059831  \\
            448.43027500608423  0.08414774290473413  \\
            448.5762959357508  0.08414645361934976  \\
            448.7223168654174  0.08414516400227585  \\
            448.86833779508396  0.08414387397927926  \\
            449.01435872475054  0.08414258349406306  \\
            449.1603796544171  0.0841412925082666  \\
            449.30640058408375  0.08414000147353759  \\
            449.4524215137503  0.08413871120869734  \\
            449.5984424434169  0.08413742155732358  \\
            449.7444633730835  0.08413613235493608  \\
            449.89048430275005  0.0841348434539262  \\
            450.03650523241663  0.08413355472355687  \\
            450.1825261620832  0.0841322660499626  \\
            450.32854709174984  0.08413097733614944  \\
            450.4745680214164  0.08412968850199505  \\
            450.620588951083  0.08412839948424868  \\
            450.76660988074957  0.08412711023653112  \\
            450.91263081041615  0.08412582072933474  \\
            451.0586517400827  0.08412453148757683  \\
            451.20467266974936  0.0841232431607389  \\
            451.35069359941593  0.08412195558659905  \\
            451.4967145290825  0.08412066861482623  \\
            451.6427354587491  0.0841193821113035  \\
            451.78875638841566  0.08411809595812798  \\
            451.93477731808224  0.0841168100536109  \\
            452.0807982477488  0.08411552431227755  \\
            452.22681917741545  0.08411423866486736  \\
            452.372840107082  0.08411295305833384  \\
            452.5188610367486  0.08411166745584459  \\
            452.6648819664152  0.08411038183678127  \\
            452.81090289608176  0.08410909662482964  \\
            452.95692382574833  0.08410781247407753  \\
            453.10294475541497  0.0841065292405003  \\
            453.24896568508154  0.0841052467842845  \\
            453.3949866147481  0.08410396498135521  \\
            453.5410075444147  0.08410268372337627  \\
            453.6870284740813  0.08410140291775008  \\
            453.83304940374785  0.08410012248761763  \\
            453.9790703334145  0.0840988423718586  \\
            454.12509126308106  0.0840975625250913  \\
            454.27111219274764  0.08409628291767268  \\
            454.4171331224142  0.08409500353569827  \\
            454.5631540520808  0.0840937245435313  \\
            454.70917498174737  0.08409244670262563  \\
            454.85519591141394  0.08409116997407856  \\
            455.0012168410806  0.08408989422451894  \\
            455.14723777074715  0.0840886193358473  \\
            455.29325870041373  0.08408734520523582  \\
            455.4392796300803  0.0840860717451283  \\
            455.5853005597469  0.08408479888324023  \\
            455.73132148941346  0.08408352656255874  \\
            455.8773424190801  0.08408225474134262  \\
            456.02336334874667  0.08408098339312228  \\
            456.16938427841325  0.08407971250669984  \\
            456.3154052080798  0.08407844208239712  \\
            456.4614261377464  0.08407717254392022  \\
            456.607447067413  0.08407590434946756  \\
            456.75346799707955  0.0840746373679005  \\
            456.8994889267462  0.08407337148271549  \\
            457.04550985641276  0.08407210659204419  \\
            457.19153078607934  0.0840708426086533  \\
            457.3375517157459  0.08406957945994468  \\
            457.4835726454125  0.08406831708795529  \\
            457.62959357507907  0.0840670554493572  \\
            457.7756145047457  0.08406579451545763  \\
            457.9216354344123  0.0840645342721989  \\
            458.06765636407886  0.08406327472015845  \\
            458.21367729374543  0.08406201587303283  \\
            458.359698223412  0.08406075804976003  \\
            458.5057191530786  0.08405950171293367  \\
            458.6517400827452  0.08405824674370331  \\
            458.7977610124118  0.08405699303687936  \\
            458.9437819420784  0.0840557405009331  \\
            459.08980287174495  0.08405448905799673  \\
            459.2358238014115  0.08405323864386328  \\
            459.3818447310781  0.08405198920798666  \\
            459.5278656607447  0.08405074071348166  \\
            459.6738865904113  0.08404949313712395  \\
            459.8199075200779  0.08404824646935007  \\
            459.96592844974447  0.08404700071425741  \\
            460.11194937941104  0.08404575588960429  \\
            460.2579703090776  0.0840445120273371  \\
            460.4039912387442  0.08404326963125965  \\
            460.55001216841083  0.08404202880647445  \\
            460.6960330980774  0.08404078945429029  \\
            460.842054027744  0.08403955148820892  \\
            460.98807495741056  0.08403831483392504  \\
            461.13409588707714  0.08403707942932624  \\
            461.2801168167437  0.08403584522449306  \\
            461.4261377464103  0.08403461218169898  \\
            461.5721586760769  0.08403338027541041  \\
            461.7181796057435  0.08403214949228666  \\
            461.8642005354101  0.08403091983118  \\
            462.01022146507665  0.08402969130313563  \\
            462.15624239474323  0.08402846393139168  \\
            462.3022633244098  0.0840272377367305  \\
            462.44828425407644  0.08402601296741996  \\
            462.594305183743  0.08402478991938984  \\
            462.7403261134096  0.084023568508871  \\
            462.88634704307617  0.08402234866217599  \\
            463.03236797274275  0.08402113031569902  \\
            463.1783889024093  0.08401991341591596  \\
            463.32440983207596  0.08401869791938434  \\
            463.47043076174253  0.08401748379274335  \\
            463.6164516914091  0.08401627101271382  \\
            463.7624726210757  0.08401505956609828  \\
            463.90849355074226  0.0840138494497809  \\
            464.05451448040884  0.08401264067072749  \\
            464.2005354100754  0.08401143324598558  \\
            464.34655633974205  0.08401022720268429  \\
            464.4925772694086  0.08400902257803444  \\
            464.6385981990752  0.08400781943416095  \\
            464.7846191287418  0.08400661809638892  \\
            464.93064005840836  0.08400541853045548  \\
            465.07666098807493  0.08400422068222646  \\
            465.22268191774157  0.08400302450475129  \\
            465.36870284740814  0.08400182995826318  \\
            465.5147237770747  0.08400063701017903  \\
            465.6607447067413  0.08399944563509944  \\
            465.8067656364079  0.08399825581480871  \\
            465.95278656607445  0.08399706753827489  \\
            466.0988074957411  0.08399588080164969  \\
            466.24482842540766  0.08399469560826855  \\
            466.39084935507424  0.08399351196865062  \\
            466.5368702847408  0.08399232990049878  \\
            466.6828912144074  0.08399114942869956  \\
            466.82891214407397  0.08398997058532326  \\
            466.97493307374054  0.08398879339673938  \\
            467.1209540034072  0.08398761798068721  \\
            467.26697493307375  0.08398644443326425  \\
            467.41299586274033  0.08398527272872658  \\
            467.5590167924069  0.08398410284469959  \\
            467.7050377220735  0.08398293476217808  \\
            467.85105865174006  0.08398176846552612  \\
            467.9970795814067  0.08398060394247724  \\
            468.14310051107327  0.08397944118413424  \\
            468.28912144073985  0.08397828018496928  \\
            468.4351423704064  0.08397712094282389  \\
            468.581163300073  0.08397596345890898  \\
            468.7271842297396  0.08397480773780476  \\
            468.87320515940615  0.08397365378746081  \\
            469.0192260890728  0.08397250161919609  \\
            469.16524701873936  0.08397135124769885  \\
            469.31126794840594  0.08397020269102676  \\
            469.4572888780725  0.08396905597060678  \\
            469.6033098077391  0.08396791111123529  \\
            469.74933073740567  0.08396676819967076  \\
            469.8953516670723  0.08396562719231605  \\
            470.0413725967389  0.08396448803931277  \\
            470.18739352640546  0.08396335076235621  \\
            470.33341445607203  0.08396221538178963  \\
            470.4794353857386  0.08396108191660415  \\
            470.6254563154052  0.08395995038443878  \\
            470.7714772450718  0.0839588208015804  \\
            470.9174981747384  0.08395769318296388  \\
            471.063519104405  0.0839565675421719  \\
            471.20954003407155  0.08395544389143504  \\
            471.3555609637381  0.08395432224163184  \\
            471.5015818934047  0.08395320260228867  \\
            471.6476028230713  0.08395208498157984  \\
            471.7936237527379  0.08395096938632754  \\
            471.9396446824045  0.08394985582200187  \\
            472.08566561207107  0.08394874429272081  \\
            472.23168654173764  0.08394763480125024  \\
            472.3777074714042  0.08394652734900394  \\
            472.5237284010708  0.08394542193604361  \\
            472.66974933073743  0.08394431856107881  \\
            472.815770260404  0.083943217221467  \\
            472.9617911900706  0.08394211791321357  \\
            473.10781211973716  0.08394102071971887  \\
            473.25383304940374  0.08393992571090603  \\
            473.3998539790703  0.08393883244765406  \\
            473.5458749087369  0.08393774101170595  \\
            473.6918958384035  0.08393665147861794  \\
            473.8379167680701  0.08393556391775944  \\
            473.9839376977367  0.08393447839231315  \\
            474.12995862740325  0.08393339495927495  \\
            474.27597955706983  0.08393231366945397  \\
            474.4220004867364  0.08393123456747258  \\
            474.56802141640304  0.08393015769176632  \\
            474.7140423460696  0.08392908307458398  \\
            474.8600632757362  0.0839280107419876  \\
            475.0060842054028  0.08392694071385243  \\
            475.15210513506935  0.08392587300386695  \\
            475.2981260647359  0.08392480761953285  \\
            475.44414699440256  0.08392374456216505  \\
            475.59016792406914  0.0839226838268917  \\
            475.7361888537357  0.08392162540265419  \\
            475.8822097834023  0.0839205692722071  \\
            476.02823071306887  0.08391951541211828  \\
            476.17425164273544  0.08391846379276877  \\
            476.320272572402  0.08391741437835284  \\
            476.46629350206865  0.083916367126878  \\
            476.61231443173523  0.08391532199016499  \\
            476.7583353614018  0.08391427898071234  \\
            476.9043562910684  0.08391323848739081  \\
            477.05037722073496  0.08391219956227987  \\
            477.19639815040154  0.08391116235074604  \\
            477.34241908006817  0.08391012698704373  \\
            477.48844000973475  0.08390909359431521  \\
            477.6344609394013  0.08390806228459068  \\
            477.7804818690679  0.08390703315878813  \\
            477.9265027987345  0.08390600630671351  \\
            478.07252372840105  0.08390498180706062  \\
            478.21854465806763  0.08390395972741113  \\
            478.36456558773426  0.08390294012423463  \\
            478.51058651740084  0.08390192304288853  \\
            478.6566074470674  0.08390090851761818  \\
            478.802628376734  0.08389989657155676  \\
            478.94864930640057  0.08389888721672535  \\
            479.09467023606715  0.08389788045403293  \\
            479.2406911657338  0.08389687627327634  \\
            479.38671209540036  0.08389587465314029  \\
            479.53273302506693  0.08389487556119737  \\
            479.6787539547335  0.08389387895390808  \\
            479.8247748844001  0.0838928847766208  \\
            479.97079581406666  0.08389189296357173  \\
            480.1168167437333  0.083890903437885  \\
            480.2628376733999  0.08388991611157263  \\
            480.40885860306645  0.08388893088553448  \\
            480.554879532733  0.08388794850595847  \\
            480.7009004623996  0.08388696755480755  \\
            480.8469213920662  0.08388598818400385  \\
            480.99294232173276  0.08388501058026153  \\
            481.1389632513994  0.08388403491485812  \\
            481.28498418106597  0.08388306134363463  \\
            481.43100511073254  0.08388209000699544  \\
            481.5770260403991  0.0838811210299084  \\
            481.7230469700657  0.08388015452190477  \\
            481.8690678997323  0.08387919057707921  \\
            482.0150888293989  0.08387822927408985  \\
            482.1611097590655  0.0838772706761582  \\
            482.30713068873206  0.08387631483106925  \\
            482.45315161839864  0.08387536177117137  \\
            482.5991725480652  0.08387441151337637  \\
            482.7451934777318  0.08387346405915948  \\
            482.89121440739837  0.08387251939455939  \\
            483.037235337065  0.08387157749017816  \\
            483.1832562667316  0.08387063830118133  \\
            483.32927719639815  0.0838697017672978  \\
            483.47529812606473  0.08386876781281997  \\
            483.6213190557313  0.08386783634660361  \\
            483.7673399853979  0.08386690726206796  \\
            483.9133609150645  0.08386598043719563  \\
            484.0593818447311  0.08386505573453272  \\
            484.20540277439767  0.08386413398008266  \\
            484.35142370406425  0.0838632136552244  \\
            484.4974446337308  0.08386229475793668  \\
            484.6434655633974  0.08386137752145731  \\
            484.78948649306403  0.0838604621598392  \\
            484.9355074227306  0.08385954886795027  \\
            485.0815283523972  0.08385863782147361  \\
            485.22754928206376  0.08385772917690731  \\
            485.37357021173034  0.08385682307156463  \\
            485.5195911413969  0.08385591962357383  \\
            485.6656120710635  0.08385501893187831  \\
            485.8116330007301  0.08385412107623656  \\
            485.9576539303967  0.08385322611722207  \\
            486.1036748600633  0.0838523340962235  \\
            486.24969578972986  0.08385144503544456  \\
            486.39571671939643  0.08385055893790404  \\
            486.541737649063  0.08384967578743582  \\
            486.68775857872964  0.08384879554868886  \\
            486.8337795083962  0.08384791816712721  \\
            486.9798004380628  0.08384704356902997  \\
            487.1258213677294  0.08384617166149137  \\
            487.27184229739595  0.08384530233242071  \\
            487.4178632270625  0.08384443545054235  \\
            487.56388415672916  0.08384357086539575  \\
            487.70990508639574  0.08384270840733545  \\
            487.8559260160623  0.08384184890938738  \\
            488.0019469457289  0.08384099091271117  \\
            488.14796787539547  0.08384013417679015  \\
            488.29398880506204  0.08383927897501586  \\
            488.4400097347286  0.08383842555843975  \\
            488.58603066439525  0.08383757415577307  \\
            488.73205159406183  0.08383672497338698  \\
            488.8780725237284  0.08383587819531245  \\
            489.024093453395  0.08383503398324028  \\
            489.17011438306156  0.08383419247652117  \\
            489.31613531272814  0.08383335379216564  \\
            489.46215624239477  0.08383251802484402  \\
            489.60817717206135  0.0838316852468866  \\
            489.7541981017279  0.08383085550828337  \\
            489.9002190313945  0.0838300288366843  \\
            490.0462399610611  0.08382920523739913  \\
            490.19226089072765  0.08382838469339748  \\
            490.33828182039423  0.08382756716530881  \\
            490.48430275006086  0.08382675259142244  \\
            490.63032367972744  0.08382594088768751  \\
            490.776344609394  0.08382513194771304  \\
            490.9223655390606  0.08382432564276789  \\
            491.06838646872717  0.08382352182178077  \\
            491.21440739839375  0.0838227203113402  \\
            491.3604283280604  0.08382192091569463  \\
            491.50644925772696  0.08382112440808542  \\
            491.65247018739353  0.08382032953704202  \\
            491.7984911170601  0.08381953575048873  \\
            491.9445120467267  0.08381874335540143  \\
            492.09053297639326  0.08381795263385454  \\
            492.2365539060599  0.08381716384302093  \\
            492.3825748357265  0.08381637721517206  \\
            492.52859576539305  0.08381559295767778  \\
            492.6746166950596  0.08381481125300652  \\
            492.8206376247262  0.08381403225872522  \\
            492.9666585543928  0.08381325610749923  \\
            493.11267948405936  0.08381248290709253  \\
            493.258700413726  0.08381171274036749  \\
            493.40472134339257  0.08381094566528506  \\
            493.55074227305914  0.08381018171490463  \\
            493.6967632027257  0.08380942089738416  \\
            493.8427841323923  0.08380866319598006  \\
            493.9888050620589  0.08380790856904724  \\
            494.1348259917255  0.08380715695003918  \\
            494.2808469213921  0.08380640824750775  \\
            494.42686785105866  0.08380566234510343  \\
            494.57288878072524  0.08380491910157513  \\
            494.7189097103918  0.08380417835077031  \\
            494.8649306400584  0.0838034399016349  \\
            495.01095156972497  0.08380270353821334  \\
            495.1569724993916  0.08380196960348868  \\
            495.3029934290582  0.08380123734010578  \\
            495.44901435872475  0.08380050619485185  \\
            495.59503528839133  0.08379977648351022  \\
            495.7410562180579  0.08379904849322928  \\
            495.8870771477245  0.08379832248252259  \\
            496.0330980773911  0.08379759868126888  \\
            496.1791190070577  0.08379687729071202  \\
            496.32513993672427  0.08379615848346099  \\
            496.47116086639085  0.08379544240348996  \\
            496.6171817960574  0.08379472916613824  \\
            496.763202725724  0.08379401885811028  \\
            496.90922365539063  0.08379331153747564  \\
            497.0552445850572  0.08379260723366912  \\
            497.2012655147238  0.08379190594749057  \\
            497.34728644439036  0.08379120765110505  \\
            497.49330737405694  0.08379051228804271  \\
            497.6393283037235  0.08378981977319892  \\
            497.7853492333901  0.08378912999283414  \\
            497.9313701630567  0.083788442804574  \\
            498.0773910927233  0.08378775803740926  \\
            498.2234120223899  0.08378707549169584  \\
            498.36943295205646  0.08378639493915481  \\
            498.51545388172303  0.08378571612287239  \\
            498.6614748113896  0.08378503875729994  \\
            498.80749574105624  0.08378436645355884  \\
            498.9535166707228  0.08378369779501324  \\
            499.0995376003894  0.08378302599112544  \\
            499.245558530056  0.08378235299645545  \\
            499.39157945972255  0.08378168055143165  \\
            499.5376003893891  0.08378101018235068  \\
            499.6836213190557  0.08378034320137759  \\
            499.82964224872234  0.08377968070654575  \\
            499.9756631783889  0.08377902358175685  \\
            500.1216841080555  0.08377837249678093  \\
            500.26770503772207  0.08377772790725636  \\
            500.41372596738864  0.08377709005468988  \\
            500.5597468970552  0.08377645896645651  \\
            500.70576782672185  0.08377583445579966  \\
            500.85178875638843  0.08377521612183103  \\
            500.997809686055  0.0837746033495307  \\
            501.1438306157216  0.08377399530974708  \\
            501.28985154538816  0.0837733909591969  \\
            501.43587247505474  0.08377278904046523  \\
            501.58189340472137  0.08377218808200548  \\
            501.72791433438795  0.08377158639813943  \\
            501.8739352640545  0.08377098208905714  \\
            502.0199561937211  0.08377037304081705  \\
            502.1659771233877  0.08376975692534593  \\
            502.31199805305425  0.08376913120043886  \\
            502.45801898272083  0.08376849682997684  \\
            502.60403991238746  0.08376786981591153  \\
            502.75006084205404  0.08376724553394674  \\
            502.8960817717206  0.08376662413519145  \\
            503.0421027013872  0.08376600574354895  \\
            503.18812363105377  0.08376539045571663  \\
            503.33414456072035  0.08376477834118617  \\
            503.480165490387  0.08376416944224345  \\
            503.62618642005356  0.08376356377396856  \\
            503.77220734972013  0.08376296132423579  \\
            503.9182282793867  0.08376236205371368  \\
            504.0642492090533  0.08376176589586498  \\
            504.21027013871986  0.08376117275694664  \\
            504.3562910683865  0.08376058251600986  \\
            504.5023119980531  0.0837599950249  \\
            504.64833292771965  0.08375941010825669  \\
            504.7943538573862  0.08375882756351376  \\
            504.9403747870528  0.08375824716089923  \\
            505.0863957167194  0.08375766864343538  \\
            505.23241664638596  0.0837570917269387  \\
            505.3784375760526  0.08375651610001986  \\
            505.52445850571917  0.0837559414240838  \\
            505.67047943538574  0.0837553673333296  \\
            505.8165003650523  0.08375479343475066  \\
            505.9625212947189  0.08375421930813451  \\
            506.1085422243855  0.08375364482888531  \\
            506.2545631540521  0.08375307350360763  \\
            506.4005840837187  0.08375250475410109  \\
            506.54660501338526  0.0837519384664101  \\
            506.69262594305184  0.08375137453168766  \\
            506.8386468727184  0.08375081284619541  \\
            506.984667802385  0.08375025331130372  \\
            507.13068873205157  0.08374969583349154  \\
            507.2767096617182  0.08374914032434656  \\
            507.4227305913848  0.08374858670056509  \\
            507.56875152105135  0.08374803488395206  \\
            507.71477245071793  0.08374748480142115  \\
            507.8607933803845  0.08374693638499459  \\
            508.0068143100511  0.08374638957180336  \\
            508.1528352397177  0.08374584430408706  \\
            508.2988561693843  0.08374530052919398  \\
            508.44487709905087  0.08374475819958101  \\
            508.59089802871745  0.08374421727281374  \\
            508.736918958384  0.08374367771156642  \\
            508.8829398880506  0.08374313948362196  \\
            509.02896081771723  0.0837426025618719  \\
            509.1749817473838  0.08374206692431647  \\
            509.3210026770504  0.08374153255406457  \\
            509.46702360671696  0.08374099943933372  \\
            509.61304453638354  0.0837404675734501  \\
            509.7590654660501  0.08373993696733867  \\
            509.9050863957167  0.08373940893758919  \\
            510.0511073253833  0.0837388833207285  \\
            510.1971282550499  0.08373836000582696  \\
            510.3431491847165  0.08373783888693553  \\
            510.48917011438306  0.0837373198630857  \\
            510.63519104404963  0.08373680283828965  \\
            510.7812119737162  0.08373628772154008  \\
            510.92723290338284  0.08373577442681039  \\
            511.0732538330494  0.08373526287305454  \\
            511.219274762716  0.08373475298420703  \\
            511.3652956923826  0.08373424468918306  \\
            511.51131662204915  0.08373373792187837  \\
            511.6573375517157  0.08373323262116934  \\
            511.8033584813823  0.08373272873091293  \\
            511.94937941104894  0.0837322261999467  \\
            512.0954003407155  0.08373172498208885  \\
            512.241421270382  0.08373122503613814  \\
            512.3874422000487  0.08373072632587394  \\
            512.5334631297153  0.08373022882005625  \\
            512.6794840593818  0.08372973249242563  \\
            512.8255049890485  0.08372923732170329  \\
            512.971525918715  0.08372874329159101  \\
            513.1175468483816  0.08372825039077121  \\
            513.2635677780482  0.08372775861290684  \\
            513.4095887077148  0.08372726795664154  \\
            513.5556096373814  0.0837267795407336  \\
            513.7016305670479  0.08372629347943669  \\
            513.8476514967145  0.0837258096004445  \\
            513.9936724263811  0.08372532779857422  \\
            514.1396933560477  0.0837248479736078  \\
            514.2857142857143  0.08372437003029203  \\
            514.4317352153809  0.08372389387833838  \\
            514.5777561450475  0.08372341943242315  \\
            514.723777074714  0.08372294661218739  \\
            514.8697980043806  0.08372247534223691  \\
            515.0158189340472  0.0837220055521423  \\
            515.1618398637138  0.08372153717643893  \\
            515.3078607933804  0.0837210701546269  \\
            515.453881723047  0.08372060443117113  \\
            515.5999026527136  0.08372013995550126  \\
            515.7459235823801  0.08371967668201175  \\
            515.8919445120467  0.08371921457006178  \\
            516.0379654417134  0.0837187535839753  \\
            516.1839863713799  0.0837182936930411  \\
            516.3300073010465  0.08371783487151264  \\
            516.476028230713  0.08371737709860823  \\
            516.6220491603797  0.0837169203585109  \\
            516.7680700900462  0.08371646464036846  \\
            516.9140910197128  0.08371600993829349  \\
            517.0601119493795  0.08371555625136337  \\
            517.206132879046  0.08371510447085945  \\
            517.3521538087126  0.08371465497512826  \\
            517.4981747383791  0.08371420754146089  \\
            517.6441956680458  0.08371376206695728  \\
            517.7902165977123  0.0837133184535886  \\
            517.9362375273789  0.08371287660819722  \\
            518.0822584570456  0.08371243644249678  \\
            518.2282793867121  0.08371199787307203  \\
            518.3743003163787  0.08371156082137907  \\
            518.5203212460452  0.08371112521374513  \\
            518.6663421757119  0.0837106909813687  \\
            518.8123631053784  0.08371025806031945  \\
            518.958384035045  0.08370982639153834  \\
            519.1044049647116  0.08370939592083748  \\
            519.2504258943782  0.08370896659890022  \\
            519.3964468240448  0.08370853838128113  \\
            519.5424677537113  0.08370811122840602  \\
            519.688488683378  0.08370768510557189  \\
            519.8345096130446  0.08370725998294697  \\
            519.9805305427111  0.0837068358355707  \\
            520.1265514723777  0.08370641264335377  \\
            520.2725724020443  0.08370599039107807  \\
            520.4185933317109  0.08370556906839667  \\
            520.5646142613774  0.08370514866983395  \\
            520.710635191044  0.08370472919478539  \\
            520.8566561207107  0.0837043113235223  \\
            521.0026770503772  0.08370389564113877  \\
            521.1486979800438  0.08370348189898567  \\
            521.2947189097104  0.08370306999789456  \\
            521.440739839377  0.08370265984340153  \\
            521.5867607690435  0.08370225134574717  \\
            521.7327816987101  0.08370184441987667  \\
            521.8788026283768  0.08370143898543975  \\
            522.0248235580433  0.08370103496679064  \\
            522.1708444877099  0.08370063229298819  \\
            522.3168654173764  0.0837002308977957  \\
            522.4628863470431  0.08369983071968107  \\
            522.6089072767097  0.08369943170181676  \\
            522.7549282063762  0.08369903379207976  \\
            522.9009491360429  0.08369863694305155  \\
            523.0469700657094  0.08369824111201823  \\
            523.192990995376  0.08369784626097042  \\
            523.3390119250425  0.08369745235660328  \\
            523.4850328547092  0.08369705937031652  \\
            523.6310537843758  0.08369666727821437  \\
            523.7770747140423  0.08369627606110562  \\
            523.923095643709  0.08369588570450365  \\
            524.0691165733755  0.08369549619862632  \\
            524.2151375030421  0.08369510753839604  \\
            524.3611584327086  0.08369471972343981  \\
            524.5071793623753  0.08369433324650428  \\
            524.6532002920419  0.08369394883750056  \\
            524.7992212217084  0.08369356624533295  \\
            524.945242151375  0.08369318537585699  \\
            525.0912630810416  0.0836928061394019  \\
            525.2372840107082  0.08369242845077053  \\
            525.3833049403748  0.08369205222923935  \\
            525.5293258700414  0.08369167739855848  \\
            525.675346799708  0.0836913038869517  \\
            525.8213677293745  0.08369093162711638  \\
            525.9673886590411  0.08369056055622359  \\
            526.1134095887077  0.08369019061591798  \\
            526.2594305183743  0.08368982175231787  \\
            526.4054514480409  0.0836894539160152  \\
            526.5514723777075  0.0836890870620756  \\
            526.6974933073741  0.08368872115003828  \\
            526.8435142370406  0.0836883561439161  \\
            526.9895351667072  0.08368799201219558  \\
            527.1355560963738  0.08368762872783686  \\
            527.2815770260404  0.08368726626827373  \\
            527.427597955707  0.0836869046154136  \\
            527.5736188853735  0.08368654375563755  \\
            527.7196398150402  0.08368618367980028  \\
            527.8656607447067  0.08368582438323013  \\
            528.0116816743733  0.08368546586572907  \\
            528.15770260404  0.08368510846049587  \\
            528.3037235337065  0.08368475298002287  \\
            528.4497444633731  0.08368439919166144  \\
            528.5957653930396  0.08368404700741636  \\
            528.7417863227063  0.08368369634348005  \\
            528.8878072523728  0.08368334712023266  \\
            529.0338281820394  0.08368299926224199  \\
            529.1798491117061  0.08368265269826348  \\
            529.3258700413726  0.08368230736124027  \\
            529.4718909710392  0.08368196318830316  \\
            529.6179119007057  0.08368162012077064  \\
            529.7639328303724  0.08368127810414885  \\
            529.9099537600389  0.08368093708813161  \\
            530.0559746897055  0.0836805970266004  \\
            530.2019956193722  0.08368025787762438  \\
            530.3480165490387  0.08367991960346038  \\
            530.4940374787053  0.08367958217055291  \\
            530.6400584083718  0.08367924554953413  \\
            530.7860793380385  0.08367890971522388  \\
            530.932100267705  0.08367857464662967  \\
            531.0781211973716  0.0836782403269467  \\
            531.2241421270382  0.08367790674355781  \\
            531.3701630567048  0.08367757388803354  \\
            531.5161839863714  0.08367724175613206  \\
            531.6622049160379  0.08367691034779925  \\
            531.8082258457046  0.08367657986686998  \\
            531.9542467753712  0.0836762511496058  \\
            532.1002677050377  0.08367592399877796  \\
            532.2462886347043  0.08367559833349297  \\
            532.3923095643709  0.08367527407671323  \\
            532.5383304940375  0.08367495115525692  \\
            532.684351423704  0.08367462949979808  \\
            532.8303723533706  0.08367430904486658  \\
            532.9763932830373  0.0836739897288482  \\
            533.1224142127038  0.08367367149398444  \\
            533.2684351423704  0.08367335428637275  \\
            533.414456072037  0.08367303805596638  \\
            533.5604770017036  0.0836727227565744  \\
            533.7064979313701  0.08367240834586175  \\
            533.8525188610367  0.0836720947853492  \\
            533.9985397907034  0.0836717820404134  \\
            534.1445607203699  0.08367147008028675  \\
            534.2905816500365  0.08367115887805757  \\
            534.436602579703  0.08367084841067  \\
            534.5826235093697  0.08367053865892404  \\
            534.7286444390363  0.08367022960747547  \\
            534.8746653687028  0.08366992124483598  \\
            535.0206862983695  0.08366961356337306  \\
            535.166707228036  0.08366930655931007  \\
            535.3127281577026  0.08366900023272617  \\
            535.4587490873691  0.08366869468845768  \\
            535.6047700170358  0.08366839073423779  \\
            535.7507909467024  0.08366808822033785  \\
            535.8968118763689  0.08366778707374303  \\
            536.0428328060356  0.08366748722492569  \\
            536.1888537357021  0.08366718860784556  \\
            536.3348746653687  0.08366689115994955  \\
            536.4808955950352  0.08366659482217188  \\
            536.6269165247019  0.08366629953893404  \\
            536.7729374543685  0.08366600525814478  \\
            536.918958384035  0.08366571193120015  \\
            537.0649793137017  0.08366541951298347  \\
            537.2110002433682  0.08366512796186526  \\
            537.3570211730348  0.0836648372397034  \\
            537.5030421027014  0.08366454731184303  \\
            537.649063032368  0.0836642581471165  \\
            537.7950839620346  0.0836639697178435  \\
            537.9411048917011  0.08366368199983094  \\
            538.0871258213677  0.08366339497237306  \\
            538.2331467510343  0.0836631086182513  \\
            538.3791676807009  0.08366282292373442  \\
            538.5251886103675  0.08366253787857844  \\
            538.671209540034  0.08366225347602665  \\
            538.8172304697007  0.08366196971280965  \\
            538.9632513993672  0.0836616865891452  \\
            539.1092723290338  0.0836614041397048  \\
            539.2552932587004  0.08366112310031326  \\
            539.401314188367  0.08366084337529696  \\
            539.5473351180336  0.08366056490012089  \\
            539.6933560477001  0.08366028761334092  \\
            539.8393769773668  0.08366001145660379  \\
            539.9853979070333  0.0836597363746471  \\
            540.1314188366999  0.08365946231529935  \\
            540.2774397663665  0.08365918922947989  \\
            540.4234606960331  0.08365891707119896  \\
            540.5694816256997  0.08365864579755766  \\
            540.7155025553662  0.083658375368748  \\
            540.8615234850329  0.08365810574805282  \\
            541.0075444146994  0.08365783690184586  \\
            541.153565344366  0.08365756879959169  \\
            541.2995862740327  0.08365730141384584  \\
            541.4456072036992  0.08365703472025464  \\
            541.5916281333658  0.08365676869755533  \\
            541.7376490630323  0.083656503327576  \\
            541.883669992699  0.08365623859523565  \\
            542.0296909223655  0.08365597448854412  \\
            542.1757118520321  0.08365571099860211  \\
            542.3217327816988  0.08365544811960128  \\
            542.4677537113653  0.08365518584882405  \\
            542.6137746410319  0.08365492418664382  \\
            542.7597955706984  0.08365466313652477  \\
            542.9058165003651  0.08365440329050637  \\
            543.0518374300316  0.08365414464682296  \\
            543.1978583596982  0.08365388713680683  \\
            543.3438792893648  0.08365363070750628  \\
            543.4899002190314  0.0836533753086449  \\
            543.635921148698  0.08365312089262153  \\
            543.7819420783645  0.08365286741451017  \\
            543.9279630080312  0.08365261483206017  \\
            544.0739839376978  0.08365236310569607  \\
            544.2200048673643  0.08365211219851768  \\
            544.3660257970309  0.08365186207630004  \\
            544.5120467266975  0.08365161270749345  \\
            544.6580676563641  0.08365136406322346  \\
            544.8040885860306  0.08365111611729087  \\
            544.9501095156972  0.08365086884617168  \\
            545.0961304453639  0.08365062222901722  \\
            545.2421513750304  0.08365037624765399  \\
            545.388172304697  0.08365013088658378  \\
            545.5341932343636  0.08364988613298363  \\
            545.6802141640302  0.08364964197670578  \\
            545.8262350936967  0.0836493984102778  \\
            545.9722560233633  0.0836491554289024  \\
            546.11827695303  0.08364891303045761  \\
            546.2642978826965  0.08364867121549673  \\
            546.4103188123631  0.08364842998724822  \\
            546.5563397420296  0.08364818974579234  \\
            546.7023606716963  0.08364795060526257  \\
            546.8483816013629  0.08364771248409908  \\
            546.9944025310294  0.08364747533809197  \\
            547.1404234606961  0.08364723912527984  \\
            547.2864443903626  0.08364700380594989  \\
            547.4324653200292  0.0836467693426379  \\
            547.5784862496957  0.08364653570012823  \\
            547.7245071793624  0.08364630284545374  \\
            547.870528109029  0.08364607074789598  \\
            548.0165490386955  0.08364583937898495  \\
            548.1625699683622  0.08364560871249928  \\
            548.3085908980287  0.08364537872446619  \\
            548.4546118276953  0.08364514939316141  \\
            548.6006327573618  0.0836449206991093  \\
            548.7466536870285  0.08364469262508274  \\
            548.8926746166951  0.08364446515610321  \\
            549.0386955463616  0.08364423827944076  \\
            549.1847164760283  0.08364401198461399  \\
            549.3307374056948  0.08364378626339011  \\
            549.4767583353614  0.08364356110978484  \\
            549.622779265028  0.08364333652006253  \\
            549.7688001946946  0.08364311249273607  \\
            549.9148211243612  0.08364288902856691  \\
            550.0608420540277  0.08364266613056509  \\
            550.2068629836944  0.08364244404793933  \\
            550.3528839133609  0.08364222295071488  \\
            550.4989048430275  0.08364200276251299  \\
            550.6449257726941  0.08364178344785048  \\
            550.7909467023607  0.08364156497306564  \\
            550.9369676320273  0.08364134730631842  \\
            551.0829885616938  0.08364113041759023  \\
            551.2290094913604  0.08364091427868407  \\
            551.375030421027  0.08364069886322453  \\
            551.5210513506936  0.08364048414665769  \\
            551.6670722803602  0.08364027010625123  \\
            551.8130932100268  0.08364005672109438  \\
            551.9591141396934  0.08363984397209794  \\
            552.1051350693599  0.0836396318419942  \\
            552.2511559990265  0.0836394203153371  \\
            552.397176928693  0.08363920937850204  \\
            552.5431978583597  0.08363899901968608  \\
            552.6892187880263  0.08363878922890772  \\
            552.8352397176928  0.08363857999800713  \\
            552.9812606473595  0.08363837132064593  \\
            553.127281577026  0.08363816319230735  \\
            553.2733025066926  0.08363795561029622  \\
            553.4193234363593  0.08363774857373883  \\
            553.5653443660258  0.08363754208358308  \\
            553.7113652956924  0.08363733614259841  \\
            553.8573862253589  0.08363713082878366  \\
            554.0034071550256  0.08363692637843596  \\
            554.1494280846921  0.08363672273794268  \\
            554.2954490143587  0.08363651988008337  \\
            554.4414699440254  0.08363631777902984  \\
            554.5874908736919  0.08363611641034599  \\
            554.7335118033585  0.08363591575098794  \\
            554.879532733025  0.08363571577930404  \\
            555.0255536626917  0.08363551647503473  \\
            555.1715745923582  0.0836353178193127  \\
            555.3175955220248  0.08363511979466282  \\
            555.4636164516915  0.08363492238500207  \\
            555.609637381358  0.08363472557563974  \\
            555.7556583110246  0.08363452935327717  \\
            555.9016792406911  0.08363433370600794  \\
            556.0477001703578  0.08363413862331785  \\
            556.1937211000244  0.08363394409608481  \\
            556.3397420296909  0.08363375011657895  \\
            556.4857629593575  0.08363355667846259  \\
            556.6317838890241  0.08363336377679019  \\
            556.7778048186907  0.08363317140800845  \\
            556.9238257483572  0.0836329795699562  \\
            557.0698466780239  0.08363278826186449  \\
            557.2158676076905  0.08363259748435653  \\
            557.361888537357  0.08363240723944772  \\
            557.5079094670236  0.08363221753054563  \\
            557.6539303966902  0.08363202838079441  \\
            557.7999513263568  0.08363183995262315  \\
            557.9459722560233  0.08363165222938346  \\
            558.09199318569  0.08363146519265449  \\
            558.2380141153566  0.08363127882494799  \\
            558.3840350450231  0.0836310931097084  \\
            558.5300559746897  0.08363090803131275  \\
            558.6760769043563  0.08363072357507076  \\
            558.8220978340229  0.08363053972722477  \\
            558.9681187636895  0.08363035647494978  \\
            559.114139693356  0.0836301738063534  \\
            559.2601606230227  0.08362999171047594  \\
            559.4061815526892  0.08362981017729033  \\
            559.5522024823558  0.08362962919770213  \\
            559.6982234120223  0.08362944876354952  \\
            559.844244341689  0.08362926886760341  \\
            559.9902652713556  0.08362908950356729  \\
            560.1362862010221  0.08362891066607728  \\
            560.2823071306888  0.0836287323507022  \\
            560.4283280603553  0.08362855455394347  \\
            560.5743489900219  0.08362837727323519  \\
            560.7203699196884  0.08362820050694406  \\
            560.8663908493551  0.08362802425436947  \\
            561.0124117790217  0.08362784851574344  \\
            561.1584327086882  0.08362767329223059  \\
            561.3044536383549  0.08362749858592827  \\
            561.4504745680214  0.08362732439986639  \\
            561.596495497688  0.08362715073800758  \\
            561.7425164273546  0.08362697760859794  \\
            561.8885373570212  0.0836268050651393  \\
            562.0345582866878  0.08362663311047161  \\
            562.1805792163543  0.08362646173611313  \\
            562.326600146021  0.08362629093398384  \\
            562.4726210756875  0.08362612069640554  \\
            562.6186420053541  0.08362595101610182  \\
            562.7646629350207  0.08362578188619796  \\
            562.9106838646873  0.08362561330022109  \\
            563.0567047943539  0.08362544525210008  \\
            563.2027257240204  0.08362527773616557  \\
            563.348746653687  0.08362511074715001  \\
            563.4947675833536  0.08362494428018756  \\
            563.6407885130202  0.08362477833081422  \\
            563.7868094426868  0.0836246128949677  \\
            563.9328303723534  0.08362444796898755  \\
            564.07885130202  0.08362428354961501  \\
            564.2248722316865  0.08362411963399319  \\
            564.3708931613531  0.08362395621966688  \\
            564.5169140910197  0.08362379330458272  \\
            564.6629350206863  0.08362363088708906  \\
            564.8089559503529  0.08362346896593606  \\
            564.9549768800194  0.08362330754027565  \\
            565.1009978096861  0.08362314660966153  \\
            565.2470187393526  0.08362298617404916  \\
            565.3930396690192  0.08362282623379579  \\
            565.5390605986859  0.08362266678966042  \\
            565.6850815283524  0.08362250784280385  \\
            565.831102458019  0.08362234939478866  \\
            565.9771233876855  0.08362219144757917  \\
            566.1231443173522  0.08362203400354147  \\
            566.2691652470187  0.08362187706544347  \\
            566.4151861766853  0.0836217206364548  \\
            566.561207106352  0.08362156468388565  \\
            566.7072280360185  0.08362140916788995  \\
            566.8532489656851  0.08362125409803131  \\
            566.9992698953516  0.08362109947723685  \\
            567.1452908250183  0.08362094530830473  \\
            567.2913117546848  0.08362079159390401  \\
            567.4373326843514  0.08362063833657478  \\
            567.583353614018  0.08362048553872807  \\
            567.7293745436846  0.08362033320264586  \\
            567.8753954733512  0.08362018133048119  \\
            568.0214164030177  0.08362002992425795  \\
            568.1674373326844  0.08361987898587109  \\
            568.313458262351  0.08361972851708649  \\
            568.4594791920175  0.08361957851954101  \\
            568.6055001216841  0.08361942899474248  \\
            568.7515210513507  0.08361927994406972  \\
            568.8975419810173  0.08361913136877246  \\
            569.0435629106838  0.0836189832699715  \\
            569.1895838403505  0.0836188356486585  \\
            569.3356047700171  0.08361868850569618  \\
            569.4816256996836  0.08361854184181818  \\
            569.6276466293502  0.08361839565762912  \\
            569.7736675590168  0.0836182499536046  \\
            569.9196884886834  0.08361810473009121  \\
            570.0657094183499  0.08361795998730646  \\
            570.2117303480165  0.08361781572533886  \\
            570.3577512776832  0.08361767194414789  \\
            570.5037722073497  0.08361752864356402  \\
            570.6497931370163  0.08361738582328863  \\
            570.7958140666829  0.08361724348289415  \\
            570.9418349963495  0.08361710162182391  \\
            571.0878559260161  0.08361696023939226  \\
            571.2338768556826  0.0836168193347845  \\
            571.3798977853493  0.0836166789070569  \\
            571.5259187150158  0.0836165389551367  \\
            571.6719396446824  0.0836163994778221  \\
            571.817960574349  0.08361626047378232  \\
            571.9639815040156  0.08361612194155749  \\
            572.1100024336822  0.08361598375904443  \\
            572.2560233633487  0.0836158458262414  \\
            572.4020442930154  0.08361570818586254  \\
            572.5480652226819  0.08361557085258435  \\
            572.6940861523485  0.08361543384045957  \\
            572.840107082015  0.08361529716291713  \\
            572.9861280116817  0.0836151608327622  \\
            573.1321489413483  0.08361502486217612  \\
            573.2781698710148  0.08361488926271647  \\
            573.4241908006815  0.08361475404531703  \\
            573.570211730348  0.08361461922028779  \\
            573.7162326600146  0.08361448479731495  \\
            573.8622535896811  0.08361435078546091  \\
            574.0082745193478  0.0836142171931643  \\
            574.1542954490144  0.08361408402823994  \\
            574.3003163786809  0.08361395129787888  \\
            574.4463373083476  0.08361381900864835  \\
            574.5923582380141  0.08361368716649181  \\
            574.7383791676807  0.08361355577672892  \\
            574.8844000973473  0.0836134248440556  \\
            575.0304210270139  0.08361329437254388  \\
            575.1764419566805  0.08361316436564206  \\
            575.322462886347  0.08361303482617467  \\
            575.4684838160136  0.08361290575634243  \\
            575.6145047456802  0.08361277715772224  \\
            575.7605256753468  0.08361264903126724  \\
            575.9065466050134  0.08361252137730678  \\
            576.05256753468  0.08361239419554639  \\
            576.1985884643466  0.08361226748506788  \\
            576.3446093940131  0.08361214124432917  \\
            576.4906303236797  0.08361201547116447  \\
            576.6366512533463  0.08361189016278416  \\
            576.7826721830129  0.08361176531577484  \\
            576.9286931126795  0.08361164092609934  \\
            577.074714042346  0.08361151698909666  \\
            577.2207349720127  0.08361139349948203  \\
            577.3667559016792  0.0836112704513469  \\
            577.5127768313458  0.08361114783815893  \\
            577.6587977610125  0.08361102552623076  \\
            577.804818690679  0.08361090264989084  \\
            577.9508396203456  0.08361077933216916  \\
            578.0968605500121  0.08361065582759988  \\
            578.2428814796788  0.08361053236994948  \\
            578.3889024093453  0.0836104091722167  \\
            578.5349233390119  0.08361028642663265  \\
            578.6809442686786  0.08361016430466073  \\
            578.8269651983451  0.08361004295699664  \\
            578.9729861280117  0.08360992251356845  \\
            579.1190070576782  0.08360980308353651  \\
            579.2650279873449  0.08360968475529347  \\
            579.4110489170114  0.0836095675964643  \\
            579.557069846678  0.08360945165390633  \\
            579.7030907763447  0.08360933695370915  \\
            579.8491117060112  0.08360922350119471  \\
            579.9951326356778  0.08360911128091723  \\
            580.1411535653443  0.08360900025666328  \\
            580.287174495011  0.08360889037145175  \\
            580.4331954246776  0.08360878154753382  \\
            580.5792163543441  0.08360867368639299  \\
            580.7252372840107  0.08360856666874508  \\
            580.8712582136773  0.08360846035453824  \\
            581.0172791433439  0.08360835458295292  \\
            581.1633000730104  0.0836082491724019  \\
            581.309321002677  0.08360814392053022  \\
            581.4553419323437  0.08360803860421533  \\
            581.6013628620102  0.08360793297956692  \\
            581.7473837916768  0.08360782678192703  \\
            581.8934047213434  0.08360771972586999  \\
            582.03942565101  0.08360761150520249  \\
            582.1854465806765  0.08360750179296347  \\
            582.3314675103431  0.08360739024142425  \\
            582.4774884400098  0.08360727648208843  \\
            582.6235093696763  0.08360715415194657  \\
            582.7695302993429  0.0836070234431808  \\
            582.9155512290095  0.08360688913641509  \\
            583.0615721586761  0.08360675148989478  \\
            583.2075930883427  0.08360661075339944  \\
            583.3536140180092  0.0836064671682428  \\
            583.4996349476759  0.08360632096727286  \\
            583.6456558773424  0.08360617237487175  \\
            583.791676807009  0.08360602160695588  \\
            583.9376977366755  0.08360586887097578  \\
            584.0837186663422  0.08360571436591628  \\
            584.2297395960088  0.08360555828229636  \\
            584.3757605256753  0.0836054008021692  \\
            584.521781455342  0.08360524209912223  \\
            584.6678023850085  0.08360508233827703  \\
            584.8138233146751  0.08360492167628944  \\
            584.9598442443416  0.08360476026134946  \\
            585.1058651740083  0.08360459823318132  \\
            585.2518861036749  0.08360443572304346  \\
            585.3979070333414  0.0836042728537285  \\
            585.5439279630081  0.0836041097395633  \\
            585.6899488926746  0.08360394648640887  \\
            585.8359698223412  0.08360378319166052  \\
            585.9819907520077  0.08360361994424768  \\
            586.1280116816744  0.08360345682463403  \\
            586.274032611341  0.08360329390481741  \\
            586.4200535410075  0.08360313124832992  \\
            586.5660744706742  0.08360296891023786  \\
            586.7120954003407  0.08360280693714169  \\
            586.8581163300073  0.08360264536717608  \\
            587.0041372596739  0.08360248423000999  \\
            587.1501581893405  0.08360232354684649  \\
            587.2961791190071  0.0836021633304229  \\
            587.4422000486736  0.08360200358501074  \\
            587.5882209783402  0.08360184401347616  \\
            587.7342419080068  0.08360168451998237  \\
            587.8802628376734  0.08360152535754926  \\
            588.02628376734  0.0836013663907561  \\
            588.1723046970066  0.0836012074923483  \\
            588.3183256266732  0.08360104854323748  \\
            588.4643465563397  0.08360088943250149  \\
            588.6103674860063  0.08360073005738436  \\
            588.7563884156729  0.08360057032329633  \\
            588.9024093453395  0.08360041014381382  \\
            589.0484302750061  0.08360024944067948  \\
            589.1944512046726  0.0836000881438021  \\
            589.3404721343393  0.08359992619125674  \\
            589.4864930640058  0.08359976352928461  \\
            589.6325139936724  0.08359960011229316  \\
            589.7785349233391  0.083599435902856  \\
            589.9245558530056  0.08359927087171296  \\
            590.0705767826722  0.08359910499777005  \\
            590.2165977123387  0.08359893826809951  \\
            590.3626186420054  0.08359877067793976  \\
            590.5086395716719  0.08359860223069544  \\
            590.6546605013385  0.08359843293793733  \\
            590.8006814310052  0.08359826281940248  \\
            590.9467023606717  0.08359809190299411  \\
            591.0927232903383  0.08359792022478163  \\
            591.2387442200048  0.08359774782900066  \\
            591.3847651496715  0.08359757476805302  \\
            591.530786079338  0.08359740110250673  \\
            591.6768070090046  0.083597226901096  \\
            591.8228279386713  0.08359705224072124  \\
            591.9688488683378  0.08359687720644908  \\
            592.1148697980044  0.08359670189151232  \\
            592.2608907276709  0.08359652639730998  \\
            592.4069116573376  0.08359635083340727  \\
            592.5529325870042  0.0835961753175356  \\
            592.6989535166707  0.08359599974622064  \\
            592.8449744463373  0.08359582391365752  \\
            592.9909953760039  0.08359564838111984  \\
            593.1370163056705  0.08359547302453528  \\
            593.283037235337  0.08359529772739287  \\
            593.4290581650037  0.08359512238074306  \\
            593.5750790946703  0.08359494688319764  \\
            593.7211000243368  0.08359477114092978  \\
            593.8671209540034  0.08359459506767401  \\
            594.01314188367  0.08359441858472627  \\
            594.1591628133366  0.08359424162094382  \\
            594.3051837430031  0.08359406411274534  \\
            594.4512046726697  0.08359388600411083  \\
            594.5972256023364  0.0835937072465817  \\
            594.7432465320029  0.08359352779926073  \\
            594.8892674616695  0.08359334762881203  \\
            595.035288391336  0.08359316670946115  \\
            595.1813093210027  0.08359298502299495  \\
            595.3273302506692  0.08359280255876171  \\
            595.4733511803358  0.08359261931367103  \\
            595.6193721100025  0.08359243529219393  \\
            595.765393039669  0.08359225050636276  \\
            595.9114139693356  0.08359206497577129  \\
            596.0574348990021  0.0835918787275746  \\
            596.2034558286688  0.08359169179648922  \\
            596.3494767583354  0.08359150422479296  \\
            596.4954976880019  0.08359131606232507  \\
            596.6415186176686  0.08359112736648615  \\
            596.7875395473351  0.08359093820223816  \\
            596.9335604770017  0.08359074864210446  \\
            597.0795814066682  0.08359055876616975  \\
            597.2256023363349  0.08359036866208011  \\
            597.3716232660015  0.08359017842504302  \\
            597.517644195668  0.0835899881578273  \\
            597.6636651253347  0.08358979797076313  \\
            597.8096860550012  0.08358960790842096  \\
            597.9557069846678  0.08358941753804439  \\
            598.1017279143343  0.0835892273689677  \\
            598.247748844001  0.0835890372703146  \\
            598.3937697736676  0.08358884712322517  \\
            598.5397907033341  0.08358865682085603  \\
            598.6858116330008  0.08358846626838029  \\
            598.8318325626673  0.08358827538298749  \\
            598.9778534923339  0.08358808409388371  \\
            599.1238744220005  0.08358789234229148  \\
            599.2698953516671  0.08358770008144982  \\
            599.4159162813337  0.08358750727661422  \\
            599.5619372110002  0.08358731390505665  \\
            599.7079581406668  0.08358711995606559  \\
            599.8539790703334  0.08358692543094597  \\
            600.0  0.08358673034301921  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4ef90111-792c-4e5d-917f-2c24bcec9e2e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.008566887786088134  \\
            0.29204185933317106  0.022729039120215313  \\
            0.43806278899975665  0.03646586571696561  \\
            0.5840837186663421  0.04980720909405696  \\
            0.7301046483329278  0.06276460441445812  \\
            0.8761255779995133  0.07534907037038886  \\
            1.0221465076660987  0.08757142616936262  \\
            1.1681674373326842  0.09944180419526968  \\
            1.31418836699927  0.11097056054412575  \\
            1.4602092966658555  0.12216757193657743  \\
            1.606230226332441  0.13304233590054662  \\
            1.7522511559990266  0.14360415208615704  \\
            1.8982720856656121  0.1538620169759965  \\
            2.0442930153321974  0.16391556777966163  \\
            2.190313944998783  0.17410552862167517  \\
            2.3363348746653685  0.18451142064539852  \\
            2.4823558043319545  0.19516245071407365  \\
            2.62837673399854  0.2060830418781851  \\
            2.7743976636651255  0.21728766193909954  \\
            2.920418593331711  0.22860718733415064  \\
            3.0664395229982966  0.23978962082855282  \\
            3.212460452664882  0.2508094897704792  \\
            3.3584813823314676  0.2616702772002666  \\
            3.504502311998053  0.27237308952185374  \\
            3.6505232416646387  0.28292115261503453  \\
            3.7965441713312242  0.29331608986470503  \\
            3.9425651009978098  0.3035605018954623  \\
            4.088586030664395  0.3136561548207965  \\
            4.23460696033098  0.3236059014368816  \\
            4.380627889997566  0.33341055280175147  \\
            4.5266488196641514  0.3430742441561974  \\
            4.672669749330737  0.35259657976101816  \\
            4.8186906789973225  0.36198182114980076  \\
            4.964711608663909  0.37123065500292546  \\
            5.1107325383304945  0.380344830451662  \\
            5.25675346799708  0.38932854295034885  \\
            5.4027743976636655  0.398179845182163  \\
            5.548795327330251  0.4069042679583441  \\
            5.694816256996837  0.4155026520727534  \\
            5.840837186663422  0.4239740355770605  \\
            5.986858116330008  0.43232507785890745  \\
            6.132879045996593  0.44055490801536684  \\
            6.278899975663179  0.4486628639863245  \\
            6.424920905329764  0.4566557630845901  \\
            6.57094183499635  0.4645334729657476  \\
            6.716962764662935  0.47229402191552416  \\
            6.862983694329521  0.4799429039786734  \\
            7.009004623996106  0.4874837856481194  \\
            7.155025553662692  0.4949130615575214  \\
            7.301046483329277  0.5022324543185903  \\
            7.447067412995863  0.5094488774563004  \\
            7.5930883426624485  0.5165619432989634  \\
            7.739109272329034  0.5235690537026839  \\
            7.8851302019956195  0.5304728272794773  \\
            8.031151131662204  0.5372799371335946  \\
            8.17717206132879  0.5439898332378854  \\
            8.323192990995375  0.5505998916426681  \\
            8.46921392066196  0.5571116751642529  \\
            8.615234850328546  0.5635308510183876  \\
            8.761255779995132  0.5698031556023028  \\
            8.907276709661717  0.5758215183613576  \\
            9.053297639328303  0.5815320704548445  \\
            9.199318568994888  0.5869318906286852  \\
            9.345339498661474  0.5920648549395001  \\
            9.49136042832806  0.5969526690549856  \\
            9.637381357994645  0.6016030158507867  \\
            9.783402287661232  0.6060301105872246  \\
            9.929423217327818  0.6102504578209752  \\
            10.075444146994403  0.614282865324645  \\
            10.221465076660989  0.6181409740279133  \\
            10.367486006327574  0.6218320622857999  \\
            10.51350693599416  0.6253650907927293  \\
            10.659527865660746  0.6287499815611655  \\
            10.805548795327331  0.6319976179216115  \\
            10.951569724993917  0.6351199914646342  \\
            11.097590654660502  0.6381255350483721  \\
            11.243611584327088  0.6410180108040796  \\
            11.389632513993673  0.6438026368185461  \\
            11.535653443660259  0.6464852273554826  \\
            11.681674373326844  0.6490721928555224  \\
            11.82769530299343  0.6515705399362198  \\
            11.973716232660015  0.6539881041315861  \\
            12.1197371623266  0.6563285452596137  \\
            12.265758091993186  0.6585935527822409  \\
            12.411779021659772  0.6607860111400394  \\
            12.557799951326357  0.6629092529136433  \\
            12.703820880992943  0.6649670588237485  \\
            12.849841810659528  0.6669636577311138  \\
            12.995862740326114  0.6689037266365596  \\
            13.1418836699927  0.6707923109407098  \\
            13.287904599659285  0.6726291356383511  \\
            13.43392552932587  0.6744153362576557  \\
            13.579946458992456  0.6761525038527519  \\
            13.725967388659042  0.6778425901113924  \\
            13.871988318325627  0.679487907354953  \\
            14.018009247992213  0.6810911285384335  \\
            14.164030177658798  0.682655287250457  \\
            14.310051107325384  0.6841842700476962  \\
            14.45607203699197  0.6856780122943746  \\
            14.602092966658555  0.6871364026538122  \\
            14.74811389632514  0.6885601212355476  \\
            14.894134825991726  0.6899501404699855  \\
            15.040155755658311  0.6913077251083959  \\
            15.186176685324897  0.692634432222914  \\
            15.332197614991482  0.6939321112065407  \\
            15.478218544658068  0.6952029037731424  \\
            15.624239474324654  0.6964498920337806  \\
            15.770260403991239  0.6976720962326338  \\
            15.916281333657825  0.6988692291508262  \\
            16.06230226332441  0.7000415507353545  \\
            16.208323192990996  0.701189558416487  \\
            16.35434412265758  0.7023139871077635  \\
            16.500365052324167  0.7034158092059952  \\
            16.64638598199075  0.704496234591265  \\
            16.792406911657338  0.7055567106269267  \\
            16.93842784132392  0.7065993983079386  \\
            17.08444877099051  0.7076253002928101  \\
            17.230469700657093  0.7086330661066935  \\
            17.37649063032368  0.709622615008685  \\
            17.522511559990264  0.7105940612722338  \\
            17.66853248965685  0.7115477141851442  \\
            17.814553419323435  0.7124840780495737  \\
            17.960574348990022  0.7134038521820341  \\
            18.106595278656606  0.7143079309133908  \\
            18.252616208323193  0.7151974035888635  \\
            18.398637137989777  0.7160740604144323  \\
            18.544658067656364  0.7169388075762653  \\
            18.690678997322948  0.7177902174109136  \\
            18.836699926989535  0.7186280847417763  \\
            18.98272085665612  0.7194523675111834  \\
            19.128741786322706  0.7202631867803955  \\
            19.27476271598929  0.721060826729604  \\
            19.420783645655877  0.7218457346579319  \\
            19.566804575322465  0.7226185209834322  \\
            19.71282550498905  0.7233799592430892  \\
            19.858846434655636  0.7241309860928177  \\
            20.00486736432222  0.7248738484690047  \\
            20.150888293988807  0.7256071543151354  \\
            20.29690922365539  0.7263303473094611  \\
            20.442930153321978  0.7270432269554944  \\
            20.58895108298856  0.7277457323708555  \\
            20.73497201265515  0.728437942287272  \\
            20.880992942321733  0.7291200750505784  \\
            21.02701387198832  0.7297924886207173  \\
            21.173034801654904  0.7304556805717379  \\
            21.31905573132149  0.7311102880917972  \\
            21.465076660988075  0.7317570879831593  \\
            21.611097590654662  0.7323983799566849  \\
            21.757118520321246  0.7330323140169303  \\
            21.903139449987833  0.7336585231355509  \\
            22.049160379654417  0.7342767731671729  \\
            22.195181309321004  0.7348869526417937  \\
            22.341202238987588  0.7354890727647816  \\
            22.487223168654175  0.736083267416876  \\
            22.63324409832076  0.7366697931541875  \\
            22.779265027987346  0.7372490292081976  \\
            22.92528595765393  0.7378214774857588  \\
            23.071306887320517  0.7383877625690951  \\
            23.2173278169871  0.7389498873022156  \\
            23.36334874665369  0.7395068674900345  \\
            23.509369676320272  0.7400579721651336  \\
            23.65539060598686  0.740602912664739  \\
            23.801411535653443  0.7411415110936528  \\
            23.94743246532003  0.7416737003242536  \\
            24.093453394986614  0.7421995239964965  \\
            24.2394743246532  0.7427191365179127  \\
            24.385495254319785  0.7432328030636098  \\
            24.531516183986373  0.7437408995762722  \\
            24.677537113652956  0.7442439127661602  \\
            24.823558043319544  0.7447430503853755  \\
            24.969578972986127  0.7452392051529058  \\
            25.115599902652715  0.7457309870527917  \\
            25.2616208323193  0.7462180421985305  \\
            25.407641761985886  0.7467001194773654  \\
            25.55366269165247  0.7471770705502857  \\
            25.699683621319057  0.7476488498520273  \\
            25.84570455098564  0.748115514591072  \\
            25.991725480652228  0.7485772247496475  \\
            26.13774641031881  0.7490342430837282  \\
            26.2837673399854  0.7494869351230343  \\
            26.429788269651983  0.7499357691710323  \\
            26.57580919931857  0.7503826451968673  \\
            26.721830128985154  0.7508267616746379  \\
            26.86785105865174  0.751267353326678  \\
            27.013871988318325  0.7517040942788792  \\
            27.159892917984912  0.7521367565720597  \\
            27.305913847651496  0.7525652101619626  \\
            27.451934777318083  0.752989422919258  \\
            27.597955706984667  0.7534094606295408  \\
            27.743976636651254  0.7538254869933327  \\
            27.889997566317838  0.7542377636260809  \\
            28.036018495984425  0.7546466500581585  \\
            28.18203942565101  0.7550528616319673  \\
            28.328060355317596  0.7554581322121928  \\
            28.47408128498418  0.7558609099128147  \\
            28.620102214650768  0.7562607966438482  \\
            28.76612314431735  0.7566574894155181  \\
            28.91214407398394  0.7570507803382595  \\
            29.058165003650522  0.7574405566227169  \\
            29.20418593331711  0.7578268005797449  \\
            29.350206862983693  0.7582095896204074  \\
            29.49622779265028  0.7585890962559788  \\
            29.642248722316864  0.7589655880979426  \\
            29.788269651983452  0.7593394278579927  \\
            29.934290581650036  0.7597119816351127  \\
            30.080311511316623  0.7600836201739893  \\
            30.226332440983207  0.7604532058326964  \\
            30.372353370649794  0.7608203653912925  \\
            30.518374300316378  0.761184819030962  \\
            30.664395229982965  0.7615463803340148  \\
            30.81041615964955  0.7619049562838863  \\
            30.956437089316136  0.7622605472651373  \\
            31.10245801898272  0.762613247063454  \\
            31.248478948649307  0.7629632428656481  \\
            31.39449987831589  0.7633108152596569  \\
            31.540520807982478  0.7636563382345432  \\
            31.686541737649062  0.7640018629132502  \\
            31.83256266731565  0.7643462540341003  \\
            31.978583596982233  0.7646889097742324  \\
            32.12460452664882  0.765029481233101  \\
            32.27062545631541  0.7653677121581323  \\
            32.41664638598199  0.7657034389447254  \\
            32.562667315648575  0.7660365906362515  \\
            32.70868824531516  0.7663671889240544  \\
            32.85470917498175  0.7666953481474502  \\
            33.00073010464833  0.767021275293727  \\
            33.14675103431492  0.767345269998146  \\
            33.2927719639815  0.7676681707066686  \\
            33.43879289364809  0.7679913663969953  \\
            33.584813823314676  0.7683134689914982  \\
            33.73083475298126  0.7686340614105464  \\
            33.87685568264784  0.7689528192227484  \\
            34.022876612314434  0.7692695106449527  \\
            34.16889754198102  0.7695839965422476  \\
            34.3149184716476  0.7698962304279605  \\
            34.460939401314185  0.7702062584636589  \\
            34.606960330980776  0.7705142194591494  \\
            34.75298126064736  0.7708203448724792  \\
            34.899002190313944  0.771124958809934  \\
            35.04502311998053  0.7714295870686424  \\
            35.19104404964712  0.7717342377058493  \\
            35.3370649793137  0.772037924912496  \\
            35.483085908980286  0.7723402564334125  \\
            35.62910683864687  0.7726409332155869  \\
            35.77512776831346  0.7729397494081657  \\
            35.921148697980044  0.773236592362453  \\
            36.06716962764663  0.7735314426319116  \\
            36.21319055731321  0.7738243739721621  \\
            36.3592114869798  0.7741155533409834  \\
            36.505232416646386  0.7744052408983124  \\
            36.65125334631297  0.7746938048887184  \\
            36.797274275979554  0.77498342186984  \\
            36.943295205646145  0.775272609959611  \\
            37.08931613531273  0.7755609088543416  \\
            37.23533706497931  0.7758479523507298  \\
            37.381357994645896  0.77613346834586  \\
            37.52737892431249  0.7764172788372047  \\
            37.67339985397907  0.776699299922623  \\
            37.819420783645654  0.7769795418003613  \\
            37.96544171331224  0.7772581087690533  \\
            38.11146264297883  0.7775351992277197  \\
            38.25748357264541  0.7778111056757683  \\
            38.403504502311996  0.7780868327059697  \\
            38.54952543197858  0.7783633817710339  \\
            38.69554636164517  0.7786395064990312  \\
            38.841567291311755  0.7789147735186845  \\
            38.98758822097834  0.7791888445901122  \\
            39.13360915064493  0.7794614766048279  \\
            39.27963008031151  0.7797325215857401  \\
            39.4256510099781  0.780001926687153  \\
            39.57167193964468  0.780269734194765  \\
            39.71769286931127  0.7805360815256704  \\
            39.863713798977855  0.7808012012283584  \\
            40.00973472864444  0.7810654209827129  \\
            40.15575565831102  0.7813304102224788  \\
            40.30177658797761  0.7815957761546912  \\
            40.4477975176442  0.7818606880364444  \\
            40.59381844731078  0.7821247418530942  \\
            40.739839376977365  0.7823876296752489  \\
            40.885860306643956  0.7826491396587698  \\
            41.03188123631054  0.7829091560447708  \\
            41.17790216597712  0.7831676591596187  \\
            41.32392309564371  0.7834247254149328  \\
            41.4699440253103  0.7836805273075855  \\
            41.61596495497688  0.7839353334197019  \\
            41.761985884643465  0.7841896853113967  \\
            41.90800681431005  0.7844453403296395  \\
            42.05402774397664  0.7847009553280632  \\
            42.200048673643224  0.7849560616547346  \\
            42.34606960330981  0.7852102874211004  \\
            42.49209053297639  0.7854633575019859  \\
            42.63811146264298  0.7857150935355961  \\
            42.784132392309566  0.7859654139235146  \\
            42.93015332197615  0.7862143338307043  \\
            43.07617425164273  0.7864619651855072  \\
            43.222195181309324  0.7867085166796445  \\
            43.36821611097591  0.7869542937682167  \\
            43.51423704064249  0.787200435017361  \\
            43.660257970309075  0.7874475101290677  \\
            43.806278899975666  0.7876944397204084  \\
            43.95229982964225  0.7879407898348988  \\
            44.098320759308834  0.788186223503405  \\
            44.24434168897542  0.7884305007441439  \\
            44.39036261864201  0.7886734785626834  \\
            44.53638354830859  0.788915110951942  \\
            44.682404477975176  0.789155448892189  \\
            44.82842540764176  0.7893946403510445  \\
            44.97444633730835  0.7896329302834793  \\
            45.120467266974934  0.789870660631815  \\
            45.26648819664152  0.7901095422276624  \\
            45.4125091263081  0.790348819115414  \\
            45.55853005597469  0.790587833779812  \\
            45.704550985641276  0.7908261900578656  \\
            45.85057191530786  0.7910635883963767  \\
            45.996592844974444  0.7912998258519396  \\
            46.142613774641035  0.7915347960909418  \\
            46.28863470430762  0.7917684893895629  \\
            46.4346556339742  0.7920009926337759  \\
            46.580676563640786  0.7922324893193458  \\
            46.72669749330738  0.7924632595518305  \\
            46.87271842297396  0.7926939501997637  \\
            47.018739352640544  0.7929257437316173  \\
            47.16476028230713  0.7931575375513913  \\
            47.31078121197372  0.79338886351298  \\
            47.4568021416403  0.7936193689963573  \\
            47.60282307130689  0.7938488169075767  \\
            47.74884400097347  0.7940770856787704  \\
            47.89486493064006  0.7943041692681513  \\
            48.040885860306645  0.7945301771600107  \\
            48.18690678997323  0.7947553343647201  \\
            48.33292771963981  0.7949799814187304  \\
            48.4789486493064  0.7952053417669843  \\
            48.62496957897299  0.795431049983776  \\
            48.77099050863957  0.7956563944498715  \\
            48.917011438306155  0.7958809768633167  \\
            49.063032367972745  0.7961045409083697  \\
            49.20905329763933  0.7963269722555009  \\
            49.35507422730591  0.7965482985613931  \\
            49.5010951569725  0.7967686894689415  \\
            49.64711608663909  0.7969884566072537  \\
            49.79313701630567  0.7972083961407451  \\
            49.939157945972255  0.797428792201997  \\
            50.08517887563884  0.7976487831695765  \\
            50.23119980530543  0.7978679335697126  \\
            50.37722073497201  0.798086027929482  \\
            50.5232416646386  0.7983030707768086  \\
            50.66926259430518  0.7985192866404638  \\
            50.81528352397177  0.7987343361351564  \\
            50.961304453638355  0.798941344124291  \\
            51.10732538330494  0.7991262629934144  \\
            51.25334631297152  0.7992691085071747  \\
            51.399367242638114  0.7993604072836868  \\
            51.5453881723047  0.7994011967945329  \\
            51.69140910197128  0.7994030253647617  \\
            51.837430031637865  0.7993831557978441  \\
            51.983450961304456  0.799336686792671  \\
            52.12947189097104  0.7992655951832592  \\
            52.27549282063762  0.7991732090235101  \\
            52.42151375030421  0.7990616606666175  \\
            52.5675346799708  0.798931886765068  \\
            52.71355560963738  0.7987864966155904  \\
            52.859576539303966  0.7986308156813683  \\
            53.00559746897055  0.7984681921382102  \\
            53.15161839863714  0.7983002899123279  \\
            53.297639328303724  0.7981271855325418  \\
            53.44366025797031  0.7979518724275506  \\
            53.58968118763689  0.7977775516791482  \\
            53.73570211730348  0.7976054784593175  \\
            53.881723046970066  0.7974349775063209  \\
            54.02774397663665  0.7972681186139807  \\
            54.173764906303234  0.7971066343267035  \\
            54.319785835969824  0.7969498501593151  \\
            54.46580676563641  0.7967992301482594  \\
            54.61182769530299  0.7966546947901205  \\
            54.757848624969576  0.7965165190932144  \\
            54.90386955463617  0.7963850013388516  \\
            55.04989048430275  0.7962596267167446  \\
            55.195911413969334  0.796140689087282  \\
            55.34193234363592  0.7960277996750865  \\
            55.48795327330251  0.7959204990867438  \\
            55.63397420296909  0.7958188866893099  \\
            55.779995132635676  0.7957221393349575  \\
            55.92601606230226  0.7956301462386919  \\
            56.07203699196885  0.7955425633484502  \\
            56.218057921635435  0.7954586085747533  \\
            56.36407885130202  0.7953784207856877  \\
            56.5100997809686  0.795301102581826  \\
            56.65612071063519  0.7952265994320963  \\
            56.80214164030178  0.7951545077885112  \\
            56.94816256996836  0.7950842534194965  \\
            57.094183499634944  0.7950160059389296  \\
            57.240204429301535  0.7949488339767015  \\
            57.38622535896812  0.7948832267772761  \\
            57.5322462886347  0.7948181907824003  \\
            57.678267218301286  0.7947543017062574  \\
            57.82428814796788  0.7946906291539068  \\
            57.97030907763446  0.7946277980455264  \\
            58.116330007301045  0.7945649092353335  \\
            58.262350936967636  0.7945026940006745  \\
            58.40837186663422  0.7944402117387322  \\
            58.5543927963008  0.7943783553470668  \\
            58.70041372596739  0.7943160870383954  \\
            58.84643465563398  0.7942544101179231  \\
            58.99245558530056  0.7941923912029475  \\
            59.138476514967145  0.7941307837703268  \\
            59.28449744463373  0.7940691995058289  \\
            59.43051837430032  0.794007659454933  \\
            59.576539303966904  0.7939466792535524  \\
            59.72256023363349  0.7938854200692537  \\
            59.86858116330007  0.7938250302837749  \\
            60.01460209296666  0.7937645274443917  \\
            60.160623022633246  0.7937045787505733  \\
            60.30664395229983  0.7936453161956508  \\
            60.45266488196641  0.7935860296418207  \\
            60.598685811633004  0.793527894430385  \\
            60.74470674129959  0.793469961968774  \\
            60.89072767096617  0.793412650447273  \\
            61.036748600632755  0.7933565107039915  \\
            61.182769530299346  0.7933004309157575  \\
            61.32879045996593  0.7932455417145889  \\
            61.474811389632514  0.7931915377563128  \\
            61.6208323192991  0.7931378470477144  \\
            61.76685324896569  0.7930856119741484  \\
            61.91287417863227  0.7930339761786898  \\
            62.058895108298856  0.7929829909682349  \\
            62.20491603796544  0.7929335269502725  \\
            62.35093696763203  0.7928844558931348  \\
            62.496957897298614  0.7928363652877828  \\
            62.6429788269652  0.7927897084853212  \\
            62.78899975663178  0.7927433497618517  \\
            62.93502068629837  0.792698242448669  \\
            63.081041615964956  0.7926543592481141  \\
            63.22706254563154  0.7926108273182486  \\
            63.373083475298124  0.7925687167900805  \\
            63.519104404964715  0.7925275647377654  \\
            63.6651253346313  0.7924869085498273  \\
            63.81114626429788  0.7924477502978967  \\
            63.957167193964466  0.7924092816755779  \\
            64.10318812363106  0.7923715115481919  \\
            64.24920905329763  0.7923352212528099  \\
            64.39522998296422  0.7922993937421596  \\
            64.54125091263082  0.7922644987762413  \\
            64.68727184229739  0.7922309670436197  \\
            64.83329277196398  0.7921977658773734  \\
            64.97931370163057  0.7921657039412565  \\
            65.12533463129715  0.7921348366036975  \\
            65.27135556096374  0.7921042804981077  \\
            65.41737649063032  0.7920749746754003  \\
            65.56339742029691  0.7920466979454774  \\
            65.7094183499635  0.7920187864166166  \\
            65.85543927963008  0.7919921653249046  \\
            66.00146020929667  0.7919664769907251  \\
            66.14748113896326  0.7919411729846484  \\
            66.29350206862983  0.7919171653057628  \\
            66.43952299829643  0.7918940770457061  \\
            66.585543927963  0.7918713556573387  \\
            66.73156485762959  0.7918498910738485  \\
            66.87758578729618  0.7918294424846717  \\
            67.02360671696276  0.7918092825720148  \\
            67.16962764662935  0.7917902871147923  \\
            67.31564857629594  0.7917724759470046  \\
            67.46166950596252  0.791754928542233  \\
            67.60769043562911  0.791738334242412  \\
            67.75371136529569  0.7917230711421183  \\
            67.89973229496228  0.791708266272398  \\
            68.04575322462887  0.7916940585650978  \\
            68.19177415429544  0.7916811825608977  \\
            68.33779508396204  0.7916692145183735  \\
            68.48381601362863  0.7916575093573045  \\
            68.6298369432952  0.7916468725316865  \\
            68.7758578729618  0.7916375306799847  \\
            68.92187880262837  0.7916286513127357  \\
            69.06789973229496  0.7916202904564394  \\
            69.21392066196155  0.7916131828803705  \\
            69.35994159162813  0.7916072045482561  \\
            69.50596252129472  0.7916014972559116  \\
            69.65198345096131  0.7915965064018351  \\
            69.79800438062789  0.7915928107867946  \\
            69.94402531029448  0.7915901387074294  \\
            70.09004623996105  0.7915876933904852  \\
            70.23606716962765  0.7915860127885355  \\
            70.38208809929424  0.7915856112452262  \\
            70.52810902896081  0.7915862476831022  \\
            70.6741299586274  0.7915871294689059  \\
            70.820150888294  0.7915886799354693  \\
            70.96617181796057  0.791591449927038  \\
            71.11219274762716  0.791595358025473  \\
            71.25821367729374  0.7915996495189896  \\
            71.40423460696033  0.7916043979629492  \\
            71.55025553662692  0.7916102122860945  \\
            71.6962764662935  0.7916172557473725  \\
            71.84229739596009  0.7916250557690732  \\
            71.98831832562668  0.7916330443801058  \\
            72.13433925529326  0.7916418282465795  \\
            72.28036018495985  0.7916517999266529  \\
            72.42638111462642  0.7916628651481541  \\
            72.57240204429301  0.791674380859691  \\
            72.7184229739596  0.7916862306589326  \\
            72.86444390362618  0.7916989869986576  \\
            73.01046483329277  0.7917129233532745  \\
            73.15648576295936  0.7917278594307554  \\
            73.30250669262594  0.7917431452552254  \\
            73.44852762229253  0.7917588315852937  \\
            73.59454855195911  0.7917754064905261  \\
            73.7405694816257  0.7917931232777846  \\
            73.88659041129229  0.7918118366118612  \\
            74.03261134095887  0.7918310025154776  \\
            74.17863227062546  0.7918504251404892  \\
            74.32465320029205  0.7918706634594406  \\
            74.47067412995862  0.791891979303565  \\
            74.61669505962521  0.791914339724605  \\
            74.76271598929179  0.7919373771425229  \\
            74.90873691895838  0.7919605753303787  \\
            75.05475784862497  0.7919843784989113  \\
            75.20077877829155  0.7920091211972293  \\
            75.34679970795814  0.7920349233888855  \\
            75.49282063762473  0.7920616276536475  \\
            75.63884156729131  0.7920887991874974  \\
            75.7848624969579  0.7921161583521502  \\
            75.93088342662448  0.7921442361157599  \\
            76.07690435629107  0.7921732628670543  \\
            76.22292528595766  0.7922032948746383  \\
            76.36894621562423  0.7922341619337461  \\
            76.51496714529083  0.7922654673662408  \\
            76.66098807495742  0.7922969541904903  \\
            76.80700900462399  0.7923291334021123  \\
            76.95302993429058  0.7923622049101349  \\
            77.09905086395716  0.7923962363359357  \\
            77.24507179362375  0.7924311138009734  \\
            77.39109272329034  0.7924665419267868  \\
            77.53711365295692  0.7925021212794933  \\
            77.68313458262351  0.7925382404045476  \\
            77.8291555122901  0.7925751406553321  \\
            77.97517644195668  0.7926129401698017  \\
            78.12119737162327  0.7926516149898903  \\
            78.26721830128986  0.7926909990615113  \\
            78.41323923095644  0.7927307842345572  \\
            78.55926016062303  0.7927707344907704  \\
            78.7052810902896  0.7928113150323246  \\
            78.8513020199562  0.792852673067561  \\
            78.99732294962278  0.7928948793306034  \\
            79.14334387928936  0.7929378966274309  \\
            79.28936480895595  0.7929815798358764  \\
            79.43538573862254  0.7930256759056281  \\
            79.58140666828912  0.7930699244940952  \\
            79.72742759795571  0.7931147402981151  \\
            79.87344852762229  0.7931602702769605  \\
            80.01946945728888  0.7932065835712075  \\
            80.16549038695547  0.7932536706232208  \\
            80.31151131662205  0.7933014431771509  \\
            80.45753224628864  0.7933497342789357  \\
            80.60355317595523  0.7933982982762999  \\
            80.7495741056218  0.7934471115204098  \\
            80.8955950352884  0.7934965647890062  \\
            81.04161596495497  0.7935467146949872  \\
            81.18763689462156  0.7935975902189851  \\
            81.33365782428815  0.7936491661943125  \\
            81.47967875395473  0.7937013633069631  \\
            81.62569968362132  0.793754048095611  \\
            81.77172061328791  0.7938070329516109  \\
            81.91774154295449  0.7938602247523652  \\
            82.06376247262108  0.7939140013875137  \\
            82.20978340228766  0.7939684159839702  \\
            82.35580433195425  0.7940234904934514  \\
            82.50182526162084  0.7940792128060465  \\
            82.64784619128741  0.7941355367502172  \\
            82.793867120954  0.7941923820927982  \\
            82.9398880506206  0.7942496345389968  \\
            83.08590898028717  0.7943071457323931  \\
            83.23192990995376  0.7943649266738019  \\
            83.37795083962034  0.7944232866770379  \\
            83.52397176928693  0.7944822376185205  \\
            83.66999269895352  0.7945417818976532  \\
            83.8160136286201  0.7946019036258074  \\
            83.96203455828669  0.7946625686263219  \\
            84.10805548795328  0.7947237244345029  \\
            84.25407641761986  0.7947853002976242  \\
            84.40009734728645  0.7948472071749272  \\
            84.54611827695302  0.7949093377376208  \\
            84.69213920661961  0.794971879479352  \\
            84.8381601362862  0.7950349592193023  \\
            84.98418106595278  0.795098570429554  \\
            85.13020199561937  0.7951627007351939  \\
            85.27622292528596  0.7952273309978874  \\
            85.42224385495254  0.7952924353158786  \\
            85.56826478461913  0.7953579810239895  \\
            85.71428571428571  0.7954239286936214  \\
            85.8603066439523  0.7954902321327539  \\
            86.00632757361889  0.7955568383859449  \\
            86.15234850328547  0.795623710543496  \\
            86.29836943295206  0.7956910263140052  \\
            86.44439036261865  0.7957588165625432  \\
            86.59041129228522  0.7958270634518227  \\
            86.73643222195182  0.7958957495205858  \\
            86.88245315161839  0.7959648576836034  \\
            87.02847408128498  0.7960343712316758  \\
            87.17449501095157  0.7961042738316321  \\
            87.32051594061815  0.7961745495263312  \\
            87.46653687028474  0.7962451827346603  \\
            87.61255779995133  0.7963161582515363  \\
            87.75857872961791  0.7963874612479053  \\
            87.9045996592845  0.796459077673214  \\
            88.05062058895108  0.7965310540524797  \\
            88.19664151861767  0.7966034137342063  \\
            88.34266244828426  0.7966761419664302  \\
            88.48868337795084  0.7967492262728524  \\
            88.63470430761743  0.7968226564528372  \\
            88.78072523728402  0.7968964245814137  \\
            88.9267461669506  0.7969705250092747  \\
            89.07276709661718  0.7970449543627772  \\
            89.21878802628376  0.7971197115439423  \\
            89.36480895595035  0.7971947977304553  \\
            89.51082988561694  0.7972702163756654  \\
            89.65685081528352  0.797345973208586  \\
            89.80287174495011  0.7974220762338946  \\
            89.9488926746167  0.7974985357319326  \\
            90.09491360428328  0.7975753642587061  \\
            90.24093453394987  0.7976525574649749  \\
            90.38695546361645  0.7977299837223311  \\
            90.53297639328304  0.7978076217073484  \\
            90.67899732294963  0.797885478240653  \\
            90.8250182526162  0.7979635614133895  \\
            90.9710391822828  0.7980418805872213  \\
            91.11706011194939  0.7981204463943298  \\
            91.26308104161596  0.7981992707374157  \\
            91.40910197128255  0.7982783667896979  \\
            91.55512290094913  0.7983577489949141  \\
            91.70114383061572  0.7984374330673203  \\
            91.84716476028231  0.7985174359916913  \\
            91.99318568994889  0.7985977760233206  \\
            92.13920661961548  0.7986784726880201  \\
            92.28522754928207  0.7987595467821201  \\
            92.43124847894865  0.7988410203724701  \\
            92.57726940861524  0.7989229167964375  \\
            92.72329033828181  0.7990051533117358  \\
            92.8693112679484  0.7990874217556045  \\
            93.015332197615  0.7991697255704404  \\
            93.16135312728157  0.7992520927184531  \\
            93.30737405694816  0.7993345516582895  \\
            93.45339498661475  0.7994171313450329  \\
            93.59941591628133  0.799499861230203  \\
            93.74543684594792  0.7995827712617567  \\
            93.8914577756145  0.7996658918840875  \\
            94.03747870528109  0.7997492540380254  \\
            94.18349963494768  0.7998328891608372  \\
            94.32952056461426  0.7999168291862263  \\
            94.47554149428085  0.800001106544333  \\
            94.62156242394744  0.8000857541617341  \\
            94.76758335361401  0.8001708054614433  \\
            94.9136042832806  0.8002562943629108  \\
            95.05962521294718  0.8003422552820235  \\
            95.20564614261377  0.800428481023669  \\
            95.35166707228036  0.8005145520704309  \\
            95.49768800194694  0.800600505360522  \\
            95.64370893161353  0.8006863886997901  \\
            95.78972986128012  0.8007722494779103  \\
            95.9357507909467  0.8008581346683844  \\
            96.08177172061329  0.8009440908285419  \\
            96.22779265027987  0.8010301640995392  \\
            96.37381357994646  0.8011164002063598  \\
            96.51983450961305  0.8012028444578145  \\
            96.66585543927962  0.8012895417465413  \\
            96.81187636894622  0.8013765365490054  \\
            96.9578972986128  0.801463872925499  \\
            97.10391822827938  0.8015515945201415  \\
            97.24993915794597  0.8016397445608796  \\
            97.39596008761256  0.8017283658594873  \\
            97.54198101727914  0.8018175008115651  \\
            97.68800194694573  0.8019067633013925  \\
            97.83402287661231  0.8019957111155961  \\
            97.9800438062789  0.8020844108836284  \\
            98.12606473594549  0.8021729285526273  \\
            98.27208566561207  0.8022613286554336  \\
            98.41810659527866  0.8023496743105901  \\
            98.56412752494525  0.8024380272223424  \\
            98.71014845461183  0.802526447680638  \\
            98.85616938427842  0.8026149945611273  \\
            99.002190313945  0.8027037253251631  \\
            99.14821124361158  0.8027926960198005  \\
            99.29423217327817  0.8028819612777971  \\
            99.44025310294475  0.8029715743176131  \\
            99.58627403261134  0.8030615869434108  \\
            99.73229496227793  0.8031520495450553  \\
            99.87831589194451  0.8032430110981137  \\
            100.0243368216111  0.8033345142309667  \\
            100.17035775127768  0.8034259544879141  \\
            100.31637868094427  0.8035169507490234  \\
            100.46239961061086  0.8036075880945539  \\
            100.60842054027744  0.8036979491156355  \\
            100.75444146994403  0.8037881139142691  \\
            100.90046239961062  0.8038781601033262  \\
            101.0464833292772  0.8039681628065497  \\
            101.19250425894379  0.804058194658553  \\
            101.33852518861036  0.8041483258048208  \\
            101.48454611827695  0.8042386239017083  \\
            101.63056704794354  0.8043291541164419  \\
            101.77658797761012  0.8044199791271188  \\
            101.92260890727671  0.8045111591227073  \\
            102.0686298369433  0.8046027518030462  \\
            102.21465076660988  0.8046948123788455  \\
            102.36067169627647  0.8047873935716863  \\
            102.50669262594305  0.8048805126293942  \\
            102.65271355560964  0.8049733639043763  \\
            102.79873448527623  0.8050656615926876  \\
            102.9447554149428  0.8051575071503879  \\
            103.0907763446094  0.8052489984041281  \\
            103.23679727427599  0.8053402295511488  \\
            103.38281820394256  0.8054312911592816  \\
            103.52883913360915  0.805522270166948  \\
            103.67486006327573  0.8056132498831601  \\
            103.82088099294232  0.8057043099875204  \\
            103.96690192260891  0.8057955265302219  \\
            104.11292285227549  0.8058869719320477  \\
            104.25894378194208  0.8059787149843715  \\
            104.40496471160867  0.8060708208491573  \\
            104.55098564127525  0.8061633510589596  \\
            104.69700657094184  0.8062563635169232  \\
            104.84302750060841  0.8063499124967833  \\
            104.989048430275  0.8064439574951309  \\
            105.1350693599416  0.8065375332125485  \\
            105.28109028960817  0.8066304632198863  \\
            105.42711121927476  0.8067228640083534  \\
            105.57313214894135  0.8068148472513473  \\
            105.71915307860793  0.8069065198044554  \\
            105.86517400827452  0.806997983705453  \\
            106.0111949379411  0.8070893361743048  \\
            106.15721586760769  0.8071806696131644  \\
            106.30323679727428  0.8072720716063743  \\
            106.44925772694086  0.8073636249204659  \\
            106.59527865660745  0.8074554075041595  \\
            106.74129958627404  0.8075474924883643  \\
            106.88732051594062  0.8076399481861785  \\
            107.0333414456072  0.8077328380928891  \\
            107.17936237527378  0.8078262208859722  \\
            107.32538330494037  0.8079201504250927  \\
            107.47140423460696  0.8080144924469714  \\
            107.61742516427354  0.8081081798495955  \\
            107.76344609394013  0.8082011453722334  \\
            107.90946702360672  0.8082935191967323  \\
            108.0554879532733  0.8083854254686349  \\
            108.20150888293989  0.8084769822971793  \\
            108.34752981260647  0.8085683017552988  \\
            108.49355074227306  0.8086594898796223  \\
            108.63957167193965  0.8087506466704737  \\
            108.78559260160623  0.8088418660918725  \\
            108.93161353127282  0.8089332360715336  \\
            109.07763446093941  0.809024838500867  \\
            109.22365539060598  0.8091167492349784  \\
            109.36967632027257  0.809209038092669  \\
            109.51569724993915  0.8093017688564345  \\
            109.66171817960574  0.8093949992724669  \\
            109.80773910927233  0.8094887810506532  \\
            109.95376003893891  0.8095825060424255  \\
            110.0997809686055  0.8096752834153426  \\
            110.24580189827209  0.8097674552346256  \\
            110.39182282793867  0.8098592492390869  \\
            110.53784375760526  0.8099508542548682  \\
            110.68386468727184  0.8100424201954416  \\
            110.82988561693843  0.8101340580616084  \\
            110.97590654660502  0.8102258399415003  \\
            111.1219274762716  0.8103177990105787  \\
            111.26794840593818  0.8104099295316346  \\
            111.41396933560478  0.8105021868547893  \\
            111.55999026527135  0.8105944874174935  \\
            111.70601119493794  0.8106867087445281  \\
            111.85203212460452  0.8107786894480038  \\
            111.99805305427111  0.8108702292273611  \\
            112.1440739839377  0.8109610888693704  \\
            112.29009491360428  0.8110509902481317  \\
            112.43611584327087  0.8111423588273053  \\
            112.58213677293746  0.811233131166678  \\
            112.72815770260404  0.8113227423976277  \\
            112.87417863227063  0.8114114312149087  \\
            113.0201995619372  0.8114994052372401  \\
            113.1662204916038  0.8115868410073056  \\
            113.31224142127039  0.8116738839917538  \\
            113.45826235093696  0.8117606485811978  \\
            113.60428328060355  0.8118472180902151  \\
            113.75030421027014  0.8119336447573486  \\
            113.89632513993672  0.8120199497451054  \\
            114.04234606960331  0.8121061231399572  \\
            114.18836699926989  0.8121921239523407  \\
            114.33438792893648  0.8122778801166574  \\
            114.48040885860307  0.8123632884912726  \\
            114.62642978826965  0.8124482148585174  \\
            114.77245071793624  0.8125324939246868  \\
            114.91847164760283  0.8126162136220652  \\
            115.0644925772694  0.8126994227163548  \\
            115.210513506936  0.8127821445547452  \\
            115.35653443660257  0.812864410630673  \\
            115.50255536626916  0.8129462490391351  \\
            115.64857629593575  0.8130276844766892  \\
            115.79459722560233  0.8131087382414529  \\
            115.94061815526892  0.8131894282331049  \\
            116.08663908493551  0.8132697689528843  \\
            116.23266001460209  0.8133497715035902  \\
            116.37868094426868  0.813429443589583  \\
            116.52470187393527  0.8135087895167831  \\
            116.67072280360185  0.8135878101926715  \\
            116.81674373326844  0.8136665031262896  \\
            116.96276466293502  0.8137448624282397  \\
            117.1087855926016  0.8138228788106843  \\
            117.2548065222682  0.8139005345743533  \\
            117.40082745193477  0.813977647087329  \\
            117.54684838160136  0.8140542831375912  \\
            117.69286931126796  0.8141304759577159  \\
            117.83889024093453  0.8142062555481583  \\
            117.98491117060112  0.8142816486772533  \\
            118.1309321002677  0.8143566788812145  \\
            118.27695302993429  0.8144313664641353  \\
            118.42297395960088  0.8145057284979882  \\
            118.56899488926746  0.8145797788226252  \\
            118.71501581893405  0.8146535280457774  \\
            118.86103674860064  0.8147269835430553  \\
            119.00705767826722  0.8148001494579485  \\
            119.15307860793381  0.8148730267018266  \\
            119.29909953760038  0.8149456129539374  \\
            119.44512046726697  0.8150179026614092  \\
            119.59114139693357  0.8150898870392487  \\
            119.73716232660014  0.815161532136425  \\
            119.88318325626673  0.8152326731133749  \\
            120.02920418593332  0.8153033787125458  \\
            120.1752251155999  0.8153736803598444  \\
            120.32124604526649  0.8154436064391266  \\
            120.46726697493307  0.815513182292198  \\
            120.61328790459966  0.8155824302188135  \\
            120.75930883426625  0.8156513694766774  \\
            120.90532976393283  0.8157200162814433  \\
            121.05135069359942  0.8157883838067144  \\
            121.19737162326601  0.8158564821840434  \\
            121.34339255293258  0.8159243185029322  \\
            121.48941348259918  0.8159918968108324  \\
            121.63543441226575  0.8160592181131447  \\
            121.78145534193234  0.8161262803732193  \\
            121.92747627159893  0.8161930785123563  \\
            122.07349720126551  0.8162596044098045  \\
            122.2195181309321  0.8163258058190791  \\
            122.36553906059869  0.8163915412555957  \\
            122.51155999026527  0.8164568783573599  \\
            122.65758091993186  0.8165218466543879  \\
            122.80360184959844  0.816586472841152  \\
            122.94962277926503  0.8166507807765814  \\
            123.09564370893162  0.8167147914840608  \\
            123.2416646385982  0.8167785231514321  \\
            123.38768556826479  0.8168419911309933  \\
            123.53370649793138  0.8169052079394986  \\
            123.67972742759795  0.8169681832581591  \\
            123.82574835726454  0.8170309239326419  \\
            123.97176928693112  0.8170934339730703  \\
            124.11779021659771  0.8171557145540247  \\
            124.2638111462643  0.817217764014541  \\
            124.40983207593088  0.8172795778581124  \\
            124.55585300559747  0.817341148752688  \\
            124.70187393526406  0.8174024043300129  \\
            124.84789486493064  0.8174632315077937  \\
            124.99391579459723  0.8175236938415944  \\
            125.1399367242638  0.8175838189252048  \\
            125.2859576539304  0.8176436317331903  \\
            125.43197858359699  0.8177031546208919  \\
            125.57799951326356  0.8177624073244271  \\
            125.72402044293015  0.8178214069606886  \\
            125.87004137259675  0.8178801680273458  \\
            126.01606230226332  0.8179387024028429  \\
            126.16208323192991  0.8179970193464012  \\
            126.30810416159649  0.8180551254980171  \\
            126.45412509126308  0.8181130248784632  \\
            126.60014602092967  0.8181707188892878  \\
            126.74616695059625  0.8182282063128155  \\
            126.89218788026284  0.8182854833121462  \\
            127.03820880992943  0.8183425434311563  \\
            127.184229739596  0.8183992925951785  \\
            127.3302506692626  0.8184556505972214  \\
            127.47627159892917  0.8185116741064391  \\
            127.62229252859576  0.818567388778845  \\
            127.76831345826236  0.8186228178718741  \\
            127.91433438792893  0.8186779822443825  \\
            128.0603553175955  0.8187329003566481  \\
            128.2063762472621  0.8187875882703703  \\
            128.3523971769287  0.8188420596486699  \\
            128.49841810659527  0.8188963257560892  \\
            128.64443903626187  0.8189503954585919  \\
            128.79045996592845  0.8190042752235633  \\
            128.93648089559503  0.8190579691198103  \\
            129.08250182526163  0.8191114788175612  \\
            129.2285227549282  0.8191648035884657  \\
            129.37454368459478  0.8192179403055949  \\
            129.5205646142614  0.8192708834434419  \\
            129.66658554392797  0.8193235159069421  \\
            129.81260647359454  0.8193757942303479  \\
            129.95862740326115  0.8194277656240495  \\
            130.10464833292772  0.8194794538349297  \\
            130.2506692625943  0.8195308804317765  \\
            130.39669019226088  0.8195820648052824  \\
            130.54271112192748  0.8196330241680455  \\
            130.68873205159406  0.8196837735545687  \\
            130.83475298126064  0.8197343258212595  \\
            130.98077391092724  0.819784691646431  \\
            131.12679484059382  0.8198348795303007  \\
            131.2728157702604  0.8198848957949916  \\
            131.418836699927  0.8199347445845313  \\
            131.56485762959358  0.8199844278648527  \\
            131.71087855926015  0.8200339454237935  \\
            131.85689948892676  0.8200832948710964  \\
            132.00292041859333  0.820132471638409  \\
            132.1489413482599  0.8201813339513128  \\
            132.29496227792652  0.8202298879586573  \\
            132.4409832075931  0.820278169510335  \\
            132.58700413725967  0.8203261999582904  \\
            132.73302506692625  0.8203739985303312  \\
            132.87904599659285  0.8204215823301291  \\
            133.02506692625943  0.8204689663372191  \\
            133.171087855926  0.8205161634070002  \\
            133.3171087855926  0.8205631842707346  \\
            133.46312971525919  0.8206100375355485  \\
            133.60915064492576  0.8206567296844313  \\
            133.75517157459237  0.8207032650762364  \\
            133.90119250425894  0.8207496459456805  \\
            134.04721343392552  0.820795872403344  \\
            134.19323436359213  0.8208419357143416  \\
            134.3392552932587  0.8208876954076335  \\
            134.48527622292528  0.8209332013064254  \\
            134.63129715259188  0.8209784736107121  \\
            134.77731808225846  0.8210235303796076  \\
            134.92333901192504  0.8210683875313467  \\
            135.0693599415916  0.8211130588432841  \\
            135.21538087125822  0.8211575559518948  \\
            135.3614018009248  0.8212018883527737  \\
            135.50742273059137  0.8212460634006364  \\
            135.65344366025798  0.821290086309318  \\
            135.79946458992455  0.8213339601517743  \\
            135.94548551959113  0.8213776457358957  \\
            136.09150644925774  0.8214210709018992  \\
            136.2375273789243  0.8214642737124779  \\
            136.3835483085909  0.8215072712634344  \\
            136.5295692382575  0.8215500786941773  \\
            136.67559016792407  0.8215927091877201  \\
            136.82161109759065  0.821635173970682  \\
            136.96763202725725  0.8216774823132873  \\
            137.11365295692383  0.8217196415293662  \\
            137.2596738865904  0.8217616569763536  \\
            137.405694816257  0.8218035250812848  \\
            137.5517157459236  0.8218451550149922  \\
            137.69773667559016  0.8218865749167731  \\
            137.84375760525674  0.8219278008179937  \\
            137.98977853492335  0.821968846916732  \\
            138.13579946458992  0.8220097255777782  \\
            138.2818203942565  0.8220504473326347  \\
            138.4278413239231  0.822091020879516  \\
            138.57386225358968  0.822131453083349  \\
            138.71988318325626  0.8221717477290916  \\
            138.86590411292286  0.8222118283963914  \\
            139.01192504258944  0.8222517168770428  \\
            139.15794597225602  0.822291428349856  \\
            139.30396690192262  0.8223309756676996  \\
            139.4499878315892  0.8223703693575012  \\
            139.59600876125577  0.822409617620246  \\
            139.74202969092238  0.8224487232713732  \\
            139.88805062058896  0.8224876352688766  \\
            140.03407155025553  0.8225263716191444  \\
            140.1800924799221  0.8225649469832896  \\
            140.32611340958871  0.8226033718397506  \\
            140.4721343392553  0.8226416524842928  \\
            140.61815526892187  0.822679758172817  \\
            140.76417619858847  0.8227176886141759  \\
            140.91019712825505  0.8227554603247474  \\
            141.05621805792163  0.822793084242517  \\
            141.20223898758823  0.8228305676870754  \\
            141.3482599172548  0.8228678923220506  \\
            141.49428084692138  0.8229050417003451  \\
            141.640301776588  0.8229420338336982  \\
            141.78632270625457  0.8229788799948716  \\
            141.93234363592114  0.8230155883640777  \\
            142.07836456558775  0.823052151221673  \\
            142.22438549525432  0.823088541016049  \\
            142.3704064249209  0.823124774712936  \\
            142.51642735458748  0.8231608637578636  \\
            142.66244828425408  0.8231968170018629  \\
            142.80846921392066  0.8232326352103101  \\
            142.95449014358724  0.8232682849453827  \\
            143.10051107325384  0.8233037796326922  \\
            143.24653200292042  0.823339130716101  \\
            143.392552932587  0.8233743475201029  \\
            143.5385738622536  0.8234094369602163  \\
            143.68459479192018  0.8234443649017397  \\
            143.83061572158675  0.8234791388917638  \\
            143.97663665125336  0.8235137701980861  \\
            144.12265758091993  0.8235482684235995  \\
            144.2686785105865  0.8235826415062926  \\
            144.41469944025312  0.8236168677159691  \\
            144.5607203699197  0.8236509385017844  \\
            144.70674129958627  0.8236848674965659  \\
            144.85276222925285  0.8237186643938073  \\
            144.99878315891945  0.8237523376569317  \\
            145.14480408858603  0.8237858768493704  \\
            145.2908250182526  0.8238192612520576  \\
            145.4368459479192  0.8238525048048945  \\
            145.5828668775858  0.8238856171138905  \\
            145.72888780725236  0.8239186069706034  \\
            145.87490873691897  0.8239514730293042  \\
            146.02092966658554  0.8239841872730612  \\
            146.16695059625212  0.8240167617178809  \\
            146.31297152591873  0.8240492057152334  \\
            146.4589924555853  0.8240815281987774  \\
            146.60501338525188  0.8241137346760515  \\
            146.75103431491848  0.8241457956005458  \\
            146.89705524458506  0.8241777196705317  \\
            147.04307617425164  0.8242095162085952  \\
            147.18909710391821  0.824241193941964  \\
            147.33511803358482  0.8242727508927712  \\
            147.4811389632514  0.8243041687816279  \\
            147.62715989291797  0.8243354604941905  \\
            147.77318082258458  0.8243666340043536  \\
            147.91920175225115  0.8243976744756837  \\
            148.06522268191773  0.8244285855641251  \\
            148.21124361158434  0.8244593769329907  \\
            148.3572645412509  0.8244900484746687  \\
            148.5032854709175  0.8245205872453772  \\
            148.6493064005841  0.8245510039068181  \\
            148.79532733025067  0.8245813064323171  \\
            148.94134825991725  0.8246114812095736  \\
            149.08736918958385  0.8246415307457933  \\
            149.23339011925043  0.824671464212144  \\
            149.379411048917  0.8247012822993437  \\
            149.52543197858358  0.8247309722310359  \\
            149.6714529082502  0.8247605436430099  \\
            149.81747383791676  0.8247900045212295  \\
            149.96349476758334  0.8248193424716097  \\
            150.10951569724995  0.8248485589702316  \\
            150.25553662691652  0.824877662727319  \\
            150.4015575565831  0.8249066551912146  \\
            150.5475784862497  0.8249355238126567  \\
            150.69359941591628  0.82496427726364  \\
            150.83962034558286  0.8249929235269149  \\
            150.98564127524946  0.8250214513765863  \\
            151.13166220491604  0.8250498612790195  \\
            151.27768313458262  0.8250781614768016  \\
            151.42370406424922  0.8251063545877285  \\
            151.5697249939158  0.8251344278131537  \\
            151.71574592358238  0.8251623886300457  \\
            151.86176685324895  0.825190244973662  \\
            152.00778778291556  0.8252179893486374  \\
            152.15380871258213  0.8252456178856352  \\
            152.2998296422487  0.8252731386312964  \\
            152.44585057191532  0.8253005576960887  \\
            152.5918715015819  0.8253278612812271  \\
            152.73789243124847  0.8253550539306178  \\
            152.88391336091507  0.8253821430165225  \\
            153.02993429058165  0.8254091298412848  \\
            153.17595522024823  0.825436002383165  \\
            153.32197614991483  0.8254627673378205  \\
            153.4679970795814  0.8254894325205961  \\
            153.61401800924799  0.8255159940155167  \\
            153.7600389389146  0.8255424437568804  \\
            153.90605986858117  0.8255687886747589  \\
            154.05208079824774  0.8255950370003328  \\
            154.19810172791432  0.8256211809321663  \\
            154.34412265758093  0.8256472157502487  \\
            154.4901435872475  0.8256731478508081  \\
            154.63616451691408  0.8256989856924271  \\
            154.78218544658068  0.8257247204910653  \\
            154.92820637624726  0.8257503480632025  \\
            155.07422730591384  0.825775874303799  \\
            155.22024823558044  0.8258013075704498  \\
            155.36626916524702  0.8258266418072191  \\
            155.5122900949136  0.8258518697867032  \\
            155.6583110245802  0.8258769971313631  \\
            155.80433195424678  0.8259020316588148  \\
            155.95035288391335  0.825926973168906  \\
            156.09637381357996  0.8259518093272089  \\
            156.24239474324654  0.8259765450532676  \\
            156.3884156729131  0.8260011871085194  \\
            156.53443660257972  0.8260257419720487  \\
            156.6804575322463  0.8260501942061101  \\
            156.82647846191287  0.8260745461268195  \\
            156.97249939157945  0.8260988028804069  \\
            157.11852032124605  0.8261229733703507  \\
            157.26454125091263  0.8261470508292925  \\
            157.4105621805792  0.8261710272587144  \\
            157.5565831102458  0.826194907023171  \\
            157.7026040399124  0.8262186968925341  \\
            157.84862496957896  0.8262424044905751  \\
            157.99464589924557  0.8262660137528464  \\
            158.14066682891215  0.8262895257603403  \\
            158.28668775857872  0.8263129445571141  \\
            158.43270868824533  0.8263362779998251  \\
            158.5787296179119  0.8263595293679267  \\
            158.72475054757848  0.8263826828681969  \\
            158.87077147724509  0.8264057413561292  \\
            159.01679240691166  0.8264287093882935  \\
            159.16281333657824  0.8264515952985475  \\
            159.30883426624482  0.8264744000899944  \\
            159.45485519591142  0.8264971086930312  \\
            159.600876125578  0.8265197241536665  \\
            159.74689705524457  0.8265422509363234  \\
            159.89291798491118  0.8265646972113085  \\
            160.03893891457776  0.8265870657390941  \\
            160.18495984424433  0.8266093401534282  \\
            160.33098077391094  0.8266315229373554  \\
            160.4770017035775  0.8266536178601988  \\
            160.6230226332441  0.8266756322939307  \\
            160.7690435629107  0.8266975737502147  \\
            160.91506449257727  0.8267194245162091  \\
            161.06108542224385  0.8267411851048602  \\
            161.20710635191045  0.8267628580218245  \\
            161.35312728157703  0.8267844492444667  \\
            161.4991482112436  0.8268059682218599  \\
            161.64516914091018  0.8268274072552121  \\
            161.7911900705768  0.8268487562855968  \\
            161.93721100024337  0.826870017839722  \\
            162.08323192990994  0.8268911959704102  \\
            162.22925285957655  0.8269122980474387  \\
            162.37527378924312  0.8269333321356953  \\
            162.5212947189097  0.8269542799260098  \\
            162.6673156485763  0.8269751413225436  \\
            162.81333657824288  0.8269959180132386  \\
            162.95935750790946  0.8270166148280915  \\
            163.10537843757606  0.8270372397391548  \\
            163.25139936724264  0.8270577974747404  \\
            163.39742029690922  0.8270782694772558  \\
            163.54344122657582  0.8270986570917321  \\
            163.6894621562424  0.8271189622598787  \\
            163.83548308590898  0.8271391898738455  \\
            163.98150401557555  0.8271593477762237  \\
            164.12752494524216  0.8271800108501047  \\
            164.27354587490873  0.8271995373818323  \\
            164.4195668045753  0.8272178638415082  \\
            164.56558773424192  0.8272368601187973  \\
            164.7116086639085  0.8272571073109616  \\
            164.85762959357507  0.8272778977228622  \\
            165.00365052324167  0.8272971990515217  \\
            165.14967145290825  0.827311798537996  \\
            165.29569238257483  0.8273215252112321  \\
            165.44171331224143  0.8273265999906685  \\
            165.587734241908  0.8273273670078208  \\
            165.7337551715746  0.8273242936062816  \\
            165.8797761012412  0.8273179703417206  \\
            166.02579703090777  0.8273090339619074  \\
            166.17181796057434  0.8272969674819857  \\
            166.31783889024092  0.8272819831201661  \\
            166.46385981990753  0.8272644657060533  \\
            166.6098807495741  0.8272448706235638  \\
            166.75590167924068  0.8272237238109255  \\
            166.90192260890728  0.8272016217606779  \\
            167.04794353857386  0.8271791074418019  \\
            167.19396446824044  0.8271556092609826  \\
            167.33998539790704  0.8271312992341189  \\
            167.48600632757362  0.8271064550334088  \\
            167.6320272572402  0.8270814012623539  \\
            167.7780481869068  0.8270565094557596  \\
            167.92406911657338  0.8270321980797347  \\
            168.07009004623995  0.8270088896711707  \\
            168.21611097590656  0.8269859241762328  \\
            168.36213190557314  0.826963252884547  \\
            168.5081528352397  0.8269409907778235  \\
            168.6541737649063  0.8269192969443209  \\
            168.8001946945729  0.8268983745788452  \\
            168.94621562423947  0.8268784709827501  \\
            169.09223655390605  0.8268598775639372  \\
            169.23825748357265  0.8268422753278892  \\
            169.38427841323923  0.8268251052365423  \\
            169.5302993429058  0.8268084285215292  \\
            169.6763202725724  0.8267922989130964  \\
            169.822341202239  0.8267768152174931  \\
            169.96836213190556  0.826762121316973  \\
            170.11438306157217  0.8267484061697928  \\
            170.26040399123875  0.8267358263529885  \\
            170.40642492090532  0.8267235844328517  \\
            170.55244585057193  0.8267115599163019  \\
            170.6984667802385  0.8266997646865187  \\
            170.84448770990508  0.8266882525607756  \\
            170.99050863957166  0.8266771192904403  \\
            171.13652956923826  0.8266665025609747  \\
            171.28255049890484  0.8266565819919347  \\
            171.42857142857142  0.8266474117412672  \\
            171.57459235823802  0.826638210824093  \\
            171.7206132879046  0.8266289533787213  \\
            171.86663421757117  0.8266196790082468  \\
            172.01265514723778  0.8266104615359411  \\
            172.15867607690436  0.8266014090052515  \\
            172.30469700657093  0.826592663679802  \\
            172.45071793623754  0.8265844020433928  \\
            172.59673886590411  0.826576756566988  \\
            172.7427597955707  0.8265690017838547  \\
            172.8887807252373  0.8265610710987681  \\
            173.03480165490387  0.826553023817591  \\
            173.18082258457045  0.8265449441064902  \\
            173.32684351423703  0.826536940991936  \\
            173.47286444390363  0.8265291483607025  \\
            173.6188853735702  0.8265217249598671  \\
            173.76490630323678  0.8265148543968113  \\
            173.9109272329034  0.8265082459789114  \\
            174.05694816256997  0.8265014109558119  \\
            174.20296909223654  0.8264944473817962  \\
            174.34899002190315  0.8264874351693128  \\
            174.49501095156972  0.8264804706107856  \\
            174.6410318812363  0.8264736663786141  \\
            174.7870528109029  0.8264671515251734  \\
            174.93307374056948  0.8264610714828138  \\
            175.07909467023606  0.8264555880638613  \\
            175.22511559990267  0.8264502190487618  \\
            175.37113652956924  0.8264446999789812  \\
            175.51715745923582  0.8264391150288616  \\
            175.66317838890242  0.8264335435898917  \\
            175.809199318569  0.8264280746707202  \\
            175.95522024823558  0.8264228068971551  \\
            176.10124117790215  0.8264178485121645  \\
            176.24726210756876  0.8264133173758762  \\
            176.39328303723534  0.8264093409655775  \\
            176.5393039669019  0.8264056898043508  \\
            176.68532489656852  0.8264018972575894  \\
            176.8313458262351  0.8263980522512859  \\
            176.97736675590167  0.826394227361821  \\
            177.12338768556828  0.82639049946751  \\
            177.26940861523485  0.8263869497486032  \\
            177.41542954490143  0.8263836636872854  \\
            177.56145047456803  0.8263807310676765  \\
            177.7074714042346  0.826378245975831  \\
            177.8534923339012  0.8263763067997377  \\
            177.9995132635678  0.8263744602978467  \\
            178.14553419323437  0.826372519381926  \\
            178.29155512290095  0.826370555692096  \\
            178.43757605256752  0.8263686378781879  \\
            178.58359698223413  0.826366834641593  \\
            178.7296179119007  0.8263652147352633  \\
            178.87563884156728  0.826363846963711  \\
            179.02165977123389  0.8263628001830089  \\
            179.16768070090046  0.8263621433007897  \\
            179.31370163056704  0.8263619452762472  \\
            179.45972256023364  0.8263620339092951  \\
            179.60574348990022  0.8263620168394592  \\
            179.7517644195668  0.8263619642240146  \\
            179.8977853492334  0.8263619405512546  \\
            180.04380627889998  0.8263620071668644  \\
            180.18982720856656  0.8263622222739218  \\
            180.33584813823316  0.8263626409328971  \\
            180.48186906789974  0.8263633150616531  \\
            180.6278899975663  0.8263642934354446  \\
            180.7739109272329  0.8263656216869192  \\
            180.9199318568995  0.8263673423061166  \\
            181.06595278656607  0.8263693331650591  \\
            181.21197371623265  0.826371252969646  \\
            181.35799464589925  0.8263731540648865  \\
            181.50401557556583  0.8263750939827785  \\
            181.6500365052324  0.8263771252816152  \\
            181.796057434899  0.8263792955459849  \\
            181.9420783645656  0.8263816473867709  \\
            182.08809929423217  0.8263842184411522  \\
            182.23412022389877  0.8263870413726021  \\
            182.38014115356535  0.8263901438708899  \\
            182.52616208323192  0.8263935486520795  \\
            182.67218301289853  0.8263972734585302  \\
            182.8182039425651  0.8264012339436528  \\
            182.96422487223168  0.826405179415302  \\
            183.11024580189826  0.8264091433737422  \\
            183.25626673156486  0.8264131700468712  \\
            183.40228766123144  0.8264172986735479  \\
            183.54830859089802  0.82642156350359  \\
            183.69432952056462  0.8264259937977761  \\
            183.8403504502312  0.8264306138278444  \\
            183.98637137989778  0.8264354428764934  \\
            184.13239230956438  0.8264404952373816  \\
            184.27841323923096  0.8264457802151275  \\
            184.42443416889753  0.8264513021253096  \\
            184.57045509856414  0.8264570602944666  \\
            184.71647602823072  0.8264630424607287  \\
            184.8624969578973  0.8264691270487378  \\
            185.0085178875639  0.8264752966859261  \\
            185.15453881723047  0.8264815706273133  \\
            185.30055974689705  0.8264879656701206  \\
            185.44658067656363  0.8264944961537702  \\
            185.59260160623023  0.8265011739598863  \\
            185.7386225358968  0.8265080085122941  \\
            185.88464346556339  0.8265150067770204  \\
            186.03066439523  0.8265221732622937  \\
            186.17668532489657  0.8265295100185436  \\
            186.32270625456314  0.8265370166384013  \\
            186.46872718422975  0.8265446902566994  \\
            186.61474811389633  0.8265525255504721  \\
            186.7607690435629  0.8265605147389548  \\
            186.9067899732295  0.8265686475835846  \\
            187.05281090289608  0.8265769113879999  \\
            187.19883183256266  0.8265852593260115  \\
            187.34485276222927  0.8265939064488532  \\
            187.49087369189584  0.8266028178503787  \\
            187.63689462156242  0.8266119610893038  \\
            187.782915551229  0.8266213064486533  \\
            187.9289364808956  0.8266308269357607  \\
            188.07495741056218  0.8266404982822683  \\
            188.22097834022875  0.8266502989441272  \\
            188.36699926989536  0.8266602101015972  \\
            188.51302019956194  0.826670215659247  \\
            188.6590411292285  0.8266803022459537  \\
            188.80506205889512  0.8266904592149037  \\
            188.9510829885617  0.8267006786435918  \\
            189.09710391822827  0.8267109553338216  \\
            189.24312484789488  0.8267212868117054  \\
            189.38914577756145  0.8267316733276646  \\
            189.53516670722803  0.826742117856429  \\
            189.68118763689463  0.8267526260970377  \\
            189.8272085665612  0.8267632064728376  \\
            189.9732294962278  0.8267743378592847  \\
            190.11925042589436  0.826785946154996  \\
            190.26527135556097  0.8267967844602756  \\
            190.41129228522755  0.8268073205087976  \\
            190.55731321489412  0.8268179534016696  \\
            190.70333414456073  0.8268290136074321  \\
            190.8493550742273  0.8268407629620592  \\
            190.99537600389388  0.8268533946689581  \\
            191.1413969335605  0.8268670332989693  \\
            191.28741786322706  0.8268817347903663  \\
            191.43343879289364  0.826897486448856  \\
            191.57945972256024  0.8269142069475784  \\
            191.72548065222682  0.8269317463271074  \\
            191.8715015818934  0.8269498859954492  \\
            192.01752251156  0.8269683387280438  \\
            192.16354344122658  0.8269867486677641  \\
            192.30956437089316  0.8270046913249169  \\
            192.45558530055973  0.8270216735772413  \\
            192.60160623022634  0.8270371336699105  \\
            192.74762715989291  0.8270504412155304  \\
            192.8936480895595  0.8270631368629083  \\
            193.0396690192261  0.8270753947581053  \\
            193.18568994889267  0.8270863532720922  \\
            193.33171087855925  0.8270966087872669  \\
            193.47773180822585  0.8271066765893412  \\
            193.62375273789243  0.8271169908673409  \\
            193.769773667559  0.8271279047136063  \\
            193.9157945972256  0.8271396901237913  \\
            194.0618155268922  0.8271525379968637  \\
            194.20783645655877  0.8271665581351058  \\
            194.35385738622537  0.8271817792441138  \\
            194.49987831589195  0.827198148932798  \\
            194.64589924555852  0.8272155337133823  \\
            194.79192017522513  0.8272337190014054  \\
            194.9379411048917  0.8272524091157195  \\
            195.08396203455828  0.827271227278491  \\
            195.22998296422486  0.8272897156152003  \\
            195.37600389389146  0.8273073351546419  \\
            195.52202482355804  0.8273234658289246  \\
            195.66804575322462  0.8273374064734706  \\
            195.81406668289122  0.8273575393192393  \\
            195.9600876125578  0.8273739590660008  \\
            196.10610854222438  0.8273865160246476  \\
            196.25212947189098  0.8273967530298976  \\
            196.39815040155756  0.8274060059377816  \\
            196.54417133122413  0.8274154036256435  \\
            196.69019226089074  0.8274258679921404  \\
            196.83621319055732  0.8274381139572421  \\
            196.9822341202239  0.8274526494622323  \\
            197.1282550498905  0.8274697754697069  \\
            197.27427597955707  0.8274895859635754  \\
            197.42029690922365  0.8275119679490601  \\
            197.56631783889023  0.8275366014526968  \\
            197.71233876855683  0.8275629595223339  \\
            197.8583596982234  0.8275903082271333  \\
            198.00438062789  0.8276177066575698  \\
            198.1504015575566  0.8276440069254312  \\
            198.29642248722317  0.8276678541638184  \\
            198.44244341688974  0.8276876865271457  \\
            198.58846434655635  0.827703637717617  \\
            198.73448527622293  0.8277253192110638  \\
            198.8805062058895  0.8277417496479569  \\
            199.0265271355561  0.8277546686805578  \\
            199.17254806522268  0.8277655902143486  \\
            199.31856899488926  0.8277758024080301  \\
            199.46458992455587  0.827786367673523  \\
            199.61061085422244  0.8277981226759678  \\
            199.75663178388902  0.8278116783337242  \\
            199.9026527135556  0.8278274198183718  \\
            200.0486736432222  0.8278455065547095  \\
            200.19469457288878  0.8278658722207558  \\
            200.34071550255535  0.827888224747749  \\
            200.48673643222196  0.8279120463201466  \\
            200.63275736188854  0.8279365933756261  \\
            200.7787782915551  0.827960896605084  \\
            200.92479922122172  0.8279837609526369  \\
            201.0708201508883  0.8280037656156208  \\
            201.21684108055487  0.8280205030508643  \\
            201.36286201022148  0.8280370344661536  \\
            201.50888293988805  0.8280535209272125  \\
            201.65490386955463  0.8280699609061412  \\
            201.80092479922124  0.828086352840435  \\
            201.9469457288878  0.8281026951329842  \\
            202.0929666585544  0.8281189861520745  \\
            202.23898758822097  0.8281352242313862  \\
            202.38500851788757  0.8281514076699953  \\
            202.53102944755415  0.8281675347323723  \\
            202.67705037722072  0.8281836036483832  \\
            202.82307130688733  0.8281996126132889  \\
            202.9690922365539  0.8282155597877453  \\
            203.11511316622048  0.8282314432978037  \\
            203.2611340958871  0.8282472612349102  \\
            203.40715502555366  0.828263011655906  \\
            203.55317595522024  0.8282786925830276  \\
            203.69919688488685  0.8282943020039064  \\
            203.84521781455342  0.8283098826297447  \\
            203.99123874422  0.8283254361310529  \\
            204.1372596738866  0.828340957984173  \\
            204.28328060355318  0.8283564452660531  \\
            204.42930153321976  0.828371895131827  \\
            204.57532246288633  0.8283873048148118  \\
            204.72134339255294  0.8284026716265093  \\
            204.86736432221952  0.828417992956606  \\
            205.0133852518861  0.8284332662729724  \\
            205.1594061815527  0.8284484891216637  \\
            205.30542711121927  0.8284636591269192  \\
            205.45144804088585  0.8284787739911629  \\
            205.59746897055246  0.8284938314950028  \\
            205.74348990021903  0.8285088294972315  \\
            205.8895108298856  0.8285237659348261  \\
            206.0355317595522  0.828538638822948  \\
            206.1815526892188  0.8285534462549426  \\
            206.32757361888537  0.8285681864023405  \\
            206.47359454855197  0.8285828600191818  \\
            206.61961547821855  0.8285975221252133  \\
            206.76563640788513  0.8286121630669802  \\
            206.9116573375517  0.8286267792614834  \\
            207.0576782672183  0.8286413672333737  \\
            207.20369919688488  0.8286559236149519  \\
            207.34972012655146  0.8286704451461688  \\
            207.49574105621807  0.8286849286746258  \\
            207.64176198588464  0.8286993711555737  \\
            207.78778291555122  0.8287137696519139  \\
            207.93380384521782  0.8287281213341977  \\
            208.0798247748844  0.8287424234806267  \\
            208.22584570455098  0.8287566734770523  \\
            208.37186663421758  0.8287708688169763  \\
            208.51788756388416  0.8287850071015502  \\
            208.66390849355074  0.8287990860395763  \\
            208.80992942321734  0.8288131034475062  \\
            208.95595035288392  0.8288270572494422  \\
            209.1019712825505  0.8288409454771363  \\
            209.24799221221707  0.8288547748166173  \\
            209.39401314188368  0.8288686010652856  \\
            209.54003407155025  0.8288824116399918  \\
            209.68605500121683  0.8288962025514579  \\
            209.83207593088343  0.8289099699393698  \\
            209.97809686055  0.8289237100723761  \\
            210.1241177902166  0.8289374193480886  \\
            210.2701387198832  0.8289510942930822  \\
            210.41615964954977  0.8289647315628949  \\
            210.56218057921635  0.8289783279420279  \\
            210.70820150888295  0.8289918803439452  \\
            210.85422243854953  0.8290053858110744  \\
            211.0002433682161  0.829018841514806  \\
            211.1462642978827  0.8290322447554932  \\
            211.29228522754929  0.8290455929624531  \\
            211.43830615721586  0.8290588836939652  \\
            211.58432708688244  0.8290721146372724  \\
            211.73034801654904  0.8290852836085807  \\
            211.87636894621562  0.8290983885530593  \\
            212.0223898758822  0.8291114439727313  \\
            212.1684108055488  0.8291245028580796  \\
            212.31443173521538  0.8291375506752379  \\
            212.46045266488196  0.8291505830917985  \\
            212.60647359454856  0.829163595924481  \\
            212.75249452421514  0.8291765851391311  \\
            212.8985154538817  0.829189546850722  \\
            213.04453638354832  0.829202477323353  \\
            213.1905573132149  0.8292153729702505  \\
            213.33657824288147  0.8292282303537679  \\
            213.48259917254808  0.8292410461853846  \\
            213.62862010221465  0.8292538173257077  \\
            213.77464103188123  0.8292665407844704  \\
            213.92066196154784  0.8292792137205328  \\
            214.0666828912144  0.8292918334418818  \\
            214.212703820881  0.8293043974056313  \\
            214.35872475054757  0.8293169032180217  \\
            214.50474568021417  0.8293293486344199  \\
            214.65076660988075  0.8293417315593202  \\
            214.79678753954732  0.8293540761319641  \\
            214.94280846921393  0.8293664287512609  \\
            215.0888293988805  0.8293787741446189  \\
            215.23485032854708  0.829391107692835  \\
            215.3808712582137  0.8294034249451617  \\
            215.52689218788026  0.8294157216193078  \\
            215.67291311754684  0.8294279936014368  \\
            215.81893404721345  0.8294402369461684  \\
            215.96495497688002  0.8294524478765782  \\
            216.1109759065466  0.8294646227841969  \\
            216.2569968362132  0.8294767582290112  \\
            216.40301776587978  0.8294888509394635  \\
            216.54903869554636  0.8295008978124516  \\
            216.69505962521293  0.8295128959133293  \\
            216.84108055487954  0.8295248424759059  \\
            216.98710148454612  0.8295367349024461  \\
            217.1331224142127  0.8295485707636708  \\
            217.2791433438793  0.8295603477987562  \\
            217.42516427354587  0.8295720639153342  \\
            217.57118520321245  0.82958375455139  \\
            217.71720613287906  0.8295954556986108  \\
            217.86322706254563  0.8296071527497135  \\
            218.0092479922122  0.8296188408558618  \\
            218.15526892187881  0.8296305153549148  \\
            218.3012898515454  0.8296421717714278  \\
            218.44731078121197  0.829653805816651  \\
            218.59333171087857  0.829665413388531  \\
            218.73935264054515  0.8296769905717091  \\
            218.88537357021173  0.829688533637523  \\
            219.0313944998783  0.8297000390440058  \\
            219.1774154295449  0.8297115034358863  \\
            219.32343635921148  0.8297229236445886  \\
            219.46945728887806  0.8297342966882326  \\
            219.61547821854467  0.8297456197716342  \\
            219.76149914821124  0.8297568902863043  \\
            219.90752007787782  0.8297681058104499  \\
            220.05354100754442  0.8297792641089736  \\
            220.199561937211  0.8297903631334732  \\
            220.34558286687758  0.8298014510336035  \\
            220.49160379654418  0.8298125497417571  \\
            220.63762472621076  0.8298236468195588  \\
            220.78364565587734  0.8298347372467837  \\
            220.92966658554394  0.8298458162067082  \\
            221.07568751521052  0.8298568790861087  \\
            221.2217084448771  0.8298679214752633  \\
            221.36772937454367  0.8298789391679507  \\
            221.51375030421028  0.8298899281614501  \\
            221.65977123387685  0.8299008846565421  \\
            221.80579216354343  0.8299118050575076  \\
            221.95181309321003  0.8299226859721286  \\
            222.0978340228766  0.8299335242116881  \\
            222.2438549525432  0.8299443167909695  \\
            222.3898758822098  0.8299550609282577  \\
            222.53589681187637  0.8299657540453376  \\
            222.68191774154295  0.8299763937674955  \\
            222.82793867120955  0.8299869779235187  \\
            222.97395960087613  0.8299975045456948  \\
            223.1199805305427  0.8300080355821948  \\
            223.2660014602093  0.8300185756012782  \\
            223.4120223898759  0.8300291158425687  \\
            223.55804331954246  0.8300396511732802  \\
            223.70406424920904  0.8300501766791245  \\
            223.85008517887564  0.8300606876643124  \\
            223.99610610854222  0.8300711796515531  \\
            224.1421270382088  0.8300816483820534  \\
            224.2881479678754  0.8300920898155193  \\
            224.43416889754198  0.8301025001301546  \\
            224.58018982720856  0.8301128757226618  \\
            224.72621075687516  0.8301232132082416  \\
            224.87223168654174  0.8301335094205932  \\
            225.01825261620831  0.8301437614119138  \\
            225.16427354587492  0.8301539664528995  \\
            225.3102944755415  0.8301641220327444  \\
            225.45631540520807  0.8301742258591409  \\
            225.60233633487468  0.8301842758582803  \\
            225.74835726454126  0.8301942721020721  \\
            225.89437819420783  0.8302042870754756  \\
            226.0403991238744  0.8302143052815487  \\
            226.186420053541  0.83022432190657  \\
            226.3324409832076  0.8302343322742637  \\
            226.47846191287417  0.8302443318457997  \\
            226.62448284254077  0.8302543162197938  \\
            226.77050377220735  0.8302642811323077  \\
            226.91652470187393  0.8302742224568486  \\
            227.06254563154053  0.8302841362043695  \\
            227.2085665612071  0.8302940185232696  \\
            227.35458749087368  0.8303038656993932  \\
            227.5006084205403  0.830313674156031  \\
            227.64662935020687  0.8303234404539191  \\
            227.79265027987344  0.8303331612912398  \\
            227.93867120954005  0.8303428335036206  \\
            228.08469213920662  0.8303524540641352  \\
            228.2307130688732  0.8303620332866612  \\
            228.37673399853978  0.8303716273471952  \\
            228.52275492820638  0.8303812201848879  \\
            228.66877585787296  0.8303908077576756  \\
            228.81479678753954  0.8304003860333242  \\
            228.96081771720614  0.830409950989431  \\
            229.10683864687272  0.8304194986134239  \\
            229.2528595765393  0.8304290249025612  \\
            229.3988805062059  0.8304385258639324  \\
            229.54490143587248  0.8304479975144576  \\
            229.69092236553905  0.8304574358808876  \\
            229.83694329520566  0.8304668369998042  \\
            229.98296422487223  0.8304761969176194  \\
            230.1289851545388  0.8304855116905766  \\
            230.27500608420542  0.8304947773847496  \\
            230.421027013872  0.8305040080388449  \\
            230.56704794353857  0.8305132476385014  \\
            230.71306887320515  0.8305224824770225  \\
            230.85908980287175  0.8305317092373322  \\
            231.00511073253833  0.8305409244489893  \\
            231.1511316622049  0.8305501244881881  \\
            231.2971525918715  0.8305593055777571  \\
            231.44317352153809  0.8305684637871611  \\
            231.58919445120466  0.8305775950324985  \\
            231.73521538087127  0.8305866950765041  \\
            231.88123631053784  0.8305957595285466  \\
            232.02725724020442  0.8306047838446304  \\
            232.17327816987103  0.8306137633273949  \\
            232.3192990995376  0.8306227001203027  \\
            232.46532002920418  0.8306316403330358  \\
            232.61134095887078  0.8306405736138657  \\
            232.75736188853736  0.8306494973742612  \\
            232.90338281820394  0.8306584086731861  \\
            233.04940374787054  0.8306673042170978  \\
            233.19542467753712  0.8306761803599488  \\
            233.3414456072037  0.8306850331031855  \\
            233.48746653687027  0.8306938580957487  \\
            233.63348746653688  0.8307026506340736  \\
            233.77950839620345  0.8307114056620898  \\
            233.92552932587003  0.8307201177712215  \\
            234.07155025553664  0.8307281990662366  \\
            234.2175711852032  0.8307371670777731  \\
            234.3635921148698  0.8307471188757126  \\
            234.5096130445364  0.8307570826852019  \\
            234.65563397420297  0.8307662040331005  \\
            234.80165490386955  0.8307737457479808  \\
            234.94767583353615  0.8307790879601277  \\
            235.09369676320273  0.8307817281015387  \\
            235.2397176928693  0.8307812809059243  \\
            235.3857386225359  0.8307774992297996  \\
            235.5317595522025  0.8307707896377639  \\
            235.67778048186906  0.8307615260295617  \\
            235.82380141153564  0.83074991839129  \\
            235.96982234120225  0.8307361677382212  \\
            236.11584327086882  0.8307204661148043  \\
            236.2618642005354  0.830702996594664  \\
            236.407885130202  0.830683933280601  \\
            236.55390605986858  0.8306634413045922  \\
            236.69992698953516  0.8306416768277908  \\
            236.84594791920176  0.8306190645853034  \\
            236.99196884886834  0.8305959276313782  \\
            237.13798977853492  0.8305724198867281  \\
            237.28401070820152  0.8305486847413522  \\
            237.4300316378681  0.8305248360751575  \\
            237.57605256753467  0.8305009582579584  \\
            237.72207349720128  0.8304771061494776  \\
            237.86809442686786  0.8304533050993452  \\
            238.01411535653443  0.830429712395193  \\
            238.160136286201  0.8304065676016626  \\
            238.30615721586761  0.8303839070035904  \\
            238.4521781455342  0.8303617574649226  \\
            238.59819907520077  0.8303401069043792  \\
            238.74422000486737  0.8303189042954549  \\
            238.89024093453395  0.8302981046984259  \\
            239.03626186420053  0.8302778611224998  \\
            239.18228279386713  0.8302581813130601  \\
            239.3283037235337  0.8302390409294875  \\
            239.47432465320028  0.8302203638073755  \\
            239.6203455828669  0.8302020664403593  \\
            239.76636651253347  0.8301842265654382  \\
            239.91238744220004  0.8301668370042783  \\
            240.05840837186665  0.8301498453545475  \\
            240.20442930153322  0.8301331414186067  \\
            240.3504502311998  0.8301167369929828  \\
            240.49647116086638  0.8301006513119933  \\
            240.64249209053298  0.8300848552671158  \\
            240.78851302019956  0.8300692648804517  \\
            240.93453394986614  0.8300538087016277  \\
            241.08055487953274  0.8300385513159333  \\
            241.22657580919932  0.8300234835600252  \\
            241.3725967388659  0.8300085525016706  \\
            241.5186176685325  0.8299936626229772  \\
            241.66463859819908  0.8299788613225275  \\
            241.81065952786565  0.8299641725738294  \\
            241.95668045753226  0.8299495754665029  \\
            242.10270138719883  0.8299349956322457  \\
            242.2487223168654  0.8299204094096104  \\
            242.39474324653202  0.829905891277729  \\
            242.5407641761986  0.8298914425460705  \\
            242.68678510586517  0.8298770194229748  \\
            242.83280603553175  0.8298625534243884  \\
            242.97882696519835  0.8298481220732146  \\
            243.12484789486493  0.8298337533611093  \\
            243.2708688245315  0.8298194312274045  \\
            243.4168897541981  0.8298050863546398  \\
            243.5629106838647  0.8297907445937686  \\
            243.70893161353126  0.8297764682053584  \\
            243.85495254319787  0.8297622627761764  \\
            244.00097347286444  0.8297480840433854  \\
            244.14699440253102  0.8297338868022252  \\
            244.29301533219763  0.8297197590307734  \\
            244.4390362618642  0.8297057222985723  \\
            244.58505719153078  0.8296917551252248  \\
            244.73107812119738  0.8296777893518295  \\
            244.87709905086396  0.8296638814499752  \\
            245.02311998053054  0.8296500752052961  \\
            245.16914091019711  0.8296363702566523  \\
            245.31516183986372  0.8296227143645795  \\
            245.4611827695303  0.8296090854507338  \\
            245.60720369919687  0.8295955651780232  \\
            245.75322462886348  0.8295821647865839  \\
            245.89924555853005  0.8295688528597542  \\
            246.04526648819663  0.8295555664830022  \\
            246.19128741786324  0.8295423743843173  \\
            246.3373083475298  0.8295293074863344  \\
            246.4833292771964  0.8295163545666944  \\
            246.629350206863  0.8295034542458883  \\
            246.77537113652957  0.829490613849911  \\
            246.92139206619615  0.829477896683597  \\
            247.06741299586275  0.8294653063496467  \\
            247.21343392552933  0.8294528021494226  \\
            247.3594548551959  0.829440332650644  \\
            247.50547578486248  0.8294279724637138  \\
            247.6514967145291  0.8294157409299282  \\
            247.79751764419566  0.8294036176222906  \\
            247.94353857386224  0.8293915356620936  \\
            248.08955950352885  0.8293795352579539  \\
            248.23558043319542  0.8293676558932533  \\
            248.381601362862  0.8293558969390921  \\
            248.5276222925286  0.8293442104401072  \\
            248.67364322219518  0.8293325640996311  \\
            248.81966415186176  0.8293210311737927  \\
            248.96568508152836  0.82930962218773  \\
            249.11170601119494  0.8292983093446321  \\
            249.25772694086152  0.8292870308872254  \\
            249.40374787052812  0.8292758420410573  \\
            249.5497688001947  0.8292647729427901  \\
            249.69578972986127  0.8292538152798866  \\
            249.84181065952785  0.8292429152703434  \\
            249.98783158919446  0.8292320668861511  \\
            250.13385251886103  0.8292213328149695  \\
            250.2798734485276  0.8292107176653762  \\
            250.42589437819422  0.8292001873172361  \\
            250.5719153078608  0.8291896905137823  \\
            250.71793623752737  0.8291792918032704  \\
            250.86395716719397  0.8291690121243753  \\
            251.00997809686055  0.8291588362231445  \\
            251.15599902652713  0.829148705240721  \\
            251.30201995619373  0.8291386458519064  \\
            251.4480408858603  0.8291286995512  \\
            251.59406181552689  0.8291188681616537  \\
            251.7400827451935  0.8291091118155718  \\
            251.88610367486007  0.8290993949843777  \\
            252.03212460452664  0.829089784089012  \\
            252.17814553419325  0.8290802917865709  \\
            252.32416646385983  0.8290708965940763  \\
            252.4701873935264  0.8290615418997289  \\
            252.61620832319298  0.8290522713834115  \\
            252.76222925285958  0.8290431158220152  \\
            252.90825018252616  0.8290340719129319  \\
            253.05427111219274  0.8290250965459142  \\
            253.20029204185934  0.8290161676077689  \\
            253.34631297152592  0.829007348293884  \\
            253.4923339011925  0.8289986470445169  \\
            253.6383548308591  0.8289900411682071  \\
            253.78437576052568  0.8289814761561012  \\
            253.93039669019225  0.8289729962628277  \\
            254.07641761985886  0.8289646307751387  \\
            254.22243854952544  0.8289563780162547  \\
            254.368459479192  0.8289482007712029  \\
            254.51448040885862  0.8289400640652008  \\
            254.6605013385252  0.8289320318642184  \\
            254.80652226819177  0.8289241172768267  \\
            254.95254319785835  0.8289163069491179  \\
            255.09856412752495  0.828908554396841  \\
            255.24458505719153  0.8289008569869594  \\
            255.3906059868581  0.8288932714512858  \\
            255.5366269165247  0.8288858029785466  \\
            255.6826478461913  0.8288784316438302  \\
            255.82866877585786  0.8288711068838388  \\
            255.97468970552447  0.8288638517198339  \\
            256.120710635191  0.8288567086826917  \\
            256.26673156485765  0.8288496815691133  \\
            256.4127524945242  0.8288427486447293  \\
            256.5587734241908  0.8288358600578863  \\
            256.7047943538574  0.828829042139457  \\
            256.85081528352396  0.8288223360634183  \\
            256.99683621319053  0.8288157456033372  \\
            257.14285714285717  0.8288092513864637  \\
            257.28887807252374  0.8288028084302548  \\
            257.4348990021903  0.8287964214355518  \\
            257.5809199318569  0.8287901462173549  \\
            257.7269408615235  0.8287839867784819  \\
            257.87296179119005  0.8287779295288328  \\
            258.0189827208567  0.8287719377298786  \\
            258.16500365052326  0.8287659830154773  \\
            258.31102458018984  0.8287601328207179  \\
            258.4570455098564  0.8287543971767808  \\
            258.603066439523  0.8287487708552425  \\
            258.74908736918957  0.8287432278696845  \\
            258.89510829885614  0.8287377214756945  \\
            259.0411292285228  0.8287322910143007  \\
            259.18715015818935  0.828726971228534  \\
            259.33317108785593  0.828721765333082  \\
            259.4791920175225  0.8287166597019577  \\
            259.6252129471891  0.8287116222521814  \\
            259.77123387685566  0.8287066159760375  \\
            259.9172548065223  0.828701706619536  \\
            260.06327573618887  0.8286969090251063  \\
            260.20929666585545  0.8286922226411536  \\
            260.355317595522  0.8286876306568158  \\
            260.5013385251886  0.8286831000019643  \\
            260.6473594548552  0.8286786013871099  \\
            260.79338038452175  0.828674204269849  \\
            260.9394013141884  0.8286699186881289  \\
            261.08542224385496  0.8286657428447171  \\
            261.23144317352154  0.8286616607672929  \\
            261.3774641031881  0.8286576423084473  \\
            261.5234850328547  0.8286536526823419  \\
            261.66950596252127  0.8286497583409246  \\
            261.8155268921879  0.82864597389998  \\
            261.9615478218545  0.8286422992978617  \\
            262.10756875152106  0.8286387222612445  \\
            262.25358968118763  0.8286352183051244  \\
            262.3996106108542  0.8286317507328188  \\
            262.5456315405208  0.8286283447420767  \\
            262.6916524701874  0.8286250499960703  \\
            262.837673399854  0.8286218652770079  \\
            262.9836943295206  0.8286187837639511  \\
            263.12971525918715  0.828615788261126  \\
            263.2757361888537  0.8286128511979217  \\
            263.4217571185203  0.8286099412621863  \\
            263.5677780481869  0.8286071250777692  \\
            263.7137989778535  0.8286044169265979  \\
            263.8598199075201  0.8286018161663533  \\
            264.00584083718667  0.8285993134857665  \\
            264.15186176685324  0.828596890904618  \\
            264.2978826965198  0.8285945217737379  \\
            264.4439036261864  0.8285921803976574  \\
            264.58992455585303  0.8285899359105623  \\
            264.7359454855196  0.8285877986232958  \\
            264.8819664151862  0.8285857667750139  \\
            265.02798734485276  0.8285838315074935  \\
            265.17400827451934  0.828581976865131  \\
            265.3200292041859  0.8285801797949433  \\
            265.4660501338525  0.8285784101465671  \\
            265.6120710635191  0.8285767199209332  \\
            265.7580919931857  0.8285751367556121  \\
            265.9041129228523  0.828573658323396  \\
            266.05013385251885  0.828572277946772  \\
            266.19615478218543  0.8285709832852886  \\
            266.342175711852  0.8285697563355553  \\
            266.48819664151864  0.8285685734312435  \\
            266.6342175711852  0.8285674236912093  \\
            266.7802385008518  0.828566376584328  \\
            266.92625943051837  0.8285654339464779  \\
            267.07228036018495  0.8285645919252951  \\
            267.2183012898515  0.8285638423000607  \\
            267.36432221951816  0.8285631724817011  \\
            267.51034314918473  0.8285625655127871  \\
            267.6563640788513  0.8285620000675349  \\
            267.8023850085179  0.8285614701139901  \\
            267.94840593818446  0.8285610428827773  \\
            268.09442686785104  0.8285607182511219  \\
            268.2404477975176  0.82856049169413  \\
            268.38646872718425  0.8285603554704323  \\
            268.5324896568508  0.8285602986221835  \\
            268.6785105865174  0.8285603069750636  \\
            268.824531516184  0.8285603631382764  \\
            268.97055244585056  0.8285604469528953  \\
            269.11657337551713  0.828560614857073  \\
            269.26259430518377  0.8285608846012872  \\
            269.40861523485034  0.8285612519809396  \\
            269.5546361645169  0.8285617105807647  \\
            269.7006570941835  0.8285622517748311  \\
            269.8466780238501  0.8285628647265406  \\
            269.99269895351665  0.8285635363886282  \\
            270.1387198831832  0.8285642515031624  \\
            270.28474081284986  0.8285649978368489  \\
            270.43076174251644  0.8285658349238972  \\
            270.576782672183  0.8285667710891809  \\
            270.7228036018496  0.8285678011271844  \\
            270.86882453151617  0.828568918477233  \\
            271.01484546118274  0.828570115223493  \\
            271.1608663908494  0.8285713820949709  \\
            271.30688732051595  0.8285727084655148  \\
            271.45290825018253  0.8285740823538129  \\
            271.5989291798491  0.8285754904233944  \\
            271.7449501095157  0.8285769611133978  \\
            271.89097103918226  0.8285785319879326  \\
            272.0369919688489  0.8285801956279489  \\
            272.18301289851547  0.8285819459136183  \\
            272.32903382818205  0.8285837760695974  \\
            272.4750547578486  0.8285856786650282  \\
            272.6210756875152  0.8285876456135384  \\
            272.7670966171818  0.8285896681732404  \\
            272.91311754684835  0.8285917369467326  \\
            273.059138476515  0.8285938418810984  \\
            273.20515940618156  0.828596009608701  \\
            273.35118033584814  0.8285982734641419  \\
            273.4972012655147  0.828600626190555  \\
            273.6432221951813  0.8286030617387875  \\
            273.78924312484787  0.8286055739403415  \\
            273.9352640545145  0.8286081565073717  \\
            274.0812849841811  0.8286108030326871  \\
            274.22730591384766  0.8286135069897493  \\
            274.37332684351423  0.8286162617326747  \\
            274.5193477731808  0.828619060496232  \\
            274.6653687028474  0.8286218976116363  \\
            274.811389632514  0.8286248118663722  \\
            274.9574105621806  0.8286278145564764  \\
            275.1034314918472  0.8286308997870824  \\
            275.24945242151375  0.8286340619057949  \\
            275.3954733511803  0.8286372955026902  \\
            275.5414942808469  0.8286405954103159  \\
            275.6875152105135  0.8286439567036912  \\
            275.8335361401801  0.8286473747003068  \\
            275.9795570698467  0.8286508449601249  \\
            276.12557799951327  0.828654363285579  \\
            276.27159892917985  0.8286579257215743  \\
            276.4176198588464  0.8286615362888141  \\
            276.563640788513  0.828665227921903  \\
            276.70966171817963  0.82866899945281  \\
            276.8556826478462  0.8286728457752622  \\
            277.0017035775128  0.828676762196451  \\
            277.14772450717936  0.8286807444370314  \\
            277.29374543684594  0.8286847886311228  \\
            277.4397663665125  0.8286888913263083  \\
            277.5857872961791  0.8286930494836353  \\
            277.7318082258457  0.8286972604776149  \\
            277.8778291555123  0.8287015220962225  \\
            278.0238500851789  0.8287058325408975  \\
            278.16987101484546  0.828710190426543  \\
            278.31589194451203  0.8287146017733305  \\
            278.4619128741786  0.8287190856743823  \\
            278.60793380384524  0.8287236396773162  \\
            278.7539547335118  0.8287282602750377  \\
            278.8999756631784  0.8287329443260067  \\
            279.045996592845  0.8287376890542382  \\
            279.19201752251155  0.8287424920493005  \\
            279.3380384521781  0.828747351266317  \\
            279.48405938184476  0.8287522650259656  \\
            279.63008031151134  0.8287572320144779  \\
            279.7761012411779  0.8287622512836409  \\
            279.9221221708445  0.828767322250795  \\
            280.06814310051107  0.8287724446988358  \\
            280.21416403017764  0.8287776187762128  \\
            280.3601849598442  0.8287828449969301  \\
            280.50620588951085  0.8287881303047099  \\
            280.65222681917743  0.8287934705302682  \\
            280.798247748844  0.8287988651568678  \\
            280.9442686785106  0.8288043139392733  \\
            281.09028960817716  0.8288098166665386  \\
            281.23631053784374  0.8288153731620069  \\
            281.38233146751037  0.828820983283311  \\
            281.52835239717695  0.8288266469223731  \\
            281.6743733268435  0.8288323640054046  \\
            281.8203942565101  0.8288381344929068  \\
            281.9664151861767  0.8288439583796698  \\
            282.11243611584325  0.8288498356947739  \\
            282.25845704550983  0.8288557665015881  \\
            282.40447797517646  0.8288617508977711  \\
            282.55049890484304  0.8288677890152711  \\
            282.6965198345096  0.8288738810203259  \\
            282.8425407641762  0.8288800271134622  \\
            282.98856169384277  0.8288862275294966  \\
            283.13458262350935  0.8288924861058363  \\
            283.280603553176  0.828898785136578  \\
            283.42662448284256  0.8289051108358768  \\
            283.57264541250913  0.8289114680814339  \\
            283.7186663421757  0.8289178613397902  \\
            283.8646872718423  0.8289242946663259  \\
            284.01070820150886  0.8289307717052605  \\
            284.1567291311755  0.8289372956896527  \\
            284.3027500608421  0.828943869441401  \\
            284.44877099050865  0.8289504953712428  \\
            284.5947919201752  0.8289571754787548  \\
            284.7408128498418  0.8289639113523536  \\
            284.8868337795084  0.8289707041692949  \\
            285.03285470917496  0.8289775546956731  \\
            285.1788756388416  0.8289844632864232  \\
            285.32489656850817  0.8289914298853185  \\
            285.47091749817474  0.8289984540249721  \\
            285.6169384278413  0.8290055348268364  \\
            285.7629593575079  0.829012671001203  \\
            285.9089802871745  0.8290198608472031  \\
            286.0550012168411  0.82902710679031  \\
            286.2010221465077  0.8290343597628634  \\
            286.34704307617426  0.8290416106177647  \\
            286.49306400584084  0.8290488693146749  \\
            286.6390849355074  0.8290561449714919  \\
            286.785105865174  0.8290634458643505  \\
            286.93112679484057  0.8290707794276231  \\
            287.0771477245072  0.8290781522539183  \\
            287.2231686541738  0.8290855700940822  \\
            287.36918958384035  0.829093037857198  \\
            287.51521051350693  0.8291005596105856  \\
            287.6612314431735  0.8291081385798024  \\
            287.8072523728401  0.8291157771486422  \\
            287.9532733025067  0.8291234768591363  \\
            288.0992942321733  0.829131238411553  \\
            288.24531516183987  0.8291390616643974  \\
            288.39133609150645  0.8291469456344118  \\
            288.537357021173  0.8291548884965756  \\
            288.6833779508396  0.829162887584105  \\
            288.82939888050623  0.8291709393884532  \\
            288.9754198101728  0.8291790396113429  \\
            289.1214407398394  0.8291871105408072  \\
            289.26746166950596  0.8291951550465866  \\
            289.41348259917254  0.8292031875559714  \\
            289.5595035288391  0.8292112212584576  \\
            289.7055244585057  0.8292192681057458  \\
            289.8515453881723  0.829227338811742  \\
            289.9975663178389  0.8292354428525577  \\
            290.1435872475055  0.829243588466509  \\
            290.28960817717206  0.8292517826541175  \\
            290.43562910683863  0.8292600311781098  \\
            290.5816500365052  0.8292683385634178  \\
            290.72767096617184  0.8292767080971783  \\
            290.8736918958384  0.8292851418287339  \\
            291.019712825505  0.8292936405696316  \\
            291.1657337551716  0.829302203893624  \\
            291.31175468483815  0.8293108301366685  \\
            291.4577756145047  0.8293195163969284  \\
            291.60379654417136  0.8293282585347713  \\
            291.74981747383794  0.8293370511727705  \\
            291.8958384035045  0.8293458752494011  \\
            292.0418593331711  0.82935463537739  \\
            292.18788026283767  0.8293633486809548  \\
            292.33390119250424  0.829372033443813  \\
            292.4799221221708  0.8293807063540781  \\
            292.62594305183745  0.8293893825042595  \\
            292.77196398150403  0.8293980753912624  \\
            292.9179849111706  0.8294067969163881  \\
            293.0640058408372  0.8294155573853338  \\
            293.21002677050376  0.8294243655081928  \\
            293.35604770017034  0.8294332283994539  \\
            293.50206862983697  0.8294421515780025  \\
            293.64808955950355  0.8294511389671194  \\
            293.7941104891701  0.8294601928944817  \\
            293.9401314188367  0.8294693140921623  \\
            294.0861523485033  0.82947850169663  \\
            294.23217327816985  0.8294877532487495  \\
            294.37819420783643  0.8294970646937818  \\
            294.52421513750306  0.8295064303813834  \\
            294.67023606716964  0.8295158488657112  \\
            294.8162569968362  0.8295252593227965  \\
            294.9622779265028  0.8295345826861925  \\
            295.10829885616937  0.8295438424332141  \\
            295.25431978583595  0.829553060125264  \\
            295.4003407155026  0.8295622554078321  \\
            295.54636164516916  0.8295714460104967  \\
            295.69238257483573  0.8295806477469232  \\
            295.8384035045023  0.829589874514865  \\
            295.9844244341689  0.8295991382961633  \\
            296.13044536383546  0.8296084491567463  \\
            296.2764662935021  0.8296178152466307  \\
            296.4224872231687  0.8296272427999205  \\
            296.56850815283525  0.8296367361348075  \\
            296.7145290825018  0.829646297653571  \\
            296.8605500121684  0.8296559278425782  \\
            297.006570941835  0.8296656252722839  \\
            297.15259187150156  0.8296753865972305  \\
            297.2986128011682  0.8296852065560484  \\
            297.44463373083477  0.8296950779714551  \\
            297.59065466050134  0.8297050012974145  \\
            297.7366755901679  0.8297148697656079  \\
            297.8826965198345  0.8297246347211724  \\
            298.0287174495011  0.829734322640874  \\
            298.1747383791677  0.8297439578031242  \\
            298.3207593088343  0.8297535622879793  \\
            298.46678023850086  0.8297631559771415  \\
            298.61280116816744  0.8297727565539582  \\
            298.758822097834  0.8297823795034223  \\
            298.9048430275006  0.8297920381121716  \\
            299.05086395716717  0.8298017434684898  \\
            299.1968848868338  0.8298115044623054  \\
            299.3429058165004  0.829821327785193  \\
            299.48892674616695  0.8298312179303717  \\
            299.63494767583353  0.8298411771927066  \\
            299.7809686055001  0.8298512056687077  \\
            299.9269895351667  0.8298613012565307  \\
            300.0730104648333  0.8298714596559764  \\
            300.2190313944999  0.8298816743684913  \\
            300.36505232416647  0.8298919366971667  \\
            300.51107325383305  0.8299022283667904  \\
            300.6570941834996  0.8299124130881931  \\
            300.8031151131662  0.8299224878859166  \\
            300.94913604283283  0.8299324842000462  \\
            301.0951569724994  0.8299424302528707  \\
            301.241177902166  0.8299523510488832  \\
            301.38719883183256  0.8299622683747806  \\
            301.53321976149914  0.8299722007994637  \\
            301.6792406911657  0.8299821636740371  \\
            301.8252616208323  0.8299921691318096  \\
            301.9712825504989  0.8300022260882935  \\
            302.1173034801655  0.8300123402412058  \\
            302.2633244098321  0.8300225140704668  \\
            302.40934533949866  0.8300327468382006  \\
            302.55536626916523  0.8300430345887359  \\
            302.7013871988318  0.8300533701486047  \\
            302.84740812849844  0.8300637431265433  \\
            302.993429058165  0.8300741399134918  \\
            303.1394499878316  0.8300845436825941  \\
            303.2854709174982  0.8300949343891985  \\
            303.43149184716475  0.8301053229880685  \\
            303.5775127768313  0.8301156306683936  \\
            303.7235337064979  0.8301258720647406  \\
            303.86955463616454  0.8301360776671635  \\
            304.0155755658311  0.8301462730939233  \\
            304.1615964954977  0.8301564790914892  \\
            304.30761742516427  0.8301667115345374  \\
            304.45363835483084  0.8301769814259518  \\
            304.5996592844974  0.8301872948968239  \\
            304.74568021416405  0.8301976532064528  \\
            304.89170114383063  0.8302080527423449  \\
            305.0377220734972  0.8302184850202142  \\
            305.1837430031638  0.8302289366839826  \\
            305.32976393283036  0.830239389505779  \\
            305.47578486249694  0.8302498203859402  \\
            305.62180579216357  0.8302602013530103  \\
            305.76782672183015  0.8302704995637411  \\
            305.9138476514967  0.830280677303092  \\
            306.0598685811633  0.8302906919842296  \\
            306.2058895108299  0.8303004961485284  \\
            306.35191044049645  0.8303104004510407  \\
            306.49793137016303  0.830320245779252  \\
            306.64395229982966  0.8303300284054311  \\
            306.78997322949624  0.8303397558736612  \\
            306.9359941591628  0.830349434993329  \\
            307.0820150888294  0.8303590718391264  \\
            307.22803601849597  0.8303686717510479  \\
            307.37405694816255  0.8303782393343929  \\
            307.5200778778292  0.8303877784597643  \\
            307.66609880749576  0.830397292263069  \\
            307.81211973716233  0.8304067831455179  \\
            307.9581406668289  0.8304162527736257  \\
            308.1041615964955  0.8304257020792113  \\
            308.25018252616206  0.8304351312593973  \\
            308.39620345582864  0.8304445397766103  \\
            308.5422243854953  0.8304539263585808  \\
            308.68824531516185  0.8304632889983434  \\
            308.8342662448284  0.8304726249542366  \\
            308.980287174495  0.8304819307499027  \\
            309.1263081041616  0.8304912019889961  \\
            309.27232903382816  0.8305004325851493  \\
            309.4183499634948  0.8305096230122194  \\
            309.56437089316137  0.8305187749233804  \\
            309.71039182282794  0.8305278898989763  \\
            309.8564127524945  0.8305369694465211  \\
            310.0024336821611  0.8305460150006989  \\
            310.1484546118277  0.8305550279233641  \\
            310.2944755414943  0.8305640095035411  \\
            310.4404964711609  0.8305729609574243  \\
            310.58651740082746  0.8305818834283781  \\
            310.73253833049404  0.8305907779869376  \\
            310.8785592601606  0.8305996456308071  \\
            311.0245801898272  0.8306084872848619  \\
            311.17060111949377  0.8306173038011467  \\
            311.3166220491604  0.8306260959588767  \\
            311.462642978827  0.830634864464437  \\
            311.60866390849355  0.830643609951383  \\
            311.75468483816013  0.83065233298044  \\
            311.9007057678267  0.8306610340395033  \\
            312.0467266974933  0.8306697083975723  \\
            312.1927476271599  0.8306783400547878  \\
            312.3387685568265  0.8306869336762973  \\
            312.48478948649307  0.830695490933405  \\
            312.63081041615965  0.8307040134231569  \\
            312.7768313458262  0.8307125026683414  \\
            312.9228522754928  0.8307209601174884  \\
            313.06887320515943  0.8307293871448698  \\
            313.214894134826  0.8307377850504994  \\
            313.3609150644926  0.8307461550601333  \\
            313.50693599415916  0.8307544983252689  \\
            313.65295692382574  0.830762815923146  \\
            313.7989778534923  0.8307711088567462  \\
            313.9449987831589  0.830779378054793  \\
            314.0910197128255  0.8307876243717518  \\
            314.2370406424921  0.8307958485878298  \\
            314.3830615721587  0.8308040514089766  \\
            314.52908250182526  0.8308122334668833  \\
            314.67510343149183  0.830820395318983  \\
            314.8211243611584  0.8308285374484506  \\
            314.96714529082504  0.8308366510050084  \\
            315.1131662204916  0.8308447239727393  \\
            315.2591871501582  0.8308527609790158  \\
            315.4052080798248  0.8308607636964066  \\
            315.55122900949135  0.8308687337226651  \\
            315.6972499391579  0.8308766725807293  \\
            315.8432708688245  0.8308845817187225  \\
            315.98929179849114  0.8308924625099532  \\
            316.1353127281577  0.8309003162529144  \\
            316.2813336578243  0.8309081441712842  \\
            316.42735458749087  0.8309159474139257  \\
            316.57337551715744  0.830923727054887  \\
            316.719396446824  0.830931484093401  \\
            316.86541737649065  0.8309392194538857  \\
            317.01143830615723  0.8309469339859439  \\
            317.1574592358238  0.8309546284643634  \\
            317.3034801654904  0.8309623035891172  \\
            317.44950109515696  0.8309699599853627  \\
            317.59552202482354  0.8309775982034429  \\
            317.74154295449017  0.8309852187188852  \\
            317.88756388415675  0.8309928077786798  \\
            318.0335848138233  0.8310003591861795  \\
            318.1796057434899  0.8310078766769419  \\
            318.3256266731565  0.8310153619065661  \\
            318.47164760282305  0.8310228164562274  \\
            318.61766853248963  0.8310302418326768  \\
            318.76368946215626  0.8310376394682415  \\
            318.90971039182284  0.8310450107208239  \\
            319.0557313214894  0.8310523568739026  \\
            319.201752251156  0.8310596791365322  \\
            319.34777318082257  0.8310669786433431  \\
            319.49379411048915  0.8310742564545414  \\
            319.6398150401558  0.8310815135559089  \\
            319.78583596982236  0.8310887508588037  \\
            319.93185689948893  0.8310959692001594  \\
            320.0778778291555  0.8311031693424857  \\
            320.2238987588221  0.831110351973868  \\
            320.36991968848866  0.8311175177079674  \\
            320.51594061815524  0.8311246670840212  \\
            320.6619615478219  0.8311318005668423  \\
            320.80798247748845  0.8311388988501224  \\
            320.954003407155  0.8311459632248671  \\
            321.1000243368216  0.8311529956927971  \\
            321.2460452664882  0.8311599978763761  \\
            321.39206619615476  0.8311669713248546  \\
            321.5380871258214  0.8311739175142695  \\
            321.68410805548797  0.8311808378474448  \\
            321.83012898515454  0.8311877336539912  \\
            321.9761499148211  0.8311946061903062  \\
            322.1221708444877  0.8312014566395737  \\
            322.2681917741543  0.8312082861117649  \\
            322.4142127038209  0.8312150956436376  \\
            322.5602336334875  0.8312218861987362  \\
            322.70625456315406  0.8312286586673922  \\
            322.85227549282064  0.8312354138667233  \\
            322.9982964224872  0.8312421525406347  \\
            323.1443173521538  0.831248875359818  \\
            323.29033828182037  0.8312555829217513  \\
            323.436359211487  0.8312622757507  \\
            323.5823801411536  0.8312689517737232  \\
            323.72840107082015  0.8312755920838402  \\
            323.87442200048673  0.8312822028057498  \\
            324.0204429301533  0.8312887852573623  \\
            324.1664638598199  0.8312953407400119  \\
            324.3124847894865  0.8313018705384574  \\
            324.4585057191531  0.8313083759208818  \\
            324.6045266488197  0.8313148581388924  \\
            324.75054757848625  0.8313213184275211  \\
            324.8965685081528  0.8313277580052237  \\
            325.0425894378194  0.831334178073881  \\
            325.188610367486  0.8313405798187974  \\
            325.3346312971526  0.831346964408702  \\
            325.4806522268192  0.8313533329957485  \\
            325.62667315648577  0.8313596867155145  \\
            325.77269408615234  0.8313660266870022  \\
            325.9187150158189  0.831372345203854  \\
            326.0647359454855  0.8313786339137648  \\
            326.21075687515213  0.8313848963778111  \\
            326.3567778048187  0.8313911336283932  \\
            326.5027987344853  0.8313973467319608  \\
            326.64881966415186  0.8314035367890119  \\
            326.79484059381844  0.8314097049340946  \\
            326.940861523485  0.8314158523358053  \\
            327.08688245315165  0.8314219801967898  \\
            327.2329033828182  0.831428089753743  \\
            327.3789243124848  0.8314341822774086  \\
            327.5249452421514  0.8314402590725797  \\
            327.67096617181795  0.8314463214780983  \\
            327.81698710148453  0.8314523708668554  \\
            327.9630080311511  0.8314583985985858  \\
            328.10902896081774  0.8314643997521816  \\
            328.2550498904843  0.8314703768115068  \\
            328.4010708201509  0.8314763305957571  \\
            328.54709174981747  0.8314822620209789  \\
            328.69311267948405  0.8314881721000703  \\
            328.8391336091506  0.8314940619427813  \\
            328.98515453881726  0.8314999327557129  \\
            329.13117546848383  0.8315057858423176  \\
            329.2771963981504  0.8315116226028999  \\
            329.423217327817  0.8315174445346152  \\
            329.56923825748356  0.8315232532314707  \\
            329.71525918715014  0.8315290453930405  \\
            329.8612801168168  0.831534812403407  \\
            330.00730104648335  0.8315405567905382  \\
            330.1533219761499  0.8315462791645479  \\
            330.2993429058165  0.8315519802997255  \\
            330.4453638354831  0.8315576611345364  \\
            330.59138476514966  0.8315633227716219  \\
            330.73740569481623  0.8315689664777994  \\
            330.88342662448287  0.8315745936840621  \\
            331.02944755414944  0.8315802059855788  \\
            331.175468483816  0.8315858051416948  \\
            331.3214894134826  0.8315913881842217  \\
            331.4675103431492  0.8315969477268884  \\
            331.61353127281575  0.8316024856820939  \\
            331.7595522024824  0.8316080026155789  \\
            331.90557313214896  0.8316134992584817  \\
            332.05159406181554  0.8316189765073388  \\
            332.1976149914821  0.8316244354240848  \\
            332.3436359211487  0.831629877236052  \\
            332.48965685081527  0.8316353033359706  \\
            332.63567778048184  0.8316407152819693  \\
            332.7816987101485  0.8316461147975742  \\
            332.92771963981505  0.8316514983942183  \\
            333.07374056948163  0.8316568594210343  \\
            333.2197614991482  0.8316621996858856  \\
            333.3657824288148  0.8316675197338605  \\
            333.51180335848136  0.8316728202738662  \\
            333.657824288148  0.8316781021786274  \\
            333.80384521781457  0.8316833664846872  \\
            333.94986614748115  0.8316886143924067  \\
            334.0958870771477  0.8316938472659655  \\
            334.2419080068143  0.831699066633361  \\
            334.3879289364809  0.8317042741864089  \\
            334.5339498661475  0.8317094659305858  \\
            334.6799707958141  0.8317146359923646  \\
            334.82599172548066  0.8317197860577358  \\
            334.97201265514724  0.8317249166557966  \\
            335.1180335848138  0.8317300284768159  \\
            335.2640545144804  0.8317351223722317  \\
            335.41007544414697  0.8317401993546533  \\
            335.5560963738136  0.8317452605978604  \\
            335.7021173034802  0.8317503074368028  \\
            335.84813823314676  0.8317553413676011  \\
            335.99415916281333  0.8317603640475466  \\
            336.1401800924799  0.8317653709413512  \\
            336.2862010221465  0.8317703573472514  \\
            336.4322219518131  0.8317753247749595  \\
            336.5782428814797  0.8317802736654558  \\
            336.7242638111463  0.8317852046877408  \\
            336.87028474081285  0.8317901187388351  \\
            337.0163056704794  0.8317950169437797  \\
            337.162326600146  0.831799900655636  \\
            337.3083475298126  0.8318047714554857  \\
            337.4543684594792  0.8318096311524309  \\
            337.6003893891458  0.8318144738982375  \\
            337.74641031881237  0.8318192977005486  \\
            337.89243124847894  0.8318241033220033  \\
            338.0384521781455  0.8318288912103982  \\
            338.1844731078121  0.8318336620379664  \\
            338.33049403747873  0.8318384167013773  \\
            338.4765149671453  0.831843156321736  \\
            338.6225358968119  0.8318478822445845  \\
            338.76855682647846  0.8318525960399006  \\
            338.91457775614504  0.8318572992473405  \\
            339.0605986858116  0.8318619843642938  \\
            339.20661961547825  0.8318666520030306  \\
            339.3526405451448  0.8318713023210405  \\
            339.4986614748114  0.8318759357719118  \\
            339.644682404478  0.8318805531053306  \\
            339.79070333414455  0.8318851553670805  \\
            339.93672426381113  0.8318897438990436  \\
            340.0827451934777  0.8318943203391993  \\
            340.22876612314434  0.831898885469979  \\
            340.3747870528109  0.8319034331252628  \\
            340.5208079824775  0.8319079639327597  \\
            340.66682891214407  0.8319124780800774  \\
            340.81284984181065  0.8319169760445141  \\
            340.9588707714772  0.8319214585930588  \\
            341.10489170114386  0.831925926782391  \\
            341.25091263081043  0.8319303819588814  \\
            341.396933560477  0.8319348257585909  \\
            341.5429544901436  0.8319392577909643  \\
            341.68897541981016  0.8319436726862658  \\
            341.83499634947674  0.8319480712801954  \\
            341.9810172791433  0.8319524537983326  \\
            342.12703820880995  0.8319568207479838  \\
            342.2730591384765  0.8319611729181838  \\
            342.4190800681431  0.8319655113796941  \\
            342.5651009978097  0.8319698374850041  \\
            342.71112192747626  0.8319741528683308  \\
            342.85714285714283  0.8319784557505858  \\
            343.00316378680947  0.8319827420343421  \\
            343.14918471647604  0.8319870125366565  \\
            343.2952056461426  0.8319912675212335  \\
            343.4412265758092  0.8319955075247059  \\
            343.5872475054758  0.8319997333566344  \\
            343.73326843514235  0.8320039460995077  \\
            343.879289364809  0.8320081471087428  \\
            344.02531029447556  0.8320123380126847  \\
            344.17133122414214  0.8320165154459479  \\
            344.3173521538087  0.8320206770292615  \\
            344.4633730834753  0.8320248233403348  \\
            344.60939401314187  0.8320289546787872  \\
            344.75541494280844  0.8320330716077592  \\
            344.9014358724751  0.8320371749539108  \\
            345.04745680214165  0.8320412658074234  \\
            345.19347773180823  0.8320453455219982  \\
            345.3394986614748  0.8320494157148569  \\
            345.4855195911414  0.8320534712604145  \\
            345.63154052080796  0.8320575119074449  \\
            345.7775614504746  0.8320615377847486  \\
            345.92358238014117  0.8320655492247966  \\
            346.06960330980775  0.8320695468136542  \\
            346.2156242394743  0.8320735313909804  \\
            346.3616451691409  0.8320775040500278  \\
            346.5076660988075  0.8320814661376432  \\
            346.65368702847405  0.8320854186209632  \\
            346.7997079581407  0.8320893563683603  \\
            346.94572888780726  0.8320932797239043  \\
            347.09174981747384  0.8320971888062438  \\
            347.2377707471404  0.8321010839772248  \\
            347.383791676807  0.832104965841892  \\
            347.52981260647357  0.8321088352484877  \\
            347.6758335361402  0.8321126932884525  \\
            347.8218544658068  0.8321165412964249  \\
            347.96787539547336  0.832120379361014  \\
            348.11389632513993  0.8321242028985565  \\
            348.2599172548065  0.8321280124980234  \\
            348.4059381844731  0.8321318083145113  \\
            348.5519591141397  0.8321355907354903  \\
            348.6979800438063  0.8321393603808033  \\
            348.8440009734729  0.8321431181026671  \\
            348.99002190313945  0.8321468649856715  \\
            349.136042832806  0.8321506023467796  \\
            349.2820637624726  0.8321543292396687  \\
            349.4280846921392  0.832158042001746  \\
            349.5741056218058  0.8321617412761477  \\
            349.7201265514724  0.8321654272508427  \\
            349.86614748113897  0.8321691003349567  \\
            350.01216841080554  0.8321727611587719  \\
            350.1581893404721  0.8321764105737276  \\
            350.3042102701387  0.8321800496524199  \\
            350.45023119980533  0.8321836796886014  \\
            350.5962521294719  0.8321872985700793  \\
            350.7422730591385  0.8321909038907417  \\
            350.88829398880506  0.8321944961701613  \\
            351.03431491847164  0.8321980756253825  \\
            351.1803358481382  0.8322016426830354  \\
            351.32635677780485  0.832205197979336  \\
            351.4723777074714  0.8322087423600861  \\
            351.618398637138  0.8322122768806735  \\
            351.7644195668046  0.8322158028060714  \\
            351.91044049647115  0.8322193167560141  \\
            352.05646142613773  0.8322228178720563  \\
            352.2024823558043  0.8322263063886068  \\
            352.34850328547094  0.8322297825477961  \\
            352.4945242151375  0.8322332467894527  \\
            352.6405451448041  0.8322366997511035  \\
            352.78656607447067  0.8322401422679732  \\
            352.93258700413725  0.832243575372985  \\
            353.0786079338038  0.832247000026338  \\
            353.22462886347046  0.8322504123197655  \\
            353.37064979313703  0.832253812368397  \\
            353.5166707228036  0.8322572002512144  \\
            353.6626916524702  0.8322605762311719  \\
            353.80871258213676  0.8322639407551958  \\
            353.95473351180334  0.832267294454185  \\
            354.1007544414699  0.8322706381430104  \\
            354.24677537113655  0.8322739728205155  \\
            354.3927963008031  0.8322772989218996  \\
            354.5388172304697  0.8322806128387783  \\
            354.6848381601363  0.8322839149010365  \\
            354.83085908980286  0.8322872052151757  \\
            354.97688001946943  0.8322904840550104  \\
            355.12290094913607  0.8322937518616672  \\
            355.26892187880264  0.8322970092435864  \\
            355.4149428084692  0.8323002569765205  \\
            355.5609637381358  0.8323034960035355  \\
            355.7069846678024  0.8323067264711757  \\
            355.85300559746895  0.8323099450770558  \\
            355.9990265271356  0.8323131522075329  \\
            356.14504745680216  0.8323163479810705  \\
            356.29106838646874  0.832319532664886  \\
            356.4370893161353  0.83232270667495  \\
            356.5831102458019  0.8323258705759856  \\
            356.72913117546847  0.8323290250814697  \\
            356.87515210513504  0.8323321710536318  \\
            357.0211730348017  0.8323353087913128  \\
            357.16719396446825  0.8323384350983266  \\
            357.31321489413483  0.8323415502938518  \\
            357.4592358238014  0.8323446544904531  \\
            357.605256753468  0.8323477479296606  \\
            357.75127768313456  0.8323508309819686  \\
            357.8972986128012  0.8323539041468364  \\
            358.04331954246777  0.832356968052688  \\
            358.18934047213435  0.8323600234569121  \\
            358.3353614018009  0.8323630711698998  \\
            358.4813823314675  0.832366108131584  \\
            358.6274032611341  0.8323691343289313  \\
            358.77342419080065  0.8323721498529748  \\
            358.9194451204673  0.8323751549033529  \\
            359.06546605013386  0.8323781497883104  \\
            359.21148697980044  0.8323811349246976  \\
            359.357507909467  0.8323841108379706  \\
            359.5035288391336  0.8323870781621916  \\
            359.64954976880017  0.8323900376400285  \\
            359.7955706984668  0.832392988524951  \\
            359.9415916281334  0.8323959286043179  \\
            360.08761255779996  0.8323988583125035  \\
            360.23363348746653  0.8324017777978273  \\
            360.3796544171331  0.8324046872968851  \\
            360.5256753467997  0.832407587134548  \\
            360.6716962764663  0.8324104777239627  \\
            360.8177172061329  0.8324133595665517  \\
            360.9637381357995  0.832416233252013  \\
            361.10975906546605  0.8324190994583204  \\
            361.2557799951326  0.8324219564779058  \\
            361.4018009247992  0.8324248031895071  \\
            361.5478218544658  0.8324276399170366  \\
            361.6938427841324  0.8324304668262142  \\
            361.839863713799  0.8324332841512858  \\
            361.98588464346557  0.8324360921950242  \\
            362.13190557313214  0.8324388913287285  \\
            362.2779265027987  0.8324416819922241  \\
            362.4239474324653  0.8324444646938634  \\
            362.56996836213193  0.8324472400105246  \\
            362.7159892917985  0.8324500067885234  \\
            362.8620102214651  0.8324527635514416  \\
            363.00803115113166  0.8324555106767235  \\
            363.15405208079824  0.8324582483215676  \\
            363.3000730104648  0.8324609766930449  \\
            363.4460939401314  0.8324636960480984  \\
            363.592114869798  0.8324664066935447  \\
            363.7381357994646  0.8324691089860717  \\
            363.8841567291312  0.8324718033322404  \\
            364.03017765879775  0.8324744901884839  \\
            364.17619858846433  0.8324771698228827  \\
            364.3222195181309  0.8324798399721529  \\
            364.46824044779754  0.8324825007790851  \\
            364.6142613774641  0.8324851523824205  \\
            364.7602823071307  0.8324877949536967  \\
            364.90630323679727  0.8324904286972482  \\
            365.05232416646385  0.8324930538502063  \\
            365.1983450961304  0.8324956706824985  \\
            365.34436602579706  0.8324982794968494  \\
            365.49038695546363  0.83250088062878  \\
            365.6364078851302  0.8325034744466082  \\
            365.7824288147968  0.8325060612262587  \\
            365.92844974446336  0.8325086389686677  \\
            366.07447067412994  0.8325112077308008  \\
            366.2204916037965  0.8325137676567257  \\
            366.36651253346315  0.8325163189082925  \\
            366.5125334631297  0.8325188616651341  \\
            366.6585543927963  0.8325213961246658  \\
            366.8045753224629  0.8325239225020857  \\
            366.95059625212946  0.8325264410303745  \\
            367.09661718179603  0.8325289519602952  \\
            367.24263811146267  0.8325314555603939  \\
            367.38865904112924  0.8325339521169989  \\
            367.5346799707958  0.8325364414178635  \\
            367.6807009004624  0.832538921915408  \\
            367.826721830129  0.8325413938629881  \\
            367.97274275979555  0.8325438574096186  \\
            368.1187636894622  0.8325463127096507  \\
            368.26478461912876  0.832548759922773  \\
            368.41080554879534  0.8325511992140106  \\
            368.5568264784619  0.8325536307537256  \\
            368.7028474081285  0.8325560547176172  \\
            368.84886833779507  0.8325584712867214  \\
            368.99488926746164  0.8325608806474111  \\
            369.1409101971283  0.832563282991396  \\
            369.28693112679485  0.832565678515723  \\
            369.43295205646143  0.8325680662360543  \\
            369.578972986128  0.8325704456860633  \\
            369.7249939157946  0.8325728170705551  \\
            369.87101484546116  0.832575180530784  \\
            370.0170357751278  0.83257753620405  \\
            370.16305670479437  0.8325798842236977  \\
            370.30907763446095  0.8325822247191174  \\
            370.4550985641275  0.8325845578157446  \\
            370.6011194937941  0.8325868836350598  \\
            370.7471404234607  0.8325892022945893  \\
            370.89316135312725  0.832591513907904  \\
            371.0391822827939  0.8325938185846204  \\
            371.18520321246046  0.8325961164304003  \\
            371.33122414212704  0.8325984074509796  \\
            371.4772450717936  0.832600690782648  \\
            371.6232660014602  0.8326029664211209  \\
            371.76928693112677  0.8326052344952735  \\
            371.9153078607934  0.8326074951247057  \\
            372.06132879046  0.8326097484197417  \\
            372.20734972012656  0.8326119944814293  \\
            372.35337064979313  0.8326142334015413  \\
            372.4993915794597  0.8326164652625743  \\
            372.6454125091263  0.8326186901377493  \\
            372.7914334387929  0.8326209080910114  \\
            372.9374543684595  0.8326231191770305  \\
            373.0834752981261  0.8326253234412  \\
            373.22949622779265  0.832627520919638  \\
            373.3755171574592  0.8326297116391868  \\
            373.5215380871258  0.8326318956174127  \\
            373.6675590167924  0.8326340727500171  \\
            373.813579946459  0.8326362427371162  \\
            373.9596008761256  0.8326384056600834  \\
            374.10562180579217  0.8326405616052742  \\
            374.25164273545874  0.8326427106501189  \\
            374.3976636651253  0.832644852863122  \\
            374.5436845947919  0.8326469883038624  \\
            374.68970552445853  0.832649117022994  \\
            374.8357264541251  0.8326512390622448  \\
            374.9817473837917  0.8326533544544171  \\
            375.12776831345826  0.8326554632233878  \\
            375.27378924312484  0.8326575653841085  \\
            375.4198101727914  0.8326596609426048  \\
            375.565831102458  0.8326617498959772  \\
            375.7118520321246  0.8326638322324005  \\
            375.8578729617912  0.8326659079311237  \\
            376.0038938914578  0.8326679769624707  \\
            376.14991482112436  0.8326700392878398  \\
            376.29593575079093  0.8326720948674798  \\
            376.4419566804575  0.8326741444061951  \\
            376.58797761012414  0.8326761876772342  \\
            376.7339985397907  0.8326782246983737  \\
            376.8800194694573  0.8326802554824424  \\
            377.0260403991239  0.8326822800373205  \\
            377.17206132879045  0.8326842983659397  \\
            377.318082258457  0.8326863104662838  \\
            377.46410318812366  0.8326883163313882  \\
            377.61012411779024  0.83269031594934  \\
            377.7561450474568  0.8326923093032778  \\
            377.9021659771234  0.8326942963713924  \\
            378.04818690678997  0.8326962771269256  \\
            378.19420783645654  0.8326982515381717  \\
            378.3402287661231  0.8327002195684761  \\
            378.48624969578975  0.8327021811762362  \\
            378.63227062545633  0.8327041363149009  \\
            378.7782915551229  0.8327060849329712  \\
            378.9243124847895  0.8327080269739994  \\
            379.07033341445606  0.8327099623765896  \\
            379.21635434412264  0.8327118910743978  \\
            379.36237527378927  0.8327138130856342  \\
            379.50839620345585  0.8327157302294261  \\
            379.6544171331224  0.8327176421115274  \\
            379.800438062789  0.8327195486625193  \\
            379.9464589924556  0.8327214498116693  \\
            380.09247992212215  0.8327233454869319  \\
            380.23850085178873  0.8327252356149482  \\
            380.38452178145536  0.8327271201210449  \\
            380.53054271112194  0.8327289989292366  \\
            380.6765636407885  0.8327308719622236  \\
            380.8225845704551  0.8327327391413929  \\
            380.96860550012167  0.8327346003868182  \\
            381.11462642978825  0.8327364556172596  \\
            381.2606473594549  0.8327383047501641  \\
            381.40666828912146  0.8327401477016647  \\
            381.55268921878803  0.8327419843865814  \\
            381.6987101484546  0.8327438147184206  \\
            381.8447310781212  0.8327456386093752  \\
            381.99075200778776  0.8327474559703248  \\
            382.1367729374544  0.8327492667108355  \\
            382.282793867121  0.83275107073916  \\
            382.42881479678755  0.8327528682147982  \\
            382.5748357264541  0.832754661936166  \\
            382.7208566561207  0.8327564513356432  \\
            382.8668775857873  0.8327582362616107  \\
            383.01289851545386  0.8327600165646611  \\
            383.1589194451205  0.8327617920975988  \\
            383.30494037478707  0.8327635627154396  \\
            383.45096130445364  0.832765328275411  \\
            383.5969822341202  0.8327670886369527  \\
            383.7430031637868  0.8327688436617156  \\
            383.8890240934534  0.8327705932135626  \\
            384.03504502312  0.8327723371585679  \\
            384.1810659527866  0.832774075365018  \\
            384.32708688245316  0.8327758077034106  \\
            384.47310781211974  0.8327775340464555  \\
            384.6191287417863  0.832779254269074  \\
            384.7651496714529  0.8327809682483989  \\
            384.91117060111947  0.8327826758637752  \\
            385.0571915307861  0.8327843769967591  \\
            385.2032124604527  0.8327860715311189  \\
            385.34923339011925  0.8327877593528346  \\
            385.49525431978583  0.8327894408476607  \\
            385.6412752494524  0.8327911196377253  \\
            385.787296179119  0.8327927949606309  \\
            385.9333171087856  0.8327944665898909  \\
            386.0793380384522  0.8327961343045158  \\
            386.22535896811877  0.8327977978890142  \\
            386.37137989778535  0.8327994571333918  \\
            386.5174008274519  0.832801111833152  \\
            386.6634217571185  0.8328027617892962  \\
            386.80944268678513  0.8328044068083226  \\
            386.9554636164517  0.8328060467022272  \\
            387.1014845461183  0.832807681288504  \\
            387.24750547578486  0.8328093103901439  \\
            387.39352640545144  0.8328109338356359  \\
            387.539547335118  0.8328125514589662  \\
            387.6855682647846  0.8328141630996186  \\
            387.8315891944512  0.8328157686025746  \\
            387.9776101241178  0.832817367818313  \\
            388.1236310537844  0.8328189606028105  \\
            388.26965198345096  0.8328205468175409  \\
            388.41567291311753  0.8328221263294763  \\
            388.5616938427841  0.8328236998327235  \\
            388.70771477245074  0.8328252715983472  \\
            388.8537357021173  0.8328268406661414  \\
            388.9997566317839  0.8328284067424903  \\
            389.1457775614505  0.8328299695423018  \\
            389.29179849111705  0.8328315287890083  \\
            389.4378194207836  0.8328330842145664  \\
            389.58384035045026  0.8328346355594568  \\
            389.72986128011684  0.8328361825726847  \\
            389.8758822097834  0.832837725011779  \\
            390.02190313945  0.8328392626427938  \\
            390.16792406911657  0.8328407952403065  \\
            390.31394499878314  0.8328423225874192  \\
            390.4599659284497  0.8328438444757582  \\
            390.60598685811635  0.8328453607054739  \\
            390.75200778778293  0.832846871085241  \\
            390.8980287174495  0.8328483754322588  \\
            391.0440496471161  0.8328498735722502  \\
            391.19007057678266  0.8328513653394626  \\
            391.33609150644924  0.8328528505766679  \\
            391.48211243611587  0.832854329135162  \\
            391.62813336578245  0.8328558020939376  \\
            391.774154295449  0.8328572741860396  \\
            391.9201752251156  0.8328587442655375  \\
            392.0661961547822  0.8328602119796408  \\
            392.21221708444875  0.8328616769868379  \\
            392.35823801411533  0.8328631389568967  \\
            392.50425894378196  0.8328645975708638  \\
            392.65027987344854  0.832866052521066  \\
            392.7963008031151  0.8328675035111087  \\
            392.9423217327817  0.8328689502558763  \\
            393.08834266244827  0.8328703924815332  \\
            393.23436359211485  0.8328718299255223  \\
            393.3803845217815  0.8328732623365664  \\
            393.52640545144806  0.832874689474667  \\
            393.67242638111463  0.8328761111111054  \\
            393.8184473107812  0.8328775270284413  \\
            393.9644682404478  0.8328789370205145  \\
            394.11048917011436  0.8328803408924436  \\
            394.256510099781  0.8328817384606265  \\
            394.4025310294476  0.8328831295527405  \\
            394.54855195911415  0.8328845140077419  \\
            394.6945728887807  0.8328858933578207  \\
            394.8405938184473  0.8328872726052795  \\
            394.9866147481139  0.8328886504432004  \\
            395.13263567778046  0.8328900264676989  \\
            395.2786566074471  0.8328914002886427  \\
            395.42467753711367  0.8328927715296507  \\
            395.57069846678024  0.8328941398280943  \\
            395.7167193964468  0.8328955048350962  \\
            395.8627403261134  0.8328968662155314  \\
            396.00876125578  0.8328982236480263  \\
            396.1547821854466  0.8328995768249594  \\
            396.3008031151132  0.8329009254524609  \\
            396.44682404477976  0.8329022692504127  \\
            396.59284497444634  0.8329036079524491  \\
            396.7388659041129  0.8329049413059554  \\
            396.8848868337795  0.8329062690720693  \\
            397.03090776344607  0.8329075910256803  \\
            397.1769286931127  0.8329089069554296  \\
            397.3229496227793  0.8329102166637101  \\
            397.46897055244585  0.8329115199666668  \\
            397.61499148211243  0.8329128166941963  \\
            397.761012411779  0.8329141088893951  \\
            397.9070333414456  0.8329154016315757  \\
            398.0530542711122  0.8329166934876261  \\
            398.1990752007788  0.8329179840106912  \\
            398.34509613044537  0.8329192727698486  \\
            398.49111706011195  0.8329205593501092  \\
            398.6371379897785  0.8329218433524175  \\
            398.7831589194451  0.83292312439365  \\
            398.92917984911173  0.8329244021066172  \\
            399.0752007787783  0.8329256761400621  \\
            399.2212217084449  0.832926946158661  \\
            399.36724263811146  0.8329282118430232  \\
            399.51326356777804  0.8329294728896913  \\
            399.6592844974446  0.8329307290111404  \\
            399.8053054271112  0.832931979935779  \\
            399.9513263567778  0.832933225407949  \\
            400.0973472864444  0.8329344651879248  \\
            400.243368216111  0.8329356990519141  \\
            400.38938914577756  0.8329369267920577  \\
            400.53541007544413  0.8329381482164292  \\
            400.6814310051107  0.8329393631490358  \\
            400.82745193477734  0.8329405741888757  \\
            400.9734728644439  0.8329417863064376  \\
            401.1194937941105  0.8329429979846658  \\
            401.2655147237771  0.8329442087418139  \\
            401.41153565344365  0.8329454181139512  \\
            401.5575565831102  0.8329466256549635  \\
            401.7035775127768  0.8329478309365524  \\
            401.84959844244344  0.832949033548236  \\
            401.99561937211  0.8329502330973484  \\
            402.1416403017766  0.8329514292090392  \\
            402.28766123144317  0.832952621526275  \\
            402.43368216110974  0.8329538097098381  \\
            402.5797030907763  0.8329549934383268  \\
            402.72572402044295  0.8329561724081557  \\
            402.87174495010953  0.8329573463335553  \\
            403.0177658797761  0.8329585149465727  \\
            403.1637868094427  0.8329596779970704  \\
            403.30980773910926  0.8329608352527276  \\
            403.45582866877584  0.8329619864990392  \\
            403.60184959844247  0.8329631315393167  \\
            403.74787052810905  0.832964270194687  \\
            403.8938914577756  0.832965405650662  \\
            404.0399123874422  0.8329665425950049  \\
            404.1859333171088  0.8329676794737073  \\
            404.33195424677535  0.8329688157780881  \\
            404.47797517644193  0.832969951018862  \\
            404.62399610610856  0.8329710847261407  \\
            404.77001703577514  0.8329722164494323  \\
            404.9160379654417  0.8329733457576409  \\
            405.0620588951083  0.8329744722390677  \\
            405.20807982477487  0.8329755955014103  \\
            405.35410075444145  0.8329767151717624  \\
            405.5001216841081  0.8329778308966145  \\
            405.64614261377466  0.8329789423418534  \\
            405.79216354344123  0.8329800491927627  \\
            405.9381844731078  0.8329811511540219  \\
            406.0842054027744  0.8329822479497078  \\
            406.23022633244096  0.8329833393232928  \\
            406.37624726210754  0.8329844250376464  \\
            406.5222681917742  0.8329855048750344  \\
            406.66828912144075  0.832986578637119  \\
            406.8143100511073  0.8329876461449591  \\
            406.9603309807739  0.8329887111855061  \\
            407.1063519104405  0.8329897780067462  \\
            407.25237284010706  0.8329908450668742  \\
            407.3983937697737  0.8329919118380285  \\
            407.54441469944027  0.83299297781302  \\
            407.69043562910684  0.8329940425053323  \\
            407.8364565587734  0.8329951054491208  \\
            407.98247748844  0.8329961661992139  \\
            408.1284984181066  0.832997224331112  \\
            408.2745193477732  0.832998279440988  \\
            408.4205402774398  0.8329993311456871  \\
            408.56656120710636  0.833000379082727  \\
            408.71258213677294  0.8330014229102974  \\
            408.8586030664395  0.833002462307261  \\
            409.0046239961061  0.8330034969731525  \\
            409.15064492577267  0.8330045266281788  \\
            409.2966658554393  0.8330055510132195  \\
            409.4426867851059  0.8330065698898264  \\
            409.58870771477245  0.8330075830402238  \\
            409.73472864443903  0.8330085902673083  \\
            409.8807495741056  0.8330095913946489  \\
            410.0267705037722  0.8330105908090345  \\
            410.1727914334388  0.8330115921827259  \\
            410.3188123631054  0.8330125940349717  \\
            410.46483329277197  0.8330135958262099  \\
            410.61085422243855  0.8330145970385237  \\
            410.7568751521051  0.8330155971756407  \\
            410.9028960817717  0.8330165957629336  \\
            411.04891701143833  0.8330175923474202  \\
            411.1949379411049  0.833018586497763  \\
            411.3409588707715  0.833019577804269  \\
            411.48697980043806  0.8330205658788907  \\
            411.63300073010464  0.8330215503552251  \\
            411.7790216597712  0.8330225308885141  \\
            411.9250425894378  0.8330235071556443  \\
            412.0710635191044  0.8330244788551475  \\
            412.217084448771  0.8330254457072003  \\
            412.3631053784376  0.833026407453624  \\
            412.50912630810416  0.8330273638578847  \\
            412.65514723777073  0.8330283147050936  \\
            412.8011681674373  0.8330292598020068  \\
            412.94718909710394  0.8330301989770249  \\
            413.0932100267705  0.8330309865632923  \\
            413.2392309564371  0.8330319275108025  \\
            413.3852518861037  0.833033023024254  \\
            413.53127281577025  0.8330341826704976  \\
            413.6772937454368  0.833035315476589  \\
            413.8233146751034  0.8330363299297898  \\
            413.96933560477004  0.8330371339775662  \\
            414.1153565344366  0.8330376350275899  \\
            414.2613774641032  0.8330377399477377  \\
            414.40739839376977  0.8330373550660918  \\
            414.55341932343634  0.8330363861709394  \\
            414.6994402531029  0.8330347494433051  \\
            414.84546118276955  0.8330327004894892  \\
            414.99148211243613  0.8330304060593883  \\
            415.1375030421027  0.8330278973278349  \\
            415.2835239717693  0.8330252035237496  \\
            415.42954490143586  0.8330223519301431  \\
            415.57556583110244  0.8330193678841147  \\
            415.72158676076907  0.8330162747768527  \\
            415.86760769043565  0.8330130940536349  \\
            416.0136286201022  0.8330098452138277  \\
            416.1596495497688  0.8330065458108872  \\
            416.3056704794354  0.833003211452358  \\
            416.45169140910195  0.8329998759272845  \\
            416.59771233876853  0.832996594364641  \\
            416.74373326843516  0.8329933724145652  \\
            416.88975419810174  0.8329902133386716  \\
            417.0357751277683  0.8329871191466214  \\
            417.1817960574349  0.8329840905961227  \\
            417.32781698710147  0.8329811271929299  \\
            417.47383791676805  0.8329782271908442  \\
            417.6198588464347  0.8329753875917135  \\
            417.76587977610126  0.832972604145432  \\
            417.91190070576783  0.8329698713499409  \\
            418.0579216354344  0.8329671824512279  \\
            418.203942565101  0.8329645589334721  \\
            418.34996349476756  0.8329620268420107  \\
            418.49598442443414  0.8329595748906421  \\
            418.6420053541008  0.832957192611183  \\
            418.78802628376735  0.832954869792681  \\
            418.9340472134339  0.8329525964814164  \\
            419.0800681431005  0.8329503629809003  \\
            419.2260890727671  0.8329481598518754  \\
            419.37211000243366  0.8329459779123165  \\
            419.5181309321003  0.8329438082374298  \\
            419.66415186176687  0.8329416421596525  \\
            419.81017279143344  0.8329394712686544  \\
            419.9561937211  0.8329373279130389  \\
            420.1022146507666  0.8329352240779311  \\
            420.2482355804332  0.8329331508966487  \\
            420.3942565100998  0.8329311000391973  \\
            420.5402774397664  0.8329290636440863  \\
            420.68629836943296  0.832927034318328  \\
            420.83231929909954  0.8329250051374386  \\
            420.9783402287661  0.8329229696454371  \\
            421.1243611584327  0.8329209218548461  \\
            421.27038208809927  0.8329188562466915  \\
            421.4164030177659  0.8329167677705024  \\
            421.5624239474325  0.8329146543339588  \\
            421.70844487709905  0.8329125568044657  \\
            421.85446580676563  0.8329104818436132  \\
            422.0004867364322  0.8329084238021104  \\
            422.1465076660988  0.8329063772734626  \\
            422.2925285957654  0.8329043370939703  \\
            422.438549525432  0.8329022983427291  \\
            422.58457045509857  0.8329002563416301  \\
            422.73059138476515  0.8328982066553597  \\
            422.8766123144317  0.8328961450913996  \\
            423.0226332440983  0.8328940677000268  \\
            423.1686541737649  0.8328919707743137  \\
            423.3146751034315  0.8328898574136369  \\
            423.4606960330981  0.8328877699801498  \\
            423.60671696276466  0.8328857097995109  \\
            423.75273789243124  0.8328836716566709  \\
            423.8987588220978  0.8328816504927491  \\
            424.0447797517644  0.8328796414050337  \\
            424.190800681431  0.8328776396469818  \\
            424.3368216110976  0.8328756406282192  \\
            424.4828425407642  0.8328736399145404  \\
            424.62886347043076  0.8328716332279091  \\
            424.77488440009733  0.8328696164464575  \\
            424.9209053297639  0.8328675856044866  \\
            425.06692625943055  0.8328655489386817  \\
            425.2129471890971  0.832863545535529  \\
            425.3589681187637  0.8328615721807876  \\
            425.5049890484303  0.8328596233583523  \\
            425.65100997809685  0.8328576937275344  \\
            425.7970309077634  0.8328557781230617  \\
            425.94305183743  0.8328538715550783  \\
            426.08907276709664  0.8328519692091451  \\
            426.2350936967632  0.8328500664462388  \\
            426.3811146264298  0.8328481588027533  \\
            426.52713555609637  0.8328462419904986  \\
            426.67315648576295  0.832844311896701  \\
            426.8191774154295  0.8328423833941273  \\
            426.96519834509616  0.8328404892933741  \\
            427.11121927476273  0.8328386239049516  \\
            427.2572402044293  0.8328367817491928  \\
            427.4032611340959  0.832834957537913  \\
            427.54928206376246  0.832833146174409  \\
            427.69530299342904  0.8328313427534594  \\
            427.8413239230957  0.8328295425613254  \\
            427.98734485276225  0.8328277410757499  \\
            428.1333657824288  0.8328259339659577  \\
            428.2793867120954  0.832824117092656  \\
            428.425407641762  0.8328222865080336  \\
            428.57142857142856  0.832820465098208  \\
            428.71744950109513  0.8328186767811657  \\
            428.86347043076177  0.8328169153368729  \\
            429.00949136042834  0.8328151755280223  \\
            429.1555122900949  0.8328134523049533  \\
            429.3015332197615  0.8328117408056513  \\
            429.4475541494281  0.8328100363557479  \\
            429.59357507909465  0.8328083344685209  \\
            429.7395960087613  0.8328066308448949  \\
            429.88561693842786  0.8328049213734402  \\
            430.03163786809444  0.8328032021303737  \\
            430.177658797761  0.8328014693795587  \\
            430.3236797274276  0.8327997548985936  \\
            430.46970065709417  0.8327980712239008  \\
            430.61572158676074  0.8327964131710083  \\
            430.7617425164274  0.8327947757378076  \\
            430.90776344609395  0.8327931541020107  \\
            431.05378437576053  0.8327915436211498  \\
            431.1998053054271  0.8327899398325778  \\
            431.3458262350937  0.8327883384534673  \\
            431.49184716476026  0.8327867353808118  \\
            431.6378680944269  0.832785126691425  \\
            431.78388902409347  0.8327835086419408  \\
            431.92990995376005  0.8327818798499994  \\
            432.0759308834266  0.8327802750349637  \\
            432.2219518130932  0.8327786997410564  \\
            432.3679727427598  0.8327771489992342  \\
            432.5139936724264  0.8327756180147676  \\
            432.660014602093  0.8327741021672411  \\
            432.80603553175956  0.832772597010553  \\
            432.95205646142614  0.8327710982729158  \\
            433.0980773910927  0.8327696018568562  \\
            433.2440983207593  0.8327681038392143  \\
            433.39011925042587  0.8327666004711447  \\
            433.5361401800925  0.8327650881781157  \\
            433.6821611097591  0.8327635691301558  \\
            433.82818203942566  0.8327620777699215  \\
            433.97420296909223  0.8327606145690188  \\
            434.1202238987588  0.8327591747741903  \\
            434.2662448284254  0.8327577538018288  \\
            434.412265758092  0.8327563472379783  \\
            434.5582866877586  0.8327549508383327  \\
            434.7043076174252  0.8327535605282371  \\
            434.85032854709175  0.8327521724026868  \\
            434.9963494767583  0.8327507827263281  \\
            435.1423704064249  0.8327493879334573  \\
            435.2883913360915  0.8327479846280217  \\
            435.4344122657581  0.832746579549104  \\
            435.5804331954247  0.8327452040344447  \\
            435.72645412509127  0.8327438552574906  \\
            435.87247505475784  0.8327425286936947  \\
            436.0184959844244  0.8327412199829454  \\
            436.164516914091  0.8327399249295667  \\
            436.31053784375763  0.8327386395023181  \\
            436.4565587734242  0.8327373598343948  \\
            436.6025797030908  0.8327360822234271  \\
            436.74860063275736  0.8327348031314811  \\
            436.89462156242394  0.8327335191850583  \\
            437.0406424920905  0.8327322271750957  \\
            437.18666342175715  0.8327309392132183  \\
            437.3326843514237  0.832729681096251  \\
            437.4787052810903  0.8327284482982936  \\
            437.6247262107569  0.8327272365315181  \\
            437.77074714042345  0.8327260416667673  \\
            437.91676807009003  0.8327248597335555  \\
            438.0627889997566  0.8327236869200675  \\
            438.20880992942324  0.8327225195731596  \\
            438.3548308590898  0.8327213541983591  \\
            438.5008517887564  0.8327201874598641  \\
            438.64687271842297  0.832719016180544  \\
            438.79289364808955  0.8327178373419392  \\
            438.9389145777561  0.8327166690087481  \\
            439.08493550742276  0.8327155294145675  \\
            439.23095643708933  0.8327144137406662  \\
            439.3769773667559  0.8327133179400595  \\
            439.5229982964225  0.8327122381183988  \\
            439.66901922608906  0.8327111705339714  \\
            439.81504015575564  0.832710111597701  \\
            439.9610610854222  0.8327090578731474  \\
            440.10708201508885  0.832708006076506  \\
            440.2531029447554  0.8327069530766087  \\
            440.399123874422  0.8327058958949232  \\
            440.5451448040886  0.8327048317485691  \\
            440.69116573375516  0.8327037848834048  \\
            440.83718666342173  0.8327027645091275  \\
            440.98320759308837  0.8327017666762914  \\
            441.12922852275494  0.8327007875818659  \\
            441.2752494524215  0.832699823569236  \\
            441.4212703820881  0.832698871128202  \\
            441.5672913117547  0.8326979268949793  \\
            441.71331224142125  0.832696987652199  \\
            441.8593331710879  0.8326960503289073  \\
            442.00535410075446  0.8326951120005657  \\
            442.15137503042104  0.8326941698890512  \\
            442.2973959600876  0.832693223060791  \\
            442.4434168897542  0.8326922972396877  \\
            442.58943781942077  0.8326913963016392  \\
            442.73545874908734  0.8326905165500634  \\
            442.881479678754  0.8326896544283824  \\
            443.02750060842055  0.8326888065200242  \\
            443.17352153808713  0.8326879695484216  \\
            443.3195424677537  0.8326871403770127  \\
            443.4655633974203  0.8326863160092407  \\
            443.61158432708686  0.832685493588554  \\
            443.7576052567535  0.8326846703984061  \\
            443.90362618642007  0.8326838438622557  \\
            444.04964711608665  0.8326830156752016  \\
            444.1956680457532  0.8326822106143249  \\
            444.3416889754198  0.8326814288578206  \\
            444.4877099050864  0.8326806669636717  \\
            444.63373083475295  0.8326799216232771  \\
            444.7797517644196  0.8326791896614512  \\
            444.92577269408616  0.8326784680364242  \\
            445.07179362375274  0.8326777538398419  \\
            445.2178145534193  0.8326770442967659  \\
            445.3638354830859  0.8326763367656731  \\
            445.50985641275247  0.8326756287384566  \\
            445.6558773424191  0.8326749178404246  \\
            445.8018982720857  0.8326742089564027  \\
            445.94791920175226  0.8326735239249181  \\
            446.09394013141883  0.8326728606556013  \\
            446.2399610610854  0.8326722159616006  \\
            446.385981990752  0.8326715867827386  \\
            446.5320029204186  0.8326709701855126  \\
            446.6780238500852  0.8326703633630945  \\
            446.8240447797518  0.8326697636353309  \\
            446.97006570941835  0.8326691684487421  \\
            447.1160866390849  0.8326685753765237  \\
            447.2621075687515  0.8326679821185455  \\
            447.4081284984181  0.8326673865013517  \\
            447.5541494280847  0.8326667969422967  \\
            447.7001703577513  0.8326662307892767  \\
            447.84619128741787  0.8326656848986367  \\
            447.99221221708444  0.832665156338267  \\
            448.138233146751  0.8326646422958679  \\
            448.2842540764176  0.8326641400789497  \\
            448.43027500608423  0.832663647114833  \\
            448.5762959357508  0.8326631609506477  \\
            448.7223168654174  0.8326626792533343  \\
            448.86833779508396  0.8326621998096426  \\
            449.01435872475054  0.8326617205261333  \\
            449.1603796544171  0.8326612394291761  \\
            449.30640058408375  0.8326607685377317  \\
            449.4524215137503  0.8326603197324635  \\
            449.5984424434169  0.8326598898029604  \\
            449.7444633730835  0.8326594760464539  \\
            449.89048430275005  0.8326590758798977  \\
            450.03650523241663  0.8326586868399677  \\
            450.1825261620832  0.832658306583062  \\
            450.32854709174984  0.8326579328853007  \\
            450.4745680214164  0.8326575636425262  \\
            450.620588951083  0.8326571968703032  \\
            450.76660988074957  0.8326568307039182  \\
            450.91263081041615  0.8326564633983801  \\
            451.0586517400827  0.8326561087359566  \\
            451.20467266974936  0.8326557746502684  \\
            451.35069359941593  0.8326554583423066  \\
            451.4967145290825  0.8326551573055432  \\
            451.6427354587491  0.832654869160046  \\
            451.78875638841566  0.8326545916524769  \\
            451.93477731808224  0.832654322656093  \\
            452.0807982477488  0.8326540601707461  \\
            452.22681917741545  0.8326538023228828  \\
            452.372840107082  0.8326535473655448  \\
            452.5188610367486  0.8326532936783683  \\
            452.6648819664152  0.8326530397675844  \\
            452.81090289608176  0.8326527970247762  \\
            452.95692382574833  0.8326525740899904  \\
            453.10294475541497  0.8326523682717502  \\
            453.24896568508154  0.8326521772251577  \\
            453.3949866147481  0.832651998741986  \\
            453.5410075444147  0.8326518307506796  \\
            453.6870284740813  0.8326516713163536  \\
            453.83304940374785  0.8326515186407947  \\
            453.9790703334145  0.8326513710624606  \\
            454.12509126308106  0.8326512270564801  \\
            454.27111219274764  0.8326510852346533  \\
            454.4171331224142  0.8326509443454512  \\
            454.5631540520808  0.8326508093152425  \\
            454.70917498174737  0.832650693206881  \\
            454.85519591141394  0.8326505940829757  \\
            455.0012168410806  0.8326505097176315  \\
            455.14723777074715  0.8326504380319529  \\
            455.29325870041373  0.8326503770940429  \\
            455.4392796300803  0.8326503251190039  \\
            455.5853005597469  0.8326502804689375  \\
            455.73132148941346  0.8326502416529441  \\
            455.8773424190801  0.8326502073271236  \\
            456.02336334874667  0.8326501762945744  \\
            456.16938427841325  0.8326501475053946  \\
            456.3154052080798  0.8326501201514445  \\
            456.4614261377464  0.832650105387075  \\
            456.607447067413  0.8326501080942322  \\
            456.75346799707955  0.832650126114433  \\
            456.8994889267462  0.8326501574438085  \\
            457.04550985641276  0.8326502002331049  \\
            457.19153078607934  0.8326502527876831  \\
            457.3375517157459  0.8326503135675188  \\
            457.4835726454125  0.8326503811872028  \\
            457.62959357507907  0.83265045441594  \\
            457.7756145047457  0.8326505321775508  \\
            457.9216354344123  0.8326506135504704  \\
            458.06765636407886  0.8326506977677485  \\
            458.21367729374543  0.8326507842334194  \\
            458.359698223412  0.8326508821165812  \\
            458.5057191530786  0.83265099653788  \\
            458.6517400827452  0.8326511255087244  \\
            458.7977610124118  0.8326512671972468  \\
            458.9437819420784  0.8326514199283035  \\
            459.08980287174495  0.832651582183474  \\
            459.2358238014115  0.8326517526010626  \\
            459.3818447310781  0.8326519299760965  \\
            459.5278656607447  0.8326521132603271  \\
            459.6738865904113  0.8326523015622294  \\
            459.8199075200779  0.8326524941470024  \\
            459.96592844974447  0.8326526904365688  \\
            460.11194937941104  0.832652890009575  \\
            460.2579703090776  0.8326530941539141  \\
            460.4039912387442  0.8326533127411867  \\
            460.55001216841083  0.8326535459783615  \\
            460.6960330980774  0.8326537921484803  \\
            460.842054027744  0.8326540496853011  \\
            460.98807495741056  0.8326543171732969  \\
            461.13409588707714  0.8326545933476569  \\
            461.2801168167437  0.832654877094286  \\
            461.4261377464103  0.8326551674498045  \\
            461.5721586760769  0.8326554636015485  \\
            461.7181796057435  0.8326557648875701  \\
            461.8642005354101  0.8326560707966365  \\
            462.01022146507665  0.8326563809682311  \\
            462.15624239474323  0.8326566951925529  \\
            462.3022633244098  0.8326570134909527  \\
            462.44828425407644  0.8326573425618006  \\
            462.594305183743  0.8326576855194392  \\
            462.7403261134096  0.8326580408629604  \\
            462.88634704307617  0.8326584072255216  \\
            463.03236797274275  0.8326587833743456  \\
            463.1783889024093  0.83265916821072  \\
            463.32440983207596  0.8326595607699977  \\
            463.47043076174253  0.8326599602215972  \\
            463.6164516914091  0.8326603658690016  \\
            463.7624726210757  0.8326607771497598  \\
            463.90849355074226  0.8326611936354859  \\
            464.05451448040884  0.8326616150318588  \\
            464.2005354100754  0.832662041178623  \\
            464.34655633974205  0.8326624720495879  \\
            464.4925772694086  0.8326629077526284  \\
            464.6385981990752  0.8326633510619871  \\
            464.7846191287418  0.8326638067511303  \\
            464.93064005840836  0.8326642738003793  \\
            465.07666098807493  0.8326647511300984  \\
            465.22268191774157  0.8326652377649244  \\
            465.36870284740814  0.8326657328337671  \\
            465.5147237770747  0.832666235569809  \\
            465.6607447067413  0.8326667453105057  \\
            465.8067656364079  0.832667261497585  \\
            465.95278656607445  0.8326677836770481  \\
            466.0988074957411  0.832668311499169  \\
            466.24482842540766  0.832668844718494  \\
            466.39084935507424  0.8326693831938428  \\
            466.5368702847408  0.8326699268883073  \\
            466.6828912144074  0.832670475869253  \\
            466.82891214407397  0.8326710303083176  \\
            466.97493307374054  0.8326715905286523  \\
            467.1209540034072  0.8326721595913141  \\
            467.26697493307375  0.8326727385096988  \\
            467.41299586274033  0.8326733266084827  \\
            467.5590167924069  0.8326739232711574  \\
            467.7050377220735  0.8326745279400306  \\
            467.85105865174006  0.8326751401162248  \\
            467.9970795814067  0.8326757593596787  \\
            468.14310051107327  0.8326763852891459  \\
            468.28912144073985  0.8326770175821957  \\
            468.4351423704064  0.8326776559752131  \\
            468.581163300073  0.8326783002633983  \\
            468.7271842297396  0.8326789503007672  \\
            468.87320515940615  0.832679606000151  \\
            469.0192260890728  0.8326802673331967  \\
            469.16524701873936  0.8326809343303663  \\
            469.31126794840594  0.8326816070809377  \\
            469.4572888780725  0.8326822857330042  \\
            469.6033098077391  0.8326829704934745  \\
            469.74933073740567  0.8326836622565486  \\
            469.8953516670723  0.8326843610014827  \\
            470.0413725967389  0.8326850661418339  \\
            470.18739352640546  0.8326857776893277  \\
            470.33341445607203  0.8326864956516511  \\
            470.4794353857386  0.8326872200324529  \\
            470.6254563154052  0.8326879508313431  \\
            470.7714772450718  0.8326886880438936  \\
            470.9174981747384  0.8326894316616381  \\
            471.063519104405  0.8326901816720713  \\
            471.20954003407155  0.8326909380586499  \\
            471.3555609637381  0.8326917008007925  \\
            471.5015818934047  0.8326924698738785  \\
            471.6476028230713  0.8326932452492495  \\
            471.7936237527379  0.8326940268942086  \\
            471.9396446824045  0.8326948147720206  \\
            472.08566561207107  0.8326956088419116  \\
            472.23168654173764  0.8326964090590695  \\
            472.3777074714042  0.8326972153746439  \\
            472.5237284010708  0.8326980277357459  \\
            472.66974933073743  0.832698846085448  \\
            472.815770260404  0.8326996703627846  \\
            472.9617911900706  0.8327005005027516  \\
            473.10781211973716  0.832701337204897  \\
            473.25383304940374  0.832702179648352  \\
            473.3998539790703  0.8327030232303705  \\
            473.5458749087369  0.8327038688551669  \\
            473.6918958384035  0.8327047173563964  \\
            473.8379167680701  0.8327055694971552  \\
            473.9839376977367  0.8327064259699805  \\
            474.12995862740325  0.8327072873968508  \\
            474.27597955706983  0.8327081543291853  \\
            474.4220004867364  0.8327090272478445  \\
            474.56802141640304  0.8327099065631298  \\
            474.7140423460696  0.8327107926147834  \\
            474.8600632757362  0.832711685671989  \\
            475.0060842054028  0.832712585933371  \\
            475.15210513506935  0.832713493526995  \\
            475.2981260647359  0.8327144085103674  \\
            475.44414699440256  0.8327153308704358  \\
            475.59016792406914  0.8327162605235888  \\
            475.7361888537357  0.832717197315656  \\
            475.8822097834023  0.8327181410219082  \\
            476.02823071306887  0.8327190913470569  \\
            476.17425164273544  0.832720047925255  \\
            476.320272572402  0.832721010320096  \\
            476.46629350206865  0.8327219780246148  \\
            476.61231443173523  0.8327229504612872  \\
            476.7583353614018  0.8327239275572785  \\
            476.9043562910684  0.8327249097569611  \\
            477.05037722073496  0.8327258869690534  \\
            477.19639815040154  0.8327268610495125  \\
            477.34241908006817  0.8327278337164717  \\
            477.48844000973475  0.8327288065502404  \\
            477.6344609394013  0.8327297809933035  \\
            477.7804818690679  0.8327307583503222  \\
            477.9265027987345  0.8327317397881335  \\
            478.07252372840105  0.8327327263357504  \\
            478.21854465806763  0.8327337188843617  \\
            478.36456558773426  0.8327347181873325  \\
            478.51058651740084  0.8327357248602034  \\
            478.6566074470674  0.8327367393806915  \\
            478.802628376734  0.8327377620886892  \\
            478.94864930640057  0.8327387931862654  \\
            479.09467023606715  0.8327398327376648  \\
            479.2406911657338  0.8327408806693077  \\
            479.38671209540036  0.8327419367697909  \\
            479.53273302506693  0.8327430006898867  \\
            479.6787539547335  0.8327440719425437  \\
            479.8247748844001  0.8327451499028862  \\
            479.97079581406666  0.8327462338082144  \\
            480.1168167437333  0.832747322758005  \\
            480.2628376733999  0.8327484157139099  \\
            480.40885860306645  0.8327495114997573  \\
            480.554879532733  0.8327506128693986  \\
            480.7009004623996  0.8327517039367072  \\
            480.8469213920662  0.8327527869689955  \\
            480.99294232173276  0.8327538644816778  \\
            481.1389632513994  0.8327549387929477  \\
            481.28498418106597  0.8327560120237787  \\
            481.43100511073254  0.8327570860979236  \\
            481.5770260403991  0.8327581627419148  \\
            481.7230469700657  0.8327592434850647  \\
            481.8690678997323  0.8327603296594644  \\
            482.0150888293989  0.8327614223999857  \\
            482.1611097590655  0.8327625226442791  \\
            482.30713068873206  0.8327636311327752  \\
            482.45315161839864  0.8327647484086839  \\
            482.5991725480652  0.8327658748179947  \\
            482.7451934777318  0.832767010509477  \\
            482.89121440739837  0.8327681554346795  \\
            483.037235337065  0.8327693093479306  \\
            483.1832562667316  0.8327704718063381  \\
            483.32927719639815  0.8327716421697896  \\
            483.47529812606473  0.8327728196009523  \\
            483.6213190557313  0.8327740030652728  \\
            483.7673399853979  0.8327751913309775  \\
            483.9133609150645  0.8327763829690723  \\
            484.0593818447311  0.8327775763533426  \\
            484.20540277439767  0.8327787747490748  \\
            484.35142370406425  0.8327799593844659  \\
            484.4974446337308  0.8327811313937146  \\
            484.6434655633974  0.8327822940012883  \\
            484.78948649306403  0.8327834501828401  \\
            484.9355074227306  0.8327846026652093  \\
            485.0815283523972  0.8327857539264208  \\
            485.22754928206376  0.8327869061956864  \\
            485.37357021173034  0.8327880614534032  \\
            485.5195911413969  0.8327892214311546  \\
            485.6656120710635  0.8327903876117104  \\
            485.8116330007301  0.832791561229026  \\
            485.9576539303967  0.8327927432682427  \\
            486.1036748600633  0.8327939344656883  \\
            486.24969578972986  0.8327951353088766  \\
            486.39571671939643  0.8327963460365072  \\
            486.541737649063  0.8327975666384658  \\
            486.68775857872964  0.8327987968558246  \\
            486.8337795083962  0.832800036180841  \\
            486.9798004380628  0.8328012838569592  \\
            487.1258213677294  0.8328025388788092  \\
            487.27184229739595  0.8328037999922069  \\
            487.4178632270625  0.8328050656941545  \\
            487.56388415672916  0.8328063342328401  \\
            487.70990508639574  0.8328076036076377  \\
            487.8559260160623  0.8328088773831699  \\
            488.0019469457289  0.8328101353055841  \\
            488.14796787539547  0.8328113763930527  \\
            488.29398880506204  0.8328126044844903  \\
            488.4400097347286  0.8328138231264436  \\
            488.58603066439525  0.8328150355730916  \\
            488.73205159406183  0.8328162447862456  \\
            488.8780725237284  0.8328174534353495  \\
            489.024093453395  0.8328186638974796  \\
            489.17011438306156  0.8328198782573443  \\
            489.31613531272814  0.8328210983072843  \\
            489.46215624239477  0.8328223255472732  \\
            489.60817717206135  0.8328235611849164  \\
            489.7541981017279  0.832824806135452  \\
            489.9002190313945  0.8328260610217502  \\
            490.0462399610611  0.8328273261743139  \\
            490.19226089072765  0.832828601631278  \\
            490.33828182039423  0.8328298871384101  \\
            490.48430275006086  0.8328311821491099  \\
            490.63032367972744  0.8328324858244095  \\
            490.776344609394  0.8328337970329737  \\
            490.9223655390606  0.8328351143510991  \\
            491.06838646872717  0.8328364360627152  \\
            491.21440739839375  0.8328377601593834  \\
            491.3604283280604  0.8328390843402979  \\
            491.50644925772696  0.8328404121492139  \\
            491.65247018739353  0.832841723392152  \\
            491.7984911170601  0.8328430140235135  \\
            491.9445120467267  0.8328442883989513  \\
            492.09053297639326  0.8328455505462548  \\
            492.2365539060599  0.8328468041653496  \\
            492.3825748357265  0.8328480526282979  \\
            492.52859576539305  0.8328492989792978  \\
            492.6746166950596  0.8328505459346845  \\
            492.8206376247262  0.832851795882929  \\
            492.9666585543928  0.8328530508846389  \\
            493.11267948405936  0.832854312672558  \\
            493.258700413726  0.8328555826515668  \\
            493.40472134339257  0.832856861898682  \\
            493.55074227305914  0.8328581511630565  \\
            493.6967632027257  0.8328594508659799  \\
            493.8427841323923  0.832860761100878  \\
            493.9888050620589  0.8328620816333129  \\
            494.1348259917255  0.8328634119009832  \\
            494.2808469213921  0.8328647510137241  \\
            494.42686785105866  0.8328660977535065  \\
            494.57288878072524  0.8328674505744385  \\
            494.7189097103918  0.8328688076027639  \\
            494.8649306400584  0.8328701666368634  \\
            495.01095156972497  0.8328715251472536  \\
            495.1569724993916  0.8328728831712392  \\
            495.3029934290582  0.8328742237654795  \\
            495.44901435872475  0.8328755426224588  \\
            495.59503528839133  0.8328768443097448  \\
            495.7410562180579  0.832878133025221  \\
            495.8870771477245  0.8328794125970858  \\
            496.0330980773911  0.8328806864838523  \\
            496.1791190070577  0.8328819577743499  \\
            496.32513993672427  0.8328832291877223  \\
            496.47116086639085  0.8328845030734288  \\
            496.6171817960574  0.8328857814112437  \\
            496.763202725724  0.8328870658112568  \\
            496.90922365539063  0.8328883575138728  \\
            497.0552445850572  0.8328896573898119  \\
            497.2012655147238  0.8328909659401091  \\
            497.34728644439036  0.8328922832961152  \\
            497.49330737405694  0.8328936092194954  \\
            497.6393283037235  0.8328949431022309  \\
            497.7853492333901  0.8328962839666175  \\
            497.9313701630567  0.8328976304652668  \\
            498.0773910927233  0.832898980881105  \\
            498.2234120223899  0.8329003331273739  \\
            498.36943295205646  0.8329016847476303  \\
            498.51545388172303  0.8329030329157464  \\
            498.6614748113896  0.8329043744359095  \\
            498.80749574105624  0.8329057438296653  \\
            498.9535166707228  0.8329071166065596  \\
            499.0995376003894  0.8329084236760845  \\
            499.245558530056  0.8329096859019984  \\
            499.39157945972255  0.8329109219445294  \\
            499.5376003893891  0.8329121482603762  \\
            499.6836213190557  0.8329133791027079  \\
            499.82964224872234  0.8329146265211637  \\
            499.9756631783889  0.8329159003618533  \\
            500.1216841080555  0.8329172082673564  \\
            500.26770503772207  0.8329185556767236  \\
            500.41372596738864  0.8329199458254751  \\
            500.5597468970552  0.8329213797456021  \\
            500.70576782672185  0.8329228562655656  \\
            500.85178875638843  0.8329243720102971  \\
            500.997809686055  0.8329259214011985  \\
            501.1438306157216  0.8329274966561419  \\
            501.28985154538816  0.8329290877894696  \\
            501.43587247505474  0.8329306826119947  \\
            501.58189340472137  0.8329322667309998  \\
            501.72791433438795  0.8329338235502387  \\
            501.8739352640545  0.8329353342699349  \\
            502.0199561937211  0.8329367778867827  \\
            502.1659771233877  0.8329381311939459  \\
            502.31199805305425  0.8329393687810597  \\
            502.45801898272083  0.8329404957763027  \\
            502.60403991238746  0.8329416530254258  \\
            502.75006084205404  0.8329428026643695  \\
            502.8960817717206  0.8329439480287946  \\
            503.0421027013872  0.8329450920808928  \\
            503.18812363105377  0.8329462374093867  \\
            503.33414456072035  0.832947386229529  \\
            503.480165490387  0.8329485403831042  \\
            503.62618642005356  0.8329497013384266  \\
            503.77220734972013  0.8329508701903422  \\
            503.9182282793867  0.8329520476602271  \\
            504.0642492090533  0.8329532340959886  \\
            504.21027013871986  0.8329544294720647  \\
            504.3562910683865  0.832955633389424  \\
            504.5023119980531  0.832956845075566  \\
            504.64833292771965  0.832958063384521  \\
            504.7943538573862  0.8329592867968503  \\
            504.9403747870528  0.8329605134196456  \\
            505.0863957167194  0.8329617409865299  \\
            505.23241664638596  0.8329629668576563  \\
            505.3784375760526  0.8329641880197093  \\
            505.52445850571917  0.8329654010859039  \\
            505.67047943538574  0.832966602295986  \\
            505.8165003650523  0.8329677875162321  \\
            505.9625212947189  0.8329689522394499  \\
            506.1085422243855  0.8329700936727027  \\
            506.2545631540521  0.8329712330758421  \\
            506.4005840837187  0.8329723673467507  \\
            506.54660501338526  0.8329734967111613  \\
            506.69262594305184  0.8329746213847667  \\
            506.8386468727184  0.8329757415732212  \\
            506.984667802385  0.8329768574721385  \\
            507.13068873205157  0.8329779692670933  \\
            507.2767096617182  0.8329790771336212  \\
            507.4227305913848  0.8329801812372176  \\
            507.56875152105135  0.832981281733339  \\
            507.71477245071793  0.8329823787674018  \\
            507.8607933803845  0.8329834724747834  \\
            508.0068143100511  0.8329845629808216  \\
            508.1528352397177  0.8329856504008146  \\
            508.2988561693843  0.8329867348400212  \\
            508.44487709905087  0.8329878163936606  \\
            508.59089802871745  0.8329888951469125  \\
            508.736918958384  0.8329899711749174  \\
            508.8829398880506  0.8329910445427758  \\
            509.02896081771723  0.8329921153055493  \\
            509.1749817473838  0.8329931835082593  \\
            509.3210026770504  0.8329942491858885  \\
            509.46702360671696  0.8329953123633794  \\
            509.61304453638354  0.8329963730556356  \\
            509.7590654660501  0.8329974312426425  \\
            509.9050863957167  0.8329984843002025  \\
            510.0511073253833  0.8329995325502001  \\
            510.1971282550499  0.8330005762124317  \\
            510.3431491847165  0.8330016154968986  \\
            510.48917011438306  0.8330026506038065  \\
            510.63519104404963  0.8330036817235663  \\
            510.7812119737162  0.833004709036793  \\
            510.92723290338284  0.8330057327143064  \\
            511.0732538330494  0.8330067529171317  \\
            511.219274762716  0.8330077697964976  \\
            511.3652956923826  0.8330087834938382  \\
            511.51131662204915  0.8330097941407923  \\
            511.6573375517157  0.8330108018592034  \\
            511.8033584813823  0.8330118067611192  \\
            511.94937941104894  0.8330128089487926  \\
            512.0954003407155  0.833013808514681  \\
            512.241421270382  0.8330148055414464  \\
            512.3874422000487  0.8330158001019554  \\
            512.5334631297153  0.8330167922592798  \\
            512.6794840593818  0.8330177820666954  \\
            512.8255049890485  0.8330187695676832  \\
            512.971525918715  0.8330197547959286  \\
            513.1175468483816  0.8330207377753216  \\
            513.2635677780482  0.8330217185199574  \\
            513.4095887077148  0.8330226970341352  \\
            513.5556096373814  0.8330236710883392  \\
            513.7016305670479  0.8330246404511334  \\
            513.8476514967145  0.8330256054646639  \\
            513.9936724263811  0.8330265663375062  \\
            514.1396933560477  0.83302752326846  \\
            514.2857142857143  0.8330284764465486  \\
            514.4317352153809  0.833029426051019  \\
            514.5777561450475  0.8330303722513417  \\
            514.723777074714  0.8330313152072112  \\
            514.8697980043806  0.8330322550685456  \\
            515.0158189340472  0.8330331919754868  \\
            515.1618398637138  0.8330341260584002  \\
            515.3078607933804  0.833035057437875  \\
            515.453881723047  0.8330359862247242  \\
            515.5999026527136  0.8330369125199847  \\
            515.7459235823801  0.8330378364149167  \\
            515.8919445120467  0.8330387579910041  \\
            516.0379654417134  0.833039677319955  \\
            516.1839863713799  0.8330405944637008  \\
            516.3300073010465  0.8330415094743969  \\
            516.476028230713  0.833042422394422  \\
            516.6220491603797  0.8330433332563789  \\
            516.7680700900462  0.833044242083094  \\
            516.9140910197128  0.8330451488876173  \\
            517.0601119493795  0.8330460536732227  \\
            517.206132879046  0.8330469546640249  \\
            517.3521538087126  0.833047851102582  \\
            517.4981747383791  0.8330487434315016  \\
            517.6441956680458  0.8330496318549192  \\
            517.7902165977123  0.8330505165673676  \\
            517.9362375273789  0.8330513977537766  \\
            518.0822584570456  0.833052275589473  \\
            518.2282793867121  0.833053150240181  \\
            518.3743003163787  0.8330540218620213  \\
            518.5203212460452  0.8330548906015119  \\
            518.6663421757119  0.8330557565955682  \\
            518.8123631053784  0.8330566199715022  \\
            518.958384035045  0.8330574808470231  \\
            519.1044049647116  0.8330583393302374  \\
            519.2504258943782  0.8330591955196482  \\
            519.3964468240448  0.8330600495041561  \\
            519.5424677537113  0.8330609013630587  \\
            519.688488683378  0.8330617511660501  \\
            519.8345096130446  0.8330625989732224  \\
            519.9805305427111  0.8330634448350642  \\
            520.1265514723777  0.8330642887924611  \\
            520.2725724020443  0.8330651308766959  \\
            520.4185933317109  0.8330659711094486  \\
            520.5646142613774  0.8330668095027961  \\
            520.710635191044  0.8330676460592124  \\
            520.8566561207107  0.8330684794235337  \\
            521.0026770503772  0.8330693084266667  \\
            521.1486979800438  0.8330701335629288  \\
            521.2947189097104  0.8330709550291311  \\
            521.440739839377  0.8330717730128006  \\
            521.5867607690435  0.8330725876921801  \\
            521.7327816987101  0.8330733992362291  \\
            521.8788026283768  0.8330742078046229  \\
            522.0248235580433  0.8330750135477527  \\
            522.1708444877099  0.833075816606726  \\
            522.3168654173764  0.8330766171133661  \\
            522.4628863470431  0.8330774151902126  \\
            522.6089072767097  0.8330782109505214  \\
            522.7549282063762  0.8330790044982639  \\
            522.9009491360429  0.8330797959281279  \\
            523.0469700657094  0.8330805853255173  \\
            523.192990995376  0.8330813727665521  \\
            523.3390119250425  0.8330821583180682  \\
            523.4850328547092  0.8330829420376177  \\
            523.6310537843758  0.8330837239734687  \\
            523.7770747140423  0.8330845041646053  \\
            523.923095643709  0.8330852826407281  \\
            524.0691165733755  0.8330860594222532  \\
            524.2151375030421  0.8330868345203131  \\
            524.3611584327086  0.8330876079367562  \\
            524.5071793623753  0.8330883786902518  \\
            524.6532002920419  0.8330891453235202  \\
            524.7992212217084  0.8330899083357716  \\
            524.945242151375  0.8330906679139156  \\
            525.0912630810416  0.8330914242360254  \\
            525.2372840107082  0.8330921774713378  \\
            525.3833049403748  0.8330929277802528  \\
            525.5293258700414  0.8330936753143338  \\
            525.675346799708  0.8330944202163073  \\
            525.8213677293745  0.8330951626200642  \\
            525.9673886590411  0.8330959026506579  \\
            526.1134095887077  0.8330966404243052  \\
            526.2594305183743  0.8330973760483865  \\
            526.4054514480409  0.8330981096214458  \\
            526.5514723777075  0.8330988412331904  \\
            526.6974933073741  0.8330995709644909  \\
            526.8435142370406  0.8331002988873811  \\
            526.9895351667072  0.8331010250650586  \\
            527.1355560963738  0.8331017495518841  \\
            527.2815770260404  0.8331024723933819  \\
            527.427597955707  0.8331031936262395  \\
            527.5736188853735  0.833103913278308  \\
            527.7196398150402  0.8331046313686017  \\
            527.8656607447067  0.8331053479072985  \\
            528.0116816743733  0.8331060628957396  \\
            528.15770260404  0.8331067756706008  \\
            528.3037235337065  0.8331074846104637  \\
            528.4497444633731  0.8331081901777988  \\
            528.5957653930396  0.8331088925473686  \\
            528.7417863227063  0.8331095918856573  \\
            528.8878072523728  0.8331102883508692  \\
            529.0338281820394  0.8331109820929306  \\
            529.1798491117061  0.8331116732534884  \\
            529.3258700413726  0.8331123619659103  \\
            529.4718909710392  0.8331130483552857  \\
            529.6179119007057  0.8331137325384245  \\
            529.7639328303724  0.8331144146238579  \\
            529.9099537600389  0.8331150947118382  \\
            530.0559746897055  0.8331157728943387  \\
            530.2019956193722  0.8331164492550537  \\
            530.3480165490387  0.8331171238693984  \\
            530.4940374787053  0.8331177968045094  \\
            530.6400584083718  0.8331184681192441  \\
            530.7860793380385  0.8331191378641812  \\
            530.932100267705  0.8331198060816203  \\
            531.0781211973716  0.8331204728055819  \\
            531.2241421270382  0.8331211380618078  \\
            531.3701630567048  0.8331218018677607  \\
            531.5161839863714  0.8331224642326245  \\
            531.6622049160379  0.8331231251573041  \\
            531.8082258457046  0.8331237842362721  \\
            531.9542467753712  0.8331244398011717  \\
            532.1002677050377  0.8331250922439196  \\
            532.2462886347043  0.8331257417252274  \\
            532.3923095643709  0.8331263883981774  \\
            532.5383304940375  0.833127032408223  \\
            532.684351423704  0.8331276738931884  \\
            532.8303723533706  0.8331283129832685  \\
            532.9763932830373  0.8331289498010299  \\
            533.1224142127038  0.8331295844614091  \\
            533.2684351423704  0.8331302170717142  \\
            533.414456072037  0.8331308477316242  \\
            533.5604770017036  0.8331314765331885  \\
            533.7064979313701  0.833132103560828  \\
            533.8525188610367  0.8331327288913343  \\
            533.9985397907034  0.8331333525938697  \\
            534.1445607203699  0.833133974729968  \\
            534.2905816500365  0.8331345953535334  \\
            534.436602579703  0.833135214510841  \\
            534.5826235093697  0.8331358322405373  \\
            534.7286444390363  0.8331364485736393  \\
            534.8746653687028  0.8331370635335351  \\
            535.0206862983695  0.8331376771359835  \\
            535.166707228036  0.8331382893891146  \\
            535.3127281577026  0.8331389002934293  \\
            535.4587490873691  0.8331395096406399  \\
            535.6047700170358  0.833140115819651  \\
            535.7507909467024  0.8331407191277648  \\
            535.8968118763689  0.8331413197100856  \\
            536.0428328060356  0.833141917704813  \\
            536.1888537357021  0.8331425132432416  \\
            536.3348746653687  0.8331431064497606  \\
            536.4808955950352  0.8331436974418542  \\
            536.6269165247019  0.8331442863301017  \\
            536.7729374543685  0.8331448732181777  \\
            536.918958384035  0.8331454582028509  \\
            537.0649793137017  0.833146041373986  \\
            537.2110002433682  0.8331466228145417  \\
            537.3570211730348  0.8331472026005724  \\
            537.5030421027014  0.8331477808012271  \\
            537.649063032368  0.8331483574787499  \\
            537.7950839620346  0.8331489326884798  \\
            537.9411048917011  0.8331495064788508  \\
            538.0871258213677  0.8331500788913917  \\
            538.2331467510343  0.8331506499607266  \\
            538.3791676807009  0.8331512197145743  \\
            538.5251886103675  0.8331517881737485  \\
            538.671209540034  0.8331523553521581  \\
            538.8172304697007  0.8331529212568071  \\
            538.9632513993672  0.833153485887794  \\
            539.1092723290338  0.8331540491765811  \\
            539.2552932587004  0.8331546096557468  \\
            539.401314188367  0.8331551675149317  \\
            539.5473351180336  0.8331557228824263  \\
            539.6933560477001  0.833156275880397  \\
            539.8393769773668  0.833156826624885  \\
            539.9853979070333  0.833157375225808  \\
            540.1314188366999  0.8331579217869584  \\
            540.2774397663665  0.8331584664060043  \\
            540.4234606960331  0.8331590091744897  \\
            540.5694816256997  0.8331595501778334  \\
            540.7155025553662  0.8331600894953304  \\
            540.8615234850329  0.833160627200151  \\
            541.0075444146994  0.8331611633593407  \\
            541.153565344366  0.8331616980338209  \\
            541.2995862740327  0.8331622312783883  \\
            541.4456072036992  0.833162763141715  \\
            541.5916281333658  0.8331632936663491  \\
            541.7376490630323  0.8331638228887138  \\
            541.883669992699  0.833164350839108  \\
            542.0296909223655  0.8331648775417057  \\
            542.1757118520321  0.833165403014557  \\
            542.3217327816988  0.833165927269587  \\
            542.4677537113653  0.833166450312597  \\
            542.6137746410319  0.8331669721432627  \\
            542.7597955706984  0.8331674927551366  \\
            542.9058165003651  0.8331680109676832  \\
            543.0518374300316  0.8331685267834578  \\
            543.1978583596982  0.8331690403390691  \\
            543.3438792893648  0.8331695517398271  \\
            543.4899002190314  0.8331700610857367  \\
            543.635921148698  0.8331705684714982  \\
            543.7819420783645  0.8331710739865078  \\
            543.9279630080312  0.8331715777148568  \\
            544.0739839376978  0.8331720797353321  \\
            544.2200048673643  0.8331725801214162  \\
            544.3660257970309  0.8331730789412864  \\
            544.5120467266975  0.8331735762578167  \\
            544.6580676563641  0.8331740721285755  \\
            544.8040885860306  0.833174566605827  \\
            544.9501095156972  0.8331750597365307  \\
            545.0961304453639  0.8331755515623421  \\
            545.2421513750304  0.8331760421196116  \\
            545.388172304697  0.8331765314393853  \\
            545.5341932343636  0.8331770195474048  \\
            545.6802141640302  0.8331775064641068  \\
            545.8262350936967  0.8331779922046242  \\
            545.9722560233633  0.8331784767787846  \\
            546.11827695303  0.8331789601911116  \\
            546.2642978826965  0.8331794424408239  \\
            546.4103188123631  0.8331799235218359  \\
            546.5563397420296  0.8331804026364461  \\
            546.7023606716963  0.8331808795563178  \\
            546.8483816013629  0.833181354443825  \\
            546.9944025310294  0.8331818273869155  \\
            547.1404234606961  0.8331822984690757  \\
            547.2864443903626  0.83318276776933  \\
            547.4324653200292  0.8331832353622419  \\
            547.5784862496957  0.8331837013179133  \\
            547.7245071793624  0.8331841657019842  \\
            547.870528109029  0.8331846285756337  \\
            548.0165490386955  0.833185089995579  \\
            548.1625699683622  0.8331855500140761  \\
            548.3085908980287  0.8331860086789196  \\
            548.4546118276953  0.8331864660334422  \\
            548.6006327573618  0.8331869221165156  \\
            548.7466536870285  0.8331873769625494  \\
            548.8926746166951  0.8331878306014926  \\
            549.0386955463616  0.8331882830588321  \\
            549.1847164760283  0.8331887343555935  \\
            549.3307374056948  0.8331891845083407  \\
            549.4767583353614  0.8331896335291766  \\
            549.622779265028  0.8331900814257424  \\
            549.7688001946946  0.8331905282012175  \\
            549.9148211243612  0.8331909738543203  \\
            550.0608420540277  0.8331914183793077  \\
            550.2068629836944  0.8331918612793419  \\
            550.3528839133609  0.8331923022148284  \\
            550.4989048430275  0.8331927413378669  \\
            550.6449257726941  0.8331931787190657  \\
            550.7909467023607  0.8331936144254167  \\
            550.9369676320273  0.8331940485202947  \\
            551.0829885616938  0.833194481063457  \\
            551.2290094913604  0.8331949121110445  \\
            551.375030421027  0.833195341715581  \\
            551.5210513506936  0.833195769925973  \\
            551.6670722803602  0.8331961967875108  \\
            551.8130932100268  0.8331966223418669  \\
            551.9591141396934  0.8331970466270971  \\
            552.1051350693599  0.8331974696776407  \\
            552.2511559990265  0.8331978915243194  \\
            552.397176928693  0.8331983121943382  \\
            552.5431978583597  0.833198731711285  \\
            552.6892187880263  0.8331991500951309  \\
            552.8352397176928  0.8331995673622301  \\
            552.9812606473595  0.8331999835253195  \\
            553.127281577026  0.8332003985935196  \\
            553.2733025066926  0.833200812572333  \\
            553.4193234363593  0.8332012254636464  \\
            553.5653443660258  0.8332016372657286  \\
            553.7113652956924  0.8332020479732322  \\
            553.8573862253589  0.833202457430773  \\
            554.0034071550256  0.833202865166824  \\
            554.1494280846921  0.8332032712880889  \\
            554.2954490143587  0.8332036758487539  \\
            554.4414699440254  0.833204078900238  \\
            554.5874908736919  0.8332044804911932  \\
            554.7335118033585  0.8332048806675042  \\
            554.879532733025  0.8332052794722891  \\
            555.0255536626917  0.8332056769458983  \\
            555.1715745923582  0.8332060731259155  \\
            555.3175955220248  0.8332064680471577  \\
            555.4636164516915  0.8332068617416739  \\
            555.609637381358  0.833207254238747  \\
            555.7556583110246  0.8332076455648919  \\
            555.9016792406911  0.8332080357438574  \\
            556.0477001703578  0.8332084247966246  \\
            556.1937211000244  0.8332088127414076  \\
            556.3397420296909  0.8332091995936535  \\
            556.4857629593575  0.8332095853660424  \\
            556.6317838890241  0.8332099700684875  \\
            556.7778048186907  0.8332103537081343  \\
            556.9238257483572  0.833210736289362  \\
            557.0698466780239  0.8332111178137821  \\
            557.2158676076905  0.8332114982802395  \\
            557.361888537357  0.8332118776848118  \\
            557.5079094670236  0.8332122560208094  \\
            557.6539303966902  0.8332126332421818  \\
            557.7999513263568  0.833213009024824  \\
            557.9459722560233  0.8332133834017958  \\
            558.09199318569  0.8332137564097853  \\
            558.2380141153566  0.8332141280836243  \\
            558.3840350450231  0.833214498456289  \\
            558.5300559746897  0.8332148675588995  \\
            558.6760769043563  0.8332152354207205  \\
            558.8220978340229  0.8332156020691608  \\
            558.9681187636895  0.8332159675297729  \\
            559.114139693356  0.8332163318262539  \\
            559.2601606230227  0.833216694980445  \\
            559.4061815526892  0.8332170570123316  \\
            559.5522024823558  0.8332174179400433  \\
            559.6982234120223  0.8332177777798536  \\
            559.844244341689  0.8332181365461806  \\
            559.9902652713556  0.8332184942515861  \\
            560.1362862010221  0.8332188509067764  \\
            560.2823071306888  0.8332192065206019  \\
            560.4283280603553  0.8332195611000571  \\
            560.5743489900219  0.8332199146502808  \\
            560.7203699196884  0.8332202671745559  \\
            560.8663908493551  0.8332206186743095  \\
            561.0124117790217  0.8332209691491127  \\
            561.1584327086882  0.833221318596681  \\
            561.3044536383549  0.8332216670128741  \\
            561.4504745680214  0.8332220143916955  \\
            561.596495497688  0.8332223607252934  \\
            561.7425164273546  0.8332227059972577  \\
            561.8885373570212  0.8332230501007096  \\
            562.0345582866878  0.8332233930299804  \\
            562.1805792163543  0.8332237348019768  \\
            562.326600146021  0.8332240754328043  \\
            562.4726210756875  0.8332244149377684  \\
            562.6186420053541  0.833224753331374  \\
            562.7646629350207  0.8332250906273244  \\
            562.9106838646873  0.8332254268385233  \\
            563.0567047943539  0.8332257619770727  \\
            563.2027257240204  0.8332260960542743  \\
            563.348746653687  0.8332264290806296  \\
            563.4947675833536  0.8332267610658387  \\
            563.6407885130202  0.8332270920188015  \\
            563.7868094426868  0.8332274219476166  \\
            563.9328303723534  0.8332277508595826  \\
            564.07885130202  0.8332280787611968  \\
            564.2248722316865  0.8332284056581563  \\
            564.3708931613531  0.833228731555357  \\
            564.5169140910197  0.8332290564568947  \\
            564.6629350206863  0.8332293803660642  \\
            564.8089559503529  0.8332297032853593  \\
            564.9549768800194  0.8332300252164736  \\
            565.1009978096861  0.8332303461602996  \\
            565.2470187393526  0.8332306661169295  \\
            565.3930396690192  0.8332309850856545  \\
            565.5390605986859  0.8332313030649653  \\
            565.6850815283524  0.8332316200525517  \\
            565.831102458019  0.8332319360453029  \\
            565.9771233876855  0.8332322510393073  \\
            566.1231443173522  0.833232565029853  \\
            566.2691652470187  0.8332328780114269  \\
            566.4151861766853  0.8332331899777154  \\
            566.561207106352  0.8332335009937323  \\
            566.7072280360185  0.8332338111389306  \\
            566.8532489656851  0.8332341203943314  \\
            566.9992698953516  0.8332344287541148  \\
            567.1452908250183  0.8332347362127168  \\
            567.2913117546848  0.8332350427648296  \\
            567.4373326843514  0.8332353484054018  \\
            567.583353614018  0.8332356531296378  \\
            567.7293745436846  0.8332359569329983  \\
            567.8753954733512  0.8332362598112004  \\
            568.0214164030177  0.833236561760217  \\
            568.1674373326844  0.8332368627762773  \\
            568.313458262351  0.8332371628558667  \\
            568.4594791920175  0.8332374619957268  \\
            568.6055001216841  0.8332377601928551  \\
            568.7515210513507  0.8332380574445057  \\
            568.8975419810173  0.8332383537481883  \\
            569.0435629106838  0.8332386491016693  \\
            569.1895838403505  0.8332389435029708  \\
            569.3356047700171  0.8332392369503714  \\
            569.4816256996836  0.8332395294424058  \\
            569.6276466293502  0.8332398209778645  \\
            569.7736675590168  0.8332401115557948  \\
            569.9196884886834  0.8332404011754996  \\
            570.0657094183499  0.8332406898365382  \\
            570.2117303480165  0.833240977538726  \\
            570.3577512776832  0.8332412642821345  \\
            570.5037722073497  0.8332415500670917  \\
            570.6497931370163  0.8332418348941812  \\
            570.7958140666829  0.8332421187642433  \\
            570.9418349963495  0.8332424016783739  \\
            571.0878559260161  0.8332426836379256  \\
            571.2338768556826  0.833242964644507  \\
            571.3798977853493  0.8332432446999826  \\
            571.5259187150158  0.8332435238064732  \\
            571.6719396446824  0.833243801966356  \\
            571.817960574349  0.833244079182264  \\
            571.9639815040156  0.8332443554570865  \\
            572.1100024336822  0.8332446310341047  \\
            572.2560233633487  0.8332449061128302  \\
            572.4020442930154  0.8332451806082165  \\
            572.5480652226819  0.8332454544910319  \\
            572.6940861523485  0.8332457277332868  \\
            572.840107082015  0.8332460003082324  \\
            572.9861280116817  0.8332462721903624  \\
            573.1321489413483  0.8332465433554115  \\
            573.2781698710148  0.833246813780356  \\
            573.4241908006815  0.833247083443414  \\
            573.570211730348  0.8332473523240449  \\
            573.7162326600146  0.8332476204029501  \\
            573.8622535896811  0.8332478876620721  \\
            574.0082745193478  0.8332481540845954  \\
            574.1542954490144  0.8332484196549456  \\
            574.3003163786809  0.8332486843587903  \\
            574.4463373083476  0.8332489481830386  \\
            574.5923582380141  0.833249211115841  \\
            574.7383791676807  0.8332494731465897  \\
            574.8844000973473  0.8332497342659185  \\
            575.0304210270139  0.8332499944657028  \\
            575.1764419566805  0.8332502537390593  \\
            575.322462886347  0.8332505120803466  \\
            575.4684838160136  0.833250769485165  \\
            575.6145047456802  0.8332510259503557  \\
            575.7605256753468  0.8332512814740022  \\
            575.9065466050134  0.8332515360554293  \\
            576.05256753468  0.8332517896952034  \\
            576.1985884643466  0.8332520423951324  \\
            576.3446093940131  0.8332522941582658  \\
            576.4906303236797  0.8332525449888949  \\
            576.6366512533463  0.8332527948925521  \\
            576.7826721830129  0.833253043876012  \\
            576.9286931126795  0.83325329194729  \\
            577.074714042346  0.833253539115644  \\
            577.2207349720127  0.8332537853915728  \\
            577.3667559016792  0.8332540307868169  \\
            577.5127768313458  0.8332542753143586  \\
            577.6587977610125  0.8332545188985475  \\
            577.804818690679  0.8332547563181738  \\
            577.9508396203456  0.8332549884613453  \\
            578.0968605500121  0.8332552172840394  \\
            578.2428814796788  0.8332554445683575  \\
            578.3889024093453  0.8332556719225253  \\
            578.5349233390119  0.8332559007808924  \\
            578.6809442686786  0.8332561324039327  \\
            578.8269651983451  0.8332563678782441  \\
            578.9729861280117  0.8332566081165488  \\
            579.1190070576782  0.8332568538576928  \\
            579.2650279873449  0.8332571056666461  \\
            579.4110489170114  0.8332573639345037  \\
            579.557069846678  0.8332576288784836  \\
            579.7030907763447  0.8332579005419286  \\
            579.8491117060112  0.8332581787943054  \\
            579.9951326356778  0.8332584633312048  \\
            580.1411535653443  0.8332587536743417  \\
            580.287174495011  0.8332590491715551  \\
            580.4331954246776  0.8332593489968084  \\
            580.5792163543441  0.8332596521501887  \\
            580.7252372840107  0.8332599574579074  \\
            580.8712582136773  0.8332602635723  \\
            581.0172791433439  0.8332605689718261  \\
            581.1633000730104  0.8332608719610693  \\
            581.309321002677  0.8332611706707377  \\
            581.4553419323437  0.833261463057663  \\
            581.6013628620102  0.8332617469048014  \\
            581.7473837916768  0.8332620198212329  \\
            581.8934047213434  0.8332622792421619  \\
            582.03942565101  0.8332625224289167  \\
            582.1854465806765  0.8332627464689498  \\
            582.3314675103431  0.8332629482758381  \\
            582.4774884400098  0.8332631245892819  \\
            582.6235093696763  0.8332632094133013  \\
            582.7695302993429  0.8332632075200486  \\
            582.9155512290095  0.833263169695318  \\
            583.0615721586761  0.8332630986728911  \\
            583.2075930883427  0.8332629971011557  \\
            583.3536140180092  0.833262867543107  \\
            583.4996349476759  0.8332627124763465  \\
            583.6456558773424  0.8332625342930833  \\
            583.791676807009  0.8332623353001326  \\
            583.9376977366755  0.8332621177189168  \\
            584.0837186663422  0.8332618836854654  \\
            584.2297395960088  0.8332616352504143  \\
            584.3757605256753  0.8332613743790065  \\
            584.521781455342  0.8332611029510919  \\
            584.6678023850085  0.833260822761127  \\
            584.8138233146751  0.8332605355181757  \\
            584.9598442443416  0.8332602428459082  \\
            585.1058651740083  0.8332599462826016  \\
            585.2518861036749  0.8332596472811403  \\
            585.3979070333414  0.8332593472090152  \\
            585.5439279630081  0.8332590473483241  \\
            585.6899488926746  0.8332587488957718  \\
            585.8359698223412  0.8332584529626699  \\
            585.9819907520077  0.8332581605749366  \\
            586.1280116816744  0.8332578726730975  \\
            586.274032611341  0.8332575901122845  \\
            586.4200535410075  0.8332573136622368  \\
            586.5660744706742  0.8332570440072999  \\
            586.7120954003407  0.833256781746427  \\
            586.8581163300073  0.8332565273931775  \\
            587.0041372596739  0.8332562813757177  \\
            587.1501581893405  0.8332560440368212  \\
            587.2961791190071  0.8332558156338679  \\
            587.4422000486736  0.8332555963388449  \\
            587.5882209783402  0.8332553844296776  \\
            587.7342419080068  0.833255182015418  \\
            587.8802628376734  0.8332549907685854  \\
            588.02628376734  0.833254808770961  \\
            588.1723046970066  0.8332546342145247  \\
            588.3183256266732  0.8332544654014558  \\
            588.4643465563397  0.8332543007441321  \\
            588.6103674860063  0.8332541387651307  \\
            588.7563884156729  0.8332539780972276  \\
            588.9024093453395  0.8332538174833979  \\
            589.0484302750061  0.8332536557768153  \\
            589.1944512046726  0.8332534919408526  \\
            589.3404721343393  0.833253325049082  \\
            589.4864930640058  0.8332531542852739  \\
            589.6325139936724  0.8332529789433983  \\
            589.7785349233391  0.8332527984276241  \\
            589.9245558530056  0.8332526122523187  \\
            590.0705767826722  0.833252420042049  \\
            590.2165977123387  0.8332522215315805  \\
            590.3626186420054  0.8332520165658779  \\
            590.5086395716719  0.8332518051001047  \\
            590.6546605013385  0.8332515871996234  \\
            590.8006814310052  0.8332513630399958  \\
            590.9467023606717  0.833251132906982  \\
            591.0927232903383  0.8332508971965418  \\
            591.2387442200048  0.8332506564148333  \\
            591.3847651496715  0.8332504111782142  \\
            591.530786079338  0.8332501622132404  \\
            591.6768070090046  0.8332499103566677  \\
            591.8228279386713  0.83324965655545  \\
            591.9688488683378  0.8332494018667408  \\
            592.1148697980044  0.8332491474578921  \\
            592.2608907276709  0.8332488946064553  \\
            592.4069116573376  0.8332486447001806  \\
            592.5529325870042  0.8332483992370165  \\
            592.6989535166707  0.833248158182767  \\
            592.8449744463373  0.8332479235983606  \\
            592.9909953760039  0.833247700523965  \\
            593.1370163056705  0.833247487127038  \\
            593.283037235337  0.8332472816799026  \\
            593.4290581650037  0.8332470825597456  \\
            593.5750790946703  0.8332468882486186  \\
            593.7211000243368  0.8332466973334379  \\
            593.8671209540034  0.8332465085059838  \\
            594.01314188367  0.8332463205629012  \\
            594.1591628133366  0.8332461324056994  \\
            594.3051837430031  0.8332459430407526  \\
            594.4512046726697  0.8332457515792987  \\
            594.5972256023364  0.8332455572374409  \\
            594.7432465320029  0.8332453593361461  \\
            594.8892674616695  0.8332451573012459  \\
            595.035288391336  0.8332449506634367  \\
            595.1813093210027  0.8332447390582791  \\
            595.3273302506692  0.833244522226198  \\
            595.4733511803358  0.833244300012483  \\
            595.6193721100025  0.833244072367288  \\
            595.765393039669  0.8332438393456315  \\
            595.9114139693356  0.8332436011073963  \\
            596.0574348990021  0.83324335791733  \\
            596.2034558286688  0.8332431101450439  \\
            596.3494767583354  0.8332428582650148  \\
            596.4954976880019  0.8332426028565831  \\
            596.6415186176686  0.8332423446039541  \\
            596.7875395473351  0.8332420842961974  \\
            596.9335604770017  0.833241822827247  \\
            597.0795814066682  0.8332415611959015  \\
            597.2256023363349  0.833241300505824  \\
            597.3716232660015  0.8332410419655419  \\
            597.517644195668  0.8332407868884472  \\
            597.6636651253347  0.8332405366927961  \\
            597.8096860550012  0.8332402926345769  \\
            597.9557069846678  0.8332400555724216  \\
            598.1017279143343  0.8332398277571961  \\
            598.247748844001  0.8332396073933346  \\
            598.3937697736676  0.8332393928226648  \\
            598.5397907033341  0.8332391825244083  \\
            598.6858116330008  0.8332389751151815  \\
            598.8318325626673  0.8332387693489938  \\
            598.9778534923339  0.8332385641172488  \\
            599.1238744220005  0.8332383584487443  \\
            599.2698953516671  0.833238151509672  \\
            599.4159162813337  0.8332379426036172  \\
            599.5619372110002  0.8332377311715595  \\
            599.7079581406668  0.8332375167918726  \\
            599.8539790703334  0.8332372991803236  \\
            600.0  0.8332370781900742  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={74325cce-5b2d-4880-88ea-9d94d4c1dfc9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00497110809470305  \\
            0.29204185933317106  0.017702505667677934  \\
            0.43806278899975665  0.031583852002343996  \\
            0.5840837186663421  0.0450656751293676  \\
            0.7301046483329278  0.05815947737111686  \\
            0.8761255779995133  0.07087622365547819  \\
            1.0221465076660987  0.08322636639036843  \\
            1.1681674373326842  0.09522259702930107  \\
            1.31418836699927  0.1068738324592761  \\
            1.4602092966658555  0.1181890724205504  \\
            1.606230226332441  0.12917859847673002  \\
            1.7522511559990266  0.1398523191545351  \\
            1.8982720856656121  0.15021856860066427  \\
            2.0442930153321974  0.15981029917688158  \\
            2.190313944998783  0.1670557766991484  \\
            2.3363348746653685  0.1718987992624488  \\
            2.4823558043319545  0.17452230265111926  \\
            2.62837673399854  0.17507534559310237  \\
            2.7743976636651255  0.17372720744231104  \\
            2.920418593331711  0.17131504789322746  \\
            3.0664395229982966  0.168832854133091  \\
            3.212460452664882  0.1663826432516226  \\
            3.3584813823314676  0.16397533862310362  \\
            3.504502311998053  0.16159463566020285  \\
            3.6505232416646387  0.15925662168228255  \\
            3.7965441713312242  0.15694467103001322  \\
            3.9425651009978098  0.15467233033066521  \\
            4.088586030664395  0.1524302320891734  \\
            4.23460696033098  0.15022002425461634  \\
            4.380627889997566  0.1480447874558765  \\
            4.5266488196641514  0.14589702083741335  \\
            4.672669749330737  0.14378386983915561  \\
            4.8186906789973225  0.14169894617527828  \\
            4.964711608663909  0.13964502518392172  \\
            5.1107325383304945  0.13762145999324446  \\
            5.25675346799708  0.13562555153289457  \\
            5.4027743976636655  0.13366046921146593  \\
            5.548795327330251  0.1317227722830632  \\
            5.694816256996837  0.12981284752323743  \\
            5.840837186663422  0.12793188576059425  \\
            5.986858116330008  0.12607708775082935  \\
            6.132879045996593  0.12424911549703686  \\
            6.278899975663179  0.1224485706874206  \\
            6.424920905329764  0.12067347306152502  \\
            6.57094183499635  0.11892376887455727  \\
            6.716962764662935  0.1172001076193593  \\
            6.862983694329521  0.11550141965987767  \\
            7.009004623996106  0.1138267450087343  \\
            7.155025553662692  0.11217658245224663  \\
            7.301046483329277  0.1105507492853898  \\
            7.447067412995863  0.1089482342218098  \\
            7.5930883426624485  0.10736862447921257  \\
            7.739109272329034  0.10581211870257516  \\
            7.8851302019956195  0.10427843946141288  \\
            8.031151131662204  0.10276688294566516  \\
            8.17717206132879  0.10127696154500508  \\
            8.323192990995375  0.09980869085288607  \\
            8.46921392066196  0.09836189848048724  \\
            8.615234850328546  0.09693616752980637  \\
            8.761255779995132  0.09554367599410808  \\
            8.907276709661717  0.09420720939871385  \\
            9.053297639328303  0.09293850374655901  \\
            9.199318568994888  0.09173857621944331  \\
            9.345339498661474  0.09059858274658589  \\
            9.49136042832806  0.08951341566234819  \\
            9.637381357994645  0.08848069526095116  \\
            9.783402287661232  0.08749714467170724  \\
            9.929423217327818  0.08655934870150597  \\
            10.075444146994403  0.0856637515446864  \\
            10.221465076660989  0.08480728996509794  \\
            10.367486006327574  0.08398776066861749  \\
            10.51350693599416  0.08320298560239854  \\
            10.659527865660746  0.08245080083759694  \\
            10.805548795327331  0.08172905656937082  \\
            10.951569724993917  0.0810355943573043  \\
            11.097590654660502  0.08036850953101547  \\
            11.243611584327088  0.07972643687978102  \\
            11.389632513993673  0.07910801139652962  \\
            11.535653443660259  0.07851190707619853  \\
            11.681674373326844  0.07793683691573362  \\
            11.82769530299343  0.07738155291408931  \\
            11.973716232660015  0.07684477736836821  \\
            12.1197371623266  0.07632543879967527  \\
            12.265758091993186  0.07582274607324985  \\
            12.411779021659772  0.0753358810503535  \\
            12.557799951326357  0.07486405787442307  \\
            12.703820880992943  0.07440652297107062  \\
            12.849841810659528  0.0739625550480835  \\
            12.995862740326114  0.07353146509542438  \\
            13.1418836699927  0.07311240160614384  \\
            13.287904599659285  0.07270491231693886  \\
            13.43392552932587  0.07230850921108482  \\
            13.579946458992456  0.07192271465719463  \\
            13.725967388659042  0.07154707297918639  \\
            13.871988318325627  0.07118115045628334  \\
            14.018009247992213  0.07082453532301387  \\
            14.164030177658798  0.07047683776921151  \\
            14.310051107325384  0.07013752025169617  \\
            14.45607203699197  0.06980622530425165  \\
            14.602092966658555  0.06948270380488734  \\
            14.74811389632514  0.06916666567858726  \\
            14.894134825991726  0.068857835389431  \\
            15.040155755658311  0.06855595194059383  \\
            15.186176685324897  0.06826076887434669  \\
            15.332197614991482  0.06797205427205617  \\
            15.478218544658068  0.06768959075418447  \\
            15.624239474324654  0.06741294307320286  \\
            15.770260403991239  0.0671419387474287  \\
            15.916281333657825  0.06687643067728274  \\
            16.06230226332441  0.06661624249083686  \\
            16.208323192990996  0.0663612077915185  \\
            16.35434412265758  0.06611117015811076  \\
            16.500365052324167  0.06586598314475235  \\
            16.64638598199075  0.06562551028093762  \\
            16.792406911657338  0.0653896250715165  \\
            16.93842784132392  0.06515812064522344  \\
            17.08444877099051  0.06493066682244196  \\
            17.230469700657093  0.06470725624490997  \\
            17.37649063032368  0.06448777570987557  \\
            17.522511559990264  0.06427211924408119  \\
            17.66853248965685  0.06406018810376357  \\
            17.814553419323435  0.06385189077465385  \\
            17.960574348990022  0.06364714297197745  \\
            18.106595278656606  0.06344586764045415  \\
            18.252616208323193  0.06324799495429809  \\
            18.398637137989777  0.06305336671361654  \\
            18.544658067656364  0.06286168299930721  \\
            18.690678997322948  0.06267298330845777  \\
            18.836699926989535  0.062487196181265935  \\
            18.98272085665612  0.062304255679397055  \\
            19.128741786322706  0.06212410138598408  \\
            19.27476271598929  0.061946678405627606  \\
            19.420783645655877  0.06177193736439583  \\
            19.566804575322465  0.061599834409824604  \\
            19.71282550498905  0.061430331210917365  \\
            19.858846434655636  0.0612633949581452  \\
            20.00486736432222  0.06109868594680913  \\
            20.150888293988807  0.06093620392046825  \\
            20.29690922365539  0.060775933729083235  \\
            20.442930153321978  0.060617833024977294  \\
            20.58895108298856  0.06046186385730597  \\
            20.73497201265515  0.0603079926720571  \\
            20.880992942321733  0.06015619031205091  \\
            21.02701387198832  0.060006432016939906  \\
            21.173034801654904  0.05985869742320895  \\
            21.31905573132149  0.05971297056417521  \\
            21.465076660988075  0.0595692398699882  \\
            21.611097590654662  0.05942710771381622  \\
            21.757118520321246  0.059286679614566226  \\
            21.903139449987833  0.05914792921304825  \\
            22.049160379654417  0.05901083214248014  \\
            22.195181309321004  0.058875367654213744  \\
            22.341202238987588  0.05874151861773492  \\
            22.487223168654175  0.05860927152066352  \\
            22.63324409832076  0.0584786164687534  \\
            22.779265027987346  0.05834954718589242  \\
            22.92528595765393  0.05822206101410246  \\
            23.071306887320517  0.05809615891353938  \\
            23.2173278169871  0.05797154324352657  \\
            23.36334874665369  0.05784818493288012  \\
            23.509369676320272  0.05772611752849035  \\
            23.65539060598686  0.05760532819680996  \\
            23.801411535653443  0.057485807158123  \\
            23.94743246532003  0.05736754768654487  \\
            24.093453394986614  0.05725054611002227  \\
            24.2394743246532  0.057134801810333265  \\
            24.385495254319785  0.05702031722308726  \\
            24.531516183986373  0.05690709783772497  \\
            24.677537113652956  0.05679515219751848  \\
            24.823558043319544  0.05668437341563689  \\
            24.969578972986127  0.05657448370073845  \\
            25.115599902652715  0.05646559423805568  \\
            25.2616208323193  0.05635769991185969  \\
            25.407641761985886  0.056250798234790164  \\
            25.55366269165247  0.05614488934785539  \\
            25.699683621319057  0.056039976020432265  \\
            25.84570455098564  0.05593606365026628  \\
            25.991725480652228  0.05583316026347152  \\
            26.13774641031881  0.0557312765145307  \\
            26.2837673399854  0.055630425686295094  \\
            26.429788269651983  0.055530623689984605  \\
            26.57580919931857  0.05543157825060077  \\
            26.721830128985154  0.055333255093433675  \\
            26.86785105865174  0.05523570779420213  \\
            27.013871988318325  0.055138938981878154  \\
            27.159892917984912  0.05504295357973566  \\
            27.305913847651496  0.054947758805350445  \\
            27.451934777318083  0.05485336417060015  \\
            27.597955706984667  0.05475978148166432  \\
            27.743976636651254  0.05466702483902437  \\
            27.889997566317838  0.054575110637463585  \\
            28.036018495984425  0.05448405756606712  \\
            28.18203942565101  0.05439383944327373  \\
            28.328060355317596  0.05430408886078007  \\
            28.47408128498418  0.05421494079408852  \\
            28.620102214650768  0.05412640186558822  \\
            28.76612314431735  0.05403848066004165  \\
            28.91214407398394  0.053951187724584584  \\
            29.058165003650522  0.053864535568726106  \\
            29.20418593331711  0.05377853866434859  \\
            29.350206862983693  0.05369321344570776  \\
            29.49622779265028  0.05360857830943259  \\
            29.642248722316864  0.05352465361452542  \\
            29.788269651983452  0.053441461682361864  \\
            29.934290581650036  0.05335883503451485  \\
            30.080311511316623  0.0532765718799677  \\
            30.226332440983207  0.05319478138535938  \\
            30.372353370649794  0.05311347543767722  \\
            30.518374300316378  0.05303266747106214  \\
            30.664395229982965  0.052952372466808596  \\
            30.81041615964955  0.05287260695336467  \\
            30.956437089316136  0.05279338900633193  \\
            31.10245801898272  0.05271473824846557  \\
            31.248478948649307  0.05263667584967432  \\
            31.39449987831589  0.05255922452702047  \\
            31.540520807982478  0.052482408544719895  \\
            31.686541737649062  0.05240587109095509  \\
            31.83256266731565  0.05232966575393726  \\
            31.978583596982233  0.05225383529100679  \\
            32.12460452664882  0.05217839606874765  \\
            32.27062545631541  0.05210336549541803  \\
            32.41664638598199  0.0520287620209504  \\
            32.562667315648575  0.051954605136951465  \\
            32.70868824531516  0.05188091537670214  \\
            32.85470917498175  0.05180771431515761  \\
            33.00073010464833  0.0517350245689473  \\
            33.14675103431492  0.05166286979637487  \\
            33.2927719639815  0.051591187473550786  \\
            33.43879289364809  0.05151964663097358  \\
            33.584813823314676  0.05144838792642432  \\
            33.73083475298126  0.05137743103581428  \\
            33.87685568264784  0.05130679608564688  \\
            34.022876612314434  0.051236503653017705  \\
            34.16889754198102  0.051166574765614474  \\
            34.3149184716476  0.05109703090171704  \\
            34.460939401314185  0.0510278939901974  \\
            34.606960330980776  0.050959186410519705  \\
            34.75298126064736  0.05089093099274024  \\
            34.899002190313944  0.050823151017507444  \\
            35.04502311998053  0.050755624784370276  \\
            35.19104404964712  0.05068821919574216  \\
            35.3370649793137  0.050621038507105164  \\
            35.483085908980286  0.05055410608914448  \\
            35.62910683864687  0.05048744509763822  \\
            35.77512776831346  0.050421078473457434  \\
            35.921148697980044  0.05035502894256611  \\
            36.06716962764663  0.050289319016021156  \\
            36.21319055731321  0.05022397098997241  \\
            36.3592114869798  0.05015900694566264  \\
            36.505232416646386  0.05009444874942755  \\
            36.65125334631297  0.0500303153236183  \\
            36.797274275979554  0.049966192523419155  \\
            36.943295205646145  0.049902226412183164  \\
            37.08931613531273  0.049838444274786696  \\
            37.23533706497931  0.04977487245880254  \\
            37.381357994645896  0.049711536374499904  \\
            37.52737892431249  0.04964846049484447  \\
            37.67339985397907  0.04958566835549833  \\
            37.819420783645654  0.04952318255482001  \\
            37.96544171331224  0.04946102475386447  \\
            38.11146264297883  0.04939921567638309  \\
            38.25748357264541  0.04933777510882372  \\
            38.403504502311996  0.04927659446290359  \\
            38.54952543197858  0.049215399156328915  \\
            38.69554636164517  0.049154329926724805  \\
            38.841567291311755  0.04909341700598904  \\
            38.98758822097834  0.04903268893115008  \\
            39.13360915064493  0.04897217254436695  \\
            39.27963008031151  0.04891189299292939  \\
            39.4256510099781  0.04885187372925774  \\
            39.57167193964468  0.04879213651090297  \\
            39.71769286931127  0.04873270140054672  \\
            39.863713798977855  0.04867358676600123  \\
            40.00973472864444  0.048614809280209434  \\
            40.15575565831102  0.04855609551442932  \\
            40.30177658797761  0.04849739676038238  \\
            40.4477975176442  0.048438805013924176  \\
            40.59381844731078  0.04838035261823894  \\
            40.739839376977365  0.048322069454137646  \\
            40.885860306643956  0.04826398294005802  \\
            41.03188123631054  0.04820611803206451  \\
            41.17790216597712  0.048148497223848286  \\
            41.32392309564371  0.04809114054672724  \\
            41.4699440253103  0.048034065569646  \\
            41.61596495497688  0.047977287399175936  \\
            41.761985884643465  0.047920784369357275  \\
            41.90800681431005  0.04786419266831987  \\
            42.05402774397664  0.04780766149715402  \\
            42.200048673643224  0.047751227629371076  \\
            42.34606960330981  0.04769492462552193  \\
            42.49209053297639  0.04763878283319702  \\
            42.63811146264298  0.047582829387026376  \\
            42.784132392309566  0.04752708820867958  \\
            42.93015332197615  0.047471580006865764  \\
            43.07617425164273  0.047416322277333625  \\
            43.222195181309324  0.047361329302871416  \\
            43.36821611097591  0.04730661215330697  \\
            43.51423704064249  0.0472520192663535  \\
            43.660257970309075  0.047197352430388584  \\
            43.806278899975666  0.047142742786045355  \\
            43.95229982964225  0.04708822811511713  \\
            44.098320759308834  0.04703384227965907  \\
            44.24434168897542  0.04697961522198821  \\
            44.39036261864201  0.0469255729646834  \\
            44.53638354830859  0.046871737610585384  \\
            44.682404477975176  0.04681812734279673  \\
            44.82842540764176  0.04676475642468187  \\
            44.97444633730835  0.04671163519986707  \\
            45.120467266974934  0.04665877009224047  \\
            45.26648819664152  0.04660585489626915  \\
            45.4125091263081  0.046552927463107345  \\
            45.55853005597469  0.04650006037555021  \\
            45.704550985641276  0.04644729146004229  \\
            45.85057191530786  0.046394653985296665  \\
            45.996592844974444  0.046342176662295044  \\
            46.142613774641035  0.04628988364428767  \\
            46.28863470430762  0.046237794526793406  \\
            46.4346556339742  0.046185924347599654  \\
            46.580676563640786  0.04613428358676243  \\
            46.72669749330738  0.04608287816660629  \\
            46.87271842297396  0.04603165175626771  \\
            47.018739352640544  0.045980329156149004  \\
            47.16476028230713  0.04592904251028081  \\
            47.31078121197372  0.045877832974579154  \\
            47.4568021416403  0.045826736327097564  \\
            47.60282307130689  0.045775782968027055  \\
            47.74884400097347  0.04572499791969613  \\
            47.89486493064006  0.04567440082657078  \\
            48.040885860306645  0.04562400595525451  \\
            48.18690678997323  0.0455738221944883  \\
            48.33292771963981  0.04552385305515062  \\
            48.4789486493064  0.045473893781647394  \\
            48.62496957897299  0.04542392744826325  \\
            48.77099050863957  0.04537403163306533  \\
            48.917011438306155  0.04532424382116308  \\
            49.063032367972745  0.04527459490666294  \\
            49.20905329763933  0.04522510919266838  \\
            49.35507422730591  0.04517580439127985  \\
            49.5010951569725  0.045126691623594825  \\
            49.64711608663909  0.045077775419707776  \\
            49.79313701630567  0.04502896378258975  \\
            49.939157945972255  0.04498013939223431  \\
            50.08517887563884  0.04493139431331518  \\
            50.23119980530543  0.04488276780417807  \\
            50.37722073497201  0.04483428887515682  \\
            50.5232416646386  0.04478597628857341  \\
            50.66926259430518  0.04473783855873793  \\
            50.81528352397177  0.044690856625847056  \\
            50.961304453638355  0.044654164133395284  \\
            51.10732538330494  0.04464363446727996  \\
            51.25334631297152  0.04468254080809335  \\
            51.399367242638114  0.04478194251798411  \\
            51.5453881723047  0.0449406851406573  \\
            51.69140910197128  0.04514540040137436  \\
            51.837430031637865  0.04537638679739961  \\
            51.983450961304456  0.045639602996615874  \\
            52.12947189097104  0.04593175780098445  \\
            52.27549282063762  0.046248475789851556  \\
            52.42151375030421  0.046587287300186866  \\
            52.5675346799708  0.046947628426583475  \\
            52.71355560963738  0.04732742320136288  \\
            52.859576539303966  0.04771981930924339  \\
            53.00559746897055  0.04811997413387395  \\
            53.15161839863714  0.04852591731992888  \\
            53.297639328303724  0.048938426855788274  \\
            53.44366025797031  0.049354489065311404  \\
            53.58968118763689  0.04976918886046363  \\
            53.73570211730348  0.05018080963552458  \\
            53.881723046970066  0.050591018961538635  \\
            54.02774397663665  0.050997522999175995  \\
            54.173764906303234  0.05139736762361121  \\
            54.319785835969824  0.05179223316783727  \\
            54.46580676563641  0.0521798200633629  \\
            54.61182769530299  0.05256058698891323  \\
            54.757848624969576  0.052934015861837554  \\
            54.90386955463617  0.05329964776881641  \\
            55.04989048430275  0.05365842466286974  \\
            55.195911413969334  0.05400960070475356  \\
            55.34193234363592  0.05435385001515059  \\
            55.48795327330251  0.05469174066390288  \\
            55.63397420296909  0.055022866560335275  \\
            55.779995132635676  0.055348573796821524  \\
            55.92601606230226  0.055668673635738644  \\
            56.07203699196885  0.05598362127133685  \\
            56.218057921635435  0.05629452673793967  \\
            56.36407885130202  0.05660083168027381  \\
            56.5100997809686  0.05690401052288536  \\
            56.65612071063519  0.05720376542974261  \\
            56.80214164030178  0.057500719517496836  \\
            56.94816256996836  0.057795581996430784  \\
            57.094183499634944  0.05808790119272328  \\
            57.240204429301535  0.05837915571715976  \\
            57.38622535896812  0.05866825396533464  \\
            57.5322462886347  0.058956923046978776  \\
            57.678267218301286  0.05924386685649562  \\
            57.82428814796788  0.05953079261232653  \\
            57.97030907763446  0.059816316209872315  \\
            58.116330007301045  0.06010213860693788  \\
            58.262350936967636  0.06038671532891624  \\
            58.40837186663422  0.06067183926106973  \\
            58.5543927963008  0.06095574716881812  \\
            58.70041372596739  0.06124033612255414  \\
            58.84643465563398  0.06152379651390554  \\
            58.99245558530056  0.06180771274433277  \\
            59.138476514967145  0.06209088709914729  \\
            59.28449744463373  0.06237381289447963  \\
            59.43051837430032  0.06265671056403092  \\
            59.576539303966904  0.06293843142966381  \\
            59.72256023363349  0.06322070135212499  \\
            59.86858116330007  0.06350140500159414  \\
            60.01460209296666  0.06378222593679363  \\
            60.160623022633246  0.06406222340604194  \\
            60.30664395229983  0.06434092126671741  \\
            60.45266488196641  0.0646198496800965  \\
            60.598685811633004  0.06489685230410978  \\
            60.74470674129959  0.06517350208497295  \\
            60.89072767096617  0.06544935013843287  \\
            61.036748600632755  0.0657232053336886  \\
            61.182769530299346  0.06599713357960704  \\
            61.32879045996593  0.06626926357330222  \\
            61.474811389632514  0.06653989119875085  \\
            61.6208323192991  0.06681030849119461  \\
            61.76685324896569  0.06707842211120561  \\
            61.91287417863227  0.06734557281798739  \\
            62.058895108298856  0.0676119735791032  \\
            62.20491603796544  0.06787592685955748  \\
            62.35093696763203  0.06813932975114532  \\
            62.496957897298614  0.068401410429574  \\
            62.6429788269652  0.06866115379427674  \\
            62.78899975663178  0.06892057721331317  \\
            62.93502068629837  0.06917817255380607  \\
            63.081041615964956  0.06943374087617427  \\
            63.22706254563154  0.06968897694419847  \\
            63.373083475298124  0.06994202276938045  \\
            63.519104404964715  0.07019346968494025  \\
            63.6651253346313  0.0704443700536239  \\
            63.81114626429788  0.0706928824176906  \\
            63.957167193964466  0.07094025445482927  \\
            64.10318812363106  0.07118672334384134  \\
            64.24920905329763  0.07143077632289038  \\
            64.39522998296422  0.07167409312183673  \\
            64.54125091263082  0.07191607571625752  \\
            64.68727184229739  0.0721557832214603  \\
            64.83329277196398  0.07239501691012186  \\
            64.97931370163057  0.07263251799596553  \\
            65.12533463129715  0.07286798005913975  \\
            65.27135556096374  0.07310303529937479  \\
            65.41737649063032  0.07333611907316276  \\
            65.56339742029691  0.07356740482593867  \\
            65.7094183499635  0.0737982224087199  \\
            65.85543927963008  0.07402695659480314  \\
            66.00146020929667  0.07425403506891129  \\
            66.14748113896326  0.07448060702125923  \\
            66.29350206862983  0.07470506747051876  \\
            66.43952299829643  0.07492787869990802  \\
            66.585543927963  0.07515019252291151  \\
            66.73156485762959  0.07537045927765447  \\
            66.87758578729618  0.07558891721511714  \\
            67.02360671696276  0.07580694558131484  \\
            67.16962764662935  0.07602310575251042  \\
            67.31564857629594  0.0762371991820154  \\
            67.46166950596252  0.07645080580763675  \\
            67.60769043562911  0.07666293162246306  \\
            67.75371136529569  0.07687278592788718  \\
            67.89973229496228  0.07708173481974895  \\
            68.04575322462887  0.07728979999020695  \\
            68.19177415429544  0.07749564457870675  \\
            68.33779508396204  0.07769982098531819  \\
            68.48381601362863  0.07790355528916232  \\
            68.6298369432952  0.07810557675760288  \\
            68.7758578729618  0.07830536980337902  \\
            68.92187880262837  0.07850420837942093  \\
            69.06789973229496  0.07870226802909067  \\
            69.21392066196155  0.0788982488485981  \\
            69.35994159162813  0.0790922259265452  \\
            69.50596252129472  0.07928559007483768  \\
            69.65198345096131  0.07947784882452809  \\
            69.79800438062789  0.07966793463176039  \\
            69.94402531029448  0.07985616508737922  \\
            70.09004623996105  0.0800438575184504  \\
            70.23606716962765  0.08023035489264815  \\
            70.38208809929424  0.08041469968904225  \\
            70.52810902896081  0.08059716492364995  \\
            70.6741299586274  0.0807790182912142  \\
            70.820150888294  0.08095982514127018  \\
            70.96617181796057  0.08113858695047102  \\
            71.11219274762716  0.08131532813029571  \\
            71.25821367729374  0.08149116920702097  \\
            71.40423460696033  0.08166627422975346  \\
            71.55025553662692  0.08183960543142377  \\
            71.6962764662935  0.08201080740486592  \\
            71.84229739596009  0.08218052708911154  \\
            71.98831832562668  0.08234975551694095  \\
            72.13433925529326  0.08251770506901013  \\
            72.28036018495985  0.0826836397216374  \\
            72.42638111462642  0.08284761577469858  \\
            72.57240204429301  0.08301054993586283  \\
            72.7184229739596  0.08317286497996726  \\
            72.86444390362618  0.08333367263109381  \\
            73.01046483329277  0.08349245289345185  \\
            73.15648576295936  0.08364940190441647  \\
            73.30250669262594  0.0838054484483652  \\
            73.44852762229253  0.08396078568135938  \\
            73.59454855195911  0.08411462299557124  \\
            73.7405694816257  0.08426648855722257  \\
            73.88659041129229  0.08441652920477632  \\
            74.03261134095887  0.08456551044893662  \\
            74.17863227062546  0.0847139116391607  \\
            74.32465320029205  0.08486095257403349  \\
            74.47067412995862  0.08500613533461333  \\
            74.61669505962521  0.08514943833135628  \\
            74.76271598929179  0.08529135692259622  \\
            74.90873691895838  0.08543269571923577  \\
            75.05475784862497  0.08557301552932874  \\
            75.20077877829155  0.08571171787071628  \\
            75.34679970795814  0.08584855178717052  \\
            75.49282063762473  0.08598369307173491  \\
            75.63884156729131  0.08611774426672429  \\
            75.7848624969579  0.08625123315208967  \\
            75.93088342662448  0.0863835094716403  \\
            76.07690435629107  0.08651413229188915  \\
            76.22292528595766  0.08664295489826097  \\
            76.36894621562423  0.08677017779608347  \\
            76.51496714529083  0.08689634871058736  \\
            76.66098807495742  0.08702194376189866  \\
            76.80700900462399  0.08714635641571436  \\
            76.95302993429058  0.08726920021589842  \\
            77.09905086395716  0.08739031709863432  \\
            77.24507179362375  0.08750982655897921  \\
            77.39109272329034  0.08762812565086384  \\
            77.53711365295692  0.08774580600943918  \\
            77.68313458262351  0.08786251643319132  \\
            77.8291555122901  0.08797784091462493  \\
            77.97517644195668  0.08809154998253117  \\
            78.12119737162327  0.08820363119624187  \\
            78.26721830128986  0.0883142891456295  \\
            78.41323923095644  0.0884239454511072  \\
            78.55926016062303  0.08853300112451215  \\
            78.7052810902896  0.08864094433178768  \\
            78.8513020199562  0.08874748785021822  \\
            78.99732294962278  0.0888524799617852  \\
            79.14334387928936  0.08895593391227943  \\
            79.28936480895595  0.08905802791130105  \\
            79.43538573862254  0.08915910513225958  \\
            79.58140666828912  0.08925956521086863  \\
            79.72742759795571  0.08935898780350059  \\
            79.87344852762229  0.08945710599496715  \\
            80.01946945728888  0.08955377529924395  \\
            80.16549038695547  0.08964897198277884  \\
            80.31151131662205  0.0897427930644919  \\
            80.45753224628864  0.0898354563157754  \\
            80.60355317595523  0.08992730026049382  \\
            80.7495741056218  0.09001844625974645  \\
            80.8955950352884  0.09010843092525508  \\
            81.04161596495497  0.09019711579936113  \\
            81.18763689462156  0.09028442252080252  \\
            81.33365782428815  0.0903703565857093  \\
            81.47967875395473  0.09045500734760384  \\
            81.62569968362132  0.0905385480174007  \\
            81.77172061328791  0.09062123566340671  \\
            81.91774154295449  0.0907032481164621  \\
            82.06376247262108  0.09078416752304905  \\
            82.20978340228766  0.09086387320684557  \\
            82.35580433195425  0.09094230150162214  \\
            82.50182526162084  0.0910194425527289  \\
            82.64784619128741  0.09109534031709567  \\
            82.793867120954  0.09117009256323205  \\
            82.9398880506206  0.09124385087122737  \\
            83.08590898028717  0.09131682063275058  \\
            83.23192990995376  0.09138904521353361  \\
            83.37795083962034  0.0914601661103522  \\
            83.52397176928693  0.0915301290800289  \\
            83.66999269895352  0.09159890480857759  \\
            83.8160136286201  0.09166649421925577  \\
            83.96203455828669  0.09173292847256476  \\
            84.10805548795328  0.09179826896624953  \\
            84.25407641761986  0.09186260733529882  \\
            84.40009734728645  0.09192606545194505  \\
            84.54611827695302  0.09198879542566445  \\
            84.69213920661961  0.09205061879543355  \\
            84.8381601362862  0.0921113669903255  \\
            84.98418106595278  0.0921710267649934  \\
            85.13020199561937  0.09222959682293859  \\
            85.27622292528596  0.0922870887459061  \\
            85.42224385495254  0.09234352699388478  \\
            85.56826478461913  0.09239894890510718  \\
            85.71428571428571  0.09245340469604964  \\
            85.8603066439523  0.09250695746143227  \\
            86.00632757361889  0.0925596831742189  \\
            86.15234850328547  0.09261164468758426  \\
            86.29836943295206  0.09266264724797388  \\
            86.44439036261865  0.09271264398185033  \\
            86.59041129228522  0.09276164599121399  \\
            86.73643222195182  0.09280966611041158  \\
            86.88245315161839  0.09285671890613617  \\
            87.02847408128498  0.09290282067742726  \\
            87.17449501095157  0.09294798945567075  \\
            87.32051594061815  0.09299224500459884  \\
            87.46653687028474  0.09303560882029019  \\
            87.61255779995133  0.0930781041311698  \\
            87.75857872961791  0.09311975589800907  \\
            87.9045996592845  0.09316058984106695  \\
            88.05062058895108  0.09320054532402859  \\
            88.19664151861767  0.09323960213562543  \\
            88.34266244828426  0.09327777630745963  \\
            88.48868337795084  0.09331508155392626  \\
            88.63470430761743  0.09335152927221316  \\
            88.78072523728402  0.09338712854230109  \\
            88.9267461669506  0.09342188612696357  \\
            89.07276709661718  0.09345580647176704  \\
            89.21878802628376  0.09348889170507074  \\
            89.36480895595035  0.09352114163802679  \\
            89.51082988561694  0.09355255376458009  \\
            89.65685081528352  0.09358312326146846  \\
            89.80287174495011  0.09361284298822253  \\
            89.9488926746167  0.09364170348716576  \\
            90.09491360428328  0.09366969298341447  \\
            90.24093453394987  0.0936968021181823  \\
            90.38695546361645  0.09372316775046878  \\
            90.53297639328304  0.0937488305158372  \\
            90.67899732294963  0.09377379005207805  \\
            90.8250182526162  0.09379804367876975  \\
            90.9710391822828  0.0938215863972785  \\
            91.11706011194939  0.0938444108907584  \\
            91.26308104161596  0.09386650752415138  \\
            91.40910197128255  0.09388786434418718  \\
            91.55512290094913  0.09390846707938345  \\
            91.70114383061572  0.09392829914004569  \\
            91.84716476028231  0.09394734161826718  \\
            91.99318568994889  0.09396557328792912  \\
            92.13920661961548  0.09398297060470052  \\
            92.28522754928207  0.09399950770603827  \\
            92.43124847894865  0.09401515641118707  \\
            92.57726940861524  0.0940298862211795  \\
            92.72329033828181  0.0940437554724173  \\
            92.8693112679484  0.09405710604257161  \\
            93.015332197615  0.09406995870506234  \\
            93.16135312728157  0.09408229598359698  \\
            93.30737405694816  0.0940940979982306  \\
            93.45339498661475  0.09410534246536593  \\
            93.59941591628133  0.0941160046977533  \\
            93.74543684594792  0.09412605760449068  \\
            93.8914577756145  0.09413547169102363  \\
            94.03747870528109  0.09414421505914537  \\
            94.18349963494768  0.09415225340699673  \\
            94.32952056461426  0.09415955002906619  \\
            94.47554149428085  0.09416606581618982  \\
            94.62156242394744  0.09417175925555132  \\
            94.76758335361401  0.09417658643068204  \\
            94.9136042832806  0.09418050102146093  \\
            95.05962521294718  0.0941834543041146  \\
            95.20564614261377  0.09418562403596842  \\
            95.35166707228036  0.09418749258127548  \\
            95.49768800194694  0.09418904639787722  \\
            95.64370893161353  0.09419025053996838  \\
            95.78972986128012  0.09419106797524103  \\
            95.9357507909467  0.09419145958488462  \\
            96.08177172061329  0.09419138416358594  \\
            96.22779265027987  0.09419079841952913  \\
            96.37381357994646  0.09418965697439571  \\
            96.51983450961305  0.09418791236336453  \\
            96.66585543927962  0.09418551503511181  \\
            96.81187636894622  0.09418241335181113  \\
            96.9578972986128  0.0941785535891334  \\
            97.10391822827938  0.09417387993624693  \\
            97.24993915794597  0.09416833449581737  \\
            97.39596008761256  0.09416185728400768  \\
            97.54198101727914  0.09415438623047823  \\
            97.68800194694573  0.09414628007263638  \\
            97.83402287661231  0.09413806746456539  \\
            97.9800438062789  0.09412970081835158  \\
            98.12606473594549  0.09412112814254914  \\
            98.27208566561207  0.09411229597851524  \\
            98.41810659527866  0.09410314940040997  \\
            98.56412752494525  0.09409363201519642  \\
            98.71014845461183  0.0940836859626406  \\
            98.85616938427842  0.0940732519153115  \\
            99.002190313945  0.09406226907858108  \\
            99.14821124361158  0.09405067519062422  \\
            99.29423217327817  0.09403840652241881  \\
            99.44025310294475  0.09402539787774564  \\
            99.58627403261134  0.09401158259318851  \\
            99.73229496227793  0.09399689253813413  \\
            99.87831589194451  0.09398125811477225  \\
            100.0243368216111  0.09396460939656397  \\
            100.17035775127768  0.09394754379513603  \\
            100.31637868094427  0.09393053304201626  \\
            100.46239961061086  0.09391350919194717  \\
            100.60842054027744  0.09389640370620145  \\
            100.75444146994403  0.09387914745258202  \\
            100.90046239961062  0.0938616707054221  \\
            101.0464833292772  0.09384390314558506  \\
            101.19250425894379  0.09382577386046456  \\
            101.33852518861036  0.09380721134398447  \\
            101.48454611827695  0.09378814349659886  \\
            101.63056704794354  0.09376849762529209  \\
            101.77658797761012  0.09374820044357873  \\
            101.92260890727671  0.09372717807150355  \\
            102.0686298369433  0.0937053560356416  \\
            102.21465076660988  0.09368265926909815  \\
            102.36067169627647  0.09365901211150866  \\
            102.50669262594305  0.09363436267713071  \\
            102.65271355560964  0.09360953935874125  \\
            102.79873448527623  0.09358491020019051  \\
            102.9447554149428  0.09356039028021677  \\
            103.0907763446094  0.09353589516699182  \\
            103.23679727427599  0.09351134091812097  \\
            103.38281820394256  0.09348664408064315  \\
            103.52883913360915  0.0934617216910308  \\
            103.67486006327573  0.0934364912751899  \\
            103.82088099294232  0.09341087084845999  \\
            103.96690192260891  0.09338477891561416  \\
            104.11292285227549  0.09335813447085901  \\
            104.25894378194208  0.09333085699783478  \\
            104.40496471160867  0.09330286646961512  \\
            104.55098564127525  0.09327408334870735  \\
            104.69700657094184  0.09324442858705229  \\
            104.84302750060841  0.09321382362602429  \\
            104.989048430275  0.0931822701974015  \\
            105.1350693599416  0.09315078548924766  \\
            105.28109028960817  0.09311961605501862  \\
            105.42711121927476  0.09308866067682033  \\
            105.57313214894135  0.09305781987136653  \\
            105.71915307860793  0.09302699588997901  \\
            105.86517400827452  0.09299609271858739  \\
            106.0111949379411  0.0929650160777292  \\
            106.15721586760769  0.09293367342254992  \\
            106.30323679727428  0.09290197394280292  \\
            106.44925772694086  0.09286982856284949  \\
            106.59527865660745  0.09283714994165884  \\
            106.74129958627404  0.09280385247280806  \\
            106.88732051594062  0.0927698522844822  \\
            107.0333414456072  0.09273506723947418  \\
            107.17936237527378  0.09269941693518487  \\
            107.32538330494037  0.092662822703623  \\
            107.47140423460696  0.09262537949077902  \\
            107.61742516427354  0.09258823220182305  \\
            107.76344609394013  0.09255150414803023  \\
            107.90946702360672  0.09251507869224392  \\
            108.0554879532733  0.09247884229618134  \\
            108.20150888293989  0.0924426845204336  \\
            108.34752981260647  0.09240649802446567  \\
            108.49355074227306  0.09237017856661642  \\
            108.63957167193965  0.09233362500409857  \\
            108.78559260160623  0.09229673929299874  \\
            108.93161353127282  0.09225942648827738  \\
            109.07763446093941  0.09222159474376888  \\
            109.22365539060598  0.09218315531218146  \\
            109.36967632027257  0.09214402254509725  \\
            109.51569724993915  0.0921041138929722  \\
            109.66171817960574  0.09206334990513619  \\
            109.80773910927233  0.09202165422979294  \\
            109.95376003893891  0.09197963939730458  \\
            110.0997809686055  0.09193827186210769  \\
            110.24580189827209  0.0918972133020268  \\
            110.39182282793867  0.09185623624480327  \\
            110.53784375760526  0.09181515339229489  \\
            110.68386468727184  0.09177381762047566  \\
            110.82988561693843  0.09173212197943603  \\
            110.97590654660502  0.0916899996933827  \\
            111.1219274762716  0.0916474241606388  \\
            111.26794840593818  0.09160440895364366  \\
            111.41396933560478  0.09156100781895307  \\
            111.55999026527135  0.09151731467723909  \\
            111.70601119493794  0.09147346362329012  \\
            111.85203212460452  0.09142962892601093  \\
            111.99805305427111  0.09138602502842258  \\
            112.1440739839377  0.09134290654766251  \\
            112.29009491360428  0.09130056827498445  \\
            112.43611584327087  0.09125620329307518  \\
            112.58213677293746  0.09121211101228285  \\
            112.72815770260404  0.09116896829691105  \\
            112.87417863227063  0.09112653690631653  \\
            113.0201995619372  0.09108460970968779  \\
            113.1662204916038  0.09104301068604509  \\
            113.31224142127039  0.0910015949242404  \\
            113.45826235093696  0.09096024862295742  \\
            113.60428328060355  0.09091888909071164  \\
            113.75030421027014  0.09087746474585025  \\
            113.89632513993672  0.0908359551165522  \\
            114.04234606960331  0.09079437084082814  \\
            114.18836699926989  0.09075275366652054  \\
            114.33438792893648  0.09071117645130351  \\
            114.48040885860307  0.09066974316268299  \\
            114.62642978826965  0.0906285888779966  \\
            114.77245071793624  0.09058787978441371  \\
            114.91847164760283  0.09054742465245577  \\
            115.0644925772694  0.09050719388587844  \\
            115.210513506936  0.09046719339661709  \\
            115.35653443660257  0.09042741224801898  \\
            115.50255536626916  0.0903878403852152  \\
            115.64857629593575  0.09034846863512075  \\
            115.79459722560233  0.09030928870643445  \\
            115.94061815526892  0.090270293189639  \\
            116.08663908493551  0.09023147555700096  \\
            116.23266001460209  0.09019283016257078  \\
            116.37868094426868  0.09015435224218274  \\
            116.52470187393527  0.090116037913455  \\
            116.67072280360185  0.09007788417578962  \\
            116.81674373326844  0.09003988891037246  \\
            116.96276466293502  0.0900020508801733  \\
            117.1087855926016  0.08996436972994575  \\
            117.2548065222682  0.08992684835043349  \\
            117.40082745193477  0.08988957284059901  \\
            117.54684838160136  0.08985251853181427  \\
            117.69286931126796  0.08981567405802347  \\
            117.83889024093453  0.08977902889299254  \\
            117.98491117060112  0.0897425733503092  \\
            118.1309321002677  0.08970629858338289  \\
            118.27695302993429  0.08967019658544478  \\
            118.42297395960088  0.08963426018954786  \\
            118.56899488926746  0.08959848306856681  \\
            118.71501581893405  0.08956285973519809  \\
            118.86103674860064  0.08952738554195991  \\
            119.00705767826722  0.08949205668119224  \\
            119.15307860793381  0.08945687018505677  \\
            119.29909953760038  0.08942182392553698  \\
            119.44512046726697  0.08938691661443808  \\
            119.59114139693357  0.08935214780338706  \\
            119.73716232660014  0.08931752835123116  \\
            119.88318325626673  0.08928313775973201  \\
            120.02920418593332  0.08924894965288403  \\
            120.1752251155999  0.08921495317942618  \\
            120.32124604526649  0.08918113827735644  \\
            120.46726697493307  0.08914749567393172  \\
            120.61328790459966  0.08911401688566795  \\
            120.75930883426625  0.08908069421834  \\
            120.90532976393283  0.08904752076698179  \\
            121.05135069359942  0.08901449041588615  \\
            121.19737162326601  0.0889815978386049  \\
            121.34339255293258  0.08894883849794889  \\
            121.48941348259918  0.08891620864598788  \\
            121.63543441226575  0.08888370532405067  \\
            121.78145534193234  0.08885132636272498  \\
            121.92747627159893  0.08881907038185757  \\
            122.07349720126551  0.08878693679055415  \\
            122.2195181309321  0.08875494559544607  \\
            122.36553906059869  0.08872316670341089  \\
            122.51155999026527  0.08869157346773904  \\
            122.65758091993186  0.08866015559513947  \\
            122.80360184959844  0.08862890352474406  \\
            122.94962277926503  0.08859780842810752  \\
            123.09564370893162  0.08856686220920743  \\
            123.2416646385982  0.08853605750444424  \\
            123.38768556826479  0.08850538768264125  \\
            123.53370649793138  0.08847484684504466  \\
            123.67972742759795  0.08844442982532347  \\
            123.82574835726454  0.08841413218956959  \\
            123.97176928693112  0.08838395023629779  \\
            124.11779021659771  0.08835388099644567  \\
            124.2638111462643  0.08832392223337374  \\
            124.40983207593088  0.08829407244286533  \\
            124.55585300559747  0.08826433085312667  \\
            124.70187393526406  0.08823472768154479  \\
            124.84789486493064  0.08820532044478764  \\
            124.99391579459723  0.08817608367394271  \\
            125.1399367242638  0.0881470076603269  \\
            125.2859576539304  0.08811808336674341  \\
            125.43197858359699  0.08808930242748157  \\
            125.57799951326356  0.08806065714831704  \\
            125.72402044293015  0.08803214050651167  \\
            125.87004137259675  0.08800374615081358  \\
            126.01606230226332  0.08797546840145709  \\
            126.16208323192991  0.08794730225016283  \\
            126.30810416159649  0.0879192433601376  \\
            126.45412509126308  0.08789128806607445  \\
            126.60014602092967  0.08786343337415271  \\
            126.74616695059625  0.08783567696203794  \\
            126.89218788026284  0.08780801717888191  \\
            127.03820880992943  0.08778045304532264  \\
            127.184229739596  0.08775302591730219  \\
            127.3302506692626  0.08772577838257047  \\
            127.47627159892917  0.0876986875543582  \\
            127.62229252859576  0.08767174432151616  \\
            127.76831345826236  0.08764494018121433  \\
            127.91433438792893  0.08761826723894177  \\
            128.0603553175955  0.08759171820850672  \\
            128.2063762472621  0.08756528641203656  \\
            128.3523971769287  0.08753896577997783  \\
            128.49841810659527  0.0875127508510962  \\
            128.64443903626187  0.08748663677247644  \\
            128.79045996592845  0.08746061929952254  \\
            128.93648089559503  0.08743469479595757  \\
            129.08250182526163  0.08740886023382381  \\
            129.2285227549282  0.08738311319348263  \\
            129.37454368459478  0.08735745186361459  \\
            129.5205646142614  0.08733187504121932  \\
            129.66658554392797  0.08730643599521351  \\
            129.81260647359454  0.0872811601380023  \\
            129.95862740326115  0.08725602848615577  \\
            130.10464833292772  0.08723103252786091  \\
            130.2506692625943  0.08720616429580803  \\
            130.39669019226088  0.08718141636719084  \\
            130.54271112192748  0.08715678186370635  \\
            130.68873205159406  0.08713225445155494  \\
            130.83475298126064  0.0871078283414403  \\
            130.98077391092724  0.08708349828856957  \\
            131.12679484059382  0.0870592595926531  \\
            131.2728157702604  0.08703510809790467  \\
            131.418836699927  0.08701104019304141  \\
            131.56485762959358  0.08698705281128376  \\
            131.71087855926015  0.08696314343035552  \\
            131.85689948892676  0.08693931007248384  \\
            132.00292041859333  0.08691555130439925  \\
            132.1489413482599  0.08689193386534157  \\
            132.29496227792652  0.08686845907762114  \\
            132.4409832075931  0.08684511316559249  \\
            132.58700413725967  0.08682188871730222  \\
            132.73302506692625  0.08679877873280746  \\
            132.87904599659285  0.08677577662417582  \\
            133.02506692625943  0.0867528762154854  \\
            133.171087855926  0.08673007174282485  \\
            133.3171087855926  0.08670735785429323  \\
            133.46312971525919  0.0866847296100002  \\
            133.60915064492576  0.08666218248206586  \\
            133.75517157459237  0.08663971235462081  \\
            133.90119250425894  0.08661731552380617  \\
            134.04721343392552  0.08659498869777356  \\
            134.19323436359213  0.08657273229996941  \\
            134.3392552932587  0.08655061407865662  \\
            134.48527622292528  0.08652861408542252  \\
            134.63129715259188  0.08650672635282167  \\
            134.77731808225846  0.086484945005772  \\
            134.92333901192504  0.08646326426155472  \\
            135.0693599415916  0.08644167842981433  \\
            135.21538087125822  0.08642018191255868  \\
            135.3614018009248  0.08639876920415888  \\
            135.50742273059137  0.0863774348913494  \\
            135.65344366025798  0.08635617365322798  \\
            135.79946458992455  0.08633498026125566  \\
            135.94548551959113  0.08631386961042108  \\
            136.09150644925774  0.08629287826441073  \\
            136.2375273789243  0.08627199225873249  \\
            136.3835483085909  0.08625120674151615  \\
            136.5295692382575  0.08623051668461869  \\
            136.67559016792407  0.0862099168836242  \\
            136.82161109759065  0.08618940195784396  \\
            136.96763202725725  0.08616896635031634  \\
            137.11365295692383  0.08614860432780694  \\
            137.2596738865904  0.08612830998080843  \\
            137.405694816257  0.08610808066299795  \\
            137.5517157459236  0.08608795921739036  \\
            137.69773667559016  0.08606793642328055  \\
            137.84375760525674  0.08604800839142322  \\
            137.98977853492335  0.0860281707355967  \\
            138.13579946458992  0.08600841857260294  \\
            138.2818203942565  0.08598874652226754  \\
            138.4278413239231  0.08596914870743975  \\
            138.57386225358968  0.08594961875399248  \\
            138.71988318325626  0.08593015041124319  \\
            138.86590411292286  0.08591077889310808  \\
            139.01192504258944  0.08589149827488114  \\
            139.15794597225602  0.08587230547660203  \\
            139.30396690192262  0.08585319624248806  \\
            139.4499878315892  0.08583416514093423  \\
            139.59600876125577  0.08581520556451312  \\
            139.74202969092238  0.08579631127044374  \\
            139.88805062058896  0.08577750488966458  \\
            140.03407155025553  0.08575878328901239  \\
            140.1800924799221  0.08574014317707203  \\
            140.32611340958871  0.08572157932204708  \\
            140.4721343392553  0.08570308455175982  \\
            140.61815526892187  0.08568466874632928  \\
            140.76417619858847  0.08566633626438074  \\
            140.91019712825505  0.0856480835935059  \\
            141.05621805792163  0.08562990611417894  \\
            141.20223898758823  0.0856117971213207  \\
            141.3482599172548  0.08559375992244307  \\
            141.49428084692138  0.08557580478029797  \\
            141.640301776588  0.0855579280040972  \\
            141.78632270625457  0.08554012559336596  \\
            141.93234363592114  0.08552239133126502  \\
            142.07836456558775  0.08550472351397848  \\
            142.22438549525432  0.08548713557597057  \\
            142.3704064249209  0.08546962459766434  \\
            142.51642735458748  0.08545218722449982  \\
            142.66244828425408  0.0854348177650334  \\
            142.80846921392066  0.0854175109787591  \\
            142.95449014358724  0.08540028106590843  \\
            143.10051107325384  0.08538312664384197  \\
            143.24653200292042  0.08536604503842103  \\
            143.392552932587  0.0853490311265305  \\
            143.5385738622536  0.08533207748021641  \\
            143.68459479192018  0.08531519703015303  \\
            143.83061572158675  0.08529839048399117  \\
            143.97663665125336  0.08528165588399125  \\
            144.12265758091993  0.0852649887189053  \\
            144.2686785105865  0.08524838192397685  \\
            144.41469944025312  0.0852318414616041  \\
            144.5607203699197  0.08521537452547469  \\
            144.70674129958627  0.08519897854993756  \\
            144.85276222925285  0.08518264967719044  \\
            144.99878315891945  0.08516638139855287  \\
            145.14480408858603  0.08515017398095676  \\
            145.2908250182526  0.08513403872837785  \\
            145.4368459479192  0.08511797331379854  \\
            145.5828668775858  0.08510197457122862  \\
            145.72888780725236  0.08508603659344391  \\
            145.87490873691897  0.08507015553049718  \\
            146.02092966658554  0.08505434433435347  \\
            146.16695059625212  0.08503860170122832  \\
            146.31297152591873  0.08502292519143592  \\
            146.4589924555853  0.08500730954062549  \\
            146.60501338525188  0.0849917481756746  \\
            146.75103431491848  0.08497625329864664  \\
            146.89705524458506  0.08496082514673242  \\
            147.04307617425164  0.08494546156800999  \\
            147.18909710391821  0.08493015705091239  \\
            147.33511803358482  0.08491490817226031  \\
            147.4811389632514  0.08489972468498903  \\
            147.62715989291797  0.08488460464469862  \\
            147.77318082258458  0.084869542636879  \\
            147.91920175225115  0.08485454173858095  \\
            148.06522268191773  0.08483960418830318  \\
            148.21124361158434  0.08482472692771972  \\
            148.3572645412509  0.08480990591068018  \\
            148.5032854709175  0.08479514730717919  \\
            148.6493064005841  0.08478045005325546  \\
            148.79532733025067  0.08476580885641537  \\
            148.94134825991725  0.08475122636695814  \\
            149.08736918958385  0.08473670515077698  \\
            149.23339011925043  0.08472224235207153  \\
            149.379411048917  0.08470783376416005  \\
            149.52543197858358  0.08469348541108271  \\
            149.6714529082502  0.08467919654590336  \\
            149.81747383791676  0.08466496198460807  \\
            149.96349476758334  0.08465078395138334  \\
            150.10951569724995  0.08463666529134933  \\
            150.25553662691652  0.08462260333438322  \\
            150.4015575565831  0.08460859372444893  \\
            150.5475784862497  0.0845946423172179  \\
            150.69359941591628  0.0845807486565736  \\
            150.83962034558286  0.0845669076703518  \\
            150.98564127524946  0.08455312116966208  \\
            151.13166220491604  0.08453939225903273  \\
            151.27768313458262  0.08452571850287044  \\
            151.42370406424922  0.08451209525727661  \\
            151.5697249939158  0.08449852820851575  \\
            151.71574592358238  0.08448501738245195  \\
            151.86176685324895  0.08447155817011169  \\
            152.00778778291556  0.0844581505079311  \\
            152.15380871258213  0.08444479889965935  \\
            152.2998296422487  0.08443150152678532  \\
            152.44585057191532  0.08441825288788046  \\
            152.5918715015819  0.08440505773866862  \\
            152.73789243124847  0.08439191749275626  \\
            152.88391336091507  0.0843788290588297  \\
            153.02993429058165  0.08436578838519089  \\
            153.17595522024823  0.08435280159085189  \\
            153.32197614991483  0.08433986860482076  \\
            153.4679970795814  0.08432698501212604  \\
            153.61401800924799  0.08431414924063615  \\
            153.7600389389146  0.08430136696241701  \\
            153.90605986858117  0.08428863729987279  \\
            154.05208079824774  0.08427595501819782  \\
            154.19810172791432  0.08426332073002038  \\
            154.34412265758093  0.08425073909012643  \\
            154.4901435872475  0.08423820904061396  \\
            154.63616451691408  0.08422572505989526  \\
            154.78218544658068  0.08421328843220229  \\
            154.92820637624726  0.08420090357011939  \\
            155.07422730591384  0.08418856957239937  \\
            155.22024823558044  0.08417628116955694  \\
            155.36626916524702  0.08416403829067808  \\
            155.5122900949136  0.08415184636491015  \\
            155.6583110245802  0.08413970484282893  \\
            155.80433195424678  0.08412760923146652  \\
            155.95035288391335  0.08411555663533629  \\
            156.09637381357996  0.08410355384351147  \\
            156.24239474324654  0.08409160104615077  \\
            156.3884156729131  0.0840796950195929  \\
            156.53443660257972  0.08406783013009442  \\
            156.6804575322463  0.08405601284751547  \\
            156.82647846191287  0.08404424481085238  \\
            156.97249939157945  0.08403252451278545  \\
            157.11852032124605  0.08402084623478981  \\
            157.26454125091263  0.08400921068169655  \\
            157.4105621805792  0.08399762343650813  \\
            157.5565831102458  0.08398608439874532  \\
            157.7026040399124  0.08397459016532698  \\
            157.84862496957896  0.08396313481262387  \\
            157.99464589924557  0.08395172495261419  \\
            158.14066682891215  0.08394036252637406  \\
            158.28668775857872  0.08392904677558913  \\
            158.43270868824533  0.08391777315442958  \\
            158.5787296179119  0.08390653764394165  \\
            158.72475054757848  0.08389534792197448  \\
            158.87077147724509  0.08388420492204757  \\
            159.01679240691166  0.08387310721608905  \\
            159.16281333657824  0.08386204980653533  \\
            159.30883426624482  0.08385102987179192  \\
            159.45485519591142  0.08384005514083509  \\
            159.600876125578  0.0838291262638462  \\
            159.74689705524457  0.08381824175902436  \\
            159.89291798491118  0.08380739679500517  \\
            160.03893891457776  0.08379658784594111  \\
            160.18495984424433  0.08378582295288864  \\
            160.33098077391094  0.08377510297073126  \\
            160.4770017035775  0.08376442689988255  \\
            160.6230226332441  0.0837537906116349  \\
            160.7690435629107  0.08374318857172758  \\
            160.91506449257727  0.08373262855986602  \\
            161.06108542224385  0.08372211226347005  \\
            161.20710635191045  0.08371163961473033  \\
            161.35312728157703  0.08370120763643363  \\
            161.4991482112436  0.08369081044196287  \\
            161.64516914091018  0.08368044999133442  \\
            161.7911900705768  0.08367013230711377  \\
            161.93721100024337  0.0836598577311397  \\
            162.08323192990994  0.08364962479473673  \\
            162.22925285957655  0.08363942933773218  \\
            162.37527378924312  0.08362926580416773  \\
            162.5212947189097  0.08361914225246686  \\
            162.6673156485763  0.08360906037759962  \\
            162.81333657824288  0.0835990204821982  \\
            162.95935750790946  0.08358902039253345  \\
            163.10537843757606  0.08357905545851492  \\
            163.25139936724264  0.08356912174051292  \\
            163.39742029690922  0.08355922800541908  \\
            163.54344122657582  0.08354937517950206  \\
            163.6894621562424  0.08353956323932658  \\
            163.83548308590898  0.08352978989660717  \\
            163.98150401557555  0.08352005059820819  \\
            164.12752494524216  0.08351039926322514  \\
            164.27354587490873  0.08350068047215872  \\
            164.4195668045753  0.08349088717924774  \\
            164.56558773424192  0.0834812084039878  \\
            164.7116086639085  0.08347170118089549  \\
            164.85762959357507  0.0834622905595083  \\
            165.00365052324167  0.08345276618699692  \\
            165.14967145290825  0.08344281082324267  \\
            165.29569238257483  0.08343241105690154  \\
            165.44171331224143  0.08342158594503012  \\
            165.587734241908  0.08341036503570337  \\
            165.7337551715746  0.08339878836801458  \\
            165.8797761012412  0.08338690647207533  \\
            166.02579703090777  0.08337477378408757  \\
            166.17181796057434  0.08336234676056226  \\
            166.31783889024092  0.08334964414050469  \\
            166.46385981990753  0.08333669890403804  \\
            166.6098807495741  0.08332355000436774  \\
            166.75590167924068  0.0833102423677814  \\
            166.90192260890728  0.08329682689364888  \\
            167.04794353857386  0.0832833498701469  \\
            167.19396446824044  0.08326976323309215  \\
            167.33998539790704  0.08325608225924874  \\
            167.48600632757362  0.08324233078764089  \\
            167.6320272572402  0.08322853661652589  \\
            167.7780481869068  0.08321473150339409  \\
            167.92406911657338  0.08320095116496892  \\
            168.07009004623995  0.08318723162041024  \\
            168.21611097590656  0.08317351725950763  \\
            168.36213190557314  0.08315980472006991  \\
            168.5081528352397  0.08314610403778756  \\
            168.6541737649063  0.08313242897141954  \\
            168.8001946945729  0.08311879700279322  \\
            168.94621562423947  0.08310522933680449  \\
            169.09223655390605  0.08309175090141764  \\
            169.23825748357265  0.0830783349020768  \\
            169.38427841323923  0.08306493481684356  \\
            169.5302993429058  0.08305155621966312  \\
            169.6763202725724  0.08303820396107373  \\
            169.822341202239  0.08302488669956641  \\
            169.96836213190556  0.0830116169015849  \\
            170.11438306157217  0.0829984108415257  \\
            170.26040399123875  0.0829852820142249  \\
            170.40642492090532  0.08297216346054315  \\
            170.55244585057193  0.08295904570319824  \\
            170.6984667802385  0.08294593005712547  \\
            170.84448770990508  0.08293282137976563  \\
            170.99050863957166  0.0829197280710652  \\
            171.13652956923826  0.08290666207347622  \\
            171.28255049890484  0.08289363887195639  \\
            171.42857142857142  0.08288066329605664  \\
            171.57459235823802  0.08286766998184604  \\
            171.7206132879046  0.08285465734384215  \\
            171.86663421757117  0.08284162902574854  \\
            172.01265514723778  0.08282859156157753  \\
            172.15867607690436  0.08281555437565  \\
            172.30469700657093  0.08280252978259554  \\
            172.45071793623754  0.0827895329873524  \\
            172.59673886590411  0.08277657544261456  \\
            172.7427597955707  0.08276359643743092  \\
            172.8887807252373  0.08275059102493078  \\
            173.03480165490387  0.08273756449040442  \\
            173.18082258457045  0.08272452421942647  \\
            173.32684351423703  0.08271147969785578  \\
            173.47286444390363  0.0826984425118355  \\
            173.6188853735702  0.08268542634779309  \\
            173.76490630323678  0.08267244699244025  \\
            173.9109272329034  0.08265948021321132  \\
            174.05694816256997  0.08264648559848352  \\
            174.20296909223654  0.08263347176195998  \\
            174.34899002190315  0.08262044570780927  \\
            174.49501095156972  0.08260741582598219  \\
            174.6410318812363  0.08259439189221177  \\
            174.7870528109029  0.08258138506801327  \\
            174.93307374056948  0.0825684079006842  \\
            175.07909467023606  0.08255547432330432  \\
            175.22511559990267  0.0825425440408709  \\
            175.37113652956924  0.08252959557311682  \\
            175.51715745923582  0.08251663627943022  \\
            175.66317838890242  0.08250367310424551  \\
            175.809199318569  0.08249071380881137  \\
            175.95522024823558  0.0824777669711907  \\
            176.10124117790215  0.0824648419862607  \\
            176.24726210756876  0.08245194906571277  \\
            176.39328303723534  0.08243909923805265  \\
            176.5393039669019  0.08242627347374881  \\
            176.68532489656852  0.08241343326419746  \\
            176.8313458262351  0.08240058642856904  \\
            176.97736675590167  0.08238773932226116  \\
            177.12338768556828  0.0823748986706833  \\
            177.26940861523485  0.08236207156925676  \\
            177.41542954490143  0.08234926548341467  \\
            177.56145047456803  0.08233648824860196  \\
            177.7074714042346  0.08232374807027541  \\
            177.8534923339012  0.08231105352390365  \\
            177.9995132635678  0.08229836685116168  \\
            178.14553419323437  0.08228567305839458  \\
            178.29155512290095  0.08227297840882007  \\
            178.43757605256752  0.0822602889184094  \\
            178.58359698223413  0.0822476106159422  \\
            178.7296179119007  0.08223494954300653  \\
            178.87563884156728  0.08222231175399881  \\
            179.02165977123389  0.08220970331612391  \\
            179.16768070090046  0.08219713030939506  \\
            179.31370163056704  0.08218459882663388  \\
            179.45972256023364  0.08217209468819776  \\
            179.60574348990022  0.08215958562029733  \\
            179.7517644195668  0.08214707783673299  \\
            179.8977853492334  0.08213457699220068  \\
            180.04380627889998  0.08212208848554882  \\
            180.18982720856656  0.08210961745977818  \\
            180.33584813823316  0.08209716880204194  \\
            180.48186906789974  0.08208474714364568  \\
            180.6278899975663  0.08207235686004737  \\
            180.7739109272329  0.0820600020708574  \\
            180.9199318568995  0.08204768663983851  \\
            181.06595278656607  0.08203540059908146  \\
            181.21197371623265  0.08202311591165182  \\
            181.35799464589925  0.08201083729067192  \\
            181.50401557556583  0.08199856980284491  \\
            181.6500365052324  0.08198631810413622  \\
            181.796057434899  0.08197408643977365  \\
            181.9420783645656  0.08196187864424731  \\
            182.08809929423217  0.0819496981413096  \\
            182.23412022389877  0.08193754794397531  \\
            182.38014115356535  0.08192543065452146  \\
            182.52616208323192  0.08191334846448749  \\
            182.67218301289853  0.08190130315467511  \\
            182.8182039425651  0.08188928794062376  \\
            182.96422487223168  0.08187728228672889  \\
            183.11024580189826  0.08186528930369665  \\
            183.25626673156486  0.0818533129488592  \\
            183.40228766123144  0.08184135676480266  \\
            183.54830859089802  0.08182942387936698  \\
            183.69432952056462  0.08181751700564603  \\
            183.8403504502312  0.08180563844198753  \\
            183.98637137989778  0.08179379007199312  \\
            184.13239230956438  0.08178197336451831  \\
            184.27841323923096  0.08177018937367253  \\
            184.42443416889753  0.08175843873881901  \\
            184.57045509856414  0.08174672168457499  \\
            184.71647602823072  0.08173503748348157  \\
            184.8624969578973  0.08172337628670479  \\
            185.0085178875639  0.08171173684222785  \\
            185.15453881723047  0.08170012104404349  \\
            185.30055974689705  0.08168853057814311  \\
            185.44658067656363  0.0816769669225168  \\
            185.59260160623023  0.08166543134715339  \\
            185.7386225358968  0.08165392491404037  \\
            185.88464346556339  0.08164244847716404  \\
            186.03066439523  0.08163100268250931  \\
            186.17668532489657  0.08161958796805985  \\
            186.32270625456314  0.08160820456379805  \\
            186.46872718422975  0.081596852491705  \\
            186.61474811389633  0.08158553156576048  \\
            186.7607690435629  0.08157424139194301  \\
            186.9067899732295  0.08156298136822983  \\
            187.05281090289608  0.08155175068459683  \\
            187.19883183256266  0.08154054605963737  \\
            187.34485276222927  0.08152938491734256  \\
            187.49087369189584  0.08151826469150496  \\
            187.63689462156242  0.08150718301268133  \\
            187.782915551229  0.08149613772869962  \\
            187.9289364808956  0.08148512690465888  \\
            188.07495741056218  0.08147414882292928  \\
            188.22097834022875  0.08146320198315211  \\
            188.36699926989536  0.08145228510223985  \\
            188.51302019956194  0.08144139711437606  \\
            188.6590411292285  0.08143053717101544  \\
            188.80506205889512  0.08141970464088383  \\
            188.9510829885617  0.08140889910997817  \\
            189.09710391822827  0.0813981203815666  \\
            189.24312484789488  0.08138736847618833  \\
            189.38914577756145  0.08137664363165369  \\
            189.53516670722803  0.0813659463030442  \\
            189.68118763689463  0.08135527716271249  \\
            189.8272085665612  0.08134463710028228  \\
            189.9732294962278  0.0813340769240813  \\
            190.11925042589436  0.08132358580195524  \\
            190.26527135556097  0.08131302876787583  \\
            190.41129228522755  0.08130245469030965  \\
            190.55731321489412  0.08129190549302254  \\
            190.70333414456073  0.08128141615507939  \\
            190.8493550742273  0.08127101471084439  \\
            190.99537600389388  0.08126072224998085  \\
            191.1413969335605  0.0812505529174513  \\
            191.28741786322706  0.08124051391351746  \\
            191.43343879289364  0.08123060549374019  \\
            191.57945972256024  0.08122082096897958  \\
            191.72548065222682  0.08121114670539492  \\
            191.8715015818934  0.08120156212444463  \\
            192.01752251156  0.08119203970288635  \\
            192.16354344122658  0.08118254497277692  \\
            192.30956437089316  0.08117303652147236  \\
            192.45558530055973  0.08116346599162783  \\
            192.60160623022634  0.08115377808119771  \\
            192.74762715989291  0.0811439105434356  \\
            192.8936480895595  0.08113402257948994  \\
            193.0396690192261  0.08112411396521861  \\
            193.18568994889267  0.08111409139225767  \\
            193.33171087855925  0.08110401566413228  \\
            193.47773180822585  0.08109393951425563  \\
            193.62375273789243  0.08108390760592904  \\
            193.769773667559  0.08107395653234191  \\
            193.9157945972256  0.08106411481657169  \\
            194.0618155268922  0.08105440291158397  \\
            194.20783645655877  0.0810448332002324  \\
            194.35385738622537  0.08103540999525871  \\
            194.49987831589195  0.08102612953929275  \\
            194.64589924555852  0.0810169800048524  \\
            194.79192017522513  0.08100794149434368  \\
            194.9379411048917  0.08099898604006066  \\
            195.08396203455828  0.08099007760418551  \\
            195.22998296422486  0.08098117207878852  \\
            195.37600389389146  0.08097221728582801  \\
            195.52202482355804  0.08096315297715043  \\
            195.66804575322462  0.08095391083449029  \\
            195.81406668289122  0.0809453176191795  \\
            195.9600876125578  0.0809363734486892  \\
            196.10610854222438  0.0809270622963587  \\
            196.25212947189098  0.080917537175323  \\
            196.39815040155756  0.08090793095366916  \\
            196.54417133122413  0.08089835635443618  \\
            196.69019226089074  0.08088890595561499  \\
            196.83621319055732  0.08087965219014852  \\
            196.9822341202239  0.08087064734593169  \\
            197.1282550498905  0.08086192356581132  \\
            197.27427597955707  0.08085349284758622  \\
            197.42029690922365  0.08084534704400723  \\
            197.56631783889023  0.08083745786277703  \\
            197.71233876855683  0.08082977686655038  \\
            197.8583596982234  0.08082223547293396  \\
            198.00438062789  0.0808147449544864  \\
            198.1504015575566  0.08080719643871832  \\
            198.29642248722317  0.08079946090809231  \\
            198.44244341688974  0.08079138920002288  \\
            198.58846434655635  0.08078299478553423  \\
            198.73448527622293  0.08077517716687431  \\
            198.8805062058895  0.08076686545650372  \\
            199.0265271355561  0.08075823038543246  \\
            199.17254806522268  0.08074942086548967  \\
            199.31856899488926  0.08074056398932342  \\
            199.46458992455587  0.08073176503040086  \\
            199.61061085422244  0.08072310744300819  \\
            199.75663178388902  0.08071465286225063  \\
            199.9026527135556  0.08070644110405245  \\
            200.0486736432222  0.0806984901651569  \\
            200.19469457288878  0.08069079622312635  \\
            200.34071550255535  0.08068333363634213  \\
            200.48673643222196  0.08067605494400464  \\
            200.63275736188854  0.08066889086613332  \\
            200.7787782915551  0.08066175030356663  \\
            200.92479922122172  0.08065452033796208  \\
            201.0708201508883  0.0806470662317962  \\
            201.21684108055487  0.08063932564615615  \\
            201.36286201022148  0.0806315754027095  \\
            201.50888293988805  0.08062384663811141  \\
            201.65490386955463  0.08061613981850631  \\
            201.80092479922124  0.0806084554658925  \\
            201.9469457288878  0.08060079415812203  \\
            202.0929666585544  0.08059315652890076  \\
            202.23898758822097  0.08058554326778834  \\
            202.38500851788757  0.08057795512019826  \\
            202.53102944755415  0.08057039288739777  \\
            202.67705037722072  0.08056285742650794  \\
            202.82307130688733  0.08055534965050361  \\
            202.9690922365539  0.08054787052821348  \\
            203.11511316622048  0.08054042108432  \\
            203.2611340958871  0.0805330023993594  \\
            203.40715502555366  0.08052561560972177  \\
            203.55317595522024  0.08051826190765098  \\
            203.69919688488685  0.08051094254124468  \\
            203.84521781455342  0.08050363782942489  \\
            203.99123874422  0.08049634646538707  \\
            204.1372596738866  0.08048907028175739  \\
            204.28328060355318  0.08048181041221658  \\
            204.42930153321976  0.08047456799024262  \\
            204.57532246288633  0.08046734414911072  \\
            204.72134339255294  0.08046014002189329  \\
            204.86736432221952  0.08045295674146002  \\
            205.0133852518861  0.08044579544047782  \\
            205.1594061815527  0.08043865725141082  \\
            205.30542711121927  0.08043154330652039  \\
            205.45144804088585  0.08042445473786514  \\
            205.59746897055246  0.08041739267730093  \\
            205.74348990021903  0.08041035825648081  \\
            205.8895108298856  0.08040335260685509  \\
            206.0355317595522  0.08039637685967133  \\
            206.1815526892188  0.0803894321459743  \\
            206.32757361888537  0.080382519596606  \\
            206.47359454855197  0.08037563918254752  \\
            206.61961547821855  0.0803687653108916  \\
            206.76563640788513  0.0803619019623545  \\
            206.9116573375517  0.08035505053735785  \\
            207.0576782672183  0.0803482124238162  \\
            207.20369919688488  0.08034138899713718  \\
            207.34972012655146  0.08033458162022125  \\
            207.49574105621807  0.08032779164346195  \\
            207.64176198588464  0.08032102040474574  \\
            207.78778291555122  0.08031426922945209  \\
            207.93380384521782  0.08030753943045336  \\
            208.0798247748844  0.080300832308115  \\
            208.22584570455098  0.08029414915029529  \\
            208.37186663421758  0.0802874912323456  \\
            208.51788756388416  0.08028085981711022  \\
            208.66390849355074  0.08027425615492641  \\
            208.80992942321734  0.08026768148362438  \\
            208.95595035288392  0.08026113702852737  \\
            209.1019712825505  0.08025462400245155  \\
            209.24799221221707  0.08024813963307859  \\
            209.39401314188368  0.08024165780726872  \\
            209.54003407155025  0.08023518390184736  \\
            209.68605500121683  0.08022871950726838  \\
            209.83207593088343  0.08022226619225664  \\
            209.97809686055  0.08021582550380789  \\
            210.1241177902166  0.08020939896718886  \\
            210.2701387198832  0.08020298808593725  \\
            210.41615964954977  0.08019659434186166  \\
            210.56218057921635  0.08019021919504168  \\
            210.70820150888295  0.08018386408382777  \\
            210.85422243854953  0.08017753042484145  \\
            211.0002433682161  0.08017121961297508  \\
            211.1462642978827  0.08016493302139202  \\
            211.29228522754929  0.08015867200152658  \\
            211.43830615721586  0.080152437883084  \\
            211.58432708688244  0.08014623197404044  \\
            211.73034801654904  0.08014005556064306  \\
            211.87636894621562  0.08013390990740996  \\
            212.0223898758822  0.08012778859711649  \\
            212.1684108055488  0.08012166667916222  \\
            212.31443173521538  0.08011555048399599  \\
            212.46045266488196  0.08010944176716765  \\
            212.60647359454856  0.08010334225318765  \\
            212.75249452421514  0.08009725363552705  \\
            212.8985154538817  0.08009117757661757  \\
            213.04453638354832  0.08008511570785154  \\
            213.1905573132149  0.08007906962958193  \\
            213.33657824288147  0.08007304091112233  \\
            213.48259917254808  0.08006703109074693  \\
            213.62862010221465  0.08006104167569064  \\
            213.77464103188123  0.0800550741421489  \\
            213.92066196154784  0.08004912993527784  \\
            214.0666828912144  0.08004321046919416  \\
            214.212703820881  0.08003731712697529  \\
            214.35872475054757  0.08003145126065918  \\
            214.50474568021417  0.08002561419124446  \\
            214.65076660988075  0.08001980720869041  \\
            214.79678753954732  0.08001401937648062  \\
            214.94280846921393  0.08000822869509995  \\
            215.0888293988805  0.08000244189044772  \\
            215.23485032854708  0.07999666086053647  \\
            215.3808712582137  0.07999088746288416  \\
            215.52689218788026  0.07998512351451409  \\
            215.67291311754684  0.07997937079195494  \\
            215.81893404721345  0.07997363103124079  \\
            215.96495497688002  0.0799679059279111  \\
            216.1109759065466  0.07996219713701068  \\
            216.2569968362132  0.07995650627308976  \\
            216.40301776587978  0.07995083491020391  \\
            216.54903869554636  0.0799451845819141  \\
            216.69505962521293  0.0799395567812867  \\
            216.84108055487954  0.07993395296089341  \\
            216.98710148454612  0.07992837453281133  \\
            217.1331224142127  0.07992282286862298  \\
            217.2791433438793  0.0799172992994162  \\
            217.42516427354587  0.07991180511578422  \\
            217.57118520321245  0.07990632406129711  \\
            217.71720613287906  0.0799008389002484  \\
            217.86322706254563  0.07989535610006303  \\
            218.0092479922122  0.07988987767741164  \\
            218.15526892187881  0.07988440559907153  \\
            218.3012898515454  0.07987894178192682  \\
            218.44731078121197  0.0798734880929682  \\
            218.59333171087857  0.07986804634929313  \\
            218.73935264054515  0.07986261831810577  \\
            218.88537357021173  0.07985720571671696  \\
            219.0313944998783  0.07985181021254427  \\
            219.1774154295449  0.07984643342311191  \\
            219.32343635921148  0.07984107691605086  \\
            219.46945728887806  0.07983574220909877  \\
            219.61547821854467  0.07983043077009999  \\
            219.76149914821124  0.07982514401700558  \\
            219.90752007787782  0.07981988331787328  \\
            220.05354100754442  0.07981464999086756  \\
            220.199561937211  0.07980944530425957  \\
            220.34558286687758  0.0798042469977027  \\
            220.49160379654418  0.07979904434236881  \\
            220.63762472621076  0.07979384284168364  \\
            220.78364565587734  0.07978864460597516  \\
            220.92966658554394  0.07978345168657303  \\
            221.07568751521052  0.0797782660758086  \\
            221.2217084448771  0.07977308970701497  \\
            221.36772937454367  0.0797679244545269  \\
            221.51375030421028  0.07976277213368084  \\
            221.65977123387685  0.07975763450081498  \\
            221.80579216354343  0.07975251325326917  \\
            221.95181309321003  0.07974741002938494  \\
            222.0978340228766  0.07974232640850559  \\
            222.2438549525432  0.07973726391097606  \\
            222.3898758822098  0.079732223998143  \\
            222.53589681187637  0.07972720807235477  \\
            222.68191774154295  0.07972221747696143  \\
            222.82793867120955  0.07971725349631471  \\
            222.97395960087613  0.07971231735576809  \\
            223.1199805305427  0.07970738026109302  \\
            223.2660014602093  0.07970243957506508  \\
            223.4120223898759  0.0796974991250081  \\
            223.55804331954246  0.07969256108903046  \\
            223.70406424920904  0.07968762757767402  \\
            223.85008517887564  0.0796827006339141  \\
            223.99610610854222  0.07967778223315956  \\
            224.1421270382088  0.0796728742832527  \\
            224.2881479678754  0.07966797862446934  \\
            224.43416889754198  0.07966309702951878  \\
            224.58018982720856  0.07965823120354382  \\
            224.72621075687516  0.07965338278412072  \\
            224.87223168654174  0.07964855334125927  \\
            225.01825261620831  0.07964374437740271  \\
            225.16427354587492  0.07963895732742782  \\
            225.3102944755415  0.07963419355864479  \\
            225.45631540520807  0.07962945437079741  \\
            225.60233633487468  0.07962474099606286  \\
            225.74835726454126  0.07962005369800675  \\
            225.89437819420783  0.0796153585707501  \\
            226.0403991238744  0.07961066244756278  \\
            226.186420053541  0.0796059673117833  \\
            226.3324409832076  0.07960127512479004  \\
            226.47846191287417  0.07959658782600125  \\
            226.62448284254077  0.079591907332875  \\
            226.77050377220735  0.07958723554090921  \\
            226.91652470187393  0.07958257432364171  \\
            227.06254563154053  0.07957792553265015  \\
            227.2085665612071  0.07957329099755203  \\
            227.35458749087368  0.07956867252600472  \\
            227.5006084205403  0.07956407190370543  \\
            227.64662935020687  0.07955949089439125  \\
            227.79265027987344  0.07955493123983912  \\
            227.93867120954005  0.0795503946598658  \\
            228.08469213920662  0.07954588285232798  \\
            228.2307130688732  0.07954139129639907  \\
            228.37673399853978  0.0795368935653898  \\
            228.52275492820638  0.07953239680683206  \\
            228.66877585787296  0.07952790264004823  \\
            228.81479678753954  0.07952341273150164  \\
            228.96081771720614  0.07951892879479663  \\
            229.10683864687272  0.07951445259067852  \\
            229.2528595765393  0.0795099859270336  \\
            229.3988805062059  0.07950553065888914  \\
            229.54490143587248  0.07950108868841341  \\
            229.69092236553905  0.07949666196491566  \\
            229.83694329520566  0.07949225248484612  \\
            229.98296422487223  0.07948786229179597  \\
            230.1289851545388  0.07948349347649743  \\
            230.27500608420542  0.07947914817682367  \\
            230.421027013872  0.07947482012743756  \\
            230.56704794353857  0.07947048855938017  \\
            230.71306887320515  0.07946615953199503  \\
            230.85908980287175  0.07946183432095782  \\
            231.00511073253833  0.07945751433701038  \\
            231.1511316622049  0.0794532011259608  \\
            231.2971525918715  0.07944889636868328  \\
            231.44317352153809  0.0794446018811183  \\
            231.58919445120466  0.07944031961427249  \\
            231.73521538087127  0.07943605165421866  \\
            231.88123631053784  0.07943180022209584  \\
            232.02725724020442  0.07942756767410923  \\
            232.17327816987103  0.07942335650153022  \\
            232.3192990995376  0.07941916604279875  \\
            232.46532002920418  0.0794149746753068  \\
            232.61134095887078  0.07941078687534507  \\
            232.75736188853736  0.07940660355348175  \\
            232.90338281820394  0.07940242586299864  \\
            233.04940374787054  0.07939825519989108  \\
            233.19542467753712  0.07939409320286804  \\
            233.3414456072037  0.07938994175335203  \\
            233.48746653687027  0.07938580297547913  \\
            233.63348746653688  0.0793816792360991  \\
            233.77950839620345  0.07937757314477513  \\
            233.92552932587003  0.07937348755378412  \\
            234.07155025553664  0.07937008261526354  \\
            234.2175711852032  0.07936569541330293  \\
            234.3635921148698  0.07936021134647261  \\
            234.5096130445364  0.07935470435250244  \\
            234.65563397420297  0.07935011876744107  \\
            234.80165490386955  0.07934726932565582  \\
            234.94767583353615  0.07934684115983284  \\
            235.09369676320273  0.07934938980097703  \\
            235.2397176928693  0.07935534117841198  \\
            235.3857386225359  0.07936497033799078  \\
            235.5317595522025  0.07937784563660384  \\
            235.67778048186906  0.07939355483683011  \\
            235.82380141153564  0.07941186666676386  \\
            235.96982234120225  0.07943255963084885  \\
            236.11584327086882  0.07945542200987842  \\
            236.2618642005354  0.07948025186099542  \\
            236.407885130202  0.07950685701769229  \\
            236.55390605986858  0.07953505508981101  \\
            236.69992698953516  0.07956467346354307  \\
            236.84594791920176  0.07959525888446202  \\
            236.99196884886834  0.07962646088627114  \\
            237.13798977853492  0.07965810828684172  \\
            237.28401070820152  0.07969004252510214  \\
            237.4300316378681  0.07972213732212151  \\
            237.57605256753467  0.07975429868110971  \\
            237.72207349720128  0.07978646488741749  \\
            237.86809442686786  0.0798186065085363  \\
            238.01411535653443  0.07985055682446751  \\
            238.160136286201  0.07988205946933383  \\
            238.30615721586761  0.07991307132199656  \\
            238.4521781455342  0.07994356113362824  \\
            238.59819907520077  0.0799735402888911  \\
            238.74422000486737  0.08000306280593698  \\
            238.89024093453395  0.08003217801478561  \\
            239.03626186420053  0.0800607252390125  \\
            239.18228279386713  0.08008869313799032  \\
            239.3283037235337  0.08011610632295964  \\
            239.47432465320028  0.08014304632711032  \\
            239.6203455828669  0.08016960476538249  \\
            239.76636651253347  0.08019570102195327  \\
            239.91238744220004  0.08022134022881124  \\
            240.05840837186665  0.08024657772446206  \\
            240.20442930153322  0.08027153250422357  \\
            240.3504502311998  0.08029619617027205  \\
            240.49647116086638  0.08032054648783732  \\
            240.64249209053298  0.08034461312730407  \\
            240.78851302019956  0.08036848625964482  \\
            240.93453394986614  0.08039224535075017  \\
            241.08055487953274  0.08041582259793346  \\
            241.22657580919932  0.08043922527672921  \\
            241.3725967388659  0.0804625094385038  \\
            241.5186176685325  0.08048577872172019  \\
            241.66463859819908  0.08050898585684345  \\
            241.81065952786565  0.08053210261157041  \\
            241.95668045753226  0.08055514981964407  \\
            242.10270138719883  0.08057820733399987  \\
            242.2487223168654  0.08060130365485715  \\
            242.39474324653202  0.08062435866393178  \\
            242.5407641761986  0.08064736828335435  \\
            242.68678510586517  0.0806703787354513  \\
            242.83280603553175  0.08069346502069316  \\
            242.97882696519835  0.08071654642171132  \\
            243.12484789486493  0.08073958980656121  \\
            243.2708688245315  0.08076261084051692  \\
            243.4168897541981  0.08078568407351908  \\
            243.5629106838647  0.08080878520149776  \\
            243.70893161353126  0.08083184559849099  \\
            243.85495254319787  0.08085485684260599  \\
            244.00097347286444  0.08087786585635671  \\
            244.14699440253102  0.08090092322922612  \\
            244.29301533219763  0.08092393580505906  \\
            244.4390362618642  0.08094687724510892  \\
            244.58505719153078  0.08096976929527663  \\
            244.73107812119738  0.08099268572728185  \\
            244.87709905086396  0.0810155692542961  \\
            245.02311998053054  0.0810383701294905  \\
            245.16914091019711  0.0810610867134451  \\
            245.31516183986372  0.0810837748457964  \\
            245.4611827695303  0.08110646092537639  \\
            245.60720369919687  0.08112905729916892  \\
            245.75322462886348  0.0811515489648225  \\
            245.89924555853005  0.08117396870513936  \\
            246.04526648819663  0.08119638533562859  \\
            246.19128741786324  0.08121872770411902  \\
            246.3373083475298  0.0812409595662334  \\
            246.4833292771964  0.08126309131555455  \\
            246.629350206863  0.08128518899040164  \\
            246.77537113652957  0.08130724794322826  \\
            246.92139206619615  0.08132919891372263  \\
            247.06741299586275  0.08135103553368056  \\
            247.21343392552933  0.08137280092413121  \\
            247.3594548551959  0.08139455222589394  \\
            247.50547578486248  0.08141621096256586  \\
            247.6514967145291  0.08143775329347236  \\
            247.79751764419566  0.08145919985556457  \\
            247.94353857386224  0.081480622996746  \\
            248.08955950352885  0.08150198293957706  \\
            248.23558043319542  0.08152323486459946  \\
            248.381601362862  0.08154437743146953  \\
            248.5276222925286  0.08156546189877865  \\
            248.67364322219518  0.0815865254217627  \\
            248.81966415186176  0.08160748977657796  \\
            248.96568508152836  0.08162834077292072  \\
            249.11170601119494  0.08164910730127803  \\
            249.25772694086152  0.08166985677570303  \\
            249.40374787052812  0.08169053265340338  \\
            249.5497688001947  0.08171109974594958  \\
            249.69578972986127  0.08173156530532234  \\
            249.84181065952785  0.0817519871723045  \\
            249.98783158919446  0.08177237472490993  \\
            250.13385251886103  0.0817926598246917  \\
            250.2798734485276  0.08181283499086002  \\
            250.42589437819422  0.08183293623321328  \\
            250.5719153078608  0.08185302024250735  \\
            250.71793623752737  0.0818730195344715  \\
            250.86395716719397  0.08189290868994142  \\
            251.00997809686055  0.08191270275334564  \\
            251.15599902652713  0.08193246532990228  \\
            251.30201995619373  0.081952170943998  \\
            251.4480408858603  0.08197177301477886  \\
            251.59406181552689  0.08199126753169306  \\
            251.7400827451935  0.08201069699822379  \\
            251.88610367486007  0.08203010170997858  \\
            252.03212460452664  0.08204941108202514  \\
            252.17814553419325  0.08206860872653547  \\
            252.32416646385983  0.08208771670287267  \\
            252.4701873935264  0.08210679663621832  \\
            252.61620832319298  0.08212580440445605  \\
            252.76222925285958  0.08214470444981141  \\
            252.90825018252616  0.08216349860485736  \\
            253.05427111219274  0.08218223307784933  \\
            253.20029204185934  0.08220093398941895  \\
            253.34631297152592  0.08221953355294084  \\
            253.4923339011925  0.08223802012326005  \\
            253.6383548308591  0.08225641718730357  \\
            253.78437576052568  0.08227478409522726  \\
            253.93039669019225  0.08229307605115863  \\
            254.07641761985886  0.08231125922207128  \\
            254.22243854952544  0.08232933370922628  \\
            254.368459479192  0.08234733923146319  \\
            254.51448040885862  0.08236531521788423  \\
            254.6605013385252  0.08238319403688024  \\
            254.80652226819177  0.08240095900104431  \\
            254.95254319785835  0.0824186232722786  \\
            255.09856412752495  0.08243623694241131  \\
            255.24458505719153  0.08245380535741301  \\
            255.3906059868581  0.08247126708396012  \\
            255.5366269165247  0.08248861427988546  \\
            255.6826478461913  0.08250586747529771  \\
            255.82866877585786  0.0825230813480862  \\
            255.97468970552447  0.0825402339532234  \\
            256.120710635191  0.08255727826091175  \\
            256.26673156485765  0.08257420823187792  \\
            256.4127524945242  0.0825910464575117  \\
            256.5587734241908  0.08260784686267686  \\
            256.7047943538574  0.08262458391580291  \\
            256.85081528352396  0.08264121207267695  \\
            256.99683621319053  0.08265772537723687  \\
            257.14285714285717  0.0826741438353943  \\
            257.28887807252374  0.08269051598843798  \\
            257.4348990021903  0.08270683916585812  \\
            257.5809199318569  0.08272305305380602  \\
            257.7269408615235  0.08273915126563679  \\
            257.87296179119005  0.08275514741241835  \\
            258.0189827208567  0.08277108089539142  \\
            258.16500365052326  0.08278698371127811  \\
            258.31102458018984  0.08280278479749843  \\
            258.4570455098564  0.08281847114601118  \\
            258.603066439523  0.08283404710216521  \\
            258.74908736918957  0.08284954013701633  \\
            258.89510829885614  0.08286500084732726  \\
            259.0411292285228  0.08288038965460003  \\
            259.18715015818935  0.08289566792912181  \\
            259.33317108785593  0.08291083054637123  \\
            259.4791920175225  0.0829258912582421  \\
            259.6252129471891  0.08294088437927127  \\
            259.77123387685566  0.08295585059972778  \\
            259.9172548065223  0.08297072144816273  \\
            260.06327573618887  0.08298547902774218  \\
            260.20929666585545  0.08300012257541117  \\
            260.355317595522  0.08301466944443069  \\
            260.5013385251886  0.08302915510437779  \\
            260.6473594548552  0.08304361211116916  \\
            260.79338038452175  0.08305796768551103  \\
            260.9394013141884  0.0830722091148941  \\
            261.08542224385496  0.08308633707550214  \\
            261.23144317352154  0.08310036804151119  \\
            261.3774641031881  0.08311433428508959  \\
            261.5234850328547  0.08312827389995953  \\
            261.66950596252127  0.08314211775217921  \\
            261.8155268921879  0.08315584842244979  \\
            261.9615478218545  0.08316946470313  \\
            262.10756875152106  0.08318297900205966  \\
            262.25358968118763  0.08319641734255973  \\
            262.3996106108542  0.08320981936343227  \\
            262.5456315405208  0.08322316010870821  \\
            262.6916524701874  0.08323638595014544  \\
            262.837673399854  0.0832494966361396  \\
            262.9836943295206  0.08326249854993208  \\
            263.12971525918715  0.08327540964972605  \\
            263.2757361888537  0.0832882594686867  \\
            263.4217571185203  0.08330108219204865  \\
            263.5677780481869  0.08331380850665282  \\
            263.7137989778535  0.08332642157312158  \\
            263.8598199075201  0.08333892093034094  \\
            264.00584083718667  0.08335131579821761  \\
            264.15186176685324  0.0833636250776789  \\
            264.2978826965198  0.08337587735067285  \\
            264.4439036261864  0.08338810083396045  \\
            264.58992455585303  0.08340022332248327  \\
            264.7359454855196  0.08341223226940284  \\
            264.8819664151862  0.08342412851152137  \\
            265.02798734485276  0.08343592082271863  \\
            265.17400827451934  0.08344762591395188  \\
            265.3200292041859  0.08345926843325598  \\
            265.4660501338525  0.08347088096574322  \\
            265.6120710635191  0.08348240989765135  \\
            265.7580919931857  0.08349382463304919  \\
            265.9041129228523  0.08350512657816804  \\
            266.05013385251885  0.08351632212585695  \\
            266.19615478218543  0.0835274240149018  \\
            266.342175711852  0.08353845133002523  \\
            266.48819664151864  0.08354942950188668  \\
            266.6342175711852  0.0835603710258698  \\
            266.7802385008518  0.08357120279715631  \\
            266.92625943051837  0.0835819214862347  \\
            267.07228036018495  0.083592530369408  \\
            267.2183012898515  0.08360303763327454  \\
            267.36432221951816  0.08361345637472788  \\
            267.51034314918473  0.08362380460095684  \\
            267.6563640788513  0.08363410522944545  \\
            267.8023850085179  0.08364436554779005  \\
            267.94840593818446  0.08365451469169113  \\
            268.09442686785104  0.08366455153618996  \\
            268.2404477975176  0.08367448016284817  \\
            268.38646872718425  0.0836843082861953  \\
            268.5324896568508  0.08369404725372878  \\
            268.6785105865174  0.08370371204591387  \\
            268.824531516184  0.08371332127618375  \\
            268.97055244585056  0.08372289672863091  \\
            269.11657337551713  0.08373237978262384  \\
            269.26259430518377  0.08374175043020171  \\
            269.40861523485034  0.08375101243229306  \\
            269.5546361645169  0.0837601720671562  \\
            269.7006570941835  0.08376923813037927  \\
            269.8466780238501  0.08377822193488012  \\
            269.99269895351665  0.08378713731090637  \\
            270.1387198831832  0.08379600060603544  \\
            270.28474081284986  0.083804825266386  \\
            270.43076174251644  0.08381354899253102  \\
            270.576782672183  0.08382216186821403  \\
            270.7228036018496  0.08383066883767552  \\
            270.86882453151617  0.08383907641284373  \\
            271.01484546118274  0.08384739267333462  \\
            271.1608663908494  0.08385562726645196  \\
            271.30688732051595  0.08386379140718721  \\
            271.45290825018253  0.08387189787821962  \\
            271.5989291798491  0.08387996102991621  \\
            271.7449501095157  0.08388795161440281  \\
            271.89097103918226  0.08389582923456954  \\
            272.0369919688489  0.08390360110371511  \\
            272.18301289851547  0.08391127328750098  \\
            272.32903382818205  0.08391885264137162  \\
            272.4750547578486  0.08392634681055473  \\
            272.6210756875152  0.08393376423006109  \\
            272.7670966171818  0.08394111412468462  \\
            272.91311754684835  0.08394840650900233  \\
            273.059138476515  0.08395565218737439  \\
            273.20515940618156  0.08396282370820995  \\
            273.35118033584814  0.08396988519588118  \\
            273.4972012655147  0.08397684380881283  \\
            273.6432221951813  0.08398370560806487  \\
            273.78924312484787  0.08399047684626522  \\
            273.9352640545145  0.0839971639676099  \\
            274.0812849841811  0.0840037736078629  \\
            274.22730591384766  0.08401031259435626  \\
            274.37332684351423  0.08401678794599009  \\
            274.5193477731808  0.08402320687323246  \\
            274.6653687028474  0.08402957554504327  \\
            274.811389632514  0.08403585346653197  \\
            274.9574105621806  0.08404202793042548  \\
            275.1034314918472  0.08404810487041023  \\
            275.24945242151375  0.08405409000467434  \\
            275.3954733511803  0.0840599888359076  \\
            275.5414942808469  0.08406580665130145  \\
            275.6875152105135  0.08407154852254906  \\
            275.8335361401801  0.08407721930584522  \\
            275.9795570698467  0.08408282364188648  \\
            276.12557799951327  0.08408836595587098  \\
            276.27159892917985  0.0840938504574986  \\
            276.4176198588464  0.08409927315715346  \\
            276.563640788513  0.08410459921967708  \\
            276.70966171817963  0.08410982942382313  \\
            276.8556826478462  0.08411496894810465  \\
            277.0017035775128  0.08412002255709856  \\
            277.14772450717936  0.08412499460144555  \\
            277.29374543684594  0.08412988901785019  \\
            277.4397663665125  0.08413470932908086  \\
            277.5857872961791  0.08413945864396978  \\
            277.7318082258457  0.084144139657413  \\
            277.8778291555123  0.08414875465037042  \\
            278.0238500851789  0.08415330548986574  \\
            278.16987101484546  0.08415779362898654  \\
            278.31589194451203  0.0841622128276737  \\
            278.4619128741786  0.084166542820178  \\
            278.60793380384524  0.08417078595796298  \\
            278.7539547335118  0.0841749457767277  \\
            278.8999756631784  0.08417902543836822  \\
            279.045996592845  0.08418302773097773  \\
            279.19201752251155  0.08418695506884631  \\
            279.3380384521781  0.0841908094924611  \\
            279.48405938184476  0.08419459266850626  \\
            279.63008031151134  0.08419830588986292  \\
            279.7761012411779  0.08420195007560925  \\
            279.9221221708445  0.08420552577102045  \\
            280.06814310051107  0.08420903314756867  \\
            280.21416403017764  0.08421247200292312  \\
            280.3601849598442  0.08421584176095001  \\
            280.50620588951085  0.08421913470385207  \\
            280.65222681917743  0.0842223556537808  \\
            280.798247748844  0.08422550500592399  \\
            280.9442686785106  0.08422858285849938  \\
            281.09028960817716  0.08423158928356832  \\
            281.23631053784374  0.08423452432703565  \\
            281.38233146751037  0.08423738800864985  \\
            281.52835239717695  0.08424018032200287  \\
            281.6743733268435  0.08424290123453021  \\
            281.8203942565101  0.08424555068751098  \\
            281.9664151861767  0.08424812859606778  \\
            282.11243611584325  0.08425063484916678  \\
            282.25845704550983  0.08425306930961773  \\
            282.40447797517646  0.0842554318140739  \\
            282.55049890484304  0.08425772217303211  \\
            282.6965198345096  0.08425994017083271  \\
            282.8425407641762  0.08426208556565966  \\
            282.98856169384277  0.08426415808954044  \\
            283.13458262350935  0.08426615322173024  \\
            283.280603553176  0.08426808931924236  \\
            283.42662448284256  0.08426998176973369  \\
            283.57264541250913  0.0842718252447461  \\
            283.7186663421757  0.08427361486269783  \\
            283.8646872718423  0.0842753461888833  \\
            284.01070820150886  0.08427701523547321  \\
            284.1567291311755  0.08427861846151452  \\
            284.3027500608421  0.08428015277293044  \\
            284.44877099050865  0.08428161552252045  \\
            284.5947919201752  0.08428300450996024  \\
            284.7408128498418  0.0842843179818018  \\
            284.8868337795084  0.08428555463147337  \\
            285.03285470917496  0.08428671359927943  \\
            285.1788756388416  0.08428779447240071  \\
            285.32489656850817  0.08428879728489423  \\
            285.47091749817474  0.0842897225176932  \\
            285.6169384278413  0.08429057109860717  \\
            285.7629593575079  0.08429134440232187  \\
            285.9089802871745  0.08429204425039934  \\
            286.0550012168411  0.08429266682511287  \\
            286.2010221465077  0.0842932641892801  \\
            286.34704307617426  0.08429384696873232  \\
            286.49306400584084  0.08429440446169699  \\
            286.6390849355074  0.08429492687090157  \\
            286.785105865174  0.0842954053035736  \\
            286.93112679484057  0.0842958317714407  \\
            287.0771477245072  0.08429619919073059  \\
            287.2231686541738  0.084296501382171  \\
            287.36918958384035  0.08429673307098975  \\
            287.51521051350693  0.08429688988691478  \\
            287.6612314431735  0.08429696836417402  \\
            287.8072523728401  0.08429696594149554  \\
            287.9532733025067  0.08429688096210743  \\
            288.0992942321733  0.08429671267373785  \\
            288.24531516183987  0.08429646122861509  \\
            288.39133609150645  0.08429612768346745  \\
            288.537357021173  0.0842957139995233  \\
            288.6833779508396  0.08429522304251115  \\
            288.82939888050623  0.08429465858265948  \\
            288.9754198101728  0.08429402276722718  \\
            289.1214407398394  0.08429339926388034  \\
            289.26746166950596  0.084292785718515  \\
            289.41348259917254  0.08429216670468595  \\
            289.5595035288391  0.08429152812186785  \\
            289.7055244585057  0.0842908571954552  \\
            289.8515453881723  0.08429014247676236  \\
            289.9975663178389  0.08428937384302357  \\
            290.1435872475055  0.08428854249739287  \\
            290.28960817717206  0.08428764096894424  \\
            290.43562910683863  0.08428666311267143  \\
            290.5816500365052  0.08428560410948811  \\
            290.72767096617184  0.08428446046622778  \\
            290.8736918958384  0.08428323001564379  \\
            291.019712825505  0.08428191191640938  \\
            291.1657337551716  0.08428050665311762  \\
            291.31175468483815  0.08427901603628143  \\
            291.4577756145047  0.08427744320233362  \\
            291.60379654417136  0.0842757926136268  \\
            291.74981747383794  0.08427407005843351  \\
            291.8958384035045  0.08427229184348292  \\
            292.0418593331711  0.0842705622929632  \\
            292.18788026283767  0.08426886334465401  \\
            292.33390119250424  0.08426717549182476  \\
            292.4799221221708  0.08426548093500842  \\
            292.62594305183745  0.0842637635820016  \\
            292.77196398150403  0.08426200904786446  \\
            292.9179849111706  0.08426020465492076  \\
            293.0640058408372  0.08425833943275787  \\
            293.21002677050376  0.08425640411822677  \\
            293.35604770017034  0.08425439115544198  \\
            293.50206862983697  0.08425229469578165  \\
            293.64808955950355  0.08425011059788752  \\
            293.7941104891701  0.08424783642766492  \\
            293.9401314188367  0.08424547145828276  \\
            294.0861523485033  0.08424301667017357  \\
            294.23217327816985  0.08424047475103345  \\
            294.37819420783643  0.08423785009582213  \\
            294.52421513750306  0.08423514880676285  \\
            294.67023606716964  0.08423237185899173  \\
            294.8162569968362  0.08422958010468963  \\
            294.9622779265028  0.08422686102805885  \\
            295.10829885616937  0.08422418960276165  \\
            295.25431978583595  0.08422154285174933  \\
            295.4003407155026  0.08421889984726219  \\
            295.54636164516916  0.08421624171082963  \\
            295.69238257483573  0.08421355161327003  \\
            295.8384035045023  0.08421081477469085  \\
            295.9844244341689  0.08420801846448855  \\
            296.13044536383546  0.08420515200134868  \\
            296.2764662935021  0.08420220675324575  \\
            296.4224872231687  0.08419917613744339  \\
            296.56850815283525  0.0841960556204942  \\
            296.7145290825018  0.08419284271823989  \\
            296.8605500121684  0.08418953699581114  \\
            297.006570941835  0.08418614006762769  \\
            297.15259187150156  0.08418265559739833  \\
            297.2986128011682  0.08417908929812087  \\
            297.44463373083477  0.08417544893208219  \\
            297.59065466050134  0.0841717323113915  \\
            297.7366755901679  0.08416805052896337  \\
            297.8826965198345  0.084164458294689  \\
            298.0287174495011  0.08416092740125898  \\
            298.1747383791677  0.08415743199289441  \\
            298.3207593088343  0.08415394856534705  \\
            298.46678023850086  0.08415045596589928  \\
            298.61280116816744  0.08414693539336407  \\
            298.758822097834  0.08414337039808499  \\
            298.9048430275006  0.08413974688193626  \\
            299.05086395716717  0.08413605309832267  \\
            299.1968848868338  0.08413227965217963  \\
            299.3429058165004  0.08412841949997317  \\
            299.48892674616695  0.08412446794969994  \\
            299.63494767583353  0.08412042266088716  \\
            299.7809686055001  0.0841162836445927  \\
            299.9269895351667  0.08411205326340501  \\
            300.0730104648333  0.08410773623144319  \\
            300.2190313944999  0.0841033396143569  \\
            300.36505232416647  0.08409887282932642  \\
            300.51107325383305  0.08409435270878483  \\
            300.6570941834996  0.08408992352114761  \\
            300.8031151131662  0.08408559013548816  \\
            300.94913604283283  0.08408131893200345  \\
            301.0951569724994  0.08407707976513835  \\
            301.241177902166  0.0840728459635857  \\
            301.38719883183256  0.08406859433028628  \\
            301.53321976149914  0.08406430514242877  \\
            301.6792406911657  0.08405996215144984  \\
            301.8252616208323  0.08405555258303407  \\
            301.9712825504989  0.08405106713711395  \\
            302.1173034801655  0.08404649998786999  \\
            302.2633244098321  0.08404184878373056  \\
            302.40934533949866  0.084037114647372  \\
            302.55536626916523  0.0840323021757186  \\
            302.7013871988318  0.08402741943994257  \\
            302.84740812849844  0.08402247798546406  \\
            302.993429058165  0.08401749283195117  \\
            303.1394499878316  0.08401248247331994  \\
            303.2854709174982  0.08400746887773432  \\
            303.43149184716475  0.08400243410754175  \\
            303.5775127768313  0.08399746096344964  \\
            303.7235337064979  0.08399253506558917  \\
            303.86955463616454  0.0839876238298152  \\
            304.0155755658311  0.08398269997944484  \\
            304.1615964954977  0.08397774154525742  \\
            304.30761742516427  0.08397273186549446  \\
            304.45363835483084  0.08396765958585971  \\
            304.5996592844974  0.08396251865951912  \\
            304.74568021416405  0.08395730834710086  \\
            304.89170114383063  0.08395203321669531  \\
            305.0377220734972  0.08394670314385506  \\
            305.1837430031638  0.08394133331159494  \\
            305.32976393283036  0.08393594421039192  \\
            305.47578486249694  0.0839305616381853  \\
            305.62180579216357  0.08392521670037648  \\
            305.76782672183015  0.08391994580982913  \\
            305.9138476514967  0.08391479068686913  \\
            306.0598685811633  0.08390979835928457  \\
            306.2058895108299  0.08390502116232575  \\
            306.35191044049645  0.08390010642525503  \\
            306.49793137016303  0.08389522997432136  \\
            306.64395229982966  0.08389039735698865  \\
            306.78997322949624  0.08388560138907898  \\
            306.9359941591628  0.08388083562816306  \\
            307.0820150888294  0.08387609437356032  \\
            307.22803601849597  0.08387137266633886  \\
            307.37405694816255  0.0838666662893155  \\
            307.5200778778292  0.08386197176705566  \\
            307.66609880749576  0.0838572863658736  \\
            307.81211973716233  0.08385260809383212  \\
            307.9581406668289  0.0838479357007428  \\
            308.1041615964955  0.08384326867816584  \\
            308.25018252616206  0.0838386072594102  \\
            308.39620345582864  0.08383395241953351  \\
            308.5422243854953  0.08382930587534203  \\
            308.68824531516185  0.08382467008539077  \\
            308.8342662448284  0.08382004824998342  \\
            308.980287174495  0.08381544431117234  \\
            309.1263081041616  0.08381086209151085  \\
            309.27232903382816  0.08380629792499297  \\
            309.4183499634948  0.08380175347953014  \\
            309.56437089316137  0.0837972279995358  \\
            309.71039182282794  0.08379272075747991  \\
            309.8564127524945  0.08378823105388891  \\
            310.0024336821611  0.08378375821734581  \\
            310.1484546118277  0.08377930160449007  \\
            310.2944755414943  0.0837748606000177  \\
            310.4404964711609  0.08377043461668124  \\
            310.58651740082746  0.08376602309528966  \\
            310.73253833049404  0.08376162550470853  \\
            310.8785592601606  0.0837572413418599  \\
            311.0245801898272  0.08375287013172232  \\
            311.17060111949377  0.08374851142733085  \\
            311.3166220491604  0.08374416480977709  \\
            311.462642978827  0.0837398298882091  \\
            311.60866390849355  0.08373550629983152  \\
            311.75468483816013  0.08373119370990545  \\
            311.9007057678267  0.0837268918117485  \\
            312.0467266974933  0.08372260286494684  \\
            312.1927476271599  0.08371833481026301  \\
            312.3387685568265  0.08371408543911799  \\
            312.48478948649307  0.08370985398332555  \\
            312.63081041615965  0.08370563970373217  \\
            312.7768313458262  0.08370144189021693  \\
            312.9228522754928  0.08369725986169159  \\
            313.06887320515943  0.08369309296610057  \\
            313.214894134826  0.08368894058042092  \\
            313.3609150644926  0.0836848021106624  \\
            313.50693599415916  0.08368067699186739  \\
            313.65295692382574  0.08367656468811092  \\
            313.7989778534923  0.0836724646925007  \\
            313.9449987831589  0.08366837652717707  \\
            314.0910197128255  0.08366429974331308  \\
            314.2370406424921  0.08366023392111438  \\
            314.3830615721587  0.0836561786698193  \\
            314.52908250182526  0.08365213362769885  \\
            314.67510343149183  0.08364809846205665  \\
            314.8211243611584  0.08364407286922902  \\
            314.96714529082504  0.08364006115159012  \\
            315.1131662204916  0.0836360693161358  \\
            315.2591871501582  0.08363209515599622  \\
            315.4052080798248  0.08362813789820644  \\
            315.55122900949135  0.08362419679946426  \\
            315.6972499391579  0.08362027114613006  \\
            315.8432708688245  0.08361636025422703  \\
            315.98929179849114  0.083612463469441  \\
            316.1353127281577  0.08360858016712046  \\
            316.2813336578243  0.08360470975227664  \\
            316.42735458749087  0.08360085165958343  \\
            316.57337551715744  0.08359700535337743  \\
            316.719396446824  0.0835931703276579  \\
            316.86541737649065  0.08358934610608683  \\
            317.01143830615723  0.08358553224198884  \\
            317.1574592358238  0.0835817283183513  \\
            317.3034801654904  0.08357793394782426  \\
            317.44950109515696  0.08357414877272042  \\
            317.59552202482354  0.0835703724650152  \\
            317.74154295449017  0.08356660472634672  \\
            317.88756388415675  0.08356285229702587  \\
            318.0335848138233  0.08355911833059305  \\
            318.1796057434899  0.08355540104526538  \\
            318.3256266731565  0.08355169967200225  \\
            318.47164760282305  0.08354801347165018  \\
            318.61766853248963  0.0835443417349429  \\
            318.76368946215626  0.08354068378250126  \\
            318.90971039182284  0.08353703896483332  \\
            319.0557313214894  0.08353340666233428  \\
            319.201752251156  0.0835297862852865  \\
            319.34777318082257  0.08352617727385954  \\
            319.49379411048915  0.08352257909811012  \\
            319.6398150401558  0.0835189912579821  \\
            319.78583596982236  0.08351541328330653  \\
            319.93185689948893  0.0835118447338016  \\
            320.0778778291555  0.08350828519907273  \\
            320.2238987588221  0.08350473429861244  \\
            320.36991968848866  0.08350119168180045  \\
            320.51594061815524  0.08349765702790363  \\
            320.6619615478219  0.08349413004607602  \\
            320.80798247748845  0.08349062024365188  \\
            320.954003407155  0.08348712708179434  \\
            321.1000243368216  0.08348364962298456  \\
            321.2460452664882  0.08348018710995639  \\
            321.39206619615476  0.08347673881519428  \\
            321.5380871258214  0.08347330404093331  \\
            321.68410805548797  0.08346988211915922  \\
            321.83012898515454  0.08346647241160832  \\
            321.9761499148211  0.08346307430976758  \\
            322.1221708444877  0.08345968723487458  \\
            322.2681917741543  0.08345631063791756  \\
            322.4142127038209  0.08345294399963529  \\
            322.5602336334875  0.0834495868305173  \\
            322.70625456315406  0.08344623867080364  \\
            322.85227549282064  0.08344289909048501  \\
            322.9982964224872  0.08343956768930273  \\
            323.1443173521538  0.08343624409674882  \\
            323.29033828182037  0.08343292797206579  \\
            323.436359211487  0.0834296190042469  \\
            323.5823801411536  0.08342631816191402  \\
            323.72840107082015  0.08342303481034294  \\
            323.87442200048673  0.08341976599305978  \\
            324.0204429301533  0.0834165111156862  \\
            324.1664638598199  0.08341326958214834  \\
            324.3124847894865  0.08341004079467708  \\
            324.4585057191531  0.0834068241538078  \\
            324.6045266488197  0.08340361905838056  \\
            324.75054757848625  0.08340042490553999  \\
            324.8965685081528  0.08339724109073532  \\
            325.0425894378194  0.0833940670077204  \\
            325.188610367486  0.08339090204855366  \\
            325.3346312971526  0.0833877456035982  \\
            325.4806522268192  0.08338459706152165  \\
            325.62667315648577  0.08338145580929629  \\
            325.77269408615234  0.08337832123219899  \\
            325.9187150158189  0.08337519708654209  \\
            326.0647359454855  0.08337208755499065  \\
            326.21075687515213  0.08336899094437099  \\
            326.3567778048187  0.08336590679759612  \\
            326.5027987344853  0.08336283462904007  \\
            326.64881966415186  0.08335977392453792  \\
            326.79484059381844  0.0833567241413858  \\
            326.940861523485  0.08335368470834084  \\
            327.08688245315165  0.08335065502562126  \\
            327.2329033828182  0.08334763446490627  \\
            327.3789243124848  0.08334462236933611  \\
            327.5249452421514  0.0833416180535121  \\
            327.67096617181795  0.08333862080349658  \\
            327.81698710148453  0.0833356298768129  \\
            327.9630080311511  0.08333264949791366  \\
            328.10902896081774  0.08332968215828528  \\
            328.2550498904843  0.08332672669631898  \\
            328.4010708201509  0.0833237827591168  \\
            328.54709174981747  0.083320849931692  \\
            328.69311267948405  0.08331792773696925  \\
            328.8391336091506  0.08331501563578439  \\
            328.98515453881726  0.08331211302688461  \\
            329.13117546848383  0.0833092192469284  \\
            329.2771963981504  0.08330633357048553  \\
            329.423217327817  0.08330345521003704  \\
            329.56923825748356  0.0833005833159753  \\
            329.71525918715014  0.08329771945564929  \\
            329.8612801168168  0.08329486792013156  \\
            330.00730104648335  0.08329202753126395  \\
            330.1533219761499  0.0832891980430942  \\
            330.2993429058165  0.08328637911165422  \\
            330.4453638354831  0.08328357029496013  \\
            330.59138476514966  0.08328077105301221  \\
            330.73740569481623  0.08327798074779494  \\
            330.88342662448287  0.08327519864327704  \\
            331.02944755414944  0.08327242390541131  \\
            331.175468483816  0.08326965560213483  \\
            331.3214894134826  0.08326689513330023  \\
            331.4675103431492  0.08326414618121517  \\
            331.61353127281575  0.08326140786885634  \\
            331.7595522024824  0.08325867996818825  \\
            331.90557313214896  0.08325596215353816  \\
            332.05159406181554  0.08325325400159615  \\
            332.1976149914821  0.08325055499141513  \\
            332.3436359211487  0.08324786450441084  \\
            332.48965685081527  0.08324518182436175  \\
            332.63567778048184  0.0832425061374092  \\
            332.7816987101485  0.08323983653205735  \\
            332.92771963981505  0.08323717467112843  \\
            333.07374056948163  0.08323452387670971  \\
            333.2197614991482  0.0832318833186168  \\
            333.3657824288148  0.08322925277518192  \\
            333.51180335848136  0.08322663192883774  \\
            333.657824288148  0.08322402036611741  \\
            333.80384521781457  0.08322141757765454  \\
            333.94986614748115  0.08321882295818324  \\
            334.0958870771477  0.08321623580653806  \\
            334.2419080068143  0.08321365532565404  \\
            334.3879289364809  0.08321108062256673  \\
            334.5339498661475  0.08320851361596991  \\
            334.6799707958141  0.0832059572461955  \\
            334.82599172548066  0.08320341073856906  \\
            334.97201265514724  0.08320087387563797  \\
            335.1180335848138  0.08319834634629727  \\
            335.2640545144804  0.08319582774578928  \\
            335.41007544414697  0.08319331757570383  \\
            335.5560963738136  0.08319081524397821  \\
            335.7021173034802  0.0831883200648971  \\
            335.84813823314676  0.08318583125909268  \\
            335.99415916281333  0.08318334795354453  \\
            336.1401800924799  0.08318087234257866  \\
            336.2862010221465  0.08317840679066008  \\
            336.4322219518131  0.08317595060922797  \\
            336.5782428814797  0.08317350362246276  \\
            336.7242638111463  0.08317106552540096  \\
            336.87028474081285  0.08316863588393517  \\
            337.0163056704794  0.08316621413481415  \\
            337.162326600146  0.08316379958564271  \\
            337.3083475298126  0.08316139141488185  \\
            337.4543684594792  0.08315898867184864  \\
            337.6003893891458  0.08315659420649221  \\
            337.74641031881237  0.08315420905180898  \\
            337.89243124847894  0.08315183288273952  \\
            338.0384521781455  0.08314946551459723  \\
            338.1844731078121  0.083147106636345  \\
            338.33049403747873  0.08314475581059513  \\
            338.4765149671453  0.08314241247360932  \\
            338.6225358968119  0.08314007593529872  \\
            338.76855682647846  0.08313774537922387  \\
            338.91457775614504  0.08313541998885687  \\
            339.0605986858116  0.08313310345288788  \\
            339.20661961547825  0.08313079552177266  \\
            339.3526405451448  0.0831284961667104  \\
            339.4986614748114  0.08312620519449565  \\
            339.644682404478  0.08312392224751809  \\
            339.79070333414455  0.08312164680376272  \\
            339.93672426381113  0.08311937817680973  \\
            340.0827451934777  0.0831171155158346  \\
            340.22876612314434  0.08311485837680521  \\
            340.3747870528109  0.08311260979916858  \\
            340.5208079824775  0.08311036952678992  \\
            340.66682891214407  0.08310813750985864  \\
            340.81284984181065  0.08310591353841564  \\
            340.9588707714772  0.0831036972423533  \\
            341.10489170114386  0.0831014880914155  \\
            341.25091263081043  0.08309928539519762  \\
            341.396933560477  0.0830970883031465  \\
            341.5429544901436  0.08309489695509732  \\
            341.68897541981016  0.08309271401429395  \\
            341.83499634947674  0.0830905391188396  \\
            341.9810172791433  0.08308837219452082  \\
            342.12703820880995  0.08308621301196517  \\
            342.2730591384765  0.08308406118664118  \\
            342.4190800681431  0.08308191617885835  \\
            342.5651009978097  0.08307977729376723  \\
            342.71112192747626  0.08307764368135934  \\
            342.85714285714283  0.08307551617460883  \\
            343.00316378680947  0.08307339682216644  \\
            343.14918471647604  0.08307128526657653  \\
            343.2952056461426  0.08306918140960792  \\
            343.4412265758092  0.0830670850032416  \\
            343.5872475054758  0.08306499564967075  \\
            343.73326843514235  0.08306291280130075  \\
            343.879289364809  0.08306083576074914  \\
            344.02531029447556  0.08305876368084565  \\
            344.17133122414214  0.08305669818848536  \\
            344.3173521538087  0.08305464049279648  \\
            344.4633730834753  0.08305259034924023  \\
            344.60939401314187  0.08305054763710319  \\
            344.75541494280844  0.0830485120915246  \\
            344.9014358724751  0.08304648330349633  \\
            345.04745680214165  0.08304446071986292  \\
            345.19347773180823  0.08304244364332157  \\
            345.3394986614748  0.08304043123242213  \\
            345.4855195911414  0.08303842599706499  \\
            345.63154052080796  0.0830364280987362  \\
            345.7775614504746  0.08303443750974783  \\
            345.92358238014117  0.08303245408884485  \\
            346.06960330980775  0.08303047755649  \\
            346.2156242394743  0.0830285074948638  \\
            346.3616451691409  0.08302654334786459  \\
            346.5076660988075  0.08302458442110851  \\
            346.65368702847405  0.08302263019579194  \\
            346.7997079581407  0.08302068319832606  \\
            346.94572888780726  0.08301874329658548  \\
            347.09174981747384  0.08301681046311918  \\
            347.2377707471404  0.0830148845382585  \\
            347.383791676807  0.0830129652301172  \\
            347.52981260647357  0.08301105211459141  \\
            347.6758335361402  0.0830091446353596  \\
            347.8218544658068  0.08300724210388269  \\
            347.96787539547336  0.08300534443839172  \\
            348.11389632513993  0.08300345390711633  \\
            348.2599172548065  0.08300157025492491  \\
            348.4059381844731  0.08299969343195564  \\
            348.5519591141397  0.08299782326237277  \\
            348.6979800438063  0.08299595944436657  \\
            348.8440009734729  0.08299410155015337  \\
            348.99002190313945  0.08299224902597552  \\
            349.136042832806  0.08299040119210144  \\
            349.2820637624726  0.08298855848286547  \\
            349.4280846921392  0.08298672272175474  \\
            349.5741056218058  0.08298489362338105  \\
            349.7201265514724  0.08298307111764698  \\
            349.86614748113897  0.08298125501488514  \\
            350.01216841080554  0.08297944500585809  \\
            350.1581893404721  0.08297764066175842  \\
            350.3042102701387  0.08297584143420872  \\
            350.45023119980533  0.08297404665526156  \\
            350.5962521294719  0.08297225734199039  \\
            350.7422730591385  0.08297047470421759  \\
            350.88829398880506  0.08296869851356312  \\
            351.03431491847164  0.08296692868196014  \\
            351.1803358481382  0.08296516500831731  \\
            351.32635677780485  0.0829634071785188  \\
            351.4723777074714  0.08296165476542428  \\
            351.618398637138  0.08295990722886896  \\
            351.7644195668046  0.08295816391566355  \\
            351.91044049647115  0.08295642647805321  \\
            352.05646142613773  0.0829546953645107  \\
            352.2024823558043  0.08295297048368534  \\
            352.34850328547094  0.08295125173188339  \\
            352.4945242151375  0.08294953889905499  \\
            352.6405451448041  0.08294783166879424  \\
            352.78656607447067  0.08294612961833919  \\
            352.93258700413725  0.0829444322185718  \\
            353.0786079338038  0.0829427389679554  \\
            353.22462886347046  0.08294105178902003  \\
            353.37064979313703  0.0829393706494014  \\
            353.5166707228036  0.08293769553101632  \\
            353.6626916524702  0.0829360263170207  \\
            353.80871258213676  0.08293436279180942  \\
            353.95473351180334  0.08293270464101647  \\
            354.1007544414699  0.08293105145151485  \\
            354.24677537113655  0.08292940271141659  \\
            354.3927963008031  0.08292775818068442  \\
            354.5388172304697  0.08292611964099825  \\
            354.6848381601363  0.08292448695236286  \\
            354.83085908980286  0.08292286007995954  \\
            354.97688001946943  0.08292123889930353  \\
            355.12290094913607  0.082919623196244  \\
            355.26892187880264  0.08291801266696412  \\
            355.4149428084692  0.08291640691798101  \\
            355.5609637381358  0.08291480546614576  \\
            355.7069846678024  0.08291320821661533  \\
            355.85300559746895  0.08291161680299754  \\
            355.9990265271356  0.08291003105504532  \\
            356.14504745680216  0.08290845092972167  \\
            356.29106838646874  0.08290687630436862  \\
            356.4370893161353  0.08290530697670719  \\
            356.5831102458019  0.08290374266483744  \\
            356.72913117546847  0.08290218300723844  \\
            356.87515210513504  0.08290062756276824  \\
            357.0211730348017  0.08289907616365132  \\
            357.16719396446825  0.0828975303891877  \\
            357.31321489413483  0.08289599009999016  \\
            357.4592358238014  0.08289445525449832  \\
            357.605256753468  0.08289292574217103  \\
            357.75127768313456  0.08289140138348636  \\
            357.8972986128012  0.08288988192994151  \\
            358.04331954246777  0.08288836706405292  \\
            358.18934047213435  0.08288685639935621  \\
            358.3353614018009  0.08288534951800341  \\
            358.4813823314675  0.08288384792544391  \\
            358.6274032611341  0.08288235164349127  \\
            358.77342419080065  0.08288086064054034  \\
            358.9194451204673  0.08287937482689527  \\
            359.06546605013386  0.08287789405476939  \\
            359.21148697980044  0.08287641811828532  \\
            359.357507909467  0.08287494675347487  \\
            359.5035288391336  0.08287347963827914  \\
            359.64954976880017  0.08287201639254842  \\
            359.7955706984668  0.08287055737116276  \\
            359.9415916281334  0.0828691036750449  \\
            360.08761255779996  0.08286765510279939  \\
            360.23363348746653  0.08286621159071199  \\
            360.3796544171331  0.08286477302780591  \\
            360.5256753467997  0.0828633392558418  \\
            360.6716962764663  0.08286191006931778  \\
            360.8177172061329  0.08286048521546938  \\
            360.9637381357995  0.08285906439426959  \\
            361.10975906546605  0.08285764725842885  \\
            361.2557799951326  0.08285623464274078  \\
            361.4018009247992  0.08285482711155256  \\
            361.5478218544658  0.08285342451514673  \\
            361.6938427841324  0.08285202677908636  \\
            361.839863713799  0.08285063379215352  \\
            361.98588464346557  0.08284924540634928  \\
            362.13190557313214  0.08284786143689364  \\
            362.2779265027987  0.08284648166222558  \\
            362.4239474324653  0.08284510582400306  \\
            362.56996836213193  0.082843733627103  \\
            362.7159892917985  0.08284236563292909  \\
            362.8620102214651  0.08284100257887281  \\
            363.00803115113166  0.08283964428723459  \\
            363.15405208079824  0.08283829068681746  \\
            363.3000730104648  0.08283694167951555  \\
            363.4460939401314  0.08283559714031409  \\
            363.592114869798  0.08283425691728954  \\
            363.7381357994646  0.08283292083160944  \\
            363.8841567291312  0.08283158867753251  \\
            364.03017765879775  0.0828302602224086  \\
            364.17619858846433  0.08282893532462095  \\
            364.3222195181309  0.08282761510218882  \\
            364.46824044779754  0.08282629949268588  \\
            364.6142613774641  0.08282498843368652  \\
            364.7602823071307  0.08282368184487446  \\
            364.90630323679727  0.0828223796280429  \\
            365.05232416646385  0.08282108166709437  \\
            365.1983450961304  0.08281978782804081  \\
            365.34436602579706  0.08281849795900353  \\
            365.49038695546363  0.08281721189021328  \\
            365.6364078851302  0.08281592943401013  \\
            365.7824288147968  0.08281465044680181  \\
            365.92844974446336  0.08281337591586681  \\
            366.07447067412994  0.08281210581955592  \\
            366.2204916037965  0.08281084009140455  \\
            366.36651253346315  0.08280957865497893  \\
            366.5125334631297  0.08280832142387631  \\
            366.6585543927963  0.08280706830172485  \\
            366.8045753224629  0.08280581918218363  \\
            366.95059625212946  0.08280457394894272  \\
            367.09661718179603  0.0828033324757231  \\
            367.24263811146267  0.08280209462627665  \\
            367.38865904112924  0.08280086025438625  \\
            367.5346799707958  0.08279962945983427  \\
            367.6807009004624  0.08279840301023117  \\
            367.826721830129  0.08279718078475656  \\
            367.97274275979555  0.0827959627128799  \\
            368.1187636894622  0.08279474872067372  \\
            368.26478461912876  0.08279353873081362  \\
            368.41080554879534  0.0827923326625783  \\
            368.5568264784619  0.08279113043184948  \\
            368.7028474081285  0.082789931951112  \\
            368.84886833779507  0.08278873712945375  \\
            368.99488926746164  0.0827875458725657  \\
            369.1409101971283  0.08278635808274186  \\
            369.28693112679485  0.08278517365887936  \\
            369.43295205646143  0.08278399308616653  \\
            369.578972986128  0.08278281659893837  \\
            369.7249939157946  0.08278164409814624  \\
            369.87101484546116  0.08278047551572598  \\
            370.0170357751278  0.08277931078514829  \\
            370.16305670479437  0.08277814984141857  \\
            370.30907763446095  0.08277699262107702  \\
            370.4550985641275  0.0827758390621986  \\
            370.6011194937941  0.08277468910439306  \\
            370.7471404234607  0.08277354268880494  \\
            370.89316135312725  0.0827723997581135  \\
            371.0391822827939  0.08277126025653281  \\
            371.18520321246046  0.08277012412981175  \\
            371.33122414212704  0.08276899137286724  \\
            371.4772450717936  0.08276786241417464  \\
            371.6232660014602  0.08276673725767272  \\
            371.76928693112677  0.08276561584059365  \\
            371.9153078607934  0.08276449810458966  \\
            372.06132879046  0.08276338399573294  \\
            372.20734972012656  0.08276227346451567  \\
            372.35337064979313  0.08276116646585005  \\
            372.4993915794597  0.08276006295906825  \\
            372.6454125091263  0.08275896290792245  \\
            372.7914334387929  0.08275786628058485  \\
            372.9374543684595  0.08275677304964758  \\
            373.0834752981261  0.08275568319212281  \\
            373.22949622779265  0.08275459668944272  \\
            373.3755171574592  0.08275351352745945  \\
            373.5215380871258  0.08275243369644514  \\
            373.6675590167924  0.08275135724887973  \\
            373.813579946459  0.08275028433414164  \\
            373.9596008761256  0.0827492149119757  \\
            374.10562180579217  0.08274814893972973  \\
            374.25164273545874  0.08274708637916049  \\
            374.3976636651253  0.08274602719643376  \\
            374.5436845947919  0.08274497136212429  \\
            374.68970552445853  0.08274391885121578  \\
            374.8357264541251  0.08274286964310097  \\
            374.9817473837917  0.08274182372158156  \\
            375.12776831345826  0.0827407810748682  \\
            375.27378924312484  0.08273974169558056  \\
            375.4198101727914  0.08273870558074728  \\
            375.565831102458  0.08273767273180598  \\
            375.7118520321246  0.08273664315460326  \\
            375.8578729617912  0.08273561685939472  \\
            376.0038938914578  0.08273459386084492  \\
            376.14991482112436  0.08273357417802739  \\
            376.29593575079093  0.08273255783060562  \\
            376.4419566804575  0.08273154447277714  \\
            376.58797761012414  0.08273053421555664  \\
            376.7339985397907  0.08272952704945619  \\
            376.8800194694573  0.08272852296751912  \\
            377.0260403991239  0.08272752196531999  \\
            377.17206132879045  0.08272652404096448  \\
            377.318082258457  0.08272552919508962  \\
            377.46410318812366  0.0827245374308636  \\
            377.61012411779024  0.0827235487539858  \\
            377.7561450474568  0.08272256317268689  \\
            377.9021659771234  0.08272158069772871  \\
            378.04818690678997  0.08272060134240432  \\
            378.19420783645654  0.08271962512253804  \\
            378.3402287661231  0.08271865205648539  \\
            378.48624969578975  0.08271768216513309  \\
            378.63227062545633  0.08271671547189911  \\
            378.7782915551229  0.08271575200273262  \\
            378.9243124847895  0.08271479178611404  \\
            379.07033341445606  0.08271383485305497  \\
            379.21635434412264  0.08271288123709826  \\
            379.36237527378927  0.08271193093021703  \\
            379.50839620345585  0.0827109830357459  \\
            379.6544171331224  0.08271003774615307  \\
            379.800438062789  0.08270909509438931  \\
            379.9464589924556  0.08270815511421996  \\
            380.09247992212215  0.08270721784022507  \\
            380.23850085178873  0.08270628330779925  \\
            380.38452178145536  0.08270535155315181  \\
            380.53054271112194  0.08270442261330668  \\
            380.6765636407885  0.08270349652610243  \\
            380.8225845704551  0.08270257333019224  \\
            380.96860550012167  0.08270165306504396  \\
            381.11462642978825  0.08270073577094006  \\
            381.2606473594549  0.08269982148897766  \\
            381.40666828912146  0.08269891026106849  \\
            381.55268921878803  0.08269800212993896  \\
            381.6987101484546  0.08269709713913008  \\
            381.8447310781212  0.0826961953329975  \\
            381.99075200778776  0.08269529675671156  \\
            382.1367729374544  0.08269440145625714  \\
            382.282793867121  0.08269350947843386  \\
            382.42881479678755  0.08269262074627567  \\
            382.5748357264541  0.08269173387848247  \\
            382.7208566561207  0.08269084915212185  \\
            382.8668775857873  0.0826899666402674  \\
            383.01289851545386  0.0826890864151277  \\
            383.1589194451205  0.08268820854804634  \\
            383.30494037478707  0.08268733310950187  \\
            383.45096130445364  0.08268646016910784  \\
            383.5969822341202  0.08268558979561283  \\
            383.7430031637868  0.08268472205690035  \\
            383.8890240934534  0.08268385701998895  \\
            384.03504502312  0.08268299475103215  \\
            384.1810659527866  0.08268213531531847  \\
            384.32708688245316  0.08268127877727142  \\
            384.47310781211974  0.08268042520044952  \\
            384.6191287417863  0.08267957464754622  \\
            384.7651496714529  0.08267872718039004  \\
            384.91117060111947  0.08267788285994444  \\
            385.0571915307861  0.0826770417463079  \\
            385.2032124604527  0.08267620389871387  \\
            385.34923339011925  0.08267536937553083  \\
            385.49525431978583  0.0826745379886771  \\
            385.6412752494524  0.0826737079488762  \\
            385.787296179119  0.08267287962874884  \\
            385.9333171087856  0.08267205313800112  \\
            386.0793380384522  0.08267122858389744  \\
            386.22535896811877  0.08267040607126043  \\
            386.37137989778535  0.08266958570247097  \\
            386.5174008274519  0.08266876757746826  \\
            386.6634217571185  0.08266795179374971  \\
            386.80944268678513  0.082667138446371  \\
            386.9554636164517  0.08266632762794608  \\
            387.1014845461183  0.08266551942864721  \\
            387.24750547578486  0.08266471393620482  \\
            387.39352640545144  0.08266391123590767  \\
            387.539547335118  0.08266311141060277  \\
            387.6855682647846  0.08266231454069539  \\
            387.8315891944512  0.08266152070414906  \\
            387.9776101241178  0.08266072997648555  \\
            388.1236310537844  0.08265994243078494  \\
            388.26965198345096  0.08265915813768554  \\
            388.41567291311753  0.08265837716538393  \\
            388.5616938427841  0.08265759917392007  \\
            388.70771477245074  0.08265682205230321  \\
            388.8537357021173  0.08265604627051376  \\
            388.9997566317839  0.08265527197118128  \\
            389.1457775614505  0.08265449929303145  \\
            389.29179849111705  0.08265372837088614  \\
            389.4378194207836  0.08265295933566337  \\
            389.58384035045026  0.08265219231437726  \\
            389.72986128011684  0.08265142743013816  \\
            389.8758822097834  0.08265066480215251  \\
            390.02190313945  0.08264990454572295  \\
            390.16792406911657  0.08264914677224822  \\
            390.31394499878314  0.08264839158922328  \\
            390.4599659284497  0.08264763910023916  \\
            390.60598685811635  0.08264688940498313  \\
            390.75200778778293  0.08264614259923855  \\
            390.8980287174495  0.08264539877488496  \\
            391.0440496471161  0.08264465801989804  \\
            391.19007057678266  0.08264392041834961  \\
            391.33609150644924  0.08264318605040771  \\
            391.48211243611587  0.08264245499233643  \\
            391.62813336578245  0.08264172671428904  \\
            391.774154295449  0.08264099887593447  \\
            391.9201752251156  0.0826402720388882  \\
            392.0661961547822  0.08263954637486991  \\
            392.21221708444875  0.08263882205035597  \\
            392.35823801411533  0.0826380992265794  \\
            392.50425894378196  0.08263737805952985  \\
            392.65027987344854  0.08263665869995365  \\
            392.7963008031151  0.08263594129335375  \\
            392.9423217327817  0.08263522597998978  \\
            393.08834266244827  0.08263451289487801  \\
            393.23436359211485  0.08263380216779136  \\
            393.3803845217815  0.0826330939232594  \\
            393.52640545144806  0.08263238828056838  \\
            393.67242638111463  0.08263168535376117  \\
            393.8184473107812  0.0826309852516373  \\
            393.9644682404478  0.08263028807775295  \\
            394.11048917011436  0.08262959393042096  \\
            394.256510099781  0.08262890290271084  \\
            394.4025310294476  0.0826282150824487  \\
            394.54855195911415  0.08262753055221736  \\
            394.6945728887807  0.0826268485583477  \\
            394.8405938184473  0.08262616662646641  \\
            394.9866147481139  0.08262548539778893  \\
            395.13263567778046  0.0826248050692138  \\
            395.2786566074471  0.0826241258311863  \\
            395.42467753711367  0.08262344786769846  \\
            395.57069846678024  0.08262277135628908  \\
            395.7167193964468  0.08262209646804364  \\
            395.8627403261134  0.08262142336759448  \\
            396.00876125578  0.08262075221312062  \\
            396.1547821854466  0.08262008315634782  \\
            396.3008031151132  0.08261941634254863  \\
            396.44682404477976  0.08261875191054233  \\
            396.59284497444634  0.08261808999269496  \\
            396.7388659041129  0.08261743071491931  \\
            396.8848868337795  0.08261677419667492  \\
            397.03090776344607  0.08261612055096806  \\
            397.1769286931127  0.08261546988435178  \\
            397.3229496227793  0.08261482229692588  \\
            397.46897055244585  0.08261417788233688  \\
            397.61499148211243  0.08261353672777808  \\
            397.761012411779  0.082612897827077  \\
            397.9070333414456  0.08261225866693604  \\
            398.0530542711122  0.08261161995111618  \\
            398.1990752007788  0.08261098189774829  \\
            398.34509613044537  0.0826103447174357  \\
            398.49111706011195  0.08260970861325416  \\
            398.6371379897785  0.08260907378075184  \\
            398.7831589194451  0.08260844040794935  \\
            398.92917984911173  0.0826078086753397  \\
            399.0752007787783  0.08260717875588834  \\
            399.2212217084449  0.08260655081503317  \\
            399.36724263811146  0.08260592501068446  \\
            399.51326356777804  0.08260530149322498  \\
            399.6592844974446  0.08260468040550985  \\
            399.8053054271112  0.08260406188286669  \\
            399.9513263567778  0.08260344605309547  \\
            400.0973472864444  0.08260283303646865  \\
            400.243368216111  0.08260222294573108  \\
            400.38938914577756  0.08260161588610006  \\
            400.53541007544413  0.08260101195526529  \\
            400.6814310051107  0.0826004112433889  \\
            400.82745193477734  0.08259981246941553  \\
            400.9734728644439  0.08259921317311002  \\
            401.1194937941105  0.08259861409999592  \\
            401.2655147237771  0.08259801548549855  \\
            401.41153565344365  0.08259741755658173  \\
            401.5575565831102  0.08259682053174777  \\
            401.7035775127768  0.08259622462103743  \\
            401.84959844244344  0.08259563002603001  \\
            401.99561937211  0.08259503693984331  \\
            402.1416403017766  0.08259444554713359  \\
            402.28766123144317  0.08259385602409561  \\
            402.43368216110974  0.08259326853846265  \\
            402.5797030907763  0.08259268324950643  \\
            402.72572402044295  0.08259210030803721  \\
            402.87174495010953  0.08259151985640376  \\
            403.0177658797761  0.08259094202849325  \\
            403.1637868094427  0.08259036694973146  \\
            403.30980773910926  0.08258979473708257  \\
            403.45582866877584  0.0825892254990493  \\
            403.60184959844247  0.08258865933567286  \\
            403.74787052810905  0.08258809633853294  \\
            403.8938914577756  0.08258753493644092  \\
            404.0399123874422  0.08258697280833827  \\
            404.1859333171088  0.08258641071834864  \\
            404.33195424677535  0.08258584891530309  \\
            404.47797517644193  0.08258528763878104  \\
            404.62399610610856  0.08258472711911045  \\
            404.77001703577514  0.08258416757736779  \\
            404.9160379654417  0.08258360922537787  \\
            405.0620588951083  0.08258305226571411  \\
            405.20807982477487  0.0825824968916983  \\
            405.35410075444145  0.08258194328740077  \\
            405.5001216841081  0.08258139162764029  \\
            405.64614261377466  0.08258084207798408  \\
            405.79216354344123  0.08258029479474789  \\
            405.9381844731078  0.08257974992499587  \\
            406.0842054027744  0.08257920760654071  \\
            406.23022633244096  0.08257866796794351  \\
            406.37624726210754  0.08257813112851389  \\
            406.5222681917742  0.08257759719830991  \\
            406.66828912144075  0.08257706627813811  \\
            406.8143100511073  0.08257653845955351  \\
            406.9603309807739  0.08257601187375838  \\
            407.1063519104405  0.08257548441666719  \\
            407.25237284010706  0.08257495684674276  \\
            407.3983937697737  0.08257442942242245  \\
            407.54441469944027  0.08257390239224799  \\
            407.69043562910684  0.08257337599486562  \\
            407.8364565587734  0.08257285045902595  \\
            407.98247748844  0.08257232600358405  \\
            408.1284984181066  0.0825718028374994  \\
            408.2745193477732  0.08257128115983589  \\
            408.4205402774398  0.0825707611597619  \\
            408.56656120710636  0.08257024301655017  \\
            408.71258213677294  0.08256972689957787  \\
            408.8586030664395  0.08256921296832664  \\
            409.0046239961061  0.08256870137238255  \\
            409.15064492577267  0.08256819225143601  \\
            409.2966658554393  0.08256768573528196  \\
            409.4426867851059  0.0825671819438197  \\
            409.58870771477245  0.082566680987053  \\
            409.73472864443903  0.08256618296509004  \\
            409.8807495741056  0.0825656879681434  \\
            410.0267705037722  0.08256519383052202  \\
            410.1727914334388  0.08256469873248157  \\
            410.3188123631054  0.0825642034026889  \\
            410.46483329277197  0.0825637081055156  \\
            410.61085422243855  0.08256321309494018  \\
            410.7568751521051  0.08256271861454799  \\
            410.9028960817717  0.08256222489753126  \\
            411.04891701143833  0.0825617321666891  \\
            411.1949379411049  0.08256124063442749  \\
            411.3409588707715  0.08256075050275923  \\
            411.48697980043806  0.08256026196330403  \\
            411.63300073010464  0.08255977519728847  \\
            411.7790216597712  0.08255929037554596  \\
            411.9250425894378  0.08255880765851681  \\
            412.0710635191044  0.08255832719624823  \\
            412.217084448771  0.0825578491283942  \\
            412.3631053784376  0.08255737358421565  \\
            412.50912630810416  0.08255690068258034  \\
            412.65514723777073  0.08255643053196295  \\
            412.8011681674373  0.08255596323044494  \\
            412.94718909710394  0.08255549886571471  \\
            413.0932100267705  0.08255520191753507  \\
            413.2392309564371  0.08255473630453407  \\
            413.3852518861037  0.08255409948334748  \\
            413.53127281577025  0.08255339092901676  \\
            413.6772937454368  0.08255271072472131  \\
            413.8233146751034  0.08255215956177862  \\
            413.96933560477004  0.08255183873964415  \\
            414.1153565344366  0.0825518501659114  \\
            414.2613774641032  0.08255229635631187  \\
            414.40739839376977  0.08255328043471506  \\
            414.55341932343634  0.08255490613312855  \\
            414.6994402531029  0.08255726579449524  \\
            414.84546118276955  0.082560079636145  \\
            414.99148211243613  0.08256316521556789  \\
            415.1375030421027  0.08256648857982124  \\
            415.2835239717693  0.0825700178637048  \\
            415.42954490143586  0.08257372328976072  \\
            415.57556583110244  0.08257757716827362  \\
            415.72158676076907  0.08258155389727048  \\
            415.86760769043565  0.08258562996252072  \\
            416.0136286201022  0.08258978393753617  \\
            416.1596495497688  0.08259399648357109  \\
            416.3056704794354  0.08259825034962215  \\
            416.45169140910195  0.08260250966847459  \\
            416.59771233876853  0.08260671560171909  \\
            416.74373326843516  0.08261086170626476  \\
            416.88975419810174  0.08261494434486699  \\
            417.0357751277683  0.08261896121657868  \\
            417.1817960574349  0.0826229113567502  \\
            417.32781698710147  0.08262679513702946  \\
            417.47383791676805  0.08263061426536175  \\
            417.6198588464347  0.08263437178598991  \\
            417.76587977610126  0.08263807207945423  \\
            417.91190070576783  0.0826417208625925  \\
            418.0579216354344  0.08264532518853998  \\
            418.203942565101  0.0826488629908919  \\
            418.34996349476756  0.08265230648505358  \\
            418.49598442443414  0.08265566770762202  \\
            418.6420053541008  0.08265895793356891  \\
            418.78802628376735  0.08266218813456441  \\
            418.9340472134339  0.08266536897897712  \\
            419.0800681431005  0.08266851083187414  \\
            419.2260890727671  0.08267162375502099  \\
            419.37211000243366  0.08267471750688171  \\
            419.5181309321003  0.08267780154261876  \\
            419.66415186176687  0.08268088501409313  \\
            419.81017279143344  0.08268397676986416  \\
            419.9561937211  0.08268704341873796  \\
            420.1022146507666  0.08269007185077676  \\
            420.2482355804332  0.08269307161115522  \\
            420.3942565100998  0.0826960516457933  \\
            420.5402774397664  0.0826990203686086  \\
            420.68629836943296  0.08270198566151642  \\
            420.83231929909954  0.08270495487442962  \\
            420.9783402287661  0.08270793482525882  \\
            421.1243611584327  0.08271093179991221  \\
            421.27038208809927  0.08271395155229565  \\
            421.4164030177659  0.08271699930431267  \\
            421.5624239474325  0.08272007723036996  \\
            421.70844487709905  0.08272314265502798  \\
            421.85446580676563  0.08272618810904366  \\
            422.0004867364322  0.08272921964282097  \\
            422.1465076660988  0.08273224302102108  \\
            422.2925285957654  0.08273526372256229  \\
            422.438549525432  0.08273828694061995  \\
            422.58457045509857  0.0827413175826266  \\
            422.73059138476515  0.08274436027027188  \\
            422.8766123144317  0.08274741933950258  \\
            423.0226332440983  0.08275049884052259  \\
            423.1686541737649  0.08275360253779293  \\
            423.3146751034315  0.08275672721364001  \\
            423.4606960330981  0.08275982839805204  \\
            423.60671696276466  0.0827629043465192  \\
            423.75273789243124  0.08276596063282544  \\
            423.8987588220978  0.08276900264009826  \\
            424.0447797517644  0.08277203556080878  \\
            424.190800681431  0.08277506439677168  \\
            424.3368216110976  0.08277809395914518  \\
            424.4828425407642  0.08278112886843113  \\
            424.62886347043076  0.08278417355447497  \\
            424.77488440009733  0.08278723225646566  \\
            424.9209053297639  0.08279030902293581  \\
            425.06692625943055  0.08279339534710228  \\
            425.2129471890971  0.08279645003864265  \\
            425.3589681187637  0.08279947626634053  \\
            425.5049890484303  0.08280247992703973  \\
            425.65100997809685  0.08280546670696236  \\
            425.7970309077634  0.08280844208170894  \\
            425.94305183743  0.08281141131625834  \\
            426.08907276709664  0.08281437946496784  \\
            426.2350936967632  0.08281735137157308  \\
            426.3811146264298  0.08282033166918805  \\
            426.52713555609637  0.08282332478030519  \\
            426.67315648576295  0.08282633491679524  \\
            426.8191774154295  0.08282934669389187  \\
            426.96519834509616  0.08283232536522027  \\
            427.11121927476273  0.08283527682083873  \\
            427.2572402044293  0.08283820691467819  \\
            427.4032611340959  0.08284112127356374  \\
            427.54928206376246  0.08284402529721469  \\
            427.69530299342904  0.08284692415824446  \\
            427.8413239230957  0.08284982280216077  \\
            427.98734485276225  0.08285272594736542  \\
            428.1333657824288  0.08285563808515448  \\
            428.2793867120954  0.08285856347971814  \\
            428.425407641762  0.08286150616814084  \\
            428.57142857142856  0.0828644424255354  \\
            428.71744950109513  0.08286734670548673  \\
            428.86347043076177  0.08287022555446096  \\
            429.00949136042834  0.08287308456048965  \\
            429.1555122900949  0.08287592908965581  \\
            429.3015332197615  0.08287876428609384  \\
            429.4475541494281  0.08288159507198953  \\
            429.59357507909465  0.0828844261475801  \\
            429.7395960087613  0.08288726199115422  \\
            429.88561693842786  0.08289010685905189  \\
            430.03163786809444  0.08289296478566459  \\
            430.177658797761  0.08289583958343519  \\
            430.3236797274276  0.08289869826039463  \\
            430.46970065709417  0.08290152709713922  \\
            430.61572158676074  0.08290433163929609  \\
            430.7617425164274  0.08290711721752572  \\
            430.90776344609395  0.08290988895003822  \\
            431.05378437576053  0.0829126517425933  \\
            431.1998053054271  0.08291541028850033  \\
            431.3458262350937  0.08291816906861829  \\
            431.49184716476026  0.08292093235135586  \\
            431.6378680944269  0.08292370419267127  \\
            431.78388902409347  0.08292648843607245  \\
            431.92990995376005  0.08292928650856192  \\
            432.0759308834266  0.08293206213749604  \\
            432.2219518130932  0.08293480909404928  \\
            432.3679727427598  0.08293753268793648  \\
            432.5139936724264  0.08294023802339993  \\
            432.660014602093  0.08294292999920921  \\
            432.80603553175956  0.08294561330866125  \\
            432.95205646142614  0.08294829243958038  \\
            433.0980773910927  0.08295097167431825  \\
            433.2440983207593  0.08295365508975386  \\
            433.39011925042587  0.0829563465572936  \\
            433.5361401800925  0.0829590497428712  \\
            433.6821611097591  0.0829617624202206  \\
            433.82818203942566  0.08296444844329548  \\
            433.97420296909223  0.0829671070383825  \\
            434.1202238987588  0.08296974327935676  \\
            434.2662448284254  0.08297236204067944  \\
            434.412265758092  0.08297496799739783  \\
            434.5582866877586  0.08297756562514531  \\
            434.7043076174252  0.08298015920014136  \\
            434.85032854709175  0.08298275279919158  \\
            434.9963494767583  0.08298535029968765  \\
            435.1423704064249  0.08298795537960733  \\
            435.2883913360915  0.08299057151751454  \\
            435.4344122657581  0.08299319175738154  \\
            435.5804331954247  0.08299578307373123  \\
            435.72645412509127  0.08299834826589719  \\
            435.87247505475784  0.08300089215855944  \\
            436.0184959844244  0.08300341938363617  \\
            436.164516914091  0.08300593438028382  \\
            436.31053784375763  0.08300844139489698  \\
            436.4565587734242  0.08301094448110848  \\
            436.6025797030908  0.08301344749978934  \\
            436.74860063275736  0.08301595411904879  \\
            436.89462156242394  0.08301846781423425  \\
            437.0406424920905  0.08302099186793135  \\
            437.18666342175715  0.08302351374283114  \\
            437.3326843514237  0.08302600611309473  \\
            437.4787052810903  0.08302847365554825  \\
            437.6247262107569  0.08303092093763834  \\
            437.77074714042345  0.0830333523412896  \\
            437.91676807009003  0.08303577206290469  \\
            438.0627889997566  0.08303818411336432  \\
            438.20880992942324  0.0830405923180272  \\
            438.3548308590898  0.08304300031673002  \\
            438.5008517887564  0.08304541156378761  \\
            438.64687271842297  0.08304782932799276  \\
            438.79289364808955  0.08305025669261626  \\
            438.9389145777561  0.08305267492270309  \\
            439.08493550742276  0.08305506453401953  \\
            439.23095643708933  0.08305743058925462  \\
            439.3769773667559  0.08305977739477391  \\
            439.5229982964225  0.08306210907894315  \\
            439.66901922608906  0.08306442959212826  \\
            439.81504015575564  0.08306674270669527  \\
            439.9610610854222  0.08306905201701038  \\
            440.10708201508885  0.08307136093943994  \\
            440.2531029447554  0.08307367271235047  \\
            440.399123874422  0.08307599039610862  \\
            440.5451448040886  0.08307831683041057  \\
            440.69116573375516  0.08308062682961707  \\
            440.83718666342173  0.0830829103083423  \\
            440.98320759308837  0.08308517147938384  \\
            441.12922852275494  0.08308741438524953  \\
            441.2752494524215  0.0830896428981574  \\
            441.4212703820881  0.08309186072003572  \\
            441.5672913117547  0.08309407138252292  \\
            441.71331224142125  0.08309627824696769  \\
            441.8593331710879  0.08309848450442889  \\
            442.00535410075446  0.08310069317567559  \\
            442.15137503042104  0.0831029071111871  \\
            442.2973959600876  0.08310512727289168  \\
            442.4434168897542  0.08310732677785893  \\
            442.58943781942077  0.0831095012581851  \\
            442.73545874908734  0.08311165465276422  \\
            442.881479678754  0.08311379073810082  \\
            443.02750060842055  0.0831159131283101  \\
            443.17352153808713  0.08311802527511782  \\
            443.3195424677537  0.08312013046786039  \\
            443.4655633974203  0.08312223183348479  \\
            443.61158432708686  0.08312433233654863  \\
            443.7576052567535  0.08312643477922012  \\
            443.90362618642007  0.08312854180127804  \\
            444.04964711608665  0.08313065165841212  \\
            444.1956680457532  0.08313273834302545  \\
            444.3416889754198  0.08313480146722443  \\
            444.4877099050864  0.08313684469470124  \\
            444.63373083475295  0.08313887153483697  \\
            444.7797517644196  0.0831408853427015  \\
            444.92577269408616  0.08314288931905367  \\
            445.07179362375274  0.08314488651034109  \\
            445.2178145534193  0.0831468798087003  \\
            445.3638354830859  0.08314887195195664  \\
            445.50985641275247  0.08315086552362438  \\
            445.6558773424191  0.08315286295290662  \\
            445.8018982720857  0.08315485919122767  \\
            445.94791920175226  0.083156831220683  \\
            446.09394013141883  0.0831587811154876  \\
            446.2399610610854  0.08316071226399736  \\
            446.385981990752  0.0831626279084819  \\
            446.5320029204186  0.08316453114512473  \\
            446.6780238500852  0.08316642492402318  \\
            446.8240447797518  0.08316831204918831  \\
            446.97006570941835  0.08317019517854511  \\
            447.1160866390849  0.08317207682393231  \\
            447.2621075687515  0.08317395935110249  \\
            447.4081284984181  0.08317584497972205  \\
            447.5541494280847  0.0831777249891236  \\
            447.7001703577513  0.08317958100071511  \\
            447.84619128741787  0.08318141625955675  \\
            447.99221221708444  0.08318323387960855  \\
            448.138233146751  0.08318503683708443  \\
            448.2842540764176  0.0831868279704521  \\
            448.43027500608423  0.08318860998043308  \\
            448.5762959357508  0.08319038543000269  \\
            448.7223168654174  0.08319215674439008  \\
            448.86833779508396  0.08319392621107818  \\
            449.01435872475054  0.08319569597980378  \\
            449.1603796544171  0.08319746806255741  \\
            449.30640058408375  0.08319922998873092  \\
            449.4524215137503  0.08320096905883939  \\
            449.5984424434169  0.08320268863971625  \\
            449.7444633730835  0.08320439159861026  \\
            449.89048430275005  0.0832060806661763  \\
            450.03650523241663  0.0832077584364756  \\
            450.1825261620832  0.08320942736697563  \\
            450.32854709174984  0.08321108977855009  \\
            450.4745680214164  0.08321274785547893  \\
            450.620588951083  0.08321440364544838  \\
            450.76660988074957  0.08321605905955094  \\
            450.91263081041615  0.08321771587228532  \\
            451.0586517400827  0.0832193597764667  \\
            451.20467266974936  0.0832209821889927  \\
            451.35069359941593  0.08322258607109446  \\
            451.4967145290825  0.08322417407963051  \\
            451.6427354587491  0.0832257487286505  \\
            451.78875638841566  0.08322731238939512  \\
            451.93477731808224  0.08322886729029613  \\
            452.0807982477488  0.0832304155169764  \\
            452.22681917741545  0.08323195901224979  \\
            452.372840107082  0.08323349957612135  \\
            452.5188610367486  0.08323503886578709  \\
            452.6648819664152  0.08323657839563416  \\
            452.81090289608176  0.08323810635039408  \\
            452.95692382574833  0.08323961343593202  \\
            453.10294475541497  0.08324110248774934  \\
            453.24896568508154  0.08324257599055757  \\
            453.3949866147481  0.0832440362766584  \\
            453.5410075444147  0.08324548552594382  \\
            453.6870284740813  0.08324692576589603  \\
            453.83304940374785  0.0832483588715874  \\
            453.9790703334145  0.08324978656568056  \\
            454.12509126308106  0.08325121041842838  \\
            454.27111219274764  0.08325263184767392  \\
            454.4171331224142  0.08325405211885047  \\
            454.5631540520808  0.08325546614122602  \\
            454.70917498174737  0.08325686009049314  \\
            454.85519591141394  0.08325823594294554  \\
            455.0012168410806  0.08325959605784927  \\
            455.14723777074715  0.08326094263219962  \\
            455.29325870041373  0.08326227770072113  \\
            455.4392796300803  0.08326360313586764  \\
            455.5853005597469  0.08326492064782219  \\
            455.73132148941346  0.08326623178449709  \\
            455.8773424190801  0.08326753793153387  \\
            456.02336334874667  0.08326884031230337  \\
            456.16938427841325  0.08327013998790561  \\
            456.3154052080798  0.08327143776615845  \\
            456.4614261377464  0.08327272206900492  \\
            456.607447067413  0.08327398755630022  \\
            456.75346799707955  0.08327523651766648  \\
            456.8994889267462  0.08327647107347594  \\
            457.04550985641276  0.08327769317485084  \\
            457.19153078607934  0.08327890460366354  \\
            457.3375517157459  0.08328010697253643  \\
            457.4835726454125  0.083281301724842  \\
            457.62959357507907  0.0832824901347028  \\
            457.7756145047457  0.08328367330699145  \\
            457.9216354344123  0.08328485217733063  \\
            458.06765636407886  0.0832860275120931  \\
            458.21367729374543  0.08328719989354774  \\
            458.359698223412  0.08328835983365876  \\
            458.5057191530786  0.08328950174918631  \\
            458.6517400827452  0.08329062774757225  \\
            458.7977610124118  0.0832917397658738  \\
            458.9437819420784  0.0832928395707635  \\
            459.08980287174495  0.08329392875852921  \\
            459.2358238014115  0.0832950087550742  \\
            459.3818447310781  0.08329608081591698  \\
            459.5278656607447  0.08329714602619145  \\
            459.6738865904113  0.08329820530064685  \\
            459.8199075200779  0.08329925938364773  \\
            459.96592844974447  0.08330030884917398  \\
            460.11194937941104  0.08330135410082086  \\
            460.2579703090776  0.083302393818749  \\
            460.4039912387442  0.08330341762755386  \\
            460.55001216841083  0.08330442521516437  \\
            460.6960330980774  0.0833054183972297  \\
            460.842054027744  0.08330639882649042  \\
            460.98807495741056  0.08330736799277849  \\
            461.13409588707714  0.08330832722301723  \\
            461.2801168167437  0.08330927768122136  \\
            461.4261377464103  0.08331022036849693  \\
            461.5721586760769  0.08331115612304142  \\
            461.7181796057435  0.08331208562014365  \\
            461.8642005354101  0.08331300937218383  \\
            462.01022146507665  0.08331392772863357  \\
            462.15624239474323  0.08331484087605577  \\
            462.3022633244098  0.08331574877231723  \\
            462.44828425407644  0.08331664447077977  \\
            462.594305183743  0.08331752456117132  \\
            462.7403261134096  0.08331839062816886  \\
            462.88634704307617  0.08331924411230253  \\
            463.03236797274275  0.08332008630995556  \\
            463.1783889024093  0.08332091837336428  \\
            463.32440983207596  0.08332174131061816  \\
            463.47043076174253  0.08332255598565977  \\
            463.6164516914091  0.08332336311828477  \\
            463.7624726210757  0.08332416328414198  \\
            463.90849355074226  0.08332495691473334  \\
            464.05451448040884  0.08332574429741382  \\
            464.2005354100754  0.0833265255753916  \\
            464.34655633974205  0.08332730074772791  \\
            464.4925772694086  0.08332806966933713  \\
            464.6385981990752  0.08332882950385193  \\
            464.7846191287418  0.08332957515248082  \\
            464.93064005840836  0.08333030766916519  \\
            465.07666098807493  0.08333102818767518  \\
            465.22268191774157  0.08333173773032435  \\
            465.36870284740814  0.08333243720796978  \\
            465.5147237770747  0.08333312742001199  \\
            465.6607447067413  0.08333380905439501  \\
            465.8067656364079  0.08333448268760635  \\
            465.95278656607445  0.083335148784677  \\
            466.0988074957411  0.08333580769918139  \\
            466.24482842540766  0.08333645967323748  \\
            466.39084935507424  0.08333710483750667  \\
            466.5368702847408  0.08333774321119386  \\
            466.6828912144074  0.0833383747020474  \\
            466.82891214407397  0.08333899910635918  \\
            466.97493307374054  0.08333961607460846  \\
            467.1209540034072  0.08334022242799866  \\
            467.26697493307375  0.0833408170570369  \\
            467.41299586274033  0.08334140066279078  \\
            467.5590167924069  0.08334197388414297  \\
            467.7050377220735  0.08334253729779138  \\
            467.85105865174006  0.08334309141824903  \\
            467.9970795814067  0.0833436366978441  \\
            468.14310051107327  0.08334417352671995  \\
            468.28912144073985  0.08334470223283504  \\
            468.4351423704064  0.08334522308196302  \\
            468.581163300073  0.08334573627769272  \\
            468.7271842297396  0.08334624196142809  \\
            468.87320515940615  0.0833467402123882  \\
            469.0192260890728  0.08334723104760738  \\
            469.16524701873936  0.08334771442193503  \\
            469.31126794840594  0.0833481902280357  \\
            469.4572888780725  0.08334865829638914  \\
            469.6033098077391  0.08334911839529024  \\
            469.74933073740567  0.08334956954378067  \\
            469.8953516670723  0.0833500118062014  \\
            470.0413725967389  0.0833504458188535  \\
            470.18739352640546  0.08335087154831622  \\
            470.33341445607203  0.08335128896655931  \\
            470.4794353857386  0.08335169805094306  \\
            470.6254563154052  0.08335209878421818  \\
            470.7714772450718  0.08335249115452593  \\
            470.9174981747384  0.08335287515539809  \\
            471.063519104405  0.08335325078575687  \\
            471.20954003407155  0.08335361804991503  \\
            471.3555609637381  0.08335397695757583  \\
            471.5015818934047  0.08335432752383298  \\
            471.6476028230713  0.08335466976917076  \\
            471.7936237527379  0.08335500371946389  \\
            471.9396446824045  0.08335532940597759  \\
            472.08566561207107  0.08335564686536763  \\
            472.23168654173764  0.08335595613968023  \\
            472.3777074714042  0.08335625727635214  \\
            472.5237284010708  0.08335655032821056  \\
            472.66974933073743  0.08335683535347324  \\
            472.815770260404  0.08335711241574842  \\
            472.9617911900706  0.0833573815840348  \\
            473.10781211973716  0.08335764207538407  \\
            473.25383304940374  0.08335789464074195  \\
            473.3998539790703  0.08335814432197533  \\
            473.5458749087369  0.08335839013312703  \\
            473.6918958384035  0.08335863116498561  \\
            473.8379167680701  0.08335886658508534  \\
            473.9839376977367  0.08335909563770626  \\
            474.12995862740325  0.08335931764387418  \\
            474.27597955706983  0.08335953200136059  \\
            474.4220004867364  0.08335973818468283  \\
            474.56802141640304  0.08335993574510389  \\
            474.7140423460696  0.08336012431063254  \\
            474.8600632757362  0.08336030358602331  \\
            475.0060842054028  0.08336047335277648  \\
            475.15210513506935  0.08336063346913804  \\
            475.2981260647359  0.08336078387009976  \\
            475.44414699440256  0.08336092456739916  \\
            475.59016792406914  0.08336105564951948  \\
            475.7361888537357  0.08336117728168972  \\
            475.8822097834023  0.08336128970588463  \\
            476.02823071306887  0.08336139324082473  \\
            476.17425164273544  0.08336148828197622  \\
            476.320272572402  0.08336157530155111  \\
            476.46629350206865  0.08336165484850713  \\
            476.61231443173523  0.08336172754854776  \\
            476.7583353614018  0.08336179346200907  \\
            476.9043562910684  0.08336185175564803  \\
            477.05037722073496  0.08336191346866673  \\
            477.19639815040154  0.0833619765997414  \\
            477.34241908006817  0.08336203929648438  \\
            477.48844000973475  0.08336209985544421  \\
            477.6344609394013  0.08336215672210562  \\
            477.7804818690679  0.08336220849088945  \\
            477.9265027987345  0.08336225390515277  \\
            478.07252372840105  0.08336229185718877  \\
            478.21854465806763  0.08336232138822687  \\
            478.36456558773426  0.08336234168843261  \\
            478.51058651740084  0.08336235209690769  \\
            478.6566074470674  0.08336235210169003  \\
            478.802628376734  0.08336234133975368  \\
            478.94864930640057  0.08336231959700888  \\
            479.09467023606715  0.08336228680830203  \\
            479.2406911657338  0.08336224305741567  \\
            479.38671209540036  0.0833621885770686  \\
            479.53273302506693  0.08336212374891569  \\
            479.6787539547335  0.08336204910354802  \\
            479.8247748844001  0.08336196532049285  \\
            479.97079581406666  0.0833618732282136  \\
            480.1168167437333  0.08336177380410985  \\
            480.2628376733999  0.08336166817451736  \\
            480.40885860306645  0.08336155761470807  \\
            480.554879532733  0.08336143862464276  \\
            480.7009004623996  0.08336132850848513  \\
            480.8469213920662  0.08336122484700038  \\
            480.99294232173276  0.08336112493806029  \\
            481.1389632513994  0.08336102629219355  \\
            481.28498418106597  0.08336092663258592  \\
            481.43100511073254  0.08336082389508008  \\
            481.5770260403991  0.08336071622817572  \\
            481.7230469700657  0.08336060199302951  \\
            481.8690678997323  0.08336047976345512  \\
            482.0150888293989  0.08336034832592319  \\
            482.1611097590655  0.08336020667956137  \\
            482.30713068873206  0.08336005403615425  \\
            482.45315161839864  0.08335988982014346  \\
            482.5991725480652  0.08335971366862757  \\
            482.7451934777318  0.08335952543136217  \\
            482.89121440739837  0.08335932517075983  \\
            483.037235337065  0.08335911316189008  \\
            483.1832562667316  0.08335888989247947  \\
            483.32927719639815  0.08335865606291151  \\
            483.47529812606473  0.0833584125862267  \\
            483.6213190557313  0.08335816058812255  \\
            483.7673399853979  0.08335790140695355  \\
            483.9133609150645  0.08335763659373113  \\
            484.0593818447311  0.08335736791212377  \\
            484.20540277439767  0.08335709127084161  \\
            484.35142370406425  0.08335682696030891  \\
            484.4974446337308  0.0833565738483479  \\
            484.6434655633974  0.0833563284772536  \\
            484.78948649306403  0.08335608765732001  \\
            484.9355074227306  0.0833558484668399  \\
            485.0815283523972  0.08335560825210496  \\
            485.22754928206376  0.08335536462740573  \\
            485.37357021173034  0.0833551154750316  \\
            485.5195911413969  0.08335485894527088  \\
            485.6656120710635  0.08335459345641069  \\
            485.8116330007301  0.08335431769473706  \\
            485.9576539303967  0.08335403061453484  \\
            486.1036748600633  0.08335373143808777  \\
            486.24969578972986  0.08335341965567848  \\
            486.39571671939643  0.08335309502558845  \\
            486.541737649063  0.083352757574098  \\
            486.68775857872964  0.08335240759548636  \\
            486.8337795083962  0.0833520456520316  \\
            486.9798004380628  0.08335167257401063  \\
            487.1258213677294  0.08335128945969929  \\
            487.27184229739595  0.08335089767537227  \\
            487.4178632270625  0.08335049885530309  \\
            487.56388415672916  0.08335009490176415  \\
            487.70990508639574  0.08334968798502675  \\
            487.8559260160623  0.08334927370744273  \\
            488.0019469457289  0.0833488737817048  \\
            488.14796787539547  0.08334848943015713  \\
            488.29398880506204  0.08334811654049379  \\
            488.4400097347286  0.08334775131511668  \\
            488.58603066439525  0.08334739027113543  \\
            488.73205159406183  0.08334703024036748  \\
            488.8780725237284  0.08334666836933806  \\
            489.024093453395  0.08334630211928021  \\
            489.17011438306156  0.08334592926613468  \\
            489.31613531272814  0.08334554790055013  \\
            489.46215624239477  0.08334515642788287  \\
            489.60817717206135  0.0833447535681971  \\
            489.7541981017279  0.08334433835626476  \\
            489.9002190313945  0.08334391014156557  \\
            490.0462399610611  0.08334346858828709  \\
            490.19226089072765  0.0833430136753246  \\
            490.33828182039423  0.08334254569628122  \\
            490.48430275006086  0.08334206525946782  \\
            490.63032367972744  0.08334157328790305  \\
            490.776344609394  0.08334107101931341  \\
            490.9223655390606  0.08334056000613313  \\
            491.06838646872717  0.08334004211550422  \\
            491.21440739839375  0.08333951952927653  \\
            491.3604283280604  0.08333899474400765  \\
            491.50644925772696  0.08333846344270089  \\
            491.65247018739353  0.08333794707080622  \\
            491.7984911170601  0.08333745022599805  \\
            491.9445120467267  0.08333696824564754  \\
            492.09053297639326  0.08333649681989101  \\
            492.2365539060599  0.08333603199162985  \\
            492.3825748357265  0.08333557015653059  \\
            492.52859576539305  0.0833351080630249  \\
            492.6746166950596  0.08333464281230955  \\
            492.8206376247262  0.08333417185834645  \\
            492.9666585543928  0.08333369300786261  \\
            493.11267948405936  0.08333320442035018  \\
            493.258700413726  0.08333270460806641  \\
            493.40472134339257  0.08333219243603371  \\
            493.55074227305914  0.08333166712203957  \\
            493.6967632027257  0.08333112823663663  \\
            493.8427841323923  0.08333057570314265  \\
            493.9888050620589  0.08333000979764048  \\
            494.1348259917255  0.08332943114897814  \\
            494.2808469213921  0.08332884073876874  \\
            494.42686785105866  0.08332823990139052  \\
            494.57288878072524  0.08332763032398682  \\
            494.7189097103918  0.08332701404646616  \\
            494.8649306400584  0.08332639346150213  \\
            495.01095156972497  0.08332577131453343  \\
            495.1569724993916  0.0833251472252725  \\
            495.3029934290582  0.08332453889441506  \\
            495.44901435872475  0.08332395118268973  \\
            495.59503528839133  0.08332337920674524  \\
            495.7410562180579  0.08332281848155002  \\
            495.8870771477245  0.08332226492039206  \\
            496.0330980773911  0.08332171483487907  \\
            496.1791190070577  0.0833211649349384  \\
            496.32513993672427  0.08332061232881702  \\
            496.47116086639085  0.08332005452308155  \\
            496.6171817960574  0.08331948942261828  \\
            496.763202725724  0.08331891533063314  \\
            496.90922365539063  0.08331833094865168  \\
            497.0552445850572  0.08331773537651917  \\
            497.2012655147238  0.08331712811240043  \\
            497.34728644439036  0.08331650905278  \\
            497.49330737405694  0.08331587849246203  \\
            497.6393283037235  0.08331523712457034  \\
            497.7853492333901  0.0833145860405484  \\
            497.9313701630567  0.0833139267301593  \\
            498.0773910927233  0.08331326108148579  \\
            498.2234120223899  0.0833125913809303  \\
            498.36943295205646  0.08331192031321487  \\
            498.51545388172303  0.08331125096138116  \\
            498.6614748113896  0.08331058680679057  \\
            498.80749574105624  0.08330988971677573  \\
            498.9535166707228  0.08330918559842711  \\
            499.0995376003894  0.08330855033278993  \\
            499.245558530056  0.08330796110154609  \\
            499.39157945972255  0.08330739750403891  \\
            499.5376003893891  0.08330684155727304  \\
            499.6836213190557  0.08330627769591446  \\
            499.82964224872234  0.08330569277229051  \\
            499.9756631783889  0.08330507605638987  \\
            500.1216841080555  0.08330441923586258  \\
            500.26770503772207  0.08330371641602001  \\
            500.41372596738864  0.0833029641198349  \\
            500.5597468970552  0.08330216128794132  \\
            500.70576782672185  0.0833013092786347  \\
            500.85178875638843  0.08330041186787181  \\
            500.997809686055  0.08329947524927077  \\
            501.1438306157216  0.08329850803411103  \\
            501.28985154538816  0.08329752125133344  \\
            501.43587247505474  0.08329652834754013  \\
            501.58189340472137  0.08329554518699464  \\
            501.72791433438795  0.08329459005162179  \\
            501.8739352640545  0.08329368364100784  \\
            502.0199561937211  0.08329284907240031  \\
            502.1659771233877  0.08329211188070809  \\
            502.31199805305425  0.08329150001850147  \\
            502.45801898272083  0.08329100739372036  \\
            502.60403991238746  0.08329047715866261  \\
            502.75006084205404  0.08328995180168372  \\
            502.8960817717206  0.08328942783601381  \\
            503.0421027013872  0.08328890217555811  \\
            503.18812363105377  0.08328837213489669  \\
            503.33414456072035  0.08328783542928475  \\
            503.480165490387  0.0832872901746524  \\
            503.62618642005356  0.08328673488760475  \\
            503.77220734972013  0.08328616848542196  \\
            503.9182282793867  0.08328559028605911  \\
            504.0642492090533  0.08328500000814629  \\
            504.21027013871986  0.08328439777098863  \\
            504.3562910683865  0.08328378409456617  \\
            504.5023119980531  0.08328315989953404  \\
            504.64833292771965  0.08328252650722227  \\
            504.7943538573862  0.08328188563963593  \\
            504.9403747870528  0.08328123941945509  \\
            505.0863957167194  0.08328059037003475  \\
            505.23241664638596  0.08327994141540501  \\
            505.3784375760526  0.08327929588027087  \\
            505.52445850571917  0.08327865749001234  \\
            505.67047943538574  0.08327803037068447  \\
            505.8165003650523  0.08327741904901723  \\
            505.9625212947189  0.08327682845241563  \\
            506.1085422243855  0.08327626149841214  \\
            506.2545631540521  0.08327569342055034  \\
            506.4005840837187  0.0832751278991482  \\
            506.54660501338526  0.08327456482242868  \\
            506.69262594305184  0.08327400408354556  \\
            506.8386468727184  0.08327344558058347  \\
            506.984667802385  0.08327288921655789  \\
            507.13068873205157  0.08327233489941509  \\
            507.2767096617182  0.08327178254203223  \\
            507.4227305913848  0.08327123206221727  \\
            507.56875152105135  0.08327068338270902  \\
            507.71477245071793  0.0832701364311771  \\
            507.8607933803845  0.083269591140222  \\
            508.0068143100511  0.08326904744737502  \\
            508.1528352397177  0.08326850529509831  \\
            508.2988561693843  0.08326796463078485  \\
            508.44487709905087  0.08326742540675845  \\
            508.59089802871745  0.08326688758027376  \\
            508.736918958384  0.08326635111351624  \\
            508.8829398880506  0.08326581597360225  \\
            509.02896081771723  0.0832652821325789  \\
            509.1749817473838  0.0832647495674242  \\
            509.3210026770504  0.08326421826004697  \\
            509.46702360671696  0.08326368819728688  \\
            509.61304453638354  0.08326315937091441  \\
            509.7590654660501  0.08326263179001894  \\
            509.9050863957167  0.08326210676220834  \\
            510.0511073253833  0.08326158412907142  \\
            510.1971282550499  0.08326106378174133  \\
            510.3431491847165  0.08326054561616593  \\
            510.48917011438306  0.08326002953310774  \\
            510.63519104404963  0.0832595154381441  \\
            510.7812119737162  0.08325900324166698  \\
            510.92723290338284  0.08325849285888308  \\
            511.0732538330494  0.08325798420981387  \\
            511.219274762716  0.08325747721929547  \\
            511.3652956923826  0.0832569718169787  \\
            511.51131662204915  0.0832564679373292  \\
            511.6573375517157  0.08325596551962723  \\
            511.8033584813823  0.08325546450796781  \\
            511.94937941104894  0.08325496485126063  \\
            512.0954003407155  0.08325446650323015  \\
            512.241421270382  0.08325396942241552  \\
            512.3874422000487  0.0832534735721706  \\
            512.5334631297153  0.08325297892066397  \\
            512.6794840593818  0.08325248544087893  \\
            512.8255049890485  0.0832519931106135  \\
            512.971525918715  0.0832515019124804  \\
            513.1175468483816  0.08325101183390708  \\
            513.2635677780482  0.08325052286713569  \\
            513.4095887077148  0.08325003500922312  \\
            513.5556096373814  0.08324954937092723  \\
            513.7016305670479  0.08324906606942988  \\
            513.8476514967145  0.08324858493489169  \\
            513.9936724263811  0.08324810586391963  \\
            514.1396933560477  0.0832476287579322  \\
            514.2857142857143  0.08324715352315937  \\
            514.4317352153809  0.08324668007064269  \\
            514.5777561450475  0.08324620831623517  \\
            514.723777074714  0.08324573818060142  \\
            514.8697980043806  0.08324526958921749  \\
            515.0158189340472  0.08324480247237097  \\
            515.1618398637138  0.08324433676516099  \\
            515.3078607933804  0.08324387240749816  \\
            515.453881723047  0.08324340934410464  \\
            515.5999026527136  0.0832429475245141  \\
            515.7459235823801  0.0832424869030717  \\
            515.8919445120467  0.08324202743893418  \\
            516.0379654417134  0.08324156909606974  \\
            516.1839863713799  0.08324111184325811  \\
            516.3300073010465  0.08324065565409054  \\
            516.476028230713  0.08324020050696983  \\
            516.6220491603797  0.08323974638511025  \\
            516.7680700900462  0.08323929327653762  \\
            516.9140910197128  0.08323884117408926  \\
            517.0601119493795  0.08323839007541399  \\
            517.206132879046  0.08323794086511578  \\
            517.3521538087126  0.08323749392228987  \\
            517.4981747383791  0.08323704902703771  \\
            517.6441956680458  0.0832366060781237  \\
            517.7902165977123  0.08323616497904396  \\
            517.9362375273789  0.0832357256380263  \\
            518.0822584570456  0.08323528796803024  \\
            518.2282793867121  0.08323485188674708  \\
            518.3743003163787  0.08323441731659977  \\
            518.5203212460452  0.08323398418474298  \\
            518.6663421757119  0.08323355242306314  \\
            518.8123631053784  0.08323312196817839  \\
            518.958384035045  0.08323269276143858  \\
            519.1044049647116  0.08323226474892523  \\
            519.2504258943782  0.08323183788145165  \\
            519.3964468240448  0.08323141211456284  \\
            519.5424677537113  0.08323098740853549  \\
            519.688488683378  0.08323056372837806  \\
            519.8345096130446  0.08323014104383067  \\
            519.9805305427111  0.08322971932936522  \\
            520.1265514723777  0.08322929856418528  \\
            520.2725724020443  0.08322887873222613  \\
            520.4185933317109  0.08322845982215482  \\
            520.5646142613774  0.08322804182737008  \\
            520.710635191044  0.08322762474600236  \\
            520.8566561207107  0.08322720925294427  \\
            521.0026770503772  0.0832267959321947  \\
            521.1486979800438  0.08322638453808559  \\
            521.2947189097104  0.08322597497297445  \\
            521.440739839377  0.08322556714379811  \\
            521.5867607690435  0.08322516096207287  \\
            521.7327816987101  0.08322475634389434  \\
            521.8788026283768  0.08322435320993754  \\
            522.0248235580433  0.08322395148545689  \\
            522.1708444877099  0.08322355110028617  \\
            522.3168654173764  0.08322315198883855  \\
            522.4628863470431  0.08322275409010657  \\
            522.6089072767097  0.0832223573476622  \\
            522.7549282063762  0.08322196170965673  \\
            522.9009491360429  0.08322156712882088  \\
            523.0469700657094  0.08322117356246472  \\
            523.192990995376  0.08322078097247772  \\
            523.3390119250425  0.08322038932532874  \\
            523.4850328547092  0.08321999859206601  \\
            523.6310537843758  0.08321960874831714  \\
            523.7770747140423  0.08321921977428913  \\
            523.923095643709  0.08321883165476837  \\
            524.0691165733755  0.08321844437912063  \\
            524.2151375030421  0.08321805794129103  \\
            524.3611584327086  0.08321767233980415  \\
            524.5071793623753  0.08321728806324416  \\
            524.6532002920419  0.08321690583897928  \\
            524.7992212217084  0.08321652541889554  \\
            524.945242151375  0.08321614671022752  \\
            525.0912630810416  0.08321576962457275  \\
            525.2372840107082  0.08321539407789176  \\
            525.3833049403748  0.08321501999050801  \\
            525.5293258700414  0.08321464728710794  \\
            525.675346799708  0.08321427589674095  \\
            525.8213677293745  0.08321390575281944  \\
            525.9673886590411  0.0832135367931187  \\
            526.1134095887077  0.08321316895977704  \\
            526.2594305183743  0.08321280219929574  \\
            526.4054514480409  0.08321243646253898  \\
            526.5514723777075  0.08321207170473399  \\
            526.6974933073741  0.08321170788547091  \\
            526.8435142370406  0.08321134496870285  \\
            526.9895351667072  0.0832109829227459  \\
            527.1355560963738  0.0832106217202791  \\
            527.2815770260404  0.08321026133834446  \\
            527.427597955707  0.08320990175834693  \\
            527.5736188853735  0.0832095429660545  \\
            527.7196398150402  0.08320918495159803  \\
            527.8656607447067  0.08320882770947138  \\
            528.0116816743733  0.08320847123853141  \\
            528.15770260404  0.08320811586890334  \\
            528.3037235337065  0.08320776240951341  \\
            528.4497444633731  0.08320741063053981  \\
            528.5957653930396  0.08320706044521502  \\
            528.7417863227063  0.08320671177086277  \\
            528.8878072523728  0.08320636452889815  \\
            529.0338281820394  0.08320601864482746  \\
            529.1798491117061  0.0832056740482483  \\
            529.3258700413726  0.08320533067284952  \\
            529.4718909710392  0.08320498845641126  \\
            529.6179119007057  0.08320464734080496  \\
            529.7639328303724  0.0832043072719933  \\
            529.9099537600389  0.08320396820003022  \\
            530.0559746897055  0.083203630079061  \\
            530.2019956193722  0.0832032928673221  \\
            530.3480165490387  0.08320295652714137  \\
            530.4940374787053  0.08320262102493782  \\
            530.6400584083718  0.08320228633122183  \\
            530.7860793380385  0.08320195242059496  \\
            530.932100267705  0.08320161927175014  \\
            531.0781211973716  0.0832012868674715  \\
            531.2241421270382  0.0832009551946345  \\
            531.3701630567048  0.08320062424420582  \\
            531.5161839863714  0.08320029401124347  \\
            531.6622049160379  0.0831999644948967  \\
            531.8082258457046  0.08319963589685794  \\
            531.9542467753712  0.08319930904922263  \\
            532.1002677050377  0.08319898375730257  \\
            532.2462886347043  0.08319865994127974  \\
            532.3923095643709  0.08319833752510947  \\
            532.5383304940375  0.08319801643652018  \\
            532.684351423704  0.08319769660701366  \\
            532.8303723533706  0.08319737797186486  \\
            532.9763932830373  0.08319706047012199  \\
            533.1224142127038  0.08319674404460649  \\
            533.2684351423704  0.08319642864191303  \\
            533.414456072037  0.08319611421240955  \\
            533.5604770017036  0.08319580071023719  \\
            533.7064979313701  0.08319548809331034  \\
            533.8525188610367  0.08319517632331663  \\
            533.9985397907034  0.08319486536571694  \\
            534.1445607203699  0.08319455518974533  \\
            534.2905816500365  0.0831942457684092  \\
            534.436602579703  0.08319393707848906  \\
            534.5826235093697  0.08319362910053875  \\
            534.7286444390363  0.08319332181888532  \\
            534.8746653687028  0.08319301522162906  \\
            535.0206862983695  0.08319270930064347  \\
            535.166707228036  0.08319240405157535  \\
            535.3127281577026  0.08319209947384465  \\
            535.4587490873691  0.0831917956709024  \\
            535.6047700170358  0.0831914934461113  \\
            535.7507909467024  0.08319119265189752  \\
            535.8968118763689  0.08319089321617146  \\
            536.0428328060356  0.08319059507026125  \\
            536.1888537357021  0.08319029814891286  \\
            536.3348746653687  0.08319000239028998  \\
            536.4808955950352  0.08318970773597406  \\
            536.6269165247019  0.08318941413096431  \\
            536.7729374543685  0.08318912152367772  \\
            536.918958384035  0.08318882986594903  \\
            537.0649793137017  0.08318853911303077  \\
            537.2110002433682  0.08318824922359318  \\
            537.3570211730348  0.0831879601597243  \\
            537.5030421027014  0.08318767188692994  \\
            537.649063032368  0.08318738437413367  \\
            537.7950839620346  0.08318709759367679  \\
            537.9411048917011  0.0831868115213184  \\
            538.0871258213677  0.08318652613623535  \\
            538.2331467510343  0.08318624142102225  \\
            538.3791676807009  0.08318595736169149  \\
            538.5251886103675  0.08318567394767319  \\
            538.671209540034  0.08318539117181524  \\
            538.8172304697007  0.08318510903038336  \\
            538.9632513993672  0.08318482752306092  \\
            539.1092723290338  0.08318454668371417  \\
            539.2552932587004  0.08318426724394003  \\
            539.401314188367  0.08318398910977148  \\
            539.5473351180336  0.08318371221745291  \\
            539.6933560477001  0.0831834365062623  \\
            539.8393769773668  0.08318316191851123  \\
            539.9853979070333  0.08318288839954498  \\
            540.1314188366999  0.08318261589774237  \\
            540.2774397663665  0.08318234436451584  \\
            540.4234606960331  0.08318207375431147  \\
            540.5694816256997  0.08318180402460895  \\
            540.7155025553662  0.08318153513592157  \\
            540.8615234850329  0.08318126705179625  \\
            541.0075444146994  0.08318099973881352  \\
            541.153565344366  0.0831807331665875  \\
            541.2995862740327  0.08318046730776597  \\
            541.4456072036992  0.0831802021380303  \\
            541.5916281333658  0.08317993763609549  \\
            541.7376490630323  0.0831796737837101  \\
            541.883669992699  0.08317941056565639  \\
            542.0296909223655  0.08317914796975018  \\
            542.1757118520321  0.08317888598684091  \\
            542.3217327816988  0.08317862461081163  \\
            542.4677537113653  0.08317836383857903  \\
            542.6137746410319  0.08317810367009341  \\
            542.7597955706984  0.08317784410833866  \\
            542.9058165003651  0.08317758574181036  \\
            543.0518374300316  0.0831773285697193  \\
            543.1978583596982  0.08317707252412397  \\
            543.3438792893648  0.08317681755266655  \\
            543.4899002190314  0.08317656360561838  \\
            543.635921148698  0.08317631063588019  \\
            543.7819420783645  0.08317605859898196  \\
            543.9279630080312  0.08317580745308295  \\
            544.0739839376978  0.08317555715897172  \\
            544.2200048673643  0.08317530768006613  \\
            544.3660257970309  0.08317505898241329  \\
            544.5120467266975  0.08317481103468966  \\
            544.6580676563641  0.08317456380820092  \\
            544.8040885860306  0.08317431727688208  \\
            544.9501095156972  0.08317407141729743  \\
            545.0961304453639  0.08317382620864054  \\
            545.2421513750304  0.08317358163273429  \\
            545.388172304697  0.08317333767403082  \\
            545.5341932343636  0.08317309431961158  \\
            545.6802141640302  0.08317285155918729  \\
            545.8262350936967  0.08317260938509796  \\
            545.9722560233633  0.0831723677923129  \\
            546.11827695303  0.08317212677843074  \\
            546.2642978826965  0.08317188634367932  \\
            546.4103188123631  0.08317164649091582  \\
            546.5563397420296  0.08317140761776158  \\
            546.7023606716963  0.0831711698384197  \\
            546.8483816013629  0.0831709330720759  \\
            546.9944025310294  0.08317069727499245  \\
            547.1404234606961  0.08317046240564448  \\
            547.2864443903626  0.08317022842472005  \\
            547.4324653200292  0.0831699952951201  \\
            547.5784862496957  0.08316976298195851  \\
            547.7245071793624  0.08316953145256203  \\
            547.870528109029  0.08316930067647035  \\
            548.0165490386955  0.083169070625436  \\
            548.1625699683622  0.08316884127342448  \\
            548.3085908980287  0.08316861259661416  \\
            548.4546118276953  0.08316838457339633  \\
            548.6006327573618  0.08316815718437516  \\
            548.7466536870285  0.08316793041236775  \\
            548.8926746166951  0.08316770424240409  \\
            549.0386955463616  0.08316747866172708  \\
            549.1847164760283  0.08316725365979252  \\
            549.3307374056948  0.0831670292282691  \\
            549.4767583353614  0.08316680536103845  \\
            549.622779265028  0.08316658205419505  \\
            549.7688001946946  0.08316635930604635  \\
            549.9148211243612  0.08316613711711265  \\
            550.0608420540277  0.08316591549012717  \\
            550.2068629836944  0.0831656946727187  \\
            550.3528839133609  0.08316547483445662  \\
            550.4989048430275  0.08316525589962007  \\
            550.6449257726941  0.08316503783308364  \\
            550.7909467023607  0.08316482060151739  \\
            550.9369676320273  0.08316460417338677  \\
            551.0829885616938  0.08316438851895266  \\
            551.2290094913604  0.08316417361027131  \\
            551.375030421027  0.08316395942119441  \\
            551.5210513506936  0.08316374592736908  \\
            551.6670722803602  0.08316353310623784  \\
            551.8130932100268  0.08316332093703858  \\
            551.9591141396934  0.08316310940080468  \\
            552.1051350693599  0.08316289848036487  \\
            552.2511559990265  0.08316268816034333  \\
            552.397176928693  0.08316247842715964  \\
            552.5431978583597  0.08316226926902877  \\
            552.6892187880263  0.08316206067596116  \\
            552.8352397176928  0.0831618526397626  \\
            552.9812606473595  0.08316164515403432  \\
            553.127281577026  0.08316143821417299  \\
            553.2733025066926  0.08316123181737063  \\
            553.4193234363593  0.08316102596261475  \\
            553.5653443660258  0.08316082065068821  \\
            553.7113652956924  0.08316061588416929  \\
            553.8573862253589  0.08316041174044324  \\
            554.0034071550256  0.08316020845474  \\
            554.1494280846921  0.08316000597396835  \\
            554.2954490143587  0.0831598042711626  \\
            554.4414699440254  0.08315960332073201  \\
            554.5874908736919  0.0831594030984607  \\
            554.7335118033585  0.08315920358150766  \\
            554.879532733025  0.08315900474840682  \\
            555.0255536626917  0.0831588065790669  \\
            555.1715745923582  0.08315860905477158  \\
            555.3175955220248  0.08315841215817944  \\
            555.4636164516915  0.08315821587332388  \\
            555.609637381358  0.08315802018561327  \\
            555.7556583110246  0.0831578250818308  \\
            555.9016792406911  0.08315763055013455  \\
            556.0477001703578  0.08315743658005752  \\
            556.1937211000244  0.08315724316250758  \\
            556.3397420296909  0.0831570502897675  \\
            556.4857629593575  0.08315685795549489  \\
            556.6317838890241  0.08315666615472234  \\
            556.7778048186907  0.0831564748838572  \\
            556.9238257483572  0.08315628414068182  \\
            557.0698466780239  0.08315609392435339  \\
            557.2158676076905  0.08315590423540396  \\
            557.361888537357  0.0831557150757405  \\
            557.5079094670236  0.08315552644864489  \\
            557.6539303966902  0.08315533837702375  \\
            557.7999513263568  0.08315515102255289  \\
            557.9459722560233  0.08315496436882065  \\
            558.09199318569  0.08315477839756019  \\
            558.2380141153566  0.08315459309142771  \\
            558.3840350450231  0.08315440843400272  \\
            558.5300559746897  0.08315422440978777  \\
            558.6760769043563  0.08315404100420873  \\
            558.8220978340229  0.08315385820361457  \\
            558.9681187636895  0.08315367599527747  \\
            559.114139693356  0.08315349436739278  \\
            559.2601606230227  0.08315331330907905  \\
            559.4061815526892  0.083153132810378  \\
            559.5522024823558  0.08315295286225458  \\
            559.6982234120223  0.08315277345659682  \\
            559.844244341689  0.08315259458621603  \\
            559.9902652713556  0.08315241624484666  \\
            560.1362862010221  0.08315223842714636  \\
            560.2823071306888  0.08315206112869596  \\
            560.4283280603553  0.08315188434599945  \\
            560.5743489900219  0.08315170807648402  \\
            560.7203699196884  0.08315153231850006  \\
            560.8663908493551  0.08315135707132111  \\
            561.0124117790217  0.08315118233514393  \\
            561.1584327086882  0.08315100811108843  \\
            561.3044536383549  0.0831508344011977  \\
            561.4504745680214  0.08315066120843807  \\
            561.596495497688  0.08315048853669899  \\
            561.7425164273546  0.08315031639414441  \\
            561.8885373570212  0.0831501448341511  \\
            562.0345582866878  0.08314997385954802  \\
            562.1805792163543  0.08314980346191028  \\
            562.326600146021  0.08314963363321194  \\
            562.4726210756875  0.08314946436582595  \\
            562.6186420053541  0.08314929565252423  \\
            562.7646629350207  0.08314912748647754  \\
            562.9106838646873  0.0831489598612557  \\
            563.0567047943539  0.08314879277082733  \\
            563.2027257240204  0.08314862620956001  \\
            563.348746653687  0.08314846017222029  \\
            563.4947675833536  0.08314829465397358  \\
            563.6407885130202  0.08314812965038428  \\
            563.7868094426868  0.08314796515741563  \\
            563.9328303723534  0.08314780117142988  \\
            564.07885130202  0.08314763768918816  \\
            564.2248722316865  0.08314747470785053  \\
            564.3708931613531  0.08314731222497597  \\
            564.5169140910197  0.08314715023852241  \\
            564.6629350206863  0.08314698874684669  \\
            564.8089559503529  0.08314682774870455  \\
            564.9549768800194  0.08314666724325069  \\
            565.1009978096861  0.08314650723003872  \\
            565.2470187393526  0.08314634770902118  \\
            565.3930396690192  0.08314618868054952  \\
            565.5390605986859  0.08314603014537413  \\
            565.6850815283524  0.08314587210464433  \\
            565.831102458019  0.08314571455990834  \\
            565.9771233876855  0.08314555751311331  \\
            566.1231443173522  0.08314540096660535  \\
            566.2691652470187  0.08314524492312945  \\
            566.4151861766853  0.08314508938582955  \\
            566.561207106352  0.08314493432238186  \\
            566.7072280360185  0.08314477969317925  \\
            566.8532489656851  0.08314462550763703  \\
            566.9992698953516  0.0831444717686481  \\
            567.1452908250183  0.08314431847897827  \\
            567.2913117546848  0.08314416564126613  \\
            567.4373326843514  0.08314401325802326  \\
            567.583353614018  0.08314386133163398  \\
            567.7293745436846  0.0831437098643556  \\
            567.8753954733512  0.08314355885831824  \\
            568.0214164030177  0.08314340831552489  \\
            568.1674373326844  0.08314325823785143  \\
            568.313458262351  0.08314310862704662  \\
            568.4594791920175  0.08314295948473205  \\
            568.6055001216841  0.08314281081240223  \\
            568.7515210513507  0.08314266261142451  \\
            568.8975419810173  0.08314251488303913  \\
            569.0435629106838  0.08314236762835919  \\
            569.1895838403505  0.08314222084837065  \\
            569.3356047700171  0.08314207454393237  \\
            569.4816256996836  0.08314192871577607  \\
            569.6276466293502  0.08314178336450632  \\
            569.7736675590168  0.08314163849060059  \\
            569.9196884886834  0.08314149409440921  \\
            570.0657094183499  0.0831413501761554  \\
            570.2117303480165  0.08314120673593521  \\
            570.3577512776832  0.08314106377371759  \\
            570.5037722073497  0.08314092128934436  \\
            570.6497931370163  0.08314077928253019  \\
            570.7958140666829  0.08314063775286268  \\
            570.9418349963495  0.08314049669980222  \\
            571.0878559260161  0.08314035612268214  \\
            571.2338768556826  0.0831402160207086  \\
            571.3798977853493  0.08314007639296066  \\
            571.5259187150158  0.08313993723839022  \\
            571.6719396446824  0.08313979855582206  \\
            571.817960574349  0.08313966034395386  \\
            571.9639815040156  0.08313952260135614  \\
            572.1100024336822  0.08313938520685106  \\
            572.2560233633487  0.0831392480609285  \\
            572.4020442930154  0.0831391112059211  \\
            572.5480652226819  0.08313897465638383  \\
            572.6940861523485  0.08313883842625383  \\
            572.840107082015  0.0831387025288505  \\
            572.9861280116817  0.08313856697687545  \\
            573.1321489413483  0.08313843178241247  \\
            573.2781698710148  0.0831382969569276  \\
            573.4241908006815  0.08313816251126906  \\
            573.570211730348  0.08313802845566728  \\
            573.7162326600146  0.08313789479973496  \\
            573.8622535896811  0.08313776155246697  \\
            574.0082745193478  0.08313762872224037  \\
            574.1542954490144  0.08313749631681447  \\
            574.3003163786809  0.08313736434333079  \\
            574.4463373083476  0.08313723280831305  \\
            574.5923582380141  0.08313710171766718  \\
            574.7383791676807  0.08313697107668133  \\
            574.8844000973473  0.08313684089002588  \\
            575.0304210270139  0.0831367111617534  \\
            575.1764419566805  0.08313658189529867  \\
            575.322462886347  0.0831364530934787  \\
            575.4684838160136  0.0831363247584927  \\
            575.6145047456802  0.08313619689192209  \\
            575.7605256753468  0.08313606949473053  \\
            575.9065466050134  0.08313594256726387  \\
            576.05256753468  0.08313581610925015  \\
            576.1985884643466  0.08313569011979968  \\
            576.3446093940131  0.08313556459740494  \\
            576.4906303236797  0.08313543953994061  \\
            576.6366512533463  0.08313531494466364  \\
            576.7826721830129  0.08313519080821316  \\
            576.9286931126795  0.0831350671266105  \\
            577.074714042346  0.08313494389525922  \\
            577.2207349720127  0.08313482110894509  \\
            577.3667559016792  0.08313469876183607  \\
            577.5127768313458  0.08313457684748239  \\
            577.6587977610125  0.08313445557522174  \\
            577.804818690679  0.08313434103193532  \\
            577.9508396203456  0.08313423220648546  \\
            578.0968605500121  0.08313412688836064  \\
            578.2428814796788  0.08313402306169292  \\
            578.3889024093453  0.08313391890525791  \\
            578.5349233390119  0.08313381279247482  \\
            578.6809442686786  0.08313370329140643  \\
            578.8269651983451  0.08313358916475908  \\
            578.9729861280117  0.08313346936988265  \\
            579.1190070576782  0.0831333430587707  \\
            579.2650279873449  0.08313320957806022  \\
            579.4110489170114  0.08313306846903191  \\
            579.557069846678  0.08313291946760995  \\
            579.7030907763447  0.08313276250436213  \\
            579.8491117060112  0.0831325977044998  \\
            579.9951326356778  0.08313242538787789  \\
            580.1411535653443  0.08313224606899493  \\
            580.287174495011  0.08313206045699295  \\
            580.4331954246776  0.08313186945565763  \\
            580.5792163543441  0.0831316741634182  \\
            580.7252372840107  0.08313147587334743  \\
            580.8712582136773  0.0831312760731617  \\
            581.0172791433439  0.08313107644522096  \\
            581.1633000730104  0.08313087886652872  \\
            581.309321002677  0.08313068540873206  \\
            581.4553419323437  0.08313049833812165  \\
            581.6013628620102  0.08313032011563172  \\
            581.7473837916768  0.08313015339684009  \\
            581.8934047213434  0.08313000103196813  \\
            582.03942565101  0.0831298660658808  \\
            582.1854465806765  0.08312975173808661  \\
            582.3314675103431  0.08312966148273769  \\
            582.4774884400098  0.08312959892862969  \\
            582.6235093696763  0.0831296364347521  \\
            582.7695302993429  0.08312976903677069  \\
            582.9155512290095  0.08312994116826691  \\
            583.0615721586761  0.0831301498372142  \\
            583.2075930883427  0.08313039214544489  \\
            583.3536140180092  0.08313066528865028  \\
            583.4996349476759  0.0831309665563806  \\
            583.6456558773424  0.08313129333204501  \\
            583.791676807009  0.0831316430929116  \\
            583.9376977366755  0.08313201341010738  \\
            584.0837186663422  0.08313240194861836  \\
            584.2297395960088  0.0831328064672894  \\
            584.3757605256753  0.08313322481882433  \\
            584.521781455342  0.08313365494978596  \\
            584.6678023850085  0.08313409490059592  \\
            584.8138233146751  0.08313454280553492  \\
            584.9598442443416  0.08313499689274247  \\
            585.1058651740083  0.08313545548421712  \\
            585.2518861036749  0.08313591699581628  \\
            585.3979070333414  0.08313637993725634  \\
            585.5439279630081  0.0831368429121126  \\
            585.6899488926746  0.0831373046178193  \\
            585.8359698223412  0.08313776384566962  \\
            585.9819907520077  0.08313821948081568  \\
            586.1280116816744  0.08313867050226852  \\
            586.274032611341  0.08313911598289812  \\
            586.4200535410075  0.08313955508943341  \\
            586.5660744706742  0.08313998708246222  \\
            586.7120954003407  0.08314041131643134  \\
            586.8581163300073  0.08314082723964647  \\
            587.0041372596739  0.0831412343942723  \\
            587.1501581893405  0.0831416324163324  \\
            587.2961791190071  0.08314202103570932  \\
            587.4422000486736  0.08314240007614447  \\
            587.5882209783402  0.08314277155684638  \\
            587.7342419080068  0.08314313346459966  \\
            587.8802628376734  0.0831434838738653  \\
            588.02628376734  0.08314382483828295  \\
            588.1723046970066  0.08314415829312703  \\
            588.3183256266732  0.08314448605530685  \\
            588.4643465563397  0.0831448098233665  \\
            588.6103674860063  0.08314513117748498  \\
            588.7563884156729  0.08314545157947605  \\
            588.9024093453395  0.08314577237278835  \\
            589.0484302750061  0.08314609478250533  \\
            589.1944512046726  0.08314641991534528  \\
            589.3404721343393  0.08314674875966133  \\
            589.4864930640058  0.08314708218544145  \\
            589.6325139936724  0.08314742094430842  \\
            589.7785349233391  0.08314776566951988  \\
            589.9245558530056  0.0831481168759683  \\
            590.0705767826722  0.08314847496018096  \\
            590.2165977123387  0.08314884020032  \\
            590.3626186420054  0.08314921275618237  \\
            590.5086395716719  0.08314959266919988  \\
            590.6546605013385  0.08314997986243919  \\
            590.8006814310052  0.08315037414060172  \\
            590.9467023606717  0.0831507751900238  \\
            591.0927232903383  0.08315118257867656  \\
            591.2387442200048  0.08315159575616597  \\
            591.3847651496715  0.08315201405373283  \\
            591.530786079338  0.08315243668425279  \\
            591.6768070090046  0.0831528627422363  \\
            591.8228279386713  0.08315329120382868  \\
            591.9688488683378  0.08315372092681006  \\
            592.1148697980044  0.08315415065059545  \\
            592.2608907276709  0.0831545789962346  \\
            592.4069116573376  0.0831550044664122  \\
            592.5529325870042  0.0831554254454477  \\
            592.6989535166707  0.08315584207101233  \\
            592.8449744463373  0.08315625248798175  \\
            592.9909953760039  0.08315665109491517  \\
            593.1370163056705  0.08315703984842668  \\
            593.283037235337  0.0831574205927046  \\
            593.4290581650037  0.08315779505951139  \\
            593.5750790946703  0.0831581648681837  \\
            593.7211000243368  0.08315853152563232  \\
            593.8671209540034  0.08315889642634222  \\
            594.01314188367  0.08315926085237259  \\
            594.1591628133366  0.08315962597335672  \\
            594.3051837430031  0.08315999284650209  \\
            594.4512046726697  0.08316036241659042  \\
            594.5972256023364  0.0831607355159775  \\
            594.7432465320029  0.08316111286459334  \\
            594.8892674616695  0.08316149506994211  \\
            595.035288391336  0.08316188262710217  \\
            595.1813093210027  0.08316227591872603  \\
            595.3273302506692  0.0831626752150404  \\
            595.4733511803358  0.08316308067384612  \\
            595.6193721100025  0.0831634923405182  \\
            595.765393039669  0.08316391014800588  \\
            595.9114139693356  0.0831643339168325  \\
            596.0574348990021  0.08316476335509564  \\
            596.2034558286688  0.08316519805846698  \\
            596.3494767583354  0.0831656375101924  \\
            596.4954976880019  0.083166081081092  \\
            596.6415186176686  0.08316652802955996  \\
            596.7875395473351  0.08316697750156468  \\
            596.9335604770017  0.08316742853064876  \\
            597.0795814066682  0.08316788003792892  \\
            597.2256023363349  0.08316833083209607  \\
            597.3716232660015  0.08316877960941528  \\
            597.517644195668  0.08316922495372582  \\
            597.6636651253347  0.0831696653364411  \\
            597.8096860550012  0.08317009945700236  \\
            597.9557069846678  0.08317052688953426  \\
            598.1017279143343  0.08317094487383635  \\
            598.247748844001  0.08317135533635103  \\
            598.3937697736676  0.08317176005411032  \\
            598.5397907033341  0.08317216065473572  \\
            598.6858116330008  0.08317255861643837  \\
            598.8318325626673  0.08317295526801893  \\
            598.9778534923339  0.08317335178886767  \\
            599.1238744220005  0.08317374920896436  \\
            599.2698953516671  0.08317414840887843  \\
            599.4159162813337  0.08317455011976878  \\
            599.5619372110002  0.08317495492338392  \\
            599.7079581406668  0.08317536325206194  \\
            599.8539790703334  0.08317577538873049  \\
            600.0  0.08317619146690673  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={bbb1862c-63a9-49cf-9acf-85bcc6f99207}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.15232292460015232  0.9851200868536119  \\
            0.30464584920030463  0.9464264447263437  \\
            0.456968773800457  0.8999217199218653  \\
            0.6092916984006093  0.8533501339848253  \\
            0.7616146230007617  0.8087288574259012  \\
            0.913937547600914  0.7672294945379589  \\
            1.0662604722010662  0.7294113386913047  \\
            1.2185833968012185  0.6954105146754694  \\
            1.3709063214013708  0.6651260697326518  \\
            1.5232292460015233  0.6383180409671143  \\
            1.6755521706016756  0.614669935966788  \\
            1.827875095201828  0.593841307217839  \\
            1.9801980198019802  0.5754463238909631  \\
            2.1325209444021325  0.5581795340161799  \\
            2.2848438690022848  0.5414331558756852  \\
            2.437166793602437  0.5251890182220216  \\
            2.5894897182025893  0.5094285945979  \\
            2.7418126428027416  0.49413883598965425  \\
            2.8941355674028943  0.4793132348440183  \\
            3.0464584920030466  0.46493265208738227  \\
            3.198781416603199  0.45098200178175274  \\
            3.351104341203351  0.4374222589035267  \\
            3.5034272658035035  0.4246698234036418  \\
            3.655750190403656  0.41305431907005874  \\
            3.808073115003808  0.4024653310675665  \\
            3.9603960396039604  0.3927733035836153  \\
            4.112718964204113  0.38389165999380276  \\
            4.265041888804265  0.37571702998780315  \\
            4.417364813404418  0.3681897013034288  \\
            4.5696877380045695  0.36122242426869067  \\
            4.722010662604722  0.3547729275545945  \\
            4.874333587204874  0.34877900593153127  \\
            5.026656511805027  0.34319234310445873  \\
            5.178979436405179  0.337983520771575  \\
            5.331302361005331  0.33310673609397573  \\
            5.483625285605483  0.3285302603742695  \\
            5.635948210205636  0.324233302367006  \\
            5.788271134805789  0.32018618788138425  \\
            5.9405940594059405  0.31636473281890504  \\
            6.092916984006093  0.312751588844028  \\
            6.245239908606245  0.30933059610843094  \\
            6.397562833206398  0.30608409931118546  \\
            6.54988575780655  0.30299755692701036  \\
            6.702208682406702  0.3000585058364934  \\
            6.854531607006854  0.2972559655946842  \\
            7.006854531607007  0.2945792464288965  \\
            7.159177456207159  0.29201968037690346  \\
            7.311500380807312  0.28956902527769535  \\
            7.463823305407463  0.2872194049693152  \\
            7.616146230007616  0.2849633092888587  \\
            7.768469154607769  0.2827931742989624  \\
            7.920792079207921  0.2807045821508147  \\
            8.073115003808073  0.2786933443500904  \\
            8.225437928408226  0.2767550218502718  \\
            8.377760853008377  0.27488499437384073  \\
            8.53008377760853  0.27307846041227957  \\
            8.682406702208683  0.27133023294884157  \\
            8.834729626808835  0.2696365239325885  \\
            8.987052551408986  0.2679961940302326  \\
            9.139375476009139  0.266407195153439  \\
            9.291698400609292  0.26486714120140564  \\
            9.444021325209444  0.2633733080608629  \\
            9.596344249809597  0.2619226336060738  \\
            9.748667174409748  0.260511674298271  \\
            9.900990099009901  0.2591370150275863  \\
            10.053313023610054  0.25779910351611546  \\
            10.205635948210206  0.2564971422848537  \\
            10.357958872810357  0.25523000002111185  \\
            10.51028179741051  0.25399621157851626  \\
            10.662604722010663  0.2527939779770092  \\
            10.814927646610816  0.2516211664028485  \\
            10.967250571210966  0.25047513160327184  \\
            11.11957349581112  0.24935385386206088  \\
            11.271896420411272  0.24825833714887965  \\
            11.424219345011425  0.24718832973746457  \\
            11.576542269611577  0.24614329295301776  \\
            11.728865194211728  0.24512240117220732  \\
            11.881188118811881  0.24412454182316692  \\
            12.033511043412034  0.2431483153854963  \\
            12.185833968012187  0.24219203539026085  \\
            12.338156892612338  0.24125325395205474  \\
            12.49047981721249  0.24033248080808506  \\
            12.642802741812643  0.23943028043681053  \\
            12.795125666412796  0.23854657873457422  \\
            12.947448591012947  0.23768106399053868  \\
            13.0997715156131  0.23683318688668611  \\
            13.252094440213252  0.2360021604978181  \\
            13.404417364813405  0.23518696029155592  \\
            13.556740289413558  0.2343863241283402  \\
            13.709063214013709  0.23359819823871583  \\
            13.861386138613861  0.23282289268672648  \\
            14.013709063214014  0.2320612519323974  \\
            14.166031987814167  0.23131339356299918  \\
            14.318354912414318  0.23057923855050277  \\
            14.47067783701447  0.22985851125157913  \\
            14.623000761614623  0.2291507394075994  \\
            14.775323686214776  0.22845525414463483  \\
            14.927646610814927  0.2277711899734568  \\
            15.07996953541508  0.2270974847895369  \\
            15.232292460015232  0.22643212599714732  \\
            15.384615384615385  0.22577668507893595  \\
            15.536938309215538  0.2251315358490009  \\
            15.689261233815689  0.22449683109249519  \\
            15.841584158415841  0.22387255850067214  \\
            15.993907083015994  0.22325854067088505  \\
            16.146230007616147  0.22265443510658756  \\
            16.2985529322163  0.2220597342173334  \\
            16.450875856816452  0.22147376531877644  \\
            16.6031987814166  0.22089569063267075  \\
            16.755521706016754  0.2203236582236287  \\
            16.907844630616907  0.2197587423534573  \\
            17.06016755521706  0.2192015819690741  \\
            17.212490479817212  0.21865241277754546  \\
            17.364813404417365  0.21811132889513876  \\
            17.517136329017518  0.21757828284732253  \\
            17.66945925361767  0.2170530855687665  \\
            17.821782178217823  0.21653540640334154  \\
            17.974105102817973  0.2160247731041197  \\
            18.126428027418125  0.21552057183337406  \\
            18.278750952018278  0.21502175634416407  \\
            18.43107387661843  0.21452715740840408  \\
            18.583396801218584  0.21403824932918  \\
            18.735719725818736  0.21355537729606452  \\
            18.88804265041889  0.21307876202136214  \\
            19.04036557501904  0.21260849974010917  \\
            19.192688499619194  0.21214456221007388  \\
            19.345011424219344  0.2116867967117563  \\
            19.497334348819496  0.21123492604838828  \\
            19.64965727341965  0.2107885485459336  \\
            19.801980198019802  0.21034713805308783  \\
            19.954303122619955  0.2099097017126638  \\
            20.106626047220107  0.20947514835002515  \\
            20.25894897182026  0.20904490878042672  \\
            20.411271896420413  0.20861934053636258  \\
            20.563594821020562  0.20819868884502357  \\
            20.715917745620715  0.20778308662829711  \\
            20.868240670220867  0.20737255450276734  \\
            21.02056359482102  0.20696700077971508  \\
            21.172886519421173  0.20656622146511774  \\
            21.325209444021326  0.20616990025964946  \\
            21.47753236862148  0.20577760855868102  \\
            21.62985529322163  0.20538880545227986  \\
            21.782178217821784  0.2050015555397899  \\
            21.934501142421933  0.20461741864785313  \\
            22.086824067022086  0.20423682313002103  \\
            22.23914699162224  0.20386006179382937  \\
            22.39146991622239  0.20348732345941503  \\
            22.543792840822544  0.20311869295951618  \\
            22.696115765422697  0.20275415113947207  \\
            22.84843869002285  0.20239357485722315  \\
            23.000761614623002  0.20203673698331107  \\
            23.153084539223155  0.20168330640087867  \\
            23.305407463823304  0.20133284800566995  \\
            23.457730388423457  0.20098409087536148  \\
            23.61005331302361  0.2006367789550883  \\
            23.762376237623762  0.2002920266589493  \\
            23.914699162223915  0.1999501877357512  \\
            24.067022086824068  0.1996115171651719  \\
            24.21934501142422  0.19927617115776025  \\
            24.371667936024373  0.19894420715493635  \\
            24.523990860624522  0.19861558382899133  \\
            24.676313785224675  0.19829016108308742  \\
            24.828636709824828  0.19796770005125794  \\
            24.98095963442498  0.1976478630984073  \\
            25.133282559025133  0.19733021382031102  \\
            25.285605483625286  0.1970129044052626  \\
            25.43792840822544  0.19669712554644542  \\
            25.59025133282559  0.19638344294442966  \\
            25.742574257425744  0.19607218235658874  \\
            25.894897182025893  0.1957635734109178  \\
            26.047220106626046  0.19545774960603393  \\
            26.1995430312262  0.19515474831117613  \\
            26.35186595582635  0.1948545107662052  \\
            26.504188880426504  0.194556882081604  \\
            26.656511805026657  0.19426161123847702  \\
            26.80883472962681  0.1939683510885509  \\
            26.961157654226962  0.19367626188355697  \\
            27.113480578827115  0.1933841777369282  \\
            27.265803503427264  0.1930934504350932  \\
            27.418126428027417  0.19280447625997904  \\
            27.57044935262757  0.19251755654672462  \\
            27.722772277227723  0.19223289768368068  \\
            27.875095201827875  0.19195061111240969  \\
            28.027418126428028  0.19167071332768598  \\
            28.17974105102818  0.19139312587749563  \\
            28.332063975628333  0.19111767536303653  \\
            28.484386900228483  0.19084409343871836  \\
            28.636709824828635  0.1905720168121626  \\
            28.789032749428788  0.19030001630403548  \\
            28.94135567402894  0.19002820156139547  \\
            29.093678598629094  0.18975752300838075  \\
            29.246001523229246  0.18948835209005352  \\
            29.3983244478294  0.18922096562174445  \\
            29.55064737242955  0.1889555457890525  \\
            29.702970297029704  0.1886921801478451  \\
            29.855293221629854  0.18843086162425818  \\
            30.007616146230006  0.18817148851469587  \\
            30.15993907083016  0.1879138644858309  \\
            30.312261995430312  0.18765769857460432  \\
            30.464584920030465  0.18740260518822566  \\
            30.616907844630617  0.1871465612177538  \\
            30.76923076923077  0.1868910635238716  \\
            30.921553693830923  0.18663655417823  \\
            31.073876618431076  0.18638337992484225  \\
            31.226199543031225  0.18613179247975367  \\
            31.378522467631377  0.1858819485310415  \\
            31.53084539223153  0.1856339097388151  \\
            31.683168316831683  0.18538764273521577  \\
            31.835491241431836  0.1851430191244168  \\
            31.98781416603199  0.18489981548262355  \\
            32.14013709063214  0.18465771335807332  \\
            32.292460015232294  0.18441574238253255  \\
            32.44478293983244  0.18417300467931663  \\
            32.5971058644326  0.18393074640541082  \\
            32.74942878903275  0.18368938490045844  \\
            32.901751713632905  0.18344924153803333  \\
            33.054074638233054  0.1832105417256398  \\
            33.2063975628332  0.18297341490471272  \\
            33.35872048743336  0.1827378945506173  \\
            33.51104341203351  0.18250391817264952  \\
            33.663366336633665  0.18227132731403567  \\
            33.815689261233814  0.1820398675519326  \\
            33.96801218583397  0.18180918849742767  \\
            34.12033511043412  0.18157770416299618  \\
            34.272658035034276  0.18134583743355984  \\
            34.424980959634425  0.18111442767136732  \\
            34.577303884234574  0.18088386672060502  \\
            34.72962680883473  0.18065444917296722  \\
            34.88194973343488  0.1804263723676561  \\
            35.034272658035036  0.18019973639138168  \\
            35.186595582635185  0.17997454407836194  \\
            35.33891850723534  0.1797507010103227  \\
            35.49124143183549  0.17952801551649766  \\
            35.64356435643565  0.17930619867362846  \\
            35.795887281035796  0.17908472080130464  \\
            35.948210205635945  0.17886184283905252  \\
            36.1005331302361  0.1786389712588175  \\
            36.25285605483625  0.1784165692408751  \\
            36.40517897943641  0.17819500128220256  \\
            36.557501904036556  0.17797453319647888  \\
            36.70982482863671  0.1777553321140849  \\
            36.86214775323686  0.17753746648210322  \\
            37.01447067783702  0.17732090606431836  \\
            37.16679360243717  0.17710552194121645  \\
            37.319116527037316  0.1768910865099856  \\
            37.47143945163747  0.17667727348451562  \\
            37.62376237623762  0.17646296541793954  \\
            37.77608530083778  0.1762475945085519  \\
            37.92840822543793  0.17603229742902168  \\
            38.08073115003808  0.1758175089673809  \\
            38.23305407463823  0.1756035638634091  \\
            38.38537699923839  0.17539069680863278  \\
            38.53769992383854  0.17517904244632596  \\
            38.69002284843869  0.17496863537150972  \\
            38.84234577303884  0.1747594101309525  \\
            38.99466869763899  0.17455120122317  \\
            39.14699162223915  0.1743437430984251  \\
            39.2993145468393  0.17413667015872797  \\
            39.451637471439454  0.1739282883087107  \\
            39.603960396039604  0.17371935504336497  \\
            39.75628332063975  0.1735105844548408  \\
            39.90860624523991  0.17330237997699882  \\
            40.06092916984006  0.17309504390352232  \\
            40.213252094440215  0.17288877738791733  \\
            40.365575019040364  0.17268368044351254  \\
            40.51789794364052  0.17247975194345924  \\
            40.67022086824067  0.1722768896207316  \\
            40.822543792840825  0.17207489006812623  \\
            40.974866717440975  0.17187344873826263  \\
            41.127189642041124  0.17167189019320478  \\
            41.27951256664128  0.17146884259702844  \\
            41.43183549124143  0.1712655897626085  \\
            41.584158415841586  0.1710626024083668  \\
            41.736481340441735  0.17086024948722897  \\
            41.88880426504189  0.170658798186624  \\
            42.04112718964204  0.17045841392848465  \\
            42.1934501142422  0.17025916036924718  \\
            42.345773038842346  0.17006099939985142  \\
            42.498095963442495  0.16986379114574082  \\
            42.65041888804265  0.1696672939668624  \\
            42.8027418126428  0.16947116445766672  \\
            42.95506473724296  0.16927419372671146  \\
            43.107387661843106  0.16907617656130794  \\
            43.25971058644326  0.16887810103897477  \\
            43.41203351104341  0.16868040043855492  \\
            43.56435643564357  0.16848340628354683  \\
            43.71667936024372  0.16828734834210451  \\
            43.869002284843866  0.16809235462703745  \\
            44.02132520944402  0.1678984513958106  \\
            44.17364813404417  0.16770556315054458  \\
            44.32597105864433  0.1675135126380153  \\
            44.47829398324448  0.16732202084965442  \\
            44.63061690784463  0.16713070702154897  \\
            44.78293983244478  0.16693789315555574  \\
            44.93526275704494  0.1667446034072119  \\
            45.08758568164509  0.16655140514123914  \\
            45.23990860624524  0.1663586909739196  \\
            45.39223153084539  0.16616675254336608  \\
            45.54455445544554  0.16597578050952227  \\
            45.6968773800457  0.16578586455416258  \\
            45.84920030464585  0.16559699338089223  \\
            46.001523229246004  0.16540905471514708  \\
            46.15384615384615  0.16522183530419396  \\
            46.30616907844631  0.1650350209171303  \\
            46.45849200304646  0.1648479853165876  \\
            46.61081492764661  0.16466007191085252  \\
            46.763137852246764  0.164472266591328  \\
            46.91546077684691  0.1642850825135665  \\
            47.06778370144707  0.16409877652382804  \\
            47.22010662604722  0.1639133491590802  \\
            47.372429550647375  0.16372854464699815  \\
            47.524752475247524  0.1635435459049525  \\
            47.67707539984768  0.16335689602953476  \\
            47.82939832444783  0.16316719754095732  \\
            47.98172124904798  0.16297095421657246  \\
            48.134044173648135  0.1627660122199692  \\
            48.286367098248284  0.1625515601009732  \\
            48.43869002284844  0.16232815238857481  \\
            48.59101294744859  0.16209717121821887  \\
            48.743335872048746  0.16186046519114847  \\
            48.895658796648895  0.16161914097928654  \\
            49.047981721249045  0.16137340792143376  \\
            49.2003046458492  0.16112258194434967  \\
            49.35262757044935  0.160866639308265  \\
            49.504950495049506  0.16060776472227048  \\
            49.657273419649655  0.1603474674857249  \\
            49.80959634424981  0.16008630649728317  \\
            49.96191926884996  0.15982389025489624  \\
            50.11424219345012  0.1595591674944558  \\
            50.266565118050266  0.1592932170519196  \\
            50.418888042650416  0.15902774752007878  \\
            50.57121096725057  0.15876352376293962  \\
            50.72353389185072  0.15850038572946545  \\
            50.87585681645088  0.1582372490227478  \\
            51.02817974105103  0.15797346751493957  \\
            51.18050266565118  0.1577105992264825  \\
            51.33282559025133  0.15744962143352598  \\
            51.48514851485149  0.15719063620158705  \\
            51.63747143945164  0.1569328703855505  \\
            51.78979436405179  0.15667491604026745  \\
            51.94211728865194  0.1564172972899464  \\
            52.09444021325209  0.15616132883136358  \\
            52.24676313785225  0.1559072842581263  \\
            52.3990860624524  0.1556543636395404  \\
            52.551408987052554  0.1554011048941404  \\
            52.7037319116527  0.15514831786000646  \\
            52.85605483625286  0.15489710444762694  \\
            53.00837776085301  0.15464678448719016  \\
            53.16070068545316  0.15439599528373082  \\
            53.313023610053314  0.15414611893616892  \\
            53.46534653465346  0.1538969891988635  \\
            53.61766945925362  0.15364766480916303  \\
            53.76999238385377  0.15339890657493516  \\
            53.922315308453925  0.153150265036753  \\
            54.074638233054074  0.152901811696816  \\
            54.22696115765423  0.15265370033439962  \\
            54.37928408225438  0.15240543429028966  \\
            54.53160700685453  0.1521576454848285  \\
            54.683929931454685  0.15190957611879233  \\
            54.836252856054834  0.15166190390894052  \\
            54.98857578065499  0.15141410667445365  \\
            55.14089870525514  0.15116644673184906  \\
            55.293221629855296  0.1509189529432897  \\
            55.445544554455445  0.15067131629319144  \\
            55.5978674790556  0.15042408930425313  \\
            55.75019040365575  0.15017658620703392  \\
            55.9025133282559  0.1499295579512751  \\
            56.054836252856056  0.14968234828540677  \\
            56.207159177456205  0.1494355125379544  \\
            56.35948210205636  0.14918871016901836  \\
            56.51180502665651  0.14894213087983732  \\
            56.66412795125667  0.14869580029072324  \\
            56.816450875856816  0.14844957769738487  \\
            56.968773800456965  0.14820376529228083  \\
            57.12109672505712  0.1479580096226657  \\
            57.27341964965727  0.14771275856798602  \\
            57.42574257425743  0.14746757905970767  \\
            57.578065498857576  0.14722292727727532  \\
            57.73038842345773  0.14697843416279574  \\
            57.88271134805788  0.14673440658490958  \\
            58.03503427265804  0.14649071439538597  \\
            58.18735719725819  0.14624732481515781  \\
            58.339680121858336  0.14600453780828251  \\
            58.49200304645849  0.1457618148202049  \\
            58.64432597105864  0.14551997149828244  \\
            58.7966488956588  0.14527801872564114  \\
            58.94897182025895  0.14503701338670788  \\
            59.1012947448591  0.14479606819557267  \\
            59.25361766945925  0.1445557487863105  \\
            59.40594059405941  0.14431602237194116  \\
            59.55826351865956  0.14407638151551266  \\
            59.71058644325971  0.14383776147955854  \\
            59.862909367859864  0.14359910310648652  \\
            60.01523229246001  0.14336121623607392  \\
            60.16755521706017  0.14312393985286204  \\
            60.31987814166032  0.14288673236234803  \\
            60.472201066260475  0.14265058833986013  \\
            60.624523990860624  0.142414554946065  \\
            60.77684691546078  0.1421790734373736  \\
            60.92916984006093  0.14194451706995567  \\
            61.08149276466108  0.1417098982017737  \\
            61.233815689261235  0.14147620280386047  \\
            61.386138613861384  0.14124312107892897  \\
            61.53846153846154  0.1410101246712858  \\
            61.69078446306169  0.14077820200807498  \\
            61.843107387661846  0.1405465975049338  \\
            61.995430312261995  0.14031534922399289  \\
            62.14775323686215  0.1400851719341624  \\
            62.3000761614623  0.13985510728916836  \\
            62.45239908606245  0.1396256827642215  \\
            62.604722010662606  0.13939721793052853  \\
            62.757044935262755  0.13916878499620125  \\
            62.90936785986291  0.13894123439267939  \\
            63.06169078446306  0.13871444546216372  \\
            63.21401370906322  0.138487762554314  \\
            63.366336633663366  0.13826211246446674  \\
            63.51865955826352  0.1380369887939404  \\
            63.67098248286367  0.13781216337350075  \\
            63.82330540746382  0.13758841892272541  \\
            63.97562833206398  0.13736498799383812  \\
            64.12795125666413  0.1371421018424598  \\
            64.28027418126428  0.13692024872984393  \\
            64.43259710586443  0.13669857353714204  \\
            64.58492003046459  0.13647768279644615  \\
            64.73724295506474  0.13625768968229643  \\
            64.88956587966489  0.13603786015786742  \\
            65.04188880426504  0.13581898947447943  \\
            65.1942117288652  0.13560084995894342  \\
            65.34653465346534  0.13538295766953562  \\
            65.4988575780655  0.1351661072838684  \\
            65.65118050266565  0.1349498509277973  \\
            65.80350342726581  0.13473394739625086  \\
            65.95582635186595  0.13451911354264673  \\
            66.10814927646611  0.13430479974691767  \\
            66.26047220106626  0.13409090530682213  \\
            66.4127951256664  0.1338780853915445  \\
            66.56511805026656  0.13366578518494837  \\
            66.71744097486672  0.13345390464008786  \\
            66.86976389946688  0.13324309351693986  \\
            67.02208682406702  0.13303288115451675  \\
            67.17440974866717  0.1328230223124683  \\
            67.32673267326733  0.1326142018184543  \\
            67.47905559786749  0.1324061399167447  \\
            67.63137852246763  0.13219834097502542  \\
            67.78370144706778  0.13199147909144068  \\
            67.93602437166794  0.13178556874727698  \\
            68.08834729626808  0.13157993976104282  \\
            68.24067022086824  0.13137501703277088  \\
            68.3929931454684  0.13117115705228374  \\
            68.54531607006855  0.13096785492136678  \\
            68.6976389946687  0.13076493062990122  \\
            68.84996191926885  0.13056299472782942  \\
            69.002284843869  0.13036199011803656  \\
            69.15460776846915  0.1301613038104522  \\
            69.3069306930693  0.1299612588779248  \\
            69.45925361766946  0.12976226291430226  \\
            69.61157654226962  0.12956404124221868  \\
            69.76389946686976  0.12936610872237964  \\
            69.91622239146992  0.1291689571909352  \\
            70.06854531607007  0.12897284698989228  \\
            70.22086824067021  0.12877744133077468  \\
            70.37319116527037  0.12858234793853968  \\
            70.52551408987053  0.1283880567554611  \\
            70.67783701447068  0.12819479540724288  \\
            70.83015993907082  0.1280022752623253  \\
            70.98248286367098  0.12781007324088933  \\
            71.13480578827114  0.12761860705787928  \\
            71.2871287128713  0.1274281542651646  \\
            71.43945163747144  0.12723855071299642  \\
            71.59177456207159  0.12704932352259046  \\
            71.74409748667175  0.1268606742235476  \\
            71.89642041127189  0.126672977097233  \\
            72.04874333587205  0.1264862367689414  \\
            72.2010662604722  0.12630008728751493  \\
            72.35338918507236  0.12611432283418975  \\
            72.5057121096725  0.12592934877938286  \\
            72.65803503427266  0.1257453572799368  \\
            72.81035795887281  0.12556222247975848  \\
            72.96268088347296  0.12537954686714192  \\
            73.11500380807311  0.12519736539838786  \\
            73.26732673267327  0.12501603657567836  \\
            73.41964965727342  0.12483567210587616  \\
            73.57197258187357  0.12465611734178876  \\
            73.72429550647372  0.12447700823169615  \\
            73.87661843107388  0.12429842280783174  \\
            74.02894135567404  0.12412067700623565  \\
            74.18126428027418  0.12394387554607877  \\
            74.33358720487433  0.12376790219313095  \\
            74.48591012947449  0.12359243825256504  \\
            74.63823305407463  0.1234174478719034  \\
            74.79055597867479  0.12324322946935677  \\
            74.94287890327494  0.12306992555831518  \\
            75.0952018278751  0.12289749738782178  \\
            75.24752475247524  0.1227257249425729  \\
            75.3998476770754  0.12255437467370621  \\
            75.55217060167556  0.12238366388678976  \\
            75.7044935262757  0.1222137943785942  \\
            75.85681645087585  0.12204482152591516  \\
            76.00913937547601  0.12187665393217002  \\
            76.16146230007617  0.12170905568061313  \\
            76.31378522467631  0.12154191936604719  \\
            76.46610814927647  0.12137547139123946  \\
            76.61843107387662  0.12120986056052431  \\
            76.77075399847678  0.12104511867613282  \\
            76.92307692307692  0.12088116053819277  \\
            77.07539984767708  0.12071778445530715  \\
            77.22772277227723  0.12055487904112801  \\
            77.38004569687737  0.12039263543394824  \\
            77.53236862147753  0.1202311908122249  \\
            77.68469154607769  0.12007059084621112  \\
            77.83701447067784  0.1199107896979562  \\
            77.98933739527799  0.11975165002130547  \\
            78.14166031987814  0.11959299370139767  \\
            78.2939832444783  0.11943491583933086  \\
            78.44630616907844  0.11927756490118956  \\
            78.5986290936786  0.11912101739318552  \\
            78.75095201827875  0.11896527993638421  \\
            78.90327494287891  0.11881028926670466  \\
            79.05559786747905  0.11865591223491948  \\
            79.20792079207921  0.11850202647681982  \\
            79.36024371667936  0.11834875001657126  \\
            79.5125666412795  0.11819619247764522  \\
            79.66488956587966  0.11804441095518174  \\
            79.81721249047982  0.11789341078275843  \\
            79.96953541507997  0.11774314553239033  \\
            80.12185833968012  0.11759351701452994  \\
            80.27418126428027  0.11744440242393239  \\
            80.42650418888043  0.11729586234931422  \\
            80.57882711348059  0.11714799622886461  \\
            80.73115003808073  0.1170008622212466  \\
            80.88347296268088  0.11685448168595738  \\
            81.03579588728104  0.11670883918332843  \\
            81.18811881188118  0.11656388247452547  \\
            81.34044173648134  0.11641952252154839  \\
            81.4927646610815  0.11627568315794094  \\
            81.64508758568165  0.11613244378338568  \\
            81.7974105102818  0.11598987018127102  \\
            81.94973343488195  0.11584800188780811  \\
            82.1020563594821  0.11570685374691549  \\
            82.25437928408225  0.11556641591021914  \\
            82.4067022086824  0.11542665383705246  \\
            82.55902513328256  0.11528750829445623  \\
            82.71134805788272  0.11514890388196798  \\
            82.86367098248286  0.11501086881550182  \\
            83.01599390708301  0.11487346117799593  \\
            83.16831683168317  0.11473671534188162  \\
            83.32063975628333  0.11460065051075498  \\
            83.47296268088347  0.11446527071937676  \\
            83.62528560548363  0.11433056483367258  \\
            83.77760853008378  0.11419650655073278  \\
            83.92993145468392  0.1140630543988125  \\
            84.08225437928408  0.11393015465377848  \\
            84.23457730388424  0.11379782167171733  \\
            84.3869002284844  0.11366609644723177  \\
            84.53922315308454  0.11353500066890959  \\
            84.69154607768469  0.11340454803168235  \\
            84.84386900228485  0.11327474423682529  \\
            84.99619192688499  0.11314558699195748  \\
            85.14851485148515  0.11301706601104167  \\
            85.3008377760853  0.11288916301438442  \\
            85.45316070068546  0.11276185172863601  \\
            85.6054836252856  0.1126350989776742  \\
            85.75780654988576  0.11250891424673197  \\
            85.91012947448591  0.1123833211974738  \\
            86.06245239908607  0.11225832903494042  \\
            86.21477532368621  0.11213394397356331  \\
            86.36709824828637  0.11201016923716475  \\
            86.51942117288652  0.11188700505895767  \\
            86.67174409748667  0.11176444868154577  \\
            86.82406702208682  0.11164249435692349  \\
            86.97638994668698  0.11152113334647601  \\
            87.12871287128714  0.11140035392097922  \\
            87.28103579588728  0.11128014136059979  \\
            87.43335872048743  0.11116049256669241  \\
            87.58568164508759  0.11104142029759749  \\
            87.73800456968773  0.11092292215662707  \\
            87.89032749428789  0.11080499737852786  \\
            88.04265041888804  0.11068764505619072  \\
            88.1949733434882  0.11057086414065054  \\
            88.34729626808834  0.1104546534410862  \\
            88.4996191926885  0.11033901162482071  \\
            88.65194211728866  0.11022393721732104  \\
            88.8042650418888  0.1101094286021983  \\
            88.95658796648895  0.10999548402120754  \\
            89.10891089108911  0.10988210157424795  \\
            89.26123381568927  0.1097692792193627  \\
            89.41355674028941  0.10965701477273909  \\
            89.56587966488956  0.10954531922909413  \\
            89.71820258948972  0.10943419334892683  \\
            89.87052551408988  0.10932361513256744  \\
            90.02284843869002  0.10921357832495941  \\
            90.17517136329018  0.10910407765491269  \\
            90.32749428789033  0.10899510883510391  \\
            90.47981721249047  0.10888666856207617  \\
            90.63214013709063  0.10877875451623928  \\
            90.78446306169079  0.10867136536186954  \\
            90.93678598629094  0.10856450074710988  \\
            91.08910891089108  0.10845816130396983  \\
            91.24143183549124  0.10835234864832545  \\
            91.3937547600914  0.10824706537991947  \\
            91.54607768469154  0.10814231508236113  \\
            91.6984006092917  0.1080381023231263  \\
            91.85072353389185  0.10793443265355741  \\
            92.00304645849201  0.1078313126088635  \\
            92.15536938309215  0.1077287714613627  \\
            92.3076923076923  0.10762675580428813  \\
            92.46001523229246  0.1075252508491872  \\
            92.61233815689262  0.10742424630912756  \\
            92.76466108149276  0.1073237338978874  \\
            92.91698400609292  0.10722370732995545  \\
            93.06930693069307  0.10712416232053103  \\
            93.22162985529322  0.10702509658552391  \\
            93.37395277989337  0.1069265098415545  \\
            93.52627570449353  0.1068284038059537  \\
            93.67859862909368  0.10673078219676294  \\
            93.83092155369383  0.10663365073273424  \\
            93.98324447829398  0.10653701713333014  \\
            94.13556740289414  0.1064408911187237  \\
            94.28789032749428  0.10634528440979854  \\
            94.44021325209444  0.10625021072814882  \\
            94.5925361766946  0.10615569920443463  \\
            94.74485910129475  0.10606172291169469  \\
            94.89718202589489  0.1059682316352985  \\
            95.04950495049505  0.10587521076516467  \\
            95.2018278750952  0.10578264839552043  \\
            95.35415079969536  0.10569053532490168  \\
            95.5064737242955  0.1055988650561529  \\
            95.65879664889566  0.10550763379642726  \\
            95.81111957349582  0.10541684045718655  \\
            95.96344249809596  0.10532648665420116  \\
            96.11576542269611  0.10523657670755018  \\
            96.26808834729627  0.10514711764162127  \\
            96.42041127189643  0.10505811918511078  \\
            96.57273419649657  0.10496959377102366  \\
            96.72505712109673  0.10488155653667351  \\
            96.87738004569688  0.10479402532368258  \\
            97.02970297029702  0.1047070206779817  \\
            97.18202589489718  0.1046205758383506  \\
            97.33434881949734  0.10453459978687309  \\
            97.48667174409749  0.10444906856167664  \\
            97.63899466869763  0.10436396720418617  \\
            97.79131759329779  0.10427928390562935  \\
            97.94364051789795  0.10419501000703668  \\
            98.09596344249809  0.10411113999924144  \\
            98.24828636709825  0.10402767152287963  \\
            98.4006092916984  0.10394460536839013  \\
            98.55293221629856  0.10386194547601452  \\
            98.7052551408987  0.1037796989357972  \\
            98.85757806549886  0.10369787598758533  \\
            99.00990099009901  0.10361649002102886  \\
            99.16222391469917  0.10353555757558057  \\
            99.31454683929931  0.10345509834049597  \\
            99.46686976389947  0.10337513515483335  \\
            99.61919268849962  0.10329570705489127  \\
            99.77151561309977  0.10321677095897504  \\
            99.92383853769992  0.1031382571105426  \\
            100.07616146230008  0.10306014820655335  \\
            100.22848438690023  0.10298243032871197  \\
            100.38080731150038  0.10290509294346836  \\
            100.53313023610053  0.10282812890201758  \\
            100.68545316070069  0.10275153444029997  \\
            100.83777608530083  0.1026753091790011  \\
            100.99009900990099  0.10259945612355173  \\
            101.14242193450114  0.10252398166412786  \\
            101.2947448591013  0.10244889557565075  \\
            101.44706778370144  0.10237421101778683  \\
            101.5993907083016  0.10229994453494778  \\
            101.75171363290175  0.10222611605629052  \\
            101.90403655750191  0.10215274889571717  \\
            102.05635948210205  0.1020798697518751  \\
            102.20868240670221  0.10200751372823587  \\
            102.36100533130237  0.10193556904644913  \\
            102.51332825590251  0.10186400696363038  \\
            102.66565118050266  0.10179281206484242  \\
            102.81797410510282  0.10172197238531  \\
            102.97029702970298  0.10165147941041978  \\
            103.12261995430312  0.10158132807572041  \\
            103.27494287890327  0.10151151676692247  \\
            103.42726580350343  0.10144204731989849  \\
            103.57958872810357  0.10137292502068299  \\
            103.73191165270373  0.10130415860547239  \\
            103.88423457730389  0.10123576026062509  \\
            104.03655750190404  0.10116774562266143  \\
            104.18888042650418  0.10110013377826373  \\
            104.34120335110434  0.10103294726427625  \\
            104.4935262757045  0.10096621206770517  \\
            104.64584920030464  0.10089997024761384  \\
            104.7981721249048  0.10083417265069729  \\
            104.95049504950495  0.1007687368445365  \\
            105.10281797410511  0.10070364658753538  \\
            105.25514089870525  0.1006388890196992  \\
            105.4074638233054  0.10057445466263444  \\
            105.55978674790556  0.10051033741954898  \\
            105.71210967250572  0.1004465345752519  \\
            105.86443259710586  0.1003830467961537  \\
            106.01675552170602  0.10031987813026604  \\
            106.16907844630617  0.10025703600720198  \\
            106.32140137090632  0.10019453123817582  \\
            106.47372429550647  0.10013237801600319  \\
            106.62604722010663  0.100070593915101  \\
            106.77837014470678  0.10000919989148746  \\
            106.93069306930693  0.09994822028278212  \\
            107.08301599390708  0.09988768280820577  \\
            107.23533891850724  0.09982762282324013  \\
            107.38766184310738  0.09976791874255034  \\
            107.53998476770754  0.09970853985713979  \\
            107.6923076923077  0.09964947299532467  \\
            107.84463061690785  0.09959070819466362  \\
            107.99695354150799  0.0995322387019577  \\
            108.14927646610815  0.09947406097325034  \\
            108.3015993907083  0.09941617467382748  \\
            108.45392231530846  0.09935858267821741  \\
            108.6062452399086  0.0993012910701909  \\
            108.75856816450876  0.0992443091427611  \\
            108.91089108910892  0.09918764939818359  \\
            109.06321401370906  0.09913132754795641  \\
            109.21553693830921  0.09907536251281997  \\
            109.36785986290937  0.09901977642275717  \\
            109.52018278750953  0.09896459461699328  \\
            109.67250571210967  0.0989098430949844  \\
            109.82482863670982  0.09885544908102617  \\
            109.97715156130998  0.09880137127584185  \\
            110.12947448591012  0.0987476098742367  \\
            110.28179741051028  0.09869416406238905  \\
            110.43412033511044  0.09864103201785052  \\
            110.58644325971059  0.0985882109095458  \\
            110.73876618431073  0.09853569689777279  \\
            110.89108910891089  0.09848348513420252  \\
            111.04341203351105  0.09843156976187926  \\
            111.1957349581112  0.0983799439152204  \\
            111.34805788271134  0.09832859972001648  \\
            111.5003808073115  0.09827752829343125  \\
            111.65270373191166  0.0982267197440016  \\
            111.8050266565118  0.09817616317163759  \\
            111.95734958111196  0.09812584666762249  \\
            112.10967250571211  0.09807575731461265  \\
            112.26199543031227  0.09802630747571064  \\
            112.41431835491241  0.09797720208015127  \\
            112.56664127951257  0.09792831028912781  \\
            112.71896420411272  0.09787963742491082  \\
            112.87128712871286  0.09783118801864832  \\
            113.02361005331302  0.0977829658103656  \\
            113.17593297791318  0.09773497374896548  \\
            113.32825590251333  0.09768721399222816  \\
            113.48057882711348  0.09763968790681117  \\
            113.63290175171363  0.09759239606824953  \\
            113.78522467631379  0.0975453382609556  \\
            113.93754760091393  0.09749851347821921  \\
            114.08987052551409  0.0974519199222075  \\
            114.24219345011424  0.09740555500396511  \\
            114.3945163747144  0.09735941534341401  \\
            114.54683929931454  0.09731349676935361  \\
            114.6991622239147  0.09726781647295245  \\
            114.85148514851485  0.09722248648190213  \\
            115.00380807311501  0.09717745516724498  \\
            115.15613099771515  0.09713269769520165  \\
            115.30845392231531  0.09708819210443946  \\
            115.46077684691546  0.09704391930607256  \\
            115.6130997715156  0.09699986308366178  \\
            115.76542269611576  0.09695601009321478  \\
            115.91774562071592  0.09691234986318593  \\
            116.07006854531608  0.09686887479447642  \\
            116.22239146991622  0.09682558016043412  \\
            116.37471439451637  0.09678246410685369  \\
            116.52703731911653  0.09673952765197656  \\
            116.67936024371667  0.09669677468649092  \\
            116.83168316831683  0.0966542119735317  \\
            116.98400609291699  0.09661184914868058  \\
            117.13632901751714  0.09656969871996604  \\
            117.28865194211728  0.0965278363320864  \\
            117.44097486671744  0.0964862765794439  \\
            117.5932977913176  0.09644497980665387  \\
            117.74562071591775  0.0964039234397239  \\
            117.8979436405179  0.09636308763311155  \\
            118.05026656511805  0.09632245526972429  \\
            118.2025894897182  0.09628201196091947  \\
            118.35491241431835  0.09624174604650443  \\
            118.5072353389185  0.09620164859473637  \\
            118.65955826351866  0.09616171340232242  \\
            118.81188118811882  0.09612193699441966  \\
            118.96420411271896  0.09608231862463508  \\
            119.11652703731912  0.09604286027502554  \\
            119.26884996191927  0.09600356665609791  \\
            119.42117288651941  0.09596444520680891  \\
            119.57349581111957  0.0959255060945652  \\
            119.72581873571973  0.09588677521397589  \\
            119.87814166031988  0.09584834411049184  \\
            120.03046458492003  0.09581016735142323  \\
            120.18278750952018  0.09577222202941697  \\
            120.33511043412034  0.09573448780443956  \\
            120.4874333587205  0.09569694690377688  \\
            120.63975628332064  0.09565958412203432  \\
            120.79207920792079  0.09562238682113676  \\
            120.94440213252095  0.09558534493032851  \\
            121.09672505712109  0.09554845094617341  \\
            121.24904798172125  0.09551169993255473  \\
            121.4013709063214  0.0954750895206752  \\
            121.55369383092156  0.09543861990905707  \\
            121.7060167555217  0.09540229386354203  \\
            121.85833968012186  0.09536611671729127  \\
            122.01066260472201  0.09533009637078543  \\
            122.16298552932216  0.09529424329182463  \\
            122.31530845392231  0.09525862604635017  \\
            122.46763137852247  0.09522327116754539  \\
            122.61995430312263  0.09518814053335313  \\
            122.77227722772277  0.09515321356764433  \\
            122.92460015232292  0.09511847208880862  \\
            123.07692307692308  0.09508390030975418  \\
            123.22924600152322  0.0950494848379078  \\
            123.38156892612338  0.09501521467521488  \\
            123.53389185072353  0.09498108121813942  \\
            123.68621477532369  0.09494707825766399  \\
            123.83853769992383  0.0949132019792898  \\
            123.99086062452399  0.09487945096303664  \\
            124.14318354912415  0.09484582618344291  \\
            124.2955064737243  0.0948123310095656  \\
            124.44782939832444  0.09477897120498033  \\
            124.6001523229246  0.09474575492778126  \\
            124.75247524752476  0.09471270218225539  \\
            124.9047981721249  0.09467990728382887  \\
            125.05712109672506  0.0946473306198883  \\
            125.20944402132521  0.09461495162148059  \\
            125.36176694592537  0.0945827519349185  \\
            125.51408987052551  0.09455071542178047  \\
            125.66641279512567  0.09451882815891084  \\
            125.81873571972582  0.0944870784384197  \\
            125.97105864432596  0.09445545676768298  \\
            126.12338156892612  0.09442395586934237  \\
            126.27570449352628  0.09439257068130534  \\
            126.42802741812643  0.09436129835674525  \\
            126.58035034272658  0.0943301382641012  \\
            126.73267326732673  0.09429909198707806  \\
            126.88499619192689  0.09426816332464655  \\
            127.03731911652704  0.09423735829104317  \\
            127.18964204112719  0.09420668511577025  \\
            127.34196496572734  0.09417620394654866  \\
            127.4942878903275  0.0941459510333396  \\
            127.64661081492764  0.09411589071200546  \\
            127.7989337395278  0.09408600467791087  \\
            127.95125666412795  0.09405627666023673  \\
            128.1035795887281  0.09402669242198032  \\
            128.25590251332827  0.09399723975995507  \\
            128.40822543792842  0.0939679085047908  \\
            128.56054836252855  0.09393869052093355  \\
            128.7128712871287  0.09390957970664565  \\
            128.86519421172886  0.09388057199400575  \\
            129.01751713632902  0.09385166534890876  \\
            129.16984006092918  0.09382285977106586  \\
            129.32216298552933  0.09379415729400452  \\
            129.4744859101295  0.09376556198506848  \\
            129.62680883472962  0.09373707994541781  \\
            129.77913175932977  0.09370872557047759  \\
            129.93145468392993  0.09368059098181927  \\
            130.08377760853008  0.09365263916985352  \\
            130.23610053313024  0.0936248518764211  \\
            130.3884234577304  0.09359721295919654  \\
            130.54074638233055  0.09356970839168804  \\
            130.69306930693068  0.09354232626323747  \\
            130.84539223153084  0.09351505677902029  \\
            130.997715156131  0.0934878922600458  \\
            131.15003808073115  0.0934608271431568  \\
            131.3023610053313  0.09343385798102993  \\
            131.45468392993146  0.09340698344217542  \\
            131.60700685453162  0.09338020431093716  \\
            131.75932977913175  0.09335352348749278  \\
            131.9116527037319  0.09332694598785354  \\
            132.06397562833206  0.09330050129794036  \\
            132.21629855293222  0.09327425016555817  \\
            132.36862147753237  0.0932481580791354  \\
            132.52094440213253  0.09322220871912949  \\
            132.67326732673268  0.09319638794681154  \\
            132.8255902513328  0.09317068380426637  \\
            132.97791317593297  0.09314508651439247  \\
            133.13023610053312  0.09311958848090207  \\
            133.28255902513328  0.09309418428832109  \\
            133.43488194973344  0.09306887070198912  \\
            133.5872048743336  0.09304364666805948  \\
            133.73952779893375  0.09301851331349918  \\
            133.89185072353388  0.09299347394608895  \\
            134.04417364813403  0.0929685475001736  \\
            134.1964965727342  0.09294379553159661  \\
            134.34881949733435  0.09291918821552271  \\
            134.5011424219345  0.0928947103239632  \\
            134.65346534653466  0.09287034889794865  \\
            134.80578827113482  0.09284609324752895  \\
            134.95811119573497  0.09282193495177325  \\
            135.1104341203351  0.09279786785876995  \\
            135.26275704493526  0.09277388808562675  \\
            135.4150799695354  0.09274999401847064  \\
            135.56740289413557  0.09272618631244786  \\
            135.71972581873572  0.09270246789172391  \\
            135.87204874333588  0.09267888039310587  \\
            136.02437166793604  0.09265544131715339  \\
            136.17669459253617  0.09263212696610276  \\
            136.32901751713632  0.09260892429826059  \\
            136.48134044173648  0.09258582269154506  \\
            136.63366336633663  0.09256281394348594  \\
            136.7859862909368  0.09253989227122453  \\
            136.93830921553695  0.09251705431151373  \\
            137.0906321401371  0.09249429912071798  \\
            137.24295506473723  0.09247162817481329  \\
            137.3952779893374  0.09244906787159278  \\
            137.54760091393754  0.09242664347397977  \\
            137.6999238385377  0.09240433131274098  \\
            137.85224676313786  0.0923821190995333  \\
            138.004569687738  0.09235999787931949  \\
            138.15689261233817  0.09233796203036831  \\
            138.3092155369383  0.09231600926425435  \\
            138.46153846153845  0.09229414062585814  \\
            138.6138613861386  0.09227238405144399  \\
            138.76618431073877  0.0922507440297177  \\
            138.91850723533892  0.09222920198533595  \\
            139.07083015993908  0.09220774802028857  \\
            139.22315308453923  0.092186377311399  \\
            139.37547600913936  0.09216509011032432  \\
            139.52779893373952  0.09214390604990402  \\
            139.68012185833967  0.09212282893401787  \\
            139.83244478293983  0.0921018408361747  \\
            139.98476770754  0.09208093529486092  \\
            140.13709063214014  0.09206011653481397  \\
            140.2894135567403  0.09203940622434476  \\
            140.44173648134043  0.09201878960304244  \\
            140.59405940594058  0.09199825563806818  \\
            140.74638233054074  0.09197780189591039  \\
            140.8987052551409  0.09195744223280279  \\
            141.05102817974105  0.09193718442254664  \\
            141.2033511043412  0.09191701218516729  \\
            141.35567402894137  0.09189691851971543  \\
            141.50799695354152  0.09187690488165642  \\
            141.66031987814165  0.09185699330774266  \\
            141.8126428027418  0.09183717245801774  \\
            141.96496572734196  0.09181743130043092  \\
            142.11728865194212  0.09179776638349138  \\
            142.26961157654227  0.09177818784469031  \\
            142.42193450114243  0.09175870754943487  \\
            142.5742574257426  0.09173931031940975  \\
            142.72658035034272  0.09171998870967903  \\
            142.87890327494287  0.09170074237396855  \\
            143.03122619954303  0.09168159093152195  \\
            143.18354912414318  0.09166252821519615  \\
            143.33587204874334  0.09164354280243452  \\
            143.4881949733435  0.09162463040338219  \\
            143.64051789794365  0.09160579770353855  \\
            143.79284082254378  0.09158705947866175  \\
            143.94516374714394  0.09156840209747644  \\
            144.0974866717441  0.091549817836004  \\
            144.24980959634425  0.09153130515117616  \\
            144.4021325209444  0.09151287996817556  \\
            144.55445544554456  0.09149454167179757  \\
            144.70677837014472  0.09147627853103814  \\
            144.85910129474485  0.09145808561852752  \\
            145.011424219345  0.09143996655517218  \\
            145.16374714394516  0.0914219378839537  \\
            145.31607006854532  0.09140398792723174  \\
            145.46839299314547  0.091386108851517  \\
            145.62071591774563  0.09136829814443762  \\
            145.77303884234578  0.09135056808728115  \\
            145.9253617669459  0.09133292274084169  \\
            146.07768469154607  0.09131535052705705  \\
            146.23000761614622  0.09129784607381007  \\
            146.38233054074638  0.09128041039255289  \\
            146.53465346534654  0.09126306070924235  \\
            146.6869763899467  0.09124578763385532  \\
            146.83929931454685  0.09122858338030075  \\
            146.991622239147  0.09121144468056698  \\
            147.14394516374713  0.09119437966636887  \\
            147.2962680883473  0.09117739371857135  \\
            147.44859101294745  0.09116047553936844  \\
            147.6009139375476  0.09114362572643012  \\
            147.75323686214776  0.09112685546007541  \\
            147.90555978674792  0.09111015447059985  \\
            148.05788271134807  0.09109351848114491  \\
            148.2102056359482  0.09107695831920061  \\
            148.36252856054836  0.09106047043862248  \\
            148.5148514851485  0.09104404704715204  \\
            148.66717440974867  0.09102769281418754  \\
            148.81949733434882  0.09101141375605447  \\
            148.97182025894898  0.09099519989596165  \\
            149.12414318354914  0.09097904999125847  \\
            149.27646610814926  0.09096297531391942  \\
            149.42878903274942  0.09094696755081251  \\
            149.58111195734958  0.09093102181856003  \\
            149.73343488194973  0.09091514643512072  \\
            149.8857578065499  0.09089934104174494  \\
            150.03808073115005  0.09088359768619785  \\
            150.1904036557502  0.09086791876782051  \\
            150.34272658035033  0.09085231180482493  \\
            150.4950495049505  0.09083676785240132  \\
            150.64737242955064  0.09082128421303795  \\
            150.7996953541508  0.09080587161687494  \\
            150.95201827875096  0.09079052385914899  \\
            151.1043412033511  0.09077523562348959  \\
            151.25666412795127  0.09076001245727504  \\
            151.4089870525514  0.09074485732430132  \\
            151.56130997715155  0.09072976231034108  \\
            151.7136329017517  0.0907147267444485  \\
            151.86595582635186  0.09069976014507743  \\
            152.01827875095202  0.090684855431496  \\
            152.17060167555218  0.0906700081966215  \\
            152.32292460015233  0.09065522471815571  \\
            152.47524752475246  0.09064050666480361  \\
            152.62757044935262  0.09062584694629348  \\
            152.77989337395277  0.09061124426466642  \\
            152.93221629855293  0.09059670827289922  \\
            153.0845392231531  0.09058223296995592  \\
            153.23686214775324  0.09056781367798056  \\
            153.3891850723534  0.09055345354532708  \\
            153.54150799695356  0.09053915827642355  \\
            153.69383092155368  0.09052492092091022  \\
            153.84615384615384  0.09051073786088928  \\
            153.998476770754  0.09049661622032425  \\
            154.15079969535415  0.09048255656530477  \\
            154.3031226199543  0.09046855288874382  \\
            154.45544554455446  0.09045460214926554  \\
            154.60776846915462  0.09044071410875942  \\
            154.76009139375475  0.09042688553831682  \\
            154.9124143183549  0.09041311156969864  \\
            155.06473724295506  0.09039938966951717  \\
            155.21706016755522  0.09038572967917122  \\
            155.36938309215537  0.0903721279453429  \\
            155.52170601675553  0.09035857989058219  \\
            155.6740289413557  0.090345082591459  \\
            155.82635186595581  0.0903316458735887  \\
            155.97867479055597  0.09031826679839874  \\
            156.13099771515613  0.09030494093348482  \\
            156.28332063975628  0.09029166478633997  \\
            156.43564356435644  0.09027844608483145  \\
            156.5879664889566  0.09026528537639185  \\
            156.74028941355675  0.09025217789247168  \\
            156.89261233815688  0.09023911990950922  \\
            157.04493526275704  0.09022611425661062  \\
            157.1972581873572  0.09021316733861673  \\
            157.34958111195735  0.09020027413416785  \\
            157.5019040365575  0.09018743081642423  \\
            157.65422696115766  0.09017463507534189  \\
            157.80654988575782  0.09016189696399872  \\
            157.95887281035795  0.09014921343417023  \\
            158.1111957349581  0.09013658075442274  \\
            158.26351865955826  0.09012399521273061  \\
            158.41584158415841  0.0901114594815308  \\
            158.56816450875857  0.09009898039601137  \\
            158.72048743335873  0.09008655353223867  \\
            158.87281035795888  0.09007417530147549  \\
            159.025133282559  0.09006184191843075  \\
            159.17745620715917  0.09004956094325389  \\
            159.32977913175932  0.09003733420456414  \\
            159.48210205635948  0.09002515798451978  \\
            159.63442498095964  0.09001302875056642  \\
            159.7867479055598  0.09000094263440159  \\
            159.93907083015995  0.08998890971090148  \\
            160.0913937547601  0.08997692911312599  \\
            160.24371667936023  0.08996499789960859  \\
            160.3960396039604  0.08995311261749221  \\
            160.54836252856055  0.08994126930252937  \\
            160.7006854531607  0.08992947715446155  \\
            160.85300837776086  0.08991773666217502  \\
            161.00533130236101  0.08990604492917356  \\
            161.15765422696117  0.08989439868343248  \\
            161.3099771515613  0.08988279403587922  \\
            161.46230007616145  0.0898712356763855  \\
            161.6146230007616  0.08985972920035849  \\
            161.76694592536177  0.08984827126529257  \\
            161.91926884996192  0.0898368589294621  \\
            162.07159177456208  0.0898254885585178  \\
            162.22391469916224  0.08981415880384269  \\
            162.37623762376236  0.08980288007643926  \\
            162.52856054836252  0.08979164989123418  \\
            162.68088347296268  0.08978046580861777  \\
            162.83320639756283  0.08976932464767175  \\
            162.985529322163  0.08975822248616923  \\
            163.13785224676315  0.08974716394409443  \\
            163.2901751713633  0.08973615504444198  \\
            163.44249809596343  0.08972519285830256  \\
            163.5948210205636  0.08971427485362483  \\
            163.74714394516374  0.08970339773221571  \\
            163.8994668697639  0.08969255742974054  \\
            164.05178979436405  0.08968176269299519  \\
            164.2041127189642  0.08967101545807808  \\
            164.35643564356437  0.08966031355901592  \\
            164.5087585681645  0.08964965451565364  \\
            164.66108149276465  0.08963903507782472  \\
            164.8134044173648  0.08962845122535121  \\
            164.96572734196496  0.08961726070962708  \\
            165.11805026656512  0.08960846377079298  \\
            165.27037319116528  0.08959948120241192  \\
            165.42269611576543  0.08958897482381772  \\
            165.57501904036556  0.08957717087787483  \\
            165.72734196496572  0.08956586003097824  \\
            165.87966488956587  0.08955855425574917  \\
            166.03198781416603  0.0895569245857183  \\
            166.1843107387662  0.08956064210393322  \\
            166.33663366336634  0.08956934653130001  \\
            166.4889565879665  0.0895825447176647  \\
            166.64127951256665  0.08959961064181324  \\
            166.79360243716678  0.08961978541147143  \\
            166.94592536176694  0.08964299215109638  \\
            167.0982482863671  0.08966960939483344  \\
            167.25057121096725  0.08969913641932586  \\
            167.4028941355674  0.08973106971968862  \\
            167.55521706016756  0.08976483707208256  \\
            167.70753998476772  0.08979979753371446  \\
            167.85986290936785  0.08983524144283697  \\
            168.012185833968  0.08987127928212336  \\
            168.16450875856816  0.08990826604442324  \\
            168.31683168316832  0.08994584487697985  \\
            168.46915460776847  0.08998367181208239  \\
            168.62147753236863  0.09002135973639987  \\
            168.7738004569688  0.09005847839098098  \\
            168.9261233815689  0.0900945543712542  \\
            169.07844630616907  0.09012967202331468  \\
            169.23076923076923  0.09016451143870424  \\
            169.38309215536938  0.090198906230531  \\
            169.53541507996954  0.0902327055376723  \\
            169.6877380045697  0.09026571620502094  \\
            169.84006092916985  0.09029770278348521  \\
            169.99238385376998  0.0903283875299888  \\
            170.14470677837014  0.09035761369000078  \\
            170.2970297029703  0.09038629546193552  \\
            170.44935262757045  0.0904144947651748  \\
            170.6016755521706  0.09044217140389282  \\
            170.75399847677076  0.09046924113982947  \\
            170.90632140137092  0.09049557569229023  \\
            171.05864432597104  0.09052100273814628  \\
            171.2109672505712  0.09054530591183445  \\
            171.36329017517136  0.09056874954131831  \\
            171.5156130997715  0.09059209429449384  \\
            171.66793602437167  0.09061528744932769  \\
            171.82025894897183  0.09063828082583922  \\
            171.97258187357198  0.0906609866607225  \\
            172.12490479817214  0.09068327760734624  \\
            172.27722772277227  0.09070498673575376  \\
            172.42955064737242  0.09072590753266307  \\
            172.58187357197258  0.09074639327729565  \\
            172.73419649657274  0.09076707390042064  \\
            172.8865194211729  0.09078786173173904  \\
            173.03884234577305  0.09080868059785809  \\
            173.1911652703732  0.09082942447880515  \\
            173.34348819497333  0.09084995750802771  \\
            173.4958111195735  0.09087011397239328  \\
            173.64813404417364  0.09088969831218947  \\
            173.8004569687738  0.09090879218959537  \\
            173.95277989337396  0.09092814816469959  \\
            174.1051028179741  0.09094769455087016  \\
            174.25742574257427  0.09096734087433873  \\
            174.4097486671744  0.09098697756626735  \\
            174.56207159177455  0.09100647596274851  \\
            174.7143945163747  0.09102568830480508  \\
            174.86671744097487  0.09104444773839039  \\
            175.01904036557502  0.09106256831438818  \\
            175.17136329017518  0.09108058020619919  \\
            175.32368621477534  0.09109880367142578  \\
            175.47600913937546  0.09111713292167975  \\
            175.62833206397562  0.0911354685071295  \\
            175.78065498857578  0.09115370082423525  \\
            175.93297791317593  0.09117171011574915  \\
            176.0853008377761  0.09118936647071511  \\
            176.23762376237624  0.09120652982446899  \\
            176.3899466869764  0.09122304995863849  \\
            176.54226961157653  0.09123942134573447  \\
            176.69459253617669  0.09125594271415798  \\
            176.84691546077684  0.09127251246033394  \\
            176.999238385377  0.09128903862206326  \\
            177.15156130997715  0.09130542573111335  \\
            177.3038842345773  0.09132157481321813  \\
            177.45620715917747  0.09133738338807816  \\
            177.6085300837776  0.09135274546936044  \\
            177.76085300837775  0.0913675515646986  \\
            177.9131759329779  0.09138185576948873  \\
            178.06549885757806  0.09139626060314235  \\
            178.21782178217822  0.09141072570816787  \\
            178.37014470677838  0.09142516692253733  \\
            178.52246763137853  0.0914395014846602  \\
            178.6747905559787  0.09145364803338345  \\
            178.82711348057882  0.09146752660799162  \\
            178.97943640517897  0.09148105864820674  \\
            179.13175932977913  0.09149416699418833  \\
            179.28408225437929  0.0915067758865334  \\
            179.43640517897944  0.09151890898610057  \\
            179.5887281035796  0.09153109446271353  \\
            179.74105102817975  0.09154332845444596  \\
            179.89337395277988  0.09155553281496208  \\
            180.04569687738004  0.09156763426091191  \\
            180.1980198019802  0.09157956437193132  \\
            180.35034272658035  0.09159125959064192  \\
            180.5026656511805  0.09160266122265118  \\
            180.65498857578066  0.09161371543655239  \\
            180.80731150038082  0.0916243732639246  \\
            180.95963442498095  0.09163459059933271  \\
            181.1119573495811  0.0916444565634993  \\
            181.26428027418126  0.09165437035970853  \\
            181.41660319878142  0.09166429087582036  \\
            181.56892612338157  0.09167415100940111  \\
            181.72124904798173  0.09168389024035091  \\
            181.87357197258189  0.09169345463090364  \\
            182.025894897182  0.09170279682562703  \\
            182.17821782178217  0.09171187605142253  \\
            182.33054074638233  0.0917206581175254  \\
            182.48286367098248  0.09172911541550471  \\
            182.63518659558264  0.09173722691926332  \\
            182.7875095201828  0.09174497818503785  \\
            182.93983244478295  0.091752477304573  \\
            183.09215536938308  0.0917599633603029  \\
            183.24447829398324  0.09176739320122845  \\
            183.3968012185834  0.09177471967781341  \\
            183.54912414318355  0.09178190151348627  \\
            183.7014470677837  0.09178890330464043  \\
            183.85376999238386  0.09179569552063409  \\
            184.00609291698402  0.0918022545037903  \\
            184.15841584158414  0.09180856246939696  \\
            184.3107387661843  0.09181460750570676  \\
            184.46306169078446  0.09182038357393728  \\
            184.6153846153846  0.09182589050827088  \\
            184.76770753998477  0.09183113401585478  \\
            184.92003046458493  0.09183614218375326  \\
            185.07235338918508  0.0918410049949553  \\
            185.22467631378524  0.09184570399247269  \\
            185.37699923838537  0.09185022997378893  \\
            185.52932216298552  0.09185457523238828  \\
            185.68164508758568  0.09185873355775573  \\
            185.83396801218584  0.091862700235377  \\
            185.986290936786  0.09186647204673859  \\
            186.13861386138615  0.09187004726932772  \\
            186.2909367859863  0.09187342567663234  \\
            186.44325971058643  0.09187660853814117  \\
            186.5955826351866  0.09187959861934364  \\
            186.74790555978674  0.09188240018172998  \\
            186.9002284843869  0.09188501898279111  \\
            187.05255140898706  0.0918874622760187  \\
            187.2048743335872  0.09188973881090519  \\
            187.35719725818737  0.09189185883294372  \\
            187.5095201827875  0.09189386788750792  \\
            187.66184310738765  0.09189556850190651  \\
            187.8141660319878  0.09189685594130474  \\
            187.96648895658797  0.09189778784580556  \\
            188.11881188118812  0.09189841688180042  \\
            188.27113480578828  0.09189879074196945  \\
            188.42345773038844  0.09189895214528132  \\
            188.57578065498856  0.09189893883699327  \\
            188.72810357958872  0.09189878358865107  \\
            188.88042650418888  0.09189851419808918  \\
            189.03274942878903  0.09189815348943052  \\
            189.1850723533892  0.09189771931308666  \\
            189.33739527798934  0.09189722454575772  \\
            189.4897182025895  0.09189667709043238  \\
            189.64204112718963  0.09189607987638793  \\
            189.79436405178978  0.09189543085919022  \\
            189.94668697638994  0.09189472302069365  \\
            190.0990099009901  0.09189394436904126  \\
            190.25133282559025  0.09189249432539086  \\
            190.4036557501904  0.09189047163604028  \\
            190.55597867479057  0.09188926758438323  \\
            190.70830159939072  0.09188831472310095  \\
            190.86062452399085  0.09188713773078722  \\
            191.012947448591  0.0918853534119483  \\
            191.16527037319116  0.09188267069700307  \\
            191.31759329779132  0.09187889064228286  \\
            191.46991622239148  0.09187390643003156  \\
            191.62223914699163  0.09186770336840558  \\
            191.7745620715918  0.09186035889147387  \\
            191.92688499619192  0.0918520425592179  \\
            192.07920792079207  0.09184301605753169  \\
            192.23153084539223  0.09183363319822174  \\
            192.38385376999238  0.09182433991900714  \\
            192.53617669459254  0.09181567428351946  \\
            192.6884996191927  0.09180826648130282  \\
            192.84082254379285  0.09180283882781386  \\
            192.99314546839298  0.09179907055348895  \\
            193.14546839299314  0.09179415637224596  \\
            193.2977913175933  0.09179155759172848  \\
            193.45011424219345  0.0917903143952595  \\
            193.6024371667936  0.09178960138892552  \\
            193.75476009139376  0.0917887276015765  \\
            193.90708301599392  0.0917871364848259  \\
            194.05940594059405  0.09178440591305075  \\
            194.2117288651942  0.09178024818339148  \\
            194.36405178979436  0.09177451001575207  \\
            194.51637471439452  0.09176717255279998  \\
            194.66869763899467  0.0917583513599662  \\
            194.82102056359483  0.09174829642544514  \\
            194.97334348819498  0.0917373921601948  \\
            195.1256664127951  0.09172615739793663  \\
            195.27798933739527  0.09171524539515555  \\
            195.43031226199543  0.09170544383110003  \\
            195.58263518659558  0.091697674807782  \\
            195.73495811119574  0.09169139517673427  \\
            195.8872810357959  0.09167906052501944  \\
            196.03960396039605  0.09167247764114987  \\
            196.19192688499618  0.09166961768785568  \\
            196.34424980959633  0.09166872007633046  \\
            196.4965727341965  0.09166829246623137  \\
            196.64889565879665  0.091667110765679  \\
            196.8012185833968  0.09166421913125751  \\
            196.95354150799696  0.09165892996801454  \\
            197.10586443259712  0.09165082392946125  \\
            197.25818735719727  0.09163974991757229  \\
            197.4105102817974  0.09162582508278586  \\
            197.56283320639756  0.09160943482400359  \\
            197.7151561309977  0.0915912327885907  \\
            197.86747905559787  0.09157214087237588  \\
            198.01980198019803  0.09155334921965132  \\
            198.17212490479818  0.09153631622317274  \\
            198.32444782939834  0.09152276852415933  \\
            198.47677075399847  0.09151455183742255  \\
            198.62909367859862  0.09150535684506711  \\
            198.78141660319878  0.0914966914839694  \\
            198.93373952779893  0.09148821960687556  \\
            199.0860624523991  0.09147966101222545  \\
            199.23838537699925  0.09147079144415261  \\
            199.3907083015994  0.09146144259248432  \\
            199.54303122619953  0.09145150209274144  \\
            199.6953541507997  0.09144091352613865  \\
            199.84767707539984  0.0914296764195842  \\
            200.0  0.09141784624568013  \\
            200.15232292460016  0.09140553442272209  \\
            200.3046458492003  0.09139290831469948  \\
            200.45696877380047  0.09138019123129537  \\
            200.6092916984006  0.09136766242788649  \\
            200.76161462300075  0.09135565710554332  \\
            200.9139375476009  0.09134456641102995  \\
            201.06626047220107  0.09133483743680425  \\
            201.21858339680122  0.0913269732210177  \\
            201.37090632140138  0.0913184233147186  \\
            201.52322924600153  0.09130977604819465  \\
            201.67555217060166  0.09130114889992827  \\
            201.82787509520182  0.09129254360422973  \\
            201.98019801980197  0.09128396180647326  \\
            202.13252094440213  0.09127540506309688  \\
            202.2848438690023  0.09126687484160245  \\
            202.43716679360244  0.09125837252055574  \\
            202.5894897182026  0.09124989938958629  \\
            202.74181264280273  0.09124145664938754  \\
            202.89413556740288  0.09123304541171678  \\
            203.04645849200304  0.09122466669939515  \\
            203.1987814166032  0.09121632144630758  \\
            203.35110434120335  0.09120801049740293  \\
            203.5034272658035  0.09119973460869386  \\
            203.65575019040367  0.0911914944472569  \\
            203.80807311500382  0.09118329059123241  \\
            203.96039603960395  0.09117512352982463  \\
            204.1127189642041  0.09116699366330161  \\
            204.26504188880426  0.09115890130299528  \\
            204.41736481340442  0.09115082989184387  \\
            204.56968773800457  0.09114276345998505  \\
            204.72201066260473  0.09113470906321147  \\
            204.8743335872049  0.09112666915704652  \\
            205.02665651180502  0.09111864606662683  \\
            205.17897943640517  0.09111064198670214  \\
            205.33130236100533  0.09110265898163548  \\
            205.48362528560548  0.09109469898540302  \\
            205.63594821020564  0.09108676380159414  \\
            205.7882711348058  0.09107885510341139  \\
            205.94059405940595  0.09107097443367056  \\
            206.09291698400608  0.0910631232048006  \\
            206.24523990860624  0.09105530269884365  \\
            206.3975628332064  0.09104751406745511  \\
            206.54988575780655  0.09103975833190346  \\
            206.7022086824067  0.09103203638307046  \\
            206.85453160700686  0.09102434898145105  \\
            207.00685453160702  0.09101669675715335  \\
            207.15917745620715  0.09100908020989869  \\
            207.3115003808073  0.09100149970902155  \\
            207.46382330540746  0.09099394788256042  \\
            207.61614623000762  0.09098639456413525  \\
            207.76846915460777  0.09097884809281567  \\
            207.92079207920793  0.09097131132001668  \\
            208.07311500380808  0.09096378694640826  \\
            208.2254379284082  0.09095627752191554  \\
            208.37776085300837  0.0909487854457187  \\
            208.53008377760852  0.09094131296625299  \\
            208.68240670220868  0.09093386218120879  \\
            208.83472962680884  0.09092643503753149  \\
            208.987052551409  0.09091903333142162  \\
            209.13937547600915  0.09091165870833473  \\
            209.29169840060928  0.0909043126629815  \\
            209.44402132520943  0.09089699653932767  \\
            209.5963442498096  0.09088971153059407  \\
            209.74866717440975  0.09088245867925655  \\
            209.9009900990099  0.09087523887704614  \\
            210.05331302361006  0.09086805286494885  \\
            210.20563594821022  0.09086090123320587  \\
            210.35795887281037  0.09085378442131335  \\
            210.5102817974105  0.09084670271802263  \\
            210.66260472201066  0.09083961806768588  \\
            210.8149276466108  0.09083253538949165  \\
            210.96725057121097  0.0908254580437892  \\
            211.11957349581112  0.0908183890567116  \\
            211.27189642041128  0.09081133128645277  \\
            211.42421934501144  0.09080428742326759  \\
            211.57654226961156  0.09079725998947177  \\
            211.72886519421172  0.09079025133944195  \\
            211.88118811881188  0.09078326365961564  \\
            212.03351104341203  0.09077629896849128  \\
            212.1858339680122  0.09076935911662816  \\
            212.33815689261235  0.0907624457866465  \\
            212.4904798172125  0.09075556049322739  \\
            212.64280274181263  0.09074870458311282  \\
            212.7951256664128  0.09074187923510568  \\
            212.94744859101294  0.09073508546006977  \\
            213.0997715156131  0.09072832410092971  \\
            213.25209444021326  0.09072159583267111  \\
            213.4044173648134  0.09071490116234042  \\
            213.55674028941357  0.09070824042904499  \\
            213.7090632140137  0.0907015902352229  \\
            213.86138613861385  0.0906949327347419  \\
            214.013709063214  0.09068827652547938  \\
            214.16603198781416  0.09068162492074762  \\
            214.31835491241432  0.09067498105093473  \\
            214.47067783701448  0.09066834786350463  \\
            214.62300076161463  0.09066172812299693  \\
            214.77532368621476  0.0906551244110271  \\
            214.92764661081492  0.0906485391262864  \\
            215.07996953541507  0.0906419744845418  \\
            215.23229246001523  0.09063543251863614  \\
            215.3846153846154  0.09062891507848796  \\
            215.53693830921554  0.09062242383109163  \\
            215.6892612338157  0.09061596026051731  \\
            215.84158415841586  0.0906095256679109  \\
            215.99390708301598  0.09060312117149415  \\
            216.14623000761614  0.0905967477065645  \\
            216.2985529322163  0.09059040602549527  \\
            216.45087585681645  0.09058409669773548  \\
            216.6031987814166  0.09057782010981  \\
            216.75552170601676  0.09057156569585074  \\
            216.90784463061692  0.09056529897996272  \\
            217.06016755521705  0.09055902985545657  \\
            217.2124904798172  0.09055276188261685  \\
            217.36481340441736  0.09054649842606702  \\
            217.51713632901752  0.09054024265476934  \\
            217.66945925361767  0.09053399754202496  \\
            217.82178217821783  0.09052776586547383  \\
            217.974105102818  0.09052155020709475  \\
            218.12642802741811  0.0905153529532054  \\
            218.27875095201827  0.09050917629446223  \\
            218.43107387661843  0.09050302222586062  \\
            218.58339680121858  0.09049689254673474  \\
            218.73571972581874  0.09049078886075758  \\
            218.8880426504189  0.09048471257594105  \\
            219.04036557501905  0.09047866490463581  \\
            219.19268849961918  0.09047264686353144  \\
            219.34501142421934  0.09046665927365634  \\
            219.4973343488195  0.09046070276037771  \\
            219.64965727341965  0.09045477775340166  \\
            219.8019801980198  0.09044888347170696  \\
            219.95430312261996  0.09044297690890134  \\
            220.10662604722012  0.09043706460276675  \\
            220.25894897182025  0.09043115031768016  \\
            220.4112718964204  0.09042523761199996  \\
            220.56359482102056  0.09041932983806604  \\
            220.71591774562071  0.09041343014219981  \\
            220.86824067022087  0.09040754146470423  \\
            221.02056359482103  0.09040166653986366  \\
            221.17288651942118  0.09039580789594404  \\
            221.3252094440213  0.0903899678551928  \\
            221.47753236862147  0.09038414853383882  \\
            221.62985529322162  0.09037835184209253  \\
            221.78217821782178  0.09037257948414586  \\
            221.93450114242194  0.0903668329581722  \\
            222.0868240670221  0.09036111355632649  \\
            222.23914699162225  0.09035542236474514  \\
            222.3914699162224  0.09034976026354608  \\
            222.54379284082253  0.09034412792682871  \\
            222.6961157654227  0.09033852582267395  \\
            222.84843869002285  0.0903329542131442  \\
            223.000761614623  0.0903273842333249  \\
            223.15308453922316  0.09032180238282411  \\
            223.30540746382331  0.09031621788259094  \\
            223.45773038842347  0.09031063416993798  \\
            223.6100533130236  0.09030505449964969  \\
            223.76237623762376  0.09029948194398242  \\
            223.9146991622239  0.0902939193926644  \\
            224.06702208682407  0.09028836955289571  \\
            224.21934501142422  0.09028283494934829  \\
            224.37166793602438  0.09027731792416603  \\
            224.52399086062454  0.09027182063696461  \\
            224.67631378522466  0.09026634506483164  \\
            224.82863670982482  0.09026089300232659  \\
            224.98095963442498  0.0902554660614808  \\
            225.13328255902513  0.0902500656717975  \\
            225.2856054836253  0.09024469308025175  \\
            225.43792840822545  0.09023934935129056  \\
            225.5902513328256  0.09023403536683276  \\
            225.74257425742573  0.09022872760358622  \\
            225.8948971820259  0.09022340998267807  \\
            226.04722010662604  0.09021809139130613  \\
            226.1995430312262  0.09021277489609461  \\
            226.35186595582636  0.09020746343215152  \\
            226.5041888804265  0.09020215980306885  \\
            226.65651180502667  0.09019686668092236  \\
            226.8088347296268  0.09019158660627176  \\
            226.96115765422695  0.09018632198816058  \\
            227.1134805788271  0.09018107510411628  \\
            227.26580350342726  0.09017584810015015  \\
            227.41812642802742  0.09017064299075736  \\
            227.57044935262758  0.09016546165891699  \\
            227.72277227722773  0.09016030585609197  \\
            227.87509520182786  0.09015517720222908  \\
            228.02741812642802  0.09015007718575903  \\
            228.17974105102817  0.09014498579107613  \\
            228.33206397562833  0.09013988742833583  \\
            228.4843869002285  0.09013478996353007  \\
            228.63670982482864  0.09012969605290813  \\
            228.7890327494288  0.09012460829265838  \\
            228.94135567402896  0.09011952921890821  \\
            229.09367859862908  0.09011446130772419  \\
            229.24600152322924  0.09010940697511192  \\
            229.3983244478294  0.09010436857701612  \\
            229.55064737242955  0.09009934840932059  \\
            229.7029702970297  0.09009434870784822  \\
            229.85529322162986  0.090089371648361  \\
            230.00761614623002  0.09008441934656002  \\
            230.15993907083015  0.09007949385808543  \\
            230.3122619954303  0.0900745849921728  \\
            230.46458492003046  0.090069670656496  \\
            230.61690784463062  0.09006475852198595  \\
            230.76923076923077  0.09005985084316215  \\
            230.92155369383093  0.0900549499055729  \\
            231.0738766184311  0.09005005802579527  \\
            231.2261995430312  0.0900451775514351  \\
            231.37852246763137  0.09004031086112704  \\
            231.53084539223153  0.09003546036453458  \\
            231.68316831683168  0.09003062850234991  \\
            231.83549124143184  0.09002581774629406  \\
            231.987814166032  0.09002103059911686  \\
            232.14013709063215  0.0900162695945969  \\
            232.29246001523228  0.09001150124572004  \\
            232.44478293983244  0.0900067223637004  \\
            232.5971058644326  0.09000196587810394  \\
            232.74942878903275  0.08999725204060102  \\
            232.9017517136329  0.08999258902078397  \\
            233.05407463823306  0.08998797290616711  \\
            233.20639756283322  0.08998338770218677  \\
            233.35872048743335  0.08997880533220118  \\
            233.5110434120335  0.08997418563749064  \\
            233.66336633663366  0.08996948233523104  \\
            233.8156892612338  0.08996450434413637  \\
            233.96801218583397  0.08995915943465953  \\
            234.12033511043413  0.08995346045159919  \\
            234.27265803503428  0.08994742171283089  \\
            234.42498095963444  0.08994105900930706  \\
            234.57730388423457  0.08993438960505697  \\
            234.72962680883472  0.08992743223718681  \\
            234.88194973343488  0.08992020711587963  \\
            235.03427265803504  0.08991273592439536  \\
            235.1865955826352  0.08990505185391942  \\
            235.33891850723535  0.08989719329538176  \\
            235.4912414318355  0.08988918408327254  \\
            235.64356435643563  0.08988104640091943  \\
            235.7958872810358  0.08987279976021835  \\
            235.94821020563595  0.08986446100163359  \\
            236.1005331302361  0.08985604429419775  \\
            236.25285605483626  0.08984756113551173  \\
            236.4051789794364  0.08983902095046545  \\
            236.55750190403657  0.08983044941941472  \\
            236.7098248286367  0.08982186254755717  \\
            236.86214775323685  0.08981327003263645  \\
            237.014470677837  0.08980467853710251  \\
            237.16679360243717  0.08979609168811165  \\
            237.31911652703732  0.08978751007752646  \\
            237.47143945163748  0.08977893126191583  \\
            237.62376237623764  0.08977035476932294  \\
            237.77608530083776  0.08976179316902261  \\
            237.92840822543792  0.08975324908833116  \\
            238.08073115003808  0.08974472246578176  \\
            238.23305407463823  0.08973620942748058  \\
            238.3853769992384  0.0897277022871067  \\
            238.53769992383855  0.0897191941631112  \\
            238.6900228484387  0.08971069106594846  \\
            238.84234577303883  0.08970219373805248  \\
            238.99466869763899  0.08969369925173587  \\
            239.14699162223914  0.08968520017437877  \\
            239.2993145468393  0.08967668666337626  \\
            239.45163747143945  0.08966816151550805  \\
            239.6039603960396  0.08965962684222614  \\
            239.75628332063977  0.08965108014822944  \\
            239.9086062452399  0.08964251335411541  \\
            240.06092916984005  0.08963392000892084  \\
            240.2132520944402  0.08962530511231052  \\
            240.36557501904036  0.08961666997709113  \\
            240.51789794364052  0.08960801083009612  \\
            240.67022086824068  0.08959931903623412  \\
            240.82254379284083  0.08959059558937059  \\
            240.974866717441  0.08958184542262908  \\
            241.12718964204112  0.08957306907603689  \\
            241.27951256664127  0.0895642615312033  \\
            241.43183549124143  0.08955541656739674  \\
            241.58415841584159  0.08954654035816406  \\
            241.73648134044174  0.0895376369777036  \\
            241.8888042650419  0.0895287054481238  \\
            242.04112718964205  0.08951973917624877  \\
            242.19345011424218  0.0895107383640949  \\
            242.34577303884234  0.08950170955007958  \\
            242.4980959634425  0.0894926555012439  \\
            242.65041888804265  0.0894835733260455  \\
            242.8027418126428  0.08947445680808137  \\
            242.95506473724296  0.08946531130195075  \\
            243.10738766184312  0.08945614235400423  \\
            243.25971058644325  0.08944695052875812  \\
            243.4120335110434  0.0894377307207849  \\
            243.56435643564356  0.0894284803587246  \\
            243.71667936024372  0.08941920685595842  \\
            243.86900228484387  0.08940991371707993  \\
            244.02132520944403  0.08940059912593781  \\
            244.17364813404419  0.08939125662301359  \\
            244.3259710586443  0.08938188939230768  \\
            244.47829398324447  0.0893725034469318  \\
            244.63061690784463  0.0893631001564633  \\
            244.78293983244478  0.0893536752883575  \\
            244.93526275704494  0.0893442240712242  \\
            245.0875856816451  0.08933475316147689  \\
            245.23990860624525  0.0893252665767612  \\
            245.39223153084538  0.0893157632660352  \\
            245.54455445544554  0.08930623685522071  \\
            245.6968773800457  0.0892966880864133  \\
            245.84920030464585  0.08928712301127283  \\
            246.001523229246  0.0892775437202722  \\
            246.15384615384616  0.08926794683540151  \\
            246.30616907844632  0.08925832634683337  \\
            246.45849200304644  0.08924868739543754  \\
            246.6108149276466  0.08923903459533995  \\
            246.76313785224676  0.08922936774173713  \\
            246.9154607768469  0.08921968123597744  \\
            247.06778370144707  0.08920997312552034  \\
            247.22010662604723  0.08920024978218664  \\
            247.37242955064738  0.08919051392744266  \\
            247.52475247524754  0.08918076315835874  \\
            247.67707539984767  0.08917099110894572  \\
            247.82939832444782  0.08916120105675651  \\
            247.98172124904798  0.08915139819328367  \\
            248.13404417364814  0.08914158324166838  \\
            248.2863670982483  0.08913175168527838  \\
            248.43869002284845  0.0891218994619865  \\
            248.5910129474486  0.08911203278818644  \\
            248.74333587204873  0.08910215505087057  \\
            248.8956587966489  0.08909226485350144  \\
            249.04798172124904  0.0890823560877227  \\
            249.2003046458492  0.08907243004144565  \\
            249.35262757044936  0.08906249224527901  \\
            249.5049504950495  0.0890525443258894  \\
            249.65727341964967  0.08904258283367518  \\
            249.8095963442498  0.08903260254671364  \\
            249.96191926884995  0.08902260866677056  \\
            250.1142421934501  0.08901260526459806  \\
            250.26656511805027  0.08900259189385715  \\
            250.41888804265042  0.08899256311930798  \\
            250.57121096725058  0.08898251819979335  \\
            250.72353389185074  0.08897246274387859  \\
            250.87585681645086  0.0889623991526515  \\
            251.02817974105102  0.08895232497476285  \\
            251.18050266565118  0.08894223455191609  \\
            251.33282559025133  0.08893213151762558  \\
            251.4851485148515  0.08892202048936423  \\
            251.63747143945164  0.0889119018867032  \\
            251.7897943640518  0.08890177132794864  \\
            251.94211728865193  0.08889162582502635  \\
            252.09444021325208  0.08888147114290255  \\
            252.24676313785224  0.08887131018001082  \\
            252.3990860624524  0.0888611414071379  \\
            252.55140898705255  0.08885095927268313  \\
            252.7037319116527  0.08884076560051361  \\
            252.85605483625287  0.08883056531082219  \\
            253.008377760853  0.08882035963376761  \\
            253.16070068545315  0.08881014525472111  \\
            253.3130236100533  0.08879991773514408  \\
            253.46534653465346  0.08878968199529008  \\
            253.61766945925362  0.0887794415672773  \\
            253.76999238385378  0.08876919602543556  \\
            253.92231530845393  0.08875894060976802  \\
            254.0746382330541  0.08874867427735621  \\
            254.22696115765422  0.08873840217478152  \\
            254.37928408225437  0.08872812664024682  \\
            254.53160700685453  0.0887178460144697  \\
            254.68392993145468  0.08870755513470012  \\
            254.83625285605484  0.0886972557887076  \\
            254.988575780655  0.08868695251459605  \\
            255.14089870525515  0.08867664671935553  \\
            255.29322162985528  0.08866633599683021  \\
            255.44554455445544  0.08865601548969582  \\
            255.5978674790556  0.08864568847088873  \\
            255.75019040365575  0.08863535891340536  \\
            255.9025133282559  0.0886250276853962  \\
            256.05483625285603  0.0886146921301561  \\
            256.2071591774562  0.08860434770890185  \\
            256.35948210205635  0.08859399810920399  \\
            256.51180502665653  0.08858364699957173  \\
            256.66412795125666  0.08857329516629828  \\
            256.81645087585684  0.08856294016593338  \\
            256.968773800457  0.08855257746328536  \\
            257.1210967250571  0.08854221024263581  \\
            257.2734196496573  0.08853184222563125  \\
            257.4257425742574  0.08852147451791911  \\
            257.5780654988576  0.08851110529089903  \\
            257.7303884234577  0.0885007300174258  \\
            257.8827113480579  0.08849035021030656  \\
            258.03503427265804  0.08847996990812149  \\
            258.18735719725817  0.08846959086053736  \\
            258.33968012185835  0.08845921217389104  \\
            258.4920030464585  0.08844883031118944  \\
            258.64432597105866  0.08843844305733152  \\
            258.7966488956588  0.08842805522859896  \\
            258.948971820259  0.08841766920970316  \\
            259.1012947448591  0.0884072852696854  \\
            259.25361766945923  0.088396901316847  \\
            259.4059405940594  0.08838651321159052  \\
            259.55826351865954  0.0883761230949093  \\
            259.71058644325973  0.08836573457816181  \\
            259.86290936785986  0.08835534922429578  \\
            260.01523229246004  0.08834496650698229  \\
            260.16755521706017  0.08833458381061582  \\
            260.3198781416603  0.08832419764377063  \\
            260.4722010662605  0.08831381176938652  \\
            260.6245239908606  0.08830342903349994  \\
            260.7768469154608  0.08829305049747603  \\
            260.9291698400609  0.08828267539169805  \\
            261.0814927646611  0.08827230111556746  \\
            261.23381568926123  0.08826192451468236  \\
            261.38613861386136  0.0882515495124431  \\
            261.53846153846155  0.08824117869602469  \\
            261.6907844630617  0.08823081305702822  \\
            261.84310738766186  0.08822045199973975  \\
            261.995430312262  0.08821009334113043  \\
            262.1477532368622  0.08819973370631397  \\
            262.3000761614623  0.08818937598177116  \\
            262.4523990860624  0.08817902310413561  \\
            262.6047220106626  0.08816867629679229  \\
            262.75704493526274  0.08815833542384621  \\
            262.9093678598629  0.08814799899012249  \\
            263.06169078446305  0.08813766414116624  \\
            263.21401370906324  0.08812733007404  \\
            263.36633663366337  0.08811700120626545  \\
            263.5186595582635  0.08810667902205814  \\
            263.6709824828637  0.08809636400763458  \\
            263.8233054074638  0.08808605550167004  \\
            263.975628332064  0.08807575169529859  \\
            264.1279512566641  0.08806544963211309  \\
            264.2802741812643  0.0880551511760402  \\
            264.43259710586443  0.08804485950399112  \\
            264.58492003046456  0.08803457575968932  \\
            264.73724295506474  0.08802430014830002  \\
            264.8895658796649  0.08801403192237861  \\
            265.04188880426506  0.08800376938187057  \\
            265.1942117288652  0.08799350987411157  \\
            265.34653465346537  0.08798325513915652  \\
            265.4988575780655  0.08797300836617507  \\
            265.6511805026656  0.08796277052108625  \\
            265.8035034272658  0.08795254183352912  \\
            265.95582635186594  0.08794232175835012  \\
            266.1081492764661  0.08793210897560304  \\
            266.26047220106625  0.08792190139054908  \\
            266.41279512566643  0.08791169830033452  \\
            266.56511805026656  0.08790150389144355  \\
            266.7174409748667  0.08789131922643664  \\
            266.8697638994669  0.08788114472918952  \\
            267.022086824067  0.08787098020927493  \\
            267.1744097486672  0.08786082486196257  \\
            267.3267326732673  0.08785067726821909  \\
            267.4790555978675  0.08784053539470814  \\
            267.6313785224676  0.08783040072421719  \\
            267.78370144706776  0.08782027642730779  \\
            267.93602437166794  0.08781016311744555  \\
            268.08834729626807  0.08780006099306778  \\
            268.24067022086825  0.0877899697812943  \\
            268.3929931454684  0.08777988873792748  \\
            268.54531607006857  0.0877698166474522  \\
            268.6976389946687  0.08775975182303587  \\
            268.8499619192689  0.08774969510974098  \\
            269.002284843869  0.08773964993483514  \\
            269.15460776846913  0.08772961678025004  \\
            269.3069306930693  0.08771959582376074  \\
            269.45925361766945  0.08770958689713096  \\
            269.61157654226963  0.08769958948611313  \\
            269.76389946686976  0.08768960273044846  \\
            269.91622239146994  0.0876796254238668  \\
            270.0685453160701  0.08766965640255345  \\
            270.2208682406702  0.08765969894059063  \\
            270.3731911652704  0.08764975442909456  \\
            270.5255140898705  0.08763982310320682  \\
            270.6778370144707  0.08762990495946024  \\
            270.8301599390708  0.08761999975577878  \\
            270.982482863671  0.08761010701147756  \\
            271.13480578827114  0.08760022600726286  \\
            271.28712871287127  0.08759035578523217  \\
            271.43945163747145  0.08758049537140014  \\
            271.5917745620716  0.08757064765590085  \\
            271.74409748667176  0.08756081404754812  \\
            271.8964204112719  0.08755099466913906  \\
            272.0487433358721  0.08754118949403948  \\
            272.2010662604722  0.0875313983461841  \\
            272.35338918507233  0.0875216209000764  \\
            272.5057121096725  0.08751185668078865  \\
            272.65803503427264  0.08750210506396194  \\
            272.8103579588728  0.08749236527580619  \\
            272.96268088347296  0.08748263732316269  \\
            273.11500380807314  0.0874729242602394  \\
            273.26732673267327  0.08746322647365218  \\
            273.4196496572734  0.08745354395295453  \\
            273.5719725818736  0.08744387660873265  \\
            273.7242955064737  0.08743422427260551  \\
            273.8766184310739  0.08742458669722472  \\
            274.028941355674  0.08741496355627465  \\
            274.1812642802742  0.08740535444447237  \\
            274.33358720487433  0.08739575887756765  \\
            274.48591012947446  0.08738617639293489  \\
            274.63823305407465  0.08737660918480351  \\
            274.7905559786748  0.0873670583452062  \\
            274.94287890327496  0.08735752381737732  \\
            275.0952018278751  0.08734800551656538  \\
            275.2475247524753  0.08733850333003274  \\
            275.3998476770754  0.08732901711705587  \\
            275.5521706016755  0.08731954670892518  \\
            275.7044935262757  0.0873100919089451  \\
            275.85681645087584  0.08730065249243407  \\
            276.009139375476  0.0872912282067245  \\
            276.16146230007615  0.08728181877116283  \\
            276.31378522467634  0.0872724252278389  \\
            276.46610814927647  0.08726304908783312  \\
            276.6184310738766  0.0872536902696505  \\
            276.7707539984768  0.08724434869209827  \\
            276.9230769230769  0.08723502427623207  \\
            277.0753998476771  0.08722571694535611  \\
            277.2277227722772  0.08721642662502291  \\
            277.3800456968774  0.08720715324303359  \\
            277.53236862147753  0.08719789672943763  \\
            277.68469154607766  0.08718865701653301  \\
            277.83701447067784  0.08717943403886615  \\
            277.98933739527797  0.08717022773323194  \\
            278.14166031987816  0.08716103828489515  \\
            278.2939832444783  0.08715186689773811  \\
            278.44630616907847  0.08714271371176767  \\
            278.5986290936786  0.08713357870137496  \\
            278.7509520182787  0.08712446185037065  \\
            278.9032749428789  0.08711536315198497  \\
            279.05559786747904  0.08710628260886769  \\
            279.2079207920792  0.08709722023308815  \\
            279.36024371667935  0.08708817604613517  \\
            279.51256664127953  0.0870791500789172  \\
            279.66488956587966  0.08707014237176218  \\
            279.8172124904798  0.0870611529744176  \\
            279.96953541508  0.08705218194605051  \\
            280.1218583396801  0.08704322935524748  \\
            280.2741812642803  0.08703429558358856  \\
            280.4265041888804  0.08702538084288634  \\
            280.5788271134806  0.08701648461045518  \\
            280.7311500380807  0.08700760708162236  \\
            280.88347296268086  0.08699874843956845  \\
            281.03579588728104  0.08698990885532734  \\
            281.18811881188117  0.08698108848778635  \\
            281.34044173648135  0.08697228748368606  \\
            281.4927646610815  0.08696350597762043  \\
            281.64508758568167  0.08695474409203674  \\
            281.7974105102818  0.08694600193723563  \\
            281.949733434882  0.08693727961137107  \\
            282.1020563594821  0.0869285772004504  \\
            282.25437928408223  0.08691989477833426  \\
            282.4067022086824  0.08691123240673664  \\
            282.55902513328255  0.08690259013522489  \\
            282.71134805788273  0.08689396800121972  \\
            282.86367098248286  0.08688536602999512  \\
            283.01599390708304  0.08687678423467848  \\
            283.16831683168317  0.08686822394587979  \\
            283.3206397562833  0.08685968200057308  \\
            283.4729626808835  0.08685115877815935  \\
            283.6252856054836  0.0868426547801791  \\
            283.7776085300838  0.08683417046388948  \\
            283.9299314546839  0.08682570624226432  \\
            284.0822543792841  0.08681726248399402  \\
            284.23457730388424  0.08680883951348566  \\
            284.38690022848436  0.08680043761086292  \\
            284.53922315308455  0.08679205701196618  \\
            284.6915460776847  0.0867836979083524  \\
            284.84386900228486  0.08677536044729521  \\
            284.996191926885  0.08676704473178487  \\
            285.1485148514852  0.08675875082052828  \\
            285.3008377760853  0.08675047872794894  \\
            285.45316070068543  0.08674222842418708  \\
            285.6054836252856  0.08673399983509945  \\
            285.75780654988574  0.08672579284225955  \\
            285.9101294744859  0.08671760741822658  \\
            286.06245239908606  0.08670944501103754  \\
            286.21477532368624  0.0867013002786757  \\
            286.36709824828637  0.08669317410495032  \\
            286.5194211728865  0.08668506729823475  \\
            286.6717440974867  0.08667698059146645  \\
            286.8240670220868  0.08666891464214699  \\
            286.976389946687  0.08666087003234203  \\
            287.1287128712871  0.08665284726868137  \\
            287.2810357958873  0.08664484678235888  \\
            287.43335872048743  0.08663686892913255  \\
            287.58568164508756  0.08662891398932444  \\
            287.73800456968775  0.08662098216782078  \\
            287.8903274942879  0.08661307359407183  \\
            288.04265041888806  0.08660518832209203  \\
            288.1949733434882  0.08659732633045986  \\
            288.34729626808837  0.08658948752231793  \\
            288.4996191926885  0.08658167172537297  \\
            288.6519421172886  0.08657387869189578  \\
            288.8042650418888  0.08656610877183865  \\
            288.95658796648894  0.08655836217778601  \\
            289.1089108910891  0.08655063275006396  \\
            289.26123381568925  0.08654292167823331  \\
            289.41355674028944  0.08653523004708168  \\
            289.56587966488956  0.08652755883662348  \\
            289.7182025894897  0.0865199089221  \\
            289.8705255140899  0.08651228107397928  \\
            290.02284843869  0.0865046759579562  \\
            290.1751713632902  0.08649709413495248  \\
            290.3274942878903  0.08648953606111665  \\
            290.4798172124905  0.08648200208782404  \\
            290.63214013709063  0.08647449246167682  \\
            290.78446306169076  0.08646700732450395  \\
            290.93678598629094  0.08645954671336126  \\
            291.08910891089107  0.08645211056053133  \\
            291.24143183549126  0.08644469869352361  \\
            291.3937547600914  0.08643731083507437  \\
            291.54607768469157  0.08642994660314668  \\
            291.6984006092917  0.08642260686623136  \\
            291.8507235338918  0.08641529001189317  \\
            292.003046458492  0.08640798977137261  \\
            292.15536938309214  0.08640070760736022  \\
            292.3076923076923  0.08639344485060013  \\
            292.46001523229245  0.08638620269989006  \\
            292.61233815689263  0.0863789822220813  \\
            292.76466108149276  0.08637178435207873  \\
            292.9169840060929  0.08636460989284082  \\
            293.0693069306931  0.08635745951537961  \\
            293.2216298552932  0.08635033375876076  \\
            293.3739527798934  0.08634323303010347  \\
            293.5262757044935  0.08633615760458054  \\
            293.6785986290937  0.08632910762541839  \\
            293.8309215536938  0.08632208310389697  \\
            293.983244478294  0.08631508391934986  \\
            294.13556740289414  0.08630810981916419  \\
            294.28789032749427  0.08630116041878069  \\
            294.44021325209445  0.08629423520169369  \\
            294.5925361766946  0.08628733562340962  \\
            294.74485910129476  0.08628045788525095  \\
            294.8971820258949  0.08627359616445265  \\
            295.0495049504951  0.08626675216608394  \\
            295.2018278750952  0.08625992743819795  \\
            295.35415079969533  0.08625312337183172  \\
            295.5064737242955  0.08624634120100622  \\
            295.65879664889565  0.08623958200272634  \\
            295.81111957349583  0.08623284669698092  \\
            295.96344249809596  0.08622613604674266  \\
            296.11576542269614  0.08621945065796825  \\
            296.26808834729627  0.08621279097959827  \\
            296.4204112718964  0.08620615730355725  \\
            296.5727341964966  0.08619954976475361  \\
            296.7250571210967  0.0861929683410797  \\
            296.8773800456969  0.0861864128534118  \\
            297.029702970297  0.08617988296561015  \\
            297.1820258948972  0.08617337818451884  \\
            297.33434881949734  0.08616689785996595  \\
            297.48667174409746  0.08616044403952826  \\
            297.63899466869765  0.0861540105709064  \\
            297.7913175932978  0.0861475924906366  \\
            297.94364051789796  0.08614119171500048  \\
            298.0959634424981  0.08613480998041681  \\
            298.2482863670983  0.08612844884344145  \\
            298.4006092916984  0.08612210968076738  \\
            298.55293221629853  0.08611579368922467  \\
            298.7052551408987  0.08610950188578052  \\
            298.85757806549884  0.08610323510753928  \\
            299.009900990099  0.08609699401174233  \\
            299.16222391469915  0.08609077907576823  \\
            299.31454683929934  0.08608459059713265  \\
            299.46686976389947  0.08607842869348835  \\
            299.6191926884996  0.08607229330262521  \\
            299.7715156130998  0.08606618418247024  \\
            299.9238385376999  0.08606010091108751  \\
            300.0761614623001  0.08605404288667831  \\
            300.2284843869002  0.08604800932758093  \\
            300.3808073115004  0.08604200192673958  \\
            300.53313023610053  0.08603601220869732  \\
            300.68545316070066  0.08603003754130825  \\
            300.83777608530085  0.08602408037184249  \\
            300.990099009901  0.08601814285632936  \\
            301.14242193450116  0.08601222685955738  \\
            301.2947448591013  0.08600633395507426  \\
            301.44706778370147  0.08600046542518687  \\
            301.5993907083016  0.0859946222609613  \\
            301.7517136329017  0.08598880516222286  \\
            301.9040365575019  0.085983014537556  \\
            302.05635948210204  0.08597725050430441  \\
            302.2086824067022  0.08597151288857093  \\
            302.36100533130235  0.0859658012252176  \\
            302.51332825590254  0.0859601147578657  \\
            302.66565118050266  0.08595445243889567  \\
            302.8179741051028  0.0859488129294471  \\
            302.970297029703  0.08594319459941885  \\
            303.1226199543031  0.08593759552746891  \\
            303.2749428789033  0.08593201799326093  \\
            303.4272658035034  0.08592646038848446  \\
            303.5795887281036  0.08592092270441451  \\
            303.73191165270373  0.08591540735104228  \\
            303.88423457730386  0.08590991623567604  \\
            304.03655750190404  0.0859044507629411  \\
            304.18888042650417  0.0858990118347799  \\
            304.34120335110435  0.0858935998504519  \\
            304.4935262757045  0.0858882147065337  \\
            304.64584920030467  0.08588285579691891  \\
            304.7981721249048  0.08587752201281827  \\
            304.9504950495049  0.08587221174275957  \\
            305.1028179741051  0.08586692287258768  \\
            305.25514089870524  0.08586165278546455  \\
            305.4074638233054  0.08585639836186919  \\
            305.55978674790555  0.08585115597959773  \\
            305.71210967250573  0.08584592151376334  \\
            305.86443259710586  0.08584069033679627  \\
            306.016755521706  0.08583545731844386  \\
            306.1690784463062  0.08583025164678496  \\
            306.3214013709063  0.08582507517129633  \\
            306.4737242955065  0.08581991809239421  \\
            306.6260472201066  0.08581478029320176  \\
            306.7783701447068  0.08580966161747937  \\
            306.9306930693069  0.0858045618696248  \\
            307.0830159939071  0.08579948081467312  \\
            307.23533891850724  0.08579441817829672  \\
            307.38766184310737  0.08578937364680532  \\
            307.53998476770755  0.08578434686714592  \\
            307.6923076923077  0.08577933744690291  \\
            307.84463061690786  0.08577434495429793  \\
            307.996953541508  0.08576936891818998  \\
            308.1492764661082  0.08576440882807539  \\
            308.3015993907083  0.08575946413408778  \\
            308.45392231530843  0.0857545342469981  \\
            308.6062452399086  0.08574961853821463  \\
            308.75856816450874  0.08574471633978296  \\
            308.91089108910893  0.08573982694438602  \\
            309.06321401370906  0.08573495830238576  \\
            309.21553693830924  0.08573011306927728  \\
            309.36785986290937  0.0857252892737033  \\
            309.5201827875095  0.08572048594883026  \\
            309.6725057121097  0.0857157021799229  \\
            309.8248286367098  0.08571093710434437  \\
            309.97715156131  0.08570618991155617  \\
            310.1294744859101  0.08570145984311815  \\
            310.2817974105103  0.08569674619268851  \\
            310.43412033511044  0.08569204830602384  \\
            310.58644325971056  0.08568736558097907  \\
            310.73876618431075  0.08568269746750752  \\
            310.8910891089109  0.08567804346766082  \\
            311.04341203351106  0.085673403135589  \\
            311.1957349581112  0.0856687760775404  \\
            311.3480578827114  0.08566416195186183  \\
            311.5003808073115  0.08565956046899831  \\
            311.65270373191163  0.08565497139149336  \\
            311.8050266565118  0.08565039453398876  \\
            311.95734958111194  0.08564583899377627  \\
            312.1096725057121  0.08564130529326827  \\
            312.26199543031225  0.085636791931438  \\
            312.41431835491244  0.08563229793148046  \\
            312.56664127951257  0.08562782236914804  \\
            312.7189642041127  0.0856233643727504  \\
            312.8712871287129  0.08561892312315458  \\
            313.023610053313  0.08561449785378496  \\
            313.1759329779132  0.08561008785062323  \\
            313.3282559025133  0.08560569245220845  \\
            313.4805788271135  0.08560131104963699  \\
            313.63290175171363  0.08559694308656254  \\
            313.78522467631376  0.08559258805919621  \\
            313.93754760091394  0.08558824551630637  \\
            314.0898705255141  0.08558391505921874  \\
            314.24219345011426  0.08557959634181639  \\
            314.3945163747144  0.08557528907053974  \\
            314.54683929931457  0.08557099300438652  \\
            314.6991622239147  0.08556670798837132  \\
            314.8514851485148  0.08556244467804289  \\
            315.003808073115  0.08555820168004741  \\
            315.15613099771514  0.08555397796440765  \\
            315.3084539223153  0.08554977255358354  \\
            315.46077684691545  0.08554558452247202  \\
            315.61309977151564  0.08554141299840722  \\
            315.76542269611576  0.08553725716116035  \\
            315.9177456207159  0.08553311624293973  \\
            316.0700685453161  0.08552898952839076  \\
            316.2223914699162  0.08552487635459596  \\
            316.3747143945164  0.08552077611107496  \\
            316.5270373191165  0.08551668823978452  \\
            316.6793602437167  0.08551261223511844  \\
            316.83168316831683  0.0855085476439077  \\
            316.98400609291696  0.08550449406542031  \\
            317.13632901751714  0.08550045115136147  \\
            317.28865194211727  0.08549641860587341  \\
            317.44097486671745  0.08549239618553552  \\
            317.5932977913176  0.08548838434537448  \\
            317.74562071591777  0.0854843935749688  \\
            317.8979436405179  0.08548042207252729  \\
            318.050266565118  0.08547646881831156  \\
            318.2025894897182  0.08547253284428018  \\
            318.35491241431833  0.08546861323408883  \\
            318.5072353389185  0.08546470912309018  \\
            318.65955826351865  0.08546081969833393  \\
            318.81188118811883  0.0854569441985668  \\
            318.96420411271896  0.08545308191423255  \\
            319.11652703731914  0.08544923218747195  \\
            319.2688499619193  0.08544539441212284  \\
            319.4211728865194  0.08544156803372005  \\
            319.5734958111196  0.08543775254949544  \\
            319.7258187357197  0.08543394750837789  \\
            319.8781416603199  0.08543015251099335  \\
            320.03046458492  0.08542636720966476  \\
            320.1827875095202  0.08542259130841208  \\
            320.33511043412034  0.08541882456295234  \\
            320.48743335872047  0.08541506813022554  \\
            320.63975628332065  0.08541133203327185  \\
            320.7920792079208  0.08540761417195482  \\
            320.94440213252096  0.08540391354643292  \\
            321.0967250571211  0.0854002292072962  \\
            321.2490479817213  0.08539656025556602  \\
            321.4013709063214  0.08539290584269525  \\
            321.55369383092153  0.0853892651705682  \\
            321.7060167555217  0.08538563749150058  \\
            321.85833968012184  0.08538202210823957  \\
            322.01066260472203  0.08537841837396376  \\
            322.16298552932216  0.08537482569228323  \\
            322.31530845392234  0.08537124351723943  \\
            322.46763137852247  0.08536767135330531  \\
            322.6199543031226  0.0853641087553852  \\
            322.7722772277228  0.08536055532881492  \\
            322.9246001523229  0.08535701072936171  \\
            323.0769230769231  0.08535347466322421  \\
            323.2292460015232  0.08534994688703258  \\
            323.3815689261234  0.08534642962204081  \\
            323.53389185072353  0.08534293175230027  \\
            323.68621477532366  0.08533945003266195  \\
            323.83853769992385  0.08533598366216255  \\
            323.990860624524  0.08533253186010652  \\
            324.14318354912416  0.08532909386606599  \\
            324.2955064737243  0.08532566893988094  \\
            324.4478293983245  0.08532225636165904  \\
            324.6001523229246  0.08531885543177567  \\
            324.7524752475247  0.08531546547087406  \\
            324.9047981721249  0.08531208581986507  \\
            325.05712109672504  0.08530871583992741  \\
            325.2094440213252  0.08530535491250749  \\
            325.36176694592535  0.08530200243931942  \\
            325.51408987052554  0.08529865784234514  \\
            325.66641279512567  0.08529532386593791  \\
            325.8187357197258  0.08529200645374133  \\
            325.971058644326  0.08528870351578555  \\
            326.1233815689261  0.08528541441408151  \\
            326.2757044935263  0.08528213850246305  \\
            326.4280274181264  0.08527887512658684  \\
            326.5803503427266  0.08527562362393239  \\
            326.73267326732673  0.08527238332380205  \\
            326.88499619192686  0.08526915354732102  \\
            327.03731911652704  0.08526593360743737  \\
            327.1896420411272  0.08526272280892196  \\
            327.34196496572736  0.08525952044836851  \\
            327.4942878903275  0.08525632581419365  \\
            327.64661081492767  0.08525313968347513  \\
            327.7989337395278  0.08524996864659848  \\
            327.9512566641279  0.08524681103287318  \\
            328.1035795887281  0.08524366634220956  \\
            328.25590251332824  0.08524053403103884  \\
            328.4082254379284  0.08523741351231323  \\
            328.56054836252855  0.08523430415550588  \\
            328.71287128712873  0.0852312052866109  \\
            328.86519421172886  0.08522811618814334  \\
            329.017517136329  0.0852250360991392  \\
            329.1698400609292  0.08522196421515545  \\
            329.3221629855293  0.08521889968827  \\
            329.4744859101295  0.08521584549225837  \\
            329.6268088347296  0.08521280509950863  \\
            329.7791317593298  0.08520977728735889  \\
            329.9314546839299  0.0852067615795206  \\
            330.08377760853006  0.08520375745333536  \\
            330.23610053313024  0.08520076433977473  \\
            330.38842345773037  0.08519778162344042  \\
            330.54074638233055  0.08519480864256412  \\
            330.6930693069307  0.08519184468900762  \\
            330.84539223153087  0.0851888890082627  \\
            330.997715156131  0.08518594079945128  \\
            331.1500380807311  0.08518299934122074  \\
            331.3023610053313  0.08518007073965797  \\
            331.45468392993143  0.08517715446910397  \\
            331.6070068545316  0.08517425010521147  \\
            331.75932977913175  0.08517135717637996  \\
            331.91165270373193  0.08516847516375567  \\
            332.06397562833206  0.08516560350123165  \\
            332.21629855293224  0.08516274157544763  \\
            332.3686214775324  0.08515988872579017  \\
            332.5209444021325  0.08515704424439254  \\
            332.6732673267327  0.08515420737613479  \\
            332.8255902513328  0.08515137731864374  \\
            332.977913175933  0.08514855519002326  \\
            333.1302361005331  0.08514574593787214  \\
            333.2825590251333  0.08514294838600227  \\
            333.43488194973344  0.08514016211198769  \\
            333.58720487433357  0.08513738664589211  \\
            333.73952779893375  0.08513462147026893  \\
            333.8918507235339  0.08513186602016132  \\
            334.04417364813406  0.08512911968310209  \\
            334.1964965727342  0.08512638179911383  \\
            334.3488194973344  0.08512365166070879  \\
            334.5011424219345  0.08512092851288895  \\
            334.65346534653463  0.08511821155314599  \\
            334.8057882711348  0.08511550464222155  \\
            334.95811119573494  0.0851128094879815  \\
            335.1104341203351  0.08511012523097465  \\
            335.26275704493526  0.0851074514970238  \\
            335.41507996953544  0.08510478783122719  \\
            335.56740289413557  0.0851021336979587  \\
            335.7197258187357  0.08509948848086779  \\
            335.8720487433359  0.08509685148287942  \\
            336.024371667936  0.08509422192619419  \\
            336.1766945925362  0.08509159895228817  \\
            336.3290175171363  0.08508898328737172  \\
            336.4813404417365  0.08508637904762882  \\
            336.63366336633663  0.08508378534445368  \\
            336.78598629093676  0.08508120186211628  \\
            336.93830921553695  0.08507862820408525  \\
            337.0906321401371  0.08507606389302799  \\
            337.24295506473726  0.08507350837081047  \\
            337.3952779893374  0.08507096099849737  \\
            337.5476009139376  0.08506842105635204  \\
            337.6999238385377  0.0850658877438365  \\
            337.8522467631378  0.08506336029486726  \\
            338.004569687738  0.08506084333987582  \\
            338.15689261233814  0.08505833642339451  \\
            338.3092155369383  0.08505583933631947  \\
            338.46153846153845  0.08505335175179453  \\
            338.61386138613864  0.0850508732252113  \\
            338.76618431073877  0.0850484031942091  \\
            338.9185072353389  0.08504594097867499  \\
            339.0708301599391  0.08504348578074372  \\
            339.2231530845392  0.08504103668479782  \\
            339.3754760091394  0.08503859592831439  \\
            339.5277989337395  0.08503616508544601  \\
            339.6801218583397  0.08503374364115734  \\
            339.83244478293983  0.08503133133539222  \\
            339.98476770753996  0.08502892774614865  \\
            340.13709063214014  0.08502653228947886  \\
            340.28941355674027  0.08502414421948921  \\
            340.44173648134046  0.08502176262834032  \\
            340.5940594059406  0.08501938806685772  \\
            340.74638233054077  0.08501702308764919  \\
            340.8987052551409  0.08501466720414629  \\
            341.051028179741  0.08501232021540205  \\
            341.2033511043412  0.08500998176115324  \\
            341.35567402894134  0.08500765132182034  \\
            341.5079969535415  0.08500532821850751  \\
            341.66031987814165  0.08500301161300264  \\
            341.81264280274183  0.08500070119607175  \\
            341.96496572734196  0.08499839994107262  \\
            342.1172886519421  0.08499610751751051  \\
            342.2696115765423  0.08499382377493504  \\
            342.4219345011424  0.08499154840731532  \\
            342.5742574257426  0.08498928095303981  \\
            342.7265803503427  0.08498702079491643  \\
            342.8789032749429  0.08498476716017254  \\
            343.031226199543  0.08498251919453285  \\
            343.18354912414316  0.08498027980785254  \\
            343.33587204874334  0.08497804899591718  \\
            343.48819497334347  0.08497582665439364  \\
            343.64051789794365  0.08497361252767863  \\
            343.7928408225438  0.08497140620889858  \\
            343.94516374714397  0.08496920713990973  \\
            344.0974866717441  0.08496701461129809  \\
            344.2498095963443  0.08496482776237946  \\
            344.4021325209444  0.08496264824473887  \\
            344.55445544554453  0.08496047730990931  \\
            344.7067783701447  0.0849583146305593  \\
            344.85910129474485  0.08495615999864328  \\
            345.01142421934503  0.08495401305956168  \\
            345.16374714394516  0.08495187331216088  \\
            345.31607006854534  0.08494974010873324  \\
            345.46839299314547  0.08494761265501709  \\
            345.6207159177456  0.08494549150197916  \\
            345.7730388423458  0.08494337877981309  \\
            345.9253617669459  0.08494127409225181  \\
            346.0776846915461  0.08493917727604705  \\
            346.2300076161462  0.08493708802645557  \\
            346.3823305407464  0.0849350058972393  \\
            346.53465346534654  0.08493293030066526  \\
            346.68697638994666  0.08493086050750552  \\
            346.83929931454685  0.0849287963017507  \\
            346.991622239147  0.08492674018318323  \\
            347.14394516374716  0.08492469187272124  \\
            347.2962680883473  0.0849226512490272  \\
            347.4485910129475  0.08492061805463835  \\
            347.6009139375476  0.08491859189596662  \\
            347.75323686214773  0.08491657224329864  \\
            347.9055597867479  0.0849145584307957  \\
            348.05788271134804  0.08491254976315377  \\
            348.2102056359482  0.0849105486886597  \\
            348.36252856054836  0.08490855519111702  \\
            348.51485148514854  0.0849065691880303  \\
            348.66717440974867  0.08490459046643502  \\
            348.8194973343488  0.08490261868289743  \\
            348.971820258949  0.08490065336351461  \\
            349.1241431835491  0.0848986939039145  \\
            349.2764661081493  0.08489673956925584  \\
            349.4287890327494  0.08489479182866312  \\
            349.5811119573496  0.08489285162751573  \\
            349.73343488194973  0.08489091872183167  \\
            349.88575780654986  0.08488899294015746  \\
            350.03808073115005  0.08488707398649106  \\
            350.1904036557502  0.084885161440282  \\
            350.34272658035036  0.08488325475643138  \\
            350.4950495049505  0.08488135326529181  \\
            350.64737242955067  0.08487945748418112  \\
            350.7996953541508  0.08487756910842548  \\
            350.9520182787509  0.08487568782364872  \\
            351.1043412033511  0.08487381349673079  \\
            351.25666412795124  0.08487194587616678  \\
            351.4089870525514  0.08487008459206709  \\
            351.56130997715155  0.08486822915615734  \\
            351.71363290175174  0.08486637896177844  \\
            351.86595582635186  0.0848645338735024  \\
            352.018278750952  0.08486269589593175  \\
            352.1706016755522  0.08486086480089193  \\
            352.3229246001523  0.08485904049019073  \\
            352.4752475247525  0.0848572227537521  \\
            352.6275704493526  0.08485541126961615  \\
            352.7798933739528  0.0848536056039392  \\
            352.93221629855293  0.0848518052109937  \\
            353.08453922315306  0.08485000955072167  \\
            353.23686214775324  0.08484822058426653  \\
            353.38918507235337  0.08484643829356103  \\
            353.54150799695356  0.08484466261070325  \\
            353.6938309215537  0.08484289336444753  \\
            353.84615384615387  0.08484113028020447  \\
            353.998476770754  0.08483937298004096  \\
            354.1507996953541  0.08483762098268016  \\
            354.3031226199543  0.08483587370350151  \\
            354.45544554455444  0.08483413217597593  \\
            354.6077684691546  0.08483239729767177  \\
            354.76009139375475  0.08483066885304114  \\
            354.91241431835493  0.08482894671040675  \\
            355.06473724295506  0.08482723064460389  \\
            355.2170601675552  0.08482552033698035  \\
            355.3693830921554  0.08482381537539643  \\
            355.5217060167555  0.08482211525422498  \\
            355.6740289413557  0.08482041994246038  \\
            355.8263518659558  0.08481873110071085  \\
            355.978674790556  0.08481704851915037  \\
            356.1309977151561  0.08481537210716258  \\
            356.2833206397563  0.08481370169145022  \\
            356.43564356435644  0.08481203701603493  \\
            356.58796648895657  0.08481037774225733  \\
            356.74028941355675  0.08480872344877698  \\
            356.8926123381569  0.08480707363157249  \\
            357.04493526275706  0.08480542933489739  \\
            357.1972581873572  0.08480379125794049  \\
            357.3495811119574  0.08480215921445322  \\
            357.5019040365575  0.08480053308400133  \\
            357.65422696115763  0.08479891267484745  \\
            357.8065498857578  0.08479729772395102  \\
            357.95887281035795  0.08479568789696834  \\
            358.11119573495813  0.08479408278825253  \\
            358.26351865955826  0.0847924819924631  \\
            358.41584158415844  0.08479088708349769  \\
            358.56816450875857  0.08478929806016165  \\
            358.7204874333587  0.08478771485276579  \\
            358.8728103579589  0.08478613733192226  \\
            359.025133282559  0.08478456530854465  \\
            359.1774562071592  0.08478299853384781  \\
            359.3297791317593  0.08478143669934807  \\
            359.4821020563595  0.08477987943686303  \\
            359.63442498095964  0.08477832639726052  \\
            359.78674790555976  0.08477677906728073  \\
            359.93907083015995  0.0847752374325565  \\
            360.0913937547601  0.08477370141946186  \\
            360.24371667936026  0.08477217090618516  \\
            360.3960396039604  0.08477064572272888  \\
            360.5483625285606  0.08476912565090976  \\
            360.7006854531607  0.08476761042435872  \\
            360.85300837776083  0.08476609972852095  \\
            361.005331302361  0.08476459320065582  \\
            361.15765422696114  0.08476309169744453  \\
            361.3099771515613  0.0847615958297351  \\
            361.46230007616145  0.08476010541540699  \\
            361.61462300076164  0.08475862035047196  \\
            361.76694592536177  0.08475714049388154  \\
            361.9192688499619  0.08475566566752706  \\
            362.0715917745621  0.08475419565623954  \\
            362.2239146991622  0.08475273020778981  \\
            362.3762376237624  0.0847512690328885  \\
            362.5285605483625  0.08474981195389764  \\
            362.6808834729627  0.08474836026087225  \\
            362.83320639756283  0.08474691387531756  \\
            362.98552932216296  0.084745472713834  \\
            363.13785224676315  0.08474403666642148  \\
            363.2901751713633  0.08474260559647948  \\
            363.44249809596346  0.08474117934080692  \\
            363.5948210205636  0.08473975770960226  \\
            363.74714394516377  0.08473834048646346  \\
            363.8994668697639  0.08473692742838797  \\
            364.051789794364  0.0847355183519031  \\
            364.2041127189642  0.08473411442848527  \\
            364.35643564356434  0.08473271562049514  \\
            364.5087585681645  0.08473132184300329  \\
            364.66108149276465  0.08472993299401041  \\
            364.81340441736484  0.0847285489544472  \\
            364.96572734196496  0.0847271695881745  \\
            365.1180502665651  0.08472579474198313  \\
            365.2703731911653  0.08472442424559397  \\
            365.4226961157654  0.08472305791165798  \\
            365.5750190403656  0.08472169553575618  \\
            365.7273419649657  0.0847203373997974  \\
            365.8796648895659  0.0847189843222729  \\
            366.03198781416603  0.08471763612146797  \\
            366.18431073876616  0.08471629270678879  \\
            366.33663366336634  0.0847149539788994  \\
            366.48895658796647  0.0847136198297217  \\
            366.64127951256665  0.08471229014243552  \\
            366.7936024371668  0.08471096479147856  \\
            366.94592536176697  0.08470964364254642  \\
            367.0982482863671  0.08470832655259258  \\
            367.2505712109672  0.08470701336982844  \\
            367.4028941355674  0.08470570414955364  \\
            367.55521706016754  0.08470439972487387  \\
            367.7075399847677  0.08470309998110305  \\
            367.85986290936785  0.08470180483114835  \\
            368.01218583396803  0.08470051418601253  \\
            368.16450875856816  0.08469922795479373  \\
            368.3168316831683  0.08469794604468563  \\
            368.4691546077685  0.08469666836097729  \\
            368.6214775323686  0.0846953948070533  \\
            368.7738004569688  0.08469412528439368  \\
            368.9261233815689  0.08469285969257392  \\
            369.0784463061691  0.084691597929265  \\
            369.2307692307692  0.08469034003450887  \\
            369.3830921553694  0.08468908666768556  \\
            369.53541507996954  0.08468783775432362  \\
            369.68773800456967  0.08468659321212892  \\
            369.84006092916985  0.08468535296190693  \\
            369.99238385377  0.08468411692756282  \\
            370.14470677837016  0.08468288503610134  \\
            370.2970297029703  0.08468165721762688  \\
            370.4493526275705  0.0846804334053435  \\
            370.6016755521706  0.08467921353555483  \\
            370.75399847677073  0.08467799754766421  \\
            370.9063214013709  0.08467678538417454  \\
            371.05864432597104  0.08467557699068844  \\
            371.21096725057123  0.08467437235511846  \\
            371.36329017517136  0.08467317191009341  \\
            371.51561309977154  0.08467197567148256  \\
            371.66793602437167  0.08467078356682264  \\
            371.8202589489718  0.08466959552942864  \\
            371.972581873572  0.08466841149839377  \\
            372.1249047981721  0.08466723141858953  \\
            372.2772277227723  0.08466605524066566  \\
            372.4295506473724  0.08466488292105014  \\
            372.5818735719726  0.08466371442194917  \\
            372.73419649657274  0.08466254971134729  \\
            372.88651942117286  0.0846613887630072  \\
            373.03884234577305  0.08466023155646994  \\
            373.1911652703732  0.08465907807705471  \\
            373.34348819497336  0.08465792831585903  \\
            373.4958111195735  0.08465678226133702  \\
            373.6481340441737  0.08465564005016957  \\
            373.8004569687738  0.0846545017192401  \\
            373.95277989337393  0.08465336722008979  \\
            374.1051028179741  0.08465223650929318  \\
            374.25742574257424  0.08465110954845828  \\
            374.4097486671744  0.08464998630422647  \\
            374.56207159177455  0.0846488667482726  \\
            374.71439451637474  0.08464775085730486  \\
            374.86671744097487  0.08464663861306491  \\
            375.019040365575  0.08464553000232783  \\
            375.1713632901752  0.08464442501690207  \\
            375.3236862147753  0.08464332365362953  \\
            375.4760091393755  0.08464222591438553  \\
            375.6283320639756  0.08464113180607877  \\
            375.7806549885758  0.0846400413406514  \\
            375.93297791317593  0.08463895453507894  \\
            376.08530083777606  0.0846378714113704  \\
            376.23762376237624  0.08463679199656815  \\
            376.3899466869764  0.08463571597006234  \\
            376.54226961157656  0.08463464330221164  \\
            376.6945925361767  0.08463357403385283  \\
            376.84691546077687  0.08463250816162397  \\
            376.999238385377  0.08463144568496238  \\
            377.1515613099771  0.08463038660610452  \\
            377.3038842345773  0.08462933093008597  \\
            377.45620715917744  0.08462827866474161  \\
            377.6085300837776  0.08462722982070543  \\
            377.76085300837775  0.0846261844114106  \\
            377.91317593297794  0.08462514245308947  \\
            378.06549885757806  0.08462410396477359  \\
            378.2178217821782  0.08462306896829368  \\
            378.3701447067784  0.08462203748827962  \\
            378.5224676313785  0.08462100955216051  \\
            378.6747905559787  0.08461998519016459  \\
            378.8271134805788  0.0846189644353193  \\
            378.979436405179  0.08461794732345124  \\
            379.13175932977913  0.08461693389318624  \\
            379.28408225437926  0.08461592414818724  \\
            379.43640517897944  0.08461491707883256  \\
            379.58872810357957  0.0846139128784964  \\
            379.74105102817975  0.084612911590073  \\
            379.8933739527799  0.08461191325712102  \\
            380.04569687738007  0.0846109179238636  \\
            380.1980198019802  0.08460992563518836  \\
            380.3503427265803  0.08460893643664737  \\
            380.5026656511805  0.08460795037445716  \\
            380.65498857578064  0.0846069674954987  \\
            380.8073115003808  0.0846059878473175  \\
            380.95963442498095  0.08460501147812342  \\
            381.11195734958113  0.08460403843679089  \\
            381.26428027418126  0.08460306877285872  \\
            381.41660319878144  0.08460210253653025  \\
            381.5689261233816  0.0846011397786732  \\
            381.7212490479817  0.08460018055081985  \\
            381.8735719725819  0.08459922490516689  \\
            382.025894897182  0.08459827289457543  \\
            382.1782178217822  0.08459732457257114  \\
            382.3305407463823  0.08459637965942109  \\
            382.4828636709825  0.08459543680024734  \\
            382.63518659558264  0.08459449632982406  \\
            382.78750952018277  0.0845935583360837  \\
            382.93983244478295  0.0845926229055883  \\
            383.0921553693831  0.08459169012352946  \\
            383.24447829398326  0.08459076007372841  \\
            383.3968012185834  0.08458983283863591  \\
            383.5491241431836  0.08458890849933237  \\
            383.7014470677837  0.08458798713552772  \\
            383.85376999238383  0.0845870688255615  \\
            384.006092916984  0.08458615364640283  \\
            384.15841584158414  0.08458524167365045  \\
            384.31073876618433  0.08458433298153262  \\
            384.46306169078446  0.08458342764290723  \\
            384.61538461538464  0.08458252572926173  \\
            384.76770753998477  0.08458162731071317  \\
            384.9200304645849  0.0845807324560082  \\
            385.0723533891851  0.08457984123252299  \\
            385.2246763137852  0.08457895370626337  \\
            385.3769992383854  0.0845780690298359  \\
            385.5293221629855  0.08457718588528693  \\
            385.6816450875857  0.08457630470944522  \\
            385.83396801218584  0.084575425630467  \\
            385.98629093678596  0.08457454877325143  \\
            386.13861386138615  0.08457367425944064  \\
            386.2909367859863  0.08457280220741967  \\
            386.44325971058646  0.0845719327323166  \\
            386.5955826351866  0.08457106594600239  \\
            386.7479055597868  0.08457020195709103  \\
            386.9002284843869  0.08456934087093942  \\
            387.05255140898703  0.08456848278964745  \\
            387.2048743335872  0.08456762781205793  \\
            387.35719725818734  0.08456677603375667  \\
            387.5095201827875  0.08456592754707246  \\
            387.66184310738765  0.08456508244107695  \\
            387.81416603198784  0.08456424080158487  \\
            387.96648895658797  0.08456340271115381  \\
            388.1188118811881  0.0845625682490844  \\
            388.2711348057883  0.08456173749142018  \\
            388.4234577303884  0.08456090868827976  \\
            388.5757806549886  0.0845600810879959  \\
            388.7281035795887  0.08455925509388865  \\
            388.8804265041889  0.08455843086943461  \\
            389.03274942878903  0.08455760857312235  \\
            389.18507235338916  0.08455678835845246  \\
            389.33739527798934  0.08455597037393756  \\
            389.4897182025895  0.08455515476310227  \\
            389.64204112718966  0.08455434166448322  \\
            389.7943640517898  0.08455353121162908  \\
            389.94668697638997  0.08455272353310045  \\
            390.0990099009901  0.08455191875247005  \\
            390.2513328255902  0.08455111698832253  \\
            390.4036557501904  0.08455031835425461  \\
            390.55597867479054  0.08454952295887497  \\
            390.7083015993907  0.08454873090580431  \\
            390.86062452399085  0.08454794229367539  \\
            391.01294744859104  0.08454715721613294  \\
            391.16527037319116  0.08454637576183369  \\
            391.3175932977913  0.08454559797348563  \\
            391.4699162223915  0.08454482095810882  \\
            391.6222391469916  0.08454404504004012  \\
            391.7745620715918  0.08454327041972726  \\
            391.9268849961919  0.0845424972910592  \\
            392.0792079207921  0.08454172584136638  \\
            392.23153084539223  0.0845409562514205  \\
            392.38385376999236  0.08454018869543466  \\
            392.53617669459254  0.0845394233410633  \\
            392.68849961919267  0.08453866034940223  \\
            392.84082254379285  0.08453789987498861  \\
            392.993145468393  0.08453714206580092  \\
            393.14546839299317  0.08453638706325903  \\
            393.2977913175933  0.08453563500222416  \\
            393.4501142421934  0.08453488601099889  \\
            393.6024371667936  0.08453414021132712  \\
            393.75476009139373  0.08453339771839413  \\
            393.9070830159939  0.08453265864082657  \\
            394.05940594059405  0.08453192308069242  \\
            394.21172886519423  0.08453119113350102  \\
            394.36405178979436  0.08453046231309584  \\
            394.51637471439454  0.08452973369242621  \\
            394.6686976389947  0.08452900588409153  \\
            394.8210205635948  0.08452827911549389  \\
            394.973343488195  0.08452755360607027  \\
            395.1256664127951  0.08452682956729256  \\
            395.2779893373953  0.08452610720266755  \\
            395.4303122619954  0.08452538670773695  \\
            395.5826351865956  0.08452466827007736  \\
            395.73495811119574  0.08452395206930031  \\
            395.88728103579587  0.0845232382770522  \\
            396.03960396039605  0.08452252705701441  \\
            396.1919268849962  0.08452181856490312  \\
            396.34424980959636  0.08452111294846952  \\
            396.4965727341965  0.08452041034749964  \\
            396.6488956587967  0.08451971089381445  \\
            396.8012185833968  0.08451901471126981  \\
            396.95354150799693  0.08451832191575652  \\
            397.1058644325971  0.08451763261520025  \\
            397.25818735719724  0.08451694690956157  \\
            397.41051028179743  0.0845162634918053  \\
            397.56283320639756  0.0845155799132401  \\
            397.71515613099774  0.08451489691345533  \\
            397.86747905559787  0.08451421474186269  \\
            398.019801980198  0.08451353363866965  \\
            398.1721249047982  0.08451285383487969  \\
            398.3244478293983  0.08451217555229212  \\
            398.4767707539985  0.0845114990035022  \\
            398.6290936785986  0.08451082439190108  \\
            398.7814166031988  0.08451015191167577  \\
            398.93373952779893  0.08450948174780921  \\
            399.08606245239906  0.08450881407608028  \\
            399.23838537699925  0.08450814906306371  \\
            399.3907083015994  0.08450748686613015  \\
            399.54303122619956  0.08450682763344612  \\
            399.6953541507997  0.0845061715039741  \\
            399.8476770753999  0.08450551860747244  \\
            400.0  0.08450486906449535  \\
            400.1523229246001  0.08450422298639304  \\
            400.3046458492003  0.08450358047531151  \\
            400.45696877380044  0.08450293910099752  \\
            400.6092916984006  0.08450229746980696  \\
            400.76161462300075  0.08450165623102787  \\
            400.91393754760094  0.08450101565126548  \\
            401.06626047220107  0.0845003759868517  \\
            401.2185833968012  0.08449973748384505  \\
            401.3709063214014  0.08449910037803071  \\
            401.5232292460015  0.08449846489492051  \\
            401.6755521706017  0.08449783124975292  \\
            401.8278750952018  0.08449719964749305  \\
            401.980198019802  0.08449657028283268  \\
            402.13252094440213  0.08449594334019021  \\
            402.28484386900226  0.08449531899371068  \\
            402.43716679360244  0.08449469740726583  \\
            402.58948971820257  0.08449407873445396  \\
            402.74181264280276  0.08449346311860007  \\
            402.8941355674029  0.08449285069275582  \\
            403.04645849200307  0.08449224157969948  \\
            403.1987814166032  0.08449163589193595  \\
            403.3511043412033  0.08449103373169685  \\
            403.5034272658035  0.08449043125263302  \\
            403.65575019040364  0.08448982871502432  \\
            403.8080731150038  0.08448922642625846  \\
            403.96039603960395  0.0844886246654891  \\
            404.11271896420413  0.0844880237006983  \\
            404.26504188880426  0.08448742378869653  \\
            404.4173648134044  0.08448682517512272  \\
            404.5696877380046  0.08448622809444423  \\
            404.7220106626047  0.08448563276995681  \\
            404.8743335872049  0.08448503941378468  \\
            405.026656511805  0.08448444822688046  \\
            405.1789794364052  0.08448385939902521  \\
            405.3313023610053  0.0844832731088284  \\
            405.48362528560546  0.08448268952372795  \\
            405.63594821020564  0.08448210879999019  \\
            405.78827113480577  0.08448153108270987  \\
            405.94059405940595  0.08448095650581018  \\
            406.0929169840061  0.08448038519204276  \\
            406.24523990860627  0.08447981725298762  \\
            406.3975628332064  0.08447925219017216  \\
            406.5498857578066  0.08447868627238103  \\
            406.7022086824067  0.08447812019903413  \\
            406.85453160700683  0.08447755426929644  \\
            407.006854531607  0.0844769887704343  \\
            407.15917745620715  0.0844764239778153  \\
            407.31150038080733  0.08447586015490836  \\
            407.46382330540746  0.08447529755328376  \\
            407.61614623000764  0.08447473641261302  \\
            407.76846915460777  0.08447417696066904  \\
            407.9207920792079  0.084473619413326  \\
            408.0731150038081  0.0844730639745594  \\
            408.2254379284082  0.0844725108364461  \\
            408.3777608530084  0.08447196017916418  \\
            408.5300837776085  0.08447141217099315  \\
            408.6824067022087  0.08447086696831373  \\
            408.83472962680884  0.08447032471560802  \\
            408.98705255140896  0.08446978554545942  \\
            409.13937547600915  0.08446924957855263  \\
            409.2916984006093  0.08446871692367369  \\
            409.44402132520946  0.08446818627367378  \\
            409.5963442498096  0.08446765360719839  \\
            409.7486671744098  0.08446712006330244  \\
            409.9009900990099  0.08446658669775213  \\
            410.05331302361003  0.08446605441433054  \\
            410.2056359482102  0.08446552396483778  \\
            410.35795887281034  0.08446499594909099  \\
            410.5102817974105  0.08446447081492421  \\
            410.66260472201066  0.08446394885818855  \\
            410.81492764661084  0.08446343022275207  \\
            410.96725057121097  0.08446291490049984  \\
            411.1195734958111  0.0844624027313339  \\
            411.2718964204113  0.08446189340317331  \\
            411.4242193450114  0.08446138645195408  \\
            411.5765422696116  0.08446088126162923  \\
            411.7288651942117  0.08446037706416878  \\
            411.8811881188119  0.08445987293955973  \\
            412.03351104341203  0.08445936781580608  \\
            412.18583396801216  0.08445885958608411  \\
            412.33815689261235  0.08445834150355462  \\
            412.4904798172125  0.08445780236954616  \\
            412.64280274181266  0.0844572327003811  \\
            412.7951256664128  0.08445662487672112  \\
            412.94744859101297  0.08445597314356709  \\
            413.0997715156131  0.0844552736102591  \\
            413.2520944402132  0.08445452425047649  \\
            413.4044173648134  0.08445372490223779  \\
            413.55674028941354  0.08445287726790078  \\
            413.7090632140137  0.08445198491416245  \\
            413.86138613861385  0.08445105327205903  \\
            414.01370906321404  0.08445008963696596  \\
            414.16603198781416  0.08444910316859792  \\
            414.3183549124143  0.0844481048910088  \\
            414.4706778370145  0.08444710769259174  \\
            414.6230007616146  0.08444612632607906  \\
            414.7753236862148  0.08444517355379519  \\
            414.9276466108149  0.08444422929140863  \\
            415.0799695354151  0.08444328772677341  \\
            415.23229246001523  0.08444234815177742  \\
            415.38461538461536  0.08444140991297404  \\
            415.53693830921554  0.08444047241158194  \\
            415.68926123381567  0.08443953510348526  \\
            415.84158415841586  0.08443859749923348  \\
            415.993907083016  0.08443765916404151  \\
            416.14623000761617  0.08443671971778961  \\
            416.2985529322163  0.08443577883502346  \\
            416.4508758568164  0.08443483624495411  \\
            416.6031987814166  0.08443389173145802  \\
            416.75552170601674  0.084432945133077  \\
            416.9078446306169  0.08443199634301832  \\
            417.06016755521705  0.08443104530915456  \\
            417.21249047981723  0.08443009203402374  \\
            417.36481340441736  0.08442913657482926  \\
            417.5171363290175  0.08442817782219861  \\
            417.6694592536177  0.08442721989984076  \\
            417.8217821782178  0.08442626248584131  \\
            417.974105102818  0.0844253044070031  \\
            418.1264280274181  0.08442434461159619  \\
            418.2787509520183  0.08442338216935791  \\
            418.4310738766184  0.08442241627149284  \\
            418.58339680121856  0.08442144623067288  \\
            418.73571972581874  0.08442047148103714  \\
            418.88804265041887  0.08441949157819202  \\
            419.04036557501905  0.08441850619921118  \\
            419.1926884996192  0.08441751514263558  \\
            419.34501142421936  0.08441651832847337  \\
            419.4973343488195  0.08441551579820004  \\
            419.6496572734197  0.08441450771475832  \\
            419.8019801980198  0.08441349436255818  \\
            419.95430312261993  0.0844124761474769  \\
            420.1066260472201  0.08441145311503938  \\
            420.25894897182025  0.084410426404432  \\
            420.41127189642043  0.08440939924856201  \\
            420.56359482102056  0.08440837073160935  \\
            420.71591774562074  0.08440734003675901  \\
            420.86824067022087  0.084406306446201  \\
            421.020563594821  0.0844052693411304  \\
            421.1728865194212  0.08440422820174735  \\
            421.3252094440213  0.08440318260725697  \\
            421.4775323686215  0.0844021322358695  \\
            421.6298552932216  0.08440107686480014  \\
            421.7821782178218  0.08440001637026921  \\
            421.93450114242194  0.08439895072750203  \\
            422.08682406702206  0.08439788001072895  \\
            422.23914699162225  0.08439680439318543  \\
            422.3914699162224  0.08439572414711188  \\
            422.54379284082256  0.08439463964375382  \\
            422.6961157654227  0.0843935513533618  \\
            422.8484386900229  0.0843924591983495  \\
            423.000761614623  0.08439136623573594  \\
            423.15308453922313  0.08439027277132714  \\
            423.3054074638233  0.08438917802967985  \\
            423.45773038842344  0.08438808132385027  \\
            423.6100533130236  0.08438698205539417  \\
            423.76237623762376  0.08438587971436677  \\
            423.91469916222394  0.08438477387932289  \\
            424.06702208682407  0.08438366421731677  \\
            424.2193450114242  0.08438255048390227  \\
            424.3716679360244  0.08438143252313264  \\
            424.5239908606245  0.08438031026756075  \\
            424.6763137852247  0.08437918373823894  \\
            424.8286367098248  0.08437805304471904  \\
            424.980959634425  0.08437691838505244  \\
            425.13328255902513  0.08437577997958766  \\
            425.28560548362526  0.08437463908395165  \\
            425.43792840822545  0.08437349758920126  \\
            425.5902513328256  0.0843723548315206  \\
            425.74257425742576  0.08437121022049168  \\
            425.8948971820259  0.08437006323909452  \\
            426.04722010662607  0.08436891344370709  \\
            426.1995430312262  0.08436776046410538  \\
            426.3518659558263  0.08436660400346327  \\
            426.5041888804265  0.08436544383835268  \\
            426.65651180502664  0.08436427981874348  \\
            426.8088347296268  0.08436311186800349  \\
            426.96115765422695  0.08436193998289854  \\
            427.11348057882714  0.08436076423359241  \\
            427.26580350342726  0.0843595847130051  \\
            427.4181264280274  0.08435840384367248  \\
            427.5704493526276  0.08435722210779761  \\
            427.7227722772277  0.08435603891513238  \\
            427.8750952018279  0.08435485374526366  \\
            428.027418126428  0.08435366614761337  \\
            428.1797410510282  0.08435247574143842  \\
            428.33206397562833  0.08435128221583076  \\
            428.48438690022846  0.08435008532971731  \\
            428.63670982482864  0.08434888491186006  \\
            428.78903274942877  0.08434768086085595  \\
            428.94135567402896  0.084346473145137  \\
            429.0936785986291  0.08434526180297021  \\
            429.24600152322927  0.08434404694245759  \\
            429.3983244478294  0.08434282909517926  \\
            429.5506473724295  0.08434161072891669  \\
            429.7029702970297  0.0843403915161595  \\
            429.85529322162984  0.08433917092230855  \\
            430.00761614623  0.08433794847863005  \\
            430.15993907083015  0.08433672378225558  \\
            430.31226199543033  0.08433549649618217  \\
            430.46458492003046  0.08433426634927221  \\
            430.6169078446306  0.08433303313625351  \\
            430.7692307692308  0.08433179671771919  \\
            430.9215536938309  0.08433055702012784  \\
            431.0738766184311  0.08432931403580345  \\
            431.2261995430312  0.08432806782293532  \\
            431.3785224676314  0.08432681842830829  \\
            431.5308453922315  0.08432556734087526  \\
            431.6831683168317  0.08432431601458343  \\
            431.83549124143184  0.08432306389628567  \\
            431.98781416603197  0.08432181049573942  \\
            432.14013709063215  0.08432055538560657  \\
            432.2924600152323  0.08431929820145362  \\
            432.44478293983246  0.0843180386417516  \\
            432.5971058644326  0.08431677646787605  \\
            432.7494287890328  0.0843155115041071  \\
            432.9017517136329  0.08431424363762936  \\
            433.05407463823303  0.08431297281853202  \\
            433.2063975628332  0.08431169905980879  \\
            433.35872048743335  0.08431042243735791  \\
            433.51104341203353  0.08430914308816889  \\
            433.66336633663366  0.08430786322064195  \\
            433.81568926123384  0.08430658310708283  \\
            433.96801218583397  0.08430530224384766  \\
            434.1203351104341  0.08430402018705402  \\
            434.2726580350343  0.08430273655258093  \\
            434.4249809596344  0.08430145101606887  \\
            434.5773038842346  0.08430016331291976  \\
            434.7296268088347  0.08429887323829698  \\
            434.8819497334349  0.08429758064712535  \\
            435.03427265803504  0.08429628545409114  \\
            435.18659558263516  0.08429498763364206  \\
            435.33891850723535  0.0842936872199873  \\
            435.4912414318355  0.08429238430709746  \\
            435.64356435643566  0.08429107945358258  \\
            435.7958872810358  0.0842897747269717  \\
            435.948210205636  0.08428846977093751  \\
            436.1005331302361  0.08428716413148048  \\
            436.25285605483623  0.08428585741094849  \\
            436.4051789794364  0.08428454926803682  \\
            436.55750190403654  0.08428323941778816  \\
            436.7098248286367  0.08428192763159269  \\
            436.86214775323685  0.08428061373718793  \\
            437.01447067783704  0.08427929761865885  \\
            437.16679360243717  0.08427797921643783  \\
            437.3191165270373  0.08427665852730466  \\
            437.4714394516375  0.08427533560438656  \\
            437.6237623762376  0.08427401048073153  \\
            437.7760853008378  0.08427268460170932  \\
            437.9284082254379  0.08427135899817394  \\
            438.0807311500381  0.08427003321094682  \\
            438.23305407463823  0.08426870683369363  \\
            438.38537699923836  0.08426737951292416  \\
            438.53769992383855  0.08426605094799247  \\
            438.6900228484387  0.08426472089109671  \\
            438.84234577303886  0.08426338914727927  \\
            438.994668697639  0.08426205557442672  \\
            439.14699162223917  0.08426072008326985  \\
            439.2993145468393  0.08425938263738357  \\
            439.4516374714394  0.08425804325318703  \\
            439.6039603960396  0.08425670199994356  \\
            439.75628332063974  0.08425535904465987  \\
            439.9086062452399  0.08425401627391717  \\
            440.06092916984005  0.08425267379814047  \\
            440.21325209444024  0.08425133120736142  \\
            440.36557501904036  0.08424998814089739  \\
            440.5178979436405  0.08424864428735138  \\
            440.6702208682407  0.08424729938461209  \\
            440.8225437928408  0.08424595321985387  \\
            440.974866717441  0.0842446056295368  \\
            441.1271896420411  0.08424325649940657  \\
            441.2795125666413  0.08424190576449463  \\
            441.43183549124143  0.084240553409118  \\
            441.58415841584156  0.08423919946687948  \\
            441.73648134044174  0.08423784402066747  \\
            441.88880426504187  0.08423648762509069  \\
            442.04112718964205  0.08423513190526095  \\
            442.1934501142422  0.08423377652253917  \\
            442.34577303884237  0.08423242111418427  \\
            442.4980959634425  0.0842310653631272  \\
            442.6504188880426  0.08422970899797082  \\
            442.8027418126428  0.08422835179299  \\
            442.95506473724294  0.08422699356813154  \\
            443.1073876618431  0.08422563418901423  \\
            443.25971058644325  0.08422427356692883  \\
            443.41203351104343  0.08422291165883809  \\
            443.56435643564356  0.0842215484673767  \\
            443.7166793602437  0.08422018404085131  \\
            443.8690022848439  0.08421881841271922  \\
            444.021325209444  0.08421745287037265  \\
            444.1736481340442  0.0842160880886294  \\
            444.3259710586443  0.0842147237077236  \\
            444.4782939832445  0.08421335940991005  \\
            444.6306169078446  0.08421199491946421  \\
            444.7829398324448  0.08421063000268222  \\
            444.93526275704494  0.08420926446788081  \\
            445.08758568164507  0.08420789816539741  \\
            445.23990860624525  0.08420653098759004  \\
            445.3922315308454  0.08420516286883745  \\
            445.54455445544556  0.08420379378553895  \\
            445.6968773800457  0.08420242375611463  \\
            445.8492003046459  0.08420105284100508  \\
            446.001523229246  0.08419968122294769  \\
            446.15384615384613  0.0841983103988803  \\
            446.3061690784463  0.08419694037270921  \\
            446.45849200304644  0.08419557083089141  \\
            446.61081492764663  0.0841942014982361  \\
            446.76313785224676  0.08419283213790466  \\
            446.91546077684694  0.08419146255141055  \\
            447.06778370144707  0.08419009257861944  \\
            447.2201066260472  0.08418872209774912  \\
            447.3724295506474  0.08418735102536958  \\
            447.5247524752475  0.08418597931640286  \\
            447.6770753998477  0.08418460696412325  \\
            447.8293983244478  0.08418323400015715  \\
            447.981721249048  0.08418186049448312  \\
            448.13404417364814  0.08418048695594138  \\
            448.28636709824826  0.08417911455905465  \\
            448.43869002284845  0.08417774301762672  \\
            448.5910129474486  0.08417637206175102  \\
            448.74333587204876  0.0841750014562043  \\
            448.8956587966489  0.08417363100044649  \\
            449.0479817212491  0.0841722605286208  \\
            449.2003046458492  0.08417088990955358  \\
            449.35262757044933  0.0841695190467545  \\
            449.5049504950495  0.08416814787841638  \\
            449.65727341964964  0.08416677637741529  \\
            449.8095963442498  0.08416540455131055  \\
            449.96191926884995  0.08416403244234467  \\
            450.11424219345014  0.08416266009074486  \\
            450.26656511805027  0.08416128853494867  \\
            450.4188880426504  0.08415991817043898  \\
            450.5712109672506  0.08415854873719707  \\
            450.7235338918507  0.08415718000623346  \\
            450.8758568164509  0.08415581177958796  \\
            451.028179741051  0.08415444389032978  \\
            451.1805026656512  0.08415307620255733  \\
            451.33282559025133  0.08415170861139835  \\
            451.48514851485146  0.08415034104300995  \\
            451.63747143945164  0.08414897345457845  \\
            451.7897943640518  0.0841476058343195  \\
            451.94211728865196  0.08414623820147812  \\
            452.0944402132521  0.08414487060632857  \\
            452.24676313785227  0.08414350322236001  \\
            452.3990860624524  0.08414213713306073  \\
            452.5514089870525  0.08414077229091893  \\
            452.7037319116527  0.0841394084758569  \\
            452.85605483625284  0.08413804549544973  \\
            453.008377760853  0.08413668318492531  \\
            453.16070068545315  0.08413532140716444  \\
            453.31302361005334  0.08413396005270068  \\
            453.46534653465346  0.08413259903972045  \\
            453.6176694592536  0.08413123831406301  \\
            453.7699923838538  0.08412987784922041  \\
            453.9223153084539  0.08412851764633758  \\
            454.0746382330541  0.08412715773421225  \\
            454.2269611576542  0.084125798169295  \\
            454.3792840822544  0.08412443928616432  \\
            454.53160700685453  0.08412308193900744  \\
            454.68392993145466  0.08412172593491606  \\
            454.83625285605484  0.08412037108700657  \\
            454.98857578065497  0.08411901723298652  \\
            455.14089870525515  0.08411766423515453  \\
            455.2932216298553  0.08411631198040022  \\
            455.44554455445547  0.08411496038020431  \\
            455.5978674790556  0.08411360937063865  \\
            455.7501904036557  0.08411225891236607  \\
            455.9025133282559  0.08411090899064053  \\
            456.05483625285603  0.08410955961530703  \\
            456.2071591774562  0.08410821082080165  \\
            456.35948210205635  0.08410686266076295  \\
            456.51180502665653  0.08410551546994012  \\
            456.66412795125666  0.08410416995209773  \\
            456.81645087585684  0.08410282592447911  \\
            456.968773800457  0.084101483225921  \\
            457.1210967250571  0.08410014171685351  \\
            457.2734196496573  0.08409880127930013  \\
            457.4257425742574  0.08409746181687781  \\
            457.5780654988576  0.08409612325479679  \\
            457.7303884234577  0.08409478553986079  \\
            457.8827113480579  0.08409344864046688  \\
            458.03503427265804  0.08409211254660555  \\
            458.18735719725817  0.08409077726986064  \\
            458.33968012185835  0.08408944284340944  \\
            458.4920030464585  0.08408810932202256  \\
            458.64432597105866  0.08408677681123394  \\
            458.7966488956588  0.08408544603697796  \\
            458.948971820259  0.0840841169503259  \\
            459.1012947448591  0.08408278940903083  \\
            459.25361766945923  0.08408146328929618  \\
            459.4059405940594  0.0840801384857757  \\
            459.55826351865954  0.08407881491157354  \\
            459.71058644325973  0.08407749249824423  \\
            459.86290936785986  0.08407617119579264  \\
            460.01523229246004  0.08407485097267405  \\
            460.16755521706017  0.08407353181579406  \\
            460.3198781416603  0.08407221373050872  \\
            460.4722010662605  0.08407089674062433  \\
            460.6245239908606  0.08406958088839768  \\
            460.7768469154608  0.08406826623453584  \\
            460.9291698400609  0.08406695290637735  \\
            461.0814927646611  0.08406564148639856  \\
            461.23381568926123  0.08406433186719849  \\
            461.38613861386136  0.08406302393634647  \\
            461.53846153846155  0.08406171759635156  \\
            461.6907844630617  0.08406041276466256  \\
            461.84310738766186  0.08405910937366787  \\
            461.995430312262  0.08405780737069571  \\
            462.1477532368622  0.08405650671801394  \\
            462.3000761614623  0.08405520739283014  \\
            462.4523990860624  0.08405390938729157  \\
            462.6047220106626  0.08405261270848523  \\
            462.75704493526274  0.0840513173784378  \\
            462.9093678598629  0.08405002343411565  \\
            463.06169078446305  0.08404873092742489  \\
            463.21401370906324  0.08404743987251596  \\
            463.36633663366337  0.08404615063031844  \\
            463.5186595582635  0.08404486336383397  \\
            463.6709824828637  0.08404357798471167  \\
            463.8233054074638  0.08404229441545814  \\
            463.975628332064  0.08404101258943766  \\
            464.1279512566641  0.08403973245087196  \\
            464.2802741812643  0.08403845395484043  \\
            464.43259710586443  0.08403717706727992  \\
            464.58492003046456  0.08403590176498496  \\
            464.73724295506474  0.08403462803560756  \\
            464.8895658796649  0.08403335587765731  \\
            465.04188880426506  0.0840320853005014  \\
            465.1942117288652  0.08403081632436453  \\
            465.34653465346537  0.08402954898032901  \\
            465.4988575780655  0.08402828331033467  \\
            465.6511805026656  0.08402701936717898  \\
            465.8035034272658  0.08402575717424604  \\
            465.95582635186594  0.08402449701469418  \\
            466.1081492764661  0.08402323888489459  \\
            466.26047220106625  0.0840219827382399  \\
            466.41279512566643  0.08402072853415087  \\
            466.56511805026656  0.08401947623807629  \\
            466.7174409748667  0.08401822582149307  \\
            466.8697638994669  0.08401697726190616  \\
            467.022086824067  0.08401573054284857  \\
            467.1744097486672  0.08401448565388146  \\
            467.3267326732673  0.084013242590594  \\
            467.4790555978675  0.08401200135460349  \\
            467.6313785224676  0.08401076195355525  \\
            467.78370144706776  0.0840095244011227  \\
            467.93602437166794  0.08400828871700738  \\
            468.08834729626807  0.08400705492693886  \\
            468.24067022086825  0.08400582306267479  \\
            468.3929931454684  0.0840045931620009  \\
            468.54531607006857  0.08400336528238948  \\
            468.6976389946687  0.08400213946717061  \\
            468.8499619192689  0.08400091570872927  \\
            469.002284843869  0.08399969401009101  \\
            469.15460776846913  0.08399847437466858  \\
            469.3069306930693  0.08399725680626195  \\
            469.45925361766945  0.08399604130905827  \\
            469.61157654226963  0.0839948278876319  \\
            469.76389946686976  0.08399361654694443  \\
            469.91622239146994  0.08399240729234461  \\
            470.0685453160701  0.08399120012956846  \\
            470.2208682406702  0.08398999506473913  \\
            470.3731911652704  0.083988792104367  \\
            470.5255140898705  0.08398759125534969  \\
            470.6778370144707  0.08398639252497198  \\
            470.8301599390708  0.08398519592090589  \\
            470.982482863671  0.0839840014512106  \\
            471.13480578827114  0.08398280912433254  \\
            471.28712871287127  0.0839816189491053  \\
            471.43945163747145  0.08398043093474974  \\
            471.5917745620716  0.08397924509087386  \\
            471.74409748667176  0.08397806142747287  \\
            471.8964204112719  0.08397688026667396  \\
            472.0487433358721  0.08397570101898377  \\
            472.2010662604722  0.08397452375399676  \\
            472.35338918507233  0.08397334853830037  \\
            472.5057121096725  0.0839721754335609  \\
            472.65803503427264  0.08397100449652342  \\
            472.8103579588728  0.0839698357790118  \\
            472.96268088347296  0.08396866932792865  \\
            473.11500380807314  0.08396750518525542  \\
            473.26732673267327  0.0839663433880523  \\
            473.4196496572734  0.08396518396845831  \\
            473.5719725818736  0.08396402695369125  \\
            473.7242955064737  0.08396287236604766  \\
            473.8766184310739  0.08396172022290292  \\
            474.028941355674  0.08396057053671115  \\
            474.1812642802742  0.08395942331500532  \\
            474.33358720487433  0.08395827856039711  \\
            474.48591012947446  0.08395713627057706  \\
            474.63823305407465  0.08395599643831445  \\
            474.7905559786748  0.08395485905145735  \\
            474.94287890327496  0.08395372409293263  \\
            475.0952018278751  0.08395259154074594  \\
            475.2475247524753  0.08395146136798172  \\
            475.3998476770754  0.08395033354280318  \\
            475.5521706016755  0.08394920802845236  \\
            475.7044935262757  0.08394808478325001  \\
            475.85681645087584  0.08394696376059578  \\
            476.009139375476  0.08394584490896798  \\
            476.16146230007615  0.0839447289254314  \\
            476.31378522467634  0.08394361468767493  \\
            476.46610814927647  0.08394250229575714  \\
            476.6184310738766  0.0839413918919435  \\
            476.7707539984768  0.08394028360755283  \\
            476.9230769230769  0.08393917756295731  \\
            477.0753998476771  0.08393807386758245  \\
            477.2277227722772  0.08393697261990711  \\
            477.3800456968774  0.08393587390746346  \\
            477.53236862147753  0.08393477780683702  \\
            477.68469154607766  0.08393368438366669  \\
            477.83701447067784  0.08393259369264469  \\
            477.98933739527797  0.08393150577751654  \\
            478.14166031987816  0.08393042067108115  \\
            478.2939832444783  0.08392933839519076  \\
            478.44630616907847  0.08392825896075094  \\
            478.5986290936786  0.08392718236772059  \\
            478.7509520182787  0.083926108605112  \\
            478.9032749428789  0.08392503765099073  \\
            479.05559786747904  0.08392396947247573  \\
            479.2079207920792  0.08392290402573926  \\
            479.36024371667935  0.08392184125600698  \\
            479.51256664127953  0.08392078109755781  \\
            479.66488956587966  0.08391972347372406  \\
            479.8172124904798  0.08391866829689136  \\
            479.96953541508  0.0839176154684987  \\
            480.1218583396801  0.08391656487903841  \\
            480.2741812642803  0.08391551640805613  \\
            480.4265041888804  0.08391447102986924  \\
            480.5788271134806  0.08391342721489868  \\
            480.7311500380807  0.08391238504020168  \\
            480.88347296268086  0.0839113447191216  \\
            481.03579588728104  0.08391030644860595  \\
            481.18811881188117  0.0839092704092065  \\
            481.34044173648135  0.08390823676507911  \\
            481.4927646610815  0.08390720566398382  \\
            481.64508758568167  0.08390617723728487  \\
            481.7974105102818  0.0839051515999506  \\
            481.949733434882  0.08390412885055358  \\
            482.1020563594821  0.08390310907127052  \\
            482.25437928408223  0.08390209232788229  \\
            482.4067022086824  0.08390107866977392  \\
            482.55902513328255  0.08390006812993463  \\
            482.71134805788273  0.0838990607249578  \\
            482.86367098248286  0.08389805645504096  \\
            483.01599390708304  0.0838970553039858  \\
            483.16831683168317  0.08389605723919823  \\
            483.3206397562833  0.08389506221168824  \\
            483.4729626808835  0.08389407015607007  \\
            483.6252856054836  0.08389308099056206  \\
            483.7776085300838  0.08389209461698677  \\
            483.9299314546839  0.08389111092077088  \\
            484.0822543792841  0.08389012977094526  \\
            484.23457730388424  0.08388915102014495  \\
            484.38690022848436  0.08388817450460913  \\
            484.53922315308455  0.08388720004418117  \\
            484.6915460776847  0.08388622881062964  \\
            484.84386900228486  0.0838852590058506  \\
            484.996191926885  0.08388429063299013  \\
            485.1485148514852  0.08388332396521132  \\
            485.3008377760853  0.08388235925471087  \\
            485.45316070068543  0.08388139673271905  \\
            485.6054836252856  0.0838804366094997  \\
            485.75780654988574  0.08387947907435025  \\
            485.9101294744859  0.08387852429560172  \\
            486.06245239908606  0.08387757242061863  \\
            486.21477532368624  0.08387662357579916  \\
            486.36709824828637  0.08387567786657503  \\
            486.5194211728865  0.08387473537741155  \\
            486.6717440974867  0.08387379617180757  \\
            486.8240670220868  0.08387286029229554  \\
            486.976389946687  0.08387192776044149  \\
            487.1287128712871  0.08387099857684505  \\
            487.2810357958873  0.08387007272113935  \\
            487.43335872048743  0.08386915015199115  \\
            487.58568164508756  0.08386823080710079  \\
            487.73800456968775  0.08386731460320217  \\
            487.8903274942879  0.08386640143606275  \\
            488.04265041888806  0.08386549118048359  \\
            488.1949733434882  0.08386458369029934  \\
            488.34729626808837  0.08386367879837817  \\
            488.4996191926885  0.08386277631662187  \\
            488.6519421172886  0.0838618760359658  \\
            488.8042650418888  0.08386097772637888  \\
            488.95658796648894  0.08386008268132196  \\
            489.1089108910891  0.0838591889646259  \\
            489.26123381568925  0.08385829646618598  \\
            489.41355674028944  0.08385740550828452  \\
            489.56587966488956  0.08385651638852082  \\
            489.7182025894897  0.08385562937981118  \\
            489.8705255140899  0.08385474473038897  \\
            490.02284843869  0.08385386266380448  \\
            490.1751713632902  0.08385298337892508  \\
            490.3274942878903  0.08385210704993509  \\
            490.4798172124905  0.08385123382633589  \\
            490.63214013709063  0.08385036383294582  \\
            490.78446306169076  0.08384949716990026  \\
            490.93678598629094  0.08384863391265157  \\
            491.08910891089107  0.08384777411196916  \\
            491.24143183549126  0.0838469177939394  \\
            491.3937547600914  0.08384606495996566  \\
            491.54607768469157  0.08384521558676837  \\
            491.6984006092917  0.08384436962638493  \\
            491.8507235338918  0.08384352700616977  \\
            492.003046458492  0.08384268762879431  \\
            492.15536938309214  0.08384185137224695  \\
            492.3076923076923  0.08384101808983317  \\
            492.46001523229245  0.08384018761017538  \\
            492.61233815689263  0.08383935973721303  \\
            492.76466108149276  0.0838385342502026  \\
            492.9169840060929  0.08383771090371754  \\
            493.0693069306931  0.08383688942764833  \\
            493.2216298552932  0.08383607116962152  \\
            493.3739527798934  0.08383525416913173  \\
            493.5262757044935  0.08383443817424954  \\
            493.6785986290937  0.08383362354548257  \\
            493.8309215536938  0.08383281061579631  \\
            493.983244478294  0.08383199969061428  \\
            494.13556740289414  0.08383119104781792  \\
            494.28789032749427  0.08383038493774655  \\
            494.44021325209445  0.08382958158319757  \\
            494.5925361766946  0.08382878117942621  \\
            494.74485910129476  0.0838279838941457  \\
            494.8971820258949  0.0838271898675272  \\
            495.0495049504951  0.08382639921219984  \\
            495.2018278750952  0.08382561201325067  \\
            495.35415079969533  0.0838248283282247  \\
            495.5064737242955  0.08382404818712488  \\
            495.65879664889565  0.08382327159241212  \\
            495.81111957349583  0.08382249851900529  \\
            495.96344249809596  0.08382172891428115  \\
            496.11576542269614  0.08382096269807446  \\
            496.26808834729627  0.0838201997626779  \\
            496.4204112718964  0.08381943997284215  \\
            496.5727341964966  0.08381868316577575  \\
            496.7250571210967  0.08381792915114526  \\
            496.8773800456969  0.08381717771107514  \\
            497.029702970297  0.08381642860014783  \\
            497.1820258948972  0.0838156815454037  \\
            497.33434881949734  0.08381493624634109  \\
            497.48667174409746  0.08381419310999164  \\
            497.63899466869765  0.08381345121380611  \\
            497.7913175932978  0.08381271054714866  \\
            497.94364051789796  0.08381197145394276  \\
            498.0959634424981  0.08381123424733983  \\
            498.2482863670983  0.0838104992097194  \\
            498.4006092916984  0.08380976659268902  \\
            498.55293221629853  0.08380903661708416  \\
            498.7052551408987  0.08380830947296848  \\
            498.85757806549884  0.08380758531963355  \\
            499.009900990099  0.083806864285599  \\
            499.16222391469915  0.0838061464686125  \\
            499.31454683929934  0.08380543193564977  \\
            499.46686976389947  0.08380472072291448  \\
            499.6191926884996  0.08380401283583842  \\
            499.7715156130998  0.08380330824908136  \\
            499.9238385376999  0.08380260690653109  \\
            500.0761614623001  0.08380190872130347  \\
            500.2284843869002  0.08380121357574234  \\
            500.3808073115004  0.08380052132141962  \\
            500.53313023610053  0.08379983177913518  \\
            500.68545316070066  0.08379914473891702  \\
            500.83777608530085  0.08379845996002108  \\
            500.990099009901  0.0837977771709314  \\
            501.14242193450116  0.08379709606935998  \\
            501.2947448591013  0.08379641632224688  \\
            501.44706778370147  0.08379573756576023  \\
            501.5993907083016  0.08379505940529611  \\
            501.7517136329017  0.08379438791418183  \\
            501.9040365575019  0.0837937167322666  \\
            502.05635948210204  0.08379304352823409  \\
            502.2086824067022  0.0837923698103049  \\
            502.36100533130235  0.0837916969361358  \\
            502.51332825590254  0.08379102611281997  \\
            502.66565118050266  0.08379035839688682  \\
            502.8179741051028  0.0837896946943021  \\
            502.970297029703  0.0837890357604678  \\
            503.1226199543031  0.08378838220022226  \\
            503.2749428789033  0.08378773446784007  \\
            503.4272658035034  0.08378709286703218  \\
            503.5795887281036  0.08378645755094576  \\
            503.73191165270373  0.08378582852216432  \\
            503.88423457730386  0.08378520563270767  \\
            504.03655750190404  0.08378458858403186  \\
            504.18888042650417  0.08378397692702932  \\
            504.34120335110435  0.08378337006202871  \\
            504.4935262757045  0.08378276723879502  \\
            504.64584920030467  0.08378216755652954  \\
            504.7981721249048  0.08378156996386979  \\
            504.9504950495049  0.08378097325888968  \\
            505.1028179741051  0.08378037608909934  \\
            505.25514089870524  0.08377977695144527  \\
            505.4074638233054  0.0837791741923102  \\
            505.55978674790555  0.08377856600751314  \\
            505.71210967250573  0.0837779504423095  \\
            505.86443259710586  0.08377732539139086  \\
            506.016755521706  0.08377670746735986  \\
            506.1690784463062  0.08377609897415578  \\
            506.3214013709063  0.0837754912891411  \\
            506.4737242955065  0.08377488477402309  \\
            506.6260472201066  0.08377427975486677  \\
            506.7783701447068  0.08377367652209489  \\
            506.9306930693069  0.08377307533048789  \\
            507.0830159939071  0.083772476399184  \\
            507.23533891850724  0.08377187991167913  \\
            507.38766184310737  0.08377128601582695  \\
            507.53998476770755  0.08377069482383882  \\
            507.6923076923077  0.08377010641228388  \\
            507.84463061690786  0.08376952082208898  \\
            507.996953541508  0.08376893805853872  \\
            508.1492764661082  0.08376835809127535  \\
            508.3015993907083  0.08376778085429895  \\
            508.45392231530843  0.08376720624596727  \\
            508.6062452399086  0.08376663412899582  \\
            508.75856816450874  0.08376606433045784  \\
            508.91089108910893  0.08376549664178425  \\
            509.06321401370906  0.08376493081876378  \\
            509.21553693830924  0.08376436658154282  \\
            509.36785986290937  0.08376380361462553  \\
            509.5201827875095  0.08376324156687379  \\
            509.6725057121097  0.0837626800515072  \\
            509.8248286367098  0.08376211864610307  \\
            509.97715156131  0.08376155689259654  \\
            510.1294744859101  0.08376099429728034  \\
            510.2817974105103  0.08376043375169437  \\
            510.43412033511044  0.08375987765647377  \\
            510.58644325971056  0.08375932431933336  \\
            510.73876618431075  0.08375877360325502  \\
            510.8910891089109  0.08375822537777704  \\
            511.04341203351106  0.08375767951899418  \\
            511.1957349581112  0.08375713590955754  \\
            511.3480578827114  0.0837565944386747  \\
            511.5003808073115  0.08375605500210963  \\
            511.65270373191163  0.08375551750218274  \\
            511.8050266565118  0.08375498184777086  \\
            511.95734958111194  0.08375444795430723  \\
            512.1096725057121  0.08375391574378152  \\
            512.2619954303123  0.0837533851447398  \\
            512.4143183549124  0.08375285609228458  \\
            512.5666412795126  0.08375232852807482  \\
            512.7189642041127  0.08375180240032583  \\
            512.8712871287129  0.0837512776638094  \\
            513.0236100533131  0.0837507542798537  \\
            513.1759329779131  0.08375023221634337  \\
            513.3282559025133  0.08374971144771942  \\
            513.4805788271135  0.0837491919549793  \\
            513.6329017517137  0.0837486737256769  \\
            513.7852246763138  0.08374815675392251  \\
            513.937547600914  0.08374764104038283  \\
            514.0898705255141  0.08374712659228102  \\
            514.2421934501142  0.08374661342339661  \\
            514.3945163747144  0.0837461015540656  \\
            514.5468392993146  0.08374559142434093  \\
            514.6991622239148  0.08374508418850304  \\
            514.8514851485148  0.08374457950890708  \\
            515.003808073115  0.08374407725441235  \\
            515.1561309977152  0.08374357730014861  \\
            515.3084539223153  0.08374307952751611  \\
            515.4607768469155  0.08374258382418547  \\
            515.6130997715156  0.08374209008409778  \\
            515.7654226961158  0.0837415982074646  \\
            515.9177456207159  0.0837411081007679  \\
            516.0700685453161  0.0837406196767601  \\
            516.2223914699163  0.08374013285446402  \\
            516.3747143945163  0.08373964755917301  \\
            516.5270373191165  0.08373916372245081  \\
            516.6793602437167  0.08373868128213158  \\
            516.8316831683169  0.08373820018231994  \\
            516.984006092917  0.08373772037339096  \\
            517.1363290175171  0.08373724181199017  \\
            517.2886519421173  0.0837367644610335  \\
            517.4409748667174  0.08373628828970732  \\
            517.5932977913176  0.0837358132734685  \\
            517.7456207159178  0.08373533939404429  \\
            517.897943640518  0.08373486663943239  \\
            518.050266565118  0.08373439500390098  \\
            518.2025894897182  0.08373392448798864  \\
            518.3549124143184  0.0837334550985044  \\
            518.5072353389185  0.08373298684852776  \\
            518.6595582635186  0.08373251975740861  \\
            518.8118811881188  0.08373205404331525  \\
            518.964204112719  0.0837315910064736  \\
            519.1165270373191  0.08373113036951764  \\
            519.2688499619193  0.08373067200529101  \\
            519.4211728865195  0.08373021579270432  \\
            519.5734958111195  0.0837297616167352  \\
            519.7258187357197  0.08372930936842836  \\
            519.8781416603199  0.08372885894489546  \\
            520.0304645849201  0.0837284102493152  \\
            520.1827875095202  0.08372796319093334  \\
            520.3351104341203  0.0837275176850626  \\
            520.4874333587205  0.08372707365308277  \\
            520.6397562833206  0.08372663102244063  \\
            520.7920792079208  0.08372618972665  \\
            520.944402132521  0.0837257497052917  \\
            521.0967250571211  0.0837253109040136  \\
            521.2490479817212  0.08372487327453056  \\
            521.4013709063214  0.08372443677462447  \\
            521.5536938309216  0.08372400136814427  \\
            521.7060167555217  0.08372356702500587  \\
            521.8583396801218  0.08372313372119224  \\
            522.010662604722  0.08372270143875334  \\
            522.1629855293222  0.08372227016580616  \\
            522.3153084539223  0.08372183989653476  \\
            522.4676313785225  0.08372141063119012  \\
            522.6199543031227  0.08372098237609034  \\
            522.7722772277227  0.08372055514362048  \\
            522.9246001523229  0.08372012895223266  \\
            523.0769230769231  0.08371970385601268  \\
            523.2292460015233  0.08371928117137019  \\
            523.3815689261234  0.08371886072434033  \\
            523.5338918507235  0.08371844239412081  \\
            523.6862147753237  0.08371802606565626  \\
            523.8385376999238  0.08371761162963828  \\
            523.990860624524  0.08371719898250543  \\
            524.1431835491242  0.08371678802644321  \\
            524.2955064737243  0.08371637866938408  \\
            524.4478293983244  0.0837159708250075  \\
            524.6001523229246  0.08371556441273982  \\
            524.7524752475248  0.08371515935775439  \\
            524.9047981721249  0.08371475559097151  \\
            525.057121096725  0.08371435304905844  \\
            525.2094440213252  0.0837139516744294  \\
            525.3617669459254  0.08371355141524552  \\
            525.5140898705255  0.08371315222541496  \\
            525.6664127951257  0.08371275406459282  \\
            525.8187357197259  0.08371235689818109  \\
            525.9710586443259  0.08371196069732882  \\
            526.1233815689261  0.08371156543893193  \\
            526.2757044935263  0.08371117110563335  \\
            526.4280274181265  0.08371077768582297  \\
            526.5803503427265  0.08371038517363759  \\
            526.7326732673267  0.08370999356896099  \\
            526.8849961919269  0.08370960287742393  \\
            527.037319116527  0.0837092131104041  \\
            527.1896420411272  0.08370882428502617  \\
            527.3419649657274  0.08370843642416174  \\
            527.4942878903275  0.08370805052071162  \\
            527.6466108149276  0.08370766676133981  \\
            527.7989337395278  0.083707284958987  \\
            527.951256664128  0.08370690500662331  \\
            528.103579588728  0.08370652680254585  \\
            528.2559025133282  0.08370615025037868  \\
            528.4082254379284  0.08370577525907283  \\
            528.5605483625286  0.08370540174290621  \\
            528.7128712871287  0.08370502962148381  \\
            528.8651942117289  0.08370465881973746  \\
            529.017517136329  0.08370428926792602  \\
            529.1698400609291  0.0837039209016353  \\
            529.3221629855293  0.08370355366177801  \\
            529.4744859101295  0.08370318749459389  \\
            529.6268088347297  0.08370282235164962  \\
            529.7791317593297  0.08370245818983879  \\
            529.9314546839299  0.08370209497138198  \\
            530.0837776085301  0.08370173266382676  \\
            530.2361005331302  0.08370137124004759  \\
            530.3884234577304  0.08370101067824594  \\
            530.5407463823306  0.08370065096195022  \\
            530.6930693069307  0.08370029208001577  \\
            530.8453922315308  0.08369993402662493  \\
            530.997715156131  0.08369957680128698  \\
            531.1500380807312  0.08369922040883816  \\
            531.3023610053312  0.08369886485944165  \\
            531.4546839299314  0.08369851016858762  \\
            531.6070068545316  0.08369815635709314  \\
            531.7593297791318  0.0836978040776726  \\
            531.9116527037319  0.08369745381832275  \\
            532.0639756283321  0.0836971053528274  \\
            532.2162985529322  0.0836967585838551  \\
            532.3686214775323  0.0836964134189002  \\
            532.5209444021325  0.08369606977028289  \\
            532.6732673267327  0.08369572755514919  \\
            532.8255902513329  0.08369538669547094  \\
            532.9779131759329  0.08369504711804583  \\
            533.1302361005331  0.08369470875449739  \\
            533.2825590251333  0.08369437154127496  \\
            533.4348819497334  0.08369403541965369  \\
            533.5872048743336  0.08369370033573463  \\
            533.7395277989338  0.08369336624044463  \\
            533.8918507235339  0.08369303308953632  \\
            534.044173648134  0.08369270084358825  \\
            534.1964965727342  0.08369236946800473  \\
            534.3488194973344  0.08369203893301597  \\
            534.5011424219344  0.08369170921367794  \\
            534.6534653465346  0.0836913802898725  \\
            534.8057882711348  0.08369105214630729  \\
            534.958111195735  0.08369072477251582  \\
            535.1104341203351  0.08369039816285746  \\
            535.2627570449353  0.08369007231651732  \\
            535.4150799695354  0.08368974723750641  \\
            535.5674028941355  0.08368942293466158  \\
            535.7197258187357  0.08368909942164549  \\
            535.8720487433359  0.0836887767169466  \\
            536.0243716679361  0.08368845520923188  \\
            536.1766945925361  0.0836881355474374  \\
            536.3290175171363  0.08368781751381031  \\
            536.4813404417365  0.08368750102205996  \\
            536.6336633663366  0.08368718599015795  \\
            536.7859862909368  0.0836868723403382  \\
            536.938309215537  0.08368655999909692  \\
            537.0906321401371  0.08368624889719263  \\
            537.2429550647372  0.08368593896964611  \\
            537.3952779893374  0.08368563015574045  \\
            537.5476009139376  0.08368532239902102  \\
            537.6999238385378  0.08368501564729552  \\
            537.8522467631378  0.0836847098526339  \\
            538.004569687738  0.08368440497136843  \\
            538.1568926123382  0.08368410096409365  \\
            538.3092155369383  0.08368379779566644  \\
            538.4615384615385  0.0836834954352059  \\
            538.6138613861386  0.08368319385609348  \\
            538.7661843107388  0.0836828930359729  \\
            538.9185072353389  0.08368259295675019  \\
            539.0708301599391  0.08368229360459366  \\
            539.2231530845393  0.0836819949699339  \\
            539.3754760091393  0.08368169704746384  \\
            539.5277989337395  0.08368139983613865  \\
            539.6801218583397  0.08368110333917579  \\
            539.8324447829399  0.08368080756405509  \\
            539.98476770754  0.08368051252251857  \\
            540.1370906321401  0.08368021823057063  \\
            540.2894135567403  0.08367992488680215  \\
            540.4417364813404  0.08367963317845385  \\
            540.5940594059406  0.08367934293120244  \\
            540.7463823305408  0.08367905407080588  \\
            540.898705255141  0.0836787665266767  \\
            541.051028179741  0.08367848023188208  \\
            541.2033511043412  0.0836781951231437  \\
            541.3556740289414  0.08367791114083788  \\
            541.5079969535415  0.0836776282289955  \\
            541.6603198781416  0.08367734633530204  \\
            541.8126428027418  0.08367706541109754  \\
            541.964965727342  0.08367678541137666  \\
            542.1172886519421  0.08367650629478864  \\
            542.2696115765423  0.08367622802363725  \\
            542.4219345011425  0.08367595056388091  \\
            542.5742574257425  0.08367567388513261  \\
            542.7265803503427  0.0836753979606599  \\
            542.8789032749429  0.08367512276738491  \\
            543.0312261995431  0.08367484828588441  \\
            543.1835491241432  0.08367457450038969  \\
            543.3358720487433  0.08367430139878666  \\
            543.4881949733435  0.08367402897261582  \\
            543.6405178979436  0.08367375721707222  \\
            543.7928408225438  0.08367348613100553  \\
            543.945163747144  0.08367321571691998  \\
            544.0974866717442  0.08367294598097441  \\
            544.2498095963442  0.0836726769329822  \\
            544.4021325209444  0.08367240858641138  \\
            544.5544554455446  0.08367214101653392  \\
            544.7067783701447  0.08367187485152461  \\
            544.8591012947448  0.08367160998051679  \\
            545.011424219345  0.08367134634199373  \\
            545.1637471439452  0.08367108387745895  \\
            545.3160700685453  0.08367082253143607  \\
            545.4683929931455  0.08367056225146884  \\
            545.6207159177457  0.08367030298812124  \\
            545.7730388423457  0.08367004469497734  \\
            545.9253617669459  0.0836697873286414  \\
            546.0776846915461  0.08366953084873785  \\
            546.2300076161463  0.0836692752179112  \\
            546.3823305407464  0.08366902040182621  \\
            546.5346534653465  0.08366876636916774  \\
            546.6869763899467  0.08366851309164082  \\
            546.8392993145468  0.08366826054397064  \\
            546.991622239147  0.08366800870390251  \\
            547.1439451637472  0.08366775755220197  \\
            547.2962680883473  0.08366750707265465  \\
            547.4485910129474  0.08366725725206636  \\
            547.6009139375476  0.08366700808026308  \\
            547.7532368621478  0.08366675955009087  \\
            547.9055597867479  0.08366651165741608  \\
            548.057882711348  0.08366626440112508  \\
            548.2102056359482  0.08366601778312448  \\
            548.3625285605484  0.08366577180834102  \\
            548.5148514851485  0.08366552648472161  \\
            548.6671744097487  0.08366528182323328  \\
            548.8194973343489  0.08366503783786325  \\
            548.9718202589489  0.08366479501169995  \\
            549.1241431835491  0.08366455332018743  \\
            549.2764661081493  0.08366431270863507  \\
            549.4287890327495  0.08366407313098247  \\
            549.5811119573495  0.08366383454354469  \\
            549.7334348819497  0.08366359690501216  \\
            549.8857578065499  0.0836633601764507  \\
            550.03808073115  0.08366312432130156  \\
            550.1904036557502  0.08366288930538136  \\
            550.3427265803504  0.08366265509688212  \\
            550.4950495049505  0.08366242166637128  \\
            550.6473724295506  0.08366218898679163  \\
            550.7996953541508  0.08366195703346141  \\
            550.952018278751  0.08366172578407424  \\
            551.104341203351  0.0836614952186991  \\
            551.2566641279512  0.08366126531978042  \\
            551.4089870525514  0.08366103607213801  \\
            551.5613099771516  0.08366080746296706  \\
            551.7136329017517  0.08366057948183818  \\
            551.8659558263519  0.08366035212069735  \\
            552.018278750952  0.08366012537386598  \\
            552.1706016755521  0.08365989923804086  \\
            552.3229246001523  0.08365967371229419  \\
            552.4752475247525  0.08365944879807352  \\
            552.6275704493527  0.08365922449920188  \\
            552.7798933739527  0.0836590008218776  \\
            552.9322162985529  0.08365877777467451  \\
            553.0845392231531  0.08365855536854173  \\
            553.2368621477532  0.08365833385499831  \\
            553.3891850723534  0.0836581133374672  \\
            553.5415079969536  0.08365789375343163  \\
            553.6938309215537  0.08365767506924102  \\
            553.8461538461538  0.08365745725296464  \\
            553.998476770754  0.08365724027439196  \\
            554.1507996953542  0.08365702410503238  \\
            554.3031226199543  0.08365680871811539  \\
            554.4554455445544  0.08365659408859051  \\
            554.6077684691546  0.08365638019312727  \\
            554.7600913937548  0.08365616701011526  \\
            554.9124143183549  0.08365595451966411  \\
            555.0647372429551  0.08365574270360349  \\
            555.2170601675552  0.08365553154548308  \\
            555.3693830921553  0.0836553210305726  \\
            555.5217060167555  0.08365511114586183  \\
            555.6740289413557  0.08365490188006058  \\
            555.8263518659559  0.08365469322359867  \\
            555.9786747905559  0.083654485168626  \\
            556.1309977151561  0.08365427770901247  \\
            556.2833206397563  0.08365407084034805  \\
            556.4356435643564  0.0836538645599427  \\
            556.5879664889566  0.08365365886682645  \\
            556.7402894135568  0.08365345376174936  \\
            556.8926123381569  0.08365324924718152  \\
            557.044935262757  0.08365304532731309  \\
            557.1972581873572  0.08365284200805422  \\
            557.3495811119574  0.08365263929703509  \\
            557.5019040365574  0.08365243720552785  \\
            557.6542269611576  0.0836522359272735  \\
            557.8065498857578  0.08365203545287131  \\
            557.958872810358  0.08365183576049161  \\
            558.1111957349581  0.08365163682935343  \\
            558.2635186595583  0.08365143863972475  \\
            558.4158415841584  0.08365124117292241  \\
            558.5681645087585  0.08365104441131206  \\
            558.7204874333587  0.08365084833830821  \\
            558.8728103579589  0.08365065293837425  \\
            559.0251332825591  0.08365045819702244  \\
            559.1774562071591  0.08365026410081385  \\
            559.3297791317593  0.08365007063735842  \\
            559.4821020563595  0.08364987779531499  \\
            559.6344249809596  0.08364968556439119  \\
            559.7867479055598  0.08364949393534354  \\
            559.93907083016  0.08364930289997743  \\
            560.0913937547601  0.08364911245114709  \\
            560.2437166793602  0.08364892258275558  \\
            560.3960396039604  0.08364873328975488  \\
            560.5483625285606  0.08364854456814574  \\
            560.7006854531606  0.08364835641497785  \\
            560.8530083777608  0.08364816882834969  \\
            561.005331302361  0.08364798180740865  \\
            561.1576542269612  0.08364779535235094  \\
            561.3099771515613  0.08364760946442164  \\
            561.4623000761615  0.08364742414591467  \\
            561.6146230007616  0.08364723940017284  \\
            561.7669459253617  0.08364705523158777  \\
            561.9192688499619  0.08364687164559999  \\
            562.0715917745621  0.08364668864869883  \\
            562.2239146991623  0.08364650626001029  \\
            562.3762376237623  0.08364632452018535  \\
            562.5285605483625  0.08364614341950863  \\
            562.6808834729627  0.08364596295007688  \\
            562.8332063975629  0.08364578310432577  \\
            562.985529322163  0.08364560387502987  \\
            563.1378522467631  0.08364542525530272  \\
            563.2901751713633  0.08364524723859672  \\
            563.4424980959634  0.08364506981870319  \\
            563.5948210205636  0.0836448929897524  \\
            563.7471439451638  0.0836447167462135  \\
            563.899466869764  0.08364454108289458  \\
            564.051789794364  0.08364436599494263  \\
            564.2041127189642  0.08364419147784356  \\
            564.3564356435644  0.0836440175274222  \\
            564.5087585681645  0.08364384413984229  \\
            564.6610814927647  0.08364367131160647  \\
            564.8134044173648  0.08364349903955633  \\
            564.965727341965  0.08364332732087233  \\
            565.1180502665651  0.08364315615307391  \\
            565.2703731911653  0.08364298553401935  \\
            565.4226961157655  0.08364281546190591  \\
            565.5750190403655  0.08364264593526971  \\
            565.7273419649657  0.08364247695298584  \\
            565.8796648895659  0.08364230851426825  \\
            566.0319878141661  0.08364214061866986  \\
            566.1843107387662  0.08364197326608244  \\
            566.3366336633663  0.08364180645673674  \\
            566.4889565879665  0.0836416401912024  \\
            566.6412795125666  0.08364147447038794  \\
            566.7936024371668  0.08364130929554088  \\
            566.945925361767  0.08364114466824758  \\
            567.0982482863672  0.0836409805904333  \\
            567.2505712109672  0.08364081706436233  \\
            567.4028941355674  0.08364065409263773  \\
            567.5552170601676  0.08364049167820159  \\
            567.7075399847677  0.08364032978385447  \\
            567.8598629093678  0.08364016833113039  \\
            568.012185833968  0.08364000733547201  \\
            568.1645087585682  0.08363984680322836  \\
            568.3168316831683  0.08363968674046221  \\
            568.4691546077685  0.08363952715295  \\
            568.6214775323687  0.08363936804618194  \\
            568.7738004569687  0.08363920942536186  \\
            568.9261233815689  0.08363905129540736  \\
            569.0784463061691  0.08363889366094973  \\
            569.2307692307693  0.08363873652633394  \\
            569.3830921553694  0.0836385798956187  \\
            569.5354150799695  0.0836384237725764  \\
            569.6877380045697  0.08363826816069314  \\
            569.8400609291698  0.08363811306316876  \\
            569.99238385377  0.08363795848291676  \\
            570.1447067783702  0.08363780442256437  \\
            570.2970297029703  0.08363765088445252  \\
            570.4493526275704  0.08363749787063585  \\
            570.6016755521706  0.08363734538288269  \\
            570.7539984767708  0.08363719342267509  \\
            570.9063214013709  0.08363704199120879  \\
            571.058644325971  0.08363689108939329  \\
            571.2109672505712  0.0836367407178517  \\
            571.3632901751714  0.08363659087692094  \\
            571.5156130997715  0.08363644156665152  \\
            571.6679360243717  0.08363629278680781  \\
            571.8202589489719  0.08363614453686773  \\
            571.9725818735719  0.08363599681602299  \\
            572.1249047981721  0.08363584962317899  \\
            572.2772277227723  0.08363570295695483  \\
            572.4295506473725  0.08363555681568333  \\
            572.5818735719726  0.08363541119741098  \\
            572.7341964965727  0.08363526609989805  \\
            572.8865194211729  0.08363512152061842  \\
            573.038842345773  0.08363497745675974  \\
            573.1911652703732  0.08363483390522333  \\
            573.3434881949734  0.08363469086262426  \\
            573.4958111195735  0.08363454832529127  \\
            573.6481340441736  0.08363440438183978  \\
            573.8004569687738  0.08363426092097954  \\
            573.952779893374  0.08363411802624766  \\
            574.1051028179741  0.08363397574626401  \\
            574.2574257425742  0.08363383412252817  \\
            574.4097486671744  0.08363369318941938  \\
            574.5620715917746  0.08363355297419654  \\
            574.7143945163747  0.08363341349699827  \\
            574.8667174409749  0.08363327477084283  \\
            575.019040365575  0.08363313680162822  \\
            575.1713632901751  0.08363299958813206  \\
            575.3236862147753  0.0836328631220117  \\
            575.4760091393755  0.0836327273878041  \\
            575.6283320639757  0.08363259236292599  \\
            575.7806549885757  0.08363245801767372  \\
            575.9329779131759  0.08363232431522337  \\
            576.0853008377761  0.08363219121163062  \\
            576.2376237623762  0.08363205865583093  \\
            576.3899466869764  0.08363192658963937  \\
            576.5422696115766  0.08363179494775072  \\
            576.6945925361767  0.08363166365773943  \\
            576.8469154607768  0.08363153264005965  \\
            576.999238385377  0.08363140180804518  \\
            577.1515613099772  0.08363127106790953  \\
            577.3038842345773  0.08363114031874588  \\
            577.4562071591774  0.08363100945252708  \\
            577.6085300837776  0.0836308783541057  \\
            577.7608530083778  0.08363074690121391  \\
            577.9131759329779  0.08363061496446367  \\
            578.0654988575781  0.08363048240734651  \\
            578.2178217821782  0.08363034908623376  \\
            578.3701447067783  0.08363021485037632  \\
            578.5224676313785  0.08363007954190482  \\
            578.6747905559787  0.08362994299582958  \\
            578.8271134805789  0.08362980504004061  \\
            578.979436405179  0.08362966549530755  \\
            579.1317593297791  0.08362952417527976  \\
            579.2840822543793  0.08362938088648628  \\
            579.4364051789794  0.0836292303762769  \\
            579.5887281035796  0.08362907122595162  \\
            579.7410510281798  0.08362890997042521  \\
            579.8933739527799  0.08362874675570048  \\
            580.04569687738  0.08362858172298634  \\
            580.1980198019802  0.0836284150086979  \\
            580.3503427265804  0.08362824674445639  \\
            580.5026656511805  0.08362807705708919  \\
            580.6549885757806  0.08362790606862981  \\
            580.8073115003808  0.08362773389631796  \\
            580.959634424981  0.08362756065259944  \\
            581.1119573495811  0.08362738644512624  \\
            581.2642802741813  0.08362721137675647  \\
            581.4166031987814  0.0836270355455544  \\
            581.5689261233815  0.08362685904479043  \\
            581.7212490479817  0.08362668196294114  \\
            581.8735719725819  0.08362650438368924  \\
            582.0258948971821  0.08362632638592359  \\
            582.1782178217821  0.08362614804373918  \\
            582.3305407463823  0.08362596942643716  \\
            582.4828636709825  0.08362579059852483  \\
            582.6351865955826  0.08362561161971567  \\
            582.7875095201828  0.08362543254492925  \\
            582.939832444783  0.08362525342429132  \\
            583.0921553693831  0.08362507430313376  \\
            583.2444782939832  0.08362489522199462  \\
            583.3968012185834  0.08362471621661807  \\
            583.5491241431836  0.08362453731795447  \\
            583.7014470677836  0.08362435855216026  \\
            583.8537699923838  0.0836241799405981  \\
            584.006092916984  0.08362400149983677  \\
            584.1584158415842  0.08362382324165117  \\
            584.3107387661843  0.08362364517302238  \\
            584.4630616907845  0.08362346729613764  \\
            584.6153846153846  0.08362328960839027  \\
            584.7677075399847  0.08362311210237983  \\
            584.9200304645849  0.08362293476591194  \\
            585.0723533891851  0.08362275758199844  \\
            585.2246763137853  0.08362258052885728  \\
            585.3769992383853  0.08362240274307495  \\
            585.5293221629855  0.08362222486090314  \\
            585.6816450875857  0.08362204687921886  \\
            585.8339680121858  0.08362186870620197  \\
            585.986290936786  0.08362169025601975  \\
            586.1386138613861  0.08362151144882679  \\
            586.2909367859863  0.08362133221076506  \\
            586.4432597105864  0.0836211524739639  \\
            586.5955826351866  0.08362097217653998  \\
            586.7479055597868  0.08362079126259739  \\
            586.9002284843868  0.08362060968222747  \\
            587.052551408987  0.08362042739150904  \\
            587.2048743335872  0.08362024435250819  \\
            587.3571972581874  0.08362006053327842  \\
            587.5095201827875  0.08361987590786055  \\
            587.6618431073877  0.0836196904562828  \\
            587.8141660319878  0.08361950416456071  \\
            587.966488956588  0.08361931702469722  \\
            588.1188118811881  0.0836191290346826  \\
            588.2711348057883  0.08361894019849447  \\
            588.4234577303885  0.08361875052609784  \\
            588.5757806549885  0.08361856003344505  \\
            588.7281035795887  0.08361836874247582  \\
            588.8804265041889  0.08361817668111722  \\
            589.0327494287891  0.08361798388328368  \\
            589.1850723533892  0.08361779038887697  \\
            589.3373952779893  0.08361759624378627  \\
            589.4897182025895  0.08361740149988807  \\
            589.6420411271896  0.08361720621504623  \\
            589.7943640517898  0.08361701045311198  \\
            589.94668697639  0.08361681428392388  \\
            590.0990099009902  0.08361661778330791  \\
            590.2513328255902  0.08361642103307736  \\
            590.4036557501904  0.08361622412103285  \\
            590.5559786747906  0.08361602714096246  \\
            590.7083015993907  0.08361583019264153  \\
            590.8606245239909  0.0836156333818328  \\
            591.012947448591  0.08361543682028634  \\
            591.1652703731912  0.08361524043080136  \\
            591.3175932977913  0.08361504402247022  \\
            591.4699162223915  0.08361484781122264  \\
            591.6222391469917  0.08361465167936348  \\
            591.7745620715917  0.08361445551618286  \\
            591.9268849961919  0.08361425921795625  \\
            592.0792079207921  0.08361406268794441  \\
            592.2315308453923  0.08361386583639342  \\
            592.3838537699924  0.08361366858053469  \\
            592.5361766945925  0.08361347084458497  \\
            592.6884996191927  0.08361327255974625  \\
            592.8408225437928  0.08361307366420594  \\
            592.993145468393  0.0836128741031367  \\
            593.1454683929932  0.0836126738286965  \\
            593.2977913175934  0.08361247280002869  \\
            593.4501142421934  0.08361227098326186  \\
            593.6024371667936  0.08361206835150999  \\
            593.7547600913938  0.08361186488487231  \\
            593.9070830159939  0.08361166057043341  \\
            594.059405940594  0.08361145540226321  \\
            594.2117288651942  0.0836112493814169  \\
            594.3640517897944  0.08361104251593501  \\
            594.5163747143945  0.0836108348208434  \\
            594.6686976389947  0.08361062631815323  \\
            594.8210205635949  0.08361041703686099  \\
            594.9733434881949  0.0836102070129485  \\
            595.1256664127951  0.08360999628938283  \\
            595.2779893373953  0.08360978491611645  \\
            595.4303122619955  0.08360957295008711  \\
            595.5826351865956  0.08360936045521787  \\
            595.7349581111957  0.08360914750241713  \\
            595.8872810357959  0.08360893416957858  \\
            596.039603960396  0.08360872054158126  \\
            596.1919268849962  0.0836085067102895  \\
            596.3442498095964  0.08360829277455296  \\
            596.4965727341965  0.08360807884020661  \\
            596.6488956587966  0.08360786502007075  \\
            596.8012185833968  0.08360765143395099  \\
            596.953541507997  0.08360743820863824  \\
            597.1058644325971  0.08360722466737873  \\
            597.2581873571972  0.0836070114017584  \\
            597.4105102817974  0.08360679841485545  \\
            597.5628332063976  0.08360658552945101  \\
            597.7151561309977  0.08360637258498492  \\
            597.8674790555979  0.08360615943755556  \\
            598.019801980198  0.08360594595992002  \\
            598.1721249047981  0.08360573204149392  \\
            598.3244478293983  0.08360551758835157  \\
            598.4767707539985  0.08360530252322589  \\
            598.6290936785987  0.08360508678550842  \\
            598.7814166031987  0.08360487033124932  \\
            598.9337395277989  0.0836046531331574  \\
            599.0860624523991  0.08360443518060005  \\
            599.2383853769992  0.08360421647960334  \\
            599.3907083015994  0.08360399705285192  \\
            599.5430312261996  0.08360377693968907  \\
            599.6953541507997  0.08360355619611672  \\
            599.8476770753998  0.0836033348947954  \\
            600.0  0.0836031131250443  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={b827678c-aeda-4584-8676-cefa3661fb9a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.15232292460015232  0.009492698152104989  \\
            0.30464584920030463  0.034353676025921466  \\
            0.456968773800457  0.06236740754798364  \\
            0.6092916984006093  0.08880523949750699  \\
            0.7616146230007617  0.11382372678778709  \\
            0.913937547600914  0.13766275674199255  \\
            1.0662604722010662  0.16059075618506768  \\
            1.2185833968012185  0.1828618370338684  \\
            1.3709063214013708  0.2047040129737405  \\
            1.5232292460015233  0.22630880621611515  \\
            1.6755521706016756  0.2478301273703677  \\
            1.827875095201828  0.26938668857058007  \\
            1.9801980198019802  0.2910404781768368  \\
            2.1325209444021325  0.31231323801493915  \\
            2.2848438690022848  0.3329472106227795  \\
            2.437166793602437  0.352961891611342  \\
            2.5894897182025893  0.37237684109677816  \\
            2.7418126428027416  0.39121013191000376  \\
            2.8941355674028943  0.40947690477812315  \\
            3.0464584920030466  0.42719526119081713  \\
            3.198781416603199  0.4443805456428236  \\
            3.351104341203351  0.4610851618536865  \\
            3.5034272658035035  0.4767990336495677  \\
            3.655750190403656  0.491106728621708  \\
            3.808073115003808  0.5041545855774423  \\
            3.9603960396039604  0.5160932330863689  \\
            4.112718964204113  0.5270372525950849  \\
            4.265041888804265  0.537106192838898  \\
            4.417364813404418  0.5463820577946883  \\
            4.5696877380045695  0.554963743530045  \\
            4.722010662604722  0.5629106049251674  \\
            4.874333587204874  0.5702954732833863  \\
            5.026656511805027  0.5771767338760972  \\
            5.178979436405179  0.5835952519395841  \\
            5.331302361005331  0.5896035765274319  \\
            5.483625285605483  0.595240658960832  \\
            5.635948210205636  0.6005351357803984  \\
            5.788271134805789  0.6055217452659211  \\
            5.9405940594059405  0.6102293132800685  \\
            6.092916984006093  0.6146802875853768  \\
            6.245239908606245  0.6188953811698132  \\
            6.397562833206398  0.622895405883858  \\
            6.54988575780655  0.6266979487322598  \\
            6.702208682406702  0.6303185709470812  \\
            6.854531607006854  0.6337713150723006  \\
            7.006854531607007  0.6370691709299853  \\
            7.159177456207159  0.6402227142407396  \\
            7.311500380807312  0.643242046585053  \\
            7.463823305407463  0.6461368518824786  \\
            7.616146230007616  0.6489163963916328  \\
            7.768469154607769  0.6515898947279931  \\
            7.920792079207921  0.6541629359912144  \\
            8.073115003808073  0.656640812039082  \\
            8.225437928408226  0.6590290259991128  \\
            8.377760853008377  0.6613332174100288  \\
            8.53008377760853  0.663559162221756  \\
            8.682406702208683  0.6657130042280529  \\
            8.834729626808835  0.6677993991536872  \\
            8.987052551408986  0.6698200826262135  \\
            9.139375476009139  0.6717777256624414  \\
            9.291698400609292  0.6736753101516183  \\
            9.444021325209444  0.6755161288554283  \\
            9.596344249809597  0.6773037854079934  \\
            9.748667174409748  0.6790422435151323  \\
            9.900990099009901  0.6807355475314241  \\
            10.053313023610054  0.6823835531511423  \\
            10.205635948210206  0.6839874247028773  \\
            10.357958872810357  0.6855486442359886  \\
            10.51028179741051  0.6870690115206043  \\
            10.662604722010663  0.6885506440476216  \\
            10.814927646610816  0.689995977028707  \\
            10.967250571210966  0.6914079709358039  \\
            11.11957349581112  0.6927890766802851  \\
            11.271896420411272  0.6941384311196498  \\
            11.424219345011425  0.6954565045751006  \\
            11.576542269611577  0.696744044341173  \\
            11.728865194211728  0.6980020746857372  \\
            11.881188118811881  0.6992318968499963  \\
            12.033511043412034  0.700435089048488  \\
            12.185833968012187  0.701613506469083  \\
            12.338156892612338  0.7027699054822525  \\
            12.49047981721249  0.7039039533435035  \\
            12.642802741812643  0.7050151760330822  \\
            12.795125666412796  0.7061037787732164  \\
            12.947448591012947  0.7071701978113257  \\
            13.0997715156131  0.7082151004200211  \\
            13.252094440213252  0.709239384897105  \\
            13.404417364813405  0.7102441805655713  \\
            13.556740289413558  0.7112308477736052  \\
            13.709063214013709  0.7122016725711561  \\
            13.861386138613861  0.7131565110636401  \\
            14.013709063214014  0.7140945432234966  \\
            14.166031987814167  0.7150157335093925  \\
            14.318354912414318  0.7159202383821852  \\
            14.47067783701447  0.7168084063049226  \\
            14.623000761614623  0.717680777742843  \\
            14.775323686214776  0.718538085163375  \\
            14.927646610814927  0.7193812530361379  \\
            15.07996953541508  0.720211397832941  \\
            15.232292460015232  0.7210308548924432  \\
            15.384615384615385  0.7218380198212571  \\
            15.536938309215538  0.7226325634857418  \\
            15.689261233815689  0.7234143827067948  \\
            15.841584158415841  0.7241835360174662  \\
            15.993907083015994  0.7249402436629585  \\
            16.146230007616147  0.7256848876006269  \\
            16.2985529322163  0.7264180114999791  \\
            16.450875856816452  0.7271403207426754  \\
            16.6031987814166  0.7278526824225288  \\
            16.755521706016754  0.728557209240114  \\
            16.907844630616907  0.729252856361968  \\
            17.06016755521706  0.7299389803966049  \\
            17.212490479817212  0.7306153753352813  \\
            17.364813404417365  0.7312819742115731  \\
            17.517136329017518  0.7319388491013762  \\
            17.66945925361767  0.7325862111229059  \\
            17.821782178217823  0.7332244104366975  \\
            17.974105102817973  0.7338539362456059  \\
            18.126428027418125  0.7344754167948059  \\
            18.278750952018278  0.735089962146926  \\
            18.43107387661843  0.7356990227655331  \\
            18.583396801218584  0.7363010350325099  \\
            18.735719725818736  0.7368956705826755  \\
            18.88804265041889  0.7374827235779616  \\
            19.04036557501904  0.7380621107074125  \\
            19.192688499619194  0.7386338711871849  \\
            19.345011424219344  0.739198166760548  \\
            19.497334348819496  0.7397552816978838  \\
            19.64965727341965  0.7403056227966869  \\
            19.801980198019802  0.7408497193815641  \\
            19.954303122619955  0.7413886282930231  \\
            20.106626047220107  0.7419237181725292  \\
            20.25894897182026  0.7424534581960899  \\
            20.411271896420413  0.7429774973148064  \\
            20.563594821020562  0.7434955952851418  \\
            20.715917745620715  0.7440076226689194  \\
            20.868240670220867  0.7445135608333244  \\
            21.02056359482102  0.7450135019509028  \\
            21.172886519421173  0.7455076489995615  \\
            21.325209444021326  0.745996315762569  \\
            21.47753236862148  0.7464799268285544  \\
            21.62985529322163  0.7469590175915083  \\
            21.782178217821784  0.7474358669302491  \\
            21.934501142421933  0.7479088159251059  \\
            22.086824067022086  0.7483774302298017  \\
            22.23914699162224  0.7488414150582389  \\
            22.39146991622239  0.7493005784636814  \\
            22.543792840822544  0.7497548313387553  \\
            22.696115765422697  0.7502041874154479  \\
            22.84843869002285  0.7506487632651083  \\
            23.000761614623002  0.7510887782984472  \\
            23.153084539223155  0.751524554765537  \\
            23.305407463823304  0.7519565177558118  \\
            23.457730388423457  0.7523860811415785  \\
            23.61005331302361  0.7528136871428346  \\
            23.762376237623762  0.753238125837272  \\
            23.914699162223915  0.7536590362931713  \\
            24.067022086824068  0.7540761554837523  \\
            24.21934501142422  0.7544893182871744  \\
            24.371667936024373  0.7548984574865364  \\
            24.523990860624522  0.7553036037698766  \\
            24.676313785224675  0.7557048857301728  \\
            24.828636709824828  0.7561025298653423  \\
            24.98095963442498  0.7564968605782418  \\
            25.133282559025133  0.7568883001766675  \\
            25.285605483625286  0.7572790144919765  \\
            25.43792840822544  0.7576677637367062  \\
            25.59025133282559  0.7580539472426717  \\
            25.742574257425744  0.7584372273042409  \\
            25.894897182025893  0.758817361718029  \\
            26.047220106626046  0.759194203782898  \\
            26.1995430312262  0.7595677022999571  \\
            26.35186595582635  0.7599379015725627  \\
            26.504188880426504  0.760304941406318  \\
            26.656511805026657  0.7606690571090737  \\
            26.80883472962681  0.7610305794909275  \\
            26.961157654226962  0.7613904080898577  \\
            27.113480578827115  0.7617500050740724  \\
            27.265803503427264  0.7621078946218455  \\
            27.418126428027417  0.7624636650645966  \\
            27.57044935262757  0.762816999322803  \\
            27.722772277227723  0.7631676749059985  \\
            27.875095201827875  0.763515563912774  \\
            28.027418126428028  0.7638606330307777  \\
            28.17974105102818  0.7642029435367141  \\
            28.332063975628333  0.7645426512963456  \\
            28.484386900228483  0.7648800067644905  \\
            28.636709824828635  0.7652153549850249  \\
            28.789032749428788  0.7655503251656209  \\
            28.94135567402894  0.7658849324562356  \\
            29.093678598629094  0.7662181336751488  \\
            29.246001523229246  0.7665495385172445  \\
            29.3983244478294  0.7668788512961373  \\
            29.55064737242955  0.7672058709441731  \\
            29.702970297029704  0.7675304910124287  \\
            29.855293221629854  0.7678526996707117  \\
            30.007616146230006  0.7681725797075609  \\
            30.15993907083016  0.7684903085302464  \\
            30.312261995430312  0.7688061581647686  \\
            30.464584920030465  0.7691204952558593  \\
            30.616907844630617  0.7694357266453796  \\
            30.76923076923077  0.769750224211378  \\
            30.921553693830923  0.7700635235890652  \\
            31.073876618431076  0.7703752562099087  \\
            31.226199543031225  0.7706851489485042  \\
            31.378522467631377  0.7709930241225743  \\
            31.53084539223153  0.7712987994929695  \\
            31.683168316831683  0.7716024882636678  \\
            31.835491241431836  0.7719041990817745  \\
            31.98781416603199  0.7722041360375227  \\
            32.14013709063214  0.7725025986642724  \\
            32.292460015232294  0.7728006532507291  \\
            32.44478293983244  0.7730994626882589  \\
            32.5971058644326  0.77339765162543  \\
            32.74942878903275  0.7736947775411634  \\
            32.901751713632905  0.7739904947952062  \\
            33.054074638233054  0.7742845546281298  \\
            33.2063975628332  0.7745768051613311  \\
            33.35872048743336  0.7748671913970319  \\
            33.51104341203351  0.775155755218279  \\
            33.663366336633665  0.7754426353889444  \\
            33.815689261233814  0.7757280675537255  \\
            33.96801218583397  0.7760123842381443  \\
            34.12033511043412  0.7762974229468025  \\
            34.272658035034276  0.776582822681489  \\
            34.424980959634425  0.7768676570581372  \\
            34.577303884234574  0.7771515066223526  \\
            34.72962680883473  0.777434050648075  \\
            34.88194973343488  0.7777150671375784  \\
            35.034272658035036  0.7779944328214707  \\
            35.186595582635185  0.7782721231586944  \\
            35.33891850723534  0.7785482123365253  \\
            35.49124143183549  0.7788228732705739  \\
            35.64356435643565  0.7790963776047847  \\
            35.795887281035796  0.7793692664747366  \\
            35.948210205635945  0.7796436404237788  \\
            36.1005331302361  0.7799179523481792  \\
            36.25285605483625  0.7801917075402994  \\
            36.40517897943641  0.780464512057486  \\
            36.557501904036556  0.7807360727220717  \\
            36.70982482863671  0.7810061971213743  \\
            36.86214775323686  0.7812747936076977  \\
            37.01447067783702  0.7815418712983309  \\
            37.16679360243717  0.7818075400755489  \\
            37.319116527037316  0.782072010586612  \\
            37.47143945163747  0.7823355942437662  \\
            37.62376237623762  0.7825995455811683  \\
            37.77608530083778  0.7828646457240487  \\
            37.92840822543793  0.7831296299653449  \\
            38.08073115003808  0.7833940301934063  \\
            38.23305407463823  0.783657481056419  \\
            38.38537699923839  0.783919719962405  \\
            38.53769992383854  0.7841805870792227  \\
            38.69002284843869  0.7844400253345665  \\
            38.84234577303884  0.7846980804159677  \\
            38.99466869763899  0.7849549007707929  \\
            39.14699162223915  0.7852107376062457  \\
            39.2993145468393  0.7854659448893656  \\
            39.451637471439454  0.7857225117433102  \\
            39.603960396039604  0.785979667848477  \\
            39.75628332063975  0.7862366244017227  \\
            39.90860624523991  0.7864929435746731  \\
            40.06092916984006  0.7867482920212033  \\
            40.213252094440215  0.7870024408774393  \\
            40.365575019040364  0.787255265761757  \\
            40.51789794364052  0.7875067467747833  \\
            40.67022086824067  0.7877569684993949  \\
            40.822543792840825  0.7880061200007195  \\
            40.974866717440975  0.7882544948261345  \\
            41.127189642041124  0.7885028148933146  \\
            41.27951256664128  0.7887527655901145  \\
            41.43183549124143  0.7890029217267746  \\
            41.584158415841586  0.789252773947558  \\
            41.736481340441735  0.7895019186107591  \\
            41.88880426504189  0.7897500577887026  \\
            42.04112718964204  0.789996999267744  \\
            42.1934501142422  0.7902426565482698  \\
            42.345773038842346  0.7904870488446968  \\
            42.498095963442495  0.7907303010854728  \\
            42.65041888804265  0.7909726439130764  \\
            42.8027418126428  0.7912144136840168  \\
            42.95506473724296  0.7914569904748486  \\
            43.107387661843106  0.7917007245609091  \\
            43.25971058644326  0.7919445105105323  \\
            43.41203351104341  0.792187876345631  \\
            43.56435643564357  0.7924304563498563  \\
            43.71667936024372  0.7926719910685974  \\
            43.869002284843866  0.7929123273089819  \\
            44.02132520944402  0.793151418139875  \\
            44.17364813404417  0.7933893228918807  \\
            44.32597105864433  0.7936262071573412  \\
            44.47829398324448  0.7938623427903366  \\
            44.63061690784463  0.7940981079066854  \\
            44.78293983244478  0.7943354961541628  \\
            44.93526275704494  0.794573399268971  \\
            45.08758568164509  0.79481119317874  \\
            45.23990860624524  0.7950484473386229  \\
            45.39223153084539  0.7952848371756597  \\
            45.54455445544554  0.7955201440887785  \\
            45.6968773800457  0.7957542554487947  \\
            45.84920030464585  0.7959871645984119  \\
            46.001523229246004  0.7962189708522209  \\
            46.15384615384615  0.7964498794967001  \\
            46.30616907844631  0.7966802017902157  \\
            46.45849200304646  0.7969106237326912  \\
            46.61081492764661  0.7971420026116975  \\
            46.763137852246764  0.7973732478256625  \\
            46.91546077684691  0.7976038056381687  \\
            47.06778370144707  0.7978333876622179  \\
            47.22010662604722  0.798061970860233  \\
            47.372429550647375  0.7982897975440569  \\
            47.524752475247524  0.7985162470556997  \\
            47.67707539984768  0.7987386539098741  \\
            47.82939832444783  0.798944551180406  \\
            47.98172124904798  0.7991135259104692  \\
            48.134044173648135  0.7992344434427697  \\
            48.286367098248284  0.7993054474195453  \\
            48.43869002284844  0.799335001783118  \\
            48.59101294744859  0.7993294486095094  \\
            48.743335872048746  0.7992926073131218  \\
            48.895658796648895  0.7992280057730211  \\
            49.047981721249045  0.7991377368768157  \\
            49.2003046458492  0.7990226701465049  \\
            49.35262757044935  0.7988883916437931  \\
            49.504950495049506  0.7987401094837222  \\
            49.657273419649655  0.7985817425656826  \\
            49.80959634424981  0.7984155971077229  \\
            49.96191926884996  0.7982423666465489  \\
            50.11424219345012  0.798063145421982  \\
            50.266565118050266  0.7978830525147562  \\
            50.418888042650416  0.7977049914300683  \\
            50.57121096725057  0.7975306236484924  \\
            50.72353389185072  0.7973600571312812  \\
            50.87585681645088  0.7971919290166907  \\
            51.02817974105103  0.7970285801927802  \\
            51.18050266565118  0.7968722845758389  \\
            51.33282559025133  0.796724165736361  \\
            51.48514851485149  0.796583933858335  \\
            51.63747143945164  0.7964498857392448  \\
            51.78979436405179  0.7963204528629706  \\
            51.94211728865194  0.7961980293256269  \\
            52.09444021325209  0.7960834561947226  \\
            52.24676313785225  0.795976285204938  \\
            52.3990860624524  0.7958744257355089  \\
            52.551408987052554  0.7957759790092623  \\
            52.7037319116527  0.7956828491763102  \\
            52.85605483625286  0.7955954466411819  \\
            53.00837776085301  0.7955118422378064  \\
            53.16070068545316  0.7954305330635956  \\
            53.313023610053314  0.7953531109016225  \\
            53.46534653465346  0.7952784136045018  \\
            53.61766945925362  0.7952053927590167  \\
            53.76999238385377  0.7951344703281895  \\
            53.922315308453925  0.7950650362832511  \\
            54.074638233054074  0.7949966998266896  \\
            54.22696115765423  0.7949295495908675  \\
            54.37928408225438  0.7948627068755246  \\
            54.53160700685453  0.7947967177052218  \\
            54.683929931454685  0.7947306569765301  \\
            54.836252856054834  0.7946650043615405  \\
            54.98857578065499  0.794599249567347  \\
            55.14089870525514  0.7945334185329688  \\
            55.293221629855296  0.794467659148803  \\
            55.445544554455445  0.7944014501137806  \\
            55.5978674790556  0.794335461843199  \\
            55.75019040365575  0.794268936989836  \\
            55.9025133282559  0.7942026339334121  \\
            56.054836252856056  0.7941359795521608  \\
            56.207159177456205  0.7940694423238007  \\
            56.35948210205636  0.7940028700305014  \\
            56.51180502665651  0.79393631021366  \\
            56.66412795125667  0.7938700370991996  \\
            56.816450875856816  0.7938037374325524  \\
            56.968773800456965  0.7937379897599004  \\
            57.12109672505712  0.7936722513020138  \\
            57.27341964965727  0.793607260262911  \\
            57.42574257425743  0.7935423740460796  \\
            57.578065498857576  0.793478355242056  \\
            57.73038842345773  0.7934145964056613  \\
            57.88271134805788  0.793351725737593  \\
            58.03503427265804  0.7932893561656194  \\
            58.18735719725819  0.7932277607606605  \\
            58.339680121858336  0.793167015329906  \\
            58.49200304645849  0.7931067984475252  \\
            58.64432597105864  0.7930478226539377  \\
            58.7966488956588  0.7929891375851591  \\
            58.94897182025895  0.7929319264718082  \\
            59.1012947448591  0.7928750238221058  \\
            59.25361766945925  0.7928193682636453  \\
            59.40594059405941  0.7927645823390651  \\
            59.55826351865956  0.7927104010291774  \\
            59.71058644325971  0.7926577207535772  \\
            59.862909367859864  0.7926052656924877  \\
            60.01523229246001  0.7925542084408602  \\
            60.16755521706017  0.7925039966377253  \\
            60.31987814166032  0.7924543325782172  \\
            60.472201066260475  0.7924062364852612  \\
            60.624523990860624  0.7923584053445425  \\
            60.77684691546078  0.792311708855987  \\
            60.92916984006093  0.7922662284794728  \\
            61.08149276466108  0.7922209714809315  \\
            61.233815689261235  0.7921771838695298  \\
            61.386138613861384  0.7921341437349967  \\
            61.53846153846154  0.7920915772288625  \\
            61.69078446306169  0.7920505579166558  \\
            61.843107387661846  0.7920099088842933  \\
            61.995430312261995  0.7919700745085023  \\
            62.14775323686215  0.7919316784346205  \\
            62.3000761614623  0.7918934461674495  \\
            62.45239908606245  0.7918563452676511  \\
            62.604722010662606  0.7918204315882518  \\
            62.757044935262755  0.7917846952469404  \\
            62.90936785986291  0.7917503122726145  \\
            63.06169078446306  0.7917167938645128  \\
            63.21401370906322  0.79168363467618  \\
            63.366336633663366  0.7916519327712032  \\
            63.51865955826352  0.7916207827929926  \\
            63.67098248286367  0.7915902619620067  \\
            63.82330540746382  0.7915611836789485  \\
            63.97562833206398  0.791532416028032  \\
            64.12795125666413  0.7915045870472417  \\
            64.28027418126428  0.7914780545774427  \\
            64.43259710586443  0.7914517378869772  \\
            64.58492003046459  0.7914266249459051  \\
            64.73724295506474  0.7914025441049797  \\
            64.88956587966489  0.7913787879258266  \\
            65.04188880426504  0.7913563830742623  \\
            65.1942117288652  0.7913347625151402  \\
            65.34653465346534  0.7913136085570011  \\
            65.4988575780655  0.791293871017769  \\
            65.65118050266565  0.7912747274689382  \\
            65.80350342726581  0.791256201208208  \\
            65.95582635186595  0.7912390948630765  \\
            66.10814927646611  0.7912224775861543  \\
            66.26047220106626  0.7912065629425025  \\
            66.4127951256664  0.7911920595445657  \\
            66.56511805026656  0.7911780269308146  \\
            66.71744097486672  0.7911646856487263  \\
            66.86976389946688  0.7911527555328286  \\
            67.02208682406702  0.7911413721026574  \\
            67.17440974866717  0.791130565566533  \\
            67.32673267326733  0.7911211548484017  \\
            67.47905559786749  0.7911124851780192  \\
            67.63137852246763  0.791104209877828  \\
            67.78370144706778  0.7910972295452696  \\
            67.93602437166794  0.7910913208076266  \\
            68.08834729626808  0.7910856311180042  \\
            68.24067022086824  0.7910809876021483  \\
            68.3929931454684  0.7910776810490188  \\
            68.54531607006855  0.7910747991354626  \\
            68.6976389946687  0.7910724911304852  \\
            68.84996191926885  0.791071516926769  \\
            69.002284843869  0.7910715567080046  \\
            69.15460776846915  0.7910717949224849  \\
            69.3069306930693  0.7910729809376196  \\
            69.45925361766946  0.7910755185291461  \\
            69.61157654226962  0.7910787403205941  \\
            69.76389946686976  0.7910822690659042  \\
            69.91622239146992  0.7910868833134357  \\
            70.06854531607007  0.7910927966303793  \\
            70.22086824067021  0.7910992535789454  \\
            70.37319116527037  0.7911060791238284  \\
            70.52551408987053  0.7911139982202154  \\
            70.67783701447068  0.7911231946698939  \\
            70.83015993907082  0.7911329823081199  \\
            70.98248286367098  0.7911430674635314  \\
            71.13480578827114  0.7911541635395793  \\
            71.2871287128713  0.7911665411979151  \\
            71.43945163747144  0.7911797294800811  \\
            71.59177456207159  0.7911930836281345  \\
            71.74409748667175  0.7912072569692384  \\
            71.89642041127189  0.791222669237924  \\
            72.04874333587205  0.7912391484267509  \\
            72.2010662604722  0.7912559354262525  \\
            72.35338918507236  0.7912731862673172  \\
            72.5057121096725  0.791291480812146  \\
            72.65803503427266  0.7913109881384216  \\
            72.81035795887281  0.7913313163421158  \\
            72.96268088347296  0.7913518041709647  \\
            73.11500380807311  0.7913729559401044  \\
            73.26732673267327  0.7913952129515796  \\
            73.41964965727342  0.7914186155606073  \\
            73.57197258187357  0.7914427275031626  \\
            73.72429550647372  0.7914669849396698  \\
            73.87661843107388  0.7914919394382943  \\
            74.02894135567404  0.7915179671454448  \\
            74.18126428027418  0.7915451090060274  \\
            74.33358720487433  0.7915730052377369  \\
            74.48591012947449  0.7916010595768884  \\
            74.63823305407463  0.7916296983990262  \\
            74.79055597867479  0.7916593123145061  \\
            74.94287890327494  0.7916900247580049  \\
            75.0952018278751  0.791721626375186  \\
            75.24752475247524  0.7917535750227009  \\
            75.3998476770754  0.7917858156434195  \\
            75.55217060167556  0.7918188688593224  \\
            75.7044935262757  0.7918529522183861  \\
            75.85681645087585  0.7918880412260683  \\
            76.00913937547601  0.7919238390739372  \\
            76.16146230007617  0.7919598163458167  \\
            76.31378522467631  0.7919962772330912  \\
            76.46610814927647  0.792033570589808  \\
            76.61843107387662  0.7920718586791364  \\
            76.77075399847678  0.7921110849292814  \\
            76.92307692307692  0.7921509739334824  \\
            77.07539984767708  0.7921910446495499  \\
            77.22772277227723  0.7922315724055043  \\
            77.38004569687737  0.7922728796104986  \\
            77.53236862147753  0.7923151193295876  \\
            77.68469154607769  0.7923582727055957  \\
            77.83701447067784  0.7924021489591159  \\
            77.98933739527799  0.7924463853885108  \\
            78.14166031987814  0.7924908149438623  \\
            78.2939832444783  0.7925359368283417  \\
            78.44630616907844  0.7925818939423933  \\
            78.5986290936786  0.7926287368350797  \\
            78.75095201827875  0.7926763848752022  \\
            78.90327494287891  0.7927246262513002  \\
            79.05559786747905  0.7927731179716521  \\
            79.20792079207921  0.792821909388064  \\
            79.36024371667936  0.7928714052372214  \\
            79.5125666412795  0.7929216977480943  \\
            79.66488956587966  0.7929728118445682  \\
            79.81721249047982  0.7930246761951459  \\
            79.96953541507997  0.7930771232129471  \\
            80.12185833968012  0.7931298890557077  \\
            80.27418126428027  0.7931828512430492  \\
            80.42650418888043  0.7932364526806659  \\
            80.57882711348059  0.7932907767802987  \\
            80.73115003808073  0.793345859943366  \\
            80.88347296268088  0.7934016717337051  \\
            81.03579588728104  0.793458114877572  \\
            81.18811881188118  0.7935150252636418  \\
            81.34044173648134  0.7935721719430087  \\
            81.4927646610815  0.7936296221908672  \\
            81.64508758568165  0.7936877182768959  \\
            81.7974105102818  0.7937464933506357  \\
            81.94973343488195  0.7938059587260594  \\
            82.1020563594821  0.7938660830480109  \\
            82.25437928408225  0.793926792292206  \\
            82.4067022086824  0.793987969765232  \\
            82.55902513328256  0.794049456104548  \\
            82.71134805788272  0.7941111449457334  \\
            82.86367098248286  0.7941733918635158  \\
            83.01599390708301  0.7942362527994726  \\
            83.16831683168317  0.7942997365516615  \\
            83.32063975628333  0.7943638283583103  \\
            83.47296268088347  0.7944284898978174  \\
            83.62528560548363  0.7944936592887522  \\
            83.77760853008378  0.7945592510898539  \\
            83.92993145468392  0.7946251563000327  \\
            84.08225437928408  0.7946912798643821  \\
            84.23457730388424  0.7947579003864355  \\
            84.3869002284844  0.7948250815147916  \\
            84.53922315308454  0.7948928167492438  \\
            84.69154607768469  0.7949610901707177  \\
            84.84386900228485  0.7950298764412694  \\
            84.99619192688499  0.7950991408040875  \\
            85.14851485148515  0.7951688390834916  \\
            85.3008377760853  0.7952389176849329  \\
            85.45316070068546  0.7953093135949948  \\
            85.6054836252856  0.7953799644872487  \\
            85.75780654988576  0.7954510507850613  \\
            85.91012947448591  0.7955226379012211  \\
            86.06245239908607  0.795594707047289  \\
            86.21477532368621  0.7956672390731477  \\
            86.36709824828637  0.7957402144670036  \\
            86.51942117288652  0.7958136133553848  \\
            86.67174409748667  0.7958874155031425  \\
            86.82406702208682  0.7959616003134503  \\
            86.97638994668698  0.7960361468278042  \\
            87.12871287128714  0.7961110337260233  \\
            87.28103579588728  0.7961862393262487  \\
            87.43335872048743  0.7962617763538541  \\
            87.58568164508759  0.7963377262984209  \\
            87.73800456968773  0.796414076197956  \\
            87.89032749428789  0.7964908093018126  \\
            88.04265041888804  0.7965679116890318  \\
            88.1949733434882  0.7966453722683429  \\
            88.34729626808834  0.7967231827781621  \\
            88.4996191926885  0.796801337786595  \\
            88.65194211728866  0.7968798346914335  \\
            88.8042650418888  0.7969586737201586  \\
            88.95658796648895  0.7970378579299384  \\
            89.10891089108911  0.7971173932076293  \\
            89.26123381568927  0.7971972882697753  \\
            89.41355674028941  0.7972775546626086  \\
            89.56587966488956  0.7973582022737417  \\
            89.71820258948972  0.79743912057079  \\
            89.87052551408988  0.7975202746035968  \\
            90.02284843869002  0.7976016702055748  \\
            90.17517136329018  0.7976833145052985  \\
            90.32749428789033  0.7977652159265032  \\
            90.47981721249047  0.7978473841880851  \\
            90.63214013709063  0.7979298303041017  \\
            90.78446306169079  0.798012566583771  \\
            90.93678598629094  0.7980956066314726  \\
            91.08910891089108  0.7981789653467466  \\
            91.24143183549124  0.7982626589242945  \\
            91.3937547600914  0.7983467048539786  \\
            91.54607768469154  0.7984311219208224  \\
            91.6984006092917  0.7985159302050101  \\
            91.85072353389185  0.798601151081887  \\
            92.00304645849201  0.7986868072219598  \\
            92.15536938309215  0.7987727290447911  \\
            92.3076923076923  0.7988586697233968  \\
            92.46001523229246  0.7989446586233744  \\
            92.61233815689262  0.7990307271778218  \\
            92.76466108149276  0.7991169070070706  \\
            92.91698400609292  0.7992032299186875  \\
            93.06930693069307  0.7992897279074732  \\
            93.22162985529322  0.7993764331554627  \\
            93.37395277989337  0.7994633780319258  \\
            93.52627570449353  0.7995505950933662  \\
            93.67859862909368  0.7996381170835225  \\
            93.83092155369383  0.7997259769333671  \\
            93.98324447829398  0.7998142077611073  \\
            94.13556740289414  0.7999028428721845  \\
            94.28789032749428  0.7999919157592748  \\
            94.44021325209444  0.8000814601022881  \\
            94.5925361766946  0.8001714504932929  \\
            94.74485910129475  0.8002613695851699  \\
            94.89718202589489  0.8003511350042789  \\
            95.04950495049505  0.8004408023784839  \\
            95.2018278750952  0.800530426277727  \\
            95.35415079969536  0.8006200602140274  \\
            95.5064737242955  0.8007097566414816  \\
            95.65879664889566  0.8007995669562639  \\
            95.81111957349582  0.8008895414966255  \\
            95.96344249809596  0.8009797295428954  \\
            96.11576542269611  0.8010701793174801  \\
            96.26808834729627  0.8011609379848632  \\
            96.42041127189643  0.801252051651606  \\
            96.57273419649657  0.8013435653663469  \\
            96.72505712109673  0.801435523119802  \\
            96.87738004569688  0.8015279678447648  \\
            97.02970297029702  0.801620941416106  \\
            97.18202589489718  0.8017141032726125  \\
            97.33434881949734  0.8018069122479816  \\
            97.48667174409749  0.8018994400694222  \\
            97.63899466869763  0.8019917637488051  \\
            97.79131759329779  0.8020839579152321  \\
            97.94364051789795  0.8021760948150359  \\
            98.09596344249809  0.8022682443117801  \\
            98.24828636709825  0.8023604738862591  \\
            98.4006092916984  0.8024528486364982  \\
            98.55293221629856  0.8025454312777537  \\
            98.7052551408987  0.8026382821425124  \\
            98.85757806549886  0.8027314591804925  \\
            99.00990099009901  0.8028250179586428  \\
            99.16222391469917  0.8029190116611427  \\
            99.31454683929931  0.803013491089403  \\
            99.46686976389947  0.8031085046620651  \\
            99.61919268849962  0.8032040233677821  \\
            99.77151561309977  0.8032992267536827  \\
            99.92383853769992  0.8033939591885314  \\
            100.07616146230008  0.803488319965144  \\
            100.22848438690023  0.8035824046021558  \\
            100.38080731150038  0.80367630484402  \\
            100.53313023610053  0.8037701086610083  \\
            100.68545316070069  0.8038639002492115  \\
            100.83777608530083  0.803957760030539  \\
            100.99009900990099  0.8040517646527183  \\
            101.14242193450114  0.8041459869892963  \\
            101.2947448591013  0.8042404961396377  \\
            101.44706778370144  0.8043353574289265  \\
            101.5993907083016  0.8044306324081648  \\
            101.75171363290175  0.8045263788541738  \\
            101.90403655750191  0.8046226507695928  \\
            102.05635948210205  0.8047194983828804  \\
            102.20868240670221  0.804816497275116  \\
            102.36100533130237  0.8049128491580412  \\
            102.51332825590251  0.8050086547981987  \\
            102.66565118050266  0.8051040306405529  \\
            102.81797410510282  0.8051990879091108  \\
            102.97029702970298  0.8052939326069212  \\
            103.12261995430312  0.8053886655160758  \\
            103.27494287890327  0.805483382197708  \\
            103.42726580350343  0.8055781729919936  \\
            103.57958872810357  0.8056731230181509  \\
            103.73191165270373  0.80576831217444  \\
            103.88423457730389  0.8058638151381639  \\
            104.03655750190404  0.8059597013656671  \\
            104.18888042650418  0.806056035092337  \\
            104.34120335110434  0.8061528753326028  \\
            104.4935262757045  0.8062502758799361  \\
            104.64584920030464  0.8063482161186227  \\
            104.7981721249048  0.8064456709876104  \\
            104.95049504950495  0.8065423977472116  \\
            105.10281797410511  0.8066385339467455  \\
            105.25514089870525  0.8067342104306924  \\
            105.4074638233054  0.8068295513386935  \\
            105.55978674790556  0.8069246741055516  \\
            105.71210967250572  0.8070196894612295  \\
            105.86443259710586  0.8071147014308521  \\
            106.01675552170602  0.8072098073347047  \\
            106.16907844630617  0.8073050977882343  \\
            106.32140137090632  0.8074006567020482  \\
            106.47372429550647  0.8074965612819153  \\
            106.62604722010663  0.8075928820287652  \\
            106.77837014470678  0.807689682738689  \\
            106.93069306930693  0.8077870205029385  \\
            107.08301599390708  0.8078849457079267  \\
            107.23533891850724  0.8079830091768444  \\
            107.38766184310738  0.8080801981160621  \\
            107.53998476770754  0.8081766283774082  \\
            107.6923076923077  0.808272450662043  \\
            107.84463061690785  0.8083678074651724  \\
            107.99695354150799  0.8084628330760495  \\
            108.14927646610815  0.8085576535779719  \\
            108.3015993907083  0.8086523868482846  \\
            108.45392231530846  0.8087471425583778  \\
            108.6062452399086  0.8088420221736881  \\
            108.75856816450876  0.8089371189536984  \\
            108.91089108910892  0.8090325179519369  \\
            109.06321401370906  0.8091282960159787  \\
            109.21553693830921  0.8092245217874444  \\
            109.36785986290937  0.809321255702001  \\
            109.52018278750953  0.8094185499893614  \\
            109.67250571210967  0.8095162722941404  \\
            109.82482863670982  0.8096130856745269  \\
            109.97715156130998  0.8097090676496518  \\
            110.12947448591012  0.8098044888116561  \\
            110.28179741051028  0.8098995786862481  \\
            110.43412033511044  0.8099945257327031  \\
            110.58644325971059  0.8100894773438638  \\
            110.73876618431073  0.8101845398461401  \\
            110.89108910891089  0.8102797784995088  \\
            111.04341203351105  0.8103752174975146  \\
            111.1957349581112  0.8104708399672685  \\
            111.34805788271134  0.8105665879694494  \\
            111.5003808073115  0.8106623624983033  \\
            111.65270373191166  0.810758023481643  \\
            111.8050266565118  0.8108533897808492  \\
            111.95734958111196  0.8109482391908691  \\
            112.10967250571211  0.8110423084402176  \\
            112.26199543031227  0.8111382486040213  \\
            112.41431835491241  0.8112334306404363  \\
            112.56664127951257  0.8113271759267581  \\
            112.71896420411272  0.811419807819847  \\
            112.87128712871286  0.8115116063042439  \\
            113.02361005331302  0.8116028079921705  \\
            113.17593297791318  0.8116936061235298  \\
            113.32825590251333  0.8117841505659051  \\
            113.48057882711348  0.8118745478145608  \\
            113.63290175171363  0.8119648609924419  \\
            113.78522467631379  0.8120551098501745  \\
            113.93754760091393  0.8121452707660652  \\
            114.08987052551409  0.8122352767461017  \\
            114.24219345011424  0.8123250174239525  \\
            114.3945163747144  0.8124143390609666  \\
            114.54683929931454  0.8125030445461742  \\
            114.6991622239147  0.8125909582616544  \\
            114.85148514851485  0.8126783305894217  \\
            115.00380807311501  0.8127651446453902  \\
            115.15613099771515  0.8128514382203168  \\
            115.30845392231531  0.8129372452100971  \\
            115.46077684691546  0.8130225956157667  \\
            115.6130997715156  0.8131075155434991  \\
            115.76542269611576  0.8131920272046078  \\
            115.91774562071592  0.813276148915545  \\
            116.07006854531608  0.8133598950979024  \\
            116.22239146991622  0.8134432762784102  \\
            116.37471439451637  0.8135262990889384  \\
            116.52703731911653  0.8136089662664955  \\
            116.67936024371667  0.8136912766532295  \\
            116.83168316831683  0.8137732251964273  \\
            116.98400609291699  0.8138548029485151  \\
            117.13632901751714  0.8139359970670581  \\
            117.28865194211728  0.8140166722228596  \\
            117.44097486671744  0.8140967875296652  \\
            117.5932977913176  0.8141764077534192  \\
            117.74562071591775  0.814255567592446  \\
            117.8979436405179  0.8143342980416524  \\
            118.05026656511805  0.8144126263925279  \\
            118.2025894897182  0.8144905762331449  \\
            118.35491241431835  0.8145681674481581  \\
            118.5072353389185  0.8146454162188048  \\
            118.65955826351866  0.814722335022905  \\
            118.81188118811882  0.8147989326348614  \\
            118.96420411271896  0.8148752141256589  \\
            119.11652703731912  0.8149511808628656  \\
            119.26884996191927  0.8150268305106315  \\
            119.42117288651941  0.8151021570296899  \\
            119.57349581111957  0.8151771506773565  \\
            119.72581873571973  0.8152517732572483  \\
            119.87814166031988  0.8153258484985973  \\
            120.03046458492003  0.8153994495588759  \\
            120.18278750952018  0.8154726115306741  \\
            120.33511043412034  0.815545366021484  \\
            120.4874333587205  0.8156177411536993  \\
            120.63975628332064  0.8156897615646155  \\
            120.79207920792079  0.8157614484064304  \\
            120.94440213252095  0.815832819346243  \\
            121.09672505712109  0.8159038885660543  \\
            121.24904798172125  0.8159746667627674  \\
            121.4013709063214  0.8160451611481869  \\
            121.55369383092156  0.8161153754490192  \\
            121.7060167555217  0.8161853099068728  \\
            121.85833968012186  0.8162549612782577  \\
            122.01066260472201  0.8163243228345858  \\
            122.16298552932216  0.8163933843621709  \\
            122.31530845392231  0.8164620232158213  \\
            122.46763137852247  0.8165301776854985  \\
            122.61995430312263  0.8165979107584391  \\
            122.77227722772277  0.8166652542747814  \\
            122.92460015232292  0.8167322368268866  \\
            123.07692307692308  0.8167988837593378  \\
            123.22924600152322  0.8168652171689414  \\
            123.38156892612338  0.8169312559047259  \\
            123.53389185072353  0.8169970155679426  \\
            123.68621477532369  0.8170625085120651  \\
            123.83853769992383  0.8171277438427897  \\
            123.99086062452399  0.8171927274180357  \\
            124.14318354912415  0.8172574618479442  \\
            124.2955064737243  0.8173219464948797  \\
            124.44782939832444  0.8173861774734285  \\
            124.6001523229246  0.8174501476503999  \\
            124.75247524752476  0.8175138286433558  \\
            124.9047981721249  0.8175770396931236  \\
            125.05712109672506  0.8176398444925436  \\
            125.20944402132521  0.8177022747543826  \\
            125.36176694592537  0.8177643591922045  \\
            125.51408987052551  0.8178261235203679  \\
            125.66641279512567  0.8178875904540281  \\
            125.81873571972582  0.8179487797091366  \\
            125.97105864432596  0.8180097080024407  \\
            126.12338156892612  0.8180703890514837  \\
            126.27570449352628  0.818130833574605  \\
            126.42802741812643  0.8181910492909404  \\
            126.58035034272658  0.8182510409204212  \\
            126.73267326732673  0.8183108101837753  \\
            126.88499619192689  0.818370355802526  \\
            127.03731911652704  0.8184296734989934  \\
            127.18964204112719  0.818488755996293  \\
            127.34196496572734  0.8185474958014483  \\
            127.4942878903275  0.8186058145424697  \\
            127.64661081492764  0.8186637717402019  \\
            127.7989337395278  0.8187213959024089  \\
            127.95125666412795  0.8187787127910244  \\
            128.1035795887281  0.8188357454221518  \\
            128.25590251332827  0.8188925140660634  \\
            128.40822543792842  0.8189490362472018  \\
            128.56054836252855  0.819005326744179  \\
            128.7128712871287  0.8190613975897763  \\
            128.86519421172886  0.8191172580709444  \\
            129.01751713632902  0.819172914728804  \\
            129.16984006092918  0.8192283713586452  \\
            129.32216298552933  0.8192836290099277  \\
            129.4744859101295  0.8193386859862805  \\
            129.62680883472962  0.8193935378455022  \\
            129.77913175932977  0.8194481653179938  \\
            129.93145468392993  0.8195023913278315  \\
            130.08377760853008  0.8195562770240183  \\
            130.23610053313024  0.8196098501023756  \\
            130.3884234577304  0.819663135553823  \\
            130.54074638233055  0.819716155664379  \\
            130.69306930693068  0.8197689300151605  \\
            130.84539223153084  0.8198214754823828  \\
            130.997715156131  0.81987380623736  \\
            131.15003808073115  0.8199259337465044  \\
            131.3023610053313  0.8199778667713271  \\
            131.45468392993146  0.8200296113684377  \\
            131.60700685453162  0.8200811708895442  \\
            131.75932977913175  0.8201325459814534  \\
            131.9116527037319  0.8201837345860702  \\
            132.06397562833206  0.8202346881209139  \\
            132.21629855293222  0.820285286095327  \\
            132.36862147753237  0.8203355857236018  \\
            132.52094440213253  0.8203856112739011  \\
            132.67326732673268  0.8204353844339077  \\
            132.8255902513328  0.8204849243108242  \\
            132.97791317593297  0.8205342474313728  \\
            133.13023610053312  0.8205833677417959  \\
            133.28255902513328  0.8206322966078546  \\
            133.43488194973344  0.8206810428148307  \\
            133.5872048743336  0.8207296125675254  \\
            133.73952779893375  0.8207780094902594  \\
            133.89185072353388  0.8208262346268735  \\
            134.04417364813403  0.8208742600851274  \\
            134.1964965727342  0.8209219659509343  \\
            134.34881949733435  0.8209694004105074  \\
            134.5011424219345  0.8210165853818449  \\
            134.65346534653466  0.8210635403594679  \\
            134.80578827113482  0.8211102824144205  \\
            134.95811119573497  0.8211568261942694  \\
            135.1104341203351  0.8212031839231045  \\
            135.26275704493526  0.8212493654015383  \\
            135.4150799695354  0.8212953780067062  \\
            135.56740289413557  0.8213412266922663  \\
            135.71972581873572  0.8213869139884  \\
            135.87204874333588  0.8214323666411786  \\
            136.02437166793604  0.8214775443925287  \\
            136.17669459253617  0.821522484080508  \\
            136.32901751713632  0.8215672043297748  \\
            136.48134044173648  0.8216117215029197  \\
            136.63366336633663  0.8216560497004654  \\
            136.7859862909368  0.8217002007608665  \\
            136.93830921553695  0.8217441842605095  \\
            137.0906321401371  0.8217880075137134  \\
            137.24295506473723  0.821831675572729  \\
            137.3952779893374  0.8218751457116479  \\
            137.54760091393754  0.821918364361272  \\
            137.6999238385377  0.821961367002793  \\
            137.85224676313786  0.8220041705332435  \\
            138.004569687738  0.8220467893315071  \\
            138.15689261233817  0.8220892352583183  \\
            138.3092155369383  0.822131517656262  \\
            138.46153846153845  0.8221736433497737  \\
            138.6138613861386  0.8222155669049996  \\
            138.76618431073877  0.8222572717986454  \\
            138.91850723533892  0.822298783431466  \\
            139.07083015993908  0.8223401165059816  \\
            139.22315308453923  0.8223812822240965  \\
            139.37547600913936  0.8224222882870981  \\
            139.52779893373952  0.8224631073746629  \\
            139.68012185833967  0.8225037243139622  \\
            139.83244478293983  0.8225441628925639  \\
            139.98476770754  0.8225844352778018  \\
            140.13709063214014  0.8226245437293906  \\
            140.2894135567403  0.8226644534355341  \\
            140.44173648134043  0.8227041806684952  \\
            140.59405940594058  0.8227437405798692  \\
            140.74638233054074  0.822783142263749  \\
            140.8987052551409  0.8228223714549774  \\
            141.05102817974105  0.8228614096624558  \\
            141.2033511043412  0.8229002771943859  \\
            141.35567402894137  0.8229389861553653  \\
            141.50799695354152  0.822977542532051  \\
            141.66031987814165  0.8230159123400599  \\
            141.8126428027418  0.8230541067341085  \\
            141.96496572734196  0.8230921401344179  \\
            142.11728865194212  0.8231300222547627  \\
            142.26961157654227  0.8231677451114604  \\
            142.42193450114243  0.8232052849652071  \\
            142.5742574257426  0.8232426600419039  \\
            142.72658035034272  0.8232798823300169  \\
            142.87890327494287  0.8233169597440579  \\
            143.03122619954303  0.8233538639610728  \\
            143.18354912414318  0.8233905978901085  \\
            143.33587204874334  0.8234271761190267  \\
            143.4881949733435  0.8234636087745592  \\
            143.64051789794365  0.8234998934164819  \\
            143.79284082254378  0.8235360030760542  \\
            143.94516374714394  0.8235719533140629  \\
            144.0974866717441  0.8236077558081104  \\
            144.24980959634425  0.8236434193548795  \\
            144.4021325209444  0.8236789231787477  \\
            144.55445544554456  0.8237142614601031  \\
            144.70677837014472  0.8237494489296807  \\
            144.85910129474485  0.8237844958707625  \\
            145.011424219345  0.8238194045124281  \\
            145.16374714394516  0.8238541465093118  \\
            145.31607006854532  0.8238887342563339  \\
            145.46839299314547  0.8239231789099377  \\
            145.62071591774563  0.8239574898481566  \\
            145.77303884234578  0.8239916532423863  \\
            145.9253617669459  0.8240256563789847  \\
            146.07768469154607  0.8240595133924646  \\
            146.23000761614622  0.824093234474662  \\
            146.38233054074638  0.8241268256019331  \\
            146.53465346534654  0.8241602587236685  \\
            146.6869763899467  0.8241935427042555  \\
            146.83929931454685  0.8242266879863123  \\
            146.991622239147  0.8242597042478587  \\
            147.14394516374713  0.824292584963347  \\
            147.2962680883473  0.8243253152509197  \\
            147.44859101294745  0.8243579095441392  \\
            147.6009139375476  0.8243903728501302  \\
            147.75323686214776  0.8244226882552669  \\
            147.90555978674792  0.8244548660807041  \\
            148.05788271134807  0.8244869157378059  \\
            148.2102056359482  0.8245188253679855  \\
            148.36252856054836  0.8245505946423523  \\
            148.5148514851485  0.8245822348166035  \\
            148.66717440974867  0.8246137452890829  \\
            148.81949733434882  0.8246451136768915  \\
            148.97182025894898  0.8246763515373773  \\
            149.12414318354914  0.8247074658881007  \\
            149.27646610814926  0.8247384407693261  \\
            149.42878903274942  0.8247692834746264  \\
            149.58111195734958  0.8248000033057677  \\
            149.73343488194973  0.8248305928942972  \\
            149.8857578065499  0.8248610475147927  \\
            150.03808073115005  0.8248913779145005  \\
            150.1904036557502  0.8249215865931454  \\
            150.34272658035033  0.824951660021965  \\
            150.4950495049505  0.8249816077207871  \\
            150.64737242955064  0.8250114380843214  \\
            150.7996953541508  0.8250411369365414  \\
            150.95201827875096  0.8250707085233056  \\
            151.1043412033511  0.825100161735177  \\
            151.25666412795127  0.8251294938762003  \\
            151.4089870525514  0.8251586960671644  \\
            151.56130997715155  0.8251877779662551  \\
            151.7136329017517  0.825216745980133  \\
            151.86595582635186  0.8252455856568158  \\
            152.01827875095202  0.8252743029579471  \\
            152.17060167555218  0.8253029065472544  \\
            152.32292460015233  0.8253313919502621  \\
            152.47524752475246  0.8253597518323879  \\
            152.62757044935262  0.8253879950435062  \\
            152.77989337395277  0.8254161288524898  \\
            152.93221629855293  0.8254441388028081  \\
            153.0845392231531  0.8254720292528276  \\
            153.23686214775324  0.8254998083503104  \\
            153.3891850723534  0.8255274769912628  \\
            153.54150799695356  0.8255550229107635  \\
            153.69383092155368  0.8255824534630195  \\
            153.84615384615384  0.8256097775572566  \\
            153.998476770754  0.8256369881511174  \\
            154.15079969535415  0.8256640794486367  \\
            154.3031226199543  0.8256910588999704  \\
            154.45544554455446  0.825717935938087  \\
            154.60776846915462  0.8257446970597879  \\
            154.76009139375475  0.825771342625774  \\
            154.9124143183549  0.825797879120135  \\
            155.06473724295506  0.8258243155879837  \\
            155.21706016755522  0.82585063747402  \\
            155.36938309215537  0.8258768458685339  \\
            155.52170601675553  0.8259029470815715  \\
            155.6740289413557  0.8259289506859736  \\
            155.82635186595581  0.8259548422597455  \\
            155.97867479055597  0.8259806219338767  \\
            156.13099771515613  0.8260062953954995  \\
            156.28332063975628  0.8260318723938741  \\
            156.43564356435644  0.8260573433698688  \\
            156.5879664889566  0.8260827028886208  \\
            156.74028941355675  0.8261079563925878  \\
            156.89261233815688  0.8261331126037355  \\
            157.04493526275704  0.8261581717468919  \\
            157.1972581873572  0.8261831199069642  \\
            157.34958111195735  0.8262079618728271  \\
            157.5019040365575  0.8262327047073306  \\
            157.65422696115766  0.8262573572663932  \\
            157.80654988575782  0.8262819029461783  \\
            157.95887281035795  0.8263063425386964  \\
            158.1111957349581  0.8263306808156705  \\
            158.26351865955826  0.8263549268227751  \\
            158.41584158415841  0.8263790805441297  \\
            158.56816450875857  0.8264031273289473  \\
            158.72048743335873  0.8264270712281129  \\
            158.87281035795888  0.82645091836657  \\
            159.025133282559  0.8264746791115459  \\
            159.17745620715917  0.8264983431312202  \\
            159.32977913175932  0.8265219034287165  \\
            159.48210205635948  0.8265453637261575  \\
            159.63442498095964  0.8265687308194963  \\
            159.7867479055598  0.8265920156009784  \\
            159.93907083015995  0.8266152020012475  \\
            160.0913937547601  0.8266382879056651  \\
            160.24371667936023  0.8266612760200258  \\
            160.3960396039604  0.8266841731063513  \\
            160.54836252856055  0.8267069899828896  \\
            160.7006854531607  0.8267297122769623  \\
            160.85300837776086  0.8267523356701011  \\
            161.00533130236101  0.826774862763891  \\
            161.15765422696117  0.8267972995993587  \\
            161.3099771515613  0.82681965612922  \\
            161.46230007616145  0.8268419271612889  \\
            161.6146230007616  0.826864099855676  \\
            161.76694592536177  0.8268861773146937  \\
            161.91926884996192  0.8269081642243017  \\
            162.07159177456208  0.8269300690094396  \\
            162.22391469916224  0.8269518979096129  \\
            162.37623762376236  0.8269736315763683  \\
            162.52856054836252  0.8269952712493667  \\
            162.68088347296268  0.8270168197082131  \\
            162.83320639756283  0.8270382832749309  \\
            162.985529322163  0.827059671813963  \\
            163.13785224676315  0.8270809797229588  \\
            163.2901751713633  0.8271021936296081  \\
            163.44249809596343  0.827123316243429  \\
            163.5948210205636  0.8271443513198153  \\
            163.74714394516374  0.8271653059402169  \\
            163.8994668697639  0.8271861905121402  \\
            164.05178979436405  0.8272069906877596  \\
            164.2041127189642  0.8272277003206805  \\
            164.35643564356437  0.8272483211535802  \\
            164.5087585681645  0.8272688571360977  \\
            164.66108149276465  0.8272893153115749  \\
            164.8134044173648  0.8273097058170564  \\
            164.96572734196496  0.8273306053286205  \\
            165.11805026656512  0.8273492847890098  \\
            165.27037319116528  0.8273680879564893  \\
            165.42269611576543  0.8273882317653679  \\
            165.57501904036556  0.8274095131657183  \\
            165.72734196496572  0.8274303091233778  \\
            165.87966488956587  0.8274474285425791  \\
            166.03198781416603  0.8274593434064984  \\
            166.1843107387662  0.8274663549374285  \\
            166.33663366336634  0.8274687950544927  \\
            166.4889565879665  0.8274671181731309  \\
            166.64127951256665  0.8274619012051001  \\
            166.79360243716678  0.8274538435584735  \\
            166.94592536176694  0.8274430158492446  \\
            167.0982482863671  0.8274290683104532  \\
            167.25057121096725  0.8274124622925276  \\
            167.4028941355674  0.8273936618188875  \\
            167.55521706016756  0.8273731942922726  \\
            167.70753998476772  0.8273516504947429  \\
            167.85986290936785  0.8273296845876783  \\
            168.012185833968  0.8273071944776428  \\
            168.16450875856816  0.8272838520168452  \\
            168.31683168316832  0.8272599859534454  \\
            168.46915460776847  0.8272359132342063  \\
            168.62147753236863  0.8272119906074793  \\
            168.7738004569688  0.8271886146232023  \\
            168.9261233815689  0.8271662216329011  \\
            169.07844630616907  0.8271447336500992  \\
            169.23076923076923  0.8271235227038372  \\
            169.38309215536938  0.8271027418392898  \\
            169.53541507996954  0.8270825299103878  \\
            169.6877380045697  0.827063064783885  \\
            169.84006092916985  0.8270445633393594  \\
            169.99238385376998  0.8270272814692118  \\
            170.14470677837014  0.8270113635219614  \\
            170.2970297029703  0.8269959657270355  \\
            170.44935262757045  0.8269810303557451  \\
            170.6016755521706  0.8269665941787109  \\
            170.75399847677076  0.8269527345904765  \\
            170.90632140137092  0.826939569609508  \\
            171.05864432597104  0.8269272578781948  \\
            171.2109672505712  0.8269159986628488  \\
            171.36329017517136  0.8269055478688865  \\
            171.5156130997715  0.8268952030688373  \\
            171.66793602437167  0.826885012473479  \\
            171.82025894897183  0.8268750202190508  \\
            171.97258187357198  0.826865306952953  \\
            172.12490479817214  0.8268559898337479  \\
            172.27722772277227  0.8268472225311588  \\
            172.42955064737242  0.8268391952260712  \\
            172.58187357197258  0.8268315817242329  \\
            172.73419649657274  0.8268238001305779  \\
            172.8865194211729  0.8268159309486864  \\
            173.03884234577305  0.8268080441547726  \\
            173.1911652703732  0.8268002372545763  \\
            173.34348819497333  0.8267926352833627  \\
            173.4958111195735  0.8267853908059226  \\
            173.64813404417364  0.826778683916572  \\
            173.8004569687738  0.8267724390004283  \\
            173.95277989337396  0.826765961064928  \\
            174.1051028179741  0.8267593157924344  \\
            174.25742574257427  0.8267525863753138  \\
            174.4097486671744  0.8267458736162795  \\
            174.56207159177455  0.8267392959283912  \\
            174.7143945163747  0.826732989335056  \\
            174.86671744097487  0.826727107470027  \\
            175.01904036557502  0.8267218215774048  \\
            175.17136329017518  0.8267166421663891  \\
            175.32368621477534  0.8267112729880077  \\
            175.47600913937546  0.8267058113689  \\
            175.62833206397562  0.8267003487988492  \\
            175.78065498857578  0.8266949861278162  \\
            175.93297791317593  0.8266898335659386  \\
            176.0853008377761  0.8266850106835305  \\
            176.23762376237624  0.8266806464110833  \\
            176.3899466869764  0.8266768790392652  \\
            176.54226961157653  0.826673251978663  \\
            176.69459253617669  0.8266694888494207  \\
            176.84691546077684  0.8266656831344762  \\
            176.999238385377  0.8266619194288553  \\
            177.15156130997715  0.826658285553581  \\
            177.3038842345773  0.8266548725556743  \\
            177.45620715917747  0.8266517747081533  \\
            177.6085300837776  0.826649089510034  \\
            177.76085300837775  0.8266469176863296  \\
            177.9131759329779  0.8266452090404748  \\
            178.06549885757806  0.8266434069543181  \\
            178.21782178217822  0.8266415482370992  \\
            178.37014470677838  0.826639710301265  \\
            178.52246763137853  0.8266379692578573  \\
            178.6747905559787  0.8266363999165127  \\
            178.82711348057882  0.8266350757854631  \\
            178.97943640517897  0.8266340690715356  \\
            179.13175932977913  0.8266334506801516  \\
            179.28408225437929  0.8266332902153282  \\
            179.43640517897944  0.826633565560076  \\
            179.5887281035796  0.8266337887376232  \\
            179.74105102817975  0.8266339628680566  \\
            179.89337395277988  0.8266341598205141  \\
            180.04569687738004  0.8266344469681418  \\
            180.1980198019802  0.8266348871880927  \\
            180.35034272658035  0.8266355388615277  \\
            180.5026656511805  0.8266364558736149  \\
            180.65498857578066  0.8266376876135297  \\
            180.80731150038082  0.8266392789744555  \\
            180.95963442498095  0.8266412703535828  \\
            181.1119573495811  0.8266435792136758  \\
            181.26428027418126  0.8266458365812008  \\
            181.41660319878142  0.8266480800500691  \\
            181.56892612338157  0.8266503712977578  \\
            181.72124904798173  0.8266527659207115  \\
            181.87357197258189  0.8266553134343414  \\
            182.025894897182  0.8266580572730254  \\
            182.17821782178217  0.8266610347901083  \\
            182.33054074638233  0.8266642772579016  \\
            182.48286367098248  0.8266678098676837  \\
            182.63518659558264  0.8266716517296997  \\
            182.7875095201828  0.8266758158731616  \\
            182.93983244478295  0.826680202227428  \\
            183.09215536938308  0.826684589691836  \\
            183.24447829398324  0.8266890178019257  \\
            183.3968012185834  0.8266935298097413  \\
            183.54912414318355  0.8266981635444397  \\
            183.7014470677837  0.8267029514122896  \\
            183.85376999238386  0.8267079203966726  \\
            184.00609291698402  0.8267130920580822  \\
            184.15841584158414  0.8267184825341244  \\
            184.3107387661843  0.8267241025395176  \\
            184.46306169078446  0.8267299573660923  \\
            184.6153846153846  0.8267360468827917  \\
            184.76770753998477  0.8267423655356709  \\
            184.92003046458493  0.826748887062657  \\
            185.07235338918508  0.8267555281216378  \\
            185.22467631378524  0.8267623056115848  \\
            185.37699923838537  0.8267692277207982  \\
            185.52932216298552  0.8267763012611757  \\
            185.68164508758568  0.8267835316682121  \\
            185.83396801218584  0.8267909230009992  \\
            185.986290936786  0.8267984779422264  \\
            186.13861386138615  0.8268061977981802  \\
            186.2909367859863  0.8268140824987443  \\
            186.44325971058643  0.8268221305974001  \\
            186.5955826351866  0.8268303392712254  \\
            186.74790555978674  0.8268387043208961  \\
            186.9002284843869  0.8268472201706848  \\
            187.05255140898706  0.8268558798684618  \\
            187.2048743335872  0.8268646750856943  \\
            187.35719725818737  0.8268735961174467  \\
            187.5095201827875  0.8268826004841532  \\
            187.66184310738765  0.8268918704746203  \\
            187.8141660319878  0.8269015028846121  \\
            187.96648895658797  0.826911444134247  \\
            188.11881188118812  0.8269216452482994  \\
            188.27113480578828  0.8269320618561998  \\
            188.42345773038844  0.8269426541920358  \\
            188.57578065498856  0.8269533870945508  \\
            188.72810357958872  0.8269642300071445  \\
            188.88042650418888  0.8269751569778736  \\
            189.03274942878903  0.8269861466594506  \\
            189.1850723533892  0.8269971823092445  \\
            189.33739527798934  0.8270082517892806  \\
            189.4897182025895  0.827019347566241  \\
            189.64204112718963  0.8270304667114635  \\
            189.79436405178978  0.827041610900943  \\
            189.94668697638994  0.8270527864153301  \\
            190.0990099009901  0.8270640041399321  \\
            190.25133282559025  0.8270758079103487  \\
            190.4036557501904  0.8270881129253431  \\
            190.55597867479057  0.8270996623872074  \\
            190.70830159939072  0.8271109701591562  \\
            190.86062452399085  0.8271224664134481  \\
            191.012947448591  0.8271344976313846  \\
            191.16527037319116  0.8271473266033106  \\
            191.31759329779132  0.8271611324286147  \\
            191.46991622239148  0.8271760105157291  \\
            191.62223914699163  0.8271919725821291  \\
            191.7745620715918  0.8272089466543335  \\
            191.92688499619192  0.8272267770679049  \\
            192.07920792079207  0.8272452244674489  \\
            192.23153084539223  0.8272639658066147  \\
            192.38385376999238  0.827282594348095  \\
            192.53617669459254  0.827300619663626  \\
            192.6884996191927  0.8273174676339872  \\
            192.84082254379285  0.8273324804490015  \\
            192.99314546839298  0.827345947890085  \\
            193.14546839299314  0.8273604289949638  \\
            193.2977913175933  0.8273727874246347  \\
            193.45011424219345  0.8273838955825178  \\
            193.6024371667936  0.8273945034598551  \\
            193.75476009139376  0.8274052386357107  \\
            193.90708301599392  0.8274166062769703  \\
            194.05940594059405  0.8274289891383427  \\
            194.2117288651942  0.8274426475623579  \\
            194.36405178979436  0.8274577194793681  \\
            194.51637471439452  0.8274742204075478  \\
            194.66869763899467  0.8274920434528932  \\
            194.82102056359483  0.8275109593092229  \\
            194.97334348819498  0.8275306162581774  \\
            195.1256664127951  0.8275505401692193  \\
            195.27798933739527  0.8275701344996329  \\
            195.43031226199543  0.8275886802945251  \\
            195.58263518659558  0.8276053361868246  \\
            195.73495811119574  0.8276205951519762  \\
            195.8872810357959  0.8276413420053388  \\
            196.03960396039605  0.8276568366839978  \\
            196.19192688499618  0.8276689261202451  \\
            196.34424980959633  0.8276792126807838  \\
            196.4965727341965  0.8276890541667278  \\
            196.64889565879665  0.827699563813601  \\
            196.8012185833968  0.8277116102913391  \\
            196.95354150799696  0.8277258177042881  \\
            197.10586443259712  0.827742565591205  \\
            197.25818735719727  0.8277619889252572  \\
            197.4105102817974  0.8277839781140235  \\
            197.56283320639756  0.8278081789994929  \\
            197.7151561309977  0.8278339928580658  \\
            197.86747905559787  0.8278605764005528  \\
            198.01980198019803  0.8278868417721756  \\
            198.17212490479818  0.8279114565525667  \\
            198.32444782939834  0.8279328437557695  \\
            198.47677075399847  0.8279493188221554  \\
            198.62909367859862  0.827966680197726  \\
            198.78141660319878  0.8279835366086781  \\
            198.93373952779893  0.8280001921834425  \\
            199.0860624523991  0.8280169002446343  \\
            199.23838537699925  0.828033863309053  \\
            199.3907083015994  0.8280512330876822  \\
            199.54303122619953  0.8280691104856895  \\
            199.6953541507997  0.828087545602427  \\
            199.84767707539984  0.8281065377314303  \\
            200.0  0.8281260353604198  \\
            200.15232292460016  0.8281459361713002  \\
            200.3046458492003  0.8281660870401596  \\
            200.45696877380047  0.828186284037271  \\
            200.6092916984006  0.8282062724270913  \\
            200.76161462300075  0.8282257466682615  \\
            200.9139375476009  0.8282443504136071  \\
            201.06626047220107  0.8282616765101374  \\
            201.21858339680122  0.8282772669990458  \\
            201.37090632140138  0.828293453788541  \\
            201.52322924600153  0.8283097103856655  \\
            201.67555217060166  0.8283259284979578  \\
            201.82787509520182  0.8283421052701425  \\
            201.98019801980197  0.8283582379573795  \\
            202.13252094440213  0.828374323925264  \\
            202.2848438690023  0.8283903606498265  \\
            202.43716679360244  0.8284063457175334  \\
            202.5894897182026  0.8284222768252859  \\
            202.74181264280273  0.828438151780421  \\
            202.89413556740288  0.8284539685007113  \\
            203.04645849200304  0.8284697250143643  \\
            203.1987814166032  0.8284854194600232  \\
            203.35110434120335  0.8285010500867666  \\
            203.5034272658035  0.8285166152541085  \\
            203.65575019040367  0.8285321134319983  \\
            203.80807311500382  0.8285475432008209  \\
            203.96039603960395  0.8285629032513964  \\
            204.1127189642041  0.8285781923849806  \\
            204.26504188880426  0.8285934095132645  \\
            204.41736481340442  0.8286085850405911  \\
            204.56968773800457  0.8286237496137273  \\
            204.72201066260473  0.8286388907015564  \\
            204.8743335872049  0.8286540041408085  \\
            205.02665651180502  0.8286690859526035  \\
            205.17897943640517  0.8286841323424512  \\
            205.33130236100533  0.8286991397002521  \\
            205.48362528560548  0.8287141046002968  \\
            205.63594821020564  0.8287290238012657  \\
            205.7882711348058  0.8287438942462295  \\
            205.94059405940595  0.8287587130626493  \\
            206.09291698400608  0.828773477562376  \\
            206.24523990860624  0.828788185241651  \\
            206.3975628332064  0.8288028337811054  \\
            206.54988575780655  0.8288174210457612  \\
            206.7022086824067  0.8288319450850297  \\
            206.85453160700686  0.8288464041327127  \\
            207.00685453160702  0.8288607966070026  \\
            207.15917745620715  0.8288751211104811  \\
            207.3115003808073  0.828889376430121  \\
            207.46382330540746  0.828903575725916  \\
            207.61614623000762  0.8289177757842952  \\
            207.76846915460777  0.8289319619155231  \\
            207.92079207920793  0.8289461292488683  \\
            208.07311500380808  0.8289602731340455  \\
            208.2254379284082  0.8289743891412146  \\
            208.37776085300837  0.8289884730609817  \\
            208.53008377760852  0.8290025209043985  \\
            208.68240670220868  0.8290165289029625  \\
            208.83472962680884  0.8290304935086171  \\
            208.987052551409  0.8290444113937512  \\
            209.13937547600915  0.8290582794511997  \\
            209.29169840060928  0.8290720947942432  \\
            209.44402132520943  0.8290858547566079  \\
            209.5963442498096  0.8290995568924662  \\
            209.74866717440975  0.8291131989764359  \\
            209.9009900990099  0.8291267790035807  \\
            210.05331302361006  0.8291402951894099  \\
            210.20563594821022  0.8291537459698791  \\
            210.35795887281037  0.829167130001389  \\
            210.5102817974105  0.8291804461607863  \\
            210.66260472201066  0.8291937654113918  \\
            210.8149276466108  0.8292070797096593  \\
            210.96725057121097  0.8292203832588783  \\
            211.11957349581112  0.8292336708229121  \\
            211.27189642041128  0.8292469374175787  \\
            211.42421934501144  0.8292601783106506  \\
            211.57654226961156  0.8292733890218544  \\
            211.72886519421172  0.8292865653228714  \\
            211.88118811881188  0.829299703237337  \\
            212.03351104341203  0.8293127990408413  \\
            212.1858339680122  0.8293258492609284  \\
            212.33815689261235  0.8293388506770973  \\
            212.4904798172125  0.8293518003208009  \\
            212.64280274181263  0.8293646954754466  \\
            212.7951256664128  0.8293775336763963  \\
            212.94744859101294  0.8293903127109664  \\
            213.0997715156131  0.8294030306184274  \\
            213.25209444021326  0.8294156856900042  \\
            213.4044173648134  0.8294282764688763  \\
            213.55674028941357  0.8294408017501775  \\
            213.7090632140137  0.8294533048020524  \\
            213.86138613861385  0.8294658199923012  \\
            214.013709063214  0.8294783318776683  \\
            214.16603198781416  0.8294908346998632  \\
            214.31835491241432  0.8295033229810861  \\
            214.47067783701448  0.8295157915240278  \\
            214.62300076161463  0.8295282354118702  \\
            214.77532368621476  0.8295406500082851  \\
            214.92764661081492  0.8295530309574355  \\
            215.07996953541507  0.8295653741839749  \\
            215.23229246001523  0.8295776758930477  \\
            215.3846153846154  0.8295899325702881  \\
            215.53693830921554  0.8296021409818222  \\
            215.6892612338157  0.8296142981742657  \\
            215.84158415841586  0.8296264014747257  \\
            215.99390708301598  0.8296384484907993  \\
            216.14623000761614  0.8296504371105747  \\
            216.2985529322163  0.8296623655026308  \\
            216.45087585681645  0.829674232116037  \\
            216.6031987814166  0.829686035680353  \\
            216.75552170601676  0.8296977953477881  \\
            216.90784463061692  0.8297095761901874  \\
            217.06016755521705  0.829721360541505  \\
            217.2124904798172  0.8297331421890047  \\
            217.36481340441736  0.8297449152257355  \\
            217.51713632901752  0.829756674050531  \\
            217.66945925361767  0.8297684133680104  \\
            217.82178217821783  0.8297801281885777  \\
            217.974105102818  0.8297918138284219  \\
            218.12642802741811  0.8298034659095176  \\
            218.27875095201827  0.829815080359624  \\
            218.43107387661843  0.8298266534122853  \\
            218.58339680121858  0.8298381816068314  \\
            218.73571972581874  0.8298496617883766  \\
            218.8880426504189  0.8298610911078208  \\
            219.04036557501905  0.8298724670218486  \\
            219.19268849961918  0.82988378729293  \\
            219.34501142421934  0.8298950499893198  \\
            219.4973343488195  0.8299062534850584  \\
            219.64965727341965  0.8299173964599706  \\
            219.8019801980198  0.829928479790756  \\
            219.95430312261996  0.829939583946873  \\
            220.10662604722012  0.8299506977554726  \\
            220.25894897182025  0.8299618146225899  \\
            220.4112718964204  0.8299729282816748  \\
            220.56359482102056  0.8299840327935909  \\
            220.71591774562071  0.8299951225466168  \\
            220.86824067022087  0.8300061922564451  \\
            221.02056359482103  0.8300172369661831  \\
            221.17288651942118  0.8300282520463524  \\
            221.3252094440213  0.8300392331948889  \\
            221.47753236862147  0.8300501764371429  \\
            221.62985529322162  0.8300610781258794  \\
            221.78217821782178  0.8300719349412775  \\
            221.93450114242194  0.8300827438909308  \\
            222.0868240670221  0.8300935023098474  \\
            222.23914699162225  0.8301042078604495  \\
            222.3914699162224  0.8301148585325742  \\
            222.54379284082253  0.8301254526434725  \\
            222.6961157654227  0.8301359888378101  \\
            222.84843869002285  0.8301464660876672  \\
            223.000761614623  0.8301569381799191  \\
            223.15308453922316  0.8301674312668115  \\
            223.30540746382331  0.8301779286305774  \\
            223.45773038842347  0.8301884242742619  \\
            223.6100533130236  0.8301989124706664  \\
            223.76237623762376  0.8302093877623494  \\
            223.9146991622239  0.8302198449616265  \\
            224.06702208682407  0.8302302791505697  \\
            224.21934501142422  0.8302406856810077  \\
            224.37166793602438  0.8302510601745268  \\
            224.52399086062454  0.8302613985224694  \\
            224.67631378522466  0.830271696885935  \\
            224.82863670982482  0.83028195169578  \\
            224.98095963442498  0.8302921596526176  \\
            225.13328255902513  0.8303023177268175  \\
            225.2856054836253  0.8303124231585068  \\
            225.43792840822545  0.8303224734575692  \\
            225.5902513328256  0.8303324664036449  \\
            225.74257425742573  0.8303424457266502  \\
            225.8948971820259  0.8303524423192896  \\
            226.04722010662604  0.8303624401162221  \\
            226.1995430312262  0.8303724338412422  \\
            226.35186595582636  0.830382418375611  \\
            226.5041888804265  0.830392388758056  \\
            226.65651180502667  0.8304023401847711  \\
            226.8088347296268  0.8304122680094163  \\
            226.96115765422695  0.8304221677431178  \\
            227.1134805788271  0.8304320350544687  \\
            227.26580350342726  0.8304418657695279  \\
            227.41812642802742  0.8304516558718208  \\
            227.57044935262758  0.8304614015023393  \\
            227.72277227722773  0.8304710989595411  \\
            227.87509520182786  0.830480744699351  \\
            228.02741812642802  0.8304903353351594  \\
            228.17974105102817  0.8304999079890072  \\
            228.33206397562833  0.8305094925726259  \\
            228.4843869002285  0.8305190749553217  \\
            228.63670982482864  0.8305286506500453  \\
            228.7890327494288  0.8305382151728466  \\
            228.94135567402896  0.8305477640428757  \\
            229.09367859862908  0.8305572927823826  \\
            229.24600152322924  0.8305667969167171  \\
            229.3983244478294  0.830576271974329  \\
            229.55064737242955  0.830585713486768  \\
            229.7029702970297  0.8305951169886836  \\
            229.85529322162986  0.8306044780178252  \\
            230.00761614623002  0.8306137921150423  \\
            230.15993907083015  0.8306230548242839  \\
            230.3122619954303  0.8306322846898222  \\
            230.46458492003046  0.8306415236120361  \\
            230.61690784463062  0.8306507578859571  \\
            230.76923076923077  0.8306599838175893  \\
            230.92155369383093  0.8306691975200228  \\
            231.0738766184311  0.8306783949134332  \\
            231.2261995430312  0.8306875717250822  \\
            231.37852246763137  0.8306967234893172  \\
            231.53084539223153  0.8307058455475712  \\
            231.68316831683168  0.8307149330483633  \\
            231.83549124143184  0.8307239809472983  \\
            231.987814166032  0.8307329840070671  \\
            232.14013709063215  0.8307419367974457  \\
            232.29246001523228  0.830750790602568  \\
            232.44478293983244  0.8307595218700647  \\
            232.5971058644326  0.8307683979586742  \\
            232.74942878903275  0.8307775822209426  \\
            232.9017517136329  0.8307871247423826  \\
            233.05407463823306  0.8307969623414739  \\
            233.20639756283322  0.8308069185696629  \\
            233.35872048743335  0.8308167037113621  \\
            233.5110434120335  0.8308259147839511  \\
            233.66336633663366  0.8308341329893778  \\
            233.8156892612338  0.8308397809563961  \\
            233.96801218583397  0.8308419900022406  \\
            234.12033511043413  0.8308408775879593  \\
            234.27265803503428  0.8308365760953255  \\
            234.42498095963444  0.8308292328268353  \\
            234.57730388423457  0.8308190100057095  \\
            234.72962680883472  0.830806084775892  \\
            234.88194973343488  0.8307906492020515  \\
            235.03427265803504  0.8307729102695799  \\
            235.1865955826352  0.830753323880229  \\
            235.33891850723535  0.8307323893940488  \\
            235.4912414318355  0.8307103186277448  \\
            235.64356435643563  0.8306873275928941  \\
            235.7958872810358  0.8306636037943026  \\
            235.94821020563595  0.8306393062300051  \\
            236.1005331302361  0.8306145653912664  \\
            236.25285605483626  0.8305894832625801  \\
            236.4051789794364  0.8305641485320129  \\
            236.55750190403657  0.8305389859603334  \\
            236.7098248286367  0.8305141386716571  \\
            236.86214775323685  0.8304896882290644  \\
            237.014470677837  0.8304656839226251  \\
            237.16679360243717  0.8304421427693998  \\
            237.31911652703732  0.8304190495134397  \\
            237.47143945163748  0.8303963566257861  \\
            237.62376237623764  0.8303740853502078  \\
            237.77608530083776  0.8303524584827171  \\
            237.92840822543792  0.8303314640517127  \\
            238.08073115003808  0.8303110783415834  \\
            238.23305407463823  0.8302912373959055  \\
            238.3853769992384  0.8302718370174432  \\
            238.53769992383855  0.8302528213938267  \\
            238.6900228484387  0.8302343144621425  \\
            238.84234577303883  0.8302162897192227  \\
            238.99466869763899  0.8301986924918209  \\
            239.14699162223914  0.830181421663352  \\
            239.2993145468393  0.8301643703871486  \\
            239.45163747143945  0.830147628827731  \\
            239.6039603960396  0.8301311894072795  \\
            239.75628332063977  0.8301150017292536  \\
            239.9086062452399  0.8300989595734923  \\
            240.06092916984005  0.8300830252453759  \\
            240.2132520944402  0.830067271635142  \\
            240.36557501904036  0.8300516818529853  \\
            240.51789794364052  0.8300361939533737  \\
            240.67022086824068  0.8300207048451941  \\
            240.82254379284083  0.830005282578726  \\
            240.974866717441  0.8299899572218062  \\
            241.12718964204112  0.8299747105613658  \\
            241.27951256664127  0.8299594698383128  \\
            241.43183549124143  0.8299441858942682  \\
            241.58415841584159  0.8299289606099814  \\
            241.73648134044174  0.8299138055352356  \\
            241.8888042650419  0.8298986885903459  \\
            242.04112718964205  0.8298835230827495  \\
            242.19345011424218  0.8298683678588503  \\
            242.34577303884234  0.8298532784814315  \\
            242.4980959634425  0.8298382597329069  \\
            242.65041888804265  0.8298232618199615  \\
            242.8027418126428  0.8298082242274082  \\
            242.95506473724296  0.8297932511790403  \\
            243.10738766184312  0.8297783713105937  \\
            243.25971058644325  0.8297635684866335  \\
            243.4120335110434  0.8297487723280667  \\
            243.56435643564356  0.829733994712177  \\
            243.71667936024372  0.8297193228536687  \\
            243.86900228484387  0.8297047645507466  \\
            244.02132520944403  0.8296902811861631  \\
            244.17364813404419  0.8296758004596485  \\
            244.3259710586443  0.829661409421141  \\
            244.47829398324447  0.8296471457193201  \\
            244.63061690784463  0.8296330009361971  \\
            244.78293983244478  0.8296189138833187  \\
            244.93526275704494  0.8296048582278676  \\
            245.0875856816451  0.8295909304075767  \\
            245.23990860624525  0.829577141398896  \\
            245.39223153084538  0.8295634601126823  \\
            245.54455445544554  0.8295498082010243  \\
            245.6968773800457  0.8295362477302382  \\
            245.84920030464585  0.8295228236198308  \\
            246.001523229246  0.8295095341302723  \\
            246.15384615384616  0.8294963267534744  \\
            246.30616907844632  0.8294831497124304  \\
            246.45849200304644  0.8294700958342636  \\
            246.6108149276466  0.8294571828076475  \\
            246.76313785224676  0.8294443877896219  \\
            246.9154607768469  0.8294316382006274  \\
            247.06778370144707  0.8294189570639796  \\
            247.22010662604723  0.829406408913709  \\
            247.37242955064738  0.8293939955507267  \\
            247.52475247524754  0.8293816742699369  \\
            247.67707539984767  0.8293693796414215  \\
            247.82939832444782  0.829357192497829  \\
            247.98172124904798  0.8293451396960138  \\
            248.13404417364814  0.8293332074483231  \\
            248.2863670982483  0.8293213342516776  \\
            248.43869002284845  0.8293095061821887  \\
            248.5910129474486  0.8292978043302494  \\
            248.74333587204873  0.82928623470253  \\
            248.8956587966489  0.8292747646292518  \\
            249.04798172124904  0.8292633238433919  \\
            249.2003046458492  0.8292519751357692  \\
            249.35262757044936  0.8292407546231108  \\
            249.5049504950495  0.8292296572924378  \\
            249.65727341964967  0.8292186324151332  \\
            249.8095963442498  0.829207641551389  \\
            249.96191926884995  0.8291967686172134  \\
            250.1142421934501  0.829186026506948  \\
            250.26656511805027  0.8291753919269409  \\
            250.41888804265042  0.82916479688285  \\
            250.57121096725058  0.8291542795419405  \\
            250.72353389185074  0.8291438865112455  \\
            250.87585681645086  0.8291336197156453  \\
            251.02817974105102  0.8291234383721655  \\
            251.18050266565118  0.8291132894042356  \\
            251.33282559025133  0.8291032491319185  \\
            251.4851485148515  0.8290933383226229  \\
            251.63747143945164  0.8290835421498507  \\
            251.7897943640518  0.8290738031682486  \\
            251.94211728865193  0.8290641217542816  \\
            252.09444021325208  0.8290545644767716  \\
            252.24676313785224  0.829045135252994  \\
            252.3990860624524  0.8290358023949397  \\
            252.55140898705255  0.8290265060847724  \\
            252.7037319116527  0.8290173081057052  \\
            252.85605483625287  0.8290082369507863  \\
            253.008377760853  0.8289992856835703  \\
            253.16070068545315  0.828990407319843  \\
            253.3130236100533  0.8289815736911813  \\
            253.46534653465346  0.8289728587532614  \\
            253.61766945925362  0.8289642721410335  \\
            253.76999238385378  0.8289557927472616  \\
            253.92231530845393  0.8289473613412751  \\
            254.0746382330541  0.8289390068378788  \\
            254.22696115765422  0.828930775071909  \\
            254.37928408225437  0.8289226684920961  \\
            254.53160700685453  0.8289146555840768  \\
            254.68392993145468  0.8289066806374571  \\
            254.83625285605484  0.8288988039549856  \\
            254.988575780655  0.828891051976518  \\
            255.14089870525515  0.8288834205723014  \\
            255.29322162985528  0.828875872116849  \\
            255.44554455445544  0.8288683613323176  \\
            255.5978674790556  0.8288609585699634  \\
            255.75019040365575  0.8288536813924728  \\
            255.9025133282559  0.8288465213954368  \\
            256.05483625285603  0.8288394392109837  \\
            256.2071591774562  0.8288323953342427  \\
            256.35948210205635  0.8288254622239285  \\
            256.51180502665653  0.828818654255866  \\
            256.66412795125666  0.8288119627791797  \\
            256.81645087585684  0.8288053507685611  \\
            256.968773800457  0.8287987749995877  \\
            257.1210967250571  0.8287923062760983  \\
            257.2734196496573  0.8287859613831215  \\
            257.4257425742574  0.8287797349599249  \\
            257.5780654988576  0.8287735958674319  \\
            257.7303884234577  0.8287674922633494  \\
            257.8827113480579  0.8287614827716648  \\
            258.03503427265804  0.8287555940822551  \\
            258.18735719725817  0.8287498269841652  \\
            258.33968012185835  0.8287441590520526  \\
            258.4920030464585  0.8287385446461876  \\
            258.64432597105866  0.8287329845874036  \\
            258.7966488956588  0.828727544998351  \\
            258.948971820259  0.8287222285694492  \\
            259.1012947448591  0.8287170235945073  \\
            259.25361766945923  0.8287118976543207  \\
            259.4059405940594  0.8287068044051099  \\
            259.55826351865954  0.8287018086140308  \\
            259.71058644325973  0.8286969326491594  \\
            259.86290936785986  0.8286921766557118  \\
            260.01523229246004  0.8286875224808936  \\
            260.16755521706017  0.8286829336739004  \\
            260.3198781416603  0.8286783797581028  \\
            260.4722010662605  0.828673936382362  \\
            260.6245239908606  0.8286696134885696  \\
            260.7768469154608  0.8286654073383659  \\
            260.9291698400609  0.8286612982057402  \\
            261.0814927646611  0.8286572503770312  \\
            261.23381568926123  0.8286532378224081  \\
            261.38613861386136  0.8286493369722637  \\
            261.53846153846155  0.828645555570086  \\
            261.6907844630617  0.8286418897794919  \\
            261.84310738766186  0.8286383219680836  \\
            261.995430312262  0.8286348207074493  \\
            262.1477532368622  0.8286313495612366  \\
            262.3000761614623  0.8286279798214886  \\
            262.4523990860624  0.8286247276186798  \\
            262.6047220106626  0.8286215916237087  \\
            262.75704493526274  0.8286185587736069  \\
            262.9093678598629  0.828615604271539  \\
            263.06169078446305  0.8286126915868022  \\
            263.21401370906324  0.8286098360476492  \\
            263.36633663366337  0.8286070999355755  \\
            263.5186595582635  0.8286044805167614  \\
            263.6709824828637  0.8286019706359462  \\
            263.8233054074638  0.8285995533284594  \\
            263.975628332064  0.8285972018202208  \\
            264.1279512566641  0.8285948795277409  \\
            264.2802741812643  0.8285926460603953  \\
            264.43259710586443  0.8285905278226986  \\
            264.58492003046456  0.8285885234837391  \\
            264.73724295506474  0.8285866240523255  \\
            264.8895658796649  0.8285848125074058  \\
            265.04188880426506  0.8285830637980678  \\
            265.1942117288652  0.8285813448435386  \\
            265.34653465346537  0.8285797114720332  \\
            265.4988575780655  0.8285781929943155  \\
            265.6511805026656  0.8285767865060768  \\
            265.8035034272658  0.82857548378602  \\
            265.95582635186594  0.8285742702119482  \\
            266.1081492764661  0.828573124760765  \\
            266.26047220106625  0.8285720200084746  \\
            266.41279512566643  0.8285709657338189  \\
            266.56511805026656  0.8285700275984009  \\
            266.7174409748667  0.8285692007657681  \\
            266.8697638994669  0.828568479128524  \\
            267.022086824067  0.8285678516516402  \\
            267.1744097486672  0.8285673023724549  \\
            267.3267326732673  0.8285668104006741  \\
            267.4790555978675  0.8285663499183711  \\
            267.6313785224676  0.8285659686066629  \\
            267.78370144706776  0.8285657005811565  \\
            267.93602437166794  0.8285655400838319  \\
            268.08834729626807  0.8285654797446667  \\
            268.24067022086825  0.8285655085786093  \\
            268.3929931454684  0.8285656119855793  \\
            268.54531607006857  0.8285657717504672  \\
            268.6976389946687  0.8285659660431341  \\
            268.8499619192689  0.8285662290308909  \\
            269.002284843869  0.8285666048369267  \\
            269.15460776846913  0.8285670859893743  \\
            269.3069306930693  0.8285676654765936  \\
            269.45925361766945  0.8285683338185776  \\
            269.61157654226963  0.8285690790669541  \\
            269.76389946686976  0.8285698868049841  \\
            269.91622239146994  0.8285707401475629  \\
            270.0685453160701  0.8285716298276232  \\
            270.2208682406702  0.8285726207826993  \\
            270.3731911652704  0.828573717204161  \\
            270.5255140898705  0.828574912877277  \\
            270.6778370144707  0.8285762000936113  \\
            270.8301599390708  0.8285775696510206  \\
            270.982482863671  0.8285790108536557  \\
            271.13480578827114  0.8285805115119615  \\
            271.28712871287127  0.8285820579426764  \\
            271.43945163747145  0.8285836415063406  \\
            271.5917745620716  0.8285853212553944  \\
            271.74409748667176  0.8285871035651908  \\
            271.8964204112719  0.8285889818599477  \\
            272.0487433358721  0.8285909488653752  \\
            272.2010662604722  0.8285929966086761  \\
            272.35338918507233  0.8285951164185458  \\
            272.5057121096725  0.8285972989251719  \\
            272.65803503427264  0.8285995340602346  \\
            272.8103579588728  0.8286018110569067  \\
            272.96268088347296  0.8286041407139891  \\
            273.11500380807314  0.828606572174769  \\
            273.26732673267327  0.8286090997922876  \\
            273.4196496572734  0.8286117167724146  \\
            273.5719725818736  0.8286144162284982  \\
            273.7242955064737  0.8286171911813666  \\
            273.8766184310739  0.8286200345593269  \\
            274.028941355674  0.8286229391981659  \\
            274.1812642802742  0.8286258978411497  \\
            274.33358720487433  0.8286289031390237  \\
            274.48591012947446  0.8286319516436566  \\
            274.63823305407465  0.8286350875046375  \\
            274.7905559786748  0.8286383166889456  \\
            274.94287890327496  0.8286416326419501  \\
            275.0952018278751  0.8286450291197196  \\
            275.2475247524753  0.8286485001890206  \\
            275.3998476770754  0.8286520402273182  \\
            275.5521706016755  0.8286556439227759  \\
            275.7044935262757  0.8286593062742558  \\
            275.85681645087584  0.8286630225913181  \\
            276.009139375476  0.8286667884942218  \\
            276.16146230007615  0.8286705999139242  \\
            276.31378522467634  0.8286744831891071  \\
            276.46610814927647  0.8286784541820001  \\
            276.6184310738766  0.8286825069716993  \\
            276.7707539984768  0.8286866361935861  \\
            276.9230769230769  0.8286908369739392  \\
            277.0753998476771  0.8286951049299341  \\
            277.2277227722772  0.8286994361696428  \\
            277.3800456968774  0.8287038272920346  \\
            277.53236862147753  0.8287082753869752  \\
            277.68469154607766  0.8287127780352275  \\
            277.83701447067784  0.8287173333084509  \\
            277.98933739527797  0.8287219397692017  \\
            278.14166031987816  0.8287266024044695  \\
            278.2939832444783  0.8287313413876786  \\
            278.44630616907847  0.8287361546711219  \\
            278.5986290936786  0.8287410384931708  \\
            278.7509520182787  0.8287459895057844  \\
            278.9032749428789  0.8287510047745092  \\
            279.05559786747904  0.8287560817784796  \\
            279.2079207920792  0.8287612184104175  \\
            279.36024371667935  0.8287664129766327  \\
            279.51256664127953  0.8287716641970221  \\
            279.66488956587966  0.8287769712050709  \\
            279.8172124904798  0.8287823335478516  \\
            279.96953541508  0.8287877511860244  \\
            280.1218583396801  0.8287932244938372  \\
            280.2741812642803  0.8287987565218987  \\
            280.4265041888804  0.8288043497738009  \\
            280.5788271134806  0.8288099995884673  \\
            280.7311500380807  0.8288157060702381  \\
            280.88347296268086  0.8288214693207725  \\
            281.03579588728104  0.8288272894390479  \\
            281.18811881188117  0.8288331665213615  \\
            281.34044173648135  0.8288391006613285  \\
            281.4927646610815  0.8288450919498831  \\
            281.64508758568167  0.8288511404752786  \\
            281.7974105102818  0.8288572463230869  \\
            281.949733434882  0.8288634095761989  \\
            282.1020563594821  0.8288696303148239  \\
            282.25437928408223  0.8288759086164905  \\
            282.4067022086824  0.828882244556046  \\
            282.55902513328255  0.8288886382056563  \\
            282.71134805788273  0.8288950896348064  \\
            282.86367098248286  0.8289015989103  \\
            283.01599390708304  0.8289081660962596  \\
            283.16831683168317  0.8289147908241902  \\
            283.3206397562833  0.8289214405068401  \\
            283.4729626808835  0.8289281200464717  \\
            283.6252856054836  0.8289348350219983  \\
            283.7776085300838  0.8289415904915257  \\
            283.9299314546839  0.8289483909923516  \\
            284.0822543792841  0.8289552405409663  \\
            284.23457730388424  0.8289621426330519  \\
            284.38690022848436  0.8289691002434832  \\
            284.53922315308455  0.828976115826327  \\
            284.6915460776847  0.8289831913148427  \\
            284.84386900228486  0.8289903281214811  \\
            284.996191926885  0.8289975271378862  \\
            285.1485148514852  0.8290047887348938  \\
            285.3008377760853  0.829012112762532  \\
            285.45316070068543  0.829019498550021  \\
            285.6054836252856  0.8290269449057736  \\
            285.75780654988574  0.8290344501173945  \\
            285.9101294744859  0.8290420128262969  \\
            286.06245239908606  0.8290496178310787  \\
            286.21477532368624  0.8290572129497072  \\
            286.36709824828637  0.8290648101405678  \\
            286.5194211728865  0.8290724203448573  \\
            286.6717440974867  0.8290800534865833  \\
            286.8240670220868  0.8290877184725652  \\
            286.976389946687  0.8290954231924335  \\
            287.1287128712871  0.8291031745186298  \\
            287.2810357958873  0.8291109783064072  \\
            287.43335872048743  0.82911883939383  \\
            287.58568164508756  0.8291267616017738  \\
            287.73800456968775  0.8291347477339254  \\
            287.8903274942879  0.829142799576783  \\
            288.04265041888806  0.8291509178996561  \\
            288.1949733434882  0.8291591024546652  \\
            288.34729626808837  0.8291673519767424  \\
            288.4996191926885  0.8291756641836309  \\
            288.6519421172886  0.8291840357758852  \\
            288.8042650418888  0.82919246628316  \\
            288.95658796648894  0.829200915239273  \\
            289.1089108910891  0.8292093246662474  \\
            289.26123381568925  0.8292177117774303  \\
            289.41355674028944  0.8292260923122459  \\
            289.56587966488956  0.8292344805361949  \\
            289.7182025894897  0.8292428892408557  \\
            289.8705255140899  0.8292513297438835  \\
            290.02284843869  0.8292598118890104  \\
            290.1751713632902  0.8292683440460459  \\
            290.3274942878903  0.8292769331108759  \\
            290.4798172124905  0.8292855845054639  \\
            290.63214013709063  0.8292943021778502  \\
            290.78446306169076  0.8293030886021522  \\
            290.93678598629094  0.8293119447785643  \\
            291.08910891089107  0.8293208702333579  \\
            291.24143183549126  0.8293298630188816  \\
            291.3937547600914  0.8293389197135607  \\
            291.54607768469157  0.8293480354218978  \\
            291.6984006092917  0.8293572103841342  \\
            291.8507235338918  0.8293663754317201  \\
            292.003046458492  0.8293754748478203  \\
            292.15536938309214  0.8293845304827699  \\
            292.3076923076923  0.8293935623007019  \\
            292.46001523229245  0.8294025883795466  \\
            292.61233815689263  0.829411624911032  \\
            292.76466108149276  0.8294206862006837  \\
            292.9169840060929  0.8294297846678247  \\
            293.0693069306931  0.8294389308455757  \\
            293.2216298552932  0.8294481333808551  \\
            293.3739527798934  0.8294573990343787  \\
            293.5262757044935  0.82946673268066  \\
            293.6785986290937  0.8294761373080098  \\
            293.8309215536938  0.829485614018537  \\
            293.983244478294  0.8294951620281475  \\
            294.13556740289414  0.8295047786665452  \\
            294.28789032749427  0.8295144593772315  \\
            294.44021325209445  0.829524197717505  \\
            294.5925361766946  0.8295339936351925  \\
            294.74485910129476  0.8295437487593124  \\
            294.8971820258949  0.8295534155245682  \\
            295.0495049504951  0.8295630198280117  \\
            295.2018278750952  0.8295725853115606  \\
            295.35415079969533  0.8295821333619967  \\
            295.5064737242955  0.8295916831109681  \\
            295.65879664889565  0.8296012514349875  \\
            295.81111957349583  0.8296108529554331  \\
            295.96344249809596  0.8296205000385484  \\
            296.11576542269614  0.8296302027954415  \\
            296.26808834729627  0.8296399690820866  \\
            296.4204112718964  0.8296498044993225  \\
            296.5727341964966  0.8296597123928536  \\
            296.7250571210967  0.8296696938532492  \\
            296.8773800456969  0.8296797477159441  \\
            297.029702970297  0.8296898705612381  \\
            297.1820258948972  0.8297000567142966  \\
            297.33434881949734  0.8297102982451496  \\
            297.48667174409746  0.8297205931422559  \\
            297.63899466869765  0.8297308157231373  \\
            297.7913175932978  0.8297409305229307  \\
            297.94364051789796  0.8297509669017509  \\
            298.0959634424981  0.829760951639421  \\
            298.2482863670983  0.8297709089354709  \\
            298.4006092916984  0.8297808604091393  \\
            298.55293221629853  0.8297908250993717  \\
            298.7052551408987  0.8298008194648219  \\
            298.85757806549884  0.8298108573838506  \\
            299.009900990099  0.8298209501545271  \\
            299.16222391469915  0.8298311064946275  \\
            299.31454683929934  0.8298413325416362  \\
            299.46686976389947  0.829851631852745  \\
            299.6191926884996  0.8298620054048533  \\
            299.7715156130998  0.8298724515945686  \\
            299.9238385376999  0.8298829662382053  \\
            300.0761614623001  0.8298935425717864  \\
            300.2284843869002  0.8299041712510419  \\
            300.3808073115004  0.8299148371541532  \\
            300.53313023610053  0.8299253921388627  \\
            300.68545316070066  0.829935826733645  \\
            300.83777608530085  0.8299461762363418  \\
            300.990099009901  0.8299564722565916  \\
            301.14242193450116  0.8299667427158297  \\
            301.2947448591013  0.8299770118472873  \\
            301.44706778370147  0.8299873001959926  \\
            301.5993907083016  0.8299976246187699  \\
            301.7517136329017  0.8300079982842402  \\
            301.9040365575019  0.8300184306728209  \\
            302.05635948210204  0.830028927576726  \\
            302.2086824067022  0.8300394910999659  \\
            302.36100533130235  0.8300501196583474  \\
            302.51332825590254  0.8300608079794738  \\
            302.66565118050266  0.8300715471027451  \\
            302.8179741051028  0.8300823243793577  \\
            302.970297029703  0.8300931234723044  \\
            303.1226199543031  0.8301039243563741  \\
            303.2749428789033  0.8301147042618537  \\
            303.4272658035034  0.8301253865226409  \\
            303.5795887281036  0.8301359901900186  \\
            303.73191165270373  0.8301465501617386  \\
            303.88423457730386  0.8301570956951404  \\
            304.03655750190404  0.8301676504071529  \\
            304.18888042650417  0.8301782322742928  \\
            304.34120335110435  0.8301888536326658  \\
            304.4935262757045  0.8301995211779662  \\
            304.64584920030467  0.8302102359654766  \\
            304.7981721249048  0.8302209934100684  \\
            304.9504950495049  0.8302317832862014  \\
            305.1028179741051  0.8302425897279241  \\
            305.25514089870524  0.8302533912288733  \\
            305.4074638233054  0.8302641606422748  \\
            305.55978674790555  0.8302748651809426  \\
            305.71210967250573  0.8302854664172795  \\
            305.86443259710586  0.8302959202832766  \\
            306.016755521706  0.8303061770705137  \\
            306.1690784463062  0.8303164547796266  \\
            306.3214013709063  0.8303267226548403  \\
            306.4737242955065  0.8303369095005562  \\
            306.6260472201066  0.8303470272547719  \\
            306.7783701447068  0.8303570866076233  \\
            306.9306930693069  0.8303670970013837  \\
            307.0830159939071  0.8303770666304646  \\
            307.23533891850724  0.8303870024414155  \\
            307.38766184310737  0.8303969101329234  \\
            307.53998476770755  0.8304067941558134  \\
            307.6923076923077  0.8304166577130485  \\
            307.84463061690786  0.8304265027597295  \\
            307.996953541508  0.8304363300030952  \\
            308.1492764661082  0.8304461389025224  \\
            308.3015993907083  0.8304559276695253  \\
            308.45392231530843  0.8304656932677565  \\
            308.6062452399086  0.8304754314130064  \\
            308.75856816450874  0.830485136573203  \\
            308.91089108910893  0.8304948019684125  \\
            309.06321401370906  0.8305044249475423  \\
            309.21553693830924  0.8305140045538139  \\
            309.36785986290937  0.8305235419772653  \\
            309.5201827875095  0.8305330390055164  \\
            309.6725057121097  0.8305424973416841  \\
            309.8248286367098  0.8305519186043818  \\
            309.97715156131  0.8305613043277195  \\
            310.1294744859101  0.8305706559613035  \\
            310.2817974105103  0.8305799748702372  \\
            310.43412033511044  0.8305892623351201  \\
            310.58644325971056  0.8305985195520488  \\
            310.73876618431075  0.830607747632616  \\
            310.8910891089109  0.8306169476039112  \\
            311.04341203351106  0.8306261204085209  \\
            311.1957349581112  0.8306352669045274  \\
            311.3480578827114  0.8306443878655101  \\
            311.5003808073115  0.830653483980545  \\
            311.65270373191163  0.8306625558542043  \\
            311.8050266565118  0.8306716040065575  \\
            311.95734958111194  0.8306806105747875  \\
            312.1096725057121  0.8306895742890623  \\
            312.26199543031225  0.830698497974052  \\
            312.41431835491244  0.8307073834430357  \\
            312.56664127951257  0.8307162324232453  \\
            312.7189642041127  0.8307250465558667  \\
            312.8712871287129  0.8307338273960385  \\
            313.023610053313  0.830742576412853  \\
            313.1759329779132  0.8307512949893554  \\
            313.3282559025133  0.8307599844225447  \\
            313.4805788271135  0.8307686459233729  \\
            313.63290175171363  0.8307772806167454  \\
            313.78522467631376  0.8307858895415207  \\
            313.93754760091394  0.8307944736505112  \\
            314.0898705255141  0.8308030338104817  \\
            314.24219345011426  0.8308115708021512  \\
            314.3945163747144  0.8308200853201915  \\
            314.54683929931457  0.8308285779732277  \\
            314.6991622239147  0.8308370492180683  \\
            314.8514851485148  0.8308454780791962  \\
            315.003808073115  0.8308538670711815  \\
            315.15613099771514  0.8308622181024815  \\
            315.3084539223153  0.8308705329949148  \\
            315.46077684691545  0.8308788134836623  \\
            315.61309977151564  0.8308870612172674  \\
            315.76542269611576  0.8308952777576348  \\
            315.9177456207159  0.8309034645800315  \\
            316.0700685453161  0.8309116230730866  \\
            316.2223914699162  0.8309197545387912  \\
            316.3747143945164  0.8309278601924982  \\
            316.5270373191165  0.8309359411629227  \\
            316.6793602437167  0.8309439984921418  \\
            316.83168316831683  0.8309520331355947  \\
            316.98400609291696  0.8309600459620825  \\
            317.13632901751714  0.8309680377537683  \\
            317.28865194211727  0.8309760092061772  \\
            317.44097486671745  0.8309839609281964  \\
            317.5932977913176  0.8309918921701757  \\
            317.74562071591777  0.830999782235233  \\
            317.8979436405179  0.8310076344672488  \\
            318.050266565118  0.831015450763269  \\
            318.2025894897182  0.8310232329341913  \\
            318.35491241431833  0.8310309827047654  \\
            318.5072353389185  0.8310387017135927  \\
            318.65955826351865  0.8310463915131269  \\
            318.81188118811883  0.8310540535696733  \\
            318.96420411271896  0.8310616892633894  \\
            319.11652703731914  0.8310692998882844  \\
            319.2688499619193  0.8310768866522197  \\
            319.4211728865194  0.8310844506769084  \\
            319.5734958111196  0.8310919929979156  \\
            319.7258187357197  0.8310995145646586  \\
            319.8781416603199  0.8311070162404062  \\
            320.03046458492  0.8311144988022792  \\
            320.1827875095202  0.8311219629412508  \\
            320.33511043412034  0.8311294092621455  \\
            320.48743335872047  0.8311368356229928  \\
            320.63975628332065  0.8311442222057047  \\
            320.7920792079208  0.831151572967693  \\
            320.94440213252096  0.8311588897760579  \\
            321.0967250571211  0.831166174413179  \\
            321.2490479817213  0.831173428576715  \\
            321.4013709063214  0.8311806538796043  \\
            321.55369383092153  0.8311878518500644  \\
            321.7060167555217  0.8311950239315923  \\
            321.85833968012184  0.8312021714829642  \\
            322.01066260472203  0.8312092957782355  \\
            322.16298552932216  0.8312163980067415  \\
            322.31530845392234  0.8312234792730961  \\
            322.46763137852247  0.8312305405971931  \\
            322.6199543031226  0.8312375829142052  \\
            322.7722772277228  0.8312446070745848  \\
            322.9246001523229  0.8312516138440634  \\
            323.0769230769231  0.831258603903652  \\
            323.2292460015232  0.8312655778496408  \\
            323.3815689261234  0.8312725314103163  \\
            323.53389185072353  0.8312794469582454  \\
            323.68621477532366  0.8312863307552949  \\
            323.83853769992385  0.8312931842623  \\
            323.990860624524  0.8313000089231251  \\
            324.14318354912416  0.8313068061646621  \\
            324.2955064737243  0.8313135773968324  \\
            324.4478293983245  0.8313203240125848  \\
            324.6001523229246  0.8313270473878975  \\
            324.7524752475247  0.8313337488817765  \\
            324.9047981721249  0.8313404298362563  \\
            325.05712109672504  0.8313470915764001  \\
            325.2094440213252  0.8313537354102993  \\
            325.36176694592535  0.831360362629074  \\
            325.51408987052554  0.8313669745068724  \\
            325.66641279512567  0.8313735657515808  \\
            325.8187357197258  0.8313801245302868  \\
            325.971058644326  0.8313866548204272  \\
            326.1233815689261  0.8313931577634062  \\
            326.2757044935263  0.8313996345442218  \\
            326.4280274181264  0.8314060863914667  \\
            326.5803503427266  0.8314125145773265  \\
            326.73267326732673  0.831418920417581  \\
            326.88499619192686  0.8314253052716045  \\
            327.03731911652704  0.8314316705423647  \\
            327.1896420411272  0.8314380176764229  \\
            327.34196496572736  0.8314443481639352  \\
            327.4942878903275  0.8314506635386508  \\
            327.64661081492767  0.8314569624107667  \\
            327.7989337395278  0.8314632317284527  \\
            327.9512566641279  0.8314694746354063  \\
            328.1035795887281  0.8314756919922424  \\
            328.25590251332824  0.8314818847790001  \\
            328.4082254379284  0.831488054095144  \\
            328.56054836252855  0.8314942011595644  \\
            328.71287128712873  0.8315003273105753  \\
            328.86519421172886  0.8315064340059167  \\
            329.017517136329  0.8315125228227535  \\
            329.1698400609292  0.8315185954576749  \\
            329.3221629855293  0.8315246537266963  \\
            329.4744859101295  0.8315306918850817  \\
            329.6268088347296  0.8315367029677405  \\
            329.7791317593298  0.8315426892483255  \\
            329.9314546839299  0.8315486515601788  \\
            330.08377760853006  0.8315545908597258  \\
            330.23610053313024  0.8315605082264751  \\
            330.38842345773037  0.8315664048630191  \\
            330.54074638233055  0.8315722820950332  \\
            330.6930693069307  0.8315781413712763  \\
            330.84539223153087  0.8315839842635907  \\
            330.997715156131  0.8315898124669017  \\
            331.1500380807311  0.8315956275502983  \\
            331.3023610053313  0.831601417500816  \\
            331.45468392993143  0.8316071832159806  \\
            331.6070068545316  0.8316129254150938  \\
            331.75932977913175  0.8316186449402839  \\
            331.91165270373193  0.8316243427565078  \\
            332.06397562833206  0.8316300199515495  \\
            332.21629855293224  0.8316356777360213  \\
            332.3686214775324  0.8316413174433628  \\
            332.5209444021325  0.8316469405298412  \\
            332.6732673267327  0.8316525485745521  \\
            332.8255902513328  0.831658143279418  \\
            332.977913175933  0.8316637225676188  \\
            333.1302361005331  0.8316692766205589  \\
            333.2825590251333  0.8316748076299599  \\
            333.43488194973344  0.8316803163297356  \\
            333.58720487433357  0.831685803575168  \\
            333.73952779893375  0.8316912703429076  \\
            333.8918507235339  0.8316967177309742  \\
            334.04417364813406  0.8317021469587558  \\
            334.1964965727342  0.831707559367009  \\
            334.3488194973344  0.8317129564178595  \\
            334.5011424219345  0.8317183396948012  \\
            334.65346534653463  0.831723710902697  \\
            334.8057882711348  0.8317290624947488  \\
            334.95811119573494  0.8317343909886341  \\
            335.1104341203351  0.831739697963855  \\
            335.26275704493526  0.8317449840721912  \\
            335.41507996953544  0.8317502501573364  \\
            335.56740289413557  0.8317554972548995  \\
            335.7197258187357  0.8317607265924045  \\
            335.8720487433359  0.8317659395892901  \\
            336.024371667936  0.8317711378569101  \\
            336.1766945925362  0.8317763231985329  \\
            336.3290175171363  0.8317814943051115  \\
            336.4813404417365  0.8317866430105978  \\
            336.63366336633663  0.8317917709476138  \\
            336.78598629093676  0.831796878646875  \\
            336.93830921553695  0.8318019668290051  \\
            337.0906321401371  0.8318070364045377  \\
            337.24295506473726  0.8318120884739149  \\
            337.3952779893374  0.8318171243274879  \\
            337.5476009139376  0.8318221454455171  \\
            337.6999238385377  0.8318271534981717  \\
            337.8522467631378  0.8318321501172251  \\
            338.004569687738  0.8318371261914298  \\
            338.15689261233814  0.8318420825070338  \\
            338.3092155369383  0.8318470193725551  \\
            338.46153846153845  0.8318519373648445  \\
            338.61386138613864  0.8318568373290859  \\
            338.76618431073877  0.8318617203787959  \\
            338.9185072353389  0.8318665878958239  \\
            339.0708301599391  0.8318714415303525  \\
            339.2231530845392  0.8318762832008968  \\
            339.3754760091394  0.8318811085768725  \\
            339.5277989337395  0.8318859144577346  \\
            339.6801218583397  0.8318907017472691  \\
            339.83244478293983  0.8318954708860854  \\
            339.98476770753996  0.8319002226773845  \\
            340.13709063214014  0.8319049582869593  \\
            340.28941355674027  0.8319096792431941  \\
            340.44173648134046  0.8319143874370653  \\
            340.5940594059406  0.8319190818992998  \\
            340.74638233054077  0.8319237575466005  \\
            340.8987052551409  0.8319284152248251  \\
            341.051028179741  0.8319330552524503  \\
            341.2033511043412  0.8319376783027919  \\
            341.35567402894134  0.8319422854040037  \\
            341.5079969535415  0.831946877939078  \\
            341.66031987814165  0.8319514576458448  \\
            341.81264280274183  0.8319560252513913  \\
            341.96496572734196  0.8319605748900947  \\
            342.1172886519421  0.8319651071050169  \\
            342.2696115765423  0.8319696221105742  \\
            342.4219345011424  0.8319741204661707  \\
            342.5742574257426  0.8319786030761981  \\
            342.7265803503427  0.8319830711900361  \\
            342.8789032749429  0.8319875264020526  \\
            343.031226199543  0.8319919705049033  \\
            343.18354912414316  0.8319963978000113  \\
            343.33587204874334  0.832000808200734  \\
            343.48819497334347  0.8320052018270947  \\
            343.64051789794365  0.8320095791331954  \\
            343.7928408225438  0.8320139409072158  \\
            343.94516374714397  0.8320182882714137  \\
            344.0974866717441  0.8320226226821248  \\
            344.2498095963443  0.8320269459297628  \\
            344.4021325209444  0.8320312548309026  \\
            344.55445544554453  0.832035546842025  \\
            344.7067783701447  0.8320398225221722  \\
            344.85910129474485  0.8320440822268536  \\
            345.01142421934503  0.8320483266340175  \\
            345.16374714394516  0.8320525567440529  \\
            345.31607006854534  0.8320567738797882  \\
            345.46839299314547  0.8320609796864915  \\
            345.6207159177456  0.8320651731660736  \\
            345.7730388423458  0.8320693500741966  \\
            345.9253617669459  0.8320735111059511  \\
            346.0776846915461  0.8320776565246908  \\
            346.2300076161462  0.8320817869039681  \\
            346.3823305407464  0.8320859031275339  \\
            346.53465346534654  0.8320900063893375  \\
            346.68697638994666  0.8320940981935271  \\
            346.83929931454685  0.8320981790555929  \\
            346.991622239147  0.8321022440384434  \\
            347.14394516374716  0.8321062936098537  \\
            347.2962680883473  0.8321103279476517  \\
            347.4485910129475  0.8321143475270851  \\
            347.6009139375476  0.8321183531208212  \\
            347.75323686214773  0.8321223457989457  \\
            347.9055597867479  0.8321263269289648  \\
            348.05788271134804  0.8321302979645747  \\
            348.2102056359482  0.832134254102592  \\
            348.36252856054836  0.8321381953022611  \\
            348.51485148514854  0.8321421216628169  \\
            348.66717440974867  0.8321460335676449  \\
            348.8194973343488  0.8321499316842813  \\
            348.971820258949  0.8321538169644127  \\
            349.1241431835491  0.8321576906438766  \\
            349.2764661081493  0.8321615542426609  \\
            349.4287890327494  0.8321654049150708  \\
            349.5811119573496  0.83216924073786  \\
            349.73343488194973  0.8321730621288002  \\
            349.88575780654986  0.8321768693862058  \\
            350.03808073115005  0.832180663078827  \\
            350.1904036557502  0.8321844440458509  \\
            350.34272658035036  0.8321882133969005  \\
            350.4950495049505  0.8321919725120354  \\
            350.64737242955067  0.8321957204349862  \\
            350.7996953541508  0.8321994537862857  \\
            350.9520182787509  0.8322031731231758  \\
            351.1043412033511  0.8322068786660093  \\
            351.25666412795124  0.8322105708914579  \\
            351.4089870525514  0.8322142505325134  \\
            351.56130997715155  0.8322179185784874  \\
            351.71363290175174  0.8322215762750108  \\
            351.86595582635186  0.832225223954396  \\
            352.018278750952  0.8322288576535859  \\
            352.1706016755522  0.8322324777627738  \\
            352.3229246001523  0.8322360844318573  \\
            352.4752475247525  0.8322396780523326  \\
            352.6275704493526  0.8322432592572933  \\
            352.7798933739528  0.8322468289214303  \\
            352.93221629855293  0.832250388161033  \\
            353.08453922315306  0.8322539381011935  \\
            353.23686214775324  0.832257474888857  \\
            353.38918507235337  0.8322609985070446  \\
            353.54150799695356  0.8322645090451667  \\
            353.6938309215537  0.8322680068152996  \\
            353.84615384615387  0.832271492352186  \\
            353.998476770754  0.8322749664132353  \\
            354.1507996953541  0.8322784299785227  \\
            354.3031226199543  0.8322818842507901  \\
            354.45544554455444  0.8322853272301507  \\
            354.6077684691546  0.8322887571059063  \\
            354.76009139375475  0.8322921742588676  \\
            354.91241431835493  0.8322955789201555  \\
            355.06473724295506  0.8322989715219663  \\
            355.2170601675552  0.8323023526975724  \\
            355.3693830921554  0.8323057232813215  \\
            355.5217060167555  0.832309084308637  \\
            355.6740289413557  0.8323124358891278  \\
            355.8263518659558  0.8323157747359207  \\
            355.978674790556  0.8323191012190562  \\
            356.1309977151561  0.8323224154854817  \\
            356.2833206397563  0.8323257178597525  \\
            356.43564356435644  0.832329008844031  \\
            356.58796648895657  0.8323322891180873  \\
            356.74028941355675  0.8323355595392988  \\
            356.8926123381569  0.8323388211426505  \\
            357.04493526275706  0.8323420718964208  \\
            357.1972581873572  0.8323453103872674  \\
            357.3495811119574  0.8323485369480793  \\
            357.5019040365575  0.832351751793681  \\
            357.65422696115763  0.8323549552919607  \\
            357.8065498857578  0.8323581479638696  \\
            357.95887281035795  0.8323613304834221  \\
            358.11119573495813  0.8323645036776954  \\
            358.26351865955826  0.8323676683850877  \\
            358.41584158415844  0.8323708215092491  \\
            358.56816450875857  0.8323739630191369  \\
            358.7204874333587  0.8323770930242668  \\
            358.8728103579589  0.83238021176232  \\
            359.025133282559  0.8323833195991444  \\
            359.1774562071592  0.8323864170287524  \\
            359.3297791317593  0.832389504673323  \\
            359.4821020563595  0.8323925832832005  \\
            359.63442498095964  0.8323956535810274  \\
            359.78674790555976  0.832398712639549  \\
            359.93907083015995  0.8324017604579576  \\
            360.0913937547601  0.8324047971575901  \\
            360.24371667936026  0.8324078229633604  \\
            360.3960396039604  0.8324108382037593  \\
            360.5483625285606  0.8324138433108542  \\
            360.7006854531607  0.8324168388202895  \\
            360.85300837776083  0.8324198253712862  \\
            361.005331302361  0.8324228037066425  \\
            361.15765422696114  0.8324257721537028  \\
            361.3099771515613  0.8324287294839045  \\
            361.46230007616145  0.8324316760349117  \\
            361.61462300076164  0.8324346119966441  \\
            361.76694592536177  0.8324375376389256  \\
            361.9192688499619  0.8324404533114845  \\
            362.0715917745621  0.8324433594439536  \\
            362.2239146991622  0.8324462565458696  \\
            362.3762376237624  0.8324491452066738  \\
            362.5285605483625  0.8324520258012766  \\
            362.6808834729627  0.8324548957830118  \\
            362.83320639756283  0.8324577552857375  \\
            362.98552932216296  0.8324606044579652  \\
            363.13785224676315  0.8324634435059215  \\
            363.2901751713633  0.832466272693549  \\
            363.44249809596346  0.8324690923425059  \\
            363.5948210205636  0.8324719028321658  \\
            363.74714394516377  0.8324747045996181  \\
            363.8994668697639  0.8324774981396678  \\
            364.051789794364  0.8324802838343697  \\
            364.2041127189642  0.832483059371799  \\
            364.35643564356434  0.8324858248089775  \\
            364.5087585681645  0.8324885803005574  \\
            364.66108149276465  0.8324913260387323  \\
            364.81340441736484  0.8324940622532386  \\
            364.96572734196496  0.8324967892113537  \\
            365.1180502665651  0.8324995072178972  \\
            365.2703731911653  0.8325022166152306  \\
            365.4226961157654  0.8325049177832572  \\
            365.5750190403656  0.8325076111394222  \\
            365.7273419649657  0.8325102961402031  \\
            365.8796648895659  0.8325129711589059  \\
            366.03198781416603  0.8325156365425217  \\
            366.18431073876616  0.8325182924612443  \\
            366.33663366336634  0.8325209391051983  \\
            366.48895658796647  0.8325235766844382  \\
            366.64127951256665  0.8325262054289496  \\
            366.7936024371668  0.8325288255886489  \\
            366.94592536176697  0.8325314374333826  \\
            367.0982482863671  0.8325340412529282  \\
            367.2505712109672  0.8325366373569936  \\
            367.4028941355674  0.8325392256475099  \\
            367.55521706016754  0.8325418044735773  \\
            367.7075399847677  0.8325443740523101  \\
            367.85986290936785  0.8325469345492003  \\
            368.01218583396803  0.8325494861351931  \\
            368.16450875856816  0.8325520289866878  \\
            368.3168316831683  0.8325545632855373  \\
            368.4691546077685  0.8325570892190477  \\
            368.6214775323686  0.832559606979979  \\
            368.7738004569688  0.832562116766545  \\
            368.9261233815689  0.8325646187824127  \\
            369.0784463061691  0.832567113236703  \\
            369.2307692307692  0.8325696000579892  \\
            369.3830921553694  0.8325720779390536  \\
            369.53541507996954  0.8325745470207374  \\
            369.68773800456967  0.8325770074615771  \\
            369.84006092916985  0.8325794594149012  \\
            369.99238385377  0.8325819030288294  \\
            370.14470677837016  0.8325843384462732  \\
            370.2970297029703  0.8325867658049356  \\
            370.4493526275705  0.832589185237311  \\
            370.6016755521706  0.8325915968706853  \\
            370.75399847677073  0.8325940008271362  \\
            370.9063214013709  0.8325963972235326  \\
            371.05864432597104  0.8325987861715353  \\
            371.21096725057123  0.8326011676997651  \\
            371.36329017517136  0.8326035409502454  \\
            371.51561309977154  0.8326059058878251  \\
            371.66793602437167  0.8326082626538572  \\
            371.8202589489718  0.8326106113786167  \\
            371.972581873572  0.8326129521813008  \\
            372.1249047981721  0.8326152851700286  \\
            372.2772277227723  0.8326176104418419  \\
            372.4295506473724  0.832619928082704  \\
            372.5818735719726  0.8326222381675007  \\
            372.73419649657274  0.83262454076004  \\
            372.88651942117286  0.832626835913052  \\
            373.03884234577305  0.8326291236681885  \\
            373.1911652703732  0.8326314040560243  \\
            373.34348819497336  0.8326336770960556  \\
            373.4958111195735  0.8326359428121956  \\
            373.6481340441737  0.8326382009303712  \\
            373.8004569687738  0.8326404513776066  \\
            373.95277989337393  0.8326426942497305  \\
            374.1051028179741  0.8326449296326107  \\
            374.25742574257424  0.8326471576021552  \\
            374.4097486671744  0.832649378224311  \\
            374.56207159177455  0.8326515915550646  \\
            374.71439451637474  0.8326537976404425  \\
            374.86671744097487  0.83265599651651  \\
            375.019040365575  0.8326581882093729  \\
            375.1713632901752  0.8326603727351757  \\
            375.3236862147753  0.8326625501001027  \\
            375.4760091393755  0.8326647203003779  \\
            375.6283320639756  0.8326668833222646  \\
            375.7806549885758  0.8326690391420656  \\
            375.93297791317593  0.8326711877261236  \\
            376.08530083777606  0.8326733290308204  \\
            376.23762376237624  0.8326754630025776  \\
            376.3899466869764  0.8326775902709105  \\
            376.54226961157656  0.8326797108945938  \\
            376.6945925361767  0.8326818247951598  \\
            376.84691546077687  0.8326839319807864  \\
            376.999238385377  0.8326860324538969  \\
            377.1515613099771  0.8326881262111595  \\
            377.3038842345773  0.8326902132434872  \\
            377.45620715917744  0.8326922935360381  \\
            377.6085300837776  0.8326943670682151  \\
            377.76085300837775  0.8326964338136661  \\
            377.91317593297794  0.8326984937402839  \\
            378.06549885757806  0.8327005468102063  \\
            378.2178217821782  0.832702592979816  \\
            378.3701447067784  0.8327046321997404  \\
            378.5224676313785  0.8327066644148523  \\
            378.6747905559787  0.8327086895642691  \\
            378.8271134805788  0.8327107075813533  \\
            378.979436405179  0.8327127183937121  \\
            379.13175932977913  0.8327147219231977  \\
            379.28408225437926  0.8327167181603262  \\
            379.43640517897944  0.8327187090953226  \\
            379.58872810357957  0.8327206943511786  \\
            379.74105102817975  0.8327226738462571  \\
            379.8933739527799  0.8327246474972007  \\
            380.04569687738007  0.8327266152189311  \\
            380.1980198019802  0.8327285769246496  \\
            380.3503427265803  0.8327305325258366  \\
            380.5026656511805  0.832732481932252  \\
            380.65498857578064  0.8327344250519347  \\
            380.8073115003808  0.8327363617912034  \\
            380.95963442498095  0.8327382920546559  \\
            381.11195734958113  0.8327402157451692  \\
            381.26428027418126  0.8327421327639001  \\
            381.41660319878144  0.8327440430102842  \\
            381.5689261233816  0.8327459463820368  \\
            381.7212490479817  0.8327478427751523  \\
            381.8735719725819  0.8327497320839048  \\
            382.025894897182  0.8327516142008472  \\
            382.1782178217822  0.8327534890168122  \\
            382.3305407463823  0.8327553570798362  \\
            382.4828636709825  0.8327572210661496  \\
            382.63518659558264  0.8327590803211771  \\
            382.78750952018277  0.832760934675261  \\
            382.93983244478295  0.8327627839608996  \\
            383.0921553693831  0.8327646280127476  \\
            383.24447829398326  0.8327664666676151  \\
            383.3968012185834  0.8327682997644691  \\
            383.5491241431836  0.8327701271444319  \\
            383.7014470677837  0.8327719486507824  \\
            383.85376999238383  0.8327737641289554  \\
            384.006092916984  0.8327755734265417  \\
            384.15841584158414  0.8327773763932883  \\
            384.31073876618433  0.8327791728810982  \\
            384.46306169078446  0.8327809627440302  \\
            384.61538461538464  0.8327827458382999  \\
            384.76770753998477  0.8327845220222782  \\
            384.9200304645849  0.8327862911564924  \\
            385.0723533891851  0.8327880531036258  \\
            385.2246763137852  0.8327898077285179  \\
            385.3769992383854  0.8327915566994499  \\
            385.5293221629855  0.8327933026248535  \\
            385.6816450875857  0.8327950446488159  \\
            385.83396801218584  0.832796782522846  \\
            385.98629093678596  0.8327985160042266  \\
            386.13861386138615  0.8328002448560166  \\
            386.2909367859863  0.8328019688470492  \\
            386.44325971058646  0.8328036877519328  \\
            386.5955826351866  0.8328054013510512  \\
            386.7479055597868  0.8328071094305627  \\
            386.9002284843869  0.8328088117824011  \\
            387.05255140898703  0.8328105082042752  \\
            387.2048743335872  0.8328121984996684  \\
            387.35719725818734  0.8328138824778397  \\
            387.5095201827875  0.8328155599538228  \\
            387.66184310738765  0.8328172307484267  \\
            387.81416603198784  0.8328188946882351  \\
            387.96648895658797  0.8328205516056071  \\
            388.1188118811881  0.8328222013386766  \\
            388.2711348057883  0.8328238437313525  \\
            388.4234577303884  0.8328254822354677  \\
            388.5757806549886  0.832827118345301  \\
            388.7281035795887  0.8328287512706135  \\
            388.8804265041889  0.8328303806934981  \\
            389.03274942878903  0.8328320063051651  \\
            389.18507235338916  0.8328336278059422  \\
            389.33739527798934  0.8328352449052743  \\
            389.4897182025895  0.8328368573217236  \\
            389.64204112718966  0.8328384647829697  \\
            389.7943640517898  0.8328400670258095  \\
            389.94668697638997  0.832841663796157  \\
            390.0990099009901  0.8328432548490438  \\
            390.2513328255902  0.8328448399486186  \\
            390.4036557501904  0.8328464188681473  \\
            390.55597867479054  0.8328479913900135  \\
            390.7083015993907  0.832849557305718  \\
            390.86062452399085  0.8328511164158784  \\
            391.01294744859104  0.8328526685302301  \\
            391.16527037319116  0.8328542134676259  \\
            391.3175932977913  0.8328557511368944  \\
            391.4699162223915  0.8328572872513039  \\
            391.6222391469916  0.832858821181696  \\
            391.7745620715918  0.8328603525380572  \\
            391.9268849961919  0.8328618809425433  \\
            392.0792079207921  0.8328634060294801  \\
            392.23153084539223  0.8328649274453627  \\
            392.38385376999236  0.8328664448488559  \\
            392.53617669459254  0.8328679579107944  \\
            392.68849961919267  0.8328694663141825  \\
            392.84082254379285  0.8328709697541938  \\
            392.993145468393  0.8328724679381722  \\
            393.14546839299317  0.8328739605856305  \\
            393.2977913175933  0.8328754474282517  \\
            393.4501142421934  0.8328769282098883  \\
            393.6024371667936  0.8328784026865623  \\
            393.75476009139373  0.8328798706264657  \\
            393.9070830159939  0.8328813318099596  \\
            394.05940594059405  0.8328827860295753  \\
            394.21172886519423  0.8328842330900134  \\
            394.36405178979436  0.832885673944166  \\
            394.51637471439454  0.8328871143785193  \\
            394.6686976389947  0.8328885531933057  \\
            394.8210205635948  0.8328899899452605  \\
            394.973343488195  0.8328914242060405  \\
            395.1256664127951  0.8328928555622219  \\
            395.2779893373953  0.8328942836153023  \\
            395.4303122619954  0.8328957079816993  \\
            395.5826351865956  0.8328971282927512  \\
            395.73495811119574  0.8328985441947168  \\
            395.88728103579587  0.8328999553487753  \\
            396.03960396039605  0.8329013614310267  \\
            396.1919268849962  0.8329027621324913  \\
            396.34424980959636  0.8329041571591097  \\
            396.4965727341965  0.8329055462317434  \\
            396.6488956587967  0.8329069290861745  \\
            396.8012185833968  0.8329083054731049  \\
            396.95354150799693  0.8329096751581578  \\
            397.1058644325971  0.8329110379218766  \\
            397.25818735719724  0.8329123935597251  \\
            397.41051028179743  0.8329137446469703  \\
            397.56283320639756  0.8329150960301199  \\
            397.71515613099774  0.8329164462568595  \\
            397.86747905559787  0.8329177948402902  \\
            398.019801980198  0.8329191413108731  \\
            398.1721249047982  0.8329204852164294  \\
            398.3244478293983  0.8329218261221399  \\
            398.4767707539985  0.8329231636105459  \\
            398.6290936785986  0.8329244972815477  \\
            398.7814166031988  0.8329258267524068  \\
            398.93373952779893  0.8329271516577437  \\
            399.08606245239906  0.8329284716495392  \\
            399.23838537699925  0.8329297863971342  \\
            399.3907083015994  0.8329310955872293  \\
            399.54303122619956  0.8329323989238852  \\
            399.6953541507997  0.8329336961285223  \\
            399.8476770753999  0.8329349869399214  \\
            400.0  0.832936271114223  \\
            400.1523229246001  0.8329375484249274  \\
            400.3046458492003  0.8329388186628952  \\
            400.45696877380044  0.832940086624805  \\
            400.6092916984006  0.8329413550759426  \\
            400.76161462300075  0.8329426227407453  \\
            400.91393754760094  0.8329438890980783  \\
            401.06626047220107  0.8329451536462872  \\
            401.2185833968012  0.8329464159031974  \\
            401.3709063214014  0.8329476754061151  \\
            401.5232292460015  0.8329489317118259  \\
            401.6755521706017  0.8329501843965964  \\
            401.8278750952018  0.8329514330561724  \\
            401.980198019802  0.8329526773057804  \\
            402.13252094440213  0.8329539167801271  \\
            402.28484386900226  0.8329551511333991  \\
            402.43716679360244  0.8329563800392634  \\
            402.58948971820257  0.832957603190867  \\
            402.74181264280276  0.832958820300837  \\
            402.8941355674029  0.8329600311012809  \\
            403.04645849200307  0.832961235343786  \\
            403.1987814166032  0.8329624327994201  \\
            403.3511043412033  0.8329636232587309  \\
            403.5034272658035  0.8329648143203237  \\
            403.65575019040364  0.8329660054823692  \\
            403.8080731150038  0.8329671961436177  \\
            403.96039603960395  0.8329683857577928  \\
            404.11271896420413  0.832969573799893  \\
            404.26504188880426  0.832970759766193  \\
            404.4173648134044  0.8329719431742424  \\
            404.5696877380046  0.8329731235628672  \\
            404.7220106626047  0.8329743004921685  \\
            404.8743335872049  0.832975473543523  \\
            405.026656511805  0.8329766423195829  \\
            405.1789794364052  0.8329778064442763  \\
            405.3313023610053  0.8329789655628067  \\
            405.48362528560546  0.8329801193416532  \\
            405.63594821020564  0.8329812674685705  \\
            405.78827113480577  0.8329824096525887  \\
            405.94059405940595  0.832983545624014  \\
            406.0929169840061  0.8329846751344275  \\
            406.24523990860627  0.8329857979566865  \\
            406.3975628332064  0.832986915068258  \\
            406.5498857578066  0.8329880338459436  \\
            406.7022086824067  0.8329891529180227  \\
            406.85453160700683  0.8329902716990399  \\
            407.006854531607  0.8329913896262835  \\
            407.15917745620715  0.8329925061597849  \\
            407.31150038080733  0.8329936207823196  \\
            407.46382330540746  0.8329947329994057  \\
            407.61614623000764  0.8329958423393056  \\
            407.76846915460777  0.8329969483530243  \\
            407.9207920792079  0.832998050614311  \\
            408.0731150038081  0.8329991487196577  \\
            408.2254379284082  0.8330002422883006  \\
            408.3777608530084  0.8330013309622186  \\
            408.5300837776085  0.8330024144061347  \\
            408.6824067022087  0.8330034923075146  \\
            408.83472962680884  0.8330045643765681  \\
            408.98705255140896  0.8330056303462483  \\
            409.13937547600915  0.8330066899722516  \\
            409.2916984006093  0.8330077430330178  \\
            409.44402132520946  0.8330087937028793  \\
            409.5963442498096  0.8330098369218587  \\
            409.7486671744098  0.8330108725118689  \\
            409.9009900990099  0.8330119072975639  \\
            410.05331302361003  0.8330129467453123  \\
            410.2056359482102  0.8330139949631982  \\
            410.35795887281034  0.8330150547010207  \\
            410.5102817974105  0.8330161273502937  \\
            410.66260472201066  0.8330172129442466  \\
            410.81492764661084  0.8330183101578239  \\
            410.96725057121097  0.8330194163076848  \\
            411.1195734958111  0.8330205273522041  \\
            411.2718964204113  0.8330216378914714  \\
            411.4242193450114  0.8330227411672914  \\
            411.5765422696116  0.8330238290631841  \\
            411.7288651942117  0.8330248921043844  \\
            411.8811881188119  0.8330259194578424  \\
            412.03351104341203  0.8330268989322231  \\
            412.18583396801216  0.8330278452409808  \\
            412.33815689261235  0.8330286970784025  \\
            412.4904798172125  0.8330293402435899  \\
            412.64280274181266  0.8330296799521413  \\
            412.7951256664128  0.8330296403192275  \\
            412.94744859101297  0.8330291643595916  \\
            413.0997715156131  0.8330282139875488  \\
            413.2520944402132  0.8330267700169867  \\
            413.4044173648134  0.8330248321613648  \\
            413.55674028941354  0.8330224190337155  \\
            413.7090632140137  0.8330195681466432  \\
            413.86138613861385  0.8330163359123246  \\
            414.01370906321404  0.8330127976425085  \\
            414.16603198781416  0.8330090475485161  \\
            414.3183549124143  0.833005198741241  \\
            414.4706778370145  0.8330013832311491  \\
            414.6230007616146  0.8329977519282783  \\
            414.7753236862148  0.8329944433576246  \\
            414.9276466108149  0.8329912967509847  \\
            415.0799695354151  0.8329882512899757  \\
            415.23229246001523  0.8329852960714572  \\
            415.38461538461536  0.8329824209068276  \\
            415.53693830921554  0.832979616322024  \\
            415.68926123381567  0.8329768735575214  \\
            415.84158415841586  0.8329741845683344  \\
            415.993907083016  0.8329715420240155  \\
            416.14623000761617  0.8329689393086558  \\
            416.2985529322163  0.8329663705208853  \\
            416.4508758568164  0.8329638304738721  \\
            416.6031987814166  0.8329613146953235  \\
            416.75552170601674  0.8329588194274851  \\
            416.9078446306169  0.8329563416271406  \\
            417.06016755521705  0.8329538789656131  \\
            417.21249047981723  0.8329514298287638  \\
            417.36481340441736  0.8329489933169927  \\
            417.5171363290175  0.8329465783695076  \\
            417.6694592536177  0.8329442451548668  \\
            417.8217821782178  0.8329419838525659  \\
            417.974105102818  0.832939778240653  \\
            418.1264280274181  0.8329376135841465  \\
            418.2787509520183  0.8329354766350361  \\
            418.4310738766184  0.8329333556322815  \\
            418.58339680121856  0.8329312403018143  \\
            418.73571972581874  0.8329291218565359  \\
            418.88804265041887  0.8329269929963189  \\
            419.04036557501905  0.8329248479080064  \\
            419.1926884996192  0.8329226822654127  \\
            419.34501142421936  0.8329204932293226  \\
            419.4973343488195  0.8329182794474915  \\
            419.6496572734197  0.832916041054646  \\
            419.8019801980198  0.8329137796724831  \\
            419.95430312261993  0.8329114984096709  \\
            420.1066260472201  0.8329091999748158  \\
            420.25894897182025  0.832906929293025  \\
            420.41127189642043  0.8329047183008859  \\
            420.56359482102056  0.8329025536932744  \\
            420.71591774562074  0.8329004233975674  \\
            420.86824067022087  0.8328983165736418  \\
            421.020563594821  0.8328962236138755  \\
            421.1728865194212  0.8328941361431462  \\
            421.3252094440213  0.8328920470188322  \\
            421.4775323686215  0.832889950330813  \\
            421.6298552932216  0.8328878414014674  \\
            421.7821782178218  0.8328857167856756  \\
            421.93450114242194  0.8328835742708176  \\
            422.08682406702206  0.8328814128767742  \\
            422.23914699162225  0.8328792328559266  \\
            422.3914699162224  0.8328770356931563  \\
            422.54379284082256  0.8328748241058456  \\
            422.6961157654227  0.8328726020438767  \\
            422.8484386900229  0.8328703843169765  \\
            423.000761614623  0.8328682235450512  \\
            423.15308453922313  0.8328661158884978  \\
            423.3054074638233  0.8328640500271699  \\
            423.45773038842344  0.8328620156911125  \\
            423.6100533130236  0.8328600036605612  \\
            423.76237623762376  0.8328580057659427  \\
            423.91469916222394  0.8328560148878751  \\
            424.06702208682407  0.8328540249571666  \\
            424.2193450114242  0.8328520309548174  \\
            424.3716679360244  0.8328500289120179  \\
            424.5239908606245  0.8328480159101497  \\
            424.6763137852247  0.8328459900807857  \\
            424.8286367098248  0.8328439506056895  \\
            424.980959634425  0.8328418977168157  \\
            425.13328255902513  0.832839833220397  \\
            425.28560548362526  0.8328377997285604  \\
            425.43792840822545  0.8328358139870117  \\
            425.5902513328256  0.8328338664282183  \\
            425.74257425742576  0.8328319482685144  \\
            425.8948971820259  0.8328300515081007  \\
            426.04722010662607  0.8328281689310452  \\
            426.1995430312262  0.8328262941052825  \\
            426.3518659558263  0.832824421382614  \\
            426.5041888804265  0.8328225458987079  \\
            426.65651180502664  0.8328206635730991  \\
            426.8088347296268  0.8328187711091897  \\
            426.96115765422695  0.8328168659942482  \\
            427.11348057882714  0.8328149464994102  \\
            427.26580350342726  0.8328130191299072  \\
            427.4181264280274  0.83281113144104  \\
            427.5704493526276  0.8328092841022949  \\
            427.7227722772277  0.8328074684842321  \\
            427.8750952018279  0.8328056767003841  \\
            428.027418126428  0.8328039016072558  \\
            428.1797410510282  0.8328021368043247  \\
            428.33206397562833  0.8328003766340403  \\
            428.48438690022846  0.8327986161818245  \\
            428.63670982482864  0.8327968512760717  \\
            428.78903274942877  0.8327950784881486  \\
            428.94135567402896  0.8327932951323943  \\
            429.0936785986291  0.8327914992661201  \\
            429.24600152322927  0.8327896896896098  \\
            429.3983244478294  0.8327878877427818  \\
            429.5506473724295  0.8327861302330577  \\
            429.7029702970297  0.8327844095011179  \\
            429.85529322162984  0.8327827175811028  \\
            430.00761614623  0.832781047210672  \\
            430.15993907083015  0.8327793918310041  \\
            430.31226199543033  0.8327777455867968  \\
            430.46458492003046  0.8327761033262673  \\
            430.6169078446306  0.8327744606011515  \\
            430.7692307692308  0.8327728136667044  \\
            430.9215536938309  0.8327711594817008  \\
            431.0738766184311  0.8327694957084338  \\
            431.2261995430312  0.8327678207127163  \\
            431.3785224676314  0.8327661344957353  \\
            431.5308453922315  0.8327644760361883  \\
            431.6831683168317  0.8327628592341322  \\
            431.83549124143184  0.8327612759839351  \\
            431.98781416603197  0.8327597188561895  \\
            432.14013709063215  0.8327581810977115  \\
            432.2924600152323  0.8327566566315404  \\
            432.44478293983246  0.8327551400569398  \\
            432.5971058644326  0.8327536266493971  \\
            432.7494287890328  0.8327521123606227  \\
            432.9017517136329  0.8327505938185517  \\
            433.05407463823303  0.8327490683273419  \\
            433.2063975628332  0.8327475338673755  \\
            433.35872048743335  0.8327459890952584  \\
            433.51104341203353  0.832744441691041  \\
            433.66336633663366  0.8327429331620712  \\
            433.81568926123384  0.8327414622339814  \\
            433.96801218583397  0.8327400214019699  \\
            434.1203351104341  0.8327386038078465  \\
            434.2726580350343  0.8327372032400304  \\
            434.4249809596344  0.8327358141335518  \\
            434.5773038842346  0.8327344315700512  \\
            434.7296268088347  0.8327330512777795  \\
            434.8819497334349  0.8327316696315984  \\
            435.03427265803504  0.8327302836529792  \\
            435.18659558263516  0.8327288910100045  \\
            435.33891850723535  0.8327274900173668  \\
            435.4912414318355  0.8327260796363694  \\
            435.64356435643566  0.8327246811877481  \\
            435.7958872810358  0.8327233236495143  \\
            435.948210205636  0.8327219998562406  \\
            436.1005331302361  0.8327207029177902  \\
            436.25285605483623  0.8327194265575478  \\
            436.4051789794364  0.8327181651124197  \\
            436.55750190403654  0.8327169135328334  \\
            436.7098248286367  0.8327156673827382  \\
            436.86214775323685  0.8327144228396046  \\
            437.01447067783704  0.8327131766944248  \\
            437.16679360243717  0.8327119263517121  \\
            437.3191165270373  0.8327106698295017  \\
            437.4714394516375  0.83270940575935  \\
            437.6237623762376  0.8327081348670111  \\
            437.7760853008378  0.8327068920247691  \\
            437.9284082254379  0.8327056862328494  \\
            438.0807311500381  0.832704510625202  \\
            438.23305407463823  0.8327033589148034  \\
            438.38537699923836  0.8327022253936556  \\
            438.53769992383855  0.8327011049327865  \\
            438.6900228484387  0.8326999929822497  \\
            438.84234577303886  0.832698885571125  \\
            438.994668697639  0.832697779307518  \\
            439.14699162223917  0.8326966713785597  \\
            439.2993145468393  0.8326955595504075  \\
            439.4516374714394  0.8326944421682444  \\
            439.6039603960396  0.8326933181562792  \\
            439.75628332063974  0.8326921957056003  \\
            439.9086062452399  0.8326911088528076  \\
            440.06092916984005  0.8326900551197556  \\
            440.21325209444024  0.8326890282659904  \\
            440.36557501904036  0.8326880225945718  \\
            440.5178979436405  0.8326870329520717  \\
            440.6702208682407  0.8326860547285757  \\
            440.8225437928408  0.8326850838576818  \\
            440.974866717441  0.8326841168165016  \\
            441.1271896420411  0.8326831506256592  \\
            441.2795125666413  0.8326821828492922  \\
            441.43183549124143  0.8326812115950507  \\
            441.58415841584156  0.8326802355140983  \\
            441.73648134044174  0.8326792538011113  \\
            441.88880426504187  0.8326782865426341  \\
            442.04112718964205  0.832677354861354  \\
            442.1934501142422  0.8326764526420377  \\
            442.34577303884237  0.8326755742564153  \\
            442.4980959634425  0.8326747145832051  \\
            442.6504188880426  0.8326738690081142  \\
            442.8027418126428  0.8326730334238384  \\
            442.95506473724294  0.8326722042300613  \\
            443.1073876618431  0.8326713783334556  \\
            443.25971058644325  0.8326705531476823  \\
            443.41203351104343  0.8326697265933909  \\
            443.56435643564356  0.8326688970982193  \\
            443.7166793602437  0.8326680635967944  \\
            443.8690022848439  0.8326672274416643  \\
            444.021325209444  0.8326664177363313  \\
            444.1736481340442  0.8326656396277249  \\
            444.3259710586443  0.8326648876126875  \\
            444.4782939832445  0.8326641566577271  \\
            444.6306169078446  0.8326634421990166  \\
            444.7829398324448  0.8326627401423944  \\
            444.93526275704494  0.8326620468633644  \\
            445.08758568164507  0.8326613592070954  \\
            445.23990860624525  0.8326606744884216  \\
            445.3922315308454  0.8326599904918429  \\
            445.54455445544556  0.8326593054715239  \\
            445.6968773800457  0.8326586181512949  \\
            445.8492003046459  0.8326579277246514  \\
            446.001523229246  0.8326572421858066  \\
            446.15384615384613  0.8326565874732698  \\
            446.3061690784463  0.8326559606725813  \\
            446.45849200304644  0.8326553568922944  \\
            446.61081492764663  0.8326547716727564  \\
            446.76313785224676  0.8326542009861077  \\
            446.91546077684694  0.8326536412362826  \\
            447.06778370144707  0.8326530892590087  \\
            447.2201066260472  0.8326525423218073  \\
            447.3724295506474  0.8326519981239928  \\
            447.5247524752475  0.8326514547966736  \\
            447.6770753998477  0.8326509109027513  \\
            447.8293983244478  0.8326503654369212  \\
            447.981721249048  0.8326498178256716  \\
            448.13404417364814  0.8326492856211193  \\
            448.28636709824826  0.8326487827000221  \\
            448.43869002284845  0.8326483043245595  \\
            448.5910129474486  0.8326478461916236  \\
            448.74333587204876  0.8326474043916919  \\
            448.8956587966489  0.8326469754088283  \\
            449.0479817212491  0.8326465561206814  \\
            449.2003046458492  0.832646143798486  \\
            449.35262757044933  0.8326457361070622  \\
            449.5049504950495  0.8326453311048156  \\
            449.65727341964964  0.8326449272437376  \\
            449.8095963442498  0.832644523369405  \\
            449.96191926884995  0.8326441187209801  \\
            450.11424219345014  0.8326437150236609  \\
            450.26656511805027  0.8326433345270938  \\
            450.4188880426504  0.8326429796242527  \\
            450.5712109672506  0.8326426462191563  \\
            450.7235338918507  0.832642330571063  \\
            450.8758568164509  0.8326420292944721  \\
            451.028179741051  0.8326417393591238  \\
            451.1805026656512  0.8326414580899986  \\
            451.33282559025133  0.8326411831673175  \\
            451.48514851485146  0.8326409126265423  \\
            451.63747143945164  0.8326406448583754  \\
            451.7897943640518  0.8326403786087595  \\
            451.94211728865196  0.8326401129788782  \\
            452.0944402132521  0.8326398474251556  \\
            452.24676313785227  0.8326395889039502  \\
            452.3990860624524  0.83263935542949  \\
            452.5514089870525  0.8326391443297875  \\
            452.7037319116527  0.8326389520557064  \\
            452.85605483625284  0.8326387753794409  \\
            453.008377760853  0.8326386113945167  \\
            453.16070068545315  0.8326384575157907  \\
            453.31302361005334  0.8326383114794508  \\
            453.46534653465346  0.8326381713430162  \\
            453.6176694592536  0.8326380354853371  \\
            453.7699923838538  0.8326379026065952  \\
            453.9223153084539  0.8326377717283028  \\
            454.0746382330541  0.8326376421933038  \\
            454.2269611576542  0.8326375136657731  \\
            454.3792840822544  0.8326373979118482  \\
            454.53160700685453  0.832637305387283  \\
            454.68392993145466  0.8326372327068459  \\
            454.83625285605484  0.8326371767874473  \\
            454.98857578065497  0.8326371348387905  \\
            455.14089870525515  0.8326371043633728  \\
            455.2932216298553  0.8326370831564842  \\
            455.44554455445547  0.8326370693062084  \\
            455.5978674790556  0.8326370611934223  \\
            455.7501904036557  0.8326370574917965  \\
            455.9025133282559  0.8326370571677948  \\
            456.05483625285603  0.8326370594806743  \\
            456.2071591774562  0.8326370639824856  \\
            456.35948210205635  0.8326370705276298  \\
            456.51180502665653  0.8326370904726264  \\
            456.66412795125666  0.8326371315923303  \\
            456.81645087585684  0.8326371909153769  \\
            456.968773800457  0.832637265735851  \\
            457.1210967250571  0.8326373536132878  \\
            457.2734196496573  0.8326374523726722  \\
            457.4257425742574  0.8326375601044397  \\
            457.5780654988576  0.8326376751644753  \\
            457.7303884234577  0.8326377961741143  \\
            457.8827113480579  0.8326379220201421  \\
            458.03503427265804  0.8326380518547939  \\
            458.18735719725817  0.8326381850957552  \\
            458.33968012185835  0.8326383214261615  \\
            458.4920030464585  0.8326384607945984  \\
            458.64432597105866  0.8326386081536578  \\
            458.7966488956588  0.8326387749156929  \\
            458.948971820259  0.8326389591526108  \\
            459.1012947448591  0.8326391584505011  \\
            459.25361766945923  0.8326393706311717  \\
            459.4059405940594  0.8326395937521489  \\
            459.55826351865954  0.8326398261066769  \\
            459.71058644325973  0.8326400662237179  \\
            459.86290936785986  0.8326403128679528  \\
            460.01523229246004  0.8326405650397802  \\
            460.16755521706017  0.8326408219753172  \\
            460.3198781416603  0.8326410831463987  \\
            460.4722010662605  0.832641348260578  \\
            460.6245239908606  0.8326416172611268  \\
            460.7768469154608  0.8326418903270345  \\
            460.9291698400609  0.8326421734641613  \\
            461.0814927646611  0.8326424741139178  \\
            461.23381568926123  0.8326427901762622  \\
            461.38613861386136  0.8326431196701397  \\
            461.53846153846155  0.8326434608143597  \\
            461.6907844630617  0.8326438120275966  \\
            461.84310738766186  0.8326441719283891  \\
            461.995430312262  0.8326445393351408  \\
            462.1477532368622  0.8326449132661197  \\
            462.3000761614623  0.8326452929394584  \\
            462.4523990860624  0.8326456777731542  \\
            462.6047220106626  0.8326460673850689  \\
            462.75704493526274  0.8326464615929289  \\
            462.9093678598629  0.8326468604143251  \\
            463.06169078446305  0.8326472640667133  \\
            463.21401370906324  0.832647673392472  \\
            463.36633663366337  0.8326480961305879  \\
            463.5186595582635  0.8326485334012627  \\
            463.6709824828637  0.832648983579938  \\
            463.8233054074638  0.8326494451964241  \\
            463.975628332064  0.8326499169349012  \\
            464.1279512566641  0.8326503976339177  \\
            464.2802741812643  0.8326508862863921  \\
            464.43259710586443  0.8326513820396114  \\
            464.58492003046456  0.8326518841952321  \\
            464.73724295506474  0.8326523922092796  \\
            464.8895658796649  0.8326529056921484  \\
            465.04188880426506  0.8326534244086028  \\
            465.1942117288652  0.8326539482777754  \\
            465.34653465346537  0.8326544773731684  \\
            465.4988575780655  0.8326550119226533  \\
            465.6511805026656  0.8326555523084703  \\
            465.8035034272658  0.8326561002742796  \\
            465.95582635186594  0.8326566605129556  \\
            466.1081492764661  0.8326572323457258  \\
            466.26047220106625  0.8326578147544019  \\
            466.41279512566643  0.8326584068167382  \\
            466.56511805026656  0.8326590077064296  \\
            466.7174409748667  0.8326596166931133  \\
            466.8697638994669  0.832660233142368  \\
            467.022086824067  0.832660856515714  \\
            467.1744097486672  0.8326614863706132  \\
            467.3267326732673  0.8326621223604693  \\
            467.4790555978675  0.8326627642346275  \\
            467.6313785224676  0.8326634118383749  \\
            467.78370144706776  0.83266406511294  \\
            467.93602437166794  0.8326647240954929  \\
            468.08834729626807  0.8326653889191458  \\
            468.24067022086825  0.8326660598129518  \\
            468.3929931454684  0.8326667371019066  \\
            468.54531607006857  0.8326674215552021  \\
            468.6976389946687  0.8326681146978058  \\
            468.8499619192689  0.8326688163099015  \\
            469.002284843869  0.8326695260904285  \\
            469.15460776846913  0.8326702437605038  \\
            469.3069306930693  0.8326709690634211  \\
            469.45925361766945  0.8326717017646516  \\
            469.61157654226963  0.8326724416518435  \\
            469.76389946686976  0.8326731885348226  \\
            469.91622239146994  0.8326739422455915  \\
            470.0685453160701  0.8326747026383305  \\
            470.2208682406702  0.8326754695893966  \\
            470.3731911652704  0.8326762429973246  \\
            470.5255140898705  0.8326770227828258  \\
            470.6778370144707  0.8326778088887895  \\
            470.8301599390708  0.8326786012802816  \\
            470.982482863671  0.8326793999445457  \\
            471.13480578827114  0.8326802048910021  \\
            471.28712871287127  0.832681016151249  \\
            471.43945163747145  0.8326818337790612  \\
            471.5917745620716  0.8326826578503912  \\
            471.74409748667176  0.8326834884633685  \\
            471.8964204112719  0.8326843279895345  \\
            472.0487433358721  0.8326851701218427  \\
            472.2010662604722  0.8326860155569318  \\
            472.35338918507233  0.832686864955543  \\
            472.5057121096725  0.8326877189242784  \\
            472.65803503427264  0.8326885780155999  \\
            472.8103579588728  0.8326894427278296  \\
            472.96268088347296  0.8326903135051503  \\
            473.11500380807314  0.832691190737604  \\
            473.26732673267327  0.8326920747610942  \\
            473.4196496572734  0.8326929658573836  \\
            473.5719725818736  0.8326938642540955  \\
            473.7242955064737  0.8326947701247135  \\
            473.8766184310739  0.8326956835885814  \\
            474.028941355674  0.8326966047109027  \\
            474.1812642802742  0.8326975335027419  \\
            474.33358720487433  0.8326984699210231  \\
            474.48591012947446  0.8326994138685312  \\
            474.63823305407465  0.8327003651939106  \\
            474.7905559786748  0.8327013236916663  \\
            474.94287890327496  0.8327022891021637  \\
            475.0952018278751  0.832703261111628  \\
            475.2475247524753  0.8327042393521448  \\
            475.3998476770754  0.8327052234016601  \\
            475.5521706016755  0.8327062127839797  \\
            475.7044935262757  0.8327072069687701  \\
            475.85681645087584  0.8327082053715574  \\
            476.009139375476  0.8327092073537287  \\
            476.16146230007615  0.8327102170014841  \\
            476.31378522467634  0.8327112217717844  \\
            476.46610814927647  0.832712223128601  \\
            476.6184310738766  0.8327132228907027  \\
            476.7707539984768  0.832714222738862  \\
            476.9230769230769  0.832715224215855  \\
            477.0753998476771  0.8327162287264613  \\
            477.2277227722772  0.8327172375374642  \\
            477.3800456968774  0.83271825177765  \\
            477.53236862147753  0.8327192724378091  \\
            477.68469154607766  0.8327203003707352  \\
            477.83701447067784  0.8327213362912252  \\
            477.98933739527797  0.8327223807760805  \\
            478.14166031987816  0.8327234342641048  \\
            478.2939832444783  0.832724497056106  \\
            478.44630616907847  0.8327255693148955  \\
            478.5986290936786  0.8327266510652883  \\
            478.7509520182787  0.8327277421941025  \\
            478.9032749428789  0.8327288424501602  \\
            479.05559786747904  0.8327299514442867  \\
            479.2079207920792  0.8327310686493112  \\
            479.36024371667935  0.8327321934000659  \\
            479.51256664127953  0.8327333248933869  \\
            479.66488956587966  0.8327344621881139  \\
            479.8172124904798  0.8327356042050896  \\
            479.96953541508  0.8327367497271609  \\
            480.1218583396801  0.8327378973991779  \\
            480.2741812642803  0.8327390457279943  \\
            480.4265041888804  0.8327401998831174  \\
            480.5788271134806  0.8327413420615841  \\
            480.7311500380807  0.8327424739751254  \\
            480.88347296268086  0.8327435985329116  \\
            481.03579588728104  0.8327447184298116  \\
            481.18811881188117  0.8327458361463921  \\
            481.34044173648135  0.832746953948918  \\
            481.4927646610815  0.8327480738893518  \\
            481.64508758568167  0.8327491978053547  \\
            481.7974105102818  0.8327503273202855  \\
            481.949733434882  0.8327514638432013  \\
            482.1020563594821  0.8327526085688572  \\
            482.25437928408223  0.8327537624777064  \\
            482.4067022086824  0.8327549263359001  \\
            482.55902513328255  0.8327561006952873  \\
            482.71134805788273  0.8327572858934157  \\
            482.86367098248286  0.8327584820535305  \\
            483.01599390708304  0.8327596890845752  \\
            483.16831683168317  0.8327609066811914  \\
            483.3206397562833  0.8327621343237185  \\
            483.4729626808835  0.8327633712781943  \\
            483.6252856054836  0.8327646165963545  \\
            483.7776085300838  0.8327658691156328  \\
            483.9299314546839  0.8327671274591611  \\
            484.0822543792841  0.8327683900357692  \\
            484.23457730388424  0.8327696550399851  \\
            484.38690022848436  0.8327709204520348  \\
            484.53922315308455  0.8327721840378426  \\
            484.6915460776847  0.8327734517805411  \\
            484.84386900228486  0.8327747018250584  \\
            484.996191926885  0.8327759355767445  \\
            485.1485148514852  0.8327771568708731  \\
            485.3008377760853  0.832778369264127  \\
            485.45316070068543  0.832779576034599  \\
            485.6054836252856  0.8327807801817915  \\
            485.75780654988574  0.8327819844266157  \\
            485.9101294744859  0.8327831912113928  \\
            486.06245239908606  0.8327844026998534  \\
            486.21477532368624  0.8327856207771376  \\
            486.36709824828637  0.8327868470497952  \\
            486.5194211728865  0.8327880828457852  \\
            486.6717440974867  0.8327893292144761  \\
            486.8240670220868  0.8327905869266459  \\
            486.976389946687  0.8327918564744822  \\
            487.1287128712871  0.8327931380715822  \\
            487.2810357958873  0.8327944316529523  \\
            487.43335872048743  0.8327957368750087  \\
            487.58568164508756  0.832797053115577  \\
            487.73800456968775  0.8327983794738919  \\
            487.8903274942879  0.8327997147705984  \\
            488.04265041888806  0.8328010575477504  \\
            488.1949733434882  0.8328024060688111  \\
            488.34729626808837  0.8328037583186538  \\
            488.4996191926885  0.8328051120035611  \\
            488.6519421172886  0.8328064645512249  \\
            488.8042650418888  0.8328078131107467  \\
            488.95658796648894  0.8328091641879587  \\
            489.1089108910891  0.8328104931071411  \\
            489.26123381568925  0.832811800503123  \\
            489.41355674028944  0.8328130909773755  \\
            489.56587966488956  0.8328143688003014  \\
            489.7182025894897  0.8328156379112358  \\
            489.8705255140899  0.8328169019184466  \\
            490.02284843869  0.8328181640991335  \\
            490.1751713632902  0.8328194273994287  \\
            490.3274942878903  0.832820694434397  \\
            490.4798172124905  0.8328219674880348  \\
            490.63214013709063  0.8328232485132716  \\
            490.78446306169076  0.8328245391319687  \\
            490.93678598629094  0.83282584063492  \\
            491.08910891089107  0.8328271539818514  \\
            491.24143183549126  0.8328284798014214  \\
            491.3937547600914  0.8328298183912208  \\
            491.54607768469157  0.8328311697177725  \\
            491.6984006092917  0.8328325334165319  \\
            491.8507235338918  0.8328339087918866  \\
            492.003046458492  0.8328352948171566  \\
            492.15536938309214  0.832836690134594  \\
            492.3076923076923  0.8328380930553839  \\
            492.46001523229245  0.8328395015596426  \\
            492.61233815689263  0.8328409132964196  \\
            492.76466108149276  0.8328423255836964  \\
            492.9169840060929  0.8328437354083869  \\
            493.0693069306931  0.832845139426337  \\
            493.2216298552932  0.8328465443844528  \\
            493.3739527798934  0.8328479239543437  \\
            493.5262757044935  0.8328492776245586  \\
            493.6785986290937  0.8328506105998046  \\
            493.8309215536938  0.8328519277131059  \\
            493.983244478294  0.8328532334258043  \\
            494.13556740289414  0.8328545318275582  \\
            494.28789032749427  0.8328558266363434  \\
            494.44021325209445  0.8328571211984531  \\
            494.5925361766946  0.832858418488497  \\
            494.74485910129476  0.8328597211094025  \\
            494.8971820258949  0.8328610312924137  \\
            495.0495049504951  0.8328623508970925  \\
            495.2018278750952  0.8328636814113173  \\
            495.35415079969533  0.8328650239512837  \\
            495.5064737242955  0.832866379261505  \\
            495.65879664889565  0.8328677477148108  \\
            495.81111957349583  0.8328691293123487  \\
            495.96344249809596  0.8328705236835828  \\
            496.11576542269614  0.8328719300862947  \\
            496.26808834729627  0.8328733474065829  \\
            496.4204112718964  0.8328747741588632  \\
            496.5727341964966  0.8328762084858687  \\
            496.7250571210967  0.8328776481586492  \\
            496.8773800456969  0.8328790905765721  \\
            497.029702970297  0.8328805327673214  \\
            497.1820258948972  0.8328819713868989  \\
            497.33434881949734  0.8328834027196231  \\
            497.48667174409746  0.8328848242656014  \\
            497.63899466869765  0.8328862187462207  \\
            497.7913175932978  0.8328875881496577  \\
            497.94364051789796  0.8328889376470874  \\
            498.0959634424981  0.8328902720016275  \\
            498.2482863670983  0.8328915955683401  \\
            498.4006092916984  0.832892912294231  \\
            498.55293221629853  0.8328942257182496  \\
            498.7052551408987  0.8328955389712887  \\
            498.85757806549884  0.832896854776185  \\
            499.009900990099  0.8328981754477193  \\
            499.16222391469915  0.8328995028926157  \\
            499.31454683929934  0.8329008386095423  \\
            499.46686976389947  0.8329021836891105  \\
            499.6191926884996  0.8329035388138757  \\
            499.7715156130998  0.832904904258337  \\
            499.9238385376999  0.8329062798889372  \\
            500.0761614623001  0.8329076651640628  \\
            500.2284843869002  0.832909059134044  \\
            500.3808073115004  0.8329104604411548  \\
            500.53313023610053  0.8329118673196128  \\
            500.68545316070066  0.8329132775955792  \\
            500.83777608530085  0.8329146886871592  \\
            500.990099009901  0.8329160976044017  \\
            501.14242193450116  0.8329175009492991  \\
            501.2947448591013  0.8329188949157875  \\
            501.44706778370147  0.8329202752897471  \\
            501.5993907083016  0.8329216374490014  \\
            501.7517136329017  0.8329230379068393  \\
            501.9040365575019  0.8329244024450115  \\
            502.05635948210204  0.8329257086571661  \\
            502.2086824067022  0.8329269733229033  \\
            502.36100533130235  0.8329282116303686  \\
            502.51332825590254  0.8329294371762519  \\
            502.66565118050266  0.8329306619657894  \\
            502.8179741051028  0.8329318964127618  \\
            502.970297029703  0.8329331493394952  \\
            503.1226199543031  0.8329344279768609  \\
            503.2749428789033  0.8329357379642753  \\
            503.4272658035034  0.8329370833497003  \\
            503.5795887281036  0.8329384665896427  \\
            503.73191165270373  0.8329398885491546  \\
            503.88423457730386  0.8329413485018333  \\
            504.03655750190404  0.8329428441298213  \\
            504.18888042650417  0.8329443715238065  \\
            504.34120335110435  0.8329459251830216  \\
            504.4935262757045  0.8329474980152449  \\
            504.64584920030467  0.8329490813367995  \\
            504.7981721249048  0.8329506648725542  \\
            504.9504950495049  0.8329522367559226  \\
            505.1028179741051  0.8329537835288636  \\
            505.25514089870524  0.8329552901418814  \\
            505.4074638233054  0.8329567399540255  \\
            505.55978674790555  0.8329581147328902  \\
            505.71210967250573  0.8329593946546154  \\
            505.86443259710586  0.8329605583038862  \\
            506.016755521706  0.8329617602176184  \\
            506.1690784463062  0.8329630103761931  \\
            506.3214013709063  0.8329642278517179  \\
            506.4737242955065  0.8329654190054171  \\
            506.6260472201066  0.8329665896747391  \\
            506.7783701447068  0.8329677451733551  \\
            506.9306930693069  0.8329688902911606  \\
            507.0830159939071  0.8329700292942736  \\
            507.23533891850724  0.832971165925036  \\
            507.38766184310737  0.8329723034020127  \\
            507.53998476770755  0.8329734444199927  \\
            507.6923076923077  0.8329745911499877  \\
            507.84463061690786  0.8329757452392333  \\
            507.996953541508  0.8329769078111886  \\
            508.1492764661082  0.8329780794655353  \\
            508.3015993907083  0.8329792602781794  \\
            508.45392231530843  0.8329804498012499  \\
            508.6062452399086  0.8329816470630993  \\
            508.75856816450874  0.8329828505683033  \\
            508.91089108910893  0.8329840582976616  \\
            509.06321401370906  0.8329852677081968  \\
            509.21553693830924  0.8329864757331549  \\
            509.36785986290937  0.8329876787820054  \\
            509.5201827875095  0.8329888727404414  \\
            509.6725057121097  0.8329900529703793  \\
            509.8248286367098  0.8329912143099588  \\
            509.97715156131  0.8329923510735432  \\
            510.1294744859101  0.832993457051719  \\
            510.2817974105103  0.8329945562863192  \\
            510.43412033511044  0.8329956650670816  \\
            510.58644325971056  0.8329967683527049  \\
            510.73876618431075  0.8329978664150769  \\
            510.8910891089109  0.8329989595131286  \\
            511.04341203351106  0.8330000478928351  \\
            511.1957349581112  0.8330011317872144  \\
            511.3480578827114  0.8330022114163278  \\
            511.5003808073115  0.8330032869872805  \\
            511.65270373191163  0.8330043586942212  \\
            511.8050266565118  0.8330054267183418  \\
            511.95734958111194  0.8330064912278776  \\
            512.1096725057121  0.8330075523781078  \\
            512.2619954303123  0.8330086103113544  \\
            512.4143183549124  0.8330096651569837  \\
            512.5666412795126  0.8330107170314045  \\
            512.7189642041127  0.83301176603807  \\
            512.8712871287129  0.8330128122674763  \\
            513.0236100533131  0.833013855797163  \\
            513.1759329779131  0.8330148966917134  \\
            513.3282559025133  0.833015935002754  \\
            513.4805788271135  0.8330169707689549  \\
            513.6329017517137  0.8330180040160298  \\
            513.7852246763138  0.8330190347567356  \\
            513.937547600914  0.8330200629908727  \\
            514.0898705255141  0.8330210887052852  \\
            514.2421934501142  0.8330221118738607  \\
            514.3945163747144  0.8330231324575296  \\
            514.5468392993146  0.8330241495810898  \\
            514.6991622239148  0.8330251609416011  \\
            514.8514851485148  0.8330261672091884  \\
            515.003808073115  0.8330271686441455  \\
            515.1561309977152  0.8330281654943662  \\
            515.3084539223153  0.8330291579953458  \\
            515.4607768469155  0.8330301463701806  \\
            515.6130997715156  0.8330311308295675  \\
            515.7654226961158  0.8330321115718043  \\
            515.9177456207159  0.8330330887827903  \\
            516.0700685453161  0.8330340626360251  \\
            516.2223914699163  0.8330350332926095  \\
            516.3747143945163  0.8330360009012453  \\
            516.5270373191165  0.8330369655982353  \\
            516.6793602437167  0.8330379275074828  \\
            516.8316831683169  0.8330388867404926  \\
            516.984006092917  0.83303984339637  \\
            517.1363290175171  0.8330407975618218  \\
            517.2886519421173  0.8330417493111549  \\
            517.4409748667174  0.8330426987062779  \\
            517.5932977913176  0.8330436457967001  \\
            517.7456207159178  0.8330445906195313  \\
            517.897943640518  0.8330455331994829  \\
            518.050266565118  0.833046473548867  \\
            518.2025894897182  0.8330474116675964  \\
            518.3549124143184  0.8330483475431851  \\
            518.5072353389185  0.8330492811507482  \\
            518.6595582635186  0.833050212453001  \\
            518.8118811881188  0.8330511410166852  \\
            518.964204112719  0.8330520642491404  \\
            519.1165270373191  0.833052982700128  \\
            519.2688499619193  0.8330538966221331  \\
            519.4211728865195  0.833054806255634  \\
            519.5734958111195  0.8330557118291021  \\
            519.7258187357197  0.8330566135590018  \\
            519.8781416603199  0.8330575116497914  \\
            520.0304645849201  0.8330584062939214  \\
            520.1827875095202  0.8330592976718365  \\
            520.3351104341203  0.833060185951974  \\
            520.4874333587205  0.8330610712907646  \\
            520.6397562833206  0.8330619538326324  \\
            520.7920792079208  0.8330628337099943  \\
            520.944402132521  0.8330637110432609  \\
            521.0967250571211  0.8330645859408358  \\
            521.2490479817212  0.8330654584991155  \\
            521.4013709063214  0.8330663288024903  \\
            521.5536938309216  0.8330671969233435  \\
            521.7060167555217  0.8330680629220512  \\
            521.8583396801218  0.8330689268469833  \\
            522.010662604722  0.8330697887345027  \\
            522.1629855293222  0.8330706486089655  \\
            522.3153084539223  0.833071506482721  \\
            522.4676313785225  0.8330723623561117  \\
            522.6199543031227  0.8330732162174735  \\
            522.7722772277227  0.8330740680431352  \\
            522.9246001523229  0.8330749177974192  \\
            523.0769230769231  0.8330757653737506  \\
            523.2292460015233  0.833076608148259  \\
            523.3815689261234  0.8330774464644978  \\
            523.5338918507235  0.8330782805624235  \\
            523.6862147753237  0.8330791106706105  \\
            523.8385376999238  0.8330799370062513  \\
            523.990860624524  0.8330807597751563  \\
            524.1431835491242  0.8330815791717541  \\
            524.2955064737243  0.8330823953790915  \\
            524.4478293983244  0.8330832085688332  \\
            524.6001523229246  0.8330840189012624  \\
            524.7524752475248  0.8330848265252796  \\
            524.9047981721249  0.8330856315784041  \\
            525.057121096725  0.8330864341867732  \\
            525.2094440213252  0.8330872344651419  \\
            525.3617669459254  0.8330880325168833  \\
            525.5140898705255  0.8330888284339893  \\
            525.6664127951257  0.8330896222970692  \\
            525.8187357197259  0.8330904141753503  \\
            525.9710586443259  0.8330912041266786  \\
            526.1233815689261  0.8330919921975176  \\
            526.2757044935263  0.8330927784229493  \\
            526.4280274181265  0.8330935628266735  \\
            526.5803503427265  0.8330943454210081  \\
            526.7326732673267  0.8330951262068893  \\
            526.8849961919269  0.8330959051738712  \\
            527.037319116527  0.8330966823001262  \\
            527.1896420411272  0.8330974575524446  \\
            527.3419649657274  0.8330982308862346  \\
            527.4942878903275  0.8330990003228836  \\
            527.6466108149276  0.8330997654875584  \\
            527.7989337395278  0.8331005267522734  \\
            527.951256664128  0.8331012843297277  \\
            528.103579588728  0.8331020384220635  \\
            528.2559025133282  0.8331027892208654  \\
            528.4082254379284  0.8331035369071609  \\
            528.5605483625286  0.8331042816514199  \\
            528.7128712871287  0.8331050236135555  \\
            528.8651942117289  0.833105762942923  \\
            529.017517136329  0.8331064997783209  \\
            529.1698400609291  0.8331072342479898  \\
            529.3221629855293  0.8331079664696135  \\
            529.4744859101295  0.8331086965503183  \\
            529.6268088347297  0.8331094245866734  \\
            529.7791317593297  0.8331101506646903  \\
            529.9314546839299  0.8331108748598234  \\
            530.0837776085301  0.8331115972369703  \\
            530.2361005331302  0.8331123178504702  \\
            530.3884234577304  0.8331130367441063  \\
            530.5407463823306  0.8331137539511034  \\
            530.6930693069307  0.8331144694941297  \\
            530.8453922315308  0.8331151833852958  \\
            530.997715156131  0.8331158956261551  \\
            531.1500380807312  0.8331166062077036  \\
            531.3023610053312  0.8331173151103801  \\
            531.4546839299314  0.8331180223040662  \\
            531.6070068545316  0.8331187277480858  \\
            531.7593297791318  0.8331194301420214  \\
            531.9116527037319  0.8331201285110303  \\
            532.0639756283321  0.8331208233051347  \\
            532.2162985529322  0.8331215147178185  \\
            532.3686214775323  0.8331222029329958  \\
            532.5209444021325  0.8331228881250106  \\
            532.6732673267327  0.8331235704586366  \\
            532.8255902513329  0.833124250089078  \\
            532.9779131759329  0.8331249271619681  \\
            533.1302361005331  0.8331256018133707  \\
            533.2825590251333  0.8331262741697792  \\
            533.4348819497334  0.833126944348117  \\
            533.5872048743336  0.8331276124557375  \\
            533.7395277989338  0.8331282785904236  \\
            533.8918507235339  0.8331289428403885  \\
            534.044173648134  0.8331296052842754  \\
            534.1964965727342  0.833130265991157  \\
            534.3488194973344  0.833130925020536  \\
            534.5011424219344  0.8331315824223452  \\
            534.6534653465346  0.8331322382369473  \\
            534.8057882711348  0.8331328924951344  \\
            534.958111195735  0.8331335452181293  \\
            535.1104341203351  0.8331341964175841  \\
            535.2627570449353  0.833134846095581  \\
            535.4150799695354  0.833135494244632  \\
            535.5674028941355  0.8331361408476793  \\
            535.7197258187357  0.8331367858780945  \\
            535.8720487433359  0.8331374292996796  \\
            536.0243716679361  0.8331380703383255  \\
            536.1766945925361  0.833138707699002  \\
            536.3290175171363  0.8331393418148475  \\
            536.4813404417365  0.8331399728574466  \\
            536.6336633663366  0.8331406009899267  \\
            536.7859862909368  0.8331412263669583  \\
            536.938309215537  0.8331418491347535  \\
            537.0906321401371  0.8331424694310682  \\
            537.2429550647372  0.8331430873851999  \\
            537.3952779893374  0.8331437031179889  \\
            537.5476009139376  0.8331443167418188  \\
            537.6999238385378  0.8331449283606146  \\
            537.8522467631378  0.8331455380698449  \\
            538.004569687738  0.8331461459565205  \\
            538.1568926123382  0.833146752099195  \\
            538.3092155369383  0.833147356567964  \\
            538.4615384615385  0.8331479594244663  \\
            538.6138613861386  0.8331485607218831  \\
            538.7661843107388  0.8331491605049384  \\
            538.9185072353389  0.8331497588098984  \\
            539.0708301599391  0.8331503556645721  \\
            539.2231530845393  0.833150951088311  \\
            539.3754760091393  0.8331515450920095  \\
            539.5277989337395  0.8331521376781043  \\
            539.6801218583397  0.8331527288405747  \\
            539.8324447829399  0.8331533185649426  \\
            539.98476770754  0.8331539068282727  \\
            540.1370906321401  0.833154493599172  \\
            540.2894135567403  0.8331550784823231  \\
            540.4417364813404  0.8331556601068774  \\
            540.5940594059406  0.8331562388194318  \\
            540.7463823305408  0.8331568147676528  \\
            540.898705255141  0.8331573880919512  \\
            541.051028179741  0.8331579589254826  \\
            541.2033511043412  0.8331585273941472  \\
            541.3556740289414  0.8331590936165894  \\
            541.5079969535415  0.8331596577041983  \\
            541.6603198781416  0.8331602197611078  \\
            541.8126428027418  0.833160779884196  \\
            541.964965727342  0.8331613381630857  \\
            542.1172886519421  0.8331618946801442  \\
            542.2696115765423  0.8331624495104835  \\
            542.4219345011425  0.8331630027219598  \\
            542.5742574257425  0.8331635543751742  \\
            542.7265803503427  0.8331641045234721  \\
            542.8789032749429  0.8331646532129435  \\
            543.0312261995431  0.8331652004824232  \\
            543.1835491241432  0.8331657463634901  \\
            543.3358720487433  0.8331662908804678  \\
            543.4881949733435  0.8331668340504247  \\
            543.6405178979436  0.8331673758831735  \\
            543.7928408225438  0.8331679163812714  \\
            543.945163747144  0.8331684555400203  \\
            544.0974866717442  0.8331689933474665  \\
            544.2498095963442  0.833169529784401  \\
            544.4021325209444  0.8331700648243593  \\
            544.5544554455446  0.8331705983177159  \\
            544.7067783701447  0.833171129011783  \\
            544.8591012947448  0.8331716571267397  \\
            545.011424219345  0.8331721827849737  \\
            545.1637471439452  0.833172706102874  \\
            545.3160700685453  0.8331732271908298  \\
            545.4683929931455  0.8331737461532319  \\
            545.6207159177457  0.8331742630884723  \\
            545.7730388423457  0.8331747780889432  \\
            545.9253617669459  0.833175291241039  \\
            546.0776846915461  0.8331758026251539  \\
            546.2300076161463  0.8331763123156839  \\
            546.3823305407464  0.8331768203810258  \\
            546.5346534653465  0.8331773268835773  \\
            546.6869763899467  0.8331778318797374  \\
            546.8392993145468  0.8331783354199056  \\
            546.991622239147  0.8331788375484829  \\
            547.1439451637472  0.8331793383038714  \\
            547.2962680883473  0.8331798377184736  \\
            547.4485910129474  0.8331803358186934  \\
            547.6009139375476  0.8331808326249359  \\
            547.7532368621478  0.8331813281516068  \\
            547.9055597867479  0.8331818224071134  \\
            548.057882711348  0.8331823153938631  \\
            548.2102056359482  0.8331828071082652  \\
            548.3625285605484  0.8331832975407295  \\
            548.5148514851485  0.8331837866756673  \\
            548.6671744097487  0.83318427449149  \\
            548.8194973343489  0.8331847609606112  \\
            548.9718202589489  0.8331852451198379  \\
            549.1241431835491  0.8331857270174227  \\
            549.2764661081493  0.8331862067622203  \\
            549.4287890327495  0.8331866844458986  \\
            549.5811119573495  0.8331871601554043  \\
            549.7334348819497  0.8331876339729634  \\
            549.8857578065499  0.8331881059760816  \\
            550.03808073115  0.8331885762375437  \\
            550.1904036557502  0.8331890448254138  \\
            550.3427265803504  0.8331895118030354  \\
            550.4950495049505  0.8331899772290312  \\
            550.6473724295506  0.8331904411573036  \\
            550.7996953541508  0.8331909036370337  \\
            550.952018278751  0.8331913647126826  \\
            551.104341203351  0.8331918244239902  \\
            551.2566641279512  0.8331922828059761  \\
            551.4089870525514  0.8331927398889388  \\
            551.5613099771516  0.8331931956984567  \\
            551.7136329017517  0.833193650255387  \\
            551.8659558263519  0.8331941035758665  \\
            552.018278750952  0.8331945556713113  \\
            552.1706016755521  0.8331950065484168  \\
            552.3229246001523  0.8331954562091576  \\
            552.4752475247525  0.8331959046507879  \\
            552.6275704493527  0.833196351865841  \\
            552.7798933739527  0.8331967978421295  \\
            552.9322162985529  0.8331972425627456  \\
            553.0845392231531  0.8331976860060605  \\
            553.2368621477532  0.8331981276706293  \\
            553.3891850723534  0.8331985673497677  \\
            553.5415079969536  0.8331990051679852  \\
            553.6938309215537  0.8331994411922721  \\
            553.8461538461538  0.8331998754861982  \\
            553.998476770754  0.8332003081099134  \\
            554.1507996953542  0.8332007391201467  \\
            554.3031226199543  0.8332011685702067  \\
            554.4554455445544  0.8332015965099819  \\
            554.6077684691546  0.8332020229859401  \\
            554.7600913937548  0.8332024480411286  \\
            554.9124143183549  0.8332028717151747  \\
            555.0647372429551  0.8332032940442847  \\
            555.2170601675552  0.8332037150612451  \\
            555.3693830921553  0.8332041347954214  \\
            555.5217060167555  0.8332045532727591  \\
            555.6740289413557  0.833204970515783  \\
            555.8263518659559  0.8332053865435978  \\
            555.9786747905559  0.8332058013718873  \\
            556.1309977151561  0.8332062150129153  \\
            556.2833206397563  0.833206627475525  \\
            556.4356435643564  0.8332070387651392  \\
            556.5879664889566  0.8332074488837603  \\
            556.7402894135568  0.8332078578299703  \\
            556.8926123381569  0.8332082655989307  \\
            557.044935262757  0.8332086721823826  \\
            557.1972581873572  0.8332090775686467  \\
            557.3495811119574  0.8332094817426233  \\
            557.5019040365574  0.8332098846819597  \\
            557.6542269611576  0.8332102860002103  \\
            557.8065498857578  0.8332106857159086  \\
            557.958872810358  0.8332110838725298  \\
            558.1111957349581  0.8332114805114615  \\
            558.2635186595583  0.8332118756720037  \\
            558.4158415841584  0.8332122693913693  \\
            558.5681645087585  0.833212661704683  \\
            558.7204874333587  0.833213052644983  \\
            558.8728103579589  0.8332134422432194  \\
            559.0251332825591  0.8332138305282548  \\
            559.1774562071591  0.8332142175268646  \\
            559.3297791317593  0.8332146032637366  \\
            559.4821020563595  0.8332149877614711  \\
            559.6344249809596  0.833215371040581  \\
            559.7867479055598  0.8332157531194916  \\
            559.93907083016  0.833216134014541  \\
            560.0913937547601  0.8332165137399794  \\
            560.2437166793602  0.8332168923079699  \\
            560.3960396039604  0.8332172697285879  \\
            560.5483625285606  0.8332176460098214  \\
            560.7006854531606  0.8332180211575708  \\
            560.8530083777608  0.8332183951756496  \\
            561.005331302361  0.8332187680657829  \\
            561.1576542269612  0.833219139827609  \\
            561.3099771515613  0.8332195104586786  \\
            561.4623000761615  0.8332198799544546  \\
            561.6146230007616  0.833220248308313  \\
            561.7669459253617  0.8332206155115417  \\
            561.9192688499619  0.8332209815533417  \\
            562.0715917745621  0.8332213464208259  \\
            562.2239146991623  0.8332217100758254  \\
            562.3762376237623  0.8332220724370835  \\
            562.5285605483625  0.8332224335240124  \\
            562.6808834729627  0.8332227933523652  \\
            562.8332063975629  0.8332231519372195  \\
            562.985529322163  0.8332235092929773  \\
            563.1378522467631  0.8332238654333654  \\
            563.2901751713633  0.8332242203714344  \\
            563.4424980959634  0.8332245741195602  \\
            563.5948210205636  0.8332249266894428  \\
            563.7471439451638  0.8332252780921068  \\
            563.899466869764  0.8332256283379014  \\
            564.051789794364  0.8332259774364998  \\
            564.2041127189642  0.8332263253969007  \\
            564.3564356435644  0.8332266722274262  \\
            564.5087585681645  0.8332270179357236  \\
            564.6610814927647  0.8332273625287646  \\
            564.8134044173648  0.8332277060128453  \\
            564.965727341965  0.8332280483935863  \\
            565.1180502665651  0.8332283896759328  \\
            565.2703731911653  0.8332287298641544  \\
            565.4226961157655  0.8332290689618452  \\
            565.5750190403655  0.833229406971924  \\
            565.7273419649657  0.8332297438966338  \\
            565.8796648895659  0.8332300797375425  \\
            566.0319878141661  0.833230414495542  \\
            566.1843107387662  0.8332307481708492  \\
            566.3366336633663  0.8332310807630052  \\
            566.4889565879665  0.8332314122708758  \\
            566.6412795125666  0.8332317426926511  \\
            566.7936024371668  0.8332320720258459  \\
            566.945925361767  0.8332324002672992  \\
            567.0982482863672  0.833232727413175  \\
            567.2505712109672  0.8332330534589614  \\
            567.4028941355674  0.8332333783994711  \\
            567.5552170601676  0.8332337022288415  \\
            567.7075399847677  0.8332340250210617  \\
            567.8598629093678  0.8332343469324989  \\
            568.012185833968  0.8332346679325162  \\
            568.1645087585682  0.8332349880084798  \\
            568.3168316831683  0.8332353071483245  \\
            568.4691546077685  0.8332356253405547  \\
            568.6214775323687  0.833235942574244  \\
            568.7738004569687  0.8332362588390353  \\
            568.9261233815689  0.8332365741251401  \\
            569.0784463061691  0.8332368884233402  \\
            569.2307692307693  0.8332372017249858  \\
            569.3830921553694  0.8332375140219966  \\
            569.5354150799695  0.8332378253068616  \\
            569.6877380045697  0.8332381355726391  \\
            569.8400609291698  0.8332384448129562  \\
            569.99238385377  0.8332387530220094  \\
            570.1447067783702  0.8332390601945651  \\
            570.2970297029703  0.8332393663259579  \\
            570.4493526275704  0.8332396714120921  \\
            570.6016755521706  0.8332399754494414  \\
            570.7539984767708  0.8332402784350486  \\
            570.9063214013709  0.8332405803665255  \\
            571.058644325971  0.8332408812420535  \\
            571.2109672505712  0.8332411810603829  \\
            571.3632901751714  0.8332414798208334  \\
            571.5156130997715  0.8332417775232941  \\
            571.6679360243717  0.8332420741682228  \\
            571.8202589489719  0.8332423697566471  \\
            571.9725818735719  0.8332426642901635  \\
            572.1249047981721  0.8332429577709378  \\
            572.2772277227723  0.8332432502017051  \\
            572.4295506473725  0.8332435415857696  \\
            572.5818735719726  0.8332438319270049  \\
            572.7341964965727  0.8332441212298538  \\
            572.8865194211729  0.833244409499328  \\
            573.038842345773  0.8332446967410089  \\
            573.1911652703732  0.833244982961047  \\
            573.3434881949734  0.8332452681661616  \\
            573.4958111195735  0.833245552363642  \\
            573.6481340441736  0.8332458179070786  \\
            573.8004569687738  0.8332460863977337  \\
            573.952779893374  0.8332463581559715  \\
            574.1051028179741  0.8332466331706817  \\
            574.2574257425742  0.8332469113889042  \\
            574.4097486671744  0.8332471927158289  \\
            574.5620715917746  0.8332474770147962  \\
            574.7143945163747  0.8332477641072962  \\
            574.8667174409749  0.8332480537729696  \\
            575.019040365575  0.8332483457496069  \\
            575.1713632901751  0.8332486397331492  \\
            575.3236862147753  0.8332489353776874  \\
            575.4760091393755  0.8332492322954625  \\
            575.6283320639757  0.8332495300568663  \\
            575.7806549885757  0.8332498281904396  \\
            575.9329779131759  0.8332501261828749  \\
            576.0853008377761  0.8332504234790133  \\
            576.2376237623762  0.8332507194818474  \\
            576.3899466869764  0.833251013552519  \\
            576.5422696115766  0.8332513050103206  \\
            576.6945925361767  0.8332515931326946  \\
            576.8469154607768  0.833251877155234  \\
            576.999238385377  0.8332521562716811  \\
            577.1515613099772  0.8332524296339294  \\
            577.3038842345773  0.833252696352022  \\
            577.4562071591774  0.833252955494152  \\
            577.6085300837776  0.8332532060866632  \\
            577.7608530083778  0.8332534471140489  \\
            577.9131759329779  0.8332536775189534  \\
            578.0654988575781  0.8332538962021704  \\
            578.2178217821782  0.8332541020226442  \\
            578.3701447067783  0.8332542937974691  \\
            578.5224676313785  0.8332544703018896  \\
            578.6747905559787  0.8332546302693005  \\
            578.8271134805789  0.8332547723912463  \\
            578.979436405179  0.8332548953174225  \\
            579.1317593297791  0.833254997655674  \\
            579.2840822543793  0.8332550779719962  \\
            579.4364051789794  0.8332550818309664  \\
            579.5887281035796  0.8332549972845416  \\
            579.7410510281798  0.8332548937651505  \\
            579.8933739527799  0.8332547727167764  \\
            580.04569687738  0.8332546355393791  \\
            580.1980198019802  0.833254483588895  \\
            580.3503427265804  0.8332543181772376  \\
            580.5026656511805  0.8332541405722975  \\
            580.6549885757806  0.8332539519979417  \\
            580.8073115003808  0.8332537536340144  \\
            580.959634424981  0.8332535466163367  \\
            581.1119573495811  0.8332533320367063  \\
            581.2642802741813  0.833253110942898  \\
            581.4166031987814  0.8332528843386632  \\
            581.5689261233815  0.8332526531837307  \\
            581.7212490479817  0.8332524183938054  \\
            581.8735719725819  0.83325218084057  \\
            582.0258948971821  0.8332519413516831  \\
            582.1782178217821  0.833251700710781  \\
            582.3305407463823  0.8332514596574763  \\
            582.4828636709825  0.8332512188873588  \\
            582.6351865955826  0.833250979051995  \\
            582.7875095201828  0.8332507407589282  \\
            582.939832444783  0.833250504571679  \\
            583.0921553693831  0.8332502710097444  \\
            583.2444782939832  0.8332500405485983  \\
            583.3968012185834  0.8332498136196917  \\
            583.5491241431836  0.8332495906104526  \\
            583.7014470677836  0.8332493718642853  \\
            583.8537699923838  0.8332491576805715  \\
            584.006092916984  0.8332489483146696  \\
            584.1584158415842  0.8332487439779148  \\
            584.3107387661843  0.8332485448376192  \\
            584.4630616907845  0.8332483510170718  \\
            584.6153846153846  0.8332481625955387  \\
            584.7677075399847  0.8332479796082624  \\
            584.9200304645849  0.8332478020464623  \\
            585.0723533891851  0.8332476298573354  \\
            585.2246763137853  0.8332474629440546  \\
            585.3769992383853  0.8332472957678744  \\
            585.5293221629855  0.8332471353003096  \\
            585.6816450875857  0.8332469808387173  \\
            585.8339680121858  0.8332468309682104  \\
            585.986290936786  0.8332466843589288  \\
            586.1386138613861  0.8332465397660392  \\
            586.2909367859863  0.8332463960297349  \\
            586.4432597105864  0.8332462520752362  \\
            586.5955826351866  0.8332461069127899  \\
            586.7479055597868  0.8332459596376701  \\
            586.9002284843868  0.8332458094301769  \\
            587.052551408987  0.8332456555556382  \\
            587.2048743335872  0.8332454973644076  \\
            587.3571972581874  0.8332453342918663  \\
            587.5095201827875  0.8332451658584218  \\
            587.6618431073877  0.8332449916695087  \\
            587.8141660319878  0.8332448114155883  \\
            587.966488956588  0.8332446248721483  \\
            588.1188118811881  0.8332444318997039  \\
            588.2711348057883  0.8332442324437964  \\
            588.4234577303885  0.8332440265349944  \\
            588.5757806549885  0.833243814288893  \\
            588.7281035795887  0.833243595906114  \\
            588.8804265041889  0.8332433716723063  \\
            589.0327494287891  0.8332431419581453  \\
            589.1850723533892  0.8332429072193334  \\
            589.3373952779893  0.8332426679965995  \\
            589.4897182025895  0.8332424249156997  \\
            589.6420411271896  0.8332421786874165  \\
            589.7943640517898  0.8332419301075592  \\
            589.94668697639  0.8332416800569643  \\
            590.0990099009902  0.8332414295014945  \\
            590.2513328255902  0.8332411794920397  \\
            590.4036557501904  0.8332409311645165  \\
            590.5559786747906  0.8332406857398681  \\
            590.7083015993907  0.8332404445240648  \\
            590.8606245239909  0.8332402089081034  \\
            591.012947448591  0.8332399803680075  \\
            591.1652703731912  0.8332397597635034  \\
            591.3175932977913  0.8332395492099275  \\
            591.4699162223915  0.8332393493934335  \\
            591.6222391469917  0.8332391585216483  \\
            591.7745620715917  0.8332389749013611  \\
            591.9268849961919  0.8332387969385238  \\
            592.0792079207921  0.8332386231382506  \\
            592.2315308453923  0.8332384521048186  \\
            592.3838537699924  0.8332382825416672  \\
            592.5361766945925  0.8332381132513982  \\
            592.6884996191927  0.8332379431357761  \\
            592.8408225437928  0.8332377711957281  \\
            592.993145468393  0.8332375965313435  \\
            593.1454683929932  0.8332374183418745  \\
            593.2977913175934  0.8332372359257354  \\
            593.4501142421934  0.8332370486805034  \\
            593.6024371667936  0.8332368561029184  \\
            593.7547600913938  0.8332366577888821  \\
            593.9070830159939  0.8332364534334595  \\
            594.059405940594  0.8332362428308776  \\
            594.2117288651942  0.8332360258745263  \\
            594.3640517897944  0.8332358025569575  \\
            594.5163747143945  0.8332355729698863  \\
            594.6686976389947  0.8332353373041897  \\
            594.8210205635949  0.8332350958499078  \\
            594.9733434881949  0.8332348489962428  \\
            595.1256664127951  0.8332345972315595  \\
            595.2779893373953  0.8332343411433852  \\
            595.4303122619955  0.8332340814184102  \\
            595.5826351865956  0.8332338188424865  \\
            595.7349581111957  0.8332335543006293  \\
            595.8872810357959  0.833233288777016  \\
            596.039603960396  0.8332330233549865  \\
            596.1919268849962  0.8332327592170435  \\
            596.3442498095964  0.8332324976448521  \\
            596.4965727341965  0.8332322400192397  \\
            596.6488956587966  0.8332319878201966  \\
            596.8012185833968  0.8332317426268752  \\
            596.953541507997  0.8332315061175908  \\
            597.1058644325971  0.8332312762373262  \\
            597.2581873571972  0.8332310584925288  \\
            597.4105102817974  0.8332308514925537  \\
            597.5628332063976  0.8332306527712933  \\
            597.7151561309977  0.8332304600747743  \\
            597.8674790555979  0.8332302713611565  \\
            598.019801980198  0.8332300848007334  \\
            598.1721249047981  0.833229898775932  \\
            598.3244478293983  0.8332297118813136  \\
            598.4767707539985  0.833229522923572  \\
            598.6290936785987  0.8332293309215356  \\
            598.7814166031987  0.8332291351061659  \\
            598.9337395277989  0.8332289349205584  \\
            599.0860624523991  0.8332287300199416  \\
            599.2383853769992  0.833228520271678  \\
            599.3907083015994  0.833228305755264  \\
            599.5430312261996  0.8332280867623292  \\
            599.6953541507997  0.8332278637966367  \\
            599.8476770753998  0.8332276375740837  \\
            600.0  0.8332274090227006  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={80094188-f0a1-47b9-9a2b-fcd192821953}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.15232292460015232  0.005387214994299167  \\
            0.30464584920030463  0.019219879247796962  \\
            0.456968773800457  0.03771087253033024  \\
            0.6092916984006093  0.05784462651802132  \\
            0.7616146230007617  0.0774474157867787  \\
            0.913937547600914  0.09510774871908904  \\
            1.0662604722010662  0.10999790512255894  \\
            1.2185833968012185  0.12172764828935131  \\
            1.3709063214013708  0.1301699172933264  \\
            1.5232292460015233  0.13537315281606274  \\
            1.6755521706016756  0.13749993666240262  \\
            1.827875095201828  0.13677200421091676  \\
            1.9801980198019802  0.1335131979320138  \\
            2.1325209444021325  0.1295072279689453  \\
            2.2848438690022848  0.12561963350291827  \\
            2.437166793602437  0.12184909016718681  \\
            2.5894897182025893  0.1181945643054646  \\
            2.7418126428027416  0.11465103210033799  \\
            2.8941355674028943  0.11120986037711636  \\
            3.0464584920030466  0.10787208672168576  \\
            3.198781416603199  0.10463745257570992  \\
            3.351104341203351  0.10149257924305055  \\
            3.5034272658035035  0.09853114294674505  \\
            3.655750190403656  0.09583895230807984  \\
            3.808073115003808  0.09338008335432262  \\
            3.9603960396039604  0.09113346332948456  \\
            4.112718964204113  0.08907108741049242  \\
            4.265041888804265  0.08717677717314498  \\
            4.417364813404418  0.0854282409022103  \\
            4.5696877380045695  0.08381383220155035  \\
            4.722010662604722  0.0823164675200801  \\
            4.874333587204874  0.08092552078455936  \\
            5.026656511805027  0.07963092301902588  \\
            5.178979436405179  0.07842122728774287  \\
            5.331302361005331  0.07728968737729634  \\
            5.483625285605483  0.07622908066413049  \\
            5.635948210205636  0.07523156185218521  \\
            5.788271134805789  0.07429206685268572  \\
            5.9405940594059405  0.07340595390115212  \\
            6.092916984006093  0.07256812357082919  \\
            6.245239908606245  0.07177402272222393  \\
            6.397562833206398  0.07102049480562521  \\
            6.54988575780655  0.07030449434133462  \\
            6.702208682406702  0.06962292321682566  \\
            6.854531607006854  0.06897271933380118  \\
            7.006854531607007  0.06835158264321914  \\
            7.159177456207159  0.06775760538544556  \\
            7.311500380807312  0.06718892814041656  \\
            7.463823305407463  0.066643743150718  \\
            7.616146230007616  0.06612029432158541  \\
            7.768469154607769  0.06561693097553953  \\
            7.920792079207921  0.06513248186130996  \\
            8.073115003808073  0.06466584361469928  \\
            8.225437928408226  0.06421595215434266  \\
            8.377760853008377  0.06378178821908648  \\
            8.53008377760853  0.06336237736798835  \\
            8.682406702208683  0.06295676282477539  \\
            8.834729626808835  0.06256407691520362  \\
            8.987052551408986  0.06218372334486058  \\
            9.139375476009139  0.061815079185244544  \\
            9.291698400609292  0.061457548647896584  \\
            9.444021325209444  0.061110563084400604  \\
            9.596344249809597  0.060773580986383344  \\
            9.748667174409748  0.06044608218681283  \\
            9.900990099009901  0.060127437440381466  \\
            10.053313023610054  0.059817343330885404  \\
            10.205635948210206  0.05951543300933525  \\
            10.357958872810357  0.059221355739405575  \\
            10.51028179741051  0.05893477689743491  \\
            10.662604722010663  0.05865537797242576  \\
            10.814927646610816  0.05838285656604458  \\
            10.967250571210966  0.05811689745859605  \\
            11.11957349581112  0.05785706945563319  \\
            11.271896420411272  0.05760323172977433  \\
            11.424219345011425  0.05735516568606568  \\
            11.576542269611577  0.05711266270475893  \\
            11.728865194211728  0.05687552414131124  \\
            11.881188118811881  0.05664356132638521  \\
            12.033511043412034  0.056416595565848965  \\
            12.185833968012187  0.05619445814077607  \\
            12.338156892612338  0.055976840565867346  \\
            12.49047981721249  0.05576356584848851  \\
            12.642802741812643  0.05555454353006274  \\
            12.795125666412796  0.05534964249204163  \\
            12.947448591012947  0.05514873819785839  \\
            13.0997715156131  0.05495171269292789  \\
            13.252094440213252  0.05475845460464664  \\
            13.404417364813405  0.05456885914239282  \\
            13.556740289413558  0.05438282809752619  \\
            13.709063214013709  0.05420012918960746  \\
            13.861386138613861  0.05402059624914124  \\
            14.013709063214014  0.05384420484362179  \\
            14.166031987814167  0.05367087292711973  \\
            14.318354912414318  0.05350052306681389  \\
            14.47067783701447  0.053333082442991196  \\
            14.623000761614623  0.053168482849046766  \\
            14.775323686214776  0.05300666069148386  \\
            14.927646610814927  0.052847556989913884  \\
            15.07996953541508  0.05269111737705641  \\
            15.232292460015232  0.05253701911002518  \\
            15.384615384615385  0.052385295099519946  \\
            15.536938309215538  0.05223590066505793  \\
            15.689261233815689  0.05208878620057272  \\
            15.841584158415841  0.05194390548175282  \\
            15.993907083015994  0.05180121566604159  \\
            16.146230007616147  0.05166067729263735  \\
            16.2985529322163  0.051522254282493296  \\
            16.450875856816452  0.05138591393831754  \\
            16.6031987814166  0.051251626944573116  \\
            16.755521706016754  0.05111913253603411  \\
            16.907844630616907  0.05098840128433382  \\
            17.06016755521706  0.050859437634062615  \\
            17.212490479817212  0.050732211886909316  \\
            17.364813404417365  0.050606696893037456  \\
            17.517136329017518  0.05048286805108529  \\
            17.66945925361767  0.05036070330816576  \\
            17.821782178217823  0.05024018315986653  \\
            17.974105102817973  0.050121290650249985  \\
            18.126428027418125  0.05000401137185318  \\
            18.278750952018278  0.04988828150896608  \\
            18.43107387661843  0.049773819826122855  \\
            18.583396801218584  0.049660715638380946  \\
            18.735719725818736  0.04954895212134437  \\
            18.88804265041889  0.04943851440077371  \\
            19.04036557501904  0.049329389552586124  \\
            19.192688499619194  0.049221566602855336  \\
            19.345011424219344  0.04911503652781164  \\
            19.497334348819496  0.0490097922538419  \\
            19.64965727341965  0.04890582865748956  \\
            19.801980198019802  0.04880314256545461  \\
            19.954303122619955  0.04870166999442115  \\
            20.106626047220107  0.04860113347758814  \\
            20.25894897182026  0.04850163302368762  \\
            20.411271896420413  0.04840316214910521  \\
            20.563594821020562  0.04830571587017328  \\
            20.715917745620715  0.04820929070317084  \\
            20.868240670220867  0.04811388466432362  \\
            21.02056359482102  0.048019497269804  \\
            21.172886519421173  0.0479261295357311  \\
            21.325209444021326  0.04783378397817069  \\
            21.47753236862148  0.04774246461313524  \\
            21.62985529322163  0.04765217695658393  \\
            21.782178217821784  0.04756257753030111  \\
            21.934501142421933  0.0474737654273556  \\
            22.086824067022086  0.0473857466404734  \\
            22.23914699162224  0.04729852314821505  \\
            22.39146991622239  0.047212098077178195  \\
            22.543792840822544  0.04712647570199751  \\
            22.696115765422697  0.047041661445344767  \\
            22.84843869002285  0.04695766187792879  \\
            23.000761614623002  0.04687448471849549  \\
            23.153084539223155  0.04679213883382783  \\
            23.305407463823304  0.04671063423874585  \\
            23.457730388423457  0.04662982798330026  \\
            23.61005331302361  0.04654953390239885  \\
            23.762376237623762  0.04646984750419392  \\
            23.914699162223915  0.0463907759715652  \\
            24.067022086824068  0.046312327351591936  \\
            24.21934501142422  0.04623451055555297  \\
            24.371667936024373  0.046157335358926674  \\
            24.523990860624522  0.046080812401390975  \\
            24.676313785224675  0.046004953186823384  \\
            24.828636709824828  0.04592977008330094  \\
            24.98095963442498  0.04585527632310026  \\
            25.133282559025133  0.04578148600269752  \\
            25.285605483625286  0.045708081102462744  \\
            25.43792840822544  0.04563511071658469  \\
            25.59025133282559  0.04556260981267286  \\
            25.742574257425744  0.04549059033898505  \\
            25.894897182025893  0.04541906487091012  \\
            26.047220106626046  0.04534804661096803  \\
            26.1995430312262  0.0452775493888098  \\
            26.35186595582635  0.04520758766121757  \\
            26.504188880426504  0.04513817651210455  \\
            26.656511805026657  0.045069331652515046  \\
            26.80883472962681  0.04500106942062444  \\
            26.961157654226962  0.04493333002670987  \\
            27.113480578827115  0.04486581718910774  \\
            27.265803503427264  0.04479865494315271  \\
            27.418126428027417  0.04473185867549944  \\
            27.57044935262757  0.04466544413053333  \\
            27.722772277227723  0.04459942741037049  \\
            27.875095201827875  0.044533824974857715  \\
            28.027418126428028  0.04446865364157253  \\
            28.17974105102818  0.044403930585823155  \\
            28.332063975628333  0.04433967334064852  \\
            28.484386900228483  0.044275899796818265  \\
            28.636709824828635  0.04421262820283274  \\
            28.789032749428788  0.04414965853038787  \\
            28.94135567402894  0.04408686598248309  \\
            29.093678598629094  0.044024343316661864  \\
            29.246001523229246  0.04396210939295708  \\
            29.3983244478294  0.043900183082408714  \\
            29.55064737242955  0.04383858326706388  \\
            29.702970297029704  0.043777328839976794  \\
            29.855293221629854  0.043716438705208784  \\
            30.007616146230006  0.04365593177782829  \\
            30.15993907083016  0.04359582698391089  \\
            30.312261995430312  0.04353614326053924  \\
            30.464584920030465  0.043476899555803146  \\
            30.616907844630617  0.04341771213675112  \\
            30.76923076923077  0.04335871226461029  \\
            30.921553693830923  0.043299922232528154  \\
            31.073876618431076  0.043241363865030705  \\
            31.226199543031225  0.04318305857148293  \\
            31.378522467631377  0.04312502734608866  \\
            31.53084539223153  0.043067290767890724  \\
            31.683168316831683  0.04300986900077084  \\
            31.835491241431836  0.042952781793449656  \\
            31.98781416603199  0.04289604847948674  \\
            32.14013709063214  0.042839687977280605  \\
            32.292460015232294  0.0427836043663487  \\
            32.44478293983244  0.04272753263195083  \\
            32.5971058644326  0.04267160196856  \\
            32.74942878903275  0.0426158375576532  \\
            32.901751713632905  0.042560263665940894  \\
            33.054074638233054  0.042504903645367  \\
            33.2063975628332  0.04244977993310889  \\
            33.35872048743336  0.04239491405157739  \\
            33.51104341203351  0.04234032660841676  \\
            33.663366336633665  0.042286037296504736  \\
            33.815689261233814  0.042232064893952516  \\
            33.96801218583397  0.042178427264104736  \\
            34.12033511043412  0.042124872889973256  \\
            34.272658035034276  0.04207133988490896  \\
            34.424980959634425  0.04201791527065308  \\
            34.577303884234574  0.04196462665736949  \\
            34.72962680883473  0.0419115001793939  \\
            34.88194973343488  0.04185856049523385  \\
            35.034272658035036  0.041805830787568686  \\
            35.186595582635185  0.041753332763249586  \\
            35.33891850723534  0.041701086653299545  \\
            35.49124143183549  0.04164911121291339  \\
            35.64356435643565  0.04159742372145775  \\
            35.795887281035796  0.041546012723823196  \\
            35.948210205635945  0.04149451673702408  \\
            36.1005331302361  0.0414430763928405  \\
            36.25285605483625  0.04139172321864472  \\
            36.40517897943641  0.0413404866601193  \\
            36.557501904036556  0.04128939408125711  \\
            36.70982482863671  0.04123847076436131  \\
            36.86214775323686  0.04118773991004534  \\
            37.01447067783702  0.04113722263723293  \\
            37.16679360243717  0.041086937983158114  \\
            37.319116527037316  0.04103690290336524  \\
            37.47143945163747  0.0409871322717089  \\
            37.62376237623762  0.04093748900090266  \\
            37.77608530083778  0.04088775976746741  \\
            37.92840822543793  0.04083807260577859  \\
            38.08073115003808  0.04078846083943562  \\
            38.23305407463823  0.04073895508045936  \\
            38.38537699923839  0.04068958322929206  \\
            38.53769992383854  0.04064037047479737  \\
            38.69002284843869  0.040591339294260335  \\
            38.84234577303884  0.0405425094533874  \\
            38.99466869763899  0.04049389800630643  \\
            39.14699162223915  0.040445519295566654  \\
            39.2993145468393  0.04039738495213873  \\
            39.451637471439454  0.04034919994819632  \\
            39.603960396039604  0.04030097710833413  \\
            39.75628332063975  0.0402527911435549  \\
            39.90860624523991  0.040204676448377705  \\
            40.06092916984006  0.04015666407524808  \\
            40.213252094440215  0.040108781734538024  \\
            40.365575019040364  0.040061053794545984  \\
            40.51789794364052  0.04001350128149689  \\
            40.67022086824067  0.03996614187954213  \\
            40.822543792840825  0.03991898993075957  \\
            40.974866717440975  0.03987205643515351  \\
            41.127189642041124  0.03982529491300156  \\
            41.27951256664128  0.03977839181241334  \\
            41.43183549124143  0.03973148851021316  \\
            41.584158415841586  0.03968462364371762  \\
            41.736481340441735  0.03963783190170813  \\
            41.88880426504189  0.039591144024430903  \\
            42.04112718964204  0.039544586803597015  \\
            42.1934501142422  0.0394981830823823  \\
            42.345773038842346  0.039451951755427456  \\
            42.498095963442495  0.039405907768837976  \\
            42.65041888804265  0.03936006212018416  \\
            42.8027418126428  0.03931442185850116  \\
            42.95506473724296  0.039268815798641776  \\
            43.107387661843106  0.03922309887798776  \\
            43.25971058644326  0.039177388450708034  \\
            43.41203351104341  0.039131723216040575  \\
            43.56435643564357  0.0390861373668312  \\
            43.71667936024372  0.0390406605895336  \\
            43.869002284843866  0.03899531806420934  \\
            44.02132520944402  0.03895013046452785  \\
            44.17364813404417  0.03890511395776644  \\
            44.32597105864433  0.038860280204810284  \\
            44.47829398324448  0.03881563636015243  \\
            44.63061690784463  0.038771185071893796  \\
            44.78293983244478  0.03872661069041269  \\
            44.93526275704494  0.038681997323941744  \\
            45.08758568164509  0.03863740168012476  \\
            45.23990860624524  0.038592861687525036  \\
            45.39223153084539  0.03854841028098913  \\
            45.54455445544554  0.038504075401646895  \\
            45.6968773800457  0.0384598799969114  \\
            45.84920030464585  0.03841584202047903  \\
            46.001523229246004  0.03837197443232937  \\
            46.15384615384615  0.038328285198725325  \\
            46.30616907844631  0.03828477729221304  \\
            46.45849200304646  0.03824139095027821  \\
            46.61081492764661  0.03819792547709588  \\
            46.763137852246764  0.03815448558274409  \\
            46.91546077684691  0.038111111848074426  \\
            47.06778370144707  0.03806783581381957  \\
            47.22010662604722  0.038024679980593334  \\
            47.372429550647375  0.03798165780889067  \\
            47.524752475247524  0.03794020703934263  \\
            47.67707539984768  0.03790445006060633  \\
            47.82939832444783  0.03788825127867441  \\
            47.98172124904798  0.0379155198730058  \\
            48.134044173648135  0.037999544337304104  \\
            48.286367098248284  0.03814299247951749  \\
            48.43869002284844  0.03833684582835294  \\
            48.59101294744859  0.03857338017234032  \\
            48.743335872048746  0.03884692749580743  \\
            48.895658796648895  0.03915285324775408  \\
            49.047981721249045  0.03948885520178153  \\
            49.2003046458492  0.03985474790916123  \\
            49.35262757044935  0.04024496904797167  \\
            49.504950495049506  0.040652125794049844  \\
            49.657273419649655  0.04107078994863172  \\
            49.80959634424981  0.04149809639501417  \\
            49.96191926884996  0.04193374309855477  \\
            50.11424219345012  0.04237768708357033  \\
            50.266565118050266  0.042823730433359304  \\
            50.418888042650416  0.04326726104990166  \\
            50.57121096725057  0.043705852588606854  \\
            50.72353389185072  0.04413955713926758  \\
            50.87585681645088  0.044570821960565464  \\
            51.02817974105103  0.04499795229233025  \\
            51.18050266565118  0.04541711619777782  \\
            51.33282559025133  0.04582621283022105  \\
            51.48514851485149  0.046225429940150206  \\
            51.63747143945164  0.04661724387523285  \\
            51.78979436405179  0.04700463109678515  \\
            51.94211728865194  0.04738467338445001  \\
            52.09444021325209  0.047755214973935915  \\
            52.24676313785225  0.048116430536953504  \\
            52.3990860624524  0.04847121062496268  \\
            52.551408987052554  0.04882291609662411  \\
            52.7037319116527  0.04916883296374072  \\
            52.85605483625286  0.04950744891124134  \\
            53.00837776085301  0.049841373275032505  \\
            53.16070068545316  0.05017347165268518  \\
            53.313023610053314  0.05050077016221072  \\
            53.46534653465346  0.0508245971966353  \\
            53.61766945925362  0.05114694243183705  \\
            53.76999238385377  0.051466623096886085  \\
            53.922315308453925  0.05178469868000455  \\
            54.074638233054074  0.05210148847649777  \\
            54.22696115765423  0.05241675007473346  \\
            54.37928408225438  0.05273185883417111  \\
            54.53160700685453  0.05304563680994056  \\
            54.683929931454685  0.053359766904680604  \\
            54.836252856054834  0.05367309172952257  \\
            54.98857578065499  0.05398664375820198  \\
            55.14089870525514  0.05430013473518346  \\
            55.293221629855296  0.05461338790790774  \\
            55.445544554455445  0.054927233593046285  \\
            55.5978674790556  0.055240448852560096  \\
            55.75019040365575  0.05555447680313722  \\
            55.9025133282559  0.055867808115313757  \\
            56.054836252856056  0.05618167216243031  \\
            56.207159177456205  0.056495045138244  \\
            56.35948210205636  0.05680841980048171  \\
            56.51180502665651  0.05712155890651876  \\
            56.66412795125667  0.0574341626100992  \\
            56.816450875856816  0.05774668487007251  \\
            56.968773800456965  0.05805824494781928  \\
            57.12109672505712  0.058369739075299555  \\
            57.27341964965727  0.058679981169085224  \\
            57.42574257425743  0.05899004689420982  \\
            57.578065498857576  0.059298717480672516  \\
            57.73038842345773  0.059606969431549826  \\
            57.88271134805788  0.0599138676775036  \\
            58.03503427265804  0.06021992943900513  \\
            58.18735719725819  0.06052491442419939  \\
            58.339680121858336  0.06082844686182128  \\
            58.49200304645849  0.061131386732271815  \\
            58.64432597105864  0.06143220584778007  \\
            58.7966488956588  0.06173284368920941  \\
            58.94897182025895  0.062031060141487404  \\
            59.1012947448591  0.0623289079823276  \\
            59.25361766945925  0.06262488295005121  \\
            59.40594059405941  0.06291939528900287  \\
            59.55826351865956  0.06321321745533873  \\
            59.71058644325971  0.06350451776687782  \\
            59.862909367859864  0.06379563120104065  \\
            60.01523229246001  0.06408457532307492  \\
            60.16755521706017  0.06437206350941345  \\
            60.31987814166032  0.06465893505943189  \\
            60.472201066260475  0.06494317517487713  \\
            60.624523990860624  0.06522703970938587  \\
            60.77684691546078  0.06550921770662854  \\
            60.92916984006093  0.06578925445056552  \\
            61.08149276466108  0.06606913031729274  \\
            61.233815689261235  0.06634661332661002  \\
            61.386138613861384  0.06662273518607444  \\
            61.53846153846154  0.06689829809984332  \\
            61.69078446306169  0.06717124007526323  \\
            61.843107387661846  0.06744349361076464  \\
            61.995430312261995  0.06771457626748949  \\
            62.14775323686215  0.06798314963120793  \\
            62.3000761614623  0.06825144654337426  \\
            62.45239908606245  0.06851797196812244  \\
            62.604722010662606  0.06878235048122043  \\
            62.757044935262755  0.06904651975684133  \\
            62.90936785986291  0.06930845333468562  \\
            63.06169078446306  0.0695687606733118  \\
            63.21401370906322  0.06982860276950931  \\
            63.366336633663366  0.07008595476433611  \\
            63.51865955826352  0.07034222841307883  \\
            63.67098248286367  0.0705975746645245  \\
            63.82330540746382  0.070850397398348  \\
            63.97562833206398  0.07110259597815555  \\
            64.12795125666413  0.07135331111033116  \\
            64.28027418126428  0.07160169669272837  \\
            64.43259710586443  0.07184968857591575  \\
            64.58492003046459  0.07209569225769127  \\
            64.73724295506474  0.07233976621274722  \\
            64.88956587966489  0.07258335191632177  \\
            65.04188880426504  0.07282462745126614  \\
            65.1942117288652  0.07306438752591936  \\
            65.34653465346534  0.07330343377348426  \\
            65.4988575780655  0.07354002169837962  \\
            65.65118050266565  0.07377542160327845  \\
            65.80350342726581  0.07400985139556443  \\
            65.95582635186595  0.07424179159429103  \\
            66.10814927646611  0.07447272266693623  \\
            66.26047220106626  0.07470253175068169  \\
            66.4127951256664  0.07492985506389216  \\
            66.56511805026656  0.07515618788423717  \\
            66.71744097486672  0.07538140971118622  \\
            66.86976389946688  0.0756041509502338  \\
            67.02208682406702  0.07582574674282659  \\
            67.17440974866717  0.07604641212098784  \\
            67.32673267326733  0.07626464333313278  \\
            67.47905559786749  0.07648137490522837  \\
            67.63137852246763  0.07669744914714582  \\
            67.78370144706778  0.0769112913632917  \\
            67.93602437166794  0.07712311044509726  \\
            68.08834729626808  0.07733442912096063  \\
            68.24067022086824  0.07754399536509456  \\
            68.3929931454684  0.07775116189870633  \\
            68.54531607006855  0.07795734594317659  \\
            68.6976389946687  0.07816257823962078  \\
            68.84996191926885  0.07836548834540774  \\
            69.002284843869  0.07856645317396224  \\
            69.15460776846915  0.07876690126707316  \\
            69.3069306930693  0.07896576018447635  \\
            69.45925361766946  0.07916221855656824  \\
            69.61157654226962  0.07935721843719659  \\
            69.76389946686976  0.07955162221172618  \\
            69.91622239146992  0.07974415949563902  \\
            70.06854531607007  0.07993435637973478  \\
            70.22086824067021  0.08012330509028288  \\
            70.37319116527037  0.08031157293764424  \\
            70.52551408987053  0.0804979450243436  \\
            70.67783701447068  0.08068200992288112  \\
            70.83015993907082  0.08086474242956866  \\
            70.98248286367098  0.08104685929558862  \\
            71.13480578827114  0.08122722940254683  \\
            71.2871287128713  0.08140530453692474  \\
            71.43945163747144  0.08158171980692648  \\
            71.59177456207159  0.08175759284926482  \\
            71.74409748667175  0.08193206880717609  \\
            71.89642041127189  0.08210435366479812  \\
            72.04874333587205  0.0822746148042775  \\
            72.2010662604722  0.08244397728620968  \\
            72.35338918507236  0.08261249089847388  \\
            72.5057121096725  0.0827791704084556  \\
            72.65803503427266  0.08294365458163037  \\
            72.81035795887281  0.08310646117811948  \\
            72.96268088347296  0.08326864896189083  \\
            73.11500380807311  0.08342967866150815  \\
            73.26732673267327  0.08358875047274424  \\
            73.41964965727342  0.08374571233351834  \\
            73.57197258187357  0.08390115515504941  \\
            73.72429550647372  0.08405600682862789  \\
            73.87661843107388  0.08420963775384416  \\
            74.02894135567404  0.08436135584827435  \\
            74.18126428027418  0.08451101544785111  \\
            74.33358720487433  0.08465909256910187  \\
            74.48591012947449  0.0848065021705219  \\
            74.63823305407463  0.08495285372906247  \\
            74.79055597867479  0.0850974582161436  \\
            74.94287890327494  0.0852400496836921  \\
            75.0952018278751  0.08538087623700229  \\
            75.24752475247524  0.085520700034736  \\
            75.3998476770754  0.08565980968288893  \\
            75.55217060167556  0.08579746725390967  \\
            75.7044935262757  0.08593325340304482  \\
            75.85681645087585  0.0860671372480389  \\
            76.00913937547601  0.08619950699390845  \\
            76.16146230007617  0.0863311279735823  \\
            76.31378522467631  0.08646180340086855  \\
            76.46610814927647  0.08659095801895406  \\
            76.61843107387662  0.08671828076033732  \\
            76.77075399847678  0.08684379639458328  \\
            76.92307692307692  0.08696786552832338  \\
            77.07539984767708  0.08709117089514078  \\
            77.22772277227723  0.0872135485533653  \\
            77.38004569687737  0.08733448495555006  \\
            77.53236862147753  0.08745368985818362  \\
            77.68469154607769  0.08757113644818902  \\
            77.83701447067784  0.08768706134292369  \\
            77.98933739527799  0.08780196459017955  \\
            78.14166031987814  0.08791619135473684  \\
            78.2939832444783  0.08802914733232652  \\
            78.44630616907844  0.08814054115641816  \\
            78.5986290936786  0.08825024577173651  \\
            78.75095201827875  0.08835833518841496  \\
            78.90327494287891  0.08846508448199548  \\
            79.05559786747905  0.08857096979342864  \\
            79.20792079207921  0.08867606413511396  \\
            79.36024371667936  0.08877984474620035  \\
            79.5125666412795  0.08888210977425025  \\
            79.66488956587966  0.08898277720023921  \\
            79.81721249047982  0.08908191302208714  \\
            79.96953541507997  0.08917973125465835  \\
            80.12185833968012  0.08927659392976148  \\
            80.27418126428027  0.08937274633301762  \\
            80.42650418888043  0.0894676849700196  \\
            80.57882711348059  0.08956122699083688  \\
            80.73115003808073  0.08965327783538812  \\
            80.88347296268088  0.08974384658033888  \\
            81.03579588728104  0.08983304593910149  \\
            81.18811881188118  0.08992109226183509  \\
            81.34044173648134  0.09000830553544564  \\
            81.4927646610815  0.09009469465120377  \\
            81.64508758568165  0.09017983793975134  \\
            81.7974105102818  0.09026363646814752  \\
            81.94973343488195  0.09034603938620125  \\
            82.1020563594821  0.09042706320514637  \\
            82.25437928408225  0.09050679179764153  \\
            82.4067022086824  0.0905853763977703  \\
            82.55902513328256  0.09066303560104105  \\
            82.71134805788272  0.09073995117234313  \\
            82.86367098248286  0.0908157393210259  \\
            83.01599390708301  0.09089028602257464  \\
            83.16831683168317  0.09096354810649887  \\
            83.32063975628333  0.09103552113097356  \\
            83.47296268088347  0.09110623938283903  \\
            83.62528560548363  0.09117577587760102  \\
            83.77760853008378  0.09124424235943061  \\
            83.92993145468392  0.09131178930116426  \\
            84.08225437928408  0.09137856548184467  \\
            84.23457730388424  0.09144427794185205  \\
            84.3869002284844  0.09150882203798066  \\
            84.53922315308454  0.09157218258184927  \\
            84.69154607768469  0.09163436179760133  \\
            84.84386900228485  0.091695379321905  \\
            84.99619192688499  0.09175527220395306  \\
            85.14851485148515  0.09181409490546308  \\
            85.3008377760853  0.09187191930067726  \\
            85.45316070068546  0.0919288346763625  \\
            85.6054836252856  0.09198493653506915  \\
            85.75780654988576  0.09204003496819248  \\
            85.91012947448591  0.09209404090128066  \\
            86.06245239908607  0.09214696391773534  \\
            86.21477532368621  0.09219881695324404  \\
            86.36709824828637  0.0922496162957803  \\
            86.51942117288652  0.0922993815856035  \\
            86.67174409748667  0.09234813581525897  \\
            86.82406702208682  0.092395905329578  \\
            86.97638994668698  0.09244271982567777  \\
            87.12871287128714  0.09248861235296141  \\
            87.28103579588728  0.09253361931311796  \\
            87.43335872048743  0.09257773107942092  \\
            87.58568164508759  0.09262085340395179  \\
            87.73800456968773  0.09266300164538993  \\
            87.89032749428789  0.09270419331963525  \\
            88.04265041888804  0.09274444325475584  \\
            88.1949733434882  0.09278376359098774  \\
            88.34729626808834  0.09282216378073517  \\
            88.4996191926885  0.09285965058857043  \\
            88.65194211728866  0.09289622809123385  \\
            88.8042650418888  0.09293189767763389  \\
            88.95658796648895  0.09296665804884709  \\
            89.10891089108911  0.09300050521811803  \\
            89.26123381568927  0.09303343251085945  \\
            89.41355674028941  0.09306543056465212  \\
            89.56587966488956  0.0930964784971653  \\
            89.71820258948972  0.0931266860802834  \\
            89.87052551408988  0.09315611026383502  \\
            90.02284843869002  0.09318475146946362  \\
            90.17517136329018  0.09321260783978509  \\
            90.32749428789033  0.09323967523838775  \\
            90.47981721249047  0.09326594724983218  \\
            90.63214013709063  0.09329141517965148  \\
            90.78446306169079  0.09331606805435097  \\
            90.93678598629094  0.09333989262140847  \\
            91.08910891089108  0.09336287334927412  \\
            91.24143183549124  0.09338499242737046  \\
            91.3937547600914  0.09340622976609239  \\
            91.54607768469154  0.09342656299680717  \\
            91.6984006092917  0.09344596747185449  \\
            91.85072353389185  0.09346441626454638  \\
            92.00304645849201  0.09348188016916725  \\
            92.15536938309215  0.09349849949383446  \\
            92.3076923076923  0.09351457447229963  \\
            92.46001523229246  0.09353009052741855  \\
            92.61233815689262  0.09354502651302664  \\
            92.76466108149276  0.09355935909501431  \\
            92.91698400609292  0.09357306275132686  \\
            93.06930693069307  0.09358610977196455  \\
            93.22162985529322  0.09359847025898255  \\
            93.37395277989337  0.09361011212649101  \\
            93.52627570449353  0.09362100110065492  \\
            93.67859862909368  0.09363110071969433  \\
            93.83092155369383  0.09364037233388411  \\
            93.98324447829398  0.09364877510555411  \\
            94.13556740289414  0.0936562660090891  \\
            94.28789032749428  0.0936627998309288  \\
            94.44021325209444  0.09366832916956787  \\
            94.5925361766946  0.09367285030227747  \\
            94.74485910129475  0.09367690750314094  \\
            94.89718202589489  0.09368063336042992  \\
            95.04950495049505  0.09368398685636113  \\
            95.2018278750952  0.09368692532676523  \\
            95.35415079969536  0.09368940446108692  \\
            95.5064737242955  0.09369137830238482  \\
            95.65879664889566  0.09369279924733155  \\
            95.81111957349582  0.09369361804621369  \\
            95.96344249809596  0.09369378380293186  \\
            96.11576542269611  0.09369324397500059  \\
            96.26808834729627  0.0936919443735484  \\
            96.42041127189643  0.09368982916331783  \\
            96.57273419649657  0.09368684086266535  \\
            96.72505712109673  0.09368292034356146  \\
            96.87738004569688  0.09367800683159057  \\
            97.02970297029702  0.09367203790595113  \\
            97.18202589489718  0.0936653208890728  \\
            97.33434881949734  0.09365848796517608  \\
            97.48667174409749  0.09365149136892578  \\
            97.63899466869763  0.09364426904702654  \\
            97.79131759329779  0.09363675817914928  \\
            97.94364051789795  0.09362889517793116  \\
            98.09596344249809  0.09362061568897566  \\
            98.24828636709825  0.09361185459085249  \\
            98.4006092916984  0.09360254599509761  \\
            98.55293221629856  0.0935926232462133  \\
            98.7052551408987  0.0935820189216681  \\
            98.85757806549886  0.09357066483189679  \\
            99.00990099009901  0.09355849202030041  \\
            99.16222391469917  0.09354543076324634  \\
            99.31454683929931  0.09353141057006815  \\
            99.46686976389947  0.09351636018306572  \\
            99.61919268849962  0.09350026957728952  \\
            99.77151561309977  0.09348400228730835  \\
            99.92383853769992  0.09346778370089588  \\
            100.07616146230008  0.09345153182827631  \\
            100.22848438690023  0.09343516506911004  \\
            100.38080731150038  0.09341860221249362  \\
            100.53313023610053  0.09340176243695987  \\
            100.68545316070069  0.09338456531047773  \\
            100.83777608530083  0.09336693079045234  \\
            100.99009900990099  0.09334877922372506  \\
            101.14242193450114  0.09333003134657342  \\
            101.2947448591013  0.09331060828471115  \\
            101.44706778370144  0.09329043155328816  \\
            101.5993907083016  0.09326942305689057  \\
            101.75171363290175  0.09324750508954066  \\
            101.90403655750191  0.09322460033469694  \\
            102.05635948210205  0.09320063186525407  \\
            102.20868240670221  0.09317598899665407  \\
            102.36100533130237  0.09315158179550857  \\
            102.51332825590251  0.09312733823816151  \\
            102.66565118050266  0.09310315729458662  \\
            102.81797410510282  0.0930789397055533  \\
            102.97029702970298  0.0930545879826264  \\
            103.12261995430312  0.09303000640816655  \\
            103.27494287890327  0.0930051010353298  \\
            103.42726580350343  0.09297977968806789  \\
            103.57958872810357  0.09295395196112811  \\
            103.73191165270373  0.09292752922005339  \\
            103.88423457730389  0.0929004246011822  \\
            104.03655750190404  0.09287255301164861  \\
            104.18888042650418  0.09284383112938233  \\
            104.34120335110434  0.09281417740310859  \\
            104.4935262757045  0.09278351205234826  \\
            104.64584920030464  0.09275181363375161  \\
            104.7981721249048  0.09272015636167598  \\
            104.95049504950495  0.09268886540822789  \\
            105.10281797410511  0.09265781946568563  \\
            105.25514089870525  0.09262690054956496  \\
            105.4074638233054  0.09259599399861898  \\
            105.55978674790556  0.09256498847483834  \\
            105.71210967250572  0.09253377596345096  \\
            105.86443259710586  0.09250225177292234  \\
            106.01675552170602  0.09247031453495531  \\
            106.16907844630617  0.09243786620449018  \\
            106.32140137090632  0.09240481205970463  \\
            106.47372429550647  0.09237106070201383  \\
            106.62604722010663  0.09233652405607033  \\
            106.77837014470678  0.09230111736976414  \\
            106.93069306930693  0.09226475921422268  \\
            107.08301599390708  0.0922273714838108  \\
            107.23533891850724  0.09218936799985993  \\
            107.38766184310738  0.09215188314133313  \\
            107.53998476770754  0.0921148317653979  \\
            107.6923076923077  0.09207807634257828  \\
            107.84463061690785  0.09204148434010974  \\
            107.99695354150799  0.09200492822193924  \\
            108.14927646610815  0.09196828544872511  \\
            108.3015993907083  0.09193143847783718  \\
            108.45392231530846  0.09189427476335668  \\
            108.6062452399086  0.09185668675607632  \\
            108.75856816450876  0.09181857190350022  \\
            108.91089108910892  0.09177983264984396  \\
            109.06321401370906  0.09174037643603454  \\
            109.21553693830921  0.09170011569971043  \\
            109.36785986290937  0.09165896787522153  \\
            109.52018278750953  0.09161685539362915  \\
            109.67250571210967  0.0915738846108601  \\
            109.82482863670982  0.09153146524442636  \\
            109.97715156130998  0.09148956107447757  \\
            110.12947448591012  0.09144790131406906  \\
            110.28179741051028  0.09140625725131553  \\
            110.43412033511044  0.09136444224939111  \\
            110.58644325971059  0.0913223117465292  \\
            110.73876618431073  0.09127976325602265  \\
            110.89108910891089  0.09123673636622358  \\
            111.04341203351105  0.0911932127405436  \\
            111.1957349581112  0.0911492161174536  \\
            111.34805788271134  0.09110481231048384  \\
            111.5003808073115  0.091060109208224  \\
            111.65270373191166  0.09101525677432305  \\
            111.8050266565118  0.09097044704748943  \\
            111.95734958111196  0.09092591414149083  \\
            112.10967250571211  0.0908819342451544  \\
            112.26199543031227  0.09083544392025429  \\
            112.41431835491241  0.09078936727940172  \\
            112.56664127951257  0.09074451378410685  \\
            112.71896420411272  0.09070055475523844  \\
            112.87128712871286  0.09065720567710718  \\
            113.02361005331302  0.09061422619746555  \\
            113.17593297791318  0.09057142012750796  \\
            113.32825590251333  0.09052863544187065  \\
            113.48057882711348  0.09048576427863168  \\
            113.63290175171363  0.09044274293931102  \\
            113.78522467631379  0.09039955188887047  \\
            113.93754760091393  0.09035621575571368  \\
            114.08987052551409  0.09031280333168616  \\
            114.24219345011424  0.0902694275720753  \\
            114.3945163747144  0.09022624559561034  \\
            114.54683929931454  0.09018345868446234  \\
            114.6991622239147  0.09014122526538368  \\
            114.85148514851485  0.0900991829286649  \\
            115.00380807311501  0.09005740018735052  \\
            115.15613099771515  0.09001586408446378  \\
            115.30845392231531  0.08997456268544192  \\
            115.46077684691546  0.08993348507813625  \\
            115.6130997715156  0.0898926213728121  \\
            115.76542269611576  0.08985196270214885  \\
            115.91774562071592  0.08981150122123988  \\
            116.07006854531608  0.08977123010759266  \\
            116.22239146991622  0.08973114356112866  \\
            116.37471439451637  0.0896912368041834  \\
            116.52703731911653  0.08965150608150643  \\
            116.67936024371667  0.08961194866026136  \\
            116.83168316831683  0.0895725628300258  \\
            116.98400609291699  0.08953334790279142  \\
            117.13632901751714  0.08949430421296393  \\
            117.28865194211728  0.08945549144504335  \\
            117.44097486671744  0.08941693589088336  \\
            117.5932977913176  0.0893786124399235  \\
            117.74562071591775  0.08934050896783129  \\
            117.8979436405179  0.08930261432524182  \\
            118.05026656511805  0.08926491833775775  \\
            118.2025894897182  0.08922741180594929  \\
            118.35491241431835  0.08919008650535416  \\
            118.5072353389185  0.08915293518647772  \\
            118.65955826351866  0.0891159515747928  \\
            118.81188118811882  0.08907913037073982  \\
            118.96420411271896  0.08904246724972678  \\
            119.11652703731912  0.0890059588621292  \\
            119.26884996191927  0.08896960283329015  \\
            119.42117288651941  0.08893339776352029  \\
            119.57349581111957  0.08889734322809781  \\
            119.72581873571973  0.08886145152879701  \\
            119.87814166031988  0.08882580739093728  \\
            120.03046458492003  0.08879038308973537  \\
            120.18278750952018  0.08875516643995254  \\
            120.33511043412034  0.08872014617412907  \\
            120.4874333587205  0.08868531194258415  \\
            120.63975628332064  0.08865065431341593  \\
            120.79207920792079  0.08861616477250157  \\
            120.94440213252095  0.08858183572349719  \\
            121.09672505712109  0.08854766048783791  \\
            121.24904798172125  0.08851363330473776  \\
            121.4013709063214  0.08847974933118978  \\
            121.55369383092156  0.08844600464196598  \\
            121.7060167555217  0.08841239622961733  \\
            121.85833968012186  0.0883789220044738  \\
            122.01066260472201  0.08834558079464429  \\
            122.16298552932216  0.0883123723460167  \\
            122.31530845392231  0.08827935073783871  \\
            122.46763137852247  0.08824655114696117  \\
            122.61995430312263  0.08821394870820638  \\
            122.77227722772277  0.08818153215756588  \\
            122.92460015232292  0.08814929108428983  \\
            123.07692307692308  0.0881172159308871  \\
            123.22924600152322  0.08808529799312528  \\
            123.38156892612338  0.0880535294200306  \\
            123.53389185072353  0.08802190321388796  \\
            123.68621477532369  0.08799041323024097  \\
            123.83853769992383  0.08795905417789195  \\
            123.99086062452399  0.0879278216189018  \\
            124.14318354912415  0.0878967119685902  \\
            124.2955064737243  0.08786572249553545  \\
            124.44782939832444  0.08783485132157462  \\
            124.6001523229246  0.08780409742180334  \\
            124.75247524752476  0.08777346917437259  \\
            124.9047981721249  0.08774305302303317  \\
            125.05712109672506  0.08771282488755594  \\
            125.20944402132521  0.08768277362412671  \\
            125.36176694592537  0.08765288887286948  \\
            125.51408987052551  0.08762316105784641  \\
            125.66641279512567  0.08759358138705782  \\
            125.81873571972582  0.08756414185244224  \\
            125.97105864432596  0.08753483522987636  \\
            126.12338156892612  0.08750565507917506  \\
            126.27570449352628  0.08747659574409139  \\
            126.42802741812643  0.08744765235231658  \\
            126.58035034272658  0.08741882081548004  \\
            126.73267326732673  0.08739009782914935  \\
            126.88499619192689  0.08736148087283027  \\
            127.03731911652704  0.08733296820996678  \\
            127.18964204112719  0.08730455888794096  \\
            127.34196496572734  0.08727630025200687  \\
            127.4942878903275  0.08724823442419213  \\
            127.64661081492764  0.08722033754779097  \\
            127.7989337395278  0.08719259941967505  \\
            127.95125666412795  0.08716501054873013  \\
            128.1035795887281  0.08713756215585607  \\
            128.25590251332827  0.08711024617396683  \\
            128.40822543792842  0.0870830552479905  \\
            128.56054836252855  0.08705598273486924  \\
            128.7128712871287  0.08702902270355929  \\
            128.86519421172886  0.08700216993503104  \\
            129.01751713632902  0.08697541992226895  \\
            129.16984006092918  0.08694876887027159  \\
            129.32216298552933  0.08692221369605162  \\
            129.4744859101295  0.08689575202863581  \\
            129.62680883472962  0.08686938220906504  \\
            129.77913175932977  0.0868431091115129  \\
            129.93145468392993  0.08681701769033229  \\
            130.08377760853008  0.08679108380610868  \\
            130.23610053313024  0.08676529802118077  \\
            130.3884234577304  0.08673965148695485  \\
            130.54074638233055  0.0867141359439049  \\
            130.69306930693068  0.08668874372157254  \\
            130.84539223153084  0.08666346773856701  \\
            130.997715156131  0.08663830150256523  \\
            131.15003808073115  0.08661323911031181  \\
            131.3023610053313  0.08658827524761895  \\
            131.45468392993146  0.0865634051893665  \\
            131.60700685453162  0.08653862479950201  \\
            131.75932977913175  0.08651393053104066  \\
            131.9116527037319  0.08648931942606525  \\
            132.06397562833206  0.08646481058113487  \\
            132.21629855293222  0.08644046373910169  \\
            132.36862147753237  0.08641625619724647  \\
            132.52094440213253  0.08639218000694963  \\
            132.67326732673268  0.08636822761925796  \\
            132.8255902513328  0.08634439188488462  \\
            132.97791317593297  0.08632066605420914  \\
            133.13023610053312  0.08629704377727744  \\
            133.28255902513328  0.08627351910380175  \\
            133.43488194973344  0.08625008648316075  \\
            133.5872048743336  0.08622674076439943  \\
            133.73952779893375  0.08620347719622919  \\
            133.89185072353388  0.08618029142702774  \\
            134.04417364813403  0.08615719241468997  \\
            134.1964965727342  0.08613423851746128  \\
            134.34881949733435  0.08611141137396322  \\
            134.5011424219345  0.08608870429418602  \\
            134.65346534653466  0.08606611074257796  \\
            134.80578827113482  0.08604362433804509  \\
            134.95811119573497  0.08602123885395153  \\
            135.1104341203351  0.08599894821811921  \\
            135.26275704493526  0.08597674651282797  \\
            135.4150799695354  0.0859546279748156  \\
            135.56740289413557  0.08593258699527778  \\
            135.71972581873572  0.08591061811986811  \\
            135.87204874333588  0.0858887529657089  \\
            136.02437166793604  0.08586701429031307  \\
            136.17669459253617  0.08584538895338659  \\
            136.32901751713632  0.08582387137196389  \\
            136.48134044173648  0.08580245580553596  \\
            136.63366336633663  0.08578113635605038  \\
            136.7859862909368  0.08575990696791118  \\
            136.93830921553695  0.08573876142797894  \\
            137.0906321401371  0.08571769336557078  \\
            137.24295506473723  0.08569669625246032  \\
            137.3952779893374  0.08567578641676157  \\
            137.54760091393754  0.08565499216474805  \\
            137.6999238385377  0.0856343016844636  \\
            137.85224676313786  0.08561371036721925  \\
            138.004569687738  0.08559321278916894  \\
            138.15689261233817  0.08557280271130957  \\
            138.3092155369383  0.08555247307948097  \\
            138.46153846153845  0.0855322160243659  \\
            138.6138613861386  0.08551204904355408  \\
            138.76618431073877  0.08549198417163496  \\
            138.91850723533892  0.0854720145831965  \\
            139.07083015993908  0.08545213547372875  \\
            139.22315308453923  0.08543234046450422  \\
            139.37547600913936  0.08541262160257791  \\
            139.52779893373952  0.08539298657543389  \\
            139.68012185833967  0.08537344675202119  \\
            139.83244478293983  0.08535399627126292  \\
            139.98476770754  0.08533462942733826  \\
            140.13709063214014  0.08531533973579604  \\
            140.2894135567403  0.08529614034012242  \\
            140.44173648134043  0.08527702972846413  \\
            140.59405940594058  0.08525800378206391  \\
            140.74638233054074  0.08523905584034136  \\
            140.8987052551409  0.08522018631222053  \\
            141.05102817974105  0.08520140591499845  \\
            141.2033511043412  0.08518271062044776  \\
            141.35567402894137  0.08516409532491996  \\
            141.50799695354152  0.08514555258629308  \\
            141.66031987814165  0.08512709435219772  \\
            141.8126428027418  0.0851087208078738  \\
            141.96496572734196  0.08509042856515119  \\
            142.11728865194212  0.08507221136174596  \\
            142.26961157654227  0.08505406704384959  \\
            142.42193450114243  0.0850360074853587  \\
            142.5742574257426  0.08501802963868736  \\
            142.72658035034272  0.08500012896030483  \\
            142.87890327494287  0.08498229788197402  \\
            143.03122619954303  0.08496454510740606  \\
            143.18354912414318  0.08494687389469635  \\
            143.33587204874334  0.0849292810785395  \\
            143.4881949733435  0.08491176082205902  \\
            143.64051789794365  0.08489430887997979  \\
            143.79284082254378  0.0848769374452844  \\
            143.94516374714394  0.08485964458846126  \\
            144.0974866717441  0.08484242635588604  \\
            144.24980959634425  0.08482527549394478  \\
            144.4021325209444  0.08480819685307664  \\
            144.55445544554456  0.08479119686809862  \\
            144.70677837014472  0.08477427253928033  \\
            144.85910129474485  0.08475741851070931  \\
            145.011424219345  0.084740628932399  \\
            145.16374714394516  0.08472391560673317  \\
            145.31607006854532  0.08470727781643264  \\
            145.46839299314547  0.0846907122385441  \\
            145.62071591774563  0.08467421200740509  \\
            145.77303884234578  0.08465777867033167  \\
            145.9253617669459  0.08464142088017187  \\
            146.07768469154607  0.08462513608047632  \\
            146.23000761614622  0.08460891945152652  \\
            146.38233054074638  0.08459276400551295  \\
            146.53465346534654  0.08457668056708777  \\
            146.6869763899467  0.08456066966188769  \\
            146.83929931454685  0.08454472863338582  \\
            146.991622239147  0.08452885107157372  \\
            147.14394516374713  0.0845130353702837  \\
            147.2962680883473  0.08449729103050871  \\
            147.44859101294745  0.08448161491649214  \\
            147.6009139375476  0.08446600142343964  \\
            147.75323686214776  0.08445045628465767  \\
            147.90555978674792  0.08443497944869618  \\
            148.05788271134807  0.08441956578104931  \\
            148.2102056359482  0.08440421631281414  \\
            148.36252856054836  0.08438893491902565  \\
            148.5148514851485  0.08437371813624477  \\
            148.66717440974867  0.08435856189672969  \\
            148.81949733434882  0.0843434725670538  \\
            148.97182025894898  0.0843284485666609  \\
            149.12414318354914  0.08431348412064062  \\
            149.27646610814926  0.08429858391675402  \\
            149.42878903274942  0.08428374897456058  \\
            149.58111195734958  0.08426897487567188  \\
            149.73343488194973  0.0842542606705817  \\
            149.8857578065499  0.08423961144346205  \\
            150.03808073115005  0.08422502439930142  \\
            150.1904036557502  0.08421049463903367  \\
            150.34272658035033  0.08419602817320937  \\
            150.4950495049505  0.08418162442681094  \\
            150.64737242955064  0.08416727770264025  \\
            150.7996953541508  0.08415299144658327  \\
            150.95201827875096  0.08413876761754481  \\
            151.1043412033511  0.08412460264133316  \\
            151.25666412795127  0.08411049366652462  \\
            151.4089870525514  0.08409644660853444  \\
            151.56130997715155  0.0840824597234039  \\
            151.7136329017517  0.08406852727541865  \\
            151.86595582635186  0.08405465419810688  \\
            152.01827875095202  0.08404084161055707  \\
            152.17060167555218  0.08402708525612416  \\
            152.32292460015233  0.08401338333158212  \\
            152.47524752475246  0.0839997415028083  \\
            152.62757044935262  0.08398615801020001  \\
            152.77989337395277  0.08397262688284354  \\
            152.93221629855293  0.08395915292429157  \\
            153.0845392231531  0.08394573777721509  \\
            153.23686214775324  0.08393237797170822  \\
            153.3891850723534  0.08391906946340957  \\
            153.54150799695356  0.0839058188128128  \\
            153.69383092155368  0.08389262561607035  \\
            153.84615384615384  0.08387948458185442  \\
            153.998476770754  0.0838663956285582  \\
            154.15079969535415  0.08385336398605797  \\
            154.3031226199543  0.08384038821128519  \\
            154.45544554455446  0.08382746191264713  \\
            154.60776846915462  0.0838145888314526  \\
            154.76009139375475  0.08380177183590946  \\
            154.9124143183549  0.08378900931016667  \\
            155.06473724295506  0.0837762947424993  \\
            155.21706016755522  0.08376363284680903  \\
            155.36938309215537  0.08375102618612348  \\
            155.52170601675553  0.08373847302784657  \\
            155.6740289413557  0.08372596672256757  \\
            155.82635186595581  0.08371351186666663  \\
            155.97867479055597  0.08370111126772586  \\
            156.13099771515613  0.08368876367101667  \\
            156.28332063975628  0.08367646281978662  \\
            156.43564356435644  0.08366421054530015  \\
            156.5879664889566  0.08365201173498729  \\
            156.74028941355675  0.08363986571494045  \\
            156.89261233815688  0.08362776748675538  \\
            157.04493526275704  0.08361571399649738  \\
            157.1972581873572  0.08360371275441884  \\
            157.34958111195735  0.0835917639930047  \\
            157.5019040365575  0.08357986447624488  \\
            157.65422696115766  0.08356800765826465  \\
            157.80654988575782  0.08355620008982209  \\
            157.95887281035795  0.08354444402713199  \\
            158.1111957349581  0.08353273842990566  \\
            158.26351865955826  0.08352107796449379  \\
            158.41584158415841  0.08350945997433933  \\
            158.56816450875857  0.08349789227504163  \\
            158.72048743335873  0.08348637523964905  \\
            158.87281035795888  0.083474906331955  \\
            159.025133282559  0.0834634789700237  \\
            159.17745620715917  0.08345209592552626  \\
            159.32977913175932  0.08344076236671975  \\
            159.48210205635948  0.08342947828932301  \\
            159.63442498095964  0.08341824042993741  \\
            159.7867479055598  0.08340704176462016  \\
            159.93907083015995  0.0833958882878506  \\
            160.0913937547601  0.0833847829812081  \\
            160.24371667936023  0.08337372608036468  \\
            160.3960396039604  0.08336271427615582  \\
            160.54836252856055  0.08335174071458046  \\
            160.7006854531607  0.0833408105685759  \\
            160.85300837776086  0.08332992766772407  \\
            161.00533130236101  0.08331909230693571  \\
            161.15765422696117  0.08330830171720918  \\
            161.3099771515613  0.08329754983490102  \\
            161.46230007616145  0.08328683716232603  \\
            161.6146230007616  0.0832761709439665  \\
            161.76694592536177  0.08326555142001485  \\
            161.91926884996192  0.08325497684623713  \\
            162.07159177456208  0.08324444243204326  \\
            162.22391469916224  0.08323394328654492  \\
            162.37623762376236  0.0832234883471928  \\
            162.52856054836252  0.08321307885939935  \\
            162.68088347296268  0.08320271448316939  \\
            162.83320639756283  0.08319239207739745  \\
            162.985529322163  0.08318210569986778  \\
            163.13785224676315  0.08317185633294667  \\
            163.2901751713633  0.0831616513259496  \\
            163.44249809596343  0.08315149089826783  \\
            163.5948210205636  0.08314137382655935  \\
            163.74714394516374  0.08313129632756709  \\
            163.8994668697639  0.08312125205811904  \\
            164.05178979436405  0.08311124661924502  \\
            164.2041127189642  0.08310128422124126  \\
            164.35643564356437  0.0830913652874037  \\
            164.5087585681645  0.08308148834824852  \\
            164.66108149276465  0.08307164961060033  \\
            164.8134044173648  0.08306184295759232  \\
            164.96572734196496  0.08305213396175201  \\
            165.11805026656512  0.0830422514401961  \\
            165.27037319116528  0.08303243084109715  \\
            165.42269611576543  0.08302279341081277  \\
            165.57501904036556  0.0830133159564055  \\
            165.72734196496572  0.0830038308456429  \\
            165.87966488956587  0.08299401720167064  \\
            166.03198781416603  0.08298373200778247  \\
            166.1843107387662  0.08297300295863763  \\
            166.33663366336634  0.08296185841420677  \\
            166.4889565879665  0.08295033710920391  \\
            166.64127951256665  0.08293848815308638  \\
            166.79360243716678  0.08292637103005483  \\
            166.94592536176694  0.08291399199965885  \\
            167.0982482863671  0.08290132229471311  \\
            167.25057121096725  0.08288840128814605  \\
            167.4028941355674  0.08287526846142317  \\
            167.55521706016756  0.0828619686356439  \\
            167.70753998476772  0.08284855197154159  \\
            167.85986290936785  0.08283507396948345  \\
            168.012185833968  0.08282152624023247  \\
            168.16450875856816  0.08280788193872965  \\
            168.31683168316832  0.08279416916957269  \\
            168.46915460776847  0.08278041495370907  \\
            168.62147753236863  0.08276664965611899  \\
            168.7738004569688  0.08275290698581535  \\
            168.9261233815689  0.0827392239958437  \\
            169.07844630616907  0.0827255943265851  \\
            169.23076923076923  0.08271196585745734  \\
            169.38309215536938  0.08269835193017765  \\
            169.53541507996954  0.08268476455193831  \\
            169.6877380045697  0.08267121901109252  \\
            169.84006092916985  0.0826577338771543  \\
            169.99238385376998  0.08264433100079864  \\
            170.14470677837014  0.0826310227880372  \\
            170.2970297029703  0.0826177388110284  \\
            170.44935262757045  0.08260447487907956  \\
            170.6016755521706  0.0825912344173958  \\
            170.75399847677076  0.08257802426969377  \\
            170.90632140137092  0.08256485469820156  \\
            171.05864432597104  0.08255173938365878  \\
            171.2109672505712  0.08253869542531658  \\
            171.36329017517136  0.08252570258979475  \\
            171.5156130997715  0.0825127026366678  \\
            171.66793602437167  0.08249970007719162  \\
            171.82025894897183  0.082486698955108  \\
            171.97258187357198  0.08247370638632247  \\
            172.12490479817214  0.08246073255890417  \\
            172.27722772277227  0.08244779073308603  \\
            172.42955064737242  0.08243489724126464  \\
            172.58187357197258  0.08242202499847087  \\
            172.73419649657274  0.08240912596900198  \\
            172.8865194211729  0.08239620731957627  \\
            173.03884234577305  0.08238327524737186  \\
            173.1911652703732  0.0823703382666215  \\
            173.34348819497333  0.0823574072086125  \\
            173.4958111195735  0.08234449522168676  \\
            173.64813404417364  0.08233161777124086  \\
            173.8004569687738  0.08231876880997892  \\
            173.95277989337396  0.08230589077037553  \\
            174.1051028179741  0.08229298965669928  \\
            174.25742574257427  0.08228007275035178  \\
            174.4097486671744  0.08226714881745763  \\
            174.56207159177455  0.08225422810886433  \\
            174.7143945163747  0.08224132236014238  \\
            174.86671744097487  0.08222844479158525  \\
            175.01904036557502  0.08221561010820931  \\
            175.17136329017518  0.08220277762741383  \\
            175.32368621477534  0.08218992334056864  \\
            175.47600913937546  0.0821770557094225  \\
            175.62833206397562  0.0821641826940233  \\
            175.78065498857578  0.0821513130479502  \\
            175.93297791317593  0.08213845631831365  \\
            176.0853008377761  0.08212562284575531  \\
            176.23762376237624  0.0821128237644482  \\
            176.3899466869764  0.08210007100209654  \\
            176.54226961157653  0.082087326675603  \\
            176.69459253617669  0.0820745684364226  \\
            176.84691546077684  0.08206180440519191  \\
            176.999238385377  0.08204904194908419  \\
            177.15156130997715  0.08203628871530867  \\
            177.3038842345773  0.08202355263111064  \\
            177.45620715917747  0.08201084190377132  \\
            177.6085300837776  0.08199816502060805  \\
            177.76085300837775  0.08198553074897404  \\
            177.9131759329779  0.08197293519003862  \\
            178.06549885757806  0.0819603324425414  \\
            178.21782178217822  0.08194772605473433  \\
            178.37014470677838  0.0819351227761987  \\
            178.52246763137853  0.08192252925748325  \\
            178.6747905559787  0.08190995205010423  \\
            178.82711348057882  0.0818973976065453  \\
            178.97943640517897  0.08188487228025763  \\
            179.13175932977913  0.08187238232565981  \\
            179.28408225437929  0.08185993389813795  \\
            179.43640517897944  0.08184752545382279  \\
            179.5887281035796  0.08183511679966254  \\
            179.74105102817975  0.08182270867749679  \\
            179.89337395277988  0.08181030736452304  \\
            180.04569687738004  0.08179791877094551  \\
            180.1980198019802  0.08178554843997518  \\
            180.35034272658035  0.08177320154782965  \\
            180.5026656511805  0.08176088290373333  \\
            180.65498857578066  0.08174859694991729  \\
            180.80731150038082  0.08173634776161934  \\
            180.95963442498095  0.08172413904708396  \\
            181.1119573495811  0.08171196422282445  \\
            181.26428027418126  0.0816997930590903  \\
            181.41660319878142  0.08168762907411041  \\
            181.56892612338157  0.08167547769284095  \\
            181.72124904798173  0.08166334383893742  \\
            181.87357197258189  0.08165123193475479  \\
            182.025894897182  0.08163914590134742  \\
            182.17821782178217  0.08162708915846908  \\
            182.33054074638233  0.08161506462457295  \\
            182.48286367098248  0.0816030747168116  \\
            182.63518659558264  0.08159112135103702  \\
            182.7875095201828  0.08157920594180061  \\
            182.93983244478295  0.08156732046799907  \\
            183.09215536938308  0.08155544694786118  \\
            183.24447829398324  0.08154358899684594  \\
            183.3968012185834  0.08153175051244534  \\
            183.54912414318355  0.08151993494207413  \\
            183.7014470677837  0.08150814528306999  \\
            183.85376999238386  0.08149638408269334  \\
            184.00609291698402  0.08148465343812751  \\
            184.15841584158414  0.08147295499647862  \\
            184.3107387661843  0.08146128995477563  \\
            184.46306169078446  0.08144965905997034  \\
            184.6153846153846  0.08143806260893739  \\
            184.76770753998477  0.08142650044847424  \\
            184.92003046458493  0.08141497075358958  \\
            185.07235338918508  0.08140346688340686  \\
            185.22467631378524  0.08139199039594251  \\
            185.37699923838537  0.08138054230541278  \\
            185.52932216298552  0.08136912350643594  \\
            185.68164508758568  0.0813577347740322  \\
            185.83396801218584  0.08134637676362384  \\
            185.986290936786  0.08133505001103507  \\
            186.13861386138615  0.08132375493249215  \\
            186.2909367859863  0.08131249182462334  \\
            186.44325971058643  0.08130126086445887  \\
            186.5955826351866  0.08129006210943102  \\
            186.74790555978674  0.081278895497374  \\
            186.9002284843869  0.08126776084652411  \\
            187.05255140898706  0.08125665785551958  \\
            187.2048743335872  0.08124558610340066  \\
            187.35719725818737  0.08123454504960963  \\
            187.5095201827875  0.0812235316283396  \\
            187.66184310738765  0.08121256102347713  \\
            187.8141660319878  0.08120164117409165  \\
            187.96648895658797  0.08119076801996149  \\
            188.11881188118812  0.0811799378699201  \\
            188.27113480578828  0.08116914740185607  \\
            188.42345773038844  0.0811583936627132  \\
            188.57578065498856  0.08114767406849036  \\
            188.72810357958872  0.08113698640424159  \\
            188.88042650418888  0.08112632882407614  \\
            189.03274942878903  0.0811156998511583  \\
            189.1850723533892  0.08110509837770759  \\
            189.33739527798934  0.08109452366499864  \\
            189.4897182025895  0.08108397534336127  \\
            189.64204112718963  0.08107345341218039  \\
            189.79436405178978  0.0810629582398961  \\
            189.94668697638994  0.08105249056400361  \\
            190.0990099009901  0.08104205149105333  \\
            190.25133282559025  0.08103169776428722  \\
            190.4036557501904  0.08102141543864196  \\
            190.55597867479057  0.08101107002843325  \\
            190.70830159939072  0.08100071511776506  \\
            190.86062452399085  0.08099039585578546  \\
            191.012947448591  0.08098014895668645  \\
            191.16527037319116  0.08097000269970414  \\
            191.31759329779132  0.08095997692911859  \\
            191.46991622239148  0.08095008305425394  \\
            191.62223914699163  0.08094032404947835  \\
            191.7745620715918  0.08093069445420395  \\
            191.92688499619192  0.08092118037288697  \\
            192.07920792079207  0.08091175947502763  \\
            192.23153084539223  0.08090240099517015  \\
            192.38385376999238  0.08089306573290284  \\
            192.53617669459254  0.08088370605285797  \\
            192.6884996191927  0.08087426588471187  \\
            192.84082254379285  0.08086468072318488  \\
            192.99314546839298  0.08085498155642526  \\
            193.14546839299314  0.0808454146327892  \\
            193.2977913175933  0.08083565498363547  \\
            193.45011424219345  0.08082579002222111  \\
            193.6024371667936  0.08081589515121762  \\
            193.75476009139376  0.08080603376271098  \\
            193.90708301599392  0.08079625723820154  \\
            194.05940594059405  0.0807866049486042  \\
            194.2117288651942  0.08077710425424822  \\
            194.36405178979436  0.08076777050487735  \\
            194.51637471439452  0.08075860703964978  \\
            194.66869763899467  0.08074960518713815  \\
            194.82102056359483  0.08074074426532955  \\
            194.97334348819498  0.08073199158162553  \\
            195.1256664127951  0.08072330243284205  \\
            195.27798933739527  0.08071462010520955  \\
            195.43031226199543  0.0807058758743729  \\
            195.58263518659558  0.08069698900539148  \\
            195.73495811119574  0.08068800967128772  \\
            195.8872810357959  0.08067959746964037  \\
            196.03960396039605  0.08067068567485154  \\
            196.19192688499618  0.08066145619189898  \\
            196.34424980959633  0.0806520672428861  \\
            196.4965727341965  0.08064265336704204  \\
            196.64889565879665  0.08063332542072166  \\
            196.8012185833968  0.08062417057740547  \\
            196.95354150799696  0.08061525232769974  \\
            197.10586443259712  0.08060661047933643  \\
            197.25818735719727  0.08059826115717317  \\
            197.4105102817974  0.08059019680319333  \\
            197.56283320639756  0.080582386176506  \\
            197.7151561309977  0.08057477435334588  \\
            197.86747905559787  0.08056728272707352  \\
            198.01980198019803  0.08055980900817504  \\
            198.17212490479818  0.08055222722426232  \\
            198.32444782939834  0.08054438772007298  \\
            198.47677075399847  0.08053612934042402  \\
            198.62909367859862  0.08052796295720936  \\
            198.78141660319878  0.08051977190735611  \\
            198.93373952779893  0.0805115882096869  \\
            199.0860624523991  0.08050343874314651  \\
            199.23838537699925  0.08049534524680194  \\
            199.3907083015994  0.08048732431984229  \\
            199.54303122619953  0.08047938742157887  \\
            199.6953541507997  0.08047154087144512  \\
            199.84767707539984  0.08046378584899663  \\
            200.0  0.0804561183939112  \\
            200.15232292460016  0.08044852940598875  \\
            200.3046458492003  0.08044100464515137  \\
            200.45696877380047  0.08043352473144331  \\
            200.6092916984006  0.08042606514503102  \\
            200.76161462300075  0.08041859622620302  \\
            200.9139375476009  0.08041108317537009  \\
            201.06626047220107  0.08040348605306512  \\
            201.21858339680122  0.08039575977994316  \\
            201.37090632140138  0.08038812289674646  \\
            201.52322924600153  0.08038051356614526  \\
            201.67555217060166  0.08037292260211844  \\
            201.82787509520182  0.0803653511256313  \\
            201.98019801980197  0.08035780023614988  \\
            202.13252094440213  0.08035027101164094  \\
            202.2848438690023  0.08034276450857193  \\
            202.43716679360244  0.08033528176191106  \\
            202.5894897182026  0.08032782378512728  \\
            202.74181264280273  0.08032039157019023  \\
            202.89413556740288  0.08031298608757033  \\
            203.04645849200304  0.08030560828623867  \\
            203.1987814166032  0.08029825909366714  \\
            203.35110434120335  0.08029093941582828  \\
            203.5034272658035  0.0802836501371954  \\
            203.65575019040367  0.08027639212074256  \\
            203.80807311500382  0.08026916620794447  \\
            203.96039603960395  0.08026197321877666  \\
            204.1127189642041  0.08025481395171534  \\
            204.26504188880426  0.08024768918373744  \\
            204.41736481340442  0.08024058506756193  \\
            204.56968773800457  0.08023348692628397  \\
            204.72201066260473  0.08022640023522752  \\
            204.8743335872049  0.08021932670213948  \\
            205.02665651180502  0.08021226798076336  \\
            205.17897943640517  0.08020522567083935  \\
            205.33130236100533  0.08019820131810419  \\
            205.48362528560548  0.08019119641429136  \\
            205.63594821020564  0.0801842123971309  \\
            205.7882711348058  0.08017725065034953  \\
            205.94059405940595  0.08017031250367056  \\
            206.09291698400608  0.08016339923281399  \\
            206.24523990860624  0.0801565120594964  \\
            206.3975628332064  0.08014965215143104  \\
            206.54988575780655  0.08014282062232779  \\
            206.7022086824067  0.08013601853189314  \\
            206.85453160700686  0.08012924688583027  \\
            207.00685453160702  0.08012250663583895  \\
            207.15917745620715  0.08011579867961555  \\
            207.3115003808073  0.08010912386085318  \\
            207.46382330540746  0.08010247639151956  \\
            207.61614623000762  0.08009582965156678  \\
            207.76846915460777  0.08008918999166008  \\
            207.92079207920793  0.08008255943111571  \\
            208.07311500380808  0.08007593991954905  \\
            208.2254379284082  0.08006933333687467  \\
            208.37776085300837  0.08006274149330632  \\
            208.53008377760852  0.08005616612935688  \\
            208.68240670220868  0.08004960891583844  \\
            208.83472962680884  0.08004307145386225  \\
            208.987052551409  0.08003655527483872  \\
            209.13937547600915  0.08003006184047744  \\
            209.29169840060928  0.08002359254278718  \\
            209.44402132520943  0.08001714870407588  \\
            209.5963442498096  0.0800107315769506  \\
            209.74866717440975  0.08000434234431765  \\
            209.9009900990099  0.07999798211938246  \\
            210.05331302361006  0.07999165194564965  \\
            210.20563594821022  0.079985352796923  \\
            210.35795887281037  0.07997908557730544  \\
            210.5102817974105  0.07997285112119916  \\
            210.66260472201066  0.0799666165209302  \\
            210.8149276466108  0.0799603849008562  \\
            210.96725057121097  0.0799541586973392  \\
            211.11957349581112  0.07994794012038249  \\
            211.27189642041128  0.07994173129597418  \\
            211.42421934501144  0.07993553426608702  \\
            211.57654226961156  0.07992935098867852  \\
            211.72886519421172  0.0799231833376909  \\
            211.88118811881188  0.0799170331030511  \\
            212.03351104341203  0.07991090199067076  \\
            212.1858339680122  0.07990479162244628  \\
            212.33815689261235  0.07989870353625875  \\
            212.4904798172125  0.07989263918597399  \\
            212.64280274181263  0.07988659994144252  \\
            212.7951256664128  0.0798805870884996  \\
            212.94744859101294  0.07987460182896522  \\
            213.0997715156131  0.07986864528064404  \\
            213.25209444021326  0.0798627184773255  \\
            213.4044173648134  0.0798568223687837  \\
            213.55674028941357  0.07985095782077752  \\
            213.7090632140137  0.07984510496272453  \\
            213.86138613861385  0.07983924727295642  \\
            214.013709063214  0.07983339159685146  \\
            214.16603198781416  0.0798275403793878  \\
            214.31835491241432  0.07982169596797718  \\
            214.47067783701448  0.07981586061246487  \\
            214.62300076161463  0.07981003646512971  \\
            214.77532368621476  0.0798042255806841  \\
            214.92764661081492  0.07979842991627396  \\
            215.07996953541507  0.07979265133147881  \\
            215.23229246001523  0.07978689158831172  \\
            215.3846153846154  0.07978115235121926  \\
            215.53693830921554  0.07977543518708162  \\
            215.6892612338157  0.07976974156521252  \\
            215.84158415841586  0.07976407285735924  \\
            215.99390708301598  0.07975843033770262  \\
            216.14623000761614  0.07975281518285701  \\
            216.2985529322163  0.07974722847187041  \\
            216.45087585681645  0.07974167118622426  \\
            216.6031987814166  0.07973614420983366  \\
            216.75552170601676  0.07973063895635765  \\
            216.90784463061692  0.07972512482984634  \\
            217.06016755521705  0.07971960960303472  \\
            217.2124904798172  0.07971409592837446  \\
            217.36481340441736  0.07970858634819336  \\
            217.51713632901752  0.07970308329469528  \\
            217.66945925361767  0.07969758908996015  \\
            217.82178217821783  0.07969210594594392  \\
            217.974105102818  0.07968663596447864  \\
            218.12642802741811  0.07968118113727243  \\
            218.27875095201827  0.07967574334590946  \\
            218.43107387661843  0.07967032436184994  \\
            218.58339680121858  0.07966492584643019  \\
            218.73571972581874  0.07965954935086254  \\
            218.8880426504189  0.07965419631623545  \\
            219.04036557501905  0.07964886807351339  \\
            219.19268849961918  0.0796435658435369  \\
            219.34501142421934  0.07963829073702261  \\
            219.4973343488195  0.07963304375456318  \\
            219.64965727341965  0.07962782578662736  \\
            219.8019801980198  0.07962263673753678  \\
            219.95430312261996  0.07961743914422567  \\
            220.10662604722012  0.07961223764176087  \\
            220.25894897182025  0.07960703505973027  \\
            220.4112718964204  0.07960183410632592  \\
            220.56359482102056  0.0795966373683439  \\
            220.71591774562071  0.07959144731118444  \\
            220.86824067022087  0.07958626627885182  \\
            221.02056359482103  0.07958109649395448  \\
            221.17288651942118  0.0795759400577049  \\
            221.3252094440213  0.07957079894991967  \\
            221.47753236862147  0.0795656750290195  \\
            221.62985529322162  0.07956057003202918  \\
            221.78217821782178  0.07955548557457759  \\
            221.93450114242194  0.07955042315089773  \\
            222.0868240670221  0.07954538413382667  \\
            222.23914699162225  0.07954036977480561  \\
            222.3914699162224  0.07953538120387982  \\
            222.54379284082253  0.07953041942969867  \\
            222.6961157654227  0.07952548533951563  \\
            222.84843869002285  0.0795205796991883  \\
            223.000761614623  0.07951567758675572  \\
            223.15308453922316  0.07951076635036429  \\
            223.30540746382331  0.07950585348683167  \\
            223.45773038842347  0.0795009415558005  \\
            223.6100533130236  0.07949603302968454  \\
            223.76237623762376  0.079491130293669  \\
            223.9146991622239  0.0794862356457103  \\
            224.06702208682407  0.07948135129653616  \\
            224.21934501142422  0.07947647936964562  \\
            224.37166793602438  0.07947162190130902  \\
            224.52399086062454  0.07946678084056798  \\
            224.67631378522466  0.0794619580492354  \\
            224.82863670982482  0.07945715530189551  \\
            224.98095963442498  0.07945237428590382  \\
            225.13328255902513  0.07944761660138712  \\
            225.2856054836253  0.07944288376124353  \\
            225.43792840822545  0.07943817719114246  \\
            225.5902513328256  0.07943349822952459  \\
            225.74257425742573  0.07942882666976588  \\
            225.8948971820259  0.07942414769803467  \\
            226.04722010662604  0.07941946849247447  \\
            226.1995430312262  0.07941479126266623  \\
            226.35186595582636  0.07941011819224075  \\
            226.5041888804265  0.07940545143887862  \\
            226.65651180502667  0.07940079313431023  \\
            226.8088347296268  0.07939614538431576  \\
            226.96115765422695  0.07939151026872525  \\
            227.1134805788271  0.07938688984141853  \\
            227.26580350342726  0.07938228613032522  \\
            227.41812642802742  0.07937770113742475  \\
            227.57044935262758  0.07937313683874637  \\
            227.72277227722773  0.07936859518436916  \\
            227.87509520182786  0.07936407809842197  \\
            228.02741812642802  0.07935958747908349  \\
            228.17974105102817  0.07935510621991827  \\
            228.33206397562833  0.07935061999903947  \\
            228.4843869002285  0.07934613508114874  \\
            228.63670982482864  0.07934165329704664  \\
            228.7890327494288  0.07933717653449467  \\
            228.94135567402896  0.07933270673821537  \\
            229.09367859862908  0.07932824590989226  \\
            229.24600152322924  0.07932379610816992  \\
            229.3983244478294  0.0793193594486538  \\
            229.55064737242955  0.07931493810391048  \\
            229.7029702970297  0.07931053430346743  \\
            229.85529322162986  0.07930615033381322  \\
            230.00761614623002  0.07930178853839734  \\
            230.15993907083015  0.0792974513176303  \\
            230.3122619954303  0.0792931303180046  \\
            230.46458492003046  0.07928880573146789  \\
            230.61690784463062  0.07928448359205736  \\
            230.76923076923077  0.07928016533924932  \\
            230.92155369383093  0.07927585257440548  \\
            231.0738766184311  0.07927154706077293  \\
            231.2261995430312  0.07926725072348424  \\
            231.37852246763137  0.07926296564955737  \\
            231.53084539223153  0.07925869408789568  \\
            231.68316831683168  0.07925443844928798  \\
            231.83549124143184  0.07925020130640852  \\
            231.987814166032  0.07924598539381687  \\
            232.14013709063215  0.07924179360795815  \\
            232.29246001523228  0.07923770815171262  \\
            232.44478293983244  0.07923375576623522  \\
            232.5971058644326  0.07922963616322198  \\
            232.74942878903275  0.07922516573845634  \\
            232.9017517136329  0.07922028623683308  \\
            233.05407463823306  0.07921506475235839  \\
            233.20639756283322  0.0792096937281498  \\
            233.35872048743335  0.0792044909564362  \\
            233.5110434120335  0.07919989957855783  \\
            233.66336633663366  0.07919638467539057  \\
            233.8156892612338  0.07919571469946685  \\
            233.96801218583397  0.0791988505630993  \\
            234.12033511043413  0.07920566196044064  \\
            234.27265803503428  0.07921600219184274  \\
            234.42498095963444  0.0792297081638567  \\
            234.57730388423457  0.07924660038923277  \\
            234.72962680883472  0.07926648298692042  \\
            234.88194973343488  0.0792891436820683  \\
            235.03427265803504  0.07931435380602427  \\
            235.1865955826352  0.07934162426585122  \\
            235.33891850723535  0.0793704173105693  \\
            235.4912414318355  0.07940049728898255  \\
            235.64356435643563  0.07943162600618657  \\
            235.7958872810358  0.0794635964454794  \\
            235.94821020563595  0.07949623276836157  \\
            236.1005331302361  0.07952939031453611  \\
            236.25285605483626  0.0795629556019085  \\
            236.4051789794364  0.07959683051752196  \\
            236.55750190403657  0.07963056462025239  \\
            236.7098248286367  0.07966399878078624  \\
            236.86214775323685  0.07969704173829996  \\
            237.014470677837  0.07972963754027323  \\
            237.16679360243717  0.07976176554248916  \\
            237.31911652703732  0.0797934404090342  \\
            237.47143945163748  0.0798247121122981  \\
            237.62376237623764  0.0798555598804696  \\
            237.77608530083776  0.07988574834826166  \\
            237.92840822543792  0.07991528685995852  \\
            238.08073115003808  0.07994419919263755  \\
            238.23305407463823  0.07997255317661615  \\
            238.3853769992384  0.0800004606954518  \\
            238.53769992383855  0.08002798444306367  \\
            238.6900228484387  0.08005499447191061  \\
            238.84234577303883  0.08008151654272626  \\
            238.99466869763899  0.08010760825644427  \\
            239.14699162223914  0.08013337816226972  \\
            239.2993145468393  0.08015894294947529  \\
            239.45163747143945  0.08018420965676147  \\
            239.6039603960396  0.08020918375049509  \\
            239.75628332063977  0.08023391812251754  \\
            239.9086062452399  0.0802585270723927  \\
            240.06092916984005  0.080283054745703  \\
            240.2132520944402  0.08030742325254618  \\
            240.36557501904036  0.08033164816992192  \\
            240.51789794364052  0.08035579521652884  \\
            240.67022086824068  0.08037997611857063  \\
            240.82254379284083  0.08040412183190278  \\
            240.974866717441  0.08042819735556464  \\
            241.12718964204112  0.08045222036259735  \\
            241.27951256664127  0.08047626863048397  \\
            241.43183549124143  0.08050039753833522  \\
            241.58415841584159  0.08052449903185459  \\
            241.73648134044174  0.08054855748706082  \\
            241.8888042650419  0.08057260596153037  \\
            242.04112718964205  0.08059673774100168  \\
            242.19345011424218  0.0806208937770547  \\
            242.34577303884234  0.08064501196848872  \\
            242.4980959634425  0.08066908476584907  \\
            242.65041888804265  0.08069316485399297  \\
            242.8027418126428  0.08071731896451036  \\
            242.95506473724296  0.08074143751900857  \\
            243.10738766184312  0.08076548633540168  \\
            243.25971058644325  0.08078948098460825  \\
            243.4120335110434  0.08081349695114833  \\
            243.56435643564356  0.0808375249290983  \\
            243.71667936024372  0.08086147029037291  \\
            243.86900228484387  0.08088532173217339  \\
            244.02132520944403  0.08090911968789909  \\
            244.17364813404419  0.08093294291733799  \\
            244.3259710586443  0.08095670118655166  \\
            244.47829398324447  0.08098035083374835  \\
            244.63061690784463  0.08100389890733987  \\
            244.78293983244478  0.08102741082832388  \\
            244.93526275704494  0.08105091770090826  \\
            245.0875856816451  0.08107431643094634  \\
            245.23990860624525  0.08109759202434273  \\
            245.39223153084538  0.08112077662128242  \\
            245.54455445544554  0.08114395494375504  \\
            245.6968773800457  0.08116706418334864  \\
            245.84920030464585  0.08119005336889659  \\
            246.001523229246  0.0812129221494557  \\
            246.15384615384616  0.08123572641112428  \\
            246.30616907844632  0.08125852394073647  \\
            246.45849200304644  0.08128121677029916  \\
            246.6108149276466  0.0813037825970129  \\
            246.76313785224676  0.08132624446864116  \\
            246.9154607768469  0.08134868056339536  \\
            247.06778370144707  0.08137106981050027  \\
            247.22010662604723  0.08139334130410478  \\
            247.37242955064738  0.08141549052183096  \\
            247.52475247524754  0.08143756257170458  \\
            247.67707539984767  0.08145962924963293  \\
            247.82939832444782  0.08148160644541445  \\
            247.98172124904798  0.08150346211070257  \\
            248.13404417364814  0.08152520931000855  \\
            248.2863670982483  0.08154691406304408  \\
            248.43869002284845  0.08156859435582493  \\
            248.5910129474486  0.08159016288156451  \\
            248.74333587204873  0.08161161024659981  \\
            248.8956587966489  0.0816329705172471  \\
            249.04798172124904  0.0816543200688857  \\
            249.2003046458492  0.08167559482278544  \\
            249.35262757044936  0.08169675313161057  \\
            249.5049504950495  0.0817177983816731  \\
            249.65727341964967  0.0817387847511918  \\
            249.8095963442498  0.08175975590189766  \\
            249.96191926884995  0.08178062271601676  \\
            250.1142421934501  0.08180136822845464  \\
            250.26656511805027  0.08182201617920244  \\
            250.41888804265042  0.08184263999784229  \\
            250.57121096725058  0.08186320225826624  \\
            250.72353389185074  0.08188365074487604  \\
            250.87585681645086  0.08190398113170325  \\
            251.02817974105102  0.08192423665307169  \\
            251.18050266565118  0.08194447604384836  \\
            251.33282559025133  0.0819646193504559  \\
            251.4851485148515  0.08198464118801292  \\
            251.63747143945164  0.08200455596344615  \\
            251.7897943640518  0.08202442550380268  \\
            251.94211728865193  0.08204425242069197  \\
            252.09444021325208  0.08206396438032576  \\
            252.24676313785224  0.08208355456699515  \\
            252.3990860624524  0.0821030561979224  \\
            252.55140898705255  0.08212253464254464  \\
            252.7037319116527  0.08214192629378127  \\
            252.85605483625287  0.0821611977383916  \\
            253.008377760853  0.0821803546826621  \\
            253.16070068545315  0.08219944742543599  \\
            253.3130236100533  0.08221850857367466  \\
            253.46534653465346  0.08223745925144864  \\
            253.61766945925362  0.08225628629168934  \\
            253.76999238385378  0.08227501122730285  \\
            253.92231530845393  0.08229369804895686  \\
            254.0746382330541  0.08231231888476491  \\
            254.22696115765422  0.08233082275330952  \\
            254.37928408225437  0.08234920486765711  \\
            254.53160700685453  0.08236749840145344  \\
            254.68392993145468  0.08238576422784272  \\
            254.83625285605484  0.08240394025630672  \\
            254.988575780655  0.08242199550888574  \\
            255.14089870525515  0.08243993270834289  \\
            255.29322162985528  0.08245779188632067  \\
            255.44554455445544  0.08247562317798655  \\
            255.5978674790556  0.08249335295914807  \\
            255.75019040365575  0.08251095969412237  \\
            255.9025133282559  0.08252845091916748  \\
            256.05483625285603  0.08254586865886057  \\
            256.2071591774562  0.08256325695685571  \\
            256.35948210205635  0.08258053966686803  \\
            256.51180502665653  0.0825976987445628  \\
            256.66412795125666  0.08261474205452256  \\
            256.81645087585684  0.08263170906550589  \\
            256.968773800457  0.08264864753712726  \\
            257.1210967250571  0.08266548348126608  \\
            257.2734196496573  0.08268219639124745  \\
            257.4257425742574  0.08269879052215623  \\
            257.5780654988576  0.08271529884166916  \\
            257.7303884234577  0.08273177771922481  \\
            257.8827113480579  0.0827481670180286  \\
            258.03503427265804  0.08276443600962337  \\
            258.18735719725817  0.0827805821552974  \\
            258.33968012185835  0.08279662877405633  \\
            258.4920030464585  0.08281262504262293  \\
            258.64432597105866  0.08282857235526461  \\
            258.7966488956588  0.08284439977304946  \\
            258.948971820259  0.08286010222084676  \\
            259.1012947448591  0.08287569113580645  \\
            259.25361766945923  0.08289120102883171  \\
            259.4059405940594  0.08290668238329912  \\
            259.55826351865954  0.08292206829105948  \\
            259.71058644325973  0.08293733277267844  \\
            259.86290936785986  0.08295247411999222  \\
            260.01523229246004  0.08296751101212399  \\
            260.16755521706017  0.08298248251548376  \\
            260.3198781416603  0.08299742259812673  \\
            260.4722010662605  0.08301225184825194  \\
            260.6245239908606  0.08302695747793107  \\
            260.7768469154608  0.0830415421641588  \\
            260.9291698400609  0.08305602640256236  \\
            261.0814927646611  0.08307044850740179  \\
            261.23381568926123  0.08308483766291005  \\
            261.38613861386136  0.08309911351529366  \\
            261.53846153846155  0.08311326573388976  \\
            261.6907844630617  0.08312729716348033  \\
            261.84310738766186  0.08314122603217686  \\
            261.995430312262  0.08315508595142045  \\
            262.1477532368622  0.08316891673244962  \\
            262.3000761614623  0.08318264419674039  \\
            262.4523990860624  0.08319624927718482  \\
            262.6047220106626  0.08320973207949922  \\
            262.75704493526274  0.08322310580254696  \\
            262.9093678598629  0.0832363967383386  \\
            263.06169078446305  0.08324964427203173  \\
            263.21401370906324  0.08326283387831117  \\
            263.36633663366337  0.08327589885815988  \\
            263.5186595582635  0.08328884046118161  \\
            263.6709824828637  0.08330166535642053  \\
            263.8233054074638  0.08331439116987178  \\
            263.975628332064  0.08332704648448151  \\
            264.1279512566641  0.08333967084014682  \\
            264.2802741812643  0.08335220276356524  \\
            264.43259710586443  0.08336461267331087  \\
            264.58492003046456  0.08337690075657214  \\
            264.73724295506474  0.08338907579937507  \\
            264.8895658796649  0.0834011555702161  \\
            265.04188880426506  0.08341316682006206  \\
            265.1942117288652  0.0834251452823502  \\
            265.34653465346537  0.08343703338881059  \\
            265.4988575780655  0.0834487986395099  \\
            265.6511805026656  0.08346044297283745  \\
            265.8035034272658  0.08347197438045141  \\
            265.95582635186594  0.0834834080297022  \\
            266.1081492764661  0.08349476626363235  \\
            266.26047220106625  0.0835060786009767  \\
            266.41279512566643  0.08351733596584687  \\
            266.56511805026656  0.08352846851015595  \\
            266.7174409748667  0.08353948000779594  \\
            266.8697638994669  0.08355037614228714  \\
            267.022086824067  0.08356116813908561  \\
            267.1744097486672  0.08357187276558312  \\
            267.3267326732673  0.08358251233110722  \\
            267.4790555978675  0.08359311468692122  \\
            267.6313785224676  0.08360363066912035  \\
            267.78370144706776  0.0836140229915362  \\
            267.93602437166794  0.08362429679872302  \\
            268.08834729626807  0.08363445926226598  \\
            268.24067022086825  0.08364452164009673  \\
            268.3929931454684  0.08365449927649345  \\
            268.54531607006857  0.08366441160208082  \\
            268.6976389946687  0.08367428213383006  \\
            268.8499619192689  0.08368407585936823  \\
            269.002284843869  0.08369374522823844  \\
            269.15460776846913  0.08370329723037592  \\
            269.3069306930693  0.08371273869964613  \\
            269.45925361766945  0.08372207928429178  \\
            269.61157654226963  0.08373133144693311  \\
            269.76389946686976  0.08374051046456768  \\
            269.91622239146994  0.08374963442857053  \\
            270.0685453160701  0.08375871376982352  \\
            270.2208682406702  0.08376768027671015  \\
            270.3731911652704  0.08377652836674472  \\
            270.5255140898705  0.08378526401951618  \\
            270.6778370144707  0.0837938949469285  \\
            270.8301599390708  0.0838024305932007  \\
            270.982482863671  0.08381088213486676  \\
            271.13480578827114  0.08381926248077572  \\
            271.28712871287127  0.08382758627209161  \\
            271.43945163747145  0.08383586312225948  \\
            271.5917745620716  0.08384403108870522  \\
            271.74409748667176  0.08385208238726194  \\
            271.8964204112719  0.08386002347091459  \\
            272.0487433358721  0.08386786164058695  \\
            272.2010662604722  0.0838756050451415  \\
            272.35338918507233  0.0838832626813795  \\
            272.5057121096725  0.08389084439404097  \\
            272.65803503427264  0.08389836087580468  \\
            272.8103579588728  0.08390582366728819  \\
            272.96268088347296  0.08391322196284916  \\
            273.11500380807314  0.08392050356499252  \\
            273.26732673267327  0.0839276737340608  \\
            273.4196496572734  0.0839347392746314  \\
            273.5719725818736  0.08394170716276947  \\
            273.7242955064737  0.0839485845460282  \\
            273.8766184310739  0.0839553787434486  \\
            274.028941355674  0.08396209724555961  \\
            274.1812642802742  0.08396874771437803  \\
            274.33358720487433  0.08397533798340859  \\
            274.48591012947446  0.0839818719634085  \\
            274.63823305407465  0.08398830331055883  \\
            274.7905559786748  0.08399462496584824  \\
            274.94287890327496  0.08400084354067253  \\
            275.0952018278751  0.08400696536371506  \\
            275.2475247524753  0.08401299648094673  \\
            275.3998476770754  0.08401894265562604  \\
            275.5521706016755  0.08402480936829902  \\
            275.7044935262757  0.08403060181679926  \\
            275.85681645087584  0.08403632491624795  \\
            276.009139375476  0.08404198329905375  \\
            276.16146230007615  0.08404758131491301  \\
            276.31378522467634  0.08405309158305427  \\
            276.46610814927647  0.08405849673016698  \\
            276.6184310738766  0.08406380275865064  \\
            276.7707539984768  0.08406901511431618  \\
            276.9230769230769  0.08407413874982932  \\
            277.0753998476771  0.08407917812471054  \\
            277.2277227722772  0.08408413720533495  \\
            277.3800456968774  0.08408901946493247  \\
            277.53236862147753  0.08409382788358771  \\
            277.68469154607766  0.08409856494824001  \\
            277.83701447067784  0.08410323265268344  \\
            277.98933739527797  0.08410783249756677  \\
            278.14166031987816  0.08411235931063583  \\
            278.2939832444783  0.08411679171458375  \\
            278.44630616907847  0.08412113161711082  \\
            278.5986290936786  0.08412538280545458  \\
            278.7509520182787  0.08412954864384532  \\
            278.9032749428789  0.08413363207350616  \\
            279.05559786747904  0.08413763561265303  \\
            279.2079207920792  0.08414156135649464  \\
            279.36024371667935  0.08414541097723251  \\
            279.51256664127953  0.08414918572406098  \\
            279.66488956587966  0.08415288642316718  \\
            279.8172124904798  0.08415651347773104  \\
            279.96953541508  0.08416006686792529  \\
            280.1218583396801  0.08416354615091548  \\
            280.2741812642803  0.08416694789451286  \\
            280.4265041888804  0.08417026938331292  \\
            280.5788271134806  0.08417351580107765  \\
            280.7311500380807  0.08417668684813961  \\
            280.88347296268086  0.08417978223965925  \\
            281.03579588728104  0.08418280170562475  \\
            281.18811881188117  0.08418574499085223  \\
            281.34044173648135  0.08418861185498556  \\
            281.4927646610815  0.08419140207249652  \\
            281.64508758568167  0.08419411543268467  \\
            281.7974105102818  0.08419675173967743  \\
            281.949733434882  0.08419931081243008  \\
            282.1020563594821  0.08420179248472567  \\
            282.25437928408223  0.08420419660517516  \\
            282.4067022086824  0.08420652303721729  \\
            282.55902513328255  0.08420877165911866  \\
            282.71134805788273  0.08421094236397371  \\
            282.86367098248286  0.0842130350597047  \\
            283.01599390708304  0.08421504966906176  \\
            283.16831683168317  0.0842169852299299  \\
            283.3206397562833  0.08421887749258672  \\
            283.4729626808835  0.08422072117536888  \\
            283.6252856054836  0.0842225101978225  \\
            283.7776085300838  0.08422423904458476  \\
            283.9299314546839  0.08422590276538401  \\
            284.0822543792841  0.08422749697503973  \\
            284.23457730388424  0.08422901785346244  \\
            284.38690022848436  0.08423046214565384  \\
            284.53922315308455  0.08423182716170671  \\
            284.6915460776847  0.08423311077680497  \\
            284.84386900228486  0.08423431143122363  \\
            284.996191926885  0.08423542813032883  \\
            285.1485148514852  0.08423646044457783  \\
            285.3008377760853  0.08423740850951898  \\
            285.45316070068543  0.0842382730257918  \\
            285.6054836252856  0.08423905525912684  \\
            285.75780654988574  0.08423975704034585  \\
            285.9101294744859  0.08424037975547645  \\
            286.06245239908606  0.0842409371578833  \\
            286.21477532368624  0.0842414867716159  \\
            286.36709824828637  0.0842420157544797  \\
            286.5194211728865  0.08424251235690487  \\
            286.6717440974867  0.08424296592194609  \\
            286.8240670220868  0.08424336688528267  \\
            286.976389946687  0.08424370677521854  \\
            287.1287128712871  0.08424397821268224  \\
            287.2810357958873  0.08424417491122688  \\
            287.43335872048743  0.08424429167703017  \\
            287.58568164508756  0.08424432440889444  \\
            287.73800456968775  0.08424427009824664  \\
            287.8903274942879  0.08424412682913829  \\
            288.04265041888806  0.08424389377824552  \\
            288.1949733434882  0.08424357121486908  \\
            288.34729626808837  0.0842431605009343  \\
            288.4996191926885  0.08424266409099114  \\
            288.6519421172886  0.08424208553221413  \\
            288.8042650418888  0.08424142494499627  \\
            288.95658796648894  0.08424072258293577  \\
            289.1089108910891  0.08424004258368291  \\
            289.26123381568925  0.08423936654433  \\
            289.41355674028944  0.08423867764066544  \\
            289.56587966488956  0.08423796062717381  \\
            289.7182025894897  0.08423720183703577  \\
            289.8705255140899  0.08423638918212815  \\
            290.02284843869  0.0842355121530239  \\
            290.1751713632902  0.08423456181899208  \\
            290.3274942878903  0.08423353082799792  \\
            290.4798172124905  0.08423241340670279  \\
            290.63214013709063  0.08423120536046413  \\
            290.78446306169076  0.0842299040733356  \\
            290.93678598629094  0.08422850850806693  \\
            291.08910891089107  0.084227019206104  \\
            291.24143183549126  0.08422543828758881  \\
            291.3937547600914  0.08422376945135955  \\
            291.54607768469157  0.08422201797495049  \\
            291.6984006092917  0.08422018274962943  \\
            291.8507235338918  0.0842183345563816  \\
            292.003046458492  0.08421653538080162  \\
            292.15536938309214  0.08421476190986382  \\
            292.3076923076923  0.08421299284869133  \\
            292.46001523229245  0.0842112089205561  \\
            292.61233815689263  0.08420939286687892  \\
            292.76466108149276  0.08420752944722944  \\
            292.9169840060929  0.08420560543932606  \\
            293.0693069306931  0.08420360963903606  \\
            293.2216298552932  0.08420153286037553  \\
            293.3739527798934  0.08419936793550939  \\
            293.5262757044935  0.0841971097147514  \\
            293.6785986290937  0.08419475506656411  \\
            293.8309215536938  0.08419230287755894  \\
            293.983244478294  0.08418975405249608  \\
            294.13556740289414  0.08418711151428462  \\
            294.28789032749427  0.0841843802039824  \\
            294.44021325209445  0.08418156708079616  \\
            294.5925361766946  0.08417867074139287  \\
            294.74485910129476  0.08417579335543199  \\
            294.8971820258949  0.08417298831097482  \\
            295.0495049504951  0.0841702280059002  \\
            295.2018278750952  0.08416748725023779  \\
            295.35415079969533  0.08416474326616809  \\
            295.5064737242955  0.08416197568802249  \\
            295.65879664889565  0.0841591665622832  \\
            295.81111957349583  0.08415630034758328  \\
            295.96344249809596  0.08415336391470667  \\
            296.11576542269614  0.08415034654658814  \\
            296.26808834729627  0.08414723993831331  \\
            296.4204112718964  0.08414403819711866  \\
            296.5727341964966  0.0841407378423915  \\
            296.7250571210967  0.08413733780567002  \\
            296.8773800456969  0.08413383943064327  \\
            297.029702970297  0.0841302464731511  \\
            297.1820258948972  0.08412656510118423  \\
            297.33434881949734  0.08412280389488429  \\
            297.48667174409746  0.0841189628182159  \\
            297.63899466869765  0.08411517370595627  \\
            297.7913175932978  0.0841114769864328  \\
            297.94364051789796  0.08410784138324874  \\
            298.0959634424981  0.08410423838016255  \\
            298.2482863670983  0.0841006422210879  \\
            298.4006092916984  0.08409702991009367  \\
            298.55293221629853  0.08409338121140396  \\
            298.7052551408987  0.08408967864939806  \\
            298.85757806549884  0.08408590750861054  \\
            299.009900990099  0.08408205583373113  \\
            299.16222391469915  0.08407811442960475  \\
            299.31454683929934  0.08407407686123163  \\
            299.46686976389947  0.08406993945376712  \\
            299.6191926884996  0.08406570129252182  \\
            299.7715156130998  0.08406136422296157  \\
            299.9238385376999  0.08405693285070738  \\
            300.0761614623001  0.08405241454153552  \\
            300.2284843869002  0.08404781942137743  \\
            300.3808073115004  0.08404316091910764  \\
            300.53313023610053  0.08403859565244022  \\
            300.68545316070066  0.0840341357250471  \\
            300.83777608530085  0.0840297433918161  \\
            300.990099009901  0.08402538488707936  \\
            301.14242193450116  0.08402103042461335  \\
            301.2947448591013  0.08401665419763889  \\
            301.44706778370147  0.08401223437882108  \\
            301.5993907083016  0.08400775312026935  \\
            301.7517136329017  0.0840031965535375  \\
            301.9040365575019  0.0839985547896236  \\
            302.05635948210204  0.08399382191897009  \\
            302.2086824067022  0.08398899601146369  \\
            302.36100533130235  0.08398407911643548  \\
            302.51332825590254  0.08397907726266084  \\
            302.66565118050266  0.08397400045835948  \\
            302.8179741051028  0.08396886269119545  \\
            302.970297029703  0.08396368192827709  \\
            303.1226199543031  0.08395848011615711  \\
            303.2749428789033  0.08395327774488547  \\
            303.4272658035034  0.08394815308887496  \\
            303.5795887281036  0.08394308710556718  \\
            303.73191165270373  0.08393804248721959  \\
            303.88423457730386  0.083932988069184  \\
            304.03655750190404  0.0839278988299066  \\
            304.18888042650417  0.08392275589092793  \\
            304.34120335110435  0.0839175465168829  \\
            304.4935262757045  0.08391226411550073  \\
            304.64584920030467  0.08390690823760508  \\
            304.7981721249048  0.08390148457711391  \\
            304.9504950495049  0.08389600497103958  \\
            305.1028179741051  0.08389048739948875  \\
            305.25514089870524  0.08388495598566252  \\
            305.4074638233054  0.08387944099585629  \\
            305.55978674790555  0.08387397883945985  \\
            305.71210967250573  0.08386861206895732  \\
            305.86443259710586  0.08386338937992724  \\
            306.016755521706  0.08385836561104244  \\
            306.1690784463062  0.08385329357358844  \\
            306.3214013709063  0.08384820217386338  \\
            306.4737242955065  0.08384317240704955  \\
            306.6260472201066  0.08383819245202613  \\
            306.7783701447068  0.08383325177489703  \\
            306.9306930693069  0.083828341128991  \\
            307.0830159939071  0.08382345255486157  \\
            307.23533891850724  0.08381857938028704  \\
            307.38766184310737  0.08381371622027052  \\
            307.53998476770755  0.08380885897703987  \\
            307.6923076923077  0.0838040048400478  \\
            307.84463061690786  0.08379915228597173  \\
            307.996953541508  0.08379430107871397  \\
            308.1492764661082  0.08378945226940152  \\
            308.3015993907083  0.08378460819638621  \\
            308.45392231530843  0.0837797724852447  \\
            308.6062452399086  0.08377495004877834  \\
            308.75856816450874  0.08377014708701334  \\
            308.91089108910893  0.08376537108720072  \\
            309.06321401370906  0.08376061675007125  \\
            309.21553693830924  0.08375588237690802  \\
            309.36785986290937  0.08375116874903063  \\
            309.5201827875095  0.0837464750456525  \\
            309.6725057121097  0.08374180047839208  \\
            309.8248286367098  0.0837371442912729  \\
            309.97715156131  0.0837325057607235  \\
            310.1294744859101  0.08372788419557749  \\
            310.2817974105103  0.08372327893707351  \\
            310.43412033511044  0.08371868935885525  \\
            310.58644325971056  0.08371411486697143  \\
            310.73876618431075  0.08370955489987586  \\
            310.8910891089109  0.08370500892842733  \\
            311.04341203351106  0.08370047645588974  \\
            311.1957349581112  0.08369595701793196  \\
            311.3480578827114  0.08369145018262798  \\
            311.5003808073115  0.08368695555045677  \\
            311.65270373191163  0.0836824727543024  \\
            311.8050266565118  0.08367800145945395  \\
            311.95734958111194  0.08367355043143641  \\
            312.1096725057121  0.08366912041766977  \\
            312.26199543031225  0.08366471009451047  \\
            312.41431835491244  0.08366031862548454  \\
            312.56664127951257  0.08365594520760741  \\
            312.7189642041127  0.08365158907138386  \\
            312.8712871287129  0.08364724948080798  \\
            313.023610053313  0.08364292573336332  \\
            313.1759329779132  0.08363861716002266  \\
            313.3282559025133  0.08363432312524821  \\
            313.4805788271135  0.08363004302699152  \\
            313.63290175171363  0.0836257762966935  \\
            313.78522467631376  0.08362152239928441  \\
            313.93754760091394  0.08361728083318387  \\
            314.0898705255141  0.08361305113030085  \\
            314.24219345011426  0.08360883285603365  \\
            314.3945163747144  0.08360462560927003  \\
            314.54683929931457  0.08360042902238694  \\
            314.6991622239147  0.0835962427935615  \\
            314.8514851485148  0.08359207724276203  \\
            315.003808073115  0.08358793124877203  \\
            315.15613099771514  0.08358380393311182  \\
            315.3084539223153  0.08357969445150253  \\
            315.46077684691545  0.08357560199386624  \\
            315.61309977151564  0.08357152578432588  \\
            315.76542269611576  0.08356746508120524  \\
            315.9177456207159  0.08356341917702904  \\
            316.0700685453161  0.08355938739852282  \\
            316.2223914699162  0.08355536910661303  \\
            316.3747143945164  0.08355136369642695  \\
            316.5270373191165  0.08354737059729281  \\
            316.6793602437167  0.08354338927273966  \\
            316.83168316831683  0.08353941922049746  \\
            316.98400609291696  0.08353545997249702  \\
            317.13632901751714  0.08353151109487007  \\
            317.28865194211727  0.08352757218794915  \\
            317.44097486671745  0.08352364288626773  \\
            317.5932977913176  0.08351972348444951  \\
            317.74562071591777  0.08351582418979789  \\
            317.8979436405179  0.08351194346022349  \\
            318.050266565118  0.08350808041841896  \\
            318.2025894897182  0.08350423422152801  \\
            318.35491241431833  0.08350040406114531  \\
            318.5072353389185  0.0834965891633166  \\
            318.65955826351865  0.08349278878853872  \\
            318.81188118811883  0.08348900223175944  \\
            318.96420411271896  0.08348522882237762  \\
            319.11652703731914  0.08348146792424319  \\
            319.2688499619193  0.08347771893565703  \\
            319.4211728865194  0.08347398128937114  \\
            319.5734958111196  0.08347025445258852  \\
            319.7258187357197  0.0834665379269632  \\
            319.8781416603199  0.08346283124860024  \\
            320.03046458492  0.0834591339880558  \\
            320.1827875095202  0.08345544575033696  \\
            320.33511043412034  0.08345176617490196  \\
            320.48743335872047  0.08344809624678162  \\
            320.63975628332065  0.0834444457610231  \\
            320.7920792079208  0.08344081286035147  \\
            320.94440213252096  0.08343719667750805  \\
            321.0967250571211  0.08343359637952331  \\
            321.2490479817213  0.08343001116771699  \\
            321.4013709063214  0.08342644027769802  \\
            321.55369383092153  0.08342288297936458  \\
            321.7060167555217  0.08341933857690402  \\
            321.85833968012184  0.08341580640879297  \\
            322.01066260472203  0.08341228584779722  \\
            322.16298552932216  0.08340877630097186  \\
            322.31530845392234  0.08340527720966112  \\
            322.46763137852247  0.08340178804949848  \\
            322.6199543031226  0.08339830833040668  \\
            322.7722772277228  0.08339483759659759  \\
            322.9246001523229  0.08339137542657239  \\
            323.0769230769231  0.08338792143312146  \\
            323.2292460015232  0.08338447526332435  \\
            323.3815689261234  0.08338103896764067  \\
            323.53389185072353  0.08337762128945214  \\
            323.68621477532366  0.08337421921204115  \\
            323.83853769992385  0.08337083207553549  \\
            323.990860624524  0.08336745921676669  \\
            324.14318354912416  0.08336409996927019  \\
            324.2955064737243  0.08336075366328517  \\
            324.4478293983245  0.08335741962575469  \\
            324.6001523229246  0.08335409718032553  \\
            324.7524752475247  0.0833507856473484  \\
            324.9047981721249  0.0833474843438777  \\
            325.05712109672504  0.08334419258367176  \\
            325.2094440213252  0.08334090967719263  \\
            325.36176694592535  0.08333763493160622  \\
            325.51408987052554  0.08333436765078224  \\
            325.66641279512567  0.08333111038248114  \\
            325.8187357197258  0.08332786901597161  \\
            325.971058644326  0.08332464166378686  \\
            326.1233815689261  0.0833214278225117  \\
            326.2757044935263  0.08331822695331413  \\
            326.4280274181264  0.08331503848194542  \\
            326.5803503427266  0.08331186179874003  \\
            326.73267326732673  0.08330869625861569  \\
            326.88499619192686  0.08330554118107329  \\
            327.03731911652704  0.08330239585019701  \\
            327.1896420411272  0.08329925951465425  \\
            327.34196496572736  0.0832961313876956  \\
            327.4942878903275  0.0832930106471549  \\
            327.64661081492767  0.08328989790575747  \\
            327.7989337395278  0.08328679962494825  \\
            327.9512566641279  0.08328371433171998  \\
            328.1035795887281  0.0832806416655478  \\
            328.25590251332824  0.08327758118996087  \\
            328.4082254379284  0.08327453239254239  \\
            328.56054836252855  0.08327149468492956  \\
            328.71287128712873  0.08326846740281361  \\
            328.86519421172886  0.08326544980593979  \\
            329.017517136329  0.08326244107810736  \\
            329.1698400609292  0.08325944032716959  \\
            329.3221629855293  0.08325644658503377  \\
            329.4744859101295  0.08325346262266  \\
            329.6268088347296  0.0832504919327509  \\
            329.7791317593298  0.08324753346431564  \\
            329.9314546839299  0.08324458686030063  \\
            330.08377760853006  0.08324165168693891  \\
            330.23610053313024  0.08323872743375009  \\
            330.38842345773037  0.08323581351354037  \\
            330.54074638233055  0.08323290926240255  \\
            330.6930693069307  0.08323001393971595  \\
            330.84539223153087  0.08322712672814656  \\
            330.997715156131  0.08322424673364687  \\
            331.1500380807311  0.08322137310848089  \\
            331.3023610053313  0.083218511759526  \\
            331.45468392993143  0.08321566231491523  \\
            331.6070068545316  0.0832128244796947  \\
            331.75932977913175  0.08320999788333608  \\
            331.91165270373193  0.08320718207973654  \\
            332.06397562833206  0.08320437654721878  \\
            332.21629855293224  0.08320158068853105  \\
            332.3686214775324  0.08319879383084708  \\
            332.5209444021325  0.08319601522576617  \\
            332.6732673267327  0.08319324404931314  \\
            332.8255902513328  0.08319047940193829  \\
            332.977913175933  0.08318772224235793  \\
            333.1302361005331  0.08318497744156907  \\
            333.2825590251333  0.08318224398403778  \\
            333.43488194973344  0.08317952155827667  \\
            333.58720487433357  0.08317680977893994  \\
            333.73952779893375  0.08317410818682337  \\
            333.8918507235339  0.08317141624886441  \\
            334.04417364813406  0.08316873335814211  \\
            334.1964965727342  0.08316605883387711  \\
            334.3488194973344  0.0831633919214317  \\
            334.5011424219345  0.08316073179230979  \\
            334.65346534653463  0.08315807754415688  \\
            334.8057882711348  0.08315543286302962  \\
            334.95811119573494  0.08315279952338442  \\
            335.1104341203351  0.08315017680517013  \\
            335.26275704493526  0.0831475644307849  \\
            335.41507996953544  0.08314496201143635  \\
            335.56740289413557  0.08314236904714169  \\
            335.7197258187357  0.08313978492672758  \\
            335.8720487433359  0.08313720892783029  \\
            336.024371667936  0.08313464021689558  \\
            336.1766945925362  0.08313207784917878  \\
            336.3290175171363  0.08312952240751659  \\
            336.4813404417365  0.08312697794177328  \\
            336.63366336633663  0.08312444370793239  \\
            336.78598629093676  0.0831219194910088  \\
            336.93830921553695  0.08311940496690963  \\
            337.0906321401371  0.08311689970243433  \\
            337.24295506473726  0.08311440315527466  \\
            337.3952779893374  0.08311191467401473  \\
            337.5476009139376  0.0831094334981309  \\
            337.6999238385377  0.08310695875799189  \\
            337.8522467631378  0.0831044895879078  \\
            338.004569687738  0.0831020304686945  \\
            338.15689261233814  0.08309958106957185  \\
            338.3092155369383  0.08309714129112568  \\
            338.46153846153845  0.0830947108833612  \\
            338.61386138613864  0.08309228944570306  \\
            338.76618431073877  0.08308987642699528  \\
            338.9185072353389  0.0830874711255013  \\
            339.0708301599391  0.08308507268890397  \\
            339.2231530845392  0.08308268011430554  \\
            339.3754760091394  0.08308029549481337  \\
            339.5277989337395  0.0830779204568197  \\
            339.6801218583397  0.08307555461157388  \\
            339.83244478293983  0.08307319777852273  \\
            339.98476770753996  0.08307084957646714  \\
            340.13709063214014  0.08306850942356216  \\
            340.28941355674027  0.0830661765373169  \\
            340.44173648134046  0.08306384993459466  \\
            340.5940594059406  0.08306153003384283  \\
            340.74638233054077  0.08305921936575049  \\
            340.8987052551409  0.08305691757102895  \\
            341.051028179741  0.08305462453214792  \\
            341.2033511043412  0.08305233993605507  \\
            341.35567402894134  0.0830500632741761  \\
            341.5079969535415  0.08304779384241474  \\
            341.66031987814165  0.0830455307411527  \\
            341.81264280274183  0.08304327355253693  \\
            341.96496572734196  0.08304102516883279  \\
            342.1172886519421  0.0830387853774726  \\
            342.2696115765423  0.08303655411449068  \\
            342.4219345011424  0.08303433112651398  \\
            342.5742574257426  0.08303211597076214  \\
            342.7265803503427  0.08302990801504742  \\
            342.8789032749429  0.0830277064377748  \\
            343.031226199543  0.08302551030056392  \\
            343.18354912414316  0.083023322392136  \\
            343.33587204874334  0.08302114280334884  \\
            343.48819497334347  0.08301897151851168  \\
            343.64051789794365  0.08301680833912604  \\
            343.7928408225438  0.08301465288388565  \\
            343.94516374714397  0.08301250458867658  \\
            344.0974866717441  0.08301036270657708  \\
            344.2498095963443  0.08300822630785765  \\
            344.4021325209444  0.08300609692435845  \\
            344.55445544554453  0.0830039758480658  \\
            344.7067783701447  0.08300186284726851  \\
            344.85910129474485  0.08299975777450326  \\
            345.01142421934503  0.08299766030642088  \\
            345.16374714394516  0.08299556994378633  \\
            345.31607006854534  0.08299348601147875  \\
            345.46839299314547  0.08299140765849146  \\
            345.6207159177456  0.08298933533194722  \\
            345.7730388423458  0.08298727114599036  \\
            345.9253617669459  0.08298521480179713  \\
            346.0776846915461  0.0829831661992621  \\
            346.2300076161462  0.08298112506957621  \\
            346.3823305407464  0.08297909097522668  \\
            346.53465346534654  0.08297706330999709  \\
            346.68697638994666  0.08297504129896728  \\
            346.83929931454685  0.08297302464265628  \\
            346.991622239147  0.08297101577837325  \\
            347.14394516374716  0.0829690145174251  \\
            347.2962680883473  0.08296702080332109  \\
            347.4485910129475  0.08296503441827643  \\
            347.6009139375476  0.08296305498321228  \\
            347.75323686214773  0.08296108195775566  \\
            347.9055597867479  0.08295911464023956  \\
            348.05788271134804  0.0829571522722716  \\
            348.2102056359482  0.08295519720874842  \\
            348.36252856054836  0.08295324950662204  \\
            348.51485148514854  0.08295130914915294  \\
            348.66717440974867  0.0829493759659202  \\
            348.8194973343488  0.0829474496328214  \\
            348.971820258949  0.08294552967207273  \\
            349.1241431835491  0.08294361545220891  \\
            349.2764661081493  0.08294170618808325  \\
            349.4287890327494  0.0829398032562659  \\
            349.5811119573496  0.08293790763462426  \\
            349.73343488194973  0.0829360191493681  \\
            349.88575780654986  0.08293413767363685  \\
            350.03808073115005  0.08293226293468199  \\
            350.1904036557502  0.08293039451386716  \\
            350.34272658035036  0.08292853184666817  \\
            350.4950495049505  0.08292667422267286  \\
            350.64737242955067  0.0829248220808327  \\
            350.7996953541508  0.08292297710528895  \\
            350.9520182787509  0.08292113905317543  \\
            351.1043412033511  0.08291930783725993  \\
            351.25666412795124  0.08291748323237531  \\
            351.4089870525514  0.08291566487541946  \\
            351.56130997715155  0.08291385226535529  \\
            351.71363290175174  0.08291204476321075  \\
            351.86595582635186  0.08291024217210155  \\
            352.018278750952  0.08290844645048233  \\
            352.1706016755522  0.08290665743633442  \\
            352.3229246001523  0.08290487507795198  \\
            352.4752475247525  0.08290309919391531  \\
            352.6275704493526  0.08290132947309069  \\
            352.7798933739528  0.08289956547463051  \\
            352.93221629855293  0.08289780662797325  \\
            353.08453922315306  0.0828960523480848  \\
            353.23686214775324  0.08289430452687645  \\
            353.38918507235337  0.08289256319939421  \\
            353.54150799695356  0.08289082834412989  \\
            353.6938309215537  0.08288909982025272  \\
            353.84615384615387  0.08288737736760927  \\
            353.998476770754  0.08288566060672357  \\
            354.1507996953541  0.08288394903879698  \\
            354.3031226199543  0.08288224204570825  \\
            354.45544554455444  0.0828805405938732  \\
            354.6077684691546  0.08287884559642168  \\
            354.76009139375475  0.08287715688809093  \\
            354.91241431835493  0.0828754743694374  \\
            355.06473724295506  0.08287379783342938  \\
            355.2170601675552  0.08287212696544694  \\
            355.3693830921554  0.08287046134328184  \\
            355.5217060167555  0.08286880043713772  \\
            355.6740289413557  0.08286714416841152  \\
            355.8263518659558  0.08286549416336829  \\
            355.978674790556  0.08286385026179342  \\
            356.1309977151561  0.08286221240735564  \\
            356.2833206397563  0.08286058044879724  \\
            356.43564356435644  0.08285895413993402  \\
            356.58796648895657  0.08285733313965538  \\
            356.74028941355675  0.08285571701192425  \\
            356.8926123381569  0.0828541052257771  \\
            357.04493526275706  0.08285249876868186  \\
            357.1972581873572  0.08285089835479217  \\
            357.3495811119574  0.08284930383746772  \\
            357.5019040365575  0.08284771512231787  \\
            357.65422696115763  0.08284613203319201  \\
            357.8065498857578  0.0828445543121795  \\
            357.95887281035795  0.08284298161960975  \\
            358.11119573495813  0.08284141353405214  \\
            358.26351865955826  0.08283984962244918  \\
            358.41584158415844  0.08283829140725328  \\
            358.56816450875857  0.08283673892070155  \\
            358.7204874333587  0.08283519212296754  \\
            358.8728103579589  0.08283365090575762  \\
            359.025133282559  0.08283211509231105  \\
            359.1774562071592  0.08283058443739988  \\
            359.3297791317593  0.08282905862732912  \\
            359.4821020563595  0.08282753727993654  \\
            359.63442498095964  0.08282602002171216  \\
            359.78674790555976  0.08282450829317026  \\
            359.93907083015995  0.08282300210948598  \\
            360.0913937547601  0.08282150142294818  \\
            360.24371667936026  0.0828200061304546  \\
            360.3960396039604  0.08281851607351204  \\
            360.5483625285606  0.08281703103823623  \\
            360.7006854531607  0.08281555075535198  \\
            360.85300837776083  0.08281407490019296  \\
            361.005331302361  0.08281260309270196  \\
            361.15765422696114  0.08281113614885285  \\
            361.3099771515613  0.08280967468636062  \\
            361.46230007616145  0.08280821854968151  \\
            361.61462300076164  0.0828067676528841  \\
            361.76694592536177  0.08280532186719292  \\
            361.9192688499619  0.08280388102098839  \\
            362.0715917745621  0.08280244489980687  \\
            362.2239146991622  0.0828010132463406  \\
            362.3762376237624  0.08279958576043778  \\
            362.5285605483625  0.08279816224482558  \\
            362.6808834729627  0.08279674395611598  \\
            362.83320639756283  0.08279533083894496  \\
            362.98552932216296  0.08279392282820093  \\
            363.13785224676315  0.08279251982765709  \\
            363.2901751713633  0.08279112170997156  \\
            363.44249809596346  0.08278972831668731  \\
            363.5948210205636  0.08278833945823212  \\
            363.74714394516377  0.08278695491391867  \\
            363.8994668697639  0.0827855744319445  \\
            364.051789794364  0.08278419781372748  \\
            364.2041127189642  0.08278282619971593  \\
            364.35643564356434  0.08278145957052756  \\
            364.5087585681645  0.0827800978564396  \\
            364.66108149276465  0.08277874096725737  \\
            364.81340441736484  0.08277738879231432  \\
            364.96572734196496  0.08277604120047194  \\
            365.1180502665651  0.08277469804011979  \\
            365.2703731911653  0.08277335913917554  \\
            365.4226961157654  0.0827720243050849  \\
            365.5750190403656  0.08277069332482169  \\
            365.7273419649657  0.08276936645999945  \\
            365.8796648895659  0.08276804451882123  \\
            366.03198781416603  0.08276672733601029  \\
            366.18431073876616  0.08276541483196678  \\
            366.33663366336634  0.08276410691590234  \\
            366.48895658796647  0.08276280348584014  \\
            366.64127951256665  0.08276150442861484  \\
            366.7936024371668  0.08276020961987256  \\
            366.94592536176697  0.08275891892407097  \\
            367.0982482863671  0.08275763219447925  \\
            367.2505712109672  0.08275634927317808  \\
            367.4028941355674  0.08275507020293647  \\
            367.55521706016754  0.08275379580154883  \\
            367.7075399847677  0.08275252596658689  \\
            367.85986290936785  0.08275126061965149  \\
            368.01218583396803  0.08274999967879444  \\
            368.16450875856816  0.08274874305851847  \\
            368.3168316831683  0.08274749066977719  \\
            368.4691546077685  0.08274624241997515  \\
            368.6214775323686  0.08274499821296781  \\
            368.7738004569688  0.08274375794906152  \\
            368.9261233815689  0.08274252152501359  \\
            369.0784463061691  0.08274128883403221  \\
            369.2307692307692  0.08274005990750213  \\
            369.3830921553694  0.08273883539326105  \\
            369.53541507996954  0.08273761522493935  \\
            369.68773800456967  0.08273639932629441  \\
            369.84006092916985  0.08273518762319237  \\
            369.99238385377  0.08273398004360827  \\
            370.14470677837016  0.08273277651762591  \\
            370.2970297029703  0.08273157697743797  \\
            370.4493526275705  0.08273038135734596  \\
            370.6016755521706  0.08272918959376022  \\
            370.75399847677073  0.0827280016251999  \\
            370.9063214013709  0.08272681739229304  \\
            371.05864432597104  0.08272563683777642  \\
            371.21096725057123  0.08272445994511658  \\
            371.36329017517136  0.08272328713966136  \\
            371.51561309977154  0.08272211844069245  \\
            371.66793602437167  0.08272095377932025  \\
            371.8202589489718  0.08271979309195475  \\
            371.972581873572  0.08271863632030557  \\
            372.1249047981721  0.0827174834113819  \\
            372.2772277227723  0.08271633431749256  \\
            372.4295506473724  0.08271518899624598  \\
            372.5818735719726  0.08271404741055015  \\
            372.73419649657274  0.08271290952861271  \\
            372.88651942117286  0.08271177532394088  \\
            373.03884234577305  0.08271064477534149  \\
            373.1911652703732  0.08270951786692095  \\
            373.34348819497336  0.08270839458808532  \\
            373.4958111195735  0.08270727492646733  \\
            373.6481340441737  0.08270615901945921  \\
            373.8004569687738  0.08270504690315324  \\
            373.95277989337393  0.08270393853017971  \\
            374.1051028179741  0.08270283385809599  \\
            374.25742574257424  0.08270173284938642  \\
            374.4097486671744  0.0827006354714625  \\
            374.56207159177455  0.08269954169666274  \\
            374.71439451637474  0.08269845150225266  \\
            374.86671744097487  0.08269736487042492  \\
            375.019040365575  0.08269628178829917  \\
            375.1713632901752  0.08269520224792216  \\
            375.3236862147753  0.08269412624626765  \\
            375.4760091393755  0.08269305378523649  \\
            375.6283320639756  0.08269198487165658  \\
            375.7806549885758  0.08269091951728286  \\
            375.93297791317593  0.08268985773879733  \\
            376.08530083777606  0.08268879955780907  \\
            376.23762376237624  0.08268774500085416  \\
            376.3899466869764  0.0826866937590271  \\
            376.54226961157656  0.08268564580319425  \\
            376.6945925361767  0.08268460117098717  \\
            376.84691546077687  0.08268355985758942  \\
            376.999238385377  0.08268252186114051  \\
            377.1515613099771  0.08268148718273585  \\
            377.3038842345773  0.08268045582642668  \\
            377.45620715917744  0.08267942779922018  \\
            377.6085300837776  0.08267840311107938  \\
            377.76085300837775  0.08267738177492324  \\
            377.91317593297794  0.08267636380662656  \\
            378.06549885757806  0.08267534922502007  \\
            378.2178217821782  0.08267433805189037  \\
            378.3701447067784  0.08267333031197993  \\
            378.5224676313785  0.08267232603298715  \\
            378.6747905559787  0.08267132524556628  \\
            378.8271134805788  0.08267032798332748  \\
            378.979436405179  0.08266933428283676  \\
            379.13175932977913  0.0826683441836161  \\
            379.28408225437926  0.08266735769148666  \\
            379.43640517897944  0.08266637382584491  \\
            379.58872810357957  0.08266539277032513  \\
            379.74105102817975  0.08266441456367  \\
            379.8933739527799  0.08266343924567837  \\
            380.04569687738007  0.0826624668572053  \\
            380.1980198019802  0.08266149744016203  \\
            380.3503427265803  0.08266053103751603  \\
            380.5026656511805  0.08265956769329097  \\
            380.65498857578064  0.08265860745256667  \\
            380.8073115003808  0.0826576503614792  \\
            380.95963442498095  0.08265669646722082  \\
            381.11195734958113  0.08265574581803997  \\
            381.26428027418126  0.08265479846324131  \\
            381.41660319878144  0.08265385445318567  \\
            381.5689261233816  0.08265291383929012  \\
            381.7212490479817  0.0826519766740279  \\
            381.8735719725819  0.08265104301092847  \\
            382.025894897182  0.08265011290457745  \\
            382.1782178217822  0.08264918641061672  \\
            382.3305407463823  0.0826482632607429  \\
            382.4828636709825  0.08264734213360315  \\
            382.63518659558264  0.08264642334899891  \\
            382.78750952018277  0.08264550698865536  \\
            382.93983244478295  0.0826445931335121  \\
            383.0921553693831  0.08264368186372308  \\
            383.24447829398326  0.08264277325865654  \\
            383.3968012185834  0.08264186739689515  \\
            383.5491241431836  0.08264096435623586  \\
            383.7014470677837  0.08264006421369  \\
            383.85376999238383  0.08263916704548321  \\
            384.006092916984  0.08263827292705556  \\
            384.15841584158414  0.08263738193306137  \\
            384.31073876618433  0.08263649413736937  \\
            384.46306169078446  0.08263560961306261  \\
            384.61538461538464  0.0826347284324385  \\
            384.76770753998477  0.0826338506670088  \\
            384.9200304645849  0.0826329763874996  \\
            385.0723533891851  0.08263210566385133  \\
            385.2246763137852  0.08263123856521883  \\
            385.3769992383854  0.08263037427071429  \\
            385.5293221629855  0.08262951148985975  \\
            385.6816450875857  0.08262865064173887  \\
            385.83396801218584  0.08262779184668709  \\
            385.98629093678596  0.08262693522252193  \\
            386.13861386138615  0.08262608088454282  \\
            386.2909367859863  0.08262522894553125  \\
            386.44325971058646  0.08262437951575066  \\
            386.5955826351866  0.08262353270294653  \\
            386.7479055597868  0.08262268861234633  \\
            386.9002284843869  0.08262184734665948  \\
            387.05255140898703  0.08262100900607745  \\
            387.2048743335872  0.08262017368827368  \\
            387.35719725818734  0.08261934148840361  \\
            387.5095201827875  0.08261851249910467  \\
            387.66184310738765  0.0826176868104963  \\
            387.81416603198784  0.08261686451017995  \\
            387.96648895658797  0.08261604568323902  \\
            388.1188118811881  0.08261523041223894  \\
            388.2711348057883  0.08261441877722712  \\
            388.4234577303884  0.08261360907625255  \\
            388.5757806549886  0.08261280056670298  \\
            388.7281035795887  0.08261199363549772  \\
            388.8804265041889  0.08261118843706718  \\
            389.03274942878903  0.08261038512171241  \\
            389.18507235338916  0.08260958383560522  \\
            389.33739527798934  0.08260878472078804  \\
            389.4897182025895  0.082607987915174  \\
            389.64204112718966  0.08260719355254695  \\
            389.7943640517898  0.08260640176256137  \\
            389.94668697638997  0.08260561267074247  \\
            390.0990099009901  0.08260482639848611  \\
            390.2513328255902  0.08260404306305887  \\
            390.4036557501904  0.08260326277759797  \\
            390.55597867479054  0.08260248565111138  \\
            390.7083015993907  0.08260171178847767  \\
            390.86062452399085  0.08260094129044616  \\
            391.01294744859104  0.08260017425363686  \\
            391.16527037319116  0.08259941077054041  \\
            391.3175932977913  0.08259865088961998  \\
            391.4699162223915  0.08259789179058731  \\
            391.6222391469916  0.08259713377826379  \\
            391.7745620715918  0.08259637704221548  \\
            391.9268849961919  0.08259562176639738  \\
            392.0792079207921  0.08259486812915351  \\
            392.23153084539223  0.08259411630321686  \\
            392.38385376999236  0.08259336645570944  \\
            392.53617669459254  0.08259261874814225  \\
            392.68849961919267  0.08259187333641527  \\
            392.84082254379285  0.08259113037081749  \\
            392.993145468393  0.08259038999602687  \\
            393.14546839299317  0.08258965235111039  \\
            393.2977913175933  0.08258891756952404  \\
            393.4501142421934  0.08258818577911274  \\
            393.6024371667936  0.08258745710211048  \\
            393.75476009139373  0.08258673165514017  \\
            393.9070830159939  0.08258600954921379  \\
            394.05940594059405  0.08258529088973227  \\
            394.21172886519423  0.0825845757764855  \\
            394.36405178979436  0.08258386374273816  \\
            394.51637471439454  0.0825831519290544  \\
            394.6686976389947  0.08258244092260272  \\
            394.8210205635948  0.08258173093924534  \\
            394.973343488195  0.08258102218788904  \\
            395.1256664127951  0.08258031487048524  \\
            395.2779893373953  0.08257960918202986  \\
            395.4303122619954  0.08257890531056344  \\
            395.5826351865956  0.08257820343717112  \\
            395.73495811119574  0.08257750373598258  \\
            395.88728103579587  0.0825768063741721  \\
            396.03960396039605  0.08257611151195854  \\
            396.1919268849962  0.08257541930260533  \\
            396.34424980959636  0.0825747298924205  \\
            396.4965727341965  0.08257404342075662  \\
            396.6488956587967  0.0825733600200109  \\
            396.8012185833968  0.08257267981562508  \\
            396.95354150799693  0.08257200292608546  \\
            397.1058644325971  0.08257132946292302  \\
            397.25818735719724  0.08257065953071321  \\
            397.41051028179743  0.0825699918612243  \\
            397.56283320639756  0.0825693240566399  \\
            397.71515613099774  0.08256865682968502  \\
            397.86747905559787  0.08256799041784689  \\
            398.019801980198  0.08256732505045689  \\
            398.1721249047982  0.08256666094869054  \\
            398.3244478293983  0.0825659983255675  \\
            398.4767707539985  0.08256533738595156  \\
            398.6290936785986  0.08256467832655068  \\
            398.7814166031988  0.08256402133591693  \\
            398.93373952779893  0.08256336659444655  \\
            399.08606245239906  0.08256271427437992  \\
            399.23838537699925  0.08256206453980153  \\
            399.3907083015994  0.08256141754664006  \\
            399.54303122619956  0.0825607734426683  \\
            399.6953541507997  0.08256013236750319  \\
            399.8476770753999  0.0825594944526058  \\
            400.0  0.08255885982128137  \\
            400.1523229246001  0.08255822858867927  \\
            400.3046458492003  0.08255760086179299  \\
            400.45696877380044  0.08255697427419732  \\
            400.6092916984006  0.08255634745425018  \\
            400.76161462300075  0.0825557210282266  \\
            400.91393754760094  0.08255509525065598  \\
            401.06626047220107  0.08255447036686092  \\
            401.2185833968012  0.08255384661295723  \\
            401.3709063214014  0.08255322421585393  \\
            401.5232292460015  0.0825526033932532  \\
            401.6755521706017  0.08255198435365049  \\
            401.8278750952018  0.08255136729633439  \\
            401.980198019802  0.08255075241138675  \\
            402.13252094440213  0.08255013987968254  \\
            402.28484386900226  0.08254952987289  \\
            402.43716679360244  0.08254892255347059  \\
            402.58948971820257  0.08254831807467888  \\
            402.74181264280276  0.08254771658056274  \\
            402.8941355674029  0.08254711820596317  \\
            403.04645849200307  0.08254652307651442  \\
            403.1987814166032  0.08254593130864392  \\
            403.3511043412033  0.08254534300957231  \\
            403.5034272658035  0.08254475442704327  \\
            403.65575019040364  0.08254416580260646  \\
            403.8080731150038  0.08254357743012362  \\
            403.96039603960395  0.08254298957671789  \\
            404.11271896420413  0.08254240249940839  \\
            404.26504188880426  0.0825418164451102  \\
            404.4173648134044  0.08254123165063439  \\
            404.5696877380046  0.08254064834268801  \\
            404.7220106626047  0.08254006673787416  \\
            404.8743335872049  0.08253948704269184  \\
            405.026656511805  0.08253890945353609  \\
            405.1789794364052  0.08253833415669794  \\
            405.3313023610053  0.08253776132836435  \\
            405.48362528560546  0.08253719113461834  \\
            405.63594821020564  0.0825366237314389  \\
            405.78827113480577  0.08253605926470094  \\
            405.94059405940595  0.08253549787017543  \\
            406.0929169840061  0.08253493967352932  \\
            406.24523990860627  0.08253438479032552  \\
            406.3975628332064  0.08253383274156961  \\
            406.5498857578066  0.08253327988167507  \\
            406.7022086824067  0.08253272688294289  \\
            406.85453160700683  0.08253217403166335  \\
            407.006854531607  0.08253162160328195  \\
            407.15917745620715  0.08253106986239946  \\
            407.31150038080733  0.08253051906277184  \\
            407.46382330540746  0.08252996944731031  \\
            407.61614623000764  0.08252942124808132  \\
            407.76846915460777  0.08252887468630658  \\
            407.9207920792079  0.08252832997236301  \\
            408.0731150038081  0.08252778730578277  \\
            408.2254379284082  0.08252724687525326  \\
            408.3777608530084  0.08252670885861713  \\
            408.5300837776085  0.08252617342287222  \\
            408.6824067022087  0.08252564072417168  \\
            408.83472962680884  0.08252511090782383  \\
            408.98705255140896  0.08252458410829229  \\
            409.13937547600915  0.08252406044919583  \\
            409.2916984006093  0.08252354004330856  \\
            409.44402132520946  0.0825230200234471  \\
            409.5963442498096  0.08252250947094303  \\
            409.7486671744098  0.0825220074248286  \\
            409.9009900990099  0.08252150600468397  \\
            410.05331302361003  0.0825209988403571  \\
            410.2056359482102  0.08252048107196397  \\
            410.35795887281034  0.0825199493498884  \\
            410.5102817974105  0.08251940183478215  \\
            410.66260472201066  0.08251883819756485  \\
            410.81492764661084  0.08251825961942409  \\
            410.96725057121097  0.08251766879181534  \\
            411.1195734958111  0.08251706991646197  \\
            411.2718964204113  0.08251646870535528  \\
            411.4242193450114  0.08251587238075445  \\
            411.5765422696116  0.0825152896751866  \\
            411.7288651942117  0.08251473083144675  \\
            411.8811881188119  0.0825142076025978  \\
            412.03351104341203  0.0825137332519706  \\
            412.18583396801216  0.08251329517293489  \\
            412.33815689261235  0.08251296141804272  \\
            412.4904798172125  0.08251285738686384  \\
            412.64280274181266  0.0825130873474774  \\
            412.7951256664128  0.08251373480405107  \\
            412.94744859101297  0.08251486249684098  \\
            413.0997715156131  0.08251651240219178  \\
            413.2520944402132  0.08251870573253661  \\
            413.4044173648134  0.08252144293639709  \\
            413.55674028941354  0.08252470369838333  \\
            413.7090632140137  0.08252844693919398  \\
            413.86138613861385  0.0825326108156161  \\
            414.01370906321404  0.08253711272052533  \\
            414.16603198781416  0.08254184928288574  \\
            414.3183549124143  0.08254669636774993  \\
            414.4706778370145  0.08255150907625897  \\
            414.6230007616146  0.08255612174564245  \\
            414.7753236862148  0.08256038308858007  \\
            414.9276466108149  0.08256447395760651  \\
            415.0799695354151  0.0825684609832508  \\
            415.23229246001523  0.08257235577676526  \\
            415.38461538461536  0.08257616918019824  \\
            415.53693830921554  0.08257991126639408  \\
            415.68926123381567  0.08258359133899318  \\
            415.84158415841586  0.08258721793243198  \\
            415.993907083016  0.08259079881194296  \\
            416.14623000761617  0.08259434097355454  \\
            416.2985529322163  0.0825978506440913  \\
            416.4508758568164  0.08260133328117372  \\
            416.6031987814166  0.08260479357321844  \\
            416.75552170601674  0.08260823543943802  \\
            416.9078446306169  0.0826116620298411  \\
            417.06016755521705  0.08261507572523234  \\
            417.21249047981723  0.08261847813721246  \\
            417.36481340441736  0.08262187010817815  \\
            417.5171363290175  0.08262524380829382  \\
            417.6694592536177  0.0826285349452925  \\
            417.8217821782178  0.08263175366159278  \\
            417.974105102818  0.08263491735234399  \\
            418.1264280274181  0.08263804180425736  \\
            418.2787509520183  0.08264114119560619  \\
            418.4310738766184  0.08264422809622565  \\
            418.58339680121856  0.0826473134675129  \\
            418.73571972581874  0.08265040666242707  \\
            418.88804265041887  0.08265351542548925  \\
            419.04036557501905  0.08265664589278249  \\
            419.1926884996192  0.0826598025919518  \\
            419.34501142421936  0.08266298844220415  \\
            419.4973343488195  0.08266620475430848  \\
            419.6496572734197  0.08266945123059571  \\
            419.8019801980198  0.08267272596495867  \\
            419.95430312261993  0.08267602544285221  \\
            420.1066260472201  0.08267934691014488  \\
            420.25894897182025  0.08268264430254303  \\
            420.41127189642043  0.08268588245055224  \\
            420.56359482102056  0.08268907557511633  \\
            420.71591774562074  0.0826922365656737  \\
            420.86824067022087  0.0826953769801572  \\
            421.020563594821  0.08269850704499422  \\
            421.1728865194212  0.08270163565510662  \\
            421.3252094440213  0.08270477037391077  \\
            421.4775323686215  0.08270791743331761  \\
            421.6298552932216  0.08271108173373248  \\
            421.7821782178218  0.0827142668440553  \\
            421.93450114242194  0.08271747500168052  \\
            422.08682406702206  0.08272070711249699  \\
            422.23914699162225  0.08272396275088817  \\
            422.3914699162224  0.08272724015973199  \\
            422.54379284082256  0.08273053625040083  \\
            422.6961157654227  0.08273384660276167  \\
            422.8484386900229  0.0827371564846741  \\
            423.000761614623  0.08274041021921297  \\
            423.15308453922313  0.08274361134017523  \\
            423.3054074638233  0.08274677194315037  \\
            423.45773038842344  0.08274990298503737  \\
            423.6100533130236  0.08275301428404477  \\
            423.76237623762376  0.08275611451969052  \\
            423.91469916222394  0.08275921123280215  \\
            424.06702208682407  0.08276231082551663  \\
            424.2193450114242  0.08276541856128045  \\
            424.3716679360244  0.08276853856484961  \\
            424.5239908606245  0.08277167382228962  \\
            424.6763137852247  0.08277482618097544  \\
            424.8286367098248  0.08277799634959158  \\
            424.980959634425  0.08278118389813202  \\
            425.13328255902513  0.08278438680001535  \\
            425.28560548362526  0.08278756118748798  \\
            425.43792840822545  0.08279068842378703  \\
            425.5902513328256  0.08279377874026113  \\
            425.74257425742576  0.08279684151099405  \\
            425.8948971820259  0.08279988525280482  \\
            426.04722010662607  0.0828029176252477  \\
            426.1995430312262  0.08280594543061214  \\
            426.3518659558263  0.08280897461392278  \\
            426.5041888804265  0.08281201026293954  \\
            426.65651180502664  0.08281505660815745  \\
            426.8088347296268  0.08281811702280688  \\
            426.96115765422695  0.0828211940228533  \\
            427.11348057882714  0.08282428926699746  \\
            427.26580350342726  0.0828273961570876  \\
            427.4181264280274  0.08283046471528749  \\
            427.5704493526276  0.08283349378990754  \\
            427.7227722772277  0.08283649260063565  \\
            427.8750952018279  0.08283946955435237  \\
            428.027418126428  0.08284243224513087  \\
            428.1797410510282  0.08284538745423696  \\
            428.33206397562833  0.08284834115012911  \\
            428.48438690022846  0.08285129848845835  \\
            428.63670982482864  0.0828542638120684  \\
            428.78903274942877  0.08285724065099558  \\
            428.94135567402896  0.08286023172246888  \\
            429.0936785986291  0.08286323893090988  \\
            429.24600152322927  0.08286626336793283  \\
            429.3983244478294  0.08286928316203908  \\
            429.5506473724295  0.0828722590380258  \\
            429.7029702970297  0.08287519898272278  \\
            429.85529322162984  0.0828781114965888  \\
            430.00761614623  0.08288100431069813  \\
            430.15993907083015  0.08288388438674049  \\
            430.31226199543033  0.08288675791702108  \\
            430.46458492003046  0.0828896303244606  \\
            430.6169078446306  0.08289250626259516  \\
            430.7692307692308  0.0828953896155764  \\
            430.9215536938309  0.08289828349817141  \\
            431.0738766184311  0.08290119025576274  \\
            431.2261995430312  0.08290411146434844  \\
            431.3785224676314  0.08290704707595645  \\
            431.5308453922315  0.08290995662293636  \\
            431.6831683168317  0.0829128247512844  \\
            431.83549124143184  0.08291566011977917  \\
            431.98781416603197  0.08291847064807102  \\
            432.14013709063215  0.08292126351668203  \\
            432.2924600152323  0.08292404516700598  \\
            432.44478293983246  0.08292682130130849  \\
            432.5971058644326  0.08292959688272684  \\
            432.7494287890328  0.08293237613527008  \\
            432.9017517136329  0.08293516254381898  \\
            433.05407463823303  0.0829379588541261  \\
            433.2063975628332  0.08294076707281568  \\
            433.35872048743335  0.08294358846738377  \\
            433.51104341203353  0.08294641522079012  \\
            433.66336633663366  0.08294920361728686  \\
            433.81568926123384  0.08295195465893593  \\
            433.96801218583397  0.08295467635418241  \\
            434.1203351104341  0.08295737600509957  \\
            434.2726580350343  0.08296006020738875  \\
            434.4249809596344  0.08296273485037939  \\
            434.5773038842346  0.08296540511702906  \\
            434.7296268088347  0.08296807548392346  \\
            434.8819497334349  0.08297074972127638  \\
            435.03427265803504  0.08297343089292972  \\
            435.18659558263516  0.08297612135635352  \\
            435.33891850723535  0.08297882276264588  \\
            435.4912414318355  0.08298153605653312  \\
            435.64356435643566  0.08298423935866935  \\
            435.7958872810358  0.08298690162351395  \\
            435.948210205636  0.08298953037282185  \\
            436.1005331302361  0.08299213295072928  \\
            436.25285605483623  0.08299471603150367  \\
            436.4051789794364  0.08299728561954352  \\
            436.55750190403654  0.08299984704937839  \\
            436.7098248286367  0.08300240498566909  \\
            436.86214775323685  0.08300496342320744  \\
            437.01447067783704  0.08300752568691638  \\
            437.16679360243717  0.08301009443185003  \\
            437.3191165270373  0.08301267164319358  \\
            437.4714394516375  0.0830152586362633  \\
            437.6237623762376  0.08301785465225728  \\
            437.7760853008378  0.08302042337352149  \\
            437.9284082254379  0.0830229547689767  \\
            438.0807311500381  0.08302545616385112  \\
            438.23305407463823  0.08302793425150293  \\
            438.38537699923836  0.08303039509342024  \\
            438.53769992383855  0.08303284411922113  \\
            438.6900228484387  0.0830352861266536  \\
            438.84234577303886  0.0830377252815957  \\
            438.994668697639  0.08304016511805534  \\
            439.14699162223917  0.08304260853817046  \\
            439.2993145468393  0.08304505781220894  \\
            439.4516374714394  0.0830475145785686  \\
            439.6039603960396  0.08304997984377725  \\
            439.75628332063974  0.08305244524973993  \\
            439.9086062452399  0.0830548748732754  \\
            440.06092916984005  0.08305727108210414  \\
            440.21325209444024  0.0830596405266482  \\
            440.36557501904036  0.08306198926453093  \\
            440.5178979436405  0.083064322760577  \\
            440.6702208682407  0.08306664588681241  \\
            440.8225437928408  0.08306896292246446  \\
            440.974866717441  0.08307127755396178  \\
            441.1271896420411  0.08307359287493432  \\
            441.2795125666413  0.08307591138621331  \\
            441.43183549124143  0.08307823499583133  \\
            441.58415841584156  0.08308056501902228  \\
            441.73648134044174  0.08308290217822135  \\
            441.88880426504187  0.08308522583227525  \\
            442.04112718964205  0.08308751323338512  \\
            442.1934501142422  0.08308977083542318  \\
            442.34577303884237  0.08309200462940053  \\
            442.4980959634425  0.0830942200536677  \\
            442.6504188880426  0.08309642199391486  \\
            442.8027418126428  0.08309861478317161  \\
            442.95506473724294  0.08310080220180713  \\
            443.1073876618431  0.08310298747753013  \\
            443.25971058644325  0.08310517328538881  \\
            443.41203351104343  0.08310736174777095  \\
            443.56435643564356  0.08310955443440383  \\
            443.7166793602437  0.08311175236235427  \\
            443.8690022848439  0.08311395414561638  \\
            444.021325209444  0.08311612939329595  \\
            444.1736481340442  0.08311827228364559  \\
            444.3259710586443  0.08312038867958868  \\
            444.4782939832445  0.08312248393236263  \\
            444.6306169078446  0.08312456288151888  \\
            444.7829398324448  0.08312662985492297  \\
            444.93526275704494  0.08312868866875445  \\
            445.08758568164507  0.08313074262750692  \\
            445.23990860624525  0.083132794523988  \\
            445.3922315308454  0.08313484663931943  \\
            445.54455445544556  0.08313690074293692  \\
            445.6968773800457  0.08313895809259028  \\
            445.8492003046459  0.08314101943434335  \\
            446.001523229246  0.08314307659124556  \\
            446.15384615384613  0.08314510212784966  \\
            446.3061690784463  0.08314709895470941  \\
            446.45849200304644  0.08314907227681413  \\
            446.61081492764663  0.08315102682900752  \\
            446.76313785224676  0.08315296687598761  \\
            446.91546077684694  0.08315489621230679  \\
            447.06778370144707  0.08315681816237175  \\
            447.2201066260472  0.08315873558044354  \\
            447.3724295506474  0.08316065085063752  \\
            447.5247524752475  0.08316256588692346  \\
            447.6770753998477  0.0831644821331254  \\
            447.8293983244478  0.08316640056292174  \\
            447.981721249048  0.08316832167984521  \\
            448.13404417364814  0.08317022742293938  \\
            448.28636709824826  0.08317210274092317  \\
            448.43869002284845  0.0831739526578138  \\
            448.5910129474486  0.08317578174662552  \\
            448.74333587204876  0.08317759415210377  \\
            448.8956587966489  0.08317939359072522  \\
            449.0479817212491  0.08318118335069774  \\
            449.2003046458492  0.08318296629196034  \\
            449.35262757044933  0.0831847448461833  \\
            449.5049504950495  0.08318652101676803  \\
            449.65727341964964  0.08318829637884718  \\
            449.8095963442498  0.08319007207928461  \\
            449.96191926884995  0.08319184883667531  \\
            450.11424219345014  0.08319362488559426  \\
            450.26656511805027  0.08319537693795766  \\
            450.4188880426504  0.0831971022053083  \\
            450.5712109672506  0.08319880504364677  \\
            450.7235338918507  0.08320048942270374  \\
            450.8758568164509  0.08320215892594  \\
            451.028179741051  0.0832038167505465  \\
            451.1805026656512  0.0832054657074442  \\
            451.33282559025133  0.08320710822128424  \\
            451.48514851485146  0.08320874633044784  \\
            451.63747143945164  0.08321038168704631  \\
            451.7897943640518  0.0832120155569211  \\
            451.94211728865196  0.08321364881964374  \\
            452.0944402132521  0.08321528196851588  \\
            452.24676313785227  0.08321690787368982  \\
            452.3990860624524  0.0832185074374494  \\
            452.5514089870525  0.08322008337929358  \\
            452.7037319116527  0.0832216394684368  \\
            452.85605483625284  0.08322317912510949  \\
            453.008377760853  0.08322470542055804  \\
            453.16070068545315  0.08322622107704492  \\
            453.31302361005334  0.08322772846784852  \\
            453.46534653465346  0.08322922961726334  \\
            453.6176694592536  0.0832307262005998  \\
            453.7699923838538  0.08323221954418442  \\
            453.9223153084539  0.08323371062535963  \\
            454.0746382330541  0.08323520007248394  \\
            454.2269611576542  0.08323668816493188  \\
            454.3792840822544  0.08323816280198745  \\
            454.53160700685453  0.08323961267370965  \\
            454.68392993145466  0.0832410413582381  \\
            454.83625285605484  0.08324245212554617  \\
            454.98857578065497  0.08324384792822284  \\
            455.14089870525515  0.08324523140147262  \\
            455.2932216298553  0.0832466048631156  \\
            455.44554455445547  0.08324797031358734  \\
            455.5978674790556  0.08324932943593903  \\
            455.7501904036557  0.08325068359583739  \\
            455.9025133282559  0.08325203384156467  \\
            456.05483625285603  0.0832533809040187  \\
            456.2071591774562  0.08325472519671283  \\
            456.35948210205635  0.08325606681160722  \\
            456.51180502665653  0.08325739405743358  \\
            456.66412795125666  0.08325869845557193  \\
            456.81645087585684  0.083259983160144  \\
            456.968773800457  0.083261251038228  \\
            457.1210967250571  0.08326250466985875  \\
            457.2734196496573  0.08326374634802762  \\
            457.4257425742574  0.08326497807868252  \\
            457.5780654988576  0.08326620158072795  \\
            457.7303884234577  0.08326741828602494  \\
            457.8827113480579  0.08326862933939111  \\
            458.03503427265804  0.0832698355986006  \\
            458.18735719725817  0.08327103763438415  \\
            458.33968012185835  0.08327223573042904  \\
            458.4920030464585  0.08327342988337909  \\
            458.64432597105866  0.08327461503510826  \\
            458.7966488956588  0.08327577904732912  \\
            458.948971820259  0.08327692389706333  \\
            459.1012947448591  0.0832780521404681  \\
            459.25361766945923  0.08327916607953208  \\
            459.4059405940594  0.08328026776207538  \\
            459.55826351865954  0.08328135898174963  \\
            459.71058644325973  0.08328244127803786  \\
            459.86290936785986  0.08328351593625456  \\
            460.01523229246004  0.08328458398754573  \\
            460.16755521706017  0.0832856462088888  \\
            460.3198781416603  0.08328670312309264  \\
            460.4722010662605  0.08328775499879763  \\
            460.6245239908606  0.08328880185047557  \\
            460.7768469154608  0.08328984343842974  \\
            460.9291698400609  0.08329087362946146  \\
            461.0814927646611  0.08329188439968367  \\
            461.23381568926123  0.0832928779565393  \\
            461.38613861386136  0.0832938563935139  \\
            461.53846153846155  0.08329482158928876  \\
            461.6907844630617  0.08329577520774091  \\
            461.84310738766186  0.083296718697943  \\
            461.995430312262  0.08329765329416343  \\
            462.1477532368622  0.0832985800158663  \\
            462.3000761614623  0.08329949966771139  \\
            462.4523990860624  0.08330041283955418  \\
            462.6047220106626  0.08330131990644586  \\
            462.75704493526274  0.08330222102863333  \\
            462.9093678598629  0.08330311615155915  \\
            463.06169078446305  0.08330400500586163  \\
            463.21401370906324  0.08330488673501182  \\
            463.36633663366337  0.0833057532390935  \\
            463.5186595582635  0.08330660323490315  \\
            463.6709824828637  0.08330743843535024  \\
            463.8233054074638  0.0833082603881175  \\
            463.975628332064  0.08330907047566101  \\
            464.1279512566641  0.08330986991521003  \\
            464.2802741812643  0.0833106597587672  \\
            464.43259710586443  0.08331144089310837  \\
            464.58492003046456  0.08331221403978273  \\
            464.73724295506474  0.0833129797551127  \\
            464.8895658796649  0.083313738430194  \\
            465.04188880426506  0.08331449029089566  \\
            465.1942117288652  0.08331523539785994  \\
            465.34653465346537  0.08331597364650241  \\
            465.4988575780655  0.08331670476701193  \\
            465.6511805026656  0.08331742832435061  \\
            465.8035034272658  0.08331814255147417  \\
            465.95582635186594  0.08331884247235012  \\
            466.1081492764661  0.08331952876937965  \\
            466.26047220106625  0.08332020250735808  \\
            466.41279512566643  0.08332086464911094  \\
            466.56511805026656  0.08332151605549408  \\
            466.7174409748667  0.0833221574853936  \\
            466.8697638994669  0.08332278959572584  \\
            467.022086824067  0.08332341294143744  \\
            467.1744097486672  0.08332402797550534  \\
            467.3267326732673  0.0833246350489367  \\
            467.4790555978675  0.08332523441076896  \\
            467.6313785224676  0.08332582620806983  \\
            467.78370144706776  0.08332641048593731  \\
            467.93602437166794  0.08332698718749966  \\
            468.08834729626807  0.08332755615391538  \\
            468.24067022086825  0.0833281171243733  \\
            468.3929931454684  0.08332866973609244  \\
            468.54531607006857  0.08332921316240838  \\
            468.6976389946687  0.08332974583502355  \\
            468.8499619192689  0.08333026798136921  \\
            469.002284843869  0.08333077989948036  \\
            469.15460776846913  0.08333128186482752  \\
            469.3069306930693  0.0833317741303169  \\
            469.45925361766945  0.08333225692629015  \\
            469.61157654226963  0.08333273046052456  \\
            469.76389946686976  0.08333319491823296  \\
            469.91622239146994  0.08333365046206377  \\
            470.0685453160701  0.083334097232101  \\
            470.2208682406702  0.08333453534586417  \\
            470.3731911652704  0.08333496489830844  \\
            470.5255140898705  0.08333538596182448  \\
            470.6778370144707  0.08333579858623856  \\
            470.8301599390708  0.08333620279881254  \\
            470.982482863671  0.08333659860424379  \\
            471.13480578827114  0.08333698598466532  \\
            471.28712871287127  0.08333736489964569  \\
            471.43945163747145  0.08333773528618897  \\
            471.5917745620716  0.08333809705873489  \\
            471.74409748667176  0.08333845010915869  \\
            471.8964204112719  0.08333879174379155  \\
            472.0487433358721  0.08333912885917344  \\
            472.2010662604722  0.08333946068907147  \\
            472.35338918507233  0.08333978650615656  \\
            472.5057121096725  0.08334010564216064  \\
            472.65803503427264  0.08334041748787664  \\
            472.8103579588728  0.0833407214931585  \\
            472.96268088347296  0.08334101716692115  \\
            473.11500380807314  0.0833413040771405  \\
            473.26732673267327  0.08334158185085351  \\
            473.4196496572734  0.0833418501741581  \\
            473.5719725818736  0.08334210879221321  \\
            473.7242955064737  0.08334235750923881  \\
            473.8766184310739  0.08334259618851579  \\
            474.028941355674  0.08334282475238615  \\
            474.1812642802742  0.08334304318225279  \\
            474.33358720487433  0.08334325151857967  \\
            474.48591012947446  0.08334344986089176  \\
            474.63823305407465  0.08334363836777499  \\
            474.7905559786748  0.08334381725687633  \\
            474.94287890327496  0.08334398680490371  \\
            475.0952018278751  0.0833441473476261  \\
            475.2475247524753  0.08334429927987345  \\
            475.3998476770754  0.08334444305553675  \\
            475.5521706016755  0.08334457918756792  \\
            475.7044935262757  0.08334470824797995  \\
            475.85681645087584  0.08334483086784679  \\
            476.009139375476  0.0833449477373034  \\
            476.16146230007615  0.08334505407308453  \\
            476.31378522467634  0.08334516354054058  \\
            476.46610814927647  0.08334527457564186  \\
            476.6184310738766  0.08334538521735387  \\
            476.7707539984768  0.08334549365358519  \\
            476.9230769230769  0.08334559822118766  \\
            477.0753998476771  0.08334569740595617  \\
            477.2277227722772  0.08334578984262872  \\
            477.3800456968774  0.08334587431488652  \\
            477.53236862147753  0.08334594975535382  \\
            477.68469154607766  0.08334601524559809  \\
            477.83701447067784  0.0833460700161299  \\
            477.98933739527797  0.08334611344640294  \\
            478.14166031987816  0.08334614506481405  \\
            478.2939832444783  0.0833461645487032  \\
            478.44630616907847  0.08334617172435345  \\
            478.5986290936786  0.08334616656699108  \\
            478.7509520182787  0.08334614920078544  \\
            478.9032749428789  0.083346119898849  \\
            479.05559786747904  0.08334607908323745  \\
            479.2079207920792  0.0833460273249495  \\
            479.36024371667935  0.08334596534392709  \\
            479.51256664127953  0.08334589400905522  \\
            479.66488956587966  0.08334581433816207  \\
            479.8172124904798  0.08334572749801893  \\
            479.96953541508  0.08334563480434024  \\
            480.1218583396801  0.08334553772178355  \\
            480.2741812642803  0.08334543786394955  \\
            480.4265041888804  0.08334532908701325  \\
            480.5788271134806  0.08334523072351714  \\
            480.7311500380807  0.08334514098467298  \\
            480.88347296268086  0.08334505674796683  \\
            481.03579588728104  0.08334497512158241  \\
            481.18811881188117  0.08334489344440134  \\
            481.34044173648135  0.08334480928600295  \\
            481.4927646610815  0.08334472044666437  \\
            481.64508758568167  0.08334462495736046  \\
            481.7974105102818  0.08334452107976388  \\
            481.949733434882  0.08334440730624505  \\
            482.1020563594821  0.08334428235987222  \\
            482.25437928408223  0.08334414519441131  \\
            482.4067022086824  0.0833439949943261  \\
            482.55902513328255  0.08334383117477807  \\
            482.71134805788273  0.08334365338162655  \\
            482.86367098248286  0.0833434614914286  \\
            483.01599390708304  0.08334325561143906  \\
            483.16831683168317  0.0833430360796105  \\
            483.3206397562833  0.08334280346459333  \\
            483.4729626808835  0.08334255856573569  \\
            483.6252856054836  0.08334230241308353  \\
            483.7776085300838  0.08334203626738053  \\
            483.9299314546839  0.08334176162006815  \\
            484.0822543792841  0.08334148019328563  \\
            484.23457730388424  0.08334119393987002  \\
            484.38690022848436  0.08334090504335608  \\
            484.53922315308455  0.08334061591797635  \\
            484.6915460776847  0.0833403194088295  \\
            484.84386900228486  0.08334003916909122  \\
            484.996191926885  0.08333977379026568  \\
            485.1485148514852  0.08333951916391616  \\
            485.3008377760853  0.08333927148116277  \\
            485.45316070068543  0.08333902723268263  \\
            485.6054836252856  0.08333878320870981  \\
            485.75780654988574  0.08333853649903522  \\
            485.9101294744859  0.08333828449300679  \\
            486.06245239908606  0.08333802487952931  \\
            486.21477532368624  0.08333775564706455  \\
            486.36709824828637  0.08333747508363121  \\
            486.5194211728865  0.08333718177680487  \\
            486.6717440974867  0.0833368746137181  \\
            486.8240670220868  0.08333655278106034  \\
            486.976389946687  0.08333621576507802  \\
            487.1287128712871  0.08333586335157449  \\
            487.2810357958873  0.08333549562590999  \\
            487.43335872048743  0.08333511297300171  \\
            487.58568164508756  0.0833347160773238  \\
            487.73800456968775  0.0833343059229073  \\
            487.8903274942879  0.08333388379334021  \\
            488.04265041888806  0.08333345127176743  \\
            488.1949733434882  0.08333301024089082  \\
            488.34729626808837  0.08333256288296916  \\
            488.4996191926885  0.08333211167981813  \\
            488.6519421172886  0.08333165941281041  \\
            488.8042650418888  0.08333120916287554  \\
            488.95658796648894  0.08333075313072044  \\
            489.1089108910891  0.08333031792823417  \\
            489.26123381568925  0.083329903030692  \\
            489.41355674028944  0.08332950351434097  \\
            489.56587966488956  0.08332911481117879  \\
            489.7182025894897  0.08332873270895387  \\
            489.8705255140899  0.0833283533511653  \\
            490.02284843869  0.08332797323706284  \\
            490.1751713632902  0.08332758922164694  \\
            490.3274942878903  0.08332719851566872  \\
            490.4798172124905  0.08332679868563  \\
            490.63214013709063  0.08332638765378327  \\
            490.78446306169076  0.08332596369813168  \\
            490.93678598629094  0.0833255254524291  \\
            491.08910891089107  0.08332507190618005  \\
            491.24143183549126  0.08332460240463974  \\
            491.3937547600914  0.08332411664881408  \\
            491.54607768469157  0.08332361469545962  \\
            491.6984006092917  0.08332309695708365  \\
            491.8507235338918  0.08332256420194406  \\
            492.003046458492  0.0833220175540495  \\
            492.15536938309214  0.08332145849315926  \\
            492.3076923076923  0.08332088885478331  \\
            492.46001523229245  0.0833203108301823  \\
            492.61233815689263  0.0833197269663676  \\
            492.76466108149276  0.0833191401661012  \\
            492.9169840060929  0.08331855368789581  \\
            493.0693069306931  0.08331797114601483  \\
            493.2216298552932  0.08331738444592575  \\
            493.3739527798934  0.08331682187652463  \\
            493.5262757044935  0.08331628420119197  \\
            493.6785986290937  0.08331576585471302  \\
            493.8309215536938  0.08331526167109787  \\
            493.983244478294  0.08331476688358157  \\
            494.13556740289414  0.083314277124624  \\
            494.28789032749427  0.08331378842591006  \\
            494.44021325209445  0.08331329721834947  \\
            494.5925361766946  0.08331280033207691  \\
            494.74485910129476  0.08331229499645196  \\
            494.8971820258949  0.08331177884005911  \\
            495.0495049504951  0.08331124989070776  \\
            495.2018278750952  0.0833107065754322  \\
            495.35415079969533  0.08331014772049168  \\
            495.5064737242955  0.08330957255137032  \\
            495.65879664889565  0.08330898069277717  \\
            495.81111957349583  0.08330837216864616  \\
            495.96344249809596  0.08330774740213619  \\
            496.11576542269614  0.083307107215631  \\
            496.26808834729627  0.08330645283073931  \\
            496.4204112718964  0.0833057858682947  \\
            496.5727341964966  0.08330510834835568  \\
            496.7250571210967  0.08330442269020566  \\
            496.8773800456969  0.08330373171235297  \\
            497.029702970297  0.08330303863253088  \\
            497.1820258948972  0.08330234706769751  \\
            497.33434881949734  0.08330166103403594  \\
            497.48667174409746  0.08330098262440705  \\
            497.63899466869765  0.0833003300399734  \\
            497.7913175932978  0.08329970130319374  \\
            497.94364051789796  0.08329909089897015  \\
            498.0959634424981  0.08329849375103293  \\
            498.2482863670983  0.08329790522194067  \\
            498.4006092916984  0.0832973211130802  \\
            498.55293221629853  0.08329673766466662  \\
            498.7052551408987  0.08329615155574328  \\
            498.85757806549884  0.08329555990418179  \\
            499.009900990099  0.083294960266682  \\
            499.16222391469915  0.08329435063877204  \\
            499.31454683929934  0.0832937294548083  \\
            499.46686976389947  0.08329309558797542  \\
            499.6191926884996  0.08329244835028626  \\
            499.7715156130998  0.08329178749258202  \\
            499.9238385376999  0.08329111320453206  \\
            500.0761614623001  0.08329042611463408  \\
            500.2284843869002  0.08328972729021399  \\
            500.3808073115004  0.08328901823742596  \\
            500.53313023610053  0.08328830090125244  \\
            500.68545316070066  0.08328757766550414  \\
            500.83777608530085  0.08328685135281998  \\
            500.990099009901  0.08328612522466718  \\
            501.14242193450116  0.08328540298134121  \\
            501.2947448591013  0.08328468876196578  \\
            501.44706778370147  0.08328398714449291  \\
            501.5993907083016  0.08328330314570279  \\
            501.7517136329017  0.08328257417897905  \\
            501.9040365575019  0.08328188082272214  \\
            502.05635948210204  0.08328124781459999  \\
            502.2086824067022  0.08328065686679195  \\
            502.36100533130235  0.08328009143349592  \\
            502.51332825590254  0.08327953671092829  \\
            502.66565118050266  0.08327897963732395  \\
            502.8179741051028  0.08327840889293628  \\
            502.970297029703  0.08327781490003716  \\
            503.1226199543031  0.08327718982291701  \\
            503.2749428789033  0.08327652756788467  \\
            503.4272658035034  0.08327582378326759  \\
            503.5795887281036  0.08327507585941162  \\
            503.73191165270373  0.08327428292868115  \\
            503.88423457730386  0.0832734458654591  \\
            504.03655750190404  0.08327256728614682  \\
            504.18888042650417  0.08327165154916424  \\
            504.34120335110435  0.08327070475494973  \\
            504.4935262757045  0.0832697347459602  \\
            504.64584920030467  0.08326875110667101  \\
            504.7981721249048  0.08326776516357609  \\
            504.9504950495049  0.0832667899851878  \\
            505.1028179741051  0.08326584038203708  \\
            505.25514089870524  0.08326493290667328  \\
            505.4074638233054  0.08326408585366432  \\
            505.55978674790555  0.08326331925959657  \\
            505.71210967250573  0.08326265490307497  \\
            505.86443259710586  0.08326211630472287  \\
            506.016755521706  0.08326153231502174  \\
            506.1690784463062  0.08326089064965102  \\
            506.3214013709063  0.08326028085914103  \\
            506.4737242955065  0.08325969622055977  \\
            506.6260472201066  0.08325913057039414  \\
            506.7783701447068  0.08325857830454982  \\
            506.9306930693069  0.08325803437835141  \\
            507.0830159939071  0.08325749430654235  \\
            507.23533891850724  0.08325695416328492  \\
            507.38766184310737  0.08325641058216028  \\
            507.53998476770755  0.08325586075616845  \\
            507.6923076923077  0.08325530243772827  \\
            507.84463061690786  0.08325473393867748  \\
            507.996953541508  0.08325415413027269  \\
            508.1492764661082  0.0832535624431893  \\
            508.3015993907083  0.08325295886752161  \\
            508.45392231530843  0.0832523439527828  \\
            508.6062452399086  0.08325171880790488  \\
            508.75856816450874  0.08325108510123871  \\
            508.91089108910893  0.08325044506055403  \\
            509.06321401370906  0.08324980147303941  \\
            509.21553693830924  0.0832491576853023  \\
            509.36785986290937  0.08324851760336903  \\
            509.5201827875095  0.08324788569268474  \\
            509.6725057121097  0.08324726697811345  \\
            509.8248286367098  0.08324666704393803  \\
            509.97715156131  0.08324609203386021  \\
            510.1294744859101  0.08324554865100062  \\
            510.2817974105103  0.08324500996198637  \\
            510.43412033511044  0.08324445727644464  \\
            510.58644325971056  0.08324390732796176  \\
            510.73876618431075  0.0832433599816681  \\
            510.8910891089109  0.08324281510909418  \\
            511.04341203351106  0.08324227258817059  \\
            511.1957349581112  0.08324173230322808  \\
            511.3480578827114  0.08324119414499748  \\
            511.5003808073115  0.08324065801060973  \\
            511.65270373191163  0.08324012380359594  \\
            511.8050266565118  0.08323959143388726  \\
            511.95734958111194  0.08323906081781504  \\
            512.1096725057121  0.08323853187811066  \\
            512.2619954303123  0.08323800454390566  \\
            512.4143183549124  0.0832374787507317  \\
            512.5666412795126  0.08323695444052054  \\
            512.7189642041127  0.08323643156160407  \\
            512.8712871287129  0.08323591006871425  \\
            513.0236100533131  0.08323538992298325  \\
            513.1759329779131  0.08323487109194325  \\
            513.3282559025133  0.08323435354952659  \\
            513.4805788271135  0.08323383727606574  \\
            513.6329017517137  0.08323332225829329  \\
            513.7852246763138  0.08323280848934188  \\
            513.937547600914  0.08323229596874435  \\
            514.0898705255141  0.08323178470243361  \\
            514.2421934501142  0.08323127470274269  \\
            514.3945163747144  0.08323076598840473  \\
            514.5468392993146  0.0832302589945691  \\
            514.6991622239148  0.08322975486989577  \\
            514.8514851485148  0.0832292532819043  \\
            515.003808073115  0.08322875410144202  \\
            515.1561309977152  0.08322825720548496  \\
            515.3084539223153  0.08322776247713776  \\
            515.4607768469155  0.08322726980563361  \\
            515.6130997715156  0.08322677908633441  \\
            515.7654226961158  0.08322629022073065  \\
            515.9177456207159  0.0832258031164414  \\
            516.0700685453161  0.0832253176872144  \\
            516.2223914699163  0.083224833852926  \\
            516.3747143945163  0.08322435153958117  \\
            516.5270373191165  0.08322387067931346  \\
            516.6793602437167  0.08322339121038512  \\
            516.8316831683169  0.08322291307718693  \\
            516.984006092917  0.08322243623023838  \\
            517.1363290175171  0.08322196062618753  \\
            517.2886519421173  0.08322148622781103  \\
            517.4409748667174  0.08322101300401422  \\
            517.5932977913176  0.08322054092983101  \\
            517.7456207159178  0.08322006998642398  \\
            517.897943640518  0.08321960016108426  \\
            518.050266565118  0.08321913144723167  \\
            518.2025894897182  0.08321866384441459  \\
            518.3549124143184  0.08321819735831008  \\
            518.5072353389185  0.08321773200072378  \\
            518.6595582635186  0.08321726778958995  \\
            518.8118811881188  0.08321680493999913  \\
            518.964204112719  0.08321634474438573  \\
            519.1165270373191  0.08321588693035405  \\
            519.2688499619193  0.08321543137257552  \\
            519.4211728865195  0.08321497795166133  \\
            519.5734958111195  0.0832145265541624  \\
            519.7258187357197  0.08321407707256945  \\
            519.8781416603199  0.08321362940531293  \\
            520.0304645849201  0.08321318345676311  \\
            520.1827875095202  0.08321273913722994  \\
            520.3351104341203  0.08321229636296319  \\
            520.4874333587205  0.08321185505615238  \\
            520.6397562833206  0.08321141514492679  \\
            520.7920792079208  0.08321097656335544  \\
            520.944402132521  0.08321053925144714  \\
            521.0967250571211  0.08321010315515047  \\
            521.2490479817212  0.08320966822635373  \\
            521.4013709063214  0.08320923442288501  \\
            521.5536938309216  0.08320880170851216  \\
            521.7060167555217  0.08320837005294282  \\
            521.8583396801218  0.08320793943182433  \\
            522.010662604722  0.08320750982674383  \\
            522.1629855293222  0.08320708122522821  \\
            522.3153084539223  0.08320665362074416  \\
            522.4676313785225  0.08320622701269804  \\
            522.6199543031227  0.0832058014064361  \\
            522.7722772277227  0.08320537681324425  \\
            522.9246001523229  0.08320495325034818  \\
            523.0769230769231  0.08320453077023668  \\
            523.2292460015233  0.08320411068037091  \\
            523.3815689261234  0.08320369281116188  \\
            523.5338918507235  0.08320327704345565  \\
            523.6862147753237  0.08320286326373319  \\
            523.8385376999238  0.08320245136411046  \\
            523.990860624524  0.08320204124233836  \\
            524.1431835491242  0.08320163280180275  \\
            524.2955064737243  0.08320122595152446  \\
            524.4478293983244  0.08320082060615926  \\
            524.6001523229246  0.08320041668599787  \\
            524.7524752475248  0.08320001411696601  \\
            524.9047981721249  0.08319961283062431  \\
            525.057121096725  0.08319921276416838  \\
            525.2094440213252  0.08319881386042878  \\
            525.3617669459254  0.08319841606787104  \\
            525.5140898705255  0.08319801934059563  \\
            525.6664127951257  0.08319762363833799  \\
            525.8187357197259  0.08319722892646851  \\
            525.9710586443259  0.08319683517599255  \\
            526.1233815689261  0.08319644236355041  \\
            526.2757044935263  0.08319605047141736  \\
            526.4280274181265  0.08319565948750361  \\
            526.5803503427265  0.08319526940535434  \\
            526.7326732673267  0.08319488022414968  \\
            526.8849961919269  0.08319449194870476  \\
            527.037319116527  0.0831941045894696  \\
            527.1896420411272  0.08319371816252923  \\
            527.3419649657274  0.08319333268960358  \\
            527.4942878903275  0.0831929491564047  \\
            527.6466108149276  0.08319256775110169  \\
            527.7989337395278  0.08319218828873957  \\
            527.951256664128  0.0831918106636489  \\
            528.103579588728  0.08319143477539057  \\
            528.2559025133282  0.08319106052875583  \\
            528.4082254379284  0.08319068783376625  \\
            528.5605483625286  0.08319031660567376  \\
            528.7128712871287  0.08318994676496061  \\
            528.8651942117289  0.08318957823733938  \\
            529.017517136329  0.08318921095375303  \\
            529.1698400609291  0.08318884485037485  \\
            529.3221629855293  0.08318847986860842  \\
            529.4744859101295  0.0831881159550877  \\
            529.6268088347297  0.08318775306167701  \\
            529.7791317593297  0.08318739114547095  \\
            529.9314546839299  0.08318703016879453  \\
            530.0837776085301  0.08318667009920304  \\
            530.2361005331302  0.08318631090948213  \\
            530.3884234577304  0.0831859525776478  \\
            530.5407463823306  0.08318559508694637  \\
            530.6930693069307  0.08318523842585454  \\
            530.8453922315308  0.08318488258807928  \\
            530.997715156131  0.08318452757255795  \\
            531.1500380807312  0.08318417338345827  \\
            531.3023610053312  0.08318382003017823  \\
            531.4546839299314  0.08318346752734622  \\
            531.6070068545316  0.08318311589482094  \\
            531.7593297791318  0.08318276578030599  \\
            531.9116527037319  0.0831824176706468  \\
            532.0639756283321  0.08318207134203785  \\
            532.2162985529322  0.08318172669832642  \\
            532.3686214775323  0.08318138364810405  \\
            532.5209444021325  0.08318104210470662  \\
            532.6732673267327  0.08318070198621419  \\
            532.8255902513329  0.08318036321545112  \\
            532.9779131759329  0.08318002571998606  \\
            533.1302361005331  0.08317968943213191  \\
            533.2825590251333  0.08317935428894584  \\
            533.4348819497334  0.08317902023222928  \\
            533.5872048743336  0.08317868720852795  \\
            533.7395277989338  0.0831783551691318  \\
            533.8918507235339  0.08317802407007509  \\
            534.044173648134  0.08317769387213632  \\
            534.1964965727342  0.08317736454083827  \\
            534.3488194973344  0.083177036046448  \\
            534.5011424219344  0.0831767083639768  \\
            534.6534653465346  0.08317638147318025  \\
            534.8057882711348  0.08317605535855822  \\
            534.958111195735  0.08317573000935481  \\
            535.1104341203351  0.08317540541955841  \\
            535.2627570449353  0.08317508158790168  \\
            535.4150799695354  0.08317475851786153  \\
            535.5674028941355  0.08317443621765916  \\
            535.7197258187357  0.08317411470026002  \\
            535.8720487433359  0.08317379398337382  \\
            536.0243716679361  0.08317347445244262  \\
            536.1766945925361  0.0831731567535605  \\
            536.3290175171363  0.08317284067134219  \\
            536.4813404417365  0.08317252612049349  \\
            536.6336633663366  0.08317221301991523  \\
            536.7859862909368  0.08317190129270349  \\
            536.938309215537  0.08317159086614935  \\
            537.0906321401371  0.08317128167173903  \\
            537.2429550647372  0.0831709736451539  \\
            537.3952779893374  0.08317066672627041  \\
            537.5476009139376  0.0831703608591601  \\
            537.6999238385378  0.08317005599208971  \\
            537.8522467631378  0.08316975207752096  \\
            538.004569687738  0.08316944907211082  \\
            538.1568926123382  0.08316914693671129  \\
            538.3092155369383  0.0831688456363695  \\
            538.4615384615385  0.0831685451403277  \\
            538.6138613861386  0.08316824542202324  \\
            538.7661843107388  0.0831679464590886  \\
            538.9185072353389  0.08316764823335135  \\
            539.0708301599391  0.0831673507308342  \\
            539.2231530845393  0.08316705394175497  \\
            539.3754760091393  0.08316675786052656  \\
            539.5277989337395  0.08316646248575703  \\
            539.6801218583397  0.08316616782024952  \\
            539.8324447829399  0.08316587387100227  \\
            539.98476770754  0.08316558064920869  \\
            540.1370906321401  0.08316528817025724  \\
            540.2894135567403  0.08316499663087479  \\
            540.4417364813404  0.08316470671466869  \\
            540.5940594059406  0.08316441824936563  \\
            540.7463823305408  0.08316413116154121  \\
            540.898705255141  0.08316384538137192  \\
            541.051028179741  0.08316356084263507  \\
            541.2033511043412  0.08316327748270891  \\
            541.3556740289414  0.08316299524257253  \\
            541.5079969535415  0.08316271406680589  \\
            541.6603198781416  0.08316243390358984  \\
            541.8126428027418  0.08316215470470607  \\
            541.964965727342  0.08316187642553718  \\
            542.1172886519421  0.08316159902506663  \\
            542.2696115765423  0.08316132246587875  \\
            542.4219345011425  0.08316104671415872  \\
            542.5742574257425  0.08316077173969263  \\
            542.7265803503427  0.08316049751586743  \\
            542.8789032749429  0.08316022401967094  \\
            543.0312261995431  0.08315995123169184  \\
            543.1835491241432  0.08315967913611971  \\
            543.3358720487433  0.083159407720745  \\
            543.4881949733435  0.08315913697695897  \\
            543.6405178979436  0.08315886689975384  \\
            543.7928408225438  0.08315859748772265  \\
            543.945163747144  0.08315832874305935  \\
            544.0974866717442  0.08315806067155872  \\
            544.2498095963442  0.08315779328261644  \\
            544.4021325209444  0.08315752658922904  \\
            544.5544554455446  0.08315726066574994  \\
            544.7067783701447  0.08315699613669213  \\
            544.8591012947448  0.08315673289274318  \\
            545.011424219345  0.0831564708730321  \\
            545.1637471439452  0.08315621001966676  \\
            545.3160700685453  0.08315595027773387  \\
            545.4683929931455  0.08315569159529893  \\
            545.6207159177457  0.08315543392340627  \\
            545.7730388423457  0.08315517721607908  \\
            545.9253617669459  0.08315492143031938  \\
            546.0776846915461  0.08315466652610802  \\
            546.2300076161463  0.08315441246640465  \\
            546.3823305407464  0.08315415921714778  \\
            546.5346534653465  0.08315390674725474  \\
            546.6869763899467  0.08315365502862171  \\
            546.8392993145468  0.08315340403612365  \\
            546.991622239147  0.0831531537476144  \\
            547.1439451637472  0.08315290414392659  \\
            547.2962680883473  0.08315265520887176  \\
            547.4485910129474  0.08315240692924018  \\
            547.6009139375476  0.083152159294801  \\
            547.7532368621478  0.08315191229830221  \\
            547.9055597867479  0.0831516659354706  \\
            548.057882711348  0.08315142020501182  \\
            548.2102056359482  0.08315117510861031  \\
            548.3625285605484  0.0831509306509294  \\
            548.5148514851485  0.0831506868396112  \\
            548.6671744097487  0.08315044368527666  \\
            548.8194973343489  0.0831502012015256  \\
            548.9718202589489  0.08314995986846227  \\
            549.1241431835491  0.08314971966239003  \\
            549.2764661081493  0.08314948052914464  \\
            549.4287890327495  0.08314924242311897  \\
            549.5811119573495  0.08314900530105111  \\
            549.7334348819497  0.08314876912202447  \\
            549.8857578065499  0.0831485338474677  \\
            550.03808073115  0.08314829944115477  \\
            550.1904036557502  0.08314806586920487  \\
            550.3427265803504  0.08314783310008252  \\
            550.4950495049505  0.08314760110459747  \\
            550.6473724295506  0.08314736985590482  \\
            550.7996953541508  0.08314713932950483  \\
            550.952018278751  0.08314690950324315  \\
            551.104341203351  0.08314668035731065  \\
            551.2566641279512  0.0831464518742435  \\
            551.4089870525514  0.0831462240389231  \\
            551.5613099771516  0.08314599683857618  \\
            551.7136329017517  0.08314577026277475  \\
            551.8659558263519  0.08314554430343604  \\
            552.018278750952  0.0831453189548226  \\
            552.1706016755521  0.08314509421354226  \\
            552.3229246001523  0.08314487007854811  \\
            552.4752475247525  0.08314464655113848  \\
            552.6275704493527  0.08314442363495708  \\
            552.7798933739527  0.0831442013359928  \\
            552.9322162985529  0.08314397966257983  \\
            553.0845392231531  0.08314375862539766  \\
            553.2368621477532  0.08314353847437228  \\
            553.3891850723534  0.083143319312765  \\
            553.5415079969536  0.08314310107858314  \\
            553.6938309215537  0.08314288373848695  \\
            553.8461538461538  0.0831426672608371  \\
            553.998476770754  0.08314245161569463  \\
            554.1507996953542  0.08314223677482095  \\
            554.3031226199543  0.08314202271167787  \\
            554.4554455445544  0.08314180940142758  \\
            554.6077684691546  0.08314159682093267  \\
            554.7600913937548  0.08314138494875609  \\
            554.9124143183549  0.08314117376516121  \\
            555.0647372429551  0.08314096325211176  \\
            555.2170601675552  0.08314075339327186  \\
            555.3693830921553  0.083140544174006  \\
            555.5217060167555  0.0831403355813791  \\
            555.6740289413557  0.08314012760415643  \\
            555.8263518659559  0.08313992023280364  \\
            555.9786747905559  0.0831397134594868  \\
            556.1309977151561  0.08313950727807234  \\
            556.2833206397563  0.08313930168412707  \\
            556.4356435643564  0.08313909667491821  \\
            556.5879664889566  0.08313889224941336  \\
            556.7402894135568  0.08313868840828048  \\
            556.8926123381569  0.08313848515388794  \\
            557.044935262757  0.08313828249030449  \\
            557.1972581873572  0.08313808042329926  \\
            557.3495811119574  0.08313787896034176  \\
            557.5019040365574  0.08313767811251262  \\
            557.6542269611576  0.08313747807251637  \\
            557.8065498857578  0.08313727883122016  \\
            557.958872810358  0.08313708036697867  \\
            558.1111957349581  0.0831368826591852  \\
            558.2635186595583  0.08313668568827164  \\
            558.4158415841584  0.08313648943570855  \\
            558.5681645087585  0.08313629388400505  \\
            558.7204874333587  0.08313609901670892  \\
            558.8728103579589  0.08313590481840655  \\
            559.0251332825591  0.08313571127472293  \\
            559.1774562071591  0.0831355183723217  \\
            559.3297791317593  0.08313532609890512  \\
            559.4821020563595  0.08313513444321402  \\
            559.6344249809596  0.08313494339502792  \\
            559.7867479055598  0.0831347529451649  \\
            559.93907083016  0.08313456308548167  \\
            560.0913937547601  0.0831343738088736  \\
            560.2437166793602  0.08313418510927466  \\
            560.3960396039604  0.0831339969816574  \\
            560.5483625285606  0.08313380942203302  \\
            560.7006854531606  0.08313362242745137  \\
            560.8530083777608  0.08313343599600086  \\
            561.005331302361  0.08313325012680856  \\
            561.1576542269612  0.08313306482004014  \\
            561.3099771515613  0.08313288007689991  \\
            561.4623000761615  0.08313269589963078  \\
            561.6146230007616  0.08313251229151429  \\
            561.7669459253617  0.08313232925687057  \\
            561.9192688499619  0.08313214680105842  \\
            562.0715917745621  0.08313196493047523  \\
            562.2239146991623  0.08313178366416446  \\
            562.3762376237623  0.0831316030427313  \\
            562.5285605483625  0.08313142305647905  \\
            562.6808834729627  0.08313124369755794  \\
            562.8332063975629  0.08313106495845472  \\
            562.985529322163  0.08313088683199277  \\
            563.1378522467631  0.08313070931133199  \\
            563.2901751713633  0.08313053238996893  \\
            563.4424980959634  0.08313035606173665  \\
            563.5948210205636  0.08313018032080485  \\
            563.7471439451638  0.08313000516167975  \\
            563.899466869764  0.08312983057920419  \\
            564.051789794364  0.08312965656855757  \\
            564.2041127189642  0.08312948312525589  \\
            564.3564356435644  0.0831293102451517  \\
            564.5087585681645  0.08312913792443415  \\
            564.6610814927647  0.08312896615962895  \\
            564.8134044173648  0.0831287949475984  \\
            564.965727341965  0.08312862428554137  \\
            565.1180502665651  0.08312845417099334  \\
            565.2703731911653  0.08312828460182631  \\
            565.4226961157655  0.08312811557624893  \\
            565.5750190403655  0.08312794709280635  \\
            565.7273419649657  0.08312777915038037  \\
            565.8796648895659  0.08312761174818935  \\
            566.0319878141661  0.08312744488578819  \\
            566.1843107387662  0.08312727856306841  \\
            566.3366336633663  0.08312711278025807  \\
            566.4889565879665  0.08312694753792187  \\
            566.6412795125666  0.08312678283696101  \\
            566.7936024371668  0.08312661867861336  \\
            566.945925361767  0.08312645506445326  \\
            567.0982482863672  0.08312629199639175  \\
            567.2505712109672  0.08312612947667634  \\
            567.4028941355674  0.0831259675078912  \\
            567.5552170601676  0.083125806092957  \\
            567.7075399847677  0.08312564519508392  \\
            567.8598629093678  0.0831254847363708  \\
            568.012185833968  0.08312532473201176  \\
            568.1645087585682  0.08312516518829187  \\
            568.3168316831683  0.0831250061112133  \\
            568.4691546077685  0.08312484750649528  \\
            568.6214775323687  0.08312468937957405  \\
            568.7738004569687  0.08312453173560301  \\
            568.9261233815689  0.08312437457945254  \\
            569.0784463061691  0.08312421791571012  \\
            569.2307692307693  0.08312406174868031  \\
            569.3830921553694  0.08312390608238471  \\
            569.5354150799695  0.08312375092056198  \\
            569.6877380045697  0.08312359626666789  \\
            569.8400609291698  0.08312344212387521  \\
            569.99238385377  0.08312328849507383  \\
            570.1447067783702  0.08312313538287068  \\
            570.2970297029703  0.08312298278958977  \\
            570.4493526275704  0.08312283071727217  \\
            570.6016755521706  0.08312267916767598  \\
            570.7539984767708  0.08312252814227641  \\
            570.9063214013709  0.08312237764226575  \\
            571.058644325971  0.08312222766855329  \\
            571.2109672505712  0.08312207822176544  \\
            571.3632901751714  0.08312192930224567  \\
            571.5156130997715  0.08312178091005447  \\
            571.6679360243717  0.08312163304496945  \\
            571.8202589489719  0.08312148570648525  \\
            571.9725818735719  0.0831213388938136  \\
            572.1249047981721  0.08312119260588327  \\
            572.2772277227723  0.08312104684134014  \\
            572.4295506473725  0.0831209015985471  \\
            572.5818735719726  0.08312075687558412  \\
            572.7341964965727  0.08312061267024826  \\
            572.8865194211729  0.08312046898005364  \\
            573.038842345773  0.0831203258022314  \\
            573.1911652703732  0.08312018313372982  \\
            573.3434881949734  0.0831200409712142  \\
            573.4958111195735  0.08311989931106688  \\
            573.6481340441736  0.08311977771108163  \\
            573.8004569687738  0.08311965268128685  \\
            573.952779893374  0.08311952381778095  \\
            574.1051028179741  0.0831193910830544  \\
            574.2574257425742  0.08311925448856775  \\
            574.4097486671744  0.08311911409475178  \\
            574.5620715917746  0.08311897001100738  \\
            574.7143945163747  0.08311882239570557  \\
            574.8667174409749  0.0831186714561876  \\
            575.019040365575  0.08311851744876482  \\
            575.1713632901751  0.08311836067871871  \\
            575.3236862147753  0.08311820150030094  \\
            575.4760091393755  0.08311804031673332  \\
            575.6283320639757  0.08311787758020785  \\
            575.7806549885757  0.0831177137918866  \\
            575.9329779131759  0.08311754950190187  \\
            576.0853008377761  0.08311738530935604  \\
            576.2376237623762  0.08311722186232175  \\
            576.3899466869764  0.0831170598578417  \\
            576.5422696115766  0.08311690004192873  \\
            576.6945925361767  0.08311674320956593  \\
            576.8469154607768  0.08311659020470646  \\
            576.999238385377  0.08311644192027365  \\
            577.1515613099772  0.08311629929816101  \\
            577.3038842345773  0.08311616332923216  \\
            577.4562071591774  0.08311603505332092  \\
            577.6085300837776  0.08311591555923122  \\
            577.7608530083778  0.08311580598473715  \\
            577.9131759329779  0.08311570751658297  \\
            578.0654988575781  0.08311562139048309  \\
            578.2178217821782  0.08311554889112208  \\
            578.3701447067783  0.08311549135215461  \\
            578.5224676313785  0.08311545015620557  \\
            578.6747905559787  0.08311542673486998  \\
            578.8271134805789  0.08311542256871299  \\
            578.979436405179  0.08311543918726992  \\
            579.1317593297791  0.08311547816904624  \\
            579.2840822543793  0.08311554114151759  \\
            579.4364051789794  0.08311568779275659  \\
            579.5887281035796  0.08311593148950686  \\
            579.7410510281798  0.08311619626442424  \\
            579.8933739527799  0.08311648052752305  \\
            580.04569687738  0.08311678273763458  \\
            580.1980198019802  0.08311710140240715  \\
            580.3503427265804  0.08311743507830598  \\
            580.5026656511805  0.08311778237061333  \\
            580.6549885757806  0.08311814193342847  \\
            580.8073115003808  0.08311851246966757  \\
            580.959634424981  0.08311889273106385  \\
            581.1119573495811  0.08311928151816748  \\
            581.2642802741813  0.08311967768034562  \\
            581.4166031987814  0.08312008011578241  \\
            581.5689261233815  0.08312048777147898  \\
            581.7212490479817  0.08312089964325343  \\
            581.8735719725819  0.08312131477574086  \\
            582.0258948971821  0.08312173226239332  \\
            582.1782178217821  0.08312215124547989  \\
            582.3305407463823  0.08312257091608657  \\
            582.4828636709825  0.08312299051411641  \\
            582.6351865955826  0.08312340932828939  \\
            582.7875095201828  0.0831238266961425  \\
            582.939832444783  0.08312424200402968  \\
            583.0921553693831  0.08312465468712191  \\
            583.2444782939832  0.0831250642294071  \\
            583.3968012185834  0.08312547016369015  \\
            583.5491241431836  0.08312587207159296  \\
            583.7014470677836  0.08312626958355442  \\
            583.8537699923838  0.08312666237883035  \\
            584.006092916984  0.08312705018549361  \\
            584.1584158415842  0.08312743278043404  \\
            584.3107387661843  0.08312780998935838  \\
            584.4630616907845  0.08312818168679048  \\
            584.6153846153846  0.08312854779607108  \\
            584.7677075399847  0.08312890828935791  \\
            584.9200304645849  0.08312926318762573  \\
            585.0723533891851  0.08312961256066624  \\
            585.2246763137853  0.08312995652708811  \\
            585.3769992383853  0.0831303014890507  \\
            585.5293221629855  0.08313063983878724  \\
            585.6816450875857  0.08313097228206386  \\
            585.8339680121858  0.08313130032558763  \\
            585.986290936786  0.08313162538505145  \\
            586.1386138613861  0.08313194878513407  \\
            586.2909367859863  0.08313227175950008  \\
            586.4432597105864  0.08313259545079998  \\
            586.5955826351866  0.08313292091067008  \\
            586.7479055597868  0.08313324909973259  \\
            586.9002284843868  0.08313358088759552  \\
            587.052551408987  0.08313391705285281  \\
            587.2048743335872  0.0831342582830842  \\
            587.3571972581874  0.08313460517485531  \\
            587.5095201827875  0.08313495823371762  \\
            587.6618431073877  0.08313531787420848  \\
            587.8141660319878  0.08313568441985107  \\
            587.966488956588  0.08313605810315446  \\
            588.1188118811881  0.08313643906561353  \\
            588.2711348057883  0.0831368273577091  \\
            588.4234577303885  0.08313722293890775  \\
            588.5757806549885  0.08313762567766199  \\
            588.7281035795887  0.08313803535141016  \\
            588.8804265041889  0.08313845164657649  \\
            589.0327494287891  0.08313887415857099  \\
            589.1850723533892  0.08313930239178964  \\
            589.3373952779893  0.08313973575961416  \\
            589.4897182025895  0.08314017358441222  \\
            589.6420411271896  0.08314061509753731  \\
            589.7943640517898  0.08314105943932878  \\
            589.94668697639  0.08314150565911187  \\
            590.0990099009902  0.0831419527151976  \\
            590.2513328255902  0.08314239947488293  \\
            590.4036557501904  0.08314284471445064  \\
            590.5559786747906  0.08314328711916939  \\
            590.7083015993907  0.08314372528329365  \\
            590.8606245239909  0.08314415771006382  \\
            591.012947448591  0.0831445828117061  \\
            591.1652703731912  0.0831449998056953  \\
            591.3175932977913  0.0831454067676023  \\
            591.4699162223915  0.08314580279534382  \\
            591.6222391469917  0.08314618979898825  \\
            591.7745620715917  0.08314656958245609  \\
            591.9268849961919  0.08314694384352006  \\
            592.0792079207921  0.08314731417380503  \\
            592.2315308453923  0.08314768205878802  \\
            592.3838537699924  0.08314804887779818  \\
            592.5361766945925  0.08314841590401688  \\
            592.6884996191927  0.08314878430447759  \\
            592.8408225437928  0.08314915514006595  \\
            592.993145468393  0.0831495293655198  \\
            593.1454683929932  0.08314990782942909  \\
            593.2977913175934  0.08315029127423594  \\
            593.4501142421934  0.08315068033623464  \\
            593.6024371667936  0.08315107554557165  \\
            593.7547600913938  0.08315147732624553  \\
            593.9070830159939  0.08315188599610707  \\
            594.059405940594  0.08315230176685916  \\
            594.2117288651942  0.0831527247440569  \\
            594.3640517897944  0.0831531549271075  \\
            594.5163747143945  0.08315359220927036  \\
            594.6686976389947  0.08315403637765703  \\
            594.8210205635949  0.08315448711323122  \\
            594.9733434881949  0.08315494399080878  \\
            595.1256664127951  0.08315540647905775  \\
            595.2779893373953  0.08315587394049831  \\
            595.4303122619955  0.08315634563150277  \\
            595.5826351865956  0.08315682070229569  \\
            595.7349581111957  0.08315729819695365  \\
            595.8872810357959  0.08315777705340552  \\
            596.039603960396  0.08315825610343223  \\
            596.1919268849962  0.08315873407266697  \\
            596.3442498095964  0.08315920958059494  \\
            596.4965727341965  0.08315968114055368  \\
            596.6488956587966  0.08316014715973273  \\
            596.8012185833968  0.08316060593917389  \\
            596.953541507997  0.08316105567377105  \\
            597.1058644325971  0.08316149909529517  \\
            597.2581873571972  0.08316193010571285  \\
            597.4105102817974  0.08316235009259096  \\
            597.5628332063976  0.08316276169925564  \\
            597.7151561309977  0.08316316734024078  \\
            597.8674790555979  0.08316356920128799  \\
            598.019801980198  0.08316396923934673  \\
            598.1721249047981  0.08316436918257407  \\
            598.3244478293983  0.083164770530335  \\
            598.4767707539985  0.08316517455320216  \\
            598.6290936785987  0.08316558229295602  \\
            598.7814166031987  0.08316599456258476  \\
            598.9337395277989  0.08316641194628434  \\
            599.0860624523991  0.08316683479945848  \\
            599.2383853769992  0.08316726324871866  \\
            599.3907083015994  0.08316769719188412  \\
            599.5430312261996  0.08316813629798187  \\
            599.6953541507997  0.08316858000724663  \\
            599.8476770753998  0.08316902753112096  \\
            600.0  0.08316947785225512  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={95062c9c-4506-48f8-bfa1-33a13ccf2339}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13547076089410703  0.9885263751636847  \\
            0.27094152178821407  0.9752250298132131  \\
            0.40641228268232105  0.9621026713321533  \\
            0.5418830435764281  0.9491568964471354  \\
            0.6773538044705351  0.9363852950704208  \\
            0.8128245653646421  0.9237855334837092  \\
            0.9482953262587491  0.9113553218088492  \\
            1.0837660871528563  0.8990923558041349  \\
            1.2192368480469633  0.8869943881502822  \\
            1.3547076089410701  0.8750592934227992  \\
            1.4901783698351772  0.8632850137195093  \\
            1.6256491307292842  0.8516693166479115  \\
            1.7611198916233912  0.8402095789395825  \\
            1.8965906525174983  0.8289031684151882  \\
            2.0320614134116055  0.8177493408907195  \\
            2.1675321743057125  0.8067472603031879  \\
            2.3030029351998196  0.795891459779545  \\
            2.4384736960939266  0.7851805974379663  \\
            2.573944456988033  0.7746176756655149  \\
            2.7094152178821402  0.7641926516342112  \\
            2.8448859787762473  0.7539105662867063  \\
            2.9803567396703543  0.7437663921631122  \\
            3.1158275005644613  0.7337568640619608  \\
            3.2512982614585684  0.7238852208930335  \\
            3.3867690223526754  0.714142872107933  \\
            3.5222397832467824  0.704533888594089  \\
            3.6577105441408895  0.6950554247651403  \\
            3.7931813050349965  0.6856961390762538  \\
            3.9286520659291035  0.6764776477242873  \\
            4.064122826823211  0.6673711758445454  \\
            4.199593587717318  0.6583831959805838  \\
            4.335064348611425  0.6494819202165484  \\
            4.470535109505532  0.6409483849617335  \\
            4.606005870399639  0.6334066508486837  \\
            4.741476631293746  0.6275220937830766  \\
            4.876947392187853  0.622908363023517  \\
            5.01241815308196  0.6187033878118804  \\
            5.147888913976066  0.6145262974275404  \\
            5.283359674870174  0.6103751926923701  \\
            5.4188304357642805  0.6062569775115169  \\
            5.554301196658388  0.6021633283006561  \\
            5.6897719575524945  0.5980957887858005  \\
            5.825242718446602  0.5940594290800962  \\
            5.960713479340709  0.5900489200600074  \\
            6.096184240234816  0.5860641512385348  \\
            6.231655001128923  0.5821082700425196  \\
            6.36712576202303  0.5781787537084314  \\
            6.502596522917137  0.57427491019485  \\
            6.638067283811244  0.5703980365647322  \\
            6.773538044705351  0.5665474987521563  \\
            6.909008805599458  0.5627227823425065  \\
            7.044479566493565  0.5589239410821698  \\
            7.179950327387672  0.5551506183782119  \\
            7.315421088281779  0.5514029130898028  \\
            7.450891849175886  0.5476808462451702  \\
            7.586362610069993  0.5439834778016902  \\
            7.7218333709641005  0.5403108746378662  \\
            7.857304131858207  0.5366637826014266  \\
            7.992774892752315  0.5330412488171502  \\
            8.128245653646422  0.5294422717816799  \\
            8.263716414540529  0.5258682649271578  \\
            8.399187175434635  0.5223190148907576  \\
            8.534657936328742  0.5187926087989155  \\
            8.67012869722285  0.5152899783296142  \\
            8.805599458116957  0.5118120820865023  \\
            8.941070219011063  0.5083574520136199  \\
            9.07654097990517  0.5049248741699486  \\
            9.212011740799278  0.5015162420845343  \\
            9.347482501693385  0.4981316529203971  \\
            9.482953262587491  0.49476900174650384  \\
            9.618424023481598  0.4914280687325237  \\
            9.753894784375706  0.48811072339673  \\
            9.889365545269813  0.4848167863789507  \\
            10.02483630616392  0.481544040615161  \\
            10.160307067058026  0.4782922604541215  \\
            10.295777827952133  0.4750634059289635  \\
            10.431248588846241  0.4718575739995548  \\
            10.566719349740348  0.4686729484589103  \\
            10.702190110634454  0.4655080025102147  \\
            10.837660871528561  0.46236484719746285  \\
            10.97313163242267  0.4592443042511633  \\
            11.108602393316776  0.45614555085593117  \\
            11.244073154210882  0.4530662265952616  \\
            11.379543915104989  0.45000643295884296  \\
            11.515014675999097  0.44696813015472675  \\
            11.650485436893204  0.44395177198957486  \\
            11.78595619778731  0.44095643010006286  \\
            11.921426958681417  0.43797981306946765  \\
            12.056897719575526  0.4350217192838668  \\
            12.192368480469632  0.4320841849396967  \\
            12.327839241363739  0.4291679114352633  \\
            12.463310002257845  0.4262724691510067  \\
            12.598780763151954  0.42339629744950114  \\
            12.73425152404606  0.42053720143248813  \\
            12.869722284940167  0.4176966995892885  \\
            13.005193045834273  0.4148762839452498  \\
            13.140663806728382  0.41207638716193146  \\
            13.276134567622488  0.40929653905938984  \\
            13.411605328516595  0.4065353666161775  \\
            13.547076089410702  0.40379062735179033  \\
            13.68254685030481  0.40106294320203467  \\
            13.818017611198917  0.3983541485491989  \\
            13.953488372093023  0.39566496909651655  \\
            14.08895913298713  0.39299541675568694  \\
            14.224429893881238  0.3903447896468753  \\
            14.359900654775345  0.38771167209871255  \\
            14.495371415669451  0.3850939174541998  \\
            14.630842176563558  0.38249225821799765  \\
            14.766312937457666  0.3799085151060056  \\
            14.901783698351773  0.37734343814915344  \\
            15.03725445924588  0.3747971957042373  \\
            15.172725220139986  0.3722693744539201  \\
            15.308195981034093  0.3697589794067313  \\
            15.443666741928201  0.367264433897067  \\
            15.579137502822308  0.36478384470506153  \\
            15.714608263716414  0.3623190719323141  \\
            15.85007902461052  0.3598714829780199  \\
            15.98554978550463  0.3574416983054127  \\
            16.121020546398736  0.3550298469581265  \\
            16.256491307292844  0.35263556656019535  \\
            16.39196206818695  0.3502580033160533  \\
            16.527432829081057  0.34789581201053427  \\
            16.662903589975162  0.34554701368465396  \\
            16.79837435086927  0.3432120101375161  \\
            16.93384511176338  0.34089281991352893  \\
            17.069315872657484  0.3385902414007622  \\
            17.204786633551592  0.3363046539731434  \\
            17.3402573944457  0.33403601799045773  \\
            17.475728155339805  0.33178387479834826  \\
            17.611198916233914  0.32954734672831537  \\
            17.74666967712802  0.32732513709771743  \\
            17.882140438022127  0.3251153576823413  \\
            18.017611198916235  0.32291812577482276  \\
            18.15308195981034  0.3207356240584829  \\
            18.28855272070445  0.31856866095899006  \\
            18.424023481598557  0.316417685932054  \\
            18.55949424249266  0.31428278946342514  \\
            18.69496500338677  0.312163703068895  \\
            18.830435764280875  0.3100597992942964  \\
            18.965906525174983  0.3079700917155029  \\
            19.10137728606909  0.3058932349384292  \\
            19.236848046963196  0.3038273037689058  \\
            19.372318807857305  0.3017734342845901  \\
            19.507789568751413  0.2997334497847288  \\
            19.643260329645518  0.297708075433808  \\
            19.778731090539626  0.2956977298792719  \\
            19.91420185143373  0.29370252525152285  \\
            20.04967261232784  0.2917222671639216  \\
            20.185143373221948  0.2897564547127872  \\
            20.320614134116052  0.28780428047739703  \\
            20.45608489501016  0.2858646305199865  \\
            20.591555655904266  0.2839360843857496  \\
            20.727026416798374  0.2820169707863266  \\
            20.862497177692482  0.28010992014954783  \\
            20.997967938586587  0.2782160016518961  \\
            21.133438699480696  0.2763358257603233  \\
            21.268909460374804  0.27446974374832833  \\
            21.40438022126891  0.27261784769595726  \\
            21.539850982163017  0.270779970489803  \\
            21.675321743057122  0.26895568582300566  \\
            21.81079250395123  0.26714430819525214  \\
            21.94626326484534  0.2653448929127766  \\
            22.081734025739443  0.26355623608836015  \\
            22.217204786633552  0.26177656013354833  \\
            22.35267554752766  0.2600060967860127  \\
            22.488146308421765  0.25824723153917106  \\
            22.623617069315873  0.2565006940933965  \\
            22.759087830209978  0.25476699822851123  \\
            22.894558591104087  0.25304644180378655  \\
            23.030029351998195  0.25133910675794274  \\
            23.1655001128923  0.24964485910914927  \\
            23.300970873786408  0.24796334895502453  \\
            23.436441634680516  0.2462940104726361  \\
            23.57191239557462  0.24463606191850068  \\
            23.70738315646873  0.24298850562858382  \\
            23.842853917362834  0.24135012801830033  \\
            23.978324678256943  0.239722893304547  \\
            24.11379543915105  0.23810603519914703  \\
            24.249266200045156  0.2364964300077653  \\
            24.384736960939264  0.23489368370214048  \\
            24.520207721833373  0.23329794007118043  \\
            24.655678482727478  0.2317098807209622  \\
            24.791149243621586  0.23013072507473178  \\
            24.92662000451569  0.22856223037290457  \\
            25.0620907654098  0.22700669167306478  \\
            25.197561526303907  0.22546694184996602  \\
            25.333032287198012  0.22394635159553086  \\
            25.46850304809212  0.22244882941885105  \\
            25.603973808986225  0.22097882164618754  \\
            25.739444569880334  0.21954131242097025  \\
            25.874915330774442  0.21813907011052208  \\
            26.010386091668547  0.21677673011164314  \\
            26.145856852562655  0.21545618987563805  \\
            26.281327613456764  0.21417696899692312  \\
            26.41679837435087  0.21293821351893433  \\
            26.552269135244977  0.211738695934127  \\
            26.68773989613908  0.21057681518397633  \\
            26.82321065703319  0.20945059665897695  \\
            26.9586814179273  0.2083576921986431  \\
            27.094152178821403  0.20729538009150877  \\
            27.22962293971551  0.2062601124461297  \\
            27.36509370060962  0.2052489930962929  \\
            27.500564461503725  0.20426471028048032  \\
            27.636035222397833  0.2033070760184149  \\
            27.771505983291938  0.2023757163067887  \\
            27.906976744186046  0.2014700711192623  \\
            28.042447505080155  0.20058939440646523  \\
            28.17791826597426  0.19973275409599578  \\
            28.313389026868368  0.19889903209242102  \\
            28.448859787762476  0.1980869242772768  \\
            28.58433054865658  0.1972949405090679  \\
            28.71980130955069  0.1965214046232677  \\
            28.855272070444794  0.19576416998035856  \\
            28.990742831338903  0.19502064552791837  \\
            29.12621359223301  0.19429323960386363  \\
            29.261684353127116  0.19358207984039125  \\
            29.397155114021224  0.1928871436390928  \\
            29.532625874915333  0.1922082581709544  \\
            29.668096635809437  0.191545100376357  \\
            29.803567396703546  0.19089719696507595  \\
            29.93903815759765  0.19026392441628148  \\
            30.07450891849176  0.18964450897853818  \\
            30.209979679385867  0.18903802666980554  \\
            30.345450440279972  0.18844340327743755  \\
            30.48092120117408  0.18785924873923812  \\
            30.616391962068185  0.1872829315485355  \\
            30.751862722962294  0.18671671435266604  \\
            30.887333483856402  0.1861608784781888  \\
            31.022804244750507  0.18561557909138124  \\
            31.158275005644615  0.18508084519823906  \\
            31.293745766538724  0.18455657964447644  \\
            31.42921652743283  0.1840425591155258  \\
            31.564687288326937  0.18353843413653786  \\
            31.70015804922104  0.1830437290723817  \\
            31.83562881011515  0.18255784212764473  \\
            31.97109957100926  0.1820800453466327  \\
            32.10657033190336  0.18160942649564324  \\
            32.24204109279747  0.1811432862864393  \\
            32.37751185369158  0.18068372749523004  \\
            32.51298261458569  0.18023109635962006  \\
            32.64845337547979  0.17978563103273057  \\
            32.7839241363739  0.1793474615831992  \\
            32.919394897268006  0.17891660999518033  \\
            33.054865658162115  0.17849299016834477  \\
            33.19033641905622  0.17807640791788001  \\
            33.325807179950324  0.1776665609744901  \\
            33.46127794084443  0.1772630389843955  \\
            33.59674870173854  0.1768653235093334  \\
            33.73221946263265  0.1764727880265575  \\
            33.86769022352676  0.17608278118421206  \\
            34.003160984420866  0.17569713558500583  \\
            34.13863174531497  0.17531626200093253  \\
            34.274102506209076  0.17494043792791888  \\
            34.409573267103184  0.17456984618341465  \\
            34.54504402799729  0.17420457490639263  \\
            34.6805147888914  0.17384461755734862  \\
            34.8159855497855  0.17348987291830156  \\
            34.95145631067961  0.17314014509279332  \\
            35.08692707157372  0.17279514350588882  \\
            35.22239783246783  0.1724544829041761  \\
            35.357868593361935  0.17211768335576616  \\
            35.49333935425604  0.17178229750226426  \\
            35.628810115150145  0.17144975683293828  \\
            35.76428087604425  0.17112056943615128  \\
            35.89975163693836  0.17079503300521834  \\
            36.03522239783247  0.1704733602089588  \\
            36.17069315872657  0.17015567869169643  \\
            36.30616391962068  0.16984203107325932  \\
            36.44163468051479  0.16953237494897988  \\
            36.5771054414089  0.169226582889695  \\
            36.712576202303005  0.1689244424417458  \\
            36.84804696319711  0.16862565612697777  \\
            36.983517724091215  0.16832984144274085  \\
            37.11898848498532  0.16803474311219857  \\
            37.25445924587943  0.1677414326624291  \\
            37.38993000677354  0.16745050108252618  \\
            37.52540076766765  0.1671622581472227  \\
            37.66087152856175  0.16687693531202802  \\
            37.79634228945586  0.16659468571322758  \\
            37.931813050349966  0.1663155841678832  \\
            38.067283811244074  0.16603962717383297  \\
            38.20275457213818  0.16576673290969124  \\
            38.338225333032284  0.16549674123484856  \\
            38.47369609392639  0.16522941368947186  \\
            38.6091668548205  0.16496443349450424  \\
            38.74463761571461  0.16469972863715385  \\
            38.88010837660872  0.1644360475073488  \\
            39.015579137502826  0.16417405409697075  \\
            39.15104989839693  0.16391406700699943  \\
            39.286520659291035  0.16365633095512333  \\
            39.421991420185144  0.16340101677573965  \\
            39.55746218107925  0.16314822141995444  \\
            39.69293294197336  0.16289796795558245  \\
            39.82840370286746  0.1626502055671472  \\
            39.96387446376157  0.16240480955588102  \\
            40.09934522465568  0.16216158133972483  \\
            40.23481598554979  0.16192024845332856  \\
            40.370286746443895  0.16167891488620856  \\
            40.505757507338  0.16143803873662474  \\
            40.641228268232105  0.1611983485334154  \\
            40.77669902912621  0.1609601704678443  \\
            40.91216979002032  0.16072375958256369  \\
            41.04764055091443  0.16048929977161416  \\
            41.18311131180853  0.16025690378042456  \\
            41.31858207270264  0.16002661320581216  \\
            41.45405283359675  0.1597983984959825  \\
            41.589523594490856  0.15957215895052965  \\
            41.724994355384965  0.15934772272043585  \\
            41.86046511627907  0.1591248468080717  \\
            41.995935877173174  0.1589018045902106  \\
            42.13140663806728  0.1586787938172063  \\
            42.26687739896139  0.15845659901130127  \\
            42.4023481598555  0.15823555337446876  \\
            42.53781892074961  0.1580159204738539  \\
            42.67328968164371  0.15779789424177393  \\
            42.80876044253782  0.15758159897571788  \\
            42.944231203431926  0.15736708933834698  \\
            43.079701964326034  0.15715435035749434  \\
            43.21517272522014  0.1569432974261651  \\
            43.350643486114244  0.15673377630253638  \\
            43.48611424700835  0.15652556310995733  \\
            43.62158500790246  0.15631709416145187  \\
            43.75705576879657  0.15610833485455952  \\
            43.89252652969068  0.15590011634851003  \\
            44.027997290584786  0.15569277826693334  \\
            44.16346805147889  0.1554865913025372  \\
            44.298938812372995  0.15528175721710713  \\
            44.434409573267104  0.1550784088415067  \\
            44.56988033416121  0.15487661007567732  \\
            44.70535109505532  0.15467635588863826  \\
            44.84082185594942  0.15447757231848672  \\
            44.97629261684353  0.1542801164723977  \\
            45.11176337773764  0.15408377652662422  \\
            45.24723413863175  0.1538871450421281  \\
            45.382704899525855  0.15368998197435796  \\
            45.518175660419956  0.15349315470693561  \\
            45.653646421314065  0.1532970083529904  \\
            45.78911718220817  0.15310181934213213  \\
            45.92458794310228  0.15290779542045116  \\
            46.06005870399639  0.15271507565051826  \\
            46.19552946489049  0.15252373041138467  \\
            46.3310002257846  0.15233376139858215  \\
            46.46647098667871  0.1521451016241229  \\
            46.601941747572816  0.15195761541649966  \\
            46.737412508466925  0.15177109842068554  \\
            46.87288326936103  0.1515842923693904  \\
            47.008354030255134  0.1513967781008027  \\
            47.14382479114924  0.151209447762231  \\
            47.27929555204335  0.15102265054868022  \\
            47.41476631293746  0.15083666706291668  \\
            47.55023707383157  0.15065170931546784  \\
            47.68570783472567  0.15046792072462267  \\
            47.82117859561978  0.15028537611643128  \\
            47.956649356513886  0.15010408172470516  \\
            48.092120117407994  0.14992397519101716  \\
            48.2275908783021  0.14974492556470134  \\
            48.363061639196204  0.14956673330285317  \\
            48.49853240009031  0.14938828168538484  \\
            48.63400316098442  0.1492089984955385  \\
            48.76947392187853  0.149029788404413  \\
            48.90494468277264  0.14885100277899416  \\
            49.040415443666745  0.14867292457682443  \\
            49.17588620456085  0.1484957683460027  \\
            49.311356965454955  0.14831968022518427  \\
            49.44682772634906  0.14814473794358107  \\
            49.58229848724317  0.14797095082096146  \\
            49.71776924813728  0.14779825976765024  \\
            49.85324000903138  0.14762653728452874  \\
            49.98871076992549  0.14745558746303483  \\
            50.1241815308196  0.14728460242803318  \\
            50.25965229171371  0.14711300559452037  \\
            50.395123052607815  0.14694164159453862  \\
            50.530593813501916  0.14677089584159622  \\
            50.666064574396025  0.1466010132504104  \\
            50.80153533529013  0.14643209823690737  \\
            50.93700609618424  0.1462641147182224  \\
            51.07247685707835  0.14609688611269978  \\
            51.20794761797245  0.14592943753362456  \\
            51.34341837886656  0.14576370495597252  \\
            51.47888913976067  0.14559840019131354  \\
            51.614359900654776  0.1454274020137274  \\
            51.749830661548884  0.14524486833193057  \\
            51.88530142244299  0.14504665605063136  \\
            52.020772183337094  0.14483580088809492  \\
            52.1562429442312  0.14461495658781912  \\
            52.29171370512531  0.1443856596043646  \\
            52.42718446601942  0.1441484066497965  \\
            52.56265522691353  0.14390343980062778  \\
            52.69812598780763  0.14365337671167133  \\
            52.83359674870174  0.14340069398654276  \\
            52.969067509595845  0.14314672854397006  \\
            53.104538270489954  0.14289167216082832  \\
            53.24000903138406  0.14263533584089827  \\
            53.37547979227816  0.14237972891959666  \\
            53.51095055317227  0.14212660417181106  \\
            53.64642131406638  0.14187657220207334  \\
            53.78189207496049  0.14162909807441956  \\
            53.9173628358546  0.14138318666884261  \\
            54.052833596748705  0.14113998541945205  \\
            54.18830435764281  0.14090049963105727  \\
            54.323775118536915  0.14066470402511627  \\
            54.45924587943102  0.14043154233886992  \\
            54.59471664032513  0.14019952303165892  \\
            54.73018740121924  0.13996927972326947  \\
            54.86565816211334  0.13974148891827257  \\
            55.00112892300745  0.13951590143414289  \\
            55.13659968390156  0.13929134051534175  \\
            55.272070444795666  0.13906622434766538  \\
            55.407541205689775  0.13884108671100387  \\
            55.543011966583876  0.1386166665107096  \\
            55.678482727477984  0.1383928260434751  \\
            55.81395348837209  0.1381685445747905  \\
            55.9494242492662  0.13794238553450666  \\
            56.08489501016031  0.137714999463423  \\
            56.22036577105441  0.13748735135065343  \\
            56.35583653194852  0.137259531064921  \\
            56.49130729284263  0.13703074176994604  \\
            56.626778053736736  0.1367997218440089  \\
            56.762248814630844  0.1365672403408793  \\
            56.89771957552495  0.13633444925001967  \\
            57.033190336419054  0.13610161086921485  \\
            57.16866109731316  0.1358680821686907  \\
            57.30413185820727  0.13563271727893708  \\
            57.43960261910138  0.13539636058335972  \\
            57.57507337999549  0.13516023776084213  \\
            57.71054414088959  0.1349244629702816  \\
            57.8460149017837  0.1346880260330671  \\
            57.981485662677805  0.13445052302618526  \\
            58.116956423571914  0.1342134671536637  \\
            58.25242718446602  0.13397702111682178  \\
            58.38789794536012  0.13373992271073393  \\
            58.52336870625423  0.13350308226145516  \\
            58.65883946714834  0.13326685139456584  \\
            58.79431022804245  0.13303040940198904  \\
            58.92978098893656  0.13279451322681698  \\
            59.065251749830665  0.1325588094078964  \\
            59.200722510724766  0.13232343987614378  \\
            59.336193271618875  0.13208855810818762  \\
            59.47166403251298  0.1318537701954697  \\
            59.60713479340709  0.1316196368839467  \\
            59.7426055543012  0.13138550821996506  \\
            59.8780763151953  0.13115197743167092  \\
            60.01354707608941  0.1309185692792314  \\
            60.14901783698352  0.1306855283330426  \\
            60.284488597877626  0.1304528151054626  \\
            60.419959358771735  0.1302202116380055  \\
            60.555430119665836  0.12998810670892333  \\
            60.690900880559944  0.12975593116024045  \\
            60.82637164145405  0.1295243413800965  \\
            60.96184240234816  0.12929260265611692  \\
            61.09731316324227  0.12906147274792185  \\
            61.23278392413637  0.12883017673152652  \\
            61.36825468503048  0.12859949958091058  \\
            61.50372544592459  0.12836864941694354  \\
            61.639196206818696  0.12813844942756733  \\
            61.774666967712804  0.12790806301816024  \\
            61.91013772860691  0.1276783729206534  \\
            62.045608489501014  0.12744850176579853  \\
            62.18107925039512  0.1272193308721572  \\
            62.31655001128923  0.12699008258603398  \\
            62.45202077218334  0.12676141154521245  \\
            62.58749153307745  0.126532934741179  \\
            62.72296229397155  0.12630474902918176  \\
            62.85843305486566  0.1260771575108176  \\
            62.993903815759765  0.125849521405721  \\
            63.12937457665387  0.12562275688428426  \\
            63.26484533754798  0.1253959131905725  \\
            63.40031609844208  0.12516976833156185  \\
            63.53578685933619  0.12494403066961343  \\
            63.6712576202303  0.12471845287666504  \\
            63.80672838112441  0.12449378547854074  \\
            63.94219914201852  0.12426905572003283  \\
            64.07766990291262  0.124045089680878  \\
            64.21314066380673  0.12382162838475035  \\
            64.34861142470083  0.12359829205292268  \\
            64.48408218559494  0.12337592946414237  \\
            64.61955294648905  0.12315362833985338  \\
            64.75502370738316  0.12293195405995058  \\
            64.89049446827727  0.12271100664838415  \\
            65.02596522917138  0.12249009120868252  \\
            65.16143599006547  0.12227013608971014  \\
            65.29690675095958  0.12205045281482353  \\
            65.43237751185369  0.12183120480011986  \\
            65.5678482727478  0.1216128497004376  \\
            65.7033190336419  0.12139452620966676  \\
            65.83878979453601  0.12117706785638374  \\
            65.97426055543012  0.1209601111415857  \\
            66.10973131632423  0.12074342228225705  \\
            66.24520207721834  0.12052770816636478  \\
            66.38067283811245  0.12031212429359427  \\
            66.51614359900655  0.12009724219100738  \\
            66.65161435990065  0.11988312532960112  \\
            66.78708512079476  0.11966911420803367  \\
            66.92255588168887  0.1194560558977582  \\
            67.05802664258297  0.11924346800920549  \\
            67.19349740347708  0.11903119203245335  \\
            67.32896816437119  0.1188199263451628  \\
            67.4644389252653  0.11860892661451641  \\
            67.5999096861594  0.11839844896562086  \\
            67.73538044705352  0.11818895711747762  \\
            67.87085120794762  0.11797964446347117  \\
            68.00632196884173  0.11777097425453603  \\
            68.14179272973583  0.11756327213270285  \\
            68.27726349062993  0.11735573963746349  \\
            68.41273425152404  0.11714886647175898  \\
            68.54820501241815  0.11694298429141123  \\
            68.68367577331226  0.11673732290239239  \\
            68.81914653420637  0.11653223413605845  \\
            68.95461729510048  0.11632817924674392  \\
            69.09008805599458  0.1161244957398203  \\
            69.2255588168887  0.11592119838910667  \\
            69.3610295777828  0.11571893337914038  \\
            69.4965003386769  0.11551732086077314  \\
            69.631971099571  0.11531589080576334  \\
            69.76744186046511  0.11511535444361658  \\
            69.90291262135922  0.11491576671991743  \\
            70.03838338225333  0.11471641864526794  \\
            70.17385414314744  0.11451760564518523  \\
            70.30932490404155  0.11431983377382673  \\
            70.44479566493565  0.11412275560503247  \\
            70.58026642582976  0.11392585774919174  \\
            70.71573718672387  0.11372975406555587  \\
            70.85120794761798  0.11353467781410152  \\
            70.98667870851207  0.11334011388117698  \\
            71.12214946940618  0.11314581288646475  \\
            71.25762023030029  0.11295239937763017  \\
            71.3930909911944  0.11275998524666861  \\
            71.5285617520885  0.11256803790204166  \\
            71.66403251298262  0.11237638772416372  \\
            71.79950327387672  0.11218562283502888  \\
            71.93497403477083  0.11199586129395041  \\
            72.07044479566494  0.11180664268940237  \\
            72.20591555655905  0.1116176820243193  \\
            72.34138631745314  0.11142952724328903  \\
            72.47685707834725  0.11124239118103836  \\
            72.61232783924136  0.11105597527807626  \\
            72.74779860013547  0.11086979274656208  \\
            72.88326936102958  0.1106842367836062  \\
            73.01874012192368  0.1104996671883508  \\
            73.1542108828178  0.11031600553655005  \\
            73.2896816437119  0.11013276682171652  \\
            73.42515240460601  0.10994988243565912  \\
            73.56062316550012  0.10976782993844174  \\
            73.69609392639423  0.10958677280262208  \\
            73.83156468728832  0.10940649439502696  \\
            73.96703544818243  0.109226525289674  \\
            74.10250620907654  0.10904705233662992  \\
            74.23797696997065  0.10886846927968358  \\
            74.37344773086475  0.10869085732095106  \\
            74.50891849175886  0.10851397268737671  \\
            74.64438925265297  0.10833739509989011  \\
            74.77986001354708  0.10816134485977816  \\
            74.91533077444119  0.10798617183511446  \\
            75.0508015353353  0.10781195725838734  \\
            75.18627229622939  0.10763850631632109  \\
            75.3217430571235  0.10746541875646551  \\
            75.4572138180176  0.10729279080609766  \\
            75.59268457891172  0.10712097330246442  \\
            75.72815533980582  0.10695010051892098  \\
            75.86362610069993  0.10678007396486482  \\
            75.99909686159404  0.10661056573648382  \\
            76.13456762248815  0.1064414080315841  \\
            76.27003838338226  0.10627292188053136  \\
            76.40550914427637  0.10610532386823054  \\
            76.54097990517047  0.10593863595898785  \\
            76.67645066606457  0.10577268549651077  \\
            76.81192142695868  0.10560714348073001  \\
            76.94739218785278  0.10544204877307257  \\
            77.0828629487469  0.10527769393086668  \\
            77.218333709641  0.10511422712249291  \\
            77.35380447053511  0.1049516353665471  \\
            77.48927523142922  0.10478974453184031  \\
            77.62474599232333  0.10462826132939075  \\
            77.76021675321743  0.10446724809320314  \\
            77.89568751411154  0.10430696124417344  \\
            78.03115827500565  0.10414753485725405  \\
            78.16662903589975  0.10398897108328971  \\
            78.30209979679385  0.1038311401490175  \\
            78.43757055768796  0.1036737875083664  \\
            78.57304131858207  0.10351685795592679  \\
            78.70851207947618  0.10336058298743972  \\
            78.84398284037029  0.10320511457328095  \\
            78.9794536012644  0.1030504981288258  \\
            79.1149243621585  0.10289667251444919  \\
            79.25039512305261  0.1027434700355256  \\
            79.38586588394672  0.10259067712998939  \\
            79.52133664484082  0.10243840650579458  \\
            79.65680740573492  0.10228684186652244  \\
            79.79227816662903  0.10213608279666438  \\
            79.92774892752314  0.1019861441932617  \\
            80.06321968841725  0.10183695626590561  \\
            80.19869044931136  0.10168836453673721  \\
            80.33416121020547  0.10154019303688767  \\
            80.46963197109957  0.10139255854689257  \\
            80.60510273199368  0.10124561355506771  \\
            80.74057349288779  0.10109944367183768  \\
            80.8760442537819  0.10095406850976442  \\
            81.011515014676  0.10080944168354741  \\
            81.1469857755701  0.10066545081002343  \\
            81.28245653646421  0.10052192786649988  \\
            81.41792729735832  0.10037888931723848  \\
            81.55339805825243  0.10023648054935431  \\
            81.68886881914653  0.10009479333145223  \\
            81.82433958004064  0.09995386924132744  \\
            81.95981034093475  0.09981369966596541  \\
            82.09528110182886  0.0996742258015419  \\
            82.23075186272297  0.09953533865342294  \\
            82.36622262361706  0.09939690593638265  \\
            82.50169338451117  0.0992589976869715  \\
            82.63716414540528  0.09912172442322932  \\
            82.77263490629939  0.09898515335637646  \\
            82.9081056671935  0.09884931470164077  \\
            83.0435764280876  0.09871420167825755  \\
            83.17904718898171  0.09857977050946956  \\
            83.31451794987582  0.09844594042252709  \\
            83.44998871076993  0.09831259720267894  \\
            83.58545947166404  0.09817975016686308  \\
            83.72093023255815  0.09804750047367589  \\
            83.85640099345224  0.09791590885787052  \\
            83.99187175434635  0.09778500988817002  \\
            84.12734251524046  0.09765481196726736  \\
            84.26281327613457  0.09752529733182552  \\
            84.39828403702867  0.09739642205247735  \\
            84.53375479792278  0.09726811603382567  \\
            84.66922555881689  0.09714029099077065  \\
            84.804696319711  0.09701298467132674  \\
            84.94016708060511  0.0968862715282266  \\
            85.07563784149922  0.09676019379834182  \\
            85.21110860239331  0.09663477624327386  \\
            85.34657936328742  0.09651002614935399  \\
            85.48205012418153  0.09638593332764338  \\
            85.61752088507563  0.09626247011393307  \\
            85.75299164596974  0.09613959136874396  \\
            85.88846240686385  0.09601723447732681  \\
            86.02393316775796  0.09589536202220028  \\
            86.15940392865207  0.09577404649795447  \\
            86.29487468954618  0.09565332437934887  \\
            86.43034545044029  0.09553321926479992  \\
            86.5658162113344  0.09541374403326204  \\
            86.70128697222849  0.09529490084422797  \\
            86.8367577331226  0.09517668113772844  \\
            86.9722284940167  0.09505906563433243  \\
            87.10769925491081  0.09494202433514703  \\
            87.24317001580492  0.09482551652181749  \\
            87.37864077669903  0.0947094990093824  \\
            87.51411153759314  0.09459401334887539  \\
            87.64958229848725  0.0944790932075197  \\
            87.78505305938135  0.09436475456949263  \\
            87.92052382027546  0.09425100770184261  \\
            88.05599458116957  0.09413785715448897  \\
            88.19146534206367  0.09402530176022206  \\
            88.32693610295777  0.0939133346347032  \\
            88.46240686385188  0.09380194317646472  \\
            88.59787762474599  0.09369110906690994  \\
            88.7333483856401  0.09358080827031319  \\
            88.86881914653421  0.09347101104037443  \\
            89.00428990742832  0.09336172398856665  \\
            89.13976066832242  0.09325298017505196  \\
            89.27523142921653  0.09314478722065385  \\
            89.41070219011064  0.09303715042821903  \\
            89.54617295100473  0.09293007278261738  \\
            89.68164371189884  0.09282355495074197  \\
            89.81711447279295  0.09271759528150902  \\
            89.95258523368706  0.09261218980585793  \\
            90.08805599458117  0.09250733223675132  \\
            90.22352675547528  0.09240301396917497  \\
            90.35899751636939  0.09229922408013777  \\
            90.4944682772635  0.0921959493286719  \\
            90.6299390381576  0.09209317619970607  \\
            90.76540979905171  0.09199092009717909  \\
            90.90088055994582  0.09188918655243981  \\
            91.03635132083991  0.0917879762381535  \\
            91.17182208173402  0.09168728939178669  \\
            91.30729284262813  0.09158712581560734  \\
            91.44276360352224  0.0914874848766847  \\
            91.57823436441635  0.09138836550688943  \\
            91.71370512531045  0.09128976620289353  \\
            91.84917588620456  0.09119168502617034  \\
            91.98464664709867  0.09109411960299456  \\
            92.12011740799278  0.09099706712444228  \\
            92.25558816888689  0.09090052434639087  \\
            92.39105892978098  0.09080448758951915  \\
            92.52652969067509  0.09070895273930721  \\
            92.6620004515692  0.09061391524603654  \\
            92.79747121246331  0.09051941081473358  \\
            92.93294197335742  0.09042539402720938  \\
            93.06841273425152  0.09033186113735761  \\
            93.20388349514563  0.09023881245874779  \\
            93.33935425603974  0.09014624818185694  \\
            93.47482501693385  0.09005416837406946  \\
            93.61029577782796  0.08996257297967727  \\
            93.74576653872207  0.0898714618198797  \\
            93.88123729961616  0.08978083459278355  \\
            94.01670806051027  0.08969069087340305  \\
            94.15217882140438  0.08960103011365989  \\
            94.28764958229849  0.08951185164238322  \\
            94.4231203431926  0.08942315466530965  \\
            94.5585911040867  0.08933493826508322  \\
            94.69406186498081  0.08924720140125543  \\
            94.82953262587492  0.08915994291028523  \\
            94.96500338676903  0.08907316150553903  \\
            95.10047414766314  0.08898685577729068  \\
            95.23594490855723  0.08890102419272149  \\
            95.37141566945134  0.08881566509592022  \\
            95.50688643034545  0.08873077670788306  \\
            95.64235719123955  0.08864637162598024  \\
            95.77782795213366  0.08856247738215949  \\
            95.91329871302777  0.08847901412433354  \\
            96.04876947392188  0.08839598326186222  \\
            96.18424023481599  0.08831338614519231  \\
            96.3197109957101  0.0882312240658576  \\
            96.4551817566042  0.08814949825647887  \\
            96.59065251749831  0.08806820989076393  \\
            96.72612327839241  0.08798736008350758  \\
            96.86159403928652  0.0879069498905916  \\
            96.99706480018062  0.08782698030898478  \\
            97.13253556107473  0.08774745227674292  \\
            97.26800632196884  0.08766836667300883  \\
            97.40347708286295  0.08758972431801228  \\
            97.53894784375706  0.08751152597307006  \\
            97.67441860465117  0.087433772340586  \\
            97.80988936554527  0.08735646406405087  \\
            97.94536012643938  0.08727960172804249  \\
            98.08083088733349  0.08720318585822562  \\
            98.21630164822759  0.0871272169213521  \\
            98.3517724091217  0.0870516953252607  \\
            98.4872431700158  0.08697662141887721  \\
            98.62271393090991  0.08690203996389745  \\
            98.75818469180402  0.08682790903349637  \\
            98.89365545269813  0.08675415717529059  \\
            99.02912621359224  0.08668078779029409  \\
            99.16459697448634  0.08660780415525916  \\
            99.30006773538045  0.08653520942267642  \\
            99.43553849627456  0.08646300662077487  \\
            99.57100925716865  0.08639119865352174  \\
            99.70648001806276  0.08631978830062269  \\
            99.84195077895687  0.08624877821752164  \\
            99.97742153985098  0.08617817093540087  \\
            100.11289230074509  0.08610796886118098  \\
            100.2483630616392  0.0860381742775209  \\
            100.3838338225333  0.08596878934281792  \\
            100.51930458342741  0.08589981609120759  \\
            100.65477534432152  0.08583125643256384  \\
            100.79024610521563  0.08576311215249893  \\
            100.92571686610974  0.08569538491236343  \\
            101.06118762700383  0.08562807624924626  \\
            101.19665838789794  0.08556118757597461  \\
            101.33212914879205  0.08549472018111409  \\
            101.46759990968616  0.08542867522896856  \\
            101.60307067058027  0.08536312925812879  \\
            101.73854143147437  0.08529795373433872  \\
            101.87401219236848  0.08523311079606734  \\
            102.00948295326259  0.08516860635412267  \\
            102.1449537141567  0.08510444602442528  \\
            102.28042447505081  0.08504063512800827  \\
            102.4158952359449  0.08497717869101723  \\
            102.55136599683901  0.0849140814447103  \\
            102.68683675773312  0.08485134782545804  \\
            102.82230751862723  0.08478898197474366  \\
            102.95777827952134  0.08472698773916279  \\
            103.09324904041544  0.08466536867042358  \\
            103.22871980130955  0.08460412802534674  \\
            103.36419056220366  0.08454326876586545  \\
            103.49966132309777  0.08448279355902542  \\
            103.63513208399188  0.0844227047769849  \\
            103.77060284488599  0.08436300449701456  \\
            103.90607360578008  0.08430369450149773  \\
            104.04154436667419  0.08424477627793013  \\
            104.1770151275683  0.08418625101892005  \\
            104.3124858884624  0.08412811962218826  \\
            104.44795664935651  0.08407038269056809  \\
            104.58342741025062  0.08401314220699911  \\
            104.71889817114473  0.0839561855579698  \\
            104.85436893203884  0.08389951965440952  \\
            104.98983969293295  0.08384315326992525  \\
            105.12531045382705  0.08378709463352949  \\
            105.26078121472115  0.08373135142964014  \\
            105.39625197561526  0.08367593079808072  \\
            105.53172273650937  0.08362083933408013  \\
            105.66719349740347  0.08356608308827283  \\
            105.80266425829758  0.08351166756669878  \\
            105.93813501919169  0.0834575977308034  \\
            106.0736057800858  0.08340387799743758  \\
            106.20907654097991  0.08335051223885777  \\
            106.34454730187402  0.08329750378272585  \\
            106.48001806276812  0.08324485541210926  \\
            106.61548882366223  0.08319256936548086  \\
            106.75095958455633  0.08314064733671907  \\
            106.88643034545044  0.08308909047510774  \\
            107.02190110634454  0.08303789938533626  \\
            107.15737186723865  0.08298707412749949  \\
            107.29284262813276  0.0829366142170978  \\
            107.42831338902687  0.0828865595915011  \\
            107.56378414992098  0.08283690659879651  \\
            107.69925491081509  0.08278749513957735  \\
            107.8347256717092  0.08273833780231203  \\
            107.9701964326033  0.08268944632760111  \\
            108.10566719349741  0.08264083160817731  \\
            108.2411379543915  0.0825925036889055  \\
            108.37660871528561  0.08254447176678267  \\
            108.51207947617972  0.082496744190938  \\
            108.64755023707383  0.0824493284626328  \\
            108.78302099796794  0.08240223123526048  \\
            108.91849175886205  0.0823554583143467  \\
            109.05396251975615  0.08230901465754918  \\
            109.18943328065026  0.08226290437465782  \\
            109.32490404154437  0.08221713072759466  \\
            109.46037480243848  0.0821716961304139  \\
            109.59584556333257  0.08212660214930191  \\
            109.73131632422668  0.08208184950257713  \\
            109.86678708512079  0.08203743806069021  \\
            110.0022578460149  0.08199336684622394  \\
            110.13772860690901  0.08194963403389326  \\
            110.27319936780312  0.08190623695054525  \\
            110.40867012869722  0.08186324760487224  \\
            110.54414088959133  0.08182055730764787  \\
            110.67961165048544  0.08177807840660584  \\
            110.81508241137955  0.08173582580035979  \\
            110.95055317227366  0.08169381323843487  \\
            111.08602393316775  0.081652053321268  \\
            111.22149469406186  0.0816105575002076  \\
            111.35696545495597  0.08156933607751375  \\
            111.49243621585008  0.0815283982063582  \\
            111.62790697674419  0.08148775189082426  \\
            111.7633777376383  0.08144740398590691  \\
            111.8988484985324  0.08140736019751274  \\
            112.03431925942651  0.08136762508245994  \\
            112.16979002032062  0.08132820204847836  \\
            112.30526078121473  0.08128909335420945  \\
            112.44073154210882  0.08125030010920628  \\
            112.57620230300293  0.08121182227393356  \\
            112.71167306389704  0.08117365865976764  \\
            112.84714382479115  0.08113580692899641  \\
            112.98261458568525  0.08109826359481952  \\
            113.11808534657936  0.08106102402134811  \\
            113.25355610747347  0.08102408242360502  \\
            113.38902686836758  0.08098747910585645  \\
            113.52449762926169  0.080951124311941  \\
            113.6599683901558  0.08091501156529177  \\
            113.7954391510499  0.08087915202958555  \\
            113.930909911944  0.08084355471550324  \\
            114.06638067283811  0.08080822648072958  \\
            114.20185143373222  0.0807731720299534  \\
            114.33732219462632  0.08073839391486745  \\
            114.47279295552043  0.08070389253416847  \\
            114.60826371641454  0.08066966613355715  \\
            114.74373447730865  0.08063571080573821  \\
            114.87920523820276  0.08060202049042031  \\
            115.01467599909687  0.08056858697431607  \\
            115.15014675999097  0.08053539989114215  \\
            115.28561752088507  0.08050244672161912  \\
            115.42108828177918  0.08046971279347155  \\
            115.55655904267329  0.08043718128142799  \\
            115.6920298035674  0.08040483320722099  \\
            115.8275005644615  0.08037264743958701  \\
            115.96297132535561  0.08034060069426656  \\
            116.09844208624972  0.08030866753400409  \\
            116.23391284714383  0.08027682900683934  \\
            116.36938360803794  0.08024532369677635  \\
            116.50485436893204  0.08021410646823361  \\
            116.64032512982615  0.0801831591675721  \\
            116.77579589072025  0.08015246491985317  \\
            116.91126665161435  0.08012200812883845  \\
            117.04673741250846  0.08009177447698991  \\
            117.18220817340257  0.08006175092546987  \\
            117.31767893429668  0.08003192571414089  \\
            117.45314969519079  0.08000228836156591  \\
            117.5886204560849  0.07997282966500815  \\
            117.724091216979  0.07994354170043118  \\
            117.85956197787311  0.07991441782249888  \\
            117.99503273876722  0.07988545266457542  \\
            118.13050349966133  0.07985664213872531  \\
            118.26597426055542  0.07982798343571341  \\
            118.40144502144953  0.07979947502500484  \\
            118.53691578234364  0.07977111665476506  \\
            118.67238654323775  0.07974290935185985  \\
            118.80785730413186  0.0797148554218553  \\
            118.94332806502597  0.07968695844901785  \\
            119.07879882592007  0.07965922329631422  \\
            119.21426958681418  0.07963168266563937  \\
            119.34974034770829  0.0796044253936965  \\
            119.4852111086024  0.07957741144468032  \\
            119.6206818694965  0.07955062421270732  \\
            119.7561526303906  0.07952404826823924  \\
            119.89162339128471  0.07949766935808317  \\
            120.02709415217882  0.07947147440539151  \\
            120.16256491307293  0.07944545150966197  \\
            120.29803567396704  0.07941958994673762  \\
            120.43350643486114  0.07939388016880683  \\
            120.56897719575525  0.07936831380440326  \\
            120.70444795664936  0.07934288365840596  \\
            120.83991871754347  0.07931758371203923  \\
            120.97538947843758  0.07929240912287273  \\
            121.11086023933167  0.07926735622482144  \\
            121.24633100022578  0.07924242252814565  \\
            121.38180176111989  0.07921760671945097  \\
            121.517272522014  0.07919290866168834  \\
            121.6527432829081  0.07916832939415402  \\
            121.78821404380221  0.0791438711324896  \\
            121.92368480469632  0.07911953726868196  \\
            122.05915556559043  0.07909533237106334  \\
            122.19462632648454  0.07907131800513491  \\
            122.33009708737865  0.07904754757443545  \\
            122.46556784827274  0.07902398607511574  \\
            122.60103860916685  0.0790006182061725  \\
            122.73650937006096  0.07897742974464118  \\
            122.87198013095507  0.07895440754559595  \\
            123.00745089184917  0.0789315395421496  \\
            123.14292165274328  0.07890881474545369  \\
            123.27839241363739  0.07888622324469846  \\
            123.4138631745315  0.07886375620711282  \\
            123.54933393542561  0.0788414058779644  \\
            123.68480469631972  0.07881916558055953  \\
            123.82027545721382  0.07879702971624321  \\
            123.95574621810792  0.07877499376439918  \\
            124.09121697900203  0.07875305428244983  \\
            124.22668773989614  0.07873120890585628  \\
            124.36215850079024  0.07870945634811832  \\
            124.49762926168435  0.07868779640077446  \\
            124.63310002257846  0.07866622993340192  \\
            124.76857078347257  0.07864475889361656  \\
            124.90404154436668  0.078623386307073  \\
            125.03951230526079  0.0786021162774645  \\
            125.1749830661549  0.07858104549453784  \\
            125.31045382704899  0.07856017836223553  \\
            125.4459245879431  0.07853949174347197  \\
            125.5813953488372  0.07851897161124656  \\
            125.71686610973131  0.07849860491448293  \\
            125.85233687062542  0.07847837957802904  \\
            125.98780763151953  0.07845828450265722  \\
            126.12327839241364  0.07843830956506409  \\
            126.25874915330775  0.07841844561787059  \\
            126.39421991420186  0.07839868448962198  \\
            126.52969067509596  0.07837901898478787  \\
            126.66516143599007  0.07835944288376213  \\
            126.80063219688417  0.07833995094286303  \\
            126.93610295777827  0.0783205388943331  \\
            127.07157371867238  0.07830120344633923  \\
            127.20704447956649  0.07828194228297258  \\
            127.3425152404606  0.07826275406424872  \\
            127.47798600135471  0.07824363842610745  \\
            127.61345676224882  0.07822459598041293  \\
            127.74892752314292  0.07820562831495365  \\
            127.88439828403703  0.0781867379934424  \\
            128.01986904493114  0.0781679377313813  \\
            128.15533980582524  0.07814933764466338  \\
            128.29081056671936  0.07813090793679528  \\
            128.42628132761345  0.07811263494199104  \\
            128.56175208850757  0.0780945058672927  \\
            128.69722284940167  0.07807650879257046  \\
            128.8326936102958  0.07805863267052249  \\
            128.96816437118989  0.07804086732667509  \\
            129.10363513208398  0.0780232034593826  \\
            129.2391058929781  0.07800563263982738  \\
            129.3745766538722  0.07798814731201995  \\
            129.51004741476632  0.07797074079279877  \\
            129.6455181756604  0.07795340727183046  \\
            129.78098893655454  0.07793614181160967  \\
            129.91645969744863  0.07791894034745912  \\
            130.05193045834275  0.07790179968752957  \\
            130.18740121923685  0.07788471751279985  \\
            130.32287198013094  0.0778676923770769  \\
            130.45834274102506  0.07785072370699565  \\
            130.59381350191916  0.07783381180201913  \\
            130.72928426281328  0.07781695783443844  \\
            130.86475502370737  0.07780016384937274  \\
            131.0002257846015  0.07778346568977934  \\
            131.1356965454956  0.07776694840036306  \\
            131.2711673063897  0.07775058011859297  \\
            131.4066380672838  0.07773434845966218  \\
            131.54210882817793  0.07771824181007872  \\
            131.67757958907202  0.07770224932766574  \\
            131.81305034996612  0.07768636094156134  \\
            131.94852111086024  0.0776705673522186  \\
            132.08399187175434  0.07765486003140566  \\
            132.21946263264846  0.07763923122220566  \\
            132.35493339354255  0.07762367393901673  \\
            132.49040415443667  0.077608181967552  \\
            132.62587491533077  0.07759274986483962  \\
            132.7613456762249  0.07757737295922276  \\
            132.89681643711899  0.07756204735035958  \\
            133.0322871980131  0.07754676990922327  \\
            133.1677579589072  0.07753153827810198  \\
            133.3032287198013  0.07751635087059892  \\
            133.43869948069542  0.0775012068716323  \\
            133.5741702415895  0.07748610623743528  \\
            133.70964100248364  0.0774710496955561  \\
            133.84511176337773  0.07745603874485799  \\
            133.98058252427185  0.07744114178867388  \\
            134.11605328516595  0.07742639826503396  \\
            134.25152404606007  0.0774117791755377  \\
            134.38699480695416  0.07739727387353004  \\
            134.5224655678483  0.07738287237352663  \\
            134.65793632874238  0.07736856535121366  \\
            134.79340708963647  0.07735434414344801  \\
            134.9288778505306  0.07734020074825707  \\
            135.0643486114247  0.07732612782483896  \\
            135.1998193723188  0.07731211869356233  \\
            135.3352901332129  0.07729816733596649  \\
            135.47076089410703  0.07728426839476135  \\
            135.60623165500112  0.07727041717382743  \\
            135.74170241589525  0.07725660963821589  \\
            135.87717317678934  0.07724284241414847  \\
            136.01264393768346  0.07722911278901753  \\
            136.14811469857756  0.07721541871138611  \\
            136.28358545947165  0.07720175879098776  \\
            136.41905622036577  0.07718813229872672  \\
            136.55452698125987  0.07717458072579174  \\
            136.689997742154  0.07716116459530796  \\
            136.82546850304809  0.07714785489568697  \\
            136.9609392639422  0.0771346427464178  \\
            137.0964100248363  0.07712151974408916  \\
            137.23188078573043  0.07710847796238944  \\
            137.36735154662452  0.07709550995210673  \\
            137.5028223075186  0.07708260874112875  \\
            137.63829306841274  0.07706976783444296  \\
            137.77376382930683  0.07705698121413646  \\
            137.90923459020095  0.07704424333939601  \\
            138.04470535109505  0.07703154914650812  \\
            138.18017611198917  0.0770188940488589  \\
            138.31564687288326  0.0770062739369342  \\
            138.4511176337774  0.0769936851783195  \\
            138.58658839467148  0.07698112461770003  \\
            138.7220591555656  0.07696858957686059  \\
            138.8575299164597  0.07695613043696745  \\
            138.9930006773538  0.07694377976749392  \\
            139.1284714382479  0.07693151579064765  \\
            139.263942199142  0.0769193318956056  \\
            139.39941296003613  0.07690722159856218  \\
            139.53488372093022  0.07689517854272923  \\
            139.67035448182435  0.07688319649833604  \\
            139.80582524271844  0.07687126936262932  \\
            139.94129600361256  0.07685939115987322  \\
            140.07676676450666  0.07684755604134934  \\
            140.21223752540078  0.07683575828535669  \\
            140.34770828629487  0.07682399229721175  \\
            140.48317904718897  0.07681225260924843  \\
            140.6186498080831  0.07679839311068723  \\
            140.75412056897719  0.0767813037243665  \\
            140.8895913298713  0.07677916848852065  \\
            141.0250620907654  0.07678110740021522  \\
            141.16053285165953  0.07677927820453768  \\
            141.29600361255362  0.07676887639459738  \\
            141.43147437344774  0.07674813521152561  \\
            141.56694513434184  0.07671832564447553  \\
            141.70241589523596  0.07668375643062224  \\
            141.83788665613005  0.07665177405516271  \\
            141.97335741702415  0.07663276275131589  \\
            142.10882817791827  0.07662867176101465  \\
            142.24429893881236  0.07664330334856517  \\
            142.3797696997065  0.0766758911844794  \\
            142.51524046060058  0.07672437821108267  \\
            142.6507112214947  0.07678656727357057  \\
            142.7861819823888  0.07686012112000874  \\
            142.92165274328292  0.07694256240133306  \\
            143.057123504177  0.07703127367134947  \\
            143.19259426507114  0.07712349738673414  \\
            143.32806502596523  0.07721904925043907  \\
            143.46353578685932  0.07731902775206857  \\
            143.59900654775345  0.07742133593295039  \\
            143.73447730864754  0.0775241763314281  \\
            143.86994806954166  0.0776257262358635  \\
            144.00541883043576  0.07772413768463658  \\
            144.14088959132988  0.07781753746614559  \\
            144.27636035222397  0.07790576807599359  \\
            144.4118311131181  0.07799078854214346  \\
            144.5473018740122  0.0780721465340871  \\
            144.68277263490629  0.07814938849661691  \\
            144.8182433958004  0.07822170445667327  \\
            144.9537141566945  0.07828829262397798  \\
            145.08918491758863  0.07835124696791797  \\
            145.22465567848272  0.0784112609852448  \\
            145.36012643937684  0.07846856202520658  \\
            145.49559720027094  0.07852292235926547  \\
            145.63106796116506  0.07857365918109775  \\
            145.76653872205915  0.07862223175247005  \\
            145.90200948295328  0.07867013428647782  \\
            146.03748024384737  0.07871773671981987  \\
            146.17295100474146  0.07876495542056756  \\
            146.3084217656356  0.07881118586449315  \\
            146.44389252652968  0.0788564981235489  \\
            146.5793632874238  0.07890296843575803  \\
            146.7148340483179  0.07895083752408383  \\
            146.85030480921202  0.0789999550767499  \\
            146.9857755701061  0.07904964062456163  \\
            147.12124633100024  0.07909902412197854  \\
            147.25671709189433  0.07914991542998025  \\
            147.39218785278845  0.07920266126751721  \\
            147.52765861368255  0.07925705642785333  \\
            147.66312937457664  0.07931239197620311  \\
            147.79860013547076  0.07936745524973154  \\
            147.93407089636486  0.0794230750680439  \\
            148.06954165725898  0.07948018057926007  \\
            148.20501241815307  0.079538560328618  \\
            148.3404831790472  0.07959760020071115  \\
            148.4759539399413  0.0796562139256829  \\
            148.6114247008354  0.07971400857498914  \\
            148.7468954617295  0.07977256007713966  \\
            148.88236622262363  0.07983176927134902  \\
            149.01783698351773  0.07989112353048868  \\
            149.15330774441182  0.0799495178408551  \\
            149.28877850530594  0.08000723890435903  \\
            149.42424926620004  0.0800652532294457  \\
            149.55972002709416  0.08012339118072431  \\
            149.69519078798825  0.08018080837047505  \\
            149.83066154888238  0.08023730245721322  \\
            149.96613230977647  0.08029387293028059  \\
            150.1016030706706  0.08035023544961706  \\
            150.2370738315647  0.08040579578894062  \\
            150.37254459245878  0.0804613474432682  \\
            150.5080153533529  0.08051681585678541  \\
            150.643486114247  0.08057151797928469  \\
            150.77895687514112  0.08062617977133553  \\
            150.9144276360352  0.08068089329252603  \\
            151.04989839692934  0.08073494816989725  \\
            151.18536915782343  0.08078893032018102  \\
            151.32083991871755  0.08084308357360402  \\
            151.45631067961165  0.08089672163659875  \\
            151.59178144050577  0.08095024242273799  \\
            151.72725220139986  0.081004019163186  \\
            151.86272296229396  0.08105743233059201  \\
            151.99819372318808  0.08111066837717748  \\
            152.13366448408217  0.08116420067536328  \\
            152.2691352449763  0.08121753962868437  \\
            152.4046060058704  0.08127057388581077  \\
            152.5400767667645  0.08132392720381672  \\
            152.6755475276586  0.08137723683136729  \\
            152.81101828855273  0.08143011563004057  \\
            152.94648904944682  0.08148329434217322  \\
            153.08195981034095  0.08153653635630215  \\
            153.21743057123504  0.08158927260197826  \\
            153.35290133212914  0.0816422387860101  \\
            153.48837209302326  0.08169534531367985  \\
            153.62384285391735  0.08174791417517423  \\
            153.75931361481148  0.08180060136555066  \\
            153.89478437570557  0.08185348581866846  \\
            154.0302551365997  0.08190585553016208  \\
            154.1657258974938  0.08195819148752018  \\
            154.3011966583879  0.08201075923709769  \\
            154.436667419282  0.08206290847251917  \\
            154.57213818017613  0.08211483900259237  \\
            154.70760894107022  0.08216699797709949  \\
            154.8430797019643  0.08221897008877964  \\
            154.97855046285844  0.08227042479313498  \\
            155.11402122375253  0.08232209598788418  \\
            155.24949198464665  0.08237380949058928  \\
            155.38496274554075  0.08242488582609162  \\
            155.52043350643487  0.08247601903195523  \\
            155.65590426732896  0.08252735101402028  \\
            155.7913750282231  0.08257819378473959  \\
            155.92684578911718  0.08262879482859228  \\
            156.0623165500113  0.08267962463641851  \\
            156.1977873109054  0.08273038082266769  \\
            156.3332580717995  0.08278048117408965  \\
            156.4687288326936  0.0828307259282671  \\
            156.6041995935877  0.08288117137512763  \\
            156.73967035448183  0.08293110627291142  \\
            156.87514111537592  0.0829807824041995  \\
            157.01061187627005  0.08303069727375996  \\
            157.14608263716414  0.08308063838574818  \\
            157.28155339805826  0.08312988551234471  \\
            157.41702415895236  0.08317916053604538  \\
            157.55249491984645  0.08322870121856124  \\
            157.68796568074058  0.08327805134724942  \\
            157.82343644163467  0.08332672917694907  \\
            157.9589072025288  0.0833756056538191  \\
            158.0943779634229  0.08342471549723873  \\
            158.229848724317  0.08347345228452549  \\
            158.3653194852111  0.08352162948332457  \\
            158.50079024610523  0.08357006624039658  \\
            158.63626100699932  0.08361870166143152  \\
            158.77173176789344  0.08366686416505814  \\
            158.90720252878754  0.08371453242652317  \\
            159.04267328968163  0.0837624718789756  \\
            159.17814405057575  0.08381060314888607  \\
            159.31361481146985  0.08385826518461523  \\
            159.44908557236397  0.08390537319846267  \\
            159.58455633325806  0.08395275229056012  \\
            159.7200270941522  0.08400034991788626  \\
            159.85549785504628  0.0840475813763244  \\
            159.9909686159404  0.08409409954031682  \\
            160.1264393768345  0.08414085426614808  \\
            160.26191013772862  0.08418787220573583  \\
            160.3973808986227  0.08423470077504057  \\
            160.5328516595168  0.08428068143646802  \\
            160.66832242041093  0.08432675501011164  \\
            160.80379318130502  0.08437312166429135  \\
            160.93926394219915  0.08441950672745017  \\
            161.07473470309324  0.08446510908548564  \\
            161.21020546398736  0.08451046684743807  \\
            161.34567622488146  0.08455609321816916  \\
            161.48114698577558  0.08460192171442822  \\
            161.61661774666968  0.08464740080602544  \\
            161.7520885075638  0.08469202428412566  \\
            161.8875592684579  0.08473683590836935  \\
            162.023030029352  0.08478194692855626  \\
            162.1585007902461  0.08482708085744532  \\
            162.2939715511402  0.08487150491668657  \\
            162.42944231203433  0.08491543672828099  \\
            162.56491307292842  0.08495967782467076  \\
            162.70038383382254  0.08500417922204931  \\
            162.83585459471664  0.08504853291561115  \\
            162.97132535561076  0.08509195962940733  \\
            163.10679611650485  0.08513527374798055  \\
            163.24226687739898  0.08517887939791079  \\
            163.37773763829307  0.08522269983560446  \\
            163.51320839918716  0.08526626763620701  \\
            163.6486791600813  0.0853088615736465  \\
            163.78414992097538  0.08535145191120665  \\
            163.9196206818695  0.08539434757886172  \\
            164.0550914427636  0.08543744167095713  \\
            164.19056220365772  0.08548026767810442  \\
            164.3260329645518  0.0855220990963607  \\
            164.46150372544594  0.0855639016777025  \\
            164.59697448634003  0.08560601078059643  \\
            164.73244524723412  0.08564833950052538  \\
            164.86791600812825  0.08569047125151368  \\
            165.00338676902234  0.08573165976612725  \\
            165.13885752991646  0.08577258086057554  \\
            165.27432829081056  0.08581382189550345  \\
            165.40979905170468  0.08585532904972808  \\
            165.54526981259878  0.08589677382232344  \\
            165.6807405734929  0.0859375268022809  \\
            165.816211334387  0.08597748139616321  \\
            165.95168209528111  0.08601776846533526  \\
            166.0871528561752  0.0860583670575218  \\
            166.2226236170693  0.08609906459234955  \\
            166.35809437796343  0.0861393752078949  \\
            166.49356513885752  0.08617862831022918  \\
            166.62903589975164  0.08621788382147934  \\
            166.76450666064574  0.08625746099185563  \\
            166.89997742153986  0.08629728121521661  \\
            167.03544818243395  0.08633701909899627  \\
            167.17091894332808  0.08637610246420421  \\
            167.30638970422217  0.08641424686819256  \\
            167.4418604651163  0.0864526905117153  \\
            167.5773312260104  0.08649145919084673  \\
            167.71280198690448  0.08653039568507993  \\
            167.8482727477986  0.08656912135610266  \\
            167.9837435086927  0.0866070361477974  \\
            168.11921426958682  0.0866442022022234  \\
            168.2546850304809  0.08668175137391941  \\
            168.39015579137504  0.08671961559222337  \\
            168.52562655226913  0.08675760769275939  \\
            168.66109731316325  0.08679534333908341  \\
            168.79656807405735  0.08683224102268315  \\
            168.93203883495147  0.08686839981269712  \\
            169.06750959584556  0.08690495574282125  \\
            169.20298035673966  0.08694182813168874  \\
            169.33845111763378  0.08697883711588009  \\
            169.47392187852788  0.08701562878360496  \\
            169.609392639422  0.08705167517470212  \\
            169.7448634003161  0.08708678677170652  \\
            169.88033416121021  0.08712224227294836  \\
            170.0158049221043  0.08715803099403291  \\
            170.15127568299843  0.08719400680055908  \\
            170.28674644389253  0.08722987150750755  \\
            170.42221720478662  0.08726517487924071  \\
            170.55768796568074  0.08729937117685645  \\
            170.69315872657484  0.08733360897128141  \\
            170.82862948746896  0.08736820355838107  \\
            170.96410024836305  0.08740305877989532  \\
            171.09957100925718  0.08743794729082127  \\
            171.23504177015127  0.08747251055941327  \\
            171.3705125310454  0.08750625886718291  \\
            171.5059832919395  0.08753913184084118  \\
            171.6414540528336  0.08757239696230963  \\
            171.7769248137277  0.08760599695302389  \\
            171.9123955746218  0.08763978090256729  \\
            172.04786633551592  0.08767348643073335  \\
            172.18333709641  0.08770673968752576  \\
            172.31880785730414  0.08773905535315842  \\
            172.45427861819823  0.08777076969522468  \\
            172.58974937909235  0.08780293784766732  \\
            172.72522013998645  0.08783542006813896  \\
            172.86069090088057  0.0878680457648786  \\
            172.99616166177466  0.08790055142662828  \\
            173.1316324226688  0.0879325806226333  \\
            173.26710318356288  0.08796368400264203  \\
            173.40257394445698  0.08799415851752633  \\
            173.5380447053511  0.08802509464075367  \\
            173.6735154662452  0.08805634914267019  \\
            173.80898622713931  0.08808775528758793  \\
            173.9444569880334  0.08811907077645875  \\
            174.07992774892753  0.0881499777468743  \\
            174.21539850982163  0.08818008277306605  \\
            174.35086927071575  0.08820926703490471  \\
            174.48634003160984  0.08823881981529268  \\
            174.62181079250396  0.0882687270767458  \\
            174.75728155339806  0.08829883873988066  \\
            174.89275231429215  0.08832894528672393  \\
            175.02822307518628  0.08835877776071234  \\
            175.16369383608037  0.08838800776669266  \\
            175.2991645969745  0.08841624747092174  \\
            175.4346353578686  0.08844418372534359  \\
            175.5701061187627  0.08847258472099288  \\
            175.7055768796568  0.0885012781171293  \\
            175.84104764055093  0.0885300888827946  \\
            175.97651840144502  0.08855879739395561  \\
            176.11198916233914  0.08858713943350432  \\
            176.24745992323324  0.08861480619125783  \\
            176.38293068412733  0.08864144981596014  \\
            176.51840144502145  0.08866811052678863  \\
            176.65387220591555  0.0886951831468249  \\
            176.78934296680967  0.08872252006612047  \\
            176.92481372770376  0.08874994258956309  \\
            177.0602844885979  0.08877724093687672  \\
            177.19575524949198  0.0888041742426215  \\
            177.3312260103861  0.0888304705561938  \\
            177.4666967712802  0.08885582684182614  \\
            177.6021675321743  0.08888092375039344  \\
            177.73763829306841  0.08890649171775611  \\
            177.8731090539625  0.0889323462995262  \\
            178.00857981485663  0.08895831486175505  \\
            178.14405057575073  0.08898420577701777  \\
            178.27952133664485  0.08900980842441338  \\
            178.41499209753894  0.08903489318956477  \\
            178.55046285843306  0.08905921146461872  \\
            178.68593361932716  0.0890827093216882  \\
            178.82140438022128  0.08910655250853786  \\
            178.95687514111538  0.0891307624434046  \\
            179.09234590200947  0.08915517214342378  \\
            179.2278166629036  0.0891796062069334  \\
            179.3632874237977  0.08920388081347397  \\
            179.4987581846918  0.08922780372378868  \\
            179.6342289455859  0.08925117427982328  \\
            179.76969970648003  0.08927378340472612  \\
            179.90517046737412  0.0892956858427995  \\
            180.04064122826824  0.08931797887115712  \\
            180.17611198916234  0.08934061953803314  \\
            180.31158275005646  0.08936343843124063  \\
            180.44705351095055  0.08938626665154564  \\
            180.58252427184465  0.08940893581266726  \\
            180.71799503273877  0.08943127804127755  \\
            180.85346579363286  0.08945312597700164  \\
            180.988936554527  0.08947431277241762  \\
            181.12440731542108  0.08949469057999465  \\
            181.2598780763152  0.08951514684037482  \\
            181.3953488372093  0.0895360055657544  \\
            181.53081959810342  0.08955709519347375  \\
            181.66629035899751  0.08957825180048135  \\
            181.80176111989164  0.089599319103334  \\
            181.93723188078573  0.08962014845819673  \\
            182.07270264167983  0.08964059886084276  \\
            182.20817340257395  0.08966053694665357  \\
            182.34364416346804  0.0896798369906189  \\
            182.47911492436216  0.08969842651640388  \\
            182.61458568525626  0.08971717884545188  \\
            182.75005644615038  0.08973629977046334  \\
            182.88552720704448  0.08975562138055851  \\
            183.0209979679386  0.0897749885143054  \\
            183.1564687288327  0.08979425875971993  \\
            183.29193948972681  0.08981330245426562  \\
            183.4274102506209  0.08983200268485393  \\
            183.562881011515  0.08985025528784403  \\
            183.69835177240913  0.08986796884904286  \\
            183.83382253330322  0.08988506470370515  \\
            183.96929329419734  0.08990177289835112  \\
            184.10476405509144  0.08991885473106973  \\
            184.24023481598556  0.08993620047068283  \\
            184.37570557687965  0.08995365837014006  \\
            184.51117633777378  0.08997109224163838  \\
            184.64664709866787  0.08998838145662197  \\
            184.78211785956196  0.09000542094578236  \\
            184.9175886204561  0.09002212119905831  \\
            185.05305938135018  0.0900384082656359  \\
            185.1885301422443  0.09005422375394852  \\
            185.3240009031384  0.09006952483167678  \\
            185.45947166403252  0.09008433710494614  \\
            185.59494242492661  0.0900993296475904  \\
            185.73041318582074  0.09011459149731786  \\
            185.86588394671483  0.09012998393655064  \\
            186.00135470760895  0.09014538392551041  \\
            186.13682546850305  0.09016068410221832  \\
            186.27229622939714  0.09017579278249496  \\
            186.40776699029126  0.09019063395996042  \\
            186.54323775118536  0.0902051473060343  \\
            186.67870851207948  0.0902192881699356  \\
            186.81417927297358  0.09023302757868287  \\
            186.9496500338677  0.09024635223709412  \\
            187.0851207947618  0.0902592645277868  \\
            187.22059155565591  0.0902720586910025  \\
            187.35606231655  0.09028507881113236  \\
            187.49153307744413  0.09029821554733146  \\
            187.62700383833823  0.09031137045460472  \\
            187.76247459923232  0.09032445763556773  \\
            187.89794536012644  0.0903374037404469  \\
            188.03341612102054  0.09035014796707927  \\
            188.16888688191466  0.09036264206091267  \\
            188.30435764280875  0.09037485031500561  \\
            188.43982840370288  0.09038674957002736  \\
            188.57529916459697  0.09039832921425786  \\
            188.7107699254911  0.09040959118358785  \\
            188.8462406863852  0.09042054996151873  \\
            188.9817114472793  0.09043123241693722  \\
            189.1171822081734  0.0904418425929559  \\
            189.2526529690675  0.090452487829872  \\
            189.38812372996162  0.09046311828240487  \\
            189.52359449085571  0.09047368947277978  \\
            189.65906525174984  0.09048416229072784  \\
            189.79453601264393  0.09049450299348606  \\
            189.93000677353805  0.09050468320579733  \\
            190.06547753443215  0.09051467991991043  \\
            190.20094829532627  0.09052447549557997  \\
            190.33641905622036  0.09053405766006653  \\
            190.47188981711446  0.09054341950813649  \\
            190.60736057800858  0.09055255950206215  \\
            190.74283133890268  0.09056148147162167  \\
            190.8783020997968  0.09057019461409913  \\
            191.0137728606909  0.09057871349428442  \\
            191.14924362158501  0.09058705804447342  \\
            191.2847143824791  0.09059538517832859  \\
            191.42018514337323  0.09060344750122205  \\
            191.55565590426733  0.09061116816733582  \\
            191.69112666516145  0.09061860211896668  \\
            191.82659742605554  0.09062579888789639  \\
            191.96206818694964  0.09063280259539178  \\
            192.09753894784376  0.0906396519522047  \\
            192.23300970873785  0.09064638025857204  \\
            192.36848046963198  0.09065301540421568  \\
            192.50395123052607  0.09065957986834254  \\
            192.6394219914202  0.0906660907196446  \\
            192.7748927523143  0.09067255961629879  \\
            192.9103635132084  0.09067899280596714  \\
            193.0458342741025  0.09068539112579668  \\
            193.18130503499663  0.09069175000241946  \\
            193.31677579589072  0.09069805945195254  \\
            193.45224655678481  0.09070430407999806  \\
            193.58771731767894  0.09071046308164314  \\
            193.72318807857303  0.09071651024145992  \\
            193.85865883946715  0.09072241393350561  \\
            193.99412960036125  0.0907281371213224  \\
            194.12960036125537  0.09073363735793753  \\
            194.26507112214946  0.09073886678586326  \\
            194.4005418830436  0.09074416755980592  \\
            194.53601264393768  0.09074843412006531  \\
            194.6714834048318  0.09075185024712087  \\
            194.8069541657259  0.09075461127147694  \\
            194.94242492662  0.0907568939078027  \\
            195.07789568751411  0.09075885625493221  \\
            195.2133664484082  0.09076063779586437  \\
            195.34883720930233  0.09076235939776292  \\
            195.48430797019643  0.09076412331195648  \\
            195.61977873109055  0.09076601317393848  \\
            195.75524949198464  0.09076809400336722  \\
            195.89072025287876  0.09077041220406584  \\
            196.02619101377286  0.0907729955640224  \\
            196.16166177466698  0.09077585325538969  \\
            196.29713253556108  0.09077897583448542  \\
            196.43260329645517  0.09078233524179219  \\
            196.5680740573493  0.09078588480195736  \\
            196.7035448182434  0.0907895592237932  \\
            196.8390155791375  0.09079327460027684  \\
            196.9744863400316  0.09079692840855019  \\
            197.10995710092573  0.09080039950992008  \\
            197.24542786181982  0.0908035481498582  \\
            197.38089862271394  0.09080657449527992  \\
            197.51636938360804  0.09080889084835277  \\
            197.65184014450213  0.09080949202079298  \\
            197.78731090539625  0.09080874278548426  \\
            197.92278166629035  0.09080697622518005  \\
            198.05825242718447  0.09080449373250354  \\
            198.19372318807856  0.09080156500994756  \\
            198.3291939489727  0.09079842806987472  \\
            198.46466470986678  0.0907952892345173  \\
            198.6001354707609  0.09079232313597731  \\
            198.735606231655  0.09078967271622651  \\
            198.87107699254912  0.09078744922710633  \\
            199.00654775344321  0.09078573223032795  \\
            199.1420185143373  0.09078456959747223  \\
            199.27748927523143  0.09078397750998979  \\
            199.41296003612553  0.0907839404592009  \\
            199.54843079701965  0.09078441124629565  \\
            199.68390155791374  0.09078531098233372  \\
            199.81937231880786  0.09078652908824458  \\
            199.95484307970196  0.09078792329482745  \\
            200.09031384059608  0.09078931964275117  \\
            200.22578460149018  0.09079051248255435  \\
            200.3612553623843  0.09079126447464535  \\
            200.4967261232784  0.0907873356405099  \\
            200.6321968841725  0.09078289757603546  \\
            200.7676676450666  0.09078110423782199  \\
            200.9031384059607  0.09078088634271905  \\
            201.03860916685483  0.09078130776980825  \\
            201.17407992774892  0.09078156556040318  \\
            201.30955068864304  0.09078098991804942  \\
            201.44502144953714  0.09077904420852456  \\
            201.58049221043126  0.09077532495983814  \\
            201.71596297132535  0.09076956186223173  \\
            201.85143373221948  0.09076161776817888  \\
            201.98690449311357  0.09075148869238515  \\
            202.12237525400766  0.09073930381178809  \\
            202.2578460149018  0.09072532546555719  \\
            202.39331677579588  0.09070994915509402  \\
            202.52878753669  0.09069370354403208  \\
            202.6642582975841  0.09067725045823691  \\
            202.79972905847822  0.09066138488580598  \\
            202.93519981937231  0.09064703497706882  \\
            203.07067058026644  0.09063526204458691  \\
            203.20614134116053  0.09062726056315375  \\
            203.34161210205463  0.09062435816979479  \\
            203.47708286294875  0.09062801566376755  \\
            203.61255362384284  0.0906316835763994  \\
            203.74802438473696  0.09063533265728575  \\
            203.88349514563106  0.09064017476605406  \\
            204.01896590652518  0.09064521381979859  \\
            204.15443666741928  0.09064961305379705  \\
            204.2899074283134  0.0906526950215106  \\
            204.4253781892075  0.09065394159458384  \\
            204.56084895010162  0.0906529939628448  \\
            204.6963197109957  0.09064965263430494  \\
            204.8317904718898  0.09064387743515918  \\
            204.96726123278393  0.09063578750978585  \\
            205.10273199367802  0.09062566132074674  \\
            205.23820275457214  0.0906139366487871  \\
            205.37367351546624  0.09060121059283556  \\
            205.50914427636036  0.09058823957000425  \\
            205.64461503725445  0.0905759393155887  \\
            205.78008579814858  0.09056538488306791  \\
            205.91555655904267  0.09055781064410427  \\
            206.0510273199368  0.09055105097718424  \\
            206.1864980808309  0.09054002482177076  \\
            206.32196884172498  0.09053469727586094  \\
            206.4574396026191  0.09053251015415803  \\
            206.5929103635132  0.09053131967903363  \\
            206.72838112440732  0.09052939648052759  \\
            206.86385188530141  0.09052542559634799  \\
            206.99932264619554  0.09051850647187121  \\
            207.13479340708963  0.09050815296014189  \\
            207.27026416798375  0.09049429332187293  \\
            207.40573492887785  0.09047727022544551  \\
            207.54120568977197  0.09045784074690906  \\
            207.67667645066606  0.09043717636998132  \\
            207.81214721156016  0.09041686298604823  \\
            207.94761797245428  0.09039890089416405  \\
            208.08308873334838  0.09038570480105129  \\
            208.2185594942425  0.09038010382110076  \\
            208.3540302551366  0.09036925864648092  \\
            208.48950101603072  0.09036273288778612  \\
            208.6249717769248  0.09036006916676598  \\
            208.76044253781893  0.09035881383782125  \\
            208.89591329871303  0.0903570094940731  \\
            209.03138405960715  0.09035319496736324  \\
            209.16685482050124  0.09034640532825378  \\
            209.30232558139534  0.09033617188602737  \\
            209.43779634228946  0.09032252218868703  \\
            209.57326710318355  0.09030598002295637  \\
            209.70873786407768  0.09028756541427933  \\
            209.84420862497177  0.09026879462682047  \\
            209.9796793858659  0.09025168016346471  \\
            210.11515014676  0.09023873076581748  \\
            210.2506209076541  0.09023067356641491  \\
            210.3860916685482  0.09021605163837587  \\
            210.5215624294423  0.09021014882089774  \\
            210.65703319033642  0.09020829219021913  \\
            210.79250395123051  0.09020674655399487  \\
            210.92797471212464  0.09020271445129605  \\
            211.06344547301873  0.09019433615260992  \\
            211.19891623391285  0.09018068965983998  \\
            211.33438699480695  0.09016179070630592  \\
            211.46985775570107  0.09013859275674367  \\
            211.60532851659516  0.09011298700730538  \\
            211.7407992774893  0.09008780238555936  \\
            211.87627003838338  0.0900668055504902  \\
            212.01174079927748  0.09005470089249866  \\
            212.1472115601716  0.09003805665874609  \\
            212.2826823210657  0.09002892241307767  \\
            212.41815308195982  0.09002527087764707  \\
            212.5536238428539  0.09002336576945255  \\
            212.68909460374803  0.09002031689617804  \\
            212.82456536464213  0.09001408015619307  \\
            212.96003612553625  0.09000345753855286  \\
            213.09550688643034  0.08998809712299831  \\
            213.23097764732447  0.08996849307995589  \\
            213.36644840821856  0.08994598567053778  \\
            213.50191916911265  0.08992276124654182  \\
            213.63738993000678  0.08990185225045146  \\
            213.77286069090087  0.08988713721543583  \\
            213.908331451795  0.08987701923401308  \\
            214.0438022126891  0.08986660601588259  \\
            214.1792729735832  0.08985649686054206  \\
            214.3147437344773  0.08984592387198008  \\
            214.45021449537143  0.08983434544288167  \\
            214.58568525626552  0.08982144625462837  \\
            214.72115601715964  0.08980713727729829  \\
            214.85662677805374  0.08979155576966594  \\
            214.99209753894783  0.0897750652792024  \\
            215.12756829984195  0.08975825564207522  \\
            215.26303906073605  0.0897419429831485  \\
            215.39850982163017  0.08972716971598278  \\
            215.53398058252426  0.08971520454283513  \\
            215.6694513434184  0.08970584081204967  \\
            215.80492210431248  0.08969555690382086  \\
            215.9403928652066  0.08968540436406305  \\
            216.0758636261007  0.08967527819324746  \\
            216.21133438699482  0.08966509925666981  \\
            216.34680514788892  0.08965481428445028  \\
            216.482275908783  0.0896443958715335  \\
            216.61774666967713  0.08963384247768863  \\
            216.75321743057123  0.08962317842750926  \\
            216.88868819146535  0.08961245391041352  \\
            217.02415895235944  0.08960174498064392  \\
            217.15962971325357  0.08959115355726756  \\
            217.29510047414766  0.08958080742417594  \\
            217.43057123504178  0.08957086023008505  \\
            217.56604199593588  0.08956149148853541  \\
            217.70151275682997  0.08955200496670106  \\
            217.8369835177241  0.08954256088203462  \\
            217.9724542786182  0.08953316161556643  \\
            218.1079250395123  0.08952380874708193  \\
            218.2433958004064  0.0895145040222103  \\
            218.37886656130053  0.0895052493524245  \\
            218.51433732219462  0.08949604681504132  \\
            218.64980808308874  0.08948689865322124  \\
            218.78527884398284  0.08947780727596853  \\
            218.92074960487696  0.0894687752581313  \\
            219.05622036577105  0.08945980534040135  \\
            219.19169112666515  0.08945090042931428  \\
            219.32716188755927  0.08944206359724949  \\
            219.46263264845336  0.08943329808243013  \\
            219.5981034093475  0.08942458480810708  \\
            219.73357417024158  0.0894159003149644  \\
            219.8690449311357  0.08940725256440221  \\
            220.0045156920298  0.08939864336009365  \\
            220.13998645292392  0.08939007466355896  \\
            220.27545721381802  0.0893815485941655  \\
            220.41092797471214  0.08937306742912779  \\
            220.54639873560623  0.08936463360350745  \\
            220.68186949650033  0.08935624971021328  \\
            220.81734025739445  0.08934791850000112  \\
            220.95281101828854  0.08933964288147406  \\
            221.08828177918267  0.08933142592108223  \\
            221.22375254007676  0.08932327084312294  \\
            221.35922330097088  0.08931518102974059  \\
            221.49469406186498  0.08930715370958157  \\
            221.6301648227591  0.08929914897656965  \\
            221.7656355836532  0.08929117487043466  \\
            221.90110634454732  0.08928323325043398  \\
            222.0365771054414  0.08927532613502001  \\
            222.1720478663355  0.08926745570183997  \\
            222.30751862722963  0.08925962428773611  \\
            222.44298938812372  0.08925183438874557  \\
            222.57846014901784  0.08924408866010039  \\
            222.71393090991194  0.08923638991622765  \\
            222.84940167080606  0.08922874113074925  \\
            222.98487243170015  0.08922114543648209  \\
            223.12034319259428  0.089213606125438  \\
            223.25581395348837  0.08920612664882371  \\
            223.39128471438246  0.08919871061704092  \\
            223.5267554752766  0.08919132599571034  \\
            223.66222623617068  0.08918396288754747  \\
            223.7976969970648  0.08917662693976795  \\
            223.9331677579589  0.0891693201913718  \\
            224.06863851885302  0.08916204484146857  \\
            224.20410927974712  0.08915480324927738  \\
            224.33958004064124  0.08914759793412697  \\
            224.47505080153533  0.08914043157545559  \\
            224.61052156242945  0.08913330701281111  \\
            224.74599232332355  0.08912622724585094  \\
            224.88146308421764  0.08911919543434207  \\
            225.01693384511177  0.08911221489816104  \\
            225.15240460600586  0.08910528911729398  \\
            225.28787536689998  0.08909842173183662  \\
            225.42334612779408  0.08909160142054746  \\
            225.5588168886882  0.08908479430878251  \\
            225.6942876495823  0.08907800955341143  \\
            225.82975841047642  0.08907124919992025  \\
            225.9652291713705  0.08906451545294529  \\
            226.10069993226463  0.08905781067627291  \\
            226.23617069315873  0.08905113739283971  \\
            226.37164145405282  0.0890444982847324  \\
            226.50711221494694  0.08903789619318785  \\
            226.64258297584104  0.08903133411859308  \\
            226.77805373673516  0.0890248152204853  \\
            226.91352449762925  0.08901834281755185  \\
            227.04899525852338  0.08901192038763021  \\
            227.18446601941747  0.08900555156770805  \\
            227.3199367803116  0.0889992391204831  \\
            227.4554075412057  0.08899293882360092  \\
            227.5908783020998  0.08898665653257924  \\
            227.7263490629939  0.08898039429094508  \\
            227.861819823888  0.08897415429845651  \\
            227.99729058478212  0.08896793891110265  \\
            228.13276134567622  0.08896175064110358  \\
            228.26823210657034  0.08895559215691048  \\
            228.40370286746443  0.08894946628320552  \\
            228.53917362835855  0.08894337600090192  \\
            228.67464438925265  0.08893732444714389  \\
            228.81011515014677  0.08893131491530672  \\
            228.94558591104087  0.08892535085499666  \\
            229.081056671935  0.08891943587205106  \\
            229.21652743282908  0.08891357372853827  \\
            229.35199819372318  0.08890774226093379  \\
            229.4874689546173  0.08890191868935934  \\
            229.6229397155114  0.08889611122135589  \\
            229.75841047640552  0.0888903220440847  \\
            229.8938812372996  0.08888455349621845  \\
            230.02935199819373  0.08887880806794106  \\
            230.16482275908783  0.08887308840094783  \\
            230.30029351998195  0.0888673972884454  \\
            230.43576428087604  0.08886173767515167  \\
            230.57123504177014  0.08885611265729591  \\
            230.70670580266426  0.08885052548261871  \\
            230.84217656355835  0.08884497955037196  \\
            230.97764732445248  0.08883947841131892  \\
            231.11311808534657  0.08883402576773415  \\
            231.2485888462407  0.08882861751781186  \\
            231.3840596071348  0.0888232133449216  \\
            231.5195303680289  0.08881782170507185  \\
            231.655001128923  0.08881244476696565  \\
            231.79047188981713  0.08880708484451748  \\
            231.92594265071122  0.08880174439685339  \\
            232.06141341160532  0.08879642602831084  \\
            232.19688417249944  0.0887911324884389  \\
            232.33235493339353  0.08878586667199809  \\
            232.46782569428765  0.08878063161896041  \\
            232.60329645518175  0.08877543051450942  \\
            232.73876721607587  0.08877026668904016  \\
            232.87423797696997  0.08876514361815915  \\
            233.0097087378641  0.08876006492268446  \\
            233.14517949875818  0.08875503436864561  \\
            233.2806502596523  0.08875001721415167  \\
            233.4161210205464  0.08874500637787196  \\
            233.5515917814405  0.0887400069975745  \\
            233.68706254233462  0.08873502135660562  \\
            233.8225333032287  0.08873005187588648  \\
            233.95800406412283  0.08872510111391323  \\
            234.09347482501693  0.08872017176675696  \\
            234.22894558591105  0.08871526666806366  \\
            234.36441634680514  0.08871038878905428  \\
            234.49988710769927  0.08870554123852464  \\
            234.63535786859336  0.08870072726284556  \\
            234.77082862948748  0.08869595024596273  \\
            234.90629939038158  0.08869121370939682  \\
            235.04177015127567  0.08868652131224339  \\
            235.1772409121698  0.08868185997972047  \\
            235.3127116730639  0.08867719127494673  \\
            235.448182433958  0.08867253057303547  \\
            235.5836531948521  0.08866788824730308  \\
            235.71912395574623  0.08866327223834926  \\
            235.85459471664032  0.08865868805405704  \\
            235.99006547753444  0.08865413876959279  \\
            236.12553623842854  0.08864962502740613  \\
            236.26100699932266  0.08864514503723002  \\
            236.39647776021675  0.08864069457608076  \\
            236.53194852111085  0.08863626698825794  \\
            236.66741928200497  0.08863185318534444  \\
            236.80289004289907  0.08862743742531298  \\
            236.9383608037932  0.08862291757274252  \\
            237.07383156468728  0.08861809466505527  \\
            237.2093023255814  0.08861280247931927  \\
            237.3447730864755  0.08860692484654512  \\
            237.48024384736962  0.08860039565168595  \\
            237.61571460826372  0.08859319883363755  \\
            237.7511853691578  0.08858536838523821  \\
            237.88665613005193  0.08857698835326884  \\
            238.02212689094603  0.08856819283845287  \\
            238.15759765184015  0.08855916599545635  \\
            238.29306841273424  0.0885501420328879  \\
            238.42853917362837  0.08854137906471743  \\
            238.56400993452246  0.08853272746652976  \\
            238.69948069541658  0.08852411888279738  \\
            238.83495145631068  0.08851556599238564  \\
            238.9704222172048  0.08850707857883423  \\
            239.1058929780989  0.08849866353035717  \\
            239.241363738993  0.08849032483984283  \\
            239.3768344998871  0.08848206360485393  \\
            239.5123052607812  0.08847387802762756  \\
            239.64777602167533  0.08846576341507513  \\
            239.78324678256942  0.08845771217878239  \\
            239.91871754346354  0.08844971383500945  \\
            240.05418830435764  0.08844175336277198  \\
            240.18965906525176  0.08843382931629654  \\
            240.32512982614585  0.08842595999943388  \\
            240.46060058703998  0.08841812011906194  \\
            240.59607134793407  0.08841028673394254  \\
            240.73154210882817  0.08840243925472116  \\
            240.8670128697223  0.08839455944392718  \\
            241.00248363061638  0.08838663141597372  \\
            241.1379543915105  0.08837864163715772  \\
            241.2734251524046  0.0883705789256599  \\
            241.40889591329872  0.08836243445154479  \\
            241.54436667419282  0.08835420173676067  \\
            241.67983743508694  0.08834587665513968  \\
            241.81530819598103  0.08833746647015724  \\
            241.95077895687515  0.08832899383813858  \\
            242.08624971776925  0.08832045393409202  \\
            242.22172047866334  0.08831184255922436  \\
            242.35719123955747  0.08830315649167747  \\
            242.49266200045156  0.08829439348652834  \\
            242.62813276134568  0.08828555227578899  \\
            242.76360352223978  0.08827663256840654  \\
            242.8990742831339  0.08826763505026315  \\
            243.034545044028  0.08825856138417612  \\
            243.17001580492212  0.08824941605852647  \\
            243.3054865658162  0.08824022472854336  \\
            243.4409573267103  0.0882309955397337  \\
            243.57642808760443  0.0882217297979991  \\
            243.71189884849852  0.08821242765017866  \\
            243.84736960939264  0.08820308808404892  \\
            243.98284037028674  0.0881937089283239  \\
            244.11831113118086  0.08818428685265504  \\
            244.25378189207495  0.08817481736763129  \\
            244.38925265296908  0.08816531057416077  \\
            244.52472341386317  0.08815578067339479  \\
            244.6601941747573  0.08814622730136504  \\
            244.7956649356514  0.08813664871408992  \\
            244.93113569654548  0.08812704137605505  \\
            245.0666064574396  0.08811739996021321  \\
            245.2020772183337  0.0881077173479844  \\
            245.33754797922782  0.08809799054686845  \\
            245.47301874012192  0.08808823360351216  \\
            245.60848950101604  0.08807844822127345  \\
            245.74396026191013  0.08806863344433469  \\
            245.87943102280425  0.08805878438894513  \\
            246.01490178369835  0.08804889224342093  \\
            246.15037254459247  0.08803895668272695  \\
            246.28584330548657  0.08802898707077622  \\
            246.42131406638066  0.08801898513122369  \\
            246.55678482727478  0.08800894814845367  \\
            246.69225558816888  0.08799886833700053  \\
            246.827726349063  0.08798874284576695  \\
            246.9631971099571  0.0879785814368302  \\
            247.09866787085122  0.08796838682354757  \\
            247.2341386317453  0.0879581571460105  \\
            247.36960939263943  0.08794788546936223  \\
            247.50508015353353  0.08793756848007969  \\
            247.64055091442765  0.08792721645938667  \\
            247.77602167532174  0.08791683282443276  \\
            247.91149243621584  0.08790641639029374  \\
            248.04696319710996  0.08789596085349333  \\
            248.18243395800405  0.08788546229294408  \\
            248.31790471889818  0.08787493108893893  \\
            248.45337547979227  0.08786437108026866  \\
            248.5888462406864  0.08785378146507197  \\
            248.7243170015805  0.08784315629541993  \\
            248.8597877624746  0.08783249089124491  \\
            248.9952585233687  0.0878217953599169  \\
            249.13072928426283  0.08781107374954578  \\
            249.26620004515692  0.0878003254466132  \\
            249.40167080605102  0.08778954470159096  \\
            249.53714156694514  0.08777872605993337  \\
            249.67261232783923  0.08776787914557413  \\
            249.80808308873335  0.08775700815349677  \\
            249.94355384962745  0.08774611261386721  \\
            250.07902461052157  0.08773518696204584  \\
            250.21449537141567  0.08772422508626261  \\
            250.3499661323098  0.08771323605669516  \\
            250.48543689320388  0.08770222426114987  \\
            250.62090765409798  0.08769118942613624  \\
            250.7563784149921  0.08768012623879753  \\
            250.8918491758862  0.0876690281059007  \\
            251.02731993678032  0.08765790353573116  \\
            251.1627906976744  0.08764675718267481  \\
            251.29826145856853  0.08763558904120511  \\
            251.43373221946263  0.08762439412286821  \\
            251.56920298035675  0.08761316551596182  \\
            251.70467374125084  0.08760191115531069  \\
            251.84014450214497  0.08759063600554692  \\
            251.97561526303906  0.08757934036952768  \\
            252.11108602393315  0.08756801962019704  \\
            252.24655678482728  0.08755666664497219  \\
            252.38202754572137  0.08754528876509804  \\
            252.5174983066155  0.08753389125306378  \\
            252.6529690675096  0.08752247471972469  \\
            252.7884398284037  0.08751103489787351  \\
            252.9239105892978  0.0874995645500124  \\
            253.05938135019193  0.08748807032360358  \\
            253.19485211108602  0.08747655776428621  \\
            253.33032287198014  0.08746502776575069  \\
            253.46579363287424  0.08745347639862865  \\
            253.60126439376833  0.08744189635498174  \\
            253.73673515466245  0.08743029354912289  \\
            253.87220591555655  0.08741867375457843  \\
            254.00767667645067  0.08740703811862331  \\
            254.14314743734477  0.0873953830265994  \\
            254.2786181982389  0.08738370115103844  \\
            254.41408895913298  0.08737199763065587  \\
            254.5495597200271  0.08736027842570372  \\
            254.6850304809212  0.0873485449160104  \\
            254.82050124181532  0.0873367937873659  \\
            254.95597200270942  0.08732501774769724  \\
            255.0914427636035  0.08731322113957808  \\
            255.22691352449763  0.087301410076617  \\
            255.36238428539173  0.08728958616000816  \\
            255.49785504628585  0.08727774637056468  \\
            255.63332580717994  0.08726588350886817  \\
            255.76879656807407  0.0872540011193497  \\
            255.90426732896816  0.0872421054398202  \\
            256.0397380898623  0.08723019828693962  \\
            256.1752088507564  0.08721827693503115  \\
            256.31067961165047  0.08720633433166317  \\
            256.4461503725446  0.08719437323333096  \\
            256.5816211334387  0.08718239997195942  \\
            256.7170918943328  0.0871704165737392  \\
            256.8525626552269  0.08715842060400018  \\
            256.988033416121  0.08714640520404934  \\
            257.12350417701515  0.08713437235304744  \\
            257.2589749379092  0.08712232845376935  \\
            257.39444569880334  0.0871102757334799  \\
            257.52991645969746  0.08709821209717951  \\
            257.6653872205916  0.08708613112760412  \\
            257.80085798148565  0.0870740332609442  \\
            257.93632874237977  0.08706192550430931  \\
            258.0717995032739  0.08704981021966379  \\
            258.20727026416796  0.08703768579724137  \\
            258.3427410250621  0.08702554649617823  \\
            258.4782117859562  0.08701339052298422  \\
            258.6136825468503  0.08700122557688796  \\
            258.7491533077444  0.0869890543185023  \\
            258.8846240686385  0.08697687583265716  \\
            259.02009482953264  0.08696468530201834  \\
            259.15556559042676  0.08695247848044843  \\
            259.2910363513208  0.08694026297806767  \\
            259.42650711221495  0.0869280421771597  \\
            259.5619778731091  0.08691581608801187  \\
            259.69744863400314  0.08690358107423071  \\
            259.83291939489726  0.08689133114980548  \\
            259.9683901557914  0.08687907180836223  \\
            260.1038609166855  0.08686680777663552  \\
            260.23933167757957  0.08685454020850628  \\
            260.3748024384737  0.08684226688366337  \\
            260.5102731993678  0.08682998220760361  \\
            260.6457439602619  0.08681768579879894  \\
            260.781214721156  0.08680538488049702  \\
            260.9166854820501  0.08679308167553679  \\
            261.05215624294425  0.08678077556722416  \\
            261.1876270038383  0.08676846284630839  \\
            261.32309776473244  0.08675613801390292  \\
            261.45856852562656  0.08674380691489392  \\
            261.5940392865207  0.08673147389646711  \\
            261.72951004741475  0.08671914006726976  \\
            261.86498080830887  0.08670680372779034  \\
            262.000451569203  0.08669446037035866  \\
            262.13592233009706  0.0866821066189201  \\
            262.2713930909912  0.08666975010912403  \\
            262.4068638518853  0.08665739364541443  \\
            262.5423346127794  0.08664503758020835  \\
            262.6778053736735  0.08663267973987007  \\
            262.8132761345676  0.0866203154247111  \\
            262.94874689546174  0.08660794282138773  \\
            263.08421765635586  0.08659556962722598  \\
            263.2196884172499  0.08658319802271562  \\
            263.35515917814405  0.08657082811747449  \\
            263.4906299390382  0.08655845777096807  \\
            263.62610069993224  0.08654608259250943  \\
            263.76157146082636  0.08653370035187756  \\
            263.8970422217205  0.08652131880951258  \\
            264.0325129826146  0.08650894016943737  \\
            264.16798374350867  0.08649656470071286  \\
            264.3034545044028  0.08648419068891873  \\
            264.4389252652969  0.08647181443615343  \\
            264.57439602619104  0.08645943195298704  \\
            264.7098667870851  0.08644705024196073  \\
            264.8453375479792  0.08643467249724508  \\
            264.98080830887335  0.08642229943260761  \\
            265.1162790697674  0.08640993003348468  \\
            265.25174983066154  0.08639756155698146  \\
            265.38722059155566  0.08638518953187194  \\
            265.5226913524498  0.08637281573730254  \\
            265.65816211334385  0.08636044672075968  \\
            265.79363287423797  0.08634808366900627  \\
            265.9291036351321  0.08633572642258273  \\
            266.0645743960262  0.08632337333556471  \\
            266.2000451569203  0.08631102127556296  \\
            266.3355159178144  0.08629866615891188  \\
            266.4709866787085  0.0862863138242776  \\
            266.6064574396026  0.08627396822948165  \\
            266.7419282004967  0.08626163011233574  \\
            266.87739896139084  0.08624929895141548  \\
            267.01286972228496  0.08623697296606031  \\
            267.148340483179  0.08622464911637359  \\
            267.28381124407315  0.08621232379676587  \\
            267.4192820049673  0.08620000333919996  \\
            267.5547527658614  0.08618769125337084  \\
            267.69022352675546  0.08617538806494979  \\
            267.8256942876496  0.08616309325192595  \\
            267.9611650485437  0.0861508052446064  \\
            268.09663580943777  0.08613852142561614  \\
            268.2321065703319  0.08612623813588882  \\
            268.367577331226  0.08611395950424476  \\
            268.50304809212014  0.08610169064184592  \\
            268.6385188530142  0.08608943209917078  \\
            268.7739896139083  0.0860771835741273  \\
            268.90946037480245  0.08606494391205312  \\
            269.0449311356966  0.08605271110571537  \\
            269.18040189659064  0.08604048229531079  \\
            269.31587265748476  0.08602825592947158  \\
            269.4513434183789  0.0860160396728036  \\
            269.58681417927295  0.08600383511026498  \\
            269.72228494016707  0.08599164225223126  \\
            269.8577557010612  0.08597946043456343  \\
            269.9932264619553  0.08596728831860806  \\
            270.1286972228494  0.08595512389119724  \\
            270.2641679837435  0.0859429644646486  \\
            270.3996387446376  0.08593081017818718  \\
            270.53510950553175  0.08591866850071425  \\
            270.6705802664258  0.08590654009755902  \\
            270.80605102731994  0.08589442475855923  \\
            270.94152178821406  0.08588232175950222  \\
            271.0769925491081  0.08587022986212496  \\
            271.21246331000225  0.08585814731411393  \\
            271.3479340708964  0.08584607184910523  \\
            271.4834048317905  0.08583400253185028  \\
            271.61887559268456  0.08582194681957915  \\
            271.7543463535787  0.08580990593787988  \\
            271.8898171144728  0.08579787963031184  \\
            272.0252878753669  0.085785867268831  \\
            272.160758636261  0.08577386785379014  \\
            272.2962293971551  0.08576188001393874  \\
            272.43170015804924  0.08574990200642303  \\
            272.5671709189433  0.08573793171678597  \\
            272.7026416798374  0.0857259725949737  \\
            272.83811244073155  0.08571402998072558  \\
            272.9735832016257  0.08570210362263438  \\
            273.10905396251974  0.08569019302135657  \\
            273.24452472341386  0.08567829742998255  \\
            273.379995484308  0.0856664158540367  \\
            273.51546624520205  0.08565454705147733  \\
            273.65093700609617  0.08564268953269671  \\
            273.7864077669903  0.08563084155838961  \\
            273.9218785278844  0.08561900697729335  \\
            274.0573492887785  0.0856071905580954  \\
            274.1928200496726  0.08559539186533967  \\
            274.3282908105667  0.08558361032124989  \\
            274.46376157146085  0.0855718452057298  \\
            274.5992323323549  0.08556009565636297  \\
            274.73470309324904  0.08554836066841291  \\
            274.87017385414316  0.08553663909482302  \\
            275.0056446150372  0.08552492964621662  \\
            275.14111537593135  0.08551323254989025  \\
            275.2765861368255  0.08550155452673601  \\
            275.4120568977196  0.0854898959515668  \\
            275.54752765861366  0.08547825620974037  \\
            275.6829984195078  0.08546663463035588  \\
            275.8184691804019  0.08545503048625384  \\
            275.953939941296  0.08544344299401611  \\
            276.0894107021901  0.08543187131396594  \\
            276.2248814630842  0.08542031455016792  \\
            276.36035222397834  0.08540877175042799  \\
            276.4958229848724  0.08539724360287167  \\
            276.6312937457665  0.08538573635783885  \\
            276.76676450666065  0.0853742499973153  \\
            276.9022352675548  0.0853627838352781  \\
            277.03770602844884  0.08535133719589517  \\
            277.17317678934296  0.08533990941352525  \\
            277.3086475502371  0.08532849983271798  \\
            277.4441183111312  0.0853171078082138  \\
            277.57958907202527  0.08530573270494406  \\
            277.7150598329194  0.08529437389803088  \\
            277.8505305938135  0.08528303067312067  \\
            277.9860013547076  0.08527170722303645  \\
            278.1214721156017  0.08526040647265398  \\
            278.2569428764958  0.08524912767177555  \\
            278.39241363738995  0.08523787012675108  \\
            278.527884398284  0.0852266332004781  \\
            278.66335515917814  0.08521541631240183  \\
            278.79882592007226  0.08520421893851504  \\
            278.9342966809664  0.0851930406113582  \\
            279.06976744186045  0.08518188092001937  \\
            279.2052382027546  0.08517073951013421  \\
            279.3407089636487  0.08515961603907438  \\
            279.47617972454276  0.0851485124382131  \\
            279.6116504854369  0.08513743303423586  \\
            279.747121246331  0.08512637705753413  \\
            279.8825920072251  0.0851153438207615  \\
            280.0180627681192  0.08510433271883379  \\
            280.1535335290133  0.08509334322892903  \\
            280.28900428990744  0.08508237491048741  \\
            280.42447505080156  0.08507142740521137  \\
            280.5599458116956  0.08506050043706549  \\
            280.69541657258975  0.08504959381227661  \\
            280.8308873334839  0.08503870741933373  \\
            280.96635809437794  0.08502784118064582  \\
            281.10182885527206  0.08501699637745053  \\
            281.2372996161662  0.0850061769290336  \\
            281.3727703770603  0.0849953821341855  \\
            281.50824113795437  0.0849846113784089  \\
            281.6437118988485  0.0849738641339187  \\
            281.7791826597426  0.08496313995964198  \\
            281.91465342063674  0.08495243850121811  \\
            282.0501241815308  0.08494175949099864  \\
            282.1855949424249  0.08493110274804731  \\
            282.32106570331905  0.08492046817814015  \\
            282.4565364642131  0.08490985577376538  \\
            282.59200722510724  0.08489926561412343  \\
            282.72747798600136  0.08488869785305478  \\
            282.8629487468955  0.08487815304388778  \\
            282.99841950778955  0.0848676344524876  \\
            283.1338902686837  0.08485714154964909  \\
            283.2693610295778  0.0848466738754166  \\
            283.4048317904719  0.08483623103908398  \\
            283.540302551366  0.08482581271919458  \\
            283.6757733122601  0.08481541866354123  \\
            283.8112440731542  0.08480504868916619  \\
            283.9467148340483  0.08479470268236133  \\
            284.0821855949424  0.08478438059866791  \\
            284.21765635583654  0.08477408246287671  \\
            284.35312711673066  0.08476380836902804  \\
            284.4885978776247  0.0847535584804116  \\
            284.62406863851885  0.08474333302956671  \\
            284.759539399413  0.08473313212010057  \\
            284.8950101603071  0.0847229573866405  \\
            285.03048092120116  0.08471280907171368  \\
            285.1659516820953  0.08470268698715666  \\
            285.3014224429894  0.08469259097429517  \\
            285.43689320388347  0.08468252090394401  \\
            285.5723639647776  0.08467247667640708  \\
            285.7078347256717  0.08466245822147742  \\
            285.84330548656584  0.08465246549843716  \\
            285.9787762474599  0.08464249849605761  \\
            286.114247008354  0.0846325572325991  \\
            286.24971776924815  0.08462264175581115  \\
            286.3851885301423  0.08461275214293235  \\
            286.52065929103634  0.0846028885006904  \\
            286.65613005193046  0.08459305096530217  \\
            286.7916008128246  0.08458323970247357  \\
            286.92707157371865  0.08457345523776955  \\
            287.0625423346128  0.08456369799350381  \\
            287.1980130955069  0.08455396666550623  \\
            287.333483856401  0.08454426159176832  \\
            287.4689546172951  0.08453458308065628  \\
            287.6044253781892  0.08452493141091103  \\
            287.7398961390833  0.08451530683164818  \\
            287.8753668999774  0.08450570956235803  \\
            288.0108376608715  0.08449613979290563  \\
            288.14630842176564  0.08448659768353066  \\
            288.28177918265976  0.08447708336484756  \\
            288.4172499435538  0.08446759693784546  \\
            288.55272070444795  0.08445813847388817  \\
            288.6881914653421  0.08444870801471424  \\
            288.8236622262362  0.08443930557243688  \\
            288.95913298713026  0.08442993112954404  \\
            289.0946037480244  0.08442058463889834  \\
            289.2300745089185  0.08441126602373714  \\
            289.36554526981257  0.08440197517767246  \\
            289.5010160307067  0.08439271196469106  \\
            289.6364867916008  0.08438347621915437  \\
            289.77195755249494  0.0843742693174149  \\
            289.907428313389  0.08436509084001075  \\
            290.0428990742831  0.08435593693619779  \\
            290.17836983517725  0.0843468086394309  \\
            290.3138405960714  0.08433770688666067  \\
            290.44931135696544  0.08432863251833354  \\
            290.58478211785956  0.08431958627839173  \\
            290.7202528787537  0.08431056881427326  \\
            290.85572363964775  0.08430158067691201  \\
            290.9911944005419  0.08429262232073757  \\
            291.126665161436  0.08428369410367544  \\
            291.2621359223301  0.08427479628714683  \\
            291.3976066832242  0.0842659290360688  \\
            291.5330774441183  0.08425709241885421  \\
            291.6685482050124  0.08424828640741171  \\
            291.80401896590655  0.08423951087714579  \\
            291.9394897268006  0.08423076560695669  \\
            292.07496048769474  0.08422205027924048  \\
            292.21043124858886  0.08421336447988906  \\
            292.3459020094829  0.0842047076982901  \\
            292.48137277037705  0.08419607932732705  \\
            292.6168435312712  0.08418747866337924  \\
            292.7523142921653  0.08417890759452583  \\
            292.88778505305936  0.08417036611043889  \\
            293.0232558139535  0.08416184699850404  \\
            293.1587265748476  0.08415335205175559  \\
            293.2941973357417  0.08414488289690093  \\
            293.4296680966358  0.08413644099432037  \\
            293.5651388575299  0.08412802763806727  \\
            293.70060961842404  0.08411964395586792  \\
            293.8360803793181  0.08411129090912164  \\
            293.9715511402122  0.08410296929290072  \\
            294.10702190110635  0.08409467973595044  \\
            294.2424926620005  0.0840864227006891  \\
            294.37796342289454  0.08407819848320794  \\
            294.51343418378866  0.08407000721327124  \\
            294.6489049446828  0.08406184885431621  \\
            294.7843757055769  0.08405372320345311  \\
            294.919846466471  0.08404562989146516  \\
            295.0553172273651  0.08403756838280858  \\
            295.1907879882592  0.08402953797561255  \\
            295.3262587491533  0.0840215378016793  \\
            295.4617295100474  0.08401356682648398  \\
            295.5972002709415  0.08400562384917475  \\
            295.73267103183565  0.0839977110100702  \\
            295.8681417927297  0.08398982898019369  \\
            296.00361255362384  0.08398196714082301  \\
            296.13908331451796  0.08397412795510222  \\
            296.2745540754121  0.08396631365798884  \\
            296.41002483630615  0.08395852625625373  \\
            296.5454955972003  0.08395076752848116  \\
            296.6809663580944  0.08394303902506878  \\
            296.81643711898846  0.08393534206822763  \\
            296.9519078798826  0.08392767775198216  \\
            297.0873786407767  0.0839200469421702  \\
            297.2228494016708  0.08391245027644295  \\
            297.3583201625649  0.08390488816426504  \\
            297.493790923459  0.08389736078691444  \\
            297.62926168435314  0.08388986809748256  \\
            297.76473244524726  0.08388240982087415  \\
            297.9002032061413  0.0838749854538074  \\
            298.03567396703545  0.08386759426481384  \\
            298.1711447279296  0.08386023529423846  \\
            298.30661548882364  0.08385290735423956  \\
            298.44208624971776  0.08384560902878886  \\
            298.5775570106119  0.08383833867367152  \\
            298.713027771506  0.08383109846872595  \\
            298.8484985324001  0.08382389013150067  \\
            298.9839692932942  0.08381669973848593  \\
            299.1194400541883  0.0838095303635885  \\
            299.25491081508244  0.08380238479620332  \\
            299.3903815759765  0.08379526554121347  \\
            299.5258523368706  0.0837881748189902  \\
            299.66132309776475  0.08378111456539294  \\
            299.7967938586588  0.08377408643176926  \\
            299.93226461955294  0.08376709178495488  \\
            300.06773538044706  0.08376013170727367  \\
            300.2032061413412  0.0837532069965377  \\
            300.33867690223525  0.08374631816604718  \\
            300.4741476631294  0.08373946544459046  \\
            300.6096184240235  0.08373264877644405  \\
            300.74508918491756  0.08372586782137267  \\
            300.8805599458117  0.08371912195462913  \\
            301.0160307067058  0.08371241026695446  \\
            301.1515014675999  0.08370573156457778  \\
            301.286972228494  0.08369908436921643  \\
            301.4224429893881  0.0836924669180759  \\
            301.55791375028224  0.0836858771638498  \\
            301.69338451117636  0.08367931712578193  \\
            301.8288552720704  0.08367278985864422  \\
            301.96432603296455  0.08366627825719833  \\
            302.0997967938587  0.08365978594090148  \\
            302.23526755475274  0.08365331619447965  \\
            302.37073831564686  0.0836468719679273  \\
            302.506209076541  0.08364045587650767  \\
            302.6416798374351  0.08363407020075253  \\
            302.7771505983292  0.08362771688646231  \\
            302.9126213592233  0.08362139754470609  \\
            303.0480921201174  0.08361511345182153  \\
            303.18356288101154  0.08360886554941498  \\
            303.3190336419056  0.08360265444436141  \\
            303.4545044027997  0.08359648040880438  \\
            303.58997516369385  0.08359034338015614  \\
            303.7254459245879  0.08358424296109752  \\
            303.86091668548204  0.083578178419578  \\
            303.99638744637616  0.08357214868881573  \\
            304.1318582072703  0.0835661523672974  \\
            304.26732896816435  0.08356018771877843  \\
            304.4027997290585  0.08355425267228282  \\
            304.5382704899526  0.0835483448221032  \\
            304.6737412508467  0.08354246585826566  \\
            304.8092120117408  0.08353662040944132  \\
            304.9446827726349  0.08353078835014682  \\
            305.080153533529  0.08352497377996793  \\
            305.2156242944231  0.08351918041961336  \\
            305.3510950553172  0.08351341161091486  \\
            305.48656581621134  0.08350767031682704  \\
            305.62203657710546  0.08350195912142754  \\
            305.7575073379995  0.08349628022991687  \\
            305.89297809889365  0.08349063546861857  \\
            306.0284488597878  0.08348502628497909  \\
            306.1639196206819  0.08347945374756785  \\
            306.29939038157596  0.08347391854607723  \\
            306.4348611424701  0.08346842099132255  \\
            306.5703319033642  0.08346296101524207  \\
            306.7058026642583  0.08345753817089703  \\
            306.8412734251524  0.08345215163247163  \\
            306.9767441860465  0.08344680019527298  \\
            307.11221494694064  0.08344148227573119  \\
            307.2476857078347  0.08343619591139928  \\
            307.3831564687288  0.08343093876095328  \\
            307.51862722962295  0.08342570810419211  \\
            307.6540979905171  0.08342050495566358  \\
            307.78956875141114  0.08341533539147292  \\
            307.92503951230526  0.08341017763008066  \\
            308.0605102731994  0.08340503599467093  \\
            308.19598103409345  0.08339991440825201  \\
            308.3314517949876  0.08339481639365631  \\
            308.4669225558817  0.08338974507354048  \\
            308.6023933167758  0.08338470317038525  \\
            308.7378640776699  0.08337969300649557  \\
            308.873334838564  0.08337471650400054  \\
            309.0088055994581  0.08336977518485339  \\
            309.14427636035225  0.08336487017083155  \\
            309.2797471212463  0.0833600021835366  \\
            309.41521788214044  0.08335517154439429  \\
            309.55068864303456  0.0833503781746545  \\
            309.6861594039286  0.08334562159539133  \\
            309.82163016482275  0.08334090092750299  \\
            309.9571009257169  0.08333621489171188  \\
            310.092571686611  0.08333156180856453  \\
            310.22804244750506  0.0833269395984317  \\
            310.3635132083992  0.08332234578150824  \\
            310.4989839692933  0.0833177774778132  \\
            310.63445473018743  0.08331323949839857  \\
            310.7699254910815  0.08330877616575041  \\
            310.9053962519756  0.08330434708317057  \\
            311.04086701286974  0.0832999512792526  \\
            311.1763377737638  0.08329558753713623  \\
            311.3118085346579  0.08329125439450728  \\
            311.44727929555205  0.0832869501435978  \\
            311.5827500564462  0.08328267283118596  \\
            311.71822081734024  0.08327842025859607  \\
            311.85369157823436  0.08327418998169861  \\
            311.9891623391285  0.08326997931091024  \\
            312.1246331000226  0.08326578531119372  \\
            312.2601038609167  0.08326160480205805  \\
            312.3955746218108  0.08325743435755831  \\
            312.5310453827049  0.08325327030629576  \\
            312.666516143599  0.08324910873141785  \\
            312.8019869044931  0.0832449454706181  \\
            312.9374576653872  0.08324077611613631  \\
            313.07292842628135  0.08323659601475833  \\
            313.2083991871754  0.08323240026781621  \\
            313.34386994806954  0.08322818373118816  \\
            313.47934070896366  0.08322394101529854  \\
            313.6148114698577  0.08321970566158458  \\
            313.75028223075185  0.0832157418504763  \\
            313.885752991646  0.0832118065109956  \\
            314.0212237525401  0.08320789867109228  \\
            314.15669451343416  0.0832040173924803  \\
            314.2921652743283  0.08320016177063795  \\
            314.4276360352224  0.08319633093480769  \\
            314.56310679611653  0.08319252404799626  \\
            314.6985775570106  0.08318874030697464  \\
            314.8340483179047  0.08318497894227801  \\
            314.96951907879884  0.08318123921820586  \\
            315.1049898396929  0.08317752043282188  \\
            315.240460600587  0.083173821917954  \\
            315.37593136148115  0.08317014303919437  \\
            315.5114021223753  0.08316648319589946  \\
            315.64687288326934  0.08316284182118991  \\
            315.78234364416346  0.08315921838195062  \\
            315.9178144050576  0.08315561237883072  \\
            316.0532851659517  0.08315202334624362  \\
            316.1887559268458  0.08314845085236695  \\
            316.3242266877399  0.08314489449914257  \\
            316.459697448634  0.08314135392227658  \\
            316.5951682095281  0.08313782967518575  \\
            316.7306389704222  0.08313433581223031  \\
            316.8661097313163  0.0831308699175929  \\
            317.00158049221045  0.08312743080046708  \\
            317.1370512531045  0.08312401731521114  \\
            317.27252201399864  0.08312062836134797  \\
            317.40799277489276  0.08311726288356523  \\
            317.5434635357869  0.08311391987171526  \\
            317.67893429668095  0.08311059836081507  \\
            317.8144050575751  0.08310729743104636  \\
            317.9498758184692  0.08310401620775557  \\
            318.08534657936326  0.08310075386145377  \\
            318.2208173402574  0.08309750960781674  \\
            318.3562881011515  0.08309428270768497  \\
            318.49175886204563  0.08309107246706364  \\
            318.6272296229397  0.08308787823712262  \\
            318.7627003838338  0.08308469941419643  \\
            318.89817114472794  0.08308153543978432  \\
            319.03364190562206  0.08307838580055027  \\
            319.1691126665161  0.08307525002832289  \\
            319.30458342741025  0.08307212770009548  \\
            319.4400541883044  0.08306901843802607  \\
            319.57552494919844  0.08306592260771463  \\
            319.71099571009256  0.08306285482217352  \\
            319.8464664709867  0.0830598127248597  \\
            319.9819372318808  0.08305679510356197  \\
            320.1174079927749  0.08305380079238113  \\
            320.252878753669  0.08305082867173011  \\
            320.3883495145631  0.08304787766833392  \\
            320.52382027545724  0.08304494675522965  \\
            320.6592910363513  0.08304203495176643  \\
            320.7947617972454  0.08303914132360553  \\
            320.93023255813955  0.08303626498272022  \\
            321.0657033190336  0.08303340508739594  \\
            321.20117407992774  0.08303056084223015  \\
            321.33664484082186  0.0830277314981324  \\
            321.472115601716  0.08302491635232434  \\
            321.60758636261005  0.08302211474833969  \\
            321.7430571235042  0.08301932607602422  \\
            321.8785278843983  0.08301654977153586  \\
            322.0139986452924  0.08301378531734449  \\
            322.1494694061865  0.08301103224223223  \\
            322.2849401670806  0.08300829012129314  \\
            322.42041092797473  0.0830055585759334  \\
            322.5558816888688  0.08300283777292242  \\
            322.6913524497629  0.08300014270112403  \\
            322.82682321065704  0.08299747118638343  \\
            322.96229397155116  0.08299482201660721  \\
            323.0977647324452  0.08299219402607354  \\
            323.23323549333935  0.08298958609543207  \\
            323.3687062542335  0.08298699715170399  \\
            323.5041770151276  0.08298442616828203  \\
            323.63964777602166  0.0829818721649304  \\
            323.7751185369158  0.0829793342077849  \\
            323.9105892978099  0.0829768114093528  \\
            324.046060058704  0.0829743029285129  \\
            324.1815308195981  0.08297180797051557  \\
            324.3170015804922  0.08296932578698264  \\
            324.45247234138634  0.08296685567590752  \\
            324.5879431022804  0.0829643969816551  \\
            324.7234138631745  0.08296194909496182  \\
            324.85888462406865  0.08295951145293565  \\
            324.9943553849628  0.08295708353905606  \\
            325.12982614585684  0.08295466488317406  \\
            325.26529690675096  0.08295225506151219  \\
            325.4007676676451  0.0829498536966645  \\
            325.53623842853915  0.08294746075576287  \\
            325.6717091894333  0.08294509139967955  \\
            325.8071799503274  0.08294274367368337  \\
            325.9426507112215  0.08294041637762155  \\
            326.0781214721156  0.08293810835722475  \\
            326.2135922330097  0.08293581850410717  \\
            326.34906299390383  0.08293354575576649  \\
            326.48453375479795  0.08293128909558391  \\
            326.620004515692  0.0829290475528241  \\
            326.75547527658614  0.08292682020263523  \\
            326.89094603748026  0.08292460616604899  \\
            327.0264167983743  0.08292240460998056  \\
            327.16188755926845  0.0829202147472286  \\
            327.2973583201626  0.08291803583647527  \\
            327.4328290810567  0.08291586718228625  \\
            327.56829984195076  0.08291370813511069  \\
            327.7037706028449  0.08291155809128126  \\
            327.839241363739  0.08290941649301412  \\
            327.9747121246331  0.0829072828284089  \\
            328.1101828855272  0.08290515663144879  \\
            328.2456536464213  0.08290303748200041  \\
            328.38112440731544  0.08290092500581392  \\
            328.5165951682095  0.08289881897768951  \\
            328.6520659291036  0.08289673453584127  \\
            328.78753668999775  0.08289466997018868  \\
            328.9230074508919  0.08289262410292834  \\
            329.05847821178594  0.08289059580120717  \\
            329.19394897268006  0.08288858397712244  \\
            329.3294197335742  0.08288658758772187  \\
            329.46489049446825  0.0828846056350035  \\
            329.6003612553624  0.08288263716591572  \\
            329.7358320162565  0.08288068127235736  \\
            329.8713027771506  0.08287873709117753  \\
            330.0067735380447  0.08287680380417582  \\
            330.1422442989388  0.08287488063810211  \\
            330.27771505983293  0.08287296686465669  \\
            330.41318582072705  0.0828710618004902  \\
            330.5486565816211  0.08286916480720369  \\
            330.68412734251524  0.08286727529134853  \\
            330.81959810340936  0.08286539270442651  \\
            330.9550688643034  0.08286351654288976  \\
            331.09053962519755  0.0828616463481408  \\
            331.2260103860917  0.08285978170653252  \\
            331.3614811469858  0.08285792224936817  \\
            331.49695190787986  0.08285606765290138  \\
            331.632422668774  0.08285423341973698  \\
            331.7678934296681  0.08285241662547467  \\
            331.90336419056223  0.08285061616495154  \\
            332.0388349514563  0.08284883105318284  \\
            332.1743057123504  0.08284706033216589  \\
            332.30977647324454  0.0828453030708802  \\
            332.4452472341386  0.0828435583652873  \\
            332.5807179950327  0.08284182533833091  \\
            332.71618875592685  0.08284010313993687  \\
            332.851659516821  0.08283839094701306  \\
            332.98713027771504  0.08283668796344956  \\
            333.12260103860916  0.08283499342011853  \\
            333.2580717995033  0.08283330657487424  \\
            333.3935425603974  0.0828316267125531  \\
            333.5290133212915  0.0828299531449736  \\
            333.6644840821856  0.08282828521093638  \\
            333.7999548430797  0.08282662227622418  \\
            333.9354256039738  0.08282496373360188  \\
            334.0708963648679  0.08282330900281641  \\
            334.20636712576203  0.08282166499870922  \\
            334.34183788665615  0.0828200383690659  \\
            334.4773086475502  0.08281842606098551  \\
            334.61277940844434  0.08281682728348894  \\
            334.74825016933846  0.08281524124423327  \\
            334.8837209302326  0.08281366714951172  \\
            335.01919169112665  0.08281210420425371  \\
            335.1546624520208  0.08281055161202477  \\
            335.2901332129149  0.08280900857502659  \\
            335.42560397380896  0.08280747429409704  \\
            335.5610747347031  0.08280594796871013  \\
            335.6965454955972  0.08280442879697605  \\
            335.83201625649133  0.0828029159756411  \\
            335.9674870173854  0.08280140870008777  \\
            336.1029577782795  0.08279990616433469  \\
            336.23842853917364  0.0827984075610367  \\
            336.37389930006776  0.08279691208148468  \\
            336.5093700609618  0.08279542551982444  \\
            336.64484082185595  0.08279395360589514  \\
            336.7803115827501  0.08279249366728417  \\
            336.91578234364414  0.08279104521317536  \\
            337.05125310453826  0.08278960767873518  \\
            337.1867238654324  0.08278818042511273  \\
            337.3221946263265  0.08278676273943963  \\
            337.4576653872206  0.0827853538348302  \\
            337.5931361481147  0.08278395285038131  \\
            337.7286069090088  0.08278255885117247  \\
            337.86407766990294  0.08278117082826578  \\
            337.999548430797  0.08277978769870592  \\
            338.13501919169113  0.0827784083055202  \\
            338.27048995258525  0.08277662517944517  \\
            338.4059607134793  0.08277516149578346  \\
            338.54143147437344  0.08277547153769184  \\
            338.67690223526756  0.08277580993726426  \\
            338.8123729961617  0.08277496648041442  \\
            338.94784375705575  0.08277226610687567  \\
            339.0833145179499  0.082767568910201  \\
            339.218785278844  0.0827612701377631  \\
            339.3542560397381  0.08275430019075435  \\
            339.4897268006322  0.08274812462418676  \\
            339.6251975615263  0.08274472469556987  \\
            339.76066832242043  0.08274295346780947  \\
            339.8961390833145  0.08274352182310339  \\
            340.0316098442086  0.08274599643073186  \\
            340.16708060510274  0.08275002379415547  \\
            340.30255136599686  0.0827553302510153  \\
            340.4380221268909  0.08276172197313282  \\
            340.57349288778505  0.08276908496651005  \\
            340.7089636486792  0.08277738507132934  \\
            340.84443440957324  0.08278665289507499  \\
            340.97990517046736  0.08279682724433966  \\
            341.1153759313615  0.08280777556745389  \\
            341.2508466922556  0.08281922059706844  \\
            341.3863174531497  0.08283090197992894  \\
            341.5217882140438  0.08284257627687591  \\
            341.6572589749379  0.08285401696284461  \\
            341.79272973583204  0.08286501442686521  \\
            341.9282004967261  0.0828753759720627  \\
            342.06367125762023  0.08288499666296631  \\
            342.19914201851435  0.0828942697435505  \\
            342.3346127794084  0.08290315977241634  \\
            342.47008354030254  0.08291162464746069  \\
            342.60555430119666  0.08291961200886003  \\
            342.7410250620908  0.0829270592390705  \\
            342.87649582298485  0.08293389346282791  \\
            343.011966583879  0.08294003552616605  \\
            343.1474373447731  0.08294583581678384  \\
            343.2829081056672  0.08295143751926785  \\
            343.4183788665613  0.08295687262147652  \\
            343.5538496274554  0.08296214822373613  \\
            343.68932038834953  0.08296724653884076  \\
            343.8247911492436  0.08297212489205226  \\
            343.9602619101377  0.08297671572110031  \\
            344.09573267103184  0.08298122120872521  \\
            344.23120343192596  0.0829859011898992  \\
            344.36667419282  0.08299075179169854  \\
            344.50214495371415  0.08299575714269464  \\
            344.6376157146083  0.0830008731419146  \\
            344.7730864755024  0.08300602745884114  \\
            344.90855723639646  0.08301111953341278  \\
            345.0440279972906  0.08301619462858537  \\
            345.1794987581847  0.08302155659257407  \\
            345.3149695190788  0.08302717240718278  \\
            345.4504402799729  0.08303299588426008  \\
            345.585911040867  0.0830389569446633  \\
            345.72138180176114  0.0830449616182584  \\
            345.8568525626552  0.08305089204392008  \\
            345.99232332354933  0.08305669110419243  \\
            346.12779408444345  0.08306267275321447  \\
            346.2632648453376  0.08306882411880573  \\
            346.39873560623164  0.08307509685133543  \\
            346.53420636712576  0.08308142255591394  \\
            346.6696771280199  0.08308771279239266  \\
            346.80514788891395  0.08309385907536408  \\
            346.9406186498081  0.08309975779491112  \\
            347.0760894107022  0.0831057051193251  \\
            347.2115601715963  0.08311174572615496  \\
            347.3470309324904  0.08311784661378036  \\
            347.4825016933845  0.08312395547690454  \\
            347.61797245427863  0.08313000070655438  \\
            347.75344321517275  0.08313589139008032  \\
            347.8889139760668  0.08314151731115642  \\
            348.02438473696094  0.08314709642019616  \\
            348.15985549785506  0.08315276765452942  \\
            348.2953262587491  0.08315850400138812  \\
            348.43079701964325  0.08316426592311568  \\
            348.5662677805374  0.08316999400972785  \\
            348.7017385414315  0.08317560897891269  \\
            348.83720930232556  0.08318101167603051  \\
            348.9726800632197  0.08318629797127174  \\
            349.1081508241138  0.08319170832305743  \\
            349.24362158500793  0.08319721291573445  \\
            349.379092345902  0.08320277740181686  \\
            349.5145631067961  0.08320834752855423  \\
            349.65003386769024  0.08321384913793146  \\
            349.7855046285843  0.08321918816666897  \\
            349.92097538947843  0.08322436727443878  \\
            350.05644615037255  0.08322967149891004  \\
            350.1919169112667  0.0832350854948337  \\
            350.32738767216074  0.08324057719139528  \\
            350.46285843305486  0.08324609533791882  \\
            350.598329193949  0.08325156950386675  \\
            350.7337999548431  0.08325691007884001  \\
            350.8692707157372  0.08326205667892372  \\
            351.0047414766313  0.08326729311627194  \\
            351.1402122375254  0.08327263714211709  \\
            351.2756829984195  0.08327806017584671  \\
            351.4111537593136  0.08328351535691618  \\
            351.54662452020773  0.08328893754484872  \\
            351.68209528110185  0.08329424331923536  \\
            351.8175660419959  0.08329933769764324  \\
            351.95303680289004  0.08330446530591769  \\
            352.08850756378416  0.08330969313460344  \\
            352.2239783246783  0.08331499765455018  \\
            352.35944908557235  0.08332033776403641  \\
            352.4949198464665  0.08332565478876928  \\
            352.6303906073606  0.08333087248188473  \\
            352.76586136825466  0.08333589702394735  \\
            352.9013321291488  0.08334086591951323  \\
            353.0368028900429  0.08334594265809057  \\
            353.17227365093703  0.08335109708718692  \\
            353.3077444118311  0.08335629383414007  \\
            353.4432151727252  0.0833614805082937  \\
            353.57868593361934  0.08336658770099732  \\
            353.7141566945134  0.08337152898560636  \\
            353.84962745540753  0.08337634674922897  \\
            353.98509821630165  0.08338126970532256  \\
            354.1205689771958  0.08338627347805158  \\
            354.25603973808984  0.08339132765359354  \\
            354.39151049898396  0.08339638535797758  \\
            354.5269812598781  0.08340138325708439  \\
            354.6624520207722  0.08340624155664625  \\
            354.7979227816663  0.0834109358173103  \\
            354.9333935425604  0.08341571545176477  \\
            355.0688643034545  0.08342057791304099  \\
            355.2043350643486  0.08342549712574455  \\
            355.3398058252427  0.08343043117550857  \\
            355.47527658613683  0.08343532230899357  \\
            355.61074734703095  0.08344009693388763  \\
            355.746218107925  0.08344468884643168  \\
            355.88168886881914  0.08344933057796415  \\
            356.01715962971326  0.08345405483021469  \\
            356.1526303906074  0.08345883961097408  \\
            356.28810115150145  0.0834636477435647  \\
            356.4235719123956  0.08346842686684039  \\
            356.5590426732897  0.08347310943518646  \\
            356.69451343418376  0.08347761271851978  \\
            356.8299841950779  0.08348211118354754  \\
            356.965454955972  0.0834866936052482  \\
            357.10092571686613  0.08349133858112692  \\
            357.2363964777602  0.08349601354337181  \\
            357.3718672386543  0.08350067138984922  \\
            357.50733799954844  0.08350525048410379  \\
            357.64280876044256  0.08350967465535851  \\
            357.77827952133663  0.0835140215524993  \\
            357.91375028223075  0.0835184579116136  \\
            358.0492210431249  0.08352295811808702  \\
            358.18469180401894  0.08352749393052623  \\
            358.32016256491306  0.0835320233305417  \\
            358.4556333258072  0.08353649052274771  \\
            358.5911040867013  0.08354082593476242  \\
            358.7265748475954  0.08354503410943102  \\
            358.8620456084895  0.08354932077176766  \\
            358.9975163693836  0.08355367268246044  \\
            359.13298713027774  0.0835580655678966  \\
            359.2684578911718  0.08356246237667851  \\
            359.40392865206593  0.08356681327962374  \\
            359.53939941296005  0.08357105566976505  \\
            359.6748701738541  0.08357514058395372  \\
            359.81034093474824  0.08357927158860488  \\
            359.94581169564236  0.08358346977185399  \\
            360.0812824565365  0.08358771470428226  \\
            360.21675321743055  0.0835919743392118  \\
            360.3522239783247  0.08359620501270565  \\
            360.4876947392188  0.08360035144356774  \\
            360.6231655001129  0.08360434673334294  \\
            360.758636261007  0.0836083066087682  \\
            360.8941070219011  0.0836123432944961  \\
            361.02957778279523  0.08361643308281562  \\
            361.1650485436893  0.08362054895802971  \\
            361.3005193045834  0.0836246535674316  \\
            361.43599006547754  0.08362869922130464  \\
            361.57146082637166  0.08363262789292251  \\
            361.70693158726573  0.08363642756743807  \\
            361.84240234815985  0.0836402916941565  \\
            361.977873109054  0.0836442158967641  \\
            362.1133438699481  0.08364817807207932  \\
            362.24881463084216  0.08365214713559448  \\
            362.3842853917363  0.08365608302147567  \\
            362.5197561526304  0.0836599366825628  \\
            362.6552269135245  0.08366365009036959  \\
            362.7906976744186  0.08366731954257996  \\
            362.9261684353127  0.08367106375407535  \\
            363.06163919620684  0.0836748581410044  \\
            363.1971099571009  0.08367867752882606  \\
            363.33258071799503  0.0836824891542447  \\
            363.46805147888915  0.08368625266521001  \\
            363.6035222397833  0.08368992012091708  \\
            363.73899300067734  0.0836934430265407  \\
            363.87446376157146  0.08369698778653606  \\
            364.0099345224656  0.08370059529211253  \\
            364.14540528335965  0.0837042455120036  \\
            364.2808760442538  0.08370791222199704  \\
            364.4163468051479  0.08371156300493482  \\
            364.551817566042  0.08371515925071314  \\
            364.6872883269361  0.08371865615628249  \\
            364.8227590878302  0.08372201705352783  \\
            364.95822984872433  0.08372541187474919  \\
            365.09370060961845  0.0837288670032758  \\
            365.2291713705125  0.08373236149770177  \\
            365.36464213140664  0.0837358695928237  \\
            365.50011289230076  0.08373936069964055  \\
            365.63558365319483  0.08374279940535377  \\
            365.77105441408895  0.08374614547336719  \\
            365.9065251749831  0.0837493567077813  \\
            366.0419959358772  0.08375258170642469  \\
            366.17746669677126  0.08375586858173675  \\
            366.3129374576654  0.0837591964068015  \\
            366.4484082185595  0.08376254074593623  \\
            366.58387897945363  0.08376587365469164  \\
            366.7193497403477  0.08376916367985178  \\
            366.8548205012418  0.08377237585943406  \\
            366.99029126213594  0.08377547172268926  \\
            367.12576202303  0.08377850078408416  \\
            367.26123278392413  0.08378160028361571  \\
            367.39670354481825  0.08378474764644148  \\
            367.5321743057124  0.08378791992893185  \\
            367.66764506660644  0.08379109191387353  \\
            367.80311582750056  0.08379423611046953  \\
            367.9385865883947  0.08379732275433924  \\
            368.07405734928875  0.08380031980751831  \\
            368.2095281101829  0.08380319446270848  \\
            368.344998871077  0.08380607932829592  \\
            368.4804696319711  0.08380902495994345  \\
            368.6159403928652  0.08381200935295877  \\
            368.7514111537593  0.08381500935993094  \\
            368.88688191465343  0.08381800069073046  \\
            369.02235267554755  0.08382095791250913  \\
            369.1578234364416  0.08382385444970009  \\
            369.29329419733574  0.08382666258401796  \\
            369.42876495822986  0.08382935621828545  \\
            369.56423571912393  0.08383206437231096  \\
            369.69970648001805  0.08383483167738565  \\
            369.8351772409122  0.0838376357250151  \\
            369.9706480018063  0.08384045396654803  \\
            370.10611876270036  0.08384326371317638  \\
            370.2415895235945  0.08384604213593527  \\
            370.3770602844886  0.08384876626570302  \\
            370.51253104538273  0.0838514129932011  \\
            370.6480018062768  0.08385395906899419  \\
            370.7834725671709  0.08385645692473705  \\
            370.91894332806504  0.08385901984263962  \\
            371.0544140889591  0.08386162569942052  \\
            371.18988484985323  0.08386425239695836  \\
            371.32535561074735  0.08386687854733392  \\
            371.4608263716415  0.08386948347283016  \\
            371.59629713253554  0.08387204720593208  \\
            371.73176789342966  0.08387455048932696  \\
            371.8672386543238  0.08387697477590413  \\
            372.0027094152179  0.08387930222875507  \\
            372.138180176112  0.08388162189439455  \\
            372.2736509370061  0.08388400105119313  \\
            372.4091216979002  0.08388641647836913  \\
            372.5445924587943  0.08388884699094802  \\
            372.6800632196884  0.08389127278544933  \\
            372.81553398058253  0.0838936754398868  \\
            372.95100474147665  0.08389603791376823  \\
            373.0864755023707  0.08389834454809561  \\
            373.22194626326484  0.08390058106536503  \\
            373.35741702415896  0.0839027345695667  \\
            373.4928877850531  0.08390483845733408  \\
            373.62835854594715  0.08390699866772461  \\
            373.7638293068413  0.08390919935939646  \\
            373.8993000677354  0.08391141984270369  \\
            374.03477082862946  0.08391364127188278  \\
            374.1702415895236  0.08391584664505276  \\
            374.3057123504177  0.0839180208042151  \\
            374.44118311131183  0.08392015043525375  \\
            374.5766538722059  0.08392222406793517  \\
            374.7121246331  0.08392423207590831  \\
            374.84759539399414  0.08392616667670455  \\
            374.98306615488826  0.08392806372371271  \\
            375.11853691578233  0.08393001269585178  \\
            375.25400767667645  0.08393199741870916  \\
            375.3894784375706  0.08393399880344338  \\
            375.52494919846464  0.0839359998230581  \\
            375.66041995935876  0.08393798551240204  \\
            375.7958907202529  0.08393994296816915  \\
            375.931361481147  0.08394186134889836  \\
            376.0668322420411  0.08394373187497381  \\
            376.2023030029352  0.08394554782862475  \\
            376.3377737638293  0.08394730455392553  \\
            376.47324452472344  0.08394899945103791  \\
            376.6087152856175  0.0839506866918287  \\
            376.74418604651163  0.08395241824310834  \\
            376.87965680740575  0.08395417589574841  \\
            377.0151275682998  0.0839559434308786  \\
            377.15059832919394  0.08395770661988687  \\
            377.28606909008806  0.0839594532244193  \\
            377.4215398509822  0.0839611729963802  \\
            377.55701061187625  0.08396285767793203  \\
            377.6924813727704  0.08396450100149548  \\
            377.8279521336645  0.08396609868974939  \\
            377.9634228945586  0.08396764845563078  \\
            378.0988936554527  0.08396915000233489  \\
            378.2343644163468  0.0839706047784891  \\
            378.36983517724093  0.08397206542495404  \\
            378.505305938135  0.08397355605028514  \\
            378.6407766990291  0.08397506285187148  \\
            378.77624745992324  0.08397657359608643  \\
            378.91171822081736  0.0839780776182877  \\
            379.04718898171143  0.0839795658228173  \\
            379.18265974260555  0.08398103068300158  \\
            379.3181305034997  0.08398246624115119  \\
            379.4536012643938  0.08398386810856111  \\
            379.58907202528786  0.08398523346551062  \\
            379.724542786182  0.08398656106126336  \\
            379.8600135470761  0.08398785121406722  \\
            379.9954843079702  0.08398910581115449  \\
            380.1309550688643  0.08399032830874172  \\
            380.2664258297584  0.08399153292677802  \\
            380.40189659065254  0.08399274873033624  \\
            380.5373673515466  0.08399397018477946  \\
            380.67283811244073  0.0839951908399208  \\
            380.80830887333485  0.08399640496394523  \\
            380.9437796342289  0.08399760754340935  \\
            381.07925039512304  0.08399879428324154  \\
            381.21472115601716  0.08399996160674189  \\
            381.3501919169113  0.0840011066555822  \\
            381.48566267780535  0.08400222728980607  \\
            381.6211334386995  0.0840033220878287  \\
            381.7566041995936  0.08400439034643714  \\
            381.8920749604877  0.08400543208079009  \\
            382.0275457213818  0.084006448024418  \\
            382.1630164822759  0.08400743962922308  \\
            382.29848724317003  0.08400840906547921  \\
            382.4339580040641  0.08400935922183203  \\
            382.5694287649582  0.08401031042470965  \\
            382.70489952585234  0.08401123527770303  \\
            382.84037028674646  0.08401212667001942  \\
            382.97584104764053  0.08401298954204932  \\
            383.11131180853465  0.08401382836924427  \\
            383.2467825694288  0.08401464716211705  \\
            383.3822533303229  0.08401544946624148  \\
            383.51772409121696  0.08401623836225253  \\
            383.6531948521111  0.0840170164658463  \\
            383.7886656130052  0.08401778592778002  \\
            383.9241363738993  0.08401854843387202  \\
            384.0596071347934  0.08401930520500178  \\
            384.1950778956875  0.08402005699710993  \\
            384.33054865658164  0.08402080410119814  \\
            384.4660194174757  0.08402154634332927  \\
            384.60149017836983  0.08402228308462731  \\
            384.73696093926395  0.08402301322127734  \\
            384.8724317001581  0.08402373518452558  \\
            385.00790246105214  0.08402444694067938  \\
            385.14337322194626  0.08402514599110722  \\
            385.2788439828404  0.08402582937223867  \\
            385.41431474373445  0.08402649365556447  \\
            385.5497855046286  0.08402713494763644  \\
            385.6852562655227  0.0840277488900676  \\
            385.8207270264168  0.084028330659532  \\
            385.9561977873109  0.08402890200355022  \\
            386.091668548205  0.08402943223645386  \\
            386.22713930909913  0.08402985395937798  \\
            386.36261006999325  0.08403018934503065  \\
            386.4980808308873  0.08403045870688695  \\
            386.63355159178144  0.08403068049918913  \\
            386.76902235267556  0.08403087131694653  \\
            386.90449311356963  0.08403104589593559  \\
            387.03996387446375  0.0840312171126999  \\
            387.1754346353579  0.0840313959845501  \\
            387.310905396252  0.08403159166956403  \\
            387.44637615714606  0.08403181146658655  \\
            387.5818469180402  0.08403206081522971  \\
            387.7173176789343  0.08403234329587261  \\
            387.85278843982843  0.08403266062966148  \\
            387.9882592007225  0.08403301267850968  \\
            388.1237299616166  0.08403339744509768  \\
            388.25920072251074  0.08403381107287303  \\
            388.3946714834048  0.08403424784605044  \\
            388.53014224429893  0.08403470018961168  \\
            388.66561300519305  0.08403515866930568  \\
            388.8010837660872  0.08403561199164843  \\
            388.93655452698124  0.08403604700392309  \\
            389.07202528787536  0.08403644869417988  \\
            389.2074960487695  0.08403680019123616  \\
            389.3429668096636  0.0840370827646764  \\
            389.4784375705577  0.08403701686500142  \\
            389.6139083314518  0.08403705985630353  \\
            389.7493790923459  0.08403717151577958  \\
            389.88484985324  0.08403730535623323  \\
            390.0203206141341  0.0840374206476454  \\
            390.15579137502823  0.08403748241717428  \\
            390.29126213592235  0.08403746144915535  \\
            390.4267328968164  0.08403733428510143  \\
            390.56220365771054  0.08403708322370258  \\
            390.69767441860466  0.08403669632082615  \\
            390.8331451794988  0.08403616738951677  \\
            390.96861594039285  0.08403549599999639  \\
            391.104086701287  0.08403468747966421  \\
            391.2395574621811  0.08403375291309674  \\
            391.37502822307516  0.08403270914204776  \\
            391.5104989839693  0.08403157876544835  \\
            391.6459697448634  0.08403039013940689  \\
            391.78144050575753  0.08402917737720901  \\
            391.9169112666516  0.08402798034931765  \\
            392.0523820275457  0.08402684468337303  \\
            392.18785278843984  0.08402582176419265  \\
            392.32332354933396  0.08402496873377133  \\
            392.45879431022803  0.08402434849128113  \\
            392.59426507112215  0.08402402969307143  \\
            392.7297358320163  0.08402408675266888  \\
            392.86520659291034  0.08402459984077744  \\
            393.00067735380446  0.08402564614721213  \\
            393.1361481146986  0.08402622381043143  \\
            393.2716188755927  0.08402703212678303  \\
            393.4070896364868  0.08402798509783016  \\
            393.5425603973809  0.08402900509263708  \\
            393.678031158275  0.08403002284776921  \\
            393.8135019191691  0.08403097746729295  \\
            393.9489726800632  0.08403181642277582  \\
            394.08444344095733  0.08403249555328646  \\
            394.21991420185145  0.08403297906539452  \\
            394.3553849627455  0.08403323953317074  \\
            394.49085572363964  0.08403325789818696  \\
            394.62632648453376  0.08403302346951609  \\
            394.7617972454279  0.08403253392373211  \\
            394.89726800632195  0.08403179530491006  \\
            395.0327387672161  0.08403082202462611  \\
            395.1682095281102  0.08402963686195744  \\
            395.30368028900426  0.08402827096348235  \\
            395.4391510498984  0.08402676384328021  \\
            395.5746218107925  0.08402516338293145  \\
            395.71009257168663  0.0840235258315176  \\
            395.8455633325807  0.08402191580562125  \\
            395.9810340934748  0.08402040628932608  \\
            396.11650485436894  0.08401907863421681  \\
            396.25197561526306  0.08401802255937929  \\
            396.38744637615713  0.0840173361514004  \\
            396.52291713705125  0.08401712586436814  \\
            396.6583878979454  0.08401739725059494  \\
            396.79385865883944  0.08401626538382352  \\
            396.92932941973356  0.08401571096336333  \\
            397.0648001806277  0.0840155352184984  \\
            397.2002709415218  0.08401556451019157  \\
            397.3357417024159  0.08401565033108438  \\
            397.47121246331  0.08401566930549718  \\
            397.6066832242041  0.08401552318942915  \\
            397.74215398509824  0.08401513887055814  \\
            397.8776247459923  0.08401446836824082  \\
            398.01309550688643  0.08401348883351267  \\
            398.14856626778055  0.08401220254908791  \\
            398.2840370286746  0.0840106369293595  \\
            398.41950778956874  0.08400884452039925  \\
            398.55497855046286  0.08400690299995767  \\
            398.690449311357  0.08400491517746408  \\
            398.82592007225105  0.0840030089940266  \\
            398.9613908331452  0.08400133752243207  \\
            399.0968615940393  0.0840000789671461  \\
            399.2323323549334  0.08399943666431316  \\
            399.3678031158275  0.08399908636148212  \\
            399.5032738767216  0.08399803593657773  \\
            399.63874463761573  0.08399760042119697  \\
            399.7742153985098  0.08399753134503002  \\
            399.9096861594039  0.08399761662387113  \\
            400.04515692029804  0.0839976805596186  \\
            400.18062768119216  0.08399758384027478  \\
            400.31609844208623  0.08399722353994611  \\
            400.45156920298035  0.08399653311884304  \\
            400.5870399638745  0.08399548242328017  \\
            400.7225107247686  0.08399407768567604  \\
            400.85798148566266  0.08399236152455336  \\
            400.9934522465568  0.08399041294453881  \\
            401.1289230074509  0.08398834733636318  \\
            401.264393768345  0.08398631647686133  \\
            401.3998645292391  0.08398450852897213  \\
            401.5353352901332  0.08398314804173855  \\
            401.67080605102734  0.08398249595030763  \\
            401.8062768119214  0.0839809631532613  \\
            401.94174757281553  0.08397998484688791  \\
            402.07721833370965  0.08397968091810638  \\
            402.2126890946038  0.08397967609654489  \\
            402.34815985549784  0.08397966430772587  \\
            402.48363061639196  0.08397940867306604  \\
            402.6191013772861  0.08397874150987639  \\
            402.75457213818015  0.08397756433136225  \\
            402.8900428990743  0.08397584784662315  \\
            403.0255136599684  0.08397363196065298  \\
            403.1609844208625  0.08397102577433985  \\
            403.2964551817566  0.08396820758446617  \\
            403.4319259426507  0.08396542488370866  \\
            403.56739670354483  0.0839629943606383  \\
            403.70286746443895  0.08396130189972033  \\
            403.838338225333  0.08396032082040351  \\
            403.97380898622714  0.08395869417747502  \\
            404.10927974712126  0.08395802762524585  \\
            404.24475050801533  0.08395790899669967  \\
            404.38022126890945  0.08395799315115571  \\
            404.5156920298036  0.08395800197426875  \\
            404.6511627906977  0.08395772437802919  \\
            404.78663355159176  0.08395701630076295  \\
            404.9221043124859  0.08395580070713159  \\
            405.05757507338  0.08395406758813218  \\
            405.19304583427413  0.08395187396109739  \\
            405.3285165951682  0.0839493438696955  \\
            405.4639873560623  0.0839466683839303  \\
            405.59945811695644  0.08394410560014122  \\
            405.7349288778505  0.0839419806410032  \\
            405.87039963874463  0.0839406856555268  \\
            406.00587039963875  0.08393913688266393  \\
            406.1413411605329  0.08393779270682551  \\
            406.27681192142694  0.08393722989647151  \\
            406.41228268232106  0.08393709307379972  \\
            406.5477534432152  0.08393708595571052  \\
            406.68322420410925  0.0839369713538069  \\
            406.8186949650034  0.08393657117439453  \\
            406.9541657258975  0.08393576641848163  \\
            407.0896364867916  0.0839344971817791  \\
            407.2251072476857  0.08393276265470045  \\
            407.3605780085798  0.0839306211223618  \\
            407.49604876947393  0.08392818996458189  \\
            407.63151953036805  0.0839256456558821  \\
            407.7669902912621  0.08392322376548643  \\
            407.90246105215624  0.08392121895732148  \\
            408.03793181305036  0.08391997854742587  \\
            408.17340257394443  0.08391890900907864  \\
            408.30887333483855  0.08391786683430955  \\
            408.4443440957327  0.08391683423203844  \\
            408.5798148566268  0.08391579699839277  \\
            408.71528561752086  0.08391474451670759  \\
            408.850756378415  0.08391366975752551  \\
            408.9862271393091  0.08391256927859671  \\
            409.12169790020323  0.08391144322487898  \\
            409.2571686610973  0.08391029532853768  \\
            409.3926394219914  0.08390913290894575  \\
            409.52811018288554  0.08390796687268369  \\
            409.6635809437796  0.08390681171353963  \\
            409.79905170467373  0.08390568551250922  \\
            409.93452246556785  0.08390460993779576  \\
            410.069993226462  0.08390361024481006  \\
            410.20546398735604  0.08390266710075259  \\
            410.34093474825016  0.08390169777584452  \\
            410.4764055091443  0.08390073290449543  \\
            410.6118762700384  0.08389977264041514  \\
            410.7473470309325  0.08389881714346116  \\
            410.8828177918266  0.0838978665796385  \\
            411.0182885527207  0.08389692112109974  \\
            411.1537593136148  0.08389598094614502  \\
            411.2892300745089  0.08389504623922206  \\
            411.42470083540303  0.08389411719092613  \\
            411.56017159629715  0.08389319399800005  \\
            411.6956423571912  0.08389227686333424  \\
            411.83111311808534  0.08389136599596664  \\
            411.96658387897946  0.08389046161108278  \\
            412.1020546398736  0.08388956393001575  \\
            412.23752540076765  0.08388867318024619  \\
            412.3729961616618  0.0838877895954023  \\
            412.5084669225559  0.08388691341525986  \\
            412.64393768344996  0.08388604072741276  \\
            412.7794084443441  0.08388517126348767  \\
            412.9148792052382  0.08388430539275164  \\
            413.05034996613233  0.08388344331788383  \\
            413.1858207270264  0.08388258524517975  \\
            413.3212914879205  0.08388173138455127  \\
            413.45676224881464  0.08388088194952666  \\
            413.59223300970876  0.08388003715725055  \\
            413.72770377060283  0.08387919722848394  \\
            413.86317453149695  0.08387836238760424  \\
            413.9986452923911  0.08387753286260513  \\
            414.13411605328514  0.08387670888509677  \\
            414.26958681417926  0.08387589069030564  \\
            414.4050575750734  0.0838750785170746  \\
            414.5405283359675  0.08387427260786286  \\
            414.6759990968616  0.08387347320874605  \\
            414.8114698577557  0.08387268056941614  \\
            414.9469406186498  0.08387189350026444  \\
            415.08241137954394  0.08387110844328033  \\
            415.217882140438  0.08387032628685549  \\
            415.35335290133213  0.08386954724576358  \\
            415.48882366222625  0.08386877153784596  \\
            415.6242944231203  0.08386799938401157  \\
            415.75976518401444  0.08386723100823702  \\
            415.89523594490856  0.0838664666375666  \\
            416.0307067058027  0.08386570650211217  \\
            416.16617746669675  0.08386495083505328  \\
            416.3016482275909  0.08386419987263714  \\
            416.437118988485  0.08386345385417852  \\
            416.5725897493791  0.08386271302205993  \\
            416.7080605102732  0.08386197762173145  \\
            416.8435312711673  0.08386124790171083  \\
            416.97900203206143  0.08386052411358345  \\
            417.1144727929555  0.08385980651200238  \\
            417.2499435538496  0.08385909535468826  \\
            417.38541431474374  0.0838583866666583  \\
            417.52088507563786  0.08385768007266522  \\
            417.65635583653193  0.08385697599530302  \\
            417.79182659742605  0.08385627465905546  \\
            417.9272973583202  0.08385557629112377  \\
            418.0627681192143  0.08385488112142657  \\
            418.19823888010836  0.08385418938259995  \\
            418.3337096410025  0.08385350130999737  \\
            418.4691804018966  0.08385281714168974  \\
            418.6046511627907  0.08385213711846537  \\
            418.7401219236848  0.08385146148383  \\
            418.8755926845789  0.08385079048400682  \\
            419.01106344547304  0.08385012436793639  \\
            419.1465342063671  0.08384946338727671  \\
            419.28200496726123  0.08384880779640322  \\
            419.41747572815535  0.08384815785240875  \\
            419.5529464890495  0.0838475138151036  \\
            419.68841724994354  0.08384687452920728  \\
            419.82388801083766  0.08384623631193676  \\
            419.9593587717318  0.08384560006819607  \\
            420.09482953262585  0.08384496602696542  \\
            420.23030029352  0.08384433441960229  \\
            420.3657710544141  0.08384370547984146  \\
            420.5012418153082  0.08384307944379499  \\
            420.6367125762023  0.08384245654995218  \\
            420.7721833370964  0.08384183703917962  \\
            420.90765409799053  0.08384122115472119  \\
            421.0431248588846  0.08384060914219803  \\
            421.1785956197787  0.08384000124960854  \\
            421.31406638067284  0.08383939772732843  \\
            421.44953714156696  0.08383879882811064  \\
            421.58500790246103  0.08383820480708543  \\
            421.72047866335515  0.0838376159217603  \\
            421.8559494242493  0.08383703243202004  \\
            421.9914201851434  0.0838364546001267  \\
            422.12689094603746  0.08383587851428115  \\
            422.2623617069316  0.08383530368468944  \\
            422.3978324678257  0.08383473056782907  \\
            422.5333032287198  0.08383415939746043  \\
            422.6687739896139  0.08383359040937441  \\
            422.804244750508  0.08383302384139235  \\
            422.93971551140214  0.08383245993336602  \\
            423.0751862722962  0.08383189892717764  \\
            423.21065703319033  0.08383134106673992  \\
            423.34612779408445  0.08383078659799599  \\
            423.4815985549786  0.08383023576891943  \\
            423.61706931587264  0.08382968882951432  \\
            423.75254007676676  0.08382914603181513  \\
            423.8880108376609  0.08382860762988684  \\
            424.02348159855495  0.08382807387982483  \\
            424.1589523594491  0.083827545039755  \\
            424.2944231203432  0.08382702136983361  \\
            424.4298938812373  0.08382650177973323  \\
            424.5653646421314  0.08382598256646275  \\
            424.7008354030255  0.08382546462269774  \\
            424.83630616391963  0.08382494818298546  \\
            424.97177692481375  0.08382443348355179  \\
            425.1072476857078  0.08382392076230144  \\
            425.24271844660194  0.08382341025881775  \\
            425.37818920749606  0.08382290221436284  \\
            425.51365996839013  0.08382239687187752  \\
            425.64913072928425  0.0838218944759814  \\
            425.7846014901784  0.08382139527297272  \\
            425.9200722510725  0.0838208995108285  \\
            426.05554301196656  0.08382040743920446  \\
            426.1910137728607  0.08381991930943508  \\
            426.3264845337548  0.08381943537453353  \\
            426.46195529464893  0.08381895588919169  \\
            426.597426055543  0.08381848110978025  \\
            426.7328968164371  0.08381801129434853  \\
            426.86836757733124  0.08381754269630749  \\
            427.0038383382253  0.08381707472782352  \\
            427.13930909911943  0.08381660786415222  \\
            427.27477986001355  0.0838161423404453  \\
            427.4102506209077  0.08381567839318031  \\
            427.54572138180174  0.08381521626016082  \\
            427.68119214269586  0.08381475618051633  \\
            427.81666290359  0.08381429839470225  \\
            427.9521336644841  0.08381384314449991  \\
            428.0876044253782  0.08381339067301663  \\
            428.2230751862723  0.08381294122468565  \\
            428.3585459471664  0.08381249504526608  \\
            428.4940167080605  0.0838120523818431  \\
            428.6294874689546  0.08381161348282773  \\
            428.76495822984873  0.08381117859795692  \\
            428.90042899074285  0.08381074797829363  \\
            429.0358997516369  0.08381032187622668  \\
            429.17137051253104  0.08380989209440078  \\
            429.30684127342516  0.0838094662743274  \\
            429.4423120343193  0.0838090565327856  \\
            429.57778279521335  0.08380865463838917  \\
            429.7132535561075  0.08380825302957463  \\
            429.8487243170016  0.0838078448146012  \\
            429.98419507789566  0.08380742377155077  \\
            430.1196658387898  0.08380698434832803  \\
            430.2551365996839  0.08380652166266034  \\
            430.39060736057803  0.08380603150209776  \\
            430.5260781214721  0.08380551032401307  \\
            430.6615488823662  0.0838049552556018  \\
            430.79701964326034  0.08380435550353828  \\
            430.93249040415446  0.08380371568665072  \\
            431.06796116504853  0.0838030417915905  \\
            431.20343192594265  0.0838023382182169  \\
            431.3389026868368  0.08380160922056944  \\
            431.47437344773084  0.08380085890686775  \\
            431.60984420862496  0.08380009123951165  \\
            431.7453149695191  0.08379931003508115  \\
            431.8807857304132  0.08379851896433642  \\
            432.0162564913073  0.08379772155221775  \\
            432.1517272522014  0.08379692117784568  \\
            432.2871980130955  0.08379612082266888  \\
            432.42266877398964  0.08379532556109716  \\
            432.5581395348837  0.08379453831276978  \\
            432.69361029577783  0.0837937589939234  \\
            432.82908105667195  0.08379298737914738  \\
            432.964551817566  0.0837922231013837  \\
            433.10002257846014  0.08379146565192715  \\
            433.23549333935426  0.08379071438042511  \\
            433.3709641002484  0.08378996849487767  \\
            433.50643486114245  0.08378922706163766  \\
            433.6419056220366  0.08378848900541055  \\
            433.7773763829307  0.0837877531092545  \\
            433.91284714382476  0.08378701818617422  \\
            434.0483179047189  0.08378628616120552  \\
            434.183788665613  0.08378555541258831  \\
            434.31925942650713  0.08378482391931738  \\
            434.4547301874012  0.08378408989985887  \\
            434.5902009482953  0.08378335181215017  \\
            434.72567170918944  0.0837826083536  \\
            434.86114247008356  0.08378185846108835  \\
            434.99661323097763  0.08378110131096651  \\
            435.13208399187175  0.08378033631905707  \\
            435.2675547527659  0.08377956314065392  \\
            435.40302551365994  0.0837787815737468  \\
            435.53849627455406  0.0837779931924977  \\
            435.6739670354482  0.08377719965417936  \\
            435.8094377963423  0.08377640034960024  \\
            435.9449085572364  0.08377559480203808  \\
            436.0803793181305  0.08377478266723998  \\
            436.2158500790246  0.08377396373342223  \\
            436.35132083991874  0.0837731379212705  \\
            436.4867916008128  0.08377230528393978  \\
            436.62226236170693  0.0837714660070543  \\
            436.75773312260105  0.08377062040870761  \\
            436.8932038834951  0.08376976893946259  \\
            437.02867464438924  0.08376891219125883  \\
            437.16414540528336  0.08376805330264715  \\
            437.2996161661775  0.08376719253162403  \\
            437.43508692707155  0.08376632936548598  \\
            437.5705576879657  0.08376546336751477  \\
            437.7060284488598  0.08376459417697736  \\
            437.8414992097539  0.08376372150912588  \\
            437.976969970648  0.08376284515519768  \\
            438.1124407315421  0.08376196498241527  \\
            438.24791149243623  0.08376108093398643  \\
            438.3833822533303  0.08376019302910406  \\
            438.5188530142244  0.08375930134934033  \\
            438.65432377511854  0.08375840687586371  \\
            438.78979453601266  0.08375751188274402  \\
            438.92526529690673  0.08375661550811163  \\
            439.06073605780085  0.0837557169981824  \\
            439.196206818695  0.08375481570725789  \\
            439.3316775795891  0.08375391109772513  \\
            439.46714834048316  0.08375300274005679  \\
            439.6026191013773  0.08375209031281106  \\
            439.7380898622714  0.08375117360263175  \\
            439.8735606231655  0.08375025250424824  \\
            440.0090313840596  0.08374932702047545  \\
            440.1445021449537  0.0837483971808328  \\
            440.27997290584784  0.08374746544010064  \\
            440.4154436667419  0.08374653214481817  \\
            440.55091442763603  0.08374559658681792  \\
            440.68638518853015  0.08374465816378866  \\
            440.8218559494243  0.08374371637927547  \\
            440.95732671031834  0.08374277084267966  \\
            441.09279747121246  0.08374182126925885  \\
            441.2282682321066  0.08374086748012693  \\
            441.36373899300065  0.08373990940225405  \\
            441.4992097538948  0.08373894706846664  \\
            441.6346805147889  0.08373798061744743  \\
            441.770151275683  0.08373701075933057  \\
            441.9056220365771  0.0837360399319004  \\
            442.0410927974712  0.08373506757743159  \\
            442.17656355836533  0.08373409310162908  \\
            442.31203431925945  0.08373311600419277  \\
            442.4475050801535  0.08373213587881757  \\
            442.58297584104764  0.08373115241319332  \\
            442.71844660194176  0.0837301653890048  \\
            442.85391736283583  0.08372917468193178  \\
            442.98938812372995  0.08372818026164901  \\
            443.1248588846241  0.08372718219182619  \\
            443.2603296455182  0.08372618050853865  \\
            443.39580040641226  0.0837251773028485  \\
            443.5312711673064  0.08372417332707827  \\
            443.6667419282005  0.08372316793375838  \\
            443.80221268909463  0.08372216056713275  \\
            443.9376834499887  0.0837211507631586  \\
            444.0731542108828  0.08372013814950663  \\
            444.20862497177694  0.08371912244556097  \\
            444.344095732671  0.08371810346241912  \\
            444.47956649356513  0.08371708110289197  \\
            444.61503725445925  0.08371605536150392  \\
            444.7505080153534  0.08371502632449271  \\
            444.88597877624744  0.083713994408835  \\
            445.02144953714156  0.08371296195929127  \\
            445.1569202980357  0.08371192861136881  \\
            445.2923910589298  0.08371089378382514  \\
            445.4278618198239  0.0837098569841807  \\
            445.563332580718  0.08370881780871868  \\
            445.6988033416121  0.08370777594248516  \\
            445.8342741025062  0.08370673115928895  \\
            445.9697448634003  0.08370568332170178  \\
            446.10521562429443  0.0837046323810581  \\
            446.24068638518855  0.08370357837745526  \\
            446.3761571460826  0.08370252133349149  \\
            446.51162790697674  0.0837014628334023  \\
            446.64709866787086  0.08370040398828714  \\
            446.78256942876493  0.08369934420420318  \\
            446.91804018965905  0.08369828297106768  \\
            447.0535109505532  0.08369721986265811  \\
            447.1889817114473  0.08369615453661214  \\
            447.32445247234136  0.08369508673442747  \\
            447.4599232332355  0.08369401628146207  \\
            447.5953939941296  0.08369294308693405  \\
            447.73086475502373  0.08369186714392166  \\
            447.8663355159178  0.0836907885293633  \\
            448.0018062768119  0.08368970748333754  \\
            448.13727703770604  0.08368862616873832  \\
            448.2727477986001  0.08368754447117055  \\
            448.40821855949423  0.08368646186118925  \\
            448.54368932038835  0.08368537788886285  \\
            448.6791600812825  0.08368429218377318  \\
            448.81463084217654  0.08368320445501545  \\
            448.95010160307066  0.0836821144911983  \\
            449.0855723639648  0.08368102216044375  \\
            449.2210431248589  0.08367992741038721  \\
            449.356513885753  0.08367883026817752  \\
            449.4919846466471  0.08367773078953256  \\
            449.6274554075412  0.08367663001498449  \\
            449.7629261684353  0.08367552938082339  \\
            449.8983969293294  0.08367442834377532  \\
            450.03386769022353  0.08367332643591309  \\
            450.16933845111765  0.08367222326465602  \\
            450.3048092120117  0.08367111851277016  \\
            450.44027997290584  0.08367001193836814  \\
            450.57575073379996  0.08366890337490919  \\
            450.7112214946941  0.08366779273119923  \\
            450.84669225558815  0.0836666799913908  \\
            450.9821630164823  0.08366556521498303  \\
            451.1176337773764  0.08366444851819207  \\
            451.25310453827046  0.08366333177965055  \\
            451.3885752991646  0.08366221513103478  \\
            451.5240460600587  0.08366109809294255  \\
            451.65951682095283  0.08365998025692513  \\
            451.7949875818469  0.08365886128548747  \\
            451.930458342741  0.08365774091208804  \\
            452.06592910363514  0.08365661894113893  \\
            452.20139986452926  0.08365549524800578  \\
            452.33687062542333  0.08365436977900785  \\
            452.47234138631745  0.08365324255141796  \\
            452.6078121472116  0.08365211365346252  \\
            452.74328290810564  0.0836509836754685  \\
            452.87875366899976  0.08364985423289463  \\
            453.0142244298939  0.0836487248715263  \\
            453.149695190788  0.08364759517115206  \\
            453.2851659516821  0.08364646477820233  \\
            453.4206367125762  0.08364533340574937  \\
            453.5561074734703  0.08364420083350735  \\
            453.69157823436444  0.08364306690783227  \\
            453.8270489952585  0.08364193154172204  \\
            453.96251975615263  0.08364079471481643  \\
            454.09799051704675  0.08363965647339705  \\
            454.2334612779408  0.08363851685523199  \\
            454.36893203883494  0.08363737739002167  \\
            454.50440279972906  0.08363623847350335  \\
            454.6398735606232  0.08363509967314012  \\
            454.77534432151725  0.08363396061955802  \\
            454.9108150824114  0.08363282100654616  \\
            455.0462858433055  0.08363168059105658  \\
            455.1817566041996  0.0836305391932043  \\
            455.3172273650937  0.08362939669626741  \\
            455.4526981259878  0.08362825304668692  \\
            455.58816888688193  0.08362710825406686  \\
            455.723639647776  0.08362596239117427  \\
            455.8591104086701  0.08362481569532466  \\
            455.99458116956424  0.08362366979491712  \\
            456.13005193045836  0.08362252449841767  \\
            456.26552269135243  0.08362137941729043  \\
            456.40099345224655  0.08362023422302015  \\
            456.5364642131407  0.0836190886471121  \\
            456.6719349740348  0.08361794248109224  \\
            456.80740573492886  0.08361679557650707  \\
            456.942876495823  0.08361564784492376  \\
            457.0783472567171  0.08361449925793003  \\
            457.2138180176112  0.08361334984713426  \\
            457.3492887785053  0.08361219970416538  \\
            457.4847595393994  0.0836110492271608  \\
            457.62023030029354  0.08360989985856057  \\
            457.7557010611876  0.0836087512307076  \\
            457.89117182208173  0.08360760298669495  \\
            458.02664258297585  0.08360645482669858  \\
            458.16211334387  0.08360530650797748  \\
            458.29758410476404  0.08360415784487354  \\
            458.43305486565816  0.08360300870881165  \\
            458.5685256265523  0.08360185902829965  \\
            458.70399638744635  0.08360070878892834  \\
            458.8394671483405  0.08359955803337145  \\
            458.9749379092346  0.08359840686138574  \\
            459.1104086701287  0.08359725559861307  \\
            459.2458794310228  0.0835961056409236  \\
            459.3813501919169  0.08359495664564406  \\
            459.51682095281103  0.08359380827430911  \\
            459.65229171370515  0.08359266024258132  \\
            459.7877624745992  0.08359151232025126  \\
            459.92323323549334  0.0835903643312375  \\
            460.05870399638746  0.08358921615358653  \\
            460.19417475728153  0.08358806771947287  \\
            460.32964551817565  0.08358691901519898  \\
            460.4651162790698  0.08358577008119535  \\
            460.6005870399639  0.08358462101202035  \\
            460.73605780085796  0.08358347188008446  \\
            460.8715285617521  0.08358232406110742  \\
            461.0069993226462  0.08358117752001555  \\
            461.1424700835403  0.08358003192316601  \\
            461.2779408444344  0.08357888698785837  \\
            461.4134116053285  0.0835777424823347  \\
            461.54888236622264  0.08357659822577945  \\
            461.6843531271167  0.08357545408831955  \\
            461.81982388801083  0.0835743099910244  \\
            461.95529464890495  0.0835731659059058  \\
            462.0907654097991  0.08357202185591799  \\
            462.22623617069314  0.08357087791495771  \\
            462.36170693158726  0.08356973418262256  \\
            462.4971776924814  0.0835685909843845  \\
            462.63264845337545  0.08356744948939747  \\
            462.7681192142696  0.08356630935573967  \\
            462.9035899751637  0.08356517028884178  \\
            463.0390607360578  0.0835640320414869  \\
            463.1745314969519  0.08356289441381054  \\
            463.310002257846  0.08356175725330064  \\
            463.44547301874013  0.08356062045479763  \\
            463.58094377963425  0.08355948396049429  \\
            463.7164145405283  0.08355834775993588  \\
            463.85188530142244  0.08355721189002006  \\
            463.98735606231656  0.08355607643499699  \\
            464.12282682321063  0.08355494152646917  \\
            464.25829758410475  0.08355380729005712  \\
            464.3937683449989  0.08355267495318845  \\
            464.529239105893  0.0835515441997731  \\
            464.66470986678706  0.08355041475530105  \\
            464.8001806276812  0.08354928638846024  \\
            464.9356513885753  0.08354815891113666  \\
            465.07112214946943  0.08354703217841435  \\
            465.2065929103635  0.08354590608857533  \\
            465.3420636712576  0.08354478058309962  \\
            465.47753443215174  0.0835436556466653  \\
            465.6130051930458  0.08354253130714843  \\
            465.74847595393993  0.08354140763562314  \\
            465.88394671483405  0.08354028474636149  \\
            466.0194174757282  0.08353916259653889  \\
            466.15488823662224  0.08353804206105407  \\
            466.29035899751636  0.08353692346309281  \\
            466.4258297584105  0.08353580653221997  \\
            466.5613005193046  0.08353469103633936  \\
            466.6967712801987  0.08353357678169396  \\
            466.8322420410928  0.08353246361286572  \\
            466.9677128019869  0.08353135141277572  \\
            467.103183562881  0.08353024010268405  \\
            467.2386543237751  0.08352912964218986  \\
            467.37412508466923  0.08352802002923138  \\
            467.50959584556335  0.08352691130008588  \\
            467.6450666064574  0.0835258035293697  \\
            467.78053736735154  0.08352469683003821  \\
            467.91600812824566  0.08352359120060773  \\
            468.0514788891398  0.08352248711592679  \\
            468.18694965003385  0.08352138518146056  \\
            468.322420410928  0.08352028515402972  \\
            468.4578911718221  0.08351918682311936  \\
            468.59336193271616  0.08351809001087902  \\
            468.7288326936103  0.08351699457212261  \\
            468.8643034545044  0.0835159003943285  \\
            468.99977421539853  0.08351480739763947  \\
            469.1352449762926  0.08351371553486275  \\
            469.2707157371867  0.08351262479146994  \\
            469.40618649808084  0.0835115351855971  \\
            469.54165725897496  0.08351044676804471  \\
            469.67712801986903  0.08350935962227765  \\
            469.81259878076315  0.08350827386442528  \\
            469.9480695416573  0.0835071894729593  \\
            470.08354030255134  0.0835061068557595  \\
            470.21901106344546  0.0835050265129406  \\
            470.3544818243396  0.0835039482437457  \\
            470.4899525852337  0.0835028718735127  \\
            470.6254233461278  0.08350179725367413  \\
            470.7608941070219  0.0835007242617573  \\
            470.896364867916  0.08349965280138423  \\
            471.03183562881014  0.08349858280227167  \\
            471.1673063897042  0.08349751422023106  \\
            471.30277715059833  0.0834964470371686  \\
            471.43824791149245  0.0834953812610852  \\
            471.5737186723865  0.0834943169260765  \\
            471.70918943328064  0.08349325409233282  \\
            471.84466019417476  0.08349219284613925  \\
            471.9801309550689  0.0834911332998756  \\
            472.11560171596295  0.0834900754108545  \\
            472.2510724768571  0.08348901952095528  \\
            472.3865432377512  0.08348796599364318  \\
            472.5220139986453  0.08348691467952468  \\
            472.6574847595394  0.083485865447815  \\
            472.7929555204335  0.08348481818633795  \\
            472.92842628132763  0.08348377280152608  \\
            473.0638970422217  0.08348272921842066  \\
            473.1993678031158  0.08348168738067158  \\
            473.33483856400994  0.08348064725053748  \\
            473.47030932490406  0.08347960880888566  \\
            473.60578008579813  0.08347857205519213  \\
            473.74125084669225  0.08347753700754157  \\
            473.8767216075864  0.08347650370262735  \\
            474.01219236848044  0.08347547219575155  \\
            474.14766312937456  0.08347444256082491  \\
            474.2831338902687  0.08347341489036689  \\
            474.4186046511628  0.08347238923949653  \\
            474.5540754120569  0.08347136558282942  \\
            474.689546172951  0.08347034435815222  \\
            474.8250169338451  0.08346932547519104  \\
            474.96048769473924  0.08346830885396857  \\
            475.0959584556333  0.08346729442480393  \\
            475.23142921652743  0.08346628212831282  \\
            475.36689997742155  0.08346527191540748  \\
            475.5023707383156  0.0834642637472966  \\
            475.63784149920974  0.08346325759548542  \\
            475.77331226010386  0.08346225344177574  \\
            475.908783020998  0.08346125127826584  \\
            476.04425378189205  0.08346025110735053  \\
            476.1797245427862  0.08345925294172113  \\
            476.3151953036803  0.0834582568043655  \\
            476.4506660645744  0.08345726272856803  \\
            476.5861368254685  0.0834562707579096  \\
            476.7216075863626  0.08345528094626763  \\
            476.85707834725673  0.08345429335781604  \\
            476.9925491081508  0.0834533080597326  \\
            477.1280198690449  0.0834523250271347  \\
            477.26349062993904  0.08345134437392186  \\
            477.39896139083316  0.08345036608765877  \\
            477.53443215172723  0.08344939015749876  \\
            477.66990291262135  0.08344841657418389  \\
            477.8053736735155  0.08344744533004472  \\
            477.9408444344096  0.08344647641900059  \\
            478.07631519530366  0.08344550983655938  \\
            478.2117859561978  0.08344454557981766  \\
            478.3472567170919  0.08344358364746064  \\
            478.482727477986  0.08344262403976216  \\
            478.6181982388801  0.08344166675858468  \\
            478.7536689997742  0.08344071180737937  \\
            478.88913976066834  0.08343975919118599  \\
            479.0246105215624  0.08343880891663293  \\
            479.16008128245653  0.08343786099193723  \\
            479.29555204335065  0.08343691542690462  \\
            479.4310228042448  0.08343597223292942  \\
            479.56649356513884  0.0834350314229946  \\
            479.70196432603296  0.08343409301167179  \\
            479.8374350869271  0.08343315701512122  \\
            479.97290584782115  0.08343222345109184  \\
            480.1083766087153  0.08343129257014466  \\
            480.2438473696094  0.08343036397334398  \\
            480.3793181305035  0.08342943766646217  \\
            480.5147888913976  0.08342851370600693  \\
            480.6502596522917  0.08342759214483106  \\
            480.78573041318583  0.08342667303213243  \\
            480.92120117407995  0.08342575641345396  \\
            481.056671934974  0.08342484233068363  \\
            481.19214269586814  0.08342393082205453  \\
            481.32761345676226  0.08342302192214479  \\
            481.46308421765633  0.0834221156618776  \\
            481.59855497855045  0.08342121206852121  \\
            481.7340257394446  0.08342031116568899  \\
            481.8694965003387  0.08341941297333931  \\
            482.00496726123276  0.08341851750777567  \\
            482.1404380221269  0.08341762478164658  \\
            482.275908783021  0.08341673480394564  \\
            482.41137954391513  0.08341584758001154  \\
            482.5468503048092  0.08341496311152802  \\
            482.6823210657033  0.08341408139652388  \\
            482.81779182659744  0.08341320242937299  \\
            482.9532625874915  0.08341232620079429  \\
            483.08873334838563  0.08341145269785182  \\
            483.22420410927975  0.0834105819039546  \\
            483.3596748701739  0.08340971379885684  \\
            483.49514563106794  0.0834088483586577  \\
            483.63061639196206  0.08340798555580148  \\
            483.7660871528562  0.08340712535907752  \\
            483.9015579137503  0.08340626773362024  \\
            484.0370286746444  0.08340541264090912  \\
            484.1724994355385  0.08340456003876871  \\
            484.3079701964326  0.08340370988136864  \\
            484.4434409573267  0.08340286211922357  \\
            484.5789117182208  0.08340201669919327  \\
            484.71438247911493  0.08340117356448255  \\
            484.84985324000905  0.08340033278737666  \\
            484.9853240009031  0.08339949517479406  \\
            485.12079476179724  0.08339865965529304  \\
            485.25626552269136  0.08339782641748875  \\
            485.3917362835855  0.0833969956344915  \\
            485.52720704447955  0.08339616746390678  \\
            485.6626778053737  0.08339534204783529  \\
            485.7981485662678  0.08339451951287286  \\
            485.93361932716186  0.08339369997011048  \\
            486.069090088056  0.08339288351513437  \\
            486.2045608489501  0.08339207022802586  \\
            486.34003160984423  0.08339126017336154  \\
            486.4755023707383  0.08339045340021307  \\
            486.6109731316324  0.08338964994214736  \\
            486.74644389252654  0.08338884981722645  \\
            486.8819146534206  0.08338805302800757  \\
            487.01738541431473  0.08338725956154315  \\
            487.15285617520885  0.08338646938938074  \\
            487.288326936103  0.0833856824675631  \\
            487.42379769699704  0.08338489873662816  \\
            487.55926845789116  0.08338411812160901  \\
            487.6947392187853  0.08338334053203392  \\
            487.8302099796794  0.08338256586192636  \\
            487.9656807405735  0.0833817939898049  \\
            488.1011515014676  0.08338102477868338  \\
            488.2366222623617  0.08338025807607073  \\
            488.3720930232558  0.08337949371397112  \\
            488.5075637841499  0.08337873150888382  \\
            488.64303454504403  0.08337797169198904  \\
            488.77850530593815  0.08337721457640923  \\
            488.9139760668322  0.08337645907066549  \\
            489.04944682772634  0.08337570547711944  \\
            489.18491758862046  0.08337495407429929  \\
            489.3203883495146  0.08337420511690004  \\
            489.45585911040865  0.08337345883578332  \\
            489.5913298713028  0.08337271543797738  \\
            489.7268006321969  0.08337197510667724  \\
            489.86227139309096  0.08337123800124452  \\
            489.9977421539851  0.08337050425720757  \\
            490.1332129148792  0.08336977398626136  \\
            490.26868367577333  0.08336904727626758  \\
            490.4041544366674  0.08336832419125458  \\
            490.5396251975615  0.08336760477141739  \\
            490.67509595845564  0.08336688903311769  \\
            490.81056671934977  0.08336617696888388  \\
            490.94603748024383  0.08336546854741102  \\
            491.08150824113795  0.0833647637135608  \\
            491.2169790020321  0.08336406238836166  \\
            491.35244976292614  0.08336336446900867  \\
            491.48792052382026  0.08336266982886358  \\
            491.6233912847144  0.0833619783174548  \\
            491.7588620456085  0.08336128976047746  \\
            491.8943328065026  0.08336060395979335  \\
            492.0298035673967  0.0833599206934309  \\
            492.1652743282908  0.08335923971558525  \\
            492.30074508918494  0.0833585607566182  \\
            492.436215850079  0.08335788441256031  \\
            492.57168661097313  0.08335721042654953  \\
            492.70715737186725  0.08335653781461509  \\
            492.8426281327613  0.08335586695452561  \\
            492.97809889365544  0.08335519819395798  \\
            493.11356965454956  0.08335453185049739  \\
            493.2490404154437  0.08335386821163733  \\
            493.38451117633775  0.08335320753477962  \\
            493.5199819372319  0.08335255004723435  \\
            493.655452698126  0.08335189594621996  \\
            493.7909234590201  0.08335124539886313  \\
            493.9263942199142  0.08335059854219891  \\
            494.0618649808083  0.08334995548317059  \\
            494.19733574170243  0.08334931629862984  \\
            494.3328065025965  0.08334868103533655  \\
            494.4682772634906  0.08334804970995897  \\
            494.60374802438474  0.08334742230907365  \\
            494.73921878527887  0.08334679878916541  \\
            494.87468954617293  0.08334617907662742  \\
            495.01016030706705  0.08334556306776113  \\
            495.1456310679612  0.08334495062877627  \\
            495.2811018288553  0.08334434159579092  \\
            495.41657258974936  0.08334373577483142  \\
            495.5520433506435  0.08334313294183247  \\
            495.6875141115376  0.08334253284263703  \\
            495.8229848724317  0.08334193519299636  \\
            495.9584556333258  0.08334133967857003  \\
            496.0939263942199  0.08334074595492595  \\
            496.22939715511404  0.0833401550762645  \\
            496.3648679160081  0.08333956601547302  \\
            496.50033867690223  0.08333897811705215  \\
            496.63580943779635  0.08333839182230655  \\
            496.7712801986905  0.08333780753697863  \\
            496.90675095958454  0.08333722563124871  \\
            497.04222172047866  0.083336646439735  \\
            497.1776924813728  0.08333607026149356  \\
            497.31316324226685  0.08333549736001836  \\
            497.448634003161  0.08333492796324118  \\
            497.5841047640551  0.08333436226353173  \\
            497.7195755249492  0.08333380041769757  \\
            497.8550462858433  0.08333324254698413  \\
            497.9905170467374  0.08333268873707472  \\
            498.12598780763153  0.0833321390380905  \\
            498.26145856852565  0.08333159346459056  \\
            498.3969293294197  0.08333105199557178  \\
            498.53240009031384  0.08333051457446898  \\
            498.66787085120797  0.08332998110915482  \\
            498.80334161210203  0.08332945147193986  \\
            498.93881237299615  0.08332892549957248  \\
            499.0742831338903  0.083328402993239  \\
            499.2097538947844  0.08332788371856356  \\
            499.34522465567846  0.08332736740560819  \\
            499.4806954165726  0.08332685374887279  \\
            499.6161661774667  0.08332634240729515  \\
            499.75163693836083  0.08332583300425092  \\
            499.8871076992549  0.08332532512755361  \\
            500.022578460149  0.0833248195134795  \\
            500.15804922104314  0.08332431523049974  \\
            500.2935199819372  0.08332381233743413  \\
            500.42899074283133  0.0833233112604551  \\
            500.56446150372545  0.08332281238758897  \\
            500.6999322646196  0.08332231606871607  \\
            500.83540302551364  0.08332182261557061  \\
            500.97087378640776  0.08332133230174076  \\
            501.1063445473019  0.0833208453626686  \\
            501.24181530819595  0.08332036199565017  \\
            501.3772860690901  0.08331988235983544  \\
            501.5127568299842  0.08331940657622829  \\
            501.6482275908783  0.08331893472768659  \\
            501.7836983517724  0.0833184668589221  \\
            501.9191691126665  0.08331800297650051  \\
            502.05463987356063  0.0833175430488415  \\
            502.19011063445475  0.08331708700621861  \\
            502.3255813953488  0.08331663474075938  \\
            502.46105215624294  0.08331618610644526  \\
            502.59652291713707  0.08331574091911162  \\
            502.73199367803113  0.08331529895644779  \\
            502.86746443892525  0.08331485995799702  \\
            503.0029351998194  0.08331442362515652  \\
            503.1384059607135  0.08331398962117739  \\
            503.27387672160756  0.08331355757116472  \\
            503.4093474825017  0.08331312706207748  \\
            503.5448182433958  0.08331269764272863  \\
            503.68028900428993  0.08331226882378502  \\
            503.815759765184  0.0833118440030667  \\
            503.9512305260781  0.08331141874711188  \\
            504.08670128697224  0.0833109938867926  \\
            504.2221720478663  0.08331057050870953  \\
            504.35764280876043  0.08331014956350327  \\
            504.49311356965455  0.08330973186585432  \\
            504.6285843305487  0.08330931809448315  \\
            504.76405509144274  0.08330890879215018  \\
            504.89952585233686  0.0833085043656557  \\
            505.034996613231  0.08330810508584001  \\
            505.1704673741251  0.08330771108758328  \\
            505.3059381350192  0.08330732236980565  \\
            505.4414088959133  0.08330693879546719  \\
            505.5768796568074  0.08330656009156787  \\
            505.7123504177015  0.08330618584914763  \\
            505.8478211785956  0.08330581552328635  \\
            505.98329193948973  0.08330544843310382  \\
            506.11876270038385  0.08330508376175977  \\
            506.2542334612779  0.08330472055645385  \\
            506.38970422217204  0.08330435772842568  \\
            506.52517498306617  0.08330399405295477  \\
            506.6606457439603  0.08330362816936061  \\
            506.79611650485435  0.08330325858100258  \\
            506.9315872657485  0.08330288365528002  \\
            507.0670580266426  0.08330250865745364  \\
            507.20252878753666  0.08330214220123175  \\
            507.3379995484308  0.083301778930347  \\
            507.4734703093249  0.08330141869877332  \\
            507.60894107021903  0.08330106136622069  \\
            507.7444118311131  0.08330070679813516  \\
            507.8798825920072  0.08330035486569881  \\
            508.01535335290134  0.08330000544582986  \\
            508.15082411379547  0.08329965842118253  \\
            508.28629487468953  0.08329931368014715  \\
            508.42176563558365  0.0832989711168501  \\
            508.5572363964778  0.08329863063115382  \\
            508.69270715737184  0.08329829212865685  \\
            508.82817791826596  0.08329795552069376  \\
            508.9636486791601  0.08329762072433523  \\
            509.0991194400542  0.08329728766238798  \\
            509.2345902009483  0.08329695626339477  \\
            509.3700609618424  0.0832966264616345  \\
            509.5055317227365  0.08329629819712206  \\
            509.64100248363064  0.08329597141560849  \\
            509.7764732445247  0.08329564606858081  \\
            509.91194400541883  0.08329532211326218  \\
            510.04741476631295  0.0832949995126118  \\
            510.182885527207  0.0832946782353249  \\
            510.31835628810114  0.08329435825583285  \\
            510.45382704899527  0.08329404121583381  \\
            510.5892978098894  0.08329372695285497  \\
            510.72476857078345  0.08329341532937834  \\
            510.8602393316776  0.08329310621766262  \\
            510.9957100925717  0.08329279949501886  \\
            511.1311808534658  0.08329249504381055  \\
            511.2666516143599  0.0832921927514535  \\
            511.402122375254  0.08329189251041594  \\
            511.53759313614813  0.08329159421821848  \\
            511.6730638970422  0.0832912977774341  \\
            511.8085346579363  0.08329100309568818  \\
            511.94400541883044  0.0832907100856585  \\
            512.0794761797246  0.08329041866507517  \\
            512.2149469406187  0.0832901287567207  \\
            512.3504177015128  0.08328984028843006  \\
            512.4858884624068  0.08328955319309049  \\
            512.6213592233009  0.08328926740864166  \\
            512.7568299841951  0.08328898287807565  \\
            512.8923007450892  0.0832886995494369  \\
            513.0277715059833  0.08328841737582225  \\
            513.1632422668774  0.08328813631538087  \\
            513.2987130277716  0.08328785633131437  \\
            513.4341837886656  0.08328757739187674  \\
            513.5696545495597  0.08328729947037432  \\
            513.7051253104538  0.08328702325487673  \\
            513.8405960713479  0.08328674987711873  \\
            513.976066832242  0.08328647896953761  \\
            514.1115375931362  0.0832862104002266  \\
            514.2470083540303  0.08328594404251682  \\
            514.3824791149243  0.08328567977497742  \\
            514.5179498758184  0.08328541748141545  \\
            514.6534206367126  0.08328515705087594  \\
            514.7888913976067  0.08328489837764187  \\
            514.9243621585008  0.08328464136123422  \\
            515.0598329193949  0.08328438590641182  \\
            515.195303680289  0.08328413192317156  \\
            515.3307744411832  0.08328387932674824  \\
            515.4662452020772  0.08328362803761465  \\
            515.6017159629713  0.08328337798148146  \\
            515.7371867238654  0.08328312908929739  \\
            515.8726574847595  0.08328288129724903  \\
            516.0081282456537  0.08328263454676103  \\
            516.1435990065478  0.08328238878449588  \\
            516.2790697674419  0.0832821439623541  \\
            516.4145405283359  0.08328190003747417  \\
            516.55001128923  0.08328165697223246  \\
            516.6854820501242  0.08328141473424337  \\
            516.8209528110183  0.08328117329635921  \\
            516.9564235719124  0.08328093270092582  \\
            517.0918943328065  0.08328069465202222  \\
            517.2273650937007  0.08328045893413212  \\
            517.3628358545947  0.08328022541212496  \\
            517.4983066154888  0.0832799939562408  \\
            517.6337773763829  0.08327976444209036  \\
            517.769248137277  0.08327953675065489  \\
            517.9047188981712  0.08327931076828632  \\
            518.0401896590653  0.08327908638670722  \\
            518.1756604199594  0.08327886350301074  \\
            518.3111311808535  0.08327864201966068  \\
            518.4466019417475  0.08327842184449143  \\
            518.5820727026417  0.08327820289070804  \\
            518.7175434635358  0.08327798507688616  \\
            518.8530142244299  0.08327776832697206  \\
            518.988484985324  0.08327755257028265  \\
            519.1239557462181  0.08327733774150543  \\
            519.2594265071123  0.08327712378069858  \\
            519.3948972680063  0.08327691063329082  \\
            519.5303680289004  0.08327669825008155  \\
            519.6658387897945  0.08327648658724078  \\
            519.8013095506886  0.08327627560630912  \\
            519.9367803115828  0.08327606527419786  \\
            520.0722510724769  0.08327585556318882  \\
            520.207721833371  0.08327564645093453  \\
            520.343192594265  0.08327543876853047  \\
            520.4786633551591  0.08327523351347176  \\
            520.6141341160533  0.08327503033011809  \\
            520.7496048769474  0.08327482908715977  \\
            520.8850756378415  0.08327462965870865  \\
            521.0205463987356  0.08327443192429812  \\
            521.1560171596298  0.08327423576888325  \\
            521.2914879205238  0.0832740410828407  \\
            521.4269586814179  0.08327384776196871  \\
            521.562429442312  0.0832736557074871  \\
            521.6979002032061  0.08327346482603734  \\
            521.8333709641003  0.08327327502968247  \\
            521.9688417249944  0.08327308623590715  \\
            522.1043124858885  0.0832728983676176  \\
            522.2397832467826  0.08327271135314167  \\
            522.3752540076766  0.08327252512622882  \\
            522.5107247685708  0.08327233962605007  \\
            522.6461955294649  0.08327215479719809  \\
            522.781666290359  0.08327197058968712  \\
            522.9171370512531  0.08327178695895299  \\
            523.0526078121472  0.08327160386585317  \\
            523.1880785730414  0.08327142127666667  \\
            523.3235493339354  0.08327123916309416  \\
            523.4590200948295  0.08327105750225788  \\
            523.5944908557236  0.083270876415692  \\
            523.7299616166177  0.08327069754208345  \\
            523.8654323775119  0.08327052062867529  \\
            524.000903138406  0.08327034554416796  \\
            524.1363738993001  0.08327017216265739  \\
            524.2718446601941  0.08327000036363502  \\
            524.4073154210882  0.08326983003198768  \\
            524.5427861819824  0.08326966105799774  \\
            524.6782569428765  0.08326949333734303  \\
            524.8137277037706  0.08326932677109682  \\
            524.9491984646647  0.08326916126572788  \\
            525.0846692255589  0.08326899673310044  \\
            525.220139986453  0.0832688330904742  \\
            525.355610747347  0.08326867026050433  \\
            525.4910815082411  0.08326850817124147  \\
            525.6265522691352  0.08326834675613176  \\
            525.7620230300294  0.08326818595401676  \\
            525.8974937909235  0.08326802570913354  \\
            526.0329645518176  0.08326786597111463  \\
            526.1684353127117  0.08326770669498802  \\
            526.3039060736057  0.08326754784117718  \\
            526.4393768344999  0.08326738937550106  \\
            526.574847595394  0.08326723126917407  \\
            526.7103183562881  0.08326707349880608  \\
            526.8457891171822  0.08326691604640246  \\
            526.9812598780763  0.08326676002526749  \\
            527.1167306389705  0.08326660592654557  \\
            527.2522013998645  0.08326645333692292  \\
            527.3876721607586  0.08326630216480149  \\
            527.5231429216527  0.08326615231913657  \\
            527.6586136825468  0.08326600370943701  \\
            527.794084443441  0.08326585624576503  \\
            527.9295552043351  0.08326570983873637  \\
            528.0650259652292  0.08326556439952013  \\
            528.2004967261233  0.08326541983983894  \\
            528.3359674870173  0.08326527607196886  \\
            528.4714382479115  0.08326513300873936  \\
            528.6069090088056  0.08326499056353343  \\
            528.7423797696997  0.08326484865028745  \\
            528.8778505305938  0.08326470718349128  \\
            529.013321291488  0.08326456607818826  \\
            529.1487920523821  0.08326442524997509  \\
            529.2842628132761  0.0832642745922749  \\
            529.4197335741702  0.08326403123317513  \\
            529.5552043350643  0.083263898594144  \\
            529.6906750959585  0.08326384338255466  \\
            529.8261458568526  0.0832638393846257  \\
            529.9616166177467  0.08326386746542115  \\
            530.0970873786408  0.08326391556885053  \\
            530.2325581395348  0.08326397871766882  \\
            530.368028900429  0.08326405901347644  \\
            530.5034996613231  0.08326416563671933  \\
            530.6389704222172  0.08326431484668884  \\
            530.7744411831113  0.08326452998152177  \\
            530.9099119440054  0.08326480617324362  \\
            531.0453827048996  0.08326519749524194  \\
            531.1808534657937  0.08326576824260726  \\
            531.3163242266877  0.08326648705356048  \\
            531.4517949875818  0.08326732436022886  \\
            531.5872657484759  0.08326825238864614  \\
            531.7227365093701  0.08326924515875243  \\
            531.8582072702642  0.08327027848439429  \\
            531.9936780311583  0.08327132997332465  \\
            532.1291487920524  0.08327237902720284  \\
            532.2646195529464  0.08327340684159472  \\
            532.4000903138406  0.08327439640597241  \\
            532.5355610747347  0.08327535553200392  \\
            532.6710318356288  0.08327633832282455  \\
            532.8065025965229  0.0832773300201364  \\
            532.941973357417  0.08327831299991481  \\
            533.0774441183112  0.08327927205557181  \\
            533.2129148792052  0.08328019439795604  \\
            533.3483856400993  0.08328106965535283  \\
            533.4838564009934  0.08328188987348412  \\
            533.6193271618876  0.0832826495155085  \\
            533.7547979227817  0.08328334546202125  \\
            533.8902686836758  0.08328397701105425  \\
            534.0257394445699  0.08328454587807607  \\
            534.1612102054639  0.08328507441616839  \\
            534.296680966358  0.08328562805802778  \\
            534.4321517272522  0.08328620422372325  \\
            534.5676224881463  0.08328679469950434  \\
            534.7030932490404  0.0832873921041708  \\
            534.8385640099345  0.08328798988907263  \\
            534.9740347708287  0.0832885823381101  \\
            535.1095055317228  0.08328916456773368  \\
            535.2449762926168  0.0832897325269441  \\
            535.3804470535109  0.08329028299729233  \\
            535.515917814405  0.08329081359287958  \\
            535.6513885752992  0.0832913227603573  \\
            535.7868593361933  0.08329182497878462  \\
            535.9223300970874  0.08329238230583157  \\
            536.0578008579815  0.08329298896408449  \\
            536.1932716188755  0.0832936316268166  \\
            536.3287423797697  0.08329429814566552  \\
            536.4642131406638  0.08329497755063338  \\
            536.5996839015579  0.08329566005008666  \\
            536.735154662452  0.08329633703075644  \\
            536.8706254233462  0.0832970010577381  \\
            537.0060961842403  0.08329764587449158  \\
            537.1415669451343  0.0832982664028412  \\
            537.2770377060284  0.08329885874297577  \\
            537.4125084669225  0.08329943339387419  \\
            537.5479792278167  0.08330004925029948  \\
            537.6834499887108  0.08330070163169133  \\
            537.8189207496049  0.08330137766282021  \\
            537.954391510499  0.08330206577401664  \\
            538.0898622713931  0.08330275570117117  \\
            538.2253330322872  0.08330343848573442  \\
            538.3608037931813  0.08330410647471707  \\
            538.4962745540754  0.08330475332068983  \\
            538.6317453149695  0.08330537398178346  \\
            538.7672160758636  0.08330596472168879  \\
            538.9026868367578  0.08330652310965668  \\
            539.0381575976519  0.08330705901833313  \\
            539.1736283585459  0.08330763039735023  \\
            539.30909911944  0.08330823534736198  \\
            539.4445698803341  0.08330886252461346  \\
            539.5800406412283  0.08330950171254072  \\
            539.7155114021224  0.08331014382177075  \\
            539.8509821630165  0.08331078089012162  \\
            539.9864529239106  0.08331140608260228  \\
            540.1219236848046  0.08331201369141275  \\
            540.2573944456988  0.08331259913594398  \\
            540.3928652065929  0.08331315896277791  \\
            540.528335967487  0.08331369084568749  \\
            540.6638067283811  0.08331420256508369  \\
            540.7992774892753  0.08331474977673577  \\
            540.9347482501694  0.08331533207169535  \\
            541.0702190110635  0.08331593823660866  \\
            541.2056897719575  0.08331655814603404  \\
            541.3411605328516  0.08331718276244192  \\
            541.4766312937458  0.08331780413621478  \\
            541.6121020546399  0.0833184154056472  \\
            541.747572815534  0.08331901079694584  \\
            541.8830435764281  0.0833195856242294  \\
            542.0185143373222  0.08332013628952872  \\
            542.1539850982163  0.08332066028278666  \\
            542.2894558591104  0.08332116312368527  \\
            542.4249266200045  0.08332169787190329  \\
            542.5603973808986  0.08332226610316087  \\
            542.6958681417927  0.08332285690086425  \\
            542.8313389026869  0.08332346042804992  \\
            542.966809663581  0.08332406792738487  \\
            543.102280424475  0.08332467172116642  \\
            543.2377511853691  0.08332526521132232  \\
            543.3732219462632  0.08332584287941067  \\
            543.5086927071574  0.08332640028662003  \\
            543.6441634680515  0.08332693407376929  \\
            543.7796342289456  0.08332744196130777  \\
            543.9151049898397  0.08332792615459383  \\
            544.0505757507339  0.08332843596721179  \\
            544.1860465116279  0.08332897882974948  \\
            544.321517272522  0.08332954419255766  \\
            544.4569880334161  0.08333012255654398  \\
            544.5924587943102  0.08333070547317296  \\
            544.7279295552044  0.08333128554446591  \\
            544.8634003160985  0.08333185642300107  \\
            544.9988710769926  0.08333241281191348  \\
            545.1343418378866  0.08333295046489511  \\
            545.2698125987807  0.08333346618619471  \\
            545.4052833596749  0.08333395783061795  \\
            545.540754120569  0.08333442435195658  \\
            545.6762248814631  0.08333490312740732  \\
            545.8116956423572  0.08333541664091507  \\
            545.9471664032513  0.08333595442019534  \\
            546.0826371641454  0.08333650703011915  \\
            546.2181079250395  0.0833370660727131  \\
            546.3535786859336  0.08333762418715938  \\
            546.4890494468277  0.0833381750497957  \\
            546.6245202077218  0.08333871337411532  \\
            546.759990968616  0.08333923491076711  \\
            546.8954617295101  0.08333973644755543  \\
            547.0309324904041  0.0833402158094403  \\
            547.1664032512982  0.08334067185853719  \\
            547.3018740121923  0.0833411168500779  \\
            547.4373447730865  0.08334159506558028  \\
            547.5728155339806  0.08334210097422283  \\
            547.7082862948747  0.08334262499268795  \\
            547.8437570557688  0.08334315856842917  \\
            547.979227816663  0.08334369417967116  \\
            548.114698577557  0.08334422533540971  \\
            548.2501693384511  0.08334474657541174  \\
            548.3856400993452  0.08334525347021533  \\
            548.5211108602393  0.0833457426211296  \\
            548.6565816211335  0.08334621166023491  \\
            548.7920523820276  0.08334665925038266  \\
            548.9275231429217  0.08334708506937887  \\
            549.0629939038157  0.08334751550401066  \\
            549.1984646647098  0.08334797967462197  \\
            549.333935425604  0.08334846760698586  \\
            549.4694061864981  0.08334897034795415  \\
            549.6048769473922  0.0833494799654575  \\
            549.7403477082863  0.08334998954850537  \\
            549.8758184691804  0.08335049320718603  \\
            550.0112892300745  0.08335098607266656  \\
            550.1467599909686  0.08335146429719284  \\
            550.2822307518627  0.08335192505408956  \\
            550.4177015127568  0.08335236653776022  \\
            550.553172273651  0.08335278796368716  \\
            550.6886430345451  0.0833531894897712  \\
            550.8241137954392  0.08335359528536798  \\
            550.9595845563333  0.083354033923837  \\
            551.0950553172273  0.08335449573356628  \\
            551.2305260781214  0.08335497204991132  \\
            551.3659968390156  0.08335545521519531  \\
            551.5014675999097  0.08335593857870899  \\
            551.6369383608038  0.08335641649671068  \\
            551.7724091216979  0.08335688433242627  \\
            551.907879882592  0.08335733845604928  \\
            552.0433506434861  0.08335777624474078  \\
            552.1788214043802  0.08335819608262945  \\
            552.3142921652743  0.08335859736081155  \\
            552.4497629261684  0.08335898047735092  \\
            552.5852336870626  0.08335935212093491  \\
            552.7207044479567  0.08335975207174799  \\
            552.8561752088508  0.08336017831648164  \\
            552.9916459697448  0.08336062209457791  \\
            553.1271167306389  0.08336107562945227  \\
            553.262587491533  0.0833615321284936  \\
            553.3980582524272  0.08336198578306415  \\
            553.5335290133213  0.08336243176849961  \\
            553.6689997742154  0.08336286624410902  \\
            553.8044705351095  0.08336328635317487  \\
            553.9399412960037  0.08336369022295305  \\
            554.0754120568977  0.08336407696467282  \\
            554.2108828177918  0.08336444667353687  \\
            554.3463535786859  0.08336480042872127  \\
            554.48182433958  0.08336514587746041  \\
            554.6172951004742  0.08336552018553761  \\
            554.7527658613683  0.08336591933445041  \\
            554.8882366222624  0.08336633500203877  \\
            555.0237073831564  0.08336675981318492  \\
            555.1591781440505  0.08336718733981308  \\
            555.2946489049447  0.08336761210088971  \\
            555.4301196658388  0.08336802956242337  \\
            555.5655904267329  0.08336843613746477  \\
            555.701061187627  0.08336882918610672  \\
            555.8365319485212  0.08336920701548423  \\
            555.9720027094152  0.08336956887977436  \\
            556.1074734703093  0.0833699149801964  \\
            556.2429442312034  0.08337024646501169  \\
            556.3784149920975  0.08337056394979149  \\
            556.5138857529917  0.08337089132846309  \\
            556.6493565138858  0.08337124754856501  \\
            556.7848272747799  0.0833716242197747  \\
            556.920298035674  0.08337201384349946  \\
            557.055768796568  0.08337240981287616  \\
            557.1912395574622  0.0833728064127715  \\
            557.3267103183563  0.0833731988197818  \\
            557.4621810792504  0.08337358310223311  \\
            557.5976518401445  0.08337395622018122  \\
            557.7331226010386  0.08337431602541161  \\
            557.8685933619328  0.08337466126143947  \\
            558.0040641228268  0.0833749915635097  \\
            558.1395348837209  0.08337530745859692  \\
            558.275005644615  0.08337561036540544  \\
            558.4104764055091  0.08337590259436929  \\
            558.5459471664033  0.0833761897478322  \\
            558.6814179272974  0.08337650472867428  \\
            558.8168886881915  0.0833768422172054  \\
            558.9523594490855  0.08337719491948754  \\
            559.0878302099796  0.08337755635447203  \\
            559.2233009708738  0.0833779208539995  \\
            559.3587717317679  0.0833782835628  \\
            559.494242492662  0.08337864043849287  \\
            559.6297132535561  0.08337898825158684  \\
            559.7651840144503  0.08337932458547996  \\
            559.9006547753444  0.08337964783645965  \\
            560.0361255362384  0.0833799572137027  \\
            560.1715962971325  0.08338025273927518  \\
            560.3070670580266  0.08338053524813262  \\
            560.4425378189208  0.08338080638811977  \\
            560.5780085798149  0.08338106861997084  \\
            560.713479340709  0.08338132156821958  \\
            560.8489501016031  0.08338159175840726  \\
            560.9844208624971  0.08338188619357378  \\
            561.1198916233913  0.08338219797762908  \\
            561.2553623842854  0.08338252091959762  \\
            561.3908331451795  0.08338284953361842  \\
            561.5263039060736  0.08338317903894508  \\
            561.6617746669677  0.08338350535994576  \\
            561.7972454278619  0.08338382512610318  \\
            561.9327161887559  0.0833841356720146  \\
            562.06818694965  0.08338443503739189  \\
            562.2036577105441  0.08338472196706147  \\
            562.3391284714382  0.08338499591096428  \\
            562.4745992323324  0.08338525702415588  \\
            562.6100699932265  0.08338550616680634  \\
            562.7455407541206  0.08338574490420035  \\
            562.8810115150146  0.0833859755067371  \\
            563.0164822759087  0.0833862009499304  \\
            563.1519530368029  0.0833864198179368  \\
            563.287423797697  0.08338665881003941  \\
            563.4228945585911  0.08338691881227253  \\
            563.5583653194852  0.08338719401484482  \\
            563.6938360803794  0.08338747917069853  \\
            563.8293068412735  0.08338776959550959  \\
            563.9647776021675  0.08338806116768761  \\
            564.1002483630616  0.08338835032837585  \\
            564.2357191239557  0.08338863408145122  \\
            564.3711898848499  0.08338890999352429  \\
            564.506660645744  0.08338917619393932  \\
            564.6421314066381  0.0833894313747742  \\
            564.7776021675322  0.08338967479084049  \\
            564.9130729284262  0.08338990625968341  \\
            565.0485436893204  0.08339012616158184  \\
            565.1840144502145  0.08339033543954835  \\
            565.3194852111086  0.08339053559932913  \\
            565.4549559720027  0.08339072870940403  \\
            565.5904267328968  0.0833909174009866  \\
            565.725897493791  0.08339110486802401  \\
            565.861368254685  0.08339128844648741  \\
            565.9968390155791  0.08339149136549011  \\
            566.1323097764732  0.08339171144525363  \\
            566.2677805373673  0.08339194428663438  \\
            566.4032512982615  0.0833921858709274  \\
            566.5387220591556  0.08339243255986642  \\
            566.6741928200497  0.08339268109562395  \\
            566.8096635809438  0.08339292860081109  \\
            566.9451343418378  0.08339317257847768  \\
            567.080605102732  0.08339341091211229  \\
            567.2160758636261  0.08339364186564213  \\
            567.3515466245202  0.08339386408343313  \\
            567.4870173854143  0.08339407659028993  \\
            567.6224881463085  0.08339427879145582  \\
            567.7579589072026  0.08339447047261281  \\
            567.8934296680966  0.08339465179988162  \\
            568.0289004289907  0.08339482331982163  \\
            568.1643711898848  0.08339498595943098  \\
            568.299841950779  0.08339514102614642  \\
            568.4353127116731  0.08339529020784345  \\
            568.5707834725672  0.08339543557283624  \\
            568.7062542334613  0.08339557956987767  \\
            568.8417249943553  0.08339572502815933  \\
            568.9771957552495  0.08339587282063265  \\
            569.1126665161436  0.08339603177028689  \\
            569.2481372770377  0.08339620210586025  \\
            569.3836080379318  0.08339638146180642  \\
            569.519078798826  0.08339656762742585  \\
            569.6545495597201  0.08339675854686568  \\
            569.7900203206142  0.08339695231911987  \\
            569.9254910815082  0.0833971471980291  \\
            570.0609618424023  0.08339734159228082  \\
            570.1964326032964  0.08339753406540923  \\
            570.3319033641906  0.08339772333579529  \\
            570.4673741250847  0.08339790827666671  \\
            570.6028448859788  0.08339808791609796  \\
            570.7383156468729  0.08339826143701025  \\
            570.8737864077669  0.08339842817717161  \\
            571.0092571686611  0.08339858762919669  \\
            571.1447279295552  0.08339873944054706  \\
            571.2801986904493  0.08339888341353092  \\
            571.4156694513434  0.0833990195053033  \\
            571.5511402122376  0.08339914782786596  \\
            571.6866109731317  0.0833992686480674  \\
            571.8220817340257  0.08339938238760289  \\
            571.9575524949198  0.08339948962301444  \\
            572.0930232558139  0.08339959108569087  \\
            572.228494016708  0.08339968766186767  \\
            572.3639647776022  0.08339978039262717  \\
            572.4994355384963  0.08339987047389842  \\
            572.6349062993904  0.0833999592564572  \\
            572.7703770602845  0.08340004824592608  \\
            572.9058478211786  0.08340013910277436  \\
            573.0413185820727  0.08340023364231812  \\
            573.1767893429668  0.0834003384891435  \\
            573.3122601038609  0.08340045047604627  \\
            573.447730864755  0.08340056397952096  \\
            573.5832016256492  0.0834006786354482  \\
            573.7186723865433  0.08340079409285488  \\
            573.8541431474373  0.08340091001391432  \\
            573.9896139083314  0.08340102607394609  \\
            574.1250846692255  0.08340114196141617  \\
            574.2605554301197  0.08340125737793679  \\
            574.3960261910138  0.08340137203826659  \\
            574.5314969519079  0.08340148567031047  \\
            574.666967712802  0.08340159801511973  \\
            574.802438473696  0.08340170882689198  \\
            574.9379092345902  0.0834018178729711  \\
            575.0733799954843  0.08340192493384742  \\
            575.2088507563784  0.08340202980315749  \\
            575.3443215172725  0.08340213228768427  \\
            575.4797922781667  0.08340223220735701  \\
            575.6152630390608  0.08340232939525132  \\
            575.7507337999548  0.0834024236975891  \\
            575.8862045608489  0.08340251497373863  \\
            576.021675321743  0.08340260309621453  \\
            576.1571460826372  0.08340268795067769  \\
            576.2926168435313  0.08340276943593537  \\
            576.4280876044254  0.08340284746394117  \\
            576.5635583653195  0.083402921959795  \\
            576.6990291262136  0.08340299286174314  \\
            576.8344998871077  0.08340306012117817  \\
            576.9699706480018  0.083403123702639  \\
            577.1054414088959  0.08340318358381088  \\
            577.24091216979  0.08340323975552541  \\
            577.3763829306841  0.0834032922217605  \\
            577.5118536915783  0.0834033409996404  \\
            577.6473244524724  0.0834033861194357  \\
            577.7827952133664  0.0834034276245633  \\
            577.9182659742605  0.08340346557158647  \\
            578.0537367351546  0.08340350003021478  \\
            578.1892074960488  0.08340353108330412  \\
            578.3246782569429  0.08340355882685678  \\
            578.460149017837  0.08340358327929913  \\
            578.5956197787311  0.08340360069923268  \\
            578.7310905396251  0.08340362168635877  \\
            578.8665613005193  0.08340364532511682  \\
            579.0020320614134  0.08340367075812885  \\
            579.1375028223075  0.08340369718619957  \\
            579.2729735832016  0.08340372386831624  \\
            579.4084443440958  0.08340375012164877  \\
            579.5439151049899  0.08340377532154974  \\
            579.679385865884  0.08340379890155429  \\
            579.814856626778  0.0834038203533802  \\
            579.9503273876721  0.08340383922692789  \\
            580.0857981485663  0.08340385513028038  \\
            580.2212689094604  0.08340386772970333  \\
            580.3567396703545  0.08340387674964503  \\
            580.4922104312486  0.08340388197273636  \\
            580.6276811921427  0.08340388323979087  \\
            580.7631519530368  0.0834038804498047  \\
            580.8986227139309  0.0834038735599566  \\
            581.034093474825  0.08340386258560799  \\
            581.1695642357191  0.08340384760030288  \\
            581.3050349966132  0.08340382873576792  \\
            581.4405057575074  0.08340380618191236  \\
            581.5759765184015  0.08340378018682808  \\
            581.7114472792955  0.08340375105678961  \\
            581.8469180401896  0.0834037191562541  \\
            581.9823888010837  0.08340368490786128  \\
            582.1178595619779  0.08340364879243352  \\
            582.253330322872  0.08340361134897584  \\
            582.3888010837661  0.08340357317467587  \\
            582.5242718446602  0.08340353492490385  \\
            582.6597426055544  0.08340349731321269  \\
            582.7952133664484  0.08340346111133783  \\
            582.9306841273425  0.08340342714919742  \\
            583.0661548882366  0.0834033963148922  \\
            583.2016256491307  0.08340336955470554  \\
            583.3370964100249  0.08340334787310341  \\
            583.472567170919  0.08340333233273445  \\
            583.6080379318131  0.08340332405442988  \\
            583.7435086927071  0.08340332421720356  \\
            583.8789794536012  0.08340333405825197  \\
            584.0144502144954  0.08340335487295424  \\
            584.1499209753895  0.08340338801487206  \\
            584.2853917362836  0.0834034348957498  \\
            584.4208624971777  0.08340349698551443  \\
            584.5563332580718  0.08340346724481029  \\
            584.6918040189659  0.08340343943616318  \\
            584.82727477986  0.08340346202042379  \\
            584.9627455407541  0.08340352302709986  \\
            585.0982163016482  0.08340361136290085  \\
            585.2336870625423  0.08340371681173796  \\
            585.3691578234365  0.08340383003472422  \\
            585.5046285843306  0.08340394257017433  \\
            585.6400993452247  0.0834040468336048  \\
            585.7755701061187  0.0834041361177339  \\
            585.9110408670128  0.08340420459248159  \\
            586.046511627907  0.08340424730496966  \\
            586.1819823888011  0.08340426017952163  \\
            586.3174531496952  0.08340424001766275  \\
            586.4529239105893  0.08340418449812005  \\
            586.5883946714835  0.08340409217682233  \\
            586.7238654323775  0.08340396248690013  \\
            586.8593361932716  0.08340379573868571  \\
            586.9948069541657  0.08340359311971317  \\
            587.1302777150598  0.08340335669471828  \\
            587.265748475954  0.0834030894056386  \\
            587.4012192368481  0.08340279507161345  \\
            587.5366899977422  0.08340247838898392  \\
            587.6721607586362  0.0834021449312928  \\
            587.8076315195303  0.08340180114928472  \\
            587.9431022804245  0.08340145437090599  \\
            588.0785730413186  0.0834011128013047  \\
            588.2140438022127  0.0834007855228307  \\
            588.3495145631068  0.08340048249503561  \\
            588.484985324001  0.08340021455467277  \\
            588.620456084895  0.08339999341569732  \\
            588.7559268457891  0.08339983166926611  \\
            588.8913976066832  0.08339974278373777  \\
            589.0268683675773  0.0833997411046727  \\
            589.1623391284714  0.08339984185483301  \\
            589.2978098893656  0.08340006113418262  \\
            589.4332806502597  0.08340041591988717  \\
            589.5687514111538  0.0834005576768971  \\
            589.7042221720478  0.08340070107025205  \\
            589.839692932942  0.08340087291111836  \\
            589.9751636938361  0.08340106307940885  \\
            590.1106344547302  0.08340126225607375  \\
            590.2461052156243  0.08340146192310081  \\
            590.3815759765184  0.08340165436351521  \\
            590.5170467374126  0.08340183266137963  \\
            590.6525174983066  0.0834019907017942  \\
            590.7879882592007  0.08340212317089656  \\
            590.9234590200948  0.08340222555586177  \\
            591.0589297809889  0.08340229414490241  \\
            591.194400541883  0.08340232602726852  \\
            591.3298713027772  0.08340231909324759  \\
            591.4653420636713  0.08340227203416459  \\
            591.6008128245653  0.08340218434238196  \\
            591.7362835854594  0.08340205631129965  \\
            591.8717543463536  0.08340188903535505  \\
            592.0072251072477  0.08340168441002298  \\
            592.1426958681418  0.08340144513181583  \\
            592.2781666290359  0.08340117469828336  \\
            592.41363738993  0.0834008774080129  \\
            592.5491081508242  0.08340055836062915  \\
            592.6845789117182  0.08340022345679436  \\
            592.8200496726123  0.08339987939820824  \\
            592.9555204335064  0.08339953368760793  \\
            593.0909911944005  0.08339919462876808  \\
            593.2264619552947  0.0833988713265008  \\
            593.3619327161888  0.08339857368665568  \\
            593.4974034770829  0.08339831241611977  \\
            593.6328742379769  0.08339809902281758  \\
            593.768344998871  0.08339794581571115  \\
            593.9038157597652  0.08339786590479993  \\
            594.0392865206593  0.08339787320112085  \\
            594.1747572815534  0.08339798241674835  \\
            594.3102280424475  0.08339820906479431  \\
            594.4456988033417  0.0833984925322185  \\
            594.5811695642357  0.08339825793859883  \\
            594.7166403251298  0.08339805972573566  \\
            594.8521110860239  0.0833978925850671  \\
            594.987581846918  0.08339775155398049  \\
            595.1230526078122  0.08339763201581235  \\
            595.2585233687063  0.08339752969984844  \\
            595.3939941296004  0.08339744068132374  \\
            595.5294648904945  0.08339736138142241  \\
            595.6649356513885  0.08339728856727786  \\
            595.8004064122827  0.08339721935197271  \\
            595.9358771731768  0.08339715119453876  \\
            596.0713479340709  0.08339708189995705  \\
            596.206818694965  0.08339700961915783  \\
            596.3422894558591  0.08339693284902057  \\
            596.4777602167533  0.08339685043237395  \\
            596.6132309776473  0.08339676155799586  \\
            596.7487017385414  0.0833966657606134  \\
            596.8841724994355  0.0833965629209029  \\
            597.0196432603296  0.08339645326548989  \\
            597.1551140212238  0.08339633736694911  \\
            597.2905847821179  0.08339621614380453  \\
            597.426055543012  0.08339609086052932  \\
            597.561526303906  0.08339596312754588  \\
            597.6969970648001  0.0833958349012258  \\
            597.8324678256943  0.08339570848388991  \\
            597.9679385865884  0.08339558652380823  \\
            598.1034093474825  0.0833954720152  \\
            598.2388801083766  0.08339536829823371  \\
            598.3743508692708  0.08339527905902701  \\
            598.5098216301649  0.08339520832964677  \\
            598.6452923910589  0.08339516048810912  \\
            598.780763151953  0.08339514025837935  \\
            598.9162339128471  0.08339515271037203  \\
            599.0517046737413  0.08339520325995084  \\
            599.1871754346354  0.08339529766892878  \\
            599.3226461955295  0.083395442045068  \\
            599.4581169564236  0.08339552845103294  \\
            599.5935877173176  0.08339540551332073  \\
            599.7290584782118  0.08339528288807335  \\
            599.8645292391059  0.0833951606331985  \\
            600.0  0.08339503884692245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={02ed8fac-75ad-4885-8fdf-b92634a4845e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13547076089410703  0.006006512981023419  \\
            0.27094152178821407  0.01265356011430944  \\
            0.40641228268232105  0.019211175899942215  \\
            0.5418830435764281  0.025680535226355005  \\
            0.6773538044705351  0.03206283863614994  \\
            0.8128245653646421  0.03835926682613686  \\
            0.9482953262587491  0.04457097889671899  \\
            1.0837660871528563  0.05069910742027183  \\
            1.2192368480469633  0.05674477911546354  \\
            1.3547076089410701  0.06270911528385649  \\
            1.4901783698351772  0.06859321638995822  \\
            1.6256491307292842  0.07439814142551524  \\
            1.7611198916233912  0.08012491756844049  \\
            1.8965906525174983  0.08577459671348543  \\
            2.0320614134116055  0.0913483173122095  \\
            2.1675321743057125  0.09684707822065738  \\
            2.3030029351998196  0.10227176353738732  \\
            2.4384736960939266  0.10762350893064357  \\
            2.573944456988033  0.11290325281582252  \\
            2.7094152178821402  0.11811190440876401  \\
            2.8448859787762473  0.1232505663598366  \\
            2.9803567396703543  0.12831995814709177  \\
            3.1158275005644613  0.13332133105982708  \\
            3.2512982614585684  0.13825516429196466  \\
            3.3867690223526754  0.14312291967263605  \\
            3.5222397832467824  0.14792486022667053  \\
            3.6577105441408895  0.15266242510639447  \\
            3.7931813050349965  0.1573364575638321  \\
            3.9286520659291035  0.1619468071856001  \\
            4.064122826823211  0.16649612813026027  \\
            4.199593587717318  0.170984379053312  \\
            4.335064348611425  0.17539702605266871  \\
            4.470535109505532  0.17982468800988793  \\
            4.606005870399639  0.18444808151263228  \\
            4.741476631293746  0.1894770536805942  \\
            4.876947392187853  0.19483531514503855  \\
            5.01241815308196  0.2002700427108364  \\
            5.147888913976066  0.20566891785141936  \\
            5.283359674870174  0.21103130061821454  \\
            5.4188304357642805  0.21635741117491947  \\
            5.554301196658388  0.22164771636026698  \\
            5.6897719575524945  0.22690212306262658  \\
            5.825242718446602  0.23212119534762024  \\
            5.960713479340709  0.23730506708537993  \\
            6.096184240234816  0.24245358691155247  \\
            6.231655001128923  0.24756771583481696  \\
            6.36712576202303  0.2526474438642156  \\
            6.502596522917137  0.2576922755762242  \\
            6.638067283811244  0.2627032964608066  \\
            6.773538044705351  0.26768106357994514  \\
            6.909008805599458  0.2726245262091571  \\
            7.044479566493565  0.27753434661848286  \\
            7.179950327387672  0.28241201447033815  \\
            7.315421088281779  0.28725638549322474  \\
            7.450891849175886  0.2920672453895198  \\
            7.586362610069993  0.29684641163807335  \\
            7.7218333709641005  0.30159372561359205  \\
            7.857304131858207  0.3063079903219458  \\
            7.992774892752315  0.31099042155702605  \\
            8.128245653646422  0.31564239692872226  \\
            8.263716414540529  0.3202622667944442  \\
            8.399187175434635  0.32485016947200984  \\
            8.534657936328742  0.32940825710237387  \\
            8.67012869722285  0.3339357360965049  \\
            8.805599458116957  0.3384315155785847  \\
            8.941070219011063  0.3428970558191077  \\
            9.07654097990517  0.34733376346638406  \\
            9.212011740799278  0.3517398560583682  \\
            9.347482501693385  0.35611514680440765  \\
            9.482953262587491  0.36046166963629483  \\
            9.618424023481598  0.36477989113022385  \\
            9.753894784375706  0.3690680511855917  \\
            9.889365545269813  0.37332624952220167  \\
            10.02483630616392  0.37755656649815816  \\
            10.160307067058026  0.3817594724603592  \\
            10.295777827952133  0.3859331888767124  \\
            10.431248588846241  0.3900775585106047  \\
            10.566719349740348  0.39419424759472244  \\
            10.702190110634454  0.3982848025555758  \\
            10.837660871528561  0.40234749953160354  \\
            10.97313163242267  0.4063815115265286  \\
            11.108602393316776  0.410387560891385  \\
            11.244073154210882  0.4143677963523105  \\
            11.379543915104989  0.4183223941886298  \\
            11.515014675999097  0.4222496490074569  \\
            11.650485436893204  0.4261490970351808  \\
            11.78595619778731  0.4300215606815925  \\
            11.921426958681417  0.4338691026242424  \\
            12.056897719575526  0.43769214177725535  \\
            12.192368480469632  0.44148897321770886  \\
            12.327839241363739  0.4452589202908742  \\
            12.463310002257845  0.4490023485188741  \\
            12.598780763151954  0.4527206656006825  \\
            12.73425152404606  0.45641585179876387  \\
            12.869722284940167  0.4600868643035062  \\
            13.005193045834273  0.4637323842524104  \\
            13.140663806728382  0.4673519966959283  \\
            13.276134567622488  0.47094611178141427  \\
            13.411605328516595  0.47451596475312613  \\
            13.547076089410702  0.47806354572034837  \\
            13.68254685030481  0.4815885599120119  \\
            13.818017611198917  0.48508948580774336  \\
            13.953488372093023  0.4885656556631315  \\
            14.08895913298713  0.4920170493313142  \\
            14.224429893881238  0.4954442942629784  \\
            14.359900654775345  0.4988486655063607  \\
            14.495371415669451  0.5022320587133701  \\
            14.630842176563558  0.5055940643601978  \\
            14.766312937457666  0.5089331884126442  \\
            14.901783698351773  0.5122487546707725  \\
            15.03725445924588  0.5155406111335903  \\
            15.172725220139986  0.5188091299990488  \\
            15.308195981034093  0.5220552076640433  \\
            15.443666741928201  0.5252802647244131  \\
            15.579137502822308  0.5284859726412167  \\
            15.714608263716414  0.5316709631640435  \\
            15.85007902461052  0.5348340736822929  \\
            15.98554978550463  0.5379747554274088  \\
            16.121020546398736  0.5410929000261933  \\
            16.256491307292844  0.5441888395008061  \\
            16.39196206818695  0.5472633462687649  \\
            16.527432829081057  0.5503176331429458  \\
            16.662903589975162  0.5533534460039169  \\
            16.79837435086927  0.5563705877501179  \\
            16.93384511176338  0.5593674236089183  \\
            17.069315872657484  0.5623432539469326  \\
            17.204786633551592  0.5652977532822281  \\
            17.3402573944457  0.5682309702843243  \\
            17.475728155339805  0.5711433277741942  \\
            17.611198916233914  0.5740356227242635  \\
            17.74666967712802  0.5769090262584102  \\
            17.882140438022127  0.579765210780886  \\
            18.017611198916235  0.5826041883346202  \\
            18.15308195981034  0.5854241839286648  \\
            18.28855272070445  0.5882244944351469  \\
            18.424023481598557  0.591004736813856  \\
            18.55949424249266  0.5937648481122435  \\
            18.69496500338677  0.5965050854654237  \\
            18.830435764280875  0.5992260260961721  \\
            18.965906525174983  0.6019285673149278  \\
            19.10137728606909  0.6046139265197911  \\
            19.236848046963196  0.6072838073552673  \\
            19.372318807857305  0.6099373513422374  \\
            19.507789568751413  0.6125730359752158  \\
            19.643260329645518  0.6151902347777866  \\
            19.778731090539626  0.6177885948434042  \\
            19.91420185143373  0.620368036835393  \\
            20.04967261232784  0.6229287549869482  \\
            20.185143373221948  0.6254712171011351  \\
            20.320614134116052  0.6279961645508889  \\
            20.45608489501016  0.6305046122790161  \\
            20.591555655904266  0.6329978487981927  \\
            20.727026416798374  0.6354773661610067  \\
            20.862497177692482  0.6379409942512178  \\
            20.997967938586587  0.6403878128381065  \\
            21.133438699480696  0.6428172977803294  \\
            21.268909460374804  0.6452291570050448  \\
            21.40438022126891  0.6476233305079135  \\
            21.539850982163017  0.649999990353099  \\
            21.675321743057122  0.6523595406732665  \\
            21.81079250395123  0.6547026176695844  \\
            21.94626326484534  0.6570300896117226  \\
            22.081734025739443  0.6593430568378539  \\
            22.217204786633552  0.6616431188967122  \\
            22.35267554752766  0.663930144735964  \\
            22.488146308421765  0.6662020961679013  \\
            22.623617069315873  0.6684583394371261  \\
            22.759087830209978  0.6706984351220061  \\
            22.894558591104087  0.6729221381346752  \\
            23.030029351998195  0.6751293977210326  \\
            23.1655001128923  0.677320357460744  \\
            23.300970873786408  0.6794953552672408  \\
            23.436441634680516  0.6816549233877203  \\
            23.57191239557462  0.6837997884031454  \\
            23.70738315646873  0.6859308712282454  \\
            23.842853917362834  0.6880492871115153  \\
            23.978324678256943  0.6901517459164352  \\
            24.11379543915105  0.6922400421921413  \\
            24.249266200045156  0.6943189370387518  \\
            24.384736960939264  0.6963892008730524  \\
            24.520207721833373  0.6984508418488556  \\
            24.655678482727478  0.7005031058570015  \\
            24.791149243621586  0.7025444765253577  \\
            24.92662000451569  0.7045726752188193  \\
            25.0620907654098  0.7065846610393091  \\
            25.197561526303907  0.7085766308257767  \\
            25.333032287198012  0.7105440191541998  \\
            25.46850304809212  0.7124814983375835  \\
            25.603973808986225  0.7143829784259599  \\
            25.739444569880334  0.7162416072063892  \\
            25.874915330774442  0.7180534462199136  \\
            26.010386091668547  0.7198132020409632  \\
            26.145856852562655  0.7215189552621469  \\
            26.281327613456764  0.7231716405935174  \\
            26.41679837435087  0.7247725524914055  \\
            26.552269135244977  0.7263233451584207  \\
            26.68773989613908  0.7278260325434508  \\
            26.82321065703319  0.7292829883416622  \\
            26.9586814179273  0.7306969459944993  \\
            27.094152178821403  0.7320709986896852  \\
            27.22962293971551  0.7334091533542125  \\
            27.36509370060962  0.73471519482616  \\
            27.500564461503725  0.7359864000430374  \\
            27.636035222397833  0.737223265895991  \\
            27.771505983291938  0.7384264606038724  \\
            27.906976744186046  0.7395968237132376  \\
            28.042447505080155  0.7407353660983479  \\
            28.17791826597426  0.741843269961169  \\
            28.313389026868368  0.7429218888313722  \\
            28.448859787762476  0.7439727475663329  \\
            28.58433054865658  0.744997542351132  \\
            28.71980130955069  0.745998140698555  \\
            28.855272070444794  0.746976933971646  \\
            28.990742831338903  0.7479372938243639  \\
            29.12621359223301  0.7488766796043793  \\
            29.261684353127116  0.7497951338761932  \\
            29.397155114021224  0.7506928381035247  \\
            29.532625874915333  0.7515701126493108  \\
            29.668096635809437  0.7524274167757063  \\
            29.803567396703546  0.7532653486440841  \\
            29.93903815759765  0.7540846453150346  \\
            30.07450891849176  0.7548861827483664  \\
            30.209979679385867  0.755670975803106  \\
            30.345450440279972  0.7564401782374975  \\
            30.48092120117408  0.7571952876907643  \\
            30.616391962068185  0.757939655484223  \\
            30.751862722962294  0.7586708355593161  \\
            30.887333483856402  0.7593886407951089  \\
            31.022804244750507  0.7600930010285534  \\
            31.158275005644615  0.7607839630544889  \\
            31.293745766538724  0.7614616906256424  \\
            31.42921652743283  0.7621264644526272  \\
            31.564687288326937  0.7627786822039445  \\
            31.70015804922104  0.7634188585059818  \\
            31.83562881011515  0.7640476249430146  \\
            31.97109957100926  0.7646657300572048  \\
            32.10657033190336  0.7652741112603786  \\
            32.24204109279747  0.7658761629474827  \\
            32.37751185369158  0.7664695803092375  \\
            32.51298261458569  0.7670540704262703  \\
            32.64845337547979  0.7676294404134797  \\
            32.7839241363739  0.7681955974200362  \\
            32.919394897268006  0.7687525486293819  \\
            33.054865658162115  0.7693004012592304  \\
            33.19033641905622  0.7698393625615669  \\
            33.325807179950324  0.7703697398226482  \\
            33.46127794084443  0.7708919403630028  \\
            33.59674870173854  0.7714064715374307  \\
            33.73221946263265  0.7719139407350034  \\
            33.86769022352676  0.7724176571489441  \\
            34.003160984420866  0.7729156106432188  \\
            34.13863174531497  0.7734074110982153  \\
            34.274102506209076  0.7738928035464955  \\
            34.409573267103184  0.7743716204102508  \\
            34.54504402799729  0.7748437815013015  \\
            34.6805147888914  0.7753092940210975  \\
            34.8159855497855  0.7757682525607176  \\
            34.95145631067961  0.7762208391008701  \\
            35.08692707157372  0.7766673230118925  \\
            35.22239783246783  0.7771080610537513  \\
            35.357868593361935  0.7775434973760423  \\
            35.49333935425604  0.7779766708975625  \\
            35.628810115150145  0.7784060387878692  \\
            35.76428087604425  0.7788310780561587  \\
            35.89975163693836  0.7792514992945117  \\
            36.03522239783247  0.7796670915112858  \\
            36.17069315872657  0.7800777221311166  \\
            36.30616391962068  0.7804833369949173  \\
            36.44163468051479  0.7808839603598792  \\
            36.5771054414089  0.7812796948994705  \\
            36.712576202303005  0.7816707217034375  \\
            36.84804696319711  0.7820573002778043  \\
            36.983517724091215  0.7824397685448724  \\
            37.11898848498532  0.7828209144510078  \\
            37.25445924587943  0.7831996184692003  \\
            37.38993000677354  0.7835752456730745  \\
            37.52540076766765  0.7839474847313261  \\
            37.66087152856175  0.7843160967547506  \\
            37.79634228945586  0.7846809152962421  \\
            37.931813050349966  0.7850418463507951  \\
            38.067283811244074  0.7853988683555032  \\
            38.20275457213818  0.7857520321895592  \\
            38.338225333032284  0.7861014611742559  \\
            38.47369609392639  0.7864473510729856  \\
            38.6091668548205  0.7867899700912391  \\
            38.74463761571461  0.787131868903005  \\
            38.88010837660872  0.7874723102879778  \\
            39.015579137502826  0.7878105616926716  \\
            39.15104989839693  0.7881462955026625  \\
            39.286520659291035  0.7884792529358027  \\
            39.421991420185144  0.788809244042221  \\
            39.55746218107925  0.7891361477043228  \\
            39.69293294197336  0.7894599116367903  \\
            39.82840370286746  0.7897805523865818  \\
            39.96387446376157  0.7900981553329327  \\
            40.09934522465568  0.7904128746873544  \\
            40.23481598554979  0.7907249334936353  \\
            40.370286746443895  0.7910366560024246  \\
            40.505757507338  0.7913476496663374  \\
            40.641228268232105  0.7916570961976774  \\
            40.77669902912621  0.7919646543027609  \\
            40.91216979002032  0.7922700497096072  \\
            41.04764055091443  0.79257307516794  \\
            41.18311131180853  0.7928735904491863  \\
            41.31858207270264  0.7931715223464765  \\
            41.45405283359675  0.7934668646746451  \\
            41.589523594490856  0.79375967827023  \\
            41.724994355384965  0.7940500909914725  \\
            41.86046511627907  0.7943382977183179  \\
            41.995935877173174  0.794626405847662  \\
            42.13140663806728  0.7949143323944631  \\
            42.26687739896139  0.795201184896154  \\
            42.4023481598555  0.7954866098128358  \\
            42.53781892074961  0.7957703201168742  \\
            42.67328968164371  0.7960520952928982  \\
            42.80876044253782  0.7963317813378014  \\
            42.944231203431926  0.7966092907607409  \\
            43.079701964326034  0.7968846025831382  \\
            43.21517272522014  0.7971577623386786  \\
            43.350643486114244  0.7974288820733114  \\
            43.48611424700835  0.7976981403452501  \\
            43.62158500790246  0.7979674368312667  \\
            43.75705576879657  0.7982369646655175  \\
            43.89252652969068  0.798505769470428  \\
            44.027997290584786  0.798773486654886  \\
            44.16346805147889  0.7990398184918545  \\
            44.298938812372995  0.7993045341183715  \\
            44.434409573267104  0.7995674695355505  \\
            44.56988033416121  0.7998285276085799  \\
            44.70535109505532  0.8000876780667238  \\
            44.84082185594942  0.8003449575033206  \\
            44.97629261684353  0.8006004693757848  \\
            45.11176337773764  0.8008543840056056  \\
            45.24723413863175  0.8011084026729858  \\
            45.382704899525855  0.8013629620252534  \\
            45.518175660419956  0.8016170591089559  \\
            45.653646421314065  0.8018703197201678  \\
            45.78911718220817  0.8021224373446304  \\
            45.92458794310228  0.8023731731577524  \\
            46.06005870399639  0.802622356024609  \\
            46.19552946489049  0.8028698824999424  \\
            46.3310002257846  0.803115716828162  \\
            46.46647098667871  0.8033598909433439  \\
            46.601941747572816  0.8036025044692314  \\
            46.737412508466925  0.8038437247192347  \\
            46.87288326936103  0.8040850643453371  \\
            47.008354030255134  0.8043271712961922  \\
            47.14382479114924  0.8045690085043157  \\
            47.27929555204335  0.8048101940485518  \\
            47.41476631293746  0.8050504146604526  \\
            47.55023707383157  0.8052894257242775  \\
            47.68570783472567  0.8055270512769932  \\
            47.82117859561978  0.8057631840082741  \\
            47.956649356513886  0.8059977852605018  \\
            48.092120117407994  0.8062308850287653  \\
            48.2275908783021  0.8064625819608613  \\
            48.363061639196204  0.8066930433572937  \\
            48.49853240009031  0.8069236036775561  \\
            48.63400316098442  0.8071550900950912  \\
            48.76947392187853  0.8073864467218365  \\
            48.90494468277264  0.8076172863417835  \\
            49.040415443666745  0.8078472912101115  \\
            49.17588620456085  0.8080762130531856  \\
            49.311356965454955  0.8083038730685583  \\
            49.44682772634906  0.8085301619249693  \\
            49.58229848724317  0.8087550397623444  \\
            49.71776924813728  0.8089785361917966  \\
            49.85324000903138  0.8092007502956258  \\
            49.98871076992549  0.8094218506273188  \\
            50.1241815308196  0.8096427989942057  \\
            50.25965229171371  0.8098644186142266  \\
            50.395123052607815  0.8100857353636265  \\
            50.530593813501916  0.8103063279372257  \\
            50.666064574396025  0.8105259158524624  \\
            50.80153533529013  0.8107443594493924  \\
            50.93700609618424  0.8109616598906892  \\
            51.07247685707835  0.8111779591616443  \\
            51.20794761797245  0.8113908510937078  \\
            51.34341837886656  0.8116154362571971  \\
            51.47888913976067  0.8118387592918768  \\
            51.614359900654776  0.8120242162662217  \\
            51.749830661548884  0.8121400212265971  \\
            51.88530142244299  0.8121680706047054  \\
            52.020772183337094  0.8121263926615353  \\
            52.1562429442312  0.8120248147234249  \\
            52.29171370512531  0.8118708617444493  \\
            52.42718446601942  0.8116700502030149  \\
            52.56265522691353  0.8114311207533642  \\
            52.69812598780763  0.8111666744547205  \\
            52.83359674870174  0.8108865099435643  \\
            52.969067509595845  0.8105978287227249  \\
            53.104538270489954  0.8103049689796464  \\
            53.24000903138406  0.8100141698315763  \\
            53.37547979227816  0.8097344385983155  \\
            53.51095055317227  0.809471196284549  \\
            53.64642131406638  0.8092271458727581  \\
            53.78189207496049  0.8090019915307444  \\
            53.9173628358546  0.8087966456776761  \\
            54.052833596748705  0.8086151059034428  \\
            54.18830435764281  0.8084581950197679  \\
            54.323775118536915  0.8083244724821322  \\
            54.45924587943102  0.8082099596473591  \\
            54.59471664032513  0.808111963925396  \\
            54.73018740121924  0.8080316667596488  \\
            54.86565816211334  0.8079677713184473  \\
            55.00112892300745  0.8079172299848992  \\
            55.13659968390156  0.8078749537752731  \\
            55.272070444795666  0.8078373523843388  \\
            55.407541205689775  0.8078054084120083  \\
            55.543011966583876  0.8077781139712413  \\
            55.678482727477984  0.8077529904605827  \\
            55.81395348837209  0.8077257695400627  \\
            55.9494242492662  0.8076936718085881  \\
            56.08489501016031  0.8076588558579917  \\
            56.22036577105441  0.8076216525793644  \\
            56.35583653194852  0.8075809551378728  \\
            56.49130729284263  0.8075338746563007  \\
            56.626778053736736  0.8074787435441972  \\
            56.762248814630844  0.8074188943179231  \\
            56.89771957552495  0.8073557981306196  \\
            57.033190336419054  0.8072894020296847  \\
            57.16866109731316  0.8072177724120949  \\
            57.30413185820727  0.8071398128853005  \\
            57.43960261910138  0.8070593587994243  \\
            57.57507337999549  0.8069782998962237  \\
            57.71054414088959  0.8068965000822192  \\
            57.8460149017837  0.8068116634240466  \\
            57.981485662677805  0.8067254886904375  \\
            58.116956423571914  0.8066407510035378  \\
            58.25242718446602  0.8065573496373107  \\
            58.38789794536012  0.8064733819003689  \\
            58.52336870625423  0.8063915213815752  \\
            58.65883946714834  0.806311794477147  \\
            58.79431022804245  0.8062334544650297  \\
            58.92978098893656  0.8061576198513715  \\
            59.065251749830665  0.8060840441107864  \\
            59.200722510724766  0.8060126962775359  \\
            59.336193271618875  0.8059439718532331  \\
            59.47166403251298  0.8058770582648059  \\
            59.60713479340709  0.8058127325097991  \\
            59.7426055543012  0.8057499805628501  \\
            59.8780763151953  0.8056893679387409  \\
            60.01354707608941  0.8056302441369709  \\
            60.14901783698352  0.8055725771664454  \\
            60.284488597877626  0.8055163842280991  \\
            60.419959358771735  0.8054609673767105  \\
            60.555430119665836  0.8054069349066407  \\
            60.690900880559944  0.8053531796556183  \\
            60.82637164145405  0.8053006093282556  \\
            60.96184240234816  0.805248038534272  \\
            61.09731316324227  0.8051964217955336  \\
            61.23278392413637  0.8051446467213439  \\
            61.36825468503048  0.8050936716372058  \\
            61.50372544592459  0.8050424218638406  \\
            61.639196206818696  0.8049919374890835  \\
            61.774666967712804  0.8049410874261508  \\
            61.91013772860691  0.8048910855760197  \\
            62.045608489501014  0.8048406346923286  \\
            62.18107925039512  0.8047911453366422  \\
            62.31655001128923  0.8047412659735159  \\
            62.45202077218334  0.8046923014008954  \\
            62.58749153307745  0.8046433159901258  \\
            62.72296229397155  0.8045949013828206  \\
            62.85843305486566  0.8045471367092353  \\
            62.993903815759765  0.8044994134640412  \\
            63.12937457665387  0.8044529868447597  \\
            63.26484533754798  0.8044063378310908  \\
            63.40031609844208  0.8043609830434908  \\
            63.53578685933619  0.8043160373230906  \\
            63.6712576202303  0.8042715961977074  \\
            63.80672838112441  0.8042285412999991  \\
            63.94219914201852  0.8041853641908554  \\
            64.07766990291262  0.8041436305817139  \\
            64.21314066380673  0.8041024634247638  \\
            64.34861142470083  0.8040617281691532  \\
            64.48408218559494  0.8040225449742529  \\
            64.61955294648905  0.8039832875346098  \\
            64.75502370738316  0.8039452613424264  \\
            64.89049446827727  0.803908135490421  \\
            65.02596522917138  0.8038711477363132  \\
            65.16143599006547  0.8038357088670605  \\
            65.29690675095958  0.8038003812102825  \\
            65.43237751185369  0.8037658915707373  \\
            65.5678482727478  0.8037325708418342  \\
            65.7033190336419  0.8036991735761512  \\
            65.83878979453601  0.8036671612828844  \\
            65.97426055543012  0.8036355326581754  \\
            66.10973131632423  0.8036043434735266  \\
            66.24520207721834  0.8035744919478098  \\
            66.38067283811245  0.8035444986204021  \\
            66.51614359900655  0.8035156292006317  \\
            66.65161435990065  0.80348753479416  \\
            66.78708512079476  0.8034594629567383  \\
            66.92255588168887  0.8034327806210197  \\
            67.05802664258297  0.8034063202531881  \\
            67.19349740347708  0.8033802912940313  \\
            67.32896816437119  0.8033556344559399  \\
            67.4644389252653  0.803330874360349  \\
            67.5999096861594  0.8033069092290728  \\
            67.73538044705352  0.8032841846561707  \\
            67.87085120794762  0.8032612489141441  \\
            68.00632196884173  0.8032392979168808  \\
            68.14179272973583  0.8032185142267987  \\
            68.27726349062993  0.8031974972826202  \\
            68.41273425152404  0.8031774881102052  \\
            68.54820501241815  0.8031587007144441  \\
            68.68367577331226  0.8031396869178603  \\
            68.81914653420637  0.8031215390121816  \\
            68.95461729510048  0.8031047557717489  \\
            69.09008805599458  0.8030878844787541  \\
            69.2255588168887  0.8030715347902545  \\
            69.3610295777828  0.8030566471853727  \\
            69.4965003386769  0.8030420981364944  \\
            69.631971099571  0.8030275889719666  \\
            69.76744186046511  0.8030143907783301  \\
            69.90291262135922  0.8030022421447591  \\
            70.03838338225333  0.8029897977221545  \\
            70.17385414314744  0.8029781348615618  \\
            70.30932490404155  0.8029679188280805  \\
            70.44479566493565  0.8029580419388813  \\
            70.58026642582976  0.8029481125366503  \\
            70.71573718672387  0.8029393269481453  \\
            70.85120794761798  0.8029318439495436  \\
            70.98667870851207  0.8029243187140398  \\
            71.12214946940618  0.8029169758262712  \\
            71.25762023030029  0.8029109147829546  \\
            71.3930909911944  0.8029060429440649  \\
            71.5285617520885  0.8029010116200012  \\
            71.66403251298262  0.8028962289535756  \\
            71.79950327387672  0.8028927168473017  \\
            71.93497403477083  0.8028904134671773  \\
            72.07044479566494  0.8028880327926066  \\
            72.20591555655905  0.8028857591899257  \\
            72.34138631745314  0.8028846244796108  \\
            72.47685707834725  0.8028848034860593  \\
            72.61232783924136  0.8028852875386029  \\
            72.74779860013547  0.8028855138818357  \\
            72.88326936102958  0.802886616172109  \\
            73.01874012192368  0.8028890806789144  \\
            73.1542108828178  0.8028924186405368  \\
            73.2896816437119  0.802895421344385  \\
            73.42515240460601  0.80289876100049  \\
            73.56062316550012  0.8029032671215898  \\
            73.69609392639423  0.8029090388698242  \\
            73.83156468728832  0.8029152684517146  \\
            73.96703544818243  0.8029210964971762  \\
            74.10250620907654  0.8029275738843772  \\
            74.23797696997065  0.802935292216607  \\
            74.37344773086475  0.8029441709713023  \\
            74.50891849175886  0.8029533429195645  \\
            74.64438925265297  0.8029621482306232  \\
            74.77986001354708  0.8029716542578657  \\
            74.91533077444119  0.8029823716841729  \\
            75.0508015353353  0.8029942368716039  \\
            75.18627229622939  0.8030065087224078  \\
            75.3217430571235  0.8030183559459064  \\
            75.4572138180176  0.8030307598558555  \\
            75.59268457891172  0.8030442697214696  \\
            75.72815533980582  0.8030589707224162  \\
            75.86362610069993  0.8030743695240522  \\
            75.99909686159404  0.8030894493881894  \\
            76.13456762248815  0.8031047084309769  \\
            76.27003838338226  0.8031208353190485  \\
            76.40550914427637  0.8031381407482148  \\
            76.54097990517047  0.8031564461921571  \\
            76.67645066606457  0.8031750839024293  \\
            76.81192142695868  0.8031932902412285  \\
            76.94739218785278  0.8032119952119593  \\
            77.0828629487469  0.8032316752221967  \\
            77.218333709641  0.8032524877177217  \\
            77.35380447053511  0.8032741811618817  \\
            77.48927523142922  0.8032960950355903  \\
            77.62474599232333  0.8033175925897889  \\
            77.76021675321743  0.8033396353077057  \\
            77.89568751411154  0.80336262113036  \\
            78.03115827500565  0.803386689663075  \\
            78.16662903589975  0.8034116432762313  \\
            78.30209979679385  0.8034369471052667  \\
            78.43757055768796  0.8034618420034694  \\
            78.57304131858207  0.803487083916384  \\
            78.70851207947618  0.803513144730535  \\
            78.84398284037029  0.8035402271029997  \\
            78.9794536012644  0.8035682602169171  \\
            79.1149243621585  0.8035968997814877  \\
            79.25039512305261  0.8036255280319748  \\
            79.38586588394672  0.8036538524368806  \\
            79.52133664484082  0.8036828309510667  \\
            79.65680740573492  0.8037126959975212  \\
            79.79227816662903  0.8037435316818689  \\
            79.92774892752314  0.8037752048720134  \\
            80.06321968841725  0.803807365198136  \\
            80.19869044931136  0.8038394450526962  \\
            80.33416121020547  0.8038712892155302  \\
            80.46963197109957  0.8039038110069456  \\
            80.60510273199368  0.8039371803032338  \\
            80.74057349288779  0.8039714601286865  \\
            80.8760442537819  0.8040065453947098  \\
            81.011515014676  0.8040421628998254  \\
            81.1469857755701  0.8040778713296696  \\
            81.28245653646421  0.8041132218642997  \\
            81.41792729735832  0.8041490599651969  \\
            81.55339805825243  0.8041856529914648  \\
            81.68886881914653  0.804223092342999  \\
            81.82433958004064  0.8042613436882537  \\
            81.95981034093475  0.8043002469642405  \\
            82.09528110182886  0.8043395163765297  \\
            82.23075186272297  0.8043787403992491  \\
            82.36622262361706  0.8044177176904486  \\
            82.50169338451117  0.8044573119520024  \\
            82.63716414540528  0.8044976509263755  \\
            82.77263490629939  0.8045387760129583  \\
            82.9081056671935  0.8045806388430284  \\
            83.0435764280876  0.8046231012797496  \\
            83.17904718898171  0.8046659354181722  \\
            83.31451794987582  0.8047088235852337  \\
            83.44998871076993  0.8047514310650001  \\
            83.58545947166404  0.804794485113538  \\
            83.72093023255815  0.8048382280275079  \\
            83.85640099345224  0.8048826942777398  \\
            83.99187175434635  0.8049278583943759  \\
            84.12734251524046  0.8049736349668722  \\
            84.26281327613457  0.8050198786439983  \\
            84.39828403702867  0.8050663841338365  \\
            84.53375479792278  0.8051128862037832  \\
            84.66922555881689  0.805159192040294  \\
            84.804696319711  0.8052060250337199  \\
            84.94016708060511  0.8052535192163104  \\
            85.07563784149922  0.805301674199821  \\
            85.21110860239331  0.8053504535806374  \\
            85.34657936328742  0.8053997849397752  \\
            85.48205012418153  0.8054495598428798  \\
            85.61752088507563  0.8054996338402274  \\
            85.75299164596974  0.8055498264667235  \\
            85.88846240686385  0.805599921241904  \\
            86.02393316775796  0.8056501263137825  \\
            86.15940392865207  0.8057009667427223  \\
            86.29487468954618  0.8057524180172364  \\
            86.43034545044029  0.8058044493163631  \\
            86.5658162113344  0.8058570120011848  \\
            86.70128697222849  0.8059100396148297  \\
            86.8367577331226  0.80596344788247  \\
            86.9722284940167  0.8060171347113233  \\
            87.10769925491081  0.806070980190652  \\
            87.24317001580492  0.8061248465917629  \\
            87.37864077669903  0.8061786963820996  \\
            87.51411153759314  0.8062330610697402  \\
            87.64958229848725  0.8062879866217891  \\
            87.78505305938135  0.8063434351762611  \\
            87.92052382027546  0.8063993636154501  \\
            88.05599458116957  0.806455723565929  \\
            88.19146534206367  0.8065124613985495  \\
            88.32693610295777  0.8065695182284424  \\
            88.46240686385188  0.8066268299150173  \\
            88.59787762474599  0.8066843270619628  \\
            88.7333483856401  0.8067419350172466  \\
            88.86881914653421  0.8067995754456965  \\
            89.00428990742832  0.8068575225146973  \\
            89.13976066832242  0.8069159675127449  \\
            89.27523142921653  0.806974869925384  \\
            89.41070219011064  0.8070341908592303  \\
            89.54617295100473  0.8070938930419707  \\
            89.68164371189884  0.8071539408223624  \\
            89.81711447279295  0.8072143001702335  \\
            89.95258523368706  0.8072749386764835  \\
            90.08805599458117  0.8073358255530821  \\
            90.22352675547528  0.8073969316330701  \\
            90.35899751636939  0.8074582293705593  \\
            90.4944682772635  0.8075196928407321  \\
            90.6299390381576  0.8075813081038901  \\
            90.76540979905171  0.8076432411095356  \\
            90.90088055994582  0.807705531391811  \\
            91.03635132083991  0.8077681566008832  \\
            91.17182208173402  0.8078310968022121  \\
            91.30729284262813  0.8078943344765513  \\
            91.44276360352224  0.8079578545199473  \\
            91.57823436441635  0.8080216442437405  \\
            91.71370512531045  0.8080856933745639  \\
            91.84917588620456  0.8081499940543447  \\
            91.98464664709867  0.8082145408403029  \\
            92.12011740799278  0.8082793307049517  \\
            92.25558816888689  0.8083443630360981  \\
            92.39105892978098  0.8084096396368421  \\
            92.52652969067509  0.8084751647255772  \\
            92.6620004515692  0.8085409449359903  \\
            92.79747121246331  0.808607117878624  \\
            92.93294197335742  0.8086733447685533  \\
            93.06841273425152  0.8087396443036825  \\
            93.20388349514563  0.8088060554361943  \\
            93.33935425603974  0.8088726136129246  \\
            93.47482501693385  0.8089393507753602  \\
            93.61029577782796  0.8090062953596412  \\
            93.74576653872207  0.8090734722965597  \\
            93.88123729961616  0.8091409030115592  \\
            94.01670806051027  0.8092086054247366  \\
            94.15217882140438  0.8092765939508402  \\
            94.28764958229849  0.8093448794992708  \\
            94.4231203431926  0.8094134694740814  \\
            94.5585911040867  0.8094823677739771  \\
            94.69406186498081  0.8095515747923153  \\
            94.82953262587492  0.8096210874171055  \\
            94.96500338676903  0.8096908990310097  \\
            95.10047414766314  0.8097609995113416  \\
            95.23594490855723  0.8098313752300677  \\
            95.37141566945134  0.8099020090538063  \\
            95.50688643034545  0.809972880343828  \\
            95.64235719123955  0.8100440509122069  \\
            95.77782795213366  0.8101153724571832  \\
            95.91329871302777  0.810186254906524  \\
            96.04876947392188  0.8102568266055165  \\
            96.18424023481599  0.8103272056118068  \\
            96.3197109957101  0.8103974996954012  \\
            96.4551817566042  0.810467806338665  \\
            96.59065251749831  0.8105382127363234  \\
            96.72612327839241  0.8106087957954607  \\
            96.86159403928652  0.8106796221355215  \\
            96.99706480018062  0.8107507480883088  \\
            97.13253556107473  0.8108222196979863  \\
            97.26800632196884  0.8108940727210765  \\
            97.40347708286295  0.8109663326264615  \\
            97.53894784375706  0.8110390145953831  \\
            97.67441860465117  0.8111121235214428  \\
            97.80988936554527  0.8111856540106012  \\
            97.94536012643938  0.8112595903811787  \\
            98.08083088733349  0.8113339066638551  \\
            98.21630164822759  0.81140856660167  \\
            98.3517724091217  0.8114835236500223  \\
            98.4872431700158  0.8115587209766704  \\
            98.62271393090991  0.8116343433272614  \\
            98.75818469180402  0.8117095753941065  \\
            98.89365545269813  0.8117839681032027  \\
            99.02912621359224  0.811857723758817  \\
            99.16459697448634  0.8119310283426704  \\
            99.30006773538045  0.8120040515139401  \\
            99.43553849627456  0.8120769466092584  \\
            99.57100925716865  0.8121498506427133  \\
            99.70648001806276  0.8122228843058477  \\
            99.84195077895687  0.8122961519676603  \\
            99.97742153985098  0.8123697416746047  \\
            100.11289230074509  0.8124437251505906  \\
            100.2483630616392  0.8125181577969824  \\
            100.3838338225333  0.8125930786926002  \\
            100.51930458342741  0.8126685105937196  \\
            100.65477534432152  0.812744459934071  \\
            100.79024610521563  0.8128209168248407  \\
            100.92571686610974  0.8128978550546705  \\
            101.06118762700383  0.812975232089657  \\
            101.19665838789794  0.8130529890733527  \\
            101.33212914879205  0.8131310508267652  \\
            101.46759990968616  0.8132093258483576  \\
            101.60307067058027  0.8132880831092173  \\
            101.73854143147437  0.8133658065721494  \\
            101.87401219236848  0.8134424003133099  \\
            102.00948295326259  0.8135181272306533  \\
            102.1449537141567  0.813593228503186  \\
            102.28042447505081  0.8136679235909664  \\
            102.4158952359449  0.8137424102351045  \\
            102.55136599683901  0.8138168644577622  \\
            102.68683675773312  0.813891440562153  \\
            102.82230751862723  0.8139662711325425  \\
            102.95777827952134  0.8140414670342476  \\
            103.09324904041544  0.8141171174136375  \\
            103.22871980130955  0.8141932896981326  \\
            103.36419056220366  0.814270029596206  \\
            103.49966132309777  0.8143473610973816  \\
            103.63513208399188  0.8144252864722356  \\
            103.77060284488599  0.8145037862723961  \\
            103.90607360578008  0.8145828193305423  \\
            104.04154436667419  0.8146623227604062  \\
            104.1770151275683  0.8147422119567708  \\
            104.3124858884624  0.8148223805954711  \\
            104.44795664935651  0.814902700633394  \\
            104.58342741025062  0.8149834236165153  \\
            104.71889817114473  0.8150624860080589  \\
            104.85436893203884  0.8151402075194724  \\
            104.98983969293295  0.8152169010664314  \\
            105.12531045382705  0.8152928529925321  \\
            105.26078121472115  0.8153683230692911  \\
            105.39625197561526  0.8154435444961461  \\
            105.53172273650937  0.815518723900455  \\
            105.66719349740347  0.8155940413374967  \\
            105.80266425829758  0.8156696502904706  \\
            105.93813501919169  0.8157456776704967  \\
            106.0736057800858  0.8158222238166158  \\
            106.20907654097991  0.8158993624957895  \\
            106.34454730187402  0.8159771409028996  \\
            106.48001806276812  0.816055579660749  \\
            106.61548882366223  0.8161346728200612  \\
            106.75095958455633  0.81621438785948  \\
            106.88643034545044  0.8162946656855703  \\
            107.02190110634454  0.8163754206328173  \\
            107.15737186723865  0.8164565404636274  \\
            107.29284262813276  0.8165378863683269  \\
            107.42831338902687  0.8166196059231365  \\
            107.56378414992098  0.8167008686798197  \\
            107.69925491081509  0.8167802646904965  \\
            107.8347256717092  0.8168581782468176  \\
            107.9701964326033  0.8169349627152949  \\
            108.10566719349741  0.8170109405373002  \\
            108.2411379543915  0.8170864032290667  \\
            108.37660871528561  0.8171616113816876  \\
            108.51207947617972  0.8172367946611174  \\
            108.64755023707383  0.8173121518081713  \\
            108.78302099796794  0.8173878506385245  \\
            108.91849175886205  0.8174640280427136  \\
            109.05396251975615  0.8175407899861357  \\
            109.18943328065026  0.8176182115090482  \\
            109.32490404154437  0.81769633672657  \\
            109.46037480243848  0.8177751788286799  \\
            109.59584556333257  0.8178547200802179  \\
            109.73131632422668  0.8179349118208844  \\
            109.86678708512079  0.8180156744652406  \\
            110.0022578460149  0.8180968975027085  \\
            110.13772860690901  0.8181784394975706  \\
            110.27319936780312  0.8182601280889703  \\
            110.40867012869722  0.8183422640652663  \\
            110.54414088959133  0.8184230651424402  \\
            110.67961165048544  0.818501925400347  \\
            110.81508241137955  0.8185792555302822  \\
            110.95055317227366  0.818655431799041  \\
            111.08602393316775  0.8187307960489182  \\
            111.22149469406186  0.8188056556977079  \\
            111.35696545495597  0.8188802837387049  \\
            111.49243621585008  0.8189549187407025  \\
            111.62790697674419  0.8190297648479943  \\
            111.7633777376383  0.8191049917803731  \\
            111.8988484985324  0.8191807348331319  \\
            112.03431925942651  0.8192570948770629  \\
            112.16979002032062  0.8193341383584581  \\
            112.30526078121473  0.8194118972991093  \\
            112.44073154210882  0.8194903692963076  \\
            112.57620230300293  0.8195695175228442  \\
            112.71167306389704  0.8196492707270095  \\
            112.84714382479115  0.8197295232325938  \\
            112.98261458568525  0.819810134938887  \\
            113.11808534657936  0.8198909313206787  \\
            113.25355610747347  0.819971703428258  \\
            113.38902686836758  0.8200522022301981  \\
            113.52449762926169  0.8201311017821545  \\
            113.6599683901558  0.8202086285342332  \\
            113.7954391510499  0.8202851391113998  \\
            113.930909911944  0.8203609474559874  \\
            114.06638067283811  0.8204363248276949  \\
            114.20185143373222  0.820511499803588  \\
            114.33732219462632  0.8205866582780982  \\
            114.47279295552043  0.820661943463024  \\
            114.60826371641454  0.82073745588753  \\
            114.74373447730865  0.8208132533981473  \\
            114.87920523820276  0.820889351158773  \\
            115.01467599909687  0.8209657216506713  \\
            115.15014675999097  0.8210422946724723  \\
            115.28561752088507  0.8211189573401725  \\
            115.42108828177918  0.821195554087135  \\
            115.55655904267329  0.8212718866640891  \\
            115.6920298035674  0.8213477141391308  \\
            115.8275005644615  0.8214227528977219  \\
            115.96297132535561  0.8214966766426913  \\
            116.09844208624972  0.8215691163942339  \\
            116.23391284714383  0.8216397092094356  \\
            116.36938360803794  0.821709734768569  \\
            116.50485436893204  0.8217791386186999  \\
            116.64032512982615  0.8218479542597928  \\
            116.77579589072025  0.821916213123545  \\
            116.91126665161435  0.8219839445733844  \\
            117.04673741250846  0.8220511759044705  \\
            117.18220817340257  0.8221179323436951  \\
            117.31767893429668  0.8221842370496804  \\
            117.45314969519079  0.8222501111127811  \\
            117.5886204560849  0.8223155735550829  \\
            117.724091216979  0.822380641330403  \\
            117.85956197787311  0.8224453293242906  \\
            117.99503273876722  0.8225096503540258  \\
            118.13050349966133  0.8225736151686209  \\
            118.26597426055542  0.8226372324488193  \\
            118.40144502144953  0.8227005088070958  \\
            118.53691578234364  0.8227634487876572  \\
            118.67238654323775  0.8228260548664413  \\
            118.80785730413186  0.8228883274511181  \\
            118.94332806502597  0.8229502648810885  \\
            119.07879882592007  0.8230118634274852  \\
            119.21426958681418  0.8230730582636016  \\
            119.34974034770829  0.8231336480161835  \\
            119.4852111086024  0.8231937121485643  \\
            119.6206818694965  0.8232532815297959  \\
            119.7561526303906  0.8233123851173764  \\
            119.89162339128471  0.8233710499572492  \\
            120.02709415217882  0.8234293011838048  \\
            120.16256491307293  0.8234871620198789  \\
            120.29803567396704  0.8235446537767545  \\
            120.43350643486114  0.8236017958541597  \\
            120.56897719575525  0.8236586057402691  \\
            120.70444795664936  0.8237150990117037  \\
            120.83991871754347  0.82377128933353  \\
            120.97538947843758  0.8238271884592616  \\
            121.11086023933167  0.8238828062308571  \\
            121.24633100022578  0.8239381505787221  \\
            121.38180176111989  0.8239932275217079  \\
            121.517272522014  0.824048041167112  \\
            121.6527432829081  0.8241025937106783  \\
            121.78821404380221  0.8241568854365965  \\
            121.92368480469632  0.8242109147175026  \\
            122.05915556559043  0.8242646780144787  \\
            122.19462632648454  0.8243180446601285  \\
            122.33009708737865  0.8243708885286561  \\
            122.46556784827274  0.824423280235506  \\
            122.60103860916685  0.8244752485090119  \\
            122.73650937006096  0.8245268203152919  \\
            122.87198013095507  0.8245780208582478  \\
            123.00745089184917  0.8246288735795652  \\
            123.14292165274328  0.8246794001587141  \\
            123.27839241363739  0.8247296205129483  \\
            123.4138631745315  0.8247795527973053  \\
            123.54933393542561  0.8248292134046071  \\
            123.68480469631972  0.8248786169654589  \\
            123.82027545721382  0.824927776348251  \\
            123.95574621810792  0.8249767026591562  \\
            124.09121697900203  0.8250254052421326  \\
            124.22668773989614  0.8250738916789215  \\
            124.36215850079024  0.8251221677890485  \\
            124.49762926168435  0.8251702376298228  \\
            124.63310002257846  0.8252181034963381  \\
            124.76857078347257  0.8252657659214715  \\
            124.90404154436668  0.8253132236758846  \\
            125.03951230526079  0.8253604737680224  \\
            125.1749830661549  0.8254073047943075  \\
            125.31045382704899  0.8254536982565435  \\
            125.4459245879431  0.8254997001556723  \\
            125.5813953488372  0.8255453370843225  \\
            125.71686610973131  0.8255906340342009  \\
            125.85233687062542  0.8256356143960915  \\
            125.98780763151953  0.8256802999598565  \\
            126.12327839241364  0.8257247109144364  \\
            126.25874915330775  0.8257688658478488  \\
            126.39421991420186  0.8258127817471895  \\
            126.52969067509596  0.8258564739986323  \\
            126.66516143599007  0.8258999563874282  \\
            126.80063219688417  0.8259432410979071  \\
            126.93610295777827  0.8259863387134756  \\
            127.07157371867238  0.8260292582166191  \\
            127.20704447956649  0.8260720069889004  \\
            127.3425152404606  0.8261145908109601  \\
            127.47798600135471  0.8261570138625167  \\
            127.61345676224882  0.8261992787223668  \\
            127.74892752314292  0.8262413863683845  \\
            127.88439828403703  0.8262833361775219  \\
            128.01986904493114  0.8263251056237997  \\
            128.15533980582524  0.8263664496986793  \\
            128.29081056671936  0.8264074270332882  \\
            128.42628132761345  0.8264480635376065  \\
            128.56175208850757  0.8264883836886276  \\
            128.69722284940167  0.8265284105303591  \\
            128.8326936102958  0.8265681656738207  \\
            128.96816437118989  0.8266076692970467  \\
            129.10363513208398  0.8266469401450837  \\
            129.2391058929781  0.8266859955299927  \\
            129.3745766538722  0.8267248513308474  \\
            129.51004741476632  0.8267635219937349  \\
            129.6455181756604  0.826802020531756  \\
            129.78098893655454  0.8268403585250248  \\
            129.91645969744863  0.8268785461206686  \\
            130.05193045834275  0.8269165920328281  \\
            130.18740121923685  0.8269545035426575  \\
            130.32287198013094  0.8269922864983243  \\
            130.45834274102506  0.8270299453150095  \\
            130.59381350191916  0.8270674829749074  \\
            130.72928426281328  0.8271049010272254  \\
            130.86475502370737  0.8271421995881849  \\
            131.0002257846015  0.8271793039511965  \\
            131.1356965454956  0.8272160216179696  \\
            131.2711673063897  0.8272524176240006  \\
            131.4066380672838  0.8272885156473981  \\
            131.54210882817793  0.827324338102534  \\
            131.67757958907202  0.8273599061400425  \\
            131.81305034996612  0.827395239646821  \\
            131.94852111086024  0.8274303572460296  \\
            132.08399187175434  0.8274652762970918  \\
            132.21946263264846  0.827500012895693  \\
            132.35493339354255  0.8275345818737823  \\
            132.49040415443667  0.8275689967995714  \\
            132.62587491533077  0.827603269977535  \\
            132.7613456762249  0.8276374124484102  \\
            132.89681643711899  0.8276714339891975  \\
            133.0322871980131  0.8277053431131601  \\
            133.1677579589072  0.8277391470698241  \\
            133.3032287198013  0.8277728518449784  \\
            133.43869948069542  0.8278064621606749  \\
            133.5741702415895  0.827839981475228  \\
            133.70964100248364  0.8278734119832155  \\
            133.84511176337773  0.8279067546154778  \\
            133.98058252427185  0.827939860126063  \\
            134.11605328516595  0.8279726358836299  \\
            134.25152404606007  0.8280051419923549  \\
            134.38699480695416  0.8280373984499674  \\
            134.5224655678483  0.8280694243035968  \\
            134.65793632874238  0.8281012376497718  \\
            134.79340708963647  0.8281328556344211  \\
            134.9288778505306  0.8281642944528727  \\
            135.0643486114247  0.8281955693498546  \\
            135.1998193723188  0.8282266946194942  \\
            135.3352901332129  0.8282576836053185  \\
            135.47076089410703  0.8282885487002547  \\
            135.60623165500112  0.828319301346629  \\
            135.74170241589525  0.8283499520361675  \\
            135.87717317678934  0.8283805103099959  \\
            136.01264393768346  0.8284109847586398  \\
            136.14811469857756  0.8284413830220242  \\
            136.28358545947165  0.8284717117894739  \\
            136.41905622036577  0.828501976799713  \\
            136.55452698125987  0.8285320893990625  \\
            136.689997742154  0.8285619116261501  \\
            136.82546850304809  0.8285915035175497  \\
            136.9609392639422  0.8286208810922879  \\
            137.0964100248363  0.8286500599152845  \\
            137.23188078573043  0.828679055097352  \\
            137.36735154662452  0.828707881295197  \\
            137.5028223075186  0.8287365527114186  \\
            137.63829306841274  0.8287650830945095  \\
            137.77376382930683  0.8287934857388557  \\
            137.90923459020095  0.8288217734847363  \\
            138.04470535109505  0.8288499587183235  \\
            138.18017611198917  0.8288780533716831  \\
            138.31564687288326  0.8289060689227737  \\
            138.4511176337774  0.8289340163954476  \\
            138.58658839467148  0.8289619063594501  \\
            138.7220591555656  0.8289897489304197  \\
            138.8575299164597  0.829017434900971  \\
            138.9930006773538  0.8290448881666178  \\
            139.1284714382479  0.8290721526702622  \\
            139.263942199142  0.8290992392972453  \\
            139.39941296003613  0.8291261595139251  \\
            139.53488372093022  0.8291529253676772  \\
            139.67035448182435  0.8291795494868948  \\
            139.80582524271844  0.8292060450809884  \\
            139.94129600361256  0.8292324259403862  \\
            140.07676676450666  0.8292587064365335  \\
            140.21223752540078  0.8292849015218935  \\
            140.34770828629487  0.8293110267299464  \\
            140.48317904718897  0.8293370981751901  \\
            140.6186498080831  0.8293650437748679  \\
            140.75412056897719  0.8293957568787016  \\
            140.8895913298713  0.8294129696109075  \\
            141.0250620907654  0.8294264539359887  \\
            141.16053285165953  0.8294432531886363  \\
            141.29600361255362  0.8294676820737288  \\
            141.43147437344774  0.8295013266663328  \\
            141.56694513434184  0.8295430444117026  \\
            141.70241589523596  0.8295889641252804  \\
            141.83788665613005  0.8296324859926959  \\
            141.97335741702415  0.829664281569767  \\
            142.10882817791827  0.8296826100060904  \\
            142.24429893881236  0.8296840011814643  \\
            142.3797696997065  0.8296691637513359  \\
            142.51524046060058  0.829639974001324  \\
            142.6507112214947  0.8295984355833449  \\
            142.7861819823888  0.8295466795156125  \\
            142.92165274328292  0.829486964182638  \\
            143.057123504177  0.8294216753352305  \\
            143.19259426507114  0.8293533260904965  \\
            143.32806502596523  0.8292820834785951  \\
            143.46353578685932  0.8292069442245571  \\
            143.59900654775345  0.8291298207124662  \\
            143.73447730864754  0.8290523525364328  \\
            143.86994806954166  0.828976202143581  \\
            144.00541883043576  0.8289030548340488  \\
            144.14088959132988  0.8288346187609882  \\
            144.27636035222397  0.8287710369784695  \\
            144.4118311131181  0.8287105213812713  \\
            144.5473018740122  0.8286534840087276  \\
            144.68277263490629  0.8286003382909272  \\
            144.8182433958004  0.8285518228480443  \\
            144.9537141566945  0.8285086689669808  \\
            145.08918491758863  0.8284689652353802  \\
            145.22465567848272  0.8284320775621878  \\
            145.36012643937684  0.8283977979667219  \\
            145.49559720027094  0.8283663336650519  \\
            145.63106796116506  0.8283383070700002  \\
            145.76653872205915  0.8283123860826364  \\
            145.90200948295328  0.8282872053765801  \\
            146.03748024384737  0.8282624266642549  \\
            146.17295100474146  0.8282381255723144  \\
            146.3084217656356  0.8282148530152312  \\
            146.44389252652968  0.8281925444234668  \\
            146.5793632874238  0.8281693033034147  \\
            146.7148340483179  0.8281449088961439  \\
            146.85030480921202  0.8281194976875398  \\
            146.9857755701061  0.8280936899774022  \\
            147.12124633100024  0.8280682791706238  \\
            147.25671709189433  0.828041612117567  \\
            147.39218785278845  0.8280133708035939  \\
            147.52765861368255  0.8279837418786352  \\
            147.66312937457664  0.8279533717719614  \\
            147.79860013547076  0.8279233666921827  \\
            147.93407089636486  0.82789296942499  \\
            148.06954165725898  0.8278613298021594  \\
            148.20501241815307  0.8278286401693773  \\
            148.3404831790472  0.8277954605459998  \\
            148.4759539399413  0.8277627819931239  \\
            148.6114247008354  0.8277309626399149  \\
            148.7468954617295  0.827698562166654  \\
            148.88236622262363  0.8276656700376054  \\
            149.01783698351773  0.8276327536548445  \\
            149.15330774441182  0.8276008214573792  \\
            149.28877850530594  0.8275696111007342  \\
            149.42424926620004  0.8275382384631103  \\
            149.55972002709416  0.8275068575112494  \\
            149.69519078798825  0.8274762388102134  \\
            149.83066154888238  0.82744656674063  \\
            149.96613230977647  0.8274169270703565  \\
            150.1016030706706  0.8273875784791133  \\
            150.2370738315647  0.82735906352469  \\
            150.37254459245878  0.8273306562078946  \\
            150.5080153533529  0.8273024234423442  \\
            150.643486114247  0.8272749889155687  \\
            150.77895687514112  0.8272476884667838  \\
            150.9144276360352  0.827220436673008  \\
            151.04989839692934  0.8271938821474154  \\
            151.18536915782343  0.8271674888333619  \\
            151.32083991871755  0.8271410325270089  \\
            151.45631067961165  0.8271151397839214  \\
            151.59178144050577  0.8270894464918284  \\
            151.72725220139986  0.8270636101088416  \\
            151.86272296229396  0.8270381961080953  \\
            151.99819372318808  0.8270130337723273  \\
            152.13366448408217  0.8269876889741953  \\
            152.2691352449763  0.8269626083785345  \\
            152.4046060058704  0.8269378935216324  \\
            152.5400767667645  0.8269129728554128  \\
            152.6755475276586  0.8268881770261332  \\
            152.81101828855273  0.826863859668741  \\
            152.94648904944682  0.8268393515451653  \\
            153.08195981034095  0.8268148678932357  \\
            153.21743057123504  0.8267909286633622  \\
            153.35290133212914  0.8267668602033748  \\
            153.48837209302326  0.8267427432429169  \\
            153.62384285391735  0.8267191973085716  \\
            153.75931361481148  0.8266956217871604  \\
            153.89478437570557  0.8266719432122126  \\
            154.0302551365997  0.8266488121336791  \\
            154.1657258974938  0.8266257881687814  \\
            154.3011966583879  0.8266026271027856  \\
            154.436667419282  0.8265799229568839  \\
            154.57213818017613  0.8265574927250774  \\
            154.70760894107022  0.8265349260315032  \\
            154.8430797019643  0.8265126018814849  \\
            154.97855046285844  0.8264908223643618  \\
            155.11402122375253  0.8264689150294683  \\
            155.24949198464665  0.8264470381592104  \\
            155.38496274554075  0.8264258128961668  \\
            155.52043350643487  0.8264046036274039  \\
            155.65590426732896  0.8263832792791369  \\
            155.7913750282231  0.8263624685714421  \\
            155.92684578911718  0.8263419448518328  \\
            156.0623165500113  0.8263212762810758  \\
            156.1977873109054  0.8263007386690544  \\
            156.3332580717995  0.826280864380389  \\
            156.4687288326936  0.8262609203408511  \\
            156.6041995935877  0.8262408538834347  \\
            156.73967035448183  0.826221315149106  \\
            156.87514111537592  0.8262020735466645  \\
            157.01061187627005  0.8261826724247281  \\
            157.14608263716414  0.8261633053978111  \\
            157.28155339805826  0.8261446311492582  \\
            157.41702415895236  0.8261259884115664  \\
            157.55249491984645  0.8261071583373661  \\
            157.68796568074058  0.8260885577307243  \\
            157.82343644163467  0.8260706272155467  \\
            157.9589072025288  0.8260525686725783  \\
            158.0943779634229  0.8260343492478127  \\
            158.229848724317  0.8260165233540547  \\
            158.3653194852111  0.8259992614982388  \\
            158.50079024610523  0.8259818126818429  \\
            158.63626100699932  0.8259642317041206  \\
            158.77173176789344  0.8259471327272141  \\
            158.90720252878754  0.8259305350505688  \\
            159.04267328968163  0.8259137366864033  \\
            159.17814405057575  0.8258968094245407  \\
            159.31361481146985  0.8258803578713522  \\
            159.44908557236397  0.8258644594235715  \\
            159.58455633325806  0.8258483574172025  \\
            159.7200270941522  0.8258320990791352  \\
            159.85549785504628  0.8258162191763899  \\
            159.9909686159404  0.8258010352935937  \\
            160.1264393768345  0.8257856765946254  \\
            160.26191013772862  0.8257701177097871  \\
            160.3973808986227  0.8257547724671859  \\
            160.5328516595168  0.8257402435838115  \\
            160.66832242041093  0.8257256687074817  \\
            160.80379318130502  0.8257108633811516  \\
            160.93926394219915  0.8256960785216567  \\
            161.07473470309324  0.8256820473192269  \\
            161.21020546398736  0.8256682766893089  \\
            161.34567622488146  0.8256542951520873  \\
            161.48114698577558  0.8256401629361948  \\
            161.61661774666968  0.8256263846730234  \\
            161.7520885075638  0.8256134237509638  \\
            161.8875592684579  0.8256003231181588  \\
            162.023030029352  0.8255869798487158  \\
            162.1585007902461  0.8255736466426306  \\
            162.2939715511402  0.8255609942925746  \\
            162.42944231203433  0.8255488231829353  \\
            162.56491307292842  0.8255363976435421  \\
            162.70038383382254  0.8255237618504465  \\
            162.83585459471664  0.8255112890853045  \\
            162.97132535561076  0.8254996929037173  \\
            163.10679611650485  0.8254882267128582  \\
            163.24226687739898  0.825476518841928  \\
            163.37773763829307  0.8254646390540376  \\
            163.51320839918716  0.8254530151633714  \\
            163.6486791600813  0.8254423076900372  \\
            163.78414992097538  0.8254316269026654  \\
            163.9196206818695  0.8254206884284773  \\
            164.0550914427636  0.8254095897200135  \\
            164.19056220365772  0.825398757834664  \\
            164.3260329645518  0.8253888582137023  \\
            164.46150372544594  0.8253790051808637  \\
            164.59697448634003  0.8253688900533209  \\
            164.73244524723412  0.8253585919961745  \\
            164.86791600812825  0.8253484923863282  \\
            165.00338676902234  0.8253392748124888  \\
            165.13885752991646  0.8253303194943035  \\
            165.27432829081056  0.8253210865316305  \\
            165.40979905170468  0.8253116247712051  \\
            165.54526981259878  0.8253022349143874  \\
            165.6807405734929  0.8252934935305917  \\
            165.816211334387  0.8252854980755222  \\
            165.95168209528111  0.8252772105027305  \\
            166.0871528561752  0.8252686492851986  \\
            166.2226236170693  0.8252600089097263  \\
            166.35809437796343  0.8252517344294601  \\
            166.49356513885752  0.8252444403399782  \\
            166.62903589975164  0.8252371541732755  \\
            166.76450666064574  0.8252295818562108  \\
            166.89997742153986  0.8252217950833559  \\
            167.03544818243395  0.8252140918474509  \\
            167.17091894332808  0.8252069964394039  \\
            167.30638970422217  0.8252007694364447  \\
            167.4418604651163  0.8251942741271168  \\
            167.5773312260104  0.825187486009149  \\
            167.71280198690448  0.8251805489192647  \\
            167.8482727477986  0.8251738097515611  \\
            167.9837435086927  0.8251678184575091  \\
            168.11921426958682  0.8251625177656411  \\
            168.2546850304809  0.8251568681027129  \\
            168.39015579137504  0.8251509312918286  \\
            168.52562655226913  0.8251448786881905  \\
            168.66109731316325  0.8251390624878183  \\
            168.79656807405735  0.8251340157275496  \\
            168.93203883495147  0.8251296472481766  \\
            169.06750959584556  0.8251249134385209  \\
            169.20298035673966  0.8251198877321871  \\
            169.33845111763378  0.8251147348453014  \\
            169.47392187852788  0.8251097791419476  \\
            169.609392639422  0.8251055046341669  \\
            169.7448634003161  0.8251020849393816  \\
            169.88033416121021  0.8250983455299857  \\
            170.0158049221043  0.8250942954245688  \\
            170.15127568299843  0.8250900684554554  \\
            170.28674644389253  0.8250859379375854  \\
            170.42221720478662  0.825082316668514  \\
            170.55768796568074  0.8250797050918498  \\
            170.69315872657484  0.8250770485488222  \\
            170.82862948746896  0.8250740562689215  \\
            170.96410024836305  0.8250708162906786  \\
            171.09957100925718  0.8250675370049841  \\
            171.23504177015127  0.8250645471550884  \\
            171.3705125310454  0.8250622958366014  \\
            171.5059832919395  0.825060838198097  \\
            171.6414540528336  0.825059009486444  \\
            171.7769248137277  0.8250568615908129  \\
            171.9123955746218  0.825054532835679  \\
            172.04786633551592  0.8250522638149979  \\
            172.18333709641  0.825050397392206  \\
            172.31880785730414  0.8250493787002203  \\
            172.45427861819823  0.825048898744167  \\
            172.58974937909235  0.8250479873002519  \\
            172.72522013998645  0.8250467722543025  \\
            172.86069090088057  0.8250454100442385  \\
            172.99616166177466  0.8250441423604314  \\
            173.1316324226688  0.8250432961457047  \\
            173.26710318356288  0.825043283595333  \\
            173.40257394445698  0.8250438317660168  \\
            173.5380447053511  0.8250439378042127  \\
            173.6735154662452  0.8250437328116502  \\
            173.80898622713931  0.8250433697447015  \\
            173.9444569880334  0.8250430708866701  \\
            174.07992774892753  0.8250431278477902  \\
            174.21539850982163  0.8250439015652271  \\
            174.35086927071575  0.8250455009007506  \\
            174.48634003160984  0.8250467405134375  \\
            174.62181079250396  0.8250476324901893  \\
            174.75728155339806  0.8250483145635056  \\
            174.89275231429215  0.8250489789934196  \\
            175.02822307518628  0.8250498725674993  \\
            175.16369383608037  0.825051296600846  \\
            175.2991645969745  0.8250536069360952  \\
            175.4346353578686  0.8250561723247584  \\
            175.5701061187627  0.8250582854678472  \\
            175.7055768796568  0.8250601044989438  \\
            175.84104764055093  0.8250617900947885  \\
            175.97651840144502  0.8250635438308904  \\
            176.11198916233914  0.8250656081815261  \\
            176.24745992323324  0.8250682665197409  \\
            176.38293068412733  0.8250718380272187  \\
            176.51840144502145  0.8250753665660204  \\
            176.65387220591555  0.8250784877682068  \\
            176.78934296680967  0.8250813372266504  \\
            176.92481372770376  0.8250840790290516  \\
            177.0602844885979  0.8250869057579376  \\
            177.19575524949198  0.8250900384906634  \\
            177.3312260103861  0.8250937267994113  \\
            177.4666967712802  0.825098248751191  \\
            177.6021675321743  0.825102978561247  \\
            177.73763829306841  0.8251072433397826  \\
            177.8731090539625  0.8251112124546598  \\
            178.00857981485663  0.8251150444877454  \\
            178.14405057575073  0.8251189154095306  \\
            178.27952133664485  0.8251230185791315  \\
            178.41499209753894  0.8251275647442888  \\
            178.55046285843306  0.8251327820413681  \\
            178.68593361932716  0.8251387197950658  \\
            178.82140438022128  0.825144305357241  \\
            178.95687514111538  0.8251495181901813  \\
            179.09234590200947  0.8251545117647077  \\
            179.2278166629036  0.8251594472252025  \\
            179.3632874237977  0.8251644933896091  \\
            179.4987581846918  0.8251698267494316  \\
            179.6342289455859  0.8251756314697358  \\
            179.76969970648003  0.8251820993891478  \\
            179.90517046737412  0.825189179965741  \\
            180.04064122826824  0.825195863160265  \\
            180.17611198916234  0.8252021877868398  \\
            180.31158275005646  0.8252083095882312  \\
            180.44705351095055  0.8252143837734974  \\
            180.58252427184465  0.8252205650179892  \\
            180.71799503273877  0.8252270074633502  \\
            180.85346579363286  0.8252338647175159  \\
            180.988936554527  0.8252412898547147  \\
            181.12440731542108  0.8252494184747327  \\
            181.2598780763152  0.8252574340676189  \\
            181.3953488372093  0.8252650372838392  \\
            181.53081959810342  0.8252723859039997  \\
            181.66629035899751  0.8252796306256905  \\
            181.80176111989164  0.8252869150634871  \\
            181.93723188078573  0.8252943757489482  \\
            182.07270264167983  0.8253021421306173  \\
            182.20817340257395  0.8253103365740221  \\
            182.34364416346804  0.8253190743616752  \\
            182.47911492436216  0.8253284218729967  \\
            182.61458568525626  0.8253375752114833  \\
            182.75005644615038  0.8253463439710536  \\
            182.88552720704448  0.8253548825978347  \\
            183.0209979679386  0.8253633337595786  \\
            183.1564687288327  0.825371828345661  \\
            183.29193948972681  0.8253804854670819  \\
            183.4274102506209  0.8253894124564652  \\
            183.562881011515  0.8253987048680598  \\
            183.69835177240913  0.8254084464777376  \\
            183.83382253330322  0.8254187092829953  \\
            183.96929329419734  0.8254292815232458  \\
            184.10476405509144  0.8254394615758246  \\
            184.24023481598556  0.825449350049022  \\
            184.37570557687965  0.8254590865163339  \\
            184.51117633777378  0.8254687961935482  \\
            184.64664709866787  0.8254785899387423  \\
            184.78211785956196  0.8254885642522859  \\
            184.9175886204561  0.8254988012768382  \\
            185.05305938135018  0.8255093687973499  \\
            185.1885301422443  0.8255203202410625  \\
            185.3240009031384  0.8255316946775081  \\
            185.45947166403252  0.8255434683528942  \\
            185.59494242492661  0.8255550249011521  \\
            185.73041318582074  0.8255662816545427  \\
            185.86588394671483  0.82557736621031  \\
            186.00135470760895  0.8255883917065823  \\
            186.13682546850305  0.8255994568223731  \\
            186.27229622939714  0.8256106457775797  \\
            186.40776699029126  0.8256220283329846  \\
            186.54323775118536  0.825633659790254  \\
            186.67870851207948  0.8256455809919397  \\
            186.81417927297358  0.8256578183214769  \\
            186.9496500338677  0.8256703837031861  \\
            187.0851207947618  0.825683274602272  \\
            187.22059155565591  0.8256962201420058  \\
            187.35606231655  0.8257089026575808  \\
            187.49153307744413  0.825721422669061  \\
            187.62700383833823  0.8257338706646677  \\
            187.76247459923232  0.8257463255656198  \\
            187.89794536012644  0.8257588547261353  \\
            188.03341612102054  0.8257715139334304  \\
            188.16888688191466  0.8257843474077196  \\
            188.30435764280875  0.8257973878022159  \\
            188.43982840370288  0.8258106562031308  \\
            188.57529916459697  0.825824162129674  \\
            188.7107699254911  0.825837903534054  \\
            188.8462406863852  0.825851866801477  \\
            188.9817114472793  0.825866026908966  \\
            189.1171822081734  0.8258801958070839  \\
            189.2526529690675  0.8258942743918283  \\
            189.38812372996162  0.8259083083316873  \\
            189.52359449085571  0.8259223383546155  \\
            189.65906525174984  0.8259364002480342  \\
            189.79453601264393  0.8259505248588319  \\
            189.93000677353805  0.8259647380933637  \\
            190.06547753443215  0.825979060917451  \\
            190.20094829532627  0.8259935093563827  \\
            190.33641905622036  0.8260080944949142  \\
            190.47188981711446  0.8260228224772671  \\
            190.60736057800858  0.8260376945071307  \\
            190.74283133890268  0.8260527068476605  \\
            190.8783020997968  0.8260678508214789  \\
            191.0137728606909  0.8260831128106749  \\
            191.14924362158501  0.8260984742568047  \\
            191.2847143824791  0.8261137896787513  \\
            191.42018514337323  0.8261292879095462  \\
            191.55565590426733  0.8261450399890179  \\
            191.69112666516145  0.8261609948973959  \\
            191.82659742605554  0.8261771066205686  \\
            191.96206818694964  0.8261933341500841  \\
            192.09753894784376  0.8262096414831498  \\
            192.23300970873785  0.8262259976226319  \\
            192.36848046963198  0.8262423765770567  \\
            192.50395123052607  0.8262587573606096  \\
            192.6394219914202  0.8262751239931351  \\
            192.7748927523143  0.8262914655001371  \\
            192.9103635132084  0.8263077759127789  \\
            193.0458342741025  0.8263240542678832  \\
            193.18130503499663  0.826340304607932  \\
            193.31677579589072  0.8263565359810665  \\
            193.45224655678481  0.8263727624410875  \\
            193.58771731767894  0.8263890030474547  \\
            193.72318807857303  0.8264052818652876  \\
            193.85865883946715  0.8264216279653648  \\
            193.99412960036125  0.8264380754241244  \\
            194.12960036125537  0.8264546633236635  \\
            194.26507112214946  0.8264714357517389  \\
            194.4005418830436  0.8264880750008143  \\
            194.53601264393768  0.8265056036218849  \\
            194.6714834048318  0.8265238517244332  \\
            194.8069541657259  0.826542638696338  \\
            194.94242492662  0.826561801125733  \\
            195.07789568751411  0.8265811928010056  \\
            195.2133664484082  0.826600684710798  \\
            195.34883720930233  0.8266201650440065  \\
            195.48430797019643  0.826639539189782  \\
            195.61977873109055  0.8266587297375293  \\
            195.75524949198464  0.826677676476908  \\
            195.89072025287876  0.826696336397832  \\
            196.02619101377286  0.8267146836904694  \\
            196.16166177466698  0.8267327097452426  \\
            196.29713253556108  0.8267504231528285  \\
            196.43260329645517  0.8267678497041584  \\
            196.5680740573493  0.8267850323904177  \\
            196.7035448182434  0.8268020314030463  \\
            196.8390155791375  0.8268189241337386  \\
            196.9744863400316  0.826835805174443  \\
            197.10995710092573  0.8268527863173626  \\
            197.24542786181982  0.8268699965549546  \\
            197.38089862271394  0.826887250096848  \\
            197.51636938360804  0.8269050886935774  \\
            197.65184014450213  0.8269244424694397  \\
            197.78731090539625  0.826944974297213  \\
            197.92278166629035  0.8269663763305439  \\
            198.05825242718447  0.8269883700039482  \\
            198.19372318807856  0.8270107060328109  \\
            198.3291939489727  0.8270331644133854  \\
            198.46466470986678  0.8270555544227948  \\
            198.6001354707609  0.8270777146190302  \\
            198.735606231655  0.8270995128409531  \\
            198.87107699254912  0.8271208462082925  \\
            199.00654775344321  0.8271416411216475  \\
            199.1420185143373  0.8271618532624854  \\
            199.27748927523143  0.8271814675931431  \\
            199.41296003612553  0.827200498356826  \\
            199.54843079701965  0.8272189890776087  \\
            199.68390155791374  0.8272370125604348  \\
            199.81937231880786  0.8272546708911168  \\
            199.95484307970196  0.8272720954363363  \\
            200.09031384059608  0.8272894468436436  \\
            200.22578460149018  0.8273069150414584  \\
            200.3612553623843  0.8273247192390689  \\
            200.4967261232784  0.8273466773807706  \\
            200.6321968841725  0.8273690423797462  \\
            200.7676676450666  0.8273889814802491  \\
            200.9031384059607  0.8274074580492128  \\
            201.03860916685483  0.8274253149082262  \\
            201.17407992774892  0.8274432743335336  \\
            201.30955068864304  0.8274619380560345  \\
            201.44502144953714  0.8274817872612839  \\
            201.58049221043126  0.8275031825894921  \\
            201.71596297132535  0.8275263641355245  \\
            201.85143373221948  0.8275514514489025  \\
            201.98690449311357  0.8275784435338025  \\
            202.12237525400766  0.8276072188490561  \\
            202.2578460149018  0.8276375353081504  \\
            202.39331677579588  0.8276690302792282  \\
            202.52878753669  0.827701220585087  \\
            202.6642582975841  0.8277335025031801  \\
            202.79972905847822  0.8277651517656163  \\
            202.93519981937231  0.8277953235591593  \\
            203.07067058026644  0.8278230525252286  \\
            203.20614134116053  0.8278472527598987  \\
            203.34161210205463  0.8278667178138999  \\
            203.47708286294875  0.8278801206926173  \\
            203.61255362384284  0.8278934196728784  \\
            203.74802438473696  0.8279066966915406  \\
            203.88349514563106  0.8279188535760641  \\
            204.01896590652518  0.8279307909622637  \\
            204.15443666741928  0.8279432648625937  \\
            204.2899074283134  0.8279568866661475  \\
            204.4253781892075  0.8279721231386583  \\
            204.56084895010162  0.8279892964224987  \\
            204.6963197109957  0.828008584036681  \\
            204.8317904718898  0.8280300188768566  \\
            204.96726123278393  0.8280534892153166  \\
            205.10273199367802  0.8280787387009919  \\
            205.23820275457214  0.8281053663594522  \\
            205.37367351546624  0.8281328265929073  \\
            205.50914427636036  0.8281604291802063  \\
            205.64461503725445  0.8281873392768377  \\
            205.78008579814858  0.8282125774149297  \\
            205.91555655904267  0.8282350195032497  \\
            206.0510273199368  0.8282566326796823  \\
            206.1864980808309  0.8282820629161457  \\
            206.32196884172498  0.8283022668906262  \\
            206.4574396026191  0.828319568917321  \\
            206.5929103635132  0.828335915893594  \\
            206.72838112440732  0.828352877299977  \\
            206.86385188530141  0.8283716452001676  \\
            206.99932264619554  0.8283930342410311  \\
            207.13479340708963  0.8284174816525991  \\
            207.27026416798375  0.8284450472480706  \\
            207.40573492887785  0.8284754134238111  \\
            207.54120568977197  0.8285078851593535  \\
            207.67667645066606  0.8285413900173971  \\
            207.81214721156016  0.8285744781438086  \\
            207.94761797245428  0.8286053222676213  \\
            208.08308873334838  0.8286317177010352  \\
            208.2185594942425  0.8286510823394176  \\
            208.3540302551366  0.8286751493347596  \\
            208.48950101603072  0.8286952369688984  \\
            208.6249717769248  0.8287117571464103  \\
            208.76044253781893  0.8287269417272999  \\
            208.89591329871303  0.8287425702159764  \\
            209.03138405960715  0.8287599697612549  \\
            209.16685482050124  0.8287800151563549  \\
            209.30232558139534  0.8288031288389017  \\
            209.43779634228946  0.8288292808909258  \\
            209.57326710318355  0.8288579890388624  \\
            209.70873786407768  0.8288883186535521  \\
            209.84420862497177  0.8289188827502407  \\
            209.9796793858659  0.8289478419885792  \\
            210.11515014676  0.8289729046726236  \\
            210.2506209076541  0.8289934046531171  \\
            210.3860916685482  0.8290198298439947  \\
            210.5215624294423  0.8290382637550067  \\
            210.65703319033642  0.8290529625080751  \\
            210.79250395123051  0.8290673268337782  \\
            210.92797471212464  0.8290839020713496  \\
            211.06344547301873  0.8291043781686787  \\
            211.19891623391285  0.8291295896823109  \\
            211.33438699480695  0.8291595157774467  \\
            211.46985775570107  0.8291932802279435  \\
            211.60532851659516  0.8292291514163131  \\
            211.7407992774893  0.8292645423337243  \\
            211.87627003838338  0.8292960105800006  \\
            212.01174079927748  0.829319258363622  \\
            212.1472115601716  0.8293465640100222  \\
            212.2826823210657  0.829366975788918  \\
            212.41815308195982  0.8293823383156534  \\
            212.5536238428539  0.8293960547892155  \\
            212.68909460374803  0.8294107564760332  \\
            212.82456536464213  0.829428302709978  \\
            212.96003612553625  0.8294497808923634  \\
            213.09550688643034  0.8294755064919451  \\
            213.23097764732447  0.8295050230449209  \\
            213.36644840821856  0.8295371021549307  \\
            213.50191916911265  0.829569743493057  \\
            213.63738993000678  0.829600174797824  \\
            213.77286069090087  0.8296248518751983  \\
            213.908331451795  0.8296452636228607  \\
            214.0438022126891  0.8296658998518835  \\
            214.1792729735832  0.8296861980564529  \\
            214.3147437344773  0.8297068549108573  \\
            214.45021449537143  0.8297283611607538  \\
            214.58568525626552  0.829751001623168  \\
            214.72115601715964  0.8297748551864946  \\
            214.85662677805374  0.8297997948104974  \\
            214.99209753894783  0.8298254875263084  \\
            215.12756829984195  0.8298513944364286  \\
            215.26303906073605  0.829876770714728  \\
            215.39850982163017  0.8299006656064452  \\
            215.53398058252426  0.8299219224281874  \\
            215.6694513434184  0.82994073090011  \\
            215.80492210431248  0.8299603177915621  \\
            215.9403928652066  0.8299797293908978  \\
            216.0758636261007  0.8299990609219086  \\
            216.21133438699482  0.8300183837741214  \\
            216.34680514788892  0.8300377455027976  \\
            216.482275908783  0.8300571698289336  \\
            216.61774666967713  0.8300766566392607  \\
            216.75321743057123  0.830096181986245  \\
            216.88868819146535  0.8301156980880877  \\
            217.02415895235944  0.8301351333287246  \\
            217.15962971325357  0.8301543922578266  \\
            217.29510047414766  0.8301733555907995  \\
            217.43057123504178  0.8301918802087838  \\
            217.56604199593588  0.8302097991586549  \\
            217.70151275682997  0.8302277828311  \\
            217.8369835177241  0.8302456837796195  \\
            217.9724542786182  0.8302634992442655  \\
            218.1079250395123  0.830281226914863  \\
            218.2433958004064  0.8302988640110087  \\
            218.37886656130053  0.8303164072820727  \\
            218.51433732219462  0.830333853007197  \\
            218.64980808308874  0.8303511969952961  \\
            218.78527884398284  0.8303684345850574  \\
            218.92074960487696  0.8303855606449406  \\
            219.05622036577105  0.8304025695731782  \\
            219.19169112666515  0.8304194552977746  \\
            219.32716188755927  0.8304362112765074  \\
            219.46263264845336  0.8304528304969262  \\
            219.5981034093475  0.8304693482617325  \\
            219.73357417024158  0.8304858097409956  \\
            219.8690449311357  0.8305022007769713  \\
            220.0045156920298  0.8305185186581042  \\
            220.13998645292392  0.8305347602257357  \\
            220.27545721381802  0.8305509218741048  \\
            220.41092797471214  0.8305669995503482  \\
            220.54639873560623  0.8305829887544989  \\
            220.68186949650033  0.8305988845394879  \\
            220.81734025739445  0.8306146815111436  \\
            220.95281101828854  0.8306303738281914  \\
            221.08828177918267  0.830645955202254  \\
            221.22375254007676  0.8306614188978515  \\
            221.35922330097088  0.8306767577324015  \\
            221.49469406186498  0.830691976042222  \\
            221.6301648227591  0.8307071494825842  \\
            221.7656355836532  0.8307222638171964  \\
            221.90110634454732  0.8307373162442847  \\
            222.0365771054414  0.8307523035207022  \\
            222.1720478663355  0.8307672219619302  \\
            222.30751862722963  0.8307820674420772  \\
            222.44298938812372  0.8307968353938792  \\
            222.57846014901784  0.8308115208086998  \\
            222.71393090991194  0.8308261182365304  \\
            222.84940167080606  0.8308406217859896  \\
            222.98487243170015  0.8308550251243237  \\
            223.12034319259428  0.8308693214774068  \\
            223.25581395348837  0.8308835036297401  \\
            223.39128471438246  0.8308975639244524  \\
            223.5267554752766  0.8309115624987238  \\
            223.66222623617068  0.8309255189805718  \\
            223.7976969970648  0.8309394234196017  \\
            223.9331677579589  0.8309532725499245  \\
            224.06863851885302  0.830967062670987  \\
            224.20410927974712  0.8309807896475732  \\
            224.33958004064124  0.8309944489098037  \\
            224.47505080153533  0.8310080354531353  \\
            224.61052156242945  0.8310215438383617  \\
            224.74599232332355  0.8310349681916129  \\
            224.88146308421764  0.8310483022043559  \\
            225.01693384511177  0.8310615391333939  \\
            225.15240460600586  0.8310746718008667  \\
            225.28787536689998  0.8310876925942511  \\
            225.42334612779408  0.83110062218888  \\
            225.5588168886882  0.8311135251574605  \\
            225.6942876495823  0.8311263849723938  \\
            225.82975841047642  0.8311391983649266  \\
            225.9652291713705  0.8311519616419333  \\
            226.10069993226463  0.8311646706859156  \\
            226.23617069315873  0.831177320955002  \\
            226.37164145405282  0.8311899074829489  \\
            226.50711221494694  0.8312024248791394  \\
            226.64258297584104  0.8312148673285844  \\
            226.77805373673516  0.8312272285919216  \\
            226.91352449762925  0.8312395020054161  \\
            227.04899525852338  0.8312516804809603  \\
            227.18446601941747  0.8312637565060742  \\
            227.3199367803116  0.8312757241008626  \\
            227.4554075412057  0.8312876668455662  \\
            227.5908783020998  0.8312995744829397  \\
            227.7263490629939  0.8313114437511367  \\
            227.861819823888  0.8313232709778666  \\
            227.99729058478212  0.8313350520803942  \\
            228.13276134567622  0.831346782565539  \\
            228.26823210657034  0.8313584575296769  \\
            228.40370286746443  0.8313700716587381  \\
            228.53917362835855  0.8313816192282091  \\
            228.67464438925265  0.831393094103131  \\
            228.81011515014677  0.8314044897381009  \\
            228.94558591104087  0.8314157991772707  \\
            229.081056671935  0.8314270150543482  \\
            229.21652743282908  0.8314381295925961  \\
            229.35199819372318  0.8314491842101411  \\
            229.4874689546173  0.8314602226554995  \\
            229.6229397155114  0.8314712300275178  \\
            229.75841047640552  0.8314822026835516  \\
            229.8938812372996  0.8314931365876901  \\
            230.02935199819373  0.8315040273107573  \\
            230.16482275908783  0.8315148700303115  \\
            230.30029351998195  0.8315256595306452  \\
            230.43576428087604  0.831536390202785  \\
            230.57123504177014  0.8315470560444926  \\
            230.70670580266426  0.8315576506602632  \\
            230.84217656355835  0.8315681672613269  \\
            230.97764732445248  0.8315785986656477  \\
            231.11311808534657  0.8315889372979242  \\
            231.2485888462407  0.8315991902800726  \\
            231.3840596071348  0.8316094341175783  \\
            231.5195303680289  0.8316196534820578  \\
            231.655001128923  0.8316298447663353  \\
            231.79047188981713  0.8316400039899152  \\
            231.92594265071122  0.8316501267989821  \\
            232.06141341160532  0.8316602084664004  \\
            232.19688417249944  0.8316702438917148  \\
            232.33235493339353  0.8316802276011501  \\
            232.46782569428765  0.8316901537476112  \\
            232.60329645518175  0.8317000161106832  \\
            232.73876721607587  0.831709808096631  \\
            232.87423797696997  0.8317195227383998  \\
            233.0097087378641  0.831729152695615  \\
            233.14517949875818  0.8317386902545818  \\
            233.2806502596523  0.8317482009080852  \\
            233.4161210205464  0.831757698708323  \\
            233.5515917814405  0.8317671744264071  \\
            233.68706254233462  0.8317766241432503  \\
            233.8225333032287  0.8317860435886467  \\
            233.95800406412283  0.8317954281412715  \\
            234.09347482501693  0.8318047728286815  \\
            234.22894558591105  0.8318140723273147  \\
            234.36441634680514  0.8318233209624905  \\
            234.49988710769927  0.8318325127084099  \\
            234.63535786859336  0.8318416411881546  \\
            234.77082862948748  0.8318506996736884  \\
            234.90629939038158  0.8318596810858562  \\
            235.04177015127567  0.8318685779943839  \\
            235.1772409121698  0.8318774180842864  \\
            235.3127116730639  0.8318861791859982  \\
            235.448182433958  0.8318948944175402  \\
            235.5836531948521  0.8319036391807317  \\
            235.71912395574623  0.8319124628299371  \\
            235.85459471664032  0.8319213886720661  \\
            235.99006547753444  0.8319304139665731  \\
            236.12553623842854  0.8319395099254575  \\
            236.26100699932266  0.8319486217132641  \\
            236.39647776021675  0.8319576684470826  \\
            236.53194852111085  0.8319665431965476  \\
            236.66741928200497  0.831975112983839  \\
            236.80289004289907  0.8319832788606346  \\
            236.9383608037932  0.831990416426782  \\
            237.07383156468728  0.8319945984413898  \\
            237.2093023255814  0.8319942692697085  \\
            237.3447730864755  0.8319883529198621  \\
            237.48024384736962  0.8319762530428466  \\
            237.61571460826372  0.8319578529325321  \\
            237.7511853691578  0.8319335155256611  \\
            237.88665613005193  0.8319040834018494  \\
            238.02212689094603  0.8318708787835859  \\
            238.15759765184015  0.831835703536232  \\
            238.29306841273424  0.831800839168023  \\
            238.42853917362837  0.831768838231325  \\
            238.56400993452246  0.831738698573602  \\
            238.69948069541658  0.8317098035994506  \\
            238.83495145631068  0.8316822682667186  \\
            238.9704222172048  0.8316561747066826  \\
            239.1058929780989  0.8316315722240486  \\
            239.241363738993  0.8316084772969516  \\
            239.3768344998871  0.8315868735769563  \\
            239.5123052607812  0.8315667118890561  \\
            239.64777602167533  0.8315479102316737  \\
            239.78324678256942  0.8315303537766613  \\
            239.91871754346354  0.8315138948693004  \\
            240.05418830435764  0.8314983514264419  \\
            240.18965906525176  0.8314840007062919  \\
            240.32512982614585  0.8314709902064682  \\
            240.46060058703998  0.8314590174228795  \\
            240.59607134793407  0.8314478046309539  \\
            240.73154210882817  0.8314370988856389  \\
            240.8670128697223  0.8314266720214013  \\
            241.00248363061638  0.8314163206522274  \\
            241.1379543915105  0.8314058661716224  \\
            241.2734251524046  0.8313951547526112  \\
            241.40889591329872  0.8313840573477377  \\
            241.54436667419282  0.8313724696890653  \\
            241.67983743508694  0.8313603122881769  \\
            241.81530819598103  0.8313479399224057  \\
            241.95077895687515  0.8313355752837491  \\
            242.08624971776925  0.8313231351266988  \\
            242.22172047866334  0.8313105484149597  \\
            242.35719123955747  0.8312977532054765  \\
            242.49266200045156  0.8312846966484351  \\
            242.62813276134568  0.831271334987261  \\
            242.76360352223978  0.8312576335586205  \\
            242.8990742831339  0.8312435667924198  \\
            243.034545044028  0.8312291182118059  \\
            243.17001580492212  0.8312143468670298  \\
            243.3054865658162  0.8311997552451322  \\
            243.4409573267103  0.8311853705247295  \\
            243.57642808760443  0.8311711859248339  \\
            243.71189884849852  0.8311571783672632  \\
            243.84736960939264  0.8311433084766402  \\
            243.98284037028674  0.8311295205803929  \\
            244.11831113118086  0.8311157427087544  \\
            244.25378189207495  0.8311018865947631  \\
            244.38925265296908  0.831088191673678  \\
            244.52472341386317  0.8310748448403749  \\
            244.6601941747573  0.8310618097222418  \\
            244.7956649356514  0.8310490437404144  \\
            244.93113569654548  0.8310364802916269  \\
            245.0666064574396  0.8310240287482099  \\
            245.2020772183337  0.8310115744580917  \\
            245.33754797922782  0.8309991018598972  \\
            245.47301874012192  0.8309868737951807  \\
            245.60848950101604  0.830974868656612  \\
            245.74396026191013  0.8309630517636277  \\
            245.87943102280425  0.8309513397613184  \\
            246.01490178369835  0.8309396006204286  \\
            246.15037254459247  0.8309278851358998  \\
            246.28584330548657  0.8309163242992688  \\
            246.42131406638066  0.8309049066619428  \\
            246.55678482727478  0.8308935752064496  \\
            246.69225558816888  0.830882212351278  \\
            246.827726349063  0.8308708248301134  \\
            246.9631971099571  0.8308595526119259  \\
            247.09866787085122  0.830848395390731  \\
            247.2341386317453  0.8308373062917154  \\
            247.36960939263943  0.8308261784802834  \\
            247.50508015353353  0.8308150070670383  \\
            247.64055091442765  0.8308039441924138  \\
            247.77602167532174  0.830792996493471  \\
            247.91149243621584  0.830782125072733  \\
            248.04696319710996  0.8307712312384176  \\
            248.18243395800405  0.8307602972873973  \\
            248.31790471889818  0.8307494820849854  \\
            248.45337547979227  0.8307387963496148  \\
            248.5888462406864  0.8307282058228123  \\
            248.7243170015805  0.8307176167552747  \\
            248.8597877624746  0.830706997366649  \\
            248.9952585233687  0.8306965084053218  \\
            249.13072928426283  0.8306861626074441  \\
            249.26620004515692  0.830675928121314  \\
            249.40167080605102  0.8306657142762567  \\
            249.53714156694514  0.8306554754512788  \\
            249.67261232783923  0.8306453712793087  \\
            249.80808308873335  0.8306354161153325  \\
            249.94355384962745  0.8306255799645894  \\
            250.07902461052157  0.8306157749870087  \\
            250.21449537141567  0.8306059434260512  \\
            250.3499661323098  0.8305962423920651  \\
            250.48543689320388  0.8305866886605019  \\
            250.62090765409798  0.8305772546382661  \\
            250.7563784149921  0.8305678559822497  \\
            250.8918491758862  0.8305584251505072  \\
            251.02731993678032  0.8305491160363553  \\
            251.1627906976744  0.8305399489444374  \\
            251.29826145856853  0.8305308994508008  \\
            251.43373221946263  0.8305218874558964  \\
            251.56920298035675  0.830512837832028  \\
            251.70467374125084  0.8305039005371437  \\
            251.84014450214497  0.8304951001776614  \\
            251.97561526303906  0.8304864159290084  \\
            252.11108602393315  0.8304777722962153  \\
            252.24655678482728  0.8304690882475189  \\
            252.38202754572137  0.8304605087808141  \\
            252.5174983066155  0.8304520630609618  \\
            252.6529690675096  0.8304437338460345  \\
            252.7884398284037  0.830435450183573  \\
            252.9239105892978  0.8304271263402941  \\
            253.05938135019193  0.830418901117638  \\
            253.19485211108602  0.830410808129104  \\
            253.33032287198014  0.830402833427701  \\
            253.46579363287424  0.8303949103173955  \\
            253.60126439376833  0.8303869493107583  \\
            253.73673515466245  0.8303790817989061  \\
            253.87220591555655  0.830371345607149  \\
            254.00767667645067  0.8303637297538039  \\
            254.14314743734477  0.830356171504319  \\
            254.2786181982389  0.8303485785107113  \\
            254.41408895913298  0.8303410737431108  \\
            254.5495597200271  0.8303336990363158  \\
            254.6850304809212  0.8303264461390818  \\
            254.82050124181532  0.8303192560865162  \\
            254.95597200270942  0.8303120345967938  \\
            255.0914427636035  0.8303048954679643  \\
            255.22691352449763  0.8302978844165895  \\
            255.36238428539173  0.8302909958000361  \\
            255.49785504628585  0.8302841743345946  \\
            255.63332580717994  0.8302773247472176  \\
            255.76879656807407  0.830270551135544  \\
            255.90426732896816  0.830263903004189  \\
            256.0397380898623  0.8302573772595545  \\
            256.1752088507564  0.8302509222591129  \\
            256.31067961165047  0.830244442639213  \\
            256.4461503725446  0.8302380324215001  \\
            256.5816211334387  0.8302317447803884  \\
            256.7170918943328  0.8302255791145409  \\
            256.8525626552269  0.8302194873760456  \\
            256.988033416121  0.8302133749179059  \\
            257.12350417701515  0.8302073254434841  \\
            257.2589749379092  0.8302013958160904  \\
            257.39444569880334  0.8301955878899214  \\
            257.52991645969746  0.8301898577081388  \\
            257.6653872205916  0.8301841155028686  \\
            257.80085798148565  0.8301784192432008  \\
            257.93632874237977  0.8301728435382032  \\
            258.0717995032739  0.8301673898882589  \\
            258.20727026416796  0.8301620199542306  \\
            258.3427410250621  0.8301566517112943  \\
            258.4782117859562  0.8301513037399955  \\
            258.6136825468503  0.8301460766611761  \\
            258.7491533077444  0.8301409724612547  \\
            258.8846240686385  0.8301359606234809  \\
            259.02009482953264  0.8301309694208496  \\
            259.15556559042676  0.8301259704484489  \\
            259.2910363513208  0.8301210861114549  \\
            259.42650711221495  0.830116324923217  \\
            259.5619778731091  0.8301116666285446  \\
            259.69744863400314  0.8301070524838496  \\
            259.83291939489726  0.830102412539059  \\
            259.9683901557914  0.8300978652373683  \\
            260.1038609166855  0.8300934388496067  \\
            260.23933167757957  0.8300891256976504  \\
            260.3748024384737  0.8300848824955598  \\
            260.5102731993678  0.8300806303495788  \\
            260.6457439602619  0.8300764092306948  \\
            260.781214721156  0.8300723084985743  \\
            260.9166854820501  0.8300683279609659  \\
            261.05215624294425  0.8300644417816376  \\
            261.1876270038383  0.830060591483503  \\
            261.32309776473244  0.8300567138017005  \\
            261.45856852562656  0.8300529312206674  \\
            261.5940392865207  0.8300492684484633  \\
            261.72951004741475  0.8300457184077141  \\
            261.86498080830887  0.8300422443742466  \\
            262.000451569203  0.8300387799770883  \\
            262.13592233009706  0.8300353064192139  \\
            262.2713930909912  0.8300319486556855  \\
            262.4068638518853  0.8300287109435418  \\
            262.5423346127794  0.8300255787840943  \\
            262.6778053736735  0.8300225110054551  \\
            262.8132761345676  0.8300194397625362  \\
            262.94874689546174  0.8300163744224919  \\
            263.08421765635586  0.8300134295425938  \\
            263.2196884172499  0.8300106035863284  \\
            263.35515917814405  0.8300078800679429  \\
            263.4906299390382  0.8300052187441015  \\
            263.62610069993224  0.8300025556138856  \\
            263.76157146082636  0.8299998900410471  \\
            263.8970422217205  0.8299973440005022  \\
            264.0325129826146  0.8299949163538239  \\
            264.16798374350867  0.8299925928871745  \\
            264.3034545044028  0.8299903384570698  \\
            264.4389252652969  0.8299880969903788  \\
            264.57439602619104  0.8299858285728037  \\
            264.7098667870851  0.8299836662144103  \\
            264.8453375479792  0.8299816220478449  \\
            264.98080830887335  0.8299796871432308  \\
            265.1162790697674  0.8299778343579818  \\
            265.25174983066154  0.8299760183368011  \\
            265.38722059155566  0.8299741755116816  \\
            265.5226913524498  0.8299723760446303  \\
            265.65816211334385  0.82997069833571  \\
            265.79363287423797  0.8299691354356719  \\
            265.9291036351321  0.8299676698274217  \\
            266.0645743960262  0.8299662683683944  \\
            266.2000451569203  0.8299648822905534  \\
            266.3355159178144  0.8299634608941668  \\
            266.4709866787085  0.829962131039933  \\
            266.6064574396026  0.8299609188818708  \\
            266.7419282004967  0.8299598169191724  \\
            266.87739896139084  0.8299588044679393  \\
            267.01286972228496  0.8299578476611822  \\
            267.148340483179  0.8299568994488219  \\
            267.28381124407315  0.8299559173722129  \\
            267.4192820049673  0.8299550324535198  \\
            267.5547527658614  0.8299542650029349  \\
            267.69022352675546  0.8299536058792243  \\
            267.8256942876496  0.8299530350431817  \\
            267.9611650485437  0.8299525215576279  \\
            268.09663580943777  0.8299520235874109  \\
            268.2321065703319  0.8299514886205474  \\
            268.367577331226  0.8299510253550489  \\
            268.50304809212014  0.8299506804437192  \\
            268.6385188530142  0.8299504455534611  \\
            268.7739896139083  0.8299503035710868  \\
            268.90946037480245  0.8299502286033177  \\
            269.0449311356966  0.8299501859767845  \\
            269.18040189659064  0.8299501322380269  \\
            269.31587265748476  0.8299500657171838  \\
            269.4513434183789  0.8299501177864871  \\
            269.58681417927295  0.8299502844416545  \\
            269.72228494016707  0.8299505523696468  \\
            269.8577557010612  0.8299509014193005  \\
            269.9932264619553  0.8299513046013293  \\
            270.1286972228494  0.8299517280883233  \\
            270.2641679837435  0.8299521312147493  \\
            270.3996387446376  0.829952545083796  \\
            270.53510950553175  0.8299530834693205  \\
            270.6705802664258  0.8299537334280651  \\
            270.80605102731994  0.8299544799989357  \\
            270.94152178821406  0.8299553031406415  \\
            271.0769925491081  0.8299561777316949  \\
            271.21246331000225  0.8299570735704124  \\
            271.3479340708964  0.8299579553749127  \\
            271.4834048317905  0.8299588294980439  \\
            271.61887559268456  0.8299598224123654  \\
            271.7543463535787  0.8299609277779642  \\
            271.8898171144728  0.8299621307161669  \\
            272.0252878753669  0.829963412834787  \\
            272.160758636261  0.8299647522281262  \\
            272.2962293971551  0.8299661234769727  \\
            272.43170015804924  0.829967497648603  \\
            272.5671709189433  0.8299688422967801  \\
            272.7026416798374  0.8299702513017083  \\
            272.83811244073155  0.8299717797513991  \\
            272.9735832016257  0.8299734123523836  \\
            273.10905396251974  0.8299751325192916  \\
            273.24452472341386  0.8299769215216062  \\
            273.379995484308  0.8299787584836636  \\
            273.51546624520205  0.8299806203846534  \\
            273.65093700609617  0.8299824820586177  \\
            273.7864077669903  0.8299843170180472  \\
            273.9218785278844  0.8299862241771983  \\
            274.0573492887785  0.8299882482274149  \\
            274.1928200496726  0.8299903734491759  \\
            274.3282908105667  0.8299925831406554  \\
            274.46376157146085  0.829994859617723  \\
            274.5992323323549  0.8299971842139436  \\
            274.73470309324904  0.8299995372805776  \\
            274.87017385414316  0.8300018981865808  \\
            275.0056446150372  0.8300042453186043  \\
            275.14111537593135  0.8300066046645512  \\
            275.2765861368255  0.8300090816881666  \\
            275.4120568977196  0.8300116640462974  \\
            275.54752765861366  0.8300143351317162  \\
            275.6829984195078  0.8300170783045873  \\
            275.8184691804019  0.8300198768924668  \\
            275.953939941296  0.8300227141903033  \\
            276.0894107021901  0.830025573460437  \\
            276.2248814630842  0.8300284379326004  \\
            276.36035222397834  0.8300312908039175  \\
            276.4958229848724  0.8300341674362997  \\
            276.6312937457665  0.8300371597990196  \\
            276.76676450666065  0.8300402531210191  \\
            276.9022352675548  0.8300434308247256  \\
            277.03770602844884  0.8300466770281495  \\
            277.17317678934296  0.8300499765448849  \\
            277.3086475502371  0.8300533148841098  \\
            277.4441183111312  0.830056678250586  \\
            277.57958907202527  0.8300600535446587  \\
            277.7150598329194  0.8300634283622566  \\
            277.8505305938135  0.8300667960078393  \\
            277.9860013547076  0.8300702467932216  \\
            278.1214721156017  0.8300738032115987  \\
            278.2569428764958  0.8300774485021158  \\
            278.39241363738995  0.8300811670967678  \\
            278.527884398284  0.8300849446204001  \\
            278.66335515917814  0.8300887678907088  \\
            278.79882592007226  0.8300926249182401  \\
            278.9342966809664  0.8300965049063906  \\
            279.06976744186045  0.8301003982514078  \\
            279.2052382027546  0.8301042965423888  \\
            279.3407089636487  0.830108192648537  \\
            279.47617972454276  0.8301121476355371  \\
            279.6116504854369  0.8301162057425321  \\
            279.747121246331  0.8301203507816091  \\
            279.8825920072251  0.8301245680132127  \\
            280.0180627681192  0.8301288441461439  \\
            280.1535335290133  0.8301331673375615  \\
            280.28900428990744  0.830137527192981  \\
            280.42447505080156  0.8301419147662747  \\
            280.5599458116956  0.8301463225596726  \\
            280.69541657258975  0.8301507445237614  \\
            280.8308873334839  0.8301551760574846  \\
            280.96635809437794  0.8301596139163294  \\
            281.10182885527206  0.8301641050810598  \\
            281.2372996161662  0.8301686909486319  \\
            281.3727703770603  0.8301733570840811  \\
            281.50824113795437  0.8301780905019354  \\
            281.6437118988485  0.830182879666214  \\
            281.7791826597426  0.8301877144904285  \\
            281.91465342063674  0.8301925863375827  \\
            282.0501241815308  0.8301974880201723  \\
            282.1855949424249  0.8302024138001851  \\
            282.32106570331905  0.8302073593891007  \\
            282.4565364642131  0.8302123219478912  \\
            282.59200722510724  0.8302173000870203  \\
            282.72747798600136  0.8302222938081542  \\
            282.8629487468955  0.8302273333098519  \\
            282.99841950778955  0.8302324551381394  \\
            283.1338902686837  0.8302376479102362  \\
            283.2693610295778  0.8302429014251501  \\
            283.4048317904719  0.830248206663677  \\
            283.540302551366  0.8302535557884018  \\
            283.6757733122601  0.8302589421436979  \\
            283.8112440731542  0.8302643602557267  \\
            283.9467148340483  0.8302698058324386  \\
            284.0821855949424  0.8302752757635722  \\
            284.21765635583654  0.8302807681206549  \\
            284.35312711673066  0.8302862821570023  \\
            284.4885978776247  0.8302918183077187  \\
            284.62406863851885  0.8302973781896968  \\
            284.759539399413  0.8303029688121433  \\
            284.8950101603071  0.830308619510134  \\
            285.03048092120116  0.8303143287249964  \\
            285.1659516820953  0.8303200904578341  \\
            285.3014224429894  0.8303258993403696  \\
            285.43689320388347  0.8303317506349455  \\
            285.5723639647776  0.8303376402345224  \\
            285.7078347256717  0.8303435646626809  \\
            285.84330548656584  0.8303495210736205  \\
            285.9787762474599  0.8303555072521598  \\
            286.114247008354  0.8303615216137367  \\
            286.24971776924815  0.8303675632044081  \\
            286.3851885301423  0.8303736317008504  \\
            286.52065929103634  0.8303797274103588  \\
            286.65613005193046  0.8303858512708479  \\
            286.7916008128246  0.8303920048508513  \\
            286.92707157371865  0.8303981931859233  \\
            287.0625423346128  0.830404421679738  \\
            287.1980130955069  0.8304106789614096  \\
            287.333483856401  0.8304169666034963  \\
            287.4689546172951  0.8304232859868362  \\
            287.6044253781892  0.8304296383005486  \\
            287.7398961390833  0.8304360245420324  \\
            287.8753668999774  0.8304424455169674  \\
            288.0108376608715  0.8304489018393142  \\
            288.14630842176564  0.8304553939313132  \\
            288.28177918265976  0.8304619220234858  \\
            288.4172499435538  0.8304684861546334  \\
            288.55272070444795  0.8304750861718385  \\
            288.6881914653421  0.8304817217304636  \\
            288.8236622262362  0.8304883922941517  \\
            288.95913298713026  0.8304950971348265  \\
            289.0946037480244  0.8305018353326918  \\
            289.2300745089185  0.8305086057762324  \\
            289.36554526981257  0.830515407162213  \\
            289.5010160307067  0.8305222379956791  \\
            289.6364867916008  0.8305290965899569  \\
            289.77195755249494  0.8305359937502541  \\
            289.907428313389  0.8305429084308801  \\
            290.0428990742831  0.8305498032824996  \\
            290.17836983517725  0.830556690243509  \\
            290.3138405960714  0.8305635801461028  \\
            290.44931135696544  0.8305704827162742  \\
            290.58478211785956  0.8305774065738151  \\
            290.7202528787537  0.8305843592323157  \\
            290.85572363964775  0.8305913470991648  \\
            290.9911944005419  0.8305983754755496  \\
            291.126665161436  0.830605448556456  \\
            291.2621359223301  0.8306125694306683  \\
            291.3976066832242  0.8306197400807693  \\
            291.5330774441183  0.8306269613831403  \\
            291.6685482050124  0.8306342331079611  \\
            291.80401896590655  0.8306415539192104  \\
            291.9394897268006  0.8306489213746647  \\
            292.07496048769474  0.8306563319258995  \\
            292.21043124858886  0.830663780918289  \\
            292.3459020094829  0.8306712625910052  \\
            292.48137277037705  0.8306787700770193  \\
            292.6168435312712  0.8306862954031008  \\
            292.7523142921653  0.8306938511460823  \\
            292.88778505305936  0.8307014009141163  \\
            293.0232558139535  0.8307088743645386  \\
            293.1587265748476  0.8307162945761145  \\
            293.2941973357417  0.8307236825819293  \\
            293.4296680966358  0.8307310573693886  \\
            293.5651388575299  0.8307384358802178  \\
            293.70060961842404  0.830745833010463  \\
            293.8360803793181  0.8307532616104899  \\
            293.9715511402122  0.8307607324849848  \\
            294.10702190110635  0.830768254392954  \\
            294.2424926620005  0.830775834047724  \\
            294.37796342289454  0.8307834761169417  \\
            294.51343418378866  0.8307911832225734  \\
            294.6489049446828  0.8307989559409066  \\
            294.7843757055769  0.8308067928025482  \\
            294.919846466471  0.8308146902924257  \\
            295.0553172273651  0.8308226428497865  \\
            295.1907879882592  0.8308306428681983  \\
            295.3262587491533  0.830838680695549  \\
            295.4617295100474  0.8308467446340466  \\
            295.5972002709415  0.8308548209402191  \\
            295.73267103183565  0.8308629223772003  \\
            295.8681417927297  0.8308710016025727  \\
            296.00361255362384  0.8308789534604639  \\
            296.13908331451796  0.8308868109002583  \\
            296.2745540754121  0.8308946039950736  \\
            296.41002483630615  0.8309023599417609  \\
            296.5454955972003  0.8309101030609043  \\
            296.6809663580944  0.830917854796821  \\
            296.81643711898846  0.8309256337175618  \\
            296.9519078798826  0.8309334555149106  \\
            297.0873786407767  0.8309413330043846  \\
            297.2228494016708  0.830949276125234  \\
            297.3583201625649  0.8309572919404423  \\
            297.493790923459  0.8309653846367266  \\
            297.62926168435314  0.8309735555245368  \\
            297.76473244524726  0.8309818030380561  \\
            297.9002032061413  0.8309901227352011  \\
            298.03567396703545  0.8309985072976216  \\
            298.1711447279296  0.8310069465307005  \\
            298.30661548882364  0.831015427363554  \\
            298.44208624971776  0.8310239338490317  \\
            298.5775570106119  0.8310324471637162  \\
            298.713027771506  0.8310409789656217  \\
            298.8484985324001  0.8310494766485061  \\
            298.9839692932942  0.8310578003708918  \\
            299.1194400541883  0.8310659920064652  \\
            299.25491081508244  0.8310740898041494  \\
            299.3903815759765  0.8310821283881034  \\
            299.5258523368706  0.8310901387577229  \\
            299.66132309776475  0.8310981482876397  \\
            299.7967938586588  0.8311061807277221  \\
            299.93226461955294  0.8311142562030746  \\
            300.06773538044706  0.8311223912140379  \\
            300.2032061413412  0.8311305986361891  \\
            300.33867690223525  0.8311388877203417  \\
            300.4741476631294  0.8311472640925456  \\
            300.6096184240235  0.8311557297540865  \\
            300.74508918491756  0.831164283081487  \\
            300.8805599458117  0.831172918826506  \\
            301.0160307067058  0.8311816281161383  \\
            301.1515014675999  0.8311903984526151  \\
            301.286972228494  0.8311992137134042  \\
            301.4224429893881  0.8312080541512095  \\
            301.55791375028224  0.8312168963939714  \\
            301.69338451117636  0.8312257496744584  \\
            301.8288552720704  0.8312345611250647  \\
            301.96432603296455  0.8312431566356973  \\
            302.0997967938587  0.8312515859881497  \\
            302.23526755475274  0.8312598946794585  \\
            302.37073831564686  0.8312681239219017  \\
            302.506209076541  0.8312763106430014  \\
            302.6416798374351  0.8312844874855214  \\
            302.7771505983292  0.8312926828074686  \\
            302.9126213592233  0.8313009206820922  \\
            303.0480921201174  0.8313092208978842  \\
            303.18356288101154  0.8313175989585794  \\
            303.3190336419056  0.8313260660831552  \\
            303.4545044027997  0.8313346292058315  \\
            303.58997516369385  0.8313432909760708  \\
            303.7254459245879  0.8313520497585787  \\
            303.86091668548204  0.831360899633303  \\
            303.99638744637616  0.8313698303954342  \\
            304.1318582072703  0.8313788275554056  \\
            304.26732896816435  0.8313878723388931  \\
            304.4027997290585  0.8313969416868153  \\
            304.5382704899526  0.8314060082553334  \\
            304.6737412508467  0.8314150777266253  \\
            304.8092120117408  0.8314241014885243  \\
            304.9446827726349  0.8314328720887626  \\
            305.080153533529  0.8314414462037577  \\
            305.2156242944231  0.8314498756525357  \\
            305.3510950553172  0.8314582073967304  \\
            305.48656581621134  0.8314664835405835  \\
            305.62203657710546  0.8314747413309452  \\
            305.7575073379995  0.831483013157273  \\
            305.89297809889365  0.8314913265516332  \\
            306.0284488597878  0.8314997041886991  \\
            306.1639196206819  0.8315081638857531  \\
            306.29939038157596  0.8315167186026847  \\
            306.4348611424701  0.8315253764419921  \\
            306.5703319033642  0.8315341406487808  \\
            306.7058026642583  0.831543009610765  \\
            306.8412734251524  0.8315519768582665  \\
            306.9767441860465  0.8315610310642152  \\
            307.11221494694064  0.8315701560441487  \\
            307.2476857078347  0.8315793307562134  \\
            307.3831564687288  0.8315885293011627  \\
            307.51862722962295  0.8315977209223588  \\
            307.6540979905171  0.8316069048461825  \\
            307.78956875141114  0.831616037775574  \\
            307.92503951230526  0.83162489133648  \\
            308.0605102731994  0.8316335262927524  \\
            308.19598103409345  0.8316419982227388  \\
            308.3314517949876  0.8316503575192806  \\
            308.4669225558817  0.8316586493897151  \\
            308.6023933167758  0.8316669138558735  \\
            308.7378640776699  0.8316751857540823  \\
            308.873334838564  0.8316834947351626  \\
            309.0088055994581  0.8316918652644303  \\
            309.14427636035225  0.8317003166216961  \\
            309.2797471212463  0.8317088629012656  \\
            309.41521788214044  0.831717513011939  \\
            309.55068864303456  0.8317262706770115  \\
            309.6861594039286  0.831735134434273  \\
            309.82163016482275  0.8317440976360084  \\
            309.9571009257169  0.8317531484489968  \\
            310.092571686611  0.8317622698545128  \\
            310.22804244750506  0.8317714396483255  \\
            310.3635132083992  0.8317806304406985  \\
            310.4989839692933  0.8317898096563908  \\
            310.63445473018743  0.8317990087759768  \\
            310.7699254910815  0.8318085630717433  \\
            310.9053962519756  0.8318180949627682  \\
            311.04086701286974  0.8318275912791654  \\
            311.1763377737638  0.8318370381919492  \\
            311.3118085346579  0.8318464212130336  \\
            311.44727929555205  0.8318557251952329  \\
            311.5827500564462  0.8318649343322612  \\
            311.71822081734024  0.8318740321587322  \\
            311.85369157823436  0.8318830015501598  \\
            311.9891623391285  0.8318918247229582  \\
            312.1246331000226  0.8319004832344411  \\
            312.2601038609167  0.8319089579828222  \\
            312.3955746218108  0.8319172292072154  \\
            312.5310453827049  0.8319252764876345  \\
            312.666516143599  0.831933078744993  \\
            312.8019869044931  0.8319406142411045  \\
            312.9374576653872  0.8319478605786828  \\
            313.07292842628135  0.8319547947013413  \\
            313.2083991871754  0.8319613928935933  \\
            313.34386994806954  0.8319676307808527  \\
            313.47934070896366  0.8319734833294326  \\
            313.6148114698577  0.8319792766252793  \\
            313.75028223075185  0.8319872799362249  \\
            313.885752991646  0.8319952259756017  \\
            314.0212237525401  0.8320031166248375  \\
            314.15669451343416  0.8320109537063477  \\
            314.2921652743283  0.8320187389835361  \\
            314.4276360352224  0.8320264741607937  \\
            314.56310679611653  0.8320341608835  \\
            314.6985775570106  0.8320418007380219  \\
            314.8340483179047  0.8320493952517148  \\
            314.96951907879884  0.8320569458929212  \\
            315.1049898396929  0.8320644540709723  \\
            315.240460600587  0.8320719211361866  \\
            315.37593136148115  0.8320793483798706  \\
            315.5114021223753  0.8320867370343191  \\
            315.64687288326934  0.8320940882728142  \\
            315.78234364416346  0.8321014032096261  \\
            315.9178144050576  0.8321086829000133  \\
            316.0532851659517  0.8321159283402215  \\
            316.1887559268458  0.8321231404674849  \\
            316.3242266877399  0.8321303201600251  \\
            316.459697448634  0.8321374682370519  \\
            316.5951682095281  0.8321445836780467  \\
            316.7306389704222  0.8321516381238406  \\
            316.8661097313163  0.8321586362985883  \\
            317.00158049221045  0.8321655805320257  \\
            317.1370512531045  0.8321724730710824  \\
            317.27252201399864  0.8321793160798818  \\
            317.40799277489276  0.8321861116397408  \\
            317.5434635357869  0.8321928617491701  \\
            317.67893429668095  0.8321995683238743  \\
            317.8144050575751  0.8322062331967514  \\
            317.9498758184692  0.8322128581178934  \\
            318.08534657936326  0.8322194447545855  \\
            318.2208173402574  0.8322259946913074  \\
            318.3562881011515  0.8322325094297317  \\
            318.49175886204563  0.8322389903887252  \\
            318.6272296229397  0.8322454389043482  \\
            318.7627003838338  0.8322518562298549  \\
            318.89817114472794  0.8322582435356929  \\
            319.03364190562206  0.8322646019095037  \\
            319.1691126665161  0.8322709323561227  \\
            319.30458342741025  0.8322772357975784  \\
            319.4400541883044  0.8322835130730938  \\
            319.57552494919844  0.8322897635320649  \\
            319.71099571009256  0.8322959576895154  \\
            319.8464664709867  0.8323021001623854  \\
            319.9819372318808  0.8323081933305805  \\
            320.1174079927749  0.8323142394880789  \\
            320.252878753669  0.8323202408429319  \\
            320.3883495145631  0.8323261995172628  \\
            320.52382027545724  0.8323321175472689  \\
            320.6592910363513  0.8323379968832191  \\
            320.7947617972454  0.8323438393894556  \\
            320.93023255813955  0.8323496468443934  \\
            321.0657033190336  0.8323554209405204  \\
            321.20117407992774  0.8323611632843968  \\
            321.33664484082186  0.8323668753966561  \\
            321.472115601716  0.8323725587120043  \\
            321.60758636261005  0.8323782145792202  \\
            321.7430571235042  0.8323838442611556  \\
            321.8785278843983  0.8323894489347347  \\
            322.0139986452924  0.8323950296909547  \\
            322.1494694061865  0.8324005875348858  \\
            322.2849401670806  0.8324061233856703  \\
            322.42041092797473  0.8324116380765242  \\
            322.5558816888688  0.8324171313489507  \\
            322.6913524497629  0.8324225729603347  \\
            322.82682321065704  0.8324279671722741  \\
            322.96229397155116  0.8324333163715191  \\
            323.0977647324452  0.8324386228579586  \\
            323.23323549333935  0.8324438888446208  \\
            323.3687062542335  0.8324491164576729  \\
            323.5041770151276  0.8324543077364212  \\
            323.63964777602166  0.8324594646333109  \\
            323.7751185369158  0.8324645890139263  \\
            323.9105892978099  0.8324696826569908  \\
            324.046060058704  0.832474747254367  \\
            324.1815308195981  0.8324797844110561  \\
            324.3170015804922  0.8324847956451986  \\
            324.45247234138634  0.8324897823880744  \\
            324.5879431022804  0.8324947459841017  \\
            324.7234138631745  0.8324996876908384  \\
            324.85888462406865  0.832504608678981  \\
            324.9943553849628  0.8325095100323655  \\
            325.12982614585684  0.8325143927479665  \\
            325.26529690675096  0.8325192577358977  \\
            325.4007676676451  0.8325241058194123  \\
            325.53623842853915  0.832528937133877  \\
            325.6717091894333  0.8325337210901758  \\
            325.8071799503274  0.8325384615199252  \\
            325.9426507112215  0.8325431607927283  \\
            326.0781214721156  0.8325478211915172  \\
            326.2135922330097  0.8325524449125526  \\
            326.34906299390383  0.8325570340654248  \\
            326.48453375479795  0.832561590673053  \\
            326.620004515692  0.8325661166716851  \\
            326.75547527658614  0.8325706139108987  \\
            326.89094603748026  0.8325750841535997  \\
            327.0264167983743  0.8325795290760236  \\
            327.16188755926845  0.8325839502677346  \\
            327.2973583201626  0.8325883492316262  \\
            327.4328290810567  0.8325927273839209  \\
            327.56829984195076  0.83259708605417  \\
            327.7037706028449  0.832601426485254  \\
            327.839241363739  0.8326057498333828  \\
            327.9747121246331  0.8326100571680947  \\
            328.1101828855272  0.8326143494722573  \\
            328.2456536464213  0.8326186276420675  \\
            328.38112440731544  0.8326228924870511  \\
            328.5165951682095  0.8326271445220756  \\
            328.6520659291036  0.8326313532040861  \\
            328.78753668999775  0.8326355218835363  \\
            328.9230074508919  0.8326396528915663  \\
            329.05847821178594  0.8326437484737719  \\
            329.19394897268006  0.8326478107902043  \\
            329.3294197335742  0.832651841915371  \\
            329.46489049446825  0.8326558438382349  \\
            329.6003612553624  0.8326598184622142  \\
            329.7358320162565  0.8326637676051833  \\
            329.8713027771506  0.8326676929994721  \\
            330.0067735380447  0.832671596291866  \\
            330.1422442989388  0.8326754790436065  \\
            330.27771505983293  0.8326793427303906  \\
            330.41318582072705  0.8326831887423706  \\
            330.5486565816211  0.8326870183841552  \\
            330.68412734251524  0.8326908328748082  \\
            330.81959810340936  0.8326946333478493  \\
            330.9550688643034  0.8326984208512539  \\
            331.09053962519755  0.8327021963474532  \\
            331.2260103860917  0.8327059607133339  \\
            331.3614811469858  0.8327097147402384  \\
            331.49695190787986  0.8327134591339648  \\
            331.632422668774  0.8327171625985452  \\
            331.7678934296681  0.8327208309627201  \\
            331.90336419056223  0.8327244664118956  \\
            332.0388349514563  0.8327280708947766  \\
            332.1743057123504  0.8327316463114901  \\
            332.30977647324454  0.8327351945135845  \\
            332.4452472341386  0.8327387173040293  \\
            332.5807179950327  0.8327422164372166  \\
            332.71618875592685  0.8327456936189593  \\
            332.851659516821  0.8327491505064927  \\
            332.98713027771504  0.8327525887084731  \\
            333.12260103860916  0.8327560097849787  \\
            333.2580717995033  0.8327594152475092  \\
            333.3935425603974  0.8327628065589864  \\
            333.5290133212915  0.832766185133753  \\
            333.6644840821856  0.832769552337574  \\
            333.7999548430797  0.8327729094876358  \\
            333.9354256039738  0.8327762578525464  \\
            334.0708963648679  0.8327795986523354  \\
            334.20636712576203  0.8327829179624985  \\
            334.34183788665615  0.8327862023068524  \\
            334.4773086475502  0.8327894577986195  \\
            334.61277940844434  0.832792685994024  \\
            334.74825016933846  0.8327958884587845  \\
            334.8837209302326  0.8327990667681137  \\
            335.01919169112665  0.8328022225067186  \\
            335.1546624520208  0.8328053572688002  \\
            335.2901332129149  0.8328084726580536  \\
            335.42560397380896  0.8328115702876682  \\
            335.5610747347031  0.8328146517803273  \\
            335.6965454955972  0.832817718768209  \\
            335.83201625649133  0.8328207728929846  \\
            335.9674870173854  0.8328238158058204  \\
            336.1029577782795  0.8328268491673765  \\
            336.23842853917364  0.832829874647807  \\
            336.37389930006776  0.8328328939267604  \\
            336.5093700609618  0.8328358953392462  \\
            336.64484082185595  0.8328388672714617  \\
            336.7803115827501  0.8328418150682092  \\
            336.91578234364414  0.8328447396778569  \\
            337.05125310453826  0.8328476422079735  \\
            337.1867238654324  0.8328505239253273  \\
            337.3221946263265  0.8328533862558869  \\
            337.4576653872206  0.8328562307848203  \\
            337.5931361481147  0.8328590592564958  \\
            337.7286069090088  0.8328618735744816  \\
            337.86407766990294  0.832864675801546  \\
            337.999548430797  0.8328674681596568  \\
            338.13501919169113  0.8328702530299822  \\
            338.27048995258525  0.8328733995633443  \\
            338.4059607134793  0.8328762413637578  \\
            338.54143147437344  0.8328774643125849  \\
            338.67690223526756  0.8328786524913943  \\
            338.8123729961617  0.8328809042192794  \\
            338.94784375705575  0.8328848320528591  \\
            339.0833145179499  0.8328905627862758  \\
            339.218785278844  0.8328977374511971  \\
            339.3542560397381  0.8329055113168151  \\
            339.4897268006322  0.8329125538898463  \\
            339.6251975615263  0.8329170665939952  \\
            339.76066832242043  0.8329200869911061  \\
            339.8961390833145  0.832920964960226  \\
            340.0316098442086  0.8329200979755282  \\
            340.16708060510274  0.8329178106966957  \\
            340.30255136599686  0.8329143549689204  \\
            340.4380221268909  0.8329099098229046  \\
            340.57349288778505  0.8329045814748594  \\
            340.7089636486792  0.832898403326506  \\
            340.84443440957324  0.8328913497719257  \\
            340.97990517046736  0.8328834765345171  \\
            341.1153759313615  0.8328749043897654  \\
            341.2508466922556  0.8328658885900686  \\
            341.3863174531497  0.8328566688037398  \\
            341.5217882140438  0.832847469115007  \\
            341.6572589749379  0.8328384980240127  \\
            341.79272973583204  0.8328299484468143  \\
            341.9282004967261  0.8328219977153841  \\
            342.06367125762023  0.8328147423673151  \\
            342.19914201851435  0.832807820346507  \\
            342.3346127794084  0.8328012642080485  \\
            342.47008354030254  0.8327951126619996  \\
            342.60555430119666  0.8327894138514472  \\
            342.7410250620908  0.8327842253525047  \\
            342.87649582298485  0.8327796141743113  \\
            343.011966583879  0.832775653096932  \\
            343.1474373447731  0.8327720194895878  \\
            343.2829081056672  0.832768581427358  \\
            343.4183788665613  0.832765309397047  \\
            343.5538496274554  0.8327621967897276  \\
            343.68932038834953  0.8327592599007405  \\
            343.8247911492436  0.8327565379296951  \\
            343.9602619101377  0.8327540929804689  \\
            344.09573267103184  0.8327517388490101  \\
            344.23120343192596  0.8327492362219238  \\
            344.36667419282  0.8327465885956442  \\
            344.50214495371415  0.8327438105142042  \\
            344.6376157146083  0.8327409425038333  \\
            344.7730864755024  0.8327380510729568  \\
            344.90855723639646  0.832735228712197  \\
            345.0440279972906  0.8327324336786295  \\
            345.1794987581847  0.8327293861493289  \\
            345.3149695190788  0.8327261164504758  \\
            345.4504402799729  0.8327226670449356  \\
            345.585911040867  0.832719102383579  \\
            345.72138180176114  0.8327155089052818  \\
            345.8568525626552  0.8327119950369245  \\
            345.99232332354933  0.8327086132884968  \\
            346.12779408444345  0.8327050745412751  \\
            346.2632648453376  0.8327013905659709  \\
            346.39873560623164  0.832697605819301  \\
            346.53420636712576  0.8326937832054524  \\
            346.6696771280199  0.8326900040760833  \\
            346.80514788891395  0.8326863682303227  \\
            346.9406186498081  0.8326829709766911  \\
            347.0760894107022  0.8326795395772392  \\
            347.2115601715963  0.8326760328046723  \\
            347.3470309324904  0.8326724809856031  \\
            347.4825016933845  0.8326689322118331  \\
            347.61797245427863  0.8326654523403525  \\
            347.75344321517275  0.8326621249933398  \\
            347.8889139760668  0.8326590515581629  \\
            348.02438473696094  0.8326560313111799  \\
            348.15985549785506  0.8326529362318749  \\
            348.2953262587491  0.8326497911304825  \\
            348.43079701964325  0.8326466323446144  \\
            348.5662677805374  0.832643514501311  \\
            348.7017385414315  0.8326405105170412  \\
            348.83720930232556  0.8326377115977027  \\
            348.9726800632197  0.832635029407272  \\
            349.1081508241138  0.8326322424602494  \\
            349.24362158500793  0.8326293781400621  \\
            349.379092345902  0.8326264680077008  \\
            349.5145631067961  0.8326235619445467  \\
            349.65003386769024  0.8326207281523712  \\
            349.7855046285843  0.8326180531533364  \\
            349.92097538947843  0.8326155344247792  \\
            350.05644615037255  0.832612909441272  \\
            350.1919169112667  0.8326101922552285  \\
            350.32738767216074  0.8326074123339905  \\
            350.46285843305486  0.832604616797923  \\
            350.598329193949  0.8326018704204134  \\
            350.7337999548431  0.8325992556278725  \\
            350.8692707157372  0.8325968279393554  \\
            351.0047414766313  0.8325943259634568  \\
            351.1402122375254  0.832591733269612  \\
            351.2756829984195  0.8325890761138586  \\
            351.4111537593136  0.8325863975771499  \\
            351.54662452020773  0.8325837575653546  \\
            351.68209528110185  0.8325812328092568  \\
            351.8175660419959  0.8325789106808659  \\
            351.95303680289004  0.8325765658773769  \\
            352.08850756378416  0.8325741366182325  \\
            352.2239783246783  0.8325716445101116  \\
            352.35944908557235  0.8325691273338193  \\
            352.4949198464665  0.8325666390442846  \\
            352.6303906073606  0.8325642497705621  \\
            352.76586136825466  0.832562045815831  \\
            352.9013321291488  0.8325599005058367  \\
            353.0368028900429  0.8325576632075974  \\
            353.17227365093703  0.8325553616222726  \\
            353.3077444118311  0.8325530282576147  \\
            353.4432151727252  0.8325507112854  \\
            353.57868593361934  0.8325484745414296  \\
            353.7141566945134  0.8325463975255281  \\
            353.84962745540753  0.8325444411389271  \\
            353.98509821630165  0.8325423946958609  \\
            354.1205689771958  0.8325402805718806  \\
            354.25603973808984  0.8325381267107503  \\
            354.39151049898396  0.832535976207137  \\
            354.5269812598781  0.8325338873066098  \\
            354.6624520207722  0.8325319334056401  \\
            354.7979227816663  0.8325301369348924  \\
            354.9333935425604  0.8325282681530733  \\
            355.0688643034545  0.8325263293278476  \\
            355.2043350643486  0.8325243444101351  \\
            355.3398058252427  0.8325223519302963  \\
            355.47527658613683  0.832520404998132  \\
            355.61074734703095  0.8325185713028834  \\
            355.746218107925  0.8325169117297417  \\
            355.88168886881914  0.8325152120880142  \\
            356.01715962971326  0.8325134421779281  \\
            356.1526303906074  0.8325116221923995  \\
            356.28810115150145  0.8325097863016091  \\
            356.4235719123956  0.8325079826530015  \\
            356.5590426732897  0.8325062733712859  \\
            356.69451343418376  0.8325047345584354  \\
            356.8299841950779  0.8325032054972632  \\
            356.965454955972  0.8325016043448871  \\
            357.10092571686613  0.8324999507517908  \\
            357.2363964777602  0.8324982746463577  \\
            357.3718672386543  0.832496619336051  \\
            357.50733799954844  0.8324950415074143  \\
            357.64280876044256  0.8324936112260712  \\
            357.77827952133663  0.8324922569234537  \\
            357.91375028223075  0.8324908249701916  \\
            358.0492210431249  0.8324893388906618  \\
            358.18469180401894  0.8324878246313676  \\
            358.32016256491306  0.8324863208209833  \\
            358.4556333258072  0.8324848787703527  \\
            358.5911040867013  0.8324835624724904  \\
            358.7265748475954  0.8324823676761324  \\
            358.8620456084895  0.8324811048520617  \\
            358.9975163693836  0.8324797861222294  \\
            359.13298713027774  0.8324784337814995  \\
            359.2684578911718  0.8324770818872029  \\
            359.40392865206593  0.8324757762591376  \\
            359.53939941296005  0.8324745744795685  \\
            359.6748701738541  0.8324735215670609  \\
            359.81034093474824  0.8324724299876655  \\
            359.94581169564236  0.8324712802409205  \\
            360.0812824565365  0.8324700910839581  \\
            360.21675321743055  0.8324688919680722  \\
            360.3522239783247  0.8324677230387187  \\
            360.4876947392188  0.8324666351355154  \\
            360.6231655001129  0.8324656897922419  \\
            360.758636261007  0.8324647803743256  \\
            360.8941070219011  0.8324638034436718  \\
            361.02957778279523  0.8324627807756037  \\
            361.1650485436893  0.8324617371913196  \\
            361.3005193045834  0.8324607070275688  \\
            361.43599006547754  0.8324597341366511  \\
            361.57146082637166  0.8324588718864169  \\
            361.70693158726573  0.8324581312758306  \\
            361.84240234815985  0.8324573340751653  \\
            361.977873109054  0.8324564842440562  \\
            362.1133438699481  0.8324556020828838  \\
            362.24881463084216  0.832454716159447  \\
            362.3842853917363  0.8324538633089622  \\
            362.5197561526304  0.832453088634064  \\
            362.6552269135245  0.8324524455048048  \\
            362.7906976744186  0.8324518451772887  \\
            362.9261684353127  0.8324511782347926  \\
            363.06163919620684  0.8324504672612827  \\
            363.1971099571009  0.8324497353856883  \\
            363.33258071799503  0.832449012722202  \\
            363.46805147888915  0.8324483363702778  \\
            363.6035222397833  0.8324477504146329  \\
            363.73899300067734  0.8324472994487512  \\
            363.87446376157146  0.8324468301594744  \\
            364.0099345224656  0.8324463048038723  \\
            364.14540528335965  0.8324457417783049  \\
            364.2808760442538  0.8324451651792081  \\
            364.4163468051479  0.8324446048030925  \\
            364.551817566042  0.8324440961465441  \\
            364.6872883269361  0.8324436804062246  \\
            364.8227590878302  0.8324433912872503  \\
            364.95822984872433  0.8324430722215371  \\
            365.09370060961845  0.8324426988320937  \\
            365.2291713705125  0.8324422903547906  \\
            365.36464213140664  0.832441870464894  \\
            365.50011289230076  0.8324414672770645  \\
            365.63558365319483  0.8324411133453576  \\
            365.77105441408895  0.8324408456632238  \\
            365.9065251749831  0.8324407030265306  \\
            366.0419959358772  0.8324405485216415  \\
            366.17746669677126  0.8324403377527724  \\
            366.3129374576654  0.8324400899444938  \\
            366.4484082185595  0.8324398275498892  \\
            366.58387897945363  0.8324395762505543  \\
            366.7193497403477  0.8324393649565978  \\
            366.8548205012418  0.8324392258066404  \\
            366.99029126213594  0.832439194167816  \\
            367.12576202303  0.8324392243819133  \\
            367.26123278392413  0.8324391899693261  \\
            367.39670354481825  0.8324391116656802  \\
            367.5321743057124  0.8324390105528511  \\
            367.66764506660644  0.8324389098038462  \\
            367.80311582750056  0.8324388346828056  \\
            367.9385865883947  0.8324388125450015  \\
            368.07405734928875  0.8324388728368386  \\
            368.2095281101829  0.8324390457112606  \\
            368.344998871077  0.83243920898111  \\
            368.4804696319711  0.8324393159997264  \\
            368.6159403928652  0.8324393869878245  \\
            368.7514111537593  0.8324394432159185  \\
            368.88688191465343  0.8324395070043217  \\
            369.02235267554755  0.8324396017231468  \\
            369.1578234364416  0.8324397517923063  \\
            369.29329419733574  0.8324399826815119  \\
            369.42876495822986  0.8324403183663724  \\
            369.56423571912393  0.8324406399630842  \\
            369.69970648001805  0.8324409062837687  \\
            369.8351772409122  0.8324411379227702  \\
            369.9706480018063  0.8324413556010469  \\
            370.10611876270036  0.8324415801661725  \\
            370.2415895235945  0.8324418325923351  \\
            370.3770602844886  0.8324421339803376  \\
            370.51253104538273  0.8324425055575979  \\
            370.6480018062768  0.8324429686781489  \\
            370.7834725671709  0.8324434750016507  \\
            370.91894332806504  0.8324439201117522  \\
            371.0544140889591  0.8324443243345341  \\
            371.18988484985323  0.8324447079787893  \\
            371.32535561074735  0.8324450906969151  \\
            371.4608263716415  0.8324454914849112  \\
            371.59629713253554  0.8324459286823817  \\
            371.73176789342966  0.8324464199725332  \\
            371.8672386543238  0.8324469823821767  \\
            372.0027094152179  0.8324476322817262  \\
            372.138180176112  0.8324482876111171  \\
            372.2736509370061  0.8324488863214635  \\
            372.4091216979002  0.8324494497578588  \\
            372.5445924587943  0.8324499973895128  \\
            372.6800632196884  0.832450547411159  \\
            372.81553398058253  0.8324511167430553  \\
            372.95100474147665  0.8324517210309832  \\
            373.0864755023707  0.8324523746462481  \\
            373.22194626326484  0.8324530906856796  \\
            373.35741702415896  0.8324538809716311  \\
            373.4928877850531  0.8324547146997024  \\
            373.62835854594715  0.8324554942213361  \\
            373.7638293068413  0.8324562340773964  \\
            373.8993000677354  0.8324569532833084  \\
            374.03477082862946  0.8324576691543735  \\
            374.1702415895236  0.8324583973057706  \\
            374.3057123504177  0.8324591516525551  \\
            374.44118311131183  0.8324599444096591  \\
            374.5766538722059  0.8324607860918918  \\
            374.7121246331  0.832461685513939  \\
            374.84759539399414  0.8324626497903633  \\
            374.98306615488826  0.8324636458579266  \\
            375.11853691578233  0.8324645912296779  \\
            375.25400767667645  0.8324655007571127  \\
            375.3894784375706  0.8324663919827754  \\
            375.52494919846464  0.832467280548615  \\
            375.66041995935876  0.8324681801959852  \\
            375.7958907202529  0.8324691027656451  \\
            375.931361481147  0.832470058197758  \\
            376.0668322420411  0.8324710545318923  \\
            376.2023030029352  0.8324720979070213  \\
            376.3377737638293  0.8324731925615231  \\
            376.47324452472344  0.8324743408385132  \\
            376.6087152856175  0.8324754928102861  \\
            376.74418604651163  0.8324766005379509  \\
            376.87965680740575  0.8324776807559621  \\
            377.0151275682998  0.8324787483644759  \\
            377.15059832919394  0.8324798164293514  \\
            377.28606909008806  0.8324808961821496  \\
            377.4215398509822  0.8324819970201338  \\
            377.55701061187625  0.8324831265062697  \\
            377.6924813727704  0.8324842903692251  \\
            377.8279521336645  0.8324854925033702  \\
            377.9634228945586  0.8324867349687777  \\
            378.0988936554527  0.8324880179912222  \\
            378.2343644163468  0.8324893401922594  \\
            378.36983517724093  0.8324906530496738  \\
            378.505305938135  0.8324919342994485  \\
            378.6407766990291  0.832493196617552  \\
            378.77624745992324  0.8324944512341554  \\
            378.91171822081736  0.8324957079336327  \\
            379.04718898171143  0.8324969750545603  \\
            379.18265974260555  0.8324982594897176  \\
            379.3181305034997  0.8324995666860865  \\
            379.4536012643938  0.8325009006448516  \\
            379.58907202528786  0.8325022639214005  \\
            379.724542786182  0.8325036576253232  \\
            379.8600135470761  0.8325050814204125  \\
            379.9954843079702  0.8325065335246641  \\
            380.1309550688643  0.8325080107102761  \\
            380.2664258297584  0.8325094998490099  \\
            380.40189659065254  0.8325109741295722  \\
            380.5373673515466  0.8325124386098846  \\
            380.67283811244073  0.8325138991928167  \\
            380.80830887333485  0.8325153611195653  \\
            380.9437796342289  0.8325168289696524  \\
            381.07925039512304  0.8325183066609272  \\
            381.21472115601716  0.8325197974495646  \\
            381.3501919169113  0.8325213039300658  \\
            381.48566267780535  0.8325228280352588  \\
            381.6211334386995  0.8325243710362971  \\
            381.7566041995936  0.8325259335426609  \\
            381.8920749604877  0.8325275155021566  \\
            382.0275457213818  0.832529116200917  \\
            382.1630164822759  0.8325307342634006  \\
            382.29848724317003  0.832532367652393  \\
            382.4339580040641  0.8325340136690055  \\
            382.5694287649582  0.8325356535368719  \\
            382.70489952585234  0.8325373124999663  \\
            382.84037028674646  0.832538997081237  \\
            382.97584104764053  0.8325407026885756  \\
            383.11131180853465  0.8325424251588596  \\
            383.2467825694288  0.8325441607579529  \\
            383.3822533303229  0.8325459061807053  \\
            383.51772409121696  0.8325476585509529  \\
            383.6531948521111  0.8325494154215175  \\
            383.7886656130052  0.8325511747742071  \\
            383.9241363738993  0.8325529350198161  \\
            384.0596071347934  0.8325546949981243  \\
            384.1950778956875  0.8325564539778985  \\
            384.33054865658164  0.8325582116568906  \\
            384.4660194174757  0.832559968161839  \\
            384.60149017836983  0.8325617240484686  \\
            384.73696093926395  0.8325634803014895  \\
            384.8724317001581  0.8325652383345986  \\
            385.00790246105214  0.8325669999904785  \\
            385.14337322194626  0.832568767540798  \\
            385.2788439828404  0.832570543686212  \\
            385.41431474373445  0.8325723315563612  \\
            385.5497855046286  0.8325741347098727  \\
            385.6852562655227  0.8325759571343597  \\
            385.8207270264168  0.832577803246421  \\
            385.9561977873109  0.8325796529610839  \\
            386.091668548205  0.8325815345291152  \\
            386.22713930909913  0.8325835100689031  \\
            386.36261006999325  0.8325855591110571  \\
            386.4980808308873  0.832587662900322  \\
            386.63355159178144  0.8325898043955791  \\
            386.76902235267556  0.8325919682698445  \\
            386.90449311356963  0.8325941409102708  \\
            387.03996387446375  0.8325963104181459  \\
            387.1754346353579  0.8325984666088937  \\
            387.310905396252  0.8326006010120739  \\
            387.44637615714606  0.8326027068713816  \\
            387.5818469180402  0.8326047791446483  \\
            387.7173176789343  0.8326068145038403  \\
            387.85278843982843  0.8326088113350606  \\
            387.9882592007225  0.8326107697385473  \\
            388.1237299616166  0.8326126915286748  \\
            388.25920072251074  0.8326145802339525  \\
            388.3946714834048  0.8326164410970265  \\
            388.53014224429893  0.8326182810746777  \\
            388.66561300519305  0.8326201088378237  \\
            388.8010837660872  0.832621934771517  \\
            388.93655452698124  0.8326237709749463  \\
            389.07202528787536  0.8326256312614361  \\
            389.2074960487695  0.8326275311584463  \\
            389.3429668096636  0.832629487907573  \\
            389.4784375705577  0.8326317492518505  \\
            389.6139083314518  0.8326339100053484  \\
            389.7493790923459  0.832636006036495  \\
            389.88484985324  0.8326380786892946  \\
            390.0203206141341  0.8326401641367188  \\
            390.15579137502823  0.8326422933807075  \\
            390.29126213592235  0.8326444922521681  \\
            390.4267328968164  0.8326467814109763  \\
            390.56220365771054  0.8326491763459751  \\
            390.69767441860466  0.8326516873749759  \\
            390.8331451794988  0.8326543196447573  \\
            390.96861594039285  0.8326570731310665  \\
            391.104086701287  0.832659942638618  \\
            391.2395574621811  0.8326629178010942  \\
            391.37502822307516  0.8326659830811456  \\
            391.5104989839693  0.8326691177703903  \\
            391.6459697448634  0.8326722959894145  \\
            391.78144050575753  0.8326754866877719  \\
            391.9169112666516  0.8326786536439845  \\
            392.0523820275457  0.8326817554655417  \\
            392.18785278843984  0.8326847455889009  \\
            392.32332354933396  0.8326875722794876  \\
            392.45879431022803  0.8326901786316947  \\
            392.59426507112215  0.8326925025688833  \\
            392.7297358320163  0.832694476843382  \\
            392.86520659291034  0.8326960290364879  \\
            393.00067735380446  0.8326970893425192  \\
            393.1361481146986  0.8326985565697927  \\
            393.2716188755927  0.8326998150603101  \\
            393.4070896364868  0.8327009419212654  \\
            393.5425603973809  0.8327020067140497  \\
            393.678031158275  0.8327030714542515  \\
            393.8135019191691  0.832704190611656  \\
            393.9489726800632  0.8327054111102458  \\
            394.08444344095733  0.8327067723281999  \\
            394.21991420185145  0.8327083060978951  \\
            394.3553849627455  0.832710036705905  \\
            394.49085572363964  0.8327119808929998  \\
            394.62632648453376  0.8327141478541474  \\
            394.7617972454279  0.8327165392385125  \\
            394.89726800632195  0.8327191491494568  \\
            395.0327387672161  0.8327219641445388  \\
            395.1682095281102  0.8327249632355147  \\
            395.30368028900426  0.8327281178883372  \\
            395.4391510498984  0.8327313920231562  \\
            395.5746218107925  0.8327347420143187  \\
            395.71009257168663  0.8327381166903688  \\
            395.8455633325807  0.8327414573340475  \\
            395.9810340934748  0.8327446976822929  \\
            396.11650485436894  0.8327477639262402  \\
            396.25197561526306  0.8327505747112216  \\
            396.38744637615713  0.8327530411367664  \\
            396.52291713705125  0.832755066756601  \\
            396.6583878979454  0.8327566465595426  \\
            396.79385865883944  0.8327594906726773  \\
            396.92932941973356  0.8327618072327622  \\
            397.0648001806277  0.8327637761712209  \\
            397.2002709415218  0.8327655546065356  \\
            397.3357417024159  0.8327672768442458  \\
            397.47121246331  0.8327690543769494  \\
            397.6066832242041  0.8327709758843017  \\
            397.74215398509824  0.8327731072330167  \\
            397.8776247459923  0.8327754914768656  \\
            398.01309550688643  0.8327781488566779  \\
            398.14856626778055  0.832781076800341  \\
            398.2840370286746  0.8327842499228002  \\
            398.41950778956874  0.8327876200260588  \\
            398.55497855046286  0.8327911160991779  \\
            398.690449311357  0.8327946443182768  \\
            398.82592007225105  0.8327980880465324  \\
            398.9613908331452  0.8328013078341799  \\
            399.0968615940393  0.8328041414185122  \\
            399.2323323549334  0.8328064037238802  \\
            399.3678031158275  0.8328083895312446  \\
            399.5032738767216  0.8328110059864292  \\
            399.63874463761573  0.8328130595674589  \\
            399.7742153985098  0.8328147756396945  \\
            399.9096861594039  0.8328163464903882  \\
            400.04515692029804  0.8328179313286826  \\
            400.18062768119216  0.8328196562856115  \\
            400.31609844208623  0.8328216144140996  \\
            400.45156920298035  0.8328238656889625  \\
            400.5870399638745  0.8328264370069067  \\
            400.7225107247686  0.8328293221865297  \\
            400.85798148566266  0.83283248196832  \\
            400.9934522465568  0.8328358440146568  \\
            401.1289230074509  0.8328393029098103  \\
            401.264393768345  0.832842720159942  \\
            401.3998645292391  0.8328459241931035  \\
            401.5353352901332  0.8328487103592386  \\
            401.67080605102734  0.8328508409301805  \\
            401.8062768119214  0.8328537633308504  \\
            401.94174757281553  0.8328561776099969  \\
            402.07721833370965  0.832857974356169  \\
            402.2126890946038  0.8328594942596544  \\
            402.34815985549784  0.832861015070591  \\
            402.48363061639196  0.8328627515989673  \\
            402.6191013772861  0.8328648557146221  \\
            402.75457213818015  0.8328674163472447  \\
            402.8900428990743  0.8328704594863746  \\
            403.0255136599684  0.8328739481814018  \\
            403.1609844208625  0.8328777825415667  \\
            403.2964551817566  0.8328817997359602  \\
            403.4319259426507  0.8328857739935233  \\
            403.56739670354483  0.8328894166030476  \\
            403.70286746443895  0.8328923759131752  \\
            403.838338225333  0.8328946756246917  \\
            403.97380898622714  0.8328975553025144  \\
            404.10927974712126  0.8328995573819274  \\
            404.24475050801533  0.8329010562387069  \\
            404.38022126890945  0.8329023652734662  \\
            404.5156920298036  0.8329037369116554  \\
            404.6511627906977  0.8329053626035627  \\
            404.78663355159176  0.8329073728243119  \\
            404.9221043124859  0.8329098370738652  \\
            405.05757507338  0.832912763877021  \\
            405.19304583427413  0.8329161007834149  \\
            405.3285165951682  0.8329197343675199  \\
            405.4639873560623  0.8329234902286456  \\
            405.59945811695644  0.832927132990939  \\
            405.7349288778505  0.8329303663033841  \\
            405.87039963874463  0.8329328328398017  \\
            406.00587039963875  0.8329355193871543  \\
            406.1413411605329  0.8329380155975418  \\
            406.27681192142694  0.8329397970186646  \\
            406.41228268232106  0.8329411862388867  \\
            406.5477534432152  0.8329424521171951  \\
            406.68322420410925  0.8329438097831992  \\
            406.8186949650034  0.8329454206371322  \\
            406.9541657258975  0.8329473923498488  \\
            407.0896364867916  0.8329497788628277  \\
            407.2251072476857  0.8329525803881698  \\
            407.3605780085798  0.8329557434085992  \\
            407.49604876947393  0.8329591606774625  \\
            407.63151953036805  0.8329626712187294  \\
            407.7669902912621  0.832966060326992  \\
            407.90246105215624  0.8329690595674661  \\
            408.03793181305036  0.8329713527250712  \\
            408.17340257394443  0.8329734867506684  \\
            408.30887333483855  0.8329755895585663  \\
            408.4443440957327  0.8329776772195198  \\
            408.5798148566268  0.8329797625340492  \\
            408.71528561752086  0.8329818550324412  \\
            408.850756378415  0.8329839609747479  \\
            408.9862271393091  0.8329860833507877  \\
            409.12169790020323  0.8329882218801442  \\
            409.2571686610973  0.8329903730121672  \\
            409.3926394219914  0.8329925299259722  \\
            409.52811018288554  0.8329946825304406  \\
            409.6635809437796  0.8329968174642194  \\
            409.79905170467373  0.8329989180957218  \\
            409.93452246556785  0.8330009645231266  \\
            410.069993226462  0.8330029335743782  \\
            410.20546398735604  0.8330048435853271  \\
            410.34093474825016  0.8330067728435028  \\
            410.4764055091443  0.8330086932237484  \\
            410.6118762700384  0.8330106044280385  \\
            410.7473470309325  0.8330125061448856  \\
            410.8828177918266  0.8330143980493397  \\
            411.0182885527207  0.8330162798029879  \\
            411.1537593136148  0.8330181510539552  \\
            411.2892300745089  0.8330200114369037  \\
            411.42470083540303  0.8330218605730334  \\
            411.56017159629715  0.8330236980700814  \\
            411.6956423571912  0.8330255235223227  \\
            411.83111311808534  0.8330273365105696  \\
            411.96658387897946  0.8330291366021717  \\
            412.1020546398736  0.8330309233510166  \\
            412.23752540076765  0.8330326962975287  \\
            412.3729961616618  0.8330344549686707  \\
            412.5084669225559  0.833036198877942  \\
            412.64393768344996  0.8330379358072336  \\
            412.7794084443441  0.8330396663026934  \\
            412.9148792052382  0.8330413896374258  \\
            413.05034996613233  0.8330431054148022  \\
            413.1858207270264  0.8330448132298591  \\
            413.3212914879205  0.8330465126692979  \\
            413.45676224881464  0.8330482033114841  \\
            413.59223300970876  0.8330498847264487  \\
            413.72770377060283  0.8330515564758875  \\
            413.86317453149695  0.8330532181131606  \\
            413.9986452923911  0.8330548691832932  \\
            414.13411605328514  0.8330565092229751  \\
            414.26958681417926  0.8330581377605613  \\
            414.4050575750734  0.8330597543160709  \\
            414.5405283359675  0.8330613584011884  \\
            414.6759990968616  0.8330629495192631  \\
            414.8114698577557  0.8330645271653085  \\
            414.9469406186498  0.8330660936982968  \\
            415.08241137954394  0.8330676562048042  \\
            415.217882140438  0.833069212926332  \\
            415.35335290133213  0.8330707634421624  \\
            415.48882366222625  0.8330723073244265  \\
            415.6242944231203  0.833073844138104  \\
            415.75976518401444  0.8330753734410237  \\
            415.89523594490856  0.8330768947838629  \\
            416.0307067058027  0.833078407710148  \\
            416.16617746669675  0.8330799117562538  \\
            416.3016482275909  0.8330814064514043  \\
            416.437118988485  0.833082891317672  \\
            416.5725897493791  0.8330843658699781  \\
            416.7080605102732  0.8330858296160931  \\
            416.8435312711673  0.8330872820566357  \\
            416.97900203206143  0.8330887226850738  \\
            417.1144727929555  0.8330901509877241  \\
            417.2499435538496  0.8330915664437516  \\
            417.38541431474374  0.8330929769604325  \\
            417.52088507563786  0.8330943832947931  \\
            417.65635583653193  0.8330957846125255  \\
            417.79182659742605  0.8330971804725215  \\
            417.9272973583202  0.8330985704273102  \\
            418.0627681192143  0.8330999540230586  \\
            418.19823888010836  0.8331013307995716  \\
            418.3337096410025  0.8331027002902921  \\
            418.4691804018966  0.8331040620223  \\
            418.6046511627907  0.8331054155163136  \\
            418.7401219236848  0.8331067602866886  \\
            418.8755926845789  0.833108095841419  \\
            419.01106344547304  0.8331094216821356  \\
            419.1465342063671  0.8331107373041081  \\
            419.28200496726123  0.833112042196243  \\
            419.41747572815535  0.8331133358410849  \\
            419.5529464890495  0.8331146177148167  \\
            419.68841724994354  0.8331158901095364  \\
            419.82388801083766  0.8331171603593622  \\
            419.9593587717318  0.8331184266713022  \\
            420.09482953262585  0.8331196885951975  \\
            420.23030029352  0.8331209456752947  \\
            420.3657710544141  0.8331221974502452  \\
            420.5012418153082  0.8331234434531051  \\
            420.6367125762023  0.8331246832113358  \\
            420.7721833370964  0.8331259162468034  \\
            420.90765409799053  0.833127142075779  \\
            421.0431248588846  0.8331283602089387  \\
            421.1785956197787  0.8331295701513632  \\
            421.31406638067284  0.8331307714025386  \\
            421.44953714156696  0.8331319634563557  \\
            421.58500790246103  0.83313314580111  \\
            421.72047866335515  0.8331343179195025  \\
            421.8559494242493  0.8331354792886386  \\
            421.9914201851434  0.8331366293800289  \\
            422.12689094603746  0.8331377759759785  \\
            422.2623617069316  0.83313892005968  \\
            422.3978324678257  0.8331400607281477  \\
            422.5333032287198  0.833141197520762  \\
            422.6687739896139  0.833142329972086  \\
            422.804244750508  0.8331434576118651  \\
            422.93971551140214  0.8331445799650266  \\
            423.0751862722962  0.8331456965516799  \\
            423.21065703319033  0.8331468068871175  \\
            423.34612779408445  0.8331479104818132  \\
            423.4815985549786  0.8331490068414237  \\
            423.61706931587264  0.8331500954667875  \\
            423.75254007676676  0.8331511758539256  \\
            423.8880108376609  0.8331522474940413  \\
            424.02348159855495  0.8331533098735199  \\
            424.1589523594491  0.8331543624739289  \\
            424.2944231203432  0.8331554047720187  \\
            424.4298938812373  0.8331564389319883  \\
            424.5653646421314  0.8331574723273951  \\
            424.7008354030255  0.8331585031880463  \\
            424.83630616391963  0.833159531051613  \\
            424.97177692481375  0.8331605554517305  \\
            425.1072476857078  0.8331615759179998  \\
            425.24271844660194  0.833162591975987  \\
            425.37818920749606  0.833163603147223  \\
            425.51365996839013  0.8331646089492044  \\
            425.64913072928425  0.8331656088953926  \\
            425.7846014901784  0.8331666024952142  \\
            425.9200722510725  0.8331675892540611  \\
            426.05554301196656  0.8331685686732903  \\
            426.1910137728607  0.8331695402502237  \\
            426.3264845337548  0.8331705034781487  \\
            426.46195529464893  0.833171457846318  \\
            426.597426055543  0.8331724028399488  \\
            426.7328968164371  0.833173337940224  \\
            426.86836757733124  0.8331742706013313  \\
            427.0038383382253  0.833175201999918  \\
            427.13930909911943  0.8331761311944921  \\
            427.27477986001355  0.8331770577207113  \\
            427.4102506209077  0.8331779811109788  \\
            427.54572138180174  0.8331789008944432  \\
            427.68119214269586  0.8331798165969981  \\
            427.81666290359  0.8331807277412827  \\
            427.9521336644841  0.8331816338466811  \\
            428.0876044253782  0.8331825344293231  \\
            428.2230751862723  0.8331834290020834  \\
            428.3585459471664  0.8331843170745823  \\
            428.4940167080605  0.8331851981531853  \\
            428.6294874689546  0.8331860717410029  \\
            428.76495822984873  0.8331869373378912  \\
            428.90042899074285  0.8331877944404515  \\
            429.0358997516369  0.8331886425420305  \\
            429.17137051253104  0.8331894124044879  \\
            429.30684127342516  0.8331902234100046  \\
            429.4423120343193  0.8331911826227086  \\
            429.57778279521335  0.8331922027646511  \\
            429.7132535561075  0.8331932040382095  \\
            429.8487243170016  0.8331941141260871  \\
            429.98419507789566  0.8331948681913135  \\
            430.1196658387898  0.8331954088772444  \\
            430.2551365996839  0.8331956863075617  \\
            430.39060736057803  0.8331956580862735  \\
            430.5260781214721  0.8331952892977137  \\
            430.6615488823662  0.8331945525065431  \\
            430.79701964326034  0.8331933608845747  \\
            430.93249040415446  0.8331917786109915  \\
            431.06796116504853  0.8331898710060903  \\
            431.20343192594265  0.8331876882444533  \\
            431.3389026868368  0.833185278333172  \\
            431.47437344773084  0.8331826871118475  \\
            431.60984420862496  0.8331799582525898  \\
            431.7453149695191  0.8331771332600184  \\
            431.8807857304132  0.8331742514712622  \\
            432.0162564913073  0.8331713500559595  \\
            432.1517272522014  0.8331684640162575  \\
            432.2871980130955  0.833165628287869  \\
            432.42266877398964  0.8331629262272402  \\
            432.5581395348837  0.8331603878002366  \\
            432.69361029577783  0.8331580112284538  \\
            432.82908105667195  0.8331557926124024  \\
            432.964551817566  0.8331537259315057  \\
            433.10002257846014  0.8331518030441015  \\
            433.23549333935426  0.833150013687441  \\
            433.3709641002484  0.8331483454776895  \\
            433.50643486114245  0.8331467839099255  \\
            433.6419056220366  0.8331453123581419  \\
            433.7773763829307  0.8331439120752449  \\
            433.91284714382476  0.833142581383753  \\
            434.0483179047189  0.8331413544697926  \\
            434.183788665613  0.8331402086954686  \\
            434.31925942650713  0.8331391194682868  \\
            434.4547301874012  0.833138064526463  \\
            434.5902009482953  0.833137023938921  \\
            434.72567170918944  0.8331359801052935  \\
            434.86114247008356  0.8331349177559224  \\
            434.99661323097763  0.8331338239518579  \\
            435.13208399187175  0.8331326880848591  \\
            435.2675547527659  0.8331315018773944  \\
            435.40302551365994  0.8331302604666215  \\
            435.53849627455406  0.8331290056829705  \\
            435.6739670354482  0.8331277538509334  \\
            435.8094377963423  0.8331264970705061  \\
            435.9449085572364  0.8331252285481061  \\
            436.0803793181305  0.8331239425965721  \\
            436.2158500790246  0.833122634635164  \\
            436.35132083991874  0.8331213011895634  \\
            436.4867916008128  0.8331199398918729  \\
            436.62226236170693  0.8331185494806168  \\
            436.75773312260105  0.8331171298007406  \\
            436.8932038834951  0.8331156818036111  \\
            437.02867464438924  0.8331142202671475  \\
            437.16414540528336  0.833112797319892  \\
            437.2996161661775  0.833111411835416  \\
            437.43508692707155  0.833110056847784  \\
            437.5705576879657  0.833108725856541  \\
            437.7060284488598  0.8331074128267129  \\
            437.8414992097539  0.833106112188805  \\
            437.976969970648  0.8331048188388044  \\
            438.1124407315421  0.833103528138178  \\
            438.24791149243623  0.8331022359138733  \\
            438.3833822533303  0.8331009384583188  \\
            438.5188530142244  0.8330996325461856  \\
            438.65432377511854  0.8330983520975717  \\
            438.78979453601266  0.833097121828781  \\
            438.92526529690673  0.8330959309285922  \\
            439.06073605780085  0.8330947694423974  \\
            439.196206818695  0.8330936282722022  \\
            439.3316775795891  0.8330924991766274  \\
            439.46714834048316  0.8330913747709068  \\
            439.6026191013773  0.8330902485268882  \\
            439.7380898622714  0.8330891147730339  \\
            439.8735606231655  0.8330879686944198  \\
            440.0090313840596  0.8330868063327358  \\
            440.1445021449537  0.833085632127465  \\
            440.27997290584784  0.8330844921114473  \\
            440.4154436667419  0.8330833862890606  \\
            440.55091442763603  0.8330823054644168  \\
            440.68638518853015  0.8330812412909102  \\
            440.8218559494243  0.8330801862712179  \\
            440.95732671031834  0.8330791337572993  \\
            441.09279747121246  0.8330780779503965  \\
            441.2282682321066  0.8330770139010342  \\
            441.36373899300065  0.8330759375090194  \\
            441.4992097538948  0.8330748455234424  \\
            441.6346805147889  0.8330737355426752  \\
            441.770151275683  0.8330726327028669  \\
            441.9056220365771  0.8330715688475211  \\
            442.0410927974712  0.8330705355022433  \\
            442.17656355836533  0.8330695246436477  \\
            442.31203431925945  0.8330685289779505  \\
            442.4475050801535  0.8330675419409695  \\
            442.58297584104764  0.8330665576981237  \\
            442.71844660194176  0.8330655711444339  \\
            442.85391736283583  0.8330645779045227  \\
            442.98938812372995  0.8330635743326138  \\
            443.1248588846241  0.8330625575125326  \\
            443.2603296455182  0.8330615290501492  \\
            443.39580040641226  0.833060531495429  \\
            443.5312711673064  0.8330595700624478  \\
            443.6667419282005  0.8330586363196428  \\
            443.80221268909463  0.8330577225569819  \\
            443.9376834499887  0.8330568217859637  \\
            444.0731542108828  0.8330559277396189  \\
            444.20862497177694  0.8330550348725083  \\
            444.344095732671  0.833054138360724  \\
            444.47956649356513  0.8330532341018893  \\
            444.61503725445925  0.8330523187151581  \\
            444.7505080153534  0.8330513895412159  \\
            444.88597877624744  0.8330504631045141  \\
            445.02144953714156  0.8330495742959235  \\
            445.1569202980357  0.8330487160805802  \\
            445.2923910589298  0.8330478806641075  \\
            445.4278618198239  0.8330470609579912  \\
            445.563332580718  0.8330462505795796  \\
            445.6988033416121  0.8330454438520829  \\
            445.8342741025062  0.8330446358045739  \\
            445.9697448634003  0.8330438221719877  \\
            446.10521562429443  0.8330429993951217  \\
            446.24068638518855  0.8330421646206357  \\
            446.3761571460826  0.8330413171419342  \\
            446.51162790697674  0.8330404932657007  \\
            446.64709866787086  0.8330397031704856  \\
            446.78256942876493  0.8330389391089686  \\
            446.91804018965905  0.8330381940013039  \\
            447.0535109505532  0.8330374614351193  \\
            447.1889817114473  0.8330367356655168  \\
            447.32445247234136  0.8330360116150729  \\
            447.4599232332355  0.8330352848738375  \\
            447.5953939941296  0.8330345516993353  \\
            447.73086475502373  0.8330338090165642  \\
            447.8663355159178  0.8330330544179971  \\
            448.0018062768119  0.8330322981494742  \\
            448.13727703770604  0.8330315756582499  \\
            448.2727477986001  0.8330308825051571  \\
            448.40821855949423  0.8330302115803417  \\
            448.54368932038835  0.8330295564094784  \\
            448.6791600812825  0.8330289111537692  \\
            448.81463084217654  0.833028270609944  \\
            448.95010160307066  0.8330276302102609  \\
            449.0855723639648  0.8330269860225057  \\
            449.2210431248589  0.8330263347499923  \\
            449.356513885753  0.8330256737315622  \\
            449.4919846466471  0.8330250011920445  \\
            449.6274554075412  0.833024345873807  \\
            449.7629261684353  0.8330237227300276  \\
            449.8983969293294  0.833023124667081  \\
            450.03386769022353  0.8330225451969727  \\
            450.16933845111765  0.8330219784373386  \\
            450.3048092120117  0.8330214191114459  \\
            450.44027997290584  0.8330208625481921  \\
            450.57575073379996  0.8330203046821055  \\
            450.7112214946941  0.8330197420533454  \\
            450.84669225558815  0.8330191718077017  \\
            450.9821630164823  0.833018591696595  \\
            451.1176337773764  0.8330180072218267  \\
            451.25310453827046  0.8330174518904591  \\
            451.3885752991646  0.833016924216225  \\
            451.5240460600587  0.8330164177550871  \\
            451.65951682095283  0.833015926636011  \\
            451.7949875818469  0.8330154455609647  \\
            451.930458342741  0.8330149698049192  \\
            452.06592910363514  0.833014495215848  \\
            452.20139986452926  0.8330140182147272  \\
            452.33687062542333  0.8330135357955359  \\
            452.47234138631745  0.8330130455252556  \\
            452.6078121472116  0.8330125455438705  \\
            452.74328290810564  0.8330120563072422  \\
            452.87875366899976  0.8330115970739107  \\
            453.0142244298939  0.8330111614762524  \\
            453.149695190788  0.833010743683021  \\
            453.2851659516821  0.8330103384047942  \\
            453.4206367125762  0.8330099408939757  \\
            453.5561074734703  0.8330095469447945  \\
            453.69157823436444  0.8330091528933046  \\
            453.8270489952585  0.8330087556173857  \\
            453.96251975615263  0.8330083525367427  \\
            454.09799051704675  0.8330079416129055  \\
            454.2334612779408  0.8330075248545113  \\
            454.36893203883494  0.8330071320937689  \\
            454.50440279972906  0.8330067653365891  \\
            454.6398735606232  0.8330064187576808  \\
            454.77534432151725  0.8330060870570724  \\
            454.9108150824114  0.8330057654601141  \\
            455.0462858433055  0.8330054497174765  \\
            455.1817566041996  0.8330051361051509  \\
            455.3172273650937  0.8330048214244494  \\
            455.4526981259878  0.8330045030020048  \\
            455.58816888688193  0.8330041786897706  \\
            455.723639647776  0.8330038468650214  \\
            455.8591104086701  0.8330035174836302  \\
            455.99458116956424  0.8330032154434693  \\
            456.13005193045836  0.833002936361697  \\
            456.26552269135243  0.833002674872054  \\
            456.40099345224655  0.8330024261240065  \\
            456.5364642131407  0.8330021857827444  \\
            456.6719349740348  0.8330019500291828  \\
            456.80740573492886  0.8330017155599603  \\
            456.942876495823  0.8330014795874408  \\
            457.0783472567171  0.8330012398397121  \\
            457.2138180176112  0.833000994560587  \\
            457.3492887785053  0.8330007425096022  \\
            457.4847595393994  0.8330004991064024  \\
            457.62023030029354  0.8330002821244972  \\
            457.7557010611876  0.8330000861529139  \\
            457.89117182208173  0.8329999061787088  \\
            458.02664258297585  0.8329997376992725  \\
            458.16211334387  0.8329995767223295  \\
            458.29758410476404  0.832999419765939  \\
            458.43305486565816  0.8329992638584942  \\
            458.5685256265523  0.8329991065387223  \\
            458.70399638744635  0.832998945855685  \\
            458.8394671483405  0.8329987803687782  \\
            458.9749379092346  0.8329986091477318  \\
            459.1104086701287  0.8329984460153351  \\
            459.2458794310228  0.8329983082496618  \\
            459.3813501919169  0.8329981907321258  \\
            459.51682095281103  0.8329980886855345  \\
            459.65229171370515  0.8329979978380972  \\
            459.7877624745992  0.8329979144234251  \\
            459.92323323549334  0.832997835180531  \\
            460.05870399638746  0.8329977573538297  \\
            460.19417475728153  0.8329976786931375  \\
            460.32964551817565  0.8329975974536723  \\
            460.4651162790698  0.8329975123960546  \\
            460.6005870399639  0.8329974227863055  \\
            460.73605780085796  0.8329973342828163  \\
            460.8715285617521  0.8329972690416311  \\
            461.0069993226462  0.8329972246126601  \\
            461.1424700835403  0.83299719632132  \\
            461.2779408444344  0.8329971799904103  \\
            461.4134116053285  0.8329971719401136  \\
            461.54888236622264  0.8329971689879953  \\
            461.6843531271167  0.8329971684490043  \\
            461.81982388801083  0.8329971681354723  \\
            461.95529464890495  0.8329971663571141  \\
            462.0907654097991  0.8329971619210272  \\
            462.22623617069314  0.8329971541316926  \\
            462.36170693158726  0.8329971427135417  \\
            462.4971776924814  0.832997141334381  \\
            462.63264845337545  0.8329971628670105  \\
            462.7681192142696  0.8329972025959679  \\
            462.9035899751637  0.8329972562890787  \\
            463.0390607360578  0.8329973201974566  \\
            463.1745314969519  0.832997391055503  \\
            463.310002257846  0.8329974660809072  \\
            463.44547301874013  0.8329975429746465  \\
            463.58094377963425  0.8329976199209859  \\
            463.7164145405283  0.8329976955874788  \\
            463.85188530142244  0.832997769124966  \\
            463.98735606231656  0.8329978401675766  \\
            464.12282682321063  0.8329979088327273  \\
            464.25829758410475  0.8329979855589882  \\
            464.3937683449989  0.8329980842342036  \\
            464.529239105893  0.832998200435385  \\
            464.66470986678706  0.8329983301921904  \\
            464.8001806276812  0.8329984699946488  \\
            464.9356513885753  0.8329986167931598  \\
            465.07112214946943  0.8329987679984928  \\
            465.2065929103635  0.8329989214817889  \\
            465.3420636712576  0.8329990755745588  \\
            465.47753443215174  0.8329992290686841  \\
            465.6130051930458  0.8329993812164173  \\
            465.74847595393993  0.8329995317303808  \\
            465.88394671483405  0.8329996807835681  \\
            466.0194174757282  0.8329998295900586  \\
            466.15488823662224  0.8329999950744043  \\
            466.29035899751636  0.8330001793246624  \\
            466.4258297584105  0.8330003784595118  \\
            466.5613005193046  0.8330005890238202  \\
            466.6967712801987  0.8330008079886461  \\
            466.8322420410928  0.8330010327512368  \\
            466.9677128019869  0.8330012611350301  \\
            467.103183562881  0.8330014913896533  \\
            467.2386543237751  0.833001722190923  \\
            467.37412508466923  0.8330019526408464  \\
            467.50959584556335  0.8330021822676198  \\
            467.6450666064574  0.8330024110256294  \\
            467.78053736735154  0.8330026392954513  \\
            467.91600812824566  0.8330028673838934  \\
            468.0514788891398  0.8330031076479925  \\
            468.18694965003385  0.833003365973904  \\
            468.322420410928  0.8330036388256425  \\
            468.4578911718221  0.8330039230459295  \\
            468.59336193271616  0.8330042158561933  \\
            468.7288326936103  0.8330045148565685  \\
            468.8643034545044  0.8330048180258967  \\
            468.99977421539853  0.8330051237217259  \\
            469.1352449762926  0.8330054306803114  \\
            469.2707157371867  0.8330057380166145  \\
            469.40618649808084  0.8330060452243037  \\
            469.54165725897496  0.8330063521757539  \\
            469.67712801986903  0.8330066591220467  \\
            469.81259878076315  0.833006966692971  \\
            469.9480695416573  0.8330072751798251  \\
            470.08354030255134  0.833007595005285  \\
            470.21901106344546  0.8330079309622066  \\
            470.3544818243396  0.8330082800481916  \\
            470.4899525852337  0.8330086395771019  \\
            470.6254233461278  0.833009007179059  \\
            470.7608941070219  0.833009380800445  \\
            470.896364867916  0.8330097587039014  \\
            471.03183562881014  0.8330101394683306  \\
            471.1673063897042  0.8330105219888944  \\
            471.30277715059833  0.8330109054770148  \\
            471.43824791149245  0.8330112894603743  \\
            471.5737186723865  0.833011673782915  \\
            471.70918943328064  0.833012058604839  \\
            471.84466019417476  0.8330124444026088  \\
            471.9801309550689  0.8330128319689469  \\
            472.11560171596295  0.8330132215207052  \\
            472.2510724768571  0.8330136214069349  \\
            472.3865432377512  0.8330140350041548  \\
            472.5220139986453  0.833014459969547  \\
            472.6574847595394  0.8330148941981687  \\
            472.7929555204335  0.8330153358229523  \\
            472.92842628132763  0.8330157832147056  \\
            473.0638970422217  0.8330162349821116  \\
            473.1993678031158  0.8330166899717286  \\
            473.33483856400994  0.8330171472679899  \\
            473.47030932490406  0.8330176061932041  \\
            473.60578008579813  0.8330180663075551  \\
            473.74125084669225  0.833018527409102  \\
            473.8767216075864  0.8330189895337792  \\
            474.01219236848044  0.8330194529553961  \\
            474.14766312937456  0.8330199181856377  \\
            474.2831338902687  0.8330203859740639  \\
            474.4186046511628  0.833020856875655  \\
            474.5540754120569  0.833021333860953  \\
            474.689546172951  0.8330218219698149  \\
            474.8250169338451  0.8330223196321235  \\
            474.96048769473924  0.8330228254215409  \\
            475.0959584556333  0.8330233380555083  \\
            475.23142921652743  0.8330238563952466  \\
            475.36689997742155  0.8330243794457552  \\
            475.5023707383156  0.8330249063558132  \\
            475.63784149920974  0.8330254364179787  \\
            475.77331226010386  0.8330259690685888  \\
            475.908783020998  0.8330265038877602  \\
            476.04425378189205  0.8330270405993886  \\
            476.1797245427862  0.8330275790711488  \\
            476.3151953036803  0.8330281193144948  \\
            476.4506660645744  0.83302866148466  \\
            476.5861368254685  0.8330292058806569  \\
            476.7216075863626  0.8330297529452767  \\
            476.85707834725673  0.8330303032650909  \\
            476.9925491081508  0.8330308575062524  \\
            477.1280198690449  0.833031416744686  \\
            477.26349062993904  0.8330319827546646  \\
            477.39896139083316  0.8330325550069663  \\
            477.53443215172723  0.8330331330101852  \\
            477.66990291262135  0.8330337163107318  \\
            477.8053736735155  0.8330343044928319  \\
            477.9408444344096  0.8330348971785282  \\
            478.07631519530366  0.8330354940276788  \\
            478.2117859561978  0.8330360947379585  \\
            478.3472567170919  0.8330366990448578  \\
            478.482727477986  0.833037306721683  \\
            478.6181982388801  0.8330379175795568  \\
            478.7536689997742  0.8330385314674181  \\
            478.88913976066834  0.8330391482720215  \\
            479.0246105215624  0.8330397679179378  \\
            479.16008128245653  0.833040390367554  \\
            479.29555204335065  0.8330410156210728  \\
            479.4310228042448  0.8330416437165136  \\
            479.56649356513884  0.833042274729711  \\
            479.70196432603296  0.8330429087743164  \\
            479.8374350869271  0.833043546001797  \\
            479.97290584782115  0.8330441866014358  \\
            480.1083766087153  0.8330448321033251  \\
            480.2438473696094  0.8330454786709932  \\
            480.3793181305035  0.8330461264206979  \\
            480.5147888913976  0.8330467758655861  \\
            480.6502596522917  0.8330474274800177  \\
            480.78573041318583  0.8330480816995673  \\
            480.92120117407995  0.8330487389210225  \\
            481.056671934974  0.8330493995023848  \\
            481.19214269586814  0.8330500637628696  \\
            481.32761345676226  0.8330507319829062  \\
            481.46308421765633  0.8330514044041377  \\
            481.59855497855045  0.8330520812294204  \\
            481.7340257394446  0.8330527626228252  \\
            481.8694965003387  0.8330534487096362  \\
            482.00496726123276  0.8330541395763512  \\
            482.1404380221269  0.8330548352706825  \\
            482.275908783021  0.8330555358015552  \\
            482.41137954391513  0.8330562411391088  \\
            482.5468503048092  0.8330569512146966  \\
            482.6823210657033  0.8330576659208853  \\
            482.81779182659744  0.8330583851114557  \\
            482.9532625874915  0.8330591086014022  \\
            483.08873334838563  0.8330598361669329  \\
            483.22420410927975  0.83306056754547  \\
            483.3596748701739  0.8330613024356491  \\
            483.49514563106794  0.8330620404973198  \\
            483.63061639196206  0.8330627813515454  \\
            483.7660871528562  0.8330635245806031  \\
            483.9015579137503  0.8330642697279834  \\
            484.0370286746444  0.8330650162983914  \\
            484.1724994355385  0.8330657637577452  \\
            484.3079701964326  0.8330665115331769  \\
            484.4434409573267  0.8330672590130328  \\
            484.5789117182208  0.8330680055468723  \\
            484.71438247911493  0.833068750445469  \\
            484.84985324000905  0.8330694940777673  \\
            484.9853240009031  0.8330702404748423  \\
            485.12079476179724  0.8330709793881981  \\
            485.25626552269136  0.833071713204354  \\
            485.3917362835855  0.8330724441208239  \\
            485.52720704447955  0.8330731741461168  \\
            485.6626778053737  0.8330739050997372  \\
            485.7981485662678  0.8330746386121843  \\
            485.93361932716186  0.8330753761249526  \\
            486.069090088056  0.8330761188905316  \\
            486.2045608489501  0.8330768679724059  \\
            486.34003160984423  0.8330776242450553  \\
            486.4755023707383  0.8330783883939546  \\
            486.6109731316324  0.8330791609155739  \\
            486.74644389252654  0.833079942117378  \\
            486.8819146534206  0.8330807321178273  \\
            487.01738541431473  0.8330815308463768  \\
            487.15285617520885  0.8330823380434772  \\
            487.288326936103  0.8330831532605738  \\
            487.42379769699704  0.833083975860107  \\
            487.55926845789116  0.8330848050155126  \\
            487.6947392187853  0.8330856397112214  \\
            487.8302099796794  0.8330864787426593  \\
            487.9656807405735  0.8330873207162472  \\
            488.1011515014676  0.8330881640494012  \\
            488.2366222623617  0.8330890069705325  \\
            488.3720930232558  0.8330898475190471  \\
            488.5075637841499  0.8330906835453468  \\
            488.64303454504403  0.8330915161650184  \\
            488.77850530593815  0.8330923420291311  \\
            488.9139760668322  0.8330931505027901  \\
            489.04944682772634  0.833093945564731  \\
            489.18491758862046  0.833094730895995  \\
            489.3203883495146  0.8330955098799292  \\
            489.45585911040865  0.8330962856021865  \\
            489.5913298713028  0.8330970608507254  \\
            489.7268006321969  0.8330978381158103  \\
            489.86227139309096  0.8330986195900109  \\
            489.9977421539851  0.8330994071682033  \\
            490.1332129148792  0.8331002024475691  \\
            490.26868367577333  0.8331010067275954  \\
            490.4041544366674  0.8331018210100752  \\
            490.5396251975615  0.8331026459991074  \\
            490.67509595845564  0.8331034821010966  \\
            490.81056671934977  0.8331043294247529  \\
            490.94603748024383  0.8331051877810924  \\
            491.08150824113795  0.8331060566834368  \\
            491.2169790020321  0.8331069353474138  \\
            491.35244976292614  0.8331078226909564  \\
            491.48792052382026  0.8331087173343038  \\
            491.6233912847144  0.8331096176000006  \\
            491.7588620456085  0.8331105215128974  \\
            491.8943328065026  0.8331114268001506  \\
            492.0298035673967  0.8331123308912219  \\
            492.1652743282908  0.8331132309178791  \\
            492.30074508918494  0.8331141237141959  \\
            492.436215850079  0.8331150125910164  \\
            492.57168661097313  0.833115886896611  \\
            492.70715737186725  0.8331167378604991  \\
            492.8426281327613  0.8331175705657448  \\
            492.97809889365544  0.8331183897148128  \\
            493.11356965454956  0.8331191996295679  \\
            493.2490404154437  0.8331200042512753  \\
            493.38451117633775  0.8331208071406009  \\
            493.5199819372319  0.8331216114776104  \\
            493.655452698126  0.8331224200617706  \\
            493.7909234590201  0.8331232353119478  \\
            493.9263942199142  0.8331240592664092  \\
            494.0618649808083  0.8331248935828223  \\
            494.19733574170243  0.8331257395382548  \\
            494.3328065025965  0.833126598029175  \\
            494.4682772634906  0.8331274695714515  \\
            494.60374802438474  0.8331283543003531  \\
            494.73921878527887  0.833129251970549  \\
            494.87468954617293  0.8331301619561089  \\
            495.01016030706705  0.8331310832505028  \\
            495.1456310679612  0.8331320144666009  \\
            495.2811018288553  0.8331329538366741  \\
            495.41657258974936  0.8331338992123933  \\
            495.5520433506435  0.8331348480648302  \\
            495.6875141115376  0.8331357974844562  \\
            495.8229848724317  0.8331367441811437  \\
            495.9584556333258  0.8331376844841653  \\
            496.0939263942199  0.8331386143421936  \\
            496.22939715511404  0.8331395394967228  \\
            496.3648679160081  0.8331404412624703  \\
            496.50033867690223  0.8331413149562542  \\
            496.63580943779635  0.8331421665932409  \\
            496.7712801986905  0.833143001735655  \\
            496.90675095958454  0.8331438254927793  \\
            497.04222172047866  0.8331446425209552  \\
            497.1776924813728  0.8331454570235819  \\
            497.31316324226685  0.8331462727511176  \\
            497.448634003161  0.8331470930010785  \\
            497.5841047640551  0.8331479206180388  \\
            497.7195755249492  0.8331487579936314  \\
            497.8550462858433  0.8331496070665476  \\
            497.9905170467374  0.8331504693225369  \\
            498.12598780763153  0.8331513457944069  \\
            498.26145856852565  0.8331522370620236  \\
            498.3969293294197  0.8331531432523116  \\
            498.53240009031384  0.8331540640392535  \\
            498.66787085120797  0.8331549986438904  \\
            498.80334161210203  0.8331559458343218  \\
            498.93881237299615  0.8331569039257052  \\
            499.0742831338903  0.8331578707802566  \\
            499.2097538947844  0.8331588438072504  \\
            499.34522465567846  0.8331598199630192  \\
            499.4806954165726  0.8331607957509539  \\
            499.6161661774667  0.8331617672215039  \\
            499.75163693836083  0.8331627299721768  \\
            499.8871076992549  0.8331636791475382  \\
            500.022578460149  0.8331646147363378  \\
            500.15804922104314  0.8331655199038301  \\
            500.2935199819372  0.833166397504496  \\
            500.42899074283133  0.8331672536340933  \\
            500.56446150372545  0.8331680938976727  \\
            500.6999322646196  0.8331689234095788  \\
            500.83540302551364  0.8331697467934487  \\
            500.97087378640776  0.8331705681822132  \\
            501.1063445473019  0.8331713912180962  \\
            501.24181530819595  0.8331722190526148  \\
            501.3772860690901  0.8331730543465793  \\
            501.5127568299842  0.8331738992700929  \\
            501.6482275908783  0.8331747555025528  \\
            501.7836983517724  0.8331756242326491  \\
            501.9191691126665  0.8331765061583646  \\
            502.05463987356063  0.8331774014869759  \\
            502.19011063445475  0.8331783099350529  \\
            502.3255813953488  0.8331792307284585  \\
            502.46105215624294  0.8331801626023485  \\
            502.59652291713707  0.8331811038011725  \\
            502.73199367803113  0.8331820520786731  \\
            502.86746443892525  0.8331830046978863  \\
            503.0029351998194  0.8331839584311408  \\
            503.1384059607135  0.8331849095600592  \\
            503.27387672160756  0.8331858538755567  \\
            503.4093474825017  0.8331867866778422  \\
            503.5448182433958  0.8331877027764178  \\
            503.68028900428993  0.8331885964900785  \\
            503.815759765184  0.8331894957164477  \\
            503.9512305260781  0.8331903464835123  \\
            504.08670128697224  0.8331911590579493  \\
            504.2221720478663  0.8331919463428559  \\
            504.35764280876043  0.8331927197720215  \\
            504.49311356965455  0.8331934893099283  \\
            504.6285843305487  0.833194263451751  \\
            504.76405509144274  0.8331950492233567  \\
            504.89952585233686  0.8331958521813054  \\
            505.034996613231  0.8331966764128489  \\
            505.1704673741251  0.8331975245359322  \\
            505.3059381350192  0.8331983976991926  \\
            505.4414088959133  0.8331992955819599  \\
            505.5768796568074  0.8332002163942563  \\
            505.7123504177015  0.833201156876797  \\
            505.8478211785956  0.8332021123009891  \\
            505.98329193948973  0.8332030764689325  \\
            506.11876270038385  0.83320404171342  \\
            506.2542334612779  0.8332049988979363  \\
            506.38970422217204  0.833205937416659  \\
            506.52517498306617  0.8332068451944582  \\
            506.6606457439603  0.8332077086868966  \\
            506.79611650485435  0.833208512880229  \\
            506.9315872657485  0.8332092412914033  \\
            507.0670580266426  0.8332099364266373  \\
            507.20252878753666  0.8332106701578584  \\
            507.3379995484308  0.8332113975132104  \\
            507.4734703093249  0.8332121187843744  \\
            507.60894107021903  0.8332128342516185  \\
            507.7444118311131  0.8332135441837982  \\
            507.8798825920072  0.8332142488383555  \\
            508.01535335290134  0.8332149484613203  \\
            508.15082411379547  0.8332156432873087  \\
            508.28629487468953  0.8332163335395245  \\
            508.42176563558365  0.8332170194297585  \\
            508.5572363964778  0.8332177011583883  \\
            508.69270715737184  0.8332183789143792  \\
            508.82817791826596  0.8332190528752829  \\
            508.9636486791601  0.8332197232072385  \\
            509.0991194400542  0.8332203900649724  \\
            509.2345902009483  0.8332210535917978  \\
            509.3700609618424  0.8332217139196149  \\
            509.5055317227365  0.8332223711689113  \\
            509.64100248363064  0.8332230254487618  \\
            509.7764732445247  0.8332236768568277  \\
            509.91194400541883  0.833224325479358  \\
            510.04741476631295  0.8332249713911885  \\
            510.182885527207  0.8332256146557421  \\
            510.31835628810114  0.8332262553250287  \\
            510.45382704899527  0.8332268901125404  \\
            510.5892978098894  0.8332275193418532  \\
            510.72476857078345  0.8332281432876487  \\
            510.8602393316776  0.8332287622051022  \\
            510.9957100925717  0.8332293763393372  \\
            511.1311808534658  0.8332299859254263  \\
            511.2666516143599  0.8332305911883907  \\
            511.402122375254  0.8332311923432004  \\
            511.53759313614813  0.8332317895947745  \\
            511.6730638970422  0.8332323831379804  \\
            511.8085346579363  0.8332329731576349  \\
            511.94400541883044  0.8332335598285031  \\
            512.0794761797246  0.8332341433152991  \\
            512.2149469406187  0.8332347237726857  \\
            512.3504177015128  0.8332353013452748  \\
            512.4858884624068  0.8332358761676267  \\
            512.6213592233009  0.8332364483642507  \\
            512.7568299841951  0.8332370180496049  \\
            512.8923007450892  0.8332375853280961  \\
            513.0277715059833  0.8332381502940801  \\
            513.1632422668774  0.8332387130318613  \\
            513.2987130277716  0.8332392736156928  \\
            513.4341837886656  0.8332398321097769  \\
            513.5696545495597  0.8332403885682644  \\
            513.7051253104538  0.833240941614316  \\
            513.8405960713479  0.8332414889810128  \\
            513.976066832242  0.8332420314033306  \\
            514.1115375931362  0.833242569144825  \\
            514.2470083540303  0.8332431024586212  \\
            514.3824791149243  0.8332436315874147  \\
            514.5179498758184  0.8332441567634704  \\
            514.6534206367126  0.8332446782086234  \\
            514.7888913976067  0.8332451961342786  \\
            514.9243621585008  0.8332457107414107  \\
            515.0598329193949  0.8332462222205645  \\
            515.195303680289  0.8332467307518545  \\
            515.3307744411832  0.8332472365049651  \\
            515.4662452020772  0.8332477396391504  \\
            515.6017159629713  0.8332482403032349  \\
            515.7371867238654  0.8332487386356122  \\
            515.8726574847595  0.8332492347642466  \\
            516.0081282456537  0.8332497288066718  \\
            516.1435990065478  0.8332502208699913  \\
            516.2790697674419  0.8332507110508789  \\
            516.4145405283359  0.8332511994355778  \\
            516.55001128923  0.8332516860999015  \\
            516.6854820501242  0.8332521711092331  \\
            516.8209528110183  0.8332526545185257  \\
            516.9564235719124  0.833253136243675  \\
            517.0918943328065  0.833253612872913  \\
            517.2273650937007  0.8332540848364638  \\
            517.3628358545947  0.8332545524043843  \\
            517.4983066154888  0.8332550158360285  \\
            517.6337773763829  0.8332554753800471  \\
            517.769248137277  0.8332559312743876  \\
            517.9047188981712  0.8332563837462948  \\
            518.0401896590653  0.8332568330123106  \\
            518.1756604199594  0.8332572792782731  \\
            518.3111311808535  0.8332577227393181  \\
            518.4466019417475  0.8332581635798779  \\
            518.5820727026417  0.8332586019736822  \\
            518.7175434635358  0.833259038083757  \\
            518.8530142244299  0.8332594720624259  \\
            518.988484985324  0.8332599040513091  \\
            519.1239557462181  0.8332603341813237  \\
            519.2594265071123  0.833260762572684  \\
            519.3948972680063  0.8332611893349011  \\
            519.5303680289004  0.833261614566783  \\
            519.6658387897945  0.8332620383564349  \\
            519.8013095506886  0.8332624607812584  \\
            519.9367803115828  0.8332628819079527  \\
            520.0722510724769  0.8332633017925136  \\
            520.207721833371  0.8332637204802339  \\
            520.343192594265  0.8332641363076657  \\
            520.4786633551591  0.8332645472767526  \\
            520.6141341160533  0.8332649540988967  \\
            520.7496048769474  0.8332653570365984  \\
            520.8850756378415  0.8332657563415455  \\
            521.0205463987356  0.8332661522546139  \\
            521.1560171596298  0.8332665450058674  \\
            521.2914879205238  0.8332669348145576  \\
            521.4269586814179  0.8332673218891241  \\
            521.562429442312  0.8332677064271943  \\
            521.6979002032061  0.8332680886155834  \\
            521.8333709641003  0.8332684686302949  \\
            521.9688417249944  0.8332688466365198  \\
            522.1043124858885  0.833269222788637  \\
            522.2397832467826  0.8332695972302137  \\
            522.3752540076766  0.8332699700940044  \\
            522.5107247685708  0.8332703415019518  \\
            522.6461955294649  0.8332707115651867  \\
            522.781666290359  0.8332710803840274  \\
            522.9171370512531  0.8332714480479805  \\
            523.0526078121472  0.83327181463574  \\
            523.1880785730414  0.833272180215188  \\
            523.3235493339354  0.833272544843395  \\
            523.4590200948295  0.8332729085666185  \\
            523.5944908557236  0.8332732711420479  \\
            523.7299616166177  0.8332736292886221  \\
            523.8654323775119  0.8332739835115253  \\
            524.000903138406  0.8332743340732818  \\
            524.1363738993001  0.8332746812256496  \\
            524.2718446601941  0.8332750252096208  \\
            524.4073154210882  0.833275366255421  \\
            524.5427861819824  0.8332757045825097  \\
            524.6782569428765  0.8332760403995797  \\
            524.8137277037706  0.8332763739045579  \\
            524.9491984646647  0.8332767052846046  \\
            525.0846692255589  0.833277034716114  \\
            525.220139986453  0.8332773623647142  \\
            525.355610747347  0.8332776883852663  \\
            525.4910815082411  0.833278012921866  \\
            525.6265522691352  0.833278336107842  \\
            525.7620230300294  0.8332786580657573  \\
            525.8974937909235  0.8332789789074079  \\
            526.0329645518176  0.8332792987338242  \\
            526.1684353127117  0.8332796176352699  \\
            526.3039060736057  0.8332799356912426  \\
            526.4393768344999  0.8332802529704733  \\
            526.574847595394  0.8332805695309272  \\
            526.7103183562881  0.8332808854198027  \\
            526.8457891171822  0.8332812006735323  \\
            526.9812598780763  0.8332815130631679  \\
            527.1167306389705  0.8332818216047406  \\
            527.2522013998645  0.8332821271253666  \\
            527.3876721607586  0.8332824298080609  \\
            527.5231429216527  0.833282729834792  \\
            527.6586136825468  0.833283027386482  \\
            527.794084443441  0.8332833226430056  \\
            527.9295552043351  0.8332836157831912  \\
            528.0650259652292  0.83328390698482  \\
            528.2004967261233  0.8332841964246267  \\
            528.3359674870173  0.833284484278299  \\
            528.4714382479115  0.8332847707204778  \\
            528.6069090088056  0.8332850559247572  \\
            528.7423797696997  0.8332853400636847  \\
            528.8778505305938  0.8332856233087608  \\
            529.013321291488  0.833285905830439  \\
            529.1487920523821  0.8332861877981266  \\
            529.2842628132761  0.833286478440421  \\
            529.4197335741702  0.8332868515439228  \\
            529.5552043350643  0.8332871225189115  \\
            529.6906750959585  0.8332873219146385  \\
            529.8261458568526  0.8332874737967314  \\
            529.9616166177467  0.8332875957471942  \\
            530.0970873786408  0.8332876988644073  \\
            530.2325581395348  0.8332877877631275  \\
            530.368028900429  0.8332878605744879  \\
            530.5034996613231  0.833287908945998  \\
            530.6389704222172  0.8332879180415438  \\
            530.7744411831113  0.8332878665413874  \\
            530.9099119440054  0.8332877591292602  \\
            531.0453827048996  0.8332875467540829  \\
            531.1808534657937  0.8332871705232773  \\
            531.3163242266877  0.8332866593339355  \\
            531.4517949875818  0.8332860404293477  \\
            531.5872657484759  0.8332853393990021  \\
            531.7227365093701  0.8332845801785853  \\
            531.8582072702642  0.8332837850499821  \\
            531.9936780311583  0.8332829746412753  \\
            532.1291487920524  0.8332821679267461  \\
            532.2646195529464  0.8332813822268739  \\
            532.4000903138406  0.8332806332083361  \\
            532.5355610747347  0.8332799136741258  \\
            532.6710318356288  0.8332791737674157  \\
            532.8065025965229  0.8332784270797149  \\
            532.941973357417  0.8332776898456828  \\
            533.0774441183112  0.833276976071759  \\
            533.2129148792052  0.8332762975361621  \\
            533.3483856400993  0.8332756637888905  \\
            533.4838564009934  0.8332750821517224  \\
            533.6193271618876  0.8332745577182155  \\
            533.7547979227817  0.833274093353707  \\
            533.8902686836758  0.8332736896953137  \\
            534.0257394445699  0.8332733451519323  \\
            534.1612102054639  0.8332730391240853  \\
            534.296680966358  0.8332727113131493  \\
            534.4321517272522  0.8332723640865815  \\
            534.5676224881463  0.8332720050063273  \\
            534.7030932490404  0.8332716408667282  \\
            534.8385640099345  0.8332712776945222  \\
            534.9740347708287  0.8332709207488431  \\
            535.1095055317228  0.833270574521221  \\
            535.2449762926168  0.833270242735582  \\
            535.3804470535109  0.8332699283482485  \\
            535.515917814405  0.8332696335479388  \\
            535.6513885752992  0.8332693597557677  \\
            535.7868593361933  0.8332690936273349  \\
            535.9223300970874  0.833268777974502  \\
            536.0578008579815  0.8332684181111716  \\
            536.1932716188755  0.8332680263111327  \\
            536.3287423797697  0.8332676137618994  \\
            536.4642131406638  0.8332671905647091  \\
            536.5996839015579  0.8332667657345234  \\
            536.735154662452  0.8332663472000285  \\
            536.8706254233462  0.8332659418036338  \\
            537.0060961842403  0.8332655553014735  \\
            537.1415669451343  0.8332651923634055  \\
            537.2770377060284  0.8332648565730119  \\
            537.4125084669225  0.8332645382527796  \\
            537.5479792278167  0.8332641831297742  \\
            537.6834499887108  0.8332637955069849  \\
            537.8189207496049  0.8332633872421152  \\
            537.954391510499  0.833262968989384  \\
            538.0898622713931  0.8332625501995268  \\
            538.2253330322872  0.8332621391197942  \\
            538.3608037931813  0.8332617427939532  \\
            538.4962745540754  0.8332613670622863  \\
            538.6317453149695  0.833261016561592  \\
            538.7672160758636  0.8332606947251846  \\
            538.9026868367578  0.8332604037828942  \\
            539.0381575976519  0.8332601346334201  \\
            539.1736283585459  0.8332598338749484  \\
            539.30909911944  0.8332595032473585  \\
            539.4445698803341  0.8332591531970117  \\
            539.5800406412283  0.8332587931311757  \\
            539.7155114021224  0.8332584314180251  \\
            539.8509821630165  0.8332580753866411  \\
            539.9864529239106  0.8332577313270116  \\
            540.1219236848046  0.8332574044900313  \\
            540.2573944456988  0.833257099087501  \\
            540.3928652065929  0.8332568182921289  \\
            540.528335967487  0.8332565642375294  \\
            540.6638067283811  0.833256329749656  \\
            540.7992774892753  0.8332560635407181  \\
            540.9347482501694  0.8332557659771203  \\
            541.0702190110635  0.8332554473851  \\
            541.2056897719575  0.8332551170880127  \\
            541.3411605328516  0.8332547834063306  \\
            541.4766312937458  0.8332544536576433  \\
            541.6121020546399  0.8332541341566576  \\
            541.747572815534  0.8332538302151975  \\
            541.8830435764281  0.8332535461422043  \\
            542.0185143373222  0.8332532852437365  \\
            542.1539850982163  0.8332530498229699  \\
            542.2894558591104  0.8332528347884249  \\
            542.4249266200045  0.833252591244918  \\
            542.5603973808986  0.8332523177299096  \\
            542.6958681417927  0.8332520242962218  \\
            542.8313389026869  0.8332517200014419  \\
            542.966809663581  0.8332514129079233  \\
            543.102280424475  0.8332511100827849  \\
            543.2377511853691  0.8332508175979114  \\
            543.3732219462632  0.8332505405299533  \\
            543.5086927071574  0.8332502829603265  \\
            543.6441634680515  0.8332500479752131  \\
            543.7796342289456  0.8332498376655604  \\
            543.9151049898397  0.833249649992624  \\
            544.0505757507339  0.8332494395144032  \\
            544.1860465116279  0.8332491993727185  \\
            544.321517272522  0.8332489392823238  \\
            544.4569880334161  0.8332486679895523  \\
            544.5924587943102  0.8332483932723164  \\
            544.7279295552044  0.8332481219401071  \\
            544.8634003160985  0.8332478598339947  \\
            544.9988710769926  0.8332476118266288  \\
            545.1343418378866  0.8332473818222373  \\
            545.2698125987807  0.833247172756628  \\
            545.4052833596749  0.8332469865971871  \\
            545.540754120569  0.8332468242991196  \\
            545.6762248814631  0.8332466514220427  \\
            545.8116956423572  0.8332464472353661  \\
            545.9471664032513  0.8332462213826871  \\
            546.0826371641454  0.8332459825515545  \\
            546.2181079250395  0.833245738473469  \\
            546.3535786859336  0.8332454959238844  \\
            546.4890494468277  0.8332452607222056  \\
            546.6245202077218  0.8332450377317895  \\
            546.759990968616  0.8332448308599455  \\
            546.8954617295101  0.8332446430579344  \\
            547.0309324904041  0.83324447632097  \\
            547.1664032512982  0.8332443316882169  \\
            547.3018740121923  0.833244197864503  \\
            547.4373447730865  0.8332440340392018  \\
            547.5728155339806  0.8332438453000807  \\
            547.7082862948747  0.833243640471464  \\
            547.8437570557688  0.8332434274275372  \\
            547.979227816663  0.8332432130923453  \\
            548.114698577557  0.8332430034397944  \\
            548.2501693384511  0.8332428034936509  \\
            548.3856400993452  0.8332426173275415  \\
            548.5211108602393  0.8332424480649533  \\
            548.6565816211335  0.833242297879234  \\
            548.7920523820276  0.8332421679935916  \\
            548.9275231429217  0.8332420586956955  \\
            549.0629939038157  0.8332419456731619  \\
            549.1984646647098  0.8332418020798397  \\
            549.333935425604  0.8332416371005557  \\
            549.4694061864981  0.8332414589789557  \\
            549.6048769473922  0.8332412750175041  \\
            549.7403477082863  0.8332410915774842  \\
            549.8758184691804  0.8332409140789978  \\
            550.0112892300745  0.8332407470009658  \\
            550.1467599909686  0.8332405938811279  \\
            550.2822307518627  0.8332404573160422  \\
            550.4177015127568  0.8332403389610861  \\
            550.553172273651  0.8332402395304553  \\
            550.6886430345451  0.8332401588697512  \\
            550.8241137954392  0.8332400747097578  \\
            550.9595845563333  0.8332399607084747  \\
            551.0950553172273  0.8332398257719756  \\
            551.2305260781214  0.833239677878184  \\
            551.3659968390156  0.8332395240768736  \\
            551.5014675999097  0.8332393704896693  \\
            551.6369383608038  0.8332392223100457  \\
            551.7724091216979  0.8332390838033278  \\
            551.907879882592  0.8332389583066911  \\
            552.0433506434861  0.8332388482291615  \\
            552.1788214043802  0.8332387550516152  \\
            552.3142921652743  0.8332386793267786  \\
            552.4497629261684  0.8332386206792289  \\
            552.5852336870626  0.833238572942858  \\
            552.7207044479567  0.833238499455682  \\
            552.8561752088508  0.8332384020641403  \\
            552.9916459697448  0.833238288834776  \\
            553.1271167306389  0.8332381669272002  \\
            553.262587491533  0.8332380425940931  \\
            553.3980582524272  0.8332379211812028  \\
            553.5335290133213  0.8332378071273466  \\
            553.6689997742154  0.8332377039644101  \\
            553.8044705351095  0.8332376143173476  \\
            553.9399412960037  0.8332375399041817  \\
            554.0754120568977  0.8332374815360039  \\
            554.2108828177918  0.833237439116974  \\
            554.3463535786859  0.8332374116443205  \\
            554.48182433958  0.8332373920700507  \\
            554.6172951004742  0.8332373461397433  \\
            554.7527658613683  0.8332372775483896  \\
            554.8882366222624  0.8332371939586943  \\
            555.0237073831564  0.8332371021604928  \\
            555.1591781440505  0.8332370080707512  \\
            555.2946489049447  0.8332369167335665  \\
            555.4301196658388  0.8332368323201665  \\
            555.5655904267329  0.83323675812891  \\
            555.701061187627  0.8332366965852857  \\
            555.8365319485212  0.8332366492419138  \\
            555.9720027094152  0.8332366167785451  \\
            556.1074734703093  0.833236599002061  \\
            556.2429442312034  0.8332365948464738  \\
            556.3784149920975  0.8332366037380363  \\
            556.5138857529917  0.833236603659635  \\
            556.6493565138858  0.83323657714051  \\
            556.7848272747799  0.833236531906435  \\
            556.920298035674  0.8332364748613162  \\
            557.055768796568  0.8332364120871921  \\
            557.1912395574622  0.8332363488442328  \\
            557.3267103183563  0.8332362895707406  \\
            557.4621810792504  0.8332362378831496  \\
            557.5976518401445  0.8332361965760267  \\
            557.7331226010386  0.83323616762207  \\
            557.8685933619328  0.8332361521721103  \\
            558.0040641228268  0.8332361505551102  \\
            558.1395348837209  0.8332361622781643  \\
            558.275005644615  0.8332361860264992  \\
            558.4104764055091  0.8332362196634738  \\
            558.5459471664033  0.8332362580274781  \\
            558.6814179272974  0.8332362707903744  \\
            558.8168886881915  0.8332362628474488  \\
            558.9523594490855  0.833236240914269  \\
            559.0878302099796  0.8332362109572191  \\
            559.2233009708738  0.8332361781934976  \\
            559.3587717317679  0.833236147091119  \\
            559.494242492662  0.8332361213689123  \\
            559.6297132535561  0.8332361039965227  \\
            559.7651840144503  0.8332360971944098  \\
            559.9006547753444  0.8332361024338492  \\
            560.0361255362384  0.8332361204369312  \\
            560.1715962971325  0.8332361511765619  \\
            560.3070670580266  0.8332361938764624  \\
            560.4425378189208  0.833236247011169  \\
            560.5780085798149  0.8332363083060337  \\
            560.713479340709  0.8332363781039261  \\
            560.8489501016031  0.8332364319595094  \\
            560.9844208624971  0.833236463410775  \\
            561.1198916233913  0.8332364788069234  \\
            561.2553623842854  0.8332364838473173  \\
            561.3908331451795  0.8332364835814823  \\
            561.5263039060736  0.8332364824091062  \\
            561.6617746669677  0.8332364840800395  \\
            561.7972454278619  0.8332364916942955  \\
            561.9327161887559  0.8332365077020498  \\
            562.06818694965  0.8332365339036408  \\
            562.2036577105441  0.8332365714495693  \\
            562.3391284714382  0.8332366208404987  \\
            562.4745992323324  0.8332366819272551  \\
            562.6100699932265  0.833236753910827  \\
            562.7455407541206  0.8332368353423657  \\
            562.8810115150146  0.8332369241231847  \\
            563.0164822759087  0.8332370175047608  \\
            563.1519530368029  0.8332371167910354  \\
            563.287423797697  0.8332371973740427  \\
            563.4228945585911  0.833237258430112  \\
            563.5583653194852  0.8332373053076332  \\
            563.6938360803794  0.8332373428363962  \\
            563.8293068412735  0.8332373753275909  \\
            563.9647776021675  0.8332374065738081  \\
            564.1002483630616  0.8332374398490389  \\
            564.2357191239557  0.8332374779086741  \\
            564.3711898848499  0.8332375229895057  \\
            564.506660645744  0.8332375768097257  \\
            564.6421314066381  0.833237640568926  \\
            564.7776021675322  0.8332377149480998  \\
            564.9130729284262  0.8332378001096399  \\
            565.0485436893204  0.8332378956973394  \\
            565.1840144502145  0.8332380008363924  \\
            565.3194852111086  0.8332381141333928  \\
            565.4549559720027  0.8332382336763351  \\
            565.5904267328968  0.8332383570346138  \\
            565.725897493791  0.8332384812590243  \\
            565.861368254685  0.8332386088051686  \\
            565.9968390155791  0.8332387182615427  \\
            566.1323097764732  0.8332388116309919  \\
            566.2677805373673  0.8332388929622337  \\
            566.4032512982615  0.8332389659534053  \\
            566.5387220591556  0.8332390339520628  \\
            566.6741928200497  0.8332390999551821  \\
            566.8096635809438  0.8332391666091581  \\
            566.9451343418378  0.8332392362098052  \\
            567.080605102732  0.8332393107023572  \\
            567.2160758636261  0.8332393916814674  \\
            567.3515466245202  0.8332394803912081  \\
            567.4870173854143  0.8332395777250712  \\
            567.6224881463085  0.8332396842259682  \\
            567.7579589072026  0.8332398000862292  \\
            567.8934296680966  0.8332399251476048  \\
            568.0289004289907  0.833240058901264  \\
            568.1643711898848  0.8332402004877955  \\
            568.299841950779  0.8332403486972073  \\
            568.4353127116731  0.8332405019689271  \\
            568.5707834725672  0.8332406583918016  \\
            568.7062542334613  0.8332408157040969  \\
            568.8417249943553  0.8332409712934987  \\
            568.9771957552495  0.833241124352826  \\
            569.1126665161436  0.8332412667505452  \\
            569.2481372770377  0.8332413982707808  \\
            569.3836080379318  0.8332415210885421  \\
            569.519078798826  0.8332416372361731  \\
            569.6545495597201  0.8332417486033513  \\
            569.7900203206142  0.8332418569370895  \\
            569.9254910815082  0.8332419638417342  \\
            570.0609618424023  0.8332420707789668  \\
            570.1964326032964  0.8332421790678026  \\
            570.3319033641906  0.8332422898845915  \\
            570.4673741250847  0.8332424042630179  \\
            570.6028448859788  0.8332425230941003  \\
            570.7383156468729  0.8332426471261917  \\
            570.8737864077669  0.8332427769649796  \\
            571.0092571686611  0.8332429130734856  \\
            571.1447279295552  0.833243055772066  \\
            571.2801986904493  0.8332432052384112  \\
            571.4156694513434  0.8332433615075462  \\
            571.5511402122376  0.8332435244718301  \\
            571.6866109731317  0.8332436938809566  \\
            571.8220817340257  0.8332438693419537  \\
            571.9575524949198  0.8332440503191839  \\
            572.0930232558139  0.8332442361343438  \\
            572.228494016708  0.8332444259664646  \\
            572.3639647776022  0.8332446188519119  \\
            572.4994355384963  0.8332448136843854  \\
            572.6349062993904  0.8332450092149194  \\
            572.7703770602845  0.8332452040518827  \\
            572.9058478211786  0.8332453966609782  \\
            573.0413185820727  0.8332455853652432  \\
            573.1767893429668  0.8332457640556443  \\
            573.3122601038609  0.8332459356505622  \\
            573.447730864755  0.8332461053293146  \\
            573.5832016256492  0.8332462734231854  \\
            573.7186723865433  0.8332464402513805  \\
            573.8541431474373  0.833246606121029  \\
            573.9896139083314  0.8332467713271814  \\
            574.1250846692255  0.8332469361528116  \\
            574.2605554301197  0.8332471008688157  \\
            574.3960261910138  0.8332472657340116  \\
            574.5314969519079  0.8332474309951404  \\
            574.666967712802  0.8332475968868653  \\
            574.802438473696  0.8332477636317719  \\
            574.9379092345902  0.8332479314403682  \\
            575.0733799954843  0.8332481005110849  \\
            575.2088507563784  0.8332482710302748  \\
            575.3443215172725  0.8332484431722132  \\
            575.4797922781667  0.833248617099098  \\
            575.6152630390608  0.8332487929610495  \\
            575.7507337999548  0.8332489708961099  \\
            575.8862045608489  0.8332491510302449  \\
            576.021675321743  0.8332493334773415  \\
            576.1571460826372  0.8332495183392098  \\
            576.2926168435313  0.8332497057055822  \\
            576.4280876044254  0.8332498956541133  \\
            576.5635583653195  0.8332500882503806  \\
            576.6990291262136  0.8332502835478834  \\
            576.8344998871077  0.833250481588044  \\
            576.9699706480018  0.8332506824002068  \\
            577.1054414088959  0.8332508860016388  \\
            577.24091216979  0.833251092397529  \\
            577.3763829306841  0.8332513015809896  \\
            577.5118536915783  0.8332515135330546  \\
            577.6473244524724  0.8332517282226806  \\
            577.7827952133664  0.8332519456067466  \\
            577.9182659742605  0.8332521656300542  \\
            578.0537367351546  0.8332523882253274  \\
            578.1892074960488  0.8332526133132123  \\
            578.3246782569429  0.8332528408022778  \\
            578.460149017837  0.8332530706594576  \\
            578.5956197787311  0.8332533054601967  \\
            578.7310905396251  0.8332535367159412  \\
            578.8665613005193  0.83325376520901  \\
            579.0020320614134  0.8332539916710445  \\
            579.1375028223075  0.8332542167830089  \\
            579.2729735832016  0.8332544411751897  \\
            579.4084443440958  0.8332546654271958  \\
            579.5439151049899  0.8332548900679592  \\
            579.679385865884  0.833255115575734  \\
            579.814856626778  0.833255342378097  \\
            579.9503273876721  0.8332555708519477  \\
            580.0857981485663  0.8332558013235078  \\
            580.2212689094604  0.8332560340683223  \\
            580.3567396703545  0.833256269311258  \\
            580.4922104312486  0.8332565072265045  \\
            580.6276811921427  0.8332567479375741  \\
            580.7631519530368  0.8332569915173018  \\
            580.8986227139309  0.8332572379878445  \\
            581.034093474825  0.8332574873206825  \\
            581.1695642357191  0.833257739436618  \\
            581.3050349966132  0.8332579942057764  \\
            581.4405057575074  0.833258251447605  \\
            581.5759765184015  0.8332585109308743  \\
            581.7114472792955  0.8332587723736768  \\
            581.8469180401896  0.8332590354434279  \\
            581.9823888010837  0.8332592997568655  \\
            582.1178595619779  0.83325956488005  \\
            582.253330322872  0.8332598303283646  \\
            582.3888010837661  0.8332600955665147  \\
            582.5242718446602  0.8332603600085284  \\
            582.6597426055544  0.8332606230177566  \\
            582.7952133664484  0.8332608839068725  \\
            582.9306841273425  0.8332611419378719  \\
            583.0661548882366  0.8332613963220733  \\
            583.2016256491307  0.8332616462201177  \\
            583.3370964100249  0.8332618907419685  \\
            583.472567170919  0.833262128946912  \\
            583.6080379318131  0.8332623598435567  \\
            583.7435086927071  0.8332625823898341  \\
            583.8789794536012  0.8332627954929978  \\
            584.0144502144954  0.833262998009624  \\
            584.1499209753895  0.833263188745612  \\
            584.2853917362836  0.8332633664561834  \\
            584.4208624971777  0.8332635298458819  \\
            584.5563332580718  0.8332637732871926  \\
            584.6918040189659  0.8332640143065271  \\
            584.82727477986  0.8332642103270513  \\
            584.9627455407541  0.8332643720156301  \\
            585.0982163016482  0.8332645092527994  \\
            585.2336870625423  0.8332646311327659  \\
            585.3691578234365  0.8332647459634072  \\
            585.5046285843306  0.8332648612662715  \\
            585.6400993452247  0.8332649837765778  \\
            585.7755701061187  0.8332651194432161  \\
            585.9110408670128  0.8332652734287471  \\
            586.046511627907  0.8332654501094021  \\
            586.1819823888011  0.8332656530750836  \\
            586.3174531496952  0.8332658851293643  \\
            586.4529239105893  0.8332661482894883  \\
            586.5883946714835  0.83326644378637  \\
            586.7238654323775  0.833266772064595  \\
            586.8593361932716  0.8332671327824195  \\
            586.9948069541657  0.8332675248117705  \\
            587.1302777150598  0.8332679462382455  \\
            587.265748475954  0.8332683943611136  \\
            587.4012192368481  0.8332688656933137  \\
            587.5366899977422  0.8332693559614563  \\
            587.6721607586362  0.8332698601058222  \\
            587.8076315195303  0.8332703722803632  \\
            587.9431022804245  0.8332708858527018  \\
            588.0785730413186  0.8332713934041314  \\
            588.2140438022127  0.8332718867296162  \\
            588.3495145631068  0.8332723568377909  \\
            588.484985324001  0.8332727939509613  \\
            588.620456084895  0.833273187505104  \\
            588.7559268457891  0.8332735261498664  \\
            588.8913976066832  0.8332737977485664  \\
            589.0268683675773  0.8332739893781927  \\
            589.1623391284714  0.8332740873294054  \\
            589.2978098893656  0.8332740771065348  \\
            589.4332806502597  0.8332739434275821  \\
            589.5687514111538  0.8332739980925007  \\
            589.7042221720478  0.8332740519546283  \\
            589.839692932942  0.833274081090732  \\
            589.9751636938361  0.8332740944557022  \\
            590.1106344547302  0.8332741002892362  \\
            590.2461052156243  0.8332741061158389  \\
            590.3815759765184  0.8332741187448223  \\
            590.5170467374126  0.833274144270306  \\
            590.6525174983066  0.8332741880712163  \\
            590.7879882592007  0.8332742548112879  \\
            590.9234590200948  0.8332743484390619  \\
            591.0589297809889  0.8332744721878869  \\
            591.194400541883  0.833274628575919  \\
            591.3298713027772  0.8332748194061216  \\
            591.4653420636713  0.8332750457662652  \\
            591.6008128245653  0.833275308028928  \\
            591.7362835854594  0.8332756058514953  \\
            591.8717543463536  0.8332759381761597  \\
            592.0072251072477  0.8332763032299212  \\
            592.1426958681418  0.833276698524587  \\
            592.2781666290359  0.8332771208567716  \\
            592.41363738993  0.8332775663078972  \\
            592.5491081508242  0.8332780302441929  \\
            592.6845789117182  0.8332785073166952  \\
            592.8200496726123  0.8332789914612481  \\
            592.9555204335064  0.8332794758985027  \\
            593.0909911944005  0.8332799531339176  \\
            593.2264619552947  0.8332804149577586  \\
            593.3619327161888  0.833280852445099  \\
            593.4974034770829  0.8332812559558193  \\
            593.6328742379769  0.833281615134607  \\
            593.768344998871  0.8332819189109575  \\
            593.9038157597652  0.8332821554991733  \\
            594.0392865206593  0.8332823123983641  \\
            594.1747572815534  0.833282376392447  \\
            594.3102280424475  0.8332823335501464  \\
            594.4456988033417  0.8332822386513359  \\
            594.5811695642357  0.8332826110709034  \\
            594.7166403251298  0.8332829507280595  \\
            594.8521110860239  0.8332832622829583  \\
            594.987581846918  0.8332835500910508  \\
            595.1230526078122  0.8332838182030841  \\
            595.2585233687063  0.8332840703651019  \\
            595.3939941296004  0.8332843100184447  \\
            595.5294648904945  0.8332845402997491  \\
            595.6649356513885  0.8332847640409488  \\
            595.8004064122827  0.8332849837692733  \\
            595.9358771731768  0.8332852017072492  \\
            596.0713479340709  0.8332854197726993  \\
            596.206818694965  0.833285639578743  \\
            596.3422894558591  0.8332858624337964  \\
            596.4777602167533  0.8332860893415719  \\
            596.6132309776473  0.8332863210010782  \\
            596.7487017385414  0.8332865578066212  \\
            596.8841724994355  0.8332867998478027  \\
            597.0196432603296  0.8332870469095215  \\
            597.1551140212238  0.8332872984719722  \\
            597.2905847821179  0.8332875537106468  \\
            597.426055543012  0.8332878114963331  \\
            597.561526303906  0.833288070395116  \\
            597.6969970648001  0.8332883286683763  \\
            597.8324678256943  0.8332885842727921  \\
            597.9679385865884  0.833288834860337  \\
            598.1034093474825  0.8332890777782821  \\
            598.2388801083766  0.8332893100691945  \\
            598.3743508692708  0.8332895284709381  \\
            598.5098216301649  0.8332897294166728  \\
            598.6452923910589  0.8332899090348557  \\
            598.780763151953  0.8332900631492398  \\
            598.9162339128471  0.8332901872788752  \\
            599.0517046737413  0.833290276638108  \\
            599.1871754346354  0.8332903261365812  \\
            599.3226461955295  0.8332903303792341  \\
            599.4581169564236  0.8332903870704789  \\
            599.5935877173176  0.8332906328256715  \\
            599.7290584782118  0.8332908779563504  \\
            599.8645292391059  0.8332911223468452  \\
            600.0  0.8332913658005894  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1738fa41-53b2-4c2e-a111-973e2a56baba}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13547076089410703  0.005467111855188222  \\
            0.27094152178821407  0.012121410072764247  \\
            0.40641228268232105  0.018686152768021335  \\
            0.5418830435764281  0.025162568326469535  \\
            0.6773538044705351  0.0315518662937579  \\
            0.8128245653646421  0.037855199690342484  \\
            0.9482953262587491  0.04407369929451296  \\
            1.0837660871528563  0.05020853677437721  \\
            1.2192368480469633  0.05626083273390722  \\
            1.3547076089410701  0.06223159129326529  \\
            1.4901783698351772  0.06812176989051329  \\
            1.6256491307292842  0.07393254192650801  \\
            1.7611198916233912  0.07966550349225839  \\
            1.8965906525174983  0.08532223487154486  \\
            2.0320614134116055  0.09090234179722528  \\
            2.1675321743057125  0.09640566147636187  \\
            2.3030029351998196  0.10183677668337723  \\
            2.4384736960939266  0.10719589363166702  \\
            2.573944456988033  0.11247907151892024  \\
            2.7094152178821402  0.11769544395705656  \\
            2.8448859787762473  0.12283886735353615  \\
            2.9803567396703543  0.12791364968965058  \\
            3.1158275005644613  0.13292180487806696  \\
            3.2512982614585684  0.13785961481470313  \\
            3.3867690223526754  0.14273420821918842  \\
            3.5222397832467824  0.14754125117892317  \\
            3.6577105441408895  0.15228215012788304  \\
            3.7931813050349965  0.15696740335977583  \\
            3.9286520659291035  0.16157554509107697  \\
            4.064122826823211  0.16613269602568445  \\
            4.199593587717318  0.17063242496536876  \\
            4.335064348611425  0.17512105373094433  \\
            4.470535109505532  0.17922692702819318  \\
            4.606005870399639  0.18214526763755595  \\
            4.741476631293746  0.18300085253558482  \\
            4.876947392187853  0.18225632183111545  \\
            5.01241815308196  0.18102656947743992  \\
            5.147888913976066  0.17980478472124822  \\
            5.283359674870174  0.1785935066893103  \\
            5.4188304357642805  0.17738561131362993  \\
            5.554301196658388  0.17618895533918524  \\
            5.6897719575524945  0.17500208815162713  \\
            5.825242718446602  0.17381937557239358  \\
            5.960713479340709  0.17264601285469477  \\
            6.096184240234816  0.1714822618498769  \\
            6.231655001128923  0.1703240141225683  \\
            6.36712576202303  0.169173802427224  \\
            6.502596522917137  0.16803281422887031  \\
            6.638067283811244  0.16689866697453803  \\
            6.773538044705351  0.16577143766831795  \\
            6.909008805599458  0.16465269144876843  \\
            7.044479566493565  0.16354171229967673  \\
            7.179950327387672  0.1624373671518737  \\
            7.315421088281779  0.16134070141740203  \\
            7.450891849175886  0.16025190836555417  \\
            7.586362610069993  0.15917011056031857  \\
            7.7218333709641005  0.15809539974839823  \\
            7.857304131858207  0.1570282270764312  \\
            7.992774892752315  0.15596832962563  \\
            8.128245653646422  0.15491533128960153  \\
            8.263716414540529  0.15386946827851322  \\
            8.399187175434635  0.15283081563735043  \\
            8.534657936328742  0.15179913409882204  \\
            8.67012869722285  0.15077428557395778  \\
            8.805599458116957  0.1497564023349505  \\
            8.941070219011063  0.14874549216729374  \\
            9.07654097990517  0.1477413623639285  \\
            9.212011740799278  0.14674390185747369  \\
            9.347482501693385  0.14575320027545927  \\
            9.482953262587491  0.14476932861742997  \\
            9.618424023481598  0.14379204013750937  \\
            9.753894784375706  0.14282122541792028  \\
            9.889365545269813  0.14185696409901233  \\
            10.02483630616392  0.14089939288683126  \\
            10.160307067058026  0.13994826708580363  \\
            10.295777827952133  0.13900340519464238  \\
            10.431248588846241  0.13806486749003943  \\
            10.566719349740348  0.13713280394646882  \\
            10.702190110634454  0.1362071949340665  \\
            10.837660871528561  0.13528765327055883  \\
            10.97313163242267  0.13437418422191394  \\
            11.108602393316776  0.13346688825240902  \\
            11.244073154210882  0.1325659770522027  \\
            11.379543915104989  0.1316711728524657  \\
            11.515014675999097  0.13078222083791607  \\
            11.650485436893204  0.12989913097544895  \\
            11.78595619778731  0.1290220092186084  \\
            11.921426958681417  0.12815108430654099  \\
            12.056897719575526  0.1272861389387725  \\
            12.192368480469632  0.12642684184212738  \\
            12.327839241363739  0.1255731682732055  \\
            12.463310002257845  0.12472518232945282  \\
            12.598780763151954  0.12388303694916138  \\
            12.73425152404606  0.12304694676812065  \\
            12.869722284940167  0.12221643610665765  \\
            13.005193045834273  0.12139133180189259  \\
            13.140663806728382  0.12057161614182689  \\
            13.276134567622488  0.11975734915904229  \\
            13.411605328516595  0.11894866863070055  \\
            13.547076089410702  0.1181458269279232  \\
            13.68254685030481  0.1173484968860086  \\
            13.818017611198917  0.1165563656431481  \\
            13.953488372093023  0.11576937524052794  \\
            14.08895913298713  0.114987533913302  \\
            14.224429893881238  0.11421091609059184  \\
            14.359900654775345  0.11343966239548664  \\
            14.495371415669451  0.11267402383313212  \\
            14.630842176563558  0.11191367742308117  \\
            14.766312937457666  0.11115829648328085  \\
            14.901783698351773  0.11040780718242825  \\
            15.03725445924588  0.10966219316457468  \\
            15.172725220139986  0.10892149554912565  \\
            15.308195981034093  0.10818581293084097  \\
            15.443666741928201  0.10745530137983467  \\
            15.579137502822308  0.10673018265488718  \\
            15.714608263716414  0.10600996490456745  \\
            15.85007902461052  0.10529444334041162  \\
            15.98554978550463  0.10458354626778099  \\
            16.121020546398736  0.10387725301625095  \\
            16.256491307292844  0.10317559393961089  \\
            16.39196206818695  0.10247865041586426  \\
            16.527432829081057  0.10178655484722851  \\
            16.662903589975162  0.10109954031206941  \\
            16.79837435086927  0.10041740211301903  \\
            16.93384511176338  0.09973975647826194  \\
            17.069315872657484  0.09906650465307824  \\
            17.204786633551592  0.09839759274544853  \\
            17.3402573944457  0.09773301172605386  \\
            17.475728155339805  0.09707279742827588  \\
            17.611198916233914  0.09641703054819656  \\
            17.74666967712802  0.09576583664459853  \\
            17.882140438022127  0.09511943153745449  \\
            18.017611198916235  0.09447768589117143  \\
            18.15308195981034  0.09384019201341924  \\
            18.28855272070445  0.09320684460640366  \\
            18.424023481598557  0.09257757725462475  \\
            18.55949424249266  0.09195236242487678  \\
            18.69496500338677  0.09133121146624829  \\
            18.830435764280875  0.09071417461012206  \\
            18.965906525174983  0.09010134097017514  \\
            19.10137728606909  0.08949283854237881  \\
            19.236848046963196  0.0888888888763719  \\
            19.372318807857305  0.08828921437366657  \\
            19.507789568751413  0.0876935142405424  \\
            19.643260329645518  0.0871016897889358  \\
            19.778731090539626  0.08651367527794851  \\
            19.91420185143373  0.08592943791384788  \\
            20.04967261232784  0.0853489778500666  \\
            20.185143373221948  0.08477232818720293  \\
            20.320614134116052  0.08419955497302055  \\
            20.45608489501016  0.0836307572024486  \\
            20.591555655904266  0.0830660668175817  \\
            20.727026416798374  0.08250566305403152  \\
            20.862497177692482  0.08194908560031308  \\
            20.997967938586587  0.08139618551071981  \\
            21.133438699480696  0.0808468764596753  \\
            21.268909460374804  0.08030109924654809  \\
            21.40438022126891  0.07975882179565157  \\
            21.539850982163017  0.079220039156244  \\
            21.675321743057122  0.07868477350252853  \\
            21.81079250395123  0.07815307413365319  \\
            21.94626326484534  0.07762501747371085  \\
            22.081734025739443  0.07710070707173931  \\
            22.217204786633552  0.07658032096755153  \\
            22.35267554752766  0.0760637584758921  \\
            22.488146308421765  0.07555067229078506  \\
            22.623617069315873  0.075040966467297  \\
            22.759087830209978  0.07453456664727093  \\
            22.894558591104087  0.07403142005932627  \\
            23.030029351998195  0.07353149551885885  \\
            23.1655001128923  0.07303478342804096  \\
            23.300970873786408  0.0725412957758212  \\
            23.436441634680516  0.07205106613792465  \\
            23.57191239557462  0.07156414967685282  \\
            23.70738315646873  0.07108062314188356  \\
            23.842853917362834  0.0706005848690712  \\
            23.978324678256943  0.07012536077801745  \\
            24.11379543915105  0.06965392260784285  \\
            24.249266200045156  0.06918463295276282  \\
            24.384736960939264  0.06871711542424044  \\
            24.520207721833373  0.06825121807954489  \\
            24.655678482727478  0.0677870134217514  \\
            24.791149243621586  0.0673247983997413  \\
            24.92662000451569  0.066865094408202  \\
            25.0620907654098  0.06640864728762691  \\
            25.197561526303907  0.0659564273243156  \\
            25.333032287198012  0.0655096292503737  \\
            25.46850304809212  0.06506967224371284  \\
            25.603973808986225  0.06463819992805082  \\
            25.739444569880334  0.06421708037291145  \\
            25.874915330774442  0.06380748366983835  \\
            26.010386091668547  0.06341006784755387  \\
            26.145856852562655  0.06302485486222045  \\
            26.281327613456764  0.06265139040939666  \\
            26.41679837435087  0.062289233989336154  \\
            26.552269135244977  0.06193795890698767  \\
            26.68773989613908  0.061597152271995095  \\
            26.82321065703319  0.06126641499869737  \\
            26.9586814179273  0.06094536180612859  \\
            27.094152178821403  0.06063362121801793  \\
            27.22962293971551  0.0603307341988191  \\
            27.36509370060962  0.060035812076718445  \\
            27.500564461503725  0.05974888967562708  \\
            27.636035222397833  0.05946965808470129  \\
            27.771505983291938  0.059197823088417825  \\
            27.906976744186046  0.058933105166573865  \\
            28.042447505080155  0.05867523949428704  \\
            28.17791826597426  0.058423975941995415  \\
            28.313389026868368  0.05817907907545747  \\
            28.448859787762476  0.05794032815575214  \\
            28.58433054865658  0.0577075171392788  \\
            28.71980130955069  0.05748045467775724  \\
            28.855272070444794  0.05725889604763528  \\
            28.990742831338903  0.05704206064746684  \\
            29.12621359223301  0.056830080791702375  \\
            29.261684353127116  0.05662278628360428  \\
            29.397155114021224  0.05642001825782975  \\
            29.532625874915333  0.0562216291804308  \\
            29.668096635809437  0.05602748284885425  \\
            29.803567396703546  0.05583745439194174  \\
            29.93903815759765  0.05565143026992972  \\
            30.07450891849176  0.05546930827444944  \\
            30.209979679385867  0.055290997528526974  \\
            30.345450440279972  0.05511641848658321  \\
            30.48092120117408  0.05494546357160051  \\
            30.616391962068185  0.05477741296877493  \\
            30.751862722962294  0.054612450089516686  \\
            30.887333483856402  0.054450480728172546  \\
            31.022804244750507  0.05429141988149075  \\
            31.158275005644615  0.0541351917486209  \\
            31.293745766538724  0.05398172973111407  \\
            31.42921652743283  0.05383097643292272  \\
            31.564687288326937  0.05368288366040074  \\
            31.70015804922104  0.053537412422303456  \\
            31.83562881011515  0.05339453292978756  \\
            31.97109957100926  0.053254224596411236  \\
            32.10657033190336  0.05311646224408587  \\
            32.24204109279747  0.052980550766142276  \\
            32.37751185369158  0.05284669219554029  \\
            32.51298261458569  0.052714833214063485  \\
            32.64845337547979  0.05258492855370331  \\
            32.7839241363739  0.05245694099665911  \\
            32.919394897268006  0.05233084137533817  \\
            33.054865658162115  0.052206608572355685  \\
            33.19033641905622  0.0520842295205347  \\
            33.325807179950324  0.051963699202906236  \\
            33.46127794084443  0.05184502065270915  \\
            33.59674870173854  0.05172820495339025  \\
            33.73221946263265  0.05161327123860425  \\
            33.86769022352676  0.05149956166698972  \\
            34.003160984420866  0.05138725377190215  \\
            34.13863174531497  0.05127632690096263  \\
            34.274102506209076  0.051166758525684086  \\
            34.409573267103184  0.051058533406426465  \\
            34.54504402799729  0.050951643592396685  \\
            34.6805147888914  0.05084608842164866  \\
            34.8159855497855  0.05074187452108332  \\
            34.95145631067961  0.05063901580644854  \\
            35.08692707157372  0.050537533482339234  \\
            35.22239783246783  0.05043745604219728  \\
            35.357868593361935  0.05033881926831155  \\
            35.49333935425604  0.05024103160034068  \\
            35.628810115150145  0.050144204379460794  \\
            35.76428087604425  0.050048352508077334  \\
            35.89975163693836  0.04995346770076908  \\
            36.03522239783247  0.04985954828034001  \\
            36.17069315872657  0.04976659917781932  \\
            36.30616391962068  0.04967463193246141  \\
            36.44163468051479  0.0495836646917459  \\
            36.5771054414089  0.04949372221137762  \\
            36.712576202303005  0.0494048358552866  \\
            36.84804696319711  0.04931704359562809  \\
            36.983517724091215  0.04923039001278255  \\
            37.11898848498532  0.04914434243713241  \\
            37.25445924587943  0.049058948868627106  \\
            37.38993000677354  0.04897425324457415  \\
            37.52540076766765  0.04889025712155735  \\
            37.66087152856175  0.04880696793328072  \\
            37.79634228945586  0.04872439899056838  \\
            37.931813050349966  0.048642569481364605  \\
            38.067283811244074  0.04856150447073384  \\
            38.20275457213818  0.048481234900860655  \\
            38.338225333032284  0.04840179759104978  \\
            38.47369609392639  0.04832323523772608  \\
            38.6091668548205  0.048245596414434586  \\
            38.74463761571461  0.048168402459993036  \\
            38.88010837660872  0.04809164220480287  \\
            39.015579137502826  0.04801538421046989  \\
            39.15104989839693  0.0479396374904411  \\
            39.286520659291035  0.047864416109177035  \\
            39.421991420185144  0.04778973918215174  \\
            39.55746218107925  0.04771563087585283  \\
            39.69293294197336  0.047642120407781416  \\
            39.82840370286746  0.04756924204645216  \\
            39.96387446376157  0.047497035111393235  \\
            40.09934522465568  0.047425543973146356  \\
            40.23481598554979  0.04735481805326678  \\
            40.370286746443895  0.047284429111575946  \\
            40.505757507338  0.047214311597226076  \\
            40.641228268232105  0.04714455526908119  \\
            40.77669902912621  0.0470751752295622  \\
            40.91216979002032  0.0470061907079973  \\
            41.04764055091443  0.046937625060622025  \\
            41.18311131180853  0.04686950577057924  \\
            41.31858207270264  0.04680186444791911  \\
            41.45405283359675  0.04673473682959914  \\
            41.589523594490856  0.046668162779484164  \\
            41.724994355384965  0.04660218628834632  \\
            41.86046511627907  0.046536855473865095  \\
            41.995935877173174  0.046471789562328475  \\
            42.13140663806728  0.04640687378844363  \\
            42.26687739896139  0.0463422160925697  \\
            42.4023481598555  0.04627783681265031  \\
            42.53781892074961  0.046213759409187295  \\
            42.67328968164371  0.046150010465240664  \\
            42.80876044253782  0.046086619686428625  \\
            42.944231203431926  0.04602361990092761  \\
            43.079701964326034  0.04596104705947225  \\
            43.21517272522014  0.04589894023535536  \\
            43.350643486114244  0.045837341624427964  \\
            43.48611424700835  0.04577629654509929  \\
            43.62158500790246  0.04571546900755283  \\
            43.75705576879657  0.04565470048013841  \\
            43.89252652969068  0.045594114181216984  \\
            44.027997290584786  0.04553373507827957  \\
            44.16346805147889  0.04547359020566161  \\
            44.298938812372995  0.045413708664542966  \\
            44.434409573267104  0.04535412162294799  \\
            44.56988033416121  0.04529486231574543  \\
            44.70535109505532  0.04523596604464849  \\
            44.84082185594942  0.04517747017821481  \\
            44.97629261684353  0.04511941415184646  \\
            45.11176337773764  0.04506183946778999  \\
            45.24723413863175  0.04500445228487958  \\
            45.382704899525855  0.04494705600033541  \\
            45.518175660419956  0.04488978618399615  \\
            45.653646421314065  0.04483267192667072  \\
            45.78911718220817  0.04477574331301727  \\
            45.92458794310228  0.04471903142154328  \\
            46.06005870399639  0.04466256832460549  \\
            46.19552946489049  0.04460638708840992  \\
            46.3310002257846  0.04455052177301189  \\
            46.46647098667871  0.044495007432315985  \\
            46.601941747572816  0.04443988011407608  \\
            46.737412508466925  0.04438517685989535  \\
            46.87288326936103  0.04433064328511817  \\
            47.008354030255134  0.04427605060293483  \\
            47.14382479114924  0.044221543733476865  \\
            47.27929555204335  0.044167155402875025  \\
            47.41476631293746  0.04411291827679697  \\
            47.55023707383157  0.04405886496044731  \\
            47.68570783472567  0.044005027998567585  \\
            47.82117859561978  0.043951439875436274  \\
            47.956649356513886  0.0438981330148688  \\
            48.092120117407994  0.04384513978021752  \\
            48.2275908783021  0.043792492474371725  \\
            48.363061639196204  0.04374022333975766  \\
            48.49853240009031  0.04368811463695015  \\
            48.63400316098442  0.043635911409201866  \\
            48.76947392187853  0.04358376487351516  \\
            48.90494468277264  0.04353171087893201  \\
            49.040415443666745  0.0434797842127453  \\
            49.17588620456085  0.04342801860049879  \\
            49.311356965454955  0.043376446705987115  \\
            49.44682772634906  0.04332510013125585  \\
            49.58229848724317  0.04327400941660146  \\
            49.71776924813728  0.043223204040571256  \\
            49.85324000903138  0.043172712419963497  \\
            49.98871076992549  0.0431225619098273  \\
            50.1241815308196  0.04307259857794167  \\
            50.25965229171371  0.04302257579142678  \\
            50.395123052607815  0.042972623042006504  \\
            50.530593813501916  0.04292277622134529  \\
            50.666064574396025  0.042873070897283753  \\
            50.80153533529013  0.0428235423138387  \\
            50.93700609618424  0.0427742253912031  \\
            51.07247685707835  0.04272515472574611  \\
            51.20794761797245  0.04267971137274236  \\
            51.34341837886656  0.04262085878691238  \\
            51.47888913976067  0.04256284051689381  \\
            51.614359900654776  0.04254838172011839  \\
            51.749830661548884  0.042615110441513546  \\
            51.88530142244299  0.04278527334471053  \\
            52.020772183337094  0.04303780645045608  \\
            52.1562429442312  0.04336022868885351  \\
            52.29171370512531  0.043743478651254955  \\
            52.42718446601942  0.0441815431472262  \\
            52.56265522691353  0.0446654394460818  \\
            52.69812598780763  0.04517994883373658  \\
            52.83359674870174  0.045712796070027775  \\
            52.969067509595845  0.04625544273339291  \\
            53.104538270489954  0.04680335885956729  \\
            53.24000903138406  0.0473504943275598  \\
            53.37547979227816  0.04788583248211334  \\
            53.51095055317227  0.04840219954365876  \\
            53.64642131406638  0.04889628192518239  \\
            53.78189207496049  0.0493689103948443  \\
            53.9173628358546  0.0498201676534801  \\
            54.052833596748705  0.05024490867709318  \\
            54.18830435764281  0.05064130534916215  \\
            54.323775118536915  0.05101082349274871  \\
            54.45924587943102  0.05135849801377777  \\
            54.59471664032513  0.05168851304296166  \\
            54.73018740121924  0.05199905351711536  \\
            54.86565816211334  0.05229073976331683  \\
            55.00112892300745  0.05256686858098095  \\
            55.13659968390156  0.05283370570939343  \\
            55.272070444795666  0.05309642326798966  \\
            55.407541205689775  0.053353504876958294  \\
            55.543011966583876  0.05360521951801437  \\
            55.678482727477984  0.05385418349592427  \\
            55.81395348837209  0.054105685885147387  \\
            55.9494242492662  0.05436394265689989  \\
            56.08489501016031  0.054626144678567135  \\
            56.22036577105441  0.05489099606995833  \\
            56.35583653194852  0.055159513797186775  \\
            56.49130729284263  0.055435383573740366  \\
            56.626778053736736  0.055721534611789594  \\
            56.762248814630844  0.056013865341209924  \\
            56.89771957552495  0.05630975261937939  \\
            57.033190336419054  0.05660898710111246  \\
            57.16866109731316  0.056914145419217424  \\
            57.30413185820727  0.057227469835773946  \\
            57.43960261910138  0.057544280617244266  \\
            57.57507337999549  0.057861462342965304  \\
            57.71054414088959  0.05817903694751835  \\
            57.8460149017837  0.05850031054289883  \\
            57.981485662677805  0.05882398828338879  \\
            58.116956423571914  0.059145781842808234  \\
            58.25242718446602  0.05946562924587361  \\
            58.38789794536012  0.059786695388899774  \\
            58.52336870625423  0.0601053963569694  \\
            58.65883946714834  0.060421354128285636  \\
            58.79431022804245  0.0607361361329752  \\
            58.92978098893656  0.06104786692180694  \\
            59.065251749830665  0.0613571464813118  \\
            59.200722510724766  0.061663863846326654  \\
            59.336193271618875  0.06196747003858592  \\
            59.47166403251298  0.06226917153972259  \\
            59.60713479340709  0.06256763060625105  \\
            59.7426055543012  0.06286451121718895  \\
            59.8780763151953  0.06315865462958814  \\
            60.01354707608941  0.06345118658379126  \\
            60.14901783698352  0.06374189450050897  \\
            60.284488597877626  0.06403080066643764  \\
            60.419959358771735  0.0643188209852885  \\
            60.555430119665836  0.06460495838443847  \\
            60.690900880559944  0.06489088918413206  \\
            60.82637164145405  0.06517504929164225  \\
            60.96184240234816  0.06545935880960989  \\
            61.09731316324227  0.0657421054565458  \\
            61.23278392413637  0.06602517654714007  \\
            61.36825468503048  0.06630682878188911  \\
            61.50372544592459  0.06658892871921968  \\
            61.639196206818696  0.06686961308335118  \\
            61.774666967712804  0.06715084955569704  \\
            61.91013772860691  0.06743054150333104  \\
            62.045608489501014  0.0677108635418868  \\
            62.18107925039512  0.06798952379120897  \\
            62.31655001128923  0.06826865144045725  \\
            62.45202077218334  0.06854628705389604  \\
            62.58749153307745  0.06882374926869628  \\
            62.72296229397155  0.06910034958799807  \\
            62.85843305486566  0.06937570577994834  \\
            62.993903815759765  0.06965106513024799  \\
            63.12937457665387  0.06992425627096274  \\
            63.26484533754798  0.0701977489783325  \\
            63.40031609844208  0.07046924862493952  \\
            63.53578685933619  0.0707399320072901  \\
            63.6712576202303  0.07100995092562487  \\
            63.80672838112441  0.0712776732214609  \\
            63.94219914201852  0.07154558008911864  \\
            64.07766990291262  0.07181127973741466  \\
            64.21314066380673  0.07207590819048837  \\
            64.34861142470083  0.07233997977792146  \\
            64.48408218559494  0.07260152556160326  \\
            64.61955294648905  0.07286308412554081  \\
            64.75502370738316  0.0731227845976296  \\
            64.89049446827727  0.07338085786119894  \\
            65.02596522917138  0.07363876105501518  \\
            65.16143599006547  0.07389415504323696  \\
            65.29690675095958  0.0741491659749027  \\
            65.43237751185369  0.07440290362915405  \\
            65.5678482727478  0.07465457945773275  \\
            65.7033190336419  0.07490630021419448  \\
            65.83878979453601  0.07515577086074203  \\
            65.97426055543012  0.07540435620024483  \\
            66.10973131632423  0.07565223424422145  \\
            66.24520207721834  0.07589779988582808  \\
            66.38067283811245  0.07614337708600294  \\
            66.51614359900655  0.0763871286083594  \\
            66.65161435990065  0.07662933987623957  \\
            66.78708512079476  0.07687142283524101  \\
            66.92255588168887  0.07711116348123193  \\
            67.05802664258297  0.07735021173760837  \\
            67.19349740347708  0.077588516673504  \\
            67.32896816437119  0.07782443919888833  \\
            67.4644389252653  0.07806019902513396  \\
            67.5999096861594  0.07829464180531716  \\
            67.73538044705352  0.07852685822635964  \\
            67.87085120794762  0.07875910662238478  \\
            68.00632196884173  0.07898972782857523  \\
            68.14179272973583  0.07921821364049336  \\
            68.27726349062993  0.07944676307991036  \\
            68.41273425152404  0.07967364541803063  \\
            68.54820501241815  0.07989831499414263  \\
            68.68367577331226  0.08012299017974722  \\
            68.81914653420637  0.0803462268517617  \\
            68.95461729510048  0.0805670649815091  \\
            69.09008805599458  0.08078761978143155  \\
            69.2255588168887  0.0810072668206554  \\
            69.3610295777828  0.08122441943549931  \\
            69.4965003386769  0.0814405810027388  \\
            69.631971099571  0.0816565202222727  \\
            69.76744186046511  0.08187025477805353  \\
            69.90291262135922  0.08208199113532302  \\
            70.03838338225333  0.08229378363258391  \\
            70.17385414314744  0.08250425949327103  \\
            70.30932490404155  0.08271224739810774  \\
            70.44479566493565  0.08291920245609563  \\
            70.58026642582976  0.08312602971417685  \\
            70.71573718672387  0.08333091898632282  \\
            70.85120794761798  0.0835334782363704  \\
            70.98667870851207  0.0837355674047929  \\
            71.12214946940618  0.08393721128726785  \\
            71.25762023030029  0.08413668583941424  \\
            71.3930909911944  0.08433397180926319  \\
            71.5285617520885  0.08453095047795435  \\
            71.66403251298262  0.0847273833222705  \\
            71.79950327387672  0.08492166031768428  \\
            71.93497403477083  0.0851137252388805  \\
            72.07044479566494  0.08530532451799584  \\
            72.20591555655905  0.08549655878576383  \\
            72.34138631745314  0.08568584827711179  \\
            72.47685707834725  0.08587280533291279  \\
            72.61232783924136  0.0860587371833286  \\
            72.74779860013547  0.08624469337160902  \\
            72.88326936102958  0.08642914704428965  \\
            73.01874012192368  0.08661125213273664  \\
            73.1542108828178  0.08679157582291128  \\
            73.2896816437119  0.08697181183389283  \\
            73.42515240460601  0.08715135656383215  \\
            73.56062316550012  0.08732890293994117  \\
            73.69609392639423  0.08750418832752951  \\
            73.83156468728832  0.08767823715324202  \\
            73.96703544818243  0.08785237821313129  \\
            74.10250620907654  0.08802537377896731  \\
            74.23797696997065  0.08819623850368292  \\
            74.37344773086475  0.08836497170772806  \\
            74.50891849175886  0.08853268439305008  \\
            74.64438925265297  0.08870045666946595  \\
            74.77986001354708  0.08886700088230544  \\
            74.91533077444119  0.08903145648064671  \\
            75.0508015353353  0.08919380586995171  \\
            75.18627229622939  0.08935498496123222  \\
            75.3217430571235  0.0895162252975916  \\
            75.4572138180176  0.0896764493380095  \\
            75.59268457891172  0.08983475697603045  \\
            75.72815533980582  0.0899909287586353  \\
            75.86362610069993  0.09014555651106763  \\
            75.99909686159404  0.09029998487532041  \\
            76.13456762248815  0.09045388353744306  \\
            76.27003838338226  0.09060624280043651  \\
            76.40550914427637  0.09075653538357774  \\
            76.54097990517047  0.090904917848877  \\
            76.67645066606457  0.09105223060107788  \\
            76.81192142695868  0.09119956627805542  \\
            76.94739218785278  0.09134595601496404  \\
            77.0828629487469  0.09149063084691629  \\
            77.218333709641  0.0916332851597588  \\
            77.35380447053511  0.09177418347154849  \\
            77.48927523142922  0.09191416043255274  \\
            77.62474599232333  0.09205414608080106  \\
            77.76021675321743  0.09219311659906362  \\
            77.89568751411154  0.0923304176254319  \\
            78.03115827500565  0.09246577547963625  \\
            78.16662903589975  0.09259938564045199  \\
            78.30209979679385  0.09273191274569932  \\
            78.43757055768796  0.09286437048815223  \\
            78.57304131858207  0.09299605812767694  \\
            78.70851207947618  0.09312627228201237  \\
            78.84398284037029  0.0932546583237071  \\
            78.9794536012644  0.09338124165424727  \\
            79.1149243621585  0.09350642770405661  \\
            79.25039512305261  0.09363100193249643  \\
            79.38586588394672  0.0937554704331283  \\
            79.52133664484082  0.09387876254313884  \\
            79.65680740573492  0.09400046213595889  \\
            79.79227816662903  0.09412038552147103  \\
            79.92774892752314  0.09423865093473029  \\
            80.06321968841725  0.09435567853596417  \\
            80.19869044931136  0.09447219041057273  \\
            80.33416121020547  0.09458851774759695  \\
            80.46963197109957  0.09470363044620217  \\
            80.60510273199368  0.09481720614176344  \\
            80.74057349288779  0.09492909619955392  \\
            80.8760442537819  0.09503938609560153  \\
            81.011515014676  0.09514839541668897  \\
            81.1469857755701  0.09525667786035369  \\
            81.28245653646421  0.09536485026924403  \\
            81.41792729735832  0.09547205071760416  \\
            81.55339805825243  0.09557786645921718  \\
            81.68886881914653  0.09568211432558124  \\
            81.82433958004064  0.09578478707044666  \\
            81.95981034093475  0.09588605336981594  \\
            82.09528110182886  0.09598625782194374  \\
            82.23075186272297  0.09608592094733688  \\
            82.36622262361706  0.09618537637317429  \\
            82.50169338451117  0.09628369036103068  \\
            82.63716414540528  0.0963806246503987  \\
            82.77263490629939  0.09647607063066745  \\
            82.9081056671935  0.09657004645533189  \\
            83.0435764280876  0.0966626970419929  \\
            83.17904718898171  0.09675429407235717  \\
            83.31451794987582  0.09684523599223731  \\
            83.44998871076993  0.09693597173231824  \\
            83.58545947166404  0.09702576471959556  \\
            83.72093023255815  0.09711427149881145  \\
            83.85640099345224  0.09720139686438398  \\
            83.99187175434635  0.09728713171744782  \\
            84.12734251524046  0.09737155306585414  \\
            84.26281327613457  0.09745482402417066  \\
            84.39828403702867  0.09753719381368156  \\
            84.53375479792278  0.09761899776238757  \\
            84.66922555881689  0.0977005169689288  \\
            84.804696319711  0.0977809902949253  \\
            84.94016708060511  0.09786020925540578  \\
            85.07563784149922  0.09793813200175319  \\
            85.21110860239331  0.0980147701759871  \\
            85.34657936328742  0.09809018891076374  \\
            85.48205012418153  0.09816450682937596  \\
            85.61752088507563  0.09823789604575325  \\
            85.75299164596974  0.09831058216446178  \\
            85.88846240686385  0.09838284428070432  \\
            86.02393316775796  0.09845451166395391  \\
            86.15940392865207  0.09852498675926201  \\
            86.29487468954618  0.0985942576033551  \\
            86.43034545044029  0.09866233141878017  \\
            86.5658162113344  0.0987292439655006  \\
            86.70128697222849  0.0987950595408964  \\
            86.8367577331226  0.09885987097976405  \\
            86.9722284940167  0.09892379965431655  \\
            87.10769925491081  0.09898699547418342  \\
            87.24317001580492  0.09904963688641075  \\
            87.37864077669903  0.09911180460851288  \\
            87.51411153759314  0.09917292558137927  \\
            87.64958229848725  0.0992329201706862  \\
            87.78505305938135  0.09929181025424146  \\
            87.92052382027546  0.09934962868270289  \\
            88.05599458116957  0.09940641927957836  \\
            88.19146534206367  0.09946223684122572  \\
            88.32693610295777  0.09951714713685289  \\
            88.46240686385188  0.09957122690851775  \\
            88.59787762474599  0.09962456387112827  \\
            88.7333483856401  0.09967725671244237  \\
            88.86881914653421  0.0997294135139319  \\
            89.00428990742832  0.09978075349673858  \\
            89.13976066832242  0.09983105231220536  \\
            89.27523142921653  0.09988034285396384  \\
            89.41070219011064  0.09992865871255163  \\
            89.54617295100473  0.09997603417541229  \\
            89.68164371189884  0.10002250422689539  \\
            89.81711447279295  0.10006810454825645  \\
            89.95258523368706  0.10011287151765694  \\
            90.08805599458117  0.10015684221016435  \\
            90.22352675547528  0.10020005439775212  \\
            90.35899751636939  0.10024254654929966  \\
            90.4944682772635  0.10028435783059235  \\
            90.6299390381576  0.10032551569639996  \\
            90.76540979905171  0.10036583879328162  \\
            90.90088055994582  0.10040528205574567  \\
            91.03635132083991  0.10044386716096013  \\
            91.17182208173402  0.10048161380599831  \\
            91.30729284262813  0.10051853970783885  \\
            91.44276360352224  0.1005546606033657  \\
            91.57823436441635  0.10058999024936811  \\
            91.71370512531045  0.10062454042254065  \\
            91.84917588620456  0.10065832091948324  \\
            91.98464664709867  0.10069133955670105  \\
            92.12011740799278  0.10072360217060462  \\
            92.25558816888689  0.10075511261750977  \\
            92.39105892978098  0.10078587277363762  \\
            92.52652969067509  0.10081588253511467  \\
            92.6620004515692  0.10084513981797265  \\
            92.79747121246331  0.10087347130664157  \\
            92.93294197335742  0.10090126120423615  \\
            93.06841273425152  0.10092849455895847  \\
            93.20388349514563  0.10095513210505597  \\
            93.33935425603974  0.10098113820521643  \\
            93.47482501693385  0.1010064808505679  \\
            93.61029577782796  0.1010311316606789  \\
            93.74576653872207  0.10105506588355813  \\
            93.88123729961616  0.10107826239565469  \\
            94.01670806051027  0.10110070370185806  \\
            94.15217882140438  0.10112237593549796  \\
            94.28764958229849  0.10114326885834451  \\
            94.4231203431926  0.10116337586060814  \\
            94.5585911040867  0.10118269396093961  \\
            94.69406186498081  0.10120122380643001  \\
            94.82953262587492  0.10121896967261079  \\
            94.96500338676903  0.10123593946345372  \\
            95.10047414766314  0.10125214471137085  \\
            95.23594490855723  0.10126760057721466  \\
            95.37141566945134  0.1012823258502779  \\
            95.50688643034545  0.10129634294829364  \\
            95.64235719123955  0.10130957746181762  \\
            95.77782795213366  0.10132215016066251  \\
            95.91329871302777  0.10133473096914827  \\
            96.04876947392188  0.10134719013262815  \\
            96.18424023481599  0.10135940824300878  \\
            96.3197109957101  0.10137127623875027  \\
            96.4551817566042  0.10138269540486629  \\
            96.59065251749831  0.10139357737292391  \\
            96.72612327839241  0.10140384412104374  \\
            96.86159403928652  0.10141342797389984  \\
            96.99706480018062  0.10142227160271973  \\
            97.13253556107473  0.10143032802528444  \\
            97.26800632196884  0.10143756060592851  \\
            97.40347708286295  0.1014439430555399  \\
            97.53894784375706  0.10144945943156009  \\
            97.67441860465117  0.101454104137984  \\
            97.80988936554527  0.10145788192536011  \\
            97.94536012643938  0.10146080789079029  \\
            98.08083088733349  0.10146290747792995  \\
            98.21630164822759  0.10146421647698795  \\
            98.3517724091217  0.10146478102472664  \\
            98.4872431700158  0.10146465760446187  \\
            98.62271393090991  0.10146361670885103  \\
            98.75818469180402  0.10146251557240807  \\
            98.89365545269813  0.10146187472151882  \\
            99.02912621359224  0.10146148845090286  \\
            99.16459697448634  0.10146116750208606  \\
            99.30006773538045  0.10146073906340064  \\
            99.43553849627456  0.10146004676998509  \\
            99.57100925716865  0.10145895070378426  \\
            99.70648001806276  0.10145732739354933  \\
            99.84195077895687  0.10145506981483776  \\
            99.97742153985098  0.10145208739001337  \\
            100.11289230074509  0.10144830598824625  \\
            100.2483630616392  0.10144366792551285  \\
            100.3838338225333  0.10143813196459592  \\
            100.51930458342741  0.10143167331508453  \\
            100.65477534432152  0.1014242836333741  \\
            100.79024610521563  0.1014159710226663  \\
            100.92571686610974  0.1014067600329692  \\
            101.06118762700383  0.10139669166109713  \\
            101.19665838789794  0.10138582335067077  \\
            101.33212914879205  0.1013742289921171  \\
            101.46759990968616  0.10136199892266942  \\
            101.60307067058027  0.10134878763265058  \\
            101.73854143147437  0.1013362396935113  \\
            101.87401219236848  0.10132448889062616  \\
            102.00948295326259  0.101313266415232  \\
            102.1449537141567  0.10130232547240145  \\
            102.28042447505081  0.10129144128104288  \\
            102.4158952359449  0.10128041107390037  \\
            102.55136599683901  0.10126905409755381  \\
            102.68683675773312  0.10125721161241877  \\
            102.82230751862723  0.10124474689274661  \\
            102.95777827952134  0.1012315452266244  \\
            103.09324904041544  0.10121751391597497  \\
            103.22871980130955  0.10120258227655692  \\
            103.36419056220366  0.10118670163796457  \\
            103.49966132309777  0.10116984534362797  \\
            103.63513208399188  0.10115200875081294  \\
            103.77060284488599  0.10113320923062104  \\
            103.90607360578008  0.10111348616798958  \\
            104.04154436667419  0.1010929009616916  \\
            104.1770151275683  0.1010715370243359  \\
            104.3124858884624  0.101049499782367  \\
            104.44795664935651  0.10102691667606521  \\
            104.58342741025062  0.10100343417651335  \\
            104.71889817114473  0.10098132843400047  \\
            104.85436893203884  0.10096027282614886  \\
            104.98983969293295  0.10093994566367584  \\
            105.12531045382705  0.10092005237397259  \\
            105.26078121472115  0.10090032550110413  \\
            105.39625197561526  0.10088052470580947  \\
            105.53172273650937  0.10086043676550134  \\
            105.66719349740347  0.10083987557426649  \\
            105.80266425829758  0.1008186821428655  \\
            105.93813501919169  0.10079672459873282  \\
            106.0736057800858  0.10077389818597679  \\
            106.20907654097991  0.10075012526537963  \\
            106.34454730187402  0.10072535531439747  \\
            106.48001806276812  0.10069956492716028  \\
            106.61548882366223  0.10067275781447192  \\
            106.75095958455633  0.10064496480381016  \\
            106.88643034545044  0.10061624383932662  \\
            107.02190110634454  0.1005866799818468  \\
            107.15737186723865  0.10055638540887012  \\
            107.29284262813276  0.10052549941456981  \\
            107.42831338902687  0.1004938344853561  \\
            107.56378414992098  0.10046222472137765  \\
            107.69925491081509  0.10043224016991978  \\
            107.8347256717092  0.10040348395086335  \\
            107.9701964326033  0.10037559095709635  \\
            108.10566719349741  0.10034822785451396  \\
            108.2411379543915  0.10032109308201843  \\
            108.37660871528561  0.10029391685151927  \\
            108.51207947617972  0.10026646114793307  \\
            108.64755023707383  0.10023851972918359  \\
            108.78302099796794  0.10020991812620175  \\
            108.91849175886205  0.10018051364292561  \\
            109.05396251975615  0.1001501953563004  \\
            109.18943328065026  0.10011888411627849  \\
            109.32490404154437  0.10008653254581941  \\
            109.46037480243848  0.10005312504088984  \\
            109.59584556333257  0.10001867777046361  \\
            109.73131632422668  0.09998323867652169  \\
            109.86678708512079  0.09994688747405224  \\
            110.0022578460149  0.09990973565105053  \\
            110.13772860690901  0.09987192646851903  \\
            110.27319936780312  0.0998336349604673  \\
            110.40867012869722  0.09979448832984505  \\
            110.54414088959133  0.0997563775498978  \\
            110.67961165048544  0.09971999619303598  \\
            110.81508241137955  0.09968491866935025  \\
            110.95055317227366  0.09965075496252  \\
            111.08602393316775  0.0996171506298134  \\
            111.22149469406186  0.09958378680208732  \\
            111.35696545495597  0.09955038018378742  \\
            111.49243621585008  0.09951668305294817  \\
            111.62790697674419  0.0994824832611927  \\
            111.7633777376383  0.09944760423373296  \\
            111.8988484985324  0.09941190496936962  \\
            112.03431925942651  0.09937528004049213  \\
            112.16979002032062  0.0993376595930787  \\
            112.30526078121473  0.09929900934669626  \\
            112.44073154210882  0.09925933059450052  \\
            112.57620230300293  0.09921866020323598  \\
            112.71167306389704  0.09917707061323582  \\
            112.84714382479115  0.09913466983842201  \\
            112.98261458568525  0.0990916014663053  \\
            113.11808534657936  0.0990480446579852  \\
            113.25355610747347  0.0990042141481499  \\
            113.38902686836758  0.09896031866395873  \\
            113.52449762926169  0.09891777390591795  \\
            113.6599683901558  0.09887635990048933  \\
            113.7954391510499  0.09883570885902956  \\
            113.930909911944  0.09879549782852504  \\
            114.06638067283811  0.0987554486915918  \\
            114.20185143373222  0.09871532816647549  \\
            114.33732219462632  0.09867494780705148  \\
            114.47279295552043  0.0986341640028247  \\
            114.60826371641454  0.09859287797892978  \\
            114.74373447730865  0.09855103579613099  \\
            114.87920523820276  0.0985086283508222  \\
            115.01467599909687  0.098465691375027  \\
            115.15014675999097  0.09842230543639859  \\
            115.28561752088507  0.09837859593821978  \\
            115.42108828177918  0.09833473311940308  \\
            115.55655904267329  0.09829093205449063  \\
            115.6920298035674  0.09824745265365419  \\
            115.8275005644615  0.09820459966269521  \\
            115.96297132535561  0.09816272266304475  \\
            116.09844208624972  0.09812221607176352  \\
            116.23391284714383  0.09808346178372605  \\
            116.36938360803794  0.09804494153465607  \\
            116.50485436893204  0.09800675491306869  \\
            116.64032512982615  0.09796888657263775  \\
            116.77579589072025  0.09793132195660516  \\
            116.91126665161435  0.09789404729778108  \\
            117.04673741250846  0.09785704961854377  \\
            117.18220817340257  0.09782031673083968  \\
            117.31767893429668  0.09778383723618342  \\
            117.45314969519079  0.09774760052565774  \\
            117.5886204560849  0.09771159677991355  \\
            117.724091216979  0.09767581696916994  \\
            117.85956197787311  0.09764025285321414  \\
            117.99503273876722  0.09760489698140154  \\
            118.13050349966133  0.09756974269265573  \\
            118.26597426055542  0.0975347841154684  \\
            118.40144502144953  0.09750001616789943  \\
            118.53691578234364  0.09746543455757685  \\
            118.67238654323775  0.09743103578169686  \\
            118.80785730413186  0.09739681712702382  \\
            118.94332806502597  0.09736277666989024  \\
            119.07879882592007  0.09732891327619678  \\
            119.21426958681418  0.09729525907075436  \\
            119.34974034770829  0.09726192659011174  \\
            119.4852111086024  0.0972288764067418  \\
            119.6206818694965  0.09719609425747701  \\
            119.7561526303906  0.09716356661435832  \\
            119.89162339128471  0.09713128068463517  \\
            120.02709415217882  0.09709922441076548  \\
            120.16256491307293  0.09706738647041557  \\
            120.29803567396704  0.09703575627646036  \\
            120.43350643486114  0.09700432397698312  \\
            120.56897719575525  0.09697308045527568  \\
            120.70444795664936  0.09694201732983833  \\
            120.83991871754347  0.09691112695437981  \\
            120.97538947843758  0.09688040241781735  \\
            121.11086023933167  0.09684983754427666  \\
            121.24633100022578  0.09681942689309189  \\
            121.38180176111989  0.09678916575880574  \\
            121.517272522014  0.09675905017116931  \\
            121.6527432829081  0.09672907689514222  \\
            121.78821404380221  0.09669924343089253  \\
            121.92368480469632  0.0966695480137968  \\
            122.05915556559043  0.09663998961444008  \\
            122.19462632648454  0.09661063733471999  \\
            122.33009708737865  0.0965815638968958  \\
            122.46556784827274  0.09655273368937081  \\
            122.60103860916685  0.09652413328481384  \\
            122.73650937006096  0.0964957499400712  \\
            122.87198013095507  0.09646757159616655  \\
            123.00745089184917  0.09643958687830093  \\
            123.14292165274328  0.09641178509585278  \\
            123.27839241363739  0.09638415624237795  \\
            123.4138631745315  0.09635669099560965  \\
            123.54933393542561  0.09632938071745852  \\
            123.68480469631972  0.09630221745401252  \\
            123.82027545721382  0.09627519393553709  \\
            123.95574621810792  0.09624830357647499  \\
            124.09121697900203  0.09622154047544638  \\
            124.22668773989614  0.09619489941524886  \\
            124.36215850079024  0.09616837586285737  \\
            124.49762926168435  0.09614196596942426  \\
            124.63310002257846  0.09611566657027926  \\
            124.76857078347257  0.0960894751849295  \\
            124.90404154436668  0.09606339001705949  \\
            125.03951230526079  0.09603740995453115  \\
            125.1749830661549  0.09601164971117448  \\
            125.31045382704899  0.09598612338124378  \\
            125.4459245879431  0.09596080810088238  \\
            125.5813953488372  0.09593569130446186  \\
            125.71686610973131  0.09591076105135167  \\
            125.85233687062542  0.09588600602591908  \\
            125.98780763151953  0.0958614155375293  \\
            126.12327839241364  0.09583697952054544  \\
            126.25874915330775  0.09581268853432844  \\
            126.39421991420186  0.09578853376323716  \\
            126.52969067509596  0.09576450701662838  \\
            126.66516143599007  0.09574060072885668  \\
            126.80063219688417  0.09571680795927459  \\
            126.93610295777827  0.09569312239223253  \\
            127.07157371867238  0.09566953833707877  \\
            127.20704447956649  0.09564605072815947  \\
            127.3425152404606  0.0956226551248187  \\
            127.47798600135471  0.09559934771139841  \\
            127.61345676224882  0.09557612529723841  \\
            127.74892752314292  0.09555298531667643  \\
            127.88439828403703  0.09552992582904805  \\
            128.01986904493114  0.09550695664483082  \\
            128.15533980582524  0.09548421265666636  \\
            128.29081056671936  0.09546166502992197  \\
            128.42628132761345  0.09543930152040372  \\
            128.56175208850757  0.09541711044407626  \\
            128.69722284940167  0.09539508067706272  \\
            128.8326936102958  0.09537320165564474  \\
            128.96816437118989  0.09535146337626249  \\
            129.10363513208398  0.0953298563955147  \\
            129.2391058929781  0.09530837183015851  \\
            129.3745766538722  0.09528700135710974  \\
            129.51004741476632  0.09526573721344254  \\
            129.6455181756604  0.09524457219638974  \\
            129.78098893655454  0.09522349966334258  \\
            129.91645969744863  0.09520251353185087  \\
            130.05193045834275  0.09518160827962294  \\
            130.18740121923685  0.09516077894452563  \\
            130.32287198013094  0.09514002112458426  \\
            130.45834274102506  0.09511933097798271  \\
            130.59381350191916  0.0950987052230634  \\
            130.72928426281328  0.09507814113832719  \\
            130.86475502370737  0.09505763656243356  \\
            131.0002257846015  0.09503723035901594  \\
            131.1356965454956  0.0950170299816628  \\
            131.2711673063897  0.09499700225740616  \\
            131.4066380672838  0.09497713589294389  \\
            131.54210882817793  0.09495742008739592  \\
            131.67757958907202  0.09493784453230444  \\
            131.81305034996612  0.09491839941163374  \\
            131.94852111086024  0.09489907540177034  \\
            132.08399187175434  0.09487986367152292  \\
            132.21946263264846  0.09486075588212227  \\
            132.35493339354255  0.0948417441872214  \\
            132.49040415443667  0.09482282123289548  \\
            132.62587491533077  0.09480398015764187  \\
            132.7613456762249  0.09478521459238005  \\
            132.89681643711899  0.09476651866045172  \\
            133.0322871980131  0.09474788697762071  \\
            133.1677579589072  0.09472931465207303  \\
            133.3032287198013  0.09471079728441689  \\
            133.43869948069542  0.09469233096768262  \\
            133.5741702415895  0.09467391228732275  \\
            133.70964100248364  0.09465553832121196  \\
            133.84511176337773  0.09463720663964713  \\
            133.98058252427185  0.09461899808524768  \\
            134.11605328516595  0.09460096585132342  \\
            134.25152404606007  0.09458307883209803  \\
            134.38699480695416  0.09456532767649663  \\
            134.5224655678483  0.0945477033228742  \\
            134.65793632874238  0.09453019699901537  \\
            134.79340708963647  0.09451280022213468  \\
            134.9288778505306  0.09449550479887629  \\
            135.0643486114247  0.0944783028253143  \\
            135.1998193723188  0.09446118668695243  \\
            135.3352901332129  0.09444414905872428  \\
            135.47076089410703  0.09442718290499316  \\
            135.60623165500112  0.09441028147955217  \\
            135.74170241589525  0.0943934383256242  \\
            135.87717317678934  0.0943766472758619  \\
            136.01264393768346  0.09435990245234767  \\
            136.14811469857756  0.09434319826659371  \\
            136.28358545947165  0.09432652941954199  \\
            136.41905622036577  0.09430989090156423  \\
            136.55452698125987  0.09429332987515028  \\
            136.689997742154  0.09427692377854621  \\
            136.82546850304809  0.09426064158676717  \\
            136.9609392639422  0.09424447616129775  \\
            137.0964100248363  0.0942284203406295  \\
            137.23188078573043  0.09421246694026117  \\
            137.36735154662452  0.09419660875269853  \\
            137.5028223075186  0.09418083854745442  \\
            137.63829306841274  0.09416514907104881  \\
            137.77376382930683  0.09414953304700868  \\
            137.90923459020095  0.09413398317586814  \\
            138.04470535109505  0.0941184921351684  \\
            138.18017611198917  0.09410305257945767  \\
            138.31564687288326  0.0940876571402913  \\
            138.4511176337774  0.0940722984262317  \\
            138.58658839467148  0.09405696902284838  \\
            138.7220591555656  0.09404166149271789  \\
            138.8575299164597  0.09402643466205947  \\
            138.9930006773538  0.09401133206588572  \\
            139.1284714382479  0.09399633153908667  \\
            139.263942199142  0.09398142880714479  \\
            139.39941296003613  0.09396661888750762  \\
            139.53488372093022  0.0939518960895878  \\
            139.67035448182435  0.09393725401476298  \\
            139.80582524271844  0.0939226855563759  \\
            139.94129600361256  0.09390818289973435  \\
            140.07676676450666  0.09389373752211122  \\
            140.21223752540078  0.09387934019274442  \\
            140.34770828629487  0.09386498097283696  \\
            140.48317904718897  0.09385064921555687  \\
            140.6186498080831  0.09383656311444023  \\
            140.75412056897719  0.09382293939692692  \\
            140.8895913298713  0.09380786190056613  \\
            141.0250620907654  0.0937924386637896  \\
            141.16053285165953  0.0937774686068192  \\
            141.29600361255362  0.09376344153166698  \\
            141.43147437344774  0.09375053812213524  \\
            141.56694513434184  0.0937386299438164  \\
            141.70241589523596  0.09372727944409312  \\
            141.83788665613005  0.0937157399521382  \\
            141.97335741702415  0.09370295567891464  \\
            142.10882817791827  0.09368871823289193  \\
            142.24429893881236  0.09367269546996623  \\
            142.3797696997065  0.09365494506417915  \\
            142.51524046060058  0.09363564778758696  \\
            142.6507112214947  0.093614997143078  \\
            142.7861819823888  0.09359319936437277  \\
            142.92165274328292  0.09357047341602388  \\
            143.057123504177  0.09354705099341604  \\
            143.19259426507114  0.0935231765227661  \\
            143.32806502596523  0.09349886727096268  \\
            143.46353578685932  0.0934740280233714  \\
            143.59900654775345  0.09344884335458051  \\
            143.73447730864754  0.09342347113213634  \\
            143.86994806954166  0.093398071620553  \\
            144.00541883043576  0.09337280748131248  \\
            144.14088959132988  0.0933478437728645  \\
            144.27636035222397  0.09332319494553516  \\
            144.4118311131181  0.09329869007658331  \\
            144.5473018740122  0.0932743694571833  \\
            144.68277263490629  0.09325027321245423  \\
            144.8182433958004  0.09322647269528114  \\
            144.9537141566945  0.09320303840904014  \\
            145.08918491758863  0.09317978779670014  \\
            145.22465567848272  0.09315666145256508  \\
            145.36012643937684  0.09313364000806958  \\
            145.49559720027094  0.0931107439756813  \\
            145.63106796116506  0.09308803374890108  \\
            145.76653872205915  0.09306538216489314  \\
            145.90200948295328  0.09304266033694213  \\
            146.03748024384737  0.09301983661592556  \\
            146.17295100474146  0.09299691900711844  \\
            146.3084217656356  0.0929739611202759  \\
            146.44389252652968  0.09295095745298447  \\
            146.5793632874238  0.09292772826082733  \\
            146.7148340483179  0.09290425357977189  \\
            146.85030480921202  0.09288054723571006  \\
            146.9857755701061  0.09285666939803605  \\
            147.12124633100024  0.09283269670739765  \\
            147.25671709189433  0.0928084724524527  \\
            147.39218785278845  0.0927839679288889  \\
            147.52765861368255  0.09275920169351146  \\
            147.66312937457664  0.09273423625183543  \\
            147.79860013547076  0.09270917805808568  \\
            147.93407089636486  0.092683955506966  \\
            148.06954165725898  0.09265848961858032  \\
            148.20501241815307  0.09263279950200436  \\
            148.3404831790472  0.09260693925328865  \\
            148.4759539399413  0.09258100408119292  \\
            148.6114247008354  0.09255502878509628  \\
            148.7468954617295  0.09252887775620793  \\
            148.88236622262363  0.0925025606910477  \\
            149.01783698351773  0.09247612281466862  \\
            149.15330774441182  0.09244966070176688  \\
            149.28877850530594  0.09242314999490678  \\
            149.42424926620004  0.0923965083074428  \\
            149.55972002709416  0.09236975130802486  \\
            149.69519078798825  0.09234295281931036  \\
            149.83066154888238  0.09231613080215628  \\
            149.96613230977647  0.09228919999936315  \\
            150.1016030706706  0.09226218607127008  \\
            150.2370738315647  0.09223514068636916  \\
            150.37254459245878  0.092207996348836  \\
            150.5080153533529  0.09218076070086957  \\
            150.643486114247  0.09215349310514573  \\
            150.77895687514112  0.09212613176187993  \\
            150.9144276360352  0.09209867003446545  \\
            151.04989839692934  0.09207116968268735  \\
            151.18536915782343  0.09204358084645745  \\
            151.32083991871755  0.09201588389938742  \\
            151.45631067961165  0.09198813857948003  \\
            151.59178144050577  0.09196031108543407  \\
            151.72725220139986  0.09193237072797271  \\
            151.86272296229396  0.09190437156131276  \\
            151.99819372318808  0.09187629785049596  \\
            152.13366448408217  0.09184811035044216  \\
            152.2691352449763  0.09181985199278157  \\
            152.4046060058704  0.09179153259255636  \\
            152.5400767667645  0.09176309994076946  \\
            152.6755475276586  0.09173458614249894  \\
            152.81101828855273  0.09170602470121798  \\
            152.94648904944682  0.0916773541126613  \\
            153.08195981034095  0.09164859575046233  \\
            153.21743057123504  0.09161979873466021  \\
            153.35290133212914  0.0915909010106166  \\
            153.48837209302326  0.09156191144340421  \\
            153.62384285391735  0.09153288851625468  \\
            153.75931361481148  0.09150377684728887  \\
            153.89478437570557  0.09147457096911867  \\
            154.0302551365997  0.0914453323361585  \\
            154.1657258974938  0.09141602034369826  \\
            154.3011966583879  0.0913866136601166  \\
            154.436667419282  0.09135716857059697  \\
            154.57213818017613  0.09132766827233009  \\
            154.70760894107022  0.09129807599139714  \\
            154.8430797019643  0.09126842802973532  \\
            154.97855046285844  0.0912387528425036  \\
            155.11402122375253  0.09120898898264836  \\
            155.24949198464665  0.09117915235020084  \\
            155.38496274554075  0.09114930127774187  \\
            155.52043350643487  0.09111937734064077  \\
            155.65590426732896  0.09108936970684249  \\
            155.7913750282231  0.091059337643818  \\
            155.92684578911718  0.0910292603195747  \\
            156.0623165500113  0.09099909908250542  \\
            156.1977873109054  0.09096888050827767  \\
            156.3332580717995  0.09093865444552139  \\
            156.4687288326936  0.09090835373088249  \\
            156.6041995935877  0.09087797474143831  \\
            156.73967035448183  0.09084757857798313  \\
            156.87514111537592  0.09081714404913735  \\
            157.01061187627005  0.09078663030151365  \\
            157.14608263716414  0.09075605621644176  \\
            157.28155339805826  0.0907254833383977  \\
            157.41702415895236  0.09069485105238759  \\
            157.55249491984645  0.09066414044407137  \\
            157.68796568074058  0.09063339092202514  \\
            157.82343644163467  0.09060264360750314  \\
            157.9589072025288  0.0905718256736019  \\
            158.0943779634229  0.09054093525494812  \\
            158.229848724317  0.09051002436141961  \\
            158.3653194852111  0.09047910901843742  \\
            158.50079024610523  0.09044812107776252  \\
            158.63626100699932  0.09041706663444973  \\
            158.77173176789344  0.09038600310772903  \\
            158.90720252878754  0.09035493252290872  \\
            159.04267328968163  0.09032379143462108  \\
            159.17814405057575  0.09029258742657298  \\
            159.31361481146985  0.09026137694403218  \\
            159.44908557236397  0.09023016737796564  \\
            159.58455633325806  0.09019889029223757  \\
            159.7200270941522  0.09016755100297884  \\
            159.85549785504628  0.0901361994472861  \\
            159.9909686159404  0.09010486516609026  \\
            160.1264393768345  0.0900734691392281  \\
            160.26191013772862  0.09004201008447862  \\
            160.3973808986227  0.09001052675777456  \\
            160.5328516595168  0.08997907497972107  \\
            160.66832242041093  0.08994757628240661  \\
            160.80379318130502  0.08991601495455669  \\
            160.93926394219915  0.08988441475089269  \\
            161.07473470309324  0.08985284359528707  \\
            161.21020546398736  0.0898212564632537  \\
            161.34567622488146  0.08978961162974536  \\
            161.48114698577558  0.08975791534937894  \\
            161.61661774666968  0.08972621452095261  \\
            161.7520885075638  0.08969455196491204  \\
            161.8875592684579  0.08966284097347356  \\
            162.023030029352  0.08963107322272976  \\
            162.1585007902461  0.08959927249992578  \\
            162.2939715511402  0.08956750079074015  \\
            162.42944231203433  0.08953574008878477  \\
            162.56491307292842  0.08950392453178804  \\
            162.70038383382254  0.0894720589275051  \\
            162.83585459471664  0.08944017799908509  \\
            162.97132535561076  0.08940834746687601  \\
            163.10679611650485  0.08937649953916217  \\
            163.24226687739898  0.0893446017601622  \\
            163.37773763829307  0.08931266111035892  \\
            163.51320839918716  0.08928071720042216  \\
            163.6486791600813  0.08924883073631669  \\
            163.78414992097538  0.08921692118612784  \\
            163.9196206818695  0.08918496399266031  \\
            164.0550914427636  0.08915296860902852  \\
            164.19056220365772  0.08912097448723104  \\
            164.3260329645518  0.08908904268993646  \\
            164.46150372544594  0.08905709314143367  \\
            164.59697448634003  0.08902509916608292  \\
            164.73244524723412  0.08899306850330052  \\
            164.86791600812825  0.08896103636215842  \\
            165.00338676902234  0.08892906542138435  \\
            165.13885752991646  0.08889709964512209  \\
            165.27432829081056  0.0888650915728682  \\
            165.40979905170468  0.08883304617906924  \\
            165.54526981259878  0.08880099126329118  \\
            165.6807405734929  0.08876897966712867  \\
            165.816211334387  0.0887370205283154  \\
            165.95168209528111  0.08870502103193449  \\
            166.0871528561752  0.08867298365727946  \\
            166.2226236170693  0.08864092649792385  \\
            166.35809437796343  0.08860889036264476  \\
            166.49356513885752  0.08857693134979223  \\
            166.62903589975164  0.0885449620052454  \\
            166.76450666064574  0.0885129571519343  \\
            166.89997742153986  0.08848092370142838  \\
            167.03544818243395  0.08844888905355361  \\
            167.17091894332808  0.08841690109639243  \\
            167.30638970422217  0.08838498369536345  \\
            167.4418604651163  0.08835303536116963  \\
            167.5773312260104  0.08832105480000685  \\
            167.71280198690448  0.08828905539565834  \\
            167.8482727477986  0.08825706889233911  \\
            167.9837435086927  0.08822514539469606  \\
            168.11921426958682  0.08819328003213739  \\
            168.2546850304809  0.08816138052336792  \\
            168.39015579137504  0.088129453115947  \\
            168.52562655226913  0.0880975136190488  \\
            168.66109731316325  0.08806559417309734  \\
            168.79656807405735  0.08803374324976657  \\
            168.93203883495147  0.08800195293912604  \\
            169.06750959584556  0.08797013081865868  \\
            169.20298035673966  0.08793828413612609  \\
            169.33845111763378  0.08790642803882072  \\
            169.47392187852788  0.08787459207444921  \\
            169.609392639422  0.08784282019113232  \\
            169.7448634003161  0.08781112828891308  \\
            169.88033416121021  0.08777941219706693  \\
            170.0158049221043  0.08774767358139907  \\
            170.15127568299843  0.08771592474398598  \\
            170.28674644389253  0.08768419055490728  \\
            170.42221720478662  0.08765250845224554  \\
            170.55768796568074  0.08762092373129375  \\
            170.69315872657484  0.08758934247989597  \\
            170.82862948746896  0.08755774017269637  \\
            170.96410024836305  0.0875261249294246  \\
            171.09957100925718  0.08749451570419313  \\
            171.23504177015127  0.08746294228549717  \\
            171.3705125310454  0.0874314452962147  \\
            171.5059832919395  0.0874000299610609  \\
            171.6414540528336  0.0873685935512447  \\
            171.7769248137277  0.08733714145616099  \\
            171.9123955746218  0.08730568626175142  \\
            172.04786633551592  0.08727424975426668  \\
            172.18333709641  0.08724286292026658  \\
            172.31880785730414  0.08721156594662001  \\
            172.45427861819823  0.08718033156060709  \\
            172.58974937909235  0.08714907485207923  \\
            172.72522013998645  0.08711780767755668  \\
            172.86069090088057  0.08708654419088081  \\
            172.99616166177466  0.08705530621293811  \\
            173.1316324226688  0.08702412323166005  \\
            173.26710318356288  0.08699303240202316  \\
            173.40257394445698  0.08696200971645554  \\
            173.5380447053511  0.08693096755503356  \\
            173.6735154662452  0.08689991804568088  \\
            173.80898622713931  0.08686887496771263  \\
            173.9444569880334  0.08683785833687352  \\
            174.07992774892753  0.08680689440533768  \\
            174.21539850982163  0.0867760156617088  \\
            174.35086927071575  0.08674523206434723  \\
            174.48634003160984  0.08671443967127482  \\
            174.62181079250396  0.08668364043307279  \\
            174.75728155339806  0.08665284669662372  \\
            174.89275231429215  0.08662207571986684  \\
            175.02822307518628  0.08659134967179791  \\
            175.16369383608037  0.08656069563246935  \\
            175.2991645969745  0.08653014559299015  \\
            175.4346353578686  0.08649964394990306  \\
            175.5701061187627  0.08646912981116102  \\
            175.7055768796568  0.08643861738392428  \\
            175.84104764055093  0.08640812102241141  \\
            175.97651840144502  0.08637765877514725  \\
            176.11198916233914  0.08634725238496266  \\
            176.24745992323324  0.08631692728899472  \\
            176.38293068412733  0.08628671215681372  \\
            176.51840144502145  0.08625652290718297  \\
            176.65387220591555  0.08622632908495881  \\
            176.78934296680967  0.08619614270721816  \\
            176.92481372770376  0.08616597838137394  \\
            177.0602844885979  0.08613585330517495  \\
            177.19575524949198  0.08610578726670601  \\
            177.3312260103861  0.08607580264438781  \\
            177.4666967712802  0.08604592440697705  \\
            177.6021675321743  0.08601609768835422  \\
            177.73763829306841  0.08598626494245658  \\
            177.8731090539625  0.08595644124580971  \\
            178.00857981485663  0.08592664065049578  \\
            178.14405057575073  0.08589687881344835  \\
            178.27952133664485  0.08586717299645238  \\
            178.41499209753894  0.08583754206614423  \\
            178.55046285843306  0.08580800649401162  \\
            178.68593361932716  0.08577857088324509  \\
            178.82140438022128  0.08574914213422084  \\
            178.95687514111538  0.08571971936641477  \\
            179.09234590200947  0.08569031609186996  \\
            179.2278166629036  0.08566094656786602  \\
            179.3632874237977  0.08563162579691898  \\
            179.4987581846918  0.08560236952678141  \\
            179.6342289455859  0.08557319425044235  \\
            179.76969970648003  0.08554411720612733  \\
            179.90517046737412  0.08551513419146092  \\
            180.04064122826824  0.0854861579685801  \\
            180.17611198916234  0.08545719267513051  \\
            180.31158275005646  0.08542825198053275  \\
            180.44705351095055  0.08539934957496213  \\
            180.58252427184465  0.08537049916934863  \\
            180.71799503273877  0.0853417144953769  \\
            180.85346579363286  0.08531300930548633  \\
            180.988936554527  0.0852843973728709  \\
            181.12440731542108  0.0852558909452756  \\
            181.2598780763152  0.0852274190920085  \\
            181.3953488372093  0.0851989571504076  \\
            181.53081959810342  0.08517051890252675  \\
            181.66629035899751  0.08514211757382717  \\
            181.80176111989164  0.08511376583317742  \\
            181.93723188078573  0.0850854757928534  \\
            182.07270264167983  0.08505725900853829  \\
            182.20817340257395  0.08502912647932263  \\
            182.34364416346804  0.08500108864770432  \\
            182.47911492436216  0.0849731516105975  \\
            182.61458568525626  0.08494524594306255  \\
            182.75005644615038  0.08491735625848046  \\
            182.88552720704448  0.08488949602160367  \\
            183.0209979679386  0.08486167772611258  \\
            183.1564687288327  0.08483391289461564  \\
            183.29193948972681  0.08480621207864926  \\
            183.4274102506209  0.08477858485867788  \\
            183.562881011515  0.08475103984409395  \\
            183.69835177240913  0.08472358467321789  \\
            183.83382253330322  0.08469622601329818  \\
            183.96929329419734  0.08466894557840114  \\
            184.10476405509144  0.08464168369310134  \\
            184.24023481598556  0.08461444948028819  \\
            184.37570557687965  0.08458725511351625  \\
            184.51117633777378  0.0845601115648018  \\
            184.64664709866787  0.08453302860462279  \\
            184.78211785956196  0.08450601480191891  \\
            184.9175886204561  0.08447907752409148  \\
            185.05305938135018  0.0844522229370036  \\
            185.1885301422443  0.08442545600497996  \\
            185.3240009031384  0.08439878049080707  \\
            185.45947166403252  0.08437219454215174  \\
            185.59494242492661  0.08434564545124992  \\
            185.73041318582074  0.08431912684813228  \\
            185.86588394671483  0.08429264985313265  \\
            186.00135470760895  0.08426622436790084  \\
            186.13682546850305  0.08423985907540267  \\
            186.27229622939714  0.08421356143991991  \\
            186.40776699029126  0.08418733770705032  \\
            186.54323775118536  0.08416119290370769  \\
            186.67870851207948  0.08413513083812169  \\
            186.81417927297358  0.08410915409983803  \\
            186.9496500338677  0.08408326405971842  \\
            187.0851207947618  0.08405746086994048  \\
            187.22059155565591  0.08403172116699117  \\
            187.35606231655  0.08400601853128635  \\
            187.49153307744413  0.083980361783607  \\
            187.62700383833823  0.0839547588807273  \\
            187.76247459923232  0.08392921679881218  \\
            187.89794536012644  0.08390374153341759  \\
            188.03341612102054  0.0838783380994902  \\
            188.16888688191466  0.08385301053136766  \\
            188.30435764280875  0.08382776188277842  \\
            188.43982840370288  0.08380259422684183  \\
            188.57529916459697  0.08377750865606806  \\
            188.7107699254911  0.08375250528235821  \\
            188.8462406863852  0.08372758323700419  \\
            188.9817114472793  0.08370274067409682  \\
            189.1171822081734  0.08367796159996024  \\
            189.2526529690675  0.08365323777829968  \\
            189.38812372996162  0.08362857338590783  \\
            189.52359449085571  0.08360397217260479  \\
            189.65906525174984  0.08357943746123787  \\
            189.79453601264393  0.08355497214768189  \\
            189.93000677353805  0.0835305787008389  \\
            190.06547753443215  0.08350625916263836  \\
            190.20094829532627  0.08348201514803708  \\
            190.33641905622036  0.0834578478450192  \\
            190.47188981711446  0.0834337580145962  \\
            190.60736057800858  0.08340974599080696  \\
            190.74283133890268  0.08338581168071765  \\
            190.8783020997968  0.08336195456442184  \\
            191.0137728606909  0.08333817369504043  \\
            191.14924362158501  0.08331446769872164  \\
            191.2847143824791  0.08329082514292002  \\
            191.42018514337323  0.08326726458923168  \\
            191.55565590426733  0.08324379184364616  \\
            191.69112666516145  0.0832204029836374  \\
            191.82659742605554  0.08319709449153498  \\
            191.96206818694964  0.0831738632545241  \\
            192.09753894784376  0.08315070656464561  \\
            192.23300970873785  0.08312762211879605  \\
            192.36848046963198  0.0831046080187275  \\
            192.50395123052607  0.08308166277104781  \\
            192.6394219914202  0.08305878528722033  \\
            192.7748927523143  0.08303597488356416  \\
            192.9103635132084  0.08301323128125399  \\
            193.0458342741025  0.08299055460632014  \\
            193.18130503499663  0.0829679453896486  \\
            193.31677579589072  0.082945404566981  \\
            193.45224655678481  0.08292293347891459  \\
            193.58771731767894  0.08290053387090224  \\
            193.72318807857303  0.08287820789325252  \\
            193.85865883946715  0.08285595810112961  \\
            193.99412960036125  0.08283378745455332  \\
            194.12960036125537  0.0828116993183991  \\
            194.26507112214946  0.08278969746239805  \\
            194.4005418830436  0.08276775743937996  \\
            194.53601264393768  0.08274596225805016  \\
            194.6714834048318  0.08272429802844654  \\
            194.8069541657259  0.08270275003218575  \\
            194.94242492662  0.08268130496646524  \\
            195.07789568751411  0.08265995094406327  \\
            195.2133664484082  0.08263867749333885  \\
            195.34883720930233  0.08261747555823187  \\
            195.48430797019643  0.08259633749826299  \\
            195.61977873109055  0.08257525708853362  \\
            195.75524949198464  0.08255422951972603  \\
            195.89072025287876  0.08253325139810329  \\
            196.02619101377286  0.08251232074550922  \\
            196.16166177466698  0.0824914369993685  \\
            196.29713253556108  0.08247060101268659  \\
            196.43260329645517  0.08244981505404975  \\
            196.5680740573493  0.082429082807625  \\
            196.7035448182434  0.08240840937316023  \\
            196.8390155791375  0.08238780126598409  \\
            196.9744863400316  0.08236726641700605  \\
            197.10995710092573  0.08234681417271637  \\
            197.24542786181982  0.0823264552951861  \\
            197.38089862271394  0.08230617540787098  \\
            197.51636938360804  0.08228602045806878  \\
            197.65184014450213  0.0822660655097662  \\
            197.78731090539625  0.08224628291730171  \\
            197.92278166629035  0.08222664744427506  \\
            198.05825242718447  0.08220713626354728  \\
            198.19372318807856  0.08218772895724073  \\
            198.3291939489727  0.08216840751673911  \\
            198.46466470986678  0.08214915634268734  \\
            198.6001354707609  0.08212996224499172  \\
            198.735606231655  0.08211081444281981  \\
            198.87107699254912  0.0820917045646005  \\
            199.00654775344321  0.08207262664802399  \\
            199.1420185143373  0.08205357714004173  \\
            199.27748927523143  0.08203455489686655  \\
            199.41296003612553  0.08201556118397252  \\
            199.54843079701965  0.08199659967609506  \\
            199.68390155791374  0.08197767645723088  \\
            199.81937231880786  0.08195880002063798  \\
            199.95484307970196  0.08193998126883567  \\
            200.09031384059608  0.0819212335136046  \\
            200.22578460149018  0.08190257247598667  \\
            200.3612553623843  0.08188401628628512  \\
            200.4967261232784  0.0818659869787192  \\
            200.6321968841725  0.08184806004421877  \\
            200.7676676450666  0.08182991428193027  \\
            200.9031384059607  0.08181165560807055  \\
            201.03860916685483  0.08179337732196905  \\
            201.17407992774892  0.08177516010606792  \\
            201.30955068864304  0.08175707202592192  \\
            201.44502144953714  0.0817391685301985  \\
            201.58049221043126  0.08172149245067771  \\
            201.71596297132535  0.08170407400225231  \\
            201.85143373221948  0.08168693078292767  \\
            201.98690449311357  0.08167006777382183  \\
            202.12237525400766  0.08165347733916548  \\
            202.2578460149018  0.08163713922630195  \\
            202.39331677579588  0.08162102056568725  \\
            202.52878753669  0.08160507587089001  \\
            202.6642582975841  0.08158924703859155  \\
            202.79972905847822  0.08157346334858578  \\
            202.93519981937231  0.08155764146377935  \\
            203.07067058026644  0.08154168543019148  \\
            203.20614134116053  0.0815254866769541  \\
            203.34161210205463  0.08150892401631174  \\
            203.47708286294875  0.08149186364362163  \\
            203.61255362384284  0.08147489675072843  \\
            203.74802438473696  0.0814579706511799  \\
            203.88349514563106  0.08144097165788801  \\
            204.01896590652518  0.08142399521794379  \\
            204.15443666741928  0.08140712208361535  \\
            204.2899074283134  0.08139041831234788  \\
            204.4253781892075  0.08137393526676365  \\
            204.56084895010162  0.08135770961466197  \\
            204.6963197109957  0.0813417633290193  \\
            204.8317904718898  0.08132610368798907  \\
            204.96726123278393  0.08131072327490182  \\
            205.10273199367802  0.0812955999782652  \\
            205.23820275457214  0.08128069699176389  \\
            205.37367351546624  0.08126596281425964  \\
            205.50914427636036  0.08125133124979131  \\
            205.64461503725445  0.08123672140757476  \\
            205.78008579814858  0.08122203770200302  \\
            205.91555655904267  0.08120716985264612  \\
            206.0510273199368  0.08119231634313338  \\
            206.1864980808309  0.08117791226208365  \\
            206.32196884172498  0.08116303583351342  \\
            206.4574396026191  0.08114792092852202  \\
            206.5929103635132  0.0811327644273736  \\
            206.72838112440732  0.08111772621949716  \\
            206.86385188530141  0.08110292920348645  \\
            206.99932264619554  0.08108845928710016  \\
            207.13479340708963  0.0810743653872617  \\
            207.27026416798375  0.08106065943005938  \\
            207.40573492887785  0.0810473163507463  \\
            207.54120568977197  0.08103427409374041  \\
            207.67667645066606  0.08102143361262448  \\
            207.81214721156016  0.08100865887014612  \\
            207.94761797245428  0.08099577683821774  \\
            208.08308873334838  0.08098257749791657  \\
            208.2185594942425  0.08096881383948475  \\
            208.3540302551366  0.08095559201876236  \\
            208.48950101603072  0.08094203014331805  \\
            208.6249717769248  0.08092817368682598  \\
            208.76044253781893  0.08091424443488102  \\
            208.89591329871303  0.08090042028995231  \\
            209.03138405960715  0.08088683527138346  \\
            209.16685482050124  0.0808735795153924  \\
            209.30232558139534  0.08086069927507143  \\
            209.43779634228946  0.0808481969203872  \\
            209.57326710318355  0.08083603093818073  \\
            209.70873786407768  0.08082411593216744  \\
            209.84420862497177  0.08081232262293707  \\
            209.9796793858659  0.08080047784795374  \\
            210.11515014676  0.08078836456155598  \\
            210.2506209076541  0.08077592178046476  \\
            210.3860916685482  0.08076411851762595  \\
            210.5215624294423  0.08075158742409164  \\
            210.65703319033642  0.08073874530170115  \\
            210.79250395123051  0.0807259266122218  \\
            210.92797471212464  0.08071338347734892  \\
            211.06344547301873  0.08070128567870584  \\
            211.19891623391285  0.08068972065784386  \\
            211.33438699480695  0.0806786935162423  \\
            211.46985775570107  0.08066812701530851  \\
            211.60532851659516  0.08065786157637778  \\
            211.7407992774893  0.08064765528071345  \\
            211.87627003838338  0.08063718386950684  \\
            212.01174079927748  0.08062604074387726  \\
            212.1472115601716  0.08061537933122899  \\
            212.2826823210657  0.08060410179800029  \\
            212.41815308195982  0.08059239080669384  \\
            212.5536238428539  0.08058057944132474  \\
            212.68909460374803  0.0805689266277802  \\
            212.82456536464213  0.0805576171338195  \\
            212.96003612553625  0.08054676156907402  \\
            213.09550688643034  0.08053639638504725  \\
            213.23097764732447  0.08052648387511473  \\
            213.36644840821856  0.0805169121745241  \\
            213.50191916911265  0.0805074952603951  \\
            213.63738993000678  0.08049797295171959  \\
            213.77286069090087  0.08048801090936145  \\
            213.908331451795  0.08047771714312152  \\
            214.0438022126891  0.08046749413222876  \\
            214.1792729735832  0.08045730508299914  \\
            214.3147437344773  0.08044722121715607  \\
            214.45021449537143  0.08043729339635758  \\
            214.58568525626552  0.08042755212219635  \\
            214.72115601715964  0.08041800753619975  \\
            214.85662677805374  0.08040864941982977  \\
            214.99209753894783  0.08039944719448308  \\
            215.12756829984195  0.08039034992149097  \\
            215.26303906073605  0.0803812863021194  \\
            215.39850982163017  0.080372164677569  \\
            215.53398058252426  0.08036287302897502  \\
            215.6694513434184  0.08035342828783815  \\
            215.80492210431248  0.08034412530461521  \\
            215.9403928652066  0.08033486624503776  \\
            216.0758636261007  0.08032566088484278  \\
            216.21133438699482  0.08031651696920794  \\
            216.34680514788892  0.08030744021275155  \\
            216.482275908783  0.08029843429953251  \\
            216.61774666967713  0.08028950088305041  \\
            216.75321743057123  0.08028063958624548  \\
            216.88868819146535  0.08027184800149857  \\
            217.02415895235944  0.08026312169063117  \\
            217.15962971325357  0.08025445418490545  \\
            217.29510047414766  0.08024583698502419  \\
            217.43057123504178  0.08023725956113081  \\
            217.56604199593588  0.08022870935280939  \\
            217.70151275682997  0.08022021220219806  \\
            217.8369835177241  0.08021175533834403  \\
            217.9724542786182  0.08020333914016485  \\
            218.1079250395123  0.0801949643380507  \\
            218.2433958004064  0.0801866319667754  \\
            218.37886656130053  0.08017834336549645  \\
            218.51433732219462  0.08017010017775501  \\
            218.64980808308874  0.08016190435147584  \\
            218.78527884398284  0.08015375813896747  \\
            218.92074960487696  0.080145664096922  \\
            219.05622036577105  0.08013762508641524  \\
            219.19169112666515  0.08012964427290663  \\
            219.32716188755927  0.08012172512623929  \\
            219.46263264845336  0.08011387142064  \\
            219.5981034093475  0.0801060669301568  \\
            219.73357417024158  0.08009828994403642  \\
            219.8690449311357  0.08009054665862275  \\
            220.0045156920298  0.08008283798179844  \\
            220.13998645292392  0.08007516511070156  \\
            220.27545721381802  0.08006752953172583  \\
            220.41092797471214  0.08005993302052049  \\
            220.54639873560623  0.08005237764199033  \\
            220.68186949650033  0.08004486575029568  \\
            220.81734025739445  0.0800373999888525  \\
            220.95281101828854  0.08002998329033222  \\
            221.08828177918267  0.08002261887666189  \\
            221.22375254007676  0.08001531025902403  \\
            221.35922330097088  0.08000806123785682  \\
            221.49469406186498  0.08000087024819551  \\
            221.6301648227591  0.07999370154084536  \\
            221.7656355836532  0.07998656131236825  \\
            221.90110634454732  0.07997945050528088  \\
            222.0365771054414  0.07997237034427745  \\
            222.1720478663355  0.07996532233622965  \\
            222.30751862722963  0.07995830827018673  \\
            222.44298938812372  0.07995133021737541  \\
            222.57846014901784  0.07994439053119999  \\
            222.71393090991194  0.07993749184724222  \\
            222.84940167080606  0.07993063708326144  \\
            222.98487243170015  0.07992382943919443  \\
            223.12034319259428  0.07991707239715555  \\
            223.25581395348837  0.07991036972143664  \\
            223.39128471438246  0.07990372545850709  \\
            223.5267554752766  0.07989711150556637  \\
            223.66222623617068  0.07989051813188118  \\
            223.7976969970648  0.07988394964063063  \\
            223.9331677579589  0.07987740725870407  \\
            224.06863851885302  0.07987089248754467  \\
            224.20410927974712  0.07986440710314947  \\
            224.33958004064124  0.07985795315606936  \\
            224.47505080153533  0.07985153297140904  \\
            224.61052156242945  0.0798451491488271  \\
            224.74599232332355  0.07983880456253592  \\
            224.88146308421764  0.0798325023613018  \\
            225.01693384511177  0.07982624596844481  \\
            225.15240460600586  0.07982003908183893  \\
            225.28787536689998  0.07981388567391197  \\
            225.42334612779408  0.07980777639057222  \\
            225.5588168886882  0.0798016805337569  \\
            225.6942876495823  0.07979560547419522  \\
            225.82975841047642  0.07978955243515397  \\
            225.9652291713705  0.07978352290512258  \\
            226.10069993226463  0.07977751863781303  \\
            226.23617069315873  0.07977154165215991  \\
            226.37164145405282  0.07976559423232042  \\
            226.50711221494694  0.07975967892767431  \\
            226.64258297584104  0.07975379855282398  \\
            226.77805373673516  0.07974795618759435  \\
            226.91352449762925  0.07974215517703301  \\
            227.04899525852338  0.0797363991314101  \\
            227.18446601941747  0.07973069192621837  \\
            227.3199367803116  0.07972503677865478  \\
            227.4554075412057  0.07971939433083298  \\
            227.5908783020998  0.07971376898448068  \\
            227.7263490629939  0.0797081619579171  \\
            227.861819823888  0.07970257472367505  \\
            227.99729058478212  0.07969700900850087  \\
            228.13276134567622  0.0796914667933545  \\
            228.26823210657034  0.07968595031340954  \\
            228.40370286746443  0.07968046205805307  \\
            228.53917362835855  0.07967500477088581  \\
            228.67464438925265  0.07966958144972205  \\
            228.81011515014677  0.0796641953465897  \\
            228.94558591104087  0.07965884996773018  \\
            229.081056671935  0.07965354907359856  \\
            229.21652743282908  0.07964829667886346  \\
            229.35199819372318  0.07964307352892291  \\
            229.4874689546173  0.07963785865513916  \\
            229.6229397155114  0.07963265875112431  \\
            229.75841047640552  0.07962747527236187  \\
            229.8938812372996  0.07962230991608966  \\
            230.02935199819373  0.07961716462129989  \\
            230.16482275908783  0.07961204156873905  \\
            230.30029351998195  0.079606943180908  \\
            230.43576428087604  0.07960187212206192  \\
            230.57123504177014  0.07959683129821035  \\
            230.70670580266426  0.07959182385711715  \\
            230.84217656355835  0.07958685318830051  \\
            230.97764732445248  0.07958192292303298  \\
            231.11311808534657  0.07957703693434143  \\
            231.2485888462407  0.07957219220211546  \\
            231.3840596071348  0.07956735253750015  \\
            231.5195303680289  0.0795625248128706  \\
            231.655001128923  0.07955771046669952  \\
            231.79047188981713  0.07955291116556797  \\
            231.92594265071122  0.07954812880416547  \\
            232.06141341160532  0.07954336550528984  \\
            232.19688417249944  0.07953862361984745  \\
            232.33235493339353  0.07953390572685294  \\
            232.46782569428765  0.07952921463342943  \\
            232.60329645518175  0.0795245533748084  \\
            232.73876721607587  0.07951992521432978  \\
            232.87423797696997  0.07951533364344184  \\
            233.0097087378641  0.0795107823817013  \\
            233.14517949875818  0.07950627537677325  \\
            233.2806502596523  0.07950178187776392  \\
            233.4161210205464  0.0794972949138062  \\
            233.5515917814405  0.07949281857601981  \\
            233.68706254233462  0.07948835450014577  \\
            233.8225333032287  0.07948390453546882  \\
            233.95800406412283  0.07947947074481743  \\
            234.09347482501693  0.0794750554045638  \\
            234.22894558591105  0.07947066100462387  \\
            234.36441634680514  0.07946629024845728  \\
            234.49988710769927  0.07946194605306742  \\
            234.63535786859336  0.07945763154900143  \\
            234.77082862948748  0.07945335008035012  \\
            234.90629939038158  0.0794491052047481  \\
            235.04177015127567  0.07944490069337364  \\
            235.1772409121698  0.07944072193599404  \\
            235.3127116730639  0.07943662953905589  \\
            235.448182433958  0.07943257500942508  \\
            235.5836531948521  0.07942847257196586  \\
            235.71912395574623  0.07942426493171409  \\
            235.85459471664032  0.07941992327387726  \\
            235.99006547753444  0.07941544726383452  \\
            236.12553623842854  0.07941086504713664  \\
            236.26100699932266  0.07940623324950603  \\
            236.39647776021675  0.07940163697683678  \\
            236.53194852111085  0.07939718981519452  \\
            236.66741928200497  0.07939303383081661  \\
            236.80289004289907  0.07938928371405235  \\
            236.9383608037932  0.07938666600047498  \\
            237.07383156468728  0.07938730689355379  \\
            237.2093023255814  0.07939292825097037  \\
            237.3447730864755  0.07940472223359063  \\
            237.48024384736962  0.07942335130546481  \\
            237.61571460826372  0.07944894823382757  \\
            237.7511853691578  0.0794811160890979  \\
            237.88665613005193  0.07951892824487916  \\
            238.02212689094603  0.07956092837795906  \\
            238.15759765184015  0.07960513046830965  \\
            238.29306841273424  0.0796490187990874  \\
            238.42853917362837  0.07968978270395574  \\
            238.56400993452246  0.07972857395986624  \\
            238.69948069541658  0.07976607751774946  \\
            238.83495145631068  0.07980216574089272  \\
            238.9704222172048  0.07983674671447977  \\
            239.1058929780989  0.07986976424559068  \\
            239.241363738993  0.07990119786320196  \\
            239.3768344998871  0.07993106281818652  \\
            239.5123052607812  0.07995941008331361  \\
            239.64777602167533  0.07998632635324897  \\
            239.78324678256942  0.08001193404455463  \\
            239.91871754346354  0.08003639129568912  \\
            240.05418830435764  0.0800598952107852  \\
            240.18965906525176  0.08008216997741097  \\
            240.32512982614585  0.08010304979409799  \\
            240.46060058703998  0.08012286245805929  \\
            240.59607134793407  0.08014190863510487  \\
            240.73154210882817  0.08016046185964162  \\
            240.8670128697223  0.08017876853467339  \\
            241.00248363061638  0.08019704793180088  \\
            241.1379543915105  0.08021549219122176  \\
            241.2734251524046  0.08023426632173061  \\
            241.40889591329872  0.08025350820071894  \\
            241.54436667419282  0.08027332857417516  \\
            241.67983743508694  0.08029381105668461  \\
            241.81530819598103  0.08031459360743844  \\
            241.95077895687515  0.08033543087811412  \\
            242.08624971776925  0.08035641093921148  \\
            242.22172047866334  0.0803776090258188  \\
            242.35719123955747  0.08039909030284896  \\
            242.49266200045156  0.08042090986503957  \\
            242.62813276134568  0.0804431127369528  \\
            242.76360352223978  0.08046573387297551  \\
            242.8990742831339  0.08048879815731919  \\
            243.034545044028  0.08051232040401994  \\
            243.17001580492212  0.08053623707444553  \\
            243.3054865658162  0.08056002002632519  \\
            243.4409573267103  0.08058363393553651  \\
            243.57642808760443  0.08060708427716576  \\
            243.71189884849852  0.08063039398255636  \\
            243.84736960939264  0.08065360343930901  \\
            243.98284037028674  0.08067677049128158  \\
            244.11831113118086  0.0806999704385892  \\
            244.25378189207495  0.0807232960376042  \\
            244.38925265296908  0.0807464977521601  \\
            244.52472341386317  0.08076937448622955  \\
            244.6601941747573  0.08079196297639288  \\
            244.7956649356514  0.08081430754549543  \\
            244.93113569654548  0.08083647833231804  \\
            245.0666064574396  0.08085857129157697  \\
            245.2020772183337  0.08088070819392401  \\
            245.33754797922782  0.08090290759323464  \\
            245.47301874012192  0.08092489260130768  \\
            245.60848950101604  0.08094668312211512  \\
            245.74396026191013  0.08096831479203807  \\
            245.87943102280425  0.08098987584973683  \\
            246.01490178369835  0.0810115071361507  \\
            246.15037254459247  0.08103315818137367  \\
            246.28584330548657  0.08105468862995543  \\
            246.42131406638066  0.08107610820683372  \\
            246.55678482727478  0.08109747664509691  \\
            246.69225558816888  0.08111891931172167  \\
            246.827726349063  0.08114043232411995  \\
            246.9631971099571  0.08116186595124447  \\
            247.09866787085122  0.08118321778572195  \\
            247.2341386317453  0.08120453656227461  \\
            247.36960939263943  0.08122593605035465  \\
            247.50508015353353  0.08124742445288242  \\
            247.64055091442765  0.08126883934820006  \\
            247.77602167532174  0.08129017068209662  \\
            247.91149243621584  0.08131145853697357  \\
            248.04696319710996  0.08133280790808921  \\
            248.18243395800405  0.08135424041965873  \\
            248.31790471889818  0.08137558682607576  \\
            248.45337547979227  0.08139683257011673  \\
            248.5888462406864  0.08141801271211584  \\
            248.7243170015805  0.08143922694930546  \\
            248.8597877624746  0.08146051174210617  \\
            248.9952585233687  0.08148169623476141  \\
            249.13072928426283  0.08150276364301037  \\
            249.26620004515692  0.08152374643207301  \\
            249.40167080605102  0.08154474102215245  \\
            249.53714156694514  0.08156579848878803  \\
            249.67261232783923  0.08158674957511725  \\
            249.80808308873335  0.08160757573117092  \\
            249.94355384962745  0.0816283074215437  \\
            250.07902461052157  0.08164903805094567  \\
            250.21449537141567  0.0816698314876863  \\
            250.3499661323098  0.08169052155123994  \\
            250.48543689320388  0.08171108707834845  \\
            250.62090765409798  0.08173155593559778  \\
            250.7563784149921  0.08175201777895284  \\
            250.8918491758862  0.08177254674359223  \\
            251.02731993678032  0.08179298042791364  \\
            251.1627906976744  0.081813293872888  \\
            251.29826145856853  0.08183351150799431  \\
            251.43373221946263  0.08185371842123548  \\
            251.56920298035675  0.0818739966520103  \\
            251.70467374125084  0.08189418830754573  \\
            251.84014450214497  0.08191426381679189  \\
            251.97561526303906  0.08193424370146395  \\
            252.11108602393315  0.08195420808358765  \\
            252.24655678482728  0.0819742451075089  \\
            252.38202754572137  0.08199420245408773  \\
            252.5174983066155  0.08201404568597437  \\
            252.6529690675096  0.08203379143424078  \\
            252.7884398284037  0.08205351491855359  \\
            252.9239105892978  0.08207330910969357  \\
            253.05938135019193  0.08209302855875886  \\
            253.19485211108602  0.08211263410661043  \\
            253.33032287198014  0.0821321388065488  \\
            253.46579363287424  0.08215161328397627  \\
            253.60126439376833  0.08217115433426042  \\
            253.73673515466245  0.0821906246519716  \\
            253.87220591555655  0.08220998063827321  \\
            254.00767667645067  0.08222923212757342  \\
            254.14314743734477  0.0822484454690821  \\
            254.2786181982389  0.08226772033825065  \\
            254.41408895913298  0.08228692862623337  \\
            254.5495597200271  0.0823060225379804  \\
            254.6850304809212  0.08232500894490777  \\
            254.82050124181532  0.08234395012611788  \\
            254.95597200270942  0.08236294765550896  \\
            255.0914427636035  0.08238188339245754  \\
            255.22691352449763  0.0824007055067935  \\
            255.36238428539173  0.08241941803995574  \\
            255.49785504628585  0.08243807929484077  \\
            255.63332580717994  0.08245679174391417  \\
            255.76879656807407  0.08247544774510618  \\
            255.90426732896816  0.08249399155599088  \\
            256.0397380898623  0.08251242445350586  \\
            256.1752088507564  0.08253080080585595  \\
            256.31067961165047  0.08254922302912379  \\
            256.4461503725446  0.08256759434516915  \\
            256.5816211334387  0.0825858552476523  \\
            256.7170918943328  0.08260400431172009  \\
            256.8525626552269  0.08262209201995449  \\
            256.988033416121  0.08264021987804487  \\
            257.12350417701515  0.08265830220346869  \\
            257.2589749379092  0.08267627573014057  \\
            257.39444569880334  0.08269413637659889  \\
            257.52991645969746  0.08271193019468186  \\
            257.6653872205916  0.08272975336952738  \\
            257.80085798148565  0.0827475474958551  \\
            257.93632874237977  0.08276523095748736  \\
            258.0717995032739  0.08278279989207704  \\
            258.20727026416796  0.08280029424852792  \\
            258.3427410250621  0.08281780179252735  \\
            258.4782117859562  0.08283530573702014  \\
            258.6136825468503  0.0828526977619359  \\
            258.7491533077444  0.0828699732202429  \\
            258.8846240686385  0.08288716354386191  \\
            259.02009482953264  0.08290434527713202  \\
            259.15556559042676  0.08292155107110258  \\
            259.2910363513208  0.0829386509104772  \\
            259.42650711221495  0.08295563289962302  \\
            259.5619778731091  0.08297251728344325  \\
            259.69744863400314  0.08298936644191954  \\
            259.83291939489726  0.08300625631113534  \\
            259.9683901557914  0.08302306295426877  \\
            260.1038609166855  0.08303975337375671  \\
            260.23933167757957  0.08305633409384215  \\
            260.3748024384737  0.08307285062077596  \\
            260.5102731993678  0.08308938744281683  \\
            260.6457439602619  0.08310590497050574  \\
            260.781214721156  0.08312230662092834  \\
            260.9166854820501  0.08313859036349718  \\
            261.05215624294425  0.08315478265113822  \\
            261.1876270038383  0.08317094567018876  \\
            261.32309776473244  0.08318714818439672  \\
            261.45856852562656  0.08320326186443923  \\
            261.5940392865207  0.08321925765507047  \\
            261.72951004741475  0.08323514152501714  \\
            261.86498080830887  0.08325095189796393  \\
            262.000451569203  0.08326675965255367  \\
            262.13592233009706  0.0832825869618668  \\
            262.2713930909912  0.08329830123519154  \\
            262.4068638518853  0.08331389541104503  \\
            262.5423346127794  0.08332938363569849  \\
            262.6778053736735  0.08334480925467573  \\
            262.8132761345676  0.08336024481275325  \\
            262.94874689546174  0.0833756827561208  \\
            263.08421765635586  0.08339100083018053  \\
            263.2196884172499  0.08340619839095614  \\
            263.35515917814405  0.08342129181458269  \\
            263.4906299390382  0.08343632348493046  \\
            263.62610069993224  0.08345136179360496  \\
            263.76157146082636  0.08346640960707537  \\
            263.8970422217205  0.08348133718998513  \\
            264.0325129826146  0.0834961434767385  \\
            264.16798374350867  0.0835108424121124  \\
            264.3034545044028  0.0835254708540114  \\
            264.4389252652969  0.08354008857346774  \\
            264.57439602619104  0.08355473947420919  \\
            264.7098667870851  0.08356928354362882  \\
            264.8453375479792  0.08358370545491003  \\
            264.98080830887335  0.0835980134241615  \\
            265.1162790697674  0.08361223560853337  \\
            265.25174983066154  0.08362642010621726  \\
            265.38722059155566  0.08364063495644623  \\
            265.5226913524498  0.08365480821806717  \\
            265.65816211334385  0.08366885494353049  \\
            265.79363287423797  0.0836827808953223  \\
            265.9291036351321  0.08369660374999605  \\
            266.0645743960262  0.08371035829604132  \\
            266.2000451569203  0.08372409643388391  \\
            266.3355159178144  0.08373787294692152  \\
            266.4709866787085  0.08375155513578965  \\
            266.6064574396026  0.0837651128886476  \\
            266.7419282004967  0.0837785529684918  \\
            266.87739896139084  0.08379189658064526  \\
            267.01286972228496  0.08380517937275743  \\
            267.148340483179  0.08381845143480446  \\
            267.28381124407315  0.08383175883102126  \\
            267.4192820049673  0.08384496420728013  \\
            267.5547527658614  0.08385804374369403  \\
            267.69022352675546  0.08387100605582554  \\
            267.8256942876496  0.08388387170489198  \\
            267.9611650485437  0.08389667319776545  \\
            268.09663580943777  0.08390945498697278  \\
            268.2321065703319  0.0839222732435637  \\
            268.367577331226  0.08393501514070616  \\
            268.50304809212014  0.08394762891443477  \\
            268.6385188530142  0.08396012234736809  \\
            268.7739896139083  0.0839725128547859  \\
            268.90946037480245  0.0839848274846292  \\
            269.0449311356966  0.0839971029175002  \\
            269.18040189659064  0.08400938546666235  \\
            269.31587265748476  0.08402167835334488  \\
            269.4513434183789  0.08403384254070996  \\
            269.58681417927295  0.0840458804480814  \\
            269.72228494016707  0.08405780537812323  \\
            269.8577557010612  0.0840696381461374  \\
            269.9932264619553  0.08408140708006383  \\
            270.1286972228494  0.08409314802048039  \\
            270.2641679837435  0.08410490432060294  \\
            270.3996387446376  0.0841166447380176  \\
            270.53510950553175  0.08412824802996581  \\
            270.6705802664258  0.08413972647437623  \\
            270.80605102731994  0.08415109524250526  \\
            270.94152178821406  0.08416237509985637  \\
            271.0769925491081  0.08417359240618003  \\
            271.21246331000225  0.08418477911547373  \\
            271.3479340708964  0.08419597277598202  \\
            271.4834048317905  0.08420716797010573  \\
            271.61887559268456  0.08421823076805543  \\
            271.7543463535787  0.0842291662841559  \\
            271.8898171144728  0.0842399896535214  \\
            272.0252878753669  0.08425071989638201  \\
            272.160758636261  0.08426137991808373  \\
            272.2962293971551  0.08427199650908845  \\
            272.43170015804924  0.08428260034497394  \\
            272.5671709189433  0.08429322598643381  \\
            272.7026416798374  0.08430377610331811  \\
            272.83811244073155  0.0843141902678754  \\
            272.9735832016257  0.08432448402498222  \\
            273.10905396251974  0.08433467445935205  \\
            273.24452472341386  0.08434478104841145  \\
            273.379995484308  0.08435482566229978  \\
            273.51546624520205  0.0843648325638694  \\
            273.65093700609617  0.0843748284086856  \\
            273.7864077669903  0.08438484142356319  \\
            273.9218785278844  0.08439476884550837  \\
            274.0573492887785  0.08440456121448962  \\
            274.1928200496726  0.08441423468548435  \\
            274.3282908105667  0.08442380653809459  \\
            274.46376157146085  0.0844332951765471  \\
            274.5992323323549  0.08444272012969334  \\
            274.73470309324904  0.0844521020510094  \\
            274.87017385414316  0.08446146271859614  \\
            275.0056446150372  0.08447082503517904  \\
            275.14111537593135  0.0844801627855585  \\
            275.2765861368255  0.08448936378509753  \\
            275.4120568977196  0.084498440002136  \\
            275.54752765861366  0.08450740865854373  \\
            275.6829984195078  0.08451628706505725  \\
            275.8184691804019  0.0845250926212797  \\
            275.953939941296  0.08453384281568091  \\
            276.0894107021901  0.0845425552255973  \\
            276.2248814630842  0.084551247517232  \\
            276.36035222397834  0.08455993744565476  \\
            276.4958229848724  0.08456858896082896  \\
            276.6312937457665  0.08457710384314192  \\
            276.76676450666065  0.08458549688166583  \\
            276.9022352675548  0.08459378533999667  \\
            277.03770602844884  0.08460198577595586  \\
            277.17317678934296  0.0846101140415903  \\
            277.3086475502371  0.08461818528317251  \\
            277.4441183111312  0.0846262139412004  \\
            277.57958907202527  0.08463421375039748  \\
            277.7150598329194  0.08464219773971274  \\
            277.8505305938135  0.08465017331904025  \\
            277.9860013547076  0.08465804598374216  \\
            278.1214721156017  0.0846657903157473  \\
            278.2569428764958  0.08467342382610864  \\
            278.39241363738995  0.08468096277648116  \\
            278.527884398284  0.08468842217912177  \\
            278.66335515917814  0.0846958157968894  \\
            278.79882592007226  0.08470315614324492  \\
            278.9342966809664  0.08471045448225115  \\
            279.06976744186045  0.08471772082857293  \\
            279.2052382027546  0.08472496394747704  \\
            279.3407089636487  0.0847321913123888  \\
            279.47617972454276  0.08473933992624993  \\
            279.6116504854369  0.08474636122323226  \\
            279.747121246331  0.08475327216085703  \\
            279.8825920072251  0.08476008816602626  \\
            280.0180627681192  0.0847668231350227  \\
            280.1535335290133  0.08477348943350987  \\
            280.28900428990744  0.08478009789653204  \\
            280.42447505080156  0.08478665782851418  \\
            280.5599458116956  0.08479317700326207  \\
            280.69541657258975  0.08479966166396219  \\
            280.8308873334839  0.0848061165231818  \\
            280.96635809437794  0.0848125449030247  \\
            281.10182885527206  0.08481889854148977  \\
            281.2372996161662  0.08482513212233467  \\
            281.3727703770603  0.08483126078173342  \\
            281.50824113795437  0.08483729811965587  \\
            281.6437118988485  0.08484325619986754  \\
            281.7791826597426  0.08484914554992969  \\
            281.91465342063674  0.08485497516119933  \\
            282.0501241815308  0.08486075248882918  \\
            282.1855949424249  0.08486648345176774  \\
            282.32106570331905  0.08487217243275917  \\
            282.4565364642131  0.08487782227834346  \\
            282.59200722510724  0.08488343429885625  \\
            282.72747798600136  0.08488900833879104  \\
            282.8629487468955  0.08489451364626045  \\
            282.99841950778955  0.08489991040937306  \\
            283.1338902686837  0.08490521054011477  \\
            283.2693610295778  0.0849104246994335  \\
            283.4048317904719  0.08491556229723918  \\
            283.540302551366  0.08492063149240373  \\
            283.6757733122601  0.08492563919276112  \\
            283.8112440731542  0.08493059105510732  \\
            283.9467148340483  0.08493549148520028  \\
            284.0821855949424  0.08494034363776  \\
            284.21765635583654  0.08494514941646845  \\
            284.35312711673066  0.08494990947396967  \\
            284.4885978776247  0.08495462321186963  \\
            284.62406863851885  0.08495928878073637  \\
            284.759539399413  0.08496389906775623  \\
            284.8950101603071  0.08496842310322548  \\
            285.03048092120116  0.08497286220328991  \\
            285.1659516820953  0.0849772225550093  \\
            285.3014224429894  0.08498150968533509  \\
            285.43689320388347  0.08498572846111054  \\
            285.5723639647776  0.08498988308907052  \\
            285.7078347256717  0.08499397711584167  \\
            285.84330548656584  0.08499801342794235  \\
            285.9787762474599  0.0850019942517826  \\
            286.114247008354  0.08500592115366422  \\
            286.24971776924815  0.08500979503978069  \\
            286.3851885301423  0.08501361615621723  \\
            286.52065929103634  0.08501738408895078  \\
            286.65613005193046  0.08502109776384995  \\
            286.7916008128246  0.08502475544667511  \\
            286.92707157371865  0.08502835157630703  \\
            287.0625423346128  0.08503188032675817  \\
            287.1980130955069  0.08503535437308404  \\
            287.333483856401  0.08503877180473528  \\
            287.4689546172951  0.08504213093250727  \\
            287.6044253781892  0.08504543028854027  \\
            287.7398961390833  0.08504866862631934  \\
            287.8753668999774  0.08505184492067436  \\
            288.0108376608715  0.08505495836778008  \\
            288.14630842176564  0.08505800838515605  \\
            288.28177918265976  0.08506099461166661  \\
            288.4172499435538  0.08506391690752098  \\
            288.55272070444795  0.08506677535427318  \\
            288.6881914653421  0.08506957025482208  \\
            288.8236622262362  0.08507230213341134  \\
            288.95913298713026  0.08507497173562947  \\
            289.0946037480244  0.08507758002840982  \\
            289.2300745089185  0.08508012820003054  \\
            289.36554526981257  0.08508261766011459  \\
            289.5010160307067  0.08508505003962982  \\
            289.6364867916008  0.08508742719088884  \\
            289.77195755249494  0.08508973693233106  \\
            289.907428313389  0.08509200072910925  \\
            290.0428990742831  0.08509425978130264  \\
            290.17836983517725  0.0850965011170602  \\
            290.3138405960714  0.08509871296723663  \\
            290.44931135696544  0.08510088476539225  \\
            290.58478211785956  0.0851030071477931  \\
            290.7202528787537  0.08510507195341091  \\
            290.85572363964775  0.08510707222392307  \\
            290.9911944005419  0.08510900220371262  \\
            291.126665161436  0.08511085733986837  \\
            291.2621359223301  0.0851126342821847  \\
            291.3976066832242  0.08511433088316178  \\
            291.5330774441183  0.08511594619800537  \\
            291.6685482050124  0.08511748048462699  \\
            291.80401896590655  0.08511893520364378  \\
            291.9394897268006  0.08512031301837858  \\
            292.07496048769474  0.08512161779485992  \\
            292.21043124858886  0.085122854601822  \\
            292.3459020094829  0.08512402971070475  \\
            292.48137277037705  0.08512515059565368  \\
            292.6168435312712  0.08512622593352007  \\
            292.7523142921653  0.08512724125939189  \\
            292.88778505305936  0.08512823297544489  \\
            293.0232558139535  0.08512927863695739  \\
            293.1587265748476  0.08513035337212986  \\
            293.2941973357417  0.08513143452116967  \\
            293.4296680966358  0.08513250163629098  \\
            293.5651388575299  0.08513353648171483  \\
            293.70060961842404  0.08513452303366909  \\
            293.8360803793181  0.08513544748038844  \\
            293.9715511402122  0.08513629822211444  \\
            294.10702190110635  0.08513706587109546  \\
            294.2424926620005  0.08513774325158675  \\
            294.37796342289454  0.08513832539985039  \\
            294.51343418378866  0.08513880956415526  \\
            294.6489049446828  0.08513919520477714  \\
            294.7843757055769  0.0851394839939986  \\
            294.919846466471  0.08513967981610909  \\
            295.0553172273651  0.08513978876740488  \\
            295.1907879882592  0.0851398191561891  \\
            295.3262587491533  0.08513978150277168  \\
            295.4617295100474  0.08513968853946946  \\
            295.5972002709415  0.08513955521060602  \\
            295.73267103183565  0.08513936661272947  \\
            295.8681417927297  0.08513916941723353  \\
            296.00361255362384  0.085139079398713  \\
            296.13908331451796  0.08513906114463933  \\
            296.2745540754121  0.08513908234693734  \\
            296.41002483630615  0.0851391138019852  \\
            296.5454955972003  0.08513912941061447  \\
            296.6809663580944  0.08513910617811009  \\
            296.81643711898846  0.08513902421421035  \\
            296.9519078798826  0.08513886673310696  \\
            297.0873786407767  0.08513862005344497  \\
            297.2228494016708  0.08513827359832282  \\
            297.3583201625649  0.08513781989529233  \\
            297.493790923459  0.08513725457635866  \\
            297.62926168435314  0.0851365763779804  \\
            297.76473244524726  0.0851357871410695  \\
            297.9002032061413  0.08513489181099125  \\
            298.03567396703545  0.08513389843756433  \\
            298.1711447279296  0.08513281817506083  \\
            298.30661548882364  0.0851316652822062  \\
            298.44208624971776  0.08513045712217923  \\
            298.5775570106119  0.08512921416261214  \\
            298.713027771506  0.08512792256565217  \\
            298.8484985324001  0.08512663321999302  \\
            298.9839692932942  0.0851254998906222  \\
            299.1194400541883  0.08512447762994634  \\
            299.25491081508244  0.08512352539964754  \\
            299.3903815759765  0.08512260607068349  \\
            299.5258523368706  0.08512168642328735  \\
            299.66132309776475  0.08512073714696786  \\
            299.7967938586588  0.08511973284050925  \\
            299.93226461955294  0.08511865201197129  \\
            300.06773538044706  0.08511747707868927  \\
            300.2032061413412  0.08511619436727405  \\
            300.33867690223525  0.08511479411361196  \\
            300.4741476631294  0.08511327046286489  \\
            300.6096184240235  0.08511162146947025  \\
            300.74508918491756  0.08510984909714098  \\
            300.8805599458117  0.08510795921886555  \\
            301.0160307067058  0.08510596161690795  \\
            301.1515014675999  0.08510386998280772  \\
            301.286972228494  0.0851017019173799  \\
            301.4224429893881  0.08509947893071505  \\
            301.55791375028224  0.08509722644217932  \\
            301.69338451117636  0.08509493319976011  \\
            301.8288552720704  0.0850926490162913  \\
            301.96432603296455  0.08509056510710405  \\
            302.0997967938587  0.0850886280709477  \\
            302.23526755475274  0.08508678912606027  \\
            302.37073831564686  0.08508500411016845  \\
            302.506209076541  0.08508323348048771  \\
            302.6416798374351  0.0850814423137222  \\
            302.7771505983292  0.08507960030606475  \\
            302.9126213592233  0.08507768177319695  \\
            303.0480921201174  0.08507566565028908  \\
            303.18356288101154  0.08507353549200014  \\
            303.3190336419056  0.08507127947247783  \\
            303.4545044027997  0.08506889038535857  \\
            303.58997516369385  0.08506636564376752  \\
            303.7254459245879  0.08506370728031845  \\
            303.86091668548204  0.08506092194711398  \\
            303.99638744637616  0.08505802091574535  \\
            304.1318582072703  0.08505502007729254  \\
            304.26732896816435  0.08505193994232424  \\
            304.4027997290585  0.08504880564089784  \\
            304.5382704899526  0.08504564692255945  \\
            304.6737412508467  0.08504245641510504  \\
            304.8092120117408  0.08503927810203019  \\
            304.9446827726349  0.08503633956108624  \\
            305.080153533529  0.0850335800162696  \\
            305.2156242944231  0.08503094392784571  \\
            305.3510950553172  0.08502838099234908  \\
            305.48656581621134  0.08502584614258321  \\
            305.62203657710546  0.0850232995476207  \\
            305.7575073379995  0.08502070661280312  \\
            305.89297809889365  0.08501803797974114  \\
            306.0284488597878  0.08501526952631443  \\
            306.1639196206819  0.08501238236667172  \\
            306.29939038157596  0.08500936285123077  \\
            306.4348611424701  0.08500620256667837  \\
            306.5703319033642  0.08500289833597036  \\
            306.7058026642583  0.0849994522183316  \\
            306.8412734251524  0.08499587150925603  \\
            306.9767441860465  0.08499216874050657  \\
            307.11221494694064  0.08498836168011521  \\
            307.2476857078347  0.08498447333238299  \\
            307.3831564687288  0.08498053193787997  \\
            307.51862722962295  0.08497657097344527  \\
            307.6540979905171  0.08497259019815025  \\
            307.78956875141114  0.0849686268329495  \\
            307.92503951230526  0.0849649310334361  \\
            308.0605102731994  0.08496143771257353  \\
            308.19598103409345  0.08495808736900641  \\
            308.3314517949876  0.08495482608706031  \\
            308.4669225558817  0.08495160553674191  \\
            308.6023933167758  0.08494838297373888  \\
            308.7378640776699  0.08494512123941995  \\
            308.873334838564  0.08494178876083493  \\
            309.0088055994581  0.08493835955071458  \\
            309.14427636035225  0.08493481320747079  \\
            309.2797471212463  0.08493113491519644  \\
            309.41521788214044  0.0849273154436655  \\
            309.55068864303456  0.08492335114833291  \\
            309.6861594039286  0.08491924397033472  \\
            309.82163016482275  0.08491500143648797  \\
            309.9571009257169  0.0849106366592908  \\
            310.092571686611  0.08490616833692233  \\
            310.22804244750506  0.08490162075324274  \\
            310.3635132083992  0.08489702377779328  \\
            310.4989839692933  0.0848924128657962  \\
            310.63445473018743  0.08488775172562499  \\
            310.7699254910815  0.08488266076250661  \\
            310.9053962519756  0.08487755795406167  \\
            311.04086701286974  0.0848724574415824  \\
            311.1763377737638  0.08486737427091491  \\
            311.3118085346579  0.08486232439245928  \\
            311.44727929555205  0.08485732466116938  \\
            311.5827500564462  0.08485239283655305  \\
            311.71822081734024  0.08484754758267196  \\
            311.85369157823436  0.08484280846814166  \\
            311.9891623391285  0.08483819596613164  \\
            312.1246331000226  0.08483373145436525  \\
            312.2601038609167  0.08482943721511974  \\
            312.3955746218108  0.08482533643522622  \\
            312.5310453827049  0.08482145320606972  \\
            312.666516143599  0.08481781252358915  \\
            312.8019869044931  0.0848144402882773  \\
            312.9374576653872  0.08481136330518084  \\
            313.07292842628135  0.08480860928390035  \\
            313.2083991871754  0.08480620683859032  \\
            313.34386994806954  0.08480418548795904  \\
            313.47934070896366  0.08480257565526879  \\
            313.6148114698577  0.08480101771313585  \\
            313.75028223075185  0.08479697821329858  \\
            313.885752991646  0.08479296751340243  \\
            314.0212237525401  0.08478898470407  \\
            314.15669451343416  0.08478502890117164  \\
            314.2921652743283  0.08478109924582568  \\
            314.4276360352224  0.08477719490439826  \\
            314.56310679611653  0.08477331506850343  \\
            314.6985775570106  0.08476945895500301  \\
            314.8340483179047  0.08476562580600681  \\
            314.96951907879884  0.08476181488887245  \\
            315.1049898396929  0.08475802549620542  \\
            315.240460600587  0.08475425694585906  \\
            315.37593136148115  0.08475050858093461  \\
            315.5114021223753  0.08474677976978116  \\
            315.64687288326934  0.08474306990599569  \\
            315.78234364416346  0.08473937840842302  \\
            315.9178144050576  0.08473570472115582  \\
            316.0532851659517  0.08473204831353472  \\
            316.1887559268458  0.08472840868014808  \\
            316.3242266877399  0.08472478534083226  \\
            316.459697448634  0.08472117784067139  \\
            316.5951682095281  0.08471758664676757  \\
            316.7306389704222  0.084714026063929  \\
            316.8661097313163  0.08471049378381858  \\
            317.00158049221045  0.08470698866750684  \\
            317.1370512531045  0.08470350961370593  \\
            317.27252201399864  0.08470005555876958  \\
            317.40799277489276  0.08469662547669317  \\
            317.5434635357869  0.08469321837911362  \\
            317.67893429668095  0.0846898333153095  \\
            317.8144050575751  0.08468646937220098  \\
            317.9498758184692  0.08468312567434981  \\
            318.08534657936326  0.08467980138395935  \\
            318.2208173402574  0.08467649570087457  \\
            318.3562881011515  0.08467320786258202  \\
            318.49175886204563  0.0846699371442099  \\
            318.6272296229397  0.08466668285852796  \\
            318.7627003838338  0.08466344435594758  \\
            318.89817114472794  0.08466022102452175  \\
            319.03364190562206  0.08465701228994506  \\
            319.1691126665161  0.08465381761555366  \\
            319.30458342741025  0.08465063650232534  \\
            319.4400541883044  0.08464746848887951  \\
            319.57552494919844  0.0846443138602197  \\
            319.71099571009256  0.08464118748831052  \\
            319.8464664709867  0.08463808711275451  \\
            319.9819372318808  0.08463501156585738  \\
            320.1174079927749  0.08463195971953999  \\
            320.252878753669  0.0846289304853384  \\
            320.3883495145631  0.08462592281440375  \\
            320.52382027545724  0.08462293569750233  \\
            320.6592910363513  0.08461996816501564  \\
            320.7947617972454  0.08461701928694022  \\
            320.93023255813955  0.08461408817288783  \\
            321.0657033190336  0.08461117397208533  \\
            321.20117407992774  0.08460827587337474  \\
            321.33664484082186  0.08460539310521323  \\
            321.472115601716  0.08460252493567309  \\
            321.60758636261005  0.08459967067244178  \\
            321.7430571235042  0.08459682966282187  \\
            321.8785278843983  0.08459400129373108  \\
            322.0139986452924  0.08459118499170232  \\
            322.1494694061865  0.08458838022288359  \\
            322.2849401670806  0.08458558649303802  \\
            322.42041092797473  0.08458280334754394  \\
            322.5558816888688  0.08458003087812858  \\
            322.6913524497629  0.08457728433854282  \\
            322.82682321065704  0.0845745616413439  \\
            322.96229397155116  0.0845718616118751  \\
            323.0977647324452  0.08456918311596923  \\
            323.23323549333935  0.08456652505994841  \\
            323.3687062542335  0.08456388639062432  \\
            323.5041770151276  0.08456126609529796  \\
            323.63964777602166  0.08455866320175982  \\
            323.7751185369158  0.08455607677828983  \\
            323.9105892978099  0.0845535059336573  \\
            324.046060058704  0.08455094981712102  \\
            324.1815308195981  0.08454840761842919  \\
            324.3170015804922  0.08454587856781942  \\
            324.45247234138634  0.08454336193601877  \\
            324.5879431022804  0.08454085703424376  \\
            324.7234138631745  0.08453836321420027  \\
            324.85888462406865  0.0845358798680837  \\
            324.9943553849628  0.08453340642857878  \\
            325.12982614585684  0.08453094236885975  \\
            325.26529690675096  0.08452848720259022  \\
            325.4007676676451  0.08452604048392331  \\
            325.53623842853915  0.0845236021103602  \\
            325.6717091894333  0.08452118751014473  \\
            325.8071799503274  0.08451879480639139  \\
            325.9426507112215  0.08451642282965008  \\
            326.0781214721156  0.08451407045125806  \\
            326.2135922330097  0.08451173658334014  \\
            326.34906299390383  0.08450942017880854  \\
            326.48453375479795  0.08450712023136295  \\
            326.620004515692  0.08450483577549055  \\
            326.75547527658614  0.0845025658864659  \\
            326.89094603748026  0.08450030968035112  \\
            327.0264167983743  0.08449806631399567  \\
            327.16188755926845  0.08449583498503661  \\
            327.2973583201626  0.08449361493189833  \\
            327.4328290810567  0.08449140543379274  \\
            327.56829984195076  0.0844892058107192  \\
            327.7037706028449  0.08448701542346455  \\
            327.839241363739  0.08448483367360303  \\
            327.9747121246331  0.08448266000349638  \\
            328.1101828855272  0.08448049389629382  \\
            328.2456536464213  0.08447833487593195  \\
            328.38112440731544  0.08447618250713494  \\
            328.5165951682095  0.08447403650023472  \\
            328.6520659291036  0.08447191226007236  \\
            328.78753668999775  0.08446980814627451  \\
            328.9230074508919  0.08446772300550458  \\
            329.05847821178594  0.08446565572501985  \\
            329.19394897268006  0.08446360523267159  \\
            329.3294197335742  0.08446157049690502  \\
            329.46489049446825  0.08445955052675924  \\
            329.6003612553624  0.08445754437186734  \\
            329.7358320162565  0.08445555112245634  \\
            329.8713027771506  0.08445356990934716  \\
            330.0067735380447  0.0844515999039547  \\
            330.1422442989388  0.0844496403182878  \\
            330.27771505983293  0.0844476904049492  \\
            330.41318582072705  0.08444574945713562  \\
            330.5486565816211  0.0844438168086377  \\
            330.68412734251524  0.08444189183383999  \\
            330.81959810340936  0.08443997394772104  \\
            330.9550688643034  0.08443806260585328  \\
            331.09053962519755  0.0844361573044031  \\
            331.2260103860917  0.08443425758013083  \\
            331.3614811469858  0.08443236301039078  \\
            331.49695190787986  0.0844304732131311  \\
            331.632422668774  0.08442860398171508  \\
            331.7678934296681  0.08442675241180271  \\
            331.90336419056223  0.08442491742315052  \\
            332.0388349514563  0.08442309805203821  \\
            332.1743057123504  0.08442129335634173  \\
            332.30977647324454  0.08441950241553331  \\
            332.4452472341386  0.08441772433068137  \\
            332.5807179950327  0.0844159582244506  \\
            332.71618875592685  0.08441420324110192  \\
            332.851659516821  0.08441245854649253  \\
            332.98713027771504  0.0844107233280758  \\
            333.12260103860916  0.08440899679490141  \\
            333.2580717995033  0.08440727817761524  \\
            333.3935425603974  0.08440556672845945  \\
            333.5290133212915  0.08440386172127241  \\
            333.6644840821856  0.08440216245148874  \\
            333.7999548430797  0.08440046823613931  \\
            333.9354256039738  0.08439877841385124  \\
            334.0708963648679  0.08439709234484785  \\
            334.20636712576203  0.08439541703879197  \\
            334.34183788665615  0.08439375932408132  \\
            334.4773086475502  0.08439211614039471  \\
            334.61277940844434  0.08439048672248681  \\
            334.74825016933846  0.08438887029698196  \\
            334.8837209302326  0.08438726608237425  \\
            335.01919169112665  0.08438567328902738  \\
            335.1546624520208  0.0843840911191748  \\
            335.2901332129149  0.08438251876691961  \\
            335.42560397380896  0.08438095541823462  \\
            335.5610747347031  0.08437940025096231  \\
            335.6965454955972  0.08437785243481487  \\
            335.83201625649133  0.08437631113137414  \\
            335.9674870173854  0.0843747754940917  \\
            336.1029577782795  0.08437324466828879  \\
            336.23842853917364  0.0843717177911563  \\
            336.37389930006776  0.08437019399175492  \\
            336.5093700609618  0.08436867914092944  \\
            336.64484082185595  0.0843671791226432  \\
            336.7803115827501  0.08436569126450681  \\
            336.91578234364414  0.08436421510896788  \\
            337.05125310453826  0.08436275011329146  \\
            337.1867238654324  0.08436129564956008  \\
            337.3221946263265  0.08435985100467369  \\
            337.4576653872206  0.08435841538034973  \\
            337.5931361481147  0.08435698789312306  \\
            337.7286069090088  0.08435556757434601  \\
            337.86407766990294  0.08435415337018837  \\
            337.999548430797  0.08435274414163738  \\
            338.13501919169113  0.08435133866449769  \\
            338.27048995258525  0.08434997525721066  \\
            338.4059607134793  0.08434859714045881  \\
            338.54143147437344  0.08434706414972358  \\
            338.67690223526756  0.08434553757134192  \\
            338.8123729961617  0.08434412930030648  \\
            338.94784375705575  0.08434290184026567  \\
            339.0833145179499  0.08434186830352361  \\
            339.218785278844  0.08434099241104016  \\
            339.3542560397381  0.08434018849243091  \\
            339.4897268006322  0.08433932148596723  \\
            339.6251975615263  0.08433820871043522  \\
            339.76066832242043  0.08433695954108468  \\
            339.8961390833145  0.08433551321667078  \\
            340.0316098442086  0.08433390559374004  \\
            340.16708060510274  0.08433216550914907  \\
            340.30255136599686  0.08433031478006445  \\
            340.4380221268909  0.08432836820396276  \\
            340.57349288778505  0.08432633355863066  \\
            340.7089636486792  0.08432421160216476  \\
            340.84443440957324  0.08432199733299939  \\
            340.97990517046736  0.08431969622114328  \\
            341.1153759313615  0.08431732004278082  \\
            341.2508466922556  0.084314890812863  \\
            341.3863174531497  0.0843124292163312  \\
            341.5217882140438  0.08430995460811709  \\
            341.6572589749379  0.08430748501314272  \\
            341.79272973583204  0.0843050371263205  \\
            341.9282004967261  0.08430262631255314  \\
            342.06367125762023  0.08430026096971867  \\
            342.19914201851435  0.08429790990994253  \\
            342.3346127794084  0.08429557601953533  \\
            342.47008354030254  0.0842932626905398  \\
            342.60555430119666  0.08429097413969273  \\
            342.7410250620908  0.08428871540842484  \\
            342.87649582298485  0.08428649236286086  \\
            343.011966583879  0.08428431137690202  \\
            343.1474373447731  0.08428214469362855  \\
            343.2829081056672  0.08427998105337428  \\
            343.4183788665613  0.08427781798147649  \\
            343.5538496274554  0.08427565498653633  \\
            343.68932038834953  0.08427349356041879  \\
            343.8247911492436  0.08427133717825269  \\
            343.9602619101377  0.0842691912984308  \\
            344.09573267103184  0.08426703994226473  \\
            344.23120343192596  0.08426486258817714  \\
            344.36667419282  0.08426265961265739  \\
            344.50214495371415  0.08426043234310117  \\
            344.6376157146083  0.08425818435425217  \\
            344.7730864755024  0.084255921468202  \\
            344.90855723639646  0.08425365175439027  \\
            345.0440279972906  0.08425137169278518  \\
            345.1794987581847  0.08424905725809703  \\
            345.3149695190788  0.0842467111423415  \\
            345.4504402799729  0.08424433707080435  \\
            345.585911040867  0.08424194067175769  \\
            345.72138180176114  0.08423952947645987  \\
            345.8568525626552  0.08423711291915557  \\
            345.99232332354933  0.08423469560731096  \\
            346.12779408444345  0.08423225270551069  \\
            346.2632648453376  0.08422978531522354  \\
            346.39873560623164  0.08422729732936383  \\
            346.53420636712576  0.08422479423863395  \\
            346.6696771280199  0.08422228313152431  \\
            346.80514788891395  0.08421977269431341  \\
            346.9406186498081  0.08421727122839794  \\
            347.0760894107022  0.084214755303436  \\
            347.2115601715963  0.08421222146917305  \\
            347.3470309324904  0.08420967240061676  \\
            347.4825016933845  0.08420711231126253  \\
            347.61797245427863  0.08420454695309336  \\
            347.75344321517275  0.08420198361657998  \\
            347.8889139760668  0.08419943113068079  \\
            348.02438473696094  0.08419687226862395  \\
            348.15985549785506  0.08419429611359573  \\
            348.2953262587491  0.08419170486812938  \\
            348.43079701964325  0.08418910173226984  \\
            348.5662677805374  0.08418649148896108  \\
            348.7017385414315  0.08418388050404604  \\
            348.83720930232556  0.08418127672626673  \\
            348.9726800632197  0.0841786726214563  \\
            349.1081508241138  0.08417604921669314  \\
            349.24362158500793  0.08417340894420339  \\
            349.379092345902  0.08417075459048227  \\
            349.5145631067961  0.08416809052689912  \\
            349.65003386769024  0.0841654227096974  \\
            349.7855046285843  0.08416275867999469  \\
            349.92097538947843  0.08416009830078203  \\
            350.05644615037255  0.084157419059818  \\
            350.1919169112667  0.08415472224993785  \\
            350.32738767216074  0.08415201047461415  \\
            350.46285843305486  0.08414928786415814  \\
            350.598329193949  0.08414656007571969  \\
            350.7337999548431  0.08414383429328731  \\
            350.8692707157372  0.08414111538172067  \\
            351.0047414766313  0.08413838092027111  \\
            351.1402122375254  0.08413562958827084  \\
            351.2756829984195  0.08413286371029462  \\
            351.4111537593136  0.08413008706593388  \\
            351.54662452020773  0.08412730488979671  \\
            351.68209528110185  0.08412452387150793  \\
            351.8175660419959  0.0841217516214911  \\
            351.95303680289004  0.08411896881670551  \\
            352.08850756378416  0.0841161702471645  \\
            352.2239783246783  0.08411335783533863  \\
            352.35944908557235  0.08411053490214486  \\
            352.4949198464665  0.08410770616694654  \\
            352.6303906073606  0.0841048777475535  \\
            352.76586136825466  0.08410205716022184  \\
            352.9013321291488  0.0840992335746502  \\
            353.0368028900429  0.08409639413431225  \\
            353.17227365093703  0.08409354129054059  \\
            353.3077444118311  0.08409067790824529  \\
            353.4432151727252  0.08408780820630622  \\
            353.57868593361934  0.08408493775757311  \\
            353.7141566945134  0.08408207348886551  \\
            353.84962745540753  0.0840792121118439  \\
            353.98509821630165  0.08407633559881653  \\
            354.1205689771958  0.08407344595006794  \\
            354.25603973808984  0.0840705456356562  \\
            354.39151049898396  0.08406763843488546  \\
            354.5269812598781  0.08406472943630589  \\
            354.6624520207722  0.0840618250377138  \\
            354.7979227816663  0.08405892724779761  \\
            354.9333935425604  0.08405601639516218  \\
            355.0688643034545  0.08405309275911178  \\
            355.2043350643486  0.08405015846412073  \\
            355.3398058252427  0.08404721689419553  \\
            355.47527658613683  0.08404427269287477  \\
            355.61074734703095  0.08404133176322923  \\
            355.746218107925  0.08403839942382686  \\
            355.88168886881914  0.08403545733402185  \\
            356.01715962971326  0.08403250299185741  \\
            356.1526303906074  0.08402953819662647  \\
            356.28810115150145  0.08402656595482622  \\
            356.4235719123956  0.08402359048015805  \\
            356.5590426732897  0.0840206171935276  \\
            356.69451343418376  0.08401765272304469  \\
            356.8299841950779  0.0840146833191891  \\
            356.965454955972  0.08401170204986465  \\
            357.10092571686613  0.08400871066708214  \\
            357.2363964777602  0.08400571181027039  \\
            357.3718672386543  0.0840027092740997  \\
            357.50733799954844  0.08399970800848189  \\
            357.64280876044256  0.08399671411857029  \\
            357.77827952133663  0.08399372152404695  \\
            357.91375028223075  0.08399071711819485  \\
            358.0492210431249  0.08398770299125136  \\
            358.18469180401894  0.08398468143810622  \\
            358.32016256491306  0.0839816558484751  \\
            358.4556333258072  0.08397863070689957  \\
            358.5911040867013  0.08397561159274719  \\
            358.7265748475954  0.08397259821443664  \\
            358.8620456084895  0.08396957437617064  \\
            358.9975163693836  0.08396654119531015  \\
            359.13298713027774  0.08396350065060396  \\
            359.2684578911718  0.08396045573611868  \\
            359.40392865206593  0.08395741046123881  \\
            359.53939941296005  0.0839543698506666  \\
            359.6748701738541  0.08395133784898552  \\
            359.81034093474824  0.08394829842372988  \\
            359.94581169564236  0.08394524998722584  \\
            360.0812824565365  0.08394219421176008  \\
            360.21675321743055  0.08393913369271641  \\
            360.3522239783247  0.083936071948576  \\
            360.4876947392188  0.08393301342091716  \\
            360.6231655001129  0.08392996347441553  \\
            360.758636261007  0.08392691301690655  \\
            360.8941070219011  0.08392385326183226  \\
            361.02957778279523  0.08392078614158083  \\
            361.1650485436893  0.08391771385065071  \\
            361.3005193045834  0.08391463940499956  \\
            361.43599006547754  0.0839115666420442  \\
            361.57146082637166  0.08390850022066057  \\
            361.70693158726573  0.08390544115673128  \\
            361.84240234815985  0.08390237423067798  \\
            361.977873109054  0.08389929985917943  \\
            362.1133438699481  0.08389621984503647  \\
            362.24881463084216  0.08389313670495815  \\
            362.3842853917363  0.0838900536695618  \\
            362.5197561526304  0.08388697468337294  \\
            362.6552269135245  0.0838839044048254  \\
            362.7906976744186  0.08388083528013127  \\
            362.9261684353127  0.08387775801113187  \\
            363.06163919620684  0.08387467459771283  \\
            363.1971099571009  0.08387158708548544  \\
            363.33258071799503  0.08386849812355322  \\
            363.46805147888915  0.083865410964512  \\
            363.6035222397833  0.08386232946444991  \\
            363.73899300067734  0.08385925752470805  \\
            363.87446376157146  0.0838561820539894  \\
            364.0099345224656  0.08385309990401502  \\
            364.14540528335965  0.08385001270969115  \\
            364.2808760442538  0.08384692259879455  \\
            364.4163468051479  0.08384383219197243  \\
            364.551817566042  0.08384074460274246  \\
            364.6872883269361  0.08383766343749277  \\
            364.8227590878302  0.08383459165922184  \\
            364.95822984872433  0.08383151590371356  \\
            365.09370060961845  0.08382843416463044  \\
            365.2291713705125  0.08382534814750743  \\
            365.36464213140664  0.08382225994228211  \\
            365.50011289230076  0.0838191720232948  \\
            365.63558365319483  0.08381608724928849  \\
            365.77105441408895  0.08381300886340882  \\
            365.9065251749831  0.08380994026568807  \\
            366.0419959358772  0.0838068697719337  \\
            366.17746669677126  0.08380379366549082  \\
            366.3129374576654  0.08380071364870466  \\
            366.4484082185595  0.08379763170417459  \\
            366.58387897945363  0.08379455009475402  \\
            366.7193497403477  0.08379147136355047  \\
            366.8548205012418  0.08378839833392551  \\
            366.99029126213594  0.0837853341094948  \\
            367.12576202303  0.08378227483400268  \\
            367.26123278392413  0.08377920974705837  \\
            367.39670354481825  0.08377614068787842  \\
            367.5321743057124  0.0837730695182172  \\
            367.66764506660644  0.08376999828228038  \\
            367.80311582750056  0.083766929206725  \\
            367.9385865883947  0.0837638647006594  \\
            368.07405734928875  0.08376080735564329  \\
            368.2095281101829  0.08375775982603105  \\
            368.344998871077  0.08375471169059417  \\
            368.4804696319711  0.08375165904033022  \\
            368.6159403928652  0.08374860365921676  \\
            368.7514111537593  0.08374554742415065  \\
            368.88688191465343  0.08374249230494801  \\
            369.02235267554755  0.08373944036434415  \\
            369.1578234364416  0.08373639375799365  \\
            369.29329419733574  0.08373335473447029  \\
            369.42876495822986  0.08373032541534212  \\
            369.56423571912393  0.08372729566460503  \\
            369.69970648001805  0.08372426203884566  \\
            369.8351772409122  0.08372122635221477  \\
            369.9706480018063  0.08371819043240503  \\
            370.10611876270036  0.08371515612065109  \\
            370.2415895235945  0.08371212527172965  \\
            370.3770602844886  0.08370909975395936  \\
            370.51253104538273  0.08370608144920086  \\
            370.6480018062768  0.0837030722528568  \\
            370.7834725671709  0.08370006807361217  \\
            370.91894332806504  0.08369706004560809  \\
            371.0544140889591  0.0836940499660454  \\
            371.18988484985323  0.08369103962425219  \\
            371.32535561074735  0.08368803075575094  \\
            371.4608263716415  0.08368502504225854  \\
            371.59629713253554  0.08368202411168625  \\
            371.73176789342966  0.08367902953813974  \\
            371.8672386543238  0.08367604284191904  \\
            372.0027094152179  0.0836730654895186  \\
            372.138180176112  0.0836700904944884  \\
            372.2736509370061  0.08366711262734335  \\
            372.4091216979002  0.08366413376377202  \\
            372.5445924587943  0.08366115561953923  \\
            372.6800632196884  0.08365817980339163  \\
            372.81553398058253  0.08365520781705789  \\
            372.95100474147665  0.08365224105524859  \\
            373.0864755023707  0.08364928080565624  \\
            373.22194626326484  0.0836463282489553  \\
            373.35741702415896  0.08364338445880216  \\
            373.4928877850531  0.08364044684296346  \\
            373.62835854594715  0.0836375071109393  \\
            373.7638293068413  0.08363456656320714  \\
            373.8993000677354  0.08363162687398804  \\
            374.03477082862946  0.08362868957374373  \\
            374.1702415895236  0.0836257560491766  \\
            374.3057123504177  0.0836228275432298  \\
            374.44118311131183  0.08361990515508712  \\
            374.5766538722059  0.08361698984017303  \\
            374.7121246331  0.08361408241015272  \\
            374.84759539399414  0.08361118353293208  \\
            374.98306615488826  0.08360829041836061  \\
            375.11853691578233  0.08360539607447032  \\
            375.25400767667645  0.08360250182417808  \\
            375.3894784375706  0.0835996092137812  \\
            375.52494919846464  0.08359671962832696  \\
            375.66041995935876  0.0835938342916127  \\
            375.7958907202529  0.08359095426618583  \\
            375.931361481147  0.08358808045334377  \\
            376.0668322420411  0.08358521359313403  \\
            376.2023030029352  0.08358235426435408  \\
            376.3377737638293  0.08357950288455149  \\
            376.47324452472344  0.08357665971044892  \\
            376.6087152856175  0.0835738204978854  \\
            376.74418604651163  0.08357098121894106  \\
            376.87965680740575  0.08356814334829005  \\
            377.0151275682998  0.0835653082046461  \\
            377.15059832919394  0.08356247695076247  \\
            377.28606909008806  0.08355965059343194  \\
            377.4215398509822  0.08355682998348689  \\
            377.55701061187625  0.08355401581579919  \\
            377.6924813727704  0.08355120862928027  \\
            377.8279521336645  0.08354840880688111  \\
            377.9634228945586  0.08354561657559219  \\
            378.0988936554527  0.0835428320064436  \\
            378.2343644163468  0.08354005502925216  \\
            378.36983517724093  0.08353728152537294  \\
            378.505305938135  0.08353450965026725  \\
            378.6407766990291  0.08353174053057752  \\
            378.77624745992324  0.08352897516975927  \\
            378.91171822081736  0.08352621444808087  \\
            379.04718898171143  0.08352345912262371  \\
            379.18265974260555  0.08352070982728221  \\
            379.3181305034997  0.08351796707276372  \\
            379.4536012643938  0.08351523124658858  \\
            379.58907202528786  0.08351250261309005  \\
            379.724542786182  0.0835097813134145  \\
            379.8600135470761  0.08350706736552112  \\
            379.9954843079702  0.0835043606641822  \\
            380.1309550688643  0.08350166098098293  \\
            380.2664258297584  0.08349896722421267  \\
            380.40189659065254  0.083496277140092  \\
            380.5373673515466  0.08349359120533638  \\
            380.67283811244073  0.0834909099672626  \\
            380.80830887333485  0.08348823391648956  \\
            380.9437796342289  0.08348556348693806  \\
            381.07925039512304  0.08348289905583095  \\
            381.21472115601716  0.08348024094369308  \\
            381.3501919169113  0.08347758941435132  \\
            381.48566267780535  0.08347494467493452  \\
            381.6211334386995  0.08347230687587356  \\
            381.7566041995936  0.08346967611090132  \\
            381.8920749604877  0.08346705241705268  \\
            382.0275457213818  0.08346443577466453  \\
            382.1630164822759  0.08346182610737575  \\
            382.29848724317003  0.08345922328212725  \\
            382.4339580040641  0.08345662710916193  \\
            382.5694287649582  0.08345403603841797  \\
            382.70489952585234  0.0834514522223301  \\
            382.84037028674646  0.08344887624874305  \\
            382.97584104764053  0.0834463077693747  \\
            383.11131180853465  0.08344374647189572  \\
            383.2467825694288  0.08344119207992966  \\
            383.3822533303229  0.08343864435305279  \\
            383.51772409121696  0.08343610308679424  \\
            383.6531948521111  0.08343356811263593  \\
            383.7886656130052  0.08343103929801256  \\
            383.9241363738993  0.08342851654631167  \\
            384.0596071347934  0.0834259997968736  \\
            384.1950778956875  0.08342348902499144  \\
            384.33054865658164  0.08342098424191118  \\
            384.4660194174757  0.08341848549483152  \\
            384.60149017836983  0.08341599286690403  \\
            384.73696093926395  0.08341350647723304  \\
            384.8724317001581  0.08341102648087573  \\
            385.00790246105214  0.08340855306884204  \\
            385.14337322194626  0.08340608646809473  \\
            385.2788439828404  0.08340362694154937  \\
            385.41431474373445  0.08340117478807434  \\
            385.5497855046286  0.08339873034249082  \\
            385.6852562655227  0.08339629397557276  \\
            385.8207270264168  0.08339386609404696  \\
            385.9561977873109  0.08339144503536598  \\
            386.091668548205  0.08338903323443113  \\
            386.22713930909913  0.08338663597171905  \\
            386.36261006999325  0.08338425154391244  \\
            386.4980808308873  0.08338187839279107  \\
            386.63355159178144  0.08337951510523195  \\
            386.76902235267556  0.08337716041320913  \\
            386.90449311356963  0.0833748131937938  \\
            387.03996387446375  0.08337247246915437  \\
            387.1754346353579  0.0833701374065563  \\
            387.310905396252  0.08336780731836223  \\
            387.44637615714606  0.08336548166203189  \\
            387.5818469180402  0.08336316004012224  \\
            387.7173176789343  0.08336084220028726  \\
            387.85278843982843  0.08335852803527813  \\
            387.9882592007225  0.08335621758294316  \\
            388.1237299616166  0.08335391102622779  \\
            388.25920072251074  0.08335160869317458  \\
            388.3946714834048  0.08334931105692325  \\
            388.53014224429893  0.08334701873571065  \\
            388.66561300519305  0.08334473249287078  \\
            388.8010837660872  0.0833424532368347  \\
            388.93655452698124  0.08334018202113072  \\
            389.07202528787536  0.08333792004438419  \\
            389.2074960487695  0.08333566865031765  \\
            389.3429668096636  0.08333342932775074  \\
            389.4784375705577  0.08333123388314834  \\
            389.6139083314518  0.08332903013834837  \\
            389.7493790923459  0.08332682244772574  \\
            389.88484985324  0.08332461595447273  \\
            390.0203206141341  0.08332241521563652  \\
            390.15579137502823  0.08332022420211915  \\
            390.29126213592235  0.08331804629867758  \\
            390.4267328968164  0.08331588430392353  \\
            390.56220365771054  0.08331374043032369  \\
            390.69767441860466  0.08331161630419957  \\
            390.8331451794988  0.08330951296572756  \\
            390.96861594039285  0.0833074308689389  \\
            391.104086701287  0.0833053698817197  \\
            391.2395574621811  0.08330332928581097  \\
            391.37502822307516  0.08330130777680855  \\
            391.5104989839693  0.08329930346416319  \\
            391.6459697448634  0.08329731387118045  \\
            391.78144050575753  0.0832953359350208  \\
            391.9169112666516  0.08329336600669955  \\
            392.0523820275457  0.08329139985108691  \\
            392.18785278843984  0.08328943264690795  \\
            392.32332354933396  0.08328745898674259  \\
            392.45879431022803  0.0832854728770256  \\
            392.59426507112215  0.08328346773804668  \\
            392.7297358320163  0.08328143640395033  \\
            392.86520659291034  0.08327937112273597  \\
            393.00067735380446  0.08327726451026998  \\
            393.1361481146986  0.08327521961977714  \\
            393.2716188755927  0.08327315281290829  \\
            393.4070896364868  0.08327107298090602  \\
            393.5425603973809  0.08326898819331482  \\
            393.678031158275  0.08326690569798105  \\
            393.8135019191691  0.0832648319210529  \\
            393.9489726800632  0.08326277246698048  \\
            394.08444344095733  0.08326073211851578  \\
            394.21991420185145  0.08325871483671261  \\
            394.3553849627455  0.0832567237609267  \\
            394.49085572363964  0.08325476120881566  \\
            394.62632648453376  0.08325282867633893  \\
            394.7617972454279  0.08325092683775788  \\
            394.89726800632195  0.08324905554563572  \\
            395.0327387672161  0.08324721383083752  \\
            395.1682095281102  0.08324539990253027  \\
            395.30368028900426  0.0832436111481828  \\
            395.4391510498984  0.08324184413356582  \\
            395.5746218107925  0.08324009460275193  \\
            395.71009257168663  0.08323835747811559  \\
            395.8455633325807  0.08323662686033315  \\
            395.9810340934748  0.08323489602838277  \\
            396.11650485436894  0.0832331574395446  \\
            396.25197561526306  0.08323140272940058  \\
            396.38744637615713  0.08322962271183454  \\
            396.52291713705125  0.08322780737903217  \\
            396.6583878979454  0.08322595618986371  \\
            396.79385865883944  0.08322424394350046  \\
            396.92932941973356  0.08322248180387581  \\
            397.0648001806277  0.08322068861028184  \\
            397.2002709415218  0.08321888088327395  \\
            397.3357417024159  0.0832170728246708  \\
            397.47121246331  0.08321527631755439  \\
            397.6066832242041  0.08321350092626993  \\
            397.74215398509824  0.08321175389642596  \\
            397.8776247459923  0.08321004015489432  \\
            398.01309550688643  0.0832083623098101  \\
            398.14856626778055  0.0832067206505717  \\
            398.2840370286746  0.08320511314784083  \\
            398.41950778956874  0.08320353545354243  \\
            398.55497855046286  0.08320198090086478  \\
            398.690449311357  0.08320044050425941  \\
            398.82592007225105  0.08319890295944116  \\
            398.9613908331452  0.08319735464338814  \\
            399.0968615940393  0.08319577961434178  \\
            399.2323323549334  0.08319415961180676  \\
            399.3678031158275  0.08319252410727333  \\
            399.5032738767216  0.0831909580769931  \\
            399.63874463761573  0.08318934001134416  \\
            399.7742153985098  0.08318769301527537  \\
            399.9096861594039  0.08318603688574061  \\
            400.04515692029804  0.08318438811169876  \\
            400.18062768119216  0.08318275987411367  \\
            400.31609844208623  0.08318116204595426  \\
            400.45156920298035  0.08317960119219443  \\
            400.5870399638745  0.0831780805698131  \\
            400.7225107247686  0.08317660012779421  \\
            400.85798148566266  0.08317515650712669  \\
            400.9934522465568  0.08317374304080447  \\
            401.1289230074509  0.08317234975382651  \\
            401.264393768345  0.0831709633631968  \\
            401.3998645292391  0.08316956727792431  \\
            401.5353352901332  0.08316814159902303  \\
            401.67080605102734  0.08316666311951193  \\
            401.8062768119214  0.08316527351588836  \\
            401.94174757281553  0.08316383754311527  \\
            402.07721833370965  0.08316234472572469  \\
            402.2126890946038  0.08316082964380084  \\
            402.34815985549784  0.08315932062168324  \\
            402.48363061639196  0.08315783972796675  \\
            402.6191013772861  0.08315640277550156  \\
            402.75457213818015  0.08315501932139314  \\
            402.8900428990743  0.08315369266700237  \\
            403.0255136599684  0.08315241985794534  \\
            403.1609844208625  0.08315119168409357  \\
            403.2964551817566  0.08314999267957383  \\
            403.4319259426507  0.08314880112276823  \\
            403.56739670354483  0.08314758903631424  \\
            403.70286746443895  0.08314632218710463  \\
            403.838338225333  0.08314500355490513  \\
            403.97380898622714  0.0831437505200107  \\
            404.10927974712126  0.0831424149928269  \\
            404.24475050801533  0.08314103476459377  \\
            404.38022126890945  0.08313964157537863  \\
            404.5156920298036  0.08313826111407627  \\
            404.6511627906977  0.08313691301840881  \\
            404.78663355159176  0.08313561087492573  \\
            404.9221043124859  0.0831343622190039  \\
            405.05757507338  0.08313316853484758  \\
            405.19304583427413  0.08313202525548838  \\
            405.3285165951682  0.08313092176278529  \\
            405.4639873560623  0.08312984138742469  \\
            405.59945811695644  0.0831287614089203  \\
            405.7349288778505  0.08312765305561325  \\
            405.87039963874463  0.08312648150467203  \\
            406.00587039963875  0.08312534373018236  \\
            406.1413411605329  0.08312419169563323  \\
            406.27681192142694  0.0831229730848644  \\
            406.41228268232106  0.08312172068731405  \\
            406.5477534432152  0.08312046192709491  \\
            406.68322420410925  0.08311921886299418  \\
            406.8186949650034  0.08311800818847374  \\
            406.9541657258975  0.08311684123166987  \\
            407.0896364867916  0.08311572395539346  \\
            407.2251072476857  0.08311465695712993  \\
            407.3605780085798  0.08311363546903922  \\
            407.49604876947393  0.08311264935795581  \\
            407.63151953036805  0.08311168312538875  \\
            407.7669902912621  0.0831107159075216  \\
            407.90246105215624  0.08310972147521244  \\
            408.03793181305036  0.08310866872750292  \\
            408.17340257394443  0.08310760424025296  \\
            408.30887333483855  0.08310654360712419  \\
            408.4443440957327  0.08310548854844194  \\
            408.5798148566268  0.08310444046755809  \\
            408.71528561752086  0.08310340045085125  \\
            408.850756378415  0.0831023692677265  \\
            408.9862271393091  0.08310134737061559  \\
            409.12169790020323  0.08310033489497683  \\
            409.2571686610973  0.08309933165929516  \\
            409.3926394219914  0.08309833716508212  \\
            409.52811018288554  0.08309735059687584  \\
            409.6635809437796  0.08309637082224104  \\
            409.79905170467373  0.08309539639176905  \\
            409.93452246556785  0.08309442553907782  \\
            410.069993226462  0.08309345618081186  \\
            410.20546398735604  0.0830924893139204  \\
            410.34093474825016  0.08309152938065276  \\
            410.4764055091443  0.08309057387175638  \\
            410.6118762700384  0.08308962293154647  \\
            410.7473470309325  0.08308867671165326  \\
            410.8828177918266  0.0830877353710219  \\
            411.0182885527207  0.08308679907591246  \\
            411.1537593136148  0.08308586799989998  \\
            411.2892300745089  0.08308494232387442  \\
            411.42470083540303  0.0830840222360407  \\
            411.56017159629715  0.08308310793191868  \\
            411.6956423571912  0.08308219961434317  \\
            411.83111311808534  0.0830812974934639  \\
            411.96658387897946  0.08308040178674553  \\
            412.1020546398736  0.08307951271896774  \\
            412.23752540076765  0.08307863052222507  \\
            412.3729961616618  0.08307775543592703  \\
            412.5084669225559  0.0830768877067981  \\
            412.64393768344996  0.0830760234653536  \\
            412.7794084443441  0.08307516243381884  \\
            412.9148792052382  0.08307430496982254  \\
            413.05034996613233  0.08307345126731391  \\
            413.1858207270264  0.0830726015249611  \\
            413.3212914879205  0.08307175594615097  \\
            413.45676224881464  0.0830709147389893  \\
            413.59223300970876  0.08307007811630067  \\
            413.72770377060283  0.08306924629562855  \\
            413.86317453149695  0.0830684194992352  \\
            413.9986452923911  0.08306759795410175  \\
            414.13411605328514  0.08306678189192815  \\
            414.26958681417926  0.08306597154913321  \\
            414.4050575750734  0.08306516716685457  \\
            414.5405283359675  0.08306436899094868  \\
            414.6759990968616  0.08306357727199092  \\
            414.8114698577557  0.08306279226527538  \\
            414.9469406186498  0.08306201280143885  \\
            415.08241137954394  0.08306123535191552  \\
            415.217882140438  0.0830604607868126  \\
            415.35335290133213  0.08305968931207411  \\
            415.48882366222625  0.08305892113772771  \\
            415.6242944231203  0.08305815647788456  \\
            415.75976518401444  0.0830573955507394  \\
            415.89523594490856  0.08305663857857055  \\
            416.0307067058027  0.08305588578773994  \\
            416.16617746669675  0.08305513740869297  \\
            416.3016482275909  0.08305439367595868  \\
            416.437118988485  0.08305365482814966  \\
            416.5725897493791  0.08305292110796206  \\
            416.7080605102732  0.0830521927621756  \\
            416.8435312711673  0.08305147004165354  \\
            416.97900203206143  0.08305075320134275  \\
            417.1144727929555  0.08305004250027367  \\
            417.2499435538496  0.08304933820156025  \\
            417.38541431474374  0.08304863637290928  \\
            417.52088507563786  0.0830479366325418  \\
            417.65635583653193  0.08304723939217155  \\
            417.79182659742605  0.08304654486842322  \\
            417.9272973583202  0.08304585328156623  \\
            418.0627681192143  0.08304516485551493  \\
            418.19823888010836  0.08304447981782839  \\
            418.3337096410025  0.0830437983997106  \\
            418.4691804018966  0.08304312083601029  \\
            418.6046511627907  0.08304244736522105  \\
            418.7401219236848  0.08304177822948128  \\
            418.8755926845789  0.08304111367457422  \\
            419.01106344547304  0.08304045394992789  \\
            419.1465342063671  0.08303979930861517  \\
            419.28200496726123  0.08303915000735378  \\
            419.41747572815535  0.08303850630650618  \\
            419.5529464890495  0.08303786847007973  \\
            419.68841724994354  0.08303723536125632  \\
            419.82388801083766  0.08303660332870086  \\
            419.9593587717318  0.08303597326050166  \\
            420.09482953262585  0.08303534537783698  \\
            420.23030029352  0.08303471990510286  \\
            420.3657710544141  0.08303409706991323  \\
            420.5012418153082  0.08303347710309973  \\
            420.6367125762023  0.08303286023871183  \\
            420.7721833370964  0.08303224671401677  \\
            420.90765409799053  0.08303163676949961  \\
            421.0431248588846  0.08303103064886319  \\
            421.1785956197787  0.08303042859902814  \\
            421.31406638067284  0.0830298308701329  \\
            421.44953714156696  0.0830292377155337  \\
            421.58500790246103  0.08302864939180453  \\
            421.72047866335515  0.08302806615873723  \\
            421.8559494242493  0.08302748827934141  \\
            421.9914201851434  0.08302691601984444  \\
            422.12689094603746  0.08302634550974032  \\
            422.2623617069316  0.08302577625563054  \\
            422.3978324678257  0.08302520870402336  \\
            422.5333032287198  0.08302464308177764  \\
            422.6687739896139  0.08302407961853955  \\
            422.804244750508  0.08302351854674261  \\
            422.93971551140214  0.08302296010160755  \\
            423.0751862722962  0.08302240452114243  \\
            423.21065703319033  0.08302185204614262  \\
            423.34612779408445  0.0830213029201908  \\
            423.4815985549786  0.08302075738965693  \\
            423.61706931587264  0.08302021570369825  \\
            423.75254007676676  0.08301967811425932  \\
            423.8880108376609  0.08301914487607201  \\
            424.02348159855495  0.08301861624665548  \\
            424.1589523594491  0.08301809248631617  \\
            424.2944231203432  0.08301757385814784  \\
            424.4298938812373  0.08301705928827854  \\
            424.5653646421314  0.08301654510614237  \\
            424.7008354030255  0.08301603218925603  \\
            424.83630616391963  0.08301552076540177  \\
            424.97177692481375  0.08301501106471794  \\
            425.1072476857078  0.08301450331969903  \\
            425.24271844660194  0.08301399776519565  \\
            425.37818920749606  0.0830134946384145  \\
            425.51365996839013  0.08301299417891841  \\
            425.64913072928425  0.08301249662862636  \\
            425.7846014901784  0.0830120022318134  \\
            425.9200722510725  0.08301151123511072  \\
            426.05554301196656  0.0830110238875056  \\
            426.1910137728607  0.0830105404403415  \\
            426.3264845337548  0.08301006114731792  \\
            426.46195529464893  0.08300958626449055  \\
            426.597426055543  0.08300911605027114  \\
            426.7328968164371  0.0830086507654276  \\
            426.86836757733124  0.08300818670236143  \\
            427.0038383382253  0.0830077232722586  \\
            427.13930909911943  0.08300726094135584  \\
            427.27477986001355  0.08300679993884356  \\
            427.4102506209077  0.083006340495841  \\
            427.54572138180174  0.08300588284539612  \\
            427.68119214269586  0.08300542722248568  \\
            427.81666290359  0.08300497386401523  \\
            427.9521336644841  0.08300452300881912  \\
            428.0876044253782  0.08300407489766044  \\
            428.2230751862723  0.08300362977323107  \\
            428.3585459471664  0.08300318788015171  \\
            428.4940167080605  0.0830027494649718  \\
            428.6294874689546  0.08300231477616955  \\
            428.76495822984873  0.083001884064152  \\
            428.90042899074285  0.08300145758125492  \\
            429.0358997516369  0.0830010355817429  \\
            429.17137051253104  0.0830006955011114  \\
            429.30684127342516  0.08300031031566817  \\
            429.4423120343193  0.08299976084450593  \\
            429.57778279521335  0.08299914259695979  \\
            429.7132535561075  0.08299854293221597  \\
            429.8487243170016  0.08299804105931183  \\
            429.98419507789566  0.08299770803713587  \\
            430.1196658387898  0.08299760677442769  \\
            430.2551365996839  0.0829977920297781  \\
            430.39060736057803  0.08299831041162896  \\
            430.5260781214721  0.08299920037827332  \\
            430.6615488823662  0.08300049223785533  \\
            430.79701964326034  0.08300228361188715  \\
            430.93249040415446  0.08300450570235784  \\
            431.06796116504853  0.08300708720231928  \\
            431.20343192594265  0.08300997353732989  \\
            431.3389026868368  0.0830131124462586  \\
            431.47437344773084  0.0830164539812849  \\
            431.60984420862496  0.08301995050789873  \\
            431.7453149695191  0.0830235567049006  \\
            431.8807857304132  0.08302722956440149  \\
            432.0162564913073  0.08303092839182293  \\
            432.1517272522014  0.08303461480589691  \\
            432.2871980130955  0.08303825088946233  \\
            432.42266877398964  0.08304174821166267  \\
            432.5581395348837  0.08304507388699381  \\
            432.69361029577783  0.08304822977762283  \\
            432.82908105667195  0.08305122000845039  \\
            432.964551817566  0.08305405096711066  \\
            433.10002257846014  0.08305673130397138  \\
            433.23549333935426  0.08305927193213382  \\
            433.3709641002484  0.08306168602743283  \\
            433.50643486114245  0.08306398902843674  \\
            433.6419056220366  0.08306619863644746  \\
            433.7773763829307  0.08306833481550044  \\
            433.91284714382476  0.08307040043007262  \\
            434.0483179047189  0.08307235936900159  \\
            434.183788665613  0.083074235891943  \\
            434.31925942650713  0.08307605661239557  \\
            434.4547301874012  0.08307784557367795  \\
            434.5902009482953  0.08307962424892869  \\
            434.72567170918944  0.0830814115411063  \\
            434.86114247008356  0.08308322378298914  \\
            434.99661323097763  0.08308507473717552  \\
            435.13208399187175  0.08308697559608365  \\
            435.2675547527659  0.08308893498195166  \\
            435.40302551365994  0.08309095795963153  \\
            435.53849627455406  0.08309300112453169  \\
            435.6739670354482  0.08309504649488715  \\
            435.8094377963423  0.08309710257989351  \\
            435.9449085572364  0.08309917664985567  \\
            436.0803793181305  0.08310127473618788  \\
            436.2158500790246  0.08310340163141372  \\
            436.35132083991874  0.08310556088916611  \\
            436.4867916008128  0.08310775482418731  \\
            436.62226236170693  0.08310998451232891  \\
            436.75773312260105  0.08311224979055186  \\
            436.8932038834951  0.08311454925692638  \\
            437.02867464438924  0.08311686754159368  \\
            437.16414540528336  0.08311914937746091  \\
            437.2996161661775  0.08312139563296003  \\
            437.43508692707155  0.08312361378673001  \\
            437.5705576879657  0.08312581077594411  \\
            437.7060284488598  0.0831279929963099  \\
            437.8414992097539  0.08313016630206913  \\
            437.976969970648  0.08313233600599795  \\
            438.1124407315421  0.08313450687940675  \\
            438.24791149243623  0.08313668315214015  \\
            438.3833822533303  0.08313886851257714  \\
            438.5188530142244  0.08314106610447396  \\
            438.65432377511854  0.08314324102656458  \\
            438.78979453601266  0.08314536628847478  \\
            438.92526529690673  0.08314745356329602  \\
            439.06073605780085  0.08314951355942021  \\
            439.196206818695  0.08315155602053971  \\
            439.3316775795891  0.08315358972564735  \\
            439.46714834048316  0.08315562248903641  \\
            439.6026191013773  0.08315766116030064  \\
            439.7380898622714  0.08315971162433423  \\
            439.8735606231655  0.08316177880133185  \\
            440.0090313840596  0.0831638666467886  \\
            440.1445021449537  0.08316597069170203  \\
            440.27997290584784  0.08316804244845202  \\
            440.4154436667419  0.08317008156612121  \\
            440.55091442763603  0.08317209794876528  \\
            440.68638518853015  0.08317410054530108  \\
            440.8218559494243  0.08317609734950664  \\
            440.95732671031834  0.0831780954000211  \\
            441.09279747121246  0.08318010078034474  \\
            441.2282682321066  0.08318211861883902  \\
            441.36373899300065  0.08318415308872656  \\
            441.4992097538948  0.0831862074080911  \\
            441.6346805147889  0.08318828383987754  \\
            441.770151275683  0.08319035653780263  \\
            441.9056220365771  0.08319239122057857  \\
            442.0410927974712  0.0831943969203253  \\
            442.17656355836533  0.0831963822547234  \\
            442.31203431925945  0.08319835501785684  \\
            442.4475050801535  0.08320032218021312  \\
            442.58297584104764  0.08320228988868317  \\
            442.71844660194176  0.0832042634665614  \\
            442.85391736283583  0.08320624741354571  \\
            442.98938812372995  0.08320824540573742  \\
            443.1248588846241  0.08321026029564134  \\
            443.2603296455182  0.08321229044131227  \\
            443.39580040641226  0.08321429120172259  \\
            443.5312711673064  0.08321625661047395  \\
            443.6667419282005  0.0832181957465989  \\
            443.80221268909463  0.08322011687588562  \\
            443.9376834499887  0.08322202745087776  \\
            444.0731542108828  0.08322393411087457  \\
            444.20862497177694  0.08322584268193087  \\
            444.344095732671  0.083227758176857  \\
            444.47956649356513  0.08322968479521889  \\
            444.61503725445925  0.08323162592333798  \\
            444.7505080153534  0.08323358413429133  \\
            444.88597877624744  0.08323554248665088  \\
            445.02144953714156  0.08323746374478523  \\
            445.1569202980357  0.08323935530805107  \\
            445.2923910589298  0.08324122555206738  \\
            445.4278618198239  0.08324308205782803  \\
            445.563332580718  0.0832449316117017  \\
            445.6988033416121  0.08324678020543193  \\
            445.8342741025062  0.08324863303613711  \\
            445.9697448634003  0.08325049450631047  \\
            446.10521562429443  0.0832523682238201  \\
            446.24068638518855  0.0832542570019089  \\
            446.3761571460826  0.08325616152457428  \\
            446.51162790697674  0.08325804390089693  \\
            446.64709866787086  0.08325989284122721  \\
            446.78256942876493  0.08326171668682812  \\
            446.91804018965905  0.08326352302762843  \\
            447.0535109505532  0.08326531870222262  \\
            447.1889817114473  0.08326710979787101  \\
            447.32445247234136  0.08326890165049965  \\
            447.4599232332355  0.08327069884470036  \\
            447.5953939941296  0.08327250521373072  \\
            447.73086475502373  0.08327432383951412  \\
            447.8663355159178  0.08327615705263967  \\
            448.0018062768119  0.08327799436718825  \\
            448.13727703770604  0.08327979817301176  \\
            448.2727477986001  0.08328157302367246  \\
            448.40821855949423  0.083283326558469  \\
            448.54368932038835  0.08328506570165872  \\
            448.6791600812825  0.08328679666245768  \\
            448.81463084217654  0.08328852493504058  \\
            448.95010160307066  0.08329025529854082  \\
            449.0855723639648  0.08329199181705056  \\
            449.2210431248589  0.08329373783962053  \\
            449.356513885753  0.08329549600026026  \\
            449.4919846466471  0.08329726801842288  \\
            449.6274554075412  0.0832990241112085  \\
            449.7629261684353  0.08330074788914898  \\
            449.8983969293294  0.08330244698914359  \\
            450.03386769022353  0.08330412836711419  \\
            450.16933845111765  0.08330579829800525  \\
            450.3048092120117  0.08330746237578386  \\
            450.44027997290584  0.08330912551343976  \\
            450.57575073379996  0.08331079194298525  \\
            450.7112214946941  0.0833124652154553  \\
            450.84669225558815  0.08331414820090743  \\
            450.9821630164823  0.08331584308842187  \\
            451.1176337773764  0.08331754425998102  \\
            451.25310453827046  0.08331921632989027  \\
            451.3885752991646  0.0833208606527402  \\
            451.5240460600587  0.08332248415197029  \\
            451.65951682095283  0.08332409310706378  \\
            451.7949875818469  0.08332569315354765  \\
            451.930458342741  0.08332728928299257  \\
            452.06592910363514  0.08332888584301294  \\
            452.20139986452926  0.08333048653726685  \\
            452.33687062542333  0.08333209442545617  \\
            452.47234138631745  0.08333371192332639  \\
            452.6078121472116  0.08333534080266683  \\
            452.74328290810564  0.08333696001728924  \\
            452.87875366899976  0.08333854869319476  \\
            453.0142244298939  0.08334011365222113  \\
            453.149695190788  0.08334166114582692  \\
            453.2851659516821  0.08334319681700345  \\
            453.4206367125762  0.0833447257002749  \\
            453.5561074734703  0.08334625222169821  \\
            453.69157823436444  0.08334778019886316  \\
            453.8270489952585  0.0833493128408923  \\
            453.96251975615263  0.08335085274844102  \\
            454.09799051704675  0.08335240191369747  \\
            454.2334612779408  0.08335395829025681  \\
            454.36893203883494  0.08335549051620957  \\
            454.50440279972906  0.0833569961899075  \\
            454.6398735606232  0.08335848156917923  \\
            454.77534432151725  0.0833599523233696  \\
            454.9108150824114  0.0833614135333397  \\
            455.0462858433055  0.08336286969146688  \\
            455.1817566041996  0.08336432470164476  \\
            455.3172273650937  0.08336578187928319  \\
            455.4526981259878  0.08336724395130829  \\
            455.58816888688193  0.08336871305616243  \\
            455.723639647776  0.08337019074380426  \\
            455.8591104086701  0.08337166682104503  \\
            455.99458116956424  0.08337311476161346  \\
            456.13005193045836  0.08337453913988543  \\
            456.26552269135243  0.08337594571065556  \\
            456.40099345224655  0.08337733965297338  \\
            456.5364642131407  0.08337872557014342  \\
            456.6719349740348  0.08338010748972509  \\
            456.80740573492886  0.08338148886353272  \\
            456.942876495823  0.08338287256763562  \\
            457.0783472567171  0.08338426090235798  \\
            457.2138180176112  0.08338565559227896  \\
            457.3492887785053  0.08338705778623265  \\
            457.4847595393994  0.08338845166643699  \\
            457.62023030029354  0.08338981801694244  \\
            457.7557010611876  0.08339116261637872  \\
            457.89117182208173  0.0833924908345965  \\
            458.02664258297585  0.08339380747402926  \\
            458.16211334387  0.08339511676969326  \\
            458.29758410476404  0.08339642238918765  \\
            458.43305486565816  0.08339772743269439  \\
            458.5685256265523  0.08339903443297823  \\
            458.70399638744635  0.0834003453553868  \\
            458.8394671483405  0.08340166159785053  \\
            458.9749379092346  0.08340298399088268  \\
            459.1104086701287  0.08340429838605198  \\
            459.2458794310228  0.0834055861094147  \\
            459.3813501919169  0.08340685262223028  \\
            459.51682095281103  0.08340810304015656  \\
            459.65229171370515  0.0834093419193216  \\
            459.7877624745992  0.08341057325632373  \\
            459.92323323549334  0.08341180048823155  \\
            460.05870399638746  0.08341302649258388  \\
            460.19417475728153  0.08341425358738982  \\
            460.32964551817565  0.08341548353112875  \\
            460.4651162790698  0.08341671752275027  \\
            460.6005870399639  0.08341795620167425  \\
            460.73605780085796  0.08341919383709935  \\
            460.8715285617521  0.08342040689726163  \\
            461.0069993226462  0.08342159786732443  \\
            461.1424700835403  0.0834227717555141  \\
            461.2779408444344  0.0834239330217315  \\
            461.4134116053285  0.08342508557755197  \\
            461.54888236622264  0.08342623278622542  \\
            461.6843531271167  0.08342737746267624  \\
            461.81982388801083  0.08342852187350337  \\
            461.95529464890495  0.08342966773698027  \\
            462.0907654097991  0.08343081622305488  \\
            462.22623617069314  0.08343196795334973  \\
            462.36170693158726  0.08343312310383573  \\
            462.4971776924814  0.08343426768123448  \\
            462.63264845337545  0.08343538764359204  \\
            462.7681192142696  0.08343648804829247  \\
            462.9035899751637  0.08343757342207951  \\
            463.0390607360578  0.0834386477610565  \\
            463.1745314969519  0.08343971453068652  \\
            463.310002257846  0.08344077666579225  \\
            463.44547301874013  0.08344183657055601  \\
            463.58094377963425  0.08344289611851984  \\
            463.7164145405283  0.08344395665258535  \\
            463.85188530142244  0.0834450189850139  \\
            463.98735606231656  0.08344608339742643  \\
            464.12282682321063  0.08344714964080358  \\
            464.25829758410475  0.08344820715095472  \\
            464.3937683449989  0.08344924081260796  \\
            464.529239105893  0.08345025536484199  \\
            464.66470986678706  0.08345125505250858  \\
            464.8001806276812  0.08345224361689091  \\
            464.9356513885753  0.08345322429570365  \\
            465.07112214946943  0.0834541998230928  \\
            465.2065929103635  0.08345517242963585  \\
            465.3420636712576  0.08345614384234167  \\
            465.47753443215174  0.0834571152846506  \\
            465.6130051930458  0.08345808747643435  \\
            465.74847595393993  0.08345906063399608  \\
            465.88394671483405  0.08346003447007036  \\
            466.0194174757282  0.08346100781340256  \\
            466.15488823662224  0.08346196286454169  \\
            466.29035899751636  0.08346289721224469  \\
            466.4258297584105  0.08346381500826829  \\
            466.5613005193046  0.08346471993984034  \\
            466.6967712801987  0.08346561522965995  \\
            466.8322420410928  0.08346650363589736  \\
            466.9677128019869  0.08346738745219405  \\
            467.103183562881  0.08346826850766265  \\
            467.2386543237751  0.08346914816688701  \\
            467.37412508466923  0.08347002732992216  \\
            467.50959584556335  0.08347090643229432  \\
            467.6450666064574  0.08347178544500088  \\
            467.78053736735154  0.08347266387451047  \\
            467.91600812824566  0.08347354141549877  \\
            468.0514788891398  0.08347440523608067  \\
            468.18694965003385  0.08347524884463542  \\
            468.322420410928  0.08347607602032764  \\
            468.4578911718221  0.08347689013095085  \\
            468.59336193271616  0.08347769413292744  \\
            468.7288326936103  0.08347849057130863  \\
            468.8643034545044  0.08347928157977456  \\
            468.99977421539853  0.08348006888063426  \\
            469.1352449762926  0.08348085378482559  \\
            469.2707157371867  0.08348163719191529  \\
            469.40618649808084  0.08348241959009899  \\
            469.54165725897496  0.0834832010562012  \\
            469.67712801986903  0.0834839812556753  \\
            469.81259878076315  0.08348475944260354  \\
            469.9480695416573  0.08348553534721537  \\
            470.08354030255134  0.08348629813895536  \\
            470.21901106344546  0.08348704252485266  \\
            470.3544818243396  0.08348777170806246  \\
            470.4899525852337  0.08348848854938525  \\
            470.6254233461278  0.08348919556726667  \\
            470.7608941070219  0.08348989493779761  \\
            470.896364867916  0.08349058849471414  \\
            471.03183562881014  0.08349127772939759  \\
            471.1673063897042  0.08349196379087441  \\
            471.30277715059833  0.08349264748581635  \\
            471.43824791149245  0.08349332927854032  \\
            471.5737186723865  0.08349400929100845  \\
            471.70918943328064  0.08349468730282808  \\
            471.84466019417476  0.08349536275125177  \\
            471.9801309550689  0.08349603473117727  \\
            472.11560171596295  0.08349670306844015  \\
            472.2510724768571  0.08349735907210967  \\
            472.3865432377512  0.08349799900220183  \\
            472.5220139986453  0.08349862535092815  \\
            472.6574847595394  0.08349924035401617  \\
            472.7929555204335  0.08349984599070955  \\
            472.92842628132763  0.083500443983768  \\
            473.0638970422217  0.08350103579946735  \\
            473.1993678031158  0.08350162264759947  \\
            473.33483856400994  0.08350220548147234  \\
            473.47030932490406  0.08350278499790997  \\
            473.60578008579813  0.08350336163725253  \\
            473.74125084669225  0.0835039355833562  \\
            473.8767216075864  0.0835045067635933  \\
            474.01219236848044  0.08350507484885217  \\
            474.14766312937456  0.08350563925353728  \\
            474.2831338902687  0.08350619913556914  \\
            474.4186046511628  0.08350675388484839  \\
            474.5540754120569  0.08350730055621741  \\
            474.689546172951  0.08350783367203281  \\
            474.8250169338451  0.08350835489268547  \\
            474.96048769473924  0.08350886572449064  \\
            475.0959584556333  0.08350936751968777  \\
            475.23142921652743  0.08350986147644066  \\
            475.36689997742155  0.08351034863883738  \\
            475.5023707383156  0.08351082989689029  \\
            475.63784149920974  0.08351130598653603  \\
            475.77331226010386  0.08351177748963551  \\
            475.908783020998  0.08351224483397399  \\
            476.04425378189205  0.08351270829326093  \\
            476.1797245427862  0.08351316798713014  \\
            476.3151953036803  0.08351362388113973  \\
            476.4506660645744  0.08351407578677203  \\
            476.5861368254685  0.08351452336143372  \\
            476.7216075863626  0.08351496610845574  \\
            476.85707834725673  0.0835154033770933  \\
            476.9925491081508  0.0835158344340152  \\
            477.1280198690449  0.08351625822817949  \\
            477.26349062993904  0.08351667287141376  \\
            477.39896139083316  0.0835170789053752  \\
            477.53443215172723  0.08351747683231629  \\
            477.66990291262135  0.0835178671150848  \\
            477.8053736735155  0.08351825017712383  \\
            477.9408444344096  0.08351862640247175  \\
            478.07631519530366  0.08351899613576225  \\
            478.2117859561978  0.08351935968222429  \\
            478.3472567170919  0.08351971730768218  \\
            478.482727477986  0.08352006923855547  \\
            478.6181982388801  0.08352041566185905  \\
            478.7536689997742  0.08352075672520311  \\
            478.88913976066834  0.08352109253679309  \\
            479.0246105215624  0.08352142316542979  \\
            479.16008128245653  0.08352174864050929  \\
            479.29555204335065  0.08352206895202295  \\
            479.4310228042448  0.08352238405055745  \\
            479.56649356513884  0.08352269384729474  \\
            479.70196432603296  0.08352299821401214  \\
            479.8374350869271  0.08352329698308218  \\
            479.97290584782115  0.08352358994747273  \\
            480.1083766087153  0.08352387532653048  \\
            480.2438473696094  0.08352415735566321  \\
            480.3793181305035  0.08352443591284024  \\
            480.5147888913976  0.08352471042840735  \\
            480.6502596522917  0.08352498037515145  \\
            480.78573041318583  0.08352524526830056  \\
            480.92120117407995  0.08352550466552394  \\
            481.056671934974  0.08352575816693196  \\
            481.19214269586814  0.08352600541507613  \\
            481.32761345676226  0.08352624609494919  \\
            481.46308421765633  0.08352647993398499  \\
            481.59855497855045  0.08352670670205853  \\
            481.7340257394446  0.08352692621148602  \\
            481.8694965003387  0.08352713831702477  \\
            482.00496726123276  0.08352734291587328  \\
            482.1404380221269  0.08352753994767124  \\
            482.275908783021  0.08352772939449944  \\
            482.41137954391513  0.08352791128087984  \\
            482.5468503048092  0.0835280856737756  \\
            482.6823210657033  0.08352825268259101  \\
            482.81779182659744  0.08352841245917153  \\
            482.9532625874915  0.08352856519780376  \\
            483.08873334838563  0.08352871113521548  \\
            483.22420410927975  0.08352885055057563  \\
            483.3596748701739  0.0835289837654943  \\
            483.49514563106794  0.08352911114402271  \\
            483.63061639196206  0.08352923309265332  \\
            483.7660871528562  0.08352935006031967  \\
            483.9015579137503  0.0835294625383965  \\
            484.0370286746444  0.0835295710606997  \\
            484.1724994355385  0.08352967620348632  \\
            484.3079701964326  0.08352977858545459  \\
            484.4434409573267  0.08352987886774382  \\
            484.5789117182208  0.08352997775393459  \\
            484.71438247911493  0.08353007599004857  \\
            484.84985324000905  0.08353017313485608  \\
            484.9853240009031  0.08353026435036383  \\
            485.12079476179724  0.08353036095650895  \\
            485.25626552269136  0.08353046037815738  \\
            485.3917362835855  0.08353056024468478  \\
            485.52720704447955  0.08353065838997645  \\
            485.6626778053737  0.08353075285242756  \\
            485.7981485662678  0.0835308418749429  \\
            485.93361932716186  0.08353092390493701  \\
            486.069090088056  0.08353099759433416  \\
            486.2045608489501  0.08353106179956835  \\
            486.34003160984423  0.08353111558158328  \\
            486.4755023707383  0.0835311582058324  \\
            486.6109731316324  0.08353118914227889  \\
            486.74644389252654  0.08353120806539562  \\
            486.8819146534206  0.08353121485416522  \\
            487.01738541431473  0.08353120959208  \\
            487.15285617520885  0.08353119256714205  \\
            487.288326936103  0.08353116427186318  \\
            487.42379769699704  0.08353112540326485  \\
            487.55926845789116  0.08353107686287833  \\
            487.6947392187853  0.08353101975674457  \\
            487.8302099796794  0.08353095539541427  \\
            487.9656807405735  0.08353088529394784  \\
            488.1011515014676  0.0835308111719154  \\
            488.2366222623617  0.0835307349533968  \\
            488.3720930232558  0.08353065876698167  \\
            488.5075637841499  0.08353058494576926  \\
            488.64303454504403  0.08353051214299248  \\
            488.77850530593815  0.08353044339445959  \\
            488.9139760668322  0.08353039042654432  \\
            489.04944682772634  0.08353034895814955  \\
            489.18491758862046  0.08353031502970568  \\
            489.3203883495146  0.08353028500317065  \\
            489.45585911040865  0.0835302555620301  \\
            489.5913298713028  0.08353022371129715  \\
            489.7268006321969  0.08353018677751252  \\
            489.86227139309096  0.08353014240874453  \\
            489.9977421539851  0.08353008857458905  \\
            490.1332129148792  0.08353002356616955  \\
            490.26868367577333  0.08352994599613706  \\
            490.4041544366674  0.0835298547986702  \\
            490.5396251975615  0.08352974922947518  \\
            490.67509595845564  0.08352962886578573  \\
            490.81056671934977  0.08352949360636325  \\
            490.94603748024383  0.08352934367149664  \\
            491.08150824113795  0.08352917960300241  \\
            491.2169790020321  0.08352900226422465  \\
            491.35244976292614  0.083528812840035  \\
            491.48792052382026  0.08352861283683273  \\
            491.6233912847144  0.08352840408254464  \\
            491.7588620456085  0.08352818872662511  \\
            491.8943328065026  0.08352796924005616  \\
            492.0298035673967  0.0835277484153473  \\
            492.1652743282908  0.08352752936653567  \\
            492.30074508918494  0.08352731552918599  \\
            492.436215850079  0.08352710299642334  \\
            492.57168661097313  0.08352690267683954  \\
            492.70715737186725  0.08352672432488592  \\
            492.8426281327613  0.08352656247972966  \\
            492.97809889365544  0.08352641209122935  \\
            493.11356965454956  0.08352626851993487  \\
            493.2490404154437  0.08352612753708742  \\
            493.38451117633775  0.08352598532461958  \\
            493.5199819372319  0.08352583847515524  \\
            493.655452698126  0.08352568399200962  \\
            493.7909234590201  0.08352551928918926  \\
            493.9263942199142  0.0835253421913921  \\
            494.0618649808083  0.08352515093400732  \\
            494.19733574170243  0.08352494416311548  \\
            494.3328065025965  0.08352472093548853  \\
            494.4682772634906  0.08352448071858964  \\
            494.60374802438474  0.08352422339057342  \\
            494.73921878527887  0.08352394924028574  \\
            494.87468954617293  0.08352365896726383  \\
            495.01016030706705  0.08352335368173627  \\
            495.1456310679612  0.08352303490462297  \\
            495.2811018288553  0.08352270456753515  \\
            495.41657258974936  0.08352236501277537  \\
            495.5520433506435  0.08352201899333755  \\
            495.6875141115376  0.08352166967290693  \\
            495.8229848724317  0.08352132062586005  \\
            495.9584556333258  0.08352097583726487  \\
            496.0939263942199  0.0835206397028806  \\
            496.22939715511404  0.08352030542701282  \\
            496.3648679160081  0.08351999272205683  \\
            496.50033867690223  0.08351970692669372  \\
            496.63580943779635  0.08351944158445263  \\
            496.7712801986905  0.08351919072736648  \\
            496.90675095958454  0.0835189488759721  \\
            497.04222172047866  0.08351871103931001  \\
            497.1776924813728  0.08351847271492462  \\
            497.31316324226685  0.08351822988886412  \\
            497.448634003161  0.08351797903568053  \\
            497.5841047640551  0.08351771711842966  \\
            497.7195755249492  0.0835174415886711  \\
            497.8550462858433  0.08351715038646831  \\
            497.9905170467374  0.08351684194038854  \\
            498.12598780763153  0.0835165151675028  \\
            498.26145856852565  0.083516169473386  \\
            498.3969293294197  0.08351580475211677  \\
            498.53240009031384  0.0835154213862776  \\
            498.66787085120797  0.08351502024695479  \\
            498.80334161210203  0.08351460269373842  \\
            498.93881237299615  0.08351417057472241  \\
            499.0742831338903  0.08351372622650445  \\
            499.2097538947844  0.08351327247418609  \\
            499.34522465567846  0.08351281263137267  \\
            499.4806954165726  0.08351235050017329  \\
            499.6161661774667  0.08351189037120095  \\
            499.75163693836083  0.08351143702357237  \\
            499.8871076992549  0.08351099572490817  \\
            500.022578460149  0.08351056575018263  \\
            500.15804922104314  0.0835101648656702  \\
            500.2935199819372  0.08350979015806997  \\
            500.42899074283133  0.08350943510545179  \\
            500.56446150372545  0.08350909371473834  \\
            500.6999322646196  0.08350876052170518  \\
            500.83540302551364  0.08350843059098062  \\
            500.97087378640776  0.08350809951604593  \\
            501.1063445473019  0.0835077634192351  \\
            501.24181530819595  0.08350741895173501  \\
            501.3772860690901  0.08350706329358537  \\
            501.5127568299842  0.08350669415367874  \\
            501.6482275908783  0.0835063097697605  \\
            501.7836983517724  0.08350590890842888  \\
            501.9191691126665  0.08350549086513494  \\
            502.05463987356063  0.08350505546418255  \\
            502.19011063445475  0.08350460305872846  \\
            502.3255813953488  0.08350413453078223  \\
            502.46105215624294  0.08350365129120628  \\
            502.59652291713707  0.08350315527971587  \\
            502.73199367803113  0.08350264896487904  \\
            502.86746443892525  0.08350213534411673  \\
            503.0029351998194  0.08350161794370269  \\
            503.1384059607135  0.0835011008187635  \\
            503.27387672160756  0.0835005885532786  \\
            503.4093474825017  0.08350008626008025  \\
            503.5448182433958  0.08349959958085357  \\
            503.68028900428993  0.08349913468613648  \\
            503.815759765184  0.08349866028048558  \\
            503.9512305260781  0.08349823476937586  \\
            504.08670128697224  0.08349784705525815  \\
            504.2221720478663  0.08349748314843466  \\
            504.35764280876043  0.08349713066447531  \\
            504.49311356965455  0.08349677882421738  \\
            504.6285843305487  0.08349641845376578  \\
            504.76405509144274  0.08349604198449295  \\
            504.89952585233686  0.08349564345303885  \\
            505.034996613231  0.08349521850131097  \\
            505.1704673741251  0.08349476437648437  \\
            505.3059381350192  0.08349427993100163  \\
            505.4414088959133  0.08349376562257285  \\
            505.5768796568074  0.0834932235141757  \\
            505.7123504177015  0.08349265727405535  \\
            505.8478211785956  0.08349207217572455  \\
            505.98329193948973  0.08349147509796355  \\
            506.11876270038385  0.08349087452482017  \\
            506.2542334612779  0.08349028054560974  \\
            506.38970422217204  0.08348970485491515  \\
            506.52517498306617  0.08348916075258682  \\
            506.6606457439603  0.08348866314374269  \\
            506.79611650485435  0.08348822853876825  \\
            506.9315872657485  0.08348787505331653  \\
            507.0670580266426  0.08348755491590883  \\
            507.20252878753666  0.0834871876409097  \\
            507.3379995484308  0.08348682355644248  \\
            507.4734703093249  0.08348646251685217  \\
            507.60894107021903  0.08348610438216064  \\
            507.7444118311131  0.08348574901806657  \\
            507.8798825920072  0.08348539629594552  \\
            508.01535335290134  0.08348504609284985  \\
            508.15082411379547  0.08348469829150876  \\
            508.28629487468953  0.08348435278032831  \\
            508.42176563558365  0.08348400945339142  \\
            508.5572363964778  0.08348366821045776  \\
            508.69270715737184  0.08348332895696393  \\
            508.82817791826596  0.08348299160402334  \\
            508.9636486791601  0.08348265606842621  \\
            509.0991194400542  0.08348232227263963  \\
            509.2345902009483  0.08348199014480752  \\
            509.3700609618424  0.08348165961875063  \\
            509.5055317227365  0.08348133063396657  \\
            509.64100248363064  0.08348100313562977  \\
            509.7764732445247  0.0834806770745915  \\
            509.91194400541883  0.08348035240737985  \\
            510.04741476631295  0.08348002909619981  \\
            510.182885527207  0.08347970710893313  \\
            510.31835628810114  0.08347938641913845  \\
            510.45382704899527  0.08347906867162583  \\
            510.5892978098894  0.08347875370529197  \\
            510.72476857078345  0.08347844138297295  \\
            510.8602393316776  0.08347813157723519  \\
            510.9957100925717  0.08347782416564392  \\
            511.1311808534658  0.08347751903076321  \\
            511.2666516143599  0.08347721606015593  \\
            511.402122375254  0.08347691514638374  \\
            511.53759313614813  0.08347661618700716  \\
            511.6730638970422  0.08347631908458553  \\
            511.8085346579363  0.08347602374667698  \\
            511.94400541883044  0.08347573008583847  \\
            512.0794761797246  0.08347543801962581  \\
            512.2149469406187  0.08347514747059358  \\
            512.3504177015128  0.08347485836629517  \\
            512.4858884624068  0.08347457063928286  \\
            512.6213592233009  0.08347428422710766  \\
            512.7568299841951  0.08347399907231949  \\
            512.8923007450892  0.083473715122467  \\
            513.0277715059833  0.0834734323300977  \\
            513.1632422668774  0.08347315065275794  \\
            513.2987130277716  0.08347287005299285  \\
            513.4341837886656  0.08347259049834639  \\
            513.5696545495597  0.08347231196136135  \\
            513.7051253104538  0.08347203513080735  \\
            513.8405960713479  0.08347176114186851  \\
            513.976066832242  0.08347148962713176  \\
            514.1115375931362  0.08347122045494842  \\
            514.2470083540303  0.08347095349886194  \\
            514.3824791149243  0.08347068863760794  \\
            514.5179498758184  0.08347042575511421  \\
            514.6534206367126  0.0834701647405007  \\
            514.7888913976067  0.08346990548807955  \\
            514.9243621585008  0.08346964789735503  \\
            515.0598329193949  0.08346939187302362  \\
            515.195303680289  0.08346913732497391  \\
            515.3307744411832  0.08346888416828668  \\
            515.4662452020772  0.08346863232323493  \\
            515.6017159629713  0.08346838171528373  \\
            515.7371867238654  0.08346813227509038  \\
            515.8726574847595  0.08346788393850434  \\
            516.0081282456537  0.08346763664656721  \\
            516.1435990065478  0.08346739034551279  \\
            516.2790697674419  0.08346714498676701  \\
            516.4145405283359  0.08346690052694798  \\
            516.55001128923  0.083466656927866  \\
            516.6854820501242  0.08346641415652352  \\
            516.8209528110183  0.08346617218511512  \\
            516.9564235719124  0.08346593105539914  \\
            517.0918943328065  0.08346569247506481  \\
            517.2273650937007  0.08346545622940411  \\
            517.3628358545947  0.08346522218349067  \\
            517.4983066154888  0.08346499020773067  \\
            517.6337773763829  0.08346476017786264  \\
            517.769248137277  0.08346453197495754  \\
            517.9047188981712  0.08346430548541882  \\
            518.0401896590653  0.08346408060098229  \\
            518.1756604199594  0.08346385721871621  \\
            518.3111311808535  0.08346363524102128  \\
            518.4466019417475  0.08346341457563063  \\
            518.5820727026417  0.0834631951356098  \\
            518.7175434635358  0.08346297683935679  \\
            518.8530142244299  0.08346275961060198  \\
            518.988484985324  0.08346254337840822  \\
            519.1239557462181  0.08346232807717077  \\
            519.2594265071123  0.08346211364661733  \\
            519.3948972680063  0.08346190003180802  \\
            519.5303680289004  0.08346168718313537  \\
            519.6658387897945  0.0834614750563244  \\
            519.8013095506886  0.08346126361243247  \\
            519.9367803115828  0.08346105281784943  \\
            520.0722510724769  0.08346084264429755  \\
            520.207721833371  0.08346063306883152  \\
            520.343192594265  0.08346042492380376  \\
            520.4786633551591  0.08346021920977569  \\
            520.6141341160533  0.08346001557098512  \\
            520.7496048769474  0.08345981387624177  \\
            520.8850756378415  0.08345961399974582  \\
            521.0205463987356  0.08345941582108794  \\
            521.1560171596298  0.08345921922524932  \\
            521.2914879205238  0.08345902410260167  \\
            521.4269586814179  0.08345883034890722  \\
            521.562429442312  0.08345863786531864  \\
            521.6979002032061  0.0834584465583792  \\
            521.8333709641003  0.08345825634002259  \\
            521.9688417249944  0.08345806712757305  \\
            522.1043124858885  0.08345787884374534  \\
            522.2397832467826  0.08345769141664469  \\
            522.3752540076766  0.08345750477976686  \\
            522.5107247685708  0.08345731887199813  \\
            522.6461955294649  0.08345713363761524  \\
            522.781666290359  0.08345694902628549  \\
            522.9171370512531  0.08345676499306662  \\
            523.0526078121472  0.08345658149840697  \\
            523.1880785730414  0.0834563985081453  \\
            523.3235493339354  0.08345621599351091  \\
            523.4590200948295  0.08345603393112365  \\
            523.5944908557236  0.08345585244226024  \\
            523.7299616166177  0.08345567316929438  \\
            523.8654323775119  0.08345549585979942  \\
            524.000903138406  0.08345532038255035  \\
            524.1363738993001  0.08345514661169305  \\
            524.2718446601941  0.0834549744267442  \\
            524.4073154210882  0.08345480371259124  \\
            524.5427861819824  0.08345463435949255  \\
            524.6782569428765  0.08345446626307726  \\
            524.8137277037706  0.08345429932434534  \\
            524.9491984646647  0.08345413344966757  \\
            525.0846692255589  0.08345396855078556  \\
            525.220139986453  0.08345380454481176  \\
            525.355610747347  0.0834536413542294  \\
            525.4910815082411  0.0834534789068926  \\
            525.6265522691352  0.08345331713602624  \\
            525.7620230300294  0.08345315598022604  \\
            525.8974937909235  0.08345299538345857  \\
            526.0329645518176  0.08345283529506119  \\
            526.1684353127117  0.08345267566974207  \\
            526.3039060736057  0.08345251646758027  \\
            526.4393768344999  0.0834523576540256  \\
            526.574847595394  0.08345219919989873  \\
            526.7103183562881  0.08345204108139116  \\
            526.8457891171822  0.08345188328006517  \\
            526.9812598780763  0.08345172691156472  \\
            527.1167306389705  0.08345157246871374  \\
            527.2522013998645  0.08345141953771049  \\
            527.3876721607586  0.08345126802713768  \\
            527.5231429216527  0.08345111784607137  \\
            527.6586136825468  0.08345096890408099  \\
            527.794084443441  0.08345082111122928  \\
            527.9295552043351  0.08345067437807238  \\
            528.0650259652292  0.08345052861565978  \\
            528.2004967261233  0.08345038373553432  \\
            528.3359674870173  0.08345023964973215  \\
            528.4714382479115  0.08345009627078287  \\
            528.6069090088056  0.08344995351170933  \\
            528.7423797696997  0.08344981128602783  \\
            528.8778505305938  0.08344966950774796  \\
            529.013321291488  0.0834495280913727  \\
            529.1487920523821  0.08344938695189837  \\
            529.2842628132761  0.08344924696730407  \\
            529.4197335741702  0.08344911722290216  \\
            529.5552043350643  0.08344897888694452  \\
            529.6906750959585  0.08344883470280684  \\
            529.8261458568526  0.0834486868186429  \\
            529.9616166177467  0.0834485367873846  \\
            530.0970873786408  0.08344838556674208  \\
            530.2325581395348  0.0834482335192036  \\
            530.368028900429  0.08344808041203555  \\
            530.5034996613231  0.08344792541728256  \\
            530.6389704222172  0.08344776711176734  \\
            530.7744411831113  0.08344760347709078  \\
            530.9099119440054  0.08344743469749603  \\
            531.0453827048996  0.08344725575067513  \\
            531.1808534657937  0.08344706123411537  \\
            531.3163242266877  0.08344685361250392  \\
            531.4517949875818  0.08344663521042336  \\
            531.5872657484759  0.08344640821235166  \\
            531.7227365093701  0.08344617466266213  \\
            531.8582072702642  0.08344593646562352  \\
            531.9936780311583  0.08344569538539995  \\
            532.1291487920524  0.08344545304605093  \\
            532.2646195529464  0.08344521093153133  \\
            532.4000903138406  0.08344497038569149  \\
            532.5355610747347  0.08344473079387028  \\
            532.6710318356288  0.08344448790975978  \\
            532.8065025965229  0.08344424290014879  \\
            532.941973357417  0.08344399715440233  \\
            533.0774441183112  0.08344375187266921  \\
            533.2129148792052  0.08344350806588192  \\
            533.3483856400993  0.0834432665557567  \\
            533.4838564009934  0.08344302797479353  \\
            533.6193271618876  0.08344279276627613  \\
            533.7547979227817  0.08344256118427193  \\
            533.8902686836758  0.08344233329363213  \\
            534.0257394445699  0.08344210896999163  \\
            534.1612102054639  0.0834418864597463  \\
            534.296680966358  0.08344166062882284  \\
            534.4321517272522  0.08344143168969524  \\
            534.5676224881463  0.08344120029416842  \\
            534.7030932490404  0.083440967029101  \\
            534.8385640099345  0.08344073241640519  \\
            534.9740347708287  0.08344049691304684  \\
            535.1095055317228  0.0834402609110454  \\
            535.2449762926168  0.08344002473747396  \\
            535.3804470535109  0.08343978865445927  \\
            535.515917814405  0.08343955285918164  \\
            535.6513885752992  0.08343931748387505  \\
            535.7868593361933  0.08343908139388057  \\
            535.9223300970874  0.08343883971966637  \\
            536.0578008579815  0.08343859292474398  \\
            536.1932716188755  0.08343834206205065  \\
            536.3287423797697  0.08343808809243512  \\
            536.4642131406638  0.08343783188465766  \\
            536.5996839015579  0.08343757421538993  \\
            536.735154662452  0.08343731576921518  \\
            536.8706254233462  0.08343705713862812  \\
            537.0060961842403  0.08343679882403492  \\
            537.1415669451343  0.08343654123375326  \\
            537.2770377060284  0.0834362846840123  \\
            537.4125084669225  0.08343602835334622  \\
            537.5479792278167  0.08343576761992627  \\
            537.6834499887108  0.08343550286132367  \\
            537.8189207496049  0.08343523509506459  \\
            537.954391510499  0.08343496523659927  \\
            538.0898622713931  0.08343469409930201  \\
            538.2253330322872  0.08343442239447131  \\
            538.3608037931813  0.0834341507313297  \\
            538.4962745540754  0.08343387961702385  \\
            538.6317453149695  0.08343360945662452  \\
            538.7672160758636  0.08343334055312661  \\
            538.9026868367578  0.08343307310744906  \\
            539.0381575976519  0.08343280634824671  \\
            539.1736283585459  0.08343253572770128  \\
            539.30909911944  0.08343226140527941  \\
            539.4445698803341  0.08343198427837485  \\
            539.5800406412283  0.08343170515628362  \\
            539.7155114021224  0.08343142476020418  \\
            539.8509821630165  0.08343114372323729  \\
            539.9864529239106  0.08343086259038611  \\
            540.1219236848046  0.08343058181855609  \\
            540.2573944456988  0.0834303017765551  \\
            540.3928652065929  0.08343002274509331  \\
            540.528335967487  0.08342974491678332  \\
            540.6638067283811  0.08342946768526044  \\
            540.7992774892753  0.08342918668254622  \\
            540.9347482501694  0.08342890195118458  \\
            541.0702190110635  0.08342861437829142  \\
            541.2056897719575  0.08342832476595331  \\
            541.3411605328516  0.08342803383122752  \\
            541.4766312937458  0.08342774220614195  \\
            541.6121020546399  0.08342745043769526  \\
            541.747572815534  0.08342715898785671  \\
            541.8830435764281  0.08342686823356635  \\
            542.0185143373222  0.08342657846673479  \\
            542.1539850982163  0.08342628989424343  \\
            542.2894558591104  0.08342600208788974  \\
            542.4249266200045  0.08342571088317872  \\
            542.5603973808986  0.08342541616692947  \\
            542.6958681417927  0.08342511880291403  \\
            542.8313389026869  0.08342481957050825  \\
            542.966809663581  0.08342451916469193  \\
            543.102280424475  0.08342421819604877  \\
            543.2377511853691  0.08342391719076635  \\
            543.3732219462632  0.08342361659063613  \\
            543.5086927071574  0.0834233167530535  \\
            543.6441634680515  0.08342301795101772  \\
            543.7796342289456  0.08342272037313199  \\
            543.9151049898397  0.08342242385278226  \\
            544.0505757507339  0.08342212451838509  \\
            544.1860465116279  0.0834218217975322  \\
            544.321517272522  0.08342151652511869  \\
            544.4569880334161  0.08342120945390377  \\
            544.5924587943102  0.08342090125451078  \\
            544.7279295552044  0.08342059251542708  \\
            544.8634003160985  0.08342028374300421  \\
            544.9988710769926  0.0834199753614578  \\
            545.1343418378866  0.08341966771286756  \\
            545.2698125987807  0.08341936105717727  \\
            545.4052833596749  0.08341905557219492  \\
            545.540754120569  0.08341875134892372  \\
            545.6762248814631  0.08341844545054983  \\
            545.8116956423572  0.08341813612371861  \\
            545.9471664032513  0.08341782419711753  \\
            546.0826371641454  0.08341751041832647  \\
            546.2181079250395  0.08341719545381775  \\
            546.3535786859336  0.0834168798889561  \\
            546.4890494468277  0.08341656422799872  \\
            546.6245202077218  0.08341624889409516  \\
            546.759990968616  0.08341593422928745  \\
            546.8954617295101  0.08341562049451004  \\
            547.0309324904041  0.08341530786958976  \\
            547.1664032512982  0.08341499645324595  \\
            547.3018740121923  0.08341468528541911  \\
            547.4373447730865  0.0834143708952179  \\
            547.5728155339806  0.08341405372569653  \\
            547.7082862948747  0.08341373453584801  \\
            547.8437570557688  0.08341341400403371  \\
            547.979227816663  0.08341309272798356  \\
            548.114698577557  0.08341277122479583  \\
            548.2501693384511  0.0834124499309373  \\
            548.3856400993452  0.08341212920224315  \\
            548.5211108602393  0.08341180931391703  \\
            548.6565816211335  0.083411490460531  \\
            548.7920523820276  0.08341117275602555  \\
            548.9275231429217  0.08341085623492554  \\
            549.0629939038157  0.08341053882282742  \\
            549.1984646647098  0.08341021824553835  \\
            549.333935425604  0.0834098952924584  \\
            549.4694061864981  0.08340957067309009  \\
            549.6048769473922  0.08340924501703832  \\
            549.7403477082863  0.08340891887401043  \\
            549.8758184691804  0.08340859271381613  \\
            550.0112892300745  0.08340826692636757  \\
            550.1467599909686  0.0834079418216793  \\
            550.2822307518627  0.08340761762986824  \\
            550.4177015127568  0.08340729450115379  \\
            550.553172273651  0.08340697250585768  \\
            550.6886430345451  0.0834066516404777  \\
            550.8241137954392  0.08340633000487441  \\
            550.9595845563333  0.08340600536768837  \\
            551.0950553172273  0.0834056784944583  \\
            551.2305260781214  0.083405350071905  \\
            551.3659968390156  0.08340502070793121  \\
            551.5014675999097  0.08340469093162185  \\
            551.6369383608038  0.08340436119324385  \\
            551.7724091216979  0.08340403186424616  \\
            551.907879882592  0.08340370323725982  \\
            552.0433506434861  0.08340337552609792  \\
            552.1788214043802  0.08340304886575557  \\
            552.3142921652743  0.08340272331240997  \\
            552.4497629261684  0.08340239884342035  \\
            552.5852336870626  0.08340207493620726  \\
            552.7207044479567  0.08340174847257019  \\
            552.8561752088508  0.0834014196193781  \\
            552.9916459697448  0.08340108907064615  \\
            553.1271167306389  0.08340075744334753  \\
            553.262587491533  0.08340042527741345  \\
            553.3980582524272  0.08340009303573313  \\
            553.5335290133213  0.08339976110415387  \\
            553.6689997742154  0.0833994297914809  \\
            553.8044705351095  0.0833990993294776  \\
            553.9399412960037  0.08339876987286529  \\
            554.0754120568977  0.08339844149932334  \\
            554.2108828177918  0.08339811420948913  \\
            554.3463535786859  0.08339778792695811  \\
            554.48182433958  0.08339746205248888  \\
            554.6172951004742  0.08339713367471892  \\
            554.7527658613683  0.08339680311715979  \\
            554.8882366222624  0.08339647103926677  \\
            555.0237073831564  0.08339613802632223  \\
            555.1591781440505  0.08339580458943564  \\
            555.2946489049447  0.08339547116554362  \\
            555.4301196658388  0.08339513811740985  \\
            555.5655904267329  0.08339480573362516  \\
            555.701061187627  0.08339447422860748  \\
            555.8365319485212  0.08339414374260185  \\
            555.9720027094152  0.08339381434168042  \\
            556.1074734703093  0.08339348601774246  \\
            556.2429442312034  0.08339315868851435  \\
            556.3784149920975  0.0833928323121721  \\
            556.5138857529917  0.08339250501190171  \\
            556.6493565138858  0.08339217531092494  \\
            556.7848272747799  0.08339184387379019  \\
            556.920298035674  0.08339151129518409  \\
            557.055768796568  0.08339117809993152  \\
            557.1912395574622  0.08339084474299556  \\
            557.3267103183563  0.08339051160947758  \\
            557.4621810792504  0.08339017901461711  \\
            557.5976518401445  0.08338984720379197  \\
            557.7331226010386  0.08338951635251816  \\
            557.8685933619328  0.08338918656644999  \\
            558.0040641228268  0.08338885788137992  \\
            558.1395348837209  0.08338853026323868  \\
            558.275005644615  0.08338820360809523  \\
            558.4104764055091  0.08338787774215675  \\
            558.5459471664033  0.08338755222468948  \\
            558.6814179272974  0.0833872244809511  \\
            558.8168886881915  0.0833868949353458  \\
            558.9523594490855  0.08338656416624333  \\
            559.0878302099796  0.08338623268830885  \\
            559.2233009708738  0.0833859009525028  \\
            559.3587717317679  0.08338556934608105  \\
            559.494242492662  0.08338523819259476  \\
            559.6297132535561  0.08338490775189053  \\
            559.7651840144503  0.08338457822011025  \\
            559.9006547753444  0.08338424972969127  \\
            560.0361255362384  0.08338392234936617  \\
            560.1715962971325  0.08338359608416301  \\
            560.3070670580266  0.08338327087540513  \\
            560.4425378189208  0.08338294660071129  \\
            560.5780085798149  0.08338262307399555  \\
            560.713479340709  0.08338230032785439  \\
            560.8489501016031  0.08338197628208355  \\
            560.9844208624971  0.08338165039565137  \\
            561.1198916233913  0.08338132321544772  \\
            561.2553623842854  0.08338099523308526  \\
            561.3908331451795  0.08338066688489958  \\
            561.5263039060736  0.08338033855194908  \\
            561.6617746669677  0.08338001056001505  \\
            561.7972454278619  0.08337968317960165  \\
            561.9327161887559  0.08337935662593586  \\
            562.06818694965  0.08337903105896757  \\
            562.2036577105441  0.0833787065833695  \\
            562.3391284714382  0.08337838324853725  \\
            562.4745992323324  0.08337806104858925  \\
            562.6100699932265  0.08337773992236681  \\
            562.7455407541206  0.08337741975343414  \\
            562.8810115150146  0.08337710037007824  \\
            563.0164822759087  0.08337678154530902  \\
            563.1519530368029  0.08337646339102799  \\
            563.287423797697  0.08337614381591821  \\
            563.4228945585911  0.08337582275761563  \\
            563.5583653194852  0.08337550067752213  \\
            563.6938360803794  0.08337517799290553  \\
            563.8293068412735  0.08337485507689968  \\
            563.9647776021675  0.0833745322585044  \\
            564.1002483630616  0.08337420982258552  \\
            564.2357191239557  0.08337388800987482  \\
            564.3711898848499  0.0833735670169701  \\
            564.506660645744  0.08337324699633518  \\
            564.6421314066381  0.08337292805629981  \\
            564.7776021675322  0.08337261026105978  \\
            564.9130729284262  0.08337229363067684  \\
            565.0485436893204  0.08337197814107876  \\
            565.1840144502145  0.08337166372405927  \\
            565.3194852111086  0.08337135026727811  \\
            565.4549559720027  0.08337103761426098  \\
            565.5904267328968  0.08337072556439964  \\
            565.725897493791  0.08337041387295177  \\
            565.861368254685  0.08337010274834392  \\
            565.9968390155791  0.08336979037296721  \\
            566.1323097764732  0.08336947692375449  \\
            566.2677805373673  0.08336916275113186  \\
            566.4032512982615  0.08336884817566728  \\
            566.5387220591556  0.08336853348807066  \\
            566.6741928200497  0.08336821894919391  \\
            566.8096635809438  0.0833679047900308  \\
            566.9451343418378  0.08336759121171708  \\
            567.080605102732  0.08336727838553043  \\
            567.2160758636261  0.08336696645289046  \\
            567.3515466245202  0.08336665552535875  \\
            567.4870173854143  0.0833663456846388  \\
            567.6224881463085  0.08336603698257604  \\
            567.7579589072026  0.08336572944115785  \\
            567.8934296680966  0.08336542305251353  \\
            568.0289004289907  0.08336511777891437  \\
            568.1643711898848  0.08336481355277353  \\
            568.299841950779  0.08336451027664617  \\
            568.4353127116731  0.08336420782322933  \\
            568.5707834725672  0.08336390603536205  \\
            568.7062542334613  0.08336360472602528  \\
            568.8417249943553  0.0833633036783419  \\
            568.9771957552495  0.08336300282654116  \\
            569.1126665161436  0.08336270147916788  \\
            569.2481372770377  0.0833623996233589  \\
            569.3836080379318  0.08336209744965127  \\
            569.519078798826  0.08336179513640095  \\
            569.6545495597201  0.08336149284978275  \\
            569.7900203206142  0.08336119074379036  \\
            569.9254910815082  0.08336088896023632  \\
            570.0609618424023  0.08336058762875204  \\
            570.1964326032964  0.0833602868667878  \\
            570.3319033641906  0.08335998677961279  \\
            570.4673741250847  0.08335968746031501  \\
            570.6028448859788  0.08335938898980137  \\
            570.7383156468729  0.08335909143679762  \\
            570.8737864077669  0.08335879485784843  \\
            571.0092571686611  0.08335849929731726  \\
            571.1447279295552  0.08335820478738652  \\
            571.2801986904493  0.08335791134805744  \\
            571.4156694513434  0.08335761898715013  \\
            571.5511402122376  0.08335732770030357  \\
            571.6866109731317  0.08335703747097564  \\
            571.8220817340257  0.08335674827044301  \\
            571.9575524949198  0.08335646005780131  \\
            572.0930232558139  0.08335617277996499  \\
            572.228494016708  0.08335588637166738  \\
            572.3639647776022  0.08335560075546068  \\
            572.4994355384963  0.08335531584171596  \\
            572.6349062993904  0.08335503152862314  \\
            572.7703770602845  0.08335474770219105  \\
            572.9058478211786  0.08335446423624733  \\
            573.0413185820727  0.08335418099243858  \\
            573.1767893429668  0.08335389745521206  \\
            573.3122601038609  0.08335361387339128  \\
            573.447730864755  0.08335333069116416  \\
            573.5832016256492  0.08335304794136623  \\
            573.7186723865433  0.08335276565576438  \\
            573.8541431474373  0.08335248386505663  \\
            573.9896139083314  0.08335220259887233  \\
            574.1250846692255  0.08335192188577199  \\
            574.2605554301197  0.08335164175324743  \\
            574.3960261910138  0.08335136222772165  \\
            574.5314969519079  0.08335108333454894  \\
            574.666967712802  0.0833508050980148  \\
            574.802438473696  0.08335052754133598  \\
            574.9379092345902  0.08335025068666048  \\
            575.0733799954843  0.08334997455506754  \\
            575.2088507563784  0.08334969916656759  \\
            575.3443215172725  0.08334942454010238  \\
            575.4797922781667  0.08334915069354484  \\
            575.6152630390608  0.08334887764369918  \\
            575.7507337999548  0.0833486054063008  \\
            575.8862045608489  0.0833483339960164  \\
            576.021675321743  0.08334806342644391  \\
            576.1571460826372  0.08334779371011242  \\
            576.2926168435313  0.08334752485848237  \\
            576.4280876044254  0.08334725688194539  \\
            576.5635583653195  0.08334698978982434  \\
            576.6990291262136  0.08334672359037334  \\
            576.8344998871077  0.08334645829077775  \\
            576.9699706480018  0.08334619389715416  \\
            577.1054414088959  0.08334593041455038  \\
            577.24091216979  0.08334566784694551  \\
            577.3763829306841  0.08334540619724988  \\
            577.5118536915783  0.08334514546730502  \\
            577.6473244524724  0.08334488565788373  \\
            577.7827952133664  0.08334462676869003  \\
            577.9182659742605  0.08334436879835924  \\
            578.0537367351546  0.08334411174445783  \\
            578.1892074960488  0.08334385560348358  \\
            578.3246782569429  0.0833436003708655  \\
            578.460149017837  0.08334334606124326  \\
            578.5956197787311  0.0833430938405707  \\
            578.7310905396251  0.08334284159770015  \\
            578.8665613005193  0.08334258946587329  \\
            579.0020320614134  0.08334233757082665  \\
            579.1375028223075  0.08334208603079157  \\
            579.2729735832016  0.08334183495649418  \\
            579.4084443440958  0.08334158445115544  \\
            579.5439151049899  0.08334133461049112  \\
            579.679385865884  0.08334108552271179  \\
            579.814856626778  0.08334083726852286  \\
            579.9503273876721  0.0833405899211245  \\
            580.0857981485663  0.08334034354621171  \\
            580.2212689094604  0.08334009820197436  \\
            580.3567396703545  0.08333985393909701  \\
            580.4922104312486  0.08333961080075916  \\
            580.6276811921427  0.08333936882263503  \\
            580.7631519530368  0.08333912803289369  \\
            580.8986227139309  0.08333888845219899  \\
            581.034093474825  0.08333865009370964  \\
            581.1695642357191  0.08333841296307912  \\
            581.3050349966132  0.08333817705845574  \\
            581.4405057575074  0.0833379423704826  \\
            581.5759765184015  0.08333770888229765  \\
            581.7114472792955  0.08333747656953361  \\
            581.8469180401896  0.083337245400318  \\
            581.9823888010837  0.08333701533527323  \\
            582.1178595619779  0.08333678632751643  \\
            582.253330322872  0.08333655832265958  \\
            582.3888010837661  0.08333633125880949  \\
            582.5242718446602  0.08333610506656773  \\
            582.6597426055544  0.08333587966903072  \\
            582.7952133664484  0.0833356549817897  \\
            582.9306841273425  0.08333543091293066  \\
            583.0661548882366  0.08333520736303449  \\
            583.2016256491307  0.0833349842251768  \\
            583.3370964100249  0.08333476138492807  \\
            583.472567170919  0.08333453872035357  \\
            583.6080379318131  0.08333431610201339  \\
            583.7435086927071  0.08333409339296242  \\
            583.8789794536012  0.08333387044875036  \\
            584.0144502144954  0.08333364711742172  \\
            584.1499209753895  0.08333342323951586  \\
            584.2853917362836  0.08333319864806688  \\
            584.4208624971777  0.08333297316860372  \\
            584.5563332580718  0.08333275946799719  \\
            584.6918040189659  0.08333254625730965  \\
            584.82727477986  0.08333232765252489  \\
            584.9627455407541  0.08333210495727009  \\
            585.0982163016482  0.0833318793842998  \\
            585.2336870625423  0.08333165205549614  \\
            585.3691578234365  0.08333142400186862  \\
            585.5046285843306  0.08333119616355422  \\
            585.6400993452247  0.08333096938981736  \\
            585.7755701061187  0.08333074443904995  \\
            585.9110408670128  0.08333052197877129  \\
            586.046511627907  0.08333030258562817  \\
            586.1819823888011  0.08333008674539484  \\
            586.3174531496952  0.08332987485297297  \\
            586.4529239105893  0.08332966721239171  \\
            586.5883946714835  0.08332946403680766  \\
            586.7238654323775  0.08332926544850486  \\
            586.8593361932716  0.08332907147889482  \\
            586.9948069541657  0.08332888206851646  \\
            587.1302777150598  0.0833286970670362  \\
            587.265748475954  0.08332851623324791  \\
            587.4012192368481  0.08332833923507287  \\
            587.5366899977422  0.08332816564955986  \\
            587.6721607586362  0.08332799496288507  \\
            587.8076315195303  0.08332782657035218  \\
            587.9431022804245  0.0833276597763923  \\
            588.0785730413186  0.08332749379456397  \\
            588.2140438022127  0.08332732774755328  \\
            588.3495145631068  0.08332716066717362  \\
            588.484985324001  0.08332699149436597  \\
            588.620456084895  0.08332681907919869  \\
            588.7559268457891  0.0833266421808676  \\
            588.8913976066832  0.083326459467696  \\
            589.0268683675773  0.0833262695171346  \\
            589.1623391284714  0.08332607081576159  \\
            589.2978098893656  0.08332586175928262  \\
            589.4332806502597  0.08332564065253077  \\
            589.5687514111538  0.08332544423060222  \\
            589.7042221720478  0.0833252469751198  \\
            589.839692932942  0.08332504599814972  \\
            589.9751636938361  0.08332484246488907  \\
            590.1106344547302  0.08332463745469014  \\
            590.2461052156243  0.0833244319610604  \\
            590.3815759765184  0.08332422689166256  \\
            590.5170467374126  0.08332402306831455  \\
            590.6525174983066  0.08332382122698942  \\
            590.7879882592007  0.08332362201781555  \\
            590.9234590200948  0.08332342600507643  \\
            591.0589297809889  0.08332323366721081  \\
            591.194400541883  0.0833230453968126  \\
            591.3298713027772  0.08332286150063097  \\
            591.4653420636713  0.08332268219957026  \\
            591.6008128245653  0.08332250762869  \\
            591.7362835854594  0.08332233783720502  \\
            591.8717543463536  0.08332217278848524  \\
            592.0072251072477  0.08332201236005585  \\
            592.1426958681418  0.08332185634359725  \\
            592.2781666290359  0.08332170444494498  \\
            592.41363738993  0.08332155628408991  \\
            592.5491081508242  0.083321411395178  \\
            592.6845789117182  0.08332126922651045  \\
            592.8200496726123  0.08332112914054371  \\
            592.9555204335064  0.08332099041388938  \\
            593.0909911944005  0.08332085223731431  \\
            593.2264619552947  0.08332071371574053  \\
            593.3619327161888  0.08332057386824528  \\
            593.4974034770829  0.083320431628061  \\
            593.6328742379769  0.08332028584257538  \\
            593.768344998871  0.08332013527333126  \\
            593.9038157597652  0.08331997859602672  \\
            594.0392865206593  0.08331981440051502  \\
            594.1747572815534  0.08331964119080466  \\
            594.3102280424475  0.08331945738505935  \\
            594.4456988033417  0.08331926881644554  \\
            594.5811695642357  0.08331913099049773  \\
            594.7166403251298  0.08331898954620483  \\
            594.8521110860239  0.0833188451319745  \\
            594.987581846918  0.08331869835496868  \\
            595.1230526078122  0.08331854978110356  \\
            595.2585233687063  0.08331839993504961  \\
            595.3939941296004  0.08331824930023153  \\
            595.5294648904945  0.08331809831882835  \\
            595.6649356513885  0.0833179473917733  \\
            595.8004064122827  0.08331779687875392  \\
            595.9358771731768  0.08331764709821199  \\
            596.0713479340709  0.08331749832734359  \\
            596.206818694965  0.08331735080209904  \\
            596.3422894558591  0.08331720471718293  \\
            596.4777602167533  0.08331706022605413  \\
            596.6132309776473  0.08331691744092576  \\
            596.7487017385414  0.08331677643276521  \\
            596.8841724994355  0.08331663723129415  \\
            597.0196432603296  0.08331649982498851  \\
            597.1551140212238  0.08331636416107849  \\
            597.2905847821179  0.08331623014554854  \\
            597.426055543012  0.08331609764313737  \\
            597.561526303906  0.08331596647733801  \\
            597.6969970648001  0.0833158364303977  \\
            597.8324678256943  0.08331570724331798  \\
            597.9679385865884  0.08331557861585465  \\
            598.1034093474825  0.08331545020651776  \\
            598.2388801083766  0.08331532163257163  \\
            598.3743508692708  0.08331519247003488  \\
            598.5098216301649  0.08331506225368035  \\
            598.6452923910589  0.08331493047703518  \\
            598.780763151953  0.08331479659238077  \\
            598.9162339128471  0.08331466001075279  \\
            599.0517046737413  0.08331452010194113  \\
            599.1871754346354  0.08331437619449003  \\
            599.3226461955295  0.08331422757569792  \\
            599.4581169564236  0.08331408447848825  \\
            599.5935877173176  0.08331396166100771  \\
            599.7290584782118  0.08331383915557629  \\
            599.8645292391059  0.08331371701995627  \\
            600.0  0.08331359535248814  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2d3192a9-b485-4962-9729-079246bd7f67}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13395847287340926  0.9815740411460999  \\
            0.2679169457468185  0.9556251602444118  \\
            0.40187541862022774  0.9303622696002718  \\
            0.535833891493637  0.9057673322430014  \\
            0.6697923643670463  0.8818224969860973  \\
            0.8037508372404555  0.8585108281770469  \\
            0.9377093101138647  0.8358159404650893  \\
            1.071667782987274  0.8137201397280031  \\
            1.2056262558606832  0.7922080293464014  \\
            1.3395847287340925  0.7712647175162279  \\
            1.4735432016075016  0.750875304122628  \\
            1.607501674480911  0.7310254586276915  \\
            1.74146014735432  0.7117015104432195  \\
            1.8754186202277294  0.6928890652932362  \\
            2.0093770931011385  0.6745714248906773  \\
            2.143335565974548  0.6567310148313835  \\
            2.2772940388479572  0.6394195538239545  \\
            2.4112525117213663  0.6239903439554817  \\
            2.5452109845947755  0.6116354768201515  \\
            2.679169457468185  0.6021133624292436  \\
            2.813127930341594  0.5940822527408164  \\
            2.9470864032150033  0.586172648239117  \\
            3.0810448760884124  0.5783753648562651  \\
            3.215003348961822  0.5706756116528905  \\
            3.348961821835231  0.5630841828520138  \\
            3.48292029470864  0.5555864887140799  \\
            3.6168787675820497  0.5481976883458203  \\
            3.750837240455459  0.5408981107733913  \\
            3.884795713328868  0.5337012707107689  \\
            4.018754186202277  0.5265997489828256  \\
            4.152712659075687  0.5195894046083398  \\
            4.286671131949096  0.5126770801570852  \\
            4.420629604822505  0.5058536821858671  \\
            4.5545880776959144  0.49912204489495426  \\
            4.688546550569323  0.4924807174997086  \\
            4.822505023442733  0.4859265554210158  \\
            4.956463496316142  0.479460671902545  \\
            5.090421969189551  0.47308053099444997  \\
            5.2243804420629605  0.46678530610748936  \\
            5.35833891493637  0.4605736052041585  \\
            5.492297387809779  0.454444811813403  \\
            5.626255860683188  0.44839826508109504  \\
            5.760214333556598  0.4424309262055444  \\
            5.8941728064300065  0.4365432162030384  \\
            6.028131279303416  0.43073540554153344  \\
            6.162089752176825  0.4250036828861348  \\
            6.296048225050234  0.4193470107245689  \\
            6.430006697923644  0.41376760667640045  \\
            6.5639651707970526  0.40826334692184646  \\
            6.697923643670462  0.40282943531690596  \\
            6.831882116543872  0.39746803541798614  \\
            6.96584058941728  0.3921804933413465  \\
            7.09979906229069  0.3869636649022454  \\
            7.2337575351640995  0.38181279036196814  \\
            7.367716008037508  0.37673079751653205  \\
            7.501674480910918  0.3717191270300729  \\
            7.635632953784327  0.3667752684480885  \\
            7.769591426657736  0.3618938023170669  \\
            7.9035498995311455  0.3570760174844118  \\
            8.037508372404554  0.35232462962264804  \\
            8.171466845277964  0.34763895665006816  \\
            8.305425318151373  0.343015018544761  \\
            8.439383791024783  0.33844855221178266  \\
            8.573342263898192  0.3339428424664961  \\
            8.7073007367716  0.329499626724932  \\
            8.84125920964501  0.3251179514995096  \\
            8.97521768251842  0.32079418824405087  \\
            9.109176155391829  0.3165237490727304  \\
            9.243134628265238  0.3123092455767308  \\
            9.377093101138646  0.30815285127388614  \\
            9.511051574012056  0.30405450439438875  \\
            9.645010046885465  0.30001201811029166  \\
            9.778968519758875  0.2960210488777595  \\
            9.912926992632284  0.29207933148803183  \\
            10.046885465505694  0.28819017267322794  \\
            10.180843938379102  0.28435496868706145  \\
            10.314802411252511  0.28057344436985293  \\
            10.448760884125921  0.27684365314853054  \\
            10.58271935699933  0.2731619770366291  \\
            10.71667782987274  0.26952258774554094  \\
            10.850636302746148  0.26591120035494203  \\
            10.984594775619557  0.2623668276508672  \\
            11.118553248492967  0.25892647231642235  \\
            11.252511721366377  0.25562267233708563  \\
            11.386470194239786  0.25248350100070804  \\
            11.520428667113196  0.24953243084342344  \\
            11.654387139986603  0.24674087455099775  \\
            11.788345612860013  0.24409064753683885  \\
            11.922304085733423  0.24157461010093165  \\
            12.056262558606832  0.23918486412610535  \\
            12.190221031480242  0.2369127530780335  \\
            12.32417950435365  0.234748862005234  \\
            12.458137977227059  0.23268291100514074  \\
            12.592096450100469  0.23070702782528682  \\
            12.726054922973878  0.22881856049047183  \\
            12.860013395847288  0.22701331828388013  \\
            12.993971868720697  0.22528683273117833  \\
            13.127930341594105  0.22363435760051542  \\
            13.261888814467515  0.2220508689025227  \\
            13.395847287340924  0.22053106489031396  \\
            13.529805760214334  0.21906932043899768  \\
            13.663764233087743  0.2176605773508329  \\
            13.797722705961153  0.2163042191190222  \\
            13.93168117883456  0.2149982386931755  \\
            14.06563965170797  0.21374041611066  \\
            14.19959812458138  0.21252831849660012  \\
            14.33355659745479  0.2113593000638775  \\
            14.467515070328199  0.210230502113131  \\
            14.601473543201607  0.20913885303275676  \\
            14.735432016075016  0.208080740034693  \\
            14.869390488948426  0.20705437123962508  \\
            15.003348961821835  0.20605977812924145  \\
            15.137307434695245  0.2050960360843295  \\
            15.271265907568655  0.20416204624322007  \\
            15.405224380442062  0.20325653550178704  \\
            15.539182853315472  0.2023780565134476  \\
            15.673141326188881  0.20152498768916205  \\
            15.807099799062291  0.20069553319743402  \\
            15.9410582719357  0.19988748590145036  \\
            16.07501674480911  0.19909905047214696  \\
            16.208975217682518  0.19833094711456392  \\
            16.342933690555927  0.19758284029280015  \\
            16.476892163429337  0.19685425560655503  \\
            16.610850636302747  0.19614457979112832  \\
            16.744809109176156  0.19545306071742016  \\
            16.878767582049566  0.19477880739193126  \\
            17.012726054922975  0.19412078995676252  \\
            17.146684527796385  0.1934778396896154  \\
            17.28064300066979  0.1928480071452584  \\
            17.4146014735432  0.19223122576004809  \\
            17.54855994641661  0.19162792575395476  \\
            17.68251841929002  0.19103799070456481  \\
            17.81647689216343  0.19046119600759828  \\
            17.95043536503684  0.18989720887690897  \\
            18.08439383791025  0.18934558834448453  \\
            18.218352310783658  0.18880578526044625  \\
            18.352310783657067  0.18827714229304923  \\
            18.486269256530477  0.18775889392868234  \\
            18.620227729403886  0.18724940098576345  \\
            18.754186202277292  0.18674874781770223  \\
            18.888144675150702  0.18625741235956172  \\
            19.02210314802411  0.18577540705668635  \\
            19.15606162089752  0.18530266058789943  \\
            19.29002009377093  0.1848390178655031  \\
            19.42397856664434  0.1843842400352784  \\
            19.55793703951775  0.18393800447648526  \\
            19.69189551239116  0.18349990480186254  \\
            19.82585398526457  0.18306945085762794  \\
            19.95981245813798  0.18264558057441446  \\
            20.093770931011388  0.1822274965674511  \\
            20.227729403884794  0.18181599649264424  \\
            20.361687876758204  0.1814111760245744  \\
            20.495646349631613  0.18101306549028237  \\
            20.629604822505023  0.18062162986926883  \\
            20.763563295378432  0.18023676879349465  \\
            20.897521768251842  0.17985831654738066  \\
            21.03148024112525  0.17948604206780774  \\
            21.16543871399866  0.17911964894411686  \\
            21.29939718687207  0.17875877541810897  \\
            21.43335565974548  0.17840184117831018  \\
            21.56731413261889  0.17804939192867414  \\
            21.701272605492296  0.177701754892342  \\
            21.835231078365705  0.17735903097362365  \\
            21.969189551239115  0.17702126923939615  \\
            22.103148024112524  0.17668846691910334  \\
            22.237106496985934  0.17636056940475606  \\
            22.371064969859344  0.1760374702509321  \\
            22.505023442732753  0.17571901117477623  \\
            22.638981915606163  0.1754049820560001  \\
            22.772940388479572  0.1750949822224346  \\
            22.906898861352982  0.17478745958169678  \\
            23.04085733422639  0.17448335223321706  \\
            23.174815807099797  0.17418281183844123  \\
            23.308774279973207  0.17388594791112344  \\
            23.442732752846617  0.17359282781732654  \\
            23.576691225720026  0.173303476775422  \\
            23.710649698593436  0.1730178778560897  \\
            23.844608171466845  0.1727359719823183  \\
            23.978566644340255  0.17245765792940487  \\
            24.112525117213664  0.17218279232495515  \\
            24.246483590087074  0.17191088254199208  \\
            24.380442062960483  0.17164062849642817  \\
            24.514400535833893  0.17137288212793708  \\
            24.6483590087073  0.17110779806110848  \\
            24.78231748158071  0.17084549550521674  \\
            24.916275954454118  0.17058605825422096  \\
            25.050234427327528  0.17032953468676498  \\
            25.184192900200937  0.17007593776617735  \\
            25.318151373074347  0.1698252450404713  \\
            25.452109845947756  0.16957739864234478  \\
            25.586068318821166  0.16933230528918053  \\
            25.720026791694576  0.16908945469982864  \\
            25.853985264567985  0.168847627682196  \\
            25.987943737441395  0.16860763236931928  \\
            26.1219022103148  0.16836962842689704  \\
            26.25586068318821  0.16813374449820187  \\
            26.38981915606162  0.16790007820408037  \\
            26.52377762893503  0.16766869614295346  \\
            26.65773610180844  0.16743963389081593  \\
            26.79169457468185  0.1672128960012367  \\
            26.925653047555258  0.16698845600535886  \\
            27.059611520428668  0.16676625641189952  \\
            27.193569993302077  0.16654576876249316  \\
            27.327528466175487  0.16632582560179168  \\
            27.461486939048896  0.1661072065318301  \\
            27.595445411922306  0.1658900771416348  \\
            27.729403884795712  0.1656745746070067  \\
            27.86336235766912  0.16546080769052077  \\
            27.99732083054253  0.16524885674152623  \\
            28.13127930341594  0.16503877369614658  \\
            28.26523777628935  0.16483058207727957  \\
            28.39919624916276  0.1646242769945971  \\
            28.53315472203617  0.16441982514454545  \\
            28.66711319490958  0.16421666386190706  \\
            28.80107166778299  0.16401368084764995  \\
            28.935030140656398  0.16381163507568255  \\
            29.068988613529807  0.16361069942127543  \\
            29.202947086403213  0.16341101943165023  \\
            29.336905559276623  0.1632127133259796  \\
            29.470864032150033  0.1630158719953874  \\
            29.604822505023442  0.1628205590029483  \\
            29.73878097789685  0.16262681058368833  \\
            29.87273945077026  0.1624346356445844  \\
            30.00669792364367  0.16224401576456454  \\
            30.14065639651708  0.16205434117546794  \\
            30.27461486939049  0.16186456107630512  \\
            30.4085733422639  0.1616754197312514  \\
            30.54253181513731  0.1614870989903778  \\
            30.676490288010715  0.16129975312522743  \\
            30.810448760884125  0.16111350882881534  \\
            30.944407233757534  0.16092846521562865  \\
            31.078365706630944  0.16074469382162654  \\
            31.212324179504353  0.16056223860424015  \\
            31.346282652377763  0.16038111594237273  \\
            31.480241125251172  0.16020131463639947  \\
            31.614199598124582  0.160022167758657  \\
            31.74815807099799  0.15984269471013643  \\
            31.8821165438714  0.159663628910373  \\
            32.01607501674481  0.15948516279977812  \\
            32.15003348961822  0.15930745983840106  \\
            32.283991962491626  0.1591306545059291  \\
            32.417950435365036  0.15895485230168738  \\
            32.551908908238445  0.15878012974463898  \\
            32.685867381111855  0.15860653437338496  \\
            32.819825853985265  0.15843408474616422  \\
            32.953784326858674  0.15826277044085366  \\
            33.087742799732084  0.15809185997486794  \\
            33.22170127260549  0.15792045301477733  \\
            33.3556597454789  0.15774927411543727  \\
            33.48961821835231  0.15757852762566782  \\
            33.62357669122572  0.15740838654765732  \\
            33.75753516409913  0.15723899253696194  \\
            33.89149363697254  0.15707045590250604  \\
            34.02545210984595  0.15690285560658188  \\
            34.15941058271936  0.15673623926484978  \\
            34.29336905559277  0.1565706231463381  \\
            34.42732752846617  0.15640599217344323  \\
            34.56128600133958  0.15624154553595931  \\
            34.69524447421299  0.15607647368601615  \\
            34.8292029470864  0.15591149265153725  \\
            34.96316141995981  0.15574681956878406  \\
            35.09711989283322  0.155582637089606  \\
            35.23107836570663  0.15541909338144078  \\
            35.36503683858004  0.15525630212731403  \\
            35.49899531145345  0.1550943425258396  \\
            35.63295378432686  0.15493325929121937  \\
            35.76691225720027  0.15477306265324334  \\
            35.90087073007368  0.15461372835728962  \\
            36.03482920294709  0.15445438417110552  \\
            36.1687876758205  0.15429432149177133  \\
            36.302746148693906  0.15413424671889678  \\
            36.436704621567316  0.15397439012867584  \\
            36.570663094440725  0.1538149438060338  \\
            36.704621567314135  0.15365606164462745  \\
            36.838580040187544  0.1534978593468449  \\
            36.972538513060954  0.15334041442380583  \\
            37.10649698593436  0.1531837661953612  \\
            37.24045545880777  0.1530279157900934  \\
            37.374413931681175  0.1528728261453163  \\
            37.508372404554585  0.15271755420027336  \\
            37.642330877427995  0.15256150132297436  \\
            37.776289350301404  0.15240536201234414  \\
            37.910247823174814  0.15224937946262143  \\
            38.04420629604822  0.15209375461005786  \\
            38.17816476892163  0.15193864613291816  \\
            38.31212324179504  0.15178417045147988  \\
            38.44608171466845  0.15163040172803366  \\
            38.58004018754186  0.15147737186688304  \\
            38.71399866041527  0.15132507051434452  \\
            38.84795713328868  0.15117344505874764  \\
            38.98191560616209  0.1510214848515889  \\
            39.1158740790355  0.15086870846300657  \\
            39.24983255190891  0.15071579531593737  \\
            39.38379102478232  0.150563000716236  \\
            39.51774949765573  0.1504105334970534  \\
            39.65170797052914  0.15025855601883695  \\
            39.78566644340255  0.1501071841693303  \\
            39.91962491627596  0.14995648736357337  \\
            40.05358338914937  0.1498064885439025  \\
            40.187541862022776  0.14965716417995029  \\
            40.32150033489618  0.14950844426864568  \\
            40.45545880776959  0.1493592563168598  \\
            40.589417280643  0.149209240997941  \\
            40.72337575351641  0.1490590588699453  \\
            40.85733422638982  0.14890897598111702  \\
            40.99129269926323  0.14875920775189697  \\
            41.125251172136636  0.14860991897492243  \\
            41.259209645010046  0.1484612238150272  \\
            41.393168117883455  0.14831318580924155  \\
            41.527126590756865  0.14816581786679228  \\
            41.661085063630274  0.1480190822691027  \\
            41.795043536503684  0.1478728906697925  \\
            41.92900200937709  0.1477261167332663  \\
            42.0629604822505  0.14757852543950065  \\
            42.19691895512391  0.14743075436555955  \\
            42.33087742799732  0.14728307842422225  \\
            42.46483590087073  0.14713571800069333  \\
            42.59879437374414  0.146988838952603  \\
            42.73275284661755  0.1468425526100069  \\
            42.86671131949096  0.14669691577538613  \\
            43.00066979236437  0.14655193072364736  \\
            43.13462826523778  0.14640754520212274  \\
            43.26858673811119  0.14626365243056993  \\
            43.40254521098459  0.14611908216227806  \\
            43.536503683858  0.14597372296740177  \\
            43.67046215673141  0.14582818526792962  \\
            43.80442062960482  0.14568275053904192  \\
            43.93837910247823  0.14553764225920582  \\
            44.07233757535164  0.14539302591017492  \\
            44.20629604822505  0.14524900897698959  \\
            44.34025452109846  0.14510564094797687  \\
            44.47421299397187  0.1449629133147505  \\
            44.60817146684528  0.1448207595722108  \\
            44.74212993971869  0.14467905521854482  \\
            44.8760884125921  0.14453659751146508  \\
            45.010046885465506  0.14439339496677867  \\
            45.144005358338916  0.14425002687831465  \\
            45.277963831212325  0.14410677865824245  \\
            45.411922304085735  0.14396387483280065  \\
            45.545880776959144  0.143821479042297  \\
            45.679839249832554  0.14367969404110845  \\
            45.813797722705964  0.14353856169768106  \\
            45.94775619557937  0.14339806299453017  \\
            46.08171466845278  0.14325811802824023  \\
            46.21567314132619  0.14311858600946484  \\
            46.349631614199595  0.14297840953669663  \\
            46.483590087073004  0.14283769625069295  \\
            46.617548559946414  0.1426970006964954  \\
            46.75150703281982  0.14255661505846984  \\
            46.88546550569323  0.14241672463836547  \\
            47.01942397856664  0.14227740785531465  \\
            47.15338245144005  0.14213863624583323  \\
            47.28734092431346  0.14200027446382027  \\
            47.42129939718687  0.141861265073133  \\
            47.55525787006028  0.14172432003081176  \\
            47.68921634293369  0.14158660598244718  \\
            47.8231748158071  0.14144250251868515  \\
            47.95713328868051  0.14128675206378025  \\
            48.09109176155392  0.14111614180874246  \\
            48.22505023442733  0.14093369427838848  \\
            48.35900870730074  0.14074164507552978  \\
            48.49296718017415  0.14054135701700315  \\
            48.62692565304756  0.14033333418026028  \\
            48.76088412592097  0.1401178808328486  \\
            48.894842598794376  0.1398973449205247  \\
            49.028801071667786  0.1396739883061291  \\
            49.162759544541196  0.13944909009565754  \\
            49.2967180174146  0.1392229393019643  \\
            49.43067649028801  0.13899534087420973  \\
            49.56463496316142  0.1387679756979076  \\
            49.69859343603483  0.13854252239502865  \\
            49.832551908908236  0.1383196649206193  \\
            49.966510381781646  0.1380990864516559  \\
            50.100468854655055  0.13787980820055415  \\
            50.234427327528465  0.13766257311828795  \\
            50.368385800401875  0.13744843279360727  \\
            50.502344273275284  0.137237542593866  \\
            50.636302746148694  0.13702915543763022  \\
            50.7702612190221  0.13682182799910464  \\
            50.90421969189551  0.13661565052759775  \\
            51.03817816476892  0.1364114063291663  \\
            51.17213663764233  0.13620909274671722  \\
            51.30609511051574  0.13600789472017102  \\
            51.44005358338915  0.13580630191256832  \\
            51.57401205626256  0.1356041150875813  \\
            51.70797052913597  0.1354021907821654  \\
            51.84192900200938  0.13520068333758223  \\
            51.97588747488279  0.1349989712638533  \\
            52.1098459477562  0.13479571811904342  \\
            52.2438044206296  0.13459063565253176  \\
            52.37776289350301  0.1343847904154985  \\
            52.51172136637642  0.1341786124582919  \\
            52.64567983924983  0.13397174850289204  \\
            52.77963831212324  0.13376308841514498  \\
            52.91359678499665  0.13355227377267273  \\
            53.04755525787006  0.13334052727328666  \\
            53.18151373074347  0.13312850977242482  \\
            53.31547220361688  0.13291607795775853  \\
            53.44943067649029  0.13270229430685715  \\
            53.5833891493637  0.13248671670027845  \\
            53.71734762223711  0.1322706519291723  \\
            53.851306095110516  0.13205479753534696  \\
            53.985264567983926  0.13183876423494983  \\
            54.119223040857335  0.13162146723552576  \\
            54.253181513730745  0.13140377524729666  \\
            54.387139986604154  0.1311865882591903  \\
            54.521098459477564  0.13096894147739513  \\
            54.65505693235097  0.1307511879546853  \\
            54.78901540522438  0.13053340801192104  \\
            54.92297387809779  0.13031580305619447  \\
            55.0569323509712  0.13009812911684993  \\
            55.19089082384461  0.12988081931071346  \\
            55.324849296718014  0.12966338382655418  \\
            55.458807769591424  0.12944643542386847  \\
            55.59276624246483  0.1292293114485362  \\
            55.72672471533824  0.1290127280203152  \\
            55.86068318821165  0.12879594849078901  \\
            55.99464166108506  0.12857969423342994  \\
            56.12860013395847  0.12836325098152057  \\
            56.26255860683188  0.12814727897364117  \\
            56.39651707970529  0.12793113890137697  \\
            56.5304755525787  0.12771540751642982  \\
            56.66443402545211  0.12749952076298227  \\
            56.79839249832552  0.1272840041713029  \\
            56.93235097119893  0.12706831855134185  \\
            57.06630944407234  0.1268530100701475  \\
            57.20026791694575  0.12663748441455402  \\
            57.33422638981916  0.12642239301189898  \\
            57.46818486269257  0.12620701120138722  \\
            57.60214333556598  0.12599214492203467  \\
            57.736101808439386  0.12577693745953744  \\
            57.870060281312796  0.12556227709399465  \\
            58.004018754186205  0.12534734396738229  \\
            58.137977227059615  0.12513283816127466  \\
            58.27193569993302  0.12491833429471629  \\
            58.40589417280643  0.12470395386842807  \\
            58.53985264567984  0.12448998976104189  \\
            58.673811118553246  0.12427580696078754  \\
            58.807769591426656  0.12406230735461327  \\
            58.941728064300065  0.1238485892414273  \\
            59.075686537173475  0.12363535466359249  \\
            59.209645010046884  0.12342241074814395  \\
            59.343603482920294  0.12320942750388862  \\
            59.4775619557937  0.12299719363740151  \\
            59.61152042866711  0.12278478229085484  \\
            59.74547890154052  0.12257292697672827  \\
            59.87943737441393  0.12236147642419985  \\
            60.01339584728734  0.12214998805702895  \\
            60.14735432016075  0.12193931431234022  \\
            60.28131279303416  0.12172860036920749  \\
            60.41527126590757  0.1215183608469332  \\
            60.54922973878098  0.12130870779494828  \\
            60.68318821165439  0.12109898556161017  \\
            60.8171466845278  0.12089008576732152  \\
            60.95110515740121  0.12068131579375437  \\
            61.08506363027462  0.12047290788813389  \\
            61.21902210314802  0.12026522348967368  \\
            61.35298057602143  0.12005747904392707  \\
            61.48693904889484  0.11985051429417422  \\
            61.62089752176825  0.11964385143541795  \\
            61.75485599464166  0.11943744216539845  \\
            61.88881446751507  0.11923184648815502  \\
            62.02277294038848  0.11902623901993692  \\
            62.15673141326189  0.11882132548431999  \\
            62.2906898861353  0.11861693077689184  \\
            62.42464835900871  0.11841262794917073  \\
            62.558606831882116  0.11820920014378156  \\
            62.692565304755526  0.11800598577152718  \\
            62.826523777628935  0.11780313820885317  \\
            62.960482250502345  0.11760115007222575  \\
            63.094440723375754  0.11739921936909875  \\
            63.228399196249164  0.11719786918128194  \\
            63.362357669122574  0.11699731465507986  \\
            63.49631614199598  0.11679678233210258  \\
            63.63027461486939  0.11659693129581424  \\
            63.7642330877428  0.1163978564017697  \\
            63.89819156061621  0.11619881169173552  \\
            64.03215003348961  0.11600045149074256  \\
            64.16610850636303  0.11580291675831345  \\
            64.30006697923643  0.1156054482684755  \\
            64.43402545210985  0.1154085701627216  \\
            64.56798392498325  0.11521260064665566  \\
            64.70194239785667  0.11501683093628971  \\
            64.83590087073007  0.11482144465299525  \\
            64.96985934360349  0.11462700503427513  \\
            65.10381781647689  0.11443306098708074  \\
            65.23777628935031  0.11423924809548319  \\
            65.37173476222371  0.11404627051832167  \\
            65.50569323509713  0.11385412905131176  \\
            65.63965170797053  0.11366212859000532  \\
            65.77361018084393  0.11347060664181079  \\
            65.90756865371735  0.11328003979150329  \\
            66.04152712659075  0.11309008153375383  \\
            66.17548559946417  0.112900229076406  \\
            66.30944407233757  0.11271108123204539  \\
            66.44340254521099  0.11252288195147683  \\
            66.57736101808439  0.11233515125627433  \\
            66.7113194909578  0.11214759034917235  \\
            66.84527796383121  0.11196080971037789  \\
            66.97923643670462  0.11177496521205446  \\
            67.11319490957803  0.11158958022314881  \\
            67.24715338245144  0.1114043808630141  \\
            67.38111185532485  0.11121994266358767  \\
            67.51507032819826  0.11103645032543606  \\
            67.64902880107167  0.11085352539952459  \\
            67.78298727394508  0.11067076000056499  \\
            67.91694574681848  0.11048864756760156  \\
            68.0509042196919  0.11030748132450928  \\
            68.1848626925653  0.11012706531519471  \\
            68.31882116543872  0.1099468678957434  \\
            68.45277963831212  0.10976710775566345  \\
            68.58673811118554  0.1095882209817858  \\
            68.72069658405894  0.10941023542354447  \\
            68.85465505693234  0.1092327588726537  \\
            68.98861352980576  0.10905549236780748  \\
            69.12257200267916  0.108878879194982  \\
            69.25653047555258  0.1087031872921844  \\
            69.39048894842598  0.10852832134961407  \\
            69.5244474212994  0.10835384559312444  \\
            69.6584058941728  0.10817966003155295  \\
            69.79236436704622  0.10800619775716254  \\
            69.92632283991962  0.10783365305410475  \\
            70.06028131279304  0.1076619098202823  \\
            70.19423978566644  0.10749056187841426  \\
            70.32819825853986  0.10731952043876869  \\
            70.46215673141326  0.10714918186782088  \\
            70.59611520428668  0.10697974202027963  \\
            70.73007367716008  0.10681113327857247  \\
            70.8640321500335  0.10664302518384922  \\
            70.9979906229069  0.106475189696086  \\
            71.13194909578031  0.10630795974006838  \\
            71.26590756865372  0.10614158032360892  \\
            71.39986604152713  0.10597607448182264  \\
            71.53382451440054  0.10581124327712725  \\
            71.66778298727394  0.10564673450563443  \\
            71.80174146014735  0.10548265267342948  \\
            71.93569993302076  0.10531930572427459  \\
            72.06965840589417  0.10515682766804763  \\
            72.20361687876758  0.10499516711344248  \\
            72.337575351641  0.10483408726796892  \\
            72.4715338245144  0.10467331217902034  \\
            72.60549229738781  0.10451305028446581  \\
            72.73945077026121  0.10435354662834312  \\
            72.87340924313463  0.10419489598798892  \\
            73.00736771600803  0.10403703982816681  \\
            73.14132618888145  0.10387976630106724  \\
            73.27528466175485  0.10372282155163016  \\
            73.40924313462827  0.1035663779436108  \\
            73.54320160750167  0.1034106596310127  \\
            73.67716008037509  0.10325576814230963  \\
            73.81111855324849  0.10310167970486046  \\
            73.94507702612191  0.10294824524490905  \\
            74.07903549899531  0.10279521177116045  \\
            74.21299397186873  0.1026425967463559  \\
            74.34695244474213  0.10249062383517413  \\
            74.48091091761555  0.10233942662176287  \\
            74.61486939048895  0.1021890376935059  \\
            74.74882786336235  0.10203938864102292  \\
            74.88278633623577  0.10189031005816955  \\
            75.01674480910917  0.10174160279486275  \\
            75.15070328198259  0.101593393072948  \\
            75.28466175485599  0.10144585515331608  \\
            75.4186202277294  0.1012990837575608  \\
            75.55257870060281  0.10115309354603359  \\
            75.68653717347622  0.10100781911784337  \\
            75.82049564634963  0.10086311501085672  \\
            75.95445411922304  0.10071880428910289  \\
            76.08841259209645  0.10057498514227754  \\
            76.22237106496986  0.10043180971249047  \\
            76.35632953784327  0.1002893666029167  \\
            76.49028801071668  0.10014768223040323  \\
            76.62424648359008  0.10000672082546913  \\
            76.7582049564635  0.09986638443230543  \\
            76.8921634293369  0.09972651430055306  \\
            77.02612190221032  0.09958707402426815  \\
            77.16008037508372  0.09944820714021332  \\
            77.29403884795714  0.09931001196689566  \\
            77.42799732083054  0.09917253973268399  \\
            77.56195579370396  0.0990357945758086  \\
            77.69591426657736  0.09889973354436155  \\
            77.82987273945076  0.09876426659629635  \\
            77.96383121232418  0.09862925952258579  \\
            78.09778968519758  0.09849470642307533  \\
            78.231748158071  0.09836072725420296  \\
            78.3657066309444  0.09822739870226808  \\
            78.49966510381782  0.09809476293955338  \\
            78.63362357669122  0.09796282762432505  \\
            78.76758204956464  0.09783156590083254  \\
            78.90154052243804  0.09770091639930883  \\
            79.03549899531146  0.09757078323597017  \\
            79.16945746818486  0.09744108603439929  \\
            79.30341594105828  0.0973119180298495  \\
            79.43737441393168  0.09718335202127933  \\
            79.5713328868051  0.09705543376611528  \\
            79.7052913596785  0.09692818480066955  \\
            79.83924983255191  0.09680160244014006  \\
            79.97320830542532  0.09667565977861055  \\
            80.10716677829873  0.09655030568905043  \\
            80.24112525117214  0.0964254648233149  \\
            80.37508372404555  0.09630107335897135  \\
            80.50904219691895  0.09617720894417191  \\
            80.64300066979236  0.09605392672342096  \\
            80.77695914266577  0.09593126140079322  \\
            80.91091761553918  0.09580923168546619  \\
            81.0448760884126  0.09568784029172019  \\
            81.178834561286  0.09556707393893839  \\
            81.31279303415941  0.09544690335160672  \\
            81.44675150703281  0.09532728325931393  \\
            81.58070997990623  0.09520815239675162  \\
            81.71466845277963  0.09508949264237061  \\
            81.84862692565305  0.09497137385018861  \\
            81.98258539852645  0.0948538268508592  \\
            82.11654387139987  0.09473687253864552  \\
            82.25050234427327  0.09462052216841865  \\
            82.38446081714669  0.0945047773556574  \\
            82.51841929002009  0.09438963007644854  \\
            82.65237776289351  0.09427506266748657  \\
            82.78633623576691  0.09416104782607389  \\
            82.92029470864033  0.09404754861012068  \\
            83.05425318151373  0.09393452275722174  \\
            83.18821165438715  0.09382200289016854  \\
            83.32217012726055  0.09371002422325624  \\
            83.45612860013397  0.093598601761258  \\
            83.59008707300737  0.09348774552824175  \\
            83.72404554588077  0.09337746056756979  \\
            83.85800401875419  0.09326774694189903  \\
            83.99196249162759  0.09315859973318094  \\
            84.125920964501  0.09305000904266153  \\
            84.25987943737441  0.09294195999088135  \\
            84.39383791024783  0.0928344327176755  \\
            84.52779638312123  0.09272740238217363  \\
            84.66175485599464  0.09262085267226874  \\
            84.79571332886805  0.0925148189517627  \\
            84.92967180174146  0.09240931204966955  \\
            85.06363027461487  0.09230433718922665  \\
            85.19758874748828  0.09219989771536487  \\
            85.33154722036168  0.09209599509470894  \\
            85.4655056932351  0.09199262891557718  \\
            85.5994641661085  0.09188979688798168  \\
            85.73342263898192  0.0917874948436282  \\
            85.86738111185532  0.09168571673591622  \\
            86.00133958472874  0.09158445463993886  \\
            86.13529805760214  0.09148369875248305  \\
            86.26925653047556  0.0913834373920293  \\
            86.40321500334896  0.09128366297990685  \\
            86.53717347622238  0.09118439140491486  \\
            86.67113194909578  0.09108562223710968  \\
            86.80509042196918  0.09098735560659203  \\
            86.9390488948426  0.0908895913762604  \\
            87.073007367716  0.09079232914181103  \\
            87.20696584058942  0.09069556823173791  \\
            87.34092431346282  0.09059930770733292  \\
            87.47488278633624  0.0905035463626856  \\
            87.60884125920964  0.0904082827246833  \\
            87.74279973208306  0.0903135150530112  \\
            87.87675820495646  0.0902192413401522  \\
            88.01071667782988  0.090125459311387  \\
            88.14467515070328  0.09003216642479407  \\
            88.2786336235767  0.08993935987124964  \\
            88.4125920964501  0.08984703657442776  \\
            88.54655056932351  0.08975520580394772  \\
            88.68050904219692  0.08966387422193488  \\
            88.81446751507033  0.08957300944021376  \\
            88.94842598794374  0.08948261091176277  \\
            89.08238446081715  0.08939267812542684  \\
            89.21634293369056  0.08930321060591738  \\
            89.35030140656397  0.08921420791381221  \\
            89.48425987943737  0.08912566964555568  \\
            89.61821835231078  0.08903759543345853  \\
            89.7521768251842  0.08894998494569802  \\
            89.8861352980576  0.08886283788631788  \\
            90.02009377093101  0.08877615399522829  \\
            90.15405224380441  0.08868993304820585  \\
            90.28801071667783  0.08860417485689373  \\
            90.42196918955123  0.08851887926880148  \\
            90.55592766242465  0.08843404616730513  \\
            90.68988613529805  0.08834967547164721  \\
            90.82384460817147  0.08826576713693667  \\
            90.95780308104487  0.08818232115414898  \\
            91.09176155391829  0.088099337550126  \\
            91.22572002679169  0.08801683584544509  \\
            91.35967849966511  0.08793481438551973  \\
            91.49363697253851  0.08785321512468432  \\
            91.62759544541193  0.08777203773075544  \\
            91.76155391828533  0.08769128207949295  \\
            91.89551239115875  0.08761094825459985  \\
            92.02947086403215  0.08753103654772236  \\
            92.16342933690557  0.08745154745844994  \\
            92.29738780977897  0.08737248169431522  \\
            92.43134628265238  0.08729384017079403  \\
            92.56530475552579  0.08721562401130545  \\
            92.69926322839919  0.08713783454721173  \\
            92.8332217012726  0.0870604733178183  \\
            92.96718017414601  0.08698354207037386  \\
            93.10113864701943  0.08690704276007025  \\
            93.23509711989283  0.08683097755004257  \\
            93.36905559276624  0.08675534881136908  \\
            93.50301406563965  0.08668015912307128  \\
            93.63697253851306  0.08660541127211384  \\
            93.77093101138647  0.08653110825340468  \\
            93.90488948425988  0.08645727834412541  \\
            94.03884795713329  0.08638390882621218  \\
            94.1728064300067  0.0863109186312519  \\
            94.3067649028801  0.08623830845746741  \\
            94.44072337575352  0.0861660792429464  \\
            94.57468184862692  0.08609423216564135  \\
            94.70864032150034  0.08602276864336952  \\
            94.84259879437374  0.08595169033381307  \\
            94.97655726724716  0.08588099913451896  \\
            95.11051574012056  0.08581069718289897  \\
            95.24447421299398  0.08574078685622963  \\
            95.37843268586738  0.08567127077165246  \\
            95.5123911587408  0.08560215178617363  \\
            95.6463496316142  0.08553343299666426  \\
            95.7803081044876  0.08546511773986021  \\
            95.91426657736102  0.0853972095923622  \\
            96.04822505023442  0.0853297123706358  \\
            96.18218352310784  0.08526263013101135  \\
            96.31614199598124  0.08519596716968404  \\
            96.45010046885466  0.08512972802271386  \\
            96.58405894172806  0.08506394716688763  \\
            96.71801741460148  0.08499860340074776  \\
            96.85197588747488  0.08493359783901454  \\
            96.9859343603483  0.08486893301045888  \\
            97.1198928332217  0.08480461158814392  \\
            97.25385130609511  0.08474063638942511  \\
            97.38780977896852  0.08467701037595013  \\
            97.52176825184193  0.08461373665365884  \\
            97.65572672471534  0.08455081847278345  \\
            97.78968519758875  0.08448825922784838  \\
            97.92364367046216  0.08442606245767029  \\
            98.05760214333557  0.08436423184535807  \\
            98.19156061620897  0.08430277121831295  \\
            98.32551908908239  0.0842416845482283  \\
            98.4594775619558  0.08418097595108981  \\
            98.5934360348292  0.08412064968717539  \\
            98.72739450770261  0.08406071016105522  \\
            98.86135298057602  0.08400116192159172  \\
            98.99531145344943  0.08394200966193956  \\
            99.12926992632283  0.08388325821954565  \\
            99.26322839919625  0.08382494614846582  \\
            99.39718687206965  0.08376704585476695  \\
            99.53114534494307  0.08370944469258901  \\
            99.66510381781647  0.08365214758425042  \\
            99.79906229068989  0.08359515940690312  \\
            99.93302076356329  0.08353848499253254  \\
            100.06697923643671  0.08348212912795752  \\
            100.20093770931011  0.08342609655483048  \\
            100.33489618218353  0.08337039196963722  \\
            100.46885465505693  0.08331502002369712  \\
            100.60281312793035  0.08325998532316299  \\
            100.73677160080375  0.0832052924290211  \\
            100.87073007367717  0.08315094585709124  \\
            101.00468854655057  0.08309695007802669  \\
            101.13864701942398  0.08304330951731416  \\
            101.27260549229739  0.08299002855527388  \\
            101.4065639651708  0.08293711152705957  \\
            101.5405224380442  0.0828845627226584  \\
            101.67448091091761  0.08283238638689105  \\
            101.80843938379103  0.08278058671941166  \\
            101.94239785666443  0.08272920471921957  \\
            102.07635632953784  0.08267820816481268  \\
            102.21031480241125  0.08262747388138944  \\
            102.34427327528466  0.08257700959153456  \\
            102.47823174815807  0.08252682271297476  \\
            102.61219022103148  0.08247692035857862  \\
            102.74614869390489  0.0824273093363568  \\
            102.8801071667783  0.08237799614946184  \\
            103.0140656396517  0.08232898699618829  \\
            103.14802411252512  0.08228028776997263  \\
            103.28198258539852  0.08223190405939333  \\
            103.41594105827194  0.08218384114817082  \\
            103.54989953114534  0.08213610401516747  \\
            103.68385800401876  0.08208869733438762  \\
            103.81781647689216  0.0820416254749776  \\
            103.95177494976558  0.08199489250122567  \\
            104.08573342263898  0.08194850217256207  \\
            104.2196918955124  0.08190245794355898  \\
            104.3536503683858  0.08185676296393059  \\
            104.4876088412592  0.08181142007853301  \\
            104.62156731413262  0.081766471457024  \\
            104.75552578700602  0.08172188170223603  \\
            104.88948425987944  0.08167751967708978  \\
            105.02344273275284  0.08163339616356494  \\
            105.15740120562626  0.08158952133016777  \\
            105.29135967849966  0.08154590473193107  \\
            105.42531815137308  0.08150255531041417  \\
            105.55927662424648  0.08145948139370301  \\
            105.6932350971199  0.08141669069641007  \\
            105.8271935699933  0.08137419031967436  \\
            105.96115204286671  0.08133198675116145  \\
            106.09511051574012  0.08129008586506349  \\
            106.22906898861353  0.08124849292209918  \\
            106.36302746148694  0.08120721256951377  \\
            106.49698593436035  0.08116624884107904  \\
            106.63094440723376  0.08112560515709338  \\
            106.76490288010717  0.0810852843243817  \\
            106.89886135298057  0.08104528853629547  \\
            107.03281982585399  0.08100561937271272  \\
            107.1667782987274  0.08096627780003804  \\
            107.30073677160081  0.08092727567424493  \\
            107.43469524447421  0.08088856252105717  \\
            107.56865371734762  0.08085008520437156  \\
            107.70261219022103  0.08081185426916121  \\
            107.83657066309443  0.08077387857453393  \\
            107.97052913596785  0.0807361652937323  \\
            108.10448760884125  0.08069871991413367  \\
            108.23844608171467  0.08066154623725011  \\
            108.37240455458807  0.08062464637872847  \\
            108.50636302746149  0.08058802076835032  \\
            108.64032150033489  0.080551668150032  \\
            108.77427997320831  0.08051558558182459  \\
            108.90823844608171  0.08047976843591394  \\
            109.04219691895513  0.0804442103986206  \\
            109.17615539182853  0.08040890347039996  \\
            109.31011386470195  0.08037383796584205  \\
            109.44407233757535  0.08033900251367174  \\
            109.57803081044877  0.08030438405674858  \\
            109.71198928332217  0.08026996785206697  \\
            109.84594775619559  0.08023573747075594  \\
            109.97990622906899  0.08020177247850399  \\
            110.1138647019424  0.0801682421192679  \\
            110.2478231748158  0.0801349391285804  \\
            110.38178164768922  0.08010185845213223  \\
            110.51574012056263  0.0800689952928969  \\
            110.64969859343603  0.08003634511113059  \\
            110.78365706630944  0.0800039036243722  \\
            110.91761553918285  0.07997166680744335  \\
            111.05157401205626  0.07993963089244836  \\
            111.18553248492967  0.07990779236877431  \\
            111.31949095780308  0.07987614798309094  \\
            111.45344943067649  0.07984469473935074  \\
            111.5874079035499  0.0798134298987889  \\
            111.7213663764233  0.0797823509799233  \\
            111.85532484929672  0.07975145575855457  \\
            111.98928332217012  0.07972074226776606  \\
            112.12324179504354  0.07969020879792377  \\
            112.25720026791694  0.07965985389667651  \\
            112.39115874079036  0.07962967636895574  \\
            112.52511721366376  0.07959967527697563  \\
            112.65907568653718  0.07956987294815658  \\
            112.79303415941058  0.07954035990522752  \\
            112.926992632284  0.07951110028129883  \\
            113.0609511051574  0.07948207724934901  \\
            113.19490957803082  0.07945327529072317  \\
            113.32886805090422  0.07942468019513302  \\
            113.46282652377762  0.0793962790606569  \\
            113.59678499665104  0.07936806029373976  \\
            113.73074346952444  0.07934001360919317  \\
            113.86470194239786  0.0793121300301953  \\
            113.99866041527126  0.07928440188829097  \\
            114.13261888814468  0.07925682282339157  \\
            114.26657736101808  0.07922938778377514  \\
            114.4005358338915  0.07920209302608633  \\
            114.5344943067649  0.07917493611533638  \\
            114.66845277963832  0.07914791592490315  \\
            114.80241125251172  0.07912103263653118  \\
            114.93636972538513  0.07909428774033153  \\
            115.07032819825854  0.07906768403478195  \\
            115.20428667113195  0.07904122562672673  \\
            115.33824514400536  0.07901494011729181  \\
            115.47220361687877  0.07898891421715026  \\
            115.60616208975217  0.07896311086573522  \\
            115.74012056262559  0.07893751421441582  \\
            115.874079035499  0.07891210961764115  \\
            116.00803750837241  0.0788868836329403  \\
            116.14199598124581  0.07886182402092236  \\
            116.27595445411923  0.07883691974527635  \\
            116.40991292699263  0.07881216097277131  \\
            116.54387139986603  0.0787875390732563  \\
            116.67782987273945  0.07876304661966024  \\
            116.81178834561285  0.07873867738799217  \\
            116.94574681848627  0.07871442635734104  \\
            117.07970529135967  0.0786902897098758  \\
            117.21366376423309  0.07866626483084534  \\
            117.34762223710649  0.0786423503085786  \\
            117.48158070997991  0.07861854593448447  \\
            117.61553918285331  0.07859485270305182  \\
            117.74949765572673  0.0785712728118495  \\
            117.88345612860013  0.07854780966152634  \\
            118.01741460147355  0.07852449001594482  \\
            118.15137307434695  0.07850140252639376  \\
            118.28533154722037  0.07847851197889695  \\
            118.41929002009377  0.07845580353462325  \\
            118.55324849296719  0.07843326344716371  \\
            118.68720696584059  0.07841087906253151  \\
            118.821165438714  0.07838863881916203  \\
            118.9551239115874  0.07836653224791283  \\
            119.08908238446082  0.07834454997206361  \\
            119.22304085733423  0.07832268370731624  \\
            119.35699933020764  0.07830092626179479  \\
            119.49095780308105  0.07827927153604544  \\
            119.62491627595445  0.07825771452303663  \\
            119.75887474882786  0.07823625130815888  \\
            119.89283322170127  0.0782148790692249  \\
            120.02679169457468  0.07819359607646963  \\
            120.16075016744809  0.0781724016925501  \\
            120.2947086403215  0.07815129637254555  \\
            120.4286671131949  0.07813028166395738  \\
            120.56262558606832  0.07810936020670915  \\
            120.69658405894172  0.07808855772085083  \\
            120.83054253181514  0.07806796395845526  \\
            120.96450100468854  0.07804754559639873  \\
            121.09845947756196  0.07802728882325408  \\
            121.23241795043536  0.07800718080725547  \\
            121.36637642330878  0.07798720969629847  \\
            121.50033489618218  0.07796736461793997  \\
            121.6342933690556  0.07794763567939825  \\
            121.768251841929  0.07792801396755294  \\
            121.90221031480242  0.07790849154894502  \\
            122.03616878767582  0.07788906146977684  \\
            122.17012726054924  0.07786971775591212  \\
            122.30408573342264  0.0778504554128759  \\
            122.43804420629604  0.07783127042585461  \\
            122.57200267916946  0.07781215975969605  \\
            122.70596115204286  0.07779312135890937  \\
            122.83991962491628  0.07777415414766506  \\
            122.97387809778968  0.07775525802979498  \\
            123.1078365706631  0.07773643388879238  \\
            123.2417950435365  0.07771768358781182  \\
            123.37575351640992  0.07769903165546091  \\
            123.50971198928332  0.07768056819739155  \\
            123.64367046215673  0.07766226180132517  \\
            123.77762893503014  0.07764409968530503  \\
            123.91158740790355  0.07762606993496059  \\
            124.04554588077696  0.07760816150350744  \\
            124.17950435365037  0.07759036421174739  \\
            124.31346282652378  0.07757266874806831  \\
            124.44742129939719  0.07755506666844432  \\
            124.5813797722706  0.07753755039643564  \\
            124.71533824514401  0.07752011322318862  \\
            124.84929671801741  0.07750274930743586  \\
            124.98325519089083  0.07748545367549602  \\
            125.11721366376423  0.07746822222127396  \\
            125.25117213663765  0.07745105170626071  \\
            125.38513060951105  0.07743393975953342  \\
            125.51908908238445  0.0774168848777554  \\
            125.65304755525787  0.07739988642517615  \\
            125.78700602813127  0.07738294463363128  \\
            125.92096450100469  0.0773660606025426  \\
            126.05492297387809  0.07734925756772408  \\
            126.18888144675151  0.07733262531938555  \\
            126.32283991962491  0.07731613435701973  \\
            126.45679839249833  0.07729977291698442  \\
            126.59075686537173  0.0772835299939732  \\
            126.72471533824515  0.07726739534101547  \\
            126.85867381111855  0.07725135946947637  \\
            126.99263228399197  0.07723541364905685  \\
            127.12659075686537  0.07721954990779373  \\
            127.26054922973879  0.07720376103205952  \\
            127.39450770261219  0.07718804056656255  \\
            127.5284661754856  0.07717238281434698  \\
            127.662424648359  0.07715678283679277  \\
            127.79638312123242  0.07714123645361559  \\
            127.93034159410583  0.077125740242867  \\
            128.06430006697923  0.07711029154093431  \\
            128.19825853985265  0.07709488844254062  \\
            128.33221701272606  0.07707952980074484  \\
            128.46617548559945  0.07706421522694165  \\
            128.60013395847287  0.07704894509086156  \\
            128.73409243134628  0.07703374127006024  \\
            128.8680509042197  0.07701869263787003  \\
            129.0020093770931  0.07700377159114709  \\
            129.1359678499665  0.07698896736263731  \\
            129.26992632283992  0.0769742698386223  \\
            129.40388479571334  0.07695966955891918  \\
            129.53784326858673  0.07694515771688086  \\
            129.67180174146014  0.07693072615939574  \\
            129.80576021433356  0.07691636738688792  \\
            129.93971868720698  0.07690207455331714  \\
            130.07367716008036  0.07688784146617877  \\
            130.20763563295378  0.07687366258650379  \\
            130.3415941058272  0.07685953302885884  \\
            130.47555257870061  0.07684544856134619  \\
            130.609511051574  0.07683140560560373  \\
            130.74346952444742  0.07681740123680501  \\
            130.87742799732084  0.07680343318365918  \\
            131.01138647019425  0.07678949982841106  \\
            131.14534494306764  0.07677560020684107  \\
            131.27930341594106  0.0767617340082653  \\
            131.41326188881447  0.07674792340440911  \\
            131.54722036168786  0.07673425413573581  \\
            131.68117883456128  0.07672069452136607  \\
            131.8151373074347  0.07670723538323584  \\
            131.9490957803081  0.07669386804954545  \\
            132.0830542531815  0.07668058435475966  \\
            132.21701272605492  0.07666737663960761  \\
            132.35097119892833  0.07665423775108288  \\
            132.48492967180175  0.0766411610424434  \\
            132.61888814467514  0.07662814037321153  \\
            132.75284661754856  0.07661517010917401  \\
            132.88680509042197  0.07660224512238202  \\
            133.0207635632954  0.07658936079115113  \\
            133.15472203616878  0.07657651300006127  \\
            133.2886805090422  0.07656369813995682  \\
            133.4226389819156  0.07655091310794654  \\
            133.55659745478903  0.0765381553074036  \\
            133.69055592766242  0.07652542264796555  \\
            133.82451440053583  0.07650603349863064  \\
            133.95847287340925  0.07649341078850831  \\
            134.09243134628267  0.07648808035548796  \\
            134.22638981915605  0.07648621380961564  \\
            134.36034829202947  0.07648458610035977  \\
            134.4943067649029  0.07648057551661115  \\
            134.62826523777628  0.07647216368668305  \\
            134.7622237106497  0.07645793557831103  \\
            134.8961821835231  0.0764370794986531  \\
            135.03014065639653  0.07640938709428967  \\
            135.1640991292699  0.07637525335122353  \\
            135.29805760214333  0.07633567659487983  \\
            135.43201607501675  0.07629225849010618  \\
            135.56597454789016  0.07624720404117251  \\
            135.69993302076355  0.07620332159177122  \\
            135.83389149363697  0.07616402282501705  \\
            135.96784996651039  0.07613332276344713  \\
            136.1018084393838  0.07611478045883184  \\
            136.2357669122572  0.07610026129569646  \\
            136.3697253851306  0.07609119749727222  \\
            136.50368385800402  0.07608469596883348  \\
            136.63764233087744  0.07607948207927637  \\
            136.77160080375083  0.0760758996611188  \\
            136.90555927662425  0.07607591101050053  \\
            137.03951774949766  0.07608309688718304  \\
            137.17347622237108  0.07610265651454969  \\
            137.30743469524447  0.07614140757960555  \\
            137.44139316811788  0.07620011724456946  \\
            137.5753516409913  0.07627382537182034  \\
            137.7093101138647  0.07635975641451803  \\
            137.8432685867381  0.07645516838858599  \\
            137.97722705961152  0.07655739590220022  \\
            138.11118553248494  0.07666385015578933  \\
            138.24514400535833  0.07677201894203453  \\
            138.37910247823174  0.07687946664586967  \\
            138.51306095110516  0.07698383424448116  \\
            138.64701942397858  0.07708620193988278  \\
            138.78097789685197  0.07718757640871567  \\
            138.91493636972538  0.07728663631802216  \\
            139.0488948425988  0.07738231872810868  \\
            139.18285331547222  0.07747353467929602  \\
            139.3168117883456  0.07755916919191934  \\
            139.45077026121902  0.07763808126632817  \\
            139.58472873409244  0.07771088397074079  \\
            139.71868720696585  0.07778005626667261  \\
            139.85264567983924  0.07784567934627931  \\
            139.98660415271266  0.07790778736079908  \\
            140.12056262558608  0.07796601181933466  \\
            140.2545210984595  0.07801971975030002  \\
            140.38847957133288  0.07807110671083013  \\
            140.5224380442063  0.0781212010466369  \\
            140.6563965170797  0.07817040322297884  \\
            140.7903549899531  0.0782186274065453  \\
            140.92431346282652  0.07826530146545646  \\
            141.05827193569993  0.07831074092679141  \\
            141.19223040857335  0.07835710088878053  \\
            141.32618888144674  0.07840465944610213  \\
            141.46014735432016  0.07845333889436439  \\
            141.59410582719357  0.07850255283867959  \\
            141.728064300067  0.07855136989082434  \\
            141.86202277294038  0.07860159523240565  \\
            141.9959812458138  0.07865377298775812  \\
            142.1299397186872  0.0787078010094349  \\
            142.26389819156063  0.07876309135774169  \\
            142.39785666443402  0.07881857030073676  \\
            142.53181513730743  0.07887412128372771  \\
            142.66577361018085  0.07893140521980802  \\
            142.79973208305427  0.07899025515026409  \\
            142.93369055592765  0.07905020108476532  \\
            143.06764902880107  0.07911032111656995  \\
            143.2016075016745  0.07916943283009653  \\
            143.33556597454788  0.07922912412700638  \\
            143.4695244474213  0.0792897252298216  \\
            143.6034829202947  0.07935099744711292  \\
            143.73744139316813  0.07941227224270267  \\
            143.87139986604151  0.07947245123566454  \\
            144.00535833891493  0.07953149972045272  \\
            144.13931681178835  0.07959096206985004  \\
            144.27327528466176  0.07965074021276186  \\
            144.40723375753515  0.07971036653984097  \\
            144.54119223040857  0.07976881987168861  \\
            144.675150703282  0.07982630138655686  \\
            144.8091091761554  0.0798839759848714  \\
            144.9430676490288  0.07994176242535672  \\
            145.0770261219022  0.07999897999023493  \\
            145.21098459477562  0.08005507266179492  \\
            145.34494306764904  0.08011123388264477  \\
            145.47890154052243  0.0801674463754425  \\
            145.61286001339585  0.08022296438264648  \\
            145.74681848626926  0.08027838380784559  \\
            145.88077695914268  0.08033401429561729  \\
            146.01473543201607  0.0803891905248649  \\
            146.14869390488948  0.08044412737561212  \\
            146.2826523777629  0.08049934520184099  \\
            146.4166108506363  0.08055444643471739  \\
            146.5505693235097  0.08060906531662217  \\
            146.68452779638312  0.0806640000177055  \\
            146.81848626925654  0.08071906817293781  \\
            146.95244474212993  0.08077358904590676  \\
            147.08640321500334  0.08082831458906249  \\
            147.22036168787676  0.08088332031723651  \\
            147.35432016075018  0.08093785861077948  \\
            147.48827863362357  0.08099239914295855  \\
            147.62223710649698  0.08104727047012467  \\
            147.7561955793704  0.08110184825307651  \\
            147.89015405224382  0.0811561855289359  \\
            148.0241125251172  0.08121082901614188  \\
            148.15807099799062  0.08126542394121786  \\
            148.29202947086404  0.08131949619607905  \\
            148.42598794373745  0.08137382006871981  \\
            148.55994641661084  0.08142826098879166  \\
            148.69390488948426  0.08148211288609253  \\
            148.82786336235768  0.08153604656788495  \\
            148.9618218352311  0.08159019168940337  \\
            149.09578030810448  0.08164383375682514  \\
            149.2297387809779  0.08169733839303026  \\
            149.3636972538513  0.0817510826242942  \\
            149.4976557267247  0.0818045502076485  \\
            149.63161419959812  0.0818575822624059  \\
            149.76557267247154  0.08191084765343726  \\
            149.89953114534495  0.08196410028180093  \\
            150.03348961821834  0.08201672054238533  \\
            150.16744809109176  0.08206946157168599  \\
            150.30140656396517  0.08212237368941845  \\
            150.4353650368386  0.08217473447227219  \\
            150.56932350971198  0.08222695131777269  \\
            150.7032819825854  0.08227940913182942  \\
            150.8372404554588  0.08233167400148998  \\
            150.97119892833223  0.08238337231332644  \\
            151.10515740120562  0.08243528977140438  \\
            151.23911587407903  0.08248733619614321  \\
            151.37307434695245  0.08253876819066665  \\
            151.50703281982587  0.0825901241585867  \\
            151.64099129269925  0.08264173914328717  \\
            151.77494976557267  0.08269318370518364  \\
            151.9089082384461  0.08274400798831667  \\
            152.0428667113195  0.0827950403161493  \\
            152.1768251841929  0.08284626759339367  \\
            152.3107836570663  0.0828969543480423  \\
            152.44474212993973  0.08294739891050674  \\
            152.57870060281311  0.08299809169680078  \\
            152.71265907568653  0.08304883932238072  \\
            152.84661754855995  0.08309888973672597  \\
            152.98057602143336  0.08314891345933796  \\
            153.11453449430675  0.0831992124202557  \\
            153.24849296718017  0.08324942504512779  \\
            153.3824514400536  0.08329889904997007  \\
            153.516409912927  0.08334847732788948  \\
            153.6503683858004  0.08339832575289431  \\
            153.7843268586738  0.08344799646153699  \\
            153.91828533154722  0.08349692309211784  \\
            154.05224380442064  0.08354600656217305  \\
            154.18620227729403  0.08359535672876092  \\
            154.32016075016745  0.08364451359813002  \\
            154.45411922304086  0.08369289781022107  \\
            154.58807769591428  0.08374143001211183  \\
            154.72203616878767  0.08379023805156909  \\
            154.85599464166108  0.08383891541000552  \\
            154.9899531145345  0.08388677493749017  \\
            155.12391158740792  0.08393470146990387  \\
            155.2578700602813  0.08398291606212667  \\
            155.39182853315472  0.08403112228979931  \\
            155.52578700602814  0.08407852580412568  \\
            155.65974547890153  0.08412580471999215  \\
            155.79370395177494  0.08417336042873388  \\
            155.92766242464836  0.08422105406946549  \\
            156.06162089752178  0.0842682082521874  \\
            156.19557937039517  0.08431475074476186  \\
            156.32953784326858  0.08436157556813129  \\
            156.463496316142  0.08440865986857664  \\
            156.59745478901542  0.0844555572385171  \\
            156.7314132618888  0.0845015609359389  \\
            156.86537173476222  0.08454760515643217  \\
            156.99933020763564  0.08459394836411985  \\
            157.13328868050905  0.08464040348818817  \\
            157.26724715338244  0.08468631410064814  \\
            157.40120562625586  0.08473151531180229  \\
            157.53516409912928  0.08477700058513672  \\
            157.6691225720027  0.08482277281184061  \\
            157.80308104487608  0.08486848750031732  \\
            157.9370395177495  0.08491336386400854  \\
            158.0709979906229  0.08495794379478827  \\
            158.20495646349633  0.08500281757134069  \\
            158.33891493636972  0.08504793753916833  \\
            158.47287340924314  0.08509287680413474  \\
            158.60683188211655  0.08513686562284153  \\
            158.74079035498994  0.08518076110884243  \\
            158.87474882786336  0.08522495086372221  \\
            159.00870730073677  0.08526936255405683  \\
            159.1426657736102  0.0853135504788039  \\
            159.27662424648358  0.08535675918491854  \\
            159.410582719357  0.08539988951761754  \\
            159.5445411922304  0.08544331909971763  \\
            159.67849966510383  0.08548697946719981  \\
            159.81245813797722  0.08553045862386661  \\
            159.94641661085063  0.08557300104134202  \\
            160.08037508372405  0.08561527715238969  \\
            160.21433355659747  0.0856578670832947  \\
            160.34829202947085  0.08570072389968378  \\
            160.48225050234427  0.08574351114724796  \\
            160.6162089752177  0.08578557758371566  \\
            160.7501674480911  0.08582690517538316  \\
            160.8841259209645  0.08586857216082601  \\
            161.0180843938379  0.08591054732779142  \\
            161.15204286671133  0.085952601384787  \\
            161.28600133958471  0.08599421790810928  \\
            161.41995981245813  0.08603478715654587  \\
            161.55391828533155  0.08607545338297813  \\
            161.68787675820496  0.08611644224813735  \\
            161.82183523107835  0.08615765351661117  \\
            161.95579370395177  0.08619872639294707  \\
            162.0897521768252  0.08623903952165228  \\
            162.2237106496986  0.08627857354822968  \\
            162.357669122572  0.08631846540634479  \\
            162.4916275954454  0.08635867309218705  \\
            162.62558606831882  0.0863990030315131  \\
            162.75954454119224  0.0864390265818219  \\
            162.89350301406563  0.0864780800323547  \\
            163.02746148693905  0.08651674019927165  \\
            163.16141995981246  0.08655577596976913  \\
            163.29537843268588  0.0865951048446794  \\
            163.42933690555927  0.08663449271784843  \\
            163.56329537843268  0.08667349482879334  \\
            163.6972538513061  0.08671145576270238  \\
            163.83121232417952  0.08674917416074356  \\
            163.9651707970529  0.08678725718778639  \\
            164.09912926992632  0.08682562596526479  \\
            164.23308774279974  0.08686404727866318  \\
            164.36704621567313  0.08690210059525026  \\
            164.50100468854654  0.0869391780640789  \\
            164.63496316141996  0.08697579912600718  \\
            164.76892163429338  0.08701282717929225  \\
            164.90288010716677  0.08705015662041532  \\
            165.03683858004018  0.087087585731213  \\
            165.1707970529136  0.08712474773102444  \\
            165.30475552578702  0.08716111077669124  \\
            165.4387139986604  0.0871965936984649  \\
            165.57267247153382  0.08723245578912082  \\
            165.70663094440724  0.08726864999198977  \\
            165.84058941728065  0.08730502645829973  \\
            165.97454789015404  0.08734129144645517  \\
            166.10850636302746  0.08737700732203707  \\
            166.24246483590088  0.0874116062618093  \\
            166.3764233087743  0.08744617950214412  \\
            166.51038178164768  0.08748111522597685  \\
            166.6443402545211  0.08751632621664066  \\
            166.7782987273945  0.08755160143846451  \\
            166.91225720026793  0.08758660603677319  \\
            167.04621567314132  0.08762088133788734  \\
            167.18017414601474  0.08765412477335094  \\
            167.31413261888815  0.08768765225025926  \\
            167.44809109176154  0.08772153429786515  \\
            167.58204956463496  0.08775564329272786  \\
            167.71600803750837  0.08778974675484962  \\
            167.8499665103818  0.08782350734767568  \\
            167.98392498325518  0.08785648287809432  \\
            168.1178834561286  0.08788848904533132  \\
            168.251841929002  0.08792084248827901  \\
            168.38580040187543  0.0879535488001931  \\
            168.51975887474882  0.08798646921400377  \\
            168.65371734762223  0.08801937793520943  \\
            168.78767582049565  0.08805196214187663  \\
            168.92163429336907  0.0880838219846402  \\
            169.05559276624246  0.08811462889093633  \\
            169.18955123911587  0.0881456623307219  \\
            169.3235097119893  0.08817706937710522  \\
            169.4574681848627  0.08820871850755861  \\
            169.5914266577361  0.08824040783809613  \\
            169.7253851306095  0.08827186512327359  \\
            169.85934360348293  0.08830274775618864  \\
            169.99330207635634  0.0883326427684806  \\
            170.12726054922973  0.08836212914910126  \\
            170.26121902210315  0.08839208899267229  \\
            170.39517749497656  0.08842235433696306  \\
            170.52913596784995  0.08845275432802593  \\
            170.66309444072337  0.08848306321420717  \\
            170.7970529135968  0.08851300034614693  \\
            170.9310113864702  0.08854223017677937  \\
            171.0649698593436  0.08857041665914354  \\
            171.198928332217  0.08859872737486393  \\
            171.33288680509042  0.08862743697632351  \\
            171.46684527796384  0.08865640359363279  \\
            171.60080375083723  0.08868544467074443  \\
            171.73476222371065  0.08871433696545322  \\
            171.86872069658406  0.08874281654939609  \\
            172.00267916945748  0.08877057880805202  \\
            172.13663764233087  0.08879733186596173  \\
            172.27059611520428  0.08882422076503048  \\
            172.4045545880777  0.0888515136156026  \\
            172.53851306095112  0.08887905966939448  \\
            172.6724715338245  0.08890668039161201  \\
            172.80643000669792  0.08893416946095062  \\
            172.94038847957134  0.08896129276959527  \\
            173.07434695244476  0.08898778842322042  \\
            173.20830542531814  0.08901336674099006  \\
            173.34226389819156  0.08903857361785297  \\
            173.47622237106498  0.08906426749326923  \\
            173.61018084393837  0.08909026386079757  \\
            173.74413931681178  0.08911639318307707  \\
            173.8780977896852  0.08914246964129247  \\
            174.01205626255862  0.08916829113517416  \\
            174.146014735432  0.08919363928299817  \\
            174.27997320830542  0.08921827942158624  \\
            174.41393168117884  0.08924199710867883  \\
            174.54789015405225  0.08926583678791164  \\
            174.68184862692564  0.08929008787615912  \\
            174.81580709979906  0.0893145855764434  \\
            174.94976557267248  0.08933915881784817  \\
            175.0837240455459  0.08936363025551872  \\
            175.21768251841928  0.08938781627066197  \\
            175.3516409912927  0.08941152697054641  \\
            175.4855994641661  0.08943456618850214  \\
            175.61955793703953  0.08945673148392085  \\
            175.75351640991292  0.08947889016102033  \\
            175.88747488278634  0.08950147636010343  \\
            176.02143335565975  0.08952431951110229  \\
            176.15539182853314  0.08954725237830818  \\
            176.28935030140656  0.08957010983239462  \\
            176.42330877427997  0.08959272885041739  \\
            176.5572672471534  0.08961494851581452  \\
            176.69122572002678  0.08963661001840631  \\
            176.8251841929002  0.08965755665439537  \\
            176.9591426657736  0.08967784620870907  \\
            177.09310113864703  0.08969849775812282  \\
            177.22705961152042  0.0897194937582153  \\
            177.36101808439383  0.08974066669704014  \\
            177.49497655726725  0.08976185775510026  \\
            177.62893503014067  0.08978291680534771  \\
            177.76289350301406  0.08980370241318376  \\
            177.89685197588747  0.08982408183645894  \\
            178.0308104487609  0.08984393102547297  \\
            178.1647689216343  0.08986313462297477  \\
            178.2987273945077  0.08988167906882934  \\
            178.4326858673811  0.08990047394186165  \\
            178.56664434025453  0.08991961805212727  \\
            178.70060281312794  0.08993894700589009  \\
            178.83456128600133  0.08995830967491318  \\
            178.96851975887475  0.08997756819645895  \\
            179.10247823174817  0.08999659797328897  \\
            179.23643670462155  0.09001528767366411  \\
            179.37039517749497  0.09003353923134445  \\
            179.5043536503684  0.09005126784558933  \\
            179.6383121232418  0.0900684019811573  \\
            179.7722705961152  0.0900850544266296  \\
            179.9062290689886  0.0901020257128792  \\
            180.04018754186203  0.09011928301380796  \\
            180.17414601473544  0.09013667555696583  \\
            180.30810448760883  0.0901540681016848  \\
            180.44206296048225  0.09017134093907901  \\
            180.57602143335566  0.09018838989204471  \\
            180.70997990622908  0.09020512631526026  \\
            180.84393837910247  0.09022147709518616  \\
            180.97789685197588  0.09023738465006502  \\
            181.1118553248493  0.09025280692992158  \\
            181.24581379772272  0.09026771741656266  \\
            181.3797722705961  0.09028244302455656  \\
            181.51373074346952  0.09029748528599105  \\
            181.64768921634294  0.09031271482233601  \\
            181.78164768921636  0.09032800635980524  \\
            181.91560616208974  0.09034324970797217  \\
            182.04956463496316  0.0903583497597698  \\
            182.18352310783658  0.09037322649149067  \\
            182.31748158070997  0.09038781496278696  \\
            182.45144005358338  0.0904020653166704  \\
            182.5853985264568  0.09041594277951231  \\
            182.71935699933022  0.09042942766104362  \\
            182.8533154722036  0.09044251535435478  \\
            182.98727394507702  0.0904552145727848  \\
            183.12123241795044  0.09046788808217747  \\
            183.25519089082385  0.09048075011856782  \\
            183.38914936369724  0.0904937005700828  \\
            183.52310783657066  0.09050665066271958  \\
            183.65706630944408  0.09051952296034546  \\
            183.7910247823175  0.09053225136469804  \\
            183.92498325519088  0.09054478111538505  \\
            184.0589417280643  0.09055706878988445  \\
            184.19290020093771  0.09056908230354442  \\
            184.32685867381113  0.0905808009095833  \\
            184.46081714668452  0.09059221519908968  \\
            184.59477561955794  0.09060332710102229  \\
            184.72873409243135  0.09061414988221012  \\
            184.86269256530477  0.09062470814735234  \\
            184.99665103817816  0.09063510286241354  \\
            185.13060951105157  0.09064548957293553  \\
            185.264567983925  0.09065584013323146  \\
            185.39852645679838  0.0906661225756556  \\
            185.5324849296718  0.09067630840905601  \\
            185.6664434025452  0.0906863726187745  \\
            185.80040187541863  0.09069629366664661  \\
            185.93436034829202  0.09070605349100165  \\
            186.06831882116543  0.09071563750666266  \\
            186.20227729403885  0.09072503460494646  \\
            186.33623576691227  0.09073423715366363  \\
            186.47019423978566  0.09074324099711846  \\
            186.60415271265907  0.09075204545610903  \\
            186.7381111855325  0.09076065332792715  \\
            186.8720696584059  0.09076907088635842  \\
            187.0060281312793  0.09077730788168215  \\
            187.1399866041527  0.09078537754067141  \\
            187.27394507702613  0.0907933727725635  \\
            187.40790354989954  0.09080122222308927  \\
            187.54186202277293  0.09080863045026115  \\
            187.67582049564635  0.0908156742621287  \\
            187.80977896851977  0.09082242317780244  \\
            187.94373744139318  0.09082893942745371  \\
            188.07769591426657  0.09083527795231473  \\
            188.21165438714  0.09084148640467865  \\
            188.3456128600134  0.09084760514789941  \\
            188.4795713328868  0.09085366725639193  \\
            188.6135298057602  0.09085969851563196  \\
            188.74748827863363  0.09086571742215611  \\
            188.88144675150704  0.09087173518356192  \\
            189.01540522438043  0.09087775571850779  \\
            189.14936369725385  0.09088377565671296  \\
            189.28332217012726  0.09088978433895761  \\
            189.41728064300068  0.09089576381708277  \\
            189.55123911587407  0.09090168885399036  \\
            189.68519758874749  0.09090752692364316  \\
            189.8191560616209  0.09091323821106485  \\
            189.95311453449432  0.09091877561234  \\
            190.0870730073677  0.09092408473461404  \\
            190.22103148024112  0.0909293898007048  \\
            190.35498995311454  0.09093405144713758  \\
            190.48894842598796  0.09093769858672823  \\
            190.62290689886134  0.09094054912222961  \\
            190.75686537173476  0.09094280091582367  \\
            190.89082384460818  0.09094463178912167  \\
            191.0247823174816  0.09094619952316402  \\
            191.15874079035498  0.09094764185842032  \\
            191.2926992632284  0.0909490764947894  \\
            191.42665773610182  0.09095060109159923  \\
            191.5606162089752  0.09095229326760708  \\
            191.69457468184862  0.09095421060099933  \\
            191.82853315472204  0.09095639062939159  \\
            191.96249162759545  0.09095885084982869  \\
            192.09645010046884  0.09096158871878463  \\
            192.23040857334226  0.09096458165216259  \\
            192.36436704621568  0.09096778702529501  \\
            192.4983255190891  0.0909711421729435  \\
            192.63228399196248  0.09097456438929884  \\
            192.7662424648359  0.09097795092798105  \\
            192.90020093770931  0.09098117900203935  \\
            193.03415941058273  0.09098410578395212  \\
            193.16811788345612  0.09098713814774158  \\
            193.30207635632954  0.09098876621461434  \\
            193.43603482920295  0.09098883609597841  \\
            193.56999330207637  0.09098769896689406  \\
            193.70395177494976  0.0909856739039947  \\
            193.83791024782317  0.09098304788548696  \\
            193.9718687206966  0.09098007579115071  \\
            194.10582719356998  0.090976980402339  \\
            194.2397856664434  0.09097395240197803  \\
            194.3737441393168  0.09097115037456732  \\
            194.50770261219023  0.09096870080617947  \\
            194.64166108506362  0.09096669808446035  \\
            194.77561955793703  0.09096520449862902  \\
            194.90957803081045  0.09096425023947775  \\
            195.04353650368387  0.09096383339937197  \\
            195.17749497655726  0.09096391997225041  \\
            195.31145344943067  0.09096444385362489  \\
            195.4454119223041  0.09096530684058048  \\
            195.5793703951775  0.09096637863177548  \\
            195.7133288680509  0.09096749682744135  \\
            195.8472873409243  0.09096846692938276  \\
            195.98124581379773  0.09096906234097764  \\
            196.11520428667114  0.09096478116795996  \\
            196.24916275954453  0.0909615347807044  \\
            196.38312123241795  0.09096045166316395  \\
            196.51707970529137  0.09096049326732608  \\
            196.65103817816478  0.09096076116943186  \\
            196.78499665103817  0.09096049706997587  \\
            196.9189551239116  0.0909590827937063  \\
            197.052913596785  0.09095604028962488  \\
            197.1868720696584  0.09095103163098688  \\
            197.3208305425318  0.09094385901530115  \\
            197.45478901540523  0.09093446476433009  \\
            197.58874748827864  0.09092293132408967  \\
            197.72270596115203  0.0909094812648494  \\
            197.85666443402545  0.09089447728113237  \\
            197.99062290689886  0.0908784221917152  \\
            198.12458137977228  0.09086195893962812  \\
            198.25853985264567  0.09084587059215485  \\
            198.39249832551909  0.09083108034083273  \\
            198.5264567983925  0.09081865150145264  \\
            198.66041527126592  0.090809787514059  \\
            198.7943737441393  0.09080583194294982  \\
            198.92833221701272  0.09080826847667661  \\
            199.06229068988614  0.09081227829113447  \\
            199.19624916275956  0.09081617715866913  \\
            199.33020763563295  0.09082100914372368  \\
            199.46416610850636  0.09082586322061577  \\
            199.59812458137978  0.09082997744205912  \\
            199.7320830542532  0.0908327389391635  \\
            199.86604152712658  0.09083368392143479  \\
            200.0  0.09083249767677501  \\
            200.13395847287342  0.09082901457148218  \\
            200.2679169457468  0.09082321805025047  \\
            200.40187541862022  0.0908152406361701  \\
            200.53583389149364  0.0908053639307274  \\
            200.66979236436705  0.09079401861380475  \\
            200.80375083724044  0.09078178444368065  \\
            200.93770931011386  0.0907693902570297  \\
            201.07166778298728  0.09075771396892253  \\
            201.2056262558607  0.0907477825728259  \\
            201.33958472873408  0.09074077214060265  \\
            201.4735432016075  0.09073357197891034  \\
            201.60750167448091  0.09072400589410516  \\
            201.74146014735433  0.09071959190694166  \\
            201.87541862022772  0.09071789461655745  \\
            202.00937709310114  0.09071688046535006  \\
            202.14333556597455  0.09071491773897701  \\
            202.27729403884797  0.0907107765663557  \\
            202.41125251172136  0.09070362891966345  \\
            202.54521098459477  0.09069304861433754  \\
            202.6791694574682  0.09067901130907514  \\
            202.8131279303416  0.09066189450583338  \\
            202.947086403215  0.09064247754982933  \\
            203.0810448760884  0.09062194162953996  \\
            203.21500334896183  0.09060186977670215  \\
            203.34896182183522  0.09058424686631275  \\
            203.48292029470863  0.09057145961662852  \\
            203.61687876758205  0.09056629658916616  \\
            203.75083724045547  0.09055315157086095  \\
            203.88479571332886  0.0905459941806093  \\
            204.01875418620227  0.09054336405274904  \\
            204.1527126590757  0.09054282527731095  \\
            204.2866711319491  0.09054237038969454  \\
            204.4206296048225  0.09054042037066813  \\
            204.5545880776959  0.09053582464636879  \\
            204.68854655056933  0.0905278610883024  \\
            204.82250502344274  0.09051623601334358  \\
            204.95646349631613  0.09050108418373573  \\
            205.09042196918955  0.09048296880709106  \\
            205.22438044206297  0.09046288153639051  \\
            205.35833891493638  0.09044224246998381  \\
            205.49229738780977  0.09042290015158949  \\
            205.6262558606832  0.09040713157029483  \\
            205.7602143335566  0.09039764216055589  \\
            205.89417280643002  0.09038588568665229  \\
            206.0281312793034  0.09037476819288486  \\
            206.16208975217683  0.09037107224111014  \\
            206.29604822505024  0.09037062260317358  \\
            206.43000669792363  0.09037005669867516  \\
            206.56396517079705  0.09036682459496942  \\
            206.69792364367046  0.09035918900716544  \\
            206.83188211654388  0.09034622529812689  \\
            206.96584058941727  0.09032782147847195  \\
            207.09979906229069  0.09030467820657338  \\
            207.2337575351641  0.0902783087885585  \\
            207.36771600803752  0.09025103917830916  \\
            207.5016744809109  0.09022600797746184  \\
            207.63563295378432  0.09020716643540745  \\
            207.76959142665774  0.09019661275025748  \\
            207.90354989953116  0.09018096071977748  \\
            208.03750837240455  0.09017409019518122  \\
            208.17146684527796  0.09017145165297816  \\
            208.30542531815138  0.09016940959431453  \\
            208.4393837910248  0.09016524254497321  \\
            208.57334226389818  0.09015714305537371  \\
            208.7073007367716  0.09014421770057228  \\
            208.84125920964502  0.09012648708026183  \\
            208.9752176825184  0.09010488581877195  \\
            209.10917615539182  0.09008126256506888  \\
            209.24313462826524  0.0900583799927556  \\
            209.37709310113866  0.0900399148000717  \\
            209.51105157401204  0.09002912166015511  \\
            209.64501004688546  0.0900180961431806  \\
            209.77896851975888  0.0900077955582061  \\
            209.9129269926323  0.08999730628321757  \\
            210.04688546550568  0.08998596002027176  \\
            210.1808439383791  0.08997333379549627  \\
            210.31480241125251  0.08995924995908945  \\
            210.44876088412593  0.08994377618532044  \\
            210.58271935699932  0.08992722547252927  \\
            210.71667782987274  0.08991015614312665  \\
            210.85063630274615  0.0898933718435942  \\
            210.98459477561957  0.08987792154448426  \\
            211.11855324849296  0.08986509954042005  \\
            211.25251172136637  0.08985551765962464  \\
            211.3864701942398  0.08984502922168845  \\
            211.5204286671132  0.08983472116670158  \\
            211.6543871399866  0.08982444313654743  \\
            211.78834561286  0.08981408148035551  \\
            211.92230408573343  0.08980355925450144  \\
            212.05626255860682  0.0897928362226069  \\
            212.19022103148023  0.08978190885553974  \\
            212.32417950435365  0.0897708103314138  \\
            212.45813797722707  0.08975961053558915  \\
            212.59209645010046  0.08974841606067184  \\
            212.72605492297387  0.08973737020651411  \\
            212.8600133958473  0.08972665298021422  \\
            212.9939718687207  0.0897164810961166  \\
            213.1279303415941  0.08970697623832861  \\
            213.2618888144675  0.08969728793103639  \\
            213.39584728734093  0.08968764494773716  \\
            213.52980576021434  0.0896780485371227  \\
            213.66376423308773  0.08966850015136595  \\
            213.79772270596115  0.0896590014461209  \\
            213.93168117883457  0.08964955428052271  \\
            214.06563965170798  0.08964016071718764  \\
            214.19959812458137  0.08963082302221306  \\
            214.3335565974548  0.08962154366517745  \\
            214.4675150703282  0.08961232531914043  \\
            214.60147354320162  0.0896031708606427  \\
            214.735432016075  0.0895940833697061  \\
            214.86939048894843  0.08958506612983358  \\
            215.00334896182184  0.08957611930543936  \\
            215.13730743469523  0.08956720309512729  \\
            215.27126590756865  0.08955832436982142  \\
            215.40522438044206  0.08954948467817615  \\
            215.53918285331548  0.0895406857637793  \\
            215.67314132618887  0.08953192956515198  \\
            215.80709979906229  0.08952321821574871  \\
            215.9410582719357  0.08951455404395733  \\
            216.07501674480912  0.08950593957309906  \\
            216.2089752176825  0.08949737752142845  \\
            216.34293369055592  0.08948887080213341  \\
            216.47689216342934  0.08948042252333524  \\
            216.61085063630276  0.08947203598808855  \\
            216.74480910917615  0.08946371469438132  \\
            216.87876758204956  0.08945546044586253  \\
            217.01272605492298  0.08944723181264498  \\
            217.1466845277964  0.0894390351532233  \\
            217.28064300066978  0.08943087212165167  \\
            217.4146014735432  0.08942274456910501  \\
            217.54855994641662  0.08941465454387891  \\
            217.68251841929003  0.08940660429138972  \\
            217.81647689216342  0.08939859625417441  \\
            217.95043536503684  0.08939063307189074  \\
            218.08439383791026  0.08938271758131712  \\
            218.21835231078364  0.08937485281635268  \\
            218.35231078365706  0.08936704200801729  \\
            218.48626925653048  0.08935928858445147  \\
            218.6202277294039  0.08935159617091644  \\
            218.75418620227728  0.08934396808426533  \\
            218.8881446751507  0.08933636170572859  \\
            219.02210314802412  0.08932878262899743  \\
            219.15606162089753  0.08932123257490303  \\
            219.29002009377092  0.08931371346334725  \\
            219.42397856664434  0.08930622741330276  \\
            219.55793703951775  0.08929877674281299  \\
            219.69189551239117  0.08929136396899207  \\
            219.82585398526456  0.08928399180802495  \\
            219.95981245813797  0.08927666317516726  \\
            220.0937709310114  0.08926938118474546  \\
            220.2277294038848  0.08926214915015672  \\
            220.3616878767582  0.08925497058386896  \\
            220.4956463496316  0.08924784919742086  \\
            220.62960482250503  0.08924078890142187  \\
            220.76356329537845  0.08923374873124536  \\
            220.89752176825183  0.08922673094035977  \\
            221.03148024112525  0.08921973809943158  \\
            221.16543871399867  0.08921277218316605  \\
            221.29939718687206  0.08920583536530514  \\
            221.43335565974547  0.08919893001862739  \\
            221.5673141326189  0.08919205871494794  \\
            221.7012726054923  0.0891852242251186  \\
            221.8352310783657  0.08917842951902778  \\
            221.9691895512391  0.08917167776560056  \\
            222.10314802411253  0.08916497233279862  \\
            222.23710649698594  0.08915831678762025  \\
            222.37106496985933  0.0891517148961004  \\
            222.50502344273275  0.08914517062331062  \\
            222.63898191560617  0.0891386463164569  \\
            222.77294038847958  0.08913213952614094  \\
            222.90689886135297  0.08912565406312134  \\
            223.0408573342264  0.08911919194748269  \\
            223.1748158070998  0.08911275539616809  \\
            223.30877427997322  0.0891063468229792  \\
            223.4427327528466  0.08909996883857625  \\
            223.57669122572003  0.08909362425047804  \\
            223.71064969859344  0.08908731606306185  \\
            223.84460817146686  0.08908104747756361  \\
            223.97856664434025  0.08907482189207776  \\
            224.11252511721366  0.08906864290155729  \\
            224.24648359008708  0.08906251429781374  \\
            224.38044206296047  0.08905644006951724  \\
            224.5144005358339  0.08905038595569278  \\
            224.6483590087073  0.08904434503315024  \\
            224.78231748158072  0.08903832221834132  \\
            224.9162759544541  0.08903231956822744  \\
            225.05023442732752  0.08902633933244497  \\
            225.18419290020094  0.08902038395330525  \\
            225.31815137307436  0.08901445606579447  \\
            225.45210984594775  0.08900855849757383  \\
            225.58606831882116  0.0890026942689794  \\
            225.72002679169458  0.0889968665930222  \\
            225.853985264568  0.08899107887538815  \\
            225.98794373744138  0.08898533471443815  \\
            226.1219022103148  0.08897963790120798  \\
            226.25586068318822  0.08897399241940836  \\
            226.38981915606163  0.08896836742381536  \\
            226.52377762893502  0.08896275181005805  \\
            226.65773610180844  0.08895715145036916  \\
            226.79169457468186  0.08895156843028187  \\
            226.92565304755524  0.08894600502202557  \\
            227.05961152042866  0.08894046368452578  \\
            227.19356999330208  0.08893494706340424  \\
            227.3275284661755  0.08892945799097887  \\
            227.46148693904888  0.08892399948626374  \\
            227.5954454119223  0.08891857475496914  \\
            227.72940388479572  0.08891318718950153  \\
            227.86336235766913  0.08890784036896354  \\
            227.99732083054252  0.08890253805915399  \\
            228.13127930341594  0.08889728421256789  \\
            228.26523777628935  0.08889205137326466  \\
            228.39919624916277  0.08888682460116505  \\
            228.53315472203616  0.08888161056286863  \\
            228.66711319490958  0.08887641136418105  \\
            228.801071667783  0.08887122929006792  \\
            228.9350301406564  0.08886606680465485  \\
            229.0689886135298  0.08886092655122738  \\
            229.2029470864032  0.08885581135223102  \\
            229.33690555927663  0.08885072420927126  \\
            229.47086403215005  0.08884566830311356  \\
            229.60482250502344  0.08884064699368335  \\
            229.73878097789685  0.088835663820066  \\
            229.87273945077027  0.08883072250050686  \\
            230.00669792364366  0.08882582693241124  \\
            230.14065639651707  0.08882095297771034  \\
            230.2746148693905  0.08881608224884198  \\
            230.4085733422639  0.08881122203790077  \\
            230.5425318151373  0.08880637446258721  \\
            230.6764902880107  0.08880154181091841  \\
            230.81044876088413  0.08879672654122822  \\
            230.94440723375754  0.08879193128216714  \\
            231.07836570663093  0.08878715883270237  \\
            231.21232417950435  0.08878241216211775  \\
            231.34628265237777  0.08877769441001385  \\
            231.48024112525118  0.08877300888630786  \\
            231.61419959812457  0.08876835907123369  \\
            231.748158070998  0.08876374861534193  \\
            231.8821165438714  0.0887591813394998  \\
            232.01607501674482  0.08875455021082876  \\
            232.1500334896182  0.08875010556348263  \\
            232.28399196249163  0.08874578261104782  \\
            232.41795043536504  0.08874140898361393  \\
            232.55190890823846  0.08873682919504527  \\
            232.68586738111185  0.08873190464298078  \\
            232.81982585398526  0.08872651360883406  \\
            232.95378432685868  0.08872055125779336  \\
            233.08774279973207  0.08871395627060326  \\
            233.2217012726055  0.0887068767889867  \\
            233.3556597454789  0.08869939438615487  \\
            233.48961821835232  0.08869156408787897  \\
            233.6235766912257  0.08868343859083092  \\
            233.75753516409912  0.08867506826258344  \\
            233.89149363697254  0.08866650114161004  \\
            234.02545210984596  0.08865778293728503  \\
            234.15941058271935  0.08864896221158117  \\
            234.29336905559276  0.0886401045731123  \\
            234.42732752846618  0.08863124781451961  \\
            234.5612860013396  0.08862242015198338  \\
            234.69524447421298  0.0886136433065819  \\
            234.8292029470864  0.08860493250429168  \\
            234.96316141995982  0.0885962964759872  \\
            235.09711989283323  0.08858773745744114  \\
            235.23107836570662  0.0885792543828639  \\
            235.36503683858004  0.08857086830282133  \\
            235.49899531145346  0.08856257677125949  \\
            235.63295378432687  0.08855436805920842  \\
            235.76691225720026  0.08854622829677278  \\
            235.90087073007368  0.08853814147313174  \\
            236.0348292029471  0.08853008943653912  \\
            236.16878767582048  0.08852205189432327  \\
            236.3027461486939  0.08851400862102456  \\
            236.43670462156732  0.08850596456603943  \\
            236.57066309444073  0.08849791079269739  \\
            236.70462156731412  0.08848983190445868  \\
            236.83858004018754  0.08848171307614916  \\
            236.97253851306095  0.08847354005396038  \\
            237.10649698593437  0.0884652991554495  \\
            237.24045545880776  0.08845697726953937  \\
            237.37441393168118  0.0884485632680694  \\
            237.5083724045546  0.08844007092530452  \\
            237.642330877428  0.0884315043048784  \\
            237.7762893503014  0.08842286074549545  \\
            237.9102478231748  0.08841413750190531  \\
            238.04420629604823  0.08840533174490293  \\
            238.17816476892165  0.08839644056132846  \\
            238.31212324179504  0.08838746095406735  \\
            238.44608171466845  0.08837839048072665  \\
            238.58004018754187  0.08836924933346633  \\
            238.71399866041529  0.08836005022683668  \\
            238.84795713328867  0.08835079620972107  \\
            238.9819156061621  0.088341489084595  \\
            239.1158740790355  0.08833212940752626  \\
            239.2498325519089  0.08832271648817483  \\
            239.3837910247823  0.08831324838979294  \\
            239.51774949765573  0.08830372205428534  \\
            239.65170797052915  0.08829415412669518  \\
            239.78566644340253  0.08828455804424266  \\
            239.91962491627595  0.08827493463347315  \\
            240.05358338914937  0.08826528329077654  \\
            240.18754186202278  0.0882556019823874  \\
            240.32150033489617  0.08824588724438483  \\
            240.4554588077696  0.08823613418269256  \\
            240.589417280643  0.08822633647307888  \\
            240.72337575351642  0.08821650638049539  \\
            240.8573342263898  0.08820665132634911  \\
            240.99129269926323  0.08819677209518399  \\
            241.12525117213664  0.0881868664794365  \\
            241.25920964501006  0.08817692893766323  \\
            241.39316811788345  0.08816695059454095  \\
            241.52712659075686  0.08815693249650283  \\
            241.66108506363028  0.08814688383409096  \\
            241.79504353650367  0.08813680602700766  \\
            241.9290020093771  0.08812669536550653  \\
            242.0629604822505  0.0881165423898175  \\
            242.19691895512392  0.08810634916439233  \\
            242.3308774279973  0.08809612227517585  \\
            242.46483590087072  0.0880858629379182  \\
            242.59879437374414  0.08807556643645341  \\
            242.73275284661756  0.08806522414466718  \\
            242.86671131949095  0.08805484228077937  \\
            243.00066979236436  0.08804442668028574  \\
            243.13462826523778  0.08803397768548588  \\
            243.2685867381112  0.08802348969834584  \\
            243.40254521098458  0.0880129563997342  \\
            243.536503683858  0.08800238685763477  \\
            243.67046215673142  0.08799178578794654  \\
            243.80442062960483  0.0879811524662865  \\
            243.93837910247822  0.08797048018973753  \\
            244.07233757535164  0.08795976651180479  \\
            244.20629604822506  0.08794902101598334  \\
            244.34025452109847  0.08793824716790118  \\
            244.47421299397186  0.08792744288541367  \\
            244.60817146684528  0.08791660028825815  \\
            244.7421299397187  0.08790572212843999  \\
            244.87608841259208  0.08789481602953855  \\
            245.0100468854655  0.08788388435609143  \\
            245.14400535833892  0.08787292348406371  \\
            245.27796383121233  0.08786192562494455  \\
            245.41192230408572  0.0878508969117284  \\
            245.54588077695914  0.0878398435693131  \\
            245.67983924983255  0.0878287663514109  \\
            245.81379772270597  0.08781766006633518  \\
            245.94775619557936  0.08780651837138977  \\
            246.08171466845278  0.08779534965762269  \\
            246.2156731413262  0.08778415850430235  \\
            246.3496316141996  0.08777294411792926  \\
            246.483590087073  0.0877616998194988  \\
            246.6175485599464  0.08775042252532146  \\
            246.75150703281983  0.08773912104682949  \\
            246.88546550569325  0.08772779853302337  \\
            247.01942397856664  0.08771645274701377  \\
            247.15338245144005  0.08770507578221266  \\
            247.28734092431347  0.08769366953290676  \\
            247.42129939718689  0.08768224109033826  \\
            247.55525787006027  0.08767079261935054  \\
            247.6892163429337  0.08765932052466811  \\
            247.8231748158071  0.08764781708151112  \\
            247.9571332886805  0.08763628765103165  \\
            248.0910917615539  0.08762473822889526  \\
            248.22505023442733  0.08761316960941855  \\
            248.35900870730075  0.08760157688639085  \\
            248.49296718017413  0.08758995381549185  \\
            248.62692565304755  0.08757830819665909  \\
            248.76088412592097  0.08756664462108749  \\
            248.89484259879438  0.08755496253229338  \\
            249.02880107166777  0.08754325573423681  \\
            249.1627595445412  0.08753152108089443  \\
            249.2967180174146  0.0875197670092649  \\
            249.43067649028802  0.08750799678008471  \\
            249.5646349631614  0.08749620849684352  \\
            249.69859343603483  0.0874843947962884  \\
            249.83255190890824  0.08747255724368971  \\
            249.96651038178166  0.08746070271952544  \\
            250.10046885465505  0.08744883350762263  \\
            250.23442732752846  0.08743694639005711  \\
            250.36838580040188  0.08742503408841329  \\
            250.5023442732753  0.08741310143597938  \\
            250.6363027461487  0.08740115426716982  \\
            250.7702612190221  0.08738919349863523  \\
            250.90421969189552  0.08737721462370521  \\
            251.0381781647689  0.0873652116379393  \\
            251.17213663764232  0.08735319170684193  \\
            251.30609511051574  0.08734115929569368  \\
            251.44005358338916  0.08732911399309168  \\
            251.57401205626255  0.08731705004801658  \\
            251.70797052913596  0.08730496424244855  \\
            251.84192900200938  0.08729286443729838  \\
            251.9758874748828  0.0872807537987493  \\
            252.10984594775618  0.08726863065140378  \\
            252.2438044206296  0.0872564881305494  \\
            252.37776289350302  0.08724432731551182  \\
            252.51172136637643  0.0872321546909897  \\
            252.64567983924982  0.08721997255048423  \\
            252.77963831212324  0.08720777814049276  \\
            252.91359678499666  0.08719556456165467  \\
            253.04755525787007  0.08718333553488435  \\
            253.18151373074346  0.08717109679174441  \\
            253.31547220361688  0.08715884966389677  \\
            253.4494306764903  0.08714659067280234  \\
            253.5833891493637  0.08713431335234233  \\
            253.7173476222371  0.08712202300724872  \\
            253.85130609511052  0.08710972464599173  \\
            253.98526456798393  0.08709741903861978  \\
            254.11922304085732  0.08708510241967077  \\
            254.25318151373074  0.08707276869847495  \\
            254.38713998660415  0.08706042372051359  \\
            254.52109845947757  0.08704807212693508  \\
            254.65505693235096  0.08703571456702858  \\
            254.78901540522438  0.08702334745462517  \\
            254.9229738780978  0.08701096466672428  \\
            255.0569323509712  0.08699857162567405  \\
            255.1908908238446  0.08698617308643058  \\
            255.324849296718  0.0869737700101569  \\
            255.45880776959143  0.08696135943788487  \\
            255.59276624246485  0.08694893505465791  \\
            255.72672471533824  0.08693650052065997  \\
            255.86068318821165  0.08692406122380199  \\
            255.99464166108507  0.08691161882496118  \\
            256.12860013395846  0.08689917138729115  \\
            256.2625586068319  0.08688671337622178  \\
            256.3965170797053  0.08687424385636007  \\
            256.5304755525787  0.08686176997574238  \\
            256.6644340254521  0.08684929414630206  \\
            256.79839249832554  0.08683681577078971  \\
            256.9323509711989  0.08682433097714869  \\
            257.0663094440723  0.08681183447953808  \\
            257.20026791694573  0.08679933243772231  \\
            257.33422638981915  0.08678682892281966  \\
            257.46818486269257  0.08677432490173442  \\
            257.602143335566  0.08676181838486124  \\
            257.7361018084394  0.08674930442608533  \\
            257.8700602813128  0.08673678113896652  \\
            258.0040187541862  0.08672425598512809  \\
            258.1379772270596  0.086711731364796  \\
            258.271935699933  0.08669920728589721  \\
            258.4058941728064  0.08668668110962083  \\
            258.53985264567984  0.08667414755041818  \\
            258.67381111855326  0.08666160768672515  \\
            258.8077695914267  0.08664906803570177  \\
            258.9417280643001  0.08663653044368898  \\
            259.07568653717345  0.08662399457706614  \\
            259.20964501004687  0.08661145775382906  \\
            259.3436034829203  0.08659891494358989  \\
            259.4775619557937  0.0865863672487412  \\
            259.6115204286671  0.08657382125756095  \\
            259.74547890154054  0.08656127866009299  \\
            259.87943737441395  0.0865487392580143  \\
            260.0133958472873  0.08653620078945852  \\
            260.14735432016073  0.08652365892901602  \\
            260.28131279303415  0.08651111201908786  \\
            260.41527126590756  0.08649856766352798  \\
            260.549229738781  0.0864860278514947  \\
            260.6831882116544  0.08647349285667787  \\
            260.8171466845278  0.08646096115902008  \\
            260.95110515740123  0.08644842944471681  \\
            261.0850636302746  0.0864358933173401  \\
            261.219022103148  0.08642335859390955  \\
            261.3529805760214  0.08641082921159891  \\
            261.48693904889484  0.08639830611817095  \\
            261.62089752176826  0.08638578872128809  \\
            261.7548559946417  0.08637327488851229  \\
            261.8888144675151  0.08636076094730519  \\
            262.0227729403885  0.08634824454032826  \\
            262.15673141326187  0.08633573329968801  \\
            262.2906898861353  0.08632322932213529  \\
            262.4246483590087  0.08631073300266044  \\
            262.5586068318821  0.08629824343283359  \\
            262.69256530475553  0.08628575840080464  \\
            262.82652377762895  0.08627327439130336  \\
            262.96048225050237  0.08626078979937789  \\
            263.0944407233757  0.08624831232906159  \\
            263.22839919624914  0.08623584365376803  \\
            263.36235766912256  0.08622338401725545  \\
            263.496316141996  0.08621093257902884  \\
            263.6302746148694  0.08619848741434  \\
            263.7642330877428  0.08618604551418745  \\
            263.8981915606162  0.08617360405297227  \\
            264.03215003348964  0.08616117011131483  \\
            264.166108506363  0.08614874631430589  \\
            264.3000669792364  0.0861363330036491  \\
            264.43402545210984  0.08612392963800092  \\
            264.56798392498325  0.0861115347929705  \\
            264.70194239785667  0.0860991461611198  \\
            264.8359008707301  0.08608676055196354  \\
            264.9698593436035  0.08607437953828967  \\
            265.1038178164769  0.08606200988452968  \\
            265.2377762893503  0.08604965212740247  \\
            265.3717347622237  0.08603730611930564  \\
            265.5056932350971  0.08602497101252057  \\
            265.63965170797053  0.08601264525921239  \\
            265.77361018084395  0.08600032661142991  \\
            265.90756865371736  0.08598801212110573  \\
            266.0415271265908  0.08597570552571501  \\
            266.17548559946414  0.08596341211363713  \\
            266.30944407233756  0.0859511320930329  \\
            266.443402545211  0.08593886515122123  \\
            266.5773610180844  0.08592661043981695  \\
            266.7113194909578  0.08591436657473073  \\
            266.8452779638312  0.08590213163616911  \\
            266.97923643670464  0.08588990316863453  \\
            267.11319490957806  0.08587768256765901  \\
            267.2471533824514  0.08586547664515777  \\
            267.38111185532483  0.08585328562638113  \\
            267.51507032819825  0.08584110920595935  \\
            267.64902880107167  0.08582894668849621  \\
            267.7829872739451  0.08581679698856899  \\
            267.9169457468185  0.08580465863072849  \\
            268.0509042196919  0.08579252974949901  \\
            268.18486269256533  0.0857804084057578  \\
            268.3188211654387  0.08576830052242718  \\
            268.4527796383121  0.08575620917523649  \\
            268.5867381111855  0.08574413411085548  \\
            268.72069658405894  0.08573207481265369  \\
            268.85465505693236  0.08572003050070058  \\
            268.9886135298058  0.08570800013176552  \\
            269.1225720026792  0.08569598239931778  \\
            269.25653047555255  0.08568397573352643  \\
            269.39048894842597  0.0856719785509581  \\
            269.5244474212994  0.0856599965970627  \\
            269.6584058941728  0.08564803279667463  \\
            269.7923643670462  0.08563608673782637  \\
            269.92632283991964  0.0856241578527917  \\
            270.06028131279305  0.08561224541808568  \\
            270.19423978566647  0.08560034855446469  \\
            270.3281982585398  0.08558846622692645  \\
            270.46215673141324  0.08557659724470992  \\
            270.59611520428666  0.0855647402612954  \\
            270.7300736771601  0.08555289651690154  \\
            270.8640321500335  0.08554107237228001  \\
            270.9979906229069  0.0855292676819164  \\
            271.1319490957803  0.08551748186195977  \\
            271.26590756865374  0.08550571426088739  \\
            271.3998660415271  0.08549396415950476  \\
            271.5338245144005  0.08548223077094563  \\
            271.66778298727394  0.08547051324067198  \\
            271.80174146014735  0.08545881064647401  \\
            271.93569993302077  0.08544712199847017  \\
            272.0696584058942  0.0854354485752276  \\
            272.2036168787676  0.08542379636190049  \\
            272.33757535164096  0.08541216506354297  \\
            272.4715338245144  0.0854005540284762  \\
            272.6054922973878  0.08538896260565737  \\
            272.7394507702612  0.0853773901446799  \\
            272.87340924313463  0.08536583599577328  \\
            273.00736771600805  0.08535429950980311  \\
            273.14132618888146  0.08534278003827117  \\
            273.2752846617549  0.08533127693331531  \\
            273.40924313462824  0.08531978947322881  \\
            273.54320160750166  0.08530832208156443  \\
            273.6771600803751  0.08529687744260285  \\
            273.8111185532485  0.0852854548397744  \\
            273.9450770261219  0.08527405360527711  \\
            274.0790354989953  0.0852626731200767  \\
            274.21299397186874  0.08525131281390651  \\
            274.34695244474216  0.08523997216526764  \\
            274.4809109176155  0.08522865070142883  \\
            274.61486939048893  0.08521734799842651  \\
            274.74882786336235  0.08520606368106477  \\
            274.88278633623577  0.08519479742291539  \\
            275.0167448091092  0.08518355080482448  \\
            275.1507032819826  0.08517232847123761  \\
            275.284661754856  0.0851611296958083  \\
            275.4186202277294  0.08514995380801546  \\
            275.5525787006028  0.08513880021358258  \\
            275.6865371734762  0.08512766839447766  \\
            275.8204956463496  0.08511655790891329  \\
            275.95445411922304  0.08510546839134654  \\
            276.08841259209646  0.08509439955247912  \\
            276.2223710649699  0.08508335117925722  \\
            276.3563295378433  0.08507232313487162  \\
            276.49028801071665  0.08506131535875762  \\
            276.62424648359007  0.08505032855676577  \\
            276.7582049564635  0.08503936708601366  \\
            276.8921634293369  0.08502843044872824  \\
            277.0261219022103  0.08501751803414119  \\
            277.16008037508374  0.08500662931398593  \\
            277.29403884795715  0.08499576384249785  \\
            277.42799732083057  0.08498492125641408  \\
            277.56195579370393  0.0849741012749736  \\
            277.69591426657735  0.08496330369991723  \\
            277.82987273945076  0.08495252841548762  \\
            277.9638312123242  0.08494177538842927  \\
            278.0977896851976  0.08493104466798851  \\
            278.231748158071  0.0849203363859135  \\
            278.36570663094443  0.08490965067769769  \\
            278.4996651038178  0.08489899096873764  \\
            278.6336235766912  0.08488835715349363  \\
            278.7675820495646  0.0848777487648351  \\
            278.90154052243804  0.08486716540256277  \\
            279.03549899531146  0.08485660673340881  \\
            279.1694574681849  0.0848460724910367  \\
            279.3034159410583  0.08483556247604135  \\
            279.4373744139317  0.084825076555949  \\
            279.57133288680507  0.0848146146652173  \\
            279.7052913596785  0.08480417680523523  \\
            279.8392498325519  0.08479376304432322  \\
            279.9732083054253  0.084783373517733  \\
            280.10716677829873  0.08477300842764769  \\
            280.24112525117215  0.08476266785348421  \\
            280.37508372404557  0.08475235300409743  \\
            280.509042196919  0.08474206474076348  \\
            280.64300066979234  0.08473180286527664  \\
            280.77695914266576  0.08472156720857882  \\
            280.9109176155392  0.08471135763075982  \\
            281.0448760884126  0.08470117402105708  \\
            281.178834561286  0.08469101629785585  \\
            281.3127930341594  0.08468088440868904  \\
            281.44675150703284  0.08467077833023742  \\
            281.5807099799062  0.08466069806832942  \\
            281.7146684527796  0.0846506436579412  \\
            281.84862692565304  0.08464061516319671  \\
            281.98258539852645  0.08463061267736764  \\
            282.11654387139987  0.08462063632287342  \\
            282.2505023442733  0.08461068625128117  \\
            282.3844608171467  0.08460076264330584  \\
            282.5184192900201  0.08459086665882075  \\
            282.6523777628935  0.08458099690997604  \\
            282.7863362357669  0.08457115339279281  \\
            282.9202947086403  0.08456133641631762  \\
            283.05425318151373  0.0845515462614049  \\
            283.18821165438715  0.08454178318071687  \\
            283.32217012726056  0.08453204739872353  \\
            283.456128600134  0.08452233911170275  \\
            283.59008707300734  0.08451265848774012  \\
            283.72404554588076  0.08450300566672911  \\
            283.8580040187542  0.08449338076037097  \\
            283.9919624916276  0.08448378385217477  \\
            284.125920964501  0.08447421499745737  \\
            284.2598794373744  0.08446467422334344  \\
            284.39383791024784  0.08445516152876548  \\
            284.52779638312126  0.08444567688446375  \\
            284.6617548559946  0.08443622023298639  \\
            284.79571332886803  0.08442679148868926  \\
            284.92967180174145  0.0844173905377361  \\
            285.06363027461487  0.08440801723809843  \\
            285.1975887474883  0.08439867141955558  \\
            285.3315472203617  0.08438935633552899  \\
            285.4655056932351  0.08438006647034224  \\
            285.59946416610853  0.08437080182752445  \\
            285.7334226389819  0.08436156336897771  \\
            285.8673811118553  0.08435235196350098  \\
            286.0013395847287  0.08434316838679025  \\
            286.13529805760214  0.08433401332143838  \\
            286.26925653047556  0.0843248873569352  \\
            286.403215003349  0.08431579098966747  \\
            286.5371734762224  0.08430672462291892  \\
            286.67113194909575  0.0842976885668702  \\
            286.80509042196917  0.08428868303859889  \\
            286.9390488948426  0.08427970816207951  \\
            287.073007367716  0.08427076396818357  \\
            287.2069658405894  0.08426185039467947  \\
            287.34092431346284  0.08425296728623255  \\
            287.47488278633625  0.08424411439440513  \\
            287.60884125920967  0.08423529137765644  \\
            287.74279973208303  0.08422649780134266  \\
            287.87675820495645  0.0842177331377169  \\
            288.01071667782986  0.08420899676592923  \\
            288.1446751507033  0.08420028797202665  \\
            288.2786336235767  0.08419161094307194  \\
            288.4125920964501  0.084182960018401  \\
            288.54655056932353  0.08417433210575039  \\
            288.68050904219695  0.0841657289207106  \\
            288.8144675150703  0.08415715201740931  \\
            288.9484259879437  0.08414860278851125  \\
            289.08238446081714  0.08414008246521833  \\
            289.21634293369056  0.0841315921172695  \\
            289.350301406564  0.08412313265294095  \\
            289.4842598794374  0.08411470481904587  \\
            289.6182183523108  0.08410630920093459  \\
            289.75217682518416  0.08409794622249464  \\
            289.8861352980576  0.08408961614615056  \\
            290.020093770931  0.08408131907286406  \\
            290.1540522438044  0.08407305494213399  \\
            290.28801071667783  0.08406482353199626  \\
            290.42196918955125  0.08405662445902395  \\
            290.55592766242466  0.08404845717832723  \\
            290.6898861352981  0.08404032098355342  \\
            290.82384460817144  0.08403221500688689  \\
            290.95780308104486  0.0840241382190492  \\
            291.0917615539183  0.08401608942929897  \\
            291.2257200267917  0.08400807163352504  \\
            291.3596784996651  0.0840000835738422  \\
            291.4936369725385  0.08399211596726845  \\
            291.62759544541194  0.0839841712261584  \\
            291.76155391828536  0.0839762515408456  \\
            291.8955123911587  0.08396835887964271  \\
            292.02947086403213  0.08396049498884135  \\
            292.16342933690555  0.08395266139271222  \\
            292.29738780977897  0.08394485939350503  \\
            292.4313462826524  0.08393709007144852  \\
            292.5653047555258  0.08392935428475046  \\
            292.6992632283992  0.08392165266959764  \\
            292.8332217012726  0.08391398564015592  \\
            292.967180174146  0.08390635338857014  \\
            293.1011386470194  0.08389875588496416  \\
            293.2350971198928  0.08389119287744097  \\
            293.36905559276624  0.08388366389208246  \\
            293.50301406563966  0.08387616823294962  \\
            293.6369725385131  0.08386870498208247  \\
            293.7709310113865  0.08386127299950005  \\
            293.90488948425985  0.08385387092320042  \\
            294.03884795713327  0.08384649716916066  \\
            294.1728064300067  0.0838391513974093  \\
            294.3067649028801  0.08383184181070329  \\
            294.4407233757535  0.08382454974447001  \\
            294.57468184862694  0.08381727827548216  \\
            294.70864032150035  0.08381003020331693  \\
            294.84259879437377  0.08380280805035606  \\
            294.97655726724713  0.08379561406178582  \\
            295.11051574012055  0.08378845020559697  \\
            295.24447421299396  0.08378131817258484  \\
            295.3784326858674  0.08377421937634931  \\
            295.5123911587408  0.08376715495329473  \\
            295.6463496316142  0.08376012576263  \\
            295.78030810448763  0.08375313238636857  \\
            295.914266577361  0.08374617512932839  \\
            296.0482250502344  0.08373925401913193  \\
            296.1821835231078  0.08373236880620626  \\
            296.31614199598124  0.08372551896378289  \\
            296.45010046885466  0.0837187036878979  \\
            296.5840589417281  0.0837119218973919  \\
            296.7180174146015  0.08370517223391004  \\
            296.8519758874749  0.08369845306190196  \\
            296.98593436034827  0.08369176246862185  \\
            297.1198928332217  0.08368509826412844  \\
            297.2538513060951  0.08367847221458631  \\
            297.3878097789685  0.0836718641802194  \\
            297.52176825184193  0.0836652741235986  \\
            297.65572672471535  0.08365870541780669  \\
            297.78968519758877  0.08365216110949222  \\
            297.9236436704622  0.0836456439188695  \\
            298.05760214333554  0.08363915623971867  \\
            298.19156061620896  0.08363270013938566  \\
            298.3255190890824  0.08362627735878216  \\
            298.4594775619558  0.08361988931238568  \\
            298.5934360348292  0.08361353708823953  \\
            298.7273945077026  0.08360722144795275  \\
            298.86135298057604  0.08360094282670025  \\
            298.9953114534494  0.08359470133322268  \\
            299.1292699263228  0.0835884967498265  \\
            299.26322839919624  0.08358232853238397  \\
            299.39718687206965  0.08357619581033311  \\
            299.53114534494307  0.08357009738667776  \\
            299.6651038178165  0.08356403173798754  \\
            299.7990622906899  0.08355799701439787  \\
            299.9330207635633  0.08355199103960992  \\
            300.0669792364367  0.08354601131089073  \\
            300.2009377093101  0.08354006709804322  \\
            300.3348961821835  0.08353414501951893  \\
            300.46885465505693  0.0835282380184746  \\
            300.60281312793035  0.08352235000143962  \\
            300.73677160080376  0.08351648450517969  \\
            300.8707300736772  0.08351064469669685  \\
            301.0046885465506  0.08350483337322935  \\
            301.13864701942396  0.0834990529622518  \\
            301.2726054922974  0.08349330552147508  \\
            301.4065639651708  0.08348759273884636  \\
            301.5405224380442  0.08348191593254911  \\
            301.6744809109176  0.0834762760510031  \\
            301.80843938379104  0.08347067367286438  \\
            301.94239785666446  0.08346510900702532  \\
            302.0763563295378  0.08345958189261451  \\
            302.21031480241123  0.08345409179899696  \\
            302.34427327528465  0.08344863782577383  \\
            302.47823174815807  0.08344321870278269  \\
            302.6121902210315  0.08343783279009735  \\
            302.7461486939049  0.08343247807802791  \\
            302.8801071667783  0.08342715218712077  \\
            303.01406563965173  0.08342185236815865  \\
            303.1480241125251  0.08341658336817959  \\
            303.2819825853985  0.083411342694612  \\
            303.4159410582719  0.08340611453773142  \\
            303.54989953114534  0.08340090312838352  \\
            303.68385800401876  0.08339571230476474  \\
            303.8178164768922  0.08339054551242235  \\
            303.9517749497656  0.0833854058042543  \\
            304.085733422639  0.08338029584050935  \\
            304.21969189551237  0.08337521788878693  \\
            304.3536503683858  0.08337017382403733  \\
            304.4876088412592  0.08336516512856156  \\
            304.6215673141326  0.0833601928920113  \\
            304.75552578700604  0.08335525781138912  \\
            304.88948425987945  0.08335036019104826  \\
            305.02344273275287  0.08334549994269273  \\
            305.15740120562623  0.08334067658537732  \\
            305.29135967849965  0.08333588924550753  \\
            305.42531815137306  0.08333113665683965  \\
            305.5592766242465  0.08332641716048071  \\
            305.6932350971199  0.0833217287048885  \\
            305.8271935699933  0.08331706884587158  \\
            305.96115204286673  0.08331243474658923  \\
            306.09511051574015  0.08330782456388999  \\
            306.2290689886135  0.0833032448362913  \\
            306.3630274614869  0.08329868147066316  \\
            306.49698593436034  0.0832941382144199  \\
            306.63094440723376  0.08328961836616279  \\
            306.7649028801072  0.08328512477568006  \\
            306.8988613529806  0.08328065984394685  \\
            307.032819825854  0.08327622552312526  \\
            307.1667782987274  0.08327182331656437  \\
            307.3007367716008  0.08326745427880017  \\
            307.4346952444742  0.08326311901555558  \\
            307.5686537173476  0.08325881768374052  \\
            307.70261219022103  0.0832545499914518  \\
            307.83657066309445  0.08325031519797324  \\
            307.97052913596787  0.08324611211377554  \\
            308.1044876088413  0.08324193910051637  \\
            308.23844608171464  0.08323779407104037  \\
            308.37240455458806  0.0832336744893791  \\
            308.5063630274615  0.08322957737075107  \\
            308.6403215003349  0.08322549928156174  \\
            308.7742799732083  0.08322143633940352  \\
            308.9082384460817  0.08321738421305575  \\
            309.04219691895514  0.08321333812248471  \\
            309.17615539182856  0.08320931428707254  \\
            309.3101138647019  0.0832053198534117  \\
            309.44407233757534  0.08320135257598595  \\
            309.57803081044875  0.08319741189332118  \\
            309.71198928332217  0.08319349723894492  \\
            309.8459477561956  0.08318960804138638  \\
            309.979906229069  0.08318574372417636  \\
            310.1138647019424  0.08318190370584734  \\
            310.24782317481584  0.0831780873999334  \\
            310.3817816476892  0.08317429421497034  \\
            310.5157401205626  0.08317052355449552  \\
            310.649698593436  0.08316677481704797  \\
            310.78365706630944  0.08316304739616838  \\
            310.91761553918286  0.0831593406803991  \\
            311.0515740120563  0.08315565405328405  \\
            311.1855324849297  0.08315198689336889  \\
            311.31949095780305  0.08314833857420083  \\
            311.45344943067647  0.08314470846432878  \\
            311.5874079035499  0.08314109592730329  \\
            311.7213663764233  0.08313750032167651  \\
            311.8553248492967  0.0831339210010023  \\
            311.98928332217014  0.08313035731383608  \\
            312.12324179504355  0.08312681579726347  \\
            312.25720026791697  0.08312330492969859  \\
            312.39115874079033  0.08311982158163324  \\
            312.52511721366375  0.08311636457836183  \\
            312.65907568653716  0.08311293279039131  \\
            312.7930341594106  0.0831095251334413  \\
            312.926992632284  0.08310614056844398  \\
            313.0609511051574  0.08310277810154419  \\
            313.19490957803083  0.08309943678409937  \\
            313.32886805090425  0.08309611571267954  \\
            313.4628265237776  0.08309281402906735  \\
            313.596784996651  0.08308953092025807  \\
            313.73074346952444  0.0830862656184596  \\
            313.86470194239786  0.08308301740109238  \\
            313.9986604152713  0.08307978559078953  \\
            314.1326188881447  0.08307656955539677  \\
            314.2665773610181  0.08307336870797243  \\
            314.40053583389147  0.0830701825067874  \\
            314.5344943067649  0.08306701045532525  \\
            314.6684527796383  0.08306385210228212  \\
            314.8024112525117  0.08306070704156679  \\
            314.93636972538513  0.08305757491230066  \\
            315.07032819825855  0.08305445910228434  \\
            315.20428667113197  0.08305137203708515  \\
            315.3382451440054  0.0830483103160371  \\
            315.47220361687874  0.08304527274836726  \\
            315.60616208975216  0.08304225818882885  \\
            315.7401205626256  0.0830392655377013  \\
            315.874079035499  0.08303629374079019  \\
            316.0080375083724  0.08303334178942731  \\
            316.1419959812458  0.08303040872047059  \\
            316.27595445411924  0.08302749361630418  \\
            316.40991292699266  0.0830245956048384  \\
            316.543871399866  0.08302171385950974  \\
            316.67782987273944  0.08301884759928085  \\
            316.81178834561285  0.08301599608864062  \\
            316.94574681848627  0.08301315863760407  \\
            317.0797052913597  0.08301033460171242  \\
            317.2136637642331  0.08300752338203304  \\
            317.3476222371065  0.08300472442515955  \\
            317.4815807099799  0.08300193722321167  \\
            317.6155391828533  0.08299916131383535  \\
            317.7494976557267  0.0829963962802027  \\
            317.88345612860013  0.082993641751012  \\
            318.01741460147355  0.08299089829608919  \\
            318.15137307434696  0.08298818082983933  \\
            318.2853315472204  0.08298548684997915  \\
            318.4192900200938  0.08298281515634987  \\
            318.55324849296716  0.08298016459431448  \\
            318.6872069658406  0.08297753405475783  \\
            318.821165438714  0.08297492247408648  \\
            318.9551239115874  0.08297232883422881  \\
            319.0890823844608  0.082969752162635  \\
            319.22304085733424  0.08296719153227697  \\
            319.35699933020766  0.08296464606164848  \\
            319.490957803081  0.08296211491476507  \\
            319.62491627595443  0.082959597301164  \\
            319.75887474882785  0.08295709247590442  \\
            319.89283322170127  0.08295459973956719  \\
            320.0267916945747  0.08295211843825497  \\
            320.1607501674481  0.08294964796359224  \\
            320.2947086403215  0.08294718775272522  \\
            320.42866711319493  0.08294473728832194  \\
            320.5626255860683  0.08294229609857225  \\
            320.6965840589417  0.08293986375718772  \\
            320.8305425318151  0.08293743988340176  \\
            320.96450100468854  0.08293502414196952  \\
            321.09845947756196  0.08293262865778259  \\
            321.2324179504354  0.08293025607389286  \\
            321.3663764233088  0.08292790413187943  \\
            321.5003348961822  0.08292557167828088  \\
            321.63429336905557  0.08292325760465516  \\
            321.768251841929  0.0829209608475796  \\
            321.9022103148024  0.08291868038865095  \\
            322.0361687876758  0.08291641525448529  \\
            322.17012726054924  0.08291416451671813  \\
            322.30408573342265  0.08291192729200436  \\
            322.43804420629607  0.08290970274201824  \\
            322.57200267916943  0.08290749007345345  \\
            322.70596115204285  0.08290528853802305  \\
            322.83991962491626  0.08290309743245944  \\
            322.9738780977897  0.08290091609851444  \\
            323.1078365706631  0.08289874392295928  \\
            323.2417950435365  0.08289658033758453  \\
            323.37575351640993  0.08289442481920019  \\
            323.50971198928335  0.08289227688963562  \\
            323.6436704621567  0.08289013611573956  \\
            323.7776289350301  0.08288800210938017  \\
            323.91158740790354  0.08288587452744499  \\
            324.04554588077696  0.08288376073304156  \\
            324.1795043536504  0.08288166935137534  \\
            324.3134628265238  0.08287959714314008  \\
            324.4474212993972  0.08287754296628931  \\
            324.5813797722706  0.08287550572286058  \\
            324.715338245144  0.0828734843589755  \\
            324.8492967180174  0.08287147786483967  \\
            324.9832551908908  0.08286948527474276  \\
            325.11721366376423  0.08286750566705849  \\
            325.25117213663765  0.08286553816424455  \\
            325.38513060951107  0.08286358193284275  \\
            325.5190890823845  0.08286163618347889  \\
            325.65304755525784  0.0828597001708628  \\
            325.78700602813126  0.08285777319378837  \\
            325.9209645010047  0.08285585459513352  \\
            326.0549229738781  0.0828539437618602  \\
            326.1888814467515  0.08285204012501439  \\
            326.3228399196249  0.08285014315972612  \\
            326.45679839249834  0.08284825238520946  \\
            326.59075686537176  0.08284636736476249  \\
            326.7247153382451  0.08284448770576736  \\
            326.85867381111854  0.08284261305969023  \\
            326.99263228399195  0.08284074732819463  \\
            327.12659075686537  0.08283890272185504  \\
            327.2605492297388  0.08283707508861696  \\
            327.3945077026122  0.08283526343429336  \\
            327.5284661754856  0.08283346679117955  \\
            327.66242464835904  0.08283168421805324  \\
            327.7963831212324  0.0828299148001745  \\
            327.9303415941058  0.08282815764928578  \\
            328.06430006697923  0.08282641190361187  \\
            328.19825853985265  0.08282467672785994  \\
            328.33221701272606  0.08282295131321957  \\
            328.4661754855995  0.08282123487736262  \\
            328.6001339584729  0.08281952666444342  \\
            328.73409243134626  0.08281782594509861  \\
            328.8680509042197  0.08281613201644719  \\
            329.0020093770931  0.08281444420209055  \\
            329.1359678499665  0.08281276185211248  \\
            329.2699263228399  0.08281108434307906  \\
            329.40388479571334  0.08280941107803884  \\
            329.53784326858676  0.08280774148652262  \\
            329.6718017414602  0.0828060853155431  \\
            329.80576021433353  0.0828044456995308  \\
            329.93971868720695  0.08280282028333276  \\
            330.07367716008036  0.08280120828188538  \\
            330.2076356329538  0.08279960890885885  \\
            330.3415941058272  0.08279802137665725  \\
            330.4755525787006  0.08279644489641853  \\
            330.60951105157403  0.08279487867801447  \\
            330.74346952444745  0.0827933219300507  \\
            330.8774279973208  0.08279177385986673  \\
            331.0113864701942  0.08279023367353591  \\
            331.14534494306764  0.08278870057586545  \\
            331.27930341594106  0.08278717377039639  \\
            331.4132618888145  0.08278565245940367  \\
            331.5472203616879  0.08278413584389605  \\
            331.6811788345613  0.08278262312361616  \\
            331.81513730743467  0.0827811134970405  \\
            331.9490957803081  0.08277961228365224  \\
            332.0830542531815  0.08277812612432997  \\
            332.2170127260549  0.08277665234208613  \\
            332.35097119892833  0.08277519035175412  \\
            332.48492967180175  0.08277373953019453  \\
            332.61888814467517  0.08277229921629504  \\
            332.7528466175486  0.08277086871097059  \\
            332.88680509042194  0.08276944727716325  \\
            333.02076356329536  0.08276803413984227  \\
            333.1547220361688  0.08276662848600407  \\
            333.2886805090422  0.08276522946467225  \\
            333.4226389819156  0.08276383618689759  \\
            333.556597454789  0.08276244772575803  \\
            333.69055592766244  0.08276106311635867  \\
            333.82451440053586  0.08275968135583181  \\
            333.9584728734092  0.08275758113710766  \\
            334.09243134628264  0.08275680479095036  \\
            334.22638981915605  0.08275712504969256  \\
            334.36034829202947  0.08275707536077859  \\
            334.4943067649029  0.0827557037564054  \\
            334.6282652377763  0.08275257285352246  \\
            334.7622237106497  0.08274775985383186  \\
            334.8961821835231  0.08274185654378824  \\
            335.0301406563965  0.08273596929459877  \\
            335.1640991292699  0.08273171906222325  \\
            335.29805760214333  0.08272935114916062  \\
            335.43201607501675  0.08272905906138713  \\
            335.56597454789016  0.08273119532084607  \\
            335.6999330207636  0.08273535629645161  \\
            335.833891493637  0.08274117849298798  \\
            335.96784996651036  0.08274833855110955  \\
            336.1018084393838  0.08275655324734088  \\
            336.2357669122572  0.0827655794940766  \\
            336.3697253851306  0.0827752143395815  \\
            336.503683858004  0.08278529496799049  \\
            336.63764233087744  0.08279566088123615  \\
            336.77160080375086  0.08280654560057198  \\
            336.9055592766243  0.08281779022891568  \\
            337.03951774949763  0.08282916774426136  \\
            337.17347622237105  0.08284046767922432  \\
            337.30743469524447  0.08285149612104102  \\
            337.4413931681179  0.08286207571156906  \\
            337.5753516409913  0.08287204564728726  \\
            337.7093101138647  0.0828812616792955  \\
            337.84326858673813  0.08288984984493185  \\
            337.9772270596115  0.0828981184931979  \\
            338.1111855324849  0.08290601731755136  \\
            338.2451440053583  0.08291352610163301  \\
            338.37910247823174  0.0829206018199208  \\
            338.51306095110516  0.08292717863772975  \\
            338.6470194239786  0.08293316791121202  \\
            338.780977896852  0.08293884879548802  \\
            338.9149363697254  0.08294437900285023  \\
            339.04889484259877  0.08294979275410129  \\
            339.1828533154722  0.08295509421472008  \\
            339.3168117883456  0.08296025377864534  \\
            339.450770261219  0.08296520806827562  \\
            339.58472873409244  0.08296993014800147  \\
            339.71868720696585  0.08297475360433286  \\
            339.85264567983927  0.08297972517257454  \\
            339.9866041527127  0.08298484623748344  \\
            340.12056262558605  0.08299008206956585  \\
            340.25452109845946  0.08299536182507757  \\
            340.3884795713329  0.0830005785460238  \\
            340.5224380442063  0.08300580099054826  \\
            340.6563965170797  0.08301127305662884  \\
            340.79035498995313  0.0830169681089517  \\
            340.92431346282655  0.08302284469377598  \\
            341.0582719356999  0.08302882878350981  \\
            341.1922304085733  0.08303481377671032  \\
            341.32618888144674  0.08304066679520897  \\
            341.46014735432016  0.08304662508434611  \\
            341.5941058271936  0.08305275136143463  \\
            341.728064300067  0.08305901487328333  \\
            341.8620227729404  0.08306535600645726  \\
            341.9959812458138  0.08307168628727757  \\
            342.1299397186872  0.08307788838182154  \\
            342.2638981915606  0.0830839059194406  \\
            342.397856664434  0.0830900116738033  \\
            342.53181513730743  0.08309619988898645  \\
            342.66577361018085  0.0831024369986163  \\
            342.79973208305427  0.08310866200085104  \\
            342.9336905559277  0.0831147864583809  \\
            343.0676490288011  0.08312069449842811  \\
            343.20160750167446  0.0831264789267995  \\
            343.3355659745479  0.08313234076912246  \\
            343.4695244474213  0.08313825620224068  \\
            343.6034829202947  0.08314419061124317  \\
            343.7374413931681  0.08315008187420661  \\
            343.87139986604154  0.08315584036219523  \\
            344.00535833891496  0.08316136638152308  \\
            344.1393168117883  0.08316691141810016  \\
            344.27327528466174  0.08317253185255764  \\
            344.40723375753515  0.08317821364769236  \\
            344.54119223040857  0.08318391519513794  \\
            344.675150703282  0.083189567315365  \\
            344.8091091761554  0.08319507325768094  \\
            344.9430676490288  0.08320041561367642  \\
            345.07702612190224  0.0832058526331005  \\
            345.2109845947756  0.08321137949178584  \\
            345.344943067649  0.0832169710087137  \\
            345.47890154052243  0.08322257499323368  \\
            345.61286001339585  0.08322811224506385  \\
            345.74681848626926  0.0832334765542906  \\
            345.8807769591427  0.08323879043186452  \\
            346.0147354320161  0.08324421203039276  \\
            346.1486939048895  0.08324971852758273  \\
            346.2826523777629  0.08325527395146956  \\
            346.4166108506363  0.08326081627952267  \\
            346.5505693235097  0.08326625743864567  \\
            346.6845277963831  0.08327151243364579  \\
            346.81848626925654  0.08327682022600959  \\
            346.95244474212996  0.08328221431566976  \\
            347.0864032150034  0.08328767531269632  \\
            347.22036168787673  0.08329315873633802  \\
            347.35432016075015  0.08329859501502238  \\
            347.48827863362357  0.08330388948635564  \\
            347.622237106497  0.08330904555969038  \\
            347.7561955793704  0.08331428932091497  \\
            347.8901540522438  0.08331960719404172  \\
            348.02411252511723  0.08332497208371713  \\
            348.15807099799065  0.08333033260791393  \\
            348.292029470864  0.08333561309793103  \\
            348.4259879437374  0.08334071359839353  \\
            348.55994641661084  0.08334578154915805  \\
            348.69390488948426  0.08335093116739162  \\
            348.8278633623577  0.08335614416410012  \\
            348.9618218352311  0.08336138631180944  \\
            349.0957803081045  0.08336659980861523  \\
            349.2297387809779  0.08337170327818302  \\
            349.3636972538513  0.0833766324987025  \\
            349.4976557267247  0.08338161302536681  \\
            349.6316141995981  0.0833866645996392  \\
            349.76557267247154  0.0833917688170302  \\
            349.89953114534495  0.08339688442227974  \\
            350.03348961821837  0.08340194730935725  \\
            350.1674480910918  0.08340687052146147  \\
            350.30140656396514  0.08341168118488383  \\
            350.43536503683856  0.08341657342516284  \\
            350.569323509712  0.0834215309462905  \\
            350.7032819825854  0.0834265278488183  \\
            350.8372404554588  0.08343151615567902  \\
            350.9711989283322  0.08343642581218669  \\
            351.10515740120564  0.08344116468603652  \\
            351.23911587407906  0.08344590117547666  \\
            351.3730743469524  0.0834507063855766  \\
            351.50703281982584  0.08345556747482161  \\
            351.64099129269925  0.08346045162700186  \\
            351.77494976557267  0.08346530478045683  \\
            351.9089082384461  0.08347005162807516  \\
            352.0428667113195  0.08347464650760945  \\
            352.1768251841929  0.08347929566178675  \\
            352.3107836570663  0.08348400752882183  \\
            352.4447421299397  0.08348876338061725  \\
            352.5787006028131  0.08349352439209026  \\
            352.71265907568653  0.08349823164117295  \\
            352.84661754855995  0.08350280610881215  \\
            352.98057602143336  0.08350728351558663  \\
            353.1145344943068  0.08351183405933665  \\
            353.2484929671802  0.08351644078925756  \\
            353.38245144005356  0.08352107930412456  \\
            353.516409912927  0.08352570643949167  \\
            353.6503683858004  0.08353026026769182  \\
            353.7843268586738  0.0835346600978368  \\
            353.9182853315472  0.08353903596481739  \\
            354.05224380442064  0.08354347745480828  \\
            354.18620227729406  0.08354796849784797  \\
            354.3201607501675  0.08355248084298114  \\
            354.45411922304083  0.08355696895732198  \\
            354.58807769591425  0.08356137002605413  \\
            354.72203616878767  0.08356561504510936  \\
            354.8559946416611  0.08356987975305046  \\
            354.9899531145345  0.08357420302256352  \\
            355.1239115874079  0.08357857041798221  \\
            355.25787006028133  0.08358295181267789  \\
            355.3918285331547  0.08358730138905962  \\
            355.5257870060281  0.08359155763857426  \\
            355.6597454789015  0.08359566469370024  \\
            355.79370395177494  0.08359980400167666  \\
            355.92766242464836  0.08360400022316324  \\
            356.0616208975218  0.08360823731941223  \\
            356.1955793703952  0.08361248522527509  \\
            356.3295378432686  0.08361669984920234  \\
            356.46349631614197  0.08362082307324366  \\
            356.5974547890154  0.08362479877296015  \\
            356.7314132618888  0.08362880182627147  \\
            356.8653717347622  0.08363286126083683  \\
            356.99933020763564  0.08363696110591601  \\
            357.13328868050905  0.08364107306583073  \\
            357.26724715338247  0.08364515651996467  \\
            357.4012056262559  0.08364915852276344  \\
            357.53516409912925  0.08365301380373463  \\
            357.66912257200266  0.08365686683514191  \\
            357.8030810448761  0.08366077811803954  \\
            357.9370395177495  0.08366473228130408  \\
            358.0709979906229  0.083668704098919  \\
            358.20495646349633  0.08367265772502612  \\
            358.33891493636975  0.0836765466939257  \\
            358.4728734092431  0.0836803139200764  \\
            358.6068318821165  0.08368399666384074  \\
            358.74079035498994  0.0836877461413217  \\
            358.87474882786336  0.08369154360823321  \\
            359.0087073007368  0.08369536766679804  \\
            359.1426657736102  0.08369918798027089  \\
            359.2766242464836  0.08370296527293851  \\
            359.410582719357  0.08370665133011972  \\
            359.5445411922304  0.08371019914367507  \\
            359.6784996651038  0.08371376965733344  \\
            359.8124581379772  0.0837173954588945  \\
            359.94641661085063  0.0837210591155021  \\
            360.08037508372405  0.08372473588849598  \\
            360.21433355659747  0.08372839373341177  \\
            360.3482920294709  0.08373199329998107  \\
            360.4822505023443  0.08373548793213136  \\
            360.61620897521766  0.08373886799683647  \\
            360.7501674480911  0.08374230135965396  \\
            360.8841259209645  0.0837457854333941  \\
            361.0180843938379  0.0837493004899995  \\
            361.1520428667113  0.08375282105984387  \\
            361.28600133958474  0.0837563159317321  \\
            361.41995981245816  0.08375974815290015  \\
            361.5539182853315  0.08376307502901509  \\
            361.68787675820494  0.08376629593969191  \\
            361.82183523107835  0.08376957265759696  \\
            361.95579370395177  0.08377289886799107  \\
            362.0897521768252  0.08377625433184413  \\
            362.2237106496986  0.08377961454372682  \\
            362.357669122572  0.0837829507318105  \\
            362.49162759544544  0.08378622985786725  \\
            362.6255860683188  0.08378941461726992  \\
            362.7595445411922  0.08379247916144297  \\
            362.89350301406563  0.08379557767182522  \\
            363.02746148693905  0.08379872930233143  \\
            363.16141995981246  0.08380191416536513  \\
            363.2953784326859  0.08380510947370273  \\
            363.4293369055593  0.08380828954049341  \\
            363.5632953784327  0.08381142577925924  \\
            363.6972538513061  0.08381448670389512  \\
            363.8312123241795  0.08381743792866875  \\
            363.9651707970529  0.08382032866383599  \\
            364.0991292699263  0.08382328387291797  \\
            364.23308774279974  0.08382628219692137  \\
            364.36704621567316  0.08382930240862266  \\
            364.5010046885466  0.08383232162083537  \\
            364.63496316141993  0.08383531528641001  \\
            364.76892163429335  0.08383825719823415  \\
            364.90288010716677  0.08384111948923233  \\
            365.0368385800402  0.08384387263236609  \\
            365.1707970529136  0.08384659468885665  \\
            365.304755525787  0.08384937932679044  \\
            365.43871399866043  0.0838522031484937  \\
            365.57267247153385  0.08385504494471693  \\
            365.7066309444072  0.0838578829403132  \\
            365.8405894172806  0.08386069479423812  \\
            365.97454789015404  0.08386345759954991  \\
            366.10850636302746  0.0838661478834093  \\
            366.2424648359009  0.0838687416070796  \\
            366.3764233087743  0.08387126919824206  \\
            366.5103817816477  0.08387385599274988  \\
            366.6443402545211  0.08387648590358955  \\
            366.7782987273945  0.08387913797967873  \\
            366.9122572002679  0.08388179163262463  \\
            367.0462156731413  0.08388442663672385  \\
            367.18017414601474  0.08388702312896254  \\
            367.31413261888815  0.08388956160901626  \\
            367.44809109176157  0.08389202293925008  \\
            367.582049564635  0.08389438834471856  \\
            367.71600803750835  0.08389673944247586  \\
            367.84996651038176  0.08389914802761944  \\
            367.9839249832552  0.08390159170768788  \\
            368.1178834561286  0.08390405022011609  \\
            368.251841929002  0.08390650440540685  \\
            368.38580040187543  0.08390893620713094  \\
            368.51975887474885  0.08391132867192698  \\
            368.65371734762226  0.08391366594950152  \\
            368.7876758204956  0.08391593329262906  \\
            368.92163429336904  0.083918117057152  \\
            369.05559276624246  0.08392025717029197  \\
            369.1895512391159  0.08392245254191198  \\
            369.3235097119893  0.083924685472212  \\
            369.4574681848627  0.08392693620985887  \\
            369.5914266577361  0.08392918663281486  \\
            369.72538513060954  0.08393142024833765  \\
            369.8593436034829  0.08393362219298038  \\
            369.9933020763563  0.08393577923259161  \\
            370.12726054922973  0.08393787976231537  \\
            370.26121902210315  0.08393991380659108  \\
            370.39517749497656  0.08394187301915361  \\
            370.52913596785  0.08394381008761474  \\
            370.6630944407234  0.08394579819729603  \\
            370.79705291359676  0.08394781803168731  \\
            370.9310113864702  0.08394985139300834  \\
            371.0649698593436  0.08395188199291566  \\
            371.198928332217  0.08395389545250247  \\
            371.3328868050904  0.08395587930229874  \\
            371.46684527796384  0.08395782298227114  \\
            371.60080375083726  0.08395971784182307  \\
            371.7347622237107  0.08396155713979465  \\
            371.86872069658403  0.08396333604446271  \\
            372.00267916945745  0.08396505401730088  \\
            372.13663764233087  0.08396678768559122  \\
            372.2705961152043  0.08396856023157459  \\
            372.4045545880777  0.0839703543204984  \\
            372.5385130609511  0.08397215451964099  \\
            372.67247153382453  0.08397394729831135  \\
            372.80643000669795  0.08397572102784934  \\
            372.9403884795713  0.08397746598162562  \\
            373.0743469524447  0.08397917433504155  \\
            373.20830542531814  0.0839808401655294  \\
            373.34226389819156  0.08398245945255216  \\
            373.476222371065  0.08398403007760362  \\
            373.6101808439384  0.08398555182420839  \\
            373.7441393168118  0.08398703429411544  \\
            373.87809778968517  0.08398854157921955  \\
            374.0120562625586  0.08399007383403427  \\
            374.146014735432  0.08399161783084268  \\
            374.2799732083054  0.08399316189269712  \\
            374.41393168117884  0.08399469589341911  \\
            374.54789015405225  0.08399621125759948  \\
            374.68184862692567  0.08399770096059825  \\
            374.8158070997991  0.08399915952854466  \\
            374.94976557267245  0.0840005830383372  \\
            375.08372404554586  0.0840019691176436  \\
            375.2176825184193  0.08400331694490082  \\
            375.3516409912927  0.08400462724931503  \\
            375.4855994641661  0.08400590231086166  \\
            375.61955793703953  0.08400714621671401  \\
            375.75351640991295  0.08400839199584546  \\
            375.88747488278636  0.08400964830896397  \\
            376.0214333556597  0.08401090785711161  \\
            376.15539182853314  0.08401216411980805  \\
            376.28935030140656  0.0840134113550505  \\
            376.42330877428  0.08401464459931371  \\
            376.5572672471534  0.08401585966754996  \\
            376.6912257200268  0.08401705315318914  \\
            376.8251841929002  0.08401822242813868  \\
            376.9591426657736  0.08401936564278352  \\
            377.093101138647  0.0840204817259862  \\
            377.2270596115204  0.08402157038508679  \\
            377.36101808439383  0.08402263210590291  \\
            377.49497655726725  0.08402366815272978  \\
            377.62893503014067  0.08402468056834009  \\
            377.7628935030141  0.08402567217398417  \\
            377.8968519758875  0.08402666028178438  \\
            378.03081044876086  0.08402763294191955  \\
            378.1647689216343  0.08402857350165416  \\
            378.2987273945077  0.08402948611735257  \\
            378.4326858673811  0.08403037457964214  \\
            378.5666443402545  0.08403124231341318  \\
            378.70060281312794  0.084032092377819  \\
            378.83456128600136  0.0840329274662759  \\
            378.9685197588748  0.08403374990646319  \\
            379.10247823174814  0.08403456166032315  \\
            379.23643670462155  0.08403536432406106  \\
            379.37039517749497  0.08403615912814513  \\
            379.5043536503684  0.08403694693730668  \\
            379.6383121232418  0.08403772825053989  \\
            379.7722705961152  0.08403850320110202  \\
            379.90622906898864  0.08403927155651328  \\
            380.040187541862  0.08404003271855685  \\
            380.1741460147354  0.08404078572327896  \\
            380.30810448760883  0.08404152924098876  \\
            380.44206296048225  0.08404226157625841  \\
            380.57602143335566  0.08404298066792311  \\
            380.7099799062291  0.08404368408908096  \\
            380.8439383791025  0.08404436904709313  \\
            380.9778968519759  0.08404503238358374  \\
            381.1118553248493  0.08404567057443987  \\
            381.2458137977227  0.08404627972981166  \\
            381.3797722705961  0.08404685559411218  \\
            381.5137307434695  0.08404739354601751  \\
            381.64768921634294  0.08404794594210964  \\
            381.78164768921636  0.08404839088314259  \\
            381.9156061620898  0.08404874151550233  \\
            382.0495646349632  0.08404901805525117  \\
            382.18352310783655  0.08404923903446994  \\
            382.31748158070997  0.08404942130125792  \\
            382.4514400535834  0.08404958001973303  \\
            382.5853985264568  0.0840497286700316  \\
            382.7193569993302  0.08404987904830857  \\
            382.85331547220363  0.08405004126673732  \\
            382.98727394507705  0.08405022375350985  \\
            383.1212324179504  0.08405043325283655  \\
            383.2551908908238  0.08405067482494645  \\
            383.38914936369724  0.08405095184608705  \\
            383.52310783657066  0.08405126600852439  \\
            383.6570663094441  0.084051617320543  \\
            383.7910247823175  0.08405200410644598  \\
            383.9249832551909  0.0840524230065549  \\
            384.0589417280643  0.08405286897720989  \\
            384.1929002009377  0.08405333529076958  \\
            384.3268586738111  0.08405381353561113  \\
            384.4608171466845  0.08405429361613025  \\
            384.59477561955794  0.0840547637527411  \\
            384.72873409243135  0.08405521048187643  \\
            384.86269256530477  0.08405561865598749  \\
            384.9966510381782  0.08405597144354403  \\
            385.13060951105155  0.08405625032903435  \\
            385.26456798392496  0.08405622502205112  \\
            385.3985264567984  0.08405593191684109  \\
            385.5324849296718  0.08405580917082303  \\
            385.6664434025452  0.0840558032475851  \\
            385.80040187541863  0.08405586574591449  \\
            385.93436034829205  0.08405595339979732  \\
            386.06831882116546  0.08405602807841867  \\
            386.2022772940388  0.08405605678616263  \\
            386.33623576691224  0.08405601166261222  \\
            386.47019423978566  0.08405586998254942  \\
            386.6041527126591  0.08405561415595526  \\
            386.7381111855325  0.08405523172800965  \\
            386.8720696584059  0.0840547153790915  \\
            387.0060281312793  0.0840540629247787  \\
            387.13998660415274  0.08405327731584811  \\
            387.2739450770261  0.08405236663827552  \\
            387.4079035498995  0.08405134411323575  \\
            387.54186202277293  0.08405022809710255  \\
            387.67582049564635  0.08404904208144864  \\
            387.80977896851977  0.08404781469304573  \\
            387.9437374413932  0.08404657969386448  \\
            388.0776959142666  0.08404537598107452  \\
            388.21165438713996  0.08404424758704447  \\
            388.3456128600134  0.0840432436793419  \\
            388.4795713328868  0.08404241856073336  \\
            388.6135298057602  0.08404183166918433  \\
            388.7474882786336  0.08404154757785934  \\
            388.88144675150704  0.08404163599512181  \\
            389.01540522438046  0.08404217176453417  \\
            389.1493636972539  0.08404323486485783  \\
            389.28332217012724  0.08404386296145994  \\
            389.41728064300065  0.08404457417385382  \\
            389.55123911587407  0.08404545714633156  \\
            389.6851975887475  0.08404641795490922  \\
            389.8191560616209  0.08404737366563435  \\
            389.9531145344943  0.08404825233458596  \\
            390.08707300736774  0.08404899300787448  \\
            390.22103148024115  0.0840495457216418  \\
            390.3549899531145  0.08404987150206132  \\
            390.4889484259879  0.08404994236533775  \\
            390.62290689886134  0.0840497413177074  \\
            390.75686537173476  0.08404926235543796  \\
            390.8908238446082  0.08404851046482856  \\
            391.0247823174816  0.08404750162220981  \\
            391.158740790355  0.08404626279394375  \\
            391.29269926322837  0.08404483193642388  \\
            391.4266577361018  0.08404325799607518  \\
            391.5606162089752  0.08404160090935402  \\
            391.6945746818486  0.08403993160274825  \\
            391.82853315472204  0.08403833199277719  \\
            391.96249162759545  0.08403689498599158  \\
            392.09645010046887  0.08403572447897363  \\
            392.2304085733423  0.08403493535833699  \\
            392.36436704621565  0.08403465350072677  \\
            392.49832551908906  0.08403399930184229  \\
            392.6322839919625  0.08403298627705828  \\
            392.7662424648359  0.08403247962858089  \\
            392.9002009377093  0.08403228612722903  \\
            393.03415941058273  0.08403223874058506  \\
            393.16811788345615  0.08403219663299479  \\
            393.30207635632956  0.08403204516556738  \\
            393.4360348292029  0.08403169589617551  \\
            393.56999330207634  0.08403108657945517  \\
            393.70395177494976  0.08403018116680584  \\
            393.8379102478232  0.08402896980639044  \\
            393.9718687206966  0.08402746884313524  \\
            394.10582719357  0.08402572081872997  \\
            394.2397856664434  0.0840237944716278  \\
            394.3737441393168  0.08402178473704529  \\
            394.5077026121902  0.08401981274696244  \\
            394.6416610850636  0.08401802583012262  \\
            394.77561955793703  0.08401659751203272  \\
            394.90957803081045  0.08401572751496296  \\
            395.04353650368387  0.08401564175794704  \\
            395.1774949765573  0.08401454877235598  \\
            395.3114534494307  0.08401400154276611  \\
            395.44541192230406  0.08401387746182162  \\
            395.5793703951775  0.08401395808074734  \\
            395.7133288680509  0.08401406073791508  \\
            395.8472873409243  0.0840140385588438  \\
            395.9812458137977  0.0840137804561995  \\
            396.11520428667114  0.08401321112979523  \\
            396.24916275954456  0.08401229106659114  \\
            396.383121232418  0.08401101654069443  \\
            396.51707970529134  0.08400941961335937  \\
            396.65103817816475  0.08400756813298729  \\
            396.78499665103817  0.08400556573512662  \\
            396.9189551239116  0.08400355184247282  \\
            397.052913596785  0.08400170166486844  \\
            397.1868720696584  0.08400022619930311  \\
            397.32083054253184  0.08399937222991347  \\
            397.4547890154052  0.08399799039370183  \\
            397.5887474882786  0.08399677306760513  \\
            397.72270596115203  0.08399629941428072  \\
            397.85666443402545  0.0839961898700032  \\
            397.99062290689886  0.08399613237850605  \\
            398.1245813797723  0.08399588239098163  \\
            398.2585398526457  0.08399526286608118  \\
            398.3924983255191  0.08399416426991482  \\
            398.5264567983925  0.08399254457605153  \\
            398.6604152712659  0.08399042926551921  \\
            398.7943737441393  0.08398791132680461  \\
            398.9283322170127  0.08398515125585339  \\
            399.06229068988614  0.08398237705607005  \\
            399.19624916275956  0.083979884238318  \\
            399.330207635633  0.08397803582091953  \\
            399.4641661085064  0.08397707901185833  \\
            399.59812458137975  0.08397520838004775  \\
            399.73208305425317  0.08397433725944242  \\
            399.8660415271266  0.08397405863510107  \\
            400.0  0.0839740300708149  \\
            400.1339584728734  0.08397397370910771  \\
            400.26791694574683  0.0839736762712357  \\
            400.40187541862025  0.08397298905718767  \\
            400.5358338914936  0.08397182794568489  \\
            400.669792364367  0.08397017339418116  \\
            400.80375083724044  0.08396807043886277  \\
            400.93770931011386  0.08396562869464855  \\
            401.0716677829873  0.0839630223551898  \\
            401.2056262558607  0.0839604901928704  \\
            401.3395847287341  0.08395833555880665  \\
            401.4735432016075  0.08395692638284742  \\
            401.6075016744809  0.08395534755899857  \\
            401.7414601473543  0.08395385696112906  \\
            401.8754186202277  0.08395316564535207  \\
            402.00937709310114  0.08395292207151085  \\
            402.14333556597455  0.08395283237914719  \\
            402.27729403884797  0.08395266038750132  \\
            402.4112525117214  0.08395222759551203  \\
            402.5452109845948  0.08395141318181658  \\
            402.67916945746816  0.08395015400475077  \\
            402.8131279303416  0.08394844460234886  \\
            402.947086403215  0.08394633719234366  \\
            403.0810448760884  0.08394394167216648  \\
            403.21500334896183  0.08394142561894712  \\
            403.34896182183525  0.08393901428951385  \\
            403.48292029470866  0.08393699062039352  \\
            403.616878767582  0.08393568942340458  \\
            403.75083724045544  0.08393460459098032  \\
            403.88479571332886  0.08393354050664326  \\
            404.0187541862023  0.08393248481665802  \\
            404.1527126590757  0.08393142767906894  \\
            404.2866711319491  0.0839303617637001  \\
            404.4206296048225  0.08392928225215526  \\
            404.55458807769594  0.08392818683781796  \\
            404.6885465505693  0.08392707572585137  \\
            404.8225050234427  0.08392595163319844  \\
            404.95646349631613  0.08392481978858181  \\
            405.09042196918955  0.08392368793250385  \\
            405.22438044206297  0.08392256631724665  \\
            405.3583389149364  0.08392146770687202  \\
            405.4922973878098  0.08392040737722145  \\
            405.6262558606832  0.08391940311591621  \\
            405.7602143335566  0.08391843527238586  \\
            405.89417280643  0.08391745177049277  \\
            406.0281312793034  0.08391647278038482  \\
            406.1620897521768  0.08391549844397865  \\
            406.29604822505024  0.08391452891206197  \\
            406.43000669792366  0.08391356434429338  \\
            406.5639651707971  0.08391260490920253  \\
            406.69792364367044  0.08391165078418998  \\
            406.83188211654385  0.08391070215552732  \\
            406.96584058941727  0.08390975921835708  \\
            407.0997990622907  0.08390882217669277  \\
            407.2337575351641  0.08390789124341887  \\
            407.3677160080375  0.08390696664029088  \\
            407.50167448091094  0.0839060485979352  \\
            407.63563295378435  0.08390513735584929  \\
            407.7695914266577  0.08390423316240149  \\
            407.90354989953113  0.08390333627483121  \\
            408.03750837240455  0.08390244553137893  \\
            408.17146684527796  0.08390155756860837  \\
            408.3054253181514  0.08390067322858004  \\
            408.4393837910248  0.08389979269275473  \\
            408.5733422638982  0.08389891614940372  \\
            408.70730073677163  0.08389804379360877  \\
            408.841259209645  0.08389717582726211  \\
            408.9752176825184  0.08389631245906648  \\
            409.1091761553918  0.08389545390453507  \\
            409.24313462826524  0.08389460038599156  \\
            409.37709310113866  0.08389375213257014  \\
            409.5110515740121  0.08389290938021542  \\
            409.6450100468855  0.08389207237168256  \\
            409.77896851975885  0.08389124135653717  \\
            409.91292699263226  0.08389041659115531  \\
            410.0468854655057  0.0838895983387236  \\
            410.1808439383791  0.08388878686923909  \\
            410.3148024112525  0.08388798127557837  \\
            410.44876088412593  0.08388717786595772  \\
            410.58271935699935  0.08388637749562015  \\
            410.71667782987276  0.0838855803584059  \\
            410.8506363027461  0.08388478665451532  \\
            410.98459477561954  0.08388399659050896  \\
            411.11855324849296  0.08388321037930753  \\
            411.2525117213664  0.08388242824019189  \\
            411.3864701942398  0.08388165039880309  \\
            411.5204286671132  0.0838808770871423  \\
            411.6543871399866  0.08388010854357089  \\
            411.78834561286004  0.0838793450128104  \\
            411.9223040857334  0.0838785867459425  \\
            412.0562625586068  0.08387783400040905  \\
            412.19022103148023  0.08387708704001204  \\
            412.32417950435365  0.08387634613491368  \\
            412.45813797722707  0.08387561156163628  \\
            412.5920964501005  0.08387488266459887  \\
            412.7260549229739  0.08387415547841946  \\
            412.86001339584726  0.08387343083622407  \\
            412.9939718687207  0.08387270893940876  \\
            413.1279303415941  0.08387198999543118  \\
            413.2618888144675  0.08387127421781047  \\
            413.3958472873409  0.08387056182612745  \\
            413.52980576021434  0.0838698530460244  \\
            413.66376423308776  0.08386914810920522  \\
            413.7977227059612  0.0838684472534354  \\
            413.93168117883454  0.08386775072254192  \\
            414.06563965170795  0.08386705876641337  \\
            414.19959812458137  0.08386637164099993  \\
            414.3335565974548  0.0838656896083133  \\
            414.4675150703282  0.08386501293642676  \\
            414.6014735432016  0.08386434189947517  \\
            414.73543201607504  0.08386367677765495  \\
            414.86939048894845  0.0838630171563211  \\
            415.0033489618218  0.08386235885950881  \\
            415.13730743469523  0.0838617026698033  \\
            415.27126590756865  0.0838610487940052  \\
            415.40522438044206  0.0838603974446642  \\
            415.5391828533155  0.08385974884007907  \\
            415.6731413261889  0.08385910320429779  \\
            415.8070997990623  0.08385846076711732  \\
            415.9410582719357  0.0838578217640838  \\
            416.0750167448091  0.08385718643649245  \\
            416.2089752176825  0.08385655503138761  \\
            416.3429336905559  0.0838559278015627  \\
            416.47689216342934  0.08385530500556028  \\
            416.61085063630276  0.08385468690767198  \\
            416.7448091091762  0.08385407377793853  \\
            416.8787675820496  0.08385346589214981  \\
            417.01272605492295  0.08385286353184478  \\
            417.14668452779637  0.08385226650718561  \\
            417.2806430006698  0.08385167049839068  \\
            417.4146014735432  0.08385107621088403  \\
            417.5485599464166  0.08385048385509951  \\
            417.68251841929003  0.08384989364687855  \\
            417.81647689216345  0.08384930580747012  \\
            417.9504353650368  0.08384872056353082  \\
            418.0843938379102  0.08384813814712481  \\
            418.21835231078364  0.0838475587957238  \\
            418.35231078365706  0.08384698275220707  \\
            418.4862692565305  0.08384641026486152  \\
            418.6202277294039  0.08384584158738156  \\
            418.7541862022773  0.08384527697886926  \\
            418.8881446751507  0.08384471670383419  \\
            419.0221031480241  0.0838441610321935  \\
            419.1560616208975  0.08384361023927198  \\
            419.2900200937709  0.0838430646058019  \\
            419.42397856664434  0.08384252414619178  \\
            419.55793703951775  0.08384198446522173  \\
            419.69189551239117  0.0838414461663594  \\
            419.8258539852646  0.0838409094620156  \\
            419.959812458138  0.08384037456964066  \\
            420.09377093101136  0.0838398417117243  \\
            420.2277294038848  0.08383931111579572  \\
            420.3616878767582  0.08383878301442356  \\
            420.4956463496316  0.08383825764521592  \\
            420.62960482250503  0.08383773525082036  \\
            420.76356329537845  0.08383721607892387  \\
            420.89752176825186  0.08383670038225292  \\
            421.0314802411252  0.08383618841857339  \\
            421.16543871399864  0.08383568045069065  \\
            421.29939718687206  0.08383517674644948  \\
            421.4333556597455  0.08383467757873418  \\
            421.5673141326189  0.08383418322546844  \\
            421.7012726054923  0.08383369388133807  \\
            421.8352310783657  0.08383320514388722  \\
            421.96918955123914  0.08383271749219946  \\
            422.1031480241125  0.08383223113909391  \\
            422.2371064969859  0.08383174630203909  \\
            422.37106496985933  0.08383126320315291  \\
            422.50502344273275  0.08383078206920268  \\
            422.63898191560617  0.08383030313160508  \\
            422.7729403884796  0.08382982662642616  \\
            422.906898861353  0.08382935279438145  \\
            423.0408573342264  0.08382888188083577  \\
            423.1748158070998  0.08382841413580339  \\
            423.3087742799732  0.08382794981394794  \\
            423.4427327528466  0.08382748917458245  \\
            423.57669122572  0.08382703248166937  \\
            423.71064969859344  0.08382658000382048  \\
            423.84460817146686  0.08382613201429703  \\
            423.9785666443403  0.08382568879100959  \\
            424.11252511721364  0.08382522898518788  \\
            424.24648359008705  0.0838247824531278  \\
            424.38044206296047  0.08382434769564534  \\
            424.5144005358339  0.08382392228702605  \\
            424.6483590087073  0.08382350371186169  \\
            424.7823174815807  0.08382308936505022  \\
            424.91627595445414  0.08382267655179579  \\
            425.05023442732755  0.08382226248760877  \\
            425.1841929002009  0.08382184429830573  \\
            425.31815137307433  0.08382141902000947  \\
            425.45210984594775  0.08382098359914891  \\
            425.58606831882116  0.0838205348924593  \\
            425.7200267916946  0.08382006966698197  \\
            425.853985264568  0.08381958460006453  \\
            425.9879437374414  0.08381907627936076  \\
            426.12190221031483  0.08381854120283067  \\
            426.2558606831882  0.08381797577874045  \\
            426.3898191560616  0.08381734323731789  \\
            426.523777628935  0.08381667216757788  \\
            426.65773610180844  0.08381597048291435  \\
            426.79169457468186  0.0838152424892813  \\
            426.9256530475553  0.08381449225951582  \\
            427.0596115204287  0.0838137236333381  \\
            427.19356999330205  0.0838129402173515  \\
            427.32752846617547  0.08381214538504249  \\
            427.4614869390489  0.08381134227678065  \\
            427.5954454119223  0.08381053379981872  \\
            427.7294038847957  0.08380972262829252  \\
            427.86336235766913  0.08380891120322102  \\
            427.99732083054255  0.08380810173250633  \\
            428.13127930341597  0.08380729619093367  \\
            428.2652377762893  0.0838064963201714  \\
            428.39919624916274  0.08380570362877096  \\
            428.53315472203616  0.08380491939216697  \\
            428.6671131949096  0.08380414168266372  \\
            428.801071667783  0.08380337701822863  \\
            428.9350301406564  0.08380262342582383  \\
            429.0689886135298  0.08380187809337318  \\
            429.20294708640324  0.08380113844341375  \\
            429.3369055592766  0.08380040213309575  \\
            429.47086403215  0.08379966705418268  \\
            429.60482250502344  0.08379893133305111  \\
            429.73878097789685  0.08379819333069091  \\
            429.87273945077027  0.08379745164270512  \\
            430.0066979236437  0.08379670509930993  \\
            430.1406563965171  0.08379595276533479  \\
            430.27461486939046  0.08379519394022228  \\
            430.4085733422639  0.08379442815802825  \\
            430.5425318151373  0.08379365518742166  \\
            430.6764902880107  0.08379287503168473  \\
            430.8104487608841  0.08379208792871284  \\
            430.94440723375754  0.08379129159700488  \\
            431.07836570663096  0.08379049124201546  \\
            431.2123241795044  0.08378968704775161  \\
            431.34628265237774  0.0837888780687533  \\
            431.48024112525115  0.08378806351328985  \\
            431.61419959812457  0.08378724274335965  \\
            431.748158070998  0.08378641527469048  \\
            431.8821165438714  0.0837855807767393  \\
            432.0160750167448  0.08378473907269235  \\
            432.15003348961824  0.0837838901394651  \\
            432.28399196249165  0.0837830341077023  \\
            432.417950435365  0.08378217126177791  \\
            432.55190890823843  0.08378130203979514  \\
            432.68586738111185  0.0837804270335865  \\
            432.81982585398526  0.08377954698871369  \\
            432.9537843268587  0.08377866280446769  \\
            433.0877427997321  0.08377777553386873  \\
            433.2217012726055  0.08377688382003677  \\
            433.3556597454789  0.083775992915496  \\
            433.4896182183523  0.08377510319823128  \\
            433.6235766912257  0.08377421344201609  \\
            433.7575351640991  0.08377332256186898  \\
            433.89149363697254  0.08377242961405341  \\
            434.02545210984596  0.08377153379607796  \\
            434.1594105827194  0.0837706344466961  \\
            434.2933690555928  0.0837697310459064  \\
            434.42732752846615  0.08376882321495238  \\
            434.56128600133957  0.08376791071632257  \\
            434.695244474213  0.08376699345375052  \\
            434.8292029470864  0.08376607147221479  \\
            434.9631614199598  0.08376514495793892  \\
            435.09711989283323  0.08376421423839148  \\
            435.23107836570665  0.083763279782286  \\
            435.36503683858007  0.08376234219958109  \\
            435.4989953114534  0.08376139998749318  \\
            435.63295378432684  0.08376045739424542  \\
            435.76691225720026  0.0837595151494512  \\
            435.9008707300737  0.08375857208022436  \\
            436.0348292029471  0.08375762715855715  \\
            436.1687876758205  0.08375667950132011  \\
            436.3027461486939  0.08375572837026216  \\
            436.4367046215673  0.08375477317201045  \\
            436.5706630944407  0.0837538134580706  \\
            436.7046215673141  0.0837528489248265  \\
            436.83858004018754  0.08375187941354034  \\
            436.97253851306095  0.08375090491035271  \\
            437.10649698593437  0.08374992554628251  \\
            437.2404554588078  0.08374894159722694  \\
            437.3744139316812  0.0837479534839616  \\
            437.50837240455456  0.08374696177214039  \\
            437.642330877428  0.08374596717229553  \\
            437.7762893503014  0.08374496854775866  \\
            437.9102478231748  0.08374396960518422  \\
            438.04420629604823  0.08374297150540216  \\
            438.17816476892165  0.0837419731661099  \\
            438.31212324179506  0.08374097363597517  \\
            438.4460817146685  0.08373997209463588  \\
            438.58004018754184  0.08373896785270032  \\
            438.71399866041526  0.08373796035174697  \\
            438.8479571332887  0.08373694916432457  \\
            438.9819156061621  0.0837359339939522  \\
            439.1158740790355  0.08373491467511911  \\
            439.2498325519089  0.08373389117328488  \\
            439.38379102478234  0.0837328635848793  \\
            439.5177494976557  0.08373183213730252  \\
            439.6517079705291  0.08373079718892484  \\
            439.78566644340253  0.08372975922908693  \\
            439.91962491627595  0.08372871887809964  \\
            440.05358338914937  0.0837276751750466  \\
            440.1875418620228  0.08372663112295611  \\
            440.3215003348962  0.0837255882030936  \\
            440.4554588077696  0.08372454537353506  \\
            440.589417280643  0.08372350171744586  \\
            440.7233757535164  0.0837224564430807  \\
            440.8573342263898  0.0837214088837837  \\
            440.9912926992632  0.0837203584979883  \\
            441.12525117213664  0.08371930486921733  \\
            441.25920964501006  0.08371824770608298  \\
            441.3931681178835  0.08371718684228678  \\
            441.5271265907569  0.08371612223661966  \\
            441.66108506363025  0.08371505397296189  \\
            441.79504353650367  0.0837139822602831  \\
            441.9290020093771  0.08371290743264231  \\
            442.0629604822505  0.08371182994918788  \\
            442.1969189551239  0.08371075039415755  \\
            442.33087742799734  0.0837096680363751  \\
            442.46483590087075  0.08370858524242221  \\
            442.5987943737441  0.08370750381082703  \\
            442.73275284661753  0.08370642277249465  \\
            442.86671131949095  0.08370534127406302  \\
            443.00066979236436  0.08370425857790294  \\
            443.1346282652378  0.08370317406211805  \\
            443.2685867381112  0.08370208722054483  \\
            443.4025452109846  0.0837009976627526  \\
            443.53650368385803  0.08369990511404356  \\
            443.6704621567314  0.0836988094154527  \\
            443.8044206296048  0.08369771052374793  \\
            443.9383791024782  0.08369660851142993  \\
            444.07233757535164  0.08369550356673228  \\
            444.20629604822506  0.08369439599362137  \\
            444.3402545210985  0.08369328621179646  \\
            444.4742129939719  0.08369217475668966  \\
            444.6081714668453  0.08369106110352652  \\
            444.74212993971867  0.08368994699915752  \\
            444.8760884125921  0.08368883450311322  \\
            445.0100468854655  0.08368772271078966  \\
            445.1440053583389  0.08368661082473311  \\
            445.27796383121233  0.08368549815464016  \\
            445.41192230408575  0.08368438411735757  \\
            445.54588077695917  0.08368326823688244  \\
            445.6798392498325  0.08368215014436207  \\
            445.81379772270594  0.08368102957809406  \\
            445.94775619557936  0.08367990638352622  \\
            446.0817146684528  0.08367878051325664  \\
            446.2156731413262  0.08367765202703367  \\
            446.3496316141996  0.08367652109175593  \\
            446.483590087073  0.08367538798147224  \\
            446.61754855994644  0.08367425307738172  \\
            446.7515070328198  0.08367311686783377  \\
            446.8854655056932  0.0836719790247923  \\
            447.01942397856664  0.08367084071630758  \\
            447.15338245144005  0.08366970421605285  \\
            447.28734092431347  0.08366856869020574  \\
            447.4212993971869  0.0836674334030859  \\
            447.5552578700603  0.08366629771715499  \\
            447.6892163429337  0.08366516109301671  \\
            447.8231748158071  0.08366402308941676  \\
            447.9571332886805  0.08366288336324287  \\
            448.0910917615539  0.08366174166952481  \\
            448.22505023442733  0.08366059786143433  \\
            448.35900870730075  0.08365945189028523  \\
            448.49296718017416  0.08365830380553334  \\
            448.6269256530476  0.08365715375477648  \\
            448.76088412592094  0.08365600198375447  \\
            448.89484259879436  0.08365484883634923  \\
            449.0288010716678  0.08365369475458463  \\
            449.1627595445412  0.08365253959128634  \\
            449.2967180174146  0.08365138398557341  \\
            449.430676490288  0.08365023036956964  \\
            449.56463496316144  0.08364907798128464  \\
            449.69859343603486  0.08364792614780758  \\
            449.8325519089082  0.08364677428530726  \\
            449.96651038178163  0.08364562189903207  \\
            450.10046885465505  0.08364446858330997  \\
            450.23442732752846  0.08364331402154856  \\
            450.3683858004019  0.08364215798623499  \\
            450.5023442732753  0.08364100033893604  \\
            450.6363027461487  0.08363984103029808  \\
            450.7702612190221  0.08363868010004703  \\
            450.9042196918955  0.08363751767698849  \\
            451.0381781647689  0.08363635397900758  \\
            451.1721366376423  0.08363518931306904  \\
            451.30609511051574  0.08363402407521722  \\
            451.44005358338916  0.08363285827940986  \\
            451.5740120562626  0.0836316920948462  \\
            451.707970529136  0.08363052805245892  \\
            451.84192900200935  0.0836293654638571  \\
            451.97588747488277  0.0836282037206202  \\
            452.1098459477562  0.08362704229429821  \\
            452.2438044206296  0.08362588073641156  \\
            452.377762893503  0.08362471867845113  \\
            452.51172136637643  0.08362355583187829  \\
            452.64567983924985  0.08362239198812488  \\
            452.77963831212327  0.08362122701859317  \\
            452.9135967849966  0.08362006087465598  \\
            453.04755525787004  0.08361889358765649  \\
            453.18151373074346  0.08361772526890844  \\
            453.3154722036169  0.08361655610969597  \\
            453.4494306764903  0.0836153863812737  \\
            453.5833891493637  0.08361421643486676  \\
            453.7173476222371  0.08361304642296415  \\
            453.8513060951105  0.08361187611334897  \\
            453.9852645679839  0.08361070807240385  \\
            454.1192230408573  0.08360954168640651  \\
            454.25318151373074  0.08360837641250193  \\
            454.38713998660415  0.0836072117787025  \\
            454.52109845947757  0.08360604738388792  \\
            454.655056932351  0.08360488289780527  \\
            454.7890154052244  0.08360371806106891  \\
            454.92297387809776  0.08360255268516063  \\
            455.0569323509712  0.08360138665242951  \\
            455.1908908238446  0.08360021991609198  \\
            455.324849296718  0.08359905250023185  \\
            455.45880776959143  0.08359788449980021  \\
            455.59276624246485  0.08359671608061556  \\
            455.72672471533826  0.08359554747936372  \\
            455.8606831882117  0.08359437900359785  \\
            455.99464166108504  0.08359321091795899  \\
            456.12860013395846  0.08359204266078467  \\
            456.2625586068319  0.08359087677680979  \\
            456.3965170797053  0.08358971272674434  \\
            456.5304755525787  0.0835885500331332  \\
            456.6644340254521  0.08358738828035635  \\
            456.79839249832554  0.08358622711462864  \\
            456.9323509711989  0.08358506624399994  \\
            457.0663094440723  0.08358390543835512  \\
            457.20026791694573  0.08358274452941399  \\
            457.33422638981915  0.08358158341073134  \\
            457.46818486269257  0.083580422037697  \\
            457.602143335566  0.08357926042753573  \\
            457.7361018084394  0.08357809865930724  \\
            457.8700602813128  0.08357693687390629  \\
            458.0040187541862  0.08357577527406256  \\
            458.1379772270596  0.08357461412434074  \\
            458.271935699933  0.0835734537511405  \\
            458.4058941728064  0.0835722934096033  \\
            458.53985264567984  0.08357113545408838  \\
            458.67381111855326  0.08356997952173484  \\
            458.8077695914267  0.08356882519554779  \\
            458.9417280643001  0.08356767211143111  \\
            459.07568653717345  0.08356651995818745  \\
            459.20964501004687  0.08356536847751823  \\
            459.3436034829203  0.08356421746402365  \\
            459.4775619557937  0.08356306676520267  \\
            459.6115204286671  0.08356191628145297  \\
            459.74547890154054  0.08356076596607108  \\
            459.87943737441395  0.08355961582525223  \\
            460.0133958472873  0.08355846591809046  \\
            460.14735432016073  0.08355731635657855  \\
            460.28131279303415  0.08355616730560805  \\
            460.41527126590756  0.0835550189829693  \\
            460.549229738781  0.08355387165935137  \\
            460.6831882116544  0.08355272489038215  \\
            460.8171466845278  0.08355158004504032  \\
            460.95110515740123  0.08355043748760643  \\
            461.0850636302746  0.08354929685084708  \\
            461.219022103148  0.0835481578115137  \\
            461.3529805760214  0.08354702009034264  \\
            461.48693904889484  0.08354588345205506  \\
            461.62089752176826  0.08354474770535711  \\
            461.7548559946417  0.0835436127029397  \\
            461.8888144675151  0.08354247834147872  \\
            462.0227729403885  0.08354134456163488  \\
            462.15673141326187  0.08354021134805378  \\
            462.2906898861353  0.08353907872936593  \\
            462.4246483590087  0.08353794677818668  \\
            462.5586068318821  0.0835368156111163  \\
            462.69256530475553  0.0835356853887399  \\
            462.82652377762895  0.08353455631562748  \\
            462.96048225050237  0.08353342864033397  \\
            463.0944407233757  0.08353230178980128  \\
            463.22839919624914  0.08353117736129148  \\
            463.36235766912256  0.08353005524073784  \\
            463.496316141996  0.08352893513768271  \\
            463.6302746148694  0.08352781679662569  \\
            463.7642330877428  0.08352669999702357  \\
            463.8981915606162  0.08352558455329032  \\
            464.03215003348964  0.08352447031479712  \\
            464.166108506363  0.08352335716587234  \\
            464.3000669792364  0.08352224502580158  \\
            464.43402545210984  0.08352113384882758  \\
            464.56798392498325  0.08352002362415031  \\
            464.70194239785667  0.08351891437592698  \\
            464.8359008707301  0.08351780616327192  \\
            464.9698593436035  0.08351669908025673  \\
            465.1038178164769  0.08351559325591014  \\
            465.2377762893503  0.08351448885421815  \\
            465.3717347622237  0.0835133860741239  \\
            465.5056932350971  0.08351228467320454  \\
            465.63965170797053  0.08351118526710194  \\
            465.77361018084395  0.08351008835473865  \\
            465.90756865371736  0.08350899370428343  \\
            466.0415271265908  0.08350790110961906  \\
            466.17548559946414  0.08350681039034248  \\
            466.30944407233756  0.08350572139176472  \\
            466.443402545211  0.08350463398491091  \\
            466.5773610180844  0.0835035480665203  \\
            466.7113194909578  0.0835024635590462  \\
            466.8452779638312  0.08350138041065602  \\
            466.97923643670464  0.08350029859523134  \\
            467.11319490957806  0.08349921811236778  \\
            467.2471533824514  0.08349813898737507  \\
            467.38111185532483  0.08349706127127705  \\
            467.51507032819825  0.08349598504081167  \\
            467.64902880107167  0.08349491039843096  \\
            467.7829872739451  0.08349383747230106  \\
            467.9169457468185  0.08349276641630224  \\
            468.0509042196919  0.08349169727666107  \\
            468.18486269256533  0.08349062990245448  \\
            468.3188211654387  0.08348956509924053  \\
            468.4527796383121  0.08348850270760583  \\
            468.5867381111855  0.08348744258438509  \\
            468.72069658405894  0.0834863846026612  \\
            468.85465505693236  0.08348532865176511  \\
            468.9886135298058  0.08348427463727597  \\
            469.1225720026792  0.08348322248102097  \\
            469.25653047555255  0.08348217212107553  \\
            469.39048894842597  0.08348112351176314  \\
            469.5244474212994  0.08348007662365538  \\
            469.6584058941728  0.08347903144357204  \\
            469.7923643670462  0.08347798797458102  \\
            469.92632283991964  0.08347694623599827  \\
            470.06028131279305  0.08347590626338798  \\
            470.19423978566647  0.0834748681085624  \\
            470.3281982585398  0.08347383183958192  \\
            470.46215673141324  0.08347279754075504  \\
            470.59611520428666  0.08347176531263845  \\
            470.7300736771601  0.08347073527203688  \\
            470.8640321500335  0.08346970735695436  \\
            470.9979906229069  0.08346868170246022  \\
            471.1319490957803  0.08346765853134623  \\
            471.26590756865374  0.08346663777484094  \\
            471.3998660415271  0.08346561937092309  \\
            471.5338245144005  0.08346460326432172  \\
            471.66778298727394  0.08346358940651605  \\
            471.80174146014735  0.08346257775573558  \\
            471.93569993302077  0.08346156827696001  \\
            472.0696584058942  0.08346056094191931  \\
            472.2036168787676  0.08345955572909362  \\
            472.33757535164096  0.0834585526237134  \\
            472.4715338245144  0.08345755161775927  \\
            472.6054922973878  0.08345655270996213  \\
            472.7394507702612  0.0834555559058031  \\
            472.87340924313463  0.08345456121751353  \\
            473.00736771600805  0.08345356866407502  \\
            473.14132618888146  0.08345257827121938  \\
            473.2752846617549  0.08345159007142869  \\
            473.40924313462824  0.0834506041039352  \\
            473.54320160750166  0.08344962041472148  \\
            473.6771600803751  0.08344863905652028  \\
            473.8111185532485  0.08344766008881457  \\
            473.9450770261219  0.08344668361379991  \\
            474.0790354989953  0.08344570955572307  \\
            474.21299397186874  0.08344473785398415  \\
            474.34695244474216  0.08344376853230426  \\
            474.4809109176155  0.08344280161266418  \\
            474.61486939048893  0.08344183711530438  \\
            474.74882786336235  0.08344087505872502  \\
            474.88278633623577  0.08343991545968589  \\
            475.0167448091092  0.08343895833320654  \\
            475.1507032819826  0.08343800369256611  \\
            475.284661754856  0.08343705154930349  \\
            475.4186202277294  0.08343610191321722  \\
            475.5525787006028  0.08343515479236552  \\
            475.6865371734762  0.0834342101930663  \\
            475.8204956463496  0.0834332681198971  \\
            475.95445411922304  0.08343232857569523  \\
            476.08841259209646  0.0834313915615576  \\
            476.2223710649699  0.08343045707684084  \\
            476.3563295378433  0.08342952511916124  \\
            476.49028801071665  0.0834285956843948  \\
            476.62424648359007  0.08342766876667715  \\
            476.7582049564635  0.08342674435840365  \\
            476.8921634293369  0.08342582245022928  \\
            477.0261219022103  0.08342490303106878  \\
            477.16008037508374  0.0834239860880965  \\
            477.29403884795715  0.08342307160674649  \\
            477.42799732083057  0.08342215957071247  \\
            477.56195579370393  0.08342124996194791  \\
            477.69591426657735  0.08342034307739264  \\
            477.82987273945076  0.0834194386881605  \\
            477.9638312123242  0.08341853652827903  \\
            478.0977896851976  0.08341763670690032  \\
            478.231748158071  0.08341673932490049  \\
            478.36570663094443  0.08341584447487976  \\
            478.4996651038178  0.08341495224116248  \\
            478.6336235766912  0.08341406269979708  \\
            478.7675820495646  0.08341317591855613  \\
            478.90154052243804  0.08341229195693625  \\
            479.03549899531146  0.08341141086615819  \\
            479.1694574681849  0.08341053268916682  \\
            479.3034159410583  0.08340965746063105  \\
            479.4373744139317  0.08340878520694396  \\
            479.57133288680507  0.08340791594622272  \\
            479.7052913596785  0.08340704968830859  \\
            479.8392498325519  0.0834061864347669  \\
            479.9732083054253  0.08340532617888712  \\
            480.10716677829873  0.08340446890568284  \\
            480.24112525117215  0.08340361459189172  \\
            480.37508372404557  0.0834027632059755  \\
            480.509042196919  0.08340191470812008  \\
            480.64300066979234  0.08340106905023545  \\
            480.77695914266576  0.08340022617595565  \\
            480.9109176155392  0.08339938602063886  \\
            481.0448760884126  0.0833985485113674  \\
            481.178834561286  0.08339771356694761  \\
            481.3127930341594  0.08339688109791002  \\
            481.44675150703284  0.08339605100650918  \\
            481.5807099799062  0.0833952231867238  \\
            481.7146684527796  0.08339439752425665  \\
            481.84862692565304  0.08339357477696568  \\
            481.98258539852645  0.08339275414648344  \\
            482.11654387139987  0.08339193558336558  \\
            482.2505023442733  0.08339111929194976  \\
            482.3844608171467  0.08339030546069279  \\
            482.5184192900201  0.0833894942621706  \\
            482.6523777628935  0.08338868585307832  \\
            482.7863362357669  0.08338788037423019  \\
            482.9202947086403  0.08338707795055965  \\
            483.05425318151373  0.08338627869111923  \\
            483.18821165438715  0.08338548268908069  \\
            483.32217012726056  0.08338469002173488  \\
            483.456128600134  0.08338390075049182  \\
            483.59008707300734  0.08338311492088069  \\
            483.72404554588076  0.08338233256254983  \\
            483.8580040187542  0.08338155368926671  \\
            483.9919624916276  0.08338077829891796  \\
            484.125920964501  0.0833800063735094  \\
            484.2598794373744  0.08337923787916593  \\
            484.39383791024784  0.08337847276613168  \\
            484.52779638312126  0.08337771096876986  \\
            484.6617548559946  0.0833769524055629  \\
            484.79571332886803  0.08337619697911236  \\
            484.92967180174145  0.08337544457613892  \\
            485.06363027461487  0.08337469506748243  \\
            485.1975887474883  0.08337394830810194  \\
            485.3315472203617  0.08337320413707558  \\
            485.4655056932351  0.08337246237760068  \\
            485.59946416610853  0.0833717228369937  \\
            485.7334226389819  0.08337098530669027  \\
            485.8673811118553  0.08337024965375339  \\
            486.0013395847287  0.08336951698662802  \\
            486.13529805760214  0.08336878586712178  \\
            486.26925653047556  0.0833680566095327  \\
            486.403215003349  0.08336732950527322  \\
            486.5371734762224  0.08336660482287027  \\
            486.67113194909575  0.08336588280796521  \\
            486.80509042196917  0.08336516368331388  \\
            486.9390488948426  0.08336444764878655  \\
            487.073007367716  0.0833637348813679  \\
            487.2069658405894  0.08336302553515712  \\
            487.34092431346284  0.08336231974136785  \\
            487.47488278633625  0.08336161760832812  \\
            487.60884125920967  0.08336091922148046  \\
            487.74279973208303  0.08336022464338186  \\
            487.87675820495645  0.08335953391370372  \\
            488.01071667782986  0.08335884704923188  \\
            488.1446751507033  0.0833581640438667  \\
            488.2786336235767  0.0833574848686229  \\
            488.4125920964501  0.08335680947162975  \\
            488.54655056932353  0.08335613777813088  \\
            488.68050904219695  0.08335546969048441  \\
            488.8144675150703  0.08335480508816291  \\
            488.9484259879437  0.0833541438277534  \\
            489.08238446081714  0.08335348574295733  \\
            489.21634293369056  0.08335283064459063  \\
            489.350301406564  0.08335217832058367  \\
            489.4842598794374  0.08335152853598124  \\
            489.6182183523108  0.08335088103294264  \\
            489.75217682518416  0.08335023553074154  \\
            489.8861352980576  0.08334959172576614  \\
            490.020093770931  0.08334894992241261  \\
            490.1540522438044  0.08334831045818906  \\
            490.28801071667783  0.08334767229483324  \\
            490.42196918955125  0.08334703582190027  \\
            490.55592766242466  0.08334640140017417  \\
            490.6898861352981  0.08334576936166788  \\
            490.82384460817144  0.08334514000962316  \\
            490.95780308104486  0.08334451361851072  \\
            491.0917615539183  0.08334389043403015  \\
            491.2257200267917  0.08334327067310994  \\
            491.3596784996651  0.08334265452390743  \\
            491.4936369725385  0.08334204214580893  \\
            491.62759544541194  0.08334143366942952  \\
            491.76155391828536  0.08334082919661329  \\
            491.8955123911587  0.08334022880043317  \\
            492.02947086403213  0.08333963252519098  \\
            492.16342933690555  0.08333904038641746  \\
            492.29738780977897  0.08333845237087219  \\
            492.4313462826524  0.08333786843654369  \\
            492.5653047555258  0.08333728851264934  \\
            492.6992632283992  0.08333671249963542  \\
            492.8332217012726  0.08333614026917711  \\
            492.967180174146  0.08333557166417851  \\
            493.1011386470194  0.08333500649877254  \\
            493.2350971198928  0.08333444455832106  \\
            493.36905559276624  0.08333388559941482  \\
            493.50301406563966  0.08333332934987345  \\
            493.6369725385131  0.08333277550874546  \\
            493.7709310113865  0.0833322237463083  \\
            493.90488948425985  0.08333167370406823  \\
            494.03884795713327  0.0833311249947605  \\
            494.1728064300067  0.08333057830022228  \\
            494.3067649028801  0.0833300331825581  \\
            494.4407233757535  0.08332948932542614  \\
            494.57468184862694  0.0833289471448848  \\
            494.70864032150035  0.08332840702523697  \\
            494.84259879437377  0.08332786931903005  \\
            494.97655726724713  0.08332733434705589  \\
            495.11051574012055  0.08332680239835083  \\
            495.24447421299396  0.08332627373019574  \\
            495.3784326858674  0.08332574856811593  \\
            495.5123911587408  0.08332522710588122  \\
            495.6463496316142  0.08332470950550591  \\
            495.78030810448763  0.08332419589724878  \\
            495.914266577361  0.0833236863796131  \\
            496.0482250502344  0.08332318101934662  \\
            496.1821835231078  0.08332267985144158  \\
            496.31614199598124  0.08332218287913473  \\
            496.45010046885466  0.08332169007390729  \\
            496.5840589417281  0.08332120137548492  \\
            496.7180174146015  0.08332071669183784  \\
            496.8519758874749  0.08332023589918074  \\
            496.98593436034827  0.08331975884197274  \\
            497.1198928332217  0.0833192853329175  \\
            497.2538513060951  0.08331881515296317  \\
            497.3878097789685  0.08331834805130237  \\
            497.52176825184193  0.08331788374537216  \\
            497.65572672471535  0.08331742192085419  \\
            497.78968519758877  0.0833169622316745  \\
            497.9236436704622  0.08331650430000365  \\
            498.05760214333554  0.08331604771625672  \\
            498.19156061620896  0.08331559203909322  \\
            498.3255190890824  0.0833151413574526  \\
            498.4594775619558  0.08331468642459089  \\
            498.5934360348292  0.08331422986322935  \\
            498.7273945077026  0.0833137749640044  \\
            498.86135298057604  0.08331332446708631  \\
            498.9953114534494  0.08331288056217923  \\
            499.1292699263228  0.08331244488852113  \\
            499.26322839919624  0.08331201853488389  \\
            499.39718687206965  0.08331160203957322  \\
            499.53114534494307  0.0833111953904287  \\
            499.6651038178165  0.08331079802482376  \\
            499.7990622906899  0.0833104088296657  \\
            499.9330207635633  0.08331002614139568  \\
            500.0669792364367  0.08330964774598872  \\
            500.2009377093101  0.08330927087895369  \\
            500.3348961821835  0.08330889222533333  \\
            500.46885465505693  0.08330850791970426  \\
            500.60281312793035  0.0833081135461769  \\
            500.73677160080376  0.0833077041383956  \\
            500.8707300736772  0.08330728079411742  \\
            501.0046885465506  0.0833068640395885  \\
            501.13864701942396  0.08330645458159221  \\
            501.2726054922974  0.08330605110238311  \\
            501.4065639651708  0.08330565243883299  \\
            501.5405224380442  0.08330525758243083  \\
            501.6744809109176  0.08330486567928284  \\
            501.80843938379104  0.08330447603011239  \\
            501.94239785666446  0.08330408809026006  \\
            502.0763563295378  0.08330370146968369  \\
            502.21031480241123  0.08330331593295823  \\
            502.34427327528465  0.0833029313992759  \\
            502.47823174815807  0.08330254794244613  \\
            502.6121902210315  0.0833021657908955  \\
            502.7461486939049  0.08330178532766783  \\
            502.8801071667783  0.08330140709042412  \\
            503.01406563965173  0.0833010317714426  \\
            503.1480241125251  0.0833006602176187  \\
            503.2819825853985  0.08330029343046502  \\
            503.4159410582719  0.08329993196949936  \\
            503.54989953114534  0.08329957333779077  \\
            503.68385800401876  0.08329921730085739  \\
            503.8178164768922  0.08329886376876701  \\
            503.9517749497656  0.08329851265327348  \\
            504.085733422639  0.08329816386781662  \\
            504.21969189551237  0.08329781732752228  \\
            504.3536503683858  0.08329747294920237  \\
            504.4876088412592  0.08329713065135479  \\
            504.6215673141326  0.08329679035416344  \\
            504.75552578700604  0.08329645197949828  \\
            504.88948425987945  0.0832961154509153  \\
            505.02344273275287  0.08329578069365645  \\
            505.15740120562623  0.08329544763464977  \\
            505.29135967849965  0.08329511620250928  \\
            505.42531815137306  0.08329478632753502  \\
            505.5592766242465  0.08329445794171308  \\
            505.6932350971199  0.08329413097871555  \\
            505.8271935699933  0.08329380537390052  \\
            505.96115204286673  0.08329348106431216  \\
            506.09511051574015  0.08329315798868062  \\
            506.2290689886135  0.0832928366876366  \\
            506.3630274614869  0.08329251821897733  \\
            506.49698593436034  0.08329220225451794  \\
            506.63094440723376  0.08329188868927502  \\
            506.7649028801072  0.0832915774208435  \\
            506.8988613529806  0.08329126834939662  \\
            507.032819825854  0.08329096137768599  \\
            507.1667782987274  0.08329065641104152  \\
            507.3007367716008  0.08329035335737142  \\
            507.4346952444742  0.0832900521271623  \\
            507.5686537173476  0.08328975263347903  \\
            507.70261219022103  0.08328945479196484  \\
            507.83657066309445  0.08328915852084129  \\
            507.97052913596787  0.08328886374090824  \\
            508.1044876088413  0.0832885703755439  \\
            508.23844608171464  0.08328827835070482  \\
            508.37240455458806  0.08328798759492584  \\
            508.5063630274615  0.08328769803932015  \\
            508.6403215003349  0.08328740961757929  \\
            508.7742799732083  0.08328712226597307  \\
            508.9082384460817  0.08328683592334968  \\
            509.04219691895514  0.08328655141103042  \\
            509.17615539182856  0.08328626950835574  \\
            509.3101138647019  0.08328598990727933  \\
            509.44407233757534  0.08328571250087856  \\
            509.57803081044875  0.0832854371850034  \\
            509.71198928332217  0.08328516385827643  \\
            509.8459477561956  0.08328489242209276  \\
            509.979906229069  0.08328462278062011  \\
            510.1138647019424  0.08328435484079881  \\
            510.24782317481584  0.08328408851234172  \\
            510.3817816476892  0.0832838237077343  \\
            510.5157401205626  0.08328356034223458  \\
            510.649698593436  0.08328329833387323  \\
            510.78365706630944  0.08328303760345342  \\
            510.91761553918286  0.08328277807455095  \\
            511.0515740120563  0.0832825196735142  \\
            511.1855324849297  0.08328226232946412  \\
            511.31949095780305  0.08328200597429422  \\
            511.45344943067647  0.08328175054267066  \\
            511.5874079035499  0.08328149597203209  \\
            511.7213663764233  0.08328124220258983  \\
            511.8553248492967  0.08328099037182764  \\
            511.98928332217014  0.0832807408926851  \\
            512.1232417950436  0.08328049352078988  \\
            512.2572002679169  0.08328024814908284  \\
            512.3911587407904  0.08328000467339286  \\
            512.5251172136637  0.08327976299243688  \\
            512.6590756865372  0.0832795230078198  \\
            512.7930341594106  0.08327928462403464  \\
            512.9269926322839  0.08327904774846237  \\
            513.0609511051574  0.08327881229137203  \\
            513.1949095780308  0.08327857816592066  \\
            513.3288680509042  0.08327834528815334  \\
            513.4628265237776  0.08327811357700317  \\
            513.5967849966511  0.08327788295429131  \\
            513.7307434695244  0.08327765334472689  \\
            513.8647019423978  0.08327742467590714  \\
            513.9986604152713  0.08327719687831724  \\
            514.1326188881446  0.08327696988533041  \\
            514.2665773610181  0.08327674363320797  \\
            514.4005358338915  0.0832765180610992  \\
            514.5344943067649  0.08327629311104141  \\
            514.6684527796383  0.08327607026434591  \\
            514.8024112525118  0.08327584948531055  \\
            514.9363697253851  0.08327563063321157  \\
            515.0703281982585  0.08327541360187869  \\
            515.204286671132  0.08327519828810749  \\
            515.3382451440053  0.08327498459165952  \\
            515.4722036168788  0.08327477241526232  \\
            515.6061620897522  0.08327456166460927  \\
            515.7401205626256  0.08327435224835975  \\
            515.874079035499  0.08327414407813906  \\
            516.0080375083724  0.08327393706853843  \\
            516.1419959812458  0.08327373113711506  \\
            516.2759544541192  0.08327352620439203  \\
            516.4099129269927  0.08327332219385843  \\
            516.543871399866  0.08327311903196923  \\
            516.6778298727395  0.08327291664814535  \\
            516.8117883456129  0.08327271497477365  \\
            516.9457468184862  0.08327251394720694  \\
            517.0797052913597  0.08327231350376395  \\
            517.213663764233  0.08327211358572935  \\
            517.3476222371065  0.08327191424445118  \\
            517.4815807099799  0.08327171700187622  \\
            517.6155391828534  0.08327152162619161  \\
            517.7494976557267  0.08327132801001842  \\
            517.8834561286002  0.08327113604898825  \\
            518.0174146014735  0.08327094564174337  \\
            518.1513730743469  0.08327075668993666  \\
            518.2853315472204  0.08327056909823162  \\
            518.4192900200937  0.08327038277430235  \\
            518.5532484929672  0.08327019762883361  \\
            518.6872069658406  0.08327001357552075  \\
            518.821165438714  0.08326983053106972  \\
            518.9551239115874  0.08326964841519716  \\
            519.0890823844608  0.08326946715063026  \\
            519.2230408573342  0.08326928666310685  \\
            519.3569993302076  0.0832691068813754  \\
            519.4909578030811  0.08326892773719496  \\
            519.6249162759544  0.08326874916533526  \\
            519.7588747488279  0.08326857110357658  \\
            519.8928332217013  0.08326839349270987  \\
            520.0267916945746  0.08326821627653667  \\
            520.1607501674481  0.08326803967858297  \\
            520.2947086403215  0.08326786508128144  \\
            520.4286671131949  0.083267692192379  \\
            520.5626255860683  0.08326752090712357  \\
            520.6965840589418  0.08326735112378715  \\
            520.8305425318151  0.08326718274366593  \\
            520.9645010046886  0.08326701567108022  \\
            521.098459477562  0.08326684981337446  \\
            521.2324179504353  0.08326668508091724  \\
            521.3663764233088  0.08326652138710126  \\
            521.5003348961822  0.08326635864834339  \\
            521.6342933690556  0.08326619678408465  \\
            521.768251841929  0.08326603571679013  \\
            521.9022103148025  0.08326587537194911  \\
            522.0361687876758  0.08326571567807499  \\
            522.1701272605492  0.08326555656670533  \\
            522.3040857334227  0.08326539797240178  \\
            522.438044206296  0.08326523983275018  \\
            522.5720026791695  0.08326508208836046  \\
            522.7059611520428  0.08326492468286673  \\
            522.8399196249163  0.08326476756292718  \\
            522.9738780977897  0.0832645289143232  \\
            523.107836570663  0.08326433348322591  \\
            523.2417950435365  0.08326428601805838  \\
            523.3757535164099  0.08326431115782162  \\
            523.5097119892833  0.08326434572161155  \\
            523.6436704621567  0.0832643387086188  \\
            523.7776289350302  0.08326425129812885  \\
            523.9115874079035  0.083264056849522  \\
            524.045545880777  0.08326374090227334  \\
            524.1795043536504  0.08326330117595279  \\
            524.3134628265237  0.08326274757022506  \\
            524.4474212993972  0.08326210216484968  \\
            524.5813797722706  0.08326139921968098  \\
            524.715338245144  0.08326068517466811  \\
            524.8492967180174  0.08326001864985504  \\
            524.9832551908909  0.08325947044538051  \\
            525.1172136637642  0.08325912354147813  \\
            525.2511721366376  0.08325894613863634  \\
            525.3851306095111  0.08325884370916935  \\
            525.5190890823844  0.08325875974640376  \\
            525.6530475552579  0.08325864983257888  \\
            525.7870060281313  0.08325850227397164  \\
            525.9209645010047  0.08325833810089653  \\
            526.0549229738781  0.08325821106770569  \\
            526.1888814467515  0.08325820765278882  \\
            526.3228399196249  0.08325844705857326  \\
            526.4567983924983  0.08325908121152391  \\
            526.5907568653718  0.08326011892958353  \\
            526.7247153382451  0.0832613234542114  \\
            526.8586738111186  0.08326265306857418  \\
            526.992632283992  0.08326406998380786  \\
            527.1265907568654  0.08326553651563189  \\
            527.2605492297388  0.08326701508434906  \\
            527.3945077026121  0.08326846821484556  \\
            527.5284661754856  0.08326986866322413  \\
            527.662424648359  0.08327124547009807  \\
            527.7963831212325  0.08327258632266449  \\
            527.9303415941058  0.08327387402874159  \\
            528.0643000669793  0.08327509335703681  \\
            528.1982585398526  0.08327623103714688  \\
            528.332217012726  0.08327727575955766  \\
            528.4661754855995  0.08327821817564433  \\
            528.6001339584728  0.08327905089767126  \\
            528.7340924313463  0.08327979176117364  \\
            528.8680509042197  0.08328048881275396  \\
            529.0020093770931  0.08328114424390781  \\
            529.1359678499665  0.08328176051537045  \\
            529.2699263228399  0.0832823391400057  \\
            529.4038847957133  0.08328288068280584  \\
            529.5378432685867  0.08328338476089181  \\
            529.6718017414602  0.083283850043513  \\
            529.8057602143335  0.08328427425204742  \\
            529.939718687207  0.0832846912414535  \\
            530.0736771600804  0.08328513612362431  \\
            530.2076356329538  0.08328560718785513  \\
            530.3415941058272  0.08328610239120471  \\
            530.4755525787006  0.08328661810481898  \\
            530.609511051574  0.08328714911393124  \\
            530.7434695244474  0.08328768861786205  \\
            530.8774279973209  0.0832882282300192  \\
            531.0113864701942  0.08328875797789782  \\
            531.1453449430677  0.08328931600817666  \\
            531.2793034159411  0.08328991797958371  \\
            531.4132618888144  0.08329055606999769  \\
            531.5472203616879  0.08329122174569019  \\
            531.6811788345613  0.08329190570885157  \\
            531.8151373074347  0.0832925978975909  \\
            531.9490957803081  0.08329328748593602  \\
            532.0830542531816  0.08329396288383353  \\
            532.2170127260549  0.08329461364324413  \\
            532.3509711989283  0.08329528043655753  \\
            532.4849296718018  0.08329597117584896  \\
            532.6188881446751  0.08329667799569415  \\
            532.7528466175486  0.08329739267916227  \\
            532.886805090422  0.08329810665781573  \\
            533.0207635632954  0.08329881101171031  \\
            533.1547220361688  0.0832994964693951  \\
            533.2886805090423  0.08330015340791257  \\
            533.4226389819156  0.08330077545930602  \\
            533.556597454789  0.0833014060540886  \\
            533.6905559276624  0.08330205145511382  \\
            533.8245144005358  0.08330270594283667  \\
            533.9584728734093  0.083303363343285  \\
            534.0924313462826  0.08330401702805955  \\
            534.2263898191561  0.08330465991433397  \\
            534.3603482920295  0.0833052844648548  \\
            534.4943067649028  0.08330588268794144  \\
            534.6282652377763  0.0833064498759846  \\
            534.7622237106497  0.0833070294275785  \\
            534.8961821835231  0.08330762784448462  \\
            535.0301406563965  0.08330823971351632  \\
            535.16409912927  0.0833088591441593  \\
            535.2980576021433  0.0833094797685715  \\
            535.4320160750167  0.08331009474158325  \\
            535.5659745478902  0.08331069674069709  \\
            535.6999330207635  0.08331127796608791  \\
            535.833891493637  0.08331183143152705  \\
            535.9678499665104  0.08331239640667175  \\
            536.1018084393838  0.083312983877912  \\
            536.2357669122572  0.08331358782509152  \\
            536.3697253851307  0.08331420189838562  \\
            536.503683858004  0.08331481941830132  \\
            536.6376423308774  0.08331543337567732  \\
            536.7716008037509  0.0833160364316839  \\
            536.9055592766242  0.0833166209178231  \\
            537.0395177494977  0.08331717883592858  \\
            537.173476222371  0.08331773362288704  \\
            537.3074346952445  0.0833183123560209  \\
            537.4413931681179  0.08331890797348857  \\
            537.5753516409912  0.08331951405462455  \\
            537.7093101138647  0.08332012401292913  \\
            537.8432685867381  0.08332073109606829  \\
            537.9772270596116  0.08332132838587372  \\
            538.1111855324849  0.08332190879834288  \\
            538.2451440053584  0.08332246508363891  \\
            538.3791024782317  0.08332299969281061  \\
            538.5130609511051  0.08332355409164906  \\
            538.6470194239786  0.08332412697187491  \\
            538.7809778968519  0.08332471207419817  \\
            538.9149363697254  0.08332530308989256  \\
            539.0488948425988  0.08332589366079554  \\
            539.1828533154722  0.08332647737930836  \\
            539.3168117883456  0.08332704778839602  \\
            539.4507702612191  0.08332759838158725  \\
            539.5847287340924  0.08332812260297458  \\
            539.7186872069658  0.08332864191691974  \\
            539.8526456798393  0.08332918425555558  \\
            539.9866041527126  0.08332974279200552  \\
            540.1205626255861  0.08333031127954467  \\
            540.2545210984595  0.08333088353053619  \\
            540.3884795713329  0.08333145341643122  \\
            540.5224380442063  0.08333201486776894  \\
            540.6563965170797  0.0833325618741765  \\
            540.7903549899531  0.08333308848436911  \\
            540.9243134628265  0.08333358884964354  \\
            541.0582719357  0.08333409483116562  \\
            541.1922304085733  0.08333462260616438  \\
            541.3261888814468  0.08333516570905763  \\
            541.4601473543202  0.08333571785256619  \\
            541.5941058271935  0.08333627292771374  \\
            541.728064300067  0.08333682500382689  \\
            541.8620227729403  0.08333736832853515  \\
            541.9959812458138  0.08333789732777104  \\
            542.1299397186872  0.0833384066057699  \\
            542.2638981915607  0.08333889094507005  \\
            542.397856664434  0.08333937686642963  \\
            542.5318151373075  0.08333988540188725  \\
            542.6657736101808  0.08334040965724268  \\
            542.7997320830542  0.08334094329638277  \\
            542.9336905559277  0.08334148027683724  \\
            543.067649028801  0.08334201484977877  \\
            543.2016075016745  0.08334254156002287  \\
            543.3355659745479  0.08334305524602796  \\
            543.4695244474213  0.08334355103989538  \\
            543.6034829202947  0.08334402436736935  \\
            543.7374413931681  0.08334448389278297  \\
            543.8713998660415  0.08334496549147026  \\
            544.0053583389149  0.08334546507627348  \\
            544.1393168117884  0.08334597616459559  \\
            544.2732752846617  0.083346492670337  \\
            544.4072337575352  0.08334700890389561  \\
            544.5411922304086  0.08334751957216678  \\
            544.6751507032819  0.08334801977854335  \\
            544.8091091761554  0.08334850502291567  \\
            544.9430676490288  0.08334897120167149  \\
            545.0770261219022  0.08334941460769611  \\
            545.2109845947756  0.08334985893310588  \\
            545.3449430676491  0.08335032605213467  \\
            545.4789015405224  0.08335080900714409  \\
            545.6128600133959  0.08335130143680486  \\
            545.7468184862693  0.08335179746794569  \\
            545.8807769591426  0.08335229171555317  \\
            546.0147354320161  0.08335277928277184  \\
            546.1486939048895  0.08335325576090415  \\
            546.2826523777629  0.0833537172294105  \\
            546.4166108506363  0.0833541602559092  \\
            546.5505693235098  0.08335458189617648  \\
            546.6845277963831  0.08335500340358863  \\
            546.8184862692565  0.08335544789296366  \\
            546.95244474213  0.08335590844302644  \\
            547.0864032150033  0.08335637867463773  \\
            547.2203616878768  0.08335685277620475  \\
            547.3543201607501  0.08335732550368116  \\
            547.4882786336236  0.08335779218056709  \\
            547.622237106497  0.08335824869790909  \\
            547.7561955793703  0.08335869151430021  \\
            547.8901540522438  0.08335911765587994  \\
            548.0241125251172  0.0833595247163342  \\
            548.1580709979906  0.0833599170959551  \\
            548.292029470864  0.08336032907927643  \\
            548.4259879437375  0.08336076011424738  \\
            548.5599464166108  0.08336120356799079  \\
            548.6939048894843  0.08336165343861858  \\
            548.8278633623577  0.08336210435523182  \\
            548.961821835231  0.0833625515779206  \\
            549.0957803081045  0.08336299099776408  \\
            549.2297387809779  0.08336341913683058  \\
            549.3636972538513  0.08336383314817744  \\
            549.4976557267247  0.08336423081585109  \\
            549.6316141995982  0.08336461055488707  \\
            549.7655726724715  0.08336497898126363  \\
            549.8995311453449  0.08336536828981599  \\
            550.0334896182184  0.0833657760051567  \\
            550.1674480910917  0.08336619559366619  \\
            550.3014065639652  0.08336662119755082  \\
            550.4353650368386  0.08336704763484296  \\
            550.569323509712  0.08336747039940096  \\
            550.7032819825854  0.08336788566090916  \\
            550.8372404554588  0.0833682902648779  \\
            550.9711989283322  0.08336868173264352  \\
            551.1051574012056  0.08336905826136833  \\
            551.2391158740791  0.08336941872404065  \\
            551.3730743469524  0.08336976267949506  \\
            551.5070328198259  0.08337011516930944  \\
            551.6409912926993  0.08337048916658024  \\
            551.7749497655727  0.08337087791450934  \\
            551.9089082384461  0.08337127535582309  \\
            552.0428667113194  0.08337167613277234  \\
            552.1768251841929  0.08337207558713249  \\
            552.3107836570663  0.08337246976020336  \\
            552.4447421299398  0.08337285539280932  \\
            552.5787006028131  0.08337322992529926  \\
            552.7126590756866  0.0833735914975465  \\
            552.84661754856  0.08337393894894891  \\
            552.9805760214333  0.08337427181842887  \\
            553.1145344943068  0.08337459005989464  \\
            553.2484929671801  0.08337491243729411  \\
            553.3824514400536  0.08337525678734767  \\
            553.516409912927  0.08337561645365334  \\
            553.6503683858004  0.08337598547874935  \\
            553.7843268586738  0.08337635860411406  \\
            553.9182853315472  0.08337673127016597  \\
            554.0522438044206  0.08337709961626374  \\
            554.186202277294  0.0833774604807062  \\
            554.3201607501675  0.08337781140073226  \\
            554.4541192230408  0.08337815061252105  \\
            554.5880776959143  0.08337847705119181  \\
            554.7220361687877  0.08337879035080391  \\
            554.8559946416611  0.08337909084435692  \\
            554.9899531145345  0.08337937879325544  \\
            555.1239115874079  0.08337967501282281  \\
            555.2578700602813  0.0833799919098366  \\
            555.3918285331547  0.08338032319945661  \\
            555.5257870060282  0.08338066326750371  \\
            555.6597454789015  0.08338100717045976  \\
            555.793703951775  0.08338135063546769  \\
            555.9276624246484  0.08338169006033139  \\
            556.0616208975217  0.08338202251351579  \\
            556.1955793703952  0.0833823457341469  \\
            556.3295378432686  0.08338265813201169  \\
            556.463496316142  0.08338295878755816  \\
            556.5974547890154  0.08338324745189539  \\
            556.7314132618889  0.08338352454679339  \\
            556.8653717347622  0.08338379116468327  \\
            556.9993302076356  0.08338404779280781  \\
            557.133288680509  0.08338431661648116  \\
            557.2672471533824  0.08338460435534152  \\
            557.4012056262559  0.0833849052666716  \\
            557.5351640991292  0.083385214218682  \\
            557.6691225720027  0.08338552669051129  \\
            557.8030810448761  0.08338583877222594  \\
            557.9370395177496  0.08338614716482037  \\
            558.0709979906229  0.08338644918021697  \\
            558.2049564634963  0.08338674274126599  \\
            558.3389149363697  0.08338702638174571  \\
            558.4728734092431  0.08338729924636226  \\
            558.6068318821166  0.08338756109074975  \\
            558.7407903549899  0.08338781228147021  \\
            558.8747488278634  0.08338805379601363  \\
            559.0087073007368  0.08338828722279791  \\
            559.1426657736101  0.08338851251168915  \\
            559.2766242464836  0.08338874654802983  \\
            559.410582719357  0.0833889986672714  \\
            559.5445411922304  0.08338926373866772  \\
            559.6784996651038  0.0833895371471345  \\
            559.8124581379773  0.08338981479324908  \\
            559.9464166108506  0.08339009309325066  \\
            560.080375083724  0.08339036897904015  \\
            560.2143335565975  0.08339063989818024  \\
            560.3482920294708  0.08339090381389537  \\
            560.4822505023443  0.08339115920507173  \\
            560.6162089752177  0.08339140506625731  \\
            560.7501674480911  0.0833916409076618  \\
            560.8841259209645  0.08339186675515668  \\
            561.018084393838  0.08339208315027521  \\
            561.1520428667113  0.08339229115021236  \\
            561.2860013395847  0.0833924923278249  \\
            561.4199598124582  0.08339268877163136  \\
            561.5539182853315  0.08339287961370079  \\
            561.687876758205  0.08339308258862614  \\
            561.8218352310784  0.0833933003250295  \\
            561.9557937039518  0.08339352876381159  \\
            562.0897521768252  0.08339376422698706  \\
            562.2237106496985  0.08339400341768442  \\
            562.357669122572  0.08339424342014606  \\
            562.4916275954454  0.08339448169972828  \\
            562.6255860683189  0.08339471610290126  \\
            562.7595445411922  0.08339494485724905  \\
            562.8935030140657  0.08339516657146957  \\
            563.027461486939  0.08339538023537466  \\
            563.1614199598124  0.08339558521989003  \\
            563.2953784326859  0.08339578127705528  \\
            563.4293369055592  0.08339596854002387  \\
            563.5632953784327  0.08339614752306318  \\
            563.6972538513061  0.08339631912155443  \\
            563.8312123241795  0.08339648461199277  \\
            563.9651707970529  0.08339664565198723  \\
            564.0991292699264  0.08339680428026068  \\
            564.2330877427997  0.08339696051655768  \\
            564.3670462156731  0.08339712149316705  \\
            564.5010046885466  0.08339729407168629  \\
            564.6349631614199  0.08339747556995333  \\
            564.7689216342934  0.08339766351235794  \\
            564.9028801071668  0.08339785562984146  \\
            565.0368385800402  0.08339804985989693  \\
            565.1707970529136  0.08339824434656909  \\
            565.304755525787  0.0833984374404543  \\
            565.4387139986604  0.08339862769870067  \\
            565.5726724715338  0.0833988138850079  \\
            565.7066309444073  0.08339899496962741  \\
            565.8405894172806  0.0833991701293623  \\
            565.9745478901541  0.08339933874756729  \\
            566.1085063630275  0.08339950041414887  \\
            566.2424648359008  0.0833996549255651  \\
            566.3764233087743  0.08339980228482577  \\
            566.5103817816477  0.08339994270149234  \\
            566.6443402545211  0.08340007659167792  \\
            566.7782987273945  0.08340020457804732  \\
            566.912257200268  0.08340032748981702  \\
            567.0462156731413  0.08340044636275513  \\
            567.1801741460147  0.08340056243918152  \\
            567.3141326188882  0.08340067716796763  \\
            567.4480910917615  0.08340079220453665  \\
            567.582049564635  0.08340091083726583  \\
            567.7160080375083  0.08340103443356256  \\
            567.8499665103818  0.08340116075403908  \\
            567.9839249832552  0.08340128920993897  \\
            568.1178834561287  0.08340141924055701  \\
            568.251841929002  0.08340155031323927  \\
            568.3858004018754  0.08340168192338303  \\
            568.5197588747488  0.08340181359443688  \\
            568.6537173476222  0.08340194487790059  \\
            568.7876758204957  0.08340207535332525  \\
            568.921634293369  0.08340220462831316  \\
            569.0555927662425  0.08340233233851788  \\
            569.1895512391159  0.08340245814764422  \\
            569.3235097119892  0.08340258174744822  \\
            569.4574681848627  0.08340270285773721  \\
            569.5914266577361  0.08340282122636974  \\
            569.7253851306095  0.08340293662925566  \\
            569.8593436034829  0.08340304887035599  \\
            569.9933020763564  0.08340315778168308  \\
            570.1272605492297  0.08340326322330047  \\
            570.2612190221031  0.08340336508332298  \\
            570.3951774949766  0.08340346327791669  \\
            570.5291359678499  0.0834035577512989  \\
            570.6630944407234  0.08340364847573818  \\
            570.7970529135968  0.08340373545155436  \\
            570.9310113864702  0.08340381870711852  \\
            571.0649698593436  0.08340389829885295  \\
            571.1989283322171  0.08340397431123124  \\
            571.3328868050904  0.08340404685677823  \\
            571.4668452779638  0.08340411607606996  \\
            571.6008037508373  0.08340418213773378  \\
            571.7347622237106  0.08340424523844824  \\
            571.8687206965841  0.08340430560294318  \\
            572.0026791694575  0.08340436348399967  \\
            572.1366376423309  0.08340441916245006  \\
            572.2705961152043  0.0834044729471779  \\
            572.4045545880776  0.08340452517511804  \\
            572.5385130609511  0.08340457576625217  \\
            572.6724715338245  0.0834046204476664  \\
            572.806430006698  0.08340466773993324  \\
            572.9403884795713  0.08340471702141487  \\
            573.0743469524448  0.08340476770246369  \\
            573.2083054253181  0.08340481922542227  \\
            573.3422638981915  0.0834048710646233  \\
            573.476222371065  0.0834049227263897  \\
            573.6101808439383  0.08340497374903451  \\
            573.7441393168118  0.08340502370286101  \\
            573.8780977896852  0.08340507219016256  \\
            574.0120562625586  0.08340511884522275  \\
            574.146014735432  0.08340516333431533  \\
            574.2799732083055  0.08340520535570421  \\
            574.4139316811788  0.08340524463964348  \\
            574.5478901540522  0.0834052809483774  \\
            574.6818486269257  0.08340531407614035  \\
            574.815807099799  0.083405343849157  \\
            574.9497655726725  0.08340537012564206  \\
            575.0837240455459  0.08340539279580048  \\
            575.2176825184193  0.08340541178182737  \\
            575.3516409912927  0.08340542703790799  \\
            575.4855994641661  0.0834054385502178  \\
            575.6195579370395  0.0834054463369224  \\
            575.7535164099129  0.0834054504481776  \\
            575.8874748827864  0.08340545096612932  \\
            576.0214333556597  0.08340544800491372  \\
            576.1553918285332  0.08340544171065706  \\
            576.2893503014066  0.08340543226147584  \\
            576.4233087742799  0.08340541986747667  \\
            576.5572672471534  0.08340540477075636  \\
            576.6912257200268  0.08340538724540189  \\
            576.8251841929002  0.08340536759749041  \\
            576.9591426657736  0.08340534616508923  \\
            577.0931011386471  0.0834053233182558  \\
            577.2270596115204  0.08340529945903784  \\
            577.3610180843939  0.08340527502147313  \\
            577.4949765572673  0.08340525047158967  \\
            577.6289350301406  0.08340522630740564  \\
            577.7628935030141  0.08340520305892936  \\
            577.8968519758874  0.08340518128815934  \\
            578.0308104487609  0.08340516158908426  \\
            578.1647689216343  0.08340514458768296  \\
            578.2987273945078  0.08340513094192446  \\
            578.4326858673811  0.08340512134176793  \\
            578.5666443402545  0.08340511650916273  \\
            578.700602813128  0.0834051171980484  \\
            578.8345612860013  0.08340512419435463  \\
            578.9685197588748  0.08340513831600127  \\
            579.1024782317481  0.08340516041289835  \\
            579.2364367046216  0.0834051913669461  \\
            579.370395177495  0.08340523209203489  \\
            579.5043536503683  0.08340528353404525  \\
            579.6383121232418  0.08340523085108066  \\
            579.7722705961152  0.08340521938455463  \\
            579.9062290689886  0.08340524750140269  \\
            580.040187541862  0.08340530524564524  \\
            580.1741460147355  0.08340538341548728  \\
            580.3081044876088  0.08340547356331846  \\
            580.4420629604823  0.08340556799571301  \\
            580.5760214333557  0.08340565977342985  \\
            580.709979906229  0.08340574271141252  \\
            580.8439383791025  0.08340581137878914  \\
            580.9778968519759  0.08340586109887246  \\
            581.1118553248493  0.08340588794915993  \\
            581.2458137977227  0.08340588876133358  \\
            581.3797722705962  0.08340586112126004  \\
            581.5137307434695  0.08340580336899062  \\
            581.6476892163429  0.08340571459876124  \\
            581.7816476892164  0.08340559465899243  \\
            581.9156061620897  0.08340544415228938  \\
            582.0495646349632  0.08340526443544188  \\
            582.1835231078365  0.08340505761942436  \\
            582.31748158071  0.08340482656939589  \\
            582.4514400535834  0.08340457490470013  \\
            582.5853985264567  0.0834043069988654  \\
            582.7193569993302  0.08340402797960467  \\
            582.8533154722036  0.08340374372881548  \\
            582.987273945077  0.08340346088258004  \\
            583.1212324179504  0.08340318683116515  \\
            583.2551908908239  0.08340292971902231  \\
            583.3891493636972  0.08340269844478757  \\
            583.5231078365707  0.08340250266128163  \\
            583.6570663094441  0.08340235277550986  \\
            583.7910247823174  0.08340225994866222  \\
            583.9249832551909  0.08340223609611329  \\
            584.0589417280643  0.08340229388742229  \\
            584.1929002009377  0.08340244674633308  \\
            584.3268586738111  0.08340270885077414  \\
            584.4608171466846  0.08340280680320657  \\
            584.5947756195579  0.08340286781615557  \\
            584.7287340924313  0.08340297057240503  \\
            584.8626925653048  0.08340310344373993  \\
            584.9966510381781  0.08340325568149437  \\
            585.1306095110516  0.08340341741655158  \\
            585.264567983925  0.08340357965934395  \\
            585.3985264567984  0.08340373429985296  \\
            585.5324849296718  0.08340387410760929  \\
            585.6664434025452  0.08340399273169267  \\
            585.8004018754186  0.08340408470073205  \\
            585.934360348292  0.08340414542290545  \\
            586.0683188211655  0.08340417118594005  \\
            586.2022772940388  0.08340415915711218  \\
            586.3362357669123  0.08340410738324723  \\
            586.4701942397857  0.08340401479071984  \\
            586.6041527126591  0.08340388118545371  \\
            586.7381111855325  0.08340370725292166  \\
            586.8720696584058  0.08340349455814569  \\
            587.0060281312793  0.08340324554569692  \\
            587.1399866041527  0.08340296353969558  \\
            587.2739450770262  0.08340265274381108  \\
            587.4079035498995  0.0834023182412619  \\
            587.541862022773  0.08340196599481572  \\
            587.6758204956463  0.08340160284678931  \\
            587.8097789685197  0.08340123651904861  \\
            587.9437374413932  0.08340087561300866  \\
            588.0776959142665  0.08340052960963364  \\
            588.21165438714  0.08340020886943686  \\
            588.3456128600134  0.0833999246324808  \\
            588.4795713328868  0.08339968901837705  \\
            588.6135298057602  0.08339951502628631  \\
            588.7474882786336  0.08339941653491846  \\
            588.881446751507  0.08339940830253248  \\
            589.0154052243804  0.08339950596693649  \\
            589.1493636972539  0.08339972604548776  \\
            589.2833221701272  0.08339988986466777  \\
            589.4172806430007  0.08339977456324685  \\
            589.5512391158741  0.08339969687474864  \\
            589.6851975887475  0.0833996492359376  \\
            589.8191560616209  0.08339962462427637  \\
            589.9531145344943  0.08339961655792587  \\
            590.0870730073677  0.08339961909574516  \\
            590.2210314802411  0.08339962683729163  \\
            590.3549899531146  0.08339963492282079  \\
            590.4889484259879  0.08339963903328647  \\
            590.6229068988614  0.08339963539034068  \\
            590.7568653717348  0.0833996207563336  \\
            590.8908238446081  0.08339959243431373  \\
            591.0247823174816  0.08339954826802776  \\
            591.158740790355  0.08339948664192057  \\
            591.2926992632284  0.0833994064811353  \\
            591.4266577361018  0.08339930725151329  \\
            591.5606162089753  0.08339918895959414  \\
            591.6945746818486  0.08339905215261564  \\
            591.828533154722  0.08339889791851382  \\
            591.9624916275955  0.08339872788592292  \\
            592.0964501004688  0.08339854422417543  \\
            592.2304085733423  0.08339834964330206  \\
            592.3643670462156  0.0833981473940317  \\
            592.4983255190891  0.08339794126779151  \\
            592.6322839919625  0.08339773559670687  \\
            592.766242464836  0.08339753525360137  \\
            592.9002009377093  0.08339734565199682  \\
            593.0341594105827  0.08339717274611329  \\
            593.1681178834561  0.08339702303086902  \\
            593.3020763563295  0.08339690354188051  \\
            593.436034829203  0.08339682185546247  \\
            593.5699933020763  0.08339678608862787  \\
            593.7039517749498  0.08339680489908785  \\
            593.8379102478232  0.0833968874852518  \\
            593.9718687206965  0.08339704358622733  \\
            594.10582719357  0.0833972834818203  \\
            594.2397856664434  0.08339716883893894  \\
            594.3737441393168  0.08339704037520257  \\
            594.5077026121902  0.08339691210717515  \\
            594.6416610850637  0.08339678408983611  \\
            594.775619557937  0.08339665637574037  \\
            594.9095780308104  0.08339652901501841  \\
            595.0435365036839  0.08339640205537621  \\
            595.1774949765572  0.0833962755420953  \\
            595.3114534494307  0.08339614951803279  \\
            595.4454119223041  0.08339602402362123  \\
            595.5793703951775  0.08339589909686877  \\
            595.7133288680509  0.08339577477335909  \\
            595.8472873409244  0.08339565108625141  \\
            595.9812458137977  0.08339552806628044  \\
            596.1152042866711  0.08339540574175644  \\
            596.2491627595446  0.08339528413856523  \\
            596.3831212324179  0.08339516328016816  \\
            596.5170797052914  0.08339504318760209  \\
            596.6510381781648  0.08339492387947943  \\
            596.7849966510382  0.0833948053719881  \\
            596.9189551239116  0.08339468767889162  \\
            597.052913596785  0.08339457081152894  \\
            597.1868720696584  0.08339445477881463  \\
            597.3208305425318  0.08339433958723878  \\
            597.4547890154053  0.08339422524086697  \\
            597.5887474882786  0.08339411174134036  \\
            597.7227059611521  0.0833939990878756  \\
            597.8566644340254  0.08339388727726495  \\
            597.9906229068988  0.08339377630387611  \\
            598.1245813797723  0.08339366615965237  \\
            598.2585398526456  0.08339355683411254  \\
            598.3924983255191  0.08339344831435097  \\
            598.5264567983925  0.08339334058503753  \\
            598.660415271266  0.08339323362841766  \\
            598.7943737441393  0.08339312742431225  \\
            598.9283322170128  0.08339302195011784  \\
            599.0622906898861  0.08339291669278388  \\
            599.1962491627595  0.08339281156871313  \\
            599.330207635633  0.083392706876285  \\
            599.4641661085063  0.08339260262686786  \\
            599.5981245813798  0.08339249884844001  \\
            599.7320830542532  0.08339239558558988  \\
            599.8660415271266  0.08339229289951582  \\
            600.0  0.0833921908680263  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={e401635a-b06f-4dd9-bd1d-30fb1eef9563}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13395847287340926  0.010368059050244759  \\
            0.2679169457468185  0.023311967857790702  \\
            0.40187541862022774  0.035913773427130785  \\
            0.535833891493637  0.04818231238110309  \\
            0.6697923643670463  0.0601265460998842  \\
            0.8037508372404555  0.0717550462702566  \\
            0.9377093101138647  0.08307623213451928  \\
            1.071667782987274  0.09409797981619765  \\
            1.2056262558606832  0.10482834512930264  \\
            1.3395847287340925  0.11527509196496391  \\
            1.4735432016075016  0.12544570778013506  \\
            1.607501674480911  0.1353474712415521  \\
            1.74146014735432  0.14498743248251092  \\
            1.8754186202277294  0.15437244824099078  \\
            2.0093770931011385  0.16350940044075735  \\
            2.143335565974548  0.17240479465581274  \\
            2.2772940388479572  0.18107909943273812  \\
            2.4112525117213663  0.18994654237765607  \\
            2.5452109845947755  0.1994560325743243  \\
            2.679169457468185  0.2096499247101503  \\
            2.813127930341594  0.22015896743149452  \\
            2.9470864032150033  0.23053635032431896  \\
            3.0810448760884124  0.2407752568940509  \\
            3.215003348961822  0.2508781807787767  \\
            3.348961821835231  0.26084654802655816  \\
            3.48292029470864  0.270682481434972  \\
            3.6168787675820497  0.2803872624207271  \\
            3.750837240455459  0.2899633135467343  \\
            3.884795713328868  0.2994114630543457  \\
            4.018754186202277  0.30873432661039746  \\
            4.152712659075687  0.3179325503754963  \\
            4.286671131949096  0.3270090522664315  \\
            4.420629604822505  0.33596420305484204  \\
            4.5545880776959144  0.344800133197587  \\
            4.688546550569323  0.3535192761178819  \\
            4.822505023442733  0.36212099499250255  \\
            4.956463496316142  0.37060971918650243  \\
            5.090421969189551  0.37898508963478644  \\
            5.2243804420629605  0.3872475496537525  \\
            5.35833891493637  0.39540229121904946  \\
            5.492297387809779  0.4034477335767479  \\
            5.626255860683188  0.4113843365704405  \\
            5.760214333556598  0.41921785293482033  \\
            5.8941728064300065  0.42694693192473215  \\
            6.028131279303416  0.4345706852462197  \\
            6.162089752176825  0.4420945774136641  \\
            6.296048225050234  0.4495201821001993  \\
            6.430006697923644  0.4568444954042247  \\
            6.5639651707970526  0.46407007094738456  \\
            6.697923643670462  0.47120289843905716  \\
            6.831882116543872  0.4782408113031815  \\
            6.96584058941728  0.4851822095304261  \\
            7.09979906229069  0.4920306880584533  \\
            7.2337575351640995  0.49879177297577976  \\
            7.367716008037508  0.5054627593502079  \\
            7.501674480910918  0.5120421138240902  \\
            7.635632953784327  0.518532596203277  \\
            7.769591426657736  0.5249401231137246  \\
            7.9035498995311455  0.531263907467085  \\
            8.037508372404554  0.5375012904529448  \\
            8.171466845277964  0.5436530660234767  \\
            8.305425318151373  0.5497234758023591  \\
            8.439383791024783  0.5557171239276971  \\
            8.573342263898192  0.5616312348236628  \\
            8.7073007367716  0.5674641763051824  \\
            8.84125920964501  0.5732170381779537  \\
            8.97521768251842  0.57889362482004  \\
            9.109176155391829  0.5844987246020598  \\
            9.243134628265238  0.5900302871987122  \\
            9.377093101138646  0.595486346289928  \\
            9.511051574012056  0.6008671135559487  \\
            9.645010046885465  0.6061749096470395  \\
            9.778968519758875  0.6114141780644052  \\
            9.912926992632284  0.6165874489056353  \\
            10.046885465505694  0.6216919244572385  \\
            10.180843938379102  0.6267264106662088  \\
            10.314802411252511  0.6316913436677765  \\
            10.448760884125921  0.6365887897854074  \\
            10.58271935699933  0.6414224455308041  \\
            10.71667782987274  0.6461992015348544  \\
            10.850636302746148  0.6509383765732347  \\
            10.984594775619557  0.6555899341892071  \\
            11.118553248492967  0.6601059380660868  \\
            11.252511721366377  0.6644437216324994  \\
            11.386470194239786  0.6685658880623808  \\
            11.520428667113196  0.6724404856204274  \\
            11.654387139986603  0.6761042328974947  \\
            11.788345612860013  0.6795824091648759  \\
            11.922304085733423  0.6828849108068429  \\
            12.056262558606832  0.6860222988993797  \\
            12.190221031480242  0.6890057992101832  \\
            12.32417950435365  0.6918473021986625  \\
            12.458137977227059  0.6945594944061148  \\
            12.592096450100469  0.6971525852537628  \\
            12.726054922973878  0.699630880382889  \\
            12.860013395847288  0.7020002263104599  \\
            12.993971868720697  0.7042666609035441  \\
            13.127930341594105  0.7064364133793124  \\
            13.261888814467515  0.7085159043050382  \\
            13.395847287340924  0.7105117455980966  \\
            13.529805760214334  0.7124307964608185  \\
            13.663764233087743  0.714279520736458  \\
            13.797722705961153  0.7160593751036223  \\
            13.93168117883456  0.717773287400831  \\
            14.06563965170797  0.719424340945142  \\
            14.19959812458138  0.7210157745321502  \\
            14.33355659745479  0.7225509824359885  \\
            14.467515070328199  0.7240335144093276  \\
            14.601473543201607  0.7254670756833759  \\
            14.735432016075016  0.726855969290869  \\
            14.869390488948426  0.7282027487996108  \\
            15.003348961821835  0.7295078000074342  \\
            15.137307434695245  0.7307725477790216  \\
            15.271265907568655  0.731998552551857  \\
            15.405224380442062  0.7331875103362255  \\
            15.539182853315472  0.7343412527152142  \\
            15.673141326188881  0.7354617468447113  \\
            15.807099799062291  0.7365510954534067  \\
            15.9410582719357  0.7376118408067204  \\
            16.07501674480911  0.7386463761404174  \\
            16.208975217682518  0.7396541573515564  \\
            16.342933690555927  0.7406358142451243  \\
            16.476892163429337  0.7415920868888717  \\
            16.610850636302747  0.7425238256133115  \\
            16.744809109176156  0.7434319910117204  \\
            16.878767582049566  0.7443176539401375  \\
            17.012726054922975  0.7451819955173652  \\
            17.146684527796385  0.7460263071249689  \\
            17.28064300066979  0.7468528809471106  \\
            17.4146014735432  0.7476620881168557  \\
            17.54855994641661  0.7484536070095499  \\
            17.68251841929002  0.7492277271097076  \\
            17.81647689216343  0.7499848227143525  \\
            17.95043536503684  0.7507253529330168  \\
            18.08439383791025  0.751449861687742  \\
            18.218352310783658  0.7521589777130782  \\
            18.352310783657067  0.7528534145560847  \\
            18.486269256530477  0.7535339705763294  \\
            18.620227729403886  0.7542025788700933  \\
            18.754186202277292  0.754859387663353  \\
            18.888144675150702  0.7555039710398599  \\
            19.02210314802411  0.7561364293173218  \\
            19.15606162089752  0.7567569260346713  \\
            19.29002009377093  0.7573656879520648  \\
            19.42397856664434  0.7579630050508834  \\
            19.55793703951775  0.7585492305337328  \\
            19.69189551239116  0.7591247808244428  \\
            19.82585398526457  0.7596901355680677  \\
            19.95981245813798  0.7602464755825115  \\
            20.093770931011388  0.7607949571132957  \\
            20.227729403884794  0.7613347601351161  \\
            20.361687876758204  0.7618658730384401  \\
            20.495646349631613  0.7623883306341219  \\
            20.629604822505023  0.7629022141534035  \\
            20.763563295378432  0.7634076512479139  \\
            20.897521768251842  0.7639048159896685  \\
            21.03148024112525  0.7643939288710708  \\
            21.16543871399866  0.7648752568049104  \\
            21.29939718687207  0.7653491131243648  \\
            21.43335565974548  0.7658174381167403  \\
            21.56731413261889  0.7662797586073289  \\
            21.701272605492296  0.7667357775941682  \\
            21.835231078365705  0.7671854490207748  \\
            21.969189551239115  0.7676287607280778  \\
            22.103148024112524  0.7680657344544191  \\
            22.237106496985934  0.7684964258355524  \\
            22.371064969859344  0.7689209244046449  \\
            22.505023442732753  0.7693393535922757  \\
            22.638981915606163  0.7697518707264365  \\
            22.772940388479572  0.7701588437082258  \\
            22.906898861352982  0.7705622745775825  \\
            23.04085733422639  0.77096115544763  \\
            23.174815807099797  0.7713553889766996  \\
            23.308774279973207  0.7717449026599487  \\
            23.442732752846617  0.7721296488293596  \\
            23.576691225720026  0.7725096046537411  \\
            23.710649698593436  0.7728847721387271  \\
            23.844608171466845  0.7732551781267775  \\
            23.978566644340255  0.7736208742971777  \\
            24.112525117213664  0.773981937166039  \\
            24.246483590087074  0.7743388635030769  \\
            24.380442062960483  0.7746933754519086  \\
            24.514400535833893  0.7750445450130187  \\
            24.6483590087073  0.7753922602315211  \\
            24.78231748158071  0.7757364276676948  \\
            24.916275954454118  0.7760769723969838  \\
            25.050234427327528  0.7764138380099967  \\
            25.184192900200937  0.7767469866125066  \\
            25.318151373074347  0.7770763988254514  \\
            25.452109845947756  0.7774020737849338  \\
            25.586068318821166  0.7777240291422209  \\
            25.720026791694576  0.7780427945516427  \\
            25.853985264567985  0.7783600005856118  \\
            25.987943737441395  0.7786747581321493  \\
            26.1219022103148  0.778986942340151  \\
            26.25586068318821  0.7792964427521006  \\
            26.38981915606162  0.7796031633040683  \\
            26.52377762893503  0.7799070223257117  \\
            26.65773610180844  0.7802079525402756  \\
            26.79169457468185  0.7805059010645921  \\
            26.925653047555258  0.78080082940908  \\
            27.059611520428668  0.7810927134777458  \\
            27.193569993302077  0.7813821141325866  \\
            27.327528466175487  0.7816706018729763  \\
            27.461486939048896  0.7819573118199811  \\
            27.595445411922306  0.7822421068392078  \\
            27.729403884795712  0.7825248619481125  \\
            27.86336235766912  0.7828054643159995  \\
            27.99732083054253  0.7830838132640219  \\
            28.13127930341594  0.7833598202651816  \\
            28.26523777628935  0.7836334089443288  \\
            28.39919624916276  0.7839045150781628  \\
            28.53315472203617  0.7841730865952317  \\
            28.66711319490958  0.7844397348324986  \\
            28.80107166778299  0.7847059650980113  \\
            28.935030140656398  0.7849709290507099  \\
            29.068988613529807  0.7852344765068179  \\
            29.202947086403213  0.7854964688902332  \\
            29.336905559276623  0.7857567792325285  \\
            29.470864032150033  0.7860152921729509  \\
            29.604822505023442  0.7862719039584217  \\
            29.73878097789685  0.7865265224435378  \\
            29.87273945077026  0.7867790670905698  \\
            30.00669792364367  0.7870294689694628  \\
            30.14065639651708  0.7872784056247194  \\
            30.27461486939049  0.7875273085622417  \\
            30.4085733422639  0.7877753401631061  \\
            30.54253181513731  0.7880223357616165  \\
            30.676490288010715  0.7882681432748776  \\
            30.810448760884125  0.7885126232027958  \\
            30.944407233757534  0.7887556486280786  \\
            31.078365706630944  0.7889971052162348  \\
            31.212324179504353  0.7892368912155744  \\
            31.346282652377763  0.789474917457209  \\
            31.480241125251172  0.7897111073550512  \\
            31.614199598124582  0.7899462170153753  \\
            31.74815807099799  0.7901815925312519  \\
            31.8821165438714  0.7904164033792085  \\
            32.01607501674481  0.7906504688791315  \\
            32.15003348961822  0.7908836232433708  \\
            32.283991962491626  0.7911157155767409  \\
            32.417950435365036  0.791346609876519  \\
            32.551908908238445  0.7915761850324469  \\
            32.685867381111855  0.7918043348267298  \\
            32.819825853985265  0.792030967934037  \\
            32.953784326858674  0.7922560079215015  \\
            33.087742799732084  0.7924802986216297  \\
            33.22170127260549  0.7927050873524812  \\
            33.3556597454789  0.7929295491327966  \\
            33.48961821835231  0.7931534859609995  \\
            33.62357669122572  0.793376718175951  \\
            33.75753516409913  0.793599084456947  \\
            33.89149363697254  0.7938204418237197  \\
            34.02545210984595  0.7940406656364372  \\
            34.15941058271936  0.7942596495957035  \\
            34.29336905559277  0.7944773057425587  \\
            34.42732752846617  0.7946935644584787  \\
            34.56128600133958  0.7949093632922136  \\
            34.69524447421299  0.7951258368019061  \\
            34.8292029470864  0.7953421658308635  \\
            34.96316141995981  0.7955581341806723  \\
            35.09711989283322  0.7957735483703112  \\
            35.23107836570663  0.7959882376361511  \\
            35.36503683858004  0.7962020539319551  \\
            35.49899531145345  0.7964148719288786  \\
            35.63295378432686  0.7966265890154696  \\
            35.76691225720027  0.7968371252976678  \\
            35.90087073007368  0.7970464235988057  \\
            36.03482920294709  0.7972555179012308  \\
            36.1687876758205  0.7974654164148125  \\
            36.302746148693906  0.7976753077189679  \\
            36.436704621567316  0.79788495710782  \\
            36.570663094440725  0.798094157672608  \\
            36.704621567314135  0.7983027303016863  \\
            36.838580040187544  0.7985105236805248  \\
            36.972538513060954  0.7987174142917088  \\
            37.10649698593436  0.7989233064149398  \\
            37.24045545880777  0.799128132127034  \\
            37.374413931681175  0.7993318513019239  \\
            37.508372404554585  0.7995355937589225  \\
            37.642330877427995  0.7997402291405513  \\
            37.776289350301404  0.7999449570041453  \\
            37.910247823174814  0.800149524468592  \\
            38.04420629604822  0.8003537119934737  \\
            38.17816476892163  0.8005573333790668  \\
            38.31212324179504  0.8007602357663419  \\
            38.44608171466845  0.800962299636964  \\
            38.58004018754186  0.8011634388132922  \\
            38.71399866041527  0.8013636004583802  \\
            38.84795713328868  0.8015627650759756  \\
            38.98191560616209  0.8017621544346982  \\
            39.1158740790355  0.8019624895973926  \\
            39.24983255190891  0.8021629853653138  \\
            39.38379102478232  0.8023633716860785  \\
            39.51774949765573  0.8025634176090599  \\
            39.65170797052914  0.8027629312853888  \\
            39.78566644340255  0.802961759967953  \\
            39.91962491627596  0.8031597900113977  \\
            40.05358338914937  0.803356946872125  \\
            40.187541862022776  0.8035531951082943  \\
            40.32150033489618  0.8037485383798223  \\
            40.45545880776959  0.8039442833786066  \\
            40.589417280643  0.8041409954693649  \\
            40.72337575351641  0.8043379096502905  \\
            40.85733422638982  0.8045347403608119  \\
            40.99129269926323  0.8047312468755152  \\
            41.125251172136636  0.8049272333041434  \\
            41.259209645010046  0.8051225485915967  \\
            41.393168117883455  0.8053170865179323  \\
            41.527126590756865  0.8055107856983644  \\
            41.661085063630274  0.8057036295832642  \\
            41.795043536503684  0.8058956464581603  \\
            41.92900200937709  0.8060882180510416  \\
            42.0629604822505  0.8062817502859302  \\
            42.19691895512391  0.8064755036604557  \\
            42.33087742799732  0.8066691793740621  \\
            42.46483590087073  0.8068625289326321  \\
            42.59879437374414  0.8070553541484894  \\
            42.73275284661755  0.8072475071403964  \\
            42.86671131949096  0.8074388903335554  \\
            43.00066979236437  0.8076294564596085  \\
            43.13462826523778  0.8078192085566375  \\
            43.26858673811119  0.8080081999691636  \\
            43.40254521098459  0.808197875100778  \\
            43.536503683858  0.8083884803714634  \\
            43.67046215673141  0.8085793071113166  \\
            43.80442062960482  0.8087700460612295  \\
            43.93837910247823  0.8089604432644295  \\
            44.07233757535164  0.8091503000664787  \\
            44.20629604822505  0.8093394731152743  \\
            44.34025452109846  0.8095278743610487  \\
            44.47421299397187  0.8097154710563693  \\
            44.60817146684528  0.8099022857561385  \\
            44.74212993971869  0.810088396317594  \\
            44.8760884125921  0.8102752955206749  \\
            45.010046885465506  0.8104630739365931  \\
            45.144005358338916  0.8106510587825809  \\
            45.277963831212325  0.810838933521429  \\
            45.411922304085735  0.8110264412538342  \\
            45.545880776959144  0.811213384718399  \\
            45.679839249832554  0.8113996262916322  \\
            45.813797722705964  0.8115850879879479  \\
            45.94775619557937  0.8117697514596661  \\
            46.08171466845278  0.8119536579970131  \\
            46.21567314132619  0.8121369085281204  \\
            46.349631614199595  0.8123208311347988  \\
            46.483590087073004  0.812505383130398  \\
            46.617548559946414  0.8126899314414312  \\
            46.75150703281982  0.812874151142347  \\
            46.88546550569323  0.8130578220908836  \\
            47.01942397856664  0.8132408289280689  \\
            47.15338245144005  0.8134231610782211  \\
            47.28734092431346  0.8136049127489473  \\
            47.42129939718687  0.8137834248002246  \\
            47.55525787006028  0.8139768295837742  \\
            47.68921634293369  0.8141638449056987  \\
            47.8231748158071  0.8143103873997758  \\
            47.95713328868051  0.8143870844082441  \\
            48.09109176155392  0.8143801054572305  \\
            48.22505023442733  0.81430720471373  \\
            48.35900870730074  0.8141770872642624  \\
            48.49296718017415  0.8139968090865543  \\
            48.62692565304756  0.8137716269194816  \\
            48.76088412592097  0.8135099712710977  \\
            48.894842598794376  0.8132239612750335  \\
            49.028801071667786  0.8129229112585005  \\
            49.162759544541196  0.8126137699138155  \\
            49.2967180174146  0.8123008348675581  \\
            49.43067649028801  0.8119895012656327  \\
            49.56463496316142  0.8116887361112713  \\
            49.69859343603483  0.8114038263371494  \\
            49.832551908908236  0.8111376276060492  \\
            49.966510381781646  0.810890213806314  \\
            50.100468854655055  0.8106615388360153  \\
            50.234427327528465  0.8104558153364646  \\
            50.368385800401875  0.8102740952096766  \\
            50.502344273275284  0.8101154233525294  \\
            50.636302746148694  0.8099764952570775  \\
            50.7702612190221  0.8098535310258076  \\
            50.90421969189551  0.8097478225497301  \\
            51.03817816476892  0.8096584988741637  \\
            51.17213663764233  0.8095831594499054  \\
            51.30609511051574  0.8095175177984656  \\
            51.44005358338915  0.8094566805069474  \\
            51.57401205626256  0.8094013588961532  \\
            51.70797052913597  0.8093510389086226  \\
            51.84192900200938  0.8093039549953254  \\
            51.97588747488279  0.8092566861440017  \\
            52.1098459477562  0.8092049624131208  \\
            52.2438044206296  0.8091501770512699  \\
            52.37776289350301  0.8090932006869891  \\
            52.51172136637642  0.8090337112277232  \\
            52.64567983924983  0.8089697326095211  \\
            52.77963831212324  0.8088980656761094  \\
            52.91359678499665  0.8088207901860218  \\
            53.04755525787006  0.8087400016432903  \\
            53.18151373074347  0.8086565518597194  \\
            53.31547220361688  0.8085695427667581  \\
            53.44943067649029  0.8084764766681366  \\
            53.5833891493637  0.8083794623419711  \\
            53.71734762223711  0.8082812011652726  \\
            53.851306095110516  0.8081828368802246  \\
            53.985264567983926  0.8080831386008025  \\
            54.119223040857335  0.8079807008685309  \\
            54.253181513730745  0.8078788909992362  \\
            54.387139986604154  0.8077789005765955  \\
            54.521098459477564  0.8076788386737479  \\
            54.65505693235097  0.8075803945005358  \\
            54.78901540522438  0.8074836067681743  \\
            54.92297387809779  0.8073892305267101  \\
            55.0569323509712  0.8072967488845169  \\
            55.19089082384461  0.8072071110535466  \\
            55.324849296718014  0.8071194036946739  \\
            55.458807769591424  0.8070346692475916  \\
            55.59276624246483  0.8069517681160563  \\
            55.72672471533824  0.8068717033307122  \\
            55.86068318821165  0.8067933100053744  \\
            55.99464166108506  0.8067174279492348  \\
            56.12860013395847  0.806642986150665  \\
            56.26255860683188  0.8065706461824236  \\
            56.39651707970529  0.8064994914036816  \\
            56.5304755525787  0.8064300144322274  \\
            56.66443402545211  0.8063614520666114  \\
            56.79839249832552  0.8062942072301236  \\
            56.93235097119893  0.806227590249008  \\
            57.06630944407234  0.80616205038023  \\
            57.20026791694575  0.8060968370813804  \\
            57.33422638981916  0.806032605701635  \\
            57.46818486269257  0.8059683991343061  \\
            57.60214333556598  0.8059052004717434  \\
            57.736101808439386  0.8058417840162821  \\
            57.870060281312796  0.8057794536241611  \\
            58.004018754186205  0.8057167871087029  \\
            58.137977227059615  0.8056551262743472  \\
            58.27193569993302  0.8055934332162086  \\
            58.40589417280643  0.8055323272404613  \\
            58.53985264567984  0.805471860925563  \\
            58.673811118553246  0.8054113966280382  \\
            58.807769591426656  0.8053522096832788  \\
            58.941728064300065  0.8052927877354578  \\
            59.075686537173475  0.8052345879810242  \\
            59.209645010046884  0.8051768663689768  \\
            59.343603482920294  0.8051195702957178  \\
            59.4775619557937  0.8050637154289003  \\
            59.61152042866711  0.8050077787620189  \\
            59.74547890154052  0.8049532645818184  \\
            59.87943737441393  0.8048994661544719  \\
            60.01339584728734  0.8048461192860891  \\
            60.14735432016075  0.8047944141516798  \\
            60.28131279303416  0.8047427826691517  \\
            60.41527126590757  0.8046924693373747  \\
            60.54922973878098  0.8046431846759701  \\
            60.68318821165439  0.804594208882696  \\
            60.8171466845278  0.8045469076563786  \\
            60.95110515740121  0.8044998503458181  \\
            61.08506363027462  0.8044538569349505  \\
            61.21902210314802  0.8044090880323813  \\
            61.35298057602143  0.8043644892219044  \\
            61.48693904889484  0.8043214499256625  \\
            61.62089752176825  0.8042788216450202  \\
            61.75485599464166  0.8042369541381555  \\
            61.88881446751507  0.8041964460746623  \\
            62.02277294038848  0.8041559639672153  \\
            62.15673141326189  0.8041168751211715  \\
            62.2906898861353  0.8040784555889852  \\
            62.42464835900871  0.8040403851954191  \\
            62.558606831882116  0.8040038288103734  \\
            62.692565304755526  0.8039673913856091  \\
            62.826523777628935  0.803931783427595  \\
            62.960482250502345  0.8038975065528073  \\
            63.094440723375754  0.8038631372730745  \\
            63.228399196249164  0.8038299184550927  \\
            63.362357669122574  0.8037978024970618  \\
            63.49631614199598  0.8037655932133834  \\
            63.63027461486939  0.8037346563260929  \\
            63.7642330877428  0.803704733188731  \\
            63.89819156061621  0.803674713028254  \\
            64.03215003348961  0.8036459565749327  \\
            64.16610850636303  0.8036183173582945  \\
            64.30006697923643  0.8035905172007678  \\
            64.43402545210985  0.8035638416800458  \\
            64.56798392498325  0.8035385105914225  \\
            64.70194239785667  0.803513066381577  \\
            64.83590087073007  0.8034883899749701  \\
            64.96985934360349  0.8034652423488332  \\
            65.10381781647689  0.8034423845671887  \\
            65.23777628935031  0.8034197369055821  \\
            65.37173476222371  0.8033985271055035  \\
            65.50569323509713  0.8033783800220434  \\
            65.63965170797053  0.8033580111997303  \\
            65.77361018084393  0.8033385518135737  \\
            65.90756865371735  0.8033206174677731  \\
            66.04152712659075  0.8033030923029458  \\
            66.17548559946417  0.8032855965847218  \\
            66.30944407233757  0.8032693123786246  \\
            66.44340254521099  0.8032544304191459  \\
            66.57736101808439  0.803239635643109  \\
            66.7113194909578  0.8032250448196795  \\
            66.84527796383121  0.8032117706822048  \\
            66.97923643670462  0.8031998248183179  \\
            67.11319490957803  0.803187895769653  \\
            67.24715338245144  0.803176173350314  \\
            67.38111185532485  0.8031657199235621  \\
            67.51507032819826  0.8031566317729297  \\
            67.64902880107167  0.8031477121128588  \\
            67.78298727394508  0.8031388283348877  \\
            67.91694574681848  0.8031310133951367  \\
            68.0509042196919  0.8031246373707173  \\
            68.1848626925653  0.8031189252016518  \\
            68.31882116543872  0.8031128885487914  \\
            68.45277963831212  0.8031075936275162  \\
            68.58673811118554  0.8031036913098928  \\
            68.72069658405894  0.803100944957983  \\
            68.85465505693234  0.8030981523580879  \\
            68.98861352980576  0.8030954734932214  \\
            69.12257200267916  0.8030938295949839  \\
            69.25653047555258  0.803093577694502  \\
            69.39048894842598  0.8030941989428727  \\
            69.5244474212994  0.8030945381981605  \\
            69.6584058941728  0.8030952304260526  \\
            69.79236436704622  0.8030970618321546  \\
            69.92632283991962  0.8031002324577475  \\
            70.06028131279304  0.8031041833985962  \\
            70.19423978566644  0.8031078231064888  \\
            70.32819825853986  0.8031118255065209  \\
            70.46215673141326  0.8031169166793986  \\
            70.59611520428668  0.8031233211271047  \\
            70.73007367716008  0.8031306105742312  \\
            70.8640321500335  0.8031377153977062  \\
            70.9979906229069  0.8031449685303732  \\
            71.13194909578031  0.8031531239157619  \\
            71.26590756865372  0.8031625498180553  \\
            71.39986604152713  0.8031730578307541  \\
            71.53382451440054  0.803183902876677  \\
            71.66778298727394  0.8031943834689894  \\
            71.80174146014735  0.8032054969367939  \\
            71.93569993302076  0.8032177150448497  \\
            72.06965840589417  0.8032311462409947  \\
            72.20361687876758  0.8032454289834325  \\
            72.337575351641  0.8032597317407331  \\
            72.4715338245144  0.8032738470486909  \\
            72.60549229738781  0.8032887431902994  \\
            72.73945077026121  0.8033047547863194  \\
            72.87340924313463  0.8033219082494292  \\
            73.00736771600803  0.8033398378458126  \\
            73.14132618888145  0.8033577856951589  \\
            73.27528466175485  0.8033755155820529  \\
            73.40924313462827  0.8033939954728112  \\
            73.54320160750167  0.8034135223053203  \\
            73.67716008037509  0.8034341570422983  \\
            73.81111855324849  0.8034556380431199  \\
            73.94507702612191  0.8034773810638167  \\
            74.07903549899531  0.8034987469009471  \\
            74.21299397186873  0.8035206373688942  \\
            74.34695244474213  0.8035434309121031  \\
            74.48091091761555  0.803567287999615  \\
            74.61486939048895  0.8035921082323636  \\
            74.74882786336235  0.8036175303431754  \\
            74.88278633623577  0.803642932196769  \\
            75.01674480910917  0.8036681133933599  \\
            75.15070328198259  0.8036940114227235  \\
            75.28466175485599  0.8037208358984037  \\
            75.4186202277294  0.8037486626824958  \\
            75.55257870060281  0.8037773611449602  \\
            75.68653717347622  0.8038065941636223  \\
            75.82049564634963  0.8038358181241733  \\
            75.95445411922304  0.8038648021818395  \\
            76.08841259209645  0.8038944722802105  \\
            76.22237106496986  0.8039250081015905  \\
            76.35632953784327  0.8039564842346973  \\
            76.49028801071668  0.8039888161951065  \\
            76.62424648359008  0.8040217604252514  \\
            76.7582049564635  0.8040549142944229  \\
            76.8921634293369  0.8040877482657841  \\
            77.02612190221032  0.8041209590169028  \\
            77.16008037508372  0.8041549213717022  \\
            77.29403884795714  0.8041897468003787  \\
            77.42799732083054  0.8042254285171684  \\
            77.56195579370396  0.8042618414803473  \\
            77.69591426657736  0.8042987423922316  \\
            77.82987273945076  0.8043357696991775  \\
            77.96383121232418  0.8043725048908019  \\
            78.09778968519758  0.8044096840242384  \\
            78.231748158071  0.8044475997878556  \\
            78.3657066309444  0.8044863196328448  \\
            78.49966510381782  0.8045258272853096  \\
            78.63362357669122  0.8045660227462671  \\
            78.76758204956464  0.8046067222916465  \\
            78.90154052243804  0.8046476584722905  \\
            79.03549899531146  0.804688480113954  \\
            79.16945746818486  0.8047292958919905  \\
            79.30341594105828  0.8047708171545496  \\
            79.43737441393168  0.8048130724326711  \\
            79.5713328868051  0.8048560645189641  \\
            79.7052913596785  0.8048997409970122  \\
            79.83924983255191  0.8049439942413755  \\
            79.97320830542532  0.8049886614175886  \\
            80.10716677829873  0.8050335244821625  \\
            80.24112525117214  0.8050783101825828  \\
            80.37508372404555  0.8051231035494036  \\
            80.50904219691895  0.8051685708016182  \\
            80.64300066979236  0.8052147202836291  \\
            80.77695914266577  0.8052615382317473  \\
            80.91091761553918  0.805308978398327  \\
            81.0448760884126  0.8053569620517669  \\
            81.178834561286  0.8054053779765085  \\
            81.31279303415941  0.8054540824730374  \\
            81.44675150703281  0.8055028993578832  \\
            81.58070997990623  0.8055516199636186  \\
            81.71466845277963  0.8056005976830378  \\
            81.84862692565305  0.8056502241615614  \\
            81.98258539852645  0.8057004715324104  \\
            82.11654387139987  0.8057513063272972  \\
            82.25050234427327  0.8058026796912671  \\
            82.38446081714669  0.8058545273826968  \\
            82.51841929002009  0.8059067697732961  \\
            82.65237776289351  0.8059593118481067  \\
            82.78633623576691  0.8060120432055027  \\
            82.92029470864033  0.8060648380571904  \\
            83.05425318151373  0.8061176259120495  \\
            83.18821165438715  0.8061709044269556  \\
            83.32217012726055  0.8062247568201861  \\
            83.45612860013397  0.8062791453594281  \\
            83.59008707300737  0.8063340284740721  \\
            83.72404554588077  0.8063893607552112  \\
            83.85800401875419  0.8064450929556409  \\
            83.99196249162759  0.8065011719898605  \\
            84.125920964501  0.8065575409340713  \\
            84.25987943737441  0.8066141390261777  \\
            84.39383791024783  0.8066709016657874  \\
            84.52779638312123  0.8067277604142101  \\
            84.66175485599464  0.8067847735763157  \\
            84.79571332886805  0.8068422773168632  \\
            84.92967180174146  0.8069002566157475  \\
            85.06363027461487  0.8069586737955502  \\
            85.19758874748828  0.8070174932581345  \\
            85.33154722036168  0.807076681484645  \\
            85.4655056932351  0.8071362070355067  \\
            85.5994641661085  0.8071960405504265  \\
            85.73342263898192  0.8072561547483924  \\
            85.86738111185532  0.8073165244276734  \\
            86.00133958472874  0.8073771264658199  \\
            86.13529805760214  0.8074379398196635  \\
            86.26925653047556  0.8074989455253168  \\
            86.40321500334896  0.8075601548343769  \\
            86.53717347622238  0.8076217043852354  \\
            86.67113194909578  0.8076835917487364  \\
            86.80509042196918  0.8077458011579467  \\
            86.9390488948426  0.8078083187098192  \\
            87.073007367716  0.8078711323651923  \\
            87.20696584058942  0.8079342319487909  \\
            87.34092431346282  0.8079976091492256  \\
            87.47488278633624  0.8080612575189925  \\
            87.60884125920964  0.8081251724744744  \\
            87.74279973208306  0.8081893512959393  \\
            87.87675820495646  0.8082537931275418  \\
            88.01071667782988  0.8083184989773218  \\
            88.14467515070328  0.8083834717172056  \\
            88.2786336235767  0.8084487160830051  \\
            88.4125920964501  0.8085142386744184  \\
            88.54655056932351  0.8085801054225206  \\
            88.68050904219692  0.8086461995178879  \\
            88.81446751507033  0.8087123267692212  \\
            88.94842598794374  0.808778531931038  \\
            89.08238446081715  0.8088448560957822  \\
            89.21634293369056  0.8089113366938242  \\
            89.35030140656397  0.8089780074934619  \\
            89.48425987943737  0.8090448986009192  \\
            89.61821835231078  0.8091120364603471  \\
            89.7521768251842  0.8091794438538235  \\
            89.8861352980576  0.8092471399013529  \\
            90.02009377093101  0.8093151400608662  \\
            90.15405224380441  0.8093834561282218  \\
            90.28801071667783  0.8094520962372043  \\
            90.42196918955123  0.8095210648595252  \\
            90.55592766242465  0.809590362804823  \\
            90.68988613529805  0.8096599872206625  \\
            90.82384460817147  0.8097299315925355  \\
            90.95780308104487  0.8098001857438608  \\
            91.09176155391829  0.8098707358359837  \\
            91.22572002679169  0.8099416635645016  \\
            91.35967849966511  0.8100126053690688  \\
            91.49363697253851  0.8100831803614137  \\
            91.62759544541193  0.8101535044810823  \\
            91.76155391828533  0.8102236843805084  \\
            91.89551239115875  0.8102938174250144  \\
            92.02947086403215  0.8103639916928106  \\
            92.16342933690557  0.8104342859749957  \\
            92.29738780977897  0.8105047697755565  \\
            92.43134628265238  0.8105755033113677  \\
            92.56530475552579  0.8106465375121928  \\
            92.69926322839919  0.810717914020683  \\
            92.8332217012726  0.8107896651923776  \\
            92.96718017414601  0.8108618140957046  \\
            93.10113864701943  0.8109343745119796  \\
            93.23509711989283  0.8110073509354065  \\
            93.36905559276624  0.8110807385730779  \\
            93.50301406563965  0.8111545233449741  \\
            93.63697253851306  0.8112286818839634  \\
            93.77093101138647  0.8113031815358028  \\
            93.90488948425988  0.8113781221881973  \\
            94.03884795713329  0.8114529131238476  \\
            94.1728064300067  0.8115269843291466  \\
            94.3067649028801  0.8116005141252819  \\
            94.44072337575352  0.8116736665294283  \\
            94.57468184862692  0.8117465912547485  \\
            94.70864032150034  0.8118194237103924  \\
            94.84259879437374  0.8118922850014977  \\
            94.97655726724716  0.8119652819291897  \\
            95.11051574012056  0.8120385069905811  \\
            95.24447421299398  0.8121120383787718  \\
            95.37843268586738  0.8121859399828498  \\
            95.5123911587408  0.8122602613878905  \\
            95.6463496316142  0.8123350378749565  \\
            95.7803081044876  0.8124102904210984  \\
            95.91426657736102  0.8124860256993538  \\
            96.04822505023442  0.8125622360787483  \\
            96.18218352310784  0.812638899624295  \\
            96.31614199598124  0.8127159800969942  \\
            96.45010046885466  0.8127934269538342  \\
            96.58405894172806  0.8128713561462867  \\
            96.71801741460148  0.8129489911596454  \\
            96.85197588747488  0.8130255974694043  \\
            96.9859343603483  0.8131014094649354  \\
            97.1198928332217  0.8131766425830181  \\
            97.25385130609511  0.81325149330784  \\
            97.38780977896852  0.8133261391709959  \\
            97.52176825184193  0.8134007387514883  \\
            97.65572672471534  0.8134754316757277  \\
            97.78968519758875  0.813550338617532  \\
            97.92364367046216  0.8136255612981268  \\
            98.05760214333557  0.8137011824861455  \\
            98.19156061620897  0.8137772659976291  \\
            98.32551908908239  0.8138538566960263  \\
            98.4594775619558  0.8139309804921934  \\
            98.5934360348292  0.8140086443443943  \\
            98.72739450770261  0.8140868362583012  \\
            98.86135298057602  0.8141655252869932  \\
            98.99531145344943  0.8142446615309573  \\
            99.12926992632283  0.8143241761380883  \\
            99.26322839919625  0.8144041979067419  \\
            99.39718687206965  0.8144837992594628  \\
            99.53114534494307  0.8145621018954886  \\
            99.66510381781647  0.8146393902450524  \\
            99.79906229068989  0.8147159255145987  \\
            99.93302076356329  0.8147919456867848  \\
            100.06697923643671  0.81486766552048  \\
            100.20093770931011  0.8149432765507657  \\
            100.33489618218353  0.8150189470889352  \\
            100.46885465505693  0.8150948222224945  \\
            100.60281312793035  0.8151710238151617  \\
            100.73677160080375  0.8152476505068667  \\
            100.87073007367717  0.8153247777137518  \\
            101.00468854655057  0.8154024576281714  \\
            101.13864701942398  0.8154807192186924  \\
            101.27260549229739  0.8155595682300933  \\
            101.4065639651708  0.8156389871833654  \\
            101.5405224380442  0.8157189353757114  \\
            101.67448091091761  0.8157993488805471  \\
            101.80843938379103  0.8158801405474997  \\
            101.94239785666443  0.8159614494740526  \\
            102.07635632953784  0.816042227413004  \\
            102.21031480241125  0.816121470859046  \\
            102.34427327528466  0.8161995090458415  \\
            102.47823174815807  0.8162766440435525  \\
            102.61219022103148  0.8163531507588386  \\
            102.74614869390489  0.8164292769348581  \\
            102.8801071667783  0.816505243151268  \\
            103.0140656396517  0.816581242824223  \\
            103.14802411252512  0.8166574422063765  \\
            103.28198258539852  0.8167339803868804  \\
            103.41594105827194  0.8168109692913846  \\
            103.54989953114534  0.8168884936820379  \\
            103.68385800401876  0.8169666111574869  \\
            103.81781647689216  0.8170453521528768  \\
            103.95177494976558  0.8171247199398513  \\
            104.08573342263898  0.8172046906265521  \\
            104.2196918955124  0.8172852131576196  \\
            104.3536503683858  0.8173662093141926  \\
            104.4876088412592  0.817447573713908  \\
            104.62156731413262  0.8175294533579835  \\
            104.75552578700602  0.8176107055397301  \\
            104.88948425987944  0.817690218106239  \\
            105.02344273275284  0.8177683602887021  \\
            105.15740120562626  0.8178454705317368  \\
            105.29135967849966  0.8179218564933848  \\
            105.42531815137308  0.8179977950451124  \\
            105.55927662424648  0.8180735322718116  \\
            105.6932350971199  0.8181492834717985  \\
            105.8271935699933  0.8182252331568143  \\
            105.96115204286671  0.818301535052025  \\
            106.09511051574012  0.8183783120960214  \\
            106.22906898861353  0.8184556564408194  \\
            106.36302746148694  0.8185336294518593  \\
            106.49698593436035  0.8186122617080064  \\
            106.63094440723376  0.818691553001551  \\
            106.76490288010717  0.8187714723382082  \\
            106.89886135298057  0.8188519579371176  \\
            107.03281982585399  0.818932917230844  \\
            107.1667782987274  0.8190142268653772  \\
            107.30073677160081  0.8190957265866905  \\
            107.43469524447421  0.8191760794948703  \\
            107.56865371734762  0.819254939600668  \\
            107.70261219022103  0.819332667656321  \\
            107.83657066309443  0.8194095842203969  \\
            107.97052913596785  0.8194859696577936  \\
            108.10448760884125  0.8195620641397393  \\
            108.23844608171467  0.819638067643792  \\
            108.37240455458807  0.8197141399538405  \\
            108.50636302746149  0.8197904006601038  \\
            108.64032150033489  0.8198669291591306  \\
            108.77427997320831  0.8199437646538004  \\
            108.90823844608171  0.8200209061533225  \\
            109.04219691895513  0.8200983124732367  \\
            109.17615539182853  0.8201759022354131  \\
            109.31011386470195  0.8202535538680519  \\
            109.44407233757535  0.8203311056056833  \\
            109.57803081044877  0.8204083554891684  \\
            109.71198928332217  0.8204850613656975  \\
            109.84594775619559  0.8205609408887923  \\
            109.97990622906899  0.8206365609927343  \\
            110.1138647019424  0.8207127430610108  \\
            110.2478231748158  0.8207874924240832  \\
            110.38178164768922  0.8208610399680873  \\
            110.51574012056263  0.8209335939111526  \\
            110.64969859343603  0.8210053398034021  \\
            110.78365706630944  0.8210764405269517  \\
            110.91761553918285  0.8211470362959117  \\
            111.05157401205626  0.8212172446563847  \\
            111.18553248492967  0.8212871604864675  \\
            111.31949095780308  0.8213568559962503  \\
            111.45344943067649  0.8214263807278165  \\
            111.5874079035499  0.8214957615552431  \\
            111.7213663764233  0.8215650026846003  \\
            111.85532484929672  0.8216340856539521  \\
            111.98928332217012  0.8217029693333556  \\
            112.12324179504354  0.8217715899248618  \\
            112.25720026791694  0.8218398609625144  \\
            112.39115874079036  0.8219076733123514  \\
            112.52511721366376  0.8219748951724036  \\
            112.65907568653718  0.8220414396768125  \\
            112.79303415941058  0.8221074749816017  \\
            112.926992632284  0.8221729594452843  \\
            113.0609511051574  0.8222379236640663  \\
            113.19490957803082  0.8223023962102074  \\
            113.32886805090422  0.8223664036320206  \\
            113.46282652377762  0.8224299704538732  \\
            113.59678499665104  0.8224931191761858  \\
            113.73074346952444  0.8225558702754323  \\
            113.86470194239786  0.8226182422041408  \\
            113.99866041527126  0.8226802513908926  \\
            114.13261888814468  0.8227419122403229  \\
            114.26657736101808  0.8228032371331205  \\
            114.4005358338915  0.8228642364260278  \\
            114.5344943067649  0.8229249184518409  \\
            114.66845277963832  0.8229852895194093  \\
            114.80241125251172  0.8230453539136366  \\
            114.93636972538513  0.8231051138954797  \\
            115.07032819825854  0.823164569701949  \\
            115.20428667113195  0.8232237195461088  \\
            115.33824514400536  0.8232825098309349  \\
            115.47220361687877  0.823340743500626  \\
            115.60616208975217  0.8233984940657466  \\
            115.74012056262559  0.8234557905286801  \\
            115.874079035499  0.8235126600263881  \\
            116.00803750837241  0.8235691278304107  \\
            116.14199598124581  0.8236252173468663  \\
            116.27595445411923  0.8236809501164517  \\
            116.40991292699263  0.8237363458144418  \\
            116.54387139986603  0.8237914222506901  \\
            116.67782987273945  0.8238461953696286  \\
            116.81178834561285  0.8239006792502671  \\
            116.94574681848627  0.8239548861061945  \\
            117.07970529135967  0.8240088262855773  \\
            117.21366376423309  0.8240625082711609  \\
            117.34762223710649  0.8241159386802688  \\
            117.48158070997991  0.8241691222648028  \\
            117.61553918285331  0.8242220619112433  \\
            117.74949765572673  0.8242747586406489  \\
            117.88345612860013  0.8243272116086565  \\
            118.01741460147355  0.8243793683712041  \\
            118.15137307434695  0.8244310277715313  \\
            118.28533154722037  0.8244822600572216  \\
            118.41929002009377  0.8245330925494494  \\
            118.55324849296719  0.8245835508769443  \\
            118.68720696584059  0.8246336589759904  \\
            118.821165438714  0.8246834390904264  \\
            118.9551239115874  0.8247329117716458  \\
            119.08908238446082  0.8247820958785963  \\
            119.22304085733423  0.8248310085777807  \\
            119.35699933020764  0.8248796653432564  \\
            119.49095780308105  0.8249280799566351  \\
            119.62491627595445  0.8249762645070836  \\
            119.75887474882786  0.8250242293913229  \\
            119.89283322170127  0.825071983313629  \\
            120.02679169457468  0.8251195332858321  \\
            120.16075016744809  0.8251668846273176  \\
            120.2947086403215  0.825214040965025  \\
            120.4286671131949  0.825261004233449  \\
            120.56262558606832  0.8253077746746383  \\
            120.69658405894172  0.8253543014922928  \\
            120.83054253181514  0.8254003813142827  \\
            120.96450100468854  0.825446080973485  \\
            121.09845947756196  0.8254914260426052  \\
            121.23241795043536  0.8255364405833392  \\
            121.36637642330878  0.8255811471463745  \\
            121.50033489618218  0.8256255667713893  \\
            121.6342933690556  0.825669718987053  \\
            121.768251841929  0.8257136218110255  \\
            121.90221031480242  0.8257572917499583  \\
            122.03616878767582  0.8258007437994934  \\
            122.17012726054924  0.8258439914442645  \\
            122.30408573342264  0.8258870466578955  \\
            122.43804420629604  0.8259299199030017  \\
            122.57200267916946  0.8259726201311895  \\
            122.70596115204286  0.8260151547830561  \\
            122.83991962491628  0.8260575297881898  \\
            122.97387809778968  0.8260997495651698  \\
            123.1078365706631  0.8261418170215665  \\
            123.2417950435365  0.826183733553941  \\
            123.37575351640992  0.8262254503854862  \\
            123.50971198928332  0.8262667635964679  \\
            123.64367046215673  0.8263077365015432  \\
            123.77762893503014  0.8263483928863445  \\
            123.91158740790355  0.8263887552098921  \\
            124.04554588077696  0.8264288446045948  \\
            124.17950435365037  0.8264686808762493  \\
            124.31346282652378  0.8265082825040407  \\
            124.44742129939719  0.8265476666405427  \\
            124.5813797722706  0.8265868491117164  \\
            124.71533824514401  0.8266258444169118  \\
            124.84929671801741  0.8266646657288668  \\
            124.98325519089083  0.8267033248937077  \\
            125.11721366376423  0.8267418324309489  \\
            125.25117213663765  0.8267801975334931  \\
            125.38513060951105  0.8268184280676311  \\
            125.51908908238445  0.826856530573042  \\
            125.65304755525787  0.8268945102627933  \\
            125.78700602813127  0.8269323710233403  \\
            125.92096450100469  0.8269701154145269  \\
            126.05492297387809  0.8270076969512123  \\
            126.18888144675151  0.8270449126509626  \\
            126.32283991962491  0.8270818222482078  \\
            126.45679839249833  0.8271184477299343  \\
            126.59075686537173  0.8271548099393802  \\
            126.72471533824515  0.8271909285760363  \\
            126.85867381111855  0.827226822195645  \\
            126.99263228399197  0.8272625082102012  \\
            127.12659075686537  0.8272980028879517  \\
            127.26054922973879  0.8273333213533961  \\
            127.39450770261219  0.8273684775872853  \\
            127.5284661754856  0.8274034844266227  \\
            127.662424648359  0.827438353564664  \\
            127.79638312123242  0.8274730955509171  \\
            127.93034159410583  0.8275077197911418  \\
            128.06430006697923  0.8275422345473501  \\
            128.19825853985265  0.8275766469378064  \\
            128.33221701272606  0.8276109629370271  \\
            128.46617548559945  0.8276451873757806  \\
            128.60013395847287  0.8276793239410878  \\
            128.73409243134628  0.827713328632125  \\
            128.8680509042197  0.8277470007331719  \\
            129.0020093770931  0.8277803963723487  \\
            129.1359678499665  0.8278135357502814  \\
            129.26992632283992  0.8278464381015467  \\
            129.40388479571334  0.8278791216946699  \\
            129.53784326858673  0.8279116038321275  \\
            129.67180174146014  0.8279439008503445  \\
            129.80576021433356  0.8279760281196967  \\
            129.93971868720698  0.8280080000445094  \\
            130.07367716008036  0.8280398300630576  \\
            130.20763563295378  0.8280715306475661  \\
            130.3415941058272  0.8281031133042098  \\
            130.47555257870061  0.8281345885731133  \\
            130.609511051574  0.8281659660283509  \\
            130.74346952444742  0.8281972542779469  \\
            130.87742799732084  0.8282284609638751  \\
            131.01138647019425  0.8282595927620597  \\
            131.14534494306764  0.8282906553823743  \\
            131.27930341594106  0.8283216535686425  \\
            131.41326188881447  0.8283525418669317  \\
            131.54722036168786  0.82838312631828  \\
            131.68117883456128  0.8284134730458067  \\
            131.8151373074347  0.8284435986933337  \\
            131.9490957803081  0.8284735193527623  \\
            132.0830542531815  0.8285032505640733  \\
            132.21701272605492  0.8285328073153277  \\
            132.35097119892833  0.8285622040426656  \\
            132.48492967180175  0.8285914546303071  \\
            132.61888814467514  0.8286205724105518  \\
            132.75284661754856  0.8286495701637789  \\
            132.88680509042197  0.8286784601184476  \\
            133.0207635632954  0.8287072539510965  \\
            133.15472203616878  0.8287359627863438  \\
            133.2886805090422  0.8287645971968873  \\
            133.4226389819156  0.8287931672035048  \\
            133.55659745478903  0.8288216822750537  \\
            133.69055592766242  0.8288501513284707  \\
            133.82451440053583  0.8288844604021962  \\
            133.95847287340925  0.8289125645626467  \\
            134.09243134628267  0.8289340316596631  \\
            134.22638981915605  0.8289522999946629  \\
            134.36034829202947  0.8289702662561688  \\
            134.4943067649029  0.8289902855198088  \\
            134.62826523777628  0.8290141712483159  \\
            134.7622237106497  0.8290431952915288  \\
            134.8961821835231  0.8290780878863905  \\
            135.03014065639653  0.82911903765695  \\
            135.1640991292699  0.829165691614361  \\
            135.29805760214333  0.8292171551568828  \\
            135.43201607501675  0.8292719920698793  \\
            135.56597454789016  0.8293282245258202  \\
            135.69993302076355  0.8293833330842801  \\
            135.83389149363697  0.8294342566919387  \\
            135.96784996651039  0.8294773926825811  \\
            136.1018084393838  0.8295095452879195  \\
            136.2357669122572  0.8295379293842857  \\
            136.3697253851306  0.8295612446053781  \\
            136.50368385800402  0.829582119668695  \\
            136.63764233087744  0.8296017260480895  \\
            136.77160080375083  0.8296197779737683  \\
            136.90555927662425  0.8296345324322919  \\
            137.03951774949766  0.8296427891665752  \\
            137.17347622237108  0.829639890675887  \\
            137.30743469524447  0.8296197222158498  \\
            137.44139316811788  0.8295815781052396  \\
            137.5753516409913  0.8295299093483928  \\
            137.7093101138647  0.8294672468372303  \\
            137.8432685867381  0.829396090132181  \\
            137.97722705961152  0.8293188686643842  \\
            138.11118553248494  0.8292379417356894  \\
            138.24514400535833  0.8291555985186569  \\
            138.37910247823174  0.8290740580565569  \\
            138.51306095110516  0.8289954692633705  \\
            138.64701942397858  0.828918846904319  \\
            138.78097789685197  0.8288432719489869  \\
            138.91493636972538  0.8287699490022595  \\
            139.0488948425988  0.8286998472337164  \\
            139.18285331547222  0.8286339593253141  \\
            139.3168117883456  0.8285733014713866  \\
            139.45077026121902  0.8285189133786455  \\
            139.58472873409244  0.8284702354444914  \\
            139.71868720696585  0.8284250062440084  \\
            139.85264567983924  0.8283831510390247  \\
            139.98660415271266  0.8283446382126517  \\
            140.12056262558608  0.8283098032581532  \\
            140.2545210984595  0.8282792228646151  \\
            140.38847957133288  0.8282508940861489  \\
            140.5224380442063  0.8282238774393893  \\
            140.6563965170797  0.8281978071043956  \\
            140.7903549899531  0.828172760682691  \\
            140.92431346282652  0.8281492591972618  \\
            141.05827193569993  0.8281270142743078  \\
            141.19223040857335  0.8281040586012527  \\
            141.32618888144674  0.8280801375205084  \\
            141.46014735432016  0.8280553212156128  \\
            141.59410582719357  0.8280301437773534  \\
            141.728064300067  0.8280054539855471  \\
            141.86202277294038  0.8279796042071248  \\
            141.9959812458138  0.8279520962994178  \\
            142.1299397186872  0.8279230227991534  \\
            142.26389819156063  0.8278929193507623  \\
            142.39785666443402  0.8278627647063775  \\
            142.53181513730743  0.8278326646051403  \\
            142.66577361018085  0.8278011019303897  \\
            142.79973208305427  0.8277682280278281  \\
            142.93369055592765  0.8277344710817771  \\
            143.06764902880107  0.8277006715668527  \\
            143.2016075016745  0.8276679077128308  \\
            143.33556597454788  0.8276347296566179  \\
            143.4695244474213  0.8276008343310819  \\
            143.6034829202947  0.8275664389713284  \\
            143.73744139316813  0.8275321530375888  \\
            143.87139986604151  0.8274989782152197  \\
            144.00535833891493  0.8274669455816969  \\
            144.13931681178835  0.8274346441513795  \\
            144.27327528466176  0.827402162443748  \\
            144.40723375753515  0.82736992659105  \\
            144.54119223040857  0.827338868070348  \\
            144.675150703282  0.8273088027397727  \\
            144.8091091761554  0.8272786657785458  \\
            144.9430676490288  0.8272485303560165  \\
            145.0770261219022  0.8272190172508395  \\
            145.21098459477562  0.827190633650097  \\
            145.34494306764904  0.8271622888375619  \\
            145.47890154052243  0.8271339973403559  \\
            145.61286001339585  0.8271064396766435  \\
            145.74681848626926  0.8270790710471647  \\
            145.88077695914268  0.8270516072273213  \\
            146.01473543201607  0.8270246551215432  \\
            146.14869390488948  0.8269980182028199  \\
            146.2826523777629  0.8269712196973306  \\
            146.4166108506363  0.8269446218464013  \\
            146.5505693235097  0.8269185584779759  \\
            146.68452779638312  0.8268922992660068  \\
            146.81848626925654  0.8268660096802892  \\
            146.95244474212993  0.826840311199251  \\
            147.08640321500334  0.826814516013444  \\
            147.22036168787676  0.8267885538153761  \\
            147.35432016075018  0.8267631070669499  \\
            147.48827863362357  0.8267377461613885  \\
            147.62223710649698  0.8267121694535885  \\
            147.7561955793704  0.8266869466251208  \\
            147.89015405224382  0.8266620290000672  \\
            148.0241125251172  0.8266369155492466  \\
            148.15807099799062  0.8266119295328463  \\
            148.29202947086404  0.8265875039360011  \\
            148.42598794373745  0.8265629300477092  \\
            148.55994641661084  0.8265383296966456  \\
            148.69390488948426  0.8265143477691191  \\
            148.82786336235768  0.8264903704381467  \\
            148.9618218352311  0.8264662778665807  \\
            149.09578030810448  0.8264427225092433  \\
            149.2297387809779  0.8264193697969147  \\
            149.3636972538513  0.8263958736571088  \\
            149.4976557267247  0.8263727051926607  \\
            149.63161419959812  0.8263500094481812  \\
            149.76557267247154  0.8263271736560063  \\
            149.89953114534495  0.826304421806504  \\
            150.03348961821834  0.8262823200406898  \\
            150.16744809109176  0.8262601789268669  \\
            150.30140656396517  0.826237951219636  \\
            150.4353650368386  0.8262162968749305  \\
            150.56932350971198  0.8261948430278427  \\
            150.7032819825854  0.8261732363157451  \\
            150.8372404554588  0.82615187271074  \\
            150.97119892833223  0.8261310936354935  \\
            151.10515740120562  0.8261101794675229  \\
            151.23911587407903  0.8260892115948687  \\
            151.37307434695245  0.8260688693786615  \\
            151.50703281982587  0.8260486599690886  \\
            151.64099129269925  0.8260282755720744  \\
            151.77494976557267  0.8260081081855807  \\
            151.9089082384461  0.825988569021773  \\
            152.0428667113195  0.8259688994064465  \\
            152.1768251841929  0.8259491102131414  \\
            152.3107836570663  0.8259298735753625  \\
            152.44474212993973  0.8259109164149422  \\
            152.57870060281311  0.8258917886783516  \\
            152.71265907568653  0.8258726664418472  \\
            152.84661754855995  0.8258542372802354  \\
            152.98057602143336  0.8258358872336446  \\
            153.11453449430675  0.8258173387533034  \\
            153.24849296718017  0.8257989219090403  \\
            153.3824514400536  0.8257812331832705  \\
            153.516409912927  0.8257635005786318  \\
            153.6503683858004  0.8257455711231272  \\
            153.7843268586738  0.8257278539378302  \\
            153.91828533154722  0.8257108669944044  \\
            154.05224380442064  0.8256937849910692  \\
            154.18620227729403  0.8256765062698176  \\
            154.32016075016745  0.8256594511275194  \\
            154.45411922304086  0.8256431494889701  \\
            154.58807769591428  0.825626757916274  \\
            154.72203616878767  0.8256101582763599  \\
            154.85599464166108  0.8255937219782458  \\
            154.9899531145345  0.8255780776173126  \\
            155.12391158740792  0.8255624145945892  \\
            155.2578700602813  0.8255465293715402  \\
            155.39182853315472  0.8255306926164078  \\
            155.52578700602814  0.825515631011703  \\
            155.65974547890153  0.825500723431899  \\
            155.79370395177494  0.8254856010588502  \\
            155.92766242464836  0.8254703903300566  \\
            156.06162089752178  0.8254557108516927  \\
            156.19557937039517  0.8254416285456652  \\
            156.32953784326858  0.8254273236508882  \\
            156.463496316142  0.8254128162427313  \\
            156.59745478901542  0.8253985144772367  \\
            156.7314132618888  0.8253850651227655  \\
            156.86537173476222  0.8253716121194927  \\
            156.99933020763564  0.8253579175784568  \\
            157.13328868050905  0.8253441521910718  \\
            157.26724715338244  0.8253309165622424  \\
            157.40120562625586  0.825318361469385  \\
            157.53516409912928  0.8253055759064704  \\
            157.6691225720027  0.8252925563743576  \\
            157.80308104487608  0.8252796178253686  \\
            157.9370395177495  0.8252674748849349  \\
            158.0709979906229  0.8252556310100658  \\
            158.20495646349633  0.8252435440876478  \\
            158.33891493636972  0.8252312571550491  \\
            158.47287340924314  0.825219160729318  \\
            158.60683188211655  0.8252079594914251  \\
            158.74079035498994  0.8251968678832006  \\
            158.87474882786336  0.8251855294422056  \\
            159.00870730073677  0.825174009893759  \\
            159.1426657736102  0.8251627170671587  \\
            159.27662424648358  0.8251523426655208  \\
            159.410582719357  0.8251420609263702  \\
            159.5445411922304  0.825131524476603  \\
            159.67849966510383  0.8251207955399757  \\
            159.81245813797722  0.8251102511428348  \\
            159.94641661085063  0.8251005831141152  \\
            160.08037508372405  0.8250911768751796  \\
            160.21433355659747  0.8250814993307855  \\
            160.34829202947085  0.8250715929836908  \\
            160.48225050234427  0.8250617657085098  \\
            160.6162089752177  0.8250526138752098  \\
            160.7501674480911  0.8250441537748974  \\
            160.8841259209645  0.8250353959188673  \\
            161.0180843938379  0.8250263682024148  \\
            161.15204286671133  0.8250172803500391  \\
            161.28600133958471  0.825008605266105  \\
            161.41995981245813  0.8250009015076405  \\
            161.55391828533155  0.8249931194956832  \\
            161.68787675820496  0.8249850511756576  \\
            161.82183523107835  0.824976788030612  \\
            161.95579370395177  0.8249686603953822  \\
            162.0897521768252  0.82496123745659  \\
            162.2237106496986  0.824954536716426  \\
            162.357669122572  0.8249475145332547  \\
            162.4916275954454  0.8249402087300995  \\
            162.62558606831882  0.8249327964115827  \\
            162.75954454119224  0.824925670190662  \\
            162.89350301406563  0.8249194381886314  \\
            163.02746148693905  0.8249135712443735  \\
            163.16141995981246  0.8249073628053465  \\
            163.29537843268588  0.8249008880930444  \\
            163.42933690555927  0.8248943614350036  \\
            163.56329537843268  0.8248881903061339  \\
            163.6972538513061  0.8248829753287177  \\
            163.83121232417952  0.8248779837930926  \\
            163.9651707970529  0.8248726572912777  \\
            164.09912926992632  0.8248670678272344  \\
            164.23308774279974  0.8248614289745975  \\
            164.36704621567313  0.8248561260760543  \\
            164.50100468854654  0.8248517162433454  \\
            164.63496316141996  0.8248477227538142  \\
            164.76892163429338  0.8248433520970869  \\
            164.90288010716677  0.8248387007431103  \\
            165.03683858004018  0.8248339534442486  \\
            165.1707970529136  0.8248294463288397  \\
            165.30475552578702  0.8248256669011966  \\
            165.4387139986604  0.8248226893816302  \\
            165.57267247153382  0.8248193571470536  \\
            165.70663094440724  0.8248157126596112  \\
            165.84058941728065  0.8248118931592759  \\
            165.97454789015404  0.8248081678596064  \\
            166.10850636302746  0.8248049379477466  \\
            166.24246483590088  0.8248027240276111  \\
            166.3764233087743  0.8248005243968515  \\
            166.51038178164768  0.8247979812746643  \\
            166.6443402545211  0.824795174509094  \\
            166.7782987273945  0.8247922975193556  \\
            166.91225720026793  0.8247896572958344  \\
            167.04621567314132  0.824787674400086  \\
            167.18017414601474  0.8247866262409433  \\
            167.31413261888815  0.8247853040642841  \\
            167.44809109176154  0.8247836421414196  \\
            167.58204956463496  0.8247817574386272  \\
            167.71600803750837  0.8247798631054793  \\
            167.8499665103818  0.8247782684748439  \\
            167.98392498325518  0.8247773790628842  \\
            168.1178834561286  0.8247773637921277  \\
            168.251841929002  0.8247770128629535  \\
            168.38580040187543  0.8247763202776878  \\
            168.51975887474882  0.8247754132815155  \\
            168.65371734762223  0.8247744989501092  \\
            168.78767582049565  0.8247738641896298  \\
            168.92163429336907  0.8247738757367266  \\
            169.05559276624246  0.8247748349590597  \\
            169.18955123911587  0.8247755662443641  \\
            169.3235097119893  0.8247759333895581  \\
            169.4574681848627  0.8247760570528425  \\
            169.5914266577361  0.8247761224329626  \\
            169.7253851306095  0.824776379269209  \\
            169.85934360348293  0.8247771418414173  \\
            169.99330207635634  0.8247787889699679  \\
            170.12726054922973  0.8247807887004187  \\
            170.26121902210315  0.8247823293455385  \\
            170.39517749497656  0.8247835649057332  \\
            170.52913596784995  0.824784652173389  \\
            170.66309444072337  0.8247857982907114  \\
            170.7970529135968  0.8247872607497247  \\
            170.9310113864702  0.8247893473922735  \\
            171.0649698593436  0.8247923665240009  \\
            171.198928332217  0.824795245096526  \\
            171.33288680509042  0.8247977294127646  \\
            171.46684527796384  0.8247999497455548  \\
            171.60080375083723  0.8248020736724794  \\
            171.73476222371065  0.8248043060758642  \\
            171.86872069658406  0.8248068891427797  \\
            172.00267916945748  0.8248101023650397  \\
            172.13663764233087  0.8248142135413166  \\
            172.27059611520428  0.8248181700981179  \\
            172.4045545880777  0.8248217243114943  \\
            172.53851306095112  0.8248250146607661  \\
            172.6724715338245  0.8248282050860193  \\
            172.80643000669792  0.824831484988104  \\
            172.94038847957134  0.8248350692286363  \\
            173.07434695244476  0.8248391981299966  \\
            173.20830542531814  0.824844137475331  \\
            173.34226389819156  0.8248493854191373  \\
            173.47622237106498  0.8248541515029386  \\
            173.61018084393837  0.8248586050717484  \\
            173.74413931681178  0.8248629018740631  \\
            173.8780977896852  0.8248672125529333  \\
            174.01205626255862  0.8248717226459651  \\
            174.146014735432  0.8248766325853184  \\
            174.27997320830542  0.8248821576977083  \\
            174.41393168117884  0.8248884947325228  \\
            174.54789015405225  0.8248946831932367  \\
            174.68184862692564  0.8249004556525819  \\
            174.81580709979906  0.8249059635966531  \\
            174.94976557267248  0.8249113642130691  \\
            175.0837240455459  0.8249168203909729  \\
            175.21768251841928  0.8249225007210316  \\
            175.3516409912927  0.8249285794954369  \\
            175.4855994641661  0.8249352367079039  \\
            175.61955793703953  0.8249426580536727  \\
            175.75351640991292  0.8249500459789353  \\
            175.88747488278634  0.8249569997254573  \\
            176.02143335565975  0.824963676130826  \\
            176.15539182853314  0.8249702289101934  \\
            176.28935030140656  0.8249768097805068  \\
            176.42330877427997  0.8249835684605074  \\
            176.5572672471534  0.8249906526707309  \\
            176.69122572002678  0.8249982081335077  \\
            176.8251841929002  0.8250063785729626  \\
            176.9591426657736  0.8250151106792704  \\
            177.09310113864703  0.8250234662482409  \\
            177.22705961152042  0.8250314607086736  \\
            177.36101808439383  0.8250392481032052  \\
            177.49497655726725  0.8250469744245318  \\
            177.62893503014067  0.825054777615409  \\
            177.76289350301406  0.8250627875686521  \\
            177.89685197588747  0.8250711261271358  \\
            178.0308104487609  0.8250799070837945  \\
            178.1647689216343  0.8250892361816221  \\
            178.2987273945077  0.8250991256840637  \\
            178.4326858673811  0.8251087381840893  \\
            178.56664434025453  0.8251179818879429  \\
            178.70060281312794  0.8251270080064651  \\
            178.83456128600133  0.8251359554993211  \\
            178.96851975887475  0.8251449510750023  \\
            179.10247823174817  0.8251541091908259  \\
            179.23643670462155  0.8251635320529349  \\
            179.37039517749497  0.8251733096162982  \\
            179.5043536503684  0.8251835195847101  \\
            179.6383121232418  0.8251942274107911  \\
            179.7722705961152  0.8252053292141762  \\
            179.9062290689886  0.8252160874937552  \\
            180.04018754186203  0.8252265319036874  \\
            180.17414601473544  0.8252368011313206  \\
            180.30810448760883  0.8252470195339247  \\
            180.44206296048225  0.8252572971386923  \\
            180.57602143335566  0.8252677296427386  \\
            180.70997990622908  0.8252783984131014  \\
            180.84393837910247  0.8252893704867406  \\
            180.97789685197588  0.8253006985705391  \\
            181.1118553248493  0.8253124210413023  \\
            181.24581379772272  0.8253245619457581  \\
            181.3797722705961  0.8253368204265368  \\
            181.51373074346952  0.8253487337904696  \\
            181.64768921634294  0.825360420950927  \\
            181.78164768921636  0.8253719971180544  \\
            181.91560616208974  0.8253835635927292  \\
            182.04956463496316  0.8253952077665605  \\
            182.18352310783658  0.8254070031218884  \\
            182.31748158070997  0.8254190092317857  \\
            182.45144005358338  0.8254312717600559  \\
            182.5853985264568  0.8254438224612348  \\
            182.71935699933022  0.82545667918059  \\
            182.8533154722036  0.8254698458541201  \\
            182.98727394507702  0.8254833141931534  \\
            183.12123241795044  0.8254967501097726  \\
            183.25519089082385  0.8255099556523091  \\
            183.38914936369724  0.8255230228505445  \\
            183.52310783657066  0.8255360332841254  \\
            183.65706630944408  0.8255490580825635  \\
            183.7910247823175  0.8255621579252362  \\
            183.92498325519088  0.8255753830413851  \\
            184.0589417280643  0.8255887732101177  \\
            184.19290020093771  0.8256023577604062  \\
            184.32685867381113  0.8256161555710881  \\
            184.46081714668452  0.825630175070866  \\
            184.59477561955794  0.8256444142383076  \\
            184.72873409243135  0.8256588606018458  \\
            184.86269256530477  0.8256734912397785  \\
            184.99665103817816  0.8256882129102514  \\
            185.13060951105157  0.8257028823497244  \\
            185.264567983925  0.825717525256552  \\
            185.39852645679838  0.8257321708202461  \\
            185.5324849296718  0.8257468450348474  \\
            185.6664434025452  0.8257615706989238  \\
            185.80040187541863  0.8257763674155711  \\
            185.93436034829202  0.8257912515924133  \\
            186.06831882116543  0.8258062364416017  \\
            186.20227729403885  0.8258213319798157  \\
            186.33623576691227  0.8258365450282623  \\
            186.47019423978566  0.8258518792126766  \\
            186.60415271265907  0.8258673349633212  \\
            186.7381111855325  0.8258829095149869  \\
            186.8720696584059  0.8258985969069916  \\
            187.0060281312793  0.825914387983182  \\
            187.1399866041527  0.8259302703919317  \\
            187.27394507702613  0.8259461579936865  \\
            187.40790354989954  0.8259621163619913  \\
            187.54186202277293  0.8259784188579187  \\
            187.67582049564635  0.8259949942864635  \\
            187.80977896851977  0.8260117781928911  \\
            187.94373744139318  0.8260287128627359  \\
            188.07769591426657  0.8260457473218027  \\
            188.21165438714  0.8260628373361655  \\
            188.3456128600134  0.8260799454121684  \\
            188.4795713328868  0.8260970407964252  \\
            188.6135298057602  0.8261140994758195  \\
            188.74748827863363  0.8261311041775043  \\
            188.88144675150704  0.8261480443689029  \\
            189.01540522438043  0.826164916257708  \\
            189.14936369725385  0.8261817227918821  \\
            189.28332217012726  0.8261984736596575  \\
            189.41728064300068  0.8262151852895363  \\
            189.55123911587407  0.8262318808502903  \\
            189.68519758874749  0.8262485902509612  \\
            189.8191560616209  0.8262653501408601  \\
            189.95311453449432  0.8262822039095682  \\
            190.0870730073677  0.8262992016869362  \\
            190.22103148024112  0.8263161355015188  \\
            190.35498995311454  0.8263335956551993  \\
            190.48894842598796  0.8263519255932188  \\
            190.62290689886134  0.8263709238627532  \\
            190.75686537173476  0.8263904075279038  \\
            190.89082384460818  0.8264102121696969  \\
            191.0247823174816  0.8264301918860838  \\
            191.15874079035498  0.8264502192919417  \\
            191.2926992632284  0.8264701855190725  \\
            191.42665773610182  0.8264900002162034  \\
            191.5606162089752  0.8265095915489871  \\
            191.69457468184862  0.8265289062000012  \\
            191.82853315472204  0.8265479093687489  \\
            191.96249162759545  0.8265665847716582  \\
            192.09645010046884  0.8265849346420828  \\
            192.23040857334226  0.8266029797303014  \\
            192.36436704621568  0.826620759303518  \\
            192.4983255190891  0.8266383311458616  \\
            192.63228399196248  0.8266557715583868  \\
            192.7662424648359  0.8266731753590733  \\
            192.90020093770931  0.8266906558828259  \\
            193.03415941058273  0.8267083449814748  \\
            193.16811788345612  0.8267258650323824  \\
            193.30207635632954  0.8267446114532727  \\
            193.43603482920295  0.8267647270179657  \\
            193.56999330207637  0.8267858871590156  \\
            193.70395177494976  0.8268077969687152  \\
            193.83791024782317  0.8268301911990952  \\
            193.9718687206966  0.8268528342619244  \\
            194.10582719356998  0.82687552022871  \\
            194.2397856664434  0.8268980728306975  \\
            194.3737441393168  0.8269203454588704  \\
            194.50770261219023  0.8269422211639501  \\
            194.64166108506362  0.8269636126563966  \\
            194.77561955793703  0.826984462306408  \\
            194.90957803081045  0.8270047421439205  \\
            195.04353650368387  0.8270244538586085  \\
            195.17749497655726  0.8270436287998846  \\
            195.31145344943067  0.8270623279768994  \\
            195.4454119223041  0.8270806420585421  \\
            195.5793703951775  0.8270986913734397  \\
            195.7133288680509  0.8271166259099577  \\
            195.8472873409243  0.8271346253161993  \\
            195.98124581379773  0.8271528989000063  \\
            196.11520428667114  0.8271754997993728  \\
            196.24916275954453  0.827197118605238  \\
            196.38312123241795  0.8272167439489734  \\
            196.51707970529137  0.8272353116007671  \\
            196.65103817816478  0.8272536304538941  \\
            196.78499665103817  0.8272723825247154  \\
            196.9189551239116  0.827292122952678  \\
            197.052913596785  0.8273132800003153  \\
            197.1868720696584  0.827336155053247  \\
            197.3208305425318  0.8273609226201789  \\
            197.45478901540523  0.8273876303329027  \\
            197.58874748827864  0.8274161989462968  \\
            197.72270596115203  0.8274464223383254  \\
            197.85666443402545  0.8274779675100393  \\
            197.99062290689886  0.8275103745855752  \\
            198.12458137977228  0.827543056812156  \\
            198.25853985264567  0.8275753005600908  \\
            198.39249832551909  0.827606265322775  \\
            198.5264567983925  0.8276349837166903  \\
            198.66041527126592  0.8276603614814043  \\
            198.7943737441393  0.827681177479571  \\
            198.92833221701272  0.8276960836969307  \\
            199.06229068988614  0.827709459794112  \\
            199.19624916275956  0.8277228923522482  \\
            199.33020763563295  0.8277354390007383  \\
            199.46416610850636  0.8277479228750962  \\
            199.59812458137978  0.8277610318630733  \\
            199.7320830542532  0.8277753186046583  \\
            199.86604152712658  0.827791200492077  \\
            200.0  0.8278089596697937  \\
            200.13395847287342  0.827828743034509  \\
            200.2679169457468  0.8278505622351617  \\
            200.40187541862022  0.8278742936729278  \\
            200.53583389149364  0.8278996785012207  \\
            200.66979236436705  0.8279263226256913  \\
            200.80375083724044  0.827953696704228  \\
            200.93770931011386  0.8279811361469568  \\
            201.07166778298728  0.8280078411162406  \\
            201.2056262558607  0.8280328765266805  \\
            201.33958472873408  0.8280551720451144  \\
            201.4735432016075  0.8280775529309037  \\
            201.60750167448091  0.8281020226156002  \\
            201.74146014735433  0.8281217629100834  \\
            201.87541862022772  0.828138986280165  \\
            202.00937709310114  0.8281555392414415  \\
            202.14333556597455  0.8281729023592936  \\
            202.27729403884797  0.8281921902488879  \\
            202.41125251172136  0.828214151575175  \\
            202.54521098459477  0.8282391690528903  \\
            202.6791694574682  0.8282672594465544  \\
            202.8131279303416  0.8282980735704724  \\
            202.947086403215  0.8283308962887344  \\
            203.0810448760884  0.8283646465152149  \\
            203.21500334896183  0.8283978772135736  \\
            203.34896182183522  0.828428775397255  \\
            203.48292029470863  0.8284551621294881  \\
            203.61687876758205  0.8284744925232868  \\
            203.75083724045547  0.8285010109466002  \\
            203.88479571332886  0.8285220345261474  \\
            204.01875418620227  0.8285388897561801  \\
            204.1527126590757  0.8285537913185941  \\
            204.2866711319491  0.8285685634785585  \\
            204.4206296048225  0.8285846400845138  \\
            204.5545880776959  0.8286030645681742  \\
            204.68854655056933  0.828624489944526  \\
            204.82250502344274  0.8286491788118279  \\
            204.95646349631613  0.8286770033516115  \\
            205.09042196918955  0.8287074453286808  \\
            205.22438044206297  0.8287395960911125  \\
            205.35833891493638  0.8287721565702556  \\
            205.49229738780977  0.8288034372807322  \\
            205.6262558606832  0.8288313583204364  \\
            205.7602143335566  0.8288534493705353  \\
            205.89417280643002  0.8288775120833296  \\
            206.0281312793034  0.8289009514614637  \\
            206.16208975217683  0.8289175852476907  \\
            206.29604822505024  0.8289312148974787  \\
            206.43000669792363  0.8289449006966699  \\
            206.56396517079705  0.8289609617614815  \\
            206.69792364367046  0.8289809760385044  \\
            206.83188211654388  0.8290057803047041  \\
            206.96584058941727  0.8290354701674203  \\
            207.09979906229069  0.8290694000643672  \\
            207.2337575351641  0.8291061832636334  \\
            207.36771600803752  0.8291436918636816  \\
            207.5016744809109  0.8291790567933489  \\
            207.63563295378432  0.829208667811847  \\
            207.76959142665774  0.8292306076385515  \\
            207.90354989953116  0.8292571395275534  \\
            208.03750837240455  0.8292756143192126  \\
            208.17146684527796  0.8292901778298043  \\
            208.30542531815138  0.8293041418312603  \\
            208.4393837910248  0.8293199840511695  \\
            208.57334226389818  0.8293393481727762  \\
            208.7073007367716  0.8293630438349822  \\
            208.84125920964502  0.8293910466323453  \\
            208.9752176825184  0.8294224981150802  \\
            209.10917615539182  0.8294557057890577  \\
            209.24313462826524  0.8294881431158054  \\
            209.37709310113866  0.8295164495125075  \\
            209.51105157401204  0.8295376574861905  \\
            209.64501004688546  0.8295590362263813  \\
            209.77896851975888  0.8295796938533383  \\
            209.9129269926323  0.8296004599521004  \\
            210.04688546550568  0.8296219407870077  \\
            210.1808439383791  0.8296445193017028  \\
            210.31480241125251  0.8296683551191301  \\
            210.44876088412593  0.8296933845415355  \\
            210.58271935699932  0.8297193205504676  \\
            210.71667782987274  0.8297456528067764  \\
            210.85063630274615  0.829771647650614  \\
            210.98459477561957  0.8297963481014343  \\
            211.11855324849296  0.8298185738579934  \\
            211.25251172136637  0.8298377674410906  \\
            211.3864701942398  0.8298577238057285  \\
            211.5204286671132  0.8298774594003604  \\
            211.6543871399866  0.8298971108570332  \\
            211.78834561286  0.8299167810772944  \\
            211.92230408573343  0.8299365392321922  \\
            212.05626255860682  0.8299564207622753  \\
            212.19022103148023  0.829976427377593  \\
            212.32417950435365  0.8299965270576956  \\
            212.45813797722707  0.8300166540516333  \\
            212.59209645010046  0.8300367088779577  \\
            212.72605492297387  0.8300565583247205  \\
            212.8600133958473  0.8300760354494743  \\
            212.9939718687207  0.8300949395792724  \\
            213.1279303415941  0.8301131603072912  \\
            213.2618888144675  0.8301315059118176  \\
            213.39584728734093  0.830149764461221  \\
            213.52980576021434  0.8301679344478236  \\
            213.66376423308773  0.8301860138091249  \\
            213.79772270596115  0.8302039999278017  \\
            213.93168117883457  0.8302218896317082  \\
            214.06563965170798  0.830239679193876  \\
            214.19959812458137  0.8302573643325137  \\
            214.3335565974548  0.8302749402110078  \\
            214.4675150703282  0.8302924014379216  \\
            214.60147354320162  0.8303097420669961  \\
            214.735432016075  0.8303269555971495  \\
            214.86939048894843  0.8303440349724774  \\
            215.00334896182184  0.8303609788705748  \\
            215.13730743469523  0.8303778624697541  \\
            215.27126590756865  0.8303946738711192  \\
            215.40522438044206  0.8304114109654148  \\
            215.53918285331548  0.8304280711130834  \\
            215.67314132618887  0.830444651144264  \\
            215.80709979906229  0.8304611473587935  \\
            215.9410582719357  0.8304775555262061  \\
            216.07501674480912  0.8304938708857327  \\
            216.2089752176825  0.830510088146302  \\
            216.34293369055592  0.8305262014865399  \\
            216.47689216342934  0.8305422045547693  \\
            216.61085063630276  0.8305580904690107  \\
            216.74480910917615  0.8305738518169816  \\
            216.87876758204956  0.8305894842302834  \\
            217.01272605492298  0.8306050658856851  \\
            217.1466845277964  0.8306205857992564  \\
            217.28064300066978  0.8306360416260166  \\
            217.4146014735432  0.8306514304952074  \\
            217.54855994641662  0.8306667490102928  \\
            217.68251841929003  0.8306819932489586  \\
            217.81647689216342  0.8306971587631133  \\
            217.95043536503684  0.8307122405788873  \\
            218.08439383791026  0.8307272331966332  \\
            218.21835231078364  0.8307421305909262  \\
            218.35231078365706  0.8307569262105633  \\
            218.48626925653048  0.8307716129785637  \\
            218.6202277294039  0.8307861832921695  \\
            218.75418620227728  0.8308006299788774  \\
            218.8881446751507  0.8308150333925997  \\
            219.02210314802412  0.8308293839373677  \\
            219.15606162089753  0.830843679103803  \\
            219.29002009377092  0.8308579158618931  \\
            219.42397856664434  0.8308720906609921  \\
            219.55793703951775  0.8308861994298192  \\
            219.69189551239117  0.8309002375764606  \\
            219.82585398526456  0.8309141999883678  \\
            219.95981245813797  0.8309280810323589  \\
            220.0937709310114  0.8309418745546179  \\
            220.2277294038848  0.8309555738806944  \\
            220.3616878767582  0.8309691718155048  \\
            220.4956463496316  0.8309826606433308  \\
            220.62960482250503  0.8309960321278207  \\
            220.76356329537845  0.8310093634353892  \\
            220.89752176825183  0.8310226512241262  \\
            221.03148024112525  0.8310358913387028  \\
            221.16543871399867  0.831049080615091  \\
            221.29939718687206  0.8310622153775722  \\
            221.43335565974547  0.8310752914387377  \\
            221.5673141326189  0.8310883040994879  \\
            221.7012726054923  0.8311012481490331  \\
            221.8352310783657  0.8311141178648931  \\
            221.9691895512391  0.8311269070128975  \\
            222.10314802411253  0.8311396088471853  \\
            222.23710649698594  0.8311522161102051  \\
            222.37106496985933  0.8311647210327151  \\
            222.50502344273275  0.8311771153337834  \\
            222.63898191560617  0.8311894698718535  \\
            222.77294038847958  0.8312017901302765  \\
            222.90689886135297  0.831214069570421  \\
            223.0408573342264  0.8312263049114127  \\
            223.1748158070998  0.831238492373627  \\
            223.30877427997322  0.8312506276786888  \\
            223.4427327528466  0.8312627060494723  \\
            223.57669122572003  0.8312747222101003  \\
            223.71064969859344  0.8312866703859463  \\
            223.84460817146686  0.8312985443036321  \\
            223.97856664434025  0.8313103371910293  \\
            224.11252511721366  0.8313220417772588  \\
            224.24648359008708  0.8313336502926906  \\
            224.38044206296047  0.8313451544689444  \\
            224.5144005358339  0.8313566187182415  \\
            224.6483590087073  0.8313680569124533  \\
            224.78231748158072  0.83137946038454  \\
            224.9162759544541  0.8313908257525944  \\
            225.05023442732752  0.8314021491525464  \\
            225.18419290020094  0.8314134262381635  \\
            225.31815137307436  0.8314246521810503  \\
            225.45210984594775  0.8314358216706482  \\
            225.58606831882116  0.8314469289142363  \\
            225.72002679169458  0.8314579676369305  \\
            225.853985264568  0.831468931081684  \\
            225.98794373744138  0.8314798120092871  \\
            226.1219022103148  0.8314906026983677  \\
            226.25586068318822  0.8315012949453902  \\
            226.38981915606163  0.831511946682563  \\
            226.52377762893502  0.8315225796153763  \\
            226.65773610180844  0.8315331832326309  \\
            226.79169457468186  0.8315437540671499  \\
            226.92565304755524  0.8315542881893631  \\
            227.05961152042866  0.8315647812073079  \\
            227.19356999330208  0.8315752282666286  \\
            227.3275284661755  0.8315856240505761  \\
            227.46148693904888  0.8315959627800088  \\
            227.5954454119223  0.8316062382133919  \\
            227.72940388479572  0.8316164436467977  \\
            227.86336235766913  0.8316265719139054  \\
            227.99732083054252  0.8316366153860018  \\
            228.13127930341594  0.8316465659719797  \\
            228.26523777628935  0.8316564751840093  \\
            228.39919624916277  0.8316663719080316  \\
            228.53315472203616  0.8316762440946989  \\
            228.66711319490958  0.8316860882075854  \\
            228.801071667783  0.8316959002703218  \\
            228.9350301406564  0.8317056758665965  \\
            229.0689886135298  0.831715410140154  \\
            229.2029470864032  0.8317250977947958  \\
            229.33690555927663  0.8317347330943803  \\
            229.47086403215005  0.8317443098628228  \\
            229.60482250502344  0.8317538214840955  \\
            229.73878097789685  0.831763260902227  \\
            229.87273945077027  0.8317726206213033  \\
            230.00669792364366  0.8317818927054669  \\
            230.14065639651707  0.8317911223903114  \\
            230.2746148693905  0.8318003450096364  \\
            230.4085733422639  0.8318095472960696  \\
            230.5425318151373  0.8318187256603252  \\
            230.6764902880107  0.8318278760977912  \\
            230.81044876088413  0.8318369941885286  \\
            230.94440723375754  0.8318460750972728  \\
            231.07836570663093  0.8318551135734328  \\
            231.21232417950435  0.8318641039510909  \\
            231.34628265237777  0.8318730401490033  \\
            231.48024112525118  0.8318819156706001  \\
            231.61419959812457  0.8318907236039847  \\
            231.748158070998  0.8318994566219343  \\
            231.8821165438714  0.8319081069819001  \\
            232.01607501674482  0.8319159215513027  \\
            232.1500334896182  0.8319254244509035  \\
            232.28399196249163  0.8319358940401758  \\
            232.41795043536504  0.8319456883013228  \\
            232.55190890823846  0.831953327925433  \\
            232.68586738111185  0.8319574963124812  \\
            232.81982585398526  0.8319570395713279  \\
            232.95378432685868  0.8319509665197198  \\
            233.08774279973207  0.8319387763579371  \\
            233.2217012726055  0.8319220687838775  \\
            233.3556597454789  0.8319016794478675  \\
            233.48961821835232  0.8318781934985494  \\
            233.6235766912257  0.8318521635439283  \\
            233.75753516409912  0.8318241096513708  \\
            233.89149363697254  0.8317945193476057  \\
            234.02545210984596  0.8317638476187244  \\
            234.15941058271935  0.831732656809194  \\
            234.29336905559276  0.8317018192814423  \\
            234.42732752846618  0.8316717091201103  \\
            234.5612860013396  0.8316426178840526  \\
            234.69524447421298  0.8316147602915388  \\
            234.8292029470864  0.8315882742202545  \\
            234.96316141995982  0.8315632207073008  \\
            235.09711989283323  0.8315395839491947  \\
            235.23107836570662  0.8315173655213547  \\
            235.36503683858004  0.8314969481387073  \\
            235.49899531145346  0.8314782659230623  \\
            235.63295378432687  0.831461173039301  \\
            235.76691225720026  0.8314454942744463  \\
            235.90087073007368  0.831431025037661  \\
            236.0348292029471  0.8314175313602495  \\
            236.16878767582048  0.8314047498956564  \\
            236.3027461486939  0.8313924543780942  \\
            236.43670462156732  0.8313808581701634  \\
            236.57066309444073  0.8313698264807541  \\
            236.70462156731412  0.8313591728463967  \\
            236.83858004018754  0.8313487113987642  \\
            236.97253851306095  0.8313382568646726  \\
            237.10649698593437  0.8313276245660803  \\
            237.24045545880776  0.8313166304200891  \\
            237.37441393168118  0.8313051343059581  \\
            237.5083724045546  0.8312934554820711  \\
            237.642330877428  0.8312816055702514  \\
            237.7762893503014  0.8312695370515308  \\
            237.9102478231748  0.8312571966117955  \\
            238.04420629604823  0.8312445251417878  \\
            238.17816476892165  0.8312314577371049  \\
            238.31212324179504  0.8312179236981995  \\
            238.44608171466845  0.8312038685994927  \\
            238.58004018754187  0.8311896857189056  \\
            238.71399866041529  0.8311754865996827  \\
            238.84795713328867  0.8311612857172733  \\
            238.9819156061621  0.8311470797758236  \\
            239.1158740790355  0.8311328477081765  \\
            239.2498325519089  0.8311185506758726  \\
            239.3837910247823  0.8311041320691489  \\
            239.51774949765573  0.8310895230988479  \\
            239.65170797052915  0.8310750761581601  \\
            239.78566644340253  0.8310609167439371  \\
            239.91962491627595  0.8310470343928679  \\
            240.05358338914937  0.8310333994050458  \\
            240.18754186202278  0.8310199628439686  \\
            240.32150033489617  0.8310066565365376  \\
            240.4554588077696  0.8309933930730584  \\
            240.589417280643  0.8309800658072408  \\
            240.72337575351642  0.8309669527262087  \\
            240.8573342263898  0.8309541278933832  \\
            240.99129269926323  0.830941574731452  \\
            241.12525117213664  0.8309292433897176  \\
            241.25920964501006  0.8309170424923682  \\
            241.39316811788345  0.8309048391384769  \\
            241.52712659075686  0.8308927064527493  \\
            241.66108506363028  0.8308807744015025  \\
            241.79504353650367  0.8308690254052069  \\
            241.9290020093771  0.830857390867458  \\
            242.0629604822505  0.8308457379740747  \\
            242.19691895512392  0.8308341595878159  \\
            242.3308774279973  0.8308227138631163  \\
            242.46483590087072  0.8308113893499188  \\
            242.59879437374414  0.8308001061848336  \\
            242.73275284661756  0.8307887570244143  \\
            242.86671131949095  0.8307774782018583  \\
            243.00066979236436  0.8307663075661372  \\
            243.13462826523778  0.8307552234172981  \\
            243.2685867381112  0.8307441362321824  \\
            243.40254521098458  0.830732987126001  \\
            243.536503683858  0.8307219274275859  \\
            243.67046215673142  0.8307109770947531  \\
            243.80442062960483  0.8307001023360464  \\
            243.93837910247822  0.8306892017754148  \\
            244.07233757535164  0.8306782885726253  \\
            244.20629604822506  0.8306674894952343  \\
            244.34025452109847  0.8306568119215504  \\
            244.47421299397186  0.8306462070489578  \\
            244.60817146684528  0.8306355633361516  \\
            244.7421299397187  0.8306249796031735  \\
            244.87608841259208  0.8306145243982623  \\
            245.0100468854655  0.830604198658555  \\
            245.14400535833892  0.8305939368070941  \\
            245.27796383121233  0.8305836435931845  \\
            245.41192230408572  0.8305734517597883  \\
            245.54588077695914  0.8305634025108096  \\
            245.67983924983255  0.8305534789735247  \\
            245.81379772270597  0.8305435987581298  \\
            245.94775619557936  0.8305337038706636  \\
            246.08171466845278  0.8305239353870617  \\
            246.2156731413262  0.8305143111419983  \\
            246.3496316141996  0.830504797422279  \\
            246.483590087073  0.8304952961411841  \\
            246.6175485599464  0.8304858120820514  \\
            246.75150703281983  0.8304764618599683  \\
            246.88546550569325  0.8304672489306077  \\
            247.01942397856664  0.8304581241336172  \\
            247.15338245144005  0.8304489784471839  \\
            247.28734092431347  0.8304398982422012  \\
            247.42129939718689  0.8304309455140249  \\
            247.55525787006027  0.8304221189424476  \\
            247.6892163429337  0.8304133550846886  \\
            247.8231748158071  0.830404561256876  \\
            247.9571332886805  0.8303958583182124  \\
            248.0910917615539  0.8303872846944541  \\
            248.22505023442733  0.8303788244655881  \\
            248.35900870730075  0.8303704006321347  \\
            248.49296718017413  0.8303619565833189  \\
            248.62692565304755  0.8303536239579135  \\
            248.76088412592097  0.8303454208489184  \\
            248.89484259879438  0.83033731716235  \\
            249.02880107166777  0.8303292227498044  \\
            249.1627595445412  0.8303211397064579  \\
            249.2967180174146  0.8303131791401339  \\
            249.43067649028802  0.8303053459907008  \\
            249.5646349631614  0.8302975962903593  \\
            249.69859343603483  0.8302898294298273  \\
            249.83255190890824  0.8302821245303866  \\
            249.96651038178166  0.8302745412430225  \\
            250.10046885465505  0.8302670800162698  \\
            250.23442732752846  0.8302596833696031  \\
            250.36838580040188  0.8302522649396005  \\
            250.5023442732753  0.8302449359828954  \\
            250.6363027461487  0.830237733652553  \\
            250.7702612190221  0.8302306442570796  \\
            250.90421969189552  0.8302235972959074  \\
            251.0381781647689  0.8302165385554084  \\
            251.17213663764232  0.8302095896253985  \\
            251.30609511051574  0.8302027680759144  \\
            251.44005358338916  0.8301960466476302  \\
            251.57401205626255  0.8301893424203689  \\
            251.70797052913596  0.8301826541627045  \\
            251.84192900200938  0.8301760854358317  \\
            251.9758874748828  0.830169641053732  \\
            252.10984594775618  0.830163281003681  \\
            252.2438044206296  0.8301569119252314  \\
            252.37776289350302  0.8301506035484528  \\
            252.51172136637643  0.8301444122767799  \\
            252.64567983924982  0.8301383396313604  \\
            252.77963831212324  0.8301323348747405  \\
            252.91359678499666  0.8301263137099654  \\
            253.04755525787007  0.8301203736212901  \\
            253.18151373074346  0.8301145538725807  \\
            253.31547220361688  0.8301088464360419  \\
            253.4494306764903  0.8301031935419474  \\
            253.5833891493637  0.8300975238641312  \\
            253.7173476222371  0.8300919475798018  \\
            253.85130609511052  0.8300864924754131  \\
            253.98526456798393  0.8300811451677442  \\
            254.11922304085732  0.8300758453886568  \\
            254.25318151373074  0.8300705294079913  \\
            254.38713998660415  0.8300653110963391  \\
            254.52109845947757  0.8300602136761499  \\
            254.65505693235096  0.8300552229946758  \\
            254.78901540522438  0.8300502811009911  \\
            254.9229738780978  0.8300453205264781  \\
            255.0569323509712  0.830040453674646  \\
            255.1908908238446  0.8300357066563159  \\
            255.324849296718  0.8300310690469422  \\
            255.45880776959143  0.8300264898515693  \\
            255.59276624246485  0.830021889856279  \\
            255.72672471533824  0.830017367849502  \\
            255.86068318821165  0.8300129629285914  \\
            255.99464166108507  0.8300086724416277  \\
            256.12860013395846  0.8300044564624657  \\
            256.2625586068319  0.8300002377907351  \\
            256.3965170797053  0.8299960479418484  \\
            256.5304755525787  0.82999197575341  \\
            256.6644340254521  0.829988022448028  \\
            256.79839249832554  0.829984162500331  \\
            256.9323509711989  0.829980336416129  \\
            257.0663094440723  0.8299764889469041  \\
            257.20026791694573  0.8299727407434081  \\
            257.33422638981915  0.8299691111803267  \\
            257.46818486269257  0.8299655915135471  \\
            257.602143335566  0.8299621422976021  \\
            257.7361018084394  0.8299586933856706  \\
            257.8700602813128  0.8299552560912997  \\
            258.0040187541862  0.8299519367982084  \\
            258.1379772270596  0.8299487358771069  \\
            258.271935699933  0.8299456351865077  \\
            258.4058941728064  0.8299425890761779  \\
            258.53985264567984  0.8299395243871392  \\
            258.67381111855326  0.8299365036582886  \\
            258.8077695914267  0.8299336008755336  \\
            258.9417280643001  0.8299308145708787  \\
            259.07568653717345  0.8299281236264184  \\
            259.20964501004687  0.8299254825050414  \\
            259.3436034829203  0.8299228212504293  \\
            259.4775619557937  0.8299202014922284  \\
            259.6115204286671  0.8299177005978526  \\
            259.74547890154054  0.8299153155861995  \\
            259.87943737441395  0.8299130273342918  \\
            260.0133958472873  0.8299107952650904  \\
            260.14735432016073  0.8299085573474936  \\
            260.28131279303415  0.8299063231420349  \\
            260.41527126590756  0.8299042084389372  \\
            260.549229738781  0.829902210261595  \\
            260.6831882116544  0.8299003149901707  \\
            260.8171466845278  0.8298984903749663  \\
            260.95110515740123  0.8298966855364245  \\
            261.0850636302746  0.829894848052842  \\
            261.219022103148  0.8298931030521224  \\
            261.3529805760214  0.8298914745831508  \\
            261.48693904889484  0.8298899566122092  \\
            261.62089752176826  0.8298885271461377  \\
            261.7548559946417  0.8298871482323341  \\
            261.8888144675151  0.8298857659587541  \\
            262.0227729403885  0.8298843711338225  \\
            262.15673141326187  0.8298830929349216  \\
            262.2906898861353  0.8298819305112528  \\
            262.4246483590087  0.829880872697547  \\
            262.5586068318821  0.8298798948752668  \\
            262.69256530475553  0.8298789589726067  \\
            262.82652377762895  0.8298780134644932  \\
            262.96048225050237  0.8298770618794371  \\
            263.0944407233757  0.8298762300304995  \\
            263.22839919624914  0.8298755130085342  \\
            263.36235766912256  0.8298748986844575  \\
            263.496316141996  0.829874363809867  \\
            263.6302746148694  0.8298738740170426  \\
            263.7642330877428  0.8298733838189457  \\
            263.8981915606162  0.8298728674086874  \\
            264.03215003348964  0.8298724586120224  \\
            264.166108506363  0.8298721654850996  \\
            264.3000669792364  0.8298719774736478  \\
            264.43402545210984  0.8298718750585737  \\
            264.56798392498325  0.8298718297559621  \\
            264.70194239785667  0.8298718041170753  \\
            264.8359008707301  0.8298717517283535  \\
            264.9698593436035  0.829871733950148  \\
            265.1038178164769  0.8298718397902812  \\
            265.2377762893503  0.8298720562226395  \\
            265.3717347622237  0.8298723683334089  \\
            265.5056932350971  0.8298727542129584  \\
            265.63965170797053  0.8298731849558385  \\
            265.77361018084395  0.8298736246607822  \\
            265.90756865371736  0.8298740304307044  \\
            266.0415271265908  0.8298745029864756  \\
            266.17548559946414  0.8298750944064304  \\
            266.30944407233756  0.8298757931226558  \\
            266.443402545211  0.8298765831894598  \\
            266.5773610180844  0.8298774434433949  \\
            266.7113194909578  0.8298783475032572  \\
            266.8452779638312  0.8298792637700877  \\
            266.97923643670464  0.8298801554271711  \\
            267.11319490957806  0.8298810776276381  \\
            267.2471533824514  0.8298821236789987  \\
            267.38111185532483  0.8298832780965159  \\
            267.51507032819825  0.8298845255774543  \\
            267.64902880107167  0.8298858471831755  \\
            267.7829872739451  0.8298872203391385  \\
            267.9169457468185  0.8298886188348993  \\
            268.0509042196919  0.8298900128241108  \\
            268.18486269256533  0.8298913810048074  \\
            268.3188211654387  0.8298928451286144  \\
            268.4527796383121  0.8298944239594997  \\
            268.5867381111855  0.8298961031066595  \\
            268.72069658405894  0.8298978659235712  \\
            268.85465505693236  0.8298996935079939  \\
            268.9886135298058  0.8299015647019682  \\
            269.1225720026792  0.829903456091816  \\
            269.25653047555255  0.8299053420081415  \\
            269.39048894842597  0.8299072061188418  \\
            269.5244474212994  0.8299091657714399  \\
            269.6584058941728  0.8299112387743304  \\
            269.7923643670462  0.8299134097265487  \\
            269.92632283991964  0.8299156621441274  \\
            270.06028131279305  0.8299179784600941  \\
            270.19423978566647  0.829920340024473  \\
            270.3281982585398  0.8299227271042844  \\
            270.46215673141324  0.8299251188835444  \\
            270.59611520428666  0.8299274934632651  \\
            270.7300736771601  0.8299298995540466  \\
            270.8640321500335  0.8299324251002371  \\
            270.9979906229069  0.8299350533753773  \\
            271.1319490957803  0.829937768176758  \\
            271.26590756865374  0.8299405531774676  \\
            271.3998660415271  0.8299433919263928  \\
            271.5338245144005  0.8299462678482181  \\
            271.66778298727394  0.8299491642434267  \\
            271.80174146014735  0.8299520642882989  \\
            271.93569993302077  0.829954951034914  \\
            272.0696584058942  0.8299578734724882  \\
            272.2036168787676  0.8299609120177095  \\
            272.33757535164096  0.8299640499163656  \\
            272.4715338245144  0.8299672710096806  \\
            272.6054922973878  0.8299705597522273  \\
            272.7394507702612  0.8299739012119274  \\
            272.87340924313463  0.829977281070051  \\
            273.00736771600805  0.829980685621217  \\
            273.14132618888146  0.8299841017733929  \\
            273.2752846617549  0.8299875170478951  \\
            273.40924313462824  0.8299909260386059  \\
            273.54320160750166  0.829994421057968  \\
            273.6771600803751  0.8299980210510574  \\
            273.8111185532485  0.8300017096295911  \\
            273.9450770261219  0.8300054715263715  \\
            274.0790354989953  0.8300092925952857  \\
            274.21299397186874  0.8300131598113062  \\
            274.34695244474216  0.8300170612704904  \\
            274.4809109176155  0.8300209861899809  \\
            274.61486939048893  0.8300249249080057  \\
            274.74882786336235  0.8300288688838775  \\
            274.88278633623577  0.8300328106979945  \\
            275.0167448091092  0.8300368068397505  \\
            275.1507032819826  0.8300409067212356  \\
            275.284661754856  0.8300450943666678  \\
            275.4186202277294  0.8300493551996011  \\
            275.5525787006028  0.8300536760325246  \\
            275.6865371734762  0.8300580450668623  \\
            275.8204956463496  0.8300624518929735  \\
            275.95445411922304  0.830066887490152  \\
            276.08841259209646  0.8300713442266272  \\
            276.2223710649699  0.8300758158595632  \\
            276.3563295378433  0.8300802975350591  \\
            276.49028801071665  0.8300847857881489  \\
            276.62424648359007  0.8300893163762697  \\
            276.7582049564635  0.8300939426678231  \\
            276.8921634293369  0.8300986511416864  \\
            277.0261219022103  0.8301034287972514  \\
            277.16008037508374  0.8301082640388432  \\
            277.29403884795715  0.83011314667572  \\
            277.42799732083057  0.8301180679220738  \\
            277.56195579370393  0.8301230203970293  \\
            277.69591426657735  0.8301279981246453  \\
            277.82987273945076  0.8301329965339133  \\
            277.9638312123242  0.8301380124587583  \\
            278.0977896851976  0.8301430441380386  \\
            278.231748158071  0.830148091215546  \\
            278.36570663094443  0.8301531718266  \\
            278.4996651038178  0.830158334203171  \\
            278.6336235766912  0.8301635701169777  \\
            278.7675820495646  0.8301688692054058  \\
            278.90154052243804  0.8301742222609847  \\
            279.03549899531146  0.8301796212313881  \\
            279.1694574681849  0.8301850592194334  \\
            279.3034159410583  0.8301905304830814  \\
            279.4373744139317  0.8301960304354374  \\
            279.57133288680507  0.8302015556447503  \\
            279.7052913596785  0.8302071038344127  \\
            279.8392498325519  0.8302126738829612  \\
            279.9732083054253  0.8302182658240761  \\
            280.10716677829873  0.8302238808465819  \\
            280.24112525117215  0.8302295215601283  \\
            280.37508372404557  0.8302352157454855  \\
            280.509042196919  0.8302409708223057  \\
            280.64300066979234  0.8302467805900823  \\
            280.77695914266576  0.8302526394734401  \\
            280.9109176155392  0.8302585425221353  \\
            281.0448760884126  0.8302644854110552  \\
            281.178834561286  0.8302704644402181  \\
            281.3127930341594  0.8302764765347735  \\
            281.44675150703284  0.8302825192450025  \\
            281.5807099799062  0.8302885907463167  \\
            281.7146684527796  0.8302946898392594  \\
            281.84862692565304  0.8303008159495047  \\
            281.98258539852645  0.8303069691278582  \\
            282.11654387139987  0.8303131500502563  \\
            282.2505023442733  0.8303193600177671  \\
            282.3844608171467  0.8303256009565892  \\
            282.5184192900201  0.83033188407733  \\
            282.6523777628935  0.8303381988368734  \\
            282.7863362357669  0.8303445439237035  \\
            282.9202947086403  0.8303509206589272  \\
            283.05425318151373  0.830357330188344  \\
            283.18821165438715  0.8303637734824437  \\
            283.32217012726056  0.8303702513364083  \\
            283.456128600134  0.830376764370111  \\
            283.59008707300734  0.8303833130281161  \\
            283.72404554588076  0.8303898975796801  \\
            283.8580040187542  0.83039651811875  \\
            283.9919624916276  0.8304031745639652  \\
            284.125920964501  0.8304098666586556  \\
            284.2598794373744  0.8304165939708432  \\
            284.39383791024784  0.8304233558932411  \\
            284.52779638312126  0.830430151643254  \\
            284.6617548559946  0.830436980262978  \\
            284.79571332886803  0.8304438406192005  \\
            284.92967180174145  0.8304507314034005  \\
            285.06363027461487  0.8304576511317484  \\
            285.1975887474883  0.8304645981451059  \\
            285.3315472203617  0.8304715927212255  \\
            285.4655056932351  0.8304785719381235  \\
            285.59946416610853  0.8304855382727535  \\
            285.7334226389819  0.830492502815326  \\
            285.8673811118553  0.830499475589975  \\
            286.0013395847287  0.8305064655547572  \\
            286.13529805760214  0.8305134806016525  \\
            286.26925653047556  0.8305205275565642  \\
            286.403215003349  0.8305276121793184  \\
            286.5371734762224  0.8305347391636646  \\
            286.67113194909575  0.8305419121372754  \\
            286.80509042196917  0.830549133661746  \\
            286.9390488948426  0.8305564052325956  \\
            287.073007367716  0.8305637272792659  \\
            287.2069658405894  0.830571099165122  \\
            287.34092431346284  0.8305785191874518  \\
            287.47488278633625  0.8305859845774669  \\
            287.60884125920967  0.8305934915003015  \\
            287.74279973208303  0.830601035055013  \\
            287.87675820495645  0.8306086092745825  \\
            288.01071667782986  0.8306162071259132  \\
            288.1446751507033  0.8306238205098324  \\
            288.2786336235767  0.8306314758894032  \\
            288.4125920964501  0.8306390871175812  \\
            288.54655056932353  0.8306466294881284  \\
            288.68050904219695  0.8306541251178728  \\
            288.8144675150703  0.8306615941360593  \\
            288.9484259879437  0.8306690546843504  \\
            289.08238446081714  0.8306765229168251  \\
            289.21634293369056  0.8306840129999806  \\
            289.350301406564  0.8306915371127308  \\
            289.4842598794374  0.830699105446407  \\
            289.6182183523108  0.8307067262047573  \\
            289.75217682518416  0.8307144056039477  \\
            289.8861352980576  0.830722147872561  \\
            290.020093770931  0.8307299552515977  \\
            290.1540522438044  0.8307378279944745  \\
            290.28801071667783  0.8307457643670269  \\
            290.42196918955125  0.830753760647506  \\
            290.55592766242466  0.8307618111265814  \\
            290.6898861352981  0.8307699081073394  \\
            290.82384460817144  0.8307780419052835  \\
            290.95780308104486  0.8307862008483344  \\
            291.0917615539183  0.8307943712768304  \\
            291.2257200267917  0.8308025720452147  \\
            291.3596784996651  0.8308107374013098  \\
            291.4936369725385  0.8308187780110158  \\
            291.62759544541194  0.8308267261853737  \\
            291.76155391828536  0.8308346114332444  \\
            291.8955123911587  0.8308424604613075  \\
            292.02947086403213  0.8308502971740612  \\
            292.16342933690555  0.830858142673824  \\
            292.29738780977897  0.8308660152607323  \\
            292.4313462826524  0.8308739304327424  \\
            292.5653047555258  0.8308819008856294  \\
            292.6992632283992  0.8308899365129875  \\
            292.8332217012726  0.83089804440623  \\
            292.967180174146  0.8309062288545896  \\
            293.1011386470194  0.8309144913451176  \\
            293.2350971198928  0.8309228305626851  \\
            293.36905559276624  0.8309312423899814  \\
            293.50301406563966  0.8309397199075158  \\
            293.6369725385131  0.8309482533936161  \\
            293.7709310113865  0.8309568303244296  \\
            293.90488948425985  0.8309654353739223  \\
            294.03884795713327  0.8309740504138797  \\
            294.1728064300067  0.8309826672727353  \\
            294.3067649028801  0.8309913001193581  \\
            294.4407233757535  0.8309997522857147  \\
            294.57468184862694  0.831008065690951  \\
            294.70864032150035  0.83101627871773  \\
            294.84259879437377  0.8310244262122315  \\
            294.97655726724713  0.8310325394841515  \\
            295.11051574012055  0.8310406463067027  \\
            295.24447421299396  0.8310487709166149  \\
            295.3784326858674  0.831056934014134  \\
            295.5123911587408  0.8310651527630232  \\
            295.6463496316142  0.8310734407905617  \\
            295.78030810448763  0.8310818081875458  \\
            295.914266577361  0.8310902615082882  \\
            296.0482250502344  0.8310988037706186  \\
            296.1821835231078  0.831107434455883  \\
            296.31614199598124  0.8311161495089443  \\
            296.45010046885466  0.8311249413381818  \\
            296.5840589417281  0.8311337988154918  \\
            296.7180174146015  0.8311427072762869  \\
            296.8519758874749  0.8311516485194969  \\
            296.98593436034827  0.8311606008075675  \\
            297.1198928332217  0.8311695388664617  \\
            297.2538513060951  0.8311785220411274  \\
            297.3878097789685  0.8311873044398621  \\
            297.52176825184193  0.8311959016872508  \\
            297.65572672471535  0.8312043604182036  \\
            297.78968519758877  0.8312127230833275  \\
            297.9236436704622  0.8312210279489264  \\
            298.05760214333554  0.8312293090970011  \\
            298.19156061620896  0.8312375964252493  \\
            298.3255190890824  0.8312459156470655  \\
            298.4594775619558  0.8312542882915415  \\
            298.5934360348292  0.8312627317034657  \\
            298.7273945077026  0.8312712590433232  \\
            298.86135298057604  0.8312798792872966  \\
            298.9953114534494  0.831288597227265  \\
            299.1292699263228  0.8312974134708047  \\
            299.26322839919624  0.8313063244411885  \\
            299.39718687206965  0.8313153223773863  \\
            299.53114534494307  0.8313243953340652  \\
            299.6651038178165  0.831333527181589  \\
            299.7990622906899  0.8313426976060182  \\
            299.9330207635633  0.8313518821091106  \\
            300.0669792364367  0.8313610520083207  \\
            300.2009377093101  0.8313702606051007  \\
            300.3348961821835  0.8313792935192228  \\
            300.46885465505693  0.8313880955489221  \\
            300.60281312793035  0.8313967209027773  \\
            300.73677160080376  0.8314052190426378  \\
            300.8707300736772  0.8314136346836244  \\
            301.0046885465506  0.8314220077941281  \\
            301.13864701942396  0.8314303735958113  \\
            301.2726054922974  0.831438762563607  \\
            301.4065639651708  0.8314472004257193  \\
            301.5405224380442  0.8314557081636226  \\
            301.6744809109176  0.8314643020120627  \\
            301.80843938379104  0.831472993459056  \\
            301.94239785666446  0.83148178924589  \\
            302.0763563295378  0.8314906913671227  \\
            302.21031480241123  0.8314996970705832  \\
            302.34427327528465  0.8315087988573714  \\
            302.47823174815807  0.8315179844818582  \\
            302.6121902210315  0.831527236951685  \\
            302.7461486939049  0.8315365345277644  \\
            302.8801071667783  0.8315458507242798  \\
            303.01406563965173  0.8315551543086852  \\
            303.1480241125251  0.8315644716418193  \\
            303.2819825853985  0.8315736733720915  \\
            303.4159410582719  0.8315826050107721  \\
            303.54989953114534  0.831591326055572  \\
            303.68385800401876  0.8315998909164993  \\
            303.8178164768922  0.8316083489158591  \\
            303.9517749497656  0.8316167442882533  \\
            304.085733422639  0.8316251161805801  \\
            304.21969189551237  0.8316334986520347  \\
            304.3536503683858  0.8316419206741098  \\
            304.4876088412592  0.8316504061305942  \\
            304.6215673141326  0.8316589738175735  \\
            304.75552578700604  0.8316676374434304  \\
            304.88948425987945  0.8316764056288446  \\
            305.02344273275287  0.8316852819067923  \\
            305.15740120562623  0.8316942647225463  \\
            305.29135967849965  0.8317033474336768  \\
            305.42531815137306  0.8317125183100503  \\
            305.5592766242465  0.8317217605338306  \\
            305.6932350971199  0.831731052199478  \\
            305.8271935699933  0.8317403663137495  \\
            305.96115204286673  0.8317496707956993  \\
            306.09511051574015  0.8317589395373741  \\
            306.2290689886135  0.831768132306282  \\
            306.3630274614869  0.8317770851971243  \\
            306.49698593436034  0.8317858534418829  \\
            306.63094440723376  0.8317944866948364  \\
            306.7649028801072  0.83180302903256  \\
            306.8988613529806  0.8318115189539256  \\
            307.032819825854  0.8318199893801018  \\
            307.1667782987274  0.8318284676545542  \\
            307.3007367716008  0.8318369755430444  \\
            307.4346952444742  0.8318455292336312  \\
            307.5686537173476  0.8318541393366702  \\
            307.70261219022103  0.8318628108848131  \\
            307.83657066309445  0.831871543333009  \\
            307.97052913596787  0.8318803305585031  \\
            308.1044876088413  0.8318891608608376  \\
            308.23844608171464  0.8318980169618515  \\
            308.37240455458806  0.8319068760056801  \\
            308.5063630274615  0.8319157095587557  \\
            308.6403215003349  0.8319244836098072  \\
            308.7742799732083  0.8319331585698602  \\
            308.9082384460817  0.8319416892722368  \\
            309.04219691895514  0.8319500249725561  \\
            309.17615539182856  0.8319582466164507  \\
            309.3101138647019  0.8319663631716039  \\
            309.44407233757534  0.8319743743669104  \\
            309.57803081044875  0.831982292941245  \\
            309.71198928332217  0.831990130553134  \\
            309.8459477561956  0.8319978977807546  \\
            309.979906229069  0.8320056041219355  \\
            310.1138647019424  0.8320132579941559  \\
            310.24782317481584  0.8320208667345471  \\
            310.3817816476892  0.8320284365998912  \\
            310.5157401205626  0.8320359727666211  \\
            310.649698593436  0.8320434793308215  \\
            310.78365706630944  0.8320509593082278  \\
            310.91761553918286  0.8320584146342269  \\
            311.0515740120563  0.8320658461638568  \\
            311.1855324849297  0.8320732536718066  \\
            311.31949095780305  0.8320806358524168  \\
            311.45344943067647  0.8320879903196787  \\
            311.5874079035499  0.8320953136072352  \\
            311.7213663764233  0.8321026011683803  \\
            311.8553248492967  0.8321098473760589  \\
            311.98928332217014  0.8321170455228674  \\
            312.12324179504355  0.8321241915934883  \\
            312.25720026791697  0.8321312822906148  \\
            312.39115874079033  0.8321383175759001  \\
            312.52511721366375  0.8321452997502711  \\
            312.65907568653716  0.832152231031743  \\
            312.7930341594106  0.8321591135554185  \\
            312.926992632284  0.8321659493734886  \\
            313.0609511051574  0.8321727404552319  \\
            313.19490957803083  0.8321794886870151  \\
            313.32886805090425  0.8321861958722924  \\
            313.4628265237776  0.8321928637316061  \\
            313.596784996651  0.8321994939025865  \\
            313.73074346952444  0.8322060879399519  \\
            313.86470194239786  0.8322126473155078  \\
            313.9986604152713  0.8322191734181483  \\
            314.1326188881447  0.8322256675538552  \\
            314.2665773610181  0.8322321309456979  \\
            314.40053583389147  0.8322385647338341  \\
            314.5344943067649  0.8322449699755089  \\
            314.6684527796383  0.8322513476450557  \\
            314.8024112525117  0.8322576986338958  \\
            314.93636972538513  0.8322640237505378  \\
            315.07032819825855  0.8322703162467957  \\
            315.20428667113197  0.8322765509777316  \\
            315.3382451440054  0.8322827346916959  \\
            315.47220361687874  0.8322888697269825  \\
            315.60616208975216  0.8322949583375366  \\
            315.7401205626256  0.8323010026929567  \\
            315.874079035499  0.8323070048784932  \\
            316.0080375083724  0.8323129668950491  \\
            316.1419959812458  0.8323188906591796  \\
            316.27595445411924  0.8323247780030927  \\
            316.40991292699266  0.8323306306746482  \\
            316.543871399866  0.8323364503373586  \\
            316.67782987273944  0.8323422385703889  \\
            316.81178834561285  0.8323479968685564  \\
            316.94574681848627  0.8323537266423305  \\
            317.0797052913597  0.8323594292178335  \\
            317.2136637642331  0.8323651058368396  \\
            317.3476222371065  0.8323707576567758  \\
            317.4815807099799  0.8323763857507211  \\
            317.6155391828533  0.8323819911074073  \\
            317.7494976557267  0.8323875746312182  \\
            317.88345612860013  0.8323931371421901  \\
            318.01741460147355  0.8323986775702541  \\
            318.15137307434696  0.8324041658052798  \\
            318.2853315472204  0.8324096067733116  \\
            318.4192900200938  0.8324150028370108  \\
            318.55324849296716  0.8324203562738878  \\
            318.6872069658406  0.8324256692763025  \\
            318.821165438714  0.8324309439514634  \\
            318.9551239115874  0.8324361823214282  \\
            319.0890823844608  0.8324413863231038  \\
            319.22304085733424  0.8324465578082457  \\
            319.35699933020766  0.8324516985434588  \\
            319.490957803081  0.8324568102101972  \\
            319.62491627595443  0.8324618944047635  \\
            319.75887474882785  0.8324669526383098  \\
            319.89283322170127  0.832471986336837  \\
            320.0267916945747  0.8324769968411954  \\
            320.1607501674481  0.8324819854070837  \\
            320.2947086403215  0.8324869532050504  \\
            320.42866711319493  0.8324919013204924  \\
            320.5626255860683  0.8324968307536562  \\
            320.6965840589417  0.8325017424196367  \\
            320.8305425318151  0.8325066371483785  \\
            320.96450100468854  0.8325115156846747  \\
            321.09845947756196  0.8325163535893974  \\
            321.2324179504354  0.8325211454115342  \\
            321.3663764233088  0.8325258956510022  \\
            321.5003348961822  0.832530606587801  \\
            321.63429336905557  0.8325352804169996  \\
            321.768251841929  0.8325399192487362  \\
            321.9022103148024  0.8325445251082179  \\
            322.0361687876758  0.8325490999357213  \\
            322.17012726054924  0.8325536455865922  \\
            322.30408573342265  0.8325581638312457  \\
            322.43804420629607  0.8325626563551656  \\
            322.57200267916943  0.8325671247589056  \\
            322.70596115204285  0.8325715705580882  \\
            322.83991962491626  0.8325759951834053  \\
            322.9738780977897  0.8325803999806177  \\
            323.1078365706631  0.8325847862105558  \\
            323.2417950435365  0.832589155049119  \\
            323.37575351640993  0.832593507587276  \\
            323.50971198928335  0.8325978448310646  \\
            323.6436704621567  0.832602167701592  \\
            323.7776289350301  0.8326064770350343  \\
            323.91158740790354  0.832610773582637  \\
            324.04554588077696  0.832615042532377  \\
            324.1795043536504  0.8326192663877047  \\
            324.3134628265238  0.8326234516243889  \\
            324.4474212993972  0.8326276005043197  \\
            324.5813797722706  0.8326317152055888  \\
            324.715338245144  0.8326357978224884  \\
            324.8492967180174  0.8326398503655122  \\
            324.9832551908908  0.8326438747613555  \\
            325.11721366376423  0.8326478728529143  \\
            325.25117213663765  0.8326518463992859  \\
            325.38513060951107  0.832655797075769  \\
            325.5190890823845  0.8326597264738635  \\
            325.65304755525784  0.8326636361012703  \\
            325.78700602813126  0.8326675273818918  \\
            325.9209645010047  0.8326714016558312  \\
            326.0549229738781  0.8326752601793933  \\
            326.1888814467515  0.832679104125084  \\
            326.3228399196249  0.8326829345816104  \\
            326.45679839249834  0.8326867525538807  \\
            326.59075686537176  0.8326905589630045  \\
            326.7247153382451  0.8326943546462925  \\
            326.85867381111854  0.8326981403572565  \\
            326.99263228399195  0.8327019082666353  \\
            327.12659075686537  0.8327056336718772  \\
            327.2605492297388  0.832709324893887  \\
            327.3945077026122  0.8327129838959885  \\
            327.5284661754856  0.8327166125939434  \\
            327.66242464835904  0.8327202128559493  \\
            327.7963831212324  0.8327237865026418  \\
            327.9303415941058  0.8327273353070926  \\
            328.06430006697923  0.8327308609948112  \\
            328.19825853985265  0.8327343652437431  \\
            328.33221701272606  0.832737849684272  \\
            328.4661754855995  0.8327413158992172  \\
            328.6001339584729  0.8327447654238361  \\
            328.73409243134626  0.8327481997458225  \\
            328.8680509042197  0.8327516203053071  \\
            329.0020093770931  0.832755028494858  \\
            329.1359678499665  0.83275842565948  \\
            329.2699263228399  0.8327618130966148  \\
            329.40388479571334  0.8327651920561412  \\
            329.53784326858676  0.832768563740375  \\
            329.6718017414602  0.8327719084907855  \\
            329.80576021433353  0.8327752199143701  \\
            329.93971868720695  0.8327785027191535  \\
            330.07367716008036  0.8327817584501727  \\
            330.2076356329538  0.8327849886617827  \\
            330.3415941058272  0.8327881949176565  \\
            330.4755525787006  0.8327913787907854  \\
            330.60951105157403  0.8327945418634783  \\
            330.74346952444745  0.832797685727363  \\
            330.8774279973208  0.8328008119833848  \\
            331.0113864701942  0.8328039222418072  \\
            331.14534494306764  0.832807018122212  \\
            331.27930341594106  0.8328101012534989  \\
            331.4132618888145  0.8328131732738858  \\
            331.5472203616879  0.8328162358309088  \\
            331.6811788345613  0.8328192905814219  \\
            331.81513730743467  0.8328223391915972  \\
            331.9490957803081  0.8328253709574573  \\
            332.0830542531815  0.8328283724234637  \\
            332.2170127260549  0.8328313489459003  \\
            332.35097119892833  0.83283430166592  \\
            332.48492967180175  0.832837231809206  \\
            332.61888814467517  0.832840140685971  \\
            332.7528466175486  0.8328430296909571  \\
            332.88680509042194  0.8328459003034362  \\
            333.02076356329536  0.8328487540872097  \\
            333.1547220361688  0.8328515926906087  \\
            333.2886805090422  0.8328544178464938  \\
            333.4226389819156  0.8328572313722554  \\
            333.556597454789  0.8328600351698134  \\
            333.69055592766244  0.8328628312256173  \\
            333.82451440053586  0.8328656216106461  \\
            333.9584728734092  0.8328690556306436  \\
            334.09243134628264  0.832871274432339  \\
            334.22638981915605  0.8328724887669139  \\
            334.36034829202947  0.8328740296706209  \\
            334.4943067649029  0.8328767611147172  \\
            334.6282652377763  0.8328810800054651  \\
            334.7622237106497  0.832886916184132  \\
            334.8961821835231  0.8328937324269899  \\
            335.0301406563965  0.8329005244453161  \\
            335.1640991292699  0.8329058208853927  \\
            335.29805760214333  0.8329093991336136  \\
            335.43201607501675  0.8329110751726309  \\
            335.56597454789016  0.8329105311094495  \\
            335.6999330207636  0.8329081375832926  \\
            335.833891493637  0.832904228425383  \\
            335.96784996651036  0.8328991006589428  \\
            336.1018084393838  0.8328930144991934  \\
            336.2357669122572  0.8328861933533555  \\
            336.3697253851306  0.8328788238206496  \\
            336.503683858004  0.8328710556922952  \\
            336.63764233087744  0.8328630367289818  \\
            336.77160080375086  0.8328545535207279  \\
            336.9055592766243  0.832845752615906  \\
            337.03951774949763  0.8328368429931541  \\
            337.17347622237105  0.8328280183786533  \\
            337.30743469524447  0.8328194572461266  \\
            337.4413931681179  0.8328113228168397  \\
            337.5753516409913  0.8328037630596  \\
            337.7093101138647  0.8327969106907577  \\
            337.84326858673813  0.8327906496240232  \\
            337.9772270596115  0.8327846959448375  \\
            338.1111855324849  0.8327790959000926  \\
            338.2451440053583  0.8327738680401542  \\
            338.37910247823174  0.8327690519040992  \\
            338.51306095110516  0.8327647080197151  \\
            338.6470194239786  0.8327609179035008  \\
            338.780977896852  0.8327574245037016  \\
            338.9149363697254  0.8327540825305652  \\
            339.04889484259877  0.8327508604134074  \\
            339.1828533154722  0.8327477542441928  \\
            339.3168117883456  0.8327447911977578  \\
            339.450770261219  0.8327420295318111  \\
            339.58472873409244  0.8327394939584358  \\
            339.71868720696585  0.8327368772966007  \\
            339.85264567983927  0.8327341364354742  \\
            339.9866041527127  0.832731270033946  \\
            340.12056262558605  0.8327283099915872  \\
            340.25452109845946  0.8327253214486513  \\
            340.3884795713329  0.8327224027860736  \\
            340.5224380442063  0.8327194906332602  \\
            340.6563965170797  0.8327163603652555  \\
            340.79035498995313  0.8327130364351265  \\
            340.92431346282655  0.8327095569425679  \\
            341.0582719356999  0.8327059899689014  \\
            341.1922304085733  0.8327024335770767  \\
            341.32618888144674  0.8326990100157947  \\
            341.46014735432016  0.8326955008096839  \\
            341.5941058271936  0.8326918481257307  \\
            341.728064300067  0.8326880802190113  \\
            341.8620227729404  0.8326842519075921  \\
            341.9959812458138  0.8326804445725285  \\
            342.1299397186872  0.8326767661578662  \\
            342.2638981915606  0.8326732684869244  \\
            342.397856664434  0.8326697003545821  \\
            342.53181513730743  0.8326660669834048  \\
            342.66577361018085  0.8326623992152526  \\
            342.79973208305427  0.8326587531437518  \\
            342.9336905559277  0.8326552101142951  \\
            343.0676490288011  0.832651876724041  \\
            343.20160750167446  0.8326486674631433  \\
            343.3355659745479  0.8326453971645262  \\
            343.4695244474213  0.8326420876950796  \\
            343.6034829202947  0.832638770858553  \\
            343.7374413931681  0.8326355037770352  \\
            343.87139986604154  0.8326323688909543  \\
            344.00535833891496  0.8326294579038428  \\
            344.1393168117883  0.8326265392102595  \\
            344.27327528466174  0.8326235608103414  \\
            344.40723375753515  0.8326205355662725  \\
            344.54119223040857  0.8326175017183668  \\
            344.675150703282  0.8326145228850673  \\
            344.8091091761554  0.832611688062947  \\
            344.9430676490288  0.8326090132052258  \\
            345.07702612190224  0.8326062604605019  \\
            345.2109845947756  0.8326034341948235  \\
            345.344943067649  0.8326005575287757  \\
            345.47890154052243  0.832597678444725  \\
            345.61286001339585  0.8325948697868188  \\
            345.74681848626926  0.8325922292609863  \\
            345.8807769591427  0.832589644004145  \\
            346.0147354320161  0.832586968311338  \\
            346.1486939048895  0.8325842231311381  \\
            346.2826523777629  0.8325814415183169  \\
            346.4166108506363  0.8325786805069956  \\
            346.5505693235097  0.8325760211106445  \\
            346.6845277963831  0.8325735415078837  \\
            346.81848626925654  0.8325710216093545  \\
            346.95244474212996  0.8325684304849164  \\
            347.0864032150034  0.832565785926262  \\
            347.22036168787673  0.8325631288213519  \\
            347.35432016075015  0.832560523154414  \\
            347.48827863362357  0.8325580560059442  \\
            347.622237106497  0.8325557241653185  \\
            347.7561955793704  0.8325533193818494  \\
            347.8901540522438  0.832550854083888  \\
            348.02411252511723  0.8325483531562797  \\
            348.15807099799065  0.8325458638403214  \\
            348.292029470864  0.8325434557337607  \\
            348.4259879437374  0.8325412207907968  \\
            348.55994641661084  0.8325390231906462  \\
            348.69390488948426  0.8325367576744572  \\
            348.8278633623577  0.8325344410200357  \\
            348.9618218352311  0.8325321046779244  \\
            349.0957803081045  0.8325298017999182  \\
            349.2297387809779  0.8325276072390638  \\
            349.3636972538513  0.8325255800537497  \\
            349.4976557267247  0.8325235124839805  \\
            349.6316141995981  0.8325213862713392  \\
            349.76557267247154  0.8325192183009864  \\
            349.89953114534495  0.8325170464936067  \\
            350.03348961821837  0.832514929805407  \\
            350.1674480910918  0.8325129482281179  \\
            350.30140656396514  0.8325110767149578  \\
            350.43536503683856  0.8325091364321052  \\
            350.569323509712  0.8325071423165231  \\
            350.7032819825854  0.8325051181535885  \\
            350.8372404554588  0.8325031080528728  \\
            350.9711989283322  0.832501176448142  \\
            351.10515740120564  0.832499408097357  \\
            351.23911587407906  0.8324976478754003  \\
            351.3730743469524  0.8324958302169554  \\
            351.50703281982584  0.8324939668869653  \\
            351.64099129269925  0.8324920880390715  \\
            351.77494976557267  0.8324902433854078  \\
            351.9089082384461  0.8324885021966008  \\
            352.0428667113195  0.8324869064477188  \\
            352.1768251841929  0.8324852661494536  \\
            352.3107836570663  0.8324835734556889  \\
            352.4447421299397  0.8324818455513461  \\
            352.5787006028131  0.8324801181228308  \\
            352.71265907568653  0.8324784453580325  \\
            352.84661754855995  0.8324768999463242  \\
            352.98057602143336  0.8324754489280478  \\
            353.1145344943068  0.832473935494193  \\
            353.2484929671802  0.8324723751882016  \\
            353.38245144005356  0.8324707904186479  \\
            353.516409912927  0.8324692208678995  \\
            353.6503683858004  0.8324677234921182  \\
            353.7843268586738  0.8324663725212591  \\
            353.9182853315472  0.8324650481493612  \\
            354.05224380442064  0.8324636677921473  \\
            354.18620227729406  0.8324622461887978  \\
            354.3201607501675  0.8324608092930751  \\
            354.45411922304083  0.8324593989689406  \\
            354.58807769591425  0.8324580729905544  \\
            354.72203616878767  0.8324568948297009  \\
            354.8559946416611  0.8324557025871963  \\
            354.9899531145345  0.8324544603829617  \\
            355.1239115874079  0.8324531814531595  \\
            355.25787006028133  0.8324518934794994  \\
            355.3918285331547  0.8324506385892391  \\
            355.5257870060281  0.8324494733551832  \\
            355.6597454789015  0.832448449155277  \\
            355.79370395177494  0.8324473988274027  \\
            355.92766242464836  0.8324462995829424  \\
            356.0616208975218  0.8324451661351637  \\
            356.1955793703952  0.8324440261104008  \\
            356.3295378432686  0.8324429200480539  \\
            356.46349631614197  0.8324419014005893  \\
            356.5974547890154  0.8324410217840511  \\
            356.7314132618888  0.8324401200851829  \\
            356.8653717347622  0.8324391694924788  \\
            356.99933020763564  0.8324381846579912  \\
            357.13328868050905  0.8324371915803168  \\
            357.26724715338247  0.8324362276045956  \\
            357.4012056262559  0.8324353414225112  \\
            357.53516409912925  0.832434593072291  \\
            357.66912257200266  0.8324338494477312  \\
            357.8030810448761  0.8324330547449907  \\
            357.9370395177495  0.8324322230656385  \\
            358.0709979906229  0.8324313775836527  \\
            358.20495646349633  0.8324305512496292  \\
            358.33891493636975  0.8324297867907813  \\
            358.4728734092431  0.8324291367109394  \\
            358.6068318821165  0.8324285666346746  \\
            358.74079035498994  0.832427937220238  \\
            358.87474882786336  0.8324272656692137  \\
            359.0087073007368  0.8324265716328202  \\
            359.1426657736102  0.8324258829912193  \\
            359.2766242464836  0.8324252358535162  \\
            359.410582719357  0.8324246745577594  \\
            359.5445411922304  0.8324242423300906  \\
            359.6784996651038  0.8324237908857601  \\
            359.8124581379772  0.8324232901333092  \\
            359.94641661085063  0.8324227560757544  \\
            360.08037508372405  0.8324222114412673  \\
            360.21433355659747  0.8324216856831742  \\
            360.3482920294709  0.8324212149799562  \\
            360.4822505023443  0.8324208422352495  \\
            360.61620897521766  0.8324205762597982  \\
            360.7501674480911  0.8324202623814541  \\
            360.8841259209645  0.8324199029158864  \\
            361.0180843938379  0.8324195159806992  \\
            361.1520428667113  0.8324191249782941  \\
            361.28600133958474  0.8324187585958706  \\
            361.41995981245816  0.8324184508054258  \\
            361.5539182853315  0.8324182408637544  \\
            361.68787675820494  0.8324181292832165  \\
            361.82183523107835  0.8324179670001508  \\
            361.95579370395177  0.8324177597656843  \\
            362.0897521768252  0.8324175261696377  \\
            362.2237106496986  0.8324172887282554  \\
            362.357669122572  0.8324170738842044  \\
            362.49162759544544  0.8324169120065749  \\
            362.6255860683188  0.832416837390881  \\
            362.7595445411922  0.8324168737831803  \\
            362.89350301406563  0.8324168791188733  \\
            363.02746148693905  0.8324168356838992  \\
            363.16141995981246  0.8324167617468108  \\
            363.2953784326859  0.8324166782440038  \\
            363.4293369055593  0.8324166087797158  \\
            363.5632953784327  0.8324165796260281  \\
            363.6972538513061  0.832416619722864  \\
            363.8312123241795  0.8324167606779896  \\
            363.9651707970529  0.8324169571152573  \\
            364.0991292699263  0.8324170938627948  \\
            364.23308774279974  0.8324171905388762  \\
            364.36704621567316  0.8324172666464402  \\
            364.5010046885466  0.8324173432147237  \\
            364.63496316141993  0.8324174427992603  \\
            364.76892163429335  0.8324175894818816  \\
            364.90288010716677  0.8324178088707159  \\
            365.0368385800402  0.8324181281001894  \\
            365.1707970529136  0.832418475224338  \\
            365.304755525787  0.8324187638915386  \\
            365.43871399866043  0.8324190156035169  \\
            365.57267247153385  0.8324192498482405  \\
            365.7066309444072  0.8324194866325035  \\
            365.8405894172806  0.832419746481929  \\
            365.97454789015404  0.8324200504409667  \\
            366.10850636302746  0.8324204200728946  \\
            366.2424648359009  0.8324208774598183  \\
            366.3764233087743  0.8324213945270338  \\
            366.5103817816477  0.8324218557614526  \\
            366.6443402545211  0.8324222759257567  \\
            366.7782987273945  0.8324226742726247  \\
            366.9122572002679  0.8324230697184917  \\
            367.0462156731413  0.8324234808435488  \\
            367.18017414601474  0.8324239258917437  \\
            367.31413261888815  0.832424422770781  \\
            367.44809109176157  0.8324249890521208  \\
            367.582049564635  0.8324256419709805  \\
            367.71600803750835  0.832426306310201  \\
            367.84996651038176  0.8324269158630869  \\
            367.9839249832552  0.8324274912110419  \\
            368.1178834561286  0.832428050973865  \\
            368.251841929002  0.8324286127533892  \\
            368.38580040187543  0.8324291931334814  \\
            368.51975887474885  0.8324298076800424  \\
            368.65371734762226  0.8324304709410069  \\
            368.7876758204956  0.8324311964463433  \\
            368.92163429336904  0.832431996708054  \\
            369.05559276624246  0.8324328349076519  \\
            369.1895512391159  0.8324336198705803  \\
            369.3235097119893  0.8324343678515727  \\
            369.4574681848627  0.8324350970018282  \\
            369.5914266577361  0.8324358239701206  \\
            369.72538513060954  0.8324365639027963  \\
            369.8593436034829  0.8324373304437761  \\
            369.9933020763563  0.8324381357345535  \\
            370.12726054922973  0.8324389904141964  \\
            370.26121902210315  0.8324399036193459  \\
            370.39517749497656  0.8324408829842168  \\
            370.52913596785  0.8324418799422464  \\
            370.6630944407234  0.832442827011071  \\
            370.79705291359676  0.8324437419406142  \\
            370.9310113864702  0.8324446414526315  \\
            371.0649698593436  0.8324455405086929  \\
            371.198928332217  0.8324464523101812  \\
            371.3328868050904  0.832447388298294  \\
            371.46684527796384  0.8324483581540421  \\
            371.60080375083726  0.83244936979825  \\
            371.7347622237107  0.8324504293915564  \\
            371.86872069658403  0.8324515413344133  \\
            372.00267916945745  0.8324527060769428  \\
            372.13663764233087  0.8324538529959652  \\
            372.2705961152043  0.8324549606763292  \\
            372.4045545880777  0.8324560450470532  \\
            372.5385130609511  0.8324571202841299  \\
            372.67247153382453  0.8324581988105259  \\
            372.80643000669795  0.8324592912961823  \\
            372.9403884795713  0.8324604066580141  \\
            373.0743469524447  0.8324615520599101  \\
            373.20830542531814  0.8324627329127336  \\
            373.34226389819156  0.8324639528743218  \\
            373.476222371065  0.8324652138494861  \\
            373.6101808439384  0.8324665159900118  \\
            373.7441393168118  0.8324678504149062  \\
            373.87809778968517  0.8324691580417264  \\
            374.0120562625586  0.8324704386798476  \\
            374.146014735432  0.8324717044757823  \\
            374.2799732083054  0.8324729661470034  \\
            374.41393168117884  0.8324742329819425  \\
            374.54789015405225  0.8324755128399923  \\
            374.68184862692567  0.8324768121515052  \\
            374.8158070997991  0.8324781359177933  \\
            374.94976557267245  0.8324794877111288  \\
            375.08372404554586  0.832480869674744  \\
            375.2176825184193  0.832482282522831  \\
            375.3516409912927  0.8324837255405418  \\
            375.4855994641661  0.8324851965839887  \\
            375.61955793703953  0.8324866918486914  \\
            375.75351640991295  0.8324881808817947  \\
            375.88747488278636  0.8324896556617999  \\
            376.0214333556597  0.8324911228738423  \\
            376.15539182853314  0.8324925884859665  \\
            376.28935030140656  0.8324940577491269  \\
            376.42330877428  0.832495535197187  \\
            376.5572672471534  0.8324970246469198  \\
            376.6912257200268  0.8324985291980078  \\
            376.8251841929002  0.8325000512330432  \\
            376.9591426657736  0.8325015924175273  \\
            377.093101138647  0.8325031536998712  \\
            377.2270596115204  0.832504735311395  \\
            377.36101808439383  0.8325063367663288  \\
            377.49497655726725  0.8325079568618117  \\
            377.62893503014067  0.8325095936778926  \\
            377.7628935030141  0.8325112445775296  \\
            377.8968519758875  0.8325128935600467  \\
            378.03081044876086  0.8325145516283319  \\
            378.1647689216343  0.8325162341100727  \\
            378.2987273945077  0.832517937135511  \\
            378.4326858673811  0.8325196571724303  \\
            378.5666443402545  0.8325213910261549  \\
            378.70060281312794  0.8325231358395506  \\
            378.83456128600136  0.8325248890930244  \\
            378.9685197588748  0.8325266486045242  \\
            379.10247823174814  0.8325284125295396  \\
            379.23643670462155  0.832530179361101  \\
            379.37039517749497  0.83253194792978  \\
            379.5043536503684  0.8325337174036902  \\
            379.6383121232418  0.8325354872884853  \\
            379.7722705961152  0.8325372574273607  \\
            379.90622906898864  0.8325390280010534  \\
            380.040187541862  0.832540799527841  \\
            380.1741460147354  0.8325425728635426  \\
            380.30810448760883  0.8325443492015185  \\
            380.44206296048225  0.8325461300726704  \\
            380.57602143335566  0.8325479173454408  \\
            380.7099799062291  0.8325497132258136  \\
            380.8439383791025  0.8325515202573142  \\
            380.9778968519759  0.8325533413210087  \\
            381.1118553248493  0.8325551796355048  \\
            381.2458137977227  0.8325570387569514  \\
            381.3797722705961  0.8325589225790384  \\
            381.5137307434695  0.8325608353329971  \\
            381.64768921634294  0.8325627286983653  \\
            381.78164768921636  0.832564715046811  \\
            381.9156061620898  0.832566782232355  \\
            382.0495646349632  0.8325689115894617  \\
            382.18352310783655  0.8325710860051897  \\
            382.31748158070997  0.8325732899191922  \\
            382.4514400535834  0.8325755093237168  \\
            382.5853985264568  0.8325777317636053  \\
            382.7193569993302  0.8325799463362942  \\
            382.85331547220363  0.8325821436918137  \\
            382.98727394507705  0.8325843160327896  \\
            383.1212324179504  0.8325864571144408  \\
            383.2551908908238  0.8325885622445812  \\
            383.38914936369724  0.8325906282836193  \\
            383.52310783657066  0.8325926536445575  \\
            383.6570663094441  0.8325946382929931  \\
            383.7910247823175  0.8325965837471171  \\
            383.9249832551909  0.8325984930777156  \\
            384.0589417280643  0.8326003709081686  \\
            384.1929002009377  0.8326022234144509  \\
            384.3268586738111  0.8326040583251313  \\
            384.4608171466845  0.8326058849213732  \\
            384.59477561955794  0.8326077140369343  \\
            384.72873409243135  0.8326095580581668  \\
            384.86269256530477  0.8326114309240172  \\
            384.9966510381782  0.8326133481260265  \\
            385.13060951105155  0.8326153267083298  \\
            385.26456798392496  0.8326175724275229  \\
            385.3985264567984  0.8326200526700654  \\
            385.5324849296718  0.8326223768873072  \\
            385.6664434025452  0.8326245927938589  \\
            385.80040187541863  0.8326267434925823  \\
            385.93436034829205  0.8326288674745916  \\
            386.06831882116546  0.8326309986192524  \\
            386.2022772940388  0.832633166194182  \\
            386.33623576691224  0.8326353948552496  \\
            386.47019423978566  0.8326377046465759  \\
            386.6041527126591  0.8326401110005336  \\
            386.7381111855325  0.8326426247377469  \\
            386.8720696584059  0.8326452520670917  \\
            387.0060281312793  0.8326479945856958  \\
            387.13998660415274  0.8326508492789387  \\
            387.2739450770261  0.8326538085204515  \\
            387.4079035498995  0.8326568600721171  \\
            387.54186202277293  0.8326599870840703  \\
            387.67582049564635  0.8326631680946971  \\
            387.80977896851977  0.8326663770306361  \\
            387.9437374413932  0.8326695832067766  \\
            388.0776959142666  0.8326727513262606  \\
            388.21165438713996  0.8326758414804809  \\
            388.3456128600134  0.8326788091490829  \\
            388.4795713328868  0.8326816051999631  \\
            388.6135298057602  0.8326841758892699  \\
            388.7474882786336  0.8326864628614037  \\
            388.88144675150704  0.8326884031490162  \\
            389.01540522438046  0.832689929173011  \\
            389.1493636972539  0.8326909687425434  \\
            389.28332217012724  0.8326923893968051  \\
            389.41728064300065  0.832693732400162  \\
            389.55123911587407  0.8326949184972234  \\
            389.6851975887475  0.8326960321911041  \\
            389.8191560616209  0.8326971480427936  \\
            389.9531145344943  0.8326983306711555  \\
            390.08707300736774  0.8326996347529279  \\
            390.22103148024115  0.8327011050227235  \\
            390.3549899531145  0.8327027762730295  \\
            390.4889484259879  0.832704673354207  \\
            390.62290689886134  0.8327068111744924  \\
            390.75686537173476  0.8327091946999959  \\
            390.8908238446082  0.8327118189547026  \\
            391.0247823174816  0.8327146690204713  \\
            391.158740790355  0.8327177200370361  \\
            391.29269926322837  0.8327209372020052  \\
            391.4266577361018  0.8327242757708612  \\
            391.5606162089752  0.8327276810569608  \\
            391.6945746818486  0.832731088431536  \\
            391.82853315472204  0.8327344233236926  \\
            391.96249162759545  0.8327376012204109  \\
            392.09645010046887  0.8327405276665459  \\
            392.2304085733423  0.8327430982648268  \\
            392.36436704621565  0.8327451986758574  \\
            392.49832551908906  0.8327476272939041  \\
            392.6322839919625  0.8327503763905536  \\
            392.7662424648359  0.8327526617655517  \\
            392.9002009377093  0.8327546583496831  \\
            393.03415941058273  0.8327565172924065  \\
            393.16811788345615  0.832758365961854  \\
            393.30207635632956  0.8327603079448319  \\
            393.4360348292029  0.8327624230468197  \\
            393.56999330207634  0.8327647672919705  \\
            393.70395177494976  0.8327673729231114  \\
            393.8379102478232  0.8327702484017435  \\
            393.9718687206966  0.8327733784080408  \\
            394.10582719357  0.8327767238408516  \\
            394.2397856664434  0.8327802218176974  \\
            394.3737441393168  0.8327837856747741  \\
            394.5077026121902  0.8327873049669503  \\
            394.6416610850636  0.8327906454677693  \\
            394.77561955793703  0.8327936491694473  \\
            394.90957803081045  0.8327961342828746  \\
            395.04353650368387  0.8327978952376152  \\
            395.1774949765573  0.8328005637680855  \\
            395.3114534494307  0.8328027322576878  \\
            395.44541192230406  0.8328045117272337  \\
            395.5793703951775  0.8328061002947063  \\
            395.7133288680509  0.8328076635395757  \\
            395.8472873409243  0.8328093345028015  \\
            395.9812458137977  0.8328112136868305  \\
            396.11520428667114  0.8328133690555989  \\
            396.24916275954456  0.83281583603453  \\
            396.383121232418  0.8328186175105361  \\
            396.51707970529134  0.8328216838320178  \\
            396.65103817816475  0.8328249728088636  \\
            396.78499665103817  0.8328283897124504  \\
            396.9189551239116  0.8328318072756435  \\
            397.052913596785  0.8328350656927966  \\
            397.1868720696584  0.832837972619751  \\
            397.32083054253184  0.8328403031738372  \\
            397.4547890154052  0.8328431038502214  \\
            397.5887474882786  0.8328457506550266  \\
            397.72270596115203  0.8328477168951118  \\
            397.85666443402545  0.8328493471905642  \\
            397.99062290689886  0.8328509247549267  \\
            398.1245813797723  0.8328526713951976  \\
            398.2585398526457  0.832854747511831  \\
            398.3924983255191  0.8328572520987363  \\
            398.5264567983925  0.8328602227432784  \\
            398.6604152712659  0.8328636356262782  \\
            398.7943737441393  0.8328674055220117  \\
            398.9283322170127  0.8328713857982105  \\
            399.06229068988614  0.832875368416062  \\
            399.19624916275956  0.8328790839302092  \\
            399.330207635633  0.8328822014887499  \\
            399.4641661085064  0.8328844955884033  \\
            399.59812458137975  0.8328876128574633  \\
            399.73208305425317  0.83288981652624  \\
            399.8660415271266  0.8328914763042293  \\
            400.0  0.8328929031525354  \\
            400.1339584728734  0.8328943492838704  \\
            400.26791694574683  0.832896008162554  \\
            400.40187541862025  0.8328980145045147  \\
            400.5358338914936  0.8329004442772884  \\
            400.669792364367  0.8329033147000191  \\
            400.80375083724044  0.8329065842434591  \\
            400.93770931011386  0.8329101526299684  \\
            401.0716677829873  0.8329138608335152  \\
            401.2056262558607  0.8329174910796756  \\
            401.3395847287341  0.8329207668456338  \\
            401.4735432016075  0.832923352860182  \\
            401.6075016744809  0.8329260822241191  \\
            401.7414601473543  0.8329287268145195  \\
            401.8754186202277  0.8329306402103478  \\
            402.00937709310114  0.8329321415099445  \\
            402.14333556597455  0.8329334973722783  \\
            402.27729403884797  0.8329349220169455  \\
            402.4112525117214  0.832936577224171  \\
            402.5452109845948  0.8329385723348072  \\
            402.67916945746816  0.832940964250335  \\
            402.8131279303416  0.8329437574328632  \\
            402.947086403215  0.8329469039051286  \\
            403.0810448760884  0.8329503032504961  \\
            403.21500334896183  0.8329538026129586  \\
            403.34896182183525  0.8329571966971372  \\
            403.48292029470866  0.8329602277682809  \\
            403.616878767582  0.832962591031537  \\
            403.75083724045544  0.8329647536621183  \\
            403.88479571332886  0.8329668909962856  \\
            404.0187541862023  0.8329690142028705  \\
            404.1527126590757  0.8329711321514561  \\
            404.2866711319491  0.8329732514123783  \\
            404.4206296048225  0.8329753762567246  \\
            404.55458807769594  0.8329775086563347  \\
            404.6885465505693  0.8329796482838002  \\
            404.8225050234427  0.8329817925124653  \\
            404.95646349631613  0.8329839364164255  \\
            405.09042196918955  0.8329860727705293  \\
            405.22438044206297  0.8329881920503764  \\
            405.3583389149364  0.8329902824323192  \\
            405.4922973878098  0.8329923297934618  \\
            405.6262558606832  0.8329943177116609  \\
            405.7602143335566  0.832996265123081  \\
            405.89417280643  0.8329982223295084  \\
            406.0281312793034  0.8330001705436804  \\
            406.1620897521768  0.8330021094914168  \\
            406.29604822505024  0.8330040388795508  \\
            406.43000669792366  0.8330059583959272  \\
            406.5639651707971  0.8330078677094038  \\
            406.69792364367044  0.8330097664698507  \\
            406.83188211654385  0.8330116543081503  \\
            406.96584058941727  0.8330135308361976  \\
            407.0997990622907  0.8330153956469001  \\
            407.2337575351641  0.8330172483141777  \\
            407.3677160080375  0.8330190883929626  \\
            407.50167448091094  0.8330209154191998  \\
            407.63563295378435  0.8330227289098464  \\
            407.7695914266577  0.8330245283628721  \\
            407.90354989953113  0.8330263132572592  \\
            408.03750837240455  0.8330280858950951  \\
            408.17146684527796  0.8330298529752201  \\
            408.3054253181514  0.8330316128327447  \\
            408.4393837910248  0.8330333651142982  \\
            408.5733422638982  0.8330351094517153  \\
            408.70730073677163  0.8330368454620386  \\
            408.841259209645  0.8330385727475158  \\
            408.9752176825184  0.8330402908956018  \\
            409.1091761553918  0.8330419994789575  \\
            409.24313462826524  0.8330436980554506  \\
            409.37709310113866  0.8330453861681549  \\
            409.5110515740121  0.8330470633453507  \\
            409.6450100468855  0.8330487291005247  \\
            409.77896851975885  0.8330503829323701  \\
            409.91292699263226  0.8330520243247864  \\
            410.0468854655057  0.8330536527468796  \\
            410.1808439383791  0.833055267652962  \\
            410.3148024112525  0.8330568708389336  \\
            410.44876088412593  0.8330584696555794  \\
            410.58271935699935  0.8330600624112495  \\
            410.71667782987276  0.8330616487274126  \\
            410.8506363027461  0.833063228211736  \\
            410.98459477561954  0.8330648004580856  \\
            411.11855324849296  0.8330663650465261  \\
            411.2525117213664  0.8330679215433207  \\
            411.3864701942398  0.8330694695009313  \\
            411.5204286671132  0.8330710084580186  \\
            411.6543871399866  0.8330725379394419  \\
            411.78834561286004  0.8330740574562591  \\
            411.9223040857334  0.8330755665057267  \\
            412.0562625586068  0.8330770645712999  \\
            412.19022103148023  0.8330785511226328  \\
            412.32417950435365  0.8330800256155778  \\
            412.45813797722707  0.8330814874921862  \\
            412.5920964501005  0.8330829380484203  \\
            412.7260549229739  0.8330843851781667  \\
            412.86001339584726  0.8330858272332019  \\
            412.9939718687207  0.8330872638194191  \\
            413.1279303415941  0.8330886945296009  \\
            413.2618888144675  0.8330901189434188  \\
            413.3958472873409  0.8330915366274336  \\
            413.52980576021434  0.8330929471350954  \\
            413.66376423308776  0.8330943500067435  \\
            413.7977227059612  0.8330957447696065  \\
            413.93168117883454  0.8330971309378019  \\
            414.06563965170795  0.8330985080123369  \\
            414.19959812458137  0.8330998754811073  \\
            414.3335565974548  0.8331012328188988  \\
            414.4675150703282  0.8331025794873858  \\
            414.6014735432016  0.833103914935132  \\
            414.73543201607504  0.8331052385975907  \\
            414.86939048894845  0.8331065512919528  \\
            415.0033489618218  0.8331078613299459  \\
            415.13730743469523  0.8331091671632936  \\
            415.27126590756865  0.8331104683865922  \\
            415.40522438044206  0.833111764582044  \\
            415.5391828533155  0.8331130553194566  \\
            415.6731413261889  0.8331143401562437  \\
            415.8070997990623  0.8331156186374251  \\
            415.9410582719357  0.8331168902956257  \\
            416.0750167448091  0.8331181546510769  \\
            416.2089752176825  0.8331194112116153  \\
            416.3429336905559  0.8331206594726837  \\
            416.47689216342934  0.8331218989173305  \\
            416.61085063630276  0.8331231290162099  \\
            416.7448091091762  0.833124349227582  \\
            416.8787675820496  0.8331255589973129  \\
            417.01272605492295  0.8331267577588739  \\
            417.14668452779637  0.8331279458828138  \\
            417.2806430006698  0.8331291319659929  \\
            417.4146014735432  0.8331303146130281  \\
            417.5485599464166  0.8331314934107508  \\
            417.68251841929003  0.8331326679343695  \\
            417.81647689216345  0.8331338377474697  \\
            417.9504353650368  0.8331350024020145  \\
            418.0843938379102  0.8331361614383443  \\
            418.21835231078364  0.8331373143851761  \\
            418.35231078365706  0.8331384607596051  \\
            418.4862692565305  0.8331396000671026  \\
            418.6202277294039  0.8331407318015182  \\
            418.7541862022773  0.833141855445078  \\
            418.8881446751507  0.8331429704683859  \\
            419.0221031480241  0.8331440763304225  \\
            419.1560616208975  0.8331451724785461  \\
            419.2900200937709  0.8331462583484919  \\
            419.42397856664434  0.8331473339050904  \\
            419.55793703951775  0.833148407894426  \\
            419.69189551239117  0.8331494791233361  \\
            419.8258539852646  0.8331505471741976  \\
            419.959812458138  0.8331516116185846  \\
            420.09377093101136  0.8331526720172692  \\
            420.2277294038848  0.8331537279202201  \\
            420.3616878767582  0.8331547788666049  \\
            420.4956463496316  0.8331558243847879  \\
            420.62960482250503  0.8331568639923309  \\
            420.76356329537845  0.8331578971959939  \\
            420.89752176825186  0.8331589234917337  \\
            421.0314802411252  0.8331599423647051  \\
            421.16543871399864  0.8331609532892607  \\
            421.29939718687206  0.8331619557289499  \\
            421.4333556597455  0.8331629491365203  \\
            421.5673141326189  0.833163932953917  \\
            421.7012726054923  0.8331649067879391  \\
            421.8352310783657  0.8331658793983365  \\
            421.96918955123914  0.8331668498387953  \\
            422.1031480241125  0.8331678176903797  \\
            422.2371064969859  0.8331687825242108  \\
            422.37106496985933  0.8331697439014664  \\
            422.50502344273275  0.8331707013733805  \\
            422.63898191560617  0.833171654481245  \\
            422.7729403884796  0.8331726027564071  \\
            422.906898861353  0.8331735457202721  \\
            423.0408573342264  0.8331744828843013  \\
            423.1748158070998  0.8331754137500125  \\
            423.3087742799732  0.8331763378089809  \\
            423.4427327528466  0.8331772545428381  \\
            423.57669122572  0.8331781634232723  \\
            423.71064969859344  0.8331790639120289  \\
            423.84460817146686  0.8331799554609094  \\
            423.9785666443403  0.8331808375117725  \\
            424.11252511721364  0.8331815418535365  \\
            424.24648359008705  0.8331823794201869  \\
            424.38044206296047  0.8331833266303637  \\
            424.5144005358339  0.8331843520760587  \\
            424.6483590087073  0.8331854243909673  \\
            424.7823174815807  0.8331865122504872  \\
            424.91627595445414  0.8331875843717199  \\
            425.05023442732755  0.8331886095134685  \\
            425.1841929002009  0.8331895564762403  \\
            425.31815137307433  0.8331903941022446  \\
            425.45210984594775  0.8331910912753943  \\
            425.58606831882116  0.8331916169213046  \\
            425.7200267916946  0.8331919400072944  \\
            425.853985264568  0.8331920295423846  \\
            425.9879437374414  0.8331918545772999  \\
            426.12190221031483  0.8331913842044673  \\
            426.2558606831882  0.8331905875580169  \\
            426.3898191560616  0.8331891148683631  \\
            426.523777628935  0.8331872787123392  \\
            426.65773610180844  0.8331851636855896  \\
            426.79169457468186  0.8331828175889172  \\
            426.9256530475553  0.8331802854938082  \\
            427.0596115204287  0.8331776097424315  \\
            427.19356999330205  0.8331748299476394  \\
            427.32752846617547  0.8331719829929668  \\
            427.4614869390489  0.8331691030326318  \\
            427.5954454119223  0.8331662214915355  \\
            427.7294038847957  0.8331633670652621  \\
            427.86336235766913  0.8331605657200783  \\
            427.99732083054255  0.8331578406929345  \\
            428.13127930341597  0.8331552124914636  \\
            428.2652377762893  0.8331526988939818  \\
            428.39919624916274  0.8331503149494879  \\
            428.53315472203616  0.8331480729776641  \\
            428.6671131949096  0.833145979723114  \\
            428.801071667783  0.8331441181875301  \\
            428.9350301406564  0.833142460074211  \\
            429.0689886135298  0.8331409703097401  \\
            429.20294708640324  0.8331396165254257  \\
            429.3369055592766  0.8331383690573001  \\
            429.47086403215  0.8331372009461208  \\
            429.60482250502344  0.8331360879373692  \\
            429.73878097789685  0.8331350084812521  \\
            429.87273945077027  0.8331339437327006  \\
            430.0066979236437  0.8331328775513702  \\
            430.1406563965171  0.8331317965016412  \\
            430.27461486939046  0.8331306898526185  \\
            430.4085733422639  0.8331295495781317  \\
            430.5425318151373  0.8331283703567348  \\
            430.6764902880107  0.8331271495717065  \\
            430.8104487608841  0.8331258873110502  \\
            430.94440723375754  0.8331245809608021  \\
            431.07836570663096  0.8331233025786339  \\
            431.2123241795044  0.833122048391094  \\
            431.34628265237774  0.833120805086414  \\
            431.48024112525115  0.8331195611285068  \\
            431.61419959812457  0.8331183067569662  \\
            431.748158070998  0.8331170339870683  \\
            431.8821165438714  0.8331157366097696  \\
            432.0160750167448  0.8331144101917088  \\
            432.15003348961824  0.8331130520752057  \\
            432.28399196249165  0.8331116613782613  \\
            432.417950435365  0.8331102389945583  \\
            432.55190890823843  0.8331087875934606  \\
            432.68586738111185  0.8331073116200136  \\
            432.81982585398526  0.833105817294944  \\
            432.9537843268587  0.83310431261466  \\
            433.0877427997321  0.8331028073512511  \\
            433.2217012726055  0.8331013060658156  \\
            433.3556597454789  0.833099884608532  \\
            433.4896182183523  0.8330985409202507  \\
            433.6235766912257  0.8330972584732417  \\
            433.7575351640991  0.8330960223732621  \\
            433.89149363697254  0.8330948193595552  \\
            434.02545210984596  0.8330936378048517  \\
            434.1594105827194  0.8330924677153686  \\
            434.2933690555928  0.8330913007308098  \\
            434.42732752846615  0.833090130124366  \\
            434.56128600133957  0.8330889508027143  \\
            434.695244474213  0.8330877593060193  \\
            434.8292029470864  0.8330865538079316  \\
            434.9631614199598  0.8330853341155889  \\
            435.09711989283323  0.8330841016696156  \\
            435.23107836570665  0.8330828595441226  \\
            435.36503683858007  0.8330816124467084  \\
            435.4989953114534  0.8330803594462173  \\
            435.63295378432684  0.8330791672126772  \\
            435.76691225720026  0.8330780375730584  \\
            435.9008707300737  0.8330769546787983  \\
            436.0348292029471  0.8330759043626403  \\
            436.1687876758205  0.8330748741386339  \\
            436.3027461486939  0.833073853202135  \\
            436.4367046215673  0.8330728324298057  \\
            436.5706630944407  0.8330718043796145  \\
            436.7046215673141  0.833070763290836  \\
            436.83858004018754  0.8330697050840511  \\
            436.97253851306095  0.8330686273611471  \\
            437.10649698593437  0.833067529405317  \\
            437.2404554588078  0.8330664121810611  \\
            437.3744139316812  0.8330652783341851  \\
            437.50837240455456  0.8330641321918011  \\
            437.642330877428  0.8330629797623276  \\
            437.7762893503014  0.8330618211009744  \\
            437.9102478231748  0.8330607185107134  \\
            438.04420629604823  0.8330596788232301  \\
            438.17816476892165  0.8330586873180003  \\
            438.31212324179506  0.8330577307981307  \\
            438.4460817146685  0.8330567975903572  \\
            438.58004018754184  0.833055877545046  \\
            438.71399866041526  0.8330549620361927  \\
            438.8479571332887  0.8330540439614229  \\
            438.9819156061621  0.8330531177419922  \\
            439.1158740790355  0.8330521793227861  \\
            439.2498325519089  0.8330512261723196  \\
            439.38379102478234  0.8330502572827381  \\
            439.5177494976557  0.8330492731698161  \\
            439.6517079705291  0.8330482758729587  \\
            439.78566644340253  0.8330472689552003  \\
            439.91962491627595  0.8330462575032056  \\
            440.05358338914937  0.8330452406610604  \\
            440.1875418620228  0.8330442737947951  \\
            440.3215003348962  0.833043367659772  \\
            440.4554588077696  0.8330425080875509  \\
            440.589417280643  0.8330416823688197  \\
            440.7233757535164  0.8330408792533933  \\
            440.8573342263898  0.8330400889502146  \\
            440.9912926992632  0.8330393031273539  \\
            441.12525117213664  0.8330385149120091  \\
            441.25920964501006  0.833037718890506  \\
            441.3931681178835  0.8330369111082976  \\
            441.5271265907569  0.8330360890699648  \\
            441.66108506363025  0.833035251739216  \\
            441.79504353650367  0.8330343995388874  \\
            441.9290020093771  0.8330335343509423  \\
            442.0629604822505  0.8330326595164723  \\
            442.1969189551239  0.8330317798356961  \\
            442.33087742799734  0.8330308945436798  \\
            442.46483590087075  0.833030052263031  \\
            442.5987943737441  0.8330292678115773  \\
            442.73275284661753  0.8330285279608383  \\
            442.86671131949095  0.833027820835989  \\
            443.00066979236436  0.8330271359158606  \\
            443.1346282652378  0.8330264640329392  \\
            443.2685867381112  0.8330257973733673  \\
            443.4025452109846  0.8330251294769425  \\
            443.53650368385803  0.8330244552371182  \\
            443.6704621567314  0.8330237709010035  \\
            443.8044206296048  0.8330230740693632  \\
            443.9383791024782  0.8330223636966175  \\
            444.07233757535164  0.8330216400908426  \\
            444.20629604822506  0.8330209049137698  \\
            444.3402545210985  0.8330201611807868  \\
            444.4742129939719  0.8330194132609364  \\
            444.6081714668453  0.8330186605697829  \\
            444.74212993971867  0.8330179446161413  \\
            444.8760884125921  0.8330172837720627  \\
            445.0100468854655  0.8330166656599981  \\
            445.1440053583389  0.8330160791591337  \\
            445.27796383121233  0.8330155144053909  \\
            445.41192230408575  0.8330149627914261  \\
            445.54588077695917  0.833014416966631  \\
            445.6798392498325  0.8330138708371324  \\
            445.81379772270594  0.833013319565792  \\
            445.94775619557936  0.8330127595722071  \\
            446.0817146684528  0.8330121885327098  \\
            446.2156731413262  0.8330116053803672  \\
            446.3496316141996  0.833011010304982  \\
            446.483590087073  0.8330104047530917  \\
            446.61754855994644  0.833009791427969  \\
            446.7515070328198  0.8330091742896218  \\
            446.8854655056932  0.8330085531735498  \\
            447.01942397856664  0.8330079624427933  \\
            447.15338245144005  0.8330074235958737  \\
            447.28734092431347  0.8330069251867042  \\
            447.4212993971869  0.8330064569236219  \\
            447.5552578700603  0.8330060096693873  \\
            447.6892163429337  0.8330055754411853  \\
            447.8231748158071  0.8330051474106237  \\
            447.9571332886805  0.8330047199037348  \\
            448.0910917615539  0.8330042884009744  \\
            448.22505023442733  0.833003849537222  \\
            448.35900870730075  0.8330034011017808  \\
            448.49296718017416  0.8330029420383782  \\
            448.6269256530476  0.8330024724451648  \\
            448.76088412592094  0.8330019935747153  \\
            448.89484259879436  0.8330015078340279  \\
            449.0288010716678  0.833001018784525  \\
            449.1627595445412  0.8330005268342637  \\
            449.2967180174146  0.8330000593301609  \\
            449.430676490288  0.8329996403341596  \\
            449.56463496316144  0.8329992593499674  \\
            449.69859343603486  0.832998906932356  \\
            449.8325519089082  0.8329985746871623  \\
            449.96651038178163  0.832998255271288  \\
            450.10046885465505  0.8329979423926998  \\
            450.23442732752846  0.8329976308104289  \\
            450.3683858004019  0.8329973163345719  \\
            450.5023442732753  0.8329969958262896  \\
            450.6363027461487  0.8329966671978084  \\
            450.7702612190221  0.8329963294124191  \\
            450.9042196918955  0.8329959824844775  \\
            451.0381781647689  0.8329956274794041  \\
            451.1721366376423  0.8329952665136847  \\
            451.30609511051574  0.8329949027548695  \\
            451.44005358338916  0.8329945372712898  \\
            451.5740120562626  0.8329941906924743  \\
            451.707970529136  0.8329938890028309  \\
            451.84192900200935  0.8329936226814546  \\
            451.97588747488277  0.8329933831542197  \\
            452.1098459477562  0.8329931627937793  \\
            452.2438044206296  0.8329929549195657  \\
            452.377762893503  0.8329927537977899  \\
            452.51172136637643  0.8329925546414425  \\
            452.64567983924985  0.8329923536102924  \\
            452.77963831212327  0.8329921478108882  \\
            452.9135967849966  0.8329919352965568  \\
            453.04755525787004  0.8329917150674048  \\
            453.18151373074346  0.8329914870703171  \\
            453.3154722036169  0.8329912521989583  \\
            453.4494306764903  0.8329910122937717  \\
            453.5833891493637  0.8329907701419794  \\
            453.7173476222371  0.832990527503008  \\
            453.8513060951105  0.832990298764701  \\
            453.9852645679839  0.8329901111175646  \\
            454.1192230408573  0.8329899560324415  \\
            454.25318151373074  0.8329898258223861  \\
            454.38713998660415  0.8329897136426639  \\
            454.52109845947757  0.8329896134907524  \\
            454.655056932351  0.8329895202063401  \\
            454.7890154052244  0.8329894294713273  \\
            454.92297387809776  0.8329893378098255  \\
            455.0569323509712  0.8329892425881582  \\
            455.1908908238446  0.83298914201486  \\
            455.324849296718  0.8329890351406769  \\
            455.45880776959143  0.8329889218585665  \\
            455.59276624246485  0.8329888029036983  \\
            455.72672471533826  0.8329886798534526  \\
            455.8606831882117  0.8329885551274216  \\
            455.99464166108504  0.8329884311351949  \\
            456.12860013395846  0.8329883165999508  \\
            456.2625586068319  0.8329882392696647  \\
            456.3965170797053  0.8329881916034889  \\
            456.5304755525787  0.8329881667993578  \\
            456.6644340254521  0.832988158793987  \\
            456.79839249832554  0.832988162262874  \\
            456.9323509711989  0.8329881726202978  \\
            457.0663094440723  0.8329881860193187  \\
            457.20026791694573  0.8329881993517791  \\
            457.33422638981915  0.8329882102483027  \\
            457.46818486269257  0.832988217078295  \\
            457.602143335566  0.8329882189499428  \\
            457.7361018084394  0.8329882157102146  \\
            457.8700602813128  0.8329882079448608  \\
            458.0040187541862  0.8329881969784131  \\
            458.1379772270596  0.8329881848741848  \\
            458.271935699933  0.8329881744342709  \\
            458.4058941728064  0.8329881690769682  \\
            458.53985264567984  0.832988196621891  \\
            458.67381111855326  0.8329882513240426  \\
            458.8077695914267  0.8329883271987747  \\
            458.9417280643001  0.8329884188996961  \\
            459.07568653717345  0.8329885217186741  \\
            459.20964501004687  0.8329886315858327  \\
            459.3436034829203  0.8329887450695536  \\
            459.4775619557937  0.8329888593764763  \\
            459.6115204286671  0.8329889723514972  \\
            459.74547890154054  0.8329890824777705  \\
            459.87943737441395  0.832989188876708  \\
            460.0133958472873  0.8329892913079787  \\
            460.14735432016073  0.8329893901695093  \\
            460.28131279303415  0.8329894864974838  \\
            460.41527126590756  0.8329895819663438  \\
            460.549229738781  0.8329896788887884  \\
            460.6831882116544  0.8329897771689015  \\
            460.8171466845278  0.8329898995859875  \\
            460.95110515740123  0.8329900479504349  \\
            461.0850636302746  0.8329902169586944  \\
            461.219022103148  0.8329904018457155  \\
            461.3529805760214  0.8329905983849476  \\
            461.48693904889484  0.8329908028883387  \\
            461.62089752176826  0.8329910122063363  \\
            461.7548559946417  0.8329912237278873  \\
            461.8888144675151  0.8329914353804377  \\
            462.0227729403885  0.8329916456299329  \\
            462.15673141326187  0.8329918534808173  \\
            462.2906898861353  0.8329920584760347  \\
            462.4246483590087  0.8329922606970285  \\
            462.5586068318821  0.8329924607637408  \\
            462.69256530475553  0.8329926598346131  \\
            462.82652377762895  0.8329928596065865  \\
            462.96048225050237  0.8329930623151012  \\
            463.0944407233757  0.8329932685922813  \\
            463.22839919624914  0.8329934991311106  \\
            463.36235766912256  0.8329937511004003  \\
            463.496316141996  0.8329940202080357  \\
            463.6302746148694  0.8329943025986645  \\
            463.7642330877428  0.8329945948536968  \\
            463.8981915606162  0.8329948939913057  \\
            464.03215003348964  0.8329951974664266  \\
            464.166108506363  0.8329955031707574  \\
            464.3000669792364  0.8329958094327587  \\
            464.43402545210984  0.8329961150176537  \\
            464.56798392498325  0.8329964191274278  \\
            464.70194239785667  0.8329967214008294  \\
            464.8359008707301  0.8329970219133691  \\
            464.9698593436035  0.8329973211773204  \\
            465.1038178164769  0.8329976201417189  \\
            465.2377762893503  0.8329979201923633  \\
            465.3717347622237  0.8329982231518145  \\
            465.5056932350971  0.8329985284131031  \\
            465.63965170797053  0.8329988489671327  \\
            465.77361018084395  0.8329991890539082  \\
            465.90756865371736  0.8329995451697818  \\
            466.0415271265908  0.8329999141417997  \\
            466.17548559946414  0.8330002931277017  \\
            466.30944407233756  0.8330006796159222  \\
            466.443402545211  0.8330010714255895  \\
            466.5773610180844  0.8330014667065263  \\
            466.7113194909578  0.8330018639392488  \\
            466.8452779638312  0.8330022619349674  \\
            466.97923643670464  0.833002659835587  \\
            467.11319490957806  0.8330030571137063  \\
            467.2471533824514  0.8330034535726178  \\
            467.38111185532483  0.8330038493463087  \\
            467.51507032819825  0.8330042448994595  \\
            467.64902880107167  0.8330046410274454  \\
            467.7829872739451  0.8330050388563356  \\
            467.9169457468185  0.8330054398428931  \\
            468.0509042196919  0.8330058446826265  \\
            468.18486269256533  0.8330062568824353  \\
            468.3188211654387  0.8330066853698279  \\
            468.4527796383121  0.8330071276083101  \\
            468.5867381111855  0.8330075812804364  \\
            468.72069658405894  0.833008044287811  \\
            468.85465505693236  0.833008514751086  \\
            468.9886135298058  0.8330089910099632  \\
            469.1225720026792  0.8330094716231928  \\
            469.25653047555255  0.8330099553685744  \\
            469.39048894842597  0.8330104412429562  \\
            469.5244474212994  0.8330109284622353  \\
            469.6584058941728  0.8330114164613581  \\
            469.7923643670462  0.8330119048943195  \\
            469.92632283991964  0.8330123936341636  \\
            470.06028131279305  0.8330128827729829  \\
            470.19423978566647  0.8330133726219197  \\
            470.3281982585398  0.8330138637111645  \\
            470.46215673141324  0.8330143567899572  \\
            470.59611520428666  0.833014852826586  \\
            470.7300736771601  0.8330153530083888  \\
            470.8640321500335  0.8330158573643497  \\
            470.9979906229069  0.8330163703015531  \\
            471.1319490957803  0.8330168938993096  \\
            471.26590756865374  0.8330174268473757  \\
            471.3998660415271  0.8330179679383293  \\
            471.5338245144005  0.8330185160675696  \\
            471.66778298727394  0.8330190702333169  \\
            471.80174146014735  0.8330196295366129  \\
            471.93569993302077  0.8330201931813203  \\
            472.0696584058942  0.8330207604741229  \\
            472.2036168787676  0.8330213308245259  \\
            472.33757535164096  0.8330219037448559  \\
            472.4715338245144  0.83302247885026  \\
            472.6054922973878  0.8330230558587076  \\
            472.7394507702612  0.8330236345909883  \\
            472.87340924313463  0.8330242149707134  \\
            473.00736771600805  0.8330247970243153  \\
            473.14132618888146  0.8330253808810477  \\
            473.2752846617549  0.8330259667729853  \\
            473.40924313462824  0.8330265550350242  \\
            473.54320160750166  0.8330271461048816  \\
            473.6771600803751  0.833027740523096  \\
            473.8111185532485  0.8330283389330271  \\
            473.9450770261219  0.8330289424695708  \\
            474.0790354989953  0.833029551133217  \\
            474.21299397186874  0.8330301643189609  \\
            474.34695244474216  0.8330307820091035  \\
            474.4809109176155  0.8330314041783454  \\
            474.61486939048893  0.833032030793787  \\
            474.74882786336235  0.8330326618149285  \\
            474.88278633623577  0.83303329719367  \\
            475.0167448091092  0.8330339368743114  \\
            475.1507032819826  0.8330345807935521  \\
            475.284661754856  0.8330352288804919  \\
            475.4186202277294  0.8330358810566298  \\
            475.5525787006028  0.833036537235865  \\
            475.6865371734762  0.8330371973244964  \\
            475.8204956463496  0.8330378612212227  \\
            475.95445411922304  0.8330385288171422  \\
            476.08841259209646  0.8330391999957535  \\
            476.2223710649699  0.8330398746329544  \\
            476.3563295378433  0.8330405525970431  \\
            476.49028801071665  0.8330412337487172  \\
            476.62424648359007  0.8330419179410743  \\
            476.7582049564635  0.8330426050196116  \\
            476.8921634293369  0.8330432948222263  \\
            477.0261219022103  0.8330439871792154  \\
            477.16008037508374  0.8330446819132756  \\
            477.29403884795715  0.8330453788395035  \\
            477.42799732083057  0.8330460777653955  \\
            477.56195579370393  0.8330467784908476  \\
            477.69591426657735  0.8330474832683095  \\
            477.82987273945076  0.8330481879893835  \\
            477.9638312123242  0.833048890225445  \\
            478.0977896851976  0.833049591244841  \\
            478.231748158071  0.8330502922185646  \\
            478.36570663094443  0.8330509942202563  \\
            478.4996651038178  0.8330516982262031  \\
            478.6336235766912  0.8330524051153396  \\
            478.7675820495646  0.833053115669247  \\
            478.90154052243804  0.8330538305721537  \\
            479.03549899531146  0.8330545504109346  \\
            479.1694574681849  0.8330552756751122  \\
            479.3034159410583  0.8330560067568553  \\
            479.4373744139317  0.8330567439509806  \\
            479.57133288680507  0.8330574874549509  \\
            479.7052913596785  0.8330582373688764  \\
            479.8392498325519  0.8330589936955142  \\
            479.9732083054253  0.8330597563402683  \\
            480.10716677829873  0.8330605251111897  \\
            480.24112525117215  0.8330612997189765  \\
            480.37508372404557  0.8330620797769737  \\
            480.509042196919  0.8330628648011733  \\
            480.64300066979234  0.833063654210214  \\
            480.77695914266576  0.833064447325382  \\
            480.9109176155392  0.83306524337061  \\
            481.0448760884126  0.833066041472478  \\
            481.178834561286  0.8330668406602127  \\
            481.3127930341594  0.8330676398656881  \\
            481.44675150703284  0.8330684379234249  \\
            481.5807099799062  0.8330692335705908  \\
            481.7146684527796  0.8330700254470005  \\
            481.84862692565304  0.8330708175554027  \\
            481.98258539852645  0.8330715995297721  \\
            482.11654387139987  0.8330723718513923  \\
            482.2505023442733  0.8330731372032553  \\
            482.3844608171467  0.8330738980691796  \\
            482.5184192900201  0.8330746567338109  \\
            482.6523777628935  0.8330754152826206  \\
            482.7863362357669  0.8330761756019078  \\
            482.9202947086403  0.8330769393787977  \\
            483.05425318151373  0.8330777081012417  \\
            483.18821165438715  0.8330784830580189  \\
            483.32217012726056  0.8330792653387342  \\
            483.456128600134  0.8330800558338195  \\
            483.59008707300734  0.8330808552345331  \\
            483.72404554588076  0.8330816640329601  \\
            483.8580040187542  0.8330824825220124  \\
            483.9919624916276  0.8330833107954282  \\
            484.125920964501  0.8330841487477724  \\
            484.2598794373744  0.8330849960744369  \\
            484.39383791024784  0.8330858522716398  \\
            484.52779638312126  0.833086716636426  \\
            484.6617548559946  0.8330875882666672  \\
            484.79571332886803  0.8330884660610615  \\
            484.92967180174145  0.8330893487191336  \\
            485.06363027461487  0.8330902347412353  \\
            485.1975887474883  0.8330911224285444  \\
            485.3315472203617  0.8330920098830659  \\
            485.4655056932351  0.833092895007631  \\
            485.59946416610853  0.8330937755058978  \\
            485.7334226389819  0.8330946488823511  \\
            485.8673811118553  0.8330955131599235  \\
            486.0013395847287  0.8330963714345622  \\
            486.13529805760214  0.8330972092952578  \\
            486.26925653047556  0.8330980310019578  \\
            486.403215003349  0.833098840521917  \\
            486.5371734762224  0.8330996415296974  \\
            486.67113194909575  0.8331004374071687  \\
            486.80509042196917  0.8331012312435074  \\
            486.9390488948426  0.8331020258351978  \\
            487.073007367716  0.8331028236860311  \\
            487.2069658405894  0.833103627007106  \\
            487.34092431346284  0.8331044377168287  \\
            487.47488278633625  0.8331052574409121  \\
            487.60884125920967  0.8331060875123774  \\
            487.74279973208303  0.833106928971552  \\
            487.87675820495645  0.8331077825660714  \\
            488.01071667782986  0.8331086487508779  \\
            488.1446751507033  0.8331095276882216  \\
            488.2786336235767  0.8331104192476595  \\
            488.4125920964501  0.8331113230060562  \\
            488.54655056932353  0.8331122382475832  \\
            488.68050904219695  0.8331131639637199  \\
            488.8144675150703  0.8331140988532525  \\
            488.9484259879437  0.8331150413222748  \\
            489.08238446081714  0.8331159894841877  \\
            489.21634293369056  0.8331169411596996  \\
            489.350301406564  0.8331178938768261  \\
            489.4842598794374  0.8331188448708902  \\
            489.6182183523108  0.8331197910845218  \\
            489.75217682518416  0.833120729167659  \\
            489.8861352980576  0.8331216554775462  \\
            490.020093770931  0.8331225703951769  \\
            490.1540522438044  0.833123467618614  \\
            490.28801071667783  0.8331243384080578  \\
            490.42196918955125  0.8331251881372519  \\
            490.55592766242466  0.8331260218084376  \\
            490.6898861352981  0.833126844052353  \\
            490.82384460817144  0.8331276591282333  \\
            490.95780308104486  0.8331284709238103  \\
            491.0917615539183  0.8331292829553131  \\
            491.2257200267917  0.833130098367468  \\
            491.3596784996651  0.8331309199334979  \\
            491.4936369725385  0.833131750055123  \\
            491.62759544541194  0.8331325907625602  \\
            491.76155391828536  0.8331334437145235  \\
            491.8955123911587  0.8331343101982243  \\
            492.02947086403213  0.8331351911293704  \\
            492.16342933690555  0.8331360870521671  \\
            492.29738780977897  0.8331369981393162  \\
            492.4313462826524  0.8331379241920168  \\
            492.5653047555258  0.8331388646399651  \\
            492.6992632283992  0.8331398185413541  \\
            492.8332217012726  0.8331407845828738  \\
            492.967180174146  0.8331417610797113  \\
            493.1011386470194  0.8331427459755505  \\
            493.2350971198928  0.8331437368425727  \\
            493.36905559276624  0.8331447308814558  \\
            493.50301406563966  0.8331457249213748  \\
            493.6369725385131  0.8331467154200018  \\
            493.7709310113865  0.833147698463506  \\
            493.90488948425985  0.8331486697665533  \\
            494.03884795713327  0.8331496246723067  \\
            494.1728064300067  0.8331505639257617  \\
            494.3067649028801  0.8331514744791425  \\
            494.4407233757535  0.83315235578128  \\
            494.57468184862694  0.8331532137819351  \\
            494.70864032150035  0.8331540540116906  \\
            494.84259879437377  0.8331548815819517  \\
            494.97655726724713  0.8331557011849454  \\
            495.11051574012055  0.8331565170937205  \\
            495.24447421299396  0.8331573331621485  \\
            495.3784326858674  0.8331581528249223  \\
            495.5123911587408  0.8331589790975573  \\
            495.6463496316142  0.8331598145763908  \\
            495.78030810448763  0.833160661438582  \\
            495.914266577361  0.8331615214421123  \\
            496.0482250502344  0.8331623959257851  \\
            496.1821835231078  0.8331632858092259  \\
            496.31614199598124  0.8331641915928822  \\
            496.45010046885466  0.8331651133580236  \\
            496.5840589417281  0.8331660507667416  \\
            496.7180174146015  0.8331670030619499  \\
            496.8519758874749  0.8331679690673841  \\
            496.98593436034827  0.8331689471876021  \\
            497.1198928332217  0.8331699354079837  \\
            497.2538513060951  0.8331709312947306  \\
            497.3878097789685  0.8331719319948667  \\
            497.52176825184193  0.833172934236238  \\
            497.65572672471535  0.8331739343275124  \\
            497.78968519758877  0.83317492815818  \\
            497.9236436704622  0.8331759111985528  \\
            498.05760214333554  0.833176878499765  \\
            498.19156061620896  0.8331778246937728  \\
            498.3255190890824  0.8331787815389043  \\
            498.4594775619558  0.8331796533893286  \\
            498.5934360348292  0.8331804680841843  \\
            498.7273945077026  0.8331812596627706  \\
            498.86135298057604  0.8331820566656643  \\
            498.9953114534494  0.833182882134721  \\
            499.1292699263228  0.8331837536130747  \\
            499.26322839919624  0.8331846831451369  \\
            499.39718687206965  0.833185677276598  \\
            499.53114534494307  0.8331867370544259  \\
            499.6651038178165  0.8331878580268673  \\
            499.7990622906899  0.8331890302434468  \\
            499.9330207635633  0.8331902382549672  \\
            500.0669792364367  0.8331914611135095  \\
            500.2009377093101  0.833192672372433  \\
            500.3348961821835  0.8331938400863751  \\
            500.46885465505693  0.8331949268112513  \\
            500.60281312793035  0.8331958896042555  \\
            500.73677160080376  0.8331966800238598  \\
            500.8707300736772  0.8331972935568399  \\
            501.0046885465506  0.8331979235138791  \\
            501.13864701942396  0.833198585717087  \\
            501.2726054922974  0.8331992696916012  \\
            501.4065639651708  0.8331999663400537  \\
            501.5405224380442  0.833200667942571  \\
            501.6744809109176  0.8332013681567745  \\
            501.80843938379104  0.8332020620177797  \\
            501.94239785666446  0.8332027459381973  \\
            502.0763563295378  0.833203417708132  \\
            502.21031480241123  0.8332040764951835  \\
            502.34427327528465  0.8332047228444458  \\
            502.47823174815807  0.8332053586785076  \\
            502.6121902210315  0.8332059872974522  \\
            502.7461486939049  0.8332066133788576  \\
            502.8801071667783  0.8332072429777959  \\
            503.01406563965173  0.8332078835268344  \\
            503.1480241125251  0.8332085438360345  \\
            503.2819825853985  0.8332092340929524  \\
            503.4159410582719  0.8332099569014488  \\
            503.54989953114534  0.833210674987677  \\
            503.68385800401876  0.8332113878803216  \\
            503.8178164768922  0.8332120957586273  \\
            503.9517749497656  0.8332127987985651  \\
            504.085733422639  0.8332134971728316  \\
            504.21969189551237  0.8332141910508494  \\
            504.3536503683858  0.8332148805987675  \\
            504.4876088412592  0.8332155659794604  \\
            504.6215673141326  0.8332162473525291  \\
            504.75552578700604  0.8332169248743001  \\
            504.88948425987945  0.8332175986978262  \\
            505.02344273275287  0.8332182689728861  \\
            505.15740120562623  0.8332189358459846  \\
            505.29135967849965  0.8332195994603523  \\
            505.42531815137306  0.833220259955946  \\
            505.5592766242465  0.8332209174694483  \\
            505.6932350971199  0.8332215721342682  \\
            505.8271935699933  0.8332222240805401  \\
            505.96115204286673  0.8332228734351249  \\
            506.09511051574015  0.8332235203216092  \\
            506.2290689886135  0.8332241636584931  \\
            506.3630274614869  0.8332248013268931  \\
            506.49698593436034  0.8332254339827859  \\
            506.63094440723376  0.8332260618356374  \\
            506.7649028801072  0.8332266850898448  \\
            506.8988613529806  0.8332273039447351  \\
            507.032819825854  0.8332279185945665  \\
            507.1667782987274  0.8332285292285277  \\
            507.3007367716008  0.833229136030738  \\
            507.4346952444742  0.8332297391802473  \\
            507.5686537173476  0.8332303388510363  \\
            507.70261219022103  0.8332309352120159  \\
            507.83657066309445  0.8332315284270281  \\
            507.97052913596787  0.8332321186548454  \\
            508.1044876088413  0.8332327060491707  \\
            508.23844608171464  0.8332332907586377  \\
            508.37240455458806  0.8332338729268108  \\
            508.5063630274615  0.8332344526921851  \\
            508.6403215003349  0.8332350301881861  \\
            508.7742799732083  0.8332356055431698  \\
            508.9082384460817  0.8332361788804232  \\
            509.04219691895514  0.8332367485562379  \\
            509.17615539182856  0.8332373130090658  \\
            509.3101138647019  0.8332378728547888  \\
            509.44407233757534  0.8332384283068409  \\
            509.57803081044875  0.833238979573188  \\
            509.71198928332217  0.8332395268563295  \\
            509.8459477561956  0.8332400703532966  \\
            509.979906229069  0.8332406102556534  \\
            510.1138647019424  0.8332411467494973  \\
            510.24782317481584  0.8332416800154573  \\
            510.3817816476892  0.8332422102286955  \\
            510.5157401205626  0.8332427375589067  \\
            510.649698593436  0.8332432621703182  \\
            510.78365706630944  0.8332437842216901  \\
            510.91761553918286  0.8332443038663149  \\
            511.0515740120563  0.8332448212520178  \\
            511.1855324849297  0.8332453365211568  \\
            511.31949095780305  0.8332458498106223  \\
            511.45344943067647  0.8332463612518375  \\
            511.5874079035499  0.8332468709707582  \\
            511.7213663764233  0.8332473790878726  \\
            511.8553248492967  0.8332478833261973  \\
            511.98928332217014  0.8332483828577449  \\
            512.1232417950436  0.8332488781710954  \\
            512.2572002679169  0.8332493694800372  \\
            512.3911587407904  0.8332498569926519  \\
            512.5251172136637  0.8332503409113124  \\
            512.6590756865372  0.8332508214326853  \\
            512.7930341594106  0.833251298747729  \\
            512.9269926322839  0.8332517730416945  \\
            513.0609511051574  0.8332522444941254  \\
            513.1949095780308  0.8332527132788574  \\
            513.3288680509042  0.8332531795640193  \\
            513.4628265237776  0.8332536435120317  \\
            513.5967849966511  0.8332541052796082  \\
            513.7307434695244  0.8332545650177544  \\
            513.8647019423978  0.8332550228717688  \\
            513.9986604152713  0.833255478981242  \\
            514.1326188881446  0.8332559334800573  \\
            514.2665773610181  0.8332563864963904  \\
            514.4005358338915  0.8332568381527098  \\
            514.5344943067649  0.8332572885657756  \\
            514.6684527796383  0.8332577347699106  \\
            514.8024112525118  0.8332581768354768  \\
            514.9363697253851  0.8332586150436688  \\
            515.0703281982585  0.8332590496065728  \\
            515.204286671132  0.833259480730402  \\
            515.3382451440053  0.8332599086154977  \\
            515.4722036168788  0.8332603334563291  \\
            515.6061620897522  0.8332607554414929  \\
            515.7401205626256  0.8332611747537136  \\
            515.874079035499  0.8332615915698436  \\
            516.0080375083724  0.8332620060608628  \\
            516.1419959812458  0.8332624183918789  \\
            516.2759544541192  0.8332628287221275  \\
            516.4099129269927  0.833263237204972  \\
            516.543871399866  0.8332636439879031  \\
            516.6778298727395  0.8332640492125398  \\
            516.8117883456129  0.8332644530146286  \\
            516.9457468184862  0.8332648555240438  \\
            517.0797052913597  0.8332652568647871  \\
            517.213663764233  0.8332656571549887  \\
            517.3476222371065  0.833266056292484  \\
            517.4815807099799  0.8332664512299152  \\
            517.6155391828534  0.8332668424305039  \\
            517.7494976557267  0.8332672301087689  \\
            517.8834561286002  0.8332676144732587  \\
            518.0174146014735  0.8332679957265519  \\
            518.1513730743469  0.8332683740652571  \\
            518.2853315472204  0.8332687496800129  \\
            518.4192900200937  0.8332691227554877  \\
            518.5532484929672  0.8332694934703805  \\
            518.6872069658406  0.8332698619974196  \\
            518.821165438714  0.8332702285033637  \\
            518.9551239115874  0.8332705931490015  \\
            519.0890823844608  0.8332709560891517  \\
            519.2230408573342  0.8332713174726628  \\
            519.3569993302076  0.8332716774424135  \\
            519.4909578030811  0.8332720361353125  \\
            519.6249162759544  0.8332723936822984  \\
            519.7588747488279  0.8332727502083402  \\
            519.8928332217013  0.8332731058324362  \\
            520.0267916945746  0.8332734606676153  \\
            520.1607501674481  0.833273814266891  \\
            520.2947086403215  0.8332741638620021  \\
            520.4286671131949  0.8332745100373891  \\
            520.5626255860683  0.8332748530023819  \\
            520.6965840589418  0.8332751929603072  \\
            520.8305425318151  0.833275530108486  \\
            520.9645010046886  0.8332758646382347  \\
            521.098459477562  0.8332761967348651  \\
            521.2324179504353  0.8332765265776841  \\
            521.3663764233088  0.8332768543399939  \\
            521.5003348961822  0.833277180189092  \\
            521.6342933690556  0.8332775042862708  \\
            521.768251841929  0.8332778267868185  \\
            521.9022103148025  0.8332781478400177  \\
            522.0361687876758  0.8332784675891473  \\
            522.1701272605492  0.8332787861714803  \\
            522.3040857334227  0.8332791037182861  \\
            522.438044206296  0.8332794203548282  \\
            522.5720026791695  0.833279736200366  \\
            522.7059611520428  0.8332800513681541  \\
            522.8399196249163  0.8332803659654422  \\
            522.9738780977897  0.8332807534250388  \\
            523.107836570663  0.8332810994371732  \\
            523.2417950435365  0.833281309886689  \\
            523.3757535164099  0.8332814532615923  \\
            523.5097119892833  0.8332815869809769  \\
            523.6436704621567  0.8332817573950235  \\
            523.7776289350302  0.8332819997849997  \\
            523.9115874079035  0.8332823383632612  \\
            524.045545880777  0.8332827862732503  \\
            524.1795043536504  0.8332833455894961  \\
            524.3134628265237  0.8332840073176161  \\
            524.4474212993972  0.8332847513943138  \\
            524.5813797722706  0.8332855466873809  \\
            524.715338245144  0.8332863509956955  \\
            524.8492967180174  0.8332871110492234  \\
            524.9832551908909  0.8332877625090176  \\
            525.1172136637642  0.8332882299672182  \\
            525.2511721366376  0.8332885421839529  \\
            525.3851306095111  0.8332887836100265  \\
            525.5190890823844  0.8332890058784451  \\
            525.6530475552579  0.8332892498136284  \\
            525.7870060281313  0.8332895264483466  \\
            525.9209645010047  0.8332898170237215  \\
            526.0549229738781  0.8332900729892262  \\
            526.1888814467515  0.8332902160026844  \\
            526.3228399196249  0.8332901379302716  \\
            526.4567983924983  0.8332897008465143  \\
            526.5907568653718  0.8332888957368291  \\
            526.7247153382451  0.8332879383732512  \\
            526.8586738111186  0.8332868672337322  \\
            526.992632283992  0.8332857171367613  \\
            527.1265907568654  0.8332845228032503  \\
            527.2605492297388  0.8332833188565348  \\
            527.3945077026121  0.8332821398223733  \\
            527.5284661754856  0.8332810108001054  \\
            527.662424648359  0.8332799050297905  \\
            527.7963831212325  0.8332788338513496  \\
            527.9303415941058  0.8332778131020636  \\
            528.0643000669793  0.8332768568113303  \\
            528.1982585398526  0.8332759772006644  \\
            528.332217012726  0.8332751846836975  \\
            528.4661754855995  0.8332744878661783  \\
            528.6001339584728  0.8332738935459724  \\
            528.7340924313463  0.8332733852826855  \\
            528.8680509042197  0.8332729187987912  \\
            529.0020093770931  0.8332724920665134  \\
            529.1359678499665  0.833272102811073  \\
            529.2699263228399  0.8332717496304468  \\
            529.4038847957133  0.8332714319953681  \\
            529.5378432685867  0.8332711502493264  \\
            529.6718017414602  0.8332709056085674  \\
            529.8057602143335  0.8332707001620933  \\
            529.939718687207  0.8332705027102334  \\
            530.0736771600804  0.8332702808909885  \\
            530.2076356329538  0.8332700362731966  \\
            530.3415941058272  0.8332697707321173  \\
            530.4755525787006  0.8332694876037984  \\
            530.609511051574  0.8332691916850763  \\
            530.7434695244474  0.833268889233576  \\
            530.8774279973209  0.833268587967711  \\
            531.0113864701942  0.8332682970666833  \\
            531.1453449430677  0.8332679813789527  \\
            531.2793034159411  0.8332676264662584  \\
            531.4132618888144  0.8332672395302583  \\
            531.5472203616879  0.8332668284277315  \\
            531.6811788345613  0.8332664017189066  \\
            531.8151373074347  0.8332659686674625  \\
            531.9490957803081  0.8332655392405275  \\
            532.0830542531816  0.8332651241086795  \\
            532.2170127260549  0.8332647328902375  \\
            532.3509711989283  0.8332643281059681  \\
            532.4849296718018  0.8332639024561559  \\
            532.6188881446751  0.8332634631822787  \\
            532.7528466175486  0.8332630178490791  \\
            532.886805090422  0.8332625743445634  \\
            533.0207635632954  0.8332621408800026  \\
            533.1547220361688  0.833261725989932  \\
            533.2886805090423  0.833261338532151  \\
            533.4226389819156  0.8332609843656309  \\
            533.556597454789  0.8332606234688332  \\
            533.6905559276624  0.8332602500616612  \\
            533.8245144005358  0.8332598694079312  \\
            533.9584728734093  0.8332594871896015  \\
            534.0924313462826  0.8332591095067741  \\
            534.2263898191561  0.833258742877693  \\
            534.3603482920295  0.833258394238745  \\
            534.4943067649028  0.8332580709444599  \\
            534.6282652377763  0.8332577773238681  \\
            534.7622237106497  0.8332574733844834  \\
            534.8961821835231  0.8332571531259506  \\
            535.0301406563965  0.8332568215297185  \\
            535.16409912927  0.8332564840165213  \\
            535.2980576021433  0.8332561464463792  \\
            535.4320160750167  0.8332558151185981  \\
            535.5659745478902  0.8332554967717699  \\
            535.6999330207635  0.8332551985837717  \\
            535.833891493637  0.8332549269827664  \\
            535.9678499665104  0.8332546457814177  \\
            536.1018084393838  0.833254344846658  \\
            536.2357669122572  0.8332540297193554  \\
            536.3697253851307  0.8332537062436258  \\
            536.503683858004  0.8332533805668323  \\
            536.6376423308774  0.8332530591395849  \\
            536.7716008037509  0.8332527487157413  \\
            536.9055592766242  0.8332524563524063  \\
            537.0395177494977  0.8332521894099323  \\
            537.173476222371  0.8332519262888571  \\
            537.3074346952445  0.8332516420306816  \\
            537.4413931681179  0.8332513431354891  \\
            537.5753516409912  0.8332510355128532  \\
            537.7093101138647  0.8332507252246513  \\
            537.8432685867381  0.8332504184850652  \\
            537.9772270596116  0.8332501216605802  \\
            538.1111855324849  0.8332498412699858  \\
            538.2451440053584  0.8332495839843752  \\
            538.3791024782317  0.8332493475382236  \\
            538.5130609511051  0.8332490937184115  \\
            538.6470194239786  0.8332488237217889  \\
            538.7809778968519  0.8332485433094506  \\
            538.9149363697254  0.8332482582875688  \\
            539.0488948425988  0.8332479745073926  \\
            539.1828533154722  0.8332476978652488  \\
            539.3168117883456  0.8332474343025409  \\
            539.4507702612191  0.8332471898057496  \\
            539.5847287340924  0.8332469704064334  \\
            539.7186872069658  0.8332467563226289  \\
            539.8526456798393  0.8332465218081138  \\
            539.9866041527126  0.8332462731463928  \\
            540.1205626255861  0.8332460160868426  \\
            540.2545210984595  0.8332457563239473  \\
            540.3884795713329  0.8332454994972982  \\
            540.5224380442063  0.8332452511915935  \\
            540.6563965170797  0.8332450169366388  \\
            540.7903549899531  0.8332448022073469  \\
            540.9243134628265  0.8332446123836925  \\
            541.0582719357  0.8332444181054109  \\
            541.1922304085733  0.8332442044556996  \\
            541.3261888814468  0.8332439773860205  \\
            541.4601473543202  0.8332437426831207  \\
            541.5941058271935  0.8332435059690316  \\
            541.728064300067  0.833243272701069  \\
            541.8620227729403  0.8332430481718337  \\
            541.9959812458138  0.833242837509211  \\
            542.1299397186872  0.833242645676371  \\
            542.2638981915607  0.8332424774717682  \\
            542.397856664434  0.8332423084555652  \\
            542.5318151373075  0.833242119238141  \\
            542.6657736101808  0.8332419161656635  \\
            542.7997320830542  0.8332417050699955  \\
            542.9336905559277  0.833241491512032  \\
            543.067649028801  0.8332412807817009  \\
            543.2016075016745  0.8332410778979624  \\
            543.3355659745479  0.8332408876088097  \\
            543.4695244474213  0.8332407143912681  \\
            543.6034829202947  0.8332405624513963  \\
            543.7374413931681  0.8332404238002289  \\
            543.8713998660415  0.8332402653743766  \\
            544.0053583389149  0.8332400909319077  \\
            544.1393168117884  0.8332399064398868  \\
            544.2732752846617  0.8332397174996642  \\
            544.4072337575352  0.8332395293468764  \\
            544.5411922304086  0.8332393468514459  \\
            544.6751507032819  0.8332391745175808  \\
            544.8091091761554  0.8332390164837759  \\
            544.9430676490288  0.8332388765228113  \\
            545.0770261219022  0.8332387580417536  \\
            545.2109845947756  0.8332386392074904  \\
            545.3449430676491  0.833238499854251  \\
            545.4789015405224  0.8332383463867793  \\
            545.6128600133959  0.8332381846603888  \\
            545.7468184862693  0.8332380200802476  \\
            545.8807769591426  0.8332378576013784  \\
            546.0147354320161  0.8332377017286581  \\
            546.1486939048895  0.8332375565168181  \\
            546.2826523777629  0.8332374255704441  \\
            546.4166108506363  0.8332373120439768  \\
            546.5505693235098  0.8332372186417106  \\
            546.6845277963831  0.8332371257777549  \\
            546.8184862692565  0.8332370121433529  \\
            546.95244474213  0.8332368841097401  \\
            547.0864032150033  0.8332367475487751  \\
            547.2203616878768  0.833236607809048  \\
            547.3543201607501  0.8332364697158797  \\
            547.4882786336236  0.8332363375713221  \\
            547.622237106497  0.8332362151541578  \\
            547.7561955793703  0.8332361057199009  \\
            547.8901540522438  0.8332360120007963  \\
            548.0241125251172  0.8332359362058196  \\
            548.1580709979906  0.8332358742750116  \\
            548.292029470864  0.833235794611844  \\
            548.4259879437375  0.8332356977165802  \\
            548.5599464166108  0.8332355896951434  \\
            548.6939048894843  0.8332354760717586  \\
            548.8278633623577  0.8332353617889519  \\
            548.961821835231  0.8332352512075504  \\
            549.0957803081045  0.8332351481066828  \\
            549.2297387809779  0.833235055683779  \\
            549.3636972538513  0.8332349765545704  \\
            549.4976557267247  0.8332349127530894  \\
            549.6316141995982  0.8332348657316697  \\
            549.7655726724715  0.8332348293898031  \\
            549.8995311453449  0.8332347740555504  \\
            550.0334896182184  0.8332347020019991  \\
            550.1674480910917  0.833234619243728  \\
            550.3014065639652  0.8332345311723316  \\
            550.4353650368386  0.8332344425564212  \\
            550.569323509712  0.8332343575416244  \\
            550.7032819825854  0.8332342796505852  \\
            550.8372404554588  0.833234211782964  \\
            550.9711989283322  0.8332341562154378  \\
            551.1051574012056  0.8332341146016996  \\
            551.2391158740791  0.8332340879724595  \\
            551.3730743469524  0.8332340767271992  \\
            551.5070328198259  0.8332340577897395  \\
            551.6409912926993  0.8332340191960196  \\
            551.7749497655727  0.8332339671665161  \\
            551.9089082384461  0.8332339072769163  \\
            552.0428667113194  0.8332338444581177  \\
            552.1768251841929  0.8332337829962282  \\
            552.3107836570663  0.8332337265325656  \\
            552.4447421299398  0.8332336780636586  \\
            552.5787006028131  0.8332336399412454  \\
            552.7126590756866  0.8332336138722755  \\
            552.84661754856  0.8332336009189079  \\
            552.9805760214333  0.8332336014985122  \\
            553.1145344943068  0.8332336156462982  \\
            553.2484929671801  0.833233626071704  \\
            553.3824514400536  0.8332336163286995  \\
            553.516409912927  0.8332335925454207  \\
            553.6503683858004  0.8332335602057844  \\
            553.7843268586738  0.833233524149488  \\
            553.9182853315472  0.8332334885720095  \\
            554.0522438044206  0.8332334570246079  \\
            554.186202277294  0.8332334324143226  \\
            554.3201607501675  0.8332334170039739  \\
            554.4541192230408  0.8332334124121625  \\
            554.5880776959143  0.8332334196132704  \\
            554.7220361687877  0.8332334389374597  \\
            554.8559946416611  0.8332334700706735  \\
            554.9899531145345  0.8332335127660195  \\
            555.1239115874079  0.8332335478417705  \\
            555.2578700602813  0.8332335638561256  \\
            555.3918285331547  0.8332335665949842  \\
            555.5257870060282  0.833233561226118  \\
            555.6597454789015  0.8332335522991702  \\
            555.793703951775  0.8332335437456558  \\
            555.9276624246484  0.8332335388789622  \\
            556.0616208975217  0.833233540394348  \\
            556.1955793703952  0.8332335503689442  \\
            556.3295378432686  0.8332335702617536  \\
            556.463496316142  0.8332336009136505  \\
            556.5974547890154  0.8332336425473816  \\
            556.7314132618889  0.8332336947675653  \\
            556.8653717347622  0.8332337565606915  \\
            556.9993302076356  0.8332338274734019  \\
            557.133288680509  0.8332338870601878  \\
            557.2672471533824  0.833233929120757  \\
            557.4012056262559  0.8332339589416197  \\
            557.5351640991292  0.8332339812462344  \\
            557.6691225720027  0.8332340001950074  \\
            557.8030810448761  0.8332340193852934  \\
            557.9370395177496  0.833234041851395  \\
            558.0709979906229  0.8332340700645632  \\
            558.2049564634963  0.8332341059329967  \\
            558.3389149363697  0.8332341508018428  \\
            558.4728734092431  0.8332342054531966  \\
            558.6068318821166  0.8332342701061015  \\
            558.7407903549899  0.8332343444165491  \\
            558.8747488278634  0.8332344274774787  \\
            559.0087073007368  0.833234517818778  \\
            559.1426657736101  0.833234615482224  \\
            559.2766242464836  0.8332347049070056  \\
            559.410582719357  0.8332347774825629  \\
            559.5445411922304  0.8332348379316872  \\
            559.6784996651038  0.833234890501938  \\
            559.8124581379773  0.8332349389656433  \\
            559.9464166108506  0.8332349866198997  \\
            560.080375083724  0.8332350362865723  \\
            560.2143335565975  0.8332350903122947  \\
            560.3482920294708  0.8332351505684689  \\
            560.4822505023443  0.8332352184512655  \\
            560.6162089752177  0.8332352948816235  \\
            560.7501674480911  0.8332353803052505  \\
            560.8841259209645  0.8332354746926226  \\
            561.018084393838  0.8332355775389844  \\
            561.1520428667113  0.8332356878643488  \\
            561.2860013395847  0.8332358042134974  \\
            561.4199598124582  0.8332359246559802  \\
            561.5539182853315  0.8332360499892906  \\
            561.687876758205  0.8332361638680735  \\
            561.8218352310784  0.8332362638634764  \\
            561.9557937039518  0.8332363537109817  \\
            562.0897521768252  0.8332364367948593  \\
            562.2237106496985  0.8332365161481664  \\
            562.357669122572  0.8332365944527467  \\
            562.4916275954454  0.833236674039232  \\
            562.6255860683189  0.8332367568870404  \\
            562.7595445411922  0.8332368446243777  \\
            562.8935030140657  0.833236938528237  \\
            563.027461486939  0.833237039524398  \\
            563.1614199598124  0.833237148187428  \\
            563.2953784326859  0.8332372647406813  \\
            563.4293369055592  0.8332373890562996  \\
            563.5632953784327  0.8332375206552115  \\
            563.6972538513061  0.8332376587071328  \\
            563.8312123241795  0.8332378020305667  \\
            563.9651707970529  0.8332379490928035  \\
            564.0991292699264  0.8332380980099203  \\
            564.2330877427997  0.8332382487597318  \\
            564.3670462156731  0.8332383947692666  \\
            564.5010046885466  0.8332385297097987  \\
            564.6349631614199  0.8332386560481981  \\
            564.7689216342934  0.8332387760610133  \\
            564.9028801071668  0.8332388918344696  \\
            565.0368385800402  0.8332390052644718  \\
            565.1707970529136  0.8332391180566012  \\
            565.304755525787  0.8332392317261178  \\
            565.4387139986604  0.8332393475979595  \\
            565.5726724715338  0.8332394668067418  \\
            565.7066309444073  0.8332395902967584  \\
            565.8405894172806  0.833239718821981  \\
            565.9745478901541  0.8332398529460591  \\
            566.1085063630275  0.8332399930423201  \\
            566.2424648359008  0.8332401392937695  \\
            566.3764233087743  0.8332402916930904  \\
            566.5103817816477  0.8332404500426445  \\
            566.6443402545211  0.8332406139544706  \\
            566.7782987273945  0.8332407828502861  \\
            566.912257200268  0.833240955961486  \\
            567.0462156731413  0.8332411323291433  \\
            567.1801741460147  0.8332413108040091  \\
            567.3141326188882  0.8332414900465122  \\
            567.4480910917615  0.8332416685267594  \\
            567.582049564635  0.833241843209883  \\
            567.7160080375083  0.8332420128352562  \\
            567.8499665103818  0.8332421794637889  \\
            567.9839249832552  0.8332423436336084  \\
            568.1178834561287  0.8332425058570292  \\
            568.251841929002  0.8332426666205526  \\
            568.3858004018754  0.8332428263848661  \\
            568.5197588747488  0.8332429855848447  \\
            568.6537173476222  0.833243144629549  \\
            568.7876758204957  0.8332433039022271  \\
            568.921634293369  0.8332434637603137  \\
            569.0555927662425  0.8332436245354299  \\
            569.1895512391159  0.8332437865333839  \\
            569.3235097119892  0.83324395003417  \\
            569.4574681848627  0.8332441152919696  \\
            569.5914266577361  0.8332442825351509  \\
            569.7253851306095  0.8332444519662686  \\
            569.8593436034829  0.8332446237620642  \\
            569.9933020763564  0.8332447980734656  \\
            570.1272605492297  0.8332449750255877  \\
            570.2612190221031  0.833245154717732  \\
            570.3951774949766  0.8332453372233868  \\
            570.5291359678499  0.8332455225902267  \\
            570.6630944407234  0.8332457108401136  \\
            570.7970529135968  0.8332459019690955  \\
            570.9310113864702  0.8332460959474077  \\
            571.0649698593436  0.8332462927194715  \\
            571.1989283322171  0.8332464922038955  \\
            571.3328868050904  0.8332466942934745  \\
            571.4668452779638  0.8332468988551907  \\
            571.6008037508373  0.8332471057302119  \\
            571.7347622237106  0.8332473147338936  \\
            571.8687206965841  0.8332475256557775  \\
            572.0026791694575  0.8332477382595923  \\
            572.1366376423309  0.833247952283253  \\
            572.2705961152043  0.8332481674388615  \\
            572.4045545880776  0.8332483834127067  \\
            572.5385130609511  0.8332486002117093  \\
            572.6724715338245  0.8332488210124798  \\
            572.806430006698  0.833249039114206  \\
            572.9403884795713  0.8332492550458129  \\
            573.0743469524448  0.8332494693084767  \\
            573.2083054253181  0.8332496823756249  \\
            573.3422638981915  0.8332498946929365  \\
            573.476222371065  0.833250106678342  \\
            573.6101808439383  0.8332503187220226  \\
            573.7441393168118  0.8332505311864117  \\
            573.8780977896852  0.8332507444061934  \\
            574.0120562625586  0.8332509586883033  \\
            574.146014735432  0.8332511743119287  \\
            574.2799732083055  0.8332513915285078  \\
            574.4139316811788  0.8332516105617305  \\
            574.5478901540522  0.8332518316075376  \\
            574.6818486269257  0.8332520548341217  \\
            574.815807099799  0.8332522803819267  \\
            574.9497655726725  0.8332525083636475  \\
            575.0837240455459  0.8332527388642308  \\
            575.2176825184193  0.8332529719408741  \\
            575.3516409912927  0.833253207623027  \\
            575.4855994641661  0.8332534459123897  \\
            575.6195579370395  0.8332536867829142  \\
            575.7535164099129  0.8332539301808038  \\
            575.8874748827864  0.833254176024513  \\
            576.0214333556597  0.8332544242047478  \\
            576.1553918285332  0.8332546745844653  \\
            576.2893503014066  0.8332549269988744  \\
            576.4233087742799  0.8332551812554347  \\
            576.5572672471534  0.833255437133858  \\
            576.6912257200268  0.8332556943861066  \\
            576.8251841929002  0.8332559527363946  \\
            576.9591426657736  0.8332562118811875  \\
            577.0931011386471  0.833256471489202  \\
            577.2270596115204  0.8332567312014061  \\
            577.3610180843939  0.8332569906310191  \\
            577.4949765572673  0.8332572493635122  \\
            577.6289350301406  0.8332575069566069  \\
            577.7628935030141  0.8332577629402773  \\
            577.8968519758874  0.8332580168167479  \\
            578.0308104487609  0.833258268060495  \\
            578.1647689216343  0.8332585161182459  \\
            578.2987273945078  0.8332587604089797  \\
            578.4326858673811  0.8332590003239265  \\
            578.5666443402545  0.833259235226568  \\
            578.700602813128  0.833259464452637  \\
            578.8345612860013  0.8332596873101178  \\
            578.9685197588748  0.833259903079246  \\
            579.1024782317481  0.8332601110125087  \\
            579.2364367046216  0.8332603103346441  \\
            579.370395177495  0.8332605002426418  \\
            579.5043536503683  0.8332606799057429  \\
            579.6383121232418  0.8332609503227324  \\
            579.7722705961152  0.8332611837100388  \\
            579.9062290689886  0.8332613816304438  \\
            580.040187541862  0.8332615529551264  \\
            580.1741460147355  0.8332617058791374  \\
            580.3081044876088  0.8332618479213991  \\
            580.4420629604823  0.8332619859247059  \\
            580.5760214333557  0.8332621260557233  \\
            580.709979906229  0.8332622738049887  \\
            580.8439383791025  0.8332624339869116  \\
            580.9778968519759  0.8332626107397727  \\
            581.1118553248493  0.8332628075257247  \\
            581.2458137977227  0.8332630271307917  \\
            581.3797722705962  0.8332632716648697  \\
            581.5137307434695  0.8332635425617264  \\
            581.6476892163429  0.833263840579001  \\
            581.7816476892164  0.8332641657982046  \\
            581.9156061620897  0.83326451762472  \\
            582.0495646349632  0.8332648947878014  \\
            582.1835231078365  0.833265295340575  \\
            582.31748158071  0.8332657166600386  \\
            582.4514400535834  0.8332661554470615  \\
            582.5853985264567  0.8332666077263852  \\
            582.7193569993302  0.8332670688466222  \\
            582.8533154722036  0.8332675334802572  \\
            582.987273945077  0.8332679956236464  \\
            583.1212324179504  0.8332684485970177  \\
            583.2551908908239  0.8332688850444708  \\
            583.3891493636972  0.8332692969339769  \\
            583.5231078365707  0.8332696755573791  \\
            583.6570663094441  0.8332700115303919  \\
            583.7910247823174  0.833270294792602  \\
            583.9249832551909  0.8332705146074669  \\
            584.0589417280643  0.833270659562317  \\
            584.1929002009377  0.8332707175683534  \\
            584.3268586738111  0.8332706758606492  \\
            584.4608171466846  0.8332707792256033  \\
            584.5947756195579  0.833270915892848  \\
            584.7287340924313  0.83327101564207  \\
            584.8626925653048  0.8332710888052688  \\
            584.9966510381781  0.8332711449275733  \\
            585.1306095110516  0.8332711927672416  \\
            585.264567983925  0.8332712402956616  \\
            585.3985264567984  0.8332712946973504  \\
            585.5324849296718  0.8332713623699547  \\
            585.6664434025452  0.8332714489242504  \\
            585.8004018754186  0.8332715591841431  \\
            585.934360348292  0.8332716971866676  \\
            586.0683188211655  0.8332718661819883  \\
            586.2022772940388  0.8332720686333991  \\
            586.3362357669123  0.8332723062173231  \\
            586.4701942397857  0.8332725798233128  \\
            586.6041527126591  0.8332728895540507  \\
            586.7381111855325  0.8332732347253482  \\
            586.8720696584058  0.833273613866146  \\
            587.0060281312793  0.8332740247185146  \\
            587.1399866041527  0.8332744642376542  \\
            587.2739450770262  0.8332749285918937  \\
            587.4079035498995  0.8332754131626919  \\
            587.541862022773  0.8332759125446371  \\
            587.6758204956463  0.8332764205454466  \\
            587.8097789685197  0.8332769301859678  \\
            587.9437374413932  0.8332774337001769  \\
            588.0776959142665  0.8332779225351798  \\
            588.21165438714  0.8332783873512121  \\
            588.3456128600134  0.8332788180216383  \\
            588.4795713328868  0.8332792036329526  \\
            588.6135298057602  0.8332795324847789  \\
            588.7474882786336  0.83327979208987  \\
            588.881446751507  0.8332799691741086  \\
            589.0154052243804  0.8332800496765067  \\
            589.1493636972539  0.8332800187492055  \\
            589.2833221701272  0.8332800371255049  \\
            589.4172806430007  0.833280306379717  \\
            589.5512391158741  0.8332805420295235  \\
            589.6851975887475  0.8332807507560914  \\
            589.8191560616209  0.8332809387601763  \\
            589.9531145344943  0.8332811117621227  \\
            590.0870730073677  0.8332812750018639  \\
            590.2210314802411  0.8332814332389218  \\
            590.3549899531146  0.8332815907524073  \\
            590.4889484259879  0.8332817513410199  \\
            590.6229068988614  0.8332819183230479  \\
            590.7568653717348  0.8332820945363683  \\
            590.8908238446081  0.8332822823384469  \\
            591.0247823174816  0.8332824836063387  \\
            591.158740790355  0.8332826997366867  \\
            591.2926992632284  0.833282931645723  \\
            591.4266577361018  0.8332831797692687  \\
            591.5606162089753  0.8332834440627336  \\
            591.6945746818486  0.8332837240011158  \\
            591.828533154722  0.8332840185790028  \\
            591.9624916275955  0.8332843263105705  \\
            592.0964501004688  0.8332846452295835  \\
            592.2304085733423  0.8332849728893955  \\
            592.3643670462156  0.8332853063629487  \\
            592.4983255190891  0.8332856422427742  \\
            592.6322839919625  0.8332859766409917  \\
            592.766242464836  0.8332863051893099  \\
            592.9002009377093  0.8332866230390261  \\
            593.0341594105827  0.8332869248610264  \\
            593.1681178834561  0.8332872048457858  \\
            593.3020763563295  0.8332874567033678  \\
            593.436034829203  0.8332876736634248  \\
            593.5699933020763  0.8332878484751981  \\
            593.7039517749498  0.8332879734075177  \\
            593.8379102478232  0.8332880402488021  \\
            593.9718687206965  0.833288040307059  \\
            594.10582719357  0.8332879644098846  \\
            594.2397856664434  0.8332882088681144  \\
            594.3737441393168  0.8332884656675439  \\
            594.5077026121902  0.8332887220755452  \\
            594.6416610850637  0.8332889779822669  \\
            594.775619557937  0.8332892332826995  \\
            594.9095780308104  0.8332894878766773  \\
            595.0435365036839  0.8332897416688767  \\
            595.1774949765572  0.8332899945688178  \\
            595.3114534494307  0.8332902464908633  \\
            595.4454119223041  0.8332904973542188  \\
            595.5793703951775  0.8332907470829328  \\
            595.7133288680509  0.8332909956058973  \\
            595.8472873409244  0.8332912428568466  \\
            595.9812458137977  0.8332914887743582  \\
            596.1152042866711  0.8332917333018527  \\
            596.2491627595446  0.8332919763875933  \\
            596.3831212324179  0.8332922179846868  \\
            596.5170797052914  0.8332924580510821  \\
            596.6510381781648  0.8332926965495716  \\
            596.7849966510382  0.8332929334477908  \\
            596.9189551239116  0.8332931687182173  \\
            597.052913596785  0.8332934023381731  \\
            597.1868720696584  0.8332936342898215  \\
            597.3208305425318  0.83329386456017  \\
            597.4547890154053  0.8332940931410685  \\
            597.5887474882786  0.83329432002921  \\
            597.7227059611521  0.8332945452261302  \\
            597.8566644340254  0.8332947687382084  \\
            597.9906229068988  0.8332949905766661  \\
            598.1245813797723  0.8332952107575681  \\
            598.2585398526456  0.8332954293018222  \\
            598.3924983255191  0.8332956462351792  \\
            598.5264567983925  0.8332958615882325  \\
            598.660415271266  0.8332960753964189  \\
            598.7943737441393  0.8332962877000178  \\
            598.9283322170128  0.833296498544152  \\
            599.0622906898861  0.8332967089545036  \\
            599.1962491627595  0.8332969190983357  \\
            599.330207635633  0.8332971283793145  \\
            599.4641661085063  0.8332973367748512  \\
            599.5981245813798  0.833297544229069  \\
            599.7320830542532  0.8332977506528026  \\
            599.8660415271266  0.8332979559235989  \\
            600.0  0.8332981598857162  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={c220138e-44dc-4512-acd4-9c7b9421510a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13395847287340926  0.008057899803626934  \\
            0.2679169457468185  0.02106287189764977  \\
            0.40187541862022774  0.03372395697253723  \\
            0.535833891493637  0.046050355375517445  \\
            0.6697923643670463  0.05805095691399638  \\
            0.8037508372404555  0.06973412555275563  \\
            0.9377093101138647  0.08110782740036572  \\
            1.071667782987274  0.09218188045642131  \\
            1.2056262558606832  0.10296362552434381  \\
            1.3395847287340925  0.11346019051883874  \\
            1.4735432016075016  0.1236789880971336  \\
            1.607501674480911  0.13362707013037206  \\
            1.74146014735432  0.14331105707452269  \\
            1.8754186202277294  0.15273848646540683  \\
            2.0093770931011385  0.16191917466764896  \\
            2.143335565974548  0.1708641905125614  \\
            2.2772940388479572  0.179501346743588  \\
            2.4112525117213663  0.18606311366688894  \\
            2.5452109845947755  0.18890849060543122  \\
            2.679169457468185  0.18823671286042856  \\
            2.813127930341594  0.1857587798274958  \\
            2.9470864032150033  0.18329100143655916  \\
            3.0810448760884124  0.18084937824989686  \\
            3.215003348961822  0.17844620756855323  \\
            3.348961821835231  0.17606926912202647  \\
            3.48292029470864  0.17373102985108735  \\
            3.6168787675820497  0.17141504923360837  \\
            3.750837240455459  0.16913857567981821  \\
            3.884795713328868  0.1668872662348481  \\
            4.018754186202277  0.1646659244068445  \\
            4.152712659075687  0.16247804501624336  \\
            4.286671131949096  0.16031386757670724  \\
            4.420629604822505  0.15818211475955513  \\
            4.5545880776959144  0.1560778219077459  \\
            4.688546550569323  0.15400000638282982  \\
            4.822505023442733  0.15195244958678944  \\
            4.956463496316142  0.1499296089113146  \\
            5.090421969189551  0.14793437937111845  \\
            5.2243804420629605  0.1459671442389408  \\
            5.35833891493637  0.14402410357783896  \\
            5.492297387809779  0.14210745461134264  \\
            5.626255860683188  0.14021739834943744  \\
            5.760214333556598  0.13835122086034263  \\
            5.8941728064300065  0.1365098518726106  \\
            6.028131279303416  0.1346939092123614  \\
            6.162089752176825  0.132901739700239  \\
            6.296048225050234  0.1311328071754831  \\
            6.430006697923644  0.1293878979196402  \\
            6.5639651707970526  0.12766658213093948  \\
            6.697923643670462  0.12596766624453892  \\
            6.831882116543872  0.12429115327973128  \\
            6.96584058941728  0.12263729712904128  \\
            7.09979906229069  0.1210056470398946  \\
            7.2337575351640995  0.11939543666404027  \\
            7.367716008037508  0.11780644313638682  \\
            7.501674480910918  0.116238759148778  \\
            7.635632953784327  0.11469213535057196  \\
            7.769591426657736  0.1131660745707706  \\
            7.9035498995311455  0.11166007504948401  \\
            8.037508372404554  0.11017407992488626  \\
            8.171466845277964  0.10870797732655234  \\
            8.305425318151373  0.10726150565259825  \\
            8.439383791024783  0.1058343238607964  \\
            8.573342263898192  0.10442592271082851  \\
            8.7073007367716  0.10303619697108968  \\
            8.84125920964501  0.10166501032342554  \\
            8.97521768251842  0.10031218693649481  \\
            9.109176155391829  0.09897752632668516  \\
            9.243134628265238  0.09766046722768648  \\
            9.377093101138646  0.09636080244025412  \\
            9.511051574012056  0.0950783820534457  \\
            9.645010046885465  0.09381307224543098  \\
            9.778968519758875  0.09256477306017913  \\
            9.912926992632284  0.09133321960809482  \\
            10.046885465505694  0.09011790287065105  \\
            10.180843938379102  0.08891862064729057  \\
            10.314802411252511  0.08773521196251675  \\
            10.448760884125921  0.08656755706589356  \\
            10.58271935699933  0.08541557743204561  \\
            10.71667782987274  0.08427821071891392  \\
            10.850636302746148  0.08315042307083441  \\
            10.984594775619557  0.08204323815866206  \\
            11.118553248492967  0.08096758961609374  \\
            11.252511721366377  0.07993360602904956  \\
            11.386470194239786  0.07895061093567284  \\
            11.520428667113196  0.07802708353497206  \\
            11.654387139986603  0.07715489255067383  \\
            11.788345612860013  0.0763269432978788  \\
            11.922304085733423  0.07554047909217891  \\
            12.056262558606832  0.07479283697468855  \\
            12.190221031480242  0.07408144771204475  \\
            12.32417950435365  0.07340383579640702  \\
            12.458137977227059  0.0727575945891687  \\
            12.592096450100469  0.07214038692136407  \\
            12.726054922973878  0.07155055912704876  \\
            12.860013395847288  0.07098645540604288  \\
            12.993971868720697  0.07044650636559623  \\
            13.127930341594105  0.06992922902038813  \\
            13.261888814467515  0.06943322679252759  \\
            13.395847287340924  0.06895718951155316  \\
            13.529805760214334  0.06849988310007885  \\
            13.663764233087743  0.06805990191313505  \\
            13.797722705961153  0.067636405778607  \\
            13.93168117883456  0.06722847390801048  \\
            14.06563965170797  0.06683524294669548  \\
            14.19959812458138  0.06645590697384629  \\
            14.33355659745479  0.06608971750248145  \\
            14.467515070328199  0.06573598347945377  \\
            14.601473543201607  0.06539407128545026  \\
            14.735432016075016  0.06506329067599072  \\
            14.869390488948426  0.0647428799621745  \\
            15.003348961821835  0.06443242186458475  \\
            15.137307434695245  0.06413141613773451  \\
            15.271265907568655  0.06383940120580069  \\
            15.405224380442062  0.06355595416262412  \\
            15.539182853315472  0.06328069077170954  \\
            15.673141326188881  0.06301326546622565  \\
            15.807099799062291  0.06275337134900502  \\
            15.9410582719357  0.06250067329152108  \\
            16.07501674480911  0.06225457338716071  \\
            16.208975217682518  0.06201489553362615  \\
            16.342933690555927  0.06178134546183063  \\
            16.476892163429337  0.0615536575043254  \\
            16.610850636302747  0.061331594595299674  \\
            16.744809109176156  0.061114948270580685  \\
            16.878767582049566  0.06090353866763364  \\
            17.012726054922975  0.06069721452556175  \\
            17.146684527796385  0.06049585318510624  \\
            17.28064300066979  0.06029911190732927  \\
            17.4146014735432  0.0601066861227799  \\
            17.54855994641661  0.05991846723616255  \\
            17.68251841929002  0.05973428218539239  \\
            17.81647689216343  0.059553981277735465  \\
            17.95043536503684  0.05937743818980878  \\
            18.08439383791025  0.05920454996758022  \\
            18.218352310783658  0.05903523702636865  \\
            18.352310783657067  0.05886944315084383  \\
            18.486269256530477  0.058707135495026465  \\
            18.620227729403886  0.05854802014420855  \\
            18.754186202277292  0.05839186451906621  \\
            18.888144675150702  0.0582386166007706  \\
            19.02210314802411  0.05808816362625037  \\
            19.15606162089752  0.05794041337773701  \\
            19.29002009377093  0.057795294182764856  \\
            19.42397856664434  0.05765275491417108  \\
            19.55793703951775  0.057512764990095715  \\
            19.69189551239116  0.05737531437398164  \\
            19.82585398526457  0.05724041357457456  \\
            19.95981245813798  0.05710794384331408  \\
            20.093770931011388  0.0569775463193467  \\
            20.227729403884794  0.0568492433721518  \\
            20.361687876758204  0.056722950936727856  \\
            20.495646349631613  0.056598603875211775  \\
            20.629604822505023  0.05647615597687892  \\
            20.763563295378432  0.05635557995814303  \\
            20.897521768251842  0.0562368674625563  \\
            21.03148024112525  0.056120029060809325  \\
            21.16543871399866  0.05600509425073115  \\
            21.29939718687207  0.055892111457289215  \\
            21.43335565974548  0.05578072070471375  \\
            21.56731413261889  0.05567084946376283  \\
            21.701272605492296  0.055562467513252896  \\
            21.835231078365705  0.05545552000536277  \\
            21.969189551239115  0.05534997003229014  \\
            22.103148024112524  0.055245798626251556  \\
            22.237106496985934  0.05514300475948245  \\
            22.371064969859344  0.05504160534423711  \\
            22.505023442732753  0.05494163523278869  \\
            22.638981915606163  0.05484314721742921  \\
            22.772940388479572  0.054746174069225474  \\
            22.906898861352982  0.05465026584065159  \\
            23.04085733422639  0.05455549231913905  \\
            23.174815807099797  0.054461799184894376  \\
            23.308774279973207  0.05436914942899473  \\
            23.442732752846617  0.054277523353388  \\
            23.576691225720026  0.05418691857089282  \\
            23.710649698593436  0.05409735000519846  \\
            23.844608171466845  0.054008849890864935  \\
            23.978566644340255  0.05392146777332293  \\
            24.112525117213664  0.05383527050887385  \\
            24.246483590087074  0.05375025395480349  \\
            24.380442062960483  0.053665996051574426  \\
            24.514400535833893  0.05358257285899851  \\
            24.6483590087073  0.053499941707359985  \\
            24.78231748158071  0.05341807682709744  \\
            24.916275954454118  0.05333696934880383  \\
            25.050234427327528  0.05325662730322645  \\
            25.184192900200937  0.05317707562126695  \\
            25.318151373074347  0.053098356133981325  \\
            25.452109845947756  0.053020527572579926  \\
            25.586068318821166  0.05294366556842746  \\
            25.720026791694576  0.052867750748369066  \\
            25.853985264567985  0.05279237173209921  \\
            25.987943737441395  0.052717609498520786  \\
            26.1219022103148  0.05264342923301834  \\
            26.25586068318821  0.0525698127498213  \\
            26.38981915606162  0.052496758492003956  \\
            26.52377762893503  0.052424281531485484  \\
            26.65773610180844  0.05235241356902992  \\
            26.79169457468185  0.05228120293424617  \\
            26.925653047555258  0.052210714585588035  \\
            27.059611520428668  0.05214103011035417  \\
            27.193569993302077  0.052072117104924105  \\
            27.327528466175487  0.05200357252522499  \\
            27.461486939048896  0.051935481648171654  \\
            27.595445411922306  0.05186781601913453  \\
            27.729403884795712  0.05180056344485967  \\
            27.86336235766912  0.05173372799346875  \\
            27.99732083054253  0.051667329994459096  \\
            28.13127930341594  0.05160140603870365  \\
            28.26523777628935  0.051536008978450974  \\
            28.39919624916276  0.05147120792732528  \\
            28.53315472203617  0.05140708826032639  \\
            28.66711319490958  0.051343601305692134  \\
            28.80107166778299  0.051280354054397674  \\
            28.935030140656398  0.05121743587362162  \\
            29.068988613529807  0.051154824071881266  \\
            29.202947086403213  0.051092511678064764  \\
            29.336905559276623  0.05103050744143108  \\
            29.470864032150033  0.05096883583161007  \\
            29.604822505023442  0.0509075370386024  \\
            29.73878097789685  0.050846666972779606  \\
            29.87273945077026  0.05078629726488405  \\
            30.00669792364367  0.05072651526602896  \\
            30.14065639651708  0.05066725319986056  \\
            30.27461486939049  0.05060813036147955  \\
            30.4085733422639  0.050549240105642636  \\
            30.54253181513731  0.05049056524798124  \\
            30.676490288010715  0.05043210359985167  \\
            30.810448760884125  0.050373867968335054  \\
            30.944407233757534  0.050315886156237444  \\
            31.078365706630944  0.050258200962089744  \\
            31.212324179504353  0.05020087018014772  \\
            31.346282652377763  0.05014396660039203  \\
            31.480241125251172  0.050087578008528186  \\
            31.614199598124582  0.05003161522596419  \\
            31.74815807099799  0.04997571275870124  \\
            31.8821165438714  0.049919967710630016  \\
            32.01607501674481  0.049864368321419716  \\
            32.15003348961822  0.0498089169186473  \\
            32.283991962491626  0.04975362991779759  \\
            32.417950435365036  0.049698537822263154  \\
            32.551908908238445  0.049643685223344426  \\
            32.685867381111855  0.049589130800249605  \\
            32.819825853985265  0.04953494732009471  \\
            32.953784326858674  0.04948122163790359  \\
            33.087742799732084  0.049427841403761524  \\
            33.22170127260549  0.04937445963299215  \\
            33.3556597454789  0.0493211767520128  \\
            33.48961821835231  0.049267986413573224  \\
            33.62357669122572  0.049214895276620964  \\
            33.75753516409913  0.04916192300630121  \\
            33.89149363697254  0.04910910227395697  \\
            34.02545210984595  0.049056478757128937  \\
            34.15941058271936  0.049004111139555565  \\
            34.29336905559277  0.04895207111117303  \\
            34.42732752846617  0.04890044336811524  \\
            34.56128600133958  0.048849091171838825  \\
            34.69524447421299  0.0487976895120455  \\
            34.8292029470864  0.04874634151751611  \\
            34.96316141995981  0.04869504625041746  \\
            35.09711989283322  0.04864381453993129  \\
            35.23107836570663  0.048592668982254304  \\
            35.36503683858004  0.0485416439405982  \\
            35.49899531145345  0.04849078554518959  \\
            35.63295378432686  0.04844015169327008  \\
            35.76691225720027  0.04838981204909624  \\
            35.90087073007368  0.04833984804393958  \\
            36.03482920294709  0.04829009792769842  \\
            36.1687876758205  0.04824026209345826  \\
            36.302746148693906  0.04819044556218955  \\
            36.436704621567316  0.0481406527635716  \\
            36.570663094440725  0.04809089852143761  \\
            36.704621567314135  0.04804120805377469  \\
            36.838580040187544  0.04799161697272386  \\
            36.972538513060954  0.04794217128458005  \\
            37.10649698593436  0.04789292738979208  \\
            37.24045545880777  0.047843952082962694  \\
            37.374413931681175  0.04779532255284854  \\
            37.508372404554585  0.04774685204088915  \\
            37.642330877427995  0.04769826953654941  \\
            37.776289350301404  0.04764968098357354  \\
            37.910247823174814  0.04760109606883535  \\
            38.04420629604822  0.047552533396501444  \\
            38.17816476892163  0.047504020488031255  \\
            38.31212324179504  0.047455593782177015  \\
            38.44608171466845  0.04740729863498376  \\
            38.58004018754186  0.04735918931978934  \\
            38.71399866041527  0.04731132902722442  \\
            38.84795713328868  0.04726378986521248  \\
            38.98191560616209  0.047216360713652164  \\
            39.1158740790355  0.0471688019395625  \\
            39.24983255190891  0.047121219318738305  \\
            39.38379102478232  0.047073627597703616  \\
            39.51774949765573  0.047026048893930306  \\
            39.65170797052914  0.04697851269583811  \\
            39.78566644340255  0.04693105586279457  \\
            39.91962491627596  0.0468837226251151  \\
            40.05358338914937  0.04683656458406292  \\
            40.187541862022776  0.046789640711849115  \\
            40.32150033489618  0.04674301735163259  \\
            40.45545880776959  0.04669646030464257  \\
            40.589417280643  0.046649763532816114  \\
            40.72337575351641  0.046603031479899686  \\
            40.85733422638982  0.046556283658212926  \\
            40.99129269926323  0.04650954537272448  \\
            41.125251172136636  0.046462847721051984  \\
            41.259209645010046  0.04641622759346207  \\
            41.393168117883455  0.04636972767287038  \\
            41.527126590756865  0.046323396434841534  \\
            41.661085063630274  0.046277288147589184  \\
            41.795043536503684  0.046231462871975944  \\
            41.92900200937709  0.046185665215609274  \\
            42.0629604822505  0.04613972427446279  \\
            42.19691895512391  0.04609374197385186  \\
            42.33087742799732  0.0460477422015627  \\
            42.46483590087073  0.0460017530665133  \\
            42.59879437374414  0.04595580689875349  \\
            42.73275284661755  0.04590994024946484  \\
            42.86671131949096  0.045864193890960726  \\
            43.00066979236437  0.045818612816686324  \\
            43.13462826523778  0.04577324624121859  \\
            43.26858673811119  0.04572814760026627  \\
            43.40254521098459  0.04568304273692787  \\
            43.536503683858  0.04563779666108245  \\
            43.67046215673141  0.04559250762066389  \\
            43.80442062960482  0.045547203399610506  \\
            43.93837910247823  0.045501914476235084  \\
            44.07233757535164  0.04545667402322486  \\
            44.20629604822505  0.045411517907641565  \\
            44.34025452109846  0.04536648469092139  \\
            44.47421299397187  0.045321615628874976  \\
            44.60817146684528  0.045276954671687464  \\
            44.74212993971869  0.04523254846391843  \\
            44.8760884125921  0.045188106967926474  \\
            45.010046885465506  0.04514353109672414  \\
            45.144005358338916  0.045098914339237475  \\
            45.277963831212325  0.04505428782049617  \\
            45.411922304085735  0.04500968391355795  \\
            45.545880776959144  0.04496513623950852  \\
            45.679839249832554  0.044920679667461584  \\
            45.813797722705964  0.04487635031455883  \\
            45.94775619557937  0.04483218554596998  \\
            46.08171466845278  0.044788223974892696  \\
            46.21567314132619  0.04474450546255269  \\
            46.349631614199595  0.04470075932863145  \\
            46.483590087073004  0.04465692061902391  \\
            46.617548559946414  0.04461306786217894  \\
            46.75150703281982  0.044569233799280815  \\
            46.88546550569323  0.04452545327084097  \\
            47.01942397856664  0.04448176321669798  \\
            47.15338245144005  0.04443820267601759  \\
            47.28734092431346  0.0443948127872927  \\
            47.42129939718687  0.04435531012669104  \\
            47.55525787006028  0.04429885038545291  \\
            47.68921634293369  0.04424954911188179  \\
            47.8231748158071  0.04424711008155337  \\
            47.95713328868051  0.04432616352797623  \\
            48.09109176155392  0.04450375273404128  \\
            48.22505023442733  0.04475910100793357  \\
            48.35900870730074  0.04508126766027048  \\
            48.49296718017415  0.04546183389648227  \\
            48.62692565304756  0.04589503890027437  \\
            48.76088412592097  0.046372147896080886  \\
            48.894842598794376  0.04687869380448679  \\
            49.028801071667786  0.04740310043542082  \\
            49.162759544541196  0.047937139990566556  \\
            49.2967180174146  0.04847622583050387  \\
            49.43067649028801  0.04901515786016701  \\
            49.56463496316142  0.04954328819080228  \\
            49.69859343603483  0.050053651267791245  \\
            49.832551908908236  0.05054270747331028  \\
            49.966510381781646  0.05101069974202278  \\
            50.100468854655055  0.05145865296338908  \\
            50.234427327528465  0.05188161154512219  \\
            50.368385800401875  0.05227747199654977  \\
            50.502344273275284  0.05264703405346737  \\
            50.636302746148694  0.0529943493052105  \\
            50.7702612190221  0.0533246409750184  \\
            50.90421969189551  0.053636526922620165  \\
            51.03817816476892  0.05393009479663663  \\
            51.17213663764233  0.05420774780336266  \\
            51.30609511051574  0.054474587481366486  \\
            51.44005358338915  0.054737017580506114  \\
            51.57401205626256  0.05499452601633061  \\
            51.70797052913597  0.05524677030930596  \\
            51.84192900200938  0.055495361667178125  \\
            51.97588747488279  0.055744342592200055  \\
            52.1098459477562  0.055999319467876556  \\
            52.2438044206296  0.056259187296207075  \\
            52.37776289350301  0.05652200889749642  \\
            52.51172136637642  0.05678767631396564  \\
            52.64567983924983  0.05705851888757835  \\
            52.77963831212324  0.05733884590873655  \\
            52.91359678499665  0.05762693604129062  \\
            53.04755525787006  0.05791947108340519  \\
            53.18151373074347  0.05821493836784332  \\
            53.31547220361688  0.05851437927548204  \\
            53.44943067649029  0.05882122902501079  \\
            53.5833891493637  0.05913382095774018  \\
            53.71734762223711  0.059448146905532406  \\
            53.851306095110516  0.05976236558440781  \\
            53.985264567983926  0.060078097164235664  \\
            54.119223040857335  0.06039783189593254  \\
            54.253181513730745  0.060717333753459765  \\
            54.387139986604154  0.06103451116421299  \\
            54.521098459477564  0.061352219848861134  \\
            54.65505693235097  0.06166841754478428  \\
            54.78901540522438  0.061982985219901775  \\
            54.92297387809779  0.06229496641709058  \\
            55.0569323509712  0.06260512199862844  \\
            55.19089082384461  0.06291206963573805  \\
            55.324849296718014  0.06321721247877742  \\
            55.458807769591424  0.06351889532854357  \\
            55.59276624246483  0.06381892043541343  \\
            55.72672471533824  0.064115568648974  \\
            55.86068318821165  0.0644107415038326  \\
            55.99464166108506  0.06470287781733286  \\
            56.12860013395847  0.06499376286781307  \\
            56.26255860683188  0.06528207484393588  \\
            56.39651707970529  0.06556936969494308  \\
            56.5304755525787  0.06585457805134244  \\
            56.66443402545211  0.06613902717040171  \\
            56.79839249832552  0.06642178859857169  \\
            56.93235097119893  0.06670409119965147  \\
            57.06630944407234  0.06698493954962388  \\
            57.20026791694575  0.0672656785040663  \\
            57.33422638981916  0.06754500128646539  \\
            57.46818486269257  0.0678245896642971  \\
            57.60214333556598  0.06810265460621613  \\
            57.736101808439386  0.06838127852418163  \\
            57.870060281312796  0.06865826928184579  \\
            58.004018754186205  0.06893586892391736  \\
            58.137977227059615  0.0692120355643788  \\
            58.27193569993302  0.0694882324890616  \\
            58.40589417280643  0.06976371889108408  \\
            58.53985264567984  0.07003814931338136  \\
            58.673811118553246  0.07031279641118267  \\
            58.807769591426656  0.07058548296211631  \\
            58.941728064300065  0.07085862302311484  \\
            59.075686537173475  0.07113005735537802  \\
            59.209645010046884  0.07140072288287465  \\
            59.343603482920294  0.07167100220039196  \\
            59.4775619557937  0.07193909093369916  \\
            59.61152042866711  0.07220743894712059  \\
            59.74547890154052  0.07247380844144566  \\
            59.87943737441393  0.07273905742132096  \\
            60.01339584728734  0.07300389265686694  \\
            60.14735432016075  0.07326627153597319  \\
            60.28131279303416  0.07352861696164868  \\
            60.41527126590757  0.07378916981570771  \\
            60.54922973878098  0.07404810752909188  \\
            60.68318821165439  0.07430680555570668  \\
            60.8171466845278  0.07456300657630649  \\
            60.95110515740121  0.07481883386044388  \\
            61.08506363027462  0.07507323517694445  \\
            61.21902210314802  0.07532568847796187  \\
            61.35298057602143  0.0755780317341698  \\
            61.48693904889484  0.07582803578015948  \\
            61.62089752176825  0.07607732691956165  \\
            61.75485599464166  0.07632560369645701  \\
            61.88881446751507  0.0765717074371908  \\
            62.02277294038848  0.07681779701286025  \\
            62.15673141326189  0.07706179939451865  \\
            62.2906898861353  0.0773046136341268  \\
            62.42464835900871  0.07754698685540767  \\
            62.558606831882116  0.0777869710458425  \\
            62.692565304755526  0.07802662284286697  \\
            62.826523777628935  0.07826507836356375  \\
            62.960482250502345  0.0785013433749737  \\
            63.094440723375754  0.07873764335782704  \\
            63.228399196249164  0.07897221236362019  \\
            63.362357669122574  0.0792048828478543  \\
            63.49631614199598  0.07943762445451111  \\
            63.63027461486939  0.07966841237809182  \\
            63.7642330877428  0.07989741040949987  \\
            63.89819156061621  0.0801264752800069  \\
            64.03215003348961  0.0803535919343194  \\
            64.16610850636303  0.0805787658833893  \\
            64.30006697923643  0.0808040345307574  \\
            64.43402545210985  0.08102758815723755  \\
            64.56798392498325  0.08124888876192721  \\
            64.70194239785667  0.08147010268213863  \\
            64.83590087073007  0.08169016537203971  \\
            64.96985934360349  0.08190775261689516  \\
            65.10381781647689  0.08212455444573412  \\
            65.23777628935031  0.08234101499895433  \\
            65.37173476222371  0.0825552023761985  \\
            65.50569323509713  0.08276749092665944  \\
            65.63965170797053  0.08297986021027529  \\
            65.77361018084393  0.0831908415446221  \\
            65.90756865371735  0.08339934274072806  \\
            66.04152712659075  0.08360682616330281  \\
            66.17548559946417  0.08381417433890781  \\
            66.30944407233757  0.08401960638938817  \\
            66.44340254521099  0.08422268762942078  \\
            66.57736101808439  0.08442521310064877  \\
            66.7113194909578  0.08462736483117232  \\
            66.84527796383121  0.08482741960743387  \\
            66.97923643670462  0.08502520996963685  \\
            67.11319490957803  0.08522252400720068  \\
            67.24715338245144  0.08541944578666995  \\
            67.38111185532485  0.08561433741284598  \\
            67.51507032819826  0.08580691790163207  \\
            67.64902880107167  0.08599876248761618  \\
            67.78298727394508  0.08619041166453983  \\
            67.91694574681848  0.08638033903724829  \\
            68.0509042196919  0.08656788130476235  \\
            68.1848626925653  0.08675400948314835  \\
            68.31882116543872  0.08694024355546315  \\
            68.45277963831212  0.0871252986168245  \\
            68.58673811118554  0.08730808770832925  \\
            68.72069658405894  0.08748881961848039  \\
            68.85465505693234  0.08766908876926681  \\
            68.98861352980576  0.08784903413898808  \\
            69.12257200267916  0.08802729121006014  \\
            69.25653047555258  0.08820323501333928  \\
            69.39048894842598  0.08837747970753143  \\
            69.5244474212994  0.08855161620872787  \\
            69.6584058941728  0.08872510954238978  \\
            69.79236436704622  0.08889674041066359  \\
            69.92632283991962  0.08906611448812546  \\
            70.06028131279304  0.0892339067811045  \\
            70.19423978566644  0.08940161501507853  \\
            70.32819825853986  0.08956865405467994  \\
            70.46215673141326  0.08973390145274134  \\
            70.59611520428668  0.08989693685258099  \\
            70.73007367716008  0.09005825614717632  \\
            70.8640321500335  0.09021925941843364  \\
            70.9979906229069  0.09037984177352991  \\
            71.13194909578031  0.09053891634415885  \\
            71.26590756865372  0.09069586985832667  \\
            71.39986604152713  0.0908508676874177  \\
            71.53382451440054  0.09100485384619424  \\
            71.66778298727394  0.09115888202537285  \\
            71.80174146014735  0.0913118503897644  \\
            71.93569993302076  0.09146297923085783  \\
            72.06965840589417  0.09161202609094166  \\
            72.20361687876758  0.09175940390311657  \\
            72.337575351641  0.09190618099129566  \\
            72.4715338245144  0.09205284077228497  \\
            72.60549229738781  0.09219820652522855  \\
            72.73945077026121  0.09234169858533055  \\
            72.87340924313463  0.09248319576257691  \\
            73.00736771600803  0.09262312232601942  \\
            73.14132618888145  0.09276244800377591  \\
            73.27528466175485  0.09290166286632058  \\
            73.40924313462827  0.0930396265835849  \\
            73.54320160750167  0.09317581806367681  \\
            73.67716008037509  0.09331007481540264  \\
            73.81111855324849  0.0934426822520287  \\
            73.94507702612191  0.09357437369128134  \\
            74.07903549899531  0.09370604132789659  \\
            74.21299397186873  0.09383676588473858  \\
            74.34695244474213  0.09396594525269479  \\
            74.48091091761555  0.0940932853785844  \\
            74.61486939048895  0.0942188540740926  \\
            74.74882786336235  0.09434308101577066  \\
            74.88278633623577  0.09446675774503595  \\
            75.01674480910917  0.09459028381175916  \\
            75.15070328198259  0.09471259550433067  \\
            75.28466175485599  0.09483330894830115  \\
            75.4186202277294  0.09495225355997489  \\
            75.55257870060281  0.09506954530903837  \\
            75.68653717347622  0.09518558671856037  \\
            75.82049564634963  0.09530106686499189  \\
            75.95445411922304  0.09541639352907921  \\
            76.08841259209645  0.09553054257752953  \\
            76.22237106496986  0.0956431821859327  \\
            76.35632953784327  0.09575414916239647  \\
            76.49028801071668  0.09586350157449845  \\
            76.62424648359008  0.09597151874928604  \\
            76.7582049564635  0.09607870127327653  \\
            76.8921634293369  0.09618573743366515  \\
            77.02612190221032  0.09629196695883048  \\
            77.16008037508372  0.09639687148808451  \\
            77.29403884795714  0.09650024123272448  \\
            77.42799732083054  0.0966020317501457  \\
            77.56195579370396  0.09670236394384181  \\
            77.69591426657736  0.0968015240634046  \\
            77.82987273945076  0.09689996370452414  \\
            77.96383121232418  0.0969982355866099  \\
            78.09778968519758  0.09709560955268191  \\
            78.231748158071  0.09719167295793442  \\
            78.3657066309444  0.0972862816648783  \\
            78.49966510381782  0.09737940977512761  \\
            78.63362357669122  0.09747114962939973  \\
            78.76758204956464  0.09756171180751522  \\
            78.90154052243804  0.09765142512839786  \\
            79.03549899531146  0.09774073665007475  \\
            79.16945746818486  0.09782961807360901  \\
            79.30341594105828  0.09791726481559952  \\
            79.43737441393168  0.09800357554604794  \\
            79.5713328868051  0.09808850171491931  \\
            79.7052913596785  0.0981720742023173  \\
            79.83924983255191  0.09825440331848438  \\
            79.97320830542532  0.09833567880380163  \\
            80.10716677829873  0.09841616982878892  \\
            80.24112525117214  0.09849622499410475  \\
            80.37508372404555  0.09857582309162868  \\
            80.50904219691895  0.09865422025421686  \\
            80.64300066979236  0.09873135299296053  \\
            80.77695914266577  0.09880720036747305  \\
            80.91091761553918  0.09888178991622161  \\
            81.0448760884126  0.09895519765652748  \\
            81.178834561286  0.09902754808456575  \\
            81.31279303415941  0.09909901417536555  \\
            81.44675150703281  0.09916981738280989  \\
            81.58070997990623  0.09924022763963578  \\
            81.71466845277963  0.09930990967459762  \\
            81.84862692565305  0.09937840198825652  \\
            81.98258539852645  0.0994457016167378  \\
            82.11654387139987  0.0995118211340653  \\
            82.25050234427327  0.0995767981403229  \\
            82.38446081714669  0.09964069526165441  \\
            82.51841929002009  0.09970360015026361  \\
            82.65237776289351  0.09976562548441428  \\
            82.78633623576691  0.09982690896843016  \\
            82.92029470864033  0.09988761333269494  \\
            83.05425318151373  0.09994785133073411  \\
            83.18821165438715  0.10000709268287937  \\
            83.32217012726055  0.10006521895655919  \\
            83.45612860013397  0.10012225287931335  \\
            83.59008707300737  0.10017822599768414  \\
            83.72404554588077  0.10023317867721628  \\
            83.85800401875419  0.100287160102457  \\
            83.99196249162759  0.10034022827695606  \\
            84.125920964501  0.10039245002326566  \\
            84.25987943737441  0.1004439009829405  \\
            84.39383791024783  0.10049466561653778  \\
            84.52779638312123  0.10054483720361718  \\
            84.66175485599464  0.10059437375141646  \\
            84.79571332886805  0.10064290373137616  \\
            84.92967180174146  0.10069043133458656  \\
            85.06363027461487  0.10073698901522823  \\
            85.19758874748828  0.10078260902650694  \\
            85.33154722036168  0.10082732342065358  \\
            85.4655056932351  0.10087116404892421  \\
            85.5994641661085  0.1009141625616  \\
            85.73342263898192  0.10095635040798734  \\
            85.86738111185532  0.1009977588364177  \\
            86.00133958472874  0.10103841889424778  \\
            86.13529805760214  0.10107836142785935  \\
            86.26925653047556  0.10111761708265939  \\
            86.40321500334896  0.10115618218572173  \\
            86.53717347622238  0.10119390420985563  \\
            86.67113194909578  0.10123078601416048  \\
            86.80509042196918  0.10126684323546857  \\
            86.9390488948426  0.1013020899139286  \\
            87.073007367716  0.1013365384930055  \\
            87.20696584058942  0.10137019981948053  \\
            87.34092431346282  0.10140308314345131  \\
            87.47488278633624  0.10143519611833174  \\
            87.60884125920964  0.10146654480085203  \\
            87.74279973208306  0.10149713365105875  \\
            87.87675820495646  0.10152696553231474  \\
            88.01071667782988  0.1015560417112992  \\
            88.14467515070328  0.10158436185800761  \\
            88.2786336235767  0.1016119240457518  \\
            88.4125920964501  0.10163872475115987  \\
            88.54655056932351  0.10166468877353763  \\
            88.68050904219692  0.10168992626018304  \\
            88.81446751507033  0.10171466379057068  \\
            88.94842598794374  0.10173885715720483  \\
            89.08238446081715  0.10176246577879665  \\
            89.21634293369056  0.10178545270026401  \\
            89.35030140656397  0.1018077845927316  \\
            89.48425987943737  0.10182943175353087  \\
            89.61821835231078  0.10185036810620005  \\
            89.7521768251842  0.10187057120048412  \\
            89.8861352980576  0.10189002221233492  \\
            90.02009377093101  0.10190870594391098  \\
            90.15405224380441  0.10192661082357765  \\
            90.28801071667783  0.10194372890590706  \\
            90.42196918955123  0.10196005587167808  \\
            90.55592766242465  0.10197559102787643  \\
            90.68988613529805  0.10199033730769455  \\
            90.82384460817147  0.10200430127053167  \\
            90.95780308104487  0.10201749310199379  \\
            91.09176155391829  0.10202992661389375  \\
            91.22572002679169  0.1020415005900564  \\
            91.35967849966511  0.10205258024541286  \\
            91.49363697253851  0.10206360451390063  \\
            91.62759544541193  0.10207445778815759  \\
            91.76155391828533  0.10208503353999016  \\
            91.89551239115875  0.10209523432037337  \\
            92.02947086403215  0.10210497175945084  \\
            92.16342933690557  0.10211416656653471  \\
            92.29738780977897  0.10212274853010572  \\
            92.43134628265238  0.10213065651781317  \\
            92.56530475552579  0.10213783847647494  \\
            92.69926322839919  0.10214425143207749  \\
            92.8332217012726  0.10214986148977584  \\
            92.96718017414601  0.10215464383389358  \\
            93.10113864701943  0.10215858272792289  \\
            93.23509711989283  0.10216167151452449  \\
            93.36905559276624  0.10216391261552771  \\
            93.50301406563965  0.10216531753193041  \\
            93.63697253851306  0.10216590684389908  \\
            93.77093101138647  0.1021657102107687  \\
            93.90488948425988  0.10216459946765286  \\
            94.03884795713329  0.10216317804991532  \\
            94.1728064300067  0.10216209703957549  \\
            94.3067649028801  0.10216117741722336  \\
            94.44072337575352  0.10216025422759653  \\
            94.57468184862692  0.10215917657958021  \\
            94.70864032150034  0.10215780764620716  \\
            94.84259879437374  0.10215602466465783  \\
            94.97655726724716  0.10215371893626016  \\
            95.11051574012056  0.1021507958264898  \\
            95.24447421299398  0.10214717476496991  \\
            95.37843268586738  0.10214278924547132  \\
            95.5123911587408  0.1021375868259124  \\
            95.6463496316142  0.10213152912835918  \\
            95.7803081044876  0.10212459183902522  \\
            95.91426657736102  0.10211676470827176  \\
            96.04822505023442  0.10210805155060756  \\
            96.18218352310784  0.10209847024468904  \\
            96.31614199598124  0.10208805273332022  \\
            96.45010046885466  0.10207684502345266  \\
            96.58405894172806  0.10206469668682645  \\
            96.71801741460148  0.10205240543960509  \\
            96.85197588747488  0.10204080469157616  \\
            96.9859343603483  0.10202965752459724  \\
            97.1198928332217  0.10201874582882589  \\
            97.25385130609511  0.10200787030271972  \\
            97.38780977896852  0.10199685045303633  \\
            97.52176825184193  0.10198552459483336  \\
            97.65572672471534  0.10197374985146844  \\
            97.78968519758875  0.10196140215459928  \\
            97.92364367046216  0.10194837624418356  \\
            98.05760214333557  0.10193458566847895  \\
            98.19156061620897  0.10191996278404322  \\
            98.32551908908239  0.1019044587557341  \\
            98.4594775619558  0.10188804355670936  \\
            98.5934360348292  0.10187070596842678  \\
            98.72739450770261  0.10185245358064415  \\
            98.86135298057602  0.10183331279141934  \\
            98.99531145344943  0.10181332880711015  \\
            99.12926992632283  0.10179256564237446  \\
            99.26322839919625  0.10177085594480031  \\
            99.39718687206965  0.10174915488577618  \\
            99.53114534494307  0.10172845341192463  \\
            99.66510381781647  0.1017084621706949  \\
            99.79906229068989  0.10168891507849055  \\
            99.93302076356329  0.10166956932066948  \\
            100.06697923643671  0.10165020535154382  \\
            100.20093770931011  0.10163062689438004  \\
            100.33489618218353  0.10161066094139888  \\
            100.46885465505693  0.10159015775377539  \\
            100.60281312793035  0.10156899086163892  \\
            100.73677160080375  0.10154705706407309  \\
            100.87073007367717  0.10152427642911586  \\
            101.00468854655057  0.10150059229375943  \\
            101.13864701942398  0.10147597126395035  \\
            101.27260549229739  0.10145040321458942  \\
            101.4065639651708  0.10142390128953177  \\
            101.5405224380442  0.10139650190158682  \\
            101.67448091091761  0.10136826473251825  \\
            101.80843938379103  0.10133927273304409  \\
            101.94239785666443  0.10130934580668147  \\
            102.07635632953784  0.10127956442213105  \\
            102.21031480241125  0.10125105525950202  \\
            102.34427327528466  0.10122348136254815  \\
            102.47823174815807  0.10119653324338265  \\
            102.61219022103148  0.10116992888247824  \\
            102.74614869390489  0.10114341372866706  \\
            102.8801071667783  0.10111676069914076  \\
            103.0140656396517  0.10108977017945045  \\
            103.14802411252512  0.10106227002350666  \\
            103.28198258539852  0.10103411555357947  \\
            103.41594105827194  0.10100518956029836  \\
            103.54989953114534  0.10097540230265233  \\
            103.68385800401876  0.10094469150798979  \\
            103.81781647689216  0.10091302237201867  \\
            103.95177494976558  0.10088038755880636  \\
            104.08573342263898  0.1008468072007797  \\
            104.2196918955124  0.100812328898725  \\
            104.3536503683858  0.10077702772178807  \\
            104.4876088412592  0.10074100620747414  \\
            104.62156731413262  0.10070407518490894  \\
            104.75552578700602  0.10066741275795688  \\
            104.88948425987944  0.100632262216601  \\
            105.02344273275284  0.10059824354766916  \\
            105.15740120562626  0.10056500813803791  \\
            105.29135967849966  0.10053223877463242  \\
            105.42531815137308  0.10049964964442651  \\
            105.55927662424648  0.10046698633444266  \\
            105.6932350971199  0.10043402583175207  \\
            105.8271935699933  0.10040057652347446  \\
            105.96115204286671  0.10036647819677828  \\
            106.09511051574012  0.10033160203888064  \\
            106.22906898861353  0.10029585063704725  \\
            106.36302746148694  0.10025915797859256  \\
            106.49698593436035  0.10022148945087953  \\
            106.63094440723376  0.10018284184131991  \\
            106.76490288010717  0.10014324333737401  \\
            106.89886135298057  0.10010275352655085  \\
            107.03281982585399  0.10006146339640805  \\
            107.1667782987274  0.10001949533455194  \\
            107.30073677160081  0.09997699773903485  \\
            107.43469524447421  0.0999353579840444  \\
            107.56865371734762  0.09989497519493416  \\
            107.70261219022103  0.09985547807449355  \\
            107.83657066309443  0.099816537205047  \\
            107.97052913596785  0.09977786504845403  \\
            108.10448760884125  0.09973921594610911  \\
            108.23844608171467  0.09970038611894182  \\
            108.37240455458807  0.09966121366741668  \\
            108.50636302746149  0.09962157857153331  \\
            108.64032150033489  0.09958140269082631  \\
            108.77427997320831  0.09954064976436534  \\
            108.90823844608171  0.09949932541075508  \\
            109.04219691895513  0.0994574771281352  \\
            109.17615539182853  0.09941519429418044  \\
            109.31011386470195  0.09937260816610057  \\
            109.44407233757535  0.09932989188064033  \\
            109.57803081044877  0.09928726045407955  \\
            109.71198928332217  0.09924497078223306  \\
            109.84594775619559  0.0992033216404507  \\
            109.97990622906899  0.0991616665287621  \\
            110.1138647019424  0.0991190148197236  \\
            110.2478231748158  0.09907756844734124  \\
            110.38178164768922  0.09903710157978798  \\
            110.51574012056263  0.09899741079596068  \\
            110.64969859343603  0.09895831508548006  \\
            110.78365706630944  0.09891965584869075  \\
            110.91761553918285  0.09888129689666124  \\
            111.05157401205626  0.09884312445118393  \\
            111.18553248492967  0.0988050471447751  \\
            111.31949095780308  0.09876699602067494  \\
            111.45344943067649  0.09872892453284748  \\
            111.5874079035499  0.09869080854598067  \\
            111.7213663764233  0.09865264633548636  \\
            111.85532484929672  0.09861445858750022  \\
            111.98928332217012  0.09857628839888191  \\
            112.12324179504354  0.09853820127721488  \\
            112.25720026791694  0.09850028514080653  \\
            112.39115874079036  0.09846265031868813  \\
            112.52511721366376  0.09842542955061483  \\
            112.65907568653718  0.09838868737502435  \\
            112.79303415941058  0.0983521651131609  \\
            112.926992632284  0.09831594027340232  \\
            113.0609511051574  0.09827999908656468  \\
            113.19490957803082  0.09824432849904383  \\
            113.32886805090422  0.09820891617281519  \\
            113.46282652377762  0.09817375048543388  \\
            113.59678499665104  0.09813882053003467  \\
            113.73074346952444  0.09810411611533204  \\
            113.86470194239786  0.09806962776562006  \\
            113.99866041527126  0.09803534672077252  \\
            114.13261888814468  0.09800126493624287  \\
            114.26657736101808  0.09796737508306419  \\
            114.4005358338915  0.09793367054784928  \\
            114.5344943067649  0.09790014543279055  \\
            114.66845277963832  0.09786679455566011  \\
            114.80241125251172  0.09783361344980969  \\
            114.93636972538513  0.09780059836417075  \\
            115.07032819825854  0.0977677462632544  \\
            115.20428667113195  0.09773505482715135  \\
            115.33824514400536  0.09770255005175989  \\
            115.47220361687877  0.0976703422822094  \\
            115.60616208975217  0.09763839506850235  \\
            115.74012056262559  0.09760669525688652  \\
            115.874079035499  0.09757523035595138  \\
            116.00803750837241  0.09754398853662798  \\
            116.14199598124581  0.09751295863218903  \\
            116.27595445411923  0.09748213013824886  \\
            116.40991292699263  0.09745149321276345  \\
            116.54387139986603  0.09742103867603039  \\
            116.67782987273945  0.09739075801068889  \\
            116.81178834561285  0.09736064336171983  \\
            116.94574681848627  0.09733068753644569  \\
            117.07970529135967  0.09730088400453059  \\
            117.21366376423309  0.09727122689798028  \\
            117.34762223710649  0.09724171101114214  \\
            117.48158070997991  0.09721233180070518  \\
            117.61553918285331  0.09718308538570006  \\
            117.74949765572673  0.09715396854749903  \\
            117.88345612860013  0.09712497872981599  \\
            118.01741460147355  0.09709614161285014  \\
            118.15137307434695  0.09706756970207218  \\
            118.28533154722037  0.09703922796387604  \\
            118.41929002009377  0.09701110391591841  \\
            118.55324849296719  0.09698318567587913  \\
            118.68720696584059  0.09695546196146124  \\
            118.821165438714  0.09692792209039086  \\
            118.9551239115874  0.09690055598041729  \\
            119.08908238446082  0.09687335414931296  \\
            119.22304085733423  0.09684630771487349  \\
            119.35699933020764  0.09681940839491761  \\
            119.49095780308105  0.0967926485072872  \\
            119.62491627595445  0.0967660209698473  \\
            119.75887474882786  0.09673951930048606  \\
            119.89283322170127  0.09671313761711485  \\
            120.02679169457468  0.09668687063766812  \\
            120.16075016744809  0.09666071368010352  \\
            120.2947086403215  0.09663466266240178  \\
            120.4286671131949  0.09660871410256686  \\
            120.56262558606832  0.0965828651186258  \\
            120.69658405894172  0.0965571407868294  \\
            120.83054253181514  0.0965316547272364  \\
            120.96450100468854  0.0965063734300917  \\
            121.09845947756196  0.09648128513411733  \\
            121.23241795043536  0.09645637860938283  \\
            121.36637642330878  0.0964316431573055  \\
            121.50033489618218  0.09640706861065021  \\
            121.6342933690556  0.09638264533352943  \\
            121.768251841929  0.09635836422140333  \\
            121.90221031480242  0.09633421670107964  \\
            122.03616878767582  0.0963101947307138  \\
            122.17012726054924  0.09628629079980884  \\
            122.30408573342264  0.09626249792921542  \\
            122.43804420629604  0.09623880967113185  \\
            122.57200267916946  0.09621522010910406  \\
            122.70596115204286  0.09619172385802564  \\
            122.83991962491628  0.09616831606413778  \\
            122.97387809778968  0.0961449924050293  \\
            123.1078365706631  0.09612174908963668  \\
            123.2417950435365  0.09609858285824403  \\
            123.37575351640992  0.09607551795905078  \\
            123.50971198928332  0.09605266820613778  \\
            123.64367046215673  0.09603000169712733  \\
            123.77762893503014  0.09600750742834414  \\
            123.91158740790355  0.09598517485513854  \\
            124.04554588077696  0.09596299389188644  \\
            124.17950435365037  0.09594095491198931  \\
            124.31346282652378  0.0959190487478743  \\
            124.44742129939719  0.09589726669099409  \\
            124.5813797722706  0.095875600491827  \\
            124.71533824514401  0.0958540423598769  \\
            124.84929671801741  0.09583258496367332  \\
            124.98325519089083  0.0958112214307713  \\
            125.11721366376423  0.09578994534775156  \\
            125.25117213663765  0.0957687507602204  \\
            125.38513060951105  0.09574763217280967  \\
            125.51908908238445  0.09572658454917687  \\
            125.65304755525787  0.09570560331200506  \\
            125.78700602813127  0.09568468434300292  \\
            125.92096450100469  0.09566382398290472  \\
            126.05492297387809  0.095643045481038  \\
            126.18888144675151  0.09562246202962958  \\
            126.32283991962491  0.09560204339475409  \\
            126.45679839249833  0.09558177935306726  \\
            126.59075686537173  0.09556166006663688  \\
            126.72471533824515  0.09554167608294288  \\
            126.85867381111855  0.09552181833487722  \\
            126.99263228399197  0.09550207814074395  \\
            127.12659075686537  0.09548244720425925  \\
            127.26054922973879  0.09546291761455136  \\
            127.39450770261219  0.09544348184616064  \\
            127.5284661754856  0.09542413275903948  \\
            127.662424648359  0.09540486359855242  \\
            127.79638312123242  0.09538566799547604  \\
            127.93034159410583  0.09536653996599906  \\
            128.06430006697923  0.09534747391172224  \\
            128.19825853985265  0.09532846461965848  \\
            128.33221701272606  0.0953095072622327  \\
            128.46617548559945  0.09529059739728196  \\
            128.60013395847287  0.09527173096805543  \\
            128.73409243134628  0.09525293009782074  \\
            128.8680509042197  0.0952343066289638  \\
            129.0020093770931  0.09521583203650973  \\
            129.1359678499665  0.0951974968870862  \\
            129.26992632283992  0.0951792920598356  \\
            129.40388479571334  0.09516120874641468  \\
            129.53784326858673  0.09514323845099493  \\
            129.67180174146014  0.0951253729902622  \\
            129.80576021433356  0.09510760449341699  \\
            129.93971868720698  0.09508992540217429  \\
            130.07367716008036  0.09507232847076368  \\
            130.20763563295378  0.09505480676592923  \\
            130.3415941058272  0.09503735366692959  \\
            130.47555257870061  0.0950199628655379  \\
            130.609511051574  0.09500262836604192  \\
            130.74346952444742  0.09498534448524389  \\
            130.87742799732084  0.09496810585246059  \\
            131.01138647019425  0.09495090740952337  \\
            131.14534494306764  0.09493374441077812  \\
            131.27930341594106  0.09491661242308527  \\
            131.41326188881447  0.09489953472865169  \\
            131.54722036168786  0.09488261954597603  \\
            131.68117883456128  0.09486583243281782  \\
            131.8151373074347  0.09484916592341967  \\
            131.9490957803081  0.0948326125976801  \\
            132.0830542531815  0.09481616508115351  \\
            132.21701272605492  0.09479981604505022  \\
            132.35097119892833  0.09478355820623643  \\
            132.48492967180175  0.0947673843272343  \\
            132.61888814467514  0.09475128721622182  \\
            132.75284661754856  0.09473525972703292  \\
            132.88680509042197  0.09471929475915741  \\
            133.0207635632954  0.09470338525774102  \\
            133.15472203616878  0.09468752421358541  \\
            133.2886805090422  0.09467170466314805  \\
            133.4226389819156  0.0946559196885424  \\
            133.55659745478903  0.09464016241753778  \\
            133.69055592766242  0.09462442602355943  \\
            133.82451440053583  0.0946095060991696  \\
            133.95847287340925  0.09459402464884288  \\
            134.09243134628267  0.09457788798484867  \\
            134.22638981915605  0.09456148619572322  \\
            134.36034829202947  0.09454514764347513  \\
            134.4943067649029  0.09452913896358549  \\
            134.62826523777628  0.09451366506500788  \\
            134.7622237106497  0.09449886913016832  \\
            134.8961821835231  0.09448483261496521  \\
            135.03014065639653  0.0944715752487695  \\
            135.1640991292699  0.09445905503442452  \\
            135.29805760214333  0.09444716824824609  \\
            135.43201607501675  0.09443574944002249  \\
            135.56597454789016  0.09442457143301441  \\
            135.69993302076355  0.09441334532395501  \\
            135.83389149363697  0.09440172048304994  \\
            135.96784996651039  0.09438928455397724  \\
            136.1018084393838  0.09437567425325454  \\
            136.2357669122572  0.09436180932002333  \\
            136.3697253851306  0.09434755789735502  \\
            136.50368385800402  0.09433318436247631  \\
            136.63764233087744  0.09431879187263824  \\
            136.77160080375083  0.09430432236511609  \\
            136.90555927662425  0.09428955655720947  \\
            137.03951774949766  0.09427411394624224  \\
            137.17347622237108  0.0942574528095626  \\
            137.30743469524447  0.09423887020454301  \\
            137.44139316811788  0.09421830465018938  \\
            137.5753516409913  0.09419626527978568  \\
            137.7093101138647  0.09417299674825082  \\
            137.8432685867381  0.09414874147923252  \\
            137.97722705961152  0.09412373543341554  \\
            138.11118553248494  0.09409820810852156  \\
            138.24514400535833  0.0940723825393093  \\
            138.37910247823174  0.09404647529757444  \\
            138.51306095110516  0.09402069649214966  \\
            138.64701942397858  0.0939949511557989  \\
            138.78097789685197  0.09396915164229679  \\
            138.91493636972538  0.09394341467971627  \\
            139.0488948425988  0.09391783403817218  \\
            139.18285331547222  0.09389250599538716  \\
            139.3168117883456  0.09386752933669174  \\
            139.45077026121902  0.09384300535502428  \\
            139.58472873409244  0.09381888058476641  \\
            139.71868720696585  0.09379493748931894  \\
            139.85264567983924  0.09377116961469693  \\
            139.98660415271266  0.09374757442655059  \\
            140.12056262558608  0.09372418492251339  \\
            140.2545210984595  0.09370105738508623  \\
            140.38847957133288  0.09367799920302124  \\
            140.5224380442063  0.09365492151397296  \\
            140.6563965170797  0.09363178967262413  \\
            140.7903549899531  0.09360861191076249  \\
            140.92431346282652  0.09358543933728079  \\
            141.05827193569993  0.09356224479889996  \\
            141.19223040857335  0.09353884050996625  \\
            141.32618888144674  0.09351520303338913  \\
            141.46014735432016  0.09349133989002256  \\
            141.59410582719357  0.09346730338396676  \\
            141.728064300067  0.09344317612362829  \\
            141.86202277294038  0.0934188005604696  \\
            141.9959812458138  0.09339413071282447  \\
            142.1299397186872  0.09336917619141209  \\
            142.26389819156063  0.0933439892914963  \\
            142.39785666443402  0.09331866499288578  \\
            142.53181513730743  0.09329321411113152  \\
            142.66577361018085  0.0932674928498003  \\
            142.79973208305427  0.093241516821905  \\
            142.93369055592765  0.09321532783345499  \\
            143.06764902880107  0.09318900731657553  \\
            143.2016075016745  0.09316265945707104  \\
            143.33556597454788  0.0931361462163748  \\
            143.4695244474213  0.09310944043909633  \\
            143.6034829202947  0.09308256358155899  \\
            143.73744139316813  0.09305557471970925  \\
            143.87139986604151  0.09302857054911673  \\
            144.00535833891493  0.09300155469785194  \\
            144.13931681178835  0.0929743937787734  \\
            144.27327528466176  0.09294709734349361  \\
            144.40723375753515  0.09291970686911176  \\
            144.54119223040857  0.09289231205796526  \\
            144.675150703282  0.0928648958736723  \\
            144.8091091761554  0.0928373582365846  \\
            144.9430676490288  0.0928097072186282  \\
            145.0770261219022  0.09278200275892663  \\
            145.21098459477562  0.09275429368810911  \\
            145.34494306764904  0.09272647727979491  \\
            145.47890154052243  0.09269855628420273  \\
            145.61286001339585  0.09267059594071081  \\
            145.74681848626926  0.09264254514499108  \\
            145.88077695914268  0.09261437847706247  \\
            146.01473543201607  0.0925861543535925  \\
            146.14869390488948  0.09255785442156896  \\
            146.2826523777629  0.09252943510082938  \\
            146.4166108506363  0.09250093171888189  \\
            146.5505693235097  0.0924723762054023  \\
            146.68452779638312  0.09244370071628792  \\
            146.81848626925654  0.09241492214677312  \\
            146.95244474212993  0.09238609975484213  \\
            147.08640321500334  0.09235716939749318  \\
            147.22036168787676  0.09232812586738719  \\
            147.35432016075018  0.0922990343222705  \\
            147.48827863362357  0.09226985469565237  \\
            147.62223710649698  0.09224056007628627  \\
            147.7561955793704  0.09221120512180242  \\
            147.89015405224382  0.09218178547099637  \\
            148.0241125251172  0.09215225543461095  \\
            148.15807099799062  0.0921226465259354  \\
            148.29202947086404  0.09209299986791931  \\
            148.42598794373745  0.09206324988357051  \\
            148.55994641661084  0.09203340931456239  \\
            148.69390488948426  0.09200353934478808  \\
            148.82786336235768  0.091973582993968  \\
            148.9618218352311  0.09194353044401579  \\
            149.09578030810448  0.09191344373393148  \\
            149.2297387809779  0.09188329181005456  \\
            149.3636972538513  0.09185304371859637  \\
            149.4976557267247  0.09182274459969035  \\
            149.63161419959812  0.09179240828941326  \\
            149.76557267247154  0.09176197869055723  \\
            149.89953114534495  0.09173147791169556  \\
            150.03348961821834  0.09170095941692508  \\
            150.16744809109176  0.09167035950144661  \\
            150.30140656396517  0.09163967509094507  \\
            150.4353650368386  0.09160896865279711  \\
            150.56932350971198  0.09157820565438478  \\
            150.7032819825854  0.09154735455242582  \\
            150.8372404554588  0.0915164532877703  \\
            150.97119892833223  0.09148553405117983  \\
            151.10515740120562  0.09145453076107209  \\
            151.23911587407903  0.09142345220898752  \\
            151.37307434695245  0.0913923624306712  \\
            151.50703281982587  0.09136121587232379  \\
            151.64099129269925  0.09132998528463765  \\
            151.77494976557267  0.09129870810923534  \\
            151.9089082384461  0.09126742298990982  \\
            152.0428667113195  0.09123606027740354  \\
            152.1768251841929  0.09120462219346434  \\
            152.3107836570663  0.09117317207659492  \\
            152.44474212993973  0.09114168467455105  \\
            152.57870060281311  0.09111011962484768  \\
            152.71265907568653  0.09107849423577222  \\
            152.84661754855995  0.09104687298303889  \\
            152.98057602143336  0.09101519930701796  \\
            153.11453449430675  0.09098344882644134  \\
            153.24849296718017  0.09095165304583223  \\
            153.3824514400536  0.0909198677667598  \\
            153.516409912927  0.09088802209347939  \\
            153.6503683858004  0.09085610312397922  \\
            153.7843268586738  0.09082414960063324  \\
            153.91828533154722  0.09079220991347778  \\
            154.05224380442064  0.09076020844675696  \\
            154.18620227729403  0.09072813700142042  \\
            154.32016075016745  0.09069603527434976  \\
            154.45411922304086  0.09066395270080761  \\
            154.58807769591428  0.09063181207161156  \\
            154.72203616878767  0.09059960367206844  \\
            154.85599464166108  0.09056736261174712  \\
            154.9899531145345  0.0905351474451958  \\
            155.12391158740792  0.09050288393550389  \\
            155.2578700602813  0.09047055456632974  \\
            155.39182853315472  0.09043818509379059  \\
            155.52578700602814  0.09040584318416986  \\
            155.65974547890153  0.09037347184810686  \\
            155.79370395177494  0.09034103851241364  \\
            155.92766242464836  0.09030855560047613  \\
            156.06162089752178  0.09027608089611905  \\
            156.19557937039517  0.09024362070957263  \\
            156.32953784326858  0.09021110078098073  \\
            156.463496316142  0.09017852388869249  \\
            156.59745478901542  0.09014592828424639  \\
            156.7314132618888  0.09011337394129577  \\
            156.86537173476222  0.090080782724076  \\
            156.99933020763564  0.09004813405742487  \\
            157.13328868050905  0.09001544432074134  \\
            157.26724715338244  0.08998276933711045  \\
            157.40120562625586  0.08995012321881435  \\
            157.53516409912928  0.08991742350839552  \\
            157.6691225720027  0.0898846708138047  \\
            157.80308104487608  0.08985189467431608  \\
            157.9370395177495  0.08981916125105784  \\
            158.0709979906229  0.08978642519514674  \\
            158.20495646349633  0.0897536383410119  \\
            158.33891493636972  0.08972080530578284  \\
            158.47287340924314  0.08968796246654735  \\
            158.60683188211655  0.08965517488573338  \\
            158.74079035498994  0.0896223710079568  \\
            158.87474882786336  0.0895895196940717  \\
            159.00870730073677  0.08955662755218365  \\
            159.1426657736102  0.089523732454037  \\
            159.27662424648358  0.08949089814956047  \\
            159.410582719357  0.08945804955601266  \\
            159.5445411922304  0.08942515642368036  \\
            159.67849966510383  0.08939222499282541  \\
            159.81245813797722  0.08935929023329937  \\
            159.94641661085063  0.0893264158445434  \\
            160.08037508372405  0.08929354597243043  \\
            160.21433355659747  0.08926063358591836  \\
            160.34829202947085  0.08922768311662327  \\
            160.48225050234427  0.08919472314424015  \\
            160.6162089752177  0.0891618085410727  \\
            160.7501674480911  0.08912894104971739  \\
            160.8841259209645  0.08909603192030377  \\
            161.0180843938379  0.08906308446979042  \\
            161.15204286671133  0.08903011826517077  \\
            161.28600133958471  0.08899717682578324  \\
            161.41995981245813  0.08896431133581141  \\
            161.55391828533155  0.0889314271213359  \\
            161.68787675820496  0.0888985065762017  \\
            161.82183523107835  0.08886555845277341  \\
            161.95579370395177  0.08883261321166826  \\
            162.0897521768252  0.08879972302175618  \\
            162.2237106496986  0.08876688973534326  \\
            162.357669122572  0.08873402006040029  \\
            162.4916275954454  0.08870111817771376  \\
            162.62558606831882  0.08866820055690475  \\
            162.75954454119224  0.08863530322751649  \\
            162.89350301406563  0.08860248177901436  \\
            163.02746148693905  0.08856968855635576  \\
            163.16141995981246  0.08853686122488579  \\
            163.29537843268588  0.08850400706227796  \\
            163.42933690555927  0.08847114584714948  \\
            163.56329537843268  0.08843831486507378  \\
            163.6972538513061  0.08840556890858066  \\
            163.83121232417952  0.08837284204616437  \\
            163.9651707970529  0.08834008552093611  \\
            164.09912926992632  0.08830730620750062  \\
            164.23308774279974  0.08827452374673905  \\
            164.36704621567313  0.08824177332869522  \\
            164.50100468854654  0.08820910569257544  \\
            164.63496316141996  0.08817647812017819  \\
            164.76892163429338  0.08814382072362018  \\
            164.90288010716677  0.08811114263647363  \\
            165.03683858004018  0.0880784608245379  \\
            165.1707970529136  0.08804580594013553  \\
            165.30475552578702  0.08801322232211219  \\
            165.4387139986604  0.08798071691990589  \\
            165.57267247153382  0.08794818706382918  \\
            165.70663094440724  0.08791563734840502  \\
            165.84058941728065  0.08788308038243131  \\
            165.97454789015404  0.08785054069394482  \\
            166.10850636302746  0.08781805473022115  \\
            166.24246483590088  0.08778566971058382  \\
            166.3764233087743  0.08775329610100939  \\
            166.51038178164768  0.0877209034993653  \\
            166.6443402545211  0.0876884992742726  \\
            166.7782987273945  0.08765610104218677  \\
            166.91225720026793  0.0876237366673979  \\
            167.04621567314132  0.08759144426203049  \\
            167.18017414601474  0.08755924898570885  \\
            167.31413261888815  0.08752704368545923  \\
            167.44809109176154  0.08749482356071704  \\
            167.58204956463496  0.08746259926864614  \\
            167.71600803750837  0.08743039013967184  \\
            167.8499665103818  0.08739822417748096  \\
            167.98392498325518  0.08736613805902174  \\
            168.1178834561286  0.08733414716254091  \\
            168.251841929002  0.08730214464876734  \\
            168.38580040187543  0.0872701309221187  \\
            168.51975887474882  0.08723811750448028  \\
            168.65371734762223  0.08720612311468094  \\
            168.78767582049565  0.08717417366849313  \\
            168.92163429336907  0.0871423022786329  \\
            169.05559276624246  0.08711053615000361  \\
            169.18955123911587  0.08707877142491265  \\
            169.3235097119893  0.08704699723333381  \\
            169.4574681848627  0.08701522443959504  \\
            169.5914266577361  0.0869834697289371  \\
            169.7253851306095  0.08695175560751361  \\
            169.85934360348293  0.08692011040239109  \\
            169.99330207635634  0.08688856826154884  \\
            170.12726054922973  0.08685708215047745  \\
            170.26121902210315  0.08682558166178667  \\
            170.39517749497656  0.08679408075730112  \\
            170.52913596784995  0.08676259349858258  \\
            170.66309444072337  0.08673113849507948  \\
            170.7970529135968  0.08669973890412684  \\
            170.9310113864702  0.08666842243094638  \\
            171.0649698593436  0.08663721681685517  \\
            171.198928332217  0.08660602752860984  \\
            171.33288680509042  0.08657483361091226  \\
            171.46684527796384  0.08654364666081313  \\
            171.60080375083723  0.08651248165677727  \\
            171.73476222371065  0.0864813569586836  \\
            171.86872069658406  0.08645029430782514  \\
            172.00267916945748  0.08641931882690901  \\
            172.13663764233087  0.08638845459272233  \\
            172.27059611520428  0.08635760913685234  \\
            172.4045545880777  0.08632676207290386  \\
            172.53851306095112  0.08629592566984008  \\
            172.6724715338245  0.0862651145223695  \\
            172.80643000669792  0.08623434555094607  \\
            172.94038847957134  0.08620363800176914  \\
            173.07434695244476  0.0861730134467835  \\
            173.20830542531814  0.08614249578367934  \\
            173.34226389819156  0.08611204096300977  \\
            173.47622237106498  0.08608158100379157  \\
            173.61018084393837  0.08605113106745281  \\
            173.74413931681178  0.08602070494285824  \\
            173.8780977896852  0.08599031780577228  \\
            174.01205626255862  0.08595998621885892  \\
            174.146014735432  0.08592972813168176  \\
            174.27997320830542  0.08589956288070397  \\
            174.41393168117884  0.08586950815879688  \\
            174.54789015405225  0.08583948001884847  \\
            174.68184862692564  0.08580945647125299  \\
            174.81580709979906  0.08577945082689484  \\
            174.94976557267248  0.0857494769690723  \\
            175.0837240455459  0.08571954935349743  \\
            175.21768251841928  0.08568968300829612  \\
            175.3516409912927  0.08565989353400806  \\
            175.4855994641661  0.08563019710358677  \\
            175.61955793703953  0.08560061046239954  \\
            175.75351640991292  0.08557106386003831  \\
            175.88747488278634  0.08554152391443376  \\
            176.02143335565975  0.08551200435806697  \\
            176.15539182853314  0.08548251871149422  \\
            176.28935030140656  0.0854530803870951  \\
            176.42330877427997  0.08542370268907248  \\
            176.5572672471534  0.08539439881345247  \\
            176.69122572002678  0.08536518184808446  \\
            176.8251841929002  0.08533606477264112  \\
            176.9591426657736  0.08530704311202048  \\
            177.09310113864703  0.08527803599363784  \\
            177.22705961152042  0.08524904553311471  \\
            177.36101808439383  0.0852200851997602  \\
            177.49497655726725  0.08519116782037488  \\
            177.62893503014067  0.08516230557925081  \\
            177.76289350301406  0.08513351001817145  \\
            177.89685197588747  0.08510479203641166  \\
            178.0308104487609  0.08507616189073784  \\
            178.1647689216343  0.08504762919540776  \\
            178.2987273945077  0.08501919524711163  \\
            178.4326858673811  0.08499078787405316  \\
            178.56664434025453  0.08496240005993301  \\
            178.70060281312794  0.08493404498764749  \\
            178.83456128600133  0.08490573482576788  \\
            178.96851975887475  0.08487748072854046  \\
            179.10247823174817  0.08484929283588642  \\
            179.23643670462155  0.08482118027340192  \\
            179.37039517749497  0.08479315115235811  \\
            179.5043536503684  0.08476521256970107  \\
            179.6383121232418  0.08473737060805185  \\
            179.7722705961152  0.08470961635919405  \\
            179.9062290689886  0.08468188679336544  \\
            180.04018754186203  0.0846541850825042  \\
            180.17414601473544  0.08462652331171301  \\
            180.30810448760883  0.08459891236438978  \\
            180.44206296048225  0.0845713619222278  \\
            180.57602143335566  0.08454388046521574  \\
            180.70997990622908  0.0845164752716375  \\
            180.84393837910247  0.0844891524180724  \\
            180.97789685197588  0.08446191677939503  \\
            181.1118553248493  0.08443477202877533  \\
            181.24581379772272  0.08440772063767858  \\
            181.3797722705961  0.08438073654890707  \\
            181.51373074346952  0.08435378092354233  \\
            181.64768921634294  0.084326864226743  \\
            181.78164768921636  0.08429999652214917  \\
            181.91560616208974  0.08427318669930982  \\
            182.04956463496316  0.08424644247368275  \\
            182.18352310783658  0.08421977038663468  \\
            182.31748158070997  0.08419317580544118  \\
            182.45144005358338  0.08416666292328667  \\
            182.5853985264568  0.08414023475926449  \\
            182.71935699933022  0.08411389315837682  \\
            182.8533154722036  0.08408763879153475  \\
            182.98727394507702  0.08406147123407169  \\
            183.12123241795044  0.08403536180806113  \\
            183.25519089082385  0.08400929422913699  \\
            183.38914936369724  0.08398327657939  \\
            183.52310783657066  0.08395731605317572  \\
            183.65706630944408  0.08393141895711446  \\
            183.7910247823175  0.08390559071009139  \\
            183.92498325519088  0.08387983584325646  \\
            184.0589417280643  0.08385415800002442  \\
            184.19290020093771  0.08382855993607485  \\
            184.32685867381113  0.0838030435193521  \\
            184.46081714668452  0.08377760973006533  \\
            184.59477561955794  0.08375225866068853  \\
            184.72873409243135  0.08372698951596046  \\
            184.86269256530477  0.08370180061288472  \\
            184.99665103817816  0.08367668422735008  \\
            185.13060951105157  0.08365162807735416  \\
            185.264567983925  0.08362663461023002  \\
            185.39852645679838  0.08360170660411093  \\
            185.5324849296718  0.08357684655610849  \\
            185.6664434025452  0.08355205668231284  \\
            185.80040187541863  0.08352733891779252  \\
            185.93436034829202  0.08350269491659452  \\
            186.06831882116543  0.08347812605174426  \\
            186.20227729403885  0.0834536334152456  \\
            186.33623576691227  0.08342921781808087  \\
            186.47019423978566  0.08340487979021081  \\
            186.60415271265907  0.08338061958057463  \\
            186.7381111855325  0.08335643715708997  \\
            186.8720696584059  0.0833323322066529  \\
            187.0060281312793  0.08330830413513794  \\
            187.1399866041527  0.08328435206739805  \\
            187.27394507702613  0.08326046923375041  \\
            187.40790354989954  0.08323666141491974  \\
            187.54186202277293  0.08321295069182054  \\
            187.67582049564635  0.08318933145140801  \\
            187.80977896851977  0.08316579862930666  \\
            187.94373744139318  0.08314234770981044  \\
            188.07769591426657  0.08311897472588262  \\
            188.21165438714  0.08309567625915583  \\
            188.3456128600134  0.08307244943993206  \\
            188.4795713328868  0.08304929194718269  \\
            188.6135298057602  0.08302620200854845  \\
            188.74748827863363  0.08300317840033941  \\
            188.88144675150704  0.08298022044753504  \\
            189.01540522438043  0.08295732802378417  \\
            189.14936369725385  0.08293450155140494  \\
            189.28332217012726  0.08291174200138492  \\
            189.41728064300068  0.082889050893381  \\
            189.55123911587407  0.08286643029571944  \\
            189.68519758874749  0.0828438828253959  \\
            189.8191560616209  0.08282141164807535  \\
            189.95311453449432  0.08279902047809216  \\
            190.0870730073677  0.08277671357845003  \\
            190.22103148024112  0.0827544746977767  \\
            190.35498995311454  0.08273235289766359  \\
            190.48894842598796  0.0827103758200535  \\
            190.62290689886134  0.08268852701501772  \\
            190.75686537173476  0.08266679155627316  \\
            190.89082384460818  0.08264515604118224  \\
            191.0247823174816  0.08262360859075293  \\
            191.15874079035498  0.08260213884963884  \\
            191.2926992632284  0.08258073798613906  \\
            191.42665773610182  0.08255939869219829  \\
            191.5606162089752  0.0825381151834068  \\
            191.69457468184862  0.08251688319900038  \\
            191.82853315472204  0.08249570000186042  \\
            191.96249162759545  0.08247456437851387  \\
            192.09645010046884  0.08245347663913323  \\
            192.23040857334226  0.08243243861753657  \\
            192.36436704621568  0.08241145367118753  \\
            192.4983255190891  0.0823905266811953  \\
            192.63228399196248  0.08236966405231463  \\
            192.7662424648359  0.08234887371294587  \\
            192.90020093770931  0.08232816511513487  \\
            193.03415941058273  0.0823075492345731  \\
            193.16811788345612  0.08228699681987611  \\
            193.30207635632954  0.08226662233211299  \\
            193.43603482920295  0.08224643688605592  \\
            193.56999330207637  0.08222641387409028  \\
            193.70395177494976  0.08220652912729005  \\
            193.83791024782317  0.08218676091541782  \\
            193.9718687206966  0.08216708994692477  \\
            194.10582719356998  0.08214749936895076  \\
            194.2397856664434  0.08212797476732418  \\
            194.3737441393168  0.08210850416656212  \\
            194.50770261219023  0.08208907802987024  \\
            194.64166108506362  0.0820696892591428  \\
            194.77561955793703  0.08205033319496273  \\
            194.90957803081045  0.08203100761660152  \\
            195.04353650368387  0.08201171274201931  \\
            195.17749497655726  0.08199245122786485  \\
            195.31145344943067  0.08197322816947548  \\
            195.4454119223041  0.08195405110087718  \\
            195.5793703951775  0.08193492999478456  \\
            195.7133288680509  0.08191587726260081  \\
            195.8472873409243  0.08189690775441776  \\
            195.98124581379773  0.08187803875901582  \\
            196.11520428667114  0.08185971903266488  \\
            196.24916275954453  0.08184134661404993  \\
            196.38312123241795  0.08182280438784839  \\
            196.51707970529137  0.08180419513188483  \\
            196.65103817816478  0.08178560837664396  \\
            196.78499665103817  0.08176712040527068  \\
            196.9189551239116  0.08174879425356998  \\
            197.052913596785  0.08173067971000716  \\
            197.1868720696584  0.0817128133157076  \\
            197.3208305425318  0.08169521836445685  \\
            197.45478901540523  0.0816779049027007  \\
            197.58874748827864  0.08166086972954503  \\
            197.72270596115203  0.08164409639675597  \\
            197.85666443402545  0.08162755520875976  \\
            197.99062290689886  0.08161120322264287  \\
            198.12458137977228  0.08159498424815187  \\
            198.25853985264567  0.08157882884769359  \\
            198.39249832551909  0.08156265433633496  \\
            198.5264567983925  0.0815463647818031  \\
            198.66041527126592  0.08152985100448536  \\
            198.7943737441393  0.0815129905774292  \\
            198.92833221701272  0.08149564782634224  \\
            199.06229068988614  0.08147826191470424  \\
            199.19624916275956  0.08146093048903617  \\
            199.33020763563295  0.08144355185549426  \\
            199.46416610850636  0.081426213904247  \\
            199.59812458137978  0.0814089906948294  \\
            199.7320830542532  0.08139194245614292  \\
            199.86604152712658  0.08137511558645548  \\
            200.0  0.08135854265340145  \\
            200.13395847287342  0.08134224239398165  \\
            200.2679169457468  0.08132621971456339  \\
            200.40187541862022  0.08131046569088043  \\
            200.53583389149364  0.08129495756803301  \\
            200.66979236436705  0.08127965876048777  \\
            200.80375083724044  0.08126451885207787  \\
            200.93770931011386  0.08124947359600293  \\
            201.07166778298728  0.081234444914829  \\
            201.2056262558607  0.08121934090048857  \\
            201.33958472873408  0.08120405581428067  \\
            201.4735432016075  0.08118887509018545  \\
            201.60750167448091  0.0811739714902938  \\
            201.74146014735433  0.08115864518297387  \\
            201.87541862022772  0.08114311910327636  \\
            202.00937709310114  0.08112758029320727  \\
            202.14333556597455  0.08111217990172787  \\
            202.27729403884797  0.08109703318475472  \\
            202.41125251172136  0.08108221950515972  \\
            202.54521098459477  0.08106778233276996  \\
            202.6791694574682  0.08105372924436788  \\
            202.8131279303416  0.08104003192369118  \\
            202.947086403215  0.08102662616143286  \\
            203.0810448760884  0.0810134118552412  \\
            203.21500334896183  0.08100025300971976  \\
            203.34896182183522  0.08098697773642738  \\
            203.48292029470863  0.08097337825387821  \\
            203.61687876758205  0.08095921088754168  \\
            203.75083724045547  0.08094583748253381  \\
            203.88479571332886  0.0809319712932389  \\
            204.01875418620227  0.08091774619106708  \\
            204.1527126590757  0.0809033834040916  \\
            204.2866711319491  0.08088906613174435  \\
            204.4206296048225  0.08087493954481584  \\
            204.5545880776959  0.08086111078545526  \\
            204.68854655056933  0.08084764896717044  \\
            204.82250502344274  0.08083458517482783  \\
            204.95646349631613  0.08082191246465256  \\
            205.09042196918955  0.0808095858642284  \\
            205.22438044206297  0.08079752237249772  \\
            205.35833891493638  0.08078560095976163  \\
            205.49229738780977  0.08077366256767982  \\
            205.6262558606832  0.08076151010927062  \\
            205.7602143335566  0.08074890846891104  \\
            205.89417280643002  0.08073660223002056  \\
            206.0281312793034  0.08072428034565388  \\
            206.16208975217683  0.08071134251120164  \\
            206.29604822505024  0.08069816249935027  \\
            206.43000669792363  0.08068504260465736  \\
            206.56396517079705  0.08067221364355152  \\
            206.69792364367046  0.08065983495433254  \\
            206.83188211654388  0.08064799439717128  \\
            206.96584058941727  0.08063670835410977  \\
            207.09979906229069  0.0806259217290611  \\
            207.2337575351641  0.0806155079478095  \\
            207.36771600803752  0.0806052689580103  \\
            207.5016744809109  0.08059493522918995  \\
            207.63563295378432  0.08058416575274605  \\
            207.76959142665774  0.0805727796111914  \\
            207.90354989953116  0.08056189975267056  \\
            208.03750837240455  0.08055029548560944  \\
            208.17146684527796  0.08053837051722273  \\
            208.30542531815138  0.08052644857443204  \\
            208.4393837910248  0.08051477340386586  \\
            208.57334226389818  0.08050350877185951  \\
            208.7073007367716  0.08049273846445529  \\
            208.84125920964502  0.08048246628740231  \\
            208.9752176825184  0.08047261606615663  \\
            209.10917615539182  0.08046303164588114  \\
            209.24313462826524  0.08045347689144566  \\
            209.37709310113866  0.08044363568742689  \\
            209.51105157401204  0.08043322085366052  \\
            209.64501004688546  0.08042286763044451  \\
            209.77896851975888  0.08041251058846254  \\
            209.9129269926323  0.0804022337646898  \\
            210.04688546550568  0.08039209919272887  \\
            210.1808439383791  0.08038214690280968  \\
            210.31480241125251  0.08037239492178938  \\
            210.44876088412593  0.08036283927315252  \\
            210.58271935699932  0.08035345397701092  \\
            210.71667782987274  0.08034419105010374  \\
            210.85063630274615  0.08033498050579746  \\
            210.98459477561957  0.08032573035408586  \\
            211.11855324849296  0.08031632660159004  \\
            211.25251172136637  0.08030671489928795  \\
            211.3864701942398  0.0802972469725861  \\
            211.5204286671132  0.08028781943294093  \\
            211.6543871399866  0.08027844600642216  \\
            211.78834561286  0.08026913744235274  \\
            211.92230408573343  0.08025990151330895  \\
            212.05626255860682  0.08025074301512028  \\
            212.19022103148023  0.08024166376686959  \\
            212.32417950435365  0.08023266261089292  \\
            212.45813797722707  0.08022373541277963  \\
            212.59209645010046  0.08021487506137237  \\
            212.72605492297387  0.08020607146876704  \\
            212.8600133958473  0.08019731157031282  \\
            212.9939718687207  0.0801885793246122  \\
            213.1279303415941  0.08017986345438115  \\
            213.2618888144675  0.08017120615714712  \\
            213.39584728734093  0.08016259059104329  \\
            213.52980576021434  0.08015401701505558  \\
            213.66376423308773  0.0801454860395115  \\
            213.79772270596115  0.08013699862608012  \\
            213.93168117883457  0.08012855608777208  \\
            214.06563965170798  0.0801201600889396  \\
            214.19959812458137  0.08011181264527642  \\
            214.3335565974548  0.0801035161238179  \\
            214.4675150703282  0.0800952732429409  \\
            214.60147354320162  0.08008708707236388  \\
            214.735432016075  0.08007896103314685  \\
            214.86939048894843  0.08007089889769144  \\
            215.00334896182184  0.08006290182398823  \\
            215.13730743469523  0.0800549344351211  \\
            215.27126590756865  0.08004700175906221  \\
            215.40522438044206  0.08003910435641215  \\
            215.53918285331548  0.08003124312314089  \\
            215.67314132618887  0.08002341929058782  \\
            215.80709979906229  0.08001563442546164  \\
            215.9410582719357  0.08000789042984055  \\
            216.07501674480912  0.08000018954117204  \\
            216.2089752176825  0.07999253433227303  \\
            216.34293369055592  0.07998492771132981  \\
            216.47689216342934  0.0799773729218981  \\
            216.61085063630276  0.07996987354290296  \\
            216.74480910917615  0.07996243348863882  \\
            216.87876758204956  0.07995505532385568  \\
            217.01272605492298  0.07994770230167135  \\
            217.1466845277964  0.07994037904752146  \\
            217.28064300066978  0.07993308625233247  \\
            217.4146014735432  0.07992582493568791  \\
            217.54855994641662  0.07991859644582835  \\
            217.68251841929003  0.07991140245965145  \\
            217.81647689216342  0.07990424498271191  \\
            217.95043536503684  0.07989712634922153  \\
            218.08439383791026  0.07989004922204915  \\
            218.21835231078364  0.07988301659272068  \\
            218.35231078365706  0.07987603178141908  \\
            218.48626925653048  0.07986909843698443  \\
            218.6202277294039  0.0798622205369138  \\
            218.75418620227728  0.07985540193685692  \\
            218.8881446751507  0.0798486049016714  \\
            219.02210314802412  0.0798418334336346  \\
            219.15606162089753  0.0798350883212938  \\
            219.29002009377092  0.07982837067475942  \\
            219.42397856664434  0.07982168192570513  \\
            219.55793703951775  0.07981502382736776  \\
            219.69189551239117  0.07980839845454737  \\
            219.82585398526456  0.07980180820360723  \\
            219.95981245813797  0.0797952557924738  \\
            220.0937709310114  0.07978874426063673  \\
            220.2277294038848  0.07978227696914889  \\
            220.3616878767582  0.07977585760062637  \\
            220.4956463496316  0.07976949015924842  \\
            220.62960482250503  0.07976317897075752  \\
            220.76356329537845  0.07975688783336553  \\
            220.89752176825183  0.07975061783551442  \\
            221.03148024112525  0.07974437056186619  \\
            221.16543871399867  0.07973814720174367  \\
            221.29939718687206  0.07973194925712346  \\
            221.43335565974547  0.07972577854263592  \\
            221.5673141326189  0.07971963718556525  \\
            221.7012726054923  0.07971352762584938  \\
            221.8352310783657  0.07970745261608002  \\
            221.9691895512391  0.07970141522150269  \\
            222.10314802411253  0.07969541882001668  \\
            222.23710649698594  0.07968946710217507  \\
            222.37106496985933  0.07968356407118471  \\
            222.50502344273275  0.07967771404290624  \\
            222.63898191560617  0.07967188381168991  \\
            222.77294038847958  0.07966607034358297  \\
            222.90689886135297  0.07966027636645835  \\
            223.0408573342264  0.07965450314110543  \\
            223.1748158070998  0.07964875223020573  \\
            223.30877427997322  0.07964302549833285  \\
            223.4427327528466  0.0796373251119525  \\
            223.57669122572003  0.07963165353942243  \\
            223.71064969859344  0.07962601355099254  \\
            223.84460817146686  0.07962040821880481  \\
            223.97856664434025  0.07961484091689329  \\
            224.11252511721366  0.07960931532118419  \\
            224.24648359008708  0.07960383540949573  \\
            224.38044206296047  0.07959840546153828  \\
            224.5144005358339  0.0795929953260657  \\
            224.6483590087073  0.0795875980543963  \\
            224.78231748158072  0.07958221739711857  \\
            224.9162759544541  0.07957685467917815  \\
            225.05023442732752  0.07957151151500852  \\
            225.18419290020094  0.07956618980853111  \\
            225.31815137307436  0.07956089175315521  \\
            225.45210984594775  0.07955561983177799  \\
            225.58606831882116  0.07955037681678451  \\
            225.72002679169458  0.07954516577004771  \\
            225.853985264568  0.07953999004292843  \\
            225.98794373744138  0.0795348532762754  \\
            226.1219022103148  0.07952975940042521  \\
            226.25586068318822  0.07952471263520235  \\
            226.38981915606163  0.07951968589362242  \\
            226.52377762893502  0.07951466857456624  \\
            226.65773610180844  0.07950966531700035  \\
            226.79169457468186  0.07950467750256854  \\
            226.92565304755524  0.07949970678861135  \\
            227.05961152042866  0.07949475510816614  \\
            227.19356999330208  0.079489824669967  \\
            227.3275284661755  0.07948491795844483  \\
            227.46148693904888  0.07948003773372729  \\
            227.5954454119223  0.07947518703163885  \\
            227.72940388479572  0.07947036916370076  \\
            227.86336235766913  0.079465587717131  \\
            227.99732083054252  0.0794608465548444  \\
            228.13127930341594  0.0794561498154525  \\
            228.26523777628935  0.0794514734427261  \\
            228.39919624916277  0.07944680349080332  \\
            228.53315472203616  0.07944214534243246  \\
            228.66711319490958  0.07943750042823362  \\
            228.801071667783  0.07943287043961016  \\
            228.9350301406564  0.07942825732874857  \\
            229.0689886135298  0.0794236633086186  \\
            229.2029470864032  0.07941909085297316  \\
            229.33690555927663  0.07941454269634836  \\
            229.47086403215005  0.07941002183406352  \\
            229.60482250502344  0.07940553152222114  \\
            229.73878097789685  0.07940107527770696  \\
            229.87273945077027  0.07939665687818981  \\
            230.00669792364366  0.07939228036212186  \\
            230.14065639651707  0.07938792463197805  \\
            230.2746148693905  0.07938357274152141  \\
            230.4085733422639  0.07937923066602932  \\
            230.5425318151373  0.07937489987708725  \\
            230.6764902880107  0.07937058209129023  \\
            230.81044876088413  0.07936627927024298  \\
            230.94440723375754  0.07936199362055985  \\
            231.07836570663093  0.0793577275938648  \\
            231.21232417950435  0.07935348388679145  \\
            231.34628265237777  0.07934926544098304  \\
            231.48024112525118  0.07934507544309244  \\
            231.61419959812457  0.0793409173247822  \\
            231.748158070998  0.07933679476272443  \\
            231.8821165438714  0.0793327116786009  \\
            232.01607501674482  0.07932952823786925  \\
            232.1500334896182  0.07932446998561458  \\
            232.28399196249163  0.07931832334877703  \\
            232.41795043536504  0.07931290271506398  \\
            232.55190890823846  0.07930984287952235  \\
            232.68586738111185  0.07931059904453848  \\
            232.81982585398526  0.07931644681983825  \\
            232.95378432685868  0.07932848222248702  \\
            233.08774279973207  0.07934726737145964  \\
            233.2217012726055  0.07937105442713549  \\
            233.3556597454789  0.07939892616597713  \\
            233.48961821835232  0.07943024241357086  \\
            233.6235766912257  0.07946439786524004  \\
            233.75753516409912  0.07950082208604514  \\
            233.89149363697254  0.07953897951078372  \\
            234.02545210984596  0.07957836944399042  \\
            234.15941058271935  0.07961838097922444  \\
            234.29336905559276  0.07965807614544483  \\
            234.42732752846618  0.0796970430653691  \\
            234.5612860013396  0.07973496196396294  \\
            234.69524447421298  0.0797715964018782  \\
            234.8292029470864  0.07980679327545295  \\
            234.96316141995982  0.07984048281671137  \\
            235.09711989283323  0.07987267859336385  \\
            235.23107836570662  0.07990338009578099  \\
            235.36503683858004  0.07993218355847001  \\
            235.49899531145346  0.07995915730567602  \\
            235.63295378432687  0.07998445890148763  \\
            235.76691225720026  0.08000827742877789  \\
            235.90087073007368  0.0800308334892044  \\
            236.0348292029471  0.08005237920320912  \\
            236.16878767582048  0.0800731982100186  \\
            236.3027461486939  0.08009353700087964  \\
            236.43670462156732  0.0801131772637959  \\
            236.57066309444073  0.08013226272654747  \\
            236.70462156731412  0.08015099524914385  \\
            236.83858004018754  0.08016957552508608  \\
            236.97253851306095  0.08018820308136676  \\
            237.10649698593437  0.08020707627847004  \\
            237.24045545880776  0.08022639231037167  \\
            237.37441393168118  0.08024630242597273  \\
            237.5083724045546  0.08026647359262479  \\
            237.642330877428  0.08028689012487063  \\
            237.7762893503014  0.08030760220297445  \\
            237.9102478231748  0.08032866588629986  \\
            238.04420629604823  0.08035014311330993  \\
            238.17816476892165  0.0803721017015672  \\
            238.31212324179504  0.08039461534773362  \\
            238.44608171466845  0.08041774091978106  \\
            238.58004018754187  0.08044106494762848  \\
            238.71399866041529  0.08046446317348077  \\
            238.84795713328867  0.08048791807300561  \\
            238.9819156061621  0.08051143113958137  \\
            239.1158740790355  0.08053502288429709  \\
            239.2498325519089  0.08055873283595255  \\
            239.3837910247823  0.0805826195410582  \\
            239.51774949765573  0.08060675484686682  \\
            239.65170797052915  0.08063076971514468  \\
            239.78566644340253  0.08065452521182033  \\
            239.91962491627595  0.08067803097365911  \\
            240.05358338914937  0.08070131730417769  \\
            240.18754186202278  0.0807244351736441  \\
            240.32150033489617  0.08074745621907768  \\
            240.4554588077696  0.08077047274424913  \\
            240.589417280643  0.08079359771968049  \\
            240.72337575351642  0.08081654089329608  \\
            240.8573342263898  0.08083922078026763  \\
            240.99129269926323  0.08086165317336387  \\
            241.12525117213664  0.08088389013084574  \\
            241.25920964501006  0.08090602856996859  \\
            241.39316811788345  0.08092821026698219  \\
            241.52712659075686  0.080950361050748  \\
            241.66108506363028  0.08097234176440671  \\
            241.79504353650367  0.08099416856778573  \\
            241.9290020093771  0.08101591376703574  \\
            242.0629604822505  0.0810377196361079  \\
            242.19691895512392  0.08105949124779198  \\
            242.3308774279973  0.08108116386170836  \\
            242.46483590087072  0.08110274771216351  \\
            242.59879437374414  0.08112432737871336  \\
            242.73275284661756  0.0811460188309186  \\
            242.86671131949095  0.08116767951736246  \\
            243.00066979236436  0.08118926575357703  \\
            243.13462826523778  0.08121079889721596  \\
            243.2685867381112  0.0812323740694717  \\
            243.40254521098458  0.08125405647426465  \\
            243.536503683858  0.08127568571477874  \\
            243.67046215673142  0.0812972371172996  \\
            243.80442062960483  0.0813187451976665  \\
            243.93837910247822  0.0813403180348473  \\
            244.07233757535164  0.08136194491556967  \\
            244.20629604822506  0.08138348948878221  \\
            244.34025452109847  0.08140494091054838  \\
            244.47421299397186  0.08142635006562866  \\
            244.60817146684528  0.08144783637559037  \\
            244.7421299397187  0.08146929826838678  \\
            244.87608841259208  0.08149065957219961  \\
            245.0100468854655  0.08151191698535416  \\
            245.14400535833892  0.08153313970884245  \\
            245.27796383121233  0.08155443078187134  \\
            245.41192230408572  0.08157565132848375  \\
            245.54588077695914  0.08159675391987753  \\
            245.67983924983255  0.08161775467506452  \\
            245.81379772270597  0.0816387411755351  \\
            245.94775619557936  0.08165977775794662  \\
            246.08171466845278  0.08168071495531548  \\
            246.2156731413262  0.08170153035369937  \\
            246.3496316141996  0.08172225845979168  \\
            246.483590087073  0.08174300403931707  \\
            246.6175485599464  0.08176376539262703  \\
            246.75150703281983  0.08178441709320222  \\
            246.88546550569325  0.08180495253636884  \\
            247.01942397856664  0.0818254231193691  \\
            247.15338245144005  0.08184594577060343  \\
            247.28734092431347  0.0818664322248922  \\
            247.42129939718689  0.08188681339563691  \\
            247.55525787006027  0.08190708843820202  \\
            247.6892163429337  0.08192732439064339  \\
            247.8231748158071  0.08194762166161292  \\
            247.9571332886805  0.08196785403075593  \\
            248.0910917615539  0.08198797707665065  \\
            248.22505023442733  0.0820080059249935  \\
            248.35900870730075  0.08202802248147455  \\
            248.49296718017413  0.08204808960118949  \\
            248.62692565304755  0.08206806784542767  \\
            248.76088412592097  0.08208793452999431  \\
            248.89484259879438  0.08210772030535672  \\
            249.02880107166777  0.08212752151595884  \\
            249.1627595445412  0.08214733921264752  \\
            249.2967180174146  0.08216705385060084  \\
            249.43067649028802  0.08218665722921412  \\
            249.5646349631614  0.08220619521279693  \\
            249.69859343603483  0.08222577577388396  \\
            249.83255190890824  0.08224531822592346  \\
            249.96651038178166  0.08226475603745197  \\
            250.10046885465505  0.08228408647610747  \\
            250.23442732752846  0.08230337024033973  \\
            250.36838580040188  0.08232270097198625  \\
            250.5023442732753  0.08234196258112506  \\
            250.6363027461487  0.0823611120802768  \\
            250.7702612190221  0.08238016224428492  \\
            250.90421969189552  0.08239918808038725  \\
            251.0381781647689  0.08241824980665216  \\
            251.17213663764232  0.08243721866775995  \\
            251.30609511051574  0.08245607262839239  \\
            251.44005358338916  0.08247483935927838  \\
            251.57401205626255  0.08249360753161476  \\
            251.70797052913596  0.0825123815948473  \\
            251.84192900200938  0.08253105012687074  \\
            251.9758874748828  0.08254960514751941  \\
            252.10984594775618  0.0825680883449158  \\
            252.2438044206296  0.08258659994421944  \\
            252.37776289350302  0.08260506913603562  \\
            252.51172136637643  0.08262343303223059  \\
            252.64567983924982  0.08264168781815551  \\
            252.77963831212324  0.08265988698476683  \\
            252.91359678499666  0.08267812172837993  \\
            253.04755525787007  0.08269629084382513  \\
            253.18151373074346  0.0827143493356739  \\
            253.31547220361688  0.08273230390006041  \\
            253.4494306764903  0.08275021578524958  \\
            253.5833891493637  0.08276816278352601  \\
            253.7173476222371  0.08278602941294927  \\
            253.85130609511052  0.08280378287859516  \\
            253.98526456798393  0.08282143579363599  \\
            254.11922304085732  0.08283905219167254  \\
            254.25318151373074  0.08285670189353399  \\
            254.38713998660415  0.0828742651831482  \\
            254.52109845947757  0.08289171419691649  \\
            254.65505693235096  0.08290906243829702  \\
            254.78901540522438  0.08292637144438476  \\
            254.9229738780978  0.0829437148067986  \\
            255.0569323509712  0.08296097469968085  \\
            255.1908908238446  0.08297812025725418  \\
            255.324849296718  0.08299516094290128  \\
            255.45880776959143  0.08301215071054605  \\
            255.59276624246485  0.08302917508906303  \\
            255.72672471533824  0.0830461316298383  \\
            255.86068318821165  0.08306297584760694  \\
            255.99464166108507  0.08307970873341149  \\
            256.12860013395846  0.08309637215024344  \\
            256.2625586068319  0.08311304883304334  \\
            256.3965170797053  0.08312970820179169  \\
            256.5304755525787  0.0831462542708479  \\
            256.6644340254521  0.08316268340566997  \\
            256.79839249832554  0.08317902172887927  \\
            256.9323509711989  0.08319533260672228  \\
            257.0663094440723  0.08321167657355763  \\
            257.20026791694573  0.08322792681886955  \\
            257.33422638981915  0.08324405989685352  \\
            257.46818486269257  0.08326008358471844  \\
            257.602143335566  0.0832760393175367  \\
            257.7361018084394  0.08329200218824405  \\
            257.8700602813128  0.08330796276973393  \\
            258.0040187541862  0.0833238072166638  \\
            258.1379772270596  0.08333953275809748  \\
            258.271935699933  0.08335515752759547  \\
            258.4058941728064  0.0833707298142015  \\
            258.53985264567984  0.08338632806244266  \\
            258.67381111855326  0.08340188865498617  \\
            258.8077695914267  0.08341733108876447  \\
            258.9417280643001  0.08343265498543212  \\
            259.07568653717345  0.0834478817965151  \\
            259.20964501004687  0.08346305974112937  \\
            259.3436034829203  0.08347826380598077  \\
            259.4775619557937  0.08349343125902978  \\
            259.6115204286671  0.08350847814458505  \\
            259.74547890154054  0.08352340575370559  \\
            259.87943737441395  0.0835382334076919  \\
            260.0133958472873  0.0835530039454495  \\
            260.14735432016073  0.08356778372348911  \\
            260.28131279303415  0.08358256483887598  \\
            260.41527126590756  0.08359722389753382  \\
            260.549229738781  0.08361176188690944  \\
            260.6831882116544  0.0836261921531509  \\
            260.8171466845278  0.08364054846601325  \\
            260.95110515740123  0.08365488501885857  \\
            261.0850636302746  0.08366925862981808  \\
            261.219022103148  0.08368353835396813  \\
            261.3529805760214  0.08369769620525057  \\
            261.48693904889484  0.0837117372696202  \\
            261.62089752176826  0.08372568413257456  \\
            261.7548559946417  0.08373957687915383  \\
            261.8888144675151  0.0837534730939409  \\
            262.0227729403885  0.0837673843258494  \\
            262.15673141326187  0.08378117376539126  \\
            262.2906898861353  0.08379484016661319  \\
            262.4246483590087  0.08380839429979405  \\
            262.5586068318821  0.08382186169190106  \\
            262.69256530475553  0.08383528262658982  \\
            262.82652377762895  0.08384871214420424  \\
            262.96048225050237  0.0838621483211859  \\
            263.0944407233757  0.08387545764044024  \\
            263.22839919624914  0.08388864333769933  \\
            263.36235766912256  0.08390171729828881  \\
            263.496316141996  0.08391470361110581  \\
            263.6302746148694  0.08392763856861883  \\
            263.7642330877428  0.08394057066686787  \\
            263.8981915606162  0.08395352853834127  \\
            264.03215003348964  0.08396637127666359  \\
            264.166108506363  0.08397908820059523  \\
            264.3000669792364  0.08399168952270367  \\
            264.43402545210984  0.0840041953034257  \\
            264.56798392498325  0.08401663545106763  \\
            264.70194239785667  0.08402904972180504  \\
            264.8359008707301  0.08404148771968295  \\
            264.9698593436035  0.08405388651156209  \\
            265.1038178164769  0.0840661503251883  \\
            265.2377762893503  0.0840782916499569  \\
            265.3717347622237  0.08409032554728395  \\
            265.5056932350971  0.08410227477451956  \\
            265.63965170797053  0.08411416978494785  \\
            265.77361018084395  0.08412604872778691  \\
            265.90756865371736  0.08413795744818886  \\
            266.0415271265908  0.0841497914878086  \\
            266.17548559946414  0.0841614934799318  \\
            266.30944407233756  0.08417307478431074  \\
            266.443402545211  0.08418455165931844  \\
            266.5773610180844  0.08419594611678782  \\
            266.7113194909578  0.08420728592201175  \\
            266.8452779638312  0.08421860459374302  \\
            266.97923643670464  0.08422994140419432  \\
            267.11319490957806  0.08424123980470294  \\
            267.2471533824514  0.08425239967584346  \\
            267.38111185532483  0.08426343627710285  \\
            267.51507032819825  0.08427436521658624  \\
            267.64902880107167  0.08428520612832811  \\
            267.7829872739451  0.08429598267229238  \\
            267.9169457468185  0.08430672253437224  \\
            268.0509042196919  0.08431745742639034  \\
            268.18486269256533  0.0843282105894349  \\
            268.3188211654387  0.08433885434895853  \\
            268.4527796383121  0.08434936686526381  \\
            268.5867381111855  0.08435976278248508  \\
            268.72069658405894  0.0843700592637752  \\
            268.85465505693236  0.08438027599130564  \\
            268.9886135298058  0.08439043516626643  \\
            269.1225720026792  0.0844005615088662  \\
            269.25653047555255  0.08441068225833208  \\
            269.39048894842597  0.08442081533020007  \\
            269.5244474212994  0.08443083763149743  \\
            269.6584058941728  0.08444072842899523  \\
            269.7923643670462  0.08445050353562507  \\
            269.92632283991964  0.0844601800030812  \\
            270.06028131279305  0.08446977612182048  \\
            270.19423978566647  0.08447931142106246  \\
            270.3281982585398  0.08448880666878932  \\
            270.46215673141324  0.08449828387174586  \\
            270.59611520428666  0.08450776627543956  \\
            270.7300736771601  0.08451720392905186  \\
            270.8640321500335  0.08452650252748294  \\
            270.9979906229069  0.08453567894270625  \\
            271.1319490957803  0.08454474996128224  \\
            271.26590756865374  0.08455373256164503  \\
            271.3998660415271  0.08456264391410251  \\
            271.5338245144005  0.08457150138083622  \\
            271.66778298727394  0.08458032251590143  \\
            271.80174146014735  0.08458912506522713  \\
            271.93569993302077  0.08459792696661599  \\
            272.0696584058942  0.08460667795228481  \\
            272.2036168787676  0.0846152916203915  \\
            272.33757535164096  0.08462378502009402  \\
            272.4715338245144  0.08463217496184681  \\
            272.6054922973878  0.08464047764211953  \\
            272.7394507702612  0.08464870864339721  \\
            272.87340924313463  0.0846568829341801  \\
            273.00736771600805  0.0846650148689838  \\
            273.14132618888146  0.0846731181883392  \\
            273.2752846617549  0.08468120601879245  \\
            273.40924313462824  0.08468928448816822  \\
            273.54320160750166  0.08469725686047101  \\
            273.6771600803751  0.08470510150634394  \\
            273.8111185532485  0.08471283553063938  \\
            273.9450770261219  0.08472047486835693  \\
            274.0790354989953  0.08472803428464348  \\
            274.21299397186874  0.08473552737479317  \\
            274.34695244474216  0.08474296656424744  \\
            274.4809109176155  0.08475036310859498  \\
            274.61486939048893  0.08475772709357172  \\
            274.74882786336235  0.08476506743506093  \\
            274.88278633623577  0.08477239187909308  \\
            275.0167448091092  0.08477964235542781  \\
            275.1507032819826  0.08478676480752921  \\
            275.284661754856  0.08479377593752609  \\
            275.4186202277294  0.08480069099238541  \\
            275.5525787006028  0.08480752375389461  \\
            275.6865371734762  0.0848142865386616  \\
            275.8204956463496  0.08482099019811466  \\
            275.95445411922304  0.08482764411850259  \\
            276.08841259209646  0.08483425622089458  \\
            276.2223710649699  0.08484083296118028  \\
            276.3563295378433  0.08484737933006978  \\
            276.49028801071665  0.0848538988530936  \\
            276.62424648359007  0.08486035506696475  \\
            276.7582049564635  0.08486669024616342  \\
            276.8921634293369  0.08487291840958548  \\
            277.0261219022103  0.08487905316860755  \\
            277.16008037508374  0.08488510664717105  \\
            277.29403884795715  0.08489108948178227  \\
            277.42799732083057  0.08489701082151228  \\
            277.56195579370393  0.0849028783279971  \\
            277.69591426657735  0.0849086981754375  \\
            277.82987273945076  0.08491447505059911  \\
            277.9638312123242  0.08492021215281245  \\
            278.0977896851976  0.08492591119397282  \\
            278.231748158071  0.08493157239854039  \\
            278.36570663094443  0.08493717749570222  \\
            278.4996651038178  0.08494267482809126  \\
            278.6336235766912  0.08494807272952859  \\
            278.7675820495646  0.08495338202975909  \\
            278.90154052243804  0.08495861233645241  \\
            279.03549899531146  0.08496377203520294  \\
            279.1694574681849  0.08496886828952988  \\
            279.3034159410583  0.08497390704087715  \\
            279.4373744139317  0.08497889300861348  \\
            279.57133288680507  0.08498382969003239  \\
            279.7052913596785  0.08498871936035213  \\
            279.8392498325519  0.08499356307271572  \\
            279.9732083054253  0.08499836065819097  \\
            280.10716677829873  0.08500311072577048  \\
            280.24112525117215  0.08500781058638762  \\
            280.37508372404557  0.08501243125041702  \\
            280.509042196919  0.08501696443693088  \\
            280.64300066979234  0.08502141654464122  \\
            280.77695914266576  0.08502579331798116  \\
            280.9109176155392  0.08503009984710491  \\
            281.0448760884126  0.08503434056788775  \\
            281.178834561286  0.08503851926192607  \\
            281.3127930341594  0.08504263905653729  \\
            281.44675150703284  0.08504670242475999  \\
            281.5807099799062  0.08505071118535376  \\
            281.7146684527796  0.08505466650279933  \\
            281.84862692565304  0.08505856888729849  \\
            281.98258539852645  0.0850624181947741  \\
            282.11654387139987  0.08506621362687013  \\
            282.2505023442733  0.08506995373095162  \\
            282.3844608171467  0.08507363640010472  \\
            282.5184192900201  0.08507724926384906  \\
            282.6523777628935  0.08508080425315033  \\
            282.7863362357669  0.08508430268350366  \\
            282.9202947086403  0.08508774292475502  \\
            283.05425318151373  0.0850911235502511  \\
            283.18821165438715  0.08509444333683941  \\
            283.32217012726056  0.08509770126486817  \\
            283.456128600134  0.08510089651818638  \\
            283.59008707300734  0.08510402848414378  \\
            283.72404554588076  0.08510709675359092  \\
            283.8580040187542  0.08511010112087904  \\
            283.9919624916276  0.08511304158386018  \\
            284.125920964501  0.08511591834388715  \\
            284.2598794373744  0.0851187318058135  \\
            284.39383791024784  0.08512148257799355  \\
            284.52779638312126  0.08512417147228236  \\
            284.6617548559946  0.08512679950403577  \\
            284.79571332886803  0.08512936789211037  \\
            284.92967180174145  0.0851318780588635  \\
            285.06363027461487  0.08513433163015331  \\
            285.1975887474883  0.08513673043533865  \\
            285.3315472203617  0.08513905094324564  \\
            285.4655056932351  0.08514136159153433  \\
            285.59946416610853  0.08514365989972206  \\
            285.7334226389819  0.08514593381569616  \\
            285.8673811118553  0.08514817244652385  \\
            286.0013395847287  0.08515036605845239  \\
            286.13529805760214  0.08515250607690884  \\
            286.26925653047556  0.08515458508650028  \\
            286.403215003349  0.08515659683101372  \\
            286.5371734762224  0.08515853621341603  \\
            286.67113194909575  0.08516039929585408  \\
            286.80509042196917  0.08516218329965464  \\
            286.9390488948426  0.08516388660532442  \\
            287.073007367716  0.08516550875255009  \\
            287.2069658405894  0.08516705044019819  \\
            287.34092431346284  0.08516851352631523  \\
            287.47488278633625  0.08516990102812766  \\
            287.60884125920967  0.08517121712204181  \\
            287.74279973208303  0.08517246714364403  \\
            287.87675820495645  0.08517365758770051  \\
            288.01071667782986  0.08517479610815744  \\
            288.1446751507033  0.08517589151814087  \\
            288.2786336235767  0.08517691316752476  \\
            288.4125920964501  0.08517795286401775  \\
            288.54655056932353  0.08517903840612112  \\
            288.68050904219695  0.08518014596141656  \\
            288.8144675150703  0.08518125384653136  \\
            288.9484259879437  0.08518234252713851  \\
            289.08238446081714  0.08518339461795661  \\
            289.21634293369056  0.08518439488274991  \\
            289.350301406564  0.08518533023432831  \\
            289.4842598794374  0.08518618973454736  \\
            289.6182183523108  0.08518696459430825  \\
            289.75217682518416  0.0851876481735578  \\
            289.8861352980576  0.08518823598128851  \\
            290.020093770931  0.0851887256755385  \\
            290.1540522438044  0.08518911706339152  \\
            290.28801071667783  0.08518941210097702  \\
            290.42196918955125  0.08518961489347004  \\
            290.55592766242466  0.08518973169509131  \\
            290.6898861352981  0.08518977090910715  \\
            290.82384460817144  0.08518974308782959  \\
            290.95780308104486  0.08518966093261623  \\
            291.0917615539183  0.08518953929387042  \\
            291.2257200267917  0.08518935632126011  \\
            291.3596784996651  0.08518917902484788  \\
            291.4936369725385  0.08518910602171577  \\
            291.62759544541194  0.0851891025884678  \\
            291.76155391828536  0.08518913702590994  \\
            291.8955123911587  0.08518918065904994  \\
            292.02947086403213  0.08518920783709742  \\
            292.16342933690555  0.08518919593346393  \\
            292.29738780977897  0.08518912534576277  \\
            292.4313462826524  0.08518897949580921  \\
            292.5653047555258  0.08518874482962031  \\
            292.6992632283992  0.08518841081741503  \\
            292.8332217012726  0.08518796995361416  \\
            292.967180174146  0.08518741775684038  \\
            293.1011386470194  0.08518675276991822  \\
            293.2350971198928  0.08518597655987405  \\
            293.36905559276624  0.08518509371793613  \\
            293.50301406563966  0.08518411185953459  \\
            293.6369725385131  0.08518304162430138  \\
            293.7709310113865  0.08518189667607035  \\
            293.90488948425985  0.08518069370287719  \\
            294.03884795713327  0.08517945241695944  \\
            294.1728064300067  0.08517818132985525  \\
            294.3067649028801  0.08517685806993815  \\
            294.4407233757535  0.08517569796981439  \\
            294.57468184862694  0.08517465603356515  \\
            294.70864032150035  0.08517369107895043  \\
            294.84259879437377  0.085172765737409  \\
            294.97655726724713  0.08517184645405848  \\
            295.11051574012055  0.08517090348769524  \\
            295.24447421299396  0.08516991091079448  \\
            295.3784326858674  0.08516884660951023  \\
            295.5123911587408  0.08516769228367524  \\
            295.6463496316142  0.08516643344680115  \\
            295.78030810448763  0.08516505942607835  \\
            295.914266577361  0.08516356336237607  \\
            296.0482250502344  0.0851619422102423  \\
            296.1821835231078  0.08516019673790384  \\
            296.31614199598124  0.08515833152726636  \\
            296.45010046885466  0.08515635497391423  \\
            296.5840589417281  0.08515427928711068  \\
            296.7180174146015  0.08515212048979777  \\
            296.8519758874749  0.08514989841859627  \\
            296.98593436034827  0.08514763672380586  \\
            297.1198928332217  0.08514536286940494  \\
            297.2538513060951  0.08514300574428152  \\
            297.3878097789685  0.085140831379914  \\
            297.52176825184193  0.08513882418914628  \\
            297.65572672471535  0.08513693416398559  \\
            297.78968519758877  0.08513511580717636  \\
            297.9236436704622  0.08513332813220038  \\
            298.05760214333554  0.08513153466327678  \\
            298.19156061620896  0.08512970343536186  \\
            298.3255190890824  0.08512780699414929  \\
            298.4594775619558  0.08512582239607006  \\
            298.5934360348292  0.08512373120829236  \\
            298.7273945077026  0.08512151950872177  \\
            298.86135298057604  0.08511917788600111  \\
            298.9953114534494  0.08511670143951049  \\
            299.1292699263228  0.08511408977936734  \\
            299.26322839919624  0.08511134702642635  \\
            299.39718687206965  0.08510848181227955  \\
            299.53114534494307  0.08510550727925623  \\
            299.6651038178165  0.08510244108042296  \\
            299.7990622906899  0.08509930537958364  \\
            299.9330207635633  0.08509612685127943  \\
            300.0669792364367  0.08509293668078881  \\
            300.2009377093101  0.0850896722968564  \\
            300.3348961821835  0.08508656146125843  \\
            300.46885465505693  0.08508366643260344  \\
            300.60281312793035  0.08508092909578323  \\
            300.73677160080376  0.08507829645218248  \\
            300.8707300736772  0.08507572061967876  \\
            301.0046885465506  0.08507315883264242  \\
            301.13864701942396  0.08507057344193669  \\
            301.2726054922974  0.08506793191491765  \\
            301.4065639651708  0.08506520683543423  \\
            301.5405224380442  0.08506237590382816  \\
            301.6744809109176  0.08505942193693411  \\
            301.80843938379104  0.08505633286807951  \\
            301.94239785666446  0.08505310174708472  \\
            302.0763563295378  0.08504972674026287  \\
            302.21031480241123  0.08504621113041999  \\
            302.34427327528465  0.08504256331685492  \\
            302.47823174815807  0.0850387968153594  \\
            302.6121902210315  0.08503493025821798  \\
            302.7461486939049  0.08503098739420807  \\
            302.8801071667783  0.08502699708859991  \\
            303.01406563965173  0.08502299332315662  \\
            303.1480241125251  0.08501894499000158  \\
            303.2819825853985  0.08501498393329691  \\
            303.4159410582719  0.08501128045149711  \\
            303.54989953114534  0.08500777081604521  \\
            303.68385800401876  0.0850043967787366  \\
            303.8178164768922  0.08500110557171921  \\
            303.9517749497656  0.08499784990749328  \\
            304.085733422639  0.08499458797891155  \\
            304.21969189551237  0.08499128345917918  \\
            304.3536503683858  0.08498790550185374  \\
            304.4876088412592  0.08498442874084526  \\
            304.6215673141326  0.08498083329041613  \\
            304.75552578700604  0.08497710474518125  \\
            304.88948425987945  0.0849732341801079  \\
            305.02344273275287  0.08496921815051577  \\
            305.15740120562623  0.08496505869207704  \\
            305.29135967849965  0.08496076332081627  \\
            305.42531815137306  0.08495634503311043  \\
            305.5592766242465  0.084951822305689  \\
            305.6932350971199  0.08494721909563378  \\
            305.8271935699933  0.0849425648403791  \\
            305.96115204286673  0.08493789445771163  \\
            306.09511051574015  0.08493323589873591  \\
            306.2290689886135  0.08492862285742674  \\
            306.3630274614869  0.08492423333221254  \\
            306.49698593436034  0.08492000834369713  \\
            306.63094440723376  0.0849158949390007  \\
            306.7649028801072  0.08491184619175982  \\
            306.8988613529806  0.08490782120212738  \\
            307.032819825854  0.08490378509677265  \\
            307.1667782987274  0.08489970902888129  \\
            307.3007367716008  0.08489557017815529  \\
            307.4346952444742  0.084891351750813  \\
            307.5686537173476  0.08488704297958918  \\
            307.70261219022103  0.08488263912373493  \\
            307.83657066309445  0.08487814146901769  \\
            307.97052913596787  0.08487355732772127  \\
            308.1044876088413  0.0848689000386459  \\
            308.23844608171464  0.08486418896710811  \\
            308.37240455458806  0.08485944950494081  \\
            308.5063630274615  0.0848547130704933  \\
            308.6403215003349  0.08485001710863121  \\
            308.7742799732083  0.08484540509073657  \\
            308.9082384460817  0.08484092651470772  \\
            309.04219691895514  0.08483663690495943  \\
            309.17615539182856  0.08483243909647692  \\
            309.3101138647019  0.08482831697498451  \\
            309.44407233757534  0.08482427305710373  \\
            309.57803081044875  0.08482029516543377  \\
            309.71198928332217  0.08481637220792096  \\
            309.8459477561956  0.08481249417785879  \\
            309.979906229069  0.08480865215388798  \\
            310.1138647019424  0.08480483829999638  \\
            310.24782317481584  0.08480104586551901  \\
            310.3817816476892  0.0847972691851381  \\
            310.5157401205626  0.08479350367888296  \\
            310.649698593436  0.08478974585213017  \\
            310.78365706630944  0.08478599329560345  \\
            310.91761553918286  0.08478224468537364  \\
            311.0515740120563  0.08477849978285883  \\
            311.1855324849297  0.08477475943482421  \\
            311.31949095780305  0.08477102557338219  \\
            311.45344943067647  0.08476730121599232  \\
            311.5874079035499  0.08476359046546135  \\
            311.7213663764233  0.08475989850994317  \\
            311.8553248492967  0.08475623162293884  \\
            311.98928332217014  0.08475259716329663  \\
            312.12324179504355  0.08474899260924826  \\
            312.25720026791697  0.08474541277968667  \\
            312.39115874079033  0.08474186084246686  \\
            312.52511721366375  0.08473833567136735  \\
            312.65907568653716  0.0847348361778661  \\
            312.7930341594106  0.08473136131114062  \\
            312.926992632284  0.08472791005806787  \\
            313.0609511051574  0.08472448144322438  \\
            313.19490957803083  0.08472107452888618  \\
            313.32886805090425  0.08471768841502876  \\
            313.4628265237776  0.08471432223932718  \\
            313.596784996651  0.08471097517715596  \\
            313.73074346952444  0.08470764644158917  \\
            313.86470194239786  0.08470433528340035  \\
            313.9986604152713  0.08470104099106257  \\
            314.1326188881447  0.08469776289074842  \\
            314.2665773610181  0.08469450034632994  \\
            314.40053583389147  0.08469125275937876  \\
            314.5344943067649  0.08468801956916598  \\
            314.6684527796383  0.08468480025266217  \\
            314.8024112525117  0.08468159432453748  \\
            314.93636972538513  0.08467840133716154  \\
            315.07032819825855  0.0846752246509199  \\
            315.20428667113197  0.08467207698518303  \\
            315.3382451440054  0.08466895499226633  \\
            315.47220361687874  0.0846658575246494  \\
            315.60616208975216  0.08466278347363326  \\
            315.7401205626256  0.08465973176934037  \\
            315.874079035499  0.0846567013807146  \\
            316.0080375083724  0.08465369131552127  \\
            316.1419959812458  0.0846507006203471  \\
            316.27595445411924  0.08464772838060029  \\
            316.40991292699266  0.08464477372051044  \\
            316.543871399866  0.08464183580312855  \\
            316.67782987273944  0.08463891383032708  \\
            316.81178834561285  0.08463600704279993  \\
            316.94574681848627  0.08463311472006242  \\
            317.0797052913597  0.08463023618045129  \\
            317.2136637642331  0.0846273707811247  \\
            317.3476222371065  0.08462451791806226  \\
            317.4815807099799  0.08462167702606502  \\
            317.6155391828533  0.08461884757875542  \\
            317.7494976557267  0.08461602908857734  \\
            317.88345612860013  0.08461322110679612  \\
            318.01741460147355  0.08461042413365506  \\
            318.15137307434696  0.08460765336487923  \\
            318.2853315472204  0.08460490637670787  \\
            318.4192900200938  0.08460218200663824  \\
            318.55324849296716  0.08459947913179675  \\
            318.6872069658406  0.08459679666893896  \\
            318.821165438714  0.08459413357444966  \\
            318.9551239115874  0.08459148884434271  \\
            319.0890823844608  0.08458886151426127  \\
            319.22304085733424  0.08458625065947756  \\
            319.35699933020766  0.08458365539489304  \\
            319.490957803081  0.08458107487503831  \\
            319.62491627595443  0.08457850829407315  \\
            319.75887474882785  0.08457595488578651  \\
            319.89283322170127  0.0845734139235965  \\
            320.0267916945747  0.08457088472055044  \\
            320.1607501674481  0.08456836662932476  \\
            320.2947086403215  0.08456585904222513  \\
            320.42866711319493  0.08456336139118634  \\
            320.5626255860683  0.08456087314777236  \\
            320.6965840589417  0.08455839382317636  \\
            320.8305425318151  0.08455592296822063  \\
            320.96450100468854  0.08455346017335669  \\
            321.09845947756196  0.08455101775282094  \\
            321.2324179504354  0.08454859851457389  \\
            321.3663764233088  0.08454620021711934  \\
            321.5003348961822  0.08454382173391907  \\
            321.63429336905557  0.0845414619783462  \\
            321.768251841929  0.08453911990368526  \\
            321.9022103148024  0.08453679450313223  \\
            322.0361687876758  0.08453448480979445  \\
            322.17012726054924  0.08453218989669065  \\
            322.30408573342265  0.08452990887675102  \\
            322.43804420629607  0.08452764090281707  \\
            322.57200267916943  0.0845253851676418  \\
            322.70596115204285  0.08452314090388956  \\
            322.83991962491626  0.08452090738413608  \\
            322.9738780977897  0.08451868392086855  \\
            323.1078365706631  0.0845164698664855  \\
            323.2417950435365  0.08451426461329695  \\
            323.37575351640993  0.08451206759352421  \\
            323.50971198928335  0.0845098782793001  \\
            323.6436704621567  0.08450769618266873  \\
            323.7776289350301  0.08450552085558571  \\
            323.91158740790354  0.08450335188991802  \\
            324.04554588077696  0.08450119673458163  \\
            324.1795043536504  0.08449906426092019  \\
            324.3134628265238  0.08449695123247117  \\
            324.4474212993972  0.08449485652939094  \\
            324.5813797722706  0.08449277907155066  \\
            324.715338245144  0.08449071781853613  \\
            324.8492967180174  0.084488671769648  \\
            324.9832551908908  0.08448663996390163  \\
            325.11721366376423  0.08448462148002714  \\
            325.25117213663765  0.0844826154364694  \\
            325.38513060951107  0.08448062099138803  \\
            325.5190890823845  0.08447863734265743  \\
            325.65304755525784  0.0844766637278667  \\
            325.78700602813126  0.08447469942431973  \\
            325.9209645010047  0.08447274374903516  \\
            326.0549229738781  0.08447079605874636  \\
            326.1888814467515  0.08446885574990147  \\
            326.3228399196249  0.08446692225866337  \\
            326.45679839249834  0.08446499506090971  \\
            326.59075686537176  0.0844630736722329  \\
            326.7247153382451  0.08446115764794004  \\
            326.85867381111854  0.08445924658305307  \\
            326.99263228399195  0.08445734440517  \\
            327.12659075686537  0.08445546360626757  \\
            327.2605492297388  0.08445360001749593  \\
            327.3945077026122  0.08445175266971788  \\
            327.5284661754856  0.08444992061487691  \\
            327.66242464835904  0.08444810292599718  \\
            327.7963831212324  0.08444629869718347  \\
            327.9303415941058  0.08444450704362126  \\
            328.06430006697923  0.08444272710157666  \\
            328.19825853985265  0.08444095802839648  \\
            328.33221701272606  0.08443919900250815  \\
            328.4661754855995  0.08443744922341978  \\
            328.6001339584729  0.08443570791172013  \\
            328.73409243134626  0.08443397430907865  \\
            328.8680509042197  0.08443224767824539  \\
            329.0020093770931  0.08443052730305114  \\
            329.1359678499665  0.08442881248840729  \\
            329.2699263228399  0.08442710256030593  \\
            329.40388479571334  0.08442539686581976  \\
            329.53784326858676  0.08442369477310219  \\
            329.6718017414602  0.0844220061936711  \\
            329.80576021433353  0.08442033438609892  \\
            329.93971868720695  0.08441867699751349  \\
            330.07367716008036  0.08441703326794163  \\
            330.2076356329538  0.08441540242935815  \\
            330.3415941058272  0.0844137837056859  \\
            330.4755525787006  0.08441217631279584  \\
            330.60951105157403  0.08441057945850686  \\
            330.74346952444745  0.08440899234258596  \\
            330.8774279973208  0.0844074141567482  \\
            331.0113864701942  0.08440584408465662  \\
            331.14534494306764  0.08440428130192235  \\
            331.27930341594106  0.08440272497610453  \\
            331.4132618888145  0.08440117426671036  \\
            331.5472203616879  0.08439962832519506  \\
            331.6811788345613  0.08439808629496194  \\
            331.81513730743467  0.08439654731136229  \\
            331.9490957803081  0.08439501675889044  \\
            332.0830542531815  0.0843935014522061  \\
            332.2170127260549  0.08439199871201337  \\
            332.35097119892833  0.08439050798232549  \\
            332.48492967180175  0.08438902866059894  \\
            332.61888814467517  0.08438756009773336  \\
            332.7528466175486  0.08438610159807165  \\
            332.88680509042194  0.08438465241939987  \\
            333.02076356329536  0.08438321177294734  \\
            333.1547220361688  0.08438177882338657  \\
            333.2886805090422  0.08438035268883327  \\
            333.4226389819156  0.08437893244084638  \\
            333.556597454789  0.08437751710442803  \\
            333.69055592766244  0.08437610565802359  \\
            333.82451440053586  0.0843746970335216  \\
            333.9584728734092  0.0843733632322483  \\
            334.09243134628264  0.08437192077671027  \\
            334.22638981915605  0.08437038618339315  \\
            334.36034829202947  0.08436889496860021  \\
            334.4943067649029  0.08436753512887715  \\
            334.6282652377763  0.08436634714101218  \\
            334.7622237106497  0.08436532396203596  \\
            334.8961821835231  0.08436441102922168  \\
            335.0301406563965  0.084363506260085  \\
            335.1640991292699  0.08436246005238408  \\
            335.29805760214333  0.08436124971722568  \\
            335.43201607501675  0.08435986576598194  \\
            335.56597454789016  0.08435827356970443  \\
            335.6999330207636  0.08435650612025578  \\
            335.833891493637  0.084354593081629  \\
            335.96784996651036  0.08435256078994764  \\
            336.1018084393838  0.08435043225346574  \\
            336.2357669122572  0.08434822715256779  \\
            336.3697253851306  0.08434596183976877  \\
            336.503683858004  0.08434364933971417  \\
            336.63764233087744  0.08434130238978184  \\
            336.77160080375086  0.08433890087869986  \\
            336.9055592766243  0.08433645715517823  \\
            337.03951774949763  0.08433398926258436  \\
            337.17347622237105  0.08433151394212214  \\
            337.30743469524447  0.08432904663283207  \\
            337.4413931681179  0.08432660147159106  \\
            337.5753516409913  0.08432419129311257  \\
            337.7093101138647  0.08432182762994658  \\
            337.84326858673813  0.08431950053104488  \\
            337.9772270596115  0.08431718556196441  \\
            338.1111855324849  0.08431488678235592  \\
            338.2451440053583  0.08431260585821271  \\
            338.37910247823174  0.08431034627598001  \\
            338.51306095110516  0.08430811334255511  \\
            338.6470194239786  0.0843059141852873  \\
            338.780977896852  0.08430372670081046  \\
            338.9149363697254  0.08430153846658456  \\
            339.04889484259877  0.08429934683249128  \\
            339.1828533154722  0.08429715154108712  \\
            339.3168117883456  0.08429495502359678  \\
            339.450770261219  0.08429276239991323  \\
            339.58472873409244  0.08429057589356256  \\
            339.71868720696585  0.08428836909906628  \\
            339.85264567983927  0.08428613839195105  \\
            339.9866041527127  0.08428388372857049  \\
            340.12056262558605  0.08428160793884686  \\
            340.25452109845946  0.08427931672627104  \\
            340.3884795713329  0.08427701866790262  \\
            340.5224380442063  0.0842747083761914  \\
            340.6563965170797  0.08427236657811554  \\
            340.79035498995313  0.08426999545592163  \\
            340.92431346282655  0.0842675983636561  \\
            341.0582719356999  0.08426518124758879  \\
            341.1922304085733  0.08426275264621297  \\
            341.32618888144674  0.08426032318899634  \\
            341.46014735432016  0.08425787410597001  \\
            341.5941058271936  0.08425540051283481  \\
            341.728064300067  0.08425290490770539  \\
            341.8620227729404  0.08425039208595071  \\
            341.9959812458138  0.08424786914019387  \\
            342.1299397186872  0.08424534546031226  \\
            342.2638981915606  0.08424282559363507  \\
            342.397856664434  0.08424028797161465  \\
            342.53181513730743  0.08423773312760878  \\
            342.66577361018085  0.08423516378613112  \\
            342.79973208305427  0.08423258485539714  \\
            342.9336905559277  0.0842300034273241  \\
            343.0676490288011  0.08422742877753112  \\
            343.20160750167446  0.08422485361005728  \\
            343.3355659745479  0.08422226206635137  \\
            343.4695244474213  0.08421965610267969  \\
            343.6034829202947  0.08421703853020379  \\
            343.7374413931681  0.08421441434875822  \\
            343.87139986604154  0.08421179074685044  \\
            344.00535833891496  0.08420917571463417  \\
            344.1393168117883  0.08420654937164036  \\
            344.27327528466174  0.08420390733710102  \\
            344.40723375753515  0.08420125078603517  \\
            344.54119223040857  0.08419858308649536  \\
            344.675150703282  0.08419590979956779  \\
            344.8091091761554  0.08419323867937212  \\
            344.9430676490288  0.08419057118109785  \\
            345.07702612190224  0.0841878869063977  \\
            345.2109845947756  0.08418518631339077  \\
            345.344943067649  0.08418247146251066  \\
            345.47890154052243  0.0841797465620414  \\
            345.61286001339585  0.08417701796811732  \\
            345.74681848626926  0.08417429418472314  \\
            345.8807769591427  0.08417156556399058  \\
            346.0147354320161  0.08416881965826925  \\
            346.1486939048895  0.08416605834127922  \\
            346.2826523777629  0.08416328453021354  \\
            346.4166108506363  0.08416050321348176  \\
            346.5505693235097  0.08415772145070978  \\
            346.6845277963831  0.0841549460584705  \\
            346.81848626925654  0.0841521581646359  \\
            346.95244474212996  0.08414935519941391  \\
            347.0864032150034  0.08414653876104175  \\
            347.22036168787673  0.08414371244231027  \\
            347.35432016075015  0.0841408818305638  \\
            347.48827863362357  0.08413805450770027  \\
            347.622237106497  0.08413523027499119  \\
            347.7561955793704  0.08413239129723582  \\
            347.8901540522438  0.08412953872207052  \\
            348.02411252511723  0.08412667476000336  \\
            348.15807099799065  0.08412380355176494  \\
            348.292029470864  0.08412093116830843  \\
            348.4259879437374  0.08411806561080962  \\
            348.55994641661084  0.08411519526019567  \\
            348.69390488948426  0.08411231115815128  \\
            348.8278633623577  0.08410941481586424  \\
            348.9618218352311  0.08410650901026621  \\
            349.0957803081045  0.08410359839146668  \\
            349.2297387809779  0.08410068948275319  \\
            349.3636972538513  0.08409778744754785  \\
            349.4976557267247  0.08409487449065275  \\
            349.6316141995981  0.08409194912902183  \\
            349.76557267247154  0.08408901288198352  \\
            349.89953114534495  0.08408606908411376  \\
            350.03348961821837  0.08408312288523588  \\
            350.1674480910918  0.08408018125042069  \\
            350.30140656396514  0.0840772421001584  \\
            350.43536503683856  0.08407429014273195  \\
            350.569323509712  0.08407132673718641  \\
            350.7032819825854  0.08406835399759328  \\
            350.8372404554588  0.08406537579144832  \\
            350.9711989283322  0.0840623977396714  \\
            351.10515740120564  0.0840594272166067  \\
            351.23911587407906  0.08405645094912323  \\
            351.3730743469524  0.08405346339746822  \\
            351.50703281982584  0.08405046563821313  \\
            351.64099129269925  0.08404746033392664  \\
            351.77494976557267  0.08404445183413539  \\
            351.9089082384461  0.08404144617532404  \\
            352.0428667113195  0.08403844704467164  \\
            352.1768251841929  0.08403543818875944  \\
            352.3107836570663  0.08403241901548919  \\
            352.4447421299397  0.08402939106803661  \\
            352.5787006028131  0.08402635748507888  \\
            352.71265907568653  0.08402332300079457  \\
            352.84661754855995  0.08402029394486378  \\
            352.98057602143336  0.0840172675563657  \\
            353.1145344943068  0.08401423044647044  \\
            353.2484929671802  0.08401118402254085  \\
            353.38245144005356  0.08400813027722763  \\
            353.516409912927  0.08400507269260891  \\
            353.6503683858004  0.08400201624019016  \\
            353.7843268586738  0.08399896738090419  \\
            353.9182853315472  0.08399591588582142  \\
            354.05224380442064  0.08399285475304437  \\
            354.18620227729406  0.0839897853133542  \\
            354.3201607501675  0.08398670986394373  \\
            354.45411922304083  0.08398363207373741  \\
            354.58807769591425  0.08398055698339146  \\
            354.72203616878767  0.08397749012518987  \\
            354.8559946416611  0.08397441765975328  \\
            354.9899531145345  0.08397133659447477  \\
            355.1239115874079  0.08396824812885832  \\
            355.25787006028133  0.08396515470782269  \\
            355.3918285331547  0.08396206002170137  \\
            355.5257870060281  0.08395896900624257  \\
            355.6597454789015  0.08395588615102278  \\
            355.79370395177494  0.08395279717092063  \\
            355.92766242464836  0.08394970019389436  \\
            356.0616208975218  0.08394659654542398  \\
            356.1955793703952  0.0839434886643241  \\
            356.3295378432686  0.0839403801027439  \\
            356.46349631614197  0.08393727552616714  \\
            356.5974547890154  0.08393417944298877  \\
            356.7314132618888  0.08393107808854561  \\
            356.8653717347622  0.08392796924668444  \\
            356.99933020763564  0.08392485423609279  \\
            357.13328868050905  0.0839217353538525  \\
            357.26724715338247  0.08391861587543985  \\
            357.4012056262559  0.0839155000547255  \\
            357.53516409912925  0.08391239312397453  \\
            357.66912257200266  0.08390928371712686  \\
            357.8030810448761  0.08390616713696969  \\
            357.9370395177495  0.08390304465305749  \\
            358.0709979906229  0.0838999183174284  \\
            358.20495646349633  0.08389679102534478  \\
            358.33891493636975  0.08389366651529313  \\
            358.4728734092431  0.08389054936898416  \\
            358.6068318821165  0.08388743670148469  \\
            358.74079035498994  0.08388431663844045  \\
            358.87474882786336  0.08388119072255316  \\
            359.0087073007368  0.08387806070038176  \\
            359.1426657736102  0.08387492902850978  \\
            359.2766242464836  0.08387179887354526  \\
            359.410582719357  0.08386867411212087  \\
            359.5445411922304  0.08386555852623442  \\
            359.6784996651038  0.08386243945690645  \\
            359.8124581379772  0.08385931440779631  \\
            359.94641661085063  0.0838561848087435  \\
            360.08037508372405  0.08385305267023678  \\
            360.21433355659747  0.08384992058341414  \\
            360.3482920294709  0.08384679172006279  \\
            360.4822505023443  0.08384366983261916  \\
            360.61620897521766  0.08384055574336537  \\
            360.7501674480911  0.08383743625889202  \\
            360.8841259209645  0.0838343116507196  \\
            361.0180843938379  0.08383118352930144  \\
            361.1520428667113  0.08382805396186216  \\
            361.28600133958474  0.08382492547239745  \\
            361.41995981245816  0.08382180104167428  \\
            361.5539182853315  0.08381868410723069  \\
            361.68787675820494  0.0838155747770918  \\
            361.82183523107835  0.0838124603422525  \\
            361.95579370395177  0.08380934136632501  \\
            362.0897521768252  0.0838062194985185  \\
            362.2237106496986  0.08380309672801826  \\
            362.357669122572  0.08379997538398566  \\
            362.49162759544544  0.08379685813555818  \\
            362.6255860683188  0.08379374799184941  \\
            362.7595445411922  0.08379064705537698  \\
            362.89350301406563  0.08378754320930172  \\
            363.02746148693905  0.0837844350137695  \\
            363.16141995981246  0.08378132408782409  \\
            363.2953784326859  0.08377821228229362  \\
            363.4293369055593  0.08377510167979077  \\
            363.5632953784327  0.08377199459471267  \\
            363.6972538513061  0.08376889357324092  \\
            363.8312123241795  0.08376580139334158  \\
            363.9651707970529  0.0837627142209066  \\
            364.0991292699263  0.083759622264287  \\
            364.23308774279974  0.08375652726420237  \\
            364.36704621567316  0.08375343094493704  \\
            364.5010046885466  0.08375033516444091  \\
            364.63496316141993  0.08374724191432958  \\
            364.76892163429335  0.08374415331988423  \\
            364.90288010716677  0.08374107164005168  \\
            365.0368385800402  0.08373799926744438  \\
            365.1707970529136  0.08373493008680537  \\
            365.304755525787  0.08373185678167107  \\
            365.43871399866043  0.08372878124798937  \\
            365.57267247153385  0.08372570520704274  \\
            365.7066309444072  0.08372263042718332  \\
            365.8405894172806  0.08371955872383305  \\
            365.97454789015404  0.08371649195948357  \\
            366.10850636302746  0.08371343204369626  \\
            366.2424648359009  0.08371038093310225  \\
            366.3764233087743  0.0837073362747243  \\
            366.5103817816477  0.08370428824579769  \\
            366.6443402545211  0.08370123817065389  \\
            366.7782987273945  0.08369818774769666  \\
            366.9122572002679  0.08369513864888388  \\
            367.0462156731413  0.08369209251972758  \\
            367.18017414601474  0.08368905097929384  \\
            367.31413261888815  0.08368601562020292  \\
            367.44809109176157  0.08368298800862917  \\
            367.582049564635  0.08367996968430108  \\
            367.71600803750835  0.08367695424732319  \\
            367.84996651038176  0.08367393610929363  \\
            367.9839249832552  0.08367091708127025  \\
            368.1178834561286  0.08366789880601899  \\
            368.251841929002  0.08366488284120402  \\
            368.38580040187543  0.08366187065938772  \\
            368.51975887474885  0.08365886364803068  \\
            368.65371734762226  0.0836558631094917  \\
            368.7876758204956  0.08365287026102775  \\
            368.92163429336904  0.08364988623479398  \\
            369.05559276624246  0.08364690792205615  \\
            369.1895512391159  0.08364392758750772  \\
            369.3235097119893  0.08364094667621545  \\
            369.4574681848627  0.0836379667883129  \\
            369.5914266577361  0.0836349893970646  \\
            369.72538513060954  0.083632015848866  \\
            369.8593436034829  0.08362904736324361  \\
            369.9933020763563  0.08362608503285486  \\
            370.12726054922973  0.08362312982348817  \\
            370.26121902210315  0.08362018257406292  \\
            370.39517749497656  0.08361724399662948  \\
            370.52913596785  0.08361430997013893  \\
            370.6630944407234  0.08361137479163273  \\
            370.79705291359676  0.08360844002769813  \\
            370.9310113864702  0.08360550715435955  \\
            371.0649698593436  0.0836025774983909  \\
            371.198928332217  0.08359965223731557  \\
            371.3328868050904  0.08359673239940651  \\
            371.46684527796384  0.08359381886368612  \\
            371.60080375083726  0.0835909123599263  \\
            371.7347622237107  0.08358801346864847  \\
            371.86872069658403  0.0835851226211235  \\
            372.00267916945745  0.08358223990575599  \\
            372.13663764233087  0.08357935931844315  \\
            372.2705961152043  0.0835764790920959  \\
            372.4045545880777  0.08357360063244815  \\
            372.5385130609511  0.08357072519622898  \\
            372.67247153382453  0.08356785389116254  \\
            372.80643000669795  0.08356498767596815  \\
            372.9403884795713  0.08356212736036021  \\
            373.0743469524447  0.08355927360504825  \\
            373.20830542531814  0.08355642692173693  \\
            373.34226389819156  0.08355358767312598  \\
            373.476222371065  0.08355075607291033  \\
            373.6101808439384  0.08354793218577997  \\
            373.7441393168118  0.08354511529097834  \\
            373.87809778968517  0.08354230037905418  \\
            374.0120562625586  0.08353948748611822  \\
            374.146014735432  0.08353667769337501  \\
            374.2799732083054  0.08353387196029975  \\
            374.41393168117884  0.08353107112463856  \\
            374.54789015405225  0.08352827590240831  \\
            374.68184862692567  0.0835254868878967  \\
            374.8158070997991  0.08352270455366219  \\
            374.94976557267245  0.0835199292505341  \\
            375.08372404554586  0.08351716120761252  \\
            375.2176825184193  0.08351440053226833  \\
            375.3516409912927  0.08351164721014324  \\
            375.4855994641661  0.08350890110514977  \\
            375.61955793703953  0.08350616193459469  \\
            375.75351640991295  0.08350342712235999  \\
            375.88747488278636  0.0835006960292363  \\
            376.0214333556597  0.08349796926904625  \\
            376.15539182853314  0.0834952473942255  \\
            376.28935030140656  0.0834925308958227  \\
            376.42330877428  0.08348982020349947  \\
            376.5572672471534  0.08348711568553041  \\
            376.6912257200268  0.08348441764880313  \\
            376.8251841929002  0.08348172633881822  \\
            376.9591426657736  0.08347904193968923  \\
            377.093101138647  0.08347636457414274  \\
            377.2270596115204  0.08347369430351828  \\
            377.36101808439383  0.08347103112776841  \\
            377.49497655726725  0.08346837498545862  \\
            377.62893503014067  0.08346572575376743  \\
            377.7628935030141  0.08346308324848635  \\
            377.8968519758875  0.08346044615816894  \\
            378.03081044876086  0.08345781542974864  \\
            378.1647689216343  0.08345519238827329  \\
            378.2987273945077  0.08345257674713652  \\
            378.4326858673811  0.0834499682479277  \\
            378.5666443402545  0.08344736666043204  \\
            378.70060281312794  0.0834447717826305  \\
            378.83456128600136  0.08344218344069988  \\
            378.9685197588748  0.08343960148901274  \\
            379.10247823174814  0.08343702581013744  \\
            379.23643670462155  0.08343445631483817  \\
            379.37039517749497  0.08343189294207487  \\
            379.5043536503684  0.0834293356590033  \\
            379.6383121232418  0.08342678446097501  \\
            379.7722705961152  0.08342423937153735  \\
            379.90622906898864  0.08342170044243347  \\
            380.040187541862  0.08341916775360228  \\
            380.1741460147354  0.08341664141317853  \\
            380.30810448760883  0.08341412155749277  \\
            380.44206296048225  0.08341160835107128  \\
            380.57602143335566  0.08340910198663622  \\
            380.7099799062291  0.08340660268510548  \\
            380.8439383791025  0.08340411069559278  \\
            380.9778968519759  0.08340162629540762  \\
            381.1118553248493  0.08339914979005533  \\
            381.2458137977227  0.08339668151323695  \\
            381.3797722705961  0.08339422182684943  \\
            381.5137307434695  0.08339177112098543  \\
            381.64768921634294  0.08338932535952502  \\
            381.78164768921636  0.08338689407004644  \\
            381.9156061620898  0.08338447625214275  \\
            382.0495646349632  0.08338207035528729  \\
            382.18352310783655  0.08337967496034052  \\
            382.31748158070997  0.08337728877954996  \\
            382.4514400535834  0.08337491065655024  \\
            382.5853985264568  0.08337253956636312  \\
            382.7193569993302  0.08337017461539736  \\
            382.85331547220363  0.08336781504144887  \\
            382.98727394507705  0.08336546021370064  \\
            383.1212324179504  0.08336310963272275  \\
            383.2551908908238  0.08336076293047233  \\
            383.38914936369724  0.08335841987029367  \\
            383.52310783657066  0.08335608034691809  \\
            383.6570663094441  0.08335374438646402  \\
            383.7910247823175  0.08335141214643697  \\
            383.9249832551909  0.08334908391572958  \\
            384.0589417280643  0.08334676011462151  \\
            384.1929002009377  0.08334444129477955  \\
            384.3268586738111  0.08334212813925759  \\
            384.4608171466845  0.08333982146249659  \\
            384.59477561955794  0.08333752221032459  \\
            384.72873409243135  0.08333523145995675  \\
            384.86269256530477  0.08333295041999528  \\
            384.9966510381782  0.08333068043042949  \\
            385.13060951105155  0.08332842296263583  \\
            385.26456798392496  0.08332620255042604  \\
            385.3985264567984  0.08332401541309349  \\
            385.5324849296718  0.08332181394186972  \\
            385.6664434025452  0.08331960395855606  \\
            385.80040187541863  0.08331739076150319  \\
            385.93436034829205  0.08331517912561104  \\
            386.06831882116546  0.08331297330232888  \\
            386.2022772940388  0.0833107770196553  \\
            386.33623576691224  0.08330859348213814  \\
            386.47019423978566  0.08330642537087458  \\
            386.6041527126591  0.08330427484351112  \\
            386.7381111855325  0.0833021435342435  \\
            386.8720696584059  0.08330003255381686  \\
            387.0060281312793  0.08329794248952556  \\
            387.13998660415274  0.0832958734052133  \\
            387.2739450770261  0.08329382484127308  \\
            387.4079035498995  0.08329179581464721  \\
            387.54186202277293  0.08328978481882729  \\
            387.67582049564635  0.08328778982385425  \\
            387.80977896851977  0.08328580827631829  \\
            387.9437374413932  0.08328383709935894  \\
            388.0776959142666  0.08328187269266502  \\
            388.21165438713996  0.08327991093247465  \\
            388.3456128600134  0.0832779471715753  \\
            388.4795713328868  0.08327597623930366  \\
            388.6135298057602  0.08327399244154582  \\
            388.7474882786336  0.0832719895607371  \\
            388.88144675150704  0.08326996085586218  \\
            389.01540522438046  0.08326789906245495  \\
            389.1493636972539  0.08326579639259875  \\
            389.28332217012724  0.08326374764173503  \\
            389.41728064300065  0.08326169342598429  \\
            389.55123911587407  0.08325962435644518  \\
            389.6851975887475  0.08325754985398677  \\
            389.8191560616209  0.0832554782915722  \\
            389.9531145344943  0.08325341699425878  \\
            390.08707300736774  0.08325137223919785  \\
            390.22103148024115  0.0832493492556349  \\
            390.3549899531145  0.08324735222490955  \\
            390.4889484259879  0.08324538428045543  \\
            390.62290689886134  0.08324344750780038  \\
            390.75686537173476  0.0832415429445663  \\
            390.8908238446082  0.08323967058046917  \\
            391.0247823174816  0.08323782935731912  \\
            391.158740790355  0.08323601716902032  \\
            391.29269926322837  0.08323423086157115  \\
            391.4266577361018  0.083232466233064  \\
            391.5606162089752  0.0832307180336854  \\
            391.6945746818486  0.08322897996571597  \\
            391.82853315472204  0.08322724468353046  \\
            391.96249162759545  0.08322550379359771  \\
            392.09645010046887  0.08322374785448065  \\
            392.2304085733423  0.08322196637683635  \\
            392.36436704621565  0.08322014782341597  \\
            392.49832551908906  0.08321837340425386  \\
            392.6322839919625  0.08321663733238827  \\
            392.7662424648359  0.08321485860586761  \\
            392.9002009377093  0.08321305552308807  \\
            393.03415941058273  0.08321124396700867  \\
            393.16811788345615  0.08320943740515134  \\
            393.30207635632956  0.08320764688960093  \\
            393.4360348292029  0.08320588105700516  \\
            393.56999330207634  0.08320414612857464  \\
            393.70395177494976  0.08320244591008287  \\
            393.8379102478232  0.08320078179186627  \\
            393.9718687206966  0.08319915274882414  \\
            394.10582719357  0.08319755534041866  \\
            394.2397856664434  0.08319598371067491  \\
            394.3737441393168  0.08319442958818085  \\
            394.5077026121902  0.08319288228608739  \\
            394.6416610850636  0.08319132870210824  \\
            394.77561955793703  0.0831897533185201  \\
            394.90957803081045  0.0831881382021625  \\
            395.04353650368387  0.0831864630044379  \\
            395.1774949765573  0.08318488745955863  \\
            395.3114534494307  0.08318326619954625  \\
            395.44541192230406  0.08318161081094463  \\
            395.5793703951775  0.08317994162454652  \\
            395.7133288680509  0.08317827572250923  \\
            395.8472873409243  0.08317662693835481  \\
            395.9812458137977  0.08317500585696994  \\
            396.11520428667114  0.08317341981460599  \\
            396.24916275954456  0.08317187289887892  \\
            396.383121232418  0.08317036594876943  \\
            396.51707970529134  0.08316889655462284  \\
            396.65103817816475  0.08316745905814914  \\
            396.78499665103817  0.08316604455242294  \\
            396.9189551239116  0.08316464088188356  \\
            397.052913596785  0.08316323264233497  \\
            397.1868720696584  0.0831618011809458  \\
            397.32083054253184  0.0831603245962493  \\
            397.4547890154052  0.08315890575607672  \\
            397.5887474882786  0.08315747627736818  \\
            397.72270596115203  0.08315598369060741  \\
            397.85666443402545  0.08315446293943253  \\
            397.99062290689886  0.08315294286656721  \\
            398.1245813797723  0.0831514462138207  \\
            398.2585398526457  0.08314998962208783  \\
            398.3924983255191  0.08314858363134896  \\
            398.5264567983925  0.08314723268067005  \\
            398.6604152712659  0.0831459351082026  \\
            398.7943737441393  0.08314468315118374  \\
            398.9283322170127  0.08314346294593611  \\
            399.06229068988614  0.08314225452786793  \\
            399.19624916275956  0.08314103183147299  \\
            399.330207635633  0.08313976269033067  \\
            399.4641661085064  0.08313842539973842  \\
            399.59812458137975  0.08313717876248904  \\
            399.73208305425317  0.0831358462143177  \\
            399.8660415271266  0.08313446506066968  \\
            400.0  0.0831330667766497  \\
            400.1339584728734  0.083131677007022  \\
            400.26791694574683  0.08313031556621024  \\
            400.40187541862025  0.08312899643829762  \\
            400.5358338914936  0.08312772777702676  \\
            400.669792364367  0.08312651190579977  \\
            400.80375083724044  0.0831253453176782  \\
            400.93770931011386  0.08312421867538315  \\
            401.0716677829873  0.08312311681129513  \\
            401.2056262558607  0.08312201872745412  \\
            401.3395847287341  0.0831208975955596  \\
            401.4735432016075  0.08311972075697052  \\
            401.6075016744809  0.08311857021688238  \\
            401.7414601473543  0.08311741622435152  \\
            401.8754186202277  0.0831161941443002  \\
            402.00937709310114  0.08311493641854463  \\
            402.14333556597455  0.08311367024857458  \\
            402.27729403884797  0.08311241759555318  \\
            402.4112525117214  0.08311119518031707  \\
            402.5452109845948  0.08311001448337627  \\
            402.67916945746816  0.08310888174491426  \\
            402.8131279303416  0.083107797964788  \\
            402.947086403215  0.0831067589025278  \\
            403.0810448760884  0.08310575507733751  \\
            403.21500334896183  0.08310477176809436  \\
            403.34896182183525  0.08310378901334904  \\
            403.48292029470866  0.08310278161132564  \\
            403.616878767582  0.08310171954505842  \\
            403.75083724045544  0.08310064174690145  \\
            403.88479571332886  0.08309956849707119  \\
            404.0187541862023  0.08309850098047164  \\
            404.1527126590757  0.08309744016947498  \\
            404.2866711319491  0.08309638682392162  \\
            404.4206296048225  0.08309534149112018  \\
            404.55458807769594  0.08309430450584745  \\
            404.6885465505693  0.08309327599034844  \\
            404.8225050234427  0.08309225585433637  \\
            404.95646349631613  0.08309124379499265  \\
            405.09042196918955  0.08309023929696689  \\
            405.22438044206297  0.08308924163237694  \\
            405.3583389149364  0.08308824986080876  \\
            405.4922973878098  0.08308726282931662  \\
            405.6262558606832  0.08308627917242295  \\
            405.7602143335566  0.08308529960453308  \\
            405.89417280643  0.08308432589999873  \\
            406.0281312793034  0.08308335667593483  \\
            406.1620897521768  0.08308239206460445  \\
            406.29604822505024  0.08308143220838723  \\
            406.43000669792366  0.08308047725977938  \\
            406.5639651707971  0.08307952738139364  \\
            406.69792364367044  0.08307858274595936  \\
            406.83188211654385  0.08307764353632245  \\
            406.96584058941727  0.0830767099454454  \\
            407.0997990622907  0.08307578217640724  \\
            407.2337575351641  0.08307486044240359  \\
            407.3677160080375  0.08307394496674665  \\
            407.50167448091094  0.0830730359828652  \\
            407.63563295378435  0.0830721337343045  \\
            407.7695914266577  0.08307123847472651  \\
            407.90354989953113  0.08307035046790967  \\
            408.03750837240455  0.0830694685735261  \\
            408.17146684527796  0.0830685894561716  \\
            408.3054253181514  0.08306771393867528  \\
            408.4393837910248  0.08306684219294731  \\
            408.5733422638982  0.08306597439888104  \\
            408.70730073677163  0.08306511074435285  \\
            408.841259209645  0.08306425142522228  \\
            408.9752176825184  0.08306339664533192  \\
            409.1091761553918  0.08306254661650754  \\
            409.24313462826524  0.08306170155855795  \\
            409.37709310113866  0.08306086169927508  \\
            409.5110515740121  0.083060027274434  \\
            409.6450100468855  0.08305919852779284  \\
            409.77896851975885  0.08305837571109284  \\
            409.91292699263226  0.08305755908405837  \\
            410.0468854655057  0.08305674891439692  \\
            410.1808439383791  0.08305594547779904  \\
            410.3148024112525  0.08305514788548803  \\
            410.44876088412593  0.08305435247846292  \\
            410.58271935699935  0.08305356009313039  \\
            410.71667782987276  0.08305277091418156  \\
            410.8506363027461  0.08305198513374878  \\
            410.98459477561954  0.08305120295140554  \\
            411.11855324849296  0.0830504245741665  \\
            411.2525117213664  0.08304965021648754  \\
            411.3864701942398  0.08304888010026566  \\
            411.5204286671132  0.0830481144548391  \\
            411.6543871399866  0.08304735351698721  \\
            411.78834561286004  0.08304659753093054  \\
            411.9223040857334  0.08304584674833083  \\
            412.0562625586068  0.08304510142829101  \\
            412.19022103148023  0.08304436183735514  \\
            412.32417950435365  0.08304362824950846  \\
            412.45813797722707  0.08304290094617744  \\
            412.5920964501005  0.08304217928698072  \\
            412.7260549229739  0.0830414593434138  \\
            412.86001339584726  0.083040741930574  \\
            412.9939718687207  0.08304002724117204  \\
            413.1279303415941  0.08303931547496789  \\
            413.2618888144675  0.08303860683877072  \\
            413.3958472873409  0.08303790154643895  \\
            413.52980576021434  0.08303719981888015  \\
            413.66376423308776  0.08303650188405118  \\
            413.7977227059612  0.08303580797695809  \\
            413.93168117883454  0.08303511833965611  \\
            414.06563965170795  0.08303443322124977  \\
            414.19959812458137  0.08303375287789276  \\
            414.3335565974548  0.08303307757278797  \\
            414.4675150703282  0.08303240757618756  \\
            414.6014735432016  0.08303174316539289  \\
            414.73543201607504  0.08303108462475452  \\
            414.86939048894845  0.08303043155172618  \\
            415.0033489618218  0.08302977981054539  \\
            415.13730743469523  0.08302913016690319  \\
            415.27126590756865  0.08302848281940264  \\
            415.40522438044206  0.08302783797329197  \\
            415.5391828533155  0.08302719584046447  \\
            415.6731413261889  0.08302655663945856  \\
            415.8070997990623  0.08302592059545771  \\
            415.9410582719357  0.08302528794029056  \\
            416.0750167448091  0.08302465891243078  \\
            416.2089752176825  0.08302403375699721  \\
            416.3429336905559  0.08302341272575373  \\
            416.47689216342934  0.08302279607710934  \\
            416.61085063630276  0.08302218407611817  \\
            416.7448091091762  0.08302157699447939  \\
            416.8787675820496  0.08302097511053731  \\
            417.01272605492295  0.08302037870928138  \\
            417.14668452779637  0.08301978761000059  \\
            417.2806430006698  0.08301919753561648  \\
            417.4146014735432  0.08301860917608789  \\
            417.5485599464166  0.08301802273414971  \\
            417.68251841929003  0.08301743841875206  \\
            417.81647689216345  0.08301685644506018  \\
            417.9504353650368  0.08301627703445459  \\
            418.0843938379102  0.08301570041453094  \\
            418.21835231078364  0.08301512681910005  \\
            418.35231078365706  0.08301455648818798  \\
            418.4862692565305  0.08301398966803594  \\
            418.6202277294039  0.08301342661110035  \\
            418.7541862022773  0.08301286757605278  \\
            418.8881446751507  0.08301231282778006  \\
            419.0221031480241  0.0830117626373841  \\
            419.1560616208975  0.08301121728218211  \\
            419.2900200937709  0.08301067704570642  \\
            419.42397856664434  0.08301014194871789  \\
            419.55793703951775  0.08300960764035246  \\
            419.69189551239117  0.08300907471030469  \\
            419.8258539852646  0.08300854336378709  \\
            419.959812458138  0.08300801381177508  \\
            420.09377093101136  0.08300748627100711  \\
            420.2277294038848  0.08300696096398462  \\
            420.3616878767582  0.08300643811897206  \\
            420.4956463496316  0.08300591796999679  \\
            420.62960482250503  0.08300540075684926  \\
            420.76356329537845  0.08300488672508284  \\
            420.89752176825186  0.08300437612601395  \\
            421.0314802411252  0.08300386921672193  \\
            421.16543871399864  0.08300336626004917  \\
            421.29939718687206  0.083002867524601  \\
            421.4333556597455  0.08300237328474579  \\
            421.5673141326189  0.08300188382061487  \\
            421.7012726054923  0.08300139933072316  \\
            421.8352310783657  0.08300091545777656  \\
            421.96918955123914  0.0830004326690055  \\
            422.1031480241125  0.0829999511705266  \\
            422.2371064969859  0.08299947117375032  \\
            422.37106496985933  0.08299899289538104  \\
            422.50502344273275  0.08299851655741695  \\
            422.63898191560617  0.08299804238715022  \\
            422.7729403884796  0.08299757061716678  \\
            422.906898861353  0.0829971014853465  \\
            423.0408573342264  0.0829966352348631  \\
            423.1748158070998  0.08299617211418417  \\
            423.3087742799732  0.08299571237707118  \\
            423.4427327528466  0.08299525628257946  \\
            423.57669122572  0.08299480409505826  \\
            423.71064969859344  0.08299435608415062  \\
            423.84460817146686  0.08299391252479354  \\
            423.9785666443403  0.08299347369721784  \\
            424.11252511721364  0.0829932291612755  \\
            424.24648359008705  0.08299283812668523  \\
            424.38044206296047  0.08299232567399101  \\
            424.5144005358339  0.08299172563691518  \\
            424.6483590087073  0.08299107189717092  \\
            424.7823174815807  0.08299039838446227  \\
            424.91627595445414  0.08298973907648421  \\
            425.05023442732755  0.0829891279989225  \\
            425.1841929002009  0.08298859922545383  \\
            425.31815137307433  0.08298818687774574  \\
            425.45210984594775  0.08298792512545666  \\
            425.58606831882116  0.08298784818623586  \\
            425.7200267916946  0.08298799032572353  \\
            425.853985264568  0.08298838585755067  \\
            425.9879437374414  0.0829890691433392  \\
            426.12190221031483  0.0829900745927019  \\
            426.2558606831882  0.08299143666324238  \\
            426.3898191560616  0.08299354189431889  \\
            426.523777628935  0.08299604912008275  \\
            426.65773610180844  0.08299886583149592  \\
            426.79169457468186  0.08300193992180135  \\
            426.9256530475553  0.0830052222466759  \\
            427.0596115204287  0.08300866662423026  \\
            427.19356999330205  0.08301222983500903  \\
            427.32752846617547  0.08301587162199063  \\
            427.4614869390489  0.08301955469058743  \\
            427.5954454119223  0.08302324470864565  \\
            427.7294038847957  0.08302691030644538  \\
            427.86336235766913  0.08303052307670057  \\
            427.99732083054255  0.08303405757455908  \\
            428.13127930341597  0.08303749131760262  \\
            428.2652377762893  0.0830408047858468  \\
            428.39919624916274  0.08304398142174109  \\
            428.53315472203616  0.08304700763016885  \\
            428.6671131949096  0.08304987859422226  \\
            428.801071667783  0.08305250479424135  \\
            428.9350301406564  0.08305491649996523  \\
            429.0689886135298  0.08305715159688666  \\
            429.20294708640324  0.0830592450311606  \\
            429.3369055592766  0.08306122880960416  \\
            429.47086403215  0.0830631319996967  \\
            429.60482250502344  0.08306498072957971  \\
            429.73878097789685  0.08306679818805696  \\
            429.87273945077027  0.08306860462459432  \\
            430.0066979236437  0.08307041734931991  \\
            430.1406563965171  0.08307225073302406  \\
            430.27461486939046  0.08307411620715924  \\
            430.4085733422639  0.08307602226384013  \\
            430.5425318151373  0.08307797445584364  \\
            430.6764902880107  0.08307997539660884  \\
            430.8104487608841  0.08308202476023702  \\
            430.94440723375754  0.08308412744219312  \\
            431.07836570663096  0.08308620617935075  \\
            431.2123241795044  0.0830882645611544  \\
            431.34628265237774  0.08309031684483263  \\
            431.48024112525115  0.08309237535820345  \\
            431.61419959812457  0.08309445049967412  \\
            431.748158070998  0.08309655073824135  \\
            431.8821165438714  0.0830986826134911  \\
            432.0160750167448  0.08310085073559881  \\
            432.15003348961824  0.08310305778532918  \\
            432.28399196249165  0.08310530451403635  \\
            432.417950435365  0.08310758974366374  \\
            432.55190890823843  0.08310991036674417  \\
            432.68586738111185  0.0831122613463998  \\
            432.81982585398526  0.08311463571634219  \\
            432.9537843268587  0.0831170245808722  \\
            433.0877427997321  0.08311941711488008  \\
            433.2217012726055  0.08312181011414756  \\
            433.3556597454789  0.08312412247597187  \\
            433.4896182183523  0.08312635588151789  \\
            433.6235766912257  0.08312852808474197  \\
            433.7575351640991  0.08313065506486873  \\
            433.89149363697254  0.08313275102639103  \\
            434.02545210984596  0.08313482839907  \\
            434.1594105827194  0.08313689783793492  \\
            434.2933690555928  0.08313896822328341  \\
            434.42732752846615  0.08314104666068133  \\
            434.56128600133957  0.08314313848096269  \\
            434.695244474213  0.08314524724022986  \\
            434.8292029470864  0.08314737471985335  \\
            434.9631614199598  0.08314952092647199  \\
            435.09711989283323  0.08315168409199283  \\
            435.23107836570665  0.08315386067359112  \\
            435.36503683858007  0.08315604535371042  \\
            435.4989953114534  0.08315824056628944  \\
            435.63295378432684  0.08316037539307737  \\
            435.76691225720026  0.08316244727749027  \\
            435.9008707300737  0.08316447324097709  \\
            436.0348292029471  0.08316646847880232  \\
            436.1687876758205  0.08316844636004574  \\
            436.3027461486939  0.08317041842760262  \\
            436.4367046215673  0.08317239439818355  \\
            436.5706630944407  0.08317438216231461  \\
            436.7046215673141  0.08317638778433722  \\
            436.83858004018754  0.08317841550240827  \\
            436.97253851306095  0.08318046772850002  \\
            437.10649698593437  0.0831825450484001  \\
            437.2404554588078  0.08318464622171164  \\
            437.3744139316812  0.08318676818185305  \\
            437.50837240455456  0.0831889060360583  \\
            437.642330877428  0.08319105306537664  \\
            437.7762893503014  0.08319321035126674  \\
            437.9102478231748  0.08319531188410205  \\
            438.04420629604823  0.08319734967136759  \\
            438.17816476892165  0.08319933951588952  \\
            438.31212324179506  0.0832012955658939  \\
            438.4460817146685  0.0832032303150066  \\
            438.58004018754184  0.08320515460225349  \\
            438.71399866041526  0.08320707761206021  \\
            438.8479571332887  0.08320900687425237  \\
            438.9819156061621  0.0832109482640554  \\
            439.1158740790355  0.08321290600209463  \\
            439.2498325519089  0.08321488265439532  \\
            439.38379102478234  0.08321687913238253  \\
            439.5177494976557  0.08321889469288125  \\
            439.6517079705291  0.08322092693811636  \\
            439.78566644340253  0.0832229718157126  \\
            439.91962491627595  0.0832250236186946  \\
            440.05358338914937  0.08322708416389286  \\
            440.1875418620228  0.08322909508224872  \\
            440.3215003348962  0.08323104413713436  \\
            440.4554588077696  0.08323294653891383  \\
            440.589417280643  0.08323481591373424  \\
            440.7233757535164  0.08323666430352573  \\
            440.8573342263898  0.08323850216600143  \\
            440.9912926992632  0.08324033837465754  \\
            441.12525117213664  0.08324218021877325  \\
            441.25920964501006  0.08324403340341079  \\
            441.3931681178835  0.08324590204941539  \\
            441.5271265907569  0.08324778869341534  \\
            441.66108506363025  0.08324969428782192  \\
            441.79504353650367  0.08325161820082946  \\
            441.9290020093771  0.08325355821641532  \\
            442.0629604822505  0.08325551053433984  \\
            442.1969189551239  0.08325746977014642  \\
            442.33087742799734  0.08325943741994514  \\
            442.46483590087075  0.0832613624945468  \\
            442.5987943737441  0.08326322837759567  \\
            442.73275284661753  0.08326504926666711  \\
            442.86671131949095  0.08326683788994793  \\
            443.00066979236436  0.0832686055062365  \\
            443.1346282652378  0.08327036190494269  \\
            443.2685867381112  0.08327211540608788  \\
            443.4025452109846  0.08327387286030495  \\
            443.53650368385803  0.0832756396488383  \\
            443.6704621567314  0.08327741968354384  \\
            443.8044206296048  0.08327921540688898  \\
            443.9383791024782  0.08328102779195265  \\
            444.07233757535164  0.08328285634242531  \\
            444.20629604822506  0.08328469909260887  \\
            444.3402545210985  0.08328655260741681  \\
            444.4742129939719  0.08328841198237409  \\
            444.6081714668453  0.08329027832669061  \\
            444.74212993971867  0.08329210838470116  \\
            444.8760884125921  0.08329388172482409  \\
            445.0100468854655  0.0832956116292123  \\
            445.1440053583389  0.08329731001613323  \\
            445.27796383121233  0.08329898743996902  \\
            445.41192230408575  0.08330065309121637  \\
            445.54588077695917  0.0833023147964866  \\
            445.6798392498325  0.0833039790185056  \\
            445.81379772270594  0.08330565085611392  \\
            445.94775619557936  0.08330733404426668  \\
            446.0817146684528  0.08330903095403364  \\
            446.2156731413262  0.08331074259259912  \\
            446.3496316141996  0.0833124686032621  \\
            446.483590087073  0.08331420726543609  \\
            446.61754855994644  0.08331595549464929  \\
            446.7515070328198  0.08331770884254447  \\
            446.8854655056932  0.08331946780165787  \\
            447.01942397856664  0.08332119684089916  \\
            447.15338245144005  0.08332287218807351  \\
            447.28734092431347  0.08332450612309011  \\
            447.4212993971869  0.08332610967329233  \\
            447.5552578700603  0.08332769261345775  \\
            447.6892163429337  0.0833292634657982  \\
            447.8231748158071  0.08333082949995968  \\
            447.9571332886805  0.08333239673302244  \\
            448.0910917615539  0.08333396992950093  \\
            448.22505023442733  0.08333555260134383  \\
            448.35900870730075  0.083337147007934  \\
            448.49296718017416  0.08333875415608859  \\
            448.6269256530476  0.08334037380005886  \\
            448.76088412592094  0.0833420044415304  \\
            448.89484259879436  0.08334364332962292  \\
            449.0288010716678  0.08334528646089041  \\
            449.1627595445412  0.08334693357444997  \\
            449.2967180174146  0.08334855668426584  \\
            449.430676490288  0.0833501292962708  \\
            449.56463496316144  0.08335166266874806  \\
            449.69859343603486  0.08335316691983652  \\
            449.8325519089082  0.08335465102753055  \\
            449.96651038178163  0.08335612282968001  \\
            450.10046885465505  0.0833575890239904  \\
            450.23442732752846  0.08335905516802267  \\
            450.3683858004019  0.08336052567919333  \\
            450.5023442732753  0.08336200383477445  \\
            450.6363027461487  0.08336349177189362  \\
            450.7702612190221  0.08336499048753396  \\
            450.9042196918955  0.08336649983853416  \\
            451.0381781647689  0.08336801854158837  \\
            451.1721366376423  0.0833695441732464  \\
            451.30609511051574  0.08337107316991346  \\
            451.44005358338916  0.08337260444930052  \\
            451.5740120562626  0.08337411721267965  \\
            451.707970529136  0.08337558294471038  \\
            451.84192900200935  0.08337701185468856  \\
            451.97588747488277  0.08337841312516044  \\
            452.1098459477562  0.08337979491192288  \\
            452.2438044206296  0.0833811643440232  \\
            452.377762893503  0.08338252752375935  \\
            452.51172136637643  0.08338388952667966  \\
            452.64567983924985  0.0833852544015831  \\
            452.77963831212327  0.0833866251705191  \\
            452.9135967849966  0.08338800382878764  \\
            453.04755525787004  0.08338939134493921  \\
            453.18151373074346  0.08339078766077483  \\
            453.3154722036169  0.08339219169134605  \\
            453.4494306764903  0.08339360132495494  \\
            453.5833891493637  0.08339501342315404  \\
            453.7173476222371  0.08339642607402808  \\
            453.8513060951105  0.08339782512195026  \\
            453.9852645679839  0.08339918081003177  \\
            454.1192230408573  0.08340050228115219  \\
            454.25318151373074  0.08340179776511221  \\
            454.38713998660415  0.08340307457863377  \\
            454.52109845947757  0.08340433912535991  \\
            454.655056932351  0.08340559689585487  \\
            454.7890154052244  0.08340685246760404  \\
            454.92297387809776  0.08340810950501398  \\
            455.0569323509712  0.0834093707594124  \\
            455.1908908238446  0.0834106380690482  \\
            455.324849296718  0.08341191235909146  \\
            455.45880776959143  0.08341319364163335  \\
            455.59276624246485  0.08341448101568628  \\
            455.72672471533826  0.08341577266718381  \\
            455.8606831882117  0.08341706586898062  \\
            455.99464166108504  0.0834183579468462  \\
            456.12860013395846  0.08341964073926457  \\
            456.2625586068319  0.08342088395352562  \\
            456.3965170797053  0.08342209566976681  \\
            456.5304755525787  0.08342328316750905  \\
            456.6644340254521  0.08342445292565667  \\
            456.79839249832554  0.0834256106224974  \\
            456.9323509711989  0.0834267611357024  \\
            457.0663094440723  0.08342790854232626  \\
            457.20026791694573  0.08342905611880697  \\
            457.33422638981915  0.08343020634096596  \\
            457.46818486269257  0.08343136088400807  \\
            457.602143335566  0.08343252062252157  \\
            457.7361018084394  0.08343368563047816  \\
            457.8700602813128  0.08343485518123292  \\
            458.0040187541862  0.08343602774752439  \\
            458.1379772270596  0.08343720100147452  \\
            458.271935699933  0.08343837181458867  \\
            458.4058941728064  0.08343953751342872  \\
            458.53985264567984  0.08344066792402054  \\
            458.67381111855326  0.0834417691542225  \\
            458.8077695914267  0.08344284760567766  \\
            458.9417280643001  0.08344390898887281  \\
            459.07568653717345  0.08344495832313854  \\
            459.20964501004687  0.08344599993664917  \\
            459.3436034829203  0.08344703746642276  \\
            459.4775619557937  0.08344807385832115  \\
            459.6115204286671  0.08344911136704992  \\
            459.74547890154054  0.08345015155615844  \\
            459.87943737441395  0.08345119529803978  \\
            460.0133958472873  0.0834522427739308  \\
            460.14735432016073  0.08345329347391212  \\
            460.28131279303415  0.0834543461969081  \\
            460.41527126590756  0.08345539905068686  \\
            460.549229738781  0.08345644945186026  \\
            460.6831882116544  0.08345749794071627  \\
            460.8171466845278  0.08345852036897222  \\
            460.95110515740123  0.08345951456195869  \\
            461.0850636302746  0.08346048619045858  \\
            461.219022103148  0.0834614403427707  \\
            461.3529805760214  0.08346238152470976  \\
            461.48693904889484  0.08346331365960626  \\
            461.62089752176826  0.08346424008830658  \\
            461.7548559946417  0.08346516356917298  \\
            461.8888144675151  0.08346608627808355  \\
            462.0227729403885  0.08346700980843227  \\
            462.15673141326187  0.08346793517112898  \\
            462.2906898861353  0.08346886279459932  \\
            462.4246483590087  0.08346979252478486  \\
            462.5586068318821  0.083470723625143  \\
            462.69256530475553  0.08347165477664702  \\
            462.82652377762895  0.083472584077786  \\
            462.96048225050237  0.08347350904456498  \\
            463.0944407233757  0.08347442961791743  \\
            463.22839919624914  0.08347532350759797  \\
            463.36235766912256  0.0834761936588619  \\
            463.496316141996  0.08347704465428168  \\
            463.6302746148694  0.08347788060470998  \\
            463.7642330877428  0.0834787051492797  \\
            463.8981915606162  0.083479521455404  \\
            464.03215003348964  0.0834803322187763  \\
            464.166108506363  0.0834811396633702  \\
            464.3000669792364  0.08348194554143966  \\
            464.43402545210984  0.08348275113351875  \\
            464.56798392498325  0.0834835572484219  \\
            464.70194239785667  0.08348436422324369  \\
            464.8359008707301  0.08348517192335901  \\
            464.9698593436035  0.083485979742423  \\
            465.1038178164769  0.08348678660237098  \\
            465.2377762893503  0.08348759095341855  \\
            465.3717347622237  0.08348839077406162  \\
            465.5056932350971  0.08348918691369245  \\
            465.63965170797053  0.0834899657657654  \\
            465.77361018084395  0.08349072259135305  \\
            465.90756865371736  0.08349146112593468  \\
            466.0415271265908  0.08349218474858132  \\
            466.17548559946414  0.08349289648195589  \\
            466.30944407233756  0.0834935989923131  \\
            466.443402545211  0.08349429458949947  \\
            466.5773610180844  0.08349498522695342  \\
            466.7113194909578  0.08349567250170511  \\
            466.8452779638312  0.08349635765437657  \\
            466.97923643670464  0.08349704156918164  \\
            467.11319490957806  0.083497724773926  \\
            467.2471533824514  0.08349840744000714  \\
            467.38111185532483  0.08349908938241439  \\
            467.51507032819825  0.08349977005972888  \\
            467.64902880107167  0.08350044857412359  \\
            467.7829872739451  0.08350112367136334  \\
            467.9169457468185  0.08350179374080471  \\
            468.0509042196919  0.08350245804071246  \\
            468.18486269256533  0.08350311321511023  \\
            468.3188211654387  0.0835037495309316  \\
            468.4527796383121  0.08350436968408417  \\
            468.5867381111855  0.08350497613517845  \\
            468.72069658405894  0.08350557110952792  \\
            468.85465505693236  0.08350615659714897  \\
            468.9886135298058  0.083506734352761  \\
            469.1225720026792  0.0835073058957863  \\
            469.25653047555255  0.08350787251035013  \\
            469.39048894842597  0.08350843524528075  \\
            469.5244474212994  0.08350899491410928  \\
            469.6584058941728  0.08350955209506984  \\
            469.7923643670462  0.08351010713109949  \\
            469.92632283991964  0.08351066012983827  \\
            470.06028131279305  0.08351121096362911  \\
            470.19423978566647  0.08351175926951791  \\
            470.3281982585398  0.08351230444925356  \\
            470.46215673141324  0.08351284566928786  \\
            470.59611520428666  0.08351338186077556  \\
            470.7300736771601  0.08351391171957437  \\
            470.8640321500335  0.08351443527869598  \\
            470.9979906229069  0.08351494799598667  \\
            471.1319490957803  0.08351544756934427  \\
            471.26590756865374  0.08351593537778351  \\
            471.3998660415271  0.08351641269074772  \\
            471.5338245144005  0.08351688066810874  \\
            471.66778298727394  0.083517340360167  \\
            471.80174146014735  0.08351779270765149  \\
            471.93569993302077  0.08351823854171975  \\
            472.0696584058942  0.08351867858395787  \\
            472.2036168787676  0.08351911344638048  \\
            472.33757535164096  0.08351954363143081  \\
            472.4715338245144  0.08351996953198064  \\
            472.6054922973878  0.08352039143133028  \\
            472.7394507702612  0.0835208095032086  \\
            472.87340924313463  0.08352122381177307  \\
            473.00736771600805  0.08352163431160968  \\
            473.14132618888146  0.08352204084773297  \\
            473.2752846617549  0.08352244315558607  \\
            473.40924313462824  0.08352284086104067  \\
            473.54320160750166  0.08352323348039696  \\
            473.6771600803751  0.08352362042038375  \\
            473.8111185532485  0.08352400097815837  \\
            473.9450770261219  0.08352437391662934  \\
            474.0790354989953  0.08352473931106004  \\
            474.21299397186874  0.083525097827055  \\
            474.34695244474216  0.08352544945859226  \\
            474.4809109176155  0.08352579420899044  \\
            474.61486939048893  0.08352613209090864  \\
            474.74882786336235  0.0835264631263465  \\
            474.88278633623577  0.08352678734664411  \\
            475.0167448091092  0.08352710479248215  \\
            475.1507032819826  0.08352741551388179  \\
            475.284661754856  0.08352771957020468  \\
            475.4186202277294  0.08352801703015302  \\
            475.5525787006028  0.08352830797176952  \\
            475.6865371734762  0.08352859248243738  \\
            475.8204956463496  0.08352887065888034  \\
            475.95445411922304  0.08352914260716264  \\
            476.08841259209646  0.08352940844268904  \\
            476.2223710649699  0.0835296682902048  \\
            476.3563295378433  0.08352992228379574  \\
            476.49028801071665  0.0835301705668881  \\
            476.62424648359007  0.08353041329224874  \\
            476.7582049564635  0.08353065062198496  \\
            476.8921634293369  0.08353088272754462  \\
            477.0261219022103  0.08353110978971605  \\
            477.16008037508374  0.08353133199862811  \\
            477.29403884795715  0.08353154955375024  \\
            477.42799732083057  0.08353176266389226  \\
            477.56195579370393  0.0835319715472046  \\
            477.69591426657735  0.08353217365429805  \\
            477.82987273945076  0.08353237332245629  \\
            477.9638312123242  0.08353257324627598  \\
            478.0977896851976  0.08353277204825871  \\
            478.231748158071  0.08353296845653495  \\
            478.36570663094443  0.08353316130486409  \\
            478.4996651038178  0.08353334953263448  \\
            478.6336235766912  0.08353353218486335  \\
            478.7675820495646  0.08353370841219693  \\
            478.90154052243804  0.08353387747091026  \\
            479.03549899531146  0.08353403872290738  \\
            479.1694574681849  0.08353419163572123  \\
            479.3034159410583  0.08353433578251368  \\
            479.4373744139317  0.08353447084207552  \\
            479.57133288680507  0.08353459659882644  \\
            479.7052913596785  0.08353471294281509  \\
            479.8392498325519  0.083534819869719  \\
            479.9732083054253  0.08353491748084468  \\
            480.10716677829873  0.0835350059831275  \\
            480.24112525117215  0.08353508568913179  \\
            480.37508372404557  0.08353515701705079  \\
            480.509042196919  0.08353522049070668  \\
            480.64300066979234  0.08353527673955051  \\
            480.77695914266576  0.08353532649866234  \\
            480.9109176155392  0.08353537060875105  \\
            481.0448760884126  0.08353541001615454  \\
            481.178834561286  0.08353544577283956  \\
            481.3127930341594  0.08353547903640181  \\
            481.44675150703284  0.08353551107006592  \\
            481.5807099799062  0.08353554324268543  \\
            481.7146684527796  0.08353557702874279  \\
            481.84862692565304  0.0835356076676316  \\
            481.98258539852645  0.0835356463237443  \\
            482.11654387139987  0.08353569256524189  \\
            482.2505023442733  0.0835357435047947  \\
            482.3844608171467  0.08353579647012722  \\
            482.5184192900201  0.0835358490040182  \\
            482.6523777628935  0.08353589886430055  \\
            482.7863362357669  0.0835359440238614  \\
            482.9202947086403  0.08353598267064212  \\
            483.05425318151373  0.08353601320763825  \\
            483.18821165438715  0.08353603425289956  \\
            483.32217012726056  0.08353604463953002  \\
            483.456128600134  0.0835360434156878  \\
            483.59008707300734  0.08353602984458527  \\
            483.72404554588076  0.08353600340448905  \\
            483.8580040187542  0.08353596378871993  \\
            483.9919624916276  0.0835359109056529  \\
            484.125920964501  0.0835358448787172  \\
            484.2598794373744  0.08353576604639622  \\
            484.39383791024784  0.0835356749622276  \\
            484.52779638312126  0.08353557239480319  \\
            484.6617548559946  0.08353545932776901  \\
            484.79571332886803  0.08353533695982533  \\
            484.92967180174145  0.08353520670472663  \\
            485.06363027461487  0.08353507019128151  \\
            485.1975887474883  0.08353492926335289  \\
            485.3315472203617  0.08353478597985785  \\
            485.4655056932351  0.08353464261476767  \\
            485.59946416610853  0.08353450165710784  \\
            485.7334226389819  0.08353436581095805  \\
            485.8673811118553  0.08353423718632252  \\
            486.0013395847287  0.0835341115788091  \\
            486.13529805760214  0.08353400483761975  \\
            486.26925653047556  0.08353391238850891  \\
            486.403215003349  0.08353382997280928  \\
            486.5371734762224  0.08353375364743179  \\
            486.67113194909575  0.08353367978486563  \\
            486.80509042196917  0.08353360507317824  \\
            486.9390488948426  0.08353352651601526  \\
            487.073007367716  0.0835334414326006  \\
            487.2069658405894  0.0835333474577364  \\
            487.34092431346284  0.08353324254180307  \\
            487.47488278633625  0.08353312495075924  \\
            487.60884125920967  0.08353299326614176  \\
            487.74279973208303  0.08353284638506578  \\
            487.87675820495645  0.08353268352022462  \\
            488.01071667782986  0.08353250419988989  \\
            488.1446751507033  0.08353230826791141  \\
            488.2786336235767  0.08353209588371731  \\
            488.4125920964501  0.08353186752231385  \\
            488.54655056932353  0.08353162397428564  \\
            488.68050904219695  0.08353136634579546  \\
            488.8144675150703  0.08353109605858436  \\
            488.9484259879437  0.08353081484997162  \\
            489.08238446081714  0.08353052477285478  \\
            489.21634293369056  0.0835302281957096  \\
            489.350301406564  0.08352992780259011  \\
            489.4842598794374  0.08352962659312853  \\
            489.6182183523108  0.08352932788253539  \\
            489.75217682518416  0.08352903530159943  \\
            489.8861352980576  0.08352875279668757  \\
            490.020093770931  0.08352847968241053  \\
            490.1540522438044  0.08352822192319685  \\
            490.28801071667783  0.08352798929710903  \\
            490.42196918955125  0.08352777604084784  \\
            490.55592766242466  0.08352757679138818  \\
            490.6898861352981  0.0835273865859791  \\
            490.82384460817144  0.08352720086214363  \\
            490.95780308104486  0.08352701545767909  \\
            491.0917615539183  0.08352682661065676  \\
            491.2257200267917  0.08352663095942213  \\
            491.3596784996651  0.08352642554259472  \\
            491.4936369725385  0.08352620779906823  \\
            491.62759544541194  0.08352597556801043  \\
            491.76155391828536  0.0835257270888632  \\
            491.8955123911587  0.08352546100134253  \\
            492.02947086403213  0.08352517634543859  \\
            492.16342933690555  0.08352487256141553  \\
            492.29738780977897  0.0835245494898117  \\
            492.4313462826524  0.08352420737143953  \\
            492.5653047555258  0.0835238468473856  \\
            492.6992632283992  0.08352346895901057  \\
            492.8332217012726  0.08352307514794918  \\
            492.967180174146  0.08352266725611035  \\
            493.1011386470194  0.08352224752567704  \\
            493.2350971198928  0.08352181859910635  \\
            493.36905559276624  0.0835213835191295  \\
            493.50301406563966  0.08352094572875181  \\
            493.6369725385131  0.08352050907125272  \\
            493.7709310113865  0.08352007779018576  \\
            493.90488948425985  0.0835196565293786  \\
            494.03884795713327  0.08351925033293296  \\
            494.1728064300067  0.08351885777401617  \\
            494.3067649028801  0.08351849233829951  \\
            494.4407233757535  0.08351815489329396  \\
            494.57468184862694  0.08351783907318022  \\
            494.70864032150035  0.08351753896307247  \\
            494.84259879437377  0.08351724909901835  \\
            494.97655726724713  0.08351696446799893  \\
            495.11051574012055  0.08351668050792876  \\
            495.24447421299396  0.08351639310765589  \\
            495.3784326858674  0.0835160986069618  \\
            495.5123911587408  0.08351579379656147  \\
            495.6463496316142  0.08351547591810334  \\
            495.78030810448763  0.08351514266416928  \\
            495.914266577361  0.08351479217827465  \\
            496.0482250502344  0.08351442305486828  \\
            496.1821835231078  0.0835140343393325  \\
            496.31614199598124  0.08351362552798304  \\
            496.45010046885466  0.08351319656806915  \\
            496.5840589417281  0.0835127478577735  \\
            496.7180174146015  0.0835122802462123  \\
            496.8519758874749  0.08351179503343513  \\
            496.98593436034827  0.08351129397042512  \\
            497.1198928332217  0.08351077925909882  \\
            497.2538513060951  0.08351025355230628  \\
            497.3878097789685  0.08350971995383098  \\
            497.52176825184193  0.08350918201838989  \\
            497.65572672471535  0.08350864375163344  \\
            497.78968519758877  0.08350810961014554  \\
            497.9236436704622  0.08350758450144355  \\
            498.05760214333554  0.08350707378397829  \\
            498.19156061620896  0.08350658326713409  \\
            498.3255190890824  0.08350607710364312  \\
            498.4594775619558  0.08350566018608035  \\
            498.5934360348292  0.08350530205258617  \\
            498.7273945077026  0.08350496537322505  \\
            498.86135298057604  0.08350461886724943  \\
            498.9953114534494  0.08350423730309968  \\
            499.1292699263228  0.08350380149840415  \\
            499.26322839919624  0.08350329831997912  \\
            499.39718687206965  0.08350272068382877  \\
            499.53114534494307  0.08350206755514533  \\
            499.6651038178165  0.08350134394830885  \\
            499.7990622906899  0.08350056092688744  \\
            499.9330207635633  0.08349973560363708  \\
            500.0669792364367  0.08349889114050173  \\
            500.2009377093101  0.08349805674861328  \\
            500.3348961821835  0.08349726768829159  \\
            500.46885465505693  0.08349656526904443  \\
            500.60281312793035  0.08349599684956756  \\
            500.73677160080376  0.08349561583774465  \\
            500.8707300736772  0.08349542564904264  \\
            501.0046885465506  0.08349521244653235  \\
            501.13864701942396  0.0834949597013207  \\
            501.2726054922974  0.08349467920601564  \\
            501.4065639651708  0.08349438122111333  \\
            501.5405224380442  0.08349407447499817  \\
            501.6744809109176  0.08349376616394276  \\
            501.80843938379104  0.08349346195210791  \\
            501.94239785666446  0.08349316597154267  \\
            502.0763563295378  0.08349288082218431  \\
            502.21031480241123  0.08349260757185828  \\
            502.34427327528465  0.08349234575627827  \\
            502.47823174815807  0.08349209337904621  \\
            502.6121902210315  0.08349184691165219  \\
            502.7461486939049  0.08349160129347458  \\
            502.8801071667783  0.08349134993177992  \\
            503.01406563965173  0.08349108470172298  \\
            503.1480241125251  0.08349079594634676  \\
            503.2819825853985  0.08349047247658245  \\
            503.4159410582719  0.08349011112905165  \\
            503.54989953114534  0.0834897516745322  \\
            503.68385800401876  0.08348939481882105  \\
            503.8178164768922  0.08348904047260562  \\
            503.9517749497656  0.08348868854816142  \\
            504.085733422639  0.08348833895935184  \\
            504.21969189551237  0.08348799162162827  \\
            504.3536503683858  0.0834876464520301  \\
            504.4876088412592  0.08348730336918471  \\
            504.6215673141326  0.08348696229330743  \\
            504.75552578700604  0.08348662314620159  \\
            504.88948425987945  0.08348628585125849  \\
            505.02344273275287  0.08348595033345743  \\
            505.15740120562623  0.08348561651936567  \\
            505.29135967849965  0.08348528433713846  \\
            505.42531815137306  0.08348495371651904  \\
            505.5592766242465  0.0834846245888386  \\
            505.6932350971199  0.08348429688701633  \\
            505.8271935699933  0.08348397054555942  \\
            505.96115204286673  0.08348364550056303  \\
            506.09511051574015  0.08348332168971027  \\
            506.2290689886135  0.0834829996538703  \\
            506.3630274614869  0.08348268045412954  \\
            506.49698593436034  0.0834823637626962  \\
            506.63094440723376  0.08348204947508753  \\
            506.7649028801072  0.0834817374893118  \\
            506.8988613529806  0.08348142770586832  \\
            507.032819825854  0.0834811200277475  \\
            507.1667782987274  0.08348081436043077  \\
            507.3007367716008  0.08348051061189053  \\
            507.4346952444742  0.08348020869259033  \\
            507.5686537173476  0.08347990851548472  \\
            507.70261219022103  0.08347960999601926  \\
            507.83657066309445  0.0834793130521306  \\
            507.97052913596787  0.08347901760424645  \\
            508.1044876088413  0.08347872357528549  \\
            508.23844608171464  0.08347843089065751  \\
            508.37240455458806  0.08347813947826332  \\
            508.5063630274615  0.08347784926849476  \\
            508.6403215003349  0.08347756019423476  \\
            508.7742799732083  0.08347727219085721  \\
            508.9082384460817  0.08347698519622714  \\
            509.04219691895514  0.08347670003273178  \\
            509.17615539182856  0.08347641748257859  \\
            509.3101138647019  0.08347613723793187  \\
            509.44407233757534  0.08347585919228064  \\
            509.57803081044875  0.08347558324180855  \\
            509.71198928332217  0.08347530928539414  \\
            509.8459477561956  0.08347503722461071  \\
            509.979906229069  0.08347476696372633  \\
            510.1138647019424  0.0834744984097039  \\
            510.24782317481584  0.08347423147220107  \\
            510.3817816476892  0.08347396606357027  \\
            510.5157401205626  0.08347370209885877  \\
            510.649698593436  0.08347343949580857  \\
            510.78365706630944  0.08347317817485651  \\
            510.91761553918286  0.08347291805913419  \\
            511.0515740120563  0.08347265907446796  \\
            511.1855324849297  0.08347240114937907  \\
            511.31949095780305  0.08347214421508342  \\
            511.45344943067647  0.08347188820549178  \\
            511.5874079035499  0.08347163305720971  \\
            511.7213663764233  0.08347137870953754  \\
            511.8553248492967  0.08347112630197505  \\
            511.98928332217014  0.08347087624956986  \\
            512.1232417950436  0.08347062830811464  \\
            512.2572002679169  0.0834703823708798  \\
            512.3911587407904  0.08347013833395533  \\
            512.5251172136637  0.08346989609625072  \\
            512.6590756865372  0.08346965555949488  \\
            512.7930341594106  0.08346941662823634  \\
            512.9269926322839  0.08346917920984309  \\
            513.0609511051574  0.08346894321450257  \\
            513.1949095780308  0.0834687085552218  \\
            513.3288680509042  0.08346847514782728  \\
            513.4628265237776  0.08346824291096498  \\
            513.5967849966511  0.08346801176610041  \\
            513.7307434695244  0.08346778163751857  \\
            513.8647019423978  0.083467552452324  \\
            513.9986604152713  0.08346732414044067  \\
            514.1326188881446  0.08346709663461213  \\
            514.2665773610181  0.08346686987040138  \\
            514.4005358338915  0.08346664378619094  \\
            514.5344943067649  0.08346641832318287  \\
            514.6684527796383  0.0834661949657433  \\
            514.8024112525118  0.08346597367921252  \\
            514.9363697253851  0.08346575432311937  \\
            515.0703281982585  0.08346553679154838  \\
            515.204286671132  0.0834653209814904  \\
            515.3382451440053  0.08346510679284257  \\
            515.4722036168788  0.0834648941284084  \\
            515.6061620897522  0.08346468289389768  \\
            515.7401205626256  0.08346447299792648  \\
            515.874079035499  0.08346426435201726  \\
            516.0080375083724  0.08346405687059875  \\
            516.1419959812458  0.083463850471006  \\
            516.2759544541192  0.08346364507348038  \\
            516.4099129269927  0.08346344060116957  \\
            516.543871399866  0.08346323698012757  \\
            516.6778298727395  0.08346303413931472  \\
            516.8117883456129  0.0834628320105976  \\
            516.9457468184862  0.08346263052874921  \\
            517.0797052913597  0.08346242963144877  \\
            517.213663764233  0.08346222925928187  \\
            517.3476222371065  0.08346202946306466  \\
            517.4815807099799  0.0834618317682086  \\
            517.6155391828534  0.08346163594330444  \\
            517.7494976557267  0.08346144188121266  \\
            517.8834561286002  0.08346124947775302  \\
            518.0174146014735  0.0834610586317047  \\
            518.1513730743469  0.08346086924480622  \\
            518.2853315472204  0.08346068122175553  \\
            518.4192900200937  0.08346049447020984  \\
            518.5532484929672  0.08346030890078587  \\
            518.6872069658406  0.08346012442705963  \\
            518.821165438714  0.0834599409655665  \\
            518.9551239115874  0.08345975843580124  \\
            519.0890823844608  0.08345957676021801  \\
            519.2230408573342  0.08345939586423032  \\
            519.3569993302076  0.08345921567621103  \\
            519.4909578030811  0.08345903612749243  \\
            519.6249162759544  0.08345885715236616  \\
            519.7588747488279  0.08345867868808317  \\
            519.8928332217013  0.08345850067485386  \\
            520.0267916945746  0.08345832305584797  \\
            520.1607501674481  0.08345814605452598  \\
            520.2947086403215  0.08345797105671628  \\
            520.4286671131949  0.08345779777023202  \\
            520.5626255860683  0.08345762609049448  \\
            520.6965840589418  0.08345745591590566  \\
            520.8305425318151  0.08345728714784813  \\
            520.9645010046886  0.0834571196906851  \\
            521.098459477562  0.08345695345176045  \\
            521.2324179504353  0.08345678834139864  \\
            521.3663764233088  0.08345662427290475  \\
            521.5003348961822  0.08345646116256458  \\
            521.6342933690556  0.08345629892964447  \\
            521.768251841929  0.08345613749639143  \\
            521.9022103148025  0.0834559767880331  \\
            522.0361687876758  0.08345581673277774  \\
            522.1701272605492  0.08345565726181428  \\
            522.3040857334227  0.0834554983093122  \\
            522.438044206296  0.08345533981242169  \\
            522.5720026791695  0.08345518171127353  \\
            522.7059611520428  0.08345502394897915  \\
            522.8399196249163  0.08345486647163061  \\
            522.9738780977897  0.083454717660638  \\
            523.107836570663  0.08345456707960087  \\
            523.2417950435365  0.08345440409525268  \\
            523.3757535164099  0.08345423558058603  \\
            523.5097119892833  0.08345406729741155  \\
            523.6436704621567  0.0834539038963578  \\
            523.7776289350302  0.08345374891687136  \\
            523.9115874079035  0.08345360478721675  \\
            524.045545880777  0.0834534728244765  \\
            524.1795043536504  0.08345335323455108  \\
            524.3134628265237  0.08345324511215894  \\
            524.4474212993972  0.08345314644083654  \\
            524.5813797722706  0.08345305409293825  \\
            524.715338245144  0.0834529638296365  \\
            524.8492967180174  0.08345287030092162  \\
            524.9832551908909  0.08345276704560196  \\
            525.1172136637642  0.08345264649130385  \\
            525.2511721366376  0.08345251167741083  \\
            525.3851306095111  0.08345237268080434  \\
            525.5190890823844  0.08345223437515122  \\
            525.6530475552579  0.08345210035379286  \\
            525.7870060281313  0.08345197127768182  \\
            525.9209645010047  0.08345184487538193  \\
            526.0549229738781  0.0834517159430682  \\
            526.1888814467515  0.08345157634452678  \\
            526.3228399196249  0.08345141501115509  \\
            526.4567983924983  0.08345121794196171  \\
            526.5907568653718  0.08345098533358743  \\
            526.7247153382451  0.08345073817253737  \\
            526.8586738111186  0.08345047969769355  \\
            526.992632283992  0.08345021287943089  \\
            527.1265907568654  0.08344994068111779  \\
            527.2605492297388  0.0834496660591161  \\
            527.3945077026121  0.08344939196278113  \\
            527.5284661754856  0.08344912053667033  \\
            527.662424648359  0.08344884950011137  \\
            527.7963831212325  0.08344857982598582  \\
            527.9303415941058  0.08344831286919469  \\
            528.0643000669793  0.08344804983163277  \\
            528.1982585398526  0.08344779176218871  \\
            528.332217012726  0.08344753955674486  \\
            528.4661754855995  0.0834472939581774  \\
            528.6001339584728  0.0834470555563563  \\
            528.7340924313463  0.08344682295614089  \\
            528.8680509042197  0.08344659238845487  \\
            529.0020093770931  0.08344636368957874  \\
            529.1359678499665  0.08344613667355652  \\
            529.2699263228399  0.08344591122954749  \\
            529.4038847957133  0.08344568732182604  \\
            529.5378432685867  0.08344546498978181  \\
            529.6718017414602  0.08344524434791958  \\
            529.8057602143335  0.08344502558585937  \\
            529.939718687207  0.0834448060483131  \\
            530.0736771600804  0.08344458298538723  \\
            530.2076356329538  0.08344435653894823  \\
            530.3415941058272  0.08344412687667802  \\
            530.4755525787006  0.08344389429138266  \\
            530.609511051574  0.08344365920099248  \\
            530.7434695244474  0.08344342214856194  \\
            530.8774279973209  0.08344318380226975  \\
            531.0113864701942  0.08344294495541879  \\
            531.1453449430677  0.08344270261287053  \\
            531.2793034159411  0.08344245555415782  \\
            531.4132618888144  0.083442204399744  \\
            531.5472203616879  0.08344194982657839  \\
            531.6811788345613  0.08344169257224181  \\
            531.8151373074347  0.08344143343494659  \\
            531.9490957803081  0.08344117327353655  \\
            532.0830542531816  0.08344091300748703  \\
            532.2170127260549  0.08344065346651854  \\
            532.3509711989283  0.08344039145747446  \\
            532.4849296718018  0.08344012636799522  \\
            532.6188881446751  0.08343985882202708  \\
            532.7528466175486  0.08343958947175865  \\
            532.886805090422  0.08343931899762089  \\
            533.0207635632954  0.0834390481082871  \\
            533.1547220361688  0.08343877754067297  \\
            533.2886805090423  0.0834385080599365  \\
            533.4226389819156  0.08343824017506318  \\
            533.556597454789  0.08343797047707821  \\
            533.6905559276624  0.08343769848322498  \\
            533.8245144005358  0.08343742464923237  \\
            533.9584728734093  0.08343714946711364  \\
            534.0924313462826  0.08343687346516654  \\
            534.2263898191561  0.08343659720797322  \\
            534.3603482920295  0.08343632129640026  \\
            534.4943067649028  0.08343604636759869  \\
            534.6282652377763  0.08343577280014745  \\
            534.7622237106497  0.08343549718793825  \\
            534.8961821835231  0.08343521902956483  \\
            535.0301406563965  0.08343493875676525  \\
            535.16409912927  0.08343465683931947  \\
            535.2980576021433  0.08343437378504934  \\
            535.4320160750167  0.08343409013981865  \\
            535.5659745478902  0.08343380648753311  \\
            535.6999330207635  0.08343352345014034  \\
            535.833891493637  0.08343324158570667  \\
            535.9678499665104  0.08343295781191057  \\
            536.1018084393838  0.08343267127543007  \\
            536.2357669122572  0.08343238245555305  \\
            536.3697253851307  0.0834320918579885  \\
            536.503683858004  0.0834318000148664  \\
            536.6376423308774  0.08343150748473778  \\
            536.7716008037509  0.08343121485257476  \\
            536.9055592766242  0.0834309227297705  \\
            537.0395177494977  0.08343063175413915  \\
            537.173476222371  0.08343034008825588  \\
            537.3074346952445  0.08343004561329745  \\
            537.4413931681179  0.08342974889102239  \\
            537.5753516409912  0.08342945043252241  \\
            537.7093101138647  0.08342915076241966  \\
            537.8432685867381  0.08342885041886666  \\
            537.9772270596116  0.08342854995354619  \\
            538.1111855324849  0.08342824993167151  \\
            538.2451440053584  0.08342795093198614  \\
            538.3791024782317  0.08342765276896609  \\
            538.5130609511051  0.08342735218993962  \\
            538.6470194239786  0.08342704930633635  \\
            538.7809778968519  0.08342674461635136  \\
            538.9149363697254  0.08342643862253885  \\
            539.0488948425988  0.08342613183181198  \\
            539.1828533154722  0.08342582475544304  \\
            539.3168117883456  0.08342551790906333  \\
            539.4507702612191  0.08342521181266324  \\
            539.5847287340924  0.08342490699059221  \\
            539.7186872069658  0.08342460176045158  \\
            539.8526456798393  0.08342429393633079  \\
            539.9866041527126  0.0834239840616019  \\
            540.1205626255861  0.08342367263361287  \\
            540.2545210984595  0.0834233601455166  \\
            540.3884795713329  0.08342304708627067  \\
            540.5224380442063  0.08342273394063758  \\
            540.6563965170797  0.08342242118918462  \\
            540.7903549899531  0.08342210930828393  \\
            540.9243134628265  0.08342179876666383  \\
            541.0582719357  0.08342148706342345  \\
            541.1922304085733  0.08342117293813606  \\
            541.3261888814468  0.08342085690492174  \\
            541.4601473543202  0.08342053946431296  \\
            541.5941058271935  0.08342022110325467  \\
            541.728064300067  0.08341990229510415  \\
            541.8620227729403  0.08341958349963119  \\
            541.9959812458138  0.083419265163018  \\
            542.1299397186872  0.0834189477178592  \\
            542.2638981915607  0.08341863158316187  \\
            542.397856664434  0.08341831467800519  \\
            542.5318151373075  0.08341799535997196  \\
            542.6657736101808  0.08341767417709396  \\
            542.7997320830542  0.08341735163362186  \\
            542.9336905559277  0.08341702821113083  \\
            543.067649028801  0.08341670436852044  \\
            543.2016075016745  0.08341638054201483  \\
            543.3355659745479  0.08341605714516251  \\
            543.4695244474213  0.08341573456883651  \\
            543.6034829202947  0.08341541318123433  \\
            543.7374413931681  0.08341509230698826  \\
            543.8713998660415  0.08341476913415335  \\
            544.0053583389149  0.08341444399181897  \\
            544.1393168117884  0.08341411739551773  \\
            544.2732752846617  0.08341378982999885  \\
            544.4072337575352  0.08341346174922801  \\
            544.5411922304086  0.08341313357638741  \\
            544.6751507032819  0.08341280570387583  \\
            544.8091091761554  0.08341247849330849  \\
            544.9430676490288  0.0834121522755172  \\
            545.0770261219022  0.08341182735055021  \\
            545.2109845947756  0.0834115018594037  \\
            545.3449430676491  0.08341117409361425  \\
            545.4789015405224  0.08341084460607659  \\
            545.6128600133959  0.08341051390280631  \\
            545.7468184862693  0.0834101824518066  \\
            545.8807769591426  0.08340985068306836  \\
            546.0147354320161  0.08340951898857002  \\
            546.1486939048895  0.08340918772227773  \\
            546.2826523777629  0.08340885720014524  \\
            546.4166108506363  0.08340852770011391  \\
            546.5505693235098  0.08340819946211275  \\
            546.6845277963831  0.08340787081865646  \\
            546.8184862692565  0.08340753996368337  \\
            546.95244474213  0.0834072074472335  \\
            547.0864032150033  0.08340687377658715  \\
            547.2203616878768  0.08340653941474721  \\
            547.3543201607501  0.08340620478043916  \\
            547.4882786336236  0.08340587024811098  \\
            547.622237106497  0.08340553614793322  \\
            547.7561955793703  0.083405202765799  \\
            547.8901540522438  0.08340487034332394  \\
            548.0241125251172  0.08340453907784631  \\
            548.1580709979906  0.08340420862903354  \\
            548.292029470864  0.08340387630887969  \\
            548.4259879437375  0.0834035421691726  \\
            548.5599464166108  0.08340320673686591  \\
            548.6939048894843  0.0834028704896229  \\
            548.8278633623577  0.08340253385581653  \\
            548.961821835231  0.08340219721452927  \\
            549.0957803081045  0.08340186089555332  \\
            549.2297387809779  0.08340152517939052  \\
            549.3636972538513  0.08340119029725228  \\
            549.4976557267247  0.08340085643105967  \\
            549.6316141995982  0.08340052371344339  \\
            549.7655726724715  0.08340019162893335  \\
            549.8995311453449  0.08339985765463385  \\
            550.0334896182184  0.0833995219928443  \\
            550.1674480910917  0.08339918516260597  \\
            550.3014065639652  0.08339884763011772  \\
            550.4353650368386  0.08339850980873598  \\
            550.569323509712  0.08339817205897479  \\
            550.7032819825854  0.08339783468850577  \\
            550.8372404554588  0.08339749795215817  \\
            550.9711989283322  0.0833971620519188  \\
            551.1051574012056  0.08339682713693206  \\
            551.2391158740791  0.08339649330349996  \\
            551.3730743469524  0.08339616059330582  \\
            551.5070328198259  0.08339582704095107  \\
            551.6409912926993  0.08339549163740026  \\
            551.7749497655727  0.08339515491897466  \\
            551.9089082384461  0.08339481736726068  \\
            552.0428667113194  0.08339447940910998  \\
            552.1768251841929  0.08339414141663944  \\
            552.3107836570663  0.08339380370723112  \\
            552.4447421299398  0.08339346654353227  \\
            552.5787006028131  0.08339313013345538  \\
            552.7126590756866  0.0833927946301781  \\
            552.84661754856  0.0833924601321433  \\
            552.9805760214333  0.08339212668305905  \\
            553.1145344943068  0.08339179429380732  \\
            553.2484929671801  0.08339146149100202  \\
            553.3824514400536  0.08339112688395293  \\
            553.516409912927  0.08339079100092603  \\
            553.6503683858004  0.08339045431546631  \\
            553.7843268586738  0.08339011724639803  \\
            553.9182853315472  0.08338978015782453  \\
            554.0522438044206  0.08338944335912837  \\
            554.186202277294  0.08338910710497122  \\
            554.3201607501675  0.08338877159529388  \\
            554.4541192230408  0.08338843697531637  \\
            554.5880776959143  0.08338810333553774  \\
            554.7220361687877  0.08338777071173632  \\
            554.8559946416611  0.08338743908496951  \\
            554.9899531145345  0.08338710844072499  \\
            555.1239115874079  0.08338677714540663  \\
            555.2578700602813  0.08338644423403775  \\
            555.3918285331547  0.08338611020555899  \\
            555.5257870060282  0.08338577550637809  \\
            555.6597454789015  0.08338544053036985  \\
            555.793703951775  0.08338510561887623  \\
            555.9276624246484  0.08338477106070624  \\
            556.0616208975217  0.08338443709213597  \\
            556.1955793703952  0.08338410389690866  \\
            556.3295378432686  0.08338377160623459  \\
            556.463496316142  0.08338344029879116  \\
            556.5974547890154  0.08338311000072288  \\
            556.7314132618889  0.0833827806856413  \\
            556.8653717347622  0.08338245227462514  \\
            556.9993302076356  0.08338212473379028  \\
            557.133288680509  0.0833817963233311  \\
            557.2672471533824  0.08338146652390152  \\
            557.4012056262559  0.08338113579170865  \\
            557.5351640991292  0.08338080453508356  \\
            557.6691225720027  0.08338047311448124  \\
            557.8030810448761  0.08338014184248062  \\
            557.9370395177496  0.08337981098378457  \\
            558.0709979906229  0.08337948075521988  \\
            558.2049564634963  0.08337915132573732  \\
            558.3389149363697  0.08337882281641155  \\
            558.4728734092431  0.08337849530044121  \\
            558.6068318821166  0.08337816880314883  \\
            558.7407903549899  0.08337784330198092  \\
            558.8747488278634  0.08337751872650791  \\
            559.0087073007368  0.08337719495842416  \\
            559.1426657736101  0.08337687200608696  \\
            559.2766242464836  0.0833765485449648  \\
            559.410582719357  0.0833762238501659  \\
            559.5445411922304  0.08337589832964529  \\
            559.6784996651038  0.08337557235092778  \\
            559.8124581379773  0.08337524624110788  \\
            559.9464166108506  0.08337492028684985  \\
            560.080375083724  0.08337459473438773  \\
            560.2143335565975  0.08337426978952524  \\
            560.3482920294708  0.0833739456176359  \\
            560.4822505023443  0.08337362234366294  \\
            560.6162089752177  0.08337330005211933  \\
            560.7501674480911  0.08337297878708781  \\
            560.8841259209645  0.08337265855222081  \\
            561.018084393838  0.08337233931074058  \\
            561.1520428667113  0.08337202098543901  \\
            561.2860013395847  0.08337170345867784  \\
            561.4199598124582  0.08337138657238845  \\
            561.5539182853315  0.08337107039700865  \\
            561.687876758205  0.08337075354330034  \\
            561.8218352310784  0.08337043581149417  \\
            561.9557937039518  0.08337011752520675  \\
            562.0897521768252  0.08336979897815364  \\
            562.2237106496985  0.08336948043414934  \\
            562.357669122572  0.0833691621271073  \\
            562.4916275954454  0.0833688442610399  \\
            562.6255860683189  0.08336852701005847  \\
            562.7595445411922  0.08336821051837329  \\
            562.8935030140657  0.08336789490029357  \\
            563.027461486939  0.08336758024022747  \\
            563.1614199598124  0.0833672665926821  \\
            563.2953784326859  0.08336695398226347  \\
            563.4293369055592  0.08336664240367661  \\
            563.5632953784327  0.08336633182172543  \\
            563.6972538513061  0.08336602217131281  \\
            563.8312123241795  0.08336571335744054  \\
            563.9651707970529  0.08336540525520943  \\
            564.0991292699264  0.08336509770981912  \\
            564.2330877427997  0.08336479072371064  \\
            564.3670462156731  0.08336448373756644  \\
            564.5010046885466  0.08336417621851513  \\
            564.6349631614199  0.08336386838184856  \\
            564.7689216342934  0.08336356042662894  \\
            564.9028801071668  0.08336325253568888  \\
            565.0368385800402  0.08336294487563138  \\
            565.1707970529136  0.08336263759682981  \\
            565.304755525787  0.08336233083342795  \\
            565.4387139986604  0.08336202470333998  \\
            565.5726724715338  0.08336171930825041  \\
            565.7066309444073  0.08336141473361422  \\
            565.8405894172806  0.0833611110486567  \\
            565.9745478901541  0.08336080830637362  \\
            566.1085063630275  0.08336050654353101  \\
            566.2424648359008  0.08336020578066543  \\
            566.3764233087743  0.08335990602208372  \\
            566.5103817816477  0.08335960725586317  \\
            566.6443402545211  0.08335930945385144  \\
            566.7782987273945  0.08335901257166654  \\
            566.912257200268  0.08335871654869695  \\
            567.0462156731413  0.08335842130810148  \\
            567.1801741460147  0.08335812675680933  \\
            567.3141326188882  0.0833578327855201  \\
            567.4480910917615  0.0833575392687038  \\
            567.582049564635  0.08335724595285104  \\
            567.7160080375083  0.08335695273118102  \\
            567.8499665103818  0.08335665978217192  \\
            567.9839249832552  0.08335636715645252  \\
            568.1178834561287  0.08335607490241356  \\
            568.251841929002  0.08335578306620793  \\
            568.3858004018754  0.08335549169175048  \\
            568.5197588747488  0.08335520082071819  \\
            568.6537173476222  0.08335491049255009  \\
            568.7876758204957  0.0833546207444472  \\
            568.921634293369  0.08335433161137268  \\
            569.0555927662425  0.0833540431260517  \\
            569.1895512391159  0.08335375531897148  \\
            569.3235097119892  0.08335346821838133  \\
            569.4574681848627  0.08335318185029258  \\
            569.5914266577361  0.08335289623847865  \\
            569.7253851306095  0.083352611404475  \\
            569.8593436034829  0.08335232736757915  \\
            569.9933020763564  0.08335204414485065  \\
            570.1272605492297  0.08335176175111113  \\
            570.2612190221031  0.0833514801989443  \\
            570.3951774949766  0.08335119949869589  \\
            570.5291359678499  0.08335091965847367  \\
            570.6630944407234  0.08335064068414755  \\
            570.7970529135968  0.08335036257934937  \\
            570.9310113864702  0.08335008534547315  \\
            571.0649698593436  0.08334980898167488  \\
            571.1989283322171  0.08334953348487266  \\
            571.3328868050904  0.0833492588497466  \\
            571.4668452779638  0.0833489850687389  \\
            571.6008037508373  0.08334871213205383  \\
            571.7347622237106  0.08334844002765764  \\
            571.8687206965841  0.08334816874127873  \\
            572.0026791694575  0.08334789825640751  \\
            572.1366376423309  0.08334762855429642  \\
            572.2705961152043  0.08334735961396003  \\
            572.4045545880776  0.08334709141217489  \\
            572.5385130609511  0.08334682402203798  \\
            572.6724715338245  0.08334655853985333  \\
            572.806430006698  0.08334629314586028  \\
            572.9403884795713  0.08334602793277181  \\
            573.0743469524448  0.08334576298905924  \\
            573.2083054253181  0.08334549839895243  \\
            573.3422638981915  0.08334523424243975  \\
            573.476222371065  0.08334497059526803  \\
            573.6101808439383  0.08334470752894252  \\
            573.7441393168118  0.08334444511072703  \\
            573.8780977896852  0.08334418340364384  \\
            574.0120562625586  0.08334392246647368  \\
            574.146014735432  0.08334366235375575  \\
            574.2799732083055  0.08334340311578776  \\
            574.4139316811788  0.08334314479862594  \\
            574.5478901540522  0.0833428874440849  \\
            574.6818486269257  0.08334263108973777  \\
            574.815807099799  0.08334237576891625  \\
            574.9497655726725  0.08334212151071037  \\
            575.0837240455459  0.08334186833996876  \\
            575.2176825184193  0.08334161627729846  \\
            575.3516409912927  0.08334136533906503  \\
            575.4855994641661  0.0833411155373925  \\
            575.6195579370395  0.08334086688016333  \\
            575.7535164099129  0.08334061937101858  \\
            575.8874748827864  0.08334037300935766  \\
            576.0214333556597  0.08334012779033853  \\
            576.1553918285332  0.08333988370487765  \\
            576.2893503014066  0.08333964073964988  \\
            576.4233087742799  0.08333939887708863  \\
            576.5572672471534  0.08333915809538577  \\
            576.6912257200268  0.08333891836849165  \\
            576.8251841929002  0.08333867966611508  \\
            576.9591426657736  0.08333844195372339  \\
            577.0931011386471  0.08333820519254237  \\
            577.2270596115204  0.08333796933955627  \\
            577.3610180843939  0.08333773434750787  \\
            577.4949765572673  0.08333750016489838  \\
            577.6289350301406  0.0833372667359875  \\
            577.7628935030141  0.08333703400079344  \\
            577.8968519758874  0.08333680189509286  \\
            578.0308104487609  0.08333657035042094  \\
            578.1647689216343  0.08333633929407128  \\
            578.2987273945078  0.08333610864909599  \\
            578.4326858673811  0.0833358783343057  \\
            578.5666443402545  0.08333564826426944  \\
            578.700602813128  0.0833354183493148  \\
            578.8345612860013  0.08333518849552776  \\
            578.9685197588748  0.0833349586047529  \\
            579.1024782317481  0.08333472857459316  \\
            579.2364367046216  0.08333449829841007  \\
            579.370395177495  0.08333426766532352  \\
            579.5043536503683  0.083334036560212  \\
            579.6383121232418  0.08333381882618722  \\
            579.7722705961152  0.08333359690540684  \\
            579.9062290689886  0.08333337086815375  \\
            580.040187541862  0.08333314179922857  \\
            580.1741460147355  0.08333291070537555  \\
            580.3081044876088  0.0833326785152826  \\
            580.4420629604823  0.08333244607958139  \\
            580.5760214333557  0.0833322141708472  \\
            580.709979906229  0.08333198348359902  \\
            580.8439383791025  0.08333175463429951  \\
            580.9778968519759  0.08333152816135503  \\
            581.1118553248493  0.0833313045251156  \\
            581.2458137977227  0.08333108410787494  \\
            581.3797722705962  0.08333086721387045  \\
            581.5137307434695  0.0833306540692832  \\
            581.6476892163429  0.08333044482223793  \\
            581.7816476892164  0.08333023954280311  \\
            581.9156061620897  0.08333003822299084  \\
            582.0495646349632  0.08332984077675691  \\
            582.1835231078365  0.08332964704000083  \\
            582.31748158071  0.08332945677056575  \\
            582.4514400535834  0.0833292696482385  \\
            582.5853985264567  0.08332908527474965  \\
            582.7193569993302  0.08332890317377337  \\
            582.8533154722036  0.08332872279092755  \\
            582.987273945077  0.0833285434937738  \\
            583.1212324179504  0.08332836457181733  \\
            583.2551908908239  0.08332818523650712  \\
            583.3891493636972  0.08332800462123573  \\
            583.5231078365707  0.0833278217813395  \\
            583.6570663094441  0.08332763569409839  \\
            583.7910247823174  0.08332744525873607  \\
            583.9249832551909  0.08332724929641988  \\
            584.0589417280643  0.08332704655026085  \\
            584.1929002009377  0.08332683568531368  \\
            584.3268586738111  0.08332661528857675  \\
            584.4608171466846  0.08332641397119032  \\
            584.5947756195579  0.08332621629099664  \\
            584.7287340924313  0.08332601378552514  \\
            584.8626925653048  0.08332580775099144  \\
            584.9966510381781  0.08332559939093259  \\
            585.1306095110516  0.08332538981620702  \\
            585.264567983925  0.08332518004499466  \\
            585.3985264567984  0.08332497100279682  \\
            585.5324849296718  0.08332476352243624  \\
            585.6664434025452  0.08332455834405714  \\
            585.8004018754186  0.08332435611512509  \\
            585.934360348292  0.08332415739042716  \\
            586.0683188211655  0.08332396263207183  \\
            586.2022772940388  0.08332377220948899  \\
            586.3362357669123  0.08332358639942994  \\
            586.4701942397857  0.08332340538596747  \\
            586.6041527126591  0.08332322926049578  \\
            586.7381111855325  0.08332305802173048  \\
            586.8720696584058  0.0833228915757086  \\
            587.0060281312793  0.08332272973578865  \\
            587.1399866041527  0.08332257222265049  \\
            587.2739450770262  0.0833224186642955  \\
            587.4079035498995  0.08332226859604644  \\
            587.541862022773  0.08332212146054747  \\
            587.6758204956463  0.08332197660776425  \\
            587.8097789685197  0.08332183329498383  \\
            587.9437374413932  0.08332169068681466  \\
            588.0776959142665  0.0833215478551867  \\
            588.21165438714  0.08332140377935127  \\
            588.3456128600134  0.08332125734588113  \\
            588.4795713328868  0.0833211073486705  \\
            588.6135298057602  0.083320952488935  \\
            588.7474882786336  0.08332079137521167  \\
            588.881446751507  0.08332062252335905  \\
            589.0154052243804  0.083320444356557  \\
            589.1493636972539  0.0833202552053069  \\
            589.2833221701272  0.08332007300982752  \\
            589.4172806430007  0.08331991905703631  \\
            589.5512391158741  0.083319761095728  \\
            589.6851975887475  0.0833196000079712  \\
            589.8191560616209  0.08331943661554755  \\
            589.9531145344943  0.08331927167995166  \\
            590.0870730073677  0.0833191059023912  \\
            590.2210314802411  0.0833189399237868  \\
            590.3549899531146  0.08331877432477218  \\
            590.4889484259879  0.08331860962569394  \\
            590.6229068988614  0.08331844628661181  \\
            590.7568653717348  0.08331828470729846  \\
            590.8908238446081  0.0833181252272396  \\
            591.0247823174816  0.08331796812563393  \\
            591.158740790355  0.08331781362139318  \\
            591.2926992632284  0.08331766187314205  \\
            591.4266577361018  0.0833175129792183  \\
            591.5606162089753  0.08331736697767265  \\
            591.6945746818486  0.08331722384626888  \\
            591.828533154722  0.08331708350248375  \\
            591.9624916275955  0.083316945803507  \\
            592.0964501004688  0.08331681054624142  \\
            592.2304085733423  0.08331667746730281  \\
            592.3643670462156  0.08331654624301996  \\
            592.4983255190891  0.08331641648943468  \\
            592.6322839919625  0.08331628776230177  \\
            592.766242464836  0.08331615955708906  \\
            592.9002009377093  0.08331603130897738  \\
            593.0341594105827  0.08331590239286059  \\
            593.1681178834561  0.08331577212334551  \\
            593.3020763563295  0.08331563975475201  \\
            593.436034829203  0.08331550448111295  \\
            593.5699933020763  0.08331536543617422  \\
            593.7039517749498  0.08331522169339471  \\
            593.8379102478232  0.0833150722659463  \\
            593.9718687206965  0.08331491610671386  \\
            594.10582719357  0.08331475210829536  \\
            594.2397856664434  0.0833146222929468  \\
            594.3737441393168  0.08331449395725389  \\
            594.5077026121902  0.08331436581727981  \\
            594.6416610850637  0.0833142379278972  \\
            594.775619557937  0.08331411034156022  \\
            594.9095780308104  0.0833139831083045  \\
            595.0435365036839  0.08331385627574718  \\
            595.1774949765572  0.083313729889087  \\
            595.3114534494307  0.08331360399110412  \\
            595.4454119223041  0.08331347862216022  \\
            595.5793703951775  0.08331335382019851  \\
            595.7133288680509  0.08331322962074376  \\
            595.8472873409244  0.08331310605690219  \\
            595.9812458137977  0.08331298315936152  \\
            596.1152042866711  0.08331286095639104  \\
            596.2491627595446  0.0833127394738415  \\
            596.3831212324179  0.08331261873514523  \\
            596.5170797052914  0.08331249876131598  \\
            596.6510381781648  0.08331237957094906  \\
            596.7849966510382  0.08331226118022131  \\
            596.9189551239116  0.08331214360289108  \\
            597.052913596785  0.08331202685029816  \\
            597.1868720696584  0.08331191093136397  \\
            597.3208305425318  0.08331179585259134  \\
            597.4547890154053  0.08331168161806465  \\
            597.5887474882786  0.08331156822944981  \\
            597.7227059611521  0.08331145568599423  \\
            597.8566644340254  0.0833113439845268  \\
            597.9906229068988  0.08331123311945796  \\
            598.1245813797723  0.08331112308277966  \\
            598.2585398526456  0.08331101386406535  \\
            598.3924983255191  0.08331090545046999  \\
            598.5264567983925  0.08331079782673004  \\
            598.660415271266  0.08331069097516353  \\
            598.7943737441393  0.08331058487566993  \\
            598.9283322170128  0.08331047950573026  \\
            599.0622906898861  0.0833103743527126  \\
            599.1962491627595  0.08331026933295124  \\
            599.330207635633  0.08331016474440056  \\
            599.4641661085063  0.08331006059828097  \\
            599.5981245813798  0.08330995692249102  \\
            599.7320830542532  0.08330985376160747  \\
            599.8660415271266  0.08330975117688526  \\
            600.0  0.0833096492462575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={da682b31-71fb-4f4f-9361-68eb9f1ba66b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.13608528010886822  0.9765104947162451  \\
            0.27217056021773645  0.929285780371594  \\
            0.40825584032660467  0.8800393509566787  \\
            0.5443411204354729  0.8334161786396361  \\
            0.6804264005443411  0.7892622065397731  \\
            0.8165116806532093  0.7474506735266683  \\
            0.9525969607620776  0.7078537143366367  \\
            1.0886822408709458  0.6721365800995841  \\
            1.2247675209798141  0.6418676955021919  \\
            1.3608528010886822  0.6166139296165661  \\
            1.4969380811975506  0.595857736188322  \\
            1.6330233613064187  0.5789453369304456  \\
            1.769108641415287  0.5633821543321854  \\
            1.9051939215241551  0.5482535859104367  \\
            2.0412792016330235  0.5335293808537147  \\
            2.1773644817418916  0.5192018538926418  \\
            2.3134497618507597  0.5052635856041449  \\
            2.4495350419596282  0.4916984925850999  \\
            2.5856203220684963  0.47849349911581585  \\
            2.7217056021773645  0.4656430881467243  \\
            2.8577908822862326  0.45314196275458046  \\
            2.993876162395101  0.4409762815508194  \\
            3.1299614425039692  0.42913286505210846  \\
            3.2660467226128373  0.41761254653611957  \\
            3.4021320027217055  0.4063982058932062  \\
            3.538217282830574  0.39548688107875174  \\
            3.674302562939442  0.38486646827323084  \\
            3.8103878430483102  0.37453442753256055  \\
            3.9464731231571784  0.3644748522882143  \\
            4.082558403266047  0.35469072888823283  \\
            4.218643683374915  0.3451665248362965  \\
            4.354728963483783  0.33589728495069127  \\
            4.490814243592651  0.3268769169017282  \\
            4.626899523701519  0.3180981474809093  \\
            4.7629848038103875  0.30968908413847157  \\
            4.8990700839192565  0.3019134401091359  \\
            5.035155364028125  0.2948350996558814  \\
            5.171240644136993  0.28837507033947635  \\
            5.307325924245861  0.28246462350472534  \\
            5.443411204354729  0.2770422774294299  \\
            5.579496484463597  0.27205386422094907  \\
            5.715581764572465  0.26745315781099943  \\
            5.851667044681333  0.26320133179748567  \\
            5.987752324790202  0.25926265747494054  \\
            6.12383760489907  0.2556046162108167  \\
            6.2599228850079385  0.252199343400553  \\
            6.396008165116807  0.24902245811495138  \\
            6.532093445225675  0.2460529587030376  \\
            6.668178725334543  0.2432710465217231  \\
            6.804264005443411  0.24065990153339792  \\
            6.940349285552279  0.2382046718592385  \\
            7.076434565661148  0.235891681882726  \\
            7.212519845770016  0.23370843224964657  \\
            7.348605125878884  0.23164351453145415  \\
            7.484690405987752  0.22968636985512753  \\
            7.6207756860966205  0.227829326023944  \\
            7.756860966205489  0.22606522356399916  \\
            7.892946246314357  0.22438717984568304  \\
            8.029031526423225  0.2227885890836803  \\
            8.165116806532094  0.2212631223369701  \\
            8.301202086640961  0.21980472750882618  \\
            8.43728736674983  0.21840737200342494  \\
            8.573372646858697  0.21706763625092826  \\
            8.709457926967566  0.2157825868934374  \\
            8.845543207076435  0.2145490906059653  \\
            8.981628487185302  0.21336396677464922  \\
            9.117713767294171  0.21222398749675045  \\
            9.253799047403039  0.21112587758065468  \\
            9.389884327511908  0.21006631454587174  \\
            9.525969607620775  0.20904165808532535  \\
            9.662054887729644  0.20805101106237622  \\
            9.798140167838513  0.20709319508069812  \\
            9.93422544794738  0.20616680007053637  \\
            10.07031072805625  0.20527029816134226  \\
            10.206396008165116  0.20440204368177317  \\
            10.342481288273985  0.2035602731596924  \\
            10.478566568382853  0.20274310532216935  \\
            10.614651848491722  0.2019481881065708  \\
            10.750737128600589  0.20117444929265796  \\
            10.886822408709458  0.2004218777949329  \\
            11.022907688818327  0.19968989280249827  \\
            11.158992968927194  0.1989778017211415  \\
            11.295078249036063  0.1982848001733348  \\
            11.43116352914493  0.19760997199823535  \\
            11.5672488092538  0.1969522892516851  \\
            11.703334089362667  0.19631061220621082  \\
            11.839419369471536  0.19568318899599274  \\
            11.975504649580405  0.19506963346384848  \\
            12.111589929689272  0.19447017283652074  \\
            12.24767520979814  0.1938845720773273  \\
            12.383760489907008  0.19331250666322486  \\
            12.519845770015877  0.19275356258480938  \\
            12.655931050124744  0.1922072363463158  \\
            12.792016330233613  0.1916729349656183  \\
            12.928101610342482  0.19114997597423003  \\
            13.06418689045135  0.19063735795833328  \\
            13.200272170560218  0.19013387153395866  \\
            13.336357450669086  0.18964017791066345  \\
            13.472442730777955  0.1891562337948511  \\
            13.608528010886822  0.188681928253139  \\
            13.74461329099569  0.18821708271235824  \\
            13.880698571104558  0.18776145095955374  \\
            14.016783851213427  0.18731471914198425  \\
            14.152869131322296  0.18687650576712228  \\
            14.288954411431163  0.1864463617026542  \\
            14.425039691540032  0.1860233082463851  \\
            14.5611249716489  0.18560665580063604  \\
            14.697210251757769  0.18519697798025725  \\
            14.833295531866636  0.18479429576706063  \\
            14.969380811975505  0.1843985800675892  \\
            15.105466092084374  0.1840097517131172  \\
            15.241551372193241  0.18362768145965053  \\
            15.37763665230211  0.1832521899879262  \\
            15.513721932410977  0.18288304790341262  \\
            15.649807212519846  0.18251997573630963  \\
            15.785892492628713  0.18216238448243838  \\
            15.921977772737582  0.181809118602086  \\
            16.05806305284645  0.18146089141874375  \\
            16.19414833295532  0.18111776972920482  \\
            16.330233613064188  0.18077978341153045  \\
            16.466318893173057  0.18044692542504973  \\
            16.602404173281922  0.18011915181035956  \\
            16.73848945339079  0.17979638168932485  \\
            16.87457473349966  0.17947849726507817  \\
            17.01066001360853  0.1791653438220202  \\
            17.146745293717395  0.17885672972581937  \\
            17.282830573826264  0.17855151001961647  \\
            17.418915853935133  0.17824961782027715  \\
            17.555001134044  0.1779514438869879  \\
            17.69108641415287  0.17765706097624348  \\
            17.827171694261736  0.17736651448700613  \\
            17.963256974370605  0.17707982246070508  \\
            18.099342254479474  0.17679697558123686  \\
            18.235427534588343  0.17651793717496517  \\
            18.371512814697212  0.17624264321072095  \\
            18.507598094806077  0.17597100229980236  \\
            18.643683374914946  0.17570289569597472  \\
            18.779768655023815  0.17543686417736065  \\
            18.915853935132684  0.17517336765054053  \\
            19.05193921524155  0.1749126172083455  \\
            19.18802449535042  0.17465469597806657  \\
            19.324109775459288  0.17439966651629063  \\
            19.460195055568157  0.17414757080890034  \\
            19.596280335677026  0.17389843027107407  \\
            19.73236561578589  0.1736522457472862  \\
            19.86845089589476  0.1734089975113067  \\
            20.00453617600363  0.1731686452662014  \\
            20.1406214561125  0.17293112814433204  \\
            20.276706736221364  0.1726949888831237  \\
            20.412792016330233  0.17246062487164995  \\
            20.5488772964391  0.1722282678020391  \\
            20.68496257654797  0.17199801237684967  \\
            20.82104785665684  0.17176993737419596  \\
            20.957133136765705  0.17154410564774775  \\
            21.093218416874574  0.17132056412673052  \\
            21.229303696983443  0.17109934381592543  \\
            21.365388977092312  0.17088045979566913  \\
            21.501474257201178  0.17066391122185404  \\
            21.637559537310047  0.17044968132592805  \\
            21.773644817418916  0.170236594488479  \\
            21.909730097527785  0.17002454597361574  \\
            22.045815377636654  0.16981392798707554  \\
            22.18190065774552  0.16960484686158708  \\
            22.317985937854388  0.16939739595240472  \\
            22.454071217963257  0.1691916556373087  \\
            22.590156498072126  0.16898769331660524  \\
            22.726241778180995  0.1687855634131262  \\
            22.86232705828986  0.16858530737222951  \\
            22.99841233839873  0.1683869536617988  \\
            23.1344976185076  0.1681905177722436  \\
            23.270582898616468  0.1679952498816944  \\
            23.406668178725333  0.1678003751530709  \\
            23.542753458834202  0.16760647364105127  \\
            23.67883873894307  0.16741366342803232  \\
            23.81492401905194  0.16722205115451863  \\
            23.95100929916081  0.1670317320191226  \\
            24.087094579269674  0.1668427897785646  \\
            24.223179859378543  0.16665529674767274  \\
            24.359265139487412  0.16646931379938312  \\
            24.49535041959628  0.1662848903647396  \\
            24.631435699705147  0.16610206443289388  \\
            24.767520979814016  0.1659204980460665  \\
            24.903606259922885  0.1657388330279027  \\
            25.039691540031754  0.16555777473449843  \\
            25.175776820140623  0.16537745390166572  \\
            25.31186210024949  0.1651979900749101  \\
            25.447947380358357  0.1650194916094305  \\
            25.584032660467226  0.16484205567011942  \\
            25.720117940576095  0.1646657682315628  \\
            25.856203220684964  0.16449070407804003  \\
            25.99228850079383  0.16431692680352417  \\
            26.1283737809027  0.1641444888116815  \\
            26.264459061011568  0.1639734050098355  \\
            26.400544341120437  0.1638018783770075  \\
            26.536629621229302  0.1636306574331358  \\
            26.67271490133817  0.1634598877551748  \\
            26.80880018144704  0.16328970278324714  \\
            26.94488546155591  0.16312022382064365  \\
            27.08097074166478  0.1629515600338232  \\
            27.217056021773644  0.16278380845241286  \\
            27.353141301882513  0.16261705396920775  \\
            27.48922658199138  0.1624513693401713  \\
            27.62531186210025  0.16228681518443486  \\
            27.761397142209116  0.1621234399842981  \\
            27.897482422317985  0.1619599117651132  \\
            28.033567702426854  0.16179618590179257  \\
            28.169652982535723  0.16163267442342952  \\
            28.305738262644592  0.16146952671283718  \\
            28.441823542753458  0.1613068779756222  \\
            28.577908822862327  0.1611448492401848  \\
            28.713994102971196  0.16098354735771864  \\
            28.850079383080065  0.1608230650022111  \\
            28.98616466318893  0.160663480670443  \\
            29.1222499432978  0.16050485868198872  \\
            29.258335223406668  0.16034724917921622  \\
            29.394420503515537  0.16018981460047982  \\
            29.530505783624406  0.16003175922175433  \\
            29.66659106373327  0.15987371723087668  \\
            29.80267634384214  0.15971585669616117  \\
            29.93876162395101  0.15955832849631452  \\
            30.07484690405988  0.15940126632043536  \\
            30.210932184168747  0.15924478666801453  \\
            30.347017464277613  0.15908898884893508  \\
            30.483102744386482  0.15893395498347215  \\
            30.61918802449535  0.158779750002293  \\
            30.75527330460422  0.15862642164645713  \\
            30.891358584713085  0.15847356472343452  \\
            31.027443864821954  0.15831976998333028  \\
            31.163529144930823  0.1581658133023792  \\
            31.299614425039692  0.15801188457262932  \\
            31.43569970514856  0.15785815265402728  \\
            31.571784985257427  0.1577047653744182  \\
            31.707870265366296  0.1575518495295457  \\
            31.843955545475165  0.1573995108830521  \\
            31.980040825584034  0.15724783416647814  \\
            32.1161261056929  0.1570968830792632  \\
            32.25221138580177  0.15694670028874513  \\
            32.38829666591064  0.15679724158893976  \\
            32.5243819460195  0.15664663692721292  \\
            32.660467226128375  0.15649571277927896  \\
            32.79655250623724  0.1563446841066443  \\
            32.93263778634611  0.1561937403310278  \\
            33.06872306645498  0.15604304533436084  \\
            33.204808346563844  0.15589273745878698  \\
            33.34089362667272  0.15574292950666246  \\
            33.47697890678158  0.15559370874055578  \\
            33.613064186890455  0.15544513688324788  \\
            33.74914946699932  0.15529725011773216  \\
            33.885234747108186  0.15515005908721444  \\
            34.02132002721706  0.15500208264743098  \\
            34.157405307325924  0.15485341400128885  \\
            34.29349058743479  0.15470452317414643  \\
            34.42957586754366  0.1545556227417309  \\
            34.56566114765253  0.1544068947537696  \\
            34.7017464277614  0.15425849073398956  \\
            34.837831707870265  0.15411053168011796  \\
            34.97391698797913  0.15396310806388175  \\
            35.110002268088  0.15381627983100785  \\
            35.24608754819687  0.15367007640122318  \\
            35.38217282830574  0.15352449666825446  \\
            35.51825810841461  0.1533785756949111  \\
            35.65434338852347  0.15323161724066053  \\
            35.790428668632345  0.15308432889893342  \\
            35.92651394874121  0.15293694874233507  \\
            36.06259922885008  0.15278967905662222  \\
            36.19868450895895  0.15264268634070277  \\
            36.33476978906781  0.1524961013066359  \\
            36.470855069176686  0.1523500188796322  \\
            36.60694034928555  0.1522044981980534  \\
            36.743025629394424  0.1520595626134126  \\
            36.87911090950329  0.15191519969037426  \\
            37.015196189612155  0.15177088485125667  \\
            37.15128146972103  0.15162528662810323  \\
            37.28736674982989  0.1514792570995042  \\
            37.42345202993876  0.15133306168392285  \\
            37.55953731004763  0.1511869246922829  \\
            37.695622590156496  0.15104102932796842  \\
            37.83170787026537  0.15089551768682385  \\
            37.967793150374234  0.15075049075715402  \\
            38.1038784304831  0.15060600841972407  \\
            38.23996371059197  0.1504620894477596  \\
            38.37604899070084  0.15031871150694653  \\
            38.51213427080971  0.15017570970534513  \\
            38.648219550918576  0.15003128577048158  \\
            38.78430483102744  0.14988633290598866  \\
            38.920390111136314  0.14974114501211422  \\
            39.05647539124518  0.14959596971705752  \\
            39.19256067135405  0.14945100837696904  \\
            39.32864595146292  0.14930641607595066  \\
            39.46473123157178  0.14916230162605557  \\
            39.600816511680655  0.14901872756728823  \\
            39.73690179178952  0.1488757101676045  \\
            39.87298707189839  0.1487332194229115  \\
            40.00907235200726  0.14859117905706773  \\
            40.145157632116124  0.1484480650626946  \\
            40.281242912225  0.14830414134361541  \\
            40.41732819233386  0.148159916106171  \\
            40.55341347244273  0.14801566091068355  \\
            40.6894987525516  0.14787159624437057  \\
            40.825584032660466  0.14772789152134483  \\
            40.96166931276934  0.1475846650826142  \\
            41.0977545928782  0.1474419841960819  \\
            41.23383987298707  0.14729986505654635  \\
            41.36992515309594  0.1471582727857012  \\
            41.50601043320481  0.1470171214321353  \\
            41.64209571331368  0.14687538547126755  \\
            41.778180993422545  0.14673255336459276  \\
            41.91426627353141  0.14658935457320899  \\
            42.05035155364028  0.14644608439035056  \\
            42.18643683374915  0.14630298278598786  \\
            42.32252211385802  0.14616023440682713  \\
            42.458607393966886  0.14601796857631064  \\
            42.59469267407575  0.14587625929461678  \\
            42.730777954184624  0.14573512523865978  \\
            42.86686323429349  0.14559452976208992  \\
            43.002948514402355  0.14545438089529347  \\
            43.13903379451123  0.1453140704851573  \\
            43.27511907462009  0.14517247954693294  \\
            43.411204354728966  0.14503045763593428  \\
            43.54728963483783  0.1448883226901911  \\
            43.6833749149467  0.14474633378325294  \\
            43.81946019505557  0.14460469112418903  \\
            43.955545475164435  0.14446353605758835  \\
            44.09163075527331  0.1443229510635597  \\
            44.22771603538217  0.1441829597577315  \\
            44.36380131549104  0.1440435268912519  \\
            44.49988659559991  0.14390455835078889  \\
            44.635971875708776  0.1437658277453741  \\
            44.77205715581765  0.14362579310062776  \\
            44.908142435926514  0.14348561353957878  \\
            45.04422771603538  0.1433464513529224  \\
            45.18031299614425  0.14320868339619586  \\
            45.31639827625312  0.14307190108977844  \\
            45.45248355636199  0.1429349104188915  \\
            45.588568836470856  0.14279568133995738  \\
            45.72465411657972  0.1426515706817903  \\
            45.860739396688594  0.14249578541112545  \\
            45.99682467679746  0.14232341564061116  \\
            46.132909956906325  0.14213337370019305  \\
            46.2689952370152  0.141928394137114  \\
            46.40508051712406  0.1417150337159142  \\
            46.541165797232935  0.14150019517129137  \\
            46.6772510773418  0.1412797093596681  \\
            46.813336357450666  0.1410551884755713  \\
            46.94942163755954  0.1408284442090646  \\
            47.085506917668404  0.14060071055514525  \\
            47.22159219777728  0.14037264381374423  \\
            47.35767747788614  0.1401443225897261  \\
            47.49376275799501  0.13991547655595996  \\
            47.62984803810388  0.1396874855321963  \\
            47.765933318212745  0.13946177493393946  \\
            47.90201859832162  0.13923912720599993  \\
            48.03810387843048  0.13901977578040808  \\
            48.17418915853935  0.13880340507641445  \\
            48.31027443864822  0.13858915050048964  \\
            48.44635971875709  0.13837580658199966  \\
            48.58244499886596  0.1381638442193397  \\
            48.718530278974825  0.13795394798895508  \\
            48.85461555908369  0.13774627980844723  \\
            48.99070083919256  0.1375405770205491  \\
            49.12678611930143  0.1373361523931251  \\
            49.262871399410294  0.13713189411917115  \\
            49.398956679519166  0.13692644783437094  \\
            49.53504195962803  0.13672010198029821  \\
            49.671127239736904  0.1365135703207674  \\
            49.80721251984577  0.1363071168605444  \\
            49.943297799954635  0.13610062238869147  \\
            50.07938308006351  0.13589358447856742  \\
            50.21546836017237  0.1356851174878276  \\
            50.351553640281246  0.13547415176858454  \\
            50.48763892039011  0.1352611865857756  \\
            50.62372420049898  0.13504726258115732  \\
            50.75980948060785  0.13483290890124544  \\
            50.895894760716715  0.13461812715919488  \\
            51.03198004082559  0.13440239143479987  \\
            51.16806532093445  0.1341846890986286  \\
            51.30415060104332  0.1339650049427094  \\
            51.44023588115219  0.1337446330395275  \\
            51.576321161261056  0.13352433276111558  \\
            51.71240644136993  0.13330413354776083  \\
            51.848491721478794  0.1330833349080048  \\
            51.98457700158766  0.13286098457467654  \\
            52.12066228169653  0.13263807674126496  \\
            52.2567475618054  0.13241569916643722  \\
            52.39283284191426  0.13219366773157432  \\
            52.528918122023136  0.131970767077579  \\
            52.665003402132  0.13174761868137178  \\
            52.801088682240874  0.13152521312874055  \\
            52.93717396234974  0.13130249691955004  \\
            53.073259242458604  0.13107989217382882  \\
            53.20934452256748  0.13085727601560543  \\
            53.34542980267634  0.13063499636176468  \\
            53.481515082785215  0.13041257455455318  \\
            53.61760036289408  0.13019061309148364  \\
            53.753685643002946  0.1299684185125015  \\
            53.88977092311182  0.1297467131356948  \\
            54.025856203220684  0.1295247607284968  \\
            54.16194148332956  0.1293032292452993  \\
            54.29802676343842  0.12908151593957262  \\
            54.43411204354729  0.12886008629353993  \\
            54.57019732365616  0.1286385903152698  \\
            54.706282603765025  0.1284172197727778  \\
            54.84236788387389  0.12819590697982097  \\
            54.97845316398276  0.1279745856161929  \\
            55.11453844409163  0.12775342417966018  \\
            55.2506237242005  0.1275321707483526  \\
            55.38670900430937  0.12731114322085843  \\
            55.52279428441823  0.12709000045245245  \\
            55.658879564527105  0.126869106149824  \\
            55.79496484463597  0.1266481398540446  \\
            55.93105012474484  0.12642738915212767  \\
            56.06713540485371  0.1262066885115419  \\
            56.203220684962574  0.12598609824457976  \\
            56.339305965071446  0.12576576670769157  \\
            56.47539124518031  0.1255453690959709  \\
            56.611476525289184  0.1253254894566552  \\
            56.74756180539805  0.12510536538126937  \\
            56.883647085506915  0.1248859309103252  \\
            57.01973236561579  0.12466626392361603  \\
            57.15581764572465  0.12444717556104944  \\
            57.291902925833526  0.12422821392440594  \\
            57.42798820594239  0.12400942475073512  \\
            57.56407348605126  0.1237912647849527  \\
            57.70015876616013  0.12357291011972554  \\
            57.836244046268995  0.12335534201471009  \\
            57.97232932637786  0.12313779269278204  \\
            58.10841460648673  0.12292060885703572  \\
            58.2444998865956  0.12270405526465997  \\
            58.38058516670447  0.12248737081926325  \\
            58.516670446813336  0.12227151777802928  \\
            58.6527557269222  0.1220557588645737  \\
            58.788841007031074  0.12184036268387782  \\
            58.92492628713994  0.12162567196564779  \\
            59.06101156724881  0.12141088555284775  \\
            59.19709684735768  0.12119692650947098  \\
            59.33318212746654  0.1209831635649028  \\
            59.469267407575416  0.12076973428870065  \\
            59.60535268768428  0.12055707100832033  \\
            59.74143796779315  0.12034435298913745  \\
            59.87752324790202  0.1201324465173273  \\
            60.013608528010884  0.11992083161976799  \\
            60.14969380811976  0.11970952384280517  \\
            60.28577908822862  0.11949903172061942  \\
            60.421864368337495  0.11928852507823345  \\
            60.55794964844636  0.11907880367538697  \\
            60.694034928555226  0.11886951767710667  \\
            60.8301202086641  0.11866043081647724  \\
            60.966205488772964  0.1184522553349713  \\
            61.10229076888183  0.11824418756251255  \\
            61.2383760489907  0.11803667954756097  \\
            61.37446132909957  0.11782996656207095  \\
            61.51054660920844  0.11762327411282408  \\
            61.646631889317305  0.11741737718892369  \\
            61.78271716942617  0.11721211741709245  \\
            61.91880244953504  0.11700693333914838  \\
            62.05488772964391  0.11680264372367691  \\
            62.19097300975278  0.11659891005471033  \\
            62.32705828986165  0.1163953013134791  \\
            62.46314356997051  0.11619261364461941  \\
            62.599228850079385  0.11599050923147217  \\
            62.73531413018825  0.1157885176903151  \\
            62.87139941029712  0.11558742256164917  \\
            63.00748469040599  0.11538703979348232  \\
            63.143569970514854  0.1151867301386418  \\
            63.279655250623726  0.11498720868662142  \\
            63.41574053073259  0.11478857689017567  \\
            63.55182581084146  0.11459008255307096  \\
            63.68791109095033  0.11439212990330833  \\
            63.823996371059195  0.11419517155840239  \\
            63.96008165116807  0.11399866883289647  \\
            64.09616693127694  0.11380236725482078  \\
            64.2322522113858  0.11360696775768522  \\
            64.36833749149467  0.1134124332204852  \\
            64.50442277160354  0.11321806609340915  \\
            64.6405080517124  0.113024206274115  \\
            64.77659333182127  0.11283134013710774  \\
            64.91267861193015  0.1126391636519693  \\
            65.048763892039  0.11244711399975847  \\
            65.18484917214788  0.1122557465444011  \\
            65.32093445225675  0.11206537655906133  \\
            65.45701973236561  0.11187561616702704  \\
            65.59310501247448  0.11168601064639677  \\
            65.72919029258335  0.1114971241835964  \\
            65.86527557269223  0.1113092316988257  \\
            66.00136085280108  0.11112199213027042  \\
            66.13744613290996  0.11093491633170006  \\
            66.27353141301883  0.11074849347745341  \\
            66.40961669312769  0.11056305575217808  \\
            66.54570197323656  0.11037840207816987  \\
            66.68178725334543  0.11019397459713282  \\
            66.81787253345429  0.11001002668522043  \\
            66.95395781356316  0.10982700433834111  \\
            67.09004309367204  0.10964490389620538  \\
            67.22612837378091  0.1094632717314103  \\
            67.36221365388977  0.1092818952034166  \\
            67.49829893399864  0.1091012668484582  \\
            67.63438421410751  0.10892160957295378  \\
            67.77046949421637  0.10874274836961553  \\
            67.90655477432524  0.10856419474207067  \\
            68.04264005443412  0.10838604958504273  \\
            68.17872533454297  0.10820874439322767  \\
            68.31481061465185  0.10803239472115557  \\
            68.45089589476072  0.10785677582190367  \\
            68.58698117486958  0.10768144303928805  \\
            68.72306645497845  0.10750657674934348  \\
            68.85915173508732  0.10733255373812008  \\
            68.9952370151962  0.10715947300128664  \\
            69.13132229530505  0.10698714438657353  \\
            69.26740757541393  0.10681515435766631  \\
            69.4034928555228  0.10664358487516219  \\
            69.53957813563166  0.10647280234849493  \\
            69.67566341574053  0.10630294873494034  \\
            69.8117486958494  0.10613392211354458  \\
            69.94783397595826  0.10596538128383545  \\
            70.08391925606713  0.10579716414909919  \\
            70.220004536176  0.10562960598426344  \\
            70.35608981628488  0.1054629258066434  \\
            70.49217509639374  0.10529713867074338  \\
            70.62826037650261  0.10513205566825665  \\
            70.76434565661148  0.1049673380003828  \\
            70.90043093672034  0.10480306377728915  \\
            71.03651621682921  0.1046395305403089  \\
            71.17260149693809  0.10447687927991761  \\
            71.30868677704694  0.10431508206766879  \\
            71.44477205715582  0.10415394205619392  \\
            71.58085733726469  0.10399316390845742  \\
            71.71694261737355  0.10383286740707216  \\
            71.85302789748242  0.10367330782023997  \\
            71.98911317759129  0.10351460744277588  \\
            72.12519845770017  0.10335675026424936  \\
            72.26128373780902  0.10319958196898436  \\
            72.3973690179179  0.10304283304567588  \\
            72.53345429802677  0.10288652093925087  \\
            72.66953957813563  0.10273088426940215  \\
            72.8056248582445  0.10257606215479426  \\
            72.94171013835337  0.10242208199491502  \\
            73.07779541846223  0.10226885947007557  \\
            73.2138806985711  0.10211619854141027  \\
            73.34996597867998  0.10196391834457914  \\
            73.48605125878885  0.10181219410607821  \\
            73.6221365388977  0.1016611972269996  \\
            73.75822181900658  0.10151101156261526  \\
            73.89430709911545  0.10136163217426056  \\
            74.03039237922431  0.10121296532933421  \\
            74.16647765933318  0.10106482850129825  \\
            74.30256293944205  0.1009170969181531  \\
            74.43864821955091  0.10076994046638828  \\
            74.57473349965979  0.10062349747388126  \\
            74.71081877976866  0.10047783806041041  \\
            74.84690405987752  0.1003329631515346  \\
            74.98298933998639  0.10018880447859305  \\
            75.11907462009526  0.10004522457870549  \\
            75.25515990020413  0.09990206762605068  \\
            75.39124518031299  0.099759436623474  \\
            75.52733046042187  0.09961746518790267  \\
            75.66341574053074  0.09947623174649783  \\
            75.7995010206396  0.09933576211269306  \\
            75.93558630074847  0.09919602948619427  \\
            76.07167158085734  0.09905695445297981  \\
            76.2077568609662  0.09891840498530044  \\
            76.34384214107507  0.09878029598767417  \\
            76.47992742118394  0.09864275485630467  \\
            76.61601270129282  0.09850587542779217  \\
            76.75209798140168  0.09836971288543257  \\
            76.88818326151055  0.09823428364102282  \\
            77.02426854161942  0.09809956533486104  \\
            77.16035382172828  0.09796549683574642  \\
            77.29643910183715  0.0978319782409792  \\
            77.43252438194602  0.09769891175612008  \\
            77.56860966205488  0.09756638651866478  \\
            77.70469494216375  0.09743448586422468  \\
            77.84078022227263  0.09730326106471221  \\
            77.97686550238149  0.09717273598216634  \\
            78.11295078249036  0.09704290706875271  \\
            78.24903606259923  0.09691374336676353  \\
            78.3851213427081  0.09678518650861767  \\
            78.52120662281696  0.09665715071686058  \\
            78.65729190292583  0.09652958453095163  \\
            78.7933771830347  0.09640257935111961  \\
            78.92946246314357  0.09627618959370655  \\
            79.06554774325244  0.09615045016545526  \\
            79.20163302336131  0.09602537767969674  \\
            79.33771830347017  0.0959009704563503  \\
            79.47380358357904  0.09577720852192347  \\
            79.60988886368791  0.09565405360951199  \\
            79.74597414379679  0.09553144915879992  \\
            79.88205942390564  0.09540932753175074  \\
            80.01814470401452  0.09528772862669764  \\
            80.15422998412339  0.095166708772231  \\
            80.29031526423225  0.09504629749752401  \\
            80.42640054434112  0.0949265131232086  \\
            80.56248582445  0.09480736276137534  \\
            80.69857110455885  0.09468884231557355  \\
            80.83465638466772  0.09457093648081112  \\
            80.9707416647766  0.09445361874355476  \\
            81.10682694488546  0.09433685138172979  \\
            81.24291222499433  0.09422058552138898  \\
            81.3789975051032  0.0941048259702515  \\
            81.51508278521207  0.09398962481550413  \\
            81.65116806532093  0.09387500099025832  \\
            81.7872533454298  0.09376096746269506  \\
            81.92333862553868  0.09364753123606515  \\
            82.05942390564753  0.09353469334868895  \\
            82.1955091857564  0.09342244887395662  \\
            82.33159446586528  0.09331078692032795  \\
            82.46767974597414  0.09319969063133245  \\
            82.60376502608301  0.09308913718556926  \\
            82.73985030619188  0.09297909779670725  \\
            82.87593558630074  0.09286955763517227  \\
            83.01202086640961  0.09276055684017966  \\
            83.14810614651849  0.09265210658169645  \\
            83.28419142662736  0.09254421317679518  \\
            83.42027670673622  0.09243688053751427  \\
            83.55636198684509  0.09233011017085818  \\
            83.69244726695396  0.09222390117879731  \\
            83.82853254706282  0.09211825025826809  \\
            83.9646178271717  0.09201315170117284  \\
            84.10070310728057  0.09190859739437997  \\
            84.23678838738942  0.09180457681972379  \\
            84.3728736674983  0.09170107705400461  \\
            84.50895894760717  0.09159808276898872  \\
            84.64504422771604  0.09149560282102392  \\
            84.7811295078249  0.09139364789490921  \\
            84.91721478793377  0.09129221857653994  \\
            85.05330006804265  0.09119131526949753  \\
            85.1893853481515  0.09109093793857136  \\
            85.32547062826038  0.09099108610975859  \\
            85.46155590836925  0.0908917588702644  \\
            85.59764118847811  0.09079295486850184  \\
            85.73372646858698  0.09069467231409181  \\
            85.86981174869585  0.09059690897786324  \\
            86.00589702880471  0.09049966219185288  \\
            86.14198230891358  0.09040292884930538  \\
            86.27806758902246  0.09030670540467337  \\
            86.41415286913133  0.0902109878736173  \\
            86.55023814924019  0.0901157718330056  \\
            86.68632342934906  0.09002108516846359  \\
            86.82240870945793  0.08992689847559668  \\
            86.95849398956679  0.08983319892926087  \\
            87.09457926967566  0.08973998675991222  \\
            87.23066454978454  0.08964726209581868  \\
            87.3667498298934  0.08955502496306005  \\
            87.50283511000227  0.08946327528552793  \\
            87.63892039011114  0.0893720128849258  \\
            87.77500567022001  0.089281237480769  \\
            87.91109095032887  0.08919094869038471  \\
            88.04717623043774  0.08910114602891189  \\
            88.18326151054661  0.08901182890930147  \\
            88.31934679065547  0.08892299664231613  \\
            88.45543207076435  0.08883464843653044  \\
            88.59151735087322  0.08874678339833078  \\
            88.72760263098208  0.08865940053191544  \\
            88.86368791109095  0.0885724987392945  \\
            88.99977319119982  0.08848607682028987  \\
            89.13585847130868  0.08840013347253542  \\
            89.27194375141755  0.08831466729147673  \\
            89.40802903152643  0.0882296767703713  \\
            89.5441143116353  0.08814519238840222  \\
            89.68019959174416  0.08806119561252947  \\
            89.81628487185303  0.08797763480920616  \\
            89.9523701519619  0.08789451106184738  \\
            90.08845543207076  0.08781182544686288  \\
            90.22454071217963  0.08772957903365695  \\
            90.3606259922885  0.08764777288462859  \\
            90.49671127239736  0.08756640805517144  \\
            90.63279655250624  0.08748548559367372  \\
            90.76888183261511  0.08740500654151832  \\
            90.90496711272398  0.08732497193308278  \\
            91.04105239283284  0.08724538279573925  \\
            91.17713767294171  0.0871662401498545  \\
            91.31322295305058  0.08708754500878998  \\
            91.44930823315944  0.08700929837890176  \\
            91.58539351326831  0.0869315012595405  \\
            91.72147879337719  0.08685415464305155  \\
            91.85756407348605  0.08677725951477488  \\
            91.99364935359492  0.08670081685304509  \\
            92.12973463370379  0.08662482762919142  \\
            92.26581991381265  0.08654929280753773  \\
            92.40190519392152  0.0864742283528025  \\
            92.5379904740304  0.08639967077567086  \\
            92.67407575413927  0.08632549727135515  \\
            92.81016103424813  0.08625171076669647  \\
            92.946246314357  0.0861783141375508  \\
            93.08233159446587  0.08610531020878905  \\
            93.21841687457473  0.08603270175429709  \\
            93.3545021546836  0.08596049149697564  \\
            93.49058743479247  0.08588868210874039  \\
            93.62667271490133  0.08581727621052196  \\
            93.7627579950102  0.08574627637226584  \\
            93.89884327511908  0.0856756851129325  \\
            94.03492855522795  0.08560550490049729  \\
            94.17101383533681  0.08553573815195048  \\
            94.30709911544568  0.0854663872332973  \\
            94.44318439555455  0.08539745445955786  \\
            94.57926967566341  0.08532894209476721  \\
            94.71535495577228  0.08526085235197531  \\
            94.85144023588116  0.08519318739324705  \\
            94.98752551599001  0.08512594932966225  \\
            95.12361079609889  0.08505914022131561  \\
            95.25969607620776  0.08499276207731682  \\
            95.39578135631662  0.08492689702220226  \\
            95.53186663642549  0.08486138918494171  \\
            95.66795191653436  0.08479622111925363  \\
            95.80403719664324  0.08473139815018652  \\
            95.9401224767521  0.08466692539066915  \\
            96.07620775686097  0.08460280774151048  \\
            96.21229303696984  0.0845390498913996  \\
            96.3483783170787  0.08447565631690587  \\
            96.48446359718757  0.08441263128247879  \\
            96.62054887729644  0.08434997884044804  \\
            96.7566341574053  0.08428770283102356  \\
            96.89271943751417  0.0842258068822954  \\
            97.02880471762305  0.08416429441023386  \\
            97.16488999773192  0.08410316861868943  \\
            97.30097527784078  0.08404243249939275  \\
            97.43706055794965  0.08398208883195467  \\
            97.57314583805852  0.08392214018386625  \\
            97.70923111816738  0.08386258891049873  \\
            97.84531639827625  0.08380343715510355  \\
            97.98140167838513  0.08374468684881232  \\
            98.11748695849398  0.08368633971063687  \\
            98.25357223860286  0.0836284655862913  \\
            98.38965751871173  0.0835709612272604  \\
            98.52574279882059  0.08351375069255652  \\
            98.66182807892946  0.08345684237738667  \\
            98.79791335903833  0.08340024421668414  \\
            98.9339986391472  0.08334396368510853  \\
            99.07008391925606  0.08328800779704564  \\
            99.20616919936494  0.08323238310660747  \\
            99.34225447947381  0.08317709570763236  \\
            99.47833975958267  0.08312215123368487  \\
            99.61442503969154  0.08306755485805574  \\
            99.75051031980041  0.08301331129376203  \\
            99.88659559990927  0.08295942479354707  \\
            100.02268088001814  0.08290589914988035  \\
            100.15876616012702  0.08285273769495764  \\
            100.29485144023589  0.08279994330070102  \\
            100.43093672034475  0.08274751837875874  \\
            100.56702200045362  0.08269546488050532  \\
            100.70310728056249  0.08264378429704154  \\
            100.83919256067135  0.08259247765919445  \\
            100.97527784078022  0.08254154553751725  \\
            101.1113631208891  0.08249102775103374  \\
            101.24744840099795  0.08244091807546396  \\
            101.38353368110683  0.0823910574624294  \\
            101.5196189612157  0.08234145786399258  \\
            101.65570424132456  0.08229213046330257  \\
            101.79178952143343  0.08224308567459497  \\
            101.9278748015423  0.08219433314319191  \\
            102.06396008165117  0.08214588174550207  \\
            102.20004536176003  0.08209773958902067  \\
            102.3361306418689  0.08204991401232947  \\
            102.47221592197778  0.08200241158509679  \\
            102.60830120208664  0.08195523810807748  \\
            102.74438648219551  0.08190839861311289  \\
            102.88047176230438  0.08186189736313097  \\
            103.01655704241324  0.08181573785214619  \\
            103.15264232252211  0.08176992280525955  \\
            103.28872760263098  0.08172445417865862  \\
            103.42481288273986  0.08167933315961745  \\
            103.56089816284872  0.08163456016649673  \\
            103.69698344295759  0.08159013484874358  \\
            103.83306872306646  0.08154605608689176  \\
            103.96915400317532  0.08150232199256151  \\
            104.10523928328419  0.0814590323315413  \\
            104.24132456339306  0.0814159619093609  \\
            104.37740984350192  0.08137311789034937  \\
            104.5134951236108  0.08133051410076768  \\
            104.64958040371967  0.08128816324659041  \\
            104.78566568382853  0.08124607691350577  \\
            104.9217509639374  0.08120426556691561  \\
            105.05783624404627  0.08116273855193532  \\
            105.19392152415514  0.081121504093394  \\
            105.330006804264  0.0810805692958343  \\
            105.46609208437287  0.0810399401435125  \\
            105.60217736448175  0.08099962150039854  \\
            105.7382626445906  0.08095961711017591  \\
            105.87434792469948  0.08091992959624177  \\
            106.01043320480835  0.08088056046170687  \\
            106.14651848491721  0.0808415100893956  \\
            106.28260376502608  0.08080277774184591  \\
            106.41868904513495  0.08076436156130945  \\
            106.55477432524381  0.08072625856975144  \\
            106.69085960535268  0.0806884646688507  \\
            106.82694488546156  0.08065097463999969  \\
            106.96303016557043  0.080613833801409  \\
            107.09911544567929  0.08057696876016757  \\
            107.23520072578816  0.08054035492492531  \\
            107.37128600589703  0.0805040029296146  \\
            107.50737128600589  0.0804679211965524  \\
            107.64345656611476  0.08043211593644037  \\
            107.77954184622364  0.08039659114836481  \\
            107.9156271263325  0.08036134861979669  \\
            108.05171240644137  0.08032638792659166  \\
            108.18779768655024  0.08029170643299002  \\
            108.32388296665911  0.08025729929161673  \\
            108.45996824676797  0.08022315944348143  \\
            108.59605352687684  0.08018927761797841  \\
            108.73213880698572  0.0801556423328866  \\
            108.86822408709457  0.08012223989436967  \\
            109.00430936720345  0.08008905439697585  \\
            109.14039464731232  0.08005606772363813  \\
            109.27647992742118  0.08002325954567407  \\
            109.41256520753005  0.079990607322786  \\
            109.54865048763892  0.07995808630306081  \\
            109.68473576774778  0.07992566952297014  \\
            109.82082104785665  0.07989340253242182  \\
            109.95690632796553  0.0798614903967104  \\
            110.0929916080744  0.07982986495112247  \\
            110.22907688818326  0.07979850783650881  \\
            110.36516216829213  0.07976740205103522  \\
            110.501247448401  0.07973653195018258  \\
            110.63733272850986  0.07970588324674692  \\
            110.77341800861873  0.0796754430108392  \\
            110.9095032887276  0.07964519966988556  \\
            111.04558856883646  0.07961514300862718  \\
            111.18167384894534  0.0795852641691203  \\
            111.31775912905421  0.07955555565073621  \\
            111.45384440916308  0.07952601131016135  \\
            111.58992968927194  0.07949662636139711  \\
            111.72601496938081  0.07946739737576004  \\
            111.86210024948969  0.07943832228188176  \\
            111.99818552959854  0.07940940036570891  \\
            112.13427080970742  0.07938063227050322  \\
            112.27035608981629  0.07935201999684151  \\
            112.40644136992515  0.07932356690261563  \\
            112.54252665003402  0.07929527770303256  \\
            112.67861193014289  0.07926716330913484  \\
            112.81469721025175  0.0792393368678387  \\
            112.95078249036062  0.07921176215723347  \\
            113.0868677704695  0.07918442169481206  \\
            113.22295305057837  0.07915729924652716  \\
            113.35903833068723  0.07913037982679122  \\
            113.4951236107961  0.07910364969847646  \\
            113.63120889090497  0.07907709637291492  \\
            113.76729417101383  0.0790507086098984  \\
            113.9033794511227  0.0790244764176785  \\
            114.03946473123158  0.07899839105296656  \\
            114.17555001134043  0.07897244502093377  \\
            114.3116352914493  0.07894663207521105  \\
            114.44772057155818  0.07892094721788914  \\
            114.58380585166705  0.07889538669951851  \\
            114.71989113177591  0.07886994801910947  \\
            114.85597641188478  0.07884462992413209  \\
            114.99206169199365  0.0788194324105162  \\
            115.12814697210251  0.07879435672265146  \\
            115.26423225221139  0.07876940535338728  \\
            115.40031753232026  0.07874458204403284  \\
            115.53640281242912  0.07871989178435715  \\
            115.67248809253799  0.07869541997396992  \\
            115.80857337264686  0.07867118672682485  \\
            115.94465865275572  0.07864716276978084  \\
            116.08074393286459  0.07862333250212428  \\
            116.21682921297347  0.07859968146713384  \\
            116.35291449308234  0.07857619635208045  \\
            116.4889997731912  0.07855286498822733  \\
            116.62508505330007  0.07852967635082987  \\
            116.76117033340894  0.07850662055913579  \\
            116.8972556135178  0.07848368887638506  \\
            117.03334089362667  0.07846087370980984  \\
            117.16942617373554  0.07843816861063464  \\
            117.3055114538444  0.07841556827407618  \\
            117.44159673395328  0.07839306853934343  \\
            117.57768201406215  0.0783706663896376  \\
            117.71376729417102  0.07834835995215222  \\
            117.84985257427988  0.07832614849807304  \\
            117.98593785438875  0.07830403244257804  \\
            118.12202313449762  0.07828201334483749  \\
            118.25810841460648  0.0782600939080139  \\
            118.39419369471536  0.07823827797926207  \\
            118.53027897482423  0.07821661322183493  \\
            118.66636425493309  0.07819517366074655  \\
            118.80244953504196  0.07817392329928922  \\
            118.93853481515083  0.07815284725519621  \\
            119.07462009525969  0.0781319316816258  \\
            119.21070537536856  0.07811116376716115  \\
            119.34679065547743  0.0780905317358104  \\
            119.4828759355863  0.07807002484700667  \\
            119.61896121569517  0.07804963339560804  \\
            119.75504649580404  0.07802934871189748  \\
            119.89113177591291  0.07800916316158299  \\
            120.02721705602177  0.07798907014579749  \\
            120.16330233613064  0.07796906410109886  \\
            120.29938761623951  0.07794914049946992  \\
            120.43547289634837  0.0779292958483185  \\
            120.57155817645724  0.07790952769047732  \\
            120.70764345656612  0.07788983460420408  \\
            120.84372873667499  0.07787021620318146  \\
            120.97981401678385  0.07785067313651708  \\
            121.11589929689272  0.07783120708874347  \\
            121.2519845770016  0.0778118207798182  \\
            121.38806985711045  0.07779253145489023  \\
            121.52415513721932  0.07777344645085446  \\
            121.6602404173282  0.07775453401153738  \\
            121.79632569743706  0.0777357800539433  \\
            121.93241097754593  0.07771717142076105  \\
            122.0684962576548  0.077698695880364  \\
            122.20458153776366  0.07768034212681008  \\
            122.34066681787253  0.0776620997798417  \\
            122.4767520979814  0.07764395938488586  \\
            122.61283737809028  0.07762591241305405  \\
            122.74892265819913  0.07760795126114238  \\
            122.88500793830801  0.0775900692516314  \\
            123.02109321841688  0.07757226063268623  \\
            123.15717849852574  0.07755452057815654  \\
            123.29326377863461  0.07753684518757654  \\
            123.42934905874348  0.07751923148616498  \\
            123.56543433885234  0.07750167742482508  \\
            123.70151961896121  0.0774841818801447  \\
            123.83760489907009  0.07746674465439618  \\
            123.97369017917896  0.07744936647553635  \\
            124.10977545928782  0.07743204899720671  \\
            124.24586073939669  0.07741479479873314  \\
            124.38194601950556  0.07739770224342178  \\
            124.51803129961442  0.07738077471761544  \\
            124.6541165797233  0.07736399243801904  \\
            124.79020185983217  0.07734734300188745  \\
            124.92628713994102  0.07733081482396127  \\
            125.0623724200499  0.07731439713646676  \\
            125.19845770015877  0.07729807998911584  \\
            125.33454298026763  0.07728185424910618  \\
            125.4706282603765  0.07726571160112108  \\
            125.60671354048537  0.07724964454732956  \\
            125.74279882059425  0.07723364640738634  \\
            125.8788841007031  0.07721771131843179  \\
            126.01496938081198  0.077201834235092  \\
            126.15105466092085  0.07718601092947873  \\
            126.28713994102971  0.07717023799118944  \\
            126.42322522113858  0.07715451282730729  \\
            126.55931050124745  0.0771388336624011  \\
            126.69539578135631  0.0771231995385254  \\
            126.83148106146518  0.07710761031522036  \\
            126.96756634157406  0.07709206666951195  \\
            127.10365162168291  0.07707657009591169  \\
            127.23973690179179  0.07706117994428603  \\
            127.37582218190066  0.07704594953784424  \\
            127.51190746200953  0.07703084705752442  \\
            127.64799274211839  0.07701586139643131  \\
            127.78407802222726  0.07700098215263053  \\
            127.92016330233614  0.07698619962914854  \\
            128.056248582445  0.07697150483397275  \\
            128.19233386255388  0.07695688948005137  \\
            128.32841914266274  0.07694234598529354  \\
            128.4645044227716  0.0769278674725692  \\
            128.60058970288048  0.07691344776970929  \\
            128.73667498298934  0.0768990814095055  \\
            128.8727602630982  0.07688476362971045  \\
            129.0088455432071  0.07687049037303764  \\
            129.14493082331595  0.07685625828716143  \\
            129.2810161034248  0.07684206472471708  \\
            129.4171013835337  0.07682790774330066  \\
            129.55318666364255  0.0768137861054692  \\
            129.6892719437514  0.07679969927874056  \\
            129.8253572238603  0.07678570582262342  \\
            129.96144250396915  0.0767718462770337  \\
            130.097527784078  0.07675809463199518  \\
            130.2336130641869  0.07674444164751903  \\
            130.36969834429576  0.07673087860689698  \\
            130.50578362440461  0.07671739731670119  \\
            130.6418689045135  0.07670399010678426  \\
            130.77795418462236  0.0766906498302794  \\
            130.91403946473122  0.0766773698636002  \\
            131.0501247448401  0.07666414410644073  \\
            131.18621002494896  0.07665096698177563  \\
            131.32229530505785  0.0766378334358599  \\
            131.4583805851667  0.07662473893822916  \\
            131.59446586527557  0.07661167948169938  \\
            131.73055114538445  0.07659865158236709  \\
            131.8666364254933  0.07658565227960928  \\
            132.00272170560217  0.07657267913608345  \\
            132.13880698571106  0.07655980582121887  \\
            132.27489226581991  0.07654703796809753  \\
            132.41097754592877  0.07653436068311571  \\
            132.54706282603766  0.07652176655771566  \\
            132.68314810614652  0.07650924846473849  \\
            132.81923338625538  0.07649679955842406  \\
            132.95531866636426  0.07648441327441102  \\
            133.09140394647312  0.07647208332973683  \\
            133.22748922658198  0.07645980372283771  \\
            133.36357450669087  0.0764475687335487  \\
            133.49965978679973  0.07643537292310362  \\
            133.63574506690858  0.07642321113413506  \\
            133.77183034701747  0.07641107849067443  \\
            133.90791562712633  0.07639897039815191  \\
            134.0440009072352  0.07638641801496185  \\
            134.18008618734407  0.07636912029772569  \\
            134.31617146745293  0.07636858814513892  \\
            134.45225674756182  0.07637022175479931  \\
            134.58834202767068  0.07636394741251071  \\
            134.72442730777954  0.07634421749228291  \\
            134.86051258788842  0.07631001045633172  \\
            134.99659786799728  0.0762648308550789  \\
            135.13268314810614  0.07621670932715226  \\
            135.26876842821503  0.07617820259938551  \\
            135.40485370832388  0.07615525133213119  \\
            135.54093898843274  0.07614839910678153  \\
            135.67702426854163  0.07616654261483058  \\
            135.8131095486505  0.07620632135812702  \\
            135.94919482875935  0.0762644103146767  \\
            136.08528010886823  0.07633751993864255  \\
            136.2213653889771  0.07642239616034452  \\
            136.35745066908595  0.07651582038625976  \\
            136.49353594919484  0.07661460949902246  \\
            136.6296212293037  0.07671561585742387  \\
            136.76570650941255  0.07681547201627738  \\
            136.90179178952144  0.07691570781454313  \\
            137.0378770696303  0.07701832271123607  \\
            137.17396234973916  0.07712156863801747  \\
            137.31004762984804  0.07722375074982821  \\
            137.4461329099569  0.07732322742488881  \\
            137.5822181900658  0.07741841026469959  \\
            137.71830347017465  0.07750776409404046  \\
            137.8543887502835  0.07759091606958315  \\
            137.9904740303924  0.0776708602640877  \\
            138.12655931050125  0.07774736110066321  \\
            138.2626445906101  0.07782025381445798  \\
            138.398729870719  0.07788907327171755  \\
            138.53481515082785  0.07795305396978472  \\
            138.6709004309367  0.0780122223158857  \\
            138.8069857110456  0.07806926539614659  \\
            138.94307099115446  0.07812463338304339  \\
            139.07915627126332  0.07817849951984066  \\
            139.2152415513722  0.07823063607896621  \\
            139.35132683148106  0.07828041436201111  \\
            139.48741211158992  0.07832824982674855  \\
            139.6234973916988  0.07837665078364316  \\
            139.75958267180766  0.07842588374050131  \\
            139.89566795191652  0.07847592798032606  \\
            140.0317532320254  0.07852632257362238  \\
            140.16783851213427  0.07857616637839722  \\
            140.30392379224313  0.07862598494390007  \\
            140.440009072352  0.07867778934158035  \\
            140.57609435246087  0.07873150386673143  \\
            140.71217963256976  0.07878678849559666  \\
            140.84826491267862  0.07884288054615855  \\
            140.98435019278747  0.07889859467813885  \\
            141.12043547289636  0.07895466859979132  \\
            141.25652075300522  0.07901260051066661  \\
            141.39260603311408  0.07907212401263998  \\
            141.52869131322296  0.07913271990586171  \\
            141.66477659333182  0.07919348052762071  \\
            141.80086187344068  0.07925310975234456  \\
            141.93694715354957  0.07931279375872904  \\
            142.07303243365843  0.07937346874464996  \\
            142.20911771376728  0.07943491841407188  \\
            142.34520299387617  0.07949652508141869  \\
            142.48128827398503  0.07955718314775416  \\
            142.6173735540939  0.0796167206873973  \\
            142.75345883420277  0.07967670724545642  \\
            142.88954411431163  0.07973705736132045  \\
            143.0256293944205  0.0797972383591252  \\
            143.16171467452938  0.07985608908296556  \\
            143.29779995463824  0.07991448366738953  \\
            143.4338852347471  0.07997301664555571  \\
            143.56997051485598  0.08003141423434244  \\
            143.70605579496484  0.0800888413627721  \\
            143.84214107507373  0.08014618362782314  \\
            143.97822635518258  0.08020362016326851  \\
            144.11431163529144  0.08026039519399372  \\
            144.25039691540033  0.08031696044647026  \\
            144.3864821955092  0.08037371609283601  \\
            144.52256747561805  0.08043001436473725  \\
            144.65865275572693  0.080486004854481  \\
            144.7947380358358  0.08054223836881723  \\
            144.93082331594465  0.08059829403756384  \\
            145.06690859605354  0.08065385296262635  \\
            145.2029938761624  0.0807097077498659  \\
            145.33907915627125  0.08076560403223101  \\
            145.47516443638014  0.08082093112217531  \\
            145.611249716489  0.08087650635155852  \\
            145.74733499659786  0.08093227499939788  \\
            145.88342027670674  0.08098749253016117  \\
            146.0195055568156  0.08104283576884849  \\
            146.15559083692446  0.08109845945005086  \\
            146.29167611703335  0.08115361336448336  \\
            146.4277613971422  0.08120872904496321  \\
            146.56384667725106  0.08126415351847885  \\
            146.69993195735995  0.08131922927175873  \\
            146.8360172374688  0.08137409569583343  \\
            146.9721025175777  0.0814292481437683  \\
            147.10818779768655  0.08148424307455389  \\
            147.2442730777954  0.08153877890292455  \\
            147.3803583579043  0.08159358712812713  \\
            147.51644363801316  0.08164839690562961  \\
            147.65252891812202  0.08170261309716509  \\
            147.7886141982309  0.08175701337413606  \\
            147.92469947833976  0.08181154053090672  \\
            148.06078475844862  0.08186545993003591  \\
            148.1968700385575  0.08191940300669276  \\
            148.33295531866636  0.08197355934130149  \\
            148.46904059877522  0.08202721703770001  \\
            148.6051258788841  0.08208068233660862  \\
            148.74121115899297  0.08213438818749563  \\
            148.87729643910183  0.08218787339714913  \\
            149.0133817192107  0.08224082755636371  \\
            149.14946699931957  0.08229401657973298  \\
            149.28555227942843  0.08234726264974122  \\
            149.42163755953732  0.08239984702445124  \\
            149.55772283964617  0.08245248251870979  \\
            149.69380811975503  0.08250534655054673  \\
            149.82989339986392  0.0825577567624699  \\
            149.96597867997278  0.0826098538260828  \\
            150.10206396008167  0.08266219982321037  \\
            150.23814924019052  0.0827145425702735  \\
            150.37423452029938  0.08276619180133987  \\
            150.51031980040827  0.08281793708184979  \\
            150.64640508051713  0.0828699286001935  \\
            150.78249036062599  0.08292153702624484  \\
            150.91857564073487  0.08297267694374474  \\
            151.05466092084373  0.08302408547913355  \\
            151.1907462009526  0.08307561303516517  \\
            151.32683148106148  0.0831264664706272  \\
            151.46291676117033  0.083177212880267  \\
            151.5990020412792  0.08322823887837669  \\
            151.73508732138808  0.08327921736424232  \\
            151.87117260149694  0.08332943906279572  \\
            152.0072578816058  0.08337974193209464  \\
            152.14334316171468  0.08343032399822681  \\
            152.27942844182354  0.08348072230556393  \\
            152.4155137219324  0.08353036566175717  \\
            152.55159900204129  0.08358018330939647  \\
            152.68768428215014  0.08363026889068839  \\
            152.823769562259  0.08368010666619861  \\
            152.9598548423679  0.08372918421535797  \\
            153.09594012247675  0.08377846013834372  \\
            153.23202540258563  0.08382800643850577  \\
            153.3681106826945  0.0838773283925465  \\
            153.50419596280335  0.08392583947843925  \\
            153.64028124291224  0.08397451420658483  \\
            153.7763665230211  0.08402347657530441  \\
            153.91245180312995  0.08407231693530999  \\
            154.04853708323884  0.08412029516438824  \\
            154.1846223633477  0.08416831396239285  \\
            154.32070764345656  0.08421663359725375  \\
            154.45679292356544  0.08426498363487332  \\
            154.5928782036743  0.0843125307140596  \\
            154.72896348378316  0.08435985731545008  \\
            154.86504876389205  0.08440745920537762  \\
            155.0011340440009  0.08445524942096543  \\
            155.13721932410976  0.08450260702289199  \\
            155.27330460421865  0.08454916520883925  \\
            155.4093898843275  0.08459597499893093  \\
            155.54547516443637  0.08464308096213588  \\
            155.68156044454525  0.0846901164877289  \\
            155.8176457246541  0.08473625636963358  \\
            155.95373100476297  0.08478224161324957  \\
            156.08981628487186  0.08482851902410521  \\
            156.22590156498072  0.08487500027147839  \\
            156.3619868450896  0.08492113457812658  \\
            156.49807212519846  0.08496632727535922  \\
            156.63415740530732  0.08501167794164252  \\
            156.7702426854162  0.08505734646944667  \\
            156.90632796552507  0.08510310919915935  \\
            157.04241324563392  0.08514831409117052  \\
            157.1784985257428  0.08519269402816526  \\
            157.31458380585167  0.08523736337751603  \\
            157.45066908596053  0.08528234396451408  \\
            157.5867543660694  0.08532734857917769  \\
            157.72283964617827  0.08537169454013611  \\
            157.85892492628713  0.08541528505478921  \\
            157.99501020639602  0.0854592011139351  \\
            158.13109548650488  0.08550342541590057  \\
            158.26718076661373  0.0855476670773973  \\
            158.40326604672262  0.08559127148494325  \\
            158.53935132683148  0.08563403860080214  \\
            158.67543660694034  0.08567712146896762  \\
            158.81152188704922  0.08572052262980628  \\
            158.94760716715808  0.08576399593550875  \\
            159.08369244726694  0.08580696207990908  \\
            159.21977772737583  0.0858489195889753  \\
            159.3558630074847  0.08589108784694723  \\
            159.49194828759357  0.08593358700087422  \\
            159.62803356770243  0.08597625306508383  \\
            159.7641188478113  0.08601861830165443  \\
            159.90020412792018  0.08605992303216997  \\
            160.03628940802903  0.08610110255916441  \\
            160.1723746881379  0.08614260434635825  \\
            160.30845996824678  0.08618437353503265  \\
            160.44454524835564  0.08622607976016282  \\
            160.5806305284645  0.08626711715041797  \\
            160.71671580857338  0.08630720843015001  \\
            160.85280108868224  0.08634761337733586  \\
            160.9888863687911  0.08638835142047088  \\
            161.1249716489  0.08642924545696372  \\
            161.26105692900884  0.08646986996900033  \\
            161.3971422091177  0.08650955102354393  \\
            161.5332274892266  0.08654871206484441  \\
            161.66931276933545  0.08658827131197482  \\
            161.8053980494443  0.0866281367817231  \\
            161.9414833295532  0.08666806868967442  \\
            162.07756860966205  0.08670760477573267  \\
            162.2136538897709  0.08674606030412048  \\
            162.3497391698798  0.08678430802647584  \\
            162.48582444998866  0.08682292395851887  \\
            162.6219097300975  0.08686182708691832  \\
            162.7579950102064  0.08690076227275934  \\
            162.89408029031526  0.08693927668979785  \\
            163.03016557042415  0.0869767198244606  \\
            163.166250850533  0.08701389688380377  \\
            163.30233613064186  0.08705146584922704  \\
            163.43842141075075  0.08708932818561338  \\
            163.5745066908596  0.08712724908917106  \\
            163.71059197096847  0.08716481970306349  \\
            163.84667725107735  0.08720145711740905  \\
            163.9827625311862  0.08723743088221164  \\
            164.11884781129507  0.08727384196660735  \\
            164.25493309140396  0.08731057563599241  \\
            164.3910183715128  0.08734744209481132  \\
            164.52710365162167  0.08738409996896047  \\
            164.66318893173056  0.0874200563057881  \\
            164.79927421183942  0.08745492994533058  \\
            164.93535949194828  0.08749005891003742  \\
            165.07144477205716  0.08752554959041255  \\
            165.20753005216602  0.08756127150731123  \\
            165.34361533227488  0.08759696390704172  \\
            165.47970061238377  0.08763223576136511  \\
            165.61578589249262  0.08766656576749542  \\
            165.75187117260148  0.08770020781339205  \\
            165.88795645271037  0.08773430875897352  \\
            166.02404173281923  0.0877687382416171  \\
            166.16012701292811  0.08780331958251703  \\
            166.29621229303697  0.08783776594498251  \\
            166.43229757314583  0.08787168033443786  \\
            166.56838285325472  0.08790455559842233  \\
            166.70446813336358  0.08793703240299865  \\
            166.84055341347243  0.08796997226212752  \\
            166.97663869358132  0.08800321967879265  \\
            167.11272397369018  0.08803658532741754  \\
            167.24880925379904  0.0880697886299934  \\
            167.38489453390793  0.08810245775607933  \\
            167.52097981401678  0.08813412962280218  \\
            167.65706509412564  0.08816528546224024  \\
            167.79315037423453  0.0881969242547035  \\
            167.9292356543434  0.08822888104599913  \\
            168.06532093445225  0.08826097565206398  \\
            168.20140621456113  0.08829295429838746  \\
            168.33749149467  0.08832448962001166  \\
            168.47357677477885  0.08835518066153135  \\
            168.60966205488774  0.08838495492751879  \\
            168.7457473349966  0.08841513327074298  \\
            168.88183261510545  0.08844567521686385  \\
            169.01791789521434  0.08847642058610974  \\
            169.1540031753232  0.08850715198437259  \\
            169.29008845543208  0.08853759480320782  \\
            169.42617373554094  0.08856741721983441  \\
            169.5622590156498  0.08859623019713488  \\
            169.6983442957587  0.08862469690412793  \\
            169.83442957586755  0.08865365153199035  \\
            169.9705148559764  0.08868291097736525  \\
            170.1066001360853  0.08871229380844607  \\
            170.24268541619415  0.08874157641514997  \\
            170.378770696303  0.0887704930091178  \\
            170.5148559764119  0.08879873562371407  \\
            170.65094125652075  0.08882595411402697  \\
            170.7870265366296  0.08885304012366547  \\
            170.9231118167385  0.0888805872021523  \\
            171.05919709684736  0.08890841950522806  \\
            171.19528237695621  0.08893635378359291  \\
            171.3313676570651  0.08896417824117417  \\
            171.46745293717396  0.08899165253512623  \\
            171.60353821728282  0.0890185077758306  \\
            171.7396234973917  0.08904444652689594  \\
            171.87570877750056  0.08906989348850108  \\
            172.01179405760942  0.08909584217135263  \\
            172.1478793377183  0.08912211047638419  \\
            172.28396461782717  0.08914852108323287  \\
            172.42004989793605  0.08917488026108228  \\
            172.5561351780449  0.08920097786866248  \\
            172.69222045815377  0.08922658735424997  \\
            172.82830573826266  0.08925146575566781  \\
            172.96439101837151  0.08927540700253397  \\
            173.10047629848037  0.08929950664440366  \\
            173.23656157858926  0.08932402285719755  \\
            173.37264685869812  0.0893487818870943  \\
            173.50873213880698  0.08937360409967815  \\
            173.64481741891586  0.08939830397993881  \\
            173.78090269902472  0.08942269013227153  \\
            173.91698797913358  0.08944656528047706  \\
            174.05307325924247  0.08946972626776171  \\
            174.18915853935133  0.0894920113452506  \\
            174.32524381946018  0.08951445185296987  \\
            174.46132909956907  0.08953730483297051  \\
            174.59741437967793  0.08956039273273955  \\
            174.7334996597868  0.08958354090150271  \\
            174.86958493989567  0.08960657759022438  \\
            175.00567022000453  0.08962933395160762  \\
            175.1417555001134  0.08965164404009415  \\
            175.27784078022228  0.08967334481186438  \\
            175.41392606033114  0.0896942761248374  \\
            175.55001134044002  0.08971475145034463  \\
            175.68609662054888  0.08973568617612873  \\
            175.82218190065774  0.08975692767948824  \\
            175.95826718076663  0.08977830310466994  \\
            176.09435246087548  0.08979964935058118  \\
            176.23043774098434  0.08982081307078983  \\
            176.36652302109323  0.08984165067352429  \\
            176.5026083012021  0.0898620283216735  \\
            176.63869358131095  0.08988182193278693  \\
            176.77477886141983  0.08990091717907457  \\
            176.9108641415287  0.08991957743733922  \\
            177.04694942163755  0.08993866003194773  \\
            177.18303470174644  0.08995803542852555  \\
            177.3191199818553  0.08997753725709659  \\
            177.45520526196415  0.08999701358726829  \\
            177.59129054207304  0.09001632692823154  \\
            177.7273758221819  0.09003535422876083  \\
            177.86346110229076  0.09005398687721408  \\
            177.99954638239964  0.09007213070153278  \\
            178.1356316625085  0.0900897059692419  \\
            178.27171694261736  0.09010664738744995  \\
            178.40780222272625  0.09012349458654907  \\
            178.5438875028351  0.09014072181024803  \\
            178.679972782944  0.09015816315855546  \\
            178.81605806305285  0.09017566992698044  \\
            178.9521433431617  0.09019311004638574  \\
            179.0882286232706  0.0902103680829878  \\
            179.22431390337945  0.09022734523835668  \\
            179.3603991834883  0.09024395934941618  \\
            179.4964844635972  0.09026014488844371  \\
            179.63256974370606  0.0902758529630704  \\
            179.76865502381492  0.09029105131628101  \\
            179.9047403039238  0.09030580597729711  \\
            180.04082558403266  0.09032078078058395  \\
            180.17691086414152  0.09033600124827922  \\
            180.3129961442504  0.09035133184639896  \\
            180.44908142435926  0.09036665293560014  \\
            180.58516670446812  0.09038186077118072  \\
            180.721251984577  0.09039686750307957  \\
            180.85733726468587  0.09041160117587652  \\
            180.99342254479473  0.09042600572879238  \\
            181.1295078249036  0.09044004099568888  \\
            181.26559310501247  0.09045368270506868  \\
            181.40167838512133  0.09046692248007546  \\
            181.53776366523022  0.09047976783849376  \\
            181.67384894533907  0.09049239081376659  \\
            181.80993422544796  0.09050520342423882  \\
            181.94601950555682  0.090518129699775  \\
            182.08210478566568  0.09053107671160494  \\
            182.21819006577456  0.09054396310897457  \\
            182.35427534588342  0.09055671911914606  \\
            182.49036062599228  0.09056928654739771  \\
            182.62644590610117  0.09058161877702406  \\
            182.76253118621003  0.0905936807693358  \\
            182.89861646631888  0.09060544906365979  \\
            183.03470174642777  0.09061691177733912  \\
            183.17078702653663  0.090628068605733  \\
            183.3068723066455  0.09063893082221688  \\
            183.44295758675437  0.09064952127818238  \\
            183.57904286686323  0.09065990349168417  \\
            183.7151281469721  0.0906702422701027  \\
            183.85121342708098  0.09068052974846297  \\
            183.98729870718984  0.09069073902945296  \\
            184.1233839872987  0.09070084601585351  \\
            184.25946926740758  0.09071082941053843  \\
            184.39555454751644  0.09072067071647444  \\
            184.5316398276253  0.0907303542367212  \\
            184.66772510773419  0.0907398670744313  \\
            184.80381038784304  0.09074919913285028  \\
            184.93989566795193  0.09075834311531657  \\
            185.0759809480608  0.09076729452526157  \\
            185.21206622816965  0.09077605166620957  \\
            185.34815150827853  0.09078461564177787  \\
            185.4842367883874  0.0907929903556766  \\
            185.62032206849625  0.09080118251170889  \\
            185.75640734860514  0.09080920161377079  \\
            185.892492628714  0.09081705996585125  \\
            186.02857790882285  0.09082493221672872  \\
            186.16466318893174  0.09083234300133784  \\
            186.3007484690406  0.09083931369879755  \\
            186.43683374914946  0.0908459300594375  \\
            186.57291902925834  0.09085226903624277  \\
            186.7090043093672  0.09085839878485394  \\
            186.84508958947606  0.0908643786635669  \\
            186.98117486958495  0.09087025923333313  \\
            187.1172601496938  0.0908760822577594  \\
            187.25334542980266  0.09088188070310803  \\
            187.38943070991155  0.09088767873829667  \\
            187.5255159900204  0.09089349173489851  \\
            187.66160127012927  0.09089932626714212  \\
            187.79768655023815  0.09090518011191148  \\
            187.933771830347  0.09091104224874606  \\
            188.0698571104559  0.09091689285984074  \\
            188.20594239056476  0.09092270333004582  \\
            188.34202767067362  0.09092843624686706  \\
            188.4781129507825  0.09093404540046567  \\
            188.61419823089136  0.09093947578365821  \\
            188.75028351100022  0.09094466359191679  \\
            188.8863687911091  0.09094989224157957  \\
            189.02245407121796  0.09095416648634892  \\
            189.15853935132682  0.09095742368053421  \\
            189.2946246314357  0.09095989488957514  \\
            189.43070991154457  0.09096178889807482  \\
            189.56679519165343  0.0909632922097998  \\
            189.7028804717623  0.09096456904768008  \\
            189.83896575187117  0.09096576135380902  \\
            189.97505103198003  0.09096698878944347  \\
            190.11113631208892  0.09096834873500369  \\
            190.24722159219777  0.09096991629007335  \\
            190.38330687230663  0.09097174427339955  \\
            190.51939215241552  0.09097386322289282  \\
            190.65547743252438  0.09097628139562713  \\
            190.79156271263324  0.09097898476783983  \\
            190.92764799274212  0.09098193703493176  \\
            191.06373327285098  0.09098507961146714  \\
            191.19981855295987  0.09098833163117363  \\
            191.33590383306873  0.09099158994694231  \\
            191.47198911317759  0.09099472913082769  \\
            191.60807439328647  0.0909976014740477  \\
            191.74415967339533  0.09100055644820448  \\
            191.8802449535042  0.09100222699042014  \\
            192.01633023361308  0.09100225264198492  \\
            192.15241551372193  0.09100100795807557  \\
            192.2885007938308  0.09099883262904858  \\
            192.42458607393968  0.09099603148044012  \\
            192.56067135404854  0.0909928744729661  \\
            192.6967566341574  0.09098959670252206  \\
            192.83284191426628  0.09098639840018334  \\
            192.96892719437514  0.0909834449322049  \\
            193.105012474484  0.09098086680002143  \\
            193.2410977545929  0.09097875964024736  \\
            193.37718303470174  0.09097718422467677  \\
            193.5132683148106  0.09097616646028346  \\
            193.6493535949195  0.09097569738922096  \\
            193.78543887502835  0.09097573318882246  \\
            193.9215241551372  0.09097619517160088  \\
            194.0576094352461  0.09097696978524883  \\
            194.19369471535495  0.09097790861263866  \\
            194.32977999546384  0.09097882837182235  \\
            194.4658652755727  0.09097951091603165  \\
            194.60195055568155  0.09097788362133273  \\
            194.73803583579044  0.09097316691159035  \\
            194.8741211158993  0.09097122626477294  \\
            195.01020639600816  0.09097088116440707  \\
            195.14629167611704  0.0909711062219542  \\
            195.2823769562259  0.09097103117681063  \\
            195.41846223633476  0.09096994089630754  \\
            195.55454751644365  0.09096727537571098  \\
            195.6906327965525  0.09096262973822189  \\
            195.82671807666136  0.09095575423497604  \\
            195.96280335677025  0.0909465542450441  \\
            196.0988886368791  0.09093509027543156  \\
            196.23497391698797  0.09092157796107886  \\
            196.37105919709686  0.09090638806486122  \\
            196.5071444772057  0.09089004647758879  \\
            196.64322975731457  0.09087323421800655  \\
            196.77931503742346  0.09085678743279436  \\
            196.91540031753232  0.09084169739656699  \\
            197.05148559764118  0.09082911051187398  \\
            197.18757087775006  0.09082032830919984  \\
            197.32365615785892  0.0908168074469639  \\
            197.4597414379678  0.09082015971152035  \\
            197.59582671807667  0.09082333581977016  \\
            197.73191199818552  0.09082733869010581  \\
            197.8679972782944  0.0908320824847295  \\
            198.00408255840327  0.0908366368943023  \\
            198.14016783851213  0.090840234893544  \\
            198.276253118621  0.09084227274123309  \\
            198.41233839872987  0.09084230998020675  \\
            198.54842367883873  0.09084006943736082  \\
            198.68450895894762  0.0908354372236499  \\
            198.82059423905648  0.09082846273408719  \\
            198.95667951916533  0.09081935864774464  \\
            199.09276479927422  0.09080850092775286  \\
            199.22885007938308  0.09079642882130119  \\
            199.36493535949194  0.0907838448596376  \\
            199.50102063960082  0.0907716148580688  \\
            199.63710591970968  0.09076076791596017  \\
            199.77319119981854  0.0907524964167358  \\
            199.90927647992743  0.09074785281884566  \\
            200.0453617600363  0.09073625521591859  \\
            200.18144704014514  0.09073072650525864  \\
            200.31753232025403  0.09072858251060148  \\
            200.4536176003629  0.09072757375397995  \\
            200.58970288047178  0.09072588545572413  \\
            200.72578816058063  0.09072213753446139  \\
            200.8618734406895  0.09071538460711624  \\
            200.99795872079838  0.09070511598891053  \\
            201.13404400090724  0.09069125569336325  \\
            201.2701292810161  0.0906741624322907  \\
            201.40621456112498  0.09065462961580635  \\
            201.54229984123384  0.09063388535232095  \\
            201.6783851213427  0.09061359244854246  \\
            201.8144704014516  0.09059584840947607  \\
            201.95055568156045  0.09058318543842424  \\
            202.0866409616693  0.09057805312586396  \\
            202.2227262417782  0.09056415232167955  \\
            202.35881152188705  0.09055754006863849  \\
            202.4948968019959  0.09055522271424446  \\
            202.6309820821048  0.09055467596307612  \\
            202.76706736221365  0.09055384487678719  \\
            202.9031526423225  0.09055114387410636  \\
            203.0392379224314  0.09054545673083732  \\
            203.17532320254026  0.0905361365798588  \\
            203.3114084826491  0.09052300591112454  \\
            203.447493762758  0.09050635657166327  \\
            203.58357904286686  0.09048694976557871  \\
            203.71966432297575  0.09046601605404966  \\
            203.8557496030846  0.09044525535532984  \\
            203.99183488319346  0.09042683694474805  \\
            204.12792016330235  0.09041339945470807  \\
            204.2640054434112  0.09040730681747412  \\
            204.40009072352007  0.0903907954905424  \\
            204.53617600362895  0.0903842464947224  \\
            204.6722612837378  0.09038283911123474  \\
            204.80834656384667  0.09038263663771755  \\
            204.94443184395556  0.0903805863882266  \\
            205.08051712406441  0.09037451969323529  \\
            205.21660240417327  0.09036315189963462  \\
            205.35268768428216  0.09034608237073317  \\
            205.48877296439102  0.09032379448625721  \\
            205.62485824449988  0.09029765564235055  \\
            205.76094352460876  0.09026991725157464  \\
            205.89702880471762  0.09024371474290857  \\
            206.03311408482648  0.090223067561749  \\
            206.16919936493537  0.09021287916991022  \\
            206.30528464504422  0.09019456017791821  \\
            206.44136992515308  0.0901859519862308  \\
            206.57745520526197  0.09018316279571759  \\
            206.71354048537083  0.09018242251574773  \\
            206.84962576547971  0.09018075894877305  \\
            206.98571104558857  0.09017599779032799  \\
            207.12179632569743  0.0901667626290297  \\
            207.25788160580632  0.09015247494657798  \\
            207.39396688591518  0.09013335411775529  \\
            207.53005216602403  0.09011041741042676  \\
            207.66613744613292  0.09008547998554016  \\
            207.80222272624178  0.09006115489712595  \\
            207.93830800635064  0.09004085309229726  \\
            208.07439328645953  0.09002878341124984  \\
            208.21047856656838  0.09001785213166466  \\
            208.34656384667724  0.0900073880952216  \\
            208.48264912678613  0.08999708511168027  \\
            208.618734406895  0.08998623976410973  \\
            208.75481968700385  0.08997435211188774  \\
            208.89090496711273  0.08996112569070064  \\
            209.0269902472216  0.0899464675125434  \\
            209.16307552733045  0.08993048806571961  \\
            209.29916080743934  0.08991350131484152  \\
            209.4352460875482  0.08989602470082998  \\
            209.57133136765705  0.08987877914091444  \\
            209.70741664776594  0.08986268902863302  \\
            209.8435019278748  0.08984888223383244  \\
            209.97958720798366  0.08983869010266805  \\
            210.11567248809254  0.08982858251816454  \\
            210.2517577682014  0.08981807897131788  \\
            210.3878430483103  0.08980763836033766  \\
            210.52392832841915  0.08979724414315259  \\
            210.660013608528  0.08978688436595408  \\
            210.7960988886369  0.08977655166319613  \\
            210.93218416874575  0.08976624325759541  \\
            211.0682694488546  0.08975596096013125  \\
            211.2043547289635  0.08974571117004558  \\
            211.34044000907235  0.08973550487484301  \\
            211.4765252891812  0.08972535765029079  \\
            211.6126105692901  0.08971528966041878  \\
            211.74869584939896  0.08970532565751956  \\
            211.88478112950781  0.08969549498214827  \\
            212.0208664096167  0.08968583156312275  \\
            212.15695168972556  0.08967624238394457  \\
            212.29303696983442  0.08966666560143187  \\
            212.4291222499433  0.08965713137314947  \\
            212.56520753005216  0.08964764167167598  \\
            212.70129281016102  0.08963819857070367  \\
            212.8373780902699  0.08962880424503857  \\
            212.97346337037877  0.08961946097060042  \\
            213.10954865048762  0.08961017112442261  \\
            213.2456339305965  0.08960093718465229  \\
            213.38171921070537  0.08959176173055029  \\
            213.51780449081426  0.08958264744249118  \\
            213.65388977092312  0.08957359710196319  \\
            213.78997505103197  0.0895646135915683  \\
            213.92606033114086  0.08955569989502216  \\
            214.06214561124972  0.08954685909715414  \\
            214.19823089135858  0.08953807235652161  \\
            214.33431617146746  0.0895293111264683  \\
            214.47040145157632  0.08952058477950835  \\
            214.60648673168518  0.08951189551683429  \\
            214.74257201179407  0.08950324563510749  \\
            214.87865729190293  0.08949463752645818  \\
            215.01474257201178  0.08948607367848549  \\
            215.15082785212067  0.08947755667425734  \\
            215.28691313222953  0.08946908919231057  \\
            215.4229984123384  0.08946067400665084  \\
            215.55908369244727  0.0894523139867527  \\
            215.69516897255613  0.08944401209755956  \\
            215.831254252665  0.08943577139948365  \\
            215.96733953277388  0.08942759504840612  \\
            216.10342481288274  0.08941948629567693  \\
            216.2395100929916  0.08941143319350658  \\
            216.37559537310048  0.08940339895457868  \\
            216.51168065320934  0.08939539361821942  \\
            216.64776593331823  0.08938741949184928  \\
            216.78385121342708  0.08937947897832184  \\
            216.91993649353594  0.08937157457592394  \\
            217.05602177364483  0.0893637088783756  \\
            217.1921070537537  0.08935588457483004  \\
            217.32819233386255  0.08934810444987372  \\
            217.46427761397143  0.08934037138352625  \\
            217.6003628940803  0.08933268835124049  \\
            217.73644817418915  0.08932505842390248  \\
            217.87253345429804  0.08931748476783145  \\
            218.0086187344069  0.08930997064477987  \\
            218.14470401451575  0.08930251941193339  \\
            218.28078929462464  0.08929512534128221  \\
            218.4168745747335  0.08928774537341484  \\
            218.55295985484236  0.08928038910980125  \\
            218.68904513495124  0.08927305893544868  \\
            218.8251304150601  0.08926575732982692  \\
            218.96121569516896  0.08925848686686835  \\
            219.09730097527785  0.08925125021496791  \\
            219.2333862553867  0.08924405013698312  \\
            219.36947153549556  0.08923688949023403  \\
            219.50555681560445  0.08922977122650332  \\
            219.6416420957133  0.08922269839203616  \\
            219.7777273758222  0.08921567412754033  \\
            219.91381265593105  0.08920870166818623  \\
            220.0498979360399  0.0892017843436067  \\
            220.1859832161488  0.0891949255778973  \\
            220.32206849625766  0.08918812501663942  \\
            220.45815377636652  0.08918133551621225  \\
            220.5942390564754  0.08917456511960352  \\
            220.73032433658426  0.08916781627506876  \\
            220.86640961669312  0.08916109152262057  \\
            221.002494896802  0.08915439349402868  \\
            221.13858017691086  0.08914772491281998  \\
            221.27466545701972  0.08914108859427843  \\
            221.4107507371286  0.08913448744544508  \\
            221.54683601723747  0.08912792446511818  \\
            221.68292129734633  0.08912140274385302  \\
            221.8190065774552  0.08911492546396205  \\
            221.95509185756407  0.0891084958995148  \\
            222.09117713767293  0.08910211741633796  \\
            222.22726241778182  0.08909579347201528  \\
            222.36334769789067  0.08908952761588768  \\
            222.49943297799953  0.0890832724130369  \\
            222.63551825810842  0.08907703174511167  \\
            222.77160353821728  0.08907080860611263  \\
            222.90768881832616  0.08906460558313893  \\
            223.04377409843502  0.08905842535066616  \\
            223.17985937854388  0.08905227067054629  \\
            223.31594465865277  0.08904614439200773  \\
            223.45202993876163  0.08904004945165532  \\
            223.58811521887048  0.0890339888734703  \\
            223.72420049897937  0.08902796576881034  \\
            223.86028577908823  0.08902198333640952  \\
            223.9963710591971  0.08901604486237835  \\
            224.13245633930597  0.08901015372020375  \\
            224.26854161941483  0.08900431337074906  \\
            224.4046268995237  0.08899852736225404  \\
            224.54071217963258  0.08899275884510015  \\
            224.67679745974144  0.08898699792962055  \\
            224.8128827398503  0.08898125098469586  \\
            224.94896801995918  0.08897552063189128  \\
            225.08505330006804  0.08896980957430617  \\
            225.2211385801769  0.08896412059657414  \\
            225.35722386028579  0.0889584565648631  \\
            225.49330914039464  0.08895282042687513  \\
            225.6293944205035  0.08894721521184659  \\
            225.7654797006124  0.08894164403054804  \\
            225.90156498072125  0.08893611007528435  \\
            226.03765026083013  0.08893061661989453  \\
            226.173735540939  0.08892516701975194  \\
            226.30982082104785  0.08891976471176409  \\
            226.44590610115674  0.08891441321437278  \\
            226.5819913812656  0.08890908533610872  \\
            226.71807666137445  0.08890375964661613  \\
            226.85416194148334  0.08889844479252704  \\
            226.9902472215922  0.08889314341766223  \\
            227.12633250170106  0.08888785824032823  \\
            227.26241778180994  0.08888259205331729  \\
            227.3985030619188  0.08887734772390743  \\
            227.53458834202766  0.0888721281938623  \\
            227.67067362213655  0.08886693647943139  \\
            227.8067589022454  0.08886177567134985  \\
            227.94284418235426  0.08885664893483859  \\
            228.07892946246315  0.08885155950960424  \\
            228.215014742572  0.08884651070983916  \\
            228.35110002268087  0.08884150592422142  \\
            228.48718530278975  0.08883654861591485  \\
            228.6232705828986  0.08883162018446528  \\
            228.75935586300747  0.08882669002988258  \\
            228.89544114311636  0.08882176796243922  \\
            229.03152642322522  0.0888168566362168  \\
            229.1676117033341  0.08881195877179819  \\
            229.30369698344296  0.08880707715626762  \\
            229.43978226355182  0.08880221464321061  \\
            229.5758675436607  0.08879737415271405  \\
            229.71195282376956  0.08879255867136614  \\
            229.84803810387842  0.08878777125225638  \\
            229.9841233839873  0.08878301501497562  \\
            230.12020866409617  0.08877829314561604  \\
            230.25629394420503  0.08877360889677112  \\
            230.3923792243139  0.08876896558753568  \\
            230.52846450442277  0.08876436660350588  \\
            230.66454978453163  0.08875973438606388  \\
            230.80063506464052  0.08875511035434618  \\
            230.93672034474938  0.08875048884784008  \\
            231.07280562485823  0.08874569198351857  \\
            231.20889090496712  0.08874056366775378  \\
            231.34497618507598  0.08873496959631692  \\
            231.48106146518484  0.08872879725437825  \\
            231.61714674529372  0.08872195591650715  \\
            231.75323202540258  0.08871440939053044  \\
            231.88931730551144  0.08870641842506058  \\
            232.02540258562033  0.08869810521616557  \\
            232.16148786572919  0.08868953260468247  \\
            232.29757314583807  0.08868075806158837  \\
            232.43365842594693  0.0886718336880004  \\
            232.5697437060558  0.08866280621517572  \\
            232.70582898616468  0.08865371700451156  \\
            232.84191426627353  0.0886446069180779  \\
            232.9779995463824  0.0886355354561817  \\
            233.11408482649128  0.08862653101075507  \\
            233.25017010660014  0.08861761079892258  \\
            233.386255386709  0.08860878581141973  \\
            233.52234066681788  0.08860006081259279  \\
            233.65842594692674  0.08859143434039884  \\
            233.7945112270356  0.08858289870640582  \\
            233.9305965071445  0.08857444253976095  \\
            234.06668178725334  0.08856607885679801  \\
            234.2027670673622  0.08855779920889688  \\
            234.3388523474711  0.08854958532680524  \\
            234.47493762757995  0.08854141804037005  \\
            234.6110229076888  0.08853327727853749  \\
            234.7471081877977  0.08852514206935298  \\
            234.88319346790655  0.08851699053996114  \\
            235.0192787480154  0.08850880120702281  \\
            235.1553640281243  0.0885005786623775  \\
            235.29144930823315  0.08849231748400681  \\
            235.42753458834204  0.08848400418308351  \\
            235.5636198684509  0.08847562617167101  \\
            235.69970514855976  0.08846717176272324  \\
            235.83579042866864  0.08845863017008468  \\
            235.9718757087775  0.08844999150849037  \\
            236.10796098888636  0.08844124716872798  \\
            236.24404626899525  0.0884324124163442  \\
            236.3801315491041  0.0884234979168861  \\
            236.51621682921296  0.08841450392752215  \\
            236.65230210932185  0.08840543031066758  \\
            236.7883873894307  0.08839627653398421  \\
            236.92447266953957  0.08838704167038058  \\
            237.06055794964846  0.08837772439801188  \\
            237.1966432297573  0.08836832300027997  \\
            237.33272850986617  0.08835885409127685  \\
            237.46881378997506  0.08834933659785435  \\
            237.60489907008392  0.08833977353443842  \\
            237.74098435019278  0.08833016659884502  \\
            237.87706963030166  0.08832051609123251  \\
            238.01315491041052  0.08831082091410164  \\
            238.14924019051938  0.08830107857229562  \\
            238.28532547062827  0.08829128517299994  \\
            238.42141075073712  0.08828145068597432  \\
            238.557496030846  0.08827159131238632  \\
            238.69358131095487  0.08826170788090501  \\
            238.82966659106373  0.08825179949671524  \\
            238.9657518711726  0.08824186305683754  \\
            239.10183715128147  0.08823189325012805  \\
            239.23792243139033  0.08822188255727861  \\
            239.37400771149922  0.08821183090318199  \\
            239.51009299160808  0.08820175177561242  \\
            239.64617827171693  0.08819164640058759  \\
            239.78226355182582  0.08818151300786294  \\
            239.91834883193468  0.08817134543340643  \\
            240.05443411204354  0.08816113359157024  \\
            240.19051939215242  0.08815088301202519  \\
            240.32660467226128  0.08814059978489566  \\
            240.46268995237014  0.08813028465650923  \\
            240.59877523247903  0.08811993279424431  \\
            240.7348605125879  0.08810953443918869  \\
            240.87094579269674  0.0880990939080652  \\
            241.00703107280563  0.08808861791391144  \\
            241.1431163529145  0.08807810760495476  \\
            241.27920163302335  0.0880675585820316  \\
            241.41528691313223  0.08805696185723226  \\
            241.5513721932411  0.08804632302688675  \\
            241.68745747334998  0.08803564914758048  \\
            241.82354275345884  0.0880249417454567  \\
            241.9596280335677  0.08801419675609296  \\
            242.09571331367658  0.08800340582504274  \\
            242.23179859378544  0.0879925755328842  \\
            242.3678838738943  0.08798171297179846  \\
            242.5039691540032  0.08797081971231613  \\
            242.64005443411205  0.08795989168817994  \\
            242.7761397142209  0.08794892087560428  \\
            242.9122249943298  0.08793791444438209  \\
            243.04831027443865  0.08792687917988826  \\
            243.1843955545475  0.08791581638468406  \\
            243.3204808346564  0.08790472171602504  \\
            243.45656611476525  0.08789358728188928  \\
            243.5926513948741  0.0878824205794314  \\
            243.728736674983  0.08787122790735882  \\
            243.86482195509186  0.0878600101634028  \\
            244.0009072352007  0.08784876263319048  \\
            244.1369925153096  0.08783747754188734  \\
            244.27307779541846  0.0878261626296724  \\
            244.40916307552732  0.08781482370492612  \\
            244.5452483556362  0.08780346128456815  \\
            244.68133363574506  0.08779207033176464  \\
            244.81741891585395  0.08778064330203778  \\
            244.9535041959628  0.0877691881981905  \\
            245.08958947607167  0.08775771042554943  \\
            245.22567475618055  0.08774621021352781  \\
            245.3617600362894  0.08773468230278517  \\
            245.49784531639827  0.08772311952414186  \\
            245.63393059650716  0.08771153017274276  \\
            245.77001587661601  0.08769991933914623  \\
            245.90610115672487  0.08768828704577775  \\
            246.04218643683376  0.08767662788808354  \\
            246.17827171694262  0.08766493518374224  \\
            246.31435699705148  0.08765321750527051  \\
            246.45044227716036  0.08764147967306819  \\
            246.58652755726922  0.08762972153601702  \\
            246.72261283737808  0.08761793757401203  \\
            246.85869811748697  0.08760612165410674  \\
            246.99478339759582  0.08759428256065432  \\
            247.13086867770468  0.08758242484641056  \\
            247.26695395781357  0.08757054818087907  \\
            247.40303923792243  0.08755864692321715  \\
            247.5391245180313  0.08754671552092227  \\
            247.67520979814017  0.08753476287589242  \\
            247.81129507824903  0.08752279325779456  \\
            247.94738035835792  0.08751080613646602  \\
            248.08346563846678  0.08749879573518912  \\
            248.21955091857564  0.08748675710634489  \\
            248.35563619868452  0.08747469917116482  \\
            248.49172147879338  0.08746262590557345  \\
            248.62780675890224  0.08745053656542709  \\
            248.76389203901113  0.08743842523110251  \\
            248.89997731911998  0.08742628759303185  \\
            249.03606259922884  0.0874141325030797  \\
            249.17214787933773  0.08740196364765623  \\
            249.3082331594466  0.08738978006780755  \\
            249.44431843955545  0.08737757570719429  \\
            249.58040371966433  0.08736534693851576  \\
            249.7164889997732  0.08735310246604713  \\
            249.85257427988205  0.08734084570419483  \\
            249.98865955999094  0.08732857548891061  \\
            250.1247448400998  0.08731628564239821  \\
            250.26083012020865  0.08730397326921822  \\
            250.39691540031754  0.08729164685281698  \\
            250.5330006804264  0.08727930955964944  \\
            250.66908596053526  0.087266960034174  \\
            250.80517124064414  0.08725459199487333  \\
            250.941256520753  0.08724220331965477  \\
            251.0773418008619  0.08722980220648043  \\
            251.21342708097075  0.08721739159579142  \\
            251.3495123610796  0.08720496999739552  \\
            251.4855976411885  0.08719253113807157  \\
            251.62168292129735  0.0871800733475485  \\
            251.7577682014062  0.08716760460069047  \\
            251.8938534815151  0.08715512770966337  \\
            252.02993876162395  0.08714264122316467  \\
            252.1660240417328  0.08713013911024164  \\
            252.3021093218417  0.08711761933704606  \\
            252.43819460195056  0.08710508988360806  \\
            252.57427988205941  0.0870925536034613  \\
            252.7103651621683  0.0870800093495049  \\
            252.84645044227716  0.08706745164086305  \\
            252.98253572238602  0.08705487710792559  \\
            253.1186210024949  0.0870422938047743  \\
            253.25470628260376  0.08702970489721935  \\
            253.39079156271262  0.08701710984556915  \\
            253.5268768428215  0.08700450405241862  \\
            253.66296212293037  0.08699188231430026  \\
            253.79904740303922  0.08697925200913437  \\
            253.9351326831481  0.08696661708580183  \\
            254.07121796325697  0.08695397791166208  \\
            254.20730324336583  0.08694133109203803  \\
            254.34338852347472  0.08692867021965801  \\
            254.47947380358357  0.08691599988126242  \\
            254.61555908369246  0.08690332544330481  \\
            254.75164436380132  0.08689064844305731  \\
            254.88772964391018  0.08687796696226963  \\
            255.02381492401906  0.0868652756271691  \\
            255.15990020412792  0.08685257232246366  \\
            255.29598548423678  0.08683986495024765  \\
            255.43207076434567  0.0868271561295969  \\
            255.56815604445453  0.08681444562390524  \\
            255.70424132456338  0.08680173005125971  \\
            255.84032660467227  0.08678900339381311  \\
            255.97641188478113  0.08677627015062095  \\
            256.11249716489  0.08676353556940396  \\
            256.2485824449989  0.08675080121688347  \\
            256.38466772510776  0.08673806582271819  \\
            256.5207530052166  0.08672532527950406  \\
            256.6568382853255  0.08671257470955562  \\
            256.79292356543436  0.0866998211132932  \\
            256.9290088455432  0.08668706825750065  \\
            257.0650941256521  0.08667431700707735  \\
            257.20117940576097  0.08666156569173616  \\
            257.3372646858698  0.08664881010600331  \\
            257.4733499659787  0.0866360461047121  \\
            257.60943524608757  0.08662328119660238  \\
            257.7455205261964  0.08661051861361613  \\
            257.8816058063053  0.08659775903923687  \\
            258.0176910864142  0.08658500091391283  \\
            258.153776366523  0.08657224043505694  \\
            258.2898616466319  0.08655947301168924  \\
            258.4259469267408  0.08654670545749436  \\
            258.5620322068496  0.08653394148198076  \\
            258.6981174869585  0.08652118197941466  \\
            258.8342027670674  0.08650842588094029  \\
            258.9702880471762  0.08649567015458001  \\
            259.1063733272851  0.0864829098052342  \\
            259.242458607394  0.08647014814149251  \\
            259.3785438875028  0.08645739097224733  \\
            259.5146291676117  0.0864446396311786  \\
            259.6507144477206  0.08643189378861217  \\
            259.7867997278294  0.08641915141750321  \\
            259.9228850079383  0.08640640879343613  \\
            260.0589702880472  0.08639366258419941  \\
            260.195055568156  0.08638092043739226  \\
            260.3311408482649  0.08636818509613739  \\
            260.4672261283738  0.08635545709148941  \\
            260.6033114084826  0.08634273550726633  \\
            260.7393966885915  0.08633001798004951  \\
            260.8754819687004  0.08631730069918371  \\
            261.01156724880923  0.08630458231000086  \\
            261.1476525289181  0.08629187085236134  \\
            261.283737809027  0.08627916794076337  \\
            261.41982308913583  0.08626647375646276  \\
            261.5559083692447  0.08625378726688432  \\
            261.6919936493536  0.08624110622562199  \\
            261.82807892946244  0.0862284271724388  \\
            261.9641642095713  0.08621574846812538  \\
            262.1002494896802  0.08620307814463447  \\
            262.2363347697891  0.08619041787136963  \\
            262.3724200498979  0.0861777678087187  \\
            262.5085053300068  0.08616512711908925  \\
            262.6445906101157  0.08615249396690862  \\
            262.78067589022453  0.08613986551862395  \\
            262.9167611703334  0.08612723849431482  \\
            263.0528464504423  0.08611461930759914  \\
            263.18893173055113  0.08610201154724484  \\
            263.32501701066  0.08608941553636057  \\
            263.4611022907689  0.08607683079775603  \\
            263.59718757087774  0.08606425605394204  \\
            263.7332728509866  0.0860516892271304  \\
            263.8693581310955  0.08603912743923404  \\
            264.00544341120434  0.08602656971795716  \\
            264.1415286913132  0.08601402397743185  \\
            264.2776139714221  0.0860014914617442  \\
            264.41369925153094  0.08598897209003627  \\
            264.54978453163983  0.08597646516011515  \\
            264.6858698117487  0.08596396934845313  \\
            264.82195509185755  0.08595148271018761  \\
            264.95804037196643  0.0859390026791211  \\
            265.0941256520753  0.08592652873116605  \\
            265.23021093218415  0.08591406865040249  \\
            265.36629621229304  0.08590162340047698  \\
            265.5023814924019  0.0858891927616645  \\
            265.63846677251075  0.08587677605273239  \\
            265.77455205261964  0.08586437213094032  \\
            265.9106373327285  0.08585197939204038  \\
            266.04672261283736  0.08583959577027696  \\
            266.18280789294624  0.08582721921459056  \\
            266.31889317305513  0.08581485621884527  \\
            266.45497845316396  0.0858025097045554  \\
            266.59106373327285  0.0857901794340273  \\
            266.72714901338173  0.08577786484837573  \\
            266.86323429349056  0.08576556506752382  \\
            266.99931957359945  0.0857532788902031  \\
            267.13540485370834  0.08574100479395337  \\
            267.27149013381717  0.08572874093512294  \\
            267.40757541392605  0.08571648677279951  \\
            267.54366069403494  0.08570424967339399  \\
            267.67974597414377  0.08569203063892937  \\
            267.81583125425266  0.08567982921584075  \\
            267.95191653436154  0.08566764474981285  \\
            268.0880018144704  0.08565547638577993  \\
            268.22408709457926  0.0856433230679258  \\
            268.36017237468815  0.0856311835396839  \\
            268.49625765479703  0.08561905634373718  \\
            268.63234293490586  0.08560694039475629  \\
            268.76842821501475  0.08559484225550534  \\
            268.90451349512364  0.08558276386650476  \\
            269.04059877523247  0.08557070467471163  \\
            269.17668405534135  0.08555866402652587  \\
            269.31276933545024  0.08554664116779018  \\
            269.44885461555907  0.08553463524379012  \\
            269.58493989566796  0.08552264529925413  \\
            269.72102517577684  0.0855106702783534  \\
            269.8571104558857  0.08549870902470201  \\
            269.99319573599456  0.08548676229921676  \\
            270.12928101610345  0.08547483669394487  \\
            270.2653662962123  0.08546293220506737  \\
            270.40145157632116  0.0854510481640393  \\
            270.53753685643005  0.08543918388130367  \\
            270.6736221365389  0.08542733864629153  \\
            270.80970741664777  0.08541551172742193  \\
            270.94579269675666  0.08540370237210192  \\
            271.0818779768655  0.08539190980672659  \\
            271.2179632569744  0.085380133236679  \\
            271.35404853708326  0.08536837241403004  \\
            271.4901338171921  0.08535663343714214  \\
            271.626219097301  0.08534491723122034  \\
            271.76230437740986  0.08533322306664295  \\
            271.8983896575187  0.0853215502512171  \\
            272.0344749376276  0.08530989813017849  \\
            272.17056021773647  0.08529826608619157  \\
            272.3066454978453  0.0852866535393495  \\
            272.4427307779542  0.08527505994717412  \\
            272.57881605806307  0.08526348480461594  \\
            272.7149013381719  0.08525192764405425  \\
            272.8509866182808  0.08524038875399463  \\
            272.9870718983897  0.08522887379433203  \\
            273.1231571784985  0.08521738291814479  \\
            273.2592424586074  0.08520591538628991  \\
            273.3953277387163  0.08519447053386255  \\
            273.5314130188251  0.08518304777019585  \\
            273.667498298934  0.08517164657886109  \\
            273.8035835790429  0.08516026651766756  \\
            273.9396688591517  0.08514890721866271  \\
            274.0757541392606  0.08513756838813195  \\
            274.2118394193695  0.08512624980659884  \\
            274.3479246994783  0.08511495121781588  \\
            274.4840099795872  0.0851036746015859  \\
            274.6200952596961  0.08509242383492814  \\
            274.756180539805  0.08508119816800107  \\
            274.8922658199138  0.08506999693977092  \\
            275.0283511000227  0.08505881957801159  \\
            275.1644363801316  0.08504766559930473  \\
            275.3005216602404  0.0850365346090397  \\
            275.4366069403493  0.08502542630141359  \\
            275.5726922204582  0.0850143404594312  \\
            275.708777500567  0.08500327695490506  \\
            275.8448627806759  0.0849922357484554  \\
            275.9809480607848  0.08498121688951014  \\
            276.1170333408936  0.0849702202451486  \\
            276.2531186210025  0.08495924945525067  \\
            276.3892039011114  0.08494830523814192  \\
            276.5252891812202  0.08493738701183268  \\
            276.6613744613291  0.08492649427479455  \\
            276.797459741438  0.08491562660596046  \\
            276.9335450215468  0.08490478366472456  \\
            277.0696303016557  0.0848939651909423  \\
            277.2057155817646  0.08488317100493042  \\
            277.3418008618734  0.08487240100746694  \\
            277.4778861419823  0.08486165517979119  \\
            277.6139714220912  0.08485093358360371  \\
            277.7500567022  0.08484023636106637  \\
            277.8861419823089  0.08482956373480233  \\
            278.0222272624178  0.08481891583673701  \\
            278.15831254252663  0.08480829521944931  \\
            278.2943978226355  0.0847977018100397  \\
            278.4304831027444  0.08478713528810107  \\
            278.56656838285323  0.08477659538184572  \\
            278.7026536629621  0.08476608186810554  \\
            278.838738943071  0.0847555945723318  \\
            278.97482422317984  0.08474513336859532  \\
            279.1109095032887  0.08473469817958637  \\
            279.2469947833976  0.08472428897661471  \\
            279.38308006350644  0.08471390577960959  \\
            279.5191653436153  0.08470354865711971  \\
            279.6552506237242  0.08469321772631329  \\
            279.79133590383304  0.08468291315297802  \\
            279.92742118394193  0.08467263515152103  \\
            280.0635064640508  0.08466238412779846  \\
            280.19959174415965  0.08465216050072571  \\
            280.33567702426853  0.08464196421062235  \\
            280.4717623043774  0.0846317953608746  \\
            280.60784758448625  0.08462165404872966  \\
            280.74393286459514  0.08461154036529553  \\
            280.880018144704  0.08460145439554118  \\
            281.01610342481285  0.08459139621829642  \\
            281.15218870492174  0.084581365906252  \\
            281.2882739850306  0.08457136352595952  \\
            281.4243592651395  0.0845613891378315  \\
            281.56044454524834  0.08455144279614132  \\
            281.69652982535723  0.0845415245490233  \\
            281.8326151054661  0.08453163443847263  \\
            281.96870038557495  0.08452177250034534  \\
            282.10478566568383  0.08451193876435846  \\
            282.2408709457927  0.08450213325408983  \\
            282.37695622590155  0.0844923559869782  \\
            282.51304150601044  0.08448260697432323  \\
            282.6491267861193  0.08447288911960157  \\
            282.78521206622815  0.08446319723165724  \\
            282.92129734633704  0.08445353181342745  \\
            283.05738262644593  0.08444389359454275  \\
            283.19346790655476  0.0844342832375659  \\
            283.32955318666365  0.08442470133799192  \\
            283.46563846677253  0.08441514842424815  \\
            283.60172374688136  0.08440562495769416  \\
            283.73780902699025  0.08439613133262182  \\
            283.87389430709914  0.08438666787625525  \\
            284.00997958720797  0.08437723484875086  \\
            284.14606486731685  0.08436783244319732  \\
            284.28215014742574  0.08435846078561558  \\
            284.41823542753457  0.08434911993495886  \\
            284.55432070764346  0.08433980988311263  \\
            284.69040598775234  0.08433053055489464  \\
            284.8264912678612  0.08432128180805495  \\
            284.96257654797006  0.08431206343327587  \\
            285.09866182807895  0.08430287515417191  \\
            285.2347471081878  0.08429371662728999  \\
            285.37083238829666  0.08428458744210918  \\
            285.50691766840555  0.08427548712104088  \\
            285.6430029485144  0.08426641511942874  \\
            285.77908822862327  0.0842573708255487  \\
            285.91517350873215  0.08424836061875746  \\
            286.051258788841  0.08423937457055387  \\
            286.18734406894987  0.08423041326230922  \\
            286.32342934905876  0.08422147824456665  \\
            286.4595146291676  0.08421257092374389  \\
            286.5955999092765  0.08420369256213324  \\
            286.73168518938536  0.08419484427790151  \\
            286.8677704694942  0.08418602704509011  \\
            287.0038557496031  0.0841772416936149  \\
            287.13994102971196  0.08416848890926641  \\
            287.2760263098208  0.08415976923370966  \\
            287.4121115899297  0.0841510830644842  \\
            287.54819687003857  0.08414243065500417  \\
            287.68428215014745  0.08413381211455824  \\
            287.8203674302563  0.08412522740830963  \\
            287.95645271036517  0.08411667635729611  \\
            288.09253799047406  0.08410815863843002  \\
            288.2286232705829  0.0840996737844982  \\
            288.3647085506918  0.0840912211841621  \\
            288.50079383080066  0.08408280008195766  \\
            288.6368791109095  0.08407440957829541  \\
            288.7729643910184  0.08406604862946045  \\
            288.90904967112726  0.08405771604761234  \\
            289.0451349512361  0.0840494105007853  \\
            289.181220231345  0.08404114103915726  \\
            289.31730551145387  0.08403289368165759  \\
            289.4533907915627  0.08402466857039652  \\
            289.5894760716716  0.08401646805372182  \\
            289.72556135178047  0.08400829426456556  \\
            289.8616466318893  0.08400014912044416  \\
            289.9977319119982  0.08399203432345843  \\
            290.1338171921071  0.08398395136029345  \\
            290.2699024722159  0.08397590150221867  \\
            290.4059877523248  0.08396788580508792  \\
            290.5420730324337  0.0839599051093393  \\
            290.6781583125425  0.08395196003999535  \\
            290.8142435926514  0.08394405100666283  \\
            290.9503288727603  0.08393617820353295  \\
            291.0864141528691  0.08392834160938123  \\
            291.222499432978  0.0839205409875675  \\
            291.3585847130869  0.08391277588603598  \\
            291.4946699931957  0.08390504563731518  \\
            291.6307552733046  0.083897349358518  \\
            291.7668405534135  0.08388968595134166  \\
            291.9029258335223  0.08388205410206775  \\
            292.0390111136312  0.08387445228156216  \\
            292.1750963937401  0.08386687874527514  \\
            292.3111816738489  0.0838593315332413  \\
            292.4472669539578  0.08385182174380096  \\
            292.5833522340667  0.08384433253208862  \\
            292.7194375141755  0.08383686309025908  \\
            292.8555227942844  0.08382941646639433  \\
            292.9916080743933  0.08382199543046792  \\
            293.1276933545021  0.08381460247434491  \\
            293.263778634611  0.08380723981178181  \\
            293.3998639147199  0.08379990937842674  \\
            293.53594919482873  0.08379261283181924  \\
            293.6720344749376  0.08378535155139044  \\
            293.8081197550465  0.08377812663846292  \\
            293.9442050351554  0.0837709389162508  \\
            294.0802903152642  0.08376378892985972  \\
            294.2163755953731  0.08375667694628681  \\
            294.352460875482  0.08374960295442073  \\
            294.4885461555908  0.08374256666504164  \\
            294.6246314356997  0.08373556751082123  \\
            294.7607167158086  0.08372860464632266  \\
            294.89680199591743  0.08372167694800067  \\
            295.0328872760263  0.08371478301420145  \\
            295.1689725561352  0.08370792116516274  \\
            295.30505783624403  0.08370108944301376  \\
            295.4411431163529  0.08369428561177526  \\
            295.5772283964618  0.08368750715735952  \\
            295.71331367657064  0.08368076657198031  \\
            295.8493989566795  0.08367404533903093  \\
            295.9854842367884  0.08366734130691099  \\
            296.12156951689724  0.08366065814868526  \\
            296.2576547970061  0.08365399920374401  \\
            296.393740077115  0.08364736747780305  \\
            296.52982535722384  0.08364076564290374  \\
            296.66591063733273  0.08363419603741294  \\
            296.8019959174416  0.08362766066602309  \\
            296.93808119755045  0.08362116119975213  \\
            297.07416647765933  0.08361469897594354  \\
            297.2102517577682  0.08360827499826634  \\
            297.34633703787705  0.08360188993671512  \\
            297.48242231798594  0.08359554412760993  \\
            297.6185075980948  0.08358923757359642  \\
            297.75459287820365  0.08358296994364572  \\
            297.89067815831254  0.08357674057305456  \\
            298.0267634384214  0.08357054846344515  \\
            298.16284871853026  0.08356439228276526  \\
            298.29893399863914  0.08355827036528816  \\
            298.43501927874803  0.08355218071161274  \\
            298.57110455885686  0.08354612098866333  \\
            298.70718983896575  0.08354008852968982  \\
            298.84327511907463  0.08353408033426768  \\
            298.97936039918346  0.08352810970149566  \\
            299.11544567929235  0.08352215748412983  \\
            299.25153095940124  0.08351621986226165  \\
            299.38761623951007  0.08351030105393863  \\
            299.52370151961895  0.08350440489547385  \\
            299.65978679972784  0.08349853484144588  \\
            299.79587207983667  0.08349269396469881  \\
            299.93195735994556  0.08348688495634224  \\
            300.06804264005444  0.08348111012575125  \\
            300.20412792016333  0.08347537140056648  \\
            300.34021320027216  0.08346967032669399  \\
            300.47629848038105  0.08346400806830545  \\
            300.61238376048993  0.08345838540783798  \\
            300.74846904059876  0.08345280274599423  \\
            300.88455432070765  0.08344726010174233  \\
            301.02063960081654  0.08344175711231593  \\
            301.15672488092537  0.0834362930332142  \\
            301.29281016103425  0.08343086673820183  \\
            301.42889544114314  0.08342547671930897  \\
            301.56498072125197  0.08342012108683133  \\
            301.70106600136086  0.08341479756933011  \\
            301.83715128146974  0.08340950351363198  \\
            301.9732365615786  0.08340423588482916  \\
            302.10932184168746  0.0833989912662794  \\
            302.24540712179635  0.08339378011637003  \\
            302.3814924019052  0.08338858740348065  \\
            302.51757768201406  0.08338340890394898  \\
            302.65366296212295  0.08337824878761148  \\
            302.7897482422318  0.08337311083376736  \\
            302.92583352234067  0.08336799843117865  \\
            303.06191880244955  0.08336291457807007  \\
            303.1980040825584  0.08335786188212917  \\
            303.33408936266727  0.08335284256050622  \\
            303.47017464277616  0.08334785843981428  \\
            303.606259922885  0.08334291095612915  \\
            303.7423452029939  0.08333800115498942  \\
            303.87843048310276  0.08333312969139643  \\
            304.0145157632116  0.08332829682981427  \\
            304.1506010433205  0.08332350244416982  \\
            304.28668632342936  0.08331874601785272  \\
            304.4227716035382  0.08331402664371536  \\
            304.5588568836471  0.08330934302407289  \\
            304.69494216375597  0.08330469347070327  \\
            304.8310274438648  0.08330007590484714  \\
            304.9671127239737  0.083295487857208  \\
            305.10319800408257  0.08329092646795204  \\
            305.2392832841914  0.08328638848670826  \\
            305.3753685643003  0.08328187027256838  \\
            305.5114538444092  0.08327739809261307  \\
            305.647539124518  0.08327292029909392  \\
            305.7836244046269  0.08326843346173748  \\
            305.9197096847358  0.08326396099258909  \\
            306.0557949648446  0.08325952249426005  \\
            306.1918802449535  0.08325513375992769  \\
            306.3279655250624  0.08325080677333535  \\
            306.46405080517127  0.08324654970879243  \\
            306.6001360852801  0.0832423669311743  \\
            306.736221365389  0.08323825899592238  \\
            306.8723066454979  0.08323422264904408  \\
            307.0083919256067  0.08323025082711284  \\
            307.1444772057156  0.08322633265726813  \\
            307.2805624858245  0.08322245345721543  \\
            307.4166477659333  0.08321859473522625  \\
            307.5527330460422  0.0832147341901381  \\
            307.6888183261511  0.08321084571135448  \\
            307.8249036062599  0.083206899378845  \\
            307.9609888863688  0.08320286146314518  \\
            308.0970741664777  0.0831987650627705  \\
            308.2331594465865  0.08319475363770382  \\
            308.3692447266954  0.08319080815616785  \\
            308.5053300068043  0.08318691564088358  \\
            308.6414152869131  0.08318306468237306  \\
            308.777500567022  0.08317924543895935  \\
            308.9135858471309  0.08317544963676651  \\
            309.0496711272397  0.08317167056971966  \\
            309.1857564073486  0.0831679030995449  \\
            309.3218416874575  0.08316414365576938  \\
            309.4579269675663  0.08316039023572128  \\
            309.5940122476752  0.08315664240452973  \\
            309.7300975277841  0.083152901295125  \\
            309.8661828078929  0.08314916960823826  \\
            310.0022680880018  0.08314545161240179  \\
            310.1383533681107  0.08314175314394884  \\
            310.27443864821953  0.08313808160701372  \\
            310.4105239283284  0.08313444597353171  \\
            310.5466092084373  0.08313085678323917  \\
            310.68269448854613  0.08312731097443901  \\
            310.818779768655  0.08312378578632974  \\
            310.9548650487639  0.08312028716785877  \\
            311.09095032887274  0.0831168140881417  \\
            311.2270356089816  0.08311336554432885  \\
            311.3631208890905  0.08310994056160538  \\
            311.49920616919934  0.08310653819319125  \\
            311.6352914493082  0.08310315752034124  \\
            311.7713767294171  0.08309979765234496  \\
            311.90746200952594  0.0830964577265268  \\
            312.04354728963483  0.08309313690824596  \\
            312.1796325697437  0.0830898343908965  \\
            312.31571784985255  0.08308654939590723  \\
            312.45180312996143  0.0830832811727418  \\
            312.5878884100703  0.08308002899889866  \\
            312.7239736901792  0.08307679217991111  \\
            312.86005897028804  0.0830735700493472  \\
            312.9961442503969  0.08307036196880983  \\
            313.1322295305058  0.08306716732793673  \\
            313.26831481061464  0.08306398678202523  \\
            313.4044000907235  0.08306083391243438  \\
            313.5404853708324  0.08305770617668246  \\
            313.67657065094124  0.08305460248970799  \\
            313.81265593105013  0.08305152179659014  \\
            313.948741211159  0.08304846307254875  \\
            314.08482649126785  0.08304542532294418  \\
            314.22091177137673  0.08304240758327751  \\
            314.3569970514856  0.08303940891919041  \\
            314.49308233159445  0.08303642842646515  \\
            314.62916761170334  0.0830334652310247  \\
            314.7652528918122  0.08303051848893257  \\
            314.90133817192105  0.08302758738639296  \\
            315.03742345202994  0.08302467113975065  \\
            315.1735087321388  0.08302176899549107  \\
            315.30959401224766  0.08301888023024026  \\
            315.44567929235654  0.08301600415076492  \\
            315.58176457246543  0.08301314009397234  \\
            315.71784985257426  0.08301028742691044  \\
            315.85393513268315  0.08300744554676776  \\
            315.99002041279203  0.0830046248471903  \\
            316.12610569290086  0.08300182892079663  \\
            316.26219097300975  0.08299905542493656  \\
            316.39827625311864  0.08299630329623858  \\
            316.53436153322747  0.08299357150107398  \\
            316.67044681333635  0.08299085903555688  \\
            316.80653209344524  0.08298816492554428  \\
            316.94261737355407  0.08298548822663598  \\
            317.07870265366296  0.08298282802417467  \\
            317.21478793377185  0.08298018343324583  \\
            317.3508732138807  0.08297755359867778  \\
            317.48695849398956  0.0829749376950417  \\
            317.62304377409845  0.08297233492665163  \\
            317.7591290542073  0.08296974452756438  \\
            317.89521433431617  0.08296716576157967  \\
            318.03129961442505  0.08296459792224004  \\
            318.1673848945339  0.08296204033283085  \\
            318.30347017464277  0.0829594923463803  \\
            318.43955545475166  0.08295695334565945  \\
            318.5756407348605  0.08295442809180964  \\
            318.7117260149694  0.08295192703982333  \\
            318.84781129507826  0.08294944696213906  \\
            318.98389657518715  0.08294698679746952  \\
            319.119981855296  0.08294454551346497  \\
            319.25606713540486  0.08294212210671298  \\
            319.39215241551375  0.0829397156027386  \\
            319.5282376956226  0.08293732505600435  \\
            319.66432297573147  0.08293494954991007  \\
            319.80040825584035  0.08293258819679314  \\
            319.9364935359492  0.08293024013792825  \\
            320.07257881605807  0.08292790454352766  \\
            320.20866409616696  0.08292558061274091  \\
            320.3447493762758  0.08292326757365509  \\
            320.4808346563847  0.08292096468329462  \\
            320.61691993649356  0.08291867122762142  \\
            320.7530052166024  0.08291638652153478  \\
            320.8890904967113  0.08291410990887148  \\
            321.02517577682016  0.08291184076240567  \\
            321.161261056929  0.08290957971571118  \\
            321.2973463370379  0.08290734074770457  \\
            321.43343161714677  0.08290512145052152  \\
            321.5695168972556  0.0829029207725787  \\
            321.7056021773645  0.08290073769022827  \\
            321.84168745747337  0.08289857120775783  \\
            321.9777727375822  0.08289642035739044  \\
            322.1138580176911  0.08289428419928459  \\
            322.2499432978  0.08289216182153425  \\
            322.3860285779088  0.0828900523401688  \\
            322.5221138580177  0.08288795489915311  \\
            322.6581991381266  0.08288586867038751  \\
            322.7942844182354  0.08288379285370774  \\
            322.9303696983443  0.08288172667688501  \\
            323.0664549784532  0.08287966939562598  \\
            323.202540258562  0.08287762029357279  \\
            323.3386255386709  0.08287557868230298  \\
            323.4747108187798  0.08287354390132956  \\
            323.6107960988886  0.08287151531810104  \\
            323.7468813789975  0.0828694923280013  \\
            323.8829666591064  0.0828674852314368  \\
            324.0190519392152  0.0828654978677465  \\
            324.1551372193241  0.08286352796146489  \\
            324.291222499433  0.08286157450445733  \\
            324.4273077795418  0.08285963651538855  \\
            324.5633930596507  0.08285771303972266  \\
            324.6994783397596  0.08285580314972314  \\
            324.8355636198684  0.08285390594445291  \\
            324.9716488999773  0.08285202054977425  \\
            325.1077341800862  0.08285014611834886  \\
            325.243819460195  0.08284828182963778  \\
            325.3799047403039  0.08284642688990151  \\
            325.5159900204128  0.08284458053219987  \\
            325.6520753005217  0.08284274201639213  \\
            325.7881605806305  0.08284091062913694  \\
            325.9242458607394  0.08283908568389232  \\
            326.0603311408483  0.08283726652091569  \\
            326.1964164209571  0.08283545250726389  \\
            326.332501701066  0.08283364303679311  \\
            326.4685869811749  0.08283184303517317  \\
            326.6046722612837  0.08283006228015559  \\
            326.7407575413926  0.08282829723930579  \\
            326.8768428215015  0.08282654705140279  \\
            327.0129281016103  0.08282481085859543  \\
            327.1490133817192  0.08282308780640257  \\
            327.2850986618281  0.08282137704371291  \\
            327.42118394193693  0.08281967772278505  \\
            327.5572692220458  0.08281798899924753  \\
            327.6933545021547  0.08281631003209879  \\
            327.82943978226353  0.08281463998370714  \\
            327.9655250623724  0.08281297801981084  \\
            328.1016103424813  0.08281132330951804  \\
            328.23769562259014  0.08280967502530681  \\
            328.373780902699  0.0828080323430251  \\
            328.5098661828079  0.08280639444189077  \\
            328.64595146291674  0.08280476050449162  \\
            328.7820367430256  0.08280313165190265  \\
            328.9181220231345  0.08280151961697364  \\
            329.05420730324334  0.08279992143475154  \\
            329.19029258335223  0.08279833644085019  \\
            329.3263778634611  0.08279676394131448  \\
            329.46246314356995  0.08279520321262036  \\
            329.59854842367884  0.08279365350167475  \\
            329.7346337037877  0.08279211402581559  \\
            329.87071898389655  0.08279058397281183  \\
            330.00680426400544  0.08278906250086349  \\
            330.1428895441143  0.08278754873860152  \\
            330.27897482422316  0.08278604178508799  \\
            330.41506010433204  0.08278454070981588  \\
            330.55114538444093  0.08278304455270927  \\
            330.68723066454976  0.08278155232412324  \\
            330.82331594465865  0.08278006300484382  \\
            330.95940122476753  0.08277858535603533  \\
            331.09548650487636  0.082777120843753  \\
            331.23157178498525  0.08277566813762148  \\
            331.36765706509414  0.08277422672032937  \\
            331.50374234520297  0.08277279600330434  \\
            331.63982762531185  0.08277137532671315  \\
            331.77591290542074  0.0827699639594617  \\
            331.9119981855296  0.08276856109919503  \\
            332.04808346563846  0.08276716587229722  \\
            332.18416874574734  0.08276577733389152  \\
            332.32025402585623  0.08276439446784027  \\
            332.45633930596506  0.0827630161867449  \\
            332.59242458607395  0.08276164133194601  \\
            332.72850986618283  0.08275990565914201  \\
            332.86459514629166  0.08275853028121812  \\
            333.00068042640055  0.08275842365528542  \\
            333.13676570650944  0.08275817930851613  \\
            333.27285098661827  0.08275692368036551  \\
            333.40893626672715  0.08275431612257172  \\
            333.54502154683604  0.08275054889915594  \\
            333.68110682694487  0.0827463471864223  \\
            333.81719210705376  0.08274296907295792  \\
            333.95327738716264  0.08274078671760061  \\
            334.0893626672715  0.08274078858877817  \\
            334.22544794738036  0.08274366574471587  \\
            334.36153322748925  0.08274906858479504  \\
            334.4976185075981  0.08275656224572366  \\
            334.63370378770696  0.08276562660153633  \\
            334.76978906781585  0.0827756562635943  \\
            334.9058743479247  0.08278596058058543  \\
            335.04195962803357  0.0827958769151022  \\
            335.17804490814245  0.0828061052214825  \\
            335.3141301882513  0.08281678578639318  \\
            335.45021546836017  0.08282771998217517  \\
            335.58630074846906  0.08283869777963095  \\
            335.7223860285779  0.0828494977480246  \\
            335.8584713086868  0.0828598870550818  \\
            335.99455658879566  0.08286974738600443  \\
            336.1306418689045  0.08287936156372318  \\
            336.2667271490134  0.08288867586867353  \\
            336.40281242912226  0.08289762515783003  \\
            336.5388977092311  0.08290612980720692  \\
            336.67498298934  0.0829140957118582  \\
            336.81106826944887  0.08292141428587763  \\
            336.9471535495577  0.0829281460811161  \\
            337.0832388296666  0.08293463138107107  \\
            337.21932410977547  0.08294088903507037  \\
            337.3554093898843  0.08294692751181079  \\
            337.4914946699932  0.08295272754409211  \\
            337.6275799501021  0.08295824212881707  \\
            337.7636652302109  0.08296339652699139  \\
            337.8997505103198  0.08296834122798381  \\
            338.0358357904287  0.08297337021638992  \\
            338.17192107053756  0.08297849164826877  \\
            338.3080063506464  0.08298369917270224  \\
            338.4440916307553  0.08298895304647448  \\
            338.58017691086417  0.08299418013407192  \\
            338.716262190973  0.08299927390768325  \\
            338.8523474710819  0.08300443298418855  \\
            338.98843275119077  0.08300984496098952  \\
            339.1245180312996  0.08301548307840284  \\
            339.2606033114085  0.08302130232219017  \\
            339.3966885915174  0.08302722686138246  \\
            339.5327738716262  0.08303315004828002  \\
            339.6688591517351  0.0830389373622479  \\
            339.804944431844  0.08304484805266661  \\
            339.9410297119528  0.08305096111345348  \\
            340.0771149920617  0.08305724084935664  \\
            340.2132002721706  0.08306362494263926  \\
            340.3492855522794  0.08307002445307951  \\
            340.4853708323883  0.08307632381797057  \\
            340.6214561124972  0.08308240939983766  \\
            340.757541392606  0.08308856753457573  \\
            340.8936266727149  0.0830948370082363  \\
            341.0297119528238  0.08310118355789291  \\
            341.1657972329326  0.08310754817913091  \\
            341.3018825130415  0.08311384712604733  \\
            341.4379677931504  0.08311997191125098  \\
            341.5740530732592  0.08312585293071045  \\
            341.7101383533681  0.08313179223344125  \\
            341.846223633477  0.08313780503265228  \\
            341.9823089135858  0.0831438633339737  \\
            342.1183941936947  0.0831499143713308  \\
            342.2544794738036  0.0831558806069441  \\
            342.39056475391243  0.08316165973132922  \\
            342.5266500340213  0.08316723230708675  \\
            342.6627353141302  0.08317289264776531  \\
            342.79882059423903  0.08317863641761261  \\
            342.9349058743479  0.08318443588580134  \\
            343.0709911544568  0.08319023837160998  \\
            343.20707643456564  0.0831959662444228  \\
            343.3431617146745  0.0832015169237299  \\
            343.4792469947834  0.08320692341355806  \\
            343.61533227489224  0.08321244817933428  \\
            343.7514175550011  0.08321807061416202  \\
            343.88750283511  0.08322375839732535  \\
            344.02358811521884  0.08322945475552282  \\
            344.15967339532773  0.0832350784628675  \\
            344.2957586754366  0.08324052384088695  \\
            344.4318439555455  0.08324588275244449  \\
            344.56792923565433  0.0832513662314712  \\
            344.7040145157632  0.08325694524710703  \\
            344.8400997958721  0.08326258279348284  \\
            344.97618507598094  0.08326821835199404  \\
            345.1122703560898  0.0832737678913005  \\
            345.2483556361987  0.08327912386732657  \\
            345.38444091630754  0.08328444647574133  \\
            345.5205261964164  0.08328987907160355  \\
            345.6566114765253  0.08329539455136854  \\
            345.79269675663414  0.08330095321792857  \\
            345.92878203674303  0.08330649279078993  \\
            346.0648673168519  0.08331192840607292  \\
            346.20095259696075  0.08331715635453565  \\
            346.33703787706963  0.0833224028428379  \\
            346.4731231571785  0.08332773936142432  \\
            346.60920843728735  0.08333314663347251  \\
            346.74529371739624  0.08333858355578946  \\
            346.8813789975051  0.08334398719881152  \\
            347.01746427761395  0.08334927280660435  \\
            347.15354955772284  0.08335435908430243  \\
            347.2896348378317  0.08335949167214408  \\
            347.42572011794056  0.08336470824488433  \\
            347.56180539804944  0.08336998755995036  \\
            347.69789067815833  0.08337528721974093  \\
            347.83397595826716  0.08338054367162646  \\
            347.97006123837605  0.08338567220794896  \\
            348.10614651848493  0.08339062119103136  \\
            348.24223179859376  0.08339563893129219  \\
            348.37831707870265  0.0834007366923779  \\
            348.51440235881154  0.08340589100290906  \\
            348.65048763892037  0.08341105793307614  \\
            348.78657291902925  0.08341617309463949  \\
            348.92265819913814  0.08342115164092938  \\
            349.05874347924697  0.08342597833871945  \\
            349.19482875935586  0.08343088813665346  \\
            349.33091403946474  0.08343587329364494  \\
            349.4669993195736  0.08344090808425172  \\
            349.60308459968246  0.08344594707362775  \\
            349.73916987979135  0.0834509251175231  \\
            349.8752551599002  0.083455757362284  \\
            350.01134044000906  0.08346047151411175  \\
            350.14742572011795  0.08346527418120962  \\
            350.2835110002268  0.0834701461399081  \\
            350.41959628033567  0.0834750596890684  \\
            350.55568156044455  0.08347996819053186  \\
            350.69176684055344  0.08348480606911976  \\
            350.82785212066227  0.08348948881263343  \\
            350.96393740077116  0.08349409304839851  \\
            351.10002268088004  0.08349878348177438  \\
            351.2361079609889  0.08350353666282423  \\
            351.37219324109776  0.08350832321395199  \\
            351.50827852120665  0.0835130957434204  \\
            351.6443638013155  0.08351778884535098  \\
            351.78044908142436  0.08352231909972406  \\
            351.91653436153325  0.08352681128019904  \\
            352.0526196416421  0.08353138199404377  \\
            352.18870492175097  0.08353600961411034  \\
            352.32479020185986  0.08354066361982168  \\
            352.4608754819687  0.0835452966544779  \\
            352.5969607620776  0.08354984452525623  \\
            352.73304604218646  0.08355422620321117  \\
            352.8691313222953  0.08355859857128027  \\
            353.0052166024042  0.08356304141188886  \\
            353.14130188251306  0.08356753686465156  \\
            353.2773871626219  0.08357205422969216  \\
            353.4134724427308  0.0835765473216918  \\
            353.54955772283967  0.0835809544698891  \\
            353.6856430029485  0.08358519851808005  \\
            353.8217282830574  0.08358943813240653  \\
            353.95781356316627  0.08359374537972147  \\
            354.0938988432751  0.08359810296400712  \\
            354.229984123384  0.08360248113439137  \\
            354.3660694034929  0.08360683613946326  \\
            354.5021546836017  0.08361111022727323  \\
            354.6382399637106  0.08361523164533284  \\
            354.7743252438195  0.08361932306563251  \\
            354.9104105239283  0.08362348612213663  \\
            355.0464958040372  0.08362769951192124  \\
            355.1825810841461  0.08363193555432097  \\
            355.3186663642549  0.08363615414353637  \\
            355.4547516443638  0.08364030274863399  \\
            355.5908369244727  0.08364431641354637  \\
            355.7269222045815  0.08364824977899514  \\
            355.8630074846904  0.08365225800582105  \\
            355.9990927647993  0.08365631891640243  \\
            356.1351780449081  0.08366040782107648  \\
            356.271263325017  0.08366448922954176  \\
            356.4073486051259  0.08366851685085826  \\
            356.5434338852347  0.08367243359344738  \\
            356.6795191653436  0.08367621757261776  \\
            356.8156044454525  0.08368005753971565  \\
            356.9516897255614  0.08368395480277484  \\
            357.0877750056702  0.0836878882124504  \\
            357.2238602857791  0.08369182745555158  \\
            357.359945565888  0.08369573305504173  \\
            357.4960308459968  0.08369955637003838  \\
            357.6321161261057  0.0837032395958132  \\
            357.7682014062146  0.0837068882459546  \\
            357.9042866863234  0.0837106068004729  \\
            358.0403719664323  0.08371437183760212  \\
            358.1764572465412  0.0837181582551809  \\
            358.31254252665  0.08372193340505917  \\
            358.4486278067589  0.08372565709309797  \\
            358.5847130868678  0.08372928157916963  \\
            358.7207983669766  0.08373276744264879  \\
            358.8568836470855  0.08373628666689044  \\
            358.9929689271944  0.08373986452495823  \\
            359.1290542073032  0.0837434805632424  \\
            359.2651394874121  0.08374710835377591  \\
            359.401224767521  0.08375071549423435  \\
            359.53731004762983  0.08375426360793603  \\
            359.6733953277387  0.08375770834384194  \\
            359.8094806078476  0.08376102626874254  \\
            359.94556588795643  0.08376438995657419  \\
            360.0816511680653  0.08376780975539505  \\
            360.2177364481742  0.08377126420510776  \\
            360.35382172828304  0.08377472737153938  \\
            360.4899070083919  0.08377816884644133  \\
            360.6259922885008  0.08378155374748947  \\
            360.76207756860964  0.08378484271828403  \\
            360.8981628487185  0.08378800185283562  \\
            361.0342481288274  0.08379118812920519  \\
            361.17033340893624  0.08379443267109384  \\
            361.30641868904513  0.0837977140473055  \\
            361.442503969154  0.08380100775766307  \\
            361.57858924926285  0.08380428623300834  \\
            361.71467452937173  0.08380751883520204  \\
            361.8507598094806  0.08381067185712383  \\
            361.98684508958945  0.0838137085226723  \\
            362.12293036969834  0.08381668779944018  \\
            362.2590156498072  0.0838197360508131  \\
            362.39510092991605  0.08382282941630248  \\
            362.53118621002494  0.08382594487798302  \\
            362.6672714901338  0.08382905763602444  \\
            362.80335677024266  0.0838321411086915  \\
            362.93944205035154  0.08383516693234397  \\
            363.07552733046043  0.0838381049614367  \\
            363.2116126105693  0.08384092326851952  \\
            363.34769789067815  0.083843743895639  \\
            363.48378317078704  0.08384662493447133  \\
            363.6198684508959  0.0838495439597981  \\
            363.75595373100475  0.0838524780147894  \\
            363.89203901111364  0.08385540350735285  \\
            364.0281242912225  0.08385829621013374  \\
            364.16420957133136  0.08386113126051492  \\
            364.30029485144024  0.08386388316061684  \\
            364.43638013154913  0.08386652577729754  \\
            364.57246541165796  0.08386914980287974  \\
            364.70855069176685  0.08387183729135358  \\
            364.84463597187573  0.08387456365735542  \\
            364.98072125198456  0.08387730649449544  \\
            365.11680653209345  0.08388004374504573  \\
            365.25289181220234  0.08388275369994035  \\
            365.38897709231117  0.0838854149987752  \\
            365.52506237242005  0.08388800662980818  \\
            365.66114765252894  0.08389050792995906  \\
            365.79723293263777  0.08389292257720804  \\
            365.93331821274666  0.08389538481684324  \\
            366.06940349285554  0.0838978961319431  \\
            366.2054887729644  0.08390043416033349  \\
            366.34157405307326  0.08390297768412265  \\
            366.47765933318215  0.08390550662970096  \\
            366.613744613291  0.08390800206774114  \\
            366.74982989339986  0.0839104462131981  \\
            366.88591517350875  0.08391282242530906  \\
            367.0220004536176  0.08391511520759344  \\
            367.15808573372647  0.08391732858931256  \\
            367.29417101383535  0.08391958479081937  \\
            367.4302562939442  0.08392188822807342  \\
            367.56634157405307  0.083924217115315  \\
            367.70242685416196  0.08392655139008086  \\
            367.8385121342708  0.08392887271320408  \\
            367.9745974143797  0.08393116446881406  \\
            368.11068269448856  0.08393341176433661  \\
            368.2467679745974  0.08393560143049389  \\
            368.3828532547063  0.08393772202130442  \\
            368.51893853481516  0.08393976381408308  \\
            368.655023814924  0.08394176984008019  \\
            368.7911090950329  0.08394383028713161  \\
            368.92719437514177  0.08394592653387171  \\
            369.0632796552506  0.08394803875451386  \\
            369.1993649353595  0.08395014917514965  \\
            369.33545021546837  0.08395224207374896  \\
            369.4715354955772  0.08395430378015988  \\
            369.6076207756861  0.08395632267610881  \\
            369.743706055795  0.08395828919520033  \\
            369.87979133590386  0.08396019582291735  \\
            370.0158766160127  0.08396203709662099  \\
            370.1519618961216  0.08396381968277038  \\
            370.28804717623046  0.08396563473497985  \\
            370.4241324563393  0.08396748823283404  \\
            370.5602177364482  0.08396936166181448  \\
            370.69630301655707  0.08397123859451626  \\
            370.8323882966659  0.08397310469064798  \\
            370.9684735767748  0.08397494769703183  \\
            371.10455885688367  0.08397675744760348  \\
            371.2406441369925  0.08397852586341224  \\
            371.3767294171014  0.08398024695262085  \\
            371.5128146972103  0.0839819168105057  \\
            371.6488999773191  0.08398353361945662  \\
            371.784985257428  0.08398509726755514  \\
            371.9210705375369  0.08398665723550025  \\
            372.0571558176457  0.08398825277560688  \\
            372.1932410977546  0.08398986823235408  \\
            372.3293263778635  0.08399148972191058  \\
            372.4654116579723  0.08399310513213482  \\
            372.6014969380812  0.08399470412257491  \\
            372.7375822181901  0.08399627812446873  \\
            372.8736674982989  0.08399782034074382  \\
            373.0097527784078  0.08399932574601743  \\
            373.1458380585167  0.0840007910865965  \\
            373.2819233386255  0.0840022148804777  \\
            373.4180086187344  0.08400359741734739  \\
            373.5540938988433  0.08400494075858163  \\
            373.6901791789521  0.08400624922508466  \\
            373.826264459061  0.0840075636758077  \\
            373.9623497391699  0.08400889340179792  \\
            374.0984350192787  0.08401022918484777  \\
            374.2345202993876  0.08401156283414649  \\
            374.3706055794965  0.08401288718628001  \\
            374.5066908596053  0.08401419610523116  \\
            374.6427761397142  0.08401548448237946  \\
            374.7788614198231  0.08401674823650127  \\
            374.91494669993193  0.08401798431376971  \\
            375.0510319800408  0.08401919068775467  \\
            375.1871172601497  0.08402036635942285  \\
            375.32320254025854  0.08402151135713774  \\
            375.4592878203674  0.08402262673665958  \\
            375.5953731004763  0.0840237145811454  \\
            375.73145838058514  0.08402477800114903  \\
            375.867543660694  0.08402582751812089  \\
            376.0036289408029  0.08402686837682398  \\
            376.1397142209118  0.08402788803795051  \\
            376.27579950102063  0.0840288882688147  \\
            376.4118847811295  0.08402987063692614  \\
            376.5479700612384  0.08403083650998974  \\
            376.68405534134723  0.08403178705590576  \\
            376.8201406214561  0.0840327232427698  \\
            376.956225901565  0.08403364583887273  \\
            377.09231118167384  0.08403455541270081  \\
            377.2283964617827  0.08403545233293565  \\
            377.3644817418916  0.08403633676845415  \\
            377.50056702200044  0.08403720868832856  \\
            377.6366523021093  0.08403806786182647  \\
            377.7727375822182  0.08403891385841077  \\
            377.90882286232704  0.08403974604773976  \\
            378.04490814243593  0.08404056359966698  \\
            378.1809934225448  0.08404136548424138  \\
            378.31707870265365  0.08404215047170718  \\
            378.45316398276253  0.084042917132504  \\
            378.5892492628714  0.08404366383726676  \\
            378.72533454298025  0.08404438875682568  \\
            378.86141982308914  0.08404508986220638  \\
            378.997505103198  0.08404578223002628  \\
            379.13359038330685  0.08404644797541216  \\
            379.26967566341574  0.08404702634603493  \\
            379.4057609435246  0.08404753534719407  \\
            379.54184622363346  0.08404799136066289  \\
            379.67793150374234  0.08404840914468863  \\
            379.81401678385123  0.08404880183399224  \\
            379.95010206396006  0.08404918093976867  \\
            380.08618734406895  0.08404955634968658  \\
            380.22227262417783  0.08404993632788853  \\
            380.35835790428666  0.08405032751499095  \\
            380.49444318439555  0.08405073492808406  \\
            380.63052846450444  0.08405116196073195  \\
            380.76661374461327  0.08405161038297256  \\
            380.90269902472215  0.08405208034131766  \\
            381.03878430483104  0.08405257035875287  \\
            381.17486958493987  0.08405307733473764  \\
            381.31095486504876  0.0840535965452053  \\
            381.44704014515764  0.084054121642563  \\
            381.5831254252665  0.08405464465569171  \\
            381.71921070537536  0.08405515598994628  \\
            381.85529598548425  0.08405564442715538  \\
            381.9913812655931  0.08405609712562156  \\
            382.12746654570196  0.08405652446933642  \\
            382.26355182581085  0.08405691183162385  \\
            382.39963710591974  0.08405712247832751  \\
            382.53572238602857  0.08405719235333299  \\
            382.67180766613745  0.08405715442041684  \\
            382.80789294624634  0.0840570386632465  \\
            382.94397822635517  0.0840568720853803  \\
            383.08006350646406  0.08405667871026758  \\
            383.21614878657294  0.08405647958124844  \\
            383.3522340666818  0.08405629276155407  \\
            383.48831934679066  0.08405613333430648  \\
            383.62440462689955  0.08405601340251859  \\
            383.7604899070084  0.08405594208909425  \\
            383.89657518711726  0.08405592553682828  \\
            384.03266046722615  0.08405596690840633  \\
            384.168745747335  0.08405606638640503  \\
            384.30483102744387  0.08405622117329191  \\
            384.44091630755275  0.0840564254914254  \\
            384.5770015876616  0.08405667058305485  \\
            384.71308686777047  0.08405694471032056  \\
            384.84917214787936  0.08405723315525371  \\
            384.9852574279882  0.08405751821977639  \\
            385.1213427080971  0.08405777922570165  \\
            385.25742798820596  0.08405799251473343  \\
            385.3935132683148  0.08405813144846658  \\
            385.5295985484237  0.08405749208105986  \\
            385.66568382853256  0.08405711344655209  \\
            385.8017691086414  0.08405697043276009  \\
            385.9378543887503  0.08405697658275954  \\
            386.07393966885917  0.0840570550931635  \\
            386.210024948968  0.08405713881412215  \\
            386.3461102290769  0.08405717024932308  \\
            386.4821955091858  0.08405710155599107  \\
            386.6182807892946  0.08405689454488818  \\
            386.7543660694035  0.08405652068031373  \\
            386.8904513495124  0.08405596108010434  \\
            387.0265366296212  0.08405520651563382  \\
            387.1626219097301  0.08405425741181335  \\
            387.298707189839  0.08405312384709132  \\
            387.4347924699478  0.08405182555345336  \\
            387.5708777500567  0.08405039191642244  \\
            387.7069630301656  0.08404886197505874  \\
            387.8430483102744  0.0840472844219597  \\
            387.9791335903833  0.08404571760326009  \\
            388.1152188704922  0.08404422951863189  \\
            388.251304150601  0.08404289782128435  \\
            388.3873894307099  0.08404180981796401  \\
            388.5234747108188  0.08404106246895467  \\
            388.6595599909277  0.08404076238807741  \\
            388.7956452710365  0.08404102584269052  \\
            388.9317305511454  0.08404195473187576  \\
            389.0678158312543  0.08404226771304563  \\
            389.2039011113631  0.08404281919478049  \\
            389.339986391472  0.08404348923757295  \\
            389.4760716715809  0.0840441737638519  \\
            389.6121569516897  0.08404478455798245  \\
            389.7482422317986  0.08404524926626608  \\
            389.8843275119075  0.0840455113969405  \\
            390.0204127920163  0.08404553032017971  \\
            390.1564980721252  0.08404528126809399  \\
            390.2925833522341  0.08404475533472991  \\
            390.4286686323429  0.08404395947607034  \\
            390.5647539124518  0.08404291651003439  \\
            390.7008391925607  0.08404166511647748  \\
            390.8369244726695  0.08404025983719132  \\
            390.9730097527784  0.0840387710759039  \\
            391.1090950328873  0.08403728509827947  \\
            391.2451803129961  0.08403590403191859  \\
            391.381265593105  0.08403474586635806  \\
            391.5173508732139  0.08403394445307102  \\
            391.65343615332273  0.08403318242435516  \\
            391.7895214334316  0.08403158334335492  \\
            391.9256067135405  0.08403080804478906  \\
            392.06169199364933  0.08403056737655094  \\
            392.1977772737582  0.08403060954161  \\
            392.3338625538671  0.08403072009801171  \\
            392.46994783397594  0.08403072195887765  \\
            392.6060331140848  0.08403047539240538  \\
            392.7421183941937  0.08402987802186858  \\
            392.87820367430254  0.08402886482561693  \\
            393.0142889544114  0.08402740813707621  \\
            393.1503742345203  0.08402551764474822  \\
            393.28645951462914  0.08402324039221082  \\
            393.42254479473803  0.08402066077811796  \\
            393.5586300748469  0.08401790055619955  \\
            393.69471535495575  0.08401511883526169  \\
            393.83080063506463  0.08401251207918642  \\
            393.9668859151735  0.08401031410693188  \\
            394.10297119528235  0.08400879609253227  \\
            394.23905647539124  0.08400826656509781  \\
            394.3751417555001  0.08400813696358704  \\
            394.51122703560895  0.0840075960085842  \\
            394.64731231571784  0.08400756521558896  \\
            394.7833975958267  0.08400783216992307  \\
            394.9194828759356  0.08400821471947653  \\
            395.05556815604444  0.08400856097470744  \\
            395.19165343615333  0.08400874930864215  \\
            395.3277387162622  0.08400868835687518  \\
            395.46382399637105  0.08400831701756922  \\
            395.59990927647993  0.0840076044514552  \\
            395.7359945565888  0.08400655008183217  \\
            395.87207983669765  0.0840051835945674  \\
            396.00816511680654  0.08400356493809637  \\
            396.1442503969154  0.08400178432342269  \\
            396.28033567702425  0.08399996222411822  \\
            396.41642095713314  0.08399824937632294  \\
            396.552506237242  0.08399682677874509  \\
            396.68859151735086  0.08399590569266105  \\
            396.82467679745974  0.08399407902657197  \\
            396.96076207756863  0.08399245826035998  \\
            397.09684735767746  0.08399162164706378  \\
            397.23293263778635  0.08399125976149506  \\
            397.36901791789523  0.08399110798870717  \\
            397.50510319800406  0.0839909465239951  \\
            397.64118847811295  0.08399060037289553  \\
            397.77727375822184  0.08398993935118682  \\
            397.91335903833067  0.083988878084889  \\
            398.04944431843955  0.08398737601026374  \\
            398.18552959854844  0.08398543737381442  \\
            398.3216148786573  0.08398311123228604  \\
            398.45770015876616  0.08398049145266531  \\
            398.59378543887505  0.0839777167121806  \\
            398.7298707189839  0.08397497049830195  \\
            398.86595599909276  0.08397248110874105  \\
            399.00204127920165  0.08397052165145127  \\
            399.1381265593105  0.08396941004462768  \\
            399.27421183941937  0.08396821825163767  \\
            399.41029711952825  0.08396710828652117  \\
            399.5463823996371  0.08396605809686446  \\
            399.68246767974597  0.08396498736281253  \\
            399.81855295985486  0.0839638318604836  \\
            399.9546382399637  0.08396254346196891  \\
            400.0907235200726  0.08396109013533289  \\
            400.22680880018146  0.08395945594461308  \\
            400.3628940802903  0.08395764104982016  \\
            400.4989793603992  0.0839556617069379  \\
            400.63506464050806  0.08395355026792323  \\
            400.7711499206169  0.08395135518070619  \\
            400.9072352007258  0.08394914098918997  \\
            401.04332048083467  0.08394698833325083  \\
            401.17940576094355  0.08394499394873822  \\
            401.3154910410524  0.08394327066747469  \\
            401.45157632116127  0.0839419474172559  \\
            401.58766160127016  0.08394106062567609  \\
            401.723746881379  0.08393996757982496  \\
            401.8598321614879  0.08393895742331514  \\
            401.99591744159676  0.08393797433515984  \\
            402.1320027217056  0.08393697201646241  \\
            402.2680880018145  0.08393591369041642  \\
            402.40417328192336  0.08393477210230563  \\
            402.5402585620322  0.083933529519504  \\
            402.6763438421411  0.08393217773147571  \\
            402.81242912224997  0.0839307180497751  \\
            402.9485144023588  0.08392916130804674  \\
            403.0845996824677  0.0839275278620254  \\
            403.22068496257657  0.083925847589536  \\
            403.3567702426854  0.08392415989049372  \\
            403.4928555227943  0.0839225136869039  \\
            403.6289408029032  0.0839209674228621  \\
            403.765026083012  0.08391958906455409  \\
            403.9011113631209  0.08391845610025575  \\
            404.0371966432298  0.08391761668909659  \\
            404.1732819233386  0.0839166232918965  \\
            404.3093672034475  0.08391563437433702  \\
            404.4454524835564  0.0839146501279723  \\
            404.5815377636652  0.0839136707417456  \\
            404.7176230437741  0.08391269640198905  \\
            404.853708323883  0.08391172729242385  \\
            404.9897936039918  0.08391076359416022  \\
            405.1258788841007  0.08390980548569738  \\
            405.2619641642096  0.08390885314292347  \\
            405.3980494443184  0.08390790673911572  \\
            405.5341347244273  0.08390696644494032  \\
            405.6702200045362  0.08390603242845247  \\
            405.806305284645  0.08390510485509639  \\
            405.9423905647539  0.08390418388770525  \\
            406.0784758448628  0.08390326968650129  \\
            406.2145611249716  0.08390236240909568  \\
            406.3506464050805  0.08390146221048862  \\
            406.4867316851894  0.08390056924306935  \\
            406.6228169652982  0.08389968365661606  \\
            406.7589022454071  0.08389880559829593  \\
            406.894987525516  0.08389793126334419  \\
            407.03107280562483  0.0838970593574285  \\
            407.1671580857337  0.08389619057211224  \\
            407.3032433658426  0.08389532518992905  \\
            407.4393286459515  0.08389446348556459  \\
            407.5754139260603  0.08389360572585648  \\
            407.7114992061692  0.08389275216979439  \\
            407.8475844862781  0.08389190306851994  \\
            407.9836697663869  0.08389105866532677  \\
            408.1197550464958  0.08389021919566048  \\
            408.2558403266047  0.08388938488711865  \\
            408.3919256067135  0.08388855595945094  \\
            408.5280108868224  0.08388773262455892  \\
            408.6640961669313  0.08388691508649619  \\
            408.80018144704013  0.0838861035414683  \\
            408.936266727149  0.08388529817783286  \\
            409.0723520072579  0.08388449917609939  \\
            409.20843728736673  0.08388370670892949  \\
            409.3445225674756  0.08388292094113671  \\
            409.4806078475845  0.08388214202968657  \\
            409.61669312769334  0.08388136784686025  \\
            409.7527784078022  0.08388059493962749  \\
            409.8888636879111  0.08387982435590607  \\
            410.02494896801994  0.08387905639998784  \\
            410.16103424812883  0.08387829136738582  \\
            410.2971195282377  0.08387752954483418  \\
            410.43320480834655  0.08387677121028822  \\
            410.56929008845543  0.0838760166329244  \\
            410.7053753685643  0.08387526607314039  \\
            410.84146064867315  0.08387451978255489  \\
            410.97754592878204  0.08387377800400783  \\
            411.1136312088909  0.08387304097156027  \\
            411.24971648899975  0.08387230891049444  \\
            411.38580176910864  0.08387158203731368  \\
            411.5218870492175  0.08387086055974251  \\
            411.65797232932636  0.08387014467672657  \\
            411.79405760943524  0.08386943457843268  \\
            411.93014288954413  0.0838687304462488  \\
            412.06622816965296  0.08386803245278404  \\
            412.20231344976185  0.08386734076186866  \\
            412.33839872987073  0.08386665461877332  \\
            412.47448400997956  0.0838659691823668  \\
            412.61056929008845  0.08386528541075217  \\
            412.74665457019734  0.0838646036210527  \\
            412.88273985030617  0.08386392412110504  \\
            413.01882513041505  0.08386324720945913  \\
            413.15491041052394  0.08386257317537839  \\
            413.29099569063277  0.08386190229883955  \\
            413.42708097074166  0.08386123485053279  \\
            413.56316625085054  0.08386057109186162  \\
            413.69925153095943  0.08385991127494295  \\
            413.83533681106826  0.08385925564260707  \\
            413.97142209117715  0.08385860442839765  \\
            414.10750737128603  0.08385795785657175  \\
            414.24359265139486  0.0838573161420998  \\
            414.37967793150375  0.08385667949066565  \\
            414.51576321161264  0.08385604809866647  \\
            414.65184849172147  0.08385542215321283  \\
            414.78793377183035  0.08385480183212872  \\
            414.92401905193924  0.0838541873039515  \\
            415.06010433204807  0.08385357872793188  \\
            415.19618961215696  0.08385297096603811  \\
            415.33227489226584  0.08385236422768116  \\
            415.4683601723747  0.08385175890568033  \\
            415.60444545248356  0.083851155316367  \\
            415.74053073259245  0.08385055376640489  \\
            415.8766160127013  0.08384995455278998  \\
            416.01270129281016  0.08384935796285059  \\
            416.14878657291905  0.08384876427424731  \\
            416.2848718530279  0.08384817375497307  \\
            416.42095713313677  0.08384758666335308  \\
            416.55704241324565  0.08384700324804487  \\
            416.6931276933545  0.08384642374803825  \\
            416.82921297346337  0.08384584839265535  \\
            416.96529825357226  0.08384527740155061  \\
            417.1013835336811  0.08384471098471075  \\
            417.23746881379  0.08384414934245482  \\
            417.37355409389886  0.08384359266543416  \\
            417.5096393740077  0.08384304113463242  \\
            417.6457246541166  0.08384249492136554  \\
            417.78180993422546  0.08384195418728178  \\
            417.9178952143343  0.0838414158602945  \\
            418.0539804944432  0.08384087751179554  \\
            418.19006577455207  0.08384034008578412  \\
            418.3261510546609  0.08383980390371411  \\
            418.4622363347698  0.08383926927709404  \\
            418.59832161487867  0.08383873650748715  \\
            418.7344068949875  0.08383820588651131  \\
            418.8704921750964  0.0838376776958391  \\
            419.0065774552053  0.0838371522071978  \\
            419.1426627353141  0.08383662968236934  \\
            419.278748015423  0.0838361103731903  \\
            419.4148332955319  0.08383559452155205  \\
            419.5509185756407  0.08383508235940051  \\
            419.6870038557496  0.08383457410873636  \\
            419.8230891358585  0.08383406998161495  \\
            419.9591744159673  0.08383357018014628  \\
            420.0952596960762  0.08383307489649508  \\
            420.2313449761851  0.08383258431288071  \\
            420.36743025629397  0.08383209860157723  \\
            420.5035155364028  0.08383161792491338  \\
            420.6396008165117  0.08383114085351431  \\
            420.7756860966206  0.08383066323025104  \\
            420.9117713767294  0.0838301861023405  \\
            421.0478566568383  0.08382970979313316  \\
            421.1839419369472  0.08382923461585687  \\
            421.320027217056  0.08382876087361692  \\
            421.4561124971649  0.08382828885939596  \\
            421.5921977772738  0.08382781885605407  \\
            421.7282830573826  0.08382735113632879  \\
            421.8643683374915  0.08382688596283501  \\
            422.0004536176004  0.08382642358806502  \\
            422.1365388977092  0.0838259642543886  \\
            422.2726241778181  0.08382550819405284  \\
            422.408709457927  0.08382505562918233  \\
            422.5447947380358  0.08382460677177897  \\
            422.6808800181447  0.0838241618237222  \\
            422.8169652982536  0.08382372097676875  \\
            422.9530505783624  0.08382328441255284  \\
            423.0891358584713  0.08382285230258603  \\
            423.2252211385802  0.08382242480825737  \\
            423.361306418689  0.08382199822235653  \\
            423.4973916987979  0.0838215682332562  \\
            423.6334769789068  0.08382116178911315  \\
            423.76956225901563  0.08382076268534391  \\
            423.9056475391245  0.08382035689591996  \\
            424.0417328192334  0.08381993257336763  \\
            424.17781809934223  0.08381948004876817  \\
            424.3139033794511  0.0838189918317577  \\
            424.44998865956  0.08381846261052724  \\
            424.58607393966884  0.0838178892518227  \\
            424.7221592197777  0.08381726882533325  \\
            424.8582444998866  0.083816603450912  \\
            424.99432977999544  0.08381590242476966  \\
            425.1304150601043  0.08381517073467941  \\
            425.2665003402132  0.08381441315645917  \\
            425.40258562032204  0.08381363425397156  \\
            425.53867090043093  0.08381283837912393  \\
            425.6747561805398  0.08381202967186832  \\
            425.81084146064865  0.08381121206020153  \\
            425.94692674075753  0.08381038926016504  \\
            426.0830120208664  0.08380956475253361  \\
            426.21909730097525  0.08380874407447797  \\
            426.35518258108414  0.08380793006110031  \\
            426.491267861193  0.08380712339429076  \\
            426.6273531413019  0.08380632447564168  \\
            426.76343842141074  0.0838055334264475  \\
            426.8995237015196  0.08380475008770484  \\
            427.0356089816285  0.0838039740201124  \\
            427.17169426173734  0.08380320450407108  \\
            427.30777954184623  0.0838024405396839  \\
            427.4438648219551  0.08380168079557385  \\
            427.57995010206395  0.08380092614640301  \\
            427.71603538217283  0.0838001764244147  \\
            427.8521206622817  0.08379942944210342  \\
            427.98820594239055  0.08379868319517057  \\
            428.12429122249944  0.08379793586252471  \\
            428.2603765026083  0.08379718580628129  \\
            428.39646178271715  0.08379643157176288  \\
            428.53254706282604  0.08379567188749902  \\
            428.6686323429349  0.08379490566522625  \\
            428.80471762304376  0.08379413198539931  \\
            428.94080290315264  0.08379335198908305  \\
            429.07688818326153  0.08379256647141325  \\
            429.21297346337036  0.0837917745308387  \\
            429.34905874347925  0.08379097543410743  \\
            429.48514402358813  0.08379016861626677  \\
            429.62122930369696  0.08378935368066336  \\
            429.75731458380585  0.08378853039894307  \\
            429.89339986391474  0.0837876987110511  \\
            430.02948514402357  0.08378685872523191  \\
            430.16557042413245  0.08378601071080256  \\
            430.30165570424134  0.08378515657457133  \\
            430.43774098435017  0.08378429826260624  \\
            430.57382626445906  0.08378343555343103  \\
            430.70991154456794  0.08378256827413717  \\
            430.8459968246768  0.08378169630038386  \\
            430.98208210478566  0.08378081955639806  \\
            431.11816738489455  0.08377993801497446  \\
            431.2542526650034  0.0837790516974755  \\
            431.39033794511226  0.08377816067383133  \\
            431.52642322522115  0.0837772650625399  \\
            431.66250850533  0.08377636620844198  \\
            431.79859378543887  0.08377546613405296  \\
            431.93467906554775  0.08377456429358249  \\
            432.0707643456566  0.08377366016712626  \\
            432.20684962576547  0.08377275329158686  \\
            432.34293490587436  0.08377184326067379  \\
            432.4790201859832  0.08377092972490344  \\
            432.6151054660921  0.08377001239159913  \\
            432.75119074620096  0.08376909102489109  \\
            432.88727602630985  0.08376816544571641  \\
            433.0233613064187  0.08376723647484877  \\
            433.15944658652757  0.0837663060758995  \\
            433.29553186663645  0.08376537362699281  \\
            433.4316171467453  0.08376443849681578  \\
            433.56770242685417  0.08376350013750318  \\
            433.70378770696306  0.08376255808463763  \\
            433.8398729870719  0.08376161195724947  \\
            433.9759582671808  0.08376066145781685  \\
            434.11204354728966  0.08375970637226564  \\
            434.2481288273985  0.08375874656996952  \\
            434.3842141075074  0.08375778273163535  \\
            434.52029938761626  0.08375681697224735  \\
            434.6563846677251  0.08375584886515172  \\
            434.792469947834  0.08375487788983588  \\
            434.92855522794287  0.08375390360215308  \\
            435.0646405080517  0.08375292563432264  \\
            435.2007257881606  0.08375194369492973  \\
            435.33681106826947  0.08375095756892555  \\
            435.4728963483783  0.08374996711762717  \\
            435.6089816284872  0.08374897227871761  \\
            435.7450669085961  0.08374797360696433  \\
            435.8811521887049  0.08374697331297883  \\
            436.0172374688138  0.08374597111989054  \\
            436.1533227489227  0.08374496654599707  \\
            436.2894080290315  0.08374395917627127  \\
            436.4254933091404  0.0837429486623613  \\
            436.5615785892493  0.08374193472259062  \\
            436.6976638693581  0.08374091714195801  \\
            436.833749149467  0.08373989577213753  \\
            436.9698344295759  0.08373887053147851  \\
            437.1059197096847  0.08373784178919244  \\
            437.2420049897936  0.08373681172621054  \\
            437.3780902699025  0.08373578017287325  \\
            437.5141755500113  0.08373474663417074  \\
            437.6502608301202  0.08373371068074396  \\
            437.7863461102291  0.08373267194888458  \\
            437.9224313903379  0.08373163014053508  \\
            438.0585166704468  0.08373058502328866  \\
            438.1946019505557  0.08372953643038927  \\
            438.3306872306645  0.08372848426073164  \\
            438.4667725107734  0.08372742873587748  \\
            438.6028577908823  0.08372637196172364  \\
            438.7389430709911  0.08372531390875822  \\
            438.8750283511  0.08372425409127261  \\
            439.0111136312089  0.08372319208825246  \\
            439.1471989113178  0.08372212754337757  \\
            439.2832841914266  0.08372106016502184  \\
            439.4193694715355  0.0837199897262534  \\
            439.5554547516444  0.08371891606483448  \\
            439.6915400317532  0.08371783908322152  \\
            439.8276253118621  0.08371675890508969  \\
            439.963710591971  0.08371567753545815  \\
            440.0997958720798  0.08371459511099803  \\
            440.2358811521887  0.08371351116852836  \\
            440.3719664322976  0.08371242530636208  \\
            440.5080517124064  0.0837113371843061  \\
            440.6441369925153  0.08371024652366128  \\
            440.7802222726242  0.08370915310722245  \\
            440.91630755273303  0.08370805677927837  \\
            441.0523928328419  0.08370695744561177  \\
            441.1884781129508  0.08370585515447634  \\
            441.32456339305963  0.08370475176751727  \\
            441.4606486731685  0.08370364759147286  \\
            441.5967339532774  0.08370254218010269  \\
            441.73281923338624  0.08370143514555181  \\
            441.8689045134951  0.08370032615835085  \\
            442.004989793604  0.0836992149474159  \\
            442.14107507371284  0.08369810130004864  \\
            442.2771603538217  0.0836969850619362  \\
            442.4132456339306  0.0836958661371513  \\
            442.54933091403944  0.08369474451713947  \\
            442.68541619414833  0.08369362188013138  \\
            442.8215014742572  0.08369249870533788  \\
            442.95758675436605  0.08369137456128557  \\
            443.09367203447493  0.08369024907231773  \\
            443.2297573145838  0.08368912191859426  \\
            443.36584259469265  0.08368799283609173  \\
            443.50192787480154  0.08368686161660331  \\
            443.6380131549104  0.0836857281077389  \\
            443.77409843501925  0.08368459221292499  \\
            443.91018371512814  0.08368345388988854  \\
            444.046268995237  0.08368231460471265  \\
            444.18235427534586  0.08368117501360077  \\
            444.31843955545475  0.08368003470210172  \\
            444.45452483556363  0.08367889330897772  \\
            444.59061011567246  0.08367775052620453  \\
            444.72669539578135  0.08367660609897133  \\
            444.86278067589024  0.0836754598256808  \\
            444.99886595599907  0.08367431155794906  \\
            445.13495123610795  0.08367316120060576  \\
            445.27103651621684  0.08367200869715193  \\
            445.4071217963257  0.08367085527102201  \\
            445.54320707643456  0.08366970177844273  \\
            445.67929235654344  0.08366854781790609  \\
            445.81537763665233  0.08366739303955752  \\
            445.95146291676116  0.0836662371451957  \\
            446.08754819687005  0.08366507988827261  \\
            446.22363347697893  0.0836639210738936  \\
            446.35971875708776  0.08366276055881733  \\
            446.49580403719665  0.08366159825145573  \\
            446.63188931730554  0.08366043411187413  \\
            446.76797459741437  0.08365926895076516  \\
            446.90405987752325  0.08365810398576322  \\
            447.04014515763214  0.08365693883215854  \\
            447.17623043774097  0.08365577314591899  \\
            447.31231571784986  0.08365460663373347  \\
            447.44840099795874  0.0836534390530118  \\
            447.5844862780676  0.08365227021188473  \\
            447.72057155817646  0.083651099969204  \\
            447.85665683828535  0.08364992823454231  \\
            447.9927421183942  0.08364875496819325  \\
            448.12882739850306  0.08364758053396357  \\
            448.26491267861195  0.0836464064439644  \\
            448.4009979587208  0.0836452324848868  \\
            448.53708323882967  0.08364405831110776  \\
            448.67316851893855  0.08364288362725687  \\
            448.8092537990474  0.0836417081882165  \\
            448.94533907915627  0.08364053179912155  \\
            449.08142435926516  0.08363935431535968  \\
            449.217509639374  0.08363817564257119  \\
            449.3535949194829  0.08363699573664903  \\
            449.48968019959176  0.08363581460571072  \\
            449.6257654797006  0.08363463360060126  \\
            449.7618507598095  0.0836334531028628  \\
            449.89793603991836  0.08363227275657123  \\
            450.0340213200272  0.08363109225577765  \\
            450.1701066001361  0.08362991134450833  \\
            450.30619188024497  0.08362872981676471  \\
            450.4422771603538  0.08362754751652345  \\
            450.5783624404627  0.08362636433773632  \\
            450.71444772057157  0.08362518022433038  \\
            450.8505330006804  0.08362399517020781  \\
            450.9866182807893  0.08362280946455382  \\
            451.1227035608982  0.08362162452519031  \\
            451.258788841007  0.083620440173456  \\
            451.3948741211159  0.08361925608262426  \\
            451.5309594012248  0.08361807197562235  \\
            451.66704468133366  0.08361688762503144  \\
            451.8031299614425  0.08361570285308662  \\
            451.9392152415514  0.08361451753167687  \\
            452.07530052166027  0.08361333158234507  \\
            452.2113858017691  0.08361214497628804  \\
            452.347471081878  0.08361095773435649  \\
            452.48355636198687  0.08360977027231956  \\
            452.6196416420957  0.08360858385986737  \\
            452.7557269222046  0.08360739821143764  \\
            452.8918122023135  0.08360621301714954  \\
            453.0278974824223  0.0836050280162206  \\
            453.1639827625312  0.08360384299696674  \\
            453.3000680426401  0.08360265779680225  \\
            453.4361533227489  0.08360147230223974  \\
            453.5722386028578  0.08360028644889025  \\
            453.7083238829667  0.08359910022146314  \\
            453.8444091630755  0.08359791365376616  \\
            453.9804944431844  0.08359672696658815  \\
            454.1165797232933  0.08359554147533924  \\
            454.2526650034021  0.08359435702276284  \\
            454.388750283511  0.08359317330210628  \\
            454.5248355636199  0.08359199005474605  \\
            454.6609208437287  0.0835908070701877  \\
            454.7970061238376  0.0835896241860661  \\
            454.9330914039465  0.08358844128814513  \\
            455.0691766840553  0.08358725831031792  \\
            455.2052619641642  0.08358607523460673  \\
            455.3413472442731  0.08358489209116297  \\
            455.4774325243819  0.0835837088878494  \\
            455.6135178044908  0.08358252653814616  \\
            455.7496030845997  0.0835813456124886  \\
            455.8856883647085  0.08358016579291364  \\
            456.0217736448174  0.08357898680803705  \\
            456.1578589249263  0.08357780843305324  \\
            456.29394420503513  0.08357663048973536  \\
            456.430029485144  0.08357545284643535  \\
            456.5661147652529  0.08357427541808383  \\
            456.70220004536174  0.08357309816619017  \\
            456.8382853254706  0.08357192109884244  \\
            456.9743706055795  0.0835707442707075  \\
            457.11045588568834  0.08356956768860892  \\
            457.2465411657972  0.08356839231694381  \\
            457.3826264459061  0.08356721854783515  \\
            457.51871172601494  0.08356604608288692  \\
            457.65479700612383  0.08356487466800318  \\
            457.7908822862327  0.08356370409338809  \\
            457.9269675663416  0.0835625341935459  \\
            458.06305284645043  0.08356136484728093  \\
            458.1991381265593  0.0835601959776976  \\
            458.3352234066682  0.08355902755220043  \\
            458.47130868677704  0.08355785958249408  \\
            458.6073939668859  0.08355669212458318  \\
            458.7434792469948  0.08355552527877257  \\
            458.87956452710364  0.08355435924202875  \\
            459.0156498072125  0.08355319511096512  \\
            459.1517350873214  0.08355203260741435  \\
            459.28782036743024  0.08355087147706884  \\
            459.42390564753913  0.08354971150678554  \\
            459.559990927648  0.08354855252458589  \\
            459.69607620775685  0.08354739439965579  \\
            459.83216148786573  0.08354623704234566  \\
            459.9682467679746  0.0835450804041704  \\
            460.10433204808345  0.08354392447780944  \\
            460.24041732819234  0.08354276929710665  \\
            460.3765026083012  0.08354161493707041  \\
            460.51258788841005  0.08354046149402222  \\
            460.64867316851894  0.08353930915719782  \\
            460.7847584486278  0.08353815890810355  \\
            460.92084372873666  0.0835370104782293  \\
            461.05692900884554  0.0835358636361254  \\
            461.19301428895443  0.08353471818740266  \\
            461.32909956906326  0.08353357397473227  \\
            461.46518484917215  0.08353243087784594  \\
            461.60127012928103  0.08353128881353579  \\
            461.73735540938986  0.08353014773565437  \\
            461.87344068949875  0.08352900763511474  \\
            462.00952596960764  0.08352786853989035  \\
            462.14561124971647  0.08352673051501512  \\
            462.28169652982535  0.08352559366258341  \\
            462.41778180993424  0.08352445794959522  \\
            462.55386709004307  0.08352332408204392  \\
            462.68995237015196  0.08352219236961939  \\
            462.82603765026084  0.08352106258724556  \\
            462.9621229303697  0.08351993454174382  \\
            463.09820821047856  0.08351880807183304  \\
            463.23429349058745  0.08351768304812948  \\
            463.3703787706963  0.08351655937314688  \\
            463.50646405080516  0.08351543698129642  \\
            463.64254933091405  0.08351431583888666  \\
            463.7786346110229  0.08351319594412368  \\
            463.91471989113177  0.083512077327111  \\
            464.05080517124065  0.08351096004984952  \\
            464.1868904513495  0.08350984420623761  \\
            464.32297573145837  0.08350872992207112  \\
            464.45906101156726  0.08350761712165274  \\
            464.59514629167614  0.08350650671177177  \\
            464.731231571785  0.0835053984967147  \\
            464.86731685189386  0.08350429230306257  \\
            465.00340213200275  0.0835031879830153  \\
            465.1394874121116  0.08350208541439179  \\
            465.27557269222046  0.08350098450062972  \\
            465.41165797232935  0.08349988517078576  \\
            465.5477432524382  0.08349878737953541  \\
            465.68382853254707  0.08349769110717307  \\
            465.81991381265595  0.08349659635961205  \\
            465.9559990927648  0.08349550316838454  \\
            466.09208437287367  0.08349441159064162  \\
            466.22816965298256  0.08349332170915326  \\
            466.3642549330914  0.08349223363230832  \\
            466.5003402132003  0.08349114728233571  \\
            466.63642549330916  0.08349006317167318  \\
            466.772510773418  0.08348898146126599  \\
            466.9085960535269  0.0834879020125089  \\
            467.04468133363576  0.0834868247050187  \\
            467.1807666137446  0.08348574943663413  \\
            467.3168518938535  0.08348467612341594  \\
            467.45293717396237  0.0834836046996469  \\
            467.5890224540712  0.08348253511783175  \\
            467.7251077341801  0.08348146734869724  \\
            467.861193014289  0.0834804013811921  \\
            467.9972782943978  0.08347933722248711  \\
            468.1333635745067  0.08347827489797498  \\
            468.2694488546156  0.08347721445127046  \\
            468.4055341347244  0.08347615594421032  \\
            468.5416194148333  0.08347509945685325  \\
            468.6777046949422  0.08347404508748  \\
            468.813789975051  0.08347299273800522  \\
            468.9498752551599  0.08347194282366416  \\
            469.0859605352688  0.08347089535720872  \\
            469.2220458153776  0.08346985026137682  \\
            469.3581310954865  0.08346880746872638  \\
            469.4942163755954  0.08346776692163525  \\
            469.6303016557042  0.08346672857230127  \\
            469.7663869358131  0.08346569238274226  \\
            469.902472215922  0.08346465832479602  \\
            470.0385574960308  0.08346362638012031  \\
            470.1746427761397  0.08346259654019288  \\
            470.3107280562486  0.0834615688063114  \\
            470.4468133363574  0.0834605431895936  \\
            470.5828986164663  0.08345951971097712  \\
            470.7189838965752  0.08345849840121958  \\
            470.8550691766841  0.08345747930089861  \\
            470.9911544567929  0.08345646246041177  \\
            471.1272397369018  0.08345544793997664  \\
            471.2633250170107  0.0834544358031024  \\
            471.3994102971195  0.08345342605014881  \\
            471.5354955772284  0.08345241874664405  \\
            471.6715808573373  0.08345141388800516  \\
            471.8076661374461  0.08345041147055289  \\
            471.943751417555  0.08344941149151182  \\
            472.0798366976639  0.08344841394901019  \\
            472.2159219777727  0.08344741884208004  \\
            472.3520072578816  0.08344642617065715  \\
            472.4880925379905  0.08344543593558104  \\
            472.6241778180993  0.08344444813859501  \\
            472.7602630982082  0.08344346278234605  \\
            472.8963483783171  0.08344247987038493  \\
            473.03243365842593  0.08344149940716618  \\
            473.1685189385348  0.08344052139804804  \\
            473.3046042186437  0.08343954584929254  \\
            473.44068949875253  0.08343857276806545  \\
            473.5767747788614  0.08343760216243623  \\
            473.7128600589703  0.08343663404137817  \\
            473.84894533907914  0.08343566841476827  \\
            473.985030619188  0.08343470529338726  \\
            474.1211158992969  0.08343374468891966  \\
            474.25720117940574  0.08343278667702289  \\
            474.3932864595146  0.08343183140040943  \\
            474.5293717396235  0.08343087842865725  \\
            474.66545701973234  0.0834299278345956  \\
            474.80154229984123  0.08342897968610954  \\
            474.9376275799501  0.08342803404613988  \\
            475.07371286005895  0.08342709097268318  \\
            475.20979814016783  0.08342615051879176  \\
            475.3458834202767  0.08342521273257368  \\
            475.48196870038555  0.08342427765719278  \\
            475.61805398049444  0.08342334533086863  \\
            475.7541392606033  0.08342241578687659  \\
            475.89022454071215  0.08342148905354776  \\
            476.02630982082104  0.08342056515426899  \\
            476.1623951009299  0.08341964410748288  \\
            476.29848038103876  0.08341872592668782  \\
            476.43456566114764  0.08341781062043795  \\
            476.57065094125653  0.08341689819234312  \\
            476.70673622136536  0.08341598864106901  \\
            476.84282150147425  0.08341508196033699  \\
            476.97890678158313  0.08341417813892422  \\
            477.114992061692  0.08341327716066364  \\
            477.25107734180085  0.08341237900444388  \\
            477.38716262190974  0.08341148364420939  \\
            477.5232479020186  0.08341059104896034  \\
            477.65933318212745  0.08340970118275269  \\
            477.79541846223634  0.08340881400469813  \\
            477.9315037423452  0.08340792946896411  \\
            478.06758902245406  0.08340704752477383  \\
            478.20367430256294  0.08340616811640628  \\
            478.33975958267183  0.08340529118319617  \\
            478.47584486278066  0.083404416659534  \\
            478.61193014288955  0.08340354447486598  \\
            478.74801542299844  0.08340267547537782  \\
            478.88410070310726  0.08340180874153012  \\
            479.02018598321615  0.08340094424691753  \\
            479.15627126332504  0.08340008218381288  \\
            479.29235654343387  0.08339922272750624  \\
            479.42844182354276  0.08339836603630514  \\
            479.56452710365164  0.08339751225153436  \\
            479.7006123837605  0.08339666149753608  \\
            479.83669766386936  0.08339581388166983  \\
            479.97278294397825  0.0833949694943125  \\
            480.1088682240871  0.08339412840885828  \\
            480.24495350419596  0.08339329068171875  \\
            480.38103878430485  0.08339245635232283  \\
            480.5171240644137  0.08339162544311678  \\
            480.65320934452257  0.08339079795956422  \\
            480.78929462463145  0.0833899738901461  \\
            480.9253799047403  0.08338915320636076  \\
            481.06146518484917  0.08338833586272383  \\
            481.19755046495806  0.08338752179676834  \\
            481.3336357450669  0.08338671092904464  \\
            481.4697210251758  0.08338590316312043  \\
            481.60580630528466  0.0833850983855808  \\
            481.7418915853935  0.08338429646602812  \\
            481.8779768655024  0.08338349725708213  \\
            482.01406214561126  0.08338270059437998  \\
            482.1501474257201  0.08338190629657609  \\
            482.286232705829  0.08338111430936579  \\
            482.42231798593787  0.0833803255834185  \\
            482.5584032660467  0.08337953847496174  \\
            482.6944885461556  0.08337875330008288  \\
            482.83057382626447  0.08337797034961825  \\
            482.9666591063733  0.08337718988915313  \\
            483.1027443864822  0.08337641215902171  \\
            483.2388296665911  0.08337563737430716  \\
            483.37491494669996  0.08337486572484155  \\
            483.5110002268088  0.08337409737520589  \\
            483.6470855069177  0.08337333246473015  \\
            483.78317078702656  0.08337257110749326  \\
            483.9192560671354  0.08337181339232301  \\
            484.0553413472443  0.08337105938279621  \\
            484.19142662735317  0.08337030911723854  \\
            484.327511907462  0.0833695626087247  \\
            484.4635971875709  0.08336881984507825  \\
            484.59968246767977  0.08336808078887174  \\
            484.7357677477886  0.08336734537742665  \\
            484.8718530278975  0.08336661352281337  \\
            485.0079383080064  0.08336588511185125  \\
            485.1440235881152  0.08336516000610858  \\
            485.2801088682241  0.08336443804190259  \\
            485.416194148333  0.08336371903029945  \\
            485.5522794284418  0.08336300275711427  \\
            485.6883647085507  0.08336228898291105  \\
            485.8244499886596  0.08336157744300282  \\
            485.9605352687684  0.08336086859957342  \\
            486.0966205488773  0.083360162475134  \\
            486.2327058289862  0.08335945777254927  \\
            486.368791109095  0.08335875488305526  \\
            486.5048763892039  0.08335805416596427  \\
            486.6409616693128  0.0833573559486649  \\
            486.7770469494216  0.08335666052662201  \\
            486.9131322295305  0.0833559681633768  \\
            487.0492175096394  0.08335527909054673  \\
            487.1853027897482  0.08335459350782554  \\
            487.3213880698571  0.08335391158298323  \\
            487.457473349966  0.08335323345186615  \\
            487.5935586300748  0.08335255921839689  \\
            487.7296439101837  0.08335188895457434  \\
            487.8657291902926  0.08335122270047365  \\
            488.0018144704014  0.08335056046424631  \\
            488.1378997505103  0.08334990222212008  \\
            488.2739850306192  0.08334924791839894  \\
            488.41007031072803  0.08334859746546326  \\
            488.5461555908369  0.08334795074376962  \\
            488.6822408709458  0.08334730760185093  \\
            488.81832615105463  0.08334666785631634  \\
            488.9544114311635  0.08334603129185135  \\
            489.0904967112724  0.08334539766121768  \\
            489.22658199138124  0.08334476668525338  \\
            489.3626672714901  0.0833441380528728  \\
            489.498752551599  0.08334351142106651  \\
            489.6348378317079  0.08334288793366176  \\
            489.7709231118167  0.08334226634714412  \\
            489.9070083919256  0.08334164601587808  \\
            490.0430936720345  0.08334102739371378  \\
            490.17917895214333  0.08334041089670188  \\
            490.3152642322522  0.08333979690309355  \\
            490.4513495123611  0.08333918575334051  \\
            490.58743479246994  0.08333857775009502  \\
            490.7235200725788  0.08333797315820989  \\
            490.8596053526877  0.08333737220473839  \\
            490.99569063279654  0.08333677507893442  \\
            491.1317759129054  0.08333618193225233  \\
            491.2678611930143  0.08333559287834705  \\
            491.40394647312314  0.08333500799307403  \\
            491.54003175323203  0.08333442731448927  \\
            491.6761170333409  0.08333385084284928  \\
            491.81220231344975  0.0833332785406111  \\
            491.94828759355863  0.08333271033243232  \\
            492.0843728736675  0.08333214610517106  \\
            492.22045815377635  0.08333158570788597  \\
            492.35654343388524  0.08333102895183622  \\
            492.4926287139941  0.08333047561048156  \\
            492.62871399410295  0.0833299254194822  \\
            492.76479927421184  0.08332937807669893  \\
            492.9008845543207  0.08332883324219309  \\
            493.03696983442956  0.08332829053822649  \\
            493.17305511453844  0.08332774954926155  \\
            493.30914039464733  0.08332721165727944  \\
            493.44522567475616  0.08332667495623297  \\
            493.58131095486505  0.08332613965323132  \\
            493.71739623497393  0.0833256061954781  \\
            493.85348151508276  0.08332507499024204  \\
            493.98956679519165  0.08332454640485719  \\
            494.12565207530054  0.08332402076672273  \\
            494.26173735540937  0.08332349836330306  \\
            494.39782263551825  0.08332297944212783  \\
            494.53390791562714  0.08332246421079181  \\
            494.66999319573597  0.08332195283695511  \\
            494.80607847584486  0.08332144544834291  \\
            494.94216375595374  0.0833209421327457  \\
            495.0782490360626  0.08332044293801912  \\
            495.21433431617146  0.08331994787208402  \\
            495.35041959628035  0.08331945690292651  \\
            495.4865048763892  0.08331896995859785  \\
            495.62259015649806  0.08331848692721452  \\
            495.75867543660695  0.08331800765695824  \\
            495.89476071671584  0.0833175319560759  \\
            496.03084599682467  0.0833170595928796  \\
            496.16693127693355  0.08331659029574671  \\
            496.30301655704244  0.08331612375311971  \\
            496.43910183715127  0.08331565961350634  \\
            496.57518711726016  0.08331519748547954  \\
            496.71127239736904  0.08331473693767749  \\
            496.8473576774779  0.08331427855795108  \\
            496.98344295758676  0.08331382367291858  \\
            497.11952823769565  0.0833133655567326  \\
            497.2556135178045  0.08331290690074578  \\
            497.39169879791336  0.08331245004661281  \\
            497.52778407802225  0.0833119969862906  \\
            497.6638693581311  0.0833115493620381  \\
            497.79995463823997  0.0833111084664164  \\
            497.93603991834885  0.08331067524228873  \\
            498.0721251984577  0.08331025028282038  \\
            498.20821047856657  0.08330983383147882  \\
            498.34429575867546  0.08330942578203358  \\
            498.4803810387843  0.08330902567855633  \\
            498.6164663188932  0.08330863271542087  \\
            498.75255159900206  0.08330824573730308  \\
            498.8886368791109  0.083307863239181  \\
            499.0247221592198  0.08330748336633473  \\
            499.16080743932866  0.08330710391434654  \\
            499.2968927194375  0.08330672232910079  \\
            499.4329779995464  0.08330633570678395  \\
            499.56906327965527  0.0833059407938846  \\
            499.7051485597641  0.0833055339871935  \\
            499.841233839873  0.0833051188859925  \\
            499.97731911998187  0.08330471424069316  \\
            500.1134044000907  0.0833043174921518  \\
            500.2494896801996  0.08330392724770248  \\
            500.3855749603085  0.08330354225598047  \\
            500.5216602404173  0.08330316140692207  \\
            500.6577455205262  0.08330278373176475  \\
            500.7938308006351  0.08330240840304706  \\
            500.9299160807439  0.08330203473460868  \\
            501.0660013608528  0.08330166218159038  \\
            501.2020866409617  0.0833012903404341  \\
            501.3381719210705  0.08330091894888282  \\
            501.4742572011794  0.0833005478859807  \\
            501.6103424812883  0.08330017717207297  \\
            501.7464277613971  0.08329980696880601  \\
            501.882513041506  0.08329943757912728  \\
            502.0185983216149  0.08329906944728538  \\
            502.1546836017238  0.08329870315883  \\
            502.2907688818326  0.08329833944061198  \\
            502.4268541619415  0.08329797916078326  \\
            502.5629394420504  0.08329762332879684  \\
            502.6990247221592  0.08329727309540692  \\
            502.8351100022681  0.08329692434968967  \\
            502.971195282377  0.08329657755932363  \\
            503.1072805624858  0.08329623352622555  \\
            503.2433658425947  0.083295892130928  \\
            503.3794511227036  0.08329555325814421  \\
            503.5155364028124  0.08329521679676809  \\
            503.6516216829213  0.08329488263987422  \\
            503.7877069630302  0.08329455068471792  \\
            503.923792243139  0.0832942208327351  \\
            504.0598775232479  0.08329389298954247  \\
            504.1959628033568  0.08329356706493732  \\
            504.3320480834656  0.0832932429728977  \\
            504.4681333635745  0.08329292063158229  \\
            504.6042186436834  0.08329259996333051  \\
            504.7403039237922  0.0832922808946624  \\
            504.8763892039011  0.08329196335627874  \\
            505.01247448401  0.08329164728306097  \\
            505.14855976411883  0.0832913326140712  \\
            505.2846450442277  0.08329101929255228  \\
            505.4207303243366  0.08329070726592767  \\
            505.55681560444543  0.08329039648580158  \\
            505.6929008845543  0.08329008690795886  \\
            505.8289861646632  0.08328977849236507  \\
            505.96507144477204  0.08328947258799069  \\
            506.1011567248809  0.0832891694809024  \\
            506.2372420049898  0.08328886893415209  \\
            506.37332728509864  0.08328857082154073  \\
            506.5094125652075  0.08328827502151061  \\
            506.6454978453164  0.08328798141714512  \\
            506.78158312542524  0.08328768989616894  \\
            506.91766840553413  0.08328740035094799  \\
            507.053753685643  0.08328711267848939  \\
            507.18983896575185  0.08328682678044148  \\
            507.32592424586073  0.08328654256309385  \\
            507.4620095259696  0.0832862599373773  \\
            507.59809480607845  0.08328597881886388  \\
            507.73418008618734  0.08328569912776679  \\
            507.8702653662962  0.08328542078894056  \\
            508.00635064640505  0.08328514373188091  \\
            508.14243592651394  0.08328486789072473  \\
            508.2785212066228  0.08328459320425022  \\
            508.41460648673166  0.08328431961587673  \\
            508.55069176684054  0.0832840470736649  \\
            508.68677704694943  0.08328377553031656  \\
            508.8228623270583  0.08328350494317477  \\
            508.95894760716715  0.08328323527422382  \\
            509.09503288727603  0.08328296806169443  \\
            509.2311181673849  0.08328270338495458  \\
            509.36720344749375  0.08328244105211394  \\
            509.50328872760264  0.08328218093559787  \\
            509.6393740077115  0.0832819229126575  \\
            509.77545928782035  0.08328166686536963  \\
            509.91154456792924  0.08328141268063674  \\
            510.0476298480381  0.08328116025018698  \\
            510.18371512814696  0.0832809094705742  \\
            510.31980040825584  0.08328066024317797  \\
            510.45588568836473  0.08328041247420352  \\
            510.59197096847356  0.08328016607468176  \\
            510.72805624858245  0.0832799209604693  \\
            510.86414152869133  0.08327967705224842  \\
            511.00022680880016  0.08327943427552714  \\
            511.13631208890905  0.08327919256063909  \\
            511.27239736901794  0.08327895184274367  \\
            511.40848264912677  0.0832787120618259  \\
            511.54456792923565  0.08327847316269653  \\
            511.68065320934454  0.08327823509499198  \\
            511.81673848945337  0.08327799781317435  \\
            511.95282376956226  0.08327776127653147  \\
            512.0889090496711  0.0832775254491768  \\
            512.22499432978  0.08327729204800828  \\
            512.3610796098889  0.08327706092606578  \\
            512.4971648899977  0.08327683194781614  \\
            512.6332501701066  0.08327660498598523  \\
            512.7693354502155  0.08327637991822893  \\
            512.9054207303243  0.08327615662713325  \\
            513.0415060104332  0.08327593500021412  \\
            513.1775912905421  0.08327571492991752  \\
            513.313676570651  0.0832754963136195  \\
            513.4497618507598  0.08327527905362607  \\
            513.5858471308687  0.0832750630571733  \\
            513.7219324109775  0.0832748482364273  \\
            513.8580176910864  0.08327463450848416  \\
            513.9941029711953  0.08327442179537002  \\
            514.1301882513042  0.08327421002404105  \\
            514.266273531413  0.08327399912638343  \\
            514.4023588115219  0.08327378903921336  \\
            514.5384440916307  0.08327357970427707  \\
            514.6745293717396  0.08327337106825082  \\
            514.8106146518485  0.08327316308274091  \\
            514.9466999319574  0.08327295570428361  \\
            515.0827852120663  0.0832727488943453  \\
            515.2188704921751  0.0832725426794439  \\
            515.3549557722839  0.08327233875978837  \\
            515.4910410523928  0.08327213692944144  \\
            515.6271263325017  0.08327193705787202  \\
            515.7632116126106  0.08327173901951641  \\
            515.8992968927195  0.08327154269377833  \\
            516.0353821728283  0.0832713479650288  \\
            516.1714674529371  0.08327115472260628  \\
            516.307552733046  0.0832709628608166  \\
            516.4436380131549  0.08327077227893295  \\
            516.5797232932638  0.08327058288119593  \\
            516.7158085733727  0.08327039457681348  \\
            516.8518938534816  0.08327020727996093  \\
            516.9879791335903  0.083270020909781  \\
            517.1240644136992  0.08326983539038381  \\
            517.2601496938081  0.08326965065084682  \\
            517.396234973917  0.08326946662521488  \\
            517.5323202540259  0.08326928325250026  \\
            517.6684055341348  0.0832691004766825  \\
            517.8044908142435  0.08326891824670866  \\
            517.9405760943524  0.0832687365164931  \\
            518.0766613744613  0.08326855524491755  \\
            518.2127466545702  0.08326837439583115  \\
            518.3488319346791  0.08326819406650006  \\
            518.484917214788  0.08326801589606325  \\
            518.6210024948969  0.08326783964012908  \\
            518.7570877750056  0.08326766517119452  \\
            518.8931730551145  0.0832674923666992  \\
            519.0292583352234  0.08326732110902549  \\
            519.1653436153323  0.08326715128549843  \\
            519.3014288954412  0.08326698278838576  \\
            519.4375141755501  0.08326681551489794  \\
            519.5735994556588  0.08326664936718808  \\
            519.7096847357677  0.08326648425235202  \\
            519.8457700158766  0.08326632008242822  \\
            519.9818552959855  0.08326615677439797  \\
            520.1179405760944  0.08326599425018512  \\
            520.2540258562033  0.0832658324366563  \\
            520.390111136312  0.0832656712656208  \\
            520.5261964164209  0.08326551067383059  \\
            520.6622816965298  0.08326535060298035  \\
            520.7983669766387  0.08326519099970749  \\
            520.9344522567476  0.08326503181559204  \\
            521.0705375368565  0.08326487300715678  \\
            521.2066228169653  0.08326471453586716  \\
            521.3427080970741  0.08326455636813136  \\
            521.478793377183  0.08326428982876732  \\
            521.6148786572919  0.08326390586507243  \\
            521.7509639374008  0.08326392219556483  \\
            521.8870492175097  0.08326416004298023  \\
            522.0231344976185  0.08326446742759307  \\
            522.1592197777273  0.08326471916721663  \\
            522.2953050578362  0.08326481687720297  \\
            522.4313903379451  0.08326468897044295  \\
            522.567475618054  0.0832642906573662  \\
            522.7035608981629  0.08326360394594115  \\
            522.8396461782717  0.08326263764167506  \\
            522.9757314583806  0.08326142734761392  \\
            523.1118167384894  0.08326003546434257  \\
            523.2479020185983  0.08325855118998463  \\
            523.3839872987072  0.08325709052020246  \\
            523.5200725788161  0.08325579624819729  \\
            523.6561578589249  0.08325483796470907  \\
            523.7922431390338  0.08325439865644992  \\
            523.9283284191426  0.08325419400244748  \\
            524.0644136992515  0.08325434948413596  \\
            524.2004989793604  0.08325479515766641  \\
            524.3365842594693  0.08325547071381525  \\
            524.4726695395782  0.08325632547798437  \\
            524.608754819687  0.083257318410201  \\
            524.7448400997959  0.0832584181051178  \\
            524.8809253799047  0.08325960279201293  \\
            525.0170106600136  0.08326086033478981  \\
            525.1530959401225  0.08326218823197738  \\
            525.2891812202314  0.08326359361672997  \\
            525.4252665003402  0.08326509438138449  \\
            525.5613517804491  0.0832666464132594  \\
            525.697437060558  0.08326820592676916  \\
            525.8335223406668  0.08326974010922997  \\
            525.9696076207757  0.08327122075573799  \\
            526.1056929008846  0.08327262426916925  \\
            526.2417781809934  0.08327393166017967  \\
            526.3778634611023  0.08327512854720512  \\
            526.5139487412112  0.08327620515646135  \\
            526.65003402132  0.08327715632194403  \\
            526.7861193014289  0.08327798148542874  \\
            526.9222045815378  0.08327869008509546  \\
            527.0582898616466  0.083279355281146  \\
            527.1943751417555  0.08327999584531438  \\
            527.3304604218644  0.08328060941641437  \\
            527.4665457019732  0.08328119432198786  \\
            527.6026309820821  0.08328174957830488  \\
            527.738716262191  0.0832822748903636  \\
            527.8748015422998  0.08328277065189034  \\
            528.0108868224087  0.08328323794533954  \\
            528.1469721025176  0.0832836785418938  \\
            528.2830573826265  0.08328409490146384  \\
            528.4191426627353  0.08328449017268852  \\
            528.5552279428442  0.08328486998787858  \\
            528.691313222953  0.08328530003525315  \\
            528.8273985030619  0.08328580061048291  \\
            528.9634837831708  0.08328635824672076  \\
            529.0995690632797  0.08328696040594487  \\
            529.2356543433885  0.08328759547895863  \\
            529.3717396234974  0.08328825278539069  \\
            529.5078249036062  0.08328892257369487  \\
            529.6439101837151  0.08328959602115026  \\
            529.779995463824  0.0832902652338612  \\
            529.9160807439329  0.08329092324675719  \\
            530.0521660240418  0.083291564023593  \\
            530.1882513041506  0.08329218314649847  \\
            530.3243365842594  0.08329283268372926  \\
            530.4604218643683  0.08329353439918089  \\
            530.5965071444772  0.08329427189842598  \\
            530.7325924245861  0.08329503040170483  \\
            530.868677704695  0.08329579674392554  \\
            531.0047629848038  0.08329655937466388  \\
            531.1408482649127  0.08329730835816335  \\
            531.2769335450215  0.08329803537333519  \\
            531.4130188251304  0.08329873371375836  \\
            531.5491041052393  0.08329939828767953  \\
            531.6851893853482  0.08330002561801313  \\
            531.821274665457  0.08330061391342575  \\
            531.9573599455659  0.08330121006295974  \\
            532.0934452256747  0.08330184484354224  \\
            532.2295305057836  0.08330250561001071  \\
            532.3656157858925  0.08330318098325507  \\
            532.5017010660014  0.08330386085021761  \\
            532.6377863461103  0.08330453636389323  \\
            532.7738716262191  0.08330519994332916  \\
            532.9099569063279  0.08330584527362511  \\
            533.0460421864368  0.08330646730593326  \\
            533.1821274665457  0.08330706225745825  \\
            533.3182127466546  0.08330762761145714  \\
            533.4542980267635  0.08330816211723949  \\
            533.5903833068724  0.08330870376688901  \\
            533.7264685869811  0.08330929060116353  \\
            533.86255386709  0.08330991008647638  \\
            533.9986391471989  0.08331055076227796  \\
            534.1347244273078  0.08331120234073694  \\
            534.2708097074167  0.08331185570674028  \\
            534.4068949875256  0.0833125029178932  \\
            534.5429802676343  0.08331313720451922  \\
            534.6790655477432  0.08331375296966007  \\
            534.8151508278521  0.08331434578907579  \\
            534.951236107961  0.08331491241124474  \\
            535.0873213880699  0.08331545075736348  \\
            535.2234066681788  0.08331599008179612  \\
            535.3594919482875  0.08331657282845673  \\
            535.4955772283964  0.08331718716283816  \\
            535.6316625085053  0.0833178216364061  \\
            535.7677477886142  0.08331846599005323  \\
            535.9038330687231  0.08331911115409923  \\
            536.039918348832  0.0833197492482909  \\
            536.1760036289407  0.08332037358180192  \\
            536.3120889090496  0.08332097865323303  \\
            536.4481741891585  0.08332156015061201  \\
            536.5842594692674  0.08332211495139363  \\
            536.7203447493763  0.08332264112245968  \\
            536.8564300294852  0.08332316075215053  \\
            536.9925153095941  0.08332372009006693  \\
            537.1286005897028  0.08332430936965834  \\
            537.2646858698117  0.0833249177392828  \\
            537.4007711499206  0.08332553548519192  \\
            537.5368564300295  0.08332615403153079  \\
            537.6729417101384  0.08332676594033808  \\
            537.8090269902473  0.08332736491154594  \\
            537.945112270356  0.08332794578298008  \\
            538.0811975504649  0.08332850453035974  \\
            538.2172828305738  0.08332903826729765  \\
            538.3533681106827  0.08332954524530012  \\
            538.4894533907916  0.08333003820836851  \\
            538.6255386709005  0.08333056748123534  \\
            538.7616239510093  0.08333112770022104  \\
            538.8977092311181  0.08333170825453708  \\
            539.033794511227  0.08333229963829651  \\
            539.1698797913359  0.08333289345051399  \\
            539.3059650714448  0.08333348239510578  \\
            539.4420503515537  0.08333406028088973  \\
            539.5781356316625  0.08333462202158529  \\
            539.7142209117713  0.0833351636358135  \\
            539.8503061918802  0.08333568224709703  \\
            539.9863914719891  0.08333617608386011  \\
            540.122476752098  0.08333664766173034  \\
            540.2585620322069  0.08333714527101484  \\
            540.3946473123157  0.08333767593785456  \\
            540.5307325924246  0.08333822905884246  \\
            540.6668178725334  0.0833387951244326  \\
            540.8029031526423  0.08333936571894013  \\
            540.9389884327512  0.08333993352054124  \\
            541.0750737128601  0.08334049230127316  \\
            541.2111589929689  0.08334103692703422  \\
            541.3472442730778  0.08334156335758378  \\
            541.4833295531866  0.08334206864654226  \\
            541.6194148332955  0.08334255094139117  \\
            541.7555001134044  0.08334300948347305  \\
            541.8915853935133  0.0833434661666963  \\
            542.0276706736221  0.08334395884294064  \\
            542.163755953731  0.08334447788306702  \\
            542.2998412338399  0.08334501360653922  \\
            542.4359265139487  0.08334555741295728  \\
            542.5720117940576  0.08334610178205762  \\
            542.7080970741665  0.08334664027371286  \\
            542.8441823542753  0.08334716752793203  \\
            542.9802676343842  0.08334767926486042  \\
            543.1163529144931  0.08334817228477964  \\
            543.252438194602  0.08334864446810761  \\
            543.3885234747108  0.08334909477539858  \\
            543.5246087548197  0.08334952308548424  \\
            543.6606940349286  0.0833499649304605  \\
            543.7967793150374  0.0833504399307985  \\
            543.9328645951463  0.08335093794747309  \\
            544.0689498752552  0.08335144990667263  \\
            544.205035155364  0.08335196779979911  \\
            544.3411204354729  0.08335248468346805  \\
            544.4772057155818  0.08335299467950855  \\
            544.6132909956906  0.08335349297496329  \\
            544.7493762757995  0.0833539758220885  \\
            544.8854615559084  0.083354440538354  \\
            545.0215468360173  0.08335488550644317  \\
            545.1576321161261  0.08335531017425296  \\
            545.293717396235  0.08335571462189884  \\
            545.4298026763438  0.0833561281608647  \\
            545.5658879564527  0.08335657459718587  \\
            545.7019732365616  0.0833570440555124  \\
            545.8380585166705  0.08335752770658383  \\
            545.9741437967793  0.08335801776722934  \\
            546.1102290768882  0.08335850750036765  \\
            546.246314356997  0.08335899121500705  \\
            546.3823996371059  0.08335946426624541  \\
            546.5184849172148  0.08335992305527017  \\
            546.6545701973237  0.08336036502935833  \\
            546.7906554774326  0.08336078868187648  \\
            546.9267407575414  0.08336119355228076  \\
            547.0628260376502  0.0833615802261169  \\
            547.1989113177591  0.0833619552728384  \\
            547.334996597868  0.0833623591565987  \\
            547.4710818779769  0.08336278995726691  \\
            547.6071671580858  0.08336323868988693  \\
            547.7432524381946  0.08336369738590098  \\
            547.8793377183034  0.08336415909314952  \\
            548.0154229984123  0.08336461787587132  \\
            548.1515082785212  0.0833650688147034  \\
            548.2875935586301  0.08336550800668108  \\
            548.423678838739  0.08336593256523794  \\
            548.5597641188479  0.08336634062020587  \\
            548.6958493989566  0.08336673131781501  \\
            548.8319346790655  0.08336710482069379  \\
            548.9680199591744  0.08336746230786893  \\
            549.1041052392833  0.08336780890458068  \\
            549.2401905193922  0.08336818285216799  \\
            549.3762757995011  0.08336858305455828  \\
            549.51236107961  0.083369000913989  \\
            549.6484463597187  0.08336942880446158  \\
            549.7845316398276  0.08336986007174153  \\
            549.9206169199365  0.08337028903335839  \\
            550.0567022000454  0.08337071097860574  \\
            550.1927874801543  0.08337112216854117  \\
            550.3288727602632  0.08337151983598635  \\
            550.4649580403719  0.08337190218552695  \\
            550.6010433204808  0.08337226839351271  \\
            550.7371286005897  0.08337261860805736  \\
            550.8732138806986  0.08337295394903875  \\
            551.0092991608075  0.08337327650809867  \\
            551.1453844409164  0.08337359754306742  \\
            551.2814697210251  0.08337394937230297  \\
            551.417555001134  0.08337432385211614  \\
            551.5536402812429  0.08337471315839672  \\
            551.6897255613518  0.08337511037422267  \\
            551.8258108414607  0.08337550948986015  \\
            551.9618961215696  0.0833759054027635  \\
            552.0979814016783  0.08337629391757528  \\
            552.2340666817872  0.08337667174612623  \\
            552.3701519618961  0.08337703650743525  \\
            552.506237242005  0.08337738672770946  \\
            552.6423225221139  0.0833777218403442  \\
            552.7784078022228  0.08337804218592297  \\
            552.9144930823315  0.08337834901221747  \\
            553.0505783624404  0.08337864447418757  \\
            553.1866636425493  0.08337892902365576  \\
            553.3227489226582  0.08337923258838037  \\
            553.4588342027671  0.08337956205489298  \\
            553.594919482876  0.08337990974588586  \\
            553.7310047629848  0.08338026880113834  \\
            553.8670900430936  0.0833806331775169  \\
            554.0031753232025  0.083380997648975  \\
            554.1392606033114  0.08338135780655326  \\
            554.2753458834203  0.08338171005837934  \\
            554.4114311635292  0.083382051629668  \\
            554.547516443638  0.08338238056272107  \\
            554.6836017237468  0.08338269571692748  \\
            554.8196870038557  0.08338299676876322  \\
            554.9557722839646  0.08338328421179135  \\
            555.0918575640735  0.08338355935666204  \\
            555.2279428441824  0.08338382433111254  \\
            555.3640281242912  0.08338408207996716  \\
            555.5001134044  0.08338433433723129  \\
            555.6361986845089  0.08338461247981599  \\
            555.7722839646178  0.08338491230193322  \\
            555.9083692447267  0.08338522719543477  \\
            556.0444545248356  0.08338555124789743  \\
            556.1805398049445  0.08338587924262314  \\
            556.3166250850533  0.08338620665863886  \\
            556.4527103651621  0.08338652967069665  \\
            556.588795645271  0.08338684514927365  \\
            556.7248809253799  0.08338715066057206  \\
            556.8609662054888  0.08338744446651918  \\
            556.9970514855977  0.08338772552476735  \\
            557.1331367657065  0.08338799348869402  \\
            557.2692220458154  0.08338824870740169  \\
            557.4053073259242  0.08338849222571797  \\
            557.5413926060331  0.08338872578419548  \\
            557.677477886142  0.083388951819112  \\
            557.8135631662509  0.08338917346247034  \\
            557.9496484463597  0.08338938898021346  \\
            558.0857337264686  0.0833896248732028  \\
            558.2218190065774  0.08338988135723846  \\
            558.3579042866863  0.08339015279125309  \\
            558.4939895667952  0.08339043407129469  \\
            558.6300748469041  0.08339072063052673  \\
            558.7661601270129  0.083391008439228  \\
            558.9022454071218  0.08339129400479273  \\
            559.0383306872307  0.08339157437173055  \\
            559.1744159673395  0.08339184712166642  \\
            559.3105012474484  0.08339211037334077  \\
            559.4465865275573  0.08339236278260939  \\
            559.5826718076661  0.08339260354244347  \\
            559.718757087775  0.08339283238292959  \\
            559.8548423678839  0.08339304957126972  \\
            559.9909276479927  0.08339325591178126  \\
            560.1270129281016  0.08339345274589695  \\
            560.2630982082105  0.08339364195216495  \\
            560.3991834883193  0.08339382594624882  \\
            560.5352687684282  0.08339400768092751  \\
            560.6713540485371  0.08339418678769814  \\
            560.807439328646  0.08339437335554373  \\
            560.9435246087548  0.08339457851749252  \\
            561.0796098888637  0.08339479803988704  \\
            561.2156951689725  0.08339502802518  \\
            561.3517804490814  0.08339526491193416  \\
            561.4878657291903  0.08339550547482241  \\
            561.6239510092992  0.0833957468246278  \\
            561.760036289408  0.08339598640824343  \\
            561.8961215695169  0.08339622200867257  \\
            562.0322068496257  0.08339645174502859  \\
            562.1682921297346  0.08339667407253495  \\
            562.3043774098435  0.08339688778252531  \\
            562.4404626899524  0.08339709200244333  \\
            562.5765479700613  0.08339728619584288  \\
            562.7126332501701  0.08339747016238791  \\
            562.848718530279  0.08339764403785249  \\
            562.9848038103878  0.08339780829412081  \\
            563.1208890904967  0.08339796373918718  \\
            563.2569743706056  0.08339811151715601  \\
            563.3930596507145  0.08339825310824188  \\
            563.5291449308233  0.0833983903287694  \\
            563.6652302109322  0.08339852533117337  \\
            563.801315491041  0.08339866060399868  \\
            563.9374007711499  0.08339879897190035  \\
            564.0734860512588  0.083398946188854  \\
            564.2095713313677  0.08339910268266208  \\
            564.3456566114766  0.08339926674966643  \\
            564.4817418915854  0.08339943681639828  \\
            564.6178271716942  0.08339961140116725  \\
            564.7539124518031  0.08339978911406133  \\
            564.889997731912  0.08339996865694681  \\
            565.0260830120209  0.08340014882346837  \\
            565.1621682921298  0.083400328499049  \\
            565.2982535722387  0.08340050666089008  \\
            565.4343388523474  0.0834006823779713  \\
            565.5704241324563  0.08340085481105072  \\
            565.7065094125652  0.08340102321266475  \\
            565.8425946926741  0.08340118692712814  \\
            565.978679972783  0.083401345390534  \\
            566.1147652528919  0.08340149813075377  \\
            566.2508505330006  0.08340164476743728  \\
            566.3869358131095  0.08340178501201265  \\
            566.5230210932184  0.08340191866768636  \\
            566.6591063733273  0.08340204562944331  \\
            566.7951916534362  0.08340216588404667  \\
            566.9312769335451  0.083402279510038  \\
            567.0673622136538  0.08340238667773717  \\
            567.2034474937627  0.08340248764924242  \\
            567.3395327738716  0.08340258277843038  \\
            567.4756180539805  0.08340267251095597  \\
            567.6117033340894  0.08340275738425247  \\
            567.7477886141983  0.08340283802753153  \\
            567.883873894307  0.08340291516178314  \\
            568.0199591744159  0.08340298959977563  \\
            568.1560444545248  0.0834030622460557  \\
            568.2921297346337  0.08340313409694837  \\
            568.4282150147426  0.08340320624055701  \\
            568.5643002948515  0.08340327985676341  \\
            568.7003855749604  0.08340335621722758  \\
            568.8364708550691  0.083403436685388  \\
            568.972556135178  0.08340353010450281  \\
            569.1086414152869  0.08340362802067326  \\
            569.2447266953958  0.08340372858320268  \\
            569.3808119755047  0.0834038308923454  \\
            569.5168972556136  0.08340393409948325  \\
            569.6529825357223  0.08340403740712551  \\
            569.7890678158312  0.08340414006890891  \\
            569.9251530959401  0.08340424138959762  \\
            570.061238376049  0.08340434072508328  \\
            570.1973236561579  0.08340443748238505  \\
            570.3334089362668  0.0834045311196494  \\
            570.4694942163756  0.08340462114615042  \\
            570.6055794964844  0.08340470712228956  \\
            570.7416647765933  0.08340478865959572  \\
            570.8777500567022  0.08340486542072531  \\
            571.0138353368111  0.08340493711946217  \\
            571.14992061692  0.08340500352071763  \\
            571.2860058970288  0.08340506444053039  \\
            571.4220911771376  0.08340511974606671  \\
            571.5581764572465  0.08340516935562023  \\
            571.6942617373554  0.08340521323861211  \\
            571.8303470174643  0.08340525141559092  \\
            571.9664322975732  0.0834052839582327  \\
            572.102517577682  0.08340531098934095  \\
            572.2386028577909  0.08340533268284663  \\
            572.3746881378997  0.08340534926380815  \\
            572.5107734180086  0.08340536100841138  \\
            572.6468586981175  0.08340536824396966  \\
            572.7829439782264  0.08340537134892377  \\
            572.9190292583352  0.08340537075284193  \\
            573.0551145384441  0.08340536693641988  \\
            573.191199818553  0.08340536043148074  \\
            573.3272850986618  0.08340535182097514  \\
            573.4633703787707  0.08340534173898115  \\
            573.5994556588796  0.08340533087070427  \\
            573.7355409389884  0.08340531995247753  \\
            573.8716262190973  0.08340530977176135  \\
            574.0077114992062  0.0834053011671436  \\
            574.143796779315  0.08340529502833968  \\
            574.2798820594239  0.0834052922961924  \\
            574.4159673395328  0.08340529396267199  \\
            574.5520526196416  0.0834053010708762  \\
            574.6881378997505  0.08340531471503021  \\
            574.8242231798594  0.08340533604048667  \\
            574.9603084599682  0.08340536624372565  \\
            575.0963937400771  0.08340540657235475  \\
            575.232479020186  0.08340545832510893  \\
            575.3685643002949  0.0834055228518507  \\
            575.5046495804037  0.08340560155356996  \\
            575.6407348605126  0.08340565839117256  \\
            575.7768201406215  0.08340571737787633  \\
            575.9129054207303  0.08340578844871124  \\
            576.0489907008392  0.08340586728432546  \\
            576.1850759809481  0.0834059499144341  \\
            576.3211612610569  0.08340603271781928  \\
            576.4572465411658  0.08340611242232995  \\
            576.5933318212747  0.08340618610488214  \\
            576.7294171013835  0.08340625119145868  \\
            576.8655023814924  0.08340630545710943  \\
            577.0015876616013  0.08340634702595116  \\
            577.1376729417101  0.0834063743711676  \\
            577.273758221819  0.08340638631500936  \\
            577.4098435019279  0.08340638202879408  \\
            577.5459287820368  0.08340636103290627  \\
            577.6820140621456  0.08340632319679739  \\
            577.8180993422545  0.08340626873898586  \\
            577.9541846223633  0.08340619822705705  \\
            578.0902699024722  0.08340611257766326  \\
            578.2263551825811  0.08340601305652366  \\
            578.36244046269  0.0834059012784245  \\
            578.4985257427988  0.08340577920721884  \\
            578.6346110229077  0.08340564915582674  \\
            578.7706963030165  0.0834055137862352  \\
            578.9067815831254  0.08340537610949818  \\
            579.0428668632343  0.0834052394857365  \\
            579.1789521433432  0.08340510762413798  \\
            579.315037423452  0.08340498458295742  \\
            579.4511227035609  0.08340487476951644  \\
            579.5872079836697  0.08340478294020373  \\
            579.7232932637786  0.08340471420047485  \\
            579.8593785438875  0.08340467400485227  \\
            579.9954638239964  0.0834046681569255  \\
            580.1315491041053  0.08340470280935088  \\
            580.2676343842141  0.08340478446385177  \\
            580.4037196643229  0.08340489918207575  \\
            580.5398049444318  0.0834048266323924  \\
            580.6758902245407  0.08340478874822299  \\
            580.8119755046496  0.08340477934152057  \\
            580.9480607847585  0.08340479259185454  \\
            581.0841460648674  0.08340482304641057  \\
            581.2202313449762  0.08340486561999068  \\
            581.356316625085  0.08340491559501316  \\
            581.4924019051939  0.08340496862151263  \\
            581.6284871853028  0.08340502071714002  \\
            581.7645724654117  0.08340506826716255  \\
            581.9006577455206  0.08340510802446377  \\
            582.0367430256294  0.08340513710954353  \\
            582.1728283057382  0.08340515301051797  \\
            582.3089135858471  0.08340515358311956  \\
            582.444998865956  0.08340513705069708  \\
            582.5810841460649  0.0834051020042156  \\
            582.7171694261738  0.08340504740225653  \\
            582.8532547062827  0.08340497257101753  \\
            582.9893399863914  0.08340487720431265  \\
            583.1254252665003  0.0834047613635722  \\
            583.2615105466092  0.08340462547784278  \\
            583.3975958267181  0.08340447034378731  \\
            583.533681106827  0.08340429712568506  \\
            583.6697663869359  0.08340410735543158  \\
            583.8058516670446  0.08340390293253871  \\
            583.9419369471535  0.08340368612413464  \\
            584.0780222272624  0.08340345956496381  \\
            584.2141075073713  0.08340322625738701  \\
            584.3501927874802  0.08340298957138134  \\
            584.4862780675891  0.0834027532445402  \\
            584.6223633476978  0.0834025213820733  \\
            584.7584486278067  0.08340229845680662  \\
            584.8945339079156  0.08340208930918253  \\
            585.0306191880245  0.08340189914725964  \\
            585.1667044681334  0.08340173354671289  \\
            585.3027897482423  0.08340159845083354  \\
            585.438875028351  0.08340150017052912  \\
            585.5749603084599  0.08340144538432354  \\
            585.7110455885688  0.08340144113835693  \\
            585.8471308686777  0.08340149484638579  \\
            585.9832161487866  0.08340161428978292  \\
            586.1193014288955  0.0834018076175374  \\
            586.2553867090043  0.08340208334625465  \\
            586.3914719891131  0.08340245036015638  \\
            586.527557269222  0.08340230217528183  \\
            586.6636425493309  0.0834021194142116  \\
            586.7997278294398  0.08340198237059639  \\
            586.9358131095487  0.08340188108216513  \\
            587.0718983896575  0.08340180640389427  \\
            587.2079836697663  0.0834017500080078  \\
            587.3440689498752  0.08340170438397723  \\
            587.4801542299841  0.0834016628385216  \\
            587.616239510093  0.08340161949560752  \\
            587.7523247902019  0.08340156929644908  \\
            587.8884100703108  0.08340150799950796  \\
            588.0244953504196  0.0834014321804933  \\
            588.1605806305284  0.08340133923236183  \\
            588.2966659106373  0.08340122736531781  \\
            588.4327511907462  0.083401095606813  \\
            588.5688364708551  0.0834009438015467  \\
            588.704921750964  0.08340077261146576  \\
            588.8410070310728  0.08340058351576456  \\
            588.9770923111817  0.083400378810885  \\
            589.1131775912905  0.0834001616105165  \\
            589.2492628713994  0.08339993584559605  \\
            589.3853481515083  0.08339970626430813  \\
            589.5214334316172  0.08339947843208481  \\
            589.657518711726  0.08339925873160563  \\
            589.7936039918349  0.08339905436279771  \\
            589.9296892719437  0.08339887334283563  \\
            590.0657745520526  0.08339872450614162  \\
            590.2018598321615  0.08339861750438532  \\
            590.3379451122704  0.083398562806484  \\
            590.4740303923792  0.08339857169860239  \\
            590.6101156724881  0.08339864595394263  \\
            590.746200952597  0.08339850331498797  \\
            590.8822862327058  0.08339836856456595  \\
            591.0183715128147  0.08339823942787429  \\
            591.1544567929236  0.08339811381968391  \\
            591.2905420730324  0.083397989844339  \\
            591.4266273531413  0.08339786579575696  \\
            591.5627126332502  0.08339774015742847  \\
            591.698797913359  0.08339761160241746  \\
            591.8348831934679  0.08339747899336103  \\
            591.9709684735768  0.08339734138246957  \\
            592.1070537536856  0.08339719801152673  \\
            592.2431390337945  0.08339704831188938  \\
            592.3792243139034  0.08339689190448761  \\
            592.5153095940123  0.08339672859982478  \\
            592.6513948741211  0.0833965583979775  \\
            592.78748015423  0.08339638148859557  \\
            592.9235654343388  0.08339619825090208  \\
            593.0596507144477  0.08339600925369337  \\
            593.1957359945566  0.08339581525533897  \\
            593.3318212746655  0.08339561720378169  \\
            593.4679065547743  0.08339541623653757  \\
            593.6039918348832  0.08339521368069588  \\
            593.7400771149921  0.08339501105291917  \\
            593.8761623951009  0.08339481005944319  \\
            594.0122476752098  0.08339461259607693  \\
            594.1483329553187  0.08339442074820266  \\
            594.2844182354276  0.08339423679077587  \\
            594.4205035155364  0.08339406318832528  \\
            594.5565887956453  0.08339390259495284  \\
            594.6926740757541  0.08339375785433381  \\
            594.828759355863  0.08339363199971661  \\
            594.9648446359719  0.08339352825392296  \\
            595.1009299160808  0.08339343556754002  \\
            595.2370151961896  0.08339332094483215  \\
            595.3731004762985  0.08339320665723719  \\
            595.5091857564073  0.08339309274484623  \\
            595.6452710365162  0.0833929792458803  \\
            595.7813563166251  0.08339286619669059  \\
            595.917441596734  0.08339275363175826  \\
            596.0535268768429  0.08339264158369451  \\
            596.1896121569517  0.0833925300832406  \\
            596.3256974370605  0.08339241915926784  \\
            596.4617827171694  0.08339230883877755  \\
            596.5978679972783  0.0833921991469011  \\
            596.7339532773872  0.0833920901068999  \\
            596.8700385574961  0.0833919817401654  \\
            597.006123837605  0.08339187406621912  \\
            597.1422091177137  0.08339176710271254  \\
            597.2782943978226  0.08339166086542725  \\
            597.4143796779315  0.08339155536827488  \\
            597.5504649580404  0.08339145062329704  \\
            597.6865502381493  0.08339134664066547  \\
            597.8226355182582  0.08339124342868186  \\
            597.9587207983669  0.08339114099377797  \\
            598.0948060784758  0.08339103934051562  \\
            598.2308913585847  0.08339093847158666  \\
            598.3669766386936  0.08339083838781296  \\
            598.5030619188025  0.08339073908814647  \\
            598.6391471989114  0.08339064056966912  \\
            598.7752324790201  0.08339054282759294  \\
            598.911317759129  0.08339044585525995  \\
            599.0474030392379  0.08339034964414227  \\
            599.1834883193468  0.08339025418384197  \\
            599.3195735994557  0.08339015946209126  \\
            599.4556588795646  0.08339006546475232  \\
            599.5917441596733  0.08338997217581738  \\
            599.7278294397822  0.08338987884172579  \\
            599.8639147198911  0.08338978580614162  \\
            600.0  0.08338969319657308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={b47c05c6-757c-42f5-98f3-2472fd79f87b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13608528010886822  0.014964953097681963  \\
            0.27217056021773645  0.04077098416673626  \\
            0.40825584032660467  0.06509983351923962  \\
            0.5443411204354729  0.08814098238735536  \\
            0.6804264005443411  0.10996038565783893  \\
            0.8165116806532093  0.13062481071875573  \\
            0.9525969607620776  0.15019458930895574  \\
            1.0886822408709458  0.16915273141846063  \\
            1.2247675209798141  0.18814695394489916  \\
            1.3608528010886822  0.20743581055486685  \\
            1.4969380811975506  0.22722354442059436  \\
            1.6330233613064187  0.24761453410919332  \\
            1.769108641415287  0.26781022355481976  \\
            1.9051939215241551  0.2874697773159095  \\
            2.0412792016330235  0.3066018755787701  \\
            2.1773644817418916  0.3252202610652052  \\
            2.3134497618507597  0.3433378358607192  \\
            2.4495350419596282  0.3609689784869846  \\
            2.5856203220684963  0.37812760367196885  \\
            2.7217056021773645  0.3948257329284915  \\
            2.8577908822862326  0.4110744782195368  \\
            2.993876162395101  0.4268868825344803  \\
            3.1299614425039692  0.4422758233838737  \\
            3.2660467226128373  0.457250524199998  \\
            3.4021320027217055  0.4718236595023282  \\
            3.538217282830574  0.4860054578461023  \\
            3.674302562939442  0.4998064984586053  \\
            3.8103878430483102  0.5132368138961363  \\
            3.9464731231571784  0.5263070688924191  \\
            4.082558403266047  0.5390256648222808  \\
            4.218643683374915  0.5514032970136008  \\
            4.354728963483783  0.5634476701228939  \\
            4.490814243592651  0.5751732054533478  \\
            4.626899523701519  0.5865826805792749  \\
            4.7629848038103875  0.5975093440802043  \\
            4.8990700839192565  0.6076158482242068  \\
            5.035155364028125  0.616815832783511  \\
            5.171240644136993  0.6252103913629875  \\
            5.307325924245861  0.6328920389081856  \\
            5.443411204354729  0.6399403892913342  \\
            5.579496484463597  0.6464236537712014  \\
            5.715581764572465  0.652401818104106  \\
            5.851667044681333  0.6579272398351876  \\
            5.987752324790202  0.6630467492527821  \\
            6.12383760489907  0.6678013666960065  \\
            6.2599228850079385  0.6722268504535042  \\
            6.396008165116807  0.6763550980525174  \\
            6.532093445225675  0.6802141992943361  \\
            6.668178725334543  0.6838298434198298  \\
            6.804264005443411  0.6872235930530118  \\
            6.940349285552279  0.690414640197295  \\
            7.076434565661148  0.6934207188881832  \\
            7.212519845770016  0.6962581051932718  \\
            7.348605125878884  0.6989417030469212  \\
            7.484690405987752  0.7014851127132729  \\
            7.6207756860966205  0.7038984538691883  \\
            7.756860966205489  0.7061911400582402  \\
            7.892946246314357  0.7083721533730832  \\
            8.029031526423225  0.7104500444554531  \\
            8.165116806532094  0.7124329324961675  \\
            8.301202086640961  0.7143285052351254  \\
            8.43728736674983  0.7161443758787761  \\
            8.573372646858697  0.7178852204276603  \\
            8.709457926967566  0.7195550906314805  \\
            8.845543207076435  0.7211581828646393  \\
            8.981628487185302  0.7226986599299744  \\
            9.117713767294171  0.7241806510587591  \\
            9.253799047403039  0.7256082519107013  \\
            9.389884327511908  0.7269855245739443  \\
            9.525969607620775  0.7283169751376997  \\
            9.662054887729644  0.7296041012984134  \\
            9.798140167838513  0.7308486504231877  \\
            9.93422544794738  0.7320525760553601  \\
            10.07031072805625  0.7332179015839994  \\
            10.206396008165116  0.7343467202439048  \\
            10.342481288273985  0.7354411951156069  \\
            10.478566568382853  0.7365035591253675  \\
            10.614651848491722  0.7375365904691381  \\
            10.750737128600589  0.7385418428349007  \\
            10.886822408709458  0.7395195916902314  \\
            11.022907688818327  0.7404707291147583  \\
            11.158992968927194  0.7413962261197191  \\
            11.295078249036063  0.7422971326479612  \\
            11.43116352914493  0.7431745775739413  \\
            11.5672488092538  0.7440297687037267  \\
            11.703334089362667  0.7448639927749937  \\
            11.839419369471536  0.7456792976749467  \\
            11.975504649580405  0.7464763848789701  \\
            12.111589929689272  0.7472551655045392  \\
            12.24767520979814  0.748016058638812  \\
            12.383760489907008  0.7487595473054162  \\
            12.519845770015877  0.7494861784644488  \\
            12.655931050124744  0.7501965630124761  \\
            12.792016330233613  0.7508913757825342  \\
            12.928101610342482  0.7515713555441285  \\
            13.06418689045135  0.7522375972826381  \\
            13.200272170560218  0.7528916901566223  \\
            13.336357450669086  0.753533011976318  \\
            13.472442730777955  0.7541617336260074  \\
            13.608528010886822  0.7547780719089702  \\
            13.74461329099569  0.755382289547483  \\
            13.880698571104558  0.7559746951828192  \\
            14.016783851213427  0.7565556433752494  \\
            14.152869131322296  0.7571255346040413  \\
            14.288954411431163  0.7576848152674595  \\
            14.425039691540032  0.7582345784037348  \\
            14.5611249716489  0.7587758192701042  \\
            14.697210251757769  0.7593079743439873  \\
            14.833295531866636  0.7598311097427225  \\
            14.969380811975505  0.760345322165633  \\
            15.105466092084374  0.7608507388940281  \\
            15.241551372193241  0.7613475177912025  \\
            15.37763665230211  0.7618358473024364  \\
            15.513721932410977  0.7623159464549958  \\
            15.649807212519846  0.762788064858132  \\
            15.785892492628713  0.763252813077538  \\
            15.921977772737582  0.7637117084365568  \\
            16.05806305284645  0.7641640126232642  \\
            16.19414833295532  0.7646097277497773  \\
            16.330233613064188  0.7650488747634442  \\
            16.466318893173057  0.7654814934468438  \\
            16.602404173281922  0.7659076424177861  \\
            16.73848945339079  0.766327399129312  \\
            16.87457473349966  0.7667408598696932  \\
            17.01066001360853  0.7671481397624328  \\
            17.146745293717395  0.7675493727662641  \\
            17.282830573826264  0.7679459236088019  \\
            17.418915853935133  0.7683380340201117  \\
            17.555001134044  0.7687253113981597  \\
            17.69108641415287  0.769107729661232  \\
            17.827171694261736  0.7694852729473007  \\
            17.963256974370605  0.7698579356140246  \\
            18.099342254479474  0.7702257222387485  \\
            18.235427534588343  0.7705886476185035  \\
            18.371512814697212  0.7709467367700071  \\
            18.507598094806077  0.7713000249296633  \\
            18.643683374914946  0.7716485575535621  \\
            18.779768655023815  0.7719941437005916  \\
            18.915853935132684  0.772336359473311  \\
            19.05193921524155  0.7726750177637004  \\
            19.18802449535042  0.7730100694218043  \\
            19.324109775459288  0.773341469380978  \\
            19.460195055568157  0.7736691766578876  \\
            19.596280335677026  0.7739931543525105  \\
            19.73236561578589  0.7743133696481345  \\
            19.86845089589476  0.7746297938113587  \\
            20.00453617600363  0.7749424021920929  \\
            20.1406214561125  0.775251174223558  \\
            20.276706736221364  0.775557920192701  \\
            20.412792016330233  0.7758622847011727  \\
            20.5488772964391  0.7761640492947093  \\
            20.68496257654797  0.7764631466170484  \\
            20.82104785665684  0.7767595091914048  \\
            20.957133136765705  0.7770530694204693  \\
            21.093218416874574  0.7773437595864097  \\
            21.229303696983443  0.77763151185087  \\
            21.365388977092312  0.7779162582549707  \\
            21.501474257201178  0.778197930719309  \\
            21.637559537310047  0.7784764610439582  \\
            21.773644817418916  0.778753280795345  \\
            21.909730097527785  0.7790286561851494  \\
            22.045815377636654  0.7793021694199106  \\
            22.18190065774552  0.7795737386543539  \\
            22.317985937854388  0.7798432792667704  \\
            22.454071217963257  0.7801107038590176  \\
            22.590156498072126  0.7803759222565184  \\
            22.726241778180995  0.7806388415082625  \\
            22.86232705828986  0.7808993658868049  \\
            22.99841233839873  0.7811573968882671  \\
            23.1344976185076  0.7814128332323365  \\
            23.270582898616468  0.7816665454843968  \\
            23.406668178725333  0.7819196179174533  \\
            23.542753458834202  0.782171406721714  \\
            23.67883873894307  0.7824218175404262  \\
            23.81492401905194  0.782670751885094  \\
            23.95100929916081  0.7829181071354804  \\
            24.087094579269674  0.7831637765396057  \\
            24.223179859378543  0.7834076492137485  \\
            24.359265139487412  0.7836496101424454  \\
            24.49535041959628  0.7838895401784904  \\
            24.631435699705147  0.7841273160429361  \\
            24.767520979814016  0.7843632769762423  \\
            24.903606259922885  0.7845992010641972  \\
            25.039691540031754  0.7848343006853338  \\
            25.175776820140623  0.7850684685492896  \\
            25.31186210024949  0.7853015932733685  \\
            25.447947380358357  0.7855335593825407  \\
            25.584032660467226  0.7857642473094432  \\
            25.720117940576095  0.7859935333943794  \\
            25.856203220684964  0.7862212898853191  \\
            25.99228850079383  0.7864473849378988  \\
            26.1283737809027  0.7866716826154215  \\
            26.264459061011568  0.7868940762037592  \\
            26.400544341120437  0.7871168465602923  \\
            26.536629621229302  0.7873391655402388  \\
            26.67271490133817  0.7875609105482604  \\
            26.80880018144704  0.7877819563130987  \\
            26.94488546155591  0.788002174887576  \\
            27.08097074166478  0.788221435648594  \\
            27.217056021773644  0.788439605297135  \\
            27.353141301882513  0.788656547858261  \\
            27.48922658199138  0.7888721246811142  \\
            27.62531186210025  0.7890861944389168  \\
            27.761397142209116  0.7892986131289711  \\
            27.897482422317985  0.7895110264665107  \\
            28.033567702426854  0.7897236115778495  \\
            28.169652982535723  0.7899359155070239  \\
            28.305738262644592  0.7901477967478038  \\
            28.441823542753458  0.7903591138153038  \\
            28.577908822862327  0.790569725245983  \\
            28.713994102971196  0.7907794895976461  \\
            28.850079383080065  0.7909882654494417  \\
            28.98616466318893  0.7911959114018637  \\
            29.1222499432978  0.7914022860767508  \\
            29.258335223406668  0.7916072481172861  \\
            29.394420503515537  0.7918117886065181  \\
            29.530505783624406  0.7920170146300568  \\
            29.66659106373327  0.7922222044125614  \\
            29.80267634384214  0.7924271969571669  \\
            29.93876162395101  0.7926318351443734  \\
            30.07484690405988  0.7928359657320453  \\
            30.210932184168747  0.7930394393554119  \\
            30.347017464277613  0.7932421105270677  \\
            30.483102744386482  0.7934438376369716  \\
            30.61918802449535  0.7936444829524474  \\
            30.75527330460422  0.7938439126181838  \\
            30.891358584713085  0.7940425559831044  \\
            31.027443864821954  0.7942422595465823  \\
            31.163529144930823  0.7944421370125108  \\
            31.299614425039692  0.7946420040859586  \\
            31.43569970514856  0.794841685214389  \\
            31.571784985257427  0.7950410135876599  \\
            31.707870265366296  0.7952398311380239  \\
            31.843955545475165  0.795437988540128  \\
            31.980040825584034  0.7956353452110144  \\
            32.1161261056929  0.7958317693101193  \\
            32.25221138580177  0.7960271377392742  \\
            32.38829666591064  0.7962214198482461  \\
            32.5243819460195  0.7964169975110562  \\
            32.660467226128375  0.7966129345427331  \\
            32.79655250623724  0.7968090193337583  \\
            32.93263778634611  0.797005054710508  \\
            33.06872306645498  0.7972008579352526  \\
            33.204808346563844  0.7973962607061565  \\
            33.34089362667272  0.7975911091572783  \\
            33.47697890678158  0.7977852638585708  \\
            33.613064186890455  0.7979785998158813  \\
            33.74914946699932  0.798171006470951  \\
            33.885234747108186  0.7983623877014153  \\
            34.02132002721706  0.7985545848579564  \\
            34.157405307325924  0.7987475957641369  \\
            34.29349058743479  0.7989408918462363  \\
            34.42957586754366  0.7991342510395364  \\
            34.56566114765253  0.7993274720273454  \\
            34.7017464277614  0.7995203742409979  \\
            34.837831707870265  0.7997127978598544  \\
            34.97391698797913  0.799904603811302  \\
            35.110002268088  0.800095673770754  \\
            35.24608754819687  0.80028591016165  \\
            35.38217282830574  0.8004752361554557  \\
            35.51825810841461  0.8006648082594527  \\
            35.65434338852347  0.8008556069572014  \\
            35.790428668632345  0.8010468138329891  \\
            35.92651394874121  0.8012381788891295  \\
            36.06259922885008  0.8014294795731407  \\
            36.19868450895895  0.8016205207777453  \\
            36.33476978906781  0.8018111348408707  \\
            36.470855069176686  0.8020011815456491  \\
            36.60694034928555  0.8021905481204169  \\
            36.743025629394424  0.8023791492387155  \\
            36.87911090950329  0.8025669270192909  \\
            37.015196189612155  0.8027544641952136  \\
            37.15128146972103  0.8029435113614402  \\
            37.28736674982989  0.8031330801586254  \\
            37.42345202993876  0.8033228901360983  \\
            37.55953731004763  0.8035126951205696  \\
            37.695622590156496  0.8037022832161322  \\
            37.83170787026537  0.8038914768042617  \\
            37.967793150374234  0.804080132543815  \\
            38.1038784304831  0.804268141371032  \\
            38.23996371059197  0.8044554284995342  \\
            38.37604899070084  0.8046419534203257  \\
            38.51213427080971  0.8048278392937699  \\
            38.648219550918576  0.8050153828781478  \\
            38.78430483102744  0.8052035554677431  \\
            38.920390111136314  0.8053920444281026  \\
            39.05647539124518  0.8055805781143015  \\
            39.19256067135405  0.8057689258709432  \\
            39.32864595146292  0.8059568980321596  \\
            39.46473123157178  0.8061443459216114  \\
            39.600816511680655  0.8063311618524871  \\
            39.73690179178952  0.8065172791275037  \\
            39.87298707189839  0.8067026720389068  \\
            40.00907235200726  0.8068873558684703  \\
            40.145157632116124  0.8070732326593864  \\
            40.281242912225  0.8072600764424248  \\
            40.41732819233386  0.8074473071330176  \\
            40.55341347244273  0.8076346265194151  \\
            40.6894987525516  0.8078217837233019  \\
            40.825584032660466  0.8080085751997967  \\
            40.96166931276934  0.8081948447374524  \\
            41.0977545928782  0.8083804834582554  \\
            41.23383987298707  0.8085654298176267  \\
            41.36992515309594  0.8087496696044209  \\
            41.50601043320481  0.8089332359409267  \\
            41.64209571331368  0.8091173683235956  \\
            41.778180993422545  0.8093028080266779  \\
            41.91426627353141  0.8094887025517925  \\
            42.05035155364028  0.8096747269531427  \\
            42.18643683374915  0.8098606093663469  \\
            42.32252211385802  0.8100461310084385  \\
            42.458607393966886  0.8102311261778669  \\
            42.59469267407575  0.8104154822544964  \\
            42.730777954184624  0.8105991396996072  \\
            42.86686323429349  0.810782092055894  \\
            43.002948514402355  0.810964385947468  \\
            43.13903379451123  0.8111467166156168  \\
            43.27511907462009  0.8113305637603092  \\
            43.411204354728966  0.811514931987491  \\
            43.54728963483783  0.8116994704800121  \\
            43.6833749149467  0.8118838864585864  \\
            43.81946019505557  0.812067945181791  \\
            43.955545475164435  0.8122514699460669  \\
            44.09163075527331  0.8124343420857185  \\
            44.22771603538217  0.8126165009729142  \\
            44.36380131549104  0.8127979440176855  \\
            44.49988659559991  0.8129787266679277  \\
            44.635971875708776  0.8131591471664873  \\
            44.77205715581765  0.8133389258751298  \\
            44.908142435926514  0.8135195750637102  \\
            45.04422771603538  0.813704917232226  \\
            45.18031299614425  0.8138954587835218  \\
            45.31639827625312  0.8140883900232896  \\
            45.45248355636199  0.8142775851600691  \\
            45.588568836470856  0.8144544859313776  \\
            45.72465411657972  0.8146087006241055  \\
            45.860739396688594  0.8146967532128174  \\
            45.99682467679746  0.8146877397005045  \\
            46.132909956906325  0.8145743265250565  \\
            46.2689952370152  0.8143727505592626  \\
            46.40508051712406  0.814122819110811  \\
            46.541165797232935  0.8138700036120542  \\
            46.6772510773418  0.8135933959446614  \\
            46.813336357450666  0.813297966077454  \\
            46.94942163755954  0.8129919868621073  \\
            47.085506917668404  0.8126819707233447  \\
            47.22159219777728  0.8123726696589374  \\
            47.35767747788614  0.8120670752397049  \\
            47.49376275799501  0.8117695839232768  \\
            47.62984803810388  0.8114902986890815  \\
            47.765933318212745  0.8112324770641288  \\
            47.90201859832162  0.810997975563395  \\
            48.03810387843048  0.8107869912924887  \\
            48.17418915853935  0.8105980619476506  \\
            48.31027443864822  0.810428065815754  \\
            48.44635971875709  0.8102750125102149  \\
            48.58244499886596  0.8101430434984098  \\
            48.718530278974825  0.8100307771612262  \\
            48.85461555908369  0.8099360576381416  \\
            48.99070083919256  0.8098557636630995  \\
            49.12678611930143  0.809785808564509  \\
            49.262871399410294  0.8097211402652452  \\
            49.398956679519166  0.8096583423331161  \\
            49.53504195962803  0.8096006647715621  \\
            49.671127239736904  0.8095469023104693  \\
            49.80721251984577  0.8094954792356208  \\
            49.943297799954635  0.8094441334589184  \\
            50.07938308006351  0.8093899165183821  \\
            50.21546836017237  0.80932919357815  \\
            50.351553640281246  0.809260148641768  \\
            50.48763892039011  0.8091874412107452  \\
            50.62372420049898  0.8091117867513772  \\
            50.75980948060785  0.8090334196490773  \\
            50.895894760716715  0.8089514776924334  \\
            51.03198004082559  0.8088640020732082  \\
            51.16806532093445  0.8087685806025451  \\
            51.30415060104332  0.8086695267281796  \\
            51.44023588115219  0.8085691254380643  \\
            51.576321161261056  0.8084685907181952  \\
            51.71240644136993  0.808367499544318  \\
            51.848491721478794  0.8082637918819285  \\
            51.98457700158766  0.8081570565672145  \\
            52.12066228169653  0.8080513816532169  \\
            52.2567475618054  0.8079482389383839  \\
            52.39283284191426  0.8078466959944667  \\
            52.528918122023136  0.8077446105583106  \\
            52.665003402132  0.8076447855117437  \\
            52.801088682240874  0.8075483696175191  \\
            52.93717396234974  0.8074531455803684  \\
            53.073259242458604  0.8073606298792816  \\
            53.20934452256748  0.8072703350752537  \\
            53.34542980267634  0.8071829873114853  \\
            53.481515082785215  0.807097576801666  \\
            53.61760036289408  0.8070150378655826  \\
            53.753685643002946  0.8069341301699277  \\
            53.88977092311182  0.8068557637891646  \\
            54.025856203220684  0.8067787787868309  \\
            54.16194148332956  0.8067038382878492  \\
            54.29802676343842  0.8066300785237696  \\
            54.43411204354729  0.8065577949029263  \\
            54.57019732365616  0.8064865697774416  \\
            54.706282603765025  0.8064162669300767  \\
            54.84236788387389  0.806346941747768  \\
            54.97845316398276  0.8062780851369611  \\
            55.11453844409163  0.8062101420662311  \\
            55.2506237242005  0.806142355514952  \\
            55.38670900430937  0.8060754284995431  \\
            55.52279428441823  0.806008493128716  \\
            55.658879564527105  0.8059423676362705  \\
            55.79496484463597  0.8058762148843995  \\
            55.93105012474484  0.8058107993568041  \\
            56.06713540485371  0.8057454990870501  \\
            56.203220684962574  0.8056807887107065  \\
            56.339305965071446  0.8056165187329134  \\
            56.47539124518031  0.8055525787903723  \\
            56.611476525289184  0.805489549157569  \\
            56.74756180539805  0.8054265434660215  \\
            56.883647085506915  0.8053648954814857  \\
            57.01973236561579  0.8053031241770281  \\
            57.15581764572465  0.8052427682333111  \\
            57.291902925833526  0.8051827280774863  \\
            57.42798820594239  0.8051235610144105  \\
            57.56407348605126  0.8050655730925914  \\
            57.70015876616013  0.8050077657612856  \\
            57.836244046268995  0.8049516570443707  \\
            57.97232932637786  0.8048957312498777  \\
            58.10841460648673  0.8048410148119806  \\
            58.2444998865956  0.8047874501497408  \\
            58.38058516670447  0.8047341505018012  \\
            58.516670446813336  0.8046825943681447  \\
            58.6527557269222  0.8046312689144994  \\
            58.788841007031074  0.8045810778509821  \\
            58.92492628713994  0.8045321062428166  \\
            59.06101156724881  0.8044833322882291  \\
            59.19709684735768  0.8044362236647566  \\
            59.33318212746654  0.8043894023359385  \\
            59.469267407575416  0.8043435480859046  \\
            59.60535268768428  0.8042989339383497  \\
            59.74143796779315  0.8042544397425162  \\
            59.87752324790202  0.8042114957451345  \\
            60.013608528010884  0.8041688867196686  \\
            60.14969380811976  0.8041270793847615  \\
            60.28577908822862  0.8040865393485974  \\
            60.421864368337495  0.8040460309126255  \\
            60.55794964844636  0.8040069839225549  \\
            60.694034928555226  0.8039684106340047  \\
            60.8301202086641  0.8039303596375638  \\
            60.966205488772964  0.8038937805282326  \\
            61.10229076888183  0.8038571663850882  \\
            61.2383760489907  0.8038216739117319  \\
            61.37446132909957  0.8037872550002227  \\
            61.51054660920844  0.8037528338354132  \\
            61.646631889317305  0.803719829828191  \\
            61.78271716942617  0.8036875292722033  \\
            61.91880244953504  0.8036553902111203  \\
            62.05488772964391  0.8036247780192961  \\
            62.19097300975278  0.8035946761388602  \\
            62.32705828986165  0.8035648270175509  \\
            62.46314356997051  0.8035365315489715  \\
            62.599228850079385  0.8035087535758378  \\
            62.73531413018825  0.8034811697316501  \\
            62.87139941029712  0.8034551110941484  \\
            63.00748469040599  0.8034297804710768  \\
            63.143569970514854  0.8034044732174113  \\
            63.279655250623726  0.8033805330139594  \\
            63.41574053073259  0.8033577654471875  \\
            63.55182581084146  0.8033348006505375  \\
            63.68791109095033  0.8033128496082417  \\
            63.823996371059195  0.8032924265199238  \\
            63.96008165116807  0.8032721451473899  \\
            64.09616693127694  0.8032521841807351  \\
            64.2322522113858  0.8032337295749036  \\
            64.36833749149467  0.8032163139593728  \\
            64.50442277160354  0.8031986499246448  \\
            64.6405080517124  0.8031819062615105  \\
            64.77659333182127  0.8031667202606948  \\
            64.91267861193015  0.8031520424778545  \\
            65.048763892039  0.8031372813367043  \\
            65.18484917214788  0.8031236757715241  \\
            65.32093445225675  0.8031115550704934  \\
            65.45701973236561  0.8030996978692634  \\
            65.59310501247448  0.8030878760259437  \\
            65.72919029258335  0.803077232254045  \\
            65.86527557269223  0.8030680496858845  \\
            66.00136085280108  0.8030591986727882  \\
            66.13744613290996  0.8030502626565864  \\
            66.27353141301883  0.8030423990609765  \\
            66.40961669312769  0.803036022523235  \\
            66.54570197323656  0.8030303310430529  \\
            66.68178725334543  0.8030243131135834  \\
            66.81787253345429  0.8030190927120571  \\
            66.95395781356316  0.8030153224883049  \\
            67.09004309367204  0.8030126742171887  \\
            67.22612837378091  0.8030098724650598  \\
            67.36221365388977  0.8030073111247213  \\
            67.49829893399864  0.8030059286371054  \\
            67.63438421410751  0.8030059547042717  \\
            67.77046949421637  0.8030066640768666  \\
            67.90655477432524  0.8030070097946894  \\
            68.04264005443412  0.8030079758837451  \\
            68.17872533454297  0.803010248399617  \\
            68.31481061465185  0.8030138179473238  \\
            68.45089589476072  0.8030178468217697  \\
            68.58698117486958  0.8030215233592015  \\
            68.72306645497845  0.8030259243441155  \\
            68.85915173508732  0.8030316168149259  \\
            68.9952370151962  0.8030385692193386  \\
            69.13132229530505  0.8030460367353824  \\
            69.26740757541393  0.8030531217531054  \\
            69.4034928555228  0.8030608132765396  \\
            69.53957813563166  0.8030696957702271  \\
            69.67566341574053  0.8030798632728289  \\
            69.8117486958494  0.8030908007331159  \\
            69.94783397595826  0.8031014563580677  \\
            70.08391925606713  0.8031123657913986  \\
            70.220004536176  0.8031242375035984  \\
            70.35608981628488  0.8031373797049064  \\
            70.49217509639374  0.8031515855312983  \\
            70.62826037650261  0.8031661330444861  \\
            70.76434565661148  0.8031802980164175  \\
            70.90043093672034  0.8031950806731113  \\
            71.03651621682921  0.8032109451817432  \\
            71.17260149693809  0.8032280220283039  \\
            71.30868677704694  0.8032460111096359  \\
            71.44477205715582  0.8032641817334334  \\
            71.58085733726469  0.80328201513021  \\
            71.71694261737355  0.8033005379003807  \\
            71.85302789748242  0.8033201159720005  \\
            71.98911317759129  0.8033408506753941  \\
            72.12519845770017  0.8033624882921702  \\
            72.26128373780902  0.8033844200552214  \\
            72.3973690179179  0.8034059649657734  \\
            72.53345429802677  0.8034280471840872  \\
            72.66953957813563  0.8034510718609185  \\
            72.8056248582445  0.8034752014988619  \\
            72.94171013835337  0.8035003106833464  \\
            73.07779541846223  0.8035259860826346  \\
            73.2138806985711  0.8035515264478237  \\
            73.34996597867998  0.8035769991536624  \\
            73.48605125878885  0.8036032653538527  \\
            73.6221365388977  0.8036305247429003  \\
            73.75822181900658  0.8036588141540104  \\
            73.89430709911545  0.80368794170867  \\
            74.03039237922431  0.8037174868166478  \\
            74.16647765933318  0.8037468001759942  \\
            74.30256293944205  0.8037762108284818  \\
            74.43864821955091  0.8038064147540349  \\
            74.57473349965979  0.8038375649875985  \\
            74.71081877976866  0.8038696788763017  \\
            74.84690405987752  0.8039025967707009  \\
            74.98298933998639  0.8039359820247787  \\
            75.11907462009526  0.8039693209959441  \\
            75.25515990020413  0.8040024664913537  \\
            75.39124518031299  0.8040363299658637  \\
            75.52733046042187  0.8040710505838254  \\
            75.66341574053074  0.8041066810653799  \\
            75.7995010206396  0.8041431417459292  \\
            75.93558630074847  0.8041802205761365  \\
            76.07167158085734  0.8042175731219258  \\
            76.2077568609662  0.8042547225644816  \\
            76.34384214107507  0.8042919827702145  \\
            76.47992742118394  0.8043300049329598  \\
            76.61601270129282  0.8043688531475002  \\
            76.75209798140168  0.8044085349925898  \\
            76.88818326151055  0.804448963514006  \\
            77.02426854161942  0.8044899572245491  \\
            77.16035382172828  0.8045312401040424  \\
            77.29643910183715  0.8045724415993324  \\
            77.43252438194602  0.8046135613545506  \\
            77.56860966205488  0.8046553904180064  \\
            77.70469494216375  0.8046979804703959  \\
            77.84078022227263  0.8047413405239044  \\
            77.97686550238149  0.8047854164482378  \\
            78.11295078249036  0.8048300909706225  \\
            78.24903606259923  0.8048751836758062  \\
            78.3851213427081  0.8049204510060569  \\
            78.52120662281696  0.804965586261163  \\
            78.65729190292583  0.805010854284259  \\
            78.7933771830347  0.805056837313689  \\
            78.92946246314357  0.8051035310918817  \\
            79.06554774325244  0.8051509170333079  \\
            79.20163302336131  0.8051989385870106  \\
            79.33771830347017  0.8052475012366044  \\
            79.47380358357904  0.8052964725002756  \\
            79.60988886368791  0.8053456819307827  \\
            79.74597414379679  0.8053949211154556  \\
            79.88205942390564  0.8054440616693667  \\
            80.01814470401452  0.8054937584391999  \\
            80.15422998412339  0.805544114398077  \\
            80.29031526423225  0.8055951063355574  \\
            80.42640054434112  0.8056466922249508  \\
            80.56248582445  0.8056988112233174  \\
            80.69857110455885  0.8057513836714676  \\
            80.83465638466772  0.8058043110939623  \\
            80.9707416647766  0.8058574761991126  \\
            81.10682694488546  0.8059107428789803  \\
            81.24291222499433  0.8059639620858682  \\
            81.3789975051032  0.806017549956011  \\
            81.51508278521207  0.8060717476648466  \\
            81.65116806532093  0.8061265185470163  \\
            81.7872533454298  0.8061818203434212  \\
            81.92333862553868  0.8062376052012226  \\
            82.05942390564753  0.8062938196738412  \\
            82.1955091857564  0.8063504047209582  \\
            82.33159446586528  0.8064072957085141  \\
            82.46767974597414  0.8064644224087099  \\
            82.60376502608301  0.8065217090000061  \\
            82.73985030619188  0.8065790740671233  \\
            82.87593558630074  0.8066366222546347  \\
            83.01202086640961  0.8066947009762523  \\
            83.14810614651849  0.8067532798725181  \\
            83.28419142662736  0.806812318469863  \\
            83.42027670673622  0.8068717779449839  \\
            83.55636198684509  0.8069316211248437  \\
            83.69244726695396  0.8069918124866717  \\
            83.82853254706282  0.8070523181579626  \\
            83.9646178271717  0.8071131059164779  \\
            84.10070310728057  0.8071741451902444  \\
            84.23678838738942  0.8072354070575556  \\
            84.3728736674983  0.8072968642469706  \\
            84.50895894760717  0.8073584911373146  \\
            84.64504422771604  0.807420412573657  \\
            84.7811295078249  0.807482722185333  \\
            84.91721478793377  0.8075453956541893  \\
            85.05330006804265  0.8076084120534824  \\
            85.1893853481515  0.8076717529485119  \\
            85.32547062826038  0.8077354023966189  \\
            85.46155590836925  0.8077993469471861  \\
            85.59764118847811  0.8078635756416389  \\
            85.73372646858698  0.8079280800134441  \\
            85.86981174869585  0.8079928540881108  \\
            86.00589702880471  0.8080578943831902  \\
            86.14198230891358  0.8081231999082752  \\
            86.27806758902246  0.8081887721650006  \\
            86.41415286913133  0.8082546151470438  \\
            86.55023814924019  0.8083207353401235  \\
            86.68632342934906  0.8083872591734687  \\
            86.82240870945793  0.8084539008676832  \\
            86.95849398956679  0.808520623418787  \\
            87.09457926967566  0.8085874674756158  \\
            87.23066454978454  0.8086544700743465  \\
            87.3667498298934  0.8087216646384984  \\
            87.50283511000227  0.808789080978932  \\
            87.63892039011114  0.8088567452938497  \\
            87.77500567022001  0.8089246801687954  \\
            87.91109095032887  0.8089929045766554  \\
            88.04717623043774  0.8090614338776568  \\
            88.18326151054661  0.8091302798193691  \\
            88.31934679065547  0.8091994505367033  \\
            88.45543207076435  0.809268950551912  \\
            88.59151735087322  0.8093387807745897  \\
            88.72760263098208  0.8094089385016723  \\
            88.86368791109095  0.8094794174174379  \\
            88.99977319119982  0.8095502075935059  \\
            89.13585847130868  0.8096212954888378  \\
            89.27194375141755  0.8096926639497365  \\
            89.40802903152643  0.8097642922098466  \\
            89.5441143116353  0.8098363152021576  \\
            89.68019959174416  0.809908245792892  \\
            89.81628487185303  0.8099797819615239  \\
            89.9523701519619  0.8100510510762543  \\
            90.08845543207076  0.8101221700147689  \\
            90.22454071217963  0.8101932451642365  \\
            90.3606259922885  0.8102643724213103  \\
            90.49671127239736  0.8103356371921278  \\
            90.63279655250624  0.8104071143923096  \\
            90.76888183261511  0.8104788684469614  \\
            90.90496711272398  0.8105509532906721  \\
            91.04105239283284  0.810623412367515  \\
            91.17713767294171  0.8106962786310472  \\
            91.31322295305058  0.8107695745443096  \\
            91.44930823315944  0.8108433120798278  \\
            91.58539351326831  0.8109174927196108  \\
            91.72147879337719  0.8109921074551516  \\
            91.85756407348605  0.8110671367874273  \\
            91.99364935359492  0.8111425507268992  \\
            92.12973463370379  0.8112183087935123  \\
            92.26581991381265  0.811294360016696  \\
            92.40190519392152  0.8113707448695243  \\
            92.5379904740304  0.8114472446598364  \\
            92.67407575413927  0.8115228517391365  \\
            92.81016103424813  0.811597775155875  \\
            92.946246314357  0.8116722073616789  \\
            93.08233159446587  0.8117463242113537  \\
            93.21841687457473  0.8118202849628823  \\
            93.3545021546836  0.8118942322774249  \\
            93.49058743479247  0.8119682922193192  \\
            93.62667271490133  0.8120425742560811  \\
            93.7627579950102  0.8121171712584037  \\
            93.89884327511908  0.8121921595001574  \\
            94.03492855522795  0.8122675986583909  \\
            94.17101383533681  0.81234353181333  \\
            94.30709911544568  0.812419985448378  \\
            94.44318439555455  0.8124969694501162  \\
            94.57926967566341  0.8125744771083031  \\
            94.71535495577228  0.8126524851158752  \\
            94.85144023588116  0.812730953568946  \\
            94.98752551599001  0.8128098259668072  \\
            95.12361079609889  0.8128890292119276  \\
            95.25969607620776  0.8129684736099541  \\
            95.39578135631662  0.8130483853132937  \\
            95.53186663642549  0.8131271218993341  \\
            95.66795191653436  0.8132047769802682  \\
            95.80403719664324  0.8132816125355635  \\
            95.9401224767521  0.8133578684513623  \\
            96.07620775686097  0.8134337625204794  \\
            96.21229303696984  0.8135094904424044  \\
            96.3483783170787  0.8135852258233006  \\
            96.48446359718757  0.8136611201760051  \\
            96.62054887729644  0.8137373029200284  \\
            96.7566341574053  0.8138138813815554  \\
            96.89271943751417  0.8138909407934447  \\
            97.02880471762305  0.8139685442952286  \\
            97.16488999773192  0.8140467329331135  \\
            97.30097527784078  0.8141255256599793  \\
            97.43706055794965  0.8142049193353802  \\
            97.57314583805852  0.8142848887255437  \\
            97.70923111816738  0.8143653865033715  \\
            97.84531639827625  0.8144463432484393  \\
            97.98140167838513  0.8145276674469962  \\
            98.11748695849398  0.8146092454919653  \\
            98.25357223860286  0.8146913543852745  \\
            98.38965751871173  0.8147724443503599  \\
            98.52574279882059  0.8148520610247583  \\
            98.66182807892946  0.8149305313112593  \\
            98.79791335903833  0.8150081550598248  \\
            98.9339986391472  0.8150852050675904  \\
            99.07008391925606  0.8151619270788641  \\
            99.20616919936494  0.8152385397851271  \\
            99.34225447947381  0.8153152348250332  \\
            99.47833975958267  0.8153921767844093  \\
            99.61442503969154  0.8154695031962556  \\
            99.75051031980041  0.8155473245407443  \\
            99.88659559990927  0.8156257242452215  \\
            100.02268088001814  0.8157047586842057  \\
            100.15876616012702  0.8157844571793884  \\
            100.29485144023589  0.815864821999634  \\
            100.43093672034475  0.8159458283609798  \\
            100.56702200045362  0.8160274244266363  \\
            100.70310728056249  0.8161095313069867  \\
            100.83919256067135  0.8161920430595869  \\
            100.97527784078022  0.8162748266891662  \\
            101.1113631208891  0.8163580241455716  \\
            101.24744840099795  0.8164407661680364  \\
            101.38353368110683  0.8165216517627998  \\
            101.5196189612157  0.8166010683870456  \\
            101.65570424132456  0.8166793719725421  \\
            101.79178952143343  0.8167568869256413  \\
            101.9278748015423  0.8168339061272782  \\
            102.06396008165117  0.8169106909329722  \\
            102.20004536176003  0.8169874711728268  \\
            102.3361306418689  0.8170644451515281  \\
            102.47221592197778  0.817141779648347  \\
            102.60830120208664  0.8172196099171377  \\
            102.74438648219551  0.8172980396863381  \\
            102.88047176230438  0.8173771411589701  \\
            103.01655704241324  0.8174569550126392  \\
            103.15264232252211  0.8175374903995344  \\
            103.28872760263098  0.8176187249464288  \\
            103.42481288273986  0.8177006047546795  \\
            103.56089816284872  0.8177830444002266  \\
            103.69698344295759  0.8178659269335944  \\
            103.83306872306646  0.8179491038798911  \\
            103.96915400317532  0.8180323952388082  \\
            104.10523928328419  0.8181159864730375  \\
            104.24132456339306  0.818197479082027  \\
            104.37740984350192  0.8182772383070636  \\
            104.5134951236108  0.8183556625114542  \\
            104.64958040371967  0.8184331145696421  \\
            104.78566568382853  0.8185099218672076  \\
            104.9217509639374  0.8185863763008677  \\
            105.05783624404627  0.8186627342784765  \\
            105.19392152415514  0.8187392167190243  \\
            105.330006804264  0.8188160090526386  \\
            105.46609208437287  0.8188932612205835  \\
            105.60217736448175  0.8189710876752601  \\
            105.7382626445906  0.8190495673802057  \\
            105.87434792469948  0.8191287438100955  \\
            106.01043320480835  0.8192086249507402  \\
            106.14651848491721  0.8192891832990882  \\
            106.28260376502608  0.8193703558632243  \\
            106.41868904513495  0.8194520441623699  \\
            106.55477432524381  0.8195341142268837  \\
            106.69085960535268  0.8196163965982607  \\
            106.82694488546156  0.819698686329133  \\
            106.96303016557043  0.8197808879045873  \\
            107.09911544567929  0.8198616690015053  \\
            107.23520072578816  0.8199410776156034  \\
            107.37128600589703  0.8200194754277609  \\
            107.50737128600589  0.8200971796080938  \\
            107.64345656611476  0.8201744628159551  \\
            107.77954184622364  0.8202515531999344  \\
            107.9156271263325  0.8203286343978582  \\
            108.05171240644137  0.8204058455367902  \\
            108.18779768655024  0.8204832812330304  \\
            108.32388296665911  0.820560991592116  \\
            108.45996824676797  0.8206389822088211  \\
            108.59605352687684  0.8207172141671564  \\
            108.73213880698572  0.8207956040403696  \\
            108.86822408709457  0.8208740238909449  \\
            109.00430936720345  0.8209523012706038  \\
            109.14039464731232  0.8210302192203047  \\
            109.27647992742118  0.8211075162702424  \\
            109.41256520753005  0.8211838864398486  \\
            109.54865048763892  0.8212589792377923  \\
            109.68473576774778  0.8213323996619789  \\
            109.82082104785665  0.8214041676340117  \\
            109.95690632796553  0.8214755390802496  \\
            110.0929916080744  0.8215462865530887  \\
            110.22907688818326  0.8216164440240045  \\
            110.36516216829213  0.8216860432785767  \\
            110.501247448401  0.8217551139164897  \\
            110.63733272850986  0.8218236833515331  \\
            110.77341800861873  0.8218917768116004  \\
            110.9095032887276  0.8219594173386903  \\
            111.04558856883646  0.822026625788906  \\
            111.18167384894534  0.8220934208324554  \\
            111.31775912905421  0.822159818953651  \\
            111.45384440916308  0.8222258344509101  \\
            111.58992968927194  0.8222914794367547  \\
            111.72601496938081  0.8223567638378113  \\
            111.86210024948969  0.8224216953948112  \\
            111.99818552959854  0.8224862796625902  \\
            112.13427080970742  0.822550520010089  \\
            112.27035608981629  0.8226144176203529  \\
            112.40644136992515  0.822677971490532  \\
            112.54252665003402  0.8227411784318805  \\
            112.67861193014289  0.8228040223506498  \\
            112.81469721025175  0.8228662514400066  \\
            112.95078249036062  0.822927935321808  \\
            113.0868677704695  0.8229891063992325  \\
            113.22295305057837  0.8230497950577983  \\
            113.35903833068723  0.8231100296653625  \\
            113.4951236107961  0.8231698365721218  \\
            113.63120889090497  0.8232292401106126  \\
            113.76729417101383  0.8232882625957103  \\
            113.9033794511227  0.8233469243246299  \\
            114.03946473123158  0.8234052435769256  \\
            114.17555001134043  0.8234632366144912  \\
            114.3116352914493  0.8235209176815598  \\
            114.44772057155818  0.8235782990047039  \\
            114.58380585166705  0.8236353907928355  \\
            114.71989113177591  0.8236922012372059  \\
            114.85597641188478  0.8237487365114058  \\
            114.99206169199365  0.8238050007713652  \\
            115.12814697210251  0.8238609961553537  \\
            115.26423225221139  0.8239167227839802  \\
            115.40031753232026  0.8239721787601929  \\
            115.53640281242912  0.8240273601692797  \\
            115.67248809253799  0.8240820811920926  \\
            115.80857337264686  0.8241362873021182  \\
            115.94465865275572  0.8241900371230694  \\
            116.08074393286459  0.82424335997581  \\
            116.21682921297347  0.8242962833234285  \\
            116.35291449308234  0.8243488327712377  \\
            116.4889997731912  0.8244010320667752  \\
            116.62508505330007  0.8244529030998028  \\
            116.76117033340894  0.8245044659023067  \\
            116.8972556135178  0.8245557386484981  \\
            117.03334089362667  0.8246067376548121  \\
            117.16942617373554  0.8246574773799085  \\
            117.3055114538444  0.8247079704246716  \\
            117.44159673395328  0.8247582275322105  \\
            117.57768201406215  0.8248082575878583  \\
            117.71376729417102  0.8248580676191727  \\
            117.84985257427988  0.8249076627959362  \\
            117.98593785438875  0.8249570464301554  \\
            118.12202313449762  0.8250062199760617  \\
            118.25810841460648  0.8250551830301107  \\
            118.39419369471536  0.8251039333309828  \\
            118.53027897482423  0.8251523707309935  \\
            118.66636425493309  0.8252003241081739  \\
            118.80244953504196  0.8252478665771619  \\
            118.93853481515083  0.8252950262202784  \\
            119.07462009525969  0.8253418294346219  \\
            119.21070537536856  0.825388300932069  \\
            119.34679065547743  0.8254344637392744  \\
            119.4828759355863  0.8254803391976704  \\
            119.61896121569517  0.8255259469634675  \\
            119.75504649580404  0.8255713050076539  \\
            119.89113177591291  0.8256164296159959  \\
            120.02721705602177  0.8256613353890379  \\
            120.16330233613064  0.8257060352421017  \\
            120.29938761623951  0.8257505404052878  \\
            120.43547289634837  0.8257948604234739  \\
            120.57155817645724  0.8258390031563161  \\
            120.70764345656612  0.8258829747782482  \\
            120.84372873667499  0.8259267797784823  \\
            120.97981401678385  0.8259704209610078  \\
            121.11589929689272  0.8260138994445926  \\
            121.2519845770016  0.8260572146627825  \\
            121.38806985711045  0.8261003342685674  \\
            121.52415513721932  0.8261430171978155  \\
            121.6602404173282  0.8261853266561074  \\
            121.79632569743706  0.8262272893103091  \\
            121.93241097754593  0.8262689303218068  \\
            122.0684962576548  0.826310273346508  \\
            122.20458153776366  0.826351340534841  \\
            122.34066681787253  0.8263921525317554  \\
            122.4767520979814  0.8264327284767213  \\
            122.61283737809028  0.8264730860037302  \\
            122.74892265819913  0.8265132412412942  \\
            122.88500793830801  0.8265532088124466  \\
            123.02109321841688  0.8265930018347417  \\
            123.15717849852574  0.8266326319202547  \\
            123.29326377863461  0.8266721091755815  \\
            123.42934905874348  0.8267114422018396  \\
            123.56543433885234  0.8267506380946668  \\
            123.70151961896121  0.8267897024442221  \\
            123.83760489907009  0.8268286393351857  \\
            123.97369017917896  0.8268674513467587  \\
            124.10977545928782  0.8269061395526627  \\
            124.24586073939669  0.8269447035211408  \\
            124.38194601950556  0.8269829260158446  \\
            124.51803129961442  0.8270207921022797  \\
            124.6541165797233  0.8270583414024438  \\
            124.79020185983217  0.827095597697187  \\
            124.92628713994102  0.827132583443176  \\
            125.0623724200499  0.8271693197728937  \\
            125.19845770015877  0.8272058264946391  \\
            125.33454298026763  0.8272421220925282  \\
            125.4706282603765  0.8272782237264928  \\
            125.60671354048537  0.827314147232281  \\
            125.74279882059425  0.8273499071214576  \\
            125.8788841007031  0.8273855165814034  \\
            126.01496938081198  0.8274209874753155  \\
            126.15105466092085  0.8274563303422076  \\
            126.28713994102971  0.8274915543969096  \\
            126.42322522113858  0.8275266675300676  \\
            126.55931050124745  0.8275616763081443  \\
            126.69539578135631  0.8275965859734185  \\
            126.83148106146518  0.8276314004439853  \\
            126.96756634157406  0.8276661223137564  \\
            127.10365162168291  0.8277007528524596  \\
            127.23973690179179  0.8277351628711934  \\
            127.37582218190066  0.8277692282379625  \\
            127.51190746200953  0.8278030152459599  \\
            127.64799274211839  0.8278365447055541  \\
            127.78407802222726  0.8278698364230931  \\
            127.92016330233614  0.8279029092009043  \\
            128.056248582445  0.8279357808372942  \\
            128.19233386255388  0.8279684681265496  \\
            128.32841914266274  0.8280009868589356  \\
            128.4645044227716  0.8280333518206973  \\
            128.60058970288048  0.8280655767940589  \\
            128.73667498298934  0.8280976745572244  \\
            128.8727602630982  0.8281296568843767  \\
            129.0088455432071  0.8281615345456784  \\
            129.14493082331595  0.8281933173072715  \\
            129.2810161034248  0.8282250139312771  \\
            129.4171013835337  0.828256632175796  \\
            129.55318666364255  0.8282881787949085  \\
            129.6892719437514  0.8283196595386736  \\
            129.8253572238603  0.8283509466782979  \\
            129.96144250396915  0.8283819450725189  \\
            130.097527784078  0.8284127082503565  \\
            130.2336130641869  0.8284432529426149  \\
            130.36969834429576  0.8284735953693532  \\
            130.50578362440461  0.8285037512398847  \\
            130.6418689045135  0.8285337357527779  \\
            130.77795418462236  0.8285635635958557  \\
            130.91403946473122  0.8285932489461959  \\
            131.0501247448401  0.8286228054701305  \\
            131.18621002494896  0.8286522463232465  \\
            131.32229530505785  0.8286815841503854  \\
            131.4583805851667  0.8287108310856437  \\
            131.59446586527557  0.8287399987523719  \\
            131.73055114538445  0.8287690982631756  \\
            131.8666364254933  0.8287981402199152  \\
            132.00272170560217  0.8288271347137053  \\
            132.13880698571106  0.8288559190165419  \\
            132.27489226581991  0.8288844758949017  \\
            132.41097754592877  0.8289128342073062  \\
            132.54706282603766  0.8289410067881905  \\
            132.68314810614652  0.8289690066162984  \\
            132.81923338625538  0.8289968468146823  \\
            132.95531866636426  0.829024540650704  \\
            133.09140394647312  0.8290521015360336  \\
            133.22748922658198  0.8290795430266503  \\
            133.36357450669087  0.8291068788228424  \\
            133.49965978679973  0.8291341227692066  \\
            133.63574506690858  0.8291612888546487  \\
            133.77183034701747  0.8291883912123835  \\
            133.90791562712633  0.8292154441199343  \\
            134.0440009072352  0.8292428765791184  \\
            134.18008618734407  0.8292744251343743  \\
            134.31617146745293  0.829290849338956  \\
            134.45225674756182  0.829305253144684  \\
            134.58834202767068  0.8293266778841349  \\
            134.72442730777954  0.8293601022706419  \\
            134.86051258788842  0.8294064423982944  \\
            134.99659786799728  0.8294625517419377  \\
            135.13268314810614  0.8295212211571737  \\
            135.26876842821503  0.8295711788803604  \\
            135.40485370832388  0.8296071024519283  \\
            135.54093898843274  0.8296284299585194  \\
            135.67702426854163  0.82962717146482  \\
            135.8131095486505  0.8296063884029543  \\
            135.94919482875935  0.8295691064030781  \\
            136.08528010886823  0.8295183152933793  \\
            136.2213653889771  0.8294569691000774  \\
            136.35745066908595  0.8293879860474237  \\
            136.49353594919484  0.8293142485577017  \\
            136.6296212293037  0.8292386032512264  \\
            136.76570650941255  0.8291640944422007  \\
            136.90179178952144  0.8290893591520259  \\
            137.0378770696303  0.8290126018726619  \\
            137.17396234973916  0.8289354167088953  \\
            137.31004762984804  0.8288593489655324  \\
            137.4461329099569  0.8287858951474001  \\
            137.5822181900658  0.8287165029593458  \\
            137.71830347017465  0.8286525713062372  \\
            137.8543887502835  0.828594439284505  \\
            137.9904740303924  0.8285393759764031  \\
            138.12655931050125  0.8284875954229383  \\
            138.2626445906101  0.8284392475542045  \\
            138.398729870719  0.8283947560865648  \\
            138.53481515082785  0.8283548185226496  \\
            138.6709004309367  0.828319410376835  \\
            138.8069857110456  0.8282860795484203  \\
            138.94307099115446  0.8282544144199705  \\
            139.07915627126332  0.8282242564726464  \\
            139.2152415513722  0.8281958127319896  \\
            139.35132683148106  0.828169655767924  \\
            139.48741211158992  0.8281454060253293  \\
            139.6234973916988  0.8281207737966135  \\
            139.75958267180766  0.8280955149905534  \\
            139.89566795191652  0.8280696478890889  \\
            140.0317532320254  0.8280435921634269  \\
            140.16783851213427  0.8280181688740426  \\
            140.30392379224313  0.8279928979195108  \\
            140.440009072352  0.8279659426349759  \\
            140.57609435246087  0.8279373712095962  \\
            140.71217963256976  0.8279074932248647  \\
            140.84826491267862  0.827877003715986  \\
            140.98435019278747  0.8278469831718765  \\
            141.12043547289636  0.8278167578897018  \\
            141.25652075300522  0.8277849587152648  \\
            141.39260603311408  0.8277518280080979  \\
            141.52869131322296  0.8277178389249473  \\
            141.66477659333182  0.8276838189574048  \\
            141.80086187344068  0.8276509499319071  \\
            141.93694715354957  0.8276181486765666  \\
            142.07303243365843  0.8275845589812145  \\
            142.20911771376728  0.8275503775212667  \\
            142.34520299387617  0.8275161673551487  \\
            142.48128827398503  0.8274829368150133  \\
            142.6173735540939  0.8274508421975239  \\
            142.75345883420277  0.8274184494225524  \\
            142.88954411431163  0.827385835421519  \\
            143.0256293944205  0.827353485708445  \\
            143.16171467452938  0.8273224596023969  \\
            143.29779995463824  0.8272919585049854  \\
            143.4338852347471  0.8272614381042556  \\
            143.56997051485598  0.8272311474287402  \\
            143.70605579496484  0.8272018485177774  \\
            143.84214107507373  0.8271727318592375  \\
            143.97822635518258  0.8271436324405458  \\
            144.11431163529144  0.8271152398407908  \\
            144.25039691540033  0.8270871410089832  \\
            144.3864821955092  0.8270589689327059  \\
            144.52256747561805  0.8270313144371182  \\
            144.65865275572693  0.827004040624683  \\
            144.7947380358358  0.8269766428268931  \\
            144.93082331594465  0.8269495045475678  \\
            145.06690859605354  0.8269229168159294  \\
            145.2029938761624  0.8268961542512168  \\
            145.33907915627125  0.8268694481088241  \\
            145.47516443638014  0.8268433559389313  \\
            145.611249716489  0.8268171299708208  \\
            145.74733499659786  0.8267908189152602  \\
            145.88342027670674  0.826765102549857  \\
            146.0195055568156  0.8267393616971244  \\
            146.15559083692446  0.8267134535543943  \\
            146.29167611703335  0.8266880630021541  \\
            146.4277613971422  0.8266627952222578  \\
            146.56384667725106  0.8266373315895494  \\
            146.69993195735995  0.8266122721771395  \\
            146.8360172374688  0.8265874893460785  \\
            146.9721025175777  0.8265625288553436  \\
            147.10818779768655  0.8265377951632652  \\
            147.2442730777954  0.8265135636648516  \\
            147.3803583579043  0.8264891644484864  \\
            147.51644363801316  0.8264648439925741  \\
            147.65252891812202  0.8264411459715019  \\
            147.7886141982309  0.8264173584898342  \\
            147.92469947833976  0.8263935325901316  \\
            148.06078475844862  0.8263703393854842  \\
            148.1968700385575  0.8263472009362919  \\
            148.33295531866636  0.8263239425273556  \\
            148.46904059877522  0.8263012143432735  \\
            148.6051258788841  0.8262787360669861  \\
            148.74121115899297  0.8262561103571636  \\
            148.87729643910183  0.8262337580513347  \\
            149.0133817192107  0.8262119627492012  \\
            149.14946699931957  0.826190022842208  \\
            149.28555227942843  0.8261680998512639  \\
            149.42163755953732  0.8261468506282914  \\
            149.55772283964617  0.8261256225778938  \\
            149.69380811975503  0.826104252106612  \\
            149.82989339986392  0.8260833625483649  \\
            149.96597867997278  0.8260628250547063  \\
            150.10206396008167  0.8260421240782563  \\
            150.23814924019052  0.8260214893623055  \\
            150.37423452029938  0.8260015519031385  \\
            150.51031980040827  0.8259815886893904  \\
            150.64640508051713  0.825961461053738  \\
            150.78249036062599  0.8259417439654378  \\
            150.91857564073487  0.825922515355347  \\
            151.05466092084373  0.8259030995568484  \\
            151.1907462009526  0.8258836324512572  \\
            151.32683148106148  0.8258648391411795  \\
            151.46291676117033  0.8258462003622491  \\
            151.5990020412792  0.8258273609793163  \\
            151.73508732138808  0.8258086194778503  \\
            151.87117260149694  0.8257906244640476  \\
            152.0072578816058  0.8257726084386442  \\
            152.14334316171468  0.8257543889350137  \\
            152.27942844182354  0.8257363888661046  \\
            152.4155137219324  0.8257191306283305  \\
            152.55159900204129  0.8257017628977119  \\
            152.68768428215014  0.8256841988241861  \\
            152.823769562259  0.8256669097192263  \\
            152.9598548423679  0.8256503642717448  \\
            153.09594012247675  0.8256336841287834  \\
            153.23202540258563  0.8256168022809931  \\
            153.3681106826945  0.825600170876754  \\
            153.50419596280335  0.825584326465789  \\
            153.64028124291224  0.8255683761056543  \\
            153.7763665230211  0.8255522051519382  \\
            153.91245180312995  0.8255361879293595  \\
            154.04853708323884  0.8255210015907258  \\
            154.1846223633477  0.8255058190614267  \\
            154.32070764345656  0.8254904008080693  \\
            154.45679292356544  0.8254749937348466  \\
            154.5928782036743  0.8254603602866631  \\
            154.72896348378316  0.8254459669150853  \\
            154.86504876389205  0.8254313582011167  \\
            155.0011340440009  0.8254166130693456  \\
            155.13721932410976  0.8254022995129227  \\
            155.27330460421865  0.8253887531427019  \\
            155.4093898843275  0.8253750104092294  \\
            155.54547516443637  0.825361029519002  \\
            155.68156044454525  0.8253471455978313  \\
            155.8176457246541  0.8253341138835651  \\
            155.95373100476297  0.8253212554001645  \\
            156.08981628487186  0.8253081594789744  \\
            156.22590156498072  0.8252949063880507  \\
            156.3619868450896  0.8252820000406298  \\
            156.49807212519846  0.8252699847979779  \\
            156.63415740530732  0.8252578525851297  \\
            156.7702426854162  0.8252454558300207  \\
            156.90632796552507  0.8252329988349739  \\
            157.04241324563392  0.8252210783825987  \\
            157.1784985257428  0.825209938909872  \\
            157.31458380585167  0.8251985583497284  \\
            157.45066908596053  0.8251869158168197  \\
            157.5867543660694  0.8251752739056086  \\
            157.72283964617827  0.8251642575807079  \\
            157.85892492628713  0.8251539552699093  \\
            157.99501020639602  0.8251433752306064  \\
            158.13109548650488  0.8251325325200334  \\
            158.26718076661373  0.8251216931672936  \\
            158.40326604672262  0.8251114565250395  \\
            158.53935132683148  0.825102005635085  \\
            158.67543660694034  0.8250922826256851  \\
            158.81152188704922  0.825082284337205  \\
            158.94760716715808  0.8250722358679019  \\
            159.08369244726694  0.8250626676584187  \\
            159.21977772737583  0.8250540390020585  \\
            159.3558630074847  0.8250452313144395  \\
            159.49194828759357  0.8250361334313718  \\
            159.62803356770243  0.8250268952057287  \\
            159.7641188478113  0.8250179449138323  \\
            159.90020412792018  0.825009978440756  \\
            160.03628940802903  0.8250021380897663  \\
            160.1723746881379  0.824994012116029  \\
            160.30845996824678  0.8249856503911538  \\
            160.44454524835564  0.8249773553485409  \\
            160.5806305284645  0.8249696819833804  \\
            160.71671580857338  0.8249628842255563  \\
            160.85280108868224  0.8249558058735639  \\
            160.9888863687911  0.8249484282516824  \\
            161.1249716489  0.8249409133540996  \\
            161.26105692900884  0.8249336509277021  \\
            161.3971422091177  0.8249272584720753  \\
            161.5332274892266  0.8249213474248661  \\
            161.66931276933545  0.8249150742561725  \\
            161.8053980494443  0.8249085228205887  \\
            161.9414833295532  0.8249019126465349  \\
            162.07756860966205  0.8248956672557601  \\
            162.2136538897709  0.8248904141633411  \\
            162.3497391698798  0.8248853526262248  \\
            162.48582444998866  0.824879952728402  \\
            162.6219097300975  0.8248742884377466  \\
            162.7579950102064  0.8248685934292926  \\
            162.89408029031526  0.8248632826616449  \\
            163.03016557042415  0.8248589523769789  \\
            163.166250850533  0.8248548636491982  \\
            163.30233613064186  0.824850411273711  \\
            163.43842141075075  0.8248456853164344  \\
            163.5745066908596  0.824840900870274  \\
            163.71059197096847  0.8248364326544453  \\
            163.84667725107735  0.8248328150144755  \\
            163.9827625311862  0.8248298003761675  \\
            164.11884781129507  0.8248263770928288  \\
            164.25493309140396  0.8248226499328923  \\
            164.3910183715128  0.824818792773169  \\
            164.52710365162167  0.8248151185175439  \\
            164.66318893173056  0.8248120790969753  \\
            164.79927421183942  0.8248100239643766  \\
            164.93535949194828  0.8248077242704394  \\
            165.07144477205716  0.8248050813094088  \\
            165.20753005216602  0.8248022146107825  \\
            165.34361533227488  0.8247993632000575  \\
            165.47970061238377  0.82479688559873  \\
            165.61578589249262  0.8247952598242959  \\
            165.75187117260148  0.8247942525883942  \\
            165.88795645271037  0.8247928097259801  \\
            166.02404173281923  0.8247910504069463  \\
            166.16012701292811  0.8247891365985178  \\
            166.29621229303697  0.8247873313168151  \\
            166.43229757314583  0.8247859986268542  \\
            166.56838285325472  0.8247856036425464  \\
            166.70446813336358  0.8247855579405926  \\
            166.84055341347243  0.8247850689820319  \\
            166.97663869358132  0.8247842792424056  \\
            167.11272397369018  0.8247833623504618  \\
            167.24880925379904  0.8247825756430275  \\
            167.38489453390793  0.8247822601650096  \\
            167.52097981401678  0.824782840669394  \\
            167.65706509412564  0.8247838750256067  \\
            167.79315037423453  0.8247844443400884  \\
            167.9292356543434  0.8247846997471951  \\
            168.06532093445225  0.8247848065498555  \\
            168.20140621456113  0.8247849975546107  \\
            168.33749149467  0.8247855730716148  \\
            168.47357677477885  0.8247869009146359  \\
            168.60966205488774  0.8247890474033567  \\
            168.7457473349966  0.8247907981891356  \\
            168.88183261510545  0.8247921896651871  \\
            169.01791789521434  0.8247933688463991  \\
            169.1540031753232  0.8247945352225979  \\
            169.29008845543208  0.8247959407585473  \\
            169.42617373554094  0.824797889893949  \\
            169.5622590156498  0.8248007395434428  \\
            169.6983442957587  0.824803880269342  \\
            169.83442957586755  0.8248065441184024  \\
            169.9705148559764  0.8248088990911924  \\
            170.1066001360853  0.8248111117518465  \\
            170.24268541619415  0.8248133873368937  \\
            170.378770696303  0.8248159697552576  \\
            170.5148559764119  0.8248191415882566  \\
            170.65094125652075  0.8248232240896036  \\
            170.7870265366296  0.824827397757069  \\
            170.9231118167385  0.8248311155427305  \\
            171.05919709684736  0.8248345389391878  \\
            171.19528237695621  0.8248378362310294  \\
            171.3313676570651  0.824841201858733  \\
            171.46745293717396  0.8248448564186638  \\
            171.60353821728282  0.824849046663076  \\
            171.7396234973917  0.8248540455001115  \\
            171.87570877750056  0.8248594624253714  \\
            172.01179405760942  0.8248643828214477  \\
            172.1478793377183  0.824868973735995  \\
            172.28396461782717  0.8248733980772299  \\
            172.42004989793605  0.8248778337628127  \\
            172.5561351780449  0.8248824737198471  \\
            172.69222045815377  0.8248875258848815  \\
            172.82830573826266  0.8248932132039073  \\
            172.96439101837151  0.8248997247425913  \\
            173.10047629848037  0.824906052870595  \\
            173.23656157858926  0.8249119589144437  \\
            173.37264685869812  0.8249176025962525  \\
            173.50873213880698  0.8249231489743273  \\
            173.64481741891586  0.8249287684431648  \\
            173.78090269902472  0.8249346367334519  \\
            173.91698797913358  0.824940934912067  \\
            174.05307325924247  0.8249478493820788  \\
            174.18915853935133  0.8249555285152014  \\
            174.32524381946018  0.8249630235128155  \\
            174.46132909956907  0.8249700967213877  \\
            174.59741437967793  0.8249769113996239  \\
            174.7334996597868  0.8249836280730446  \\
            174.86958493989567  0.8249904045339842  \\
            175.00567022000453  0.8249973958415912  \\
            175.1417555001134  0.8250047543218281  \\
            175.27784078022228  0.8250126295674719  \\
            175.41392606033114  0.8250211684381135  \\
            175.55001134044002  0.8250300825189623  \\
            175.68609662054888  0.82503852856962  \\
            175.82218190065774  0.8250466466069053  \\
            175.95826718076663  0.8250545955767515  \\
            176.09435246087548  0.8250625253948324  \\
            176.23043774098434  0.8250705769465628  \\
            176.36652302109323  0.8250788820870975  \\
            176.5026083012021  0.8250875636413322  \\
            176.63869358131095  0.8250967354039032  \\
            176.77477886141983  0.8251065021391871  \\
            176.9108641415287  0.8251166214684731  \\
            177.04694942163755  0.8251263034668467  \\
            177.18303470174644  0.8251356669232024  \\
            177.3191199818553  0.825144864850704  \\
            177.45520526196415  0.8251540369283362  \\
            177.59129054207304  0.8251633095009047  \\
            177.7273758221819  0.8251727955790361  \\
            177.86346110229076  0.8251825948391784  \\
            177.99954638239964  0.8251927936236007  \\
            178.1356316625085  0.8252034649403928  \\
            178.27171694261736  0.825214668463466  \\
            178.40780222272625  0.8252259076424852  \\
            178.5438875028351  0.8252367447218665  \\
            178.679972782944  0.8252473322984047  \\
            178.81605806305285  0.8252578071374458  \\
            178.9521433431617  0.8252682906565793  \\
            179.0882286232706  0.8252788889256386  \\
            179.22431390337945  0.825289692666701  \\
            179.3603991834883  0.8253007772540877  \\
            179.4964844635972  0.8253122027143635  \\
            179.63256974370606  0.825324013726337  \\
            179.76865502381492  0.8253362396210612  \\
            179.9047403039238  0.8253488194896575  \\
            180.04082558403266  0.8253611416604808  \\
            180.17691086414152  0.8253731820489046  \\
            180.3129961442504  0.8253850653159729  \\
            180.44908142435926  0.8253969014655538  \\
            180.58516670446812  0.8254087858443405  \\
            180.721251984577  0.8254207991418512  \\
            180.85733726468587  0.8254330073904286  \\
            180.99342254479473  0.82544546196524  \\
            181.1295078249036  0.8254581995842781  \\
            181.26559310501247  0.8254712423083598  \\
            181.40167838512133  0.8254845975411269  \\
            181.53776366523022  0.8254982580290462  \\
            181.67384894533907  0.8255120653379304  \\
            181.80993422544796  0.8255256394523256  \\
            181.94601950555682  0.8255390500557711  \\
            182.08210478566568  0.825552382546168  \\
            182.21819006577456  0.8255657116503768  \\
            182.35427534588342  0.8255791014242169  \\
            182.49036062599228  0.8255926052524674  \\
            182.62644590610117  0.8256062658488668  \\
            182.76253118621003  0.8256201152561127  \\
            182.89861646631888  0.8256341748458622  \\
            183.03470174642777  0.8256484553187317  \\
            183.17078702653663  0.8256629567042969  \\
            183.3068723066455  0.8256776683610929  \\
            183.44295758675437  0.8256925689766142  \\
            183.57904286686323  0.8257075997313704  \\
            183.7151281469721  0.8257226088193325  \\
            183.85121342708098  0.8257376033596693  \\
            183.98729870718984  0.8257526078461175  \\
            184.1233839872987  0.8257676442018455  \\
            184.25946926740758  0.8257827317794532  \\
            184.39555454751644  0.8257978873609723  \\
            184.5316398276253  0.8258131251578663  \\
            184.66772510773419  0.8258284568110302  \\
            184.80381038784304  0.8258438913907912  \\
            184.93989566795193  0.8258594353969074  \\
            185.0759809480608  0.8258750927585693  \\
            185.21206622816965  0.8258908648343989  \\
            185.34815150827853  0.8259067504124497  \\
            185.4842367883874  0.8259227457102072  \\
            185.62032206849625  0.8259388443745885  \\
            185.75640734860514  0.8259550374819424  \\
            185.892492628714  0.8259713135380493  \\
            186.02857790882285  0.8259875104743444  \\
            186.16466318893174  0.8260040679081975  \\
            186.3007484690406  0.8260209659899027  \\
            186.43683374914946  0.8260381252638423  \\
            186.57291902925834  0.8260554744083274  \\
            186.7090043093672  0.8260729502355982  \\
            186.84508958947606  0.8260904976918242  \\
            186.98117486958495  0.8261080698571038  \\
            187.1172601496938  0.8261256279454647  \\
            187.25334542980266  0.8261431413048637  \\
            187.38943070991155  0.8261605874171863  \\
            187.5255159900204  0.8261779518982479  \\
            187.66160127012927  0.8261952284977924  \\
            187.79768655023815  0.8262124190994927  \\
            187.933771830347  0.8262295337209515  \\
            188.0698571104559  0.8262465905137001  \\
            188.20594239056476  0.8262636157631987  \\
            188.34202767067362  0.8262806438888373  \\
            188.4781129507825  0.8262977174439342  \\
            188.61419823089136  0.8263148871157376  \\
            188.75028351100022  0.8263322117254244  \\
            188.8863687911091  0.8263494282116012  \\
            189.02245407121796  0.8263674563312574  \\
            189.15853935132682  0.8263863542521007  \\
            189.2946246314357  0.8264059083546555  \\
            189.43070991154457  0.8264259256066632  \\
            189.56679519165343  0.8264462335630817  \\
            189.7028804717623  0.8264666803660856  \\
            189.83896575187117  0.8264871347450665  \\
            189.97505103198003  0.8265074860166327  \\
            190.11113631208892  0.8265276440846092  \\
            190.24722159219777  0.826547539440038  \\
            190.38330687230663  0.8265671231611774  \\
            190.51939215241552  0.8265863669135028  \\
            190.65547743252438  0.8266052629497064  \\
            190.79156271263324  0.8266238241096969  \\
            190.92764799274212  0.8266420838206001  \\
            191.06373327285098  0.8266600960967583  \\
            191.19981855295987  0.8266779355397305  \\
            191.33590383306873  0.8266956973382927  \\
            191.47198911317759  0.8267134972684377  \\
            191.60807439328647  0.8267314716933748  \\
            191.74415967339533  0.8267492962738021  \\
            191.8802449535042  0.8267682339878704  \\
            192.01633023361308  0.826788618681583  \\
            192.15241551372193  0.8268101041725642  \\
            192.2885007938308  0.8268323764953831  \\
            192.42458607393968  0.8268551539015555  \\
            192.56067135404854  0.826878186859543  \\
            192.6967566341574  0.8269012580547529  \\
            192.83284191426628  0.8269241823895387  \\
            192.96892719437514  0.8269468069831994  \\
            193.105012474484  0.8269690111719806  \\
            193.2410977545929  0.8269907065090732  \\
            193.37718303470174  0.8270118367646145  \\
            193.5132683148106  0.8270323779256874  \\
            193.6493535949195  0.8270523381963207  \\
            193.78543887502835  0.8270717579974896  \\
            193.9215241551372  0.8270907099671146  \\
            194.0576094352461  0.8271092989600628  \\
            194.19369471535495  0.8271276620481466  \\
            194.32977999546384  0.8271459685201247  \\
            194.4658652755727  0.8271644198817014  \\
            194.60195055568155  0.8271848861937446  \\
            194.73803583579044  0.8272080748375278  \\
            194.8741211158993  0.8272287151832302  \\
            195.01020639600816  0.8272478715713864  \\
            195.14629167611704  0.8272664678455637  \\
            195.2823769562259  0.8272852873523621  \\
            195.41846223633476  0.8273049729414131  \\
            195.55454751644365  0.8273260269653813  \\
            195.6906327965525  0.8273488112799633  \\
            195.82671807666136  0.827373547243888  \\
            195.96280335677025  0.8274003157189168  \\
            196.0988886368791  0.8274290570698434  \\
            196.23497391698797  0.8274595711644936  \\
            196.37105919709686  0.8274915173737258  \\
            196.5071444772057  0.827524414571431  \\
            196.64322975731457  0.8275576411345318  \\
            196.77931503742346  0.8275904349429838  \\
            196.91540031753232  0.8276218933797744  \\
            197.05148559764118  0.827650973330924  \\
            197.18757087775006  0.8276764911854847  \\
            197.32365615785892  0.8276971228355414  \\
            197.4597414379678  0.8277114036762109  \\
            197.59582671807667  0.8277257474554498  \\
            197.73191199818552  0.8277392999533136  \\
            197.8679972782944  0.8277521380198789  \\
            198.00408255840327  0.8277651021955726  \\
            198.14016783851213  0.8277788848768799  \\
            198.276253118621  0.8277940303163426  \\
            198.41233839872987  0.8278109346225597  \\
            198.54842367883873  0.8278298457601875  \\
            198.68450895894762  0.8278508635499393  \\
            198.82059423905648  0.8278739396685856  \\
            198.95667951916533  0.8278988776489542  \\
            199.09276479927422  0.8279253328799298  \\
            199.22885007938308  0.8279528126064543  \\
            199.36493535949194  0.8279806759295267  \\
            199.50102063960082  0.8280081338062035  \\
            199.63710591970968  0.828034249049598  \\
            199.77319119981854  0.8280579363288807  \\
            199.90927647992743  0.8280782375662656  \\
            200.0453617600363  0.8281047825226249  \\
            200.18144704014514  0.8281257630170274  \\
            200.31753232025403  0.8281436179967885  \\
            200.4536176003629  0.8281603905098557  \\
            200.58970288047178  0.8281777277048088  \\
            200.72578816058063  0.8281968808308606  \\
            200.8618734406895  0.8282187052378562  \\
            200.99795872079838  0.8282436603762732  \\
            201.13404400090724  0.8282718097972213  \\
            201.2701292810161  0.8283028211524434  \\
            201.40621456112498  0.8283359661943145  \\
            201.54229984123384  0.8283701207758422  \\
            201.6783851213427  0.8284037648506665  \\
            201.8144704014516  0.8284349824730599  \\
            201.95055568156045  0.8284614617979276  \\
            202.0866409616693  0.8284809663267955  \\
            202.2227262417782  0.8285083807293727  \\
            202.35881152188705  0.8285291130659967  \\
            202.4948968019959  0.8285458861439263  \\
            202.6309820821048  0.8285609950482026  \\
            202.76706736221365  0.8285763071416508  \\
            202.9031526423225  0.8285932620648796  \\
            203.0392379224314  0.828612871736281  \\
            203.17532320254026  0.8286357203520301  \\
            203.3114084826491  0.8286619643860864  \\
            203.447493762758  0.8286913325901921  \\
            203.58357904286686  0.8287231259938731  \\
            203.71966432297575  0.8287562179044387  \\
            203.8557496030846  0.8287890539069819  \\
            203.99183488319346  0.8288196518643787  \\
            204.12792016330235  0.828845601917289  \\
            204.2640054434112  0.828864745097098  \\
            204.40009072352007  0.8288933213376296  \\
            204.53617600362895  0.8289127758068386  \\
            204.6722612837378  0.8289274985504422  \\
            204.80834656384667  0.8289410733201816  \\
            204.94443184395556  0.8289562775738218  \\
            205.08051712406441  0.828975082475152  \\
            205.21660240417327  0.8289986528939849  \\
            205.35268768428216  0.8290273474061577  \\
            205.48877296439102  0.8290607182935311  \\
            205.62485824449988  0.8290975115439898  \\
            205.76094352460876  0.8291356668514428  \\
            205.89702880471762  0.8291723176158224  \\
            206.03311408482648  0.8292037909430855  \\
            206.16919936493537  0.8292256076452127  \\
            206.30528464504422  0.8292547598958757  \\
            206.44136992515308  0.8292750133382817  \\
            206.57745520526197  0.8292899125377977  \\
            206.71354048537083  0.829302890930581  \\
            206.84962576547971  0.8293166540486432  \\
            206.98571104558857  0.8293331795198503  \\
            207.12179632569743  0.8293537170679237  \\
            207.25788160580632  0.829378788512439  \\
            207.39396688591518  0.8294081877688261  \\
            207.53005216602403  0.8294409808483701  \\
            207.66613744613292  0.8294755058582106  \\
            207.80222272624178  0.8295093730013418  \\
            207.93830800635064  0.8295394645766123  \\
            208.07439328645953  0.8295619349787259  \\
            208.21047856656838  0.8295833205542199  \\
            208.34656384667724  0.8296042266626489  \\
            208.48264912678613  0.8296249237395804  \\
            208.618734406895  0.8296460493009492  \\
            208.75481968700385  0.829668055793503  \\
            208.89090496711273  0.8296912105948028  \\
            209.0269902472216  0.8297155960132222  \\
            209.16307552733045  0.8297411092879491  \\
            209.29916080743934  0.8297674625889837  \\
            209.4352460875482  0.8297941830171398  \\
            209.57133136765705  0.8298206126040442  \\
            209.70741664776594  0.829845908312137  \\
            209.8435019278748  0.8298690420346716  \\
            209.97958720798366  0.8298888005957143  \\
            210.11567248809254  0.8299084091630717  \\
            210.2517577682014  0.8299283220659761  \\
            210.3878430483103  0.8299481214236195  \\
            210.52392832841915  0.8299678218739681  \\
            210.660013608528  0.8299874335910569  \\
            210.7960988886369  0.8300069622849887  \\
            210.93218416874575  0.8300264092019345  \\
            211.0682694488546  0.830045771124134  \\
            211.2043547289635  0.8300650403698945  \\
            211.34044000907235  0.8300842047935918  \\
            211.4765252891812  0.8301032477856701  \\
            211.6126105692901  0.8301221482726414  \\
            211.74869584939896  0.8301408807170865  \\
            211.88478112950781  0.8301594151176537  \\
            212.0208664096167  0.8301777170090602  \\
            212.15695168972556  0.8301958955186685  \\
            212.29303696983442  0.8302140263632422  \\
            212.4291222499433  0.8302320757881299  \\
            212.56520753005216  0.830250040799172  \\
            212.70129281016102  0.8302679180637035  \\
            212.8373780902699  0.8302857039105541  \\
            212.97346337037877  0.8303033943300493  \\
            213.10954865048762  0.8303209849740083  \\
            213.2456339305965  0.8303384711557462  \\
            213.38171921070537  0.8303558478500724  \\
            213.51780449081426  0.8303731096932919  \\
            213.65388977092312  0.8303902509832038  \\
            213.78997505103197  0.8304072656791028  \\
            213.92606033114086  0.8304241474017782  \\
            214.06214561124972  0.8304408894335142  \\
            214.19823089135858  0.8304575265474167  \\
            214.33431617146746  0.8304741134727567  \\
            214.47040145157632  0.8304906334371482  \\
            214.60648673168518  0.8305070829927164  \\
            214.74257201179407  0.830523458371912  \\
            214.87865729190293  0.8305397554875115  \\
            215.01474257201178  0.8305559699326174  \\
            215.15082785212067  0.830572096980657  \\
            215.28691313222953  0.8305881315853845  \\
            215.4229984123384  0.830604068380879  \\
            215.55908369244727  0.8306199016815452  \\
            215.69516897255613  0.830635625482114  \\
            215.831254252665  0.8306512334576417  \\
            215.96733953277388  0.8306667189635101  \\
            216.10342481288274  0.8306820750354271  \\
            216.2395100929916  0.8306973233922589  \\
            216.37559537310048  0.830712534092526  \\
            216.51168065320934  0.8307276891018842  \\
            216.64776593331823  0.8307427847466369  \\
            216.78385121342708  0.8307578170419002  \\
            216.91993649353594  0.8307727816916047  \\
            217.05602177364483  0.8307876740884939  \\
            217.1921070537537  0.8308024893141251  \\
            217.32819233386255  0.8308172221388692  \\
            217.46427761397143  0.8308318670219106  \\
            217.6003628940803  0.830846418111247  \\
            217.73644817418915  0.8308608692436904  \\
            217.87253345429804  0.8308752139448654  \\
            218.0086187344069  0.830889445429211  \\
            218.14470401451575  0.830903556599979  \\
            218.28078929462464  0.8309175574363372  \\
            218.4168745747335  0.8309315296027306  \\
            218.55295985484236  0.8309454558796169  \\
            218.68904513495124  0.8309593324186249  \\
            218.8251304150601  0.8309731550705715  \\
            218.96121569516896  0.8309869193854593  \\
            219.09730097527785  0.8310006206124793  \\
            219.2333862553867  0.8310142537000087  \\
            219.36947153549556  0.8310278132956114  \\
            219.50555681560445  0.8310412937460393  \\
            219.6416420957133  0.8310546890972303  \\
            219.7777273758222  0.8310679930943102  \\
            219.91381265593105  0.8310811991815913  \\
            220.0498979360399  0.8310943005025727  \\
            220.1859832161488  0.8311072898999413  \\
            220.32206849625766  0.8311201672422418  \\
            220.45815377636652  0.831133021676832  \\
            220.5942390564754  0.8311458389033186  \\
            220.73032433658426  0.8311586149234323  \\
            220.86640961669312  0.8311713454517297  \\
            221.002494896802  0.8311840259155924  \\
            221.13858017691086  0.8311966514552287  \\
            221.27466545701972  0.8312092169236721  \\
            221.4107507371286  0.8312217168867821  \\
            221.54683601723747  0.8312341456232439  \\
            221.68292129734633  0.8312464971245684  \\
            221.8190065774552  0.8312587650950924  \\
            221.95509185756407  0.8312709429519783  \\
            222.09117713767293  0.8312830238252144  \\
            222.22726241778182  0.8312950005576147  \\
            222.36334769789067  0.8313068657048189  \\
            222.49943297799953  0.8313187087523685  \\
            222.63551825810842  0.8313305232231354  \\
            222.77160353821728  0.8313423040554456  \\
            222.90768881832616  0.8313540468512073  \\
            223.04377409843502  0.8313657469418368  \\
            223.17985937854388  0.8313773993882595  \\
            223.31594465865277  0.8313889989809091  \\
            223.45202993876163  0.8314005402397282  \\
            223.58811521887048  0.8314120174141677  \\
            223.72420049897937  0.8314234244831875  \\
            223.86028577908823  0.8314347551552558  \\
            223.9963710591971  0.8314460028683495  \\
            224.13245633930597  0.8314571607899544  \\
            224.26854161941483  0.8314682218170646  \\
            224.4046268995237  0.8314791785761829  \\
            224.54071217963258  0.8314901003891966  \\
            224.67679745974144  0.83150100672671  \\
            224.8128827398503  0.8315118861231895  \\
            224.94896801995918  0.8315227340903939  \\
            225.08505330006804  0.8315335458888283  \\
            225.2211385801769  0.8315443165277445  \\
            225.35722386028579  0.8315550407651413  \\
            225.49330914039464  0.8315657131077641  \\
            225.6293944205035  0.8315763278111049  \\
            225.7654797006124  0.8315868788794022  \\
            225.90156498072125  0.831597360065642  \\
            226.03765026083013  0.8316077648715561  \\
            226.173735540939  0.8316180865476236  \\
            226.30982082104785  0.83162831809307  \\
            226.44590610115674  0.8316384522558679  \\
            226.5819913812656  0.8316485400072386  \\
            226.71807666137445  0.8316586225113337  \\
            226.85416194148334  0.8316686839796594  \\
            226.9902472215922  0.8316787198559639  \\
            227.12633250170106  0.8316887253539874  \\
            227.26241778180994  0.8316986954574641  \\
            227.3985030619188  0.8317086249201209  \\
            227.53458834202766  0.8317185082656775  \\
            227.67067362213655  0.8317283397878471  \\
            227.8067589022454  0.8317381135503359  \\
            227.94284418235426  0.8317478233868429  \\
            228.07892946246315  0.8317574629010607  \\
            228.215014742572  0.8317670254666744  \\
            228.35110002268087  0.8317765042273624  \\
            228.48718530278975  0.8317858920967963  \\
            228.6232705828986  0.8317952237599207  \\
            228.75935586300747  0.8318045575719096  \\
            228.89544114311636  0.8318138755295617  \\
            229.03152642322522  0.8318231730307063  \\
            229.1676117033341  0.8318324452658625  \\
            229.30369698344296  0.8318416872182389  \\
            229.43978226355182  0.8318508936637327  \\
            229.5758675436607  0.8318600591709303  \\
            229.71195282376956  0.8318691781011083  \\
            229.84803810387842  0.8318782446082313  \\
            229.9841233839873  0.831887252638954  \\
            230.12020866409617  0.8318961959326199  \\
            230.25629394420503  0.8319050680212617  \\
            230.3923792243139  0.8319138622296018  \\
            230.52846450442277  0.8319225716750513  \\
            230.66454978453163  0.8319306293206501  \\
            230.80063506464052  0.8319387565276406  \\
            230.93672034474938  0.8319467172559001  \\
            231.07280562485823  0.831952846303136  \\
            231.20889090496712  0.8319556861155484  \\
            231.34497618507598  0.8319539867878291  \\
            231.48106146518484  0.8319467060631627  \\
            231.61714674529372  0.8319330093332258  \\
            231.75323202540258  0.8319126131209176  \\
            231.88931730551144  0.8318881892029423  \\
            232.02540258562033  0.8318609928517372  \\
            232.16148786572919  0.8318316933298495  \\
            232.29757314583807  0.8318008944362398  \\
            232.43365842594693  0.8317691345062831  \\
            232.5697437060558  0.8317368864117681  \\
            232.70582898616468  0.8317045575608979  \\
            232.84191426627353  0.8316726274612775  \\
            232.9779995463824  0.8316419017572968  \\
            233.11408482649128  0.8316126503708214  \\
            233.25017010660014  0.8315850430730594  \\
            233.386255386709  0.8315591756914605  \\
            233.52234066681788  0.8315350701097155  \\
            233.65842594692674  0.8315126742677562  \\
            233.7945112270356  0.8314918621617561  \\
            233.9305965071445  0.8314725151265039  \\
            234.06668178725334  0.831454939357831  \\
            234.2027670673622  0.8314390020998833  \\
            234.3388523474711  0.8314244846920822  \\
            234.47493762757995  0.8314111525935798  \\
            234.6110229076888  0.8313987553832586  \\
            234.7471081877977  0.8313870267597313  \\
            234.88319346790655  0.8313756845413415  \\
            235.0192787480154  0.8313644744980205  \\
            235.1553640281243  0.8313536224118572  \\
            235.29144930823315  0.8313430344070822  \\
            235.42753458834204  0.8313325438759106  \\
            235.5636198684509  0.8313219885387558  \\
            235.69970514855976  0.8313112104442295  \\
            235.83579042866864  0.8313000559691419  \\
            235.9718757087775  0.8312883758185018  \\
            236.10796098888636  0.8312760395035749  \\
            236.24404626899525  0.8312633970714741  \\
            236.3801315491041  0.8312505405806077  \\
            236.51621682921296  0.8312374535290592  \\
            236.65230210932185  0.8312241104351664  \\
            236.7883873894307  0.83121047683752  \\
            236.92447266953957  0.8311965092949647  \\
            237.06055794964846  0.8311821553865981  \\
            237.1966432297573  0.8311673537117714  \\
            237.33272850986617  0.831152451643285  \\
            237.46881378997506  0.8311376582740212  \\
            237.60489907008392  0.8311229820709712  \\
            237.74098435019278  0.831108417879312  \\
            237.87706963030166  0.8310939412983915  \\
            238.01315491041052  0.8310795086817295  \\
            238.14924019051938  0.8310650571370171  \\
            238.28532547062827  0.8310505045261163  \\
            238.42141075073712  0.8310360788866614  \\
            238.557496030846  0.8310220013553363  \\
            238.69358131095487  0.8310082456213919  \\
            238.82966659106373  0.8309947775410509  \\
            238.9657518711726  0.8309815342584412  \\
            239.10183715128147  0.8309684242055971  \\
            239.23792243139033  0.8309553271024581  \\
            239.37400771149922  0.8309422885503236  \\
            239.51009299160808  0.8309295390647203  \\
            239.64617827171693  0.8309170508748015  \\
            239.78226355182582  0.8309047780589885  \\
            239.91834883193468  0.830892621166763  \\
            240.05443411204354  0.830880437456178  \\
            240.19051939215242  0.830868379685228  \\
            240.32660467226128  0.8308564972530778  \\
            240.46268995237014  0.8308447730060419  \\
            240.59877523247903  0.8308331241577804  \\
            240.7348605125879  0.8308214165851684  \\
            240.87094579269674  0.830809777073084  \\
            241.00703107280563  0.8307982608809722  \\
            241.1431163529145  0.8307868550948664  \\
            241.27920163302335  0.8307754822195419  \\
            241.41528691313223  0.8307640207813607  \\
            241.5513721932411  0.8307526111337774  \\
            241.68745747334998  0.8307413093972715  \\
            241.82354275345884  0.8307301066260955  \\
            241.9596280335677  0.8307189295165043  \\
            242.09571331367658  0.8307076678665947  \\
            242.23179859378544  0.8306964715571974  \\
            242.3678838738943  0.8306853944185706  \\
            242.5039691540032  0.8306744278423612  \\
            242.64005443411205  0.830663499012439  \\
            242.7761397142209  0.8306525057632588  \\
            242.9122249943298  0.8306416024080563  \\
            243.04831027443865  0.8306308370128969  \\
            243.1843955545475  0.8306201979249327  \\
            243.3204808346564  0.8306096097961967  \\
            243.45656611476525  0.8305989763801886  \\
            243.5926513948741  0.8305884528697844  \\
            243.728736674983  0.8305780799142555  \\
            243.86482195509186  0.8305678413740609  \\
            244.0009072352007  0.8305576583364664  \\
            244.1369925153096  0.8305474403840304  \\
            244.27307779541846  0.8305373420696961  \\
            244.40916307552732  0.8305273969280536  \\
            244.5452483556362  0.8305175846688007  \\
            244.68133363574506  0.830507823385368  \\
            244.81741891585395  0.8304980298118502  \\
            244.9535041959628  0.8304883575469094  \\
            245.08958947607167  0.8304788343179405  \\
            245.22567475618055  0.8304694367869152  \\
            245.3617600362894  0.8304600811940747  \\
            245.49784531639827  0.8304506930939768  \\
            245.63393059650716  0.830441424969521  \\
            245.77001587661601  0.8304323000567884  \\
            245.90610115672487  0.830423292931398  \\
            246.04218643683376  0.8304143188727842  \\
            246.17827171694262  0.8304053135387449  \\
            246.31435699705148  0.8303964276752385  \\
            246.45044227716036  0.8303876808546699  \\
            246.58652755726922  0.8303790460033122  \\
            246.72261283737808  0.8303704378009851  \\
            246.85869811748697  0.8303618027226903  \\
            246.99478339759582  0.8303532886337397  \\
            247.13086867770468  0.830344911796301  \\
            247.26695395781357  0.8303366434834778  \\
            247.40303923792243  0.8303283977434035  \\
            247.5391245180313  0.83032013220546  \\
            247.67520979814017  0.8303119904350326  \\
            247.81129507824903  0.8303039855269775  \\
            247.94738035835792  0.8302960869303015  \\
            248.08346563846678  0.8302882079116211  \\
            248.21955091857564  0.8302803174923875  \\
            248.35563619868452  0.8302725535227531  \\
            248.49172147879338  0.8302649261118795  \\
            248.62780675890224  0.8302574027734361  \\
            248.76389203901113  0.83024989592679  \\
            248.89997731911998  0.8302423862978989  \\
            249.03606259922884  0.8302350047605696  \\
            249.17214787933773  0.8302277587687344  \\
            249.3082331594466  0.8302206139335486  \\
            249.44431843955545  0.8302134819040408  \\
            249.58040371966433  0.830206355526384  \\
            249.7164889997732  0.8301993576014054  \\
            249.85257427988205  0.830192493388268  \\
            249.98865955999094  0.8301857267406509  \\
            250.1247448400998  0.8301789687117859  \\
            250.26083012020865  0.8301722247254474  \\
            250.39691540031754  0.8301656085148288  \\
            250.5330006804264  0.8301591236591548  \\
            250.66908596053526  0.8301527324382977  \\
            250.80517124064414  0.8301463455087396  \\
            250.941256520753  0.830139981293828  \\
            251.0773418008619  0.8301337436998525  \\
            251.21342708097075  0.8301276351454794  \\
            251.3495123610796  0.8301216169711486  \\
            251.4855976411885  0.830115600574473  \\
            251.62168292129735  0.8301096114354125  \\
            251.7577682014062  0.8301037476877475  \\
            251.8938534815151  0.8300980113199184  \\
            252.02993876162395  0.8300923645676255  \\
            252.1660240417328  0.8300867219584601  \\
            252.3021093218417  0.8300811016354487  \\
            252.43819460195056  0.830075605746359  \\
            252.57427988205941  0.8300702366053567  \\
            252.7103651621683  0.8300649601167033  \\
            252.84645044227716  0.8300596970984638  \\
            252.98253572238602  0.8300544403849301  \\
            253.1186210024949  0.8300493058413152  \\
            253.25470628260376  0.8300442981525777  \\
            253.39079156271262  0.8300393900531213  \\
            253.5268768428215  0.8300345120886224  \\
            253.66296212293037  0.8300296192714154  \\
            253.79904740303922  0.8300248392757408  \\
            253.9351326831481  0.8300201857386086  \\
            254.07121796325697  0.8300156413532358  \\
            254.20730324336583  0.8300111497020186  \\
            254.34338852347472  0.8300066316561425  \\
            254.47947380358357  0.8300021998269344  \\
            254.61555908369246  0.8299978912878581  \\
            254.75164436380132  0.8299937014457335  \\
            254.88772964391018  0.8299895897756144  \\
            255.02381492401906  0.8299854798207891  \\
            255.15990020412792  0.8299813827325525  \\
            255.29598548423678  0.8299774092421889  \\
            255.43207076434567  0.829973560204328  \\
            255.56815604445453  0.829969813145433  \\
            255.70424132456338  0.8299661128753625  \\
            255.84032660467227  0.8299623831714549  \\
            255.97641188478113  0.8299587371462042  \\
            256.11249716489  0.8299552130898893  \\
            256.2485824449989  0.8299518078739498  \\
            256.38466772510776  0.8299484888519859  \\
            256.5207530052166  0.8299451938597571  \\
            256.6568382853255  0.829941874309728  \\
            256.79292356543436  0.8299386627295232  \\
            256.9290088455432  0.8299355744496376  \\
            257.0650941256521  0.8299325996384759  \\
            257.20117940576097  0.8299297020875968  \\
            257.3372646858698  0.8299268192117132  \\
            257.4733499659787  0.8299239156264637  \\
            257.60943524608757  0.8299211257903167  \\
            257.7455205261964  0.8299184587654086  \\
            257.8816058063053  0.8299159034426077  \\
            258.0176910864142  0.8299134253866811  \\
            258.153776366523  0.8299109668362953  \\
            258.2898616466319  0.829908478814864  \\
            258.4259469267408  0.8299060957948876  \\
            258.5620322068496  0.8299038348926476  \\
            258.6981174869585  0.8299016878056713  \\
            258.8342027670674  0.8298996258407823  \\
            258.9702880471762  0.8298975999141002  \\
            259.1063733272851  0.8298955405510412  \\
            259.242458607394  0.8298935474219618  \\
            259.3785438875028  0.8298916759904843  \\
            259.5146291676117  0.8298899224756668  \\
            259.6507144477206  0.8298882665057332  \\
            259.7867997278294  0.8298866701181934  \\
            259.9228850079383  0.8298850777598433  \\
            260.0589702880472  0.8298834621736789  \\
            260.195055568156  0.8298819618252378  \\
            260.3311408482649  0.8298805825636371  \\
            260.4672261283738  0.8298793135595139  \\
            260.6033114084826  0.829878129041282  \\
            260.7393966885915  0.829876988295132  \\
            260.8754819687004  0.8298758356650315  \\
            261.01156724880923  0.8298746819339918  \\
            261.1476525289181  0.8298736541621992  \\
            261.283737809027  0.8298727456572697  \\
            261.41982308913583  0.8298719426123761  \\
            261.5559083692447  0.8298712187623188  \\
            261.6919936493536  0.8298705353835261  \\
            261.82807892946244  0.8298698412940542  \\
            261.9641642095713  0.8298691389841079  \\
            262.1002494896802  0.8298685610343064  \\
            262.2363347697891  0.829868101979256  \\
            262.3724200498979  0.8298677484229866  \\
            262.5085053300068  0.8298674768197208  \\
            262.6445906101157  0.8298672534738729  \\
            262.78067589022453  0.8298670345400497  \\
            262.9167611703334  0.829866781428406  \\
            263.0528464504423  0.8298666276528271  \\
            263.18893173055113  0.8298665948122297  \\
            263.32501701066  0.8298666717421992  \\
            263.4611022907689  0.8298668392530193  \\
            263.59718757087774  0.8298670701296713  \\
            263.7332728509866  0.8298673291318351  \\
            263.8693581310955  0.829867572993888  \\
            264.00544341120434  0.8298678127022832  \\
            264.1415286913132  0.829868177815544  \\
            264.2776139714221  0.829868659829977  \\
            264.41369925153094  0.8298692441321125  \\
            264.54978453163983  0.8298699100152377  \\
            264.6858698117487  0.8298706306793971  \\
            264.82195509185755  0.8298713732313928  \\
            264.95804037196643  0.8298720986847838  \\
            265.0941256520753  0.8298728249262911  \\
            265.23021093218415  0.8298736772148324  \\
            265.36629621229304  0.8298746449276037  \\
            265.5023814924019  0.8298757126720896  \\
            265.63846677251075  0.8298768606948835  \\
            265.77455205261964  0.8298780648816875  \\
            265.9106373327285  0.8298792967573124  \\
            266.04672261283736  0.8298805234856778  \\
            266.18280789294624  0.8298817240894306  \\
            266.31889317305513  0.8298830280398217  \\
            266.45497845316396  0.8298844507323839  \\
            266.59106373327285  0.829885977086914  \\
            266.72714901338173  0.8298875891879227  \\
            266.86323429349056  0.8298892662846331  \\
            266.99931957359945  0.8298909847909816  \\
            267.13540485370834  0.8298927182856173  \\
            267.27149013381717  0.8298944375119028  \\
            267.40757541392605  0.8298961551137524  \\
            267.54366069403494  0.8298979940902428  \\
            267.67974597414377  0.8298999463565909  \\
            267.81583125425266  0.829901995407406  \\
            267.95191653436154  0.829904123213722  \\
            268.0880018144704  0.829906310222997  \\
            268.22408709457926  0.8299085353591135  \\
            268.36017237468815  0.8299107760223783  \\
            268.49625765479703  0.8299130080895227  \\
            268.63234293490586  0.8299152278131972  \\
            268.76842821501475  0.8299175567049755  \\
            268.90451349512364  0.829919999557306  \\
            269.04059877523247  0.8299225394401128  \\
            269.17668405534135  0.8299251589900517  \\
            269.31276933545024  0.8299278404105099  \\
            269.44885461555907  0.8299305654716059  \\
            269.58493989566796  0.82993331551019  \\
            269.72102517577684  0.8299360714298436  \\
            269.8571104558857  0.8299388137008797  \\
            269.99319573599456  0.8299415806157951  \\
            270.12928101610345  0.8299444685991545  \\
            270.2653662962123  0.8299474618864976  \\
            270.40145157632116  0.8299505433170854  \\
            270.53753685643005  0.829953696157622  \\
            270.6736221365389  0.8299569041022563  \\
            270.80970741664777  0.8299601512725804  \\
            270.94579269675666  0.8299634222176306  \\
            271.0818779768655  0.8299667019138872  \\
            271.2179632569744  0.8299699757652743  \\
            271.35404853708326  0.8299732563111599  \\
            271.4901338171921  0.8299766467331114  \\
            271.626219097301  0.8299801424445105  \\
            271.76230437740986  0.8299837263266059  \\
            271.8983896575187  0.8299873823099975  \\
            272.0344749376276  0.8299910953746361  \\
            272.17056021773647  0.8299948515498236  \\
            272.3066454978453  0.8299986379142125  \\
            272.4427307779542  0.8300024425958067  \\
            272.57881605806307  0.8300062547719607  \\
            272.7149013381719  0.8300100646693802  \\
            272.8509866182808  0.8300138975109228  \\
            272.9870718983897  0.8300178393057552  \\
            273.1231571784985  0.8300218788481718  \\
            273.2592424586074  0.830025999916706  \\
            273.3953277387163  0.8300301877117507  \\
            273.5314130188251  0.8300344288555588  \\
            273.667498298934  0.8300387113922423  \\
            273.8035835790429  0.8300430247877726  \\
            273.9396688591517  0.8300473599299807  \\
            274.0757541392606  0.8300517091285574  \\
            274.2118394193695  0.8300560661150526  \\
            274.3479246994783  0.8300604261520245  \\
            274.4840099795872  0.8300648479872789  \\
            274.6200952596961  0.8300693705730405  \\
            274.756180539805  0.8300739782236278  \\
            274.8922658199138  0.830078656785974  \\
            275.0283511000227  0.8300833936396271  \\
            275.1644363801316  0.8300881776967498  \\
            275.3005216602404  0.8300929994021193  \\
            275.4366069403493  0.8300978507331278  \\
            275.5726922204582  0.8301027251997822  \\
            275.708777500567  0.8301076178447041  \\
            275.8448627806759  0.8301125252431297  \\
            275.9809480607848  0.8301174455029101  \\
            276.1170333408936  0.8301223873371514  \\
            276.2531186210025  0.8301274129841187  \\
            276.3892039011114  0.8301325220287837  \\
            276.5252891812202  0.8301377020203891  \\
            276.6613744613291  0.8301429418753448  \\
            276.797459741438  0.8301482318772276  \\
            276.9335450215468  0.8301535636767812  \\
            277.0696303016557  0.8301589302919161  \\
            277.2057155817646  0.8301643261077102  \\
            277.3418008618734  0.830169746876408  \\
            277.4778861419823  0.8301751897174211  \\
            277.6139714220912  0.8301806531173282  \\
            277.7500567022  0.8301861369298748  \\
            277.8861419823089  0.8301916423759733  \\
            278.0222272624178  0.830197183748104  \\
            278.15831254252663  0.8302027979722304  \\
            278.2943978226355  0.8302084784956699  \\
            278.4304831027444  0.8302142171853548  \\
            278.56656838285323  0.8302200068179777  \\
            278.7026536629621  0.830225841079992  \\
            278.838738943071  0.8302317145676116  \\
            278.97482422317984  0.8302376227868107  \\
            279.1109095032887  0.8302435621533245  \\
            279.2469947833976  0.8302495299926487  \\
            279.38308006350644  0.8302555245400393  \\
            279.5191653436153  0.8302615449405131  \\
            279.6552506237242  0.8302675912488474  \\
            279.79133590383304  0.8302736644295801  \\
            279.92742118394193  0.8302797663570097  \\
            280.0635064640508  0.8302859019442652  \\
            280.19959174415965  0.830292083296831  \\
            280.33567702426853  0.8302983094443449  \\
            280.4717623043774  0.8303045784886802  \\
            280.60784758448625  0.8303108886831833  \\
            280.74393286459514  0.8303172384326722  \\
            280.880018144704  0.8303236262934383  \\
            281.01610342481285  0.8303300509732447  \\
            281.15218870492174  0.8303365113313272  \\
            281.2882739850306  0.8303430063783941  \\
            281.4243592651395  0.8303495352766261  \\
            281.56044454524834  0.8303560973396764  \\
            281.69652982535723  0.8303626920326703  \\
            281.8326151054661  0.830369318972206  \\
            281.96870038557495  0.8303759779263539  \\
            282.10478566568383  0.8303826688146565  \\
            282.2408709457927  0.8303893917081296  \\
            282.37695622590155  0.8303961468292609  \\
            282.51304150601044  0.8304029345520101  \\
            282.6491267861193  0.8304097743579566  \\
            282.78521206622815  0.8304166126118578  \\
            282.92129734633704  0.8304234548999472  \\
            283.05738262644593  0.830430308722412  \\
            283.19346790655476  0.8304371808570251  \\
            283.32955318666365  0.8304440773591448  \\
            283.46563846677253  0.8304510035617143  \\
            283.60172374688136  0.8304579640752624  \\
            283.73780902699025  0.8304649627879028  \\
            283.87389430709914  0.8304720028653353  \\
            284.00997958720797  0.8304790867508439  \\
            284.14606486731685  0.8304862161652989  \\
            284.28215014742574  0.8304933921071551  \\
            284.41823542753457  0.830500614852453  \\
            284.55432070764346  0.8305078839548182  \\
            284.69040598775234  0.8305151982454617  \\
            284.8264912678612  0.8305225558331798  \\
            284.96257654797006  0.830529954104354  \\
            285.09866182807895  0.8305373897229513  \\
            285.2347471081878  0.8305448586305234  \\
            285.37083238829666  0.830552356046208  \\
            285.50691766840555  0.8305598764667278  \\
            285.6430029485144  0.8305674136663904  \\
            285.77908822862327  0.8305749606970895  \\
            285.91517350873215  0.8305825549901438  \\
            286.051258788841  0.8305900856392119  \\
            286.18734406894987  0.8305975640070464  \\
            286.32342934905876  0.8306050098327975  \\
            286.4595146291676  0.8306124410845337  \\
            286.5955999092765  0.8306198739592414  \\
            286.73168518938536  0.8306273228828255  \\
            286.8677704694942  0.8306348005101086  \\
            287.0038557496031  0.830642317724832  \\
            287.13994102971196  0.8306498836396549  \\
            287.2760263098208  0.8306575055961544  \\
            287.4121115899297  0.8306651891648262  \\
            287.54819687003857  0.830672938145084  \\
            287.68428215014745  0.8306807545652596  \\
            287.8203674302563  0.830688638682603  \\
            287.95645271036517  0.8306965889832825  \\
            288.09253799047406  0.8307046021823842  \\
            288.2286232705829  0.8307126732239127  \\
            288.3647085506918  0.8307207952807907  \\
            288.50079383080066  0.830728959754859  \\
            288.6368791109095  0.8307371562768765  \\
            288.7729643910184  0.8307453727065205  \\
            288.90904967112726  0.8307535951323861  \\
            289.0451349512361  0.8307618078719868  \\
            289.181220231345  0.830770061860595  \\
            289.31730551145387  0.8307781920875548  \\
            289.4533907915627  0.8307862102891426  \\
            289.5894760716716  0.8307941479927117  \\
            289.72556135178047  0.830802033987429  \\
            289.8616466318893  0.8308098943242752  \\
            289.9977319119982  0.8308177523160449  \\
            290.1338171921071  0.8308256285373463  \\
            290.2699024722159  0.8308335408246013  \\
            290.4059877523248  0.8308415042760455  \\
            290.5420730324337  0.8308495312517283  \\
            290.6781583125425  0.830857631373513  \\
            290.8142435926514  0.8308658115250762  \\
            290.9503288727603  0.8308740758519086  \\
            291.0864141528691  0.8308824257613148  \\
            291.222499432978  0.8308908599224125  \\
            291.3585847130869  0.8308993742661337  \\
            291.4946699931957  0.8309079619852239  \\
            291.6307552733046  0.8309166135342422  \\
            291.7668405534135  0.8309253166295618  \\
            291.9029258335223  0.8309340562493693  \\
            292.0390111136312  0.8309428146336655  \\
            292.1750963937401  0.8309515712842641  \\
            292.3111816738489  0.8309603029647933  \\
            292.4472669539578  0.8309690721115537  \\
            292.5833522340667  0.8309776698062009  \\
            292.7194375141755  0.830986102319851  \\
            292.8555227942844  0.8309944115211021  \\
            292.9916080743933  0.8310026356943013  \\
            293.1276933545021  0.8310108095395455  \\
            293.263778634611  0.8310189641726802  \\
            293.3998639147199  0.8310271271253007  \\
            293.53594919482873  0.8310353223447515  \\
            293.6720344749376  0.8310435701941267  \\
            293.8081197550465  0.8310518874522689  \\
            293.9442050351554  0.8310602873137706  \\
            294.0802903152642  0.8310687793889735  \\
            294.2163755953731  0.8310773697039687  \\
            294.352460875482  0.8310860607005964  \\
            294.4885461555908  0.8310948512364461  \\
            294.6246314356997  0.8311037365848568  \\
            294.7607167158086  0.8311127084349166  \\
            294.89680199591743  0.831121754891463  \\
            295.0328872760263  0.8311308604750827  \\
            295.1689725561352  0.8311400061221119  \\
            295.30505783624403  0.8311491691846359  \\
            295.4411431163529  0.8311583234304892  \\
            295.5772283964618  0.8311674390432562  \\
            295.71331367657064  0.8311765869065938  \\
            295.8493989566795  0.8311855254941788  \\
            295.9854842367884  0.8311942508061988  \\
            296.12156951689724  0.8312028138670371  \\
            296.2576547970061  0.8312112613749372  \\
            296.393740077115  0.831219635702003  \\
            296.52982535722384  0.8312279748941991  \\
            296.66591063733273  0.8312363126713505  \\
            296.8019959174416  0.8312446784271424  \\
            296.93808119755045  0.8312530972291212  \\
            297.07416647765933  0.8312615898186928  \\
            297.2102517577682  0.8312701726111243  \\
            297.34633703787705  0.831278857695543  \\
            297.48242231798594  0.8312876528349367  \\
            297.6185075980948  0.8312965614661536  \\
            297.75459287820365  0.8313055826999026  \\
            297.89067815831254  0.8313147113207527  \\
            298.0267634384214  0.8313239377871339  \\
            298.16284871853026  0.831333248231336  \\
            298.29893399863914  0.8313426244595099  \\
            298.43501927874803  0.8313520439516666  \\
            298.57110455885686  0.8313614798616776  \\
            298.70718983896575  0.8313709010172752  \\
            298.84327511907463  0.8313802719200516  \\
            298.97936039918346  0.8313896689402763  \\
            299.11544567929235  0.8313988285057833  \\
            299.25153095940124  0.8314077320917342  \\
            299.38761623951007  0.8314164386349646  \\
            299.52370151961895  0.8314250021121271  \\
            299.65978679972784  0.8314334715396909  \\
            299.79587207983667  0.831441890973942  \\
            299.93195735994556  0.8314502995109836  \\
            300.06804264005444  0.8314587312867352  \\
            300.20412792016333  0.8314672154769335  \\
            300.34021320027216  0.8314757762971318  \\
            300.47629848038105  0.8314844330027003  \\
            300.61238376048993  0.8314931998888261  \\
            300.74846904059876  0.8315020862905131  \\
            300.88455432070765  0.8315110965825818  \\
            301.02063960081654  0.83152023017967  \\
            301.15672488092537  0.8315294815362319  \\
            301.29281016103425  0.8315388401465383  \\
            301.42889544114314  0.8315482905446777  \\
            301.56498072125197  0.8315578123045547  \\
            301.70106600136086  0.8315673800398907  \\
            301.83715128146974  0.8315769634042244  \\
            301.9732365615786  0.831586527090911  \\
            302.10932184168746  0.8315960308331224  \\
            302.24540712179635  0.8316055236939198  \\
            302.3814924019052  0.8316147668535643  \\
            302.51757768201406  0.8316237381679744  \\
            302.65366296212295  0.8316324982892298  \\
            302.7897482422318  0.8316411026920746  \\
            302.92583352234067  0.8316496016739183  \\
            303.06191880244955  0.8316580403548354  \\
            303.1980040825584  0.831666458677565  \\
            303.33408936266727  0.8316748914075115  \\
            303.47017464277616  0.8316833681327443  \\
            303.606259922885  0.8316919132639976  \\
            303.7423452029939  0.8317005460346708  \\
            303.87843048310276  0.8317092805008279  \\
            304.0145157632116  0.8317181255411983  \\
            304.1506010433205  0.8317270848571762  \\
            304.28668632342936  0.8317361569728208  \\
            304.4227716035382  0.8317453352348562  \\
            304.5588568836471  0.8317546078126716  \\
            304.69494216375597  0.8317639576983213  \\
            304.8310274438648  0.8317733627065241  \\
            304.9671127239737  0.8317827954746644  \\
            305.10319800408257  0.8317922234627911  \\
            305.2392832841914  0.8318016089536184  \\
            305.3753685643003  0.8318109090525252  \\
            305.5114538444092  0.8318203419908403  \\
            305.647539124518  0.8318293004369761  \\
            305.7836244046269  0.8318377620626952  \\
            305.9197096847358  0.831845975773135  \\
            306.0557949648446  0.831854151800836  \\
            306.1918802449535  0.8318624617057425  \\
            306.3279655250624  0.831871038375202  \\
            306.46405080517127  0.8318799760239662  \\
            306.6001360852801  0.8318893301941896  \\
            306.736221365389  0.8318991177554307  \\
            306.8723066454979  0.8319093169046511  \\
            307.0083919256067  0.8319198671662162  \\
            307.1444772057156  0.8319306693918951  \\
            307.2805624858245  0.83194158576086  \\
            307.4166477659333  0.8319524397796868  \\
            307.5527330460422  0.831963016282355  \\
            307.6888183261511  0.8319730614302477  \\
            307.8249036062599  0.8319822827121511  \\
            307.9609888863688  0.8319903489442555  \\
            308.0970741664777  0.8319974957321671  \\
            308.2331594465865  0.8320050198155179  \\
            308.3692447266954  0.8320127905121601  \\
            308.5053300068043  0.8320207037817481  \\
            308.6414152869131  0.8320286695638999  \\
            308.777500567022  0.8320366117781974  \\
            308.9135858471309  0.8320444683241858  \\
            309.0496711272397  0.8320521910813746  \\
            309.1857564073486  0.832059745909236  \\
            309.3218416874575  0.8320671126472069  \\
            309.4579269675663  0.832074285114687  \\
            309.5940122476752  0.83208127111104  \\
            309.7300975277841  0.8320880924155934  \\
            309.8661828078929  0.8320947847876381  \\
            310.0022680880018  0.832101397966429  \\
            310.1383533681107  0.832107995671184  \\
            310.27443864821953  0.8321146556010852  \\
            310.4105239283284  0.8321214694352784  \\
            310.5466092084373  0.832128542832873  \\
            310.68269448854613  0.8321358006953113  \\
            310.818779768655  0.8321429197264046  \\
            310.9548650487639  0.832149985269279  \\
            311.09095032887274  0.8321569993220019  \\
            311.2270356089816  0.8321639638375465  \\
            311.3631208890905  0.8321708807237908  \\
            311.49920616919934  0.8321777518435182  \\
            311.6352914493082  0.8321845790144176  \\
            311.7713767294171  0.832191364009083  \\
            311.90746200952594  0.8321981085550142  \\
            312.04354728963483  0.8322048143346156  \\
            312.1796325697437  0.8322114829851973  \\
            312.31571784985255  0.8322181160989746  \\
            312.45180312996143  0.8322247152230682  \\
            312.5878884100703  0.8322312818595039  \\
            312.7239736901792  0.8322378174652131  \\
            312.86005897028804  0.8322443234520321  \\
            312.9961442503969  0.8322508011867032  \\
            313.1322295305058  0.8322572519908732  \\
            313.26831481061464  0.8322636746444529  \\
            313.4044000907235  0.8322700417254772  \\
            313.5404853708324  0.8322763582317373  \\
            313.67657065094124  0.8322826262742805  \\
            313.81265593105013  0.8322888479138265  \\
            313.948741211159  0.8322950251607674  \\
            314.08482649126785  0.8323011599751673  \\
            314.22091177137673  0.8323072542667632  \\
            314.3569970514856  0.8323133098949641  \\
            314.49308233159445  0.8323193286688512  \\
            314.62916761170334  0.8323253123471782  \\
            314.7652528918122  0.8323312626383712  \\
            314.90133817192105  0.8323371812005285  \\
            315.03742345202994  0.8323430696414207  \\
            315.1735087321388  0.832348929518491  \\
            315.30959401224766  0.8323547623388546  \\
            315.44567929235654  0.8323605695592993  \\
            315.58176457246543  0.8323663525862851  \\
            315.71784985257426  0.8323721127759441  \\
            315.85393513268315  0.8323778514340815  \\
            315.99002041279203  0.832383547636682  \\
            316.12610569290086  0.8323891940089544  \\
            316.26219097300975  0.832394795199293  \\
            316.39827625311864  0.8324003532888146  \\
            316.53436153322747  0.8324058703081203  \\
            316.67044681333635  0.8324113482372968  \\
            316.80653209344524  0.8324167890059152  \\
            316.94261737355407  0.832422194493032  \\
            317.07870265366296  0.832427566527188  \\
            317.21478793377185  0.8324329068864094  \\
            317.3508732138807  0.8324382172982067  \\
            317.48695849398956  0.8324434994395761  \\
            317.62304377409845  0.8324487549369978  \\
            317.7591290542073  0.8324539853664377  \\
            317.89521433431617  0.8324591922533461  \\
            318.03129961442505  0.8324643770726584  \\
            318.1673848945339  0.8324695412487947  \\
            318.30347017464277  0.8324746861556601  \\
            318.43955545475166  0.8324798131166449  \\
            318.5756407348605  0.8324849125989259  \\
            318.7117260149694  0.8324899634247146  \\
            318.84781129507826  0.8324949720195154  \\
            318.98389657518715  0.8324999404641273  \\
            319.119981855296  0.8325048707894852  \\
            319.25606713540486  0.832509764976659  \\
            319.39215241551375  0.8325146249568539  \\
            319.5282376956226  0.8325194526114111  \\
            319.66432297573147  0.832524249771807  \\
            319.80040825584035  0.8325290182196531  \\
            319.9364935359492  0.8325337596866965  \\
            320.07257881605807  0.83253847585482  \\
            320.20866409616696  0.8325431683560415  \\
            320.3447493762758  0.8325478387725144  \\
            320.4808346563847  0.8325524886365276  \\
            320.61691993649356  0.8325571194305056  \\
            320.7530052166024  0.8325617325870077  \\
            320.8890904967113  0.8325663294887293  \\
            321.02517577682016  0.8325709114685009  \\
            321.161261056929  0.8325754773232318  \\
            321.2973463370379  0.8325799988233775  \\
            321.43343161714677  0.8325844807314821  \\
            321.5695168972556  0.8325889251130286  \\
            321.7056021773645  0.8325933339847186  \\
            321.84168745747337  0.8325977093144719  \\
            321.9777727375822  0.8326020530214262  \\
            322.1138580176911  0.8326063669759373  \\
            322.2499432978  0.8326106529995791  \\
            322.3860285779088  0.8326149128651438  \\
            322.5221138580177  0.8326191482966414  \\
            322.6581991381266  0.8326233609693005  \\
            322.7942844182354  0.8326275525095673  \\
            322.9303696983443  0.8326317244951066  \\
            323.0664549784532  0.8326358784548006  \\
            323.202540258562  0.8326400158687506  \\
            323.3386255386709  0.8326441381682753  \\
            323.4747108187798  0.8326482467359116  \\
            323.6107960988886  0.8326523429054148  \\
            323.7468813789975  0.8326564279617582  \\
            323.8829666591064  0.8326604811488703  \\
            324.0190519392152  0.8326644946265965  \\
            324.1551372193241  0.83266847293191  \\
            324.291222499433  0.8326724180538135  \\
            324.4273077795418  0.8326763319339311  \\
            324.5633930596507  0.8326802164665077  \\
            324.6994783397596  0.8326840734984093  \\
            324.8355636198684  0.8326879048291231  \\
            324.9716488999773  0.8326917122107568  \\
            325.1077341800862  0.8326954973480394  \\
            325.243819460195  0.832699261898321  \\
            325.3799047403039  0.8327030074715727  \\
            325.5159900204128  0.8327067356303863  \\
            325.6520753005217  0.832710447889975  \\
            325.7881605806305  0.8327141457181727  \\
            325.9242458607394  0.8327178305354345  \\
            326.0603311408483  0.8327215037148363  \\
            326.1964164209571  0.8327251665820754  \\
            326.332501701066  0.8327288204154697  \\
            326.4685869811749  0.8327324553190432  \\
            326.6046722612837  0.83273605149868  \\
            326.7407575413926  0.8327396160256534  \\
            326.8768428215015  0.832743150591785  \\
            327.0129281016103  0.8327466568895929  \\
            327.1490133817192  0.8327501366122929  \\
            327.2850986618281  0.8327535914537971  \\
            327.42118394193693  0.8327570231087156  \\
            327.5572692220458  0.8327604332723548  \\
            327.6933545021547  0.8327638236407184  \\
            327.82943978226353  0.8327671959105073  \\
            327.9655250623724  0.8327705517791194  \\
            328.1016103424813  0.8327738929446497  \\
            328.23769562259014  0.8327772211058899  \\
            328.373780902699  0.8327805379623295  \\
            328.5098661828079  0.8327838452141545  \\
            328.64595146291674  0.832787144562248  \\
            328.7820367430256  0.8327904337981237  \\
            328.9181220231345  0.8327936892128199  \\
            329.05420730324334  0.8327969167314095  \\
            329.19029258335223  0.832800117647692  \\
            329.3263778634611  0.8328032933236112  \\
            329.46246314356995  0.8328064451892577  \\
            329.59854842367884  0.8328095747428668  \\
            329.7346337037877  0.8328126835508192  \\
            329.87071898389655  0.8328157732476414  \\
            330.00680426400544  0.8328188455360053  \\
            330.1428895441143  0.8328219021867282  \\
            330.27897482422316  0.8328249450387732  \\
            330.41506010433204  0.8328279759992483  \\
            330.55114538444093  0.8328309970434074  \\
            330.68723066454976  0.8328340102146498  \\
            330.82331594465865  0.83283701762452  \\
            330.95940122476753  0.8328400016061162  \\
            331.09548650487636  0.832842959143182  \\
            331.23157178498525  0.8328458928722633  \\
            331.36765706509414  0.8328488037973795  \\
            331.50374234520297  0.8328516930760848  \\
            331.63982762531185  0.8328545620194674  \\
            331.77591290542074  0.8328574120921505  \\
            331.9119981855296  0.832860244912292  \\
            332.04808346563846  0.8328630622515842  \\
            332.18416874574734  0.832865866035254  \\
            332.32025402585623  0.8328686583420627  \\
            332.45633930596506  0.8328714414043065  \\
            332.59242458607395  0.8328742176078161  \\
            332.72850986618283  0.8328773166760612  \\
            332.86459514629166  0.8328800744877689  \\
            333.00068042640055  0.8328816713133753  \\
            333.13676570650944  0.8328833837142455  \\
            333.27285098661827  0.832886004615018  \\
            333.40893626672715  0.832889843303604  \\
            333.54502154683604  0.8328947254311874  \\
            333.68110682694487  0.832899993012225  \\
            333.81719210705376  0.8329045044244466  \\
            333.95327738716264  0.8329079213496655  \\
            334.0893626672715  0.8329093419310932  \\
            334.22544794738036  0.8329081408504084  \\
            334.36153322748925  0.8329046384800344  \\
            334.4976185075981  0.8328992325594072  \\
            334.63370378770696  0.832892398194977  \\
            334.76978906781585  0.8328846878602062  \\
            334.9058743479247  0.8328767313955716  \\
            335.04195962803357  0.8328691337484907  \\
            335.17804490814245  0.832861261109812  \\
            335.3141301882513  0.832852986231162  \\
            335.45021546836017  0.8328444919449816  \\
            335.58630074846906  0.8328359715676171  \\
            335.7223860285779  0.8328276288993207  \\
            335.8584713086868  0.8328196782242502  \\
            335.99455658879566  0.8328122284086709  \\
            336.1306418689045  0.8328050190325677  \\
            336.2667271490134  0.8327980994863949  \\
            336.40281242912226  0.8327915296901177  \\
            336.5388977092311  0.8327853828838531  \\
            336.67498298934  0.8327797456278699  \\
            336.81106826944887  0.8327747178025894  \\
            336.9471535495577  0.8327702435913947  \\
            337.0832388296666  0.8327660096427849  \\
            337.21932410977547  0.8327619985262843  \\
            337.3554093898843  0.8327582023755903  \\
            337.4914946699932  0.8327546388496843  \\
            337.6275799501021  0.8327513511328319  \\
            337.7636652302109  0.8327484079345824  \\
            337.8997505103198  0.832745670636483  \\
            338.0358357904287  0.832742868493569  \\
            338.17192107053756  0.8327399939217861  \\
            338.3080063506464  0.8327370526956935  \\
            338.4440916307553  0.8327340813240806  \\
            338.58017691086417  0.8327311470499664  \\
            338.716262190973  0.8327283478505998  \\
            338.8523474710819  0.8327255008073899  \\
            338.98843275119077  0.8327224331114664  \\
            339.1245180312996  0.8327191693330104  \\
            339.2606033114085  0.8327157508454576  \\
            339.3966885915174  0.8327122473857758  \\
            339.5327738716262  0.8327087570544657  \\
            339.6688591517351  0.8327054036061902  \\
            339.804944431844  0.832701948306378  \\
            339.9410297119528  0.8326983183275891  \\
            340.0771149920617  0.832694546473577  \\
            340.2132002721706  0.8326906900504044  \\
            340.3492855522794  0.8326868308664428  \\
            340.4853708323883  0.8326830752323724  \\
            340.6214561124972  0.8326795276844868  \\
            340.757541392606  0.832675924537755  \\
            340.8936266727149  0.8326722299903718  \\
            341.0297119528238  0.8326684755260387  \\
            341.1657972329326  0.8326647153994406  \\
            341.3018825130415  0.8326610266362454  \\
            341.4379677931504  0.8326575090331041  \\
            341.5740530732592  0.8326542265906626  \\
            341.7101383533681  0.8326509011432269  \\
            341.846223633477  0.8326475185976001  \\
            341.9823089135858  0.8326441046638003  \\
            342.1183941936947  0.8326407078513378  \\
            342.2544794738036  0.8326373994692151  \\
            342.39056475391243  0.8326342736259267  \\
            342.5266500340213  0.8326313481382198  \\
            342.6627353141302  0.8326283519497961  \\
            342.79882059423903  0.8326252889716341  \\
            342.9349058743479  0.8326221846697397  \\
            343.0709911544568  0.8326190874744046  \\
            343.20707643456564  0.8326160687802074  \\
            343.3431617146745  0.8326132229460123  \\
            343.4792469947834  0.8326105195097029  \\
            343.61533227489224  0.8326077167272657  \\
            343.7514175550011  0.8326048334967154  \\
            343.88750283511  0.8326018995097494  \\
            344.02358811521884  0.8325989669651315  \\
            344.15967339532773  0.8325961105686916  \\
            344.2957586754366  0.8325934275333263  \\
            344.4318439555455  0.8325908332082714  \\
            344.56792923565433  0.8325881331948076  \\
            344.7040145157632  0.8325853541529696  \\
            344.8400997958721  0.832582530088301  \\
            344.97618507598094  0.832579716648659  \\
            345.1122703560898  0.8325769911242158  \\
            345.2483556361987  0.8325744524474573  \\
            345.38444091630754  0.8325719530538673  \\
            345.5205261964164  0.8325693608517297  \\
            345.6566114765253  0.8325667007316321  \\
            345.79269675663414  0.832564009177075  \\
            345.92878203674303  0.832561343458766  \\
            346.0648673168519  0.8325587816346198  \\
            346.20095259696075  0.8325564191089438  \\
            346.33703787706963  0.8325540475357986  \\
            346.4731231571785  0.8325516009899907  \\
            346.60920843728735  0.8325490971588775  \\
            346.74529371739624  0.8325465738205984  \\
            346.8813789975051  0.8325440888440748  \\
            347.01746427761395  0.8325417201890096  \\
            347.15354955772284  0.8325395426270196  \\
            347.2896348378317  0.8325373299063281  \\
            347.42572011794056  0.8325350472459624  \\
            347.56180539804944  0.8325327141428043  \\
            347.69789067815833  0.8325303695669747  \\
            347.83397595826716  0.8325280719618334  \\
            347.97006123837605  0.8325258992439794  \\
            348.10614651848493  0.8325238988821545  \\
            348.24223179859376  0.8325218421553343  \\
            348.37831707870265  0.8325197186086536  \\
            348.51440235881154  0.832517549791016  \\
            348.65048763892037  0.8325153760837457  \\
            348.78657291902925  0.8325132567005871  \\
            348.92265819913814  0.8325112696877054  \\
            349.05874347924697  0.8325094289968206  \\
            349.19482875935586  0.8325075182013607  \\
            349.33091403946474  0.8325055443525733  \\
            349.4669993195736  0.8325035310748932  \\
            349.60308459968246  0.8325015201360544  \\
            349.73916987979135  0.8324995714470882  \\
            349.8752551599002  0.8324977630623244  \\
            350.01134044000906  0.8324960693974462  \\
            350.14742572011795  0.8324943001147064  \\
            350.2835110002268  0.8324924728445591  \\
            350.41959628033567  0.8324906130308386  \\
            350.55568156044455  0.8324887635500197  \\
            350.69176684055344  0.8324869847112173  \\
            350.82785212066227  0.8324853542561875  \\
            350.96393740077116  0.8324838015547933  \\
            351.10002268088004  0.8324821748487244  \\
            351.2361079609889  0.8324804956652638  \\
            351.37219324109776  0.8324787909923158  \\
            351.50827852120665  0.832477104401149  \\
            351.6443638013155  0.8324754960463959  \\
            351.78044908142436  0.8324740426660533  \\
            351.91653436153325  0.8324726292956565  \\
            352.0526196416421  0.8324711484635335  \\
            352.18870492175097  0.8324696200226476  \\
            352.32479020185986  0.8324680720140509  \\
            352.4608754819687  0.832466547977886  \\
            352.5969607620776  0.8324651069533848  \\
            352.73304604218646  0.8324638234788697  \\
            352.8691313222953  0.832462553021205  \\
            353.0052166024042  0.8324612220169548  \\
            353.14130188251306  0.8324598468532816  \\
            353.2773871626219  0.8324584557373691  \\
            353.4134724427308  0.8324570911321629  \\
            353.54955772283967  0.8324558097563721  \\
            353.6856430029485  0.8324546825844675  \\
            353.8217282830574  0.8324535634394009  \\
            353.95781356316627  0.8324523858621069  \\
            354.0938988432751  0.8324511657214433  \\
            354.229984123384  0.8324499303521292  \\
            354.3660694034929  0.8324487199776568  \\
            354.5021546836017  0.8324475877102921  \\
            354.6382399637106  0.8324465995510743  \\
            354.7743252438195  0.8324456424671389  \\
            354.9104105239283  0.8324446227717064  \\
            355.0464958040372  0.8324435600231519  \\
            355.1825810841461  0.8324424796516614  \\
            355.3186663642549  0.8324414185258023  \\
            355.4547516443638  0.8324404249525245  \\
            355.5908369244727  0.8324395586771598  \\
            355.7269222045815  0.8324387693148153  \\
            355.8630074846904  0.8324379138871872  \\
            355.9990927647993  0.832437012754667  \\
            356.1351780449081  0.8324360885953689  \\
            356.271263325017  0.8324351740301303  \\
            356.4073486051259  0.8324343116225118  \\
            356.5434338852347  0.8324335538787966  \\
            356.6795191653436  0.8324329208854349  \\
            356.8156044454525  0.8324322387366359  \\
            356.9516897255614  0.8324315061539617  \\
            357.0877750056702  0.8324307425580022  \\
            357.2238602857791  0.8324299758050281  \\
            357.359945565888  0.8324292421869917  \\
            357.4960308459968  0.8324285864315261  \\
            357.6321161261057  0.8324280617019454  \\
            357.7682014062146  0.8324275707643566  \\
            357.9042866863234  0.8324270173082197  \\
            358.0403719664323  0.8324264228469787  \\
            358.1764572465412  0.8324258104414675  \\
            358.31254252665  0.8324252100985433  \\
            358.4486278067589  0.8324246587710852  \\
            358.5847130868678  0.8324242003579947  \\
            358.7207983669766  0.8324238710966468  \\
            358.8568836470855  0.8324235125273682  \\
            358.9929689271944  0.8324231012940777  \\
            359.1290542073032  0.8324226561805647  \\
            359.2651394874121  0.8324222014695013  \\
            359.401224767521  0.8324217669424432  \\
            359.53731004762983  0.8324213878798286  \\
            359.6733953277387  0.8324211050609788  \\
            359.8094806078476  0.832420940002866  \\
            359.94556588795643  0.8324207336957022  \\
            360.0816511680653  0.8324204765344971  \\
            360.2177364481742  0.8324201882314192  \\
            360.35382172828304  0.8324198926160447  \\
            360.4899070083919  0.8324196176353562  \\
            360.6259922885008  0.8324193953537441  \\
            360.76207756860964  0.8324192619530054  \\
            360.8981628487185  0.8324192485952356  \\
            361.0342481288274  0.8324192106399291  \\
            361.17033340893624  0.8324191193414037  \\
            361.30641868904513  0.8324189943874646  \\
            361.442503969154  0.8324188582894712  \\
            361.57858924926285  0.8324187363823385  \\
            361.71467452937173  0.8324186568245371  \\
            361.8507598094806  0.8324186505980922  \\
            361.98684508958945  0.8324187515085841  \\
            362.12293036969834  0.8324189051902213  \\
            362.2590156498072  0.8324189951767572  \\
            362.39510092991605  0.8324190433885749  \\
            362.53118621002494  0.8324190709751091  \\
            362.6672714901338  0.832419100724158  \\
            362.80335677024266  0.8324191570618833  \\
            362.93944205035154  0.8324192660528097  \\
            363.07552733046043  0.8324194553998259  \\
            363.2116126105693  0.8324197544441837  \\
            363.34769789067815  0.8324200507305018  \\
            363.48378317078704  0.8324202906671928  \\
            363.6198684508959  0.832420494861656  \\
            363.75595373100475  0.8324206844083858  \\
            363.89203901111364  0.832420880984363  \\
            364.0281242912225  0.8324211068490562  \\
            364.16420957133136  0.8324213848444209  \\
            364.30029485144024  0.8324217383948992  \\
            364.43638013154913  0.8324221915074208  \\
            364.57246541165796  0.8324226606009529  \\
            364.70855069176685  0.832423070015446  \\
            364.84463597187573  0.8324234423474255  \\
            364.98072125198456  0.8324237981867397  \\
            365.11680653209345  0.8324241577996997  \\
            365.25289181220234  0.8324245411290807  \\
            365.38897709231117  0.8324249677941216  \\
            365.52506237242005  0.8324254570905245  \\
            365.66114765252894  0.8324260279904555  \\
            365.79723293263777  0.8324266770528848  \\
            365.93331821274666  0.8324272805630786  \\
            366.06940349285554  0.8324278370906563  \\
            366.2054887729644  0.8324283671879413  \\
            366.34157405307326  0.8324288903511317  \\
            366.47765933318215  0.8324294250202997  \\
            366.613744613291  0.8324299885793915  \\
            366.74982989339986  0.8324305973562282  \\
            366.88591517350875  0.8324312666225042  \\
            367.0220004536176  0.8324320105937891  \\
            367.15808573372647  0.8324328255077238  \\
            367.29417101383535  0.8324335987274692  \\
            367.4302562939442  0.8324343261221445  \\
            367.56634157405307  0.8324350277150816  \\
            367.70242685416196  0.8324357219404196  \\
            367.8385121342708  0.8324364256431036  \\
            367.9745974143797  0.8324371540788851  \\
            368.11068269448856  0.8324379209143221  \\
            368.2467679745974  0.8324387382267789  \\
            368.3828532547063  0.8324396165044264  \\
            368.51893853481516  0.8324405646462418  \\
            368.655023814924  0.832441542975266  \\
            368.7911090950329  0.8324424683471939  \\
            368.92719437514177  0.832443357866376  \\
            369.0632796552506  0.8324442297519798  \\
            369.1993649353595  0.832445100331614  \\
            369.33545021546837  0.8324459840413266  \\
            369.4715354955772  0.8324468934256062  \\
            369.6076207756861  0.832447839137382  \\
            369.743706055795  0.8324488299380228  \\
            369.87979133590386  0.8324498726973385  \\
            370.0158766160127  0.8324509723935785  \\
            370.1519618961216  0.8324521228413191  \\
            370.28804717623046  0.832453240024895  \\
            370.4241324563393  0.8324543183782287  \\
            370.5602177364482  0.8324553749147421  \\
            370.69630301655707  0.8324564247241919  \\
            370.8323882966659  0.8324574809726689  \\
            370.9684735767748  0.8324585549025988  \\
            371.10455885688367  0.8324596558327416  \\
            371.2406441369925  0.8324607911581917  \\
            371.3767294171014  0.8324619663503783  \\
            371.5128146972103  0.8324631849570647  \\
            371.6488999773191  0.8324644486023494  \\
            371.784985257428  0.8324657573397075  \\
            371.9210705375369  0.8324670655600911  \\
            372.0571558176457  0.8324683370419832  \\
            372.1932410977546  0.8324695861665785  \\
            372.3293263778635  0.8324708256823918  \\
            372.4654116579723  0.8324720667052583  \\
            372.6014969380812  0.8324733187183327  \\
            372.7375822181901  0.8324745895720904  \\
            372.8736674982989  0.8324758854843265  \\
            373.0097527784078  0.8324772110401565  \\
            373.1458380585167  0.8324785691920158  \\
            373.2819233386255  0.8324799612596597  \\
            373.4180086187344  0.8324813869301644  \\
            373.5540938988433  0.8324828442579253  \\
            373.6901791789521  0.8324843292214614  \\
            373.826264459061  0.8324858041509745  \\
            373.9623497391699  0.8324872604398273  \\
            374.0984350192787  0.8324887065393529  \\
            374.2345202993876  0.8324901499543739  \\
            374.3706055794965  0.8324915972432034  \\
            374.5066908596053  0.832493054017644  \\
            374.6427761397142  0.8324945249429891  \\
            374.7788614198231  0.8324960137380218  \\
            374.91494669993193  0.8324975231750155  \\
            375.0510319800408  0.8324990550797337  \\
            375.1871172601497  0.8325006103314295  \\
            375.32320254025854  0.8325021888628469  \\
            375.4592878203674  0.8325037896602194  \\
            375.5953731004763  0.832505410763271  \\
            375.73145838058514  0.8325070492652155  \\
            375.867543660694  0.8325086954272467  \\
            376.0036289408029  0.8325103443979679  \\
            376.1397142209118  0.8325120077086914  \\
            376.27579950102063  0.8325136836889775  \\
            376.4118847811295  0.8325153708530334  \\
            376.5479700612384  0.8325170678997125  \\
            376.68405534134723  0.8325187737125149  \\
            376.8201406214561  0.8325204873595875  \\
            376.956225901565  0.832522208093723  \\
            377.09231118167384  0.8325239353523616  \\
            377.2283964617827  0.8325256687575895  \\
            377.3644817418916  0.8325274081161392  \\
            377.50056702200044  0.8325291534193904  \\
            377.6366523021093  0.8325309048433688  \\
            377.7727375822182  0.832532662748747  \\
            377.90882286232704  0.832534427680844  \\
            378.04490814243593  0.8325362003696252  \\
            378.1809934225448  0.8325379817297027  \\
            378.31707870265365  0.8325397728603353  \\
            378.45316398276253  0.8325415750454281  \\
            378.5892492628714  0.8325433897535328  \\
            378.72533454298025  0.8325452186378476  \\
            378.86141982308914  0.8325470635362174  \\
            378.997505103198  0.8325489105144778  \\
            379.13359038330685  0.8325507760254961  \\
            379.26967566341574  0.8325527160533489  \\
            379.4057609435246  0.8325547139667214  \\
            379.54184622363346  0.8325567546312183  \\
            379.67793150374234  0.8325588244093632  \\
            379.81401678385123  0.8325609111605994  \\
            379.95010206396006  0.832563004241289  \\
            380.08618734406895  0.8325650945047136  \\
            380.22227262417783  0.8325671743010737  \\
            380.35835790428666  0.8325692374774895  \\
            380.49444318439555  0.8325712793779999  \\
            380.63052846450444  0.8325732968435634  \\
            380.76661374461327  0.8325752882120577  \\
            380.90269902472215  0.8325772533182794  \\
            381.03878430483104  0.8325791934939446  \\
            381.17486958493987  0.8325811115676887  \\
            381.31095486504876  0.8325830118650661  \\
            381.44704014515764  0.8325849002085506  \\
            381.5831254252665  0.8325867839175352  \\
            381.71921070537536  0.8325886718083317  \\
            381.85529598548425  0.8325905741941719  \\
            381.9913812655931  0.8325925028852064  \\
            382.12746654570196  0.832594448274066  \\
            382.26355182581085  0.832596423784499  \\
            382.39963710591974  0.8325985554632385  \\
            382.53572238602857  0.8326008101497364  \\
            382.67180766613745  0.832603157430811  \\
            382.80789294624634  0.8326055696406455  \\
            382.94397822635517  0.8326080218607892  \\
            383.08006350646406  0.832610491920157  \\
            383.21614878657294  0.8326129603950294  \\
            383.3522340666818  0.8326154106090532  \\
            383.48831934679066  0.8326178286332402  \\
            383.62440462689955  0.8326202032859681  \\
            383.7604899070084  0.8326225261329803  \\
            383.89657518711726  0.8326247914873859  \\
            384.03266046722615  0.8326269964096598  \\
            384.168745747335  0.8326291407076426  \\
            384.30483102744387  0.8326312269365406  \\
            384.44091630755275  0.8326332603989255  \\
            384.5770015876616  0.8326352491447351  \\
            384.71308686777047  0.8326372039712726  \\
            384.84917214787936  0.8326391384232071  \\
            384.9852574279882  0.8326410687925735  \\
            385.1213427080971  0.8326430141187721  \\
            385.25742798820596  0.8326449961885688  \\
            385.3935132683148  0.8326470395360956  \\
            385.5295985484237  0.8326497757928173  \\
            385.66568382853256  0.8326522734778704  \\
            385.8017691086414  0.8326545552229433  \\
            385.9378543887503  0.8326566986045083  \\
            386.07393966885917  0.8326587724880773  \\
            386.210024948968  0.8326608370282007  \\
            386.3461102290769  0.8326629436684685  \\
            386.4821955091858  0.8326651351415092  \\
            386.6182807892946  0.8326674454689901  \\
            386.7543660694035  0.8326698999616178  \\
            386.8904513495124  0.8326725152191379  \\
            387.0265366296212  0.8326752991303344  \\
            387.1626219097301  0.8326782508730312  \\
            387.298707189839  0.8326813609140903  \\
            387.4347924699478  0.832684611009413  \\
            387.5708777500567  0.8326879742039397  \\
            387.7069630301656  0.8326914148316495  \\
            387.8430483102744  0.8326948885155606  \\
            387.9791335903833  0.8326983421677302  \\
            388.1152188704922  0.8327017139892542  \\
            388.251304150601  0.8327049334702676  \\
            388.3873894307099  0.8327079213899448  \\
            388.5234747108188  0.8327105898164984  \\
            388.6595599909277  0.8327128421071803  \\
            388.7956452710365  0.8327145729082817  \\
            388.9317305511454  0.8327156898974557  \\
            389.0678158312543  0.832717357072813  \\
            389.2039011113631  0.8327188050766486  \\
            389.339986391472  0.832720142226087  \\
            389.4760716715809  0.8327214624560654  \\
            389.6121569516897  0.8327228453193339  \\
            389.7482422317986  0.832724355986456  \\
            389.8843275119075  0.8327260452458077  \\
            390.0204127920163  0.8327279495035781  \\
            390.1564980721252  0.8327300907837693  \\
            390.2925833522341  0.8327324767281962  \\
            390.4286686323429  0.8327351005964868  \\
            390.5647539124518  0.832737941266082  \\
            390.7008391925607  0.8327409632322359  \\
            390.8369244726695  0.832744116608015  \\
            390.9730097527784  0.832747337124299  \\
            391.1090950328873  0.832750546129781  \\
            391.2451803129961  0.8327536505909663  \\
            391.381265593105  0.8327565430921738  \\
            391.5173508732139  0.8327591018355348  \\
            391.65343615332273  0.832761613906692  \\
            391.7895214334316  0.8327648772844348  \\
            391.9256067135405  0.8327673895120205  \\
            392.06169199364933  0.8327694124944547  \\
            392.1977772737582  0.8327711742214912  \\
            392.3338625538671  0.8327728687676319  \\
            392.46994783397594  0.8327746562921273  \\
            392.6060331140848  0.8327766630389756  \\
            392.7421183941937  0.8327789813369244  \\
            392.87820367430254  0.8327816695994681  \\
            393.0142889544114  0.8327847523248507  \\
            393.1503742345203  0.8327882200960638  \\
            393.28645951462914  0.8327920295808474  \\
            393.42254479473803  0.8327961035316898  \\
            393.5586300748469  0.8328003307858275  \\
            393.69471535495575  0.8328045662652455  \\
            393.83080063506463  0.832808630976677  \\
            393.9668859151735  0.8328123120116034  \\
            394.10297119528235  0.8328153625462544  \\
            394.23905647539124  0.8328175018416082  \\
            394.3751417555001  0.8328192655511532  \\
            394.51122703560895  0.8328213978543764  \\
            394.64731231571784  0.8328230621735223  \\
            394.7833975958267  0.8328244511839744  \\
            394.9194828759356  0.8328257300471663  \\
            395.05556815604444  0.8328270364105815  \\
            395.19165343615333  0.8328284804077533  \\
            395.3277387162622  0.832830144658265  \\
            395.46382399637105  0.8328320842677498  \\
            395.59990927647993  0.8328343268278912  \\
            395.7359945565888  0.8328368724164222  \\
            395.87207983669765  0.8328396935971261  \\
            396.00816511680654  0.8328427354198359  \\
            396.1442503969154  0.8328459154204347  \\
            396.28033567702425  0.8328491236208555  \\
            396.41642095713314  0.8328522225290812  \\
            396.552506237242  0.8328550471391447  \\
            396.68859151735086  0.8328574049311289  \\
            396.82467679745974  0.8328605755749886  \\
            396.96076207756863  0.8328635556214193  \\
            397.09684735767746  0.8328658196033636  \\
            397.23293263778635  0.8328676478983456  \\
            397.36901791789523  0.8328692801986608  \\
            397.50510319800406  0.8328709155113758  \\
            397.64118847811295  0.8328727121583287  \\
            397.77727375822184  0.8328747877761284  \\
            397.91335903833067  0.8328772193161554  \\
            398.04944431843955  0.8328800430445612  \\
            398.18552959854844  0.8328832545422687  \\
            398.3216148786573  0.832886808704972  \\
            398.45770015876616  0.8328906197431363  \\
            398.59378543887505  0.8328945611819981  \\
            398.7298707189839  0.8328984658615651  \\
            398.86595599909276  0.8329021259366166  \\
            399.00204127920165  0.8329052928767025  \\
            399.1381265593105  0.8329076774661442  \\
            399.27421183941937  0.8329101287685121  \\
            399.41029711952825  0.8329125003162603  \\
            399.5463823996371  0.8329148111219217  \\
            399.68246767974597  0.8329171334914057  \\
            399.81855295985486  0.8329195251838669  \\
            399.9546382399637  0.8329220294117038  \\
            400.0907235200726  0.8329246748405599  \\
            400.22680880018146  0.8329274755893232  \\
            400.3628940802903  0.8329304312301268  \\
            400.4989793603992  0.8329335267883476  \\
            400.63506464050806  0.832936732742608  \\
            400.7711499206169  0.8329400050247746  \\
            400.9072352007258  0.8329432850199586  \\
            401.04332048083467  0.832946499566516  \\
            401.17940576094355  0.8329495609560473  \\
            401.3154910410524  0.8329523669333978  \\
            401.45157632116127  0.8329548006966573  \\
            401.58766160127016  0.8329568289443483  \\
            401.723746881379  0.8329590350471422  \\
            401.8598321614879  0.832961160236281  \\
            401.99591744159676  0.8329632547466638  \\
            402.1320027217056  0.8329653602047897  \\
            402.2680880018145  0.8329675096287571  \\
            402.40417328192336  0.832969727428264  \\
            402.5402585620322  0.8329720294046078  \\
            402.6763438421411  0.8329744227506855  \\
            402.81242912224997  0.8329769060509936  \\
            402.9485144023588  0.8329794692816282  \\
            403.0845996824677  0.8329820938102848  \\
            403.22068496257657  0.8329847523962585  \\
            403.3567702426854  0.8329874091904439  \\
            403.4928555227943  0.832990019735335  \\
            403.6289408029032  0.8329925309650256  \\
            403.765026083012  0.8329948812052088  \\
            403.9011113631209  0.8329970001731772  \\
            404.0371966432298  0.8329988441806131  \\
            404.1732819233386  0.8330008210717283  \\
            404.3093672034475  0.8330027890298465  \\
            404.4454524835564  0.8330047476813862  \\
            404.5815377636652  0.8330066966570174  \\
            404.7176230437741  0.833008635591661  \\
            404.853708323883  0.8330105641244892  \\
            404.9897936039918  0.8330124818989253  \\
            405.1258788841007  0.8330143885626443  \\
            405.2619641642096  0.8330162837675718  \\
            405.3980494443184  0.8330181671698847  \\
            405.5341347244273  0.8330200384300114  \\
            405.6702200045362  0.8330218972126311  \\
            405.806305284645  0.8330237431866747  \\
            405.9423905647539  0.8330255760253238  \\
            406.0784758448628  0.8330273954060115  \\
            406.2145611249716  0.8330292010104218  \\
            406.3506464050805  0.8330309925244903  \\
            406.4867316851894  0.8330327696384037  \\
            406.6228169652982  0.8330345320465994  \\
            406.7589022454071  0.8330362794477666  \\
            406.894987525516  0.8330380194070803  \\
            407.03107280562483  0.8330397545129097  \\
            407.1671580857337  0.8330414833969633  \\
            407.3032433658426  0.8330432055033367  \\
            407.4393286459515  0.8330449202908791  \\
            407.5754139260603  0.8330466272331934  \\
            407.7114992061692  0.8330483258186359  \\
            407.8475844862781  0.8330500155503163  \\
            407.9836697663869  0.8330516959460978  \\
            408.1197550464958  0.8330533665385971  \\
            408.2558403266047  0.8330550268751842  \\
            408.3919256067135  0.833056676517983  \\
            408.5280108868224  0.8330583150438704  \\
            408.6640961669313  0.8330599420444773  \\
            408.80018144704013  0.8330615571261876  \\
            408.936266727149  0.8330631599101389  \\
            409.0723520072579  0.8330647500322224  \\
            409.20843728736673  0.8330663271430825  \\
            409.3445225674756  0.8330678909081174  \\
            409.4806078475845  0.8330694410074784  \\
            409.61669312769334  0.8330709816675431  \\
            409.7527784078022  0.8330725197679024  \\
            409.8888636879111  0.8330740532320651  \\
            410.02494896801994  0.8330755814604451  \\
            410.16103424812883  0.8330771038701447  \\
            410.2971195282377  0.8330786198949536  \\
            410.43320480834655  0.8330801289853499  \\
            410.56929008845543  0.8330816306084998  \\
            410.7053753685643  0.833083124248258  \\
            410.84146064867315  0.8330846094051664  \\
            410.97754592878204  0.8330860855964555  \\
            411.1136312088909  0.833087552356044  \\
            411.24971648899975  0.8330890092345385  \\
            411.38580176910864  0.8330904557992338  \\
            411.5218870492175  0.8330918916341122  \\
            411.65797232932636  0.8330933163398451  \\
            411.79405760943524  0.833094729533791  \\
            411.93014288954413  0.8330961308499971  \\
            412.06622816965296  0.8330975199391986  \\
            412.20231344976185  0.8330988964688184  \\
            412.33839872987073  0.8331002619332087  \\
            412.47448400997956  0.833101625968837  \\
            412.61056929008845  0.8331029866787928  \\
            412.74665457019734  0.833104343437531  \\
            412.88273985030617  0.8331056956372861  \\
            413.01882513041505  0.8331070426880731  \\
            413.15491041052394  0.8331083840176867  \\
            413.29099569063277  0.8331097190717025  \\
            413.42708097074166  0.8331110473134757  \\
            413.56316625085054  0.8331123682241421  \\
            413.69925153095943  0.8331136813026173  \\
            413.83533681106826  0.8331149860655975  \\
            413.97142209117715  0.8331162820475588  \\
            414.10750737128603  0.8331175688007577  \\
            414.24359265139486  0.8331188458952308  \\
            414.37967793150375  0.8331201129187947  \\
            414.51576321161264  0.8331213694770466  \\
            414.65184849172147  0.8331226151933637  \\
            414.78793377183035  0.8331238497089033  \\
            414.92401905193924  0.833125072682603  \\
            415.06010433204807  0.8331262837911807  \\
            415.19618961215696  0.8331274932567894  \\
            415.33227489226584  0.8331287006727242  \\
            415.4683601723747  0.8331299052624043  \\
            415.60444545248356  0.8331311064007879  \\
            415.74053073259245  0.8331323034814513  \\
            415.8766160127013  0.8331334959165879  \\
            416.01270129281016  0.8331346831370094  \\
            416.14878657291905  0.8331358645921451  \\
            416.2848718530279  0.8331370397500417  \\
            416.42095713313677  0.833138208097364  \\
            416.55704241324565  0.8331393691393945  \\
            416.6931276933545  0.8331405224000329  \\
            416.82921297346337  0.8331416674217973  \\
            416.96529825357226  0.833142803765823  \\
            417.1013835336811  0.8331439310118632  \\
            417.23746881379  0.833145048758289  \\
            417.37355409389886  0.8331461566220888  \\
            417.5096393740077  0.8331472542388692  \\
            417.6457246541166  0.833148341262854  \\
            417.78180993422546  0.8331494173668851  \\
            417.9178952143343  0.8331504886598264  \\
            418.0539804944432  0.8331515599821416  \\
            418.19006577455207  0.8331526294607356  \\
            418.3261510546609  0.8331536964599865  \\
            418.4622363347698  0.8331547603635171  \\
            418.59832161487867  0.8331558205741962  \\
            418.7344068949875  0.8331568765141375  \\
            418.8704921750964  0.8331579276247003  \\
            419.0065774552053  0.8331589733664896  \\
            419.1426627353141  0.8331600132193554  \\
            419.278748015423  0.8331610466823932  \\
            419.4148332955319  0.8331620732739441  \\
            419.5509185756407  0.8331630925315945  \\
            419.6870038557496  0.833164104012176  \\
            419.8230891358585  0.8331651072917662  \\
            419.9591744159673  0.8331661019656873  \\
            420.0952596960762  0.8331670876485077  \\
            420.2313449761851  0.8331680639740405  \\
            420.36743025629397  0.8331690305953449  \\
            420.5035155364028  0.8331699871847249  \\
            420.6396008165117  0.8331709365816106  \\
            420.7756860966206  0.8331718870627628  \\
            420.9117713767294  0.8331728365501381  \\
            421.0478566568383  0.8331737844039487  \\
            421.1839419369472  0.8331747300040756  \\
            421.320027217056  0.8331756727500679  \\
            421.4561124971649  0.8331766120611431  \\
            421.5921977772738  0.8331775473761874  \\
            421.7282830573826  0.8331784781537557  \\
            421.8643683374915  0.833179403872071  \\
            422.0004536176004  0.8331803240290248  \\
            422.1365388977092  0.833181238142177  \\
            422.2726241778181  0.8331821457487566  \\
            422.408709457927  0.8331830464056602  \\
            422.5447947380358  0.8331839396894536  \\
            422.6808800181447  0.8331848251963705  \\
            422.8169652982536  0.8331857025423135  \\
            422.9530505783624  0.8331865713628533  \\
            423.0891358584713  0.8331874313132296  \\
            423.2252211385802  0.8331882820683502  \\
            423.361306418689  0.8331890908947891  \\
            423.4973916987979  0.8331898764226132  \\
            423.6334769789068  0.833190884423944  \\
            423.76956225901563  0.8331919486088588  \\
            423.9056475391245  0.8331929252690875  \\
            424.0417328192334  0.833193693278011  \\
            424.17781809934223  0.8331941540906626  \\
            424.3139033794511  0.8331942317437272  \\
            424.44998865956  0.8331938728555417  \\
            424.58607393966884  0.8331930466260947  \\
            424.7221592197777  0.8331917300436653  \\
            424.8582444998866  0.8331899710970792  \\
            424.99432977999544  0.8331878708124196  \\
            425.1304150601043  0.8331854867417584  \\
            425.2665003402132  0.8331828732243742  \\
            425.40258562032204  0.833180081386754  \\
            425.53867090043093  0.8331771591425923  \\
            425.6747561805398  0.8331741511927908  \\
            425.81084146064865  0.8331710990254596  \\
            425.94692674075753  0.8331680409159159  \\
            426.0830120208664  0.8331650164435275  \\
            426.21909730097525  0.8331621115034553  \\
            426.35518258108414  0.8331593561674295  \\
            426.491267861193  0.8331567579360681  \\
            426.6273531413019  0.8331543203066321  \\
            426.76343842141074  0.8331520427730268  \\
            426.8995237015196  0.8331499208258014  \\
            427.0356089816285  0.8331479459521486  \\
            427.17169426173734  0.8331461056359051  \\
            427.30777954184623  0.8331443833575511  \\
            427.4438648219551  0.8331427609472144  \\
            427.57995010206395  0.8331412690965322  \\
            427.71603538217283  0.833139903285411  \\
            427.8521206622817  0.8331386376142784  \\
            427.98820594239055  0.8331374475866877  \\
            428.12429122249944  0.8331363101093188  \\
            428.2603765026083  0.833135203491977  \\
            428.39646178271715  0.833134107447594  \\
            428.53254706282604  0.8331330030922275  \\
            428.6686323429349  0.8331318729450611  \\
            428.80471762304376  0.8331307022839346  \\
            428.94080290315264  0.8331295250888041  \\
            429.07688818326153  0.8331283487771576  \\
            429.21297346337036  0.8331271624701483  \\
            429.34905874347925  0.8331259565435915  \\
            429.48514402358813  0.8331247226279653  \\
            429.62122930369696  0.8331234536084106  \\
            429.75731458380585  0.8331221436247309  \\
            429.89339986391474  0.8331207880713922  \\
            430.02948514402357  0.8331193835975234  \\
            430.16557042413245  0.833117928339259  \\
            430.30165570424134  0.8331164650085028  \\
            430.43774098435017  0.833115015211692  \\
            430.57382626445906  0.8331135760337594  \\
            430.70991154456794  0.8331121444450147  \\
            430.8459968246768  0.8331107173011448  \\
            430.98208210478566  0.8331092913432133  \\
            431.11816738489455  0.8331078631976615  \\
            431.2542526650034  0.833106429376307  \\
            431.39033794511226  0.833104986276345  \\
            431.52642322522115  0.8331035301803474  \\
            431.66250850533  0.833102094362975  \\
            431.79859378543887  0.8331007041224371  \\
            431.93467906554775  0.8330993521216233  \\
            432.0707643456566  0.8330980313409018  \\
            432.20684962576547  0.8330967347642283  \\
            432.34293490587436  0.8330954553791481  \\
            432.4790201859832  0.8330941861767956  \\
            432.6151054660921  0.8330929201518936  \\
            432.75119074620096  0.833091650302754  \\
            432.88727602630985  0.8330903696312776  \\
            433.0233613064187  0.8330891018453399  \\
            433.15944658652757  0.8330878747604727  \\
            433.29553186663645  0.8330866794084735  \\
            433.4316171467453  0.8330855075227386  \\
            433.56770242685417  0.833084351173879  \\
            433.70378770696306  0.8330832027697201  \\
            433.8398729870719  0.8330820550553004  \\
            433.9759582671808  0.8330809011128731  \\
            434.11204354728966  0.8330797343619053  \\
            434.2481288273985  0.8330785485590779  \\
            434.3842141075074  0.8330773627366644  \\
            434.52029938761626  0.8330762091840987  \\
            434.6563846677251  0.8330750806635001  \\
            434.792469947834  0.8330739702525897  \\
            434.92855522794287  0.8330728713083062  \\
            435.0646405080517  0.8330717774668047  \\
            435.2007257881606  0.8330706826434577  \\
            435.33681106826947  0.8330695810328546  \\
            435.4728963483783  0.8330684671088013  \\
            435.6089816284872  0.8330673356243216  \\
            435.7450669085961  0.8330662014285917  \\
            435.8811521887049  0.8330651001141167  \\
            436.0172374688138  0.833064025828976  \\
            436.1533227489227  0.8330629721549357  \\
            436.2894080290315  0.833061932864683  \\
            436.4254933091404  0.8330609019218265  \\
            436.5615785892493  0.8330598734808962  \\
            436.6976638693581  0.8330588418873431  \\
            436.833749149467  0.8330578016775404  \\
            436.9698344295759  0.8330567475787816  \\
            437.1059197096847  0.8330556898714537  \\
            437.2420049897936  0.8330546654939317  \\
            437.3780902699025  0.8330536696542195  \\
            437.5141755500113  0.8330526958283548  \\
            437.6502608301202  0.8330517376960453  \\
            437.7863461102291  0.833050789140668  \\
            437.9224313903379  0.8330498442492698  \\
            438.0585166704468  0.8330488973125669  \\
            438.1946019505557  0.8330479428249455  \\
            438.3306872306645  0.8330469754844612  \\
            438.4667725107734  0.833046001754607  \\
            438.6028577908823  0.8330450589464087  \\
            438.7389430709911  0.833044143865509  \\
            438.8750283511  0.833043250144123  \\
            439.0111136312089  0.8330423716319463  \\
            439.1471989113178  0.8330415023961539  \\
            439.2832841914266  0.833040636721401  \\
            439.4193694715355  0.8330397691098228  \\
            439.5554547516444  0.8330388942810342  \\
            439.6915400317532  0.8330380071721298  \\
            439.8276253118621  0.8330371113062668  \\
            439.963710591971  0.8330362436550496  \\
            440.0997958720798  0.8330354030622646  \\
            440.2358811521887  0.8330345834689149  \\
            440.3719664322976  0.8330337790213231  \\
            440.5080517124064  0.8330329840711315  \\
            440.6441369925153  0.8330321931753016  \\
            440.7802222726242  0.8330314010961151  \\
            440.91630755273303  0.8330306028011727  \\
            441.0523928328419  0.8330297934633952  \\
            441.1884781129508  0.8330289742052457  \\
            441.32456339305963  0.833028180781662  \\
            441.4606486731685  0.8330274142397354  \\
            441.5967339532774  0.8330266687621564  \\
            441.73281923338624  0.8330259387259105  \\
            441.8689045134951  0.8330252187022784  \\
            442.004989793604  0.8330245034568364  \\
            442.14107507371284  0.8330237879494556  \\
            442.2771603538217  0.8330230673343026  \\
            442.4132456339306  0.8330223369598392  \\
            442.54933091403944  0.8330215960251056  \\
            442.68541619414833  0.8330208782562954  \\
            442.8215014742572  0.8330201870344867  \\
            442.95758675436605  0.8330195167566008  \\
            443.09367203447493  0.833018862009149  \\
            443.2297573145838  0.833018217568233  \\
            443.36584259469265  0.8330175783995436  \\
            443.50192787480154  0.833016939658362  \\
            443.6380131549104  0.833016296689559  \\
            443.77409843501925  0.8330156450275954  \\
            443.91018371512814  0.8330149824598284  \\
            444.046268995237  0.833014340042583  \\
            444.18235427534586  0.8330137236296165  \\
            444.31843955545475  0.8330131278559126  \\
            444.45452483556363  0.8330125475411697  \\
            444.59061011567246  0.8330119776898005  \\
            444.72669539578135  0.8330114134909323  \\
            444.86278067589024  0.8330108503184065  \\
            444.99886595599907  0.8330102837307792  \\
            445.13495123610795  0.8330097094713211  \\
            445.27103651621684  0.8330091243481195  \\
            445.4071217963257  0.8330085561366324  \\
            445.54320707643456  0.8330080135285107  \\
            445.67929235654344  0.8330074913378861  \\
            445.81537763665233  0.8330069845777714  \\
            445.95146291676116  0.8330064884600609  \\
            446.08754819687005  0.8330059983955298  \\
            446.22363347697893  0.8330055099938352  \\
            446.35971875708776  0.8330050190635152  \\
            446.49580403719665  0.8330045216119891  \\
            446.63188931730554  0.8330040138455579  \\
            446.76797459741437  0.8330035172913063  \\
            446.90405987752325  0.8330030465070881  \\
            447.04014515763214  0.8330025963058221  \\
            447.17623043774097  0.8330021618436488  \\
            447.31231571784986  0.8330017385014054  \\
            447.44840099795874  0.8330013218846228  \\
            447.5844862780676  0.8330009078235285  \\
            447.72057155817646  0.8330004923730444  \\
            447.85665683828535  0.8330000718127879  \\
            447.9927421183942  0.8329996426470715  \\
            448.12882739850306  0.8329992152861474  \\
            448.26491267861195  0.832998813629761  \\
            448.4009979587208  0.8329984332743061  \\
            448.53708323882967  0.8329980694543327  \\
            448.67316851893855  0.8329977176633597  \\
            448.8092537990474  0.8329973736538765  \\
            448.94533907915627  0.8329970334373412  \\
            449.08142435926516  0.8329966932841822  \\
            449.217509639374  0.8329963497237973  \\
            449.3535949194829  0.8329959995445536  \\
            449.48968019959176  0.8329956427919614  \\
            449.6257654797006  0.8329953062687503  \\
            449.7618507598095  0.8329949925110218  \\
            449.89793603991836  0.8329946967510199  \\
            450.0340213200272  0.8329944145182094  \\
            450.1701066001361  0.8329941416392775  \\
            450.30619188024497  0.8329938742381324  \\
            450.4422771603538  0.8329936087359038  \\
            450.5783624404627  0.832993341850943  \\
            450.71444772057157  0.8329930705988227  \\
            450.8505330006804  0.832992792292337  \\
            450.9866182807893  0.8329925159519495  \\
            451.1227035608982  0.8329922639115753  \\
            451.258788841007  0.8329920322320222  \\
            451.3948741211159  0.8329918163729084  \\
            451.5309594012248  0.8329916121294121  \\
            451.66704468133366  0.8329914156322715  \\
            451.8031299614425  0.8329912233477851  \\
            451.9392152415514  0.8329910320778114  \\
            452.07530052166027  0.8329908389597693  \\
            452.2113858017691  0.8329906414666374  \\
            452.347471081878  0.8329904374069549  \\
            452.48355636198687  0.8329902397709775  \\
            452.6196416420957  0.832990065951355  \\
            452.7557269222046  0.8329899113254152  \\
            452.8918122023135  0.8329897715178899  \\
            453.0278974824223  0.832989642524235  \\
            453.1639827625312  0.8329895207106308  \\
            453.3000680426401  0.8329894028139814  \\
            453.4361533227489  0.832989285941915  \\
            453.5722386028578  0.8329891675727839  \\
            453.7083238829667  0.8329890455556642  \\
            453.8444091630755  0.8329889181103567  \\
            453.9804944431844  0.8329887932747048  \\
            454.1165797232933  0.8329886913766827  \\
            454.2526650034021  0.8329886088384766  \\
            454.388750283511  0.8329885413497672  \\
            454.5248355636199  0.832988484999932  \\
            454.6609208437287  0.8329884362780454  \\
            454.7970061238376  0.8329883920728783  \\
            454.9330914039465  0.8329883496728991  \\
            455.0691766840553  0.8329883067662723  \\
            455.2052619641642  0.8329882614408596  \\
            455.3413472442731  0.8329882121842194  \\
            455.4774325243819  0.8329881587519264  \\
            455.6135178044908  0.8329881211902023  \\
            455.7496030845997  0.832988104659575  \\
            455.8856883647085  0.8329881047804829  \\
            456.0217736448174  0.8329881175930526  \\
            456.1578589249263  0.8329881395570978  \\
            456.29394420503513  0.8329881675521198  \\
            456.430029485144  0.832988198877308  \\
            456.5661147652529  0.8329882312515394  \\
            456.70220004536174  0.8329882628133786  \\
            456.8382853254706  0.8329882921210775  \\
            456.9743706055795  0.8329883181525762  \\
            457.11045588568834  0.832988341655619  \\
            457.2465411657972  0.8329883821647882  \\
            457.3826264459061  0.8329884425826899  \\
            457.51871172601494  0.832988518735362  \\
            457.65479700612383  0.8329886068770733  \\
            457.7908822862327  0.8329887036903248  \\
            457.9269675663416  0.8329888062858479  \\
            458.06305284645043  0.832988912202606  \\
            458.1991381265593  0.8329890194077934  \\
            458.3352234066682  0.8329891262968362  \\
            458.47130868677704  0.8329892316933918  \\
            458.6073939668859  0.8329893348493486  \\
            458.7434792469948  0.8329894354448268  \\
            458.87956452710364  0.8329895437369078  \\
            459.0156498072125  0.8329896726878265  \\
            459.1517350873214  0.8329898182475276  \\
            459.28782036743024  0.8329899767165587  \\
            459.42390564753913  0.8329901448186152  \\
            459.559990927648  0.8329903197005382  \\
            459.69607620775685  0.8329904989323159  \\
            459.83216148786573  0.8329906805070829  \\
            459.9682467679746  0.8329908628411209  \\
            460.10433204808345  0.8329910447738574  \\
            460.24041732819234  0.8329912255678675  \\
            460.3765026083012  0.8329914049088722  \\
            460.51258788841005  0.8329915828180878  \\
            460.64867316851894  0.8329917691507511  \\
            460.7847584486278  0.8329919749106862  \\
            460.92084372873666  0.8329921962818873  \\
            461.05692900884554  0.8329924298508457  \\
            461.19301428895443  0.8329926726065499  \\
            461.32909956906326  0.8329929219404848  \\
            461.46518484917215  0.8329931756466324  \\
            461.60127012928103  0.8329934319214712  \\
            461.73735540938986  0.8329936893639768  \\
            461.87344068949875  0.8329939469756213  \\
            462.00952596960764  0.8329942041603741  \\
            462.14561124971647  0.8329944607247011  \\
            462.28169652982535  0.8329947168775648  \\
            462.41778180993424  0.8329949734687326  \\
            462.55386709004307  0.8329952445423591  \\
            462.68995237015196  0.8329955323375402  \\
            462.82603765026084  0.8329958335505933  \\
            462.9621229303697  0.8329961452424456  \\
            463.09820821047856  0.8329964648386353  \\
            463.23429349058745  0.8329967901293103  \\
            463.3703787706963  0.8329971192692289  \\
            463.50646405080516  0.8329974507777598  \\
            463.64254933091405  0.832997783538882  \\
            463.7786346110229  0.8329981168011846  \\
            463.91471989113177  0.8329984501778673  \\
            464.05080517124065  0.83299878364674  \\
            464.1868904513495  0.8329991175502226  \\
            464.32297573145837  0.8329994525953456  \\
            464.45906101156726  0.8329997935260046  \\
            464.59514629167614  0.8330001509342995  \\
            464.731231571785  0.8330005218721245  \\
            464.86731685189386  0.8330009036763768  \\
            465.00340213200275  0.8330012939921748  \\
            465.1394874121116  0.8330016907728596  \\
            465.27557269222046  0.8330020922799937  \\
            465.41165797232935  0.8330024970833622  \\
            465.5477432524382  0.8330029040609715  \\
            465.68382853254707  0.8330033123990508  \\
            465.81991381265595  0.8330037215920506  \\
            465.9559990927648  0.8330041314426435  \\
            466.09208437287367  0.8330045420617244  \\
            466.22816965298256  0.83300495386841  \\
            466.3642549330914  0.8330053675900391  \\
            466.5003402132003  0.833005783814939  \\
            466.63642549330916  0.8330062120068522  \\
            466.772510773418  0.8330066530539695  \\
            466.9085960535269  0.8330071047505188  \\
            467.04468133363576  0.8330075651233801  \\
            467.1807666137446  0.8330080324320848  \\
            467.3168518938535  0.8330085051688162  \\
            467.45293717396237  0.8330089820584092  \\
            467.5890224540712  0.8330094620583501  \\
            467.7251077341801  0.8330099443587774  \\
            467.861193014289  0.8330104283824807  \\
            467.9972782943978  0.8330109137849018  \\
            468.1333635745067  0.8330114004541337  \\
            468.2694488546156  0.8330118885109214  \\
            468.4055341347244  0.8330123783086616  \\
            468.5416194148333  0.8330128704334022  \\
            468.6777046949422  0.8330133657038433  \\
            468.813789975051  0.8330138648165235  \\
            468.9498752551599  0.8330143742876357  \\
            469.0859605352688  0.8330148935694358  \\
            469.2220458153776  0.8330154212623596  \\
            469.3581310954865  0.8330159561052762  \\
            469.4942163755954  0.833016496975487  \\
            469.6303016557042  0.8330170428887262  \\
            469.7663869358131  0.833017592999161  \\
            469.902472215922  0.8330181465993909  \\
            470.0385574960308  0.8330187031204483  \\
            470.1746427761397  0.8330192621317987  \\
            470.3107280562486  0.8330198233413397  \\
            470.4468133363574  0.833020386595402  \\
            470.5828986164663  0.833020951878749  \\
            470.7189838965752  0.8330215193145767  \\
            470.8550691766841  0.8330220891645139  \\
            470.9911544567929  0.8330226618286223  \\
            471.1272397369018  0.8330232378453959  \\
            471.2633250170107  0.8330238178385374  \\
            471.3994102971195  0.8330244030388868  \\
            471.5354955772284  0.8330249946307454  \\
            471.6715808573373  0.8330255921807653  \\
            471.8076661374461  0.833026195285642  \\
            471.943751417555  0.833026803572113  \\
            472.0798366976639  0.8330274166969596  \\
            472.2159219777727  0.833028034347005  \\
            472.3520072578816  0.8330286562391156  \\
            472.4880925379905  0.8330292821202007  \\
            472.6241778180993  0.8330299117672123  \\
            472.7602630982082  0.8330305449871451  \\
            472.8963483783171  0.8330311816170366  \\
            473.03243365842593  0.8330318215239674  \\
            473.1685189385348  0.8330324646050603  \\
            473.3046042186437  0.8330331107874818  \\
            473.44068949875253  0.8330337600284401  \\
            473.5767747788614  0.8330344123151872  \\
            473.7128600589703  0.8330350676650171  \\
            473.84894533907914  0.8330357261252673  \\
            473.985030619188  0.8330363877733176  \\
            474.1211158992969  0.8330370527165909  \\
            474.25720117940574  0.8330377216228739  \\
            474.3932864595146  0.8330383948768834  \\
            474.5293717396235  0.8330390683072897  \\
            474.66545701973234  0.8330397426214772  \\
            474.80154229984123  0.8330404184734564  \\
            474.9376275799501  0.8330410964638645  \\
            475.07371286005895  0.8330417771399642  \\
            475.20979814016783  0.8330424609956455  \\
            475.3458834202767  0.8330431484714239  \\
            475.48196870038555  0.833043839954442  \\
            475.61805398049444  0.8330445357784676  \\
            475.7541392606033  0.8330452362238961  \\
            475.89022454071215  0.8330459415177484  \\
            476.02630982082104  0.8330466518336719  \\
            476.1623951009299  0.8330473672919403  \\
            476.29848038103876  0.8330480879594535  \\
            476.43456566114764  0.8330488138497381  \\
            476.57065094125653  0.8330495449229467  \\
            476.70673622136536  0.8330502810858581  \\
            476.84282150147425  0.8330510221918779  \\
            476.97890678158313  0.8330517680410375  \\
            477.114992061692  0.8330525183799949  \\
            477.25107734180085  0.8330532729020343  \\
            477.38716262190974  0.8330540312470665  \\
            477.5232479020186  0.8330547930016279  \\
            477.65933318212745  0.833055557698882  \\
            477.79541846223634  0.8330563248186181  \\
            477.9315037423452  0.8330570937872525  \\
            478.06758902245406  0.8330578639778267  \\
            478.20367430256294  0.8330586347100094  \\
            478.33975958267183  0.8330594052500955  \\
            478.47584486278066  0.8330601748110057  \\
            478.61193014288955  0.8330609425522878  \\
            478.74801542299844  0.833061713989108  \\
            478.88410070310726  0.833062478424975  \\
            479.02018598321615  0.8330632363478798  \\
            479.15627126332504  0.8330639901690906  \\
            479.29235654343387  0.833064742094628  \\
            479.42844182354276  0.8330654941252654  \\
            479.56452710365164  0.8330662480565285  \\
            479.7006123837605  0.8330670054786957  \\
            479.83669766386936  0.8330677677767987  \\
            479.97278294397825  0.8330685361306207  \\
            480.1088682240871  0.8330693115146984  \\
            480.24495350419596  0.8330700946983204  \\
            480.38103878430485  0.8330708862455284  \\
            480.5171240644137  0.8330716865151165  \\
            480.65320934452257  0.8330724956606316  \\
            480.78929462463145  0.8330733136303728  \\
            480.9253799047403  0.8330741401673922  \\
            481.06146518484917  0.8330749748094943  \\
            481.19755046495806  0.8330758168892364  \\
            481.3336357450669  0.8330766655339281  \\
            481.4697210251758  0.8330775196656318  \\
            481.60580630528466  0.8330783780011625  \\
            481.7418915853935  0.8330792390520878  \\
            481.8779768655024  0.833080101124728  \\
            482.01406214561126  0.8330809623201556  \\
            482.1501474257201  0.8330818205341962  \\
            482.286232705829  0.8330826747160239  \\
            482.42231798593787  0.8330835280657601  \\
            482.5584032660467  0.8330843632270503  \\
            482.6944885461556  0.8330851843230096  \\
            482.83057382626447  0.8330859951637235  \\
            482.9666591063733  0.8330867992462464  \\
            483.1027443864822  0.8330875997546029  \\
            483.2388296665911  0.8330883995597868  \\
            483.37491494669996  0.8330892012197614  \\
            483.5110002268088  0.8330900069794598  \\
            483.6470855069177  0.8330908187707846  \\
            483.78317078702656  0.8330916382126083  \\
            483.9192560671354  0.8330924666107729  \\
            484.0553413472443  0.8330933049580893  \\
            484.19142662735317  0.8330941539343387  \\
            484.327511907462  0.833095013906272  \\
            484.4635971875709  0.8330958849276093  \\
            484.59968246767977  0.8330967667390402  \\
            484.7357677477886  0.8330976587682245  \\
            484.8718530278975  0.8330985601297909  \\
            485.0079383080064  0.833099469625338  \\
            485.1440235881152  0.8331003857434341  \\
            485.2801088682241  0.833101306659617  \\
            485.416194148333  0.8331022302363941  \\
            485.5522794284418  0.8331031540232422  \\
            485.6883647085507  0.833104075256608  \\
            485.8244499886596  0.8331049908599077  \\
            485.9605352687684  0.8331059034953188  \\
            486.0966205488773  0.8331068049296589  \\
            486.2327058289862  0.8331076826845496  \\
            486.368791109095  0.833108541982932  \\
            486.5048763892039  0.833109387646923  \\
            486.6409616693128  0.8331102240978159  \\
            486.7770469494216  0.8331110553560793  \\
            486.9131322295305  0.8331118850413588  \\
            487.0492175096394  0.8331127163724755  \\
            487.1853027897482  0.8331135521674271  \\
            487.3213880698571  0.8331143948433865  \\
            487.457473349966  0.8331152464167031  \\
            487.5935586300748  0.8331161085029029  \\
            487.7296439101837  0.8331169823166871  \\
            487.8657291902926  0.8331178686719334  \\
            488.0018144704014  0.8331187679816957  \\
            488.1378997505103  0.8331196802582036  \\
            488.2739850306192  0.8331206051128629  \\
            488.41007031072803  0.8331215417562556  \\
            488.5461555908369  0.8331224889981399  \\
            488.6822408709458  0.8331234452474495  \\
            488.81832615105463  0.8331244085122945  \\
            488.9544114311635  0.8331253763999613  \\
            489.0904967112724  0.833126346116912  \\
            489.22658199138124  0.833127314468785  \\
            489.3626672714901  0.8331282778603945  \\
            489.498752551599  0.833129232295731  \\
            489.6348378317079  0.8331301844164594  \\
            489.7709231118167  0.833131113341418  \\
            489.9070083919256  0.8331320143844776  \\
            490.0430936720345  0.8331328936881056  \\
            490.17917895214333  0.8331337569167561  \\
            490.3152642322522  0.8331346092568691  \\
            490.4513495123611  0.8331354554168711  \\
            490.58743479246994  0.8331362996271748  \\
            490.7235200725788  0.8331371456401794  \\
            490.8596053526877  0.8331379967302704  \\
            490.99569063279654  0.8331388556938197  \\
            491.1317759129054  0.833139724849185  \\
            491.2678611930143  0.8331406060367108  \\
            491.40394647312314  0.8331415006187278  \\
            491.54003175323203  0.8331424094795533  \\
            491.6761170333409  0.8331433330254903  \\
            491.81220231344975  0.8331442711848286  \\
            491.94828759355863  0.833145223407844  \\
            492.0843728736675  0.8331461886667991  \\
            492.22045815377635  0.8331471654559423  \\
            492.35654343388524  0.8331481517915086  \\
            492.4926287139941  0.8331491452117191  \\
            492.62871399410295  0.8331501427767816  \\
            492.76479927421184  0.8331511410688895  \\
            492.9008845543207  0.8331521361922237  \\
            493.03696983442956  0.8331531237729503  \\
            493.17305511453844  0.833154098959222  \\
            493.30914039464733  0.8331550666066819  \\
            493.44522567475616  0.8331560018476803  \\
            493.58131095486505  0.8331569089519445  \\
            493.71739623497393  0.8331577942437396  \\
            493.85348151508276  0.8331586635325341  \\
            493.98956679519165  0.8331595221129994  \\
            494.12565207530054  0.8331603747650103  \\
            494.26173735540937  0.8331612257536447  \\
            494.39782263551825  0.8331620788291838  \\
            494.53390791562714  0.8331629372271119  \\
            494.66999319573597  0.833163803668117  \\
            494.80607847584486  0.8331646803580898  \\
            494.94216375595374  0.8331655689881242  \\
            495.0782490360626  0.8331664707345177  \\
            495.21433431617146  0.8331673862587708  \\
            495.35041959628035  0.8331683157075872  \\
            495.4865048763892  0.8331692587128741  \\
            495.62259015649806  0.8331702143917413  \\
            495.75867543660695  0.8331711813465026  \\
            495.89476071671584  0.8331721576646745  \\
            496.03084599682467  0.8331731409189768  \\
            496.16693127693355  0.8331741281673326  \\
            496.30301655704244  0.8331751159528683  \\
            496.43910183715127  0.8331761003039135  \\
            496.57518711726016  0.8331770767340009  \\
            496.71127239736904  0.8331780402418665  \\
            496.8473576774779  0.833178995504501  \\
            496.98344295758676  0.8331799455563991  \\
            497.11952823769565  0.833180820621031  \\
            497.2556135178045  0.8331816488792162  \\
            497.39169879791336  0.8331824549930272  \\
            497.52778407802225  0.833183260105791  \\
            497.6638693581311  0.8331840818420876  \\
            497.79995463823997  0.8331849343077509  \\
            497.93603991834885  0.8331858280898683  \\
            498.0721251984577  0.8331867702567813  \\
            498.20821047856657  0.8331877643580848  \\
            498.34429575867546  0.8331888104246273  \\
            498.4803810387843  0.8331899049685113  \\
            498.6164663188932  0.8331910409830924  \\
            498.75255159900206  0.8331922079429805  \\
            498.8886368791109  0.8331933918040388  \\
            499.0247221592198  0.8331945750033847  \\
            499.16080743932866  0.8331957364593883  \\
            499.2968927194375  0.8331968515716742  \\
            499.4329779995464  0.8331978922211204  \\
            499.56906327965527  0.8331988267698588  \\
            499.7051485597641  0.8331996200612746  \\
            499.841233839873  0.8332002969540521  \\
            499.97731911998187  0.8332010246526347  \\
            500.1134044000907  0.8332017866165415  \\
            500.2494896801996  0.8332025718063133  \\
            500.3855749603085  0.8332033704178161  \\
            500.5216602404173  0.8332041738822412  \\
            500.6577455205262  0.8332049748661051  \\
            500.7938308006351  0.833205767271249  \\
            500.9299160807439  0.8332065462348397  \\
            501.0660013608528  0.8332073081293688  \\
            501.2020866409617  0.8332080505626536  \\
            501.3381719210705  0.8332087723778359  \\
            501.4742572011794  0.8332094736533829  \\
            501.6103424812883  0.8332101557030871  \\
            501.7464277613971  0.8332108210760658  \\
            501.882513041506  0.8332114735567618  \\
            502.0185983216149  0.833212118164943  \\
            502.1546836017238  0.833212761155702  \\
            502.2907688818326  0.8332134100194571  \\
            502.4268541619415  0.8332140734819516  \\
            502.5629394420504  0.8332147615042537  \\
            502.6990247221592  0.8332154852827569  \\
            502.8351100022681  0.8332161952421056  \\
            502.971195282377  0.8332168896189632  \\
            503.1072805624858  0.8332175784765876  \\
            503.2433658425947  0.8332182620534709  \\
            503.3794511227036  0.8332189405798184  \\
            503.5155364028124  0.8332196142775468  \\
            503.6516216829213  0.8332202833602848  \\
            503.7877069630302  0.8332209480333729  \\
            503.923792243139  0.8332216084938647  \\
            504.0598775232479  0.8332222649305252  \\
            504.1959628033568  0.8332229175238312  \\
            504.3320480834656  0.833223566445972  \\
            504.4681333635745  0.8332242118608487  \\
            504.6042186436834  0.8332248539240749  \\
            504.7403039237922  0.8332254927829756  \\
            504.8763892039011  0.8332261285765885  \\
            505.01247448401  0.8332267614356631  \\
            505.14855976411883  0.8332273914826608  \\
            505.2846450442277  0.8332280188317552  \\
            505.4207303243366  0.8332286435888323  \\
            505.55681560444543  0.8332292658514895  \\
            505.6929008845543  0.8332298857090368  \\
            505.8289861646632  0.8332305032424958  \\
            505.96507144477204  0.8332311157515319  \\
            506.1011567248809  0.8332317226618009  \\
            506.2372420049898  0.8332323244469446  \\
            506.37332728509864  0.8332329213590097  \\
            506.5094125652075  0.8332335136408252  \\
            506.6454978453164  0.8332341015260011  \\
            506.78158312542524  0.8332346852389293  \\
            506.91766840553413  0.8332352649947837  \\
            507.053753685643  0.8332358409995196  \\
            507.18983896575185  0.8332364134498742  \\
            507.32592424586073  0.8332369825333658  \\
            507.4620095259696  0.833237548428295  \\
            507.59809480607845  0.8332381113037437  \\
            507.73418008618734  0.8332386713195756  \\
            507.8702653662962  0.8332392286264363  \\
            508.00635064640505  0.8332397833657527  \\
            508.14243592651394  0.8332403356697335  \\
            508.2785212066228  0.8332408856613691  \\
            508.41460648673166  0.8332414334544317  \\
            508.55069176684054  0.8332419791534749  \\
            508.68677704694943  0.8332425228538342  \\
            508.8228623270583  0.8332430646416267  \\
            508.95894760716715  0.833243604593751  \\
            509.09503288727603  0.8332441396307364  \\
            509.2311181673849  0.8332446695922161  \\
            509.36720344749375  0.8332451948617462  \\
            509.50328872760264  0.8332457156942045  \\
            509.6393740077115  0.8332462323348725  \\
            509.77545928782035  0.8332467450194361  \\
            509.91154456792924  0.8332472539739845  \\
            510.0476298480381  0.833247759415011  \\
            510.18371512814696  0.8332482615494127  \\
            510.31980040825584  0.8332487605744906  \\
            510.45588568836473  0.8332492566779499  \\
            510.59197096847356  0.8332497500378993  \\
            510.72805624858245  0.8332502408228513  \\
            510.86414152869133  0.8332507291917224  \\
            511.00022680880016  0.8332512152938333  \\
            511.13631208890905  0.8332516992689082  \\
            511.27239736901794  0.833252181247075  \\
            511.40848264912677  0.8332526613488662  \\
            511.54456792923565  0.8332531396852174  \\
            511.68065320934454  0.8332536163574685  \\
            511.81673848945337  0.8332540914573631  \\
            511.95282376956226  0.8332545650670489  \\
            512.0889090496711  0.833255037259077  \\
            512.22499432978  0.8332555045960642  \\
            512.3610796098889  0.8332559673709611  \\
            512.4971648899977  0.8332564258545954  \\
            512.6332501701066  0.8332568803013172  \\
            512.7693354502155  0.833257330955663  \\
            512.9054207303243  0.8332577780523565  \\
            513.0415060104332  0.8332582218163078  \\
            513.1775912905421  0.8332586624626137  \\
            513.313676570651  0.8332591001965575  \\
            513.4497618507598  0.8332595352136096  \\
            513.5858471308687  0.833259967699427  \\
            513.7219324109775  0.8332603978298534  \\
            513.8580176910864  0.8332608257709186  \\
            513.9941029711953  0.8332612516788402  \\
            514.1301882513042  0.8332616757000216  \\
            514.266273531413  0.8332620979710534  \\
            514.4023588115219  0.8332625186187125  \\
            514.5384440916307  0.8332629377599627  \\
            514.6745293717396  0.8332633555019547  \\
            514.8106146518485  0.8332637719420256  \\
            514.9466999319574  0.8332641871676992  \\
            515.0827852120663  0.8332646012566863  \\
            515.2188704921751  0.8332650141565209  \\
            515.3549557722839  0.8332654224630307  \\
            515.4910410523928  0.8332658265874738  \\
            515.6271263325017  0.833266226790741  \\
            515.7632116126106  0.8332666233238272  \\
            515.8992968927195  0.8332670164278306  \\
            516.0353821728283  0.8332674063339545  \\
            516.1714674529371  0.8332677932635054  \\
            516.307552733046  0.8332681774278943  \\
            516.4436380131549  0.8332685590286363  \\
            516.5797232932638  0.83326893825735  \\
            516.7158085733727  0.8332693152957588  \\
            516.8518938534816  0.8332696903156893  \\
            516.9879791335903  0.8332700634790732  \\
            517.1240644136992  0.8332704349379453  \\
            517.2601496938081  0.833270804834445  \\
            517.396234973917  0.8332711733008156  \\
            517.5323202540259  0.8332715404594042  \\
            517.6684055341348  0.8332719064226625  \\
            517.8044908142435  0.8332722712931455  \\
            517.9405760943524  0.8332726351635132  \\
            518.0766613744613  0.8332729981165287  \\
            518.2127466545702  0.8332733602250598  \\
            518.3488319346791  0.8332737212949112  \\
            518.484917214788  0.8332740780440335  \\
            518.6210024948969  0.8332744309608818  \\
            518.7570877750056  0.8332747803003542  \\
            518.8931730551145  0.8332751263074958  \\
            519.0292583352234  0.8332754692174975  \\
            519.1653436153323  0.8332758092556963  \\
            519.3014288954412  0.8332761466375761  \\
            519.4375141755501  0.8332764815687661  \\
            519.5735994556588  0.8332768142450422  \\
            519.7096847357677  0.8332771448523262  \\
            519.8457700158766  0.8332774735666861  \\
            519.9818552959855  0.8332778005543366  \\
            520.1179405760944  0.833278125971638  \\
            520.2540258562033  0.8332784499650969  \\
            520.390111136312  0.8332787726713662  \\
            520.5261964164209  0.833279094217245  \\
            520.6622816965298  0.8332794147196785  \\
            520.7983669766387  0.8332797342857583  \\
            520.9344522567476  0.8332800530127217  \\
            521.0705375368565  0.8332803709879527  \\
            521.2066228169653  0.8332806882889812  \\
            521.3427080970741  0.8332810049834833  \\
            521.478793377183  0.8332814190745957  \\
            521.6148786572919  0.8332819363177523  \\
            521.7509639374008  0.8332820893503735  \\
            521.8870492175097  0.8332820405352577  \\
            522.0231344976185  0.8332819278791438  \\
            522.1592197777273  0.8332818650327125  \\
            522.2953050578362  0.8332819412905852  \\
            522.4313903379451  0.8332822215913244  \\
            522.567475618054  0.8332827465174334  \\
            522.7035608981629  0.8332835322953572  \\
            522.8396461782717  0.8332845707954813  \\
            522.9757314583806  0.833285829532133  \\
            523.1118167384894  0.8332872516635801  \\
            523.2479020185983  0.8332887559920316  \\
            523.3839872987072  0.8332902369636374  \\
            523.5200725788161  0.8332915646684891  \\
            523.6561578589249  0.833292584840619  \\
            523.7922431390338  0.833293131096248  \\
            523.9283284191426  0.83329346197083  \\
            524.0644136992515  0.8332934617273092  \\
            524.2004989793604  0.8332931947422186  \\
            524.3365842594693  0.8332927165819568  \\
            524.4726695395782  0.8332920740027884  \\
            524.608754819687  0.8332913049508439  \\
            524.7448400997959  0.8332904385621202  \\
            524.8809253799047  0.8332894951624793  \\
            525.0170106600136  0.83328848626765  \\
            525.1530959401225  0.8332874145832267  \\
            525.2891812202314  0.8332862740046697  \\
            525.4252665003402  0.833285047982231  \\
            525.5613517804491  0.8332837762609583  \\
            525.697437060558  0.833282499186084  \\
            525.8335223406668  0.8332812469894887  \\
            525.9696076207757  0.833280045656223  \\
            526.1056929008846  0.833278916924507  \\
            526.2417781809934  0.8332778782857301  \\
            526.3778634611023  0.833276942984452  \\
            526.5139487412112  0.8332761200184015  \\
            526.65003402132  0.8332754141384773  \\
            526.7861193014289  0.8332748258487476  \\
            526.9222045815378  0.8332743464449467  \\
            527.0582898616466  0.8332739085134416  \\
            527.1943751417555  0.833273494744472  \\
            527.3304604218644  0.8332731073063697  \\
            527.4665457019732  0.8332727477323844  \\
            527.6026309820821  0.8332724169206817  \\
            527.738716262191  0.8332721151343437  \\
            527.8748015422998  0.8332718420013701  \\
            528.0108868224087  0.8332715965146761  \\
            528.1469721025176  0.8332713770320944  \\
            528.2830573826265  0.8332711812763739  \\
            528.4191426627353  0.8332710063351803  \\
            528.5552279428442  0.8332708470101179  \\
            528.691313222953  0.8332706427740451  \\
            528.8273985030619  0.8332703749119691  \\
            528.9634837831708  0.8332700558265881  \\
            529.0995690632797  0.8332696970642766  \\
            529.2356543433885  0.8332693093150858  \\
            529.3717396234974  0.8332689024127431  \\
            529.5078249036062  0.8332684853346527  \\
            529.6439101837151  0.8332680662018949  \\
            529.779995463824  0.8332676522792268  \\
            529.9160807439329  0.8332672499750821  \\
            530.0521660240418  0.8332668648415706  \\
            530.1882513041506  0.8332665009408392  \\
            530.3243365842594  0.8332661102978708  \\
            530.4604218643683  0.8332656728448379  \\
            530.5965071444772  0.8332652036824005  \\
            530.7325924245861  0.833264716422859  \\
            530.868677704695  0.8332642231901553  \\
            531.0047629848038  0.833263734619872  \\
            531.1408482649127  0.8332632598592328  \\
            531.2769335450215  0.833262806567102  \\
            531.4130188251304  0.8332623809139859  \\
            531.5491041052393  0.8332619875820307  \\
            531.6851893853482  0.833261629765024  \\
            531.821274665457  0.833261309103528  \\
            531.9573599455659  0.8332609823952025  \\
            532.0934452256747  0.8332606212663903  \\
            532.2295305057836  0.833260237362566  \\
            532.3656157858925  0.8332598411621271  \\
            532.5017010660014  0.8332594419763946  \\
            532.6377863461103  0.8332590479496126  \\
            532.7738716262191  0.8332586660589484  \\
            532.9099569063279  0.8332583021144926  \\
            533.0460421864368  0.8332579607592588  \\
            533.1821274665457  0.833257645469184  \\
            533.3182127466546  0.8332573585531283  \\
            533.4542980267635  0.8332571011528751  \\
            533.5903833068724  0.8332568382636842  \\
            533.7264685869811  0.8332565348191067  \\
            533.86255386709  0.833256202361511  \\
            533.9986391471989  0.8332558514444035  \\
            534.1347244273078  0.8332554915402393  \\
            534.2708097074167  0.8332551310404217  \\
            534.4068949875256  0.833254777255304  \\
            534.5429802676343  0.8332544364141872  \\
            534.6790655477432  0.8332541136653218  \\
            534.8151508278521  0.8332538130759073  \\
            534.951236107961  0.8332535376320918  \\
            535.0873213880699  0.833253289238972  \\
            535.2234066681788  0.8332530409412348  \\
            535.3594919482875  0.8332527536173869  \\
            535.4955772283964  0.8332524381648495  \\
            535.6316625085053  0.8332521051261431  \\
            535.7677477886142  0.8332517639473508  \\
            535.9038330687231  0.8332514229781179  \\
            536.039918348832  0.8332510894716534  \\
            536.1760036289407  0.833250769584728  \\
            536.3120889090496  0.8332504683776754  \\
            536.4481741891585  0.833250189814392  \\
            536.5842594692674  0.8332499367623372  \\
            536.7203447493763  0.8332497109925324  \\
            536.8564300294852  0.833249492150934  \\
            536.9925153095941  0.8332492376112277  \\
            537.1286005897028  0.8332489563645296  \\
            537.2646858698117  0.8332486584033797  \\
            537.4007711499206  0.8332483526713899  \\
            537.5368564300295  0.8332480470632426  \\
            537.6729417101384  0.833247748424692  \\
            537.8090269902473  0.8332474625525631  \\
            537.945112270356  0.8332471941947523  \\
            538.0811975504649  0.8332469470502273  \\
            538.2172828305738  0.8332467237690271  \\
            538.3533681106827  0.8332465259522616  \\
            538.4894533907916  0.8332463418537863  \\
            538.6255386709005  0.8332461250950852  \\
            538.7616239510093  0.8332458806090492  \\
            538.8977092311181  0.8332456181663864  \\
            539.033794511227  0.8332453465193003  \\
            539.1698797913359  0.8332450734014909  \\
            539.3059650714448  0.8332448055281542  \\
            539.4420503515537  0.8332445485959826  \\
            539.5781356316625  0.8332443072831649  \\
            539.7142209117713  0.8332440852493855  \\
            539.8503061918802  0.8332438851358256  \\
            539.9863914719891  0.8332437085651623  \\
            540.122476752098  0.8332435532128034  \\
            540.2585620322069  0.8332433745791435  \\
            540.3946473123157  0.8332431661784977  \\
            540.5307325924246  0.8332429377749427  \\
            540.6668178725334  0.8332426981242502  \\
            540.8029031526423  0.8332424549738856  \\
            540.9389884327512  0.833242215063009  \\
            541.0750737128601  0.8332419841224737  \\
            541.2111589929689  0.8332417668748279  \\
            541.3472442730778  0.8332415670343135  \\
            541.4833295531866  0.8332413873068667  \\
            541.6194148332955  0.8332412293901177  \\
            541.7555001134044  0.8332410939733911  \\
            541.8915853935133  0.8332409608826022  \\
            542.0276706736221  0.8332407952278494  \\
            542.163755953731  0.8332406058745895  \\
            542.2998412338399  0.8332404017364132  \\
            542.4359265139487  0.8332401907312795  \\
            542.5720117940576  0.8332399797815155  \\
            542.7080970741665  0.8332397748138157  \\
            542.8441823542753  0.8332395807592431  \\
            542.9802676343842  0.8332394015532282  \\
            543.1163529144931  0.8332392401355698  \\
            543.252438194602  0.8332390984504344  \\
            543.3885234747108  0.8332389774463567  \\
            543.5246087548197  0.8332388772267707  \\
            543.6606940349286  0.8332387650505869  \\
            543.7967793150374  0.8332386228258903  \\
            543.9328645951463  0.8332384598890831  \\
            544.0689498752552  0.8332382845947145  \\
            544.205035155364  0.8332381043154811  \\
            544.3411204354729  0.8332379254422271  \\
            544.4772057155818  0.8332377533839436  \\
            544.6132909956906  0.8332375925677692  \\
            544.7493762757995  0.83323744643899  \\
            544.8854615559084  0.8332373174610394  \\
            545.0215468360173  0.8332372071154976  \\
            545.1576321161261  0.8332371159020929  \\
            545.293717396235  0.8332370437385166  \\
            545.4298026763438  0.8332369636164014  \\
            545.5658879564527  0.8332368535867428  \\
            545.7019732365616  0.8332367227431041  \\
            545.8380585166705  0.833236579214848  \\
            545.9741437967793  0.8332364301671368  \\
            546.1102290768882  0.8332362818009317  \\
            546.246314356997  0.8332361393529936  \\
            546.3823996371059  0.8332360070958826  \\
            546.5184849172148  0.833235888337958  \\
            546.6545701973237  0.8332357854233786  \\
            546.7906554774326  0.8332356997321027  \\
            546.9267407575414  0.8332356316798873  \\
            547.0628260376502  0.8332355807182896  \\
            547.1989113177591  0.8332355407909913  \\
            547.334996597868  0.8332354746055832  \\
            547.4710818779769  0.8332353839223525  \\
            547.6071671580858  0.8332352770144017  \\
            547.7432524381946  0.8332351612180238  \\
            547.8793377183034  0.8332350429327017  \\
            548.0154229984123  0.8332349276211087  \\
            548.1515082785212  0.8332348198091089  \\
            548.2875935586301  0.8332347230857554  \\
            548.423678838739  0.8332346401032928  \\
            548.5597641188479  0.833234572577155  \\
            548.6958493989566  0.8332345212859669  \\
            548.8319346790655  0.8332344860715428  \\
            548.9680199591744  0.833234465838888  \\
            549.1041052392833  0.8332344558627366  \\
            549.2401905193922  0.8332344208989874  \\
            549.3762757995011  0.8332343619487473  \\
            549.51236107961  0.8332342869284967  \\
            549.6484463597187  0.8332342028590676  \\
            549.7845316398276  0.8332341158656449  \\
            549.9206169199365  0.8332340311777647  \\
            550.0567022000454  0.8332339531293158  \\
            550.1927874801543  0.8332338851585384  \\
            550.3288727602632  0.8332338298080253  \\
            550.4649580403719  0.8332337887247209  \\
            550.6010433204808  0.8332337626599219  \\
            550.7371286005897  0.833233751469277  \\
            550.8732138806986  0.833233754112787  \\
            551.0092991608075  0.8332337686548046  \\
            551.1453844409164  0.8332337847236283  \\
            551.2814697210251  0.8332337725271541  \\
            551.417555001134  0.8332337395633946  \\
            551.5536402812429  0.8332336930360591  \\
            551.6897255613518  0.8332336393127466  \\
            551.8258108414607  0.8332335839249485  \\
            551.9618961215696  0.8332335315680458  \\
            552.0979814016783  0.8332334861013116  \\
            552.2340666817872  0.8332334505479095  \\
            552.3701519618961  0.833233427094894  \\
            552.506237242005  0.8332334170932109  \\
            552.6423225221139  0.8332334210576965  \\
            552.7784078022228  0.8332334386670786  \\
            552.9144930823315  0.8332334687639756  \\
            553.0505783624404  0.8332335093548973  \\
            553.1866636425493  0.8332335600198388  \\
            553.3227489226582  0.8332335931782445  \\
            553.4588342027671  0.8332336024748475  \\
            553.594919482876  0.8332335949783526  \\
            553.7310047629848  0.8332335770044176  \\
            553.8670900430936  0.8332335541156527  \\
            554.0031753232025  0.8332335311216208  \\
            554.1392606033114  0.8332335120788368  \\
            554.2753458834203  0.8332335002907681  \\
            554.4114311635292  0.8332334983078351  \\
            554.547516443638  0.8332335079274099  \\
            554.6836017237468  0.8332335301938174  \\
            554.8196870038557  0.8332335653983352  \\
            554.9557722839646  0.8332336130791929  \\
            555.0918575640735  0.8332336720215728  \\
            555.2279428441824  0.8332337402576095  \\
            555.3640281242912  0.8332338150663904  \\
            555.5001134044  0.8332338948510558  \\
            555.6361986845089  0.8332339506899357  \\
            555.7722839646178  0.8332339864519186  \\
            555.9083692447267  0.8332340082206761  \\
            556.0444545248356  0.8332340214387013  \\
            556.1805398049445  0.8332340309073094  \\
            556.3166250850533  0.8332340407866377  \\
            556.4527103651621  0.8332340545956448  \\
            556.588795645271  0.8332340752121119  \\
            556.7248809253799  0.8332341048726414  \\
            556.8609662054888  0.8332341451726578  \\
            556.9970514855977  0.8332341970664078  \\
            557.1331367657065  0.8332342608669593  \\
            557.2692220458154  0.8332343362462027  \\
            557.4053073259242  0.8332344222348498  \\
            557.5413926060331  0.8332345172224347  \\
            557.677477886142  0.833234618957313  \\
            557.8135631662509  0.8332347245466625  \\
            557.9496484463597  0.8332348355878746  \\
            558.0857337264686  0.8332349276554167  \\
            558.2218190065774  0.8332350005432911  \\
            558.3579042866863  0.833235059444259  \\
            558.4939895667952  0.8332351090560972  \\
            558.6300748469041  0.833235153581599  \\
            558.7661601270129  0.8332351967285729  \\
            558.9022454071218  0.8332352417098442  \\
            559.0383306872307  0.8332352912432536  \\
            559.1744159673395  0.8332353475516573  \\
            559.3105012474484  0.8332354123629285  \\
            559.4465865275573  0.8332354869099557  \\
            559.5826718076661  0.8332355719306435  \\
            559.718757087775  0.8332356676679121  \\
            559.8548423678839  0.8332357738696984  \\
            559.9909276479927  0.8332358897889544  \\
            560.1270129281016  0.8332360141836485  \\
            560.2630982082105  0.8332361453167652  \\
            560.3991834883193  0.8332362809563042  \\
            560.5352687684282  0.8332364183752822  \\
            560.6713540485371  0.8332365579091104  \\
            560.807439328646  0.8332366902608569  \\
            560.9435246087548  0.8332368051640909  \\
            561.0796098888637  0.8332369065149015  \\
            561.2156951689725  0.8332369978996554  \\
            561.3517804490814  0.833237082594997  \\
            561.4878657291903  0.833237163567848  \\
            561.6239510092992  0.8332372434754087  \\
            561.760036289408  0.8332373246651559  \\
            561.8961215695169  0.8332374091748446  \\
            562.0322068496257  0.8332374987325075  \\
            562.1682921297346  0.833237594756455  \\
            562.3043774098435  0.8332376983552748  \\
            562.4404626899524  0.8332378103278325  \\
            562.5765479700613  0.8332379311632715  \\
            562.7126332501701  0.8332380610410123  \\
            562.848718530279  0.8332381998307538  \\
            562.9848038103878  0.8332383470924719  \\
            563.1208890904967  0.8332385020764206  \\
            563.2569743706056  0.8332386637231313  \\
            563.3930596507145  0.8332388306634131  \\
            563.5291449308233  0.8332390012183527  \\
            563.6652302109322  0.8332391733993146  \\
            563.801315491041  0.833239344907941  \\
            563.9374007711499  0.8332395131361516  \\
            564.0734860512588  0.833239672778918  \\
            564.2095713313677  0.8332398234413153  \\
            564.3456566114766  0.8332399666883153  \\
            564.4817418915854  0.8332401039649246  \\
            564.6178271716942  0.8332402366316105  \\
            564.7539124518031  0.8332403659642996  \\
            564.889997731912  0.8332404931543793  \\
            565.0260830120209  0.8332406193086963  \\
            565.1621682921298  0.8332407454495576  \\
            565.2982535722387  0.8332408725147304  \\
            565.4343388523474  0.833241001357442  \\
            565.5704241324563  0.8332411327463795  \\
            565.7065094125652  0.83324126736569  \\
            565.8425946926741  0.8332414058149807  \\
            565.978679972783  0.8332415486093193  \\
            566.1147652528919  0.8332416961792327  \\
            566.2508505330006  0.8332418488707085  \\
            566.3869358131095  0.833242006945194  \\
            566.5230210932184  0.8332421705795967  \\
            566.6591063733273  0.833242339866284  \\
            566.7951916534362  0.8332425148130835  \\
            566.9312769335451  0.8332426953432827  \\
            567.0673622136538  0.8332428812956292  \\
            567.2034474937627  0.8332430724243307  \\
            567.3395327738716  0.8332432683990548  \\
            567.4756180539805  0.8332434688049293  \\
            567.6117033340894  0.8332436731425417  \\
            567.7477886141983  0.8332438808279401  \\
            567.883873894307  0.8332440911926321  \\
            568.0199591744159  0.8332443034835856  \\
            568.1560444545248  0.8332445168632285  \\
            568.2921297346337  0.8332447304094489  \\
            568.4282150147426  0.8332449431155946  \\
            568.5643002948515  0.8332451538904736  \\
            568.7003855749604  0.8332453615583539  \\
            568.8364708550691  0.8332455648589638  \\
            568.972556135178  0.8332457549811599  \\
            569.1086414152869  0.8332459405755787  \\
            569.2447266953958  0.8332461233936366  \\
            569.3808119755047  0.8332463042246069  \\
            569.5168972556136  0.8332464838123516  \\
            569.6529825357223  0.8332466628553215  \\
            569.7890678158312  0.8332468420065564  \\
            569.9251530959401  0.8332470218736852  \\
            570.061238376049  0.8332472030189253  \\
            570.1973236561579  0.8332473859590833  \\
            570.3334089362668  0.8332475711655547  \\
            570.4694942163756  0.8332477590643235  \\
            570.6055794964844  0.8332479500359632  \\
            570.7416647765933  0.8332481444156355  \\
            570.8777500567022  0.8332483424930917  \\
            571.0138353368111  0.8332485445126715  \\
            571.14992061692  0.833248750673304  \\
            571.2860058970288  0.8332489611285061  \\
            571.4220911771376  0.8332491759863853  \\
            571.5581764572465  0.8332493953096362  \\
            571.6942617373554  0.8332496191155434  \\
            571.8303470174643  0.8332498473759805  \\
            571.9664322975732  0.8332500800174093  \\
            572.102517577682  0.8332503169208808  \\
            572.2386028577909  0.8332505579220351  \\
            572.3746881378997  0.8332508028111009  \\
            572.5107734180086  0.8332510513328959  \\
            572.6468586981175  0.8332513031868266  \\
            572.7829439782264  0.8332515580268888  \\
            572.9190292583352  0.8332518154616666  \\
            573.0551145384441  0.8332520750543334  \\
            573.191199818553  0.8332523363226514  \\
            573.3272850986618  0.8332525987389717  \\
            573.4633703787707  0.8332528617302343  \\
            573.5994556588796  0.8332531246779679  \\
            573.7355409389884  0.8332533869182903  \\
            573.8716262190973  0.8332536477419082  \\
            574.0077114992062  0.8332539063941173  \\
            574.143796779315  0.8332541620748019  \\
            574.2798820594239  0.8332544139384352  \\
            574.4159673395328  0.8332546610940798  \\
            574.5520526196416  0.8332549026053865  \\
            574.6881378997505  0.8332551374905954  \\
            574.8242231798594  0.8332553647225355  \\
            574.9603084599682  0.8332555832286245  \\
            575.0963937400771  0.8332557918908693  \\
            575.232479020186  0.8332559895458653  \\
            575.3685643002949  0.8332561749847972  \\
            575.5046495804037  0.8332563469534381  \\
            575.6407348605126  0.8332565364733273  \\
            575.7768201406215  0.8332567235006767  \\
            575.9129054207303  0.833256899665531  \\
            576.0489907008392  0.8332570687780635  \\
            576.1850759809481  0.8332572343371834  \\
            576.3211612610569  0.8332573995305352  \\
            576.4572465411658  0.8332575672344993  \\
            576.5933318212747  0.8332577400141913  \\
            576.7294171013835  0.8332579201234627  \\
            576.8655023814924  0.8332581095049001  \\
            577.0015876616013  0.8332583097898258  \\
            577.1376729417101  0.8332585222982979  \\
            577.273758221819  0.8332587480391096  \\
            577.4098435019279  0.8332589877097901  \\
            577.5459287820368  0.8332592416966038  \\
            577.6820140621456  0.8332595100745507  \\
            577.8180993422545  0.8332597926073664  \\
            577.9541846223633  0.833260088747522  \\
            578.0902699024722  0.8332603976362244  \\
            578.2263551825811  0.8332607181034156  \\
            578.36244046269  0.8332610486677734  \\
            578.4985257427988  0.833261387536711  \\
            578.6346110229077  0.8332617326063774  \\
            578.7706963030165  0.8332620814616568  \\
            578.9067815831254  0.8332624313761693  \\
            579.0428668632343  0.8332627793122701  \\
            579.1789521433432  0.8332631219210506  \\
            579.315037423452  0.8332634555423368  \\
            579.4511227035609  0.833263776204691  \\
            579.5872079836697  0.833264079625411  \\
            579.7232932637786  0.8332643612105297  \\
            579.8593785438875  0.8332646160548158  \\
            579.9954638239964  0.8332648389417737  \\
            580.1315491041053  0.833265024343643  \\
            580.2676343842141  0.8332651664213991  \\
            580.4037196643229  0.8332652775233704  \\
            580.5398049444318  0.8332655546480717  \\
            580.6758902245407  0.8332658010929771  \\
            580.8119755046496  0.8332660222900832  \\
            580.9480607847585  0.8332662233460347  \\
            581.0841460648674  0.8332664090421255  \\
            581.2202313449762  0.8332665838342972  \\
            581.356316625085  0.8332667518531406  \\
            581.4924019051939  0.833266916903895  \\
            581.6284871853028  0.8332670824664479  \\
            581.7645724654117  0.8332672516953358  \\
            581.9006577455206  0.8332674274197436  \\
            582.0367430256294  0.8332676121435045  \\
            582.1728283057382  0.8332678080451009  \\
            582.3089135858471  0.8332680169776632  \\
            582.444998865956  0.8332682404689706  \\
            582.5810841460649  0.8332684797214508  \\
            582.7171694261738  0.8332687356121801  \\
            582.8532547062827  0.8332690086928832  \\
            582.9893399863914  0.8332692991899339  \\
            583.1254252665003  0.8332696070043538  \\
            583.2615105466092  0.8332699317118138  \\
            583.3975958267181  0.833270272562633  \\
            583.533681106827  0.8332706284817787  \\
            583.6697663869359  0.8332709980688677  \\
            583.8058516670446  0.8332713795981646  \\
            583.9419369471535  0.8332717710185829  \\
            584.0780222272624  0.8332721699536842  \\
            584.2141075073713  0.8332725737016796  \\
            584.3501927874802  0.8332729792354279  \\
            584.4862780675891  0.8332733832024368  \\
            584.6223633476978  0.8332737819248627  \\
            584.7584486278067  0.8332741713995102  \\
            584.8945339079156  0.8332745472978329  \\
            585.0306191880245  0.8332749049659324  \\
            585.1667044681334  0.8332752394245597  \\
            585.3027897482423  0.8332755453691135  \\
            585.438875028351  0.8332758171696416  \\
            585.5749603084599  0.8332760488708403  \\
            585.7110455885688  0.8332762341920543  \\
            585.8471308686777  0.8332763665272771  \\
            585.9832161487866  0.8332764389451504  \\
            586.1193014288955  0.8332764441889647  \\
            586.2553867090043  0.8332763746766592  \\
            586.3914719891131  0.8332762225008216  \\
            586.527557269222  0.8332765348776575  \\
            586.6636425493309  0.8332768785936168  \\
            586.7997278294398  0.8332771811073004  \\
            586.9358131095487  0.8332774512757893  \\
            587.0718983896575  0.8332776972264871  \\
            587.2079836697663  0.8332779263571203  \\
            587.3440689498752  0.8332781453357382  \\
            587.4801542299841  0.8332783601007133  \\
            587.616239510093  0.8332785758607408  \\
            587.7523247902019  0.833278797094839  \\
            587.8884100703108  0.8332790275523488  \\
            588.0244953504196  0.8332792702529346  \\
            588.1605806305284  0.8332795274865828  \\
            588.2966659106373  0.8332798008136036  \\
            588.4327511907462  0.8332800910646296  \\
            588.5688364708551  0.8332803983406165  \\
            588.704921750964  0.8332807220128428  \\
            588.8410070310728  0.8332810607229097  \\
            588.9770923111817  0.8332814123827421  \\
            589.1131775912905  0.833281774174587  \\
            589.2492628713994  0.8332821425510145  \\
            589.3853481515083  0.833282513234918  \\
            589.5214334316172  0.8332828812195132  \\
            589.657518711726  0.8332832407683393  \\
            589.7936039918349  0.8332835854152579  \\
            589.9296892719437  0.833283907964454  \\
            590.0657745520526  0.833284200490435  \\
            590.2018598321615  0.8332844543380314  \\
            590.3379451122704  0.8332846601223971  \\
            590.4740303923792  0.8332848077290081  \\
            590.6101156724881  0.8332848956388285  \\
            590.746200952597  0.8332851789194076  \\
            590.8822862327058  0.8332854547997877  \\
            591.0183715128147  0.8332857252539358  \\
            591.1544567929236  0.8332859920888045  \\
            591.2905420730324  0.8332862569443316  \\
            591.4266273531413  0.8332865212934398  \\
            591.5627126332502  0.833286786442038  \\
            591.698797913359  0.8332870535290201  \\
            591.8348831934679  0.8332873235262652  \\
            591.9709684735768  0.8332875972386381  \\
            592.1070537536856  0.8332878753039887  \\
            592.2431390337945  0.8332881581931525  \\
            592.3792243139034  0.8332884462099502  \\
            592.5153095940123  0.8332887394911882  \\
            592.6513948741211  0.8332890380066579  \\
            592.78748015423  0.833289341559136  \\
            592.9235654343388  0.8332896497843851  \\
            593.0596507144477  0.8332899621511529  \\
            593.1957359945566  0.8332902779611723  \\
            593.3318212746655  0.8332905963491619  \\
            593.4679065547743  0.8332909162828254  \\
            593.6039918348832  0.8332912365628521  \\
            593.7400771149921  0.8332915558229164  \\
            593.8761623951009  0.8332918725296784  \\
            594.0122476752098  0.8332921849827833  \\
            594.1483329553187  0.833292491314862  \\
            594.2844182354276  0.8332927894915305  \\
            594.4205035155364  0.8332930773113902  \\
            594.5565887956453  0.8332933524060281  \\
            594.6926740757541  0.8332936122400164  \\
            594.828759355863  0.8332938541109126  \\
            594.9648446359719  0.8332940751492597  \\
            595.1009299160808  0.8332942852481403  \\
            595.2370151961896  0.8332945143813933  \\
            595.3731004762985  0.8332947428445231  \\
            595.5091857564073  0.8332949705574423  \\
            595.6452710365162  0.8332951974437972  \\
            595.7813563166251  0.8332954234309689  \\
            595.917441596734  0.8332956484500722  \\
            596.0535268768429  0.8332958724359559  \\
            596.1896121569517  0.8332960953272032  \\
            596.3256974370605  0.8332963170661314  \\
            596.4617827171694  0.8332965375987916  \\
            596.5978679972783  0.8332967568749694  \\
            596.7339532773872  0.8332969748481844  \\
            596.8700385574961  0.8332971914756901  \\
            597.006123837605  0.8332974067184744  \\
            597.1422091177137  0.8332976205412591  \\
            597.2782943978226  0.8332978329125003  \\
            597.4143796779315  0.8332980438043881  \\
            597.5504649580404  0.8332982531928467  \\
            597.6865502381493  0.8332984610575344  \\
            597.8226355182582  0.8332986673818437  \\
            597.9587207983669  0.8332988721529012  \\
            598.0948060784758  0.8332990753615677  \\
            598.2308913585847  0.8332992770024379  \\
            598.3669766386936  0.8332994770738407  \\
            598.5030619188025  0.8332996755778391  \\
            598.6391471989114  0.8332998725202304  \\
            598.7752324790201  0.8333000679105458  \\
            598.911317759129  0.8333002617620506  \\
            599.0474030392379  0.8333004540917446  \\
            599.1834883193468  0.8333006449203609  \\
            599.3195735994557  0.8333008342723677  \\
            599.4556588795646  0.8333010221759667  \\
            599.5917441596733  0.8333012086630937  \\
            599.7278294397822  0.8333013952403542  \\
            599.8639147198911  0.8333015812209765  \\
            600.0  0.8333017663500677  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={85df082b-31ca-4e12-a022-9deba2b324d5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.13608528010886822  0.00852455218616614  \\
            0.27217056021773645  0.029943235461405288  \\
            0.40825584032660467  0.054860815523813146  \\
            0.5443411204354729  0.07844283897181177  \\
            0.6804264005443411  0.1007774078020708  \\
            0.8165116806532093  0.12192451575485705  \\
            0.9525969607620776  0.14195169635404817  \\
            1.0886822408709458  0.1587106884818394  \\
            1.2247675209798141  0.16998535055239974  \\
            1.3608528010886822  0.1759502598273668  \\
            1.4969380811975506  0.17691871939066672  \\
            1.6330233613064187  0.17344012896009087  \\
            1.769108641415287  0.16880762211272246  \\
            1.9051939215241551  0.16427663677409443  \\
            2.0412792016330235  0.15986874356779845  \\
            2.1773644817418916  0.15557788504181422  \\
            2.3134497618507597  0.1513985785355358  \\
            2.4495350419596282  0.14733252892950324  \\
            2.5856203220684963  0.14337889721269018  \\
            2.7217056021773645  0.1395311789242965  \\
            2.8577908822862326  0.13578355902577283  \\
            2.993876162395101  0.13213683591404557  \\
            3.1299614425039692  0.1285913115637101  \\
            3.2660467226128373  0.12513692926372239  \\
            3.4021320027217055  0.1217781346046982  \\
            3.538217282830574  0.1185076610756868  \\
            3.674302562939442  0.11532703326825344  \\
            3.8103878430483102  0.11222875857078324  \\
            3.9464731231571784  0.1092180788190466  \\
            4.082558403266047  0.10628360628908476  \\
            4.218643683374915  0.10343017814979974  \\
            4.354728963483783  0.10065504492633208  \\
            4.490814243592651  0.09794987764548539  \\
            4.626899523701519  0.09531917194063816  \\
            4.7629848038103875  0.09280157178191609  \\
            4.8990700839192565  0.09047071166791816  \\
            5.035155364028125  0.08834906756235059  \\
            5.171240644136993  0.08641453829860389  \\
            5.307325924245861  0.0846433375882162  \\
            5.443411204354729  0.08301733328106817  \\
            5.579496484463597  0.08152248200976411  \\
            5.715581764572465  0.08014502408617331  \\
            5.851667044681333  0.07887142836837037  \\
            5.987752324790202  0.07769059327426132  \\
            6.12383760489907  0.07659401709595386  \\
            6.2599228850079385  0.07557380614862326  \\
            6.396008165116807  0.07462244383448853  \\
            6.532093445225675  0.0737328420042719  \\
            6.668178725334543  0.0728991100598489  \\
            6.804264005443411  0.07211650541475215  \\
            6.940349285552279  0.07138068794436923  \\
            7.076434565661148  0.07068759922970931  \\
            7.212519845770016  0.07003346255740302  \\
            7.348605125878884  0.06941478242170758  \\
            7.484690405987752  0.06882851743162836  \\
            7.6207756860966205  0.06827222010683467  \\
            7.756860966205489  0.06774363637768954  \\
            7.892946246314357  0.06724066678116258  \\
            8.029031526423225  0.06676136646083004  \\
            8.165116806532094  0.06630394516687475  \\
            8.301202086640961  0.06586676725608616  \\
            8.43728736674983  0.06544825211789806  \\
            8.573372646858697  0.06504714332166486  \\
            8.709457926967566  0.06466232247549046  \\
            8.845543207076435  0.06429272652990416  \\
            8.981628487185302  0.06393737329590793  \\
            9.117713767294171  0.06359536144497646  \\
            9.253799047403039  0.06326587050905712  \\
            9.389884327511908  0.06294816088056993  \\
            9.525969607620775  0.0626413667774185  \\
            9.662054887729644  0.0623448876397975  \\
            9.798140167838513  0.062058154496849066  \\
            9.93422544794738  0.06178062387493105  \\
            10.07031072805625  0.06151180025549557  \\
            10.206396008165116  0.06125123607508897  \\
            10.342481288273985  0.06099853172535184  \\
            10.478566568382853  0.060753335553019004  \\
            10.614651848491722  0.06051522142479666  \\
            10.750737128600589  0.06028370787285687  \\
            10.886822408709458  0.060058530515167206  \\
            11.022907688818327  0.05983937808301086  \\
            11.158992968927194  0.05962597215936909  \\
            11.295078249036063  0.05941806717892119  \\
            11.43116352914493  0.05921545042804454  \\
            11.5672488092538  0.05901794204481458  \\
            11.703334089362667  0.0588253950190048  \\
            11.839419369471536  0.05863751332923954  \\
            11.975504649580405  0.058453981657347776  \\
            12.111589929689272  0.05827466165909754  \\
            12.24767520979814  0.05809936928401045  \\
            12.383760489907008  0.05792794603150026  \\
            12.519845770015877  0.05776025895087288  \\
            12.655931050124744  0.05759620064132636  \\
            12.792016330233613  0.0574356892519509  \\
            12.928101610342482  0.05727866848172884  \\
            13.06418689045135  0.057125044759100636  \\
            13.200272170560218  0.056974438309470826  \\
            13.336357450669086  0.05682681011304523  \\
            13.472442730777955  0.05668203257914417  \\
            13.608528010886822  0.05653999983787506  \\
            13.74461329099569  0.056400627740132415  \\
            13.880698571104558  0.05626385385759788  \\
            14.016783851213427  0.05612963748274017  \\
            14.152869131322296  0.055997959628815146  \\
            14.288954411431163  0.05586882302986575  \\
            14.425039691540032  0.055742113349861504  \\
            14.5611249716489  0.05561752492926325  \\
            14.697210251757769  0.055495047675781076  \\
            14.833295531866636  0.05537459449025737  \\
            14.969380811975505  0.055256097766820625  \\
            15.105466092084374  0.05513950939288547  \\
            15.241551372193241  0.055024800749152725  \\
            15.37763665230211  0.05491196270960932  \\
            15.513721932410977  0.05480100564152835  \\
            15.649807212519846  0.054691959405469046  \\
            15.785892492628713  0.05458480243993239  \\
            15.921977772737582  0.05447917296129496  \\
            16.05806305284645  0.05437509595797238  \\
            16.19414833295532  0.054272502521044964  \\
            16.330233613064188  0.054171341825096544  \\
            16.466318893173057  0.05407158112821447  \\
            16.602404173281922  0.05397320577198957  \\
            16.73848945339079  0.05387621918151623  \\
            16.87457473349966  0.05378064286539231  \\
            17.01066001360853  0.05368651641571918  \\
            17.146745293717395  0.05359389750810174  \\
            17.282830573826264  0.053502566371739134  \\
            17.418915853935133  0.05341234815970675  \\
            17.555001134044  0.05332324471488726  \\
            17.69108641415287  0.05323520936251418  \\
            17.827171694261736  0.0531482125656621  \\
            17.963256974370605  0.05306224192524667  \\
            18.099342254479474  0.05297730218002456  \\
            18.235427534588343  0.052893415206593526  \\
            18.371512814697212  0.05281062001939234  \\
            18.507598094806077  0.052728972770700835  \\
            18.643683374914946  0.05264854675063991  \\
            18.779768655023815  0.05256899212216676  \\
            18.915853935132684  0.05249027287617253  \\
            19.05193921524155  0.05241236502787481  \\
            19.18802449535042  0.05233523459995883  \\
            19.324109775459288  0.05225886410249618  \\
            19.460195055568157  0.05218325253294488  \\
            19.596280335677026  0.052108415376149325  \\
            19.73236561578589  0.05203438460434032  \\
            19.86845089589476  0.05196120867713504  \\
            20.00453617600363  0.051888952541537074  \\
            20.1406214561125  0.05181769763193641  \\
            20.276706736221364  0.05174709092400868  \\
            20.412792016330233  0.05167709042702156  \\
            20.5488772964391  0.05160768290310717  \\
            20.68496257654797  0.05153884100597021  \\
            20.82104785665684  0.05147055343428278  \\
            20.957133136765705  0.05140282493168429  \\
            21.093218416874574  0.05133567628678159  \\
            21.229303696983443  0.051269144333148844  \\
            21.365388977092312  0.051203281949327606  \\
            21.501474257201178  0.05113815805882678  \\
            21.637559537310047  0.05107385763012267  \\
            21.773644817418916  0.0510101247161819  \\
            21.909730097527785  0.05094679784122678  \\
            22.045815377636654  0.05088390259299156  \\
            22.18190065774552  0.05082141448402633  \\
            22.317985937854388  0.0507593247807879  \\
            22.454071217963257  0.05069764050363992  \\
            22.590156498072126  0.05063638442685278  \\
            22.726241778180995  0.05057559507860369  \\
            22.86232705828986  0.05051532674097663  \\
            22.99841233839873  0.05045564944996235  \\
            23.1344976185076  0.050396648995458405  \\
            23.270582898616468  0.05033820463394513  \\
            23.406668178725333  0.050280006929506224  \\
            23.542753458834202  0.05022211963725829  \\
            23.67883873894307  0.050164519031558844  \\
            23.81492401905194  0.050107196960399274  \\
            23.95100929916081  0.05005016084540489  \\
            24.087094579269674  0.04999343368183495  \\
            24.223179859378543  0.04993705403858262  \\
            24.359265139487412  0.04988107605817499  \\
            24.49535041959628  0.049825569456773064  \\
            24.631435699705147  0.049770619524171784  \\
            24.767520979814016  0.04971622497769375  \\
            24.903606259922885  0.049661965907920255  \\
            25.039691540031754  0.049607924580207546  \\
            25.175776820140623  0.049554077549099414  \\
            25.31186210024949  0.049500416651781814  \\
            25.447947380358357  0.04944694900808283  \\
            25.584032660467226  0.04939369702047274  \\
            25.720117940576095  0.04934069837406395  \\
            25.856203220684964  0.049288006036611036  \\
            25.99228850079383  0.049235688258510726  \\
            26.1283737809027  0.04918382857280192  \\
            26.264459061011568  0.04913251878629976  \\
            26.400544341120437  0.04908127506259975  \\
            26.536629621229302  0.049030177026525554  \\
            26.67271490133817  0.048979201696463325  \\
            26.80880018144704  0.048928340903550534  \\
            26.94488546155591  0.04887760129167592  \\
            27.08097074166478  0.04882700431747951  \\
            27.217056021773644  0.0487765862503526  \\
            27.353141301882513  0.04872639817243776  \\
            27.48922658199138  0.048676505978628846  \\
            27.62531186210025  0.04862699037657099  \\
            27.761397142209116  0.04857794688666062  \\
            27.897482422317985  0.04852906176835453  \\
            28.033567702426854  0.048480202520439004  \\
            28.169652982535723  0.048431410069744794  \\
            28.305738262644592  0.04838267653966243  \\
            28.441823542753458  0.048334008209452314  \\
            28.577908822862327  0.0482854255142448  \\
            28.713994102971196  0.04823696304504016  \\
            28.850079383080065  0.048188669548708596  \\
            28.98616466318893  0.04814060792799024  \\
            29.1222499432978  0.048092855241495154  \\
            29.258335223406668  0.048045502703703294  \\
            29.394420503515537  0.04799839679321828  \\
            29.530505783624406  0.04795122614842234  \\
            29.66659106373327  0.0479040783568175  \\
            29.80267634384214  0.047856946346942264  \\
            29.93876162395101  0.04780983635958205  \\
            30.07484690405988  0.0477627679477691  \\
            30.210932184168747  0.0477157739767825  \\
            30.347017464277613  0.047668900624148206  \\
            30.483102744386482  0.04762220737963903  \\
            30.61918802449535  0.047575767045274615  \\
            30.75527330460422  0.04752966573532148  \\
            30.891358584713085  0.04748387929340613  \\
            31.027443864821954  0.04743797047003298  \\
            31.163529144930823  0.04739204968505316  \\
            31.299614425039692  0.04734611134135182  \\
            31.43569970514856  0.04730016213152053  \\
            31.571784985257427  0.0472542210378572  \\
            31.707870265366296  0.04720831933236613  \\
            31.843955545475165  0.04716250057675796  \\
            31.980040825584034  0.04711682062244972  \\
            32.1161261056929  0.047071347610564813  \\
            32.25221138580177  0.047026161971933  \\
            32.38829666591064  0.046981338562771216  \\
            32.5243819460195  0.04693636556173847  \\
            32.660467226128375  0.04689135267806259  \\
            32.79655250623724  0.046846296559733214  \\
            32.93263778634611  0.04680120495863956  \\
            33.06872306645498  0.046756096730570455  \\
            33.204808346563844  0.04671100183521431  \\
            33.34089362667272  0.04666596133615914  \\
            33.47697890678158  0.046621027400892565  \\
            33.613064186890455  0.046576263300801786  \\
            33.74914946699932  0.04653174341117361  \\
            33.885234747108186  0.04648755321119443  \\
            34.02132002721706  0.04644333249446576  \\
            34.157405307325924  0.04639899023447869  \\
            34.29349058743479  0.04635458497958055  \\
            34.42957586754366  0.04631012621875265  \\
            34.56566114765253  0.04626563321895285  \\
            34.7017464277614  0.0462211350251156  \\
            34.837831707870265  0.046176670460151954  \\
            34.97391698797913  0.04613228812494955  \\
            35.110002268088  0.046088046398372606  \\
            35.24608754819687  0.04604401343726194  \\
            35.38217282830574  0.04600026717643494  \\
            35.51825810841461  0.045956616045747814  \\
            35.65434338852347  0.04591277580212605  \\
            35.790428668632345  0.04586885726792102  \\
            35.92651394874121  0.04582487236824879  \\
            36.06259922885008  0.04578084136985894  \\
            36.19868450895895  0.045736792881134525  \\
            36.33476978906781  0.04569276385209213  \\
            36.470855069176686  0.0456487995743818  \\
            36.60694034928555  0.04560495368128712  \\
            36.743025629394424  0.045561288147725136  \\
            36.87911090950329  0.04551787329024643  \\
            37.015196189612155  0.04547465095342673  \\
            37.15128146972103  0.04543120201030823  \\
            37.28736674982989  0.04538766274166384  \\
            37.42345202993876  0.045344048179721645  \\
            37.55953731004763  0.04530038018686125  \\
            37.695622590156496  0.04525668745561381  \\
            37.83170787026537  0.04521300550866198  \\
            37.967793150374234  0.04516937669883997  \\
            38.1038784304831  0.04512585020913351  \\
            38.23996371059197  0.04508248205267983  \\
            38.37604899070084  0.04503933507276775  \\
            38.51213427080971  0.04499645100094815  \\
            38.648219550918576  0.04495333135146989  \\
            38.78430483102744  0.04491011162642441  \\
            38.920390111136314  0.04486681055999717  \\
            39.05647539124518  0.04482345216889917  \\
            39.19256067135405  0.044780065752366933  \\
            39.32864595146292  0.04473668589216251  \\
            39.46473123157178  0.04469335245257345  \\
            39.600816511680655  0.04465011058041283  \\
            39.73690179178952  0.044607010705019275  \\
            39.87298707189839  0.04456410853825689  \\
            40.00907235200726  0.04452146507451533  \\
            40.145157632116124  0.044478702277967914  \\
            40.281242912225  0.04443578221400058  \\
            40.41732819233386  0.044392776760843675  \\
            40.55341347244273  0.04434971256992516  \\
            40.6894987525516  0.04430662003234351  \\
            40.825584032660466  0.04426353327886769  \\
            40.96166931276934  0.04422049017993717  \\
            41.0977545928782  0.04417753234566195  \\
            41.23383987298707  0.04413470512582248  \\
            41.36992515309594  0.044092057609869756  \\
            41.50601043320481  0.04404964262692525  \\
            41.64209571331368  0.04400724620511119  \\
            41.778180993422545  0.043964638608679295  \\
            41.91426627353141  0.0439219428749246  \\
            42.05035155364028  0.04387918865641789  \\
            42.18643683374915  0.04383640784757576  \\
            42.32252211385802  0.043793634584660526  \\
            42.458607393966886  0.04375090524578029  \\
            42.59469267407575  0.04370825845088893  \\
            42.730777954184624  0.043665735061786067  \\
            42.86686323429349  0.04362337818211712  \\
            43.002948514402355  0.043581233157373236  \\
            43.13903379451123  0.043539212899373785  \\
            43.27511907462009  0.04349695669294826  \\
            43.411204354728966  0.04345461037682532  \\
            43.54728963483783  0.04341220683010432  \\
            43.6833749149467  0.04336977975850715  \\
            43.81946019505557  0.04332736369437813  \\
            43.955545475164435  0.04328499399668414  \\
            44.09163075527331  0.04324270685101449  \\
            44.22771603538217  0.04320053926958101  \\
            44.36380131549104  0.043158529091218034  \\
            44.49988659559991  0.04311671498138236  \\
            44.635971875708776  0.043075025088220975  \\
            44.77205715581765  0.04303528102434827  \\
            44.908142435926514  0.04299481139684972  \\
            45.04422771603538  0.04294863141500623  \\
            45.18031299614425  0.042895857820424856  \\
            45.31639827625312  0.04283970888703884  \\
            45.45248355636199  0.04278750442110763  \\
            45.588568836470856  0.04274983272871737  \\
            45.72465411657972  0.04273972869413144  \\
            45.860739396688594  0.04280746137605979  \\
            45.99682467679746  0.04298884465887369  \\
            46.132909956906325  0.043292299774740424  \\
            46.2689952370152  0.04369885530362338  \\
            46.40508051712406  0.04416214717328192  \\
            46.541165797232935  0.04462980121665279  \\
            46.6772510773418  0.045126894695650455  \\
            46.813336357450666  0.045646845446937825  \\
            46.94942163755954  0.046179568928783866  \\
            47.085506917668404  0.04671731872146994  \\
            47.22159219777728  0.047254686527290014  \\
            47.35767747788614  0.04778860217055047  \\
            47.49376275799501  0.04831493952073624  \\
            47.62984803810388  0.04882221577866848  \\
            47.765933318212745  0.049305748001855394  \\
            47.90201859832162  0.04976289723052379  \\
            48.03810387843048  0.050193232927037604  \\
            48.17418915853935  0.05059853297589813  \\
            48.31027443864822  0.05098278368374392  \\
            48.44635971875709  0.05134918090776833  \\
            48.58244499886596  0.05169311228221527  \\
            48.718530278974825  0.05201527484977423  \\
            48.85461555908369  0.052317662553375804  \\
            48.99070083919256  0.05260365931634424  \\
            49.12678611930143  0.05287803904239735  \\
            49.262871399410294  0.053146965615646656  \\
            49.398956679519166  0.05341520983257111  \\
            49.53504195962803  0.053679233248169006  \\
            49.671127239736904  0.053939527368764235  \\
            49.80721251984577  0.05419740390381645  \\
            49.943297799954635  0.054455244152364454  \\
            50.07938308006351  0.054716499003026116  \\
            50.21546836017237  0.05498568893399834  \\
            50.351553640281246  0.05526569958960276  \\
            50.48763892039011  0.05555137220337757  \\
            50.62372420049898  0.0558409506673206  \\
            50.75980948060785  0.0561336714495339  \\
            50.895894760716715  0.05643039514827475  \\
            51.03198004082559  0.05673360649195582  \\
            51.16806532093445  0.05704673029881148  \\
            51.30415060104332  0.05736546832911177  \\
            51.44023588115219  0.05768624152242147  \\
            51.576321161261056  0.058007076520702534  \\
            51.71240644136993  0.05832836690792342  \\
            51.848491721478794  0.05865287321005892  \\
            51.98457700158766  0.058981958858104436  \\
            52.12066228169653  0.059310541605517506  \\
            52.2567475618054  0.05963606189517829  \\
            52.39283284191426  0.05995963627395639  \\
            52.528918122023136  0.060284622364110474  \\
            52.665003402132  0.06060759580689033  \\
            52.801088682240874  0.060926417253747096  \\
            52.93717396234974  0.061244357500083904  \\
            53.073259242458604  0.06155947794688732  \\
            53.20934452256748  0.06187238890913636  \\
            53.34542980267634  0.06218201632674608  \\
            53.481515082785215  0.062489848643761774  \\
            53.61760036289408  0.06279434904292232  \\
            53.753685643002946  0.06309745131756238  \\
            53.88977092311182  0.06339752307514018  \\
            54.025856203220684  0.06369646048468837  \\
            54.16194148332956  0.06399293246686122  \\
            54.29802676343842  0.06428840553666994  \\
            54.43411204354729  0.06458211880353773  \\
            54.57019732365616  0.06487483990728915  \\
            54.706282603765025  0.06516651329714718  \\
            54.84236788387389  0.06545715127241467  \\
            54.97845316398276  0.06574732924685175  \\
            55.11453844409163  0.0660364337541136  \\
            55.2506237242005  0.06632547373670328  \\
            55.38670900430937  0.06661342827960474  \\
            55.52279428441823  0.06690150641883247  \\
            55.658879564527105  0.067188526213905  \\
            55.79496484463597  0.06747564526155536  \\
            55.93105012474484  0.0677618114910676  \\
            56.06713540485371  0.06804781240140477  \\
            56.203220684962574  0.0683331130447079  \\
            56.339305965071446  0.06861771455938877  \\
            56.47539124518031  0.06890205211364513  \\
            56.611476525289184  0.06918496138576942  \\
            56.74756180539805  0.06946809115270225  \\
            56.883647085506915  0.06974917360818646  \\
            57.01973236561579  0.07003061189936148  \\
            57.15581764572465  0.07031005620564688  \\
            57.291902925833526  0.07058905799811745  \\
            57.42798820594239  0.07086701423486635  \\
            57.56407348605126  0.07114316212246004  \\
            57.70015876616013  0.0714193241189625  \\
            57.836244046268995  0.07169300094089918  \\
            57.97232932637786  0.07196647605734105  \\
            58.10841460648673  0.07223837633100205  \\
            58.2444998865956  0.0725084945856122  \\
            58.38058516670447  0.0727784786789403  \\
            58.516670446813336  0.07304588785382721  \\
            58.6527557269222  0.07331297222092317  \\
            58.788841007031074  0.07357855946513338  \\
            58.92492628713994  0.0738422217915314  \\
            59.06101156724881  0.07410578215892318  \\
            59.19709684735768  0.07436684982577427  \\
            59.33318212746654  0.07462743409915627  \\
            59.469267407575416  0.07488671762538567  \\
            59.60535268768428  0.07514399505332361  \\
            59.74143796779315  0.07540120726833129  \\
            59.87752324790202  0.07565605773752687  \\
            60.013608528010884  0.07591028166055803  \\
            60.14969380811976  0.07616339677243343  \\
            60.28577908822862  0.07641442893078555  \\
            60.421864368337495  0.07666544400915386  \\
            60.55794964844636  0.07691421240206947  \\
            60.694034928555226  0.07716207168889262  \\
            60.8301202086641  0.07740920954595297  \\
            60.966205488772964  0.07765396413679186  \\
            61.10229076888183  0.07789864605239386  \\
            61.2383760489907  0.07814164654070273  \\
            61.37446132909957  0.07838277843770582  \\
            61.51054660920844  0.07862389205177925  \\
            61.646631889317305  0.07886279298290462  \\
            61.78271716942617  0.07910035331071638  \\
            61.91880244953504  0.0793376764497356  \\
            62.05488772964391  0.07957257825702616  \\
            62.19097300975278  0.0798064138064266  \\
            62.32705828986165  0.08003987166897193  \\
            62.46314356997051  0.0802708548064115  \\
            62.599228850079385  0.08050073719269131  \\
            62.73531413018825  0.08073031257803223  \\
            62.87139941029712  0.08095746634419973  \\
            63.00748469040599  0.08118317973543972  \\
            63.143569970514854  0.08140879664392951  \\
            63.279655250623726  0.0816322582993957  \\
            63.41574053073259  0.08185365766262358  \\
            63.55182581084146  0.08207511679637979  \\
            63.68791109095033  0.08229502048844056  \\
            63.823996371059195  0.08251240192166973  \\
            63.96008165116807  0.0827291860197118  \\
            64.09616693127694  0.08294544856443367  \\
            64.2322522113858  0.08315930266739953  \\
            64.36833749149467  0.08337125282013585  \\
            64.50442277160354  0.08358328398193651  \\
            64.6405080517124  0.08379388746435952  \\
            64.77659333182127  0.08400193960218581  \\
            64.91267861193015  0.08420879387017007  \\
            65.048763892039  0.08441560466352675  \\
            65.18484917214788  0.08462057768406049  \\
            65.32093445225675  0.08482306837043414  \\
            65.45701973236561  0.08502468596370222  \\
            65.59310501247448  0.0852261133276535  \\
            65.72919029258335  0.08542564356235463  \\
            65.86527557269223  0.08562271861528921  \\
            66.00136085280108  0.08581880919694404  \\
            66.13744613290996  0.08601482101172335  \\
            66.27353141301883  0.08620910746158662  \\
            66.40961669312769  0.08640092172460061  \\
            66.54570197323656  0.08659126687878364  \\
            66.68178725334543  0.0867817122892971  \\
            66.81787253345429  0.08697088060275171  \\
            66.95395781356316  0.0871576731733866  \\
            67.09004309367204  0.0873424218866286  \\
            67.22612837378091  0.08752685580354731  \\
            67.36221365388977  0.087710793671879  \\
            67.49829893399864  0.08789280451445297  \\
            67.63438421410751  0.08807243572278828  \\
            67.77046949421637  0.08825058755352744  \\
            67.90655477432524  0.08842879546325472  \\
            68.04264005443412  0.08860597453125121  \\
            68.17872533454297  0.08878100720720745  \\
            68.31481061465185  0.08895378733156559  \\
            68.45089589476072  0.08912537735635748  \\
            68.58698117486958  0.08929703360153807  \\
            68.72306645497845  0.08946749890656519  \\
            68.85915173508732  0.08963582944697394  \\
            68.9952370151962  0.08980195777938851  \\
            69.13132229530505  0.08996681887805093  \\
            69.26740757541393  0.09013172388923539  \\
            69.4034928555228  0.09029560184831695  \\
            69.53957813563166  0.09045750188130425  \\
            69.67566341574053  0.09061718799225496  \\
            69.8117486958494  0.09077527715335494  \\
            69.94783397595826  0.09093316235810764  \\
            70.08391925606713  0.09109047005949598  \\
            70.220004536176  0.09124615651211325  \\
            70.35608981628488  0.09139969448841767  \\
            70.49217509639374  0.09155127579793103  \\
            70.62826037650261  0.09170181128723862  \\
            70.76434565661148  0.0918523639831847  \\
            70.90043093672034  0.09200185554959799  \\
            71.03651621682921  0.09214952427795829  \\
            71.17260149693809  0.09229509869179443  \\
            71.30868677704694  0.09243890682271064  \\
            71.44477205715582  0.09258187621038645  \\
            71.58085733726469  0.09272482096134722  \\
            71.71694261737355  0.09286659469256084  \\
            71.85302789748242  0.09300657620777175  \\
            71.98911317759129  0.09314454188183938  \\
            72.12519845770017  0.09328076144358574  \\
            72.26128373780902  0.09341599797579532  \\
            72.3973690179179  0.09355120198854767  \\
            72.53345429802677  0.09368543187664675  \\
            72.66953957813563  0.09381804386965223  \\
            72.8056248582445  0.09394873634631207  \\
            72.94171013835337  0.0940776073217114  \\
            73.07779541846223  0.09420515444727265  \\
            73.2138806985711  0.0943322750107555  \\
            73.34996597867998  0.09445908250174899  \\
            73.48605125878885  0.09458454054006178  \\
            73.6221365388977  0.09470827803009489  \\
            73.75822181900658  0.09483017428337079  \\
            73.89430709911545  0.09495042611706708  \\
            74.03039237922431  0.09506954785401663  \\
            74.16647765933318  0.0951883713227075  \\
            74.30256293944205  0.0953066922533685  \\
            74.43864821955091  0.09542364477958752  \\
            74.57473349965979  0.0955389375385386  \\
            74.71081877976866  0.0956524830633114  \\
            74.84690405987752  0.09576444007779016  \\
            74.98298933998639  0.09587521349665379  \\
            75.11907462009526  0.09598545442537573  \\
            75.25515990020413  0.0960954658826183  \\
            75.39124518031299  0.0962042334106778  \\
            75.52733046042187  0.09631148422828101  \\
            75.66341574053074  0.09641708718812717  \\
            75.7995010206396  0.09652109614138106  \\
            75.93558630074847  0.0966237499376732  \\
            76.07167158085734  0.09672547242509971  \\
            76.2077568609662  0.09682687245022233  \\
            76.34384214107507  0.096927721242116  \\
            76.47992742118394  0.09702724021074205  \\
            76.61601270129282  0.09712527142471582  \\
            76.75209798140168  0.09722175212198629  \\
            76.88818326151055  0.09731675284497894  \\
            77.02426854161942  0.09741047744059557  \\
            77.16035382172828  0.09750326306021433  \\
            77.29643910183715  0.09759558015968978  \\
            77.43252438194602  0.09768752688933137  \\
            77.56860966205488  0.09777822306333421  \\
            77.70469494216375  0.09786753366538868  \\
            77.84078022227263  0.09795539841139585  \\
            77.97686550238149  0.09804184756960999  \\
            78.11295078249036  0.0981270019606387  \\
            78.24903606259923  0.09821107295744277  \\
            78.3851213427081  0.09829436248533631  \\
            78.52120662281696  0.09837726302198659  \\
            78.65729190292583  0.09845956118481308  \\
            78.7933771830347  0.09854058333524517  \\
            78.92946246314357  0.0986202793144979  \\
            79.06554774325244  0.09869863280134797  \\
            79.20163302336131  0.0987756837334159  \\
            79.33771830347017  0.09885152830716624  \\
            79.47380358357904  0.09892631897790756  \\
            79.60988886368791  0.09900026445979232  \\
            79.74597414379679  0.09907362972581701  \\
            79.88205942390564  0.09914661079895269  \\
            80.01814470401452  0.09921851293416428  \\
            80.15422998412339  0.0992891768297454  \\
            80.29031526423225  0.0993585961669639  \\
            80.42640054434112  0.09942679465187844  \\
            80.56248582445  0.09949382601533843  \\
            80.69857110455885  0.09955977401298408  \\
            80.83465638466772  0.09962475242524636  \\
            80.9707416647766  0.09968890505734707  \\
            81.10682694488546  0.09975240573929871  \\
            81.24291222499433  0.09981545239274538  \\
            81.3789975051032  0.0998776240737402  \\
            81.51508278521207  0.09993862751965216  \\
            81.65116806532093  0.09999848046272847  \\
            81.7872533454298  0.10005721219388682  \\
            81.92333862553868  0.10011486356271536  \\
            82.05942390564753  0.10017148697747259  \\
            82.1955091857564  0.10022714640508752  \\
            82.33159446586528  0.1002819173711596  \\
            82.46767974597414  0.10033588695995867  \\
            82.60376502608301  0.10038915381442502  \\
            82.73985030619188  0.10044182813616942  \\
            82.87593558630074  0.10049382011018702  \\
            83.01202086640961  0.10054474218354759  \\
            83.14810614651849  0.10059461354574688  \\
            83.28419142662736  0.10064346835328519  \\
            83.42027670673622  0.10069134151742982  \\
            83.55636198684509  0.10073826870421528  \\
            83.69244726695396  0.10078428633444304  \\
            83.82853254706282  0.10082943158368178  \\
            83.9646178271717  0.10087374238226722  \\
            84.10070310728057  0.1009172574153022  \\
            84.23678838738942  0.10096001612265668  \\
            84.3728736674983  0.10100205869896767  \\
            84.50895894760717  0.10104342609363932  \\
            84.64504422771604  0.10108398460527113  \\
            84.7811295078249  0.10112362991972472  \\
            84.91721478793377  0.10116238576925532  \\
            85.05330006804265  0.10120027267702242  \\
            85.1893853481515  0.101237309112936  \\
            85.32547062826038  0.10127351149365653  \\
            85.46155590836925  0.10130889418259494  \\
            85.59764118847811  0.10134346948991267  \\
            85.73372646858698  0.10137724767252171  \\
            85.86981174869585  0.10141023693408445  \\
            86.00589702880471  0.10144244342501384  \\
            86.14198230891358  0.10147387124247333  \\
            86.27806758902246  0.10150452243037679  \\
            86.41415286913133  0.10153439697938867  \\
            86.55023814924019  0.10156349282692383  \\
            86.68632342934906  0.10159165565811962  \\
            86.82240870945793  0.10161920065676694  \\
            86.95849398956679  0.10164617765199317  \\
            87.09457926967566  0.10167254576450706  \\
            87.23066454978454  0.10169826782986374  \\
            87.3667498298934  0.10172331039846476  \\
            87.50283511000227  0.10174764373555802  \\
            87.63892039011114  0.10177124182123781  \\
            87.77500567022001  0.10179408235044488  \\
            87.91109095032887  0.10181614673296627  \\
            88.04717623043774  0.10183742009343545  \\
            88.18326151054661  0.10185789127133231  \\
            88.31934679065547  0.10187755282098306  \\
            88.45543207076435  0.10189640101156036  \\
            88.59151735087322  0.10191443582708326  \\
            88.72760263098208  0.10193166096641712  \\
            88.86368791109095  0.1019480838432738  \\
            88.99977319119982  0.10196371558621146  \\
            89.13585847130868  0.10197857103863468  \\
            89.27194375141755  0.10199266875879444  \\
            89.40802903152643  0.10200603101978811  \\
            89.5441143116353  0.10201849240944451  \\
            89.68019959174416  0.10203055859458346  \\
            89.81628487185303  0.10204258322927551  \\
            89.9523701519619  0.1020544378619043  \\
            90.08845543207076  0.10206600453837482  \\
            90.22454071217963  0.10207717580211347  \\
            90.3606259922885  0.10208785469406802  \\
            90.49671127239736  0.10209795475270762  \\
            90.63279655250624  0.10210740001402284  \\
            90.76888183261511  0.10211612501152557  \\
            90.90496711272398  0.10212407477624917  \\
            91.04105239283284  0.10213120483674833  \\
            91.17713767294171  0.1021374812190991  \\
            91.31322295305058  0.10214288044689897  \\
            91.44930823315944  0.10214738954126681  \\
            91.58539351326831  0.10215100602084283  \\
            91.72147879337719  0.10215373790178867  \\
            91.85756407348605  0.10215560369778733  \\
            91.99364935359492  0.10215663242004319  \\
            92.12973463370379  0.10215686357728207  \\
            92.26581991381265  0.10215634717575109  \\
            92.40190519392152  0.10215502677765713  \\
            92.5379904740304  0.10215308456447247  \\
            92.67407575413927  0.1021516509894812  \\
            92.81016103424813  0.10215051407739317  \\
            92.946246314357  0.10214947850072566  \\
            93.08233159446587  0.10214836557980334  \\
            93.21841687457473  0.10214701328275821  \\
            93.3545021546836  0.10214527622552967  \\
            93.49058743479247  0.10214302567186452  \\
            93.62667271490133  0.1021401495333169  \\
            93.7627579950102  0.10213655236924837  \\
            93.89884327511908  0.10213215538682781  \\
            94.03492855522795  0.10212689644103155  \\
            94.17101383533681  0.10212073003464324  \\
            94.30709911544568  0.10211362731825392  \\
            94.44318439555455  0.10210557609026204  \\
            94.57926967566341  0.1020965807968734  \\
            94.71535495577228  0.10208666253210116  \\
            94.85144023588116  0.10207585903776592  \\
            94.98752551599001  0.10206422470349558  \\
            95.12361079609889  0.10205183056672547  \\
            95.25969607620776  0.1020387643126983  \\
            95.39578135631662  0.10202471766446944  \\
            95.53186663642549  0.10201148891568254  \\
            95.66795191653436  0.10199900190042749  \\
            95.80403719664324  0.10198698931418897  \\
            95.9401224767521  0.10197520615789755  \\
            96.07620775686097  0.10196342973792959  \\
            96.21229303696984  0.10195145966610727  \\
            96.3483783170787  0.10193911785969866  \\
            96.48446359718757  0.10192624854141755  \\
            96.62054887729644  0.10191271823942363  \\
            96.7566341574053  0.1018984157873224  \\
            96.89271943751417  0.10188325232416517  \\
            97.02880471762305  0.10186716129444912  \\
            97.16488999773192  0.10185009844811717  \\
            97.30097527784078  0.10183204184055814  \\
            97.43706055794965  0.10181299183260667  \\
            97.57314583805852  0.1017929710905432  \\
            97.70923111816738  0.10177202458609398  \\
            97.84531639827625  0.10175021959643112  \\
            97.98140167838513  0.10172764570417256  \\
            98.11748695849398  0.10170441479738204  \\
            98.25357223860286  0.1016801800284185  \\
            98.38965751871173  0.10165659442236373  \\
            98.52574279882059  0.1016341882826683  \\
            98.66182807892946  0.10161262631133598  \\
            98.79791335903833  0.10159160072347133  \\
            98.9339986391472  0.10157083124727977  \\
            99.07008391925606  0.1015500651240675  \\
            99.20616919936494  0.1015290771082415  \\
            99.34225447947381  0.1015076694673096  \\
            99.47833975958267  0.1014856719818804  \\
            99.61442503969154  0.10146294194566333  \\
            99.75051031980041  0.10143936416546856  \\
            99.88659559990927  0.10141485096120716  \\
            100.02268088001814  0.10138934216589096  \\
            100.15876616012702  0.10136280512563257  \\
            100.29485144023589  0.10133523469964545  \\
            100.43093672034475  0.10130665326024384  \\
            100.56702200045362  0.10127711069284277  \\
            100.70310728056249  0.1012466843959581  \\
            100.83919256067135  0.1012154792812065  \\
            100.97527784078022  0.10118362777330542  \\
            101.1113631208891  0.1011509481033836  \\
            101.24744840099795  0.10111831575648776  \\
            101.38353368110683  0.10108729077475859  \\
            101.5196189612157  0.1010574737489494  \\
            101.65570424132456  0.10102849756414319  \\
            101.79178952143343  0.1010000273997527  \\
            101.9278748015423  0.10097176072952027  \\
            102.06396008165117  0.10094342732151802  \\
            102.20004536176003  0.10091478923814774  \\
            102.3361306418689  0.10088564083614085  \\
            102.47221592197778  0.1008558087665585  \\
            102.60830120208664  0.10082515197479158  \\
            102.74438648219551  0.10079356170056057  \\
            102.88047176230438  0.10076096147791572  \\
            103.01655704241324  0.10072730713523692  \\
            103.15264232252211  0.10069258679523378  \\
            103.28872760263098  0.10065682087494557  \\
            103.42481288273986  0.10062006208574129  \\
            103.56089816284872  0.10058239543331958  \\
            103.69698344295759  0.10054393821770881  \\
            103.83306872306646  0.10050484003326703  \\
            103.96915400317532  0.10046528276868198  \\
            104.10523928328419  0.10042498119547026  \\
            104.24132456339306  0.10038655900865788  \\
            104.37740984350192  0.10034964380262909  \\
            104.5134951236108  0.10031382338781634  \\
            104.64958040371967  0.10027872218380167  \\
            104.78566568382853  0.10024400121931672  \\
            104.9217509639374  0.1002093581322427  \\
            105.05783624404627  0.10017452716961042  \\
            105.19392152415514  0.10013927918760025  \\
            105.330006804264  0.10010342165154222  \\
            105.46609208437287  0.10006679863591586  \\
            105.60217736448175  0.10002929082435033  \\
            105.7382626445906  0.09999081550962441  \\
            105.87434792469948  0.09995132659366637  \\
            106.01043320480835  0.09991081458755417  \\
            106.14651848491721  0.09986930661151533  \\
            106.28260376502608  0.09982686639492691  \\
            106.41868904513495  0.09978359427631561  \\
            106.55477432524381  0.0997396272033577  \\
            106.69085960535268  0.09969513873287905  \\
            106.82694488546156  0.09965033903085507  \\
            106.96303016557043  0.09960527829399314  \\
            107.09911544567929  0.09956136223832221  \\
            107.23520072578816  0.09951856745947339  \\
            107.37128600589703  0.09947652164263447  \\
            107.50737128600589  0.09943489919537184  \\
            107.64345656611476  0.0993934212476304  \\
            107.77954184622364  0.09935185565173367  \\
            107.9156271263325  0.09931001698238377  \\
            108.05171240644137  0.09926776653666139  \\
            108.18779768655024  0.09922501233402575  \\
            108.32388296665911  0.09918170911631471  \\
            108.45996824676797  0.0991378583477447  \\
            108.59605352687684  0.09909350821491068  \\
            108.73213880698572  0.09904875362678624  \\
            108.86822408709457  0.09900373621472354  \\
            109.00430936720345  0.09895864433245329  \\
            109.14039464731232  0.09891371305608479  \\
            109.27647992742118  0.09886922418410597  \\
            109.41256520753005  0.09882550623738326  \\
            109.54865048763892  0.09878293445916171  \\
            109.68473576774778  0.09874193081506495  \\
            109.82082104785665  0.09870242983358284  \\
            109.95690632796553  0.09866297052306308  \\
            110.0929916080744  0.09862384849582163  \\
            110.22907688818326  0.09858504813953133  \\
            110.36516216829213  0.09854655467044537  \\
            110.501247448401  0.09850835413339745  \\
            110.63733272850986  0.09847043340180159  \\
            110.77341800861873  0.09843278017765221  \\
            110.9095032887276  0.09839538299152416  \\
            111.04558856883646  0.09835823120257269  \\
            111.18167384894534  0.09832131499853343  \\
            111.31775912905421  0.09828462539572243  \\
            111.45384440916308  0.0982481542390361  \\
            111.58992968927194  0.09821189420195132  \\
            111.72601496938081  0.09817583878652532  \\
            111.86210024948969  0.09813998232339573  \\
            111.99818552959854  0.09810431997178058  \\
            112.13427080970742  0.09806884771947832  \\
            112.27035608981629  0.09803356238286781  \\
            112.40644136992515  0.09799846160690827  \\
            112.54252665003402  0.09796354386513932  \\
            112.67861193014289  0.09792881434026844  \\
            112.81469721025175  0.09789441169220497  \\
            112.95078249036062  0.09786030252100578  \\
            113.0868677704695  0.09782647190599947  \\
            113.22295305057837  0.0977929056957155  \\
            113.35903833068723  0.09775959050788408  \\
            113.4951236107961  0.09772651372943626  \\
            113.63120889090497  0.09769366351650391  \\
            113.76729417101383  0.09766102879441975  \\
            113.9033794511227  0.09762859925771722  \\
            114.03946473123158  0.09759636537013064  \\
            114.17555001134043  0.09756431836459517  \\
            114.3116352914493  0.09753245024324671  \\
            114.44772057155818  0.09750075377742204  \\
            114.58380585166705  0.0974692225076587  \\
            114.71989113177591  0.09743785074369513  \\
            114.85597641188478  0.09740663356447046  \\
            114.99206169199365  0.09737556681812473  \\
            115.12814697210251  0.09734464712199878  \\
            115.26423225221139  0.09731387186263422  \\
            115.40031753232026  0.09728323919577354  \\
            115.53640281242912  0.09725274804636  \\
            115.67248809253799  0.09722249883393516  \\
            115.80857337264686  0.09719252597105753  \\
            115.94465865275572  0.09716280010715411  \\
            116.08074393286459  0.09713330752207425  \\
            116.21682921297347  0.09710403520945049  \\
            116.35291449308234  0.09707497087669877  \\
            116.4889997731912  0.09704610294501825  \\
            116.62508505330007  0.09701742054939146  \\
            116.76117033340894  0.09698891353858415  \\
            116.8972556135178  0.09696057247514546  \\
            117.03334089362667  0.09693238863540773  \\
            117.16942617373554  0.0969043540094867  \\
            117.3055114538444  0.09687646130128136  \\
            117.44159673395328  0.09684870392847394  \\
            117.57768201406215  0.09682107602253011  \\
            117.71376729417102  0.0967935724286987  \\
            117.84985257427988  0.09676618870601192  \\
            117.98593785438875  0.09673892112728524  \\
            118.12202313449762  0.09671176667911749  \\
            118.25810841460648  0.0966847230618907  \\
            118.39419369471536  0.09665778868977029  \\
            118.53027897482423  0.0966310160471869  \\
            118.66636425493309  0.09660450223109471  \\
            118.80244953504196  0.09657821012356417  \\
            118.93853481515083  0.09655212652454116  \\
            119.07462009525969  0.09652623888376875  \\
            119.21070537536856  0.09650053530078702  \\
            119.34679065547743  0.09647500452493324  \\
            119.4828759355863  0.09644963595534181  \\
            119.61896121569517  0.0964244196409442  \\
            119.75504649580404  0.09639934628046899  \\
            119.89113177591291  0.09637440722244195  \\
            120.02721705602177  0.09634959446518589  \\
            120.16330233613064  0.09632490065682077  \\
            120.29938761623951  0.09630031909526368  \\
            120.43547289634837  0.09627584372822881  \\
            120.57155817645724  0.09625146915322746  \\
            120.70764345656612  0.09622719061756807  \\
            120.84372873667499  0.09620300401835616  \\
            120.97981401678385  0.09617890590249444  \\
            121.11589929689272  0.09615489346668264  \\
            121.2519845770016  0.09613096455741768  \\
            121.38806985711045  0.09610713427656019  \\
            121.52415513721932  0.09608353635134578  \\
            121.6602404173282  0.09606013933236751  \\
            121.79632569743706  0.09603693063575595  \\
            121.93241097754593  0.09601389825743607  \\
            122.0684962576548  0.09599103077312732  \\
            122.20458153776366  0.09596831733834359  \\
            122.34066681787253  0.09594574768839328  \\
            122.4767520979814  0.0959233121383792  \\
            122.61283737809028  0.09590100158319863  \\
            122.74892265819913  0.09587880749754336  \\
            122.88500793830801  0.09585672193589959  \\
            123.02109321841688  0.09583473753254797  \\
            123.15717849852574  0.09581284750156364  \\
            123.29326377863461  0.0957910456368162  \\
            123.42934905874348  0.09576932631196967  \\
            123.56543433885234  0.09574768448048264  \\
            123.70151961896121  0.095726115675608  \\
            123.83760489907009  0.09570461601039322  \\
            123.97369017917896  0.0956831821776802  \\
            124.10977545928782  0.09566181145010527  \\
            124.24586073939669  0.09564050168009926  \\
            124.38194601950556  0.09561937174070775  \\
            124.51803129961442  0.09559843318008036  \\
            124.6541165797233  0.09557766615951432  \\
            124.79020185983217  0.09555705930090438  \\
            124.92628713994102  0.09553660173284337  \\
            125.0623724200499  0.09551628309062207  \\
            125.19845770015877  0.0954960935162292  \\
            125.33454298026763  0.09547602365835159  \\
            125.4706282603765  0.09545606467237393  \\
            125.60671354048537  0.09543620822037893  \\
            125.74279882059425  0.09541644647114733  \\
            125.8788841007031  0.09539677210015783  \\
            126.01496938081198  0.09537717828958711  \\
            126.15105466092085  0.09535765872830983  \\
            126.28713994102971  0.09533820761189865  \\
            126.42322522113858  0.09531881964262423  \\
            126.55931050124745  0.09529949002945517  \\
            126.69539578135631  0.09528021448805814  \\
            126.83148106146518  0.09526098924079768  \\
            126.96756634157406  0.09524181101673641  \\
            127.10365162168291  0.0952226770516349  \\
            127.23973690179179  0.09520365718452681  \\
            127.37582218190066  0.09518482222419808  \\
            127.51190746200953  0.09516613769651887  \\
            127.64799274211839  0.09514759389801603  \\
            127.78407802222726  0.09512918142427602  \\
            127.92016330233614  0.09511089116994514  \\
            128.056248582445  0.0950927143287293  \\
            128.19233386255388  0.09507464239339418  \\
            128.32841914266274  0.0950566671557651  \\
            128.4645044227716  0.0950387807067272  \\
            128.60058970288048  0.09502097543622522  \\
            128.73667498298934  0.09500324403326367  \\
            128.8727602630982  0.09498557948590679  \\
            129.0088455432071  0.09496797508127847  \\
            129.14493082331595  0.09495042440556235  \\
            129.2810161034248  0.09493292134400179  \\
            129.4171013835337  0.09491546008089985  \\
            129.55318666364255  0.09489803509961926  \\
            129.6892719437514  0.09488064118258253  \\
            129.8253572238603  0.09486334749907453  \\
            129.96144250396915  0.09484620865044145  \\
            130.097527784078  0.09482919711764023  \\
            130.2336130641869  0.0948123054098557  \\
            130.36969834429576  0.09479552602373746  \\
            130.50578362440461  0.09477885144339991  \\
            130.6418689045135  0.0947622741404223  \\
            130.77795418462236  0.09474578657384868  \\
            130.91403946473122  0.09472938119018785  \\
            131.0501247448401  0.09471305042341346  \\
            131.18621002494896  0.09469678669496395  \\
            131.32229530505785  0.09468058241374257  \\
            131.4583805851667  0.09466442997611736  \\
            131.59446586527557  0.0946483217659212  \\
            131.73055114538445  0.09463225015445172  \\
            131.8666364254933  0.09461620750047138  \\
            132.00272170560217  0.09460018615020747  \\
            132.13880698571106  0.09458427516223523  \\
            132.27489226581991  0.09456848613699619  \\
            132.41097754592877  0.09455280510957247  \\
            132.54706282603766  0.09453722665408708  \\
            132.68314810614652  0.09452174491895536  \\
            132.81923338625538  0.09450635362688493  \\
            132.95531866636426  0.09449104607487574  \\
            133.09140394647312  0.09447581513422004  \\
            133.22748922658198  0.0944606532505024  \\
            133.36357450669087  0.09444555244359969  \\
            133.49965978679973  0.09443050430768112  \\
            133.63574506690858  0.09441550001120819  \\
            133.77183034701747  0.09440053029693471  \\
            133.90791562712633  0.09438558548190684  \\
            134.0440009072352  0.09437070540591296  \\
            134.18008618734407  0.09435645456789343  \\
            134.31617146745293  0.0943405625158985  \\
            134.45225674756182  0.09432452510051012  \\
            134.58834202767068  0.09430937470334795  \\
            134.72442730777954  0.09429568023706925  \\
            134.86051258788842  0.09428354714536893  \\
            134.99659786799728  0.09427261740297964  \\
            135.13268314810614  0.0942620695156716  \\
            135.26876842821503  0.09425061852025274  \\
            135.40485370832388  0.0942376462159394  \\
            135.54093898843274  0.09422317093469694  \\
            135.67702426854163  0.09420628592034576  \\
            135.8131095486505  0.09418729023891355  \\
            135.94919482875935  0.09416648328223888  \\
            136.08528010886823  0.09414416476797129  \\
            136.2213653889771  0.09412063473957123  \\
            136.35745066908595  0.09409619356631006  \\
            136.49353594919484  0.09407114194327007  \\
            136.6296212293037  0.09404578089134445  \\
            136.76570650941255  0.09402043354151687  \\
            136.90179178952144  0.09399493303342642  \\
            137.0378770696303  0.0939690754160977  \\
            137.17396234973916  0.09394301465308341  \\
            137.31004762984804  0.09391690028463621  \\
            137.4461329099569  0.0938908774277086  \\
            137.5822181900658  0.09386508677595298  \\
            137.71830347017465  0.09383966459972166  \\
            137.8543887502835  0.09381464464591133  \\
            137.9904740303924  0.09378976375950752  \\
            138.12655931050125  0.09376504347639616  \\
            138.2626445906101  0.09374049863133499  \\
            138.398729870719  0.0937161706417158  \\
            138.53481515082785  0.09369212750756445  \\
            138.6709004309367  0.09366836730727841  \\
            138.8069857110456  0.09364465505543301  \\
            138.94307099115446  0.09362095219698659  \\
            139.07915627126332  0.09359724400751403  \\
            139.2152415513722  0.09357355118904545  \\
            139.35132683148106  0.0935499298700663  \\
            139.48741211158992  0.09352634414792341  \\
            139.6234973916988  0.09350257541974429  \\
            139.75958267180766  0.09347860126894587  \\
            139.89566795191652  0.0934544241305856  \\
            140.0317532320254  0.0934300852629512  \\
            140.16783851213427  0.0934056647475607  \\
            140.30392379224313  0.09338111713658943  \\
            140.440009072352  0.09335626802344425  \\
            140.57609435246087  0.09333112492367308  \\
            140.71217963256976  0.0933057182795395  \\
            140.84826491267862  0.09328011573785629  \\
            140.98435019278747  0.09325442214998547  \\
            141.12043547289636  0.09322857351050844  \\
            141.25652075300522  0.09320244077407126  \\
            141.39260603311408  0.09317604797926539  \\
            141.52869131322296  0.0931494411691938  \\
            141.66477659333182  0.09312270051497627  \\
            141.80086187344068  0.09309594031574953  \\
            141.93694715354957  0.09306905756470502  \\
            142.07303243365843  0.09304197227413569  \\
            142.20911771376728  0.09301470406466135  \\
            142.34520299387617  0.09298730756343258  \\
            142.48128827398503  0.0929598800372326  \\
            142.6173735540939  0.09293243711507893  \\
            142.75345883420277  0.09290484333199109  \\
            142.88954411431163  0.0928771072171603  \\
            143.0256293944205  0.09284927593242932  \\
            143.16171467452938  0.09282145131463691  \\
            143.29779995463824  0.09279355782762416  \\
            143.4338852347471  0.09276554525018775  \\
            143.56997051485598  0.09273743833691675  \\
            143.70605579496484  0.09270931011945026  \\
            143.84214107507373  0.0926810845129397  \\
            143.97822635518258  0.09265274739618606  \\
            144.11431163529144  0.09262436496521578  \\
            144.25039691540033  0.09259589854454728  \\
            144.3864821955092  0.09256731497445879  \\
            144.52256747561805  0.0925386711981451  \\
            144.65865275572693  0.09250995452083571  \\
            144.7947380358358  0.09248111880428922  \\
            144.93082331594465  0.09245220141486804  \\
            145.06690859605354  0.09242323022144384  \\
            145.2029938761624  0.09239413799891724  \\
            145.33907915627125  0.09236494785894477  \\
            145.47516443638014  0.09233571293889314  \\
            145.611249716489  0.09230636367762057  \\
            145.74733499659786  0.09227690608534171  \\
            145.88342027670674  0.09224740491998153  \\
            146.0195055568156  0.09221780253402725  \\
            146.15559083692446  0.09218808699555493  \\
            146.29167611703335  0.09215832363336258  \\
            146.4277613971422  0.09212847573277981  \\
            146.56384667725106  0.0920985148919726  \\
            146.69993195735995  0.09206849855110245  \\
            146.8360172374688  0.0920384149580888  \\
            146.9721025175777  0.09200822300088854  \\
            147.10818779768655  0.09197796176218105  \\
            147.2442730777954  0.09194765743222467  \\
            147.3803583579043  0.09191724842338793  \\
            147.51644363801316  0.09188675910179726  \\
            147.65252891812202  0.0918562409313341  \\
            147.7886141982309  0.09182562813603107  \\
            147.92469947833976  0.09179492687896247  \\
            148.06078475844862  0.09176420068448041  \\
            148.1968700385575  0.09173339605701589  \\
            148.33295531866636  0.09170249813134326  \\
            148.46904059877522  0.09167156861902657  \\
            148.6051258788841  0.09164058159640638  \\
            148.74121115899297  0.09160950145534215  \\
            148.87729643910183  0.09157836855151706  \\
            149.0133817192107  0.09154720969443574  \\
            149.14946699931957  0.09151596057805934  \\
            149.28555227942843  0.09148463749899485  \\
            149.42163755953732  0.09145330234725702  \\
            149.55772283964617  0.09142189490339543  \\
            149.69380811975503  0.0913904013428404  \\
            149.82989339986392  0.09135888068916462  \\
            149.96597867997278  0.09132732111921  \\
            150.10206396008167  0.09129567609853219  \\
            150.23814924019052  0.09126396806742029  \\
            150.37423452029938  0.09123225629552156  \\
            150.51031980040827  0.09120047422876072  \\
            150.64640508051713  0.0911686103460695  \\
            150.78249036062599  0.09113671900831782  \\
            150.91857564073487  0.09110480770090823  \\
            151.05466092084373  0.09107281496401748  \\
            151.1907462009526  0.09104075451357703  \\
            151.32683148106148  0.09100869438819274  \\
            151.46291676117033  0.0909765867574832  \\
            151.5990020412792  0.09094440014230633  \\
            151.73508732138808  0.09091216315790689  \\
            151.87117260149694  0.09087993647315652  \\
            152.0072578816058  0.09084764962926149  \\
            152.14334316171468  0.09081528706675991  \\
            152.27942844182354  0.09078288882833181  \\
            152.4155137219324  0.09075050370991233  \\
            152.55159900204129  0.09071805379289057  \\
            152.68768428215014  0.09068553228512424  \\
            152.823769562259  0.0906529836145743  \\
            152.9598548423679  0.0906204515128966  \\
            153.09594012247675  0.09058785573287251  \\
            153.23202540258563  0.09055519128050087  \\
            153.3681106826945  0.09052250073069917  \\
            153.50419596280335  0.09048983405577135  \\
            153.64028124291224  0.09045710968776019  \\
            153.7763665230211  0.09042431827275645  \\
            153.91245180312995  0.0903914951353299  \\
            154.04853708323884  0.09035870324488536  \\
            154.1846223633477  0.0903258669761799  \\
            154.32070764345656  0.09029296559467649  \\
            154.45679292356544  0.09026002263028006  \\
            154.5928782036743  0.09022710899927748  \\
            154.72896348378316  0.09019417576946577  \\
            154.86504876389205  0.09016118259350801  \\
            155.0011340440009  0.09012813750969138  \\
            155.13721932410976  0.09009509346418737  \\
            155.27330460421865  0.09006208164846165  \\
            155.4093898843275  0.09002901459184459  \\
            155.54547516443637  0.08999588951886778  \\
            155.68156044454525  0.08996273791444406  \\
            155.8176457246541  0.08992962974680442  \\
            155.95373100476297  0.08989650298658791  \\
            156.08981628487186  0.08986332149692096  \\
            156.22590156498072  0.08983009334047064  \\
            156.3619868450896  0.08979686538124304  \\
            156.49807212519846  0.08976368792666184  \\
            156.63415740530732  0.08973046947322669  \\
            156.7702426854162  0.08969719770053154  \\
            156.90632796552507  0.08966389196586606  \\
            157.04241324563392  0.0896306075262305  \\
            157.1784985257428  0.08959736706196196  \\
            157.31458380585167  0.0895640782727534  \\
            157.45066908596053  0.08953074021866325  \\
            157.5867543660694  0.08949737751521133  \\
            157.72283964617827  0.08946404787915446  \\
            157.85892492628713  0.08943075967530005  \\
            157.99501020639602  0.0893974236554569  \\
            158.13109548650488  0.08936404206406458  \\
            158.26718076661373  0.08933063975530822  \\
            158.40326604672262  0.08929727199001682  \\
            158.53935132683148  0.08926395576411247  \\
            158.67543660694034  0.08923059590534656  \\
            158.81152188704922  0.0891971930329878  \\
            158.94760716715808  0.08916376819658843  \\
            159.08369244726694  0.08913037026167148  \\
            159.21977772737583  0.08909704140896571  \\
            159.3558630074847  0.08906368083861377  \\
            159.49194828759357  0.08903027956775512  \\
            159.62803356770243  0.08899685172918871  \\
            159.7641188478113  0.08896343678451395  \\
            159.90020412792018  0.08893009852707452  \\
            160.03628940802903  0.08889675935106968  \\
            160.1723746881379  0.08886338353761307  \\
            160.30845996824678  0.08882997607381356  \\
            160.44454524835564  0.08879656489129598  \\
            160.5806305284645  0.08876320086620099  \\
            160.71671580857338  0.08872990734429326  \\
            160.85280108868224  0.08869658074910057  \\
            160.9888863687911  0.08866322032784751  \\
            161.1249716489  0.08862984118893762  \\
            161.26105692900884  0.08859647910329846  \\
            161.3971422091177  0.08856319050438169  \\
            161.5332274892266  0.08852994051029005  \\
            161.66931276933545  0.0884966544318529  \\
            161.8053980494443  0.0884633403976881  \\
            161.9414833295532  0.08843001866379017  \\
            162.07756860966205  0.08839672796850656  \\
            162.2136538897709  0.08836352553253775  \\
            162.3497391698798  0.08833033934729974  \\
            162.48582444998866  0.08829712331308115  \\
            162.6219097300975  0.08826388447533823  \\
            162.7579950102064  0.08823064429795141  \\
            162.89408029031526  0.08819744064856018  \\
            163.03016557042415  0.08816432779856308  \\
            163.166250850533  0.08813123946700019  \\
            163.30233613064186  0.08809812287706323  \\
            163.43842141075075  0.08806498649795276  \\
            163.5745066908596  0.08803185004055525  \\
            163.71059197096847  0.08799874764249122  \\
            163.84667725107735  0.08796572786811514  \\
            163.9827625311862  0.08793276874162126  \\
            164.11884781129507  0.08789978094056596  \\
            164.25493309140396  0.08786677443111857  \\
            164.3910183715128  0.08783376513202319  \\
            164.52710365162167  0.08780078151349864  \\
            164.66318893173056  0.08776786459723854  \\
            164.79927421183942  0.08773504609029444  \\
            164.93535949194828  0.08770221681952385  \\
            165.07144477205716  0.08766936910017804  \\
            165.20753005216602  0.08763651388190483  \\
            165.34361533227488  0.08760367289289923  \\
            165.47970061238377  0.08757087863990358  \\
            165.61578589249262  0.08753817440820748  \\
            165.75187117260148  0.08750553959821139  \\
            165.88795645271037  0.08747288151504172  \\
            166.02404173281923  0.08744021135142971  \\
            166.16012701292811  0.08740754381895725  \\
            166.29621229303697  0.08737490273819494  \\
            166.43229757314583  0.08734232103870197  \\
            166.56838285325472  0.08730984075902626  \\
            166.70446813336358  0.08727740965640438  \\
            166.84055341347243  0.08724495875583707  \\
            166.97663869358132  0.08721250107879895  \\
            167.11272397369018  0.08718005232211874  \\
            167.24880925379904  0.08714763572697783  \\
            167.38489453390793  0.08711528207891048  \\
            167.52097981401678  0.08708302970780375  \\
            167.65706509412564  0.08705083951215399  \\
            167.79315037423453  0.08701863140521116  \\
            167.9292356543434  0.08698641920681031  \\
            168.06532093445225  0.0869542177980859  \\
            168.20140621456113  0.086922048147007  \\
            168.33749149467  0.08688993730837744  \\
            168.47357677477885  0.08685791842383564  \\
            168.60966205488774  0.08682599766912713  \\
            168.7457473349966  0.086794068540123  \\
            168.88183261510545  0.0867621351179496  \\
            169.01791789521434  0.08673021056749076  \\
            169.1540031753232  0.08669831279302871  \\
            169.29008845543208  0.08666646443824408  \\
            169.42617373554094  0.08663469288621588  \\
            169.5622590156498  0.08660303025942155  \\
            169.6983442957587  0.08657142282652956  \\
            169.83442957586755  0.08653980434960716  \\
            169.9705148559764  0.0865081899314427  \\
            170.1066001360853  0.0864765944397081  \\
            170.24268541619415  0.08644503624795706  \\
            170.378770696303  0.08641353723562516  \\
            170.5148559764119  0.0863821227880297  \\
            170.65094125652075  0.08635082179636985  \\
            170.7870265366296  0.08631956211926607  \\
            170.9231118167385  0.08628829725511795  \\
            171.05919709684736  0.0862570415555852  \\
            171.19528237695621  0.08622580998537861  \\
            171.3313676570651  0.08619461990009371  \\
            171.46745293717396  0.08616349104621052  \\
            171.60353821728282  0.08613244556109376  \\
            171.7396234973917  0.08610150797299268  \\
            171.87570877750056  0.08607064408612888  \\
            172.01179405760942  0.0860397750072045  \\
            172.1478793377183  0.08600891578762906  \\
            172.28396461782717  0.08597808083954801  \\
            172.42004989793605  0.08594728597611698  \\
            172.5561351780449  0.08591654841150173  \\
            172.69222045815377  0.08588588676087829  \\
            172.82830573826266  0.08585532104043288  \\
            172.96439101837151  0.08582486825488252  \\
            173.10047629848037  0.08579444048500877  \\
            173.23656157858926  0.085764018228366  \\
            173.37264685869812  0.08573361551666014  \\
            173.50873213880698  0.085703246926001  \\
            173.64481741891586  0.08567292757690217  \\
            173.78090269902472  0.08564267313428117  \\
            173.91698797913358  0.0856124998074593  \\
            174.05307325924247  0.08558242435016176  \\
            174.18915853935133  0.08555246013954944  \\
            174.32524381946018  0.08552252463421557  \\
            174.46132909956907  0.08549259844564233  \\
            174.59741437967793  0.08546269586763658  \\
            174.7334996597868  0.08543283102545238  \\
            174.86958493989567  0.08540301787579097  \\
            175.00567022000453  0.08537327020680077  \\
            175.1417555001134  0.08534360163807732  \\
            175.27784078022228  0.0853140256206634  \\
            175.41392606033114  0.08528455543704891  \\
            175.55001134044002  0.08525516603069273  \\
            175.68609662054888  0.08522578525425081  \\
            175.82218190065774  0.08519642571360592  \\
            175.95826718076663  0.08516710131857795  \\
            176.09435246087548  0.08513782525458562  \\
            176.23043774098434  0.08510860998264662  \\
            176.36652302109323  0.08507946723937745  \\
            176.5026083012021  0.08505040803699356  \\
            176.63869358131095  0.08502144266330926  \\
            176.77477886141983  0.08499258068173778  \\
            176.9108641415287  0.08496380109418629  \\
            177.04694942163755  0.08493503650120171  \\
            177.18303470174644  0.08490629764826495  \\
            177.3191199818553  0.08487759789218934  \\
            177.45520526196415  0.08484894948438339  \\
            177.59129054207304  0.08482036357085071  \\
            177.7273758221819  0.08479185019219014  \\
            177.86346110229076  0.08476341828359564  \\
            177.99954638239964  0.08473507567485626  \\
            178.1356316625085  0.08470682909035633  \\
            178.27171694261736  0.08467868414907523  \\
            178.40780222272625  0.08465059777095761  \\
            178.5438875028351  0.08462253346787801  \\
            178.679972782944  0.08459450454303291  \\
            178.81605806305285  0.08456652293556746  \\
            178.9521433431617  0.08453859929702934  \\
            179.0882286232706  0.08451074299136868  \\
            179.22431390337945  0.08448296209493815  \\
            179.3603991834883  0.08445526339649284  \\
            179.4964844635972  0.08442765239719041  \\
            179.63256974370606  0.08440013331059094  \\
            179.76865502381492  0.08437270906265705  \\
            179.9047403039238  0.08434537453304494  \\
            180.04082558403266  0.08431807755893475  \\
            180.17691086414152  0.08429081670281546  \\
            180.3129961442504  0.08426360283762742  \\
            180.44908142435926  0.08423644559884524  \\
            180.58516670446812  0.0842093533844778  \\
            180.721251984577  0.08418233335506822  \\
            180.85733726468587  0.08415539143369392  \\
            180.99342254479473  0.08412853230596656  \\
            181.1295078249036  0.08410175942003209  \\
            181.26559310501247  0.0840750749865707  \\
            181.40167838512133  0.08404847997879687  \\
            181.53776366523022  0.0840219741324593  \\
            181.67384894533907  0.08399554384830082  \\
            181.80993422544796  0.08396915712343013  \\
            181.94601950555682  0.08394282024444417  \\
            182.08210478566568  0.08391654074221287  \\
            182.21819006577456  0.0838903252406305  \\
            182.35427534588342  0.08386417945661569  \\
            182.49036062599228  0.0838381082001113  \\
            182.62644590610117  0.08381211537408463  \\
            182.76253118621003  0.08378620397452724  \\
            182.89861646631888  0.08376037609045502  \\
            183.03470174642777  0.08373463290390817  \\
            183.17078702653663  0.08370897468995128  \\
            183.3068723066455  0.08368340081667322  \\
            183.44295758675437  0.08365790974518715  \\
            183.57904286686323  0.08363249677692926  \\
            183.7151281469721  0.0836071489105496  \\
            183.85121342708098  0.08358186689185336  \\
            183.98729870718984  0.08355665312441601  \\
            184.1233839872987  0.08353150978228839  \\
            184.25946926740758  0.0835064388099967  \\
            184.39555454751644  0.08348144192254245  \\
            184.5316398276253  0.0834565206054026  \\
            184.66772510773419  0.0834316761145294  \\
            184.80381038784304  0.0834069094763505  \\
            184.93989566795193  0.08338222148776887  \\
            185.0759809480608  0.0833576127161629  \\
            185.21206622816965  0.08333308349938628  \\
            185.34815150827853  0.08330863394576811  \\
            185.4842367883874  0.0832842639341128  \\
            185.62032206849625  0.08325997311370019  \\
            185.75640734860514  0.08323576090428537  \\
            185.892492628714  0.08321162649609894  \\
            186.02857790882285  0.08318755730892664  \\
            186.16466318893174  0.08316358909046455  \\
            186.3007484690406  0.08313972031129968  \\
            186.43683374914946  0.08311594467672029  \\
            186.57291902925834  0.08309225655543011  \\
            186.7090043093672  0.0830686509795483  \\
            186.84508958947606  0.08304512364460949  \\
            186.98117486958495  0.08302167090956376  \\
            187.1172601496938  0.08299828979677669  \\
            187.25334542980266  0.08297497799202923  \\
            187.38943070991155  0.08295173384451784  \\
            187.5255159900204  0.08292855636685446  \\
            187.66160127012927  0.08290544523506643  \\
            187.79768655023815  0.08288240078859659  \\
            187.933771830347  0.08285942403030318  \\
            188.0698571104559  0.08283651662645998  \\
            188.20594239056476  0.08281368090675614  \\
            188.34202767067362  0.08279091986429635  \\
            188.4781129507825  0.08276823715560067  \\
            188.61419823089136  0.08274563710060467  \\
            188.75028351100022  0.08272312468265935  \\
            188.8863687911091  0.082700679546818  \\
            189.02245407121796  0.08267837718238798  \\
            189.15853935132682  0.08265622206735332  \\
            189.2946246314357  0.08263419675575052  \\
            189.43070991154457  0.08261228549523579  \\
            189.56679519165343  0.0825904742270851  \\
            189.7028804717623  0.08256875058619406  \\
            189.83896575187117  0.08254710390107814  \\
            189.97505103198003  0.08252552519387246  \\
            190.11113631208892  0.08250400718033192  \\
            190.24722159219777  0.08248254426983113  \\
            190.38330687230663  0.08246113256536444  \\
            190.51939215241552  0.08243976986354598  \\
            190.65547743252438  0.08241845565460955  \\
            190.79156271263324  0.0823971911224087  \\
            190.92764799274212  0.08237597914441677  \\
            191.06373327285098  0.08235482429172676  \\
            191.19981855295987  0.08233373282905146  \\
            191.33590383306873  0.08231271271472339  \\
            191.47198911317759  0.08229177360069477  \\
            191.60807439328647  0.08227092683253759  \\
            191.74415967339533  0.08225014727795364  \\
            191.8802449535042  0.08222953902167121  \\
            192.01633023361308  0.08220912867639492  \\
            192.15241551372193  0.0821888878693244  \\
            192.2885007938308  0.08216879087553354  \\
            192.42458607393968  0.08214881461797065  \\
            192.56067135404854  0.08212893866745836  \\
            192.6967566341574  0.0821091452426937  \\
            192.83284191426628  0.08208941921024804  \\
            192.96892719437514  0.08206974808456707  \\
            193.105012474484  0.0820501220279709  \\
            193.2410977545929  0.082030533850654  \\
            193.37718303470174  0.08201097901068513  \\
            193.5132683148106  0.08199145561400749  \\
            193.6493535949195  0.08197196441443858  \\
            193.78543887502835  0.0819525088136703  \\
            193.9215241551372  0.0819330948612689  \\
            194.0576094352461  0.08191373125467498  \\
            194.19369471535495  0.08189442933920348  \\
            194.32977999546384  0.08187520310804375  \\
            194.4658652755727  0.08185606920225948  \\
            194.60195055568155  0.08183723018491709  \\
            194.73803583579044  0.08181875825087935  \\
            194.8741211158993  0.0818000585519992  \\
            195.01020639600816  0.08178124726421461  \\
            195.14629167611704  0.08176242593249633  \\
            195.2823769562259  0.08174368147084803  \\
            195.41846223633476  0.08172508616230617  \\
            195.55454751644365  0.08170669765894013  \\
            195.6906327965525  0.08168855898185212  \\
            195.82671807666136  0.08167069852117716  \\
            195.96280335677025  0.08165313003608318  \\
            196.0988886368791  0.08163585265477094  \\
            196.23497391698797  0.08161885087447406  \\
            196.37105919709686  0.08160209456145899  \\
            196.5071444772057  0.08158553895102508  \\
            196.64322975731457  0.08156912464750449  \\
            196.77931503742346  0.08155277762426225  \\
            196.91540031753232  0.08153640922369623  \\
            197.05148559764118  0.0815199161572372  \\
            197.18757087775006  0.0815031805053487  \\
            197.32365615785892  0.08148606971752723  \\
            197.4597414379678  0.08146843661230205  \\
            197.59582671807667  0.08145091672481188  \\
            197.73191199818552  0.08143336135660972  \\
            197.8679972782944  0.08141577949541834  \\
            198.00408255840327  0.08139826091014907  \\
            198.14016783851213  0.08138088022959743  \\
            198.276253118621  0.08136369694244308  \\
            198.41233839872987  0.08134675539724982  \\
            198.54842367883873  0.08133008480246563  \\
            198.68450895894762  0.08131369922642262  \\
            198.82059423905648  0.08129759759733701  \\
            198.95667951916533  0.08128176370330924  \\
            199.09276479927422  0.08126616619232385  \\
            199.22885007938308  0.08125075857224955  \\
            199.36493535949194  0.08123547921083918  \\
            199.50102063960082  0.08122025133572976  \\
            199.63710591970968  0.08120498303444242  \\
            199.77319119981854  0.08118956725438246  \\
            199.90927647992743  0.08117390961488571  \\
            200.0453617600363  0.08115896226145215  \\
            200.18144704014514  0.08114351047770707  \\
            200.31753232025403  0.08112779949260024  \\
            200.4536176003629  0.08111203573615161  \\
            200.58970288047178  0.08109638683945135  \\
            200.72578816058063  0.0810809816346598  \\
            200.8618734406895  0.08106591015500751  \\
            200.99795872079838  0.08105122363479522  \\
            201.13404400090724  0.08103693450939388  \\
            201.2701292810161  0.08102301641524458  \\
            201.40621456112498  0.08100940418985868  \\
            201.54229984123384  0.0809959938718177  \\
            201.6783851213427  0.08098264270077334  \\
            201.8144704014516  0.0809691691174475  \\
            201.95055568156045  0.0809553527636323  \\
            202.0866409616693  0.08094098054732456  \\
            202.2227262417782  0.08092746694893277  \\
            202.35881152188705  0.08091334686535065  \\
            202.4948968019959  0.08089889114181634  \\
            202.6309820821048  0.08088432898870948  \\
            202.76706736221365  0.08086984798155125  \\
            202.9031526423225  0.0808555940610044  \\
            203.0392379224314  0.08084167153287314  \\
            203.17532320254026  0.08082814306810325  \\
            203.3114084826491  0.08081502970278209  \\
            203.447493762758  0.08080231083813848  \\
            203.58357904286686  0.08078992424054278  \\
            203.71966432297575  0.08077776604150694  \\
            203.8557496030846  0.08076569073768439  \\
            203.99183488319346  0.0807535111908701  \\
            204.12792016330235  0.0807409986280006  \\
            204.2640054434112  0.08072794808542644  \\
            204.40009072352007  0.08071588317182576  \\
            204.53617600362895  0.08070297769843529  \\
            204.6722612837378  0.08068966233831763  \\
            204.80834656384667  0.08067629004209376  \\
            204.94443184395556  0.08066313603794299  \\
            205.08051712406441  0.08065039783160309  \\
            205.21660240417327  0.08063819520637018  \\
            205.35268768428216  0.08062657022309876  \\
            205.48877296439102  0.08061548722020172  \\
            205.62485824449988  0.08060483281365034  \\
            205.76094352460876  0.08059441589697429  \\
            205.89702880471762  0.0805839676412616  \\
            206.03311408482648  0.08057314149515873  \\
            206.16919936493537  0.08056151318487047  \\
            206.30528464504422  0.08055067992619955  \\
            206.44136992515308  0.08053903467548108  \\
            206.57745520526197  0.0805269246664782  \\
            206.71354048537083  0.08051468655366484  \\
            206.84962576547971  0.08050258700257752  \\
            206.98571104558857  0.08049082268981549  \\
            207.12179632569743  0.08047952030304066  \\
            207.25788160580632  0.08046873654097764  \\
            207.39396688591518  0.08045845811341369  \\
            207.53005216602403  0.08044860174119878  \\
            207.66613744613292  0.08043901415624552  \\
            207.80222272624178  0.08042947210152923  \\
            207.93830800635064  0.08041968233108791  \\
            208.07439328645953  0.08040928161002224  \\
            208.21047856656838  0.08039882731411373  \\
            208.34656384667724  0.08038838524212844  \\
            208.48264912678613  0.08037799114873884  \\
            208.618734406895  0.08036771093494119  \\
            208.75481968700385  0.08035759209461002  \\
            208.89090496711273  0.08034766371449799  \\
            209.0269902472216  0.08033793647423598  \\
            209.16307552733045  0.08032840264633309  \\
            209.29916080743934  0.08031903609617662  \\
            209.4352460875482  0.08030979228203201  \\
            209.57133136765705  0.08030060825504297  \\
            209.70741664776594  0.08029140265923138  \\
            209.8435019278748  0.08028207573149732  \\
            209.97958720798366  0.08027250930161904  \\
            210.11567248809254  0.08026300831876536  \\
            210.2517577682014  0.08025359896270796  \\
            210.3878430483103  0.08024424021604536  \\
            210.52392832841915  0.08023493398288224  \\
            210.660013608528  0.08022568204299249  \\
            210.7960988886369  0.08021648605181907  \\
            210.93218416874575  0.08020734754047415  \\
            211.0682694488546  0.08019826791573904  \\
            211.2043547289635  0.0801892484600642  \\
            211.34044000907235  0.08018029033156923  \\
            211.4765252891812  0.08017139456404292  \\
            211.6126105692901  0.08016256206694315  \\
            211.74869584939896  0.08015379362539704  \\
            211.88478112950781  0.08014508990020079  \\
            212.0208664096167  0.08013645142781978  \\
            212.15695168972556  0.08012786209738974  \\
            212.29303696983442  0.08011930803532928  \\
            212.4291222499433  0.0801107928387246  \\
            212.56520753005216  0.08010231752915684  \\
            212.70129281016102  0.08009388336559847  \\
            212.8373780902699  0.08008549184441344  \\
            212.97346337037877  0.08007714469935706  \\
            213.10954865048762  0.08006884390157602  \\
            213.2456339305965  0.08006059165960844  \\
            213.38171921070537  0.08005239041938383  \\
            213.51780449081426  0.0800442428642231  \\
            213.65388977092312  0.08003615191483855  \\
            213.78997505103197  0.08002812072933387  \\
            213.92606033114086  0.08002015270320417  \\
            214.06214561124972  0.08001225146933597  \\
            214.19823089135858  0.0800044010960659  \\
            214.33431617146746  0.07999657540077888  \\
            214.47040145157632  0.07998878178334703  \\
            214.60648673168518  0.07998102149045268  \\
            214.74257201179407  0.07997329599298358  \\
            214.87865729190293  0.07996560698603304  \\
            215.01474257201178  0.07995795638889971  \\
            215.15082785212067  0.07995034634508776  \\
            215.28691313222953  0.07994277922230678  \\
            215.4229984123384  0.07993525761247182  \\
            215.55908369244727  0.07992778433170339  \\
            215.69516897255613  0.07992036242032746  \\
            215.831254252665  0.07991299514287543  \\
            215.96733953277388  0.07990568598808419  \\
            216.10342481288274  0.07989843866889602  \\
            216.2395100929916  0.07989124341423445  \\
            216.37559537310048  0.07988406695289492  \\
            216.51168065320934  0.07987691727989536  \\
            216.64776593331823  0.0798697957615124  \\
            216.78385121342708  0.0798627039797759  \\
            216.91993649353594  0.07985564373246895  \\
            217.05602177364483  0.07984861703312778  \\
            217.1921070537537  0.07984162611104195  \\
            217.32819233386255  0.07983467341125419  \\
            217.46427761397143  0.07982776159456045  \\
            217.6003628940803  0.07982089353750993  \\
            217.73644817418915  0.07981407233240502  \\
            217.87253345429804  0.07980730128730135  \\
            218.0086187344069  0.07980058392600779  \\
            218.14470401451575  0.0797939239880864  \\
            218.28078929462464  0.07978731722237926  \\
            218.4168745747335  0.07978072502385361  \\
            218.55295985484236  0.07977415501058154  \\
            218.68904513495124  0.07976760864592644  \\
            218.8251304150601  0.07976108759960221  \\
            218.96121569516896  0.07975459374767309  \\
            219.09730097527785  0.07974812917255383  \\
            219.2333862553867  0.07974169616300955  \\
            219.36947153549556  0.07973529721415584  \\
            219.50555681560445  0.07972893502745869  \\
            219.6416420957133  0.07972261251073455  \\
            219.7777273758222  0.07971633277815027  \\
            219.91381265593105  0.07971009915022316  \\
            220.0498979360399  0.07970391515382093  \\
            220.1859832161488  0.07969778452216174  \\
            220.32206849625766  0.07969170774111911  \\
            220.45815377636652  0.07968564280695593  \\
            220.5942390564754  0.07967959597707773  \\
            220.73032433658426  0.07967356880149846  \\
            220.86640961669312  0.0796675630256492  \\
            221.002494896802  0.07966158059037805  \\
            221.13858017691086  0.07965562363195032  \\
            221.27466545701972  0.07964969448204835  \\
            221.4107507371286  0.07964379566777167  \\
            221.54683601723747  0.07963792991163687  \\
            221.68292129734633  0.07963210013157765  \\
            221.8190065774552  0.07962630944094486  \\
            221.95509185756407  0.07962056114850641  \\
            222.09117713767293  0.07961485875844738  \\
            222.22726241778182  0.07960920597036993  \\
            222.36334769789067  0.07960360667929332  \\
            222.49943297799953  0.07959801883459387  \\
            222.63551825810842  0.07959244503175116  \\
            222.77160353821728  0.0795868873384386  \\
            222.90768881832616  0.07958134756564934  \\
            223.04377409843502  0.07957582770749137  \\
            223.17985937854388  0.07957032994118761  \\
            223.31594465865277  0.0795648566270759  \\
            223.45202993876163  0.07955941030860898  \\
            223.58811521887048  0.07955399371235455  \\
            223.72420049897937  0.07954860974799519  \\
            223.86028577908823  0.07954326150832838  \\
            223.9963710591971  0.07953795226926656  \\
            224.13245633930597  0.07953268548983704  \\
            224.26854161941483  0.07952746481218209  \\
            224.4046268995237  0.07952229406155885  \\
            224.54071217963258  0.07951714076569916  \\
            224.67679745974144  0.07951199534366542  \\
            224.8128827398503  0.07950686289211047  \\
            224.94896801995918  0.07950174527771069  \\
            225.08505330006804  0.0794966445368615  \\
            225.2211385801769  0.07949156287567737  \\
            225.35722386028579  0.07948650266999181  \\
            225.49330914039464  0.07948146646535736  \\
            225.6293944205035  0.07947645697704563  \\
            225.7654797006124  0.07947147709004718  \\
            225.90156498072125  0.07946652985907174  \\
            226.03765026083013  0.07946161850854797  \\
            226.173735540939  0.07945674643262363  \\
            226.30982082104785  0.07945191719516549  \\
            226.44590610115674  0.07944713452975936  \\
            226.5819913812656  0.07944237465665277  \\
            226.71807666137445  0.07943761784205068  \\
            226.85416194148334  0.07943287122781431  \\
            226.9902472215922  0.07942813672637512  \\
            227.12633250170106  0.07942341640568583  \\
            227.26241778180994  0.07941871248922033  \\
            227.3985030619188  0.07941402735597373  \\
            227.53458834202766  0.07940936354046232  \\
            227.67067362213655  0.07940472373272361  \\
            227.8067589022454  0.07940011077831632  \\
            227.94284418235426  0.07939552767832035  \\
            228.07892946246315  0.07939097758933682  \\
            228.215014742572  0.07938646382348806  \\
            228.35110002268087  0.07938198984841756  \\
            228.48718530278975  0.07937755928729008  \\
            228.6232705828986  0.07937315605561535  \\
            228.75935586300747  0.07936875239820886  \\
            228.89544114311636  0.07936435650800007  \\
            229.03152642322522  0.0793599703330777  \\
            229.1676117033341  0.07935559596233982  \\
            229.30369698344296  0.079351235625494  \\
            229.43978226355182  0.0793468916930572  \\
            229.5758675436607  0.07934256667635585  \\
            229.71195282376956  0.07933826322752587  \\
            229.84803810387842  0.07933398413951254  \\
            229.9841233839873  0.07932973234607062  \\
            230.12020866409617  0.07932551092176433  \\
            230.25629394420503  0.07932132308196732  \\
            230.3923792243139  0.07931717218286266  \\
            230.52846450442277  0.07931306172144291  \\
            230.66454978453163  0.07930963629328602  \\
            230.80063506464052  0.07930613311801336  \\
            230.93672034474938  0.07930279389626  \\
            231.07280562485823  0.07930146171334546  \\
            231.20889090496712  0.07930375021669786  \\
            231.34497618507598  0.07931104361585394  \\
            231.48106146518484  0.07932449668245899  \\
            231.61714674529372  0.07934503475026693  \\
            231.75323202540258  0.07937297748855188  \\
            231.88931730551144  0.07940539237199719  \\
            232.02540258562033  0.07944090193209737  \\
            232.16148786572919  0.07947877406546835  \\
            232.29757314583807  0.0795183475021722  \\
            232.43365842594693  0.07955903180571687  \\
            232.5697437060558  0.07960030737305636  \\
            232.70582898616468  0.07964172543459065  \\
            232.84191426627353  0.07968276562064504  \\
            232.9779995463824  0.07972256278652239  \\
            233.11408482649128  0.07976081861842504  \\
            233.25017010660014  0.07979734612801981  \\
            233.386255386709  0.07983203849712159  \\
            233.52234066681788  0.07986486907769336  \\
            233.65842594692674  0.07989589139184612  \\
            233.7945112270356  0.07992523913183898  \\
            233.9305965071445  0.07995304233373586  \\
            234.06668178725334  0.0799789817853709  \\
            234.2027670673622  0.0800031986912189  \\
            234.3388523474711  0.08002592998111094  \\
            234.47493762757995  0.08004742936604826  \\
            234.6110229076888  0.08006796733820223  \\
            234.7471081877977  0.08008783117091438  \\
            234.88319346790655  0.08010732491869638  \\
            235.0192787480154  0.08012672429495558  \\
            235.1553640281243  0.08014579892576433  \\
            235.29144930823315  0.08016464810891  \\
            235.42753458834204  0.0801834519410049  \\
            235.5636198684509  0.08020238528957234  \\
            235.69970514855976  0.08022161779304662  \\
            235.83579042866864  0.080241313860773  \\
            235.9718757087775  0.0802616326730077  \\
            236.10796098888636  0.08028271332769718  \\
            236.24404626899525  0.08030419051218167  \\
            236.3801315491041  0.0803259615025063  \\
            236.51621682921296  0.08034804254341855  \\
            236.65230210932185  0.08037045925416589  \\
            236.7883873894307  0.0803932466284955  \\
            236.92447266953957  0.08041644903465449  \\
            237.06055794964846  0.08044012021538985  \\
            237.1966432297573  0.08046432328794843  \\
            237.33272850986617  0.08048869426543796  \\
            237.46881378997506  0.08051300512812416  \\
            237.60489907008392  0.08053724439459002  \\
            237.74098435019278  0.08056141552184275  \\
            237.87706963030166  0.08058554261037573  \\
            238.01315491041052  0.08060967040416862  \\
            238.14924019051938  0.0806338642906873  \\
            238.28532547062827  0.08065821030088378  \\
            238.42141075073712  0.08068247042736429  \\
            238.557496030846  0.08070640733227748  \\
            238.69358131095487  0.08073004649770311  \\
            238.82966659106373  0.0807534229622339  \\
            238.9657518711726  0.08077660268472114  \\
            239.10183715128147  0.08079968254427469  \\
            239.23792243139033  0.08082279034026298  \\
            239.37400771149922  0.0808458805464942  \\
            239.51009299160808  0.08086870915966685  \\
            239.64617827171693  0.08089130272461062  \\
            239.78226355182582  0.08091370893314823  \\
            239.91834883193468  0.08093603339983042  \\
            240.05443411204354  0.08095842895225164  \\
            240.19051939215242  0.08098073730274688  \\
            240.32660467226128  0.08100290296202661  \\
            240.46268995237014  0.08102494233744886  \\
            240.59877523247903  0.08104694304797537  \\
            240.7348605125879  0.08106904897564308  \\
            240.87094579269674  0.08109112901885106  \\
            241.00703107280563  0.08111312120511684  \\
            241.1431163529145  0.08113503730017932  \\
            241.27920163302335  0.0811569591984268  \\
            241.41528691313223  0.08117901736140727  \\
            241.5513721932411  0.08120106583933616  \\
            241.68745747334998  0.0812230414551485  \\
            241.82354275345884  0.08124495162844819  \\
            241.9596280335677  0.081266873727403  \\
            242.09571331367658  0.08128892630836262  \\
            242.23179859378544  0.08131095290991829  \\
            242.3678838738943  0.08133289260963064  \\
            242.5039691540032  0.08135475244532239  \\
            242.64005443411205  0.08137660929938102  \\
            242.7761397142209  0.08139857336113675  \\
            242.9122249943298  0.08142048314756137  \\
            243.04831027443865  0.08144228380721465  \\
            243.1843955545475  0.081463985690383  \\
            243.3204808346564  0.08148566848777823  \\
            243.45656611476525  0.08150743633792203  \\
            243.5926513948741  0.08152912655078416  \\
            243.728736674983  0.08155069217838584  \\
            243.86482195509186  0.08157214846253662  \\
            244.0009072352007  0.08159357903034338  \\
            244.1369925153096  0.08161508207408245  \\
            244.27307779541846  0.08163649530063184  \\
            244.40916307552732  0.08165777936702057  \\
            244.5452483556362  0.08167895404663142  \\
            244.68133363574506  0.08170010628286749  \\
            244.81741891585395  0.08172132688611211  \\
            244.9535041959628  0.08174245425489995  \\
            245.08958947607167  0.08176345525650992  \\
            245.22567475618055  0.08178435299955689  \\
            245.3617600362894  0.08180523650314019  \\
            245.49784531639827  0.08182618738188124  \\
            245.63393059650716  0.08184704485773615  \\
            245.77001587661601  0.08186778060406523  \\
            245.90610115672487  0.08188842002282404  \\
            246.04218643683376  0.08190905323913221  \\
            246.17827171694262  0.08192975127751281  \\
            246.31435699705148  0.08195035481949062  \\
            246.45044227716036  0.08197083947226129  \\
            246.58652755726922  0.08199123246067022  \\
            246.72261283737808  0.08201162462500258  \\
            246.85869811748697  0.08203207562320262  \\
            246.99478339759582  0.0820524288056056  \\
            247.13086867770468  0.08207266335728819  \\
            247.26695395781357  0.08209280833564299  \\
            247.40303923792243  0.08211295533337941  \\
            247.5391245180313  0.08213315227361813  \\
            247.67520979814017  0.08215324668907602  \\
            247.81129507824903  0.0821732212152293  \\
            247.94738035835792  0.08219310693323362  \\
            248.08346563846678  0.08221299635319056  \\
            248.21955091857564  0.08223292540126832  \\
            248.35563619868452  0.08225274730608272  \\
            248.49172147879338  0.08227244798254761  \\
            248.62780675890224  0.0822920606611372  \\
            248.76389203901113  0.08231167884210766  \\
            248.89997731911998  0.08233132610906925  \\
            249.03606259922884  0.08235086273635073  \\
            249.17214787933773  0.08237027758360936  \\
            249.3082331594466  0.0823896059986438  \\
            249.44431843955545  0.08240894238876498  \\
            249.58040371966433  0.08242829753510031  \\
            249.7164889997732  0.08244753993254773  \\
            249.85257427988205  0.08246666090753746  \\
            249.98865955999094  0.08248569777043865  \\
            250.1247448400998  0.08250474564581604  \\
            250.26083012020865  0.08252380200533477  \\
            250.39691540031754  0.08254274463235493  \\
            250.5330006804264  0.0825615667811967  \\
            250.66908596053526  0.082580307527529  \\
            250.80517124064414  0.08259906249638763  \\
            250.941256520753  0.08261781538651766  \\
            251.0773418008619  0.08263645409366745  \\
            251.21342708097075  0.08265497325872942  \\
            251.3495123610796  0.0826734130314559  \\
            251.4855976411885  0.08269186828745537  \\
            251.62168292129735  0.08271031521703893  \\
            251.7577682014062  0.08272864771156181  \\
            251.8938534815151  0.08274686097041802  \\
            252.02993876162395  0.08276499420920981  \\
            252.1660240417328  0.08278313893129821  \\
            252.3021093218417  0.08280127902750546  \\
            252.43819460195056  0.08281930437003338  \\
            252.57427988205941  0.08283720979118231  \\
            252.7103651621683  0.08285503053379212  \\
            252.84645044227716  0.08287285126067323  \\
            252.98253572238602  0.08289068250714456  \\
            253.1186210024949  0.08290840035391096  \\
            253.25470628260376  0.08292599695020353  \\
            253.39079156271262  0.08294350010131003  \\
            253.5268768428215  0.08296098385895932  \\
            253.66296212293037  0.08297849841428476  \\
            253.79904740303922  0.08299590871512527  \\
            253.9351326831481  0.08301319717559015  \\
            254.07121796325697  0.08303038073510266  \\
            254.20730324336583  0.08304751920594372  \\
            254.34338852347472  0.08306469812419975  \\
            254.47947380358357  0.08308180029180354  \\
            254.61555908369246  0.08309878326883734  \\
            254.75164436380132  0.08311565011120937  \\
            254.88772964391018  0.08313244326211605  \\
            255.02381492401906  0.08314924455204196  \\
            255.15990020412792  0.08316604494498406  \\
            255.29598548423678  0.08318272580756363  \\
            255.43207076434567  0.08319928366607547  \\
            255.56815604445453  0.08321574123066205  \\
            255.70424132456338  0.08323215707337799  \\
            255.84032660467227  0.08324861343473221  \\
            255.97641188478113  0.0832649927031758  \\
            256.11249716489  0.08328125134070874  \\
            256.2485824449989  0.08329739090916892  \\
            256.38466772510776  0.0833134453252978  \\
            256.5207530052166  0.08332948086074027  \\
            256.6568382853255  0.08334555098071757  \\
            256.79292356543436  0.0833615161571844  \\
            256.9290088455432  0.08337735729286222  \\
            257.0650941256521  0.08339308335444703  \\
            257.20117940576097  0.08340873222066722  \\
            257.3372646858698  0.0834243706822835  \\
            257.4733499659787  0.08344003826882401  \\
            257.60943524608757  0.0834555930130804  \\
            257.7455205261964  0.08347102262097437  \\
            257.8816058063053  0.0834863375181545  \\
            258.0176910864142  0.08350157369940528  \\
            258.153776366523  0.08351679272864718  \\
            258.2898616466319  0.08353204817344624  \\
            258.4259469267408  0.08354719874761767  \\
            258.5620322068496  0.08356222362537119  \\
            258.6981174869585  0.08357713021491361  \\
            258.8342027670674  0.0835919482782772  \\
            258.9702880471762  0.08360672993131978  \\
            259.1063733272851  0.08362154964372466  \\
            259.242458607394  0.08363630443654577  \\
            259.3785438875028  0.08365093303726831  \\
            259.5146291676117  0.08366543789315455  \\
            259.6507144477206  0.08367983970565462  \\
            259.7867997278294  0.08369417846430341  \\
            259.9228850079383  0.08370851344672055  \\
            260.0589702880472  0.08372287524212155  \\
            260.195055568156  0.08373711773736983  \\
            260.3311408482649  0.08375123234022536  \\
            260.4672261283738  0.08376522934899654  \\
            260.6033114084826  0.08377913545145155  \\
            260.7393966885915  0.08379299372481838  \\
            260.8754819687004  0.08380686363578475  \\
            261.01156724880923  0.08382073575600717  \\
            261.1476525289181  0.08383447498543942  \\
            261.283737809027  0.08384808640196675  \\
            261.41982308913583  0.08386158363116093  \\
            261.5559083692447  0.0838749939707967  \\
            261.6919936493536  0.0838883583908518  \\
            261.82807892946244  0.08390173153350698  \\
            261.9641642095713  0.08391511254776687  \\
            262.1002494896802  0.08392836082105941  \\
            262.2363347697891  0.08394148014937469  \\
            262.3724200498979  0.0839544837682949  \\
            262.5085053300068  0.08396739606119015  \\
            262.6445906101157  0.08398025255921863  \\
            262.78067589022453  0.08399309994132653  \\
            262.9167611703334  0.0840059800772793  \\
            263.0528464504423  0.08401875303957396  \\
            263.18893173055113  0.08403139364052575  \\
            263.32501701066  0.08404391272144052  \\
            263.4611022907689  0.08405632994922498  \\
            263.59718757087774  0.08406867381638679  \\
            263.7332728509866  0.0840809816410346  \\
            263.8693581310955  0.08409329956687799  \\
            264.00544341120434  0.08410561757975973  \\
            264.1415286913132  0.08411779820702407  \\
            264.2776139714221  0.08412984870827853  \\
            264.41369925153094  0.08414178377785099  \\
            264.54978453163983  0.08415362482464692  \\
            264.6858698117487  0.08416539997214946  \\
            264.82195509185755  0.08417714405841936  \\
            264.95804037196643  0.08418889863609502  \\
            265.0941256520753  0.08420064634254261  \\
            265.23021093218415  0.08421225413476427  \\
            265.36629621229304  0.08422373167191785  \\
            265.5023814924019  0.08423509456624395  \\
            265.63846677251075  0.08424636325238201  \\
            265.77455205261964  0.08425756298737022  \\
            265.9106373327285  0.0842687238506456  \\
            266.04672261283736  0.08427988074404398  \\
            266.18280789294624  0.08429105669597756  \\
            266.31889317305513  0.08430211574133187  \\
            266.45497845316396  0.08431303956305981  \\
            266.59106373327285  0.08432384347905783  \\
            266.72714901338173  0.08433454596370091  \\
            266.86323429349056  0.08434516864784262  \\
            266.99931957359945  0.08435573631881517  \\
            267.13540485370834  0.08436627692042928  \\
            267.27149013381717  0.08437682155297431  \\
            267.40757541392605  0.08438735811344834  \\
            267.54366069403494  0.08439775623636388  \\
            267.67974597414377  0.08440802300448091  \\
            267.81583125425266  0.08441817537675476  \\
            267.95191653436154  0.08442823203646689  \\
            268.0880018144704  0.08443821339122484  \\
            268.22408709457926  0.08444814157296231  \\
            268.36017237468815  0.08445804043793911  \\
            268.49625765479703  0.0844679355667412  \\
            268.63234293490586  0.08447783179204761  \\
            268.76842821501475  0.08448760103952024  \\
            268.90451349512364  0.08449723657619028  \\
            269.04059877523247  0.08450675588517645  \\
            269.17668405534135  0.08451617698342316  \\
            269.31276933545024  0.08452551842170054  \\
            269.44885461555907  0.0845347992846044  \\
            269.58493989566796  0.08454403919055624  \\
            269.72102517577684  0.08455325829180324  \\
            269.8571104558857  0.0845624772744183  \\
            269.99319573599456  0.08457165708498811  \\
            270.12928101610345  0.08458069470690095  \\
            270.2653662962123  0.08458960590843541  \\
            270.40145157632116  0.08459840851887585  \\
            270.53753685643005  0.08460711996107477  \\
            270.6736221365389  0.08461575725145268  \\
            270.80970741664777  0.08462433699999816  \\
            270.94579269675666  0.08463287541026787  \\
            271.0818779768655  0.08464138827938653  \\
            271.2179632569744  0.08464989099804691  \\
            271.35404853708326  0.0846583712748103  \\
            271.4901338171921  0.0846667198297467  \\
            271.626219097301  0.08467494032426957  \\
            271.76230437740986  0.08468305060675163  \\
            271.8983896575187  0.08469106743878593  \\
            272.0344749376276  0.08469900649518594  \\
            272.17056021773647  0.0847068823639854  \\
            272.3066454978453  0.08471470854643845  \\
            272.4427307779542  0.08472249745701958  \\
            272.57881605806307  0.08473026042342363  \\
            272.7149013381719  0.08473800768656577  \\
            272.8509866182808  0.08474571373508276  \\
            272.9870718983897  0.08475328689991284  \\
            273.1231571784985  0.08476073823368355  \\
            273.2592424586074  0.08476808469700425  \\
            273.3953277387163  0.08477534175438678  \\
            273.5314130188251  0.08478252337424538  \\
            273.667498298934  0.08478964202889674  \\
            273.8035835790429  0.08479670869455999  \\
            273.9396688591517  0.08480373285135666  \\
            274.0757541392606  0.08481072248331077  \\
            274.2118394193695  0.08481768407834873  \\
            274.3479246994783  0.0848246226301598  \\
            274.4840099795872  0.08483147741113528  \\
            274.6200952596961  0.0848382055920314  \\
            274.756180539805  0.08484482360837114  \\
            274.8922658199138  0.0848513462742551  \\
            275.0283511000227  0.08485778678236136  \\
            275.1644363801316  0.08486415670394565  \\
            275.3005216602404  0.08487046598884114  \\
            275.4366069403493  0.08487672296545869  \\
            275.5726922204582  0.08488293434078663  \\
            275.708777500567  0.08488910520039089  \\
            275.8448627806759  0.08489523900841493  \\
            275.9809480607848  0.08490133760757984  \\
            276.1170333408936  0.08490739241770007  \\
            276.2531186210025  0.08491333756063069  \\
            276.3892039011114  0.08491917273307445  \\
            276.5252891812202  0.08492491096777821  \\
            276.6613744613291  0.08493056384986059  \\
            276.797459741438  0.08493614151681193  \\
            276.9335450215468  0.08494165265849433  \\
            277.0696303016557  0.08494710451714162  \\
            277.2057155817646  0.08495250288735942  \\
            277.3418008618734  0.08495785211612505  \\
            277.4778861419823  0.08496315510278765  \\
            277.6139714220912  0.08496841329906803  \\
            277.7500567022  0.08497362670905878  \\
            277.8861419823089  0.08497879388922426  \\
            278.0222272624178  0.08498390041515892  \\
            278.15831254252663  0.08498890680832018  \\
            278.2943978226355  0.08499381969429022  \\
            278.4304831027444  0.08499864752654399  \\
            278.56656838285323  0.08500339780017638  \\
            278.7026536629621  0.08500807705190232  \\
            278.838738943071  0.08501269086005656  \\
            278.97482422317984  0.08501724384459387  \\
            279.1109095032887  0.085021739667089  \\
            279.2469947833976  0.08502618103073652  \\
            279.38308006350644  0.08503056968035105  \\
            279.5191653436153  0.08503490640236716  \\
            279.6552506237242  0.0850391910248393  \\
            279.79133590383304  0.08504342241744188  \\
            279.92742118394193  0.08504759849146928  \\
            280.0635064640508  0.08505171392793642  \\
            280.19959174415965  0.08505575620244324  \\
            280.33567702426853  0.08505972634503277  \\
            280.4717623043774  0.08506362615044515  \\
            280.60784758448625  0.08506745726808712  \\
            280.74393286459514  0.08507122120203223  \\
            280.880018144704  0.08507491931102053  \\
            281.01610342481285  0.08507855280845888  \\
            281.15218870492174  0.08508212276242075  \\
            281.2882739850306  0.08508563009564628  \\
            281.4243592651395  0.08508907558554228  \\
            281.56044454524834  0.08509245986418225  \\
            281.69652982535723  0.08509578341830636  \\
            281.8326151054661  0.0850990465893214  \\
            281.96870038557495  0.08510224957330088  \\
            282.10478566568383  0.085105392420985  \\
            282.2408709457927  0.08510847503778055  \\
            282.37695622590155  0.08511149718376107  \\
            282.51304150601044  0.08511445847366672  \\
            282.6491267861193  0.08511733652244194  \\
            282.78521206622815  0.08512019015648493  \\
            282.92129734633704  0.08512301328662543  \\
            283.05738262644593  0.08512579768304532  \\
            283.19346790655476  0.08512853590540903  \\
            283.32955318666365  0.08513122130286341  \\
            283.46563846677253  0.0851338480140377  \\
            283.60172374688136  0.08513641096704365  \\
            283.73780902699025  0.0851389058794754  \\
            283.87389430709914  0.08514132925840957  \\
            284.00997958720797  0.08514367840040522  \\
            284.14606486731685  0.08514595139150388  \\
            284.28215014742574  0.08514814710722943  \\
            284.41823542753457  0.08515026521258831  \\
            284.55432070764346  0.08515230616206931  \\
            284.69040598775234  0.08515427119964375  \\
            284.8264912678612  0.0851561623587653  \\
            284.96257654797006  0.08515798246237018  \\
            285.09866182807895  0.08515973512287696  \\
            285.2347471081878  0.08516142474218671  \\
            285.37083238829666  0.08516305651168292  \\
            285.50691766840555  0.08516463641223153  \\
            285.6430029485144  0.08516617121418092  \\
            285.77908822862327  0.08516766847736196  \\
            285.91517350873215  0.08516908439109876  \\
            286.051258788841  0.0851705397902342  \\
            286.18734406894987  0.0851720227306443  \\
            286.32342934905876  0.08517351192263564  \\
            286.4595146291676  0.08517498799172213  \\
            286.5955999092765  0.08517643347862495  \\
            286.73168518938536  0.08517783283927255  \\
            286.8677704694942  0.08517917244480071  \\
            287.0038557496031  0.08518044058155243  \\
            287.13994102971196  0.08518162745107807  \\
            287.2760263098208  0.08518272517013525  \\
            287.4121115899297  0.08518372777068887  \\
            287.54819687003857  0.08518463119991111  \\
            287.68428215014745  0.08518543332018147  \\
            287.8203674302563  0.08518613390908669  \\
            287.95645271036517  0.08518673465942087  \\
            288.09253799047406  0.08518723917918532  \\
            288.2286232705829  0.08518765299158869  \\
            288.3647085506918  0.08518798353504689  \\
            288.50079383080066  0.08518824016318313  \\
            288.6368791109095  0.08518843414482791  \\
            288.7729643910184  0.08518857866401902  \\
            288.90904967112726  0.08518868882000151  \\
            289.0451349512361  0.08518878162722777  \\
            289.181220231345  0.08518879710024768  \\
            289.31730551145387  0.0851889142307876  \\
            289.4533907915627  0.08518912114046091  \\
            289.5894760716716  0.08518938395356666  \\
            289.72556135178047  0.08518967174800571  \\
            289.8616466318893  0.0851899565552809  \\
            289.9977319119982  0.08519021336049702  \\
            290.1338171921071  0.08519042010236073  \\
            290.2699024722159  0.08519055767318064  \\
            290.4059877523248  0.08519060991886729  \\
            290.5420730324337  0.08519056363893313  \\
            290.6781583125425  0.08519040858649253  \\
            290.8142435926514  0.08519013746826182  \\
            290.9503288727603  0.08518974594455922  \\
            291.0864141528691  0.08518923262930489  \\
            291.222499432978  0.08518859909002091  \\
            291.3585847130869  0.08518784984783127  \\
            291.4946699931957  0.08518699237746193  \\
            291.6307552733046  0.08518603710724071  \\
            291.7668405534135  0.0851849974190974  \\
            291.9029258335223  0.08518388964856372  \\
            292.0390111136312  0.08518273308477327  \\
            292.1750963937401  0.08518154997046162  \\
            292.3111816738489  0.08518036550196625  \\
            292.4472669539578  0.0851791061446464  \\
            292.5833522340667  0.08517799766171183  \\
            292.7194375141755  0.0851770345898917  \\
            292.8555227942844  0.08517617201250595  \\
            292.9916080743933  0.08517536887523369  \\
            293.1276933545021  0.0851745879861133  \\
            293.263778634611  0.08517379601554229  \\
            293.3998639147199  0.08517296349627737  \\
            293.53594919482873  0.08517206482343449  \\
            293.6720344749376  0.08517107825448875  \\
            293.8081197550465  0.08516998590927445  \\
            293.9442050351554  0.08516877376998508  \\
            294.0802903152642  0.08516743168117334  \\
            294.2163755953731  0.0851659533497511  \\
            294.352460875482  0.08516433634498946  \\
            294.4885461555908  0.08516258209851867  \\
            294.6246314356997  0.08516069590432818  \\
            294.7607167158086  0.08515868691876667  \\
            294.89680199591743  0.08515656816054198  \\
            295.0328872760263  0.08515435651072115  \\
            295.1689725561352  0.0851520727127304  \\
            295.30505783624403  0.08514974137235518  \\
            295.4411431163529  0.08514739095774011  \\
            295.5772283964618  0.08514505379938898  \\
            295.71331367657064  0.08514264652143053  \\
            295.8493989566795  0.08514042916679478  \\
            295.9854842367884  0.08513840788689447  \\
            296.12156951689724  0.08513652798428176  \\
            296.2576547970061  0.08513473942132284  \\
            296.393740077115  0.08513299682019783  \\
            296.52982535722384  0.0851312594629009  \\
            296.66591063733273  0.0851294912912402  \\
            296.8019959174416  0.08512766090683785  \\
            296.93808119755045  0.08512574157113  \\
            297.07416647765933  0.08512371120536676  \\
            297.2102517577682  0.08512155239061225  \\
            297.34633703787705  0.0851192523677446  \\
            297.48242231798594  0.08511680303745592  \\
            297.6185075980948  0.08511420096025228  \\
            297.75459287820365  0.08511144735645382  \\
            297.89067815831254  0.08510854810619459  \\
            298.0267634384214  0.0851055137494227  \\
            298.16284871853026  0.08510235948590023  \\
            298.29893399863914  0.08509910517520322  \\
            298.43501927874803  0.08509577533672176  \\
            298.57110455885686  0.08509239914965992  \\
            298.70718983896575  0.08508901045303574  \\
            298.84327511907463  0.08508564774568127  \\
            298.97936039918346  0.08508222135822846  \\
            299.11544567929235  0.08507901401008718  \\
            299.25153095940124  0.08507604804600435  \\
            299.38761623951007  0.0850732603110968  \\
            299.52370151961895  0.08507059299239897  \\
            299.65978679972784  0.08506799361886304  \\
            299.79587207983667  0.08506541506135881  \\
            299.93195735994556  0.08506281553267378  \\
            300.06804264005444  0.08506015858751308  \\
            300.20412792016333  0.08505741312249955  \\
            300.34021320027216  0.08505455337617368  \\
            300.47629848038105  0.08505155892899365  \\
            300.61238376048993  0.08504841470333527  \\
            300.74846904059876  0.08504511096349204  \\
            300.88455432070765  0.08504164331567515  \\
            301.02063960081654  0.08503801270801345  \\
            301.15672488092537  0.08503422543055342  \\
            301.29281016103425  0.08503029311525925  \\
            301.42889544114314  0.0850262327360128  \\
            301.56498072125197  0.0850220666086136  \\
            301.70106600136086  0.0850178223907788  \\
            301.83715128146974  0.08501353308214328  \\
            301.9732365615786  0.0850092370242596  \\
            302.10932184168746  0.08500497790059788  \\
            302.24540712179635  0.0850006961897098  \\
            302.3814924019052  0.08499664574295468  \\
            302.51757768201406  0.08499285292807611  \\
            302.65366296212295  0.08498925292315825  \\
            302.7897482422318  0.08498578647415744  \\
            302.92583352234067  0.08498239989490235  \\
            303.06191880244955  0.08497904506709383  \\
            303.1980040825584  0.08497567944030507  \\
            303.33408936266727  0.08497226603198141  \\
            303.47017464277616  0.08496877342744052  \\
            303.606259922885  0.08496517577987232  \\
            303.7423452029939  0.08496145281033896  \\
            303.87843048310276  0.08495758980777482  \\
            304.0145157632116  0.08495357762898659  \\
            304.1506010433205  0.08494941269865318  \\
            304.28668632342936  0.08494509700932575  \\
            304.4227716035382  0.08494063812142773  \\
            304.5588568836471  0.08493604916325481  \\
            304.69494216375597  0.08493134883097492  \\
            304.8310274438648  0.08492656138862824  \\
            304.9671127239737  0.0849217166681272  \\
            305.10319800408257  0.0849168500692565  \\
            305.2392832841914  0.0849120025596731  \\
            305.3753685643003  0.08490722067490618  \\
            305.5114538444092  0.08490225991654642  \\
            305.647539124518  0.08489777926392976  \\
            305.7836244046269  0.08489380447556699  \\
            305.9197096847358  0.08489006323427566  \\
            306.0557949648446  0.08488632570490375  \\
            306.1918802449535  0.08488240453432967  \\
            306.3279655250624  0.08487815485146233  \\
            306.46405080517127  0.08487347426724112  \\
            306.6001360852801  0.08486830287463584  \\
            306.736221365389  0.08486262324864675  \\
            306.8723066454979  0.08485646044630463  \\
            307.0083919256067  0.08484988200667067  \\
            307.1444772057156  0.08484299795083652  \\
            307.2805624858245  0.08483596078192432  \\
            307.4166477659333  0.08482896548508664  \\
            307.5527330460422  0.08482224952750654  \\
            307.6888183261511  0.08481609285839752  \\
            307.8249036062599  0.08481081790900352  \\
            307.9609888863688  0.084806789592599  \\
            308.0970741664777  0.08480373920506228  \\
            308.2331594465865  0.08480022654677814  \\
            308.3692447266954  0.0847964013316721  \\
            308.5053300068043  0.08479238057736858  \\
            308.6414152869131  0.08478826575372748  \\
            308.777500567022  0.08478414278284394  \\
            308.9135858471309  0.08478008203904841  \\
            309.0496711272397  0.08477613834890677  \\
            309.1857564073486  0.0847723509912201  \\
            309.3218416874575  0.08476874369702492  \\
            309.4579269675663  0.08476532464959301  \\
            309.5940122476752  0.08476208648443148  \\
            309.7300975277841  0.08475900628928279  \\
            309.8661828078929  0.08475604560412474  \\
            310.0022680880018  0.08475315042117039  \\
            310.1383533681107  0.08475025118486822  \\
            310.27443864821953  0.08474726279190195  \\
            310.4105239283284  0.08474408459119069  \\
            310.5466092084373  0.08474060038388886  \\
            310.68269448854613  0.08473688833025049  \\
            310.818779768655  0.08473329448726641  \\
            310.9548650487639  0.08472972756286293  \\
            311.09095032887274  0.08472618658985695  \\
            311.2270356089816  0.08472267061812523  \\
            311.3631208890905  0.08471917871460442  \\
            311.49920616919934  0.08471570996329104  \\
            311.6352914493082  0.08471226346524154  \\
            311.7713767294171  0.08470883833857216  \\
            311.90746200952594  0.08470543371845916  \\
            312.04354728963483  0.08470204875713855  \\
            312.1796325697437  0.0846986826239063  \\
            312.31571784985255  0.08469533450511825  \\
            312.45180312996143  0.0846920036041901  \\
            312.5878884100703  0.08468868914159747  \\
            312.7239736901792  0.08468539035487584  \\
            312.86005897028804  0.08468210649862055  \\
            312.9961442503969  0.0846788368444869  \\
            313.1322295305058  0.08467558068119001  \\
            313.26831481061464  0.08467233857352169  \\
            313.4044000907235  0.08466912436208826  \\
            313.5404853708324  0.08466593559158007  \\
            313.67657065094124  0.08466277123601128  \\
            313.81265593105013  0.08465963028958304  \\
            313.948741211159  0.08465651176668351  \\
            314.08482649126785  0.08465341470188795  \\
            314.22091177137673  0.08465033814995863  \\
            314.3569970514856  0.08464728118584489  \\
            314.49308233159445  0.08464424290468303  \\
            314.62916761170334  0.08464122242179647  \\
            314.7652528918122  0.08463821887269567  \\
            314.90133817192105  0.08463523141307805  \\
            315.03742345202994  0.08463225921882817  \\
            315.1735087321388  0.08462930148601755  \\
            315.30959401224766  0.08462635743090478  \\
            315.44567929235654  0.08462342628993551  \\
            315.58176457246543  0.0846205073197424  \\
            315.71784985257426  0.08461759979714517  \\
            315.85393513268315  0.08461470301915054  \\
            315.99002041279203  0.0846118275161275  \\
            316.12610569290086  0.08460897707024877  \\
            316.26219097300975  0.08460614937577021  \\
            316.39827625311864  0.08460334341494676  \\
            316.53436153322747  0.08460055819080559  \\
            316.67044681333635  0.08459779272714618  \\
            316.80653209344524  0.08459504606854025  \\
            316.94261737355407  0.08459231728033181  \\
            317.07870265366296  0.08458960544863713  \\
            317.21478793377185  0.0845869096803447  \\
            317.3508732138807  0.08458422910311536  \\
            317.48695849398956  0.08458156286538217  \\
            317.62304377409845  0.08457891013635045  \\
            317.7591290542073  0.08457627010599782  \\
            317.89521433431617  0.08457364198507412  \\
            318.03129961442505  0.08457102500510154  \\
            318.1673848945339  0.08456841841837444  \\
            318.30347017464277  0.08456582149795952  \\
            318.43955545475166  0.08456323353769571  \\
            318.5756407348605  0.08456065930926447  \\
            318.7117260149694  0.08455810953546208  \\
            318.84781129507826  0.0845555810183457  \\
            318.98389657518715  0.0845530727384033  \\
            319.119981855296  0.08455058369705014  \\
            319.25606713540486  0.0845481129166285  \\
            319.39215241551375  0.0845456594404079  \\
            319.5282376956226  0.08454322233258497  \\
            319.66432297573147  0.08454080067828351  \\
            319.80040825584035  0.08453839358355444  \\
            319.9364935359492  0.08453600017537584  \\
            320.07257881605807  0.08453361960165294  \\
            320.20866409616696  0.08453125103121815  \\
            320.3447493762758  0.08452889365383098  \\
            320.4808346563847  0.08452654668017812  \\
            320.61691993649356  0.08452420934187338  \\
            320.7530052166024  0.08452188089145776  \\
            320.8890904967113  0.0845195606023994  \\
            321.02517577682016  0.08451724776909354  \\
            321.161261056929  0.08451494296105716  \\
            321.2973463370379  0.08451266042891817  \\
            321.43343161714677  0.084510397817997  \\
            321.5695168972556  0.08450815411439355  \\
            321.7056021773645  0.08450592832505414  \\
            321.84168745747337  0.08450371947777151  \\
            321.9777727375822  0.0845015266211849  \\
            322.1138580176911  0.08449934882477991  \\
            322.2499432978  0.08449718517888863  \\
            322.3860285779088  0.08449503479468955  \\
            322.5221138580177  0.0844928968042076  \\
            322.6581991381266  0.08449077036031417  \\
            322.7942844182354  0.08448865463672707  \\
            322.9303696983443  0.08448654882801053  \\
            323.0664549784532  0.08448445214957526  \\
            323.202540258562  0.08448236383767833  \\
            323.3386255386709  0.08448028314942335  \\
            323.4747108187798  0.08447820936276025  \\
            323.6107960988886  0.08447614177648549  \\
            323.7468813789975  0.08447407971024193  \\
            323.8829666591064  0.08447203361969424  \\
            324.0190519392152  0.08447000750565817  \\
            324.1551372193241  0.08446799910662621  \\
            324.291222499433  0.08446600744173008  \\
            324.4273077795418  0.0844640315506811  \\
            324.5633930596507  0.08446207049377023  \\
            324.6994783397596  0.08446012335186795  \\
            324.8355636198684  0.0844581892264244  \\
            324.9716488999773  0.08445626723946931  \\
            325.1077341800862  0.08445435653361197  \\
            325.243819460195  0.08445245627204136  \\
            325.3799047403039  0.08445056563852597  \\
            325.5159900204128  0.08444868383741394  \\
            325.6520753005217  0.084446810093633  \\
            325.7881605806305  0.08444494365269048  \\
            325.9242458607394  0.08444308378067329  \\
            326.0603311408483  0.084441229764248  \\
            326.1964164209571  0.08443938091066072  \\
            326.332501701066  0.08443753654773717  \\
            326.4685869811749  0.08443570164578355  \\
            326.6046722612837  0.08443388622116434  \\
            326.7407575413926  0.08443208673504063  \\
            326.8768428215015  0.0844303023568121  \\
            327.0129281016103  0.08442853225181146  \\
            327.1490133817192  0.08442677558130443  \\
            327.2850986618281  0.08442503150248976  \\
            327.42118394193693  0.08442329916849921  \\
            327.5572692220458  0.08442157772839759  \\
            327.6933545021547  0.08441986632718272  \\
            327.82943978226353  0.08441816410578547  \\
            327.9655250623724  0.08441647020106968  \\
            328.1016103424813  0.08441478374583229  \\
            328.23769562259014  0.0844131038688032  \\
            328.373780902699  0.08441142969464537  \\
            328.5098661828079  0.08440976034395477  \\
            328.64595146291674  0.0844080949332604  \\
            328.7820367430256  0.08440643454997354  \\
            328.9181220231345  0.08440479117020645  \\
            329.05420730324334  0.08440316183383889  \\
            329.19029258335223  0.08440154591145797  \\
            329.3263778634611  0.08439994273507428  \\
            329.46246314356995  0.08439835159812195  \\
            329.59854842367884  0.08439677175545862  \\
            329.7346337037877  0.0843952024233654  \\
            329.87071898389655  0.08439364277954692  \\
            330.00680426400544  0.08439209196313133  \\
            330.1428895441143  0.08439054907467027  \\
            330.27897482422316  0.08438901317613891  \\
            330.41506010433204  0.0843874832909359  \\
            330.55114538444093  0.0843859584038834  \\
            330.68723066454976  0.08438443746122709  \\
            330.82331594465865  0.08438291937063613  \\
            330.95940122476753  0.0843814130378486  \\
            331.09548650487636  0.08437992001306506  \\
            331.23157178498525  0.08437843899011521  \\
            331.36765706509414  0.0843769694822911  \\
            331.50374234520297  0.08437551092061105  \\
            331.63982762531185  0.08437406265381965  \\
            331.77591290542074  0.0843726239483879  \\
            331.9119981855296  0.08437119398851303  \\
            332.04808346563846  0.08436977187611863  \\
            332.18416874574734  0.08436835663085457  \\
            332.32025402585623  0.08436694719009703  \\
            332.45633930596506  0.08436554240894856  \\
            332.59242458607395  0.08436414106023792  \\
            332.72850986618283  0.08436277766479669  \\
            332.86459514629166  0.08436139523101288  \\
            333.00068042640055  0.0843599050313393  \\
            333.13676570650944  0.08435843697723831  \\
            333.27285098661827  0.08435707170461643  \\
            333.40893626672715  0.08435584057382428  \\
            333.54502154683604  0.08435472566965674  \\
            333.68110682694487  0.08435365980135277  \\
            333.81719210705376  0.08435252650259552  \\
            333.95327738716264  0.08435129193273389  \\
            334.0893626672715  0.08434986948012867  \\
            334.22544794738036  0.08434819340487569  \\
            334.36153322748925  0.08434629293517062  \\
            334.4976185075981  0.08434420519486908  \\
            334.63370378770696  0.0843419752034868  \\
            334.76978906781585  0.0843396558761995  \\
            334.9058743479247  0.084337308023843  \\
            335.04195962803357  0.08433498933640704  \\
            335.17804490814245  0.08433263366870561  \\
            335.3141301882513  0.08433022798244492  \\
            335.45021546836017  0.08432778807284337  \\
            335.58630074846906  0.08432533065275206  \\
            335.7223860285779  0.0843228733526548  \\
            335.8584713086868  0.08432043472066815  \\
            335.99455658879566  0.08431802420532489  \\
            336.1306418689045  0.08431561940370931  \\
            336.2667271490134  0.08431322464493178  \\
            336.40281242912226  0.08431084515205256  \\
            336.5388977092311  0.08430848730894032  \\
            336.67498298934  0.08430615866027207  \\
            336.81106826944887  0.08430386791153321  \\
            336.9471535495577  0.0843016103274893  \\
            337.0832388296666  0.08429935897614417  \\
            337.21932410977547  0.08429711243864552  \\
            337.3554093898843  0.0842948701125991  \\
            337.4914946699932  0.08429263360622372  \\
            337.6275799501021  0.08429040673835117  \\
            337.7636652302109  0.08428819553842624  \\
            337.8997505103198  0.08428598813553338  \\
            338.0358357904287  0.08428376129004117  \\
            338.17192107053756  0.08428151442994526  \\
            338.3080063506464  0.08427924813160434  \\
            338.4440916307553  0.084276965629445  \\
            338.58017691086417  0.08427467281596178  \\
            338.716262190973  0.08427237824171704  \\
            338.8523474710819  0.08427006620842172  \\
            338.98843275119077  0.08426772192754434  \\
            339.1245180312996  0.08426534758858699  \\
            339.2606033114085  0.08426294683235258  \\
            339.3966885915174  0.08426052575284206  \\
            339.5327738716262  0.08425809289725436  \\
            339.6688591517351  0.084255659031562  \\
            339.804944431844  0.08425320364095543  \\
            339.9410297119528  0.08425072055895752  \\
            340.0771149920617  0.0842482126770664  \\
            340.2132002721706  0.08424568500695633  \\
            340.3492855522794  0.0842431446804777  \\
            340.4853708323883  0.08424060094965705  \\
            340.6214561124972  0.08423806291567551  \\
            340.757541392606  0.08423550792766922  \\
            340.8936266727149  0.084232933001392  \\
            341.0297119528238  0.08423034091606844  \\
            341.1657972329326  0.08422773642142849  \\
            341.3018825130415  0.08422512623770724  \\
            341.4379677931504  0.084222519055645  \\
            341.5740530732592  0.08421992047862698  \\
            341.7101383533681  0.0842173066233319  \\
            341.846223633477  0.08421467636974761  \\
            341.9823089135858  0.08421203200222596  \\
            342.1183941936947  0.08420937777733138  \\
            342.2544794738036  0.08420671992384088  \\
            342.39056475391243  0.08420406664274416  \\
            342.5266500340213  0.08420141955469354  \\
            342.6627353141302  0.08419875540243855  \\
            342.79882059423903  0.08419607461075332  \\
            342.9349058743479  0.08419337944445913  \\
            343.0709911544568  0.08419067415398548  \\
            343.20707643456564  0.08418796497536989  \\
            343.3431617146745  0.08418526013025796  \\
            343.4792469947834  0.08418255707673908  \\
            343.61533227489224  0.08417983509340012  \\
            343.7514175550011  0.08417709588912267  \\
            343.88750283511  0.08417434209292532  \\
            344.02358811521884  0.08417157827934574  \\
            344.15967339532773  0.08416881096844084  \\
            344.2957586754366  0.08416604862578668  \\
            344.4318439555455  0.08416328403928407  \\
            344.56792923565433  0.08416050057372108  \\
            344.7040145157632  0.08415770059992327  \\
            344.8400997958721  0.08415488711821623  \\
            344.97618507598094  0.08415206499934691  \\
            345.1122703560898  0.08414924098448366  \\
            345.2483556361987  0.08414642368521619  \\
            345.38444091630754  0.08414360047039138  \\
            345.5205261964164  0.08414076007666675  \\
            345.6566114765253  0.08413790471699935  \\
            345.79269675663414  0.08413503760499645  \\
            345.92878203674303  0.08413216375044416  \\
            346.0648673168519  0.08412928995930745  \\
            346.20095259696075  0.08412642453652064  \\
            346.33703787706963  0.08412354962136359  \\
            346.4731231571785  0.08412065964858509  \\
            346.60920843728735  0.08411775620765007  \\
            346.74529371739624  0.08411484262361217  \\
            346.8813789975051  0.0841119239571138  \\
            347.01746427761395  0.0841090070043861  \\
            347.15354955772284  0.08410609828867821  \\
            347.2896348378317  0.08410317842152787  \\
            347.42572011794056  0.08410024450915322  \\
            347.56180539804944  0.08409729829724526  \\
            347.69789067815833  0.08409434321328431  \\
            347.83397595826716  0.08409138436654007  \\
            347.97006123837605  0.08408842854807162  \\
            348.10614651848493  0.08408547992681405  \\
            348.24223179859376  0.08408251891337343  \\
            348.37831707870265  0.08407954469896836  \\
            348.51440235881154  0.08407655920607474  \\
            348.65048763892037  0.08407356598317803  \\
            348.78657291902925  0.08407057020477329  \\
            348.92265819913814  0.08406757867136515  \\
            349.05874347924697  0.08406459266446  \\
            349.19482875935586  0.08406159366198575  \\
            349.33091403946474  0.08405858235378179  \\
            349.4669993195736  0.08405556084085493  \\
            349.60308459968246  0.0840525327903178  \\
            349.73916987979135  0.08404950343538868  \\
            349.8752551599002  0.08404647957539169  \\
            350.01134044000906  0.08404345908844209  \\
            350.14742572011795  0.08404042570408399  \\
            350.2835110002268  0.08403738101553279  \\
            350.41959628033567  0.08403432728009298  \\
            350.55568156044455  0.0840312682594485  \\
            350.69176684055344  0.08402820921966285  \\
            350.82785212066227  0.084025156931179  \\
            350.96393740077116  0.08402210539680824  \\
            351.10002268088004  0.08401904166950111  \\
            351.2361079609889  0.08401596767191198  \\
            351.37219324109776  0.08401288579373227  \\
            351.50827852120665  0.08400979985543068  \\
            351.6443638013155  0.08400671510825314  \\
            351.78044908142436  0.08400363823422277  \\
            351.91653436153325  0.0840005594241444  \\
            352.0526196416421  0.08399746954242261  \\
            352.18870492175097  0.08399437036324203  \\
            352.32479020185986  0.08399126436612729  \\
            352.4608754819687  0.08398815536763601  \\
            352.5969607620776  0.08398504852135878  \\
            352.73304604218646  0.08398195031791911  \\
            352.8691313222953  0.0839788484075146  \\
            353.0052166024042  0.0839757365711563  \\
            353.14130188251306  0.08397261628206663  \\
            353.2773871626219  0.08396949003293862  \\
            353.4134724427308  0.0839663615461451  \\
            353.54955772283967  0.0839632357737388  \\
            353.6856430029485  0.08396011889745235  \\
            353.8217282830574  0.08395699842819249  \\
            353.95781356316627  0.08395386875817158  \\
            354.0938988432751  0.08395073131454951  \\
            354.229984123384  0.08394758851347946  \\
            354.3660694034929  0.08394444388287992  \\
            354.5021546836017  0.08394130206243468  \\
            354.6382399637106  0.08393816880359284  \\
            354.7743252438195  0.08393503446722853  \\
            354.9104105239283  0.08393189110615709  \\
            355.0464958040372  0.0839287404649268  \\
            355.1825810841461  0.0839255847940176  \\
            355.3186663642549  0.08392242733066126  \\
            355.4547516443638  0.0839192722988415  \\
            355.5908369244727  0.08391612490929384  \\
            355.7269222045815  0.08391298090618954  \\
            355.8630074846904  0.08390982810699174  \\
            355.9990927647993  0.0839066683289306  \\
            356.1351780449081  0.08390350358355463  \\
            356.271263325017  0.08390033674032789  \\
            356.4073486051259  0.08389717152662998  \\
            356.5434338852347  0.08389401252775606  \\
            356.6795191653436  0.08389086154194746  \\
            356.8156044454525  0.08388770372364862  \\
            356.9516897255614  0.08388453904326357  \\
            357.0877750056702  0.08388136922954748  \\
            357.2238602857791  0.08387819673942026  \\
            357.359945565888  0.08387502475796653  \\
            357.4960308459968  0.08387185719843558  \\
            357.6321161261057  0.08386869870224144  \\
            357.7682014062146  0.08386554098968882  \\
            357.9042866863234  0.0838623758913073  \\
            358.0403719664323  0.08385920531541925  \\
            358.1764572465412  0.08385603130335154  \\
            358.31254252665  0.08385285649639745  \\
            358.4486278067589  0.08384968413581674  \\
            358.5847130868678  0.08384651806283555  \\
            358.7207983669766  0.08384336146070433  \\
            358.8568836470855  0.0838402008057412  \\
            358.9929689271944  0.0838370341809639  \\
            359.1290542073032  0.08383386325619281  \\
            359.2651394874121  0.0838306901767226  \\
            359.401224767521  0.0838275175633223  \\
            359.53731004762983  0.08382434851223529  \\
            359.6733953277387  0.08382118659517923  \\
            359.8094806078476  0.08381803372839147  \\
            359.94556588795643  0.08381487634772361  \\
            360.0816511680653  0.08381171371010791  \\
            360.2177364481742  0.083808547563473  \\
            360.35382172828304  0.08380538001241598  \\
            360.4899070083919  0.08380221351820244  \\
            360.6259922885008  0.08379905089876646  \\
            360.76207756860964  0.08379589532871062  \\
            360.8981628487185  0.08379274955192889  \\
            361.0342481288274  0.08378960123086582  \\
            361.17033340893624  0.0837864479875024  \\
            361.30641868904513  0.08378329156523  \\
            361.442503969154  0.08378013395286586  \\
            361.57858924926285  0.08377697738465316  \\
            361.71467452937173  0.08377382434026094  \\
            361.8507598094806  0.08377067754478418  \\
            361.98684508958945  0.0837675399687437  \\
            362.12293036969834  0.08376440701033874  \\
            362.2590156498072  0.08376126877242997  \\
            362.39510092991605  0.08375812719512292  \\
            362.53118621002494  0.08375498414690816  \\
            362.6672714901338  0.08375184163981782  \\
            362.80335677024266  0.08374870182942555  \\
            362.93944205035154  0.08374556701484655  \\
            363.07552733046043  0.0837424396387376  \\
            363.2116126105693  0.08373932228729698  \\
            363.34769789067815  0.08373620537385937  \\
            363.48378317078704  0.08373308439833611  \\
            363.6198684508959  0.08372996117854621  \\
            363.75595373100475  0.08372683757682536  \\
            363.89203901111364  0.0837237155082846  \\
            364.0281242912225  0.08372059694081038  \\
            364.16420957133136  0.08371748389506452  \\
            364.30029485144024  0.08371437844448418  \\
            364.43638013154913  0.08371128271528187  \\
            364.57246541165796  0.08370818959616752  \\
            364.70855069176685  0.08370509269320056  \\
            364.84463597187573  0.08370199399521913  \\
            364.98072125198456  0.08369889531876509  \\
            365.11680653209345  0.08369579845525482  \\
            365.25289181220234  0.08369270517097915  \\
            365.38897709231117  0.08368961720710343  \\
            365.52506237242005  0.08368653627966749  \\
            365.66114765252894  0.08368346407958561  \\
            365.79723293263777  0.08368040036990725  \\
            365.93331821274666  0.08367733462007818  \\
            366.06940349285554  0.08367426677740074  \\
            366.2054887729644  0.08367119865172531  \\
            366.34157405307326  0.08366813196474579  \\
            366.47765933318215  0.08366506834999957  \\
            366.613744613291  0.08366200935286752  \\
            366.74982989339986  0.08365895643057401  \\
            366.88591517350875  0.08365591095218691  \\
            367.0220004536176  0.08365287419861761  \\
            367.15808573372647  0.0836498459029638  \\
            367.29417101383535  0.08364681648171152  \\
            367.4302562939442  0.08364378564978234  \\
            367.56634157405307  0.08364075516960352  \\
            367.70242685416196  0.08363772666949965  \\
            367.8385121342708  0.08363470164369247  \\
            367.9745974143797  0.08363168145230097  \\
            368.11068269448856  0.08362866732134142  \\
            368.2467679745974  0.08362566034272725  \\
            368.3828532547063  0.0836226614742692  \\
            368.51893853481516  0.08361967153967517  \\
            368.655023814924  0.08361668718465383  \\
            368.7911090950329  0.0836137013656745  \\
            368.92719437514177  0.0836107155997524  \\
            369.0632796552506  0.08360773149350628  \\
            369.1993649353595  0.08360475049323643  \\
            369.33545021546837  0.0836017738849246  \\
            369.4715354955772  0.083598802794234  \\
            369.6076207756861  0.08359583818650937  \\
            369.743706055795  0.08359288086677692  \\
            369.87979133590386  0.0835899314797443  \\
            370.0158766160127  0.08358699050980072  \\
            370.1519618961216  0.08358405747591073  \\
            370.28804717623046  0.08358112524012534  \\
            370.4241324563393  0.08357819338893746  \\
            370.5602177364482  0.08357526342344354  \\
            370.69630301655707  0.08357233668129199  \\
            370.8323882966659  0.0835694143366832  \\
            370.9684735767748  0.08356649740036945  \\
            371.10455885688367  0.08356358671965503  \\
            371.2406441369925  0.08356068297839615  \\
            371.3767294171014  0.08355778669700094  \\
            371.5128146972103  0.08355489823242954  \\
            371.6488999773191  0.08355201777819399  \\
            371.784985257428  0.0835491453927373  \\
            371.9210705375369  0.0835462772044085  \\
            372.0571558176457  0.08354341018240963  \\
            372.1932410977546  0.08354054560106691  \\
            372.3293263778635  0.08353768459569685  \\
            372.4654116579723  0.08353482816260609  \\
            372.6014969380812  0.08353197715909141  \\
            372.7375822181901  0.08352913230343986  \\
            372.8736674982989  0.08352629417492863  \\
            373.0097527784078  0.08352346321382512  \\
            373.1458380585167  0.08352063972138687  \\
            373.2819233386255  0.08351782385986169  \\
            373.4180086187344  0.08351501565248746  \\
            373.5540938988433  0.08351221498349236  \\
            373.6901791789521  0.08350942155345319  \\
            373.826264459061  0.08350663217321722  \\
            373.9623497391699  0.0835038461583741  \\
            374.0984350192787  0.08350106427579873  \\
            374.2345202993876  0.0834982872114791  \\
            374.3706055794965  0.08349551557051631  \\
            374.5066908596053  0.08349274987712454  \\
            374.6427761397142  0.0834899905746312  \\
            374.7788614198231  0.08348723802547668  \\
            374.91494669993193  0.08348449251121458  \\
            375.0510319800408  0.0834817542325116  \\
            375.1871172601497  0.08347902330914751  \\
            375.32320254025854  0.08347629978001529  \\
            375.4592878203674  0.08347358360312095  \\
            375.5953731004763  0.08347087465558364  \\
            375.73145838058514  0.08346817273363566  \\
            375.867543660694  0.0834654770546325  \\
            376.0036289408029  0.08346278722520824  \\
            376.1397142209118  0.08346010425335831  \\
            376.27579950102063  0.08345742804220804  \\
            376.4118847811295  0.08345475851004083  \\
            376.5479700612384  0.08345209559029818  \\
            376.68405534134723  0.08344943923157976  \\
            376.8201406214561  0.08344678939764334  \\
            376.956225901565  0.0834441460674048  \\
            377.09231118167384  0.08344150923493818  \\
            377.2283964617827  0.08343887890947561  \\
            377.3644817418916  0.08343625511540735  \\
            377.50056702200044  0.0834336378922818  \\
            377.6366523021093  0.08343102729480543  \\
            377.7727375822182  0.08342842339284293  \\
            377.90882286232704  0.08342582627141698  \\
            378.04490814243593  0.0834232360307085  \\
            378.1809934225448  0.08342065278605647  \\
            378.31707870265365  0.08341807666795802  \\
            378.45316398276253  0.08341550782206837  \\
            378.5892492628714  0.08341294640920091  \\
            378.72533454298025  0.08341039260532712  \\
            378.86141982308914  0.0834078466015766  \\
            378.997505103198  0.08340530725549639  \\
            379.13359038330685  0.08340277599909211  \\
            379.26967566341574  0.08340025760061658  \\
            379.4057609435246  0.08339775068608492  \\
            379.54184622363346  0.08339525400811919  \\
            379.67793150374234  0.08339276644594845  \\
            379.81401678385123  0.08339028700540858  \\
            379.95010206396006  0.08338781481894253  \\
            380.08618734406895  0.08338534914560006  \\
            380.22227262417783  0.0833828893710379  \\
            380.35835790428666  0.08338043500751974  \\
            380.49444318439555  0.08337798569391619  \\
            380.63052846450444  0.08337554119570476  \\
            380.76661374461327  0.08337310140496994  \\
            380.90269902472215  0.08337066634040312  \\
            381.03878430483104  0.08336823614730263  \\
            381.17486958493987  0.08336581109757374  \\
            381.31095486504876  0.08336339158972864  \\
            381.44704014515764  0.08336097814888645  \\
            381.5831254252665  0.08335857142677325  \\
            381.71921070537536  0.08335617220172202  \\
            381.85529598548425  0.08335378137867269  \\
            381.9913812655931  0.0833513999891721  \\
            382.12746654570196  0.08334902725659762  \\
            382.26355182581085  0.08334666438387715  \\
            382.39963710591974  0.08334432205843402  \\
            382.53572238602857  0.08334199749693047  \\
            382.67180766613745  0.08333968814877214  \\
            382.80789294624634  0.08333739169610804  \\
            382.94397822635517  0.08333510605383057  \\
            383.08006350646406  0.08333282936957552  \\
            383.21614878657294  0.08333056002372202  \\
            383.3522340666818  0.08332829662939266  \\
            383.48831934679066  0.08332603803245336  \\
            383.62440462689955  0.08332378331151347  \\
            383.7604899070084  0.08332153177792562  \\
            383.89657518711726  0.08331928297578596  \\
            384.03266046722615  0.08331703668193395  \\
            384.168745747335  0.08331479290595244  \\
            384.30483102744387  0.08331255189016766  \\
            384.44091630755275  0.08331031410964927  \\
            384.5770015876616  0.08330808027221025  \\
            384.71308686777047  0.083305851318407  \\
            384.84917214787936  0.0833036284215393  \\
            384.9852574279882  0.0833014129876503  \\
            385.1213427080971  0.08329920665552656  \\
            385.25742798820596  0.08329701129669802  \\
            385.3935132683148  0.08329482901543797  \\
            385.5295985484237  0.08329273212612306  \\
            385.66568382853256  0.08329061307557759  \\
            385.8017691086414  0.08328847434429681  \\
            385.9378543887503  0.0832863248127323  \\
            386.07393966885917  0.08328417241875938  \\
            386.210024948968  0.08328202415767708  \\
            386.3461102290769  0.08327988608220832  \\
            386.4821955091858  0.08327776330249971  \\
            386.6182807892946  0.08327565998612167  \\
            386.7543660694035  0.08327357935806835  \\
            386.8904513495124  0.08327152370075774  \\
            387.0265366296212  0.08326949435403153  \\
            387.1626219097301  0.08326749171515525  \\
            387.298707189839  0.08326551523881819  \\
            387.4347924699478  0.08326356343713336  \\
            387.5708777500567  0.0832616338796376  \\
            387.7069630301656  0.0832597231932915  \\
            387.8430483102744  0.08325782706247943  \\
            387.9791335903833  0.08325594022900955  \\
            388.1152188704922  0.08325405649211376  \\
            388.251304150601  0.08325216870844776  \\
            388.3873894307099  0.08325026879209099  \\
            388.5234747108188  0.08324834771454673  \\
            388.6595599909277  0.08324639550474196  \\
            388.7956452710365  0.08324440124902746  \\
            388.9317305511454  0.08324235537066826  \\
            389.0678158312543  0.08324037521414111  \\
            389.2039011113631  0.08323837572857061  \\
            389.339986391472  0.0832363685363398  \\
            389.4760716715809  0.08323436378008252  \\
            389.6121569516897  0.08323237012268335  \\
            389.7482422317986  0.08323039474727767  \\
            389.8843275119075  0.08322844335725159  \\
            390.0204127920163  0.08322652017624202  \\
            390.1564980721252  0.0832246279481366  \\
            390.2925833522341  0.08322276793707377  \\
            390.4286686323429  0.08322093992744273  \\
            390.5647539124518  0.08321914222388341  \\
            390.7008391925607  0.08321737165128655  \\
            390.8369244726695  0.08321562355479364  \\
            390.9730097527784  0.08321389179979694  \\
            391.1090950328873  0.08321216877193947  \\
            391.2451803129961  0.08321044537711501  \\
            391.381265593105  0.08320871104146815  \\
            391.5173508732139  0.08320695371139417  \\
            391.65343615332273  0.08320520366895279  \\
            391.7895214334316  0.08320353937221031  \\
            391.9256067135405  0.08320180244319043  \\
            392.06169199364933  0.08320002012899436  \\
            392.1977772737582  0.08319821623689885  \\
            392.3338625538671  0.08319641113435641  \\
            392.46994783397594  0.08319462174899517  \\
            392.6060331140848  0.08319286156861891  \\
            392.7421183941937  0.08319114064120713  \\
            392.87820367430254  0.0831894655749149  \\
            393.0142889544114  0.08318783953807303  \\
            393.1503742345203  0.08318626225918797  \\
            393.28645951462914  0.08318473002694182  \\
            393.42254479473803  0.08318323569019236  \\
            393.5586300748469  0.083181768657973  \\
            393.69471535495575  0.08318031489949283  \\
            393.83080063506463  0.08317885694413663  \\
            393.9668859151735  0.08317737388146478  \\
            394.10297119528235  0.08317584136121337  \\
            394.23905647539124  0.08317423159329414  \\
            394.3751417555001  0.08317259748525986  \\
            394.51122703560895  0.0831710061370395  \\
            394.64731231571784  0.08316937261088882  \\
            394.7833975958267  0.08316771664610254  \\
            394.9194828759356  0.08316605523335718  \\
            395.05556815604444  0.08316440261471117  \\
            395.19165343615333  0.08316277028360475  \\
            395.3277387162622  0.08316116698486008  \\
            395.46382399637105  0.08315959871468112  \\
            395.59990927647993  0.08315806872065377  \\
            395.7359945565888  0.08315657750174574  \\
            395.87207983669765  0.08315512280830661  \\
            396.00816511680654  0.08315369964206783  \\
            396.1442503969154  0.08315230025614269  \\
            396.28033567702425  0.08315091415502639  \\
            396.41642095713314  0.08314952809459596  \\
            396.552506237242  0.0831481260821103  \\
            396.68859151735086  0.08314668937621014  \\
            396.82467679745974  0.08314534539843951  \\
            396.96076207756863  0.0831439861182208  \\
            397.09684735767746  0.08314255874957273  \\
            397.23293263778635  0.08314109234015944  \\
            397.36901791789523  0.08313961181263214  \\
            397.50510319800406  0.08313813796462917  \\
            397.64118847811295  0.08313668746877591  \\
            397.77727375822184  0.08313527287268488  \\
            397.91335903833067  0.08313390259895573  \\
            398.04944431843955  0.08313258094517513  \\
            398.18552959854844  0.08313130808391693  \\
            398.3216148786573  0.08313008006274204  \\
            398.45770015876616  0.08312888880419848  \\
            398.59378543887505  0.08312772210582135  \\
            398.7298707189839  0.08312656364013289  \\
            398.86595599909276  0.08312539295464241  \\
            399.00204127920165  0.08312418547184632  \\
            399.1381265593105  0.08312291248922812  \\
            399.27421183941937  0.08312165297985027  \\
            399.41029711952825  0.08312039139721855  \\
            399.5463823996371  0.08311913078121388  \\
            399.68246767974597  0.08311787914578164  \\
            399.81855295985486  0.08311664295564951  \\
            399.9546382399637  0.08311542712632734  \\
            400.0907235200726  0.0831142350241073  \\
            400.22680880018146  0.0831130684660637  \\
            400.3628940802903  0.08311192772005316  \\
            400.4989793603992  0.08311081150471449  \\
            400.63506464050806  0.08310971698946876  \\
            400.7711499206169  0.08310863979451925  \\
            400.9072352007258  0.08310757399085149  \\
            401.04332048083467  0.08310651210023325  \\
            401.17940576094355  0.08310544509521452  \\
            401.3154910410524  0.08310436239912752  \\
            401.45157632116127  0.08310325188608673  \\
            401.58766160127016  0.0831021104299756  \\
            401.723746881379  0.08310099737303284  \\
            401.8598321614879  0.08309988234040395  \\
            401.99591744159676  0.0830987709181764  \\
            402.1320027217056  0.08309766777874791  \\
            402.2680880018145  0.08309657668082648  \\
            402.40417328192336  0.08309550046943041  \\
            402.5402585620322  0.08309444107588825  \\
            402.6763438421411  0.08309339951783884  \\
            402.81242912224997  0.08309237589923131  \\
            402.9485144023588  0.08309136941032509  \\
            403.0845996824677  0.08309037832768985  \\
            403.22068496257657  0.08308940001420556  \\
            403.3567702426854  0.08308843091906248  \\
            403.4928555227943  0.08308746657776113  \\
            403.6289408029032  0.08308650161211233  \\
            403.765026083012  0.08308552973023717  \\
            403.9011113631209  0.083084543726567  \\
            404.0371966432298  0.08308353913029037  \\
            404.1732819233386  0.08308255563637515  \\
            404.3093672034475  0.08308157659581644  \\
            404.4454524835564  0.0830806021906414  \\
            404.5815377636652  0.08307963260123699  \\
            404.7176230437741  0.08307866800635  \\
            404.853708323883  0.08307770858308701  \\
            404.9897936039918  0.08307675450691437  \\
            405.1258788841007  0.08307580595165832  \\
            405.2619641642096  0.0830748630895048  \\
            405.3980494443184  0.08307392609099962  \\
            405.5341347244273  0.08307299512504834  \\
            405.6702200045362  0.08307207035891638  \\
            405.806305284645  0.08307115195822892  \\
            405.9423905647539  0.08307024008697098  \\
            406.0784758448628  0.0830693349074873  \\
            406.2145611249716  0.08306843658048253  \\
            406.3506464050805  0.08306754526502105  \\
            406.4867316851894  0.08306666111852706  \\
            406.6228169652982  0.0830657842967846  \\
            406.7589022454071  0.08306491495393742  \\
            406.894987525516  0.08306404932957548  \\
            407.03107280562483  0.08306318612966176  \\
            407.1671580857337  0.08306232603092456  \\
            407.3032433658426  0.0830614693067344  \\
            407.4393286459515  0.08306061622355637  \\
            407.5754139260603  0.08305976704095007  \\
            407.7114992061692  0.0830589220115696  \\
            407.8475844862781  0.08305808138116365  \\
            407.9836697663869  0.08305724538857535  \\
            408.1197550464958  0.08305641426574242  \\
            408.2558403266047  0.08305558823769706  \\
            408.3919256067135  0.083054767522566  \\
            408.5280108868224  0.08305395233157055  \\
            408.6640961669313  0.08305314286902646  \\
            408.80018144704013  0.08305233933234406  \\
            408.936266727149  0.08305154191202817  \\
            409.0723520072579  0.08305075079167817  \\
            409.20843728736673  0.08304996614798793  \\
            409.3445225674756  0.08304918815074587  \\
            409.4806078475845  0.08304841696283492  \\
            409.61669312769334  0.08304765048559655  \\
            409.7527784078022  0.08304688529247  \\
            409.8888636879111  0.08304612241202859  \\
            410.02494896801994  0.08304536213956663  \\
            410.16103424812883  0.08304460476246912  \\
            410.2971195282377  0.08304385056021187  \\
            410.43320480834655  0.08304309980436142  \\
            410.56929008845543  0.08304235275857512  \\
            410.7053753685643  0.08304160967860108  \\
            410.84146064867315  0.08304087081227815  \\
            410.97754592878204  0.08304013639953599  \\
            411.1136312088909  0.083039406672395  \\
            411.24971648899975  0.08303868185496636  \\
            411.38580176910864  0.08303796216345204  \\
            411.5218870492175  0.08303724780614473  \\
            411.65797232932636  0.08303653898342794  \\
            411.79405760943524  0.08303583588777592  \\
            411.93014288954413  0.08303513870375369  \\
            412.06622816965296  0.08303444760801706  \\
            412.20231344976185  0.08303376276931261  \\
            412.33839872987073  0.08303308344801758  \\
            412.47448400997956  0.08303240484879607  \\
            412.61056929008845  0.08303172791045477  \\
            412.74665457019734  0.08303105294141604  \\
            412.88273985030617  0.0830303802416086  \\
            413.01882513041505  0.08302971010246761  \\
            413.15491041052394  0.08302904280693464  \\
            413.29099569063277  0.08302837862945774  \\
            413.42708097074166  0.08302771783599129  \\
            413.56316625085054  0.08302706068399617  \\
            413.69925153095943  0.08302640742243961  \\
            413.83533681106826  0.08302575829179534  \\
            413.97142209117715  0.08302511352404347  \\
            414.10750737128603  0.08302447334267052  \\
            414.24359265139486  0.08302383796266946  \\
            414.37967793150375  0.08302320759053966  \\
            414.51576321161264  0.08302258242428694  \\
            414.65184849172147  0.0830219626534235  \\
            414.78793377183035  0.08302134845896803  \\
            414.92401905193924  0.08302074001344553  \\
            415.06010433204807  0.08302013748088756  \\
            415.19618961215696  0.08301953577717272  \\
            415.33227489226584  0.08301893509959477  \\
            415.4683601723747  0.08301833583191551  \\
            415.60444545248356  0.08301773828284517  \\
            415.74053073259245  0.08301714275214404  \\
            415.8766160127013  0.08301654953062229  \\
            416.01270129281016  0.08301595890014014  \\
            416.14878657291905  0.08301537113360774  \\
            416.2848718530279  0.08301478649498528  \\
            416.42095713313677  0.0830142052392829  \\
            416.55704241324565  0.08301362761256073  \\
            416.6931276933545  0.08301305385192888  \\
            416.82921297346337  0.08301248418554744  \\
            416.96529825357226  0.08301191883262647  \\
            417.1013835336811  0.08301135800342606  \\
            417.23746881379  0.08301080189925625  \\
            417.37355409389886  0.08301025071247704  \\
            417.5096393740077  0.08300970462649848  \\
            417.6457246541166  0.08300916381578054  \\
            417.78180993422546  0.08300862844583318  \\
            417.9178952143343  0.083008095479879  \\
            418.0539804944432  0.08300756250606292  \\
            418.19006577455207  0.08300703045348024  \\
            418.3261510546609  0.08300649963629941  \\
            418.4622363347698  0.0830059703593888  \\
            418.59832161487867  0.0830054429183167  \\
            418.7344068949875  0.08300491759935125  \\
            418.8704921750964  0.08300439467946054  \\
            419.0065774552053  0.0830038744263126  \\
            419.1426627353141  0.08300335709827533  \\
            419.278748015423  0.0830028429444165  \\
            419.4148332955319  0.08300233220450386  \\
            419.5509185756407  0.08300182510900503  \\
            419.6870038557496  0.08300132187908756  \\
            419.8230891358585  0.08300082272661888  \\
            419.9591744159673  0.08300032785416635  \\
            420.0952596960762  0.08299983745499723  \\
            420.2313449761851  0.0829993517130787  \\
            420.36743025629397  0.08299887080307784  \\
            420.5035155364028  0.08299839489036165  \\
            420.6396008165117  0.08299792256487505  \\
            420.7756860966206  0.08299744970698616  \\
            420.9117713767294  0.08299697734752139  \\
            421.0478566568383  0.08299650580291801  \\
            421.1839419369472  0.08299603538006745  \\
            421.320027217056  0.08299556637631521  \\
            421.4561124971649  0.08299509907946094  \\
            421.5921977772738  0.08299463376775837  \\
            421.7282830573826  0.0829941707099154  \\
            421.8643683374915  0.08299371016509396  \\
            422.0004536176004  0.08299325238291018  \\
            422.1365388977092  0.08299279760343425  \\
            422.2726241778181  0.08299234605719051  \\
            422.408709457927  0.08299189796515738  \\
            422.5447947380358  0.08299145353876743  \\
            422.6808800181447  0.0829910129799073  \\
            422.8169652982536  0.08299057648091777  \\
            422.9530505783624  0.08299014422459379  \\
            423.0891358584713  0.08298971638418431  \\
            423.2252211385802  0.08298929312339248  \\
            423.361306418689  0.08298891088285444  \\
            423.4973916987979  0.08298855534413056  \\
            423.6334769789068  0.0829879537869429  \\
            423.76956225901563  0.08298728870579725  \\
            423.9056475391245  0.08298671783499267  \\
            424.0417328192334  0.0829863741486215  \\
            424.17781809934223  0.08298636586056937  \\
            424.3139033794511  0.0829867764245152  \\
            424.44998865956  0.08298766453393117  \\
            424.58607393966884  0.08298906412208269  \\
            424.7221592197777  0.0829910011310015  \\
            424.8582444998866  0.08299342545200893  \\
            424.99432977999544  0.08299622676281074  \\
            425.1304150601043  0.08299934252356231  \\
            425.2665003402132  0.08300271361916665  \\
            425.40258562032204  0.08300628435927442  \\
            425.53867090043093  0.08301000247828386  \\
            425.6747561805398  0.08301381913534082  \\
            425.81084146064865  0.08301768891433883  \\
            425.94692674075753  0.08302156982391898  \\
            426.0830120208664  0.08302541880393881  \\
            426.21909730097525  0.08302914442206666  \\
            426.35518258108414  0.08303271377147005  \\
            426.491267861193  0.08303611866964117  \\
            426.6273531413019  0.08303935521772628  \\
            426.76343842141074  0.08304242380052569  \\
            426.8995237015196  0.0830453290864938  \\
            427.0356089816285  0.08304808002773903  \\
            427.17169426173734  0.08305068986002394  \\
            427.30777954184623  0.08305317610276508  \\
            427.4438648219551  0.08305555825721185  \\
            427.57995010206395  0.08305780475706485  \\
            427.71603538217283  0.08305992029017434  \\
            427.8521206622817  0.0830619329436183  \\
            427.98820594239055  0.08306386921814173  \\
            428.12429122249944  0.0830657540281566  \\
            428.2603765026083  0.08306761070174176  \\
            428.39646178271715  0.08306946098064313  \\
            428.53254706282604  0.0830713250202735  \\
            428.6686323429349  0.08307322138971267  \\
            428.80471762304376  0.08307516573066615  \\
            428.94080290315264  0.08307712292211299  \\
            429.07688818326153  0.08307908475142917  \\
            429.21297346337036  0.08308106299901308  \\
            429.34905874347925  0.08308306802230117  \\
            429.48514402358813  0.083085108755768  \\
            429.62122930369696  0.08308719271092609  \\
            429.75731458380585  0.08308932597632612  \\
            429.89339986391474  0.08309151321755678  \\
            430.02948514402357  0.08309375767724486  \\
            430.16557042413245  0.08309606094993847  \\
            430.30165570424134  0.08309837841692608  \\
            430.43774098435017  0.08310068652570199  \\
            430.57382626445906  0.0831029884128098  \\
            430.70991154456794  0.08310528728084834  \\
            430.8459968246768  0.08310758639847161  \\
            430.98208210478566  0.08310988910038877  \\
            431.11816738489455  0.08311219878736427  \\
            431.2542526650034  0.08311451892621771  \\
            431.39033794511226  0.08311685304982387  \\
            431.52642322522115  0.08311920475711282  \\
            431.66250850533  0.0831215394285831  \\
            431.79859378543887  0.08312382974351012  \\
            431.93467906554775  0.08312608358479416  \\
            432.0707643456566  0.0831283084919721  \\
            432.20684962576547  0.083130511944185  \\
            432.34293490587436  0.08313270136017813  \\
            432.4790201859832  0.08313488409830097  \\
            432.6151054660921  0.08313706745650726  \\
            432.75119074620096  0.0831392586723549  \\
            432.88727602630985  0.08314146492300602  \\
            433.0233613064187  0.0831436616798114  \\
            433.15944658652757  0.08314581916362769  \\
            433.29553186663645  0.08314794696453376  \\
            433.4316171467453  0.08315005398044564  \\
            433.56770242685417  0.08315214868861764  \\
            433.70378770696306  0.08315423914564221  \\
            433.8398729870719  0.08315633298745002  \\
            433.9759582671808  0.08315843742930992  \\
            434.11204354728966  0.08316055926582896  \\
            434.2481288273985  0.08316270487095238  \\
            434.3842141075074  0.08316485453170011  \\
            434.52029938761626  0.08316697384365378  \\
            434.6563846677251  0.08316907047134812  \\
            434.792469947834  0.08317115185757436  \\
            434.92855522794287  0.08317322508954075  \\
            435.0646405080517  0.08317529689887268  \\
            435.2007257881606  0.08317737366161257  \\
            435.33681106826947  0.08317946139821998  \\
            435.4728963483783  0.08318156577357154  \\
            435.6089816284872  0.08318369209696092  \\
            435.7450669085961  0.08318582496444414  \\
            435.8811521887049  0.08318792657290465  \\
            436.0172374688138  0.08319000305113355  \\
            436.1533227489227  0.08319206129906735  \\
            436.2894080290315  0.08319410795904589  \\
            436.4254933091404  0.08319614941581238  \\
            436.5615785892493  0.08319819179651342  \\
            436.6976638693581  0.08320024097069893  \\
            436.833749149467  0.08320230255032227  \\
            436.9698344295759  0.0832043818897401  \\
            437.1059197096847  0.08320646833935394  \\
            437.2420049897936  0.08320852277985785  \\
            437.3780902699025  0.08321055017290739  \\
            437.5141755500113  0.0832125575374745  \\
            437.6502608301202  0.08321455162321079  \\
            437.7863461102291  0.0832165389104474  \\
            437.9224313903379  0.08321852561019515  \\
            438.0585166704468  0.08322051766414441  \\
            438.1946019505557  0.08322252074466521  \\
            438.3306872306645  0.08322454025480712  \\
            438.4667725107734  0.08322656950951558  \\
            438.6028577908823  0.08322856909186761  \\
            438.7389430709911  0.08323054222573276  \\
            438.8750283511  0.0832324957646042  \\
            439.0111136312089  0.08323443627980105  \\
            439.1471989113178  0.08323637006046833  \\
            439.2832841914266  0.08323830311357694  \\
            439.4193694715355  0.08324024116392369  \\
            439.5554547516444  0.08324218965413135  \\
            439.6915400317532  0.08324415374464852  \\
            439.8276253118621  0.08324612978864349  \\
            439.963710591971  0.0832480788094923  \\
            440.0997958720798  0.08325000182673734  \\
            440.2358811521887  0.08325190536255665  \\
            440.3719664322976  0.0832537956723147  \\
            440.5080517124064  0.08325567874456236  \\
            440.6441369925153  0.083257560301037  \\
            440.7802222726242  0.0832594457966624  \\
            440.91630755273303  0.08326134041954883  \\
            441.0523928328419  0.08326324909099293  \\
            441.1884781129508  0.08326517064027769  \\
            441.32456339305963  0.08326706745082064  \\
            441.4606486731685  0.08326893816879162  \\
            441.5967339532774  0.08327078905774082  \\
            441.73281923338624  0.08327262612853759  \\
            441.8689045134951  0.08327445513937054  \\
            442.004989793604  0.08327628159574751  \\
            442.14107507371284  0.0832781107504956  \\
            442.2771603538217  0.08327994760376106  \\
            442.4132456339306  0.08328179690300944  \\
            442.54933091403944  0.08328365945775483  \\
            442.68541619414833  0.08328549986357311  \\
            442.8215014742572  0.08328731426017542  \\
            442.95758675436605  0.08328910868211364  \\
            443.09367203447493  0.08329088891853312  \\
            443.2297573145838  0.0832926605131727  \\
            443.36584259469265  0.08329442876436467  \\
            443.50192787480154  0.08329619872503477  \\
            443.6380131549104  0.08329797520270224  \\
            443.77409843501925  0.08329976275947977  \\
            443.91018371512814  0.08330156365028325  \\
            444.046268995237  0.08330334535270452  \\
            444.18235427534586  0.08330510135678293  \\
            444.31843955545475  0.08330683744198585  \\
            444.45452483556363  0.08330855914985272  \\
            444.59061011567246  0.08331027178399511  \\
            444.72669539578135  0.08331198041009662  \\
            444.86278067589024  0.08331368985591296  \\
            444.99886595599907  0.0833154047112719  \\
            445.13495123610795  0.0833171293280733  \\
            445.27103651621684  0.08331886695472882  \\
            445.4071217963257  0.08332058859234584  \\
            445.54320707643456  0.08332228469304673  \\
            445.67929235654344  0.08332396084420791  \\
            445.81537763665233  0.08332562238267117  \\
            445.95146291676116  0.08332727439474359  \\
            446.08754819687005  0.0833289217161977  \\
            446.22363347697893  0.08333056893227132  \\
            446.35971875708776  0.08333222037766763  \\
            446.49580403719665  0.08333388013655524  \\
            446.63188931730554  0.08333555204256801  \\
            446.76797459741437  0.08333721375792864  \\
            446.90405987752325  0.0833388495071486  \\
            447.04014515763214  0.08334046486201944  \\
            447.17623043774097  0.08334206501043208  \\
            447.31231571784986  0.08334365486486119  \\
            447.44840099795874  0.08334523906236527  \\
            447.5844862780676  0.08334682196458666  \\
            447.72057155817646  0.08334840765775148  \\
            447.85665683828535  0.08334999995266967  \\
            447.9927421183942  0.08335160238473499  \\
            448.12882739850306  0.08335320417988885  \\
            448.26491267861195  0.08335477992627448  \\
            448.4009979587208  0.08335633424080693  \\
            448.53708323882967  0.08335787223455954  \\
            448.67316851893855  0.08335939870938332  \\
            448.8092537990474  0.08336091815790705  \\
            448.94533907915627  0.08336243476353723  \\
            449.08142435926516  0.0833639524004581  \\
            449.217509639374  0.08336547463363161  \\
            449.3535949194829  0.08336700471879745  \\
            449.48968019959176  0.0833685426023281  \\
            449.6257654797006  0.08337006013064849  \\
            449.7618507598095  0.08337155438611535  \\
            449.89793603991836  0.08337303049240898  \\
            450.0340213200272  0.08337449322601291  \\
            450.1701066001361  0.08337594701621412  \\
            450.30619188024497  0.08337739594510285  \\
            450.4422771603538  0.0833788437475727  \\
            450.5783624404627  0.08338029381132063  \\
            450.71444772057157  0.08338174917684688  \\
            450.8505330006804  0.08338321253745506  \\
            450.9866182807893  0.08338467458349669  \\
            451.1227035608982  0.08338611156323436  \\
            451.258788841007  0.08338752759452168  \\
            451.3948741211159  0.08338892754446724  \\
            451.5309594012248  0.08339031589496552  \\
            451.66704468133366  0.08339169674269706  \\
            451.8031299614425  0.08339307379912832  \\
            451.9392152415514  0.0833944503905117  \\
            452.07530052166027  0.08339582945788566  \\
            452.2113858017691  0.08339721355707455  \\
            452.347471081878  0.08339860485868872  \\
            452.48355636198687  0.08339998995670307  \\
            452.6196416420957  0.08340135018877766  \\
            452.7557269222046  0.08340269046314726  \\
            452.8918122023135  0.08340401546496072  \\
            453.0278974824223  0.08340532945954447  \\
            453.1639827625312  0.08340663629240251  \\
            453.3000680426401  0.08340793938921641  \\
            453.4361533227489  0.08340924175584531  \\
            453.5722386028578  0.08341054597832596  \\
            453.7083238829667  0.0834118542228726  \\
            453.8444091630755  0.08341316823587715  \\
            453.9804944431844  0.08341447975870715  \\
            454.1165797232933  0.08341576714797808  \\
            454.2526650034021  0.08341703413876049  \\
            454.388750283511  0.08341828534812644  \\
            454.5248355636199  0.08341952494532191  \\
            454.6609208437287  0.0834207566517669  \\
            454.7970061238376  0.0834219837410555  \\
            454.9330914039465  0.08342320903895577  \\
            455.0691766840553  0.08342443492340981  \\
            455.2052619641642  0.08342566332453373  \\
            455.3413472442731  0.08342689572461771  \\
            455.4774325243819  0.08342813236022414  \\
            455.6135178044908  0.08342935227165153  \\
            455.7496030845997  0.08343054972793641  \\
            455.8856883647085  0.08343172942660329  \\
            456.0217736448174  0.08343289559891028  \\
            456.1578589249263  0.08343405200984903  \\
            456.29394420503513  0.08343520195814481  \\
            456.430029485144  0.08343634827625657  \\
            456.5661147652529  0.0834374933303767  \\
            456.70220004536174  0.08343863902043132  \\
            456.8382853254706  0.08343978678008007  \\
            456.9743706055795  0.08344093757671625  \\
            457.11045588568834  0.08344209065577209  \\
            457.2465411657972  0.08344322551826804  \\
            457.3826264459061  0.08344433886947493  \\
            457.51871172601494  0.08344543518175108  \\
            457.65479700612383  0.0834465184549233  \\
            457.7908822862327  0.08344759221628702  \\
            457.9269675663416  0.08344865952060611  \\
            458.06305284645043  0.08344972295011308  \\
            458.1991381265593  0.08345078461450893  \\
            458.3352234066682  0.08345184615096322  \\
            458.47130868677704  0.08345290872411405  \\
            458.6073939668859  0.08345397302606808  \\
            458.7434792469948  0.08345503927640047  \\
            458.87956452710364  0.08345609702106337  \\
            459.0156498072125  0.08345713220120822  \\
            459.1517350873214  0.0834581491450581  \\
            459.28782036743024  0.08345915180637235  \\
            459.42390564753913  0.08346014367459928  \\
            459.559990927648  0.08346112777487595  \\
            459.69607620775685  0.08346210666802839  \\
            459.83216148786573  0.08346308245057142  \\
            459.9682467679746  0.08346405675470882  \\
            460.10433204808345  0.08346503074833314  \\
            460.24041732819234  0.08346600513502589  \\
            460.3765026083012  0.08346698015405739  \\
            460.51258788841005  0.08346795568789019  \\
            460.64867316851894  0.08346892169205114  \\
            460.7847584486278  0.08346986618121051  \\
            460.92084372873666  0.08347079323988375  \\
            461.05692900884554  0.08347170651302917  \\
            461.19301428895443  0.08347260920604772  \\
            461.32909956906326  0.08347350408478317  \\
            461.46518484917215  0.08347439347552198  \\
            461.60127012928103  0.08347527926499332  \\
            461.73735540938986  0.08347616290036915  \\
            461.87344068949875  0.08347704538926415  \\
            462.00952596960764  0.08347792729973574  \\
            462.14561124971647  0.08347880876028406  \\
            462.28169652982535  0.083479689459852  \\
            462.41778180993424  0.08348056858167228  \\
            462.55386709004307  0.08348143137559726  \\
            462.68995237015196  0.08348227529284073  \\
            462.82603765026084  0.08348310386216154  \\
            462.9621229303697  0.08348392021581082  \\
            463.09820821047856  0.08348472708953193  \\
            463.23429349058745  0.08348552682256051  \\
            463.3703787706963  0.08348632135762452  \\
            463.50646405080516  0.08348711224094407  \\
            463.64254933091405  0.08348790062223163  \\
            463.7786346110229  0.0834886872546919  \\
            463.91471989113177  0.08348947249502187  \\
            464.05080517124065  0.08349025630341074  \\
            464.1868904513495  0.08349103824354004  \\
            464.32297573145837  0.08349181748258354  \\
            464.45906101156726  0.08349258935234283  \\
            464.59514629167614  0.08349334235392893  \\
            464.731231571785  0.08349407963116089  \\
            464.86731685189386  0.08349480402056086  \\
            465.00340213200275  0.08349551802481005  \\
            465.1394874121116  0.08349622381274883  \\
            465.27557269222046  0.08349692321937667  \\
            465.41165797232935  0.08349761774585218  \\
            465.5477432524382  0.08349830855949307  \\
            465.68382853254707  0.08349899649377618  \\
            465.81991381265595  0.08349968204833746  \\
            465.9559990927648  0.08350036538897201  \\
            466.09208437287367  0.083501046347634  \\
            466.22816965298256  0.08350172442243675  \\
            466.3642549330914  0.08350239877765273  \\
            466.5003402132003  0.08350306890272541  \\
            466.63642549330916  0.08350372482147465  \\
            466.772510773418  0.08350436548476463  \\
            466.9085960535269  0.08350499323697236  \\
            467.04468133363576  0.08350561017160127  \\
            467.1807666137446  0.08350621813128109  \\
            467.3168518938535  0.08350681870776785  \\
            467.45293717396237  0.08350741324194397  \\
            467.5890224540712  0.08350800282381815  \\
            467.7251077341801  0.08350858829252544  \\
            467.861193014289  0.08350917023632722  \\
            467.9972782943978  0.08350974899261118  \\
            468.1333635745067  0.08351032464789136  \\
            468.2694488546156  0.08351089703780816  \\
            468.4055341347244  0.08351146574712824  \\
            468.5416194148333  0.08351203010974463  \\
            468.6777046949422  0.0835125892086767  \\
            468.813789975051  0.08351314244547135  \\
            468.9498752551599  0.08351368288870016  \\
            469.0859605352688  0.08351421107335556  \\
            469.2220458153776  0.08351472847626355  \\
            469.3581310954865  0.08351523642599742  \\
            469.4942163755954  0.08351573610287778  \\
            469.6303016557042  0.0835162285389725  \\
            469.7663869358131  0.08351671461809679  \\
            469.902472215922  0.08351719507581312  \\
            470.0385574960308  0.0835176704994313  \\
            470.1746427761397  0.08351814132800843  \\
            470.3107280562486  0.08351860785234888  \\
            470.4468133363574  0.08351907021500436  \\
            470.5828986164663  0.08351952841027387  \\
            470.7189838965752  0.0835199822842037  \\
            470.8550691766841  0.08352043153458741  \\
            470.9911544567929  0.08352087571096593  \\
            471.1272397369018  0.08352131421462744  \\
            471.2633250170107  0.08352174635836025  \\
            471.3994102971195  0.08352217091096431  \\
            471.5354955772284  0.0835225866226105  \\
            471.6715808573373  0.08352299393122943  \\
            471.8076661374461  0.08352339324380513  \\
            471.943751417555  0.0835237849363751  \\
            472.0798366976639  0.08352416935403027  \\
            472.2159219777727  0.08352454681091503  \\
            472.3520072578816  0.08352491759022725  \\
            472.4880925379905  0.08352528194421821  \\
            472.6241778180993  0.0835256400941927  \\
            472.7602630982082  0.08352599223050888  \\
            472.8963483783171  0.08352633851257844  \\
            473.03243365842593  0.08352667906886647  \\
            473.1685189385348  0.08352701399689158  \\
            473.3046042186437  0.08352734336322576  \\
            473.44068949875253  0.0835276672034945  \\
            473.5767747788614  0.08352798552237668  \\
            473.7128600589703  0.08352829829360474  \\
            473.84894533907914  0.08352860545996448  \\
            473.985030619188  0.08352890693329516  \\
            474.1211158992969  0.08352920259448958  \\
            474.25720117940574  0.08352949170010318  \\
            474.3932864595146  0.0835297737227073  \\
            474.5293717396235  0.08353005326405326  \\
            474.66545701973234  0.08353032954392749  \\
            474.80154229984123  0.08353060184043433  \\
            474.9376275799501  0.08353086948999612  \\
            475.07371286005895  0.08353113188735306  \\
            475.20979814016783  0.08353138848556332  \\
            475.3458834202767  0.08353163879600298  \\
            475.48196870038555  0.08353188238836604  \\
            475.61805398049444  0.08353211889066445  \\
            475.7541392606033  0.08353234798922808  \\
            475.89022454071215  0.08353256942870474  \\
            476.02630982082104  0.08353278301206014  \\
            476.1623951009299  0.08353298860057795  \\
            476.29848038103876  0.08353318611385976  \\
            476.43456566114764  0.08353337552982508  \\
            476.57065094125653  0.08353355688471135  \\
            476.70673622136536  0.08353373027307397  \\
            476.84282150147425  0.08353389584778623  \\
            476.97890678158313  0.08353405382003934  \\
            477.114992061692  0.0835342044593425  \\
            477.25107734180085  0.08353434809352278  \\
            477.38716262190974  0.0835344851087252  \\
            477.5232479020186  0.08353461594941274  \\
            477.65933318212745  0.08353474111836623  \\
            477.79541846223634  0.0835348611766845  \\
            477.9315037423452  0.08353497674378431  \\
            478.06758902245406  0.0835350884974003  \\
            478.20367430256294  0.08353519717358508  \\
            478.33975958267183  0.08353530356670916  \\
            478.47584486278066  0.08353540852946102  \\
            478.61193014288955  0.083535512972847  \\
            478.74801542299844  0.0835356105355149  \\
            478.88410070310726  0.08353571283349544  \\
            479.02018598321615  0.08353581940520302  \\
            479.15627126332504  0.08353592764709677  \\
            479.29235654343387  0.08353603517786588  \\
            479.42844182354276  0.08353613983842957  \\
            479.56452710365164  0.08353623969193709  \\
            479.7006123837605  0.08353633302376776  \\
            479.83669766386936  0.08353641834153097  \\
            479.97278294397825  0.0835364943750661  \\
            480.1088682240871  0.08353656007644263  \\
            480.24495350419596  0.08353661461996002  \\
            480.38103878430485  0.08353665740214787  \\
            480.5171240644137  0.08353668804176573  \\
            480.65320934452257  0.08353670637980325  \\
            480.78929462463145  0.08353671247948012  \\
            480.9253799047403  0.08353670662624609  \\
            481.06146518484917  0.08353668932778088  \\
            481.19755046495806  0.08353666131399438  \\
            481.3336357450669  0.08353662353702643  \\
            481.4697210251758  0.08353657717124696  \\
            481.60580630528466  0.0835365236132559  \\
            481.7418915853935  0.0835364644818833  \\
            481.8779768655024  0.08353640161818919  \\
            482.01406214561126  0.08353633708546368  \\
            482.1501474257201  0.0835362731692269  \\
            482.286232705829  0.08353621097460949  \\
            482.42231798593787  0.08353614635082063  \\
            482.5584032660467  0.08353609829798739  \\
            482.6944885461556  0.08353606237690687  \\
            482.83057382626447  0.08353603448665768  \\
            482.9666591063733  0.0835360108645998  \\
            483.1027443864822  0.08353598808637477  \\
            483.2388296665911  0.08353596306590558  \\
            483.37491494669996  0.08353593305539665  \\
            483.5110002268088  0.08353589564533388  \\
            483.6470855069177  0.08353584876448468  \\
            483.78317078702656  0.08353579067989787  \\
            483.9192560671354  0.0835357199969038  \\
            484.0553413472443  0.08353563565911419  \\
            484.19142662735317  0.08353553694842233  \\
            484.327511907462  0.08353542348500292  \\
            484.4635971875709  0.08353529522731218  \\
            484.59968246767977  0.0835351524720877  \\
            484.7357677477886  0.08353499585434866  \\
            484.8718530278975  0.08353482634739559  \\
            485.0079383080064  0.08353464526281058  \\
            485.1440235881152  0.08353445425045715  \\
            485.2801088682241  0.08353425529848028  \\
            485.416194148333  0.08353405073330641  \\
            485.5522794284418  0.08353384321964351  \\
            485.6883647085507  0.08353363576048092  \\
            485.8244499886596  0.08353343169708954  \\
            485.9605352687684  0.08353322790510787  \\
            486.0966205488773  0.08353303259520718  \\
            486.2327058289862  0.08353285954290114  \\
            486.368791109095  0.08353270313401275  \\
            486.5048763892039  0.0835325581871127  \\
            486.6409616693128  0.08353241995351936  \\
            486.7770469494216  0.08353228411729868  \\
            486.9131322295305  0.08353214679526436  \\
            487.0492175096394  0.08353200453697764  \\
            487.1853027897482  0.08353185432474747  \\
            487.3213880698571  0.08353169357363043  \\
            487.457473349966  0.08353152013143075  \\
            487.5935586300748  0.08353133227870033  \\
            487.7296439101837  0.08353112872873868  \\
            487.8657291902926  0.08353090862759298  \\
            488.0018144704014  0.08353067155405808  \\
            488.1378997505103  0.08353041751967644  \\
            488.2739850306192  0.08353014696873817  \\
            488.41007031072803  0.08352986077828106  \\
            488.5461555908369  0.08352956025809054  \\
            488.6822408709458  0.08352924715069965  \\
            488.81832615105463  0.08352892363138913  \\
            488.9544114311635  0.08352859230818735  \\
            489.0904967112724  0.08352825622187031  \\
            489.22658199138124  0.08352791884596168  \\
            489.3626672714901  0.08352758408673278  \\
            489.498752551599  0.08352725628320255  \\
            489.6348378317079  0.08352692764987896  \\
            489.7709231118167  0.08352662031143795  \\
            489.9070083919256  0.0835263395996444  \\
            490.0430936720345  0.0835260789181806  \\
            490.17917895214333  0.08352583218654205  \\
            490.3152642322522  0.08352559384003744  \\
            490.4513495123611  0.0835253588297885  \\
            490.58743479246994  0.08352512262273024  \\
            490.7235200725788  0.0835248812016107  \\
            490.8596053526877  0.08352463106499117  \\
            490.99569063279654  0.08352436922724604  \\
            491.1317759129054  0.08352409321856283  \\
            491.2678611930143  0.08352380108494226  \\
            491.40394647312314  0.08352349138819815  \\
            491.54003175323203  0.08352316320595753  \\
            491.6761170333409  0.08352281613166052  \\
            491.81220231344975  0.08352245027456041  \\
            491.94828759355863  0.08352206625972368  \\
            492.0843728736675  0.08352166522802988  \\
            492.22045815377635  0.08352124883617178  \\
            492.35654343388524  0.08352081925665528  \\
            492.4926287139941  0.0835203791777994  \\
            492.62871399410295  0.08351993180373636  \\
            492.76479927421184  0.08351948085441148  \\
            492.9008845543207  0.08351903056558327  \\
            493.03696983442956  0.08351858568882337  \\
            493.17305511453844  0.08351815149151658  \\
            493.30914039464733  0.08351772173603866  \\
            493.44522567475616  0.0835173231960868  \\
            493.58131095486505  0.08351695139482422  \\
            493.71739623497393  0.08351659956078228  \\
            493.85348151508276  0.08351626147722385  \\
            493.98956679519165  0.08351593148214341  \\
            494.12565207530054  0.08351560446826703  \\
            494.26173735540937  0.08351527588305233  \\
            494.39782263551825  0.08351494172868847  \\
            494.53390791562714  0.08351459856209618  \\
            494.66999319573597  0.08351424349492785  \\
            494.80607847584486  0.08351387419356732  \\
            494.94216375595374  0.08351348887913009  \\
            495.0782490360626  0.08351308632746315  \\
            495.21433431617146  0.08351266586914514  \\
            495.35041959628035  0.08351222738948622  \\
            495.4865048763892  0.08351177132852809  \\
            495.62259015649806  0.08351129868104412  \\
            495.75867543660695  0.08351081099653915  \\
            495.89476071671584  0.08351031037924964  \\
            496.03084599682467  0.0835097994881436  \\
            496.16693127693355  0.08350928153692062  \\
            496.30301655704244  0.08350876029401186  \\
            496.43910183715127  0.08350824008258004  \\
            496.57518711726016  0.08350772578051946  \\
            496.71127239736904  0.08350722282045596  \\
            496.8473576774779  0.08350672593754778  \\
            496.98344295758676  0.0835062307706823  \\
            497.11952823769565  0.0835058138222363  \\
            497.2556135178045  0.08350544422003801  \\
            497.39169879791336  0.08350509496035975  \\
            497.52778407802225  0.08350474290791823  \\
            497.6638693581311  0.08350436879587417  \\
            497.79995463823997  0.0835039572258326  \\
            497.93603991834885  0.08350349666784276  \\
            498.0721251984577  0.08350297946039807  \\
            498.20821047856657  0.08350240181043618  \\
            498.34429575867546  0.08350176379333889  \\
            498.4803810387843  0.08350106935293226  \\
            498.6164663188932  0.08350032630148656  \\
            498.75255159900206  0.08349954631971622  \\
            498.8886368791109  0.08349874495677992  \\
            499.0247221592198  0.08349794163028051  \\
            499.16080743932866  0.08349715962626508  \\
            499.2968927194375  0.08349642609922493  \\
            499.4329779995464  0.0834957720720955  \\
            499.56906327965527  0.08349523243625652  \\
            499.7051485597641  0.08349484595153187  \\
            499.841233839873  0.08349458415995528  \\
            499.97731911998187  0.083494261106672  \\
            500.1134044000907  0.08349389589130665  \\
            500.2494896801996  0.0834935009459842  \\
            500.3855749603085  0.08349308732620338  \\
            500.5216602404173  0.08349266471083662  \\
            500.6577455205262  0.08349224140213019  \\
            500.7938308006351  0.08349182432570396  \\
            500.9299160807439  0.08349141903055167  \\
            501.0660013608528  0.08349102968904074  \\
            501.2020866409617  0.08349065909691232  \\
            501.3381719210705  0.08349030867328132  \\
            501.4742572011794  0.08348997846063642  \\
            501.6103424812883  0.08348966712484002  \\
            501.7464277613971  0.0834893719551282  \\
            501.882513041506  0.08348908886411091  \\
            502.0185983216149  0.08348881238777173  \\
            502.1546836017238  0.08348853568546803  \\
            502.2907688818326  0.08348825053993092  \\
            502.4268541619415  0.08348794735726525  \\
            502.5629394420504  0.08348761516694958  \\
            502.6990247221592  0.08348724162183628  \\
            502.8351100022681  0.08348688040820472  \\
            502.971195282377  0.08348653282171317  \\
            503.1072805624858  0.083486187997187  \\
            503.2433658425947  0.08348584581560105  \\
            503.3794511227036  0.08348550616203734  \\
            503.5155364028124  0.08348516892568522  \\
            503.6516216829213  0.08348483399984123  \\
            503.7877069630302  0.08348450128190918  \\
            503.923792243139  0.08348417067340014  \\
            504.0598775232479  0.08348384207993242  \\
            504.1959628033568  0.08348351541123158  \\
            504.3320480834656  0.08348319058113043  \\
            504.4681333635745  0.08348286750756904  \\
            504.6042186436834  0.0834825461125947  \\
            504.7403039237922  0.08348222632236202  \\
            504.8763892039011  0.08348190806713275  \\
            505.01247448401  0.083481591281276  \\
            505.14855976411883  0.08348127590326805  \\
            505.2846450442277  0.08348096187569248  \\
            505.4207303243366  0.08348064914524012  \\
            505.55681560444543  0.083480337662709  \\
            505.6929008845543  0.08348002738300447  \\
            505.8289861646632  0.08347971826513906  \\
            505.96507144477204  0.08347941166047754  \\
            506.1011567248809  0.0834791078572967  \\
            506.2372420049898  0.08347880661890333  \\
            506.37332728509864  0.08347850781944947  \\
            506.5094125652075  0.08347821133766427  \\
            506.6454978453164  0.08347791705685391  \\
            506.78158312542524  0.08347762486490175  \\
            506.91766840553413  0.08347733465426822  \\
            507.053753685643  0.08347704632199089  \\
            507.18983896575185  0.08347675976968436  \\
            507.32592424586073  0.08347647490354038  \\
            507.4620095259696  0.08347619163432776  \\
            507.59809480607845  0.08347590987739248  \\
            507.73418008618734  0.08347562955265754  \\
            507.8702653662962  0.08347535058462312  \\
            508.00635064640505  0.08347507290236642  \\
            508.14243592651394  0.08347479643954178  \\
            508.2785212066228  0.08347452113438067  \\
            508.41460648673166  0.0834742469296916  \\
            508.55069176684054  0.08347397377286023  \\
            508.68677704694943  0.0834737016158493  \\
            508.8228623270583  0.08347343041519864  \\
            508.95894760716715  0.08347316013202519  \\
            509.09503288727603  0.08347289230756914  \\
            509.2311181673849  0.0834726270228293  \\
            509.36720344749375  0.0834723640861399  \\
            509.50328872760264  0.08347210337019768  \\
            509.6393740077115  0.08347184475246992  \\
            509.77545928782035  0.08347158811519426  \\
            509.91154456792924  0.08347133334537882  \\
            510.0476298480381  0.08347108033480213  \\
            510.18371512814696  0.08347082898001318  \\
            510.31980040825584  0.08347057918233135  \\
            510.45588568836473  0.08347033084784655  \\
            510.59197096847356  0.08347008388741901  \\
            510.72805624858245  0.0834698382166795  \\
            510.86414152869133  0.08346959375602915  \\
            511.00022680880016  0.08346935043063956  \\
            511.13631208890905  0.08346910817045279  \\
            511.27239736901794  0.08346886691018127  \\
            511.40848264912677  0.08346862658930794  \\
            511.54456792923565  0.08346838715208611  \\
            511.68065320934454  0.0834681485475396  \\
            511.81673848945337  0.08346791072946261  \\
            511.95282376956226  0.08346767365641977  \\
            512.0889090496711  0.0834674372917462  \\
            512.22499432978  0.08346720335592751  \\
            512.3610796098889  0.08346697170297308  \\
            512.4971648899977  0.08346674219758844  \\
            512.6332501701066  0.08346651471269763  \\
            512.7693354502155  0.08346628912610798  \\
            512.9054207303243  0.08346606532051017  \\
            513.0415060104332  0.08346584318347806  \\
            513.1775912905421  0.08346562260746883  \\
            513.313676570651  0.08346540348982297  \\
            513.4497618507598  0.0834651857327642  \\
            513.5858471308687  0.08346496924339954  \\
            513.7219324109775  0.08346475393371929  \\
            513.8580176910864  0.08346453972059703  \\
            513.9941029711953  0.08346432652578958  \\
            514.1301882513042  0.08346411427593713  \\
            514.266273531413  0.08346390290256303  \\
            514.4023588115219  0.083463692342074  \\
            514.5384440916307  0.08346348253576  \\
            514.6745293717396  0.08346327342979425  \\
            514.8106146518485  0.0834630649752333  \\
            514.9466999319574  0.08346285712801693  \\
            515.0827852120663  0.08346264984896826  \\
            515.2188704921751  0.08346244316403492  \\
            515.3549557722839  0.08346223877718074  \\
            515.4910410523928  0.0834620364830845  \\
            515.6271263325017  0.08346183615138666  \\
            515.7632116126106  0.08346163765665623  \\
            515.8992968927195  0.0834614408783908  \\
            516.0353821728283  0.0834612457010165  \\
            516.1714674529371  0.08346105201388808  \\
            516.307552733046  0.08346085971128885  \\
            516.4436380131549  0.08346066869243064  \\
            516.5797232932638  0.08346047886145394  \\
            516.7158085733727  0.08346029012742773  \\
            516.8518938534816  0.08346010240434959  \\
            516.9879791335903  0.08345991561114569  \\
            517.1240644136992  0.08345972967167074  \\
            517.2601496938081  0.08345954451470805  \\
            517.396234973917  0.08345936007396948  \\
            517.5323202540259  0.08345917628809546  \\
            517.6684055341348  0.08345899310065501  \\
            517.8044908142435  0.0834588104601457  \\
            517.9405760943524  0.08345862831999368  \\
            518.0766613744613  0.08345844663855367  \\
            518.2127466545702  0.08345826537910898  \\
            518.3488319346791  0.08345808463858877  \\
            518.484917214788  0.08345790605990311  \\
            518.6210024948969  0.08345772939898916  \\
            518.7570877750056  0.0834575545284513  \\
            518.8931730551145  0.08345738132580509  \\
            519.0292583352234  0.08345720967347713  \\
            519.1653436153323  0.08345703945880517  \\
            519.3014288954412  0.08345687057403813  \\
            519.4375141755501  0.08345670291633597  \\
            519.5735994556588  0.08345653638776984  \\
            519.7096847357677  0.08345637089532194  \\
            519.8457700158766  0.08345620635088566  \\
            519.9818552959855  0.08345604267126548  \\
            520.1179405760944  0.08345587977817698  \\
            520.2540258562033  0.08345571759824691  \\
            520.390111136312  0.08345555606301308  \\
            520.5261964164209  0.08345539510892448  \\
            520.6622816965298  0.08345523467734117  \\
            520.7983669766387  0.08345507471453438  \\
            520.9344522567476  0.08345491517168639  \\
            521.0705375368565  0.08345475600489069  \\
            521.2066228169653  0.0834545971751518  \\
            521.3427080970741  0.08345443864838546  \\
            521.478793377183  0.08345429109663702  \\
            521.6148786572919  0.08345415781717547  \\
            521.7509639374008  0.08345398845406182  \\
            521.8870492175097  0.08345379942176233  \\
            522.0231344976185  0.08345360469326321  \\
            522.1592197777273  0.0834534158000709  \\
            522.2953050578362  0.08345324183221192  \\
            522.4313903379451  0.08345308943823289  \\
            522.567475618054  0.08345296282520055  \\
            522.7035608981629  0.0834528637587018  \\
            522.8396461782717  0.0834527915628436  \\
            522.9757314583806  0.08345274312025307  \\
            523.1118167384894  0.0834527128720774  \\
            523.2479020185983  0.08345269281798395  \\
            523.3839872987072  0.08345267251616016  \\
            523.5200725788161  0.08345263908331359  \\
            523.6561578589249  0.08345257719467195  \\
            523.7922431390338  0.08345247024730205  \\
            523.9283284191426  0.08345234402672262  \\
            524.0644136992515  0.08345218878855484  \\
            524.2004989793604  0.083452010100115  \\
            524.3365842594693  0.08345181270422798  \\
            524.4726695395782  0.08345160051922729  \\
            524.608754819687  0.08345137663895506  \\
            524.7448400997959  0.08345114333276211  \\
            524.8809253799047  0.0834509020455078  \\
            525.0170106600136  0.08345065339756019  \\
            525.1530959401225  0.08345039718479591  \\
            525.2891812202314  0.08345013237860027  \\
            525.4252665003402  0.08344985763638449  \\
            525.5613517804491  0.08344957732578234  \\
            525.697437060558  0.08344929488714696  \\
            525.8335223406668  0.08344901290128134  \\
            525.9696076207757  0.08344873358803899  \\
            526.1056929008846  0.08344845880632383  \\
            526.2417781809934  0.08344819005409021  \\
            526.3778634611023  0.08344792846834292  \\
            526.5139487412112  0.08344767482513722  \\
            526.65003402132  0.0834474295395788  \\
            526.7861193014289  0.08344719266582379  \\
            526.9222045815378  0.083446963469958  \\
            527.0582898616466  0.0834467362054124  \\
            527.1943751417555  0.0834465094102138  \\
            527.3304604218644  0.08344628327721594  \\
            527.4665457019732  0.08344605794562782  \\
            527.6026309820821  0.0834458335010136  \\
            527.738716262191  0.0834456099752927  \\
            527.8748015422998  0.0834453873467397  \\
            528.0108868224087  0.08344516553998443  \\
            528.1469721025176  0.0834449444260119  \\
            528.2830573826265  0.08344472382216232  \\
            528.4191426627353  0.08344450349213119  \\
            528.5552279428442  0.08344428300200347  \\
            528.691313222953  0.0834440571907018  \\
            528.8273985030619  0.08344382447754804  \\
            528.9634837831708  0.0834435859266912  \\
            529.0995690632797  0.08344334252977853  \\
            529.2356543433885  0.08344309520595561  \\
            529.3717396234974  0.08344284480186627  \\
            529.5078249036062  0.08344259209165261  \\
            529.6439101837151  0.083442337776955  \\
            529.779995463824  0.08344208248691214  \\
            529.9160807439329  0.08344182677816091  \\
            530.0521660240418  0.08344157113483655  \\
            530.1882513041506  0.08344131591266256  \\
            530.3243365842594  0.08344105701840021  \\
            530.4604218643683  0.08344079275598139  \\
            530.5965071444772  0.08344052441917374  \\
            530.7325924245861  0.08344025317543628  \\
            530.868677704695  0.08343998006591927  \\
            531.0047629848038  0.08343970600546423  \\
            531.1408482649127  0.083439431782604  \\
            531.2769335450215  0.0834391580595627  \\
            531.4130188251304  0.0834388853722557  \\
            531.5491041052393  0.08343861413028973  \\
            531.6851893853482  0.08343834461696271  \\
            531.821274665457  0.08343807698304621  \\
            531.9573599455659  0.08343780754183769  \\
            532.0934452256747  0.08343753389006735  \\
            532.2295305057836  0.08343725702742327  \\
            532.3656157858925  0.08343697785461784  \\
            532.5017010660014  0.08343669717338778  \\
            532.6377863461103  0.08343641568649418  \\
            532.7738716262191  0.08343613399772243  \\
            532.9099569063279  0.08343585261188233  \\
            533.0460421864368  0.08343557193480795  \\
            533.1821274665457  0.08343529227335778  \\
            533.3182127466546  0.08343501383541459  \\
            533.4542980267635  0.0834347367298855  \\
            533.5903833068724  0.0834344579694268  \\
            533.7264685869811  0.08343417457973  \\
            533.86255386709  0.08343388755201274  \\
            533.9986391471989  0.08343359779331859  \\
            534.1347244273078  0.08343330611902394  \\
            534.2708097074167  0.08343301325283803  \\
            534.4068949875256  0.08343271982680299  \\
            534.5429802676343  0.08343242638129378  \\
            534.6790655477432  0.08343213336501823  \\
            534.8151508278521  0.08343184113501702  \\
            534.951236107961  0.08343154995666367  \\
            535.0873213880699  0.08343126000366462  \\
            535.2234066681788  0.08343096897696917  \\
            535.3594919482875  0.0834306735541565  \\
            535.4955772283964  0.08343037467231242  \\
            535.6316625085053  0.0834300732374509  \\
            535.7677477886142  0.08342977006259619  \\
            535.9038330687231  0.08342946586778285  \\
            536.039918348832  0.0834291612800558  \\
            536.1760036289407  0.08342885683347023  \\
            536.3120889090496  0.08342855296909168  \\
            536.4481741891585  0.08342825003499597  \\
            536.5842594692674  0.08342794828626926  \\
            536.7203447493763  0.08342764788500802  \\
            536.8564300294852  0.08342734709691545  \\
            536.9925153095941  0.08342704229870546  \\
            537.1286005897028  0.08342673426581228  \\
            537.2646858698117  0.08342642385733758  \\
            537.4007711499206  0.08342611184341829  \\
            537.5368564300295  0.08342579890522665  \\
            537.6729417101384  0.08342548563497  \\
            537.8090269902473  0.08342517253589105  \\
            537.945112270356  0.08342486002226766  \\
            538.0811975504649  0.08342454841941295  \\
            538.2172828305738  0.0834242379636753  \\
            538.3533681106827  0.0834239288024383  \\
            538.4894533907916  0.08342361993784511  \\
            538.6255386709005  0.08342330742367951  \\
            538.7616239510093  0.08342299169072964  \\
            538.8977092311181  0.08342267357907647  \\
            539.033794511227  0.08342235384240318  \\
            539.1698797913359  0.08342203314799518  \\
            539.3059650714448  0.08342171207674004  \\
            539.4420503515537  0.08342139112312759  \\
            539.5781356316625  0.08342107069524982  \\
            539.7142209117713  0.08342075111480092  \\
            539.8503061918802  0.08342043261707732  \\
            539.9863914719891  0.08342011535097764  \\
            540.122476752098  0.08341979912546639  \\
            540.2585620322069  0.08341948014984155  \\
            540.3946473123157  0.08341915788364784  \\
            540.5307325924246  0.08341883316621493  \\
            540.6668178725334  0.08341850675131728  \\
            540.8029031526423  0.08341817930717421  \\
            540.9389884327512  0.08341785141644986  \\
            541.0750737128601  0.08341752357625319  \\
            541.2111589929689  0.08341719619813796  \\
            541.3472442730778  0.0834168696081028  \\
            541.4833295531866  0.0834165440465911  \\
            541.6194148332955  0.08341621966849115  \\
            541.7555001134044  0.08341589654313598  \\
            541.8915853935133  0.08341557295070146  \\
            542.0276706736221  0.08341524592920994  \\
            542.163755953731  0.08341491624234358  \\
            542.2998412338399  0.08341458465704765  \\
            542.4359265139487  0.08341425185576318  \\
            542.5720117940576  0.08341391843642695  \\
            542.7080970741665  0.08341358491247146  \\
            542.8441823542753  0.08341325171282496  \\
            542.9802676343842  0.08341291918191145  \\
            543.1163529144931  0.08341258757965064  \\
            543.252438194602  0.08341225708145804  \\
            543.3885234747108  0.08341192777824484  \\
            543.5246087548197  0.0834115996877451  \\
            543.6606940349286  0.08341127001895275  \\
            543.7967793150374  0.08341093724331132  \\
            543.9328645951463  0.08341060216344398  \\
            544.0689498752552  0.08341026549861305  \\
            544.205035155364  0.08340992788471989  \\
            544.3411204354729  0.08340958987430504  \\
            544.4772057155818  0.08340925193654802  \\
            544.6132909956906  0.08340891445726761  \\
            544.7493762757995  0.08340857773892157  \\
            544.8854615559084  0.08340824200060681  \\
            545.0215468360173  0.08340790737805932  \\
            545.1576321161261  0.08340757392365421  \\
            545.293717396235  0.08340724163958461  \\
            545.4298026763438  0.08340690822273399  \\
            545.5658879564527  0.08340657181607147  \\
            545.7019732365616  0.0834062332013837  \\
            545.8380585166705  0.08340589307856827  \\
            545.9741437967793  0.08340555206563402  \\
            546.1102290768882  0.08340521069870076  \\
            546.246314356997  0.08340486943199944  \\
            546.3823996371059  0.08340452863787214  \\
            546.5184849172148  0.08340418860677194  \\
            546.6545701973237  0.08340384954726313  \\
            546.7906554774326  0.083403511586021  \\
            546.9267407575414  0.08340317476783198  \\
            547.0628260376502  0.08340283905559358  \\
            547.1989113177591  0.08340250393617055  \\
            547.334996597868  0.08340216623781817  \\
            547.4710818779769  0.08340182612038065  \\
            547.6071671580858  0.0834014842957114  \\
            547.7432524381946  0.08340114139607532  \\
            547.8793377183034  0.08340079797414887  \\
            548.0154229984123  0.0834004545030199  \\
            548.1515082785212  0.08340011137618784  \\
            548.2875935586301  0.08339976890756352  \\
            548.423678838739  0.08339942733146934  \\
            548.5597641188479  0.08339908680263912  \\
            548.6958493989566  0.08339874739621819  \\
            548.8319346790655  0.0833984091077634  \\
            548.9680199591744  0.08339807185324305  \\
            549.1041052392833  0.08339773523268261  \\
            549.2401905193922  0.08339739624884455  \\
            549.3762757995011  0.08339705499669442  \\
            549.51236107961  0.08339671215751444  \\
            549.6484463597187  0.08339636833647081  \\
            549.7845316398276  0.08339602406261364  \\
            549.9206169199365  0.08339567978887688  \\
            550.0567022000454  0.08339533589207855  \\
            550.1927874801543  0.0833949926729205  \\
            550.3288727602632  0.0833946503559885  \\
            550.4649580403719  0.08339430908975227  \\
            550.6010433204808  0.08339396894656548  \\
            550.7371286005897  0.08339362992266568  \\
            550.8732138806986  0.08339329193817435  \\
            551.0092991608075  0.08339295483709691  \\
            551.1453844409164  0.08339261773330438  \\
            551.2814697210251  0.08339227810054307  \\
            551.417555001134  0.0833919365844892  \\
            551.5536402812429  0.08339159380554431  \\
            551.6897255613518  0.08339125031303067  \\
            551.8258108414607  0.08339090658519148  \\
            551.9618961215696  0.08339056302919066  \\
            552.0979814016783  0.08339021998111304  \\
            552.2340666817872  0.08338987770596425  \\
            552.3701519618961  0.08338953639767069  \\
            552.506237242005  0.08338919617907967  \\
            552.6423225221139  0.08338885710195926  \\
            552.7784078022228  0.0833885191469984  \\
            552.9144930823315  0.08338818222380683  \\
            553.0505783624404  0.08338784617091512  \\
            553.1866636425493  0.08338751095650535  \\
            553.3227489226582  0.08338717423337491  \\
            553.4588342027671  0.08338683547025952  \\
            553.594919482876  0.0833864952757616  \\
            553.7310047629848  0.08338615419444409  \\
            553.8670900430936  0.08338581270683033  \\
            554.0031753232025  0.0833854712294042  \\
            554.1392606033114  0.08338513011461  \\
            554.2753458834203  0.08338478965085251  \\
            554.4114311635292  0.08338445006249698  \\
            554.547516443638  0.08338411150986914  \\
            554.6836017237468  0.08338377408925517  \\
            554.8196870038557  0.08338343783290171  \\
            554.9557722839646  0.0833831027090159  \\
            555.0918575640735  0.08338276862176534  \\
            555.2279428441824  0.08338243541127809  \\
            555.3640281242912  0.08338210285364264  \\
            555.5001134044  0.08338177081171312  \\
            555.6361986845089  0.08338143683024848  \\
            555.7722839646178  0.08338110124614831  \\
            555.9083692447267  0.08338076458388936  \\
            556.0444545248356  0.08338042731340148  \\
            556.1805398049445  0.08338008985006759  \\
            556.3166250850533  0.08337975255472362  \\
            556.4527103651621  0.08337941573365856  \\
            556.588795645271  0.08337907963861453  \\
            556.7248809253799  0.08337874446678661  \\
            556.8609662054888  0.08337841036082301  \\
            556.9970514855977  0.08337807740882495  \\
            557.1331367657065  0.08337774564434672  \\
            557.2692220458154  0.08337741504639568  \\
            557.4053073259242  0.08337708553943221  \\
            557.5413926060331  0.08337675699336981  \\
            557.677477886142  0.08337642922357495  \\
            557.8135631662509  0.08337610199086726  \\
            557.9496484463597  0.08337577543191184  \\
            558.0857337264686  0.08337544747138048  \\
            558.2218190065774  0.08337511809947042  \\
            558.3579042866863  0.08337478776448796  \\
            558.4939895667952  0.08337445687260805  \\
            558.6300748469041  0.08337412578787429  \\
            558.7661601270129  0.08337379483219895  \\
            558.9022454071218  0.08337346428536298  \\
            559.0383306872307  0.08337313438501599  \\
            559.1744159673395  0.08337280532667622  \\
            559.3105012474484  0.08337247726373065  \\
            559.4465865275573  0.08337215030743483  \\
            559.5826718076661  0.08337182452691304  \\
            559.718757087775  0.08337149994915818  \\
            559.8548423678839  0.08337117655903187  \\
            559.9909276479927  0.08337085429926434  \\
            560.1270129281016  0.08337053307045451  \\
            560.2630982082105  0.08337021273106995  \\
            560.3991834883193  0.08336989309744691  \\
            560.5352687684282  0.08336957394379031  \\
            560.6713540485371  0.0833692553031913  \\
            560.807439328646  0.08336893638359931  \\
            560.9435246087548  0.08336861631841655  \\
            561.0796098888637  0.08336829544521143  \\
            561.2156951689725  0.08336797407516458  \\
            561.3517804490814  0.08336765249306886  \\
            561.4878657291903  0.08336733095732937  \\
            561.6239510092992  0.08336700969996345  \\
            561.760036289408  0.08336668892660064  \\
            561.8961215695169  0.08336636881648271  \\
            562.0322068496257  0.08336604952246375  \\
            562.1682921297346  0.08336573117100994  \\
            562.3043774098435  0.0833654138621998  \\
            562.4404626899524  0.08336509766972404  \\
            562.5765479700613  0.0833647826408856  \\
            562.7126332501701  0.08336446879659967  \\
            562.848718530279  0.08336415613139365  \\
            562.9848038103878  0.08336384461340718  \\
            563.1208890904967  0.08336353418439214  \\
            563.2569743706056  0.08336322475971264  \\
            563.3930596507145  0.083362916228345  \\
            563.5291449308233  0.0833626084528778  \\
            563.6652302109322  0.0833623012695118  \\
            563.801315491041  0.0833619944880601  \\
            563.9374007711499  0.0833616878919479  \\
            564.0734860512588  0.08336138103222786  \\
            564.2095713313677  0.08336107387602246  \\
            564.3456566114766  0.08336076656201818  \\
            564.4817418915854  0.0833604592186769  \\
            564.6178271716942  0.08336015196722207  \\
            564.7539124518031  0.0833598449216388  \\
            564.889997731912  0.08335953818867378  \\
            565.0260830120209  0.08335923186783531  \\
            565.1621682921298  0.08335892605139332  \\
            565.2982535722387  0.08335862082437935  \\
            565.4343388523474  0.08335831626458655  \\
            565.5704241324563  0.08335801244256967  \\
            565.7065094125652  0.08335770942164511  \\
            565.8425946926741  0.08335740725789086  \\
            565.978679972783  0.08335710600014652  \\
            566.1147652528919  0.0833568056900133  \\
            566.2508505330006  0.08335650636185406  \\
            566.3869358131095  0.0833562080427932  \\
            566.5230210932184  0.08335591075271681  \\
            566.6591063733273  0.08335561450427253  \\
            566.7951916534362  0.0833553193028697  \\
            566.9312769335451  0.08335502514667918  \\
            567.0673622136538  0.08335473202663347  \\
            567.2034474937627  0.08335443992642673  \\
            567.3395327738716  0.08335414882251468  \\
            567.4756180539805  0.08335385868411468  \\
            567.6117033340894  0.08335356947320569  \\
            567.7477886141983  0.08335328114452828  \\
            567.883873894307  0.08335299364558464  \\
            568.0199591744159  0.08335270691663861  \\
            568.1560444545248  0.08335242089071557  \\
            568.2921297346337  0.08335213549360257  \\
            568.4282150147426  0.08335185064384824  \\
            568.5643002948515  0.08335156625276287  \\
            568.7003855749604  0.0833512822244183  \\
            568.8364708550691  0.08335099845564804  \\
            568.972556135178  0.08335071491433713  \\
            569.1086414152869  0.08335043140374793  \\
            569.2447266953958  0.08335014802316056  \\
            569.3808119755047  0.08334986488304752  \\
            569.5168972556136  0.08334958208816502  \\
            569.6529825357223  0.08334929973755285  \\
            569.7890678158312  0.08334901792453447  \\
            569.9251530959401  0.08334873673671699  \\
            570.061238376049  0.08334845625599112  \\
            570.1973236561579  0.08334817655853133  \\
            570.3334089362668  0.08334789771479564  \\
            570.4694942163756  0.08334761978952575  \\
            570.6055794964844  0.08334734284174701  \\
            570.7416647765933  0.08334706692476841  \\
            570.8777500567022  0.08334679208618259  \\
            571.0138353368111  0.08334651836786586  \\
            571.14992061692  0.08334624580597816  \\
            571.2860058970288  0.08334597443096305  \\
            571.4220911771376  0.0833457042675478  \\
            571.5581764572465  0.08334543533474326  \\
            571.6942617373554  0.08334516764584399  \\
            571.8303470174643  0.08334490120842815  \\
            571.9664322975732  0.0833446360243576  \\
            572.102517577682  0.08334437208977778  \\
            572.2386028577909  0.08334410939511785  \\
            572.3746881378997  0.08334384792509057  \\
            572.5107734180086  0.08334358765869235  \\
            572.6468586981175  0.08334332856920326  \\
            572.7829439782264  0.08334307062418704  \\
            572.9190292583352  0.08334281378549102  \\
            573.0551145384441  0.08334255800924625  \\
            573.191199818553  0.08334230324586739  \\
            573.3272850986618  0.08334204944005272  \\
            573.4633703787707  0.08334179653078422  \\
            573.5994556588796  0.08334154445132749  \\
            573.7355409389884  0.08334129312923179  \\
            573.8716262190973  0.08334104248633002  \\
            574.0077114992062  0.08334079243873872  \\
            574.143796779315  0.08334054289685812  \\
            574.2798820594239  0.08334029376537204  \\
            574.4159673395328  0.08334004494324798  \\
            574.5520526196416  0.08333979632373709  \\
            574.6881378997505  0.08333954779437414  \\
            574.8242231798594  0.08333929923697761  \\
            574.9603084599682  0.08333905052764956  \\
            575.0963937400771  0.08333880153677574  \\
            575.232479020186  0.08333855212902551  \\
            575.3685643002949  0.08333830216335192  \\
            575.5046495804037  0.08333805149299166  \\
            575.6407348605126  0.08333780513549993  \\
            575.7768201406215  0.08333755912144666  \\
            575.9129054207303  0.08333731188575758  \\
            576.0489907008392  0.08333706393761091  \\
            576.1850759809481  0.0833368157483824  \\
            576.3211612610569  0.08333656775164536  \\
            576.4572465411658  0.08333632034317055  \\
            576.5933318212747  0.0833360738809263  \\
            576.7294171013835  0.08333582868507844  \\
            576.8655023814924  0.08333558503799032  \\
            577.0015876616013  0.08333534318422284  \\
            577.1376729417101  0.08333510333053439  \\
            577.273758221819  0.08333486564588084  \\
            577.4098435019279  0.0833346302614157  \\
            577.5459287820368  0.0833343972704899  \\
            577.6820140621456  0.08333416672865188  \\
            577.8180993422545  0.08333393865364769  \\
            577.9541846223633  0.08333371302542081  \\
            578.0902699024722  0.0833334897861123  \\
            578.2263551825811  0.08333326884006072  \\
            578.36244046269  0.08333305005380214  \\
            578.4985257427988  0.08333283325607015  \\
            578.6346110229077  0.08333261823779588  \\
            578.7706963030165  0.08333240475210797  \\
            578.9067815831254  0.08333219251433258  \\
            579.0428668632343  0.08333198120199338  \\
            579.1789521433432  0.08333177045481158  \\
            579.315037423452  0.0833315598747059  \\
            579.4511227035609  0.08333134902579258  \\
            579.5872079836697  0.08333113743438537  \\
            579.7232932637786  0.08333092458899558  \\
            579.8593785438875  0.08333070994033197  \\
            579.9954638239964  0.08333049290130089  \\
            580.1315491041053  0.08333027284700617  \\
            580.2676343842141  0.08333004911474919  \\
            580.4037196643229  0.0833298232945539  \\
            580.5398049444318  0.0833296187195361  \\
            580.6758902245407  0.0833294101588001  \\
            580.8119755046496  0.08332919836839645  \\
            580.9480607847585  0.08332898406211085  \\
            581.0841460648674  0.08332876791146417  \\
            581.2202313449762  0.08332855054571231  \\
            581.356316625085  0.0833283325518464  \\
            581.4924019051939  0.08332811447459262  \\
            581.6284871853028  0.08332789681641228  \\
            581.7645724654117  0.08332768003750188  \\
            581.9006577455206  0.08332746455579292  \\
            582.0367430256294  0.08332725074695213  \\
            582.1728283057382  0.08332703894438133  \\
            582.3089135858471  0.08332682943921747  \\
            582.444998865956  0.08332662248033261  \\
            582.5810841460649  0.08332641827433393  \\
            582.7171694261738  0.08332621698556376  \\
            582.8532547062827  0.08332601873609953  \\
            582.9893399863914  0.0833258236057538  \\
            583.1254252665003  0.08332563163207425  \\
            583.2615105466092  0.0833254428103437  \\
            583.3975958267181  0.08332525709358007  \\
            583.533681106827  0.08332507439253643  \\
            583.6697663869359  0.08332489457570096  \\
            583.8058516670446  0.08332471746929694  \\
            583.9419369471535  0.08332454285728283  \\
            584.0780222272624  0.08332437048135216  \\
            584.2141075073713  0.08332420004093359  \\
            584.3501927874802  0.08332403119319096  \\
            584.4862780675891  0.08332386355302315  \\
            584.6223633476978  0.08332369669306422  \\
            584.7584486278067  0.08332353014368336  \\
            584.8945339079156  0.08332336339298484  \\
            585.0306191880245  0.08332319588680805  \\
            585.1667044681334  0.08332302702872758  \\
            585.3027897482423  0.08332285618005307  \\
            585.438875028351  0.08332268265982933  \\
            585.5749603084599  0.08332250574483621  \\
            585.7110455885688  0.0833223246695888  \\
            585.8471308686777  0.08332213862633725  \\
            585.9832161487866  0.08332194676506685  \\
            586.1193014288955  0.08332174819349795  \\
            586.2553867090043  0.08332154197708615  \\
            586.3914719891131  0.08332132713902207  \\
            586.527557269222  0.08332116294706067  \\
            586.6636425493309  0.08332100199217166  \\
            586.7997278294398  0.08332083652210315  \\
            586.9358131095487  0.08332066764204552  \\
            587.0718983896575  0.08332049636961865  \\
            587.2079836697663  0.08332032363487203  \\
            587.3440689498752  0.08332015028028468  \\
            587.4801542299841  0.0833199770607652  \\
            587.616239510093  0.08331980464365171  \\
            587.7523247902019  0.08331963360871195  \\
            587.8884100703108  0.08331946444814314  \\
            588.0244953504196  0.08331929756657214  \\
            588.1605806305284  0.08331913328105528  \\
            588.2966659106373  0.08331897182107853  \\
            588.4327511907462  0.08331881332855737  \\
            588.5688364708551  0.08331865785783683  \\
            588.704921750964  0.08331850537569153  \\
            588.8410070310728  0.08331835576132562  \\
            588.9770923111817  0.08331820880637285  \\
            589.1131775912905  0.08331806421489647  \\
            589.2492628713994  0.08331792160338933  \\
            589.3853481515083  0.0833177805007738  \\
            589.5214334316172  0.08331764034840188  \\
            589.657518711726  0.08331750050005501  \\
            589.7936039918349  0.08331736022194432  \\
            589.9296892719437  0.0833172186927104  \\
            590.0657745520526  0.08331707500342342  \\
            590.2018598321615  0.08331692815758314  \\
            590.3379451122704  0.08331677707111884  \\
            590.4740303923792  0.08331662057238941  \\
            590.6101156724881  0.08331645840722889  \\
            590.746200952597  0.08331631776560448  \\
            590.8822862327058  0.08331617663564636  \\
            591.0183715128147  0.08331603531818978  \\
            591.1544567929236  0.08331589409151147  \\
            591.2905420730324  0.08331575321132943  \\
            591.4266273531413  0.08331561291080312  \\
            591.5627126332502  0.08331547340053339  \\
            591.698797913359  0.0833153348685624  \\
            591.8348831934679  0.08331519748037372  \\
            591.9709684735768  0.08331506137889232  \\
            592.1070537536856  0.08331492668448455  \\
            592.2431390337945  0.08331479349495813  \\
            592.3792243139034  0.08331466188556212  \\
            592.5153095940123  0.08331453190898705  \\
            592.6513948741211  0.08331440359536474  \\
            592.78748015423  0.08331427695226844  \\
            592.9235654343388  0.08331415196471277  \\
            593.0596507144477  0.08331402859515372  \\
            593.1957359945566  0.08331390678348868  \\
            593.3318212746655  0.08331378644705642  \\
            593.4679065547743  0.08331366748063707  \\
            593.6039918348832  0.08331354975645212  \\
            593.7400771149921  0.08331343312416453  \\
            593.8761623951009  0.08331331741087854  \\
            594.0122476752098  0.0833132024211398  \\
            594.1483329553187  0.08331308793693537  \\
            594.2844182354276  0.08331297371769367  \\
            594.4205035155364  0.0833128595002845  \\
            594.5565887956453  0.08331274499901904  \\
            594.6926740757541  0.08331262990564985  \\
            594.828759355863  0.08331251388937087  \\
            594.9648446359719  0.08331239659681743  \\
            595.1009299160808  0.08331227918431976  \\
            595.2370151961896  0.08331216467377461  \\
            595.3731004762985  0.08331205049823978  \\
            595.5091857564073  0.08331193669771167  \\
            595.6452710365162  0.08331182331032257  \\
            595.7813563166251  0.08331171037234057  \\
            595.917441596734  0.08331159791816968  \\
            596.0535268768429  0.0833114859803497  \\
            596.1896121569517  0.08331137458955624  \\
            596.3256974370605  0.08331126377460085  \\
            596.4617827171694  0.08331115356243086  \\
            596.5978679972783  0.08331104397812947  \\
            596.7339532773872  0.08331093504491571  \\
            596.8700385574961  0.08331082678414448  \\
            597.006123837605  0.0833107192153065  \\
            597.1422091177137  0.08331061235602835  \\
            597.2782943978226  0.08331050622207246  \\
            597.4143796779315  0.0833104008273371  \\
            597.5504649580404  0.08331029618385637  \\
            597.6865502381493  0.08331019230180023  \\
            597.8226355182582  0.08331008918947451  \\
            597.9587207983669  0.08330998685332085  \\
            598.0948060784758  0.08330988529791675  \\
            598.2308913585847  0.08330978452597555  \\
            598.3669766386936  0.08330968453834646  \\
            598.5030619188025  0.08330958533401449  \\
            598.6391471989114  0.08330948691010052  \\
            598.7752324790201  0.08330938926186132  \\
            598.911317759129  0.08330929238268941  \\
            599.0474030392379  0.08330919626411325  \\
            599.1834883193468  0.0833091008957971  \\
            599.3195735994557  0.08330900626554105  \\
            599.4556588795646  0.08330891235928108  \\
            599.5917441596733  0.08330881916108898  \\
            599.7278294397822  0.0833087259179201  \\
            599.8639147198911  0.08330863297288196  \\
            600.0  0.08330854045335923  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={cfd1f6ed-64de-4f8f-9df9-e2bd7eff82a0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.132772737331268  0.9877987378194644  \\
            0.265545474662536  0.9747701472328423  \\
            0.39831821199380396  0.9619134033437942  \\
            0.531090949325072  0.9492262592822855  \\
            0.6638636866563399  0.936706442064426  \\
            0.7966364239876079  0.9243517202710338  \\
            0.9294091613188759  0.9121599495284206  \\
            1.062181898650144  0.9001289967854769  \\
            1.1949546359814118  0.8882567737666566  \\
            1.3277273733126798  0.8765412478826695  \\
            1.4605001106439477  0.8649803768800297  \\
            1.5932728479752158  0.8535719406722244  \\
            1.7260455853064838  0.8423134890541238  \\
            1.8588183226377517  0.8312029912371077  \\
            1.9915910599690196  0.820240271062573  \\
            2.124363797300288  0.8094226996839807  \\
            2.2571365346315555  0.7987456450002733  \\
            2.3899092719628237  0.7882101996855012  \\
            2.522682009294092  0.7778158091515042  \\
            2.6554547466253595  0.7675541503132135  \\
            2.7882274839566277  0.7574325809503122  \\
            2.9210002212878954  0.7474409616337958  \\
            3.0537729586191635  0.737583000404568  \\
            3.1865456959504317  0.7278541284781312  \\
            3.3193184332816994  0.7182543743226437  \\
            3.4520911706129676  0.7087789225883606  \\
            3.5848639079442353  0.6994338133788485  \\
            3.7176366452755034  0.6902014701573417  \\
            3.8504093826067716  0.68110545665199  \\
            3.9831821199380393  0.6721206506953219  \\
            4.115954857269307  0.6632453066606269  \\
            4.248727594600576  0.6545039105400784  \\
            4.381500331931844  0.645871337861547  \\
            4.514273069263111  0.6373418880352747  \\
            4.647045806594379  0.6292522635816026  \\
            4.779818543925647  0.6231600331927222  \\
            4.9125912812569155  0.6187319142007004  \\
            5.045364018588184  0.6146651682892376  \\
            5.178136755919451  0.6105978992364025  \\
            5.310909493250719  0.60655582140193  \\
            5.443682230581987  0.6025450738876775  \\
            5.576454967913255  0.5985575324871343  \\
            5.7092277052445235  0.594593604326807  \\
            5.842000442575791  0.5906597528531325  \\
            5.974773179907059  0.5867523753645176  \\
            6.107545917238327  0.5828687653555628  \\
            6.240318654569595  0.5790109090614518  \\
            6.373091391900863  0.5751803660519096  \\
            6.505864129232131  0.5713745594834544  \\
            6.638636866563399  0.5675932439726525  \\
            6.771409603894667  0.5638374592920438  \\
            6.904182341225935  0.5601067088978092  \\
            7.036955078557203  0.556400586056928  \\
            7.1697278158884705  0.552719043207532  \\
            7.302500553219739  0.5490617537799061  \\
            7.435273290551007  0.5454284796201349  \\
            7.568046027882275  0.5418197374886935  \\
            7.700818765213543  0.538235082926733  \\
            7.83359150254481  0.5346733441050933  \\
            7.966364239876079  0.5311352752066513  \\
            8.099136977207348  0.527621450019499  \\
            8.231909714538615  0.5241307702564195  \\
            8.364682451869882  0.5206620852307047  \\
            8.497455189201151  0.5172169280760048  \\
            8.630227926532418  0.5137954867495188  \\
            8.763000663863687  0.5103959820458731  \\
            8.895773401194955  0.5070180260147777  \\
            9.028546138526222  0.5036633266914915  \\
            9.161318875857491  0.5003317752909832  \\
            9.294091613188758  0.49702136853722345  \\
            9.426864350520027  0.49373177565039805  \\
            9.559637087851295  0.49046484948148034  \\
            9.692409825182562  0.48722069271495533  \\
            9.825182562513831  0.4839975626039577  \\
            9.957955299845098  0.4807940708369539  \\
            10.090728037176367  0.4776122369964599  \\
            10.223500774507635  0.47445279807099716  \\
            10.356273511838902  0.47131485096070397  \\
            10.48904624917017  0.46819607278092257  \\
            10.621818986501438  0.46509696910575155  \\
            10.754591723832707  0.4620193265232563  \\
            10.887364461163974  0.45896340894446436  \\
            11.020137198495242  0.45592806709644496  \\
            11.15290993582651  0.45291097604673364  \\
            11.285682673157778  0.4499128565569167  \\
            11.418455410489047  0.4469354577777342  \\
            11.551228147820314  0.4439791872017272  \\
            11.684000885151582  0.44104327320074016  \\
            11.81677362248285  0.4381257394195285  \\
            11.949546359814118  0.43522540513922037  \\
            12.082319097145387  0.43234440024578347  \\
            12.215091834476654  0.4294837023590382  \\
            12.347864571807921  0.4266433334837434  \\
            12.48063730913919  0.42382236000959644  \\
            12.613410046470458  0.42101887059605647  \\
            12.746182783801727  0.41823160374468416  \\
            12.878955521132994  0.415462742036801  \\
            13.011728258464261  0.41271329612801083  \\
            13.14450099579553  0.4099835156437258  \\
            13.277273733126798  0.40727288917916593  \\
            13.410046470458067  0.40458014429935896  \\
            13.542819207789334  0.4019031841349838  \\
            13.675591945120601  0.3992420674850549  \\
            13.80836468245187  0.39659877505908236  \\
            13.941137419783137  0.3939741292725858  \\
            14.073910157114407  0.39136833562720913  \\
            14.206682894445674  0.3887809827107213  \\
            14.339455631776941  0.38621104219701585  \\
            14.47222836910821  0.3836568688461107  \\
            14.605001106439477  0.3811168107524413  \\
            14.737773843770746  0.3785930016556167  \\
            14.870546581102014  0.37608659544826717  \\
            15.003319318433281  0.3735981228004539  \\
            15.13609205576455  0.3711275945827431  \\
            15.268864793095817  0.3686745018662061  \\
            15.401637530427086  0.3662378159224188  \\
            15.534410267758354  0.36381598822346223  \\
            15.66718300508962  0.36140727140273876  \\
            15.79995574242089  0.35901367317797345  \\
            15.932728479752157  0.3566364418949797  \\
            16.065501217083426  0.3542761753987209  \\
            16.198273954414695  0.3519330276117339  \\
            16.33104669174596  0.3496067085341291  \\
            16.46381942907723  0.34729648424359016  \\
            16.5965921664085  0.34500117689537435  \\
            16.729364903739764  0.34271912099245755  \\
            16.862137641071033  0.3404493191766116  \\
            16.994910378402302  0.3381942234604866  \\
            17.127683115733568  0.3359547211026401  \\
            17.260455853064837  0.33373131779013476  \\
            17.393228590396106  0.3315241376385392  \\
            17.526001327727375  0.3293329231919276  \\
            17.65877406505864  0.3271570354228798  \\
            17.79154680238991  0.3249954537324811  \\
            17.92431953972118  0.32284677595032274  \\
            18.057092277052444  0.3207091847569737  \\
            18.189865014383713  0.31858447819003727  \\
            18.322637751714982  0.3164740706475274  \\
            18.455410489046248  0.3143786184796962  \\
            18.588183226377517  0.31229844990011446  \\
            18.720955963708786  0.3102335649856717  \\
            18.853728701040055  0.30818363567657614  \\
            18.98650143837132  0.30614800577635465  \\
            19.11927417570259  0.3041256909518526  \\
            19.25204691303386  0.30211537873323435  \\
            19.384819650365124  0.30011521352509274  \\
            19.517592387696393  0.2981265777236813  \\
            19.650365125027662  0.296151135068585  \\
            19.783137862358927  0.29418957289126224  \\
            19.915910599690196  0.2922422978256535  \\
            20.048683337021465  0.29030943580818075  \\
            20.181456074352734  0.28839083207774824  \\
            20.314228811684  0.2864860511757416  \\
            20.44700154901527  0.28459437694602846  \\
            20.579774286346538  0.28271481253495834  \\
            20.712547023677804  0.28084608039136244  \\
            20.845319761009073  0.2789863374821997  \\
            20.97809249834034  0.27713720870103153  \\
            21.110865235671607  0.27530029042370247  \\
            21.243637973002876  0.27347624468401294  \\
            21.376410710334145  0.27166549632186177  \\
            21.509183447665414  0.2698682329832458  \\
            21.64195618499668  0.26808440512026  \\
            21.77472892232795  0.26631372599109754  \\
            21.907501659659218  0.2645556716600497  \\
            22.040274396990483  0.26280948099750584  \\
            22.173047134321752  0.26107415567995346  \\
            22.30581987165302  0.2593484601899783  \\
            22.438592608984287  0.25763054703021093  \\
            22.571365346315556  0.255922360825501  \\
            22.704138083646825  0.2542253905291284  \\
            22.836910820978094  0.25254026759664044  \\
            22.96968355830936  0.2508674262599271  \\
            23.10245629564063  0.24920710352722067  \\
            23.235229032971898  0.24755933918309614  \\
            23.368001770303163  0.24592397578847106  \\
            23.500774507634432  0.2443006586806053  \\
            23.6335472449657  0.24268883597310145  \\
            23.766319982296967  0.24108775855590464  \\
            23.899092719628236  0.2394964800953023  \\
            24.031865456959505  0.23791385703392467  \\
            24.164638194290774  0.23633805552244425  \\
            24.29741093162204  0.23477049240103712  \\
            24.43018366895331  0.23321299951019236  \\
            24.562956406284577  0.2316662136201871  \\
            24.695729143615843  0.2301306057023668  \\
            24.828501880947112  0.22860648092914465  \\
            24.96127461827838  0.2270939786740024  \\
            25.094047355609646  0.22559307251148983  \\
            25.226820092940915  0.22410357021722477  \\
            25.359592830272184  0.2226251137678934  \\
            25.492365567603454  0.22115717934124993  \\
            25.62513830493472  0.21969907731611688  \\
            25.757911042265988  0.21824995227238475  \\
            25.890683779597257  0.21680878299101233  \\
            26.023456516928523  0.21537419436287078  \\
            26.15622925425979  0.21394555221316244  \\
            26.28900199159106  0.21252566413026996  \\
            26.42177472892233  0.21111523481155173  \\
            26.554547466253595  0.2097148131357917  \\
            26.687320203584864  0.20832479216319907  \\
            26.820092940916133  0.20694540913540857  \\
            26.9528656782474  0.20557674547548047  \\
            27.085638415578668  0.20421872678790026  \\
            27.218411152909937  0.20287112285857895  \\
            27.351183890241202  0.2015335476548531  \\
            27.48395662757247  0.20020545932548453  \\
            27.61672936490374  0.19888616020066052  \\
            27.74950210223501  0.19757479679199394  \\
            27.882274839566275  0.1962703597925229  \\
            28.015047576897544  0.19497598287599896  \\
            28.147820314228813  0.1936932933126369  \\
            28.28059305156008  0.19239796234807285  \\
            28.413365788891348  0.19110011044116249  \\
            28.546138526222617  0.18980898766273946  \\
            28.678911263553882  0.18853297369561528  \\
            28.81168400088515  0.1872795778345789  \\
            28.94445673821642  0.18605543898639731  \\
            29.07722947554769  0.18486632566981517  \\
            29.210002212878955  0.18371713601555492  \\
            29.342774950210224  0.18261189776631667  \\
            29.475547687541493  0.1815537682767784  \\
            29.60832042487276  0.1805450345135959  \\
            29.741093162204027  0.17958711305540256  \\
            29.873865899535296  0.17866459468160326  \\
            30.006638636866562  0.1777728020917151  \\
            30.13941137419783  0.17691299805699104  \\
            30.2721841115291  0.17608444061910103  \\
            30.40495684886037  0.1752861894425081  \\
            30.537729586191634  0.17451710581446814  \\
            30.670502323522904  0.1737758526450301  \\
            30.803275060854173  0.1730608944670359  \\
            30.936047798185438  0.17237049743612054  \\
            31.068820535516707  0.17170272933071185  \\
            31.201593272847976  0.17105402980501497  \\
            31.33436601017924  0.170423466604854  \\
            31.46713874751051  0.16981197549250235  \\
            31.59991148484178  0.1692192021690218  \\
            31.73268422217305  0.16864470920959068  \\
            31.865456959504314  0.16808797606350376  \\
            31.998229696835583  0.16754839905417235  \\
            32.13100243416685  0.16702529137912422  \\
            32.26377517149812  0.16651788311000373  \\
            32.39654790882939  0.16602532119257166  \\
            32.529320646160656  0.16554666944670537  \\
            32.66209338349192  0.1650809085663987  \\
            32.794866120823194  0.16462416662383167  \\
            32.92763885815446  0.16417805241018266  \\
            33.060411595485725  0.16374259777208597  \\
            33.193184332817  0.16331770712974558  \\
            33.32595707014826  0.1629032346492713  \\
            33.45872980747953  0.1624989842426785  \\
            33.5915025448108  0.1621047095678882  \\
            33.72427528214207  0.16172011402872707  \\
            33.85704801947333  0.16134485077492755  \\
            33.989820756804605  0.1609785227021276  \\
            34.12259349413587  0.16062068245187094  \\
            34.255366231467136  0.16026975168344565  \\
            34.38813896879841  0.15992372678660297  \\
            34.520911706129674  0.15958384851203172  \\
            34.65368444346094  0.15925018319710027  \\
            34.78645718079221  0.15892276686803428  \\
            34.91922991812348  0.15860160523991707  \\
            35.05200265545475  0.1582866737166891  \\
            35.184775392786015  0.15797791739114858  \\
            35.31754813011728  0.15767525104495095  \\
            35.45032086744855  0.15737855914860913  \\
            35.58309360477982  0.15708769586149357  \\
            35.715866342111084  0.15680248503183206  \\
            35.84863907944236  0.15652014074533174  \\
            35.98141181677362  0.15624090779766084  \\
            36.11418455410489  0.15596532325471535  \\
            36.24695729143616  0.15569351100864567  \\
            36.379730028767426  0.15542557649150668  \\
            36.51250276609869  0.15516160667525766  \\
            36.645275503429964  0.15490167007176228  \\
            36.77804824076123  0.15464581673278877  \\
            36.910820978092495  0.15439407825000964  \\
            37.04359371542377  0.15414646775500196  \\
            37.17636645275503  0.1539029799192472  \\
            37.3091391900863  0.15366296266303256  \\
            37.44191192741757  0.15342372388850636  \\
            37.57468466474884  0.1531865327404521  \\
            37.70745740208011  0.1529515604794364  \\
            37.840230139411375  0.1527189659318056  \\
            37.97300287674264  0.1524888954896856  \\
            38.10577561407391  0.1522614831109821  \\
            38.23854835140518  0.1520368503193802  \\
            38.371321088736444  0.15181510620434477  \\
            38.50409382606772  0.1515963474211203  \\
            38.63686656339898  0.15138065819073085  \\
            38.76963930073025  0.1511681102999801  \\
            38.90241203806152  0.1509567295310272  \\
            39.035184775392786  0.15074571257431946  \\
            39.16795751272405  0.1505358825931086  \\
            39.300730250055324  0.15032743345682248  \\
            39.43350298738659  0.1501205483733397  \\
            39.566275724717855  0.1499153998889895  \\
            39.69904846204913  0.14971214988855186  \\
            39.83182119938039  0.1495109495952575  \\
            39.964593936711665  0.1493119395707877  \\
            40.09736667404293  0.1491152497152747  \\
            40.230139411374196  0.1489209992673012  \\
            40.36291214870547  0.14872908066433146  \\
            40.495684886036734  0.14853639579411845  \\
            40.628457623368  0.148344168276001  \\
            40.76123036069927  0.14815262254855624  \\
            40.89400309803054  0.1479619711037108  \\
            41.0267758353618  0.14777241448674058  \\
            41.159548572693076  0.14758414129627098  \\
            41.29232131002434  0.14739732818427664  \\
            41.42509404735561  0.14721213985608167  \\
            41.55786678468688  0.1470287290703595  \\
            41.690639522018145  0.14684723663913302  \\
            41.82341225934941  0.1466677914277744  \\
            41.95618499668068  0.14648906560557412  \\
            42.08895773401195  0.14630948736305394  \\
            42.221730471343214  0.14613006974624512  \\
            42.35450320867449  0.14595105465330716  \\
            42.48727594600575  0.14577266863251398  \\
            42.620048683337025  0.14559512288225393  \\
            42.75282142066829  0.1454186132510297  \\
            42.885594157999556  0.14524332023745842  \\
            43.01836689533083  0.14506940899027165  \\
            43.151139632662094  0.14489702930831538  \\
            43.28391236999336  0.14472631564054997  \\
            43.41668510732463  0.1445573870860502  \\
            43.5494578446559  0.14438731299777166  \\
            43.68223058198716  0.14421686452963503  \\
            43.815003319318436  0.14404643432631162  \\
            43.9477760566497  0.14387627730405947  \\
            44.08054879398097  0.1437066282672117  \\
            44.21332153131224  0.14353770190817647  \\
            44.346094268643505  0.14336969280743686  \\
            44.47886700597477  0.14320277543355103  \\
            44.61163974330604  0.14303710414315213  \\
            44.74441248063731  0.14287281318094827  \\
            44.877185217968574  0.14271001667972272  \\
            45.009957955299846  0.14254790198877007  \\
            45.14273069263111  0.14238436505987986  \\
            45.275503429962384  0.14222052348662212  \\
            45.40827616729365  0.1420566647290927  \\
            45.541048904624915  0.1418930506382112  \\
            45.67382164195619  0.1417299174557209  \\
            45.80659437928745  0.1415674758141888  \\
            45.93936711661872  0.1414059107370056  \\
            46.07213985394999  0.1412453816383858  \\
            46.20491259128126  0.1410860223233675  \\
            46.33768532861252  0.14092794098781258  \\
            46.470458065943795  0.14077122021840666  \\
            46.60323080327506  0.14061366740027292  \\
            46.736003540606326  0.14045515907668385  \\
            46.8687762779376  0.14029637844198126  \\
            47.001549015268864  0.14013761851773598  \\
            47.13432175260013  0.13997914100067269  \\
            47.2670944899314  0.13982117626266974  \\
            47.39986722726267  0.13966392335075928  \\
            47.53263996459393  0.13950754998712725  \\
            47.665412701925206  0.13935219256911324  \\
            47.79818543925647  0.1391979561692107  \\
            47.930958176587744  0.13904491453506687  \\
            48.06373091391901  0.1388927412311275  \\
            48.196503651250275  0.1387393970299049  \\
            48.32927638858155  0.1385858326149907  \\
            48.46204912591281  0.1384324062658331  \\
            48.59482186324408  0.13827939415505774  \\
            48.72759460057535  0.13812699034846743  \\
            48.86036733790662  0.1379753068050424  \\
            48.99314007523788  0.13782437337694026  \\
            49.125912812569155  0.13767309141436876  \\
            49.25868554990042  0.13752434851308723  \\
            49.391458287231686  0.1373707438185175  \\
            49.52423102456296  0.13720451710583592  \\
            49.657003761894224  0.1370175678037966  \\
            49.78977649922549  0.1368077777701228  \\
            49.92254923655676  0.13657937145838936  \\
            50.05532197388803  0.1363358928169103  \\
            50.18809471121929  0.13608002937657449  \\
            50.320867448550565  0.1358157419031757  \\
            50.45364018588183  0.13554857261380587  \\
            50.5864129232131  0.13528259107761825  \\
            50.71918566054437  0.13502014441484506  \\
            50.851958397875634  0.13476194405619007  \\
            50.98473113520691  0.13450965521527253  \\
            51.11750387253817  0.1342655161787596  \\
            51.25027660986944  0.13403012297035213  \\
            51.38304934720071  0.1338025107556349  \\
            51.515822084531976  0.1335802670942535  \\
            51.64859482186324  0.13336233253085056  \\
            51.781367559194514  0.13314857444771025  \\
            51.91414029652578  0.1329377991135927  \\
            52.046913033857045  0.1327278586252251  \\
            52.17968577118832  0.13251579716270684  \\
            52.31245850851958  0.13230056168758755  \\
            52.44523124585085  0.13208248612480047  \\
            52.57800398318212  0.1318611685623209  \\
            52.71077672051339  0.13163545135746982  \\
            52.84354945784466  0.13140360732666007  \\
            52.976322195175925  0.13116602970854005  \\
            53.10909493250719  0.1309244576787057  \\
            53.24186766983846  0.13067972820718246  \\
            53.37464040716973  0.13043169234277885  \\
            53.507413144500994  0.13017944985132607  \\
            53.64018588183227  0.129924191106383  \\
            53.77295861916353  0.12966807448171616  \\
            53.9057313564948  0.12941210226697958  \\
            54.03850409382607  0.12915606718610473  \\
            54.171276831157336  0.1288988417258752  \\
            54.3040495684886  0.12864138971653713  \\
            54.436822305819874  0.12838536069436385  \\
            54.56959504315114  0.12813120197831315  \\
            54.702367780482405  0.12787814518796456  \\
            54.83514051781368  0.12762455139499798  \\
            54.96791325514494  0.12737098863020654  \\
            55.10068599247621  0.12711862922752495  \\
            55.23345872980748  0.12686753310721896  \\
            55.366231467138746  0.12661664369255826  \\
            55.49900420447002  0.12636419091675186  \\
            55.631776941801284  0.12611075121921012  \\
            55.76454967913255  0.12585747052003796  \\
            55.89732241646382  0.12560444350117475  \\
            56.03009515379509  0.125350702100649  \\
            56.16286789112635  0.12509468264814877  \\
            56.295640628457626  0.1248372463446329  \\
            56.42841336578889  0.12457971349344345  \\
            56.56118610312016  0.12432234188443812  \\
            56.69395884045143  0.124064310891116  \\
            56.826731577782695  0.12380426037006538  \\
            56.95950431511396  0.12354327046033957  \\
            57.09227705244523  0.12328271124646344  \\
            57.2250497897765  0.1230228631757204  \\
            57.357822527107764  0.12276290342258282  \\
            57.49059526443904  0.12250152139883685  \\
            57.6233680017703  0.1222398390837151  \\
            57.75614073910157  0.12197911220401098  \\
            57.88891347643284  0.12171951121324893  \\
            58.021686213764106  0.12146011098920338  \\
            58.15445895109538  0.1211996192306003  \\
            58.287231688426644  0.12093918295257225  \\
            58.42000442575791  0.12067991288380205  \\
            58.55277716308918  0.12042159796592847  \\
            58.68554990042045  0.12016279001603493  \\
            58.81832263775171  0.11990343694452  \\
            58.951095375082986  0.11964505343928813  \\
            59.08386811241425  0.11938723909931198  \\
            59.21664084974552  0.11912867060464807  \\
            59.34941358707679  0.11887078867960031  \\
            59.482186324408055  0.11861294654055594  \\
            59.61495906173932  0.1183550860124048  \\
            59.74773179907059  0.1180977273472221  \\
            59.88050453640186  0.11784007507583803  \\
            60.013277273733124  0.11758317157095441  \\
            60.146050011064396  0.11732587493683783  \\
            60.27882274839566  0.11706938849470991  \\
            60.41159548572693  0.11681264576515951  \\
            60.5443682230582  0.11655657685367955  \\
            60.677140960389465  0.11630057777208458  \\
            60.80991369772074  0.11604498997078318  \\
            60.942686435052  0.11578986527293159  \\
            61.07545917238327  0.11553486901701385  \\
            61.20823190971454  0.1152806844615064  \\
            61.34100464704581  0.1150264221998777  \\
            61.47377738437707  0.11477317610149328  \\
            61.606550121708345  0.11451982718826093  \\
            61.73932285903961  0.11426745030379906  \\
            61.872095596370876  0.11401521918721935  \\
            62.00486833370215  0.11376364802314769  \\
            62.137641071033414  0.11351267376456362  \\
            62.27041380836468  0.11326191483846547  \\
            62.40318654569595  0.11301217551610093  \\
            62.53595928302722  0.1127623799140764  \\
            62.66873202035848  0.112513655996749  \\
            62.801504757689756  0.11226512486744372  \\
            62.93427749502102  0.11201722818755731  \\
            63.06705023235229  0.11177012888659399  \\
            63.19982296968356  0.11152311300890122  \\
            63.332595707014825  0.11127724442070498  \\
            63.4653684443461  0.1110314510121543  \\
            63.59814118167736  0.1107865126150839  \\
            63.73091391900863  0.11054223698751107  \\
            63.8636866563399  0.11029822450311311  \\
            63.99645939367117  0.11005535389134548  \\
            64.12923213100244  0.10981255823277036  \\
            64.2620048683337  0.10957078088354547  \\
            64.39477760566497  0.10932955523646655  \\
            64.52755034299624  0.1090887942723044  \\
            64.6603230803275  0.10884913088864404  \\
            64.79309581765878  0.10860959924135985  \\
            64.92586855499005  0.10837120247291532  \\
            65.05864129232131  0.10813325691999516  \\
            65.19141402965258  0.10789595219966946  \\
            65.32418676698384  0.10765971968028822  \\
            65.45695950431511  0.10742365455600199  \\
            65.58973224164639  0.10718875515727797  \\
            65.72250497897765  0.10695442284299965  \\
            65.85527771630892  0.10672060211438887  \\
            65.98805045364018  0.10648800557822988  \\
            66.12082319097145  0.10625563525656039  \\
            66.25359592830272  0.10602418541191504  \\
            66.386368665634  0.10579377338414016  \\
            66.51914140296526  0.10556354649480704  \\
            66.65191414029653  0.10533445947447956  \\
            66.78468687762779  0.1051062355024714  \\
            66.91745961495906  0.10487826176649018  \\
            67.05023235229034  0.10465150588654255  \\
            67.1830050896216  0.10442555449041405  \\
            67.31577782695287  0.10419987975613318  \\
            67.44855056428413  0.10397542690107807  \\
            67.5813233016154  0.1037518536731935  \\
            67.71409603894666  0.10352851651185664  \\
            67.84686877627794  0.10330633319228626  \\
            67.97964151360921  0.10308521336599966  \\
            68.11241425094047  0.10286430210660158  \\
            68.24518698827174  0.102644351672941  \\
            68.377959725603  0.10242565289564767  \\
            68.51073246293427  0.10220735006323922  \\
            68.64350520026555  0.10198964087589886  \\
            68.77627793759682  0.10177322603365554  \\
            68.90905067492808  0.10155767278311179  \\
            69.04182341225935  0.10134237004757012  \\
            69.17459614959061  0.10112811096590608  \\
            69.30736888692188  0.10091510636522162  \\
            69.44014162425316  0.10070260294556195  \\
            69.57291436158442  0.10049056695695927  \\
            69.70568709891569  0.10027974620483823  \\
            69.83845983624695  0.10007006332463876  \\
            69.97123257357822  0.09986073199137928  \\
            70.1040053109095  0.09965203519205887  \\
            70.23677804824077  0.09944458961428532  \\
            70.36955078557203  0.09923822930337892  \\
            70.5023235229033  0.09903220865246144  \\
            70.63509626023456  0.09882684339374233  \\
            70.76786899756583  0.09862271098403405  \\
            70.9006417348971  0.09841970196688406  \\
            71.03341447222837  0.09821711749099886  \\
            71.16618720955964  0.0980150768429097  \\
            71.2989599468909  0.09781419559153225  \\
            71.43173268422217  0.09761451980355647  \\
            71.56450542155343  0.09741549168420438  \\
            71.69727815888471  0.09721683077037273  \\
            71.83005089621598  0.09701915234936376  \\
            71.96282363354725  0.09682271869510077  \\
            72.09559637087851  0.09662725737023611  \\
            72.22836910820978  0.09643216004043334  \\
            72.36114184554106  0.09623771304693539  \\
            72.49391458287232  0.096044407612297  \\
            72.62668732020359  0.09585229156276952  \\
            72.75946005753485  0.09566095280205596  \\
            72.89223279486612  0.09546995845359056  \\
            73.02500553219738  0.09527977184386172  \\
            73.15777826952866  0.09509075305862398  \\
            73.29055100685993  0.09490287288000561  \\
            73.4233237441912  0.09471570887105879  \\
            73.55609648152246  0.09452891827265476  \\
            73.68886921885372  0.09434294904204084  \\
            73.82164195618499  0.0941581223155308  \\
            73.95441469351627  0.09397442718847629  \\
            74.08718743084754  0.0937915188389546  \\
            74.2199601681788  0.09360898955836681  \\
            74.35273290551007  0.09342719078140824  \\
            74.48550564284133  0.09324646674901872  \\
            74.6182783801726  0.09306688550757618  \\
            74.75105111750388  0.09288823372121155  \\
            74.88382385483514  0.09271006709193366  \\
            75.01659659216641  0.09253244359126823  \\
            75.14936932949767  0.09235575564292868  \\
            75.28214206682894  0.0921801826879269  \\
            75.41491480416022  0.0920056691375367  \\
            75.54768754149148  0.0918319243732939  \\
            75.68046027882275  0.09165859813548315  \\
            75.81323301615402  0.0914859591718799  \\
            75.94600575348528  0.09131430539092646  \\
            76.07877849081655  0.09114374336127867  \\
            76.21155122814783  0.09097418532587426  \\
            76.34432396547909  0.0908053492019328  \\
            76.47709670281036  0.09063694640691512  \\
            76.60986944014162  0.09046924892061606  \\
            76.74264217747289  0.09030251151149447  \\
            76.87541491480415  0.09013683180232565  \\
            77.00818765213543  0.08997214863221487  \\
            77.1409603894667  0.08980824205659733  \\
            77.27373312679796  0.08964480507655576  \\
            77.40650586412923  0.08948199298709338  \\
            77.5392786014605  0.08932006371435333  \\
            77.67205133879177  0.08915914309727568  \\
            77.80482407612304  0.08899922901750298  \\
            77.9375968134543  0.08884019139938008  \\
            78.07036955078557  0.08868177220995427  \\
            78.20314228811684  0.08852384012757324  \\
            78.3359150254481  0.08836665513371204  \\
            78.46868776277938  0.08821038650546566  \\
            78.60146050011065  0.08805510301012102  \\
            78.73423323744191  0.08790077197971667  \\
            78.86700597477318  0.0877472593110428  \\
            78.99977871210444  0.08759432988404206  \\
            79.13255144943571  0.08744192174781239  \\
            79.26532418676699  0.08729026667625278  \\
            79.39809692409825  0.08713950070366486  \\
            79.53086966142952  0.08698968102831582  \\
            79.66364239876079  0.0868407860124385  \\
            79.79641513609205  0.08669271518223132  \\
            79.92918787342333  0.08654528922785831  \\
            80.0619606107546  0.08639836006866956  \\
            80.19473334808586  0.08625212288887973  \\
            80.32750608541713  0.08610671200615226  \\
            80.46027882274839  0.08596219666357627  \\
            80.59305156007966  0.08581858629898198  \\
            80.72582429741094  0.08567583054494067  \\
            80.8585970347422  0.08553381922876475  \\
            80.99136977207347  0.08539238244436013  \\
            81.12414250940473  0.08525149153268201  \\
            81.256915246736  0.08511132929296204  \\
            81.38968798406727  0.08497198425981048  \\
            81.52246072139855  0.08483350095472514  \\
            81.65523345872981  0.08469587988609135  \\
            81.78800619606108  0.08455907754918202  \\
            81.92077893339234  0.0844230064261575  \\
            82.0535516707236  0.0842875349860657  \\
            82.18632440805487  0.08415259379244426  \\
            82.31909714538615  0.08401835001800498  \\
            82.45186988271742  0.08388487968666206  \\
            82.58464262004868  0.0837522242117904  \\
            82.71741535737995  0.0836203938566754  \\
            82.85018809471121  0.08348936773451278  \\
            82.9829608320425  0.0833590938084087  \\
            83.11573356937376  0.08322948889137974  \\
            83.24850630670502  0.08310043901868969  \\
            83.38127904403629  0.08297197214127894  \\
            83.51405178136756  0.08284421422870862  \\
            83.64682451869882  0.08271721048833448  \\
            83.7795972560301  0.0825909852022564  \\
            83.91236999336137  0.08246554172731835  \\
            84.04514273069263  0.08234086249510839  \\
            84.1779154680239  0.08221690901195866  \\
            84.31068820535516  0.0820936218589454  \\
            84.44346094268643  0.08197092069188898  \\
            84.57623368001771  0.08184876626062815  \\
            84.70900641734897  0.08172728564380376  \\
            84.84177915468024  0.08160651756205634  \\
            84.9745518920115  0.08148648234992838  \\
            85.10732462934277  0.08136718727697945  \\
            85.24009736667405  0.08124862654778617  \\
            85.37287010400532  0.0811307813019423  \\
            85.50564284133658  0.08101361961405873  \\
            85.63841557866785  0.08089709649376337  \\
            85.77118831599911  0.08078115388570122  \\
            85.90396105333038  0.08066576273366488  \\
            86.03673379066166  0.08055102887490205  \\
            86.16950652799292  0.08043697698549675  \\
            86.30227926532419  0.08032361845058585  \\
            86.43505200265545  0.08021095734304805  \\
            86.56782473998672  0.08009899042350364  \\
            86.70059747731798  0.0799877071403147  \\
            86.83337021464926  0.07987708962958491  \\
            86.96614295198053  0.07976711271515974  \\
            87.0989156893118  0.07965774390862629  \\
            87.23168842664306  0.07954894340931336  \\
            87.36446116397433  0.07944070537411309  \\
            87.49723390130559  0.07933311032464237  \\
            87.63000663863687  0.07922616630393417  \\
            87.76277937596814  0.07911987713587741  \\
            87.8955521132994  0.07901424321772982  \\
            88.02832485063067  0.07890926152011812  \\
            88.16109758796193  0.07880492558703793  \\
            88.29387032529321  0.0787012255358538  \\
            88.42664306262448  0.07859814805729924  \\
            88.55941579995574  0.07849567641547663  \\
            88.69218853728701  0.07839379044785727  \\
            88.82496127461827  0.07829246609247477  \\
            88.95773401194954  0.07819170713772719  \\
            89.09050674928082  0.07809156259059988  \\
            89.22327948661209  0.07799203337458661  \\
            89.35605222394335  0.07789311922593266  \\
            89.48882496127462  0.07779481869363478  \\
            89.62159769860588  0.07769712913944121  \\
            89.75437043593715  0.0776000467378517  \\
            89.88714317326843  0.07750356647611743  \\
            90.01991591059969  0.07740768215424118  \\
            90.15268864793096  0.07731238638497714  \\
            90.28546138526222  0.07721767059383097  \\
            90.41823412259349  0.07712352501905988  \\
            90.55100685992477  0.07702993871167253  \\
            90.68377959725603  0.07693690769011739  \\
            90.8165523345873  0.07684444907935875  \\
            90.94932507191857  0.07675256381547033  \\
            91.08209780924983  0.07666125148639455  \\
            91.2148705465811  0.07657051128768633  \\
            91.34764328391238  0.07648034202251303  \\
            91.48041602124364  0.07639074210165453  \\
            91.6131887585749  0.07630170954350317  \\
            91.74596149590617  0.07621324197406378  \\
            91.87873423323744  0.07612533662695363  \\
            92.0115069705687  0.07603799034340251  \\
            92.14427970789998  0.07595119957225271  \\
            92.27705244523125  0.07586496036995893  \\
            92.40982518256251  0.07577926840058843  \\
            92.54259791989378  0.07569411893582088  \\
            92.67537065722505  0.07560950685494848  \\
            92.80814339455632  0.07552545461741246  \\
            92.94091613188759  0.07544193907271357  \\
            93.07368886921886  0.07535893954672822  \\
            93.20646160655012  0.07527645992025003  \\
            93.33923434388139  0.07519450343403511  \\
            93.47200708121265  0.07511307268880221  \\
            93.60477981854393  0.07503216964523261  \\
            93.7375525558752  0.07495179562397021  \\
            93.87032529320646  0.07487195130562142  \\
            94.00309803053773  0.07479263673075531  \\
            94.135870767869  0.07471385129990346  \\
            94.26864350520026  0.07463559377356004  \\
            94.40141624253154  0.07455786227218178  \\
            94.5341889798628  0.07448065427618805  \\
            94.66696171719407  0.07440396662596073  \\
            94.79973445452534  0.07432779552184429  \\
            94.9325071918566  0.0742521365241458  \\
            95.06527992918787  0.07417698455313489  \\
            95.19805266651915  0.07410233388904373  \\
            95.33082540385041  0.07402817817206712  \\
            95.46359814118168  0.07395451040236242  \\
            95.59637087851294  0.07388132294004955  \\
            95.72914361584421  0.07380867973192969  \\
            95.86191635317549  0.07373648894156715  \\
            95.99468909050675  0.07366474589851231  \\
            96.12746182783802  0.07359346144931174  \\
            96.26023456516928  0.07352264511005871  \\
            96.39300730250055  0.0734523050663932  \\
            96.52578003983182  0.07338244817350204  \\
            96.6585527771631  0.07331307995611867  \\
            96.79132551449436  0.07324420460852336  \\
            96.92409825182563  0.07317582499454309  \\
            97.05687098915689  0.0731079426475516  \\
            97.18964372648816  0.07304055777046933  \\
            97.32241646381942  0.07297366923576351  \\
            97.4551892011507  0.07290727458544809  \\
            97.58796193848197  0.07284137003108374  \\
            97.72073467581323  0.07277595045377791  \\
            97.8535074131445  0.0727110094041848  \\
            97.98628015047576  0.07264653910250529  \\
            98.11905288780704  0.07258253043848704  \\
            98.25182562513831  0.07251897297142446  \\
            98.38459836246957  0.07245585493015869  \\
            98.51737109980084  0.07239317897069035  \\
            98.6501438371321  0.07233100404272047  \\
            98.78291657446337  0.07226918522407676  \\
            98.91568931179465  0.07220774383749501  \\
            99.04846204912592  0.07214669905620463  \\
            99.18123478645718  0.07208606790392863  \\
            99.31400752378845  0.07202586525488354  \\
            99.44678026111971  0.0719661038337796  \\
            99.57955299845098  0.07190679421582054  \\
            99.71232573578226  0.07184794482670373  \\
            99.84509847311352  0.07178956194262014  \\
            99.97787121044479  0.07173164969025432  \\
            100.11064394777605  0.07167421004678443  \\
            100.24341668510732  0.07161724283988216  \\
            100.37618942243859  0.07156074574771289  \\
            100.50896215976987  0.0715047142989355  \\
            100.64173489710113  0.07144914187270256  \\
            100.7745076344324  0.07139401969866015  \\
            100.90728037176366  0.07133933685694797  \\
            101.04005310909493  0.07128508027819934  \\
            101.1728258464262  0.07123123474354114  \\
            101.30559858375747  0.07117778288459385  \\
            101.43837132108874  0.07112476822290215  \\
            101.57114405842  0.07107215295672338  \\
            101.70391679575127  0.07101982916477902  \\
            101.83668953308253  0.07096782584896008  \\
            101.96946227041381  0.07091616910705364  \\
            102.10223500774508  0.0708648821327429  \\
            102.23500774507635  0.07081398521560707  \\
            102.36778048240761  0.07076349574112144  \\
            102.50055321973888  0.07071342819065742  \\
            102.63332595707014  0.0706637941414824  \\
            102.76609869440142  0.07061460226675992  \\
            102.89887143173269  0.07056585833554957  \\
            103.03164416906395  0.07051756521280698  \\
            103.16441690639522  0.07046972285938388  \\
            103.29718964372648  0.07042232833202806  \\
            103.42996238105776  0.07037537578338338  \\
            103.56273511838903  0.07032885646198975  \\
            103.6955078557203  0.07028275871228318  \\
            103.82828059305156  0.07023706797459574  \\
            103.96105333038282  0.07019176678515555  \\
            104.09382606771409  0.07014683477608685  \\
            104.22659880504537  0.07010224867540989  \\
            104.35937154237664  0.0700580982201997  \\
            104.4921442797079  0.07001423437458841  \\
            104.62491701703917  0.06997061099260236  \\
            104.75768975437043  0.06992726370765  \\
            104.8904624917017  0.06988422451698582  \\
            105.02323522903298  0.06984152178171049  \\
            105.15600796636424  0.06979918022677077  \\
            105.28878070369551  0.06975722094095957  \\
            105.42155344102677  0.06971566137691586  \\
            105.55432617835804  0.0696745153511248  \\
            105.68709891568932  0.06963379304391763  \\
            105.81987165302058  0.06959350099947173  \\
            105.95264439035185  0.0695536421258106  \\
            106.08541712768312  0.06951421569480382  \\
            106.21818986501438  0.06947521734216713  \\
            106.35096260234565  0.0694366390674624  \\
            106.48373533967693  0.0693984692340976  \\
            106.61650807700819  0.06936069256932682  \\
            106.74928081433946  0.06932329016425028  \\
            106.88205355167072  0.06928623947381429  \\
            107.01482628900199  0.06924951431681134  \\
            107.14759902633325  0.06921308487587999  \\
            107.28037176366453  0.06917708768731735  \\
            107.4131445009958  0.06914126515798627  \\
            107.54591723832706  0.06910564267200565  \\
            107.67868997565833  0.06907026171721914  \\
            107.8114627129896  0.06903515942655936  \\
            107.94423545032086  0.06900036857804805  \\
            108.07700818765214  0.0689659175947959  \\
            108.2097809249834  0.06893183054500272  \\
            108.34255366231467  0.06889812714195734  \\
            108.47532639964594  0.06886482274403762  \\
            108.6080991369772  0.06883192835471041  \\
            108.74087187430848  0.06879945062253172  \\
            108.87364461163975  0.06876739184114648  \\
            109.00641734897101  0.06873574994928874  \\
            109.13919008630228  0.06870451853078155  \\
            109.27196282363354  0.06867368681453699  \\
            109.40473556096481  0.06864323967455624  \\
            109.53750829829609  0.06861315762992944  \\
            109.67028103562735  0.06858341684483583  \\
            109.80305377295862  0.06855398912854369  \\
            109.93582651028989  0.06852484193541028  \\
            110.06859924762115  0.06849595126048853  \\
            110.20137198495242  0.06846730249678702  \\
            110.3341447222837  0.0684388473017216  \\
            110.46691745961496  0.06841062430079595  \\
            110.59969019694623  0.06838266729952334  \\
            110.73246293427749  0.06835500528342674  \\
            110.86523567160876  0.0683276624180387  \\
            110.99800840894004  0.06830065804890144  \\
            111.1307811462713  0.06827400670156684  \\
            111.26355388360257  0.06824771808159644  \\
            111.39632662093383  0.06822179707456136  \\
            111.5290993582651  0.06819624374604241  \\
            111.66187209559637  0.06817105334163004  \\
            111.79464483292764  0.06814621628692433  \\
            111.92741757025891  0.06812171818753503  \\
            112.06019030759018  0.06809753982908148  \\
            112.19296304492144  0.06807365717719274  \\
            112.3257357822527  0.06805004137750745  \\
            112.45850851958397  0.06802665875567392  \\
            112.59128125691525  0.0680034708173501  \\
            112.72405399424652  0.0679804342482036  \\
            112.85682673157778  0.06795750091391166  \\
            112.98959946890905  0.06793458154771594  \\
            113.12237220624031  0.06791187053569794  \\
            113.25514494357158  0.06788948022390615  \\
            113.38791768090286  0.06786739066985902  \\
            113.52069041823412  0.06784558307081881  \\
            113.65346315556539  0.06782403976379171  \\
            113.78623589289666  0.06780274422552776  \\
            113.91900863022792  0.06778168107252082  \\
            114.0517813675592  0.06776083606100862  \\
            114.18455410489047  0.0677401960869728  \\
            114.31732684222173  0.06771974918613884  \\
            114.450099579553  0.06769948453397599  \\
            114.58287231688426  0.0676793924456975  \\
            114.71564505421553  0.0676594643762604  \\
            114.84841779154681  0.06763969292036556  \\
            114.98119052887807  0.0676200718124578  \\
            115.11396326620934  0.06760059592672571  \\
            115.2467360035406  0.06758126127710178  \\
            115.37950874087187  0.06756206501726235  \\
            115.51228147820314  0.06754300544062762  \\
            115.64505421553442  0.0675240819803617  \\
            115.77782695286568  0.06750529520937244  \\
            115.91059969019695  0.06748672874063623  \\
            116.04337242752821  0.06746843033013294  \\
            116.17614516485948  0.06745036826504898  \\
            116.30891790219076  0.0674325256440095  \\
            116.44169063952202  0.0674148865358933  \\
            116.57446337685329  0.06739743597983265  \\
            116.70723611418455  0.0673801599852135  \\
            116.84000885151582  0.06736304553167533  \\
            116.97278158884708  0.06734608056911119  \\
            117.10555432617836  0.06732925401766776  \\
            117.23832706350963  0.06731255576774528  \\
            117.3710998008409  0.06729597667999755  \\
            117.50387253817216  0.06727950858533197  \\
            117.63664527550343  0.06726314428490951  \\
            117.76941801283469  0.06724687755014475  \\
            117.90219075016597  0.06723070312270582  \\
            118.03496348749724  0.06721461671451444  \\
            118.1677362248285  0.06719861500774592  \\
            118.30050896215977  0.06718269565482915  \\
            118.43328169949103  0.06716685727844658  \\
            118.56605443682231  0.06715109947153428  \\
            118.69882717415358  0.06713542279728187  \\
            118.83159991148484  0.06711996235855609  \\
            118.96437264881611  0.06710470479685675  \\
            119.09714538614737  0.06708963347535395  \\
            119.22991812347864  0.06707473305586978  \\
            119.36269086080992  0.06705998906353593  \\
            119.49546359814119  0.0670453878867936  \\
            119.62823633547245  0.06703091677739356  \\
            119.76100907280372  0.06701656385039617  \\
            119.89378181013498  0.06700231808417134  \\
            120.02655454746625  0.06698816932039853  \\
            120.15932728479753  0.06697410826406676  \\
            120.29210002212879  0.06696012648347463  \\
            120.42487275946006  0.0669462164102303  \\
            120.55764549679132  0.06693237133925148  \\
            120.69041823412259  0.06691858542876544  \\
            120.82319097145385  0.06690485370030903  \\
            120.95596370878513  0.06689117203872866  \\
            121.0887364461164  0.06687753719218027  \\
            121.22150918344767  0.06686394677212941  \\
            121.35428192077893  0.06685039925335115  \\
            121.4870546581102  0.06683689397393015  \\
            121.61982739544148  0.06682345458536962  \\
            121.75260013277274  0.06681020856910103  \\
            121.885372870104  0.06679712793900916  \\
            122.01814560743527  0.06678419792006751  \\
            122.15091834476654  0.06677140449731157  \\
            122.2836910820978  0.06675873441583884  \\
            122.41646381942908  0.0667461751808088  \\
            122.54923655676035  0.06673371505744297  \\
            122.68200929409161  0.06672134307102486  \\
            122.81478203142288  0.06670904900689996  \\
            122.94755476875415  0.06669682341047581  \\
            123.08032750608541  0.0666846575872219  \\
            123.21310024341669  0.06667254360266978  \\
            123.34587298074796  0.06666047428241297  \\
            123.47864571807922  0.06664844321210699  \\
            123.61141845541049  0.06663644473746935  \\
            123.74419119274175  0.06662447396427963  \\
            123.87696393007303  0.06661252675837935  \\
            124.0097366674043  0.06660059974567206  \\
            124.14250940473556  0.0665886903121233  \\
            124.27528214206683  0.06657679660376062  \\
            124.4080548793981  0.0665649175266736  \\
            124.54082761672936  0.06655312926344333  \\
            124.67360035406064  0.06654149445347109  \\
            124.8063730913919  0.0665299617245272  \\
            124.93914582872317  0.0665185234232503  \\
            125.07191856605444  0.06650717115728833  \\
            125.2046913033857  0.06649589579529842  \\
            125.33746404071697  0.066484687466947  \\
            125.47023677804825  0.06647353556290975  \\
            125.60300951537951  0.0664624287348716  \\
            125.73578225271078  0.06645135489552674  \\
            125.86855499004204  0.06644030121857865  \\
            126.00132772737331  0.0664253055719568  \\
            126.13410046470457  0.06641702503719112  \\
            126.26687320203585  0.06641583105327246  \\
            126.39964593936712  0.06641885089562553  \\
            126.53241867669838  0.06642548519874236  \\
            126.66519141402965  0.06643740795618247  \\
            126.79796415136092  0.06646139955416049  \\
            126.9307368886922  0.06651509580888755  \\
            127.06350962602346  0.06659752083708921  \\
            127.19628236335473  0.06670351633341613  \\
            127.32905510068599  0.0668262964179575  \\
            127.46182783801726  0.06695932839807649  \\
            127.59460057534852  0.06710197076881125  \\
            127.7273733126798  0.0672487409441432  \\
            127.86014605001107  0.06739394502428797  \\
            127.99291878734233  0.06753233586239667  \\
            128.1256915246736  0.06765911306455574  \\
            128.25846426200488  0.06777086104944298  \\
            128.39123699933614  0.06787156396034329  \\
            128.5240097366674  0.06796143299767639  \\
            128.65678247399867  0.06804010339822443  \\
            128.78955521132994  0.06810732264177004  \\
            128.9223279486612  0.06816295045109633  \\
            129.05510068599247  0.06820706491670118  \\
            129.18787342332374  0.06824607907095727  \\
            129.320646160655  0.06828391749833235  \\
            129.45341889798627  0.06832200977616766  \\
            129.58619163531756  0.06836114116387658  \\
            129.71896437264883  0.06840145260294474  \\
            129.8517371099801  0.06844244071692994  \\
            129.98450984731136  0.06848624559622983  \\
            130.11728258464262  0.06853812490259684  \\
            130.2500553219739  0.06859750479724944  \\
            130.38282805930515  0.06866323939861073  \\
            130.51560079663642  0.06873360274675051  \\
            130.64837353396769  0.06880628880338525  \\
            130.78114627129895  0.06887927111685822  \\
            130.91391900863022  0.06895709712094032  \\
            131.04669174596148  0.06903930409492648  \\
            131.17946448329278  0.0691240038207973  \\
            131.31223722062404  0.06920908115665406  \\
            131.4450099579553  0.06929219403671878  \\
            131.57778269528657  0.0693707734713342  \\
            131.71055543261784  0.06944717647976698  \\
            131.8433281699491  0.06952447133734779  \\
            131.97610090728037  0.06960158468899824  \\
            132.10887364461163  0.06967734122925408  \\
            132.2416463819429  0.06975035132067434  \\
            132.37441911927417  0.06981901099384145  \\
            132.50719185660543  0.0698831625816043  \\
            132.63996459393672  0.06994856855168789  \\
            132.772737331268  0.07001541255179322  \\
            132.90551006859926  0.07008307067737961  \\
            133.03828280593052  0.07015055907646363  \\
            133.1710555432618  0.07021653394961909  \\
            133.30382828059305  0.07027934351505857  \\
            133.43660101792432  0.07034346670482361  \\
            133.56937375525558  0.07041102708509006  \\
            133.70214649258685  0.07048124349816469  \\
            133.8349192299181  0.07055295949677913  \\
            133.96769196724938  0.07062464334408988  \\
            134.10046470458067  0.0706943880136783  \\
            134.23323744191194  0.07076254545703155  \\
            134.3660101792432  0.07083410411740523  \\
            134.49878291657447  0.07090828542919013  \\
            134.63155565390574  0.07098388235881212  \\
            134.764328391237  0.07105937399932487  \\
            134.89710112856827  0.07113292557040989  \\
            135.02987386589953  0.0712028023503414  \\
            135.1626466032308  0.07127392440850891  \\
            135.29541934056206  0.07134728213688  \\
            135.42819207789333  0.07142191619074112  \\
            135.5609648152246  0.07149656639660412  \\
            135.6937375525559  0.0715696717522064  \\
            135.82651028988715  0.07163937042651078  \\
            135.95928302721842  0.07170731601057162  \\
            136.09205576454968  0.07177789115298526  \\
            136.22482850188095  0.07185029291150606  \\
            136.35760123921222  0.07192348801398085  \\
            136.49037397654348  0.07199611913746194  \\
            136.62314671387475  0.07206650490820711  \\
            136.755919451206  0.07213361393108526  \\
            136.88869218853728  0.07220286153481278  \\
            137.02146492586854  0.07227459282213677  \\
            137.15423766319984  0.07234787637822046  \\
            137.2870104005311  0.07242145101547674  \\
            137.41978313786237  0.07249372577356837  \\
            137.55255587519363  0.07256277991940781  \\
            137.6853286125249  0.07263157551422757  \\
            137.81810134985616  0.07270325298208745  \\
            137.95087408718743  0.07277687217601242  \\
            138.0836468245187  0.07285127399967549  \\
            138.21641956184996  0.07292498085819629  \\
            138.34919229918123  0.07299619665814107  \\
            138.4819650365125  0.07306454585170115  \\
            138.61473777384376  0.0731353514676997  \\
            138.74751051117505  0.07320833750594652  \\
            138.88028324850632  0.07328249756340967  \\
            139.01305598583758  0.07335651229348482  \\
            139.14582872316885  0.07342874940599518  \\
            139.2786014605001  0.0734973467272134  \\
            139.41137419783138  0.07356660533044852  \\
            139.54414693516264  0.07363833844116545  \\
            139.6769196724939  0.0737116993603835  \\
            139.80969240982517  0.0737855265277804  \\
            139.94246514715644  0.07385834352169232  \\
            140.0752378844877  0.0739283590591139  \\
            140.208010621819  0.07399616632847902  \\
            140.34078335915027  0.0740666828518508  \\
            140.47355609648153  0.07413926387109157  \\
            140.6063288338128  0.07421288359422949  \\
            140.73910157114406  0.0742862013990382  \\
            140.87187430847533  0.07435756183303682  \\
            141.0046470458066  0.07442545192267815  \\
            141.13741978313786  0.0744948130790805  \\
            141.27019252046912  0.07456656863321418  \\
            141.4029652578004  0.07463982253368032  \\
            141.53573799513165  0.0747133674448792  \\
            141.66851073246295  0.07478568474701038  \\
            141.8012834697942  0.0748549445360724  \\
            141.93405620712548  0.07492285946318025  \\
            142.06682894445674  0.07499350849539019  \\
            142.199601681788  0.07506603116751137  \\
            142.33237441911928  0.07513936066749641  \\
            142.46514715645054  0.07521212213052467  \\
            142.5979198937818  0.07528263263900233  \\
            142.73069263111307  0.07534992222302704  \\
            142.86346536844434  0.07541919696075328  \\
            142.9962381057756  0.07549067592350682  \\
            143.12901084310687  0.07556343397089364  \\
            143.26178358043816  0.07563623982183958  \\
            143.39455631776943  0.0757075560545902  \\
            143.5273290551007  0.07577553910671098  \\
            143.66010179243196  0.0758432295639569  \\
            143.79287452976322  0.07591349348029813  \\
            143.9256472670945  0.07598545639735181  \\
            144.05842000442576  0.0760580257339162  \\
            144.19119274175702  0.07612980488626653  \\
            144.3239654790883  0.07619909322815499  \\
            144.45673821641955  0.07626585477186043  \\
            144.58951095375082  0.07633442288810446  \\
            144.7222836910821  0.07640453811949705  \\
            144.85505642841338  0.07647536592196982  \\
            144.98782916574464  0.0765452026209293  \\
            145.1206019030759  0.07661315975611309  \\
            145.25337464040717  0.07668262991685451  \\
            145.38614737773844  0.07675353552894336  \\
            145.5189201150697  0.07682497107194869  \\
            145.65169285240097  0.07689518146475542  \\
            145.78446558973224  0.07696339904084377  \\
            145.9172383270635  0.07703295690117125  \\
            146.05001106439477  0.07710372351527633  \\
            146.18278380172603  0.07717478711241964  \\
            146.31555653905733  0.07724440097322623  \\
            146.4483292763886  0.07731197620797141  \\
            146.58110201371986  0.07738081198204087  \\
            146.71387475105112  0.0774507583916951  \\
            146.8466474883824  0.07752091818931732  \\
            146.97942022571365  0.07758956349337491  \\
            147.11219296304492  0.07765628875335132  \\
            147.24496570037618  0.07772433726141552  \\
            147.37773843770745  0.07779352870569362  \\
            147.51051117503872  0.077862959674513  \\
            147.64328391236998  0.0779308973000921  \\
            147.77605664970127  0.07799709795489752  \\
            147.90882938703254  0.07806471185926071  \\
            148.0416021243638  0.07813350803114147  \\
            148.17437486169507  0.07820255527932919  \\
            148.30714759902634  0.07827009784396777  \\
            148.4399203363576  0.0783360450509019  \\
            148.57269307368887  0.07840343258077002  \\
            148.70546581102013  0.0784719783175368  \\
            148.8382385483514  0.07854072232302886  \\
            148.97101128568266  0.0786078889460231  \\
            149.10378402301393  0.078673551496328  \\
            149.2365567603452  0.0787406264509006  \\
            149.3693294976765  0.0788087955359251  \\
            149.50210223500775  0.07887708124279594  \\
            149.63487497233902  0.07894369980833256  \\
            149.76764770967029  0.07900890420827068  \\
            149.90042044700155  0.07907548868052744  \\
            150.03319318433282  0.07914311239285365  \\
            150.16596592166408  0.07921078777915591  \\
            150.29873865899535  0.07927672901135872  \\
            150.4315113963266  0.07934137659183099  \\
            150.56428413365788  0.07940739201566625  \\
            150.69705687098914  0.07947441683256398  \\
            150.82982960832044  0.07954145268590108  \\
            150.9626023456517  0.07960671002164374  \\
            151.09537508298297  0.0796708243870818  \\
            151.22814782031423  0.07973596092217028  \\
            151.3609205576455  0.07980167915629469  \\
            151.49369329497677  0.07986633447278198  \\
            151.62646603230803  0.07993092429941048  \\
            151.7592387696393  0.07999630978186979  \\
            151.89201150697056  0.08006155720851216  \\
            152.02478424430183  0.08012603035794877  \\
            152.1575569816331  0.0801912460210211  \\
            152.2903297189644  0.0802567272389572  \\
            152.42310245629565  0.08032112023634556  \\
            152.55587519362692  0.0803858861328309  \\
            152.68864793095818  0.08045113008003338  \\
            152.82142066828945  0.08051540425909183  \\
            152.9541934056207  0.08057950997438533  \\
            153.08696614295198  0.08064415658701922  \\
            153.21973888028324  0.0807083097444492  \\
            153.3525116176145  0.08077161987709804  \\
            153.48528435494578  0.08083548432350912  \\
            153.61805709227704  0.08089936200090217  \\
            153.7508298296083  0.08096206440123374  \\
            153.8836025669396  0.08102513031406405  \\
            154.01637530427087  0.08108856491310447  \\
            154.14914804160213  0.081150970735744  \\
            154.2819207789334  0.08121333814280142  \\
            154.41469351626466  0.08127626199547412  \\
            154.54746625359593  0.08133862926767586  \\
            154.6802389909272  0.08140040134940416  \\
            154.81301172825846  0.08146278923131171  \\
            154.94578446558972  0.08152517373672855  \\
            155.078557202921  0.08158651779243285  \\
            155.21132994025226  0.08164835361979167  \\
            155.34410267758355  0.08171054686669219  \\
            155.47687541491482  0.08177172539860242  \\
            155.60964815224608  0.08183299984660622  \\
            155.74242088957735  0.08189481354764507  \\
            155.8751936269086  0.08195596229959586  \\
            156.00796636423988  0.08201665412655738  \\
            156.14073910157114  0.0820779116746762  \\
            156.2735118389024  0.0821390900091801  \\
            156.40628457623367  0.08219919492130744  \\
            156.53905731356494  0.08225975604238898  \\
            156.6718300508962  0.08232065333582703  \\
            156.80460278822747  0.08238050777813087  \\
            156.93737552555876  0.0824403095655958  \\
            157.07014826289003  0.08250065088792195  \\
            157.2029210002213  0.08256058893454346  \\
            157.33569373755256  0.08261960095305729  \\
            157.46846647488383  0.08267917775133411  \\
            157.6012392122151  0.08273899883622318  \\
            157.73401194954636  0.08279768258118156  \\
            157.86678468687762  0.08285640682893156  \\
            157.9995574242089  0.0829156926875241  \\
            158.13233016154015  0.08297463532250306  \\
            158.26510289887142  0.08303252128839882  \\
            158.3978756362027  0.08309096302733093  \\
            158.53064837353398  0.08314978750598485  \\
            158.66342111086524  0.08320759845016794  \\
            158.7961938481965  0.08326511525225717  \\
            158.92896658552777  0.08332322636916777  \\
            159.06173932285904  0.08338141997730773  \\
            159.1945120601903  0.08343833906930252  \\
            159.32728479752157  0.08349542135791706  \\
            159.46005753485284  0.08355309879016966  \\
            159.5928302721841  0.08361056153539002  \\
            159.72560300951537  0.08366672645370796  \\
            159.85837574684666  0.08372332159526362  \\
            159.99114848417793  0.08378046955175072  \\
            160.1239212215092  0.08383719710044522  \\
            160.25669395884046  0.08389267364664825  \\
            160.38946669617172  0.08394869740533485  \\
            160.522239433503  0.0840052504956467  \\
            160.65501217083425  0.0840613175727162  \\
            160.78778490816552  0.08411611048949996  \\
            160.92055764549679  0.08417147331708563  \\
            161.05333038282805  0.0842273860959803  \\
            161.18610312015932  0.08428289765297942  \\
            161.31887585749058  0.08433701416911181  \\
            161.45164859482188  0.08439162532619462  \\
            161.58442133215314  0.08444684399742669  \\
            161.7171940694844  0.08450187377180247  \\
            161.84996680681567  0.08455540380419596  \\
            161.98273954414694  0.08460917091569789  \\
            162.1155122814782  0.08466360717743351  \\
            162.24828501880947  0.08471814553328055  \\
            162.38105775614073  0.08477133494068971  \\
            162.513830493472  0.08482415970254495  \\
            162.64660323080327  0.08487768381685039  \\
            162.77937596813453  0.0849316123503587  \\
            162.91214870546582  0.08498484663736028  \\
            163.0449214427971  0.08503666902890782  \\
            163.17769418012836  0.08508913201190209  \\
            163.31046691745962  0.08514223468943528  \\
            163.4432396547909  0.08519527137711745  \\
            163.57601239212215  0.08524679120951799  \\
            163.70878512945342  0.085298078292783  \\
            163.84155786678468  0.08535009131013037  \\
            163.97433060411595  0.08540254194347746  \\
            164.1071033414472  0.0854544465948236  \\
            164.23987607877848  0.0855047022693785  \\
            164.37264881610974  0.08555539849367812  \\
            164.50542155344104  0.08560681765842171  \\
            164.6381942907723  0.0856584614171019  \\
            164.77096702810357  0.08570919546561837  \\
            164.90373976543484  0.08575846548324105  \\
            165.0365125027661  0.08580847312403786  \\
            165.16928524009737  0.0858591683637106  \\
            165.30205797742863  0.08590995100232446  \\
            165.4348307147599  0.08595964231266871  \\
            165.56760345209116  0.08600799959897862  \\
            165.70037618942243  0.08605719011852506  \\
            165.8331489267537  0.0861070585387052  \\
            165.965921664085  0.08615699064723836  \\
            166.09869440141625  0.08620584920669139  \\
            166.23146713874752  0.08625325441170936  \\
            166.36423987607878  0.08630148459248763  \\
            166.49701261341005  0.08635042843046468  \\
            166.62978535074132  0.08639952581698174  \\
            166.76255808807258  0.08644774715000976  \\
            166.89533082540385  0.08649423313733144  \\
            167.0281035627351  0.08654134147054725  \\
            167.16087630006638  0.08658923766040728  \\
            167.29364903739764  0.08663746472389729  \\
            167.42642177472894  0.08668514770108886  \\
            167.5591945120602  0.08673101499545699  \\
            167.69196724939147  0.08677681470756084  \\
            167.82473998672273  0.08682349234847636  \\
            167.957512724054  0.086870724715074  \\
            168.09028546138526  0.08691782009195494  \\
            168.22305819871653  0.08696371825145113  \\
            168.3558309360478  0.08700805998190272  \\
            168.48860367337906  0.0870532920072768  \\
            168.62137641071033  0.08709930489386142  \\
            168.7541491480416  0.08714560122141887  \\
            168.88692188537286  0.08719136244176022  \\
            169.01969462270415  0.08723544887874525  \\
            169.15246736003542  0.08727888252159313  \\
            169.28524009736668  0.08732336101377579  \\
            169.41801283469795  0.08736850417155195  \\
            169.5507855720292  0.08741372746108363  \\
            169.68355830936048  0.08745817049196997  \\
            169.81633104669174  0.08750071639878049  \\
            169.949103784023  0.0875432719665357  \\
            170.08187652135427  0.08758680247346153  \\
            170.21464925868554  0.08763093412713924  \\
            170.3474219960168  0.0876750603931302  \\
            170.4801947333481  0.08771834199497572  \\
            170.61296747067937  0.08775971651385851  \\
            170.74574020801063  0.08780109502784435  \\
            170.8785129453419  0.08784348721520689  \\
            171.01128568267316  0.08788650044841695  \\
            171.14405842000443  0.08792955026216327  \\
            171.2768311573357  0.08797186035335261  \\
            171.40960389466696  0.08801246258110967  \\
            171.54237663199822  0.0880523313088784  \\
            171.6751493693295  0.08809337058842195  \\
            171.80792210666075  0.08813514014971068  \\
            171.94069484399202  0.08817710167442248  \\
            172.0734675813233  0.08821856363889456  \\
            172.20624031865458  0.08825868131412323  \\
            172.33901305598584  0.08829712261500676  \\
            172.4717857933171  0.08833652082286864  \\
            172.60455853064838  0.0883768453896403  \\
            172.73733126797964  0.08841760944164129  \\
            172.8701040053109  0.08845820918662996  \\
            173.00287674264217  0.08849792391380364  \\
            173.13564947997344  0.08853591599379852  \\
            173.2684222173047  0.08857320761796528  \\
            173.40119495463597  0.08861174854872408  \\
            173.53396769196726  0.08865105675942568  \\
            173.66674042929853  0.08869060168298659  \\
            173.7995131666298  0.08872976968449792  \\
            173.93228590396106  0.08876786406122547  \\
            174.06505864129232  0.0888041050426096  \\
            174.1978313786236  0.08884028754404308  \\
            174.33060411595486  0.08887767177824589  \\
            174.46337685328612  0.08891575755408172  \\
            174.5961495906174  0.08895400545894332  \\
            174.72892232794865  0.08899182431687232  \\
            174.86169506527992  0.08902857118855924  \\
            174.99446780261118  0.08906355137134353  \\
            175.12724053994248  0.08909819171937731  \\
            175.26001327727374  0.08913412795024614  \\
            175.392786014605  0.08917082359379838  \\
            175.52555875193627  0.08920774356441709  \\
            175.65833148926754  0.089244329639315  \\
            175.7911042265988  0.08928000045853461  \\
            175.92387696393007  0.08931415152494815  \\
            176.05664970126134  0.08934701856091665  \\
            176.1894224385926  0.0893811366935248  \\
            176.32219517592387  0.0894162167256458  \\
            176.45496791325513  0.0894517213383815  \\
            176.58774065058643  0.08948711586467828  \\
            176.7205133879177  0.08952186828932705  \\
            176.85328612524896  0.08955544924896333  \\
            176.98605886258022  0.08958733203206724  \\
            177.1188315999115  0.0896190267956942  \\
            177.25160433724275  0.089652075594611  \\
            177.38437707457402  0.08968590544277366  \\
            177.51714981190528  0.08971997839767609  \\
            177.64992254923655  0.08975378194078407  \\
            177.78269528656782  0.08978682897753511  \\
            177.91546802389908  0.08981865783733865  \\
            178.04824076123037  0.08984883227357593  \\
            178.18101349856164  0.08987903058560648  \\
            178.3137862358929  0.08991058291842827  \\
            178.44655897322417  0.08994290461179646  \\
            178.57933171055544  0.08997545840570477  \\
            178.7121044478867  0.09000775198313357  \\
            178.84487718521797  0.09003933797005013  \\
            178.97764992254923  0.09006981393540846  \\
            179.1104226598805  0.09009882239114926  \\
            179.24319539721176  0.09012699927677019  \\
            179.37596813454303  0.09015658035734272  \\
            179.5087408718743  0.09018711995801891  \\
            179.6415136092056  0.09021806278932952  \\
            179.77428634653685  0.09024891449665344  \\
            179.90705908386812  0.09027924166021759  \\
            180.03983182119939  0.09030867179509698  \\
            180.17260455853065  0.0903368933512147  \\
            180.30537729586192  0.09036365565579489  \\
            180.43815003319318  0.09039048666153611  \\
            180.57092277052445  0.09041872212370518  \\
            180.7036955078557  0.09044775488802062  \\
            180.83646824518698  0.09047705087476196  \\
            180.96924098251824  0.09050614907876973  \\
            181.10201371984954  0.09053466156944553  \\
            181.2347864571808  0.0905622734907519  \\
            181.36755919451207  0.09058874306121241  \\
            181.50033193184333  0.09061390157391165  \\
            181.6331046691746  0.09063873008617529  \\
            181.76587740650587  0.09066501126279855  \\
            181.89865014383713  0.09069218410871756  \\
            182.0314228811684  0.09071970967332306  \\
            182.16419561849966  0.09074712998164433  \\
            182.29696835583093  0.09077406803434929  \\
            182.4297410931622  0.09080022780774438  \\
            182.56251383049346  0.09082539425377471  \\
            182.69528656782475  0.09084943330002393  \\
            182.82805930515602  0.09087229224327152  \\
            182.96083204248728  0.09089575630644472  \\
            183.09360477981855  0.09092051175403568  \\
            183.2263775171498  0.09094597689891397  \\
            183.35915025448108  0.09097165424126542  \\
            183.49192299181234  0.09099713046859206  \\
            183.6246957291436  0.09102207645571217  \\
            183.75746846647488  0.09104624726476027  \\
            183.89024120380614  0.09106948214518709  \\
            184.0230139411374  0.09109170453375963  \\
            184.1557866784687  0.09111292205456112  \\
            184.28855941579997  0.09113397355197708  \\
            184.42133215313123  0.09115642542624518  \\
            184.5541048904625  0.09117973260311014  \\
            184.68687762779376  0.09120339858490907  \\
            184.81965036512503  0.09122700906948478  \\
            184.9524231024563  0.09125023195018603  \\
            185.08519583978756  0.0912728173158674  \\
            185.21796857711882  0.09129459745088936  \\
            185.3507413144501  0.09131548683511818  \\
            185.48351405178136  0.09133548214392606  \\
            185.61628678911265  0.091354662248191  \\
            185.74905952644392  0.09137362912498878  \\
            185.88183226377518  0.09139391357784242  \\
            186.01460500110645  0.09141503382062122  \\
            186.1473777384377  0.09143653274142532  \\
            186.28015047576898  0.09145802767885905  \\
            186.41292321310024  0.09147921042203074  \\
            186.5456959504315  0.09149984721055288  \\
            186.67846868776277  0.09151977873454202  \\
            186.81124142509404  0.09153892013461881  \\
            186.9440141624253  0.091557261001908  \\
            187.07678689975657  0.09157486537803844  \\
            187.20955963708786  0.09159187175514304  \\
            187.34233237441913  0.09160871374404292  \\
            187.4751051117504  0.09162673491659204  \\
            187.60787784908166  0.09164549873407253  \\
            187.74065058641293  0.09166461698356272  \\
            187.8734233237442  0.09168376191998467  \\
            188.00619606107546  0.0917026662661042  \\
            188.13896879840672  0.09172112321253074  \\
            188.271741535738  0.09173898641771754  \\
            188.40451427306925  0.0917561700079615  \\
            188.53728701040052  0.09177264857740332  \\
            188.6700597477318  0.09178845718802729  \\
            188.80283248506308  0.09180369136966154  \\
            188.93560522239434  0.09181850711997785  \\
            189.0683779597256  0.09183302841375911  \\
            189.20115069705687  0.09184838694146176  \\
            189.33392343438814  0.09186439437080952  \\
            189.4666961717194  0.09188075738066401  \\
            189.59946890905067  0.09189722277640225  \\
            189.73224164638194  0.09191357748991685  \\
            189.8650143837132  0.09192964857961591  \\
            189.99778712104447  0.091945303230423  \\
            190.13055985837573  0.09196044875377722  \\
            190.26333259570703  0.09197503258763315  \\
            190.3961053330383  0.09198904229646088  \\
            190.52887807036956  0.09200250557124602  \\
            190.66165080770082  0.09201549022948971  \\
            190.7944235450321  0.09202810421520852  \\
            190.92719628236335  0.09204049559893458  \\
            191.05996901969462  0.09205273775918525  \\
            191.19274175702589  0.09206539655906702  \\
            191.32551449435715  0.09207836052460273  \\
            191.45828723168842  0.09209149596740951  \\
            191.59105996901968  0.09210468384725222  \\
            191.72383270635098  0.09211781977204339  \\
            191.85660544368224  0.09213081399784333  \\
            191.9893781810135  0.09214359142886  \\
            192.12215091834477  0.09215609161744916  \\
            192.25492365567604  0.09216826876411421  \\
            192.3876963930073  0.09218009171750631  \\
            192.52046913033857  0.09219154397442433  \\
            192.65324186766983  0.09220262367981485  \\
            192.7860146050011  0.09221334362677219  \\
            192.91878734233237  0.09222373125653835  \\
            193.05156007966363  0.09223382865850308  \\
            193.18433281699492  0.09224369257020382  \\
            193.3171055543262  0.09225342489621437  \\
            193.44987829165746  0.09226304030288515  \\
            193.58265102898872  0.09227234704594287  \\
            193.71542376632  0.09228141759697284  \\
            193.84819650365125  0.0922903155835258  \\
            193.98096924098252  0.09229909578911773  \\
            194.11374197831378  0.09230780415322998  \\
            194.24651471564505  0.09231647777130922  \\
            194.3792874529763  0.09232514489476744  \\
            194.51206019030758  0.09233382493098195  \\
            194.64483292763884  0.09234252844329542  \\
            194.77760566497014  0.09235125715101582  \\
            194.9103784023014  0.09236000392941643  \\
            195.04315113963267  0.09236875280973587  \\
            195.17592387696394  0.09237747897917814  \\
            195.3086966142952  0.09238614878091247  \\
            195.44146935162647  0.0923947197140735  \\
            195.57424208895773  0.09240314043376115  \\
            195.707014826289  0.09241135075104068  \\
            195.83978756362026  0.09241928163294266  \\
            195.97256030095153  0.09242685520246303  \\
            196.1053330382828  0.09243398473856303  \\
            196.2381057756141  0.0924405746761692  \\
            196.37087851294535  0.09244652060617345  \\
            196.50365125027662  0.09245208826598961  \\
            196.63642398760788  0.09245634462297951  \\
            196.76919672493915  0.0924596438870386  \\
            196.90196946227042  0.09246230704398074  \\
            197.03474219960168  0.09246461895602148  \\
            197.16751493693295  0.09246682836177796  \\
            197.3002876742642  0.09246914787626896  \\
            197.43306041159548  0.09247175399091496  \\
            197.56583314892674  0.09247478707353804  \\
            197.698605886258  0.0924783513683619  \\
            197.8313786235893  0.0924825149960119  \\
            197.96415136092057  0.09248730995351508  \\
            198.09692409825183  0.09249273211430005  \\
            198.2296968355831  0.0924987412281971  \\
            198.36246957291436  0.09250526092143815  \\
            198.49524231024563  0.0925121786966568  \\
            198.6280150475769  0.09251934593288821  \\
            198.76078778490816  0.09252657788556926  \\
            198.89356052223943  0.09253365368653842  \\
            199.0263332595707  0.09254031634403581  \\
            199.15910599690196  0.09254627274270322  \\
            199.29187873423325  0.09255119364358404  \\
            199.42465147156452  0.09255471368412332  \\
            199.55742420889578  0.09255485371879897  \\
            199.69019694622705  0.09255517650820827  \\
            199.8229696835583  0.09255576772323157  \\
            199.95574242088958  0.0925561552957755  \\
            200.08851515822084  0.09255594742921239  \\
            200.2212878955521  0.09255483259838021  \\
            200.35406063288337  0.09255257954958268  \\
            200.48683337021464  0.09254903730058918  \\
            200.6196061075459  0.09254413514063474  \\
            200.75237884487717  0.0925378826304201  \\
            200.88515158220847  0.09253036960211172  \\
            201.01792431953973  0.09252176615934166  \\
            201.150697056871  0.09251232267720771  \\
            201.28346979420226  0.09250236980227337  \\
            201.41624253153353  0.0924923184525678  \\
            201.5490152688648  0.09248265981758583  \\
            201.68178800619606  0.09247396535828797  \\
            201.81456074352732  0.09246688680710048  \\
            201.9473334808586  0.09246215616791519  \\
            202.08010621818985  0.09246058571608971  \\
            202.21287895552112  0.09246306799844731  \\
            202.3456516928524  0.0924705758332769  \\
            202.47842443018368  0.09248416231033316  \\
            202.61119716751494  0.09250272201522591  \\
            202.7439699048462  0.09251682375863167  \\
            202.87674264217748  0.0925332648179051  \\
            203.00951537950874  0.09255040428275225  \\
            203.14228811684  0.0925668148736921  \\
            203.27506085417127  0.0925812829420564  \\
            203.40783359150254  0.09259280846998977  \\
            203.5406063288338  0.09260060507044961  \\
            203.67337906616507  0.09260409998720619  \\
            203.80615180349636  0.09260293409484258  \\
            203.93892454082763  0.09259696189875471  \\
            204.0716972781589  0.09258625153515135  \\
            204.20447001549016  0.09257108477105407  \\
            204.33724275282142  0.09255195700429728  \\
            204.4700154901527  0.09252957726352823  \\
            204.60278822748396  0.092504868208207  \\
            204.73556096481522  0.09247896612860648  \\
            204.8683337021465  0.09245322094581244  \\
            205.00110643947775  0.09242919621172342  \\
            205.13387917680902  0.09240866910905086  \\
            205.26665191414028  0.09239363045131896  \\
            205.39942465147158  0.09238628468286479  \\
            205.53219738880284  0.09238904987883825  \\
            205.6649701261341  0.09240455774520208  \\
            205.79774286346537  0.09241663996214439  \\
            205.93051560079664  0.09242213522860858  \\
            206.0632883381279  0.09243186462093897  \\
            206.19606107545917  0.09244348634471994  \\
            206.32883381279044  0.09245499322632908  \\
            206.4616065501217  0.09246471271293717  \\
            206.59437928745297  0.09247130687250824  \\
            206.72715202478423  0.09247377239379953  \\
            206.85992476211553  0.09247144058636148  \\
            206.9926974994468  0.09246397738053776  \\
            207.12547023677806  0.09245138332746522  \\
            207.25824297410932  0.09243399359907402  \\
            207.3910157114406  0.09241247798808741  \\
            207.52378844877185  0.09238784090802196  \\
            207.65656118610312  0.09236142139318737  \\
            207.78933392343438  0.09233489309868664  \\
            207.92210666076565  0.09231026430041593  \\
            208.05487939809692  0.09228987789506463  \\
            208.18765213542818  0.09227641140011533  \\
            208.32042487275945  0.09227287695384388  \\
            208.45319761009074  0.09228262131531928  \\
            208.585970347422  0.09228008552872079  \\
            208.71874308475327  0.09227861970723604  \\
            208.85151582208454  0.09228367423021921  \\
            208.9842885594158  0.09229214369233275  \\
            209.11706129674707  0.09230136007171931  \\
            209.24983403407833  0.09230909273000167  \\
            209.3826067714096  0.09231354841228279  \\
            209.51537950874086  0.09231337124714584  \\
            209.64815224607213  0.09230764274665414  \\
            209.7809249834034  0.09229588180635118  \\
            209.9136977207347  0.09227804470526063  \\
            210.04647045806595  0.09225452510588636  \\
            210.17924319539722  0.09222615405421238  \\
            210.31201593272849  0.09219419997970288  \\
            210.44478867005975  0.09216036869530224  \\
            210.57756140739102  0.09212680339743501  \\
            210.71033414472228  0.09209608466600593  \\
            210.84310688205355  0.09207123046439987  \\
            210.9758796193848  0.0920556961394819  \\
            211.10865235671608  0.09205337442159729  \\
            211.24142509404734  0.09206859542457145  \\
            211.37419783137864  0.0920640505856154  \\
            211.5069705687099  0.09206850805048504  \\
            211.63974330604117  0.09207939913026582  \\
            211.77251604337243  0.09209270367008836  \\
            211.9052887807037  0.09210506261378455  \\
            212.03806151803497  0.09211377800388752  \\
            212.17083425536623  0.09211681298163162  \\
            212.3036069926975  0.0921127917869524  \\
            212.43637973002876  0.09210099975848678  \\
            212.56915246736003  0.09208138333357274  \\
            212.7019252046913  0.09205455004824965  \\
            212.83469794202256  0.09202176853725803  \\
            212.96747067935385  0.09198496853403967  \\
            213.10024341668512  0.0919467408707376  \\
            213.23301615401638  0.09191033747819612  \\
            213.36578889134765  0.09187967138596069  \\
            213.4985616286789  0.09185931672227805  \\
            213.63133436601018  0.09185450871409623  \\
            213.76410710334144  0.09185321804213907  \\
            213.8968798406727  0.09184333047077115  \\
            214.02965257800398  0.09184110058652777  \\
            214.16242531533524  0.0918433367737547  \\
            214.2951980526665  0.09184731935257837  \\
            214.4279707899978  0.09185080057890567  \\
            214.56074352732907  0.09185200464442411  \\
            214.69351626466033  0.09184962767660182  \\
            214.8262890019916  0.09184283773868739  \\
            214.95906173932286  0.09183127482971006  \\
            215.09183447665413  0.09181505088447957  \\
            215.2246072139854  0.09179474977358629  \\
            215.35737995131666  0.09177142730340111  \\
            215.49015268864792  0.09174661121607551  \\
            215.6229254259792  0.09172230118954154  \\
            215.75569816331046  0.0917009688375118  \\
            215.88847090064172  0.09168555770947946  \\
            216.02124363797301  0.09167948329071829  \\
            216.15401637530428  0.09168663300228255  \\
            216.28678911263555  0.09168059923605766  \\
            216.4195618499668  0.09167286789162725  \\
            216.55233458729808  0.09166519790616108  \\
            216.68510732462934  0.09165759218670327  \\
            216.8178800619606  0.09165005366831282  \\
            216.95065279929187  0.09164258531406347  \\
            217.08342553662314  0.09163519011504379  \\
            217.2161982739544  0.09162787109035708  \\
            217.34897101128567  0.09162063128712147  \\
            217.48174374861696  0.09161347378046991  \\
            217.61451648594823  0.0916064016735501  \\
            217.7472892232795  0.09159941809752449  \\
            217.88006196061076  0.09159252621157044  \\
            218.01283469794203  0.09158572920287997  \\
            218.1456074352733  0.09157903028665998  \\
            218.27838017260456  0.0915724327061321  \\
            218.41115290993582  0.09156593973253283  \\
            218.5439256472671  0.09155955466511337  \\
            218.67669838459835  0.09155325260212069  \\
            218.80947112192962  0.09154695936030484  \\
            218.9422438592609  0.09154069204970118  \\
            219.07501659659218  0.09153445553989678  \\
            219.20778933392344  0.09152825461585469  \\
            219.3405620712547  0.09152209397791386  \\
            219.47333480858597  0.09151597824178918  \\
            219.60610754591724  0.09150991193857151  \\
            219.7388802832485  0.09150389951472766  \\
            219.87165302057977  0.09149794533210033  \\
            220.00442575791104  0.09149205366790822  \\
            220.1371984952423  0.09148622871474595  \\
            220.26997123257357  0.09148047458058405  \\
            220.40274396990483  0.09147479528876903  \\
            220.53551670723613  0.09146919477802337  \\
            220.6682894445674  0.09146367690244542  \\
            220.80106218189866  0.09145824543150953  \\
            220.93383491922992  0.09145290405006595  \\
            221.0666076565612  0.09144765635834091  \\
            221.19938039389245  0.0914424625723578  \\
            221.33215313122372  0.09143725763155919  \\
            221.46492586855499  0.09143206089485063  \\
            221.59769860588625  0.0914268779478545  \\
            221.73047134321752  0.09142171426325535  \\
            221.86324408054878  0.09141657520079986  \\
            221.99601681788008  0.091411466007297  \\
            222.12878955521134  0.09140639181661779  \\
            222.2615622925426  0.09140135764969559  \\
            222.39433502987387  0.09139636841452582  \\
            222.52710776720514  0.0913914289061662  \\
            222.6598805045364  0.09138654380673648  \\
            222.79265324186767  0.09138171768541878  \\
            222.92542597919893  0.09137695499845729  \\
            223.0581987165302  0.0913722600891584  \\
            223.19097145386147  0.0913676371878907  \\
            223.32374419119273  0.091363090412085  \\
            223.456516928524  0.09135862376623423  \\
            223.5892896658553  0.09135424114189357  \\
            223.72206240318656  0.09134987967095708  \\
            223.85483514051782  0.09134549010756039  \\
            223.9876078778491  0.09134110433772319  \\
            224.12038061518035  0.09133673779792688  \\
            224.25315335251162  0.09133240307951782  \\
            224.38592608984288  0.09132810992870721  \\
            224.51869882717415  0.09132386524657118  \\
            224.6514715645054  0.09131967308905081  \\
            224.78424430183668  0.091315534666952  \\
            224.91701703916794  0.09131144834594557  \\
            225.04978977649924  0.09130740964656726  \\
            225.1825625138305  0.09130341124421773  \\
            225.31533525116177  0.09129944296916248  \\
            225.44810798849304  0.09129547553478538  \\
            225.5808807258243  0.09129126683912231  \\
            225.71365346315557  0.09128648378698188  \\
            225.84642620048683  0.09128084802838325  \\
            225.9791989378181  0.09127420385272456  \\
            226.11197167514936  0.09126651818878297  \\
            226.24474441248063  0.09125788060471456  \\
            226.3775171498119  0.09124850330805447  \\
            226.51028988714316  0.09123872114571681  \\
            226.64306262447445  0.09122899160399468  \\
            226.77583536180572  0.09121914797381843  \\
            226.90860809913698  0.09120948420648926  \\
            227.04138083646825  0.09120006823266309  \\
            227.17415357379952  0.09119093971321467  \\
            227.30692631113078  0.0911821190737096  \\
            227.43969904846205  0.09117360750440438  \\
            227.5724717857933  0.09116538696024636  \\
            227.70524452312458  0.09115742016087373  \\
            227.83801726045584  0.09114965059061564  \\
            227.9707899977871  0.09114200136159302  \\
            228.1035627351184  0.09113448094104015  \\
            228.23633547244967  0.09112699243046149  \\
            228.36910820978093  0.09111943845196926  \\
            228.5018809471122  0.09111173760823711  \\
            228.63465368444346  0.09110382448250003  \\
            228.76742642177473  0.09109564963855446  \\
            228.900199159106  0.09108717962075827  \\
            229.03297189643726  0.0910783969540307  \\
            229.16574463376853  0.09106930014385238  \\
            229.2985173710998  0.09105989432747254  \\
            229.43129010843106  0.0910502552015257  \\
            229.56406284576235  0.09104040127736182  \\
            229.69683558309362  0.09103034287418597  \\
            229.82960832042488  0.09102009318788894  \\
            229.96238105775615  0.09100966829104722  \\
            230.0951537950874  0.09099908713292305  \\
            230.22792653241868  0.09098837153946446  \\
            230.36069926974994  0.09097754621330516  \\
            230.4934720070812  0.09096663873376462  \\
            230.62624474441247  0.09095566825824977  \\
            230.75901748174374  0.09094472288923945  \\
            230.891790219075  0.09093379052707784  \\
            231.02456295640627  0.09092284583613226  \\
            231.15733569373756  0.09091186632755859  \\
            231.29010843106883  0.09090083235930127  \\
            231.4228811684001  0.09088972713609332  \\
            231.55565390573136  0.09087853670945631  \\
            231.68842664306263  0.09086724997770036  \\
            231.8211993803939  0.0908558586859242  \\
            231.95397211772516  0.09084434909687739  \\
            232.08674485505642  0.09083278233680646  \\
            232.2195175923877  0.09082113944284045  \\
            232.35229032971895  0.09080939295972869  \\
            232.48506306705022  0.09079752153790135  \\
            232.6178358043815  0.0907855099334695  \\
            232.75060854171278  0.09077334900822502  \\
            232.88338127904404  0.0907610357296407  \\
            233.0161540163753  0.09074857317087012  \\
            233.14892675370658  0.0907359705107478  \\
            233.28169949103784  0.09072323357898093  \\
            233.4144722283691  0.09071043977955386  \\
            233.54724496570037  0.09069758473072684  \\
            233.68001770303164  0.09068465270790489  \\
            233.8127904403629  0.09067163147838697  \\
            233.94556317769417  0.09065851230136596  \\
            234.07833591502543  0.09064528992792864  \\
            234.21110865235673  0.09063196260105569  \\
            234.343881389688  0.09061853205562172  \\
            234.47665412701926  0.09060500351839526  \\
            234.60942686435052  0.0905913767856144  \\
            234.7421996016818  0.09057772428277279  \\
            234.87497233901306  0.0905640343921634  \\
            235.00774507634432  0.09055028421459008  \\
            235.1405178136756  0.09053645510506586  \\
            235.27329055100685  0.09052253267281302  \\
            235.40606328833812  0.09050850678126303  \\
            235.53883602566938  0.09049437154805659  \\
            235.67160876300068  0.0904801253450436  \\
            235.80438150033194  0.09046577079828318  \\
            235.9371542376632  0.09045130629838036  \\
            236.06992697499447  0.09043680281572551  \\
            236.20269971232574  0.09042225156248765  \\
            236.335472449657  0.09040763253425504  \\
            236.46824518698827  0.09039292985079156  \\
            236.60101792431954  0.0903781317560366  \\
            236.7337906616508  0.09036323061810506  \\
            236.86656339898207  0.0903482229292874  \\
            236.99933613631333  0.09033310930604964  \\
            237.13210887364463  0.09031789448903327  \\
            237.2648816109759  0.090302578941598  \\
            237.39765434830716  0.09028723495994911  \\
            237.53042708563842  0.09027185509900332  \\
            237.6631998229697  0.09025642004462957  \\
            237.79597256030095  0.09024091422178294  \\
            237.92874529763222  0.09022532579450458  \\
            238.06151803496348  0.09020964666592171  \\
            238.19429077229475  0.09019387247824763  \\
            238.32706350962602  0.09017800261278172  \\
            238.45983624695728  0.09016204018990948  \\
            238.59260898428855  0.09014598403361136  \\
            238.72538172161984  0.09012990450203606  \\
            238.8581544589511  0.09011379387208053  \\
            238.99092719628237  0.09009763248142602  \\
            239.12369993361364  0.09008140444000082  \\
            239.2564726709449  0.09006509762998025  \\
            239.38924540827617  0.0900487037057866  \\
            239.52201814560743  0.09003221809408929  \\
            239.6547908829387  0.09001563999380471  \\
            239.78756362026996  0.08999897237609628  \\
            239.92033635760123  0.0899822142131662  \\
            240.0531090949325  0.08996543523643799  \\
            240.1858818322638  0.08994862897368229  \\
            240.31865456959505  0.08993177678810328  \\
            240.45142730692632  0.0899148636137663  \\
            240.58420004425759  0.08989787795559757  \\
            240.71697278158885  0.0898808118893844  \\
            240.84974551892012  0.08986366106177507  \\
            240.98251825625138  0.08984642469027888  \\
            241.11529099358265  0.08982910556326619  \\
            241.2480637309139  0.08981170253481828  \\
            241.38083646824518  0.08979428434721509  \\
            241.51360920557644  0.08977684507245545  \\
            241.6463819429077  0.08975936641892653  \\
            241.779154680239  0.08974183352332621  \\
            241.91192741757027  0.08972423495066327  \\
            242.04470015490153  0.08970656269425718  \\
            242.1774728922328  0.08968881217573821  \\
            242.31024562956406  0.08967098224504745  \\
            242.44301836689533  0.08965307518043676  \\
            242.5757911042266  0.08963508947344447  \\
            242.70856384155786  0.08961709251904268  \\
            242.84133657888913  0.08959907899019412  \\
            242.9741093162204  0.08958103109212644  \\
            243.10688205355166  0.08956293433799886  \\
            243.23965479088295  0.08954477754890233  \\
            243.37242752821422  0.08952655285385941  \\
            243.50520026554548  0.08950825568982423  \\
            243.63797300287675  0.0894898848016827  \\
            243.770745740208  0.08947144224225223  \\
            243.90351847753928  0.08945292642673702  \\
            244.03629121487054  0.08943440350347498  \\
            244.1690639522018  0.08941586884243963  \\
            244.30183668953308  0.08939730523942374  \\
            244.43460942686434  0.08937869864979621  \\
            244.5673821641956  0.08936003818850215  \\
            244.7001549015269  0.08934131613006269  \\
            244.83292763885817  0.08932252790857517  \\
            244.96570037618943  0.08930367211771308  \\
            245.0984731135207  0.08928475051072597  \\
            245.23124585085196  0.08926576132729186  \\
            245.36401858818323  0.0892467692566242  \\
            245.4967913255145  0.08922777022678713  \\
            245.62956406284576  0.0892087475339181  \\
            245.76233680017702  0.08918968750409609  \\
            245.8951095375083  0.08917057949334174  \\
            246.02788227483956  0.08915141588761721  \\
            246.16065501217082  0.08913219210282625  \\
            246.29342774950211  0.08911290658481413  \\
            246.42620048683338  0.08909356080936781  \\
            246.55897322416465  0.08907415287767398  \\
            246.6917459614959  0.08905474592739276  \\
            246.82451869882718  0.08903533645930654  \\
            246.95729143615844  0.08901590832249896  \\
            247.0900641734897  0.0889964482657717  \\
            247.22283691082097  0.08897694593764445  \\
            247.35560964815224  0.08895739388635496  \\
            247.4883823854835  0.08893778755985891  \\
            247.62115512281477  0.0889181253058301  \\
            247.75392786014606  0.08889840837166028  \\
            247.88670059747733  0.08887864503147877  \\
            248.0194733348086  0.08885887452368411  \\
            248.15224607213986  0.08883909563025057  \\
            248.28501880947113  0.08881930057446859  \\
            248.4177915468024  0.08879948115966217  \\
            248.55056428413366  0.08877962876918888  \\
            248.68333702146492  0.08875973436643982  \\
            248.8161097587962  0.08873978849483966  \\
            248.94888249612745  0.08871980818062915  \\
            249.08165523345872  0.08869981771702387  \\
            249.21442797078998  0.08867981309111284  \\
            249.34720070812128  0.08865978796088769  \\
            249.47997344545254  0.08863973365700621  \\
            249.6127461827838  0.08861963918279231  \\
            249.74551892011507  0.08859949397233241  \\
            249.87829165744634  0.08857932162203477  \\
            250.0110643947776  0.08855913267875404  \\
            250.14383713210887  0.08853892729223382  \\
            250.27660986944014  0.0885186969979546  \\
            250.4093826067714  0.08849842582537983  \\
            250.54215534410267  0.0884781259562456  \\
            250.67492808143393  0.08845781157499719  \\
            250.80770081876523  0.08843748330351885  \\
            250.9404735560965  0.0884171332599835  \\
            251.07324629342776  0.08839674556860093  \\
            251.20601903075902  0.08837632991900338  \\
            251.3387917680903  0.08835590160279091  \\
            251.47156450542155  0.08833546186460757  \\
            251.60433724275282  0.08831500352883803  \\
            251.73710998008409  0.08829451108257244  \\
            251.86988271741535  0.08827399170737994  \\
            252.00265545474662  0.08825346176708342  \\
            252.13542819207788  0.08823292311532803  \\
            252.26820092940915  0.08821236925503631  \\
            252.40097366674044  0.08819178533840812  \\
            252.5337464040717  0.08817117536488651  \\
            252.66651914140297  0.08815055719594954  \\
            252.79929187873424  0.08812993301894065  \\
            252.9320646160655  0.08810929694026347  \\
            253.06483735339677  0.08808863479658399  \\
            253.19761009072803  0.08806794749636108  \\
            253.3303828280593  0.08804725410093148  \\
            253.46315556539057  0.08802655713655692  \\
            253.59592830272183  0.08800585128186214  \\
            253.7287010400531  0.08798512304583946  \\
            253.8614737773844  0.08796437062567718  \\
            253.99424651471566  0.08794361383134265  \\
            254.12701925204692  0.087922855652799  \\
            254.2597919893782  0.08790209135445948  \\
            254.39256472670945  0.08788130814192029  \\
            254.52533746404072  0.08786050189072236  \\
            254.65811020137198  0.0878396927671486  \\
            254.79088293870325  0.08781888434182804  \\
            254.9236556760345  0.0877980724784648  \\
            255.05642841336578  0.08777724509498962  \\
            255.18920115069704  0.08775639610010594  \\
            255.32197388802834  0.08773554564475133  \\
            255.4547466253596  0.08771469795719643  \\
            255.58751936269087  0.08769384948884842  \\
            255.72029210002214  0.08767298886011239  \\
            255.8530648373534  0.08765210832320647  \\
            255.98583757468467  0.08763122766004605  \\
            256.11861031201596  0.08761035179925136  \\
            256.2513830493472  0.0875894777526673  \\
            256.3841557866785  0.0875685948214246  \\
            256.51692852400976  0.08754769388457898  \\
            256.649701261341  0.08752679403718208  \\
            256.7824739986723  0.08750590093714755  \\
            256.91524673600355  0.08748501213236198  \\
            257.0480194733348  0.08746411758791024  \\
            257.1807922106661  0.08744320708075505  \\
            257.31356494799735  0.08742229874809562  \\
            257.4463376853286  0.08740139900173946  \\
            257.5791104226599  0.08738050590966921  \\
            257.71188315999115  0.08735961009140801  \\
            257.8446558973224  0.08733870047996162  \\
            257.9774286346537  0.08731779402716691  \\
            258.11020137198494  0.08729689791455271  \\
            258.2429741093162  0.08727601071674843  \\
            258.3757468466475  0.08725512369879333  \\
            258.50851958397874  0.08723422518736478  \\
            258.64129232131  0.08721333075580315  \\
            258.77406505864127  0.0871924483560507  \\
            258.90683779597254  0.08717157705208277  \\
            259.0396105333038  0.08715070874087197  \\
            259.1723832706351  0.08712983135599706  \\
            259.3051560079664  0.08710895892937529  \\
            259.43792874529765  0.08708810016840125  \\
            259.5707014826289  0.08706725460492924  \\
            259.7034742199602  0.08704641475035893  \\
            259.83624695729145  0.08702556833605306  \\
            259.9690196946227  0.08700472772053988  \\
            260.101792431954  0.0869839023399404  \\
            260.23456516928525  0.08696309217146823  \\
            260.3673379066165  0.08694229032260282  \\
            260.5001106439478  0.08692148449447176  \\
            260.63288338127904  0.08690068527243543  \\
            260.7656561186103  0.08687990278622293  \\
            260.8984288559416  0.0868591374369023  \\
            261.03120159327284  0.08683838291038373  \\
            261.1639743306041  0.08681762702374195  \\
            261.29674706793537  0.08679687852703803  \\
            261.42951980526664  0.08677614822591088  \\
            261.5622925425979  0.0867554369110802  \\
            261.69506527992917  0.0867347389076952  \\
            261.82783801726043  0.08671404232659576  \\
            261.9606107545917  0.08669335346346597  \\
            262.09338349192296  0.08667268414549702  \\
            262.2261562292543  0.08665203564677028  \\
            262.35892896658555  0.08663140312864834  \\
            262.4917017039168  0.08661077563977476  \\
            262.6244744412481  0.08659015479151248  \\
            262.75724717857935  0.08656955480601893  \\
            262.8900199159106  0.08654897746215282  \\
            263.0227926532419  0.08652841903833108  \\
            263.15556539057314  0.0865078701228051  \\
            263.2883381279044  0.08648732625842862  \\
            263.4211108652357  0.08646680368786017  \\
            263.55388360256694  0.08644630545874693  \\
            263.6866563398982  0.08642582925363987  \\
            263.8194290772295  0.08640536753447241  \\
            263.95220181456074  0.08638491098857806  \\
            264.084974551892  0.08636447376204949  \\
            264.21774728922327  0.08634406222963541  \\
            264.35052002655453  0.08632367571452382  \\
            264.4832927638858  0.0863033088173477  \\
            264.61606550121707  0.08628295141618496  \\
            264.74883823854833  0.08626260734748746  \\
            264.8816109758796  0.0862422897884271  \\
            265.01438371321086  0.08622199974907734  \\
            265.1471564505421  0.08620173412553424  \\
            265.27992918787345  0.08618148560249929  \\
            265.4127019252047  0.08616124586730438  \\
            265.545474662536  0.08614102949444193  \\
            265.67824739986725  0.08612084225584239  \\
            265.8110201371985  0.086100683364329  \\
            265.9437928745298  0.08608054833286338  \\
            266.07656561186104  0.08606042897454554  \\
            266.2093383491923  0.08604032201217927  \\
            266.3421110865236  0.08602024389248838  \\
            266.47488382385484  0.08600019672377249  \\
            266.6076565611861  0.08598017870836325  \\
            266.74042929851737  0.08596018485065893  \\
            266.87320203584864  0.08594020695712433  \\
            267.0059747731799  0.08592024500699164  \\
            267.13874751051117  0.08590031478035727  \\
            267.27152024784243  0.08588041711329952  \\
            267.4042929851737  0.0858605498845438  \\
            267.53706572250496  0.08584070825979716  \\
            267.6698384598362  0.0858208846917484  \\
            267.8026111971675  0.08580107806392723  \\
            267.93538393449876  0.08578130476733056  \\
            268.06815667183  0.08576156575367483  \\
            268.20092940916135  0.08574185905077616  \\
            268.3337021464926  0.08572218043574498  \\
            268.4664748838239  0.08570252343498601  \\
            268.59924762115514  0.0856828828687244  \\
            268.7320203584864  0.08566327496632899  \\
            268.8647930958177  0.08564370327105857  \\
            268.99756583314894  0.08562416621645609  \\
            269.1303385704802  0.08560466042068297  \\
            269.26311130781147  0.08558518068651912  \\
            269.39588404514274  0.08556572000136291  \\
            269.528656782474  0.08554628520117054  \\
            269.66142951980527  0.08552688875404885  \\
            269.79420225713653  0.08550752954736257  \\
            269.9269749944678  0.08548820505955318  \\
            270.05974773179906  0.08546891135859618  \\
            270.19252046913033  0.08544964310200104  \\
            270.3252932064616  0.08543039465238397  \\
            270.45806594379286  0.08541118032462376  \\
            270.5908386811241  0.08539200604845146  \\
            270.7236114184554  0.08537286999074367  \\
            270.85638415578666  0.08535376927988442  \\
            270.9891568931179  0.0853347000057652  \\
            271.1219296304492  0.08531565721978487  \\
            271.2547023677805  0.08529663632164511  \\
            271.3874751051118  0.08527765254930222  \\
            271.52024784244304  0.08525871061747399  \\
            271.6530205797743  0.08523980834461696  \\
            271.7857933171056  0.08522094284787696  \\
            271.91856605443684  0.08520211054308889  \\
            272.0513387917681  0.08518330714477693  \\
            272.18411152909937  0.08516452771486863  \\
            272.31688426643063  0.08514578349078633  \\
            272.4496570037619  0.08512708342676074  \\
            272.58242974109316  0.08510842512975925  \\
            272.71520247842443  0.08508980580642544  \\
            272.8479752157557  0.085071222263079  \\
            272.98074795308696  0.08505267090571575  \\
            273.1135206904182  0.08503414774000767  \\
            273.2462934277495  0.08501565275705465  \\
            273.37906616508076  0.08499720282152007  \\
            273.511838902412  0.08497879759609817  \\
            273.6446116397433  0.08496043427514777  \\
            273.77738437707455  0.0849421099165265  \\
            273.9101571144058  0.08492382144159069  \\
            274.0429298517371  0.08490556563519544  \\
            274.17570258906835  0.08488733914569456  \\
            274.3084753263997  0.08486914577132657  \\
            274.44124806373094  0.08485100066258285  \\
            274.5740208010622  0.08483290133139976  \\
            274.70679353839347  0.08481484478778659  \\
            274.83956627572474  0.08479682813107849  \\
            274.972339013056  0.08477884854993645  \\
            275.10511175038727  0.08476090332234729  \\
            275.23788448771853  0.08474298981562367  \\
            275.3706572250498  0.08472510970086877  \\
            275.50342996238106  0.08470727916112021  \\
            275.6362026997123  0.0846894964017173  \\
            275.7689754370436  0.0846717582515223  \\
            275.90174817437486  0.08465406181605034  \\
            276.0345209117061  0.0846364044774695  \\
            276.1672936490374  0.08461878389460073  \\
            276.30006638636866  0.08460119800291785  \\
            276.4328391236999  0.08458364459297751  \\
            276.5656118610312  0.08456613659244681  \\
            276.69838459836245  0.08454867968501714  \\
            276.8311573356937  0.08453127035151502  \\
            276.963930073025  0.08451390549795122  \\
            277.09670281035625  0.0844965824555208  \\
            277.2294755476875  0.08447929898060316  \\
            277.36224828501884  0.0844620532547619  \\
            277.4950210223501  0.08444484388474494  \\
            277.62779375968137  0.08442766952433557  \\
            277.76056649701263  0.08441054459874703  \\
            277.8933392343439  0.08439347183594091  \\
            278.02611197167516  0.08437644762936226  \\
            278.15888470900643  0.08435946890727307  \\
            278.2916574463377  0.08434253313275224  \\
            278.42443018366896  0.08432563830369558  \\
            278.5572029210002  0.08430878295281583  \\
            278.6899756583315  0.0842919661476427  \\
            278.82274839566276  0.08427518660977079  \\
            278.955521132994  0.08425845283096799  \\
            279.0882938703253  0.08424177384626404  \\
            279.22106660765655  0.0842251457932325  \\
            279.3538393449878  0.0842085654151129  \\
            279.4866120823191  0.08419203006081079  \\
            279.61938481965035  0.08417553768489777  \\
            279.7521575569816  0.08415908684761145  \\
            279.8849302943129  0.08414267671485544  \\
            280.01770303164415  0.08412630705819937  \\
            280.1504757689754  0.08410997674633866  \\
            280.2832485063067  0.08409369814771647  \\
            280.416021243638  0.08407747465721963  \\
            280.54879398096926  0.08406130255499479  \\
            280.68156671830053  0.08404517875929678  \\
            280.8143394556318  0.0840291008264886  \\
            280.94711219296306  0.08401306695104141  \\
            281.0798849302943  0.08399707596553463  \\
            281.2126576676256  0.08398112734065577  \\
            281.34543040495686  0.08396522118520057  \\
            281.4782031422881  0.08394935711273774  \\
            281.6109758796194  0.08393354085356147  \\
            281.74374861695065  0.083917781948592  \\
            281.8765213542819  0.08390207659178497  \\
            282.0092940916132  0.08388642160991251  \\
            282.14206682894445  0.08387081446256314  \\
            282.2748395662757  0.08385525324214181  \\
            282.407612303607  0.08383973667386987  \\
            282.54038504093825  0.08382426411578514  \\
            282.6731577782695  0.0838088355587418  \\
            282.8059305156008  0.0837934516264105  \\
            282.93870325293204  0.08377811163453626  \\
            283.0714759902633  0.0837628228959379  \\
            283.2042487275946  0.08374759182426342  \\
            283.3370214649259  0.08373241490594412  \\
            283.46979420225716  0.08371728921830622  \\
            283.6025669395884  0.08370221242957095  \\
            283.7353396769197  0.0836871827988544  \\
            283.86811241425096  0.0836721991761677  \\
            284.0008851515822  0.08365726100241687  \\
            284.1336578889135  0.08364236830940291  \\
            284.26643062624476  0.08362752171982175  \\
            284.399203363576  0.0836127224472643  \\
            284.5319761009073  0.08359796893627408  \\
            284.66474883823855  0.08358327274408446  \\
            284.7975215755698  0.08356863323217326  \\
            284.9302943129011  0.08355404746947492  \\
            285.06306705023235  0.0835395130389597  \\
            285.1958397875636  0.0835250280376336  \\
            285.3286125248949  0.08351059107653844  \\
            285.46138526222614  0.08349620128075175  \\
            285.5941579995574  0.08348185828938691  \\
            285.7269307368887  0.08346756225559306  \\
            285.85970347421994  0.08345331384655512  \\
            285.9924762115512  0.0834391142434938  \\
            286.1252489488825  0.08342496275263693  \\
            286.25802168621374  0.08341086443795778  \\
            286.39079442354506  0.08339682404409104  \\
            286.5235671608763  0.08338283896871533  \\
            286.6563398982076  0.0833689070143459  \\
            286.78911263553886  0.0833550263883348  \\
            286.9218853728701  0.08334119570287071  \\
            287.0546581102014  0.0833274139749791  \\
            287.18743084753265  0.08331368062652215  \\
            287.3202035848639  0.08329999548419871  \\
            287.4529763221952  0.08328635877954442  \\
            287.58574905952645  0.08327277114893157  \\
            287.7185217968577  0.08325923363356923  \\
            287.851294534189  0.08324574767950313  \\
            287.98406727152025  0.08323231084713684  \\
            288.1168400088515  0.08321893181021575  \\
            288.2496127461828  0.08320560883050923  \\
            288.38238548351404  0.08319234019775622  \\
            288.5151582208453  0.08317912446921572  \\
            288.6479309581766  0.08316596046966672  \\
            288.78070369550784  0.08315284729140836  \\
            288.9134764328391  0.08313978429425974  \\
            289.04624917017037  0.08312677110556004  \\
            289.17902190750164  0.08311380762016851  \\
            289.3117946448329  0.08310089400046446  \\
            289.4445673821642  0.0830880306763472  \\
            289.5773401194955  0.08307521834523612  \\
            289.71011285682675  0.08306245797207068  \\
            289.842885594158  0.08304974980807377  \\
            289.9756583314893  0.0830370942849671  \\
            290.10843106882055  0.08302449444158208  \\
            290.2412038061518  0.08301194936129784  \\
            290.3739765434831  0.08299945823757877  \\
            290.50674928081435  0.08298702037397443  \\
            290.6395220181456  0.08297463518411967  \\
            290.7722947554769  0.08296230219173459  \\
            290.90506749280814  0.08295002103062452  \\
            291.0378402301394  0.08293779144468001  \\
            291.1706129674707  0.08292561328787688  \\
            291.30338570480194  0.0829134865242762  \\
            291.4361584421332  0.08290141122802425  \\
            291.56893117946447  0.08288938758335256  \\
            291.70170391679574  0.0828774158845779  \\
            291.834476654127  0.08286549653610234  \\
            291.96724939145827  0.08285363005241309  \\
            292.10002212878953  0.0828418172191212  \\
            292.2327948661208  0.082830057173688  \\
            292.36556760345206  0.08281834980706539  \\
            292.4983403407834  0.08280669539226154  \\
            292.63111307811465  0.08279509415901128  \\
            292.7638858154459  0.08278354629377599  \\
            292.8966585527772  0.0827720519397437  \\
            293.02943129010845  0.08276061119682906  \\
            293.1622040274397  0.08274922412167328  \\
            293.294976764771  0.08273789072764423  \\
            293.42774950210224  0.08272661098483636  \\
            293.5605222394335  0.08271538482007075  \\
            293.6932949767648  0.08270421211689508  \\
            293.82606771409604  0.08269309271558364  \\
            293.9588404514273  0.08268202641313735  \\
            294.0916131887586  0.08267101296328373  \\
            294.22438592608984  0.08266005207647689  \\
            294.3571586634211  0.08264914341989758  \\
            294.48993140075237  0.08263828661745315  \\
            294.62270413808363  0.08262748124977755  \\
            294.7554768754149  0.0826167275935933  \\
            294.88824961274616  0.08260602799264793  \\
            295.02102235007743  0.08259537704676004  \\
            295.1537950874087  0.08258477626756311  \\
            295.28656782473996  0.08257422700090429  \\
            295.4193405620712  0.08256373042684435  \\
            295.55211329940255  0.08255328755965766  \\
            295.6848860367338  0.0825428992478322  \\
            295.8176587740651  0.08253256617406958  \\
            295.95043151139635  0.082522288855285  \\
            296.0832042487276  0.08251206764260728  \\
            296.2159769860589  0.08250190272137889  \\
            296.34874972339014  0.08249179411115587  \\
            296.4815224607214  0.08248174166570789  \\
            296.6142951980527  0.08247174507301823  \\
            296.74706793538394  0.08246180385528382  \\
            296.8798406727152  0.08245191736891513  \\
            297.01261341004647  0.08244208480453631  \\
            297.14538614737774  0.0824323051869851  \\
            297.278158884709  0.08242257737531287  \\
            297.41093162204027  0.08241290006278458  \\
            297.54370435937153  0.08240327177687881  \\
            297.6764770967028  0.08239369087928777  \\
            297.80924983403406  0.08238415556591727  \\
            297.9420225713653  0.08237467317670483  \\
            298.0747953086966  0.08236523449490697  \\
            298.20756804602786  0.08235584177614749  \\
            298.3403407833591  0.0823464978554733  \\
            298.4731135206904  0.08233720523979943  \\
            298.6058862580217  0.08232796610790923  \\
            298.738658995353  0.08231878231045421  \\
            298.87143173268424  0.0823096553699541  \\
            299.0042044700155  0.08230058648079681  \\
            299.1369772073468  0.08229157650923853  \\
            299.26974994467804  0.08228262599340357  \\
            299.4025226820093  0.08227373514328451  \\
            299.53529541934057  0.08226490384074213  \\
            299.66806815667184  0.08225613163950542  \\
            299.8008408940031  0.08224741776517155  \\
            299.93361363133437  0.08223876111520595  \\
            300.06638636866563  0.08223016025894224  \\
            300.1991591059969  0.08222161343758222  \\
            300.33193184332816  0.08221311856419594  \\
            300.46470458065943  0.08220467322372166  \\
            300.5974773179907  0.0821962746729658  \\
            300.73025005532196  0.08218791984060303  \\
            300.8630227926532  0.08217960532717623  \\
            300.9957955299845  0.0821713375956074  \\
            301.12856826731576  0.08216310899474155  \\
            301.261341004647  0.08215491994372646  \\
            301.3941137419783  0.08214677494484429  \\
            301.5268864793096  0.08213867800842811  \\
            301.6596592166409  0.08213063265286204  \\
            301.79243195397214  0.082122641904581  \\
            301.9252046913034  0.08211470829807097  \\
            302.0579774286347  0.0821068338758688  \\
            302.19075016596594  0.08209902018856231  \\
            302.3235229032972  0.08209126829479027  \\
            302.45629564062847  0.08208357876124238  \\
            302.58906837795973  0.08207595166265927  \\
            302.721841115291  0.08206838658183252  \\
            302.85461385262226  0.08206088260960467  \\
            302.98738658995353  0.08205343834486918  \\
            303.1201593272848  0.08204605189457045  \\
            303.25293206461606  0.08203872087370384  \\
            303.3857048019473  0.08203144240531564  \\
            303.5184775392786  0.08202421312050306  \\
            303.65125027660986  0.08201702915841431  \\
            303.7840230139411  0.0820098861662485  \\
            303.9167957512724  0.08200277929925567  \\
            304.04956848860365  0.08199571251725442  \\
            304.1823412259349  0.0819886817835  \\
            304.3151139632662  0.08198168334315899  \\
            304.44788670059745  0.08197472327969857  \\
            304.5806594379288  0.08196780703846095  \\
            304.71343217526004  0.08196093942666353  \\
            304.8462049125913  0.08195412461339878  \\
            304.97897764992257  0.08194736612963432  \\
            305.11175038725384  0.08194066686821283  \\
            305.2445231245851  0.08193402908385218  \\
            305.37729586191637  0.0819274543931453  \\
            305.51006859924763  0.08192094377456027  \\
            305.6428413365789  0.08191449756844027  \\
            305.77561407391016  0.0819081154770036  \\
            305.9083868112414  0.0819017965643437  \\
            306.0411595485727  0.08189553925642908  \\
            306.17393228590396  0.08188934134110339  \\
            306.3067050232352  0.08188319996808542  \\
            306.4394777605665  0.08187711164896903  \\
            306.57225049789776  0.08187107225722326  \\
            306.705023235229  0.0818650770281922  \\
            306.8377959725603  0.08185912055909508  \\
            306.97056870989155  0.0818531968090263  \\
            307.1033414472228  0.08184730580240873  \\
            307.2361141845541  0.08184144996050335  \\
            307.36888692188535  0.08183561884009874  \\
            307.5016596592166  0.08182981997358439  \\
            307.63443239654794  0.08182406012748848  \\
            307.7672051338792  0.08181834530247789  \\
            307.89997787121047  0.08181268073335815  \\
            308.03275060854173  0.08180707088907349  \\
            308.165523345873  0.08180151947270682  \\
            308.29829608320426  0.08179602942147973  \\
            308.43106882053553  0.08179060290675251  \\
            308.5638415578668  0.0817852413340241  \\
            308.69661429519806  0.08177994534293215  \\
            308.8293870325293  0.08177471480725297  \\
            308.9621597698606  0.08176954883490156  \\
            309.09493250719186  0.08176444576793163  \\
            309.2277052445231  0.08175940318253551  \\
            309.3604779818544  0.08175441788904429  \\
            309.49325071918565  0.08174948593192768  \\
            309.6260234565169  0.0817446025897941  \\
            309.7587961938482  0.08173976237539063  \\
            309.89156893117945  0.08173495903560307  \\
            310.0243416685107  0.08173018555145588  \\
            310.157114405842  0.08172543637875496  \\
            310.28988714317325  0.08172072228159954  \\
            310.4226598805045  0.08171602654197904  \\
            310.5554326178358  0.08171135763641975  \\
            310.6882053551671  0.08170672319569872  \\
            310.82097809249836  0.08170213000484362  \\
            310.95375082982963  0.08169758400313284  \\
            311.0865235671609  0.08169309028409551  \\
            311.21929630449216  0.08168865309551138  \\
            311.3520690418234  0.08168427583941089  \\
            311.4848417791547  0.08167996107207524  \\
            311.61761451648596  0.08167571050403627  \\
            311.7503872538172  0.08167152500007652  \\
            311.8831599911485  0.08166740457922919  \\
            312.01593272847975  0.08166334841477826  \\
            312.148705465811  0.08165935483425829  \\
            312.2814782031423  0.08165542131945462  \\
            312.41425094047355  0.08165154450640325  \\
            312.5470236778048  0.08164772018539083  \\
            312.6797964151361  0.08164394330095477  \\
            312.81256915246735  0.08164020795188313  \\
            312.9453418897986  0.08163650739121467  \\
            313.0781146271299  0.08163283402623885  \\
            313.21088736446114  0.08162917941849579  \\
            313.3436601017924  0.08162555410528768  \\
            313.4764328391237  0.08162190389053  \\
            313.60920557645494  0.08161828316359684  \\
            313.74197831378626  0.08161473851963669  \\
            313.8747510511175  0.08161130180763017  \\
            314.0075237884488  0.08160799013039001  \\
            314.14029652578006  0.08160480584456108  \\
            314.2730692631113  0.08160173656062034  \\
            314.4058420004426  0.0815987551428769  \\
            314.53861473777386  0.08159581970947202  \\
            314.6713874751051  0.081592873632379  \\
            314.8041602124364  0.08158984553740337  \\
            314.93693294976765  0.08158664930418268  \\
            315.0697056870989  0.08158335677519175  \\
            315.2024784244302  0.08158017419930805  \\
            315.33525116176145  0.08157707679170036  \\
            315.4680238990927  0.08157404229233607  \\
            315.600796636424  0.08157105302536753  \\
            315.73356937375524  0.08156809589913203  \\
            315.8663421110865  0.0815651624061517  \\
            315.9991148484178  0.0815622486231336  \\
            316.13188758574904  0.08155935521096971  \\
            316.2646603230803  0.08155648741473694  \\
            316.3974330604116  0.08155365506369701  \\
            316.53020579774284  0.08155087257129669  \\
            316.6629785350741  0.08154815893516754  \\
            316.7957512724054  0.08154550773238287  \\
            316.9285240097367  0.08154289064328336  \\
            317.06129674706796  0.08154030690967355  \\
            317.1940694843992  0.0815377556767538  \\
            317.3268422217305  0.08153523597895723  \\
            317.45961495906175  0.08153274673994991  \\
            317.592387696393  0.0815302867726306  \\
            317.7251604337243  0.08152785477913103  \\
            317.85793317105555  0.08152544935081564  \\
            317.9907059083868  0.08152306896828178  \\
            318.1234786457181  0.08152071200135956  \\
            318.25625138304935  0.08151837670911197  \\
            318.3890241203806  0.08151606123983482  \\
            318.5217968577119  0.08151376363105672  \\
            318.65456959504314  0.08151148945443579  \\
            318.7873423323744  0.0815092499607416  \\
            318.9201150697057  0.08150704173485664  \\
            319.05288780703694  0.08150486376517078  \\
            319.1856605443682  0.08150271494014125  \\
            319.31843328169947  0.0815005940482926  \\
            319.45120601903074  0.08149849977821666  \\
            319.583978756362  0.08149643071857271  \\
            319.7167514936933  0.08149438535808726  \\
            319.8495242310246  0.08149236208555416  \\
            319.98229696835585  0.08149035918983469  \\
            320.1150697056871  0.08148837485985735  \\
            320.2478424430184  0.08148640718461804  \\
            320.38061518034965  0.08148445415317998  \\
            320.5133879176809  0.08148251441910413  \\
            320.6461606550122  0.08148060493395103  \\
            320.77893339234345  0.08147872348308434  \\
            320.9117061296747  0.08147686909300911  \\
            321.044478867006  0.08147504068789824  \\
            321.17725160433724  0.08147323708959245  \\
            321.3100243416685  0.08147145701760038  \\
            321.4427970789998  0.08146969908909844  \\
            321.57556981633104  0.08146796181893098  \\
            321.7083425536623  0.08146624361961012  \\
            321.84111529099357  0.08146454280131589  \\
            321.97388802832484  0.08146285757189611  \\
            322.1066607656561  0.08146118603686653  \\
            322.23943350298737  0.08145952619941067  \\
            322.37220624031863  0.08145787596037998  \\
            322.5049789776499  0.08145624290157773  \\
            322.63775171498116  0.08145463741346436  \\
            322.7705244523125  0.08145305610797919  \\
            322.90329718964375  0.0814514979783664  \\
            323.036069926975  0.08144996191146671  \\
            323.1688426643063  0.08144844668771742  \\
            323.30161540163755  0.08144695098115243  \\
            323.4343881389688  0.08144547335940218  \\
            323.5671608763001  0.08144401228369373  \\
            323.69993361363134  0.08144256610885067  \\
            323.8327063509626  0.08144113308329319  \\
            323.9654790882939  0.08143971134903806  \\
            324.09825182562514  0.0814382989416986  \\
            324.2310245629564  0.08143689379048474  \\
            324.3637973002877  0.08143542996443791  \\
            324.49657003761894  0.08143390988375789  \\
            324.6293427749502  0.08143275567346901  \\
            324.76211551228147  0.08143177247407452  \\
            324.89488824961273  0.08143080142825491  \\
            325.027660986944  0.08142971968086782  \\
            325.16043372427526  0.08142844037894811  \\
            325.29320646160653  0.08142691267170779  \\
            325.4259791989378  0.0814251217105361  \\
            325.55875193626906  0.08142308864899944  \\
            325.6915246736003  0.08142087064284141  \\
            325.82429741093165  0.08141856084998281  \\
            325.9570701482629  0.08141628843052161  \\
            326.0898428855942  0.08141421854673295  \\
            326.22261562292545  0.08141255236306921  \\
            326.3553883602567  0.08141074656949729  \\
            326.488161097588  0.08140974061335317  \\
            326.62093383491924  0.0814093858221841  \\
            326.7537065722505  0.08140932540936749  \\
            326.8864793095818  0.08140951032709726  \\
            327.01925204691304  0.08141019926638386  \\
            327.1520247842443  0.08141195865705432  \\
            327.28479752157557  0.08141566266775213  \\
            327.41757025890684  0.08142225602062067  \\
            327.5503429962381  0.08143200328879484  \\
            327.68311573356937  0.08144480313281871  \\
            327.81588847090063  0.08145961147920762  \\
            327.9486612082319  0.08147550740963198  \\
            328.08143394556316  0.08149169316091727  \\
            328.2142066828944  0.081507494125044  \\
            328.3469794202257  0.08152235884914778  \\
            328.47975215755696  0.0815358590355193  \\
            328.6125248948882  0.08154768954160425  \\
            328.7452976322195  0.08155766838000349  \\
            328.8780703695508  0.08156619808253536  \\
            329.0108431068821  0.08157419759637177  \\
            329.14361584421334  0.08158155597422694  \\
            329.2763885815446  0.08158818044747664  \\
            329.4091613188759  0.08159402380138718  \\
            329.54193405620714  0.08159908437511544  \\
            329.6747067935384  0.08160340606170885  \\
            329.80747953086967  0.08160707830810536  \\
            329.94025226820094  0.08161023611513354  \\
            330.0730250055322  0.08161306003751245  \\
            330.20579774286347  0.08161586109319718  \\
            330.33857048019473  0.08161996971986762  \\
            330.471343217526  0.08162539986015578  \\
            330.60411595485726  0.08163184035019642  \\
            330.73688869218853  0.08163900955993929  \\
            330.8696614295198  0.08164665539314926  \\
            331.00243416685106  0.08165455528740623  \\
            331.1352069041823  0.08166251621410514  \\
            331.2679796415136  0.08167037467845603  \\
            331.40075237884486  0.08167799671948393  \\
            331.5335251161761  0.0816852618851543  \\
            331.6662978535074  0.08169298765370271  \\
            331.79907059083865  0.08170156832612765  \\
            331.93184332817  0.08171059813078607  \\
            332.06461606550124  0.0817197324747071  \\
            332.1973888028325  0.081728687943592  \\
            332.3301615401638  0.08173724230181428  \\
            332.46293427749504  0.08174523449241958  \\
            332.5957070148263  0.0817525646371257  \\
            332.72847975215757  0.0817591940363227  \\
            332.86125248948883  0.08176514516907271  \\
            332.9940252268201  0.08177085110886882  \\
            333.12679796415136  0.08177738628905726  \\
            333.25957070148263  0.08178451656497003  \\
            333.3923434388139  0.08179197780564514  \\
            333.52511617614516  0.08179954692061817  \\
            333.6578889134764  0.08180704185992226  \\
            333.7906616508077  0.08181432161408816  \\
            333.92343438813896  0.08182128621414421  \\
            334.0562071254702  0.0818278767316163  \\
            334.1889798628015  0.08183407527852794  \\
            334.32175260013275  0.08183997358747953  \\
            334.454525337464  0.08184672388204835  \\
            334.5872980747953  0.0818543388217109  \\
            334.72007081212655  0.0818624793120231  \\
            334.8528435494579  0.08187085412233079  \\
            334.98561628678914  0.08187921988576989  \\
            335.1183890241204  0.08188738109926633  \\
            335.25116176145167  0.08189519012353604  \\
            335.38393449878293  0.08190254718308503  \\
            335.5167072361142  0.08190940036620926  \\
            335.64947997344547  0.08191572905196115  \\
            335.78225271077673  0.08192233952914169  \\
            335.915025448108  0.08192980566348324  \\
            336.04779818543926  0.08193779443714087  \\
            336.1805709227705  0.0819460199812507  \\
            336.3133436601018  0.08195424357592992  \\
            336.44611639743306  0.08196227365027685  \\
            336.5788891347643  0.08196996578237081  \\
            336.7116618720956  0.08197722269927224  \\
            336.84443460942686  0.08198399427702266  \\
            336.9772073467581  0.08199027754064463  \\
            337.1099800840894  0.08199640188836115  \\
            337.24275282142065  0.08200344029877657  \\
            337.3755255587519  0.08201115596093897  \\
            337.5082982960832  0.08201924948548747  \\
            337.64107103341445  0.08202746665782547  \\
            337.7738437707457  0.08203559843812065  \\
            337.90661650807704  0.08204348096130507  \\
            338.0393892454083  0.08205099553707497  \\
            338.17216198273957  0.08205806864989101  \\
            338.30493472007083  0.08206467195897808  \\
            338.4377074574021  0.08207086307027808  \\
            338.57048019473336  0.08207773569479251  \\
            338.70325293206463  0.08208538494117078  \\
            338.8360256693959  0.08209349370841479  \\
            338.96879840672716  0.0821017907782967  \\
            339.1015711440584  0.08211005081535881  \\
            339.2343438813897  0.08211809436691361  \\
            339.36711661872096  0.08212578786304377  \\
            339.4998893560522  0.08213304361660217  \\
            339.6326620933835  0.08213981982321186  \\
            339.76543483071475  0.08214610987360901  \\
            339.898207568046  0.08215260262081726  \\
            340.0309803053773  0.08215997195565151  \\
            340.16375304270855  0.0821678933057846  \\
            340.2965257800398  0.0821760868205361  \\
            340.4292985173711  0.08218431737087246  \\
            340.56207125470235  0.08219239454940681  \\
            340.6948439920336  0.08220017267039904  \\
            340.8276167293649  0.08220755076975582  \\
            340.9603894666962  0.08221447260503058  \\
            341.09316220402746  0.0822209266554235  \\
            341.22593494135873  0.08222716970044304  \\
            341.35870767869  0.08223426177480456  \\
            341.49148041602126  0.08224201068592112  \\
            341.6242531533525  0.08225012377460854  \\
            341.7570258906838  0.08225835252800233  \\
            341.88979862801506  0.08226649257955768  \\
            342.0225713653463  0.08227438370904937  \\
            342.1553441026776  0.08228190984257194  \\
            342.28811684000885  0.08228899905253956  \\
            342.4208895773401  0.08229562355768605  \\
            342.5536623146714  0.08230181743014763  \\
            342.68643505200265  0.08230859388845774  \\
            342.8192077893339  0.08231612272253452  \\
            342.9519805266652  0.08232410124051286  \\
            343.08475326399645  0.08233227020453357  \\
            343.2175260013277  0.08234041383074335  \\
            343.350298738659  0.08234835978929483  \\
            343.48307147599024  0.0823559792043466  \\
            343.6158442133215  0.08236318665406311  \\
            343.7486169506528  0.08236994017061475  \\
            343.88138968798404  0.08237624124017784  \\
            344.01416242531536  0.08238264052463963  \\
            344.1469351626466  0.08238989157744597  \\
            344.2797078999779  0.08239768340347721  \\
            344.41248063730916  0.08240574687257518  \\
            344.5452533746404  0.0824138554199297  \\
            344.6780261119717  0.08242182504607852  \\
            344.81079884930296  0.08242951431690748  \\
            344.9435715866342  0.08243682436365034  \\
            345.0763443239655  0.08244369888288886  \\
            345.20911706129675  0.0824501241365528  \\
            345.341889798628  0.08245629634142194  \\
            345.4746625359593  0.08246323863797596  \\
            345.60743527329055  0.08247081224885472  \\
            345.7402080106218  0.08247873874273023  \\
            345.8729807479531  0.0824867814125905  \\
            346.00575348528434  0.08249474527573955  \\
            346.1385262226156  0.08250247707379735  \\
            346.2712989599469  0.08250986527269988  \\
            346.40407169727814  0.08251684006269913  \\
            346.5368444346094  0.08252337335836307  \\
            346.6696171719407  0.08252948031935782  \\
            346.80238990927194  0.08253607040932948  \\
            346.9351626466032  0.08254338151767912  \\
            347.0679353839345  0.0825511272824764  \\
            347.2007081212658  0.08255906211566418  \\
            347.33348085859706  0.08256698120305847  \\
            347.4662535959283  0.0825747205043485  \\
            347.5990263332596  0.08258215675309666  \\
            347.73179907059085  0.08258920745673849  \\
            347.8645718079221  0.0825958308965828  \\
            347.9973445452534  0.08260202612781146  \\
            348.13011728258465  0.08260824319924821  \\
            348.2628900199159  0.08261525455361365  \\
            348.3956627572472  0.08262278286210321  \\
            348.52843549457845  0.08263057453133353  \\
            348.6612082319097  0.08263841574642114  \\
            348.793980969241  0.0826461324709825  \\
            348.92675370657224  0.08265359044713391  \\
            349.0595264439035  0.08266069519549163  \\
            349.1922991812348  0.08266739201517173  \\
            349.32507191856604  0.08267366598379024  \\
            349.4578446558973  0.08267966088011755  \\
            349.59061739322857  0.08268633765847398  \\
            349.72339013055984  0.082693612697309  \\
            349.8561628678911  0.08270122547059636  \\
            349.98893560522237  0.08270895418863122  \\
            350.1217083425537  0.08271661579803011  \\
            350.25448107988495  0.08272406598173102  \\
            350.3872538172162  0.0827311991589933  \\
            350.5200265545475  0.08273794848539776  \\
            350.65279929187875  0.08274428585284659  \\
            350.78557202921  0.0827502139302076  \\
            350.9183447665413  0.08275652259569181  \\
            351.05111750387255  0.08276350952834695  \\
            351.1838902412038  0.08277090836478138  \\
            351.3166629785351  0.08277849038134695  \\
            351.44943571586634  0.0827860644941391  \\
            351.5822084531976  0.08279347725899679  \\
            351.7149811905289  0.08280061287150255  \\
            351.84775392786014  0.08280739316698241  \\
            351.9805266651914  0.08281377762050599  \\
            352.11329940252267  0.0828197633468864  \\
            352.24607213985394  0.08282570813534784  \\
            352.3788448771852  0.08283237540872812  \\
            352.51161761451647  0.0828395277596443  \\
            352.64439035184773  0.08284693056884884  \\
            352.777163089179  0.08285438571934059  \\
            352.90993582651026  0.08286173159636473  \\
            353.0427085638416  0.08286884308741282  \\
            353.17548130117285  0.08287563158222273  \\
            353.3082540385041  0.08288204497277873  \\
            353.4410267758354  0.08288806765331141  \\
            353.57379951316665  0.08289379961063663  \\
            353.7065722504979  0.0829001180117631  \\
            353.8393449878292  0.08290699295616236  \\
            353.97211772516044  0.08291418501815806  \\
            354.1048904624917  0.08292149009482692  \\
            354.237663199823  0.0829287394059987  \\
            354.37043593715424  0.08293579949425608  \\
            354.5032086744855  0.08294257222493494  \\
            354.6359814118168  0.08294899478612407  \\
            354.76875414914804  0.08295503968866529  \\
            354.9015268864793  0.08296070328378975  \\
            355.03429962381057  0.08296664670677652  \\
            355.16707236114183  0.08297321580191631  \\
            355.2998450984731  0.08298016743099876  \\
            355.43261783580436  0.08298729256167751  \\
            355.56539057313563  0.08299441626747014  \\
            355.6981633104669  0.08300139772775826  \\
            355.83093604779816  0.08300813022778745  \\
            355.9637087851294  0.0830145411586673  \\
            356.09648152246075  0.08302059201737136  \\
            356.229254259792  0.08302627840673717  \\
            356.3620269971233  0.08303187610339713  \\
            356.49479973445455  0.08303811368287743  \\
            356.6275724717858  0.08304479728452943  \\
            356.7603452091171  0.08305171402238251  \\
            356.89311794644834  0.0830586838659629  \\
            357.0258906837796  0.08306555964029352  \\
            357.1586634211109  0.08307222702589406  \\
            357.29143615844214  0.08307860455878098  \\
            357.4242088957734  0.0830846436304675  \\
            357.55698163310467  0.08309032848796358  \\
            357.68975437043594  0.08309572428670242  \\
            357.8225271077672  0.08310160767675091  \\
            357.95529984509847  0.0831079980070049  \\
            358.08807258242973  0.08311467962678087  \\
            358.220845319761  0.08312146845999165  \\
            358.35361805709226  0.08312821200514622  \\
            358.4863907944235  0.08313478933534987  \\
            358.6191635317548  0.08314111109830413  \\
            358.75193626908606  0.08314711951630671  \\
            358.8847090064173  0.08315278838625165  \\
            359.0174817437486  0.08315811289420039  \\
            359.1502544810799  0.08316362280156535  \\
            359.2830272184112  0.08316969735750206  \\
            359.41579995574244  0.08317611924095686  \\
            359.5485726930737  0.08318270139782116  \\
            359.681345430405  0.08318928704093162  \\
            359.81411816773624  0.08319574965007  \\
            359.9468909050675  0.08320199297196322  \\
            360.07966364239877  0.08320795102028339  \\
            360.21243637973004  0.08321358807564776  \\
            360.3452091170613  0.08321889868561873  \\
            360.47798185439257  0.08322408804715259  \\
            360.61075459172383  0.08322982732807463  \\
            360.7435273290551  0.08323596723461675  \\
            360.87630006638636  0.08324231880902505  \\
            361.00907280371763  0.0832487220294195  \\
            361.1418455410489  0.08325504580979391  \\
            361.27461827838016  0.08326118800001597  \\
            361.4073910157114  0.08326707538582719  \\
            361.5401637530427  0.08327266368884297  \\
            361.67293649037396  0.08327793756655252  \\
            361.8057092277052  0.08328293601570955  \\
            361.9384819650365  0.08328832380719099  \\
            362.07125470236775  0.08329416217532841  \\
            362.2040274396991  0.08330026133460454  \\
            362.33680017703034  0.08330645908420399  \\
            362.4695729143616  0.08331262080801306  \\
            362.6023456516929  0.08331863947461987  \\
            362.73511838902414  0.08332443563731433  \\
            362.8678911263554  0.08332995743408805  \\
            363.00066386368667  0.08333518058763449  \\
            363.13343660101793  0.08334010291374415  \\
            363.2662093383492  0.08334512655452773  \\
            363.39898207568046  0.08335064678386418  \\
            363.53175481301173  0.08335647406117287  \\
            363.664527550343  0.08336244506271112  \\
            363.79730028767426  0.08336842268157411  \\
            363.9300730250055  0.083374296027695  \\
            364.0628457623368  0.08337998042784474  \\
            364.19561849966806  0.08338541742563227  \\
            364.3283912369993  0.0833905747815044  \\
            364.4611639743306  0.08339544647274585  \\
            364.59393671166185  0.08340017901192613  \\
            364.7267094489931  0.08340536770973955  \\
            364.8594821863244  0.08341090626914871  \\
            364.99225492365565  0.0834166312957871  \\
            365.1250276609869  0.08342240423077808  \\
            365.25780039831824  0.08342811135073498  \\
            365.3905731356495  0.08343366376776101  \\
            365.52334587298077  0.0834389974294493  \\
            365.65611861031203  0.08344407311888284  \\
            365.7888913476433  0.08344887645463461  \\
            365.92166408497457  0.0834534281707426  \\
            366.05443682230583  0.08345827539410727  \\
            366.1872095596371  0.08346351129169245  \\
            366.31998229696836  0.08346897344264288  \\
            366.4527550342996  0.0834745228699934  \\
            366.5855277716309  0.08348004404066899  \\
            366.71830050896216  0.08348544486548473  \\
            366.8510732462934  0.0834906566991458  \\
            366.9838459836247  0.08349563434024754  \\
            367.11661872095596  0.08350035603127536  \\
            367.2493914582872  0.08350482345860483  \\
            367.3821641956185  0.08350932392309146  \\
            367.51493693294975  0.0835142463376965  \\
            367.647709670281  0.08351943128877871  \\
            367.7804824076123  0.08352474040614676  \\
            367.91325514494355  0.08353005736479036  \\
            368.0460278822748  0.08353528788488031  \\
            368.1788006196061  0.08354035973176853  \\
            368.3115733569374  0.08354522271598792  \\
            368.44434609426867  0.08354984869325255  \\
            368.57711883159993  0.0835542315644575  \\
            368.7098915689312  0.0835584694973208  \\
            368.84266430626246  0.08356307125898653  \\
            368.97543704359373  0.08356796981741166  \\
            369.108209780925  0.08357302746000012  \\
            369.24098251825626  0.08357812734209132  \\
            369.3737552555875  0.08358317348696016  \\
            369.5065279929188  0.08358809078581703  \\
            369.63930073025006  0.08359282499780774  \\
            369.7720734675813  0.08359734275001361  \\
            369.9048462049126  0.08360163153745141  \\
            370.03761894224385  0.08360569469023027  \\
            370.1703916795751  0.08360994390671539  \\
            370.3031644169064  0.08361453170141145  \\
            370.43593715423765  0.08361931959317007  \\
            370.5687098915689  0.08362418903465943  \\
            370.7014826289002  0.08362904141236424  \\
            370.83425536623145  0.08363379804658573  \\
            370.9670281035627  0.08363840019144168  \\
            371.099800840894  0.08364280903486641  \\
            371.2325735782253  0.08364700569861076  \\
            371.36534631555656  0.0836509912382421  \\
            371.49811905288783  0.08365487294090505  \\
            371.6308917902191  0.08365909464230269  \\
            371.76366452755036  0.08366357402157933  \\
            371.8964372648816  0.08366818826562708  \\
            372.0292100022129  0.08367283372179803  \\
            372.16198273954416  0.08367742589790424  \\
            372.2947554768754  0.08368189946221768  \\
            372.4275282142067  0.08368620824347031  \\
            372.56030095153795  0.08369032523085403  \\
            372.6930736888692  0.08369424257402071  \\
            372.8258464262005  0.08369797126899302  \\
            372.95861916353175  0.08370171533742633  \\
            373.091391900863  0.08370580334102058  \\
            373.2241646381943  0.08371010463848226  \\
            373.35693737552555  0.08371450703817389  \\
            373.4897101128568  0.08371891679811412  \\
            373.6224828501881  0.0837232586259777  \\
            373.75525558751934  0.08372747567909546  \\
            373.8880283248506  0.0837315295644543  \\
            374.0208010621819  0.08373540033869728  \\
            374.15357379951314  0.08373908650812348  \\
            374.28634653684446  0.08374260496697336  \\
            374.4191192741757  0.08374612942769297  \\
            374.551892011507  0.08374998709739137  \\
            374.68466474883826  0.08375405285248005  \\
            374.8174374861695  0.08375821926131014  \\
            374.9502102235008  0.08376239658417241  \\
            375.08298296083206  0.08376651277329723  \\
            375.2157556981633  0.08377051347285462  \\
            375.3485284354946  0.0837743620189542  \\
            375.48130117282585  0.08377803943964525  \\
            375.6140739101571  0.08378154445491666  \\
            375.7468466474884  0.08378489347669692  \\
            375.87961938481965  0.08378812672433598  \\
            376.0123921221509  0.08379163129988214  \\
            376.1451648594822  0.08379538536688906  \\
            376.27793759681344  0.08379927960608177  \\
            376.4107103341447  0.08380322147593629  \\
            376.543483071476  0.08380713521267952  \\
            376.67625580880724  0.08381096183028942  \\
            376.8090285461385  0.08381465912049485  \\
            376.9418012834698  0.0838182016527756  \\
            377.07457402080104  0.0838215807743625  \\
            377.2073467581323  0.0838248046102373  \\
            377.3401194954636  0.08382789806313266  \\
            377.4728922327949  0.08383089910733331  \\
            377.60566497012616  0.08383417511947118  \\
            377.7384377074574  0.0838376874141527  \\
            377.8712104447887  0.08384133343755955  \\
            378.00398318211995  0.08384502621781025  \\
            378.1367559194512  0.08384869436496023  \\
            378.2695286567825  0.08385228207100187  \\
            378.40230139411375  0.08385574910986443  \\
            378.535074131445  0.0838590708374141  \\
            378.6678468687763  0.08386223819145393  \\
            378.80061960610755  0.0838652576917239  \\
            378.9333923434388  0.08386815143990091  \\
            379.0661650807701  0.08387094919760676  \\
            379.19893781810134  0.08387375019659803  \\
            379.3317105554326  0.08387685256456419  \\
            379.4644832927639  0.08388015139979638  \\
            379.59725603009514  0.08388355576242881  \\
            379.7300287674264  0.0838869886744388  \\
            379.86280150475767  0.08389038711964676  \\
            379.99557424208894  0.08389370204371614  \\
            380.1283469794202  0.08389689835415351  \\
            380.26111971675147  0.08389995492030851  \\
            380.3938924540828  0.08390286457337388  \\
            380.52666519141405  0.08390563410638543  \\
            380.6594379287453  0.08390828427422206  \\
            380.7922106660766  0.08391084979360575  \\
            380.92498340340785  0.0839133278011195  \\
            381.0577561407391  0.08391596049440754  \\
            381.1905288780704  0.08391884812403831  \\
            381.32330161540165  0.08392190021631889  \\
            381.4560743527329  0.0839250380357256  \\
            381.5888470900642  0.08392819458490414  \\
            381.72161982739544  0.08393131460466945  \\
            381.8543925647267  0.08393435457400578  \\
            381.987165302058  0.0839372827100667  \\
            382.11993803938924  0.08394007896817508  \\
            382.2527107767205  0.08394273504182304  \\
            382.38548351405177  0.08394525436267206  \\
            382.51825625138304  0.08394765210055286  \\
            382.6510289887143  0.08394995516346553  \\
            382.78380172604557  0.08395220219757937  \\
            382.91657446337683  0.08395440400002706  \\
            383.0493472007081  0.083956678763393  \\
            383.18211993803936  0.08395920599715061  \\
            383.31489267537063  0.08396190838993078  \\
            383.44766541270195  0.0839647172589345  \\
            383.5804381500332  0.08396757254993292  \\
            383.7132108873645  0.08397042283726729  \\
            383.84598362469575  0.08397322532384897  \\
            383.978756362027  0.08397594584115947  \\
            384.1115290993583  0.08397855884925039  \\
            384.24430183668954  0.08398104743674345  \\
            384.3770745740208  0.08398340332083051  \\
            384.5098473113521  0.08398562684727354  \\
            384.64262004868334  0.0839877269904046  \\
            384.7753927860146  0.08398972135312593  \\
            384.9081655233459  0.08399163616690983  \\
            385.04093826067714  0.08399350629179875  \\
            385.1737109980084  0.08399537521640525  \\
            385.30648373533967  0.0839972631073789  \\
            385.43925647267093  0.08399928049259119  \\
            385.5720292100022  0.08400148205500789  \\
            385.70480194733346  0.08400381915332741  \\
            385.83757468466473  0.08400624745209098  \\
            385.970347421996  0.0840087269216825  \\
            386.10312015932726  0.0840112218383287  \\
            386.2358928966585  0.08401370078409895  \\
            386.36866563398985  0.08401613664690546  \\
            386.5014383713211  0.08401850662050313  \\
            386.6342111086524  0.08402079220448963  \\
            386.76698384598365  0.08402297920430538  \\
            386.8997565833149  0.08402505773123348  \\
            387.0325293206462  0.08402702220239987  \\
            387.16530205797744  0.08402887134077315  \\
            387.2980747953087  0.08403060817516474  \\
            387.43084753264  0.08403224004022873  \\
            387.56362026997124  0.08403377857646202  \\
            387.6963930073025  0.08403523973020421  \\
            387.82916574463377  0.08403664375363766  \\
            387.96193848196503  0.08403801520478749  \\
            388.0947112192963  0.08403938294752154  \\
            388.22748395662757  0.08404078015155039  \\
            388.36025669395883  0.0840422442924274  \\
            388.4930294312901  0.08404384672123003  \\
            388.62580216862136  0.08404559301029418  \\
            388.7585749059526  0.08404742960757118  \\
            388.8913476432839  0.08404933222970505  \\
            389.02412038061516  0.0840512784508848  \\
            389.1568931179464  0.0840532477028445  \\
            389.2896658552777  0.08405522127486331  \\
            389.422438592609  0.08405718231376534  \\
            389.5552113299403  0.08405911582391987  \\
            389.68798406727154  0.0840610086672411  \\
            389.8207568046028  0.08406284956318838  \\
            389.9535295419341  0.08406462908876605  \\
            390.08630227926534  0.08406633967852353  \\
            390.2190750165966  0.08406797562455524  \\
            390.35184775392787  0.08406953307650071  \\
            390.48462049125914  0.08407101004154444  \\
            390.6173932285904  0.08407240638441604  \\
            390.75016596592167  0.08407372382739015  \\
            390.88293870325293  0.08407496595028643  \\
            391.0157114405842  0.08407613819046963  \\
            391.14848417791546  0.08407724784284952  \\
            391.28125691524673  0.0840783040598809  \\
            391.414029652578  0.08407931785156365  \\
            391.54680238990926  0.08408030208544269  \\
            391.6795751272405  0.08408127148660796  \\
            391.8123478645718  0.0840822426376945  \\
            391.94512060190306  0.08408323397888233  \\
            392.0778933392343  0.08408431212319319  \\
            392.2106660765656  0.08408548186471478  \\
            392.34343881389685  0.08408664749429456  \\
            392.4762115512282  0.08408781026838257  \\
            392.60898428855944  0.08408897114470473  \\
            392.7417570258907  0.08409013078226292  \\
            392.874529763222  0.08409128954133492  \\
            393.00730250055324  0.08409244748347446  \\
            393.1400752378845  0.08409360437151114  \\
            393.27284797521577  0.08409475966955053  \\
            393.40562071254703  0.0840959125429741  \\
            393.5383934498783  0.08409706185843928  \\
            393.67116618720956  0.08409820618387936  \\
            393.80393892454083  0.08409934378850359  \\
            393.9367116618721  0.08410047264279714  \\
            394.06948439920336  0.0841015904185211  \\
            394.2022571365346  0.08410269448871247  \\
            394.3350298738659  0.0841037819276842  \\
            394.46780261119716  0.08410484951102513  \\
            394.6005753485284  0.08410589371560005  \\
            394.7333480858597  0.08410691071954966  \\
            394.86612082319095  0.08410789640229058  \\
            394.9988935605222  0.08410884634451535  \\
            395.1316662978535  0.08410975582819244  \\
            395.26443903518475  0.08411061983656624  \\
            395.397211772516  0.08411143305415707  \\
            395.52998450984734  0.08411218986676115  \\
            395.6627572471786  0.08411288436145066  \\
            395.79552998450987  0.08411351032657363  \\
            395.92830272184113  0.08411406125175411  \\
            396.0610754591724  0.08411453032789201  \\
            396.19384819650367  0.08411491044716317  \\
            396.32662093383493  0.08411517568391437  \\
            396.4593936711662  0.08411537912310374  \\
            396.59216640849746  0.084115548279689  \\
            396.7249391458287  0.0841157002041044  \\
            396.85771188316  0.0841158502909802  \\
            396.99048462049126  0.08411601227914284  \\
            397.1232573578225  0.0841161982516148  \\
            397.2560300951538  0.0841164186356147  \\
            397.38880283248506  0.0841166822025572  \\
            397.5215755698163  0.08411699606805313  \\
            397.6543483071476  0.08411736569190933  \\
            397.78712104447885  0.08411779487812882  \\
            397.9198937818101  0.08411828577491064  \\
            398.0526665191414  0.08411883887464998  \\
            398.18543925647265  0.08411945301393808  \\
            398.3182119938039  0.08412012537356232  \\
            398.4509847311352  0.08412085147850615  \\
            398.5837574684665  0.08412162519794912  \\
            398.71653020579777  0.08412243874526688  \\
            398.84930294312903  0.08412328267803117  \\
            398.9820756804603  0.0841241458980098  \\
            399.11484841779156  0.08412501565116674  \\
            399.24762115512283  0.084125877527662  \\
            399.3803938924541  0.0841267154618517  \\
            399.51316662978536  0.08412751173228807  \\
            399.6459393671166  0.08412824696171939  \\
            399.7787121044479  0.08412890011709011  \\
            399.91148484177916  0.08412944850954071  \\
            400.0442575791104  0.08412986779440779  \\
            400.1770303164417  0.08413013197122404  \\
            400.30980305377295  0.08413021338371827  \\
            400.4425757911042  0.08413008271981536  \\
            400.5753485284355  0.08412970901163627  \\
            400.70812126576675  0.08412860212316006  \\
            400.840894003098  0.0841272235960467  \\
            400.9736667404293  0.0841261459434063  \\
            401.10643947776055  0.08412532328124438  \\
            401.2392122150918  0.08412471283528136  \\
            401.3719849524231  0.08412427494095262  \\
            401.50475768975434  0.08412397304340848  \\
            401.63753042708566  0.08412377369751413  \\
            401.77030316441693  0.08412364656784974  \\
            401.9030759017482  0.08412356442871036  \\
            402.03584863907946  0.084123503164106  \\
            402.1686213764107  0.08412344176776156  \\
            402.301394113742  0.08412336234311689  \\
            402.43416685107326  0.08412325010332677  \\
            402.5669395884045  0.0841230933712609  \\
            402.6997123257358  0.0841228835795039  \\
            402.83248506306705  0.08412261527035529  \\
            402.9652578003983  0.08412228609582958  \\
            403.0980305377296  0.08412189681765614  \\
            403.23080327506085  0.08412145130727927  \\
            403.3635760123921  0.08412095654585827  \\
            403.4963487497234  0.08412042262426728  \\
            403.62912148705465  0.08411986274309537  \\
            403.7618942243859  0.08411929321264662  \\
            403.8946669617172  0.08411873345293992  \\
            404.02743969904844  0.08411820599370919  \\
            404.1602124363797  0.08411773647440318  \\
            404.292985173711  0.08411735364418564  \\
            404.42575791104224  0.08411708936193521  \\
            404.55853064837356  0.08411697859624545  \\
            404.6913033857048  0.08411705942542487  \\
            404.8240761230361  0.08411737303749689  \\
            404.95684886036736  0.08411796373019986  \\
            405.0896215976986  0.08411887891098704  \\
            405.2223943350299  0.08412016909702665  \\
            405.35516707236116  0.08412188791520177  \\
            405.4879398096924  0.08412245641322189  \\
            405.6207125470237  0.08412202474089536  \\
            405.75348528435495  0.08412203384626975  \\
            405.8862580216862  0.08412230075279571  \\
            406.0190307590175  0.0841226649142177  \\
            406.15180349634875  0.08412298821457402  \\
            406.28457623368  0.08412315496819686  \\
            406.4173489710113  0.0841230719197122  \\
            406.55012170834254  0.08412266824403991  \\
            406.6828944456738  0.08412189554639364  \\
            406.8156671830051  0.08412072786228099  \\
            406.94843992033634  0.08411916165750327  \\
            407.0812126576676  0.08411721582815575  \\
            407.2139853949989  0.08411493170062746  \\
            407.34675813233014  0.08411237303160134  \\
            407.4795308696614  0.0841096260080541  \\
            407.6123036069927  0.08410679924725638  \\
            407.745076344324  0.08410402379677259  \\
            407.87784908165526  0.08410145313446103  \\
            408.0106218189865  0.08409926316847381  \\
            408.1433945563178  0.0840976522372569  \\
            408.27616729364905  0.08409684110955012  \\
            408.4089400309803  0.08409707298438712  \\
            408.5417127683116  0.08409858542172091  \\
            408.67448550564285  0.08409835298504129  \\
            408.8072582429741  0.08409872519050918  \\
            408.9400309803054  0.08409947527905579  \\
            409.07280371763665  0.08410040315517105  \\
            409.2055764549679  0.08410133538690369  \\
            409.3383491922992  0.0841021252058612  \\
            409.47112192963044  0.08410265250720994  \\
            409.6038946669617  0.08410282384967492  \\
            409.736667404293  0.08410257245554006  \\
            409.86944014162424  0.08410185821064801  \\
            410.0022128789555  0.08410066766440019  \\
            410.13498561628677  0.08409901402975682  \\
            410.26775835361804  0.08409693718323694  \\
            410.4005310909493  0.08409450366491833  \\
            410.53330382828057  0.08409180667843756  \\
            410.6660765656119  0.08408896609099001  \\
            410.79884930294315  0.08408612843332981  \\
            410.9316220402744  0.08408346689976992  \\
            411.0643947776057  0.08408118134818204  \\
            411.19716751493695  0.0840794982999967  \\
            411.3299402522682  0.08407867094020316  \\
            411.4627129895995  0.08407897911734953  \\
            411.59548572693075  0.08408072934354263  \\
            411.728258464262  0.08408177064823932  \\
            411.8610312015933  0.08408111095042779  \\
            411.99380393892454  0.08408063746712717  \\
            412.1265766762558  0.08408027601786089  \\
            412.2593494135871  0.0840799624775831  \\
            412.39212215091834  0.08407964277667854  \\
            412.5248948882496  0.08407927290096266  \\
            412.65766762558087  0.08407881889168148  \\
            412.79044036291214  0.08407825684551175  \\
            412.9232131002434  0.08407757291456082  \\
            413.05598583757467  0.08407676330636672  \\
            413.18875857490593  0.08407583428389812  \\
            413.3215313122372  0.08407480216555432  \\
            413.45430404956846  0.08407369332516534  \\
            413.58707678689973  0.08407254419199177  \\
            413.71984952423105  0.08407140125072488  \\
            413.8526222615623  0.0840703210414866  \\
            413.9853949988936  0.08406937015982952  \\
            414.11816773622485  0.08406862525673685  \\
            414.2509404735561  0.08406817303862249  \\
            414.3837132108874  0.08406811026733098  \\
            414.51648594821864  0.08406854376013745  \\
            414.6492586855499  0.08406959038974779  \\
            414.7820314228812  0.0840713338511309  \\
            414.91480416021244  0.08407040672281754  \\
            415.0475768975437  0.08406948253730771  \\
            415.180349634875  0.08406856214492318  \\
            415.31312237220624  0.08406764635338865  \\
            415.4458951095375  0.08406673592783166  \\
            415.57866784686877  0.08406583159078267  \\
            415.71144058420003  0.084064934022175  \\
            415.8442133215313  0.08406404385934488  \\
            415.97698605886256  0.08406316169703139  \\
            416.10975879619383  0.08406228808737654  \\
            416.2425315335251  0.08406142353992517  \\
            416.37530427085636  0.08406056852162508  \\
            416.5080770081876  0.08405972345682687  \\
            416.6408497455189  0.0840588887272841  \\
            416.7736224828502  0.08405806467215317  \\
            416.9063952201815  0.08405725158799338  \\
            417.03916795751275  0.08405644972876691  \\
            417.171940694844  0.08405565930583883  \\
            417.3047134321753  0.0840548804879771  \\
            417.43748616950654  0.08405411340135253  \\
            417.5702589068378  0.08405335812953889  \\
            417.7030316441691  0.08405261471351277  \\
            417.83580438150034  0.08405188315165367  \\
            417.9685771188316  0.08405116009762804  \\
            418.10134985616287  0.08405043955226575  \\
            418.23412259349413  0.08404972312395666  \\
            418.3668953308254  0.08404901136150891  \\
            418.49966806815667  0.08404830478729025  \\
            418.63244080548793  0.08404760389722792  \\
            418.7652135428192  0.08404690916080873  \\
            418.89798628015046  0.08404622102107903  \\
            419.0307590174817  0.08404553989464472  \\
            419.163531754813  0.08404486617167123  \\
            419.29630449214426  0.08404420021588357  \\
            419.4290772294755  0.08404354236456628  \\
            419.5618499668068  0.08404289292856341  \\
            419.69462270413806  0.08404225219227861  \\
            419.8273954414694  0.08404162041367505  \\
            419.96016817880064  0.08404099782427545  \\
            420.0929409161319  0.08404038462916207  \\
            420.2257136534632  0.08403978100697672  \\
            420.35848639079444  0.08403918710992074  \\
            420.4912591281257  0.08403860306375507  \\
            420.62403186545697  0.08403802896780013  \\
            420.75680460278824  0.08403746489493592  \\
            420.8895773401195  0.08403691089160199  \\
            421.02235007745077  0.08403636690061106  \\
            421.15512281478203  0.08403582427824252  \\
            421.2878955521133  0.08403528329821286  \\
            421.42066828944456  0.08403474456047523  \\
            421.55344102677583  0.08403420863765926  \\
            421.6862137641071  0.08403367607507091  \\
            421.81898650143836  0.08403314739069265  \\
            421.9517592387696  0.08403262307518329  \\
            422.0845319761009  0.0840321035918781  \\
            422.21730471343216  0.08403158937678874  \\
            422.3500774507634  0.08403108083860335  \\
            422.4828501880947  0.08403057835868638  \\
            422.61562292542595  0.0840300822910788  \\
            422.7483956627573  0.08402959296249796  \\
            422.88116840008854  0.0840291106723376  \\
            423.0139411374198  0.08402863569266793  \\
            423.1467138747511  0.08402816826823552  \\
            423.27948661208234  0.0840277086164634  \\
            423.4122593494136  0.08402725692745101  \\
            423.54503208674487  0.0840268133639742  \\
            423.67780482407613  0.08402637806148525  \\
            423.8105775614074  0.08402595112811283  \\
            423.94335029873866  0.08402553264466206  \\
            424.07612303606993  0.08402512266461444  \\
            424.2088957734012  0.0840247071458294  \\
            424.34166851073246  0.08402429360542063  \\
            424.4744412480637  0.08402389496998032  \\
            424.607213985395  0.0840235081603935  \\
            424.73998672272626  0.08402312941676146  \\
            424.8727594600575  0.08402275429840184  \\
            425.0055321973888  0.0840223776838485  \\
            425.13830493472005  0.08402199377085165  \\
            425.2710776720513  0.08402159607637774  \\
            425.4038504093826  0.08402117743660954  \\
            425.53662314671385  0.08402073000694611  \\
            425.6693958840451  0.08402024526200276  \\
            425.80216862137644  0.08401971399561116  \\
            425.9349413587077  0.08401909035489324  \\
            426.06771409603897  0.08401839416240689  \\
            426.20048683337023  0.08401764528927952  \\
            426.3332595707015  0.08401685669744553  \\
            426.46603230803277  0.08401604017820018  \\
            426.59880504536403  0.08401520635219954  \\
            426.7315777826953  0.08401436466946062  \\
            426.86435052002656  0.08401352340936126  \\
            426.9971232573578  0.0840126896806402  \\
            427.1298959946891  0.08401186942139702  \\
            427.26266873202036  0.08401106739909218  \\
            427.3954414693516  0.08401028721054703  \\
            427.5282142066829  0.08400953114174001  \\
            427.66098694401416  0.08400879704272111  \\
            427.7937596813454  0.08400809162020763  \\
            427.9265324186767  0.08400740470304982  \\
            428.05930515600795  0.08400672723290864  \\
            428.1920778933392  0.0840060512642558  \\
            428.3248506306705  0.08400536996437367  \\
            428.45762336800175  0.08400467761335538  \\
            428.590396105333  0.08400396960410472  \\
            428.7231688426643  0.08400324244233626  \\
            428.8559415799956  0.0840024937465752  \\
            428.98871431732687  0.08400172224815754  \\
            429.12148705465813  0.0840009277912299  \\
            429.2542597919894  0.08400011050514965  \\
            429.38703252932066  0.08399926933935704  \\
            429.51980526665193  0.08399841387507595  \\
            429.6525780039832  0.0839975439004207  \\
            429.78535074131446  0.08399665947678105  \\
            429.9181234786457  0.08399576093882222  \\
            430.050896215977  0.08399484889448491  \\
            430.18366895330826  0.08399392422498532  \\
            430.3164416906395  0.08399298808481505  \\
            430.4492144279708  0.08399204190174119  \\
            430.58198716530205  0.08399108737680633  \\
            430.7147599026333  0.08399012648432846  \\
            430.8475326399646  0.08398916147190108  \\
            430.98030537729585  0.08398819331183859  \\
            431.1130781146271  0.08398722411109558  \\
            431.2458508519584  0.08398626004422007  \\
            431.37862358928965  0.08398529698638814  \\
            431.5113963266209  0.0839843313794686  \\
            431.6441690639522  0.08398336023202309  \\
            431.77694180128344  0.08398238111930598  \\
            431.90971453861476  0.0839813921832644  \\
            432.04248727594603  0.08398039213253827  \\
            432.1752600132773  0.08397938024246027  \\
            432.30803275060856  0.0839783563550558  \\
            432.4408054879398  0.08397732087904307  \\
            432.5735782252711  0.08397627478983306  \\
            432.70635096260236  0.08397521755586652  \\
            432.8391236999336  0.08397415192403668  \\
            432.9718964372649  0.08397308315894558  \\
            433.10466917459615  0.08397200875463418  \\
            433.2374419119274  0.08397092667233252  \\
            433.3702146492587  0.0839698353404597  \\
            433.50298738658995  0.08396873365462384  \\
            433.6357601239212  0.08396762097762218  \\
            433.7685328612525  0.08396649713944097  \\
            433.90130559858375  0.08396536243725553  \\
            434.034078335915  0.0839642176354302  \\
            434.1668510732463  0.08396306396551845  \\
            434.29962381057754  0.08396190312626274  \\
            434.4323965479088  0.08396073466921172  \\
            434.5651692852401  0.08395956331375495  \\
            434.69794202257134  0.08395839265593633  \\
            434.8307147599026  0.08395721967395942  \\
            434.9634874972339  0.08395604183519847  \\
            435.0962602345652  0.08395485709619832  \\
            435.22903297189646  0.08395366390267449  \\
            435.3618057092277  0.08395246118951305  \\
            435.494578446559  0.08395124838077075  \\
            435.62735118389026  0.08395002538967496  \\
            435.7601239212215  0.08394879261862366  \\
            435.8928966585528  0.08394755095918546  \\
            436.02566939588405  0.08394630179209962  \\
            436.1584421332153  0.08394504396507961  \\
            436.2912148705466  0.08394378308718632  \\
            436.42398760787785  0.08394252152660792  \\
            436.5567603452091  0.08394125655908269  \\
            436.6895330825404  0.08393998593801211  \\
            436.82230581987164  0.08393870789446074  \\
            436.9550785572029  0.08393742113715633  \\
            437.0878512945342  0.08393612485248969  \\
            437.22062403186544  0.08393481870451482  \\
            437.3533967691967  0.08393350283494881  \\
            437.486169506528  0.08393217786317192  \\
            437.61894224385924  0.0839308448862275  \\
            437.7517149811905  0.08392950547882205  \\
            437.8844877185218  0.08392815829711503  \\
            438.0172604558531  0.08392681009783987  \\
            438.15003319318436  0.08392546204299005  \\
            438.2828059305156  0.0839241114208736  \\
            438.4155786678469  0.0839227559891109  \\
            438.54835140517815  0.0839213939746348  \\
            438.6811241425094  0.08392002407369047  \\
            438.8138968798407  0.08391864545183558  \\
            438.94666961717195  0.08391725774394017  \\
            439.0794423545032  0.08391586105418669  \\
            439.2122150918345  0.08391445595606997  \\
            439.34498782916575  0.0839130434923973  \\
            439.477760566497  0.08391162517528834  \\
            439.6105333038283  0.08391019930313379  \\
            439.74330604115954  0.08390877336141538  \\
            439.8760787784908  0.08390734746710736  \\
            440.0088515158221  0.08390591902614875  \\
            440.14162425315334  0.08390448590638898  \\
            440.2743969904846  0.08390304643758785  \\
            440.40716972781587  0.08390159941141563  \\
            440.53994246514713  0.08390014408145292  \\
            440.6727152024784  0.08389868016319077  \\
            440.80548793980967  0.0838972078340306  \\
            440.938260677141  0.08389572773328423  \\
            441.07103341447225  0.08389424096217392  \\
            441.2038061518035  0.0838927490838323  \\
            441.3365788891348  0.08389125020238203  \\
            441.46935162646605  0.08388975245825728  \\
            441.6021243637973  0.08388825504418534  \\
            441.7348971011286  0.08388675545746603  \\
            441.86766983845985  0.08388525164605241  \\
            442.0004425757911  0.08388374200855088  \\
            442.1332153131224  0.0838822253942212  \\
            442.26598805045364  0.08388070110297634  \\
            442.3987607877849  0.08387916888538267  \\
            442.5315335251162  0.08387762894265983  \\
            442.66430626244744  0.08387608192668079  \\
            442.7970789997787  0.08387452893997183  \\
            442.92985173710997  0.0838729715357125  \\
            443.06262447444124  0.08387140762154892  \\
            443.1953972117725  0.08386984577374947  \\
            443.32816994910377  0.08386828438520395  \\
            443.46094268643503  0.0838667210566691  \\
            443.5937154237663  0.08386515382914618  \\
            443.72648816109756  0.08386358118388092  \\
            443.85926089842883  0.0838620020423635  \\
            443.99203363576015  0.08386041576632863  \\
            444.1248063730914  0.08385882215775546  \\
            444.2575791104227  0.08385722145886765  \\
            444.39035184775395  0.08385561435213332  \\
            444.5231245850852  0.0838540019602651  \\
            444.6558973224165  0.08385238584622007  \\
            444.78867005974774  0.08385076378801254  \\
            444.921442797079  0.08384914466523621  \\
            445.0542155344103  0.08384752619275543  \\
            445.18698827174154  0.08384590607685094  \\
            445.3197610090728  0.08384428245152588  \\
            445.4525337464041  0.08384265387850583  \\
            445.58530648373534  0.08384101934723862  \\
            445.7180792210666  0.0838393782748946  \\
            445.85085195839787  0.08383773050636639  \\
            445.98362469572913  0.08383607631426905  \\
            446.1163974330604  0.08383441639894001  \\
            446.24917017039166  0.08383275188843904  \\
            446.38194290772293  0.0838310840893357  \\
            446.5147156450542  0.08382941142491643  \\
            446.64748838238546  0.0838277421801518  \\
            446.7802611197167  0.08382607375400832  \\
            446.913033857048  0.08382440396036617  \\
            447.0458065943793  0.08382273102801938  \\
            447.1785793317106  0.0838210536006757  \\
            447.31135206904185  0.08381937073695672  \\
            447.4441248063731  0.08381768191039772  \\
            447.5768975437044  0.08381598700944785  \\
            447.70967028103564  0.08381428633746997  \\
            447.8424430183669  0.08381258061274073  \\
            447.9752157556982  0.08381087096845055  \\
            448.10798849302944  0.08380915812288244  \\
            448.2407612303607  0.08380744217527739  \\
            448.37353396769197  0.08380572970186766  \\
            448.50630670502323  0.0838040182256591  \\
            448.6390794423545  0.08380230567063254  \\
            448.77185217968577  0.08380059036174387  \\
            448.90462491701703  0.08379887102492391  \\
            449.0373976543483  0.08379714678707859  \\
            449.17017039167956  0.08379541717608874  \\
            449.3029431290108  0.08379368212081026  \\
            449.4357158663421  0.08379194195107406  \\
            449.56848860367336  0.08379019739768603  \\
            449.7012613410046  0.08378844959242711  \\
            449.8340340783359  0.08378669875578386  \\
            449.96680681566716  0.08378494639296419  \\
            450.0995795529985  0.08378319755550903  \\
            450.23235229032974  0.08378144989185325  \\
            450.365125027661  0.08377970143688397  \\
            450.4978977649923  0.0837779506119405  \\
            450.63067050232354  0.08377619622481434  \\
            450.7634432396548  0.08377443746974927  \\
            450.89621597698607  0.08377267392744124  \\
            451.02898871431734  0.0837709055650384  \\
            451.1617614516486  0.08376913273614116  \\
            451.29453418897987  0.08376735618080212  \\
            451.42730692631113  0.0837655770255261  \\
            451.5600796636424  0.08376379507924901  \\
            451.69285240097366  0.08376201300297485  \\
            451.82562513830493  0.08376023450407596  \\
            451.9583978756362  0.08375845735805054  \\
            452.09117061296746  0.08375667971159483  \\
            452.2239433502987  0.08375490008260332  \\
            452.35671608763  0.08375311736016858  \\
            452.48948882496126  0.08375133080458128  \\
            452.6222615622925  0.08374954004733029  \\
            452.7550342996238  0.08374774509110258  \\
            452.88780703695505  0.08374594630978324  \\
            453.0205797742863  0.08374414444845553  \\
            453.15335251161764  0.08374234062340082  \\
            453.2861252489489  0.08374053430933331  \\
            453.4188979862802  0.08373872908996993  \\
            453.55167072361144  0.08373692750033149  \\
            453.6844434609427  0.08373512744346784  \\
            453.81721619827397  0.08373332717782522  \\
            453.94998893560523  0.08373152531724636  \\
            454.0827616729365  0.08372972083097033  \\
            454.21553441026776  0.08372791304363265  \\
            454.34830714759903  0.0837261016352653  \\
            454.4810798849303  0.08372428664129664  \\
            454.61385262226156  0.08372246845255145  \\
            454.7466253595928  0.08372064781525096  \\
            454.8793980969241  0.0837188258310128  \\
            455.01217083425536  0.08371700171035108  \\
            455.1449435715866  0.08371517974664527  \\
            455.2777163089179  0.08371336146600203  \\
            455.41048904624915  0.08371154489916585  \\
            455.5432617835804  0.08370972841595496  \\
            455.6760345209117  0.0837079107252612  \\
            455.80880725824295  0.08370609087505011  \\
            455.9415799955742  0.08370426825236099  \\
            456.07435273290554  0.08370244258330675  \\
            456.2071254702368  0.08370061393307403  \\
            456.33989820756807  0.08369878270592318  \\
            456.47267094489933  0.08369694964518819  \\
            456.6054436822306  0.08369511583327678  \\
            456.73821641956187  0.08369328027846712  \\
            456.87098915689313  0.08369144779069151  \\
            457.0037618942244  0.08368961904059723  \\
            457.13653463155566  0.08368779218607218  \\
            457.2693073688869  0.0836859657073301  \\
            457.4020801062182  0.08368413840691041  \\
            457.53485284354946  0.08368230940967838  \\
            457.6676255808807  0.08368047816282498  \\
            457.800398318212  0.083678644435867  \\
            457.93317105554326  0.08367680832064699  \\
            458.0659437928745  0.08367497023133325  \\
            458.1987165302058  0.08367313090441987  \\
            458.33148926753705  0.0836712913987267  \\
            458.4642620048683  0.08366945057462719  \\
            458.5970347421996  0.0836676135860492  \\
            458.72980747953085  0.08366578039120807  \\
            458.8625802168621  0.08366394927411941  \\
            458.9953529541934  0.08366211882401281  \\
            459.1281256915247  0.08366028793533185  \\
            459.26089842885597  0.08365845580773415  \\
            459.39367116618723  0.08365662194609126  \\
            459.5264439035185  0.0836547861604887  \\
            459.65921664084976  0.08365294856622606  \\
            459.79198937818103  0.08365110958381684  \\
            459.9247621155123  0.08364926993898858  \\
            460.05753485284356  0.08364743066268276  \\
            460.1903075901748  0.08364559051419863  \\
            460.3230803275061  0.08364375483929073  \\
            460.45585306483736  0.08364192301573303  \\
            460.5886258021686  0.08364009345213405  \\
            460.7213985394999  0.0836382648449147  \\
            460.85417127683115  0.08363643617830832  \\
            460.9869440141624  0.08363460672436061  \\
            461.1197167514937  0.08363277604292972  \\
            461.25248948882495  0.08363094398168613  \\
            461.3852622261562  0.0836291106761128  \\
            461.5180349634875  0.08362727654950501  \\
            461.65080770081875  0.08362544231297052  \\
            461.78358043815  0.0836236089654294  \\
            461.9163531754813  0.0836217752048563  \\
            462.04912591281254  0.08361994643676934  \\
            462.18189865014386  0.08361812157920386  \\
            462.31467138747513  0.08361629916337944  \\
            462.4474441248064  0.0836144779907033  \\
            462.58021686213766  0.08361265713277034  \\
            462.7129895994689  0.0836108359313631  \\
            462.8457623368002  0.08360901399845175  \\
            462.97853507413146  0.08360719121619409  \\
            463.1113078114627  0.08360536773693562  \\
            463.244080548794  0.08360354398320943  \\
            463.37685328612525  0.0836017206477363  \\
            463.5096260234565  0.0835998986934246  \\
            463.6423987607878  0.08359807679006577  \\
            463.77517149811905  0.08359626029028941  \\
            463.9079442354503  0.0835944477616879  \\
            464.0407169727816  0.08359263785569497  \\
            464.17348971011285  0.08359082947614865  \\
            464.3062624474441  0.08358902177929116  \\
            464.4390351847754  0.08358721417376896  \\
            464.57180792210664  0.08358540632063284  \\
            464.7045806594379  0.08358359813333774  \\
            464.8373533967692  0.08358178977774292  \\
            464.97012613410044  0.08357998167211185  \\
            465.1028988714317  0.08357817448711226  \\
            465.235671608763  0.08357636892601114  \\
            465.3684443460943  0.0835745643105978  \\
            465.50121708342556  0.0835727652011234  \\
            465.6339898207568  0.08357097012989587  \\
            465.7667625580881  0.0835691778638293  \\
            465.89953529541935  0.08356738740444392  \\
            466.0323080327506  0.0835655979878662  \\
            466.1650807700819  0.08356380908482866  \\
            466.29785350741315  0.08356202040067008  \\
            466.4306262447444  0.08356023187533536  \\
            466.5633989820757  0.08355844368337556  \\
            466.69617171940695  0.08355665623394792  \\
            466.8289444567382  0.08355487017081586  \\
            466.9617171940695  0.08355308592143158  \\
            467.09448993140074  0.0835513035019139  \\
            467.227262668732  0.08354952658893514  \\
            467.3600354060633  0.08354775383286718  \\
            467.49280814339454  0.08354598410106166  \\
            467.6255808807258  0.0835442164778499  \\
            467.7583536180571  0.0835424502645429  \\
            467.89112635538834  0.08354068497943137  \\
            468.0238990927196  0.08353892035778568  \\
            468.15667183005087  0.08353715635185588  \\
            468.2894445673822  0.08353539313087173  \\
            468.42221730471346  0.08353363108104268  \\
            468.5549900420447  0.08353187080555786  \\
            468.687762779376  0.0835301128154861  \\
            468.82053551670725  0.08352835675221972  \\
            468.9533082540385  0.08352660637080858  \\
            469.0860809913698  0.08352486041044098  \\
            469.21885372870105  0.08352311780962615  \\
            469.3516264660323  0.0835213777061943  \\
            469.4843992033636  0.08351963943729664  \\
            469.61717194069485  0.08351790253940529  \\
            469.7499446780261  0.08351616674831337  \\
            469.8827174153574  0.08351443199913501  \\
            470.01549015268864  0.08351269842630521  \\
            470.1482628900199  0.08351096636358  \\
            470.2810356273512  0.08350923634403642  \\
            470.41380836468244  0.08350750910007237  \\
            470.5465811020137  0.0835057835710421  \\
            470.67935383934497  0.08350406364841408  \\
            470.81212657667623  0.0835023485939658  \\
            470.9448993140075  0.0835006373845043  \\
            471.07767205133877  0.08349892917824023  \\
            471.21044478867003  0.08349722331478776  \\
            471.34321752600135  0.08349551931516473  \\
            471.4759902633326  0.08349381688179255  \\
            471.6087630006639  0.08349211589849624  \\
            471.74153573799515  0.08349041643050441  \\
            471.8743084753264  0.08348871872444924  \\
            472.0070812126577  0.08348702320836655  \\
            472.13985394998895  0.08348533049169574  \\
            472.2726266873202  0.08348364026296805  \\
            472.4053994246515  0.08348195416611863  \\
            472.53817216198274  0.083480273619599  \\
            472.670944899314  0.0834785976051154  \\
            472.8037176366453  0.08347692526740025  \\
            472.93649037397654  0.08347525591421225  \\
            473.0692631113078  0.08347358901633628  \\
            473.20203584863907  0.08347192420758351  \\
            473.33480858597034  0.08347026128479129  \\
            473.4675813233016  0.08346860020782321  \\
            473.60035406063287  0.0834669410995691  \\
            473.73312679796413  0.08346528424594504  \\
            473.8658995352954  0.0834636300958933  \\
            473.99867227262666  0.08346197926138241  \\
            474.13144500995793  0.08346033106423466  \\
            474.26421774728925  0.08345868788786669  \\
            474.3969904846205  0.08345705018847036  \\
            474.5297632219518  0.08345541706918069  \\
            474.66253595928305  0.083453787777175  \\
            474.7953086966143  0.08345216170367287  \\
            474.9280814339456  0.08345053838393608  \\
            475.06085417127684  0.08344891749726872  \\
            475.1936269086081  0.08344729886701714  \\
            475.3263996459394  0.08344568246056992  \\
            475.45917238327064  0.08344406838935789  \\
            475.5919451206019  0.08344245690885414  \\
            475.7247178579332  0.08344084841857405  \\
            475.85749059526444  0.08343924346207521  \\
            475.9902633325957  0.08343764178450178  \\
            476.12303606992697  0.08343604445175662  \\
            476.25580880725823  0.0834344529082564  \\
            476.3885815445895  0.08343286632351515  \\
            476.52135428192076  0.08343128399140161  \\
            476.65412701925203  0.08342970533013906  \\
            476.7868997565833  0.08342812988230552  \\
            476.91967249391456  0.08342655731483364  \\
            477.0524452312458  0.08342498741901068  \\
            477.1852179685771  0.08342342011047857  \\
            477.3179907059084  0.08342185542923386  \\
            477.4507634432397  0.0834202935396278  \\
            477.58353618057095  0.08341873473036619  \\
            477.7163089179022  0.0834171794145096  \\
            477.8490816552335  0.08341562812947315  \\
            477.98185439256474  0.08341408018228542  \\
            478.114627129896  0.08341253748729771  \\
            478.2473998672273  0.08341100044405148  \\
            478.38017260455854  0.08340946835433387  \\
            478.5129453418898  0.08340794062387318  \\
            478.64571807922107  0.08340641676233884  \\
            478.77849081655233  0.08340489638334146  \\
            478.9112635538836  0.08340337920443278  \\
            479.04403629121487  0.0834018650471057  \\
            479.17680902854613  0.08340035383679428  \\
            479.3095817658774  0.08339884560287371  \\
            479.44235450320866  0.08339734047866033  \\
            479.5751272405399  0.08339583870141166  \\
            479.7078999778712  0.08339434061232635  \\
            479.84067271520246  0.0833928466565442  \\
            479.9734454525337  0.08339135690965856  \\
            480.106218189865  0.0833898712688492  \\
            480.23899092719626  0.08338839157377234  \\
            480.3717636645276  0.08338691720365297  \\
            480.50453640185884  0.08338544762058869  \\
            480.6373091391901  0.08338398236954966  \\
            480.7700818765214  0.0833825210783787  \\
            480.90285461385264  0.08338106345779117  \\
            481.0356273511839  0.08337960930137508  \\
            481.16840008851517  0.08337815848559103  \\
            481.30117282584644  0.08337671096977226  \\
            481.4339455631777  0.08337526679612452  \\
            481.56671830050897  0.08337382608972627  \\
            481.69949103784023  0.0833723890585285  \\
            481.8322637751715  0.08337095599335487  \\
            481.96503651250276  0.08336952726790159  \\
            482.09780924983403  0.08336810333873748  \\
            482.2305819871653  0.08336668312211903  \\
            482.36335472449656  0.08336526884353622  \\
            482.4961274618278  0.08336386004070609  \\
            482.6289001991591  0.0833624562718072  \\
            482.76167293649036  0.08336105715637214  \\
            482.8944456738216  0.08335966237528751  \\
            483.0272184111529  0.08335827167079396  \\
            483.15999114848415  0.08335688484648617  \\
            483.2927638858154  0.08335550176731282  \\
            483.42553662314674  0.08335412235957665  \\
            483.558309360478  0.08335274661093442  \\
            483.69108209780927  0.08335137457039689  \\
            483.82385483514054  0.0833500063483289  \\
            483.9566275724718  0.08334864211644925  \\
            484.08940030980307  0.08334728210783082  \\
            484.22217304713433  0.08334592661690052  \\
            484.3549457844656  0.08334457599943927  \\
            484.48771852179686  0.08334322972214697  \\
            484.62049125912813  0.08334188881702573  \\
            484.7532639964594  0.08334055342570897  \\
            484.88603673379066  0.08333922322330864  \\
            485.0188094711219  0.0833378979247338  \\
            485.1515822084532  0.0833365772846908  \\
            485.28435494578446  0.08333526109768316  \\
            485.4171276831157  0.08333394919801165  \\
            485.549900420447  0.08333264145977426  \\
            485.68267315777825  0.08333133779686618  \\
            485.8154458951095  0.08333003816297983  \\
            485.9482186324408  0.08332874255160486  \\
            486.08099136977205  0.08332745099602812  \\
            486.2137641071033  0.08332616356933371  \\
            486.3465368444346  0.0833248803844029  \\
            486.4793095817659  0.08332360159391422  \\
            486.61208231909717  0.08332232739034341  \\
            486.74485505642843  0.08332105800596344  \\
            486.8776277937597  0.08331979371284445  \\
            487.01040053109097  0.08331853398616006  \\
            487.14317326842223  0.08331727970738705  \\
            487.2759460057535  0.08331603069284674  \\
            487.40871874308476  0.08331478677056009  \\
            487.541491480416  0.08331354778761484  \\
            487.6742642177473  0.08331231361016551  \\
            487.80703695507856  0.08331108412343351  \\
            487.9398096924098  0.08330985923170693  \\
            488.0725824297411  0.08330863885834079  \\
            488.20535516707236  0.08330742294575687  \\
            488.3381279044036  0.08330621145544372  \\
            488.4709006417349  0.08330500436795675  \\
            488.60367337906615  0.08330380168291818  \\
            488.7364461163974  0.08330260341901698  \\
            488.8692188537287  0.083301409614009  \\
            489.00199159105995  0.08330022032471686  \\
            489.1347643283912  0.08329903562702999  \\
            489.2675370657225  0.08329785561590461  \\
            489.4003098030538  0.08329668040536378  \\
            489.53308254038507  0.08329551012849735  \\
            489.66585527771633  0.0832943449231086  \\
            489.7986280150476  0.08329318476554785  \\
            489.93140075237886  0.08329202964928013  \\
            490.06417348971013  0.08329087954617496  \\
            490.1969462270414  0.08328973442959793  \\
            490.32971896437266  0.08328859427441056  \\
            490.4624917017039  0.08328745905697028  \\
            490.5952644390352  0.0832863287551306  \\
            490.72803717636646  0.08328520334824087  \\
            490.8608099136977  0.08328408281714647  \\
            490.993582651029  0.08328296714418877  \\
            491.12635538836025  0.08328185631320505  \\
            491.2591281256915  0.08328075030952858  \\
            491.3919008630228  0.08327964911998861  \\
            491.52467360035405  0.08327855273291034  \\
            491.6574463376853  0.0832774611381149  \\
            491.7902190750166  0.08327637432691946  \\
            491.92299181234785  0.08327529229213708  \\
            492.0557645496791  0.08327421502807686  \\
            492.1885372870104  0.08327314253054378  \\
            492.32131002434164  0.08327207479683889  \\
            492.45408276167296  0.08327101182575906  \\
            492.58685549900423  0.08326995361759729  \\
            492.7196282363355  0.08326890017414242  \\
            492.85240097366676  0.08326785149867934  \\
            492.985173710998  0.08326680768577427  \\
            493.1179464483293  0.08326576881489683  \\
            493.25071918566056  0.08326473480717524  \\
            493.3834919229918  0.08326370572933751  \\
            493.5162646603231  0.08326268164116092  \\
            493.64903739765435  0.0832616625954719  \\
            493.7818101349856  0.08326064863814608  \\
            493.9145828723169  0.0832596398081084  \\
            494.04735560964815  0.08325863613733289  \\
            494.1801283469794  0.08325763765084288  \\
            494.3129010843107  0.08325664436671085  \\
            494.44567382164195  0.08325565629605854  \\
            494.5784465589732  0.08325467344305687  \\
            494.7112192963045  0.083253695804926  \\
            494.84399203363574  0.08325272337193529  \\
            494.976764770967  0.0832517561274033  \\
            495.1095375082983  0.08325079404769782  \\
            495.24231024562954  0.08324983710223582  \\
            495.3750829829608  0.08324888525348355  \\
            495.5078557202921  0.08324793845695638  \\
            495.6406284576234  0.08324699666121899  \\
            495.77340119495466  0.08324605980788516  \\
            495.9061739322859  0.083245127831618  \\
            496.0389466696172  0.08324420066012975  \\
            496.17171940694845  0.0832432782141819  \\
            496.3044921442797  0.0832423604075851  \\
            496.437264881611  0.08324144714719933  \\
            496.57003761894225  0.08324053833293363  \\
            496.7028103562735  0.08323963385774635  \\
            496.8355830936048  0.08323873360764505  \\
            496.96835583093605  0.08323783746168645  \\
            497.1011285682673  0.08323694530527091  \\
            497.2339013055986  0.08323605780982735  \\
            497.36667404292984  0.08323517535603536  \\
            497.4994467802611  0.08323429807213745  \\
            497.6322195175924  0.08323342607172086  \\
            497.76499225492364  0.08323255945371782  \\
            497.8977649922549  0.0832316983024054  \\
            498.0305377295862  0.08323084268740552  \\
            498.16331046691744  0.08322999266368501  \\
            498.2960832042487  0.08322914827155554  \\
            498.42885594157997  0.08322830953667368  \\
            498.5616286789113  0.08322747647004085  \\
            498.69440141624256  0.08322664906800338  \\
            498.8271741535738  0.08322582731225245  \\
            498.9599468909051  0.08322501116982409  \\
            499.09271962823635  0.08322420059309928  \\
            499.2254923655676  0.08322339551980378  \\
            499.3582651028989  0.0832225958730083  \\
            499.49103784023015  0.08322180156112839  \\
            499.6238105775614  0.08322101247792446  \\
            499.7565833148927  0.08322022850250184  \\
            499.88935605222395  0.08321944949931069  \\
            500.0221287895552  0.08321867531814606  \\
            500.1549015268865  0.08321790579414788  \\
            500.28767426421774  0.08321714074780096  \\
            500.420447001549  0.08321637998493493  \\
            500.5532197388803  0.08321562329672441  \\
            500.68599247621154  0.08321487045968878  \\
            500.8187652135428  0.08321412123569231  \\
            500.95153795087407  0.08321337537194425  \\
            501.08431068820533  0.08321263260099855  \\
            501.2170834255366  0.08321189218710669  \\
            501.34985616286787  0.08321115581402201  \\
            501.48262890019913  0.0832104246748085  \\
            501.61540163753045  0.08320969895468858  \\
            501.7481743748617  0.08320897881655119  \\
            501.880947112193  0.08320826440095193  \\
            502.01371984952425  0.08320755582611294  \\
            502.1464925868555  0.08320685318792294  \\
            502.2792653241868  0.08320615655993725  \\
            502.41203806151805  0.08320546599337773  \\
            502.5448107988493  0.08320478151713284  \\
            502.6775835361806  0.08320410313775764  \\
            502.81035627351184  0.08320343083947371  \\
            502.9431290108431  0.08320276458416927  \\
            503.0759017481744  0.08320210431139906  \\
            503.20867448550564  0.08320144993838446  \\
            503.3414472228369  0.08320080136001338  \\
            503.47421996016817  0.08320015844884034  \\
            503.60699269749944  0.0831995210550864  \\
            503.7397654348307  0.08319888900663924  \\
            503.87253817216197  0.08319826210905307  \\
            504.00531090949323  0.08319764014554874  \\
            504.1380836468245  0.08319702287701362  \\
            504.27085638415576  0.0831964100420017  \\
            504.40362912148703  0.08319580135673352  \\
            504.5364018588183  0.08319519651509621  \\
            504.6691745961496  0.08319459518864349  \\
            504.8019473334809  0.08319399702659562  \\
            504.93472007081215  0.08319340165583948  \\
            505.0674928081434  0.0831928086809285  \\
            505.2002655454747  0.08319221768408272  \\
            505.33303828280594  0.08319162711305363  \\
            505.4658110201372  0.08319104004891195  \\
            505.5985837574685  0.08319045834760208  \\
            505.73135649479974  0.08318988224250368  \\
            505.864129232131  0.0831893119378293  \\
            505.9969019694623  0.08318874760862427  \\
            506.12967470679354  0.08318818940076683  \\
            506.2624474441248  0.083187637430968  \\
            506.39522018145607  0.08318709178677171  \\
            506.52799291878733  0.08318655252655466  \\
            506.6607656561186  0.08318601967952645  \\
            506.79353839344986  0.08318549324572952  \\
            506.92631113078113  0.08318497319603911  \\
            507.0590838681124  0.08318445947216334  \\
            507.19185660544366  0.08318395198664316  \\
            507.3246293427749  0.08318345062285239  \\
            507.4574020801062  0.08318295523499764  \\
            507.5901748174375  0.08318246564811842  \\
            507.7229475547688  0.08318198165808703  \\
            507.85572029210005  0.08318150303160866  \\
            507.9884930294313  0.08318102950622133  \\
            508.1212657667626  0.08318056079029588  \\
            508.25403850409384  0.08318009656303603  \\
            508.3868112414251  0.08317963647447832  \\
            508.5195839787564  0.08317918014549212  \\
            508.65235671608764  0.08317872716777967  \\
            508.7851294534189  0.08317827710387607  \\
            508.91790219075017  0.0831778294871492  \\
            509.05067492808143  0.08317738382179984  \\
            509.1834476654127  0.0831769395828616  \\
            509.31622040274397  0.08317649621620091  \\
            509.44899314007523  0.08317604949019389  \\
            509.5817658774065  0.08317560743623062  \\
            509.71453861473776  0.08317517314462178  \\
            509.847311352069  0.08317474614230114  \\
            509.9800840894003  0.0831743259873776  \\
            510.11285682673156  0.08317391226913512  \\
            510.2456295640628  0.0831735046080329  \\
            510.3784023013941  0.08317310265570517  \\
            510.51117503872536  0.0831727060949614  \\
            510.6439477760567  0.08317231463978611  \\
            510.77672051338794  0.083171928035339  \\
            510.9094932507192  0.08317154605795488  \\
            511.0422659880505  0.08317116851514371  \\
            511.17503872538174  0.08317079524559055  \\
            511.307811462713  0.08317042611915565  \\
            511.44058420004427  0.08317006103687435  \\
            511.57335693737554  0.08316969993095714  \\
            511.7061296747068  0.08316934276478966  \\
            511.83890241203807  0.08316898953293261  \\
            511.97167514936933  0.08316864026112192  \\
            512.1044478867005  0.0831682950062686  \\
            512.2372206240319  0.08316795385645881  \\
            512.3699933613632  0.08316761693095386  \\
            512.5027660986945  0.08316728438019012  \\
            512.6355388360257  0.08316695638577919  \\
            512.768311573357  0.08316663316050775  \\
            512.9010843106882  0.08316631494833761  \\
            513.0338570480195  0.08316600202440574  \\
            513.1666297853508  0.08316569469502424  \\
            513.299402522682  0.08316539329768033  \\
            513.4321752600133  0.08316509820103636  \\
            513.5649479973446  0.0831647969042545  \\
            513.6977207346758  0.08316449594539636  \\
            513.8304934720071  0.08316420030711873  \\
            513.9632662093384  0.0831639097288401  \\
            514.0960389466696  0.08316362396023023  \\
            514.2288116840009  0.08316334276120999  \\
            514.3615844213322  0.08316306590195145  \\
            514.4943571586634  0.08316279316287783  \\
            514.6271298959947  0.08316252433466358  \\
            514.759902633326  0.08316225921823428  \\
            514.8926753706572  0.08316199762476671  \\
            515.0254481079885  0.08316173937568883  \\
            515.1582208453198  0.08316148430267974  \\
            515.290993582651  0.08316123224766976  \\
            515.4237663199823  0.08316098306284037  \\
            515.5565390573136  0.0831607366106242  \\
            515.6893117946448  0.08316049276370512  \\
            515.8220845319761  0.0831602514050181  \\
            515.9548572693074  0.08316001242774937  \\
            516.0876300066386  0.08315977573533626  \\
            516.2204027439699  0.08315954124146732  \\
            516.3531754813012  0.08315930887008226  \\
            516.4859482186324  0.08315907855537197  \\
            516.6187209559637  0.08315885024177853  \\
            516.751493693295  0.08315862388399517  \\
            516.8842664306262  0.08315839944696632  \\
            517.0170391679575  0.08315817690588759  \\
            517.1498119052887  0.08315795624620573  \\
            517.28258464262  0.08315773746361871  \\
            517.4153573799513  0.08315752056407566  \\
            517.5481301172825  0.08315730556377686  \\
            517.6809028546138  0.08315709409846231  \\
            517.8136755919451  0.0831568872749416  \\
            517.9464483292763  0.08315668465083573  \\
            518.0792210666076  0.0831564859673419  \\
            518.211993803939  0.08315629097648798  \\
            518.3447665412702  0.08315609944113243  \\
            518.4775392786015  0.08315591113496439  \\
            518.6103120159328  0.08315572584250354  \\
            518.743084753264  0.08315554335910029  \\
            518.8758574905953  0.08315536349093561  \\
            519.0086302279266  0.08315518605502113  \\
            519.1414029652578  0.0831550108791991  \\
            519.2741757025891  0.0831548378021424  \\
            519.4069484399204  0.08315466667335453  \\
            519.5397211772516  0.08315449735316964  \\
            519.6724939145829  0.08315432971275247  \\
            519.8052666519142  0.08315416363409842  \\
            519.9380393892454  0.08315399901003354  \\
            520.0708121265767  0.08315383574421445  \\
            520.203584863908  0.08315367375112843  \\
            520.3363576012392  0.08315351295609341  \\
            520.4691303385705  0.08315335329525791  \\
            520.6019030759018  0.08315319471560112  \\
            520.734675813233  0.0831530371749328  \\
            520.8674485505643  0.08315288064189341  \\
            521.0002212878956  0.08315272509595398  \\
            521.1329940252268  0.08315257052741618  \\
            521.2657667625581  0.08315241693741235  \\
            521.3985394998894  0.0831522643379054  \\
            521.5313122372206  0.08315211275168892  \\
            521.6640849745519  0.08315196221238709  \\
            521.7968577118831  0.08315181564856601  \\
            521.9296304492144  0.08315167239087352  \\
            522.0624031865457  0.08315153186568668  \\
            522.195175923877  0.08315139391707739  \\
            522.3279486612082  0.08315125838508153  \\
            522.4607213985395  0.08315112510569914  \\
            522.5934941358707  0.08315099391089423  \\
            522.726266873202  0.0831508646285949  \\
            522.8590396105333  0.08315073708269331  \\
            522.9918123478645  0.08315061109304565  \\
            523.1245850851958  0.08315048647547217  \\
            523.2573578225271  0.0831503630417572  \\
            523.3901305598583  0.0831502405996491  \\
            523.5229032971896  0.08315011895286029  \\
            523.6556760345209  0.08314999790106722  \\
            523.7884487718521  0.08314980668631286  \\
            523.9212215091834  0.08314956921963615  \\
            524.0539942465147  0.08314963547859139  \\
            524.1867669838459  0.08314980929767617  \\
            524.3195397211773  0.08314994698511291  \\
            524.4523124585086  0.08314995732284891  \\
            524.5850851958398  0.08314980156655637  \\
            524.7178579331711  0.0831494934456324  \\
            524.8506306705024  0.08314909916319894  \\
            524.9834034078336  0.08314873739610287  \\
            525.1161761451649  0.08314857929491593  \\
            525.2489488824962  0.08314874209304347  \\
            525.3817216198274  0.08314886934013321  \\
            525.5144943571587  0.08314943261195719  \\
            525.64726709449  0.0831503370718625  \\
            525.7800398318212  0.08315149559159103  \\
            525.9128125691525  0.08315282875127936  \\
            526.0455853064838  0.08315426483945888  \\
            526.178358043815  0.08315573985305576  \\
            526.3111307811463  0.08315719749739094  \\
            526.4439035184776  0.08315858918618012  \\
            526.5766762558088  0.08315987404153377  \\
            526.7094489931401  0.08316101439053981  \\
            526.8422217304714  0.083162058063222  \\
            526.9749944678026  0.08316307658847114  \\
            527.1077672051339  0.08316403844901836  \\
            527.2405399424651  0.08316491904211847  \\
            527.3733126797964  0.08316570067954995  \\
            527.5060854171277  0.08316637258761497  \\
            527.638858154459  0.08316693090713936  \\
            527.7716308917902  0.08316737869347268  \\
            527.9044036291215  0.08316772591648813  \\
            528.0371763664527  0.08316798946058263  \\
            528.169949103784  0.08316819312467676  \\
            528.3027218411153  0.08316836762221477  \\
            528.4354945784465  0.08316855058116464  \\
            528.5682673157778  0.08316876052605875  \\
            528.7010400531091  0.0831691760165718  \\
            528.8338127904403  0.08316978009318399  \\
            528.9665855277716  0.08317051975335671  \\
            529.0993582651029  0.08317134851474049  \\
            529.2321310024341  0.08317222641517509  \\
            529.3649037397654  0.08317312001268937  \\
            529.4976764770967  0.08317400238550135  \\
            529.6304492144279  0.08317485313201822  \\
            529.7632219517592  0.08317565837083633  \\
            529.8959946890905  0.0831764107407412  \\
            530.0287674264217  0.08317710940070748  \\
            530.161540163753  0.08317776002989899  \\
            530.2943129010843  0.08317837482766871  \\
            530.4270856384156  0.08317895427645706  \\
            530.5598583757469  0.08317967142227313  \\
            530.6926311130782  0.0831804789729665  \\
            530.8254038504094  0.08318133406000422  \\
            530.9581765877407  0.08318220046241873  \\
            531.090949325072  0.08318304860680793  \\
            531.2237220624032  0.08318385556733525  \\
            531.3564947997345  0.08318460506572947  \\
            531.4892675370658  0.08318528747128488  \\
            531.622040274397  0.08318589980086122  \\
            531.7548130117283  0.08318644571888366  \\
            531.8875857490596  0.08318693553734285  \\
            532.0203584863908  0.08318738621579488  \\
            532.1531312237221  0.0831878213613613  \\
            532.2859039610534  0.08318824601512952  \\
            532.4186766983846  0.08318874512331503  \\
            532.5514494357159  0.08318942985469675  \\
            532.6842221730471  0.08319024365928783  \\
            532.8169949103784  0.0831911369404272  \\
            532.9497676477097  0.08319206705477941  \\
            533.0825403850409  0.08319299831233476  \\
            533.2153131223722  0.08319390197640926  \\
            533.3480858597035  0.08319475626364455  \\
            533.4808585970347  0.08319554634400803  \\
            533.613631334366  0.08319626434079273  \\
            533.7464040716973  0.08319690933061746  \\
            533.8791768090285  0.08319748734342666  \\
            534.0119495463598  0.0831980113624905  \\
            534.1447222836911  0.08319850132440482  \\
            534.2774950210223  0.08319898411909118  \\
            534.4102677583536  0.08319943616093317  \\
            534.5430404956849  0.08320005555339807  \\
            534.6758132330161  0.08320082681318132  \\
            534.8085859703474  0.08320169845268398  \\
            534.9413587076787  0.08320262551197506  \\
            535.0741314450099  0.08320356955879131  \\
            535.2069041823412  0.08320449868853738  \\
            535.3396769196725  0.08320538752428576  \\
            535.4724496570037  0.08320621721677672  \\
            535.605222394335  0.08320697544441845  \\
            535.7379951316663  0.08320765641328691  \\
            535.8707678689975  0.08320826085712596  \\
            536.0035406063288  0.08320879603734727  \\
            536.13631334366  0.08320927574303032  \\
            536.2690860809913  0.0832097202909225  \\
            536.4018588183227  0.08321015652543898  \\
            536.534631555654  0.08321061781866282  \\
            536.6674042929852  0.08321106995194967  \\
            536.8001770303165  0.08321173432961201  \\
            536.9329497676478  0.08321256239213529  \\
            537.065722504979  0.08321350062681912  \\
            537.1984952423103  0.0832145018111403  \\
            537.3312679796416  0.0832155250127528  \\
            537.4640407169728  0.08321653558948762  \\
            537.5968134543041  0.08321750518935299  \\
            537.7295861916353  0.08321841175053425  \\
            537.8623589289666  0.08321923950139386  \\
            537.9951316662979  0.08321997896047145  \\
            538.1279044036291  0.08322062693648373  \\
            538.2606771409604  0.08322118652832461  \\
            538.3934498782917  0.08322166712506508  \\
            538.5262226156229  0.08322208440595331  \\
            538.6589953529542  0.0832224603404146  \\
            538.7917680902855  0.08322282318805134  \\
            538.9245408276167  0.0832232074986431  \\
            539.057313564948  0.08322363956742047  \\
            539.1900863022793  0.08322415106807987  \\
            539.3228590396105  0.08322487752582788  \\
            539.4556317769418  0.08322576605411827  \\
            539.5884045142731  0.08322676857627435  \\
            539.7211772516043  0.08322784182548901  \\
            539.8539499889356  0.08322894734482471  \\
            539.9867227262669  0.0832300514872135  \\
            540.1194954635981  0.08323112541545699  \\
            540.2522682009294  0.08323214510222637  \\
            540.3850409382607  0.0832330913300624  \\
            540.5178136755919  0.0832339496913754  \\
            540.6505864129232  0.08323471058844532  \\
            540.7833591502545  0.08323536923342162  \\
            540.9161318875857  0.08323592564832336  \\
            541.048904624917  0.08323638466503913  \\
            541.1816773622483  0.0832367559253272  \\
            541.3144500995795  0.08323705388081531  \\
            541.4472228369108  0.08323729779300082  \\
            541.579995574242  0.08323751173325065  \\
            541.7127683115733  0.0832377245828013  \\
            541.8455410489046  0.08323797003275887  \\
            541.9783137862358  0.08323828658409897  \\
            542.1110865235671  0.08323871754766685  \\
            542.2438592608984  0.08323930792641357  \\
            542.3766319982296  0.08324011523836226  \\
            542.509404735561  0.08324110270361096  \\
            542.6421774728923  0.08324222053991785  \\
            542.7749502102236  0.08324342346027312  \\
            542.9077229475548  0.08324467067289877  \\
            543.0404956848861  0.08324592588124878  \\
            543.1732684222173  0.08324715728400897  \\
            543.3060411595486  0.08324833757509714  \\
            543.4388138968799  0.08324944394366292  \\
            543.5715866342111  0.0832504580740879  \\
            543.7043593715424  0.08325136614598554  \\
            543.8371321088737  0.08325215883420123  \\
            543.9699048462049  0.08325283130881225  \\
            544.1026775835362  0.08325338323512779  \\
            544.2354503208675  0.08325381877368894  \\
            544.3682230581987  0.08325414658026872  \\
            544.50099579553  0.08325437980587203  \\
            544.6337685328613  0.08325453609673564  \\
            544.7665412701925  0.08325463759432832  \\
            544.8993140075238  0.08325471093535067  \\
            545.0320867448551  0.08325478725173521  \\
            545.1648594821863  0.08325490217064638  \\
            545.2976322195176  0.08325509581448051  \\
            545.4304049568489  0.08325541280086585  \\
            545.5631776941801  0.08325590224266254  \\
            545.6959504315114  0.08325669146291748  \\
            545.8287231688427  0.08325768258910261  \\
            545.9614959061739  0.08325882167303782  \\
            546.0942686435052  0.08326006251563665  \\
            546.2270413808365  0.08326136315203486  \\
            546.3598141181677  0.08326268585159016  \\
            546.492586855499  0.08326399711788243  \\
            546.6253595928303  0.08326526768871367  \\
            546.7581323301615  0.08326647253610796  \\
            546.8909050674928  0.08326759086631144  \\
            547.023677804824  0.08326860611979243  \\
            547.1564505421553  0.08326950597124128  \\
            547.2892232794866  0.08327028232957048  \\
            547.4219960168178  0.0832709313379146  \\
            547.5547687541491  0.08327145337363034  \\
            547.6875414914804  0.08327185304829646  \\
            547.8203142288116  0.08327213920771386  \\
            547.9530869661429  0.08327232493190548  \\
            548.0858597034742  0.08327242753511643  \\
            548.2186324408054  0.08327246856581391  \\
            548.3514051781367  0.08327247380668716  \\
            548.484177915468  0.0832724732746476  \\
            548.6169506527993  0.08327250122082869  \\
            548.7497233901306  0.08327259613058602  \\
            548.8824961274619  0.08327280072349727  \\
            549.0152688647931  0.08327316195336222  \\
            549.1480416021244  0.083273770868124  \\
            549.2808143394557  0.08327468999495789  \\
            549.4135870767869  0.08327577699527036  \\
            549.5463598141182  0.08327698437756956  \\
            549.6791325514495  0.08327826878917725  \\
            549.8119052887807  0.08327959101622899  \\
            549.944678026112  0.08328091598367394  \\
            550.0774507634433  0.08328221275527511  \\
            550.2102235007745  0.08328345453360908  \\
            550.3429962381058  0.08328461866006619  \\
            550.4757689754371  0.08328568661485047  \\
            550.6085417127683  0.0832866440169797  \\
            550.7413144500996  0.08328748062428533  \\
            550.8740871874309  0.08328819033341249  \\
            551.0068599247621  0.08328877117982006  \\
            551.1396326620934  0.0832892253377806  \\
            551.2724053994247  0.0832895591203804  \\
            551.4051781367559  0.0832897829795194  \\
            551.5379508740872  0.08328991150591133  \\
            551.6707236114185  0.08328996342908355  \\
            551.8034963487497  0.08328996161737715  \\
            551.936269086081  0.08328993307794695  \\
            552.0690418234122  0.08328990895676144  \\
            552.2018145607435  0.08328992453860283  \\
            552.3345872980748  0.08329001924706703  \\
            552.467360035406  0.08329023664456366  \\
            552.6001327727373  0.08329062443231605  \\
            552.7329055100686  0.0832913223268286  \\
            552.8656782473998  0.08329226382987824  \\
            552.9984509847311  0.0832933482518875  \\
            553.1312237220624  0.08329453219271377  \\
            553.2639964593936  0.08329577612689697  \\
            553.3967691967249  0.08329704440365984  \\
            553.5295419340562  0.08329830524690775  \\
            553.6623146713874  0.08329953075522878  \\
            553.7950874087187  0.08330069690189368  \\
            553.92786014605  0.0833017835348559  \\
            554.0606328833812  0.08330277437675157  \\
            554.1934056207125  0.08330365702489954  \\
            554.3261783580438  0.0833044229513013  \\
            554.458951095375  0.0833050675026411  \\
            554.5917238327064  0.0833055899002858  \\
            554.7244965700377  0.08330599324028501  \\
            554.8572693073689  0.08330628449337098  \\
            554.9900420447002  0.0833064745049587  \\
            555.1228147820315  0.08330657799514582  \\
            555.2555875193627  0.08330661355871269  \\
            555.388360256694  0.08330660366512231  \\
            555.5211329940253  0.08330657465852045  \\
            555.6539057313565  0.08330655675773552  \\
            555.7866784686878  0.0833065840562786  \\
            555.9194512060191  0.08330669452234349  \\
            556.0522239433503  0.08330692999880666  \\
            556.1849966806816  0.0833073362032273  \\
            556.3177694180129  0.08330808752803509  \\
            556.4505421553441  0.08330901343804094  \\
            556.5833148926754  0.08331005487985726  \\
            556.7160876300067  0.0833111747714958  \\
            556.8488603673379  0.08331233935521563  \\
            556.9816331046692  0.08331351819752308  \\
            557.1144058420005  0.0833146841891718  \\
            557.2471785793317  0.08331581354516267  \\
            557.379951316663  0.0833168858047439  \\
            557.5127240539942  0.08331788383141099  \\
            557.6454967913255  0.08331879381290673  \\
            557.7782695286568  0.08331960526122115  \\
            557.911042265988  0.08332031101259162  \\
            558.0438150033193  0.08332090722750275  \\
            558.1765877406506  0.0833213933906865  \\
            558.3093604779818  0.08332177231112206  \\
            558.4421332153131  0.08332205012203593  \\
            558.5749059526444  0.08332223628090189  \\
            558.7076786899756  0.08332234356944102  \\
            558.8404514273069  0.08332238809362165  \\
            558.9732241646382  0.08332238928365947  \\
            559.1059969019694  0.08332236989401737  \\
            559.2387696393007  0.08332235600340558  \\
            559.371542376632  0.08332237701478162  \\
            559.5043151139632  0.08332246565535027  \\
            559.6370878512945  0.0833226579765636  \\
            559.7698605886258  0.083322993354121  \\
            559.902633325957  0.08332359555861656  \\
            560.0354060632883  0.08332444695781163  \\
            560.1681788006196  0.08332540301925599  \\
            560.3009515379508  0.08332643164631376  \\
            560.4337242752821  0.08332750350571302  \\
            560.5664970126134  0.08332859202754586  \\
            560.6992697499447  0.08332967340526827  \\
            560.832042487276  0.08333072659570023  \\
            560.9648152246073  0.08333173331902567  \\
            561.0975879619385  0.08333267805879245  \\
            561.2303606992698  0.08333354806191244  \\
            561.3631334366011  0.08333433333866143  \\
            561.4959061739323  0.08333502666267917  \\
            561.6286789112636  0.08333562357096938  \\
            561.7614516485949  0.08333612236389973  \\
            561.8942243859261  0.08333652410520184  \\
            562.0269971232574  0.08333683262197131  \\
            562.1597698605887  0.08333705450466768  \\
            562.2925425979199  0.08333719910711444  \\
            562.4253153352512  0.08333727854649906  \\
            562.5580880725824  0.08333730770337296  \\
            562.6908608099137  0.08333730422165149  \\
            562.823633547245  0.083337288508614  \\
            562.9564062845762  0.08333728373490376  \\
            563.0891790219075  0.08333731583452804  \\
            563.2219517592388  0.08333741350485803  \\
            563.35472449657  0.08333760820662887  \\
            563.4874972339013  0.08333793416393971  \\
            563.6202699712326  0.08333849671266336  \\
            563.7530427085638  0.08333931762338356  \\
            563.8858154458951  0.08334021904155575  \\
            564.0185881832264  0.08334117462058775  \\
            564.1513609205576  0.0833421602792258  \\
            564.2841336578889  0.08334315420155465  \\
            564.4169063952202  0.08334413683699755  \\
            564.5496791325514  0.08334509090031618  \\
            564.6824518698827  0.08334600137161072  \\
            564.815224607214  0.08334685549631982  \\
            564.9479973445452  0.08334764278522058  \\
            565.0807700818765  0.0833483550144286  \\
            565.2135428192078  0.08334898622539795  \\
            565.346315556539  0.08334953272492117  \\
            565.4790882938703  0.08334999308512928  \\
            565.6118610312016  0.08335036814349175  \\
            565.7446337685328  0.08335066100281659  \\
            565.8774065058641  0.08335087703125019  \\
            566.0101792431954  0.08335102386227748  \\
            566.1429519805266  0.08335111139472186  \\
            566.2757247178579  0.08335115179274517  \\
            566.4084974551891  0.08335115948584776  \\
            566.5412701925204  0.08335115116886843  \\
            566.6740429298518  0.08335114580198445  \\
            566.8068156671831  0.0833511646107116  \\
            566.9395884045143  0.0833512310859041  \\
            567.0723611418456  0.08335137098375466  \\
            567.2051338791769  0.08335161232579445  \\
            567.3379066165081  0.08335198539889313  \\
            567.4706793538394  0.08335265358621566  \\
            567.6034520911707  0.08335345491874652  \\
            567.7362248285019  0.08335430383158962  \\
            567.8689975658332  0.0833551805126397  \\
            568.0017703031644  0.08335606692545813  \\
            568.1345430404957  0.08335694680927304  \\
            568.267315777827  0.08335780567897917  \\
            568.4000885151582  0.08335863082513806  \\
            568.5328612524895  0.08335941131397785  \\
            568.6656339898208  0.08336013798739343  \\
            568.798406727152  0.08336080346294635  \\
            568.9311794644833  0.08336140213386486  \\
            569.0639522018146  0.08336193016904395  \\
            569.1967249391458  0.08336238551304521  \\
            569.3294976764771  0.08336276788609702  \\
            569.4622704138084  0.08336307878409438  \\
            569.5950431511396  0.08336332147859903  \\
            569.7278158884709  0.0833635010168394  \\
            569.8605886258022  0.08336362422171056  \\
            569.9933613631334  0.08336369969177436  \\
            570.1261341004647  0.08336373780125926  \\
            570.258906837796  0.08336375070006048  \\
            570.3916795751272  0.08336375231373991  \\
            570.5244523124585  0.08336375834352608  \\
            570.6572250497898  0.08336378626631433  \\
            570.789997787121  0.08336385533466656  \\
            570.9227705244523  0.08336398657681146  \\
            571.0555432617836  0.08336420279664439  \\
            571.1883159991148  0.08336452857372738  \\
            571.3210887364461  0.08336508311206851  \\
            571.4538614737774  0.08336580756931644  \\
            571.5866342111086  0.08336656164719183  \\
            571.7194069484399  0.08336733081518806  \\
            571.8521796857711  0.08336810183889462  \\
            571.9849524231024  0.08336886277999724  \\
            572.1177251604337  0.08336960299627773  \\
            572.250497897765  0.0833703131416141  \\
            572.3832706350962  0.08337098516598056  \\
            572.5160433724275  0.08337161231544739  \\
            572.6488161097587  0.08337218913218111  \\
            572.7815888470901  0.08337271145444439  \\
            572.9143615844214  0.08337317641659606  \\
            573.0471343217527  0.08337358244909107  \\
            573.1799070590839  0.0833739292784806  \\
            573.3126797964152  0.08337421792741197  \\
            573.4454525337464  0.08337445071462864  \\
            573.5782252710777  0.08337463125497023  \\
            573.710998008409  0.08337476445937257  \\
            573.8437707457402  0.08337485653486762  \\
            573.9765434830715  0.0833749149845835  \\
            574.1093162204028  0.08337494860774451  \\
            574.242088957734  0.08337496749967109  \\
            574.3748616950653  0.08337498305177987  \\
            574.5076344323966  0.08337500795158362  \\
            574.6404071697278  0.08337505618269128  \\
            574.7731799070591  0.08337514302480797  \\
            574.9059526443904  0.08337528505373495  \\
            575.0387253817216  0.08337550014136966  \\
            575.1714981190529  0.08337580745570568  \\
            575.3042708563842  0.08337631338251472  \\
            575.4370435937154  0.08337696116338195  \\
            575.5698163310467  0.08337761760527611  \\
            575.702589068378  0.08337827356832515  \\
            575.8353618057092  0.08337892075992709  \\
            575.9681345430405  0.08337955173475006  \\
            576.1009072803718  0.08338015989473237  \\
            576.233680017703  0.08338073948908242  \\
            576.3664527550343  0.08338128561427877  \\
            576.4992254923656  0.08338179421407009  \\
            576.6319982296968  0.08338226207947522  \\
            576.7647709670281  0.08338268684878304  \\
            576.8975437043594  0.08338306700755266  \\
            577.0303164416906  0.08338340188861326  \\
            577.1630891790219  0.08338369167206418  \\
            577.2958619163531  0.08338393738527489  \\
            577.4286346536844  0.08338414090288494  \\
            577.5614073910157  0.08338430494680409  \\
            577.6941801283469  0.08338443308621217  \\
            577.8269528656782  0.08338452973755915  \\
            577.9597256030095  0.08338460016456517  \\
            578.0924983403407  0.08338465047822043  \\
            578.225271077672  0.08338468763678532  \\
            578.3580438150033  0.08338471944579033  \\
            578.4908165523345  0.08338475455803611  \\
            578.6235892896658  0.08338480247359341  \\
            578.7563620269971  0.0833848735398031  \\
            578.8891347643284  0.08338497895127622  \\
            579.0219075016597  0.08338513074989391  \\
            579.154680238991  0.08338534182480747  \\
            579.2874529763222  0.0833856259124383  \\
            579.4202257136535  0.08338607530142196  \\
            579.5529984509848  0.08338662885830064  \\
            579.685771188316  0.08338717343188766  \\
            579.8185439256473  0.08338770469230133  \\
            579.9513166629786  0.0833882187608145  \\
            580.0840894003098  0.08338871220985447  \\
            580.2168621376411  0.08338918206300312  \\
            580.3496348749724  0.08338962579499681  \\
            580.4824076123036  0.08339004133172645  \\
            580.6151803496349  0.08339042705023739  \\
            580.7479530869662  0.08339078177872956  \\
            580.8807258242974  0.0833911047965574  \\
            581.0134985616287  0.08339139583422982  \\
            581.14627129896  0.08339165507341031  \\
            581.2790440362912  0.08339188314691681  \\
            581.4118167736225  0.08339208113872182  \\
            581.5445895109538  0.08339225058395232  \\
            581.677362248285  0.08339239346888984  \\
            581.8101349856163  0.0833925122309704  \\
            581.9429077229476  0.08339260975878453  \\
            582.0756804602788  0.0833926893920773  \\
            582.2084531976101  0.08339275492174825  \\
            582.3412259349413  0.0833928105898515  \\
            582.4739986722726  0.08339286108959562  \\
            582.6067714096039  0.08339291156534373  \\
            582.7395441469351  0.08339296761261347  \\
            582.8723168842664  0.08339303527807697  \\
            583.0050896215977  0.08339312105956088  \\
            583.1378623589289  0.08339323190604638  \\
            583.2706350962602  0.08339337521766914  \\
            583.4034078335915  0.08339355884571936  \\
            583.5361805709227  0.08339379109264178  \\
            583.668953308254  0.08339410782151493  \\
            583.8017260455853  0.08339454891087601  \\
            583.9344987829165  0.08339496964236635  \\
            584.0672715202478  0.08339536943077802  \\
            584.2000442575791  0.08339574782789973  \\
            584.3328169949103  0.08339610452251675  \\
            584.4655897322416  0.08339643934041106  \\
            584.5983624695729  0.08339675224436116  \\
            584.7311352069041  0.0833970433341423  \\
            584.8639079442355  0.08339731284652623  \\
            584.9966806815668  0.08339756115528138  \\
            585.129453418898  0.08339778877117283  \\
            585.2622261562293  0.08339799634196222  \\
            585.3949988935606  0.08339818465240788  \\
            585.5277716308918  0.08339835462426469  \\
            585.6605443682231  0.0833985073162842  \\
            585.7933171055544  0.0833986439242146  \\
            585.9260898428856  0.08339876578080066  \\
            586.0588625802169  0.08339887435578379  \\
            586.1916353175482  0.08339897125590202  \\
            586.3244080548794  0.08339905822489001  \\
            586.4571807922107  0.08339913714347905  \\
            586.589953529542  0.08339921002939701  \\
            586.7227262668732  0.08339927903736846  \\
            586.8554990042045  0.08339934645911452  \\
            586.9882717415358  0.08339941472335298  \\
            587.121044478867  0.08339948639579822  \\
            587.2538172161983  0.08339956417916126  \\
            587.3865899535296  0.08339965091314977  \\
            587.5193626908608  0.08339974957446797  \\
            587.6521354281921  0.08339986327681675  \\
            587.7849081655233  0.08339999527089366  \\
            587.9176809028546  0.08340014894439281  \\
            588.0504536401859  0.08340032782200493  \\
            588.1832263775171  0.08340053874233248  \\
            588.3159991148484  0.08340083324120968  \\
            588.4487718521797  0.08340110455625643  \\
            588.5815445895109  0.08340135432800087  \\
            588.7143173268422  0.08340158414180805  \\
            588.8470900641735  0.08340179552788  \\
            588.9798628015047  0.08340198996125568  \\
            589.112635538836  0.08340216886181095  \\
            589.2454082761673  0.08340233359425869  \\
            589.3781810134985  0.08340248546814868  \\
            589.5109537508298  0.08340262573786766  \\
            589.6437264881611  0.0834027556026393  \\
            589.7764992254923  0.0834028762065242  \\
            589.9092719628236  0.08340298863841995  \\
            590.0420447001549  0.08340309393206105  \\
            590.1748174374861  0.08340319306601894  \\
            590.3075901748174  0.08340328696370203  \\
            590.4403629121487  0.08340337649335566  \\
            590.5731356494799  0.0834034624680621  \\
            590.7059083868112  0.0834035456457406  \\
            590.8386811241425  0.08340362672914729  \\
            590.9714538614738  0.08340370636587532  \\
            591.1042265988051  0.08340378514835477  \\
            591.2369993361364  0.0834038636138526  \\
            591.3697720734676  0.08340394224447277  \\
            591.5025448107989  0.0834040214671562  \\
            591.6353175481302  0.08340410165368067  \\
            591.7680902854614  0.08340418312066102  \\
            591.9008630227927  0.08340426612954893  \\
            592.033635760124  0.08340435088663307  \\
            592.1664084974552  0.08340443754303908  \\
            592.2991812347865  0.0834045261947295  \\
            592.4319539721178  0.08340461688250383  \\
            592.564726709449  0.08340470959199851  \\
            592.6974994467803  0.08340480425368693  \\
            592.8302721841115  0.08340490074287943  \\
            592.9630449214428  0.08340499887972327  \\
            593.0958176587741  0.08340509842920268  \\
            593.2285903961053  0.08340519491196179  \\
            593.3613631334366  0.08340528017240582  \\
            593.4941358707679  0.08340535552168589  \\
            593.6269086080991  0.08340542243726175  \\
            593.7596813454304  0.08340548230734468  \\
            593.8924540827617  0.08340553643089724  \\
            594.0252268200929  0.08340558601763344  \\
            594.1579995574242  0.08340563218801862  \\
            594.2907722947555  0.08340567597326957  \\
            594.4235450320867  0.08340571831535443  \\
            594.556317769418  0.08340576006699266  \\
            594.6890905067493  0.08340580199165523  \\
            594.8218632440805  0.0834058447635644  \\
            594.9546359814118  0.08340588896769384  \\
            595.0874087187431  0.08340593509976861  \\
            595.2201814560743  0.08340598356626515  \\
            595.3529541934056  0.08340603468441128  \\
            595.4857269307369  0.08340608868218624  \\
            595.6184996680681  0.08340614569832057  \\
            595.7512724053994  0.08340620578229625  \\
            595.8840451427307  0.0834062688943467  \\
            596.0168178800619  0.0834063349054566  \\
            596.1495906173932  0.0834064035973621  \\
            596.2823633547245  0.0834064746625507  \\
            596.4151360920557  0.08340654770426131  \\
            596.547908829387  0.0834066222364842  \\
            596.6806815667182  0.08340669768396104  \\
            596.8134543040495  0.08340677338218487  \\
            596.9462270413808  0.0834068485774001  \\
            597.0789997787122  0.0834069224266026  \\
            597.2117725160434  0.08340699399753951  \\
            597.3445452533747  0.08340706226870943  \\
            597.477317990706  0.08340712612936234  \\
            597.6100907280372  0.08340718437949958  \\
            597.7428634653685  0.08340723572987387  \\
            597.8756362026998  0.08340727880198934  \\
            598.008408940031  0.0834073121281015  \\
            598.1411816773623  0.08340733415121722  \\
            598.2739544146935  0.08340734322509477  \\
            598.4067271520248  0.0834073376142438  \\
            598.5394998893561  0.08340731549392537  \\
            598.6722726266873  0.08340727495015188  \\
            598.8050453640186  0.08340721397968713  \\
            598.9378181013499  0.08340714769453236  \\
            599.0705908386811  0.083407071083212  \\
            599.2033635760124  0.08340699203969398  \\
            599.3361363133437  0.08340691754023069  \\
            599.4689090506749  0.08340685327359137  \\
            599.6016817880062  0.08340680364106216  \\
            599.7344545253375  0.08340677175644612  \\
            599.8672272626687  0.08340675944606321  \\
            600.0  0.08340676724875029  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8b3f00f4-930e-4bdc-8de2-fbb8b7e2bb75}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.132772737331268  0.0062343439645553955  \\
            0.265545474662536  0.012746876135595813  \\
            0.39831821199380396  0.019173534697710583  \\
            0.531090949325072  0.025515411101008474  \\
            0.6638636866563399  0.03177363177483891  \\
            0.7966364239876079  0.03794930098509851  \\
            0.9294091613188759  0.044043522259314835  \\
            1.062181898650144  0.05005736992250318  \\
            1.1949546359814118  0.055991906611646124  \\
            1.3277273733126798  0.061848181451846646  \\
            1.4605001106439477  0.06762722108384224  \\
            1.5932728479752158  0.07333002162053753  \\
            1.7260455853064838  0.07895756577388852  \\
            1.8588183226377517  0.08451087923663776  \\
            1.9915910599690196  0.08999102736549622  \\
            2.124363797300288  0.0953988805365426  \\
            2.2571365346315555  0.10073533352453887  \\
            2.3899092719628237  0.10600148677014568  \\
            2.522682009294092  0.11119814888471845  \\
            2.6554547466253595  0.11632626477294881  \\
            2.7882274839566277  0.12138678414410592  \\
            2.9210002212878954  0.12638049264723125  \\
            3.0537729586191635  0.13130845296835505  \\
            3.1865456959504317  0.1361712750622138  \\
            3.3193184332816994  0.14097013348478904  \\
            3.4520911706129676  0.1457055697120212  \\
            3.5848639079442353  0.15037856290647922  \\
            3.7176366452755034  0.1549902989539888  \\
            3.8504093826067716  0.15954036262007276  \\
            3.9831821199380393  0.16403127842733878  \\
            4.115954857269307  0.16846325460017378  \\
            4.248727594600576  0.1728355266821998  \\
            4.381500331931844  0.17715100128254135  \\
            4.514273069263111  0.18141015745060443  \\
            4.647045806594379  0.18570408345421202  \\
            4.779818543925647  0.19051893041329704  \\
            4.9125912812569155  0.19577865539400457  \\
            5.045364018588184  0.20110649014165669  \\
            5.178136755919451  0.2063926308009614  \\
            5.310909493250719  0.21164373634243835  \\
            5.443682230581987  0.21686006403511476  \\
            5.576454967913255  0.2220420876657496  \\
            5.7092277052445235  0.2271896853560365  \\
            5.842000442575791  0.23230312375495205  \\
            5.974773179907059  0.23738304407374772  \\
            6.107545917238327  0.24242903366498675  \\
            6.240318654569595  0.24744142817773754  \\
            6.373091391900863  0.2524212200856511  \\
            6.505864129232131  0.25736797620448965  \\
            6.638636866563399  0.2622813779227327  \\
            6.771409603894667  0.2671624657681908  \\
            6.904182341225935  0.27201200962409255  \\
            7.036955078557203  0.2768289090664172  \\
            7.1697278158884705  0.28161328672355673  \\
            7.302500553219739  0.28636674841993903  \\
            7.435273290551007  0.2910892472105042  \\
            7.568046027882275  0.2957796177258204  \\
            7.700818765213543  0.3004385257348268  \\
            7.83359150254481  0.3050677782754878  \\
            7.966364239876079  0.3096663967437493  \\
            8.099136977207348  0.314233545661659  \\
            8.231909714538615  0.31877049956153275  \\
            8.364682451869882  0.32327870268493225  \\
            8.497455189201151  0.3277565669505189  \\
            8.630227926532418  0.332203784460904  \\
            8.763000663863687  0.3366221883859236  \\
            8.895773401194955  0.3410124075061359  \\
            9.028546138526222  0.345372761867804  \\
            9.161318875857491  0.34970327502935467  \\
            9.294091613188758  0.3540058855920951  \\
            9.426864350520027  0.35828116486129513  \\
            9.559637087851295  0.3625273973184014  \\
            9.692409825182562  0.3667444074179725  \\
            9.825182562513831  0.3709338135077456  \\
            9.957955299845098  0.37509706545147553  \\
            10.090728037176367  0.3792324929648056  \\
            10.223500774507635  0.38333933142632914  \\
            10.356273511838902  0.38741837774425325  \\
            10.48904624917017  0.3914717639905092  \\
            10.621818986501438  0.39549932795387227  \\
            10.754591723832707  0.3994994756279385  \\
            10.887364461163974  0.4034719091126561  \\
            11.020137198495242  0.40741765204859554  \\
            11.15290993582651  0.41133880760890906  \\
            11.285682673157778  0.4152350335863183  \\
            11.418455410489047  0.419104796821314  \\
            11.551228147820314  0.4229476815158468  \\
            11.684000885151582  0.4267643606612717  \\
            11.81677362248285  0.43055660512048877  \\
            11.949546359814118  0.43432559436286694  \\
            12.082319097145387  0.43806969290168646  \\
            12.215091834476654  0.4417879784238523  \\
            12.347864571807921  0.4454804025859298  \\
            12.48063730913919  0.4491477910141438  \\
            12.613410046470458  0.4527918540350024  \\
            12.746182783801727  0.4564137939573292  \\
            12.878955521132994  0.4600119778254721  \\
            13.011728258464261  0.46358547125327815  \\
            13.14450099579553  0.4671340303698752  \\
            13.277273733126798  0.47065810181967144  \\
            13.410046470458067  0.47415882276235594  \\
            13.542819207789334  0.4776380387000994  \\
            13.675591945120601  0.4810959045347253  \\
            13.80836468245187  0.4845308481166085  \\
            13.941137419783137  0.4879421210824848  \\
            14.073910157114407  0.49132953082813696  \\
            14.206682894445674  0.4946934405083947  \\
            14.339455631776941  0.4980347690371351  \\
            14.47222836910821  0.5013549910872823  \\
            14.605001106439477  0.504655568058012  \\
            14.737773843770746  0.5079349368197024  \\
            14.870546581102014  0.5111920924904454  \\
            15.003319318433281  0.5144265610535029  \\
            15.13609205576455  0.517638333801231  \\
            15.268864793095817  0.5208278673350798  \\
            15.401637530427086  0.5239960835655941  \\
            15.534410267758354  0.527144369712413  \\
            15.66718300508962  0.530274257977782  \\
            15.79995574242089  0.5333842642830209  \\
            15.932728479752157  0.5364733278168278  \\
            16.065501217083426  0.5395409239526868  \\
            16.198273954414695  0.5425869235871348  \\
            16.33104669174596  0.545611593139761  \\
            16.46381942907723  0.5486155945532081  \\
            16.5965921664085  0.5515999852931711  \\
            16.729364903739764  0.5545662496861354  \\
            16.862137641071033  0.5575153013502853  \\
            16.994910378402302  0.56044522968157  \\
            17.127683115733568  0.5633552598229962  \\
            17.260455853064837  0.5662449559723548  \\
            17.393228590396106  0.5691142213822209  \\
            17.526001327727375  0.5719632983599543  \\
            17.65877406505864  0.5747927682676984  \\
            17.79154680238991  0.5776035515223821  \\
            17.92431953972118  0.5803969075957177  \\
            18.057092277052444  0.5831744292295038  \\
            18.189865014383713  0.5859347365525571  \\
            18.322637751714982  0.5886766469535732  \\
            18.455410489046248  0.5913995950750814  \\
            18.588183226377517  0.594103306990545  \\
            18.720955963708786  0.5967878002043612  \\
            18.853728701040055  0.599453383651861  \\
            18.98650143837132  0.6021006576993092  \\
            19.11927417570259  0.6047305141439051  \\
            19.25204691303386  0.6073441362137816  \\
            19.384819650365124  0.6099431585221118  \\
            19.517592387696393  0.6125265142139067  \\
            19.650365125027662  0.6150928137192126  \\
            19.783137862358927  0.6176414657619763  \\
            19.915910599690196  0.620172128802782  \\
            20.048683337021465  0.6226847110388508  \\
            20.181456074352734  0.6251793704040411  \\
            20.314228811684  0.6276565145688485  \\
            20.44700154901527  0.6301168009404059  \\
            20.579774286346538  0.6325611366624833  \\
            20.712547023677804  0.6349906786154876  \\
            20.845319761009073  0.6374070616526795  \\
            20.97809249834034  0.6398089803448751  \\
            21.110865235671607  0.6421950821751562  \\
            21.243637973002876  0.6445647975190844  \\
            21.376410710334145  0.6469177686094665  \\
            21.509183447665414  0.6492538495363549  \\
            21.64195618499668  0.6515731062470468  \\
            21.77472892232795  0.6538758165460852  \\
            21.907501659659218  0.6561624700952577  \\
            22.040274396990483  0.6584337684135977  \\
            22.173047134321752  0.6606906248773835  \\
            22.30581987165302  0.6629341647201388  \\
            22.438592608984287  0.6651660417786944  \\
            22.571365346315556  0.6673846392620907  \\
            22.704138083646825  0.6695886761489033  \\
            22.836910820978094  0.671777607214334  \\
            22.96968355830936  0.6739510644203422  \\
            23.10245629564063  0.6761088569156456  \\
            23.235229032971898  0.6782509710357185  \\
            23.368001770303163  0.6803775703027936  \\
            23.500774507634432  0.682488995425861  \\
            23.6335472449657  0.6845857643006683  \\
            23.766319982296967  0.6866685720097212  \\
            23.899092719628236  0.6887382908222828  \\
            24.031865456959505  0.6907959701943738  \\
            24.164638194290774  0.692843269567324  \\
            24.29741093162204  0.6948790015702796  \\
            24.43018366895331  0.6969015683328124  \\
            24.562956406284577  0.6989104150711094  \\
            24.695729143615843  0.7009051370645256  \\
            24.828501880947112  0.7028854796555829  \\
            24.96127461827838  0.7048513382499708  \\
            25.094047355609646  0.7068027583165462  \\
            25.226820092940915  0.7087399353873335  \\
            25.359592830272184  0.7106632150575244  \\
            25.492365567603454  0.7125730929854781  \\
            25.62513830493472  0.7144702148927212  \\
            25.757911042265988  0.7163553765639477  \\
            25.890683779597257  0.718229523847019  \\
            26.023456516928523  0.7200939210413694  \\
            26.15622925425979  0.7219491886177861  \\
            26.28900199159106  0.7237928412612713  \\
            26.42177472892233  0.7256242560036841  \\
            26.554547466253595  0.727442952115023  \\
            26.687320203584864  0.7292485911034254  \\
            26.820092940916133  0.7310409767151679  \\
            26.9528656782474  0.7328200549346654  \\
            27.085638415578668  0.7345859139844728  \\
            27.218411152909937  0.7363387843252832  \\
            27.351183890241202  0.7380790386559288  \\
            27.48395662757247  0.7398071919133814  \\
            27.61672936490374  0.7415239012727511  \\
            27.74950210223501  0.7432299661472873  \\
            27.882274839566275  0.7449263281883782  \\
            28.015047576897544  0.7466084566705983  \\
            28.147820314228813  0.7482742977285582  \\
            28.28059305156008  0.7499562331289803  \\
            28.413365788891348  0.751641455963609  \\
            28.546138526222617  0.7533182123356083  \\
            28.678911263553882  0.7549758013595618  \\
            28.81168400088515  0.7566045751614726  \\
            28.94445673821642  0.7581959388787638  \\
            29.07722947554769  0.7597423506602775  \\
            29.210002212878955  0.7612373216662759  \\
            29.342774950210224  0.7626754160684406  \\
            29.475547687541493  0.7640522510498727  \\
            29.60832042487276  0.7653644968050931  \\
            29.741093162204027  0.7666098765400424  \\
            29.873865899535296  0.767808236352852  \\
            30.006638636866562  0.7689663489505734  \\
            30.13941137419783  0.7700829362364301  \\
            30.2721841115291  0.7711592053897192  \\
            30.40495684886037  0.7721965189347837  \\
            30.537729586191634  0.7731963947410112  \\
            30.670502323522904  0.7741605060228355  \\
            30.803275060854173  0.7750906813397352  \\
            30.936047798185438  0.7759889045962346  \\
            31.068820535516707  0.7768573150419033  \\
            31.201593272847976  0.7777001200919997  \\
            31.33436601017924  0.7785189373027049  \\
            31.46713874751051  0.779312907370544  \\
            31.59991148484178  0.7800826787716619  \\
            31.73268422217305  0.7808289496060944  \\
            31.865456959504314  0.7815524675977678  \\
            31.998229696835583  0.7822540300944995  \\
            32.13100243416685  0.7829344840679979  \\
            32.26377517149812  0.7835947261138618  \\
            32.39654790882939  0.7842357024515813  \\
            32.529320646160656  0.7848584089245366  \\
            32.66209338349192  0.7854638909999998  \\
            32.794866120823194  0.786057083043422  \\
            32.92763885815446  0.7866363081299305  \\
            33.060411595485725  0.7872016965559763  \\
            33.193184332817  0.7877534974275999  \\
            33.32595707014826  0.7882919807361891  \\
            33.45872980747953  0.7888174373584785  \\
            33.5915025448108  0.7893301790565497  \\
            33.72427528214207  0.7898305384778314  \\
            33.85704801947333  0.7903188691550991  \\
            33.989820756804605  0.7907955455064755  \\
            34.12259349413587  0.7912609628354305  \\
            34.255366231467136  0.7917169476344676  \\
            34.38813896879841  0.792166256010037  \\
            34.520911706129674  0.7926075130419311  \\
            34.65368444346094  0.793040754139246  \\
            34.78645718079221  0.7934660183363663  \\
            34.91922991812348  0.7938833482929639  \\
            35.05200265545475  0.7942927902939989  \\
            35.184775392786015  0.7946943942497193  \\
            35.31754813011728  0.7950882136956606  \\
            35.45032086744855  0.795474305792647  \\
            35.58309360477982  0.79585273132679  \\
            35.715866342111084  0.7962235547094889  \\
            35.84863907944236  0.796590268763374  \\
            35.98141181677362  0.7969527972606891  \\
            36.11418455410489  0.797310576535112  \\
            36.24695729143616  0.7976635359128528  \\
            36.379730028767426  0.7980115984767474  \\
            36.51250276609869  0.7983546810662578  \\
            36.645275503429964  0.7986926942774719  \\
            36.77804824076123  0.7990255424631029  \\
            36.910820978092495  0.7993531237324902  \\
            37.04359371542377  0.7996753299515993  \\
            37.17636645275503  0.7999920467430212  \\
            37.3091391900863  0.8003039643050578  \\
            37.44191192741757  0.8006146117257648  \\
            37.57468466474884  0.8009225318656309  \\
            37.70745740208011  0.8012275972554121  \\
            37.840230139411375  0.8015296699805907  \\
            37.97300287674264  0.8018286016813735  \\
            38.10577561407391  0.8021242335526934  \\
            38.23854835140518  0.8024163963442082  \\
            38.371321088736444  0.8027049103603016  \\
            38.50409382606772  0.8029895854600823  \\
            38.63686656339898  0.8032702210573845  \\
            38.76963930073025  0.803546606120768  \\
            38.90241203806152  0.8038211819190096  \\
            39.035184775392786  0.8040951399406026  \\
            39.16795751272405  0.8043675336208572  \\
            39.300730250055324  0.8046381873991627  \\
            39.43350298738659  0.8049069154022208  \\
            39.566275724717855  0.8051735214440457  \\
            39.69904846204913  0.8054377990259647  \\
            39.83182119938039  0.8056995313366174  \\
            39.964593936711665  0.805958491251956  \\
            40.09736667404293  0.8062144413352456  \\
            40.230139411374196  0.8064671338370636  \\
            40.36291214870547  0.8067165882069603  \\
            40.495684886036734  0.8069667954749242  \\
            40.628457623368  0.8072163357418644  \\
            40.76123036069927  0.8074650015992905  \\
            40.89400309803054  0.8077125786731081  \\
            41.0267758353618  0.8079588456236181  \\
            41.159548572693076  0.808203574145517  \\
            41.29232131002434  0.8084465289678969  \\
            41.42509404735561  0.8086874678542454  \\
            41.55786678468688  0.808926141602446  \\
            41.690639522018145  0.8091622940447775  \\
            41.82341225934941  0.8093956620479144  \\
            41.95618499668068  0.8096278548052261  \\
            42.08895773401195  0.809861000363847  \\
            42.221730471343214  0.8100939037770961  \\
            42.35450320867449  0.8103263216449863  \\
            42.48727594600575  0.8105580092212467  \\
            42.620048683337025  0.8107887204133233  \\
            42.75282142066829  0.8110182077823785  \\
            42.885594157999556  0.8112462225432915  \\
            43.01836689533083  0.8114725145646575  \\
            43.151139632662094  0.8116968323687885  \\
            43.28391236999336  0.8119189231317132  \\
            43.41668510732463  0.8121385326831766  \\
            43.5494578446559  0.8123593977974475  \\
            43.68223058198716  0.812580665582836  \\
            43.815003319318436  0.8128019080263305  \\
            43.9477760566497  0.8130228533521787  \\
            44.08054879398097  0.8132432355311638  \\
            44.21332153131224  0.8134627942806031  \\
            44.346094268643505  0.8136812750643484  \\
            44.47886700597477  0.8138984290927865  \\
            44.61163974330604  0.8141140133228386  \\
            44.74441248063731  0.8143277904579606  \\
            44.877185217968574  0.8145395289481429  \\
            45.009957955299846  0.8147501774399256  \\
            45.14273069263111  0.8149625076599005  \\
            45.275503429962384  0.8151751892940493  \\
            45.40827616729365  0.815387917615493  \\
            45.541048904624915  0.8156004015309242  \\
            45.67382164195619  0.8158123635806058  \\
            45.80659437928745  0.8160235399383722  \\
            45.93936711661872  0.8162336804116287  \\
            46.07213985394999  0.8164425484413513  \\
            46.20491259128126  0.8166499211020873  \\
            46.33768532861252  0.8168555891019549  \\
            46.470458065943795  0.817059356782643  \\
            46.60323080327506  0.8172639895973745  \\
            46.736003540606326  0.8174697646452278  \\
            46.8687762779376  0.8176758802341547  \\
            47.001549015268864  0.8178820141891804  \\
            47.13432175260013  0.8180878660708808  \\
            47.2670944899314  0.8182931571753825  \\
            47.39986722726267  0.8184976305343628  \\
            47.53263996459393  0.8187010509150496  \\
            47.665412701925206  0.8189032048202218  \\
            47.79818543925647  0.8191039004882087  \\
            47.930958176587744  0.8193029678928905  \\
            48.06373091391901  0.8195007438028443  \\
            48.196503651250275  0.8196999035649941  \\
            48.32927638858155  0.8198993323583446  \\
            48.46204912591281  0.8200986512396664  \\
            48.59482186324408  0.8202975376054122  \\
            48.72759460057535  0.8204957251917165  \\
            48.86036733790662  0.8206930040743962  \\
            48.99314007523788  0.8208892206689494  \\
            49.125912812569155  0.8210870662788335  \\
            49.25868554990042  0.821299909983836  \\
            49.391458287231686  0.8214798058641668  \\
            49.52423102456296  0.8215799168449512  \\
            49.657003761894224  0.8215567614320975  \\
            49.78977649922549  0.8214001109167683  \\
            49.92254923655676  0.8211313646084725  \\
            50.05532197388803  0.820772031590013  \\
            50.18809471121929  0.8203431941017457  \\
            50.320867448550565  0.8198781309234201  \\
            50.45364018588183  0.819406714762201  \\
            50.5864129232131  0.818952064470155  \\
            50.71918566054437  0.8185300617575842  \\
            50.851958397875634  0.8181508223386005  \\
            50.98473113520691  0.8178317000343794  \\
            51.11750387253817  0.8175805148253992  \\
            51.25027660986944  0.8173976039429239  \\
            51.38304934720071  0.8172766554236257  \\
            51.515822084531976  0.8172064296580008  \\
            51.64859482186324  0.8171845036619724  \\
            51.781367559194514  0.8172026512894862  \\
            51.91414029652578  0.817249008666173  \\
            52.046913033857045  0.8173088202128014  \\
            52.17968577118832  0.8173665860093315  \\
            52.31245850851958  0.8174192601649641  \\
            52.44523124585085  0.8174615508707036  \\
            52.57800398318212  0.8174869110556129  \\
            52.71077672051339  0.817487469608981  \\
            52.84354945784466  0.8174566148430887  \\
            52.976322195175925  0.8174009218128058  \\
            53.10909493250719  0.8173244143417818  \\
            53.24186766983846  0.817229172801765  \\
            53.37464040716973  0.8171148277673229  \\
            53.507413144500994  0.8169814915328224  \\
            53.64018588183227  0.8168406934278613  \\
            53.77295861916353  0.8166992830207848  \\
            53.9057313564948  0.8165607744113452  \\
            54.03850409382607  0.816424902109905  \\
            54.171276831157336  0.8162908718878488  \\
            54.3040495684886  0.8161677825120516  \\
            54.436822305819874  0.8160590568173721  \\
            54.56959504315114  0.8159645636272228  \\
            54.702367780482405  0.8158803056997518  \\
            54.83514051781368  0.8158020391168198  \\
            54.96791325514494  0.8157351744766704  \\
            55.10068599247621  0.8156799059224126  \\
            55.23345872980748  0.8156335175085279  \\
            55.366231467138746  0.8155900619475931  \\
            55.49900420447002  0.8155443999464855  \\
            55.631776941801284  0.8155012147375363  \\
            55.76454967913255  0.8154606485406236  \\
            55.89732241646382  0.8154204177307142  \\
            56.03009515379509  0.8153754057111594  \\
            56.16286789112635  0.8153221316808665  \\
            56.295640628457626  0.8152666084984866  \\
            56.42841336578889  0.8152104314673303  \\
            56.56118610312016  0.8151527492134615  \\
            56.69395884045143  0.8150898028510905  \\
            56.826731577782695  0.815019809292028  \\
            56.95950431511396  0.8149496472162736  \\
            57.09227705244523  0.8148815591107553  \\
            57.2250497897765  0.8148151412930038  \\
            57.357822527107764  0.8147468859244518  \\
            57.49059526443904  0.8146754735360802  \\
            57.6233680017703  0.8146073593312476  \\
            57.75614073910157  0.8145442843788601  \\
            57.88891347643284  0.8144852953447859  \\
            58.021686213764106  0.8144263142551207  \\
            58.15445895109538  0.8143658866257177  \\
            58.287231688426644  0.8143094531827119  \\
            58.42000442575791  0.8142580661801151  \\
            58.55277716308918  0.814209480168146  \\
            58.68554990042045  0.8141588255622512  \\
            58.81832263775171  0.8141091842311969  \\
            58.951095375082986  0.8140629942935231  \\
            59.08386811241425  0.8140176009810046  \\
            59.21664084974552  0.8139707001893922  \\
            59.34941358707679  0.8139258109190445  \\
            59.482186324408055  0.813880410934805  \\
            59.61495906173932  0.8138352633175225  \\
            59.74773179907059  0.8137904918851304  \\
            59.88050453640186  0.8137451053601604  \\
            60.013277273733124  0.8137005880279368  \\
            60.146050011064396  0.8136549891230359  \\
            60.27882274839566  0.8136106163077138  \\
            60.41159548572693  0.8135650924052824  \\
            60.5443682230582  0.8135208260940786  \\
            60.677140960389465  0.813475963815157  \\
            60.80991369772074  0.8134320069631608  \\
            60.942686435052  0.8133883085480967  \\
            61.07545917238327  0.8133449941571523  \\
            61.20823190971454  0.813302794501708  \\
            61.34100464704581  0.8132604930811776  \\
            61.47377738437707  0.8132199574465478  \\
            61.606550121708345  0.8131789925946976  \\
            61.73932285903961  0.8131399886917856  \\
            61.872095596370876  0.8131007173384265  \\
            62.00486833370215  0.8130629166740504  \\
            62.137641071033414  0.8130256089115825  \\
            62.27041380836468  0.81298875205472  \\
            62.40318654569595  0.8129533012032711  \\
            62.53595928302722  0.8129174035162724  \\
            62.66873202035848  0.8128833169862414  \\
            62.801504757689756  0.8128486751198962  \\
            62.93427749502102  0.8128151486981033  \\
            63.06705023235229  0.8127821854653979  \\
            63.19982296968356  0.8127489809033311  \\
            63.332595707014825  0.8127173948194912  \\
            63.4653684443461  0.8126849312309995  \\
            63.59814118167736  0.8126538356380161  \\
            63.73091391900863  0.81262286311379  \\
            63.8636866563399  0.8125919656533975  \\
            63.99645939367117  0.8125624809164399  \\
            64.12923213100244  0.8125322031900583  \\
            64.2620048683337  0.8125034994042444  \\
            64.39477760566497  0.8124746633724802  \\
            64.52755034299624  0.8124463228498764  \\
            64.6603230803275  0.8124191611030617  \\
            64.79309581765878  0.8123914862536525  \\
            64.92586855499005  0.81236548608209  \\
            65.05864129232131  0.8123391562908354  \\
            65.19141402965258  0.8123136807262706  \\
            65.32418676698384  0.8122892362889244  \\
            65.45695950431511  0.8122643427318  \\
            65.58973224164639  0.812241163849181  \\
            65.72250497897765  0.8122177565987204  \\
            65.85527771630892  0.8121948530916855  \\
            65.98805045364018  0.8121734448774952  \\
            66.12082319097145  0.8121512318549374  \\
            66.25359592830272  0.8121303712321186  \\
            66.386368665634  0.8121102547214207  \\
            66.51914140296526  0.8120895809813932  \\
            66.65191414029653  0.8120705556150026  \\
            66.78468687762779  0.8120517421863632  \\
            66.91745961495906  0.8120326005489257  \\
            67.05023235229034  0.8120152150258192  \\
            67.1830050896216  0.811997828289597  \\
            67.31577782695287  0.811980173489311  \\
            67.44855056428413  0.8119642905088529  \\
            67.5813233016154  0.8119485327502679  \\
            67.71409603894666  0.8119323208534278  \\
            67.84686877627794  0.8119177973900287  \\
            67.97964151360921  0.8119039309880215  \\
            68.11241425094047  0.8118891775880359  \\
            68.24518698827174  0.8118758231503594  \\
            68.377959725603  0.8118638738472631  \\
            68.51073246293427  0.8118509083723392  \\
            68.64350520026555  0.8118385752397795  \\
            68.77627793759682  0.8118280863398919  \\
            68.90905067492808  0.8118174950322394  \\
            69.04182341225935  0.8118063692463768  \\
            69.17459614959061  0.8117967613176361  \\
            69.30736888692188  0.8117885658503389  \\
            69.44014162425316  0.8117793765146408  \\
            69.57291436158442  0.8117704635079577  \\
            69.70568709891569  0.811763357907051  \\
            69.83845983624695  0.8117571281253709  \\
            69.97123257357822  0.8117496783609539  \\
            70.1040053109095  0.8117429738701852  \\
            70.23677804824077  0.8117380976701514  \\
            70.36955078557203  0.8117338692614284  \\
            70.5023235229033  0.8117283883867644  \\
            70.63509626023456  0.811723712508091  \\
            70.76786899756583  0.8117208443976458  \\
            70.9006417348971  0.8117187919966515  \\
            71.03341447222837  0.8117154637159187  \\
            71.16618720955964  0.8117126423274499  \\
            71.2989599468909  0.8117115515051873  \\
            71.43173268422217  0.8117117006454934  \\
            71.56450542155343  0.8117108816570602  \\
            71.69727815888471  0.8117098781292269  \\
            71.83005089621598  0.811710304488894  \\
            71.96282363354725  0.8117123755739681  \\
            72.09559637087851  0.8117146247098806  \\
            72.22836910820978  0.8117155867388396  \\
            72.36114184554106  0.8117173820705219  \\
            72.49391458287232  0.8117208753223826  \\
            72.62668732020359  0.8117256329421809  \\
            72.75946005753485  0.8117297581115059  \\
            72.89223279486612  0.8117331452674111  \\
            73.02500553219738  0.8117376907799679  \\
            73.15777826952866  0.8117439248518836  \\
            73.29055100685993  0.8117511928533824  \\
            73.4233237441912  0.8117575763634512  \\
            73.55609648152246  0.8117634570439091  \\
            73.68886921885372  0.8117705071213692  \\
            73.82164195618499  0.811779200459193  \\
            73.95441469351627  0.8117889668088494  \\
            74.08718743084754  0.8117981538066669  \\
            74.2199601681788  0.8118063823617951  \\
            74.35273290551007  0.8118156819371484  \\
            74.48550564284133  0.81182655951937  \\
            74.6182783801726  0.8118387285727151  \\
            74.75105111750388  0.8118509852779476  \\
            74.88382385483514  0.8118618479467101  \\
            75.01659659216641  0.8118732354244114  \\
            75.14936932949767  0.8118860077434404  \\
            75.28214206682894  0.811900270333389  \\
            75.41491480416022  0.8119153602352895  \\
            75.54768754149148  0.8119298461016151  \\
            75.68046027882275  0.8119432900888498  \\
            75.81323301615402  0.8119577647285788  \\
            75.94600575348528  0.811973687883549  \\
            76.07877849081655  0.811990954022485  \\
            76.21155122814783  0.8120088230146856  \\
            76.34432396547909  0.8120259201300221  \\
            76.47709670281036  0.8120421440101921  \\
            76.60986944014162  0.8120594632585851  \\
            76.74264217747289  0.8120781847104263  \\
            76.87541491480415  0.8120981997805258  \\
            77.00818765213543  0.8121188847011513  \\
            77.1409603894667  0.8121391005220289  \\
            77.27373312679796  0.8121581004784555  \\
            77.40650586412923  0.8121779817933309  \\
            77.5392786014605  0.8121991708265088  \\
            77.67205133879177  0.8122216737054903  \\
            77.80482407612304  0.8122450870774783  \\
            77.9375968134543  0.8122685981093782  \\
            78.07036955078557  0.812290984487797  \\
            78.20314228811684  0.8123131648008972  \\
            78.3359150254481  0.8123365196725286  \\
            78.46868776277938  0.8123611754595124  \\
            78.60146050011065  0.812386979602446  \\
            78.73423323744191  0.8124134626554254  \\
            78.86700597477318  0.8124398382860436  \\
            78.99977871210444  0.8124650171151017  \\
            79.13255144943571  0.8124903180779987  \\
            79.26532418676699  0.8125167875286663  \\
            79.39809692409825  0.8125444962321915  \\
            79.53086966142952  0.8125732781261028  \\
            79.66364239876079  0.8126027303203712  \\
            79.79641513609205  0.8126322130974093  \\
            79.92918787342333  0.8126608499120717  \\
            80.0619606107546  0.8126888765414643  \\
            80.19473334808586  0.8127180663318397  \\
            80.32750608541713  0.8127484510421891  \\
            80.46027882274839  0.8127799179075997  \\
            80.59305156007966  0.8128121853943189  \\
            80.72582429741094  0.8128448031997529  \\
            80.8585970347422  0.812877152252468  \\
            80.99136977207347  0.8129084516023952  \\
            81.12414250940473  0.8129399475234488  \\
            81.256915246736  0.8129726169223732  \\
            81.38968798406727  0.813006407177302  \\
            81.52246072139855  0.8130411534536821  \\
            81.65523345872981  0.813076578704273  \\
            81.78800619606108  0.8131122936691474  \\
            81.92077893339234  0.8131477968756907  \\
            82.0535516707236  0.8131824746386016  \\
            82.18632440805487  0.813216939138476  \\
            82.31909714538615  0.8132525929773197  \\
            82.45186988271742  0.8132893322436135  \\
            82.58464262004868  0.8133269969857126  \\
            82.71741535737995  0.8133653605768464  \\
            82.85018809471121  0.8134041297151182  \\
            82.9829608320425  0.8134429444235058  \\
            83.11573356937376  0.8134813780498615  \\
            83.24850630670502  0.8135189848930304  \\
            83.38127904403629  0.8135570662852191  \\
            83.51405178136756  0.8135962792790397  \\
            83.64682451869882  0.8136364731466479  \\
            83.7795972560301  0.813677465482726  \\
            83.91236999336137  0.8137190422044832  \\
            84.04514273069263  0.8137609575516556  \\
            84.1779154680239  0.8138029340865058  \\
            84.31068820535516  0.8138446626938234  \\
            84.44346094268643  0.8138858025809248  \\
            84.57623368001771  0.8139268443020331  \\
            84.70900641734897  0.8139690013121318  \\
            84.84177915468024  0.814012123920958  \\
            84.9745518920115  0.8140560322393373  \\
            85.10732462934277  0.8141005396340244  \\
            85.24009736667405  0.8141454527277029  \\
            85.37287010400532  0.8141905713989861  \\
            85.50564284133658  0.8142356887824159  \\
            85.63841557866785  0.8142805912684641  \\
            85.77118831599911  0.814325058503531  \\
            85.90396105333038  0.8143694777760098  \\
            86.03673379066166  0.8144149291202041  \\
            86.16950652799292  0.8144612672826919  \\
            86.30227926532419  0.8145083160849009  \\
            86.43505200265545  0.814555907954842  \\
            86.56782473998672  0.8146038839271066  \\
            86.70059747731798  0.8146520936428683  \\
            86.83337021464926  0.8147003953498824  \\
            86.96614295198053  0.8147486559024858  \\
            87.0989156893118  0.8147967507615971  \\
            87.23168842664306  0.8148445639947166  \\
            87.36446116397433  0.814892543988411  \\
            87.49723390130559  0.8149414425632673  \\
            87.63000663863687  0.814991096415972  \\
            87.76277937596814  0.8150413519182123  \\
            87.8955521132994  0.81509207031197  \\
            88.02832485063067  0.8151431277095215  \\
            88.16109758796193  0.8151944150934372  \\
            88.29387032529321  0.8152458383165819  \\
            88.42664306262448  0.8152973181021149  \\
            88.55941579995574  0.8153487900434896  \\
            88.69218853728701  0.8154002046044541  \\
            88.82496127461827  0.815451523030553  \\
            88.95773401194954  0.815503076548749  \\
            89.09050674928082  0.8155553458375984  \\
            89.22327948661209  0.8156082103060833  \\
            89.35605222394335  0.8156615619283476  \\
            89.48882496127462  0.815715305243698  \\
            89.62159769860588  0.8157693573566033  \\
            89.75437043593715  0.8158236479366953  \\
            89.88714317326843  0.8158781192187675  \\
            90.01991591059969  0.8159327260027766  \\
            90.15268864793096  0.8159874356538411  \\
            90.28546138526222  0.8160422281022424  \\
            90.41823412259349  0.8160970958434239  \\
            90.55100685992477  0.8161520439379919  \\
            90.68377959725603  0.8162071378255503  \\
            90.8165523345873  0.8162625993121735  \\
            90.94932507191857  0.816318426436364  \\
            91.08209780924983  0.8163745905868894  \\
            91.2148705465811  0.8164310655571217  \\
            91.34764328391238  0.8164878275450376  \\
            91.48041602124364  0.8165448551532183  \\
            91.6131887585749  0.8166021293888499  \\
            91.74596149590617  0.816659633663723  \\
            91.87873423323744  0.8167173537942328  \\
            92.0115069705687  0.8167752780013794  \\
            92.14427970789998  0.8168333969107674  \\
            92.27705244523125  0.816891703552606  \\
            92.40982518256251  0.8169501933617092  \\
            92.54259791989378  0.8170088641774953  \\
            92.67537065722505  0.8170677162439879  \\
            92.80814339455632  0.8171269263309142  \\
            92.94091613188759  0.817186120077109  \\
            93.07368886921886  0.8172451741376252  \\
            93.20646160655012  0.8173041915194144  \\
            93.33923434388139  0.8173632641244155  \\
            93.47200708121265  0.8174224727495552  \\
            93.60477981854393  0.8174818870867469  \\
            93.7375525558752  0.8175415657228917  \\
            93.87032529320646  0.8176015561398784  \\
            94.00309803053773  0.8176618947145828  \\
            94.135870767869  0.817722606718868  \\
            94.26864350520026  0.8177837063195844  \\
            94.40141624253154  0.8178451965785702  \\
            94.5341889798628  0.8179070694526509  \\
            94.66696171719407  0.8179693057936388  \\
            94.79973445452534  0.8180318753483342  \\
            94.9325071918566  0.8180947367585245  \\
            95.06527992918787  0.8181578375609844  \\
            95.19805266651915  0.8182211141874761  \\
            95.33082540385041  0.8182844919647492  \\
            95.46359814118168  0.8183478851145406  \\
            95.59637087851294  0.8184111967535745  \\
            95.72914361584421  0.8184747832357743  \\
            95.86191635317549  0.81853747551571  \\
            95.99468909050675  0.8185994093369352  \\
            96.12746182783802  0.8186608606043614  \\
            96.26023456516928  0.8187220765735581  \\
            96.39300730250055  0.8187832758507531  \\
            96.52578003983182  0.818844648392832  \\
            96.6585527771631  0.8189063555073389  \\
            96.79132551449436  0.8189685298524759  \\
            96.92409825182563  0.8190312754371034  \\
            97.05687098915689  0.8190946676207399  \\
            97.18964372648816  0.8191587531135619  \\
            97.32241646381942  0.8192235499764043  \\
            97.4551892011507  0.8192890476207602  \\
            97.58796193848197  0.8193552068087803  \\
            97.72073467581323  0.8194219596532741  \\
            97.8535074131445  0.8194892096177092  \\
            97.98628015047576  0.8195568315162111  \\
            98.11905288780704  0.8196246715135633  \\
            98.25182562513831  0.8196925471252082  \\
            98.38459836246957  0.8197602472172454  \\
            98.51737109980084  0.8198276879233888  \\
            98.6501438371321  0.8198948804430664  \\
            98.78291657446337  0.819960202778314  \\
            98.91568931179465  0.8200241438849101  \\
            99.04846204912592  0.8200871471615934  \\
            99.18123478645718  0.820149610450063  \\
            99.31400752378845  0.8202118860349782  \\
            99.44678026111971  0.820274280643959  \\
            99.57955299845098  0.8203370554475855  \\
            99.71232573578226  0.820400426059398  \\
            99.84509847311352  0.8204645625358973  \\
            99.97787121044479  0.8205295893765449  \\
            100.11064394777605  0.8205955855237618  \\
            100.24341668510732  0.82066258436293  \\
            100.37618942243859  0.8207305737223919  \\
            100.50896215976987  0.8207994958734497  \\
            100.64173489710113  0.8208692475303665  \\
            100.7745076344324  0.8209396798503653  \\
            100.90728037176366  0.8210105984336298  \\
            101.04005310909493  0.8210817633233038  \\
            101.1728258464262  0.8211528890054915  \\
            101.30559858375747  0.8212236444092577  \\
            101.43837132108874  0.8212942551468984  \\
            101.57114405842  0.8213634958529956  \\
            101.70391679575127  0.8214302995791385  \\
            101.83668953308253  0.821495297811791  \\
            101.96946227041381  0.8215590624540079  \\
            102.10223500774508  0.8216221058254343  \\
            102.23500774507635  0.8216848806623057  \\
            102.36778048240761  0.8217477801174482  \\
            102.50055321973888  0.8218111377602784  \\
            102.63332595707014  0.821875227576803  \\
            102.76609869440142  0.8219402639696194  \\
            102.89887143173269  0.8220064017579158  \\
            103.03164416906395  0.8220737361774704  \\
            103.16441690639522  0.8221423028806518  \\
            103.29718964372648  0.8222120779364196  \\
            103.42996238105776  0.8222829778303233  \\
            103.56273511838903  0.8223548594645034  \\
            103.6955078557203  0.8224275201576902  \\
            103.82828059305156  0.8225006976452052  \\
            103.96105333038282  0.8225740700789597  \\
            104.09382606771409  0.8226472560274558  \\
            104.22659880504537  0.8227198144757862  \\
            104.35937154237664  0.8227922875140878  \\
            104.4921442797079  0.8228621888471122  \\
            104.62491701703917  0.8229292907136865  \\
            104.75768975437043  0.8229943358242205  \\
            104.8904624917017  0.8230579951955413  \\
            105.02323522903298  0.8231208681508946  \\
            105.15600796636424  0.8231834823199434  \\
            105.28878070369551  0.8232462936387691  \\
            105.42155344102677  0.8233096863498713  \\
            105.55432617835804  0.8233739730021671  \\
            105.68709891568932  0.8234393944509919  \\
            105.81987165302058  0.8235061198580992  \\
            105.95264439035185  0.8235742466916602  \\
            106.08541712768312  0.8236438007262644  \\
            106.21818986501438  0.823714736042919  \\
            106.35096260234565  0.8237869350290494  \\
            106.48373533967693  0.8238602083784989  \\
            106.61650807700819  0.823934295091529  \\
            106.74928081433946  0.824008862474819  \\
            106.88205355167072  0.8240835061414662  \\
            107.01482628900199  0.8241577500109858  \\
            107.14759902633325  0.8242310463093115  \\
            107.28037176366453  0.8243041820531103  \\
            107.4131445009958  0.8243736295281071  \\
            107.54591723832706  0.8244400623526729  \\
            107.67868997565833  0.8245043109323984  \\
            107.8114627129896  0.8245671233306294  \\
            107.94423545032086  0.8246291652684679  \\
            108.07700818765214  0.8246910201247711  \\
            108.2097809249834  0.8247531889361519  \\
            108.34255366231467  0.8248160903969795  \\
            108.47532639964594  0.8248800608593776  \\
            108.6080991369772  0.8249453543332265  \\
            108.74087187430848  0.8250121424861616  \\
            108.87364461163975  0.8250805146435745  \\
            109.00641734897101  0.8251504777886118  \\
            109.13919008630228  0.8252219565621762  \\
            109.27196282363354  0.8252947932629258  \\
            109.40473556096481  0.8253687478472744  \\
            109.53750829829609  0.8254434979293918  \\
            109.67028103562735  0.8255186387812027  \\
            109.80305377295862  0.8255936833323881  \\
            109.93582651028989  0.8256680621703845  \\
            110.06859924762115  0.8257412409677238  \\
            110.20137198495242  0.8258119488999673  \\
            110.3341447222837  0.825879476733903  \\
            110.46691745961496  0.8259446462348748  \\
            110.59969019694623  0.8260081923450779  \\
            110.73246293427749  0.8260707631835601  \\
            110.86523567160876  0.8261329200462211  \\
            110.99800840894004  0.826195137405813  \\
            111.1307811462713  0.8262578029119396  \\
            111.26355388360257  0.8263212173910571  \\
            111.39632662093383  0.8263855948464742  \\
            111.5290993582651  0.8264510624583509  \\
            111.66187209559637  0.8265176605836998  \\
            111.79464483292764  0.8265853427563857  \\
            111.92741757025891  0.8266539756871255  \\
            112.06019030759018  0.8267233392634881  \\
            112.19296304492144  0.8267931265498943  \\
            112.3257357822527  0.8268629437876177  \\
            112.45850851958397  0.8269323103947834  \\
            112.59128125691525  0.8270006589663688  \\
            112.72405399424652  0.8270673352742037  \\
            112.85682673157778  0.8271315982669696  \\
            112.98959946890905  0.8271918886825677  \\
            113.12237220624031  0.8272496884087015  \\
            113.25514494357158  0.8273066865926567  \\
            113.38791768090286  0.8273629281585421  \\
            113.52069041823412  0.8274184558130324  \\
            113.65346315556539  0.8274733100453695  \\
            113.78623589289666  0.8275275291273615  \\
            113.91900863022792  0.827581149113383  \\
            114.0517813675592  0.827634203840375  \\
            114.18455410489047  0.8276867249278452  \\
            114.31732684222173  0.827738741777868  \\
            114.450099579553  0.8277902815750836  \\
            114.58287231688426  0.8278413692866992  \\
            114.71564505421553  0.8278920276624885  \\
            114.84841779154681  0.8279422772347916  \\
            114.98119052887807  0.8279921363185153  \\
            115.11396326620934  0.8280416210111323  \\
            115.2467360035406  0.8280907451926826  \\
            115.37950874087187  0.828139520525772  \\
            115.51228147820314  0.8281879564555733  \\
            115.64505421553442  0.8282360602098255  \\
            115.77782695286568  0.8282838367988343  \\
            115.91059969019695  0.8283310771794276  \\
            116.04337242752821  0.828377652250984  \\
            116.17614516485948  0.8284236370309108  \\
            116.30891790219076  0.8284690696564644  \\
            116.44169063952202  0.8285139863853977  \\
            116.57446337685329  0.8285584215959614  \\
            116.70723611418455  0.8286024077869021  \\
            116.84000885151582  0.8286459755774639  \\
            116.97278158884708  0.8286891537073876  \\
            117.10555432617836  0.8287319690369107  \\
            117.23832706350963  0.828774446546768  \\
            117.3710998008409  0.8288166093381908  \\
            117.50387253817216  0.8288584786329074  \\
            117.63664527550343  0.8289000737731431  \\
            117.76941801283469  0.8289414122216199  \\
            117.90219075016597  0.8289825095615566  \\
            118.03496348749724  0.8290233794966694  \\
            118.1677362248285  0.8290640338511707  \\
            118.30050896215977  0.8291044825697701  \\
            118.43328169949103  0.8291447337176743  \\
            118.56605443682231  0.8291847934805865  \\
            118.69882717415358  0.829224666164707  \\
            118.83159991148484  0.8292640085499074  \\
            118.96437264881611  0.8293028478622431  \\
            119.09714538614737  0.8293412217980072  \\
            119.22991812347864  0.829379165263747  \\
            119.36269086080992  0.8294167114846348  \\
            119.49546359814119  0.8294538920044677  \\
            119.62823633547245  0.8294907366856675  \\
            119.76100907280372  0.8295272737092816  \\
            119.89378181013498  0.8295635295749815  \\
            120.02655454746625  0.829599529101064  \\
            120.15932728479753  0.8296352954244512  \\
            120.29210002212879  0.8296708500006894  \\
            120.42487275946006  0.8297062126039503  \\
            120.55764549679132  0.8297414013270304  \\
            120.69041823412259  0.8297764325813513  \\
            120.82319097145385  0.8298113210969591  \\
            120.95596370878513  0.8298460799225251  \\
            121.0887364461164  0.8298807204253457  \\
            121.22150918344767  0.8299152522913418  \\
            121.35428192077893  0.8299496835250595  \\
            121.4870546581102  0.8299840204496699  \\
            121.61982739544148  0.830018207784949  \\
            121.75260013277274  0.830051919010773  \\
            121.885372870104  0.8300852199152537  \\
            122.01814560743527  0.8301181441081259  \\
            122.15091834476654  0.830150723721447  \\
            122.2836910820978  0.830182989409598  \\
            122.41646381942908  0.8302149703492824  \\
            122.54923655676035  0.8302466942395259  \\
            122.68200929409161  0.830278187301678  \\
            122.81478203142288  0.8303094742794108  \\
            122.94755476875415  0.8303405784387187  \\
            123.08032750608541  0.8303715215679195  \\
            123.21310024341669  0.8304023239776536  \\
            123.34587298074796  0.8304330045008844  \\
            123.47864571807922  0.8304635804928979  \\
            123.61141845541049  0.8304940678313031  \\
            123.74419119274175  0.8305244809160318  \\
            123.87696393007303  0.8305548326693387  \\
            124.0097366674043  0.8305851345358014  \\
            124.14250940473556  0.8306153964823199  \\
            124.27528214206683  0.8306456269981176  \\
            124.4080548793981  0.8306758330947405  \\
            124.54082761672936  0.830705822647829  \\
            124.67360035406064  0.8307354315326625  \\
            124.8063730913919  0.8307647847636512  \\
            124.93914582872317  0.8307938961951528  \\
            125.07191856605444  0.8308227832645086  \\
            125.2046913033857  0.830851466992044  \\
            125.33746404071697  0.8308799719810677  \\
            125.47023677804825  0.8309083264178719  \\
            125.60300951537951  0.830936562071733  \\
            125.73578225271078  0.8309647142949108  \\
            125.86855499004204  0.8309928220226486  \\
            126.00132772737331  0.8310243538350557  \\
            126.13410046470457  0.8310497829890988  \\
            126.26687320203585  0.8310688154776479  \\
            126.39964593936712  0.8310840110367229  \\
            126.53241867669838  0.8310959059668257  \\
            126.66519141402965  0.8311030131329405  \\
            126.79796415136092  0.8310993266804726  \\
            126.9307368886922  0.8310691601092549  \\
            127.06350962602346  0.8310134088047993  \\
            127.19628236335473  0.8309367328373004  \\
            127.32905510068599  0.8308452619132313  \\
            127.46182783801726  0.8307448976019506  \\
            127.59460057534852  0.8306362148952052  \\
            127.7273733126798  0.8305241678537502  \\
            127.86014605001107  0.8304139031098581  \\
            127.99291878734233  0.830310162622094  \\
            128.1256915246736  0.8302172836753152  \\
            128.25846426200488  0.8301383517852203  \\
            128.39123699933614  0.8300697640322867  \\
            128.5240097366674  0.8300113281187743  \\
            128.65678247399867  0.8299633740058556  \\
            128.78955521132994  0.8299261290250783  \\
            128.9223279486612  0.8298997178783658  \\
            129.05510068599247  0.8298840668816126  \\
            129.18787342332374  0.8298733763366325  \\
            129.320646160655  0.8298640935254309  \\
            129.45341889798627  0.8298549253026127  \\
            129.58619163531756  0.8298451599619663  \\
            129.71896437264883  0.8298346672364632  \\
            129.8517371099801  0.8298238982982582  \\
            129.98450984731136  0.8298109151798961  \\
            130.11728258464262  0.8297909579917597  \\
            130.2500553219739  0.8297645441959977  \\
            130.38282805930515  0.8297327088451708  \\
            130.51560079663642  0.8296970104722174  \\
            130.64837353396769  0.8296595310904533  \\
            130.78114627129895  0.8296220998118178  \\
            130.91391900863022  0.8295805994413662  \\
            131.04669174596148  0.8295354451277619  \\
            131.17946448329278  0.8294883446186198  \\
            131.31223722062404  0.829441209806191  \\
            131.4450099579553  0.829396156727363  \\
            131.57778269528657  0.8293555055636594  \\
            131.71055543261784  0.8293171218910788  \\
            131.8433281699491  0.8292782241765355  \\
            131.97610090728037  0.8292397834965514  \\
            132.10887364461163  0.8292028624962391  \\
            132.2416463819429  0.8291687165528815  \\
            132.37441911927417  0.8291387937759318  \\
            132.50719185660543  0.8291132338780549  \\
            132.63996459393672  0.8290868174100817  \\
            132.772737331268  0.8290593759931266  \\
            132.90551006859926  0.8290314739355678  \\
            133.03828280593052  0.82900400009232  \\
            133.1710555432618  0.8289781678648358  \\
            133.30382828059305  0.8289554683052492  \\
            133.43660101792432  0.828931844967691  \\
            133.56937375525558  0.8289053695564796  \\
            133.70214649258685  0.8288767495028068  \\
            133.8349192299181  0.828847030758419  \\
            133.96769196724938  0.8288175977956174  \\
            134.10046470458067  0.8287901736072578  \\
            134.23323744191194  0.8287644367618016  \\
            134.3660101792432  0.8287358647888772  \\
            134.49878291657447  0.8287051614889984  \\
            134.63155565390574  0.8286734196593608  \\
            134.764328391237  0.8286420150828745  \\
            134.89710112856827  0.8286126065281648  \\
            135.02987386589953  0.8285867616085271  \\
            135.1626466032308  0.8285600207039879  \\
            135.29541934056206  0.8285314823850816  \\
            135.42819207789333  0.8285020161046408  \\
            135.5609648152246  0.8284727625441347  \\
            135.6937375525559  0.8284451336136682  \\
            135.82651028988715  0.828420812451982  \\
            135.95928302721842  0.8283982986508369  \\
            136.09205576454968  0.8283736154155827  \\
            136.22482850188095  0.8283474900501125  \\
            136.35760123921222  0.8283208586105903  \\
            136.49037397654348  0.828294949492109  \\
            136.62314671387475  0.82827128342869  \\
            136.755919451206  0.8282507920828639  \\
            136.88869218853728  0.8282285630737698  \\
            137.02146492586854  0.8282042806257374  \\
            137.15423766319984  0.8281787894176732  \\
            137.2870104005311  0.8281532317399539  \\
            137.41978313786237  0.8281290474944273  \\
            137.55255587519363  0.8281079741944118  \\
            137.6853286125249  0.8280873246303988  \\
            137.81810134985616  0.8280642452330346  \\
            137.95087408718743  0.8280395890430554  \\
            138.0836468245187  0.8280144068324715  \\
            138.21641956184996  0.827990036852581  \\
            138.34919229918123  0.82796810483397  \\
            138.4819650365125  0.8279489487355575  \\
            138.61473777384376  0.8279277358119921  \\
            138.74751051117505  0.8279047147174309  \\
            138.88028324850632  0.8278807987513485  \\
            139.01305598583758  0.8278571837430523  \\
            139.14582872316885  0.8278353480516835  \\
            139.2786014605001  0.8278169774522881  \\
            139.41137419783138  0.8277981679396523  \\
            139.54414693516264  0.8277772685948652  \\
            139.6769196724939  0.8277550487813777  \\
            139.80969240982517  0.82773256222553  \\
            139.94246514715644  0.827711147016551  \\
            140.0752378844877  0.8276924256065586  \\
            140.208010621819  0.8276758574712433  \\
            140.34078335915027  0.8276569739511137  \\
            140.47355609648153  0.8276363597012102  \\
            140.6063288338128  0.827614946236715  \\
            140.73910157114406  0.8275939495068763  \\
            140.87187430847533  0.8275748698950055  \\
            141.0046470458066  0.8275590779366414  \\
            141.13741978313786  0.8275420841432013  \\
            141.27019252046912  0.8275230461566785  \\
            141.4029652578004  0.8275027786732037  \\
            141.53573799513165  0.8274823777063541  \\
            141.66851073246295  0.8274632205871538  \\
            141.8012834697942  0.8274469659640731  \\
            141.93405620712548  0.8274320566751824  \\
            142.06682894445674  0.8274147820724573  \\
            142.199601681788  0.8273959241425026  \\
            142.33237441911928  0.82737645230242  \\
            142.46514715645054  0.8273576144568326  \\
            142.5979198937818  0.8273409369978861  \\
            142.73069263111307  0.8273272986585056  \\
            142.86346536844434  0.8273119651876832  \\
            142.9962381057756  0.8272947350723979  \\
            143.12901084310687  0.8272764499900807  \\
            143.26178358043816  0.8272582284761103  \\
            143.39455631776943  0.8272414659238144  \\
            143.5273290551007  0.827227834584469  \\
            143.66010179243196  0.8272145696837567  \\
            143.79287452976322  0.8271990600410492  \\
            143.9256472670945  0.8271821017639689  \\
            144.05842000442576  0.8271646883566909  \\
            144.19119274175702  0.8271480883667803  \\
            144.3239654790883  0.827133845385192  \\
            144.45673821641955  0.8271219890523199  \\
            144.58951095375082  0.827108576451163  \\
            144.7222836910821  0.8270938426949757  \\
            144.85505642841338  0.827078546312272  \\
            144.98782916574464  0.8270642352786292  \\
            145.1206019030759  0.8270517159777684  \\
            145.25337464040717  0.8270378990260654  \\
            145.38614737773844  0.8270228539013345  \\
            145.5189201150697  0.8270074039595686  \\
            145.65169285240097  0.8269931444490844  \\
            145.78446558973224  0.8269807721872229  \\
            145.9172383270635  0.8269672510224036  \\
            146.05001106439477  0.8269526997198946  \\
            146.18278380172603  0.8269379476045083  \\
            146.31555653905733  0.8269245828345099  \\
            146.4483292763886  0.826913139819499  \\
            146.58110201371986  0.8269006124106745  \\
            146.71387475105112  0.8268871362815778  \\
            146.8466474883824  0.8268735278026678  \\
            146.97942022571365  0.8268613584829444  \\
            147.11219296304492  0.8268509960525301  \\
            147.24496570037618  0.8268394843401632  \\
            147.37773843770745  0.8268269868737574  \\
            147.51051117503872  0.8268143258852799  \\
            147.64328391236998  0.8268030779077868  \\
            147.77605664970127  0.8267934633842129  \\
            147.90882938703254  0.8267826100227608  \\
            148.0416021243638  0.8267707276681295  \\
            148.17437486169507  0.8267586641055322  \\
            148.30714759902634  0.8267480172085171  \\
            148.4399203363576  0.8267388682184764  \\
            148.57269307368887  0.8267284483381677  \\
            148.70546581102013  0.8267170141794655  \\
            148.8382385483514  0.8267054399836368  \\
            148.97101128568266  0.8266953422513506  \\
            149.10378402301393  0.8266866528937452  \\
            149.2365567603452  0.8266767109304896  \\
            149.3693294976765  0.8266658061186143  \\
            149.50210223500775  0.8266548289877964  \\
            149.63487497233902  0.826645403943833  \\
            149.76764770967029  0.826637299184422  \\
            149.90042044700155  0.8266279643826537  \\
            150.03319318433282  0.8266177100561916  \\
            150.16596592166408  0.8266074361810875  \\
            150.29873865899535  0.8265987695572798  \\
            150.4315113963266  0.8265913073993051  \\
            150.56428413365788  0.8265826196787136  \\
            150.69705687098914  0.8265730331720588  \\
            150.82982960832044  0.8265634579721509  \\
            150.9626023456517  0.8265555247859998  \\
            151.09537508298297  0.8265486523223979  \\
            151.22814782031423  0.8265408640202544  \\
            151.3609205576455  0.8265325608760052  \\
            151.49369329497677  0.8265252424128056  \\
            151.62646603230803  0.826517997655955  \\
            151.7592387696393  0.8265100388642627  \\
            151.89201150697056  0.8265022172153295  \\
            152.02478424430183  0.8264951128093462  \\
            152.1575569816331  0.8264873393861982  \\
            152.2903297189644  0.8264793311866038  \\
            152.42310245629565  0.8264723233232828  \\
            152.55587519362692  0.8264649806090633  \\
            152.68864793095818  0.8264572056137836  \\
            152.82142066828945  0.8264503194050027  \\
            152.9541934056207  0.8264435896170368  \\
            153.08696614295198  0.8264363667076899  \\
            153.21973888028324  0.8264295943658617  \\
            153.3525116176145  0.8264235914084316  \\
            153.48528435494578  0.8264170798574774  \\
            153.61805709227704  0.826410552951849  \\
            153.7508298296083  0.8264050957312634  \\
            153.8836025669396  0.8263993012559181  \\
            154.01637530427087  0.8263931635422782  \\
            154.14914804160213  0.8263879585781082  \\
            154.2819207789334  0.8263827807795993  \\
            154.41469351626466  0.8263770850165998  \\
            154.54746625359593  0.8263718874901405  \\
            154.6802389909272  0.8263672231568172  \\
            154.81301172825846  0.8263619835524224  \\
            154.94578446558972  0.8263567337044397  \\
            155.078557202921  0.8263524209897589  \\
            155.21132994025226  0.826347643597526  \\
            155.34410267758355  0.8263425232107432  \\
            155.47687541491482  0.8263383135281244  \\
            155.60964815224608  0.8263339984117081  \\
            155.74242088957735  0.8263291710957128  \\
            155.8751936269086  0.8263249318004573  \\
            156.00796636423988  0.8263210900883946  \\
            156.14073910157114  0.8263167090545857  \\
            156.2735118389024  0.8263123777442859  \\
            156.40628457623367  0.8263090049609638  \\
            156.53905731356494  0.8263051904768968  \\
            156.6718300508962  0.8263010430654482  \\
            156.80460278822747  0.8262978234755258  \\
            156.93737552555876  0.8262946253193041  \\
            157.07014826289003  0.8262909054220382  \\
            157.2029210002213  0.8262875256300897  \\
            157.33569373755256  0.8262849638891384  \\
            157.46846647488383  0.8262818547363953  \\
            157.6012392122151  0.8262784906489182  \\
            157.73401194954636  0.8262761353107569  \\
            157.86678468687762  0.8262737101764595  \\
            157.9995574242089  0.8262707370364815  \\
            158.13233016154015  0.8262680433933172  \\
            158.26510289887142  0.8262662818769744  \\
            158.3978756362027  0.826263975263789  \\
            158.53064837353398  0.8262612811930866  \\
            158.66342111086524  0.8262594771426045  \\
            158.7961938481965  0.8262579042917311  \\
            158.92896658552777  0.8262557475914936  \\
            159.06173932285904  0.8262534752265567  \\
            159.1945120601903  0.826252329155941  \\
            159.32728479752157  0.8262509921068594  \\
            159.46005753485284  0.8262490674062312  \\
            159.5928302721841  0.8262472961953072  \\
            159.72560300951537  0.8262466699824731  \\
            159.85837574684666  0.8262456049891118  \\
            159.99114848417793  0.8262439881224316  \\
            160.1239212215092  0.8262427103180215  \\
            160.25669395884046  0.8262425320119  \\
            160.38946669617172  0.826241804660333  \\
            160.522239433503  0.8262405440161557  \\
            160.65501217083425  0.8262396798079545  \\
            160.78778490816552  0.8262399337454558  \\
            160.92055764549679  0.8262396148932254  \\
            161.05333038282805  0.826238740968889  \\
            161.18610312015932  0.8262381831556  \\
            161.31887585749058  0.8262388517492385  \\
            161.45164859482188  0.8262390137622058  \\
            161.58442133215314  0.8262385650794019  \\
            161.7171940694844  0.8262382353380341  \\
            161.84996680681567  0.8262392255180577  \\
            161.98273954414694  0.8262399427012057  \\
            162.1155122814782  0.8262399897944094  \\
            162.24828501880947  0.8262398865054266  \\
            162.38105775614073  0.82624096242835  \\
            162.513830493472  0.8262423149808964  \\
            162.64660323080327  0.8262429668048034  \\
            162.77937596813453  0.8262431884052879  \\
            162.91214870546582  0.8262439867827526  \\
            163.0449214427971  0.8262460196283824  \\
            163.17769418012836  0.826247403299483  \\
            163.31046691745962  0.8262481381903204  \\
            163.4432396547909  0.8262488713938808  \\
            163.57601239212215  0.8262509329444353  \\
            163.70878512945342  0.8262531448232361  \\
            163.84155786678468  0.8262546257947241  \\
            163.97433060411595  0.8262556405821204  \\
            164.1071033414472  0.8262570912055418  \\
            164.23987607877848  0.8262599890987331  \\
            164.37264881610974  0.8262624160411803  \\
            164.50542155344104  0.8262641121245906  \\
            164.6381942907723  0.8262655347475273  \\
            164.77096702810357  0.8262677243175623  \\
            164.90373976543484  0.826271189124255  \\
            165.0365125027661  0.826273907171379  \\
            165.16928524009737  0.8262759240719184  \\
            165.30205797742863  0.8262777907747898  \\
            165.4348307147599  0.8262805886653887  \\
            165.56760345209116  0.8262845401635237  \\
            165.70037618942243  0.8262876541982184  \\
            165.8331489267537  0.8262900732609576  \\
            165.965921664085  0.8262923613275438  \\
            166.09869440141625  0.8262955619867633  \\
            166.23146713874752  0.8263000235760803  \\
            166.36423987607878  0.8263036525794812  \\
            166.49701261341005  0.8263065510266906  \\
            166.62978535074132  0.8263092334538261  \\
            166.76255808807258  0.8263126449747976  \\
            166.89533082540385  0.8263175742528844  \\
            167.0281035627351  0.8263218546910946  \\
            167.16087630006638  0.8263253335971654  \\
            167.29364903739764  0.8263284310928375  \\
            167.42642177472894  0.8263319506727033  \\
            167.5591945120602  0.8263370596433247  \\
            167.69196724939147  0.8263421519808983  \\
            167.82473998672273  0.8263463570524425  \\
            167.957512724054  0.8263499724303449  \\
            168.09028546138526  0.8263536337193638  \\
            168.22305819871653  0.8263583145566286  \\
            168.3558309360478  0.8263643446332594  \\
            168.48860367337906  0.8263694740245795  \\
            168.62137641071033  0.8263738030588075  \\
            168.7541491480416  0.8263777892860636  \\
            168.88692188537286  0.8263821848398396  \\
            169.01969462270415  0.8263880364369979  \\
            169.15246736003542  0.8263944046148423  \\
            169.28524009736668  0.8263997268564475  \\
            169.41801283469795  0.8264043531602769  \\
            169.5507855720292  0.8264088211621564  \\
            169.68355830936048  0.8264139215545818  \\
            169.81633104669174  0.8264206803142295  \\
            169.949103784023  0.826427344286473  \\
            170.08187652135427  0.8264330238048475  \\
            170.21464925868554  0.8264380633628483  \\
            170.3474219960168  0.8264430209475846  \\
            170.4801947333481  0.826448668039779  \\
            170.61296747067937  0.8264559808112512  \\
            170.74574020801063  0.826463201755402  \\
            170.8785129453419  0.8264694000094229  \\
            171.01128568267316  0.8264749375377562  \\
            171.14405842000443  0.8264803522492384  \\
            171.2768311573357  0.8264863579971012  \\
            171.40960389466696  0.8264938445789713  \\
            171.54237663199822  0.8265019156173541  \\
            171.6751493693295  0.8265088172894837  \\
            171.80792210666075  0.8265149551830835  \\
            171.94069484399202  0.8265208250551176  \\
            172.0734675813233  0.8265270631292988  \\
            172.20624031865458  0.8265344460960894  \\
            172.33901305598584  0.8265432791680729  \\
            172.4717857933171  0.8265511377124486  \\
            172.60455853064838  0.8265580492792777  \\
            172.73733126797964  0.8265644626590258  \\
            172.8701040053109  0.826570933772066  \\
            173.00287674264217  0.8265781256686789  \\
            173.13564947997344  0.8265868085290531  \\
            173.2684222173047  0.8265960415157044  \\
            173.40119495463597  0.8266040276130956  \\
            173.53396769196726  0.8266112111049114  \\
            173.66674042929853  0.8266180809952642  \\
            173.7995131666298  0.826625202306728  \\
            173.93228590396106  0.8266332160803389  \\
            174.06505864129232  0.826642839375595  \\
            174.1978313786236  0.8266524198281978  \\
            174.33060411595486  0.8266607945165269  \\
            174.46337685328612  0.8266684249523564  \\
            174.5961495906174  0.8266758083976566  \\
            174.72892232794865  0.8266834893497995  \\
            174.86169506527992  0.8266920595415593  \\
            174.99446780261118  0.8267021579411122  \\
            175.12724053994248  0.8267124706552942  \\
            175.26001327727374  0.8267214886007517  \\
            175.392786014605  0.8267297066889712  \\
            175.52555875193627  0.8267376184142438  \\
            175.65833148926754  0.8267457381749185  \\
            175.7911042265988  0.8267546012734013  \\
            175.92387696393007  0.8267647639161557  \\
            176.05664970126134  0.8267760088834112  \\
            176.1894224385926  0.8267859986471225  \\
            176.32219517592387  0.8267949994781945  \\
            176.45496791325513  0.826803507238742  \\
            176.58774065058643  0.8268120149635327  \\
            176.7205133879177  0.8268210128599879  \\
            176.85328612524896  0.8268309883081818  \\
            176.98605886258022  0.8268424258608423  \\
            177.1188315999115  0.8268539342326603  \\
            177.25160433724275  0.8268640895650139  \\
            177.38437707457402  0.8268734207927961  \\
            177.51714981190528  0.8268824243857014  \\
            177.64992254923655  0.8268915730223376  \\
            177.78269528656782  0.8269013155902273  \\
            177.91546802389908  0.8269120771858066  \\
            178.04824076123037  0.8269242591144265  \\
            178.18101349856164  0.8269363148082621  \\
            178.3137862358929  0.8269470151635042  \\
            178.44655897322417  0.8269569001604543  \\
            178.57933171055544  0.8269664657908825  \\
            178.7121044478867  0.8269761662795001  \\
            178.84487718521797  0.8269864140839601  \\
            178.97764992254923  0.8269975798948574  \\
            179.1104226598805  0.8270099926357282  \\
            179.24319539721176  0.827023066198264  \\
            179.37596813454303  0.827034736540135  \\
            179.5087408718743  0.8270454148110774  \\
            179.6415136092056  0.8270556138839504  \\
            179.77428634653685  0.827065790131694  \\
            179.90705908386812  0.8270763434273275  \\
            180.03983182119939  0.8270876171439506  \\
            180.17260455853065  0.827099898154743  \\
            180.30537729586192  0.8271134168886988  \\
            180.43815003319318  0.8271267647098653  \\
            180.57092277052445  0.8271387064104335  \\
            180.7036955078557  0.8271498030504529  \\
            180.83646824518698  0.827160548003065  \\
            180.96924098251824  0.8271713669545038  \\
            181.10201371984954  0.8271826179040956  \\
            181.2347864571808  0.8271945911642588  \\
            181.36755919451207  0.8272075093605037  \\
            181.50033193184333  0.8272215274314334  \\
            181.6331046691746  0.8272357408732187  \\
            181.76587740650587  0.82724850195503  \\
            181.89865014383713  0.8272603289214796  \\
            182.0314228811684  0.8272717198184366  \\
            182.16419561849966  0.8272830977237545  \\
            182.29696835583093  0.8272948107472712  \\
            182.4297410931622  0.8273071320308092  \\
            182.56251383049346  0.8273202597481755  \\
            182.69528656782475  0.8273343171051617  \\
            182.82805930515602  0.8273493525059034  \\
            182.96083204248728  0.8273637179114253  \\
            183.09360477981855  0.8273767778778144  \\
            183.2263775171498  0.8273890701664652  \\
            183.35915025448108  0.827401054615472  \\
            183.49192299181234  0.8274131131396282  \\
            183.6246957291436  0.8274255497304271  \\
            183.75746846647488  0.8274385904560618  \\
            183.89024120380614  0.8274523834614246  \\
            184.0230139411374  0.8274669989681075  \\
            184.1557866784687  0.827482429274402  \\
            184.28855941579997  0.8274979009520049  \\
            184.42133215313123  0.8275119647329184  \\
            184.5541048904625  0.8275251245502346  \\
            184.68687762779376  0.8275378394727292  \\
            184.81965036512503  0.8275504924955221  \\
            184.9524231024563  0.8275633905400779  \\
            185.08519583978756  0.8275767644542052  \\
            185.21796857711882  0.8275907690120579  \\
            185.3507413144501  0.8276054829141334  \\
            185.48351405178136  0.8276209087872745  \\
            185.61628678911265  0.8276369731846679  \\
            185.74905952644392  0.8276531212935768  \\
            185.88183226377518  0.8276679364080893  \\
            186.01460500110645  0.8276818640252256  \\
            186.1473777384377  0.8276953269089355  \\
            186.28015047576898  0.8277086789168665  \\
            186.41292321310024  0.8277222050003632  \\
            186.5456959504315  0.8277361212044679  \\
            186.67846868776277  0.8277505746679201  \\
            186.81124142509404  0.827765643623157  \\
            186.9440141624253  0.8277813373963127  \\
            187.07678689975657  0.8277975964072192  \\
            187.20955963708786  0.8278142921694057  \\
            187.34233237441913  0.8278310253938936  \\
            187.4751051117504  0.8278465520190516  \\
            187.60787784908166  0.8278612758719409  \\
            187.74065058641293  0.8278755560741033  \\
            187.8734233237442  0.8278896957791245  \\
            188.00619606107546  0.827903942172635  \\
            188.13896879840672  0.8279184864723095  \\
            188.271741535738  0.827933463927867  \\
            188.40451427306925  0.8279489538210716  \\
            188.53728701040052  0.8279649794657312  \\
            188.6700597477318  0.8279815082076987  \\
            188.80283248506308  0.8279984514248709  \\
            188.93560522239434  0.8280156645271898  \\
            189.0683779597256  0.8280330338872777  \\
            189.20115069705687  0.8280495119823477  \\
            189.33392343438814  0.8280652728192887  \\
            189.4666961717194  0.8280805877730234  \\
            189.59946890905067  0.8280956910776446  \\
            189.73224164638194  0.828110779826415  \\
            189.8650143837132  0.8281260139717677  \\
            189.99778712104447  0.828141516325305  \\
            190.13055985837573  0.8281573725577996  \\
            190.26333259570703  0.8281736311991943  \\
            190.3961053330383  0.8281903036386012  \\
            190.52887807036956  0.8282073641243035  \\
            190.66165080770082  0.8282247497637533  \\
            190.7944235450321  0.8282423605235729  \\
            190.92719628236335  0.8282600592295551  \\
            191.05996901969462  0.828277778627733  \\
            191.19274175702589  0.8282949950174944  \\
            191.32551449435715  0.8283118114024217  \\
            191.45828723168842  0.828328351394561  \\
            191.59105996901968  0.8283447250563375  \\
            191.72383270635098  0.8283610289005556  \\
            191.85660544368224  0.8283773458903988  \\
            191.9893781810135  0.8283937454394295  \\
            192.12215091834477  0.8284102834115894  \\
            192.25492365567604  0.8284270021211994  \\
            192.3876963930073  0.8284439303329594  \\
            192.52046913033857  0.8284610832619482  \\
            192.65324186766983  0.8284784625736243  \\
            192.7860146050011  0.8284960563838248  \\
            192.91878734233237  0.828513839258766  \\
            193.05156007966363  0.8285317722150435  \\
            193.18433281699492  0.8285498027196319  \\
            193.3171055543262  0.8285678361659939  \\
            193.44987829165746  0.8285858588079401  \\
            193.58265102898872  0.8286040497872806  \\
            193.71542376632  0.828622341706434  \\
            193.84819650365125  0.8286406753817706  \\
            193.98096924098252  0.8286589998436134  \\
            194.11374197831378  0.8286772723362386  \\
            194.24651471564505  0.8286954583178741  \\
            194.3792874529763  0.8287135314607009  \\
            194.51206019030758  0.8287314736508523  \\
            194.64483292763884  0.8287492749884144  \\
            194.77760566497014  0.8287669337874256  \\
            194.9103784023014  0.8287844565758767  \\
            195.04315113963267  0.8288018580957116  \\
            195.17592387696394  0.8288191613028262  \\
            195.3086966142952  0.8288363973670694  \\
            195.44146935162647  0.8288536056722422  \\
            195.57424208895773  0.8288708338160985  \\
            195.707014826289  0.8288881376103446  \\
            195.83978756362026  0.8289055810806394  \\
            195.97256030095153  0.8289232364665943  \\
            196.1053330382828  0.8289411842217732  \\
            196.2381057756141  0.8289595130136928  \\
            196.37087851294535  0.8289783197238221  \\
            196.50365125027662  0.8289973553421806  \\
            196.63642398760788  0.8290174885465906  \\
            196.76919672493915  0.8290383907452552  \\
            196.90196946227042  0.82905976415458  \\
            197.03474219960168  0.8290813444997104  \\
            197.16751493693295  0.8291029010145304  \\
            197.3002876742642  0.829124236441664  \\
            197.43306041159548  0.8291451870324738  \\
            197.56583314892674  0.8291656225470623  \\
            197.698605886258  0.8291854462542706  \\
            197.8313786235893  0.8292045949316796  \\
            197.96415136092057  0.8292230388656097  \\
            198.09692409825183  0.8292407818511194  \\
            198.2296968355831  0.8292578611920075  \\
            198.36246957291436  0.8292743477008121  \\
            198.49524231024563  0.8292903456988098  \\
            198.6280150475769  0.8293059930160173  \\
            198.76078778490816  0.8293214609911899  \\
            198.89356052223943  0.8293369544718228  \\
            199.0263332595707  0.8293527118141497  \\
            199.15910599690196  0.8293690048831442  \\
            199.29187873423325  0.8293861390525192  \\
            199.42465147156452  0.8294044532047263  \\
            199.55742420889578  0.8294256752473832  \\
            199.69019694622705  0.8294466777391677  \\
            199.8229696835583  0.82946738837123  \\
            199.95574242088958  0.8294882197527684  \\
            200.08851515822084  0.829509512752845  \\
            200.2212878955521  0.8295315365003856  \\
            200.35406063288337  0.8295544883841799  \\
            200.48683337021464  0.8295784940528815  \\
            200.6196061075459  0.8296036074150076  \\
            200.75237884487717  0.8296298106389396  \\
            200.88515158220847  0.8296570141529221  \\
            201.01792431953973  0.8296850566450641  \\
            201.150697056871  0.8297137050633381  \\
            201.28346979420226  0.8297426546155804  \\
            201.41624253153353  0.8297715287694915  \\
            201.5490152688648  0.8297998792526351  \\
            201.68178800619606  0.8298271860524394  \\
            201.81456074352732  0.8298528574161957  \\
            201.9473334808586  0.8298762298510598  \\
            202.08010621818985  0.8298965681240509  \\
            202.21287895552112  0.829913065262052  \\
            202.3456516928524  0.82992484255181  \\
            202.47842443018368  0.8299309495399358  \\
            202.61119716751494  0.8299323386229832  \\
            202.7439699048462  0.8299375227212991  \\
            202.87674264217748  0.8299406639823753  \\
            203.00951537950874  0.8299432253627105  \\
            203.14228811684  0.8299464773044055  \\
            203.27506085417127  0.8299514977351626  \\
            203.40783359150254  0.8299591720682862  \\
            203.5406063288338  0.8299701932026822  \\
            203.67337906616507  0.8299850615228589  \\
            203.80615180349636  0.830004084898926  \\
            203.93892454082763  0.8300273786865953  \\
            204.0716972781589  0.8300548657271803  \\
            204.20447001549016  0.8300862763475968  \\
            204.33724275282142  0.8301211483603619  \\
            204.4700154901527  0.8301588270635948  \\
            204.60278822748396  0.8301984652410167  \\
            204.73556096481522  0.8302390231619505  \\
            204.8683337021465  0.830279268581321  \\
            205.00110643947775  0.8303177767396547  \\
            205.13387917680902  0.8303529303630804  \\
            205.26665191414028  0.8303829196633286  \\
            205.39942465147158  0.8304057423377312  \\
            205.53219738880284  0.8304192035692226  \\
            205.6649701261341  0.8304209160263387  \\
            205.79774286346537  0.8304254955669649  \\
            205.93051560079664  0.8304359823704285  \\
            206.0632883381279  0.8304426363788026  \\
            206.19606107545917  0.8304475670594373  \\
            206.32883381279044  0.8304525807073031  \\
            206.4616065501217  0.8304591804449905  \\
            206.59437928745297  0.8304685662227097  \\
            206.72715202478423  0.8304816348182921  \\
            206.85992476211553  0.8304989798371883  \\
            206.9926974994468  0.8305208917124696  \\
            207.12547023677806  0.830547357704827  \\
            207.25824297410932  0.8305780619025723  \\
            207.3910157114406  0.8306123852216369  \\
            207.52378844877185  0.8306494054055727  \\
            207.65656118610312  0.8306878970255515  \\
            207.78933392343438  0.8307263314803652  \\
            207.92210666076565  0.8307628769964264  \\
            208.05487939809692  0.8307953986277672  \\
            208.18765213542818  0.8308214582560401  \\
            208.32042487275945  0.8308383145905182  \\
            208.45319761009074  0.8308429231680939  \\
            208.585970347422  0.830858449560791  \\
            208.71874308475327  0.8308729828995136  \\
            208.85151582208454  0.8308815973419501  \\
            208.9842885594158  0.8308870955207968  \\
            209.11706129674707  0.830891883627777  \\
            209.24983403407833  0.830897971413641  \\
            209.3826067714096  0.8309069721881664  \\
            209.51537950874086  0.8309201028201579  \\
            209.64815224607213  0.8309381837374471  \\
            209.7809249834034  0.8309616389268929  \\
            209.9136977207347  0.8309904959343811  \\
            210.04647045806595  0.8310243858648249  \\
            210.17924319539722  0.8310625433821641  \\
            210.31201593272849  0.8311038067093662  \\
            210.44478867005975  0.8311466176284255  \\
            210.57756140739102  0.8311890214803632  \\
            210.71033414472228  0.8312286671652281  \\
            210.84310688205355  0.8312628071420959  \\
            210.9758796193848  0.8312882974290688  \\
            211.10865235671608  0.8313015976032772  \\
            211.24142509404734  0.8312987708008777  \\
            211.37419783137864  0.8313136710392456  \\
            211.5069705687099  0.8313203841438475  \\
            211.63974330604117  0.8313212430160251  \\
            211.77251604337243  0.8313198911889643  \\
            211.9052887807037  0.8313193709630724  \\
            212.03806151803497  0.8313221234059777  \\
            212.17083425536623  0.8313299883525299  \\
            212.3036069926975  0.8313442044048001  \\
            212.43637973002876  0.8313654089320806  \\
            212.56915246736003  0.8313936380708846  \\
            212.7019252046913  0.8314283267249473  \\
            212.83469794202256  0.8314683085652245  \\
            212.96747067935385  0.8315118160298938  \\
            213.10024341668512  0.8315564803243536  \\
            213.23301615401638  0.831599331421224  \\
            213.36578889134765  0.8316367980603462  \\
            213.4985616286789  0.8316647077487825  \\
            213.63133436601018  0.8316782867608168  \\
            213.76410710334144  0.831688451760683  \\
            213.8968798406727  0.8317063476595591  \\
            214.02965257800398  0.8317172477087388  \\
            214.16242531533524  0.831724040723865  \\
            214.2951980526665  0.8317291873872433  \\
            214.4279707899978  0.8317347202478412  \\
            214.56074352732907  0.8317422437212882  \\
            214.69351626466033  0.8317529340898758  \\
            214.8262890019916  0.8317675395025571  \\
            214.95906173932286  0.8317863799749481  \\
            215.09183447665413  0.8318093473893259  \\
            215.2246072139854  0.83183590549463  \\
            215.35737995131666  0.8318650899064621  \\
            215.49015268864792  0.8318955081070856  \\
            215.6229254259792  0.8319253394454258  \\
            215.75569816331046  0.8319523351370705  \\
            215.88847090064172  0.8319738182642689  \\
            216.02124363797301  0.8319866837759325  \\
            216.15401637530428  0.8319873984876351  \\
            216.28678911263555  0.8320000699547501  \\
            216.4195618499668  0.8320142349183189  \\
            216.55233458729808  0.8320282868977553  \\
            216.68510732462934  0.832042220950581  \\
            216.8178800619606  0.8320560320225818  \\
            216.95065279929187  0.8320697149478071  \\
            217.08342553662314  0.8320832644485701  \\
            217.2161982739544  0.8320966751354475  \\
            217.34897101128567  0.8321099415072797  \\
            217.48174374861696  0.8321230579511713  \\
            217.61451648594823  0.83213601874249  \\
            217.7472892232795  0.8321488180448674  \\
            217.88006196061076  0.8321614499101989  \\
            218.01283469794203  0.8321739082786437  \\
            218.1456074352733  0.8321861869786245  \\
            218.27838017260456  0.8321982797268275  \\
            218.41115290993582  0.8322101801282031  \\
            218.5439256472671  0.8322218816759652  \\
            218.67669838459835  0.8322334294890832  \\
            218.80947112192962  0.8322449598859487  \\
            218.9422438592609  0.8322564420968432  \\
            219.07501659659218  0.8322678675510471  \\
            219.20778933392344  0.8322792277828666  \\
            219.3405620712547  0.832290514431634  \\
            219.47333480858597  0.8323017192417081  \\
            219.60610754591724  0.8323128340624733  \\
            219.7388802832485  0.8323238508483404  \\
            219.87165302057977  0.8323347616587462  \\
            220.00442575791104  0.8323455586581537  \\
            220.1371984952423  0.832356234116052  \\
            220.26997123257357  0.8323667804069561  \\
            220.40274396990483  0.8323771900104073  \\
            220.53551670723613  0.8323874555109733  \\
            220.6682894445674  0.8323975695982471  \\
            220.80106218189866  0.8324075250668485  \\
            220.93383491922992  0.8324173148164231  \\
            221.0666076565612  0.8324269318516427  \\
            221.19938039389245  0.8324364486703736  \\
            221.33215313122372  0.8324459849384322  \\
            221.46492586855499  0.832455505634391  \\
            221.59769860588625  0.8324650008230766  \\
            221.73047134321752  0.8324744607328798  \\
            221.86324408054878  0.8324838757557538  \\
            221.99601681788008  0.8324932364472168  \\
            222.12878955521134  0.8325025335263497  \\
            222.2615622925426  0.8325117578757975  \\
            222.39433502987387  0.8325209005417682  \\
            222.52710776720514  0.832529952734034  \\
            222.6598805045364  0.8325389058259303  \\
            222.79265324186767  0.8325477513543563  \\
            222.92542597919893  0.8325564810197749  \\
            223.0581987165302  0.8325650866862122  \\
            223.19097145386147  0.8325735603812582  \\
            223.32374419119273  0.8325818942960664  \\
            223.456516928524  0.832590080785354  \\
            223.5892896658553  0.8325981123674017  \\
            223.72206240318656  0.832606099716783  \\
            223.85483514051782  0.8326139898722399  \\
            223.9876078778491  0.8326218355706144  \\
            224.12038061518035  0.8326297305986216  \\
            224.25315335251162  0.8326377386930307  \\
            224.38592608984288  0.8326458935406666  \\
            224.51869882717415  0.8326541987784086  \\
            224.6514715645054  0.8326626279931908  \\
            224.78424430183668  0.8326711247220022  \\
            224.91701703916794  0.8326796024518865  \\
            225.04978977649924  0.8326879446199424  \\
            225.1825625138305  0.8326960046133234  \\
            225.31533525116177  0.8327036057692375  \\
            225.44810798849304  0.8327105297919002  \\
            225.5808807258243  0.8327153062321174  \\
            225.71365346315557  0.8327146268339983  \\
            225.84642620048683  0.8327060207569815  \\
            225.9791989378181  0.8326881706305619  \\
            226.11197167514936  0.8326609125542906  \\
            226.24474441248063  0.8326252360977748  \\
            226.3775171498119  0.8325832843006781  \\
            226.51028988714316  0.8325383536727201  \\
            226.64306262447445  0.8324948941936765  \\
            226.77583536180572  0.8324517206515363  \\
            226.90860809913698  0.8324119371909647  \\
            227.04138083646825  0.8323762467168361  \\
            227.17415357379952  0.8323450470438903  \\
            227.30692631113078  0.8323185156607377  \\
            227.43969904846205  0.8322966097298586  \\
            227.5724717857933  0.8322790660876044  \\
            227.70524452312458  0.8322654012441963  \\
            227.83801726045584  0.8322549113837263  \\
            227.9707899977871  0.8322470128914857  \\
            228.1035627351184  0.8322419704493704  \\
            228.23633547244967  0.8322386955873453  \\
            228.36910820978093  0.8322361296243044  \\
            228.5018809471122  0.8322333700935372  \\
            228.63465368444346  0.8322296707427288  \\
            228.76742642177473  0.8322244415339602  \\
            228.900199159106  0.8322172486437082  \\
            229.03297189643726  0.8322078144628445  \\
            229.16574463376853  0.8321960175966373  \\
            229.2985173710998  0.8321821857237366  \\
            229.43129010843106  0.8321673218773694  \\
            229.56406284576235  0.8321515500127526  \\
            229.69683558309362  0.8321349511322975  \\
            229.82960832042488  0.8321176251744066  \\
            229.96238105775615  0.8320996910134736  \\
            230.0951537950874  0.8320812864598836  \\
            230.22792653241868  0.8320625682600129  \\
            230.36069926974994  0.8320437120962292  \\
            230.4934720070812  0.8320249125868916  \\
            230.62624474441247  0.8320066523793769  \\
            230.75901748174374  0.8319900666988109  \\
            230.891790219075  0.8319749490100156  \\
            231.02456295640627  0.8319609986312456  \\
            231.15733569373756  0.8319479342130467  \\
            231.29010843106883  0.8319354937382556  \\
            231.4228811684001  0.831923434522  \\
            231.55565390573136  0.8319115332116985  \\
            231.68842664306263  0.8318995857870606  \\
            231.8211993803939  0.8318874075600867  \\
            231.95397211772516  0.8318751250059365  \\
            232.08674485505642  0.8318635861346386  \\
            232.2195175923877  0.8318525072643305  \\
            232.35229032971895  0.8318415618856537  \\
            232.48506306705022  0.8318304785125995  \\
            232.6178358043815  0.8318190406825078  \\
            232.75060854171278  0.831807086956068  \\
            232.88338127904404  0.8317945109173183  \\
            233.0161540163753  0.8317812611736461  \\
            233.14892675370658  0.8317673413557883  \\
            233.28169949103784  0.8317530872168378  \\
            233.4144722283691  0.8317395262080183  \\
            233.54724496570037  0.8317265259712597  \\
            233.68001770303164  0.8317138825287698  \\
            233.8127904403629  0.8317014201294829  \\
            233.94556317769417  0.8316889912490607  \\
            234.07833591502543  0.8316764765898914  \\
            234.21110865235673  0.8316637850810901  \\
            234.343881389688  0.8316508538784988  \\
            234.47665412701926  0.8316376483646861  \\
            234.60942686435052  0.8316244376414799  \\
            234.7421996016818  0.8316121972211866  \\
            234.87497233901306  0.8316007139289814  \\
            235.00774507634432  0.8315897046843496  \\
            235.1405178136756  0.831578923671007  \\
            235.27329055100685  0.8315681623369007  \\
            235.40606328833812  0.8315572493942077  \\
            235.53883602566938  0.8315460508193359  \\
            235.67160876300068  0.8315344698529238  \\
            235.80438150033194  0.8315224469998405  \\
            235.9371542376632  0.8315102330896466  \\
            236.06992697499447  0.8314987905723344  \\
            236.20269971232574  0.8314879333347521  \\
            236.335472449657  0.831477406896982  \\
            236.46824518698827  0.8314669936197127  \\
            236.60101792431954  0.8314565127042401  \\
            236.7337906616508  0.8314458201924667  \\
            236.86656339898207  0.8314348089669017  \\
            236.99933613631333  0.831423408750661  \\
            237.13210887364463  0.8314115861074679  \\
            237.2648816109759  0.831399611073324  \\
            237.39765434830716  0.8313884625385911  \\
            237.53042708563842  0.8313779659667506  \\
            237.6631998229697  0.8313678722099074  \\
            237.79597256030095  0.8313579657373317  \\
            237.92874529763222  0.8313480646354597  \\
            238.06151803496348  0.831338020607893  \\
            238.19429077229475  0.8313277189753983  \\
            238.32706350962602  0.8313170786759082  \\
            238.45983624695728  0.8313060522645211  \\
            238.59260898428855  0.8312948880592865  \\
            238.72538172161984  0.8312845456403029  \\
            238.8581544589511  0.8312748451002496  \\
            238.99092719628237  0.8312655316356342  \\
            239.12369993361364  0.8312563852806326  \\
            239.2564726709449  0.8312472209070901  \\
            239.38924540827617  0.8312378882245205  \\
            239.52201814560743  0.8312282717801069  \\
            239.6547908829387  0.8312182909587013  \\
            239.78756362026996  0.8312078999828241  \\
            239.92033635760123  0.8311973442298481  \\
            240.0531090949325  0.8311875780284375  \\
            240.1858818322638  0.8311784329508529  \\
            240.31865456959505  0.8311696635394066  \\
            240.45142730692632  0.8311610578413482  \\
            240.58420004425759  0.8311524374088636  \\
            240.71697278158885  0.8311436572990751  \\
            240.84974551892012  0.8311346060740421  \\
            240.98251825625138  0.8311252058007603  \\
            241.11529099358265  0.8311154120511622  \\
            241.2480637309139  0.8311054639025177  \\
            241.38083646824518  0.8310963060903227  \\
            241.51360920557644  0.8310877745028232  \\
            241.6463819429077  0.8310796259416543  \\
            241.779154680239  0.8310716499578239  \\
            241.91192741757027  0.8310636688517135  \\
            242.04470015490153  0.8310555376730774  \\
            242.1774728922328  0.8310471442210432  \\
            242.31024562956406  0.8310384090441117  \\
            242.44301836689533  0.8310292854401571  \\
            242.5757911042266  0.8310200029870892  \\
            242.70856384155786  0.8310114926075172  \\
            242.84133657888913  0.8310035955512324  \\
            242.9741093162204  0.8309960727380764  \\
            243.10688205355166  0.8309887172731344  \\
            243.23965479088295  0.8309813544467347  \\
            243.37242752821422  0.8309738417344494  \\
            243.50520026554548  0.8309660687970939  \\
            243.63797300287675  0.8309579574807271  \\
            243.770745740208  0.8309494618166512  \\
            243.90351847753928  0.8309408045552086  \\
            244.03629121487054  0.8309329035671799  \\
            244.1690639522018  0.830925606935938  \\
            244.30183668953308  0.830918680954459  \\
            244.43460942686434  0.8309119231810307  \\
            244.5673821641956  0.8309051624392527  \\
            244.7001549015269  0.8308982588180366  \\
            244.83292763885817  0.830891103671605  \\
            244.96570037618943  0.8308836196194932  \\
            245.0984731135207  0.8308757605465477  \\
            245.23124585085196  0.8308677408715429  \\
            245.36401858818323  0.8308604627232589  \\
            245.4967913255145  0.8308537799393495  \\
            245.62956406284576  0.8308474634413123  \\
            245.76233680017702  0.830841314643495  \\
            245.8951095375083  0.8308351654530945  \\
            246.02788227483956  0.830828878270158  \\
            246.16065501217082  0.8308223459875823  \\
            246.29342774950211  0.8308154919911137  \\
            246.42620048683338  0.8308082701593489  \\
            246.55897322416465  0.8308008865963805  \\
            246.6917459614959  0.8307942263171846  \\
            246.82451869882718  0.8307881494876236  \\
            246.95729143615844  0.8307824324605851  \\
            247.0900641734897  0.8307768812481953  \\
            247.22283691082097  0.8307713315218184  \\
            247.35560964815224  0.8307656486120566  \\
            247.4883823854835  0.8307597275087503  \\
            247.62115512281477  0.8307534928609778  \\
            247.75392786014606  0.8307468989770558  \\
            247.88670059747733  0.8307402494497299  \\
            248.0194733348086  0.8307341401228386  \\
            248.15224607213986  0.8307284580775515  \\
            248.28501880947113  0.8307230724717125  \\
            248.4177915468024  0.830717842971658  \\
            248.55056428413366  0.8307126197522162  \\
            248.68333702146492  0.8307072434967081  \\
            248.8161097587962  0.8307015453969468  \\
            248.94888249612745  0.830695973523655  \\
            249.08165523345872  0.8306907780509766  \\
            249.21442797078998  0.8306858663327941  \\
            249.34720070812128  0.8306811213436781  \\
            249.47997344545254  0.8306763948546829  \\
            249.6127461827838  0.8306715074333461  \\
            249.74551892011507  0.8306663122966578  \\
            249.87829165744634  0.830661281971567  \\
            250.0110643947776  0.830656470773199  \\
            250.14383713210887  0.8306518321498851  \\
            250.27660986944014  0.8306472206381983  \\
            250.4093826067714  0.8306424189019519  \\
            250.54215534410267  0.8306377104461815  \\
            250.67492808143393  0.8306332121015222  \\
            250.80770081876523  0.8306288836861003  \\
            250.9404735560965  0.8306245877891687  \\
            251.07324629342776  0.8306201029647257  \\
            251.20601903075902  0.8306156837329707  \\
            251.3387917680903  0.8306114661976362  \\
            251.47156450542155  0.8306074178430544  \\
            251.60433724275282  0.8306034103066815  \\
            251.73710998008409  0.8305992216939789  \\
            251.86988271741535  0.8305950755084195  \\
            252.00265545474662  0.8305911272941515  \\
            252.13542819207788  0.8305873518678242  \\
            252.26820092940915  0.8305836294025875  \\
            252.40097366674044  0.8305797454280928  \\
            252.5337464040717  0.8305758720577935  \\
            252.66651914140297  0.8305722008003151  \\
            252.79929187873424  0.830568706938805  \\
            252.9320646160655  0.8305652782272206  \\
            253.06483735339677  0.8305617090689149  \\
            253.19761009072803  0.8305581183550439  \\
            253.3303828280593  0.8305547321147743  \\
            253.46315556539057  0.8305515257078345  \\
            253.59592830272183  0.8305483940431437  \\
            253.7287010400531  0.8305451401444064  \\
            253.8614737773844  0.8305418352048102  \\
            253.99424651471566  0.8305387325369292  \\
            254.12701925204692  0.830535809898516  \\
            254.2597919893782  0.8305329694531925  \\
            254.39256472670945  0.8305300230259531  \\
            254.52533746404072  0.8305269997133742  \\
            254.65811020137198  0.830524173605744  \\
            254.79088293870325  0.8305215270772552  \\
            254.9236556760345  0.8305189696657043  \\
            255.05642841336578  0.8305163221051104  \\
            255.18920115069704  0.8305135765746092  \\
            255.32197388802834  0.8305110217332023  \\
            255.4547466253596  0.8305086463235447  \\
            255.58751936269087  0.8305063671119891  \\
            255.72029210002214  0.8305040135787062  \\
            255.8530648373534  0.8305015456331548  \\
            255.98583757468467  0.8304992605554016  \\
            256.11861031201596  0.8304971547990208  \\
            256.2513830493472  0.8304951520474614  \\
            256.3841557866785  0.8304930902409617  \\
            256.51692852400976  0.8304909013295302  \\
            256.649701261341  0.8304888857246092  \\
            256.7824739986723  0.8304870487468049  \\
            256.91524673600355  0.8304853207233439  \\
            257.0480194733348  0.8304835478317125  \\
            257.1807922106661  0.8304816382012725  \\
            257.31356494799735  0.8304798904665507  \\
            257.4463376853286  0.8304783198873313  \\
            257.5791104226599  0.8304768632607954  \\
            257.71188315999115  0.8304753748673318  \\
            257.8446558973224  0.8304737429776178  \\
            257.9774286346537  0.8304722600858406  \\
            258.11020137198494  0.830470952328169  \\
            258.2429741093162  0.8304697628309763  \\
            258.3757468466475  0.8304685538569868  \\
            258.50851958397874  0.8304671975193496  \\
            258.64129232131  0.8304659762536604  \\
            258.77406505864127  0.8304649278014771  \\
            258.90683779597254  0.830464001439085  \\
            259.0396105333038  0.8304630672452019  \\
            259.1723832706351  0.8304619845723434  \\
            259.3051560079664  0.830461022280251  \\
            259.43792874529765  0.8304602302281573  \\
            259.5707014826289  0.8304595636199783  \\
            259.7034742199602  0.8304589001455609  \\
            259.83624695729145  0.8304580895120991  \\
            259.9690196946227  0.8304573838988849  \\
            260.101792431954  0.8304568456190794  \\
            260.23456516928525  0.8304564355731704  \\
            260.3673379066165  0.8304560388526638  \\
            260.5001106439478  0.8304554983912324  \\
            260.63288338127904  0.8304550470135588  \\
            260.7656561186103  0.8304547596824806  \\
            260.8984288559416  0.8304546027777296  \\
            261.03120159327284  0.830454468595288  \\
            261.1639743306041  0.8304541958593046  \\
            261.29674706793537  0.8304539960406052  \\
            261.42951980526664  0.8304539572000061  \\
            261.5622925425979  0.8304540509075331  \\
            261.69506527992917  0.8304541773281904  \\
            261.82783801726043  0.8304541719612979  \\
            261.9606107545917  0.8304542171245902  \\
            262.09338349192296  0.8304544204692812  \\
            262.2261562292543  0.8304547599062108  \\
            262.35892896658555  0.8304551456673241  \\
            262.4917017039168  0.8304554203056722  \\
            262.6244744412481  0.8304556935659468  \\
            262.75724717857935  0.8304561288019631  \\
            262.8900199159106  0.8304567059073793  \\
            263.0227926532419  0.8304573483627706  \\
            263.15556539057314  0.8304579164138073  \\
            263.2883381279044  0.8304584098968341  \\
            263.4211108652357  0.8304590643763231  \\
            263.55388360256694  0.8304598679667644  \\
            263.6866563398982  0.830460760722706  \\
            263.8194290772295  0.8304616244071918  \\
            263.95220181456074  0.8304623574316388  \\
            264.084974551892  0.8304632165792163  \\
            264.21774728922327  0.83046423128388  \\
            264.35052002655453  0.8304653610202964  \\
            264.4832927638858  0.8304665122368757  \\
            264.61606550121707  0.8304675383557713  \\
            264.74883823854833  0.8304685821896531  \\
            264.8816109758796  0.8304697879353002  \\
            265.01438371321086  0.8304711324630321  \\
            265.1471564505421  0.8304725489655603  \\
            265.27992918787345  0.8304739230459584  \\
            265.4127019252047  0.8304751653860868  \\
            265.545474662536  0.8304765387020469  \\
            265.67824739986725  0.8304780677976291  \\
            265.8110201371985  0.8304797132238733  \\
            265.9437928745298  0.8304813934229783  \\
            266.07656561186104  0.8304829847283014  \\
            266.2093383491923  0.8304844966853281  \\
            266.3421110865236  0.8304861756386765  \\
            266.47488382385484  0.8304880035297117  \\
            266.6076565611861  0.8304899305392291  \\
            266.74042929851737  0.8304918701620669  \\
            266.87320203584864  0.8304936992071066  \\
            267.0059747731799  0.8304954855377988  \\
            267.13874751051117  0.8304974456976019  \\
            267.27152024784243  0.8304995509988591  \\
            267.4042929851737  0.8305017490426713  \\
            267.53706572250496  0.8305039560309391  \\
            267.6698384598362  0.8305060567663616  \\
            267.8026111971675  0.8305080957574258  \\
            267.93538393449876  0.830510310471894  \\
            268.06815667183  0.8305126729968342  \\
            268.20092940916135  0.830515133842797  \\
            268.3337021464926  0.8305176172104918  \\
            268.4664748838239  0.8305200209907851  \\
            268.59924762115514  0.8305223035909176  \\
            268.7320203584864  0.8305247418631028  \\
            268.8647930958177  0.8305273377090232  \\
            268.99756583314894  0.8305300476625779  \\
            269.1303385704802  0.8305328067891931  \\
            269.26311130781147  0.8305355286858233  \\
            269.39588404514274  0.8305381054809512  \\
            269.528656782474  0.8305407266914764  \\
            269.66142951980527  0.8305435228554146  \\
            269.79420225713653  0.8305464565062914  \\
            269.9269749944678  0.8305494740675688  \\
            270.05974773179906  0.8305525050458389  \\
            270.19252046913033  0.8305554620308235  \\
            270.3252932064616  0.830558279008528  \\
            270.45806594379286  0.8305612273906849  \\
            270.5908386811241  0.830564342884802  \\
            270.7236114184554  0.8305675815532344  \\
            270.85638415578666  0.8305708867699912  \\
            270.9891568931179  0.830574189220736  \\
            271.1219296304492  0.8305774069027865  \\
            271.2547023677805  0.8305804931631418  \\
            271.3874751051118  0.8305837257274419  \\
            271.52024784244304  0.8305871253245765  \\
            271.6530205797743  0.8305906451715269  \\
            271.7857933171056  0.8305942296757705  \\
            271.91856605443684  0.83059781443528  \\
            272.0513387917681  0.8306013262385239  \\
            272.18411152909937  0.8306046948390077  \\
            272.31688426643063  0.8306081630545471  \\
            272.4496570037619  0.8306118097781203  \\
            272.58242974109316  0.8306155871079705  \\
            272.71520247842443  0.8306194418397038  \\
            272.8479752157557  0.8306233154662903  \\
            272.98074795308696  0.8306271441780627  \\
            273.1135206904182  0.8306308588627169  \\
            273.2462934277495  0.8306345108203554  \\
            273.37906616508076  0.8306383552220727  \\
            273.511838902412  0.8306423551742503  \\
            273.6446116397433  0.8306464588297008  \\
            273.77738437707455  0.8306506121556614  \\
            273.9101571144058  0.8306547589337931  \\
            274.0429298517371  0.8306588407601815  \\
            274.17570258906835  0.8306627970453361  \\
            274.3084753263997  0.8306667604992306  \\
            274.44124806373094  0.8306709226207952  \\
            274.5740208010622  0.8306752299167468  \\
            274.70679353839347  0.8306796294437322  \\
            274.83956627572474  0.8306840687834032  \\
            274.972339013056  0.830688496042416  \\
            275.10511175038727  0.8306928598524322  \\
            275.23788448771853  0.8306971093701176  \\
            275.3706572250498  0.8307013322293834  \\
            275.50342996238106  0.8307057555331694  \\
            275.6362026997123  0.8307103305975103  \\
            275.7689754370436  0.830715003567062  \\
            275.90174817437486  0.8307197234024465  \\
            276.0345209117061  0.8307244418802526  \\
            276.1672936490374  0.8307291135930348  \\
            276.30006638636866  0.830733695949314  \\
            276.4328391236999  0.8307381691446114  \\
            276.5656118610312  0.8307427827397178  \\
            276.69838459836245  0.8307475753960014  \\
            276.8311573356937  0.8307524904424918  \\
            276.963930073025  0.8307574758844923  \\
            277.09670281035625  0.8307624844035801  \\
            277.2294755476875  0.8307674733576059  \\
            277.36224828501884  0.8307724047806943  \\
            277.4950210223501  0.8307772453832429  \\
            277.62779375968137  0.8307820022369193  \\
            277.76056649701263  0.8307869266226408  \\
            277.8933392343439  0.830792021579989  \\
            278.02611197167516  0.8307972304139997  \\
            278.15888470900643  0.830802502526726  \\
            278.2916574463377  0.8308077934172395  \\
            278.42443018366896  0.8308130646816301  \\
            278.5572029210002  0.8308182840130055  \\
            278.6899756583315  0.8308234252014918  \\
            278.82274839566276  0.8308284699976117  \\
            278.955521132994  0.8308336165568945  \\
            279.0882938703253  0.8308389497479977  \\
            279.22106660765655  0.8308444109000565  \\
            279.3538393449878  0.8308499484137356  \\
            279.4866120823191  0.8308555177612295  \\
            279.61938481965035  0.8308610814862624  \\
            279.7521575569816  0.8308666092040875  \\
            279.8849302943129  0.8308720776014883  \\
            280.01770303164415  0.8308774704367774  \\
            280.1504757689754  0.8308827949929164  \\
            280.2832485063067  0.8308882737578304  \\
            280.416021243638  0.8308939212631842  \\
            280.54879398096926  0.8308996814957245  \\
            280.68156671830053  0.8309055060381333  \\
            280.8143394556318  0.8309113540690273  \\
            280.94711219296306  0.830917192362958  \\
            281.0798849302943  0.8309229952904121  \\
            281.2126576676256  0.830928744817811  \\
            281.34543040495686  0.8309344305075106  \\
            281.4782031422881  0.8309400458506012  \\
            281.6109758796194  0.8309457465578634  \\
            281.74374861695065  0.8309516276792158  \\
            281.8765213542819  0.8309576331139464  \\
            282.0092940916132  0.8309637144308608  \\
            282.14206682894445  0.8309698308682819  \\
            282.2748395662757  0.8309759493340494  \\
            282.407612303607  0.830982044405521  \\
            282.54038504093825  0.8309880983295712  \\
            282.6731577782695  0.8309941010225921  \\
            282.8059305156008  0.8310000500704925  \\
            282.93870325293204  0.831005945422805  \\
            283.0714759902633  0.8310119489369644  \\
            283.2042487275946  0.8310181174730741  \\
            283.3370214649259  0.8310243993884951  \\
            283.46979420225716  0.8310307503366893  \\
            283.6025669395884  0.8310371332672183  \\
            283.7353396769197  0.8310435184257431  \\
            283.86811241425096  0.8310498833540255  \\
            284.0008851515822  0.8310562128899274  \\
            284.1336578889135  0.8310624991674097  \\
            284.26643062624476  0.8310687416165347  \\
            284.399203363576  0.8310749469634633  \\
            284.5319761009073  0.8310811410113008  \\
            284.66474883823855  0.8310874913611721  \\
            284.7975215755698  0.8310939738251477  \\
            284.9302943129011  0.8311005448487433  \\
            285.06306705023235  0.8311071673631775  \\
            285.1958397875636  0.8311138107853716  \\
            285.3286125248949  0.8311204510179496  \\
            285.46138526222614  0.8311270704492378  \\
            285.5941579995574  0.8311336579532653  \\
            285.7269307368887  0.8311402088897639  \\
            285.85970347421994  0.8311467251041678  \\
            285.9924762115512  0.831153214927614  \\
            286.1252489488825  0.8311596806899457  \\
            286.25802168621374  0.8311662373254068  \\
            286.39079442354506  0.8311729274910321  \\
            286.5235671608763  0.8311797124851031  \\
            286.6563398982076  0.8311865588637822  \\
            286.78911263553886  0.8311934384411123  \\
            286.9218853728701  0.8312003282890159  \\
            287.0546581102014  0.8312072107372965  \\
            287.18743084753265  0.831214073373638  \\
            287.3202035848639  0.8312209090436039  \\
            287.4529763221952  0.831227715850639  \\
            287.58574905952645  0.8312344971560679  \\
            287.7185217968577  0.8312412615790955  \\
            287.851294534189  0.8312480229968074  \\
            287.98406727152025  0.8312547969503881  \\
            288.1168400088515  0.8312616899097386  \\
            288.2496127461828  0.8312686737899948  \\
            288.38238548351404  0.8312757220244053  \\
            288.5151582208453  0.8312828116954197  \\
            288.6479309581766  0.8312899235346879  \\
            288.78070369550784  0.8312970419230606  \\
            288.9134764328391  0.8313041548905892  \\
            289.04624917017037  0.8313112541165255  \\
            289.17902190750164  0.831318334929322  \\
            289.3117946448329  0.8313253963066318  \\
            289.4445673821642  0.8313324408753088  \\
            289.5773401194955  0.8313394749114071  \\
            289.71011285682675  0.8313465083401818  \\
            289.842885594158  0.8313535469284685  \\
            289.9756583314893  0.8313606257422415  \\
            290.10843106882055  0.8313677791204087  \\
            290.2412038061518  0.8313749911324466  \\
            290.3739765434831  0.8313822475840011  \\
            290.50674928081435  0.8313895360168877  \\
            290.6395220181456  0.8313968457090906  \\
            290.7722947554769  0.8314041676747641  \\
            290.90506749280814  0.8314114946642318  \\
            291.0378402301394  0.8314188211639867  \\
            291.1706129674707  0.8314261433966909  \\
            291.30338570480194  0.8314334593211762  \\
            291.4361584421332  0.8314407686324438  \\
            291.56893117946447  0.8314480727616643  \\
            291.70170391679574  0.8314553748761777  \\
            291.834476654127  0.8314626798794934  \\
            291.96724939145827  0.8314699944112902  \\
            292.10002212878953  0.8314773281460542  \\
            292.2327948661208  0.8314846828093292  \\
            292.36556760345206  0.8314920575869218  \\
            292.4983403407834  0.831499452920058  \\
            292.63111307811465  0.831506869019669  \\
            292.7638858154459  0.8315143058663905  \\
            292.8966585527772  0.8315217632105631  \\
            293.02943129010845  0.8315292405722321  \\
            293.1622040274397  0.8315367372411473  \\
            293.294976764771  0.8315442522767634  \\
            293.42774950210224  0.8315517845082401  \\
            293.5605222394335  0.8315593325344413  \\
            293.6932949767648  0.8315668947239361  \\
            293.82606771409604  0.831574469214998  \\
            293.9588404514273  0.8315820539156056  \\
            294.0916131887586  0.8315896465034419  \\
            294.22438592608984  0.8315972444258948  \\
            294.3571586634211  0.8316048449000568  \\
            294.48993140075237  0.8316124449127257  \\
            294.62270413808363  0.8316200412204029  \\
            294.7554768754149  0.8316276361083147  \\
            294.88824961274616  0.8316352305966139  \\
            295.02102235007743  0.8316427741300425  \\
            295.1537950874087  0.8316502850923438  \\
            295.28656782473996  0.8316577799761481  \\
            295.4193405620712  0.8316652733829732  \\
            295.55211329940255  0.8316727780232247  \\
            295.6848860367338  0.8316803047161951  \\
            295.8176587740651  0.8316878623900648  \\
            295.95043151139635  0.8316954580819008  \\
            296.0832042487276  0.8317030969376583  \\
            296.2159769860589  0.83171078221218  \\
            296.34874972339014  0.831718515269195  \\
            296.4815224607214  0.831726295581321  \\
            296.6142951980527  0.8317341207300625  \\
            296.74706793538394  0.8317419864058112  \\
            296.8798406727152  0.8317498864078466  \\
            297.01261341004647  0.8317578126443357  \\
            297.14538614737774  0.8317657551323325  \\
            297.278158884709  0.8317737019977787  \\
            297.41093162204027  0.8317816394755034  \\
            297.54370435937153  0.8317895519092229  \\
            297.6764770967028  0.8317974217515413  \\
            297.80924983403406  0.8318052295639494  \\
            297.9420225713653  0.8318129979426357  \\
            298.0747953086966  0.8318206273299553  \\
            298.20756804602786  0.8318281522891706  \\
            298.3403407833591  0.8318356105920197  \\
            298.4731135206904  0.8318430360009458  \\
            298.6058862580217  0.8318504582690974  \\
            298.738658995353  0.831857903140329  \\
            298.87143173268424  0.8318653923492003  \\
            299.0042044700155  0.8318729436209764  \\
            299.1369772073468  0.8318805706716282  \\
            299.26974994467804  0.8318882832078318  \\
            299.4025226820093  0.831896086926969  \\
            299.53529541934057  0.8319039835171269  \\
            299.66806815667184  0.8319119706570984  \\
            299.8008408940031  0.8319200420163815  \\
            299.93361363133437  0.8319281872551799  \\
            300.06638636866563  0.8319363920244031  \\
            300.1991591059969  0.8319446379656654  \\
            300.33193184332816  0.8319529027112872  \\
            300.46470458065943  0.8319611598842941  \\
            300.5974773179907  0.8319693790984173  \\
            300.73025005532196  0.8319775259580935  \\
            300.8630227926532  0.8319855620584649  \\
            300.9957955299845  0.8319934951942157  \\
            301.12856826731576  0.8320012030629464  \\
            301.261341004647  0.8320087135642297  \\
            301.3941137419783  0.8320160876191867  \\
            301.5268864793096  0.8320233800241019  \\
            301.6596592166409  0.8320306394504239  \\
            301.79243195397214  0.8320379084447637  \\
            301.9252046913034  0.8320452234288961  \\
            302.0579774286347  0.8320526146997596  \\
            302.19075016596594  0.832060106429455  \\
            302.3235229032972  0.8320677166652476  \\
            302.45629564062847  0.8320754573295653  \\
            302.58906837795973  0.8320833342199998  \\
            302.721841115291  0.8320913470093058  \\
            302.85461385262226  0.8320994892454012  \\
            302.98738658995353  0.8321077483513679  \\
            303.1201593272848  0.8321161056254508  \\
            303.25293206461606  0.8321245362410576  \\
            303.3857048019473  0.8321330092467605  \\
            303.5184775392786  0.8321414875662939  \\
            303.65125027660986  0.8321499279985562  \\
            303.7840230139411  0.832158281217609  \\
            303.9167957512724  0.8321664917726773  \\
            304.04956848860365  0.8321745498977906  \\
            304.1823412259349  0.8321823212572851  \\
            304.3151139632662  0.8321897980095634  \\
            304.44788670059745  0.8321970628625854  \\
            304.5806594379288  0.8322041905182765  \\
            304.71343217526004  0.8322112476725266  \\
            304.8462049125913  0.8322182930151906  \\
            304.97897764992257  0.8322253772300887  \\
            305.11175038725384  0.8322325429950054  \\
            305.2445231245851  0.8322398249816909  \\
            305.37729586191637  0.8322472498558598  \\
            305.51006859924763  0.8322548362771921  \\
            305.6428413365789  0.8322625948993324  \\
            305.77561407391016  0.8322705283698906  \\
            305.9083868112414  0.8322786313304411  \\
            306.0411595485727  0.8322868904165238  \\
            306.17393228590396  0.832295284257643  \\
            306.3067050232352  0.8323037834772684  \\
            306.4394777605665  0.8323123506928345  \\
            306.57225049789776  0.8323209405157406  \\
            306.705023235229  0.8323294995513514  \\
            306.8377959725603  0.832337966398996  \\
            306.97056870989155  0.8323462716519691  \\
            307.1033414472228  0.8323543806711396  \\
            307.2361141845541  0.8323621794545064  \\
            307.36888692188535  0.8323695882125842  \\
            307.5016596592166  0.8323767095073039  \\
            307.63443239654794  0.8323836362574983  \\
            307.7672051338792  0.8323904517389029  \\
            307.89997787121047  0.8323972295841552  \\
            308.03275060854173  0.832404033782795  \\
            308.165523345873  0.8324109186812645  \\
            308.29829608320426  0.8324179289829081  \\
            308.43106882053553  0.8324250997479723  \\
            308.5638415578668  0.8324324563936064  \\
            308.69661429519806  0.8324400146938615  \\
            308.8293870325293  0.8324477807796912  \\
            308.9621597698606  0.8324557511389512  \\
            309.09493250719186  0.8324639126163997  \\
            309.2277052445231  0.8324722424136971  \\
            309.3604779818544  0.8324807080894061  \\
            309.49325071918565  0.8324892675589916  \\
            309.6260234565169  0.8324978690948207  \\
            309.7587961938482  0.8325064513261632  \\
            309.89156893117945  0.8325149432391906  \\
            310.0243416685107  0.8325232641769774  \\
            310.157114405842  0.832531339579578  \\
            310.28988714317325  0.8325391104927992  \\
            310.4226598805045  0.832546411709194  \\
            310.5554326178358  0.8325533603373146  \\
            310.6882053551671  0.832560062711455  \\
            310.82097809249836  0.8325666143916503  \\
            310.95375082982963  0.8325731001636769  \\
            311.0865235671609  0.8325795940390532  \\
            311.21929630449216  0.8325861592550391  \\
            311.3520690418234  0.8325928482746351  \\
            311.4848417791547  0.8325997027865842  \\
            311.61761451648596  0.8326067537053703  \\
            311.7503872538172  0.832614021171219  \\
            311.8831599911485  0.8326215145500973  \\
            312.01593272847975  0.8326292324337135  \\
            312.148705465811  0.8326371626395176  \\
            312.2814782031423  0.8326452822107011  \\
            312.41425094047355  0.8326535574161968  \\
            312.5470236778048  0.8326619437506791  \\
            312.6797964151361  0.832670385934564  \\
            312.81256915246735  0.8326788179140084  \\
            312.9453418897986  0.8326871628609114  \\
            313.0781146271299  0.832695333172913  \\
            313.21088736446114  0.8327032304733952  \\
            313.3436601017924  0.8327108377260642  \\
            313.4764328391237  0.8327175613329859  \\
            313.60920557645494  0.8327239703889603  \\
            313.74197831378626  0.8327305523896903  \\
            313.8747510511175  0.8327376479744222  \\
            314.0075237884488  0.8327454509259462  \\
            314.14029652578006  0.8327540081705955  \\
            314.2730692631113  0.8327632197782475  \\
            314.4058420004426  0.8327728389623228  \\
            314.53861473777386  0.8327824720797856  \\
            314.6713874751051  0.8327915786311436  \\
            314.8041602124364  0.8327994712604484  \\
            314.93693294976765  0.8328053157552947  \\
            315.0697056870989  0.8328095077520228  \\
            315.2024784244302  0.8328142186316914  \\
            315.33525116176145  0.8328192501612076  \\
            315.4680238990927  0.8328244142584647  \\
            315.600796636424  0.8328295672383227  \\
            315.73356937375524  0.8328346098126083  \\
            315.8663421110865  0.8328394870901152  \\
            315.9991148484178  0.8328441885766037  \\
            316.13188758574904  0.8328487481748009  \\
            316.2646603230803  0.8328532441844008  \\
            316.3974330604116  0.832857799302064  \\
            316.53020579774284  0.8328625806214183  \\
            316.6629785350741  0.8328677996330578  \\
            316.7957512724054  0.8328732336001531  \\
            316.9285240097367  0.8328785975697703  \\
            317.06129674706796  0.8328838932272196  \\
            317.1940694843992  0.8328891222634379  \\
            317.3268422217305  0.8328942866100333  \\
            317.45961495906175  0.832899388439283  \\
            317.592387696393  0.832904430164135  \\
            317.7251604337243  0.8329094144382074  \\
            317.85793317105555  0.8329143441557884  \\
            317.9907059083868  0.8329192224518362  \\
            318.1234786457181  0.8329240527019794  \\
            318.25625138304935  0.832928838522517  \\
            318.3890241203806  0.8329335837704175  \\
            318.5217968577119  0.83293829254332  \\
            318.65456959504314  0.8329429534947692  \\
            318.7873423323744  0.8329475435129063  \\
            318.9201150697057  0.8329520695208402  \\
            319.05288780703694  0.8329565335323728  \\
            319.1856605443682  0.8329609377781878  \\
            319.31843328169947  0.8329652847058522  \\
            319.45120601903074  0.8329695769798143  \\
            319.583978756362  0.8329738174814058  \\
            319.7167514936933  0.8329780093088398  \\
            319.8495242310246  0.8329821557772124  \\
            319.98229696835585  0.8329862604185017  \\
            320.1150697056871  0.8329903269815683  \\
            320.2478424430184  0.832994359432155  \\
            320.38061518034965  0.8329983619528875  \\
            320.5133879176809  0.8330023373762587  \\
            320.6461606550122  0.8330062509705202  \\
            320.77893339234345  0.8330101072002313  \\
            320.9117061296747  0.8330139080035882  \\
            321.044478867006  0.8330176555390861  \\
            321.17725160433724  0.8330213521855199  \\
            321.3100243416685  0.8330250005419836  \\
            321.4427970789998  0.8330286034278706  \\
            321.57556981633104  0.8330321638828737  \\
            321.7083425536623  0.8330356851669851  \\
            321.84111529099357  0.8330391707604964  \\
            321.97388802832484  0.8330426243639982  \\
            322.1066607656561  0.833046049898381  \\
            322.23943350298737  0.8330494515048342  \\
            322.37220624031863  0.8330528335448468  \\
            322.5049789776499  0.8330561805313623  \\
            322.63775171498116  0.8330594711202833  \\
            322.7705244523125  0.8330627121989173  \\
            322.90329718964375  0.8330659057859566  \\
            323.036069926975  0.8330690541273679  \\
            323.1688426643063  0.8330721596963926  \\
            323.30161540163755  0.8330752251935475  \\
            323.4343881389688  0.8330782535466232  \\
            323.5671608763001  0.8330812479106859  \\
            323.69993361363134  0.8330842116680761  \\
            323.8327063509626  0.8330871484284093  \\
            323.9654790882939  0.8330900620285757  \\
            324.09825182562514  0.8330929565327402  \\
            324.2310245629564  0.8330958362323424  \\
            324.3637973002877  0.8330987609936205  \\
            324.49657003761894  0.8331017075555439  \\
            324.6293427749502  0.8331042991914782  \\
            324.76211551228147  0.8331067132916886  \\
            324.89488824961273  0.8331090947265429  \\
            325.027660986944  0.8331115558465103  \\
            325.16043372427526  0.8331141764821635  \\
            325.29320646160653  0.8331170039441761  \\
            325.4259791989378  0.8331200530233254  \\
            325.55875193626906  0.8331233059904899  \\
            325.6915246736003  0.8331267125966509  \\
            325.82429741093165  0.833130190072892  \\
            325.9570701482629  0.8331336231303988  \\
            326.0898428855942  0.8331368639604594  \\
            326.22261562292545  0.8331397322344641  \\
            326.3553883602567  0.8331427110466779  \\
            326.488161097588  0.8331449352558842  \\
            326.62093383491924  0.8331465459929666  \\
            326.7537065722505  0.8331478714401583  \\
            326.8864793095818  0.8331489599465061  \\
            327.01925204691304  0.8331495800278693  \\
            327.1520247842443  0.833149220366921  \\
            327.28479752157557  0.8331470898131468  \\
            327.41757025890684  0.833142334627565  \\
            327.5503429962381  0.833134712137784  \\
            327.68311573356937  0.833124313494061  \\
            327.81588847090063  0.8331120989555899  \\
            327.9486612082319  0.8330989154871863  \\
            328.08143394556316  0.8330854967592864  \\
            328.2142066828944  0.8330724631479478  \\
            328.3469794202257  0.8330603217348493  \\
            328.47975215755696  0.8330494663072907  \\
            328.6125248948882  0.8330401773581928  \\
            328.7452976322195  0.833032622086098  \\
            328.8780703695508  0.8330264304811861  \\
            329.0108431068821  0.8330207572846416  \\
            329.14361584421334  0.8330157044642085  \\
            329.2763885815446  0.8330113572762122  \\
            329.4091613188759  0.8330077590563547  \\
            329.54193405620714  0.8330049112197135  \\
            329.6747067935384  0.8330027732607425  \\
            329.80747953086967  0.833001262753271  \\
            329.94025226820094  0.8330002553505047  \\
            330.0730250055322  0.832999584785025  \\
            330.20579774286347  0.8329989649888326  \\
            330.33857048019473  0.8329971723299856  \\
            330.471343217526  0.8329941937993768  \\
            330.60411595485726  0.8329903155111777  \\
            330.73688869218853  0.8329857963926083  \\
            330.8696614295198  0.832980868183936  \\
            331.00243416685106  0.832975735438477  \\
            331.1352069041823  0.8329705755225953  \\
            331.2679796415136  0.8329655386157029  \\
            331.40075237884486  0.8329607477102597  \\
            331.5335251161761  0.8329563134149365  \\
            331.6662978535074  0.8329514840226961  \\
            331.79907059083865  0.8329458966081095  \\
            331.93184332817  0.8329399243191318  \\
            332.06461606550124  0.8329338840095843  \\
            332.1973888028325  0.8329280362391551  \\
            332.3301615401638  0.8329225852733985  \\
            332.46293427749504  0.832917679083735  \\
            332.5957070148263  0.8329134093474521  \\
            332.72847975215757  0.8329098114477032  \\
            332.86125248948883  0.8329068644735084  \\
            332.9940252268201  0.8329041702191192  \\
            333.12679796415136  0.8329007402544304  \\
            333.25957070148263  0.8328967898256371  \\
            333.3923434388139  0.8328925617936451  \\
            333.52511617614516  0.8328882612460071  \\
            333.6578889134764  0.8328840554969211  \\
            333.7906616508077  0.8328800740872321  \\
            333.92343438813896  0.8328764087844311  \\
            334.0562071254702  0.8328731135826559  \\
            334.1889798628015  0.8328702047026902  \\
            334.32175260013275  0.8328675977083568  \\
            334.454525337464  0.8328642327849786  \\
            334.5872980747953  0.8328600980733135  \\
            334.72007081212655  0.832855505407343  \\
            334.8528435494579  0.8328507225694692  \\
            334.98561628678914  0.8328459732905157  \\
            335.1183890241204  0.8328414372497266  \\
            335.25116176145167  0.8328372500747666  \\
            335.38393449878293  0.8328335033417217  \\
            335.5167072361142  0.8328302445750985  \\
            335.64947997344547  0.8328274925368709  \\
            335.78225271077673  0.8328245057518019  \\
            335.915025448108  0.8328207560379317  \\
            336.04779818543926  0.83281654966208  \\
            336.1805709227705  0.8328121494948092  \\
            336.3133436601018  0.832807775010426  \\
            336.44611639743306  0.832803602286981  \\
            336.5788891347643  0.8327997640062675  \\
            336.7116618720956  0.8327963494538232  \\
            336.84443460942686  0.8327934045189288  \\
            336.9772073467581  0.8327909316946094  \\
            337.1099800840894  0.8327886280643183  \\
            337.24275282142065  0.8327855064341041  \\
            337.3755255587519  0.8327817845105905  \\
            337.5082982960832  0.8327777376228173  \\
            337.64107103341445  0.8327735995175422  \\
            337.7738437707457  0.8327695623592418  \\
            337.90661650807704  0.8327657767301118  \\
            338.0393892454083  0.8327623516300663  \\
            338.17216198273957  0.8327593544767378  \\
            338.30493472007083  0.832756811105478  \\
            338.4377074574021  0.832754668435749  \\
            338.57048019473336  0.8327519203689638  \\
            338.70325293206463  0.8327484791737004  \\
            338.8360256693959  0.8327446364956657  \\
            338.96879840672716  0.8327406417448635  \\
            339.1015711440584  0.832736702095594  \\
            339.2343438813897  0.8327329824864541  \\
            339.36711661872096  0.8327296056203372  \\
            339.4998893560522  0.8327266519644332  \\
            339.6326620933835  0.8327241597502286  \\
            339.76543483071475  0.8327221348277171  \\
            339.898207568046  0.832719943684856  \\
            340.0309803053773  0.8327169660162673  \\
            340.16375304270855  0.8327135003652675  \\
            340.2965257800398  0.832709804105605  \\
            340.4292985173711  0.8327060934414605  \\
            340.56207125470235  0.8327025434074459  \\
            340.6948439920336  0.8326992878686046  \\
            340.8276167293649  0.8326964195204122  \\
            340.9603894666962  0.8326939898887753  \\
            341.09316220402746  0.832692009330033  \\
            341.22593494135873  0.8326902416619694  \\
            341.35870767869  0.8326877114890017  \\
            341.49148041602126  0.8326845954815483  \\
            341.6242531533525  0.8326811628207108  \\
            341.7570258906838  0.8326776420453244  \\
            341.88979862801506  0.8326742210519578  \\
            342.0225713653463  0.8326710470949128  \\
            342.1553441026776  0.832668226786225  \\
            342.28811684000885  0.832665826095663  \\
            342.4208895773401  0.8326638703507291  \\
            342.5536623146714  0.8326623280906206  \\
            342.68643505200265  0.8326602671509874  \\
            342.8192077893339  0.832657531057056  \\
            342.9519805266652  0.8326543982449669  \\
            343.08475326399645  0.8326511071436025  \\
            343.2175260013277  0.8326478561745874  \\
            343.350298738659  0.8326448037522892  \\
            343.48307147599024  0.8326420682838173  \\
            343.6158442133215  0.8326397281690234  \\
            343.7486169506528  0.8326378218005019  \\
            343.88138968798404  0.8326363475635894  \\
            344.01416242531536  0.8326347990199385  \\
            344.1469351626466  0.8326324824529855  \\
            344.2797078999779  0.8326296839627061  \\
            344.41248063730916  0.8326266511031962  \\
            344.5452533746404  0.8326235922370643  \\
            344.6780261119717  0.8326206765354316  \\
            344.81079884930296  0.8326180339779323  \\
            344.9435715866342  0.8326157553527133  \\
            345.0763443239655  0.8326138922564339  \\
            345.20911706129675  0.8326124570942669  \\
            345.341889798628  0.8326112693411707  \\
            345.4746625359593  0.8326093874302052  \\
            345.60743527329055  0.8326069388942189  \\
            345.7402080106218  0.8326041798698034  \\
            345.8729807479531  0.8326013280741242  \\
            346.00575348528434  0.8325985628049227  \\
            346.1385262226156  0.8325960249405141  \\
            346.2712989599469  0.8325938169397891  \\
            346.40407169727814  0.8325920028422126  \\
            346.5368444346094  0.8325906082678252  \\
            346.6696171719407  0.8325896191331348  \\
            346.80238990927194  0.8325881986225393  \\
            346.9351626466032  0.8325861275574723  \\
            347.0679353839345  0.8325836693968103  \\
            347.2007081212658  0.8325810500528685  \\
            347.33348085859706  0.8325784578914027  \\
            347.4662535959283  0.8325760437316073  \\
            347.5990263332596  0.8325739208461166  \\
            347.73179907059085  0.8325721649610045  \\
            347.8645718079221  0.8325708142557844  \\
            347.9973445452534  0.8325698693634092  \\
            348.13011728258465  0.832568916303855  \\
            348.2628900199159  0.8325672439165129  \\
            348.3956627572472  0.8325651073494871  \\
            348.52843549457845  0.832562739905263  \\
            348.6612082319097  0.8325603382541141  \\
            348.793980969241  0.8325580624341021  \\
            348.92675370657224  0.8325560358510763  \\
            349.0595264439035  0.8325543452786738  \\
            349.1922991812348  0.8325530408583195  \\
            349.32507191856604  0.8325521360992263  \\
            349.4578446558973  0.8325514986745214  \\
            349.59061739322857  0.8325502441235595  \\
            349.72339013055984  0.8325484492291869  \\
            349.8561628678911  0.8325463536975705  \\
            349.98893560522237  0.8325441615602323  \\
            350.1217083425537  0.8325420411740484  \\
            350.25448107988495  0.8325401252212504  \\
            350.3872538172162  0.8325385107094244  \\
            350.5200265545475  0.8325372589715115  \\
            350.65279929187875  0.8325363956658075  \\
            350.78557202921  0.8325359181867017  \\
            350.9183447665413  0.8325350996571292  \\
            351.05111750387255  0.8325336658271754  \\
            351.1838902412038  0.8325318617991316  \\
            351.3166629785351  0.8325298980084305  \\
            351.44943571586634  0.8325279502236461  \\
            351.5822084531976  0.8325261595464934  \\
            351.7149811905289  0.8325246324118285  \\
            351.84775392786014  0.8325234405876492  \\
            351.9805266651914  0.8325226211750939  \\
            352.11329940252267  0.8325221766084426  \\
            352.24607213985394  0.8325217777061868  \\
            352.3788448771852  0.8325207215418127  \\
            352.51161761451647  0.8325192265482314  \\
            352.64439035184773  0.8325175086095249  \\
            352.777163089179  0.8325157499885246  \\
            352.90993582651026  0.8325140993268114  \\
            353.0427085638416  0.8325126716447161  \\
            353.17548130117285  0.8325115483413184  \\
            353.3082540385041  0.8325107771944482  \\
            353.4410267758354  0.8325103723606846  \\
            353.57379951316665  0.832510241772463  \\
            353.7065722504979  0.8325095779701853  \\
            353.8393449878292  0.8325084082954504  \\
            353.97211772516044  0.8325069530786844  \\
            354.1048904624917  0.8325054001134921  \\
            354.237663199823  0.8325039046566575  \\
            354.37043593715424  0.8325025894281433  \\
            354.5032086744855  0.8325015446110913  \\
            354.6359814118168  0.832500827851822  \\
            354.76875414914804  0.8325004642598354  \\
            354.9015268864793  0.8325004570348404  \\
            355.03429962381057  0.8325001976967192  \\
            355.16707236114183  0.8324993676119805  \\
            355.2998450984731  0.8324981905504798  \\
            355.43261783580436  0.8324968588642747  \\
            355.56539057313563  0.8324955334876243  \\
            355.6981633104669  0.8324943439369898  \\
            355.83093604779816  0.8324933883110346  \\
            355.9637087851294  0.8324927332906239  \\
            356.09648152246075  0.8324924141388248  \\
            356.229254259792  0.8324924347009064  \\
            356.3620269971233  0.8324925411925673  \\
            356.49479973445455  0.8324920626958988  \\
            356.6275724717858  0.8324911775827694  \\
            356.7603452091171  0.8324900817733497  \\
            356.89311794644834  0.832488940920029  \\
            357.0258906837796  0.8324878904074133  \\
            357.1586634211109  0.8324870353523274  \\
            357.29143615844214  0.832486450603813  \\
            357.4242088957734  0.83248618074313  \\
            357.55698163310467  0.8324862400837557  \\
            357.68975437043594  0.8324865685872082  \\
            357.8225271077672  0.8324864512175257  \\
            357.95529984509847  0.8324858699799639  \\
            358.08807258242973  0.8324850233601487  \\
            358.220845319761  0.8324840807542265  \\
            358.35361805709226  0.8324831824688632  \\
            358.4863907944235  0.832482439721244  \\
            358.6191635317548  0.8324819346390743  \\
            358.75193626908606  0.8324817202605789  \\
            358.8847090064173  0.8324818205345025  \\
            359.0174817437486  0.8324822397305055  \\
            359.1502544810799  0.8324824902220324  \\
            359.2830272184112  0.8324822225734324  \\
            359.41579995574244  0.8324816368278866  \\
            359.5485726930737  0.8324809051422034  \\
            359.681345430405  0.8324801717868203  \\
            359.81411816773624  0.8324795531458029  \\
            359.9468909050675  0.8324791377168447  \\
            360.07966364239877  0.8324789861112676  \\
            360.21243637973004  0.8324791310540216  \\
            360.3452091170613  0.8324795773836853  \\
            360.47798185439257  0.8324801362184711  \\
            360.61075459172383  0.8324801894281705  \\
            360.7435273290551  0.8324798743744685  \\
            360.87630006638636  0.8324793649852636  \\
            361.00907280371763  0.8324788085269338  \\
            361.1418455410489  0.8324783256043351  \\
            361.27461827838016  0.8324780101608035  \\
            361.4073910157114  0.8324779294781531  \\
            361.5401637530427  0.8324781241766773  \\
            361.67293649037396  0.8324786082151486  \\
            361.8057092277052  0.8324793456158  \\
            361.9384819650365  0.8324797242564375  \\
            362.07125470236775  0.8324796875764383  \\
            362.2040274396991  0.8324794102836061  \\
            362.33680017703034  0.8324790416677603  \\
            362.4695729143616  0.8324787056007366  \\
            362.6023456516929  0.8324785005363864  \\
            362.73511838902414  0.832478499510577  \\
            362.8678911263554  0.832478750141192  \\
            363.00066386368667  0.8324792746281306  \\
            363.13343660101793  0.8324800748231804  \\
            363.2662093383492  0.8324807805325759  \\
            363.39898207568046  0.83248102752042  \\
            363.53175481301173  0.8324809902859521  \\
            363.664527550343  0.8324808191695112  \\
            363.79730028767426  0.8324806403525363  \\
            363.9300730250055  0.8324805558575664  \\
            364.0628457623368  0.8324806435482398  \\
            364.19561849966806  0.8324809571292953  \\
            364.3283912369993  0.8324815261465709  \\
            364.4611639743306  0.8324823559870052  \\
            364.59393671166185  0.8324833117469999  \\
            364.7267094489931  0.8324838450885396  \\
            364.8594821863244  0.8324840537989592  \\
            364.99225492365565  0.8324840882994012  \\
            365.1250276609869  0.8324840761237833  \\
            365.25780039831824  0.8324841219187982  \\
            365.3905731356495  0.8324843074439138  \\
            365.52334587298077  0.8324846915713733  \\
            365.65611861031203  0.832485310286195  \\
            365.7888913476433  0.8324861766861724  \\
            365.92166408497457  0.8324872715972901  \\
            366.05443682230583  0.8324880911524889  \\
            366.1872095596371  0.8324885493837819  \\
            366.31998229696836  0.8324887958307281  \\
            366.4527550342996  0.832488958426949  \\
            366.5855277716309  0.8324891435001284  \\
            366.71830050896216  0.8324894357720127  \\
            366.8510732462934  0.8324898983584109  \\
            366.9838459836247  0.8324905727691945  \\
            367.11661872095596  0.8324914789082969  \\
            367.2493914582872  0.8324926150737151  \\
            367.3821641956185  0.8324937167659371  \\
            367.51493693294975  0.8324944255753746  \\
            367.647709670281  0.8324948882841947  \\
            367.7804824076123  0.832495232281072  \\
            367.91325514494355  0.8324955646367447  \\
            368.0460278822748  0.8324959721040152  \\
            368.1788006196061  0.8324965211177496  \\
            368.3115733569374  0.8324972577948784  \\
            368.44434609426867  0.8324982079343958  \\
            368.57711883159993  0.8324993770173599  \\
            368.7098915689312  0.8325006746221953  \\
            368.84266430626246  0.832501632065362  \\
            368.97543704359373  0.8325023109873606  \\
            369.108209780925  0.8325028381844237  \\
            369.24098251825626  0.8325033212190722  \\
            369.3737552555875  0.8325038484201149  \\
            369.5065279929188  0.8325044888826487  \\
            369.63930073025006  0.8325052924680585  \\
            369.7720734675813  0.8325062898040172  \\
            369.9048462049126  0.8325074922844858  \\
            370.03761894224385  0.8325088967521512  \\
            370.1703916795751  0.8325101240235018  \\
            370.3031644169064  0.8325110334564341  \\
            370.43593715423765  0.8325117525682467  \\
            370.5687098915689  0.8325123905029977  \\
            370.7014826289002  0.8325130380315052  \\
            370.83425536623145  0.8325137675513465  \\
            370.9670281035627  0.8325146330868592  \\
            371.099800840894  0.8325156702891403  \\
            371.2325735782253  0.8325168964360465  \\
            371.36534631555656  0.8325183104321943  \\
            371.49811905288783  0.8325198134670726  \\
            371.6308917902191  0.8325209966004755  \\
            371.76366452755036  0.8325219355828433  \\
            371.8964372648816  0.8325227435015246  \\
            372.0292100022129  0.832523515783166  \\
            372.16198273954416  0.8325243301937115  \\
            372.2947554768754  0.8325252468384026  \\
            372.4275282142067  0.8325263081617785  \\
            372.56030095153795  0.8325275389476762  \\
            372.6930736888692  0.8325289463192297  \\
            372.8258464262005  0.8325305200286605  \\
            372.95861916353175  0.8325320722210748  \\
            373.091391900863  0.8325333000384854  \\
            373.2241646381943  0.8325343237944673  \\
            373.35693737552555  0.8325352467969332  \\
            373.4897101128568  0.8325361553481319  \\
            373.6224828501881  0.8325371187446501  \\
            373.75525558751934  0.8325381892774111  \\
            373.8880283248506  0.8325394022316757  \\
            374.0208010621819  0.8325407758870411  \\
            374.15357379951314  0.8325423115174425  \\
            374.28634653684446  0.8325439934480837  \\
            374.4191192741757  0.8325456617380707  \\
            374.551892011507  0.8325470147666493  \\
            374.68466474883826  0.8325481677716423  \\
            374.8174374861695  0.832549219683579  \\
            374.9502102235008  0.8325502531256961  \\
            375.08298296083206  0.8325513344139374  \\
            375.2157556981633  0.8325525135569534  \\
            375.3485284354946  0.832553824256102  \\
            375.48130117282585  0.8325552839054482  \\
            375.6140739101571  0.8325568935917638  \\
            375.7468466474884  0.8325586380945277  \\
            375.87961938481965  0.8325604803640574  \\
            376.0123921221509  0.8325620637074749  \\
            376.1451648594822  0.8325634081532234  \\
            376.27793759681344  0.8325646143813112  \\
            376.4107103341447  0.8325657676070928  \\
            376.543483071476  0.8325669375812688  \\
            376.67625580880724  0.8325681785898857  \\
            376.8090285461385  0.8325695294543366  \\
            376.9418012834698  0.8325710135313602  \\
            377.07457402080104  0.8325726387130415  \\
            377.2073467581323  0.8325743974268119  \\
            377.3401194954636  0.8325762666354486  \\
            377.4728922327949  0.8325782113783331  \\
            377.60566497012616  0.8325798931001867  \\
            377.7384377074574  0.8325813473669704  \\
            377.8712104447887  0.8325826686319369  \\
            378.00398318211995  0.8325839369859244  \\
            378.1367559194512  0.8325852181573582  \\
            378.2695286567825  0.8325865635122487  \\
            378.40230139411375  0.8325880100541927  \\
            378.535074131445  0.8325895804243727  \\
            378.6678468687763  0.8325912829015575  \\
            378.80061960610755  0.8325931114021017  \\
            378.9333923434388  0.8325950454799458  \\
            379.0661650807701  0.8325970576330234  \\
            379.19893781810134  0.8325990565239119  \\
            379.3317105554326  0.8326007672980859  \\
            379.4644832927639  0.8326022865817864  \\
            379.59725603009514  0.8326036981321674  \\
            379.7300287674264  0.8326050728372951  \\
            379.86280150475767  0.8326064687161485  \\
            379.99557424208894  0.8326079309186185  \\
            380.1283469794202  0.8326094917255091  \\
            380.26111971675147  0.8326111705485368  \\
            380.3938924540828  0.8326129739303301  \\
            380.52666519141405  0.8326148955444305  \\
            380.6594379287453  0.8326169161952915  \\
            380.7922106660766  0.8326190038182796  \\
            380.92498340340785  0.8326211610389151  \\
            381.0577561407391  0.8326231647021239  \\
            381.1905288780704  0.8326249223215216  \\
            381.32330161540165  0.832626517233041  \\
            381.4560743527329  0.8326280219532285  \\
            381.5888470900642  0.8326294981792447  \\
            381.72161982739544  0.8326309967888651  \\
            381.8543925647267  0.8326325578404788  \\
            381.987165302058  0.8326342105730901  \\
            382.11993803938924  0.8326359734063166  \\
            382.2527107767205  0.8326378539403909  \\
            382.38548351405177  0.8326398489561601  \\
            382.51825625138304  0.8326419444150847  \\
            382.6510289887143  0.8326441154592403  \\
            382.78380172604557  0.8326463264113166  \\
            382.91657446337683  0.8326485672886256  \\
            383.0493472007081  0.8326507292431431  \\
            383.18211993803936  0.8326526467371544  \\
            383.31489267537063  0.8326543909822165  \\
            383.44766541270195  0.832656025236875  \\
            383.5804381500332  0.8326576048066648  \\
            383.7132108873645  0.8326591770441093  \\
            383.84598362469575  0.8326607813487211  \\
            383.978756362027  0.8326624491670013  \\
            384.1115290993583  0.8326642039924399  \\
            384.24430183668954  0.8326660613655156  \\
            384.3770745740208  0.8326680288736963  \\
            384.5098473113521  0.8326701061514382  \\
            384.64262004868334  0.832672284880187  \\
            384.7753927860146  0.8326745487883764  \\
            384.9081655233459  0.8326768736514297  \\
            385.04093826067714  0.8326792272917587  \\
            385.1737109980084  0.8326815695787637  \\
            385.30648373533967  0.8326838819152271  \\
            385.43925647267093  0.8326860624914458  \\
            385.5720292100022  0.8326880608422209  \\
            385.70480194733346  0.8326899217595494  \\
            385.83757468466473  0.8326916860670749  \\
            385.970347421996  0.8326933906200865  \\
            386.10312015932726  0.8326950683055199  \\
            386.2358928966585  0.8326967480419558  \\
            386.36866563398985  0.8326984547796219  \\
            386.5014383713211  0.8327002095003915  \\
            386.6342111086524  0.8327020292177836  \\
            386.76698384598365  0.8327039269769634  \\
            386.8997565833149  0.8327059118547423  \\
            387.0325293206462  0.8327079889595774  \\
            387.16530205797744  0.8327101594315718  \\
            387.2980747953087  0.8327124204424747  \\
            387.43084753264  0.8327147651956812  \\
            387.56362026997124  0.8327171829262325  \\
            387.6963930073025  0.8327196589008157  \\
            387.82916574463377  0.8327221744177636  \\
            387.96193848196503  0.8327247068070557  \\
            388.0947112192963  0.8327272294303166  \\
            388.22748395662757  0.8327297116808178  \\
            388.36025669395883  0.8327321189834758  \\
            388.4930294312901  0.8327343855683247  \\
            388.62580216862136  0.8327365063464476  \\
            388.7585749059526  0.8327385306433468  \\
            388.8913476432839  0.832740480807603  \\
            389.02412038061516  0.8327423774762317  \\
            389.1568931179464  0.8327442395746834  \\
            389.2896658552777  0.8327460843168434  \\
            389.422438592609  0.8327479272050323  \\
            389.5552113299403  0.8327497820300054  \\
            389.68798406727154  0.8327516608709534  \\
            389.8207568046028  0.8327535740955014  \\
            389.9535295419341  0.8327555303597098  \\
            390.08630227926534  0.8327575366080742  \\
            390.2190750165966  0.8327595980735246  \\
            390.35184775392787  0.8327617182774267  \\
            390.48462049125914  0.8327638990295808  \\
            390.6173932285904  0.832766140428222  \\
            390.75016596592167  0.8327684408600207  \\
            390.88293870325293  0.8327707970000822  \\
            391.0157114405842  0.8327732038119467  \\
            391.14848417791546  0.8327756545475896  \\
            391.28125691524673  0.8327781407474211  \\
            391.414029652578  0.8327806522402863  \\
            391.54680238990926  0.8327831771434656  \\
            391.6795751272405  0.8327857018626741  \\
            391.8123478645718  0.8327882110920619  \\
            391.94512060190306  0.8327906878142144  \\
            392.0778933392343  0.832793070586682  \\
            392.2106660765656  0.8327953550118566  \\
            392.34343881389685  0.8327976293466585  \\
            392.4762115512282  0.8327998924048214  \\
            392.60898428855944  0.8328021432762919  \\
            392.7417570258907  0.8328043813272291  \\
            392.874529763222  0.8328066062000052  \\
            393.00730250055324  0.8328088178132045  \\
            393.1400752378845  0.8328110163616245  \\
            393.27284797521577  0.8328132023162751  \\
            393.40562071254703  0.8328153764243792  \\
            393.5383934498783  0.832817539709372  \\
            393.67116618720956  0.8328196934709017  \\
            393.80393892454083  0.8328218392848289  \\
            393.9367116618721  0.8328239790032271  \\
            394.06948439920336  0.8328261147543827  \\
            394.2022571365346  0.8328282489427944  \\
            394.3350298738659  0.8328303842491735  \\
            394.46780261119716  0.8328325236304448  \\
            394.6005753485284  0.8328346703197447  \\
            394.7333480858597  0.832836827826423  \\
            394.86612082319095  0.832838999936042  \\
            394.9988935605222  0.8328411907103769  \\
            395.1316662978535  0.8328434044874151  \\
            395.26443903518475  0.8328456458813572  \\
            395.397211772516  0.8328479197826162  \\
            395.52998450984734  0.8328502313578179  \\
            395.6627572471786  0.8328525860498006  \\
            395.79552998450987  0.8328549895776157  \\
            395.92830272184113  0.8328574479365269  \\
            396.0610754591724  0.8328599673980109  \\
            396.19384819650367  0.8328625545097569  \\
            396.32662093383493  0.8328652330871359  \\
            396.4593936711662  0.8328679542606486  \\
            396.59216640849746  0.8328706926702462  \\
            396.7249391458287  0.8328734325788848  \\
            396.85771188316  0.8328761597769498  \\
            396.99048462049126  0.832878861582256  \\
            397.1232573578225  0.8328815268400466  \\
            397.2560300951538  0.8328841459229945  \\
            397.38880283248506  0.8328867107312014  \\
            397.5215755698163  0.832889214692198  \\
            397.6543483071476  0.8328916527609447  \\
            397.78712104447885  0.8328940214198299  \\
            397.9198937818101  0.8328963186786721  \\
            398.0526665191414  0.8328985440747186  \\
            398.18543925647265  0.8329006986726453  \\
            398.3182119938039  0.8329027850645577  \\
            398.4509847311352  0.8329048073699905  \\
            398.5837574684665  0.832906771235907  \\
            398.71653020579777  0.8329086838366999  \\
            398.84930294312903  0.8329105538741909  \\
            398.9820756804603  0.832912391577631  \\
            399.11484841779156  0.8329142087036998  \\
            399.24762115512283  0.8329160185365065  \\
            399.3803938924541  0.832917835887589  \\
            399.51316662978536  0.8329196770959147  \\
            399.6459393671166  0.8329215600278798  \\
            399.7787121044479  0.8329235040773094  \\
            399.91148484177916  0.8329255301654581  \\
            400.0442575791104  0.8329276607410095  \\
            400.1770303164417  0.832929919780076  \\
            400.30980305377295  0.8329323327861996  \\
            400.4425757911042  0.8329349267903506  \\
            400.5753485284355  0.8329377303509294  \\
            400.70812126576675  0.8329411778594455  \\
            400.840894003098  0.83294485571198  \\
            400.9736667404293  0.8329482552197723  \\
            401.10643947776055  0.8329514162060506  \\
            401.2392122150918  0.8329543757892942  \\
            401.3719849524231  0.8329571683832341  \\
            401.50475768975434  0.8329598256968529  \\
            401.63753042708566  0.8329623767343848  \\
            401.77030316441693  0.8329648477953154  \\
            401.9030759017482  0.8329672624743822  \\
            402.03584863907946  0.8329696416615738  \\
            402.1686213764107  0.8329720035421307  \\
            402.301394113742  0.8329743635965449  \\
            402.43416685107326  0.8329767346005597  \\
            402.5669395884045  0.8329791266251704  \\
            402.6997123257358  0.8329815470366234  \\
            402.83248506306705  0.8329840004964172  \\
            402.9652578003983  0.8329864889613013  \\
            403.0980305377296  0.8329890116832772  \\
            403.23080327506085  0.8329915652095976  \\
            403.3635760123921  0.8329941433827671  \\
            403.4963487497234  0.8329967373405417  \\
            403.62912148705465  0.8329993355159288  \\
            403.7618942243859  0.8330019236371875  \\
            403.8946669617172  0.8330044847278288  \\
            404.02743969904844  0.8330069991066148  \\
            404.1602124363797  0.8330094443875591  \\
            404.292985173711  0.8330117954799272  \\
            404.42575791104224  0.8330140245882361  \\
            404.55853064837356  0.8330161012122544  \\
            404.6913033857048  0.8330179921470019  \\
            404.8240761230361  0.8330196614827503  \\
            404.95684886036736  0.8330210706050227  \\
            405.0896215976986  0.833022178194594  \\
            405.2223943350299  0.8330229402274905  \\
            405.35516707236116  0.8330233099749899  \\
            405.4879398096924  0.8330246997928038  \\
            405.6207125470237  0.8330269818841683  \\
            405.75348528435495  0.8330288692484957  \\
            405.8862580216862  0.8330305240676115  \\
            406.0190307590175  0.8330320884776605  \\
            406.15180349634875  0.8330336845691062  \\
            406.28457623368  0.8330354143867316  \\
            406.4173489710113  0.8330373599296377  \\
            406.55012170834254  0.8330395831512457  \\
            406.6828944456738  0.8330421259592943  \\
            406.8156671830051  0.8330450102158425  \\
            406.94843992033634  0.8330482377372673  \\
            407.0812126576676  0.8330517902942653  \\
            407.2139853949989  0.8330556296118515  \\
            407.34675813233014  0.8330596973693603  \\
            407.4795308696614  0.8330639152004446  \\
            407.6123036069927  0.8330681846930768  \\
            407.745076344324  0.8330723873895477  \\
            407.87784908165526  0.8330763847864676  \\
            408.0106218189865  0.8330800183347651  \\
            408.1433945563178  0.8330831094396882  \\
            408.27616729364905  0.833085459460804  \\
            408.4089400309803  0.8330868497119981  \\
            408.5417127683116  0.8330870664469994  \\
            408.67448550564285  0.8330888170232756  \\
            408.8072582429741  0.8330900256477781  \\
            408.9400309803054  0.8330908941099322  \\
            409.07280371763665  0.8330916003317108  \\
            409.2055764549679  0.8330922983676358  \\
            409.3383491922992  0.8330931184047766  \\
            409.47112192963044  0.833094166762751  \\
            409.6038946669617  0.8330955258937253  \\
            409.736667404293  0.8330972543824131  \\
            409.86944014162424  0.8330993869460771  \\
            410.0022128789555  0.8331019344345276  \\
            410.13498561628677  0.8331048838301234  \\
            410.26775835361804  0.833108198247771  \\
            410.4005310909493  0.8331118169349258  \\
            410.53330382828057  0.8331156552715904  \\
            410.6660765656119  0.8331196047703163  \\
            410.79884930294315  0.833123533076203  \\
            410.9316220402744  0.8331272839668983  \\
            411.0643947776057  0.8331306773525975  \\
            411.19716751493695  0.8331335092760448  \\
            411.3299402522682  0.8331355519125324  \\
            411.4627129895995  0.8331365535699005  \\
            411.59548572693075  0.8331362386885373  \\
            411.728258464262  0.8331365461916523  \\
            411.8610312015933  0.8331383840514207  \\
            411.99380393892454  0.8331400538675787  \\
            412.1265766762558  0.833141619918844  \\
            412.2593494135871  0.8331431376523699  \\
            412.39212215091834  0.8331446536837447  \\
            412.5248948882496  0.8331462057969922  \\
            412.65766762558087  0.8331478229445713  \\
            412.79044036291214  0.8331495252473765  \\
            412.9232131002434  0.8331513239947372  \\
            413.05598583757467  0.8331532216444184  \\
            413.18875857490593  0.8331552118226201  \\
            413.3215313122372  0.8331572793239777  \\
            413.45430404956846  0.833159400111562  \\
            413.58707678689973  0.8331615413168788  \\
            413.71984952423105  0.8331636612398698  \\
            413.8526222615623  0.8331657093489112  \\
            413.9853949988936  0.833167626280815  \\
            414.11816773622485  0.8331693438408283  \\
            414.2509404735561  0.8331707850026335  \\
            414.3837132108874  0.8331718639083482  \\
            414.51648594821864  0.8331724858685255  \\
            414.6492586855499  0.8331725473621538  \\
            414.7820314228812  0.8331719751207063  \\
            414.91480416021244  0.8331738148556929  \\
            415.0475768975437  0.8331756487367558  \\
            415.180349634875  0.8331774750815187  \\
            415.31312237220624  0.8331792922916175  \\
            415.4458951095375  0.8331810988527003  \\
            415.57866784686877  0.8331828933344271  \\
            415.71144058420003  0.83318467439047  \\
            415.8442133215313  0.8331864407585128  \\
            415.97698605886256  0.8331881912602521  \\
            416.10975879619383  0.8331899248013962  \\
            416.2425315335251  0.8331916403716652  \\
            416.37530427085636  0.8331933370447914  \\
            416.5080770081876  0.8331950139785195  \\
            416.6408497455189  0.8331966704146058  \\
            416.7736224828502  0.8331983056788189  \\
            416.9063952201815  0.8331999191809395  \\
            417.03916795751275  0.8332015104147601  \\
            417.171940694844  0.8332030789580855  \\
            417.3047134321753  0.8332046244727327  \\
            417.43748616950654  0.8332061467045302  \\
            417.5702589068378  0.833207645483319  \\
            417.7030316441691  0.8332091207229523  \\
            417.83580438150034  0.8332105724212948  \\
            417.9685771188316  0.8332120072132984  \\
            418.10134985616287  0.8332134370110722  \\
            418.23412259349413  0.8332148586294763  \\
            418.3668953308254  0.8332162709833173  \\
            418.49966806815667  0.833217673039449  \\
            418.63244080548793  0.8332190638167721  \\
            418.7652135428192  0.8332204423862353  \\
            418.89798628015046  0.8332218078708334  \\
            419.0307590174817  0.8332231594456095  \\
            419.163531754813  0.8332244963376534  \\
            419.29630449214426  0.8332258178261019  \\
            419.4290772294755  0.8332271232421398  \\
            419.5618499668068  0.8332284119689981  \\
            419.69462270413806  0.833229683441956  \\
            419.8273954414694  0.8332309371483392  \\
            419.96016817880064  0.833232172627521  \\
            420.0929409161319  0.8332333894709217  \\
            420.2257136534632  0.8332345873220092  \\
            420.35848639079444  0.8332357658762981  \\
            420.4912591281257  0.8332369248813507  \\
            420.62403186545697  0.8332380641367761  \\
            420.75680460278824  0.8332391834942311  \\
            420.8895773401195  0.8332402828574192  \\
            421.02235007745077  0.8332413623352299  \\
            421.15512281478203  0.8332424390798153  \\
            421.2878955521133  0.8332435125562131  \\
            421.42066828944456  0.8332445815770736  \\
            421.55344102677583  0.8332456450089377  \\
            421.6862137641071  0.8332467017722373  \\
            421.81898650143836  0.8332477508412944  \\
            421.9517592387696  0.8332487912443217  \\
            422.0845319761009  0.8332498220634228  \\
            422.21730471343216  0.8332508424345915  \\
            422.3500774507634  0.8332518515477125  \\
            422.4828501880947  0.8332528486465609  \\
            422.61562292542595  0.8332538330288026  \\
            422.7483956627573  0.833254804045994  \\
            422.88116840008854  0.8332557611035818  \\
            423.0139411374198  0.8332567036609039  \\
            423.1467138747511  0.8332576312311883  \\
            423.27948661208234  0.8332585433815539  \\
            423.4122593494136  0.83325943973301  \\
            423.54503208674487  0.8332603199604566  \\
            423.67780482407613  0.8332611837926843  \\
            423.8105775614074  0.8332620310123742  \\
            423.94335029873866  0.8332628614560981  \\
            424.07612303606993  0.8332636750143182  \\
            424.2088957734012  0.8332643819010151  \\
            424.34166851073246  0.833265127504383  \\
            424.4744412480637  0.833266005003219  \\
            424.607213985395  0.8332669706676544  \\
            424.73998672272626  0.8332679761669229  \\
            424.8727594600575  0.8332689685693606  \\
            425.0055321973888  0.8332698903424061  \\
            425.13830493472005  0.8332706793525996  \\
            425.2710776720513  0.833271268865584  \\
            425.4038504093826  0.8332715875461045  \\
            425.53662314671385  0.8332715594580085  \\
            425.6693958840451  0.8332711040642456  \\
            425.80216862137644  0.8332701362268677  \\
            425.9349413587077  0.833268232434528  \\
            426.06771409603897  0.8332656311282027  \\
            426.20048683337023  0.8332625514373134  \\
            426.3332595707015  0.8332591421102724  \\
            426.46603230803277  0.8332555376442825  \\
            426.59880504536403  0.833251858285338  \\
            426.7315777826953  0.8332482100282246  \\
            426.86435052002656  0.8332446846165186  \\
            426.9971232573578  0.8332413595425882  \\
            427.1298959946891  0.8332382980475922  \\
            427.26266873202036  0.8332355491214811  \\
            427.3954414693516  0.8332331475029965  \\
            427.5282142066829  0.8332311125529712  \\
            427.66098694401416  0.8332294719258406  \\
            427.7937596813454  0.8332282974543441  \\
            427.9265324186767  0.8332274692965992  \\
            428.05930515600795  0.8332268798821573  \\
            428.1920778933392  0.8332264339120037  \\
            428.3248506306705  0.8332260483585577  \\
            428.45762336800175  0.8332256524656722  \\
            428.590396105333  0.8332251877486342  \\
            428.7231688426643  0.8332246079941645  \\
            428.8559415799956  0.8332238792604181  \\
            428.98871431732687  0.8332229798769831  \\
            429.12148705465813  0.8332219004448823  \\
            429.2542597919894  0.8332206378937633  \\
            429.38703252932066  0.8332192312642344  \\
            429.51980526665193  0.8332177850565101  \\
            429.6525780039832  0.8332162950277083  \\
            429.78535074131446  0.833214759482947  \\
            429.9181234786457  0.8332131792753442  \\
            430.050896215977  0.8332115578060175  \\
            430.18366895330826  0.8332099010240849  \\
            430.3164416906395  0.833208217426664  \\
            430.4492144279708  0.8332065180588724  \\
            430.58198716530205  0.8332048165138275  \\
            430.7147599026333  0.8332031289326471  \\
            430.8475326399646  0.8332014740044487  \\
            430.98030537729585  0.833199862436972  \\
            431.1130781146271  0.8331983688509103  \\
            431.2458508519584  0.8331970562697909  \\
            431.37862358928965  0.8331958748380537  \\
            431.5113963266209  0.8331947806605342  \\
            431.6441690639522  0.8331937358024647  \\
            431.77694180128344  0.8331927082894732  \\
            431.90971453861476  0.8331916721075842  \\
            432.04248727594603  0.8331906072032178  \\
            432.1752600132773  0.833189499483191  \\
            432.30803275060856  0.8331883408147162  \\
            432.4408054879398  0.8331871290254024  \\
            432.5735782252711  0.8331858679032547  \\
            432.70635096260236  0.8331845546681628  \\
            432.8391236999336  0.8331832683354563  \\
            432.9718964372649  0.8331820606157163  \\
            433.10466917459615  0.8331809003577417  \\
            433.2374419119274  0.833179761232176  \\
            433.3702146492587  0.8331786217315063  \\
            433.50298738658995  0.8331774651700643  \\
            433.6357601239212  0.8331762796840263  \\
            433.7685328612525  0.8331750582314126  \\
            433.90130559858375  0.8331737985920874  \\
            434.034078335915  0.8331725033677599  \\
            434.1668510732463  0.8331711799819832  \\
            434.29962381057754  0.8331698406801544  \\
            434.4323965479088  0.8331684883507469  \\
            434.5651692852401  0.8331672212173873  \\
            434.69794202257134  0.8331660710617221  \\
            434.8307147599026  0.8331650006353714  \\
            434.9634874972339  0.8331639777800833  \\
            435.0962602345652  0.8331629754277349  \\
            435.22903297189646  0.8331619716003317  \\
            435.3618057092277  0.8331609494100077  \\
            435.494578446559  0.8331598970590257  \\
            435.62735118389026  0.8331588078397766  \\
            435.7601239212215  0.8331576801347802  \\
            435.8928966585528  0.8331565174166845  \\
            436.02566939588405  0.8331553282482664  \\
            436.1584421332153  0.8331541123021519  \\
            436.2912148705466  0.8331529732375131  \\
            436.42398760787785  0.8331519285895628  \\
            436.5567603452091  0.8331509444798841  \\
            436.6895330825404  0.8331499920035047  \\
            436.82230581987164  0.8331490472288963  \\
            436.9550785572029  0.8331480911979747  \\
            437.0878512945342  0.8331471099261004  \\
            437.22062403186544  0.8331460944020774  \\
            437.3533967691967  0.8331450405881546  \\
            437.486169506528  0.8331439494200248  \\
            437.61894224385924  0.8331428268068249  \\
            437.7517149811905  0.8331416836311364  \\
            437.8844877185218  0.8331405227267643  \\
            438.0172604558531  0.8331394553053678  \\
            438.15003319318436  0.8331384853329467  \\
            438.2828059305156  0.8331375790013961  \\
            438.4155786678469  0.8331367073958292  \\
            438.54835140517815  0.8331358464945781  \\
            438.6811241425094  0.833134977169192  \\
            438.8138968798407  0.8331340851844394  \\
            438.94666961717195  0.8331331611983066  \\
            439.0794423545032  0.8331322007619982  \\
            439.2122150918345  0.8331312043199369  \\
            439.34498782916575  0.8331301772097641  \\
            439.477760566497  0.8331291296623389  \\
            439.6105333038283  0.8331280659925587  \\
            439.74330604115954  0.8331270991823411  \\
            439.8760787784908  0.8331262219614975  \\
            440.0088515158221  0.8331254018258989  \\
            440.14162425315334  0.8331246110970668  \\
            440.2743969904846  0.8331238269221728  \\
            440.40716972781587  0.8331230312740396  \\
            440.53994246514713  0.8331222109511401  \\
            440.6727152024784  0.833121357577598  \\
            440.80548793980967  0.8331204676031871  \\
            440.938260677141  0.8331195423033321  \\
            441.07103341447225  0.833118587779108  \\
            441.2038061518035  0.8331176149572402  \\
            441.3365788891348  0.8331166317796852  \\
            441.46935162646605  0.8331157513602684  \\
            441.6021243637973  0.833114957019417  \\
            441.7348971011286  0.8331142172646988  \\
            441.86766983845985  0.8331135053175119  \\
            442.0004425757911  0.8331127991130853  \\
            442.1332153131224  0.8331120813004792  \\
            442.26598805045364  0.8331113392425838  \\
            442.3987607877849  0.8331105650161208  \\
            442.5315335251162  0.8331097554116421  \\
            442.66430626244744  0.8331089119335305  \\
            442.7970789997787  0.8331080408  \\
            442.92985173710997  0.8331071529430948  \\
            443.06262447444124  0.8331062600538247  \\
            443.1953972117725  0.8331054721336809  \\
            443.32816994910377  0.8331047649400649  \\
            443.46094268643503  0.8331041081454122  \\
            443.5937154237663  0.8331034760348968  \\
            443.72648816109756  0.8331028475064299  \\
            443.85926089842883  0.8331022060706611  \\
            443.99203363576015  0.8331015398509775  \\
            444.1248063730914  0.8331008415835042  \\
            444.2575791104227  0.8331001086171043  \\
            444.39035184775395  0.8330993429133783  \\
            444.5231245850852  0.8330985510466652  \\
            444.6558973224165  0.8330977442040413  \\
            444.78867005974774  0.833096938692813  \\
            444.921442797079  0.8330962392827321  \\
            445.0542155344103  0.8330956159484353  \\
            445.18698827174154  0.8330950395640496  \\
            445.3197610090728  0.8330944854913221  \\
            445.4525337464041  0.8330939335796204  \\
            445.58530648373534  0.8330933681659312  \\
            445.7180792210666  0.8330927780748616  \\
            445.85085195839787  0.8330921566186387  \\
            445.98362469572913  0.8330915015971094  \\
            446.1163974330604  0.8330908152977404  \\
            446.24917017039166  0.8330901044956186  \\
            446.38194290772293  0.8330893785292264  \\
            446.5147156450542  0.8330886644202651  \\
            446.64748838238546  0.8330880537258016  \\
            446.7802611197167  0.8330875141984614  \\
            446.913033857048  0.8330870179505657  \\
            447.0458065943793  0.8330865414541307  \\
            447.1785793317106  0.8330860655408682  \\
            447.31135206904185  0.8330855754021848  \\
            447.4441248063731  0.8330850605891829  \\
            447.5768975437044  0.8330845150126599  \\
            447.70967028103564  0.8330839369431087  \\
            447.8424430183669  0.8330833290107171  \\
            447.9752157556982  0.8330826982053688  \\
            448.10798849302944  0.8330820499260044  \\
            448.2407612303607  0.8330814285746025  \\
            448.37353396769197  0.8330809044630503  \\
            448.50630670502323  0.8330804467641514  \\
            448.6390794423545  0.8330800288697179  \\
            448.77185217968577  0.8330796283905701  \\
            448.90462491701703  0.8330792271565366  \\
            449.0373976543483  0.833078811216455  \\
            449.17017039167956  0.8330783708381704  \\
            449.3029431290108  0.8330779005085366  \\
            449.4357158663421  0.8330773989334163  \\
            449.56848860367336  0.8330768690376796  \\
            449.7012613410046  0.833076317965206  \\
            449.8340340783359  0.8330757484592447  \\
            449.96680681566716  0.8330752183702995  \\
            450.0995795529985  0.8330747793555762  \\
            450.23235229032974  0.8330744020357099  \\
            450.365125027661  0.8330740611031691  \\
            450.4978977649923  0.833073735322255  \\
            450.63067050232354  0.833073407529103  \\
            450.7634432396548  0.8330730646316811  \\
            450.89621597698607  0.8330726976097909  \\
            451.02898871431734  0.8330723015150668  \\
            451.1617614516486  0.8330718754709774  \\
            451.29453418897987  0.8330714226728237  \\
            451.42730692631113  0.8330709503877406  \\
            451.5600796636424  0.8330704598829667  \\
            451.69285240097366  0.833070018839953  \\
            451.82562513830493  0.8330696627881624  \\
            451.9583978756362  0.8330693638262888  \\
            452.09117061296746  0.8330690979693866  \\
            452.2239433502987  0.8330688451488707  \\
            452.35671608763  0.8330685892125173  \\
            452.48948882496126  0.8330683179244621  \\
            452.6222615622925  0.8330680229652022  \\
            452.7550342996238  0.833067699931595  \\
            452.88780703695505  0.8330673483368587  \\
            453.0205797742863  0.8330669716105715  \\
            453.15335251161764  0.8330665770986732  \\
            453.2861252489489  0.8330661656104064  \\
            453.4188979862802  0.8330658113314633  \\
            453.55167072361144  0.8330655360604194  \\
            453.6844434609427  0.8330653133905246  \\
            453.81721619827397  0.8330651206696777  \\
            453.94998893560523  0.8330649390004284  \\
            454.0827616729365  0.8330647532399756  \\
            454.21553441026776  0.8330645520001683  \\
            454.34830714759903  0.8330643276475052  \\
            454.4810798849303  0.8330640763031352  \\
            454.61385262226156  0.8330637978428568  \\
            454.7466253595928  0.8330634958971185  \\
            454.8793980969241  0.8330631778510188  \\
            455.01217083425536  0.8330628449287143  \\
            455.1449435715866  0.8330625748268057  \\
            455.2777163089179  0.8330623778782457  \\
            455.41048904624915  0.8330622291828981  \\
            455.5432617835804  0.8330621074275625  \\
            455.6760345209117  0.8330619948859741  \\
            455.80880725824295  0.8330618774188037  \\
            455.9415799955742  0.8330617444736573  \\
            456.07435273290554  0.8330615890850774  \\
            456.2071254702368  0.8330614078745413  \\
            456.33989820756807  0.833061201050462  \\
            456.47267094489933  0.8330609724081887  \\
            456.6054436822306  0.8330607293300055  \\
            456.73821641956187  0.8330604741725228  \\
            456.87098915689313  0.8330602854884627  \\
            457.0037618942244  0.8330601642554215  \\
            457.13653463155566  0.8330600870833803  \\
            457.2693073688869  0.833060033996587  \\
            457.4020801062182  0.8330599884335552  \\
            457.53485284354946  0.8330599372470648  \\
            457.6676255808807  0.8330598707041621  \\
            457.800398318212  0.8330597824861593  \\
            457.93317105554326  0.8330596696886348  \\
            458.0659437928745  0.8330595328214333  \\
            458.1987165302058  0.8330593758086658  \\
            458.33148926753705  0.8330592059887096  \\
            458.4642620048683  0.8330590274168412  \\
            458.5970347421996  0.8330589171978924  \\
            458.72980747953085  0.8330588689002751  \\
            458.8625802168621  0.833058860641666  \\
            458.9953529541934  0.8330588737770367  \\
            459.1281256915247  0.8330588928986549  \\
            459.26089842885597  0.8330589058360839  \\
            459.39367116618723  0.833058903656183  \\
            459.5264439035185  0.8330588806631067  \\
            459.65921664084976  0.8330588343983061  \\
            459.79198937818103  0.8330587656405272  \\
            459.9247621155123  0.8330586784058122  \\
            460.05753485284356  0.8330585799474989  \\
            460.1903075901748  0.8330584764359092  \\
            460.3230803275061  0.8330584415762534  \\
            460.45585306483736  0.8330584632993452  \\
            460.5886258021686  0.833058521221554  \\
            460.7213985394999  0.8330585980160795  \\
            460.85417127683115  0.8330586794129515  \\
            460.9869440141624  0.8330587541990297  \\
            461.1197167514937  0.833058814218004  \\
            461.25248948882495  0.833058854370394  \\
            461.3852622261562  0.8330588726135495  \\
            461.5180349634875  0.8330588699616507  \\
            461.65080770081875  0.8330588504857072  \\
            461.78358043815  0.833058821313559  \\
            461.9163531754813  0.8330587910024834  \\
            462.04912591281254  0.8330588282575438  \\
            462.18189865014386  0.8330589169634635  \\
            462.31467138747513  0.8330590382205356  \\
            462.4474441248064  0.8330591760026473  \\
            462.58021686213766  0.8330593171572805  \\
            462.7129895994689  0.8330594514055104  \\
            462.8457623368002  0.8330595713420069  \\
            462.97853507413146  0.8330596724350339  \\
            463.1113078114627  0.8330597530264492  \\
            463.244080548794  0.8330598143317053  \\
            463.37685328612525  0.8330598604398483  \\
            463.5096260234565  0.8330598983135186  \\
            463.6423987607878  0.8330599390308894  \\
            463.77517149811905  0.8330600450404657  \\
            463.9079442354503  0.8330601975889943  \\
            464.0407169727816  0.8330603792404953  \\
            464.17348971011285  0.8330605752472846  \\
            464.3062624474441  0.8330607735499728  \\
            464.4390351847754  0.8330609647774655  \\
            464.57180792210664  0.8330611422469635  \\
            464.7045806594379  0.8330613019639627  \\
            464.8373533967692  0.8330614426222541  \\
            464.97012613410044  0.8330615656039237  \\
            465.1028988714317  0.8330616749793528  \\
            465.235671608763  0.8330617758317967  \\
            465.3684443460943  0.833061886712852  \\
            465.50121708342556  0.8330620580533027  \\
            465.6339898207568  0.833062271324549  \\
            465.7667625580881  0.8330625105025664  \\
            465.89953529541935  0.8330627620679047  \\
            466.0323080327506  0.8330630150056894  \\
            466.1650807700819  0.8330632608056202  \\
            466.29785350741315  0.8330634934619722  \\
            466.4306262447444  0.8330637094735951  \\
            466.5633989820757  0.8330639078439138  \\
            466.69617171940695  0.8330640900809283  \\
            466.8289444567382  0.8330642601972127  \\
            466.9617171940695  0.8330644214342448  \\
            467.09448993140074  0.8330645982919114  \\
            467.227262668732  0.8330648304925282  \\
            467.3600354060633  0.8330651009186021  \\
            467.49280814339454  0.8330653947817112  \\
            467.6255808807258  0.8330656996225047  \\
            467.7583536180571  0.8330660053107034  \\
            467.89112635538834  0.8330663040450994  \\
            468.0238990927196  0.8330665903535558  \\
            468.15667183005087  0.8330668610930071  \\
            468.2894445673822  0.8330671154494593  \\
            468.42221730471346  0.8330673549379892  \\
            468.5549900420447  0.8330675834027453  \\
            468.687762779376  0.8330678046684132  \\
            468.82053551670725  0.8330680373066784  \\
            468.9533082540385  0.8330683225940878  \\
            469.0860809913698  0.8330686444941836  \\
            469.21885372870105  0.8330689891272611  \\
            469.3516264660323  0.8330693447703695  \\
            469.4843992033636  0.8330697018573106  \\
            469.61717194069485  0.8330700529786398  \\
            469.7499446780261  0.8330703928816655  \\
            469.8827174153574  0.8330707184704498  \\
            470.01549015268864  0.8330710288058076  \\
            470.1482628900199  0.8330713251053073  \\
            470.2810356273512  0.8330716107432705  \\
            470.41380836468244  0.8330718912507722  \\
            470.5465811020137  0.8330721709448664  \\
            470.67935383934497  0.8330724994204565  \\
            470.81212657667623  0.8330728654817022  \\
            470.9448993140075  0.8330732557904347  \\
            471.07767205133877  0.8330736589917314  \\
            471.21044478867003  0.8330740657139161  \\
            471.34321752600135  0.8330744685685602  \\
            471.4759902633326  0.8330748621504813  \\
            471.6087630006639  0.8330752430377443  \\
            471.74153573799515  0.8330756097916604  \\
            471.8743084753264  0.8330759629567877  \\
            472.0070812126577  0.8330763050609312  \\
            472.13985394998895  0.8330766406151426  \\
            472.2726266873202  0.8330769694752479  \\
            472.4053994246515  0.8330773273499673  \\
            472.53817216198274  0.8330777270183526  \\
            472.670944899314  0.8330781553012756  \\
            472.8037176366453  0.8330786008240882  \\
            472.93649037397654  0.8330790540166226  \\
            473.0692631113078  0.8330795071131912  \\
            473.20203584863907  0.8330799541525866  \\
            473.33480858597034  0.8330803909780815  \\
            473.4675813233016  0.833080815237429  \\
            473.60035406063287  0.8330812263828623  \\
            473.73312679796413  0.833081625671095  \\
            473.8658995352954  0.8330820161633207  \\
            473.99867227262666  0.8330824027252133  \\
            474.13144500995793  0.8330827846678776  \\
            474.26421774728925  0.8330832013020132  \\
            474.3969904846205  0.8330836544480373  \\
            474.5297632219518  0.8330841323721535  \\
            474.66253595928305  0.8330846249577433  \\
            474.7953086966143  0.8330851237053657  \\
            474.9280814339456  0.8330856217327574  \\
            475.06085417127684  0.8330861137748331  \\
            475.1936269086081  0.8330865961836856  \\
            475.3263996459394  0.8330870669285849  \\
            475.45917238327064  0.8330875255959792  \\
            475.5919451206019  0.8330879733894941  \\
            475.7247178579332  0.8330884131299334  \\
            475.85749059526444  0.8330888492552786  \\
            475.9902633325957  0.8330892813484062  \\
            476.12303606992697  0.8330897360187738  \\
            476.25580880725823  0.8330902271016919  \\
            476.3885815445895  0.8330907436983386  \\
            476.52135428192076  0.8330912763286688  \\
            476.65412701925203  0.8330918169314131  \\
            476.7868997565833  0.8330923588640786  \\
            476.91967249391456  0.8330928969029489  \\
            477.0524452312458  0.8330934272430832  \\
            477.1852179685771  0.8330939474983174  \\
            477.3179907059084  0.8330944567012635  \\
            477.4507634432397  0.8330949553033095  \\
            477.58353618057095  0.83309544517462  \\
            477.7163089179022  0.8330959296041357  \\
            477.8490816552335  0.8330964132995734  \\
            477.98185439256474  0.8330968944114802  \\
            478.114627129896  0.8330974043438271  \\
            478.2473998672273  0.8330979449278753  \\
            478.38017260455854  0.8330985068640573  \\
            478.5129453418898  0.8330990820605165  \\
            478.64571807922107  0.833099663633107  \\
            478.77849081655233  0.8331002459053931  \\
            478.9112635538836  0.8331008244086506  \\
            479.04403629121487  0.8331013958818655  \\
            479.17680902854613  0.8331019582717345  \\
            479.3095817658774  0.8331025107326653  \\
            479.44235450320866  0.8331030536267761  \\
            479.5751272405399  0.8331035885238958  \\
            479.7078999778712  0.833104118201564  \\
            479.84067271520246  0.8331046466450314  \\
            479.9734454525337  0.833105175158289  \\
            480.106218189865  0.8331057146134425  \\
            480.23899092719626  0.8331062848703612  \\
            480.3717636645276  0.8331068776056142  \\
            480.50453640185884  0.8331074854793935  \\
            480.6373091391901  0.8331081021355123  \\
            480.7700818765214  0.8331087222014067  \\
            480.90285461385264  0.8331093412881345  \\
            481.0356273511839  0.8331099559903754  \\
            481.16840008851517  0.8331105638864313  \\
            481.30117282584644  0.8331111635382266  \\
            481.4339455631777  0.8331117544913069  \\
            481.56671830050897  0.8331123372748406  \\
            481.69949103784023  0.8331129134016177  \\
            481.8322637751715  0.8331134853680507  \\
            481.96503651250276  0.8331140566541737  \\
            482.09780924983403  0.8331146317236434  \\
            482.2305819871653  0.8331152077437682  \\
            482.36335472449656  0.8331158111640528  \\
            482.4961274618278  0.8331164355022435  \\
            482.6289001991591  0.8331170746434823  \\
            482.76167293649036  0.8331177232206659  \\
            482.8944456738216  0.8331183766144461  \\
            483.0272184111529  0.8331190309532298  \\
            483.15999114848415  0.8331196831131784  \\
            483.2927638858154  0.8331203307182087  \\
            483.42553662314674  0.833120972139992  \\
            483.558309360478  0.8331216064979549  \\
            483.69108209780927  0.8331222336592786  \\
            483.82385483514054  0.8331228542388998  \\
            483.9566275724718  0.8331234695995092  \\
            484.08940030980307  0.8331240818515534  \\
            484.22217304713433  0.8331246938532334  \\
            484.3549457844656  0.8331253092105052  \\
            484.48771852179686  0.8331259259233758  \\
            484.62049125912813  0.8331265606324806  \\
            484.7532639964594  0.8331272134864309  \\
            484.88603673379066  0.8331278798610878  \\
            485.0188094711219  0.8331285556360862  \\
            485.1515822084532  0.8331292371948357  \\
            485.28435494578446  0.8331299214245194  \\
            485.4171276831157  0.8331306057160953  \\
            485.549900420447  0.833131287964295  \\
            485.68267315777825  0.8331319665676246  \\
            485.8154458951095  0.8331326404283643  \\
            485.9482186324408  0.8331333089525682  \\
            486.08099136977205  0.8331339720500652  \\
            486.2137641071033  0.8331346301344577  \\
            486.3465368444346  0.8331352841231227  \\
            486.4793095817659  0.8331359354372111  \\
            486.61208231909717  0.8331365860016483  \\
            486.74485505642843  0.8331372382451335  \\
            486.8776277937597  0.8331378951001404  \\
            487.01040053109097  0.8331385552210875  \\
            487.14317326842223  0.8331392297654704  \\
            487.2759460057535  0.833139915897304  \\
            487.40871874308476  0.8331406109704456  \\
            487.541491480416  0.8331413125991992  \\
            487.6742642177473  0.8331420186583167  \\
            487.80703695507856  0.8331427272829964  \\
            487.9398096924098  0.8331434368688839  \\
            488.0725824297411  0.8331441460720725  \\
            488.20535516707236  0.833144853809102  \\
            488.3381279044036  0.8331455592569595  \\
            488.4709006417349  0.8331462618530796  \\
            488.60367337906615  0.8331469612953437  \\
            488.7364461163974  0.8331476575420806  \\
            488.8692188537287  0.8331483508120661  \\
            489.00199159105995  0.8331490415845231  \\
            489.1347643283912  0.8331497305991217  \\
            489.2675370657225  0.8331504188559794  \\
            489.4003098030538  0.8331511076156605  \\
            489.53308254038507  0.8331517983991767  \\
            489.66585527771633  0.8331524928520135  \\
            489.7986280150476  0.8331531925100458  \\
            489.93140075237886  0.833153898013158  \\
            490.06417348971013  0.8331546086295409  \\
            490.1969462270414  0.8331553236702743  \\
            490.32971896437266  0.8331560424893266  \\
            490.4624917017039  0.8331567644835548  \\
            490.5952644390352  0.8331574890927046  \\
            490.72803717636646  0.8331582157994107  \\
            490.8608099136977  0.8331589441291961  \\
            490.993582651029  0.8331596736504728  \\
            491.12635538836025  0.8331604039745414  \\
            491.2591281256915  0.8331611347555912  \\
            491.3919008630228  0.8331618656907003  \\
            491.52467360035405  0.8331625965198354  \\
            491.6574463376853  0.8331633270258518  \\
            491.7902190750166  0.8331640570344938  \\
            491.92299181234785  0.8331647864143943  \\
            492.0557645496791  0.8331655150770746  \\
            492.1885372870104  0.8331662429769453  \\
            492.32131002434164  0.8331669701113051  \\
            492.45408276167296  0.8331676965203418  \\
            492.58685549900423  0.833168422287132  \\
            492.7196282363355  0.8331691475376402  \\
            492.85240097366676  0.8331698724407207  \\
            492.985173710998  0.8331705973235011  \\
            493.1179464483293  0.8331713214072254  \\
            493.25071918566056  0.8331720447423759  \\
            493.3834919229918  0.8331727681155666  \\
            493.5162646603231  0.8331734922355936  \\
            493.64903739765435  0.8331742177334356  \\
            493.7818101349856  0.833174945162254  \\
            493.9145828723169  0.833175674997393  \\
            494.04735560964815  0.8331764076363788  \\
            494.1801283469794  0.8331771433989205  \\
            494.3129010843107  0.8331778825269098  \\
            494.44567382164195  0.8331786251844211  \\
            494.5784465589732  0.8331793714577108  \\
            494.7112192963045  0.8331801213552185  \\
            494.84399203363574  0.8331808748075658  \\
            494.976764770967  0.8331816316675573  \\
            495.1095375082983  0.83318239171018  \\
            495.24231024562954  0.8331831546326037  \\
            495.3750829829608  0.8331839200541803  \\
            495.5078557202921  0.8331846875164446  \\
            495.6406284576234  0.8331854564831138  \\
            495.77340119495466  0.8331862263400879  \\
            495.9061739322859  0.8331869963954491  \\
            496.0389466696172  0.8331877658794625  \\
            496.17171940694845  0.8331885339445757  \\
            496.3044921442797  0.8331892996654187  \\
            496.437264881611  0.8331900620388041  \\
            496.57003761894225  0.8331908199837272  \\
            496.7028103562735  0.8331915723413659  \\
            496.8355830936048  0.8331923178750805  \\
            496.96835583093605  0.8331930552704139  \\
            497.1011285682673  0.8331937801657031  \\
            497.2339013055986  0.8331944947316569  \\
            497.36667404292984  0.8331952058135442  \\
            497.4994467802611  0.8331959154080533  \\
            497.6322195175924  0.8331966253228225  \\
            497.76499225492364  0.8331973371764404  \\
            497.8977649922549  0.8331980523984466  \\
            498.0305377295862  0.83319877222933  \\
            498.16331046691744  0.8331994977205308  \\
            498.2960832042487  0.8332002297344389  \\
            498.42885594157997  0.8332009689443942  \\
            498.5616286789113  0.8332017158346879  \\
            498.69440141624256  0.833202470700561  \\
            498.8271741535738  0.8332032336482045  \\
            498.9599468909051  0.8332040045947601  \\
            499.09271962823635  0.8332047832683197  \\
            499.2254923655676  0.8332055692079257  \\
            499.3582651028989  0.8332063617635704  \\
            499.49103784023015  0.8332071600961969  \\
            499.6238105775614  0.8332079631776984  \\
            499.7565833148927  0.8332087697909182  \\
            499.88935605222395  0.8332095785296502  \\
            500.0221287895552  0.8332103877986385  \\
            500.1549015268865  0.8332111958135776  \\
            500.28767426421774  0.8332120006011122  \\
            500.420447001549  0.8332127999988375  \\
            500.5532197388803  0.8332135916552986  \\
            500.68599247621154  0.8332143730299915  \\
            500.8187652135428  0.833215141393362  \\
            500.95153795087407  0.8332158938268065  \\
            501.08431068820533  0.8332166272226716  \\
            501.2170834255366  0.8332173270977993  \\
            501.34985616286787  0.8332180046560961  \\
            501.48262890019913  0.8332186774885351  \\
            501.61540163753045  0.8332193487145368  \\
            501.7481743748617  0.8332200211547987  \\
            501.880947112193  0.8332206973312946  \\
            502.01371984952425  0.8332213794672757  \\
            502.1464925868555  0.83322206948727  \\
            502.2792653241868  0.8332227690170823  \\
            502.41203806151805  0.833223479383794  \\
            502.5448107988493  0.8332242016157638  \\
            502.6775835361806  0.8332249364426272  \\
            502.81035627351184  0.8332256842952963  \\
            502.9431290108431  0.8332264453059602  \\
            503.0759017481744  0.8332272193080851  \\
            503.20867448550564  0.8332280058364138  \\
            503.3414472228369  0.8332288041269659  \\
            503.47421996016817  0.8332296131170381  \\
            503.60699269749944  0.833230431445204  \\
            503.7397654348307  0.8332312574513139  \\
            503.87253817216197  0.833232089176495  \\
            504.00531090949323  0.8332329243631514  \\
            504.1380836468245  0.8332337604549642  \\
            504.27085638415576  0.8332345945968911  \\
            504.40362912148703  0.8332354236351668  \\
            504.5364018588183  0.833236244117303  \\
            504.6691745961496  0.8332370522920881  \\
            504.8019473334809  0.8332378441095875  \\
            504.93472007081215  0.8332386152211432  \\
            505.0674928081434  0.8332393609793745  \\
            505.2002655454747  0.8332400764381771  \\
            505.33303828280594  0.8332407342885416  \\
            505.4658110201372  0.8332413606652986  \\
            505.5985837574685  0.8332419818737704  \\
            505.73135649479974  0.8332426019905013  \\
            505.864129232131  0.8332432246960776  \\
            505.9969019694623  0.8332438532751268  \\
            506.12967470679354  0.833244490616318  \\
            506.2624474441248  0.8332451392123619  \\
            506.39522018145607  0.833245801160011  \\
            506.52799291878733  0.8332464781600588  \\
            506.6607656561186  0.833247171517341  \\
            506.79353839344986  0.8332478821407342  \\
            506.92631113078113  0.8332486105431571  \\
            507.0590838681124  0.8332493568415695  \\
            507.19185660544366  0.8332501207569732  \\
            507.3246293427749  0.8332509016144113  \\
            507.4574020801062  0.8332516983429682  \\
            507.5901748174375  0.8332525094757705  \\
            507.7229475547688  0.8332533331499856  \\
            507.85572029210005  0.833254167106823  \\
            507.9884930294313  0.8332550086915337  \\
            508.1212657667626  0.8332558548534098  \\
            508.25403850409384  0.8332567021457855  \\
            508.3868112414251  0.8332575467260364  \\
            508.5195839787564  0.8332583843555793  \\
            508.65235671608764  0.8332592103998729  \\
            508.7851294534189  0.8332600198284176  \\
            508.91790219075017  0.8332608072147549  \\
            509.05067492808143  0.8332615667364681  \\
            509.1834476654127  0.833262292175182  \\
            509.31622040274397  0.833262976916563  \\
            509.44899314007523  0.8332635726445231  \\
            509.5817658774065  0.8332641461122778  \\
            509.71453861473776  0.8332647308640596  \\
            509.847311352069  0.8332653256656369  \\
            509.9800840894003  0.8332659293855843  \\
            510.11285682673156  0.8332665409952822  \\
            510.2456295640628  0.8332671595689172  \\
            510.3784023013941  0.8332677842834824  \\
            510.51117503872536  0.8332684144187763  \\
            510.6439477760567  0.8332690493574045  \\
            510.77672051338794  0.8332696885847779  \\
            510.9094932507192  0.8332703316891136  \\
            511.0422659880505  0.8332709783614353  \\
            511.17503872538174  0.8332716283955725  \\
            511.307811462713  0.8332722816881606  \\
            511.44058420004427  0.8332729382386416  \\
            511.57335693737554  0.8332735981492632  \\
            511.7061296747068  0.8332742616250794  \\
            511.83890241203807  0.8332749289739506  \\
            511.97167514936933  0.8332756006065428  \\
            512.1044478867005  0.8332762770363283  \\
            512.2372206240319  0.8332769588795857  \\
            512.3699933613632  0.8332776468553995  \\
            512.5027660986945  0.8332783417856605  \\
            512.6355388360257  0.8332790445950656  \\
            512.768311573357  0.8332797563111174  \\
            512.9010843106882  0.8332804780641253  \\
            513.0338570480195  0.8332812110872043  \\
            513.1666297853508  0.8332819567162757  \\
            513.299402522682  0.833282716390067  \\
            513.4321752600133  0.8332834916501117  \\
            513.5649479973446  0.8332841557602343  \\
            513.6977207346758  0.8332847590796295  \\
            513.8304934720071  0.8332853517342892  \\
            513.9632662093384  0.8332859342462491  \\
            514.0960389466696  0.8332865071170218  \\
            514.2288116840009  0.8332870708275975  \\
            514.3615844213322  0.8332876258384435  \\
            514.4943571586634  0.8332881725895049  \\
            514.6271298959947  0.8332887115002037  \\
            514.759902633326  0.8332892429694393  \\
            514.8926753706572  0.8332897673755886  \\
            515.0254481079885  0.8332902850765055  \\
            515.1582208453198  0.8332907964095212  \\
            515.290993582651  0.8332913016914446  \\
            515.4237663199823  0.8332918012185618  \\
            515.5565390573136  0.833292295266636  \\
            515.6893117946448  0.8332927840909079  \\
            515.8220845319761  0.8332932679260954  \\
            515.9548572693074  0.8332937469863938  \\
            516.0876300066386  0.8332942214654758  \\
            516.2204027439699  0.8332946915364913  \\
            516.3531754813012  0.8332951573520674  \\
            516.4859482186324  0.8332956190443088  \\
            516.6187209559637  0.8332960767247976  \\
            516.751493693295  0.8332965304845924  \\
            516.8842664306262  0.8332969803942302  \\
            517.0170391679575  0.8332974265037247  \\
            517.1498119052887  0.8332978688425671  \\
            517.28258464262  0.8332983074197258  \\
            517.4153573799513  0.8332987422236465  \\
            517.5481301172825  0.8332991732222526  \\
            517.6809028546138  0.8332995971367938  \\
            517.8136755919451  0.8333000117474382  \\
            517.9464483292763  0.8333004179406007  \\
            518.0792210666076  0.8333008162348328  \\
            518.211993803939  0.833301207126995  \\
            518.3447665412702  0.8333015910922572  \\
            518.4775392786015  0.8333019685840984  \\
            518.6103120159328  0.833302340034307  \\
            518.743084753264  0.8333027058529806  \\
            518.8758574905953  0.8333030664285258  \\
            519.0086302279266  0.8333034221276587  \\
            519.1414029652578  0.8333037732954046  \\
            519.2741757025891  0.8333041202550978  \\
            519.4069484399204  0.8333044633083819  \\
            519.5397211772516  0.8333048027352099  \\
            519.6724939145829  0.8333051387938439  \\
            519.8052666519142  0.8333054717208553  \\
            519.9380393892454  0.8333058017311247  \\
            520.0708121265767  0.8333061290178416  \\
            520.203584863908  0.8333064537525054  \\
            520.3363576012392  0.8333067760849242  \\
            520.4691303385705  0.8333070961432155  \\
            520.6019030759018  0.8333074140338059  \\
            520.734675813233  0.8333077298414315  \\
            520.8674485505643  0.8333080436291374  \\
            521.0002212878956  0.833308355438278  \\
            521.1329940252268  0.8333086652885167  \\
            521.2657667625581  0.8333089731778266  \\
            521.3985394998894  0.8333092790824896  \\
            521.5313122372206  0.8333095829570973  \\
            521.6640849745519  0.8333098847345498  \\
            521.7968577118831  0.8333101785436836  \\
            521.9296304492144  0.8333104657259173  \\
            522.0624031865457  0.8333107474308319  \\
            522.195175923877  0.8333110239706718  \\
            522.3279486612082  0.8333112956658361  \\
            522.4607213985395  0.83331156284488  \\
            522.5934941358707  0.833311825844514  \\
            522.726266873202  0.8333120850096044  \\
            522.8590396105333  0.833312340693173  \\
            522.9918123478645  0.8333125932563971  \\
            523.1245850851958  0.8333128430686094  \\
            523.2573578225271  0.8333130905072988  \\
            523.3901305598583  0.8333133359581094  \\
            523.5229032971896  0.8333135798148407  \\
            523.6556760345209  0.8333138224794481  \\
            523.7884487718521  0.8333141278236511  \\
            523.9212215091834  0.8333144715021203  \\
            524.0539942465147  0.833314538262664  \\
            524.1867669838459  0.8333145063653615  \\
            524.3195397211773  0.8333145063345768  \\
            524.4523124585086  0.8333146209589579  \\
            524.5850851958398  0.8333148852914378  \\
            524.7178579331711  0.8333152866492337  \\
            524.8506306705024  0.8333157646138472  \\
            524.9834034078336  0.8333162110310645  \\
            525.1161761451649  0.8333164700109562  \\
            525.2489488824962  0.8333164352240167  \\
            525.3817216198274  0.8333164327096475  \\
            525.5144943571587  0.8333160312800971  \\
            525.64726709449  0.8333153183292439  \\
            525.7800398318212  0.8333143741457923  \\
            525.9128125691525  0.8333132719132726  \\
            526.0455853064838  0.8333120777100411  \\
            526.178358043815  0.8333108505092802  \\
            526.3111307811463  0.8333096421789976  \\
            526.4439035184776  0.833308497482028  \\
            526.5766762558088  0.8333074540760309  \\
            526.7094489931401  0.8333065466660866  \\
            526.8422217304714  0.833305731203325  \\
            526.9749944678026  0.8333049417669932  \\
            527.1077672051339  0.8333042073923004  \\
            527.2405399424651  0.8333035507420362  \\
            527.3733126797964  0.833302988106572  \\
            527.5060854171277  0.8333025294038595  \\
            527.638858154459  0.8333021781794321  \\
            527.7716308917902  0.8333019316064036  \\
            527.9044036291215  0.8333017804854694  \\
            528.0371763664527  0.8333017092449057  \\
            528.169949103784  0.8333016959405695  \\
            528.3027218411153  0.8333017122558992  \\
            528.4354945784465  0.8333017235019142  \\
            528.5682673157778  0.8333017126206039  \\
            528.7010400531091  0.833301515076848  \\
            528.8338127904403  0.8333011464823251  \\
            528.9665855277716  0.8333006556673124  \\
            529.0993582651029  0.8333000854532326  \\
            529.2321310024341  0.8332994726526546  \\
            529.3649037397654  0.8332988480692928  \\
            529.4976764770967  0.8332982364980079  \\
            529.6304492144279  0.8332976567248065  \\
            529.7632219517592  0.8332971215268407  \\
            529.8959946890905  0.8332966376724089  \\
            530.0287674264217  0.8332962059209553  \\
            530.161540163753  0.83329582102307  \\
            530.2943129010843  0.833295471720489  \\
            530.4270856384156  0.8332951575990193  \\
            530.5598583757469  0.8332947191826314  \\
            530.6926311130782  0.8332942000385023  \\
            530.8254038504094  0.8332936396575732  \\
            530.9581765877407  0.8332930714046788  \\
            531.090949325072  0.8332925225185461  \\
            531.2237220624032  0.8332920141117957  \\
            531.3564947997345  0.8332915611709407  \\
            531.4892675370658  0.833291172556388  \\
            531.622040274397  0.8332908510024369  \\
            531.7548130117283  0.8332905931172802  \\
            531.8875857490596  0.8332903893830034  \\
            532.0203584863908  0.8332902241555851  \\
            532.1531312237221  0.833290075664897  \\
            532.2859039610534  0.8332899392570141  \\
            532.4186766983846  0.8332897366845397  \\
            532.5514494357159  0.8332893654841148  \\
            532.6842221730471  0.833288877753948  \\
            532.8169949103784  0.8332883191844346  \\
            532.9497676477097  0.8332877290581572  \\
            533.0825403850409  0.8332871402498848  \\
            533.2153131223722  0.833286579226574  \\
            533.3480858597035  0.8332860660473681  \\
            533.4808585970347  0.8332856143635972  \\
            533.613631334366  0.8332852314187785  \\
            533.7464040716973  0.8332849180486164  \\
            533.8791768090285  0.8332846686810016  \\
            534.0119495463598  0.8332844713360126  \\
            534.1447222836911  0.8332843076259142  \\
            534.2774950210223  0.8332841527551584  \\
            534.4102677583536  0.8332840284780646  \\
            534.5430404956849  0.8332837522446168  \\
            534.6758132330161  0.833283338303912  \\
            534.8085859703474  0.8332828340886672  \\
            534.9413587076787  0.8332822810161074  \\
            535.0741314450099  0.8332817144879634  \\
            535.2069041823412  0.8332811638904735  \\
            535.3396769196725  0.8332806525943827  \\
            535.4724496570037  0.8332801979549423  \\
            535.605222394335  0.8332798113119116  \\
            535.7379951316663  0.8332794979895557  \\
            535.8707678689975  0.8332792572966469  \\
            536.0035406063288  0.8332790825264644  \\
            536.13631334366  0.8332789609567944  \\
            536.2690860809913  0.8332788738499297  \\
            536.4018588183227  0.83327879645267  \\
            536.534631555654  0.8332786979963218  \\
            536.6674042929852  0.8332786100494031  \\
            536.8001770303165  0.8332783285734514  \\
            536.9329497676478  0.8332778983006778  \\
            537.065722504979  0.8332773685295239  \\
            537.1984952423103  0.8332767827618761  \\
            537.3312679796416  0.8332761787030648  \\
            537.4640407169728  0.8332755882618643  \\
            537.5968134543041  0.8332750375504933  \\
            537.7295861916353  0.8332745468846147  \\
            537.8623589289666  0.8332741307833353  \\
            537.9951316662979  0.8332737979692064  \\
            538.1279044036291  0.8332735513682232  \\
            538.2606771409604  0.8332733881098252  \\
            538.3934498782917  0.8332732995268961  \\
            538.5262226156229  0.8332732711557634  \\
            538.6589953529542  0.8332732827361994  \\
            538.7917680902855  0.8332733082114198  \\
            538.9245408276167  0.8332733157280852  \\
            539.057313564948  0.8332732810434194  \\
            539.1900863022793  0.8332731750116713  \\
            539.3228590396105  0.8332728727270897  \\
            539.4556317769418  0.8332724229103434  \\
            539.5884045142731  0.8332718698497947  \\
            539.7211772516043  0.8332712534014992  \\
            539.8539499889356  0.8332706089892054  \\
            539.9867227262669  0.8332699676043559  \\
            540.1194954635981  0.8332693558060861  \\
            540.2522682009294  0.8332687957212248  \\
            540.3850409382607  0.8332683050442943  \\
            540.5178136755919  0.83326789703751  \\
            540.6505864129232  0.8332675805307812  \\
            540.7833591502545  0.8332673599217099  \\
            540.9161318875857  0.8332672351755915  \\
            541.048904624917  0.8332672018254151  \\
            541.1816773622483  0.833267250971863  \\
            541.3144500995795  0.8332673692833107  \\
            541.4472228369108  0.8332675389958271  \\
            541.579995574242  0.8332677379131745  \\
            541.7127683115733  0.8332679394068088  \\
            541.8455410489046  0.8332681124158784  \\
            541.9783137862358  0.8332682214472259  \\
            542.1110865235671  0.833268226575387  \\
            542.2438592608984  0.8332680863492296  \\
            542.3766319982296  0.8332677477873193  \\
            542.509404735561  0.8332672447579393  \\
            542.6421774728923  0.8332666231211021  \\
            542.7749502102236  0.8332659245944677  \\
            542.9077229475548  0.8332651867533449  \\
            543.0404956848861  0.8332644430306912  \\
            543.1732684222173  0.833263722717112  \\
            543.3060411595486  0.8332630509608615  \\
            543.4388138968799  0.8332624487678417  \\
            543.5715866342111  0.8332619330016038  \\
            543.7043593715424  0.8332615163833469  \\
            543.8371321088737  0.8332612074919186  \\
            543.9699048462049  0.8332610107638148  \\
            544.1026775835362  0.8332609264931802  \\
            544.2354503208675  0.8332609508318072  \\
            544.3682230581987  0.8332610757891374  \\
            544.50099579553  0.8332612892322603  \\
            544.6337685328613  0.8332615748859138  \\
            544.7665412701925  0.8332619123324844  \\
            544.8993140075238  0.833262277012007  \\
            545.0320867448551  0.8332626402221646  \\
            545.1648594821863  0.833262969118289  \\
            545.2976322195176  0.8332632267133603  \\
            545.4304049568489  0.8332633718780066  \\
            545.5631776941801  0.833263359340505  \\
            545.6959504315114  0.8332630718190929  \\
            545.8287231688427  0.8332625994895034  \\
            545.9614959061739  0.8332619920497951  \\
            546.0942686435052  0.8332612920586437  \\
            546.2270413808365  0.8332605381728715  \\
            546.3598141181677  0.8332597651474469  \\
            546.492586855499  0.8332590038354855  \\
            546.6253595928303  0.833258281188249  \\
            546.7581323301615  0.8332576202551457  \\
            546.8909050674928  0.8332570401837307  \\
            547.023677804824  0.8332565562197054  \\
            547.1564505421553  0.8332561797069177  \\
            547.2892232794866  0.8332559180873623  \\
            547.4219960168178  0.8332557749011802  \\
            547.5547687541491  0.833255749786659  \\
            547.6875414914804  0.833255838480233  \\
            547.8203142288116  0.8332560328164829  \\
            547.9530869661429  0.8332563207281358  \\
            548.0858597034742  0.8332566862460659  \\
            548.2186324408054  0.8332571094992932  \\
            548.3514051781367  0.8332575667149847  \\
            548.484177915468  0.833258030218454  \\
            548.6169506527993  0.8332584684331609  \\
            548.7497233901306  0.833258845880712  \\
            548.8824961274619  0.8332591231808605  \\
            549.0152688647931  0.8332592570515059  \\
            549.1480416021244  0.8332591635896586  \\
            549.2808143394557  0.8332587852156472  \\
            549.4135870767869  0.8332582530741395  \\
            549.5463598141182  0.8332576109157755  \\
            549.6791325514495  0.833256898677215  \\
            549.8119052887807  0.8332561524811359  \\
            549.944678026112  0.8332554046362355  \\
            550.0774507634433  0.8332546836372301  \\
            550.2102235007745  0.833254014164855  \\
            550.3429962381058  0.8332534170858648  \\
            550.4757689754371  0.8332529094530328  \\
            550.6085417127683  0.8332525045051513  \\
            550.7413144500996  0.833252211667032  \\
            550.8740871874309  0.8332520365495053  \\
            551.0068599247621  0.8332519809494207  \\
            551.1396326620934  0.8332520428496466  \\
            551.2724053994247  0.833252216419071  \\
            551.4051781367559  0.8332524920126001  \\
            551.5379508740872  0.83325285617116  \\
            551.6707236114185  0.8332532916216949  \\
            551.8034963487497  0.8332537772771689  \\
            551.936269086081  0.8332542882365644  \\
            552.0690418234122  0.8332547957848835  \\
            552.2018145607435  0.8332552673931469  \\
            552.3345872980748  0.8332556667183942  \\
            552.467360035406  0.8332559536036847  \\
            552.6001327727373  0.8332560840780959  \\
            552.7329055100686  0.833255929405926  \\
            552.8656782473998  0.8332555508851159  \\
            552.9984509847311  0.8332550412841819  \\
            553.1312237220624  0.8332544405846621  \\
            553.2639964593936  0.8332537851974725  \\
            553.3967691967249  0.8332531079629067  \\
            553.5295419340562  0.8332524381506369  \\
            553.6623146713874  0.8332518014597127  \\
            553.7950874087187  0.833251220018562  \\
            553.92786014605  0.8332507123849908  \\
            554.0606328833812  0.8332502935461826  \\
            554.1934056207125  0.8332499749186998  \\
            554.3261783580438  0.8332497643484816  \\
            554.458951095375  0.8332496661108462  \\
            554.5917238327064  0.8332496809104891  \\
            554.7244965700377  0.8332498058814842  \\
            554.8572693073689  0.8332500345872833  \\
            554.9900420447002  0.8332503570207158  \\
            555.1228147820315  0.8332507596039899  \\
            555.2555875193627  0.8332512251886908  \\
            555.388360256694  0.8332517330557826  \\
            555.5211329940253  0.8332522589156067  \\
            555.6539057313565  0.8332527749078829  \\
            555.7866784686878  0.8332532496017087  \\
            555.9194512060191  0.8332536479955599  \\
            556.0522239433503  0.8332539315172899  \\
            556.1849966806816  0.8332540580241304  \\
            556.3177694180129  0.8332538668355306  \\
            556.4505421553441  0.833253515106478  \\
            556.5833148926754  0.8332530572424315  \\
            556.7160876300067  0.8332525274036452  \\
            556.8488603673379  0.83325195668697  \\
            556.9816331046692  0.833251373125854  \\
            557.1144058420005  0.8332508016903406  \\
            557.2471785793317  0.8332502642870707  \\
            557.379951316663  0.8332497797592812  \\
            557.5127240539942  0.833249363886806  \\
            557.6454967913255  0.8332490293860755  \\
            557.7782695286568  0.8332487859101163  \\
            557.911042265988  0.8332486400485516  \\
            558.0438150033193  0.8332485953276016  \\
            558.1765877406506  0.8332486522100828  \\
            558.3093604779818  0.8332488080954081  \\
            558.4421332153131  0.833249057319587  \\
            558.5749059526444  0.8332493911552258  \\
            558.7076786899756  0.8332497978115271  \\
            558.8404514273069  0.8332502624342902  \\
            558.9732241646382  0.8332507671059107  \\
            559.1059969019694  0.8332512908453812  \\
            559.2387696393007  0.8332518096082905  \\
            559.371542376632  0.833252296286824  \\
            559.5043151139632  0.8332527207097638  \\
            559.6370878512945  0.8332530496424884  \\
            559.7698605886258  0.8332532467869728  \\
            559.902633325957  0.8332531980846395  \\
            560.0354060632883  0.8332529198108573  \\
            560.1681788006196  0.8332525451451456  \\
            560.3009515379508  0.8332521036546623  \\
            560.4337242752821  0.8332516223600209  \\
            560.5664970126134  0.8332511257352893  \\
            560.6992697499447  0.8332506357079912  \\
            560.832042487276  0.8332501716591054  \\
            560.9648152246073  0.8332497504230656  \\
            561.0975879619385  0.8332493862877609  \\
            561.2303606992698  0.8332490909945355  \\
            561.3631334366011  0.8332488737381886  \\
            561.4959061739323  0.8332487411669749  \\
            561.6286789112636  0.833248697382604  \\
            561.7614516485949  0.8332487439402407  \\
            561.8942243859261  0.8332488798485053  \\
            562.0269971232574  0.8332491015694726  \\
            562.1597698605887  0.8332494030186732  \\
            562.2925425979199  0.8332497755650927  \\
            562.4253153352512  0.8332502080311717  \\
            562.5580880725824  0.833250686692806  \\
            562.6908608099137  0.8332511952793468  \\
            562.823633547245  0.8332517149736002  \\
            562.9564062845762  0.8332522244118276  \\
            563.0891790219075  0.8332526996837454  \\
            563.2219517592388  0.8332531143325256  \\
            563.35472449657  0.8332534393547949  \\
            563.4874972339013  0.8332536432006354  \\
            563.6202699712326  0.8332536287937337  \\
            563.7530427085638  0.8332533760975344  \\
            563.8858154458951  0.8332530490061207  \\
            564.0185881832264  0.8332526717888843  \\
            564.1513609205576  0.833252266627612  \\
            564.2841336578889  0.8332518536164862  \\
            564.4169063952202  0.8332514507620846  \\
            564.5496791325514  0.8332510739833798  \\
            564.6824518698827  0.8332507371117401  \\
            564.815224607214  0.8332504518909287  \\
            564.9479973445452  0.8332502279771046  \\
            565.0807700818765  0.8332500729388214  \\
            565.2135428192078  0.8332499922570283  \\
            565.346315556539  0.8332499893250701  \\
            565.4790882938703  0.8332500654486866  \\
            565.6118610312016  0.8332502198460127  \\
            565.7446337685328  0.8332504496475788  \\
            565.8774065058641  0.8332507498963106  \\
            566.0101792431954  0.8332511135475291  \\
            566.1429519805266  0.8332515314689505  \\
            566.2757247178579  0.8332519924406862  \\
            566.4084974551891  0.833252483155243  \\
            566.5412701925204  0.8332529882175229  \\
            566.6740429298518  0.8332534901448235  \\
            566.8068156671831  0.8332539693668372  \\
            566.9395884045143  0.8332544042256519  \\
            567.0723611418456  0.8332547709757508  \\
            567.2051338791769  0.8332550437840126  \\
            567.3379066165081  0.8332551947297109  \\
            567.4706793538394  0.8332550732508573  \\
            567.6034520911707  0.8332548286293358  \\
            567.7362248285019  0.8332545397090635  \\
            567.8689975658332  0.8332542247387319  \\
            568.0017703031644  0.8332539003306804  \\
            568.1345430404957  0.8332535814608968  \\
            568.267315777827  0.8332532814690171  \\
            568.4000885151582  0.8332530120583259  \\
            568.5328612524895  0.8332527832957554  \\
            568.6656339898208  0.8332526036118865  \\
            568.798406727152  0.8332524798009483  \\
            568.9311794644833  0.833252417020818  \\
            569.0639522018146  0.8332524187930213  \\
            569.1967249391458  0.8332524870027318  \\
            569.3294976764771  0.8332526218987715  \\
            569.4622704138084  0.833252822093611  \\
            569.5950431511396  0.8332530845633684  \\
            569.7278158884709  0.833253404647811  \\
            569.8605886258022  0.8332537760503534  \\
            569.9933613631334  0.8332541908380592  \\
            570.1261341004647  0.8332546394416396  \\
            570.258906837796  0.8332551106554544  \\
            570.3916795751272  0.8332555916375121  \\
            570.5244523124585  0.8332560679094685  \\
            570.6572250497898  0.8332565233566283  \\
            570.789997787121  0.8332569402279442  \\
            570.9227705244523  0.8332572991360173  \\
            571.0555432617836  0.8332575790570967  \\
            571.1883159991148  0.8332577573310803  \\
            571.3210887364461  0.8332577240995283  \\
            571.4538614737774  0.8332575336099899  \\
            571.5866342111086  0.8332573151535863  \\
            571.7194069484399  0.8332570821128399  \\
            571.8521796857711  0.833256846675876  \\
            571.9849524231024  0.8332566198364231  \\
            572.1177251604337  0.8332564113938131  \\
            572.250497897765  0.833256229952981  \\
            572.3832706350962  0.8332560829244651  \\
            572.5160433724275  0.8332559765244071  \\
            572.6488161097587  0.8332559157745513  \\
            572.7815888470901  0.8332559045022461  \\
            572.9143615844214  0.8332559453404424  \\
            573.0471343217527  0.833256039727695  \\
            573.1799070590839  0.8332561879081612  \\
            573.3126797964152  0.8332563889316024  \\
            573.4454525337464  0.8332566406533823  \\
            573.5782252710777  0.8332569397344685  \\
            573.710998008409  0.8332572816414316  \\
            573.8437707457402  0.8332576606464455  \\
            573.9765434830715  0.8332580698272871  \\
            574.1093162204028  0.8332585010673369  \\
            574.242088957734  0.8332589450555784  \\
            574.3748616950653  0.8332593912865984  \\
            574.5076344323966  0.8332598280605868  \\
            574.6404071697278  0.8332602424833371  \\
            574.7731799070591  0.8332606204662456  \\
            574.9059526443904  0.8332609467263121  \\
            575.0387253817216  0.8332612047861395  \\
            575.1714981190529  0.8332613769739342  \\
            575.3042708563842  0.8332613652418033  \\
            575.4370435937154  0.8332612219147821  \\
            575.5698163310467  0.8332610697401184  \\
            575.702589068378  0.833260917133644  \\
            575.8353618057092  0.8332607717304249  \\
            575.9681345430405  0.8332606403847598  \\
            576.1009072803718  0.8332605291701812  \\
            576.233680017703  0.8332604433794552  \\
            576.3664527550343  0.8332603875245809  \\
            576.4992254923656  0.8332603653367912  \\
            576.6319982296968  0.8332603797665524  \\
            576.7647709670281  0.833260432983564  \\
            576.8975437043594  0.8332605263767594  \\
            577.0303164416906  0.8332606605543051  \\
            577.1630891790219  0.8332608353436011  \\
            577.2958619163531  0.8332610497912809  \\
            577.4286346536844  0.8332613021632113  \\
            577.5614073910157  0.8332615899444926  \\
            577.6941801283469  0.833261909839459  \\
            577.8269528656782  0.8332622577716774  \\
            577.9597256030095  0.8332626288839484  \\
            578.0924983403407  0.8332630175383066  \\
            578.225271077672  0.833263417316019  \\
            578.3580438150033  0.8332638210175872  \\
            578.4908165523345  0.8332642206627453  \\
            578.6235892896658  0.8332646074904614  \\
            578.7563620269971  0.8332649719589367  \\
            578.8891347643284  0.8332653037456061  \\
            579.0219075016597  0.8332655917471379  \\
            579.154680238991  0.8332658240794337  \\
            579.2874529763222  0.8332659880776286  \\
            579.4202257136535  0.8332659986841647  \\
            579.5529984509848  0.8332659122537979  \\
            579.685771188316  0.8332658330663163  \\
            579.8185439256473  0.8332657651059548  \\
            579.9513166629786  0.8332657119412403  \\
            580.0840894003098  0.8332656767249911  \\
            580.2168621376411  0.8332656621943179  \\
            580.3496348749724  0.8332656706706226  \\
            580.4824076123036  0.8332657040595999  \\
            580.6151803496349  0.8332657638512352  \\
            580.7479530869662  0.8332658511198068  \\
            580.8807258242974  0.8332659665238837  \\
            581.0134985616287  0.8332661103063282  \\
            581.14627129896  0.8332662822942932  \\
            581.2790440362912  0.8332664818992239  \\
            581.4118167736225  0.8332667081168574  \\
            581.5445895109538  0.8332669595272226  \\
            581.677362248285  0.8332672342946403  \\
            581.8101349856163  0.833267530167723  \\
            581.9429077229476  0.8332678444793752  \\
            582.0756804602788  0.833268174146793  \\
            582.2084531976101  0.8332685156714646  \\
            582.3412259349413  0.8332688651391702  \\
            582.4739986722726  0.8332692182199813  \\
            582.6067714096039  0.8332695701682616  \\
            582.7395441469351  0.8332699158226667  \\
            582.8723168842664  0.833270249606144  \\
            583.0050896215977  0.8332705655259326  \\
            583.1378623589289  0.8332708571735636  \\
            583.2706350962602  0.8332711177248597  \\
            583.4034078335915  0.833271339939936  \\
            583.5361805709227  0.8332715161631986  \\
            583.668953308254  0.8332716133382327  \\
            583.8017260455853  0.8332715947182657  \\
            583.9344987829165  0.8332715936835294  \\
            584.0672715202478  0.833271610768458  \\
            584.2000442575791  0.8332716463813045  \\
            584.3328169949103  0.8332717008041413  \\
            584.4655897322416  0.8332717741928601  \\
            584.5983624695729  0.8332718665771717  \\
            584.7311352069041  0.833271977860606  \\
            584.8639079442355  0.8332721078205121  \\
            584.9966806815668  0.8332722561080588  \\
            585.129453418898  0.8332724222482333  \\
            585.2622261562293  0.8332726056398424  \\
            585.3949988935606  0.8332728055555122  \\
            585.5277716308918  0.8332730211416879  \\
            585.6605443682231  0.8332732514186336  \\
            585.7933171055544  0.8332734952804332  \\
            585.9260898428856  0.8332737514949894  \\
            586.0588625802169  0.8332740187040241  \\
            586.1916353175482  0.8332742954230784  \\
            586.3244080548794  0.8332745800415128  \\
            586.4571807922107  0.8332748708225068  \\
            586.589953529542  0.8332751659030593  \\
            586.7227262668732  0.8332754632939878  \\
            586.8554990042045  0.83327576087993  \\
            586.9882717415358  0.8332760564193421  \\
            587.121044478867  0.8332763475444995  \\
            587.2538172161983  0.833276631761497  \\
            587.3865899535296  0.8332769064502485  \\
            587.5193626908608  0.8332771688644874  \\
            587.6521354281921  0.8332774161317659  \\
            587.7849081655233  0.8332776452534554  \\
            587.9176809028546  0.8332778531047468  \\
            588.0504536401859  0.8332780364346499  \\
            588.1832263775171  0.8332781889379076  \\
            588.3159991148484  0.833278263117571  \\
            588.4487718521797  0.8332783573752247  \\
            588.5815445895109  0.8332784701954857  \\
            588.7143173268422  0.833278600113878  \\
            588.8470900641735  0.8332787457168329  \\
            588.9798628015047  0.8332789056416889  \\
            589.112635538836  0.8332790785766916  \\
            589.2454082761673  0.833279263260994  \\
            589.3781810134985  0.8332794584846562  \\
            589.5109537508298  0.8332796630886453  \\
            589.6437264881611  0.833279875964836  \\
            589.7764992254923  0.8332800960560098  \\
            589.9092719628236  0.8332803223558558  \\
            590.0420447001549  0.8332805539089698  \\
            590.1748174374861  0.8332807898108554  \\
            590.3075901748174  0.8332810292079227  \\
            590.4403629121487  0.8332812712974896  \\
            590.5731356494799  0.833281515327781  \\
            590.7059083868112  0.8332817605979288  \\
            590.8386811241425  0.8332820064579723  \\
            590.9714538614738  0.8332822523088582  \\
            591.1042265988051  0.83328249760244  \\
            591.2369993361364  0.8332827418414785  \\
            591.3697720734676  0.833282984579642  \\
            591.5025448107989  0.8332832254215055  \\
            591.6353175481302  0.8332834640225514  \\
            591.7680902854614  0.8332837000891697  \\
            591.9008630227927  0.8332839333786571  \\
            592.033635760124  0.8332841636992177  \\
            592.1664084974552  0.8332843909099624  \\
            592.2991812347865  0.8332846149209103  \\
            592.4319539721178  0.8332848356929866  \\
            592.564726709449  0.8332850532380242  \\
            592.6974994467803  0.8332852676187632  \\
            592.8302721841115  0.8332854789488511  \\
            592.9630449214428  0.8332856873928419  \\
            593.0958176587741  0.8332858931661975  \\
            593.2285903961053  0.8332861003956961  \\
            593.3613631334366  0.8332863165993192  \\
            593.4941358707679  0.8332865405671892  \\
            593.6269086080991  0.8332867709359393  \\
            593.7596813454304  0.8332870064245033  \\
            593.8924540827617  0.8332872458341156  \\
            594.0252268200929  0.8332874880483121  \\
            594.1579995574242  0.8332877320329289  \\
            594.2907722947555  0.8332879768361033  \\
            594.4235450320867  0.8332882215882732  \\
            594.556317769418  0.8332884655021772  \\
            594.6890905067493  0.8332887078728551  \\
            594.8218632440805  0.8332889480776475  \\
            594.9546359814118  0.8332891855761954  \\
            595.0874087187431  0.833289419910441  \\
            595.2201814560743  0.8332896507046275  \\
            595.3529541934056  0.8332898776652982  \\
            595.4857269307369  0.8332901005812979  \\
            595.6184996680681  0.833290319323772  \\
            595.7512724053994  0.8332905338461667  \\
            595.8840451427307  0.8332907441842291  \\
            596.0168178800619  0.8332909504560069  \\
            596.1495906173932  0.8332911528618491  \\
            596.2823633547245  0.833291351684405  \\
            596.4151360920557  0.8332915472886251  \\
            596.547908829387  0.8332917401217604  \\
            596.6806815667182  0.833291930713363  \\
            596.8134543040495  0.8332921196752858  \\
            596.9462270413808  0.8332923077016824  \\
            597.0789997787122  0.8332924955690073  \\
            597.2117725160434  0.8332926841360156  \\
            597.3445452533747  0.8332928743437638  \\
            597.477317990706  0.8332930672156086  \\
            597.6100907280372  0.8332932638572078  \\
            597.7428634653685  0.83329346545652  \\
            597.8756362026998  0.8332936732838049  \\
            598.008408940031  0.8332938886916222  \\
            598.1411816773623  0.8332941131148336  \\
            598.2739544146935  0.8332943480706007  \\
            598.4067271520248  0.8332945951583861  \\
            598.5394998893561  0.8332948560599536  \\
            598.6722726266873  0.8332951325393675  \\
            598.8050453640186  0.833295426442993  \\
            598.9378181013499  0.8332957238351785  \\
            599.0705908386811  0.8332960293398479  \\
            599.2033635760124  0.8332963356808507  \\
            599.3361363133437  0.8332966364279261  \\
            599.4689090506749  0.8332969263376793  \\
            599.6016817880062  0.8332972013535821  \\
            599.7344545253375  0.8332974586059733  \\
            599.8672272626687  0.8332976964120576  \\
            600.0  0.8332979142759066  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={fd43ba0a-9968-48c6-a467-a97954f0c8cf}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.132772737331268  0.005966918215867389  \\
            0.265545474662536  0.012482976631435754  \\
            0.39831821199380396  0.018913061958562977  \\
            0.531090949325072  0.025258329616593887  \\
            0.6638636866563399  0.03151992615963828  \\
            0.7966364239876079  0.03769897874331877  \\
            0.9294091613188759  0.0437965282120633  \\
            1.062181898650144  0.049813633291653114  \\
            1.1949546359814118  0.055751319621627604  \\
            1.3277273733126798  0.061610570665285906  \\
            1.4605001106439477  0.0673924020357261  \\
            1.5932728479752158  0.07309803770703077  \\
            1.7260455853064838  0.07872894517178454  \\
            1.8588183226377517  0.08428612952608325  \\
            1.9915910599690196  0.08976870157174226  \\
            2.124363797300288  0.09517841977962144  \\
            2.2571365346315555  0.10051902147528874  \\
            2.3899092719628237  0.10578831354455519  \\
            2.522682009294092  0.11098604196382146  \\
            2.6554547466253595  0.11611958491385595  \\
            2.7882274839566277  0.12118063490522972  \\
            2.9210002212878954  0.12617854571810486  \\
            3.0537729586191635  0.13110854662591218  \\
            3.1865456959504317  0.13597459645928225  \\
            3.3193184332816994  0.14077549219232063  \\
            3.4520911706129676  0.14551550769945767  \\
            3.5848639079442353  0.1501876237140579  \\
            3.7176366452755034  0.15480823088873322  \\
            3.8504093826067716  0.1593541807279818  \\
            3.9831821199380393  0.1638480708773636  \\
            4.115954857269307  0.16829143873920333  \\
            4.248727594600576  0.17266056277777286  \\
            4.381500331931844  0.17697766085600053  \\
            4.514273069263111  0.1812479545141745  \\
            4.647045806594379  0.18504365296395664  \\
            4.779818543925647  0.18632103639357936  \\
            4.9125912812569155  0.1854894304054063  \\
            5.045364018588184  0.18422834156916115  \\
            5.178136755919451  0.18300946996261236  \\
            5.310909493250719  0.18180044225568037  \\
            5.443682230581987  0.18059486207735317  \\
            5.576454967913255  0.17940037984722615  \\
            5.7092277052445235  0.17821671031710665  \\
            5.842000442575791  0.1770371233920187  \\
            5.974773179907059  0.17586458056213386  \\
            6.107545917238327  0.1747022009797272  \\
            6.240318654569595  0.17354766276090633  \\
            6.373091391900863  0.17239841386248803  \\
            6.505864129232131  0.17125746431205693  \\
            6.638636866563399  0.170125378104585  \\
            6.771409603894667  0.16900007493963742  \\
            6.904182341225935  0.16788128147751516  \\
            7.036955078557203  0.16677050487591638  \\
            7.1697278158884705  0.16566767006836416  \\
            7.302500553219739  0.16457149779959354  \\
            7.435273290551007  0.16348227316870506  \\
            7.568046027882275  0.16240064478495334  \\
            7.700818765213543  0.16132639133814297  \\
            7.83359150254481  0.16025887761924326  \\
            7.966364239876079  0.15919832804954645  \\
            8.099136977207348  0.15814500431885217  \\
            8.231909714538615  0.1570987301821056  \\
            8.364682451869882  0.15605921208433277  \\
            8.497455189201151  0.15502650497337062  \\
            8.630227926532418  0.15400072878945362  \\
            8.763000663863687  0.15298182956807324  \\
            8.895773401194955  0.1519695664789569  \\
            9.028546138526222  0.15096391144058605  \\
            9.161318875857491  0.1499649496795763  \\
            9.294091613188758  0.1489727458705351  \\
            9.426864350520027  0.14798705948772717  \\
            9.559637087851295  0.14700775319932535  \\
            9.692409825182562  0.14603489986644777  \\
            9.825182562513831  0.14506862388780467  \\
            9.957955299845098  0.14410886371123613  \\
            10.090728037176367  0.14315527003859335  \\
            10.223500774507635  0.14220787050272474  \\
            10.356273511838902  0.14126677129526477  \\
            10.48904624917017  0.14033216322883224  \\
            10.621818986501438  0.13940370294057805  \\
            10.754591723832707  0.13848119784895  \\
            10.887364461163974  0.13756468194297325  \\
            11.020137198495242  0.13665428085500303  \\
            11.15290993582651  0.13575021634433845  \\
            11.285682673157778  0.13485210985661972  \\
            11.418455410489047  0.133959745400697  \\
            11.551228147820314  0.1330731312821302  \\
            11.684000885151582  0.13219236613770627  \\
            11.81677362248285  0.13131765545970042  \\
            11.949546359814118  0.13044900049767524  \\
            12.082319097145387  0.12958590685234053  \\
            12.215091834476654  0.12872831921697403  \\
            12.347864571807921  0.12787626393025125  \\
            12.48063730913919  0.12702984897624575  \\
            12.613410046470458  0.12618927536897712  \\
            12.746182783801727  0.12535460229791204  \\
            12.878955521132994  0.1245252801375164  \\
            13.011728258464261  0.12370123261843191  \\
            13.14450099579553  0.1228824539861552  \\
            13.277273733126798  0.12206900900103768  \\
            13.410046470458067  0.12126103293828551  \\
            13.542819207789334  0.12045877716486617  \\
            13.675591945120601  0.11966202797967421  \\
            13.80836468245187  0.11887037682318426  \\
            13.941137419783137  0.11808374964341968  \\
            14.073910157114407  0.1173021335430813  \\
            14.206682894445674  0.11652557677954757  \\
            14.339455631776941  0.11575418876487434  \\
            14.47222836910821  0.11498814006579501  \\
            14.605001106439477  0.1142276211891123  \\
            14.737773843770746  0.11347206152492553  \\
            14.870546581102014  0.11272131206214836  \\
            15.003319318433281  0.11197531614726298  \\
            15.13609205576455  0.11123407161727697  \\
            15.268864793095817  0.11049763079972329  \\
            15.401637530427086  0.1097661005126602  \\
            15.534410267758354  0.10903964206467132  \\
            15.66718300508962  0.10831847061999186  \\
            15.79995574242089  0.1076020625393694  \\
            15.932728479752157  0.10689023028836682  \\
            16.065501217083426  0.10618290064855496  \\
            16.198273954414695  0.10548004880087572  \\
            16.33104669174596  0.1047816983256421  \\
            16.46381942907723  0.10408792120253818  \\
            16.5965921664085  0.10339883781061916  \\
            16.729364903739764  0.10271462932044223  \\
            16.862137641071033  0.10203537947230538  \\
            16.994910378402302  0.10136054685736405  \\
            17.127683115733568  0.10069001907401647  \\
            17.260455853064837  0.1000237262373816  \\
            17.393228590396106  0.09936164097929923  \\
            17.526001327727375  0.09870377844832987  \\
            17.65877406505864  0.09805019630975483  \\
            17.79154680238991  0.09740099474557616  \\
            17.92431953972118  0.09675631645451672  \\
            18.057092277052444  0.09611638601415978  \\
            18.189865014383713  0.09548078525816416  \\
            18.322637751714982  0.09484928239979108  \\
            18.455410489046248  0.0942217864461946  \\
            18.588183226377517  0.09359824311030089  \\
            18.720955963708786  0.0929786348108085  \\
            18.853728701040055  0.09236298067218812  \\
            18.98650143837132  0.0917513365246828  \\
            19.11927417570259  0.09114379490430774  \\
            19.25204691303386  0.09054048505285044  \\
            19.384819650365124  0.08994162795262037  \\
            19.517592387696393  0.089346908062188  \\
            19.650365125027662  0.08875605121190232  \\
            19.783137862358927  0.08816896134637785  \\
            19.915910599690196  0.08758557337110508  \\
            20.048683337021465  0.08700585315245046  \\
            20.181456074352734  0.08642979751765648  \\
            20.314228811684  0.08585743425484155  \\
            20.44700154901527  0.08528882211300004  \\
            20.579774286346538  0.08472405080200235  \\
            20.712547023677804  0.08416324099259481  \\
            20.845319761009073  0.08360660086460525  \\
            20.97809249834034  0.08305381095367564  \\
            21.110865235671607  0.08250462740082624  \\
            21.243637973002876  0.08195895779667792  \\
            21.376410710334145  0.08141673506851323  \\
            21.509183447665414  0.08087791748027649  \\
            21.64195618499668  0.08034248863257376  \\
            21.77472892232795  0.07981045746267272  \\
            21.907501659659218  0.0792818582445029  \\
            22.040274396990483  0.07875675058865546  \\
            22.173047134321752  0.0782352194423833  \\
            22.30581987165302  0.07771737508960104  \\
            22.438592608984287  0.07720341119085075  \\
            22.571365346315556  0.0766929999122033  \\
            22.704138083646825  0.076185933321797  \\
            22.836910820978094  0.07568212518887683  \\
            22.96968355830936  0.07518150931958952  \\
            23.10245629564063  0.07468403955698344  \\
            23.235229032971898  0.07418968978100876  \\
            23.368001770303163  0.07369845390851733  \\
            23.500774507634432  0.0732103458932627  \\
            23.6335472449657  0.07272539972590014  \\
            23.766319982296967  0.07224366943398668  \\
            23.899092719628236  0.07176522908198099  \\
            24.031865456959505  0.07129017277124354  \\
            24.164638194290774  0.07081867491003306  \\
            24.29741093162204  0.07035050602934048  \\
            24.43018366895331  0.06988543215875674  \\
            24.562956406284577  0.06942337131160582  \\
            24.695729143615843  0.06896425723701968  \\
            24.828501880947112  0.06850803941993822  \\
            24.96127461827838  0.06805468308110929  \\
            25.094047355609646  0.0676041691770888  \\
            25.226820092940915  0.0671564944002405  \\
            25.359592830272184  0.06671167117873625  \\
            25.492365567603454  0.06626972767655577  \\
            25.62513830493472  0.06583070779348683  \\
            25.757911042265988  0.06539467116512511  \\
            25.890683779597257  0.06496169316287428  \\
            26.023456516928523  0.06453188459663269  \\
            26.15622925425979  0.06410525916981812  \\
            26.28900199159106  0.06368149460915812  \\
            26.42177472892233  0.06326050918544245  \\
            26.554547466253595  0.06284223474989355  \\
            26.687320203584864  0.062426616734166364  \\
            26.820092940916133  0.062013614150348534  \\
            26.9528656782474  0.06160319959096027  \\
            27.085638415578668  0.061195359228954374  \\
            27.218411152909937  0.06079009281771627  \\
            27.351183890241202  0.060387413691064006  \\
            27.48395662757247  0.0599873487632482  \\
            27.61672936490374  0.0595899385289521  \\
            27.74950210223501  0.05919523706329156  \\
            27.882274839566275  0.058803312021815046  \\
            28.015047576897544  0.05841556045614412  \\
            28.147820314228813  0.0580324089614298  \\
            28.28059305156008  0.05764580452548097  \\
            28.413365788891348  0.057258433597667795  \\
            28.546138526222617  0.05687280000396989  \\
            28.678911263553882  0.05649122494697632  \\
            28.81168400088515  0.056115847005885594  \\
            28.94445673821642  0.05574862213650566  \\
            29.07722947554769  0.055391323671253934  \\
            29.210002212878955  0.05504554231915725  \\
            29.342774950210224  0.0547126861658519  \\
            29.475547687541493  0.05439398067358362  \\
            29.60832042487276  0.054090468681207614  \\
            29.741093162204027  0.05380301040418848  \\
            29.873865899535296  0.05352716896514097  \\
            30.006638636866562  0.05326084895730472  \\
            30.13941137419783  0.053004065706188035  \\
            30.2721841115291  0.052756353990838244  \\
            30.40495684886037  0.05251729162245656  \\
            30.537729586191634  0.052286499444397984  \\
            30.670502323522904  0.052063641332171416  \\
            30.803275060854173  0.05184842419343957  \\
            30.936047798185438  0.05164059796801903  \\
            31.068820535516707  0.051439955627880195  \\
            31.201593272847976  0.05124585010348853  \\
            31.33436601017924  0.05105759609290094  \\
            31.46713874751051  0.05087511713736754  \\
            31.59991148484178  0.05069811905968153  \\
            31.73268422217305  0.05052634118462903  \\
            31.865456959504314  0.05035955633898898  \\
            31.998229696835583  0.05019757085153322  \\
            32.13100243416685  0.05004022455302646  \\
            32.26377517149812  0.04988739077622629  \\
            32.39654790882939  0.04973897635588313  \\
            32.529320646160656  0.04959492162874033  \\
            32.66209338349192  0.04945520043353409  \\
            32.794866120823194  0.04931875033265938  \\
            32.92763885815446  0.04918563945978458  \\
            33.060411595485725  0.04905570567183339  \\
            33.193184332817  0.04892879544256767  \\
            33.32595707014826  0.04880478461449338  \\
            33.45872980747953  0.04868357839886051  \\
            33.5915025448108  0.048565111375663175  \\
            33.72427528214207  0.04844934749363953  \\
            33.85704801947333  0.048336280070271805  \\
            33.989820756804605  0.04822593179178628  \\
            34.12259349413587  0.04811835471315337  \\
            34.255366231467136  0.048013300682548485  \\
            34.38813896879841  0.04791001720380122  \\
            34.520911706129674  0.047808638446464886  \\
            34.65368444346094  0.04770906266406839  \\
            34.78645718079221  0.04761121479599691  \\
            34.91922991812348  0.04751504646749201  \\
            35.05200265545475  0.04742053598965151  \\
            35.184775392786015  0.04732768835942962  \\
            35.31754813011728  0.04723653525963682  \\
            35.45032086744855  0.047147135058939936  \\
            35.58309360477982  0.04705957281186213  \\
            35.715866342111084  0.04697396025878286  \\
            35.84863907944236  0.0468895904913579  \\
            35.98141181677362  0.046806294941654475  \\
            36.11418455410489  0.046724100210115506  \\
            36.24695729143616  0.04664295307839383  \\
            36.379730028767426  0.04656282503160761  \\
            36.51250276609869  0.04648371225834032  \\
            36.645275503429964  0.04640563565064076  \\
            36.77804824076123  0.046328640804023054  \\
            36.910820978092495  0.04625279801746666  \\
            37.04359371542377  0.04617820229341633  \\
            37.17636645275503  0.04610497333778218  \\
            37.3091391900863  0.046033073031958194  \\
            37.44191192741757  0.04596166438577089  \\
            37.57468466474884  0.045890935393954696  \\
            37.70745740208011  0.045820842265187324  \\
            37.840230139411375  0.04575136408764106  \\
            37.97300287674264  0.04568250282898277  \\
            38.10577561407391  0.04561428333637391  \\
            38.23854835140518  0.04554675333647056  \\
            38.371321088736444  0.045479983435423324  \\
            38.50409382606772  0.04541406711887745  \\
            38.63686656339898  0.04534912075197275  \\
            38.76963930073025  0.04528528357934362  \\
            38.90241203806152  0.045222088550042235  \\
            39.035184775392786  0.04515914748513223  \\
            39.16795751272405  0.04509658378606218  \\
            39.300730250055324  0.04503437914402015  \\
            39.43350298738659  0.04497253622442926  \\
            39.566275724717855  0.0449110786669477  \\
            39.69904846204913  0.04485005108546872  \\
            39.83182119938039  0.044789519068120606  \\
            39.964593936711665  0.04472956917726674  \\
            40.09736667404293  0.044670308949505536  \\
            40.230139411374196  0.04461186689567049  \\
            40.36291214870547  0.04455433112874272  \\
            40.495684886036734  0.044496808731033746  \\
            40.628457623368  0.04443949598227404  \\
            40.76123036069927  0.04438237585235684  \\
            40.89400309803054  0.044325450223435495  \\
            41.0267758353618  0.04426873988992339  \\
            41.159548572693076  0.04421228455849402  \\
            41.29232131002434  0.044156142848080955  \\
            41.42509404735561  0.04410039228987783  \\
            41.55786678468688  0.04404512932733837  \\
            41.690639522018145  0.04399046931617639  \\
            41.82341225934941  0.04393654652436576  \\
            41.95618499668068  0.043883079589254595  \\
            42.08895773401195  0.04382951227316269  \\
            42.221730471343214  0.04377602647673927  \\
            42.35450320867449  0.04372262370180777  \\
            42.48727594600575  0.043669322146361524  \\
            42.620048683337025  0.043616156704563855  \\
            42.75282142066829  0.04356317896674799  \\
            42.885594157999556  0.043510457219417105  \\
            43.01836689533083  0.043458076445244326  \\
            43.151139632662094  0.04340613832307272  \\
            43.28391236999336  0.04335476122791527  \\
            43.41668510732463  0.04330408023095493  \\
            43.5494578446559  0.04325328920499508  \\
            43.68223058198716  0.04320246988780498  \\
            43.815003319318436  0.043151657647699154  \\
            43.9477760566497  0.043100869344152075  \\
            44.08054879398097  0.04305013620203501  \\
            44.21332153131224  0.04299950381161597  \\
            44.346094268643505  0.04294903212855975  \\
            44.47886700597477  0.04289879547392791  \\
            44.61163974330604  0.04284888253417877  \\
            44.74441248063731  0.042799396361167426  \\
            44.877185217968574  0.04275045437214574  \\
            45.009957955299846  0.0427019205713018  \\
            45.14273069263111  0.042653127280208085  \\
            45.275503429962384  0.04260428721930383  \\
            45.40827616729365  0.042555417655375107  \\
            45.541048904624915  0.04250654783081251  \\
            45.67382164195619  0.04245771896361117  \\
            45.80659437928745  0.042408984247370725  \\
            45.93936711661872  0.04236040885129538  \\
            46.07213985394999  0.042312069920193825  \\
            46.20491259128126  0.042264056574479306  \\
            46.33768532861252  0.042216469910169585  \\
            46.470458065943795  0.04216942299888697  \\
            46.60323080327506  0.04212234300225776  \\
            46.736003540606326  0.04207507627792321  \\
            46.8687762779376  0.04202774132361736  \\
            47.001549015268864  0.04198036729276423  \\
            47.13432175260013  0.04193299292807733  \\
            47.2670944899314  0.04188566656155972  \\
            47.39986722726267  0.041838446114503956  \\
            47.53263996459393  0.04179139909749214  \\
            47.665412701925206  0.041744602610395844  \\
            47.79818543925647  0.04169814334237622  \\
            47.930958176587744  0.041652117571883904  \\
            48.06373091391901  0.041606514965879096  \\
            48.196503651250275  0.041560699404979334  \\
            48.32927638858155  0.041514835026571134  \\
            48.46204912591281  0.04146894249443184  \\
            48.59482186324408  0.04142306823948167  \\
            48.72759460057535  0.04137728445978381  \\
            48.86036733790662  0.04133168912054431  \\
            48.99314007523788  0.04128640595411214  \\
            49.125912812569155  0.04123984230681171  \\
            49.25868554990042  0.041175741503103803  \\
            49.391458287231686  0.04114945031734308  \\
            49.52423102456296  0.04121556604923321  \\
            49.657003761894224  0.041425670764112854  \\
            49.78977649922549  0.0417921113130865  \\
            49.92254923655676  0.042289263933104115  \\
            50.05532197388803  0.04289207559305056  \\
            50.18809471121929  0.043576776521663696  \\
            50.320867448550565  0.04430612717346454  \\
            50.45364018588183  0.045044712624117446  \\
            50.5864129232131  0.045765344452354785  \\
            50.71918566054437  0.04644979382766163  \\
            50.851958397875634  0.04708723360529409  \\
            50.98473113520691  0.0476586447504513  \\
            51.11750387253817  0.04815396899595405  \\
            51.25027660986944  0.04857227308681546  \\
            51.38304934720071  0.04892083382079052  \\
            51.515822084531976  0.049213303247766585  \\
            51.64859482186324  0.049453163807124965  \\
            51.781367559194514  0.049648774262703387  \\
            51.91414029652578  0.04981319222014885  \\
            52.046913033857045  0.04996332116193641  \\
            52.17968577118832  0.050117616827932095  \\
            52.31245850851958  0.05028017814741226  \\
            52.44523124585085  0.05045596300445514  \\
            52.57800398318212  0.0506519203820293  \\
            52.71077672051339  0.05087707903352192  \\
            52.84354945784466  0.05113977783022315  \\
            52.976322195175925  0.05143304847860421  \\
            53.10909493250719  0.05175112797945195  \\
            53.24186766983846  0.052091098991004996  \\
            53.37464040716973  0.0524534798898749  \\
            53.507413144500994  0.05283905861585398  \\
            53.64018588183227  0.05323511546583469  \\
            53.77295861916353  0.05363264249762271  \\
            53.9057313564948  0.054027123321779856  \\
            54.03850409382607  0.054419030704048535  \\
            54.171276831157336  0.05481028638634015  \\
            54.3040495684886  0.05519082777151122  \\
            54.436822305819874  0.055555582488374985  \\
            54.56959504315114  0.05590423439454287  \\
            54.702367780482405  0.056241549112314715  \\
            54.83514051781368  0.05657340948819526  \\
            54.96791325514494  0.056893836893110714  \\
            55.10068599247621  0.05720146485003498  \\
            55.23345872980748  0.057498949384228185  \\
            55.366231467138746  0.05779329435983221  \\
            55.49900420447002  0.0580914091367261  \\
            55.631776941801284  0.058388034043167995  \\
            55.76454967913255  0.05868188093923805  \\
            55.89732241646382  0.05897513876804603  \\
            56.03009515379509  0.059273892188174415  \\
            56.16286789112635  0.059583185670972066  \\
            56.295640628457626  0.059896145156869196  \\
            56.42841336578889  0.06020985503921976  \\
            56.56118610312016  0.06052490890210199  \\
            56.69395884045143  0.060845886257802975  \\
            56.826731577782695  0.061175930337907546  \\
            56.95950431511396  0.0615070823233687  \\
            57.09227705244523  0.0618357296427589  \\
            57.2250497897765  0.062161995531267056  \\
            57.357822527107764  0.06249021065297196  \\
            57.49059526443904  0.06282300506508826  \\
            57.6233680017703  0.06315280158503915  \\
            57.75614073910157  0.06347660341712663  \\
            57.88891347643284  0.06379519344195857  \\
            58.021686213764106  0.0641135747556659  \\
            58.15445895109538  0.06443449414368334  \\
            58.287231688426644  0.0647513638647336  \\
            58.42000442575791  0.0650620209360984  \\
            58.55277716308918  0.06536892186592447  \\
            58.68554990042045  0.06567838442171473  \\
            58.81832263775171  0.06598737882432208  \\
            58.951095375082986  0.06629195226723375  \\
            59.08386811241425  0.06659515991971354  \\
            59.21664084974552  0.0669006292059856  \\
            59.34941358707679  0.06720340040136881  \\
            59.482186324408055  0.06750664252464748  \\
            59.61495906173932  0.067809650670086  \\
            59.74773179907059  0.06811178076765445  \\
            59.88050453640186  0.06841481956400007  \\
            60.013277273733124  0.06871624040110502  \\
            60.146050011064396  0.06901913594013398  \\
            60.27882274839566  0.06931999519758207  \\
            60.41159548572693  0.06962226182954233  \\
            60.5443682230582  0.06992259705222531  \\
            60.677140960389465  0.07022345841275361  \\
            60.80991369772074  0.07052300306606273  \\
            60.942686435052  0.07082182617898605  \\
            61.07545917238327  0.07112013682586049  \\
            61.20823190971454  0.071416521036801  \\
            61.34100464704581  0.07171308471896186  \\
            61.47377738437707  0.07200686645196482  \\
            61.606550121708345  0.07230118021703412  \\
            61.73932285903961  0.07259256100440853  \\
            61.872095596370876  0.07288406347435215  \\
            62.00486833370215  0.07317343530280321  \\
            62.137641071033414  0.07346171732385512  \\
            62.27041380836468  0.07374933310681542  \\
            62.40318654569595  0.0740345232806286  \\
            62.53595928302722  0.07432021656967  \\
            62.66873202035848  0.07460302701702479  \\
            62.801504757689756  0.07488620001267207  \\
            62.93427749502102  0.07516762311434835  \\
            63.06705023235229  0.0754476856480139  \\
            63.19982296968356  0.07572790608778135  \\
            63.332595707014825  0.07600536075981193  \\
            63.4653684443461  0.07628361775686042  \\
            63.59814118167736  0.07655965174691297  \\
            63.73091391900863  0.07683489989870837  \\
            63.8636866563399  0.07710980984350677  \\
            63.99645939367117  0.07738216519222336  \\
            64.12923213100244  0.07765523857715678  \\
            64.2620048683337  0.07792571971219286  \\
            64.39477760566497  0.07819578139104306  \\
            64.52755034299624  0.07846488287781767  \\
            64.6603230803275  0.07873170800829678  \\
            64.79309581765878  0.07899891450499606  \\
            64.92586855499005  0.07926331144500076  \\
            65.05864129232131  0.07952758678918416  \\
            65.19141402965258  0.07979036707408582  \\
            65.32418676698384  0.08005104403080247  \\
            65.45695950431511  0.08031200271223315  \\
            65.58973224164639  0.08057008099356779  \\
            65.72250497897765  0.08082782055829693  \\
            65.85527771630892  0.08108454479393795  \\
            65.98805045364018  0.0813385495442784  \\
            66.12082319097145  0.08159313288851379  \\
            66.25359592830272  0.0818454433559819  \\
            66.386368665634  0.08209597189444771  \\
            66.51914140296526  0.08234687252381999  \\
            66.65191414029653  0.08259498491053728  \\
            66.78468687762779  0.08284202231117607  \\
            66.91745961495906  0.08308913768457642  \\
            67.05023235229034  0.08333327908762789  \\
            67.1830050896216  0.08357661721998104  \\
            67.31577782695287  0.08381994675455269  \\
            67.44855056428413  0.0840602825900682  \\
            67.5813233016154  0.08429961357653994  \\
            67.71409603894666  0.08453916263473421  \\
            67.84686877627794  0.084775869417706  \\
            67.97964151360921  0.0850108556459898  \\
            68.11241425094047  0.08524652030537855  \\
            68.24518698827174  0.08547982517671752  \\
            68.377959725603  0.0857104732570991  \\
            68.51073246293427  0.08594174156442091  \\
            68.64350520026555  0.08617178388430324  \\
            68.77627793759682  0.08639868762643563  \\
            68.90905067492808  0.08662483218463748  \\
            69.04182341225935  0.08685126070607259  \\
            69.17459614959061  0.08707512771649598  \\
            69.30736888692188  0.08729632778446715  \\
            69.44014162425316  0.08751802053981747  \\
            69.57291436158442  0.08773896953508585  \\
            69.70568709891569  0.0879568958881047  \\
            69.83845983624695  0.08817280854998359  \\
            69.97123257357822  0.08838958964765424  \\
            70.1040053109095  0.08860499093773572  \\
            70.23677804824077  0.0888173127155464  \\
            70.36955078557203  0.08902790143518574  \\
            70.5023235229033  0.0892394029607777  \\
            70.63509626023456  0.08944944409818777  \\
            70.76786899756583  0.08965644461834364  \\
            70.9006417348971  0.08986150603647801  \\
            71.03341447222837  0.09006741879310284  \\
            71.16618720955964  0.0902722808296894  \\
            71.2989599468909  0.09047425290334059  \\
            71.43173268422217  0.09067377955099658  \\
            71.56450542155343  0.09087362665877295  \\
            71.69727815888471  0.09107329110043903  \\
            71.83005089621598  0.09127054316177992  \\
            71.96282363354725  0.09146490573095843  \\
            72.09559637087851  0.09165811791989625  \\
            72.22836910820978  0.09185225322074332  \\
            72.36114184554106  0.0920449048825756  \\
            72.49391458287232  0.09223471706535952  \\
            72.62668732020359  0.0924220754950806  \\
            72.75946005753485  0.09260928908646064  \\
            72.89223279486612  0.09279689627903938  \\
            73.02500553219738  0.09298253737623814  \\
            73.15777826952866  0.09316532208956593  \\
            73.29055100685993  0.09334593426666847  \\
            73.4233237441912  0.09352671476553281  \\
            73.55609648152246  0.09370762468346784  \\
            73.68886921885372  0.09388654383660969  \\
            73.82164195618499  0.09406267722528783  \\
            73.95441469351627  0.09423660600268176  \\
            74.08718743084754  0.09441032735438114  \\
            74.2199601681788  0.09458462807984078  \\
            74.35273290551007  0.09475712728144954  \\
            74.48550564284133  0.09492697373161949  \\
            74.6182783801726  0.09509438591971639  \\
            74.75105111750388  0.09526078100084671  \\
            74.88382385483514  0.09542808496136264  \\
            75.01659659216641  0.09559432098433174  \\
            75.14936932949767  0.09575823661364587  \\
            75.28214206682894  0.09591954697869806  \\
            75.41491480416022  0.0960789706271826  \\
            75.54768754149148  0.09623822952509499  \\
            75.68046027882275  0.09639811177566554  \\
            75.81323301615402  0.09655627609952805  \\
            75.94600575348528  0.09671200672550306  \\
            76.07877849081655  0.09686530261621382  \\
            76.21155122814783  0.09701699165942287  \\
            76.34432396547909  0.09716873066803193  \\
            76.47709670281036  0.09732090958288189  \\
            76.60986944014162  0.09747128782079298  \\
            76.74264217747289  0.09761930377807784  \\
            76.87541491480415  0.09776496841715  \\
            77.00818765213543  0.09790896666663645  \\
            77.1409603894667  0.0980526574213776  \\
            77.27373312679796  0.09819709444499726  \\
            77.40650586412923  0.09834002521959807  \\
            77.5392786014605  0.098480765459173  \\
            77.67205133879177  0.09861918319727388  \\
            77.80482407612304  0.09875568390505382  \\
            77.9375968134543  0.09889121049126719  \\
            78.07036955078557  0.09902724330226959  \\
            78.20314228811684  0.09916299507154552  \\
            78.3359150254481  0.0992968251937689  \\
            78.46868776277938  0.0994284380350268  \\
            78.60146050011065  0.09955791738743527  \\
            78.73423323744191  0.09968576536485992  \\
            78.86700597477318  0.09981290240291592  \\
            78.99977871210444  0.09994065300085707  \\
            79.13255144943571  0.10006776017419006  \\
            79.26532418676699  0.10019294579508271  \\
            79.39809692409825  0.10031600306414598  \\
            79.53086966142952  0.10043704084558361  \\
            79.66364239876079  0.10055648366719204  \\
            79.79641513609205  0.10067507172036042  \\
            79.92918787342333  0.1007938608600706  \\
            80.0619606107546  0.10091276338986525  \\
            80.19473334808586  0.1010298107792765  \\
            80.32750608541713  0.10114483695165233  \\
            80.46027882274839  0.10125788542881706  \\
            80.59305156007966  0.1013692283066937  \\
            80.72582429741094  0.10147936625530389  \\
            80.8585970347422  0.10158902851876792  \\
            80.99136977207347  0.10169916595324643  \\
            81.12414250940473  0.10180856094386581  \\
            81.256915246736  0.10191605378465357  \\
            81.38968798406727  0.10202160856286942  \\
            81.52246072139855  0.1021253455915711  \\
            81.65523345872981  0.10222754140961435  \\
            81.78800619606108  0.10232862878165294  \\
            81.92077893339234  0.10242919669813869  \\
            82.0535516707236  0.10252999037532141  \\
            82.18632440805487  0.10263046706907322  \\
            82.31909714538615  0.10272905700467734  \\
            82.45186988271742  0.10282578806973411  \\
            82.58464262004868  0.1029207788025113  \\
            82.71741535737995  0.10301424556649325  \\
            82.85018809471121  0.10310650255038097  \\
            82.9829608320425  0.10319796176809208  \\
            83.11573356937376  0.10328913305876082  \\
            83.24850630670502  0.10338057608828258  \\
            83.38127904403629  0.10347096157351857  \\
            83.51405178136756  0.10355950649228954  \\
            83.64682451869882  0.10364631636507604  \\
            83.7795972560301  0.10373154931509045  \\
            83.91236999336137  0.10381541606827684  \\
            84.04514273069263  0.10389817995331119  \\
            84.1779154680239  0.10398015690160123  \\
            84.31068820535516  0.10406171544728647  \\
            84.44346094268643  0.10414327672723823  \\
            84.57623368001771  0.10422438943738915  \\
            84.70900641734897  0.10430371304411341  \\
            84.84177915468024  0.1043813585170332  \\
            84.9745518920115  0.1044574854107795  \\
            85.10732462934277  0.10453227308903744  \\
            85.24009736667405  0.10460592072454632  \\
            85.37287010400532  0.10467864729909958  \\
            85.50564284133658  0.10475069160354486  \\
            85.63841557866785  0.10482231223778392  \\
            85.77118831599911  0.10489378761077271  \\
            85.90396105333038  0.10496475949032263  \\
            86.03673379066166  0.10503404200487557  \\
            86.16950652799292  0.10510175573177524  \\
            86.30227926532419  0.10516806546446031  \\
            86.43505200265545  0.10523313470204484  \\
            86.56782473998672  0.10529712564931809  \\
            86.70059747731798  0.10536019921674471  \\
            86.83337021464926  0.10542251502046465  \\
            86.96614295198053  0.10548423138229315  \\
            87.0989156893118  0.10554550532972082  \\
            87.23168842664306  0.10560649259591355  \\
            87.36446116397433  0.10566675063742496  \\
            87.49723390130559  0.10572544711204644  \\
            87.63000663863687  0.10578273728005765  \\
            87.76277937596814  0.10583877094588168  \\
            87.8955521132994  0.10589368647027851  \\
            88.02832485063067  0.10594761077034506  \\
            88.16109758796193  0.10600065931951506  \\
            88.29387032529321  0.10605293614755919  \\
            88.42664306262448  0.10610453384058494  \\
            88.55941579995574  0.10615553354103673  \\
            88.69218853728701  0.10620600494769585  \\
            88.82496127461827  0.10625601087698434  \\
            88.95773401194954  0.10630521631353679  \\
            89.09050674928082  0.1063530915718165  \\
            89.22327948661209  0.1063997563193473  \\
            89.35605222394335  0.10644531884573917  \\
            89.48882496127462  0.10648987606268838  \\
            89.62159769860588  0.1065335135039774  \\
            89.75437043593715  0.10657630532547487  \\
            89.88714317326843  0.10661831430513564  \\
            90.01991591059969  0.10665959184300083  \\
            90.15268864793096  0.10670017796119773  \\
            90.28546138526222  0.10674010130393985  \\
            90.41823412259349  0.10677937913752689  \\
            90.55100685992477  0.10681801735034481  \\
            90.68377959725603  0.10685595448434092  \\
            90.8165523345873  0.10689295160847591  \\
            90.94932507191857  0.10692900974817314  \\
            91.08209780924983  0.10696415792672287  \\
            91.2148705465811  0.10699842315519818  \\
            91.34764328391238  0.10703183043245501  \\
            91.48041602124364  0.10706440274513218  \\
            91.6131887585749  0.10709616106765138  \\
            91.74596149590617  0.10712712436221712  \\
            91.87873423323744  0.10715730957881683  \\
            92.0115069705687  0.10718673165522077  \\
            92.14427970789998  0.10721540351698207  \\
            92.27705244523125  0.10724333607743672  \\
            92.40982518256251  0.10727053823770356  \\
            92.54259791989378  0.10729701688668436  \\
            92.67537065722505  0.10732277690106364  \\
            92.80814339455632  0.10734761905166454  \\
            92.94091613188759  0.10737194085014175  \\
            93.07368886921886  0.10739588631557268  \\
            93.20646160655012  0.10741934856021618  \\
            93.33923434388139  0.10744223244138072  \\
            93.47200708121265  0.10746445456142438  \\
            93.60477981854393  0.1074859432677548  \\
            93.7375525558752  0.10750663865282924  \\
            93.87032529320646  0.10752649255415452  \\
            94.00309803053773  0.1075454685542871  \\
            94.135870767869  0.10756354198083297  \\
            94.26864350520026  0.1075806999064478  \\
            94.40141624253154  0.10759694114883675  \\
            94.5341889798628  0.10761227627075469  \\
            94.66696171719407  0.10762672758000597  \\
            94.79973445452534  0.10764032912944461  \\
            94.9325071918566  0.1076531267169742  \\
            95.06527992918787  0.10766517788554791  \\
            95.19805266651915  0.10767655192316856  \\
            95.33082540385041  0.10768732986288847  \\
            95.46359814118168  0.10769760448280963  \\
            95.59637087851294  0.1077074803060836  \\
            95.72914361584421  0.1077165370320127  \\
            95.86191635317549  0.10772603554245315  \\
            95.99468909050675  0.10773584476429639  \\
            96.12746182783802  0.10774567794608451  \\
            96.26023456516928  0.10775527831615474  \\
            96.39300730250055  0.10776441908263935  \\
            96.52578003983182  0.10777290343346575  \\
            96.6585527771631  0.10778056453635644  \\
            96.79132551449436  0.10778726553882896  \\
            96.92409825182563  0.10779289956819606  \\
            97.05687098915689  0.10779738973156548  \\
            97.18964372648816  0.10780068911584012  \\
            97.32241646381942  0.10780278078771796  \\
            97.4551892011507  0.1078036777936921  \\
            97.58796193848197  0.10780342316005068  \\
            97.72073467581323  0.10780208989287698  \\
            97.8535074131445  0.1077997809780494  \\
            97.98628015047576  0.10779662938124139  \\
            98.11905288780704  0.10779279804792152  \\
            98.25182562513831  0.10778847990335344  \\
            98.38459836246957  0.10778389785259594  \\
            98.51737109980084  0.10777913310593362  \\
            98.6501438371321  0.10777411551423154  \\
            98.78291657446337  0.10777061199763632  \\
            98.91568931179465  0.10776811227763261  \\
            99.04846204912592  0.1077661537822512  \\
            99.18123478645718  0.10776432164606914  \\
            99.31400752378845  0.10776224871020963  \\
            99.44678026111971  0.10775961552234212  \\
            99.57955299845098  0.10775615033668219  \\
            99.71232573578226  0.10775162911399165  \\
            99.84509847311352  0.10774587552157852  \\
            99.97787121044479  0.107738760933297  \\
            100.11064394777605  0.10773020442954746  \\
            100.24341668510732  0.10772017279727651  \\
            100.37618942243859  0.10770868052997695  \\
            100.50896215976987  0.10769578982768774  \\
            100.64173489710113  0.10768161059699406  \\
            100.7745076344324  0.10766630045102729  \\
            100.90728037176366  0.10765006470946502  \\
            101.04005310909493  0.10763315639853098  \\
            101.1728258464262  0.10761587625099514  \\
            101.30559858375747  0.10759857270617368  \\
            101.43837132108874  0.10758097663022587  \\
            101.57114405842  0.10756435119030965  \\
            101.70391679575127  0.10754987125611461  \\
            101.83668953308253  0.10753687633928503  \\
            101.96946227041381  0.10752476843897879  \\
            102.10223500774508  0.10751301204186722  \\
            102.23500774507635  0.10750113412213522  \\
            102.36778048240761  0.10748872414148121  \\
            102.50055321973888  0.10747543404911711  \\
            102.63332595707014  0.10746097828176837  \\
            102.76609869440142  0.10744513376367398  \\
            102.89887143173269  0.10742773990658648  \\
            103.03164416906395  0.10740869860977188  \\
            103.16441690639522  0.10738797426000975  \\
            103.29718964372648  0.10736559373159317  \\
            103.42996238105776  0.10734164638632875  \\
            103.56273511838903  0.10731628407353663  \\
            103.6955078557203  0.10728972113005046  \\
            103.82828059305156  0.10726223438021747  \\
            103.96105333038282  0.10723416313589831  \\
            104.09382606771409  0.10720590919646726  \\
            104.22659880504537  0.10717793684881208  \\
            104.35937154237664  0.10714961426572225  \\
            104.4921442797079  0.10712357677831356  \\
            104.62491701703917  0.1071000982937308  \\
            104.75768975437043  0.10707840046815562  \\
            104.8904624917017  0.10705778028750555  \\
            105.02323522903298  0.10703761006743417  \\
            105.15600796636424  0.10701733745333096  \\
            105.28878070369551  0.10699648542032136  \\
            105.42155344102677  0.10697465227326675  \\
            105.55432617835804  0.10695151164676449  \\
            105.68709891568932  0.10692681250514785  \\
            105.81987165302058  0.10690037914248611  \\
            105.95264439035185  0.10687211118258447  \\
            106.08541712768312  0.10684198357898408  \\
            106.21818986501438  0.10681004661496205  \\
            106.35096260234565  0.10677642590353145  \\
            106.48373533967693  0.1067413223874413  \\
            106.61650807700819  0.10670501233917656  \\
            106.74928081433946  0.10666784736095818  \\
            106.88205355167072  0.106630254384743  \\
            107.01482628900199  0.10659273567222387  \\
            107.14759902633325  0.10655586881482955  \\
            107.28037176366453  0.10651873025959449  \\
            107.4131445009958  0.10648510531393081  \\
            107.54591723832706  0.10645429497534822  \\
            107.67868997565833  0.10642542735041229  \\
            107.8114627129896  0.10639771724284398  \\
            107.94423545032086  0.10637046615351961  \\
            108.07700818765214  0.10634306228047083  \\
            108.2097809249834  0.10631498051888465  \\
            108.34255366231467  0.1062857824611035  \\
            108.47532639964594  0.10625511639662506  \\
            108.6080991369772  0.10622271731210246  \\
            108.74087187430848  0.10618840689134415  \\
            108.87364461163975  0.10615209351531395  \\
            109.00641734897101  0.10611377226213102  \\
            109.13919008630228  0.1060735249070699  \\
            109.27196282363354  0.10603151992256048  \\
            109.40473556096481  0.105988012478188  \\
            109.53750829829609  0.10594334444069305  \\
            109.67028103562735  0.10589794437397164  \\
            109.80305377295862  0.10585232753907503  \\
            109.93582651028989  0.10580709589420996  \\
            110.06859924762115  0.10576280777179148  \\
            110.20137198495242  0.10572074860324694  \\
            110.3341447222837  0.10568167596437238  \\
            110.46691745961496  0.10564472946432127  \\
            110.59969019694623  0.10560914035538525  \\
            110.73246293427749  0.10557423153299407  \\
            110.86523567160876  0.10553941753571576  \\
            110.99800840894004  0.10550420454525643  \\
            111.1307811462713  0.1054681903864604  \\
            111.26355388360257  0.10543106452731012  \\
            111.39632662093383  0.1053926080789263  \\
            111.5290993582651  0.10535269379556768  \\
            111.66187209559637  0.10531128607463132  \\
            111.79464483292764  0.10526844095665233  \\
            111.92741757025891  0.10522430612530408  \\
            112.06019030759018  0.10517912090739806  \\
            112.19296304492144  0.10513321627288393  \\
            112.3257357822527  0.10508701483484953  \\
            112.45850851958397  0.10504103084952088  \\
            112.59128125691525  0.10499587021626217  \\
            112.72405399424652  0.10495223047757572  \\
            112.85682673157778  0.1049109008191021  \\
            112.98959946890905  0.10487352976970007  \\
            113.12237220624031  0.10483844105558679  \\
            113.25514494357158  0.10480383318342668  \\
            113.38791768090286  0.10476968117159242  \\
            113.52069041823412  0.10473596111614633  \\
            113.65346315556539  0.10470265019084042  \\
            113.78623589289666  0.10466972664711635  \\
            113.91900863022792  0.10463716981410547  \\
            114.0517813675592  0.10460496009862877  \\
            114.18455410489047  0.10457307898519698  \\
            114.31732684222173  0.10454150903601044  \\
            114.450099579553  0.10451023389095919  \\
            114.58287231688426  0.10447923826762293  \\
            114.71564505421553  0.10444850796127103  \\
            114.84841779154681  0.10441802984486256  \\
            114.98119052887807  0.10438779186904625  \\
            115.11396326620934  0.10435778306216047  \\
            115.2467360035406  0.1043279935302333  \\
            115.37950874087187  0.10429841445698249  \\
            115.51228147820314  0.10426903810381542  \\
            115.64505421553442  0.10423985780982921  \\
            115.77782695286568  0.10421086799181062  \\
            115.91059969019695  0.1041821940799537  \\
            116.04337242752821  0.10415391741889993  \\
            116.17614516485948  0.1041259947040564  \\
            116.30891790219076  0.1040984046995416  \\
            116.44169063952202  0.1040711270787235  \\
            116.57446337685329  0.10404414242421961  \\
            116.70723611418455  0.10401743222789699  \\
            116.84000885151582  0.10399097889087223  \\
            116.97278158884708  0.10396476572351149  \\
            117.10555432617836  0.10393877694543041  \\
            117.23832706350963  0.10391299768549425  \\
            117.3710998008409  0.10388741398181776  \\
            117.50387253817216  0.10386201278176524  \\
            117.63664527550343  0.1038367819419505  \\
            117.76941801283469  0.10381171022823699  \\
            117.90219075016597  0.10378678731573758  \\
            118.03496348749724  0.10376200378881474  \\
            118.1677362248285  0.10373735114108049  \\
            118.30050896215977  0.10371282177539635  \\
            118.43328169949103  0.10368840900387345  \\
            118.56605443682231  0.10366410704787238  \\
            118.69882717415358  0.10363991103800332  \\
            118.83159991148484  0.10361602909152906  \\
            118.96437264881611  0.10359244734089311  \\
            119.09714538614737  0.10356914472663199  \\
            119.22991812347864  0.10354610168037635  \\
            119.36269086080992  0.10352329945182236  \\
            119.49546359814119  0.10350072010873172  \\
            119.62823633547245  0.10347834653693162  \\
            119.76100907280372  0.1034561624403148  \\
            119.89378181013498  0.10343415234083946  \\
            120.02655454746625  0.10341230157852932  \\
            120.15932728479753  0.10339059631147367  \\
            120.29210002212879  0.10336902351582726  \\
            120.42487275946006  0.10334757098581036  \\
            120.55764549679132  0.10332622733370878  \\
            120.69041823412259  0.10330498198987378  \\
            120.82319097145385  0.10328382520272222  \\
            120.95596370878513  0.1032627480387364  \\
            121.0887364461164  0.10324174238246418  \\
            121.22150918344767  0.10322080093651889  \\
            121.35428192077893  0.10319991722157941  \\
            121.4870546581102  0.10317908557639012  \\
            121.61982739544148  0.10315833762967205  \\
            121.75260013277274  0.10313787242011871  \\
            121.885372870104  0.10311765214573294  \\
            122.01814560743527  0.10309765797180602  \\
            122.15091834476654  0.10307787178124443  \\
            122.2836910820978  0.10305827617456989  \\
            122.41646381942908  0.1030388544699193  \\
            122.54923655676035  0.10301959070304466  \\
            122.68200929409161  0.1030004696273133  \\
            122.81478203142288  0.10298147671370766  \\
            122.94755476875415  0.10296259815082537  \\
            123.08032750608541  0.10294382084487931  \\
            123.21310024341669  0.10292513241969746  \\
            123.34587298074796  0.1029065212167231  \\
            123.47864571807922  0.10288797629501459  \\
            123.61141845541049  0.10286948743124559  \\
            123.74419119274175  0.10285104511970486  \\
            123.87696393007303  0.1028326405722964  \\
            124.0097366674043  0.1028142657185394  \\
            124.14250940473556  0.10279591320556823  \\
            124.27528214206683  0.10277757639813245  \\
            124.4080548793981  0.10275924937859683  \\
            124.54082761672936  0.1027410480887385  \\
            124.67360035406064  0.10272307401387569  \\
            124.8063730913919  0.10270525351182934  \\
            124.93914582872317  0.10268758038160317  \\
            125.07191856605444  0.10267004557820791  \\
            125.2046913033857  0.10265263721266137  \\
            125.33746404071697  0.10263534055198832  \\
            125.47023677804825  0.10261813801922058  \\
            125.60300951537951  0.10260100919339704  \\
            125.73578225271078  0.10258393080956356  \\
            125.86855499004204  0.10256687675877309  \\
            126.00132772737331  0.10255034059298723  \\
            126.13410046470457  0.10253319197370939  \\
            126.26687320203585  0.1025153534690784  \\
            126.39964593936712  0.10249713806764994  \\
            126.53241867669838  0.10247860883442997  \\
            126.66519141402965  0.10245957891087477  \\
            126.79796415136092  0.10243927376536478  \\
            126.9307368886922  0.10241574408185562  \\
            127.06350962602346  0.10238907035810992  \\
            127.19628236335473  0.10235975082928243  \\
            127.32905510068599  0.10232844166881083  \\
            127.46182783801726  0.10229577399997247  \\
            127.59460057534852  0.1022618143359822  \\
            127.7273733126798  0.10222709120210462  \\
            127.86014605001107  0.10219215186585186  \\
            127.99291878734233  0.10215750151550786  \\
            128.1256915246736  0.10212360326012829  \\
            128.25846426200488  0.10209078716533572  \\
            128.39123699933614  0.10205867200736635  \\
            128.5240097366674  0.1020272388835427  \\
            128.65678247399867  0.10199652259591217  \\
            128.78955521132994  0.10196654833314465  \\
            128.9223279486612  0.10193733167053254  \\
            129.05510068599247  0.10190886820168163  \\
            129.18787342332374  0.10188054459240817  \\
            129.320646160655  0.10185198897623773  \\
            129.45341889798627  0.10182306492122273  \\
            129.58619163531756  0.10179369887416091  \\
            129.71896437264883  0.1017638801605955  \\
            129.8517371099801  0.10173366098481502  \\
            129.98450984731136  0.10170283922387849  \\
            130.11728258464262  0.10167091710565046  \\
            130.2500553219739  0.10163795100676175  \\
            130.38282805930515  0.10160405175622729  \\
            130.51560079663642  0.10156938678103913  \\
            130.64837353396769  0.10153418010616631  \\
            130.78114627129895  0.10149862907132787  \\
            130.91391900863022  0.10146230343769487  \\
            131.04669174596148  0.10142525077731077  \\
            131.17946448329278  0.10138765156058101  \\
            131.31223722062404  0.1013497090371533  \\
            131.4450099579553  0.10131164923591757  \\
            131.57778269528657  0.10127372096500592  \\
            131.71055543261784  0.10123570162915416  \\
            131.8433281699491  0.10119730448611701  \\
            131.97610090728037  0.10115863181445092  \\
            132.10887364461163  0.10111979627450736  \\
            132.2416463819429  0.10108093212644438  \\
            132.37441911927417  0.1010421952302266  \\
            132.50719185660543  0.10100360354034024  \\
            132.63996459393672  0.10096461403822819  \\
            132.772737331268  0.10092521145507637  \\
            132.90551006859926  0.10088545538704825  \\
            133.03828280593052  0.10084544083121232  \\
            133.1710555432618  0.10080529818554204  \\
            133.30382828059305  0.10076518817968944  \\
            133.43660101792432  0.10072468832748242  \\
            133.56937375525558  0.10068360335842688  \\
            133.70214649258685  0.100642006999025  \\
            133.8349192299181  0.10060000974479893  \\
            133.96769196724938  0.10055775886029081  \\
            134.10046470458067  0.10051543837906277  \\
            134.23323744191194  0.10047301778116503  \\
            134.3660101792432  0.10043003109371307  \\
            134.49878291657447  0.10038655308180482  \\
            134.63155565390574  0.10034269798182015  \\
            134.764328391237  0.10029861091779507  \\
            134.89710112856827  0.10025446790142173  \\
            135.02987386589953  0.10021043604112873  \\
            135.1626466032308  0.10016605488750431  \\
            135.29541934056206  0.10012123547804404  \\
            135.42819207789333  0.10007606770462642  \\
            135.5609648152246  0.10003067105926987  \\
            135.6937375525559  0.09998519463413288  \\
            135.82651028988715  0.09993981712151391  \\
            135.95928302721842  0.09989438533859724  \\
            136.09205576454968  0.09984849343143569  \\
            136.22482850188095  0.09980221703838323  \\
            136.35760123921222  0.09975565337542924  \\
            136.49037397654348  0.09970893137042858  \\
            136.62314671387475  0.09966221166310149  \\
            136.755919451206  0.09961559398604887  \\
            136.88869218853728  0.09956857539141617  \\
            137.02146492586854  0.09952112655212515  \\
            137.15423766319984  0.09947333420410616  \\
            137.2870104005311  0.09942531724456924  \\
            137.41978313786237  0.09937722673200414  \\
            137.55255587519363  0.09932924588618029  \\
            137.6853286125249  0.09928109985537396  \\
            137.81810134985616  0.09923250178487897  \\
            137.95087408718743  0.09918353878093362  \\
            138.0836468245187  0.09913431916785462  \\
            138.21641956184996  0.09908498228922423  \\
            138.34919229918123  0.0990356985078903  \\
            138.4819650365125  0.09898650541274298  \\
            138.61473777384376  0.09893691272031029  \\
            138.74751051117505  0.09888694777662521  \\
            138.88028324850632  0.09883670368524475  \\
            139.01305598583758  0.09878630396346541  \\
            139.14582872316885  0.09873590254232337  \\
            139.2786014605001  0.0986856758205002  \\
            139.41137419783138  0.09863522672989997  \\
            139.54414693516264  0.09858439296396923  \\
            139.6769196724939  0.09853325185823793  \\
            139.80969240982517  0.09848191124668848  \\
            139.94246514715644  0.09843050946175563  \\
            140.0752378844877  0.09837921533432653  \\
            140.208010621819  0.09832797620027664  \\
            140.34078335915027  0.09827634319703399  \\
            140.47355609648153  0.09822437642769666  \\
            140.6063288338128  0.09817217016905402  \\
            140.73910157114406  0.09811984909408498  \\
            140.87187430847533  0.09806756827195787  \\
            141.0046470458066  0.09801547014068092  \\
            141.13741978313786  0.09796310277771689  \\
            141.27019252046912  0.09791038521010421  \\
            141.4029652578004  0.09785739879311202  \\
            141.53573799513165  0.0978042548487629  \\
            141.66851073246295  0.09775109466583314  \\
            141.8012834697942  0.09769808949985254  \\
            141.93405620712548  0.09764508386163594  \\
            142.06682894445674  0.09759170943215224  \\
            142.199601681788  0.09753804468998661  \\
            142.33237441911928  0.09748418703008463  \\
            142.46514715645054  0.09743026341264353  \\
            142.5979198937818  0.09737643036311233  \\
            142.73069263111307  0.09732277911846818  \\
            142.86346536844434  0.09726883785156429  \\
            142.9962381057756  0.09721458900409563  \\
            143.12901084310687  0.09716011603902579  \\
            143.26178358043816  0.09710553170204994  \\
            143.39455631776943  0.09705097802159494  \\
            143.5273290551007  0.09699662630881936  \\
            143.66010179243196  0.09694220075228695  \\
            143.79287452976322  0.09688744647865517  \\
            143.9256472670945  0.0968324418386832  \\
            144.05842000442576  0.09677728590939706  \\
            144.19119274175702  0.09672210674695673  \\
            144.3239654790883  0.09666706138665603  \\
            144.45673821641955  0.09661215617582239  \\
            144.58951095375082  0.09655700066073497  \\
            144.7222836910821  0.09650161918552895  \\
            144.85505642841338  0.0964460877657589  \\
            144.98782916574464  0.09639056210044132  \\
            145.1206019030759  0.09633512426611707  \\
            145.25337464040717  0.09627947105707577  \\
            145.38614737773844  0.09622361056971615  \\
            145.5189201150697  0.09616762496847732  \\
            145.65169285240097  0.09611167408615637  \\
            145.78446558973224  0.09605582877192985  \\
            145.9172383270635  0.09599979207642224  \\
            146.05001106439477  0.09594357676482679  \\
            146.18278380172603  0.09588726528307044  \\
            146.31555653905733  0.09583101619226327  \\
            146.4483292763886  0.09577488397252952  \\
            146.58110201371986  0.09571857560728513  \\
            146.71387475105112  0.095662105326728  \\
            146.8466474883824  0.09560555400801588  \\
            146.97942022571365  0.09554907802368152  \\
            147.11219296304492  0.09549271519411967  \\
            147.24496570037618  0.0954361783984226  \\
            147.37773843770745  0.09537948442055039  \\
            147.51051117503872  0.09532271444020822  \\
            147.64328391236998  0.09526602479212173  \\
            147.77605664970127  0.09520943866089009  \\
            147.90882938703254  0.09515267811797867  \\
            148.0416021243638  0.09509576430072882  \\
            148.17437486169507  0.09503878061513817  \\
            148.30714759902634  0.09498188494751444  \\
            148.4399203363576  0.09492508673062204  \\
            148.57269307368887  0.09486811908106492  \\
            148.70546581102013  0.09481100750300163  \\
            148.8382385483514  0.094753837693338  \\
            148.97101128568266  0.0946967688026291  \\
            149.10378402301393  0.09463979560992883  \\
            149.2365567603452  0.09458266261861037  \\
            149.3693294976765  0.09452539834546027  \\
            149.50210223500775  0.09446808976940725  \\
            149.63487497233902  0.09441089624783411  \\
            149.76764770967029  0.09435379660730817  \\
            149.90042044700155  0.09429654693682238  \\
            150.03319318433282  0.09423917755095934  \\
            150.16596592166408  0.09418177603976029  \\
            150.29873865899535  0.09412450143136401  \\
            150.4315113963266  0.09406731600886756  \\
            150.56428413365788  0.09400998830562557  \\
            150.69705687098914  0.09395254999538312  \\
            150.82982960832044  0.09389508934195255  \\
            150.9626023456517  0.0938377651923595  \\
            151.09537508298297  0.09378052329052355  \\
            151.22814782031423  0.09372317505757888  \\
            151.3609205576455  0.0936657599677028  \\
            151.49369329497677  0.09360842311441418  \\
            151.62646603230803  0.09355107804463625  \\
            151.7592387696393  0.09349365135386895  \\
            151.89201150697056  0.09343622557615912  \\
            152.02478424430183  0.09337885683270615  \\
            152.1575569816331  0.09332141459278215  \\
            152.2903297189644  0.09326394157443998  \\
            152.42310245629565  0.09320655644037154  \\
            152.55587519362692  0.09314913325810308  \\
            152.68864793095818  0.09309166430618032  \\
            152.82142066828945  0.09303427633590358  \\
            152.9541934056207  0.09297690040857698  \\
            153.08696614295198  0.09291947670529059  \\
            153.21973888028324  0.09286209588968916  \\
            153.3525116176145  0.09280478871446926  \\
            153.48528435494578  0.0927474358190114  \\
            153.61805709227704  0.0926900850472474  \\
            153.7508298296083  0.09263283986750162  \\
            153.8836025669396  0.09257556843001698  \\
            154.01637530427087  0.09251827154461686  \\
            154.14914804160213  0.09246107068614759  \\
            154.2819207789334  0.09240388107759852  \\
            154.41469351626466  0.09234665298792524  \\
            154.54746625359593  0.0922894832421833  \\
            154.6802389909272  0.09223237549377984  \\
            154.81301172825846  0.09217522721626825  \\
            154.94578446558972  0.09211809255883335  \\
            155.078557202921  0.09206106121780956  \\
            155.21132994025226  0.09200400278268306  \\
            155.34410267758355  0.09194692992256492  \\
            155.47687541491482  0.0918899610732731  \\
            155.60964815224608  0.09183300174168553  \\
            155.74242088957735  0.09177601535664193  \\
            155.8751936269086  0.0917191058999466  \\
            156.00796636423988  0.09166225578504784  \\
            156.14073910157114  0.09160537927073788  \\
            156.2735118389024  0.09154853224653367  \\
            156.40628457623367  0.09149180011772816  \\
            156.53905731356494  0.0914350534807129  \\
            156.6718300508962  0.0913783035987238  \\
            156.80460278822747  0.09132166874634282  \\
            156.93737552555876  0.09126506511510112  \\
            157.07014826289003  0.09120844369004134  \\
            157.2029210002213  0.09115188543536801  \\
            157.33569373755256  0.091095435157806  \\
            157.46846647488383  0.091038967512273  \\
            157.6012392122151  0.09098251051485999  \\
            157.73401194954636  0.09092618210806232  \\
            157.86678468687762  0.09086988299460969  \\
            157.9995574242089  0.09081357027599506  \\
            158.13233016154015  0.09075732128418004  \\
            158.26510289887142  0.09070119683462705  \\
            158.3978756362027  0.09064506170888051  \\
            158.53064837353398  0.09058893130092897  \\
            158.66342111086524  0.09053292440722789  \\
            158.7961938481965  0.09047698045601195  \\
            158.92896658552777  0.09042102603933856  \\
            159.06173932285904  0.09036510479613544  \\
            159.1945120601903  0.09030933177475615  \\
            159.32728479752157  0.09025358653522275  \\
            159.46005753485284  0.09019783380359819  \\
            159.5928302721841  0.0901421422693024  \\
            159.72560300951537  0.09008660356381894  \\
            159.85837574684666  0.09003107341562527  \\
            159.99114848417793  0.0899755423258185  \\
            160.1239212215092  0.08992009258153398  \\
            160.25669395884046  0.08986479434145249  \\
            160.38946669617172  0.08980949793433333  \\
            160.522239433503  0.08975420548819861  \\
            160.65501217083425  0.08969900261932952  \\
            160.78778490816552  0.08964395576504318  \\
            160.92055764549679  0.0895889117896854  \\
            161.05333038282805  0.08953387293512685  \\
            161.18610312015932  0.08947891919141827  \\
            161.31887585749058  0.08942413408164737  \\
            161.45164859482188  0.08936936091159636  \\
            161.58442133215314  0.08931459092316797  \\
            161.7171940694844  0.08925989089016105  \\
            161.84996680681567  0.08920537067774453  \\
            161.98273954414694  0.08915088638309483  \\
            162.1155122814782  0.08909640302815602  \\
            162.24828501880947  0.08904196796129245  \\
            162.38105775614073  0.0889877026309604  \\
            162.513830493472  0.08893352531656032  \\
            162.64660323080327  0.08887934937834965  \\
            162.77937596813453  0.08882519924435663  \\
            162.91214870546582  0.08877116657988941  \\
            163.0449214427971  0.0887173113427124  \\
            163.17769418012836  0.08866346468861866  \\
            163.31046691745962  0.08860962712024817  \\
            163.4432396547909  0.08855585722900429  \\
            163.57601239212215  0.08850227584604815  \\
            163.70878512945342  0.0884487768839799  \\
            163.84155786678468  0.08839528289514176  \\
            163.97433060411595  0.08834181747439757  \\
            164.1071033414472  0.08828846219963074  \\
            164.23987607877848  0.08823530863188479  \\
            164.37264881610974  0.08818218546513837  \\
            164.50542155344104  0.0881290702169851  \\
            164.6381942907723  0.0880760038353689  \\
            164.77096702810357  0.08802308021681808  \\
            164.90373976543484  0.08797034539250267  \\
            165.0365125027661  0.08791761970458109  \\
            165.16928524009737  0.08786490756436853  \\
            165.30205797742863  0.08781225822288381  \\
            165.4348307147599  0.08775976902194148  \\
            165.56760345209116  0.08770746023749726  \\
            165.70037618942243  0.08765515568325763  \\
            165.8331489267537  0.08760286820033902  \\
            165.965921664085  0.08755064802521968  \\
            166.09869440141625  0.0874985888065467  \\
            166.23146713874752  0.08744672201221204  \\
            166.36423987607878  0.08739486282803341  \\
            166.49701261341005  0.08734302054284716  \\
            166.62978535074132  0.0872912407291938  \\
            166.76255808807258  0.08723960787519312  \\
            166.89533082540385  0.08718819260978466  \\
            167.0281035627351  0.08713680383836088  \\
            167.16087630006638  0.08708542874243173  \\
            167.29364903739764  0.08703410418326996  \\
            167.42642177472894  0.08698290162621138  \\
            167.5591945120602  0.08693192536122134  \\
            167.69196724939147  0.08688103331154368  \\
            167.82473998672273  0.086830150599084  \\
            167.957512724054  0.08677930285458378  \\
            168.09028546138526  0.08672854618868331  \\
            168.22305819871653  0.08667796719192165  \\
            168.3558309360478  0.08662759538483884  \\
            168.48860367337906  0.08657723396814467  \\
            168.62137641071033  0.08652689204733185  \\
            168.7541491480416  0.08647660949251793  \\
            168.88692188537286  0.08642645271840038  \\
            169.01969462270415  0.08637651468425679  \\
            169.15246736003542  0.08632671286356383  \\
            169.28524009736668  0.0862769121297752  \\
            169.41801283469795  0.0862271426681692  \\
            169.5507855720292  0.0861774513767584  \\
            169.68355830936048  0.08612790795344737  \\
            169.81633104669174  0.08607860328698942  \\
            169.949103784023  0.08602938374699055  \\
            170.08187652135427  0.08598017372168998  \\
            170.21464925868554  0.0859310025100112  \\
            170.3474219960168  0.08588191865928393  \\
            170.4801947333481  0.08583298996524406  \\
            170.61296747067937  0.08578430267488904  \\
            170.74574020801063  0.08573570321675192  \\
            170.8785129453419  0.08568711277536734  \\
            171.01128568267316  0.08563856201382351  \\
            171.14405842000443  0.0855900974885952  \\
            171.2768311573357  0.08554178164954374  \\
            171.40960389466696  0.08549369283991712  \\
            171.54237663199822  0.08544575307376588  \\
            171.6751493693295  0.08539781212209314  \\
            171.80792210666075  0.08534990466720487  \\
            171.94069484399202  0.08530207327045938  \\
            172.0734675813233  0.08525437323180658  \\
            172.20624031865458  0.0852068725897878  \\
            172.33901305598584  0.08515959821692087  \\
            172.4717857933171  0.08511234146468316  \\
            172.60455853064838  0.08506510533108208  \\
            172.73733126797964  0.08501792789933288  \\
            172.8701040053109  0.08497085704130411  \\
            173.00287674264217  0.0849239504175176  \\
            173.13564947997344  0.08487727547714854  \\
            173.2684222173047  0.08483075086633167  \\
            173.40119495463597  0.0847842238381845  \\
            173.53396769196726  0.08473773213566921  \\
            173.66674042929853  0.08469131732175636  \\
            173.7995131666298  0.08464502800878061  \\
            173.93228590396106  0.08459891985844084  \\
            174.06505864129232  0.08455305558180007  \\
            174.1978313786236  0.08450729262776342  \\
            174.33060411595486  0.08446153370523116  \\
            174.46337685328612  0.08441581749356547  \\
            174.5961495906174  0.08437018614340346  \\
            174.72892232794865  0.08432468633333123  \\
            174.86169506527992  0.08427936926988412  \\
            174.99446780261118  0.08423429068754644  \\
            175.12724053994248  0.08418933762533316  \\
            175.26001327727374  0.08414438344901175  \\
            175.392786014605  0.08409946971724434  \\
            175.52555875193627  0.08405463802135493  \\
            175.65833148926754  0.08400993218578165  \\
            175.7911042265988  0.08396539826807672  \\
            175.92387696393007  0.08392108455890651  \\
            176.05664970126134  0.08387697255568205  \\
            176.1894224385926  0.08383286465936153  \\
            176.32219517592387  0.08378878379616737  \\
            176.45496791325513  0.08374477142288311  \\
            176.58774065058643  0.08370086917179437  \\
            176.7205133879177  0.08365711885068909  \\
            176.85328612524896  0.08361356244285735  \\
            176.98605886258022  0.08357024210709146  \\
            177.1188315999115  0.08352703897164634  \\
            177.25160433724275  0.0834838348403753  \\
            177.38437707457402  0.08344067376442979  \\
            177.51714981190528  0.08339759721662181  \\
            177.64992254923655  0.08335464503687738  \\
            177.78269528656782  0.0833118554322366  \\
            177.91546802389908  0.08326926497685357  \\
            178.04824076123037  0.08322690861199644  \\
            178.18101349856164  0.08318465460612748  \\
            178.3137862358929  0.08314240191805881  \\
            178.44655897322417  0.08310019522773589  \\
            178.57933171055544  0.08305807580339668  \\
            178.7121044478867  0.0830160817373499  \\
            178.84487718521797  0.08297424794597494  \\
            178.97764992254923  0.08293260616972199  \\
            179.1104226598805  0.08289118497311186  \\
            179.24319539721176  0.08284993452495515  \\
            179.37596813454303  0.08280868310251153  \\
            179.5087408718743  0.0827674652308927  \\
            179.6415136092056  0.0827263233267089  \\
            179.77428634653685  0.08268529537164199  \\
            179.90705908386812  0.0826444149124455  \\
            180.03983182119939  0.08260371106094457  \\
            180.17260455853065  0.082563208494036  \\
            180.30537729586192  0.08252292745550134  \\
            180.43815003319318  0.08248274862859457  \\
            180.57092277052445  0.08244257146585848  \\
            180.7036955078557  0.08240244206152487  \\
            180.83646824518698  0.08236240112217234  \\
            180.96924098251824  0.08232248396672634  \\
            181.10201371984954  0.08228272052645916  \\
            181.2347864571808  0.08224313534498993  \\
            181.36755919451207  0.08220374757828464  \\
            181.50033193184333  0.08216457099465606  \\
            181.6331046691746  0.08212552904060659  \\
            181.76587740650587  0.08208648678217123  \\
            181.89865014383713  0.08204748696980166  \\
            182.0314228811684  0.08200857050823841  \\
            182.16419561849966  0.0819697722945989  \\
            182.29696835583093  0.08193112121837727  \\
            182.4297410931622  0.08189264016144447  \\
            182.56251383049346  0.0818543459980483  \\
            182.69528656782475  0.0818162495948133  \\
            182.82805930515602  0.08177835525082393  \\
            182.96083204248728  0.08174052578212856  \\
            183.09360477981855  0.08170271036814818  \\
            183.2263775171498  0.08166495293461881  \\
            183.35915025448108  0.08162729114326064  \\
            183.49192299181234  0.08158975639177796  \\
            183.6246957291436  0.0815523738138592  \\
            183.75746846647488  0.08151516227917699  \\
            183.89024120380614  0.08147813439338804  \\
            184.0230139411374  0.08144129649813323  \\
            184.1557866784687  0.08140464867103755  \\
            184.28855941579997  0.08136812549601889  \\
            184.42133215313123  0.08133160984083797  \\
            184.5541048904625  0.08129514284665738  \\
            184.68687762779376  0.08125876194236448  \\
            184.81965036512503  0.08122249843499625  \\
            184.9524231024563  0.08118637750973949  \\
            185.08519583978756  0.08115041822993063  \\
            185.21796857711882  0.08111463353705586  \\
            185.3507413144501  0.08107903025075106  \\
            185.48351405178136  0.08104360906880179  \\
            185.61628678911265  0.08100836456714339  \\
            185.74905952644392  0.08097324958143684  \\
            185.88183226377518  0.08093815001407112  \\
            186.01460500110645  0.08090310215415665  \\
            186.1473777384377  0.08086814034964314  \\
            186.28015047576898  0.08083329340427886  \\
            186.41292321310024  0.08079858457761062  \\
            186.5456959504315  0.08076403158498374  \\
            186.67846868776277  0.0807296465975421  \\
            186.81124142509404  0.08069543624222811  \\
            186.9440141624253  0.0806614016017827  \\
            187.07678689975657  0.08062753821474535  \\
            187.20955963708786  0.08059383607545406  \\
            187.34233237441913  0.08056026086206647  \\
            187.4751051117504  0.08052671306436024  \\
            187.60787784908166  0.08049322539399113  \\
            187.74065058641293  0.08045982694233926  \\
            187.8734233237442  0.08042654230089659  \\
            188.00619606107546  0.08039339156126699  \\
            188.13896879840672  0.0803603903151661  \\
            188.271741535738  0.08032754965442147  \\
            188.40451427306925  0.0802948761709725  \\
            188.53728701040052  0.08026237195687042  \\
            188.6700597477318  0.08023003460427831  \\
            188.80283248506308  0.08019785720547114  \\
            188.93560522239434  0.08016582835283573  \\
            189.0683779597256  0.0801339376989663  \\
            189.20115069705687  0.08010210107619327  \\
            189.33392343438814  0.08007033280990417  \\
            189.4666961717194  0.08003865484631462  \\
            189.59946890905067  0.08000708614595474  \\
            189.73224164638194  0.07997564268366923  \\
            189.8650143837132  0.0799443374486173  \\
            189.99778712104447  0.07991318044427266  \\
            190.13055985837573  0.07988217868842361  \\
            190.26333259570703  0.07985133621317289  \\
            190.3961053330383  0.0798206540649379  \\
            190.52887807036956  0.07979013030445042  \\
            190.66165080770082  0.0797597600067569  \\
            190.7944235450321  0.07972953526121822  \\
            190.92719628236335  0.07969944517150983  \\
            191.05996901969462  0.07966948361307935  \\
            191.19274175702589  0.07963960842343261  \\
            191.32551449435715  0.07960982807296499  \\
            191.45828723168842  0.07958015263801382  \\
            191.59105996901968  0.07955059109638957  \\
            191.72383270635098  0.0795211513273757  \\
            191.85660544368224  0.0794918401117288  \\
            191.9893781810135  0.07946266313167855  \\
            192.12215091834477  0.07943362497092764  \\
            192.25492365567604  0.07940472911465192  \\
            192.3876963930073  0.07937597794950027  \\
            192.52046913033857  0.07934737276359466  \\
            192.65324186766983  0.07931891374653013  \\
            192.7860146050011  0.07929059998937481  \\
            192.91878734233237  0.0792624294846699  \\
            193.05156007966363  0.07923439912642967  \\
            193.18433281699492  0.07920650471014146  \\
            193.3171055543262  0.07917873893776839  \\
            193.44987829165746  0.0791511008891524  \\
            193.58265102898872  0.07912360316675489  \\
            193.71542376632  0.07909624069657242  \\
            193.84819650365125  0.07906900903468371  \\
            193.98096924098252  0.07904190436724956  \\
            194.11374197831378  0.07901492351051294  \\
            194.24651471564505  0.0789880639107989  \\
            194.3792874529763  0.07896132364451465  \\
            194.51206019030758  0.07893470141814948  \\
            194.64483292763884  0.0789081965682748  \\
            194.77760566497014  0.0788818090615442  \\
            194.9103784023014  0.07885553949469334  \\
            195.04315113963267  0.07882938909454001  \\
            195.17592387696394  0.07880335971798413  \\
            195.3086966142952  0.07877745385200775  \\
            195.44146935162647  0.07875167461367501  \\
            195.57424208895773  0.0787260257501322  \\
            195.707014826289  0.07870051163860771  \\
            195.83978756362026  0.07867513728641208  \\
            195.97256030095153  0.07864990833093796  \\
            196.1053330382828  0.07862483103966009  \\
            196.2381057756141  0.07859991231013538  \\
            196.37087851294535  0.07857515967000284  \\
            196.50365125027662  0.07855055639182511  \\
            196.63642398760788  0.07852616683041974  \\
            196.76919672493915  0.07850196536768907  \\
            196.90196946227042  0.07847792880141401  \\
            197.03474219960168  0.07845403654423444  \\
            197.16751493693295  0.07843027062364931  \\
            197.3002876742642  0.07840661568201657  \\
            197.43306041159548  0.0783830589765532  \\
            197.56583314892674  0.07835959037933521  \\
            197.698605886258  0.07833620237729763  \\
            197.8313786235893  0.07831289007223453  \\
            197.96415136092057  0.07828965118079899  \\
            198.09692409825183  0.07826648603450312  \\
            198.2296968355831  0.07824339757971807  \\
            198.36246957291436  0.07822039137767399  \\
            198.49524231024563  0.07819747560446007  \\
            198.6280150475769  0.07817466105102452  \\
            198.76078778490816  0.0781519611231746  \\
            198.89356052223943  0.07812939184157656  \\
            199.0263332595707  0.07810697184175569  \\
            199.15910599690196  0.07808472237409633  \\
            199.29187873423325  0.0780626673038418  \\
            199.42465147156452  0.07804083311109448  \\
            199.55742420889578  0.07801947103376387  \\
            199.69019694622705  0.07799814575257304  \\
            199.8229696835583  0.07797684390549045  \\
            199.95574242088958  0.07795562495141121  \\
            200.08851515822084  0.07793453981790087  \\
            200.2212878955521  0.0779136309011955  \\
            200.35406063288337  0.07789293206620168  \\
            200.48683337021464  0.07787246864649654  \\
            200.6196061075459  0.07785225744432762  \\
            200.75237884487717  0.07783230673061306  \\
            200.88515158220847  0.07781261624494147  \\
            201.01792431953973  0.07779317719557197  \\
            201.150697056871  0.07777397225943415  \\
            201.28346979420226  0.07775497558212818  \\
            201.41624253153353  0.0777361527779247  \\
            201.5490152688648  0.07771746092976482  \\
            201.68178800619606  0.07769884858926024  \\
            201.81456074352732  0.07768025577669307  \\
            201.9473334808586  0.07766161398101604  \\
            202.08010621818985  0.07764284615985226  \\
            202.21287895552112  0.07762386673949544  \\
            202.3456516928524  0.07760458161490977  \\
            202.47842443018368  0.07758488814972993  \\
            202.61119716751494  0.07756493936179178  \\
            202.7439699048462  0.0775456535200705  \\
            202.87674264217748  0.0775260711997214  \\
            203.00951537950874  0.07750637035453957  \\
            203.14228811684  0.07748670782190546  \\
            203.27506085417127  0.07746721932278484  \\
            203.40783359150254  0.07744801946172876  \\
            203.5406063288338  0.07742920172687359  \\
            203.67337906616507  0.07741083848994104  \\
            203.80615180349636  0.07739298100623808  \\
            203.93892454082763  0.07737565941465703  \\
            204.0716972781589  0.0773588827376755  \\
            204.20447001549016  0.07734263888135642  \\
            204.33724275282142  0.07732689463534803  \\
            204.4700154901527  0.07731159567288388  \\
            204.60278822748396  0.07729666655078284  \\
            204.73556096481522  0.07728201070944908  \\
            204.8683337021465  0.07726751047287207  \\
            205.00110643947775  0.07725302704862659  \\
            205.13387917680902  0.0772384005278728  \\
            205.26665191414028  0.07722344988535607  \\
            205.39942465147158  0.07720797297940711  \\
            205.53219738880284  0.07719174655194198  \\
            205.6649701261341  0.07717452622846206  \\
            205.79774286346537  0.0771578644708933  \\
            205.93051560079664  0.07714188240096456  \\
            206.0632883381279  0.07712549900025896  \\
            206.19606107545917  0.07710894659584204  \\
            206.32883381279044  0.0770924260663659  \\
            206.4616065501217  0.07707610684206938  \\
            206.59437928745297  0.0770601269047778  \\
            206.72715202478423  0.07704459278790322  \\
            206.85992476211553  0.07702957957644423  \\
            206.9926974994468  0.07701513090698606  \\
            207.12547023677806  0.07700125896770058  \\
            207.25824297410932  0.07698794449834623  \\
            207.3910157114406  0.07697513679026813  \\
            207.52378844877185  0.07696275368639795  \\
            207.65656118610312  0.07695068158125401  \\
            207.78933392343438  0.07693877542094125  \\
            207.92210666076565  0.07692685870315123  \\
            208.05487939809692  0.07691472347716208  \\
            208.18765213542818  0.0769021303438386  \\
            208.32042487275945  0.07688880845563217  \\
            208.45319761009074  0.07687445551658083  \\
            208.585970347422  0.07686146491048182  \\
            208.71874308475327  0.07684839739324323  \\
            208.85151582208454  0.07683472842782244  \\
            208.9842885594158  0.07682076078686087  \\
            209.11706129674707  0.0768067563004927  \\
            209.24983403407833  0.07679293585634483  \\
            209.3826067714096  0.07677947939953683  \\
            209.51537950874086  0.076766525932681  \\
            209.64815224607213  0.07675417351588236  \\
            209.7809249834034  0.07674247926673863  \\
            209.9136977207347  0.07673145936034025  \\
            210.04647045806595  0.07672108902927037  \\
            210.17924319539722  0.07671130256360484  \\
            210.31201593272849  0.07670199331091224  \\
            210.44478867005975  0.07669301367625384  \\
            210.57756140739102  0.07668417512218365  \\
            210.71033414472228  0.07667524816874834  \\
            210.84310688205355  0.07666596239348734  \\
            210.9758796193848  0.0766560064314328  \\
            211.10865235671608  0.07664502797510954  \\
            211.24142509404734  0.07663263377453511  \\
            211.37419783137864  0.07662227837512382  \\
            211.5069705687099  0.07661110780565301  \\
            211.63974330604117  0.0765993578536953  \\
            211.77251604337243  0.07658740514093416  \\
            211.9052887807037  0.0765755664231306  \\
            212.03806151803497  0.07656409859012304  \\
            212.17083425536623  0.07655319866582747  \\
            212.3036069926975  0.07654300380823724  \\
            212.43637973002876  0.07653359130942333  \\
            212.56915246736003  0.0765249785955341  \\
            212.7019252046913  0.07651712322679541  \\
            212.83469794202256  0.07650992289751066  \\
            212.96747067935385  0.07650321543606066  \\
            213.10024341668512  0.07649677880490376  \\
            213.23301615401638  0.07649033110057574  \\
            213.36578889134765  0.07648353055368994  \\
            213.4985616286789  0.0764759755289371  \\
            213.63133436601018  0.0764672045250855  \\
            213.76410710334144  0.0764583301971767  \\
            213.8968798406727  0.0764503218696666  \\
            214.02965257800398  0.07644165170472798  \\
            214.16242531533524  0.0764326225023719  \\
            214.2951980526665  0.0764234932601668  \\
            214.4279707899978  0.07641447917323854  \\
            214.56074352732907  0.07640575163427035  \\
            214.69351626466033  0.07639743823350285  \\
            214.8262890019916  0.07638962275873404  \\
            214.95906173932286  0.0763823451953193  \\
            215.09183447665413  0.07637560172617142  \\
            215.2246072139854  0.07636934473176053  \\
            215.35737995131666  0.0763634827901142  \\
            215.49015268864792  0.07635788067681736  \\
            215.6229254259792  0.0763523593650123  \\
            215.75569816331046  0.07634669602539874  \\
            215.88847090064172  0.07634062402623377  \\
            216.02124363797301  0.07633383293333185  \\
            216.15401637530428  0.07632596851006482  \\
            216.28678911263555  0.07631933080917601  \\
            216.4195618499668  0.07631289719003904  \\
            216.55233458729808  0.07630651519607062  \\
            216.68510732462934  0.07630018686270446  \\
            216.8178800619606  0.07629391430909582  \\
            216.95065279929187  0.0762876997381215  \\
            217.08342553662314  0.07628154543637976  \\
            217.2161982739544  0.07627545377419041  \\
            217.34897101128567  0.07626942720559478  \\
            217.48174374861696  0.07626346826835573  \\
            217.61451648594823  0.07625757958395761  \\
            217.7472892232795  0.0762517638576063  \\
            217.88006196061076  0.07624602387822922  \\
            218.01283469794203  0.07624036251847527  \\
            218.1456074352733  0.07623478273471489  \\
            218.27838017260456  0.07622928756704003  \\
            218.41115290993582  0.07622388013926418  \\
            218.5439256472671  0.07621856365892231  \\
            218.67669838459835  0.07621331790879739  \\
            218.80947112192962  0.07620808075374705  \\
            218.9422438592609  0.07620286585345519  \\
            219.07501659659218  0.07619767690905464  \\
            219.20778933392344  0.07619251760127617  \\
            219.3405620712547  0.07618739159044845  \\
            219.47333480858597  0.07618230251649817  \\
            219.60610754591724  0.07617725399894987  \\
            219.7388802832485  0.07617224963692608  \\
            219.87165302057977  0.07616729300914725  \\
            220.00442575791104  0.07616238767393174  \\
            220.1371984952423  0.0761575371691959  \\
            220.26997123257357  0.07615274501245399  \\
            220.40274396990483  0.0761480147008182  \\
            220.53551670723613  0.07614334971099862  \\
            220.6682894445674  0.07613875349930334  \\
            220.80106218189866  0.07613422950163837  \\
            220.93383491922992  0.07612978113350764  \\
            221.0666076565612  0.076125411790013  \\
            221.19938039389245  0.07612108875726534  \\
            221.33215313122372  0.07611675743000554  \\
            221.46492586855499  0.07611243347075558  \\
            221.59769860588625  0.07610812122906631  \\
            221.73047134321752  0.07610382500386284  \\
            221.86324408054878  0.07609954904344442  \\
            221.99601681788008  0.07609529754548461  \\
            222.12878955521134  0.0760910746570311  \\
            222.2615622925426  0.07608688447450589  \\
            222.39433502987387  0.07608273104370511  \\
            222.52710776720514  0.07607861835979919  \\
            222.6598805045364  0.07607455036733271  \\
            222.79265324186767  0.07607053096022452  \\
            222.92542597919893  0.07606656398176764  \\
            223.0581987165302  0.07606265322462938  \\
            223.19097145386147  0.07605880243085118  \\
            223.32374419119273  0.07605501529184878  \\
            223.456516928524  0.07605129544841212  \\
            223.5892896658553  0.07604764649070529  \\
            223.72206240318656  0.07604402061226044  \\
            223.85483514051782  0.07604052002020008  \\
            223.9876078778491  0.0760370600916626  \\
            224.12038061518035  0.07603353160345172  \\
            224.25315335251162  0.07602985822745144  \\
            224.38592608984288  0.07602599653062601  \\
            224.51869882717415  0.07602193597501997  \\
            224.6514715645054  0.07601769891775814  \\
            224.78424430183668  0.07601334061104562  \\
            224.91701703916794  0.07600894920216776  \\
            225.04978977649924  0.07600464573349022  \\
            225.1825625138305  0.0760005841424589  \\
            225.31533525116177  0.0759969512616  \\
            225.44810798849304  0.07599399467331432  \\
            225.5808807258243  0.07599342692876002  \\
            225.71365346315557  0.07599888937901933  \\
            225.84642620048683  0.07601313121463454  \\
            225.9791989378181  0.07603762551671267  \\
            226.11197167514936  0.0760725692569256  \\
            226.24474441248063  0.07611688329750985  \\
            226.3775171498119  0.07616821239126684  \\
            226.51028988714316  0.07622292518156272  \\
            226.64306262447445  0.07627611420232842  \\
            226.77583536180572  0.07632913137464492  \\
            226.90860809913698  0.07637857860254549  \\
            227.04138083646825  0.07642368505050016  \\
            227.17415357379952  0.07646401324289437  \\
            227.30692631113078  0.07649936526555219  \\
            227.43969904846205  0.0765297827657365  \\
            227.5724717857933  0.07655554695214889  \\
            227.70524452312458  0.07657717859492968  \\
            227.83801726045584  0.07659543802565794  \\
            227.9707899977871  0.0766109857469209  \\
            228.1035627351184  0.07662354860958846  \\
            228.23633547244967  0.07663431198219155  \\
            228.36910820978093  0.0766444319237242  \\
            228.5018809471122  0.07665489229822334  \\
            228.63465368444346  0.07666650477476875  \\
            228.76742642177473  0.07667990882748309  \\
            228.900199159106  0.07669557173553186  \\
            229.03297189643726  0.07671378858312346  \\
            229.16574463376853  0.07673468225950912  \\
            229.2985173710998  0.07675791994878964  \\
            229.43129010843106  0.07678242292110339  \\
            229.56406284576235  0.07680804870988373  \\
            229.69683558309362  0.07683470599351451  \\
            229.82960832042488  0.07686228163770249  \\
            229.96238105775615  0.07689064069547742  \\
            230.0951537950874  0.07691962640719194  \\
            230.22792653241868  0.07694906020052163  \\
            230.36069926974994  0.076978741690465  \\
            230.4934720070812  0.0770084486793435  \\
            230.62624474441247  0.07703767936237323  \\
            230.75901748174374  0.07706521041194989  \\
            230.891790219075  0.07709126046290728  \\
            231.02456295640627  0.07711615553262316  \\
            231.15733569373756  0.07714019945939588  \\
            231.29010843106883  0.0771636739024443  \\
            231.4228811684001  0.07718683834190776  \\
            231.55565390573136  0.07720993007884615  \\
            231.68842664306263  0.07723316423523988  \\
            231.8211993803939  0.07725673375398986  \\
            231.95397211772516  0.0772805258971865  \\
            232.08674485505642  0.07730363152855464  \\
            232.2195175923877  0.0773263532928281  \\
            232.35229032971895  0.07734904515461591  \\
            232.48506306705022  0.07737199994949708  \\
            232.6178358043815  0.07739544938402049  \\
            232.75060854171278  0.077419564035705  \\
            232.88338127904404  0.0774444533530394  \\
            233.0161540163753  0.0774701656554824  \\
            233.14892675370658  0.07749668813346267  \\
            233.28169949103784  0.07752367920418023  \\
            233.4144722283691  0.07755003401242713  \\
            233.54724496570037  0.07757588929801314  \\
            233.68001770303164  0.07760146476332537  \\
            233.8127904403629  0.07762694839213026  \\
            233.94556317769417  0.0776524964495735  \\
            234.07833591502543  0.07767823348218009  \\
            234.21110865235673  0.07770425231785423  \\
            234.343881389688  0.07773061406587943  \\
            234.47665412701926  0.0777573481169185  \\
            234.60942686435052  0.07778418557290503  \\
            234.7421996016818  0.07781007849603834  \\
            234.87497233901306  0.0778352516788512  \\
            235.00774507634432  0.0778600111010549  \\
            235.1405178136756  0.07788462122392063  \\
            235.27329055100685  0.07790930499027965  \\
            235.40606328833812  0.07793424382452314  \\
            235.53883602566938  0.07795957763260232  \\
            235.67160876300068  0.0779854048020284  \\
            235.80438150033194  0.07801178220187253  \\
            235.9371542376632  0.07803846061196948  \\
            236.06992697499447  0.0780644066119372  \\
            236.20269971232574  0.07808981510275796  \\
            236.335472449657  0.07811496056876131  \\
            236.46824518698827  0.07814007652949446  \\
            236.60101792431954  0.07816535553972236  \\
            236.7337906616508  0.07819094918942757  \\
            236.86656339898207  0.07821696810381044  \\
            236.99933613631333  0.07824348194328896  \\
            237.13210887364463  0.07827051940349884  \\
            237.2648816109759  0.07829780998507757  \\
            237.39765434830716  0.07832430250145882  \\
            237.53042708563842  0.07835017893424451  \\
            237.6631998229697  0.07837570774546102  \\
            237.79597256030095  0.07840112004088301  \\
            237.92874529763222  0.07842660957003345  \\
            238.06151803496348  0.07845233272618354  \\
            238.19429077229475  0.07847840854635288  \\
            238.32706350962602  0.0785049187113093  \\
            238.45983624695728  0.07853190754556891  \\
            238.59260898428855  0.07855912790710146  \\
            238.72538172161984  0.07858554985766007  \\
            238.8581544589511  0.07861136102766841  \\
            238.99092719628237  0.07863683588293814  \\
            239.12369993361364  0.07866221027936486  \\
            239.2564726709449  0.07868768146292819  \\
            239.38924540827617  0.07871340806969174  \\
            239.52201814560743  0.0787395101258031  \\
            239.6547908829387  0.07876606904749388  \\
            239.78756362026996  0.07879312764107965  \\
            239.92033635760123  0.07882044155698581  \\
            240.0531090949325  0.07884698673512487  \\
            240.1858818322638  0.07887293807546555  \\
            240.31865456959505  0.0788985596724909  \\
            240.45142730692632  0.07892407854488641  \\
            240.58420004425759  0.07894968463553986  \\
            240.71697278158885  0.07897553081154143  \\
            240.84974551892012  0.07900173286418369  \\
            240.98251825625138  0.07902836950896154  \\
            241.11529099358265  0.07905548238557228  \\
            241.2480637309139  0.07908283356266436  \\
            241.38083646824518  0.07910940956246211  \\
            241.51360920557644  0.07913538042472065  \\
            241.6463819429077  0.07916100763941812  \\
            241.779154680239  0.07918651651884857  \\
            241.91192741757027  0.07921209619762205  \\
            242.04470015490153  0.07923789963266459  \\
            242.1774728922328  0.07926404360321818  \\
            242.31024562956406  0.07929060871084076  \\
            242.44301836689533  0.0793176393794063  \\
            242.5757911042266  0.07934490753946616  \\
            242.70856384155786  0.0793714148734394  \\
            242.84133657888913  0.07939732545857205  \\
            242.9741093162204  0.0794228961697951  \\
            243.10688205355166  0.07944834838886439  \\
            243.23965479088295  0.07947386800436057  \\
            243.37242752821422  0.0794996054116891  \\
            243.50520026554548  0.07952567551308029  \\
            243.63797300287675  0.0795521577175892  \\
            243.770745740208  0.07957909594109573  \\
            243.90351847753928  0.07960626901805372  \\
            244.03629121487054  0.07963269292934497  \\
            244.1690639522018  0.07965852422162276  \\
            244.30183668953308  0.07968401380611809  \\
            244.43460942686434  0.07970937816917416  \\
            244.5673821641956  0.07973479937224631  \\
            244.7001549015269  0.079760425051902  \\
            244.83292763885817  0.07978636841982086  \\
            244.96570037618943  0.07981270826279463  \\
            245.0984731135207  0.07983948894272723  \\
            245.23124585085196  0.07986649780116609  \\
            245.36401858818323  0.07989276802011763  \\
            245.4967913255145  0.07991844983386391  \\
            245.62956406284576  0.07994378902476985  \\
            245.76233680017702  0.07996899785240906  \\
            245.8951095375083  0.07999425505356374  \\
            246.02788227483956  0.08001970584222473  \\
            246.16065501217082  0.0800454619095915  \\
            246.29342774950211  0.08007160142407214  \\
            246.42620048683338  0.08009816903128339  \\
            246.55897322416465  0.08012496052594581  \\
            246.6917459614959  0.0801510277554234  \\
            246.82451869882718  0.08017651405307144  \\
            246.95729143615844  0.08020165921691803  \\
            247.0900641734897  0.08022667048603532  \\
            247.22283691082097  0.0802517225405394  \\
            247.35560964815224  0.08027695750159031  \\
            247.4883823854835  0.08030248493139211  \\
            247.62115512281477  0.08032838183319284  \\
            247.75392786014606  0.08035469265128449  \\
            247.88670059747733  0.08038110551879185  \\
            248.0194733348086  0.08040698535347773  \\
            248.15224607213986  0.08043244629219835  \\
            248.28501880947113  0.08045762695381926  \\
            248.4177915468024  0.08048267586868023  \\
            248.55056428413366  0.08050775147859515  \\
            248.68333702146492  0.08053302213685214  \\
            248.8161097587962  0.08055866610821354  \\
            248.94888249612745  0.08058421829571602  \\
            249.08165523345872  0.08060940423199948  \\
            249.21442797078998  0.08063432057609295  \\
            249.34720070812128  0.08065909069543403  \\
            249.47997344545254  0.08068387148831076  \\
            249.6127461827838  0.08070885338386158  \\
            249.74551892011507  0.08073419373100973  \\
            249.87829165744634  0.0807593964063978  \\
            250.0110643947776  0.08078439654804614  \\
            250.14383713210887  0.08080924055788036  \\
            250.27660986944014  0.08083408236384663  \\
            250.4093826067714  0.08085915527266786  \\
            250.54215534410267  0.0808841635975724  \\
            250.67492808143393  0.0809089763234799  \\
            250.80770081876523  0.0809336330103802  \\
            250.9404735560965  0.08095827895084741  \\
            251.07324629342776  0.08098315146667322  \\
            251.20601903075902  0.08100798634802552  \\
            251.3387917680903  0.08103263219957225  \\
            251.47156450542155  0.08105712029233744  \\
            251.60433724275282  0.0810815861644801  \\
            251.73710998008409  0.0811062672234483  \\
            251.86988271741535  0.08113093278420021  \\
            252.00265545474662  0.08115541093876442  \\
            252.13542819207788  0.08117972501684716  \\
            252.26820092940915  0.08120400134237578  \\
            252.40097366674044  0.08122846923349882  \\
            252.5337464040717  0.08125295257731985  \\
            252.66651914140297  0.08127724200373554  \\
            252.79929187873424  0.08130136004225463  \\
            252.9320646160655  0.08132542483251622  \\
            253.06483735339677  0.08134965613450122  \\
            253.19761009072803  0.08137393414859516  \\
            253.3303828280593  0.08139801378429407  \\
            253.46315556539057  0.08142191715560844  \\
            253.59592830272183  0.08144575467499407  \\
            253.7287010400531  0.08146973680975424  \\
            253.8614737773844  0.08149379416951269  \\
            253.99424651471566  0.08151765363172801  \\
            254.12701925204692  0.08154133444868465  \\
            254.2597919893782  0.08156493919234778  \\
            254.39256472670945  0.08158866883212636  \\
            254.52533746404072  0.08161249839590332  \\
            254.65811020137198  0.08163613362710735  \\
            254.79088293870325  0.08165958858091674  \\
            254.9236556760345  0.08168295785583105  \\
            255.05642841336578  0.08170643279990004  \\
            255.18920115069704  0.08173002732528498  \\
            255.32197388802834  0.08175343262204653  \\
            255.4547466253596  0.08177665571925916  \\
            255.58751936269087  0.08179978339916273  \\
            255.72029210002214  0.08182299756118167  \\
            255.8530648373534  0.08184634604363916  \\
            255.98583757468467  0.08186951178455328  \\
            256.11861031201596  0.08189249340172908  \\
            256.2513830493472  0.08191537019987224  \\
            256.3841557866785  0.0819383149376142  \\
            256.51692852400976  0.08196140478589167  \\
            256.649701261341  0.08198432023821005  \\
            256.7824739986723  0.08200705031604932  \\
            256.91524673600355  0.08202966714429562  \\
            257.0480194733348  0.08205233458037836  \\
            257.1807922106661  0.0820751547179734  \\
            257.31356494799735  0.0820978107853545  \\
            257.4463376853286  0.08212028111092978  \\
            257.5791104226599  0.08214263082953577  \\
            257.71188315999115  0.08216501504126035  \\
            257.8446558973224  0.08218755654242053  \\
            257.9774286346537  0.08220994588699244  \\
            258.11020137198494  0.0822321497572782  \\
            258.2429741093162  0.0822542264522753  \\
            258.3757468466475  0.08227632244422003  \\
            258.50851958397874  0.08229857729328588  \\
            258.64129232131  0.08232069299053707  \\
            258.77406505864127  0.08234262384247296  \\
            258.90683779597254  0.0823644215088329  \\
            259.0396105333038  0.08238622401392653  \\
            259.1723832706351  0.08240818407165985  \\
            259.3051560079664  0.08243001879037405  \\
            259.43792874529765  0.08245166960344182  \\
            259.5707014826289  0.08247318177509282  \\
            259.7034742199602  0.0824946851040804  \\
            259.83624695729145  0.08251634215184821  \\
            259.9690196946227  0.0825378883805762  \\
            260.101792431954  0.08255925204098197  \\
            260.23456516928525  0.08258047225536316  \\
            260.3673379066165  0.08260167082473462  \\
            260.5001106439478  0.0826230171142968  \\
            260.63288338127904  0.0826442677140066  \\
            260.7656561186103  0.08266533753129711  \\
            260.8984288559416  0.08268625978536856  \\
            261.03120159327284  0.08270714849432852  \\
            261.1639743306041  0.0827281771169535  \\
            261.29674706793537  0.08274912543235721  \\
            261.42951980526664  0.08276989457408354  \\
            261.5622925425979  0.08279051218138737  \\
            261.69506527992917  0.0828110837641148  \\
            261.82783801726043  0.08283178571210656  \\
            261.9606107545917  0.08285242941194385  \\
            262.09338349192296  0.08287289538522183  \\
            262.2261562292543  0.082893204447019  \\
            262.35892896658555  0.0829134512040275  \\
            262.4917017039168  0.08293380405455304  \\
            262.6244744412481  0.0829541516425408  \\
            262.75724717857935  0.0829743163920182  \\
            262.8900199159106  0.08299431663046808  \\
            263.0227926532419  0.08301423259889851  \\
            263.15556539057314  0.08303421346338774  \\
            263.2883381279044  0.08305426384473823  \\
            263.4211108652357  0.08307413193581974  \\
            263.55388360256694  0.0830938265744928  \\
            263.6866563398982  0.08311341002365782  \\
            263.8194290772295  0.08313300805833848  \\
            263.95220181456074  0.0831527315797858  \\
            264.084974551892  0.08317230965873715  \\
            264.21774728922327  0.0831917064864879  \\
            264.35052002655453  0.0832109632651827  \\
            264.4832927638858  0.08323017894577864  \\
            264.61606550121707  0.08324951022804528  \\
            264.74883823854833  0.08326881046286073  \\
            264.8816109758796  0.08328792227627402  \\
            265.01438371321086  0.08330686778789186  \\
            265.1471564505421  0.08332571690890626  \\
            265.27992918787345  0.08334459135154278  \\
            265.4127019252047  0.08336358874660915  \\
            265.545474662536  0.08338243180351208  \\
            265.67824739986725  0.08340108994653007  \\
            265.8110201371985  0.08341960341179937  \\
            265.9437928745298  0.08343805824415967  \\
            266.07656561186104  0.08345658629715409  \\
            266.2093383491923  0.0834751813024936  \\
            266.3421110865236  0.08349358046883573  \\
            266.47488382385484  0.08351179974651614  \\
            266.6076565611861  0.08352989075240791  \\
            266.74042929851737  0.08354794498727439  \\
            266.87320203584864  0.08356609383576914  \\
            267.0059747731799  0.08358426945520953  \\
            267.13874751051117  0.08360223952204097  \\
            267.27152024784243  0.08362003188784167  \\
            267.4042929851737  0.0836377010727851  \\
            267.53706572250496  0.08365533570926394  \\
            267.6698384598362  0.08367305854189007  \\
            267.8026111971675  0.08369082617864702  \\
            267.93538393449876  0.08370838476077506  \\
            268.06815667183  0.08372576124949062  \\
            268.20092940916135  0.0837430071064264  \\
            268.3337021464926  0.08376020235376297  \\
            268.4664748838239  0.08377745557422864  \\
            268.59924762115514  0.08379481354035788  \\
            268.7320203584864  0.08381198317056832  \\
            268.8647930958177  0.08382895901991841  \\
            268.99756583314894  0.08384578612096644  \\
            269.1303385704802  0.08386253279012437  \\
            269.26311130781147  0.08387929062765785  \\
            269.39588404514274  0.08389617451768622  \\
            269.528656782474  0.08391298810735327  \\
            269.66142951980527  0.08392958839053664  \\
            269.79420225713653  0.08394601394634593  \\
            269.9269749944678  0.08396232087287785  \\
            270.05974773179906  0.0839785835955649  \\
            270.19252046913033  0.08399489486717546  \\
            270.3252932064616  0.08401132633908798  \\
            270.45806594379286  0.08402759228469145  \\
            270.5908386811241  0.08404365106674669  \\
            270.7236114184554  0.08405954845602216  \\
            270.85638415578666  0.08407534395012459  \\
            270.9891568931179  0.08409111077349898  \\
            271.1219296304492  0.0841069358774287  \\
            271.2547023677805  0.08412287051521321  \\
            271.3874751051118  0.08413862172325604  \\
            271.52024784244304  0.08415416405794986  \\
            271.6530205797743  0.08416954648385645  \\
            271.7857933171056  0.08418482747635288  \\
            271.91856605443684  0.08420007502163136  \\
            272.0513387917681  0.0842153666166994  \\
            272.18411152909937  0.08423077744612391  \\
            272.31688426643063  0.08424605345466679  \\
            272.4496570037619  0.08426110679511939  \\
            272.58242974109316  0.08427598776227088  \\
            272.71520247842443  0.08429075235387122  \\
            272.8479752157557  0.08430546227063106  \\
            272.98074795308696  0.08432018491622179  \\
            273.1135206904182  0.08433499339727552  \\
            273.2462934277495  0.08434983642259004  \\
            273.37906616508076  0.08436444195640729  \\
            273.511838902412  0.08437884722965171  \\
            273.6446116397433  0.08439310689515159  \\
            273.77738437707455  0.08440727792781233  \\
            273.9101571144058  0.08442141962461634  \\
            274.0429298517371  0.08443559360462319  \\
            274.17570258906835  0.08444986380896945  \\
            274.3084753263997  0.08446409372944302  \\
            274.44124806373094  0.08447807671662234  \\
            274.5740208010622  0.08449186875185412  \\
            274.70679353839347  0.08450552576848203  \\
            274.83956627572474  0.08451910308551921  \\
            274.972339013056  0.08453265540764827  \\
            275.10511175038727  0.08454623682522115  \\
            275.23788448771853  0.08455990081425929  \\
            275.3706572250498  0.08457355806974852  \\
            275.50342996238106  0.08458696530571108  \\
            275.6362026997123  0.08460017300077312  \\
            275.7689754370436  0.08461323818141643  \\
            275.90174817437486  0.08462621478150366  \\
            276.0345209117061  0.08463915364227834  \\
            276.1672936490374  0.08465210251236481  \\
            276.30006638636866  0.08466510604776838  \\
            276.4328391236999  0.08467818626241125  \\
            276.5656118610312  0.08469108066783555  \\
            276.69838459836245  0.0847037449189818  \\
            276.8311573356937  0.08471623920599367  \\
            276.963930073025  0.08472861861755693  \\
            277.09670281035625  0.08474093314089944  \\
            277.2294755476875  0.08475322766179116  \\
            277.36224828501884  0.08476554196454412  \\
            277.4950210223501  0.08477791073201238  \\
            277.62779375968137  0.08479032823874527  \\
            277.76056649701263  0.08480252877861238  \\
            277.8933392343439  0.08481450658407007  \\
            278.02611197167516  0.08482632195663803  \\
            278.15888470900643  0.08483802856600088  \\
            278.2916574463377  0.08484967345000813  \\
            278.42443018366896  0.08486129701467425  \\
            278.5572029210002  0.08487293303417859  \\
            278.6899756583315  0.08488460865086545  \\
            278.82274839566276  0.08489634339261731  \\
            278.955521132994  0.08490793061213699  \\
            279.0882938703253  0.08491927640573717  \\
            279.22106660765655  0.08493044330670937  \\
            279.3538393449878  0.08494148617114936  \\
            279.4866120823191  0.08495245217795723  \\
            279.61938481965035  0.08496338082883746  \\
            279.7521575569816  0.08497430394829882  \\
            279.8849302943129  0.08498524568365438  \\
            280.01770303164415  0.08499622250502159  \\
            280.1504757689754  0.0850072282607433  \\
            280.2832485063067  0.08501802809445154  \\
            280.416021243638  0.08502860407959484  \\
            280.54879398096926  0.08503901594927953  \\
            280.68156671830053  0.08504931520256892  \\
            280.8143394556318  0.08505954510448327  \\
            280.94711219296306  0.08506974068599978  \\
            281.0798849302943  0.0850799287440526  \\
            281.2126576676256  0.08509012784153284  \\
            281.34543040495686  0.08510034830728856  \\
            281.4782031422881  0.08511059703666089  \\
            281.6109758796194  0.085120712588575  \\
            281.74374861695065  0.08513059037219224  \\
            281.8765213542819  0.08514029029426874  \\
            282.0092940916132  0.08514986395922687  \\
            282.14206682894445  0.08515935466915532  \\
            282.2748395662757  0.08516879742380908  \\
            282.407612303607  0.08517821892060942  \\
            282.54038504093825  0.08518763755464394  \\
            282.6731577782695  0.08519706341866651  \\
            282.8059305156008  0.0852064983030973  \\
            282.93870325293204  0.08521594294265909  \\
            283.0714759902633  0.08522522816709789  \\
            283.2042487275946  0.0852342907026627  \\
            283.3370214649259  0.08524318570556078  \\
            283.46979420225716  0.08525196044500437  \\
            283.6025669395884  0.08526065430321082  \\
            283.7353396769197  0.08526929877540244  \\
            283.86811241425096  0.08527791746980666  \\
            284.0008851515822  0.08528652610765582  \\
            284.1336578889135  0.08529513252318736  \\
            284.26643062624476  0.08530373666364378  \\
            284.399203363576  0.08531233058927253  \\
            284.5319761009073  0.08532089005242546  \\
            284.66474883823855  0.08532923589474434  \\
            284.7975215755698  0.08533739294268085  \\
            284.9302943129011  0.08534540768178438  \\
            285.06306705023235  0.08535331959786596  \\
            285.1958397875636  0.0853611611769983  \\
            285.3286125248949  0.08536895790551569  \\
            285.46138526222614  0.0853767282700141  \\
            285.5941579995574  0.08538448375735115  \\
            285.7269307368887  0.08539222885464608  \\
            285.85970347421994  0.08539996104927976  \\
            285.9924762115512  0.08540767082889475  \\
            286.1252489488825  0.0854153565574198  \\
            286.25802168621374  0.08542289823663765  \\
            286.39079442354506  0.08543024846487905  \\
            286.5235671608763  0.08543744854618354  \\
            286.6563398982076  0.08544453412187358  \\
            286.78911263553886  0.08545153517055457  \\
            286.9218853728701  0.08545847600811482  \\
            287.0546581102014  0.08546537528772556  \\
            287.18743084753265  0.08547224599984096  \\
            287.3202035848639  0.08547909547219817  \\
            287.4529763221952  0.0854859253698172  \\
            287.58574905952645  0.08549273169500099  \\
            287.7185217968577  0.08549950478733545  \\
            287.851294534189  0.0855062293236894  \\
            287.98406727152025  0.08551289220247506  \\
            288.1168400088515  0.08551937828004559  \\
            288.2496127461828  0.08552571737949598  \\
            288.38238548351404  0.08553193777783843  \\
            288.5151582208453  0.08553806383536458  \\
            288.6479309581766  0.08554411599564532  \\
            288.78070369550784  0.0855501107855309  \\
            288.9134764328391  0.08555606081515096  \\
            289.04624917017037  0.08556197477791437  \\
            289.17902190750164  0.08556785745050942  \\
            289.3117946448329  0.08557370969290368  \\
            289.4445673821642  0.08557952844834404  \\
            289.5773401194955  0.08558530674335679  \\
            289.71011285682675  0.08559103368774748  \\
            289.842885594158  0.08559670326345772  \\
            289.9756583314893  0.08560227997279149  \\
            290.10843106882055  0.08560772643800926  \\
            290.2412038061518  0.08561305950625549  \\
            290.3739765434831  0.08561829417842001  \\
            290.50674928081435  0.08562344360913791  \\
            290.6395220181456  0.08562851910678969  \\
            290.7722947554769  0.08563353013350118  \\
            290.90506749280814  0.08563848430514352  \\
            291.0378402301394  0.08564338739133324  \\
            291.1706129674707  0.0856482433154322  \\
            291.30338570480194  0.08565305415454758  \\
            291.4361584421332  0.0856578201395319  \\
            291.56893117946447  0.08566253965498308  \\
            291.70170391679574  0.08566720923924433  \\
            291.834476654127  0.0856718235844042  \\
            291.96724939145827  0.08567637553629663  \\
            292.10002212878953  0.08568085463482421  \\
            292.2327948661208  0.08568526001698153  \\
            292.36556760345206  0.08568959260601045  \\
            292.4983403407834  0.08569385168767661  \\
            292.63111307811465  0.08569803682131434  \\
            292.7638858154459  0.08570214783982655  \\
            292.8966585527772  0.08570618484968481  \\
            293.02943129010845  0.08571014823092936  \\
            293.1622040274397  0.08571403863716896  \\
            293.294976764771  0.08571785699558115  \\
            293.42774950210224  0.085721604506912  \\
            293.5605222394335  0.08572528264547627  \\
            293.6932949767648  0.08572889315915733  \\
            293.82606771409604  0.08573243806940718  \\
            293.9588404514273  0.08573591967124648  \\
            294.0916131887586  0.08573934053326451  \\
            294.22438592608984  0.08574270349761917  \\
            294.3571586634211  0.08574601168003704  \\
            294.48993140075237  0.08574926846981328  \\
            294.62270413808363  0.08575247752981172  \\
            294.7554768754149  0.08575563629808396  \\
            294.88824961274616  0.08575874141073056  \\
            295.02102235007743  0.0857618488231902  \\
            295.1537950874087  0.08576493864008626  \\
            295.28656782473996  0.08576799302294112  \\
            295.4193405620712  0.08577099619017618  \\
            295.55211329940255  0.08577393441711173  \\
            295.6848860367338  0.08577679603596708  \\
            295.8176587740651  0.08577957143586054  \\
            295.95043151139635  0.08578225306280936  \\
            296.0832042487276  0.08578483541972975  \\
            296.2159769860589  0.08578731506643697  \\
            296.34874972339014  0.08578969061964516  \\
            296.4815224607214  0.08579196275296751  \\
            296.6142951980527  0.08579413419691614  \\
            296.74706793538394  0.0857962097389022  \\
            296.8798406727152  0.08579819622323574  \\
            297.01261341004647  0.08580010255112587  \\
            297.14538614737774  0.08580193968068059  \\
            297.278158884709  0.08580372062690694  \\
            297.41093162204027  0.08580546046171092  \\
            297.54370435937153  0.08580717631389749  \\
            297.6764770967028  0.08580888736917061  \\
            297.80924983403406  0.08581061487013317  \\
            297.9420225713653  0.08581232888065941  \\
            298.0747953086966  0.08581413817513776  \\
            298.20756804602786  0.08581600593468182  \\
            298.3403407833591  0.08581789155250695  \\
            298.4731135206904  0.0858197587592548  \\
            298.6058862580217  0.08582157562299329  \\
            298.738658995353  0.08582331454921671  \\
            298.87143173268424  0.08582495228084557  \\
            299.0042044700155  0.0858264698982267  \\
            299.1369772073468  0.08582785281913326  \\
            299.26974994467804  0.08582909079876462  \\
            299.4025226820093  0.08583017792974654  \\
            299.53529541934057  0.085831112642131  \\
            299.66806815667184  0.08583189770339633  \\
            299.8008408940031  0.08583254021844712  \\
            299.93361363133437  0.08583305162961426  \\
            300.06638636866563  0.08583344771665495  \\
            300.1991591059969  0.08583374859675266  \\
            300.33193184332816  0.0858339787245172  \\
            300.46470458065943  0.08583416689198461  \\
            300.5974773179907  0.0858343462286173  \\
            300.73025005532196  0.08583455420130387  \\
            300.8630227926532  0.08583483261435935  \\
            300.9957955299845  0.0858351672101774  \\
            301.12856826731576  0.08583568794231236  \\
            301.261341004647  0.08583636649204426  \\
            301.3941137419783  0.08583713743596953  \\
            301.5268864793096  0.08583794196747033  \\
            301.6596592166409  0.08583872789671454  \\
            301.79243195397214  0.08583944965065576  \\
            301.9252046913034  0.08584006827303327  \\
            302.0579774286347  0.08584055142437214  \\
            302.19075016596594  0.08584087338198305  \\
            302.3235229032972  0.0858410150399625  \\
            302.45629564062847  0.0858409639091926  \\
            302.58906837795973  0.08584071411734126  \\
            302.721841115291  0.08584026640886208  \\
            302.85461385262226  0.08583962814499435  \\
            302.98738658995353  0.08583881330376308  \\
            303.1201593272848  0.08583784247997904  \\
            303.25293206461606  0.08583674288523863  \\
            303.3857048019473  0.08583554834792403  \\
            303.5184775392786  0.08583429931320315  \\
            303.65125027660986  0.08583304284302953  \\
            303.7840230139411  0.08583183261614251  \\
            303.9167957512724  0.0858307289280671  \\
            304.04956848860365  0.08582973758495492  \\
            304.1823412259349  0.08582899695921485  \\
            304.3151139632662  0.08582851864727757  \\
            304.44788670059745  0.08582821385771584  \\
            304.5806594379288  0.08582800244326236  \\
            304.71343217526004  0.08582781290080972  \\
            304.8462049125913  0.08582758237141042  \\
            304.97897764992257  0.08582725664027695  \\
            305.11175038725384  0.08582679013678166  \\
            305.2445231245851  0.08582614593445684  \\
            305.37729586191637  0.08582529575099473  \\
            305.51006859924763  0.08582421994824746  \\
            305.6428413365789  0.08582290753222711  \\
            305.77561407391016  0.08582135615310567  \\
            305.9083868112414  0.08581957210521506  \\
            306.0411595485727  0.08581757032704711  \\
            306.17393228590396  0.08581537440125359  \\
            306.3067050232352  0.0858130165546462  \\
            306.4394777605665  0.08581053765819652  \\
            306.57225049789776  0.08580798722703613  \\
            306.705023235229  0.08580542342045647  \\
            306.8377959725603  0.08580291304190893  \\
            306.97056870989155  0.08580053153900481  \\
            307.1033414472228  0.08579831352645173  \\
            307.2361141845541  0.0857963705849904  \\
            307.36888692188535  0.0857947929473172  \\
            307.5016596592166  0.08579347051911193  \\
            307.63443239654794  0.08579230361501335  \\
            307.7672051338792  0.08579120295861938  \\
            307.89997787121047  0.08579008968248684  \\
            308.03275060854173  0.08578889532813169  \\
            308.165523345873  0.08578756184602888  \\
            308.29829608320426  0.08578604159561243  \\
            308.43106882053553  0.08578429734527529  \\
            308.5638415578668  0.08578230227236962  \\
            308.69661429519806  0.08578003996320646  \\
            308.8293870325293  0.08577750441305595  \\
            308.9621597698606  0.0857747000261473  \\
            309.09493250719186  0.08577164161566868  \\
            309.2277052445231  0.08576835440376736  \\
            309.3604779818544  0.0857648740215496  \\
            309.49325071918565  0.08576124650908072  \\
            309.6260234565169  0.08575752831538509  \\
            309.7587961938482  0.08575378629844607  \\
            309.89156893117945  0.08575009772520609  \\
            310.0243416685107  0.08574655027156662  \\
            310.157114405842  0.08574322404166695  \\
            310.28988714317325  0.08574016722560117  \\
            310.4226598805045  0.08573756174882687  \\
            310.5554326178358  0.0857352820262654  \\
            310.6882053551671  0.08573321409284608  \\
            310.82097809249836  0.08573125560350597  \\
            310.95375082982963  0.08572931583318999  \\
            311.0865235671609  0.08572731567685091  \\
            311.21929630449216  0.08572518764944932  \\
            311.3520690418234  0.08572287588595366  \\
            311.4848417791547  0.08572033614134021  \\
            311.61761451648596  0.08571753579059305  \\
            311.7503872538172  0.08571445382870413  \\
            311.8831599911485  0.08571108087067322  \\
            312.01593272847975  0.08570741915150794  \\
            312.148705465811  0.08570348252622374  \\
            312.2814782031423  0.08569929646984391  \\
            312.41425094047355  0.08569489807739956  \\
            312.5470236778048  0.08569033606392965  \\
            312.6797964151361  0.08568567076448098  \\
            312.81256915246735  0.08568097413410818  \\
            312.9453418897986  0.08567632974787369  \\
            313.0781146271299  0.08567183280084785  \\
            313.21088736446114  0.08566759010810876  \\
            313.3436601017924  0.08566360816864782  \\
            313.4764328391237  0.08566053477648383  \\
            313.60920557645494  0.08565774644744259  \\
            313.74197831378626  0.08565470909067277  \\
            313.8747510511175  0.08565105021794735  \\
            314.0075237884488  0.08564655894366362  \\
            314.14029652578006  0.08564118598484317  \\
            314.2730692631113  0.08563504366113192  \\
            314.4058420004426  0.08562840589480011  \\
            314.53861473777386  0.08562170821074228  \\
            314.6713874751051  0.08561554773647724  \\
            314.8041602124364  0.08561068320214818  \\
            314.93693294976765  0.08560803494052256  \\
            315.0697056870989  0.0856071354727854  \\
            315.2024784244302  0.08560560716900041  \\
            315.33525116176145  0.08560367304709174  \\
            315.4680238990927  0.08560154344919876  \\
            315.600796636424  0.08559937973630918  \\
            315.73356937375524  0.08559729428825896  \\
            315.8663421110865  0.08559535050373239  \\
            315.9991148484178  0.08559356280026202  \\
            316.13188758574904  0.08559189661422874  \\
            316.2646603230803  0.08559026840086169  \\
            316.3974330604116  0.08558854563423834  \\
            316.53020579774284  0.08558654680728447  \\
            316.6629785350741  0.08558404143177412  \\
            316.7957512724054  0.08558125866746359  \\
            316.9285240097367  0.08557851178694587  \\
            317.06129674706796  0.08557579986310654  \\
            317.1940694843992  0.08557312205980787  \\
            317.3268422217305  0.08557047741100919  \\
            317.45961495906175  0.08556786482076686  \\
            317.592387696393  0.08556528306323413  \\
            317.7251604337243  0.08556273078266138  \\
            317.85793317105555  0.08556020649339588  \\
            317.9907059083868  0.08555770857988197  \\
            318.1234786457181  0.08555523529666095  \\
            318.25625138304935  0.08555278476837115  \\
            318.3890241203806  0.08555035498974788  \\
            318.5217968577119  0.08554794382562346  \\
            318.65456959504314  0.08554555705079525  \\
            318.7873423323744  0.0855432065263523  \\
            318.9201150697057  0.08554088874430336  \\
            319.05288780703694  0.08553860270245678  \\
            319.1856605443682  0.0855363472816712  \\
            319.31843328169947  0.08553412124585562  \\
            319.45120601903074  0.08553192324196929  \\
            319.583978756362  0.08552975180002187  \\
            319.7167514936933  0.08552760533307327  \\
            319.8495242310246  0.08552548213723375  \\
            319.98229696835585  0.08552338039166386  \\
            320.1150697056871  0.08552129815857452  \\
            320.2478424430184  0.08551923338322694  \\
            320.38061518034965  0.08551718389393263  \\
            320.5133879176809  0.08551514820463724  \\
            320.6461606550122  0.0855131440955289  \\
            320.77893339234345  0.08551116931668444  \\
            320.9117061296747  0.08550922290340282  \\
            321.044478867006  0.08550730377301574  \\
            321.17725160433724  0.08550541072488775  \\
            321.3100243416685  0.08550354244041616  \\
            321.4427970789998  0.08550169748303107  \\
            321.57556981633104  0.0854998742981954  \\
            321.7083425536623  0.08549807121340484  \\
            321.84111529099357  0.08549628643818784  \\
            321.97388802832484  0.08549451806410573  \\
            322.1066607656561  0.08549276406475252  \\
            322.23943350298737  0.08549102229575511  \\
            322.37220624031863  0.08548929049477315  \\
            322.5049789776499  0.08548757656705992  \\
            322.63775171498116  0.08548589146625245  \\
            322.7705244523125  0.08548423169310355  \\
            322.90329718964375  0.0854825962356771  \\
            323.036069926975  0.08548098396116553  \\
            323.1688426643063  0.08547939361588998  \\
            323.30161540163755  0.08547782382530023  \\
            323.4343881389688  0.08547627309397468  \\
            323.5671608763001  0.08547473980562045  \\
            323.69993361363134  0.08547322222307328  \\
            323.8327063509626  0.08547171848829757  \\
            323.9654790882939  0.08547022662238636  \\
            324.09825182562514  0.08546874452556136  \\
            324.2310245629564  0.08546726997717291  \\
            324.3637973002877  0.08546580904194187  \\
            324.49657003761894  0.08546438256069842  \\
            324.6293427749502  0.0854629451350529  \\
            324.76211551228147  0.08546151423423683  \\
            324.89488824961273  0.08546010384520228  \\
            325.027660986944  0.08545872447262179  \\
            325.16043372427526  0.0854573831388885  \\
            325.29320646160653  0.08545608338411598  \\
            325.4259791989378  0.08545482526613844  \\
            325.55875193626906  0.08545360536051055  \\
            325.6915246736003  0.08545241676050752  \\
            325.82429741093165  0.08545124907712508  \\
            325.9570701482629  0.0854500884390795  \\
            326.0898428855942  0.08544891749280757  \\
            326.22261562292545  0.08544771540246661  \\
            326.3553883602567  0.08544654238382476  \\
            326.488161097588  0.08544532413076257  \\
            326.62093383491924  0.08544406818484927  \\
            326.7537065722505  0.08544280315047409  \\
            326.8864793095818  0.08544152972639663  \\
            327.01925204691304  0.08544022070574675  \\
            327.1520247842443  0.0854388209760247  \\
            327.28479752157557  0.08543724751910102  \\
            327.41757025890684  0.08543540935181426  \\
            327.5503429962381  0.08543328457342107  \\
            327.68311573356937  0.08543088337312024  \\
            327.81588847090063  0.0854282895652023  \\
            327.9486612082319  0.08542557710318158  \\
            328.08143394556316  0.0854228100797962  \\
            328.2142066828944  0.08542004272700802  \\
            328.3469794202257  0.08541731941600277  \\
            328.47975215755696  0.08541467465718995  \\
            328.6125248948882  0.08541213310020283  \\
            328.7452976322195  0.08540970953389854  \\
            328.8780703695508  0.08540737143627847  \\
            329.0108431068821  0.0854050451189865  \\
            329.14361584421334  0.08540273956156447  \\
            329.2763885815446  0.08540046227631087  \\
            329.4091613188759  0.08539821714225777  \\
            329.54193405620714  0.08539600440517062  \\
            329.6747067935384  0.08539382067754835  \\
            329.80747953086967  0.08539165893862338  \\
            329.94025226820094  0.08538950853436163  \\
            330.0730250055322  0.0853873551774624  \\
            330.20579774286347  0.08538517391797013  \\
            330.33857048019473  0.08538285795014662  \\
            330.471343217526  0.08538040634046724  \\
            330.60411595485726  0.08537784413862565  \\
            330.73688869218853  0.08537519404745227  \\
            330.8696614295198  0.08537247642291448  \\
            331.00243416685106  0.08536970927411648  \\
            331.1352069041823  0.08536690826329935  \\
            331.2679796415136  0.08536408670584097  \\
            331.40075237884486  0.0853612555702562  \\
            331.5335251161761  0.08535842469990898  \\
            331.6662978535074  0.08535552832360101  \\
            331.79907059083865  0.08535253506576258  \\
            331.93184332817  0.0853494775500818  \\
            332.06461606550124  0.08534638351570813  \\
            332.1973888028325  0.08534327581725237  \\
            332.3301615401638  0.08534017242478678  \\
            332.46293427749504  0.08533708642384494  \\
            332.5957070148263  0.08533402601542181  \\
            332.72847975215757  0.0853309945159738  \\
            332.86125248948883  0.08532799035741866  \\
            332.9940252268201  0.08532497867201157  \\
            333.12679796415136  0.08532187345651204  \\
            333.25957070148263  0.08531869360939245  \\
            333.3923434388139  0.08531546040070907  \\
            333.52511617614516  0.08531219183337418  \\
            333.6578889134764  0.08530890264315615  \\
            333.7906616508077  0.08530560429867937  \\
            333.92343438813896  0.08530230500142431  \\
            334.0562071254702  0.08529900968572754  \\
            334.1889798628015  0.08529572001878163  \\
            334.32175260013275  0.08529242870416354  \\
            334.454525337464  0.08528904333297285  \\
            334.5872980747953  0.08528556310497544  \\
            334.72007081212655  0.08528201528063388  \\
            334.8528435494579  0.08527842330819987  \\
            334.98561628678914  0.0852748068237143  \\
            335.1183890241204  0.0852711816510071  \\
            335.25116176145167  0.08526755980169738  \\
            335.38393449878293  0.08526394947519335  \\
            335.5167072361142  0.08526035505869235  \\
            335.64947997344547  0.08525677841116798  \\
            335.78225271077673  0.08525315471905649  \\
            335.915025448108  0.08524943829858503  \\
            336.04779818543926  0.08524565590077925  \\
            336.1805709227705  0.08524183052394012  \\
            336.3133436601018  0.08523798141364387  \\
            336.44611639743306  0.0852341240627421  \\
            336.5788891347643  0.08523027021136163  \\
            336.7116618720956  0.08522642784690462  \\
            336.84443460942686  0.08522260120404856  \\
            336.9772073467581  0.08521879076474616  \\
            337.1099800840894  0.08521497004732066  \\
            337.24275282142065  0.08521105326711943  \\
            337.3755255587519  0.08520705952847041  \\
            337.5082982960832  0.0852030128916952  \\
            337.64107103341445  0.08519893382463235  \\
            337.7738437707457  0.08519483920263744  \\
            337.90661650807704  0.08519074230858308  \\
            338.0393892454083  0.08518665283285881  \\
            338.17216198273957  0.08518257687337126  \\
            338.30493472007083  0.08517851693554404  \\
            338.4377074574021  0.0851744684939731  \\
            338.57048019473336  0.08517034393624369  \\
            338.70325293206463  0.08516613588512881  \\
            338.8360256693959  0.08516186979591939  \\
            338.96879840672716  0.08515756747683965  \\
            339.1015711440584  0.08515324708904701  \\
            339.2343438813897  0.08514892314663212  \\
            339.36711661872096  0.08514460651661891  \\
            339.4998893560522  0.08514030441896452  \\
            339.6326620933835  0.08513602042655932  \\
            339.76543483071475  0.08513175529867391  \\
            339.898207568046  0.08512745369432641  \\
            340.0309803053773  0.08512306202808091  \\
            340.16375304270855  0.08511860632894762  \\
            340.2965257800398  0.08511410907385833  \\
            340.4292985173711  0.08510958918766642  \\
            340.56207125470235  0.08510506204314679  \\
            340.6948439920336  0.08510053946099586  \\
            340.8276167293649  0.08509602970983166  \\
            340.9603894666962  0.08509153750619375  \\
            341.09316220402746  0.08508706401454323  \\
            341.22593494135873  0.0850825886375873  \\
            341.35870767869  0.08507802673619347  \\
            341.49148041602126  0.08507339383253038  \\
            341.6242531533525  0.0850687134046804  \\
            341.7570258906838  0.08506400542667293  \\
            341.88979862801506  0.08505928636848424  \\
            342.0225713653463  0.08505456919603749  \\
            342.1553441026776  0.08504986337120284  \\
            342.28811684000885  0.08504517485179727  \\
            342.4208895773401  0.08504050609158477  \\
            342.5536623146714  0.08503585447923175  \\
            342.68643505200265  0.08503113896055477  \\
            342.8192077893339  0.08502634622040928  \\
            342.9519805266652  0.08502150051452015  \\
            343.08475326399645  0.085016622651864  \\
            343.2175260013277  0.08501172999466922  \\
            343.350298738659  0.08500683645841596  \\
            343.48307147599024  0.08500195251183615  \\
            343.6158442133215  0.08499708517691346  \\
            343.7486169506528  0.08499223802888328  \\
            343.88138968798404  0.08498741119623288  \\
            344.01416242531536  0.08498256045542203  \\
            344.1469351626466  0.08497762596956858  \\
            344.2797078999779  0.08497263263381663  \\
            344.41248063730916  0.08496760202422855  \\
            344.5452533746404  0.08496255234300601  \\
            344.6780261119717  0.08495749841848982  \\
            344.81079884930296  0.08495245170516018  \\
            344.9435715866342  0.08494742028363642  \\
            345.0763443239655  0.08494240886067718  \\
            345.20911706129675  0.08493741876918035  \\
            345.341889798628  0.08493243431740735  \\
            345.4746625359593  0.08492737393181905  \\
            345.60743527329055  0.08492224885692652  \\
            345.7402080106218  0.0849170813874666  \\
            345.8729807479531  0.08491189051328535  \\
            346.00575348528434  0.08490669191933795  \\
            346.1385262226156  0.08490149798568876  \\
            346.2712989599469  0.08489631778751135  \\
            346.40407169727814  0.08489115709508843  \\
            346.5368444346094  0.08488601837381195  \\
            346.6696171719407  0.08488090054750755  \\
            346.80238990927194  0.0848757309681316  \\
            346.9351626466032  0.08487049092484909  \\
            347.0679353839345  0.08486520332071414  \\
            347.2007081212658  0.08485988783146815  \\
            347.33348085859706  0.08485456090553987  \\
            347.4662535959283  0.08484923576404528  \\
            347.5990263332596  0.0848439224007877  \\
            347.73179907059085  0.08483862758225778  \\
            347.8645718079221  0.08483335484763345  \\
            347.9973445452534  0.08482810450877992  \\
            348.13011728258465  0.08482284049689746  \\
            348.2628900199159  0.08481750152987408  \\
            348.3956627572472  0.08481210978841065  \\
            348.52843549457845  0.08480668556340469  \\
            348.6612082319097  0.08480124599946594  \\
            348.793980969241  0.08479580509491653  \\
            348.92675370657224  0.08479037370179082  \\
            349.0595264439035  0.08478495952583547  \\
            349.1922991812348  0.08477956712650946  \\
            349.32507191856604  0.08477419791698403  \\
            349.4578446558973  0.08476884044536157  \\
            349.59061739322857  0.08476341821796689  \\
            349.72339013055984  0.0847579380735042  \\
            349.8561628678911  0.08475242083183292  \\
            349.98893560522237  0.08474688425113627  \\
            350.1217083425537  0.08474134302792115  \\
            350.25448107988495  0.08473580879701822  \\
            350.3872538172162  0.08473029013158193  \\
            350.5200265545475  0.08472479254309041  \\
            350.65279929187875  0.0847193184813456  \\
            350.78557202921  0.08471386788309031  \\
            350.9183447665413  0.0847083777471785  \\
            351.05111750387255  0.08470282464447701  \\
            351.1838902412038  0.08469722983608616  \\
            351.3166629785351  0.08469161161022146  \\
            351.44943571586634  0.08468598528221367  \\
            351.5822084531976  0.08468036319450875  \\
            351.7149811905289  0.08467475471666791  \\
            351.84775392786014  0.08466916624536756  \\
            351.9805266651914  0.08466360120439938  \\
            352.11329940252267  0.08465806004467025  \\
            352.24607213985394  0.08465251415846475  \\
            352.3788448771852  0.0846469030494587  \\
            352.51161761451647  0.08464124569212382  \\
            352.64439035184773  0.08463556082162581  \\
            352.777163089179  0.08462986429213441  \\
            352.90993582651026  0.08462416907682348  \\
            353.0427085638416  0.08461848526787091  \\
            353.17548130117285  0.08461282007645873  \\
            353.3082540385041  0.08460717783277301  \\
            353.4410267758354  0.08460155998600392  \\
            353.57379951316665  0.08459595861690036  \\
            353.7065722504979  0.08459030401805163  \\
            353.8393449878292  0.08458459874838722  \\
            353.97211772516044  0.08457886190315753  \\
            354.1048904624917  0.08457310979168091  \\
            354.237663199823  0.08456735593734378  \\
            354.37043593715424  0.08456161107760059  \\
            354.5032086744855  0.08455588316397378  \\
            354.6359814118168  0.08455017736205386  \\
            354.76875414914804  0.08454449605149933  \\
            354.9015268864793  0.08453883968136984  \\
            355.03429962381057  0.08453315559650441  \\
            355.16707236114183  0.08452741658610331  \\
            355.2998450984731  0.08452164201852148  \\
            355.43261783580436  0.08451584857404797  \\
            355.56539057313563  0.08451005024490578  \\
            355.6981633104669  0.08450425833525207  \\
            355.83093604779816  0.08449848146117805  \\
            355.9637087851294  0.08449272555070893  \\
            356.09648152246075  0.08448699384380401  \\
            356.229254259792  0.08448128689235664  \\
            356.3620269971233  0.08447558270403575  \\
            356.49479973445455  0.08446982362122392  \\
            356.6275724717858  0.08446402513270149  \\
            356.7603452091171  0.08445820420426799  \\
            356.89311794644834  0.08445237521400845  \\
            357.0258906837796  0.08444654995229339  \\
            357.1586634211109  0.08444073762177884  \\
            357.29143615844214  0.08443494483740631  \\
            357.4242088957734  0.08442917562640284  \\
            357.55698163310467  0.08442343142828096  \\
            357.68975437043594  0.08441770712608967  \\
            357.8225271077672  0.08441194110572355  \\
            357.95529984509847  0.08440613201303153  \\
            358.08807258242973  0.08440029701307064  \\
            358.220845319761  0.08439445078578202  \\
            358.35361805709226  0.08438860552599085  \\
            358.4863907944235  0.08438277094340635  \\
            358.6191635317548  0.0843769542626218  \\
            358.75193626908606  0.08437116022311451  \\
            358.8847090064173  0.08436539107924589  \\
            359.0174817437486  0.08435964737529414  \\
            359.1502544810799  0.0843538869764023  \\
            359.2830272184112  0.08434808006906547  \\
            359.41579995574244  0.08434224393115665  \\
            359.5485726930737  0.0843363934599754  \\
            359.681345430405  0.08433054117224792  \\
            359.81411816773624  0.08432469720412701  \\
            359.9468909050675  0.08431886931119205  \\
            360.07966364239877  0.08431306286844904  \\
            360.21243637973004  0.08430728087033057  \\
            360.3452091170613  0.08430152393069586  \\
            360.47798185439257  0.08429577573437638  \\
            360.61075459172383  0.08428998324375475  \\
            360.7435273290551  0.08428415839091453  \\
            360.87630006638636  0.08427831620571098  \\
            361.00907280371763  0.08427246944364647  \\
            361.1418455410489  0.08426662858587063  \\
            361.27461827838016  0.08426080183918029  \\
            361.4073910157114  0.0842549951360195  \\
            361.5401637530427  0.08424921213447949  \\
            361.67293649037396  0.08424345421829872  \\
            361.8057092277052  0.08423771836849034  \\
            361.9384819650365  0.08423195193637134  \\
            362.07125470236775  0.08422615024823304  \\
            362.2040274396991  0.08422032838178907  \\
            362.33680017703034  0.08421449924803535  \\
            362.4695729143616  0.08420867359125  \\
            362.6023456516929  0.08420285998899345  \\
            362.73511838902414  0.08419706485210837  \\
            362.8678911263554  0.08419129242471972  \\
            363.00066386368667  0.08418554478423469  \\
            363.13343660101793  0.08417982226307531  \\
            363.2662093383492  0.08417409291289625  \\
            363.39898207568046  0.08416832569571572  \\
            363.53175481301173  0.084162535652875  \\
            363.664527550343  0.08415673576777767  \\
            363.79730028767426  0.08415093696588956  \\
            363.9300730250055  0.08414514811473874  \\
            364.0628457623368  0.08413937602391557  \\
            364.19561849966806  0.08413362544507262  \\
            364.3283912369993  0.08412789907192479  \\
            364.4611639743306  0.0841221975402492  \\
            364.59393671166185  0.08411650924107422  \\
            364.7267094489931  0.08411078720172137  \\
            364.8594821863244  0.08410503993189283  \\
            364.99225492365565  0.08409928040481265  \\
            365.1250276609869  0.08409351964543976  \\
            365.25780039831824  0.08408776673046804  \\
            365.3905731356495  0.08408202878832634  \\
            365.52334587298077  0.08407631099917842  \\
            365.65611861031203  0.08407061659492301  \\
            365.7888913476433  0.0840649468591938  \\
            365.92166408497457  0.0840593002319682  \\
            366.05443682230583  0.08405363345340472  \\
            366.1872095596371  0.08404793932452662  \\
            366.31998229696836  0.08404223072663011  \\
            366.4527550342996  0.08403651870305887  \\
            366.5855277716309  0.08403081245920392  \\
            366.71830050896216  0.08402511936250376  \\
            366.8510732462934  0.08401944494244432  \\
            366.9838459836247  0.08401379289055894  \\
            367.11661872095596  0.08400816506042835  \\
            367.2493914582872  0.08400256146768077  \\
            367.3821641956185  0.08399695931097201  \\
            367.51493693294975  0.08399132808692948  \\
            367.647709670281  0.08398568042702703  \\
            367.7804824076123  0.08398002731278166  \\
            367.91325514494355  0.08397437799846531  \\
            368.0460278822748  0.08396874001110483  \\
            368.1788006196061  0.08396311915048206  \\
            368.3115733569374  0.0839575194891338  \\
            368.44434609426867  0.08395194337235178  \\
            368.57711883159993  0.08394639141818268  \\
            368.7098915689312  0.0839408558804838  \\
            368.84266430626246  0.08393529667565139  \\
            368.97543704359373  0.08392971919522771  \\
            369.108209780925  0.0839241343555761  \\
            369.24098251825626  0.08391855143883635  \\
            369.3737552555875  0.08391297809292478  \\
            369.5065279929188  0.08390742033153414  \\
            369.63930073025006  0.08390188253413369  \\
            369.7720734675813  0.08389636744596914  \\
            369.9048462049126  0.08389087617806265  \\
            370.03761894224385  0.08388540855761852  \\
            370.1703916795751  0.08387993206978261  \\
            370.3031644169064  0.08387443484215397  \\
            370.43593715423765  0.08386892783858252  \\
            370.5687098915689  0.08386342046234192  \\
            370.7014826289002  0.0838579205561296  \\
            370.83425536623145  0.0838524344020667  \\
            370.9670281035627  0.0838469667216981  \\
            371.099800840894  0.08384152067599242  \\
            371.2325735782253  0.08383609786534203  \\
            371.36534631555656  0.083830698329563  \\
            371.49811905288783  0.08382531359202175  \\
            371.6308917902191  0.0838199087572213  \\
            371.76366452755036  0.08381449039557697  \\
            371.8964372648816  0.08380906823284787  \\
            372.0292100022129  0.0838036504950355  \\
            372.16198273954416  0.08379824390838389  \\
            372.2947554768754  0.08379285369937939  \\
            372.4275282142067  0.0837874835947509  \\
            372.56030095153795  0.08378213582146968  \\
            372.6930736888692  0.08377681110674949  \\
            372.8258464262005  0.08377150870234644  \\
            372.95861916353175  0.08376621244149884  \\
            373.091391900863  0.08376089662049403  \\
            373.2241646381943  0.08375557156705032  \\
            373.35693737552555  0.08375024616489299  \\
            373.4897101128568  0.08374492785375402  \\
            373.6224828501881  0.08373962262937229  \\
            373.75525558751934  0.0837343350434935  \\
            373.8880283248506  0.08372906820387015  \\
            374.0208010621819  0.08372382377426162  \\
            374.15357379951314  0.08371860197443404  \\
            374.28634653684446  0.08371340158494314  \\
            374.4191192741757  0.08370820883423657  \\
            374.551892011507  0.08370299813595965  \\
            374.68466474883826  0.08369777937587826  \\
            374.8174374861695  0.08369256105511166  \\
            374.9502102235008  0.08368735029013243  \\
            375.08298296083206  0.08368215281276649  \\
            375.2157556981633  0.08367697297019305  \\
            375.3485284354946  0.08367181372494473  \\
            375.48130117282585  0.08366667665490742  \\
            375.6140739101571  0.08366156195332035  \\
            375.7468466474884  0.08365646842877611  \\
            375.87961938481965  0.08365139291160732  \\
            376.0123921221509  0.08364630499264356  \\
            376.1451648594822  0.08364120647988807  \\
            376.27793759681344  0.08363610601260744  \\
            376.4107103341447  0.08363101091697127  \\
            376.543483071476  0.083625927206052  \\
            376.67625580880724  0.08362085957982504  \\
            376.8090285461385  0.08361581142516873  \\
            376.9418012834698  0.0836107848158643  \\
            377.07457402080104  0.08360578051259593  \\
            377.2073467581323  0.08360079796295071  \\
            377.3401194954636  0.08359583530141865  \\
            377.4728922327949  0.08359088951433347  \\
            377.60566497012616  0.08358593178034165  \\
            377.7384377074574  0.08358096521887619  \\
            377.8712104447887  0.0835759979305028  \\
            378.00398318211995  0.08357103679626421  \\
            378.1367559194512  0.08356608747768031  \\
            378.2695286567825  0.08356115441674808  \\
            378.40230139411375  0.08355624083594158  \\
            378.535074131445  0.08355134873821198  \\
            378.6678468687763  0.08354647890698749  \\
            378.80061960610755  0.08354163090617352  \\
            378.9333923434388  0.08353680308015249  \\
            379.0661650807701  0.083531993169369  \\
            379.19893781810134  0.08352719327948925  \\
            379.3317105554326  0.08352238013734924  \\
            379.4644832927639  0.08351756201841655  \\
            379.59725603009514  0.08351274610540316  \\
            379.7300287674264  0.08350793848826547  \\
            379.86280150475767  0.08350314416420432  \\
            379.99557424208894  0.08349836703766489  \\
            380.1283469794202  0.08349360992033687  \\
            380.26111971675147  0.08348887453115432  \\
            380.3938924540828  0.0834841614962957  \\
            380.52666519141405  0.08347947034918393  \\
            380.6594379287453  0.0834747995304863  \\
            380.7922106660766  0.08347014638811454  \\
            380.92498340340785  0.08346551115996527  \\
            381.0577561407391  0.08346087480346852  \\
            381.1905288780704  0.08345622955443976  \\
            381.32330161540165  0.08345158255063975  \\
            381.4560743527329  0.08344694001104556  \\
            381.5888470900642  0.08344230723585072  \\
            381.72161982739544  0.08343768860646507  \\
            381.8543925647267  0.08343308758551489  \\
            381.987165302058  0.08342850671684282  \\
            382.11993803938924  0.0834239476255079  \\
            382.2527107767205  0.08341941101778555  \\
            382.38548351405177  0.08341489668116758  \\
            382.51825625138304  0.08341040348436217  \\
            382.6510289887143  0.08340592937729392  \\
            382.78380172604557  0.08340147139110378  \\
            382.91657446337683  0.08339702871134722  \\
            383.0493472007081  0.08339259199346362  \\
            383.18211993803936  0.08338814726569474  \\
            383.31489267537063  0.08338370062785262  \\
            383.44766541270195  0.08337925750419038  \\
            383.5804381500332  0.08337482264340217  \\
            383.7132108873645  0.08337040011862319  \\
            383.84598362469575  0.08336599332742972  \\
            383.978756362027  0.08336160499183906  \\
            384.1115290993583  0.08335723715830962  \\
            384.24430183668954  0.08335289119774081  \\
            384.3770745740208  0.08334856780547313  \\
            384.5098473113521  0.08334426700128811  \\
            384.64262004868334  0.08333998812940834  \\
            384.7753927860146  0.0833357298584975  \\
            384.9081655233459  0.0833314901816603  \\
            385.04093826067714  0.0833272664164425  \\
            385.1737109980084  0.08332305520483091  \\
            385.30648373533967  0.08331885497739383  \\
            385.43925647267093  0.08331465701596248  \\
            385.5720292100022  0.0833104571027704  \\
            385.70480194733346  0.0833062590871218  \\
            385.83757468466473  0.08330206648083222  \\
            385.970347421996  0.08329788245822842  \\
            386.10312015932726  0.08329370985614842  \\
            386.2358928966585  0.08328955117394156  \\
            386.36866563398985  0.08328540857346839  \\
            386.5014383713211  0.08328128387910078  \\
            386.6342111086524  0.08327717857772185  \\
            386.76698384598365  0.083273093818726  \\
            386.8997565833149  0.08326903041401884  \\
            387.0325293206462  0.08326498883801733  \\
            387.16530205797744  0.08326096922764965  \\
            387.2980747953087  0.08325697138235529  \\
            387.43084753264  0.08325299476408493  \\
            387.56362026997124  0.08324903849730061  \\
            387.6963930073025  0.0832451013689756  \\
            387.82916574463377  0.08324118182859441  \\
            387.96193848196503  0.08323727798815289  \\
            388.0947112192963  0.08323338762215805  \\
            388.22748395662757  0.08322950816762831  \\
            388.36025669395883  0.08322563672409324  \\
            388.4930294312901  0.08322176771044162  \\
            388.62580216862136  0.08321790064325486  \\
            388.7585749059526  0.08321403974907873  \\
            388.8913476432839  0.08321018696268877  \\
            389.02412038061516  0.08320634407288045  \\
            389.1568931179464  0.08320251272246922  \\
            389.2896658552777  0.08319869440829052  \\
            389.422438592609  0.0831948904811997  \\
            389.5552113299403  0.08319110214607213  \\
            389.68798406727154  0.08318733046180314  \\
            389.8207568046028  0.08318357634130802  \\
            389.9535295419341  0.08317984055152201  \\
            390.08630227926534  0.08317612371340036  \\
            390.2190750165966  0.08317242630191823  \\
            390.35184775392787  0.08316874864607081  \\
            390.48462049125914  0.08316509092887323  \\
            390.6173932285904  0.08316145318736055  \\
            390.75016596592167  0.08315783531258789  \\
            390.88293870325293  0.08315423704963024  \\
            391.0157114405842  0.0831506579975826  \\
            391.14848417791546  0.08314709760955996  \\
            391.28125691524673  0.08314355519269727  \\
            391.414029652578  0.08314002990814938  \\
            391.54680238990926  0.08313652077109122  \\
            391.6795751272405  0.08313302665071762  \\
            391.8123478645718  0.08312954627024334  \\
            391.94512060190306  0.08312607820690321  \\
            392.0778933392343  0.08312261729012498  \\
            392.2106660765656  0.08311916312342862  \\
            392.34343881389685  0.08311572315904693  \\
            392.4762115512282  0.08311229732679601  \\
            392.60898428855944  0.08310888557900337  \\
            392.7417570258907  0.0831054878905079  \\
            392.874529763222  0.08310210425865991  \\
            393.00730250055324  0.08309873470332102  \\
            393.1400752378845  0.08309537926686433  \\
            393.27284797521577  0.08309203801417427  \\
            393.40562071254703  0.08308871103264666  \\
            393.5383934498783  0.08308539843218872  \\
            393.67116618720956  0.08308210034521901  \\
            393.80393892454083  0.08307881692666758  \\
            393.9367116618721  0.08307554835397571  \\
            394.06948439920336  0.0830722948270962  \\
            394.2022571365346  0.0830690565684932  \\
            394.3350298738659  0.08306583382314221  \\
            394.46780261119716  0.08306262685853015  \\
            394.6005753485284  0.0830594359646553  \\
            394.7333480858597  0.08305626145402734  \\
            394.86612082319095  0.08305310366166735  \\
            394.9988935605222  0.08304996294510776  \\
            395.1316662978535  0.08304683968439244  \\
            395.26443903518475  0.08304373428207656  \\
            395.397211772516  0.08304064716322676  \\
            395.52998450984734  0.08303757877542103  \\
            395.6627572471786  0.08303452958874874  \\
            395.79552998450987  0.08303150009581065  \\
            395.92830272184113  0.08302849081171891  \\
            396.0610754591724  0.08302550227409705  \\
            396.19384819650367  0.08302253504308  \\
            396.32662093383493  0.0830195912289497  \\
            396.4593936711662  0.0830166666162476  \\
            396.59216640849746  0.08301375905006482  \\
            396.7249391458287  0.08301086721701084  \\
            396.85771188316  0.08300798993206994  \\
            396.99048462049126  0.08300512613860124  \\
            397.1232573578225  0.08300227490833861  \\
            397.2560300951538  0.08299943544139081  \\
            397.38880283248506  0.0829966070662414  \\
            397.5215755698163  0.08299378923974873  \\
            397.6543483071476  0.082990981547146  \\
            397.78712104447885  0.0829881837020412  \\
            397.9198937818101  0.08298539554641714  \\
            398.0526665191414  0.08298261705063147  \\
            398.18543925647265  0.08297984831341661  \\
            398.3182119938039  0.08297708956187987  \\
            398.4509847311352  0.0829743411515033  \\
            398.5837574684665  0.08297160356614382  \\
            398.71653020579777  0.08296887741803313  \\
            398.84930294312903  0.0829661634477778  \\
            398.9820756804603  0.08296346252435916  \\
            399.11484841779156  0.08296077564513338  \\
            399.24762115512283  0.08295810393583143  \\
            399.3803938924541  0.08295544865055914  \\
            399.51316662978536  0.0829528111717971  \\
            399.6459393671166  0.08295019301040078  \\
            399.7787121044479  0.0829475958056004  \\
            399.91148484177916  0.08294502132500106  \\
            400.0442575791104  0.08294247146458263  \\
            400.1770303164417  0.0829399482486998  \\
            400.30980305377295  0.08293745383008211  \\
            400.4425757911042  0.0829349904898339  \\
            400.5753485284355  0.08293256063743429  \\
            400.70812126576675  0.08293022001739424  \\
            400.840894003098  0.08292792069197298  \\
            400.9736667404293  0.08292559883682074  \\
            401.10643947776055  0.0829232605127041  \\
            401.2392122150918  0.08292091137542318  \\
            401.3719849524231  0.08291855667581158  \\
            401.50475768975434  0.08291620125973644  \\
            401.63753042708566  0.08291384956809841  \\
            401.77030316441693  0.08291150563683167  \\
            401.9030759017482  0.08290917309690386  \\
            402.03584863907946  0.08290685517431616  \\
            402.1686213764107  0.0829045546901033  \\
            402.301394113742  0.08290227406033346  \\
            402.43416685107326  0.08290001529610838  \\
            402.5669395884045  0.08289778000356329  \\
            402.6997123257358  0.08289556938386693  \\
            402.83248506306705  0.08289338423322158  \\
            402.9652578003983  0.08289122494286301  \\
            403.0980305377296  0.0828890914990605  \\
            403.23080327506085  0.08288698348311684  \\
            403.3635760123921  0.08288490007136837  \\
            403.4963487497234  0.08288284003518488  \\
            403.62912148705465  0.08288080174096975  \\
            403.7618942243859  0.0828787831501598  \\
            403.8946669617172  0.0828767818192254  \\
            404.02743969904844  0.08287479489967044  \\
            404.1602124363797  0.08287281913803231  \\
            404.292985173711  0.08287085087588189  \\
            404.42575791104224  0.08286888604982362  \\
            404.55853064837356  0.08286692019149541  \\
            404.6913033857048  0.08286494842756872  \\
            404.8240761230361  0.0828629654797485  \\
            404.95684886036736  0.0828609656647732  \\
            405.0896215976986  0.08285894289441481  \\
            405.2223943350299  0.08285689067547884  \\
            405.35516707236116  0.08285480210980427  \\
            405.4879398096924  0.0828528437939702  \\
            405.6207125470237  0.08285099337493224  \\
            405.75348528435495  0.08284909690523061  \\
            405.8862580216862  0.08284717517958894  \\
            406.0190307590175  0.08284524660811801  \\
            406.15180349634875  0.0828433272163159  \\
            406.28457623368  0.08284143064506785  \\
            406.4173489710113  0.08283956815064628  \\
            406.55012170834254  0.08283774860471085  \\
            406.6828944456738  0.08283597849430842  \\
            406.8156671830051  0.08283426192187306  \\
            406.94843992033634  0.082832600605226  \\
            407.0812126576676  0.08283099387757575  \\
            407.2139853949989  0.08282943868751799  \\
            407.34675813233014  0.0828279295990356  \\
            407.4795308696614  0.08282645879149865  \\
            407.6123036069927  0.08282501605966446  \\
            407.745076344324  0.08282358881367753  \\
            407.87784908165526  0.08282216207906958  \\
            408.0106218189865  0.0828207184967595  \\
            408.1433945563178  0.08281923832305343  \\
            408.27616729364905  0.08281769942964469  \\
            408.4089400309803  0.08281607730361382  \\
            408.5417127683116  0.08281434813127893  \\
            408.67448550564285  0.08281282999168223  \\
            408.8072582429741  0.08281124916171165  \\
            408.9400309803054  0.08280963061101088  \\
            409.07280371763665  0.0828079965131167  \\
            409.2055764549679  0.0828063662454589  \\
            409.3383491922992  0.08280475638936033  \\
            409.47112192963044  0.0828031807300369  \\
            409.6038946669617  0.08280165025659757  \\
            409.736667404293  0.08280017316204434  \\
            409.86944014162424  0.08279875484327227  \\
            410.0022128789555  0.08279739790106945  \\
            410.13498561628677  0.08279610214011704  \\
            410.26775835361804  0.08279486456898923  \\
            410.4005310909493  0.08279367940015328  \\
            410.53330382828057  0.08279253804996947  \\
            410.6660765656119  0.08279142913869117  \\
            410.79884930294315  0.08279033849046474  \\
            410.9316220402744  0.08278924913332968  \\
            411.0643947776057  0.08278814129921844  \\
            411.19716751493695  0.08278699242395657  \\
            411.3299402522682  0.08278577714726269  \\
            411.4627129895995  0.08278446731274841  \\
            411.59548572693075  0.08278303196791843  \\
            411.728258464262  0.08278168316010671  \\
            411.8610312015933  0.08278050499814991  \\
            411.99380393892454  0.08277930866529269  \\
            412.1265766762558  0.08277810406329372  \\
            412.2593494135871  0.08277689987004574  \\
            412.39212215091834  0.08277570353957556  \\
            412.5248948882496  0.08277452130204403  \\
            412.65766762558087  0.08277335816374608  \\
            412.79044036291214  0.08277221790711073  \\
            412.9232131002434  0.08277110309070101  \\
            413.05598583757467  0.08277001504921408  \\
            413.18875857490593  0.0827689538934811  \\
            413.3215313122372  0.08276791851046734  \\
            413.45430404956846  0.08276690656327211  \\
            413.58707678689973  0.0827659144911288  \\
            413.71984952423105  0.08276493750940485  \\
            413.8526222615623  0.08276396960960176  \\
            413.9853949988936  0.08276300355935515  \\
            414.11816773622485  0.0827620309024346  \\
            414.2509404735561  0.08276104195874386  \\
            414.3837132108874  0.08276002582432068  \\
            414.51648594821864  0.08275897037133689  \\
            414.6492586855499  0.08275786224809839  \\
            414.7820314228812  0.08275669102816292  \\
            414.91480416021244  0.08275577842148962  \\
            415.0475768975437  0.0827548687259366  \\
            415.180349634875  0.08275396277355822  \\
            415.31312237220624  0.08275306135499388  \\
            415.4458951095375  0.08275216521946806  \\
            415.57866784686877  0.0827512750747903  \\
            415.71144058420003  0.08275039158735517  \\
            415.8442133215313  0.08274951538214233  \\
            415.97698605886256  0.08274864704271646  \\
            416.10975879619383  0.08274778711122734  \\
            416.2425315335251  0.08274693608840974  \\
            416.37530427085636  0.08274609443358356  \\
            416.5080770081876  0.08274526256465373  \\
            416.6408497455189  0.0827444408581102  \\
            416.7736224828502  0.08274362964902801  \\
            416.9063952201815  0.08274282923106725  \\
            417.03916795751275  0.08274203985647309  \\
            417.171940694844  0.0827412617360757  \\
            417.3047134321753  0.08274049503929036  \\
            417.43748616950654  0.0827397398941174  \\
            417.5702589068378  0.08273899638714213  \\
            417.7030316441691  0.08273826456353506  \\
            417.83580438150034  0.08273754442705161  \\
            417.9685771188316  0.0827368326890737  \\
            418.10134985616287  0.08273612343666219  \\
            418.23412259349413  0.08273541824656713  \\
            418.3668953308254  0.08273471765517386  \\
            418.49966806815667  0.0827340221732609  \\
            418.63244080548793  0.082733332286  \\
            418.7652135428192  0.08273264845295615  \\
            418.89798628015046  0.08273197110808761  \\
            419.0307590174817  0.08273130065974582  \\
            419.163531754813  0.08273063749067547  \\
            419.29630449214426  0.0827299819580145  \\
            419.4290772294755  0.08272933439329402  \\
            419.5618499668068  0.08272869510243848  \\
            419.69462270413806  0.08272806436576545  \\
            419.8273954414694  0.08272744243798581  \\
            419.96016817880064  0.08272682954820362  \\
            420.0929409161319  0.0827262258999162  \\
            420.2257136534632  0.0827256316710141  \\
            420.35848639079444  0.0827250470137811  \\
            420.4912591281257  0.0827244720548942  \\
            420.62403186545697  0.08272390689542365  \\
            420.75680460278824  0.08272335161083293  \\
            420.8895773401195  0.08272280625097872  \\
            421.02235007745077  0.08272227076415893  \\
            421.15512281478203  0.08272173664194206  \\
            421.2878955521133  0.08272120414557398  \\
            421.42066828944456  0.08272067386245112  \\
            421.55344102677583  0.08272014635340288  \\
            421.6862137641071  0.0827196221526917  \\
            421.81898650143836  0.08271910176801292  \\
            421.9517592387696  0.08271858568049492  \\
            422.0845319761009  0.08271807434469909  \\
            422.21730471343216  0.0827175681886197  \\
            422.3500774507634  0.08271706761368414  \\
            422.4828501880947  0.08271657299475263  \\
            422.61562292542595  0.08271608468011854  \\
            422.7483956627573  0.0827156029915081  \\
            422.88116840008854  0.08271512822408054  \\
            423.0139411374198  0.08271466064642816  \\
            423.1467138747511  0.08271420050057612  \\
            423.27948661208234  0.08271374800198267  \\
            423.4122593494136  0.08271330333953895  \\
            423.54503208674487  0.0827128666755692  \\
            423.67780482407613  0.08271243814583051  \\
            423.8105775614074  0.08271201785951307  \\
            423.94335029873866  0.08271160589923995  \\
            424.07612303606993  0.08271120232106732  \\
            424.2088957734012  0.0827109109531555  \\
            424.34166851073246  0.0827105788901963  \\
            424.4744412480637  0.08271010002680071  \\
            424.607213985395  0.08270952117195216  \\
            424.73998672272626  0.08270889441631561  \\
            424.8727594600575  0.08270827713223741  \\
            425.0055321973888  0.08270773197374538  \\
            425.13830493472005  0.08270732687654876  \\
            425.2710776720513  0.08270713505803823  \\
            425.4038504093826  0.0827072350172859  \\
            425.53662314671385  0.08270771053504535  \\
            425.6693958840451  0.08270865067375156  \\
            425.80216862137644  0.08271014977752099  \\
            425.9349413587077  0.08271267721057862  \\
            426.06771409603897  0.08271597470939043  \\
            426.20048683337023  0.08271980327340693  \\
            426.3332595707015  0.08272400119228195  \\
            426.46603230803277  0.08272842217751718  \\
            426.59880504536403  0.08273293536246225  \\
            426.7315777826953  0.08273742530231472  \\
            426.86435052002656  0.08274179197412004  \\
            426.9971232573578  0.0827459507767716  \\
            427.1298959946891  0.08274983253101072  \\
            427.26266873202036  0.0827533834794266  \\
            427.3954414693516  0.08275656528645638  \\
            427.5282142066829  0.08275935630528874  \\
            427.66098694401416  0.08276173103143813  \\
            427.7937596813454  0.08276361092544811  \\
            427.9265324186767  0.08276512600035085  \\
            428.05930515600795  0.08276639288493394  \\
            428.1920778933392  0.08276751482374038  \\
            428.3248506306705  0.08276858167706859  \\
            428.45762336800175  0.08276966992097237  \\
            428.590396105333  0.08277084264726098  \\
            428.7231688426643  0.08277214956349904  \\
            428.8559415799956  0.08277362699300665  \\
            428.98871431732687  0.08277529787485927  \\
            429.12148705465813  0.08277717176388776  \\
            429.2542597919894  0.08277925160108697  \\
            429.38703252932066  0.0827814993964085  \\
            429.51980526665193  0.08278380106841395  \\
            429.6525780039832  0.08278616107187099  \\
            429.78535074131446  0.08278858104027192  \\
            429.9181234786457  0.08279105978583363  \\
            430.050896215977  0.08279359329949758  \\
            430.18366895330826  0.08279617475092983  \\
            430.3164416906395  0.0827987944885211  \\
            430.4492144279708  0.08280144003938661  \\
            430.58198716530205  0.08280409610936625  \\
            430.7147599026333  0.08280674458302448  \\
            430.8475326399646  0.08280936452365034  \\
            430.98030537729585  0.08281194425118965  \\
            431.1130781146271  0.0828144070379943  \\
            431.2458508519584  0.08281668368598916  \\
            431.37862358928965  0.08281882817555843  \\
            431.5113963266209  0.08282088795999738  \\
            431.6441690639522  0.08282290396551241  \\
            431.77694180128344  0.08282491059122098  \\
            431.90971453861476  0.08282693570915166  \\
            432.04248727594603  0.08282900066424406  \\
            432.1752600132773  0.08283112027434898  \\
            432.30803275060856  0.08283330283022819  \\
            432.4408054879398  0.08283555009555466  \\
            432.5735782252711  0.08283785730691239  \\
            432.70635096260236  0.08284022777597078  \\
            432.8391236999336  0.08284257974050707  \\
            432.9718964372649  0.08284485622533813  \\
            433.10466917459615  0.08284709088762406  \\
            433.2374419119274  0.08284931209549158  \\
            433.3702146492587  0.08285154292803414  \\
            433.50298738658995  0.08285380117531185  \\
            433.6357601239212  0.08285609933835147  \\
            433.7685328612525  0.08285844462914649  \\
            433.90130559858375  0.082860838970657  \\
            434.034078335915  0.0828632789968098  \\
            434.1668510732463  0.08286575605249834  \\
            434.29962381057754  0.08286825619358278  \\
            434.4323965479088  0.08287077698004146  \\
            434.5651692852401  0.08287321546885773  \\
            434.69794202257134  0.08287553628234148  \\
            434.8307147599026  0.08287777969066921  \\
            434.9634874972339  0.08287998038471826  \\
            435.0962602345652  0.08288216747606678  \\
            435.22903297189646  0.0828843644969938  \\
            435.3618057092277  0.08288658940047917  \\
            435.494578446559  0.08288885456020355  \\
            435.62735118389026  0.08289116677054847  \\
            435.7601239212215  0.08289352724659627  \\
            435.8928966585528  0.08289593162413013  \\
            436.02566939588405  0.08289836995963408  \\
            436.1584421332153  0.08290084373276863  \\
            436.2912148705466  0.08290324367530061  \\
            436.42398760787785  0.08290554988382937  \\
            436.5567603452091  0.08290779896103323  \\
            436.6895330825404  0.08291002205848323  \\
            436.82230581987164  0.08291224487664305  \\
            436.9550785572029  0.08291448766486896  \\
            437.0878512945342  0.08291676522141  \\
            437.22062403186544  0.08291908689340777  \\
            437.3533967691967  0.08292145657689655  \\
            437.486169506528  0.08292387271680329  \\
            437.61894224385924  0.08292632830694757  \\
            437.7517149811905  0.08292881089004166  \\
            437.8844877185218  0.0829313189761206  \\
            438.0172604558531  0.08293373459679229  \\
            438.15003319318436  0.08293605262406321  \\
            438.2828059305156  0.08293830957773027  \\
            438.4155786678469  0.08294053661505969  \\
            438.54835140517815  0.08294275953078711  \\
            438.6811241425094  0.0829449987571174  \\
            438.8138968798407  0.08294726936372486  \\
            438.94666961717195  0.08294958105775309  \\
            439.0794423545032  0.08295193818381501  \\
            439.2122150918345  0.08295433972399292  \\
            439.34498782916575  0.08295677929783846  \\
            439.477760566497  0.08295924516237257  \\
            439.6105333038283  0.08296173470430741  \\
            439.74330604115954  0.08296412745624336  \\
            439.8760787784908  0.08296643057139487  \\
            440.0088515158221  0.08296867914795203  \\
            440.14162425315334  0.082970902996544  \\
            440.2743969904846  0.08297312664023901  \\
            440.40716972781587  0.0829753693145444  \\
            440.53994246514713  0.08297764496740652  \\
            440.6727152024784  0.08297996225921087  \\
            440.80548793980967  0.08298232456278197  \\
            440.938260677141  0.08298472996338344  \\
            441.07103341447225  0.08298717125871793  \\
            441.2038061518035  0.08298963595892722  \\
            441.3365788891348  0.08299211801793256  \\
            441.46935162646605  0.08299449618147421  \\
            441.6021243637973  0.08299678793639749  \\
            441.7348971011286  0.08299902727783509  \\
            441.86766983845985  0.08300124303643563  \\
            442.0004425757911  0.08300345887836363  \\
            442.1332153131224  0.08300569330529957  \\
            442.26598805045364  0.08300795965443979  \\
            442.3987607877849  0.0830102660984966  \\
            442.5315335251162  0.08301261564569823  \\
            442.66430626244744  0.0830150061397888  \\
            442.7970789997787  0.08301743026002839  \\
            442.92985173710997  0.08301987552119298  \\
            443.06262447444124  0.0830223323246265  \\
            443.1953972117725  0.08302468209256966  \\
            443.32816994910377  0.08302695067473126  \\
            443.46094268643503  0.08302917079791869  \\
            443.5937154237663  0.08303137013595709  \\
            443.72648816109756  0.08303357130968919  \\
            443.85926089842883  0.08303579188697542  \\
            443.99203363576015  0.08303804438269388  \\
            444.1248063730914  0.08304033625874031  \\
            444.2575791104227  0.0830426699240281  \\
            444.39035184775395  0.08304504273448833  \\
            444.5231245850852  0.08304744699306972  \\
            444.6558973224165  0.08304986994973866  \\
            444.78867005974774  0.08305229751917435  \\
            444.921442797079  0.08305461605203136  \\
            445.0542155344103  0.08305685785880902  \\
            445.18698827174154  0.08305905435909924  \\
            445.3197610090728  0.08306123205715164  \\
            445.4525337464041  0.08306341254187355  \\
            445.58530648373534  0.08306561248682992  \\
            445.7180792210666  0.08306784365024349  \\
            445.85085195839787  0.08307011287499459  \\
            445.98362469572913  0.0830724220886213  \\
            446.1163974330604  0.08307476830331934  \\
            446.24917017039166  0.08307714361594215  \\
            446.38194290772293  0.08307953738143778  \\
            446.5147156450542  0.0830819241548183  \\
            446.64748838238546  0.08308420409404647  \\
            446.7802611197167  0.0830864120475301  \\
            446.913033857048  0.08308857808906799  \\
            447.0458065943793  0.08309072751784977  \\
            447.1785793317106  0.08309288085845608  \\
            447.31135206904185  0.08309505386085844  \\
            447.4441248063731  0.08309725750041937  \\
            447.5768975437044  0.08309949797789222  \\
            447.70967028103564  0.08310177671942137  \\
            447.8424430183669  0.08310409037654207  \\
            447.9752157556982  0.08310643082618054  \\
            448.10798849302944  0.08310879195111304  \\
            448.2407612303607  0.08311112925012011  \\
            448.37353396769197  0.0831133658350821  \\
            448.50630670502323  0.08311553501018952  \\
            448.6390794423545  0.08311766545964962  \\
            448.77185217968577  0.08311978124768613  \\
            448.90462491701703  0.0831219018185394  \\
            449.0373976543483  0.0831240419964665  \\
            449.17017039167956  0.08312621198574101  \\
            449.3029431290108  0.08312841737065314  \\
            449.4357158663421  0.08313065911550979  \\
            449.56848860367336  0.08313293356463437  \\
            449.7012613410046  0.08313523244236697  \\
            449.8340340783359  0.08313755278497148  \\
            449.96680681566716  0.08313983523673636  \\
            450.0995795529985  0.08314202308891479  \\
            450.23235229032974  0.08314414807243682  \\
            450.365125027661  0.08314623745994704  \\
            450.4978977649923  0.08314831406580446  \\
            450.63067050232354  0.08315039624608266  \\
            450.7634432396548  0.08315249789856967  \\
            450.89621597698607  0.08315462846276803  \\
            451.02898871431734  0.08315679291989478  \\
            451.1617614516486  0.08315899179288147  \\
            451.29453418897987  0.08316122114637414  \\
            451.42730692631113  0.08316347258673328  \\
            451.5600796636424  0.08316574503778432  \\
            451.69285240097366  0.08316796815707213  \\
            451.82562513830493  0.08317010270776161  \\
            451.9583978756362  0.0831721788156607  \\
            452.09117061296746  0.08317422231901864  \\
            452.2239433502987  0.08317625476852587  \\
            452.35671608763  0.08317829342731421  \\
            452.48948882496126  0.08318035127095663  \\
            452.6222615622925  0.08318243698746748  \\
            452.7550342996238  0.08318455497730234  \\
            452.88780703695505  0.08318670535335808  \\
            453.0205797742863  0.08318888394097282  \\
            453.15335251161764  0.08319108227792599  \\
            453.2861252489489  0.08319330008026021  \\
            453.4188979862802  0.08319545957856679  \\
            453.55167072361144  0.08319753643924903  \\
            453.6844434609427  0.08319955916600763  \\
            453.81721619827397  0.08320155215249699  \\
            453.94998893560523  0.0832035356823252  \\
            454.0827616729365  0.08320552592905409  \\
            454.21553441026776  0.08320753495619912  \\
            454.34830714759903  0.08320957071722954  \\
            454.4810798849303  0.08321163705556821  \\
            454.61385262226156  0.08321373370459176  \\
            454.7466253595928  0.08321585628763048  \\
            454.8793980969241  0.08321799631796839  \\
            455.01217083425536  0.08322015336093454  \\
            455.1449435715866  0.08322224542654903  \\
            455.2777163089179  0.08322426065575236  \\
            455.41048904624915  0.0832262259179361  \\
            455.5432617835804  0.08322816415648258  \\
            455.6760345209117  0.08323009438876476  \\
            455.80880725824295  0.08323203170614633  \\
            455.9415799955742  0.08323398727398171  \\
            456.07435273290554  0.08323596833161595  \\
            456.2071254702368  0.08323797819238486  \\
            456.33989820756807  0.0832400162436149  \\
            456.47267094489933  0.0832420779466233  \\
            456.6054436822306  0.08324415483671793  \\
            456.73821641956187  0.08324624554901024  \\
            456.87098915689313  0.08324826672084604  \\
            457.0037618942244  0.08325021670398168  \\
            457.13653463155566  0.08325212073054788  \\
            457.2693073688869  0.08325400029608339  \\
            457.4020801062182  0.08325587315953493  \\
            457.53485284354946  0.08325775334325736  \\
            457.6676255808807  0.08325965113301352  \\
            457.800398318212  0.08326157307797434  \\
            457.93317105554326  0.08326352199071878  \\
            458.0659437928745  0.08326549694723384  \\
            458.1987165302058  0.08326749328691459  \\
            458.33148926753705  0.08326950261256412  \\
            458.4642620048683  0.08327152200853184  \\
            458.5970347421996  0.0832734692160588  \\
            458.72980747953085  0.08327535070851705  \\
            458.8625802168621  0.08327719008421483  \\
            458.9953529541934  0.08327900739895068  \\
            459.1281256915247  0.08328081916601339  \\
            459.26089842885597  0.08328263835618202  \\
            459.39367116618723  0.08328447439772588  \\
            459.5264439035185  0.08328633317640455  \\
            459.65921664084976  0.08328821703546788  \\
            459.79198937818103  0.08329012477565595  \\
            459.9247621155123  0.08329205165519918  \\
            460.05753485284356  0.08329398938981818  \\
            460.1903075901748  0.08329593304989204  \\
            460.3230803275061  0.08329780358445549  \\
            460.45585306483736  0.08329961368492135  \\
            460.5886258021686  0.08330138532631141  \\
            460.7213985394999  0.0833031371390051  \\
            460.85417127683115  0.08330488440873939  \\
            460.9869440141624  0.08330663907660883  \\
            461.1197167514937  0.08330840973906553  \\
            461.25248948882495  0.08331020164791914  \\
            461.3852622261562  0.08331201671033692  \\
            461.5180349634875  0.08331385348884368  \\
            461.65080770081875  0.08331570720132175  \\
            461.78358043815  0.08331756972101109  \\
            461.9163531754813  0.08331943379265976  \\
            462.04912591281254  0.08332122530568639  \\
            462.18189865014386  0.08332296145733227  \\
            462.31467138747513  0.08332466261608466  \\
            462.4474441248064  0.08332634600664895  \\
            462.58021686213766  0.08332802570994888  \\
            462.7129895994689  0.08332971266312623  \\
            462.8457623368002  0.08333141465954114  \\
            462.97853507413146  0.08333313634877187  \\
            463.1113078114627  0.08333487923661499  \\
            463.244080548794  0.08333664168508517  \\
            463.37685328612525  0.08333841891241538  \\
            463.5096260234565  0.08334020299305678  \\
            463.6423987607878  0.0833419841790447  \\
            463.77517149811905  0.08334369466924485  \\
            463.9079442354503  0.08334535464931792  \\
            464.0407169727816  0.08334698290380968  \\
            464.17348971011285  0.08334859527656668  \\
            464.3062624474441  0.08335020467073603  \\
            464.4390351847754  0.08335182104876555  \\
            464.57180792210664  0.08335345143240369  \\
            464.7045806594379  0.0833550999026996  \\
            464.8373533967692  0.08335676760000303  \\
            464.97012613410044  0.08335845272396447  \\
            465.1028988714317  0.083360150533535  \\
            465.235671608763  0.08336185524219211  \\
            465.3684443460943  0.08336354897655021  \\
            465.50121708342556  0.08336517674557395  \\
            465.6339898207568  0.0833667585455551  \\
            465.7667625580881  0.08336831163360438  \\
            465.89953529541935  0.08336985052765132  \\
            466.0323080327506  0.08337138700644448  \\
            466.1650807700819  0.0833729301095512  \\
            466.29785350741315  0.08337448613735783  \\
            466.4306262447444  0.08337605865106959  \\
            466.5633989820757  0.08337764847271059  \\
            466.69617171940695  0.08337925368512386  \\
            466.8289444567382  0.08338086963197137  \\
            466.9617171940695  0.08338249264432375  \\
            467.09448993140074  0.08338409820617469  \\
            467.227262668732  0.08338564291853665  \\
            467.3600354060633  0.08338714524853073  \\
            467.49280814339454  0.08338862111722727  \\
            467.6255808807258  0.08339008389964546  \\
            467.7583536180571  0.08339154442475367  \\
            467.89112635538834  0.08339301097546924  \\
            468.0238990927196  0.08339448928865852  \\
            468.15667183005087  0.08339598255513697  \\
            468.2894445673822  0.083397491419669  \\
            468.42221730471346  0.08339901398096812  \\
            468.5549900420447  0.08340054579169685  \\
            468.687762779376  0.08340208251610075  \\
            468.82053551670725  0.0834036059411019  \\
            468.9533082540385  0.08340507103510367  \\
            469.0860809913698  0.08340649509537552  \\
            469.21885372870105  0.08340789306311269  \\
            469.3516264660323  0.08340927752343619  \\
            469.4843992033636  0.08341065870539276  \\
            469.61717194069485  0.08341204448195495  \\
            469.7499446780261  0.08341344037002109  \\
            469.8827174153574  0.08341484953041521  \\
            470.01549015268864  0.08341627276788721  \\
            470.1482628900199  0.0834177085311127  \\
            470.2810356273512  0.08341915291269306  \\
            470.41380836468244  0.08342059964915544  \\
            470.5465811020137  0.08342204548409148  \\
            470.67935383934497  0.08342343693112952  \\
            470.81212657667623  0.0834247859243319  \\
            470.9448993140075  0.08342610682506094  \\
            471.07767205133877  0.08342741183002854  \\
            471.21044478867003  0.08342871097129621  \\
            471.34321752600135  0.08343001211627514  \\
            471.4759902633326  0.0834313209677261  \\
            471.6087630006639  0.08343264106375946  \\
            471.74153573799515  0.08343397377783524  \\
            471.8743084753264  0.08343531831876308  \\
            472.0070812126577  0.08343667173070224  \\
            472.13985394998895  0.0834380288931616  \\
            472.2726266873202  0.08343939026178403  \\
            472.4053994246515  0.08344071848391413  \\
            472.53817216198274  0.08344199936204842  \\
            472.670944899314  0.08344324709360898  \\
            472.8037176366453  0.08344447390851145  \\
            472.93649037397654  0.08344569006916501  \\
            473.0692631113078  0.08344690387047236  \\
            473.20203584863907  0.08344812163982983  \\
            473.33480858597034  0.08344934773712717  \\
            473.4675813233016  0.08345058455474778  \\
            473.60035406063287  0.08345183251756856  \\
            473.73312679796413  0.08345309008295998  \\
            473.8658995352954  0.08345435374078604  \\
            473.99867227262666  0.08345561801340429  \\
            474.13144500995793  0.08345688426788778  \\
            474.26421774728925  0.08345811081012017  \\
            474.3969904846205  0.08345929536349236  \\
            474.5297632219518  0.08346045055866576  \\
            474.66253595928305  0.08346158726508175  \\
            474.7953086966143  0.08346271459096163  \\
            474.9280814339456  0.08346383988330672  \\
            475.06085417127684  0.08346496872789824  \\
            475.1936269086081  0.08346610494929739  \\
            475.3263996459394  0.08346725061084533  \\
            475.45917238327064  0.08346840601466315  \\
            475.5919451206019  0.08346956970165192  \\
            475.7247178579332  0.0834707384514927  \\
            475.85749059526444  0.08347190728264643  \\
            475.9902633325957  0.08347307686709218  \\
            476.12303606992697  0.08347421952946968  \\
            476.25580880725823  0.0834753199900519  \\
            476.3885815445895  0.08347638997814634  \\
            476.52135428192076  0.08347743967992974  \\
            476.65412701925203  0.08347847773844791  \\
            476.7868997565833  0.08347951125361579  \\
            476.91967249391456  0.08348054578221743  \\
            477.0524452312458  0.08348158533790608  \\
            477.1852179685771  0.08348263239120399  \\
            477.3179907059084  0.08348368786950268  \\
            477.4507634432397  0.08348475115706268  \\
            477.58353618057095  0.08348582009501371  \\
            477.7163089179022  0.0834868909813546  \\
            477.8490816552335  0.08348795857095331  \\
            477.98185439256474  0.08348902540623425  \\
            478.114627129896  0.08349005816887511  \\
            478.2473998672273  0.08349105462807316  \\
            478.38017260455854  0.0834920247816087  \\
            478.5129453418898  0.08349297731561017  \\
            478.64571807922107  0.08349391960455411  \\
            478.77849081655233  0.08349485771126527  \\
            478.9112635538836  0.08349579638691648  \\
            479.04403629121487  0.0834967390710287  \\
            479.17680902854613  0.08349768789147108  \\
            479.3095817658774  0.08349864366446089  \\
            479.44235450320866  0.0834996058945635  \\
            479.5751272405399  0.08350057277469247  \\
            479.7078999778712  0.0835015411861095  \\
            479.84067271520246  0.08350250669842435  \\
            479.9734454525337  0.08350346793205249  \\
            480.106218189865  0.0835044141177081  \\
            480.23899092719626  0.08350532355586628  \\
            480.3717636645276  0.08350620519073244  \\
            480.50453640185884  0.08350706690001748  \\
            480.6373091391901  0.0835079154949375  \\
            480.7700818765214  0.08350875672021398  \\
            480.90285461385264  0.08350959525407374  \\
            481.0356273511839  0.0835104347082489  \\
            481.16840008851517  0.08351127762797692  \\
            481.30117282584644  0.08351212549200059  \\
            481.4339455631777  0.08351297871256802  \\
            481.56671830050897  0.08351383663543267  \\
            481.69949103784023  0.0835146975398533  \\
            481.8322637751715  0.08351555863859403  \\
            481.96503651250276  0.08351641607792427  \\
            482.09780924983403  0.08351726493761881  \\
            482.2305819871653  0.08351810913411242  \\
            482.36335472449656  0.08351891999241066  \\
            482.4961274618278  0.08351970445705009  \\
            482.6289001991591  0.08352046908471027  \\
            482.76167293649036  0.08352121962296173  \\
            482.8944456738216  0.08352196101026611  \\
            483.0272184111529  0.08352269737597603  \\
            483.15999114848415  0.0835234320403352  \\
            483.2927638858154  0.08352416751447833  \\
            483.42553662314674  0.08352490550043119  \\
            483.558309360478  0.08352564689111057  \\
            483.69108209780927  0.08352639177032432  \\
            483.82385483514054  0.0835271394127713  \\
            483.9566275724718  0.08352788828404145  \\
            484.08940030980307  0.08352863604061572  \\
            484.22217304713433  0.0835293795298661  \\
            484.3549457844656  0.08353011479005562  \\
            484.48771852179686  0.08353084435447719  \\
            484.62049125912813  0.08353155055049369  \\
            484.7532639964594  0.08353223308786009  \\
            484.88603673379066  0.0835328969156036  \\
            485.0188094711219  0.08353354643917998  \\
            485.1515822084532  0.08353418552047359  \\
            485.28435494578446  0.08353481747779742  \\
            485.4171276831157  0.08353544508589308  \\
            485.549900420447  0.08353607057593075  \\
            485.68267315777825  0.08353669563550922  \\
            485.8154458951095  0.08353732140865593  \\
            485.9482186324408  0.08353794849582687  \\
            486.08099136977205  0.08353857695390668  \\
            486.2137641071033  0.08353920629620859  \\
            486.3465368444346  0.08353983549247446  \\
            486.4793095817659  0.08354046296887467  \\
            486.61208231909717  0.08354108660800835  \\
            486.74485505642843  0.08354170374890312  \\
            486.8776277937597  0.08354231118701523  \\
            487.01040053109097  0.08354291079275239  \\
            487.14317326842223  0.08354349052714262  \\
            487.2759460057535  0.0835440534098493  \\
            487.40871874308476  0.0835446022589944  \\
            487.541491480416  0.08354513961318588  \\
            487.6742642177473  0.08354566773151778  \\
            487.80703695507856  0.08354618859357016  \\
            487.9398096924098  0.08354670389940909  \\
            488.0725824297411  0.08354721506958672  \\
            488.20535516707236  0.0835477232451412  \\
            488.3381279044036  0.08354822928759675  \\
            488.4709006417349  0.0835487337789636  \\
            488.60367337906615  0.08354923702173803  \\
            488.7364461163974  0.08354973903890235  \\
            488.8692188537287  0.08355023957392489  \\
            489.00199159105995  0.08355073809076007  \\
            489.1347643283912  0.08355123377384828  \\
            489.2675370657225  0.08355172552811599  \\
            489.4003098030538  0.08355221197897571  \\
            489.53308254038507  0.08355269147232594  \\
            489.66585527771633  0.08355316222487787  \\
            489.7986280150476  0.08355362272440627  \\
            489.93140075237886  0.08355407233756185  \\
            490.06417348971013  0.08355451182428404  \\
            490.1969462270414  0.08355494190012763  \\
            490.32971896437266  0.08355536323626278  \\
            490.4624917017039  0.08355577645947487  \\
            490.5952644390352  0.08355618215216472  \\
            490.72803717636646  0.0835565808523484  \\
            490.8608099136977  0.08355697305365736  \\
            490.993582651029  0.08355735920533836  \\
            491.12635538836025  0.08355773971225346  \\
            491.2591281256915  0.08355811493488009  \\
            491.3919008630228  0.08355848518931099  \\
            491.52467360035405  0.08355885074725422  \\
            491.6574463376853  0.08355921183603318  \\
            491.7902190750166  0.0835595686385866  \\
            491.92299181234785  0.08355992129346854  \\
            492.0557645496791  0.08356026989484837  \\
            492.1885372870104  0.08356061449251079  \\
            492.32131002434164  0.08356095509185585  \\
            492.45408276167296  0.08356129165389893  \\
            492.58685549900423  0.0835616240952707  \\
            492.7196282363355  0.08356195228821718  \\
            492.85240097366676  0.08356227606059972  \\
            492.985173710998  0.0835625949907244  \\
            493.1179464483293  0.08356290977787761  \\
            493.25071918566056  0.08356322045044857  \\
            493.3834919229918  0.08356352615509559  \\
            493.5162646603231  0.08356382612324516  \\
            493.64903739765435  0.08356411967109206  \\
            493.7818101349856  0.08356440619959928  \\
            493.9145828723169  0.08356468519449799  \\
            494.04735560964815  0.0835649562262876  \\
            494.1801283469794  0.08356521895023576  \\
            494.3129010843107  0.08356547310637835  \\
            494.44567382164195  0.08356571851951944  \\
            494.5784465589732  0.08356595509923133  \\
            494.7112192963045  0.08356618283985455  \\
            494.84399203363574  0.08356640182049788  \\
            494.976764770967  0.08356661220503826  \\
            495.1095375082983  0.08356681424212094  \\
            495.24231024562954  0.0835670082651593  \\
            495.3750829829608  0.08356719469233499  \\
            495.5078557202921  0.0835673740265979  \\
            495.6406284576234  0.08356754685566611  \\
            495.77340119495466  0.08356771385202594  \\
            495.9061739322859  0.08356787577293191  \\
            496.0389466696172  0.0835680334604068  \\
            496.17171940694845  0.08356818784124156  \\
            496.3044921442797  0.08356833992699544  \\
            496.437264881611  0.08356849081399584  \\
            496.57003761894225  0.08356864168333841  \\
            496.7028103562735  0.08356879380088705  \\
            496.8355830936048  0.08356894851727383  \\
            496.96835583093605  0.08356910726789907  \\
            497.1011285682673  0.08356927452902535  \\
            497.2339013055986  0.08356944745851513  \\
            497.36667404292984  0.0835696188304198  \\
            497.4994467802611  0.08356978651980876  \\
            497.6322195175924  0.0835699486054562  \\
            497.76499225492364  0.08357010336984118  \\
            497.8977649922549  0.08357024929914753  \\
            498.0305377295862  0.08357038508326387  \\
            498.16331046691744  0.08357050961578369  \\
            498.2960832042487  0.08357062199400525  \\
            498.42885594157997  0.08357072151893162  \\
            498.5616286789113  0.08357080769527074  \\
            498.69440141624256  0.08357088023143527  \\
            498.8271741535738  0.08357093903954275  \\
            498.9599468909051  0.08357098423541552  \\
            499.09271962823635  0.0835710161385807  \\
            499.2254923655676  0.08357103527227026  \\
            499.3582651028989  0.08357104236342096  \\
            499.49103784023015  0.08357103834267439  \\
            499.6238105775614  0.08357102434437691  \\
            499.7565833148927  0.08357100170657976  \\
            499.88935605222395  0.08357097197103891  \\
            500.0221287895552  0.08357093688321522  \\
            500.1549015268865  0.0835708983922743  \\
            500.28767426421774  0.08357085865108661  \\
            500.420447001549  0.08357082001622743  \\
            500.5532197388803  0.0835707850479768  \\
            500.68599247621154  0.08357075651031962  \\
            500.8187652135428  0.08357073737094557  \\
            500.95153795087407  0.08357073080124917  \\
            501.08431068820533  0.08357074017632973  \\
            501.2170834255366  0.08357078071509401  \\
            501.34985616286787  0.08357083952988191  \\
            501.48262890019913  0.08357089783665637  \\
            501.61540163753045  0.08357095233077456  \\
            501.7481743748617  0.08357100002865017  \\
            501.880947112193  0.0835710382677535  \\
            502.01371984952425  0.08357106470661133  \\
            502.1464925868555  0.08357107732480701  \\
            502.2792653241868  0.08357107442298052  \\
            502.41203806151805  0.08357105462282828  \\
            502.5448107988493  0.0835710168671033  \\
            502.6775835361806  0.08357096041961518  \\
            502.81035627351184  0.08357088486523002  \\
            502.9431290108431  0.08357079010987051  \\
            503.0759017481744  0.08357067638051585  \\
            503.20867448550564  0.08357054422520184  \\
            503.3414472228369  0.08357039451302078  \\
            503.47421996016817  0.08357022843412155  \\
            503.60699269749944  0.0835700474997096  \\
            503.7397654348307  0.08356985354204688  \\
            503.87253817216197  0.08356964871445194  \\
            504.00531090949323  0.08356943549129983  \\
            504.1380836468245  0.08356921666802222  \\
            504.27085638415576  0.08356899536110728  \\
            504.40362912148703  0.08356877500809971  \\
            504.5364018588183  0.08356855936760085  \\
            504.6691745961496  0.0835683525192685  \\
            504.8019473334809  0.08356815886381704  \\
            504.93472007081215  0.08356798312301744  \\
            505.0674928081434  0.08356783033969717  \\
            505.2002655454747  0.08356770587774028  \\
            505.33303828280594  0.08356763859840484  \\
            505.4658110201372  0.08356759928578948  \\
            505.5985837574685  0.08356755977862763  \\
            505.73135649479974  0.08356751576699506  \\
            505.864129232131  0.0835674633660932  \\
            505.9969019694623  0.0835673991162491  \\
            506.12967470679354  0.08356731998291533  \\
            506.2624474441248  0.08356722335667016  \\
            506.39522018145607  0.08356710705321743  \\
            506.52799291878733  0.08356696931338659  \\
            506.6607656561186  0.08356680880313266  \\
            506.79353839344986  0.08356662461353635  \\
            506.92631113078113  0.0835664162608039  \\
            507.0590838681124  0.08356618368626717  \\
            507.19185660544366  0.08356592725638366  \\
            507.3246293427749  0.08356564776273644  \\
            507.4574020801062  0.0835653464220342  \\
            507.5901748174375  0.08356502487611125  \\
            507.7229475547688  0.08356468519192747  \\
            507.85572029210005  0.0835643298615684  \\
            507.9884930294313  0.08356396180224515  \\
            508.1212657667626  0.08356358435629442  \\
            508.25403850409384  0.08356320129117856  \\
            508.3868112414251  0.08356281679948548  \\
            508.5195839787564  0.08356243549892875  \\
            508.65235671608764  0.08356206243234751  \\
            508.7851294534189  0.0835617030677065  \\
            508.91790219075017  0.08356136329809609  \\
            509.05067492808143  0.08356104944173223  \\
            509.1834476654127  0.08356076824195653  \\
            509.31622040274397  0.08356052686723613  \\
            509.44899314007523  0.08356037786528311  \\
            509.5817658774065  0.08356024645149172  \\
            509.71453861473776  0.08356009599131871  \\
            509.847311352069  0.083559928192062  \\
            509.9800840894003  0.08355974462703829  \\
            510.11285682673156  0.08355954673558291  \\
            510.2456295640628  0.08355933582305006  \\
            510.3784023013941  0.08355911306081265  \\
            510.51117503872536  0.08355887948626232  \\
            510.6439477760567  0.0835586360028095  \\
            510.77672051338794  0.08355838337988328  \\
            510.9094932507192  0.08355812225293158  \\
            511.0422659880505  0.08355785312342107  \\
            511.17503872538174  0.08355757635883711  \\
            511.307811462713  0.08355729219268385  \\
            511.44058420004427  0.08355700072448417  \\
            511.57335693737554  0.08355670191977972  \\
            511.7061296747068  0.08355639561013088  \\
            511.83890241203807  0.08355608149311677  \\
            511.97167514936933  0.08355575913233529  \\
            512.1044478867005  0.08355542795740305  \\
            512.2372206240319  0.08355508726395543  \\
            512.3699933613632  0.08355473621364655  \\
            512.5027660986945  0.08355437383414928  \\
            512.6355388360257  0.08355399901915525  \\
            512.768311573357  0.08355361052837482  \\
            512.9010843106882  0.0835532069875371  \\
            513.0338570480195  0.08355278688838996  \\
            513.1666297853508  0.0835523485887  \\
            513.299402522682  0.0835518903122526  \\
            513.4321752600133  0.08355141014885187  \\
            513.5649479973446  0.08355104733551111  \\
            513.6977207346758  0.08355074497497406  \\
            513.8304934720071  0.08355044795859197  \\
            513.9632662093384  0.08355015602491082  \\
            514.0960389466696  0.08354986892274806  \\
            514.2288116840009  0.08354958641119264  \\
            514.3615844213322  0.08354930825960502  \\
            514.4943571586634  0.0835490342476172  \\
            514.6271298959947  0.08354876416513261  \\
            514.759902633326  0.08354849781232628  \\
            514.8926753706572  0.08354823499964466  \\
            515.0254481079885  0.08354797554780577  \\
            515.1582208453198  0.08354771928779908  \\
            515.290993582651  0.0835474660608856  \\
            515.4237663199823  0.08354721571859786  \\
            515.5565390573136  0.08354696812273983  \\
            515.6893117946448  0.08354672314538705  \\
            515.8220845319761  0.08354648066888654  \\
            515.9548572693074  0.08354624058585683  \\
            516.0876300066386  0.08354600279918795  \\
            516.2204027439699  0.08354576722204143  \\
            516.3531754813012  0.08354553377785032  \\
            516.4859482186324  0.08354530240031917  \\
            516.6187209559637  0.08354507303342402  \\
            516.751493693295  0.08354484563141244  \\
            516.8842664306262  0.08354462015880348  \\
            517.0170391679575  0.08354439659038773  \\
            517.1498119052887  0.08354417491122723  \\
            517.28258464262  0.08354395511665558  \\
            517.4153573799513  0.08354373721227787  \\
            517.5481301172825  0.08354352121397066  \\
            517.6809028546138  0.08354330876474395  \\
            517.8136755919451  0.08354310097762024  \\
            517.9464483292763  0.0835428974085636  \\
            518.0792210666076  0.08354269779782537  \\
            518.211993803939  0.0835425018965171  \\
            518.3447665412702  0.08354230946661047  \\
            518.4775392786015  0.08354212028093726  \\
            518.6103120159328  0.08354193412318944  \\
            518.743084753264  0.08354175078791912  \\
            518.8758574905953  0.08354157008053853  \\
            519.0086302279266  0.08354139181732008  \\
            519.1414029652578  0.08354121582539631  \\
            519.2741757025891  0.08354104194275987  \\
            519.4069484399204  0.0835408700182636  \\
            519.5397211772516  0.0835406999116205  \\
            519.6724939145829  0.08354053149340362  \\
            519.8052666519142  0.0835403646450463  \\
            519.9380393892454  0.08354019925884189  \\
            520.0708121265767  0.08354003523794394  \\
            520.203584863908  0.08353987249636617  \\
            520.3363576012392  0.08353971095898241  \\
            520.4691303385705  0.08353955056152663  \\
            520.6019030759018  0.08353939125059298  \\
            520.734675813233  0.0835392329836357  \\
            520.8674485505643  0.08353907572896925  \\
            521.0002212878956  0.08353891946576816  \\
            521.1329940252268  0.08353876418406717  \\
            521.2657667625581  0.08353860988476108  \\
            521.3985394998894  0.08353845657960493  \\
            521.5313122372206  0.08353830429121385  \\
            521.6640849745519  0.08353815305306311  \\
            521.7968577118831  0.08353800580775028  \\
            521.9296304492144  0.08353786188320933  \\
            522.0624031865457  0.08353772070348146  \\
            522.195175923877  0.08353758211225096  \\
            522.3279486612082  0.08353744594908244  \\
            522.4607213985395  0.08353731204942093  \\
            522.5934941358707  0.08353718024459177  \\
            522.726266873202  0.08353705036180069  \\
            522.8590396105333  0.08353692222413374  \\
            522.9918123478645  0.08353679565055737  \\
            523.1245850851958  0.08353667045591838  \\
            523.2573578225271  0.08353654645094392  \\
            523.3901305598583  0.08353642344224152  \\
            523.5229032971896  0.08353630123229903  \\
            523.6556760345209  0.0835361796194847  \\
            523.7884487718521  0.08353606549003606  \\
            523.9212215091834  0.08353595927824355  \\
            524.0539942465147  0.08353582625874457  \\
            524.1867669838459  0.08353568433696225  \\
            524.3195397211773  0.08353554668031031  \\
            524.4523124585086  0.08353542171819311  \\
            524.5850851958398  0.08353531314200574  \\
            524.7178579331711  0.08353521990513386  \\
            524.8506306705024  0.0835351362229538  \\
            524.9834034078336  0.08353505157283256  \\
            525.1161761451649  0.08353495069412777  \\
            525.2489488824962  0.08353482268293973  \\
            525.3817216198274  0.08353469795021924  \\
            525.5144943571587  0.08353453610794567  \\
            525.64726709449  0.08353434459889354  \\
            525.7800398318212  0.08353413026261663  \\
            525.9128125691525  0.08353389933544797  \\
            526.0455853064838  0.0835336574504999  \\
            526.178358043815  0.08353340963766406  \\
            526.3111307811463  0.08353316032361136  \\
            526.4439035184776  0.08353291333179193  \\
            526.5766762558088  0.08353267188243525  \\
            526.7094489931401  0.08353243894337355  \\
            526.8422217304714  0.08353221073345306  \\
            526.9749944678026  0.08353198164453567  \\
            527.1077672051339  0.08353175415868132  \\
            527.2405399424651  0.08353153021584526  \\
            527.3733126797964  0.08353131121387804  \\
            527.5060854171277  0.08353109800852541  \\
            527.638858154459  0.08353089091342847  \\
            527.7716308917902  0.08353068970012356  \\
            527.9044036291215  0.0835304935980423  \\
            528.0371763664527  0.08353030129451158  \\
            528.169949103784  0.08353011093475361  \\
            528.3027218411153  0.08352992012188583  \\
            528.4354945784465  0.08352972591692097  \\
            528.5682673157778  0.08352952685333712  \\
            528.7010400531091  0.08352930890658011  \\
            528.8338127904403  0.08352907342449076  \\
            528.9665855277716  0.08352882457933075  \\
            529.0993582651029  0.08352856603202673  \\
            529.2321310024341  0.0835283009321702  \\
            529.3649037397654  0.08352803191801766  \\
            529.4976764770967  0.08352776111649055  \\
            529.6304492144279  0.08352749014317519  \\
            529.7632219517592  0.08352722010232286  \\
            529.8959946890905  0.08352695158684978  \\
            530.0287674264217  0.0835266846783371  \\
            530.161540163753  0.08352641894703089  \\
            530.2943129010843  0.08352615345184218  \\
            530.4270856384156  0.08352588812452345  \\
            530.5598583757469  0.08352560939509539  \\
            530.6926311130782  0.0835253209885311  \\
            530.8254038504094  0.08352502628242235  \\
            530.9581765877407  0.08352472813290236  \\
            531.090949325072  0.08352442887464585  \\
            531.2237220624032  0.08352413032086904  \\
            531.3564947997345  0.08352383376332967  \\
            531.4892675370658  0.08352353997232698  \\
            531.622040274397  0.08352324919670168  \\
            531.7548130117283  0.08352296116383601  \\
            531.8875857490596  0.08352267507965373  \\
            532.0203584863908  0.08352238962862005  \\
            532.1531312237221  0.08352210297374173  \\
            532.2859039610534  0.08352181472785644  \\
            532.4186766983846  0.08352151819214529  \\
            532.5514494357159  0.08352120466118841  \\
            532.6842221730471  0.08352087858676414  \\
            532.8169949103784  0.08352054387513812  \\
            532.9497676477097  0.0835202038870634  \\
            533.0825403850409  0.08351986143778031  \\
            533.2153131223722  0.08351951879701656  \\
            533.3480858597035  0.08351917768898721  \\
            533.4808585970347  0.08351883929239465  \\
            533.613631334366  0.08351850424042856  \\
            533.7464040716973  0.08351817262076605  \\
            533.8791768090285  0.08351784397557153  \\
            534.0119495463598  0.08351751730149674  \\
            534.1447222836911  0.0835171910496808  \\
            534.2774950210223  0.08351686312575013  \\
            534.4102677583536  0.083516535361002  \\
            534.5430404956849  0.08351619220198485  \\
            534.6758132330161  0.08351583488290656  \\
            534.8085859703474  0.08351546745864852  \\
            534.9413587076787  0.08351509347191736  \\
            535.0741314450099  0.08351471595324507  \\
            535.2069041823412  0.08351433742098892  \\
            535.3396769196725  0.08351395988133153  \\
            535.4724496570037  0.08351358482828077  \\
            535.605222394335  0.08351321324366986  \\
            535.7379951316663  0.08351284559715737  \\
            535.8707678689975  0.0835124818462271  \\
            536.0035406063288  0.08351212143618822  \\
            536.13631334366  0.08351176330017517  \\
            536.2690860809913  0.08351140585914772  \\
            536.4018588183227  0.08351104702189098  \\
            536.534631555654  0.08351068418501534  \\
            536.6674042929852  0.08351031999864719  \\
            536.8001770303165  0.0835099370969365  \\
            536.9329497676478  0.08350953930718702  \\
            537.065722504979  0.08350913084365702  \\
            537.1984952423103  0.08350871542698358  \\
            537.3312679796416  0.08350829628418248  \\
            537.4640407169728  0.08350787614864814  \\
            537.5968134543041  0.08350745726015371  \\
            537.7295861916353  0.0835070413648511  \\
            537.8623589289666  0.08350662971527081  \\
            537.9951316662979  0.08350622307032214  \\
            538.1279044036291  0.08350582169529304  \\
            538.2606771409604  0.08350542536185017  \\
            538.3934498782917  0.0835050333480389  \\
            538.5262226156229  0.0835046444382833  \\
            538.6589953529542  0.08350425692338616  \\
            538.7917680902855  0.08350386860052893  \\
            538.9245408276167  0.08350347677327179  \\
            539.057313564948  0.0835030793891602  \\
            539.1900863022793  0.0835026739202489  \\
            539.3228590396105  0.08350224974708247  \\
            539.4556317769418  0.08350181103553832  \\
            539.5884045142731  0.08350136157393094  \\
            539.7211772516043  0.0835009047730119  \\
            539.8539499889356  0.08350044366596988  \\
            539.9867227262669  0.08349998090843064  \\
            540.1194954635981  0.083499518778457  \\
            540.2522682009294  0.0834990591765489  \\
            540.3850409382607  0.08349860362564338  \\
            540.5178136755919  0.08349815327111448  \\
            540.6505864129232  0.08349770888077346  \\
            540.7833591502545  0.08349727084486858  \\
            540.9161318875857  0.08349683917608519  \\
            541.048904624917  0.08349641350954576  \\
            541.1816773622483  0.08349599310280982  \\
            541.3144500995795  0.08349557683587402  \\
            541.4472228369108  0.08349516321117206  \\
            541.579995574242  0.08349475035357475  \\
            541.7127683115733  0.08349433601038997  \\
            541.8455410489046  0.08349391755136273  \\
            541.9783137862358  0.08349349196867506  \\
            542.1110865235671  0.08349305587694615  \\
            542.2438592608984  0.08349260572435688  \\
            542.3766319982296  0.0834921369743185  \\
            542.509404735561  0.08349165253844963  \\
            542.6421774728923  0.08349115633898005  \\
            542.7749502102236  0.0834906519452592  \\
            542.9077229475548  0.08349014257375623  \\
            543.0404956848861  0.08348963108805998  \\
            543.1732684222173  0.08348911999887898  \\
            543.3060411595486  0.08348861146404149  \\
            543.4388138968799  0.08348810728849541  \\
            543.5715866342111  0.08348760892430836  \\
            543.7043593715424  0.08348711747066767  \\
            543.8371321088737  0.08348663367388033  \\
            543.9699048462049  0.08348615792737306  \\
            544.1026775835362  0.08348569027169224  \\
            544.2354503208675  0.08348523039450396  \\
            544.3682230581987  0.08348477763059402  \\
            544.50099579553  0.0834843309618679  \\
            544.6337685328613  0.08348388901735077  \\
            544.7665412701925  0.08348345007318747  \\
            544.8993140075238  0.0834830120526426  \\
            545.0320867448551  0.08348257252610039  \\
            545.1648594821863  0.0834821287110648  \\
            545.2976322195176  0.08348167747215948  \\
            545.4304049568489  0.08348121532112777  \\
            545.5631776941801  0.08348073841683269  \\
            545.6959504315114  0.08348023671798983  \\
            545.8287231688427  0.08347971792139422  \\
            545.9614959061739  0.0834791862771673  \\
            546.0942686435052  0.08347864542571984  \\
            546.2270413808365  0.083478098675094  \\
            546.3598141181677  0.08347754900096323  \\
            546.492586855499  0.08347699904663239  \\
            546.6253595928303  0.08347645112303767  \\
            546.7581323301615  0.08347590720874662  \\
            546.8909050674928  0.08347536894995816  \\
            547.023677804824  0.08347483766050252  \\
            547.1564505421553  0.08347431432184134  \\
            547.2892232794866  0.08347379958306758  \\
            547.4219960168178  0.08347329376090556  \\
            547.5547687541491  0.08347279683971098  \\
            547.6875414914804  0.08347230847147087  \\
            547.8203142288116  0.08347182797580362  \\
            547.9530869661429  0.08347135433995895  \\
            548.0858597034742  0.083470886218818  \\
            548.2186324408054  0.0834704219348932  \\
            548.3514051781367  0.08346995947832837  \\
            548.484177915468  0.0834694965068987  \\
            548.6169506527993  0.08346903034601065  \\
            548.7497233901306  0.08346855798870216  \\
            548.8824961274619  0.08346807609564244  \\
            549.0152688647931  0.08346758099513207  \\
            549.1480416021244  0.08346706554221764  \\
            549.2808143394557  0.08346652478939522  \\
            549.4135870767869  0.08346596993059045  \\
            549.5463598141182  0.08346540470665506  \\
            549.6791325514495  0.08346483253360797  \\
            549.8119052887807  0.08346425650263542  \\
            549.944678026112  0.0834636793800909  \\
            550.0774507634433  0.08346310360749516  \\
            550.2102235007745  0.08346253130153623  \\
            550.3429962381058  0.08346196425406936  \\
            550.4757689754371  0.08346140393211714  \\
            550.6085417127683  0.08346085147786936  \\
            550.7413144500996  0.0834603077086831  \\
            550.8740871874309  0.08345977311708269  \\
            551.0068599247621  0.08345924787075976  \\
            551.1396326620934  0.08345873181257316  \\
            551.2724053994247  0.08345822446054905  \\
            551.4051781367559  0.08345772500788082  \\
            551.5379508740872  0.08345723232292912  \\
            551.6707236114185  0.08345674494922191  \\
            551.8034963487497  0.08345626110545434  \\
            551.936269086081  0.08345577868548892  \\
            552.0690418234122  0.08345529525835536  \\
            552.2018145607435  0.08345480806825065  \\
            552.3345872980748  0.08345431403453903  \\
            552.467360035406  0.08345380975175204  \\
            552.6001327727373  0.08345329148958844  \\
            552.7329055100686  0.08345274826724577  \\
            552.8656782473998  0.0834521852850062  \\
            552.9984509847311  0.08345161046393076  \\
            553.1312237220624  0.08345102722262426  \\
            553.2639964593936  0.08345043867563076  \\
            553.3967691967249  0.08344984763343362  \\
            553.5295419340562  0.08344925660245563  \\
            553.6623146713874  0.08344866778505881  \\
            553.7950874087187  0.08344808307954456  \\
            553.92786014605  0.08344750408015358  \\
            554.0606328833812  0.0834469320770659  \\
            554.1934056207125  0.08344636805640088  \\
            554.3261783580438  0.08344581270021718  \\
            554.458951095375  0.08344526638651285  \\
            554.5917238327064  0.0834447291892252  \\
            554.7244965700377  0.08344420087823089  \\
            554.8572693073689  0.0834436809193459  \\
            554.9900420447002  0.08344316847432554  \\
            555.1228147820315  0.08344266240086443  \\
            555.2555875193627  0.08344216125259653  \\
            555.388360256694  0.08344166327909515  \\
            555.5211329940253  0.08344116642587288  \\
            555.6539057313565  0.08344066833438164  \\
            555.7866784686878  0.0834401663420127  \\
            555.9194512060191  0.08343965748209667  \\
            556.0522239433503  0.08343913848390341  \\
            556.1849966806816  0.0834386057726422  \\
            556.3177694180129  0.08343804563643424  \\
            556.4505421553441  0.08343747145548097  \\
            556.5833148926754  0.08343688787771128  \\
            556.7160876300067  0.08343629782485901  \\
            556.8488603673379  0.08343570395781416  \\
            556.9816331046692  0.08343510867662292  \\
            557.1144058420005  0.08343451412048761  \\
            557.2471785793317  0.0834339221677667  \\
            557.379951316663  0.08343333443597485  \\
            557.5127240539942  0.08343275228178289  \\
            557.6454967913255  0.08343217680101776  \\
            557.7782695286568  0.08343160882866262  \\
            557.911042265988  0.0834310489388567  \\
            558.0438150033193  0.0834304974448955  \\
            558.1765877406506  0.08342995439923061  \\
            558.3093604779818  0.08342941959346979  \\
            558.4421332153131  0.08342889255837697  \\
            558.5749059526444  0.08342837256387223  \\
            558.7076786899756  0.0834278586190318  \\
            558.8404514273069  0.08342734947208813  \\
            558.9732241646382  0.08342684361042974  \\
            559.1059969019694  0.08342633926060136  \\
            559.2387696393007  0.08342583438830388  \\
            559.371542376632  0.08342532669839434  \\
            559.5043151139632  0.08342481363488594  \\
            559.6370878512945  0.08342429238094803  \\
            559.7698605886258  0.08342375985890615  \\
            559.902633325957  0.08342320635674394  \\
            560.0354060632883  0.083422633231331  \\
            560.1681788006196  0.08342205183559832  \\
            560.3009515379508  0.08342146469902374  \\
            560.4337242752821  0.08342087413426598  \\
            560.5664970126134  0.08342028223716463  \\
            560.6992697499447  0.08341969088674021  \\
            560.832042487276  0.08341910174519404  \\
            560.9648152246073  0.08341851625790835  \\
            561.0975879619385  0.08341793565344624  \\
            561.2303606992698  0.08341736094355168  \\
            561.3631334366011  0.08341679292314952  \\
            561.4959061739323  0.08341623217034548  \\
            561.6286789112636  0.08341567904642617  \\
            561.7614516485949  0.08341513369585904  \\
            561.8942243859261  0.08341459604629244  \\
            562.0269971232574  0.08341406580855558  \\
            562.1597698605887  0.08341354247665857  \\
            562.2925425979199  0.08341302532779235  \\
            562.4253153352512  0.08341251342232879  \\
            562.5580880725824  0.08341200560382057  \\
            562.6908608099137  0.0834115004990013  \\
            562.823633547245  0.08341099651778543  \\
            562.9564062845762  0.0834104918532683  \\
            563.0891790219075  0.08340998448172612  \\
            563.2219517592388  0.08340947216261599  \\
            563.35472449657  0.08340895243857584  \\
            563.4874972339013  0.08340842263542451  \\
            563.6202699712326  0.0834078744936026  \\
            563.7530427085638  0.08340730627908169  \\
            563.8858154458951  0.08340673195232323  \\
            564.0185881832264  0.08340615359052773  \\
            564.1513609205576  0.08340557309316189  \\
            564.2841336578889  0.08340499218195874  \\
            564.4169063952202  0.08340441240091748  \\
            564.5496791325514  0.08340383511630359  \\
            564.6824518698827  0.0834032615166488  \\
            564.815224607214  0.08340269261275107  \\
            564.9479973445452  0.0834021292376746  \\
            565.0807700818765  0.08340157204674983  \\
            565.2135428192078  0.08340102151757346  \\
            565.346315556539  0.08340047795000843  \\
            565.4790882938703  0.08339994146618392  \\
            565.6118610312016  0.08339941201049533  \\
            565.7446337685328  0.08339888934960438  \\
            565.8774065058641  0.08339837307243893  \\
            566.0101792431954  0.08339786259019316  \\
            566.1429519805266  0.08339735713632747  \\
            566.2757247178579  0.08339685576656848  \\
            566.4084974551891  0.0833963573589091  \\
            566.5412701925204  0.08339586061360846  \\
            566.6740429298518  0.08339536405319192  \\
            566.8068156671831  0.0833948660224511  \\
            566.9395884045143  0.08339436468844386  \\
            567.0723611418456  0.08339385804049432  \\
            567.2051338791769  0.0833933438901928  \\
            567.3379066165081  0.08339281987139592  \\
            567.4706793538394  0.08339227316292684  \\
            567.6034520911707  0.08339171645191754  \\
            567.7362248285019  0.0833911564593467  \\
            567.8689975658332  0.08339059474862828  \\
            568.0017703031644  0.08339003274386139  \\
            568.1345430404957  0.08338947172983008  \\
            568.267315777827  0.08338891285200355  \\
            568.4000885151582  0.08338835711653599  \\
            568.5328612524895  0.0833878053902667  \\
            568.6656339898208  0.08338725840072  \\
            568.798406727152  0.0833867167361053  \\
            568.9311794644833  0.08338618084531706  \\
            569.0639522018146  0.08338565103793477  \\
            569.1967249391458  0.083385127484223  \\
            569.3294976764771  0.08338461021513137  \\
            569.4622704138084  0.08338409912229458  \\
            569.5950431511396  0.08338359395803237  \\
            569.7278158884709  0.08338309433534953  \\
            569.8605886258022  0.08338259972793592  \\
            569.9933613631334  0.08338210947016646  \\
            570.1261341004647  0.0833816227571011  \\
            570.258906837796  0.0833811386444849  \\
            570.3916795751272  0.08338065604874793  \\
            570.5244523124585  0.08338017374700536  \\
            570.6572250497898  0.08337969037705736  \\
            570.789997787121  0.0833792044373892  \\
            570.9227705244523  0.08337871428717122  \\
            571.0555432617836  0.0833782181462588  \\
            571.1883159991148  0.08337771409519235  \\
            571.3210887364461  0.08337719278840305  \\
            571.4538614737774  0.0833766588206937  \\
            571.5866342111086  0.08337612319922183  \\
            571.7194069484399  0.08337558707197201  \\
            571.8521796857711  0.08337505148522938  \\
            571.9849524231024  0.08337451738357964  \\
            572.1177251604337  0.08337398560990915  \\
            572.250497897765  0.08337345690540485  \\
            572.3832706350962  0.08337293190955429  \\
            572.5160433724275  0.08337241116014563  \\
            572.6488161097587  0.08337189509326759  \\
            572.7815888470901  0.08337138404330956  \\
            572.9143615844214  0.08337087824296148  \\
            573.0471343217527  0.08337037782321392  \\
            573.1799070590839  0.08336988281335804  \\
            573.3126797964152  0.08336939314098561  \\
            573.4454525337464  0.08336890863198902  \\
            573.5782252710777  0.08336842901056123  \\
            573.710998008409  0.0833679538991958  \\
            573.8437707457402  0.08336748281868693  \\
            573.9765434830715  0.08336701518812942  \\
            574.1093162204028  0.08336655032491862  \\
            574.242088957734  0.08336608744475056  \\
            574.3748616950653  0.08336562566162178  \\
            574.5076344323966  0.08336516398782955  \\
            574.6404071697278  0.08336470133397163  \\
            574.7731799070591  0.08336423650894641  \\
            574.9059526443904  0.08336376821995292  \\
            575.0387253817216  0.08336329507249075  \\
            575.1714981190529  0.08336281557036014  \\
            575.3042708563842  0.08336232137568209  \\
            575.4370435937154  0.08336181692183596  \\
            575.5698163310467  0.0833613126546055  \\
            575.702589068378  0.08336080929803072  \\
            575.8353618057092  0.083360307509648  \\
            575.9681345430405  0.08335980788049015  \\
            576.1009072803718  0.0833593109350864  \\
            576.233680017703  0.08335881713146247  \\
            576.3664527550343  0.08335832686114042  \\
            576.4992254923656  0.08335784044913877  \\
            576.6319982296968  0.0833573581539725  \\
            576.7647709670281  0.08335688016765293  \\
            576.8975437043594  0.0833564066156879  \\
            577.0303164416906  0.08335593755708162  \\
            577.1630891790219  0.08335547298433472  \\
            577.2958619163531  0.0833550128234443  \\
            577.4286346536844  0.08335455693390383  \\
            577.5614073910157  0.08335410510870325  \\
            577.6941801283469  0.0833536570743289  \\
            577.8269528656782  0.08335321249076355  \\
            577.9597256030095  0.0833527709514864  \\
            578.0924983403407  0.08335233198347308  \\
            578.225271077672  0.08335189504719562  \\
            578.3580438150033  0.08335145953662249  \\
            578.4908165523345  0.0833510247792186  \\
            578.6235892896658  0.08335059003594528  \\
            578.7563620269971  0.08335015450126027  \\
            578.8891347643284  0.08334971730311773  \\
            579.0219075016597  0.08334927750296826  \\
            579.154680238991  0.08334883409575888  \\
            579.2874529763222  0.08334838600993306  \\
            579.4202257136535  0.08334792601441339  \\
            579.5529984509848  0.08334745888790152  \\
            579.685771188316  0.08334699350179606  \\
            579.8185439256473  0.08334653020174383  \\
            579.9513166629786  0.08334606929794527  \\
            580.0840894003098  0.08334561106515444  \\
            580.2168621376411  0.08334515574267908  \\
            580.3496348749724  0.08334470353438049  \\
            580.4824076123036  0.08334425460867373  \\
            580.6151803496349  0.08334380909852739  \\
            580.7479530869662  0.08334336710146378  \\
            580.8807258242974  0.0833429286795588  \\
            581.0134985616287  0.083342493859442  \\
            581.14627129896  0.08334206263229657  \\
            581.2790440362912  0.08334163495385935  \\
            581.4118167736225  0.08334121074442082  \\
            581.5445895109538  0.08334078988882508  \\
            581.677362248285  0.08334037223646991  \\
            581.8101349856163  0.08333995760130668  \\
            581.9429077229476  0.08333954576184043  \\
            582.0756804602788  0.08333913646112981  \\
            582.2084531976101  0.08333872940678717  \\
            582.3412259349413  0.08333832427097844  \\
            582.4739986722726  0.08333792069042321  \\
            582.6067714096039  0.08333751826639473  \\
            582.7395441469351  0.08333711656471984  \\
            582.8723168842664  0.08333671511577909  \\
            583.0050896215977  0.08333631341450659  \\
            583.1378623589289  0.08333591092039018  \\
            583.2706350962602  0.08333550705747123  \\
            583.4034078335915  0.08333510121434484  \\
            583.5361805709227  0.08333469274415975  \\
            583.668953308254  0.0833342788402524  \\
            583.8017260455853  0.08333385637085838  \\
            583.9344987829165  0.08333343667410434  \\
            584.0672715202478  0.08333301980076419  \\
            584.2000442575791  0.08333260579079603  \\
            584.3328169949103  0.08333219467334216  \\
            584.4655897322416  0.08333178646672908  \\
            584.5983624695729  0.0833313811784674  \\
            584.7311352069041  0.08333097880525199  \\
            584.8639079442355  0.08333057933296184  \\
            584.9966806815668  0.08333018273666014  \\
            585.129453418898  0.08332978898059426  \\
            585.2622261562293  0.08332939801819574  \\
            585.3949988935606  0.08332900979208031  \\
            585.5277716308918  0.0833286242340479  \\
            585.6605443682231  0.08332824126508255  \\
            585.7933171055544  0.08332786079535255  \\
            585.9260898428856  0.08332748272421035  \\
            586.0588625802169  0.08332710694019256  \\
            586.1916353175482  0.08332673332101996  \\
            586.3244080548794  0.08332636173359757  \\
            586.4571807922107  0.08332599203401451  \\
            586.589953529542  0.08332562406754417  \\
            586.7227262668732  0.083325257668644  \\
            586.8554990042045  0.08332489266095575  \\
            586.9882717415358  0.08332452885730526  \\
            587.121044478867  0.08332416605970261  \\
            587.2538172161983  0.083323804059342  \\
            587.3865899535296  0.08332344263660188  \\
            587.5193626908608  0.08332308156104483  \\
            587.6521354281921  0.08332272059141761  \\
            587.7849081655233  0.08332235947565117  \\
            587.9176809028546  0.08332199795086064  \\
            588.0504536401859  0.08332163574334533  \\
            588.1832263775171  0.08332127231976012  \\
            588.3159991148484  0.08332090364121952  \\
            588.4487718521797  0.08332053806851902  \\
            588.5815445895109  0.08332017547651362  \\
            588.7143173268422  0.08331981574431416  \\
            588.8470900641735  0.0833194587552873  \\
            588.9798628015047  0.08331910439705567  \\
            589.112635538836  0.08331875256149762  \\
            589.2454082761673  0.08331840314474745  \\
            589.3781810134985  0.0833180560471953  \\
            589.5109537508298  0.08331771117348716  \\
            589.6437264881611  0.08331736843252485  \\
            589.7764992254923  0.08331702773746608  \\
            589.9092719628236  0.0833166890057244  \\
            590.0420447001549  0.08331635215896924  \\
            590.1748174374861  0.08331601712312588  \\
            590.3075901748174  0.08331568382837543  \\
            590.4403629121487  0.08331535220915488  \\
            590.5731356494799  0.08331502220415708  \\
            590.7059083868112  0.08331469375633074  \\
            590.8386811241425  0.08331436681288042  \\
            590.9714538614738  0.0833140413252665  \\
            591.1042265988051  0.0833137172492053  \\
            591.2369993361364  0.08331339454466892  \\
            591.3697720734676  0.08331307317588535  \\
            591.5025448107989  0.08331275311133846  \\
            591.6353175481302  0.08331243432376792  \\
            591.7680902854614  0.0833121167901693  \\
            591.9008630227927  0.08331180049179403  \\
            592.033635760124  0.08331148541414936  \\
            592.1664084974552  0.08331117154699844  \\
            592.2991812347865  0.08331085888436024  \\
            592.4319539721178  0.08331054742450963  \\
            592.564726709449  0.08331023716997729  \\
            592.6974994467803  0.0833099281275498  \\
            592.8302721841115  0.08330962030826955  \\
            592.9630449214428  0.08330931372743483  \\
            593.0958176587741  0.08330900840459976  \\
            593.2285903961053  0.08330870469234215  \\
            593.3613631334366  0.08330840322827501  \\
            593.4941358707679  0.0833081039111249  \\
            593.6269086080991  0.08330780662679894  \\
            593.7596813454304  0.0833075112681521  \\
            593.8924540827617  0.08330721773498707  \\
            594.0252268200929  0.0833069259340544  \\
            594.1579995574242  0.08330663577905237  \\
            594.2907722947555  0.08330634719062707  \\
            594.4235450320867  0.08330606009637244  \\
            594.556317769418  0.08330577443083012  \\
            594.6890905067493  0.08330549013548957  \\
            594.8218632440805  0.08330520715878807  \\
            594.9546359814118  0.08330492545611068  \\
            595.0874087187431  0.08330464498979023  \\
            595.2201814560743  0.08330436572910735  \\
            595.3529541934056  0.08330408765029047  \\
            595.4857269307369  0.08330381073651584  \\
            595.6184996680681  0.08330353497790739  \\
            595.7512724053994  0.08330326037153699  \\
            595.8840451427307  0.0833029869214242  \\
            596.0168178800619  0.08330271463853639  \\
            596.1495906173932  0.08330244354078874  \\
            596.2823633547245  0.08330217365304422  \\
            596.4151360920557  0.08330190500711356  \\
            596.547908829387  0.08330163764175533  \\
            596.6806815667182  0.08330137160267584  \\
            596.8134543040495  0.08330110694252922  \\
            596.9462270413808  0.08330084372091741  \\
            597.0789997787122  0.08330058200439007  \\
            597.2117725160434  0.08330032186644475  \\
            597.3445452533747  0.08330006338752668  \\
            597.477317990706  0.083299806655029  \\
            597.6100907280372  0.08329955176329254  \\
            597.7428634653685  0.08329929881360597  \\
            597.8756362026998  0.08329904791420574  \\
            598.008408940031  0.0832987991802761  \\
            598.1411816773623  0.08329855273394907  \\
            598.2739544146935  0.08329830870430449  \\
            598.4067271520248  0.08329806722736997  \\
            598.5394998893561  0.08329782844612092  \\
            598.6722726266873  0.08329759251048052  \\
            598.8050453640186  0.08329735957731976  \\
            598.9378181013499  0.08329712847028899  \\
            599.0705908386811  0.08329689957694004  \\
            599.2033635760124  0.08329667227945521  \\
            599.3361363133437  0.08329644603184322  \\
            599.4689090506749  0.08329622038872946  \\
            599.6016817880062  0.08329599500535578  \\
            599.7344545253375  0.08329576963758073  \\
            599.8672272626687  0.08329554414187935  \\
            600.0  0.08329531847534327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7c7ee5e8-ac7e-472f-8553-7264f6456ed6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1266089892382359  0.9789093573316546  \\
            0.2532179784764718  0.9544328076996685  \\
            0.37982696771470775  0.9305682893884919  \\
            0.5064359569529436  0.9073004743713533  \\
            0.6330449461911796  0.884614691959568  \\
            0.7596539354294155  0.8624958136271182  \\
            0.8862629246676514  0.8409298143693729  \\
            1.0128719139058873  0.8199039469753072  \\
            1.1394809031441233  0.7994038638593307  \\
            1.2660898923823591  0.7794161584951097  \\
            1.392698881620595  0.7599279703457025  \\
            1.519307870858831  0.7409264389268769  \\
            1.6459168600970668  0.7223987038501849  \\
            1.7725258493353029  0.7043336600690103  \\
            1.8991348385735387  0.6867246700385484  \\
            2.0257438278117745  0.6695576208135547  \\
            2.1523528170500104  0.6528123345236965  \\
            2.2789618062882466  0.6364844927148138  \\
            2.4055707955264825  0.6205651769411017  \\
            2.5321797847647183  0.6064677247162893  \\
            2.658788774002954  0.5967930153906447  \\
            2.78539776324119  0.5892186427798275  \\
            2.912006752479426  0.5817997314176881  \\
            3.038615741717662  0.5744857415645092  \\
            3.165224730955898  0.5672508241208919  \\
            3.2918337201941337  0.560119309316833  \\
            3.4184427094323695  0.5530676941468642  \\
            3.5450516986706058  0.5461098179732138  \\
            3.6716606879088416  0.5392408584150277  \\
            3.7982696771470774  0.5324506818578467  \\
            3.9248786663853132  0.5257541360187915  \\
            4.051487655623549  0.5191388746255363  \\
            4.178096644861785  0.5126047225098964  \\
            4.304705634100021  0.5061571529744334  \\
            4.431314623338257  0.4997878147537465  \\
            4.557923612576493  0.4934992333136675  \\
            4.684532601814729  0.48729088150366656  \\
            4.811141591052965  0.48115935300893053  \\
            4.9377505802912  0.4751057981122006  \\
            5.0643595695294366  0.4691283242723594  \\
            5.190968558767673  0.46322600846267803  \\
            5.317577548005908  0.4573978971502298  \\
            5.4441865372441445  0.4516428678494976  \\
            5.57079552648238  0.4459611307375118  \\
            5.697404515720616  0.4403505113191963  \\
            5.824013504958852  0.4348093780947916  \\
            5.950622494197088  0.42933934274432717  \\
            6.077231483435324  0.4239388983269448  \\
            6.203840472673559  0.4186041760600389  \\
            6.330449461911796  0.41333682341124783  \\
            6.457058451150032  0.4081378500370353  \\
            6.583667440388267  0.4030041207433954  \\
            6.710276429626504  0.3979321497608677  \\
            6.836885418864739  0.3929249442132243  \\
            6.963494408102975  0.3879831458647222  \\
            7.0901033973412115  0.3831034936035607  \\
            7.216712386579447  0.3782818219624086  \\
            7.343321375817683  0.3735211790944058  \\
            7.469930365055919  0.3688230146519237  \\
            7.596539354294155  0.3641853491381288  \\
            7.723148343532391  0.35960319272386077  \\
            7.8497573327706265  0.35507660130658614  \\
            7.976366322008863  0.3506086899905303  \\
            8.102975311247098  0.3461996428213658  \\
            8.229584300485335  0.3418467799694474  \\
            8.35619328972357  0.3375452078984786  \\
            8.482802278961806  0.3332959198676184  \\
            8.609411268200041  0.32910175177586354  \\
            8.736020257438279  0.3249630407670229  \\
            8.862629246676514  0.3208778029882412  \\
            8.98923823591475  0.31684172117417025  \\
            9.115847225152987  0.3128529012006583  \\
            9.242456214391222  0.3089146305538892  \\
            9.369065203629457  0.3050282402498576  \\
            9.495674192867694  0.3011932181751853  \\
            9.62228318210593  0.29740720908712126  \\
            9.748892171344165  0.2936660175781429  \\
            9.8755011605824  0.28996858193891883  \\
            10.002110149820638  0.28631795997763126  \\
            10.128719139058873  0.28271538968975957  \\
            10.255328128297108  0.27916065958492675  \\
            10.381937117535346  0.27565210868689977  \\
            10.508546106773581  0.27218662653358944  \\
            10.635155096011816  0.26876058409263537  \\
            10.761764085250054  0.2653761297810194  \\
            10.888373074488289  0.26203528849869384  \\
            11.014982063726524  0.2587387400220682  \\
            11.14159105296476  0.25548602235132895  \\
            11.268200042202997  0.25227553171043937  \\
            11.394809031441232  0.24910452254713994  \\
            11.521418020679468  0.2459694595806205  \\
            11.648027009917705  0.24287165544431452  \\
            11.77463599915594  0.2398132939979318  \\
            11.901244988394176  0.23679527256607694  \\
            12.027853977632413  0.2338175765429895  \\
            12.154462966870648  0.23087927939254396  \\
            12.281071956108883  0.22797854264824957  \\
            12.407680945347119  0.22511261591325063  \\
            12.534289934585356  0.22228509302792976  \\
            12.660898923823591  0.21946533922669903  \\
            12.787507913061827  0.21667600068845855  \\
            12.914116902300064  0.2139449800171935  \\
            13.0407258915383  0.2112970115226449  \\
            13.167334880776535  0.2087536612203095  \\
            13.293943870014772  0.20633332683143968  \\
            13.420552859253007  0.20405123778304374  \\
            13.547161848491243  0.20191486135213338  \\
            13.673770837729478  0.199900686774404  \\
            13.800379826967715  0.1980014689253189  \\
            13.92698881620595  0.19621082248145125  \\
            14.053597805444186  0.1945221914315383  \\
            14.180206794682423  0.1929288490764814  \\
            14.306815783920658  0.19142389802934612  \\
            14.433424773158894  0.1900002702153622  \\
            14.560033762397131  0.18865072687192339  \\
            14.686642751635366  0.187367990141735  \\
            14.813251740873602  0.1861496792128786  \\
            14.939860730111837  0.18499254425485184  \\
            15.066469719350074  0.18389319235655088  \\
            15.19307870858831  0.18284824220568824  \\
            15.319687697826545  0.18185432408879265  \\
            15.446296687064782  0.18090807989120916  \\
            15.572905676303018  0.18000616309709927  \\
            15.699514665541253  0.1791452387894406  \\
            15.82612365477949  0.17832186806154043  \\
            15.952732644017726  0.17753525307904952  \\
            16.07934163325596  0.17678570337576477  \\
            16.205950622494196  0.17606347428453348  \\
            16.33255961173243  0.17536188981300965  \\
            16.45916860097067  0.1746773426436541  \\
            16.585777590208906  0.1740092941337345  \\
            16.71238657944714  0.17336027431532527  \\
            16.838995568685377  0.1727358818953076  \\
            16.965604557923612  0.1721447842553696  \\
            17.092213547161847  0.171598717452006  \\
            17.218822536400083  0.17110963046794947  \\
            17.345431525638322  0.1707181747713144  \\
            17.472040514876557  0.17050999776737105  \\
            17.598649504114793  0.17053261684041027  \\
            17.725258493353028  0.1707940276726704  \\
            17.851867482591263  0.1712627042443372  \\
            17.9784764718295  0.17186759883354397  \\
            18.105085461067734  0.17249814201637131  \\
            18.231694450305973  0.17308932400328345  \\
            18.35830343954421  0.17364473719297632  \\
            18.484912428782444  0.1741393157878588  \\
            18.61152141802068  0.17455671184848423  \\
            18.738130407258915  0.17488628541909523  \\
            18.86473939649715  0.17512310452762392  \\
            18.99134838573539  0.1752679451856917  \\
            19.117957374973624  0.1753272913886095  \\
            19.24456636421186  0.17526540392945578  \\
            19.371175353450095  0.1751722919647969  \\
            19.49778434268833  0.17498917189500976  \\
            19.624393331926566  0.174675800660475  \\
            19.7510023211648  0.17424677839980343  \\
            19.87761131040304  0.17377154844983597  \\
            20.004220299641275  0.17334571629236095  \\
            20.13082928887951  0.17296777213070974  \\
            20.257438278117746  0.17259642534038014  \\
            20.38404726735598  0.17216366729842061  \\
            20.510656256594217  0.17169639005034168  \\
            20.637265245832452  0.17131571143769359  \\
            20.76387423507069  0.17103206704219576  \\
            20.890483224308927  0.17078140886512466  \\
            21.017092213547162  0.17056476148269176  \\
            21.143701202785397  0.17038593395223925  \\
            21.270310192023633  0.1702515198122401  \\
            21.396919181261868  0.17015067892983754  \\
            21.523528170500107  0.17006014463143557  \\
            21.650137159738343  0.16997677498851238  \\
            21.776746148976578  0.1698994595151283  \\
            21.903355138214813  0.1698300597434466  \\
            22.02996412745305  0.16977340922373335  \\
            22.156573116691284  0.1697128474453113  \\
            22.28318210592952  0.16967263188100998  \\
            22.40979109516776  0.16957900378811622  \\
            22.536400084405994  0.16939194916665212  \\
            22.66300907364423  0.1691327049744076  \\
            22.789618062882464  0.16888375912694054  \\
            22.9162270521207  0.16872568980488578  \\
            23.042836041358935  0.1686193879881156  \\
            23.16944503059717  0.16848056680960297  \\
            23.29605401983541  0.16825245405938566  \\
            23.422663009073645  0.16794372973626376  \\
            23.54927199831188  0.1676285260477995  \\
            23.675880987550116  0.16741743715964308  \\
            23.80248997678835  0.16728214344244458  \\
            23.929098966026586  0.16715026920044165  \\
            24.055707955264825  0.16694696202418138  \\
            24.18231694450306  0.16666238597948538  \\
            24.308925933741296  0.16635172160744977  \\
            24.43553492297953  0.16613348321359014  \\
            24.562143912217767  0.16599475057902674  \\
            24.688752901456002  0.1658921314638741  \\
            24.815361890694238  0.16573247894377902  \\
            24.941970879932477  0.16548743378901948  \\
            25.068579869170712  0.1651934244645048  \\
            25.195188858408947  0.16495166712977552  \\
            25.321797847647183  0.16480473040284926  \\
            25.448406836885418  0.16470910648795462  \\
            25.575015826123654  0.16457753307280285  \\
            25.70162481536189  0.1643630579863036  \\
            25.828233804600128  0.16408178940136736  \\
            25.954842793838363  0.1638128958349054  \\
            26.0814517830766  0.16362463994589263  \\
            26.208060772314834  0.16350470646218435  \\
            26.33466976155307  0.16338350195305332  \\
            26.461278750791305  0.16318733467437985  \\
            26.587887740029544  0.16290957602594178  \\
            26.71449672926778  0.16261066055141457  \\
            26.841105718506014  0.16237946014919144  \\
            26.96771470774425  0.1622061933799455  \\
            27.094323696982485  0.16207987421484538  \\
            27.22093268622072  0.16189704122439502  \\
            27.347541675458956  0.1616262796319321  \\
            27.474150664697195  0.16130822131362788  \\
            27.60075965393543  0.16105554479848735  \\
            27.727368643173666  0.16083567213304503  \\
            27.8539776324119  0.16069670235268216  \\
            27.980586621650136  0.16049896303414996  \\
            28.107195610888372  0.16020240000604352  \\
            28.23380460012661  0.15987102140301393  \\
            28.360413589364846  0.15960846664526457  \\
            28.48702257860308  0.15943688352068774  \\
            28.613631567841317  0.15929279404100713  \\
            28.740240557079552  0.1590749796876679  \\
            28.866849546317788  0.15877724690110168  \\
            28.993458535556023  0.15848842708072639  \\
            29.120067524794262  0.15828631375868646  \\
            29.246676514032497  0.1580873869407828  \\
            29.373285503270733  0.15785556380632132  \\
            29.499894492508968  0.15758841379879648  \\
            29.626503481747203  0.15732065701658932  \\
            29.75311247098544  0.15711467973496054  \\
            29.879721460223674  0.15692738079616103  \\
            30.006330449461913  0.15673102285995105  \\
            30.13293943870015  0.1565082799755561  \\
            30.259548427938384  0.15626781858031338  \\
            30.38615741717662  0.1560442974996717  \\
            30.512766406414855  0.155862218667873  \\
            30.63937539565309  0.15567906571394216  \\
            30.76598438489133  0.1554939435991119  \\
            30.892593374129564  0.1553057614069905  \\
            31.0192023633678  0.1551177959409237  \\
            31.145811352606035  0.15493769172399452  \\
            31.27242034184427  0.1547610723963799  \\
            31.399029331082506  0.1545853473897006  \\
            31.52563832032074  0.1544107038984655  \\
            31.65224730955898  0.15423723304230005  \\
            31.778856298797216  0.15406510582943414  \\
            31.90546528803545  0.15389457315670213  \\
            32.032074277273686  0.15372544986511769  \\
            32.15868326651192  0.15355672890257777  \\
            32.28529225575016  0.1533887168897028  \\
            32.41190124498839  0.15322148100876345  \\
            32.53851023422663  0.15305516313956832  \\
            32.66511922346486  0.15288997985946395  \\
            32.7917282127031  0.1527262224433348  \\
            32.91833720194134  0.15256319268060003  \\
            33.04494619117958  0.1524003799313986  \\
            33.17155518041781  0.15223803992549448  \\
            33.29816416965605  0.15207627722847405  \\
            33.42477315889428  0.1519152641665164  \\
            33.55138214813252  0.15175524082639338  \\
            33.67799113737075  0.15159651505546975  \\
            33.80460012660899  0.15143795964780446  \\
            33.931209115847224  0.15127954595909474  \\
            34.05781810508546  0.15112144345126807  \\
            34.184427094323695  0.15096378217915624  \\
            34.31103608356193  0.15080675142356367  \\
            34.437645072800166  0.15065059969126754  \\
            34.56425406203841  0.15049563471501767  \\
            34.690863051276644  0.15034044850552272  \\
            34.81747204051488  0.15018535146888906  \\
            34.944081029753114  0.15003045051752606  \\
            35.07069001899135  0.14987589358384115  \\
            35.197299008229585  0.14972187810724624  \\
            35.32390799746782  0.1495686510341578  \\
            35.450516986706056  0.14941646816326798  \\
            35.57712597594429  0.14926389715160893  \\
            35.70373496518253  0.14911131642614767  \\
            35.83034395442076  0.14895884884449426  \\
            35.956952943659  0.1488066560680046  \\
            36.08356193289723  0.14865493856178058  \\
            36.21017092213547  0.14850393559466996  \\
            36.33677991137371  0.14835386291593658  \\
            36.463388900611946  0.14820329025765627  \\
            36.58999788985018  0.14805262660343183  \\
            36.71660687908842  0.14790201826073537  \\
            36.84321586832665  0.1477516387788806  \\
            36.96982485756489  0.14760168894902273  \\
            37.09643384680312  0.1474523968041587  \\
            37.22304283604136  0.1473039380114852  \\
            37.349651825279594  0.1471548908121371  \\
            37.47626081451783  0.147005692865208  \\
            37.602869803756064  0.14685651363737398  \\
            37.7294787929943  0.14670753755478472  \\
            37.856087782232535  0.1465589640030635  \\
            37.98269677147078  0.14641100732730722  \\
            38.10930576070901  0.14626380013578213  \\
            38.23591474994725  0.14611593359192673  \\
            38.362523739185484  0.14596787394873467  \\
            38.48913272842372  0.14581981336260733  \\
            38.615741717661955  0.1456719461938548  \\
            38.74235070690019  0.1455244690066956  \\
            38.868959696138425  0.14537758056925695  \\
            38.99556868537666  0.14523136837443065  \\
            39.122177674614896  0.14508444056147202  \\
            39.24878666385313  0.14493729146452894  \\
            39.37539565309137  0.14479013517969438  \\
            39.5020046423296  0.1446431750141503  \\
            39.628613631567845  0.1444966034861675  \\
            39.75522262080608  0.14435060232510566  \\
            39.881831610044316  0.14420521265677722  \\
            40.00844059928255  0.1440590639150852  \\
            40.135049588520786  0.14391267747436556  \\
            40.26165857775902  0.14376628833132538  \\
            40.38826756699726  0.14362010768224057  \\
            40.51487655623549  0.14347432292295612  \\
            40.64148554547373  0.14332909764888593  \\
            40.76809453471196  0.14318442609571932  \\
            40.8947035239502  0.14303896343780534  \\
            41.021312513188434  0.14289325653597587  \\
            41.14792150242667  0.14274755998267186  \\
            41.274530491664905  0.14260209174005833  \\
            41.40113948090315  0.1424570331400244  \\
            41.52774847014138  0.14231252888418328  \\
            41.65435745937962  0.1421685264647107  \\
            41.78096644861785  0.14202371122127572  \\
            41.90757543785609  0.14187865351373735  \\
            42.034184427094324  0.1417336259788944  \\
            42.16079341633256  0.14158885216097733  \\
            42.287402405570795  0.14144450651164803  \\
            42.41401139480903  0.1413007143899998  \\
            42.540620384047266  0.14115737731772318  \\
            42.6672293732855  0.14101321509803133  \\
            42.793838362523736  0.14086881919840338  \\
            42.92044735176197  0.14072447854635  \\
            43.047056341000214  0.14058042104451535  \\
            43.17366533023845  0.14043681357067708  \\
            43.300274319476685  0.14029376197774637  \\
            43.42688330871492  0.14015112315150385  \\
            43.553492297953156  0.1400076554348356  \\
            43.68010128719139  0.1398639686991297  \\
            43.80671027642963  0.13972036623430537  \\
            43.93331926566786  0.13957707904971373  \\
            44.0599282549061  0.13943426587413804  \\
            44.18653724414433  0.1392920131557936  \\
            44.31314623338257  0.13915014845868068  \\
            44.4397552226208  0.1390071324251787  \\
            44.56636421185904  0.13886547625539708  \\
            44.69297320109728  0.1387261791429236  \\
            44.81958219033552  0.1385873174187831  \\
            44.94619117957375  0.13844341129274168  \\
            45.07280016881199  0.13827918824897892  \\
            45.19940915805022  0.13809276587498553  \\
            45.32601814728846  0.13788672906844507  \\
            45.452627136526694  0.13766342509100896  \\
            45.57923612576493  0.13742519424028948  \\
            45.705845115003164  0.1371764457637383  \\
            45.8324541042414  0.13692224920176166  \\
            45.959063093479635  0.13666646491201118  \\
            46.08567208271787  0.13641167000632617  \\
            46.212281071956106  0.13615916379208895  \\
            46.33889006119434  0.13591063462500877  \\
            46.465499050432584  0.1356688473454375  \\
            46.59210803967082  0.13543515734141  \\
            46.718717028909055  0.13520962018879484  \\
            46.84532601814729  0.13499099165129427  \\
            46.971935007385525  0.13477722318726765  \\
            47.09854399662376  0.134568266497065  \\
            47.225152985861996  0.13436373318609166  \\
            47.35176197510023  0.13416240066902332  \\
            47.47837096433847  0.13396229781099117  \\
            47.6049799535767  0.13376074238775612  \\
            47.73158894281494  0.13355634868222152  \\
            47.85819793205317  0.1333493821742902  \\
            47.98480692129141  0.13313957223138675  \\
            48.11141591052965  0.13292610672781063  \\
            48.238024899767886  0.1327076320447365  \\
            48.36463388900612  0.1324829331333194  \\
            48.49124287824436  0.13225327784609017  \\
            48.61785186748259  0.13202001674255823  \\
            48.74446085672083  0.1317837568331867  \\
            48.87106984595906  0.13154435599729497  \\
            48.9976788351973  0.1313010273124981  \\
            49.124287824435534  0.13105459352475868  \\
            49.25089681367377  0.13080709639423074  \\
            49.377505802912005  0.1305596926926077  \\
            49.50411479215024  0.13031259249855243  \\
            49.630723781388475  0.13006505919769742  \\
            49.75733277062672  0.12981644042671228  \\
            49.88394175986495  0.12956833094573203  \\
            50.01055074910319  0.1293218044767824  \\
            50.137159738341424  0.12907699587924604  \\
            50.26376872757966  0.12883310035349846  \\
            50.390377716817895  0.12858857566371826  \\
            50.51698670605613  0.1283437380794574  \\
            50.643595695294366  0.1280997114490889  \\
            50.7702046845326  0.12785675629834978  \\
            50.896813673770836  0.12761428130025143  \\
            51.02342266300907  0.12737084327507947  \\
            51.15003165224731  0.12712552861310214  \\
            51.27664064148554  0.1268795738661724  \\
            51.40324963072378  0.12663371636698562  \\
            51.52985861996202  0.12638787513943062  \\
            51.656467609200256  0.1261411498739553  \\
            51.78307659843849  0.12589215812124982  \\
            51.90968558767673  0.1256416472483319  \\
            52.03629457691496  0.12539092067634913  \\
            52.1629035661532  0.12514044571629987  \\
            52.28951255539143  0.12488984592476776  \\
            52.41612154462967  0.1246379178788787  \\
            52.5427305338679  0.12438433755499798  \\
            52.66933952310614  0.12413061568205767  \\
            52.795948512344374  0.12387762496958263  \\
            52.92255750158261  0.12362537559584841  \\
            53.049166490820845  0.12337301520788121  \\
            53.17577548005909  0.1231193440399438  \\
            53.30238446929732  0.12286535689670937  \\
            53.42899345853556  0.122612213522669  \\
            53.55560244777379  0.1223602272545782  \\
            53.68221143701203  0.12210886256459139  \\
            53.808820426250264  0.1218568026065231  \\
            53.9354294154885  0.12160393815619065  \\
            54.062038404726735  0.12135164616337021  \\
            54.18864739396497  0.12110048085302368  \\
            54.315256383203206  0.12084993211020097  \\
            54.44186537244144  0.1205986115557264  \\
            54.56847436167968  0.12034680330211299  \\
            54.69508335091791  0.12009586850311894  \\
            54.821692340156154  0.1198455342275102  \\
            54.94830132939439  0.11959440998398886  \\
            55.074910318632625  0.11934363182737093  \\
            55.20151930787086  0.11909333712273315  \\
            55.328128297109096  0.11884254062065204  \\
            55.45473728634733  0.11859251673882844  \\
            55.58134627558557  0.11834214881531638  \\
            55.7079552648238  0.11809227283988545  \\
            55.83456425406204  0.11784259972739322  \\
            55.96117324330027  0.11759291057858012  \\
            56.08778223253851  0.11734396088398429  \\
            56.214391221776744  0.11709469126686219  \\
            56.34100021101498  0.11684630497909758  \\
            56.46760920025322  0.1165978088076346  \\
            56.59421818949146  0.11634987272500967  \\
            56.72082717872969  0.11610237923841811  \\
            56.84743616796793  0.11585495376126011  \\
            56.97404515720616  0.11560843673878778  \\
            57.1006541464444  0.11536174321859988  \\
            57.227263135682634  0.11511600204124284  \\
            57.35387212492087  0.11487035986706128  \\
            57.480481114159105  0.11462524831523625  \\
            57.60709010339734  0.11438082242881167  \\
            57.733699092635575  0.11413639463497433  \\
            57.86030808187381  0.11389301520538583  \\
            57.986917071112046  0.11364958770898752  \\
            58.11352606035028  0.11340693358833  \\
            58.240135049588524  0.11316484125210695  \\
            58.36674403882676  0.11292286404723252  \\
            58.493353028064995  0.11268195754261202  \\
            58.61996201730323  0.11244102142556413  \\
            58.746571006541465  0.11220087481181756  \\
            58.8731799957797  0.11196139307631053  \\
            58.999788985017936  0.11172198824220814  \\
            59.12639797425617  0.11148369365548799  \\
            59.25300696349441  0.11124551979619181  \\
            59.37961595273264  0.11100800304096119  \\
            59.50622494197088  0.11077135983790168  \\
            59.63283393120911  0.1105347499506438  \\
            59.75944292044735  0.11029923657986303  \\
            59.88605190968559  0.11006406565772617  \\
            60.012660898923826  0.10982940109989311  \\
            60.13926988816206  0.10959577418948455  \\
            60.2658788774003  0.10936221126783147  \\
            60.39248786663853  0.10912967452907636  \\
            60.51909685587677  0.10889770787685209  \\
            60.645705845115  0.1086661106123017  \\
            60.77231483435324  0.10843565116341072  \\
            60.898923823591474  0.10820534941721016  \\
            61.02553281282971  0.10797592595218303  \\
            61.152141802067945  0.10774736856196002  \\
            61.27875079130618  0.10751898128681406  \\
            61.405359780544416  0.1072917380950791  \\
            61.53196876978266  0.10706502755781161  \\
            61.65857775902089  0.106838724364657  \\
            61.78518674825913  0.10661361519549585  \\
            61.911795737497364  0.10638883079993809  \\
            62.0384047267356  0.10616465908863869  \\
            62.165013715973835  0.10594166236517158  \\
            62.29162270521207  0.10571891442412702  \\
            62.418231694450306  0.10549686778932862  \\
            62.54484068368854  0.10527599661582374  \\
            62.67144967292678  0.10505539172100745  \\
            62.79805866216501  0.10483545063976117  \\
            62.92466765140325  0.10461671818933847  \\
            63.05127664064148  0.1043983717950002  \\
            63.17788562987972  0.104180528962144  \\
            63.30449461911796  0.103963910820163  \\
            63.431103608356196  0.10374794240408393  \\
            63.55771259759443  0.10353224460077304  \\
            63.68432158683267  0.10331767625048736  \\
            63.8109305760709  0.10310411421075628  \\
            63.93753956530914  0.10289073700178657  \\
            64.06414855454737  0.10267817275184057  \\
            64.19075754378561  0.10246683185363399  \\
            64.31736653302384  0.10225605770500984  \\
            64.44397552226208  0.10204560191532529  \\
            64.57058451150031  0.10183625586924037  \\
            64.69719350073855  0.10162801191828143  \\
            64.82380248997679  0.10142007901774673  \\
            64.95041147921502  0.10121270904252297  \\
            65.07702046845326  0.10100653279385519  \\
            65.20362945769149  0.10080134566513442  \\
            65.33023844692973  0.10059640303120712  \\
            65.45684743616796  0.10039213658216682  \\
            65.5834564254062  0.10018907109050594  \\
            65.71006541464443  0.0999869784765076  \\
            65.83667440388268  0.09978514935616285  \\
            65.96328339312092  0.09958396513138724  \\
            66.08989238235915  0.099383954781658  \\
            66.21650137159739  0.099184991815009  \\
            66.34311036083562  0.09898639843884546  \\
            66.46971935007386  0.09878829542839596  \\
            66.5963283393121  0.09859128067959483  \\
            66.72293732855033  0.09839541330223689  \\
            66.84954631778857  0.09820017428007762  \\
            66.9761553070268  0.09800523328881157  \\
            67.10276429626504  0.09781117535842748  \\
            67.22937328550327  0.09761829498637437  \\
            67.3559822747415  0.09742637829735322  \\
            67.48259126397974  0.09723482393002476  \\
            67.60920025321798  0.09704378573329407  \\
            67.73580924245621  0.09685378364346062  \\
            67.86241823169445  0.09666493039647464  \\
            67.98902722093268  0.0964768998511488  \\
            68.11563621017092  0.09628917358438642  \\
            68.24224519940915  0.09610208980695188  \\
            68.36885418864739  0.09591606985100101  \\
            68.49546317788563  0.09573116805533086  \\
            68.62207216712386  0.09554706198022807  \\
            68.7486811563621  0.09536327641643419  \\
            68.87529014560033  0.0951801256644031  \\
            69.00189913483857  0.0949980036554532  \\
            69.12850812407682  0.09481699167921002  \\
            69.25511711331505  0.09463684957129526  \\
            69.38172610255329  0.09445710141271801  \\
            69.50833509179152  0.09427787188259983  \\
            69.63494408102976  0.09409957443353036  \\
            69.761553070268  0.09392237123673557  \\
            69.88816205950623  0.09374615213515873  \\
            70.01477104874446  0.0935705346434605  \\
            70.1413800379827  0.09339528845469716  \\
            70.26798902722093  0.09322078643359372  \\
            70.39459801645917  0.09304729961214253  \\
            70.5212070056974  0.09287487056826556  \\
            70.64781599493564  0.09270331301282651  \\
            70.77442498417388  0.09253223475356874  \\
            70.90103397341211  0.0923616149024103  \\
            71.02764296265035  0.09219180963547016  \\
            71.15425195188858  0.09202301717355374  \\
            71.28086094112682  0.09185524515587394  \\
            71.40746993036505  0.09168831064005112  \\
            71.53407891960329  0.09152185911150224  \\
            71.66068790884152  0.09135587785345706  \\
            71.78729689807976  0.091190686457766  \\
            71.913905887318  0.09102646945988854  \\
            72.04051487655623  0.09086325437071124  \\
            72.16712386579447  0.0907009116765476  \\
            72.2937328550327  0.09053915483913817  \\
            72.42034184427094  0.09037781337974328  \\
            72.54695083350919  0.09021716678176529  \\
            72.67355982274742  0.0900574192273715  \\
            72.80016881198566  0.08989864883036315  \\
            72.92677780122389  0.0897408059171448  \\
            73.05338679046213  0.08958371302672424  \\
            73.17999577970036  0.08942708809651609  \\
            73.3066047689386  0.0892709806771346  \\
            73.43321375817683  0.08911563789396729  \\
            73.55982274741507  0.08896120026220568  \\
            73.6864317366533  0.08880770580215087  \\
            73.81304072589154  0.08865509003921365  \\
            73.93964971512978  0.08850318600391431  \\
            74.06625870436801  0.08835174841959537  \\
            74.19286769360625  0.0882008479388089  \\
            74.31947668284448  0.0880506976274966  \\
            74.44608567208272  0.08790141707931186  \\
            74.57269466132095  0.08775304508842775  \\
            74.69930365055919  0.08760553964953698  \\
            74.82591263979742  0.08745877795785187  \\
            74.95252162903566  0.08731255640910444  \\
            75.0791306182739  0.08716680983893946  \\
            75.20573960751213  0.08702174520121404  \\
            75.33234859675036  0.08687748502623335  \\
            75.4589575859886  0.08673408974443561  \\
            75.58556657522684  0.08659155740720825  \\
            75.71217556446507  0.08644982368688787  \\
            75.8387845537033  0.08630876187676031  \\
            75.96539354294156  0.08616819128193771  \\
            76.09200253217979  0.08602815623765271  \\
            76.21861152141803  0.08588882292130737  \\
            76.34522051065626  0.08575027917759792  \\
            76.4718294998945  0.08561256591677745  \\
            76.59843848913273  0.08547567711465573  \\
            76.72504747837097  0.08533955981259932  \\
            76.8516564676092  0.08520411411753154  \\
            76.97826545684744  0.08506919324040489  \\
            77.10487444608567  0.08493477805415495  \\
            77.23148343532391  0.08480103025156276  \\
            77.35809242456214  0.08466802604615263  \\
            77.48470141380038  0.08453580746513287  \\
            77.61131040303862  0.08440438234939576  \\
            77.73791939227685  0.08427372435351763  \\
            77.86452838151509  0.08414377294575871  \\
            77.99113737075332  0.08401443340806329  \\
            78.11774635999156  0.08388558543104563  \\
            78.24435534922979  0.08375730049824984  \\
            78.37096433846803  0.08362969051983762  \\
            78.49757332770626  0.08350280536543891  \\
            78.6241823169445  0.08337667103234159  \\
            78.75079130618273  0.08325128964549149  \\
            78.87740029542097  0.08312663945749249  \\
            79.0040092846592  0.08300267484860642  \\
            79.13061827389744  0.08287932632675307  \\
            79.25722726313569  0.08275650033376045  \\
            79.38383625237392  0.08263419447377236  \\
            79.51044524161216  0.08251253229238423  \\
            79.6370542308504  0.08239155321969772  \\
            79.76366322008863  0.08227128093986254  \\
            79.89027220932687  0.08215172339107617  \\
            80.0168811985651  0.08203287276558402  \\
            80.14349018780334  0.08191470550967939  \\
            80.27009917704157  0.08179718232370344  \\
            80.39670816627981  0.08168024816204524  \\
            80.52331715551804  0.08156383134130903  \\
            80.64992614475628  0.08144794601516506  \\
            80.77653513399451  0.08133269109560165  \\
            80.90314412323275  0.0812180908063143  \\
            81.02975311247098  0.0811041597958196  \\
            81.15636210170922  0.08099090313745523  \\
            81.28297109094746  0.0808783163293799  \\
            81.40958008018569  0.08076638529457343  \\
            81.53618906942393  0.0806550863808367  \\
            81.66279805866216  0.0805443863607917  \\
            81.7894070479004  0.08043424243188141  \\
            81.91601603713863  0.08032460340296793  \\
            82.04262502637687  0.08021552739480337  \\
            82.1692340156151  0.08010706694418328  \\
            82.29584300485334  0.07999923335712512  \\
            82.42245199409157  0.07989203279681535  \\
            82.54906098332981  0.0797854662836094  \\
            82.67566997256806  0.07967952969503164  \\
            82.8022789618063  0.07957421376577549  \\
            82.92888795104453  0.07946950408770326  \\
            83.05549694028277  0.07936538110984628  \\
            83.182105929521  0.07926182013840483  \\
            83.30871491875924  0.07915879133674818  \\
            83.43532390799747  0.0790562708359189  \\
            83.5619328972357  0.0789543252465686  \\
            83.68854188647394  0.07885297077245874  \\
            83.81515087571218  0.0787522105658533  \\
            83.94175986495041  0.07865204553286821  \\
            84.06836885418865  0.0785524743334716  \\
            84.19497784342688  0.07845349338148357  \\
            84.32158683266512  0.07835509684457634  \\
            84.44819582190335  0.07825727664427418  \\
            84.57480481114159  0.07816002245595344  \\
            84.70141380037983  0.07806332170884252  \\
            84.82802278961806  0.0779671595860219  \\
            84.9546317788563  0.07787151902442419  \\
            85.08124076809453  0.07777639141740314  \\
            85.20784975733277  0.07768181754313384  \\
            85.334458746571  0.07758780162300871  \\
            85.46106773580924  0.0774943432884948  \\
            85.58767672504747  0.07740144147001922  \\
            85.71428571428571  0.07730909439696902  \\
            85.84089470352394  0.07721729959769139  \\
            85.9675036927622  0.07712605389949341  \\
            86.09411268200043  0.0770353534286423  \\
            86.22072167123866  0.07694519361036531  \\
            86.3473306604769  0.07685556916884964  \\
            86.47393964971513  0.07676647412724255  \\
            86.60054863895337  0.07667790180765134  \\
            86.7271576281916  0.07658984483114335  \\
            86.85376661742984  0.07650229653863448  \\
            86.98037560666808  0.07641527112461383  \\
            87.10698459590631  0.0763287607216486  \\
            87.23359358514455  0.07624276591454322  \\
            87.36020257438278  0.0761572869516021  \\
            87.48681156362102  0.0760723237446296  \\
            87.61342055285925  0.0759878758689301  \\
            87.74002954209749  0.07590394256330789  \\
            87.86663853133572  0.07582052273006722  \\
            87.99324752057396  0.07573761493501233  \\
            88.1198565098122  0.07565521740744739  \\
            88.24646549905043  0.07557332804017662  \\
            88.37307448828867  0.07549194438950409  \\
            88.4996834775269  0.0754110636752339  \\
            88.62629246676514  0.0753306827806701  \\
            88.75290145600337  0.07525079825261671  \\
            88.8795104452416  0.07517140630137771  \\
            89.00611943447984  0.07509250280075702  \\
            89.13272842371808  0.07501408328805857  \\
            89.25933741295631  0.0749361838203735  \\
            89.38594640219456  0.07485875039034487  \\
            89.5125553914328  0.07478177808933144  \\
            89.63916438067103  0.0747052713367655  \\
            89.76577336990927  0.07462923389982631  \\
            89.8923823591475  0.07455366889344006  \\
            90.01899134838574  0.07447857878027994  \\
            90.14560033762397  0.07440396537076603  \\
            90.27220932686221  0.07432982982306541  \\
            90.39881831610045  0.07425617264309202  \\
            90.52542730533868  0.07418299368450687  \\
            90.65203629457692  0.07411029214871782  \\
            90.77864528381515  0.07403806658487973  \\
            90.90525427305339  0.07396631488989437  \\
            91.03186326229162  0.0738950343084105  \\
            91.15847225152986  0.0738242214328238  \\
            91.2850812407681  0.07375387220327692  \\
            91.41169023000633  0.0736839819076594  \\
            91.53829921924456  0.07361454518160782  \\
            91.6649082084828  0.07354555600850561  \\
            91.79151719772103  0.07347704341718161  \\
            91.91812618695927  0.07340898771795998  \\
            92.0447351761975  0.07334132522943736  \\
            92.17134416543574  0.07327406709917397  \\
            92.29795315467398  0.07320722327690554  \\
            92.42456214391221  0.0731408025145432  \\
            92.55117113315045  0.07307481236617364  \\
            92.67778012238868  0.07300925918805895  \\
            92.80438911162693  0.07294414813863669  \\
            92.93099810086517  0.07287948317851992  \\
            93.0576070901034  0.07281526707049712  \\
            93.18421607934164  0.0727515013795323  \\
            93.31082506857987  0.07268818647276487  \\
            93.43743405781811  0.07262532151950973  \\
            93.56404304705634  0.07256290449125727  \\
            93.69065203629458  0.0725009321616733  \\
            93.81726102553282  0.07243940010659915  \\
            93.94387001477105  0.07237830270405156  \\
            94.07047900400929  0.07231763313422278  \\
            94.19708799324752  0.07225738337948051  \\
            94.32369698248576  0.07219754422436792  \\
            94.45030597172399  0.07213820279373516  \\
            94.57691496096223  0.07207919422570135  \\
            94.70352395020046  0.07202052693419232  \\
            94.8301329394387  0.07196221727371986  \\
            94.95674192867693  0.0719042798637695  \\
            95.08335091791517  0.07184672758880045  \\
            95.2099599071534  0.0717895715982457  \\
            95.33656889639164  0.07173282130651186  \\
            95.46317788562988  0.07167648439297937  \\
            95.58978687486811  0.07162056680200227  \\
            95.71639586410635  0.0715650727429084  \\
            95.84300485334458  0.07151000468999924  \\
            95.96961384258282  0.07145536338255006  \\
            96.09622283182107  0.07140114782480977  \\
            96.2228318210593  0.07134735528600109  \\
            96.34944081029754  0.07129398130032033  \\
            96.47604979953577  0.07124101966693762  \\
            96.60265878877401  0.07118846244999674  \\
            96.72926777801224  0.07113629997861523  \\
            96.85587676725048  0.0710845208468843  \\
            96.98248575648871  0.07103318436439343  \\
            97.10909474572695  0.07098221162439332  \\
            97.23570373496518  0.0709315189039548  \\
            97.36231272420342  0.07088112908824311  \\
            97.48892171344166  0.07083106277695875  \\
            97.61553070267989  0.07078133828433757  \\
            97.74213969191813  0.07073197163915072  \\
            97.86874868115636  0.07068297658470468  \\
            97.9953576703946  0.0706343645788412  \\
            98.12196665963283  0.07058614479393739  \\
            98.24857564887107  0.07053832411690567  \\
            98.3751846381093  0.07049090714919373  \\
            98.50179362734754  0.07044389620678462  \\
            98.62840261658577  0.07039729132019669  \\
            98.75501160582401  0.07035109023448359  \\
            98.88162059506224  0.07030528840923429  \\
            99.00822958430048  0.0702598790185731  \\
            99.13483857353872  0.07021485295115959  \\
            99.26144756277695  0.07017019881018868  \\
            99.38805655201519  0.07012590291339059  \\
            99.51466554125344  0.07008195574303747  \\
            99.64127453049167  0.07003846614206799  \\
            99.7678835197299  0.06999519429748047  \\
            99.89449250896814  0.06995217011092132  \\
            100.02110149820638  0.06990942062205505  \\
            100.14771048744461  0.0698669700085643  \\
            100.27431947668285  0.06982483958614989  \\
            100.40092846592108  0.06978304780853069  \\
            100.52753745515932  0.06974161026744372  \\
            100.65414644439755  0.0697005396926441  \\
            100.78075543363579  0.06965984595190515  \\
            100.90736442287402  0.06961953605101821  \\
            101.03397341211226  0.06957961413379281  \\
            101.1605824013505  0.06954008148205655  \\
            101.28719139058873  0.06950093651565523  \\
            101.41380037982697  0.06946217479245269  \\
            101.5404093690652  0.06942378900833093  \\
            101.66701835830344  0.0693857689971901  \\
            101.79362734754167  0.06934810173094841  \\
            101.92023633677991  0.06931077131954223  \\
            102.04684532601814  0.06927375901092607  \\
            102.17345431525638  0.06923715148032034  \\
            102.30006330449461  0.06920080809949164  \\
            102.42667229373285  0.06916465599461386  \\
            102.55328128297108  0.0691287290122575  \\
            102.67989027220932  0.06909305755429276  \\
            102.80649926144756  0.06905766857788932  \\
            102.9331082506858  0.0690225855955164  \\
            103.05971723992404  0.06898782867494282  \\
            103.18632622916228  0.06895341443923697  \\
            103.31293521840051  0.06891935606676676  \\
            103.43954420763875  0.06888566329119965  \\
            103.56615319687698  0.06885234240150272  \\
            103.69276218611522  0.06881939624194257  \\
            103.81937117535345  0.06878682421208535  \\
            103.94598016459169  0.0687546222667968  \\
            104.07258915382992  0.06872278291624218  \\
            104.19919814306816  0.06869129522588634  \\
            104.3258071323064  0.06866014481649368  \\
            104.45241612154463  0.0686293138641282  \\
            104.57902511078287  0.06859878110015334  \\
            104.7056341000211  0.06856854046047808  \\
            104.83224308925934  0.06853862251812294  \\
            104.95885207849757  0.06850888100425072  \\
            105.0854610677358  0.0684793482656195  \\
            105.21207005697404  0.06845005293878403  \\
            105.33867904621228  0.0684210199500958  \\
            105.46528803545051  0.06839227051570289  \\
            105.59189702468875  0.06836382214155019  \\
            105.71850601392698  0.06833568862337923  \\
            105.84511500316522  0.06830788004672819  \\
            105.97172399240345  0.06828040278693198  \\
            106.09833298164169  0.06825325950912223  \\
            106.22494197087994  0.06822644916822719  \\
            106.35155096011817  0.06819996700897185  \\
            106.47815994935641  0.06817380456587788  \\
            106.60476893859465  0.06814794966326365  \\
            106.73137792783288  0.06812238641524418  \\
            106.85798691707112  0.06809709522573122  \\
            106.98459590630935  0.0680720527884332  \\
            107.11120489554759  0.06804723208685524  \\
            107.23781388478582  0.06802260239429915  \\
            107.36442287402406  0.06799814949465953  \\
            107.4910318632623  0.0679739652775724  \\
            107.61764085250053  0.06795005239397478  \\
            107.74424984173876  0.06792639964864658  \\
            107.870858830977  0.06790299647044737  \\
            107.99746782021523  0.06787983291231627  \\
            108.12407680945347  0.06785689965127202  \\
            108.2506857986917  0.06783418798841294  \\
            108.37729478792994  0.06781168984891693  \\
            108.50390377716818  0.06778939778204152  \\
            108.63051276640641  0.06776730496112378  \\
            108.75712175564465  0.06774540518358038  \\
            108.88373074488288  0.06772369287090765  \\
            109.01033973412112  0.06770216306868143  \\
            109.13694872335935  0.06768081144655717  \\
            109.26355771259759  0.06765963429826993  \\
            109.39016670183582  0.06763862854163438  \\
            109.51677569107406  0.06761779171854473  \\
            109.64338468031231  0.06759712199497482  \\
            109.76999366955054  0.06757661816097806  \\
            109.89660265878878  0.06755629311754334  \\
            110.02321164802702  0.06753623746581176  \\
            110.14982063726525  0.067516430094542  \\
            110.27642962650349  0.06749685574078217  \\
            110.40303861574172  0.06747750000228056  \\
            110.52964760497996  0.06745834933748568  \\
            110.65625659421819  0.0674393910655462  \\
            110.78286558345643  0.06742061336631093  \\
            110.90947457269466  0.06740200528032897  \\
            111.0360835619329  0.0673835567088495  \\
            111.16269255117113  0.06736525841382193  \\
            111.28930154040937  0.06734710201789582  \\
            111.4159105296476  0.06732908000442095  \\
            111.54251951888584  0.06731118571744725  \\
            111.66912850812407  0.06729341336172485  \\
            111.79573749736231  0.06727575800270405  \\
            111.92234648660055  0.06725821556653536  \\
            112.04895547583878  0.0672407828400694  \\
            112.17556446507702  0.06722345747085706  \\
            112.30217345431525  0.06720623796714935  \\
            112.42878244355349  0.06718912369789751  \\
            112.55539143279172  0.06717219720036395  \\
            112.68200042202996  0.06715548944208055  \\
            112.8086094112682  0.06713897465284423  \\
            112.93521840050644  0.06712263924451363  \\
            113.06182738974468  0.06710647038508755  \\
            113.18843637898291  0.06709045599870489  \\
            113.31504536822115  0.06707458476564472  \\
            113.44165435745938  0.06705884612232624  \\
            113.56826334669762  0.0670432302613087  \\
            113.69487233593586  0.0670277281312916  \\
            113.82148132517409  0.06701233143711449  \\
            113.94809031441233  0.06699703263975705  \\
            114.07469930365056  0.06698182495633917  \\
            114.2013082928888  0.06696670236012077  \\
            114.32791728212703  0.06695165958050198  \\
            114.45452627136527  0.066936692103023  \\
            114.5811352606035  0.06692179616936418  \\
            114.70774424984174  0.06690696877734606  \\
            114.83435323907997  0.06689220768092922  \\
            114.96096222831821  0.06687751139021442  \\
            115.08757121755644  0.06686290647498315  \\
            115.21418020679468  0.06684849578504751  \\
            115.34078919603292  0.0668342495922554  \\
            115.46739818527115  0.06682015510845243  \\
            115.59400717450939  0.06680620019714648  \\
            115.72061616374762  0.06679237337350762  \\
            115.84722515298586  0.06677866380436828  \\
            115.97383414222409  0.0667650613082231  \\
            116.10044313146233  0.06675155635522897  \\
            116.22705212070056  0.06673814006720508  \\
            116.35366110993881  0.06672480421763285  \\
            116.48027009917705  0.066711541231656  \\
            116.60687908841528  0.06669834418608046  \\
            116.73348807765352  0.06668520680937447  \\
            116.86009706689175  0.0666721234816685  \\
            116.98670605612999  0.06665908923475532  \\
            117.11331504536822  0.0666460997520899  \\
            117.23992403460646  0.06663315136878954  \\
            117.3665330238447  0.06662024107163379  \\
            117.49314201308293  0.06660736649906439  \\
            117.61975100232117  0.06659452594118544  \\
            117.7463599915594  0.06658182128867349  \\
            117.87296898079764  0.06656926811305967  \\
            117.99957797003587  0.06655684703873893  \\
            118.12618695927411  0.06654454663638892  \\
            118.25279594851234  0.066532356025959  \\
            118.37940493775058  0.0665202648766701  \\
            118.50601392698881  0.06650826340701481  \\
            118.63262291622705  0.06649634238475735  \\
            118.75923190546528  0.06648449312693358  \\
            118.88584089470352  0.06647270749985094  \\
            119.01244988394176  0.06646097791908859  \\
            119.13905887317999  0.06644929734949724  \\
            119.26566786241823  0.06643765930519925  \\
            119.39227685165646  0.06642605784958865  \\
            119.5188858408947  0.06641448759533104  \\
            119.64549483013293  0.06640294370436371  \\
            119.77210381937118  0.06639142188789555  \\
            119.89871280860942  0.06637991840640707  \\
            120.02532179784765  0.06636843006965044  \\
            120.15193078708589  0.06635695423664945  \\
            120.27853977632412  0.06634553855050858  \\
            120.40514876556236  0.06633426271600686  \\
            120.5317577548006  0.06632307915958202  \\
            120.65836674403883  0.06631198152439459  \\
            120.78497573327707  0.06630096288928863  \\
            120.9115847225153  0.06629001576879168  \\
            121.03819371175354  0.06627913211311476  \\
            121.16480270099177  0.06626830330815238  \\
            121.29141169023  0.06625752017548257  \\
            121.41802067946824  0.06624677297236682  \\
            121.54462966870648  0.06623605139175012  \\
            121.67123865794471  0.06622534456226098  \\
            121.79784764718295  0.06621183633188675  \\
            121.92445663642118  0.06620174846771902  \\
            122.05106562565942  0.06619507959873998  \\
            122.17767461489765  0.06619228624094764  \\
            122.30428360413589  0.06619672057898697  \\
            122.43089259337412  0.0662146304661497  \\
            122.55750158261236  0.06625515942437443  \\
            122.6841105718506  0.06632826953264143  \\
            122.81071956108883  0.06642989913750778  \\
            122.93732855032707  0.06655293736524609  \\
            123.06393753956532  0.06669087157546204  \\
            123.19054652880355  0.06683737830207087  \\
            123.31715551804179  0.0669863232532975  \\
            123.44376450728002  0.0671317613116764  \\
            123.57037349651826  0.06726827300400735  \\
            123.6969824857565  0.06739785536573109  \\
            123.82359147499473  0.06751954705356723  \\
            123.95020046423296  0.06763090159094612  \\
            124.0768094534712  0.06773003037407231  \\
            124.20341844270943  0.0678156026719246  \\
            124.33002743194767  0.06788684562625595  \\
            124.4566364211859  0.06794354425159357  \\
            124.58324541042414  0.06798906797011278  \\
            124.70985439966238  0.06803011969761866  \\
            124.83646338890061  0.0680681093155354  \\
            124.96307237813885  0.06810418307284523  \\
            125.08968136737708  0.06813917645842864  \\
            125.21629035661532  0.06817361420106444  \\
            125.34289934585355  0.06820771026942968  \\
            125.46950833509179  0.06824177810505938  \\
            125.59611732433002  0.06828230353140528  \\
            125.72272631356826  0.06833093672332215  \\
            125.8493353028065  0.06838687953576403  \\
            125.97594429204473  0.06844899835613884  \\
            126.10255328128297  0.06851582410430841  \\
            126.2291622705212  0.06858555223258844  \\
            126.35577125975944  0.06865604272574848  \\
            126.48238024899769  0.06872817579461678  \\
            126.60898923823592  0.06880611776263332  \\
            126.73559822747416  0.06888797604959794  \\
            126.86220721671239  0.06897178528006444  \\
            126.98881620595063  0.06905558427114405  \\
            127.11542519518886  0.06913741603250556  \\
            127.2420341844271  0.06921532776637518  \\
            127.36864317366533  0.06928791942203377  \\
            127.49525216290357  0.06936053080359114  \\
            127.6218611521418  0.0694338895560531  \\
            127.74847014138004  0.06950698272254424  \\
            127.87507913061827  0.06957876729577392  \\
            128.0016881198565  0.06964817021803633  \\
            128.12829710909475  0.06971408838121049  \\
            128.25490609833298  0.06977538862676018  \\
            128.38151508757122  0.06983444742950913  \\
            128.50812407680945  0.06989629341492264  \\
            128.6347330660477  0.06996029806741667  \\
            128.76134205528592  0.07002569013239622  \\
            128.88795104452416  0.0700915430641822  \\
            129.0145600337624  0.07015677502601154  \\
            129.14116902300063  0.07022014889003728  \\
            129.26777801223886  0.07028090438797532  \\
            129.3943870014771  0.07034478651302535  \\
            129.52099599071533  0.07041247196231687  \\
            129.64760497995357  0.0704828591601838  \\
            129.7742139691918  0.07055472102490486  \\
            129.90082295843004  0.07062670496870337  \\
            130.02743194766828  0.07069733289774738  \\
            130.1540409369065  0.07076500121214965  \\
            130.28064992614475  0.07083179771540875  \\
            130.40725891538298  0.07090209825981461  \\
            130.53386790462122  0.07097474201510512  \\
            130.66047689385945  0.07104851751173495  \\
            130.7870858830977  0.0711221327700117  \\
            130.91369487233592  0.07119421530009572  \\
            131.04030386157416  0.0712633121020003  \\
            131.1669128508124  0.07132864025616344  \\
            131.29352184005063  0.07139592299010189  \\
            131.42013082928887  0.07146568738919218  \\
            131.54673981852713  0.07153692798571498  \\
            131.67334880776536  0.07160854247950643  \\
            131.7999577970036  0.0716793317379582  \\
            131.92656678624184  0.07174799979601743  \\
            132.05317577548007  0.07181315385618676  \\
            132.1797847647183  0.0718773431494779  \\
            132.30639375395654  0.0719448716020376  \\
            132.43300274319478  0.07201474133645232  \\
            132.559611732433  0.07208589862167288  \\
            132.68622072167125  0.07215717854998359  \\
            132.81282971090948  0.07222730503700231  \\
            132.93943870014772  0.07229489082168045  \\
            133.06604768938595  0.07235929944105414  \\
            133.1926566786242  0.07242626685071228  \\
            133.31926566786242  0.07249613106400313  \\
            133.44587465710066  0.07256783262985358  \\
            133.5724836463389  0.0726402099016104  \\
            133.69909263557713  0.07271199903704023  \\
            133.82570162481537  0.07278183399832955  \\
            133.9523106140536  0.07284824655208479  \\
            134.07891960329184  0.07291394762588192  \\
            134.20552859253007  0.07298290763496844  \\
            134.3321375817683  0.07305405587973479  \\
            134.45874657100654  0.07312629350893671  \\
            134.58535556024478  0.07319842486416205  \\
            134.711964549483  0.07326915747983086  \\
            134.83857353872125  0.07333710208319531  \\
            134.96518252795948  0.0734017550618701  \\
            135.09179151719772  0.07346884116085439  \\
            135.21840050643596  0.0735385701684573  \\
            135.3450094956742  0.07360991904673748  \\
            135.47161848491243  0.07368176491800833  \\
            135.59822747415066  0.07375288506483814  \\
            135.7248364633889  0.07382195693004993  \\
            135.85144545262713  0.07388755811672161  \\
            135.97805444186537  0.07395267128302205  \\
            136.1046634311036  0.07402099951814384  \\
            136.23127242034184  0.07409149518091268  \\
            136.35788140958007  0.07416308435132474  \\
            136.4844903988183  0.07423459272435148  \\
            136.61109938805654  0.07430474560993969  \\
            136.73770837729478  0.07437216793301138  \\
            136.86431736653302  0.07443648843270749  \\
            136.99092635577125  0.07450337436438564  \\
            137.1175353450095  0.07457288623359552  \\
            137.24414433424772  0.07464399714921455  \\
            137.37075332348596  0.07471558228655786  \\
            137.4973623127242  0.07478641888737834  \\
            137.62397130196243  0.07485518625986655  \\
            137.75058029120066  0.07492046577865082  \\
            137.8771892804389  0.07498546489030063  \\
            138.00379826967713  0.07505356805805127  \\
            138.13040725891537  0.07512373432577096  \\
            138.25701624815363  0.07519489736116895  \\
            138.38362523739187  0.07526589410756804  \\
            138.5102342266301  0.0753354647839047  \\
            138.63684321586834  0.07540225288472896  \\
            138.76345220510657  0.07546603346483771  \\
            138.8900611943448  0.07553239581538446  \\
            139.01667018358305  0.07560127832436665  \\
            139.14327917282128  0.07567167243577481  \\
            139.26988816205952  0.07574247315730899  \\
            139.39649715129775  0.07581247906037872  \\
            139.523106140536  0.07588039228010314  \\
            139.64971512977422  0.07594481851531082  \\
            139.77632411901246  0.07600938172072574  \\
            139.9029331082507  0.07607641018289206  \\
            140.02954209748893  0.07614517133678882  \\
            140.15615108672716  0.07621475277873516  \\
            140.2827600759654  0.07628395279242106  \\
            140.40936906520363  0.0763512803489075  \\
            140.53597805444187  0.07641582792281236  \\
            140.6625870436801  0.07648196276069408  \\
            140.78919603291834  0.07654986529217367  \\
            140.91580502215658  0.07661891677081605  \\
            141.0424140113948  0.0766880339392502  \\
            141.16902300063305  0.07675566902916912  \\
            141.29563198987128  0.07682078272839281  \\
            141.42224097910952  0.07688729090564712  \\
            141.54884996834775  0.07695535897662267  \\
            141.675458957586  0.07702434333031359  \\
            141.80206794682422  0.07709314773421815  \\
            141.92867693606246  0.07716022333433871  \\
            142.0552859253007  0.07722476763092724  \\
            142.18189491453893  0.07729069933184013  \\
            142.30850390377717  0.07735806286461559  \\
            142.4351128930154  0.07742622277874382  \\
            142.56172188225364  0.07749409365919428  \\
            142.68833087149187  0.07756014012641559  \\
            142.8149398607301  0.07762382061634863  \\
            142.94154884996834  0.07768901082722209  \\
            143.06815783920658  0.07775564044759292  \\
            143.1947668284448  0.07782306560905519  \\
            143.32137581768305  0.07789019243550825  \\
            143.44798480692128  0.07795547704315682  \\
            143.57459379615952  0.0780186336632677  \\
            143.70120278539775  0.07808343153500108  \\
            143.827811774636  0.07814968102504447  \\
            143.95442076387423  0.07821671009699534  \\
            144.08102975311246  0.07828340025771015  \\
            144.2076387423507  0.07834818655730429  \\
            144.33424773158893  0.07841104928368081  \\
            144.46085672082717  0.07847560511667324  \\
            144.5874657100654  0.07854156186714426  \\
            144.71407469930364  0.07860822147469873  \\
            144.84068368854187  0.07867444563818202  \\
            144.96729267778014  0.07873865581567999  \\
            145.09390166701837  0.07880112636098668  \\
            145.2205106562566  0.07886528938748821  \\
            145.34711964549484  0.07893077892294874  \\
            145.47372863473308  0.07899688157612066  \\
            145.6003376239713  0.0790624493448967  \\
            145.72694661320955  0.07912589961630993  \\
            145.85355560244778  0.07918788923717934  \\
            145.98016459168602  0.07925132060550845  \\
            146.10677358092425  0.07931586484619846  \\
            146.2333825701625  0.07938076982725768  \\
            146.35999155940073  0.07944462616378171  \\
            146.48660054863896  0.07950659298829993  \\
            146.6132095378772  0.07956940636734826  \\
            146.73981852711543  0.07963312462330656  \\
            146.86642751635367  0.07969686994940124  \\
            146.9930365055919  0.07975931985836532  \\
            147.11964549483014  0.0798222611714801  \\
            147.24625448406837  0.07988594801077596  \\
            147.3728634733066  0.07994931238179594  \\
            147.49947246254484  0.08001184717311005  \\
            147.62608145178308  0.08007501461167618  \\
            147.75269044102131  0.0801383754884536  \\
            147.87929943025955  0.08020081735613795  \\
            148.00590841949779  0.08026361769216547  \\
            148.13251740873602  0.08032675075034974  \\
            148.25912639797426  0.08038895934357458  \\
            148.3857353872125  0.08045119519742029  \\
            148.51234437645073  0.08051383905961533  \\
            148.63895336568896  0.08057573150570319  \\
            148.7655623549272  0.08063731965110961  \\
            148.89217134416543  0.08069933823150367  \\
            149.01878033340367  0.08076096236270303  \\
            149.1453893226419  0.08082187357053582  \\
            149.27199831188014  0.08088324853940537  \\
            149.39860730111837  0.0809445868944553  \\
            149.5252162903566  0.08100498810335863  \\
            149.65182527959485  0.08106577658267883  \\
            149.77843426883308  0.08112680246712307  \\
            149.90504325807132  0.08118690458469704  \\
            150.03165224730955  0.08124718913711393  \\
            150.1582612365478  0.08130788899932774  \\
            150.28487022578602  0.08136783656570262  \\
            150.41147921502426  0.08142768935694167  \\
            150.5380882042625  0.08148803600668415  \\
            150.66469719350073  0.08154792613548137  \\
            150.79130618273896  0.08160735883423599  \\
            150.9179151719772  0.08166729756035393  \\
            151.04452416121543  0.08172715958804751  \\
            151.17113315045367  0.08178616695888237  \\
            151.2977421396919  0.08184561355353359  \\
            151.42435112893014  0.08190528183664192  \\
            151.55096011816838  0.0819640064232256  \\
            151.6775691074066  0.08202288070745792  \\
            151.80417809664488  0.08208217199756362  \\
            151.9307870858831  0.08214074627909199  \\
            152.05739607512135  0.08219901659826291  \\
            152.18400506435958  0.08225775251024994  \\
            152.31061405359782  0.0823163498822024  \\
            152.43722304283605  0.08237399059083092  \\
            152.5638320320743  0.08243203339864273  \\
            152.69044102131252  0.08249038088936209  \\
            152.81705001055076  0.08254780405708191  \\
            152.943658999789  0.08260511129466673  \\
            153.07026798902723  0.08266291210471596  \\
            153.19687697826546  0.08272051171510253  \\
            153.3234859675037  0.08277711843410872  \\
            153.45009495674194  0.08283415360278831  \\
            153.57670394598017  0.08289156068865296  \\
            153.7033129352184  0.08294811714309082  \\
            153.82992192445664  0.08300435535050464  \\
            153.95653091369488  0.08306110287857932  \\
            154.0831399029331  0.08311795283383713  \\
            154.20974889217135  0.08317368325714132  \\
            154.33635788140958  0.08322952865408116  \\
            154.46296687064782  0.08328590348404559  \\
            154.58957585988605  0.08334209504563929  \\
            154.7161848491243  0.08339714165435229  \\
            154.84279383836252  0.08345256094444506  \\
            154.96940282760076  0.08350847389947053  \\
            155.096011816839  0.083563995705235  \\
            155.22262080607723  0.08361842737233727  \\
            155.34922979531547  0.08367334329692819  \\
            155.4758387845537  0.08372872831272363  \\
            155.60244777379194  0.08378364596781306  \\
            155.72905676303017  0.08383746072387899  \\
            155.8556657522684  0.08389178519608084  \\
            155.98227474150664  0.08394659481804331  \\
            156.10888373074488  0.08400100720050656  \\
            156.2354927199831  0.08405419710946208  \\
            156.36210170922135  0.08410784194189148  \\
            156.48871069845958  0.08416202400552067  \\
            156.61531968769782  0.08421600524369206  \\
            156.74192867693606  0.08426863994499482  \\
            156.8685376661743  0.08432152018106838  \\
            156.99514665541253  0.08437499338420726  \\
            157.12175564465076  0.08442854060042378  \\
            157.248364633889  0.0844808247117467  \\
            157.37497362312723  0.08453287097576105  \\
            157.50158261236547  0.08458551704491785  \\
            157.6281916016037  0.08463852250311922  \\
            157.75480059084194  0.08469086756119645  \\
            157.88140958008017  0.08474197608190137  \\
            158.0080185693184  0.08479366128778039  \\
            158.13462755855664  0.08484592166430245  \\
            158.26123654779488  0.08489811706334732  \\
            158.38784553703312  0.08494892079873197  \\
            158.51445452627138  0.08499955212300739  \\
            158.64106351550961  0.08505081985590598  \\
            158.76767250474785  0.08510249133265455  \\
            158.89428149398609  0.08515366639611244  \\
            159.02089048322432  0.08520334976508474  \\
            159.14749947246256  0.08525342398322126  \\
            159.2741084617008  0.08530414689534402  \\
            159.40071745093903  0.08535509251634955  \\
            159.52732644017726  0.08540522074521471  \\
            159.6539354294155  0.08545401364599789  \\
            159.78054441865373  0.08550344487120999  \\
            159.90715340789197  0.0855535048546935  \\
            160.0337623971302  0.085603676834413  \\
            160.16037138636844  0.08565288154834351  \\
            160.28698037560667  0.08570083822464804  \\
            160.4135893648449  0.08574951103657323  \\
            160.54019835408315  0.08579881209353817  \\
            160.66680734332138  0.08584821775084778  \\
            160.79341633255962  0.08589669171714674  \\
            160.92002532179785  0.08594378376694337  \\
            161.0466343110361  0.08599156939654112  \\
            161.17324330027432  0.08604001711873845  \\
            161.29985228951256  0.08608866237554078  \\
            161.4264612787508  0.08613657605369551  \\
            161.55307026798903  0.08618286133313867  \\
            161.67967925722726  0.08622961675673373  \\
            161.8062882464655  0.08627709154892205  \\
            161.93289723570373  0.08632492900485474  \\
            162.05950622494197  0.08637235418168934  \\
            162.1861152141802  0.08641817389858984  \\
            162.31272420341844  0.08646371155845413  \\
            162.43933319265668  0.08651005284141176  \\
            162.5659421818949  0.0865569512703107  \\
            162.69255117113315  0.08660381656904945  \\
            162.81916016037138  0.08664968475150128  \\
            162.94576914960962  0.08669399707051134  \\
            163.07237813884785  0.0867390053464268  \\
            163.1989871280861  0.08678474725338173  \\
            163.32559611732432  0.08683083194297816  \\
            163.45220510656256  0.08687653758351123  \\
            163.5788140958008  0.0869208113599692  \\
            163.70542308503903  0.08696418087231055  \\
            163.83203207427727  0.08700848494759501  \\
            163.9586410635155  0.08705344783969063  \\
            164.08525005275374  0.08709858792743821  \\
            164.21185904199197  0.08714313352444539  \\
            164.3384680312302  0.08718602287908674  \\
            164.46507702046844  0.08722852611747792  \\
            164.59168600970668  0.08727195652892726  \\
            164.7182949989449  0.0873160044297719  \\
            164.84490398818315  0.08736016149236367  \\
            164.97151297742138  0.08740366842148328  \\
            165.09812196665962  0.08744551495434022  \\
            165.22473095589788  0.08748692364502325  \\
            165.35133994513612  0.08752930529440851  \\
            165.47794893437435  0.08757232610713607  \\
            165.6045579236126  0.08761549656652895  \\
            165.73116691285082  0.08765811344455363  \\
            165.85777590208906  0.08769925980182  \\
            165.9843848913273  0.0877393604442695  \\
            166.11099388056553  0.0877804949222477  \\
            166.23760286980377  0.08782235818803583  \\
            166.364211859042  0.08786450742402618  \\
            166.49082084828024  0.08790632148387775  \\
            166.61742983751847  0.08794700089251609  \\
            166.7440388267567  0.0879859617117997  \\
            166.87064781599494  0.0880255931484107  \\
            166.99725680523318  0.08806610530558658  \\
            167.1238657944714  0.08810711332249879  \\
            167.25047478370965  0.08814808747922515  \\
            167.37708377294788  0.08818835319674967  \\
            167.50369276218612  0.08822709103696275  \\
            167.63030175142435  0.0882648417619167  \\
            167.7569107406626  0.08830370268195553  \\
            167.88351972990083  0.08834332504347787  \\
            168.01012871913906  0.08838326433052528  \\
            168.1367377083773  0.08842296267584362  \\
            168.26334669761553  0.08846174886088322  \\
            168.38995568685377  0.08849883831579876  \\
            168.516564676092  0.08853554227596393  \\
            168.64317366533024  0.08857337202266811  \\
            168.76978265456847  0.08861190495430733  \\
            168.8963916438067  0.08865067735796268  \\
            169.02300063304494  0.08868914165234057  \\
            169.14960962228318  0.08872666638777255  \\
            169.27621861152141  0.08876253624621545  \\
            169.40282760075965  0.08879789565757368  \\
            169.52943658999789  0.08883443543862252  \\
            169.65604557923612  0.08887171401126398  \\
            169.78265456847436  0.08890926984919982  \\
            169.9092635577126  0.08894658493642264  \\
            170.03587254695083  0.0889830847672159  \\
            170.16248153618906  0.08901813834615392  \\
            170.2890905254273  0.08905194416919342  \\
            170.41569951466553  0.08908688179911184  \\
            170.54230850390377  0.08912270519987582  \\
            170.668917493142  0.08915895873245974  \\
            170.79552648238024  0.08919515544556789  \\
            170.92213547161847  0.08923077707563445  \\
            171.0487444608567  0.08926527404682358  \\
            171.17535345009495  0.08929806547102932  \\
            171.30196243933318  0.08933093499591607  \\
            171.42857142857142  0.08936497108665416  \\
            171.55518041780965  0.08939971097417573  \\
            171.6817894070479  0.08943468417306098  \\
            171.80839839628612  0.0894694117440845  \\
            171.9350073855244  0.0895034062942154  \\
            172.06161637476262  0.08953617197661723  \\
            172.18822536400086  0.08956730075143812  \\
            172.3148343532391  0.08959894544920485  \\
            172.44144334247733  0.08963171932956047  \\
            172.56805233171556  0.08966513979492698  \\
            172.6946613209538  0.08969873619447336  \\
            172.82127031019203  0.08973204982411562  \\
            172.94787929943027  0.08976463392651676  \\
            173.0744882886685  0.08979605369108683  \\
            173.20109727790674  0.08982588625398286  \\
            173.32770626714498  0.08985579877805377  \\
            173.4543152563832  0.08988695743071098  \\
            173.58092424562145  0.0899188566939837  \\
            173.70753323485968  0.08995102147951985  \\
            173.83414222409792  0.08998300641950278  \\
            173.96075121333615  0.09001439586665129  \\
            174.0873602025744  0.09004480389421954  \\
            174.21396919181262  0.09007387429599716  \\
            174.34057818105086  0.09010177433683864  \\
            174.4671871702891  0.09013081603239705  \\
            174.59379615952733  0.09016087582091692  \\
            174.72040514876556  0.09019145382390008  \\
            174.8470141380038  0.09022209481738999  \\
            174.97362312724204  0.09025238823197178  \\
            175.10023211648027  0.09028196815277227  \\
            175.2268411057185  0.09031051331945997  \\
            175.35345009495674  0.09033774712624497  \\
            175.48005908419498  0.09036404976630287  \\
            175.6066680734332  0.09039160334645316  \\
            175.73327706267145  0.0904201423234328  \\
            175.85988605190968  0.09044916605990655  \\
            175.98649504114792  0.0904782304210525  \\
            176.11310403038615  0.09050694777456217  \\
            176.2397130196244  0.09053498699064047  \\
            176.36632200886262  0.09056207344200565  \\
            176.49293099810086  0.09058798900388934  \\
            176.6195399873391  0.09061265315381906  \\
            176.74614897657733  0.09063804950434579  \\
            176.87275796581557  0.09066463123580124  \\
            176.9993669550538  0.09069187490601623  \\
            177.12597594429204  0.09071932204278622  \\
            177.25258493353027  0.09074657914387135  \\
            177.3791939227685  0.09077331767699628  \\
            177.50580291200674  0.0907992740798504  \\
            177.63241190124498  0.09082424976008768  \\
            177.7590208904832  0.09084811109532673  \\
            177.88562987972145  0.09087095549013555  \\
            178.01223886895968  0.09089479450539562  \\
            178.13884785819792  0.09091973957028487  \\
            178.26545684743616  0.09094528243641598  \\
            178.3920658366744  0.09097098456525815  \\
            178.51867482591263  0.09099647712813733  \\
            178.64528381515086  0.09102146100623608  \\
            178.77189280438913  0.09104570679059364  \\
            178.89850179362736  0.09106905478210589  \\
            179.0251107828656  0.09109141499152536  \\
            179.15171977210383  0.09111276713946125  \\
            179.27832876134207  0.09113408918822487  \\
            179.4049377505803  0.09115674278764636  \\
            179.53154673981854  0.0911802056757664  \\
            179.65815572905677  0.09120402496882606  \\
            179.784764718295  0.0912278181046273  \\
            179.91137370753324  0.09125127284253297  \\
            180.03798269677148  0.09127414726346685  \\
            180.16459168600971  0.0912962697699136  \\
            180.29120067524795  0.09131753908591882  \\
            180.41780966448619  0.09133792425708892  \\
            180.54441865372442  0.09135746465059132  \\
            180.67102764296266  0.09137670741589163  \\
            180.7976366322009  0.09139721720624612  \\
            180.92424562143913  0.0914185831696413  \\
            181.05085461067736  0.0914403713774002  \\
            181.1774635999156  0.09146221426035388  \\
            181.30407258915383  0.09148381060884163  \\
            181.43068157839207  0.09150492557271084  \\
            181.5572905676303  0.09152539066131704  \\
            181.68389955686854  0.09154510374352391  \\
            181.81050854610677  0.09156402904770328  \\
            181.937117535345  0.09158219716173509  \\
            182.06372652458325  0.09159970503300745  \\
            182.19033551382148  0.09161692530014039  \\
            182.31694450305972  0.09163530218626394  \\
            182.44355349229795  0.09165448314827089  \\
            182.5701624815362  0.0916740815158549  \\
            182.69677147077442  0.09169376799763188  \\
            182.82338046001266  0.09171327068113982  \\
            182.9499894492509  0.09173237503283906  \\
            183.07659843848913  0.0917509238981121  \\
            183.20320742772736  0.09176881750126363  \\
            183.3298164169656  0.09178601344552058  \\
            183.45642540620383  0.09180252671303209  \\
            183.58303439544207  0.09181842966486949  \\
            183.7096433846803  0.09183385204102633  \\
            183.83625237391854  0.09184893008397907  \\
            183.96286136315678  0.09186491592715318  \\
            184.089470352395  0.09188163077370151  \\
            184.21607934163325  0.0918987581545826  \\
            184.34268833087148  0.09191602467923218  \\
            184.46929732010972  0.09193320003556316  \\
            184.59590630934795  0.09195009698996566  \\
            184.7225152985862  0.09196657138730695  \\
            184.84912428782442  0.09198252215093154  \\
            184.97573327706266  0.09199789128266106  \\
            185.1023422663009  0.0920126638627944  \\
            185.22895125553913  0.09202686805010758  \\
            185.35556024477737  0.09204057508185383  \\
            185.48216923401563  0.09205389927376359  \\
            185.60877822325386  0.09206691767760039  \\
            185.7353872124921  0.0920800229622133  \\
            185.86199620173034  0.09209375776289998  \\
            185.98860519096857  0.09210790759221622  \\
            186.1152141802068  0.09212228168037703  \\
            186.24182316944504  0.09213671297525647  \\
            186.36843215868328  0.09215105814238775  \\
            186.4950411479215  0.09216519756496318  \\
            186.62165013715975  0.0921790353438342  \\
            186.74825912639798  0.0921924992975114  \\
            186.87486811563622  0.09220554096216443  \\
            187.00147710487445  0.09221813559162212  \\
            187.1280860941127  0.09223028215737238  \\
            187.25469508335092  0.09224200334856224  \\
            187.38130407258916  0.09225334557199788  \\
            187.5079130618274  0.0922643789521446  \\
            187.63452205106563  0.09227519733112674  \\
            187.76113104030387  0.09228589248611016  \\
            187.8877400295421  0.09229661019565412  \\
            188.01434901878034  0.09230740850097992  \\
            188.14095800801857  0.0923182524232277  \\
            188.2675669972568  0.09232910877304125  \\
            188.39417598649504  0.09233994615056781  \\
            188.52078497573328  0.09235073494545824  \\
            188.6473939649715  0.09236144733686694  \\
            188.77400295420975  0.09237205729345181  \\
            188.90061194344798  0.09238254057337435  \\
            189.02722093268622  0.09239287472429958  \\
            189.15382992192445  0.09240303908339607  \\
            189.2804389111627  0.09241301477733596  \\
            189.40704790040093  0.09242278472229491  \\
            189.53365688963916  0.09243233362395216  \\
            189.6602658788774  0.09244164797749047  \\
            189.78687486811563  0.09245071606759613  \\
            189.91348385735387  0.09245952796845903  \\
            190.0400928465921  0.0924680755437726  \\
            190.16670183583034  0.09247635244673377  \\
            190.29331082506857  0.09248435412004308  \\
            190.4199198143068  0.09249222476684178  \\
            190.54652880354504  0.09249964546095454  \\
            190.67313779278328  0.09250642632141597  \\
            190.79974678202151  0.09251273512698181  \\
            190.92635577125975  0.09251872213454422  \\
            191.05296476049799  0.09252452007913163  \\
            191.17957374973622  0.09253024417390884  \\
            191.30618273897446  0.09253599211017698  \\
            191.4327917282127  0.09254184405737353  \\
            191.55940071745093  0.09254786266307231  \\
            191.68600970668916  0.09255409305298348  \\
            191.8126186959274  0.09256056283095353  \\
            191.93922768516563  0.09256728207896528  \\
            192.06583667440387  0.09257424335713794  \\
            192.19244566364213  0.092581421703727  \\
            192.31905465288037  0.09258877463512434  \\
            192.4456636421186  0.09259624214585813  \\
            192.57227263135684  0.09260374670859291  \\
            192.69888162059507  0.09261119327412956  \\
            192.8254906098333  0.09261846927140532  \\
            192.95209959907154  0.09262544460749371  \\
            193.07870858830978  0.09263197166760465  \\
            193.20531757754802  0.09263788531508436  \\
            193.33192656678625  0.09264300289141544  \\
            193.4585355560245  0.09264742812757122  \\
            193.58514454526272  0.09265056667493042  \\
            193.71175353450096  0.09265209087917844  \\
            193.8383625237392  0.09265244317393563  \\
            193.96497151297743  0.09265202291423152  \\
            194.09158050221566  0.09265118637650481  \\
            194.2181894914539  0.09265024675860335  \\
            194.34479848069213  0.09264947417978425  \\
            194.47140746993037  0.09264909568071376  \\
            194.5980164591686  0.09264929522346733  \\
            194.72462544840684  0.09265021369152958  \\
            194.85123443764508  0.09265194888979432  \\
            194.9778434268833  0.09265455554456457  \\
            195.10445241612155  0.09265804530355251  \\
            195.23106140535978  0.09266238673587952  \\
            195.35767039459802  0.09266750533207617  \\
            195.48427938383625  0.09267328350408217  \\
            195.6108883730745  0.09267956058524648  \\
            195.73749736231272  0.09268613283032723  \\
            195.86410635155096  0.0926927534154917  \\
            195.9907153407892  0.09269913243831637  \\
            196.11732433002743  0.09270493691778696  \\
            196.24393331926566  0.0927097907942983  \\
            196.3705423085039  0.09271327492965442  \\
            196.49715129774214  0.0927121241512755  \\
            196.62376028698037  0.09270760729134683  \\
            196.7503692762186  0.09270518339508305  \\
            196.87697826545684  0.09270408547939515  \\
            197.00358725469508  0.09270364024963916  \\
            197.1301962439333  0.09270326809961602  \\
            197.25680523317155  0.09270248311157173  \\
            197.38341422240978  0.09270089305619726  \\
            197.51002321164802  0.0926981993926286  \\
            197.63663220088625  0.0926941972684467  \\
            197.7632411901245  0.09268877551967752  \\
            197.88985017936272  0.09268191667079198  \\
            198.01645916860096  0.09267369693470606  \\
            198.1430681578392  0.09266428621278068  \\
            198.26967714707743  0.09265394809482176  \\
            198.39628613631567  0.09264303985908026  \\
            198.5228951255539  0.09263201247225208  \\
            198.64950411479214  0.09262141058947813  \\
            198.77611310403037  0.09261187255434432  \\
            198.90272209326864  0.09260413039888156  \\
            199.02933108250687  0.09259900984356573  \\
            199.1559400717451  0.09259743029731772  \\
            199.28254906098334  0.09260040485750343  \\
            199.40915805022158  0.09260904030993371  \\
            199.5357670394598  0.09262453712886445  \\
            199.66237602869805  0.09263207395900873  \\
            199.78898501793628  0.09264030309566536  \\
            199.91559400717452  0.09265256814665852  \\
            200.04220299641275  0.0926667364962203  \\
            200.168811985651  0.0926809424441812  \\
            200.29542097488923  0.09269358720597029  \\
            200.42202996412746  0.09270333891261515  \\
            200.5486389533657  0.0927091326107419  \\
            200.67524794260393  0.09271017026257516  \\
            200.80185693184217  0.0927059207459381  \\
            200.9284659210804  0.0926961198542524  \\
            201.05507491031864  0.09268077029653826  \\
            201.18168389955687  0.09266014169741439  \\
            201.3082928887951  0.09263477059709807  \\
            201.43490187803334  0.09260546045140505  \\
            201.56151086727158  0.09257328163174966  \\
            201.68811985650981  0.0925395714251447  \\
            201.81472884574805  0.09250593403420151  \\
            201.94133783498629  0.09247424057712997  \\
            202.06794682422452  0.09244662908773849  \\
            202.19455581346276  0.09242550451543395  \\
            202.321164802701  0.09241353872522182  \\
            202.44777379193923  0.09241367049770605  \\
            202.57438278117746  0.09242910552908913  \\
            202.7009917704157  0.09246041002036579  \\
            202.82760075965393  0.09247525107406876  \\
            202.95420974889217  0.09249446106813139  \\
            203.0808187381304  0.09251551516976131  \\
            203.20742772736864  0.09253622806026707  \\
            203.33403671660687  0.09255475393505826  \\
            203.4606457058451  0.09256958650364533  \\
            203.58725469508335  0.09257955898963972  \\
            203.71386368432158  0.09258384413075384  \\
            203.84047267355982  0.092581954178801  \\
            203.96708166279805  0.09257374089969546  \\
            204.0936906520363  0.09255939557345248  \\
            204.22029964127452  0.09253944899418827  \\
            204.34690863051276  0.09251477147011992  \\
            204.473517619751  0.09248657282356554  \\
            204.60012660898923  0.09245640239094416  \\
            204.72673559822746  0.09242614902277575  \\
            204.8533445874657  0.09239804108368127  \\
            204.97995357670393  0.09237464645238258  \\
            205.10656256594217  0.09235887252170252  \\
            205.2331715551804  0.09235396619856488  \\
            205.35978054441864  0.09235718418736855  \\
            205.48638953365688  0.09234007672999267  \\
            205.6129985228951  0.09233195224308045  \\
            205.73960751213338  0.09232986897578468  \\
            205.8662165013716  0.09233124628231865  \\
            205.99282549060985  0.0923338646219561  \\
            206.11943447984808  0.09233586555903131  \\
            206.24604346908632  0.09233575176293898  \\
            206.37265245832455  0.09233238700813438  \\
            206.4992614475628  0.09232499617413323  \\
            206.62587043680102  0.09231316524551172  \\
            206.75247942603926  0.09229684131190655  \\
            206.8790884152775  0.0922763325680149  \\
            207.00569740451573  0.09225230831359442  \\
            207.13230639375396  0.09222579895346329  \\
            207.2589153829922  0.09219819599750013  \\
            207.38552437223044  0.09217125206064411  \\
            207.51213336146867  0.09214708086289479  \\
            207.6387423507069  0.09212815722931234  \\
            207.76535133994514  0.09211731709001729  \\
            207.89196032918338  0.09211775748019077  \\
            208.0185693184216  0.09212599871198161  \\
            208.14517830765985  0.09212165630369959  \\
            208.27178729689808  0.09212355162938257  \\
            208.39839628613632  0.09212917359235108  \\
            208.52500527537455  0.09213633947131378  \\
            208.6516142646128  0.09214319492036745  \\
            208.77822325385102  0.09214821396899708  \\
            208.90483224308926  0.09215019902207579  \\
            209.0314412323275  0.09214828085986486  \\
            209.15805022156573  0.09214191863801371  \\
            209.28465921080397  0.09213089988755993  \\
            209.4112682000422  0.09211534051492926  \\
            209.53787718928044  0.09209568480193556  \\
            209.66448617851867  0.09207270540578089  \\
            209.7910951677569  0.09204750335905545  \\
            209.91770415699514  0.09202150806973759  \\
            210.04431314623338  0.0919964773211938  \\
            210.1709221354716  0.09197449727217875  \\
            210.29753112470985  0.09195798245683524  \\
            210.42414011394808  0.09194967578469423  \\
            210.55074910318632  0.09195264854067488  \\
            210.67735809242456  0.09196088078615966  \\
            210.8039670816628  0.09195224900388514  \\
            210.93057607090103  0.09194367261282763  \\
            211.05718506013926  0.09193515554784593  \\
            211.1837940493775  0.09192670162523235  \\
            211.31040303861573  0.0919183145427128  \\
            211.43701202785397  0.09190999787944673  \\
            211.5636210170922  0.0919017550960271  \\
            211.69023000633044  0.09189358953448044  \\
            211.81683899556867  0.09188550441826683  \\
            211.9434479848069  0.09187750285227983  \\
            212.07005697404514  0.09186958782284664  \\
            212.19666596328338  0.09186176219772793  \\
            212.32327495252161  0.09185402872611796  \\
            212.44988394175988  0.09184639003864453  \\
            212.5764929309981  0.09183884864736894  \\
            212.70310192023635  0.09183140694578608  \\
            212.82971090947458  0.09182406720882436  \\
            212.95631989871282  0.09181683159284575  \\
            213.08292888795106  0.09180970213564575  \\
            213.2095378771893  0.09180268075645343  \\
            213.33614686642753  0.09179574646040914  \\
            213.46275585566576  0.09178882363230131  \\
            213.589364844904  0.09178192916598422  \\
            213.71597383414223  0.0917750679846809  \\
            213.84258282338047  0.09176824484470485  \\
            213.9691918126187  0.0917614643354599  \\
            214.09580080185694  0.09175473087944035  \\
            214.22240979109517  0.09174804873223087  \\
            214.3490187803334  0.09174142198250655  \\
            214.47562776957164  0.09173485455203285  \\
            214.60223675880988  0.09172835019566565  \\
            214.72884574804812  0.09172191250135127  \\
            214.85545473728635  0.09171554489012634  \\
            214.9820637265246  0.09170925061611798  \\
            215.10867271576282  0.09170303276654368  \\
            215.23528170500106  0.09169689426171132  \\
            215.3618906942393  0.0916908378550192  \\
            215.48849968347753  0.09168486613295601  \\
            215.61510867271576  0.09167898151510087  \\
            215.741717661954  0.09167318625412325  \\
            215.86832665119223  0.09166748243578307  \\
            215.99493564043047  0.09166187197893062  \\
            216.1215446296687  0.09165627989273777  \\
            216.24815361890694  0.0916506854626053  \\
            216.37476260814518  0.0916451016569823  \\
            216.5013715973834  0.09163953399374081  \\
            216.62798058662165  0.09163398780026814  \\
            216.75458957585988  0.09162846821346683  \\
            216.88119856509812  0.09162298017975463  \\
            217.00780755433635  0.09161752845506456  \\
            217.1344165435746  0.0916121176048448  \\
            217.26102553281282  0.09160675200405882  \\
            217.38763452205106  0.0916014358371853  \\
            217.5142435112893  0.09159617309821817  \\
            217.64085250052753  0.09159096759066657  \\
            217.76746148976576  0.09158582292755484  \\
            217.894070479004  0.09158074253142261  \\
            218.02067946824224  0.09157572963432471  \\
            218.14728845748047  0.0915707872778312  \\
            218.2738974467187  0.09156591831302738  \\
            218.40050643595694  0.09156112540051375  \\
            218.52711542519518  0.09155641101040611  \\
            218.6537244144334  0.0915517774223354  \\
            218.78033340367165  0.09154720026865956  \\
            218.90694239290988  0.09154259524722891  \\
            219.03355138214812  0.09153799482184324  \\
            219.16016037138638  0.09153340289316322  \\
            219.28676936062462  0.09152882353708475  \\
            219.41337834986285  0.09152426100473875  \\
            219.5399873391011  0.09151971972249152  \\
            219.66659632833932  0.09151520429194442  \\
            219.79320531757756  0.09151071948993407  \\
            219.9198143068158  0.09150627026853222  \\
            220.04642329605403  0.09150186175504585  \\
            220.17303228529227  0.09149749925201711  \\
            220.2996412745305  0.09149318823722333  \\
            220.42625026376874  0.09148893436367703  \\
            220.55285925300697  0.09148474345962591  \\
            220.6794682422452  0.09148062152855288  \\
            220.80607723148344  0.09147657026967686  \\
            220.93268622072168  0.0914723532305895  \\
            221.0592952099599  0.09146858347119474  \\
            221.18590419919815  0.09146499738502863  \\
            221.31251318843638  0.09146124565374597  \\
            221.43912217767462  0.09145689324712028  \\
            221.56573116691285  0.09145141942304379  \\
            221.6923401561511  0.09144420692495629  \\
            221.81894914538933  0.09143562033134606  \\
            221.94555813462756  0.09142640856601121  \\
            222.0721671238658  0.09141675967842511  \\
            222.19877611310403  0.09140684415770377  \\
            222.32538510234227  0.09139681493260594  \\
            222.4519940915805  0.0913868073715331  \\
            222.57860308081874  0.09137693551323352  \\
            222.70521207005697  0.0913673468065098  \\
            222.8318210592952  0.0913581106858346  \\
            222.95843004853344  0.09134923750714924  \\
            223.08503903777168  0.09134072070940216  \\
            223.21164802700991  0.09133253681454895  \\
            223.33825701624815  0.0913246454275523  \\
            223.46486600548639  0.09131698923638203  \\
            223.59147499472462  0.09130949251868696  \\
            223.71808398396286  0.09130210660718953  \\
            223.8446929732011  0.09129478656269362  \\
            223.97130196243933  0.09128743997602487  \\
            224.09791095167756  0.09127998688782113  \\
            224.2245199409158  0.09127235978853249  \\
            224.35112893015403  0.0912645036184213  \\
            224.47773791939227  0.09125637576756214  \\
            224.6043469086305  0.09124794607584183  \\
            224.73095589786874  0.0912392124813396  \\
            224.85756488710697  0.09123020945537756  \\
            224.9841738763452  0.09122094053462096  \\
            225.11078286558345  0.09121141269525283  \\
            225.23739185482168  0.09120163785130271  \\
            225.36400084405992  0.0911916328546465  \\
            225.49060983329815  0.0911814194950065  \\
            225.6172188225364  0.09117102449995144  \\
            225.74382781177462  0.09116048266401906  \\
            225.8704368010129  0.09114987019848106  \\
            225.99704579025112  0.09113921132874411  \\
            226.12365477948936  0.09112851392461654  \\
            226.2502637687276  0.0911177828834061  \\
            226.37687275796583  0.09110702012991997  \\
            226.50348174720406  0.09109622461646477  \\
            226.6300907364423  0.0910853923228465  \\
            226.75669972568053  0.09107451488607177  \\
            226.88330871491877  0.0910636223663111  \\
            227.009917704157  0.09105272628221936  \\
            227.13652669339524  0.09104180080072824  \\
            227.26313568263348  0.0910308223058729  \\
            227.3897446718717  0.09101976939879186  \\
            227.51635366110995  0.09100862289772708  \\
            227.64296265034818  0.09099736583802388  \\
            227.76957163958642  0.09098598347213102  \\
            227.89618062882465  0.09097447852886968  \\
            228.0227896180629  0.0909628881167728  \\
            228.14939860730112  0.09095119877680763  \\
            228.27600759653936  0.09093939735934053  \\
            228.4026165857776  0.0909274736718581  \\
            228.52922557501583  0.09091542047896717  \\
            228.65583456425406  0.09090323350239483  \\
            228.7824435534923  0.09089091142098836  \\
            228.90905254273054  0.09087845863377329  \\
            229.03566153196877  0.09086592690798444  \\
            229.162270521207  0.09085332481134398  \\
            229.28887951044524  0.09084064625794228  \\
            229.41548849968348  0.09082788586714481  \\
            229.5420974889217  0.09081503896359212  \\
            229.66870647815995  0.09080210157719991  \\
            229.79531546739818  0.09078907044315897  \\
            229.92192445663642  0.0907759419935903  \\
            230.04853344587465  0.09076274861257122  \\
            230.1751424351129  0.09074951654685505  \\
            230.30175142435112  0.09073623319650008  \\
            230.42836041358936  0.09072288699517915  \\
            230.5549694028276  0.09070946741017964  \\
            230.68157839206583  0.09069596494240356  \\
            230.80818738130407  0.09068237112636739  \\
            230.9347963705423  0.09066867853020226  \\
            231.06140535978054  0.09065489329625905  \\
            231.18801434901877  0.09064105943249737  \\
            231.314623338257  0.09062716779293666  \\
            231.44123232749524  0.09061320642081691  \\
            231.56784131673348  0.0905991648578788  \\
            231.6944503059717  0.09058503414436368  \\
            231.82105929520995  0.09057080681901357  \\
            231.94766828444818  0.09055647691907115  \\
            232.07427727368642  0.09054204162260499  \\
            232.20088626292466  0.09052754624379909  \\
            232.3274952521629  0.09051299858263234  \\
            232.45410424140113  0.09049838886930386  \\
            232.58071323063936  0.09048370836442224  \\
            232.70732221987763  0.09046894935900572  \\
            232.83393120911586  0.09045410517448209  \\
            232.9605401983541  0.09043917016268864  \\
            233.08714918759233  0.09042413905087801  \\
            233.21375817683057  0.09040903801805973  \\
            233.3403671660688  0.09039389854725549  \\
            233.46697615530704  0.09037871021294999  \\
            233.59358514454527  0.09036346343552351  \\
            233.7201941337835  0.09034814948125196  \\
            233.84680312302174  0.09033276046230687  \\
            233.97341211225998  0.09031728933675541  \\
            234.1000211014982  0.09030172990856035  \\
            234.22663009073645  0.09028608696299759  \\
            234.35323907997468  0.09027040655351082  \\
            234.47984806921292  0.09025468360721367  \\
            234.60645705845116  0.09023890796417192  \\
            234.7330660476894  0.09022307035693054  \\
            234.85967503692763  0.09020716241051384  \\
            234.98628402616586  0.09019117664242539  \\
            235.1128930154041  0.09017510646264806  \\
            235.23950200464233  0.09015894688400398  \\
            235.36611099388057  0.0901427396316173  \\
            235.4927199831188  0.0901264957022741  \\
            235.61932897235704  0.09011020537315118  \\
            235.74593796159527  0.09009385969057887  \\
            235.8725469508335  0.09007745047004102  \\
            235.99915594007174  0.09006097029617502  \\
            236.12576492930998  0.09004441252277173  \\
            236.25237391854822  0.0900277711502475  \\
            236.37898290778645  0.09001106562472422  \\
            236.5055918970247  0.08999433163758969  \\
            236.63220088626292  0.08997755961354764  \\
            236.75880987550116  0.0899607406102259  \\
            236.8854188647394  0.08994386631817634  \\
            237.01202785397763  0.08992692906087499  \\
            237.13863684321586  0.08990992179472192  \\
            237.2652458324541  0.0898928381090413  \\
            237.39185482169233  0.08987568013555343  \\
            237.51846381093057  0.08985849341179893  \\
            237.6450728001688  0.08984127603217253  \\
            237.77168178940704  0.08982401894644582  \\
            237.89829077864528  0.08980671367288882  \\
            238.0248997678835  0.08978935229827009  \\
            238.15150875712175  0.08977192747785664  \\
            238.27811774635998  0.08975443243541406  \\
            238.40472673559822  0.08973686099619663  \\
            238.53133572483645  0.08971925081377312  \\
            238.6579447140747  0.08970161653485723  \\
            238.78455370331292  0.08968394925423548  \\
            238.91116269255116  0.08966624055967573  \\
            239.0377716817894  0.08964848253192717  \\
            239.16438067102763  0.08963066774472037  \\
            239.29098966026586  0.08961278926476726  \\
            239.41759864950413  0.08959484065176111  \\
            239.54420763874236  0.0895768364355125  \\
            239.6708166279806  0.08955881428478803  \\
            239.79742561721883  0.08954076610049894  \\
            239.92403460645707  0.0895226835901452  \\
            240.0506435956953  0.0895045588669879  \\
            240.17725258493354  0.08948638445004907  \\
            240.30386157417178  0.08946815326411175  \\
            240.43047056341  0.08944985863972  \\
            240.55707955264825  0.08943150020079098  \\
            240.68368854188648  0.08941312157257164  \\
            240.81029753112472  0.08939472368466479  \\
            240.93690652036295  0.08937629834884765  \\
            241.0635155096012  0.08935783771268375  \\
            241.19012449883942  0.08933933425952302  \\
            241.31673348807766  0.08932078080850166  \\
            241.4433424773159  0.08930217051454223  \\
            241.56995146655413  0.08928349648036699  \\
            241.69656045579237  0.08926479155734246  \\
            241.8231694450306  0.08924607371986845  \\
            241.94977843426884  0.08922733494943498  \\
            242.07638742350707  0.08920856750102223  \\
            242.2029964127453  0.08918976390310057  \\
            242.32960540198354  0.08917091695763064  \\
            242.45621439122178  0.08915201974006323  \\
            242.58282338046  0.0891330655993394  \\
            242.70943236969825  0.08911406502388626  \\
            242.83604135893648  0.08909505617136715  \\
            242.96265034817472  0.08907603271749599  \\
            243.08925933741295  0.08905698708132141  \\
            243.2158683266512  0.08903791189403401  \\
            243.34247731588943  0.08901879999896635  \\
            243.46908630512766  0.08899964445159297  \\
            243.5956952943659  0.08898043851953041  \\
            243.72230428360413  0.0889611798116406  \\
            243.84891327284237  0.08894190905206514  \\
            243.9755222620806  0.08892262981111605  \\
            244.10213125131884  0.08890333469569361  \\
            244.22874024055707  0.08888401646995107  \\
            244.3553492297953  0.0888646680552947  \\
            244.48195821903354  0.08884528253038369  \\
            244.60856720827178  0.08882585313113027  \\
            244.73517619751001  0.08880637487977165  \\
            244.86178518674825  0.08878687430161175  \\
            244.98839417598649  0.08876736267430191  \\
            245.11500316522472  0.08874783922754809  \\
            245.24161215446296  0.08872829927607116  \\
            245.3682211437012  0.088708734219607  \\
            245.49483013293943  0.08868913154290638  \\
            245.62143912217766  0.08866949545232543  \\
            245.7480481114159  0.08864984554318878  \\
            245.87465710065413  0.08863018474520201  \\
            246.00126608989237  0.08861050828545122  \\
            246.12787507913063  0.08859080251612726  \\
            246.25448406836887  0.08857106416806178  \\
            246.3810930576071  0.08855131123777865  \\
            246.50770204684534  0.08853154692568868  \\
            246.63431103608357  0.08851176621692212  \\
            246.7609200253218  0.08849195544323282  \\
            246.88752901456004  0.08847211269553983  \\
            247.01413800379828  0.08845225568020232  \\
            247.14074699303652  0.08843238777023653  \\
            247.26735598227475  0.08841250419530094  \\
            247.393964971513  0.08839259162148408  \\
            247.52057396075122  0.08837264973992351  \\
            247.64718294998946  0.0883526959668754  \\
            247.7737919392277  0.08833273381024578  \\
            247.90040092846593  0.08831275860537222  \\
            248.02700991770416  0.08829275713862489  \\
            248.1536189069424  0.08827273043511197  \\
            248.28022789618063  0.08825269521863431  \\
            248.40683688541887  0.0882326547989947  \\
            248.5334458746571  0.08821260428487118  \\
            248.66005486389534  0.08819253027555364  \\
            248.78666385313358  0.08817243486813983  \\
            248.9132728423718  0.08815233377769309  \\
            249.03988183161005  0.08813222994683872  \\
            249.16649082084828  0.08811211812702423  \\
            249.29309981008652  0.0880919846607085  \\
            249.41970879932475  0.08807183271971432  \\
            249.546317788563  0.08805167695952218  \\
            249.67292677780122  0.08803152004578246  \\
            249.79953576703946  0.08801135647230075  \\
            249.9261447562777  0.0879911724848088  \\
            250.05275374551593  0.0879709724087586  \\
            250.17936273475416  0.08795077000159003  \\
            250.3059717239924  0.08793056779259842  \\
            250.43258071323064  0.08791036015856592  \\
            250.55918970246887  0.08789013350975368  \\
            250.6857986917071  0.08786989307099152  \\
            250.81240768094534  0.08784965209928884  \\
            250.93901667018358  0.08782941294407598  \\
            251.0656256594218  0.08780916991057372  \\
            251.19223464866005  0.08778890962419988  \\
            251.31884363789828  0.08776863815855541  \\
            251.44545262713652  0.08774836824756621  \\
            251.57206161637475  0.08772810202588083  \\
            251.698670605613  0.08770783368966444  \\
            251.82527959485122  0.08768755006047506  \\
            251.95188858408946  0.08766725795507467  \\
            252.0784975733277  0.08764696952728587  \\
            252.20510656256593  0.08762668664502639  \\
            252.33171555180417  0.08760640335479175  \\
            252.4583245410424  0.0875861066655816  \\
            252.58493353028064  0.08756580405368534  \\
            252.71154251951887  0.08754550706987936  \\
            252.83815150875714  0.08752521730377329  \\
            252.96476049799537  0.08750492865346084  \\
            253.0913694872336  0.08748462834953419  \\
            253.21797847647184  0.08746432448586249  \\
            253.34458746571008  0.08744402802841719  \\
            253.4711964549483  0.08742374031247001  \\
            253.59780544418655  0.08740345511799778  \\
            253.72441443342478  0.08738315995303955  \\
            253.85102342266302  0.08736286350091775  \\
            253.97763241190125  0.0873425761707501  \\
            254.1042414011395  0.08732229906952386  \\
            254.23085039037773  0.08730202588607991  \\
            254.35745937961596  0.08728174445217032  \\
            254.4840683688542  0.0872614639983934  \\
            254.61067735809243  0.08724119439061052  \\
            254.73728634733067  0.08722093651671092  \\
            254.8638953365689  0.08720068398428693  \\
            254.99050432580714  0.08718042497677134  \\
            255.11711331504537  0.08716016921223854  \\
            255.2437223042836  0.08713992601378671  \\
            255.37033129352184  0.0871196960477435  \\
            255.49694028276008  0.0870994728410931  \\
            255.62354927199831  0.08707924494910174  \\
            255.75015826123655  0.08705902251284868  \\
            255.87676725047478  0.08703881431349761  \\
            256.003376239713  0.08701862079512442  \\
            256.1299852289512  0.08699843540803066  \\
            256.2565942181895  0.08697824709502312  \\
            256.38320320742775  0.08695806637551258  \\
            256.50981219666596  0.08693790149720397  \\
            256.6364211859042  0.08691775269724898  \\
            256.76303017514243  0.08689761342963535  \\
            256.8896391643807  0.08687747295851127  \\
            257.0162481536189  0.08685734193014698  \\
            257.14285714285717  0.08683722824331376  \\
            257.2694661320954  0.08681713206805658  \\
            257.39607512133364  0.08679704711392719  \\
            257.52268411057184  0.08677696273493875  \\
            257.6492930998101  0.08675688895221614  \\
            257.7759020890483  0.08673683384680315  \\
            257.9025110782866  0.08671679783213339  \\
            258.0291200675248  0.08669677525815066  \\
            258.15572905676305  0.086676755409773  \\
            258.28233804600126  0.08665674622978498  \\
            258.4089470352395  0.08663675683152716  \\
            258.5355560244777  0.08661678824473663  \\
            258.662165013716  0.08659683588383778  \\
            258.7887740029542  0.08657688954794232  \\
            258.91538299219246  0.08655695221527596  \\
            259.04199198143067  0.08653703546723779  \\
            259.16860097066893  0.08651714123045519  \\
            259.29520995990714  0.08649726637918073  \\
            259.4218189491454  0.08647740265256972  \\
            259.5484279383836  0.08645754497792713  \\
            259.6750369276219  0.08643770769314177  \\
            259.8016459168601  0.08641789429465789  \\
            259.92825490609835  0.08639810343248794  \\
            260.05486389533655  0.08637832911824597  \\
            260.1814728845748  0.08635856180012198  \\
            260.308081873813  0.0863388108407627  \\
            260.4346908630513  0.08631908443122525  \\
            260.5612998522895  0.0862993831972435  \\
            260.68790884152776  0.08627970362637583  \\
            260.81451783076596  0.08626003806800518  \\
            260.94112682000423  0.08624038141917789  \\
            261.06773580924244  0.0862207481835555  \\
            261.1943447984807  0.08620114172172823  \\
            261.3209537877189  0.08618156105065324  \\
            261.44756277695717  0.08616200154257124  \\
            261.5741717661954  0.08614245492500659  \\
            261.70078075543364  0.08612292160695967  \\
            261.82738974467185  0.08610341522932348  \\
            261.9539987339101  0.08608393717857533  \\
            262.0806077231483  0.08606448573009995  \\
            262.2072167123866  0.08604505599361709  \\
            262.3338257016248  0.08602563991318159  \\
            262.46043469086305  0.08600623980724303  \\
            262.58704368010126  0.08598686865145912  \\
            262.7136526693395  0.08596752727321527  \\
            262.84026165857773  0.08594821386319948  \\
            262.966870647816  0.08592892390567687  \\
            263.09347963705426  0.0859096501784898  \\
            263.22008862629247  0.08589039199382308  \\
            263.34669761553073  0.0858711639539451  \\
            263.47330660476894  0.085851967231899  \\
            263.5999155940072  0.08583280037379003  \\
            263.7265245832454  0.08581365965473353  \\
            263.85313357248367  0.08579453907885477  \\
            263.9797425617219  0.08577543300033706  \\
            264.10635155096014  0.08575635551256049  \\
            264.23296054019835  0.08573731095124064  \\
            264.3595695294366  0.08571829844615346  \\
            264.4861785186748  0.08569931526458929  \\
            264.6127875079131  0.0856803568113527  \\
            264.7393964971513  0.0856614166287625  \\
            264.86600548638955  0.08564249678562567  \\
            264.99261447562776  0.08562361125903697  \\
            265.119223464866  0.08560476002288059  \\
            265.24583245410423  0.08558594133696747  \\
            265.3724414433425  0.08556715197787175  \\
            265.4990504325807  0.08554838723893092  \\
            265.62565942181897  0.08552964094275269  \\
            265.7522684110572  0.08551092050011602  \\
            265.87887740029544  0.08549223653143462  \\
            266.00548638953364  0.08547358810958271  \\
            266.1320953787719  0.08545497317259473  \\
            266.2587043680101  0.08543638852366546  \\
            266.3853133572484  0.08541782983114984  \\
            266.5119223464866  0.08539929162856318  \\
            266.63853133572485  0.08538077976706518  \\
            266.76514032496306  0.08536230627560619  \\
            266.8917493142013  0.08534386991751586  \\
            267.0183583034395  0.0853254686100425  \\
            267.1449672926778  0.08530709945206157  \\
            267.271576281916  0.08528875872407556  \\
            267.39818527115426  0.08527044188821409  \\
            267.52479426039247  0.08525214822557964  \\
            267.65140324963073  0.08523389331673868  \\
            267.77801223886894  0.08521567765380558  \\
            267.9046212281072  0.08519749921576314  \\
            268.0312302173454  0.08517935544700411  \\
            268.1578392065837  0.08516124325733111  \\
            268.2844481958219  0.08514315902195678  \\
            268.41105718506014  0.08512509855002975  \\
            268.53766617429835  0.0851070688925154  \\
            268.6642751635366  0.0850890813280674  \\
            268.7908841527748  0.0850711337956156  \\
            268.9174931420131  0.08505322395003895  \\
            269.0441021312513  0.08503534916216554  \\
            269.17071112048956  0.08501750651877248  \\
            269.29732010972776  0.08499969282258603  \\
            269.423929098966  0.08498190446011078  \\
            269.55053808820423  0.08496415014629684  \\
            269.6771470774425  0.08494643959367297  \\
            269.80375606668076  0.08492877038713509  \\
            269.93036505591897  0.08491114004444938  \\
            270.05697404515723  0.08489354601625214  \\
            270.18358303439544  0.08487598568604987  \\
            270.3101920236337  0.08485845637021926  \\
            270.4368010128719  0.08484095531800717  \\
            270.5634100021102  0.0848234851427336  \\
            270.6900189913484  0.08480606034689948  \\
            270.81662798058665  0.0847886790574259  \\
            270.94323696982485  0.084771338639766  \\
            271.0698459590631  0.08475403657536894  \\
            271.1964549483013  0.08473677046167986  \\
            271.3230639375396  0.0847195380121399  \\
            271.4496729267778  0.08470233705618621  \\
            271.57628191601606  0.08468516515603777  \\
            271.70289090525426  0.08466803287936281  \\
            271.8294998944925  0.0846509474679399  \\
            271.95610888373074  0.08463390596658155  \\
            272.082717872969  0.08461690568535746  \\
            272.2093268622072  0.0845999441995948  \\
            272.33593585144547  0.08458301934987802  \\
            272.4625448406837  0.08456612924204898  \\
            272.58915382992194  0.08454927224720686  \\
            272.71576281916015  0.08453244640587432  \\
            272.8423718083984  0.08451566144084692  \\
            272.9689807976366  0.08449892496360267  \\
            273.0955897868749  0.0844822338123093  \\
            273.2221987761131  0.08446558520584715  \\
            273.34880776535135  0.08444897674380904  \\
            273.47541675458956  0.08443240640650035  \\
            273.6020257438278  0.08441587255493896  \\
            273.72863473306603  0.0843993739308553  \\
            273.8552437223043  0.08438290965669232  \\
            273.9818527115425  0.0843664805293472  \\
            274.10846170078077  0.08435010107874985  \\
            274.235070690019  0.08433376967697355  \\
            274.36167967925724  0.08431748327768475  \\
            274.48828866849544  0.08430123929710553  \\
            274.6148976577337  0.08428503561401346  \\
            274.7415066469719  0.08426887056974172  \\
            274.8681156362102  0.08425274296817899  \\
            274.9947246254484  0.08423665207576955  \\
            275.12133361468665  0.08422059762151322  \\
            275.24794260392486  0.08420458069254688  \\
            275.3745515931631  0.0841886153178732  \\
            275.5011605824013  0.0841726989672691  \\
            275.6277695716396  0.08415682859723926  \\
            275.7543785608778  0.08414100167542274  \\
            275.88098755011606  0.08412521618059292  \\
            276.00759653935427  0.08410947060265757  \\
            276.13420552859253  0.08409376394265884  \\
            276.26081451783074  0.08407809571277322  \\
            276.387423507069  0.08406246593631157  \\
            276.51403249630727  0.08404687344544362  \\
            276.6406414855455  0.08403132934597944  \\
            276.76725047478374  0.08401583687346564  \\
            276.89385946402194  0.08400039278441744  \\
            277.0204684532602  0.08398499436234995  \\
            277.1470774424984  0.08396963941777837  \\
            277.2736864317367  0.0839543262882178  \\
            277.4002954209749  0.08393905383818344  \\
            277.52690441021315  0.08392382145919038  \\
            277.65351339945136  0.0839086290697538  \\
            277.7801223886896  0.08389347711538876  \\
            277.9067313779278  0.08387836441877404  \\
            278.0333403671661  0.08386330076268128  \\
            278.1599493564043  0.08384828970747933  \\
            278.28655834564256  0.08383332811765923  \\
            278.41316733488077  0.08381841336869643  \\
            278.53977632411903  0.08380354334705079  \\
            278.66638531335724  0.08378871645016661  \\
            278.7929943025955  0.08377393158647262  \\
            278.9196032918337  0.08375918817538192  \\
            279.046212281072  0.08374448614729206  \\
            279.1728212703102  0.08372982594358504  \\
            279.29943025954844  0.08371520851662718  \\
            279.42603924878665  0.08370063239103465  \\
            279.5526482380249  0.0836861093338286  \\
            279.6792572272631  0.08367163854596837  \\
            279.8058662165014  0.08365721726990079  \\
            279.9324752057396  0.08364284321237382  \\
            280.05908419497786  0.08362851454443669  \\
            280.18569318421606  0.08361422990143985  \\
            280.3123021734543  0.08359998838303491  \\
            280.43891116269253  0.08358578955317472  \\
            280.5655201519308  0.08357163344011334  \\
            280.692129141169  0.08355752053640601  \\
            280.81873813040727  0.08354345179890922  \\
            280.9453471196455  0.08352942662238812  \\
            281.07195610888374  0.08351544945527183  \\
            281.19856509812195  0.08350152619424804  \\
            281.3251740873602  0.08348765424574602  \\
            281.4517830765984  0.08347383140494322  \\
            281.5783920658367  0.08346005585576535  \\
            281.7050010550749  0.08344632617088632  \\
            281.83161004431315  0.08343264131172826  \\
            281.95821903355136  0.08341900062846151  \\
            282.0848280227896  0.08340540386000464  \\
            282.21143701202783  0.08339185113402445  \\
            282.3380460012661  0.08337834296693593  \\
            282.4646549905043  0.08336488026390233  \\
            282.59126397974256  0.08335146431883508  \\
            282.71787296898077  0.0833380927339369  \\
            282.84448195821903  0.0833247747454031  \\
            282.97109094745724  0.08331150906507111  \\
            283.0976999366955  0.08329829381780822  \\
            283.22430892593377  0.08328512741555857  \\
            283.350917915172  0.08327200855734329  \\
            283.47752690441024  0.08325893622926031  \\
            283.60413589364845  0.08324590970448452  \\
            283.7307448828867  0.08323292854326768  \\
            283.8573538721249  0.08321999259293848  \\
            283.9839628613632  0.08320710198790245  \\
            284.1105718506014  0.08319425714964206  \\
            284.23718083983965  0.08318145878671668  \\
            284.36378982907786  0.08316870789476256  \\
            284.4903988183161  0.0831560042734954  \\
            284.61700780755433  0.08314334923722431  \\
            284.7436167967926  0.08313074665223484  \\
            284.8702257860308  0.08311819521921884  \\
            284.99683477526906  0.08310569380281374  \\
            285.1234437645073  0.08309324143160275  \\
            285.25005275374554  0.08308083729811472  \\
            285.37666174298374  0.08306848075882421  \\
            285.503270732222  0.08305617133415144  \\
            285.6298797214602  0.08304390870846233  \\
            285.7564887106985  0.08303169273006852  \\
            285.8830976999367  0.08301952341122727  \\
            286.00970668917495  0.08300740092814159  \\
            286.13631567841315  0.08299532562096014  \\
            286.2629246676514  0.08298329799377728  \\
            286.3895336568896  0.08297131871463306  \\
            286.5161426461279  0.08295938845451166  \\
            286.6427516353661  0.08294750649316265  \\
            286.76936062460436  0.0829356748774033  \\
            286.89596961384257  0.0829238932693089  \\
            287.02257860308083  0.08291216136047905  \\
            287.14918759231904  0.08290047887203786  \\
            287.2757965815573  0.08288884555463387  \\
            287.4024055707955  0.08287726118844001  \\
            287.5290145600338  0.08286572558315364  \\
            287.655623549272  0.08285423857799656  \\
            287.78223253851024  0.08284280004171499  \\
            287.90884152774845  0.08283140987257956  \\
            288.0354505169867  0.08282006799838534  \\
            288.1620595062249  0.08280877437645183  \\
            288.2886684954632  0.08279752899362294  \\
            288.4152774847014  0.08278633186626702  \\
            288.54188647393966  0.08277518304027684  \\
            288.66849546317786  0.08276408259106958  \\
            288.7951044524161  0.08275303062358685  \\
            288.92171344165433  0.08274202796654086  \\
            289.0483224308926  0.08273107471730497  \\
            289.1749314201308  0.08272016855289789  \\
            289.30154040936907  0.08270931008462626  \\
            289.4281493986073  0.08269849986372708  \\
            289.55475838784554  0.08268773838136753  \\
            289.68136737708375  0.08267702606864513  \\
            289.807976366322  0.08266636329658764  \\
            289.9345853555603  0.0826557503761531  \\
            290.0611943447985  0.08264518755822982  \\
            290.18780333403674  0.08263467503363639  \\
            290.31441232327495  0.08262421293312168  \\
            290.4410213125132  0.0826138013273648  \\
            290.5676303017514  0.08260344022697517  \\
            290.6942392909897  0.08259312958249247  \\
            290.8208482802279  0.08258286928438664  \\
            290.94745726946616  0.0825726591630579  \\
            291.07406625870436  0.08256249898883673  \\
            291.2006752479426  0.08255238847198391  \\
            291.32728423718083  0.08254232726269049  \\
            291.4538932264191  0.08253231495107778  \\
            291.5805022156573  0.08252235106719735  \\
            291.70711120489557  0.08251243508103107  \\
            291.8337201941338  0.08250256640249105  \\
            291.96032918337204  0.08249274438141972  \\
            292.08693817261025  0.08248296830758975  \\
            292.2135471618485  0.08247323741070405  \\
            292.3401561510867  0.08246355086039588  \\
            292.466765140325  0.08245391071914049  \\
            292.5933741295632  0.08244431761416285  \\
            292.71998311880145  0.08243476984573318  \\
            292.84659210803966  0.0824252689361589  \\
            292.9732010972779  0.0824158162516269  \\
            293.09981008651613  0.08240641300220355  \\
            293.2264190757544  0.0823970602418347  \\
            293.3530280649926  0.08238775886834561  \\
            293.47963705423086  0.08237850962344101  \\
            293.60624604346907  0.08236931309270511  \\
            293.73285503270733  0.08236016970560159  \\
            293.85946402194554  0.08235107973547356  \\
            293.9860730111838  0.08234204329954362  \\
            294.112682000422  0.0823330603589138  \\
            294.2392909896603  0.08232413071856562  \\
            294.3658999788985  0.08231525402736005  \\
            294.49250896813675  0.0823064297780375  \\
            294.61911795737495  0.08229765730721787  \\
            294.7457269466132  0.0822889357954005  \\
            294.8723359358514  0.0822802642669642  \\
            294.9989449250897  0.08227164159016724  \\
            295.1255539143279  0.08226306647714737  \\
            295.25216290356616  0.08225453748392175  \\
            295.37877189280437  0.08224605301038707  \\
            295.50538088204263  0.0822376113003194  \\
            295.63198987128084  0.08222921044137431  \\
            295.7585988605191  0.08222084836508688  \\
            295.8852078497573  0.08221252284687156  \\
            296.01181683899557  0.08220423592679196  \\
            296.1384258282338  0.08219598974165301  \\
            296.26503481747204  0.08218778593577833  \\
            296.39164380671025  0.08217962718940831  \\
            296.5182527959485  0.08217151591023225  \\
            296.6448617851868  0.08216345423338835  \\
            296.771470774425  0.08215544402146381  \\
            296.89807976366325  0.0821474868644948  \\
            297.02468875290145  0.08213958407996635  \\
            297.1512977421397  0.08213173671281256  \\
            297.2779067313779  0.08212394553541637  \\
            297.4045157206162  0.08211621104760972  \\
            297.5311247098544  0.0821085334766735  \\
            297.65773369909266  0.08210091277733754  \\
            297.78434268833087  0.08209334863178062  \\
            297.91095167756913  0.08208584044963048  \\
            298.03756066680734  0.08207838736796379  \\
            298.1641696560456  0.08207098825130615  \\
            298.2907786452838  0.0820636416916322  \\
            298.4173876345221  0.08205634600836542  \\
            298.5439966237603  0.08204909924837829  \\
            298.67060561299854  0.08204189918599224  \\
            298.79721460223675  0.08203474332297765  \\
            298.923823591475  0.08202762888855382  \\
            299.0504325807132  0.08202055283938905  \\
            299.1770415699515  0.08201351185960053  \\
            299.3036505591897  0.08200650236075445  \\
            299.43025954842795  0.08199952048186593  \\
            299.55686853766616  0.08199256778457127  \\
            299.6834775269044  0.08198564985604338  \\
            299.81008651614263  0.08197877076222067  \\
            299.9366955053809  0.08197193431969234  \\
            300.0633044946191  0.08196514395870254  \\
            300.18991348385737  0.0819584027231503  \\
            300.3165224730956  0.08195171327058952  \\
            300.44313146233384  0.08194507787222897  \\
            300.56974045157205  0.0819384984129324  \\
            300.6963494408103  0.08193197639121834  \\
            300.8229584300485  0.08192551291926031  \\
            300.9495674192868  0.08191910872288664  \\
            301.076176408525  0.08191276414158062  \\
            301.20278539776325  0.0819064791284804  \\
            301.32939438700146  0.08190025325037897  \\
            301.4560033762397  0.08189408568772434  \\
            301.5826123654779  0.08188797523461928  \\
            301.7092213547162  0.08188192029882155  \\
            301.8358303439544  0.08187591890174371  \\
            301.96243933319266  0.08186996867845331  \\
            302.08904832243087  0.08186406687767271  \\
            302.21565731166913  0.0818582103617792  \\
            302.34226630090734  0.08185239560680495  \\
            302.4688752901456  0.08184661870243705  \\
            302.5954842793838  0.08184087535201744  \\
            302.7220932686221  0.08183516087254296  \\
            302.8487022578603  0.08182947019466538  \\
            302.97531124709855  0.081823797815099  \\
            303.10192023633675  0.08181814616744137  \\
            303.228529225575  0.08181252463632396  \\
            303.3551382148132  0.08180693851271272  \\
            303.4817472040515  0.0818013925992475  \\
            303.60835619328975  0.08179589121024211  \\
            303.73496518252796  0.08179043817168433  \\
            303.8615741717662  0.08178503682123581  \\
            303.98818316100443  0.0817796900082323  \\
            304.1147921502427  0.08177440009368334  \\
            304.2414011394809  0.0817691689502725  \\
            304.36801012871916  0.08176399796235731  \\
            304.49461911795737  0.08175888802596919  \\
            304.62122810719563  0.08175383954881357  \\
            304.74783709643384  0.08174885245026978  \\
            304.8744460856721  0.08174392616139112  \\
            305.0010550749103  0.08173905962490485  \\
            305.1276640641486  0.08173425129521217  \\
            305.2542730533868  0.0817294991383882  \\
            305.38088204262505  0.08172480063218206  \\
            305.50749103186325  0.08172015276601678  \\
            305.6341000211015  0.08171555204098938  \\
            305.7607090103397  0.08171099446987073  \\
            305.887317999578  0.0817064755771058  \\
            306.0139269888162  0.08170199039881336  \\
            306.14053597805446  0.08169753348278624  \\
            306.26714496729267  0.08169309888849116  \\
            306.39375395653093  0.08168868018706882  \\
            306.52036294576914  0.0816842574997695  \\
            306.6469719350074  0.0816798465132738  \\
            306.7735809242456  0.0816754881218635  \\
            306.90018991348387  0.0816711803370352  \\
            307.0267989027221  0.08166692135839436  \\
            307.15340789196034  0.08166270957365514  \\
            307.28001688119855  0.08165854355864048  \\
            307.4066258704368  0.08165442207728212  \\
            307.533234859675  0.0816503440816205  \\
            307.6598438489133  0.08164630871180491  \\
            307.7864528381515  0.08164231529609335  \\
            307.91306182738975  0.08163836335085259  \\
            308.03967081662796  0.08163445258055817  \\
            308.1662798058662  0.0816305828777944  \\
            308.29288879510443  0.08162675432325436  \\
            308.4194977843427  0.0816229671857399  \\
            308.5461067735809  0.0816192219221616  \\
            308.67271576281917  0.08161551917753886  \\
            308.7993247520574  0.0816118597849998  \\
            308.92593374129564  0.08160824476578132  \\
            309.05254273053384  0.0816046753292291  \\
            309.1791517197721  0.0816011528727976  \\
            309.3057607090103  0.08159767898204996  \\
            309.4323696982486  0.0815942554306582  \\
            309.5589786874868  0.08159088418040303  \\
            309.68558767672505  0.08158756738117393  \\
            309.81219666596326  0.08158430737096921  \\
            309.9388056552015  0.08158110667589585  \\
            310.0654146444397  0.081577887339367  \\
            310.192023633678  0.08157465432823055  \\
            310.31863262291625  0.08157146956105157  \\
            310.44524161215446  0.08156833102115488  \\
            310.5718506013927  0.08156523676583738  \\
            310.69845959063093  0.0815621849263681  \\
            310.8250685798692  0.08155917370798821  \\
            310.9516775691074  0.08155620138991093  \\
            311.07828655834567  0.0815532663253217  \\
            311.2048955475839  0.08155036694137799  \\
            311.33150453682214  0.0815475017392094  \\
            311.45811352606034  0.08154466929391765  \\
            311.5847225152986  0.08154186825457664  \\
            311.7113315045368  0.08153909734423229  \\
            311.8379404937751  0.08153635535990268  \\
            311.9645494830133  0.081533641172578  \\
            312.09115847225155  0.08153095372722056  \\
            312.21776746148976  0.0815282920427648  \\
            312.344376450728  0.08152565521211724  \\
            312.4709854399662  0.08152304240215656  \\
            312.5975944292045  0.08152045285373351  \\
            312.7242034184427  0.08151788588167098  \\
            312.85081240768096  0.08151534087476399  \\
            312.97742139691917  0.08151281729577964  \\
            313.10403038615743  0.08151031468145717  \\
            313.23063937539564  0.08150783264250795  \\
            313.3572483646339  0.08150537086361544  \\
            313.4838573538721  0.08150292910343519  \\
            313.6104663431104  0.08150052192515277  \\
            313.7370753323486  0.08149815800287692  \\
            313.86368432158685  0.08149583330691194  \\
            313.99029331082505  0.08149354575535686  \\
            314.1169023000633  0.08149129334833574  \\
            314.2435112893015  0.08148907416799758  \\
            314.3701202785398  0.0814868863785164  \\
            314.496729267778  0.0814847282260912  \\
            314.62333825701626  0.08148259803894599  \\
            314.74994724625446  0.08148049422732977  \\
            314.8765562354927  0.08147841528351653  \\
            315.00316522473094  0.08147635978180524  \\
            315.1297742139692  0.08147432637851987  \\
            315.2563832032074  0.08147231381200938  \\
            315.38299219244567  0.08147032090264775  \\
            315.5096011816839  0.08146834655283391  \\
            315.63621017092214  0.08146638974699183  \\
            315.76281916016035  0.08146444955157041  \\
            315.8894281493986  0.0814625251150436  \\
            316.0160371386368  0.08146061566791031  \\
            316.1426461278751  0.08145872052269446  \\
            316.2692551171133  0.08145683907394494  \\
            316.39586410635155  0.08145497079823567  \\
            316.52247309558976  0.08145311525416553  \\
            316.649082084828  0.0814512720823584  \\
            316.77569107406623  0.08144944100546317  \\
            316.9023000633045  0.0814476218281537  \\
            317.02890905254276  0.08144581443712884  \\
            317.15551804178097  0.08144404155180696  \\
            317.28212703101923  0.081442303514486  \\
            317.40873602025744  0.08144059789272357  \\
            317.5353450094957  0.081438922583041  \\
            317.6619539987339  0.08143727556888879  \\
            317.78856298797217  0.08143565492064665  \\
            317.9151719772104  0.08143405879562343  \\
            318.04178096644864  0.08143248543805724  \\
            318.16838995568685  0.08143093317911534  \\
            318.2949989449251  0.08142940043689417  \\
            318.4216079341633  0.08142788571641942  \\
            318.5482169234016  0.08142638760964585  \\
            318.6748259126398  0.08142490479545754  \\
            318.80143490187805  0.08142343603966766  \\
            318.92804389111626  0.08142198019501863  \\
            319.0546528803545  0.08142053620118204  \\
            319.18126186959273  0.08141910308475866  \\
            319.307870858831  0.08141767995927847  \\
            319.4344798480692  0.08141626602520062  \\
            319.56108883730747  0.08141486056991344  \\
            319.6876978265457  0.08141346296773447  \\
            319.81430681578394  0.08141207267991045  \\
            319.94091580502214  0.08141068925461727  \\
            320.0675247942604  0.08140931232696004  \\
            320.1941337834986  0.08140794161897306  \\
            320.3207427727369  0.0814065769396198  \\
            320.4473517619751  0.08140521818479293  \\
            320.57396075121335  0.08140387037595917  \\
            320.70056974045156  0.08140255899027832  \\
            320.8271787296898  0.08140126901834022  \\
            320.953787718928  0.08139999969889292  \\
            321.0803967081663  0.08139875007250115  \\
            321.2070056974045  0.08139751898154625  \\
            321.33361468664276  0.08139630507022624  \\
            321.46022367588097  0.08139510678455579  \\
            321.58683266511923  0.08139392237236617  \\
            321.71344165435744  0.08139274988330532  \\
            321.8400506435957  0.08139158716883783  \\
            321.9666596328339  0.08139043188224493  \\
            322.0932686220722  0.0813892814786245  \\
            322.2198776113104  0.0813876598123214  \\
            322.34648660054864  0.08138679919694855  \\
            322.47309558978685  0.08138634018301746  \\
            322.5997045790251  0.08138596436560125  \\
            322.7263135682633  0.0813857116131165  \\
            322.8529225575016  0.08138598006732328  \\
            322.9795315467398  0.08138752614332512  \\
            323.10614053597806  0.08139146452956894  \\
            323.23274952521626  0.08139905685937693  \\
            323.3593585144545  0.08140990078825197  \\
            323.48596750369273  0.08142312123278818  \\
            323.612576492931  0.0814379328724714  \\
            323.73918548216926  0.08145360925138855  \\
            323.86579447140747  0.08146948277822752  \\
            323.99240346064573  0.08148494472627726  \\
            324.11901244988394  0.0814994452334277  \\
            324.2456214391222  0.08151249519390201  \\
            324.3722304283604  0.08152448324450189  \\
            324.4988394175987  0.08153563225334362  \\
            324.6254484068369  0.08154573995590533  \\
            324.75205739607514  0.08155465878637762  \\
            324.87866638531335  0.08156229587766371  \\
            325.0052753745516  0.08156861306137939  \\
            325.1318843637898  0.081573626867853  \\
            325.2584933530281  0.08157740852612545  \\
            325.3851023422663  0.08158028181200476  \\
            325.51171133150456  0.08158329186485222  \\
            325.63832032074276  0.08158660660057579  \\
            325.764929309981  0.08159025711357859  \\
            325.89153829921923  0.08159424785893722  \\
            326.0181472884575  0.08159855665240175  \\
            326.1447562776957  0.08160313467039577  \\
            326.27136526693397  0.0816079064500164  \\
            326.3979742561722  0.08161276988903418  \\
            326.52458324541044  0.08161829262124179  \\
            326.65119223464865  0.08162491288002548  \\
            326.7778012238869  0.0816323728338954  \\
            326.9044102131251  0.08164042127750931  \\
            327.0310192023634  0.08164881281149662  \\
            327.1576281916016  0.08165730784245843  \\
            327.28423718083985  0.08166567258296752  \\
            327.41084617007806  0.0816736790515683  \\
            327.5374551593163  0.08168128498777566  \\
            327.66406414855453  0.08168927552781109  \\
            327.7906731377928  0.0816975660051822  \\
            327.917282127031  0.08170593878503589  \\
            328.04389111626926  0.08171419742413397  \\
            328.1705001055075  0.08172216667085314  \\
            328.29710909474574  0.08172969246518502  \\
            328.42371808398394  0.08173664193873612  \\
            328.5503270732222  0.0817429034147278  \\
            328.6769360624604  0.08174903841668114  \\
            328.8035450516987  0.081755568980594  \\
            328.9301540409369  0.08176235600032301  \\
            329.05676303017515  0.08176926772697563  \\
            329.18337201941335  0.08177617691611744  \\
            329.3099810086516  0.08178296082777224  \\
            329.4365899978898  0.08178950122642205  \\
            329.5631989871281  0.08179568438100704  \\
            329.6898079763663  0.08180155050483134  \\
            329.81641696560456  0.0818079597282517  \\
            329.94302595484277  0.08181491095336856  \\
            330.06963494408103  0.08182222747064671  \\
            330.19624393331924  0.081829738135158  \\
            330.3228529225575  0.08183727736658146  \\
            330.44946191179577  0.08184468514920325  \\
            330.576070901034  0.08185180703191665  \\
            330.70267989027224  0.08185849412822212  \\
            330.82928887951044  0.08186520777492369  \\
            330.9558978687487  0.08187247357870256  \\
            331.0825068579869  0.08188009680418072  \\
            331.2091158472252  0.08188789488007193  \\
            331.3357248364634  0.08189569602999253  \\
            331.46233382570165  0.08190333927246152  \\
            331.58894281493986  0.08191067442090053  \\
            331.7155518041781  0.08191756208363381  \\
            331.8421607934163  0.08192400172384935  \\
            331.9687697826546  0.08193082895199671  \\
            332.0953787718928  0.08193806681561557  \\
            332.22198776113106  0.08194554758318676  \\
            332.34859675036927  0.08195311197538037  \\
            332.47520573960753  0.08196060916505568  \\
            332.60181472884574  0.08196789677726125  \\
            332.728423718084  0.08197484088923486  \\
            332.8550327073222  0.08198131603040348  \\
            332.9816416965605  0.08198775486417002  \\
            333.1082506857987  0.08199473461504761  \\
            333.23485967503694  0.08200208301874838  \\
            333.36146866427515  0.08200963427042997  \\
            333.4880776535134  0.08201723008158744  \\
            333.6146866427516  0.08202471968005326  \\
            333.7412956319899  0.08203195980999729  \\
            333.8679046212281  0.0820388147319268  \\
            333.99451361046636  0.08204526192830601  \\
            334.12112259970456  0.08205211538667595  \\
            334.2477315889428  0.08205941834566712  \\
            334.37434057818103  0.08206699726967123  \\
            334.5009495674193  0.08207468721767573  \\
            334.6275585566575  0.08208233184326376  \\
            334.75416754589577  0.08208978339461412  \\
            334.880776535134  0.08209690271450133  \\
            335.00738552437224  0.08210355924029564  \\
            335.13399451361045  0.08211013044025271  \\
            335.2606035028487  0.08211721686375496  \\
            335.3872124920869  0.08212465043625211  \\
            335.5138214813252  0.08213226646313196  \\
            335.6404304705634  0.08213990867773364  \\
            335.76703945980165  0.08214742924134767  \\
            335.89364844903986  0.08215468874321585  \\
            336.0202574382781  0.08216155620053132  \\
            336.14686642751633  0.08216799494206208  \\
            336.2734754167546  0.08217479626024282  \\
            336.4000844059928  0.08218203347040079  \\
            336.52669339523106  0.08218954012071132  \\
            336.65330238446927  0.08219715778963797  \\
            336.77991137370753  0.08220473608593251  \\
            336.90652036294574  0.08221213264863488  \\
            337.033129352184  0.08221921314707326  \\
            337.15973834142227  0.08222585128086403  \\
            337.2863473306605  0.08223237790053041  \\
            337.41295631989874  0.08223941477794952  \\
            337.53956530913695  0.08224680267703463  \\
            337.6661742983752  0.08225437984933259  \\
            337.7927832876134  0.0822619926700858  \\
            337.9193922768517  0.0822694956382322  \\
            338.0460012660899  0.08227675137640532  \\
            338.17261025532815  0.0822836306309342  \\
            338.29921924456636  0.08229008032202291  \\
            338.4258282338046  0.08229685903619008  \\
            338.55243722304283  0.08230406567822207  \\
            338.6790462122811  0.08231153677534503  \\
            338.8056552015193  0.08231911695127835  \\
            338.93226419075756  0.08232665892623459  \\
            339.05887317999577  0.08233402351691951  \\
            339.18548216923404  0.08234107963653214  \\
            339.31209115847224  0.08234770429476464  \\
            339.4387001477105  0.08235418344250556  \\
            339.5653091369487  0.08236115244864772  \\
            339.691918126187  0.0823684638103719  \\
            339.8185271154252  0.08237596061811489  \\
            339.94513610466345  0.08238349389620596  \\
            340.07174509390165  0.08239092260286678  \\
            340.1983540831399  0.08239811363021145  \\
            340.3249630723781  0.08240494180424648  \\
            340.4515720616164  0.08241134221442954  \\
            340.5781810508546  0.08241803700381257  \\
            340.70479004009286  0.08242515165862344  \\
            340.83139902933107  0.08243252749035723  \\
            340.95800801856933  0.08244001365901261  \\
            341.08461700780754  0.08244746717309177  \\
            341.2112259970458  0.08245475288960044  \\
            341.337834986284  0.08246174351404793  \\
            341.4644439755223  0.08246831960044708  \\
            341.5910529647605  0.08247472428122059  \\
            341.71766195399874  0.08248159896753024  \\
            341.84427094323695  0.08248880872441129  \\
            341.9708799324752  0.08249620125151166  \\
            342.0974889217134  0.0825036320149356  \\
            342.2240979109517  0.0825109642472437  \\
            342.3507069001899  0.08251806894745285  \\
            342.47731588942816  0.08252482488103623  \\
            342.60392487866636  0.08253115738270876  \\
            342.7305338679046  0.08253774714521508  \\
            342.85714285714283  0.08254474516417473  \\
            342.9837518463811  0.0825519980238703  \\
            343.1103608356193  0.08255935995265987  \\
            343.23696982485757  0.08256669282297711  \\
            343.3635788140958  0.08257386615133123  \\
            343.49018780333404  0.08258075709830698  \\
            343.61679679257225  0.08258725046856459  \\
            343.7434057818105  0.08259354982334086  \\
            343.8700147710488  0.0826002959268439  \\
            343.996623760287  0.08260736810613704  \\
            344.12323274952524  0.08261461950131276  \\
            344.24984173876345  0.08262191077561722  \\
            344.3764507280017  0.0826291101154503  \\
            344.5030597172399  0.08263609323036569  \\
            344.6296687064782  0.08264274335307079  \\
            344.7562776957164  0.08264897866600751  \\
            344.88288668495466  0.0826554345221109  \\
            345.00949567419286  0.082662286142316  \\
            345.1361046634311  0.08266938582140604  \\
            345.26271365266933  0.08267659325754094  \\
            345.3893226419076  0.08268377555225738  \\
            345.5159316311458  0.08269080721046872  \\
            345.64254062038407  0.08269757014046503  \\
            345.7691496096223  0.0827039536539131  \\
            345.89575859886054  0.08271012475575712  \\
            346.02236758809875  0.08271671683576587  \\
            346.148976577337  0.08272362446116698  \\
            346.2755855665752  0.08273070663462756  \\
            346.4021945558135  0.08273782963011285  \\
            346.5288035450517  0.08274486699288609  \\
            346.65541253428995  0.08275169953950855  \\
            346.78202152352816  0.08275821535783955  \\
            346.9086305127664  0.08276432795624608  \\
            347.03523950200463  0.08277062423605593  \\
            347.1618484912429  0.0827773020050146  \\
            347.2884574804811  0.08278421980265846  \\
            347.41506646971936  0.08279124330110166  \\
            347.54167545895757  0.08279824530503589  \\
            347.66828444819583  0.08280510575173056  \\
            347.79489343743404  0.08281171171103267  \\
            347.9215024266723  0.08281795738536693  \\
            348.0481114159105  0.08282397655323454  \\
            348.1747204051488  0.08283038901216735  \\
            348.301329394387  0.08283710532135244  \\
            348.42793838362525  0.08284399078666181  \\
            348.55454737286345  0.08285091770416289  \\
            348.6811563621017  0.08285776536011848  \\
            348.8077653513399  0.08286442003098671  \\
            348.9343743405782  0.08287077498342116  \\
            349.0609833298164  0.08287674134216275  \\
            349.18759231905466  0.08288285517680705  \\
            349.31420130829287  0.08288933478090892  \\
            349.44081029753113  0.0828960453440361  \\
            349.56741928676934  0.08290285889742399  \\
            349.6940282760076  0.0829096543139757  \\
            349.8206372652458  0.08291631730826199  \\
            349.94724625448407  0.08292274043652133  \\
            350.0738552437223  0.08292882309665986  \\
            350.20046423296054  0.08293466923837467  \\
            350.32707322219875  0.08294087929841953  \\
            350.453682211437  0.08294738024768673  \\
            350.5802912006753  0.08295404409235274  \\
            350.7069001899135  0.0829607495260546  \\
            350.83350917915175  0.08296738192988999  \\
            350.96011816838995  0.08297383337241716  \\
            351.0867271576282  0.08298000260965503  \\
            351.2133361468664  0.08298580053234286  \\
            351.3399451361047  0.08299171082698245  \\
            351.4665541253429  0.08299796981341573  \\
            351.59316311458116  0.08300444971242553  \\
            351.71977210381937  0.08301102927357083  \\
            351.84638109305763  0.0830175937751868  \\
            351.97299008229584  0.08302403502438478  \\
            352.0995990715341  0.08303025135705222  \\
            352.2262080607723  0.08303614763785278  \\
            352.3528170500106  0.08304180142117891  \\
            352.4794260392488  0.08304778854799114  \\
            352.60603502848704  0.08305405247839198  \\
            352.73264401772525  0.08306047225686948  \\
            352.8592530069635  0.08306693329346213  \\
            352.9858619962017  0.08307332736375896  \\
            353.11247098544  0.08307955260889949  \\
            353.2390799746782  0.08308551353557375  \\
            353.36568896391645  0.08309112273800391  \\
            353.49229795315466  0.083096810765093  \\
            353.6189069423929  0.08310282913765236  \\
            353.74551593163113  0.08310905743432481  \\
            353.8721249208694  0.08311538143168974  \\
            353.9987339101076  0.08312169310426333  \\
            354.12534289934587  0.0831278906244984  \\
            354.2519518885841  0.08313387836278449  \\
            354.37856087782234  0.08313956688744788  \\
            354.50516986706054  0.08314501077809934  \\
            354.6317788562988  0.08315075663652902  \\
            354.758387845537  0.08315676416101868  \\
            354.8849968347753  0.08316291972922167  \\
            355.0116058240135  0.08316911574522308  \\
            355.13821481325175  0.08317525063953977  \\
            355.26482380248996  0.08318122886912037  \\
            355.3914327917282  0.0831869609173453  \\
            355.5180417809664  0.08319236329402674  \\
            355.6446507702047  0.08319781196247478  \\
            355.7712597594429  0.08320357198443097  \\
            355.89786874868116  0.0832095300752502  \\
            356.02447773791937  0.08321557929983431  \\
            356.15108672715763  0.08322161857441533  \\
            356.27769571639584  0.08322755266655547  \\
            356.4043047056341  0.08323329219514702  \\
            356.5309136948723  0.0832387536304125  \\
            356.6575226841106  0.08324397192869233  \\
            356.7841316733488  0.08324946043837754  \\
            356.91074066258705  0.08325519451446224  \\
            357.03734965182525  0.08326106811341512  \\
            357.1639586410635  0.08326698086458886  \\
            357.2905676303017  0.08327283807022019  \\
            357.41717661954  0.08327855070542986  \\
            357.54378560877825  0.08328403541822264  \\
            357.67039459801646  0.08328921452948737  \\
            357.7970035872547  0.08329440896649654  \\
            357.9236125764929  0.08329989516021714  \\
            358.0502215657312  0.0833055667648644  \\
            358.1768305549694  0.08331132434953833  \\
            358.30343954420766  0.0833170739747525  \\
            358.43004853344587  0.08332272719243397  \\
            358.55665752268413  0.08332820104592337  \\
            358.68326651192234  0.08333341806997478  \\
            358.8098755011606  0.08333839683903507  \\
            358.9364844903988  0.08334361409725428  \\
            359.0630934796371  0.08334905995547377  \\
            359.1897024688753  0.08335463614781705  \\
            359.31631145811355  0.08336024971564383  \\
            359.44292044735175  0.08336581300755011  \\
            359.56952943659  0.08337124367936816  \\
            359.6961384258282  0.08337646469416644  \\
            359.8227474150665  0.08338140432224972  \\
            359.9493564043047  0.08338633325449327  \\
            360.07596539354296  0.08339153236619647  \\
            360.20257438278117  0.08339690350113849  \\
            360.32918337201943  0.08340235490273448  \\
            360.45579236125764  0.08340779993503238  \\
            360.5824013504959  0.08341315708271294  \\
            360.7090103397341  0.08341834995108974  \\
            360.83561932897237  0.08342330726610919  \\
            360.9622283182106  0.08342803431159465  \\
            361.08883730744884  0.08343296856087234  \\
            361.21544629668705  0.08343811367363323  \\
            361.3420552859253  0.08344337931433526  \\
            361.4686642751635  0.08344868007934028  \\
            361.5952732644018  0.083453935496914  \\
            361.72188225364  0.08345907002722594  \\
            361.84849124287825  0.08346401306234959  \\
            361.97510023211646  0.0834686989262622  \\
            362.1017092213547  0.08347335289266587  \\
            362.22831821059293  0.083478253838797  \\
            362.3549271998312  0.08348331276637445  \\
            362.4815361890694  0.08348844571882973  \\
            362.60814517830767  0.08349357348092462  \\
            362.7347541675459  0.08349862157875122  \\
            362.86136315678414  0.08350352027973194  \\
            362.98797214602234  0.08350820459261946  \\
            363.1145811352606  0.08351266871425807  \\
            363.2411901244988  0.08351731026505356  \\
            363.3677991137371  0.08352214605883776  \\
            363.4944081029753  0.08352709281974953  \\
            363.62101709221355  0.08353207221254284  \\
            363.74762608145176  0.08353701084258676  \\
            363.87423507069  0.08354184025586536  \\
            364.0008440599282  0.08354649693897785  \\
            364.1274530491665  0.08355092231913851  \\
            364.25406203840475  0.08355527673506936  \\
            364.38067102764296  0.08355986028170706  \\
            364.5072800168812  0.08356459494599397  \\
            364.63388900611943  0.08356940230223352  \\
            364.7604979953577  0.08357420931467123  \\
            364.8871069845959  0.0835789483374947  \\
            365.01371597383417  0.08358355711483363  \\
            365.1403249630724  0.08358797878075984  \\
            365.26693395231064  0.08359217208914427  \\
            365.39354294154884  0.08359645886537409  \\
            365.5201519307871  0.08360094496236292  \\
            365.6467609200253  0.08360555017237954  \\
            365.7733699092636  0.0836102003188501  \\
            365.8999788985018  0.08361482725635801  \\
            366.02658788774005  0.08361936887064407  \\
            366.15319687697826  0.08362376907860636  \\
            366.2798058662165  0.08362797782830032  \\
            366.4064148554547  0.08363199550155992  \\
            366.533023844693  0.08363617366205219  \\
            366.6596328339312  0.08364052865185267  \\
            366.78624182316946  0.08364498299828593  \\
            366.91285081240767  0.08364946602456942  \\
            367.03945980164593  0.08365391384981354  \\
            367.16606879088414  0.08365826938902168  \\
            367.2926777801224  0.08366248235309019  \\
            367.4192867693606  0.08366650924880832  \\
            367.5458957585989  0.08367036409699416  \\
            367.6725047478371  0.08367438689477322  \\
            367.79911373707534  0.08367857924432125  \\
            367.92572272631355  0.08368286515568055  \\
            368.0523317155518  0.08368717624369523  \\
            368.17894070479  0.08369145172801115  \\
            368.3055496940283  0.08369563843307593  \\
            368.4321586832665  0.08369969078813892  \\
            368.55876767250476  0.0837035708272513  \\
            368.68537666174296  0.0837072648862044  \\
            368.8119856509812  0.08371107940820302  \\
            368.93859464021943  0.08371507442184446  \\
            369.0652036294577  0.08371917347558869  \\
            369.1918126186959  0.08372330851131897  \\
            369.31842160793417  0.08372741986434201  \\
            369.4450305971724  0.08373145626338784  \\
            369.57163958641064  0.08373537483060983  \\
            369.69824857564885  0.08373914108158474  \\
            369.8248575648871  0.08374272892531268  \\
            369.9514665541253  0.08374627009776192  \\
            370.0780755433636  0.08375001660598372  \\
            370.2046845326018  0.08375389778485018  \\
            370.33129352184005  0.08375784307746298  \\
            370.45790251107826  0.0837617910258778  \\
            370.5845115003165  0.08376568927110443  \\
            370.71112048955473  0.08376949455310666  \\
            370.837729478793  0.08377317271080227  \\
            370.96433846803126  0.08377669868206315  \\
            371.09094745726946  0.08378005555760543  \\
            371.21755644650773  0.08378346055806532  \\
            371.34416543574594  0.08378705835968255  \\
            371.4707744249842  0.08379077223817435  \\
            371.5973834142224  0.08379453512441183  \\
            371.72399240346067  0.0837982896044199  \\
            371.8506013926989  0.08380198791937725  \\
            371.97721038193714  0.08380559196561642  \\
            372.10381937117535  0.08380907329462375  \\
            372.2304283604136  0.08381241311303943  \\
            372.3570373496518  0.08381560228265744  \\
            372.4836463388901  0.08381877810884342  \\
            372.6102553281283  0.08382215469377047  \\
            372.73686431736655  0.08382565809899592  \\
            372.86347330660476  0.08382922112287854  \\
            372.990082295843  0.08383278656090055  \\
            373.11669128508123  0.08383630720566755  \\
            373.2433002743195  0.08383974584690848  \\
            373.3699092635577  0.08384307527147569  \\
            373.49651825279597  0.0838462782633449  \\
            373.6231272420342  0.08384934760361519  \\
            373.74973623127244  0.08385228582969631  \\
            373.87634522051064  0.08385533576405726  \\
            374.0029542097489  0.0838585593723286  \\
            374.1295631989871  0.08386188474709841  \\
            374.2561721882254  0.08386525003698624  \\
            374.3827811774636  0.08386860344664306  \\
            374.50939016670185  0.0838719032367513  \\
            374.63599915594006  0.08387511772402473  \\
            374.7626081451783  0.08387822528120863  \\
            374.8892171344165  0.08388121433707965  \\
            375.0158261236548  0.08388408337644591  \\
            375.142435112893  0.08388683515165939  \\
            375.26904410213126  0.08388961473454817  \\
            375.39565309136947  0.08389258417135016  \\
            375.52226208060773  0.08389567178257362  \\
            375.64887106984594  0.0838988156431692  \\
            375.7754800590842  0.08390196358252999  \\
            375.9020890483224  0.08390507318449142  \\
            376.0286980375607  0.08390811178733133  \\
            376.1553070267989  0.08391105648376998  \\
            376.28191601603714  0.08391389412096999  \\
            376.40852500527535  0.0839166213005364  \\
            376.5351339945136  0.08391924437851665  \\
            376.6617429837518  0.08392177134922557  \\
            376.7883519729901  0.08392431928488775  \\
            376.9149609622283  0.08392705304762944  \\
            377.04156995146656  0.08392990505859614  \\
            377.16817894070476  0.08393281674489868  \\
            377.294787929943  0.08393573853961349  \\
            377.42139691918123  0.08393862988178233  \\
            377.5480059084195  0.08394145921641251  \\
            377.67461489765776  0.08394420399447673  \\
            377.80122388689597  0.0839468506729132  \\
            377.92783287613423  0.08394939471462554  \\
            378.05444186537244  0.08395184058848287  \\
            378.1810508546107  0.08395420176931971  \\
            378.3076598438489  0.0839564915639447  \\
            378.4342688330872  0.08395878840106587  \\
            378.5608778223254  0.08396126423324336  \\
            378.68748681156364  0.08396385784631816  \\
            378.81409580080185  0.08396651573405493  \\
            378.9407047900401  0.0839691920981421  \\
            379.0673137792783  0.0839718488481918  \\
            379.1939227685166  0.08397445560173987  \\
            379.3205317577548  0.08397698968424587  \\
            379.44714074699306  0.08397943612909312  \\
            379.57374973623126  0.0839817876775886  \\
            379.7003587254695  0.08398404477896308  \\
            379.82696771470773  0.08398621559037099  \\
            379.953576703946  0.08398831597689052  \\
            380.0801856931842  0.08399036951152358  \\
            380.20679468242247  0.08399236924222163  \\
            380.3334036716607  0.08399449495298701  \\
            380.46001266089894  0.08399675509821396  \\
            380.58662165013715  0.08399910204660585  \\
            380.7132306393754  0.0840014939041669  \\
            380.8398396286136  0.08400389451420244  \\
            380.9664486178519  0.08400627345731868  \\
            381.0930576070901  0.08400860605142284  \\
            381.21966659632835  0.08401087335172314  \\
            381.34627558556656  0.08401306215072878  \\
            381.4728845748048  0.08401516497824989  \\
            381.59949356404303  0.08401718010139765  \\
            381.7261025532813  0.08401911152458415  \\
            381.8527115425195  0.08402096898952253  \\
            381.97932053175776  0.08402276797522687  \\
            382.10592952099597  0.08402452969801222  \\
            382.23253851023424  0.08402628111149464  \\
            382.35914749947244  0.08402801572735459  \\
            382.4857564887107  0.08402986615875631  \\
            382.6123654779489  0.08403181436138464  \\
            382.7389744671872  0.08403383007917274  \\
            382.8655834564254  0.08403588598106698  \\
            382.99219244566365  0.08403795766102702  \\
            383.11880143490185  0.08404002363802578  \\
            383.2454104241401  0.08404206535604944  \\
            383.3720194133783  0.08404406718409745  \\
            383.4986284026166  0.08404601641618248  \\
            383.6252373918548  0.08404790327133056  \\
            383.75184638109306  0.08404972089358088  \\
            383.87845537033127  0.08405146535198596  \\
            384.00506435956953  0.08405313564061156  \\
            384.13167334880774  0.0840547336785367  \\
            384.258282338046  0.08405626430985368  \\
            384.38489132728427  0.08405773530366804  \\
            384.5115003165225  0.08405915735409861  \\
            384.63810930576074  0.08406054408027745  \\
            384.76471829499894  0.08406191202634992  \\
            384.8913272842372  0.08406328066147463  \\
            385.0179362734754  0.08406467237982343  \\
            385.1445452627137  0.0840661073060713  \\
            385.2711542519519  0.08406759804083574  \\
            385.39776324119015  0.084069132383338  \\
            385.52437223042836  0.08407069847574809  \\
            385.6509812196666  0.08407228530182169  \\
            385.7775902089048  0.08407388268690005  \\
            385.9041991981431  0.08407548129791009  \\
            386.0308081873813  0.08407707264336436  \\
            386.15741717661956  0.08407864907336102  \\
            386.28402616585777  0.08408020377958382  \\
            386.41063515509603  0.08408173079530219  \\
            386.53724414433424  0.08408322499537117  \\
            386.6638531335725  0.0840846820962314  \\
            386.7904621228107  0.08408609865590919  \\
            386.917071112049  0.08408747207401639  \\
            387.0436801012872  0.0840888005917506  \\
            387.17028909052544  0.08409008329189492  \\
            387.29689807976365  0.08409132009881817  \\
            387.4235070690019  0.08409251177847475  \\
            387.5501160582401  0.08409365993840467  \\
            387.6767250474784  0.08409476702773361  \\
            387.8033340367166  0.08409583633717282  \\
            387.92994302595486  0.08409687199901926  \\
            388.05655201519306  0.0840978789871554  \\
            388.1831610044313  0.08409886311704944  \\
            388.30976999366953  0.08409983461918369  \\
            388.4363789829078  0.08410079617946514  \\
            388.562987972146  0.08410173332109876  \\
            388.68959696138427  0.08410265258497072  \\
            388.8162059506225  0.08410355988289535  \\
            388.94281493986074  0.08410446049761518  \\
            389.06942392909895  0.08410535908280098  \\
            389.1960329183372  0.08410625966305173  \\
            389.3226419075754  0.08410716563389466  \\
            389.4492508968137  0.08410807976178512  \\
            389.5758598860519  0.08410900418410683  \\
            389.70246887529015  0.08410994040917158  \\
            389.82907786452836  0.08411088931621945  \\
            389.9556868537666  0.08411185115541872  \\
            390.08229584300483  0.08411282554786588  \\
            390.2089048322431  0.08411381148558567  \\
            390.3355138214813  0.08411480733153101  \\
            390.46212281071956  0.08411581081958305  \\
            390.58873179995777  0.08411681905455116  \\
            390.71534078919603  0.0841178285121729  \\
            390.84194977843424  0.08411883503911412  \\
            390.9685587676725  0.08411983385296877  \\
            391.09516775691077  0.08412081954225913  \\
            391.221776746149  0.08412178606643561  \\
            391.34838573538724  0.08412272675587691  \\
            391.47499472462545  0.08412363431188989  \\
            391.6016037138637  0.08412450080670966  \\
            391.7282127031019  0.08412531768349953  \\
            391.8548216923402  0.08412607575635102  \\
            391.9814306815784  0.0841267652102839  \\
            392.10803967081665  0.08412737560124613  \\
            392.23464866005486  0.08412789585611387  \\
            392.3612576492931  0.08412831427269153  \\
            392.48786663853133  0.08412861851971172  \\
            392.6144756277696  0.08412872881480296  \\
            392.7410846170078  0.08412872146325329  \\
            392.86769360624606  0.08412868400963452  \\
            392.99430259548427  0.08412863276178777  \\
            393.12091158472253  0.08412858256266978  \\
            393.24752057396074  0.0841285467903531  \\
            393.374129563199  0.08412853735802582  \\
            393.5007385524372  0.08412856471399181  \\
            393.6273475416755  0.08412863784167057  \\
            393.7539565309137  0.08412876425959732  \\
            393.88056552015195  0.08412895002142293  \\
            394.00717450939015  0.08412919971591397  \\
            394.1337834986284  0.0841295164669527  \\
            394.2603924878666  0.08412990193353705  \\
            394.3870014771049  0.08413035630978064  \\
            394.5136104663431  0.08413087832491274  \\
            394.64021945558136  0.08413146524327839  \\
            394.76682844481957  0.08413211286433821  \\
            394.89343743405783  0.08413281552266856  \\
            395.02004642329604  0.08413356608796149  \\
            395.1466554125343  0.0841343559650247  \\
            395.2732644017725  0.08413517509378161  \\
            395.3998733910108  0.08413601194927127  \\
            395.526482380249  0.08413685354164846  \\
            395.65309136948724  0.08413768541618363  \\
            395.77970035872545  0.08413849165326291  \\
            395.9063093479637  0.08413925486838811  \\
            396.0329183372019  0.08413995621217674  \\
            396.1595273264402  0.08414057537036197  \\
            396.2861363156784  0.08414109056379265  \\
            396.41274530491665  0.08414147854843335  \\
            396.53935429415486  0.0841417146153643  \\
            396.6659632833931  0.08414177259078139  \\
            396.79257227263133  0.08414162483599621  \\
            396.9191812618696  0.08414124224743609  \\
            397.0457902511078  0.08414059425664393  \\
            397.17239924034607  0.08413884366017502  \\
            397.2990082295843  0.08413738907578058  \\
            397.42561721882254  0.08413626881363663  \\
            397.55222620806074  0.08413542766104709  \\
            397.678835197299  0.08413481429588635  \\
            397.8054441865373  0.0841343812865994  \\
            397.9320531757755  0.08413408509220174  \\
            398.05866216501374  0.08413388606227942  \\
            398.18527115425195  0.08413374843698904  \\
            398.3118801434902  0.0841336403470577  \\
            398.4384891327284  0.08413353381378307  \\
            398.5650981219667  0.08413340474903334  \\
            398.6917071112049  0.08413323295524726  \\
            398.81831610044316  0.08413300212543408  \\
            398.94492508968136  0.08413269984317362  \\
            399.0715340789196  0.0841323175826162  \\
            399.19814306815783  0.08413185070848275  \\
            399.3247520573961  0.08413129847606467  \\
            399.4513610466343  0.0841306640312239  \\
            399.57797003587257  0.08412995441039295  \\
            399.7045790251108  0.08412918054057486  \\
            399.83118801434904  0.0841283572393432  \\
            399.95779700358725  0.08412750321484207  \\
            400.0844059928255  0.0841266410657861  \\
            400.2110149820637  0.08412579728146051  \\
            400.337623971302  0.084125002241721  \\
            400.4642329605402  0.08412429021699382  \\
            400.59084194977845  0.08412369936827578  \\
            400.71745093901666  0.0841232717471342  \\
            400.8440599282549  0.08412305329570696  \\
            400.97066891749313  0.08412309384670247  \\
            401.0972779067314  0.08412344712339967  \\
            401.2238868959696  0.08412417073964804  \\
            401.35049588520786  0.0841253261998676  \\
            401.47710487444607  0.08412697889904891  \\
            401.60371386368433  0.08412919812275307  \\
            401.73032285292254  0.0841293721909141  \\
            401.8569318421608  0.08412987229246409  \\
            401.983540831399  0.08413069553922212  \\
            402.1101498206373  0.08413164904126724  \\
            402.2367588098755  0.08413256550589962  \\
            402.36336779911375  0.08413330323764048  \\
            402.48997678835195  0.0841337461382321  \\
            402.6165857775902  0.08413380370663791  \\
            402.7431947668284  0.0841334110390423  \\
            402.8698037560667  0.08413252882885082  \\
            402.9964127453049  0.08413114336669007  \\
            403.12302173454316  0.0841292665404077  \\
            403.24963072378137  0.08412693583507248  \\
            403.37623971301963  0.08412421433297425  \\
            403.50284870225784  0.08412119071362384  \\
            403.6294576914961  0.08411797925375328  \\
            403.7560666807343  0.08411471982731561  \\
            403.88267566997257  0.08411157790548492  \\
            404.0092846592108  0.08410874455665643  \\
            404.13589364844904  0.08410643644644639  \\
            404.26250263768725  0.08410489583769216  \\
            404.3891116269255  0.08410439059045215  \\
            404.5157206161638  0.08410521416200585  \\
            404.642329605402  0.08410537776095078  \\
            404.76893859464025  0.08410522732059637  \\
            404.89554758387845  0.08410569787136139  \\
            405.0221565731167  0.0841065390680118  \\
            405.1487655623549  0.08410753115868402  \\
            405.2753745515932  0.08410848498488491  \\
            405.4019835408314  0.0841092419814917  \\
            405.52859253006966  0.08410967417675208  \\
            405.65520151930787  0.08410968419228414  \\
            405.78181050854613  0.08410920524307641  \\
            405.90841949778434  0.08410820113748783  \\
            406.0350284870226  0.08410666627724779  \\
            406.1616374762608  0.08410462565745606  \\
            406.28824646549907  0.08410213486658287  \\
            406.4148554547373  0.08409928008646886  \\
            406.54146444397554  0.08409617809232506  \\
            406.66807343321375  0.08409297625273299  \\
            406.794682422452  0.08408985252964453  \\
            406.9212914116902  0.08408701547838203  \\
            407.0479004009285  0.08408470424763824  \\
            407.1745093901667  0.0840831885794763  \\
            407.30111837940495  0.08408276880932986  \\
            407.42772736864316  0.08408377586600288  \\
            407.5543363578814  0.08408545150048709  \\
            407.68094534711963  0.0840858475579209  \\
            407.8075543363579  0.08408652852806626  \\
            407.9341633255961  0.08408734631063078  \\
            408.06077231483437  0.08408817210834373  \\
            408.1873813040726  0.08408889642695601  \\
            408.31399029331084  0.08408942907524025  \\
            408.44059928254904  0.08408969916499066  \\
            408.5672082717873  0.08408965511102319  \\
            408.6938172610255  0.08408926463117539  \\
            408.8204262502638  0.08408851474630653  \\
            408.947035239502  0.08408741178029754  \\
            409.07364422874025  0.08408598136005094  \\
            409.20025321797846  0.08408426841549099  \\
            409.3268622072167  0.08408233717956361  \\
            409.4534711964549  0.08408027118823636  \\
            409.5800801856932  0.08407817328049842  \\
            409.7066891749314  0.08407616559836074  \\
            409.83329816416966  0.08407438958685585  \\
            409.95990715340787  0.08407300599403797  \\
            410.08651614264613  0.084072194870983  \\
            410.21312513188434  0.08407215557178846  \\
            410.3397341211226  0.08407310675357357  \\
            410.4663431103608  0.08407513720089793  \\
            410.5929520995991  0.08407425281861469  \\
            410.7195610888373  0.08407337282799451  \\
            410.84617007807555  0.08407249780345177  \\
            410.97277906731375  0.08407162829336648  \\
            411.099388056552  0.08407076482008424  \\
            411.2259970457902  0.08406990787991633  \\
            411.3526060350285  0.08406905794313965  \\
            411.47921502426675  0.0840682154539967  \\
            411.60582401350496  0.08406738083069566  \\
            411.7324330027432  0.08406655446541025  \\
            411.8590419919814  0.08406573672427994  \\
            411.9856509812197  0.08406492794740975  \\
            412.1122599704579  0.08406412844887032  \\
            412.23886895969616  0.08406333851669796  \\
            412.36547794893437  0.08406255841289462  \\
            412.49208693817263  0.08406178837342781  \\
            412.61869592741084  0.08406102860823077  \\
            412.7453049166491  0.08406027930120225  \\
            412.8719139058873  0.08405954061020675  \\
            412.9985228951256  0.0840588126670743  \\
            413.1251318843638  0.08405809557760062  \\
            413.25174087360205  0.08405738942154707  \\
            413.37834986284025  0.08405669425264056  \\
            413.5049588520785  0.08405600505609435  \\
            413.6315678413167  0.08405531880524007  \\
            413.758176830555  0.08405463671328992  \\
            413.8847858197932  0.08405395921394572  \\
            414.01139480903146  0.08405328672261078  \\
            414.13800379826966  0.08405261963638995  \\
            414.26461278750793  0.08405195833408949  \\
            414.39122177674614  0.08405130317621719  \\
            414.5178307659844  0.08405065450498228  \\
            414.6444397552226  0.08405001264429555  \\
            414.77104874446087  0.08404937789976925  \\
            414.8976577336991  0.08404875055871705  \\
            415.02426672293734  0.0840481308901542  \\
            415.15087571217555  0.08404751914479737  \\
            415.2774847014138  0.08404691555506473  \\
            415.404093690652  0.08404632033507597  \\
            415.5307026798903  0.08404573368065221  \\
            415.6573116691285  0.08404515576931612  \\
            415.78392065836675  0.08404458676029179  \\
            415.91052964760496  0.08404402679450486  \\
            416.0371386368432  0.08404347599458237  \\
            416.16374762608143  0.08404293446485293  \\
            416.2903566153197  0.0840424022913466  \\
            416.4169656045579  0.08404187692304371  \\
            416.54357459379617  0.08404135217112498  \\
            416.6701835830344  0.08404082950911958  \\
            416.79679257227264  0.0840403094117871  \\
            416.92340156151084  0.0840397923347273  \\
            417.0500105507491  0.08403927871438001  \\
            417.1766195399873  0.0840387689680251  \\
            417.3032285292256  0.08403826349378263  \\
            417.4298375184638  0.08403776267061272  \\
            417.55644650770205  0.08403726685831557  \\
            417.68305549694026  0.08403677639753154  \\
            417.8096644861785  0.08403629160974105  \\
            417.9362734754167  0.08403581279726462  \\
            418.062882464655  0.08403534024326288  \\
            418.18949145389325  0.08403487421173658  \\
            418.31610044313146  0.08403441494752655  \\
            418.4427094323697  0.08403396267631369  \\
            418.56931842160793  0.08403351760461908  \\
            418.6959274108462  0.08403307991980384  \\
            418.8225364000844  0.0840326497900692  \\
            418.94914538932267  0.08403222736445654  \\
            419.0757543785609  0.08403181277284726  \\
            419.20236336779914  0.08403140612596292  \\
            419.32897235703734  0.08403100689116738  \\
            419.4555813462756  0.0840305977125171  \\
            419.5821903355138  0.08403017995923376  \\
            419.7087993247521  0.08402976405790895  \\
            419.8354083139903  0.08402935839603122  \\
            419.96201730322855  0.08402896932198618  \\
            420.08862629246676  0.08402860114505646  \\
            420.215235281705  0.08402825613542171  \\
            420.3418442709432  0.08402793452415863  \\
            420.4684532601815  0.0840276345032409  \\
            420.5950622494197  0.08402735222553925  \\
            420.72167123865796  0.08402708180482145  \\
            420.84828022789617  0.08402681531575228  \\
            420.97488921713443  0.08402654279389352  \\
            421.10149820637264  0.084026252235704  \\
            421.2281071956109  0.08402592959853959  \\
            421.3547161848491  0.08402555880065316  \\
            421.4813251740874  0.084025022709174  \\
            421.6079341633256  0.08402435495712414  \\
            421.73454315256384  0.08402360346153781  \\
            421.86115214180205  0.0840227979688464  \\
            421.9877611310403  0.08402196400576702  \\
            422.1143701202785  0.0840211228793024  \\
            422.2409791095168  0.08402029167674092  \\
            422.367588098755  0.08401948326565666  \\
            422.49419708799326  0.08401870629390933  \\
            422.62080607723146  0.08401796518964427  \\
            422.7474150664697  0.08401726016129257  \\
            422.87402405570793  0.0840165871975709  \\
            423.0006330449462  0.0840159380674816  \\
            423.1272420341844  0.08401530032031271  \\
            423.25385102342267  0.08401465728563788  \\
            423.3804600126609  0.08401398807331645  \\
            423.50706900189914  0.08401327024776595  \\
            423.63367799113735  0.08401255483533068  \\
            423.7602869803756  0.08401185441729203  \\
            423.8868959696138  0.0840111629662404  \\
            424.0135049588521  0.08401047508543089  \\
            424.1401139480903  0.08400978600878341  \\
            424.26672293732855  0.08400909160088264  \\
            424.39333192656676  0.08400838835697805  \\
            424.519940915805  0.08400767340298382  \\
            424.64654990504323  0.08400694449547892  \\
            424.7731588942815  0.08400620002170713  \\
            424.89976788351976  0.08400543899957694  \\
            425.02637687275796  0.08400466107766164  \\
            425.1529858619962  0.08400386653519928  \\
            425.27959485123444  0.0840030562820927  \\
            425.4062038404727  0.08400223185890945  \\
            425.5328128297109  0.08400139543688193  \\
            425.65942181894917  0.08400054648412673  \\
            425.7860308081874  0.08399968411920891  \\
            425.91263979742564  0.08399882117722167  \\
            426.03924878666385  0.08399795540460218  \\
            426.1658577759021  0.08399708484996068  \\
            426.2924667651403  0.08399620786408056  \\
            426.4190757543786  0.08399532309991825  \\
            426.5456847436168  0.08399442951260337  \\
            426.67229373285505  0.08399352635943858  \\
            426.79890272209326  0.08399261319989969  \\
            426.9255117113315  0.0839916898956356  \\
            427.05212070056973  0.08399075661046834  \\
            427.178729689808  0.08398981381039301  \\
            427.3053386790462  0.08398886226357785  \\
            427.43194766828447  0.0839879030403642  \\
            427.5585566575227  0.08398693751326651  \\
            427.68516564676094  0.08398596735697232  \\
            427.81177463599914  0.08398499454834231  \\
            427.9383836252374  0.08398401146950972  \\
            428.0649926144756  0.08398303146329159  \\
            428.1916016037139  0.08398205181030058  \\
            428.3182105929521  0.08398106934359312  \\
            428.44481958219035  0.08398008133376224  \\
            428.57142857142856  0.08397908548893747  \\
            428.6980375606668  0.0839780799547849  \\
            428.824646549905  0.08397706331450722  \\
            428.9512555391433  0.08397603458884358  \\
            429.0778645283815  0.08397499323606974  \\
            429.20447351761976  0.08397393915199801  \\
            429.33108250685797  0.08397287266997724  \\
            429.45769149609623  0.08397179456089282  \\
            429.58430048533444  0.08397070603316668  \\
            429.7109094745727  0.08396960873275736  \\
            429.8375184638109  0.08396850474315985  \\
            429.9641274530492  0.08396739658540579  \\
            430.0907364422874  0.08396627968349407  \\
            430.21734543152564  0.08396516335822683  \\
            430.34395442076385  0.08396404973354493  \\
            430.4705634100021  0.08396293572380205  \\
            430.5971723992403  0.08396181864079426  \\
            430.7237813884786  0.08396069619375994  \\
            430.8503903777168  0.08395956648937986  \\
            430.97699936695506  0.08395842803177712  \\
            431.10360835619326  0.08395727972251717  \\
            431.2302173454315  0.08395612086060783  \\
            431.35682633466973  0.08395495114249928  \\
            431.483435323908  0.083953770662084  \\
            431.61004431314626  0.08395257991069689  \\
            431.73665330238447  0.08395137977711514  \\
            431.86326229162273  0.08395017154755835  \\
            431.98987128086094  0.08394895690568845  \\
            432.1164802700992  0.08394773793260966  \\
            432.2430892593374  0.08394651276900049  \\
            432.3696982485757  0.08394528359187144  \\
            432.4963072378139  0.0839440578094671  \\
            432.62291622705214  0.08394283232813111  \\
            432.74952521629035  0.0839416044468755  \\
            432.8761342055286  0.08394037185738076  \\
            433.0027431947668  0.08393913264399586  \\
            433.1293521840051  0.08393788528373818  \\
            433.2559611732433  0.0839366286462936  \\
            433.38257016248156  0.08393536199401641  \\
            433.50917915171976  0.0839340849819294  \\
            433.635788140958  0.08393279765772378  \\
            433.76239713019623  0.08393150046175923  \\
            433.8890061194345  0.08393019422706387  \\
            434.0156151086727  0.08392888017933431  \\
            434.14222409791097  0.08392755993693554  \\
            434.2688330871492  0.08392623551090109  \\
            434.39544207638744  0.08392490852169424  \\
            434.52205106562565  0.08392357316524392  \\
            434.6486600548639  0.08392224296594772  \\
            434.7752690441021  0.08392091472807305  \\
            434.9018780333404  0.08391958564353039  \\
            435.0284870225786  0.0839182532918735  \\
            435.15509601181685  0.08391691564029918  \\
            435.28170500105506  0.08391557104364752  \\
            435.4083139902933  0.08391421824440169  \\
            435.53492297953153  0.08391285637268805  \\
            435.6615319687698  0.08391148494627612  \\
            435.788140958008  0.0839101038705786  \\
            435.91474994724626  0.08390871343865132  \\
            436.04135893648447  0.0839073143311933  \\
            436.16796792572273  0.08390590761654673  \\
            436.29457691496094  0.08390449475069696  \\
            436.4211859041992  0.08390307757727249  \\
            436.5477948934374  0.08390165832754497  \\
            436.6744038826757  0.08390023141419516  \\
            436.8010128719139  0.0838988076540352  \\
            436.92762186115215  0.08389738711234007  \\
            437.05423085039035  0.08389596696608997  \\
            437.1808398396286  0.08389454476755619  \\
            437.3074488288668  0.08389311844430099  \\
            437.4340578181051  0.08389168629917762  \\
            437.5606668073433  0.08389024701033039  \\
            437.68727579658156  0.08388879963119457  \\
            437.81388478581977  0.08388734359049647  \\
            437.94049377505803  0.08388587869225342  \\
            438.06710276429624  0.08388440511577372  \\
            438.1937117535345  0.08388292341565669  \\
            438.32032074277276  0.0838814345217927  \\
            438.446929732011  0.08387993973936307  \\
            438.57353872124924  0.08387844074884017  \\
            438.70014771048744  0.08387693960598737  \\
            438.8267566997257  0.08387543345362364  \\
            438.9533656889639  0.08387392716196436  \\
            439.0799746782022  0.08387242537158347  \\
            439.2065836674404  0.08387092523356349  \\
            439.33319265667865  0.08386942426344966  \\
            439.45980164591685  0.08386792034125007  \\
            439.5864106351551  0.08386641171143551  \\
            439.7130196243933  0.0838648969829396  \\
            439.8396286136316  0.08386337512915872  \\
            439.9662376028698  0.08386184548795204  \\
            440.09284659210806  0.0838603077616415  \\
            440.21945558134627  0.08385876201701183  \\
            440.34606457058453  0.08385720868531052  \\
            440.47267355982274  0.08385564856224784  \\
            440.599282549061  0.08385408280799686  \\
            440.7258915382992  0.0838525129471934  \\
            440.8525005275375  0.08385094086893607  \\
            440.9791095167757  0.0838493666835105  \\
            441.10571850601394  0.08384778838991826  \\
            441.23232749525215  0.08384621581559994  \\
            441.3589364844904  0.08384464611000768  \\
            441.4855454737286  0.08384307677392239  \\
            441.6121544629669  0.08384150565945349  \\
            441.7387634522051  0.08383993097003913  \\
            441.86537244144336  0.08383835126044609  \\
            441.99198143068156  0.08383676543676981  \\
            442.1185904199198  0.08383517275643435  \\
            442.24519940915803  0.08383357282819247  \\
            442.3718083983963  0.08383196561212551  \\
            442.4984173876345  0.08383035141964353  \\
            442.62502637687277  0.08382873091348518  \\
            442.751635366111  0.0838271051077178  \\
            442.87824435534924  0.08382547536773739  \\
            443.00485334458745  0.08382384341026856  \\
            443.1314623338257  0.08382221130336456  \\
            443.2580713230639  0.08382057306125301  \\
            443.3846803123022  0.08381894035373828  \\
            443.5112893015404  0.08381731165519614  \\
            443.63789829077865  0.08381568446848223  \\
            443.76450728001686  0.08381405663359466  \\
            443.8911162692551  0.08381242632767408  \\
            444.01772525849333  0.08381079206500368  \\
            444.1443342477316  0.083809152697009  \\
            444.2709432369698  0.08380750741225826  \\
            444.39755222620806  0.08380585573646201  \\
            444.52416121544627  0.08380419753247341  \\
            444.65077020468453  0.08380253300028806  \\
            444.77737919392274  0.08380086267704406  \\
            444.903988183161  0.08379918743702201  \\
            445.03059717239927  0.08379750849164504  \\
            445.1572061616375  0.08379582738947869  \\
            445.28381515087574  0.08379414601623109  \\
            445.41042414011395  0.08379246083053922  \\
            445.5370331293522  0.0837907784210153  \\
            445.6636421185904  0.08378910109255351  \\
            445.7902511078287  0.083787426365709  \\
            445.9168600970669  0.08378575208296972  \\
            446.04346908630515  0.08378407640875658  \\
            446.17007807554336  0.08378239782942323  \\
            446.2966870647816  0.08378071515325634  \\
            446.42329605401983  0.08377902751047529  \\
            446.5499050432581  0.08377733435323247  \\
            446.6765140324963  0.08377563545561302  \\
            446.80312302173456  0.083773930913635  \\
            446.92973201097277  0.08377222114524935  \\
            447.05634100021103  0.08377050689033985  \\
            447.18294998944924  0.08376878921072314  \\
            447.3095589786875  0.08376706949014875  \\
            447.4361679679257  0.08376534943429909  \\
            447.562776957164  0.08376362802989641  \\
            447.6893859464022  0.08376190618228482  \\
            447.81599493564045  0.08376019039987159  \\
            447.94260392487865  0.08375847823777051  \\
            448.0692129141169  0.08375676755685381  \\
            448.1958219033551  0.08375505652375213  \\
            448.3224308925934  0.08375334361085462  \\
            448.4490398818316  0.08375162759630875  \\
            448.57564887106986  0.08374990756402051  \\
            448.70225786030807  0.08374818290365428  \\
            448.82886684954633  0.08374645331063287  \\
            448.95547583878454  0.08374471878613754  \\
            449.0820848280228  0.083742979637108  \\
            449.208693817261  0.08374123647624232  \\
            449.33530280649927  0.08373949022199709  \\
            449.4619117957375  0.08373774209858727  \\
            449.58852078497574  0.08373599363598626  \\
            449.71512977421395  0.08373424649338332  \\
            449.8417387634522  0.08373249524541981  \\
            449.9683477526904  0.08373075095163252  \\
            450.0949567419287  0.08372901121756901  \\
            450.2215657311669  0.08372727393759176  \\
            450.34817472040515  0.08372553729487793  \\
            450.47478370964336  0.08372379976141953  \\
            450.6013926988816  0.0837220600980233  \\
            450.72800168811983  0.08372031735431079  \\
            450.8546106773581  0.08371857086871835  \\
            450.9812196665963  0.08371682026849712  \\
            451.10782865583457  0.08371506546971297  \\
            451.2344376450728  0.08371330667724661  \\
            451.36104663431104  0.08371154438479352  \\
            451.48765562354924  0.08370977937486392  \\
            451.6142646127875  0.08370801271878289  \\
            451.7408736020258  0.08370624577669025  \\
            451.867482591264  0.08370448019754059  \\
            451.99409158050224  0.08370271217074007  \\
            452.12070056974045  0.08370094902569462  \\
            452.2473095589787  0.08369919129121503  \\
            452.3739185482169  0.08369743691012456  \\
            452.5005275374552  0.08369568409645643  \\
            452.6271365266934  0.08369393133545401  \\
            452.75374551593166  0.08369217738357068  \\
            452.88035450516986  0.08369042126846986  \\
            453.0069634944081  0.08368866228902505  \\
            453.13357248364633  0.08368690001531978  \\
            453.2601814728846  0.08368513428864766  \\
            453.3867904621228  0.08368336522151233  \\
            453.51339945136107  0.08368159319762748  \\
            453.6400084405993  0.08367981887191689  \\
            453.76661742983754  0.08367804317051433  \\
            453.89322641907575  0.08367626729076369  \\
            454.019835408314  0.08367449270121888  \\
            454.1464443975522  0.08367271769737274  \\
            454.2730533867905  0.08367094504764534  \\
            454.3996623760287  0.08366917856246919  \\
            454.52627136526695  0.08366741624764082  \\
            454.65288035450516  0.0836656563620349  \\
            454.7794893437434  0.08366389741760431  \\
            454.9060983329816  0.08366213817938006  \\
            455.0327073222199  0.08366037766547141  \\
            455.1593163114581  0.08365861514706567  \\
            455.28592530069636  0.08365685014842845  \\
            455.41253428993457  0.08365508244690346  \\
            455.53914327917283  0.0836533120729126  \\
            455.66575226841104  0.08365153930995593  \\
            455.7923612576493  0.08364976469461172  \\
            455.9189702468875  0.08364798901653638  \\
            456.0455792361258  0.08364621331846447  \\
            456.172188225364  0.08364443889620882  \\
            456.29879721460225  0.0836426661638414  \\
            456.42540620384045  0.08364089300728798  \\
            456.5520151930787  0.08363912666558261  \\
            456.6786241823169  0.08363736522143925  \\
            456.8052331715552  0.08363560699211499  \\
            456.9318421607934  0.08363385052940998  \\
            457.05845115003166  0.08363209461966745  \\
            457.18506013926986  0.08363033828377364  \\
            457.31166912850813  0.08362858077715798  \\
            457.43827811774634  0.0836268215897929  \\
            457.5648871069846  0.08362506044619389  \\
            457.6914960962228  0.08362329730541958  \\
            457.81810508546107  0.0836215323610716  \\
            457.9447140746993  0.08361976604129473  \\
            458.07132306393754  0.08361799900877676  \\
            458.19793205317575  0.08361623216074858  \\
            458.324541042414  0.08361446662898418  \\
            458.4511500316523  0.08361270377980058  \\
            458.5777590208905  0.08361093993615099  \\
            458.70436801012875  0.08360918224866858  \\
            458.83097699936695  0.08360743008966574  \\
            458.9575859886052  0.08360568184779518  \\
            459.0841949778434  0.0836039361274324  \\
            459.2108039670817  0.08360219174867578  \\
            459.3374129563199  0.08360044774734651  \\
            459.46402194555816  0.08359870337498866  \\
            459.59063093479637  0.08359695809886915  \\
            459.71723992403463  0.08359521160197773  \\
            459.84384891327284  0.08359346378302705  \\
            459.9704579025111  0.08359171475645255  \\
            460.0970668917493  0.08358996485241253  \\
            460.22367588098757  0.0835882146167882  \\
            460.3502848702258  0.08358646481118355  \\
            460.47689385946404  0.08358471641292543  \\
            460.60350284870225  0.08358297061506359  \\
            460.7301118379405  0.08358122545007275  \\
            460.8567208271787  0.08357948451952148  \\
            460.983329816417  0.08357774964664094  \\
            461.1099388056552  0.08357601930385056  \\
            461.23654779489345  0.08357429216030149  \\
            461.36315678413166  0.0835725670818766  \\
            461.4897657733699  0.08357084313119052  \\
            461.61637476260813  0.08356911956758958  \\
            461.7429837518464  0.08356739584715189  \\
            461.8695927410846  0.08356567162268723  \\
            461.99620173032287  0.08356394674373714  \\
            462.1228107195611  0.08356222125657493  \\
            462.24941970879934  0.0835604954042056  \\
            462.37602869803754  0.08355876962636587  \\
            462.5026376872758  0.08355704455952423  \\
            462.629246676514  0.08355532103688089  \\
            462.7558556657523  0.08355360008836778  \\
            462.8824646549905  0.08355188136681763  \\
            463.00907364422875  0.08355016486652445  \\
            463.13568263346696  0.08354845484701796  \\
            463.2622916227052  0.08354674987612622  \\
            463.3889006119434  0.08354504869935553  \\
            463.5155096011817  0.08354335023989053  \\
            463.6421185904199  0.08354165359859414  \\
            463.76872757965816  0.08353995805400763  \\
            463.89533656889637  0.08353826306235052  \\
            464.02194555813463  0.08353656825752064  \\
            464.14855454737284  0.08353487345109414  \\
            464.2751635366111  0.08353317863232548  \\
            464.4017725258493  0.0835314839681474  \\
            464.5283815150876  0.08352978980317095  \\
            464.6549905043258  0.08352809665968548  \\
            464.78159949356404  0.08352640523765865  \\
            464.90820848280225  0.08352471641473644  \\
            465.0348174720405  0.08352303124624307  \\
            465.1614264612787  0.08352134654409687  \\
            465.288035450517  0.08351966849463174  \\
            465.41464443975525  0.08351799591380628  \\
            465.54125342899346  0.08351632763435765  \\
            465.6678624182317  0.08351466264768802  \\
            465.7944714074699  0.08351300010386467  \\
            465.9210803967082  0.0835113393116199  \\
            466.0476893859464  0.08350967973835115  \\
            466.17429837518466  0.08350802101012085  \\
            466.30090736442287  0.08350636291165656  \\
            466.42751635366113  0.0835047053863509  \\
            466.55412534289934  0.08350304853626152  \\
            466.6807343321376  0.08350139262211119  \\
            466.8073433213758  0.08349973806328773  \\
            466.9339523106141  0.08349808543784401  \\
            467.0605612998523  0.08349643548249801  \\
            467.18717028909055  0.08349478909263275  \\
            467.31377927832875  0.08349314441819654  \\
            467.440388267567  0.08349150498877611  \\
            467.5669972568052  0.08348987135307567  \\
            467.6936062460435  0.08348824244118763  \\
            467.8202152352817  0.08348661732243194  \\
            467.94682422451996  0.08348499520535606  \\
            468.07343321375816  0.083483375437735  \\
            468.2000422029964  0.08348175750657129  \\
            468.32665119223464  0.08348014103809497  \\
            468.4532601814729  0.08347852579776364  \\
            468.5798691707111  0.08347691169026245  \\
            468.70647815994937  0.08347529875950398  \\
            468.8330871491876  0.08347368718862842  \\
            468.95969613842584  0.0834720773000035  \\
            469.08630512766405  0.08347046955522443  \\
            469.2129141169023  0.08346886455511397  \\
            469.3395231061405  0.08346726303972242  \\
            469.4661320953788  0.08346566468473446  \\
            469.592741084617  0.08346406967433616  \\
            469.71935007385525  0.08346248081300295  \\
            469.84595906309346  0.08346089712166481  \\
            469.9725680523317  0.08345931774095834  \\
            470.09917704156993  0.08345774193122667  \\
            470.2257860308082  0.08345616907251961  \\
            470.3523950200464  0.08345459866459348  \\
            470.47900400928467  0.0834530303269113  \\
            470.6056129985229  0.08345146379864261  \\
            470.73222198776114  0.08344989893866359  \\
            470.85883097699934  0.08344833572555699  \\
            470.9854399662376  0.0834467742576122  \\
            471.1120489554758  0.08344521475282517  \\
            471.2386579447141  0.08344365754889847  \\
            471.3652669339523  0.08344210310324127  \\
            471.49187592319055  0.0834405519929693  \\
            471.61848491242876  0.08343900491490497  \\
            471.745093901667  0.08343746053870484  \\
            471.8717028909052  0.08343592128908511  \\
            471.9983118801435  0.08343438777947618  \\
            472.12492086938175  0.08343285920782657  \\
            472.25152985861996  0.083431334872232  \\
            472.3781388478582  0.0834298141709353  \\
            472.50474783709643  0.08342829660232647  \\
            472.6313568263347  0.08342678176494267  \\
            472.7579658155729  0.08342526935746818  \\
            472.88457480481117  0.08342375917873446  \\
            473.0111837940494  0.08342225112772012  \\
            473.13779278328764  0.0834207452035509  \\
            473.26440177252584  0.08341924150549972  \\
            473.3910107617641  0.0834177402329866  \\
            473.5176197510023  0.08341624168557878  \\
            473.6442287402406  0.08341474626299059  \\
            473.7708377294788  0.08341325446508355  \\
            473.89744671871705  0.08341176689186633  \\
            474.02405570795526  0.08341028256741541  \\
            474.1506646971935  0.08340880315133697  \\
            474.2772736864317  0.08340732944841137  \\
            474.40388267567  0.08340586078669415  \\
            474.5304916649082  0.08340439657472137  \\
            474.65710065414646  0.08340293630150955  \\
            474.78370964338467  0.08340147953655568  \\
            474.91031863262293  0.0834000259298372  \\
            475.03692762186114  0.08339857521181207  \\
            475.1635366110994  0.08339712719341866  \\
            475.2901456003376  0.08339568176607585  \\
            475.4167545895759  0.08339423890168302  \\
            475.5433635788141  0.08339279865261993  \\
            475.66997256805234  0.08339136115174692  \\
            475.79658155729055  0.08338992661240471  \\
            475.9231905465288  0.08338849532841455  \\
            476.049799535767  0.08338706767407814  \\
            476.1764085250053  0.08338564410417765  \\
            476.3030175142435  0.08338422515397573  \\
            476.42962650348176  0.08338280938415853  \\
            476.55623549271996  0.08338139931464995  \\
            476.6828444819582  0.08337999465881475  \\
            476.80945347119643  0.08337859490385537  \\
            476.9360624604347  0.0833771995978363  \\
            477.0626714496729  0.08337580834968393  \\
            477.18928043891117  0.08337442082918667  \\
            477.3158894281494  0.08337303676699484  \\
            477.44249841738764  0.08337165595462076  \\
            477.56910740662585  0.08337027824443868  \\
            477.6957163958641  0.08336890354968479  \\
            477.8223253851023  0.08336753184445732  \\
            477.9489343743406  0.08336616316371635  \\
            478.0755433635788  0.083364797603284  \\
            478.20215235281705  0.08336343531984432  \\
            478.32876134205526  0.08336207653094334  \\
            478.4553703312935  0.08336072151498902  \\
            478.58197932053173  0.08335937061125127  \\
            478.70858830977  0.08335802421986203  \\
            478.83519729900826  0.08335668216074472  \\
            478.96180628824646  0.08335534452283368  \\
            479.0884152774847  0.08335401238876765  \\
            479.21502426672293  0.08335268536189223  \\
            479.3416332559612  0.08335136308707126  \\
            479.4682422451994  0.08335004525068664  \\
            479.59485123443767  0.08334873158063852  \\
            479.7214602236759  0.08334742184634517  \\
            479.84806921291414  0.08334611585874302  \\
            479.97467820215235  0.08334481347028666  \\
            480.1012871913906  0.08334351457494887  \\
            480.2278961806288  0.08334221910822057  \\
            480.3545051698671  0.08334092704711084  \\
            480.4811141591053  0.08333963841014692  \\
            480.60772314834355  0.08333835325737424  \\
            480.73433213758176  0.08333707169035634  \\
            480.86094112682  0.08333579385217499  \\
            480.98755011605823  0.08333451992743005  \\
            481.1141591052965  0.08333325014223959  \\
            481.2407680945347  0.08333198476423984  \\
            481.36737708377296  0.08333072410258514  \\
            481.4939860730112  0.0833294678859445  \\
            481.62059506224944  0.08332821652047404  \\
            481.74720405148764  0.08332697030904426  \\
            481.8738130407259  0.08332572901556921  \\
            482.0004220299641  0.083324492426937  \\
            482.1270310192024  0.08332326035300991  \\
            482.2536400084406  0.08332203262662434  \\
            482.38024899767885  0.08332080910359083  \\
            482.50685798691705  0.08331958966269411  \\
            482.6334669761553  0.08331837420569298  \\
            482.7600759653935  0.08331716265732048  \\
            482.8866849546318  0.08331595496528367  \\
            483.01329394387  0.08331475110026385  \\
            483.13990293310826  0.08331355105591645  \\
            483.26651192234647  0.083312354848871  \\
            483.39312091158473  0.0833111625187312  \\
            483.51972990082294  0.0833099741280749  \\
            483.6463388900612  0.08330878976245408  \\
            483.7729478792994  0.08330760953039486  \\
            483.8995568685377  0.0833064335633975  \\
            484.0261658577759  0.08330526201593642  \\
            484.15277484701414  0.08330409506546019  \\
            484.27938383625235  0.08330293291239148  \\
            484.4059928254906  0.08330177547672224  \\
            484.5326018147288  0.08330062288931286  \\
            484.6592108039671  0.08329947508230998  \\
            484.7858197932053  0.08329833197464544  \\
            484.91242878244356  0.08329719349180514  \\
            485.03903777168176  0.08329605956582911  \\
            485.16564676092  0.08329493013531131  \\
            485.29225575015823  0.08329380514539991  \\
            485.4188647393965  0.08329268454779708  \\
            485.54547372863476  0.08329156830075903  \\
            485.67208271787297  0.08329045636909606  \\
            485.79869170711123  0.0832893487241726  \\
            485.92530069634944  0.08328824534390702  \\
            486.0519096855877  0.08328714621277188  \\
            486.1785186748259  0.0832860513217937  \\
            486.3051276640642  0.08328496066855316  \\
            486.4317366533024  0.08328387425718495  \\
            486.55834564254064  0.08328279209837781  \\
            486.68495463177885  0.08328171420937461  \\
            486.8115636210171  0.08328064061397221  \\
            486.9381726102553  0.08327957134252162  \\
            487.0647815994936  0.08327850643192784  \\
            487.1913905887318  0.08327744592564999  \\
            487.31799957797006  0.0832763898737012  \\
            487.44460856720826  0.08327533833264873  \\
            487.5712175564465  0.08327429136874558  \\
            487.69782654568473  0.08327324932360769  \\
            487.824435534923  0.08327221182916597  \\
            487.9510445241612  0.08327117890294641  \\
            488.07765351339947  0.08327015056087322  \\
            488.2042625026377  0.08326912681726897  \\
            488.33087149187594  0.08326810768485433  \\
            488.45748048111415  0.08326709317474836  \\
            488.5840894703524  0.08326608329646831  \\
            488.7106984595906  0.0832650780579297  \\
            488.8373074488289  0.0832640774654463  \\
            488.9639164380671  0.08326308152373015  \\
            489.09052542730535  0.0832620902358915  \\
            489.21713441654356  0.08326110360343893  \\
            489.3437434057818  0.08326012162627919  \\
            489.47035239502003  0.08325914430271737  \\
            489.5969613842583  0.08325817162945674  \\
            489.7235703734965  0.08325720360159887  \\
            489.85017936273476  0.08325624021264356  \\
            489.97678835197297  0.08325528145448889  \\
            490.10339734121123  0.08325432731743118  \\
            490.23000633044944  0.08325337779016499  \\
            490.3566153196877  0.08325243285978316  \\
            490.4832243089259  0.0832514925117768  \\
            490.6098332981642  0.0832505567300352  \\
            490.7364422874024  0.08324962549684599  \\
            490.86305127664065  0.08324869879289501  \\
            490.98966026587885  0.08324777659726634  \\
            491.1162692551171  0.08324685888744239  \\
            491.2428782443553  0.08324594563930374  \\
            491.3694872335936  0.08324503682712926  \\
            491.4960962228318  0.08324413242359607  \\
            491.62270521207006  0.08324323239977957  \\
            491.74931420130827  0.08324233672515338  \\
            491.87592319054653  0.08324144536758937  \\
            492.00253217978474  0.0832405582933577  \\
            492.129141169023  0.08323967546712677  \\
            492.25575015826126  0.08323879685196323  \\
            492.38235914749947  0.08323792240933198  \\
            492.50896813673774  0.08323705209909618  \\
            492.63557712597594  0.08323618587951727  \\
            492.7621861152142  0.08323532370725488  \\
            492.8887951044524  0.08323446586593088  \\
            493.0154040936907  0.08323361313131002  \\
            493.1420130829289  0.08323276516702591  \\
            493.26862207216715  0.0832319220557294  \\
            493.39523106140535  0.08323108386988222  \\
            493.5218400506436  0.08323025067175686  \\
            493.6484490398818  0.08322942251343676  \\
            493.7750580291201  0.08322859943681608  \\
            493.9016670183583  0.08322778147359992  \\
            494.02827600759656  0.08322696864530414  \\
            494.15488499683477  0.08322616096325548  \\
            494.28149398607303  0.08322535842859156  \\
            494.40810297531124  0.08322456103226075  \\
            494.5347119645495  0.08322376875502231  \\
            494.6613209537877  0.08322298156744634  \\
            494.787929943026  0.08322219942991378  \\
            494.9145389322642  0.08322142229261639  \\
            495.04114792150244  0.08322065009555678  \\
            495.16775691074065  0.08321988276854841  \\
            495.2943658999789  0.08321912023121557  \\
            495.4209748892171  0.08321836239299338  \\
            495.5475838784554  0.08321760915312781  \\
            495.6741928676936  0.0832168604006757  \\
            495.80080185693186  0.08321611601450464  \\
            495.92741084617006  0.08321537586329317  \\
            496.0540198354083  0.08321463980553058  \\
            496.18062882464653  0.08321390768951706  \\
            496.3072378138848  0.0832131793533636  \\
            496.433846803123  0.08321245462499205  \\
            496.56045579236127  0.0832117333221351  \\
            496.6870647815995  0.08321101525233628  \\
            496.81367377083774  0.08321030021294992  \\
            496.94028276007595  0.08320958799114125  \\
            497.0668917493142  0.08320887836301759  \\
            497.1935007385524  0.0832081734755572  \\
            497.3201097277907  0.0832074734992683  \\
            497.4467187170289  0.08320677858377679  \\
            497.57332770626715  0.08320608886031364  \\
            497.69993669550536  0.08320540444171491  \\
            497.8265456847436  0.08320472542242165  \\
            497.9531546739818  0.08320405187847996  \\
            498.0797636632201  0.08320338386754102  \\
            498.2063726524583  0.08320272142886102  \\
            498.33298164169656  0.08320206458330126  \\
            498.45959063093477  0.083201413333328  \\
            498.58619962017303  0.08320076766301264  \\
            498.71280860941124  0.08320012753803152  \\
            498.8394175986495  0.08319949290566614  \\
            498.96602658788777  0.08319886369480298  \\
            499.092635577126  0.08319823981593355  \\
            499.21924456636424  0.08319762116115449  \\
            499.34585355560245  0.0831970076041674  \\
            499.4724625448407  0.08319639900027899  \\
            499.5990715340789  0.08319579518640098  \\
            499.7256805233172  0.08319519598105014  \\
            499.8522895125554  0.08319460118434831  \\
            499.97889850179365  0.08319401057802235  \\
            500.10550749103186  0.0831934239254042  \\
            500.2321164802701  0.0831928409714308  \\
            500.35872546950833  0.0831922614426442  \\
            500.4853344587466  0.08319168504719143  \\
            500.6119434479848  0.08319111147482464  \\
            500.73855243722306  0.08319054039690095  \\
            500.86516142646127  0.08318997146638256  \\
            500.99177041569953  0.08318940431783677  \\
            501.11837940493774  0.08318883748428768  \\
            501.244988394176  0.0831882742066585  \\
            501.3715973834142  0.08318771584826685  \\
            501.4982063726525  0.0831871626178932  \\
            501.6248153618907  0.0831866146995675  \\
            501.75142435112895  0.08318607225256919  \\
            501.87803334036715  0.08318553541142734  \\
            502.0046423296054  0.08318500428592043  \\
            502.1312513188436  0.0831844789610765  \\
            502.2578603080819  0.08318395949717312  \\
            502.3844692973201  0.08318344592973737  \\
            502.51107828655836  0.0831829382695458  \\
            502.63768727579657  0.08318243650262455  \\
            502.76429626503483  0.08318194059024923  \\
            502.89090525427304  0.083181450468945  \\
            503.0175142435113  0.0831809660504865  \\
            503.1441232327495  0.08318048722189794  \\
            503.27073222198777  0.083180013845453  \\
            503.397341211226  0.08317954575867487  \\
            503.52395020046424  0.08317908277433633  \\
            503.65055918970245  0.08317862468045958  \\
            503.7771681789407  0.08317817124031644  \\
            503.9037771681789  0.08317772219242815  \\
            504.0303861574172  0.08317727725056555  \\
            504.1569951466554  0.08317683610374893  \\
            504.28360413589365  0.08317639841624815  \\
            504.41021312513186  0.08317596382758256  \\
            504.5368221143701  0.08317553195252103  \\
            504.66343110360833  0.08317510238108197  \\
            504.7900400928466  0.08317467467853325  \\
            504.9166490820848  0.08317424838539235  \\
            505.04325807132307  0.0831738230174262  \\
            505.1698670605613  0.08317339584457575  \\
            505.29647604979954  0.083172969051718  \\
            505.42308503903774  0.08317254959820931  \\
            505.549694028276  0.08317213704983624  \\
            505.6763030175143  0.08317173099911747  \\
            505.8029120067525  0.08317133106530385  \\
            505.92952099599074  0.08317093689437832  \\
            506.05612998522895  0.08317054815905596  \\
            506.1827389744672  0.08317016455878398  \\
            506.3093479637054  0.08316978581974173  \\
            506.4359569529437  0.08316941169484066  \\
            506.5625659421819  0.08316904196372436  \\
            506.68917493142015  0.0831686764327686  \\
            506.81578392065836  0.08316831493508114  \\
            506.9423929098966  0.08316795733050203  \\
            507.06900189913483  0.08316760350560337  \\
            507.1956108883731  0.08316725337368937  \\
            507.3222198776113  0.08316690687479641  \\
            507.44882886684957  0.08316656397569297  \\
            507.5754378560878  0.08316622466987966  \\
            507.70204684532604  0.08316588897758925  \\
            507.82865583456424  0.08316555694578659  \\
            507.9552648238025  0.0831652286481687  \\
            508.0818738130407  0.0831649041851647  \\
            508.208482802279  0.08316458368393585  \\
            508.3350917915172  0.08316426729837553  \\
            508.46170078075545  0.08316395520910928  \\
            508.58830976999366  0.08316364762349472  \\
            508.7149187592319  0.08316334477562161  \\
            508.8415277484701  0.08316304692631188  \\
            508.9681367377084  0.08316275436311954  \\
            509.0947457269466  0.08316246740033073  \\
            509.22135471618486  0.08316218637896375  \\
            509.34796370542307  0.08316189395626261  \\
            509.47457269466133  0.08316160625961276  \\
            509.60118168389954  0.08316132340032042  \\
            509.7277906731378  0.08316104515063902  \\
            509.854399662376  0.08316077129143595  \\
            509.9810086516143  0.0831605016121926  \\
            510.1076176408525  0.08316023591100437  \\
            510.23422663009075  0.08315997399458057  \\
            510.36083561932895  0.08315971567824454  \\
            510.4874446085672  0.0831594607859336  \\
            510.6140535978054  0.08315920915019906  \\
            510.7406625870437  0.08315896061220619  \\
            510.8672715762819  0.08315871502173425  \\
            510.99388056552016  0.08315847223717648  \\
            511.12048955475836  0.0831582321255401  \\
            511.24709854399663  0.08315799456244632  \\
            511.37370753323484  0.08315775943213032  \\
            511.5003165224731  0.08315752662744125  \\
            511.6269255117113  0.0831572960498423  \\
            511.75353450094957  0.08315706760941058  \\
            511.8801434901878  0.0831568412248372  \\
            512.006752479426  0.08315661682342726  \\
            512.1333614686642  0.08315639434109984  \\
            512.2599704579025  0.08315617372238797  \\
            512.3865794471408  0.08315595492043872  \\
            512.513188436379  0.0831557378970131  \\
            512.6397974256172  0.08315552262248611  \\
            512.7664064148555  0.08315530907584674  \\
            512.8930154040937  0.08315509724469795  \\
            513.0196243933319  0.08315488712525669  \\
            513.1462333825701  0.08315467872235388  \\
            513.2728423718085  0.08315447204943445  \\
            513.3994513610467  0.08315426830077952  \\
            513.5260603502849  0.08315406889859865  \\
            513.6526693395231  0.08315387339832504  \\
            513.7792783287614  0.08315368157063918  \\
            513.9058873179996  0.08315349319529823  \\
            514.0324963072378  0.08315330806113594  \\
            514.159105296476  0.08315312596606268  \\
            514.2857142857143  0.08315294671706544  \\
            514.4123232749525  0.08315277013020782  \\
            514.5389322641907  0.08315259603063006  \\
            514.665541253429  0.08315242425254898  \\
            514.7921502426673  0.08315225463925803  \\
            514.9187592319055  0.08315208704312732  \\
            515.0453682211437  0.08315192132560349  \\
            515.1719772103819  0.0831517573572099  \\
            515.2985861996202  0.08315159501754639  \\
            515.4251951888584  0.08315143419528957  \\
            515.5518041780966  0.08315127478819254  \\
            515.6784131673348  0.0831511167030851  \\
            515.8050221565732  0.08315095985587362  \\
            515.9316311458114  0.08315080417154111  \\
            516.0582401350496  0.08315064958414718  \\
            516.1848491242878  0.08315049603682806  \\
            516.3114581135261  0.0831503434817966  \\
            516.4380671027643  0.08315019188034227  \\
            516.5646760920025  0.08315004120283115  \\
            516.6912850812407  0.08314989142870594  \\
            516.817894070479  0.08314974254648594  \\
            516.9445030597172  0.08314959455376708  \\
            517.0711120489555  0.08314944745722194  \\
            517.1977210381937  0.08314930127259965  \\
            517.324330027432  0.08314915602472597  \\
            517.4509390166702  0.08314901261214144  \\
            517.5775480059084  0.0831488732935918  \\
            517.7041569951466  0.08314873655876387  \\
            517.8307659843849  0.08314860227496285  \\
            517.9573749736231  0.08314847030563083  \\
            518.0839839628613  0.08314834051034682  \\
            518.2105929520995  0.08314821274482673  \\
            518.3372019413379  0.08314808686092337  \\
            518.4638109305761  0.08314796270662647  \\
            518.5904199198143  0.08314784012606267  \\
            518.7170289090525  0.0831477189594955  \\
            518.8436378982908  0.08314759904332542  \\
            518.970246887529  0.08314748021008975  \\
            519.0968558767672  0.08314736228846277  \\
            519.2234648660055  0.08314724510325565  \\
            519.3500738552437  0.08314712847541643  \\
            519.476682844482  0.08314699039377062  \\
            519.6032918337202  0.08314670194103743  \\
            519.7299008229585  0.08314671986508188  \\
            519.8565098121967  0.08314686934920314  \\
            519.9831188014349  0.08314701843002943  \\
            520.1097277906731  0.08314707799751805  \\
            520.2363367799114  0.08314700179495542  \\
            520.3629457691496  0.08314678641895706  \\
            520.4895547583878  0.08314647131946755  \\
            520.616163747626  0.08314613879976056  \\
            520.7427727368644  0.08314591401643887  \\
            520.8693817261026  0.08314596497943434  \\
            520.9959907153408  0.08314608804590796  \\
            521.122599704579  0.08314640126438952  \\
            521.2492086938173  0.08314707298658158  \\
            521.3758176830555  0.08314802429492421  \\
            521.5024266722937  0.08314918252184739  \\
            521.6290356615319  0.0831504812497708  \\
            521.7556446507703  0.08315186031110403  \\
            521.8822536400085  0.08315326578824637  \\
            522.0088626292467  0.08315465001358706  \\
            522.1354716184849  0.08315597156950504  \\
            522.2620806077232  0.0831571952883691  \\
            522.3886895969614  0.0831582876910098  \\
            522.5152985861996  0.08315929680217726  \\
            522.6419075754378  0.08316028694113277  \\
            522.7685165646761  0.08316122917746809  \\
            522.8951255539143  0.08316210049661796  \\
            523.0217345431525  0.08316288379986018  \\
            523.1483435323908  0.08316356790431555  \\
            523.2749525216291  0.08316414754294789  \\
            523.4015615108673  0.08316462336456404  \\
            523.5281705001055  0.08316500193381383  \\
            523.6547794893437  0.08316529573119015  \\
            523.781388478582  0.08316552315302889  \\
            523.9079974678202  0.08316570851150891  \\
            524.0346064570584  0.0831658820346522  \\
            524.1612154462966  0.08316606262003268  \\
            524.287824435535  0.08316634573010798  \\
            524.4144334247732  0.08316682589612558  \\
            524.5410424140114  0.08316745490465063  \\
            524.6676514032496  0.08316818984425893  \\
            524.7942603924879  0.08316899310553677  \\
            524.9208693817261  0.0831698323810811  \\
            525.0474783709643  0.08317068066549942  \\
            525.1740873602025  0.08317151625540979  \\
            525.3006963494408  0.08317232274944088  \\
            525.427305338679  0.08317308904823194  \\
            525.5539143279173  0.08317380935443276  \\
            525.6805233171555  0.08317448317270376  \\
            525.8071323063938  0.08317511530971594  \\
            525.933741295632  0.08317571587415083  \\
            526.0603502848702  0.08317628375213479  \\
            526.1869592741085  0.08317697946726259  \\
            526.3135682633467  0.08317775997692385  \\
            526.4401772525849  0.08317858702080941  \\
            526.5667862418231  0.08317942797342068  \\
            526.6933952310615  0.08318025584406977  \\
            526.8200042202997  0.08318104927687943  \\
            526.9466132095379  0.08318179255078309  \\
            527.0732221987761  0.08318247557952482  \\
            527.1998311880144  0.08318309391165936  \\
            527.3264401772526  0.08318364873055205  \\
            527.4530491664908  0.08318414685437896  \\
            527.579658155729  0.08318460073612678  \\
            527.7062671449673  0.08318502846359287  \\
            527.8328761342055  0.08318545375938521  \\
            527.9594851234438  0.08318586456694464  \\
            528.086094112682  0.08318643641834889  \\
            528.2127031019203  0.08318715102554919  \\
            528.3393120911585  0.0831879622888226  \\
            528.4659210803967  0.08318882988540838  \\
            528.5925300696349  0.08318971926950808  \\
            528.7191390588732  0.08319060167228542  \\
            528.8457480481114  0.08319145410186643  \\
            528.9723570373496  0.08319225934333936  \\
            529.0989660265878  0.08319300595875469  \\
            529.2255750158262  0.08319368828712516  \\
            529.3521840050644  0.08319430644442573  \\
            529.4787929943026  0.08319486632359362  \\
            529.6054019835408  0.08319537959452827  \\
            529.7320109727791  0.08319586370409143  \\
            529.8586199620173  0.08319634187610699  \\
            529.9852289512555  0.08319678967115647  \\
            530.1118379404937  0.08319739896174032  \\
            530.238446929732  0.08319814281395779  \\
            530.3650559189703  0.08319897653614042  \\
            530.4916649082085  0.0831998609515508  \\
            530.6182738974467  0.08320076239838253  \\
            530.744882886685  0.0832016527297603  \\
            530.8714918759232  0.08320250931373974  \\
            530.9981008651614  0.08320331503330762  \\
            531.1247098543996  0.08320405828638171  \\
            531.2513188436379  0.08320473298581078  \\
            531.3779278328761  0.08320533855937469  \\
            531.5045368221143  0.08320587994978432  \\
            531.6311458113526  0.08320636761468155  \\
            531.7577548005909  0.08320681752663933  \\
            531.8843637898291  0.08320725117316168  \\
            532.0109727790673  0.08320769555668357  \\
            532.1375817683055  0.08320811968159851  \\
            532.2641907575438  0.08320869966755932  \\
            532.390799746782  0.08320944318458157  \\
            532.5174087360202  0.08321030155046591  \\
            532.6440177252585  0.0832112314957026  \\
            532.7706267144968  0.08321219516347139  \\
            532.897235703735  0.08321316010964153  \\
            533.0238446929732  0.08321409930277181  \\
            533.1504536822115  0.08321499112411052  \\
            533.2770626714497  0.08321581936759546  \\
            533.4036716606879  0.083216573239854  \\
            533.5302806499261  0.08321724736020296  \\
            533.6568896391644  0.08321784176064871  \\
            533.7834986284026  0.08321836188588716  \\
            533.9101076176408  0.08321881859330368  \\
            534.036716606879  0.08321922815297321  \\
            534.1633255961174  0.08321961224766018  \\
            534.2899345853556  0.08321999797281855  \\
            534.4165435745938  0.08322041783659181  \\
            534.543152563832  0.08322083920566667  \\
            534.6697615530703  0.08322144656253308  \\
            534.7963705423085  0.08322222349516999  \\
            534.9229795315467  0.08322312346746306  \\
            535.0495885207849  0.0832241045168177  \\
            535.1761975100233  0.08322512925415895  \\
            535.3028064992615  0.08322616486393156  \\
            535.4294154884997  0.08322718310409992  \\
            535.5560244777379  0.08322816030614814  \\
            535.6826334669762  0.08322907737508004  \\
            535.8092424562144  0.08322991978941903  \\
            535.9358514454526  0.0832306776012083  \\
            536.0624604346908  0.08323134543601066  \\
            536.1890694239291  0.08323192249290863  \\
            536.3156784131673  0.0832324125445044  \\
            536.4422874024056  0.08323282393691986  \\
            536.5688963916438  0.08323316958979655  \\
            536.6955053808821  0.08323346699629573  \\
            536.8221143701203  0.08323373822309833  \\
            536.9487233593585  0.08323400991040493  \\
            537.0753323485967  0.08323431327193584  \\
            537.201941337835  0.08323468409493101  \\
            537.3285503270732  0.08323514081363319  \\
            537.4551593163114  0.08323575431353163  \\
            537.5817683055496  0.0832365577990279  \\
            537.708377294788  0.08323750534013148  \\
            537.8349862840262  0.08323855490662134  \\
            537.9615952732644  0.083239668368046  \\
            538.0882042625026  0.0832408114937235  \\
            538.2148132517409  0.08324195395274141  \\
            538.3414222409791  0.08324306931395684  \\
            538.4680312302173  0.08324413504599641  \\
            538.5946402194555  0.08324513251725628  \\
            538.7212492086938  0.08324604699590214  \\
            538.847858197932  0.08324686764986922  \\
            538.9744671871703  0.08324758754686225  \\
            539.1010761764085  0.08324820365435552  \\
            539.2276851656468  0.08324871683959283  \\
            539.354294154885  0.08324913186958752  \\
            539.4809031441232  0.08324945741112244  \\
            539.6075121333615  0.08324970603075  \\
            539.7341211225997  0.08324989419479212  \\
            539.8607301118379  0.08325004226934025  \\
            539.9873391010761  0.08325017452025538  \\
            540.1139480903145  0.083250319113168  \\
            540.2405570795527  0.08325050811347817  \\
            540.3671660687909  0.08325077748635545  \\
            540.4937750580291  0.08325116709673894  \\
            540.6203840472674  0.08325176838869064  \\
            540.7469930365056  0.08325260032838315  \\
            540.8736020257438  0.08325357690655737  \\
            541.000211014982  0.08325466161440469  \\
            541.1268200042203  0.0832558208272351  \\
            541.2534289934586  0.08325702380447725  \\
            541.3800379826968  0.08325824268967845  \\
            541.506646971935  0.0832594525105047  \\
            541.6332559611733  0.08326063117874061  \\
            541.7598649504115  0.08326175949028945  \\
            541.8864739396497  0.08326282112517319  \\
            542.0130829288879  0.08326380264753241  \\
            542.1396919181262  0.08326469350562635  \\
            542.2663009073644  0.08326548603183292  \\
            542.3929098966026  0.0832661754426487  \\
            542.5195188858409  0.08326675983868888  \\
            542.6461278750792  0.08326724020468737  \\
            542.7727368643174  0.08326762040949666  \\
            542.8993458535556  0.08326790720608795  \\
            543.0259548427938  0.0832681102315511  \\
            543.1525638320321  0.0832682420070946  \\
            543.2791728212703  0.08326831793804558  \\
            543.4057818105085  0.08326835631384986  \\
            543.5323907997467  0.08326837830807192  \\
            543.658999788985  0.08326840797839485  \\
            543.7856087782233  0.08326847226662044  \\
            543.9122177674615  0.08326860099866915  \\
            544.0388267566997  0.08326882688458001  \\
            544.165435745938  0.08326918551851081  \\
            544.2920447351762  0.08326971537873794  \\
            544.4186537244144  0.08327056973489994  \\
            544.5452627136526  0.08327167060900771  \\
            544.6718717028909  0.08327287091733844  \\
            544.7984806921291  0.08327413768599694  \\
            544.9250896813674  0.08327544071987872  \\
            545.0516986706056  0.08327675260266991  \\
            545.1783076598439  0.0832780486968473  \\
            545.3049166490821  0.08327930714367832  \\
            545.4315256383203  0.08328050886322107  \\
            545.5581346275585  0.08328163755432426  \\
            545.6847436167968  0.08328267969462728  \\
            545.811352606035  0.08328362454056017  \\
            545.9379615952732  0.08328446412734358  \\
            546.0645705845114  0.08328519326898885  \\
            546.1911795737498  0.08328580955829798  \\
            546.317788562988  0.08328631336686354  \\
            546.4443975522262  0.08328670784506884  \\
            546.5710065414645  0.08328699892208777  \\
            546.6976155307027  0.08328719530588492  \\
            546.8242245199409  0.08328730848321549  \\
            546.9508335091791  0.08328735271962535  \\
            547.0774424984174  0.08328734505945103  \\
            547.2040514876556  0.08328730532581964  \\
            547.3306604768939  0.08328725612064904  \\
            547.4572694661321  0.08328722282464766  \\
            547.5838784553704  0.0832872335973146  \\
            547.7104874446086  0.08328731937693963  \\
            547.8370964338468  0.08328751388060314  \\
            547.963705423085  0.0832878536041762  \\
            548.0903144123233  0.08328837782232049  \\
            548.2169234015615  0.08328927443303483  \\
            548.3435323907997  0.08329040319095958  \\
            548.470141380038  0.08329161455759655  \\
            548.5967503692763  0.0832928780410192  \\
            548.7233593585145  0.08329416576920096  \\
            548.8499683477527  0.08329545249001523  \\
            548.9765773369909  0.0832967155712354  \\
            549.1031863262292  0.08329793500053485  \\
            549.2297953154674  0.08329909338548688  \\
            549.3564043047056  0.08330017595356483  \\
            549.4830132939438  0.08330117055214194  \\
            549.6096222831821  0.0833020676484915  \\
            549.7362312724204  0.08330286032978675  \\
            549.8628402616586  0.08330354430310087  \\
            549.9894492508968  0.08330411789540705  \\
            550.1160582401351  0.08330458205357845  \\
            550.2426672293733  0.0833049403443882  \\
            550.3692762186115  0.0833051989545094  \\
            550.4958852078497  0.08330536669051512  \\
            550.622494197088  0.08330545497887844  \\
            550.7491031863262  0.08330547786597235  \\
            550.8757121755644  0.0833054520180699  \\
            551.0023211648027  0.083305396721344  \\
            551.128930154041  0.08330533388186766  \\
            551.2555391432792  0.08330528802561378  \\
            551.3821481325174  0.08330528629845525  \\
            551.5087571217556  0.08330535846616498  \\
            551.6353661109939  0.08330553691441578  \\
            551.7619751002321  0.0833058566487805  \\
            551.8885840894703  0.0833063552947319  \\
            552.0151930787085  0.08330723052960878  \\
            552.1418020679469  0.08330830544223027  \\
            552.2684110571851  0.08330945259366679  \\
            552.3950200464233  0.08331064417897407  \\
            552.5216290356615  0.08331185479827297  \\
            552.6482380248998  0.08331306145674948  \\
            552.774847014138  0.08331424356465478  \\
            552.9014560033762  0.08331538293730514  \\
            553.0280649926145  0.08331646379508206  \\
            553.1546739818527  0.08331747276343215  \\
            553.281282971091  0.08331839887286717  \\
            553.4078919603292  0.08331923355896402  \\
            553.5345009495675  0.0833199706623648  \\
            553.6611099388057  0.0833206064287767  \\
            553.7877189280439  0.08332113950897213  \\
            553.9143279172821  0.08332157095878859  \\
            554.0409369065204  0.08332190423912875  \\
            554.1675458957586  0.08332214521596046  \\
            554.2941548849968  0.08332230216031668  \\
            554.420763874235  0.08332238574829556  \\
            554.5473728634734  0.08332240906106038  \\
            554.6739818527116  0.08332238758483955  \\
            554.8005908419498  0.0833223392109267  \\
            554.927199831188  0.08332228423568054  \\
            555.0538088204263  0.08332224536052496  \\
            555.1804178096645  0.083322247691949  \\
            555.3070267989027  0.08332231874150689  \\
            555.4336357881409  0.08332248842581792  \\
            555.5602447773792  0.08332278906656664  \\
            555.6868537666174  0.08332325539050266  \\
            555.8134627558557  0.08332408503561871  \\
            555.9400717450939  0.08332507721189462  \\
            556.0666807343322  0.08332613098147086  \\
            556.1932897235704  0.08332722190390075  \\
            556.3198987128086  0.08332832765516016  \\
            556.4465077020468  0.0833294280276475  \\
            556.5731166912851  0.0833305049301837  \\
            556.6997256805233  0.08333154238801219  \\
            556.8263346697615  0.08333252654279892  \\
            556.9529436589997  0.08333344565263241  \\
            557.0795526482381  0.08333429009202366  \\
            557.2061616374763  0.0833350523519062  \\
            557.3327706267145  0.08333572703963611  \\
            557.4593796159527  0.08333631087899197  \\
            557.585988605191  0.08333680271017488  \\
            557.7125975944292  0.0833372034898085  \\
            557.8392065836674  0.08333751629093894  \\
            557.9658155729056  0.08333774630303489  \\
            558.092424562144  0.08333790083198758  \\
            558.2190335513822  0.08333798930011072  \\
            558.3456425406204  0.08333802324614055  \\
            558.4722515298586  0.08333801632523585  \\
            558.5988605190969  0.08333798430897792  \\
            558.7254695083351  0.08333794508537055  \\
            558.8520784975733  0.08333791865884015  \\
            558.9786874868115  0.08333792715023552  \\
            559.1052964760498  0.08333799479682809  \\
            559.231905465288  0.08333814795231174  \\
            559.3585144545262  0.08333841508680295  \\
            559.4851234437645  0.08333882678684064  \\
            559.6117324330028  0.0833395520954756  \\
            559.738341422241  0.08334044895756072  \\
            559.8649504114792  0.08334139659715283  \\
            559.9915594007175  0.08334237451878598  \\
            560.1181683899557  0.08334336398011086  \\
            560.2447773791939  0.08334434799189473  \\
            560.3713863684321  0.08334531131802159  \\
            560.4979953576704  0.08334624047549197  \\
            560.6246043469087  0.08334712373442306  \\
            560.7512133361469  0.08334795111804873  \\
            560.8778223253851  0.08334871440271943  \\
            561.0044313146234  0.08334940711790226  \\
            561.1310403038616  0.08335002454618094  \\
            561.2576492930998  0.08335056372325585  \\
            561.384258282338  0.08335102343794396  \\
            561.5108672715763  0.08335140423217893  \\
            561.6374762608145  0.083351708401011  \\
            561.7640852500527  0.08335193999260707  \\
            561.890694239291  0.08335210480825064  \\
            562.0173032285293  0.0833522104023419  \\
            562.1439122177675  0.08335226608239762  \\
            562.2705212070057  0.08335228290905124  \\
            562.3971301962439  0.08335227369605278  \\
            562.5237391854822  0.08335225301026894  \\
            562.6503481747204  0.08335223717168304  \\
            562.7769571639586  0.08335224425339503  \\
            562.9035661531968  0.08335229408162148  \\
            563.0301751424352  0.08335240823569562  \\
            563.1567841316734  0.0833526100480673  \\
            563.2833931209116  0.08335292460430296  \\
            563.4100021101498  0.0833534023352533  \\
            563.5366110993881  0.08335419349189863  \\
            563.6632200886263  0.08335502749537675  \\
            563.7898290778645  0.08335588775066162  \\
            563.9164380671027  0.08335675902843494  \\
            564.043047056341  0.0833576274650862  \\
            564.1696560455792  0.08335848056271258  \\
            564.2962650348175  0.0833593071891191  \\
            564.4228740240557  0.08336009757781845  \\
            564.549483013294  0.08336084332803112  \\
            564.6760920025322  0.08336153740468533  \\
            564.8027009917704  0.08336217413841708  \\
            564.9293099810086  0.08336274922557008  \\
            565.0559189702469  0.08336325972819583  \\
            565.1825279594851  0.08336370407405357  \\
            565.3091369487233  0.0833640820566103  \\
            565.4357459379615  0.08336439483504075  \\
            565.5623549271999  0.08336464493422743  \\
            565.6889639164381  0.08336483624476058  \\
            565.8155729056763  0.08336497402293824  \\
            565.9421818949145  0.08336506489076612  \\
            566.0687908841528  0.08336511683595775  \\
            566.195399873391  0.08336513921193439  \\
            566.3220088626292  0.08336514273782507  \\
            566.4486178518675  0.08336513949846654  \\
            566.5752268411057  0.08336514294440332  \\
            566.701835830344  0.08336516789188769  \\
            566.8284448195822  0.08336523052287967  \\
            566.9550538088205  0.08336534838504706  \\
            567.0816627980587  0.08336554039176537  \\
            567.2082717872969  0.08336582682211789  \\
            567.3348807765351  0.08336622932089567  \\
            567.4614897657734  0.08336693771438555  \\
            567.5880987550116  0.08336767804712936  \\
            567.7147077442498  0.08336843060970692  \\
            567.841316733488  0.08336918453762314  \\
            567.9679257227264  0.08336992995076514  \\
            568.0945347119646  0.0833706579534023  \\
            568.2211437012028  0.08337136063418622  \\
            568.347752690441  0.08337203106615072  \\
            568.4743616796793  0.08337266330671188  \\
            568.6009706689175  0.08337325239766798  \\
            568.7275796581557  0.08337379436519954  \\
            568.8541886473939  0.08337428621986934  \\
            568.9807976366322  0.08337472595662236  \\
            569.1074066258705  0.08337511255478582  \\
            569.2340156151087  0.08337544597806915  \\
            569.3606246043469  0.08337572717456405  \\
            569.4872335935852  0.08337595807674446  \\
            569.6138425828234  0.0833761416014665  \\
            569.7404515720616  0.08337628164996858  \\
            569.8670605612998  0.08337638310787125  \\
            569.9936695505381  0.0833764518451774  \\
            570.1202785397763  0.0833764947162721  \\
            570.2468875290145  0.08337651955992266  \\
            570.3734965182528  0.0833765351992786  \\
            570.5001055074911  0.08337655144187169  \\
            570.6267144967293  0.08337657907961593  \\
            570.7533234859675  0.08337662988880758  \\
            570.8799324752057  0.08337671663012507  \\
            571.006541464444  0.08337685304862912  \\
            571.1331504536822  0.08337705387376265  \\
            571.2597594429204  0.08337733481935079  \\
            571.3863684321586  0.08337772600244522  \\
            571.512977421397  0.08337836526921753  \\
            571.6395864106352  0.08337900818410009  \\
            571.7661953998734  0.08337964763604751  \\
            571.8928043891116  0.08338027714115563  \\
            572.0194133783499  0.0833808908426616  \\
            572.1460223675881  0.08338148351094382  \\
            572.2726313568263  0.08338205054352192  \\
            572.3992403460645  0.08338258796505683  \\
            572.5258493353028  0.08338309242735077  \\
            572.652458324541  0.08338356120934716  \\
            572.7790673137793  0.08338399221713072  \\
            572.9056763030175  0.08338438398392749  \\
            573.0322852922558  0.08338473567010467  \\
            573.158894281494  0.0833850470631708  \\
            573.2855032707322  0.08338531857777569  \\
            573.4121122599705  0.08338555125571037  \\
            573.5387212492087  0.08338574676590718  \\
            573.6653302384469  0.08338590740443969  \\
            573.7919392276851  0.08338603609452275  \\
            573.9185482169235  0.08338613638651247  \\
            574.0451572061617  0.0833862124579063  \\
            574.1717661953999  0.0833862691133428  \\
            574.2983751846381  0.08338631178460197  \\
            574.4249841738764  0.08338634653060494  \\
            574.5515931631146  0.08338638003741418  \\
            574.6782021523528  0.0833864196182334  \\
            574.804811141591  0.08338647321340759  \\
            574.9314201308293  0.08338654939042302  \\
            575.0580291200675  0.08338665734390716  \\
            575.1846381093058  0.08338680689562881  \\
            575.311247098544  0.08338700849449804  \\
            575.4378560877823  0.08338727321656615  \\
            575.5644650770205  0.083387638736324  \\
            575.6910740662587  0.0833881808871054  \\
            575.8176830554969  0.08338871056778709  \\
            575.9442920447352  0.08338922478392027  \\
            576.0709010339734  0.08338972085503138  \\
            576.1975100232116  0.08339019641462184  \\
            576.3241190124498  0.08339064941016831  \\
            576.4507280016882  0.08339107810312255  \\
            576.5773369909264  0.08339148106891145  \\
            576.7039459801646  0.08339185719693704  \\
            576.8305549694028  0.08339220569057648  \\
            576.9571639586411  0.08339252606718206  \\
            577.0837729478793  0.08339281815808125  \\
            577.2103819371175  0.08339308210857659  \\
            577.3369909263557  0.08339331837794575  \\
            577.463599915594  0.08339352773944161  \\
            577.5902089048323  0.08339371128029213  \\
            577.7168178940705  0.08339387040170039  \\
            577.8434268833087  0.08339400681884465  \\
            577.970035872547  0.08339412256087826  \\
            578.0966448617852  0.08339421997092973  \\
            578.2232538510234  0.08339430170610272  \\
            578.3498628402616  0.08339437073747596  \\
            578.4764718294999  0.0833944303501034  \\
            578.6030808187381  0.08339448414301405  \\
            578.7296898079763  0.08339453602921208  \\
            578.8562987972145  0.08339459023567683  \\
            578.9829077864529  0.08339465130336272  \\
            579.1095167756911  0.08339472408719933  \\
            579.2361257649293  0.08339481375609137  \\
            579.3627347541675  0.08339492579291867  \\
            579.4893437434058  0.08339506599453624  \\
            579.615952732644  0.08339524047177417  \\
            579.7425617218822  0.08339545564943769  \\
            579.8691707111205  0.08339571826630722  \\
            579.9957797003588  0.08339612048881374  \\
            580.122388689597  0.08339652588137049  \\
            580.2489976788352  0.08339690938565374  \\
            580.3756066680735  0.08339727115668363  \\
            580.5022156573117  0.08339761142164182  \\
            580.6288246465499  0.0833979304798713  \\
            580.7554336357881  0.08339822870287658  \\
            580.8820426250264  0.08339850653432361  \\
            581.0086516142646  0.0833987644900397  \\
            581.1352606035028  0.08339900315801367  \\
            581.261869592741  0.08339922319839574  \\
            581.3884785819794  0.08339942534349762  \\
            581.5150875712176  0.0833996103977924  \\
            581.6416965604558  0.08339977923791461  \\
            581.768305549694  0.08339993281266028  \\
            581.8949145389323  0.08340007214298681  \\
            582.0215235281705  0.08340019832201308  \\
            582.1481325174087  0.08340031251501938  \\
            582.2747415066469  0.08340041595944746  \\
            582.4013504958853  0.0834005099649005  \\
            582.5279594851235  0.08340059591314311  \\
            582.6545684743617  0.08340067525810135  \\
            582.7811774635999  0.08340074952586272  \\
            582.9077864528382  0.08340082031467616  \\
            583.0343954420764  0.08340088929495203  \\
            583.1610044313146  0.08340095820926213  \\
            583.2876134205528  0.08340102887233972  \\
            583.4142224097911  0.08340110317107949  \\
            583.5408313990293  0.08340118306453755  \\
            583.6674403882676  0.08340127058393146  \\
            583.7940493775058  0.08340136783264024  \\
            583.9206583667441  0.08340147698620431  \\
            584.0472673559823  0.08340160029232556  \\
            584.1738763452205  0.0834017400708673  \\
            584.3004853344587  0.08340189871385428  \\
            584.427094323697  0.08340207868547268  \\
            584.5537033129352  0.08340230658097991  \\
            584.6803123021734  0.0834025631897103  \\
            584.8069212914116  0.08340279876437269  \\
            584.93353028065  0.08340301494468126  \\
            585.0601392698882  0.08340321330758106  \\
            585.1867482591264  0.08340339536724799  \\
            585.3133572483646  0.08340356257508871  \\
            585.4399662376029  0.0834037163197408  \\
            585.5665752268411  0.08340385792707264  \\
            585.6931842160793  0.08340398866018345  \\
            585.8197932053175  0.08340410971940328  \\
            585.9464021945558  0.08340422224229302  \\
            586.073011183794  0.0834043273036444  \\
            586.1996201730323  0.08340442591548002  \\
            586.3262291622705  0.08340451902705324  \\
            586.4528381515088  0.08340460752484831  \\
            586.579447140747  0.08340469223258033  \\
            586.7060561299852  0.08340477391119519  \\
            586.8326651192235  0.08340485325886966  \\
            586.9592741084617  0.08340493091101132  \\
            587.0858830976999  0.0834050074402586  \\
            587.2124920869381  0.08340508335648077  \\
            587.3391010761765  0.08340515910677788  \\
            587.4657100654147  0.08340523507548092  \\
            587.5923190546529  0.08340531158415165  \\
            587.7189280438911  0.08340538889158268  \\
            587.8455370331294  0.08340546719379743  \\
            587.9721460223676  0.08340554662405021  \\
            588.0987550116058  0.08340562725282613  \\
            588.225364000844  0.08340570908784116  \\
            588.3519729900823  0.08340579207404206  \\
            588.4785819793206  0.08340587609360649  \\
            588.6051909685588  0.0834059609659429  \\
            588.731799957797  0.08340604644769062  \\
            588.8584089470353  0.08340613223271975  \\
            588.9850179362735  0.08340621795213131  \\
            589.1116269255117  0.08340630317425707  \\
            589.2382359147499  0.08340638740465972  \\
            589.3648449039882  0.08340647008613274  \\
            589.4914538932264  0.08340655059870042  \\
            589.6180628824646  0.08340662110035317  \\
            589.7446718717028  0.08340668157638066  \\
            589.8712808609412  0.08340674072696443  \\
            589.9978898501794  0.08340679823359137  \\
            590.1244988394176  0.08340685380729312  \\
            590.2511078286558  0.08340690718864613  \\
            590.3777168178941  0.08340695814777155  \\
            590.5043258071323  0.08340700648433534  \\
            590.6309347963705  0.0834070520275482  \\
            590.7575437856087  0.08340709463616561  \\
            590.884152774847  0.08340713419848779  \\
            591.0107617640853  0.08340717063235971  \\
            591.1373707533235  0.08340720388517117  \\
            591.2639797425617  0.08340723393385666  \\
            591.3905887318  0.08340726078489545  \\
            591.5171977210382  0.0834072844743116  \\
            591.6438067102764  0.0834073050676739  \\
            591.7704156995146  0.08340732266009591  \\
            591.8970246887529  0.08340733737623598  \\
            592.0236336779911  0.08340734937029717  \\
            592.1502426672293  0.08340735882602736  \\
            592.2768516564676  0.08340736595671913  \\
            592.4034606457059  0.08340737100520988  \\
            592.5300696349441  0.08340737424388173  \\
            592.6566786241823  0.0834073759746616  \\
            592.7832876134205  0.08340737652902112  \\
            592.9098966026588  0.08340737626797674  \\
            593.036505591897  0.08340737558208965  \\
            593.1631145811352  0.08340737489146575  \\
            593.2897235703736  0.08340737464575582  \\
            593.4163325596118  0.08340737532415528  \\
            593.54294154885  0.08340737743540438  \\
            593.6695505380882  0.0834073815177881  \\
            593.7961595273265  0.08340738813913624  \\
            593.9227685165647  0.08340739789682328  \\
            594.0493775058029  0.0834074114177685  \\
            594.1759864950411  0.08340742935843598  \\
            594.3025954842794  0.08340745240483449  \\
            594.4292044735176  0.08340748127251763  \\
            594.5558134627559  0.08340751670658368  \\
            594.6824224519941  0.08340755948167579  \\
            594.8090314412324  0.08340761040198179  \\
            594.9356404304706  0.08340767030123429  \\
            595.0622494197088  0.08340774004271068  \\
            595.188858408947  0.08340782051923308  \\
            595.3154673981853  0.08340791265316844  \\
            595.4420763874235  0.08340801739642838  \\
            595.5686853766617  0.08340809031501994  \\
            595.6952943658999  0.0834081388266993  \\
            595.8219033551383  0.08340819875365833  \\
            595.9485123443765  0.0834082648672744  \\
            596.0751213336147  0.0834083324187932  \\
            596.2017303228529  0.08340839713932892  \\
            596.3283393120912  0.08340845523986413  \\
            596.4549483013294  0.08340850341124979  \\
            596.5815572905676  0.08340853882420533  \\
            596.7081662798058  0.08340855912931854  \\
            596.8347752690441  0.08340856245704566  \\
            596.9613842582824  0.0834085474177113  \\
            597.0879932475206  0.08340851310150854  \\
            597.2146022367588  0.08340845907849884  \\
            597.3412112259971  0.08340838539861208  \\
            597.4678202152353  0.08340829259164655  \\
            597.5944292044735  0.08340818166726895  \\
            597.7210381937117  0.08340805411501441  \\
            597.84764718295  0.08340791190428647  \\
            597.9742561721882  0.08340775748435705  \\
            598.1008651614264  0.08340759378436655  \\
            598.2274741506646  0.08340742421332371  \\
            598.354083139903  0.08340725266010575  \\
            598.4806921291412  0.08340708349345824  \\
            598.6073011183794  0.08340692156199522  \\
            598.7339101076176  0.08340677219419912  \\
            598.8605190968559  0.08340664119842077  \\
            598.9871280860941  0.08340653486287945  \\
            599.1137370753323  0.0834064599556628  \\
            599.2403460645705  0.08340642372472692  \\
            599.3669550538089  0.08340643389789631  \\
            599.4935640430471  0.08340649868286387  \\
            599.6201730322853  0.08340662676719095  \\
            599.7467820215235  0.08340682731830727  \\
            599.8733910107618  0.08340710998351097  \\
            600.0  0.08340748488996866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ccce8791-959b-4cf5-b14b-663afe5e8633}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1266089892382359  0.011090850891130995  \\
            0.2532179784764718  0.023315491674149633  \\
            0.37982696771470775  0.03523446337086363  \\
            0.5064359569529436  0.046855413030283774  \\
            0.6330449461911796  0.05818588148886486  \\
            0.7596539354294155  0.06923291399292845  \\
            0.8862629246676514  0.08000370281792586  \\
            1.0128719139058873  0.09050532209177067  \\
            1.1394809031441233  0.10074433026657242  \\
            1.2660898923823591  0.11072728008259466  \\
            1.392698881620595  0.12046059057499262  \\
            1.519307870858831  0.1299505208990175  \\
            1.6459168600970668  0.13920321661226615  \\
            1.7725258493353029  0.14822469247884312  \\
            1.8991348385735387  0.15702046006045925  \\
            2.0257438278117745  0.16559606072135738  \\
            2.1523528170500104  0.17395763293974942  \\
            2.2789618062882466  0.1821105473004516  \\
            2.4055707955264825  0.1900542126743988  \\
            2.5321797847647183  0.1982631353875411  \\
            2.658788774002954  0.20766806353552078  \\
            2.78539776324119  0.2176131868291582  \\
            2.912006752479426  0.22745714915445833  \\
            3.038615741717662  0.23717613662684406  \\
            3.165224730955898  0.24677412019279946  \\
            3.2918337201941337  0.2562501499439229  \\
            3.4184427094323695  0.26560802029233177  \\
            3.5450516986706058  0.2748473992166837  \\
            3.6716606879088416  0.2839709746994482  \\
            3.7982696771470774  0.29297984683428674  \\
            3.9248786663853132  0.3018749981762568  \\
            4.051487655623549  0.3106585733825415  \\
            4.178096644861785  0.3193311162956097  \\
            4.304705634100021  0.3278952244253205  \\
            4.431314623338257  0.33635104660784415  \\
            4.557923612576493  0.34470029182206313  \\
            4.684532601814729  0.35294545393406124  \\
            4.811141591052965  0.36108555967837325  \\
            4.9377505802912  0.3691241032539737  \\
            5.0643595695294366  0.3770620195750277  \\
            5.190968558767673  0.38489830105415884  \\
            5.317577548005908  0.39263726122494  \\
            5.4441865372441445  0.4002796470075447  \\
            5.57079552648238  0.407823749306337  \\
            5.697404515720616  0.41527360140769953  \\
            5.824013504958852  0.422631724119681  \\
            5.950622494197088  0.4298952614648116  \\
            6.077231483435324  0.4370661650070822  \\
            6.203840472673559  0.4441497909348957  \\
            6.330449461911796  0.4511441928460424  \\
            6.457058451150032  0.4580479997241427  \\
            6.583667440388267  0.46486498293248446  \\
            6.710276429626504  0.47159946798121183  \\
            6.836885418864739  0.4782483647483166  \\
            6.963494408102975  0.48481092145467614  \\
            7.0901033973412115  0.49129079644022794  \\
            7.216712386579447  0.4976927316331131  \\
            7.343321375817683  0.504013964924577  \\
            7.469930365055919  0.5102530003171818  \\
            7.596539354294155  0.5164119855646887  \\
            7.723148343532391  0.5224962378430145  \\
            7.8497573327706265  0.5285062108895837  \\
            7.976366322008863  0.5344389576828301  \\
            8.102975311247098  0.5402943761676062  \\
            8.229584300485335  0.5460752990360157  \\
            8.35619328972357  0.5517868032387974  \\
            8.482802278961806  0.5574284146170827  \\
            8.609411268200041  0.5629975346296641  \\
            8.736020257438279  0.5684939449542676  \\
            8.862629246676514  0.5739197447311162  \\
            8.98923823591475  0.5792793388830552  \\
            9.115847225152987  0.5845749293239685  \\
            9.242456214391222  0.589803699082544  \\
            9.369065203629457  0.5949644836822288  \\
            9.495674192867694  0.6000579244059489  \\
            9.62228318210593  0.6050864682961089  \\
            9.748892171344165  0.6100543390047376  \\
            9.8755011605824  0.6149629051597522  \\
            10.002110149820638  0.6198095632539699  \\
            10.128719139058873  0.6245932700735987  \\
            10.255328128297108  0.6293143820418963  \\
            10.381937117535346  0.633974655219169  \\
            10.508546106773581  0.6385772453027728  \\
            10.635155096011816  0.6431257952940972  \\
            10.761764085250054  0.6476186562087042  \\
            10.888373074488289  0.6520540929623142  \\
            11.014982063726524  0.6564316139323402  \\
            11.14159105296476  0.6607518177401402  \\
            11.268200042202997  0.6650163932510171  \\
            11.394809031441232  0.6692281195742178  \\
            11.521418020679468  0.6733905097820758  \\
            11.648027009917705  0.6775026475491394  \\
            11.77463599915594  0.6815626788799816  \\
            11.901244988394176  0.6855699102687891  \\
            12.027853977632413  0.6895245119109513  \\
            12.154462966870648  0.6934275177030599  \\
            12.281071956108883  0.6972808252429094  \\
            12.407680945347119  0.7010871958294971  \\
            12.534289934585356  0.7048410692229222  \\
            12.660898923823591  0.7085838230381568  \\
            12.787507913061827  0.7122862732083323  \\
            12.914116902300064  0.7159119489001329  \\
            13.0407258915383  0.7194282646315361  \\
            13.167334880776535  0.7228065202718138  \\
            13.293943870014772  0.7260219010415319  \\
            13.420552859253007  0.7290534775125496  \\
            13.547161848491243  0.7318903284737092  \\
            13.673770837729478  0.7345639758056293  \\
            13.800379826967715  0.7370849414372584  \\
            13.92698881620595  0.7394621140009561  \\
            14.053597805444186  0.7417044080790977  \\
            14.180206794682423  0.7438207642040754  \\
            14.306815783920658  0.7458201488582978  \\
            14.433424773158894  0.7477115544741898  \\
            14.560033762397131  0.7495039994341928  \\
            14.686642751635366  0.7512067998031371  \\
            14.813251740873602  0.7528238165511424  \\
            14.939860730111837  0.7543596739845224  \\
            15.066469719350074  0.755819076648126  \\
            15.19307870858831  0.7572066194648037  \\
            15.319687697826545  0.7585267877354073  \\
            15.446296687064782  0.7597839571387902  \\
            15.572905676303018  0.7609823937318071  \\
            15.699514665541253  0.7621262539493142  \\
            15.82612365477949  0.7632197035570274  \\
            15.952732644017726  0.7642649859298516  \\
            16.07934163325596  0.7652625170480337  \\
            16.205950622494196  0.7662221277657113  \\
            16.33255961173243  0.7671507422546465  \\
            16.45916860097067  0.7680523780042254  \\
            16.585777590208906  0.7689281458214584  \\
            16.71238657944714  0.7697762498309799  \\
            16.838995568685377  0.7705919874750485  \\
            16.965604557923612  0.7713677495135474  \\
            17.092213547161847  0.7720930200239833  \\
            17.218822536400083  0.7727573505007438  \\
            17.345431525638322  0.7733236432253139  \\
            17.472040514876557  0.7737122555052034  \\
            17.598649504114793  0.7738792358403597  \\
            17.725258493353028  0.7738176312755215  \\
            17.851867482591263  0.7735574874002191  \\
            17.9784764718295  0.7731658483487741  \\
            18.105085461067734  0.772746756800299  \\
            18.231694450305973  0.7723616668665113  \\
            18.35830343954421  0.7720083949380954  \\
            18.484912428782444  0.7717108683231619  \\
            18.61152141802068  0.7714847039926973  \\
            18.738130407258915  0.7713400805783787  \\
            18.86473939649715  0.7712817383725745  \\
            18.99134838573539  0.7713089793283444  \\
            19.117957374973624  0.7714156670594394  \\
            19.24456636421186  0.7716354724005992  \\
            19.371175353450095  0.7718845536910582  \\
            19.49778434268833  0.7722177859930567  \\
            19.624393331926566  0.772672563050095  \\
            19.7510023211648  0.7732347971084049  \\
            19.87761131040304  0.7738389189169489  \\
            20.004220299641275  0.7743948908686974  \\
            20.13082928887951  0.7749045560447858  \\
            20.257438278117746  0.7754064884616825  \\
            20.38404726735598  0.7759642599382104  \\
            20.510656256594217  0.7765523341521721  \\
            20.637265245832452  0.7770567058355621  \\
            20.76387423507069  0.7774678548036694  \\
            20.890483224308927  0.7778459997248237  \\
            21.017092213547162  0.778190168006011  \\
            21.143701202785397  0.7784967209541046  \\
            21.270310192023633  0.7787593537758652  \\
            21.396919181261868  0.7789884019924184  \\
            21.523528170500107  0.7792061830728261  \\
            21.650137159738343  0.7794157156335049  \\
            21.776746148976578  0.7796180607905121  \\
            21.903355138214813  0.7798114367182931  \\
            22.02996412745305  0.7799912186496814  \\
            22.156573116691284  0.7801732018909235  \\
            22.28318210592952  0.7803351463599624  \\
            22.40979109516776  0.7805464185969874  \\
            22.536400084405994  0.780844562500847  \\
            22.66300907364423  0.78120945835131  \\
            22.789618062882464  0.7815633228090648  \\
            22.9162270521207  0.7818303061654996  \\
            23.042836041358935  0.7820477132832435  \\
            23.16944503059717  0.7822948690617375  \\
            23.29605401983541  0.7826250914113395  \\
            23.422663009073645  0.7830300395616631  \\
            23.54927199831188  0.7834397140615769  \\
            23.675880987550116  0.7837498221176589  \\
            23.80248997678835  0.783987529338506  \\
            23.929098966026586  0.7842211163115019  \\
            24.055707955264825  0.7845210087653691  \\
            24.18231694450306  0.7848963342066518  \\
            24.308925933741296  0.7852949219197153  \\
            24.43553492297953  0.7856048911856063  \\
            24.562143912217767  0.7858388047587725  \\
            24.688752901456002  0.7860378453770871  \\
            24.815361890694238  0.786289777747379  \\
            24.941970879932477  0.7866212311762372  \\
            25.068579869170712  0.7869976995700104  \\
            25.195188858408947  0.7873235414348071  \\
            25.321797847647183  0.7875587600463385  \\
            25.448406836885418  0.7877448630987222  \\
            25.575015826123654  0.787964160658857  \\
            25.70162481536189  0.7882608655010436  \\
            25.828233804600128  0.788619626165564  \\
            25.954842793838363  0.7889655269586827  \\
            26.0814517830766  0.7892341043019179  \\
            26.208060772314834  0.7894375096469927  \\
            26.33466976155307  0.7896415083057052  \\
            26.461278750791305  0.7899156272906082  \\
            26.587887740029544  0.7902659767518383  \\
            26.71449672926778  0.7906352499771165  \\
            26.841105718506014  0.7909392991613252  \\
            26.96771470774425  0.7911879040130019  \\
            27.094323696982485  0.791391579996626  \\
            27.22093268622072  0.7916480761042096  \\
            27.347541675458956  0.7919869483993768  \\
            27.474150664697195  0.7923695600173644  \\
            27.60075965393543  0.7926890811650211  \\
            27.727368643173666  0.7929767860560625  \\
            27.8539776324119  0.7931874103188806  \\
            27.980586621650136  0.7934530102555102  \\
            28.107195610888372  0.7938113294592726  \\
            28.23380460012661  0.794201589322005  \\
            28.360413589364846  0.7945255894940686  \\
            28.48702257860308  0.7947628891489913  \\
            28.613631567841317  0.7949736127527469  \\
            28.740240557079552  0.7952534701934035  \\
            28.866849546317788  0.7956081541822321  \\
            28.993458535556023  0.7959533402537063  \\
            29.120067524794262  0.7962156069297864  \\
            29.246676514032497  0.7964742318600714  \\
            29.373285503270733  0.7967633418004918  \\
            29.499894492508968  0.7970852146693732  \\
            29.626503481747203  0.7974069006592703  \\
            29.75311247098544  0.7976692265355451  \\
            29.879721460223674  0.7979131801124636  \\
            30.006330449461913  0.7981651133026493  \\
            30.13293943870015  0.7984414700855005  \\
            30.259548427938384  0.7987340005080142  \\
            30.38615741717662  0.7990097606847852  \\
            30.512766406414855  0.7992455132799222  \\
            30.63937539565309  0.7994817468646637  \\
            30.76598438489133  0.7997193940241546  \\
            30.892593374129564  0.7999595118040372  \\
            31.0192023633678  0.8001989086106737  \\
            31.145811352606035  0.8004301442111452  \\
            31.27242034184427  0.8006576027120663  \\
            31.399029331082506  0.8008838240258083  \\
            31.52563832032074  0.8011087179237114  \\
            31.65224730955898  0.8013322057617923  \\
            31.778856298797216  0.8015540454150412  \\
            31.90546528803545  0.8017738312774211  \\
            32.032074277273686  0.8019916670978596  \\
            32.15868326651192  0.8022088696907689  \\
            32.28529225575016  0.8024251744012668  \\
            32.41190124498839  0.8026405654808588  \\
            32.53851023422663  0.8028548749196899  \\
            32.66511922346486  0.8030677824465443  \\
            32.7917282127031  0.8032788155288463  \\
            32.91833720194134  0.803488754367241  \\
            33.04494619117958  0.8036983410254772  \\
            33.17155518041781  0.803907357407072  \\
            33.29816416965605  0.8041157234294419  \\
            33.42477315889428  0.8043232184318938  \\
            33.55138214813252  0.8045294811756247  \\
            33.67799113737075  0.8047340098437218  \\
            33.80460012660899  0.8049381603191398  \\
            33.931209115847224  0.8051420810891118  \\
            34.05781810508546  0.8053456515077176  \\
            34.184427094323695  0.8055487492430442  \\
            34.31103608356193  0.8057511243126484  \\
            34.437645072800166  0.8059523990835578  \\
            34.56425406203841  0.8061520682722706  \\
            34.690863051276644  0.8063518677014149  \\
            34.81747204051488  0.8065515177255989  \\
            34.944081029753114  0.8067509711343449  \\
            35.07069001899135  0.8069500776771119  \\
            35.197299008229585  0.8071485731920417  \\
            35.32390799746782  0.8073460796059592  \\
            35.450516986706056  0.8075421570957212  \\
            35.57712597594429  0.8077385837208368  \\
            35.70373496518253  0.8079349934654443  \\
            35.83034395442076  0.8081313156529655  \\
            35.956952943659  0.8083273801373764  \\
            36.08356193289723  0.8085229173032081  \\
            36.21017092213547  0.8087175580655457  \\
            36.33677991137371  0.8089109139004883  \\
            36.463388900611946  0.809104765076476  \\
            36.58999788985018  0.8092987061222362  \\
            36.71660687908842  0.8094926349918878  \\
            36.84321586832665  0.8096863652520074  \\
            36.96982485756489  0.8098796260816294  \\
            37.09643384680312  0.810072062272246  \\
            37.22304283604136  0.8102633365215636  \\
            37.349651825279594  0.810455221701528  \\
            37.47626081451783  0.8106472753163498  \\
            37.602869803756064  0.8108393646364036  \\
            37.7294787929943  0.8110312884419244  \\
            37.856087782232535  0.8112227770230076  \\
            37.98269677147078  0.8114134921796092  \\
            38.10930576070901  0.8116031515581296  \\
            38.23591474994725  0.8117935148811165  \\
            38.362523739185484  0.8119841027666977  \\
            38.48913272842372  0.8121747524316589  \\
            38.615741717661955  0.8123652490968473  \\
            38.74235070690019  0.8125553259871718  \\
            38.868959696138425  0.8127446643316038  \\
            38.99556868537666  0.8129330393836675  \\
            39.122177674614896  0.813122192538088  \\
            39.24878666385313  0.8133116081255806  \\
            39.37539565309137  0.8135010942449379  \\
            39.5020046423296  0.8136904238185538  \\
            39.628613631567845  0.8138793345924235  \\
            39.75522262080608  0.8140675291361423  \\
            39.881831610044316  0.8142548420079309  \\
            40.00844059928255  0.8144429907748991  \\
            40.135049588520786  0.8146314246874039  \\
            40.26165857775902  0.8148199239885562  \\
            40.38826756699726  0.8150082506356081  \\
            40.51487655623549  0.8151961482999542  \\
            40.64148554547373  0.8153833423671304  \\
            40.76809453471196  0.8155697275237948  \\
            40.8947035239502  0.8157569918547858  \\
            41.021312513188434  0.815944551336748  \\
            41.14792150242667  0.8161321599268699  \\
            41.274530491664905  0.8163195700219839  \\
            41.40113948090315  0.816506532458566  \\
            41.52774847014138  0.8166927965127361  \\
            41.65435745937962  0.8168783170147018  \\
            41.78096644861785  0.8170647469361881  \\
            41.90757543785609  0.8172514712993362  \\
            42.034184427094324  0.8174382196354159  \\
            42.16079341633256  0.8176247362542957  \\
            42.287402405570795  0.8178107802444435  \\
            42.41401139480903  0.8179961254729261  \\
            42.540620384047266  0.8181807861664562  \\
            42.6672293732855  0.8183663747056321  \\
            42.793838362523736  0.8185522479598996  \\
            42.92044735176197  0.8187381131362074  \\
            43.047056341000214  0.8189237079770809  \\
            43.17366533023845  0.8191088007606213  \\
            43.300274319476685  0.8192931903005066  \\
            43.42688330871492  0.8194769487848594  \\
            43.553492297953156  0.8196616427926686  \\
            43.68010128719139  0.8198466042198457  \\
            43.80671027642963  0.820031520262566  \\
            43.93331926566786  0.8202161236490912  \\
            44.0599282549061  0.8204001926397704  \\
            44.18653724414433  0.8205835510270384  \\
            44.31314623338257  0.8207661390549292  \\
            44.4397552226208  0.820946437398378  \\
            44.56636421185904  0.8211348278076995  \\
            44.69297320109728  0.8213347254535589  \\
            44.81958219033552  0.8215339615598316  \\
            44.94619117957375  0.8217023602558308  \\
            45.07280016881199  0.8217538463675084  \\
            45.19940915805022  0.8216732335410382  \\
            45.32601814728846  0.8214744074991667  \\
            45.452627136526694  0.8211723098197926  \\
            45.57923612576493  0.8207868089353478  \\
            45.705845115003164  0.8203502922871587  \\
            45.8324541042414  0.8198895891654097  \\
            45.959063093479635  0.8194270680116019  \\
            46.08567208271787  0.8189797858359731  \\
            46.212281071956106  0.8185597726796048  \\
            46.33889006119434  0.818186527320504  \\
            46.465499050432584  0.8178725779081311  \\
            46.59210803967082  0.8176227723237324  \\
            46.718717028909055  0.8174362362262225  \\
            46.84532601814729  0.817306373052184  \\
            46.971935007385525  0.8172261121633221  \\
            47.09854399662376  0.8171951962606142  \\
            47.225152985861996  0.8172048468330643  \\
            47.35176197510023  0.8172440513244205  \\
            47.47837096433847  0.8172994384964135  \\
            47.6049799535767  0.8173561651977077  \\
            47.73158894281494  0.8174108965927517  \\
            47.85819793205317  0.8174588648234343  \\
            47.98480692129141  0.8174940076540045  \\
            48.11141591052965  0.8175094636854928  \\
            48.238024899767886  0.8174975723557123  \\
            48.36463388900612  0.8174570545156494  \\
            48.49124287824436  0.8173949143623298  \\
            48.61785186748259  0.8173139489338727  \\
            48.74446085672083  0.8172156924022265  \\
            48.87106984595906  0.8170998615237735  \\
            48.9976788351973  0.8169660844694132  \\
            49.124287824435534  0.8168252281094106  \\
            49.25089681367377  0.8166839288300001  \\
            49.377505802912005  0.8165460618688294  \\
            49.50411479215024  0.8164125169304031  \\
            49.630723781388475  0.8162811981860828  \\
            49.75733277062672  0.8161558560381749  \\
            49.88394175986495  0.8160434276345239  \\
            50.01055074910319  0.8159453799906864  \\
            50.137159738341424  0.8158605228127974  \\
            50.26376872757966  0.8157846952305927  \\
            50.390377716817895  0.81571334740384  \\
            50.51698670605613  0.815651717371522  \\
            50.643595695294366  0.8156000936343375  \\
            50.7702046845326  0.8155565375399106  \\
            50.896813673770836  0.8155167182936963  \\
            51.02342266300907  0.8154739129589796  \\
            51.15003165224731  0.8154297968633789  \\
            51.27664064148554  0.815386965505456  \\
            51.40324963072378  0.8153451912975952  \\
            51.52985861996202  0.8153021560779521  \\
            51.656467609200256  0.815253412175398  \\
            51.78307659843849  0.8151960590022301  \\
            51.90968558767673  0.8151364724926932  \\
            52.03629457691496  0.8150764834949323  \\
            52.1629035661532  0.8150160999499076  \\
            52.28951255539143  0.8149530621053194  \\
            52.41612154462967  0.8148832139314056  \\
            52.5427305338679  0.8148114063058293  \\
            52.66933952310614  0.8147415332930393  \\
            52.795948512344374  0.8146749245177318  \\
            52.92255750158261  0.8146104866959825  \\
            53.049166490820845  0.8145447036352462  \\
            53.17577548005909  0.8144764596414581  \\
            53.30238446929732  0.8144119318370704  \\
            53.42899345853556  0.8143525339189958  \\
            53.55560244777379  0.8142977299423163  \\
            53.68221143701203  0.8142445956429125  \\
            53.808820426250264  0.8141887492034625  \\
            53.9354294154885  0.8141345061444415  \\
            54.062038404726735  0.8140842676587714  \\
            54.18864739396497  0.8140380379182854  \\
            54.315256383203206  0.813992879335468  \\
            54.44186537244144  0.8139446715589622  \\
            54.56847436167968  0.8138972730749429  \\
            54.69508335091791  0.8138526469557283  \\
            54.821692340156154  0.8138086915572281  \\
            54.94830132939439  0.8137623889797545  \\
            55.074910318632625  0.813717395736323  \\
            55.20151930787086  0.8136727086179283  \\
            55.328128297109096  0.8136270420205086  \\
            55.45473728634733  0.813582688997162  \\
            55.58134627558557  0.8135371263918406  \\
            55.7079552648238  0.8134926336870947  \\
            55.83456425406204  0.8134478262624031  \\
            55.96117324330027  0.8134031232823695  \\
            56.08778223253851  0.813359338921049  \\
            56.214391221776744  0.8133148788299308  \\
            56.34100021101498  0.8132720511744376  \\
            56.46760920025322  0.8132285300599882  \\
            56.59421818949146  0.8131863522009213  \\
            56.72082717872969  0.8131444995999705  \\
            56.84743616796793  0.8131030047301046  \\
            56.97404515720616  0.8130629375507161  \\
            57.1006541464444  0.8130224763634184  \\
            57.227263135682634  0.8129838793298552  \\
            57.35387212492087  0.8129449335822282  \\
            57.480481114159105  0.812907218929517  \\
            57.60709010339734  0.8128702200163961  \\
            57.733699092635575  0.8128331974825931  \\
            57.86030808187381  0.8127978849778016  \\
            57.986917071112046  0.8127618601663441  \\
            58.11352606035028  0.8127273097169959  \\
            58.240135049588524  0.8126929664088854  \\
            58.36674403882676  0.8126586721933763  \\
            58.493353028064995  0.8126259048996421  \\
            58.61996201730323  0.8125922573026638  \\
            58.746571006541465  0.812559960808072  \\
            58.8731799957797  0.8125279163665408  \\
            58.999788985017936  0.8124956534134666  \\
            59.12639797425617  0.8124649868693441  \\
            59.25300696349441  0.8124335037585619  \\
            59.37961595273264  0.812403057901273  \\
            59.50622494197088  0.8123732918944863  \\
            59.63283393120911  0.8123430422212723  \\
            59.75944292044735  0.8123144333898276  \\
            59.88605190968559  0.8122853538708606  \\
            60.012660898923826  0.8122569538155268  \\
            60.13926988816206  0.8122296722046659  \\
            60.2658788774003  0.8122017638717217  \\
            60.39248786663853  0.812175427481294  \\
            60.51909685587677  0.8121490453440403  \\
            60.645705845115  0.8121229621116893  \\
            60.77231483435324  0.8120983305500887  \\
            60.898923823591474  0.8120729933159759  \\
            61.02553281282971  0.812048994552787  \\
            61.152141802067945  0.8120255350522276  \\
            61.27875079130618  0.8120017564086972  \\
            61.405359780544416  0.8119796363645001  \\
            61.53196876978266  0.8119572440471401  \\
            61.65857775902089  0.8119351463035329  \\
            61.78518674825913  0.8119146267443242  \\
            61.911795737497364  0.811893395351952  \\
            62.0384047267356  0.8118729142403772  \\
            62.165013715973835  0.8118538371756787  \\
            62.29162270521207  0.8118338925906768  \\
            62.418231694450306  0.8118148756045747  \\
            62.54484068368854  0.8117972266287772  \\
            62.67144967292678  0.8117786715310034  \\
            62.79805866216501  0.8117609597584917  \\
            62.92466765140325  0.811744757564055  \\
            63.05127664064148  0.8117277502533405  \\
            63.17788562987972  0.8117112134728904  \\
            63.30449461911796  0.8116963723866008  \\
            63.431103608356196  0.8116811808832496  \\
            63.55771259759443  0.8116657963579128  \\
            63.68432158683267  0.8116520716598326  \\
            63.8109305760709  0.8116389814019551  \\
            63.93753956530914  0.811624933500896  \\
            64.06414855454737  0.8116120376326525  \\
            64.19075754378561  0.8116007061808196  \\
            64.31736653302384  0.8115887168942058  \\
            64.44397552226208  0.8115766585150253  \\
            64.57058451150031  0.8115662456905985  \\
            64.69719350073855  0.8115568065239429  \\
            64.82380248997679  0.8115462533688549  \\
            64.95041147921502  0.8115363242390053  \\
            65.07702046845326  0.81152813184033  \\
            65.20362945769149  0.8115204478006292  \\
            65.33023844692973  0.8115116428626491  \\
            65.45684743616796  0.8115037270545343  \\
            65.5834564254062  0.8114975303633819  \\
            65.71006541464443  0.8114917645078947  \\
            65.83667440388268  0.8114848382610206  \\
            65.96328339312092  0.8114787380174081  \\
            66.08989238235915  0.8114743450590736  \\
            66.21650137159739  0.8114706859189468  \\
            66.34311036083562  0.8114658078077974  \\
            66.46971935007386  0.8114613682554908  \\
            66.5963283393121  0.8114585467500225  \\
            66.72293732855033  0.8114569505818683  \\
            66.84954631778857  0.8114545155818331  \\
            66.9761553070268  0.8114517644766303  \\
            67.10276429626504  0.8114502619058871  \\
            67.22937328550327  0.8114503661205189  \\
            67.3559822747415  0.8114508634677615  \\
            67.48259126397974  0.8114500790368482  \\
            67.60920025321798  0.811449823819307  \\
            67.73580924245621  0.811451110781283  \\
            67.86241823169445  0.8114537617012535  \\
            67.98902722093268  0.8114562239094646  \\
            68.11563621017092  0.8114575722863723  \\
            68.24224519940915  0.8114597898414443  \\
            68.36885418864739  0.8114635811170676  \\
            68.49546317788563  0.8114686086549623  \\
            68.62207216712386  0.8114733413773245  \\
            68.7486811563621  0.8114769698890134  \\
            68.87529014560033  0.8114814673822537  \\
            69.00189913483857  0.8114874866626044  \\
            69.12850812407682  0.8114948006250488  \\
            69.25511711331505  0.8115021536333856  \\
            69.38172610255329  0.8115081888430097  \\
            69.50833509179152  0.8115147872206189  \\
            69.63494408102976  0.8115227617512915  \\
            69.761553070268  0.8115321713723539  \\
            69.88816205950623  0.8115421966691762  \\
            70.01477104874446  0.8115511398751729  \\
            70.1413800379827  0.8115598060132498  \\
            70.26798902722093  0.8115695066604668  \\
            70.39459801645917  0.8115806732568971  \\
            70.5212070056974  0.8115930034192705  \\
            70.64781599493564  0.8116054524982961  \\
            70.77442498417388  0.8116165736132173  \\
            70.90103397341211  0.8116279841473272  \\
            71.02764296265035  0.8116405785309195  \\
            71.15425195188858  0.8116545847798267  \\
            71.28086094112682  0.8116696113884732  \\
            71.40746993036505  0.8116846473298762  \\
            71.53407891960329  0.8116983606931457  \\
            71.66068790884152  0.8117123943035013  \\
            71.78729689807976  0.8117275806783524  \\
            71.913905887318  0.8117441267921907  \\
            72.04051487655623  0.8117617301843943  \\
            72.16712386579447  0.8117795789592277  \\
            72.2937328550327  0.8117963517858423  \\
            72.42034184427094  0.811812797819216  \\
            72.54695083350919  0.8118302928108496  \\
            72.67355982274742  0.8118490819690373  \\
            72.80016881198566  0.8118690501789867  \\
            72.92677780122389  0.8118896709207931  \\
            73.05338679046213  0.8119100062694397  \\
            73.17999577970036  0.8119290758971128  \\
            73.3066047689386  0.8119486790772945  \\
            73.43321375817683  0.8119694180355844  \\
            73.55982274741507  0.8119913971202306  \\
            73.6864317366533  0.8120143957958629  \\
            73.81304072589154  0.8120378686434925  \\
            73.93964971512978  0.812060945360512  \\
            74.06625870436801  0.8120828215582492  \\
            74.19286769360625  0.8121053228016719  \\
            74.31947668284448  0.8121289478116358  \\
            74.44608567208272  0.8121537505067301  \\
            74.57269466132095  0.8121795354514822  \\
            74.69930365055919  0.8122058578563582  \\
            74.82591263979742  0.8122320235777616  \\
            74.95252162903566  0.8122570891180344  \\
            75.0791306182739  0.8122821718456001  \\
            75.20573960751213  0.8123083271667854  \\
            75.33234859675036  0.8123356163846076  \\
            75.4589575859886  0.8123639290695099  \\
            75.58556657522684  0.812392970457389  \\
            75.71217556446507  0.8124222614495958  \\
            75.8387845537033  0.8124511386129354  \\
            75.96539354294156  0.8124789350733376  \\
            76.09200253217979  0.812507275957118  \\
            76.21861152141803  0.8125367023456767  \\
            76.34522051065626  0.8125671937066039  \\
            76.4718294998945  0.812598600128555  \\
            76.59843848913273  0.8126306423212497  \\
            76.72504747837097  0.8126629116154717  \\
            76.8516564676092  0.8126948699630692  \\
            76.97826545684744  0.8127258555815713  \\
            77.10487444608567  0.8127570357632263  \\
            77.23148343532391  0.8127892922524016  \\
            77.35809242456214  0.8128225761516953  \\
            77.48470141380038  0.812856754499287  \\
            77.61131040303862  0.8128916102689382  \\
            77.73791939227685  0.8129268423699914  \\
            77.86452838151509  0.812962065647371  \\
            77.99113737075332  0.812996810881582  \\
            78.11774635999156  0.8130307231745454  \\
            78.24435534922979  0.8130653305380534  \\
            78.37096433846803  0.8131009855158042  \\
            78.49757332770626  0.8131375782846862  \\
            78.6241823169445  0.8131749510452385  \\
            78.75079130618273  0.8132128980216506  \\
            78.87740029542097  0.8132511654617626  \\
            79.0040092846592  0.8132894516370647  \\
            79.13061827389744  0.8133274068426977  \\
            79.25722726313569  0.8133646362950685  \\
            79.38383625237392  0.8134020991340578  \\
            79.51044524161216  0.8134406114951359  \\
            79.6370542308504  0.8134800411116073  \\
            79.76366322008863  0.8135202350109118  \\
            79.89027220932687  0.8135610195146241  \\
            80.0168811985651  0.8136022002384546  \\
            80.14349018780334  0.8136435620922488  \\
            80.27009917704157  0.8136848692799873  \\
            80.39670816627981  0.8137258652997862  \\
            80.52331715551804  0.8137662806072113  \\
            80.64992614475628  0.8138070245463663  \\
            80.77653513399451  0.8138487664478599  \\
            80.90314412323275  0.8138913521348313  \\
            81.02975311247098  0.8139346255876884  \\
            81.15636210170922  0.8139784289441067  \\
            81.28297109094746  0.8140226024990295  \\
            81.40958008018569  0.8140669847046683  \\
            81.53618906942393  0.8141114121705032  \\
            81.66279805866216  0.8141557196632815  \\
            81.7894070479004  0.8141997401070187  \\
            81.91601603713863  0.8142433834668465  \\
            82.04262502637687  0.8142876729253297  \\
            82.1692340156151  0.8143328383446231  \\
            82.29584300485334  0.8143787251904081  \\
            82.42245199409157  0.8144251879551698  \\
            82.54906098332981  0.814472090158197  \\
            82.67566997256806  0.8145193043455818  \\
            82.8022789618063  0.8145667120902208  \\
            82.92888795104453  0.8146142039918133  \\
            83.05549694028277  0.8146616796768629  \\
            83.182105929521  0.8147090477986766  \\
            83.30871491875924  0.814756226037365  \\
            83.43532390799747  0.8148033332880107  \\
            83.5619328972357  0.8148511860093635  \\
            83.68854188647394  0.8148997471405393  \\
            83.81515087571218  0.8149488872668943  \\
            83.94175986495041  0.8149984893055502  \\
            84.06836885418865  0.8150484485053955  \\
            84.19497784342688  0.8150986724470851  \\
            84.32158683266512  0.8151490810430402  \\
            84.44819582190335  0.8151996065374484  \\
            84.57480481114159  0.815250193506264  \\
            84.70141380037983  0.8153007988572073  \\
            84.82802278961806  0.815351391829765  \\
            84.9546317788563  0.8154019539951906  \\
            85.08124076809453  0.81545259876626  \\
            85.20784975733277  0.8155038108534592  \\
            85.334458746571  0.8155555446323027  \\
            85.46106773580924  0.8156077198568655  \\
            85.58767672504747  0.8156602648078837  \\
            85.71428571428571  0.8157131162927542  \\
            85.84089470352394  0.815766219645535  \\
            85.9675036927622  0.8158195287269449  \\
            86.09411268200043  0.8158730059243635  \\
            86.22072167123866  0.8159266221518316  \\
            86.3473306604769  0.8159803568500511  \\
            86.47393964971513  0.8160341979863843  \\
            86.60054863895337  0.8160881420548548  \\
            86.7271576281916  0.8161421940761471  \\
            86.85376661742984  0.8161963762100254  \\
            86.98037560666808  0.8162508210437925  \\
            87.10698459590631  0.8163054842027622  \\
            87.23359358514455  0.8163603733244955  \\
            87.36020257438278  0.816415494473234  \\
            87.48681156362102  0.8164708521399  \\
            87.61342055285925  0.8165264492420964  \\
            87.74002954209749  0.8165822871241062  \\
            87.86663853133572  0.8166383655568934  \\
            87.99324752057396  0.8166946827381022  \\
            88.1198565098122  0.8167512352920574  \\
            88.24646549905043  0.8168080182697643  \\
            88.37307448828867  0.8168650251489088  \\
            88.4996834775269  0.8169222478338573  \\
            88.62629246676514  0.8169796766556565  \\
            88.75290145600337  0.817037300372034  \\
            88.8795104452416  0.8170951061673977  \\
            89.00611943447984  0.8171530796528357  \\
            89.13272842371808  0.8172112048661173  \\
            89.25933741295631  0.8172697015014696  \\
            89.38594640219456  0.8173278999563751  \\
            89.5125553914328  0.8173858478319166  \\
            89.63916438067103  0.8174436752563012  \\
            89.76577336990927  0.8175014982792397  \\
            89.8923823591475  0.8175594188719457  \\
            90.01899134838574  0.8176175249271374  \\
            90.14560033762397  0.8176758902590358  \\
            90.27220932686221  0.8177345746033657  \\
            90.39881831610045  0.8177936236173559  \\
            90.52542730533868  0.8178530688797382  \\
            90.65203629457692  0.8179129278907483  \\
            90.77864528381515  0.8179732040721254  \\
            90.90525427305339  0.8180338867671123  \\
            91.03186326229162  0.8180949512404556  \\
            91.15847225152986  0.818156358678405  \\
            91.2850812407681  0.8182180561887142  \\
            91.41169023000633  0.8182799768006404  \\
            91.53829921924456  0.8183420394649441  \\
            91.6649082084828  0.81840414905389  \\
            91.79151719772103  0.8184665119302077  \\
            91.91812618695927  0.8185284922185977  \\
            92.0447351761975  0.8185894981128328  \\
            92.17134416543574  0.8186498178268566  \\
            92.29795315467398  0.8187097113618218  \\
            92.42456214391221  0.8187694105060885  \\
            92.55117113315045  0.8188291188352257  \\
            92.67778012238868  0.81888901171201  \\
            92.80438911162693  0.8189492362864268  \\
            92.93099810086517  0.8190099114956695  \\
            93.0576070901034  0.8190711280641396  \\
            93.18421607934164  0.819132948503447  \\
            93.31082506857987  0.8191954071124098  \\
            93.43743405781811  0.8192585099770543  \\
            93.56404304705634  0.8193222349706151  \\
            93.69065203629458  0.8193865317535347  \\
            93.81726102553282  0.8194513217734645  \\
            93.94387001477105  0.8195164982652633  \\
            94.07047900400929  0.8195819262509989  \\
            94.19708799324752  0.8196474425399469  \\
            94.32369698248576  0.8197128557285911  \\
            94.45030597172399  0.8197786733567765  \\
            94.57691496096223  0.819842816067172  \\
            94.70352395020046  0.819905614895123  \\
            94.8301329394387  0.81996746692436  \\
            94.95674192867693  0.8200287290246323  \\
            95.08335091791517  0.8200897178517087  \\
            95.2099599071534  0.8201507098473768  \\
            95.33656889639164  0.8202119412394435  \\
            95.46317788562988  0.8202736080417345  \\
            95.58978687486811  0.8203358660540946  \\
            95.71639586410635  0.8203988308623876  \\
            95.84300485334458  0.8204625778384965  \\
            95.96961384258282  0.8205271421403233  \\
            96.09622283182107  0.8205925187117891  \\
            96.2228318210593  0.8206586622828338  \\
            96.34944081029754  0.8207254873694165  \\
            96.47604979953577  0.8207928682735155  \\
            96.60265878877401  0.8208606390831281  \\
            96.72926777801224  0.8209285936722702  \\
            96.85587676725048  0.8209964857009776  \\
            96.98248575648871  0.8210647291048729  \\
            97.10909474572695  0.8211317411568815  \\
            97.23570373496518  0.8211967300042076  \\
            97.36231272420342  0.8212602214361904  \\
            97.48892171344166  0.8213226905063734  \\
            97.61553070267989  0.8213845615325057  \\
            97.74213969191813  0.8214462080965413  \\
            97.86874868115636  0.8215079530446394  \\
            97.9953576703946  0.821570068487164  \\
            98.12196665963283  0.8216327757986841  \\
            98.24857564887107  0.8216962456179746  \\
            98.3751846381093  0.8217605978480145  \\
            98.50179362734754  0.8218259016559886  \\
            98.62840261658577  0.8218921754732862  \\
            98.75501160582401  0.8219593869955021  \\
            98.88162059506224  0.8220274531824361  \\
            99.00822958430048  0.8220962402580929  \\
            99.13483857353872  0.8221655637106825  \\
            99.26144756277695  0.8222351882926198  \\
            99.38805655201519  0.8223048280205251  \\
            99.51466554125344  0.8223742197681401  \\
            99.64127453049167  0.8224439153462382  \\
            99.7678835197299  0.8225108617733198  \\
            99.89449250896814  0.8225757105351911  \\
            100.02110149820638  0.8226390528468267  \\
            100.14771048744461  0.8227014196523702  \\
            100.27431947668285  0.8227632816251345  \\
            100.40092846592108  0.8228250491676007  \\
            100.52753745515932  0.8228870724114191  \\
            100.65414644439755  0.8229496412174092  \\
            100.78075543363579  0.823012985175559  \\
            100.90736442287402  0.8230772736050254  \\
            101.03397341211226  0.8231426155541344  \\
            101.1605824013505  0.8232090598003805  \\
            101.28719139058873  0.8232765948504275  \\
            101.41380037982697  0.8233451489401078  \\
            101.5404093690652  0.823414590034423  \\
            101.66701835830344  0.8234847258275432  \\
            101.79362734754167  0.8235553037428074  \\
            101.92023633677991  0.8236260109327239  \\
            102.04684532601814  0.8236964742789696  \\
            102.17345431525638  0.8237673318967614  \\
            102.30006330449461  0.8238360862537295  \\
            102.42667229373285  0.8239020973042751  \\
            102.55328128297108  0.8239660694100124  \\
            102.67989027220932  0.8240286381232227  \\
            102.80649926144756  0.8240903701868545  \\
            102.9331082506858  0.824151763534523  \\
            103.05971723992404  0.8242132472905108  \\
            103.18632622916228  0.8242751817697678  \\
            103.31293521840051  0.8243378584779102  \\
            103.43954420763875  0.8244015001112216  \\
            103.56615319687698  0.8244662605566528  \\
            103.69276218611522  0.8245322248918218  \\
            103.81937117535345  0.8245994093850131  \\
            103.94598016459169  0.8246677614951787  \\
            104.07258915382992  0.8247371598719376  \\
            104.19919814306816  0.8248074143555758  \\
            104.3258071323064  0.8248782659770463  \\
            104.45241612154463  0.824949386957969  \\
            104.57902511078287  0.8250203807106313  \\
            104.7056341000211  0.8250909944473247  \\
            104.83224308925934  0.8251606898908931  \\
            104.95885207849757  0.8252274708722795  \\
            105.0854610677358  0.8252920445012996  \\
            105.21207005697404  0.8253550460333249  \\
            105.33867904621228  0.8254170388692829  \\
            105.46528803545051  0.8254785145556569  \\
            105.59189702468875  0.8255398927844873  \\
            105.71850601392698  0.8256015213933696  \\
            105.84511500316522  0.8256636763654558  \\
            105.97172399240345  0.8257265618294537  \\
            106.09833298164169  0.8257903100596276  \\
            106.22494197087994  0.8258549814757973  \\
            106.35155096011817  0.8259205646433393  \\
            106.47815994935641  0.8259869762731858  \\
            106.60476893859465  0.8260540612218251  \\
            106.73137792783288  0.8261215924913018  \\
            106.85798691707112  0.8261892712292161  \\
            106.98459590630935  0.8262567267287249  \\
            107.11120489554759  0.8263235164285406  \\
            107.23781388478582  0.8263891259129321  \\
            107.36442287402406  0.8264531540308508  \\
            107.4910318632623  0.8265155985208847  \\
            107.61764085250053  0.826576639843753  \\
            107.74424984173876  0.8266364809294117  \\
            107.870858830977  0.8266953053636259  \\
            107.99746782021523  0.8267532773879691  \\
            108.12407680945347  0.8268105418998234  \\
            108.2506857986917  0.8268672244523791  \\
            108.37729478792994  0.8269234312546356  \\
            108.50390377716818  0.8269792491714006  \\
            108.63051276640641  0.8270347457232907  \\
            108.75712175564465  0.8270899690867306  \\
            108.88373074488288  0.8271449480939538  \\
            109.01033973412112  0.8271996922330026  \\
            109.13694872335935  0.8272541916477275  \\
            109.26355771259759  0.827308417137788  \\
            109.39016670183582  0.8273623201586519  \\
            109.51677569107406  0.8274158328215955  \\
            109.64338468031231  0.827468867893704  \\
            109.76999366955054  0.8275213187978708  \\
            109.89660265878878  0.8275730984656635  \\
            110.02321164802702  0.8276243081116628  \\
            110.14982063726525  0.8276748977550736  \\
            110.27642962650349  0.827724900764417  \\
            110.40303861574172  0.8277743489971453  \\
            110.52964760497996  0.8278232727996421  \\
            110.65625659421819  0.8278717010072223  \\
            110.78286558345643  0.8279196609441319  \\
            110.90947457269466  0.8279671784235487  \\
            111.0360835619329  0.8280142777475814  \\
            111.16269255117113  0.8280609817072699  \\
            111.28930154040937  0.8281073115825858  \\
            111.4159105296476  0.8281532871424316  \\
            111.54251951888584  0.8281989266446416  \\
            111.66912850812407  0.8282442468359806  \\
            111.79573749736231  0.8282892629521456  \\
            111.92234648660055  0.8283339887177642  \\
            112.04895547583878  0.8283784363463957  \\
            112.17556446507702  0.8284226165405305  \\
            112.30217345431525  0.8284665384915906  \\
            112.42878244355349  0.8285102098799287  \\
            112.55539143279172  0.8285534230655456  \\
            112.68200042202996  0.8285960924875783  \\
            112.8086094112682  0.8286382786959947  \\
            112.93521840050644  0.8286800117796  \\
            113.06182738974468  0.8287213205012443  \\
            113.18843637898291  0.8287622322978226  \\
            113.31504536822115  0.8288027732802757  \\
            113.44165435745938  0.8288429682335892  \\
            113.56826334669762  0.8288828406167934  \\
            113.69487233593586  0.8289224125629646  \\
            113.82148132517409  0.8289617048792239  \\
            113.94809031441233  0.8290007370467376  \\
            114.07469930365056  0.8290395272207169  \\
            114.2013082928888  0.8290780922304186  \\
            114.32791728212703  0.8291164475791443  \\
            114.45452627136527  0.829154607444241  \\
            114.5811352606035  0.8291925846771008  \\
            114.70774424984174  0.8292303908031609  \\
            114.83435323907997  0.8292680360219036  \\
            114.96096222831821  0.8293055292068566  \\
            115.08757121755644  0.8293428076623489  \\
            115.21418020679468  0.829379606086111  \\
            115.34078919603292  0.8294159949635813  \\
            115.46739818527115  0.8294520026095397  \\
            115.59400717450939  0.829487656212158  \\
            115.72061616374762  0.8295229818329994  \\
            115.84722515298586  0.8295580044070189  \\
            115.97383414222409  0.8295927477425628  \\
            116.10044313146233  0.8296272345213689  \\
            116.22705212070056  0.829661486298567  \\
            116.35366110993881  0.8296955235026783  \\
            116.48027009917705  0.8297293654356154  \\
            116.60687908841528  0.8297630302726824  \\
            116.73348807765352  0.8297965350625753  \\
            116.86009706689175  0.8298298957273819  \\
            116.98670605612999  0.8298631270625807  \\
            117.11331504536822  0.8298962427370425  \\
            117.23992403460646  0.8299292552930295  \\
            117.3665330238447  0.8299621761461955  \\
            117.49314201308293  0.8299950155855857  \\
            117.61975100232117  0.8300277827736371  \\
            117.7463599915594  0.8300602194222009  \\
            117.87296898079764  0.8300922806189596  \\
            117.99957797003587  0.8301240117222567  \\
            118.12618695927411  0.8301554382840962  \\
            118.25279594851234  0.8301865849363067  \\
            118.37940493775058  0.8302174753905417  \\
            118.50601392698881  0.8302481324382787  \\
            118.63262291622705  0.8302785779508205  \\
            118.75923190546528  0.8303088328792944  \\
            118.88584089470352  0.8303389172546519  \\
            119.01244988394176  0.8303688501876696  \\
            119.13905887317999  0.8303986498689486  \\
            119.26566786241823  0.8304283335689148  \\
            119.39227685165646  0.8304579176378183  \\
            119.5188858408947  0.830487417505734  \\
            119.64549483013293  0.830516847682562  \\
            119.77210381937118  0.830546221758026  \\
            119.89871280860942  0.8305755524016754  \\
            120.02532179784765  0.8306048513628833  \\
            120.15193078708589  0.8306341294708481  \\
            120.27853977632412  0.830663267863569  \\
            120.40514876556236  0.8306920593286198  \\
            120.5317577548006  0.8307206202921577  \\
            120.65836674403883  0.8307489617212053  \\
            120.78497573327707  0.8307770974080311  \\
            120.9115847225153  0.8308050439701489  \\
            121.03819371175354  0.8308328208503183  \\
            121.16480270099177  0.8308604503165441  \\
            121.29141169023  0.830887957462077  \\
            121.41802067946824  0.8309153702054131  \\
            121.54462966870648  0.8309427192902941  \\
            121.67123865794471  0.8309700382857071  \\
            121.79784764718295  0.8309997851313436  \\
            121.92445663642118  0.8310263253479134  \\
            122.05106562565942  0.8310496965458606  \\
            122.17767461489765  0.8310695246662307  \\
            122.30428360413589  0.831082855795477  \\
            122.43089259337412  0.8310841561654593  \\
            122.55750158261236  0.8310653121534455  \\
            122.6841105718506  0.831017473741249  \\
            122.81071956108883  0.8309442359043757  \\
            122.93732855032707  0.8308519978469221  \\
            123.06393753956532  0.8307466438990518  \\
            123.19054652880355  0.830633886718095  \\
            123.31715551804179  0.8305192672885487  \\
            123.44376450728002  0.8304081549220764  \\
            123.57037349651826  0.830305443908877  \\
            123.6969824857565  0.8302093291084174  \\
            123.82359147499473  0.8301206766210298  \\
            123.95020046423296  0.8300416988573238  \\
            124.0768094534712  0.8299741030204637  \\
            124.20341844270943  0.8299190911061688  \\
            124.33002743194767  0.8298773599027135  \\
            124.4566364211859  0.829849100990927  \\
            124.58324541042414  0.8298312680018599  \\
            124.70985439966238  0.8298177986884893  \\
            124.83646338890061  0.8298074176787604  \\
            124.96307237813885  0.8297990883406261  \\
            125.08968136737708  0.8297920539498824  \\
            125.21629035661532  0.829785837690167  \\
            125.34289934585355  0.8297802426529598  \\
            125.46950833509179  0.8297749820157403  \\
            125.59611732433002  0.8297641897837411  \\
            125.72272631356826  0.8297463690673377  \\
            125.8493353028065  0.8297222414112768  \\
            125.97594429204473  0.8296928306717072  \\
            126.10255328128297  0.8296594630161792  \\
            126.2291622705212  0.8296237669236455  \\
            126.35577125975944  0.8295876731844607  \\
            126.48238024899769  0.8295503840482767  \\
            126.60898923823592  0.8295081259027874  \\
            126.73559822747416  0.8294626095112172  \\
            126.86220721671239  0.8294156122377082  \\
            126.98881620595063  0.8293689066368217  \\
            127.11542519518886  0.8293242604535396  \\
            127.2420341844271  0.8292834366232635  \\
            127.36864317366533  0.8292476982941367  \\
            127.49525216290357  0.829212212764115  \\
            127.6218611521418  0.8291763176340663  \\
            127.74847014138004  0.8291409298651974  \\
            127.87507913061827  0.8291069925195099  \\
            128.0016881198565  0.8290754747597999  \\
            128.12829710909475  0.8290473718496584  \\
            128.25490609833298  0.8290237051534707  \\
            128.38151508757122  0.829002323071603  \\
            128.50812407680945  0.8289786694619865  \\
            128.6347330660477  0.8289533125641251  \\
            128.76134205528592  0.8289269502704861  \\
            128.88795104452416  0.8289004198981652  \\
            129.0145600337624  0.8288746981888865  \\
            129.14116902300063  0.828850901309003  \\
            129.26777801223886  0.8288297141503723  \\
            129.3943870014771  0.8288059336132431  \\
            129.52099599071533  0.8287789428162591  \\
            129.64760497995357  0.828749739579218  \\
            129.7742139691918  0.8287194342168549  \\
            129.90082295843004  0.8286892495388413  \\
            130.02743194766828  0.8286605208497858  \\
            130.1540409369065  0.8286346959492343  \\
            130.28064992614475  0.8286098833427512  \\
            130.40725891538298  0.8285821144137078  \\
            130.53386790462122  0.8285524402491315  \\
            130.66047689385945  0.8285219581522334  \\
            130.7870858830977  0.8284918371866696  \\
            130.91369487233592  0.8284633181765417  \\
            131.04030386157416  0.828437713706397  \\
            131.1669128508124  0.8284157299533177  \\
            131.29352184005063  0.8283921797810321  \\
            131.42013082928887  0.828366581847555  \\
            131.54673981852713  0.8283398479099141  \\
            131.67334880776536  0.828312976272538  \\
            131.7999577970036  0.8282870517872555  \\
            131.92656678624184  0.8282632458532961  \\
            132.05317577548007  0.82824281641729  \\
            132.1797847647183  0.8282234528603488  \\
            132.30639375395654  0.8282012486515359  \\
            132.43300274319478  0.8281771083281447  \\
            132.559611732433  0.8281519871970738  \\
            132.68622072167125  0.8281269401302299  \\
            132.81282971090948  0.8281031215645268  \\
            132.93943870014772  0.8280817855018856  \\
            133.06604768938595  0.8280635060999875  \\
            133.1926566786242  0.828043080550852  \\
            133.31926566786242  0.8280201988327803  \\
            133.44587465710066  0.8279958224929779  \\
            133.5724836463389  0.8279710045289301  \\
            133.69909263557713  0.8279468893884042  \\
            133.82570162481537  0.8279247129694481  \\
            133.9523106140536  0.8279058026203912  \\
            134.07891960329184  0.8278876996305795  \\
            134.20552859253007  0.827866796711683  \\
            134.3321375817683  0.8278440655272482  \\
            134.45874657100654  0.8278205032250319  \\
            134.58535556024478  0.8277971935410131  \\
            134.711964549483  0.8277753067993933  \\
            134.83857353872125  0.8277560999125964  \\
            134.96518252795948  0.8277400272569106  \\
            135.09179151719772  0.8277218919569028  \\
            135.21840050643596  0.8277015004808022  \\
            135.3450094956742  0.8276797822665396  \\
            135.47161848491243  0.8276577561189026  \\
            135.59822747415066  0.8276365302095358  \\
            135.7248364633889  0.8276173020769411  \\
            135.85144545262713  0.8276013586264772  \\
            135.97805444186537  0.8275859928959287  \\
            136.1046634311036  0.8275678371842662  \\
            136.23127242034184  0.827547843350007  \\
            136.35788140958007  0.8275269868449735  \\
            136.4844903988183  0.8275063330161316  \\
            136.61109938805654  0.8274870371055913  \\
            136.73770837729478  0.827470344250606  \\
            136.86431736653302  0.8274565893062622  \\
            136.99092635577125  0.8274406231901962  \\
            137.1175353450095  0.8274223881474003  \\
            137.24414433424772  0.8274028180001928  \\
            137.37075332348596  0.8273829342767433  \\
            137.4973623127242  0.8273638462110734  \\
            137.62397130196243  0.8273467507430563  \\
            137.75058029120066  0.8273329325184164  \\
            137.8771892804389  0.8273194784714082  \\
            138.00379826967713  0.8273033074412712  \\
            138.13040725891537  0.8272853663304656  \\
            138.25701624815363  0.8272666246244211  \\
            138.38362523739187  0.827248138454491  \\
            138.5102342266301  0.8272310505979521  \\
            138.63684321586834  0.8272165904780054  \\
            138.76345220510657  0.82720496056463  \\
            138.8900611943448  0.8271910781742585  \\
            139.01667018358305  0.8271749968834851  \\
            139.14327917282128  0.8271576347343953  \\
            139.26988816205952  0.8271399961945312  \\
            139.39649715129775  0.8271231721568917  \\
            139.523106140536  0.8271083399399328  \\
            139.64971512977422  0.8270967632875666  \\
            139.77632411901246  0.8270851472912131  \\
            139.9029331082507  0.8270713706757733  \\
            140.02954209748893  0.8270561004735804  \\
            140.15615108672716  0.8270401664753936  \\
            140.2827600759654  0.8270246603832146  \\
            140.40936906520363  0.8270109358102875  \\
            140.53597805444187  0.8269998155353041  \\
            140.6625870436801  0.8269873255495837  \\
            140.78919603291834  0.826973299896265  \\
            140.91580502215658  0.8269583017943638  \\
            141.0424140113948  0.8269433159337393  \\
            141.16902300063305  0.8269297484750953  \\
            141.29563198987128  0.8269185430589961  \\
            141.42224097910952  0.8269061344234759  \\
            141.54884996834775  0.8268923703272496  \\
            141.675458957586  0.8268778368085412  \\
            141.80206794682422  0.8268635307126442  \\
            141.92867693606246  0.8268508596919216  \\
            142.0552859253007  0.8268405523795912  \\
            142.18189491453893  0.8268290395481241  \\
            142.30850390377717  0.8268162793869057  \\
            142.4351128930154  0.8268028506969082  \\
            142.56172188225364  0.8267897408171254  \\
            142.68833087149187  0.8267783456245724  \\
            142.8149398607301  0.8267691566151827  \\
            142.94154884996834  0.8267586423352151  \\
            143.06815783920658  0.8267468657491299  \\
            143.1947668284448  0.8267344134958311  \\
            143.32137581768305  0.8267222809432523  \\
            143.44798480692128  0.8267118721883573  \\
            143.57459379615952  0.8267034460932168  \\
            143.70120278539775  0.8266935667980716  \\
            143.827811774636  0.8266824062624437  \\
            143.95442076387423  0.8266705769566797  \\
            144.08102975311246  0.8266590970009929  \\
            144.2076387423507  0.8266493901654641  \\
            144.33424773158893  0.8266414731707294  \\
            144.46085672082717  0.8266320478397534  \\
            144.5874657100654  0.82662137991152  \\
            144.71407469930364  0.8266101057571339  \\
            144.84068368854187  0.8265992618891963  \\
            144.96729267778014  0.8265902849618051  \\
            145.09390166701837  0.8265829238649638  \\
            145.2205106562566  0.8265740473927233  \\
            145.34711964549484  0.8265639888863023  \\
            145.47372863473308  0.8265533988883138  \\
            145.6003376239713  0.8265433231049092  \\
            145.72694661320955  0.8265352024057793  \\
            145.85355560244778  0.8265284365939194  \\
            145.98016459168602  0.8265203772632177  \\
            146.10677358092425  0.8265113240694386  \\
            146.2333825701625  0.8265019626125452  \\
            146.35999155940073  0.8264935769581905  \\
            146.48660054863896  0.8264869323269676  \\
            146.6132095378772  0.8264795320998612  \\
            146.73981852711543  0.8264713220897675  \\
            146.86642751635367  0.8264631023028219  \\
            146.9930365055919  0.8264560782487408  \\
            147.11964549483014  0.8264486185922721  \\
            147.24625448406837  0.826440490129109  \\
            147.3728634733066  0.8264326665114787  \\
            147.49947246254484  0.8264256098948523  \\
            147.62608145178308  0.8264179843762816  \\
            147.75269044102131  0.8264101896929297  \\
            147.87929943025955  0.8264032407064802  \\
            148.00590841949779  0.8263959701765364  \\
            148.13251740873602  0.8263884002808449  \\
            148.25912639797426  0.8263816780758966  \\
            148.3857353872125  0.8263749339238882  \\
            148.51234437645073  0.8263678186777007  \\
            148.63895336568896  0.8263613901952345  \\
            148.7655623549272  0.8263552398827356  \\
            148.89217134416543  0.8263486950789705  \\
            149.01878033340367  0.8263425082699538  \\
            149.1453893226419  0.8263369700768433  \\
            149.27199831188014  0.8263310042321803  \\
            149.39860730111837  0.8263250668336679  \\
            149.5252162903566  0.8263199801051748  \\
            149.65182527959485  0.8263145330109163  \\
            149.77843426883308  0.8263088613240712  \\
            149.90504325807132  0.8263040254020243  \\
            150.03165224730955  0.826299013748772  \\
            150.1582612365478  0.8262936122486425  \\
            150.28487022578602  0.8262888871804358  \\
            150.41147921502426  0.8262842372765603  \\
            150.5380882042625  0.8262791230669312  \\
            150.66469719350073  0.8262744123677426  \\
            150.79130618273896  0.8262701058886155  \\
            150.9179151719772  0.8262653213940556  \\
            151.04452416121543  0.8262605907522177  \\
            151.17113315045367  0.8262566248494279  \\
            151.2977421396919  0.8262522396401636  \\
            151.42435112893014  0.8262476330080829  \\
            151.55096011816838  0.8262438700066217  \\
            151.6775691074066  0.8262399501717476  \\
            151.80417809664488  0.8262356278382257  \\
            151.9307870858831  0.8262319393323835  \\
            152.05739607512135  0.8262285067971287  \\
            152.18400506435958  0.8262246248544137  \\
            152.31061405359782  0.826220845399516  \\
            152.43722304283605  0.8262179164562715  \\
            152.5638320320743  0.8262145940625852  \\
            152.69044102131252  0.8262109664166261  \\
            152.81705001055076  0.8262081572627128  \\
            152.943658999789  0.8262054266805882  \\
            153.07026798902723  0.8262022156575983  \\
            153.19687697826546  0.8261991592927165  \\
            153.3234859675037  0.8261969817118897  \\
            153.45009495674194  0.8261943812257992  \\
            153.57670394598017  0.8261914087384974  \\
            153.7033129352184  0.8261891824224226  \\
            153.82992192445664  0.8261872149907087  \\
            153.95653091369488  0.8261847474356586  \\
            154.0831399029331  0.8261821517314556  \\
            154.20974889217135  0.8261805459367262  \\
            154.33635788140958  0.8261787993722781  \\
            154.46296687064782  0.8261765315103928  \\
            154.58957585988605  0.8261743943404499  \\
            154.7161848491243  0.8261732679810386  \\
            154.84279383836252  0.8261717619518352  \\
            154.96940282760076  0.8261697646643554  \\
            155.096011816839  0.8261680858274484  \\
            155.22262080607723  0.8261673652490775  \\
            155.34922979531547  0.8261661600076678  \\
            155.4758387845537  0.8261644833585712  \\
            155.60244777379194  0.826163192481601  \\
            155.72905676303017  0.8261628692076897  \\
            155.8556657522684  0.8261620352754674  \\
            155.98227474150664  0.8261607126183199  \\
            156.10888373074488  0.8261597091162431  \\
            156.2354927199831  0.8261597804488362  \\
            156.36210170922135  0.8261593888036628  \\
            156.48871069845958  0.8261584581314185  \\
            156.61531968769782  0.8261576643278162  \\
            156.74192867693606  0.8261580567705543  \\
            156.8685376661743  0.8261581758127149  \\
            156.99514665541253  0.8261577021511369  \\
            157.12175564465076  0.8261571111710581  \\
            157.248364633889  0.8261576276851772  \\
            157.37497362312723  0.8261583119531184  \\
            157.50158261236547  0.8261583945841706  \\
            157.6281916016037  0.8261580959427013  \\
            157.75480059084194  0.8261583503831744  \\
            157.88140958008017  0.826159685764398  \\
            158.0080185693184  0.8261604385803708  \\
            158.13462755855664  0.8261606097934946  \\
            158.26123654779488  0.8261607861349234  \\
            158.38784553703312  0.8261621834076738  \\
            158.51445452627138  0.8261636835134799  \\
            158.64106351550961  0.8261645431589822  \\
            158.76767250474785  0.8261649758297819  \\
            158.89428149398609  0.8261658066982253  \\
            159.02089048322432  0.8261679481428993  \\
            159.14749947246256  0.826169672628097  \\
            159.2741084617008  0.8261707428789242  \\
            159.40071745093903  0.8261715496796055  \\
            159.52732644017726  0.8261730466740278  \\
            159.6539354294155  0.8261757086869738  \\
            159.78054441865373  0.8261777238140842  \\
            159.90715340789197  0.8261791004771623  \\
            160.0337623971302  0.8261803128154092  \\
            160.16037138636844  0.8261823505977633  \\
            160.28698037560667  0.8261854711913843  \\
            160.4135893648449  0.8261878708202871  \\
            160.54019835408315  0.8261896299347258  \\
            160.66680734332138  0.8261912291394397  \\
            160.79341633255962  0.8261936190384837  \\
            160.92002532179785  0.8261972125463464  \\
            161.0466343110361  0.8262001033400707  \\
            161.17324330027432  0.8262023200082685  \\
            161.29985228951256  0.8262042891338622  \\
            161.4264612787508  0.8262068632679894  \\
            161.55307026798903  0.8262108652743423  \\
            161.67967925722726  0.8262143675933268  \\
            161.8062882464655  0.826217140588559  \\
            161.93289723570373  0.8262195120857677  \\
            162.05950622494197  0.8262221934587978  \\
            162.1861152141802  0.82622627962961  \\
            162.31272420341844  0.8262305553642881  \\
            162.43933319265668  0.8262340217151446  \\
            162.5659421818949  0.8262369055154167  \\
            162.69255117113315  0.8262397489535078  \\
            162.81916016037138  0.8262434369712974  \\
            162.94576914960962  0.8262484824337476  \\
            163.07237813884785  0.8262528156725659  \\
            163.1989871280861  0.8262564015851953  \\
            163.32559611732432  0.8262595995971148  \\
            163.45220510656256  0.8262630727296721  \\
            163.5788140958008  0.8262677876000831  \\
            163.70542308503903  0.8262732593643253  \\
            163.83203207427727  0.8262777966826613  \\
            163.9586410635155  0.8262816531718705  \\
            164.08525005275374  0.826285271672538  \\
            164.21185904199197  0.8262893611080231  \\
            164.3384680312302  0.8262948964844598  \\
            164.46507702046844  0.826300710580379  \\
            164.59168600970668  0.826305594357872  \\
            164.7182949989449  0.826309833006086  \\
            164.84490398818315  0.8263138940182573  \\
            164.97151297742138  0.8263184751133424  \\
            165.09812196665962  0.8263245042360179  \\
            165.22473095589788  0.8263308575839403  \\
            165.35133994513612  0.8263362361107348  \\
            165.47794893437435  0.8263409472572866  \\
            165.6045579236126  0.8263454414134572  \\
            165.73116691285082  0.8263503650139462  \\
            165.85777590208906  0.8263565605382909  \\
            165.9843848913273  0.8263636372816282  \\
            166.11099388056553  0.8263696811018871  \\
            166.23760286980377  0.8263749727072589  \\
            166.364211859042  0.8263799198048742  \\
            166.49082084828024  0.8263850936724063  \\
            166.61742983751847  0.8263912291580703  \\
            166.7440388267567  0.8263988629394321  \\
            166.87064781599494  0.8264057964082191  \\
            166.99725680523318  0.8264118353059018  \\
            167.1238657944714  0.8264173343508315  \\
            167.25047478370965  0.826422781101374  \\
            167.37708377294788  0.8264287959559092  \\
            167.50369276218612  0.826436132152832  \\
            167.63030175142435  0.8264442921480876  \\
            167.7569107406626  0.8264513442589133  \\
            167.88351972990083  0.8264576096103748  \\
            168.01012871913906  0.8264634977904876  \\
            168.1367377083773  0.8264695222865295  \\
            168.26334669761553  0.8264763004850414  \\
            168.38995568685377  0.8264845536718262  \\
            168.516564676092  0.8264930752793479  \\
            168.64317366533024  0.8265004720736745  \\
            168.76978265456847  0.8265071336779515  \\
            168.8963916438067  0.8265134874351568  \\
            169.02300063304494  0.8265200374956859  \\
            169.14960962228318  0.8265273648173511  \\
            169.27621861152141  0.8265361271653822  \\
            169.40282760075965  0.82654527118304  \\
            169.52943658999789  0.826553237941981  \\
            169.65604557923612  0.8265604345707123  \\
            169.78265456847436  0.8265672865782664  \\
            169.9092635577126  0.8265742711124899  \\
            170.03587254695083  0.8265819169600441  \\
            170.16248153618906  0.8265908045464042  \\
            170.2890905254273  0.8266007510511307  \\
            170.41569951466553  0.826609563353238  \\
            170.54230850390377  0.8266174678317223  \\
            170.668917493142  0.8266248848348471  \\
            170.79552648238024  0.8266322631949983  \\
            170.92213547161847  0.8266400802286835  \\
            171.0487444608567  0.8266488417365329  \\
            171.17535345009495  0.8266590820032981  \\
            171.30196243933318  0.8266691584862452  \\
            171.42857142857142  0.8266780658345428  \\
            171.55518041780965  0.8266862312945327  \\
            171.6817894070479  0.8266940888909075  \\
            171.80839839628612  0.8267020801016943  \\
            171.9350073855244  0.8267106538582538  \\
            172.06161637476262  0.8267202665452806  \\
            172.18822536400086  0.8267312936499255  \\
            172.3148343532391  0.8267417511445971  \\
            172.44144334247733  0.8267510720157314  \\
            172.56805233171556  0.8267597018716111  \\
            172.6946613209538  0.8267680749966692  \\
            172.82127031019203  0.8267766143514896  \\
            172.94787929943027  0.8267857315728064  \\
            173.0744882886685  0.826795826973504  \\
            173.20109727790674  0.8268072895426174  \\
            173.32770626714498  0.8268185832362657  \\
            173.4543152563832  0.8268286303165691  \\
            173.58092424562145  0.8268378976957396  \\
            173.70753323485968  0.8268468239504909  \\
            173.83414222409792  0.8268558199676239  \\
            173.96075121333615  0.8268652689440269  \\
            174.0873602025744  0.8268755263866752  \\
            174.21396919181262  0.8268869201126312  \\
            174.34057818105086  0.8268992960072099  \\
            174.4671871702891  0.8269105206808265  \\
            174.59379615952733  0.8269207074972424  \\
            174.72040514876556  0.8269303181765248  \\
            174.8470141380038  0.8269397729923997  \\
            174.97362312724204  0.826949450772252  \\
            175.10023211648027  0.826959688897126  \\
            175.2268411057185  0.8269707833017245  \\
            175.35345009495674  0.8269829884744095  \\
            175.48005908419498  0.8269959540774605  \\
            175.6066680734332  0.8270076655263484  \\
            175.73327706267145  0.8270183675018034  \\
            175.85988605190968  0.8270285225333611  \\
            175.98649504114792  0.8270385407869171  \\
            176.11310403038615  0.8270487800647248  \\
            176.2397130196244  0.827059545805397  \\
            176.36632200886262  0.8270710910839043  \\
            176.49293099810086  0.8270836166115769  \\
            176.6195399873391  0.827097196529829  \\
            176.74614897657733  0.8271100001505861  \\
            176.87275796581557  0.8271216076974569  \\
            176.9993669550538  0.8271325029442649  \\
            177.12597594429204  0.8271431094974118  \\
            177.25258493353027  0.8271537907958777  \\
            177.3791939227685  0.8271648501112202  \\
            177.50580291200674  0.8271765305475757  \\
            177.63241190124498  0.8271890150416582  \\
            177.7590208904832  0.82720242636276  \\
            177.88562987972145  0.8272166748192541  \\
            178.01223886895968  0.8272299026680554  \\
            178.13884785819792  0.8272420060557273  \\
            178.26545684743616  0.827253454816113  \\
            178.3920658366744  0.8272646542487198  \\
            178.51867482591263  0.8272759451187184  \\
            178.64528381515086  0.8272876036569434  \\
            178.77189280438913  0.827299841559893  \\
            178.89850179362736  0.8273128059897291  \\
            179.0251107828656  0.8273265795742772  \\
            179.15171977210383  0.8273411804070266  \\
            179.27832876134207  0.8273557067928562  \\
            179.4049377505803  0.8273688985537777  \\
            179.53154673981854  0.8273812386253417  \\
            179.65815572905677  0.8273931457294841  \\
            179.784764718295  0.8274049734971295  \\
            179.91137370753324  0.8274170104681913  \\
            180.03798269677148  0.8274294800915717  \\
            180.16459168600971  0.827442540725162  \\
            180.29120067524795  0.8274562856358417  \\
            180.41780966448619  0.8274707429994796  \\
            180.54441865372442  0.8274858759009331  \\
            180.67102764296266  0.8275011801323795  \\
            180.7976366322009  0.8275152080527078  \\
            180.92424562143913  0.8275283394376453  \\
            181.05085461067736  0.8275409756000195  \\
            181.1774635999156  0.8275534564307078  \\
            181.30407258915383  0.827566060398638  \\
            181.43068157839207  0.8275790045507878  \\
            181.5572905676303  0.8275924445121848  \\
            181.68389955686854  0.8276064744859066  \\
            181.81050854610677  0.8276211272530809  \\
            181.937117535345  0.8276363741728856  \\
            182.06372652458325  0.8276521251825485  \\
            182.19033551382148  0.8276680372113115  \\
            182.31694450305972  0.8276827735637268  \\
            182.44355349229795  0.8276966601881844  \\
            182.5701624815362  0.8277100547787049  \\
            182.69677147077442  0.8277232619175869  \\
            182.82338046001266  0.8277365330754086  \\
            182.9499894492509  0.8277500666110263  \\
            183.07659843848913  0.8277640077715758  \\
            183.20320742772736  0.8277784486924713  \\
            183.3298164169656  0.8277934283974062  \\
            183.45642540620383  0.8278089327983527  \\
            183.58303439544207  0.8278248946955613  \\
            183.7096433846803  0.8278411937775624  \\
            183.83625237391854  0.8278577051448934  \\
            183.96286136315678  0.827873269882134  \\
            184.089470352395  0.82788805312631  \\
            184.21607934163325  0.8279023476878847  \\
            184.34268833087148  0.8279164065004246  \\
            184.46929732010972  0.8279304426205979  \\
            184.59590630934795  0.827944629228175  \\
            184.7225152985862  0.8279590996260289  \\
            184.84912428782442  0.8279739472401342  \\
            184.97573327706266  0.8279892256195681  \\
            185.1023422663009  0.82800494843651  \\
            185.22895125553913  0.8280210894862414  \\
            185.35556024477737  0.8280375826871461  \\
            185.48216923401563  0.8280543220807098  \\
            185.60877822325386  0.8280712363832502  \\
            185.7353872124921  0.8280879631256943  \\
            185.86199620173034  0.8281039995052291  \\
            185.98860519096857  0.8281195439709262  \\
            186.1152141802068  0.8281347730193156  \\
            186.24182316944504  0.8281498411943856  \\
            186.36843215868328  0.8281648810875826  \\
            186.4950411479215  0.8281800033378117  \\
            186.62165013715975  0.8281952966314362  \\
            186.74825912639798  0.8282108277022777  \\
            186.87486811563622  0.8282266413316163  \\
            187.00147710487445  0.8282427603481903  \\
            187.1280860941127  0.8282591856281966  \\
            187.25469508335092  0.8282758960952901  \\
            187.38130407258916  0.8282928487205842  \\
            187.5079130618274  0.8283099785226508  \\
            187.63452205106563  0.8283271985675199  \\
            187.76113104030387  0.8283444237890839  \\
            187.8877400295421  0.828361519815221  \\
            188.01434901878034  0.8283784331465689  \\
            188.14095800801857  0.828395195988782  \\
            188.2675669972568  0.8284118389053493  \\
            188.39417598649504  0.8284283908175951  \\
            188.52078497573328  0.8284448790046782  \\
            188.6473939649715  0.8284613291035925  \\
            188.77400295420975  0.8284777651091669  \\
            188.90061194344798  0.8284942093740648  \\
            189.02722093268622  0.8285106826087849  \\
            189.15382992192445  0.8285272038816605  \\
            189.2804389111627  0.82854379061886  \\
            189.40704790040093  0.8285604586043865  \\
            189.53365688963916  0.8285772219800783  \\
            189.6602658788774  0.8285940932456083  \\
            189.78687486811563  0.8286110832584842  \\
            189.91348385735387  0.8286282012340491  \\
            190.0400928465921  0.8286454547454806  \\
            190.16670183583034  0.8286628497237911  \\
            190.29331082506857  0.8286803904578282  \\
            190.4199198143068  0.82869794252018  \\
            190.54652880354504  0.8287158020076235  \\
            190.67313779278328  0.8287341461345289  \\
            190.79974678202151  0.8287528191794132  \\
            190.92635577125975  0.8287716816786584  \\
            191.05296476049799  0.8287906104265121  \\
            191.17957374973622  0.8288094984750867  \\
            191.30618273897446  0.82882825513436  \\
            191.4327917282127  0.8288468059721754  \\
            191.55940071745093  0.8288650928142411  \\
            191.68600970668916  0.828883073744131  \\
            191.8126186959274  0.8289007231032836  \\
            191.93922768516563  0.8289180314910033  \\
            192.06583667440387  0.8289350057644594  \\
            192.19244566364213  0.8289516690386869  \\
            192.31905465288037  0.8289680606865852  \\
            192.4456636421186  0.82898423633892  \\
            192.57227263135684  0.8290002678843216  \\
            192.69888162059507  0.8290162434692853  \\
            192.8254906098333  0.8290322674981726  \\
            192.95209959907154  0.8290484606332092  \\
            193.07870858830978  0.829064959794487  \\
            193.20531757754802  0.8290819181599625  \\
            193.33192656678625  0.8290995051654576  \\
            193.4585355560245  0.8291176232260983  \\
            193.58514454526272  0.829136823504675  \\
            193.71175353450096  0.8291574121158357  \\
            193.8383625237392  0.8291789786135675  \\
            193.96497151297743  0.8292011525151871  \\
            194.09158050221566  0.82922360330134  \\
            194.2181894914539  0.8292460404160009  \\
            194.34479848069213  0.8292682132664738  \\
            194.47140746993037  0.8292899112233921  \\
            194.5980164591686  0.829310963620718  \\
            194.72462544840684  0.8293312397557429  \\
            194.85123443764508  0.8293506488890874  \\
            194.9778434268833  0.8293691402447018  \\
            195.10445241612155  0.8293867030098645  \\
            195.23106140535978  0.829403366335184  \\
            195.35767039459802  0.8294191993345976  \\
            195.48427938383625  0.8294343110853718  \\
            195.6108883730745  0.8294488506281024  \\
            195.73749736231272  0.8294630069667139  \\
            195.86410635155096  0.8294770090684607  \\
            195.9907153407892  0.8294911258639258  \\
            196.11732433002743  0.8295056662470216  \\
            196.24393331926566  0.8295209790749898  \\
            196.3705423085039  0.8295374531684009  \\
            196.49715129774214  0.8295580194919169  \\
            196.62376028698037  0.8295815392041926  \\
            196.7503692762186  0.8296031302691784  \\
            196.87697826545684  0.8296234746030616  \\
            197.00358725469508  0.8296431699145111  \\
            197.1301962439333  0.8296627297046767  \\
            197.25680523317155  0.8296825832671905  \\
            197.38341422240978  0.8297030756881655  \\
            197.51002321164802  0.8297244678461962  \\
            197.63663220088625  0.8297469364123593  \\
            197.7632411901245  0.8297705738502122  \\
            197.88985017936272  0.8297953884157943  \\
            198.01645916860096  0.8298213041576259  \\
            198.1430681578392  0.8298481609167097  \\
            198.26967714707743  0.8298757143265288  \\
            198.39628613631567  0.829903635813049  \\
            198.5228951255539  0.8299315125947168  \\
            198.64950411479214  0.8299588476824603  \\
            198.77611310403037  0.8299850598796892  \\
            198.90272209326864  0.8300094837822947  \\
            199.02933108250687  0.8300313697786496  \\
            199.1559400717451  0.8300498840496079  \\
            199.28254906098334  0.8300641085685055  \\
            199.40915805022158  0.8300730411011594  \\
            199.5357670394598  0.8300755952058685  \\
            199.66237602869805  0.8300850939426505  \\
            199.78898501793628  0.8300939742176026  \\
            199.91559400717452  0.8300992581352571  \\
            200.04220299641275  0.8301028574315445  \\
            200.168811985651  0.8301064426857468  \\
            200.29542097488923  0.8301114433204968  \\
            200.42202996412746  0.8301190476017786  \\
            200.5486389533657  0.8301302026389277  \\
            200.67524794260393  0.8301456143846304  \\
            200.80185693184217  0.8301657476349245  \\
            200.9284659210804  0.8301908260291989  \\
            201.05507491031864  0.8302208320501937  \\
            201.18168389955687  0.830255507024  \\
            201.3082928887951  0.8302943511200603  \\
            201.43490187803334  0.8303366233511683  \\
            201.56151086727158  0.8303813415734689  \\
            201.68811985650981  0.8304272824864578  \\
            201.81472884574805  0.8304729816329824  \\
            201.94133783498629  0.830516733399241  \\
            202.06794682422452  0.8305565910147832  \\
            202.19455581346276  0.8305903665525097  \\
            202.321164802701  0.8306156309286726  \\
            202.44777379193923  0.8306297139028749  \\
            202.57438278117746  0.8306297040780707  \\
            202.7009917704157  0.8306150696921573  \\
            202.82760075965393  0.8306151429326821  \\
            202.95420974889217  0.8306113000270184  \\
            203.0808187381304  0.830605819452865  \\
            203.20742772736864  0.8306006716099968  \\
            203.33403671660687  0.8305975188202653  \\
            203.4606457058451  0.8305977153275981  \\
            203.58725469508335  0.8306023072979992  \\
            203.71386368432158  0.8306120328195489  \\
            203.84047267355982  0.8306273219024035  \\
            203.96708166279805  0.830648296478796  \\
            204.0936906520363  0.8306747704030354  \\
            204.22029964127452  0.8307062494515072  \\
            204.34690863051276  0.830741931322673  \\
            204.473517619751  0.8307807056370711  \\
            204.60012660898923  0.8308211539373154  \\
            204.72673559822746  0.8308615496880966  \\
            204.8533445874657  0.8308998582761815  \\
            204.97995357670393  0.8309337370104134  \\
            205.10656256594217  0.8309605351217116  \\
            205.2331715551804  0.8309772937630721  \\
            205.35978054441864  0.8309864903140813  \\
            205.48638953365688  0.8310140283018838  \\
            205.6129985228951  0.8310333706157736  \\
            205.73960751213338  0.8310471778635815  \\
            205.8662165013716  0.831057783199533  \\
            205.99282549060985  0.8310671923242503  \\
            206.11943447984808  0.8310770834847515  \\
            206.24604346908632  0.8310888074744505  \\
            206.37265245832455  0.8311033876331576  \\
            206.4992614475628  0.8311215198470788  \\
            206.62587043680102  0.8311435725488162  \\
            206.75247942603926  0.831169586717368  \\
            206.8790884152775  0.8311992758781284  \\
            207.00569740451573  0.8312320261028873  \\
            207.13230639375396  0.8312668960098311  \\
            207.2589153829922  0.8313026167635419  \\
            207.38552437223044  0.8313375920749978  \\
            207.51213336146867  0.8313698982015733  \\
            207.6387423507069  0.8313972839470383  \\
            207.76535133994514  0.8314171706615592  \\
            207.89196032918338  0.8314266522416982  \\
            208.0185693184216  0.8314288612626155  \\
            208.14517830765985  0.8314423640637779  \\
            208.27178729689808  0.8314502172707499  \\
            208.39839628613632  0.8314546856225834  \\
            208.52500527537455  0.8314577365479788  \\
            208.6516142646128  0.8314610401652842  \\
            208.77822325385102  0.8314659692824962  \\
            208.90483224308926  0.8314735993972594  \\
            209.0314412323275  0.8314847086968665  \\
            209.15805022156573  0.8314997780582589  \\
            209.28465921080397  0.8315189910480255  \\
            209.4112682000422  0.8315422339224037  \\
            209.53787718928044  0.8315690956272791  \\
            209.66448617851867  0.8315988677981854  \\
            209.7910951677569  0.8316305447603043  \\
            209.91770415699514  0.8316628235284663  \\
            210.04431314623338  0.8316941038071493  \\
            210.1709221354716  0.8317224879904797  \\
            210.29753112470985  0.8317457811622323  \\
            210.42414011394808  0.8317614910958296  \\
            210.55074910318632  0.8317668282543429  \\
            210.67735809242456  0.8317672950305723  \\
            210.8039670816628  0.8317830839823989  \\
            210.93057607090103  0.8317987707014406  \\
            211.05718506013926  0.8318143483840343  \\
            211.1837940493775  0.8318298103948301  \\
            211.31040303861573  0.8318451502667912  \\
            211.43701202785397  0.8318603617011945  \\
            211.5636210170922  0.8318754385676305  \\
            211.69023000633044  0.8318903749040026  \\
            211.81683899556867  0.8319051649165279  \\
            211.9434479848069  0.8319198029797367  \\
            212.07005697404514  0.8319342836364729  \\
            212.19666596328338  0.831948601597894  \\
            212.32327495252161  0.8319627517434701  \\
            212.44988394175988  0.8319767291209856  \\
            212.5764929309981  0.8319905289465378  \\
            212.70310192023635  0.8320041466045374  \\
            212.82971090947458  0.8320175776477087  \\
            212.95631989871282  0.8320308177970892  \\
            213.08292888795106  0.8320438629420301  \\
            213.2095378771893  0.8320567091401955  \\
            213.33614686642753  0.8320693942920927  \\
            213.46275585566576  0.8320820570690879  \\
            213.589364844904  0.8320946672018653  \\
            213.71597383414223  0.8321072160126011  \\
            213.84258282338047  0.8321196950893616  \\
            213.9691918126187  0.8321320962861024  \\
            214.09580080185694  0.8321444117226692  \\
            214.22240979109517  0.832156633784797  \\
            214.3490187803334  0.8321687551241104  \\
            214.47562776957164  0.832180768658124  \\
            214.60223675880988  0.8321926675702418  \\
            214.72884574804812  0.8322044453097578  \\
            214.85545473728635  0.8322160955918552  \\
            214.9820637265246  0.8322276123976071  \\
            215.10867271576282  0.8322389899739764  \\
            215.23528170500106  0.8322502228338153  \\
            215.3618906942393  0.8322613057558662  \\
            215.48849968347753  0.8322722337847607  \\
            215.61510867271576  0.83228300223102  \\
            215.741717661954  0.8322936066710555  \\
            215.86832665119223  0.8323040429471678  \\
            215.99493564043047  0.8323143071675473  \\
            216.1215446296687  0.8323245362575771  \\
            216.24815361890694  0.8323347687864134  \\
            216.37476260814518  0.8323449813665759  \\
            216.5013715973834  0.8323551641689079  \\
            216.62798058662165  0.8323653076789717  \\
            216.75458957585988  0.8323754026970492  \\
            216.88119856509812  0.8323854403381411  \\
            217.00780755433635  0.8323954120319681  \\
            217.1344165435746  0.8324053095229692  \\
            217.26102553281282  0.8324151248703034  \\
            217.38763452205106  0.832424850447849  \\
            217.5142435112893  0.832434478944203  \\
            217.64085250052753  0.8324440033626821  \\
            217.76746148976576  0.8324534170213223  \\
            217.894070479004  0.8324627135528785  \\
            218.02067946824224  0.8324718869048251  \\
            218.14728845748047  0.832480931339356  \\
            218.2738974467187  0.832489841433384  \\
            218.40050643595694  0.8324986120785413  \\
            218.52711542519518  0.8325072384811794  \\
            218.6537244144334  0.832515716162369  \\
            218.78033340367165  0.832524089412376  \\
            218.90694239290988  0.8325325127509051  \\
            219.03355138214812  0.8325409271719724  \\
            219.16016037138638  0.8325493258511226  \\
            219.28676936062462  0.8325577015911872  \\
            219.41337834986285  0.832566046822283  \\
            219.5399873391011  0.8325743536018131  \\
            219.66659632833932  0.8325826136144666  \\
            219.79320531757756  0.8325908181722188  \\
            219.9198143068158  0.8325989582143308  \\
            220.04642329605403  0.8326070243073499  \\
            220.17303228529227  0.8326150066451095  \\
            220.2996412745305  0.8326228950487286  \\
            220.42625026376874  0.8326306789666128  \\
            220.55285925300697  0.8326383474744534  \\
            220.6794682422452  0.832645889275228  \\
            220.80607723148344  0.8326532594129032  \\
            220.93268622072168  0.8326593452531872  \\
            221.0592952099599  0.8326691498071613  \\
            221.18590419919815  0.8326802855377308  \\
            221.31251318843638  0.8326896025229684  \\
            221.43912217767462  0.8326931884561138  \\
            221.56573116691285  0.8326863686455743  \\
            221.6923401561511  0.8326635790292841  \\
            221.81894914538933  0.8326282223142878  \\
            221.94555813462756  0.8325875585481002  \\
            222.0721671238658  0.8325435739860434  \\
            222.19877611310403  0.8324980415020781  \\
            222.32538510234227  0.8324525205888035  \\
            222.4519940915805  0.8324083573574572  \\
            222.57860308081874  0.8323667297497583  \\
            222.70521207005697  0.8323294444896412  \\
            222.8318210592952  0.8322972115163921  \\
            222.95843004853344  0.8322701334441638  \\
            223.08503903777168  0.8322481142650465  \\
            223.21164802700991  0.8322308593490696  \\
            223.33825701624815  0.8322178754442  \\
            223.46486600548639  0.8322084706763431  \\
            223.59147499472462  0.8322017626557923  \\
            223.71808398396286  0.8321975419120622  \\
            223.8446929732011  0.8321952980101639  \\
            223.97130196243933  0.8321940467405938  \\
            224.09791095167756  0.8321929155764473  \\
            224.2245199409158  0.8321911436734175  \\
            224.35112893015403  0.8321880818697966  \\
            224.47773791939227  0.8321831926864751  \\
            224.6043469086305  0.8321760503269419  \\
            224.73095589786874  0.8321668559513741  \\
            224.85756488710697  0.8321560668894747  \\
            224.9841738763452  0.8321436891868507  \\
            225.11078286558345  0.8321297745089188  \\
            225.23739185482168  0.8321144088605916  \\
            225.36400084405992  0.832097712586278  \\
            225.49060983329815  0.832079840369882  \\
            225.6172188225364  0.8320609812348038  \\
            225.74382781177462  0.8320415729075284  \\
            225.8704368010129  0.8320226767753548  \\
            225.99704579025112  0.832004491162166  \\
            226.12365477948936  0.8319870809030666  \\
            226.2502637687276  0.8319704626321993  \\
            226.37687275796583  0.8319546047827455  \\
            226.50348174720406  0.8319394275869244  \\
            226.6300907364423  0.831924803075994  \\
            226.75669972568053  0.8319105924019946  \\
            226.88330871491877  0.8318974395204938  \\
            227.009917704157  0.8318854171166511  \\
            227.13652669339524  0.8318742351117709  \\
            227.26313568263348  0.8318636109695391  \\
            227.3897446718717  0.8318532696960221  \\
            227.51635366110995  0.8318429438396671  \\
            227.64296265034818  0.8318323734913025  \\
            227.76957163958642  0.831821306284137  \\
            227.89618062882465  0.831810006222158  \\
            228.0227896180629  0.8317989531845946  \\
            228.14939860730112  0.8317879629818069  \\
            228.27600759653936  0.8317768679263073  \\
            228.4026165857776  0.831765516827519  \\
            228.52922557501583  0.8317537749917764  \\
            228.65583456425406  0.8317415242223246  \\
            228.7824435534923  0.8317286628193199  \\
            228.90905254273054  0.8317152948770377  \\
            229.03566153196877  0.8317022345586704  \\
            229.162270521207  0.831689504907861  \\
            229.28887951044524  0.8316770166870149  \\
            229.41548849968348  0.8316646742951601  \\
            229.5420974889217  0.8316523757679473  \\
            229.66870647815995  0.8316400127776493  \\
            229.79531546739818  0.8316274706331617  \\
            229.92192445663642  0.8316146511649459  \\
            230.04853344587465  0.8316022339926447  \\
            230.1751424351129  0.8315904489601983  \\
            230.30175142435112  0.8315791400357444  \\
            230.42836041358936  0.8315681492059618  \\
            230.5549694028276  0.8315573164760703  \\
            230.68157839206583  0.831546479869831  \\
            230.80818738130407  0.8315354754295461  \\
            230.9347963705423  0.8315241372160594  \\
            231.06140535978054  0.8315127343650349  \\
            231.18801434901877  0.831501856091626  \\
            231.314623338257  0.8314913486627732  \\
            231.44123232749524  0.8314810528002348  \\
            231.56784131673348  0.8314708131408698  \\
            231.6944503059717  0.831460478236638  \\
            231.82105929520995  0.8314499005546011  \\
            231.94766828444818  0.8314389364769216  \\
            232.07427727368642  0.831427594191639  \\
            232.20088626292466  0.8314166361228251  \\
            232.3274952521629  0.8314060713405937  \\
            232.45410424140113  0.831395766385587  \\
            232.58071323063936  0.8313855876652836  \\
            232.70732221987763  0.8313754014539999  \\
            232.83393120911586  0.8313650738928893  \\
            232.9605401983541  0.831354470989942  \\
            233.08714918759233  0.8313434685011556  \\
            233.21375817683057  0.8313326815323695  \\
            233.3403671660688  0.8313223999402214  \\
            233.46697615530704  0.8313124852007212  \\
            233.59358514454527  0.8313027975642359  \\
            233.7201941337835  0.8312931960554905  \\
            233.84680312302174  0.8312835384735677  \\
            233.97341211225998  0.8312736813919084  \\
            234.1000211014982  0.8312634801583106  \\
            234.22663009073645  0.8312531579335879  \\
            234.35323907997468  0.8312433577711956  \\
            234.47984806921292  0.83123395745046  \\
            234.60645705845116  0.8312248133030653  \\
            234.7330660476894  0.831215781786923  \\
            234.85967503692763  0.8312067194861722  \\
            234.98628402616586  0.8311974831111795  \\
            235.1128930154041  0.8311879294985394  \\
            235.23950200464233  0.8311780260979637  \\
            235.36611099388057  0.8311685092555186  \\
            235.4927199831188  0.8311594201096618  \\
            235.61932897235704  0.8311506215357631  \\
            235.74593796159527  0.8311419760441191  \\
            235.8725469508335  0.8311333457799529  \\
            235.99915594007174  0.8311245925234148  \\
            236.12576492930998  0.8311155776895811  \\
            236.25237391854822  0.8311061634526822  \\
            236.37898290778645  0.8310968878871214  \\
            236.5055918970247  0.8310880935010904  \\
            236.63220088626292  0.8310796461931104  \\
            236.75880987550116  0.8310714108212667  \\
            236.8854188647394  0.8310632512032077  \\
            237.01202785397763  0.8310550301161453  \\
            237.13863684321586  0.831046609296855  \\
            237.2652458324541  0.8310378494416751  \\
            237.39185482169233  0.8310289147209451  \\
            237.51846381093057  0.831020469549651  \\
            237.6450728001688  0.8310124174275557  \\
            237.77168178940704  0.8310046238464608  \\
            237.89829077864528  0.8309969533120906  \\
            238.0248997678835  0.8309892693440926  \\
            238.15150875712175  0.8309814344760371  \\
            238.27811774635998  0.830973310255418  \\
            238.40472673559822  0.8309648354175986  \\
            238.53133572483645  0.8309567090193929  \\
            238.6579447140747  0.8309490129954757  \\
            238.78455370331292  0.8309416158178814  \\
            238.91116269255116  0.8309343848691267  \\
            239.0377716817894  0.8309271864422109  \\
            239.16438067102763  0.8309198857406157  \\
            239.29098966026586  0.8309123468783055  \\
            239.41759864950413  0.8309044328797269  \\
            239.54420763874236  0.830896589443681  \\
            239.6708166279806  0.8308892192891207  \\
            239.79742561721883  0.8308821912455946  \\
            239.92403460645707  0.830875375741194  \\
            240.0506435956953  0.8308686418414712  \\
            240.17725258493354  0.8308618572494385  \\
            240.30386157417178  0.8308548883055676  \\
            240.43047056341  0.8308475999877907  \\
            240.55707955264825  0.8308401006266862  \\
            240.68368854188648  0.8308330552000422  \\
            240.81029753112472  0.8308263933346562  \\
            240.93690652036295  0.8308199880013962  \\
            241.0635155096012  0.8308137106775372  \\
            241.19012449883942  0.8308074313467609  \\
            241.31673348807766  0.8308010184991559  \\
            241.4433424773159  0.8307943391312171  \\
            241.56995146655413  0.8307873101558945  \\
            241.69656045579237  0.8307805790578926  \\
            241.8231694450306  0.8307742687452161  \\
            241.94977843426884  0.8307682551491289  \\
            242.07638742350707  0.8307624126161743  \\
            242.2029964127453  0.8307566139081759  \\
            242.32960540198354  0.8307507302022369  \\
            242.45621439122178  0.8307446310907406  \\
            242.58282338046  0.8307381845813498  \\
            242.70943236969825  0.8307317481112992  \\
            242.83604135893648  0.830725770263404  \\
            242.96265034817472  0.8307201276228658  \\
            243.08925933741295  0.8307146977305332  \\
            243.2158683266512  0.8307093564180591  \\
            243.34247731588943  0.8307039778079028  \\
            243.46908630512766  0.830698434313329  \\
            243.5956952943659  0.8306925966384079  \\
            243.72230428360413  0.8306865247002712  \\
            243.84891327284237  0.8306808670707292  \\
            243.9755222620806  0.8306755812631993  \\
            244.10213125131884  0.8306705480231228  \\
            244.22874024055707  0.8306656462887633  \\
            244.3553492297953  0.8306607531912061  \\
            244.48195821903354  0.830655744054359  \\
            244.60856720827178  0.8306504923949511  \\
            244.73517619751001  0.8306449233269971  \\
            244.86178518674825  0.8306395920833822  \\
            244.98839417598649  0.8306345502770087  \\
            245.11500316522472  0.8306297502211956  \\
            245.24161215446296  0.8306250968139256  \\
            245.3682211437012  0.8306204475378464  \\
            245.49483013293943  0.8306156124602697  \\
            245.62143912217766  0.8306107491460982  \\
            245.7480481114159  0.8306061228969506  \\
            245.87465710065413  0.8306017049559785  \\
            246.00126608989237  0.8305973981279836  \\
            246.12787507913063  0.830593006276027  \\
            246.25448406836887  0.8305885772407402  \\
            246.3810930576071  0.8305843393752677  \\
            246.50770204684534  0.8305802744156295  \\
            246.63431103608357  0.8305762834031127  \\
            246.7609200253218  0.8305721712476224  \\
            246.88752901456004  0.8305680076310408  \\
            247.01413800379828  0.8305640089473543  \\
            247.14074699303652  0.8305601607277829  \\
            247.26735598227475  0.8305563674374519  \\
            247.393964971513  0.8305524387868076  \\
            247.52057396075122  0.8305484687072332  \\
            247.64718294998946  0.8305446613609603  \\
            247.7737919392277  0.8305410057507927  \\
            247.90040092846593  0.8305374081791852  \\
            248.02700991770416  0.8305336807184155  \\
            248.1536189069424  0.8305299383975069  \\
            248.28022789618063  0.8305263685303128  \\
            248.40683688541887  0.8305229600564105  \\
            248.5334458746571  0.8305196174235098  \\
            248.66005486389534  0.8305161516035927  \\
            248.78666385313358  0.8305126956262393  \\
            248.9132728423718  0.8305094163541571  \\
            249.03988183161005  0.8305063009330697  \\
            249.16649082084828  0.8305032504965709  \\
            249.29309981008652  0.8305000740856797  \\
            249.41970879932475  0.8304969225810181  \\
            249.546317788563  0.8304939417706079  \\
            249.67292677780122  0.8304911181345652  \\
            249.79953576703946  0.8304883505901807  \\
            249.9261447562777  0.8304854484176981  \\
            250.05275374551593  0.8304825797590538  \\
            250.17936273475416  0.8304798723947341  \\
            250.3059717239924  0.8304773133948616  \\
            250.43258071323064  0.8304748010296482  \\
            250.55918970246887  0.830472149448189  \\
            250.6857986917071  0.8304695358284494  \\
            250.81240768094534  0.830467079607643  \\
            250.93901667018358  0.8304647663484049  \\
            251.0656256594218  0.8304624941975217  \\
            251.19223464866005  0.8304600828028693  \\
            251.31884363789828  0.8304577174152978  \\
            251.44545262713652  0.8304555091480407  \\
            251.57206161637475  0.8304534417177221  \\
            251.698670605613  0.8304514127486886  \\
            251.82527959485122  0.8304492472298173  \\
            251.95188858408946  0.8304471369271839  \\
            252.0784975733277  0.830445184266309  \\
            252.20510656256593  0.8304433705835031  \\
            252.33171555180417  0.8304415925403964  \\
            252.4583245410424  0.8304396804082298  \\
            252.58493353028064  0.8304378311770768  \\
            252.71154251951887  0.8304361385952372  \\
            252.83815150875714  0.8304345815261313  \\
            252.96476049799537  0.830433055689974  \\
            253.0913694872336  0.8304313970483458  \\
            253.21797847647184  0.830429807013319  \\
            253.34458746571008  0.8304283711197021  \\
            253.4711964549483  0.8304270660570721  \\
            253.59780544418655  0.8304257869477437  \\
            253.72441443342478  0.8304243760867831  \\
            253.85102342266302  0.8304230386844382  \\
            253.97763241190125  0.8304218526288353  \\
            254.1042414011395  0.830420792755982  \\
            254.23085039037773  0.8304197538966338  \\
            254.35745937961596  0.8304185852079102  \\
            254.4840683688542  0.830417494939914  \\
            254.61067735809243  0.8304165537347044  \\
            254.73728634733067  0.8304157347042204  \\
            254.8638953365689  0.8304149325015331  \\
            254.99050432580714  0.8304140034603729  \\
            255.11711331504537  0.8304131579372755  \\
            255.2437223042836  0.8304124595746845  \\
            255.37033129352184  0.8304118797560115  \\
            255.49694028276008  0.8304113129643651  \\
            255.62354927199831  0.8304106229267504  \\
            255.75015826123655  0.8304100211431964  \\
            255.87676725047478  0.8304095644976306  \\
            256.003376239713  0.8304092226560726  \\
            256.1299852289512  0.8304088899734683  \\
            256.2565942181895  0.830408437749087  \\
            256.38320320742775  0.8304080780233508  \\
            256.50981219666596  0.830407861310193  \\
            256.6364211859042  0.8304077557755818  \\
            256.76303017514243  0.8304076564924319  \\
            256.8896391643807  0.8304074398907204  \\
            257.0162481536189  0.8304073172487283  \\
            257.14285714285717  0.8304073356878734  \\
            257.2694661320954  0.8304074634579485  \\
            257.39607512133364  0.8304075990329859  \\
            257.52268411057184  0.830407616477556  \\
            257.6492930998101  0.8304077217321991  \\
            257.7759020890483  0.8304079664918175  \\
            257.9025110782866  0.8304083225131379  \\
            258.0291200675248  0.830408695833017  \\
            258.15572905676305  0.8304089500957162  \\
            258.28233804600126  0.8304092724985016  \\
            258.4089470352395  0.8304097329809729  \\
            258.5355560244777  0.8304103109423439  \\
            258.662165013716  0.8304109246412671  \\
            258.7887740029542  0.8304114311958355  \\
            258.91538299219246  0.8304119573113563  \\
            259.04199198143067  0.8304126213496386  \\
            259.16860097066893  0.8304134119588498  \\
            259.29520995990714  0.8304142640616825  \\
            259.4218189491454  0.8304150563663653  \\
            259.5484279383836  0.8304157715108442  \\
            259.6750369276219  0.830416624867643  \\
            259.8016459168601  0.8304176135965059  \\
            259.92825490609835  0.8304186929613894  \\
            260.05486389533655  0.8304197671392164  \\
            260.1814728845748  0.8304207155623532  \\
            260.308081873813  0.8304217426073016  \\
            260.4346908630513  0.8304229092255148  \\
            260.5612998522895  0.8304241935170623  \\
            260.68790884152776  0.8304255276992746  \\
            260.81451783076596  0.8304267981067431  \\
            260.94112682000423  0.8304279801241473  \\
            261.06773580924244  0.8304293012425212  \\
            261.1943447984807  0.8304307588921435  \\
            261.3209537877189  0.8304323143231728  \\
            261.44756277695717  0.8304338880821391  \\
            261.5741717661954  0.8304353600119443  \\
            261.70078075543364  0.8304368053590173  \\
            261.82738974467185  0.8304384012366122  \\
            261.9539987339101  0.8304401284307417  \\
            262.0806077231483  0.8304419408637772  \\
            262.2072167123866  0.8304437568303127  \\
            262.3338257016248  0.8304454589971658  \\
            262.46043469086305  0.8304471549363684  \\
            262.58704368010126  0.8304490031265216  \\
            262.7136526693395  0.8304509813416269  \\
            262.84026165857773  0.8304530435232237  \\
            262.966870647816  0.8304551129001816  \\
            263.09347963705426  0.8304570819887002  \\
            263.22008862629247  0.83045900119196  \\
            263.34669761553073  0.8304610769844092  \\
            263.47330660476894  0.8304632873191492  \\
            263.5999155940072  0.8304655912065405  \\
            263.7265245832454  0.8304679216536707  \\
            263.85313357248367  0.8304701856643527  \\
            263.9797425617219  0.8304723295163151  \\
            264.10635155096014  0.8304746035849465  \\
            264.23296054019835  0.8304770219141303  \\
            264.3595695294366  0.830479551331743  \\
            264.4861785186748  0.8304821371285924  \\
            264.6127875079131  0.8304847030584178  \\
            264.7393964971513  0.8304871513378903  \\
            264.86600548638955  0.8304895800927707  \\
            264.99261447562776  0.8304921728747607  \\
            265.119223464866  0.8304948988716963  \\
            265.24583245410423  0.8304977159202156  \\
            265.3724414433425  0.8305005645125902  \\
            265.4990504325807  0.8305033677967255  \\
            265.62565942181897  0.8305060332876537  \\
            265.7522684110572  0.8305087532011134  \\
            265.87887740029544  0.8305116313320168  \\
            266.00548638953364  0.8305146362612842  \\
            266.1320953787719  0.8305177231214607  \\
            266.2587043680101  0.8305208335967161  \\
            266.3853133572484  0.8305238959228456  \\
            266.5119223464866  0.8305268248872686  \\
            266.63853133572485  0.8305297886293834  \\
            266.76514032496306  0.8305329178491414  \\
            266.8917493142013  0.8305361766572624  \\
            267.0183583034395  0.8305395210356635  \\
            267.1449672926778  0.8305428970990593  \\
            267.271576281916  0.8305462410949606  \\
            267.39818527115426  0.8305494794036756  \\
            267.52479426039247  0.8305526491471652  \\
            267.65140324963073  0.8305559891253359  \\
            267.77801223886894  0.8305594724325897  \\
            267.9046212281072  0.8305630569767402  \\
            268.0312302173454  0.8305666940499217  \\
            268.1578392065837  0.8305703283285892  \\
            268.2844481958219  0.8305738978735188  \\
            268.41105718506014  0.830577335100997  \\
            268.53766617429835  0.8305808289704689  \\
            268.6642751635366  0.8305844926608817  \\
            268.7908841527748  0.8305882849334277  \\
            268.9174931420131  0.8305921608425272  \\
            269.0441021312513  0.8305960717358292  \\
            269.17071112048956  0.8305999652542106  \\
            269.29732010972776  0.830603785331777  \\
            269.423929098966  0.830607477114858  \\
            269.55053808820423  0.8306112475960689  \\
            269.6771470774425  0.8306151883154157  \\
            269.80375606668076  0.8306192549119316  \\
            269.93036505591897  0.8306234018731289  \\
            270.05697404515723  0.8306275825349991  \\
            270.18358303439544  0.8306317490820128  \\
            270.3101920236337  0.8306358525471198  \\
            270.4368010128719  0.8306398428117493  \\
            270.5634100021102  0.8306438267421163  \\
            270.6900189913484  0.830647994526012  \\
            270.81662798058665  0.8306523006739286  \\
            270.94323696982485  0.8306566990218807  \\
            271.0698459590631  0.8306611444471763  \\
            271.1964549483013  0.830665592868417  \\
            271.3230639375396  0.8306700012454974  \\
            271.4496729267778  0.8306743275796059  \\
            271.57628191601606  0.830678542393217  \\
            271.70289090525426  0.8306828672406114  \\
            271.8294998944925  0.8306873616174903  \\
            271.95610888373074  0.8306919767637116  \\
            272.082717872969  0.830696666783141  \\
            272.2093268622072  0.830701388643653  \\
            272.33593585144547  0.8307061021771305  \\
            272.4625448406837  0.8307107700794651  \\
            272.58915382992194  0.8307153579105567  \\
            272.71576281916015  0.8307198419628095  \\
            272.8423718083984  0.8307244321452625  \\
            272.9689807976366  0.8307291936780953  \\
            273.0955897868749  0.8307340763035954  \\
            273.2221987761131  0.8307390340744525  \\
            273.34880776535135  0.8307440253537592  \\
            273.47541675458956  0.8307490128150105  \\
            273.6020257438278  0.830753963442104  \\
            273.72863473306603  0.8307588485293392  \\
            273.8552437223043  0.8307636436814193  \\
            273.9818527115425  0.8307684214665508  \\
            274.10846170078077  0.8307733827435247  \\
            274.235070690019  0.8307784861834883  \\
            274.36167967925724  0.8307836837432344  \\
            274.48828866849544  0.8307889327552926  \\
            274.6148976577337  0.8307941959279284  \\
            274.7415066469719  0.8307994413451438  \\
            274.8681156362102  0.8308046424666772  \\
            274.9947246254484  0.8308097781280032  \\
            275.12133361468665  0.8308148325403328  \\
            275.24794260392486  0.8308198932298168  \\
            275.3745515931631  0.8308251371612123  \\
            275.5011605824013  0.8308305172374438  \\
            275.6277695716396  0.83083598637896  \\
            275.7543785608778  0.8308415035631936  \\
            275.88098755011606  0.830847033824563  \\
            276.00759653935427  0.8308525482544709  \\
            276.13420552859253  0.8308580240013049  \\
            276.26081451783074  0.8308634442704377  \\
            276.387423507069  0.8308687983242268  \\
            276.51403249630727  0.8308740942239851  \\
            276.6406414855455  0.8308795306528136  \\
            276.76725047478374  0.8308851222772536  \\
            276.89385946402194  0.830890820521145  \\
            277.0204684532602  0.8308965831615724  \\
            277.1470774424984  0.8309023743288658  \\
            277.2736864317367  0.8309081645066002  \\
            277.4002954209749  0.830913930531596  \\
            277.52690441021315  0.8309196555939187  \\
            277.65351339945136  0.8309253292368789  \\
            277.7801223886896  0.8309309473570325  \\
            277.9067313779278  0.8309365161063808  \\
            278.0333403671661  0.8309422148571185  \\
            278.1599493564043  0.8309480643408077  \\
            278.28655834564256  0.8309540181257047  \\
            278.41316733488077  0.8309600360466985  \\
            278.53977632411903  0.8309660842053118  \\
            278.66638531335724  0.8309721349696997  \\
            278.7929943025955  0.8309781669746507  \\
            278.9196032918337  0.8309841651215859  \\
            279.046212281072  0.8309901205785599  \\
            279.1728212703102  0.83099603078026  \\
            279.29943025954844  0.8310018994280066  \\
            279.42603924878665  0.8310077566425711  \\
            279.5526482380249  0.8310137677803783  \\
            279.6792572272631  0.8310199072899213  \\
            279.8058662165014  0.8310261341977079  \\
            279.9324752057396  0.8310324133335768  \\
            280.05908419497786  0.8310387153306968  \\
            280.18569318421606  0.8310450166255673  \\
            280.3123021734543  0.8310512994580176  \\
            280.43891116269253  0.8310575518712077  \\
            280.5655201519308  0.8310637677116278  \\
            280.692129141169  0.8310699466290986  \\
            280.81873813040727  0.8310760940767711  \\
            280.9453471196455  0.8310822107566251  \\
            281.07195610888374  0.8310884080044479  \\
            281.19856509812195  0.8310947415101637  \\
            281.3251740873602  0.8311011730287278  \\
            281.4517830765984  0.831107669290752  \\
            281.5783920658367  0.8311142020025053  \\
            281.7050010550749  0.8311207478459136  \\
            281.83161004431315  0.8311272884785597  \\
            281.95821903355136  0.8311338105336831  \\
            282.0848280227896  0.8311403056201808  \\
            282.21143701202783  0.8311467703226063  \\
            282.3380460012661  0.8311532062011701  \\
            282.4646549905043  0.8311596197917396  \\
            282.59126397974256  0.8311660226058394  \\
            282.71787296898077  0.8311724295199306  \\
            282.84448195821903  0.831178959145411  \\
            282.97109094745724  0.8311855870605149  \\
            283.0976999366955  0.8311922848065426  \\
            283.22430892593377  0.8311990277307418  \\
            283.350917915172  0.8312057949863083  \\
            283.47752690441024  0.8312125695323852  \\
            283.60413589364845  0.8312193381340639  \\
            283.7307448828867  0.8312260913623835  \\
            283.8573538721249  0.8312328235943308  \\
            283.9839628613632  0.8312395330128405  \\
            284.1105718506014  0.8312462216067951  \\
            284.23718083983965  0.8312528951710247  \\
            284.36378982907786  0.8312595633063079  \\
            284.4903988183161  0.8312662285472922  \\
            284.61700780755433  0.831272942322277  \\
            284.7436167967926  0.8312797449736833  \\
            284.8702257860308  0.8312866158529263  \\
            284.99683477526906  0.8312935366480301  \\
            285.1234437645073  0.8313004913836274  \\
            285.25005275374554  0.8313074664209603  \\
            285.37666174298374  0.8313144504578791  \\
            285.503270732222  0.8313214345288439  \\
            285.6298797214602  0.8313284120049229  \\
            285.7564887106985  0.8313353785937938  \\
            285.8830976999367  0.8313423323397428  \\
            286.00970668917495  0.8313492736236652  \\
            286.13631567841315  0.8313562051630653  \\
            286.2629246676514  0.8313631320120561  \\
            286.3895336568896  0.8313700615613597  \\
            286.5161426461279  0.8313770019724951  \\
            286.6427516353661  0.8313839624342406  \\
            286.76936062460436  0.831390972241418  \\
            286.89596961384257  0.8313980236518813  \\
            287.02257860308083  0.8314051095921121  \\
            287.14918759231904  0.8314122236572192  \\
            287.2757965815573  0.8314193601109389  \\
            287.4024055707955  0.8314265138856354  \\
            287.5290145600338  0.8314336805822997  \\
            287.655623549272  0.8314408564705511  \\
            287.78223253851024  0.8314480384886358  \\
            287.90884152774845  0.8314552242434278  \\
            288.0354505169867  0.8314624120104283  \\
            288.1620595062249  0.8314696007337663  \\
            288.2886684954632  0.8314767900261982  \\
            288.4152774847014  0.831483980169108  \\
            288.54188647393966  0.8314911721125068  \\
            288.66849546317786  0.8314983674750336  \\
            288.7951044524161  0.8315055685439549  \\
            288.92171344165433  0.8315127821107894  \\
            289.0483224308926  0.8315200027752991  \\
            289.1749314201308  0.8315272154501104  \\
            289.30154040936907  0.8315344261687282  \\
            289.4281493986073  0.8315416403691495  \\
            289.55475838784554  0.8315488628938633  \\
            289.68136737708375  0.8315560979898501  \\
            289.807976366322  0.8315633493085821  \\
            289.9345853555603  0.8315706199060235  \\
            290.0611943447985  0.8315779122426303  \\
            290.18780333403674  0.8315852281833501  \\
            290.31441232327495  0.8315925689976225  \\
            290.4410213125132  0.8315999353593788  \\
            290.5676303017514  0.8316073273470419  \\
            290.6942392909897  0.8316147444435269  \\
            290.8208482802279  0.8316221855362402  \\
            290.94745726946616  0.8316296489170805  \\
            291.07406625870436  0.8316371322824379  \\
            291.2006752479426  0.8316446327331943  \\
            291.32728423718083  0.8316521467747238  \\
            291.4538932264191  0.8316596703168917  \\
            291.5805022156573  0.8316671986740555  \\
            291.70711120489557  0.8316747265650645  \\
            291.8337201941338  0.8316822481132594  \\
            291.96032918337204  0.8316897568464732  \\
            292.08693817261025  0.8316972456970302  \\
            292.2135471618485  0.8317047070017469  \\
            292.3401561510867  0.8317121325019313  \\
            292.466765140325  0.8317195247713989  \\
            292.5933741295632  0.831726860034576  \\
            292.71998311880145  0.8317341365867236  \\
            292.84659210803966  0.8317413752967998  \\
            292.9732010972779  0.8317485951048444  \\
            293.09981008651613  0.8317558130219782  \\
            293.2264190757544  0.8317630441304038  \\
            293.3530280649926  0.8317703015834056  \\
            293.47963705423086  0.8317775966053491  \\
            293.60624604346907  0.8317849384916814  \\
            293.73285503270733  0.8317923346089318  \\
            293.85946402194554  0.8317997903947102  \\
            293.9860730111838  0.8318073093577083  \\
            294.112682000422  0.8318148930776998  \\
            294.2392909896603  0.8318225412055397  \\
            294.3658999788985  0.8318302514631641  \\
            294.49250896813675  0.8318380196435913  \\
            294.61911795737495  0.8318458396109205  \\
            294.7457269466132  0.8318537033003331  \\
            294.8723359358514  0.8318616007180917  \\
            294.9989449250897  0.8318695199415402  \\
            295.1255539143279  0.8318774471191045  \\
            295.25216290356616  0.8318853664702917  \\
            295.37877189280437  0.8318932602856907  \\
            295.50538088204263  0.8319011089269716  \\
            295.63198987128084  0.8319088908268862  \\
            295.7585988605191  0.8319165824892681  \\
            295.8852078497573  0.8319241584890322  \\
            296.01181683899557  0.8319315799268235  \\
            296.1384258282338  0.8319388422720179  \\
            296.26503481747204  0.8319459883940133  \\
            296.39164380671025  0.8319530566951614  \\
            296.5182527959485  0.8319600820830356  \\
            296.6448617851868  0.8319670959704325  \\
            296.771470774425  0.8319741262753715  \\
            296.89807976366325  0.8319811974210941  \\
            297.02468875290145  0.831988330336065  \\
            297.1512977421397  0.8319955424539718  \\
            297.2779067313779  0.832002847713724  \\
            297.4045157206162  0.8320102565594547  \\
            297.5311247098544  0.8320177759405192  \\
            297.65773369909266  0.8320254093114955  \\
            297.78434268833087  0.8320331566321845  \\
            297.91095167756913  0.8320410143676096  \\
            298.03756066680734  0.8320489754880169  \\
            298.1641696560456  0.8320570294688756  \\
            298.2907786452838  0.832065162290877  \\
            298.4173876345221  0.8320733564399357  \\
            298.5439966237603  0.8320815909071884  \\
            298.67060561299854  0.832089841188995  \\
            298.79721460223675  0.8320980792869378  \\
            298.923823591475  0.8321062737078219  \\
            299.0504325807132  0.8321143894636751  \\
            299.1770415699515  0.8321223880717479  \\
            299.3036505591897  0.8321302275545136  \\
            299.43025954842795  0.832137862439668  \\
            299.55686853766616  0.8321451854305031  \\
            299.6834775269044  0.8321522717125373  \\
            299.81008651614263  0.8321591878816272  \\
            299.9366955053809  0.832165989050462  \\
            300.0633044946191  0.8321727253286421  \\
            300.18991348385737  0.83217944182268  \\
            300.3165224730956  0.8321861786360002  \\
            300.44313146233384  0.8321929708689392  \\
            300.56974045157205  0.8321998486187452  \\
            300.6963494408103  0.8322068369795783  \\
            300.8229584300485  0.8322139560425106  \\
            300.9495674192868  0.8322212208955262  \\
            301.076176408525  0.8322286416235207  \\
            301.20278539776325  0.8322362233083023  \\
            301.32939438700146  0.8322439660285903  \\
            301.4560033762397  0.8322518648600166  \\
            301.5826123654779  0.8322599098751244  \\
            301.7092213547162  0.8322680861433694  \\
            301.8358303439544  0.8322763737311188  \\
            301.96243933319266  0.832284747701652  \\
            302.08904832243087  0.8322931781151597  \\
            302.21565731166913  0.8323016300287454  \\
            302.34226630090734  0.8323100634964238  \\
            302.4688752901456  0.8323184335691217  \\
            302.5954842793838  0.832326690294678  \\
            302.7220932686221  0.8323347787178432  \\
            302.8487022578603  0.83234263888028  \\
            302.97531124709855  0.8323501918013634  \\
            303.10192023633675  0.832357296895976  \\
            303.228529225575  0.8323641133152611  \\
            303.3551382148132  0.8323707168781728  \\
            303.4817472040515  0.8323771770597371  \\
            303.60835619328975  0.8323835569910508  \\
            303.73496518252796  0.8323899134592825  \\
            303.8615741717662  0.8323962969076714  \\
            303.98818316100443  0.832402751435529  \\
            304.1147921502427  0.8324093147982373  \\
            304.2414011394809  0.8324160184072501  \\
            304.36801012871916  0.8324228873300924  \\
            304.49461911795737  0.8324299402903605  \\
            304.62122810719563  0.8324371896677221  \\
            304.74783709643384  0.8324446414979161  \\
            304.8744460856721  0.8324522954727528  \\
            305.0010550749103  0.8324601449401139  \\
            305.1276640641486  0.8324681769039524  \\
            305.2542730533868  0.8324763720242926  \\
            305.38088204262505  0.8324847046172299  \\
            305.50749103186325  0.8324931426549316  \\
            305.6341000211015  0.8325016477656357  \\
            305.7607090103397  0.8325101752336521  \\
            305.887317999578  0.8325186739993614  \\
            306.0139269888162  0.8325270866592162  \\
            306.14053597805446  0.8325353494657398  \\
            306.26714496729267  0.8325433923275274  \\
            306.39375395653093  0.8325511388092451  \\
            306.52036294576914  0.832558366303019  \\
            306.6469719350074  0.832565081817884  \\
            306.7735809242456  0.8325716788306552  \\
            306.90018991348387  0.8325781740021436  \\
            307.0267989027221  0.8325845835842772  \\
            307.15340789196034  0.8325909234201007  \\
            307.28001688119855  0.8325972089437754  \\
            307.4066258704368  0.8326034551805804  \\
            307.533234859675  0.8326096767469108  \\
            307.6598438489133  0.8326158878502788  \\
            307.7864528381515  0.832622102289314  \\
            307.91306182738975  0.8326283334537622  \\
            308.03967081662796  0.8326345943244864  \\
            308.1662798058662  0.8326408974734667  \\
            308.29288879510443  0.8326472550637996  \\
            308.4194977843427  0.8326536788496988  \\
            308.5461067735809  0.832660180176495  \\
            308.67271576281917  0.8326667699806356  \\
            308.7993247520574  0.8326734587896849  \\
            308.92593374129564  0.832680256722324  \\
            309.05254273053384  0.8326871734883511  \\
            309.1791517197721  0.8326942183886812  \\
            309.3057607090103  0.8327014003153462  \\
            309.4323696982486  0.832708727751495  \\
            309.5589786874868  0.832716208771393  \\
            309.68558767672505  0.8327238510404228  \\
            309.81219666596326  0.832731661815084  \\
            309.9388056552015  0.8327396479429928  \\
            310.0654146444397  0.8327469938830108  \\
            310.192023633678  0.8327536226539017  \\
            310.31863262291625  0.8327601526466044  \\
            310.44524161215446  0.8327665879529964  \\
            310.5718506013927  0.832772932517141  \\
            310.69845959063093  0.8327791901352875  \\
            310.8250685798692  0.83278536445587  \\
            310.9516775691074  0.832791458979509  \\
            311.07828655834567  0.8327974770590104  \\
            311.2048955475839  0.8328034218993657  \\
            311.33150453682214  0.8328092965577517  \\
            311.45811352606034  0.8328151039435312  \\
            311.5847225152986  0.8328208468182526  \\
            311.7113315045368  0.8328265277956499  \\
            311.8379404937751  0.8328321493416424  \\
            311.9645494830133  0.8328377137743355  \\
            312.09115847225155  0.83284322326402  \\
            312.21776746148976  0.8328486798331722  \\
            312.344376450728  0.8328540853564542  \\
            312.4709854399662  0.8328594415607136  \\
            312.5975944292045  0.8328647500249838  \\
            312.7242034184427  0.8328700121804837  \\
            312.85081240768096  0.8328752293106177  \\
            312.97742139691917  0.8328804025509761  \\
            313.10403038615743  0.8328855328893345  \\
            313.23063937539564  0.8328906211656545  \\
            313.3572483646339  0.8328956680720829  \\
            313.4838573538721  0.8329006741529525  \\
            313.6104663431104  0.8329056095866162  \\
            313.7370753323486  0.8329104564828371  \\
            313.86368432158685  0.8329152230559367  \\
            313.99029331082505  0.832919913540469  \\
            314.1169023000633  0.832924532005916  \\
            314.2435112893015  0.8329290823566882  \\
            314.3701202785398  0.8329335683321235  \\
            314.496729267778  0.8329379935064887  \\
            314.62333825701626  0.8329423612889786  \\
            314.74994724625446  0.8329466749237159  \\
            314.8765562354927  0.8329509374897515  \\
            315.00316522473094  0.832955151901065  \\
            315.1297742139692  0.8329593209065631  \\
            315.2563832032074  0.8329634470900816  \\
            315.38299219244567  0.8329675328703844  \\
            315.5096011816839  0.8329715805011628  \\
            315.63621017092214  0.832975592071037  \\
            315.76281916016035  0.8329795695035551  \\
            315.8894281493986  0.8329835145571932  \\
            316.0160371386368  0.8329874288253559  \\
            316.1426461278751  0.8329913137363758  \\
            316.2692551171133  0.8329951705535134  \\
            316.39586410635155  0.8329990003749577  \\
            316.52247309558976  0.8330028041338259  \\
            316.649082084828  0.8330065825981628  \\
            316.77569107406623  0.8330103363709422  \\
            316.9023000633045  0.8330140658900653  \\
            317.02890905254276  0.8330177714283621  \\
            317.15551804178097  0.8330214064138436  \\
            317.28212703101923  0.8330249700548391  \\
            317.40873602025744  0.8330284673093329  \\
            317.5353450094957  0.8330319024638275  \\
            317.6619539987339  0.8330352796290387  \\
            317.78856298797217  0.8330386027398958  \\
            317.9151719772104  0.8330418755555427  \\
            318.04178096644864  0.8330451016593357  \\
            318.16838995568685  0.8330482844588457  \\
            318.2949989449251  0.8330514271858571  \\
            318.4216079341633  0.8330545328963681  \\
            318.5482169234016  0.8330576044705899  \\
            318.6748259126398  0.8330606446129482  \\
            318.80143490187805  0.833063655852082  \\
            318.92804389111626  0.8330666405408442  \\
            319.0546528803545  0.833069600856301  \\
            319.18126186959273  0.8330725387997328  \\
            319.307870858831  0.8330754561966333  \\
            319.4344798480692  0.8330783546967098  \\
            319.56108883730747  0.8330812357738838  \\
            319.6876978265457  0.83308410072629  \\
            319.81430681578394  0.833086950676277  \\
            319.94091580502214  0.8330897865704072  \\
            320.0675247942604  0.8330926091794563  \\
            320.1941337834986  0.833095419098414  \\
            320.3207427727369  0.8330982167464837  \\
            320.4473517619751  0.8331010023670823  \\
            320.57396075121335  0.8331037656866893  \\
            320.70056974045156  0.8331064544100972  \\
            320.8271787296898  0.8331090992842726  \\
            320.953787718928  0.833111701825571  \\
            321.0803967081663  0.8331142639669628  \\
            321.2070056974045  0.8331167880580317  \\
            321.33361468664276  0.8331192768649761  \\
            321.46022367588097  0.8331217335706085  \\
            321.58683266511923  0.8331241617743553  \\
            321.71344165435744  0.833126565492257  \\
            321.8400506435957  0.8331289491569687  \\
            321.9666596328339  0.8331313176177589  \\
            322.0932686220722  0.833133676140511  \\
            322.2198776113104  0.8331364489486165  \\
            322.34648660054864  0.8331385065891658  \\
            322.47309558978685  0.8331401795823115  \\
            322.5997045790251  0.8331417606749625  \\
            322.7263135682633  0.8331432172676163  \\
            322.8529225575016  0.8331441914143591  \\
            322.9795315467398  0.8331439998228654  \\
            323.10614053597806  0.8331416338543978  \\
            323.23274952521626  0.8331359504950341  \\
            323.3593585144545  0.8331273094938718  \\
            323.48596750369273  0.8331165116757606  \\
            323.612576492931  0.8331042792846431  \\
            323.73918548216926  0.8330912803976533  \\
            323.86579447140747  0.8330781289251179  \\
            323.99240346064573  0.8330653846105551  \\
            324.11901244988394  0.8330535530306756  \\
            324.2456214391222  0.8330430838579306  \\
            324.3722304283604  0.8330336198185176  \\
            324.4988394175987  0.8330249558501782  \\
            324.6254484068369  0.8330172779455078  \\
            324.75205739607514  0.8330107217644104  \\
            324.87866638531335  0.8330053726340991  \\
            325.0052753745516  0.8330012655490957  \\
            325.1318843637898  0.8329983851712304  \\
            325.2584933530281  0.8329966658296426  \\
            325.3851023422663  0.832995809681226  \\
            325.51171133150456  0.8329948555413013  \\
            325.63832032074276  0.8329936488586651  \\
            325.764929309981  0.8329921609662171  \\
            325.89153829921923  0.8329903876712229  \\
            326.0181472884575  0.8329883492553141  \\
            326.1447562776957  0.8329860904744882  \\
            326.27136526693397  0.8329836805591092  \\
            326.3979742561722  0.8329812132139064  \\
            326.52458324541044  0.8329781664686795  \\
            326.65119223464865  0.8329741370952028  \\
            326.7778012238869  0.8329693621612405  \\
            326.9044102131251  0.8329640726192564  \\
            327.0310192023634  0.8329584940560424  \\
            327.1576281916016  0.8329528466927176  \\
            327.28423718083985  0.8329473453847293  \\
            327.41084617007806  0.8329421996218516  \\
            327.5374551593163  0.8329374481706883  \\
            327.66406414855453  0.8329323689258594  \\
            327.7906731377928  0.8329270396223344  \\
            327.917282127031  0.8329216603554349  \\
            328.04389111626926  0.8329164117035597  \\
            328.1705001055075  0.8329114547281837  \\
            328.29710909474574  0.8329069309738587  \\
            328.42371808398394  0.8329029624682129  \\
            328.5503270732222  0.8328996517219511  \\
            328.6769360624604  0.8328964823389646  \\
            328.8035450516987  0.8328929740066847  \\
            328.9301540409369  0.832889254596439  \\
            329.05676303017515  0.8328854451981734  \\
            329.18337201941335  0.832881662732412  \\
            329.3099810086516  0.8328780199502561  \\
            329.4365899978898  0.8328746254333852  \\
            329.5631989871281  0.8328715835940568  \\
            329.6898079763663  0.8328688573297262  \\
            329.81641696560456  0.8328656555118692  \\
            329.94302595484277  0.8328619790011629  \\
            330.06963494408103  0.8328579902593399  \\
            330.19624393331924  0.8328538466031749  \\
            330.3228529225575  0.8328497002044848  \\
            330.44946191179577  0.8328456980901291  \\
            330.576070901034  0.8328419821420094  \\
            330.70267989027224  0.8328386890970698  \\
            330.82928887951044  0.8328353946635384  \\
            330.9558978687487  0.8328316152200156  \\
            331.0825068579869  0.8328275298091374  \\
            331.2091158472252  0.8328233062775656  \\
            331.3357248364634  0.832819102515595  \\
            331.46233382570165  0.8328150664571526  \\
            331.58894281493986  0.8328113360797986  \\
            331.7155518041781  0.8328080394047258  \\
            331.8421607934163  0.832805176799469  \\
            331.9687697826546  0.8328019796457852  \\
            332.0953787718928  0.8327984265880007  \\
            332.22198776113106  0.8327946718419549  \\
            332.34859675036927  0.8327908618215241  \\
            332.47520573960753  0.832787135138621  \\
            332.60181472884574  0.8327836226031956  \\
            332.728423718084  0.8327804472232336  \\
            332.8550327073222  0.8327777242047583  \\
            332.9816416965605  0.832775055587287  \\
            333.1082506857987  0.8327719102443738  \\
            333.23485967503694  0.8327684465537821  \\
            333.36146866427515  0.8327648169514656  \\
            333.4880776535134  0.8327611669318885  \\
            333.6146866427516  0.8327576350480255  \\
            333.7412956319899  0.832754352911362  \\
            333.8679046212281  0.8327514451918943  \\
            333.99451361046636  0.8327489324668638  \\
            334.12112259970456  0.8327460659591859  \\
            334.2477315889428  0.8327428057301705  \\
            334.37434057818103  0.8327393113478164  \\
            334.5009495674193  0.8327357344463793  \\
            334.6275585566575  0.8327322187263706  \\
            334.75416754589577  0.8327288999545581  \\
            334.880776535134  0.8327259059639653  \\
            335.00738552437224  0.8327233566538722  \\
            335.13399451361045  0.8327209047955134  \\
            335.2606035028487  0.8327179977772384  \\
            335.3872124920869  0.8327147901289214  \\
            335.5138214813252  0.8327114332786012  \\
            335.6404304705634  0.8327080708735437  \\
            335.76703945980165  0.8327048387802409  \\
            335.89364844903986  0.8327018650844112  \\
            336.0202574382781  0.8326992700910002  \\
            336.14686642751633  0.832697087391096  \\
            336.2734754167546  0.832694589035367  \\
            336.4000844059928  0.8326917074060378  \\
            336.52669339523106  0.8326885955684129  \\
            336.65330238446927  0.8326853991726009  \\
            336.77991137370753  0.8326822564535155  \\
            336.90652036294574  0.8326792982308758  \\
            337.033129352184  0.8326766479092056  \\
            337.15973834142227  0.8326744214778337  \\
            337.2863473306605  0.8326723145547164  \\
            337.41295631989874  0.8326697549713543  \\
            337.53956530913695  0.8326668891331116  \\
            337.6661742983752  0.8326638657716973  \\
            337.7927832876134  0.8326608261174808  \\
            337.9193922768517  0.8326579038994927  \\
            338.0460012660899  0.8326552253454241  \\
            338.17261025532815  0.8326529091816269  \\
            338.29921924456636  0.8326510040909917  \\
            338.4258282338046  0.8326488121622502  \\
            338.55243722304283  0.8326462422232976  \\
            338.6790462122811  0.8326434446132979  \\
            338.8056552015193  0.8326405621949375  \\
            338.93226419075756  0.8326377303544256  \\
            339.05887317999577  0.8326350770014941  \\
            339.18548216923404  0.8326327225693976  \\
            339.31209115847224  0.8326307800149131  \\
            339.4387001477105  0.8326289862283525  \\
            339.5653091369487  0.832626756495643  \\
            339.691918126187  0.832624226434011  \\
            339.8185271154252  0.8326215403378107  \\
            339.94513610466345  0.8326188351744136  \\
            340.07174509390165  0.832616240584208  \\
            340.1983540831399  0.8326138788805986  \\
            340.3249630723781  0.8326118650500068  \\
            340.4515720616164  0.8326102586590872  \\
            340.5781810508546  0.8326083952757141  \\
            340.70479004009286  0.8326061592574474  \\
            340.83139902933107  0.8326036965564328  \\
            340.95800801856933  0.8326011458763392  \\
            341.08461700780754  0.832598638672359  \\
            341.2112259970458  0.8325962991512084  \\
            341.337834986284  0.8325942442711272  \\
            341.4644439755223  0.8325925837418789  \\
            341.5910529647605  0.8325910938180314  \\
            341.71766195399874  0.832589184187443  \\
            341.84427094323695  0.83258697891046  \\
            341.9708799324752  0.832584618055366  \\
            342.0974889217134  0.8325822345174501  \\
            342.2240979109517  0.832579954019007  \\
            342.3507069001899  0.8325778951093368  \\
            342.47731588942816  0.8325761691647454  \\
            342.60392487866636  0.8325748447288306  \\
            342.7305338679046  0.8325732954592628  \\
            342.85714285714283  0.8325713822263466  \\
            342.9837518463811  0.8325692461454359  \\
            343.1103608356193  0.8325670212715375  \\
            343.23696982485757  0.832564834599311  \\
            343.3635788140958  0.8325628060630684  \\
            343.49018780333404  0.8325610485367752  \\
            343.61679679257225  0.8325596678340487  \\
            343.7434057818105  0.832558476592757  \\
            343.8700147710488  0.832556885055654  \\
            343.996623760287  0.8325550041661087  \\
            344.12323274952524  0.8325529690011491  \\
            344.24984173876345  0.8325509076888112  \\
            344.3764507280017  0.8325489414081401  \\
            344.5030597172399  0.8325471843891896  \\
            344.6296687064782  0.8325457439130225  \\
            344.7562776957164  0.8325446951084118  \\
            344.88288668495466  0.8325434533069506  \\
            345.00949567419286  0.8325418570700479  \\
            345.1361046634311  0.8325400422729302  \\
            345.26271365266933  0.8325381379521836  \\
            345.3893226419076  0.8325362663057544  \\
            345.5159316311458  0.832534542692949  \\
            345.64254062038407  0.8325330756344335  \\
            345.7691496096223  0.8325319668122342  \\
            345.89575859886054  0.8325310624801827  \\
            346.02236758809875  0.8325297796258935  \\
            346.148976577337  0.8325282151741454  \\
            346.2755855665752  0.8325264988216748  \\
            346.4021945558135  0.8325247535482975  \\
            346.5288035450517  0.8325230956169098  \\
            346.65541253428995  0.8325216345734885  \\
            346.78202152352816  0.8325204732470902  \\
            346.9086305127664  0.8325196910736375  \\
            347.03523950200463  0.8325187479285018  \\
            347.1618484912429  0.8325174615690965  \\
            347.2884574804811  0.8325159621380676  \\
            347.41506646971936  0.8325143731890206  \\
            347.54167545895757  0.8325128116865212  \\
            347.66828444819583  0.8325113880060949  \\
            347.79489343743404  0.832510205934227  \\
            347.9215024266723  0.8325093626683623  \\
            348.0481114159105  0.8325087350207196  \\
            348.1747204051488  0.8325077524465049  \\
            348.301329394387  0.8325064971582848  \\
            348.42793838362525  0.8325050930661749  \\
            348.55454737286345  0.8325036576225454  \\
            348.6811563621017  0.8325023018220216  \\
            348.8077653513399  0.8325011302014834  \\
            348.9343743405782  0.8325002408400661  \\
            349.0609833298164  0.8324997153749556  \\
            349.18759231905466  0.8324990604229151  \\
            349.31420130829287  0.8324980748684243  \\
            349.44081029753113  0.8324968827475441  \\
            349.56741928676934  0.8324956017755852  \\
            349.6940282760076  0.8324943433471087  \\
            349.8206372652458  0.8324932125359248  \\
            349.94724625448407  0.8324923080950937  \\
            350.0738552437223  0.8324917224569254  \\
            350.20046423296054  0.8324913598714782  \\
            350.32707322219875  0.8324906675725686  \\
            350.453682211437  0.8324897126723266  \\
            350.5802912006753  0.8324886129277472  \\
            350.7069001899135  0.8324874799173397  \\
            350.83350917915175  0.8324864190411276  \\
            350.96011816838995  0.8324855295206489  \\
            351.0867271576282  0.8324849043989554  \\
            351.2133361468664  0.8324846255375801  \\
            351.3399451361047  0.8324842477303521  \\
            351.4665541253429  0.8324835532505269  \\
            351.59316311458116  0.8324826596755415  \\
            351.71977210381937  0.8324816785507726  \\
            351.84638109305763  0.8324807153895372  \\
            351.97299008229584  0.8324798696730918  \\
            352.0995990715341  0.8324792348506339  \\
            352.2262080607723  0.8324788983392999  \\
            352.3528170500106  0.8324787886727186  \\
            352.4794260392488  0.8324783756849081  \\
            352.60603502848704  0.8324777113142493  \\
            352.73264401772525  0.8324769068523082  \\
            352.8592530069635  0.8324760677092351  \\
            352.9858619962017  0.8324752934137648  \\
            353.11247098544  0.8324746776132166  \\
            353.2390799746782  0.8324743080734942  \\
            353.36568896391645  0.8324742650982027  \\
            353.49229795315466  0.8324741523609767  \\
            353.6189069423929  0.8324737381230585  \\
            353.74551593163113  0.8324731332012477  \\
            353.8721249208694  0.8324724426856481  \\
            353.9987339101076  0.832471765939669  \\
            354.12534289934587  0.8324711966000239  \\
            354.2519518885841  0.8324708225767322  \\
            354.37856087782234  0.8324707260531172  \\
            354.50516986706054  0.8324708567032402  \\
            354.6317788562988  0.8324707112397857  \\
            354.758387845537  0.8324703266565102  \\
            354.8849968347753  0.8324698075068016  \\
            355.0116058240135  0.8324692527756883  \\
            355.13821481325175  0.8324687558798411  \\
            355.26482380248996  0.8324684046675731  \\
            355.3914327917282  0.8324682814188382  \\
            355.5180417809664  0.8324684628452329  \\
            355.6446507702047  0.8324686028368296  \\
            355.7712597594429  0.8324684571750116  \\
            355.89786874868116  0.8324681301164791  \\
            356.02447773791937  0.8324677200542016  \\
            356.15108672715763  0.832467319974471  \\
            356.27769571639584  0.8324670174569031  \\
            356.4043047056341  0.8324668946744359  \\
            356.5309136948723  0.8324670283933309  \\
            356.6575226841106  0.8324673863475979  \\
            356.7841316733488  0.8324674958291478  \\
            356.91074066258705  0.832467379420555  \\
            357.03734965182525  0.8324671347094473  \\
            357.1639586410635  0.832466854041565  \\
            357.2905676303017  0.8324666245207624  \\
            357.41717661954  0.8324665280090073  \\
            357.54378560877825  0.8324666411263812  \\
            357.67039459801646  0.8324670352510788  \\
            357.7970035872547  0.8324674149026484  \\
            357.9236125764929  0.8324675253919633  \\
            358.0502215657312  0.8324674645928943  \\
            358.1768305549694  0.8324673240011171  \\
            358.30343954420766  0.8324671900380246  \\
            358.43004853344587  0.832467144050727  \\
            358.55665752268413  0.8324672623120518  \\
            358.68326651192234  0.8324676160205433  \\
            358.8098755011606  0.8324681879901699  \\
            358.9364844903988  0.8324685391829246  \\
            359.0630934796371  0.8324686785979275  \\
            359.1897024688753  0.8324686966724695  \\
            359.31631145811355  0.8324686789396802  \\
            359.44292044735175  0.832468706028529  \\
            359.56952943659  0.8324688536638245  \\
            359.6961384258282  0.8324691926662143  \\
            359.8227474150665  0.8324697889521859  \\
            359.9493564043047  0.8324703932625092  \\
            360.07596539354296  0.8324707468113975  \\
            360.20257438278117  0.8324709399376757  \\
            360.32918337201943  0.8324710570816141  \\
            360.45579236125764  0.8324711779517026  \\
            360.5824013504959  0.8324713775246516  \\
            360.7090103397341  0.8324717260453915  \\
            360.83561932897237  0.8324722890270727  \\
            360.9622283182106  0.832473061520935  \\
            361.08883730744884  0.8324736406206908  \\
            361.21544629668705  0.8324740228519198  \\
            361.3420552859253  0.8324742913594417  \\
            361.4686642751635  0.8324745247306558  \\
            361.5952732644018  0.8324747969955414  \\
            361.72188225364  0.832475177626658  \\
            361.84849124287825  0.8324757315391447  \\
            361.97510023211646  0.8324765190907205  \\
            362.1017092213547  0.8324773328157895  \\
            362.22831821059293  0.832477915763241  \\
            362.3549271998312  0.8324783498443333  \\
            362.4815361890694  0.8324787123266657  \\
            362.60814517830767  0.8324790760964963  \\
            362.7347541675459  0.8324795096587422  \\
            362.86136315678414  0.8324800771369788  \\
            362.98797214602234  0.8324808382734412  \\
            363.1145811352606  0.8324817983308288  \\
            363.2411901244988  0.8324825910768664  \\
            363.3677991137371  0.8324832009252072  \\
            363.4944081029753  0.8324837045287552  \\
            363.62101709221355  0.8324841739761495  \\
            363.74762608145176  0.8324846767917644  \\
            363.87423507069  0.8324852759357092  \\
            364.0008440599282  0.8324860298038287  \\
            364.1274530491665  0.8324869922277025  \\
            364.25406203840475  0.8324880155157284  \\
            364.38067102764296  0.8324888231743934  \\
            364.5072800168812  0.8324894869994364  \\
            364.63388900611943  0.8324900791755301  \\
            364.7604979953577  0.8324906669098806  \\
            364.8871069845959  0.8324913124322264  \\
            365.01371597383417  0.8324920729948392  \\
            365.1403249630724  0.8324930008725232  \\
            365.26693395231064  0.832494133957476  \\
            365.39354294154884  0.8324951758282717  \\
            365.5201519307871  0.8324960288697363  \\
            365.6467609200253  0.8324967669208967  \\
            365.7733699092636  0.8324974582533594  \\
            365.8999788985018  0.8324981655713108  \\
            366.02658788774005  0.832498946011517  \\
            366.15319687697826  0.8324998511433235  \\
            366.2798058662165  0.8325009269686557  \\
            366.4064148554547  0.8325021730665322  \\
            366.533023844693  0.8325032655815243  \\
            366.6596328339312  0.8325041893682437  \\
            366.78624182316946  0.8325050157484828  \\
            366.91285081240767  0.8325058097728555  \\
            367.03945980164593  0.8325066302207965  \\
            367.16606879088414  0.8325075296005622  \\
            367.2926777801224  0.8325085541492296  \\
            367.4192867693606  0.8325097438326977  \\
            367.5458957585989  0.8325110856770561  \\
            367.6725047478371  0.8325122664616708  \\
            367.79911373707534  0.8325132846249547  \\
            367.92572272631355  0.8325142101271048  \\
            368.0523317155518  0.8325151059126493  \\
            368.17894070479  0.8325160279104479  \\
            368.3055496940283  0.8325170250336907  \\
            368.4321586832665  0.8325181391798994  \\
            368.55876767250476  0.8325194052309265  \\
            368.68537666174296  0.8325208357016807  \\
            368.8119856509812  0.8325221482923005  \\
            368.93859464021943  0.8325232876055707  \\
            369.0652036294577  0.8325243240332665  \\
            369.1918126186959  0.8325253202256445  \\
            369.31842160793417  0.8325263310914436  \\
            369.4450305971724  0.8325274037978836  \\
            369.57163958641064  0.8325285777706666  \\
            369.69824857564885  0.832529884693976  \\
            369.8248575648871  0.8325313485104774  \\
            369.9514665541253  0.8325328478675245  \\
            370.0780755433636  0.8325341505142948  \\
            370.2046845326018  0.8325353215040185  \\
            370.33129352184005  0.8325364257979309  \\
            370.45790251107826  0.8325375199663962  \\
            370.5845115003165  0.8325386521889098  \\
            370.71112048955473  0.8325398622540959  \\
            370.837729478793  0.8325411815597096  \\
            370.96433846803126  0.8325426331126352  \\
            371.09094745726946  0.8325442324100243  \\
            371.21755644650773  0.8325457793572681  \\
            371.34416543574594  0.8325471405538867  \\
            371.4707744249842  0.8325483866537621  \\
            371.5973834142224  0.8325495794080874  \\
            371.72399240346067  0.8325507716653647  \\
            371.8506013926989  0.832552007371407  \\
            371.97721038193714  0.8325533215693363  \\
            372.10381937117535  0.8325547403995853  \\
            372.2304283604136  0.8325562810998965  \\
            372.3570373496518  0.8325579520053223  \\
            372.4836463388901  0.8325596266477574  \\
            372.6102553281283  0.832561107661442  \\
            372.73686431736655  0.8325624631333916  \\
            372.86347330660476  0.8325637549429912  \\
            372.990082295843  0.8325650357524582  \\
            373.11669128508123  0.8325663490068428  \\
            373.2433002743195  0.8325677289340279  \\
            373.3699092635577  0.8325692005447286  \\
            373.49651825279597  0.832570779632493  \\
            373.6231272420342  0.8325724727737016  \\
            373.74973623127244  0.8325742775846694  \\
            373.87634522051064  0.8325759703408545  \\
            374.0029542097489  0.8325774938596371  \\
            374.1295631989871  0.832578914364599  \\
            374.2561721882254  0.8325802888084654  \\
            374.3827811774636  0.8325816648731047  \\
            374.50939016670185  0.8325830809695294  \\
            374.63599915594006  0.8325845662378949  \\
            374.7626081451783  0.8325861405475001  \\
            374.8892171344165  0.8325878144967874  \\
            375.0158261236548  0.8325895894133427  \\
            375.142435112893  0.8325914626968406  \\
            375.26904410213126  0.8325933007197586  \\
            375.39565309136947  0.8325949540630818  \\
            375.52226208060773  0.8325964887458304  \\
            375.64887106984594  0.8325979617946542  \\
            375.7754800590842  0.8325994212438336  \\
            375.9020890483224  0.8326009061352784  \\
            376.0286980375607  0.8326024465185283  \\
            376.1553070267989  0.8326040634507534  \\
            376.28191601603714  0.8326057689967534  \\
            376.40852500527535  0.8326075662289579  \\
            376.5351339945136  0.8326094492274265  \\
            376.6617429837518  0.8326114105686168  \\
            376.7883519729901  0.8326133424243313  \\
            376.9149609622283  0.8326150927771363  \\
            377.04156995146656  0.8326167238714447  \\
            377.16817894070476  0.8326182896496163  \\
            377.294787929943  0.8326198357519575  \\
            377.42139691918123  0.832621399516722  \\
            377.5480059084195  0.8326230099801094  \\
            377.67461489765776  0.8326246878762672  \\
            377.80122388689597  0.8326264456372887  \\
            377.92783287613423  0.8326282873932145  \\
            378.05444186537244  0.8326302089720319  \\
            378.1810508546107  0.8326321978996748  \\
            378.3076598438489  0.8326342418627731  \\
            378.4342688330872  0.8326362686454725  \\
            378.5608778223254  0.8326381196934762  \\
            378.68748681156364  0.8326398513896017  \\
            378.81409580080185  0.8326415130114418  \\
            378.9407047900401  0.832643146731363  \\
            379.0673137792783  0.8326447876165071  \\
            379.1939227685166  0.8326464636287901  \\
            379.3205317577548  0.832648195624903  \\
            379.44714074699306  0.8326499973563111  \\
            379.57374973623126  0.8326518754692545  \\
            379.7003587254695  0.8326538295047478  \\
            379.82696771470773  0.8326558518985804  \\
            379.953576703946  0.8326579279813163  \\
            380.0801856931842  0.8326600359782939  \\
            380.20679468242247  0.8326621823138157  \\
            380.3334036716607  0.8326642012887022  \\
            380.46001266089894  0.8326660850562031  \\
            380.58662165013715  0.8326678774837357  \\
            380.7132306393754  0.8326696171502745  \\
            380.8398396286136  0.8326713373463527  \\
            380.9664486178519  0.8326730660740602  \\
            381.0930576070901  0.8326748260470461  \\
            381.21966659632835  0.8326766346905164  \\
            381.34627558556656  0.8326785041412356  \\
            381.4728845748048  0.8326804412475256  \\
            381.59949356404303  0.8326824475692665  \\
            381.7261025532813  0.8326845193778963  \\
            381.8527115425195  0.8326866476564108  \\
            381.97932053175776  0.8326888180993637  \\
            382.10592952099597  0.8326910111128665  \\
            382.23253851023424  0.8326932018145888  \\
            382.35914749947244  0.832695396222237  \\
            382.4857564887107  0.8326974720923923  \\
            382.6123654779489  0.8326994460184459  \\
            382.7389744671872  0.8327013458559918  \\
            382.8655834564254  0.8327031967648318  \\
            382.99219244566365  0.8327050212089768  \\
            383.11880143490185  0.832706838956645  \\
            383.2454104241401  0.8327086670802637  \\
            383.3720194133783  0.8327105199564682  \\
            383.4986284026166  0.8327124092661017  \\
            383.6252373918548  0.8327143439942162  \\
            383.75184638109306  0.8327163304300719  \\
            383.87845537033127  0.8327183721671371  \\
            384.00506435956953  0.8327204701030884  \\
            384.13167334880774  0.8327226224398108  \\
            384.258282338046  0.8327248246833974  \\
            384.38489132728427  0.8327270696441499  \\
            384.5115003165225  0.8327293474365778  \\
            384.63810930576074  0.8327316454793994  \\
            384.76471829499894  0.8327339484955408  \\
            384.8913272842372  0.832736238512137  \\
            385.0179362734754  0.8327384948605304  \\
            385.1445452627137  0.8327406990159641  \\
            385.2711542519519  0.8327428393714439  \\
            385.39776324119015  0.8327449271435308  \\
            385.52437223042836  0.8327469732338839  \\
            385.6509812196666  0.8327489877690256  \\
            385.7775902089048  0.8327509801003408  \\
            385.9041991981431  0.8327529588040771  \\
            386.0308081873813  0.8327549316813455  \\
            386.15741717661956  0.8327569057581193  \\
            386.28402616585777  0.832758887285235  \\
            386.41063515509603  0.8327608817383914  \\
            386.53724414433424  0.832762893818151  \\
            386.6638531335725  0.8327649274499384  \\
            386.7904621228107  0.8327669857840413  \\
            386.917071112049  0.8327690711956104  \\
            387.0436801012872  0.8327711852846588  \\
            387.17028909052544  0.832773328876063  \\
            387.29689807976365  0.832775502019562  \\
            387.4235070690019  0.8327777039897576  \\
            387.5501160582401  0.8327799332861147  \\
            387.6767250474784  0.8327821876329606  \\
            387.8033340367166  0.8327844639794862  \\
            387.92994302595486  0.8327867584997444  \\
            388.05655201519306  0.8327890665926513  \\
            388.1831610044313  0.8327913828819861  \\
            388.30976999366953  0.8327936979090003  \\
            388.4363789829078  0.8327960091907878  \\
            388.562987972146  0.8327983301245498  \\
            388.68959696138427  0.8328006546565537  \\
            388.8162059506225  0.8328029773137141  \\
            388.94281493986074  0.8328052932035943  \\
            389.06942392909895  0.8328075980144053  \\
            389.1960329183372  0.8328098880150069  \\
            389.3226419075754  0.8328121600549063  \\
            389.4492508968137  0.8328144115642596  \\
            389.5758598860519  0.8328166405538705  \\
            389.70246887529015  0.832818845615191  \\
            389.82907786452836  0.8328210259203217  \\
            389.9556868537666  0.8328231812220105  \\
            390.08229584300483  0.8328253118536542  \\
            390.2089048322431  0.8328274187292974  \\
            390.3355138214813  0.8328295033436331  \\
            390.46212281071956  0.8328315677720023  \\
            390.58873179995777  0.8328336146703941  \\
            390.71534078919603  0.8328356472754459  \\
            390.84194977843424  0.8328376694044431  \\
            390.9685587676725  0.8328396854553196  \\
            391.09516775691077  0.832841700406657  \\
            391.221776746149  0.8328437198176852  \\
            391.34838573538724  0.8328457498282827  \\
            391.47499472462545  0.8328477971589755  \\
            391.6016037138637  0.8328498691109383  \\
            391.7282127031019  0.8328519735659934  \\
            391.8548216923402  0.8328541189866117  \\
            391.9814306815784  0.8328563144159121  \\
            392.10803967081665  0.832858569477662  \\
            392.23464866005486  0.8328608943762763  \\
            392.3612576492931  0.8328632998968186  \\
            392.48786663853133  0.8328657974050006  \\
            392.6144756277696  0.8328684603958563  \\
            392.7410846170078  0.8328712185382425  \\
            392.86769360624606  0.8328739911555922  \\
            392.99430259548427  0.8328767631984444  \\
            393.12091158472253  0.832879520968626  \\
            393.24752057396074  0.8328822521192533  \\
            393.374129563199  0.8328849456547294  \\
            393.5007385524372  0.8328875919307467  \\
            393.6273475416755  0.8328901826542855  \\
            393.7539565309137  0.8328927108836145  \\
            393.88056552015195  0.8328951710282906  \\
            394.00717450939015  0.832897558849159  \\
            394.1337834986284  0.8328998714583533  \\
            394.2603924878666  0.832902107319295  \\
            394.3870014771049  0.8329042662466946  \\
            394.5136104663431  0.83290634940655  \\
            394.64021945558136  0.8329083593161479  \\
            394.76682844481957  0.8329102998440634  \\
            394.89343743405783  0.8329121762101593  \\
            395.02004642329604  0.8329139949855875  \\
            395.1466554125343  0.8329157640927873  \\
            395.2732644017725  0.832917492805487  \\
            395.3998733910108  0.8329191917487027  \\
            395.526482380249  0.832920872898739  \\
            395.65309136948724  0.8329225495831888  \\
            395.77970035872545  0.8329242364809333  \\
            395.9063093479637  0.8329259496221416  \\
            396.0329183372019  0.8329277063882716  \\
            396.1595273264402  0.8329295255120693  \\
            396.2861363156784  0.8329314270775688  \\
            396.41274530491665  0.8329334325200928  \\
            396.53935429415486  0.8329355646262518  \\
            396.6659632833931  0.8329378475339452  \\
            396.79257227263133  0.8329403067323601  \\
            396.9191812618696  0.8329429690619722  \\
            397.0457902511078  0.8329458627145455  \\
            397.17239924034607  0.832949727205665  \\
            397.2990082295843  0.8329533186536917  \\
            397.42561721882254  0.8329566023833543  \\
            397.55222620806074  0.8329596266450908  \\
            397.678835197299  0.8329624362791239  \\
            397.8054441865373  0.8329650727154615  \\
            397.9320531757755  0.8329675739738958  \\
            398.05866216501374  0.8329699746640041  \\
            398.18527115425195  0.8329723059851485  \\
            398.3118801434902  0.8329745957264759  \\
            398.4384891327284  0.8329768682669181  \\
            398.5650981219667  0.8329791445751912  \\
            398.6917071112049  0.8329814422097966  \\
            398.81831610044316  0.8329837753190205  \\
            398.94492508968136  0.8329861546409335  \\
            399.0715340789196  0.8329885875033916  \\
            399.19814306815783  0.8329910778240349  \\
            399.3247520573961  0.8329936261102888  \\
            399.4513610466343  0.8329962294593635  \\
            399.57797003587257  0.8329988815582536  \\
            399.7045790251108  0.8330015726837389  \\
            399.83118801434904  0.8330042897023838  \\
            399.95779700358725  0.8330070160705376  \\
            400.0844059928255  0.8330097318343345  \\
            400.2110149820637  0.833012413629693  \\
            400.337623971302  0.8330150346823172  \\
            400.4642329605402  0.8330175648076953  \\
            400.59084194977845  0.8330199704111004  \\
            400.71745093901666  0.833022214487591  \\
            400.8440599282549  0.8330242566220094  \\
            400.97066891749313  0.8330260529889837  \\
            401.0972779067314  0.8330275563529262  \\
            401.2238868959696  0.8330287160680343  \\
            401.35049588520786  0.83302947807829  \\
            401.47710487444607  0.8330297849174599  \\
            401.60371386368433  0.833029575709096  \\
            401.73032285292254  0.8330311805062924  \\
            401.8569318421608  0.8330324951850665  \\
            401.983540831399  0.8330335223434194  \\
            402.1101498206373  0.8330344334989036  \\
            402.2367588098755  0.8330353772148887  \\
            402.36336779911375  0.8330364791005609  \\
            402.48997678835195  0.8330378418109228  \\
            402.6165857775902  0.833039545046794  \\
            402.7431947668284  0.833041645554811  \\
            402.8698037560667  0.8330441771274263  \\
            402.9964127453049  0.83304715060291  \\
            403.12302173454316  0.8330505538653482  \\
            403.24963072378137  0.833054351844644  \\
            403.37623971301963  0.8330584865165174  \\
            403.50284870225784  0.8330628769025046  \\
            403.6294576914961  0.8330674190699588  \\
            403.7560666807343  0.8330719861320501  \\
            403.88267566997257  0.833076428247765  \\
            404.0092846592108  0.8330805726219067  \\
            404.13589364844904  0.8330842235050954  \\
            404.26250263768725  0.8330871621937677  \\
            404.3891116269255  0.8330891470301769  \\
            404.5157206161638  0.8330899134023934  \\
            404.642329605402  0.8330912427466501  \\
            404.76893859464025  0.8330928450617832  \\
            404.89554758387845  0.8330938864072575  \\
            405.0221565731167  0.8330945907138343  \\
            405.1487655623549  0.8330951544264636  \\
            405.2753745515932  0.833095746504283  \\
            405.4019835408314  0.8330965084206186  \\
            405.52859253006966  0.8330975541629847  \\
            405.65520151930787  0.8330989702330835  \\
            405.78181050854613  0.8331008156468058  \\
            405.90841949778434  0.8331031219342306  \\
            406.0350284870226  0.833105893139625  \\
            406.1616374762608  0.8331091058214442  \\
            406.28824646549907  0.8331127090523318  \\
            406.4148554547373  0.8331166244191197  \\
            406.54146444397554  0.8331207460228276  \\
            406.66807343321375  0.833124940478664  \\
            406.794682422452  0.8331290469160252  \\
            406.9212914116902  0.8331328769784959  \\
            407.0479004009285  0.8331362148238487  \\
            407.1745093901667  0.833138817124045  \\
            407.30111837940495  0.833140413065234  \\
            407.42772736864316  0.8331407043477531  \\
            407.5543363578814  0.8331403680518327  \\
            407.68094534711963  0.833141169807537  \\
            407.8075543363579  0.8331417182565919  \\
            407.9341633255961  0.8331421445887368  \\
            408.06077231483437  0.8331425627556206  \\
            408.1873813040726  0.8331430694708016  \\
            408.31399029331084  0.833143744209747  \\
            408.44059928254904  0.8331446492098333  \\
            408.5672082717873  0.8331458294703461  \\
            408.6938172610255  0.8331473127524803  \\
            408.8204262502638  0.83314910957934  \\
            408.947035239502  0.8331512132359385  \\
            409.07364422874025  0.8331535997691984  \\
            409.20025321797846  0.8331562279879512  \\
            409.3268622072167  0.8331590394629379  \\
            409.4534711964549  0.8331619585268085  \\
            409.5800801856932  0.8331648922741224  \\
            409.7066891749314  0.8331677305613481  \\
            409.83329816416966  0.833170346006863  \\
            409.95990715340787  0.8331725939909542  \\
            410.08651614264613  0.833174312655818  \\
            410.21312513188434  0.8331753229055594  \\
            410.3397341211226  0.8331754284061929  \\
            410.4663431103608  0.8331745505694278  \\
            410.5929520995991  0.8331763053765542  \\
            410.7195610888373  0.8331780514564185  \\
            410.84617007807555  0.8331797876738447  \\
            410.97277906731375  0.8331815129448318  \\
            411.099388056552  0.8331832262365545  \\
            411.2259970457902  0.8331849265673635  \\
            411.3526060350285  0.8331866130067854  \\
            411.47921502426675  0.833188284675522  \\
            411.60582401350496  0.8331899407454507  \\
            411.7324330027432  0.8331915804396254  \\
            411.8590419919814  0.8331932030322748  \\
            411.9856509812197  0.8331948078488038  \\
            412.1122599704579  0.833196394265793  \\
            412.23886895969616  0.8331979617109985  \\
            412.36547794893437  0.833199509663352  \\
            412.49208693817263  0.8332010376529613  \\
            412.61869592741084  0.8332025452611095  \\
            412.7453049166491  0.8332040321202557  \\
            412.8719139058873  0.8332054979140344  \\
            412.9985228951256  0.8332069423772561  \\
            413.1251318843638  0.8332083652959069  \\
            413.25174087360205  0.8332097665071483  \\
            413.37834986284025  0.8332111458993179  \\
            413.5049588520785  0.8332125134194739  \\
            413.6315678413167  0.833213875081935  \\
            413.758176830555  0.8332152284840423  \\
            413.8847858197932  0.8332165727687116  \\
            414.01139480903146  0.833217907114773  \\
            414.13800379826966  0.8332192307369702  \\
            414.26461278750793  0.8332205428859611  \\
            414.39122177674614  0.8332218428483178  \\
            414.5178307659844  0.833223129946526  \\
            414.6444397552226  0.8332244035389862  \\
            414.77104874446087  0.8332256630200123  \\
            414.8976577336991  0.8332269078198326  \\
            415.02426672293734  0.8332281374045889  \\
            415.15087571217555  0.8332293512763377  \\
            415.2774847014138  0.8332305489730493  \\
            415.404093690652  0.833231730068608  \\
            415.5307026798903  0.833232894172812  \\
            415.6573116691285  0.8332340409313739  \\
            415.78392065836675  0.83323517002592  \\
            415.91052964760496  0.8332362811739908  \\
            416.0371386368432  0.8332373741290409  \\
            416.16374762608143  0.8332384486804388  \\
            416.2903566153197  0.8332395046534672  \\
            416.4169656045579  0.8332405471059381  \\
            416.54357459379617  0.833241588323107  \\
            416.6701835830344  0.8332426253860676  \\
            416.79679257227264  0.8332436573556468  \\
            416.92340156151084  0.8332446833303753  \\
            417.0500105507491  0.8332457024464884  \\
            417.1766195399873  0.8332467138779256  \\
            417.3032285292256  0.8332477168363299  \\
            417.4298375184638  0.8332487105710488  \\
            417.55644650770205  0.8332496943691337  \\
            417.68305549694026  0.83325066755534  \\
            417.8096644861785  0.8332516294921275  \\
            417.9362734754167  0.8332525795796598  \\
            418.062882464655  0.8332535172558044  \\
            418.18949145389325  0.8332544419961335  \\
            418.31610044313146  0.8332553533139226  \\
            418.4427094323697  0.8332562507601519  \\
            418.56931842160793  0.8332571339235052  \\
            418.6959274108462  0.8332580024303708  \\
            418.8225364000844  0.8332588559448408  \\
            418.94914538932267  0.8332596941687114  \\
            419.0757543785609  0.833260516841483  \\
            419.20236336779914  0.8332613237403598  \\
            419.32897235703734  0.8332621160610671  \\
            419.4555813462756  0.8332628217543899  \\
            419.5821903355138  0.8332634478616171  \\
            419.7087993247521  0.8332640802534771  \\
            419.8354083139903  0.8332647866149623  \\
            419.96201730322855  0.8332656164453294  \\
            420.08862629246676  0.8332666010580987  \\
            420.215235281705  0.8332677535810549  \\
            420.3418442709432  0.833269068956247  \\
            420.4684532601815  0.8332705239399876  \\
            420.5950622494197  0.8332720771028537  \\
            420.72167123865796  0.8332736688296862  \\
            420.84828022789617  0.8332752213195904  \\
            420.97488921713443  0.8332766385859354  \\
            421.10149820637264  0.8332778064563543  \\
            421.2281071956109  0.8332785925727445  \\
            421.3547161848491  0.8332788463912676  \\
            421.4813251740874  0.8332773466308426  \\
            421.6079341633256  0.8332745404949872  \\
            421.73454315256384  0.8332709387551112  \\
            421.86115214180205  0.8332668528228916  \\
            421.9877611310403  0.8332625505498946  \\
            422.1143701202785  0.8332582562275758  \\
            422.2409791095168  0.833254150587279  \\
            422.367588098755  0.8332503708002378  \\
            422.49419708799326  0.8332470104775743  \\
            422.62080607723146  0.8332441196703  \\
            422.7474150664697  0.8332417048693149  \\
            422.87402405570793  0.8332397290054084  \\
            423.0006330449462  0.8332381114492589  \\
            423.1272420341844  0.8332367280114337  \\
            423.25385102342267  0.8332354109423891  \\
            423.3804600126609  0.8332339489324703  \\
            423.50706900189914  0.8332321219847576  \\
            423.63367799113735  0.8332304787383911  \\
            423.7602869803756  0.8332291389767219  \\
            423.8868959696138  0.8332280294507134  \\
            424.0135049588521  0.8332270841153637  \\
            424.1401139480903  0.8332262441297059  \\
            424.26672293732855  0.8332254578568083  \\
            424.39333192656676  0.8332246808637735  \\
            424.519940915805  0.8332238759217399  \\
            424.64654990504323  0.83322301300588  \\
            424.7731588942815  0.8332220692954018  \\
            424.89976788351976  0.8332210291735479  \\
            425.02637687275796  0.8332198842275961  \\
            425.1529858619962  0.833218633248859  \\
            425.27959485123444  0.8332172822326843  \\
            425.4062038404727  0.8332158443784543  \\
            425.5328128297109  0.8332143400895865  \\
            425.65942181894917  0.8332127683004245  \\
            425.7860308081874  0.8332111774536137  \\
            425.91263979742564  0.8332097035257745  \\
            426.03924878666385  0.8332083170420782  \\
            426.1658577759021  0.8332069919310421  \\
            426.2924667651403  0.8332057055245303  \\
            426.4190757543786  0.8332044385577533  \\
            426.5456847436168  0.8332031751692679  \\
            426.67229373285505  0.8332019029009768  \\
            426.79890272209326  0.8332006126981303  \\
            426.9255117113315  0.8331992989093239  \\
            427.05212070056973  0.8331979592865  \\
            427.178729689808  0.8331965949849474  \\
            427.3053386790462  0.8331952105633011  \\
            427.43194766828447  0.8331938139835429  \\
            427.5585566575227  0.8331924166110005  \\
            427.68516564676094  0.8331910332143482  \\
            427.81177463599914  0.8331896819656068  \\
            427.9383836252374  0.8331883321541314  \\
            428.0649926144756  0.8331871382348358  \\
            428.1916016037139  0.8331860629666037  \\
            428.3182105929521  0.833185066105043  \\
            428.44481958219035  0.8331841123918284  \\
            428.57142857142856  0.8331831715547033  \\
            428.6980375606668  0.8331822183074784  \\
            428.824646549905  0.8331812323500322  \\
            428.9512555391433  0.8331801983683109  \\
            429.0778645283815  0.8331791060343287  \\
            429.20447351761976  0.8331779500061673  \\
            429.33108250685797  0.8331767299279765  \\
            429.45769149609623  0.8331754504299734  \\
            429.58430048533444  0.8331741211284434  \\
            429.7109094745727  0.8331727566257392  \\
            429.8375184638109  0.8331713765102814  \\
            429.9641274530492  0.8331700053565585  \\
            430.0907364422874  0.8331686220252588  \\
            430.21734543152564  0.8331673662671955  \\
            430.34395442076385  0.8331662502178154  \\
            430.4705634100021  0.8331652345746144  \\
            430.5971723992403  0.8331642845634777  \\
            430.7237813884786  0.8331633699386801  \\
            430.8503903777168  0.8331624649828866  \\
            430.97699936695506  0.833161548507151  \\
            431.10360835619326  0.8331606038509173  \\
            431.2302173454315  0.833159618882019  \\
            431.35682633466973  0.8331585859966789  \\
            431.483435323908  0.8331575021195101  \\
            431.61004431314626  0.8331563687035146  \\
            431.73665330238447  0.8331551917300846  \\
            431.86326229162273  0.8331539817090013  \\
            431.98987128086094  0.8331527536784364  \\
            432.1164802700992  0.8331515272049502  \\
            432.2430892593374  0.8331502925954903  \\
            432.3696982485757  0.8331491270358669  \\
            432.4963072378139  0.8331481027022538  \\
            432.62291622705214  0.833147180203951  \\
            432.74952521629035  0.8331463246327125  \\
            432.8761342055286  0.8331455055627479  \\
            433.0027431947668  0.8331446970507206  \\
            433.1293521840051  0.8331438776357493  \\
            433.2559611732433  0.8331430303394072  \\
            433.38257016248156  0.8331421426657225  \\
            433.50917915171976  0.833141206601178  \\
            433.635788140958  0.8331402186147112  \\
            433.76239713019623  0.8331391796577142  \\
            433.8890061194345  0.8331380951640343  \\
            434.0156151086727  0.8331369750499729  \\
            434.14222409791097  0.8331358337142866  \\
            434.2688330871492  0.8331346900381866  \\
            434.39544207638744  0.833133560516851  \\
            434.52205106562565  0.8331324387610282  \\
            434.6486600548639  0.8331314719740008  \\
            434.7752690441021  0.8331306195998079  \\
            434.9018780333404  0.833129845515454  \\
            435.0284870225786  0.833129118030908  \\
            435.15509601181685  0.8331284098891039  \\
            435.28170500105506  0.8331276982659415  \\
            435.4083139902933  0.8331269647702843  \\
            435.53492297953153  0.833126195443962  \\
            435.6615319687698  0.8331253807617686  \\
            435.788140958008  0.8331245156314633  \\
            435.91474994724626  0.8331235993937702  \\
            436.04135893648447  0.8331226358223788  \\
            436.16796792572273  0.8331216331239429  \\
            436.29457691496094  0.8331206039380821  \\
            436.4211859041992  0.8331195653373803  \\
            436.5477948934374  0.8331185388273867  \\
            436.6744038826757  0.8331174994240452  \\
            436.8010128719139  0.8331165912067732  \\
            436.92762186115215  0.8331158051055132  \\
            437.05423085039035  0.8331151048689618  \\
            437.1808398396286  0.8331144585440244  \\
            437.3074488288668  0.8331138384758167  \\
            437.4340578181051  0.8331132213076629  \\
            437.5606668073433  0.8331125879810976  \\
            437.68727579658156  0.8331119237358641  \\
            437.81388478581977  0.8331112181099158  \\
            437.94049377505803  0.8331104649394154  \\
            438.06710276429624  0.8331096623587351  \\
            438.1937117535345  0.8331088128004561  \\
            438.32032074277276  0.8331079229953698  \\
            438.446929732011  0.8331070039724766  \\
            438.57353872124924  0.8331060710589866  \\
            438.70014771048744  0.8331051438803193  \\
            438.8267566997257  0.8331042075891534  \\
            438.9533656889639  0.8331033603456499  \\
            439.0799746782022  0.8331026430961574  \\
            439.2065836674404  0.8331020193465675  \\
            439.33319265667865  0.833101456783677  \\
            439.45980164591685  0.8331009272751884  \\
            439.5864106351551  0.8331004068697102  \\
            439.7130196243933  0.8330998757967564  \\
            439.8396286136316  0.8330993184667466  \\
            439.9662376028698  0.8330987234710063  \\
            440.09284659210806  0.8330980835817664  \\
            440.21945558134627  0.8330973957521638  \\
            440.34606457058453  0.8330966611162408  \\
            440.47267355982274  0.8330958849889455  \\
            440.599282549061  0.8330950768661317  \\
            440.7258915382992  0.8330942504245588  \\
            440.8525005275375  0.8330934235218919  \\
            440.9791095167757  0.8330926002490793  \\
            441.10571850601394  0.8330918108122106  \\
            441.23232749525215  0.8330911584047761  \\
            441.3589364844904  0.8330906065851373  \\
            441.4855454737286  0.8330901229480744  \\
            441.6121544629669  0.8330896791247853  \\
            441.7387634522051  0.8330892507828858  \\
            441.86537244144336  0.8330888176264101  \\
            441.99198143068156  0.8330883633958102  \\
            442.1185904199198  0.8330878758679564  \\
            442.24519940915803  0.8330873468561368  \\
            442.3718083983963  0.8330867722100579  \\
            442.4984173876345  0.8330861518158438  \\
            442.62502637687277  0.8330854895960369  \\
            442.751635366111  0.8330847935095977  \\
            442.87824435534924  0.8330840755519049  \\
            443.00485334458745  0.8330833517547547  \\
            443.1314623338257  0.833082642186362  \\
            443.2580713230639  0.8330819230436549  \\
            443.3846803123022  0.8330813346482866  \\
            443.5112893015404  0.8330808530041912  \\
            443.63789829077865  0.8330804458216512  \\
            443.76450728001686  0.8330800846902547  \\
            443.8911162692551  0.8330797450788947  \\
            444.01772525849333  0.8330794063357698  \\
            444.1443342477316  0.8330790516883836  \\
            444.2709432369698  0.8330786682435453  \\
            444.39755222620806  0.833078246987369  \\
            444.52416121544627  0.8330777827852741  \\
            444.65077020468453  0.8330772743819856  \\
            444.77737919392274  0.8330767244015335  \\
            444.903988183161  0.833076139347253  \\
            445.03059717239927  0.8330755296017847  \\
            445.1572061616375  0.8330749094270744  \\
            445.28381515087574  0.8330742969643733  \\
            445.41042414011395  0.8330736746828324  \\
            445.5370331293522  0.8330731485933779  \\
            445.6636421185904  0.8330727346228293  \\
            445.7902511078287  0.8330724007896264  \\
            445.9168600970669  0.8330721188220511  \\
            446.04346908630515  0.8330718641582283  \\
            446.17007807554336  0.8330716159461249  \\
            446.2966870647816  0.8330713570435506  \\
            446.42329605401983  0.8330710740181572  \\
            446.5499050432581  0.8330707571474391  \\
            446.6765140324963  0.8330704004187331  \\
            446.80312302173456  0.8330700015292187  \\
            446.92973201097277  0.8330695618859177  \\
            447.05634100021103  0.833069086605694  \\
            447.18294998944924  0.8330685845152546  \\
            447.3095589786875  0.8330680681511484  \\
            447.4361679679257  0.8330675537597669  \\
            447.562776957164  0.8330670371226907  \\
            447.6893859464022  0.8330665719995346  \\
            447.81599493564045  0.8330662233696301  \\
            447.94260392487865  0.8330659597657901  \\
            448.0692129141169  0.8330657532495116  \\
            448.1958219033551  0.8330655794109751  \\
            448.3224308925934  0.8330654173690453  \\
            448.4490398818316  0.8330652497712698  \\
            448.57564887106986  0.8330650627938817  \\
            448.70225786030807  0.8330648461417962  \\
            448.82886684954633  0.8330645930486136  \\
            448.95547583878454  0.8330643002766174  \\
            449.0820848280228  0.833063968116775  \\
            449.208693817261  0.8330636003887378  \\
            449.33530280649927  0.8330632044408411  \\
            449.4619117957375  0.8330627911501037  \\
            449.58852078497574  0.8330623749222287  \\
            449.71512977421395  0.833061972114381  \\
            449.8417387634522  0.8330615668701458  \\
            449.9683477526904  0.8330612814478027  \\
            450.0949567419287  0.8330610850884463  \\
            450.2215657311669  0.8330609503712567  \\
            450.34817472040515  0.8330608532134995  \\
            450.47478370964336  0.8330607728705264  \\
            450.6013926988816  0.8330606919357739  \\
            450.72800168811983  0.833060596340765  \\
            450.8546106773581  0.833060475355108  \\
            450.9812196665963  0.8330603215864966  \\
            451.10782865583457  0.8330601309807106  \\
            451.2344376450728  0.8330599028216154  \\
            451.36104663431104  0.8330596397311617  \\
            451.48765562354924  0.8330593476693862  \\
            451.6142646127875  0.8330590359344111  \\
            451.7408736020258  0.8330587171624443  \\
            451.867482591264  0.833058407327779  \\
            451.99409158050224  0.8330580890997767  \\
            452.12070056974045  0.8330578649005076  \\
            452.2473095589787  0.8330577328697801  \\
            452.3739185482169  0.8330576662864666  \\
            452.5005275374552  0.8330576415687355  \\
            452.6271365266934  0.8330576382740512  \\
            452.75374551593166  0.8330576390991737  \\
            452.88035450516986  0.8330576298801587  \\
            453.0069634944081  0.8330575995923581  \\
            453.13357248364633  0.8330575403504195  \\
            453.2601814728846  0.8330574474082862  \\
            453.3867904621228  0.8330573191591975  \\
            453.51339945136107  0.8330571571356884  \\
            453.6400084405993  0.8330569660095899  \\
            453.76661742983754  0.8330567535920287  \\
            453.89322641907575  0.8330565308334273  \\
            454.019835408314  0.8330563118235045  \\
            454.1464443975522  0.8330560879506901  \\
            454.2730533867905  0.8330559232449345  \\
            454.3996623760287  0.8330558528118824  \\
            454.52627136526695  0.8330558508058792  \\
            454.65288035450516  0.8330558943151417  \\
            454.7794893437434  0.8330559633617596  \\
            454.9060983329816  0.8330560409016937  \\
            455.0327073222199  0.8330561128247779  \\
            455.1593163114581  0.8330561679547174  \\
            455.28592530069636  0.8330561980490899  \\
            455.41253428993457  0.8330561977993451  \\
            455.53914327917283  0.8330561648308044  \\
            455.66575226841104  0.8330560997026617  \\
            455.7923612576493  0.8330560059079829  \\
            455.9189702468875  0.8330558898737056  \\
            456.0455792361258  0.83305576096064  \\
            456.172188225364  0.8330556314634681  \\
            456.29879721460225  0.8330555069199945  \\
            456.42540620384045  0.8330554002391776  \\
            456.5520151930787  0.8330553888789903  \\
            456.6786241823169  0.8330554480374812  \\
            456.8052331715552  0.8330555556359628  \\
            456.9318421607934  0.8330556923190109  \\
            457.05845115003166  0.8330558414544661  \\
            457.18506013926986  0.8330559891334324  \\
            457.31166912850813  0.8330561241702781  \\
            457.43827811774634  0.8330562381026351  \\
            457.5648871069846  0.8330563251913995  \\
            457.6914960962228  0.8330563824207314  \\
            457.81810508546107  0.8330564094980547  \\
            457.9447140746993  0.833056408854057  \\
            458.07132306393754  0.8330563856426905  \\
            458.19793205317575  0.8330563477411708  \\
            458.324541042414  0.8330563057499776  \\
            458.4511500316523  0.8330562729928546  \\
            458.5777590208905  0.8330562345117983  \\
            458.70436801012875  0.8330562799455106  \\
            458.83097699936695  0.8330563970470775  \\
            458.9575859886052  0.8330565647268763  \\
            459.0841949778434  0.8330567644041439  \\
            459.2108039670817  0.8330569800069769  \\
            459.3374129563199  0.8330571979723315  \\
            459.46402194555816  0.8330574072460237  \\
            459.59063093479637  0.8330575992827294  \\
            459.71723992403463  0.8330577680459836  \\
            459.84384891327284  0.833057910008182  \\
            459.9704579025111  0.833058024150579  \\
            460.0970668917493  0.8330581119632893  \\
            460.22367588098757  0.833058177445287  \\
            460.3502848702258  0.8330582271044062  \\
            460.47689385946404  0.8330582699573407  \\
            460.60350284870225  0.8330583175296434  \\
            460.7301118379405  0.8330583601126276  \\
            460.8567208271787  0.8330584603350466  \\
            460.983329816417  0.8330586323888539  \\
            461.1099388056552  0.8330588563210445  \\
            461.23654779489345  0.8330591144706215  \\
            461.36315678413166  0.8330593914685964  \\
            461.4897657733699  0.8330596742379884  \\
            461.61637476260813  0.8330599519938257  \\
            461.7429837518464  0.8330602162431437  \\
            461.8695927410846  0.8330604607849866  \\
            461.99620173032287  0.8330606817104066  \\
            462.1228107195611  0.8330608774024638  \\
            462.24941970879934  0.8330610485362272  \\
            462.37602869803754  0.8330611980787729  \\
            462.5026376872758  0.8330613312891861  \\
            462.629246676514  0.8330614557185598  \\
            462.7558556657523  0.8330615812099951  \\
            462.8824646549905  0.8330617071239269  \\
            463.00907364422875  0.8330618604222473  \\
            463.13568263346696  0.8330620846974774  \\
            463.2622916227052  0.8330623612713471  \\
            463.3889006119434  0.8330626735395824  \\
            463.5155096011817  0.8330630069719057  \\
            463.6421185904199  0.8330633491120366  \\
            463.76872757965816  0.8330636895776911  \\
            463.89533656889637  0.8330640200605812  \\
            464.02194555813463  0.8330643343264167  \\
            464.14855454737284  0.8330646282149031  \\
            464.2751635366111  0.833064899639743  \\
            464.4017725258493  0.833065148588635  \\
            464.5283815150876  0.8330653771232751  \\
            464.6549905043258  0.8330655893793553  \\
            464.78159949356404  0.8330657915665646  \\
            464.90820848280225  0.8330659919685883  \\
            465.0348174720405  0.8330662009431088  \\
            465.1614264612787  0.8330664072000358  \\
            465.288035450517  0.8330666812487825  \\
            465.41464443975525  0.83306700710483  \\
            465.54125342899346  0.8330673693484681  \\
            465.6678624182317  0.8330677544160316  \\
            465.7944714074699  0.8330681505999014  \\
            465.9210803967082  0.8330685480485025  \\
            466.0476893859464  0.8330689387663067  \\
            466.17429837518466  0.8330693166138301  \\
            466.30090736442287  0.8330696773076348  \\
            466.42751635366113  0.8330700184203282  \\
            466.55412534289934  0.8330703393805627  \\
            466.6807343321376  0.8330706414730366  \\
            466.8073433213758  0.8330709278384929  \\
            466.9339523106141  0.8330712034737208  \\
            467.0605612998523  0.8330714752315543  \\
            467.18717028909055  0.833071751820873  \\
            467.31377927832875  0.8330720247573723  \\
            467.440388267567  0.833072346410412  \\
            467.5669972568052  0.8330727185770784  \\
            467.6936062460435  0.8330731271295381  \\
            467.8202152352817  0.8330735595749676  \\
            467.94682422451996  0.8330740050555535  \\
            468.07343321375816  0.8330744543484921  \\
            468.2000422029964  0.83307489986599  \\
            468.32665119223464  0.8330753356552634  \\
            468.4532601814729  0.8330757573985382  \\
            468.5798691707111  0.8330761624130508  \\
            468.70647815994937  0.833076549651047  \\
            468.8330871491876  0.8330769196997829  \\
            468.95969613842584  0.8330772747815243  \\
            469.08630512766405  0.8330776187535468  \\
            469.2129141169023  0.8330779571081361  \\
            469.3395231061405  0.833078296972588  \\
            469.4661320953788  0.8330786373675162  \\
            469.592741084617  0.8330789992219391  \\
            469.71935007385525  0.8330794111335896  \\
            469.84595906309346  0.833079860171933  \\
            469.9725680523317  0.833080334821562  \\
            470.09917704156993  0.8330808249821972  \\
            470.2257860308082  0.8330813219686871  \\
            470.3523950200464  0.8330818185110077  \\
            470.47900400928467  0.8330823087542633  \\
            470.6056129985229  0.8330827882586854  \\
            470.73222198776114  0.8330832539996336  \\
            470.85883097699934  0.8330837043675953  \\
            470.9854399662376  0.8330841391681855  \\
            471.1120489554758  0.8330845596221471  \\
            471.2386579447141  0.8330849683653508  \\
            471.3652669339523  0.8330853694487951  \\
            471.49187592319055  0.8330857683386061  \\
            471.61848491242876  0.8330861719160381  \\
            471.745093901667  0.8330865737421482  \\
            471.8717028909052  0.8330870119658599  \\
            471.9983118801435  0.8330874901149502  \\
            472.12492086938175  0.8330879974686881  \\
            472.25152985861996  0.8330885245016515  \\
            472.3781388478582  0.8330890628837263  \\
            472.50474783709643  0.8330896054801072  \\
            472.6313568263347  0.833090146351297  \\
            472.7579658155729  0.8330906807531071  \\
            472.88457480481117  0.8330912051366578  \\
            473.0111837940494  0.8330917171483772  \\
            473.13779278328764  0.8330922156300021  \\
            473.26440177252584  0.8330927006185782  \\
            473.3910107617641  0.8330931733464592  \\
            473.5176197510023  0.8330936362413072  \\
            473.6442287402406  0.8330940929260932  \\
            473.7708377294788  0.8330945482190962  \\
            473.89744671871705  0.8330950081339041  \\
            474.02405570795526  0.8330954677575515  \\
            474.1506646971935  0.833095956370801  \\
            474.2772736864317  0.8330964801789446  \\
            474.40388267567  0.833097030115665  \\
            474.5304916649082  0.8330975980879416  \\
            474.65710065414646  0.83309817697605  \\
            474.78370964338467  0.8330987606335624  \\
            474.91031863262293  0.8330993438873469  \\
            475.03692762186114  0.8330999225375681  \\
            475.1635366110994  0.8331004933576875  \\
            475.2901456003376  0.8331010540944622  \\
            475.4167545895759  0.8331016034679463  \\
            475.5433635788141  0.8331021411714896  \\
            475.66997256805234  0.8331026678717387  \\
            475.79658155729055  0.8331031852086367  \\
            475.9231905465288  0.8331036957954225  \\
            476.049799535767  0.833104203218632  \\
            476.1764085250053  0.8331047120380967  \\
            476.3030175142435  0.8331052277869453  \\
            476.42962650348176  0.8331057441803476  \\
            476.55623549271996  0.8331062927389945  \\
            476.6828444819582  0.8331068684209665  \\
            476.80945347119643  0.8331074641763123  \\
            476.9360624604347  0.8331080737045639  \\
            477.0626714496729  0.8331086914547361  \\
            477.18928043891117  0.833109312625327  \\
            477.3158894281494  0.8331099331643169  \\
            477.44249841738764  0.83311054976917  \\
            477.56910740662585  0.8331111598868329  \\
            477.6957163958641  0.8331117617137351  \\
            477.8223253851023  0.8331123541957896  \\
            477.9489343743406  0.8331129370283914  \\
            478.0755433635788  0.8331135106564197  \\
            478.20215235281705  0.8331140762742356  \\
            478.32876134205526  0.8331146358256837  \\
            478.4553703312935  0.8331151920040915  \\
            478.58197932053173  0.8331157482522691  \\
            478.70858830977  0.8331163087625102  \\
            478.83519729900826  0.8331168732271627  \\
            478.96180628824646  0.8331174514251033  \\
            479.0884152774847  0.8331180543649647  \\
            479.21502426672293  0.8331186764953652  \\
            479.3416332559612  0.8331193127900554  \\
            479.4682422451994  0.8331199587479187  \\
            479.59485123443767  0.8331206103929706  \\
            479.7214602236759  0.8331212642743587  \\
            479.84806921291414  0.8331219174663634  \\
            479.97467820215235  0.833122567568397  \\
            480.1012871913906  0.8331232127050042  \\
            480.2278961806288  0.8331238515258622  \\
            480.3545051698671  0.8331244832057805  \\
            480.4811141591053  0.8331251074447008  \\
            480.60772314834355  0.8331257244676972  \\
            480.73433213758176  0.8331263350249759  \\
            480.86094112682  0.833126940391876  \\
            480.98755011605823  0.8331275423688682  \\
            481.1141591052965  0.8331281432815563  \\
            481.2407680945347  0.8331287459806755  \\
            481.36737708377296  0.8331293538420943  \\
            481.4939860730112  0.8331299662498464  \\
            481.62059506224944  0.8331305929537653  \\
            481.74720405148764  0.8331312362791978  \\
            481.8738130407259  0.8331318927541589  \\
            482.0004220299641  0.8331325592116247  \\
            482.1270310192024  0.8331332327895316  \\
            482.2536400084406  0.8331339109307778  \\
            482.38024899767885  0.8331345913832219  \\
            482.50685798691705  0.8331352721996839  \\
            482.6334669761553  0.8331359517379443  \\
            482.7600759653935  0.833136628660745  \\
            482.8866849546318  0.8331373019357884  \\
            483.01329394387  0.8331379708357385  \\
            483.13990293310826  0.8331386349382196  \\
            483.26651192234647  0.8331392941258174  \\
            483.39312091158473  0.8331399485860786  \\
            483.51972990082294  0.8331405988115106  \\
            483.6463388900612  0.8331412455995817  \\
            483.7729478792994  0.8331418900527217  \\
            483.8995568685377  0.8331425335783208  \\
            484.0261658577759  0.8331431778887303  \\
            484.15277484701414  0.8331438250012627  \\
            484.27938383625235  0.8331444772381915  \\
            484.4059928254906  0.8331451360835345  \\
            484.5326018147288  0.8331458045450449  \\
            484.6592108039671  0.8331464813036226  \\
            484.7858197932053  0.83314716495656  \\
            484.91242878244356  0.8331478542038809  \\
            485.03903777168176  0.8331485478483406  \\
            485.16564676092  0.8331492447954257  \\
            485.29225575015823  0.8331499440533547  \\
            485.4188647393965  0.8331506447330772  \\
            485.54547372863476  0.833151346048274  \\
            485.67208271787297  0.8331520473153583  \\
            485.79869170711123  0.8331527479534739  \\
            485.92530069634944  0.8331534474844963  \\
            486.0519096855877  0.8331541455330325  \\
            486.1785186748259  0.8331548418264207  \\
            486.3051276640642  0.8331555361947313  \\
            486.4317366533024  0.8331562285707653  \\
            486.55834564254064  0.8331569189900556  \\
            486.68495463177885  0.8331576075908665  \\
            486.8115636210171  0.8331582946141938  \\
            486.9381726102553  0.8331589804037645  \\
            487.0647815994936  0.8331596654060374  \\
            487.1913905887318  0.8331603501702026  \\
            487.31799957797006  0.8331610353481818  \\
            487.44460856720826  0.8331617216946277  \\
            487.5712175564465  0.8331624100833195  \\
            487.69782654568473  0.8331631023129342  \\
            487.824435534923  0.8331637961091659  \\
            487.9510445241612  0.8331644915876301  \\
            488.07765351339947  0.8331651888493181  \\
            488.2042625026377  0.8331658879805969  \\
            488.33087149187594  0.8331665890532083  \\
            488.45748048111415  0.8331672921242701  \\
            488.5840894703524  0.8331679972362758  \\
            488.7106984595906  0.8331687044170937  \\
            488.8373074488289  0.8331694136799679  \\
            488.9639164380671  0.8331701250235184  \\
            489.09052542730535  0.83317083843174  \\
            489.21713441654356  0.8331715538740033  \\
            489.3437434057818  0.8331722713050544  \\
            489.47035239502003  0.833172990665015  \\
            489.5969613842583  0.8331737118793818  \\
            489.7235703734965  0.8331744348590276  \\
            489.85017936273476  0.8331751595002003  \\
            489.97678835197297  0.8331758856845234  \\
            490.10339734121123  0.8331766132789956  \\
            490.23000633044944  0.8331773421359915  \\
            490.3566153196877  0.8331780720932611  \\
            490.4832243089259  0.8331788029739297  \\
            490.6098332981642  0.8331795345864982  \\
            490.7364422874024  0.8331802667248428  \\
            490.86305127664065  0.8331809991682155  \\
            490.98966026587885  0.8331817316812437  \\
            491.1162692551171  0.83318246401393  \\
            491.2428782443553  0.8331831959016527  \\
            491.3694872335936  0.8331839270651658  \\
            491.4960962228318  0.8331846572105981  \\
            491.62270521207006  0.8331853860294547  \\
            491.74931420130827  0.8331861131986155  \\
            491.87592319054653  0.8331868383803365  \\
            492.00253217978474  0.8331875612222487  \\
            492.129141169023  0.8331882813573587  \\
            492.25575015826126  0.8331889984040486  \\
            492.38235914749947  0.8331897119660762  \\
            492.50896813673774  0.8331904216325744  \\
            492.63557712597594  0.8331911269780519  \\
            492.7621861152142  0.8331918275623926  \\
            492.8887951044524  0.8331925241889562  \\
            493.0154040936907  0.8331932195908874  \\
            493.1420130829289  0.8331939133456205  \\
            493.26862207216715  0.8331946068511146  \\
            493.39523106140535  0.8331953013717542  \\
            493.5218400506436  0.8331959980383495  \\
            493.6484490398818  0.8331966978481361  \\
            493.7750580291201  0.8331974016647749  \\
            493.9016670183583  0.8331981102183524  \\
            494.02827600759656  0.8331988241053808  \\
            494.15488499683477  0.8331995437887972  \\
            494.28149398607303  0.8332002695979651  \\
            494.40810297531124  0.8332010017286726  \\
            494.5347119645495  0.8332017402431336  \\
            494.6613209537877  0.8332024850699876  \\
            494.787929943026  0.8332032360042994  \\
            494.9145389322642  0.8332039927075593  \\
            495.04114792150244  0.8332047547076832  \\
            495.16775691074065  0.8332055213990125  \\
            495.2943658999789  0.8332062920423138  \\
            495.4209748892171  0.8332070657647793  \\
            495.5475838784554  0.833207841560027  \\
            495.6741928676936  0.8332086182881  \\
            495.80080185693186  0.833209394675467  \\
            495.92741084617006  0.8332101693150219  \\
            496.0540198354083  0.8332109406660848  \\
            496.18062882464653  0.8332117070544005  \\
            496.3072378138848  0.8332124666721399  \\
            496.433846803123  0.8332132175778987  \\
            496.56045579236127  0.8332139576966987  \\
            496.6870647815995  0.833214684819987  \\
            496.81367377083774  0.8332153966056359  \\
            496.94028276007595  0.8332160905779435  \\
            497.0668917493142  0.8332167504733783  \\
            497.1935007385524  0.8332174045497588  \\
            497.3201097277907  0.8332180556828199  \\
            497.4467187170289  0.8332187064531561  \\
            497.57332770626715  0.833219359194554  \\
            497.69993669550536  0.8332200159939926  \\
            497.8265456847436  0.8332206786916432  \\
            497.9531546739818  0.8332213488808693  \\
            498.0797636632201  0.8332220279082272  \\
            498.2063726524583  0.8332227168734649  \\
            498.33298164169656  0.8332234166295234  \\
            498.45959063093477  0.8332241277825356  \\
            498.58619962017303  0.8332248506918268  \\
            498.71280860941124  0.8332255854699145  \\
            498.8394175986495  0.8332263319825091  \\
            498.96602658788777  0.8332270898485127  \\
            499.092635577126  0.8332278584400199  \\
            499.21924456636424  0.8332286368823177  \\
            499.34585355560245  0.8332294240538858  \\
            499.4724625448407  0.8332302185863953  \\
            499.5990715340789  0.8332310188647107  \\
            499.7256805233172  0.8332318230268881  \\
            499.8522895125554  0.8332326289641764  \\
            499.97889850179365  0.8332334343210163  \\
            500.10550749103186  0.8332342364950414  \\
            500.2321164802701  0.8332350326370771  \\
            500.35872546950833  0.8332358196511417  \\
            500.4853344587466  0.8332365941944454  \\
            500.6119434479848  0.833237352677391  \\
            500.73855243722306  0.8332380912635733  \\
            500.86516142646127  0.8332388058697798  \\
            500.99177041569953  0.8332394921659902  \\
            501.11837940493774  0.833240122589725  \\
            501.244988394176  0.8332407281008763  \\
            501.3715973834142  0.8332413286433589  \\
            501.4982063726525  0.8332419278472897  \\
            501.6248153618907  0.8332425290071817  \\
            501.75142435112895  0.833243135081945  \\
            501.87803334036715  0.8332437486948859  \\
            502.0046423296054  0.8332443721337081  \\
            502.1312513188436  0.8332450073505104  \\
            502.2578603080819  0.8332456559617897  \\
            502.3844692973201  0.833246319248439  \\
            502.51107828655836  0.8332469981557473  \\
            502.63768727579657  0.8332476932934013  \\
            502.76429626503483  0.8332484049354836  \\
            502.89090525427304  0.8332491330204734  \\
            503.0175142435113  0.8332498771512468  \\
            503.1441232327495  0.8332506365950764  \\
            503.27073222198777  0.8332514102836314  \\
            503.397341211226  0.8332521968129774  \\
            503.52395020046424  0.833252994443577  \\
            503.65055918970245  0.8332538011002891  \\
            503.7771681789407  0.8332546143723695  \\
            503.9037771681789  0.83325543151347  \\
            504.0303861574172  0.83325624944164  \\
            504.1569951466554  0.8332570647393245  \\
            504.28360413589365  0.8332578736533658  \\
            504.41021312513186  0.8332586720950024  \\
            504.5368221143701  0.8332594556398695  \\
            504.66343110360833  0.8332602195279992  \\
            504.7900400928466  0.8332609586638198  \\
            504.9166490820848  0.8332616676161565  \\
            505.04325807132307  0.8332623406182309  \\
            505.1698670605613  0.8332629481390245  \\
            505.29647604979954  0.8332634980172297  \\
            505.42308503903774  0.8332640588007368  \\
            505.549694028276  0.8332646293193064  \\
            505.6763030175143  0.8332652084933855  \\
            505.8029120067525  0.8332657953341068  \\
            505.92952099599074  0.8332663889432892  \\
            506.05612998522895  0.8332669885134378  \\
            506.1827389744672  0.8332675933277441  \\
            506.3093479637054  0.8332682027600852  \\
            506.4359569529437  0.8332688162750247  \\
            506.5625659421819  0.8332694334278125  \\
            506.68917493142015  0.8332700538643837  \\
            506.81578392065836  0.8332706773213607  \\
            506.9423929098966  0.8332713036260514  \\
            507.06900189913483  0.83327193269645  \\
            507.1956108883731  0.8332725645412365  \\
            507.3222198776113  0.8332731992597776  \\
            507.44882886684957  0.8332738370421255  \\
            507.5754378560878  0.8332744781690189  \\
            507.70204684532604  0.8332751230118828  \\
            507.82865583456424  0.8332757720328278  \\
            507.9552648238025  0.833276425784651  \\
            508.0818738130407  0.8332770849108356  \\
            508.208482802279  0.8332777501455507  \\
            508.3350917915172  0.8332784223136519  \\
            508.46170078075545  0.8332791023306806  \\
            508.58830976999366  0.8332797912028643  \\
            508.7149187592319  0.833280490027117  \\
            508.8415277484701  0.8332811999910386  \\
            508.9681367377084  0.8332819223729149  \\
            509.0947457269466  0.8332826585417182  \\
            509.22135471618486  0.8332834099571067  \\
            509.34796370542307  0.8332840002181511  \\
            509.47457269466133  0.8332845769723545  \\
            509.60118168389954  0.8332851440300238  \\
            509.7277906731378  0.8332857018474307  \\
            509.854399662376  0.8332862508636002  \\
            509.9810086516143  0.8332867915003129  \\
            510.1076176408525  0.8332873241621037  \\
            510.23422663009075  0.8332878492362619  \\
            510.36083561932895  0.8332883670928317  \\
            510.4874446085672  0.8332888780846119  \\
            510.6140535978054  0.833289382547156  \\
            510.7406625870437  0.8332898807987719  \\
            510.8672715762819  0.833290373140522  \\
            510.99388056552016  0.8332908598562238  \\
            511.12048955475836  0.833291341212449  \\
            511.24709854399663  0.833291817458524  \\
            511.37370753323484  0.83329228882653  \\
            511.5003165224731  0.8332927555313027  \\
            511.6269255117113  0.8332932177704324  \\
            511.75353450094957  0.8332936757242639  \\
            511.8801434901878  0.8332941295558971  \\
            512.006752479426  0.8332945794111859  \\
            512.1333614686642  0.8332950254187391  \\
            512.2599704579025  0.8332954676899202  \\
            512.3865794471408  0.8332959063188474  \\
            512.513188436379  0.833296341382393  \\
            512.6397974256172  0.8332967729401844  \\
            512.7664064148555  0.8332972010346037  \\
            512.8930154040937  0.8332976256907872  \\
            513.0196243933319  0.8332980469166261  \\
            513.1462333825701  0.8332984647027661  \\
            513.2728423718085  0.8332988790226078  \\
            513.3994513610467  0.8332992874823248  \\
            513.5260603502849  0.8332996872298873  \\
            513.6526693395231  0.8333000791560751  \\
            513.7792783287614  0.8333004637203761  \\
            513.9058873179996  0.833300841364101  \\
            514.0324963072378  0.8333012125103815  \\
            514.159105296476  0.8333015775641709  \\
            514.2857142857143  0.8333019369122444  \\
            514.4123232749525  0.8333022909231989  \\
            514.5389322641907  0.8333026399474528  \\
            514.665541253429  0.8333029843172459  \\
            514.7921502426673  0.8333033243466401  \\
            514.9187592319055  0.8333036603315189  \\
            515.0453682211437  0.8333039925495869  \\
            515.1719772103819  0.8333043212603712  \\
            515.2985861996202  0.8333046467052198  \\
            515.4251951888584  0.8333049691073027  \\
            515.5518041780966  0.8333052886716114  \\
            515.6784131673348  0.8333056055849593  \\
            515.8050221565732  0.8333059200159811  \\
            515.9316311458114  0.8333062321151334  \\
            516.0582401350496  0.8333065420146946  \\
            516.1848491242878  0.8333068498287641  \\
            516.3114581135261  0.8333071556532636  \\
            516.4380671027643  0.8333074595659361  \\
            516.5646760920025  0.8333077616263466  \\
            516.6912850812407  0.8333080618758812  \\
            516.817894070479  0.8333083603377482  \\
            516.9445030597172  0.8333086570169771  \\
            517.0711120489555  0.8333089519004192  \\
            517.1977210381937  0.8333092449567477  \\
            517.324330027432  0.8333095361364572  \\
            517.4509390166702  0.8333098236383268  \\
            517.5775480059084  0.833310102933564  \\
            517.7041569951466  0.8333103770497389  \\
            517.8307659843849  0.83331064625253  \\
            517.9573749736231  0.8333109108154167  \\
            518.0839839628613  0.8333111710196783  \\
            518.2105929520995  0.8333114271543954  \\
            518.3372019413379  0.8333116795164482  \\
            518.4638109305761  0.8333119284105185  \\
            518.5904199198143  0.8333121741490879  \\
            518.7170289090525  0.8333124170524387  \\
            518.8436378982908  0.8333126574486542  \\
            518.970246887529  0.8333128956736178  \\
            519.0968558767672  0.8333131320710134  \\
            519.2234648660055  0.8333133669923258  \\
            519.3500738552437  0.8333136007968402  \\
            519.476682844482  0.8333138535044704  \\
            519.6032918337202  0.8333142390075268  \\
            519.7299008229585  0.8333143452300693  \\
            519.8565098121967  0.8333143310517196  \\
            519.9831188014349  0.8333143163655823  \\
            520.1097277906731  0.8333143820782447  \\
            520.2363367799114  0.8333145701097775  \\
            520.3629457691496  0.8333148833937337  \\
            520.4895547583878  0.8333152858771501  \\
            520.616163747626  0.8333157025205458  \\
            520.7427727368644  0.8333160192979229  \\
            520.8693817261026  0.8333160831967665  \\
            520.9959907153408  0.8333160811236159  \\
            521.122599704579  0.8333159048711732  \\
            521.2492086938173  0.8333154009160345  \\
            521.3758176830555  0.833314641981601  \\
            521.5024266722937  0.8333136950303206  \\
            521.6290356615319  0.833312621263689  \\
            521.7556446507703  0.8333114761222485  \\
            521.8822536400085  0.8333103092855892  \\
            522.0088626292467  0.833309164672348  \\
            522.1354716184849  0.833308080440209  \\
            522.2620806077232  0.8333070889859037  \\
            522.3886895969614  0.833306221151576  \\
            522.5152985861996  0.8333054327077206  \\
            522.6419075754378  0.833304664377422  \\
            522.7685165646761  0.833303942813084  \\
            522.8951255539143  0.8333032892150852  \\
            523.0217345431525  0.8333027193317801  \\
            523.1483435323908  0.8333022434594973  \\
            523.2749525216291  0.8333018664425412  \\
            523.4015615108673  0.8333015876731911  \\
            523.5281705001055  0.8333014010917011  \\
            523.6547794893437  0.833301295186301  \\
            523.781388478582  0.8333012529931951  \\
            523.9079974678202  0.8333012520965632  \\
            524.0346064570584  0.83330126462856  \\
            524.1612154462966  0.8333012731678909  \\
            524.287824435535  0.8333011897726689  \\
            524.4144334247732  0.8333009273162739  \\
            524.5410424140114  0.8333005302174349  \\
            524.6676514032496  0.8333000380086528  \\
            524.7942603924879  0.8332994853362011  \\
            524.9208693817261  0.8332989019601259  \\
            525.0474783709643  0.8332983127542448  \\
            525.1740873602025  0.8332977377061482  \\
            525.3006963494408  0.8332971919171986  \\
            525.427305338679  0.8332966856025309  \\
            525.5539143279173  0.8332962240910519  \\
            525.6805233171555  0.8332958078254409  \\
            525.8071323063938  0.8332954323621498  \\
            525.933741295632  0.833295088371402  \\
            526.0603502848702  0.8332947769097567  \\
            526.1869592741085  0.8332943500405785  \\
            526.3135682633467  0.8332938474168443  \\
            526.4401772525849  0.8332933042845234  \\
            526.5667862418231  0.833292750696787  \\
            526.6933952310615  0.8332922115140079  \\
            526.8200042202997  0.833291706403762  \\
            526.9466132095379  0.8332912498408267  \\
            527.0732221987761  0.8332908511071819  \\
            527.1998311880144  0.8332905142920095  \\
            527.3264401772526  0.8332902382916936  \\
            527.4530491664908  0.8332900168098206  \\
            527.579658155729  0.8332898383571788  \\
            527.7062671449673  0.8332896862517591  \\
            527.8328761342055  0.833289538618754  \\
            527.9594851234438  0.8332894065871427  \\
            528.086094112682  0.8332891284055635  \\
            528.2127031019203  0.8332887209104183  \\
            528.3393120911585  0.8332882265713738  \\
            528.4659210803967  0.8332876825343462  \\
            528.5925300696349  0.8332871206215016  \\
            528.7191390588732  0.8332865673312562  \\
            528.8457480481114  0.833286043838276  \\
            528.9723570373496  0.8332855659934767  \\
            529.0989660265878  0.8332851443240243  \\
            529.2255750158262  0.8332847840333344  \\
            529.3521840050644  0.8332844850010724  \\
            529.4787929943026  0.8332842417831537  \\
            529.6054019835408  0.8332840436117437  \\
            529.7320109727791  0.8332838743952574  \\
            529.8586199620173  0.8332837127183601  \\
            529.9852289512555  0.8332835811273548  \\
            530.1118379404937  0.8332833028067524  \\
            530.238446929732  0.8332829025610303  \\
            530.3650559189703  0.8332824215620525  \\
            530.4916649082085  0.8332818958994526  \\
            530.6182738974467  0.833281356580635  \\
            530.744882886685  0.8332808295307732  \\
            530.8714918759232  0.8332803355928112  \\
            530.9981008651614  0.8332798905274633  \\
            531.1247098543996  0.8332795050132134  \\
            531.2513188436379  0.8332791846463151  \\
            531.3779278328761  0.8332789299407927  \\
            531.5045368221143  0.8332787363284401  \\
            531.6311458113526  0.8332785941588211  \\
            531.7577548005909  0.8332784886992701  \\
            531.8843637898291  0.8332784001348909  \\
            532.0109727790673  0.8332783035685573  \\
            532.1375817683055  0.8332782275793583  \\
            532.2641907575438  0.8332780098818271  \\
            532.390799746782  0.8332776433887189  \\
            532.5174087360202  0.8332771729489257  \\
            532.6440177252585  0.8332766384233901  \\
            532.7706267144968  0.8332760746851057  \\
            532.897235703735  0.8332755116191163  \\
            533.0238446929732  0.833274974122517  \\
            533.1504536822115  0.8332744821044533  \\
            533.2770626714497  0.8332740504861212  \\
            533.4036716606879  0.8332736892007678  \\
            533.5302806499261  0.8332734031936907  \\
            533.6568896391644  0.8332731924222381  \\
            533.7834986284026  0.833273051855809  \\
            533.9101076176408  0.8332729714758531  \\
            534.036716606879  0.8332729362758708  \\
            534.1633255961174  0.8332729262614134  \\
            534.2899345853556  0.8332729164500824  \\
            534.4165435745938  0.8332728768715304  \\
            534.543152563832  0.8332728376236753  \\
            534.6697615530703  0.833272628707092  \\
            534.7963705423085  0.8332722652279311  \\
            534.9229795315467  0.8332717900569531  \\
            535.0495885207849  0.8332712418503657  \\
            535.1761975100233  0.8332706550498257  \\
            535.3028064992615  0.8332700598824372  \\
            535.4294154884997  0.8332694823607532  \\
            535.5560244777379  0.833268944282774  \\
            535.6826334669762  0.8332684632319484  \\
            535.8092424562144  0.8332680525771732  \\
            535.9358514454526  0.8332677214727937  \\
            536.0624604346908  0.8332674748586028  \\
            536.1890694239291  0.8332673134598416  \\
            536.3156784131673  0.8332672337871995  \\
            536.4422874024056  0.833267228136814  \\
            536.5688963916438  0.8332672845902704  \\
            536.6955053808821  0.8332673870146025  \\
            536.8221143701203  0.833267515062292  \\
            536.9487233593585  0.8332676441712688  \\
            537.0753323485967  0.8332677455649107  \\
            537.201941337835  0.8332677862520438  \\
            537.3285503270732  0.8332677492474475  \\
            537.4551593163114  0.8332675692658401  \\
            537.5817683055496  0.8332672156859937  \\
            537.708377294788  0.8332667308198585  \\
            537.8349862840262  0.8332661533857452  \\
            537.9615952732644  0.8332655185083232  \\
            538.0882042625026  0.8332648577186221  \\
            538.2148132517409  0.8332641989540308  \\
            538.3414222409791  0.8332635665582979  \\
            538.4680312302173  0.8332629812815315  \\
            538.5946402194555  0.8332624602801993  \\
            538.7212492086938  0.8332620171171287  \\
            538.847858197932  0.8332616617615064  \\
            538.9744671871703  0.8332614005888788  \\
            539.1010761764085  0.833261236381152  \\
            539.2276851656468  0.8332611683265917  \\
            539.354294154885  0.8332611920198232  \\
            539.4809031441232  0.833261299461831  \\
            539.6075121333615  0.8332614790599596  \\
            539.7341211225997  0.8332617156279128  \\
            539.8607301118379  0.8332619903857544  \\
            539.9873391010761  0.8332622809599073  \\
            540.1139480903145  0.8332625613831541  \\
            540.2405570795527  0.8332628020946372  \\
            540.3671660687909  0.8332629699398585  \\
            540.4937750580291  0.8332630281706791  \\
            540.6203840472674  0.8332628925290589  \\
            540.7469930365056  0.8332625455692654  \\
            540.8736020257438  0.8332620665293748  \\
            541.000211014982  0.8332614890395796  \\
            541.1268200042203  0.8332608440723888  \\
            541.2534289934586  0.8332601599426274  \\
            541.3800379826968  0.8332594623074373  \\
            541.506646971935  0.8332587741662769  \\
            541.6332559611733  0.8332581158609208  \\
            541.7598649504115  0.8332575050754606  \\
            541.8864739396497  0.8332569568363039  \\
            542.0130829288879  0.8332564835121751  \\
            542.1396919181262  0.8332560948141152  \\
            542.2663009073644  0.8332557977954814  \\
            542.3929098966026  0.8332555968519476  \\
            542.5195188858409  0.8332554937215041  \\
            542.6461278750792  0.8332554874844579  \\
            542.7727368643174  0.8332555745634322  \\
            542.8993458535556  0.8332557487233673  \\
            543.0259548427938  0.833256001071519  \\
            543.1525638320321  0.8332563200574606  \\
            543.2791728212703  0.8332566914730815  \\
            543.4057818105085  0.8332570984525874  \\
            543.5323907997467  0.833257521472501  \\
            543.658999788985  0.8332579383516611  \\
            543.7856087782233  0.833258324251223  \\
            543.9122177674615  0.833258651674659  \\
            544.0388267566997  0.8332588904677571  \\
            544.165435745938  0.8332590078186227  \\
            544.2920447351762  0.833258968257677  \\
            544.4186537244144  0.833258630558268  \\
            544.5452627136526  0.8332580666059174  \\
            544.6718717028909  0.8332574119200753  \\
            544.7984806921291  0.8332566968741761  \\
            544.9250896813674  0.8332559492810013  \\
            545.0516986706056  0.8332551943926777  \\
            545.1783076598439  0.8332544549006787  \\
            545.3049166490821  0.833253750935824  \\
            545.4315256383203  0.8332531000682792  \\
            545.5581346275585  0.8332525173075563  \\
            545.6847436167968  0.8332520151025136  \\
            545.811352606035  0.8332516033413551  \\
            545.9379615952732  0.8332512893516317  \\
            546.0645705845114  0.8332510779002399  \\
            546.1911795737498  0.8332509711934227  \\
            546.317788562988  0.8332509688767692  \\
            546.4443975522262  0.8332510680352146  \\
            546.5710065414645  0.8332512631930407  \\
            546.6976155307027  0.8332515463138749  \\
            546.8242245199409  0.8332519068006913  \\
            546.9508335091791  0.8332523314958098  \\
            547.0774424984174  0.8332528046808968  \\
            547.2040514876556  0.8332533080769648  \\
            547.3306604768939  0.8332538208443725  \\
            547.4572694661321  0.8332543195828246  \\
            547.5838784553704  0.8332547783313723  \\
            547.7104874446086  0.8332551685684129  \\
            547.8370964338468  0.8332554592116896  \\
            547.963705423085  0.8332556166182924  \\
            548.0903144123233  0.8332556045846569  \\
            548.2169234015615  0.8332552499713038  \\
            548.3435323907997  0.8332546820413311  \\
            548.470141380038  0.8332540385813632  \\
            548.5967503692763  0.8332533476786685  \\
            548.7233593585145  0.8332526350062468  \\
            548.8499683477527  0.8332519238228294  \\
            548.9765773369909  0.8332512349728793  \\
            549.1031863262292  0.8332505868865908  \\
            549.2297953154674  0.83324999557989  \\
            549.3564043047056  0.8332494746544342  \\
            549.4830132939438  0.8332490352976126  \\
            549.6096222831821  0.8332486862825456  \\
            549.7362312724204  0.8332484339680853  \\
            549.8628402616586  0.8332482822988156  \\
            549.9894492508968  0.8332482328050514  \\
            550.1160582401351  0.8332482846028395  \\
            550.2426672293733  0.8332484343939579  \\
            550.3692762186115  0.8332486764659167  \\
            550.4958852078497  0.833249002691957  \\
            550.622494197088  0.8332494025310516  \\
            550.7491031863262  0.833249863027905  \\
            550.8757121755644  0.833250368812953  \\
            551.0023211648027  0.833250902102363  \\
            551.128930154041  0.833251442698034  \\
            551.2555391432792  0.8332519679875966  \\
            551.3821481325174  0.8332524529444126  \\
            551.5087571217556  0.8332528701275759  \\
            551.6353661109939  0.8332531896819113  \\
            551.7619751002321  0.8332533793379755  \\
            551.8885840894703  0.8332534044120569  \\
            552.0151930787085  0.8332530827506714  \\
            552.1418020679469  0.833252577403352  \\
            552.2684110571851  0.8332520057952659  \\
            552.3950200464233  0.8332513935386544  \\
            552.5216290356615  0.8332507640294351  \\
            552.6482380248998  0.8332501384472024  \\
            552.774847014138  0.8332495357552282  \\
            552.9014560033762  0.8332489727004608  \\
            553.0280649926145  0.8332484638135258  \\
            553.1546739818527  0.8332480214087253  \\
            553.281282971091  0.8332476555840387  \\
            553.4078919603292  0.8332473742211219  \\
            553.5345009495675  0.8332471829853081  \\
            553.6611099388057  0.8332470853256072  \\
            553.7877189280439  0.8332470824747064  \\
            553.9143279172821  0.8332471734489689  \\
            554.0409369065204  0.833247355048436  \\
            554.1675458957586  0.8332476218568248  \\
            554.2941548849968  0.8332479662415302  \\
            554.420763874235  0.8332483783536234  \\
            554.5473728634734  0.8332488461278529  \\
            554.6739818527116  0.8332493552826439  \\
            554.8005908419498  0.8332498893200986  \\
            554.927199831188  0.833250429525996  \\
            555.0538088204263  0.8332509549697924  \\
            555.1804178096645  0.8332514425046204  \\
            555.3070267989027  0.8332518667672898  \\
            555.4336357881409  0.8332522001782876  \\
            555.5602447773792  0.8332524129417773  \\
            555.6868537666174  0.8332524730455996  \\
            555.8134627558557  0.833252198370069  \\
            555.9400717450939  0.8332517739687565  \\
            556.0666807343322  0.8332512928483713  \\
            556.1932897235704  0.8332507775217679  \\
            556.3198987128086  0.8332502485514496  \\
            556.4465077020468  0.8332497245495681  \\
            556.5731166912851  0.8332492221779243  \\
            556.6997256805233  0.8332487561479667  \\
            556.8263346697615  0.8332483392207929  \\
            556.9529436589997  0.8332479822071496  \\
            557.0795526482381  0.8332476939674309  \\
            557.2061616374763  0.8332474814116807  \\
            557.3327706267145  0.8332473494995905  \\
            557.4593796159527  0.8332473012405011  \\
            557.585988605191  0.8332473376934014  \\
            557.7125975944292  0.8332474579669292  \\
            557.8392065836674  0.8332476592193707  \\
            557.9658155729056  0.8332479366586608  \\
            558.092424562144  0.8332482835423827  \\
            558.2190335513822  0.8332486911777687  \\
            558.3456425406204  0.8332491489216991  \\
            558.4722515298586  0.8332496441807032  \\
            558.5988605190969  0.8332501624109588  \\
            558.7254695083351  0.8332506871182922  \\
            558.8520784975733  0.8332511998581783  \\
            558.9786874868115  0.8332516802357404  \\
            559.1052964760498  0.8332521059057509  \\
            559.231905465288  0.8332524525726303  \\
            559.3585144545262  0.8332526939904479  \\
            559.4851234437645  0.8332528019629214  \\
            559.6117324330028  0.8332526207127174  \\
            559.738341422241  0.8332522811717012  \\
            559.8649504114792  0.833251894632007  \\
            559.9915594007175  0.8332514799720978  \\
            560.1181683899557  0.8332510544548761  \\
            560.2447773791939  0.8332506337276817  \\
            560.3713863684321  0.8332502318222931  \\
            560.4979953576704  0.8332498611549269  \\
            560.6246043469087  0.8332495325262382  \\
            560.7512133361469  0.8332492551213201  \\
            560.8778223253851  0.8332490365097042  \\
            561.0044313146234  0.8332488826453601  \\
            561.1310403038616  0.8332487978666959  \\
            561.2576492930998  0.8332487848965581  \\
            561.384258282338  0.8332488448422308  \\
            561.5108672715763  0.8332489771954373  \\
            561.6374762608145  0.8332491798323384  \\
            561.7640852500527  0.8332494490135336  \\
            561.890694239291  0.8332497793840604  \\
            562.0173032285293  0.8332501639733948  \\
            562.1439122177675  0.833250594195451  \\
            562.2705212070057  0.8332510598485814  \\
            562.3971301962439  0.8332515491155766  \\
            562.5237391854822  0.8332520485636659  \\
            562.6503481747204  0.8332525431445161  \\
            562.7769571639586  0.8332530161942329  \\
            562.9035661531968  0.8332534494333602  \\
            563.0301751424352  0.83325382296688  \\
            563.1567841316734  0.8332541152842127  \\
            563.2833931209116  0.8332543032592166  \\
            563.4100021101498  0.833254340409081  \\
            563.5366110993881  0.8332540882861447  \\
            563.6632200886263  0.833253796250328  \\
            563.7898290778645  0.8332534795866778  \\
            563.9164380671027  0.8332531523216923  \\
            564.043047056341  0.833252827223321  \\
            564.1696560455792  0.8332525158009636  \\
            564.2962650348175  0.8332522283054717  \\
            564.4228740240557  0.8332519737291474  \\
            564.549483013294  0.8332517598057435  \\
            564.6760920025322  0.8332515930104648  \\
            564.8027009917704  0.833251478559966  \\
            564.9293099810086  0.8332514204123533  \\
            565.0559189702469  0.8332514212671842  \\
            565.1825279594851  0.8332514825654669  \\
            565.3091369487233  0.8332516044896603  \\
            565.4357459379615  0.8332517859636748  \\
            565.5623549271999  0.8332520246528714  \\
            565.6889639164381  0.8332523169640627  \\
            565.8155729056763  0.8332526580455115  \\
            565.9421818949145  0.8332530417869323  \\
            566.0687908841528  0.83325346081949  \\
            566.195399873391  0.8332539065158012  \\
            566.3220088626292  0.8332543689899329  \\
            566.4486178518675  0.8332548370974033  \\
            566.5752268411057  0.8332552984351818  \\
            566.701835830344  0.8332557393416884  \\
            566.8284448195822  0.8332561448967944  \\
            566.9550538088205  0.8332564989218221  \\
            567.0816627980587  0.8332567839795447  \\
            567.2082717872969  0.8332569813741865  \\
            567.3348807765351  0.8332570711514226  \\
            567.4614897657734  0.8332568783813136  \\
            567.5880987550116  0.8332566555458206  \\
            567.7147077442498  0.8332564208012649  \\
            567.841316733488  0.8332561841527302  \\
            567.9679257227264  0.8332559546981669  \\
            568.0945347119646  0.8332557406283921  \\
            568.2211437012028  0.833255549227089  \\
            568.347752690441  0.8332553868708075  \\
            568.4743616796793  0.8332552590289642  \\
            568.6009706689175  0.8332551702638423  \\
            568.7275796581557  0.8332551242305911  \\
            568.8541886473939  0.8332551236772269  \\
            568.9807976366322  0.833255170444632  \\
            569.1074066258705  0.833255265466556  \\
            569.2340156151087  0.8332554087696145  \\
            569.3606246043469  0.8332555994732896  \\
            569.4872335935852  0.8332558357899302  \\
            569.6138425828234  0.8332561150247516  \\
            569.7404515720616  0.8332564335758357  \\
            569.8670605612998  0.8332567869341309  \\
            569.9936695505381  0.8332571696834521  \\
            570.1202785397763  0.8332575755004809  \\
            570.2468875290145  0.833257997154765  \\
            570.3734965182528  0.8332584265087193  \\
            570.5001055074911  0.8332588545176246  \\
            570.6267144967293  0.8332592712296287  \\
            570.7533234859675  0.8332596657857457  \\
            570.8799324752057  0.8332600264198564  \\
            571.006541464444  0.8332603404587079  \\
            571.1331504536822  0.833260594321914  \\
            571.2597594429204  0.8332607735219549  \\
            571.3863684321586  0.833260850297402  \\
            571.512977421397  0.833260697619265  \\
            571.6395864106352  0.8332605407659709  \\
            571.7661953998734  0.8332603862845368  \\
            571.8928043891116  0.8332602401440729  \\
            572.0194133783499  0.8332601077357832  \\
            572.1460223675881  0.833259993872965  \\
            572.2726313568263  0.8332599027910087  \\
            572.3992403460645  0.8332598381473983  \\
            572.5258493353028  0.8332598030217113  \\
            572.652458324541  0.8332597999156184  \\
            572.7790673137793  0.8332598307528835  \\
            572.9056763030175  0.8332598968793642  \\
            573.0322852922558  0.8332599990630114  \\
            573.158894281494  0.8332601374938693  \\
            573.2855032707322  0.8332603117840756  \\
            573.4121122599705  0.8332605209678614  \\
            573.5387212492087  0.833260763501551  \\
            573.6653302384469  0.8332610372635622  \\
            573.7919392276851  0.833261339554406  \\
            573.9185482169235  0.833261667096687  \\
            574.0451572061617  0.8332620160351034  \\
            574.1717661953999  0.8332623819364463  \\
            574.2983751846381  0.8332627597896004  \\
            574.4249841738764  0.8332631440055437  \\
            574.5515931631146  0.8332635284173479  \\
            574.6782021523528  0.8332639062801774  \\
            574.804811141591  0.8332642702712907  \\
            574.9314201308293  0.8332646124900395  \\
            575.0580291200675  0.8332649244578685  \\
            575.1846381093058  0.8332651971183163  \\
            575.311247098544  0.8332654208370145  \\
            575.4378560877823  0.8332655854016882  \\
            575.5644650770205  0.8332656560865325  \\
            575.6910740662587  0.8332655630106922  \\
            575.8176830554969  0.8332654804575452  \\
            575.9442920447352  0.83326541118141  \\
            576.0709010339734  0.8332653576473116  \\
            576.1975100232116  0.8332653220309797  \\
            576.3241190124498  0.8332653062188506  \\
            576.4507280016882  0.8332653118080658  \\
            576.5773369909264  0.8332653401064724  \\
            576.7039459801646  0.8332653921326233  \\
            576.8305549694028  0.8332654686157766  \\
            576.9571639586411  0.8332655699958966  \\
            577.0837729478793  0.8332656964236531  \\
            577.2103819371175  0.8332658477604216  \\
            577.3369909263557  0.8332660235782826  \\
            577.463599915594  0.8332662231600231  \\
            577.5902089048323  0.8332664454991354  \\
            577.7168178940705  0.8332666892998174  \\
            577.8434268833087  0.8332669529769725  \\
            577.970035872547  0.83326723465621  \\
            578.0966448617852  0.8332675321738449  \\
            578.2232538510234  0.8332678430768975  \\
            578.3498628402616  0.8332681646230939  \\
            578.4764718294999  0.8332684937808661  \\
            578.6030808187381  0.8332688272293512  \\
            578.7296898079763  0.8332691613583926  \\
            578.8562987972145  0.8332694922685386  \\
            578.9829077864529  0.8332698157710439  \\
            579.1095167756911  0.8332701273878682  \\
            579.2361257649293  0.8332704223516771  \\
            579.3627347541675  0.8332706956058421  \\
            579.4893437434058  0.8332709418044398  \\
            579.615952732644  0.833271155312253  \\
            579.7425617218822  0.8332713302047697  \\
            579.8691707111205  0.8332714602681839  \\
            579.9957797003588  0.8332714605590725  \\
            580.122388689597  0.833271456829366  \\
            580.2489976788352  0.8332714721701643  \\
            580.3756066680735  0.8332715064344601  \\
            580.5022156573117  0.8332715594088052  \\
            580.6288246465499  0.8332716308133115  \\
            580.7554336357881  0.8332717203016503  \\
            580.8820426250264  0.8332718274610537  \\
            581.0086516142646  0.8332719518123123  \\
            581.1352606035028  0.8332720928097777  \\
            581.261869592741  0.8332722498413605  \\
            581.3884785819794  0.8332724222285317  \\
            581.5150875712176  0.8332726092263215  \\
            581.6416965604558  0.8332728100233205  \\
            581.768305549694  0.8332730237416788  \\
            581.8949145389323  0.8332732494371065  \\
            582.0215235281705  0.833273486098873  \\
            582.1481325174087  0.8332737326498084  \\
            582.2747415066469  0.8332739879463019  \\
            582.4013504958853  0.8332742507783029  \\
            582.5279594851235  0.8332745198693202  \\
            582.6545684743617  0.8332747938764229  \\
            582.7811774635999  0.8332750713902396  \\
            582.9077864528382  0.8332753509349589  \\
            583.0343954420764  0.8332756309683289  \\
            583.1610044313146  0.833275909881658  \\
            583.2876134205528  0.8332761859998142  \\
            583.4142224097911  0.833276457581225  \\
            583.5408313990293  0.8332767228178782  \\
            583.6674403882676  0.8332769798353212  \\
            583.7940493775058  0.8332772266926611  \\
            583.9206583667441  0.8332774613825652  \\
            584.0472673559823  0.83327768183126  \\
            584.1738763452205  0.8332778858985325  \\
            584.3004853344587  0.8332780713777289  \\
            584.427094323697  0.8332782359957557  \\
            584.5537033129352  0.833278355238974  \\
            584.6803123021734  0.8332784468168807  \\
            584.8069212914116  0.8332785565793345  \\
            584.93353028065  0.8332786830123097  \\
            585.0601392698882  0.8332788246596856  \\
            585.1867482591264  0.8332789801232459  \\
            585.3133572483646  0.8332791480626787  \\
            585.4399662376029  0.833279327195577  \\
            585.5665752268411  0.8332795162974383  \\
            585.6931842160793  0.8332797142016651  \\
            585.8197932053175  0.8332799197995641  \\
            585.9464021945558  0.8332801320403466  \\
            586.073011183794  0.8332803499311289  \\
            586.1996201730323  0.8332805725369317  \\
            586.3262291622705  0.8332807989806802  \\
            586.4528381515088  0.8332810284432046  \\
            586.579447140747  0.8332812601632393  \\
            586.7060561299852  0.8332814934374237  \\
            586.8326651192235  0.8332817276203017  \\
            586.9592741084617  0.8332819621243219  \\
            587.0858830976999  0.8332821964198373  \\
            587.2124920869381  0.8332824300351056  \\
            587.3391010761765  0.8332826625562892  \\
            587.4657100654147  0.8332828936274554  \\
            587.5923190546529  0.8332831229505756  \\
            587.7189280438911  0.8332833502855261  \\
            587.8455370331294  0.833283575450088  \\
            587.9721460223676  0.8332837983199468  \\
            588.0987550116058  0.8332840188286925  \\
            588.225364000844  0.8332842369678202  \\
            588.3519729900823  0.8332844527867291  \\
            588.4785819793206  0.8332846663927235  \\
            588.6051909685588  0.8332848779510119  \\
            588.731799957797  0.8332850876847078  \\
            588.8584089470353  0.833285295874829  \\
            588.9850179362735  0.8332855028602982  \\
            589.1116269255117  0.8332857090379429  \\
            589.2382359147499  0.8332859148624945  \\
            589.3648449039882  0.8332861208465896  \\
            589.4914538932264  0.8332863275607694  \\
            589.6180628824646  0.8332865415569201  \\
            589.7446718717028  0.833286763145141  \\
            589.8712808609412  0.8332869851889605  \\
            589.9978898501794  0.8332872079092745  \\
            590.1244988394176  0.8332874315032045  \\
            590.2511078286558  0.8332876561440973  \\
            590.3777168178941  0.8332878819815248  \\
            590.5043258071323  0.8332881091412847  \\
            590.6309347963705  0.8332883377253993  \\
            590.7575437856087  0.8332885678121176  \\
            590.884152774847  0.8332887994559118  \\
            591.0107617640853  0.8332890326874816  \\
            591.1373707533235  0.8332892675137505  \\
            591.2639797425617  0.8332895039178684  \\
            591.3905887318  0.8332897418592096  \\
            591.5171977210382  0.8332899812733743  \\
            591.6438067102764  0.833290222072188  \\
            591.7704156995146  0.8332904641437013  \\
            591.8970246887529  0.8332907073521905  \\
            592.0236336779911  0.8332909515381564  \\
            592.1502426672293  0.8332911965183265  \\
            592.2768516564676  0.8332914420856522  \\
            592.4034606457059  0.8332916880093114  \\
            592.5300696349441  0.8332919340347065  \\
            592.6566786241823  0.8332921798834656  \\
            592.7832876134205  0.8332924252534422  \\
            592.9098966026588  0.8332926698187147  \\
            593.036505591897  0.8332929132295875  \\
            593.1631145811352  0.8332931551125898  \\
            593.2897235703736  0.8332933950704763  \\
            593.4163325596118  0.8332936326822269  \\
            593.54294154885  0.8332938675030472  \\
            593.6695505380882  0.8332940990643679  \\
            593.7961595273265  0.8332943268738447  \\
            593.9227685165647  0.8332945504153594  \\
            594.0493775058029  0.8332947691490183  \\
            594.1759864950411  0.8332949825111536  \\
            594.3025954842794  0.8332951899143227  \\
            594.4292044735176  0.8332953907473082  \\
            594.5558134627559  0.833295584375118  \\
            594.6824224519941  0.8332957701389855  \\
            594.8090314412324  0.8332959473563695  \\
            594.9356404304706  0.8332961153209538  \\
            595.0622494197088  0.833296273302648  \\
            595.188858408947  0.8332964205475865  \\
            595.3154673981853  0.8332965562781294  \\
            595.4420763874235  0.8332966796928619  \\
            595.5686853766617  0.833296828773387  \\
            595.6952943658999  0.8332969984449774  \\
            595.8219033551383  0.8332971584727362  \\
            595.9485123443765  0.833297313304918  \\
            596.0751213336147  0.8332974669713635  \\
            596.2017303228529  0.833297623083501  \\
            596.3283393120912  0.8332977848343456  \\
            596.4549483013294  0.833297954998499  \\
            596.5815572905676  0.8332981359321505  \\
            596.7081662798058  0.8332983295730759  \\
            596.8347752690441  0.8332985374406382  \\
            596.9613842582824  0.8332987606357871  \\
            597.0879932475206  0.8332989998410596  \\
            597.2146022367588  0.8332992553205797  \\
            597.3412112259971  0.8332995269200579  \\
            597.4678202152353  0.8332998140667921  \\
            597.5944292044735  0.833300115769667  \\
            597.7210381937117  0.8333004306191545  \\
            597.84764718295  0.8333007567873129  \\
            597.9742561721882  0.8333010920277881  \\
            598.1008651614264  0.8333014336758127  \\
            598.2274741506646  0.8333017786482062  \\
            598.354083139903  0.8333021234433753  \\
            598.4806921291412  0.8333024641413133  \\
            598.6073011183794  0.8333027964036009  \\
            598.7339101076176  0.8333031154734054  \\
            598.8605190968559  0.8333034161754814  \\
            598.9871280860941  0.8333036929161701  \\
            599.1137370753323  0.8333039396834001  \\
            599.2403460645705  0.8333041500466866  \\
            599.3669550538089  0.8333043171571319  \\
            599.4935640430471  0.8333044337474252  \\
            599.6201730322853  0.8333044921318431  \\
            599.7467820215235  0.8333044842062484  \\
            599.8733910107618  0.8333044014480915  \\
            600.0  0.8333042349164095  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={23ec0f8c-69f4-456a-ad67-98b1f70cb5c1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1266089892382359  0.009999791777207735  \\
            0.2532179784764718  0.02225170062614802  \\
            0.37982696771470775  0.034197247240677096  \\
            0.5064359569529436  0.045844112598668225  \\
            0.6330449461911796  0.057199426550941145  \\
            0.7596539354294155  0.06827127238009907  \\
            0.8862629246676514  0.07906648281299561  \\
            1.0128719139058873  0.08959073093277958  \\
            1.1394809031441233  0.09985180587338822  \\
            1.2660898923823591  0.10985656142191502  \\
            1.392698881620595  0.11961143907851982  \\
            1.519307870858831  0.12912304017443543  \\
            1.6459168600970668  0.1383980795379739  \\
            1.7725258493353029  0.14744164745211613  \\
            1.8991348385735387  0.1562548699012172  \\
            2.0257438278117745  0.16484631846536268  \\
            2.1523528170500104  0.17323003253753635  \\
            2.2789618062882466  0.18140495998643097  \\
            2.4055707955264825  0.18938061038540238  \\
            2.5321797847647183  0.1952691398960023  \\
            2.658788774002954  0.1955389210736118  \\
            2.78539776324119  0.19316817039115036  \\
            2.912006752479426  0.19074311942786132  \\
            3.038615741717662  0.18833812180948722  \\
            3.165224730955898  0.1859750556863213  \\
            3.2918337201941337  0.18363054073849858  \\
            3.4184427094323695  0.18132428556044594  \\
            3.5450516986706058  0.17904278280962477  \\
            3.6716606879088416  0.17678816688475382  \\
            3.7982696771470774  0.17456947130791767  \\
            3.9248786663853132  0.17237086580509142  \\
            4.051487655623549  0.1702025519920377  \\
            4.178096644861785  0.16806416119451417  \\
            4.304705634100021  0.1659476226003166  \\
            4.431314623338257  0.16386113863851778  \\
            4.557923612576493  0.161800474864605  \\
            4.684532601814729  0.15976366456337765  \\
            4.811141591052965  0.15775508731336307  \\
            4.9377505802912  0.1557700986342118  \\
            5.0643595695294366  0.15380965615270065  \\
            5.190968558767673  0.15187569048311253  \\
            5.317577548005908  0.1499648416246932  \\
            5.4441865372441445  0.14807748514279062  \\
            5.57079552648238  0.14621511995604172  \\
            5.697404515720616  0.14437588727309428  \\
            5.824013504958852  0.14255889778580835  \\
            5.950622494197088  0.1407653957912223  \\
            6.077231483435324  0.13899493666626309  \\
            6.203840472673559  0.13724603300531585  \\
            6.330449461911796  0.13551898374289043  \\
            6.457058451150032  0.13381415023889615  \\
            6.583667440388267  0.13213089632410638  \\
            6.710276429626504  0.13046838225817656  \\
            6.836885418864739  0.12882669103894906  \\
            6.963494408102975  0.12720593268107955  \\
            7.0901033973412115  0.12560570995663406  \\
            7.216712386579447  0.12402544640475015  \\
            7.343321375817683  0.12246485598110421  \\
            7.469930365055919  0.12092398503083684  \\
            7.596539354294155  0.11940266529701957  \\
            7.723148343532391  0.11790056943290841  \\
            7.8497573327706265  0.11641718780364528  \\
            7.976366322008863  0.11495235232656865  \\
            8.102975311247098  0.113505981011151  \\
            8.229584300485335  0.11207792099485232  \\
            8.35619328972357  0.11066798886302756  \\
            8.482802278961806  0.10927566551548112  \\
            8.609411268200041  0.10790071359454886  \\
            8.736020257438279  0.10654301427871755  \\
            8.862629246676514  0.10520245228060679  \\
            8.98923823591475  0.10387893994268149  \\
            9.115847225152987  0.10257216947515448  \\
            9.242456214391222  0.10128167036320479  \\
            9.369065203629457  0.10000727606749318  \\
            9.495674192867694  0.09874885741849357  \\
            9.62228318210593  0.09750632261649324  \\
            9.748892171344165  0.09627964341686761  \\
            9.8755011605824  0.09506851290104482  \\
            10.002110149820638  0.09387247676806643  \\
            10.128719139058873  0.09269134023628967  \\
            10.255328128297108  0.09152495837285061  \\
            10.381937117535346  0.09037323609366424  \\
            10.508546106773581  0.08923612816342444  \\
            10.635155096011816  0.08811362061209169  \\
            10.761764085250054  0.08700521400679631  \\
            10.888373074488289  0.08591061853343326  \\
            11.014982063726524  0.08482964603905577  \\
            11.14159105296476  0.0837621599023345  \\
            11.268200042202997  0.08270807503355745  \\
            11.394809031441232  0.0816673578746301  \\
            11.521418020679468  0.08064003063348288  \\
            11.648027009917705  0.0796256970030886  \\
            11.77463599915594  0.0786240271189298  \\
            11.901244988394176  0.07763481716227337  \\
            12.027853977632413  0.07665791154352777  \\
            12.154462966870648  0.07569320290224307  \\
            12.281071956108883  0.07474063210711092  \\
            12.407680945347119  0.07380018825596453  \\
            12.534289934585356  0.07287383774830244  \\
            12.660898923823591  0.07195083773498005  \\
            12.787507913061827  0.07103772610375098  \\
            12.914116902300064  0.07014307108376472  \\
            13.0407258915383  0.06927472384721252  \\
            13.167334880776535  0.06843981850932745  \\
            13.293943870014772  0.06764477212838436  \\
            13.420552859253007  0.06689528470569989  \\
            13.547161848491243  0.0661948101755095  \\
            13.673770837729478  0.06553533742113643  \\
            13.800379826967715  0.06491358963840448  \\
            13.92698881620595  0.06432706351838866  \\
            14.053597805444186  0.06377340048998048  \\
            14.180206794682423  0.06325038671988806  \\
            14.306815783920658  0.06275595311263606  \\
            14.433424773158894  0.06228817531056567  \\
            14.560033762397131  0.06184527369383466  \\
            14.686642751635366  0.06142521005501749  \\
            14.813251740873602  0.06102650423575895  \\
            14.939860730111837  0.06064778176026424  \\
            15.066469719350074  0.060287730994817504  \\
            15.19307870858831  0.059945138328876345  \\
            15.319687697826545  0.059618888175071806  \\
            15.446296687064782  0.05930796296920838  \\
            15.572905676303018  0.05901144317026404  \\
            15.699514665541253  0.05872850726039019  \\
            15.82612365477949  0.05845842838054513  \\
            15.952732644017726  0.05819976099035375  \\
            16.07934163325596  0.05795177957563179  \\
            16.205950622494196  0.05771439794936166  \\
            16.33255961173243  0.05748736793210429  \\
            16.45916860097067  0.05727027935199921  \\
            16.585777590208906  0.05706256004476454  \\
            16.71238657944714  0.05686347585369694  \\
            16.838995568685377  0.056672130629671684  \\
            16.965604557923612  0.056487466231142605  \\
            17.092213547161847  0.05630826252414209  \\
            17.218822536400083  0.056133019031439454  \\
            17.345431525638322  0.05595818200349018  \\
            17.472040514876557  0.055777746727519575  \\
            17.598649504114793  0.055588147319288746  \\
            17.725258493353028  0.05538834105182253  \\
            17.851867482591263  0.05517980835540951  \\
            17.9784764718295  0.05496655281760197  \\
            18.105085461067734  0.054755101183215936  \\
            18.231694450305973  0.054549009130138625  \\
            18.35830343954421  0.054346867868956324  \\
            18.484912428782444  0.05414981588910558  \\
            18.61152141802068  0.05395858415902376  \\
            18.738130407258915  0.05377363400277992  \\
            18.86473939649715  0.05359515710007473  \\
            18.99134838573539  0.05342307548624048  \\
            19.117957374973624  0.05325704155224113  \\
            19.24456636421186  0.053099123670178945  \\
            19.371175353450095  0.052943154344270986  \\
            19.49778434268833  0.052793042111976905  \\
            19.624393331926566  0.052651636289439  \\
            19.7510023211648  0.0525184244918094  \\
            19.87761131040304  0.052389532633249976  \\
            20.004220299641275  0.05225939283895851  \\
            20.13082928887951  0.05212767182454372  \\
            20.257438278117746  0.051997086197997575  \\
            20.38404726735598  0.051872072763429075  \\
            20.510656256594217  0.051751275797528466  \\
            20.637265245832452  0.051627582726775645  \\
            20.76387423507069  0.05150007815417797  \\
            20.890483224308927  0.051372591410108644  \\
            21.017092213547162  0.05124507051135224  \\
            21.143701202785397  0.05111734509369267  \\
            21.270310192023633  0.05098912641191324  \\
            21.396919181261868  0.05086091907774397  \\
            21.523528170500107  0.05073367229571085  \\
            21.650137159738343  0.050607509377943664  \\
            21.776746148976578  0.05048247969433259  \\
            21.903355138214813  0.050358503538261594  \\
            22.02996412745305  0.05023537212660847  \\
            22.156573116691284  0.05011395066377889  \\
            22.28318210592952  0.0499922217590273  \\
            22.40979109516776  0.04987457761488317  \\
            22.536400084405994  0.04976348833247697  \\
            22.66300907364423  0.04965783667425025  \\
            22.789618062882464  0.0495529180639556  \\
            22.9162270521207  0.049444004029521975  \\
            23.042836041358935  0.049332898728379655  \\
            23.16944503059717  0.04922456412824833  \\
            23.29605401983541  0.049122454528807515  \\
            23.422663009073645  0.04902623070164986  \\
            23.54927199831188  0.0489317598902811  \\
            23.675880987550116  0.04883274072235756  \\
            23.80248997678835  0.04873032721860675  \\
            23.929098966026586  0.04862861448749889  \\
            24.055707955264825  0.048532029209852875  \\
            24.18231694450306  0.04844127981332647  \\
            24.308925933741296  0.04835335647241633  \\
            24.43553492297953  0.04826162560045406  \\
            24.562143912217767  0.048166444661915706  \\
            24.688752901456002  0.048070023158820537  \\
            24.815361890694238  0.047977743308682874  \\
            24.941970879932477  0.0478913350346328  \\
            25.068579869170712  0.04780887596541616  \\
            25.195188858408947  0.04772479143539456  \\
            25.321797847647183  0.04763650955083569  \\
            25.448406836885418  0.047546030413408887  \\
            25.575015826123654  0.04745830626847019  \\
            25.70162481536189  0.04737607651278998  \\
            25.828233804600128  0.04729858443318048  \\
            25.954842793838363  0.04722157720649581  \\
            26.0814517830766  0.04714125575228301  \\
            26.208060772314834  0.047057783890962476  \\
            26.33466976155307  0.04697498974142842  \\
            26.461278750791305  0.046897038035221265  \\
            26.587887740029544  0.04682444722242077  \\
            26.71449672926778  0.04675408947164597  \\
            26.841105718506014  0.046681240689646256  \\
            26.96771470774425  0.04660590260718151  \\
            27.094323696982485  0.046528545788623143  \\
            27.22093268622072  0.04645488267145683  \\
            27.347541675458956  0.046386771968721235  \\
            27.474150664697195  0.04632221866900794  \\
            27.60075965393543  0.04625537403646148  \\
            27.727368643173666  0.04618754181086587  \\
            27.8539776324119  0.046115887328415574  \\
            27.980586621650136  0.04604802671032482  \\
            28.107195610888372  0.04598627053467693  \\
            28.23380460012661  0.045927389274982265  \\
            28.360413589364846  0.04586594386066316  \\
            28.48702257860308  0.04580022733027547  \\
            28.613631567841317  0.04573359320616883  \\
            28.740240557079552  0.045671550118852565  \\
            28.866849546317788  0.04561459891661897  \\
            28.993458535556023  0.04555823266554329  \\
            29.120067524794262  0.045498079311519564  \\
            29.246676514032497  0.045438381199169375  \\
            29.373285503270733  0.0453810943932298  \\
            29.499894492508968  0.045326371531873494  \\
            29.626503481747203  0.04527244232417319  \\
            29.75311247098544  0.04521609372953108  \\
            29.879721460223674  0.04515943909147217  \\
            30.006330449461913  0.04510386383755969  \\
            30.13293943870015  0.04505024993911856  \\
            30.259548427938384  0.04499818091181062  \\
            30.38615741717662  0.04494594181563452  \\
            30.512766406414855  0.0448922680522906  \\
            30.63937539565309  0.044839187421480665  \\
            30.76598438489133  0.04478666237681405  \\
            30.892593374129564  0.04473472678903313  \\
            31.0192023633678  0.0446832954484346  \\
            31.145811352606035  0.04463216406486937  \\
            31.27242034184427  0.04458132489158234  \\
            31.399029331082506  0.044530828584551395  \\
            31.52563832032074  0.044480578177904954  \\
            31.65224730955898  0.04443056119599177  \\
            31.778856298797216  0.044380848755594546  \\
            31.90546528803545  0.044331595565929936  \\
            32.032074277273686  0.0442828830370745  \\
            32.15868326651192  0.0442344014067119  \\
            32.28529225575016  0.04418610870909773  \\
            32.41190124498839  0.044137953510448455  \\
            32.53851023422663  0.044089961940807845  \\
            32.66511922346486  0.044042237694047005  \\
            32.7917282127031  0.04399496202786433  \\
            32.91833720194134  0.043948052952178004  \\
            33.04494619117958  0.043901279043091504  \\
            33.17155518041781  0.0438546026673608  \\
            33.29816416965605  0.04380799934200085  \\
            33.42477315889428  0.04376151740152651  \\
            33.55138214813252  0.04371527799795254  \\
            33.67799113737075  0.04366947510079358  \\
            33.80460012660899  0.04362388003306374  \\
            33.931209115847224  0.043578372951844406  \\
            34.05781810508546  0.04353290504110027  \\
            34.184427094323695  0.04348746857790018  \\
            34.31103608356193  0.043442124263881915  \\
            34.437645072800166  0.04339700122525217  \\
            34.56425406203841  0.04335229701278658  \\
            34.690863051276644  0.04330768379315592  \\
            34.81747204051488  0.043263130805639906  \\
            34.944081029753114  0.04321857834828043  \\
            35.07069001899135  0.043174028739198296  \\
            35.197299008229585  0.04312954870084009  \\
            35.32390799746782  0.0430852693599782  \\
            35.450516986706056  0.0430413747410904  \\
            35.57712597594429  0.042997519127645926  \\
            35.70373496518253  0.04295369010851723  \\
            35.83034395442076  0.04290983550265283  \\
            35.956952943659  0.042865963794712206  \\
            36.08356193289723  0.042822144135065826  \\
            36.21017092213547  0.04277850633979513  \\
            36.33677991137371  0.042735223183563216  \\
            36.463388900611946  0.04269194466584933  \\
            36.58999788985018  0.04264866727430475  \\
            36.71660687908842  0.04260534674734505  \\
            36.84321586832665  0.04256199596908277  \\
            36.96982485756489  0.04251868496932743  \\
            37.09643384680312  0.042475540923585506  \\
            37.22304283604136  0.04243272546694564  \\
            37.349651825279594  0.04238988748632617  \\
            37.47626081451783  0.04234703181843034  \\
            37.602869803756064  0.0423041217262108  \\
            37.7294787929943  0.04226117400328401  \\
            37.856087782232535  0.0422182589739302  \\
            37.98269677147078  0.04217550049309334  \\
            38.10930576070901  0.04213304830610284  \\
            38.23591474994725  0.04209055152699534  \\
            38.362523739185484  0.04204802328463578  \\
            38.48913272842372  0.042005434205817344  \\
            38.615741717661955  0.04196280470937436  \\
            38.74235070690019  0.041920205006182286  \\
            38.868959696138425  0.04187775509915774  \\
            38.99556868537666  0.041835592241909414  \\
            39.122177674614896  0.04179336690044743  \\
            39.24878666385313  0.041751100409901  \\
            39.37539565309137  0.04170877057538364  \\
            39.5020046423296  0.04166640116731868  \\
            39.628613631567845  0.04162406192143918  \\
            39.75522262080608  0.041581868538788015  \\
            39.881831610044316  0.041539945335328655  \\
            40.00844059928255  0.04149794531002749  \\
            40.135049588520786  0.041455897838213074  \\
            40.26165857775902  0.041413787680081846  \\
            40.38826756699726  0.04137164168211133  \\
            40.51487655623549  0.04132952877706015  \\
            40.64148554547373  0.041287559983967964  \\
            40.76809453471196  0.04124584638047666  \\
            40.8947035239502  0.04120404470749408  \\
            41.021312513188434  0.041162192127477924  \\
            41.14792150242667  0.04112028009073274  \\
            41.274530491664905  0.04107833823823291  \\
            41.40113948090315  0.04103643440162267  \\
            41.52774847014138  0.040994674603216104  \\
            41.65435745937962  0.040953156520706274  \\
            41.78096644861785  0.040911541842661464  \\
            41.90757543785609  0.0408698751870618  \\
            42.034184427094324  0.04082815438582172  \\
            42.16079341633256  0.04078641158483545  \\
            42.287402405570795  0.04074471324397695  \\
            42.41401139480903  0.040703160137099896  \\
            42.540620384047266  0.04066183651582574  \\
            42.6672293732855  0.04062041019634373  \\
            42.793838362523736  0.04057893284170601  \\
            42.92044735176197  0.04053740831745128  \\
            43.047056341000214  0.04049587097840965  \\
            43.17366533023845  0.04045438566870264  \\
            43.300274319476685  0.04041304772174315  \\
            43.42688330871492  0.04037192806362773  \\
            43.553492297953156  0.04033070177244656  \\
            43.68010128719139  0.04028942708092559  \\
            43.80671027642963  0.04024811350299784  \\
            43.93331926566786  0.04020679730106193  \\
            44.0599282549061  0.040165541485982025  \\
            44.18653724414433  0.040124435817087876  \\
            44.31314623338257  0.04008371248631672  \\
            44.4397552226208  0.04004643017637234  \\
            44.56636421185904  0.03999969593683921  \\
            44.69297320109728  0.03993909540347308  \\
            44.81958219033552  0.03987872102136785  \\
            44.94619117957375  0.03985422845142343  \\
            45.07280016881199  0.03996696538351374  \\
            45.19940915805022  0.040234000583981154  \\
            45.32601814728846  0.04063886343239382  \\
            45.452627136526694  0.04116426508920304  \\
            45.57923612576493  0.04178799682438588  \\
            45.705845115003164  0.04247326194918402  \\
            45.8324541042414  0.04318816163294493  \\
            45.959063093479635  0.04390646707648953  \\
            46.08567208271787  0.044608544157757814  \\
            46.212281071956106  0.04528106352834258  \\
            46.33889006119434  0.04590283805451344  \\
            46.465499050432584  0.04645857474644814  \\
            46.59210803967082  0.046942070334868115  \\
            46.718717028909055  0.04735414358499014  \\
            46.84532601814729  0.047702635296526255  \\
            46.971935007385525  0.0479966646494344  \\
            47.09854399662376  0.04823653724239825  \\
            47.225152985861996  0.048431419980950366  \\
            47.35176197510023  0.048593548006647676  \\
            47.47837096433847  0.04873826369264701  \\
            47.6049799535767  0.0488830924145747  \\
            47.73158894281494  0.04903275472506674  \\
            47.85819793205317  0.049191753002317554  \\
            47.98480692129141  0.04936642011464715  \\
            48.11141591052965  0.049564429586724745  \\
            48.238024899767886  0.049794795599568745  \\
            48.36463388900612  0.050060012351034903  \\
            48.49124287824436  0.05035180779156378  \\
            48.61785186748259  0.05066603432354503  \\
            48.74446085672083  0.051000550764571974  \\
            48.87106984595906  0.051355782478932625  \\
            48.9976788351973  0.05173288821809011  \\
            49.124287824435534  0.05212017836582075  \\
            49.25089681367377  0.05250897477575332  \\
            49.377505802912005  0.05289424543855305  \\
            49.50411479215024  0.053274890571049054  \\
            49.630723781388475  0.05365374261623431  \\
            49.75733277062672  0.054027703535097935  \\
            49.88394175986495  0.05438824141968729  \\
            50.01055074910319  0.054732815532458325  \\
            50.137159738341424  0.05506248130790114  \\
            50.26376872757966  0.05538220441588204  \\
            50.390377716817895  0.05569807693241523  \\
            50.51698670605613  0.056004544548981884  \\
            50.643595695294366  0.056300194916529725  \\
            50.7702046845326  0.056586706161705996  \\
            50.896813673770836  0.05686900040603983  \\
            51.02342266300907  0.05715524376594214  \\
            51.15003165224731  0.057444674523566296  \\
            51.27664064148554  0.05773346062847671  \\
            51.40324963072378  0.05802109233554411  \\
            51.52985861996202  0.05830996878271653  \\
            51.656467609200256  0.05860543795070924  \\
            51.78307659843849  0.05891178287659657  \\
            51.90968558767673  0.05922188025910658  \\
            52.03629457691496  0.05953259582888396  \\
            52.1629035661532  0.0598434543339423  \\
            52.28951255539143  0.06015709197001372  \\
            52.41612154462967  0.060478868189792034  \\
            52.5427305338679  0.0608042561392601  \\
            52.66933952310614  0.06112785102500266  \\
            52.795948512344374  0.06144745051277733  \\
            52.92255750158261  0.06176413770823193  \\
            53.049166490820845  0.06208228115690449  \\
            53.17577548005909  0.06240419631866187  \\
            53.30238446929732  0.06272271126637304  \\
            53.42899345853556  0.06303525255853938  \\
            53.55560244777379  0.06334204280329161  \\
            53.68221143701203  0.06364654179262386  \\
            53.808820426250264  0.0639544481901194  \\
            53.9354294154885  0.06426155569944447  \\
            54.062038404726735  0.06456408617790961  \\
            54.18864739396497  0.06486148122872346  \\
            54.315256383203206  0.06515718855434771  \\
            54.44186537244144  0.06545671688532499  \\
            54.56847436167968  0.0657559236229967  \\
            54.69508335091791  0.06605148454121126  \\
            54.821692340156154  0.06634577421529961  \\
            54.94830132939439  0.06664320103630736  \\
            55.074910318632625  0.06693897243635555  \\
            55.20151930787086  0.06723395425936264  \\
            55.328128297109096  0.06753041735886492  \\
            55.45473728634733  0.06782479426402147  \\
            55.58134627558557  0.06812072479286753  \\
            55.7079552648238  0.06841509347304514  \\
            55.83456425406204  0.06870957401022687  \\
            55.96117324330027  0.0690039661390839  \\
            56.08778223253851  0.06929670019498257  \\
            56.214391221776744  0.06959042990321375  \\
            56.34100021101498  0.06988164384646595  \\
            56.46760920025322  0.07017366113235772  \\
            56.59421818949146  0.07046377507404444  \\
            56.72082717872969  0.07075312116159635  \\
            56.84743616796793  0.0710420415086246  \\
            56.97404515720616  0.07132862571049411  \\
            57.1006541464444  0.07161578041797044  \\
            57.227263135682634  0.07190011862889464  \\
            57.35387212492087  0.07218470655071063  \\
            57.480481114159105  0.07246753275525206  \\
            57.60709010339734  0.07274895755479528  \\
            57.733699092635575  0.07303040788242468  \\
            57.86030808187381  0.07330909981680739  \\
            57.986917071112046  0.0735885521246664  \\
            58.11352606035028  0.07386575669467527  \\
            58.240135049588524  0.07414219233900554  \\
            58.36674403882676  0.0744184637593722  \\
            58.493353028064995  0.07469213755773536  \\
            58.61996201730323  0.07496672127174493  \\
            58.746571006541465  0.07523916438008195  \\
            58.8731799957797  0.0755106905571361  \\
            58.999788985017936  0.07578235834433693  \\
            59.12639797425617  0.07605131947517878  \\
            59.25300696349441  0.07632097644525603  \\
            59.37961595273264  0.07658893905777131  \\
            59.50622494197088  0.07685534826761305  \\
            59.63283393120911  0.07712220782810192  \\
            59.75944292044735  0.07738633003032526  \\
            59.88605190968559  0.07765058047142222  \\
            60.012660898923826  0.07791364508458057  \\
            60.13926988816206  0.0781745536058464  \\
            60.2658788774003  0.07843602486045485  \\
            60.39248786663853  0.07869489798963827  \\
            60.51909685587677  0.07895324677911823  \\
            60.645705845115  0.07921092727603044  \\
            60.77231483435324  0.07946601828651235  \\
            60.898923823591474  0.07972165726682529  \\
            61.02553281282971  0.0799750794950388  \\
            61.152141802067945  0.0802270963858136  \\
            61.27875079130618  0.08047926230445722  \\
            61.405359780544416  0.08072862554039262  \\
            61.53196876978266  0.08097772839503123  \\
            61.65857775902089  0.08122612933180878  \\
            61.78518674825913  0.08147175806018479  \\
            61.911795737497364  0.08171777384811445  \\
            62.0384047267356  0.08196242667098373  \\
            62.165013715973835  0.08220450045914868  \\
            62.29162270521207  0.08244719298519612  \\
            62.418231694450306  0.08268825660609898  \\
            62.54484068368854  0.08292677675540115  \\
            62.67144967292678  0.0831659367479831  \\
            62.79805866216501  0.08340358960173067  \\
            62.92466765140325  0.08363852424659672  \\
            63.05127664064148  0.0838738779516594  \\
            63.17788562987972  0.0841082575649854  \\
            63.30449461911796  0.08433971679325511  \\
            63.431103608356196  0.08457087671268397  \\
            63.55771259759443  0.08480195904134473  \\
            63.68432158683267  0.08503025208970867  \\
            63.8109305760709  0.08525690438730316  \\
            63.93753956530914  0.08548432949734057  \\
            64.06414855454737  0.08570978961553902  \\
            64.19075754378561  0.08593246196556974  \\
            64.31736653302384  0.08615522540079883  \\
            64.44397552226208  0.08637773956964871  \\
            64.57058451150031  0.08659749844015338  \\
            64.69719350073855  0.08681518155776966  \\
            64.82380248997679  0.08703366761339827  \\
            64.95041147921502  0.0872509667184876  \\
            65.07702046845326  0.08746533536583363  \\
            65.20362945769149  0.08767820653424992  \\
            65.33023844692973  0.08789195410615089  \\
            65.45684743616796  0.08810413636329721  \\
            65.5834564254062  0.08831339854611031  \\
            65.71006541464443  0.08852125701559949  \\
            65.83667440388268  0.08873001238282163  \\
            65.96328339312092  0.0889372968512165  \\
            66.08989238235915  0.08914170015928016  \\
            66.21650137159739  0.08934432226605034  \\
            66.34311036083562  0.089547793753374  \\
            66.46971935007386  0.08975033631616877  \\
            66.5963283393121  0.0899501725704524  \\
            66.72293732855033  0.09014763611594583  \\
            66.84954631778857  0.09034531013812767  \\
            66.9761553070268  0.09054300223458937  \\
            67.10276429626504  0.09073856273570911  \\
            67.22937328550327  0.09093133889312191  \\
            67.3559822747415  0.09112275823489116  \\
            67.48259126397974  0.09131509703312658  \\
            67.60920025321798  0.09150639044739234  \\
            67.73580924245621  0.09169510557524745  \\
            67.86241823169445  0.09188130790226608  \\
            67.98902722093268  0.0920668762393848  \\
            68.11563621017092  0.0922532541292482  \\
            68.24224519940915  0.09243812035162566  \\
            68.36885418864739  0.0926203490319557  \\
            68.49546317788563  0.09280022328971906  \\
            68.62207216712386  0.09297959664244665  \\
            68.7486811563621  0.0931597536945458  \\
            68.87529014560033  0.09333840695332514  \\
            69.00189913483857  0.09351450968191982  \\
            69.12850812407682  0.09368820769572397  \\
            69.25511711331505  0.0938609967953107  \\
            69.38172610255329  0.09403470974426813  \\
            69.50833509179152  0.09420734089678674  \\
            69.63494408102976  0.09437766381518932  \\
            69.761553070268  0.09454545739091982  \\
            69.88816205950623  0.09471165119566725  \\
            70.01477104874446  0.0948783254813656  \\
            70.1413800379827  0.09504490553205566  \\
            70.26798902722093  0.09520970690594646  \\
            70.39459801645917  0.0953720271309688  \\
            70.5212070056974  0.09553212601247006  \\
            70.64781599493564  0.09569123448887988  \\
            70.77442498417388  0.09585119163321613  \\
            70.90103397341211  0.0960104009502706  \\
            71.02764296265035  0.09616761183362493  \\
            71.15425195188858  0.09632239804663723  \\
            71.28086094112682  0.09647514345566896  \\
            71.40746993036505  0.09662704203008506  \\
            71.53407891960329  0.09677978019535965  \\
            71.66068790884152  0.09693172784301349  \\
            71.78729689807976  0.09708173286381491  \\
            71.913905887318  0.09722940374783544  \\
            72.04051487655623  0.09737501544481635  \\
            72.16712386579447  0.09751950936416875  \\
            72.2937328550327  0.09766449337497358  \\
            72.42034184427094  0.09780938880099992  \\
            72.54695083350919  0.0979525404073507  \\
            72.67355982274742  0.09809349880356345  \\
            72.80016881198566  0.0982323009906295  \\
            72.92677780122389  0.09836952316204889  \\
            73.05338679046213  0.09850628070383038  \\
            73.17999577970036  0.09864383600636986  \\
            73.3066047689386  0.09878034024556624  \\
            73.43321375817683  0.09891494407044053  \\
            73.55982274741507  0.09904740261755474  \\
            73.6864317366533  0.09917789840197859  \\
            73.81304072589154  0.09930704131728954  \\
            73.93964971512978  0.0994358686355727  \\
            74.06625870436801  0.09956543002215495  \\
            74.19286769360625  0.09969382925951753  \\
            74.31947668284448  0.09982035456086463  \\
            74.44608567208272  0.09994483241395408  \\
            74.57269466132095  0.10006741946008553  \\
            74.69930365055919  0.1001886024941006  \\
            74.82591263979742  0.1003091984643828  \\
            74.95252162903566  0.1004303544728575  \\
            75.0791306182739  0.10055101831545828  \\
            75.20573960751213  0.1006699276320003  \\
            75.33234859675036  0.10078689858916  \\
            75.4589575859886  0.10090198118605587  \\
            75.58556657522684  0.1010154721354036  \\
            75.71217556446507  0.10112791486351602  \\
            75.8387845537033  0.10124009951030308  \\
            75.96539354294156  0.10135287364472377  \\
            76.09200253217979  0.10146456780522993  \\
            76.21861152141803  0.1015744747330191  \\
            76.34522051065626  0.10168252711580333  \\
            76.4718294998945  0.10178883395467392  \\
            76.59843848913273  0.10189368056410134  \\
            76.72504747837097  0.10199752857193535  \\
            76.8516564676092  0.10210101591940499  \\
            76.97826545684744  0.10220495117802958  \\
            77.10487444608567  0.10230818618262966  \\
            77.23148343532391  0.10240967749605515  \\
            77.35809242456214  0.10250939780217931  \\
            77.48470141380038  0.10260743803561152  \\
            77.61131040303862  0.10270400738169717  \\
            77.73791939227685  0.1027994332765177  \\
            77.86452838151509  0.10289416140689056  \\
            77.99113737075332  0.10298875571036928  \\
            78.11774635999156  0.10308369139442251  \\
            78.24435534922979  0.10317736896370935  \\
            78.37096433846803  0.10326932396437029  \\
            78.49757332770626  0.10335961634988657  \\
            78.6241823169445  0.10344837792243107  \\
            78.75079130618273  0.10353581233286831  \\
            78.87740029542097  0.10362219508075443  \\
            79.0040092846592  0.10370787351433726  \\
            79.13061827389744  0.1037932668305562  \\
            79.25722726313569  0.1038788633711769  \\
            79.38383625237392  0.10396370639217362  \\
            79.51044524161216  0.10404685621248094  \\
            79.6370542308504  0.10412840566869344  \\
            79.76366322008863  0.10420848404922226  \\
            79.89027220932687  0.10428725709429519  \\
            80.0168811985651  0.1043649269959567  \\
            80.14349018780334  0.10444173239806785  \\
            80.27009917704157  0.10451794839630632  \\
            80.39670816627981  0.10459388653816645  \\
            80.52331715551804  0.10466988805147727  \\
            80.64992614475628  0.10474502943846545  \\
            80.77653513399451  0.10481854245653449  \\
            80.90314412323275  0.10489055705884971  \\
            81.02975311247098  0.10496121461648729  \\
            81.15636210170922  0.10503066791843414  \\
            81.28297109094746  0.10509908117158795  \\
            81.40958008018569  0.10516663000075724  \\
            81.53618906942393  0.10523350144866128  \\
            81.66279805866216  0.10529989397593015  \\
            81.7894070479004  0.10536601746110466  \\
            81.91601603713863  0.10543201313019093  \\
            82.04262502637687  0.1054967996798736  \\
            82.1692340156151  0.10556009471120233  \\
            82.29584300485334  0.1056220414524775  \\
            82.42245199409157  0.10568277924802709  \\
            82.54906098332981  0.10574244355820663  \\
            82.67566997256806  0.10580116595939917  \\
            82.8022789618063  0.1058590741440153  \\
            82.92888795104453  0.10591629192049314  \\
            83.05549694028277  0.10597293921329837  \\
            83.182105929521  0.10602913206292418  \\
            83.30871491875924  0.10608498262589132  \\
            83.43532390799747  0.10614039587607535  \\
            83.5619328972357  0.10619448874407413  \\
            83.68854188647394  0.10624728208700937  \\
            83.81515087571218  0.10629890216726116  \\
            83.94175986495041  0.10634946516159119  \\
            84.06836885418865  0.1063990771611428  \\
            84.19497784342688  0.10644783417144091  \\
            84.32158683266512  0.10649582211239206  \\
            84.44819582190335  0.10654311681828445  \\
            84.57480481114159  0.10658978403778785  \\
            84.70141380037983  0.10663587943395367  \\
            84.82802278961806  0.10668144858421494  \\
            84.9546317788563  0.10672652698038629  \\
            85.08124076809453  0.10677100981634298  \\
            85.20784975733277  0.10681437160342516  \\
            85.334458746571  0.10685665374472218  \\
            85.46106773580924  0.10689793685468942  \\
            85.58767672504747  0.10693829372216176  \\
            85.71428571428571  0.10697778931035365  \\
            85.84089470352394  0.10701648075685903  \\
            85.9675036927622  0.10705441737365139  \\
            86.09411268200043  0.10709164064708378  \\
            86.22072167123866  0.1071281842378887  \\
            86.3473306604769  0.10716407398117829  \\
            86.47393964971513  0.10719932788644412  \\
            86.60054863895337  0.10723395613755737  \\
            86.7271576281916  0.1072679610927687  \\
            86.85376661742984  0.10730132725140029  \\
            86.98037560666808  0.10733390783164981  \\
            87.10698459590631  0.10736575507564117  \\
            87.23359358514455  0.10739686076100888  \\
            87.36020257438278  0.10742721857520694  \\
            87.48681156362102  0.10745682411550887  \\
            87.61342055285925  0.10748567488900768  \\
            87.74002954209749  0.10751377031261587  \\
            87.86663853133572  0.10754111171306545  \\
            87.99324752057396  0.10756770232690792  \\
            88.1198565098122  0.10759354730051428  \\
            88.24646549905043  0.10761865369007503  \\
            88.37307448828867  0.10764303046160018  \\
            88.4996834775269  0.10766668849091922  \\
            88.62629246676514  0.10768964056368115  \\
            88.75290145600337  0.10771190137535448  \\
            88.8795104452416  0.1077334875312272  \\
            89.00611943447984  0.10775441754640681  \\
            89.13272842371808  0.10777471184582031  \\
            89.25933741295631  0.10779411467815136  \\
            89.38594640219456  0.10781334965327212  \\
            89.5125553914328  0.1078323740787408  \\
            89.63916438067103  0.10785105340691857  \\
            89.76577336990927  0.10786926782091591  \\
            89.8923823591475  0.10788691223459279  \\
            90.01899134838574  0.10790389629255856  \\
            90.14560033762397  0.10792014437017201  \\
            90.27220932686221  0.10793559557354135  \\
            90.39881831610045  0.10795020373952413  \\
            90.52542730533868  0.10796393743572742  \\
            90.65203629457692  0.10797677996050764  \\
            90.77864528381515  0.10798872934297066  \\
            90.90525427305339  0.10799979834297171  \\
            91.03186326229162  0.10801001445111554  \\
            91.15847225152986  0.1080194198887562  \\
            91.2850812407681  0.10802807160799723  \\
            91.41169023000633  0.10803604129169153  \\
            91.53829921924456  0.1080434153534415  \\
            91.6649082084828  0.10805029493759886  \\
            91.79151719772103  0.10805644465260467  \\
            91.91812618695927  0.10806252006343445  \\
            92.0447351761975  0.1080691766577193  \\
            92.17134416543574  0.10807611507395534  \\
            92.29795315467398  0.108083065361255  \\
            92.42456214391221  0.10808978697934693  \\
            92.55117113315045  0.10809606879857604  \\
            92.67778012238868  0.10810172909990354  \\
            92.80438911162693  0.10810661557490682  \\
            92.93099810086517  0.10811060532577955  \\
            93.0576070901034  0.10811360486533171  \\
            93.18421607934164  0.10811555011698944  \\
            93.31082506857987  0.1081164064147952  \\
            93.43743405781811  0.10811616850340766  \\
            93.56404304705634  0.10811486053810182  \\
            93.69065203629458  0.10811253608476884  \\
            93.81726102553282  0.10810927811991619  \\
            93.94387001477105  0.10810519903066758  \\
            94.07047900400929  0.10810044061476298  \\
            94.19708799324752  0.1080951740805586  \\
            94.32369698248576  0.10808960004702693  \\
            94.45030597172399  0.10808312384946507  \\
            94.57691496096223  0.10807798970708427  \\
            94.70352395020046  0.10807385817061697  \\
            94.8301329394387  0.10807031580182347  \\
            94.95674192867693  0.10806699111147103  \\
            95.08335091791517  0.10806355455933374  \\
            95.2099599071534  0.10805971855419261  \\
            95.33656889639164  0.1080552374538356  \\
            95.46317788562988  0.10804990756505753  \\
            95.58978687486811  0.10804356714366015  \\
            95.71639586410635  0.10803609639445207  \\
            95.84300485334458  0.10802741747124887  \\
            95.96961384258282  0.10801749447687298  \\
            96.09622283182107  0.10800633346315375  \\
            96.2228318210593  0.10799398243092746  \\
            96.34944081029754  0.10798053133003727  \\
            96.47604979953577  0.10796611205933321  \\
            96.60265878877401  0.10795089846667227  \\
            96.72926777801224  0.10793510634891834  \\
            96.85587676725048  0.10791899345194218  \\
            96.98248575648871  0.10790208653053729  \\
            97.10909474572695  0.10788604721853222  \\
            97.23570373496518  0.10787175109164497  \\
            97.36231272420342  0.10785864947537267  \\
            97.48892171344166  0.10784624671647193  \\
            97.61553070267989  0.10783410018295879  \\
            97.74213969191813  0.10782182026410878  \\
            97.86874868115636  0.10780907037045692  \\
            97.9953576703946  0.1077955669337977  \\
            98.12196665963283  0.10778107940718504  \\
            98.24857564887107  0.10776543026493238  \\
            98.3751846381093  0.10774849500261262  \\
            98.50179362734754  0.10773020213705811  \\
            98.62840261658577  0.10771053320636073  \\
            98.75501160582401  0.10768952276987175  \\
            98.88162059506224  0.10766725840820197  \\
            99.00822958430048  0.10764388072322165  \\
            99.13483857353872  0.10761958333806051  \\
            99.26144756277695  0.10759461289710777  \\
            99.38805655201519  0.10756926906601208  \\
            99.51466554125344  0.10754382448875832  \\
            99.64127453049167  0.10751761851163698  \\
            99.7678835197299  0.10749394392915237  \\
            99.89449250896814  0.10747211935385126  \\
            100.02110149820638  0.1074515265310935  \\
            100.14771048744461  0.10743161033905205  \\
            100.27431947668285  0.107411878788713  \\
            100.40092846592108  0.10739190302387554  \\
            100.52753745515932  0.10737131732115195  \\
            100.65414644439755  0.1073498190899676  \\
            100.78075543363579  0.10732716887256107  \\
            100.90736442287402  0.1073031903439839  \\
            101.03397341211226  0.10727777031210085  \\
            101.1605824013505  0.10725085871758973  \\
            101.28719139058873  0.10722246863394147  \\
            101.41380037982697  0.10719267626746011  \\
            101.5404093690652  0.10716162095726281  \\
            101.66701835830344  0.10712950517527982  \\
            101.79362734754167  0.10709659452625449  \\
            101.92023633677991  0.10706321774774327  \\
            102.04684532601814  0.10702976671011578  \\
            102.17345431525638  0.10699551662293154  \\
            102.30006330449461  0.10696310564679186  \\
            102.42667229373285  0.10693324670112363  \\
            102.55328128297108  0.10690520157774197  \\
            102.67989027220932  0.10687830432249544  \\
            102.80649926144756  0.106851961235266  \\
            102.9331082506858  0.10682565086996892  \\
            103.05971723992404  0.10679892403455292  \\
            103.18632622916228  0.10677140379100014  \\
            103.31293521840051  0.10674278545532605  \\
            103.43954420763875  0.10671283659757952  \\
            103.56615319687698  0.10668139704184283  \\
            103.69276218611522  0.10664837886623167  \\
            103.81937117535345  0.10661376640289509  \\
            103.94598016459169  0.10657761623801552  \\
            104.07258915382992  0.10654005721180881  \\
            104.19919814306816  0.1065012904185242  \\
            104.3258071323064  0.10646158920644432  \\
            104.45241612154463  0.10642129917788513  \\
            104.57902511078287  0.10638083818919611  \\
            104.7056341000211  0.1063404650921772  \\
            104.83224308925934  0.10630068759096693  \\
            104.95885207849757  0.10626364812345708  \\
            105.0854610677358  0.10622860723307362  \\
            105.21207005697404  0.10619490102788988  \\
            105.33867904621228  0.10616194118062641  \\
            105.46528803545051  0.10612921492865106  \\
            105.59189702468875  0.106096285073979  \\
            105.71850601392698  0.10606278998327268  \\
            105.84511500316522  0.10602844358784182  \\
            105.97172399240345  0.10599303538364341  \\
            106.09833298164169  0.10595643043128179  \\
            106.22494197087994  0.10591856935600856  \\
            106.35155096011817  0.1058794683477226  \\
            106.47815994935641  0.10583921916097008  \\
            106.60476893859465  0.10579798911494447  \\
            106.73137792783288  0.10575602109348649  \\
            106.85798691707112  0.1057136335450842  \\
            106.98459590630935  0.10567122048287296  \\
            107.11120489554759  0.10562925148463533  \\
            107.23781388478582  0.10558827169280126  \\
            107.36442287402406  0.10554869647452245  \\
            107.4910318632623  0.10551043620157553  \\
            107.61764085250053  0.10547330776230524  \\
            107.74424984173876  0.10543711942197509  \\
            107.870858830977  0.10540169816596054  \\
            107.99746782021523  0.10536688969974882  \\
            108.12407680945347  0.10533255844893907  \\
            108.2506857986917  0.10529858755924223  \\
            108.37729478792994  0.1052648788964811  \\
            108.50390377716818  0.1052313530465904  \\
            108.63051276640641  0.10519794931561662  \\
            108.75712175564465  0.10516462572971812  \\
            108.88373074488288  0.10513135903516516  \\
            109.01033973412112  0.10509814469833981  \\
            109.13694872335935  0.105064996905736  \\
            109.26355771259759  0.1050319485639595  \\
            109.39016670183582  0.10499905129972797  \\
            109.51677569107406  0.10496637545987089  \\
            109.64338468031231  0.1049340101113296  \\
            109.76999366955054  0.10490206304115733  \\
            109.89660265878878  0.10487060841679816  \\
            110.02321164802702  0.10483945442252958  \\
            110.14982063726525  0.10480867215038736  \\
            110.27642962650349  0.10477824349480246  \\
            110.40303861574172  0.10474815100057441  \\
            110.52964760497996  0.10471837786287118  \\
            110.65625659421819  0.1046889079272293  \\
            110.78286558345643  0.10465972568955377  \\
            110.90947457269466  0.1046308162961181  \\
            111.0360835619329  0.10460216554356436  \\
            111.16269255117113  0.10457375987890302  \\
            111.28930154040937  0.10454558639951315  \\
            111.4159105296476  0.10451763285314229  \\
            111.54251951888584  0.1044898876379065  \\
            111.66912850812407  0.1044623398022903  \\
            111.79573749736231  0.10443497904514679  \\
            111.92234648660055  0.1044077957156975  \\
            112.04895547583878  0.10438078081353254  \\
            112.17556446507702  0.10435392598861046  \\
            112.30217345431525  0.10432722354125835  \\
            112.42878244355349  0.10430066642217181  \\
            112.55539143279172  0.10427437973408818  \\
            112.68200042202996  0.10424841807033879  \\
            112.8086094112682  0.10422274665115855  \\
            112.93521840050644  0.10419734897588392  \\
            113.06182738974468  0.10417220911366595  \\
            113.18843637898291  0.10414731170347047  \\
            113.31504536822115  0.104122641954078  \\
            113.44165435745938  0.10409818564408374  \\
            113.56826334669762  0.1040739291218976  \\
            113.69487233593586  0.1040498593057442  \\
            113.82148132517409  0.10402596368366286  \\
            113.94809031441233  0.10400223031350761  \\
            114.07469930365056  0.10397864782294715  \\
            114.2013082928888  0.1039552054094649  \\
            114.32791728212703  0.10393189284035899  \\
            114.45452627136527  0.10390870045274225  \\
            114.5811352606035  0.1038856191535422  \\
            114.70774424984174  0.1038626404195011  \\
            114.83435323907997  0.10383975629717586  \\
            114.96096222831821  0.10381695940293809  \\
            115.08757121755644  0.10379428586267707  \\
            115.21418020679468  0.10377189812884965  \\
            115.34078919603292  0.10374975544417023  \\
            115.46739818527115  0.10372784228201322  \\
            115.59400717450939  0.1037061435906992  \\
            115.72061616374762  0.10368464479349485  \\
            115.84722515298586  0.10366333178861308  \\
            115.97383414222409  0.10364219094921287  \\
            116.10044313146233  0.10362120912339935  \\
            116.22705212070056  0.10360037363422386  \\
            116.35366110993881  0.10357967227968386  \\
            116.48027009917705  0.1035590933327229  \\
            116.60687908841528  0.10353862554123076  \\
            116.73348807765352  0.10351825812804334  \\
            116.86009706689175  0.10349798079094266  \\
            116.98670605612999  0.10347778370265691  \\
            117.11331504536822  0.10345765751086043  \\
            117.23992403460646  0.10343759333817373  \\
            117.3665330238447  0.10341758278216341  \\
            117.49314201308293  0.10339761791534226  \\
            117.61975100232117  0.1033776912851692  \\
            117.7463599915594  0.103357959289117  \\
            117.87296898079764  0.10333845126797096  \\
            117.99957797003587  0.1033191412389929  \\
            118.12618695927411  0.10330001507950134  \\
            118.25279594851234  0.1032810590377185  \\
            118.37940493775058  0.10326225973277034  \\
            118.50601392698881  0.10324360415468649  \\
            118.63262291622705  0.1032250796644003  \\
            118.75923190546528  0.10320667399374885  \\
            118.88584089470352  0.10318837524547289  \\
            119.01244988394176  0.1031701718932169  \\
            119.13905887317999  0.10315205278152904  \\
            119.26566786241823  0.10313400712586121  \\
            119.39227685165646  0.10311602451256902  \\
            119.5188858408947  0.10309809489891172  \\
            119.64549483013293  0.10308020861305235  \\
            119.77210381937118  0.10306235635405761  \\
            119.89871280860942  0.1030445291918979  \\
            120.02532179784765  0.10302671856744736  \\
            120.15193078708589  0.1030089162924838  \\
            120.27853977632412  0.10299119358590425  \\
            120.40514876556236  0.10297367795535668  \\
            120.5317577548006  0.10295630054824517  \\
            120.65836674403883  0.1029390567543864  \\
            120.78497573327707  0.10292193970266808  \\
            120.9115847225153  0.10290494026104875  \\
            121.03819371175354  0.102888047036558  \\
            121.16480270099177  0.10287124637529627  \\
            121.29141169023  0.10285452236243496  \\
            121.41802067946824  0.10283785682221641  \\
            121.54462966870648  0.10282122931795389  \\
            121.67123865794471  0.10280461715203162  \\
            121.79784764718295  0.10278837853677014  \\
            121.92445663642118  0.10277192618436867  \\
            122.05106562565942  0.10275522385540124  \\
            122.17767461489765  0.1027381890928238  \\
            122.30428360413589  0.10272042362553838  \\
            122.43089259337412  0.10270121336839304  \\
            122.55750158261236  0.10267952842218193  \\
            122.6841105718506  0.10265425672611117  \\
            122.81071956108883  0.10262586495811707  \\
            122.93732855032707  0.10259506478783136  \\
            123.06393753956532  0.10256248452548498  \\
            123.19054652880355  0.10252873497983254  \\
            123.31715551804179  0.10249440945815218  \\
            123.44376450728002  0.10246008376624567  \\
            123.57037349651826  0.10242628308711427  \\
            123.6969824857565  0.1023928155258508  \\
            123.82359147499473  0.1023597763254031  \\
            123.95020046423296  0.10232739955173095  \\
            124.0768094534712  0.10229586660546519  \\
            124.20341844270943  0.10226530622190773  \\
            124.33002743194767  0.10223579447103147  \\
            124.4566364211859  0.10220735475748037  \\
            124.58324541042414  0.10217966402802808  \\
            124.70985439966238  0.10215208161389239  \\
            124.83646338890061  0.10212447300570429  \\
            124.96307237813885  0.10209672858652834  \\
            125.08968136737708  0.10206876959168854  \\
            125.21629035661532  0.10204054810876823  \\
            125.34289934585355  0.10201204707761014  \\
            125.46950833509179  0.10198323987920004  \\
            125.59611732433002  0.10195350668485387  \\
            125.72272631356826  0.1019226942093409  \\
            125.8493353028065  0.1018908790529602  \\
            125.97594429204473  0.10185817097215509  \\
            126.10255328128297  0.1018247128795132  \\
            126.2291622705212  0.10179068084376643  \\
            126.35577125975944  0.10175628408979097  \\
            126.48238024899769  0.10172144015710831  \\
            126.60898923823592  0.10168575633458513  \\
            126.73559822747416  0.10164941443919442  \\
            126.86220721671239  0.10161260248223919  \\
            126.98881620595063  0.10157550909204588  \\
            127.11542519518886  0.1015383235139646  \\
            127.2420341844271  0.1015012356103689  \\
            127.36864317366533  0.10146438228383725  \\
            127.49525216290357  0.10142725643230432  \\
            127.6218611521418  0.1013897928098948  \\
            127.74847014138004  0.10135208741227489  \\
            127.87507913061827  0.10131424018473253  \\
            128.0016881198565  0.10127635502217745  \\
            128.12829710909475  0.10123853976914106  \\
            128.25490609833298  0.10120090621977651  \\
            128.38151508757122  0.10116322949889536  \\
            128.50812407680945  0.1011250371230997  \\
            128.6347330660477  0.10108638936846796  \\
            128.76134205528592  0.10104735959712728  \\
            128.88795104452416  0.10100803703766081  \\
            129.0145600337624  0.10096852678510775  \\
            129.14116902300063  0.1009289498009633  \\
            129.26777801223886  0.1008893814616551  \\
            129.3943870014771  0.10084927987373511  \\
            129.52099599071533  0.10080858522142847  \\
            129.64760497995357  0.10076740126060284  \\
            129.7742139691918  0.1007258447582446  \\
            129.90082295843004  0.10068404549245871  \\
            130.02743194766828  0.1006421462524688  \\
            130.1540409369065  0.10060030283861714  \\
            130.28064992614475  0.10055831894184239  \\
            130.40725891538298  0.10051578732648302  \\
            130.53386790462122  0.10047281773577153  \\
            130.66047689385945  0.10042952433604121  \\
            130.7870858830977  0.10038603004332794  \\
            130.91369487233592  0.10034246652337009  \\
            131.04030386157416  0.10029897419160862  \\
            131.1669128508124  0.10025562979052466  \\
            131.29352184005063  0.10021189722887353  \\
            131.42013082928887  0.10016773076326255  \\
            131.54673981852713  0.10012322410438192  \\
            131.67334880776536  0.10007848124796648  \\
            131.7999577970036  0.10003361647479565  \\
            131.92656678624184  0.09998875435069354  \\
            132.05317577548007  0.09994402972652887  \\
            132.1797847647183  0.09989920399017753  \\
            132.30639375395654  0.09985387974642858  \\
            132.43300274319478  0.0998081503354033  \\
            132.559611732433  0.09976211418125247  \\
            132.68622072167125  0.0997158813197855  \\
            132.81282971090948  0.09966957339847042  \\
            132.93943870014772  0.09962332367643396  \\
            133.06604768938595  0.09957719445895771  \\
            133.1926566786242  0.09953065259843281  \\
            133.31926566786242  0.09948367010321064  \\
            133.44587465710066  0.09943634487716076  \\
            133.5724836463389  0.0993887855694511  \\
            133.69909263557713  0.09934111157454799  \\
            133.82570162481537  0.09929345303221616  \\
            133.9523106140536  0.09924595082751872  \\
            134.07891960329184  0.0991983527435342  \\
            134.20552859253007  0.09915029565334588  \\
            134.3321375817683  0.09910187859301589  \\
            134.45874657100654  0.0990532032660314  \\
            134.58535556024478  0.09900438159482536  \\
            134.711964549483  0.09895553572077645  \\
            134.83857353872125  0.0989067980042091  \\
            134.96518252795948  0.09885821768122058  \\
            135.09179151719772  0.09880926688224602  \\
            135.21840050643596  0.09875992935074561  \\
            135.3450094956742  0.09871029868672904  \\
            135.47161848491243  0.09866047896309475  \\
            135.59822747415066  0.09861058472562996  \\
            135.7248364633889  0.09856074099301064  \\
            135.85144545262713  0.09851108325680155  \\
            135.97805444186537  0.09846133582105011  \\
            136.1046634311036  0.09841116329759188  \\
            136.23127242034184  0.09836066146908311  \\
            136.35788140958007  0.09830992880370486  \\
            136.4844903988183  0.09825907425951953  \\
            136.61109938805654  0.09820821728447088  \\
            136.73770837729478  0.09815748781638393  \\
            136.86431736653302  0.09810692226103165  \\
            136.99092635577125  0.09805600244541984  \\
            137.1175353450095  0.09800472561900647  \\
            137.24414433424772  0.09795318485059559  \\
            137.37075332348596  0.09790148343670203  \\
            137.4973623127242  0.09784973490155148  \\
            137.62397130196243  0.09779806299708033  \\
            137.75058029120066  0.09774660170293578  \\
            137.8771892804389  0.09769505663829343  \\
            138.00379826967713  0.09764312450067864  \\
            138.13040725891537  0.09759089934376322  \\
            138.25701624815363  0.09753847801440875  \\
            138.38362523739187  0.09748596743793925  \\
            138.5102342266301  0.09743348461814111  \\
            138.63684321586834  0.0973811566372632  \\
            138.76345220510657  0.09732900597053  \\
            138.8900611943448  0.09727652601035623  \\
            139.01667018358305  0.09722372479214914  \\
            139.14327917282128  0.0971706928298319  \\
            139.26988816205952  0.09711753064816196  \\
            139.39649715129775  0.09706434878273092  \\
            139.523106140536  0.09701126777996458  \\
            139.64971512977422  0.09695841819712293  \\
            139.77632411901246  0.09690547098806218  \\
            139.9029331082507  0.09685221914133646  \\
            140.02954209748893  0.096798728189633  \\
            140.15615108672716  0.09674508074587297  \\
            140.2827600759654  0.09669138682436489  \\
            140.40936906520363  0.09663778384080458  \\
            140.53597805444187  0.09658435654188306  \\
            140.6625870436801  0.09653071168972252  \\
            140.78919603291834  0.09647683481156225  \\
            140.91580502215658  0.09642278143482154  \\
            141.0424140113948  0.09636865012701179  \\
            141.16902300063305  0.0963145824957366  \\
            141.29563198987128  0.09626067421261185  \\
            141.42224097910952  0.0962065746708761  \\
            141.54884996834775  0.09615227069612547  \\
            141.675458957586  0.09609781986114242  \\
            141.80206794682422  0.09604332155313518  \\
            141.92867693606246  0.09598891697373778  \\
            142.0552859253007  0.0959346799894791  \\
            142.18189491453893  0.0958802611200307  \\
            142.30850390377717  0.09582565774847136  \\
            142.4351128930154  0.09577092652434012  \\
            142.56172188225364  0.09571616552367387  \\
            142.68833087149187  0.09566151424900736  \\
            142.8149398607301  0.09560702276846528  \\
            142.94154884996834  0.09555234683756282  \\
            143.06815783920658  0.09549749380328  \\
            143.1947668284448  0.09544252089511793  \\
            143.32137581768305  0.09538752662124347  \\
            143.44798480692128  0.09533265076848933  \\
            143.57459379615952  0.09527792024351889  \\
            143.70120278539775  0.0952230016669296  \\
            143.827811774636  0.09516791271251311  \\
            143.95442076387423  0.09511271294632555  \\
            144.08102975311246  0.09505750274129696  \\
            144.2076387423507  0.09500242327723128  \\
            144.33424773158893  0.0949474775455897  \\
            144.46085672082717  0.09489234704357462  \\
            144.5874657100654  0.09483705822133802  \\
            144.71407469930364  0.09478167276817  \\
            144.84068368854187  0.094726292472624  \\
            144.96729267778014  0.0946710592225169  \\
            145.09390166701837  0.09461594977405102  \\
            145.2205106562566  0.09456066321978861  \\
            145.34711964549484  0.09450523219074801  \\
            145.47372863473308  0.09444971953556447  \\
            145.6003376239713  0.09439422755019336  \\
            145.72694661320955  0.09433889797791019  \\
            145.85355560244778  0.09428367416890009  \\
            145.98016459168602  0.0942283021312719  \\
            146.10677358092425  0.09417281108436032  \\
            146.2333825701625  0.0941172675601948  \\
            146.35999155940073  0.09406179687802604  \\
            146.48660054863896  0.09400647468473061  \\
            146.6132095378772  0.09395106153278762  \\
            146.73981852711543  0.0938955532869232  \\
            146.86642751635367  0.09384002774777549  \\
            146.9930365055919  0.09378460189289295  \\
            147.11964549483014  0.09372912023624633  \\
            147.24625448406837  0.0936735618601139  \\
            147.3728634733066  0.09361802110672504  \\
            147.49947246254484  0.0935625429320384  \\
            147.62608145178308  0.09350700101204405  \\
            147.75269044102131  0.09345143481861787  \\
            147.87929943025955  0.09339594193738207  \\
            148.00590841949779  0.09334041213129651  \\
            148.13251740873602  0.0932848489688039  \\
            148.25912639797426  0.09322936258052751  \\
            148.3857353872125  0.09317387087868982  \\
            148.51234437645073  0.09311834226268269  \\
            148.63895336568896  0.09306287829906164  \\
            148.7655623549272  0.09300744046615489  \\
            148.89217134416543  0.09295196668952639  \\
            149.01878033340367  0.0928965293673436  \\
            149.1453893226419  0.09284115635262166  \\
            149.27199831188014  0.09278574722841491  \\
            149.39860730111837  0.09273034627187694  \\
            149.5252162903566  0.092675031791466  \\
            149.65182527959485  0.09261969040640346  \\
            149.77843426883308  0.09256433620880464  \\
            149.90504325807132  0.09250907001327809  \\
            150.03165224730955  0.09245379711411462  \\
            150.1582612365478  0.09239849875203034  \\
            150.28487022578602  0.09234327625386211  \\
            150.41147921502426  0.09228807336649804  \\
            150.5380882042625  0.09223284092638429  \\
            150.66469719350073  0.09217766149677567  \\
            150.79130618273896  0.09212253527714898  \\
            150.9179151719772  0.09206738104559134  \\
            151.04452416121543  0.09201224965973531  \\
            151.17113315045367  0.09195720819169015  \\
            151.2977421396919  0.091902146806303  \\
            151.42435112893014  0.09184708515527515  \\
            151.55096011816838  0.09179212357015205  \\
            151.6775691074066  0.09173716912079186  \\
            151.80417809664488  0.09168220016420792  \\
            151.9307870858831  0.09162731438852229  \\
            152.05739607512135  0.0915724766046065  \\
            152.18400506435958  0.09151762263533506  \\
            152.31061405359782  0.09146280471828126  \\
            152.43722304283605  0.09140809295289602  \\
            152.5638320320743  0.09135337253876817  \\
            152.69044102131252  0.09129865269400853  \\
            152.81705001055076  0.09124403868020299  \\
            152.943658999789  0.09118946202474466  \\
            153.07026798902723  0.09113487223768647  \\
            153.19687697826546  0.09108032899218192  \\
            153.3234859675037  0.09102589985400222  \\
            153.45009495674194  0.09097146517141239  \\
            153.57670394598017  0.09091703057284929  \\
            153.7033129352184  0.09086270043448608  \\
            153.82992192445664  0.09080842965878519  \\
            153.95653091369488  0.09075414968576004  \\
            154.0831399029331  0.09069989543470583  \\
            154.20974889217135  0.09064577080613159  \\
            154.33635788140958  0.09059167197364063  \\
            154.46296687064782  0.09053756500556201  \\
            154.58957585988605  0.09048351061391134  \\
            154.7161848491243  0.09042959036460933  \\
            154.84279383836252  0.09037567710371877  \\
            154.96940282760076  0.09032176143617263  \\
            155.096011816839  0.0902679184673156  \\
            155.22262080607723  0.09021420737858396  \\
            155.34922979531547  0.0901604966954024  \\
            155.4758387845537  0.09010678832870402  \\
            155.60244777379194  0.09005316155058543  \\
            155.72905676303017  0.08999967006843118  \\
            155.8556657522684  0.08994617952845181  \\
            155.98227474150664  0.08989269256363695  \\
            156.10888373074488  0.08983928368325064  \\
            156.2354927199831  0.0897860224417028  \\
            156.36210170922135  0.08973276925444894  \\
            156.48871069845958  0.08967951786306466  \\
            156.61531968769782  0.08962633042849436  \\
            156.74192867693606  0.08957330328445308  \\
            156.8685376661743  0.08952030400621773  \\
            156.99514665541253  0.089467304464656  \\
            157.12175564465076  0.08941434822851789  \\
            157.248364633889  0.08936154760307535  \\
            157.37497362312723  0.08930881707112139  \\
            157.50158261236547  0.08925608837091371  \\
            157.6281916016037  0.0892033815541818  \\
            157.75480059084194  0.08915078205563096  \\
            157.88140958008017  0.0890983381537013  \\
            158.0080185693184  0.08904590013184689  \\
            158.13462755855664  0.08899346854219965  \\
            158.26123654779488  0.08894109680172632  \\
            158.38784553703312  0.08888889579359151  \\
            158.51445452627138  0.08883676436351132  \\
            158.64106351550961  0.08878463698511196  \\
            158.76767250474785  0.08873253283756441  \\
            158.89428149398609  0.08868052690566328  \\
            159.02089048322432  0.08862870209201745  \\
            159.14749947246256  0.08857690338868505  \\
            159.2741084617008  0.08852511022573617  \\
            159.40071745093903  0.08847335780404865  \\
            159.52732644017726  0.08842173258075975  \\
            159.6539354294155  0.08837027766702968  \\
            159.78054441865373  0.0883188313147051  \\
            159.90715340789197  0.08826739466814228  \\
            160.0337623971302  0.08821601035017584  \\
            160.16037138636844  0.08816476785389146  \\
            160.28698037560667  0.08811369058396636  \\
            160.4135893648449  0.0880626181431396  \\
            160.54019835408315  0.08801155797173675  \\
            160.66680734332138  0.08796055310971335  \\
            160.79341633255962  0.08790968924437013  \\
            160.92002532179785  0.08785900368671083  \\
            161.0466343110361  0.0878083272633883  \\
            161.17324330027432  0.08775766287299261  \\
            161.29985228951256  0.08770704849059646  \\
            161.4264612787508  0.0876565606783145  \\
            161.55307026798903  0.08760627339251842  \\
            161.67967925722726  0.08755601564993971  \\
            161.8062882464655  0.08750576786251986  \\
            161.93289723570373  0.08745555890937848  \\
            162.05950622494197  0.0874054523595134  \\
            162.1861152141802  0.0873555464718004  \\
            162.31272420341844  0.08730573307725871  \\
            162.43933319265668  0.08725592544344549  \\
            162.5659421818949  0.08720614321427458  \\
            162.69255117113315  0.08715643447744433  \\
            162.81916016037138  0.08710687827720216  \\
            162.94576914960962  0.0870575204957421  \\
            163.07237813884785  0.08700817898100947  \\
            163.1989871280861  0.0869588511614261  \\
            163.32559611732432  0.0869095684599101  \\
            163.45220510656256  0.08686038968681892  \\
            163.5788140958008  0.0868114010399493  \\
            163.70542308503903  0.086762559763366  \\
            163.83203207427727  0.08671371836974587  \\
            163.9586410635155  0.08666489898844128  \\
            164.08525005275374  0.08661614040002595  \\
            164.21185904199197  0.08656750536753294  \\
            164.3384680312302  0.08651908063645448  \\
            164.46507702046844  0.08647076330214394  \\
            164.59168600970668  0.08642244911320178  \\
            164.7182949989449  0.08637416256414307  \\
            164.84490398818315  0.08632594448937979  \\
            164.97151297742138  0.08627785646517486  \\
            165.09812196665962  0.08622998080964225  \\
            165.22473095589788  0.08618221877103589  \\
            165.35133994513612  0.08613445859485469  \\
            165.47794893437435  0.0860867266355743  \\
            165.6045579236126  0.0860390620200106  \\
            165.73116691285082  0.08599152154149746  \\
            165.85777590208906  0.08594417965988686  \\
            165.9843848913273  0.0858970022741009  \\
            166.11099388056553  0.08584982397586577  \\
            166.23760286980377  0.08580266910470745  \\
            166.364211859042  0.0857555727711023  \\
            166.49082084828024  0.08570858484371843  \\
            166.61742983751847  0.08566176994941575  \\
            166.7440388267567  0.08561517534877029  \\
            166.87064781599494  0.08556861044337255  \\
            166.99725680523318  0.0855220593885141  \\
            167.1238657944714  0.08547555232667199  \\
            167.25047478370965  0.08542913141940274  \\
            167.37708377294788  0.08538285084734223  \\
            167.50369276218612  0.08533677681020585  \\
            167.63030175142435  0.08529086608999582  \\
            167.7569107406626  0.08524495305913062  \\
            167.88351972990083  0.08519906534614609  \\
            168.01012871913906  0.08515323787898554  \\
            168.1367377083773  0.08510751503762512  \\
            168.26334669761553  0.08506195065407379  \\
            168.38995568685377  0.08501660801237343  \\
            168.516564676092  0.08497138244468543  \\
            168.64317366533024  0.08492615590365245  \\
            168.76978265456847  0.08488096136773472  \\
            168.8963916438067  0.08483583520687363  \\
            169.02300063304494  0.08479082085196755  \\
            169.14960962228318  0.08474596879487185  \\
            169.27621861152141  0.08470133658839886  \\
            169.40282760075965  0.08465683315938248  \\
            169.52943658999789  0.08461232661939165  \\
            169.65604557923612  0.0845678514180182  \\
            169.78265456847436  0.08452344357252829  \\
            169.9092635577126  0.08447914395108255  \\
            170.03587254695083  0.08443499827273625  \\
            170.16248153618906  0.08439105710743922  \\
            170.2890905254273  0.08434730477967307  \\
            170.41569951466553  0.08430355484764608  \\
            170.54230850390377  0.08425982696839637  \\
            170.668917493142  0.08421615643268668  \\
            170.79552648238024  0.08417258135942729  \\
            170.92213547161847  0.08412914269567613  \\
            171.0487444608567  0.08408588421663868  \\
            171.17535345009495  0.084042852525668  \\
            171.30196243933318  0.08399990651783497  \\
            171.42857142857142  0.08395696307880011  \\
            171.55518041780965  0.0839140577312895  \\
            171.6817894070479  0.0838712269360299  \\
            171.80839839628612  0.08382850815421984  \\
            171.9350073855244  0.08378593984752958  \\
            172.06161637476262  0.0837435614781011  \\
            172.18822536400086  0.08370140559863587  \\
            172.3148343532391  0.08365930340619787  \\
            172.44144334247733  0.08361720865470851  \\
            172.56805233171556  0.08357515833346282  \\
            172.6946613209538  0.08353318880885854  \\
            172.82127031019203  0.08349133582439598  \\
            172.94787929943027  0.08344963450067808  \\
            173.0744882886685  0.08340811933541037  \\
            173.20109727790674  0.08336682420340105  \\
            173.32770626714498  0.08332561798568237  \\
            173.4543152563832  0.08328441225272284  \\
            173.58092424562145  0.08324324561028061  \\
            173.70753323485968  0.08320215456999369  \\
            173.83414222409792  0.08316117361287766  \\
            173.96075121333615  0.08312033518932566  \\
            174.0873602025744  0.0830796697191084  \\
            174.21396919181262  0.08303920559137422  \\
            174.34057818105086  0.08299892965595455  \\
            174.4671871702891  0.08295866328678173  \\
            174.59379615952733  0.08291841668184866  \\
            174.72040514876556  0.08287822799958539  \\
            174.8470141380038  0.08283813219022172  \\
            174.97362312724204  0.08279816099578727  \\
            175.10023211648027  0.08275834295011145  \\
            175.2268411057185  0.08271870337882344  \\
            175.35345009495674  0.08267926439935223  \\
            175.48005908419498  0.08263999615624332  \\
            175.6066680734332  0.08260073112720494  \\
            175.73327706267145  0.08256149017477063  \\
            175.85988605190968  0.08252231140673899  \\
            175.98649504114792  0.08248322879203672  \\
            176.11310403038615  0.08244427216071851  \\
            176.2397130196244  0.08240546720396708  \\
            176.36632200886262  0.08236683547409325  \\
            176.49293099810086  0.08232839438453585  \\
            176.6195399873391  0.08229015031635367  \\
            176.74614897657733  0.08225195034507182  \\
            176.87275796581557  0.08221376106674852  \\
            176.9993669550538  0.0821756221497283  \\
            177.12597594429204  0.08213756845981329  \\
            177.25258493353027  0.0820996300602632  \\
            177.3791939227685  0.08206183221179529  \\
            177.50580291200674  0.08202419537258439  \\
            177.63241190124498  0.08198673519826294  \\
            177.7590208904832  0.08194946254192095  \\
            177.88562987972145  0.08191236969061783  \\
            178.01223886895968  0.08187530282655579  \\
            178.13884785819792  0.08183825437399406  \\
            178.26545684743616  0.08180126274747657  \\
            178.3920658366744  0.0817643611860269  \\
            178.51867482591263  0.08172757775314832  \\
            178.64528381515086  0.08169093533682374  \\
            178.77189280438913  0.08165445164951575  \\
            178.89850179362736  0.0816181392281666  \\
            179.0251107828656  0.08158200543419823  \\
            179.15171977210383  0.0815460524535122  \\
            179.27832876134207  0.08151020401891883  \\
            179.4049377505803  0.08147435865857536  \\
            179.53154673981854  0.0814385556988908  \\
            179.65815572905677  0.08140282930168831  \\
            179.784764718295  0.08136720839824135  \\
            179.91137370753324  0.08133171668927364  \\
            180.03798269677148  0.08129637264495916  \\
            180.16459168600971  0.0812611895049222  \\
            180.29120067524795  0.08122617527823732  \\
            180.41780966448619  0.08119133274342936  \\
            180.54441865372442  0.08115665944847347  \\
            180.67102764296266  0.08112211245172697  \\
            180.7976366322009  0.08108757474104457  \\
            180.92424562143913  0.08105307739271227  \\
            181.05085461067736  0.08101865302257955  \\
            181.1774635999156  0.08098432930893767  \\
            181.30407258915383  0.0809501289925198  \\
            181.43068157839207  0.08091606987650089  \\
            181.5572905676303  0.08088216482649775  \\
            181.68389955686854  0.08084842177056904  \\
            181.81050854610677  0.08081484369921527  \\
            181.937117535345  0.08078142866537875  \\
            182.06372652458325  0.0807481697844437  \\
            182.19033551382148  0.08071503748854787  \\
            182.31694450305972  0.08068192425000942  \\
            182.44355349229795  0.08064885666354507  \\
            182.5701624815362  0.08061586370544097  \\
            182.69677147077442  0.08058297008478223  \\
            182.82338046001266  0.08055019624345289  \\
            182.9499894492509  0.08051755835613598  \\
            183.07659843848913  0.08048506833031345  \\
            183.20320742772736  0.08045273380626623  \\
            183.3298164169656  0.08042055815707418  \\
            183.45642540620383  0.08038854048861611  \\
            183.58303439544207  0.08035667563956982  \\
            183.7096433846803  0.08032495418141203  \\
            183.83625237391854  0.0802933647711281  \\
            183.96286136315678  0.08026181419071335  \\
            184.089470352395  0.08023031609998928  \\
            184.21607934163325  0.0801988941575334  \\
            184.34268833087148  0.08016756882034393  \\
            184.46929732010972  0.08013635734383964  \\
            184.59590630934795  0.08010527378185994  \\
            184.7225152985862  0.08007432898666482  \\
            184.84912428782442  0.08004353060893489  \\
            184.97573327706266  0.08001288309777134  \\
            185.1023422663009  0.07998238770069603  \\
            185.22895125553913  0.07995204246365138  \\
            185.35556024477737  0.07992184223100042  \\
            185.48216923401563  0.0798917786455268  \\
            185.60877822325386  0.07986184593914968  \\
            185.7353872124921  0.07983201391209291  \\
            185.86199620173034  0.07980224273187166  \\
            185.98860519096857  0.07977254843685849  \\
            186.1152141802068  0.07974294530030855  \\
            186.24182316944504  0.07971344583035946  \\
            186.36843215868328  0.07968406077003137  \\
            186.4950411479215  0.07965479909722699  \\
            186.62165013715975  0.07962566802473156  \\
            186.74825912639798  0.07959667300021284  \\
            186.87486811563622  0.07956781770622114  \\
            187.00147710487445  0.0795391040601893  \\
            187.1280860941127  0.07951053221443266  \\
            187.25469508335092  0.07948210055614917  \\
            187.38130407258916  0.0794538057074192  \\
            187.5079130618274  0.07942564252520576  \\
            187.63452205106563  0.07939760410135434  \\
            187.76113104030387  0.07936968372480625  \\
            187.8877400295421  0.07934186998912206  \\
            188.01434901878034  0.07931415835244368  \\
            188.14095800801857  0.07928655158797719  \\
            188.2675669972568  0.07925905232159017  \\
            188.39417598649504  0.07923166303181167  \\
            188.52078497573328  0.07920438604983226  \\
            188.6473939649715  0.07917722355950402  \\
            188.77400295420975  0.07915017759734047  \\
            188.90061194344798  0.07912325005251668  \\
            189.02722093268622  0.07909644266686917  \\
            189.15382992192445  0.07906975703489598  \\
            189.2804389111627  0.07904319460375665  \\
            189.40704790040093  0.0790167566732722  \\
            189.53365688963916  0.07899044439592515  \\
            189.6602658788774  0.07896425877685949  \\
            189.78687486811563  0.07893820067388076  \\
            189.91348385735387  0.07891227079745593  \\
            190.0400928465921  0.07888646971071352  \\
            190.16670183583034  0.0788607978294435  \\
            190.29331082506857  0.07883525542209735  \\
            190.4199198143068  0.07880983271294657  \\
            190.54652880354504  0.07878455253139184  \\
            190.67313779278328  0.07875942754402653  \\
            190.79974678202151  0.078734445693578  \\
            190.92635577125975  0.07870959618677201  \\
            191.05296476049799  0.07868486949433268  \\
            191.17957374973622  0.07866025735098259  \\
            191.30618273897446  0.07863575275544271  \\
            191.4327917282127  0.0786113499704324  \\
            191.55940071745093  0.07858704452266949  \\
            191.68600970668916  0.07856283320287012  \\
            191.8126186959274  0.0785387140657489  \\
            191.93922768516563  0.07851468643001885  \\
            192.06583667440387  0.07849075087839134  \\
            192.19244566364213  0.07846690925757623  \\
            192.31905465288037  0.07844316467828173  \\
            192.4456636421186  0.07841952151521446  \\
            192.57227263135684  0.07839598540707944  \\
            192.69888162059507  0.07837256325658014  \\
            192.8254906098333  0.0783492632304184  \\
            192.95209959907154  0.07832609475929447  \\
            193.07870858830978  0.07830306853790703  \\
            193.20531757754802  0.07828019652495312  \\
            193.33192656678625  0.07825749194312823  \\
            193.4585355560245  0.07823494864633274  \\
            193.58514454526272  0.07821260982039693  \\
            193.71175353450096  0.0781904970049885  \\
            193.8383625237392  0.07816857821249974  \\
            193.96497151297743  0.07814682457058468  \\
            194.09158050221566  0.07812521032215894  \\
            194.2181894914539  0.07810371282539977  \\
            194.34479848069213  0.07808231255374612  \\
            194.47140746993037  0.07806099309589855  \\
            194.5980164591686  0.07803974115581931  \\
            194.72462544840684  0.07801854655273222  \\
            194.85123443764508  0.07799740222112282  \\
            194.9778434268833  0.07797630421073827  \\
            195.10445241612155  0.0779552516865874  \\
            195.23106140535978  0.07793424692894063  \\
            195.35767039459802  0.0779132953333301  \\
            195.48427938383625  0.07789240541054951  \\
            195.6108883730745  0.07787158878665432  \\
            195.73749736231272  0.07785086020296153  \\
            195.86410635155096  0.07783023751604985  \\
            195.9907153407892  0.07780974169775964  \\
            196.11732433002743  0.07778939683519287  \\
            196.24393331926566  0.07776923013071317  \\
            196.3705423085039  0.07774927190194583  \\
            196.49715129774214  0.07772985635680862  \\
            196.62376028698037  0.07771085350446155  \\
            196.7503692762186  0.07769168633573942  \\
            196.87697826545684  0.07767243991754401  \\
            197.00358725469508  0.07765318983585061  \\
            197.1301962439333  0.07763400219570801  \\
            197.25680523317155  0.07761493362123854  \\
            197.38341422240978  0.077596031255638  \\
            197.51002321164802  0.07757733276117572  \\
            197.63663220088625  0.07755886631919452  \\
            197.7632411901245  0.07754065063011076  \\
            197.88985017936272  0.07752269491341426  \\
            198.01645916860096  0.07750499890766839  \\
            198.1430681578392  0.07748755287051001  \\
            198.26967714707743  0.07747033757864949  \\
            198.39628613631567  0.0774533243278707  \\
            198.5228951255539  0.07743647493303105  \\
            198.64950411479214  0.07741974172806142  \\
            198.77611310403037  0.0774030675659662  \\
            198.90272209326864  0.0773863858188233  \\
            199.02933108250687  0.07736962037778415  \\
            199.1559400717451  0.07735268565307367  \\
            199.28254906098334  0.0773354865739903  \\
            199.40915805022158  0.07731791858890597  \\
            199.5357670394598  0.07729986766526613  \\
            199.66237602869805  0.07728283209833978  \\
            199.78898501793628  0.07726572268673124  \\
            199.91559400717452  0.07724817371808379  \\
            200.04220299641275  0.07723040607223479  \\
            200.168811985651  0.07721261487007192  \\
            200.29542097488923  0.07719496947353313  \\
            200.42202996412746  0.0771776134856067  \\
            200.5486389533657  0.07716066475033118  \\
            200.67524794260393  0.0771442153527954  \\
            200.80185693184217  0.07712833161913848  \\
            200.9284659210804  0.07711305411654991  \\
            201.05507491031864  0.07709839765326937  \\
            201.18168389955687  0.07708435127858689  \\
            201.3082928887951  0.07707087828284276  \\
            201.43490187803334  0.0770579161974276  \\
            201.56151086727158  0.07704537679478232  \\
            201.68811985650981  0.07703314608839808  \\
            201.81472884574805  0.07702108433281638  \\
            201.94133783498629  0.07700902602362898  \\
            202.06794682422452  0.07699677989747797  \\
            202.19455581346276  0.07698412893205568  \\
            202.321164802701  0.0769708303461048  \\
            202.44777379193923  0.07695661559941826  \\
            202.57438278117746  0.0769411903928393  \\
            202.7009917704157  0.0769245202874762  \\
            202.82760075965393  0.07690960599324828  \\
            202.95420974889217  0.07689423890484921  \\
            203.0808187381304  0.07687866537737262  \\
            203.20742772736864  0.07686310032973485  \\
            203.33403671660687  0.07684772724467505  \\
            203.4606457058451  0.07683269816875506  \\
            203.58725469508335  0.07681813371235953  \\
            203.71386368432158  0.07680412304969582  \\
            203.84047267355982  0.0767907239187941  \\
            203.96708166279805  0.07677796262150724  \\
            204.0936906520363  0.0767658340235109  \\
            204.22029964127452  0.07675430155430349  \\
            204.34690863051276  0.07674329720720617  \\
            204.473517619751  0.07673272153936286  \\
            204.60012660898923  0.07672244367174023  \\
            204.72673559822746  0.07671230128912773  \\
            204.8533445874657  0.07670210064013752  \\
            204.97995357670393  0.07669161653720455  \\
            205.10656256594217  0.07668059235658653  \\
            205.2331715551804  0.07666874003836391  \\
            205.35978054441864  0.07665632549855093  \\
            205.48638953365688  0.07664589496812396  \\
            205.6129985228951  0.0766346771411455  \\
            205.73960751213338  0.07662295316063282  \\
            205.8662165013716  0.07661097051814668  \\
            205.99282549060985  0.07659894305379127  \\
            206.11943447984808  0.07658705095621433  \\
            206.24604346908632  0.07657544076260707  \\
            206.37265245832455  0.07656422535870419  \\
            206.4992614475628  0.07655348397878389  \\
            206.62587043680102  0.07654326220566786  \\
            206.75247942603926  0.07653357197072126  \\
            206.8790884152775  0.07652439155385278  \\
            207.00569740451573  0.07651566558351457  \\
            207.13230639375396  0.07650730503670229  \\
            207.2589153829922  0.07649918723895509  \\
            207.38552437223044  0.0764911558643556  \\
            207.51213336146867  0.07648302093552994  \\
            207.6387423507069  0.07647455882364773  \\
            207.76535133994514  0.0764655122484221  \\
            207.89196032918338  0.07645559027810965  \\
            208.0185693184216  0.07644514002540122  \\
            208.14517830765985  0.07643597963251952  \\
            208.27178729689808  0.07642623109986249  \\
            208.39839628613632  0.0764161407850579  \\
            208.52500527537455  0.07640592398069718  \\
            208.6516142646128  0.07639576491433538  \\
            208.77822325385102  0.07638581674849121  \\
            208.90483224308926  0.07637620158064702  \\
            209.0314412323275  0.07636701044324883  \\
            209.15805022156573  0.07635830330370623  \\
            209.28465921080397  0.07635010906439252  \\
            209.4112682000422  0.0763424255626446  \\
            209.53787718928044  0.07633521957076303  \\
            209.66448617851867  0.07632842679601204  \\
            209.7910951677569  0.07632195188061944  \\
            209.91770415699514  0.07631566840177673  \\
            210.04431314623338  0.07630941887163904  \\
            210.1709221354716  0.07630301473732513  \\
            210.29753112470985  0.07629623638091743  \\
            210.42414011394808  0.07628883311946195  \\
            210.55074910318632  0.07628052320496845  \\
            210.67735809242456  0.07627182418325422  \\
            210.8039670816628  0.07626466701370353  \\
            210.93057607090103  0.07625755668572089  \\
            211.05718506013926  0.07625049606811071  \\
            211.1837940493775  0.07624348797993051  \\
            211.31040303861573  0.07623653519049084  \\
            211.43701202785397  0.07622964041935536  \\
            211.5636210170922  0.07622280633634079  \\
            211.69023000633044  0.07621603556151693  \\
            211.81683899556867  0.07620933066520665  \\
            211.9434479848069  0.07620269416798588  \\
            212.07005697404514  0.07619612854068362  \\
            212.19666596328338  0.076189636204382  \\
            212.32327495252161  0.07618321953041618  \\
            212.44988394175988  0.07617688084037436  \\
            212.5764929309981  0.07617062240609787  \\
            212.70310192023635  0.07616444644968112  \\
            212.82971090947458  0.07615835514347154  \\
            212.95631989871282  0.07615235061006967  \\
            213.08292888795106  0.0761464349223291  \\
            213.2095378771893  0.07614061010335654  \\
            213.33614686642753  0.07613485924750434  \\
            213.46275585566576  0.07612911929861692  \\
            213.589364844904  0.0761234036321568  \\
            213.71597383414223  0.07611771600272445  \\
            213.84258282338047  0.07611206006594023  \\
            213.9691918126187  0.07610643937844445  \\
            214.09580080185694  0.07610085739789736  \\
            214.22240979109517  0.07609531748297917  \\
            214.3490187803334  0.07608982289338997  \\
            214.47562776957164  0.07608437678984988  \\
            214.60223675880988  0.07607898223409885  \\
            214.72884574804812  0.0760736421888969  \\
            214.85545473728635  0.07606835951802386  \\
            214.9820637265246  0.0760631369862796  \\
            215.10867271576282  0.07605797725948389  \\
            215.23528170500106  0.07605288290447641  \\
            215.3618906942393  0.07604785638911685  \\
            215.48849968347753  0.07604290008228479  \\
            215.61510867271576  0.07603801625387975  \\
            215.741717661954  0.0760332070748212  \\
            215.86832665119223  0.07602847461704855  \\
            215.99493564043047  0.07602382085352118  \\
            216.1215446296687  0.07601918384968416  \\
            216.24815361890694  0.07601454575098049  \\
            216.37476260814518  0.07600991697644113  \\
            216.5013715973834  0.07600530183735082  \\
            216.62798058662165  0.07600070452075981  \\
            216.75458957585988  0.07599612908948386  \\
            216.88119856509812  0.0759915794821042  \\
            217.00780755433635  0.07598705951296758  \\
            217.1344165435746  0.07598257287218627  \\
            217.26102553281282  0.07597812312563802  \\
            217.38763452205106  0.0759737137149661  \\
            217.5142435112893  0.07596934795757926  \\
            217.64085250052753  0.07596502904665177  \\
            217.76746148976576  0.0759607600511234  \\
            217.894070479004  0.07595654391569942  \\
            218.02067946824224  0.07595238346085059  \\
            218.14728845748047  0.07594828138281319  \\
            218.2738974467187  0.07594424025358901  \\
            218.40050643595694  0.0759402625209453  \\
            218.52711542519518  0.07593635050841487  \\
            218.6537244144334  0.07593250641529599  \\
            218.78033340367165  0.07592871031896496  \\
            218.90694239290988  0.0759248920018666  \\
            219.03355138214812  0.07592107800618514  \\
            219.16016037138638  0.07591727125571492  \\
            219.28676936062462  0.07591347487172904  \\
            219.41337834986285  0.07590969217297937  \\
            219.5399873391011  0.07590592667569661  \\
            219.66659632833932  0.07590218209359019  \\
            219.79320531757756  0.07589846233784835  \\
            219.9198143068158  0.07589477151713811  \\
            220.04642329605403  0.07589111393760524  \\
            220.17303228529227  0.07588749410287435  \\
            220.2996412745305  0.0758839167140488  \\
            220.42625026376874  0.0758803866697107  \\
            220.55285925300697  0.075876909065921  \\
            220.6794682422452  0.07587348919621942  \\
            220.80607723148344  0.07587017031742016  \\
            220.93268622072168  0.07586830151622355  \\
            221.0592952099599  0.07586226672164434  \\
            221.18590419919815  0.07585471707724101  \\
            221.31251318843638  0.07584915182328612  \\
            221.43912217767462  0.07584991829676631  \\
            221.56573116691285  0.07586221193138229  \\
            221.6923401561511  0.07589221404576003  \\
            221.81894914538933  0.07593615735436651  \\
            221.94555813462756  0.07598603288588893  \\
            222.0721671238658  0.07603966633553177  \\
            222.19877611310403  0.07609511434021833  \\
            222.32538510234227  0.07615066447859069  \\
            222.4519940915805  0.07620483527100977  \\
            222.57860308081874  0.07625633473700821  \\
            222.70521207005697  0.07630320870384937  \\
            222.8318210592952  0.07634467779777385  \\
            222.95843004853344  0.07638062904868778  \\
            223.08503903777168  0.07641116502555201  \\
            223.21164802700991  0.07643660383638201  \\
            223.33825701624815  0.07645747912824802  \\
            223.46486600548639  0.07647454008727492  \\
            223.59147499472462  0.07648874482552068  \\
            223.71808398396286  0.07650035148074798  \\
            223.8446929732011  0.07650991542714188  \\
            223.97130196243933  0.07651851328338036  \\
            224.09791095167756  0.07652709753573063  \\
            224.2245199409158  0.07653649653804907  \\
            224.35112893015403  0.07654741451178135  \\
            224.47773791939227  0.07656043154596229  \\
            224.6043469086305  0.07657600359721597  \\
            224.73095589786874  0.0765939315672859  \\
            224.85756488710697  0.07661372365514724  \\
            224.9841738763452  0.07663537027852804  \\
            225.11078286558345  0.0766588127958282  \\
            225.23739185482168  0.07668395328810547  \\
            225.36400084405992  0.07671065455907544  \\
            225.49060983329815  0.07673874013511152  \\
            225.6172188225364  0.07676799426524492  \\
            225.74382781177462  0.07679794442845281  \\
            225.8704368010129  0.07682745302616477  \\
            225.99704579025112  0.076856297509091  \\
            226.12365477948936  0.07688440517231841  \\
            226.2502637687276  0.07691175448439624  \\
            226.37687275796583  0.07693837508733614  \\
            226.50348174720406  0.07696434779661211  \\
            226.6300907364423  0.07698980460116056  \\
            226.75669972568053  0.0770148927119347  \\
            226.88330871491877  0.07703893811319619  \\
            227.009917704157  0.07706185660113077  \\
            227.13652669339524  0.07708396408750194  \\
            227.26313568263348  0.07710556672458897  \\
            227.3897446718717  0.07712696090518685  \\
            227.51635366110995  0.07714843326260636  \\
            227.64296265034818  0.07717026067067398  \\
            227.76957163958642  0.077192710243732  \\
            227.89618062882465  0.07721551524897263  \\
            228.0227896180629  0.07723815869863318  \\
            228.14939860730112  0.0772608382413863  \\
            228.27600759653936  0.07728373471435317  \\
            228.4026165857776  0.07730700950062389  \\
            228.52922557501583  0.07733080452925734  \\
            228.65583456425406  0.07735524227528125  \\
            228.7824435534923  0.07738042575969224  \\
            228.90905254273054  0.07740624648918965  \\
            229.03566153196877  0.07743183853334587  \\
            229.162270521207  0.07745717028079611  \\
            229.28887951044524  0.07748233705504419  \\
            229.41548849968348  0.0775074398376965  \\
            229.5420974889217  0.07753258526846193  \\
            229.66870647815995  0.07755788564515188  \\
            229.79531546739818  0.07758345892368027  \\
            229.92192445663642  0.07760940684146454  \\
            230.04853344587465  0.07763501739478548  \\
            230.1751424351129  0.07766003449294867  \\
            230.30175142435112  0.07768462676775806  \\
            230.42836041358936  0.07770896379886194  \\
            230.5549694028276  0.07773321611375295  \\
            230.68157839206583  0.07775755518776803  \\
            230.80818738130407  0.07778215344408852  \\
            230.9347963705423  0.07780718425374004  \\
            231.06140535978054  0.07783237233870777  \\
            231.18801434901877  0.07785708447587861  \\
            231.314623338257  0.07788148354429207  \\
            231.44123232749524  0.07790574077895021  \\
            231.56784131673348  0.07793002200125333  \\
            231.6944503059717  0.0779544876189999  \\
            231.82105929520995  0.0779792926263866  \\
            231.94766828444818  0.07800458660400836  \\
            232.07427727368642  0.07803036418575675  \\
            232.20088626292466  0.07805581763337659  \\
            232.3274952521629  0.07808093007677464  \\
            232.45410424140113  0.07810584474510991  \\
            232.58071323063936  0.07813070397029473  \\
            232.70732221987763  0.07815564918699477  \\
            232.83393120911586  0.07818082093262899  \\
            232.9605401983541  0.07820635884736964  \\
            233.08714918759233  0.07823239244796655  \\
            233.21375817683057  0.07825828044957128  \\
            233.3403671660688  0.07828370151252403  \\
            233.46697615530704  0.07830880458633036  \\
            233.59358514454527  0.07833373900024249  \\
            233.7201941337835  0.07835865446325942  \\
            233.84680312302174  0.0783837010641269  \\
            233.97341211225998  0.07840902927133737  \\
            234.1000211014982  0.07843478993313002  \\
            234.22663009073645  0.07846075510341466  \\
            234.35323907997468  0.07848623567529212  \\
            234.47984806921292  0.07851135894232301  \\
            234.60645705845116  0.07853627873275826  \\
            234.7330660476894  0.07856114785614161  \\
            234.85967503692763  0.07858611810330957  \\
            234.98628402616586  0.0786113402463915  \\
            235.1128930154041  0.07863696403880963  \\
            235.23950200464233  0.07866302701802938  \\
            235.36611099388057  0.0786887511128609  \\
            235.4927199831188  0.07871408418806047  \\
            235.61932897235704  0.07873917309108179  \\
            235.74593796159527  0.07876416426529818  \\
            235.8725469508335  0.07878920375000256  \\
            235.99915594007174  0.0788144371804075  \\
            236.12576492930998  0.07884000978764515  \\
            236.25237391854822  0.0788660653970688  \\
            236.37898290778645  0.07889204648815282  \\
            236.5055918970247  0.0789175748613186  \\
            236.63220088626292  0.07894279419334077  \\
            236.75880987550116  0.07896784856850642  \\
            236.8854188647394  0.07899288247861516  \\
            237.01202785397763  0.07901804082297913  \\
            237.13863684321586  0.07904346890842288  \\
            237.2652458324541  0.07906931244928356  \\
            237.39185482169233  0.0790954051435017  \\
            237.51846381093057  0.07912103703855067  \\
            237.6450728001688  0.07914630654027277  \\
            237.77168178940704  0.07917135720709481  \\
            237.89829077864528  0.07919633301502216  \\
            238.0248997678835  0.07922137835763879  \\
            238.15150875712175  0.07924663804610733  \\
            238.27811774635998  0.07927225730916895  \\
            238.40472673559822  0.0792983035862056  \\
            238.53133572483645  0.07932404016683443  \\
            238.6579447140747  0.07934937046966699  \\
            238.78455370331292  0.07937443492788264  \\
            238.91116269255116  0.07939937457119689  \\
            239.0377716817894  0.07942433102586126  \\
            239.16438067102763  0.07944944651466336  \\
            239.29098966026586  0.07947486385692686  \\
            239.41759864950413  0.07950072646851153  \\
            239.54420763874236  0.07952657412080623  \\
            239.6708166279806  0.0795519664260911  \\
            239.79742561721883  0.0795770426539068  \\
            239.92403460645707  0.07960194066866123  \\
            240.0506435956953  0.07962679929154128  \\
            240.17725258493354  0.07965175830051288  \\
            240.30386157417178  0.07967695843032106  \\
            240.43047056341  0.0797025413724898  \\
            240.55707955264825  0.07972839917252322  \\
            240.68368854188648  0.07975382322738647  \\
            240.81029753112472  0.07977888298067945  \\
            240.93690652036295  0.07980371364975666  \\
            241.0635155096012  0.07982845160977953  \\
            241.19012449883942  0.07985323439371646  \\
            241.31673348807766  0.07987820069234276  \\
            241.4433424773159  0.07990349035424077  \\
            241.56995146655413  0.07992919336373883  \\
            241.69656045579237  0.07995462938476586  \\
            241.8231694450306  0.07997965753491709  \\
            241.94977843426884  0.08000440990143849  \\
            242.07638742350707  0.08002901988280607  \\
            242.2029964127453  0.08005362218872596  \\
            242.32960540198354  0.08007835284013434  \\
            242.45621439122178  0.08010334916919751  \\
            242.58282338046  0.08012874981931184  \\
            242.70943236969825  0.08015418686481575  \\
            242.83604135893648  0.08017917356523069  \\
            242.96265034817472  0.08020383965964023  \\
            243.08925933741295  0.08022831518814771  \\
            243.2158683266512  0.08025273168790904  \\
            243.34247731588943  0.08027722219313259  \\
            243.46908630512766  0.08030192123507927  \\
            243.5956952943659  0.08032696484206255  \\
            243.72230428360413  0.08035229548808909  \\
            243.84891327284237  0.08037722387720647  \\
            243.9755222620806  0.08040178892568563  \\
            244.10213125131884  0.08042611728118461  \\
            244.22874024055707  0.08045033724128663  \\
            244.3553492297953  0.08047457875349993  \\
            244.48195821903354  0.08049897341525789  \\
            244.60856720827178  0.08052365447391893  \\
            244.73517619751001  0.08054870179323155  \\
            244.86178518674825  0.08057353361500652  \\
            244.98839417598649  0.08059808704868984  \\
            245.11500316522472  0.08062241055125688  \\
            245.24161215446296  0.08064660391000364  \\
            245.3682211437012  0.08067081824254689  \\
            245.49483013293943  0.0806952559968241  \\
            245.62143912217766  0.08071975540157658  \\
            245.7480481114159  0.08074403155986118  \\
            245.87465710065413  0.08076811029882  \\
            246.00126608989237  0.0807920935865655  \\
            246.12787507913063  0.08081619120784599  \\
            246.25448406836887  0.08084035859119792  \\
            246.3810930576071  0.08086434938695318  \\
            246.50770204684534  0.0808881786586811  \\
            246.63431103608357  0.0809119503799647  \\
            246.7609200253218  0.08093587330914445  \\
            246.88752901456004  0.08095987967341935  \\
            247.01413800379828  0.08098373537244366  \\
            247.14074699303652  0.08100745150198105  \\
            247.26735598227475  0.08103112836724753  \\
            247.393964971513  0.08105496959170858  \\
            247.52057396075122  0.08107888155284348  \\
            247.64718294998946  0.08110264267216444  \\
            247.7737919392277  0.08112626043896165  \\
            247.90040092846593  0.08114983321544265  \\
            248.02700991770416  0.08117356214295954  \\
            248.1536189069424  0.08119733116738065  \\
            248.28022789618063  0.08122093625105198  \\
            248.40683688541887  0.08124438514459374  \\
            248.5334458746571  0.08126777829161817  \\
            248.66005486389534  0.08129131812085291  \\
            248.78666385313358  0.08131486950562028  \\
            248.9132728423718  0.08133824986814905  \\
            249.03988183161005  0.08136146912009101  \\
            249.16649082084828  0.08138463137640443  \\
            249.29309981008652  0.0814079412536116  \\
            249.41970879932475  0.08143124469926752  \\
            249.546317788563  0.08145438126987031  \\
            249.67292677780122  0.08147736181965262  \\
            249.79953576703946  0.08150029293751886  \\
            249.9261447562777  0.08152337909749333  \\
            250.05275374551593  0.08154644783218849  \\
            250.17936273475416  0.08156935760367753  \\
            250.3059717239924  0.08159211881254187  \\
            250.43258071323064  0.08161483881178722  \\
            250.55918970246887  0.08163771704205847  \\
            250.6857986917071  0.08166057110056009  \\
            250.81240768094534  0.0816832682930691  \\
            250.93901667018358  0.08170582070751972  \\
            251.0656256594218  0.08172833589190488  \\
            251.19223464866005  0.08175100757293086  \\
            251.31884363789828  0.08177364442614646  \\
            251.44545262713652  0.08179612260439256  \\
            251.57206161637475  0.08181845625639658  \\
            251.698670605613  0.08184075356164669  \\
            251.82527959485122  0.08186320270970748  \\
            251.95188858408946  0.08188560511774129  \\
            252.0784975733277  0.08190784620640523  \\
            252.20510656256593  0.08192994277147067  \\
            252.33171555180417  0.08195200410481199  \\
            252.4583245410424  0.08197421292618871  \\
            252.58493353028064  0.08199636476923856  \\
            252.71154251951887  0.08201835433488491  \\
            252.83815150875714  0.08204020117009697  \\
            252.96476049799537  0.0820620156565663  \\
            253.0913694872336  0.08208397460212104  \\
            253.21797847647184  0.08210586850081938  \\
            253.34458746571008  0.08212760085188138  \\
            253.4711964549483  0.08214919363045835  \\
            253.59780544418655  0.08217075793425856  \\
            253.72441443342478  0.08219246396017721  \\
            253.85102342266302  0.08221409781464403  \\
            253.97763241190125  0.08223557120041484  \\
            254.1042414011395  0.08225690817449444  \\
            254.23085039037773  0.08227822021728654  \\
            254.35745937961596  0.08229967033991976  \\
            254.4840683688542  0.08232104106169354  \\
            254.61067735809243  0.08234225187468662  \\
            254.73728634733067  0.08236332877907013  \\
            254.8638953365689  0.08238438351418101  \\
            254.99050432580714  0.08240557156285659  \\
            255.11711331504537  0.08242667285048708  \\
            255.2437223042836  0.08244761441153  \\
            255.37033129352184  0.08246842419624606  \\
            255.49694028276008  0.08248921419454243  \\
            255.62354927199831  0.0825101321241482  \\
            255.75015826123655  0.08253095634395512  \\
            255.87676725047478  0.0825516211888719  \\
            256.003376239713  0.08257215654880283  \\
            256.1299852289512  0.08259267461850098  \\
            256.2565942181895  0.08261331515588977  \\
            256.38320320742775  0.08263385560113637  \\
            256.50981219666596  0.08265423719260298  \\
            256.6364211859042  0.08267449152716917  \\
            256.76303017514243  0.08269473007793274  \\
            256.8896391643807  0.08271508715076836  \\
            257.0162481536189  0.08273534082112473  \\
            257.14285714285717  0.08275543606881283  \\
            257.2694661320954  0.08277540447399506  \\
            257.39607512133364  0.08279535385308699  \\
            257.52268411057184  0.08281542078750528  \\
            257.6492930998101  0.08283538931558501  \\
            257.7759020890483  0.08285519966137982  \\
            257.9025110782866  0.08287487965472906  \\
            258.0291200675248  0.08289452890883252  \\
            258.15572905676305  0.08291429449451092  \\
            258.28233804600126  0.08293398127171403  \\
            258.4089470352395  0.0829535101875009  \\
            258.5355560244777  0.0829729008129206  \\
            258.662165013716  0.08299223947489583  \\
            258.7887740029542  0.0830116792562229  \\
            258.91538299219246  0.0830310904733684  \\
            259.04199198143067  0.08305034318312413  \\
            259.16860097066893  0.08306944681069546  \\
            259.29520995990714  0.08308846955913701  \\
            259.4218189491454  0.08310754098106522  \\
            259.5484279383836  0.08312668351122895  \\
            259.6750369276219  0.0831456674392157  \\
            259.8016459168601  0.0831644921088368  \\
            259.92825490609835  0.08318320360612333  \\
            260.05486389533655  0.08320190374253825  \\
            260.1814728845748  0.08322072263752527  \\
            260.308081873813  0.08323944655193509  \\
            260.4346908630513  0.08325800634325821  \\
            260.5612998522895  0.08327642328569207  \\
            260.68790884152776  0.08329476867434783  \\
            260.81451783076596  0.08331316382525035  \\
            260.94112682000423  0.0833316384566737  \\
            261.06773580924244  0.08334995057392314  \\
            261.1943447984807  0.08336809938612887  \\
            261.3209537877189  0.08338612462617488  \\
            261.44756277695717  0.08340411037529046  \\
            261.5741717661954  0.08342218506305005  \\
            261.70078075543364  0.08344027303402383  \\
            261.82738974467185  0.08345818353406485  \\
            261.9539987339101  0.08347593439068333  \\
            262.0806077231483  0.08349357340612319  \\
            262.2072167123866  0.08351118717607035  \\
            262.3338257016248  0.08352890108965275  \\
            262.46043469086305  0.08354660525638867  \\
            262.58704368010126  0.08356412822201952  \\
            262.7136526693395  0.08358149138515814  \\
            262.84026165857773  0.08359874261357707  \\
            262.966870647816  0.08361596319414169  \\
            263.09347963705426  0.0836332678328101  \\
            263.22008862629247  0.08365060681421707  \\
            263.34669761553073  0.08366775906164593  \\
            263.47330660476894  0.08368474544895232  \\
            263.5999155940072  0.08370160841966988  \\
            263.7265245832454  0.08371841869159619  \\
            263.85313357248367  0.08373527525679282  \\
            263.9797425617219  0.08375223748334806  \\
            264.10635155096014  0.0837690409024931  \\
            264.23296054019835  0.08378566713462901  \\
            264.3595695294366  0.08380215022210347  \\
            264.4861785186748  0.08381854760681828  \\
            264.6127875079131  0.08383494013022945  \\
            264.7393964971513  0.0838514320333471  \\
            264.86600548638955  0.08386792312160363  \\
            264.99261447562776  0.08388421586620246  \\
            265.119223464866  0.08390034110542328  \\
            265.24583245410423  0.08391634274281719  \\
            265.3724414433425  0.08393228350953827  \\
            265.4990504325807  0.08394824496434379  \\
            265.62565942181897  0.08396432576959381  \\
            265.7522684110572  0.08398032629877078  \\
            265.87887740029544  0.08399613213654886  \\
            266.00548638953364  0.08401177562913348  \\
            266.1320953787719  0.08402730370594497  \\
            266.2587043680101  0.08404277787961865  \\
            266.3853133572484  0.08405827424600475  \\
            266.5119223464866  0.08407388348416847  \\
            266.63853133572485  0.08408943160355208  \\
            266.76514032496306  0.08410477587525382  \\
            266.8917493142013  0.0841199534252239  \\
            267.0183583034395  0.08413501035429632  \\
            267.1449672926778  0.08415000344888147  \\
            267.271576281916  0.08416500018096576  \\
            267.39818527115426  0.08418007870811191  \\
            267.52479426039247  0.0841952026272567  \\
            267.65140324963073  0.08421011755792668  \\
            267.77801223886894  0.08422484991360583  \\
            267.9046212281072  0.08423944380749764  \\
            268.0312302173454  0.08425395050307495  \\
            268.1578392065837  0.08426842841408005  \\
            268.2844481958219  0.08428294310452467  \\
            268.41105718506014  0.08429756634897324  \\
            268.53766617429835  0.08431210213701498  \\
            268.6642751635366  0.08432642601104934  \\
            268.7908841527748  0.08434058127095453  \\
            268.9174931420131  0.08435461520743129  \\
            269.0441021312513  0.0843685791020028  \\
            269.17071112048956  0.08438252822701474  \\
            269.29732010972776  0.08439652184563531  \\
            269.423929098966  0.08441061842502957  \\
            269.55053808820423  0.08442460225763287  \\
            269.6771470774425  0.0844383720909101  \\
            269.80375606668076  0.08445197470093221  \\
            269.93036505591897  0.08446545808242083  \\
            270.05697404515723  0.08447887144874817  \\
            270.18358303439544  0.08449226523193702  \\
            270.3101920236337  0.08450569108266082  \\
            270.4368010128719  0.0845192018702436  \\
            270.5634100021102  0.08453268811515025  \\
            270.6900189913484  0.08454594512708881  \\
            270.81662798058665  0.0845590202686459  \\
            270.94323696982485  0.08457196233835369  \\
            271.0698459590631  0.08458481897745507  \\
            271.1964549483013  0.08459763666990343  \\
            271.3230639375396  0.08461046074236285  \\
            271.4496729267778  0.08462333536420796  \\
            271.57628191601606  0.08463629245074526  \\
            271.70289090525426  0.08464909988002604  \\
            271.8294998944925  0.08466169091457003  \\
            271.95610888373074  0.0846741172697073  \\
            272.082717872969  0.08468642753150209  \\
            272.2093268622072  0.08469866715675277  \\
            272.33593585144547  0.08471087847299191  \\
            272.4625448406837  0.08472310067848625  \\
            272.58915382992194  0.08473536984223665  \\
            272.71576281916015  0.08474771163131652  \\
            272.8423718083984  0.08475990641389078  \\
            272.9689807976366  0.08477188135830215  \\
            273.0955897868749  0.08478368988409545  \\
            273.2221987761131  0.08479538071970041  \\
            273.34880776535135  0.08480699790243176  \\
            273.47541675458956  0.08481858077848917  \\
            273.6020257438278  0.08483016400295725  \\
            273.72863473306603  0.08484177753980553  \\
            273.8552437223043  0.08485344666188853  \\
            273.9818527115425  0.08486509800410248  \\
            274.10846170078077  0.08487651617772647  \\
            274.235070690019  0.08488774413953991  \\
            274.36167967925724  0.08489883297908311  \\
            274.48828866849544  0.08490982794760454  \\
            274.6148976577337  0.08492076845806086  \\
            274.7415066469719  0.08493168808511697  \\
            274.8681156362102  0.08494261456514592  \\
            274.9947246254484  0.08495356979622898  \\
            275.12133361468665  0.0849645698381556  \\
            275.24794260392486  0.08497552607763786  \\
            275.3745515931631  0.08498624752091577  \\
            275.5011605824013  0.08499678379528797  \\
            275.6277695716396  0.08500718502380152  \\
            275.7543785608778  0.08501749476138415  \\
            275.88098755011606  0.08502774999484448  \\
            276.00759653935427  0.08503798114287187  \\
            276.13420552859253  0.08504821205603645  \\
            276.26081451783074  0.08505846001678916  \\
            276.387423507069  0.0850687357394617  \\
            276.51403249630727  0.08507903233057111  \\
            276.6406414855455  0.08508914000120618  \\
            276.76725047478374  0.08509904084927909  \\
            276.89385946402194  0.08510878669443522  \\
            277.0204684532602  0.0851184224760748  \\
            277.1470774424984  0.08512798625335277  \\
            277.2736864317367  0.08513750920517887  \\
            277.4002954209749  0.08514701563021763  \\
            277.52690441021315  0.08515652294688834  \\
            277.65351339945136  0.08516604169336511  \\
            277.7801223886896  0.08517557552757676  \\
            277.9067313779278  0.08518511947484324  \\
            278.0333403671661  0.08519448438019839  \\
            278.1599493564043  0.08520364595171127  \\
            278.28655834564256  0.08521265375663463  \\
            278.41316733488077  0.08522155058460366  \\
            278.53977632411903  0.08523037244763623  \\
            278.66638531335724  0.08523914858013269  \\
            278.7929943025955  0.08524790143887599  \\
            278.9196032918337  0.08525664670303164  \\
            279.046212281072  0.0852653932741477  \\
            279.1728212703102  0.08527414327615483  \\
            279.29943025954844  0.08528289205536621  \\
            279.42603924878665  0.08529161096639438  \\
            279.5526482380249  0.08530012288579322  \\
            279.6792572272631  0.08530845416411062  \\
            279.8058662165014  0.08531664853239161  \\
            279.9324752057396  0.08532474345404965  \\
            280.05908419497786  0.08533277012486672  \\
            280.18569318421606  0.08534075347299312  \\
            280.3123021734543  0.08534871215894772  \\
            280.43891116269253  0.08535665857561776  \\
            280.5655201519308  0.08536459884825894  \\
            280.692129141169  0.08537253283449539  \\
            280.81873813040727  0.08538045412431969  \\
            280.9453471196455  0.08538836262098673  \\
            281.07195610888374  0.08539614254028025  \\
            281.19856509812195  0.08540373229558812  \\
            281.3251740873602  0.08541117272552609  \\
            281.4517830765984  0.08541849930430463  \\
            281.5783920658367  0.08542574214172917  \\
            281.7050010550749  0.08543292598319993  \\
            281.83161004431315  0.08544007020971196  \\
            281.95821903355136  0.08544718883785521  \\
            282.0848280227896  0.08545429051981442  \\
            282.21143701202783  0.08546137854336917  \\
            282.3380460012661  0.08546845083189394  \\
            282.4646549905043  0.085475499944358  \\
            282.59126397974256  0.08548251307532548  \\
            282.71787296898077  0.0854894777461324  \\
            282.84448195821903  0.08549626610918595  \\
            282.97109094745724  0.08550290387441396  \\
            283.0976999366955  0.08550942137564918  \\
            283.22430892593377  0.0855158448536996  \\
            283.350917915172  0.08552219645634855  \\
            283.47752690441024  0.08552849423835462  \\
            283.60413589364845  0.0855347521614517  \\
            283.7307448828867  0.08554098009434898  \\
            283.8573538721249  0.0855471838127309  \\
            283.9839628613632  0.08555336499925724  \\
            284.1105718506014  0.08555952124356306  \\
            284.23718083983965  0.08556564604225868  \\
            284.36378982907786  0.08557172879892977  \\
            284.4903988183161  0.08557776717921264  \\
            284.61700780755433  0.08558370844049894  \\
            284.7436167967926  0.08558950837408198  \\
            284.8702257860308  0.08559518892785492  \\
            284.99683477526906  0.08560076954915624  \\
            285.1234437645073  0.08560626718476987  \\
            285.25005275374554  0.08561169628092513  \\
            285.37666174298374  0.08561706878329672  \\
            285.503270732222  0.08562239413700481  \\
            285.6298797214602  0.08562767928661488  \\
            285.7564887106985  0.08563292867613788  \\
            285.8830976999367  0.08563814424903013  \\
            286.00970668917495  0.08564332544819335  \\
            286.13631567841315  0.08564846921597472  \\
            286.2629246676514  0.08565356999416673  \\
            286.3895336568896  0.08565861972400735  \\
            286.5161426461279  0.08566360957299336  \\
            286.6427516353661  0.08566853107259753  \\
            286.76936062460436  0.08567335288118037  \\
            286.89596961384257  0.08567808307881258  \\
            287.02257860308083  0.08568272904741293  \\
            287.14918759231904  0.08568729747074832  \\
            287.2757965815573  0.0856917943344337  \\
            287.4024055707955  0.0856962249259322  \\
            287.5290145600338  0.08570059383455492  \\
            287.655623549272  0.08570490495146117  \\
            287.78223253851024  0.08570916146965833  \\
            287.90884152774845  0.08571336588400184  \\
            288.0354505169867  0.08571751999119528  \\
            288.1620595062249  0.08572162488979032  \\
            288.2886684954632  0.08572568098018671  \\
            288.4152774847014  0.08572968796463228  \\
            288.54188647393966  0.08573364484722303  \\
            288.66849546317786  0.08573754993390298  \\
            288.7951044524161  0.0857414008324643  \\
            288.92171344165433  0.08574518992267587  \\
            289.0483224308926  0.08574892250740176  \\
            289.1749314201308  0.08575261599699745  \\
            289.30154040936907  0.08575626374665102  \\
            289.4281493986073  0.08575985976712856  \\
            289.55475838784554  0.08576339872477408  \\
            289.68136737708375  0.08576687594150953  \\
            289.807976366322  0.08577028739483476  \\
            289.9345853555603  0.08577362971782763  \\
            290.0611943447985  0.08577690019914393  \\
            290.18780333403674  0.08578009678301728  \\
            290.31441232327495  0.08578321806925937  \\
            290.4410213125132  0.08578626331325981  \\
            290.5676303017514  0.08578923242598606  \\
            290.6942392909897  0.08579212597398363  \\
            290.8208482802279  0.08579494517937589  \\
            290.94745726946616  0.08579769191986417  \\
            291.07406625870436  0.08580036872872776  \\
            291.2006752479426  0.08580297879482389  \\
            291.32728423718083  0.08580552596258768  \\
            291.4538932264191  0.08580801473203227  \\
            291.5805022156573  0.08581045025874864  \\
            291.70711120489557  0.08581283835390581  \\
            291.8337201941338  0.08581518548425066  \\
            291.96032918337204  0.08581749877210804  \\
            292.08693817261025  0.08581978599538075  \\
            292.2135471618485  0.08582205558754952  \\
            292.3401561510867  0.08582431663767301  \\
            292.466765140325  0.08582656450946068  \\
            292.5933741295632  0.08582882235126132  \\
            292.71998311880145  0.0858310935675434  \\
            292.84659210803966  0.08583335576704143  \\
            292.9732010972779  0.08583558864352898  \\
            293.09981008651613  0.0858377739758186  \\
            293.2264190757544  0.08583989562776184  \\
            293.3530280649926  0.08584193954824924  \\
            293.47963705423086  0.08584389377121039  \\
            293.60624604346907  0.0858457484156138  \\
            293.73285503270733  0.08584749568546711  \\
            293.85946402194554  0.08584912986981683  \\
            293.9860730111838  0.08585064734274853  \\
            294.112682000422  0.0858520465633868  \\
            294.2392909896603  0.08585332807589519  \\
            294.3658999788985  0.08585449450947628  \\
            294.49250896813675  0.08585555057837167  \\
            294.61911795737495  0.08585650308186192  \\
            294.7457269466132  0.08585736090426661  \\
            294.8723359358514  0.08585813501494434  \\
            294.9989449250897  0.08585883846829269  \\
            295.1255539143279  0.08585948640374823  \\
            295.25216290356616  0.08586009604578657  \\
            295.37877189280437  0.08586068670392231  \\
            295.50538088204263  0.08586127977270903  \\
            295.63198987128084  0.08586189873173934  \\
            295.7585988605191  0.08586256914564483  \\
            295.8852078497573  0.0858633186640961  \\
            296.01181683899557  0.08586418414638426  \\
            296.1384258282338  0.08586516798632868  \\
            296.26503481747204  0.08586622567020737  \\
            296.39164380671025  0.08586731611542892  \\
            296.5182527959485  0.08586840200673027  \\
            296.6448617851868  0.0858694497961767  \\
            296.771470774425  0.08587042970316189  \\
            296.89807976366325  0.08587131571440779  \\
            297.02468875290145  0.08587208558396472  \\
            297.1512977421397  0.08587272083321143  \\
            297.2779067313779  0.08587320675085491  \\
            297.4045157206162  0.08587353239293057  \\
            297.5311247098544  0.08587369058280209  \\
            297.65773369909266  0.08587367791116159  \\
            297.78434268833087  0.08587349473602948  \\
            297.91095167756913  0.08587314518275453  \\
            298.03756066680734  0.08587263714401389  \\
            298.1641696560456  0.08587198227981298  \\
            298.2907786452838  0.08587119601748565  \\
            298.4173876345221  0.08587029755169406  \\
            298.5439966237603  0.08586930984442874  \\
            298.67060561299854  0.08586825962500852  \\
            298.79721460223675  0.08586717739008064  \\
            298.923823591475  0.08586609740362063  \\
            299.0504325807132  0.08586505769693241  \\
            299.1770415699515  0.08586410006864824  \\
            299.3036505591897  0.08586327008472873  \\
            299.43025954842795  0.0858626170784628  \\
            299.55686853766616  0.08586224678492232  \\
            299.6834775269044  0.08586207843141626  \\
            299.81008651614263  0.08586204135614908  \\
            299.9366955053809  0.0858620766298428  \\
            300.0633044946191  0.08586213071265267  \\
            300.18991348385737  0.08586215545416709  \\
            300.3165224730956  0.0858621080934077  \\
            300.44313146233384  0.08586195125882935  \\
            300.56974045157205  0.0858616529683201  \\
            300.6963494408103  0.08586118662920117  \\
            300.8229584300485  0.08586053103822698  \\
            300.9495674192868  0.08585967038158525  \\
            301.076176408525  0.08585859423489678  \\
            301.20278539776325  0.08585729756321564  \\
            301.32939438700146  0.0858557807210291  \\
            301.4560033762397  0.08585404945225761  \\
            301.5826123654779  0.08585211489025485  \\
            301.7092213547162  0.08584999355780769  \\
            301.8358303439544  0.08584770736713619  \\
            301.96243933319266  0.08584528361989363  \\
            302.08904832243087  0.08584275500716651  \\
            302.21565731166913  0.08584015960947448  \\
            302.34226630090734  0.08583754089677047  \\
            302.4688752901456  0.08583494772844052  \\
            302.5954842793838  0.08583243435330397  \\
            302.7220932686221  0.08583006040961327  \\
            302.8487022578603  0.08582789092505415  \\
            302.97531124709855  0.08582601038353731  \\
            303.10192023633675  0.08582455693658207  \\
            303.228529225575  0.08582336204841401  \\
            303.3551382148132  0.08582234460911291  \\
            303.4817472040515  0.08582143034101326  \\
            303.60835619328975  0.08582055179870425  \\
            303.73496518252796  0.08581964836902982  \\
            303.8615741717662  0.08581866627108857  \\
            303.98818316100443  0.08581755855623391  \\
            304.1147921502427  0.0858162851080739  \\
            304.2414011394809  0.08581481264247133  \\
            304.36801012871916  0.08581311470754373  \\
            304.49461911795737  0.08581117168366333  \\
            304.62122810719563  0.08580897078345708  \\
            304.74783709643384  0.08580650605180666  \\
            304.8744460856721  0.08580377836584846  \\
            305.0010550749103  0.08580079543497357  \\
            305.1276640641486  0.08579757180082787  \\
            305.2542730533868  0.08579412883731186  \\
            305.38088204262505  0.08579049475058081  \\
            305.50749103186325  0.08578670457904473  \\
            305.6341000211015  0.08578280019336831  \\
            305.7607090103397  0.08577883029647099  \\
            305.887317999578  0.0857748504235269  \\
            306.0139269888162  0.08577092294196487  \\
            306.14053597805446  0.08576711705146853  \\
            306.26714496729267  0.08576350878397614  \\
            306.39375395653093  0.08576018100368073  \\
            306.52036294576914  0.08575737619720619  \\
            306.6469719350074  0.08575507166883709  \\
            306.7735809242456  0.0857528330474764  \\
            306.90018991348387  0.08575064566081646  \\
            307.0267989027221  0.08574849505732401  \\
            307.15340789196034  0.08574636700624011  \\
            307.28001688119855  0.08574424749758014  \\
            307.4066258704368  0.08574212274213386  \\
            307.533234859675  0.08573997917146535  \\
            307.6598438489133  0.08573780343791304  \\
            307.7864528381515  0.08573558241458973  \\
            307.91306182738975  0.08573330319538251  \\
            308.03967081662796  0.08573095309495289  \\
            308.1662798058662  0.08572851964873666  \\
            308.29288879510443  0.08572599061294399  \\
            308.4194977843427  0.08572335396455937  \\
            308.5461067735809  0.08572059790134165  \\
            308.67271576281917  0.08571771084182402  \\
            308.7993247520574  0.08571468142531402  \\
            308.92593374129564  0.08571149851189352  \\
            309.05254273053384  0.08570815118241878  \\
            309.1791517197721  0.08570462873852033  \\
            309.3057607090103  0.08570092070260313  \\
            309.4323696982486  0.08569701681784639  \\
            309.5589786874868  0.08569290704820375  \\
            309.68558767672505  0.08568858157840313  \\
            309.81219666596326  0.08568403081394686  \\
            309.9388056552015  0.08567924538111156  \\
            310.0654146444397  0.08567511877762254  \\
            310.192023633678  0.0856717230178679  \\
            310.31863262291625  0.08566837779234415  \\
            310.44524161215446  0.08566508102584876  \\
            310.5718506013927  0.08566183071702146  \\
            310.69845959063093  0.08565862493834427  \\
            310.8250685798692  0.08565546183614142  \\
            310.9516775691074  0.08565233963057946  \\
            311.07828655834567  0.08564925661566716  \\
            311.2048955475839  0.08564621115925562  \\
            311.33150453682214  0.0856432017030381  \\
            311.45811352606034  0.08564022676255019  \\
            311.5847225152986  0.08563728492716975  \\
            311.7113315045368  0.08563437486011687  \\
            311.8379404937751  0.0856314952984539  \\
            311.9645494830133  0.08562864505308548  \\
            312.09115847225155  0.0856258230087585  \\
            312.21776746148976  0.08562302812406211  \\
            312.344376450728  0.08562025943142772  \\
            312.4709854399662  0.08561751603712901  \\
            312.5975944292045  0.08561479712128194  \\
            312.7242034184427  0.08561210193784467  \\
            312.85081240768096  0.0856094298146177  \\
            312.97742139691917  0.08560678015324374  \\
            313.10403038615743  0.0856041524292078  \\
            313.23063937539564  0.08560154619183712  \\
            313.3572483646339  0.0855989610643012  \\
            313.4838573538721  0.08559639674361186  \\
            313.6104663431104  0.08559386848823056  \\
            313.7370753323486  0.0855913855142856  \\
            313.86368432158685  0.085588943637151  \\
            313.99029331082505  0.08558654070417382  \\
            314.1169023000633  0.08558417464574794  \\
            314.2435112893015  0.08558184347531414  \\
            314.3701202785398  0.08557954528935999  \\
            314.496729267778  0.08557727826741995  \\
            314.62333825701626  0.08557504067207536  \\
            314.74994724625446  0.08557283084895433  \\
            314.8765562354927  0.0855706472267319  \\
            315.00316522473094  0.08556848831712992  \\
            315.1297742139692  0.08556635271491707  \\
            315.2563832032074  0.08556423909790895  \\
            315.38299219244567  0.08556214622696796  \\
            315.5096011816839  0.08556007294600335  \\
            315.63621017092214  0.08555801818197124  \\
            315.76281916016035  0.0855559809448746  \\
            315.8894281493986  0.08555396032776323  \\
            316.0160371386368  0.0855519555067338  \\
            316.1426461278751  0.08554996574092985  \\
            316.2692551171133  0.08554799037254172  \\
            316.39586410635155  0.08554602882680663  \\
            316.52247309558976  0.08554408061200867  \\
            316.649082084828  0.08554214531947874  \\
            316.77569107406623  0.08554022262359463  \\
            316.9023000633045  0.08553831228178094  \\
            317.02890905254276  0.08553641413450917  \\
            317.15551804178097  0.08553455203434948  \\
            317.28212703101923  0.08553272643067504  \\
            317.40873602025744  0.08553093479794363  \\
            317.5353450094957  0.08552917495313167  \\
            317.6619539987339  0.0855274448020728  \\
            317.78856298797217  0.08552574233945771  \\
            317.9151719772104  0.08552406564883427  \\
            318.04178096644864  0.08552241290260743  \\
            318.16838995568685  0.08552078236203925  \\
            318.2949989449251  0.085519172377249  \\
            318.4216079341633  0.085517581387213  \\
            318.5482169234016  0.0855160079197647  \\
            318.6748259126398  0.0855144505915947  \\
            318.80143490187805  0.08551290810825073  \\
            318.92804389111626  0.08551137926413761  \\
            319.0546528803545  0.08550986294251732  \\
            319.18126186959273  0.08550835811550896  \\
            319.307870858831  0.08550686384408872  \\
            319.4344798480692  0.08550537927808995  \\
            319.56108883730747  0.08550390365620313  \\
            319.6876978265457  0.08550243630597583  \\
            319.81430681578394  0.08550097664381277  \\
            319.94091580502214  0.08549952417497582  \\
            320.0675247942604  0.08549807849358389  \\
            320.1941337834986  0.08549663928261313  \\
            320.3207427727369  0.0854952063138967  \\
            320.4473517619751  0.08549377944812499  \\
            320.57396075121335  0.08549236393735174  \\
            320.70056974045156  0.08549098659962465  \\
            320.8271787296898  0.08548963169738752  \\
            320.953787718928  0.08548829847553638  \\
            321.0803967081663  0.08548698596053657  \\
            321.2070056974045  0.08548569296042256  \\
            321.33361468664276  0.08548441806479812  \\
            321.46022367588097  0.08548315964483623  \\
            321.58683266511923  0.08548191585327906  \\
            321.71344165435744  0.08548068462443809  \\
            321.8400506435957  0.08547946367419391  \\
            321.9666596328339  0.08547825049999645  \\
            322.0932686220722  0.0854770423808648  \\
            322.2198776113104  0.08547589123906246  \\
            322.34648660054864  0.08547469421388587  \\
            322.47309558978685  0.08547348023467133  \\
            322.5997045790251  0.08547227495943654  \\
            322.7263135682633  0.08547107111926736  \\
            322.8529225575016  0.08546982851831769  \\
            322.9795315467398  0.08546847403380961  \\
            323.10614053597806  0.08546690161603326  \\
            323.23274952521626  0.085464992645589  \\
            323.3593585144545  0.0854627897178762  \\
            323.48596750369273  0.08546036709145116  \\
            323.612576492931  0.08545778784288566  \\
            323.73918548216926  0.08545511035095832  \\
            323.86579447140747  0.08545238829665486  \\
            323.99240346064573  0.08544967066316783  \\
            324.11901244988394  0.08544700173589685  \\
            324.2456214391222  0.08544442094816758  \\
            324.3722304283604  0.08544189693698069  \\
            324.4988394175987  0.08543941189647837  \\
            324.6254484068369  0.08543698209858716  \\
            324.75205739607514  0.0854346194492122  \\
            324.87866638531335  0.08543233148823738  \\
            325.0052753745516  0.08543012138952519  \\
            325.1318843637898  0.08542798796091682  \\
            325.2584933530281  0.0854259256442321  \\
            325.3851023422663  0.08542390850676937  \\
            325.51171133150456  0.08542185259384676  \\
            325.63832032074276  0.08541974454075932  \\
            325.764929309981  0.08541758192020446  \\
            325.89153829921923  0.08541536446984002  \\
            326.0181472884575  0.0854130940922843  \\
            326.1447562776957  0.08541077485511608  \\
            326.27136526693397  0.0854084129908746  \\
            326.3979742561722  0.08540601689705954  \\
            326.52458324541044  0.08540354091007886  \\
            326.65119223464865  0.08540095002477169  \\
            326.7778012238869  0.08539826500486417  \\
            326.9044102131251  0.08539550610323439  \\
            327.0310192023634  0.08539269313246116  \\
            327.1576281916016  0.08538984546482406  \\
            327.28423718083985  0.0853869820323034  \\
            327.41084617007806  0.0853841213265802  \\
            327.5374551593163  0.0853812668415362  \\
            327.66406414855453  0.08537835554632954  \\
            327.7906731377928  0.08537539437248352  \\
            327.917282127031  0.08537240085952928  \\
            328.04389111626926  0.08536939087230644  \\
            328.1705001055075  0.0853663786009632  \\
            328.29710909474574  0.08536337656095631  \\
            328.42371808398394  0.08536039559305104  \\
            328.5503270732222  0.08535744486332121  \\
            328.6769360624604  0.08535447924435438  \\
            328.8035450516987  0.0853514570127217  \\
            328.9301540409369  0.0853483894032386  \\
            329.05676303017515  0.08534528707485164  \\
            329.18337201941335  0.08534216035147142  \\
            329.3099810086516  0.08533901922197248  \\
            329.4365899978898  0.08533587334019344  \\
            329.5631989871281  0.08533273202493688  \\
            329.6898079763663  0.08532959216544318  \\
            329.81641696560456  0.08532638475987965  \\
            329.94302595484277  0.08532311004546893  \\
            330.06963494408103  0.08531978227001374  \\
            330.19624393331924  0.08531641526166746  \\
            330.3228529225575  0.08531302242893399  \\
            330.44946191179577  0.08530961676066778  \\
            330.576070901034  0.08530621082607391  \\
            330.70267989027224  0.08530281677470794  \\
            330.82928887951044  0.08529939756153795  \\
            330.9558978687487  0.08529591120128187  \\
            331.0825068579869  0.08529237338668194  \\
            331.2091158472252  0.08528879884236247  \\
            331.3357248364634  0.08528520145441255  \\
            331.46233382570165  0.08528159427038585  \\
            331.58894281493986  0.08527798949930077  \\
            331.7155518041781  0.08527439851164034  \\
            331.8421607934163  0.08527082147668173  \\
            331.9687697826546  0.08526719140221799  \\
            332.0953787718928  0.08526350659638367  \\
            332.22198776113106  0.0852597805748583  \\
            332.34859675036927  0.08525602620309557  \\
            332.47520573960753  0.08525225569632325  \\
            332.60181472884574  0.08524848061954322  \\
            332.728423718084  0.08524471188753151  \\
            332.8550327073222  0.08524095976483821  \\
            332.9816416965605  0.08523718954854283  \\
            333.1082506857987  0.08523335514057859  \\
            333.23485967503694  0.08522947042746946  \\
            333.36146866427515  0.08522554877810433  \\
            333.4880776535134  0.08522160298652401  \\
            333.6146866427516  0.08521764527192124  \\
            333.7412956319899  0.08521368727864068  \\
            333.8679046212281  0.08520974007617886  \\
            333.99451361046636  0.08520580560483022  \\
            334.12112259970456  0.08520181865413815  \\
            334.2477315889428  0.08519777592416257  \\
            334.37434057818103  0.0851936913825125  \\
            334.5009495674193  0.08518957833594508  \\
            334.6275585566575  0.08518544943036571  \\
            334.75416754589577  0.08518131665082791  \\
            334.880776535134  0.08517719132153347  \\
            335.00738552437224  0.0851730841058323  \\
            335.13399451361045  0.08516896476423405  \\
            335.2606035028487  0.0851647853590069  \\
            335.3872124920869  0.08516055943482696  \\
            335.5138214813252  0.0851563002582673  \\
            335.6404304705634  0.08515202044872316  \\
            335.76703945980165  0.08514773197841195  \\
            335.89364844903986  0.08514344617237327  \\
            336.0202574382781  0.08513917370846887  \\
            336.14686642751633  0.0851349176668422  \\
            336.2734754167546  0.08513061470439064  \\
            336.4000844059928  0.08512625912356175  \\
            336.52669339523106  0.08512186431087629  \\
            336.65330238446927  0.08511744303776171  \\
            336.77991137370753  0.08511300746055243  \\
            336.90652036294574  0.08510856912048965  \\
            337.033129352184  0.08510413894372144  \\
            337.15973834142227  0.08509972724130271  \\
            337.2863473306605  0.08509530754475345  \\
            337.41295631989874  0.08509083025069639  \\
            337.53956530913695  0.08508630818985388  \\
            337.6661742983752  0.08508175437897024  \\
            337.7927832876134  0.08507718121243346  \\
            337.9193922768517  0.08507260046227513  \\
            338.0460012660899  0.0850680232781706  \\
            338.17261025532815  0.08506346018743881  \\
            338.29921924456636  0.08505891558698539  \\
            338.4258282338046  0.08505432880155955  \\
            338.55243722304283  0.0850496920984801  \\
            338.6790462122811  0.0850450186113569  \\
            338.8056552015193  0.08504032085378402  \\
            338.93226419075756  0.08503561071933964  \\
            339.05887317999577  0.08503089948158615  \\
            339.18548216923404  0.08502619779407007  \\
            339.31209115847224  0.08502151569032208  \\
            339.4387001477105  0.08501683032914194  \\
            339.5653091369487  0.08501209105570909  \\
            339.691918126187  0.08500730975561709  \\
            339.8185271154252  0.08500249904407436  \\
            339.94513610466345  0.0849976709293803  \\
            340.07174509390165  0.08499283681292513  \\
            340.1983540831399  0.08498800748918994  \\
            340.3249630723781  0.0849831931457467  \\
            340.4515720616164  0.08497839912648326  \\
            340.5781810508546  0.08497356772047347  \\
            340.70479004009286  0.08496868908392913  \\
            340.83139902933107  0.08496377595320988  \\
            340.95800801856933  0.08495884046464817  \\
            341.08461700780754  0.08495389415454925  \\
            341.2112259970458  0.08494894795919118  \\
            341.337834986284  0.08494401221482484  \\
            341.4644439755223  0.08493909665767392  \\
            341.5910529647605  0.0849341819007479  \\
            341.71766195399874  0.08492921684502663  \\
            341.84427094323695  0.08492421236512854  \\
            341.9708799324752  0.08491918069312215  \\
            342.0974889217134  0.0849141334676141  \\
            342.2240979109517  0.08490908173374917  \\
            342.3507069001899  0.08490403594321025  \\
            342.47731588942816  0.08489900595421832  \\
            342.60392487866636  0.08489399788846054  \\
            342.7305338679046  0.08488895739552207  \\
            342.85714285714283  0.08488387260947867  \\
            342.9837518463811  0.08487875583069382  \\
            343.1103608356193  0.08487361877580263  \\
            343.23696982485757  0.08486847257771195  \\
            343.3635788140958  0.08486332778560028  \\
            343.49018780333404  0.08485819436491787  \\
            343.61679679257225  0.0848530816973866  \\
            343.7434057818105  0.08484797358390217  \\
            343.8700147710488  0.08484281901750224  \\
            343.996623760287  0.08483762772775429  \\
            344.12323274952524  0.08483241149753834  \\
            344.24984173876345  0.08482718153557187  \\
            344.3764507280017  0.08482194847640986  \\
            344.5030597172399  0.08481672238044488  \\
            344.6296687064782  0.0848115127339069  \\
            344.7562776957164  0.08480632622558103  \\
            344.88288668495466  0.08480111217093883  \\
            345.00949567419286  0.08479585678763646  \\
            345.1361046634311  0.0847905719056643  \\
            345.26271365266933  0.08478526879027605  \\
            345.3893226419076  0.08477995814198874  \\
            345.5159316311458  0.08477465009658278  \\
            345.64254062038407  0.0847693542251018  \\
            345.7691496096223  0.08476407953385291  \\
            345.89575859886054  0.08475881276406035  \\
            346.02236758809875  0.08475350353834091  \\
            346.148976577337  0.08474816036468777  \\
            346.2755855665752  0.08474279454369787  \\
            346.4021945558135  0.08473741682158988  \\
            346.5288035450517  0.0847320373902042  \\
            346.65541253428995  0.08472666588700302  \\
            346.78202152352816  0.08472131139507022  \\
            346.9086305127664  0.08471598097011637  \\
            347.03523950200463  0.0847106278354423  \\
            347.1618484912429  0.08470523642588898  \\
            347.2884574804811  0.0846998180592741  \\
            347.41506646971936  0.08469438350987782  \\
            347.54167545895757  0.08468894300844289  \\
            347.66828444819583  0.08468350624217451  \\
            347.79489343743404  0.0846780823547404  \\
            347.9215024266723  0.08467267994627077  \\
            348.0481114159105  0.08466728842604591  \\
            348.1747204051488  0.08466185854132773  \\
            348.301329394387  0.08465639752036265  \\
            348.42793838362525  0.08465091614716322  \\
            348.55454737286345  0.08464542467329166  \\
            348.6811563621017  0.08463993281785993  \\
            348.8077653513399  0.08463444976752979  \\
            348.9343743405782  0.08462898417651267  \\
            349.0609833298164  0.08462354328288166  \\
            349.18759231905466  0.08461808440027772  \\
            349.31420130829287  0.08461259035066672  \\
            349.44081029753113  0.08460707190841982  \\
            349.56741928676934  0.08460153932699066  \\
            349.6940282760076  0.0845960023389155  \\
            349.8206372652458  0.08459047015581309  \\
            349.94724625448407  0.08458495146838481  \\
            350.0738552437223  0.08457945444641454  \\
            350.20046423296054  0.08457397089014711  \\
            350.32707322219875  0.08456845312901165  \\
            350.453682211437  0.08456290707998645  \\
            350.5802912006753  0.08455734297989989  \\
            350.7069001899135  0.08455177055660555  \\
            350.83350917915175  0.08454619902898222  \\
            350.96011816838995  0.08454063710693381  \\
            351.0867271576282  0.08453509299138946  \\
            351.2133361468664  0.08452957393007692  \\
            351.3399451361047  0.0845240414426654  \\
            351.4665541253429  0.08451847693605727  \\
            351.59316311458116  0.08451289061203292  \\
            351.71977210381937  0.08450729217565651  \\
            351.84638109305763  0.08450169083527603  \\
            351.97299008229584  0.08449609530252329  \\
            352.0995990715341  0.08449051379231388  \\
            352.2262080607723  0.08448495402284723  \\
            352.3528170500106  0.0844794099061024  \\
            352.4794260392488  0.08447383576710082  \\
            352.60603502848704  0.08446823620735877  \\
            352.73264401772525  0.08446262089082238  \\
            352.8592530069635  0.08445699899730282  \\
            352.9858619962017  0.08445137922247627  \\
            353.11247098544  0.08444576977788396  \\
            353.2390799746782  0.08444017839093214  \\
            353.36568896391645  0.08443461216379353  \\
            353.49229795315466  0.08442903687393043  \\
            353.6189069423929  0.08442343273928901  \\
            353.74551593163113  0.08441780936442737  \\
            353.8721249208694  0.08441217588266198  \\
            353.9987339101076  0.08440654095606763  \\
            354.12534289934587  0.08440091277547755  \\
            354.2519518885841  0.08439529906048329  \\
            354.37856087782234  0.0843897070594348  \\
            354.50516986706054  0.08438413251866034  \\
            354.6317788562988  0.08437853212368518  \\
            354.758387845537  0.08437290918247067  \\
            354.8849968347753  0.08436727276397636  \\
            355.0116058240135  0.08436163147908822  \\
            355.13821481325175  0.08435599348061859  \\
            355.26482380248996  0.0843503664633062  \\
            355.3914327917282  0.08434475766381615  \\
            355.5180417809664  0.08433917386073995  \\
            355.6446507702047  0.0843335852006954  \\
            355.7712597594429  0.0843279708405572  \\
            355.89786874868116  0.0843223398082705  \\
            356.02447773791937  0.08431670064596405  \\
            356.15108672715763  0.0843110614511135  \\
            356.27769571639584  0.08430542987654135  \\
            356.4043047056341  0.08429981313041697  \\
            356.5309136948723  0.08429421797625662  \\
            356.6575226841106  0.08428864172370966  \\
            356.7841316733488  0.08428304373247457  \\
            356.91074066258705  0.08427742606498237  \\
            357.03734965182525  0.08427179717713727  \\
            357.1639586410635  0.08426616509384588  \\
            357.2905676303017  0.08426053740901719  \\
            357.41717661954  0.08425492128556264  \\
            357.54378560877825  0.08424932345539606  \\
            357.67039459801646  0.08424375021943373  \\
            357.7970035872547  0.084238176130855  \\
            357.9236125764929  0.08423257944781948  \\
            358.0502215657312  0.08422696864224129  \\
            358.1768305549694  0.08422135164934459  \\
            358.30343954420766  0.0842157359872229  \\
            358.43004853344587  0.08421012875683895  \\
            358.55665752268413  0.08420453664202479  \\
            358.68326651192234  0.0841989659094818  \\
            358.8098755011606  0.08419341517079494  \\
            358.9364844903988  0.08418784671982107  \\
            359.0630934796371  0.08418226144659846  \\
            359.1897024688753  0.08417666717971316  \\
            359.31631145811355  0.08417107134467554  \\
            359.44292044735175  0.08416548096392043  \\
            359.56952943659  0.08415990265680699  \\
            359.6961384258282  0.08415434263961882  \\
            359.8227474150665  0.08414880672556388  \\
            359.9493564043047  0.08414327348299715  \\
            360.07596539354296  0.08413772082240559  \\
            360.20257438278117  0.08413215656118539  \\
            360.32918337201943  0.08412658801565122  \\
            360.45579236125764  0.08412102211326485  \\
            360.5824013504959  0.08411546539263524  \\
            360.7090103397341  0.08410992400351856  \\
            360.83561932897237  0.08410440370681808  \\
            360.9622283182106  0.08409890416747022  \\
            361.08883730744884  0.08409339081843667  \\
            361.21544629668705  0.08408786347444663  \\
            361.3420552859253  0.08408232932622267  \\
            361.4686642751635  0.08407679519000354  \\
            361.5952732644018  0.08407126750754419  \\
            361.72188225364  0.08406575234611573  \\
            361.84849124287825  0.0840602553985055  \\
            361.97510023211646  0.08405478198301704  \\
            362.1017092213547  0.08404931429154441  \\
            362.22831821059293  0.08404383039796186  \\
            362.3549271998312  0.08403833738929214  \\
            362.4815361890694  0.08403284195450454  \\
            362.60814517830767  0.08402735042257908  \\
            362.7347541675459  0.08402186876250675  \\
            362.86136315678414  0.08401640258328932  \\
            362.98797214602234  0.08401095713393947  \\
            363.1145811352606  0.08400553295491327  \\
            363.2411901244988  0.0840000986580802  \\
            363.3677991137371  0.08399465301595514  \\
            363.4944081029753  0.08398920265149531  \\
            363.62101709221355  0.08398375381130765  \\
            363.74762608145176  0.08397831236564886  \\
            363.87423507069  0.0839728838084254  \\
            364.0008440599282  0.08396747325719345  \\
            364.1274530491665  0.08396208545315899  \\
            364.25406203840475  0.08395670774920212  \\
            364.38067102764296  0.0839513165438994  \\
            364.5072800168812  0.08394591805456954  \\
            364.63388900611943  0.08394051852223616  \\
            364.7604979953577  0.08393512377544798  \\
            364.8871069845959  0.08392973923027869  \\
            365.01371597383417  0.08392436989032707  \\
            365.1403249630724  0.0839190203467169  \\
            365.26693395231064  0.08391369395337983  \\
            365.39354294154884  0.08390836530635418  \\
            365.5201519307871  0.08390302616790075  \\
            365.6467609200253  0.0838976829067238  \\
            365.7733699092636  0.08389234142779053  \\
            365.8999788985018  0.08388700717233118  \\
            366.02658788774005  0.08388168511783897  \\
            366.15319687697826  0.08387637977807012  \\
            366.2798058662165  0.08387109520304387  \\
            366.4064148554547  0.08386583143190778  \\
            366.533023844693  0.08386056075642338  \\
            366.6596328339312  0.08385528197990351  \\
            366.78624182316946  0.08385000125323111  \\
            366.91285081240767  0.083844724202575  \\
            367.03945980164593  0.0838394559293898  \\
            367.16606879088414  0.08383420101041603  \\
            367.2926777801224  0.08382896349767999  \\
            367.4192867693606  0.08382374691849385  \\
            367.5458957585989  0.08381855022594958  \\
            367.6725047478371  0.08381334664355582  \\
            367.79911373707534  0.08380813613072398  \\
            367.92572272631355  0.08380292471721458  \\
            368.0523317155518  0.08379771784365529  \\
            368.17894070479  0.0837925203615409  \\
            368.3055496940283  0.08378733653323336  \\
            368.4321586832665  0.08378217003196176  \\
            368.55876767250476  0.08377702394182229  \\
            368.68537666174296  0.083771899412115  \\
            368.8119856509812  0.0837667722994966  \\
            368.93859464021943  0.0837616379725849  \\
            369.0652036294577  0.0837565024911449  \\
            369.1918126186959  0.08375137126303647  \\
            369.31842160793417  0.08374624904421445  \\
            369.4450305971724  0.0837411399387286  \\
            369.57163958641064  0.08373604739872362  \\
            369.69824857564885  0.08373097422443918  \\
            369.8248575648871  0.08372592256420987  \\
            369.9514665541253  0.08372088203471363  \\
            370.0780755433636  0.08371583287972148  \\
            370.2046845326018  0.08371078071113122  \\
            370.33129352184005  0.08370573112460626  \\
            370.45790251107826  0.083700689007726  \\
            370.5845115003165  0.0836956585399859  \\
            370.71112048955473  0.08369064319279745  \\
            370.837729478793  0.0836856457294882  \\
            370.96433846803126  0.08368066820530166  \\
            371.09094745726946  0.08367571203237038  \\
            371.21755644650773  0.08367076008466662  \\
            371.34416543574594  0.08366580108643097  \\
            371.4707744249842  0.08366084110806361  \\
            371.5973834142224  0.08365588546750091  \\
            371.72399240346067  0.08365093873021544  \\
            371.8506013926989  0.08364600470921596  \\
            371.97721038193714  0.08364108646504746  \\
            372.10381937117535  0.0836361863057911  \\
            372.2304283604136  0.08363130578706426  \\
            372.3570373496518  0.08362644571202052  \\
            372.4836463388901  0.0836215952433993  \\
            372.6102553281283  0.08361673764478769  \\
            372.73686431736655  0.08361187876761265  \\
            372.86347330660476  0.08360702393413046  \\
            372.990082295843  0.08360217768664135  \\
            373.11669128508123  0.08359734378748965  \\
            373.2433002743195  0.08359252521906364  \\
            373.3699092635577  0.08358772418379566  \\
            373.49651825279597  0.08358294210416205  \\
            373.6231272420342  0.08357817962268316  \\
            373.74973623127244  0.08357343658563433  \\
            373.87634522051064  0.0835686938950881  \\
            374.0029542097489  0.08356394676803404  \\
            374.1295631989871  0.0835592008883023  \\
            374.2561721882254  0.08355446115454808  \\
            374.3827811774636  0.08354973168025176  \\
            374.50939016670185  0.08354501579371885  \\
            374.63599915594006  0.08354031603808001  \\
            374.7626081451783  0.08353563417129098  \\
            374.8892171344165  0.08353097116613267  \\
            375.0158261236548  0.08352632721021115  \\
            375.142435112893  0.08352170215149987  \\
            375.26904410213126  0.08351708454569305  \\
            375.39565309136947  0.08351246176556787  \\
            375.52226208060773  0.08350783947159592  \\
            375.64887106984594  0.08350322256217642  \\
            375.7754800590842  0.08349861517363631  \\
            375.9020890483224  0.08349402068023018  \\
            376.0286980375607  0.08348944169414027  \\
            376.1553070267989  0.08348488006547654  \\
            376.28191601603714  0.08348033688227659  \\
            376.40852500527535  0.08347581247050569  \\
            376.5351339945136  0.08347130639405684  \\
            376.6617429837518  0.08346681808215783  \\
            376.7883519729901  0.08346233829078102  \\
            376.9149609622283  0.0834578541752343  \\
            377.04156995146656  0.0834533710699592  \\
            377.16817894070476  0.08344889360548506  \\
            377.294787929943  0.08344442570842897  \\
            377.42139691918123  0.08343997060149577  \\
            377.5480059084195  0.08343553080347801  \\
            377.67461489765776  0.08343110812925611  \\
            377.80122388689597  0.08342670368979814  \\
            377.92783287613423  0.08342231789215997  \\
            378.05444186537244  0.08341795043948526  \\
            378.1810508546107  0.08341360033100538  \\
            378.3076598438489  0.08340926657328217  \\
            378.4342688330872  0.08340494295346165  \\
            378.5608778223254  0.08340061607328049  \\
            378.68748681156364  0.08339629076408  \\
            378.81409580080185  0.08339197125450325  \\
            378.9407047900401  0.08338766117049483  \\
            379.0673137792783  0.08338336353530107  \\
            379.1939227685166  0.08337908076946997  \\
            379.3205317577548  0.0833748146908511  \\
            379.44714074699306  0.08337056651459578  \\
            379.57374973623126  0.0833663368531569  \\
            379.7003587254695  0.08336212571628909  \\
            379.82696771470773  0.08335793251104857  \\
            379.953576703946  0.08335375604179324  \\
            380.0801856931842  0.08334959451018263  \\
            380.20679468242247  0.08334544844396259  \\
            380.3334036716607  0.08334130375831086  \\
            380.46001266089894  0.08333715984558289  \\
            380.58662165013715  0.08333302046965846  \\
            380.7132306393754  0.08332888894555844  \\
            380.8398396286136  0.08332476813944492  \\
            380.9664486178519  0.083320660468621  \\
            381.0930576070901  0.08331656790153101  \\
            381.21966659632835  0.08331249195776037  \\
            381.34627558556656  0.08330843370803565  \\
            381.4728845748048  0.08330439377422451  \\
            381.59949356404303  0.08330037232933579  \\
            381.7261025532813  0.08329636909751945  \\
            381.8527115425195  0.08329238335406658  \\
            381.97932053175776  0.08328841392540937  \\
            382.10592952099597  0.0832844591891212  \\
            382.23253851023424  0.08328051707391652  \\
            382.35914749947244  0.0832765880504083  \\
            382.4857564887107  0.08327266174885098  \\
            382.6123654779489  0.08326873962016866  \\
            382.7389744671872  0.08326482406483433  \\
            382.8655834564254  0.08326091725409954  \\
            382.99219244566365  0.08325702112999422  \\
            383.11880143490185  0.08325313740532678  \\
            383.2454104241401  0.08324926756368407  \\
            383.3720194133783  0.08324541285943143  \\
            383.4986284026166  0.08324157431771259  \\
            383.6252373918548  0.08323775273444979  \\
            383.75184638109306  0.0832339486763437  \\
            383.87845537033127  0.08323016248087346  \\
            384.00506435956953  0.08322639425629663  \\
            384.13167334880774  0.08322264388164924  \\
            384.258282338046  0.08321891100674578  \\
            384.38489132728427  0.08321519505217918  \\
            384.5115003165225  0.08321149520932085  \\
            384.63810930576074  0.0832078104403206  \\
            384.76471829499894  0.08320413947810679  \\
            384.8913272842372  0.08320048082638612  \\
            385.0179362734754  0.0831968327596438  \\
            385.1445452627137  0.08319319367796234  \\
            385.2711542519519  0.08318956258771816  \\
            385.39776324119015  0.08318594047312916  \\
            385.52437223042836  0.08318232829036595  \\
            385.6509812196666  0.08317872692915078  \\
            385.7775902089048  0.08317513721275736  \\
            385.9041991981431  0.08317155989801096  \\
            386.0308081873813  0.08316799567528843  \\
            386.15741717661956  0.08316444516851805  \\
            386.28402616585777  0.08316090893517974  \\
            386.41063515509603  0.0831573874663049  \\
            386.53724414433424  0.08315388118647647  \\
            386.6638531335725  0.08315039045382895  \\
            386.7904621228107  0.08314691556004833  \\
            386.917071112049  0.08314345673037218  \\
            387.0436801012872  0.08314001412358957  \\
            387.17028909052544  0.08313658783204113  \\
            387.29689807976365  0.08313317788161902  \\
            387.4235070690019  0.0831297842317669  \\
            387.5501160582401  0.08312640677548003  \\
            387.6767250474784  0.08312304533930513  \\
            387.8033340367166  0.08311969968334053  \\
            387.92994302595486  0.08311636950123602  \\
            388.05655201519306  0.083113054420193  \\
            388.1831610044313  0.08310975400096433  \\
            388.30976999366953  0.08310646747181587  \\
            388.4363789829078  0.08310319462974708  \\
            388.562987972146  0.08309993655435124  \\
            388.68959696138427  0.08309669275847546  \\
            388.8162059506225  0.08309346280339042  \\
            388.94281493986074  0.08309024629879047  \\
            389.06942392909895  0.08308704290279356  \\
            389.1960329183372  0.0830838523219413  \\
            389.3226419075754  0.08308067431119892  \\
            389.4492508968137  0.08307750867395519  \\
            389.5758598860519  0.08307435526202266  \\
            389.70246887529015  0.08307121397563734  \\
            389.82907786452836  0.08306808476345895  \\
            389.9556868537666  0.08306496762257086  \\
            390.08229584300483  0.08306186259847999  \\
            390.2089048322431  0.08305876978511693  \\
            390.3355138214813  0.0830556893248359  \\
            390.46212281071956  0.0830526214084147  \\
            390.58873179995777  0.08304956627505479  \\
            390.71534078919603  0.08304652421238126  \\
            390.84194977843424  0.08304349555644279  \\
            390.9685587676725  0.08304048069171173  \\
            391.09516775691077  0.083037480051084  \\
            391.221776746149  0.08303449411587917  \\
            391.34838573538724  0.08303152341584046  \\
            391.47499472462545  0.08302856852913466  \\
            391.6016037138637  0.08302563008235225  \\
            391.7282127031019  0.08302270875050727  \\
            391.8548216923402  0.0830198052570374  \\
            391.9814306815784  0.08301692037380397  \\
            392.10803967081665  0.08301405492109193  \\
            392.23464866005486  0.08301120976760984  \\
            392.3612576492931  0.08300838583048988  \\
            392.48786663853133  0.08300558407528785  \\
            392.6144756277696  0.0830028107893408  \\
            392.7410846170078  0.0830000599985043  \\
            392.86769360624606  0.08299732483477339  \\
            392.99430259548427  0.08299460403976802  \\
            393.12091158472253  0.08299189646870414  \\
            393.24752057396074  0.08298920109039376  \\
            393.374129563199  0.08298651698724491  \\
            393.5007385524372  0.08298384335526163  \\
            393.6273475416755  0.08298117950404404  \\
            393.7539565309137  0.08297852485678832  \\
            393.88056552015195  0.08297587895028662  \\
            394.00717450939015  0.08297324143492714  \\
            394.1337834986284  0.0829706120746942  \\
            394.2603924878666  0.08296799074716803  \\
            394.3870014771049  0.08296537744352502  \\
            394.5136104663431  0.0829627722685375  \\
            394.64021945558136  0.0829601754405739  \\
            394.76682844481957  0.08295758729159866  \\
            394.89343743405783  0.08295500826717227  \\
            395.02004642329604  0.08295243892645125  \\
            395.1466554125343  0.08294987994218816  \\
            395.2732644017725  0.08294733210073162  \\
            395.3998733910108  0.08294479630202624  \\
            395.526482380249  0.0829422735596127  \\
            395.65309136948724  0.0829397650006277  \\
            395.77970035872545  0.08293727186580402  \\
            395.9063093479637  0.08293479550947043  \\
            396.0329183372019  0.08293233739955175  \\
            396.1595273264402  0.08292989911756884  \\
            396.2861363156784  0.08292748235863862  \\
            396.41274530491665  0.08292508893147402  \\
            396.53935429415486  0.082922720758384  \\
            396.6659632833931  0.08292037987527359  \\
            396.79257227263133  0.08291806843164386  \\
            396.9191812618696  0.08291578869059187  \\
            397.0457902511078  0.08291354302881075  \\
            397.17239924034607  0.08291142913416018  \\
            397.2990082295843  0.08290929227052787  \\
            397.42561721882254  0.0829071288030093  \\
            397.55222620806074  0.08290494569386252  \\
            397.678835197299  0.08290274942499024  \\
            397.8054441865373  0.08290054599793982  \\
            397.9320531757755  0.0828983409339033  \\
            398.05866216501374  0.0828961392737174  \\
            398.18527115425195  0.08289394557786346  \\
            398.3118801434902  0.0828917639264675  \\
            398.4384891327284  0.08288959791930019  \\
            398.5650981219667  0.08288745067577691  \\
            398.6917071112049  0.08288532483495765  \\
            398.81831610044316  0.0828832225555471  \\
            398.94492508968136  0.08288114551589457  \\
            399.0715340789196  0.08287909491399406  \\
            399.19814306815783  0.08287707146748424  \\
            399.3247520573961  0.08287507541364844  \\
            399.4513610466343  0.08287310650941462  \\
            399.57797003587257  0.08287116403135544  \\
            399.7045790251108  0.08286924677568822  \\
            399.83118801434904  0.08286735305827492  \\
            399.95779700358725  0.08286548071462217  \\
            400.0844059928255  0.08286362709988129  \\
            400.2110149820637  0.08286178908884823  \\
            400.337623971302  0.08285996307596359  \\
            400.4642329605402  0.08285814497531269  \\
            400.59084194977845  0.08285633022062547  \\
            400.71745093901666  0.08285451376527653  \\
            400.8440599282549  0.08285269008228513  \\
            400.97066891749313  0.08285085316431524  \\
            401.0972779067314  0.08284899652367543  \\
            401.2238868959696  0.08284711319231898  \\
            401.35049588520786  0.0828451957218438  \\
            401.47710487444607  0.08284323618349249  \\
            401.60371386368433  0.08284122616815229  \\
            401.73032285292254  0.08283944730279476  \\
            401.8569318421608  0.08283763252247058  \\
            401.983540831399  0.08283578211735967  \\
            402.1101498206373  0.08283391745983024  \\
            402.2367588098755  0.08283205727921268  \\
            402.36336779911375  0.08283021766179967  \\
            402.48997678835195  0.08282841205084605  \\
            402.6165857775902  0.08282665124656895  \\
            402.7431947668284  0.08282494340614763  \\
            402.8698037560667  0.08282329404372361  \\
            402.9964127453049  0.08282170603040066  \\
            403.12302173454316  0.08282017959424474  \\
            403.24963072378137  0.08281871232028404  \\
            403.37623971301963  0.08281729915050894  \\
            403.50284870225784  0.08281593238387208  \\
            403.6294576914961  0.08281460167628829  \\
            403.7560666807343  0.08281329404063464  \\
            403.88267566997257  0.08281199384675042  \\
            404.0092846592108  0.08281068282143712  \\
            404.13589364844904  0.08280934004845845  \\
            404.26250263768725  0.08280794196854038  \\
            404.3891116269255  0.08280646237937106  \\
            404.5157206161638  0.08280487243560085  \\
            404.642329605402  0.08280337949239905  \\
            404.76893859464025  0.08280192761762055  \\
            404.89554758387845  0.08280041572138128  \\
            405.0221565731167  0.08279887021815387  \\
            405.1487655623549  0.08279731441485233  \\
            405.2753745515932  0.082795768510832  \\
            405.4019835408314  0.08279424959788961  \\
            405.52859253006966  0.08279277166026328  \\
            405.65520151930787  0.08279134557463237  \\
            405.78181050854613  0.08278997911011773  \\
            405.90841949778434  0.08278867692828151  \\
            406.0350284870226  0.08278744058312722  \\
            406.1616374762608  0.08278626852109973  \\
            406.28824646549907  0.08278515608108529  \\
            406.4148554547373  0.08278409549441149  \\
            406.54146444397554  0.08278307588484726  \\
            406.66807343321375  0.08278208326860297  \\
            406.794682422452  0.08278110055433023  \\
            406.9212914116902  0.08278010754312211  \\
            407.0479004009285  0.08277908092851302  \\
            407.1745093901667  0.08277799429647867  \\
            407.30111837940495  0.08277681812543618  \\
            407.42772736864316  0.08277551978624403  \\
            407.5543363578814  0.0827741804476802  \\
            407.68094534711963  0.08277298263454205  \\
            407.8075543363579  0.0827717532153419  \\
            407.9341633255961  0.08277050910063247  \\
            408.06077231483437  0.08276926513603562  \\
            408.1873813040726  0.08276803410224233  \\
            408.31399029331084  0.08276682671501272  \\
            408.44059928254904  0.08276565162517607  \\
            408.5672082717873  0.08276451541863077  \\
            408.6938172610255  0.08276342261634434  \\
            408.8204262502638  0.08276237567435345  \\
            408.947035239502  0.08276137498376393  \\
            409.07364422874025  0.0827604188707507  \\
            409.20025321797846  0.08275950359655784  \\
            409.3268622072167  0.08275862335749856  \\
            409.4534711964549  0.0827577702849552  \\
            409.5800801856932  0.08275693444537927  \\
            409.7066891749314  0.08275610384029138  \\
            409.83329816416966  0.08275526440628127  \\
            409.95990715340787  0.08275440001500783  \\
            410.08651614264613  0.08275349247319914  \\
            410.21312513188434  0.0827525215226523  \\
            410.3397341211226  0.08275146484023364  \\
            410.4663431103608  0.08275031222967436  \\
            410.5929520995991  0.08274944180483132  \\
            410.7195610888373  0.08274857571558705  \\
            410.84617007807555  0.08274771452270373  \\
            410.97277906731375  0.0827468587618021  \\
            411.099388056552  0.08274600894336162  \\
            411.2259970457902  0.08274516555272043  \\
            411.3526060350285  0.08274432905007538  \\
            411.47921502426675  0.08274349987048188  \\
            411.60582401350496  0.08274267842385413  \\
            411.7324330027432  0.08274186509496495  \\
            411.8590419919814  0.08274106024344587  \\
            411.9856509812197  0.08274026420378702  \\
            412.1122599704579  0.0827394772853373  \\
            412.23886895969616  0.08273869977230423  \\
            412.36547794893437  0.082737931923754  \\
            412.49208693817263  0.08273717397361151  \\
            412.61869592741084  0.08273642613066029  \\
            412.7453049166491  0.08273568857854259  \\
            412.8719139058873  0.08273496147575929  \\
            412.9985228951256  0.08273424495566999  \\
            413.1251318843638  0.08273353912649291  \\
            413.25174087360205  0.08273284407130499  \\
            413.37834986284025  0.08273215984804186  \\
            413.5049588520785  0.08273148152443212  \\
            413.6315678413167  0.08273080611282532  \\
            413.758176830555  0.08273013480266814  \\
            413.8847858197932  0.0827294680173429  \\
            414.01139480903146  0.08272880616261648  \\
            414.13800379826966  0.08272814962664016  \\
            414.26461278750793  0.08272749877994971  \\
            414.39122177674614  0.08272685397546538  \\
            414.5178307659844  0.08272621554849188  \\
            414.6444397552226  0.0827255838167184  \\
            414.77104874446087  0.08272495908021864  \\
            414.8976577336991  0.08272434162145069  \\
            415.02426672293734  0.08272373170525717  \\
            415.15087571217555  0.08272312957886514  \\
            415.2774847014138  0.08272253547188618  \\
            415.404093690652  0.0827219495963163  \\
            415.5307026798903  0.08272137214653599  \\
            415.6573116691285  0.08272080329931022  \\
            415.78392065836675  0.08272024321378843  \\
            415.91052964760496  0.08271969203150453  \\
            416.0371386368432  0.08271914987637691  \\
            416.16374762608143  0.0827186168547084  \\
            416.2903566153197  0.08271809305518635  \\
            416.4169656045579  0.08271757597101848  \\
            416.54357459379617  0.08271705950576806  \\
            416.6701835830344  0.0827165451048129  \\
            416.79679257227264  0.08271603323256632  \\
            416.92340156151084  0.08271552433489758  \\
            417.0500105507491  0.08271501883913165  \\
            417.1766195399873  0.08271451715404944  \\
            417.3032285292256  0.0827140196698876  \\
            417.4298375184638  0.08271352675833865  \\
            417.55644650770205  0.08271303877255091  \\
            417.68305549694026  0.08271255604712856  \\
            417.8096644861785  0.08271207889813158  \\
            417.9362734754167  0.08271160762307576  \\
            418.062882464655  0.0827111425009328  \\
            418.18949145389325  0.08271068379213009  \\
            418.31610044313146  0.082710231738551  \\
            418.4427094323697  0.08270978656353456  \\
            418.56931842160793  0.08270934847187579  \\
            418.6959274108462  0.08270891764982542  \\
            418.8225364000844  0.08270849426509007  \\
            418.94914538932267  0.08270807846683215  \\
            419.0757543785609  0.08270767038566991  \\
            419.20236336779914  0.08270727013367743  \\
            419.32897235703734  0.08270687704776555  \\
            419.4555813462756  0.08270658053309314  \\
            419.5821903355138  0.0827063721791493  \\
            419.7087993247521  0.08270615568861416  \\
            419.8354083139903  0.08270585498900665  \\
            419.96201730322855  0.08270541423268471  \\
            420.08862629246676  0.08270479779684513  \\
            420.215235281705  0.08270399028352357  \\
            420.3418442709432  0.08270299651959463  \\
            420.4684532601815  0.08270184155677174  \\
            420.5950622494197  0.08270057067160727  \\
            420.72167123865796  0.08269924936549247  \\
            420.84828022789617  0.08269796336465748  \\
            420.97488921713443  0.08269681862017131  \\
            421.10149820637264  0.0826959413079419  \\
            421.2281071956109  0.08269547782871607  \\
            421.3547161848491  0.08269559480807949  \\
            421.4813251740874  0.08269763065998348  \\
            421.6079341633256  0.08270110454788875  \\
            421.73454315256384  0.08270545778335123  \\
            421.86115214180205  0.08271034920826223  \\
            421.9877611310403  0.08271548544433849  \\
            422.1143701202785  0.08272062089312203  \\
            422.2409791095168  0.08272555773598018  \\
            422.367588098755  0.08273014593410564  \\
            422.49419708799326  0.08273428322851643  \\
            422.62080607723146  0.08273791514005588  \\
            422.7474150664697  0.08274103496939267  \\
            422.87402405570793  0.0827436837970208  \\
            423.0006330449462  0.0827459504832596  \\
            423.1272420341844  0.08274797166825373  \\
            423.25385102342267  0.08274993177197319  \\
            423.3804600126609  0.08275206299421328  \\
            423.50706900189914  0.08275460776747653  \\
            423.63367799113735  0.08275696642627832  \\
            423.7602869803756  0.08275900660598609  \\
            423.8868959696138  0.08276080758304623  \\
            424.0135049588521  0.08276244079920543  \\
            424.1401139480903  0.08276396986151062  \\
            424.26672293732855  0.08276545054230909  \\
            424.39333192656676  0.08276693077924836  \\
            424.519940915805  0.08276845067527633  \\
            424.64654990504323  0.0827700424986411  \\
            424.7731588942815  0.08277173068289115  \\
            424.89976788351976  0.08277353182687516  \\
            425.02637687275796  0.0827754546947422  \\
            425.1529858619962  0.08277750021594159  \\
            425.27959485123444  0.08277966148522292  \\
            425.4062038404727  0.08278192376263614  \\
            425.5328128297109  0.08278426447353142  \\
            425.65942181894917  0.08278668521544885  \\
            425.7860308081874  0.0827891384271773  \\
            425.91263979742564  0.08279147529700362  \\
            426.03924878666385  0.08279372755331948  \\
            426.1658577759021  0.08279592321899701  \\
            426.2924667651403  0.08279808661138885  \\
            426.4190757543786  0.08280023834232812  \\
            426.5456847436168  0.08280239531812852  \\
            426.67229373285505  0.08280457073958417  \\
            426.79890272209326  0.08280677410196967  \\
            426.9255117113315  0.08280901119504021  \\
            427.05212070056973  0.0828112841030314  \\
            427.178729689808  0.08281359120465936  \\
            427.3053386790462  0.08281592717312078  \\
            427.43194766828447  0.08281828297609274  \\
            427.5585566575227  0.08282064587573289  \\
            427.68516564676094  0.08282299942867939  \\
            427.81177463599914  0.0828253234860508  \\
            427.9383836252374  0.08282765637635883  \\
            428.0649926144756  0.0828298303018725  \\
            428.1916016037139  0.08283188522309544  \\
            428.3182105929521  0.08283386455136367  \\
            428.44481958219035  0.08283580627440897  \\
            428.57142857142856  0.08283774295635879  \\
            428.6980375606668  0.08283970173773625  \\
            428.824646549905  0.08284170433546019  \\
            428.9512555391433  0.08284376704284509  \\
            429.0778645283815  0.08284590072960116  \\
            429.20447351761976  0.08284811084183423  \\
            429.33108250685797  0.08285039740204589  \\
            429.45769149609623  0.08285275500913337  \\
            429.58430048533444  0.08285517283838961  \\
            429.7109094745727  0.08285763464150321  \\
            429.8375184638109  0.08286011874655848  \\
            429.9641274530492  0.08286259805803536  \\
            430.0907364422874  0.08286509829124691  \\
            430.21734543152564  0.08286747037457746  \\
            430.34395442076385  0.08286970004863942  \\
            430.4705634100021  0.08287182970158337  \\
            430.5971723992403  0.08287389679572793  \\
            430.7237813884786  0.08287593386755976  \\
            430.8503903777168  0.08287796852773348  \\
            430.97699936695506  0.08288002346107182  \\
            431.10360835619326  0.08288211642656548  \\
            431.2302173454315  0.08288426025737321  \\
            431.35682633466973  0.08288646286082174  \\
            431.483435323908  0.0828887272184059  \\
            431.61004431314626  0.08289105138578848  \\
            431.73665330238447  0.08289342849280032  \\
            431.86326229162273  0.08289584674344029  \\
            431.98987128086094  0.08289828941587526  \\
            432.1164802700992  0.08290073486244018  \\
            432.2430892593374  0.08290319463550934  \\
            432.3696982485757  0.08290558937226195  \\
            432.4963072378139  0.08290783948827928  \\
            432.62291622705214  0.08290998746791815  \\
            432.74952521629035  0.08291207092041215  \\
            432.8761342055286  0.08291412257987169  \\
            433.0027431947668  0.08291617030528395  \\
            433.1293521840051  0.08291823708051299  \\
            433.2559611732433  0.08292034101429958  \\
            433.38257016248156  0.08292249534026143  \\
            433.50917915171976  0.08292470841689295  \\
            433.635788140958  0.0829269837275654  \\
            433.76239713019623  0.08292931988052686  \\
            433.8890061194345  0.0829317106089022  \\
            434.0156151086727  0.08293414477069312  \\
            434.14222409791097  0.0829366063487781  \\
            434.2688330871492  0.08293907445091246  \\
            434.39544207638744  0.08294153096145514  \\
            434.52205106562565  0.08294398807372819  \\
            434.6486600548639  0.08294628506005172  \\
            434.7752690441021  0.08294846567211919  \\
            434.9018780333404  0.08295056884101584  \\
            435.0284870225786  0.0829526286772188  \\
            435.15509601181685  0.08295467447059701  \\
            435.28170500105506  0.08295673069041125  \\
            435.4083139902933  0.08295881698531411  \\
            435.53492297953153  0.08296094818335009  \\
            435.6615319687698  0.08296313429195543  \\
            435.788140958008  0.08296538049795825  \\
            435.91474994724626  0.0829676871675785  \\
            436.04135893648447  0.082970049846428  \\
            436.16796792572273  0.08297245925951036  \\
            436.29457691496094  0.08297490131122101  \\
            436.4211859041992  0.08297735708534729  \\
            436.5477948934374  0.08297980284506827  \\
            436.6744038826757  0.08298226916175964  \\
            436.8010128719139  0.08298460113919158  \\
            436.92762186115215  0.08298680778214661  \\
            437.05423085039035  0.08298892816494818  \\
            437.1808398396286  0.08299099668841928  \\
            437.3074488288668  0.08299304307988238  \\
            437.4340578181051  0.0829950923931595  \\
            437.5606668073433  0.08299716500857213  \\
            437.68727579658156  0.08299927663294132  \\
            437.81388478581977  0.08300143829958762  \\
            437.94049377505803  0.08300365636833104  \\
            438.06710276429624  0.0830059325254912  \\
            438.1937117535345  0.08300826378388712  \\
            438.32032074277276  0.08301064248283745  \\
            438.446929732011  0.08301305628816022  \\
            438.57353872124924  0.08301548819217312  \\
            438.70014771048744  0.08301791651369324  \\
            438.8267566997257  0.0830203589572229  \\
            438.9533656889639  0.08302271249238562  \\
            439.0799746782022  0.0830249315322588  \\
            439.2065836674404  0.08302705541986868  \\
            439.33319265667865  0.083029118952873  \\
            439.45980164591685  0.08303115238356108  \\
            439.5864106351551  0.08303318141885377  \\
            439.7130196243933  0.08303522722030345  \\
            439.8396286136316  0.08303730640409404  \\
            439.9662376028698  0.08303943104104103  \\
            440.09284659210806  0.08304160865659141  \\
            440.21945558134627  0.08304384223082373  \\
            440.34606457058453  0.08304613019844809  \\
            440.47267355982274  0.08304846644880613  \\
            440.599282549061  0.083050840325871  \\
            440.7258915382992  0.08305323662824743  \\
            440.8525005275375  0.08305563560917166  \\
            440.9791095167757  0.08305803306740986  \\
            441.10571850601394  0.08306040079787075  \\
            441.23232749525215  0.08306262577962366  \\
            441.3589364844904  0.08306474730485462  \\
            441.4855454737286  0.08306680027800287  \\
            441.6121544629669  0.083068815215761  \\
            441.7387634522051  0.08307081824707488  \\
            441.86537244144336  0.08307283111314365  \\
            441.99198143068156  0.08307487116741981  \\
            442.1185904199198  0.08307695137560908  \\
            442.24519940915803  0.08307908031567052  \\
            442.3718083983963  0.08308126217781647  \\
            442.4984173876345  0.08308349676451257  \\
            442.62502637687277  0.08308577949047777  \\
            442.751635366111  0.08308810138268426  \\
            442.87824435534924  0.08309044908035759  \\
            443.00485334458745  0.08309280483497658  \\
            443.1314623338257  0.08309514651027332  \\
            443.2580713230639  0.083097503895092  \\
            443.3846803123022  0.08309972499797486  \\
            443.5112893015404  0.08310183534061233  \\
            443.63789829077865  0.08310386970986611  \\
            443.76450728001686  0.08310585867615013  \\
            443.8911162692551  0.08310782859343056  \\
            444.01772525849333  0.08310980159922583  \\
            444.1443342477316  0.08311179561460656  \\
            444.2709432369698  0.08311382434419566  \\
            444.39755222620806  0.08311589727616824  \\
            444.52416121544627  0.08311801968225167  \\
            444.65077020468453  0.08312019261772557  \\
            444.77737919392274  0.08312241292142176  \\
            444.903988183161  0.08312467321572438  \\
            445.03059717239927  0.0831269619065697  \\
            445.1572061616375  0.08312926318344632  \\
            445.28381515087574  0.08313155701939502  \\
            445.41042414011395  0.08313386448662784  \\
            445.5370331293522  0.08313607298560613  \\
            445.6636421185904  0.08313816428461636  \\
            445.7902511078287  0.0831401728446637  \\
            445.9168600970669  0.08314212909497798  \\
            446.04346908630515  0.08314405943301381  \\
            446.17007807554336  0.08314598622445035  \\
            446.2966870647816  0.08314792780319157  \\
            446.42329605401983  0.083149898471366  \\
            446.5499050432581  0.08315190849932695  \\
            446.6765140324963  0.08315396412565235  \\
            446.80312302173456  0.08315606755714483  \\
            446.92973201097277  0.08315821696883169  \\
            447.05634100021103  0.08316040650396493  \\
            447.18294998944924  0.08316262627402123  \\
            447.3095589786875  0.08316486235870191  \\
            447.4361679679257  0.08316709680593302  \\
            447.562776957164  0.08316933484741196  \\
            447.6893859464022  0.08317152181817977  \\
            447.81599493564045  0.08317358623049759  \\
            447.94260392487865  0.08317556199643865  \\
            448.0692129141169  0.08317747919363395  \\
            448.1958219033551  0.08317936406527218  \\
            448.3224308925934  0.0831812390200998  \\
            448.4490398818316  0.08318312263242096  \\
            448.57564887106986  0.08318502964209756  \\
            448.70225786030807  0.08318697095454923  \\
            448.82886684954633  0.08318895364075334  \\
            448.95547583878454  0.08319098093724496  \\
            449.0820848280228  0.08319305224611692  \\
            449.208693817261  0.08319516313501978  \\
            449.33530280649927  0.0831973053371618  \\
            449.4619117957375  0.08319946675130901  \\
            449.58852078497574  0.08320163144178516  \\
            449.71512977421395  0.08320378139223575  \\
            449.8417387634522  0.08320593788443466  \\
            449.9683477526904  0.08320796760056512  \\
            450.0949567419287  0.08320990369398505  \\
            450.2215657311669  0.08321177569115201  \\
            450.34817472040515  0.08321360949162306  \\
            450.47478370964336  0.08321542736805483  \\
            450.6013926988816  0.08321724796620357  \\
            450.72800168811983  0.08321908630492504  \\
            450.8546106773581  0.0832209537761746  \\
            450.9812196665963  0.08322285814500716  \\
            451.10782865583457  0.08322480354957719  \\
            451.2344376450728  0.08322679050113875  \\
            451.36104663431104  0.08322881588404546  \\
            451.48765562354924  0.08323087295575049  \\
            451.6142646127875  0.08323295134680658  \\
            451.7408736020258  0.08323503706086609  \\
            451.867482591264  0.08323711247468082  \\
            451.99409158050224  0.08323919872948374  \\
            452.12070056974045  0.08324118607379828  \\
            452.2473095589787  0.08324307583900538  \\
            452.3739185482169  0.08324489680340931  \\
            452.5005275374552  0.08324667433480841  \\
            452.6271365266934  0.0832484303904951  \\
            452.75374551593166  0.083250183517256  \\
            452.88035450516986  0.08325194885137173  \\
            453.0069634944081  0.08325373811861708  \\
            453.13357248364633  0.08325555963426097  \\
            453.2601814728846  0.08325741830306638  \\
            453.3867904621228  0.08325931561929042  \\
            453.51339945136107  0.08326124966668433  \\
            453.6400084405993  0.08326321511849342  \\
            453.76661742983754  0.08326520323745715  \\
            453.89322641907575  0.08326720187580902  \\
            454.019835408314  0.08326919547527675  \\
            454.1464443975522  0.08327119435193735  \\
            454.2730533867905  0.08327313170742028  \\
            454.3996623760287  0.08327496862564843  \\
            454.52627136526695  0.08327673294648012  \\
            454.65288035450516  0.08327844932282348  \\
            454.7794893437434  0.08328013922063636  \\
            454.9060983329816  0.08328182091892634  \\
            455.0327073222199  0.08328350950975084  \\
            455.1593163114581  0.083285216898217  \\
            455.28592530069636  0.08328695180248169  \\
            455.41253428993457  0.0832887197537516  \\
            455.53914327917283  0.08329052309628313  \\
            455.66575226841104  0.08329236098738248  \\
            455.7923612576493  0.08329422939740556  \\
            455.9189702468875  0.0832961211097581  \\
            456.0455792361258  0.08329802572089559  \\
            456.172188225364  0.08329992964032319  \\
            456.29879721460225  0.08330182691616413  \\
            456.42540620384045  0.0833037067535345  \\
            456.5520151930787  0.08330548445542713  \\
            456.6786241823169  0.08330718674107954  \\
            456.8052331715552  0.08330883737192239  \\
            456.9318421607934  0.08331045715157923  \\
            457.05845115003166  0.08331206392586661  \\
            457.18506013926986  0.08331367258279404  \\
            457.31166912850813  0.08331529505256406  \\
            457.43827811774634  0.0833169403075721  \\
            457.5648871069846  0.08331861436240662  \\
            457.6914960962228  0.08332032027384907  \\
            457.81810508546107  0.08332205814087383  \\
            457.9447140746993  0.0833238251046483  \\
            458.07132306393754  0.0833256153485328  \\
            458.19793205317575  0.08332742009808071  \\
            458.324541042414  0.08332922762103832  \\
            458.4511500316523  0.0833310232273449  \\
            458.5777590208905  0.08333282555205072  \\
            458.70436801012875  0.0833345378058209  \\
            458.83097699936695  0.08333617286325677  \\
            458.9575859886052  0.08333775342532851  \\
            459.0841949778434  0.08333929946842371  \\
            459.2108039670817  0.08334082824434741  \\
            459.3374129563199  0.0833423542803221  \\
            459.46402194555816  0.08334388937898773  \\
            459.59063093479637  0.08334544261840166  \\
            459.71723992403463  0.0833470203520387  \\
            459.84384891327284  0.08334862620879113  \\
            459.9704579025111  0.08335026109296866  \\
            460.0970668917493  0.0833519231842984  \\
            460.22367588098757  0.08335360793792498  \\
            460.3502848702258  0.08335530808441041  \\
            460.47689385946404  0.0833570136297342  \\
            460.60350284870225  0.08335871185529324  \\
            460.7301118379405  0.08336041443729983  \\
            460.8567208271787  0.08336205514543213  \\
            460.983329816417  0.0833636179645054  \\
            461.1099388056552  0.08336512437510522  \\
            461.23654779489345  0.08336659336907727  \\
            461.36315678413166  0.08336804144952731  \\
            461.4897657733699  0.08336948263082122  \\
            461.61637476260813  0.08337092843858497  \\
            461.7429837518464  0.08337238790970464  \\
            461.8695927410846  0.08337386759232639  \\
            461.99620173032287  0.08337537154585652  \\
            462.1228107195611  0.0833769013409614  \\
            462.24941970879934  0.08337845605956751  \\
            462.37602869803754  0.0833800322948614  \\
            462.5026376872758  0.0833816241512898  \\
            462.629246676514  0.08338322324455946  \\
            462.7558556657523  0.08338481870163728  \\
            462.8824646549905  0.08338641150925569  \\
            463.00907364422875  0.08338797471122855  \\
            463.13568263346696  0.08338946045550481  \\
            463.2622916227052  0.0833908888525269  \\
            463.3889006119434  0.08339227776106248  \\
            463.5155096011817  0.08339364278820414  \\
            463.6421185904199  0.08339499728936965  \\
            463.76872757965816  0.08339635236830185  \\
            463.89533656889637  0.08339771687706864  \\
            464.02194555813463  0.08339909741606304  \\
            464.14855454737284  0.08340049833400309  \\
            464.2751635366111  0.08340192172793197  \\
            464.4017725258493  0.08340336744321794  \\
            464.5283815150876  0.08340483307355431  \\
            464.6549905043258  0.0834063139609595  \\
            464.78159949356404  0.08340780319577701  \\
            464.90820848280225  0.08340929161667539  \\
            465.0348174720405  0.08341076781064834  \\
            465.1614264612787  0.08341224625586748  \\
            465.288035450517  0.08341365025658601  \\
            465.41464443975525  0.08341499698136395  \\
            465.54125342899346  0.08341630301717456  \\
            465.6678624182317  0.08341758293628061  \\
            465.7944714074699  0.08341884929623447  \\
            465.9210803967082  0.08342011263987799  \\
            466.0476893859464  0.08342138149534267  \\
            466.17429837518466  0.08342266237604949  \\
            466.30090736442287  0.083423959780709  \\
            466.42751635366113  0.08342527619332134  \\
            466.55412534289934  0.08342661208317616  \\
            466.6807343321376  0.08342796590485269  \\
            466.8073433213758  0.08342933409821968  \\
            466.9339523106141  0.08343071108843546  \\
            467.0605612998523  0.08343208928594793  \\
            467.18717028909055  0.08343345908649452  \\
            467.31377927832875  0.08343483082443151  \\
            467.440388267567  0.08343614860081211  \\
            467.5669972568052  0.08343741006984617  \\
            467.6936062460435  0.08343863042927456  \\
            467.8202152352817  0.08343982310260076  \\
            467.94682422451996  0.08344099973909073  \\
            468.07343321375816  0.08344217021377309  \\
            468.2000422029964  0.08344334262743894  \\
            468.32665119223464  0.08344452330664195  \\
            468.4532601814729  0.08344571680369837  \\
            468.5798691707111  0.08344692589668702  \\
            468.70647815994937  0.08344815158944921  \\
            468.8330871491876  0.08344939311158886  \\
            468.95969613842584  0.08345064791847245  \\
            469.08630512766405  0.083451911691229  \\
            469.2129141169023  0.08345317833675008  \\
            469.3395231061405  0.08345443998768982  \\
            469.4661320953788  0.08345569794774947  \\
            469.592741084617  0.08345693110372494  \\
            469.71935007385525  0.08345810805340761  \\
            469.84595906309346  0.08345924270640243  \\
            469.9725680523317  0.08346034743747999  \\
            470.09917704156993  0.08346143308657648  \\
            470.2257860308082  0.08346250895879373  \\
            470.3523950200464  0.08346358282439915  \\
            470.47900400928467  0.08346466091882582  \\
            470.6056129985229  0.0834657479426724  \\
            470.73222198776114  0.0834668470617032  \\
            470.85883097699934  0.0834679599068481  \\
            470.9854399662376  0.08346908657420267  \\
            471.1120489554758  0.08347022562502802  \\
            471.2386579447141  0.08347137408575095  \\
            471.3652669339523  0.08347252744796384  \\
            471.49187592319055  0.0834736796684247  \\
            471.61848491242876  0.08347482316905713  \\
            471.745093901667  0.083475965719147  \\
            471.8717028909052  0.08347706674505527  \\
            471.9983118801435  0.08347812210557408  \\
            472.12492086938175  0.08347914332348577  \\
            472.25152985861996  0.08348014062611708  \\
            472.3781388478582  0.08348112294533905  \\
            472.50474783709643  0.08348209791756717  \\
            472.6313568263347  0.08348307188376128  \\
            472.7579658155729  0.0834840498894256  \\
            472.88457480481117  0.08348503568460876  \\
            473.0111837940494  0.08348603172390372  \\
            473.13779278328764  0.08348703916644788  \\
            473.26440177252584  0.08348805787592295  \\
            473.3910107617641  0.0834890864205551  \\
            473.5176197510023  0.08349012207311482  \\
            473.6442287402406  0.08349116081091698  \\
            473.7708377294788  0.08349219731582089  \\
            473.89744671871705  0.08349322497423016  \\
            474.02405570795526  0.08349424967503381  \\
            474.1506646971935  0.0834952404778626  \\
            474.2772736864317  0.08349619037264462  \\
            474.40388267567  0.08349710909764137  \\
            474.5304916649082  0.0834980053373375  \\
            474.65710065414646  0.08349888672244088  \\
            474.78370964338467  0.08349975982988248  \\
            474.91031863262293  0.08350063018281646  \\
            475.03692762186114  0.08350150225062022  \\
            475.1635366110994  0.08350237944889426  \\
            475.2901456003376  0.08350326413946225  \\
            475.4167545895759  0.08350415763037108  \\
            475.5433635788141  0.0835050601758908  \\
            475.66997256805234  0.08350597097651458  \\
            475.79658155729055  0.08350688817895882  \\
            475.9231905465288  0.08350780887616309  \\
            476.049799535767  0.0835087291072901  \\
            476.1764085250053  0.08350964385772575  \\
            476.3030175142435  0.08351054705907911  \\
            476.42962650348176  0.08351144643549419  \\
            476.55623549271996  0.08351230794635574  \\
            476.6828444819582  0.08351313692021906  \\
            476.80945347119643  0.0835139409198327  \\
            476.9360624604347  0.08351472669760028  \\
            477.0626714496729  0.08351550019558045  \\
            477.18928043891117  0.08351626654548702  \\
            477.3158894281494  0.08351703006868885  \\
            477.44249841738764  0.0835177942762099  \\
            477.56910740662585  0.08351856186872916  \\
            477.6957163958641  0.08351933473658077  \\
            477.8223253851023  0.0835201139597539  \\
            477.9489343743406  0.08352089980789283  \\
            478.0755433635788  0.08352169174029693  \\
            478.20215235281705  0.08352248840592064  \\
            478.32876134205526  0.08352328764337347  \\
            478.4553703312935  0.08352408648092004  \\
            478.58197932053173  0.08352488113648003  \\
            478.70858830977  0.08352566701762823  \\
            478.83519729900826  0.08352644461209308  \\
            478.96180628824646  0.08352720405206333  \\
            479.0884152774847  0.08352793324626805  \\
            479.21502426672293  0.08352863814274303  \\
            479.3416332559612  0.08352932412287369  \\
            479.4682422451994  0.08352999600139492  \\
            479.59485123443767  0.08353065802639116  \\
            479.7214602236759  0.0835313138792963  \\
            479.84806921291414  0.08353196667489379  \\
            479.97467820215235  0.08353261896131657  \\
            480.1012871913906  0.0835332727200471  \\
            480.2278961806288  0.08353392936591736  \\
            480.3545051698671  0.0835345897471088  \\
            480.4811141591053  0.08353525414515245  \\
            480.60772314834355  0.0835359222749288  \\
            480.73433213758176  0.08353659328466786  \\
            480.86094112682  0.08353726575594919  \\
            480.98755011605823  0.0835379377037018  \\
            481.1141591052965  0.08353860657620427  \\
            481.2407680945347  0.08353926925508463  \\
            481.36737708377296  0.08353992205532049  \\
            481.4939860730112  0.08354056586420915  \\
            481.62059506224944  0.08354119052576074  \\
            481.74720405148764  0.08354179341175794  \\
            481.8738130407259  0.08354237823027183  \\
            482.0004220299641  0.0835429483614384  \\
            482.1270310192024  0.08354350685745848  \\
            482.2536400084406  0.0835440564425979  \\
            482.38024899767885  0.08354459951318721  \\
            482.50685798691705  0.08354513813762203  \\
            482.6334669761553  0.08354567405636272  \\
            482.7600759653935  0.08354620868193462  \\
            482.8866849546318  0.08354674309892791  \\
            483.01329394387  0.0835472780639977  \\
            483.13990293310826  0.08354781400586396  \\
            483.26651192234647  0.08354835102531154  \\
            483.39312091158473  0.08354888889519019  \\
            483.51972990082294  0.08354942706041459  \\
            483.6463388900612  0.08354996463796424  \\
            483.7729478792994  0.08355050041688356  \\
            483.8995568685377  0.08355103285828187  \\
            484.0261658577759  0.08355156009533335  \\
            484.15277484701414  0.08355207993327711  \\
            484.27938383625235  0.08355258984941712  \\
            484.4059928254906  0.08355308843974346  \\
            484.5326018147288  0.08355357256564229  \\
            484.6592108039671  0.08355404361406742  \\
            484.7858197932053  0.08355450306879458  \\
            484.91242878244356  0.08355495230431402  \\
            485.03903777168176  0.08355539258583047  \\
            485.16564676092  0.08355582506926307  \\
            485.29225575015823  0.08355625080124553  \\
            485.4188647393965  0.08355667071912595  \\
            485.54547372863476  0.08355708565096696  \\
            485.67208271787297  0.08355749631554565  \\
            485.79869170711123  0.0835579033223536  \\
            485.92530069634944  0.08355830717159682  \\
            486.0519096855877  0.08355870825419583  \\
            486.1785186748259  0.08355910685178562  \\
            486.3051276640642  0.08355950313671566  \\
            486.4317366533024  0.08355989717204988  \\
            486.55834564254064  0.0835602889115667  \\
            486.68495463177885  0.083560678199759  \\
            486.8115636210171  0.08356106477183416  \\
            486.9381726102553  0.083561448253714  \\
            487.0647815994936  0.08356182816203486  \\
            487.1913905887318  0.08356220390414751  \\
            487.31799957797006  0.08356257477811721  \\
            487.44460856720826  0.08356293997272372  \\
            487.5712175564465  0.08356329854793504  \\
            487.69782654568473  0.08356364836345814  \\
            487.824435534923  0.08356399206166826  \\
            487.9510445241612  0.08356432950942361  \\
            488.07765351339947  0.08356466058980873  \\
            488.2042625026377  0.08356498520213437  \\
            488.33087149187594  0.08356530326193758  \\
            488.45748048111415  0.08356561470098162  \\
            488.5840894703524  0.08356591946725608  \\
            488.7106984595906  0.08356621752497681  \\
            488.8373074488289  0.08356650885458584  \\
            488.9639164380671  0.08356679345275159  \\
            489.09052542730535  0.08356707133236863  \\
            489.21713441654356  0.08356734252255785  \\
            489.3437434057818  0.08356760706866641  \\
            489.47035239502003  0.08356786503226772  \\
            489.5969613842583  0.08356811649116146  \\
            489.7235703734965  0.08356836153937354  \\
            489.85017936273476  0.0835686002871562  \\
            489.97678835197297  0.0835688328609879  \\
            490.10339734121123  0.08356905940357337  \\
            490.23000633044944  0.08356928007384358  \\
            490.3566153196877  0.08356949504695584  \\
            490.4832243089259  0.08356970451429363  \\
            490.6098332981642  0.08356990868346675  \\
            490.7364422874024  0.08357010777831128  \\
            490.86305127664065  0.08357030203888952  \\
            490.98966026587885  0.08357049172149005  \\
            491.1162692551171  0.08357067709862771  \\
            491.2428782443553  0.0835708584590436  \\
            491.3694872335936  0.08357103610770515  \\
            491.4960962228318  0.08357121036580593  \\
            491.62270521207006  0.08357138157076589  \\
            491.74931420130827  0.08357155007623117  \\
            491.87592319054653  0.08357171625207421  \\
            492.00253217978474  0.08357188048439372  \\
            492.129141169023  0.08357204317551466  \\
            492.25575015826126  0.08357220474398822  \\
            492.38235914749947  0.08357236562459192  \\
            492.50896813673774  0.08357252626832949  \\
            492.63557712597594  0.08357268714243098  \\
            492.7621861152142  0.08357284873035263  \\
            492.8887951044524  0.0835730099451131  \\
            493.0154040936907  0.08357316727780266  \\
            493.1420130829289  0.08357332148735365  \\
            493.26862207216715  0.08357347109315606  \\
            493.39523106140535  0.0835736147583636  \\
            493.5218400506436  0.08357375128989364  \\
            493.6484490398818  0.08357387963842723  \\
            493.7750580291201  0.08357399889840914  \\
            493.9016670183583  0.08357410830804775  \\
            494.02827600759656  0.08357420724931518  \\
            494.15488499683477  0.08357429524794721  \\
            494.28149398607303  0.08357437197344333  \\
            494.40810297531124  0.0835744372390667  \\
            494.5347119645495  0.08357449100184411  \\
            494.6613209537877  0.08357453336256611  \\
            494.787929943026  0.0835745645657869  \\
            494.9145389322642  0.08357458499982433  \\
            495.04114792150244  0.08357459519676  \\
            495.16775691074065  0.08357459583243915  \\
            495.2943658999789  0.08357458772647071  \\
            495.4209748892171  0.08357457184222729  \\
            495.5475838784554  0.08357454928684517  \\
            495.6741928676936  0.08357452131122434  \\
            495.80080185693186  0.08357448931002848  \\
            495.92741084617006  0.0835744548216849  \\
            496.0540198354083  0.08357441952838464  \\
            496.18062882464653  0.08357438525608239  \\
            496.3072378138848  0.08357435397449658  \\
            496.433846803123  0.08357432779710926  \\
            496.56045579236127  0.08357430898116618  \\
            496.6870647815995  0.08357429992767677  \\
            496.81367377083774  0.08357430318141416  \\
            496.94028276007595  0.08357432143091519  \\
            497.0668917493142  0.08357437116360414  \\
            497.1935007385524  0.08357442197468398  \\
            497.3201097277907  0.0835744708179117  \\
            497.4467187170289  0.083574514963067  \\
            497.57332770626715  0.08357455194513226  \\
            497.69993669550536  0.08357457956429247  \\
            497.8265456847436  0.08357459588593523  \\
            497.9531546739818  0.08357459924065073  \\
            498.0797636632201  0.08357458822423185  \\
            498.2063726524583  0.083574561697674  \\
            498.33298164169656  0.08357451878717527  \\
            498.45959063093477  0.08357445888413637  \\
            498.58619962017303  0.08357438164516058  \\
            498.71280860941124  0.08357428699205385  \\
            498.8394175986495  0.08357417511182473  \\
            498.96602658788777  0.08357404645668438  \\
            499.092635577126  0.08357390174404658  \\
            499.21924456636424  0.08357374195652775  \\
            499.34585355560245  0.08357356834194689  \\
            499.4724625448407  0.08357338241332565  \\
            499.5990715340789  0.0835731859488883  \\
            499.7256805233172  0.0835729809920617  \\
            499.8522895125554  0.08357276985147537  \\
            499.97889850179365  0.0835725551009614  \\
            500.10550749103186  0.08357233957955454  \\
            500.2321164802701  0.08357212639149213  \\
            500.35872546950833  0.08357191890621417  \\
            500.4853344587466  0.08357172075836321  \\
            500.6119434479848  0.08357153584778447  \\
            500.73855243722306  0.08357136833952579  \\
            500.86516142646127  0.08357122266383764  \\
            500.99177041569953  0.08357110351617301  \\
            501.11837940493774  0.08357103992598738  \\
            501.244988394176  0.08357099769246527  \\
            501.3715973834142  0.08357095550837425  \\
            501.4982063726525  0.08357090953481718  \\
            501.6248153618907  0.08357085629325083  \\
            501.75142435112895  0.08357079266548581  \\
            501.87803334036715  0.08357071589368663  \\
            502.0046423296054  0.08357062358037165  \\
            502.1312513188436  0.0835705136884131  \\
            502.2578603080819  0.08357038454103716  \\
            502.3844692973201  0.0835702348218238  \\
            502.51107828655836  0.08357006357470685  \\
            502.63768727579657  0.08356987020397412  \\
            502.76429626503483  0.0835696544742672  \\
            502.89090525427304  0.08356941651058158  \\
            503.0175142435113  0.08356915679826664  \\
            503.1441232327495  0.08356887618302564  \\
            503.27073222198777  0.08356857587091565  \\
            503.397341211226  0.08356825742834771  \\
            503.52395020046424  0.08356792278208666  \\
            503.65055918970245  0.08356757421925126  \\
            503.7771681789407  0.08356721438731413  \\
            503.9037771681789  0.08356684629410173  \\
            504.0303861574172  0.08356647330779446  \\
            504.1569951466554  0.08356609915692653  \\
            504.28360413589365  0.0835657279303861  \\
            504.41021312513186  0.0835653640774151  \\
            504.5368221143701  0.08356501240760943  \\
            504.66343110360833  0.08356467809091883  \\
            504.7900400928466  0.0835643666576469  \\
            504.9166490820848  0.08356408399845114  \\
            505.04325807132307  0.08356383636434288  \\
            505.1698670605613  0.08356365601639966  \\
            505.29647604979954  0.08356353293105223  \\
            505.42308503903774  0.08356339160105379  \\
            505.549694028276  0.08356323363085717  \\
            505.6763030175143  0.08356306050749693  \\
            505.8029120067525  0.08356287360058937  \\
            505.92952099599074  0.08356267416233254  \\
            506.05612998522895  0.08356246332750622  \\
            506.1827389744672  0.08356224211347199  \\
            506.3093479637054  0.08356201142017311  \\
            506.4359569529437  0.08356177203013462  \\
            506.5625659421819  0.08356152460846333  \\
            506.68917493142015  0.08356126970284775  \\
            506.81578392065836  0.08356100774355812  \\
            506.9423929098966  0.0835607390434465  \\
            507.06900189913483  0.08356046379794667  \\
            507.1956108883731  0.08356018208507411  \\
            507.3222198776113  0.08355989386542609  \\
            507.44882886684957  0.08355959898218163  \\
            507.5754378560878  0.08355929716110144  \\
            507.70204684532604  0.08355898801052807  \\
            507.82865583456424  0.08355867102138571  \\
            507.9552648238025  0.08355834556718039  \\
            508.0818738130407  0.08355801090399982  \\
            508.208482802279  0.08355766617051351  \\
            508.3350917915172  0.08355731038797266  \\
            508.46170078075545  0.08355694246021025  \\
            508.58830976999366  0.083556561173641  \\
            508.7149187592319  0.08355616519726139  \\
            508.8415277484701  0.08355575308264963  \\
            508.9681367377084  0.08355532326396566  \\
            509.0947457269466  0.08355487405795117  \\
            509.22135471618486  0.08355440366392965  \\
            509.34796370542307  0.08355410582558645  \\
            509.47457269466133  0.08355381676803296  \\
            509.60118168389954  0.0835535325696558  \\
            509.7277906731378  0.08355325300193049  \\
            509.854399662376  0.08355297784496402  \\
            509.9810086516143  0.08355270688749467  \\
            510.1076176408525  0.08355243992689224  \\
            510.23422663009075  0.08355217676915781  \\
            510.36083561932895  0.08355191722892398  \\
            510.4874446085672  0.08355166112945464  \\
            510.6140535978054  0.08355140830264514  \\
            510.7406625870437  0.08355115858902223  \\
            510.8672715762819  0.08355091183774403  \\
            510.99388056552016  0.08355066790660008  \\
            511.12048955475836  0.08355042666201132  \\
            511.24709854399663  0.08355018797903005  \\
            511.37370753323484  0.08354995174134003  \\
            511.5003165224731  0.08354971784125638  \\
            511.6269255117113  0.08354948617972564  \\
            511.75353450094957  0.08354925666632573  \\
            511.8801434901878  0.08354902921926599  \\
            512.006752479426  0.08354880376538713  \\
            512.1333614686642  0.08354858024016129  \\
            512.2599704579025  0.083548358587692  \\
            512.3865794471408  0.08354813876071417  \\
            512.513188436379  0.08354792072059411  \\
            512.6397974256172  0.08354770443732958  \\
            512.7664064148555  0.08354748988954969  \\
            512.8930154040937  0.08354727706451495  \\
            513.0196243933319  0.08354706595811728  \\
            513.1462333825701  0.08354685657488002  \\
            513.2728423718085  0.08354664892795788  \\
            513.3994513610467  0.08354644421689576  \\
            513.5260603502849  0.08354624387151403  \\
            513.6526693395231  0.08354604744560004  \\
            513.7792783287614  0.08354585470898476  \\
            513.9058873179996  0.08354566544060084  \\
            514.0324963072378  0.08354547942848273  \\
            514.159105296476  0.08354529646976655  \\
            514.2857142857143  0.08354511637069022  \\
            514.4123232749525  0.08354493894659334  \\
            514.5389322641907  0.08354476402191731  \\
            514.665541253429  0.0835445914302052  \\
            514.7921502426673  0.08354442101410187  \\
            514.9187592319055  0.08354425262535391  \\
            515.0453682211437  0.08354408612480958  \\
            515.1719772103819  0.08354392138241902  \\
            515.2985861996202  0.08354375827723393  \\
            515.4251951888584  0.0835435966974079  \\
            515.5518041780966  0.08354343654019615  \\
            515.6784131673348  0.08354327771195573  \\
            515.8050221565732  0.08354312012814534  \\
            515.9316311458114  0.08354296371332547  \\
            516.0582401350496  0.08354280840115834  \\
            516.1848491242878  0.0835426541344079  \\
            516.3114581135261  0.08354250086493983  \\
            516.4380671027643  0.08354234855372157  \\
            516.5646760920025  0.08354219717082227  \\
            516.6912850812407  0.08354204669541283  \\
            516.817894070479  0.08354189711576591  \\
            516.9445030597172  0.08354174842925587  \\
            517.0711120489555  0.08354160064235881  \\
            517.1977210381937  0.08354145377065261  \\
            517.324330027432  0.08354130783881684  \\
            517.4509390166702  0.08354116374953163  \\
            517.5775480059084  0.08354102377284423  \\
            517.7041569951466  0.08354088639149727  \\
            517.8307659843849  0.08354075147250709  \\
            517.9573749736231  0.08354061887895248  \\
            518.0839839628613  0.08354048846997479  \\
            518.2105929520995  0.08354036010077796  \\
            518.3372019413379  0.08354023362262838  \\
            518.4638109305761  0.08354010888285507  \\
            518.5904199198143  0.0835399857248495  \\
            518.7170289090525  0.08353986398806573  \\
            518.8436378982908  0.08353974350802036  \\
            518.970246887529  0.08353962411629248  \\
            519.0968558767672  0.0835395056405238  \\
            519.2234648660055  0.08353938790441846  \\
            519.3500738552437  0.08353927072774324  \\
            519.476682844482  0.08353915610175904  \\
            519.6032918337202  0.0835390590514359  \\
            519.7299008229585  0.08353893490484889  \\
            519.8565098121967  0.08353879959907731  \\
            519.9831188014349  0.0835386652043884  \\
            520.1097277906731  0.08353853992423733  \\
            520.2363367799114  0.08353842809526725  \\
            520.3629457691496  0.08353833018730927  \\
            520.4895547583878  0.08353824280338247  \\
            520.616163747626  0.0835381586796939  \\
            520.7427727368644  0.08353806668563853  \\
            520.8693817261026  0.08353795182379932  \\
            520.9959907153408  0.08353783083047626  \\
            521.122599704579  0.0835376938644374  \\
            521.2492086938173  0.083537526097384  \\
            521.3758176830555  0.08353733372347492  \\
            521.5024266722937  0.08353712244783207  \\
            521.6290356615319  0.08353689748654029  \\
            521.7556446507703  0.08353666356664746  \\
            521.8822536400085  0.0835364249261644  \\
            522.0088626292467  0.08353618531406497  \\
            522.1354716184849  0.08353594799028595  \\
            522.2620806077232  0.08353571572572718  \\
            522.3886895969614  0.08353549115741411  \\
            522.5152985861996  0.08353527049010205  \\
            522.6419075754378  0.08353504868144516  \\
            522.7685165646761  0.08353482800944793  \\
            522.8951255539143  0.0835346102882967  \\
            523.0217345431525  0.08353439686835971  \\
            523.1483435323908  0.0835341886361871  \\
            523.2749525216291  0.08353398601451087  \\
            523.4015615108673  0.0835337889622449  \\
            523.5281705001055  0.08353359697448502  \\
            523.6547794893437  0.08353340908250886  \\
            523.781388478582  0.083533223853776  \\
            523.9079974678202  0.08353303939192788  \\
            524.0346064570584  0.08353285333678784  \\
            524.1612154462966  0.08353266421207647  \\
            524.287824435535  0.08353246449722315  \\
            524.4144334247732  0.08353224678760059  \\
            524.5410424140114  0.08353201487791466  \\
            524.6676514032496  0.08353177214708842  \\
            524.7942603924879  0.08353152155826209  \\
            524.9208693817261  0.08353126565879303  \\
            525.0474783709643  0.08353100658025576  \\
            525.1740873602025  0.08353074603844196  \\
            525.3006963494408  0.08353048533336045  \\
            525.427305338679  0.08353022534923724  \\
            525.5539143279173  0.08352996655451542  \\
            525.6805233171555  0.08352970900185532  \\
            525.8071323063938  0.08352945232813437  \\
            525.933741295632  0.0835291957544472  \\
            526.0603502848702  0.08352893933810837  \\
            526.1869592741085  0.08352867049215898  \\
            526.3135682633467  0.08352839260623181  \\
            526.4401772525849  0.08352810869466715  \\
            526.5667862418231  0.08352782132979245  \\
            526.6933952310615  0.08352753264192234  \\
            526.8200042202997  0.0835272443193586  \\
            526.9466132095379  0.08352695760839021  \\
            527.0732221987761  0.08352667331329329  \\
            527.1998311880144  0.08352639179633117  \\
            527.3264401772526  0.08352611297775435  \\
            527.4530491664908  0.08352583633580048  \\
            527.579658155729  0.08352556090669438  \\
            527.7062671449673  0.08352528528464807  \\
            527.8328761342055  0.08352500762186076  \\
            527.9594851234438  0.08352472884591267  \\
            528.086094112682  0.08352443517608762  \\
            528.2127031019203  0.08352412806403241  \\
            528.3393120911585  0.08352381113980357  \\
            528.4659210803967  0.08352348758024546  \\
            528.5925300696349  0.08352316010899036  \\
            528.7191390588732  0.08352283099645842  \\
            528.8457480481114  0.08352250205985763  \\
            528.9723570373496  0.08352217466318389  \\
            529.0989660265878  0.08352184971722096  \\
            529.2255750158262  0.08352152767954048  \\
            529.3521840050644  0.08352120855450192  \\
            529.4787929943026  0.08352089189325271  \\
            529.6054019835408  0.08352057679372805  \\
            529.7320109727791  0.08352026190065112  \\
            529.8586199620173  0.0835199454055329  \\
            529.9852289512555  0.0835196292014887  \\
            530.1118379404937  0.08351929823150724  \\
            530.238446929732  0.08351895462501188  \\
            530.3650559189703  0.08351860190180717  \\
            530.4916649082085  0.08351824314899658  \\
            530.6182738974467  0.08351788102098259  \\
            530.744882886685  0.0835175177394666  \\
            530.8714918759232  0.08351715509344894  \\
            530.9981008651614  0.08351679443922898  \\
            531.1247098543996  0.08351643670040494  \\
            531.2513188436379  0.0835160823678741  \\
            531.3779278328761  0.0835157314998326  \\
            531.5045368221143  0.08351538372177561  \\
            531.6311458113526  0.08351503822649724  \\
            531.7577548005909  0.08351469377409053  \\
            531.8843637898291  0.08351434869194747  \\
            532.0109727790673  0.08351400087475908  \\
            532.1375817683055  0.08351365273904315  \\
            532.2641907575438  0.08351329045061352  \\
            532.390799746782  0.08351291342669953  \\
            532.5174087360202  0.08351252550060842  \\
            532.6440177252585  0.08351213008090731  \\
            532.7706267144968  0.08351173015142302  \\
            532.897235703735  0.08351132827124216  \\
            533.0238446929732  0.08351092657471115  \\
            533.1504536822115  0.08351052677143621  \\
            533.2770626714497  0.08351013014628329  \\
            533.4036716606879  0.08350973755937817  \\
            533.5302806499261  0.08350934944610638  \\
            533.6568896391644  0.08350896581711327  \\
            533.7834986284026  0.08350858625830393  \\
            533.9101076176408  0.08350820993084329  \\
            534.036716606879  0.083507835571156  \\
            534.1633255961174  0.08350746149092654  \\
            534.2899345853556  0.08350708557709915  \\
            534.4165435745938  0.08350670529187788  \\
            534.543152563832  0.08350632317065804  \\
            534.6697615530703  0.08350592473037503  \\
            534.7963705423085  0.08350551127689897  \\
            534.9229795315467  0.08350508647558409  \\
            535.0495885207849  0.08350465363281671  \\
            535.1761975100233  0.0835042156960155  \\
            535.3028064992615  0.08350377525363127  \\
            535.4294154884997  0.08350333453514704  \\
            535.5560244777379  0.08350289541107805  \\
            535.6826334669762  0.08350245939297177  \\
            535.8092424562144  0.08350202763340782  \\
            535.9358514454526  0.08350160092599809  \\
            536.0624604346908  0.08350117970538669  \\
            536.1890694239291  0.08350076404724988  \\
            536.3156784131673  0.08350035366829617  \\
            536.4422874024056  0.08349994792626626  \\
            536.5688963916438  0.0834995458199331  \\
            536.6955053808821  0.08349914598910181  \\
            536.8221143701203  0.08349874671460972  \\
            536.9487233593585  0.08349834591832639  \\
            537.0753323485967  0.08349794116315361  \\
            537.201941337835  0.0834975296530253  \\
            537.3285503270732  0.08349710993891933  \\
            537.4551593163114  0.08349667642062829  \\
            537.5817683055496  0.0834962265149786  \\
            537.708377294788  0.08349576384001016  \\
            537.8349862840262  0.08349529170763377  \\
            537.9615952732644  0.0834948131236311  \\
            538.0882042625026  0.08349433078765475  \\
            538.2148132517409  0.08349384709322814  \\
            538.3414222409791  0.08349336412774566  \\
            538.4680312302173  0.08349288367247254  \\
            538.5946402194555  0.0834924072025449  \\
            538.7212492086938  0.08349193588696978  \\
            538.847858197932  0.08349147058862508  \\
            538.9744671871703  0.0834910118642596  \\
            539.1010761764085  0.08349055996449302  \\
            539.2276851656468  0.08349011483381596  \\
            539.354294154885  0.08348967611058986  \\
            539.4809031441232  0.0834892431270471  \\
            539.6075121333615  0.08348881490929091  \\
            539.7341211225997  0.08348839017729548  \\
            539.8607301118379  0.0834879673449058  \\
            539.9873391010761  0.08348754451983778  \\
            540.1139480903145  0.08348711950367829  \\
            540.2405570795527  0.08348668979188499  \\
            540.3671660687909  0.08348625257378647  \\
            540.4937750580291  0.08348580473258224  \\
            540.6203840472674  0.08348533908225074  \\
            540.7469930365056  0.0834848541023519  \\
            540.8736020257438  0.08348435656406818  \\
            541.000211014982  0.08348384934601595  \\
            541.1268200042203  0.08348333510037644  \\
            541.2534289934586  0.08348281625289566  \\
            541.3800379826968  0.08348229500288452  \\
            541.506646971935  0.08348177332321875  \\
            541.6332559611733  0.08348125296033886  \\
            541.7598649504115  0.08348073543425026  \\
            541.8864739396497  0.08348022203852318  \\
            542.0130829288879  0.0834797138402927  \\
            542.1396919181262  0.08347921168025871  \\
            542.2663009073644  0.08347871617268594  \\
            542.3929098966026  0.08347822770540399  \\
            542.5195188858409  0.08347774643980725  \\
            542.6461278750792  0.08347727231085499  \\
            542.7727368643174  0.08347680502707129  \\
            542.8993458535556  0.08347634407054506  \\
            543.0259548427938  0.0834758886969301  \\
            543.1525638320321  0.08347543793544497  \\
            543.2791728212703  0.08347499058887313  \\
            543.4057818105085  0.08347454523356285  \\
            543.5323907997467  0.08347410021942724  \\
            543.658999788985  0.08347365366994422  \\
            543.7856087782233  0.08347320348215662  \\
            543.9122177674615  0.08347274732667202  \\
            544.0388267566997  0.08347228264766292  \\
            544.165435745938  0.08347180666286658  \\
            544.2920447351762  0.08347131636358514  \\
            544.4186537244144  0.08347079970683219  \\
            544.5452627136526  0.08347026278507498  \\
            544.6718717028909  0.08346971716258647  \\
            544.7984806921291  0.08346916543982702  \\
            544.9250896813674  0.08346860999912019  \\
            545.0516986706056  0.08346805300465265  \\
            545.1783076598439  0.08346749640247426  \\
            545.3049166490821  0.08346694192049801  \\
            545.4315256383203  0.08346639106850008  \\
            545.5581346275585  0.08346584513811978  \\
            545.6847436167968  0.08346530520285957  \\
            545.811352606035  0.08346477211808509  \\
            545.9379615952732  0.08346424652102516  \\
            546.0645705845114  0.0834637288307717  \\
            546.1911795737498  0.08346321924827982  \\
            546.317788562988  0.08346271775636777  \\
            546.4443975522262  0.08346222411971697  \\
            546.5710065414645  0.08346173788487203  \\
            546.6976155307027  0.08346125838024063  \\
            546.8242245199409  0.08346078471609371  \\
            546.9508335091791  0.0834603157845653  \\
            547.0774424984174  0.08345985025965258  \\
            547.2040514876556  0.08345938659721594  \\
            547.3306604768939  0.0834589230349789  \\
            547.4572694661321  0.08345845759252811  \\
            547.5838784553704  0.08345798807131342  \\
            547.7104874446086  0.08345751205464785  \\
            547.8370964338468  0.0834570269077075  \\
            547.963705423085  0.08345652977753168  \\
            548.0903144123233  0.08345601759302287  \\
            548.2169234015615  0.08345547559566166  \\
            548.3435323907997  0.08345491476770965  \\
            548.470141380038  0.08345434686104053  \\
            548.5967503692763  0.08345377428031259  \\
            548.7233593585145  0.08345319922455254  \\
            548.8499683477527  0.08345262368715561  \\
            548.9765773369909  0.08345204945588558  \\
            549.1031863262292  0.0834514781128746  \\
            549.2297953154674  0.08345091103462342  \\
            549.3564043047056  0.08345034939200124  \\
            549.4830132939438  0.08344979415024575  \\
            549.6096222831821  0.08344924606896313  \\
            549.7362312724204  0.08344870570212806  \\
            549.8628402616586  0.08344817339808372  \\
            549.9894492508968  0.08344764929954177  \\
            550.1160582401351  0.08344713334358232  \\
            550.2426672293733  0.08344662526165406  \\
            550.3692762186115  0.08344612457957412  \\
            550.4958852078497  0.0834456306175281  \\
            550.622494197088  0.08344514249007015  \\
            550.7491031863262  0.08344465910612286  \\
            550.8757121755644  0.08344417916897735  \\
            551.0023211648027  0.0834437011762932  \\
            551.128930154041  0.0834432234200985  \\
            551.2555391432792  0.08344274398678983  \\
            551.3821481325174  0.08344226075713224  \\
            551.5087571217556  0.08344177140625933  \\
            551.6353661109939  0.0834412734036731  \\
            551.7619751002321  0.08344076401324414  \\
            551.8885840894703  0.08344024029321145  \\
            552.0151930787085  0.08343968671971982  \\
            552.1418020679469  0.08343911715441792  \\
            552.2684110571851  0.08343854161106735  \\
            552.3950200464233  0.08343796228237163  \\
            552.5216290356615  0.08343738117229216  \\
            552.6482380248998  0.08343680009604823  \\
            552.774847014138  0.08343622068011713  \\
            552.9014560033762  0.0834356443622341  \\
            553.0280649926145  0.08343507239139224  \\
            553.1546739818527  0.08343450582784263  \\
            553.281282971091  0.08343394554309429  \\
            553.4078919603292  0.08343339221991417  \\
            553.5345009495675  0.08343284635232713  \\
            553.6611099388057  0.08343230824561601  \\
            553.7877189280439  0.08343177801632157  \\
            553.9143279172821  0.08343125559224246  \\
            554.0409369065204  0.08343074071243532  \\
            554.1675458957586  0.08343023292721473  \\
            554.2941548849968  0.08342973159815316  \\
            554.420763874235  0.08342923589808104  \\
            554.5473728634734  0.08342874481108674  \\
            554.6739818527116  0.08342825713251655  \\
            554.8005908419498  0.0834277714689747  \\
            554.927199831188  0.08342728623832338  \\
            555.0538088204263  0.08342679966968267  \\
            555.1804178096645  0.08342630980343063  \\
            555.3070267989027  0.08342581449120322  \\
            555.4336357881409  0.08342531139589435  \\
            555.5602447773792  0.08342479799165588  \\
            555.6868537666174  0.08342427156389759  \\
            555.8134627558557  0.08342371659431225  \\
            555.9400717450939  0.0834231488193487  \\
            556.0666807343322  0.08342257617015769  \\
            556.1932897235704  0.08342200057433119  \\
            556.3198987128086  0.08342142379339004  \\
            556.4465077020468  0.08342084742278404  \\
            556.5731166912851  0.0834202728918918  \\
            556.6997256805233  0.08341970146402089  \\
            556.8263346697615  0.08341913423640773  \\
            556.9529436589997  0.0834185721402177  \\
            557.0795526482381  0.08341801594054496  \\
            557.2061616374763  0.08341746623641268  \\
            557.3327706267145  0.08341692346077285  \\
            557.4593796159527  0.08341638788050641  \\
            557.585988605191  0.08341585959642314  \\
            557.7125975944292  0.08341533854326176  \\
            557.8392065836674  0.08341482448968983  \\
            557.9658155729056  0.08341431703830386  \\
            558.092424562144  0.08341381562562922  \\
            558.2190335513822  0.08341331952212018  \\
            558.3456425406204  0.08341282783215992  \\
            558.4722515298586  0.0834123394940605  \\
            558.5988605190969  0.08341185328006287  \\
            558.7254695083351  0.08341136779633687  \\
            558.8520784975733  0.08341088148298127  \\
            558.9786874868115  0.08341039261402369  \\
            559.1052964760498  0.08340989929742067  \\
            559.231905465288  0.08340939947505761  \\
            559.3585144545262  0.08340889092274888  \\
            559.4851234437645  0.08340837125023765  \\
            559.6117324330028  0.08340782719180659  \\
            559.738341422241  0.08340726987073767  \\
            559.8649504114792  0.08340670877083997  \\
            559.9915594007175  0.08340614550911588  \\
            560.1181683899557  0.08340558156501282  \\
            560.2447773791939  0.08340501828042335  \\
            560.3713863684321  0.08340445685968514  \\
            560.4979953576704  0.08340389836958091  \\
            560.6246043469087  0.08340334373933853  \\
            560.7512133361469  0.08340279376063094  \\
            560.8778223253851  0.08340224908757618  \\
            561.0044313146234  0.08340171023673741  \\
            561.1310403038616  0.08340117758712287  \\
            561.2576492930998  0.08340065138018592  \\
            561.384258282338  0.08340013171982495  \\
            561.5108672715763  0.08339961857238358  \\
            561.6374762608145  0.08339911176665042  \\
            561.7640852500527  0.0833986109938592  \\
            561.890694239291  0.0833981158076888  \\
            562.0173032285293  0.08339762562426312  \\
            562.1439122177675  0.08339713972215122  \\
            562.2705212070057  0.08339665724236724  \\
            562.3971301962439  0.08339617718837043  \\
            562.5237391854822  0.08339569842606512  \\
            562.6503481747204  0.08339521968380074  \\
            562.7769571639586  0.08339473955237185  \\
            562.9035661531968  0.08339425648501808  \\
            563.0301751424352  0.08339376879742416  \\
            563.1567841316734  0.08339327466771992  \\
            563.2833931209116  0.08339277213648032  \\
            563.4100021101498  0.08339225725566562  \\
            563.5366110993881  0.08339171822195653  \\
            563.6632200886263  0.0833911762542952  \\
            563.7898290778645  0.08339063266266047  \\
            563.9164380671027  0.0833900886498725  \\
            564.043047056341  0.08338954531159264  \\
            564.1696560455792  0.08338900363632348  \\
            564.2962650348175  0.08338846450540889  \\
            564.4228740240557  0.08338792869303396  \\
            564.549483013294  0.08338739686622501  \\
            564.6760920025322  0.08338686958484966  \\
            564.8027009917704  0.0833863473016167  \\
            564.9293099810086  0.08338583036207624  \\
            565.0559189702469  0.08338531900461955  \\
            565.1825279594851  0.08338481336047925  \\
            565.3091369487233  0.08338431345372911  \\
            565.4357459379615  0.0833838192012842  \\
            565.5623549271999  0.08338333041290079  \\
            565.6889639164381  0.08338284679117647  \\
            565.8155729056763  0.08338236793154997  \\
            565.9421818949145  0.08338189332230136  \\
            566.0687908841528  0.08338142234455193  \\
            566.195399873391  0.08338095427226415  \\
            566.3220088626292  0.08338048827224182  \\
            566.4486178518675  0.08338002340412995  \\
            566.5752268411057  0.08337955862041478  \\
            566.701835830344  0.08337909276642382  \\
            566.8284448195822  0.0833786245803258  \\
            566.9550538088205  0.08337815269313072  \\
            567.0816627980587  0.08337767562868982  \\
            567.2082717872969  0.08337719180369559  \\
            567.3348807765351  0.0833766995276817  \\
            567.4614897657734  0.08337618390430082  \\
            567.5880987550116  0.08337566640704999  \\
            567.7147077442498  0.08337514858902816  \\
            567.841316733488  0.08337463130964658  \\
            567.9679257227264  0.08337411535106774  \\
            568.0945347119646  0.08337360141820543  \\
            568.2211437012028  0.08337309013872464  \\
            568.347752690441  0.08337258206304154  \\
            568.4743616796793  0.0833720776643236  \\
            568.6009706689175  0.08337157733848947  \\
            568.7275796581557  0.0833710814042091  \\
            568.8541886473939  0.08337059010290358  \\
            568.9807976366322  0.08337010359874529  \\
            569.1074066258705  0.08336962197865787  \\
            569.2340156151087  0.08336914525231608  \\
            569.3606246043469  0.08336867335214604  \\
            569.4872335935852  0.08336820613332503  \\
            569.6138425828234  0.08336774337378156  \\
            569.7404515720616  0.0833672847741954  \\
            569.8670605612998  0.08336682995799753  \\
            569.9936695505381  0.0833663784713702  \\
            570.1202785397763  0.08336592978324682  \\
            570.2468875290145  0.08336548328531208  \\
            570.3734965182528  0.08336503829200194  \\
            570.5001055074911  0.08336459404050349  \\
            570.6267144967293  0.08336414969075513  \\
            570.7533234859675  0.08336370432544647  \\
            570.8799324752057  0.08336325695001835  \\
            571.006541464444  0.08336280649266285  \\
            571.1331504536822  0.08336235180432325  \\
            571.2597594429204  0.08336189165869409  \\
            571.3863684321586  0.08336142370015259  \\
            571.512977421397  0.0833609371115173  \\
            571.6395864106352  0.08336045104992888  \\
            571.7661953998734  0.08335996607941568  \\
            571.8928043891116  0.0833594827147714  \\
            572.0194133783499  0.08335900142155506  \\
            572.1460223675881  0.08335852261609113  \\
            572.2726313568263  0.0833580466654693  \\
            572.3992403460645  0.08335757388754472  \\
            572.5258493353028  0.08335710455093785  \\
            572.652458324541  0.08335663887503451  \\
            572.7790673137793  0.08335617702998584  \\
            572.9056763030175  0.08335571913670836  \\
            573.0322852922558  0.08335526526688398  \\
            573.158894281494  0.08335481544295988  \\
            573.2855032707322  0.08335436963814866  \\
            573.4121122599705  0.08335392777642824  \\
            573.5387212492087  0.0833534897325419  \\
            573.6653302384469  0.08335305533199829  \\
            573.7919392276851  0.08335262435107137  \\
            573.9185482169235  0.08335219651680048  \\
            574.0451572061617  0.08335177150699033  \\
            574.1717661953999  0.08335134895021096  \\
            574.2983751846381  0.08335092842579774  \\
            574.4249841738764  0.08335050946385143  \\
            574.5515931631146  0.08335009154523816  \\
            574.6782021523528  0.08334967410158933  \\
            574.804811141591  0.08334925651530178  \\
            574.9314201308293  0.08334883811953765  \\
            575.0580291200675  0.08334841819822447  \\
            575.1846381093058  0.08334799598605508  \\
            575.311247098544  0.0833475706684877  \\
            575.4378560877823  0.0833471413817459  \\
            575.5644650770205  0.08334670517714374  \\
            575.6910740662587  0.08334625610220249  \\
            575.8176830554969  0.08334580897466791  \\
            575.9442920447352  0.08334536403466983  \\
            576.0709010339734  0.08334492149765729  \\
            576.1975100232116  0.08334448155439857  \\
            576.3241190124498  0.08334404437098113  \\
            576.4507280016882  0.08334361008881169  \\
            576.5773369909264  0.08334317882461623  \\
            576.7039459801646  0.08334275067043989  \\
            576.8305549694028  0.08334232569364707  \\
            576.9571639586411  0.08334190393692138  \\
            577.0837729478793  0.08334148541826569  \\
            577.2103819371175  0.08334107013100205  \\
            577.3369909263557  0.08334065804377175  \\
            577.463599915594  0.08334024910053534  \\
            577.5902089048323  0.08333984322057254  \\
            577.7168178940705  0.08333944029848234  \\
            577.8434268833087  0.08333904020418294  \\
            577.970035872547  0.08333864278291174  \\
            578.0966448617852  0.08333824785522542  \\
            578.2232538510234  0.08333785521699985  \\
            578.3498628402616  0.0833374646394301  \\
            578.4764718294999  0.08333707586903055  \\
            578.6030808187381  0.0833366886276347  \\
            578.7296898079763  0.08333630261239537  \\
            578.8562987972145  0.08333591749578453  \\
            578.9829077864529  0.08333553292559344  \\
            579.1095167756911  0.08333514852493253  \\
            579.2361257649293  0.08333476389223149  \\
            579.3627347541675  0.08333437860123923  \\
            579.4893437434058  0.08333399220102386  \\
            579.615952732644  0.08333360421597276  \\
            579.7425617218822  0.0833332141457925  \\
            579.8691707111205  0.08333282146550891  \\
            579.9957797003588  0.08333241895211363  \\
            580.122388689597  0.08333201728926354  \\
            580.2489976788352  0.08333161844418184  \\
            580.3756066680735  0.08333122240885617  \\
            580.5022156573117  0.08333082916955294  \\
            580.6288246465499  0.08333043870681725  \\
            580.7554336357881  0.08333005099547296  \\
            580.8820426250264  0.08332966600462273  \\
            581.0086516142646  0.0833292836976479  \\
            581.1352606035028  0.08332890403220859  \\
            581.261869592741  0.08332852696024365  \\
            581.3884785819794  0.08332815242797069  \\
            581.5150875712176  0.08332778037588605  \\
            581.6416965604558  0.08332741073876483  \\
            581.768305549694  0.08332704344566087  \\
            581.8949145389323  0.08332667841990676  \\
            582.0215235281705  0.08332631557911382  \\
            582.1481325174087  0.08332595483517216  \\
            582.2747415066469  0.08332559609425058  \\
            582.4013504958853  0.08332523925679665  \\
            582.5279594851235  0.0833248842175367  \\
            582.6545684743617  0.08332453086547578  \\
            582.7811774635999  0.08332417908389769  \\
            582.9077864528382  0.08332382875036501  \\
            583.0343954420764  0.08332347973671902  \\
            583.1610044313146  0.08332313190907978  \\
            583.2876134205528  0.08332278512784606  \\
            583.4142224097911  0.08332243924769543  \\
            583.5408313990293  0.08332209411758415  \\
            583.6674403882676  0.08332174958074724  \\
            583.7940493775058  0.0833214054746985  \\
            583.9206583667441  0.08332106163123046  \\
            584.0472673559823  0.08332071787641436  \\
            584.1738763452205  0.08332037403060022  \\
            584.3004853344587  0.0833200299084168  \\
            584.427094323697  0.08331968531877161  \\
            584.5537033129352  0.0833193381800461  \\
            584.6803123021734  0.08331898999340905  \\
            584.8069212914116  0.08331864465629286  \\
            584.93353028065  0.08331830204300895  \\
            585.0601392698882  0.08331796203273324  \\
            585.1867482591264  0.08331762450950612  \\
            585.3133572483646  0.08331728936223262  \\
            585.4399662376029  0.0833169564846822  \\
            585.5665752268411  0.08331662577548891  \\
            585.6931842160793  0.08331629713815135  \\
            585.8197932053175  0.0833159704810326  \\
            585.9464021945558  0.08331564571736032  \\
            586.073011183794  0.08331532276522666  \\
            586.1996201730323  0.08331500154758832  \\
            586.3262291622705  0.08331468199226655  \\
            586.4528381515088  0.0833143640319471  \\
            586.579447140747  0.0833140476041803  \\
            586.7060561299852  0.08331373265138098  \\
            586.8326651192235  0.08331341912082847  \\
            586.9592741084617  0.08331310696466672  \\
            587.0858830976999  0.08331279613990414  \\
            587.2124920869381  0.0833124866084137  \\
            587.3391010761765  0.08331217833693288  \\
            587.4657100654147  0.08331187129706373  \\
            587.5923190546529  0.08331156546527281  \\
            587.7189280438911  0.08331126082289121  \\
            587.8455370331294  0.08331095735611457  \\
            587.9721460223676  0.08331065505600306  \\
            588.0987550116058  0.08331035391848135  \\
            588.225364000844  0.08331005394433869  \\
            588.3519729900823  0.08330975513922882  \\
            588.4785819793206  0.08330945751367004  \\
            588.6051909685588  0.0833091610830452  \\
            588.731799957797  0.08330886586760163  \\
            588.8584089470353  0.08330857189245122  \\
            588.9850179362735  0.08330827918757042  \\
            589.1116269255117  0.08330798778780014  \\
            589.2382359147499  0.08330769773284595  \\
            589.3648449039882  0.0833074090672778  \\
            589.4914538932264  0.08330712184053025  \\
            589.6180628824646  0.08330683734272677  \\
            589.7446718717028  0.08330655527847831  \\
            589.8712808609412  0.08330627408407512  \\
            589.9978898501794  0.08330599385713419  \\
            590.1244988394176  0.08330571468950246  \\
            590.2511078286558  0.08330543666725672  \\
            590.3777168178941  0.08330515987070371  \\
            590.5043258071323  0.08330488437438008  \\
            590.6309347963705  0.08330461024705237  \\
            590.7575437856087  0.08330433755171703  \\
            590.884152774847  0.08330406634560042  \\
            591.0107617640853  0.08330379668015878  \\
            591.1373707533235  0.08330352860107831  \\
            591.2639797425617  0.08330326214827509  \\
            591.3905887318  0.08330299735589508  \\
            591.5171977210382  0.0833027342523142  \\
            591.6438067102764  0.08330247286013824  \\
            591.7704156995146  0.0833022131962029  \\
            591.8970246887529  0.0833019552715738  \\
            592.0236336779911  0.08330169909154646  \\
            592.1502426672293  0.08330144465564632  \\
            592.2768516564676  0.08330119195762867  \\
            592.4034606457059  0.08330094098547881  \\
            592.5300696349441  0.08330069172141186  \\
            592.6566786241823  0.08330044414187289  \\
            592.7832876134205  0.08330019821753684  \\
            592.9098966026588  0.0832999539133086  \\
            593.036505591897  0.08329971118832295  \\
            593.1631145811352  0.08329946999594456  \\
            593.2897235703736  0.08329923028376802  \\
            593.4163325596118  0.08329899199361786  \\
            593.54294154885  0.08329875506154845  \\
            593.6695505380882  0.0832985194178441  \\
            593.7961595273265  0.08329828498701905  \\
            593.9227685165647  0.08329805168781743  \\
            594.0493775058029  0.08329781943321327  \\
            594.1759864950411  0.08329758813041047  \\
            594.3025954842794  0.08329735768084294  \\
            594.4292044735176  0.08329712798017438  \\
            594.5558134627559  0.08329689891829851  \\
            594.6824224519941  0.08329667037933886  \\
            594.8090314412324  0.08329644224164891  \\
            594.9356404304706  0.08329621437781203  \\
            595.0622494197088  0.08329598665464154  \\
            595.188858408947  0.08329575893318061  \\
            595.3154673981853  0.08329553106870238  \\
            595.4420763874235  0.08329530291070981  \\
            595.5686853766617  0.08329508091159316  \\
            595.6952943658999  0.08329486272832351  \\
            595.8219033551383  0.08329464277360554  \\
            595.9485123443765  0.08329442182780782  \\
            596.0751213336147  0.08329420060984345  \\
            596.2017303228529  0.08329397977717025  \\
            596.3283393120912  0.08329375992579058  \\
            596.4549483013294  0.08329354159025143  \\
            596.5815572905676  0.08329332524364445  \\
            596.7081662798058  0.08329311129760586  \\
            596.8347752690441  0.08329290010231653  \\
            596.9613842582824  0.0832926919465019  \\
            597.0879932475206  0.08329248705743211  \\
            597.2146022367588  0.08329228560092182  \\
            597.3412112259971  0.08329208768133038  \\
            597.4678202152353  0.08329189334156173  \\
            597.5944292044735  0.08329170256306438  \\
            597.7210381937117  0.08329151526583158  \\
            597.84764718295  0.08329133130840105  \\
            597.9742561721882  0.08329115048785525  \\
            598.1008651614264  0.08329097253982118  \\
            598.2274741506646  0.08329079713847047  \\
            598.354083139903  0.08329062389651941  \\
            598.4806921291412  0.08329045236522885  \\
            598.6073011183794  0.08329028203440426  \\
            598.7339101076176  0.0832901123323958  \\
            598.8605190968559  0.08328994262609818  \\
            598.9871280860941  0.08328977222095074  \\
            599.1137370753323  0.08328960036093741  \\
            599.2403460645705  0.08328942622858682  \\
            599.3669550538089  0.08328924894497211  \\
            599.4935640430471  0.08328906756971113  \\
            599.6201730322853  0.0832888811009663  \\
            599.7467820215235  0.08328868847544464  \\
            599.8733910107618  0.08328848856839785  \\
            600.0  0.08328828019362217  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b59d042e-4415-49a5-9b65-33a0adcce841}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.12795905310300704  0.9659604695220676  \\
            0.2559181062060141  0.9177617456630732  \\
            0.3838771593090211  0.8719693240650624  \\
            0.5118362124120281  0.8284621993980326  \\
            0.6397952655150352  0.7871258743067321  \\
            0.7677543186180422  0.7478522048763554  \\
            0.8957133717210493  0.7105354614955209  \\
            1.0236724248240563  0.6750870666089116  \\
            1.1516314779270633  0.6414075577503962  \\
            1.2795905310300704  0.611017122246374  \\
            1.4075495841330774  0.5882138482413711  \\
            1.5355086372360844  0.5720162642089185  \\
            1.6634676903390915  0.5576154506581189  \\
            1.7914267434420985  0.5435278285330237  \\
            1.9193857965451055  0.5297907309035023  \\
            2.0473448496481126  0.5163988073807265  \\
            2.1753039027511196  0.5033513523876934  \\
            2.3032629558541267  0.49063609303616423  \\
            2.4312220089571337  0.4782362328231087  \\
            2.5591810620601407  0.46614876925378046  \\
            2.6871401151631478  0.4543724772010272  \\
            2.815099168266155  0.44289247964633827  \\
            2.943058221369162  0.4316984423393933  \\
            3.071017274472169  0.42079275410047523  \\
            3.198976327575176  0.41015916552116993  \\
            3.326935380678183  0.39979567288782974  \\
            3.45489443378119  0.3896930078289361  \\
            3.582853486884197  0.3798476271597685  \\
            3.710812539987204  0.37024695964489107  \\
            3.838771593090211  0.3608941145663795  \\
            3.966730646193218  0.35177373470663603  \\
            4.094689699296225  0.34288434772629806  \\
            4.222648752399232  0.3342216196041035  \\
            4.350607805502239  0.325775940372201  \\
            4.478566858605246  0.31754362826344423  \\
            4.606525911708253  0.3095201901177677  \\
            4.73448496481126  0.30169934266776716  \\
            4.862444017914267  0.2940762628817425  \\
            4.990403071017274  0.28664552659134795  \\
            5.1183621241202815  0.2794016802857737  \\
            5.2463211772232885  0.27234200288557964  \\
            5.3742802303262955  0.26546195475919265  \\
            5.502239283429303  0.25875920944553715  \\
            5.63019833653231  0.25220294104828017  \\
            5.758157389635317  0.24581650158126497  \\
            5.886116442738324  0.2396772323780254  \\
            6.014075495841331  0.23388047328206907  \\
            6.142034548944338  0.22854502706109386  \\
            6.269993602047345  0.22371131033640204  \\
            6.397952655150352  0.21932719907256726  \\
            6.525911708253359  0.21534294102847307  \\
            6.653870761356366  0.21171130978770578  \\
            6.781829814459373  0.20839114033815206  \\
            6.90978886756238  0.2053507080297847  \\
            7.037747920665387  0.20256257077646056  \\
            7.165706973768394  0.200001378513957  \\
            7.293666026871401  0.19764379782051478  \\
            7.421625079974408  0.1954685119168383  \\
            7.549584133077415  0.19345646635260216  \\
            7.677543186180422  0.19159227184946784  \\
            7.805502239283429  0.1898631398132745  \\
            7.933461292386436  0.18825712994665686  \\
            8.061420345489443  0.18676307546628984  \\
            8.18937939859245  0.18537058310288812  \\
            8.317338451695457  0.18407003310120648  \\
            8.445297504798464  0.1828524132330478  \\
            8.573256557901471  0.1817105567342376  \\
            8.701215611004478  0.18063892326808734  \\
            8.829174664107486  0.1796321399675281  \\
            8.957133717210493  0.17868510767297927  \\
            9.0850927703135  0.17779300093234818  \\
            9.213051823416507  0.17695126800103034  \\
            9.341010876519514  0.17615563084190938  \\
            9.46896992962252  0.17541267554543527  \\
            9.596928982725528  0.17466346209867759  \\
            9.724888035828535  0.17395460812512528  \\
            9.852847088931542  0.17344498181713094  \\
            9.980806142034549  0.17328003549336718  \\
            10.108765195137556  0.17355128748576992  \\
            10.236724248240563  0.17415667616848363  \\
            10.36468330134357  0.1750171693828308  \\
            10.492642354446577  0.176061596730676  \\
            10.620601407549584  0.17721296701785502  \\
            10.748560460652591  0.17840045141246866  \\
            10.876519513755598  0.1795612744432931  \\
            11.004478566858605  0.180645853773718  \\
            11.132437619961612  0.18161780020174645  \\
            11.26039667306462  0.18243930683241064  \\
            11.388355726167626  0.1830825407395262  \\
            11.516314779270633  0.18353831333837853  \\
            11.64427383237364  0.1838089420400325  \\
            11.772232885476647  0.18390888501948122  \\
            11.900191938579654  0.18384019877162242  \\
            12.028150991682661  0.1836600653984935  \\
            12.156110044785668  0.18333763367572184  \\
            12.284069097888676  0.18286872179352134  \\
            12.412028150991683  0.18230790607834177  \\
            12.53998720409469  0.18174145177704112  \\
            12.667946257197697  0.18122155360959732  \\
            12.795905310300704  0.18071205366417836  \\
            12.92386436340371  0.18014686951648834  \\
            13.051823416506718  0.17955177365084435  \\
            13.179782469609725  0.17904439346017653  \\
            13.307741522712732  0.17867510184717833  \\
            13.435700575815739  0.17836775886704268  \\
            13.563659628918746  0.17812491631431357  \\
            13.691618682021753  0.17794876351280323  \\
            13.81957773512476  0.17784180476647404  \\
            13.947536788227767  0.1777971363964  \\
            14.075495841330774  0.1777868962364651  \\
            14.203454894433781  0.1778022534568567  \\
            14.331413947536788  0.17783635633790287  \\
            14.459373000639795  0.17788470289734004  \\
            14.587332053742802  0.1779451408903131  \\
            14.71529110684581  0.1780138598031168  \\
            14.843250159948816  0.1780601954835092  \\
            14.971209213051823  0.17807743517696148  \\
            15.09916826615483  0.1780649858731012  \\
            15.227127319257837  0.1780254378102092  \\
            15.355086372360844  0.17796456447521952  \\
            15.483045425463851  0.17789132260371932  \\
            15.611004478566858  0.17779128512812392  \\
            15.738963531669866  0.1776650640482556  \\
            15.866922584772873  0.17749794568942315  \\
            15.99488163787588  0.17728845569810261  \\
            16.122840690978887  0.17705108108790696  \\
            16.250799744081895  0.17681627023958577  \\
            16.3787587971849  0.1766193374129919  \\
            16.50671785028791  0.17642835053637937  \\
            16.634676903390915  0.17622966663968634  \\
            16.762635956493924  0.17601780711673556  \\
            16.89059500959693  0.17579699581210267  \\
            17.018554062699938  0.1755811590211161  \\
            17.146513115802943  0.175393925489857  \\
            17.27447216890595  0.17524645129650138  \\
            17.402431222008957  0.17510784611536098  \\
            17.530390275111966  0.17496397570811403  \\
            17.65834932821497  0.1748052007974221  \\
            17.78630838131798  0.17463363389810016  \\
            17.914267434420985  0.17446313931711663  \\
            18.042226487523994  0.1743193331535935  \\
            18.170185540627  0.17420003179382532  \\
            18.298144593730008  0.17413101654658394  \\
            18.426103646833013  0.1740403287505325  \\
            18.554062699936022  0.17386274932193355  \\
            18.682021753039027  0.17358785195595977  \\
            18.809980806142036  0.1732600031266941  \\
            18.93793985924504  0.17297836208712955  \\
            19.06589891234805  0.1728369570035552  \\
            19.193857965451055  0.1727764631220429  \\
            19.321817018554064  0.17271205324702477  \\
            19.44977607165707  0.17256883547281426  \\
            19.57773512476008  0.17232745350363227  \\
            19.705694177863084  0.17202408665360708  \\
            19.833653230966092  0.1717504498467744  \\
            19.961612284069098  0.1716126604049634  \\
            20.089571337172107  0.17155582709886885  \\
            20.217530390275112  0.1715075356604618  \\
            20.34548944337812  0.17138990585762406  \\
            20.473448496481126  0.17117655097652118  \\
            20.601407549584135  0.17089257782160278  \\
            20.72936660268714  0.1706145867156023  \\
            20.85732565579015  0.17045050756852584  \\
            20.985284708893154  0.1703559061425001  \\
            21.113243761996163  0.1702893126679405  \\
            21.241202815099168  0.17016946266813845  \\
            21.369161868202177  0.1699626585488677  \\
            21.497120921305182  0.16968276959838427  \\
            21.62507997440819  0.16939123198742653  \\
            21.753039027511196  0.1691951866451753  \\
            21.880998080614205  0.1690395604485229  \\
            22.00895713371721  0.16895469717923076  \\
            22.13691618682022  0.1688365868202321  \\
            22.264875239923224  0.16863386638173095  \\
            22.392834293026233  0.1683478199012025  \\
            22.52079334612924  0.16803237844339286  \\
            22.648752399232247  0.1677941201003192  \\
            22.776711452335253  0.16760208857167366  \\
            22.90467050543826  0.16749831515116137  \\
            23.032629558541267  0.16738493231250304  \\
            23.160588611644275  0.16719382829352095  \\
            23.28854766474728  0.16691333192336327  \\
            23.41650671785029  0.16658821262250417  \\
            23.544465770953295  0.1663196804027439  \\
            23.672424824056304  0.16612342172638908  \\
            23.80038387715931  0.16599950081320347  \\
            23.928342930262318  0.16586553465446516  \\
            24.056301983365323  0.16565430987415997  \\
            24.18426103646833  0.16536782910376085  \\
            24.312220089571337  0.1650773109822279  \\
            24.440179142674346  0.16485783711706073  \\
            24.56813819577735  0.16470759036490287  \\
            24.69609724888036  0.16456639289833844  \\
            24.824056301983365  0.16434843770275315  \\
            24.952015355086374  0.16405634290440352  \\
            25.07997440818938  0.16378115177041708  \\
            25.207933461292388  0.16355784656647646  \\
            25.335892514395393  0.163425919599034  \\
            25.463851567498402  0.16326626326686142  \\
            25.591810620601407  0.16301282268594375  \\
            25.719769673704416  0.1626972263860481  \\
            25.84772872680742  0.1624435016685941  \\
            25.97568777991043  0.16224862463624112  \\
            26.103646833013435  0.16204261919453303  \\
            26.231605886116444  0.1617969278902635  \\
            26.35956493921945  0.16152119640168003  \\
            26.48752399232246  0.16126327353848366  \\
            26.615483045425464  0.1610715428260502  \\
            26.743442098528472  0.1608871244746116  \\
            26.871401151631478  0.16068295947698813  \\
            26.999360204734487  0.16044727446600796  \\
            27.12731925783749  0.16019818048784115  \\
            27.2552783109405  0.15998367300199962  \\
            27.383237364043506  0.15980508825825127  \\
            27.511196417146515  0.15962380119449246  \\
            27.63915547024952  0.1594316314198967  \\
            27.76711452335253  0.15922811674702733  \\
            27.895073576455534  0.15902552462854896  \\
            28.023032629558543  0.1588455665155127  \\
            28.150991682661548  0.15866938318044466  \\
            28.278950735764557  0.15849424655580832  \\
            28.406909788867562  0.15832017690057884  \\
            28.53486884197057  0.15814730553717898  \\
            28.662827895073576  0.1579758748514793  \\
            28.790786948176585  0.15780597638178281  \\
            28.91874600127959  0.15763648051892246  \\
            29.0467050543826  0.15746765354814346  \\
            29.174664107485604  0.15729952634562583  \\
            29.302623160588613  0.157132223459277  \\
            29.43058221369162  0.15696596310873184  \\
            29.558541266794627  0.1568010571853526  \\
            29.686500319897632  0.15663715903629286  \\
            29.81445937300064  0.15647334215443237  \\
            29.942418426103647  0.15630990910600606  \\
            30.070377479206655  0.1561469390655985  \\
            30.19833653230966  0.1559845985481272  \\
            30.32629558541267  0.15582314140884224  \\
            30.454254638515675  0.15566290884332662  \\
            30.582213691618684  0.1555030651606728  \\
            30.71017274472169  0.15534318365477037  \\
            30.838131797824698  0.1551835038019024  \\
            30.966090850927703  0.1550241396616447  \\
            31.09404990403071  0.15486528299210667  \\
            31.222008957133717  0.15470720324993142  \\
            31.349968010236726  0.1545502475902957  \\
            31.47792706333973  0.15439328145792303  \\
            31.60588611644274  0.15423619380421624  \\
            31.733845169545745  0.15407918034030552  \\
            31.861804222648754  0.15392237716032076  \\
            31.98976327575176  0.15376598760047955  \\
            32.11772232885477  0.15361028223908718  \\
            32.24568138195777  0.15345559889653665  \\
            32.37364043506078  0.15330069983624942  \\
            32.50159948816379  0.15314558138326756  \\
            32.629558541266796  0.1529904438434481  \\
            32.7575175943698  0.15283543863450486  \\
            32.88547664747281  0.15268077309343306  \\
            33.01343570057582  0.15252671047650923  \\
            33.141394753678824  0.1523735699592913  \\
            33.26935380678183  0.1522201596055104  \\
            33.397312859884835  0.15206641018330289  \\
            33.52527191298785  0.15191257145079903  \\
            33.65323096609085  0.15175880745553597  \\
            33.78119001919386  0.15160532611272795  \\
            33.90914907229686  0.15145237920526639  \\
            34.037108125399875  0.15130026238371969  \\
            34.16506717850288  0.15114790456347976  \\
            34.293026231605886  0.15099508476682588  \\
            34.42098528470889  0.15084212329759175  \\
            34.5489443378119  0.15068919689366192  \\
            34.67690339091491  0.15053651342946978  \\
            34.804862444017914  0.1503843119159975  \\
            34.93282149712092  0.15023286250077603  \\
            35.06078055022393  0.15008121974916025  \\
            35.18873960332694  0.14992900907606238  \\
            35.31669865642994  0.14977661943557363  \\
            35.44465770953295  0.1496242414004231  \\
            35.57261676263596  0.149472083329755  \\
            35.700575815738965  0.14932037136912873  \\
            35.82853486884197  0.14916934945051902  \\
            35.956493921944976  0.14901818780209564  \\
            36.08445297504799  0.14886636932283975  \\
            36.21241202815099  0.14871434602673703  \\
            36.340371081254  0.14856232357985058  \\
            36.468330134357004  0.14841051168821356  \\
            36.596289187460016  0.1482591240978291  \\
            36.72424824056302  0.14810837859467027  \\
            36.85220729366603  0.14795755102884872  \\
            36.98016634676903  0.14780599222607385  \\
            37.108125399872044  0.14765421119475922  \\
            37.23608445297505  0.14750242986490572  \\
            37.364043506078055  0.14735086029207034  \\
            37.49200255918106  0.14719970465736615  \\
            37.61996161228407  0.14704915526746246  \\
            37.74792066538708  0.1468985842452543  \\
            37.87587971849008  0.1467472204713454  \\
            38.00383877159309  0.14659562324788153  \\
            38.1317978246961  0.1464440317782992  \\
            38.259756877799106  0.14629266152283626  \\
            38.38771593090211  0.14614170419853179  \\
            38.515674984005116  0.14599132777922616  \\
            38.64363403710813  0.14584099200516404  \\
            38.771593090211134  0.14568981380301363  \\
            38.89955214331414  0.14553839540204697  \\
            39.027511196417144  0.1453869940709584  \\
            39.15547024952016  0.1452358297088531  \\
            39.28342930262316  0.14508508484524718  \\
            39.41138835572617  0.14493490464006745  \\
            39.53934740882917  0.1447848284766873  \\
            39.667306461932185  0.14463387138519535  \\
            39.79526551503519  0.14448267047504074  \\
            39.923224568138195  0.14433150161410707  \\
            40.0511836212412  0.14418059010196746  \\
            40.17914267434421  0.1440301106698846  \\
            40.30710172744722  0.14388018748081083  \\
            40.435060780550224  0.1437304322246815  \\
            40.56301983365323  0.14357976832123331  \\
            40.69097888675624  0.1434288590725838  \\
            40.81893793985925  0.14327799919633788  \\
            40.94689699296225  0.14312742023700958  \\
            41.07485604606526  0.1429772905660223  \\
            41.20281509916827  0.14282771538170835  \\
            41.330774152271275  0.14267837192922697  \\
            41.45873320537428  0.14252810268466048  \\
            41.586692258477285  0.14237758785946283  \\
            41.7146513115803  0.14222714097995157  \\
            41.8426103646833  0.1420770005325605  \\
            41.97056941778631  0.14192732996383975  \\
            42.09852847088931  0.1417782176804556  \\
            42.226487523992326  0.14162898750389516  \\
            42.35444657709533  0.14148199552542245  \\
            42.482405630198336  0.14133027976411291  \\
            42.61036468330134  0.14116019727373602  \\
            42.738323736404354  0.14096349967098895  \\
            42.86628278950736  0.14074566348499135  \\
            42.994241842610364  0.1405109601221082  \\
            43.12220089571337  0.14026199729297648  \\
            43.25015994881638  0.1400022160792777  \\
            43.37811900191939  0.1397372164283569  \\
            43.50607805502239  0.13947103424117274  \\
            43.6340371081254  0.1392057034623757  \\
            43.76199616122841  0.13894288696494583  \\
            43.889955214331415  0.1386860912334465  \\
            44.01791426743442  0.13843729692594836  \\
            44.145873320537426  0.13819635612315279  \\
            44.27383237364044  0.13796183186280236  \\
            44.40179142674344  0.13773439005303445  \\
            44.52975047984645  0.13751405625858773  \\
            44.657709532949454  0.1372992340659559  \\
            44.785668586052466  0.13708694512498312  \\
            44.91362763915547  0.13687598058589753  \\
            45.04158669225848  0.13666612738679965  \\
            45.16954574536148  0.13645601936640248  \\
            45.297504798464495  0.13624312278875803  \\
            45.4254638515675  0.13602568846867386  \\
            45.553422904670505  0.13580444602753772  \\
            45.68138195777351  0.13557943836719136  \\
            45.80934101087652  0.13534956160081427  \\
            45.93730006397953  0.13511335860143445  \\
            46.06525911708253  0.13487223156300682  \\
            46.19321817018554  0.13462769825951368  \\
            46.32117722328855  0.13437992806324264  \\
            46.449136276391556  0.13412792448557131  \\
            46.57709532949456  0.1338725972481781  \\
            46.70505438259757  0.13361618636227393  \\
            46.83301343570058  0.13335950115173953  \\
            46.960972488803584  0.13310179002399972  \\
            47.08893154190659  0.13284268963806195  \\
            47.216890595009595  0.13258422291254626  \\
            47.34484964811261  0.13232736642654727  \\
            47.47280870121561  0.13207148478858338  \\
            47.60076775431862  0.1318150828178878  \\
            47.72872680742162  0.13155927862679165  \\
            47.856685860524635  0.13130515670922496  \\
            47.98464491362764  0.13105227497954228  \\
            48.112603966730646  0.13079882074399896  \\
            48.24056301983365  0.13054466941813458  \\
            48.36852207293666  0.13029115103616687  \\
            48.49648112603967  0.13003826873605423  \\
            48.624440179142674  0.1297845612469915  \\
            48.75239923224568  0.1295288922722317  \\
            48.88035828534869  0.12927270048182996  \\
            49.0083173384517  0.1290166340456646  \\
            49.1362763915547  0.1287598909288619  \\
            49.26423544465771  0.128500872223383  \\
            49.39219449776072  0.12824062067513733  \\
            49.520153550863725  0.12798043247254767  \\
            49.64811260396673  0.127720160336548  \\
            49.776071657069735  0.12745832677717778  \\
            49.90403071017275  0.12719501598867203  \\
            50.03198976327575  0.12693193168539807  \\
            50.15994881637876  0.12666948097513683  \\
            50.287907869481764  0.12640658205049876  \\
            50.415866922584776  0.12614229860283033  \\
            50.54382597568778  0.1258782359650126  \\
            50.67178502879079  0.12561526046693935  \\
            50.79974408189379  0.12535275536592483  \\
            50.927703134996804  0.1250891873897559  \\
            51.05566218809981  0.12482547352821761  \\
            51.183621241202815  0.1245628715657892  \\
            51.31158029430582  0.12430121594277083  \\
            51.43953934740883  0.12403899694592137  \\
            51.56749840051184  0.12377604882857489  \\
            51.69545745361484  0.1235138823370818  \\
            51.82341650671785  0.12325280385867708  \\
            51.95137555982086  0.12299169751811613  \\
            52.079334612923866  0.12272945901673622  \\
            52.20729366602687  0.12246748364963066  \\
            52.335252719129876  0.12220656620437424  \\
            52.46321177223289  0.12194611013469701  \\
            52.591170825335894  0.12168460081123816  \\
            52.7191298784389  0.12142279543821059  \\
            52.847088931541904  0.12116193632133479  \\
            52.97504798464492  0.12090193541958492  \\
            53.10300703774792  0.12064143725810123  \\
            53.23096609085093  0.12038041236281746  \\
            53.35892514395393  0.12012037696116415  \\
            53.486884197056945  0.11986065657993171  \\
            53.61484325015995  0.11960075178005583  \\
            53.742802303262955  0.11934132450927921  \\
            53.87076135636596  0.1190822561948306  \\
            53.99872040946897  0.11882339788472418  \\
            54.12667946257198  0.11856522250715477  \\
            54.25463851567498  0.11830710705736608  \\
            54.38259756877799  0.11804974035041091  \\
            54.510556621881  0.11779257501315828  \\
            54.638515674984006  0.11753596140003045  \\
            54.76647472808701  0.11727984386763625  \\
            54.89443378119002  0.11702400345060623  \\
            55.02239283429303  0.11676890887825404  \\
            55.150351887396035  0.11651391634096028  \\
            55.27831094049904  0.11625977660899123  \\
            55.406269993602045  0.11600571467382206  \\
            55.53422904670506  0.11575250011628364  \\
            55.66218809980806  0.11549941346054833  \\
            55.79014715291107  0.11524714504419041  \\
            55.91810620601407  0.1149950479477081  \\
            56.046065259117086  0.11474377993957437  \\
            56.17402431222009  0.11449267913729151  \\
            56.301983365323096  0.11424247893465507  \\
            56.4299424184261  0.1139923927423008  \\
            56.557901471529114  0.11374331455586811  \\
            56.68586052463212  0.11349429602942883  \\
            56.813819577735124  0.11324634742215788  \\
            56.94177863083813  0.11299850910081093  \\
            57.06973768394114  0.11275163834341867  \\
            57.19769673704415  0.11250514269049665  \\
            57.32565579014715  0.11225930342556371  \\
            57.45361484325016  0.11201426035090861  \\
            57.58157389635317  0.11176948825452059  \\
            57.709532949456175  0.11152584512967642  \\
            57.83749200255918  0.11128231803820776  \\
            57.965451055662186  0.11103988560421144  \\
            58.0934101087652  0.11079784332379841  \\
            58.2213691618682  0.11055652417451792  \\
            58.34932821497121  0.11031605411428727  \\
            58.477287268074214  0.11007589780591298  \\
            58.605246321177226  0.10983689615784109  \\
            58.73320537428023  0.10959808324028487  \\
            58.86116442738324  0.10936035901317707  \\
            58.98912348048624  0.10912310294327003  \\
            59.117082533589254  0.10888656037684373  \\
            59.24504158669226  0.10865094739014462  \\
            59.373000639795265  0.10841562701102242  \\
            59.50095969289827  0.10818150963172951  \\
            59.62891874600128  0.10794768672243421  \\
            59.75687779910429  0.10771477080806025  \\
            59.88483685220729  0.10748273741246957  \\
            60.0127959053103  0.10725100761584089  \\
            60.14075495841331  0.10702050682311534  \\
            60.268714011516316  0.10679042736582416  \\
            60.39667306461932  0.10656104817365965  \\
            60.52463211772233  0.10633283611851335  \\
            60.65259117082534  0.10610484541425712  \\
            60.780550223928344  0.10587785415484086  \\
            60.90850927703135  0.10565187711146515  \\
            61.036468330134355  0.10542611973439671  \\
            61.16442738323737  0.10520148537141269  \\
            61.29238643634037  0.10497779467362477  \\
            61.42034548944338  0.10475433913242804  \\
            61.54830454254638  0.10453202017645029  \\
            61.676263595649395  0.10431069615198929  \\
            61.8042226487524  0.10408959376487358  \\
            61.932181701855406  0.10386954334354902  \\
            62.06014075495841  0.10365063306739591  \\
            62.18809980806142  0.10343197790700161  \\
            62.31605886116443  0.10321415473586956  \\
            62.444017914267434  0.10299759894237547  \\
            62.57197696737044  0.10278155923816877  \\
            62.69993602047345  0.10256598473513572  \\
            62.82789507357646  0.10235164724674985  \\
            62.95585412667946  0.10213828935554675  \\
            63.08381317978247  0.10192516546281566  \\
            63.21177223288548  0.10171294689884165  \\
            63.339731285988485  0.10150199470708807  \\
            63.46769033909149  0.10129169224317017  \\
            63.595649392194495  0.1010817291123562  \\
            63.72360844529751  0.10087287082333385  \\
            63.85156749840051  0.10066521309387337  \\
            63.97952655150352  0.10045804566451165  \\
            64.10748560460652  0.1002513325069509  \\
            64.23544465770954  0.10004577230703332  \\
            64.36340371081253  0.09984138291918514  \\
            64.49136276391555  0.0996374803424216  \\
            64.61932181701856  0.09943403074031654  \\
            64.74728087012156  0.09923169998772823  \\
            64.87523992322457  0.09903056597655771  \\
            65.00319897632758  0.09883004979962676  \\
            65.13115802943058  0.09862988904349192  \\
            65.25911708253359  0.09843072620032847  \\
            65.38707613563659  0.09823279193253283  \\
            65.5150351887396  0.09803572861647306  \\
            65.64299424184262  0.09783896359341268  \\
            65.77095329494561  0.09764294794596583  \\
            65.89891234804863  0.09744811314150112  \\
            66.02687140115164  0.09725438968841596  \\
            66.15483045425464  0.0970612252417995  \\
            66.28278950735765  0.09686846096796671  \\
            66.41074856046065  0.09667665522146728  \\
            66.53870761356366  0.09648604351333216  \\
            66.66666666666667  0.09629642392478002  \\
            66.79462571976967  0.09610723865354762  \\
            66.92258477287268  0.0959185681070218  \\
            67.0505438259757  0.09573090855296078  \\
            67.17850287907869  0.09554442003233071  \\
            67.3064619321817  0.09535888840705263  \\
            67.4344209852847  0.09517379754279658  \\
            67.56238003838772  0.09498922343723647  \\
            67.69033909149073  0.09480562386238212  \\
            67.81829814459373  0.09462317145127239  \\
            67.94625719769674  0.09444172078200984  \\
            68.07421625079975  0.09426082285256347  \\
            68.20217530390275  0.09408035413010916  \\
            68.33013435700576  0.09390074449024444  \\
            68.45809341010876  0.0937222345042906  \\
            68.58605246321177  0.0935447963402692  \\
            68.71401151631478  0.09336813376290218  \\
            68.84197056941778  0.09319185562255879  \\
            68.9699296225208  0.09301622487026855  \\
            69.0978886756238  0.09284157312727688  \\
            69.2258477287268  0.0926680132737944  \\
            69.35380678182982  0.09249543355762967  \\
            69.48176583493282  0.09232349759418951  \\
            69.60972488803583  0.09215196671254704  \\
            69.73768394113884  0.09198117111426743  \\
            69.86564299424184  0.09181136488921168  \\
            69.99360204734485  0.09164261830181271  \\
            70.12156110044786  0.09147481540403829  \\
            70.24952015355086  0.09130765403539119  \\
            70.37747920665387  0.09114091003632012  \\
            70.50543825975687  0.0909748795634817  \\
            70.63339731285988  0.09080979504460988  \\
            70.7613563659629  0.09064573872953069  \\
            70.8893154190659  0.09048264020668899  \\
            71.0172744721689  0.09032027640314853  \\
            71.14523352527192  0.09015835222251248  \\
            71.27319257837492  0.08999703183843347  \\
            71.40115163147793  0.08983656499838504  \\
            71.52911068458093  0.08967707613501547  \\
            71.65706973768394  0.08951856613980089  \\
            71.78502879078695  0.0893609123630452  \\
            71.91298784388995  0.08920386861388015  \\
            72.04094689699296  0.08904727516840456  \\
            72.16890595009598  0.08889137897583775  \\
            72.29686500319897  0.08873635663831267  \\
            72.42482405630199  0.08858228750771366  \\
            72.55278310940498  0.08842915248458061  \\
            72.680742162508  0.08827683401810882  \\
            72.80870121561101  0.08812511610614913  \\
            72.93666026871401  0.08797386197290208  \\
            73.06461932181702  0.08782329494576312  \\
            73.19257837492003  0.08767356590580139  \\
            73.32053742802303  0.0875247489532597  \\
            73.44849648112604  0.08737684116283793  \\
            73.57645553422904  0.08722976258369323  \\
            73.70441458733205  0.08708335623943983  \\
            73.83237364043507  0.08693742714642347  \\
            73.96033269353806  0.0867920964827598  \\
            74.08829174664108  0.08664752872991893  \\
            74.21625079974409  0.08650381265688525  \\
            74.34420985284709  0.08636097810547194  \\
            74.4721689059501  0.08621899599032065  \\
            74.6001279590531  0.08607777829890183  \\
            74.72808701215611  0.0859371780915144  \\
            74.85604606525912  0.08579705694507068  \\
            74.98400511836212  0.08565757280838907  \\
            75.11196417146513  0.08551884478456134  \\
            75.23992322456814  0.08538093756089728  \\
            75.36788227767114  0.08524387198135644  \\
            75.49584133077416  0.08510762504654829  \\
            75.62380038387715  0.08497212991373217  \\
            75.75175943698017  0.08483727589681735  \\
            75.87971849008318  0.08470292284373435  \\
            76.00767754318618  0.0845691548541151  \\
            76.13563659628919  0.08443609626703504  \\
            76.2635956493922  0.08430380725623557  \\
            76.3915547024952  0.08417231651211596  \\
            76.51951375559821  0.08404162124173334  \\
            76.64747280870121  0.08391168716880269  \\
            76.77543186180422  0.08378244853369685  \\
            76.90339091490723  0.08365380809344648  \\
            77.03134996801023  0.08352566668652409  \\
            77.15930902111324  0.08339814159053377  \\
            77.28726807421626  0.0832713158524529  \\
            77.41522712731926  0.08314522966399986  \\
            77.54318618042227  0.08301990164195806  \\
            77.67114523352527  0.08289532882817596  \\
            77.79910428662828  0.08277148668956705  \\
            77.92706333973129  0.08264832911810982  \\
            78.05502239283429  0.08252578843084786  \\
            78.1829814459373  0.08240377498412545  \\
            78.31094049904031  0.08228231524129996  \\
            78.43889955214331  0.08216151575098309  \\
            78.56685860524632  0.0820414095710554  \\
            78.69481765834932  0.08192201589577464  \\
            78.82277671145233  0.08180334005577555  \\
            78.95073576455535  0.08168537351806994  \\
            79.07869481765835  0.08156809388604667  \\
            79.20665387076136  0.08145146489947167  \\
            79.33461292386437  0.0813354364344879  \\
            79.46257197696737  0.08121994394181614  \\
            79.59053103007038  0.08110499175032655  \\
            79.71849008317338  0.08099067872724329  \\
            79.84644913627639  0.08087702536628058  \\
            79.9744081893794  0.08076404405063312  \\
            80.1023672424824  0.08065173905297598  \\
            80.23032629558541  0.08054010653546469  \\
            80.35828534868843  0.08042913454973515  \\
            80.48624440179142  0.08031880303690374  \\
            80.61420345489444  0.08020908382756718  \\
            80.74216250799743  0.08009994064180272  \\
            80.87012156110045  0.07999132740951366  \\
            80.99808061420346  0.07988326291849619  \\
            81.12603966730646  0.07977581773306075  \\
            81.25399872040947  0.07966900124289988  \\
            81.38195777351248  0.07956281874464563  \\
            81.50991682661548  0.07945727144186945  \\
            81.6378758797185  0.07935235644508226  \\
            81.76583493282149  0.07924806677173447  \\
            81.8937939859245  0.0791443913462159  \\
            82.02175303902752  0.07904131499985582  \\
            82.14971209213051  0.07893881847092303  \\
            82.27767114523353  0.0788368784046257  \\
            82.40563019833654  0.07873546544113161  \\
            82.53358925143954  0.0786346004989978  \\
            82.66154830454255  0.07853432818790969  \\
            82.78950735764555  0.0784346508201108  \\
            82.91746641074856  0.07833556910284002  \\
            83.04542546385157  0.07823708213833179  \\
            83.17338451695457  0.07813918742381606  \\
            83.30134357005758  0.07804188085151818  \\
            83.4293026231606  0.07794515670865902  \\
            83.5572616762636  0.07784900767745496  \\
            83.6852207293666  0.07775342483511778  \\
            83.8131797824696  0.07765839765385482  \\
            83.94113883557262  0.07756391400086884  \\
            84.06909788867563  0.07746996013835812  \\
            84.19705694177863  0.0773765345866475  \\
            84.32501599488164  0.0772836652495311  \\
            84.45297504798465  0.07719135301815344  \\
            84.58093410108765  0.07709959713834125  \\
            84.70889315419066  0.07700839639523761  \\
            84.83685220729366  0.07691774911330208  \\
            84.96481126039667  0.07682765315631061  \\
            85.09277031349968  0.07673810592735558  \\
            85.22072936660268  0.07664910436884577  \\
            85.3486884197057  0.07656064496250636  \\
            85.47664747280871  0.07647272372937898  \\
            85.6046065259117  0.07638533622982165  \\
            85.73256557901472  0.07629847756350881  \\
            85.86052463211772  0.07621214236943132  \\
            85.98848368522073  0.07612632482589644  \\
            86.11644273832374  0.07604103358629205  \\
            86.24440179142674  0.07595626918269718  \\
            86.37236084452975  0.07587201078193331  \\
            86.50031989763276  0.07578826055247909  \\
            86.62827895073576  0.07570502021558688  \\
            86.75623800383877  0.07562229104528281  \\
            86.88419705694177  0.07554007386836668  \\
            87.01215611004478  0.07545836906441213  \\
            87.1401151631478  0.0753771765657664  \\
            87.2680742162508  0.0752964958575506  \\
            87.39603326935381  0.0752163259776595  \\
            87.52399232245682  0.07513666551676162  \\
            87.65195137555982  0.07505751261829924  \\
            87.77991042866283  0.07497886497848834  \\
            87.90786948176583  0.07490071984631867  \\
            88.03582853486884  0.07482307402355369  \\
            88.16378758797185  0.07474592386473063  \\
            88.29174664107485  0.07466926527716042  \\
            88.41970569417786  0.07459309372092772  \\
            88.54766474728088  0.07451740420889098  \\
            88.67562380038387  0.07444219130668234  \\
            88.80358285348689  0.07436744913270771  \\
            88.93154190658989  0.07429322709309143  \\
            89.0595009596929  0.07421945972690443  \\
            89.18746001279591  0.0741461355860465  \\
            89.31541906589891  0.0740732621935509  \\
            89.44337811900192  0.0740008461223407  \\
            89.57133717210493  0.07392889299522888  \\
            89.69929622520793  0.07385740748491834  \\
            89.82725527831094  0.07378639331400182  \\
            89.95521433141394  0.07371585325496201  \\
            90.08317338451695  0.07364578913017142  \\
            90.21113243761997  0.07357620181189249  \\
            90.33909149072296  0.07350709122227757  \\
            90.46705054382598  0.07343845633336886  \\
            90.59500959692899  0.07337029516709845  \\
            90.72296865003199  0.07330260479528834  \\
            90.850927703135  0.07323538133965042  \\
            90.978886756238  0.07316861997178646  \\
            91.10684580934101  0.07310231491318812  \\
            91.23480486244402  0.07303645943523696  \\
            91.36276391554702  0.07297104585920437  \\
            91.49072296865003  0.07290606555625176  \\
            91.61868202175305  0.07284152648182896  \\
            91.74664107485604  0.07277747279433099  \\
            91.87460012795906  0.07271378046872795  \\
            92.00255918106205  0.07265046572142696  \\
            92.13051823416507  0.0725875431488211  \\
            92.25847728726808  0.07252502572728947  \\
            92.38643634037108  0.0724629248131971  \\
            92.51439539347409  0.072401250142895  \\
            92.6423544465771  0.0723400098327202  \\
            92.7703134996801  0.07227921037899565  \\
            92.89827255278311  0.07221885665803034  \\
            93.02623160588611  0.07215895192611917  \\
            93.15419065898912  0.07209949781954306  \\
            93.28214971209214  0.07204049435456891  \\
            93.41010876519513  0.0719819399274496  \\
            93.53806781829815  0.07192383131442394  \\
            93.66602687140116  0.07186616367171676  \\
            93.79398592450416  0.07180893053553888  \\
            93.92194497760717  0.07175212382208707  \\
            94.04990403071017  0.07169573382754407  \\
            94.17786308381318  0.0716397492280786  \\
            94.30582213691619  0.07158415707984539  \\
            94.43378119001919  0.07152901663442987  \\
            94.5617402431222  0.07147425173531433  \\
            94.68969929622521  0.0714197895420465  \\
            94.81765834932821  0.07136565263709296  \\
            94.94561740243122  0.07131186136237123  \\
            95.07357645553422  0.07125843381924978  \\
            95.20153550863724  0.07120538586854802  \\
            95.32949456174025  0.07115273113053634  \\
            95.45745361484325  0.07110048098493608  \\
            95.58541266794626  0.07104864457091951  \\
            95.71337172104927  0.07099722878710989  \\
            95.84133077415227  0.07094623829158135  \\
            95.96928982725528  0.07089567550185909  \\
            96.09724888035828  0.07084554059491917  \\
            96.22520793346129  0.07079583150718863  \\
            96.3531669865643  0.07074654393454548  \\
            96.4811260396673  0.07069767133231866  \\
            96.60908509277031  0.07064920491528806  \\
            96.73704414587333  0.07060113365768456  \\
            96.86500319897632  0.07055344429318992  \\
            96.99296225207934  0.07050612131493696  \\
            97.12092130518234  0.07045914697550933  \\
            97.24888035828535  0.07041263588174419  \\
            97.37683941138836  0.07036637780137608  \\
            97.50479846449136  0.07032037698631974  \\
            97.63275751759437  0.07027466149477773  \\
            97.76071657069738  0.070229256524884  \\
            97.88867562380038  0.07018418441470393  \\
            98.0166346769034  0.07013946464223428  \\
            98.14459373000639  0.07009511382540318  \\
            98.2725527831094  0.07005114572207022  \\
            98.40051183621242  0.07000757123002635  \\
            98.52847088931541  0.06996439838699395  \\
            98.65642994241843  0.06992163237062678  \\
            98.78438899552144  0.06987927549851  \\
            98.91234804862444  0.06983732722816018  \\
            99.04030710172745  0.0697957841570253  \\
            99.16826615483045  0.06975464002248472  \\
            99.29622520793346  0.06971388570184921  \\
            99.42418426103647  0.06967350921236094  \\
            99.55214331413947  0.06963349571119348  \\
            99.68010236724248  0.06959382749545182  \\
            99.8080614203455  0.0695544840021723  \\
            99.9360204734485  0.06951549293672635  \\
            100.0639795265515  0.06947686908690759  \\
            100.1919385796545  0.06943843089135021  \\
            100.31989763275752  0.0694002146958045  \\
            100.44785668586053  0.06936225336321221  \\
            100.57581573896353  0.06932457627370658  \\
            100.70377479206654  0.0692872093246124  \\
            100.83173384516955  0.06925017493044588  \\
            100.95969289827255  0.06921349202291484  \\
            101.08765195137556  0.06917717605091848  \\
            101.21561100447856  0.06914123898054758  \\
            101.34357005758157  0.0691056892950844  \\
            101.47152911068459  0.06907053199500267  \\
            101.59948816378758  0.06903576859796766  \\
            101.7274472168906  0.06900139713883612  \\
            101.85540626999361  0.06896741216965627  \\
            101.9833653230966  0.06893380475966791  \\
            102.11132437619962  0.06890056249530226  \\
            102.23928342930262  0.06886766948018205  \\
            102.36724248240563  0.06883510633512155  \\
            102.49520153550864  0.0688028501981265  \\
            102.62316058861164  0.06877087472439414  \\
            102.75111964171465  0.06873924057683733  \\
            102.87907869481766  0.0687078318398809  \\
            103.00703774792066  0.06867660613420173  \\
            103.13499680102368  0.06864559812500891  \\
            103.26295585412667  0.06861483870152042  \\
            103.39091490722969  0.06858435497696326  \\
            103.5188739603327  0.06855417028857336  \\
            103.6468330134357  0.06852430419759561  \\
            103.77479206653871  0.06849477248928389  \\
            103.90275111964172  0.06846558717290098  \\
            104.03071017274472  0.06843675648171872  \\
            104.15866922584773  0.06840828487301778  \\
            104.28662827895073  0.06838017302808795  \\
            104.41458733205374  0.06835241785222783  \\
            104.54254638515675  0.06832501247474508  \\
            104.67050543825975  0.0682979462489563  \\
            104.79846449136276  0.068271204752187  \\
            104.92642354446578  0.06824476978577174  \\
            105.05438259756878  0.06821861937505395  \\
            105.18234165067179  0.06819272776938609  \\
            105.31030070377479  0.06816706544212957  \\
            105.4382597568778  0.06814159909065473  \\
            105.56621880998081  0.06811638638463485  \\
            105.69417786308381  0.06809133503980953  \\
            105.82213691618682  0.06806649316249005  \\
            105.95009596928983  0.06804190308707606  \\
            106.07805502239283  0.068017598494128  \\
            106.20601407549584  0.0679936044103672  \\
            106.33397312859884  0.06796993720867585  \\
            106.46193218170185  0.06794660460809701  \\
            106.58989123480487  0.06792360567383464  \\
            106.71785028790786  0.0679009308172535  \\
            106.84580934101088  0.06787856179587926  \\
            106.97376839411389  0.06785647171339843  \\
            107.10172744721689  0.0678346250196584  \\
            107.2296865003199  0.06781297751066744  \\
            107.3576455534229  0.06779147632859464  \\
            107.48560460652591  0.06777005996177002  \\
            107.61356365962892  0.0677486582446844  \\
            107.74152271273192  0.06772719235798952  \\
            107.86948176583493  0.06770591967878124  \\
            107.99744081893795  0.06768503911744912  \\
            108.12539987204094  0.06766441964512131  \\
            108.25335892514396  0.06764404519318393  \\
            108.38131797824695  0.0676239006714523  \\
            108.50927703134997  0.0676039719681709  \\
            108.63723608445298  0.06758424595001344  \\
            108.76519513755598  0.0675647104620828  \\
            108.89315419065899  0.06754535432791105  \\
            109.021113243762  0.06752616734945943  \\
            109.149072296865  0.06750714030711844  \\
            109.27703134996801  0.06748826495970767  \\
            109.40499040307101  0.06746953404447598  \\
            109.53294945617402  0.06745094127710136  \\
            109.66090850927704  0.06743248135169107  \\
            109.78886756238003  0.06741414994078146  \\
            109.91682661548305  0.06739594369533815  \\
            110.04478566858606  0.06737786024475591  \\
            110.17274472168906  0.06735991987069681  \\
            110.30070377479207  0.06734221819890336  \\
            110.42866282789507  0.06732472472289647  \\
            110.55662188099808  0.06730742539092727  \\
            110.68458093410109  0.06729030694203177  \\
            110.81253998720409  0.0672733569060308  \\
            110.9404990403071  0.06725656360352994  \\
            111.06845809341011  0.06723991614591968  \\
            111.19641714651311  0.06722340443537524  \\
            111.32437619961613  0.06720701916485669  \\
            111.45233525271912  0.06719075181810895  \\
            111.58029430582214  0.06717459466966168  \\
            111.70825335892515  0.06715854078482943  \\
            111.83621241202815  0.06714258401971152  \\
            111.96417146513116  0.06712671902119209  \\
            112.09213051823417  0.06711094122694011  \\
            112.22008957133717  0.06709524686540937  \\
            112.34804862444018  0.06707963295583845  \\
            112.47600767754318  0.06706409730825076  \\
            112.60396673064619  0.06704874492320824  \\
            112.7319257837492  0.0670335718156574  \\
            112.8598848368522  0.06701856146968944  \\
            112.98784388995522  0.06700370159290982  \\
            113.11580294305823  0.06698898055022802  \\
            113.24376199616123  0.06697438736385768  \\
            113.37172104926424  0.06695991171331646  \\
            113.49968010236724  0.0669455439354261  \\
            113.62763915547025  0.06693127502431245  \\
            113.75559820857326  0.06691709663140544  \\
            113.88355726167626  0.06690300106543905  \\
            114.01151631477927  0.06688898129245133  \\
            114.13947536788228  0.06687503093578445  \\
            114.26743442098528  0.06686114427608465  \\
            114.3953934740883  0.06684731625130222  \\
            114.52335252719129  0.06683354245669153  \\
            114.6513115802943  0.06681981914481107  \\
            114.77927063339732  0.06680614322552336  \\
            114.90722968650032  0.0667925702475504  \\
            115.03518873960333  0.06677916569394339  \\
            115.16314779270634  0.06676590139180852  \\
            115.29110684580934  0.06675276590908025  \\
            115.41906589891235  0.06673974834735896  \\
            115.54702495201535  0.06672683834191108  \\
            115.67498400511836  0.06671402606166897  \\
            115.80294305822137  0.06670130220923094  \\
            115.93090211132437  0.06668865802086134  \\
            116.05886116442738  0.06667608526649041  \\
            116.1868202175304  0.06666357624971443  \\
            116.3147792706334  0.06665112380779561  \\
            116.4427383237364  0.06663872131166218  \\
            116.5706973768394  0.06662636266590827  \\
            116.69865642994242  0.06661404230879406  \\
            116.82661548304543  0.06660175521224564  \\
            116.95457453614843  0.06658949688185511  \\
            117.08253358925144  0.06657726335688052  \\
            117.21049264235445  0.0665650710231989  \\
            117.33845169545745  0.06655302759794994  \\
            117.46641074856046  0.06654110761858122  \\
            117.59436980166346  0.06652930051553314  \\
            117.72232885476647  0.06651759613422964  \\
            117.85028790786949  0.06650598473507811  \\
            117.97824696097248  0.06649445699346952  \\
            118.1062060140755  0.06648300399977831  \\
            118.23416506717851  0.06647161725936244  \\
            118.3621241202815  0.06646028869256343  \\
            118.49008317338452  0.06644901063470628  \\
            118.61804222648752  0.06643777583609946  \\
            118.74600127959053  0.06642657746203504  \\
            118.87396033269354  0.06641540909278855  \\
            119.00191938579654  0.06640426472361906  \\
            119.12987843889955  0.06639313876476914  \\
            119.25783749200257  0.06638202604146488  \\
            119.38579654510556  0.0663709217939159  \\
            119.51375559820858  0.0663598216773153  \\
            119.64171465131157  0.06633953516447383  \\
            119.76967370441459  0.06634452994096321  \\
            119.8976327575176  0.06635396069655985  \\
            120.0255918106206  0.06635158187936238  \\
            120.15355086372361  0.0663289273267618  \\
            120.28150991682662  0.06628531026544145  \\
            120.40946896992962  0.06622782331137707  \\
            120.53742802303263  0.06617133846983675  \\
            120.66538707613563  0.06613850713538096  \\
            120.79334612923864  0.06612126308801729  \\
            120.92130518234165  0.06614653066549189  \\
            121.04926423544465  0.06621500749420213  \\
            121.17722328854767  0.066320241066115  \\
            121.30518234165068  0.06645500128189849  \\
            121.43314139475368  0.06661128045092152  \\
            121.56110044785669  0.06678029329125405  \\
            121.68905950095969  0.06695247692966698  \\
            121.8170185540627  0.06711749090163223  \\
            121.94497760716571  0.06726918793715536  \\
            122.07293666026871  0.06741465904654101  \\
            122.20089571337172  0.0675505154348279  \\
            122.32885476647473  0.0676734079948326  \\
            122.45681381957773  0.06778093009812275  \\
            122.58477287268074  0.06787161759501711  \\
            122.71273192578374  0.06794494881458554  \\
            122.84069097888676  0.068001344564649  \\
            122.96865003198977  0.0680421681317795  \\
            123.09660908509277  0.06807106554347502  \\
            123.22456813819578  0.06809794506764108  \\
            123.35252719129879  0.06812521741918318  \\
            123.48048624440179  0.06815382090533134  \\
            123.6084452975048  0.06818449291234258  \\
            123.7364043506078  0.06821776990550085  \\
            123.86436340371081  0.06825398742911708  \\
            123.99232245681382  0.0682932801065291  \\
            124.12028150991682  0.06833558164010177  \\
            124.24824056301983  0.06838071624380332  \\
            124.37619961612285  0.0684353904548407  \\
            124.50415866922584  0.06850157664789666  \\
            124.63211772232886  0.06857642712551705  \\
            124.76007677543186  0.06865728864454396  \\
            124.88803582853487  0.06874170241611573  \\
            125.01599488163788  0.06882740410566689  \\
            125.14395393474088  0.06891232383292821  \\
            125.27191298784389  0.06899458617192673  \\
            125.3998720409469  0.06907251015098569  \\
            125.5278310940499  0.06914876427129812  \\
            125.65579014715291  0.06922858575428138  \\
            125.78374920025591  0.0693098233001635  \\
            125.91170825335892  0.06939050939147552  \\
            126.03966730646194  0.06946899603719062  \\
            126.16762635956493  0.06954395477272408  \\
            126.29558541266795  0.06961437665993343  \\
            126.42354446577096  0.06967957228711827  \\
            126.55150351887396  0.06973917176902035  \\
            126.67946257197697  0.06979467400379202  \\
            126.80742162507997  0.06985408360449498  \\
            126.93538067818298  0.06991727209079307  \\
            127.06333973128599  0.06998288366176247  \\
            127.19129878438899  0.07004969332969459  \\
            127.319257837492  0.07011660692009614  \\
            127.44721689059502  0.07018266107168912  \\
            127.57517594369801  0.07024702323641077  \\
            127.70313499680103  0.07030899167941367  \\
            127.83109404990402  0.07036821060698036  \\
            127.95905310300704  0.07043156991200714  \\
            128.08701215611003  0.07050092166631997  \\
            128.21497120921305  0.07057423512094685  \\
            128.34293026231606  0.07064967882248442  \\
            128.47088931541907  0.07072562061309776  \\
            128.59884836852208  0.07080062763052052  \\
            128.72680742162507  0.07087346630805487  \\
            128.85476647472808  0.07094310237457155  \\
            128.9827255278311  0.0710087008545098  \\
            129.1106845809341  0.07107398983952024  \\
            129.23864363403712  0.07114439714304081  \\
            129.3666026871401  0.0712180382746262  \\
            129.4945617402431  0.07129315909100878  \\
            129.62252079334613  0.07136822244205066  \\
            129.75047984644914  0.07144190817074367  \\
            129.87843889955215  0.07151311311320936  \\
            130.00639795265516  0.07158095109869907  \\
            130.13435700575815  0.07164475294959377  \\
            130.26231605886116  0.07170582738526998  \\
            130.39027511196417  0.0717717316457314  \\
            130.51823416506718  0.07184175997422032  \\
            130.6461932181702  0.07191420517696993  \\
            130.77415227127318  0.07198754570967726  \\
            130.9021113243762  0.07206044567750323  \\
            131.0300703774792  0.07213175483507255  \\
            131.15802943058222  0.07220050858647378  \\
            131.28598848368523  0.07226592798525935  \\
            131.4139475367882  0.07232773182958491  \\
            131.54190658989123  0.07239294415627397  \\
            131.66986564299424  0.07246310802726041  \\
            131.79782469609725  0.0725363607129833  \\
            131.92578374920026  0.07261103605570578  \\
            132.05374280230328  0.07268566446951506  \\
            132.18170185540626  0.07275897294032245  \\
            132.30966090850927  0.07282988502586339  \\
            132.43761996161228  0.07289752085569734  \\
            132.5655790147153  0.07296119713120787  \\
            132.6935380678183  0.0730250631350037  \\
            132.8214971209213  0.0730941952221281  \\
            132.9494561740243  0.07316674254595376  \\
            133.07741522712732  0.07324100987128841  \\
            133.20537428023033  0.07331550013671616  \\
            133.33333333333334  0.07338891445459741  \\
            133.46129238643633  0.07346015211106904  \\
            133.58925143953934  0.07352831056604425  \\
            133.71721049264235  0.07359268545321265  \\
            133.84516954574536  0.07365473348993395  \\
            133.97312859884838  0.07372173252596563  \\
            134.1010876519514  0.07379274957552924  \\
            134.22904670505437  0.07386605479880334  \\
            134.35700575815738  0.07394011028022449  \\
            134.4849648112604  0.07401357002848712  \\
            134.6129238643634  0.0740852799765437  \\
            134.74088291746642  0.07415427798160464  \\
            134.8688419705694  0.0742197938251383  \\
            134.99680102367242  0.07428165986153897  \\
            135.12476007677543  0.07434693303958462  \\
            135.25271912987844  0.07441681624398669  \\
            135.38067818298146  0.07448951505757287  \\
            135.50863723608444  0.0745634275183149  \\
            135.63659628918745  0.07463714411932884  \\
            135.76455534229046  0.07470944780887483  \\
            135.89251439539348  0.07477931399035716  \\
            136.0204734484965  0.07484591052232432  \\
            136.1484325015995  0.07490859771846899  \\
            136.27639155470249  0.07497181197447302  \\
            136.4043506078055  0.07504014398033318  \\
            136.5323096609085  0.07511177115511226  \\
            136.66026871401152  0.07518504881217081  \\
            136.78822776711453  0.07525852345332945  \\
            136.91618682021752  0.07533093276886896  \\
            137.04414587332053  0.07540120563753026  \\
            137.17210492642354  0.0754684621265144  \\
            137.30006397952656  0.07553201349148246  \\
            137.42802303262957  0.07559351204610935  \\
            137.55598208573255  0.07565991039183939  \\
            137.68394113883556  0.07573013362907971  \\
            137.81190019193858  0.0758024954864123  \\
            137.9398592450416  0.0758754982107276  \\
            138.0678182981446  0.07594783256722455  \\
            138.1957773512476  0.0760183778394106  \\
            138.3237364043506  0.07608620182910161  \\
            138.4516954574536  0.076150560856422  \\
            138.57965451055662  0.07621217617187812  \\
            138.70761356365963  0.07627632880644093  \\
            138.83557261676265  0.07634255705889881  \\
            138.96353166986563  0.07641030319933967  \\
            139.09149072296864  0.07647817681728375  \\
            139.21944977607166  0.07654454575104101  \\
            139.34740882917467  0.0766122974750543  \\
            139.47536788227768  0.07668184779641711  \\
            139.60332693538066  0.07675252198940408  \\
            139.73128598848368  0.07682285966715964  \\
            139.8592450415867  0.07689106316028889  \\
            139.9872040946897  0.07695986613083565  \\
            140.1151631477927  0.07702981573461556  \\
            140.24312220089573  0.0771003157695424  \\
            140.3710812539987  0.07717001483851914  \\
            140.49904030710172  0.07723712815904751  \\
            140.62699936020474  0.07730433756626971  \\
            140.75495841330775  0.07737242246782206  \\
            140.88291746641076  0.07744093454258308  \\
            141.01087651951374  0.07750866957597673  \\
            141.13883557261676  0.07757387922335247  \\
            141.26679462571977  0.07763915422459422  \\
            141.39475367882278  0.07770546674557156  \\
            141.5227127319258  0.07777245660659422  \\
            141.65067178502878  0.07783899684190963  \\
            141.7786308381318  0.0779033117421738  \\
            141.9065898912348  0.07796780526563873  \\
            142.0345489443378  0.07803356850171594  \\
            142.16250799744083  0.07810025519301597  \\
            142.29046705054384  0.0781667515856415  \\
            142.41842610364682  0.0782312162609147  \\
            142.54638515674984  0.07829581127544101  \\
            142.67434420985285  0.07836172334366424  \\
            142.80230326295586  0.07842860464886485  \\
            142.93026231605887  0.07849535088156126  \\
            143.05822136916186  0.07856010123950978  \\
            143.18618042226487  0.07862470623737645  \\
            143.31413947536788  0.07869054479686365  \\
            143.4420985284709  0.07875727261142416  \\
            143.5700575815739  0.07882382572397016  \\
            143.6980166346769  0.07888839673942687  \\
            143.8259756877799  0.07895246393749988  \\
            143.95393474088291  0.07901770526327341  \\
            144.08189379398593  0.07908377960312372  \\
            144.20985284708894  0.07914968440851834  \\
            144.33781190019195  0.07921368209843542  \\
            144.46577095329494  0.07927691650121188  \\
            144.59373000639795  0.07934133057382334  \\
            144.72168905950096  0.0794065999314983  \\
            144.84964811260397  0.07947178011302174  \\
            144.97760716570698  0.07953519631164345  \\
            145.10556621880997  0.07959767700047915  \\
            145.23352527191298  0.07966109087778062  \\
            145.361484325016  0.07972508496495335  \\
            145.489443378119  0.07978817644575924  \\
            145.61740243122202  0.07985090092295924  \\
            145.745361484325  0.07991440714527846  \\
            145.87332053742801  0.0799781528180432  \\
            146.00127959053103  0.08004089663856478  \\
            146.12923864363404  0.08010411044668932  \\
            146.25719769673705  0.08016793673261578  \\
            146.38515674984006  0.08023104967949986  \\
            146.51311580294305  0.08029382848682899  \\
            146.64107485604606  0.0803572144245208  \\
            146.76903390914907  0.08042063312706334  \\
            146.89699296225209  0.08048290797681729  \\
            147.0249520153551  0.08054552769155153  \\
            147.15291106845808  0.08060858103597031  \\
            147.2808701215611  0.08067074519251673  \\
            147.4088291746641  0.08073253472587238  \\
            147.53678822776712  0.08079483252158694  \\
            147.66474728087013  0.08085704991327101  \\
            147.79270633397311  0.08091811358179113  \\
            147.92066538707613  0.08097953871121308  \\
            148.04862444017914  0.0810413742402767  \\
            148.17658349328215  0.08110231499049178  \\
            148.30454254638516  0.08116297869981186  \\
            148.43250159948818  0.08122419518495169  \\
            148.56046065259116  0.0812853378909565  \\
            148.68841970569417  0.08134542004012785  \\
            148.81637875879719  0.08140594861002054  \\
            148.9443378119002  0.08146690998789388  \\
            149.0722968650032  0.08152699713223793  \\
            149.2002559181062  0.08158690256475148  \\
            149.3282149712092  0.08164738221334578  \\
            149.45617402431222  0.08170775685871556  \\
            149.58413307741523  0.08176711959383783  \\
            149.71209213051824  0.08182695168241316  \\
            149.84005118362123  0.08188717795343876  \\
            149.96801023672424  0.08194649243823388  \\
            150.09596928982725  0.0820056459054185  \\
            150.22392834293026  0.08206534323521823  \\
            150.35188739603328  0.0821248959871608  \\
            150.4798464491363  0.0821834000397597  \\
            150.60780550223927  0.08224233692890456  \\
            150.73576455534229  0.08230166082793638  \\
            150.8637236084453  0.08236008819887304  \\
            150.9916826615483  0.08241823026947183  \\
            151.11964171465132  0.08247689659834549  \\
            151.2476007677543  0.082535559817602  \\
            151.37555982085732  0.08259307474516359  \\
            151.50351887396033  0.0826508660381169  \\
            151.63147792706334  0.08270914691268301  \\
            151.75943698016636  0.08276691320221402  \\
            151.88739603326934  0.08282381457108391  \\
            152.01535508637235  0.08288127161814204  \\
            152.14331413947536  0.08293905386235632  \\
            152.27127319257838  0.08299584020851955  \\
            152.3992322456814  0.08305236952404553  \\
            152.5271912987844  0.08310945463289346  \\
            152.6551503518874  0.08316666064997894  \\
            152.7831094049904  0.08322268042066848  \\
            152.9110684580934  0.0832787567900567  \\
            153.03902751119642  0.08333540749193037  \\
            153.16698656429944  0.08339200844778105  \\
            153.29494561740242  0.0834473547167619  \\
            153.42290467050543  0.0835029329263356  \\
            153.55086372360844  0.08355908105161308  \\
            153.67882277671146  0.08361509340736213  \\
            153.80678182981447  0.08366981437777579  \\
            153.93474088291745  0.08372481848113157  \\
            154.06269993602046  0.08378039768896257  \\
            154.19065898912348  0.08383586358035168  \\
            154.3186180422265  0.0838899959110562  \\
            154.4465770953295  0.08394434108934686  \\
            154.57453614843251  0.08399928253936313  \\
            154.7024952015355  0.08405423685814076  \\
            154.8304542546385  0.0841078627915946  \\
            154.95841330774152  0.08416146949522188  \\
            155.08637236084454  0.0842156909917355  \\
            155.21433141394755  0.08427012414596612  \\
            155.34229046705053  0.08432348403753824  \\
            155.47024952015354  0.08437622476728397  \\
            155.59820857325656  0.08442962452025432  \\
            155.72616762635957  0.08448345485340866  \\
            155.85412667946258  0.08453673108791519  \\
            155.98208573256557  0.08458866937914673  \\
            156.11004478566858  0.08464113714471812  \\
            156.2380038387716  0.08469420723600325  \\
            156.3659628918746  0.0847472428471943  \\
            156.49392194497761  0.08479887790260818  \\
            156.62188099808063  0.08485033299946967  \\
            156.7498400511836  0.08490243969616822  \\
            156.87779910428662  0.08495494293322485  \\
            157.00575815738964  0.08500687638704596  \\
            157.13371721049265  0.08505734546080214  \\
            157.26167626359566  0.08510830642393166  \\
            157.38963531669864  0.08515991603996077  \\
            157.51759436980166  0.08521166422538283  \\
            157.64555342290467  0.08526238401074265  \\
            157.77351247600768  0.08531203229867272  \\
            157.9014715291107  0.08536242183828534  \\
            158.02943058221368  0.08541339967588617  \\
            158.1573896353167  0.0854643130144242  \\
            158.2853486884197  0.08551390507295904  \\
            158.41330774152271  0.0855628347731515  \\
            158.54126679462573  0.08561253918182186  \\
            158.66922584772874  0.08566278892204819  \\
            158.79718490083172  0.08571288283687901  \\
            158.92514395393474  0.08576156713268872  \\
            159.05310300703775  0.0858096712881212  \\
            159.18106206014076  0.08585856948912413  \\
            159.30902111324377  0.08590802067632639  \\
            159.43698016634676  0.08595735202311532  \\
            159.56493921944977  0.08600538781410935  \\
            159.69289827255278  0.08605250848584882  \\
            159.8208573256558  0.08610047049362199  \\
            159.9488163787588  0.0861490452004079  \\
            160.0767754318618  0.0861976476044892  \\
            160.2047344849648  0.08624523792615862  \\
            160.33269353806782  0.08629136961069998  \\
            160.46065259117083  0.08633824702438646  \\
            160.58861164427384  0.08638582859677554  \\
            160.71657069737685  0.08643365996816912  \\
            160.84452975047984  0.0864808784305803  \\
            160.97248880358285  0.08652634623624457  \\
            161.10044785668586  0.08657196863503186  \\
            161.22840690978887  0.0866183862572305  \\
            161.35636596289189  0.08666530209465552  \\
            161.48432501599487  0.08671205549633862  \\
            161.61228406909788  0.08675762216852828  \\
            161.7402431222009  0.08680179893589485  \\
            161.8682021753039  0.08684683189951548  \\
            161.99616122840692  0.08689258823773975  \\
            162.1241202815099  0.08693861884958544  \\
            162.25207933461292  0.0869841539375148  \\
            162.38003838771593  0.08702810300743458  \\
            162.50799744081894  0.08707142332945843  \\
            162.63595649392195  0.08711570361689486  \\
            162.76391554702496  0.08716062550992527  \\
            162.89187460012795  0.0872056666837757  \\
            163.01983365323096  0.08725002527504985  \\
            163.14779270633397  0.08729261988172893  \\
            163.275751759437  0.08733505056564504  \\
            163.40371081254  0.08737840423701548  \\
            163.53166986564298  0.08742236561494307  \\
            163.659628918746  0.08746639872399088  \\
            163.787587971849  0.08750972738825634  \\
            163.91554702495202  0.08755133523137125  \\
            164.04350607805503  0.08759258493505255  \\
            164.17146513115802  0.08763483314596951  \\
            164.29942418426103  0.08767772562484606  \\
            164.42738323736404  0.08772075382196498  \\
            164.55534229046705  0.08776320646507724  \\
            164.68330134357007  0.08780416955940197  \\
            164.81126039667308  0.08784403554012252  \\
            164.93921944977606  0.08788496965014478  \\
            165.06717850287907  0.08792665647436249  \\
            165.1951375559821  0.08796863833689449  \\
            165.3230966090851  0.08801029040832062  \\
            165.4510556621881  0.08805082070568172  \\
            165.5790147152911  0.08808956473080352  \\
            165.7069737683941  0.0881289069267788  \\
            165.83493282149712  0.08816917647801434  \\
            165.96289187460013  0.08820997338506617  \\
            166.09085092770314  0.08825076409951314  \\
            166.21880998080613  0.08829088152395688  \\
            166.34676903390914  0.08832952501202182  \\
            166.47472808701215  0.0883669366924453  \\
            166.60268714011517  0.08840545513691948  \\
            166.73064619321818  0.08844479199507854  \\
            166.8586052463212  0.08848449425965811  \\
            166.98656429942417  0.08852400694887802  \\
            167.1145233525272  0.08856267310644235  \\
            167.2424824056302  0.08859973380153943  \\
            167.3704414587332  0.08863596043482518  \\
            167.49840051183622  0.08867338043036742  \\
            167.6263595649392  0.08871157902328732  \\
            167.75431861804222  0.08875008624084216  \\
            167.88227767114523  0.08878835960027312  \\
            168.01023672424824  0.08882578410880519  \\
            168.13819577735126  0.08886167226364729  \\
            168.26615483045424  0.08889650539509449  \\
            168.39411388355725  0.0889325420161683  \\
            168.52207293666027  0.08896941785644942  \\
            168.65003198976328  0.08900666281869524  \\
            168.7779910428663  0.08904376155341588  \\
            168.9059500959693  0.08908015345887416  \\
            169.0339091490723  0.08911523268108554  \\
            169.1618682021753  0.08914868622693313  \\
            169.2898272552783  0.08918297714033725  \\
            169.41778630838132  0.08921828885409694  \\
            169.54574536148434  0.08925415028127524  \\
            169.67370441458732  0.08929007001787269  \\
            169.80166346769033  0.08932553634282742  \\
            169.92962252079334  0.08936001721801502  \\
            170.05758157389636  0.08939296028824864  \\
            170.18554062699937  0.08942501886200738  \\
            170.31349968010235  0.08945835879416532  \\
            170.44145873320537  0.08949256302168004  \\
            170.56941778630838  0.08952714493046711  \\
            170.6973768394114  0.08956162006356148  \\
            170.8253358925144  0.08959550612111755  \\
            170.95329494561742  0.08962832296040914  \\
            171.0812539987204  0.08965959259582944  \\
            171.2092130518234  0.08969024719644662  \\
            171.33717210492642  0.08972222757057154  \\
            171.46513115802944  0.08975505082006617  \\
            171.59309021113245  0.08978822439006202  \\
            171.72104926423543  0.08982127773842094  \\
            171.84900831733844  0.08985376233573493  \\
            171.97696737044146  0.08988525166532634  \\
            172.10492642354447  0.08991534122324771  \\
            172.23288547664748  0.08994430011864993  \\
            172.36084452975047  0.08997447668963932  \\
            172.48880358285348  0.09000564244948385  \\
            172.6167626359565  0.09003728980909996  \\
            172.7447216890595  0.09006895022513382  \\
            172.87268074216252  0.09010019419996128  \\
            173.00063979526553  0.0901306312816879  \\
            173.1285988483685  0.09015991006414893  \\
            173.25655790147152  0.09018771818690936  \\
            173.38451695457454  0.09021542111143131  \\
            173.51247600767755  0.090244470190593  \\
            173.64043506078056  0.0902743207522611  \\
            173.76839411388355  0.09030447876372345  \\
            173.89635316698656  0.09033450320965031  \\
            174.02431222008957  0.09036400609209436  \\
            174.15227127319258  0.0903926524304907  \\
            174.2802303262956  0.09042016026165679  \\
            174.40818937939858  0.09044630063979256  \\
            174.5361484325016  0.0904723076389018  \\
            174.6641074856046  0.09049968496302253  \\
            174.79206653870762  0.09052788623910457  \\
            174.92002559181063  0.09055641720778047  \\
            175.04798464491364  0.09058484725553692  \\
            175.17594369801662  0.09061280941471468  \\
            175.30390275111964  0.09064000036350864  \\
            175.43186180422265  0.09066618042596777  \\
            175.55982085732566  0.09069117357199513  \\
            175.68777991042867  0.09071512507513772  \\
            175.81573896353166  0.09074016760372351  \\
            175.94369801663467  0.09076630448084258  \\
            176.07165706973768  0.09079301253710859  \\
            176.1996161228407  0.09081983920007311  \\
            176.3275751759437  0.09084640249422583  \\
            176.4555342290467  0.09087239104099436  \\
            176.5834932821497  0.09089756405874434  \\
            176.71145233525272  0.09092175136277943  \\
            176.83941138835573  0.09094485336534126  \\
            176.96737044145874  0.09096700176514905  \\
            177.09532949456175  0.0909901868507361  \\
            177.22328854766474  0.09101447442725008  \\
            177.35124760076775  0.09103935049395906  \\
            177.47920665387076  0.09106437453057731  \\
            177.60716570697377  0.09108917949726542  \\
            177.7351247600768  0.09111347183463023  \\
            177.86308381317977  0.09113703146372497  \\
            177.99104286628278  0.0911597117860491  \\
            178.1190019193858  0.09118143968354836  \\
            178.2469609724888  0.09120221551861485  \\
            178.37492002559182  0.09122259869671227  \\
            178.5028790786948  0.0912442890402619  \\
            178.63083813179782  0.0912668814337086  \\
            178.75879718490083  0.0912899098709331  \\
            178.88675623800384  0.09131298019845628  \\
            179.01471529110685  0.09133577011543925  \\
            179.14267434420987  0.09135802917368328  \\
            179.27063339731285  0.0913795787776298  \\
            179.39859245041586  0.09140031218436043  \\
            179.52655150351887  0.091420194503597  \\
            179.6545105566219  0.09143926269770146  \\
            179.7824696097249  0.09145758479054147  \\
            179.91042866282788  0.09147670384405475  \\
            180.0383877159309  0.09149688528550877  \\
            180.1663467690339  0.09151767419370037  \\
            180.29430582213692  0.09153868088607088  \\
            180.42226487523993  0.09155958091870614  \\
            180.55022392834292  0.09158011508633657  \\
            180.67818298144593  0.0916000894223371  \\
            180.80614203454894  0.09161937519872722  \\
            180.93410108765195  0.09163790892617087  \\
            181.06206014075497  0.09165569235397662  \\
            181.19001919385798  0.09167279247009753  \\
            181.31797824696096  0.09168931231576216  \\
            181.44593730006397  0.0917057985929999  \\
            181.573896353167  0.09172339653011151  \\
            181.70185540627  0.09174169781599675  \\
            181.829814459373  0.09176034735657447  \\
            181.957773512476  0.09177904327478255  \\
            182.085732565579  0.09179753691057799  \\
            182.21369161868202  0.09181563282093681  \\
            182.34165067178503  0.09183318877985415  \\
            182.46960972488804  0.09185011577834418  \\
            182.59756877799103  0.09186637802444013  \\
            182.72552783109404  0.09188199294319437  \\
            182.85348688419705  0.09189703117667826  \\
            182.98144593730007  0.09191161658398228  \\
            183.10940499040308  0.09192578155102464  \\
            183.2373640435061  0.09194042688552159  \\
            183.36532309660907  0.09195582068603653  \\
            183.4932821497121  0.09197167710342348  \\
            183.6212412028151  0.09198774595603103  \\
            183.7492002559181  0.09200381272970226  \\
            183.87715930902112  0.09201969857777494  \\
            184.0051183621241  0.09203526032108131  \\
            184.13307741522712  0.09205039044794827  \\
            184.26103646833013  0.09206501711419725  \\
            184.38899552143315  0.09207910414314423  \\
            184.51695457453616  0.09209265102559981  \\
            184.64491362763914  0.09210569291986913  \\
            184.77287268074215  0.09211830065175192  \\
            184.90083173384517  0.09213058071454247  \\
            185.02879078694818  0.09214266027273471  \\
            185.1567498400512  0.0921546515142243  \\
            185.2847088931542  0.0921670728655399  \\
            185.4126679462572  0.09217978483618972  \\
            185.5406269993602  0.09219266150814937  \\
            185.6685860524632  0.09220559053586187  \\
            185.79654510556622  0.09221847314623761  \\
            185.92450415866924  0.09223122413865437  \\
            186.05246321177222  0.09224377188495729  \\
            186.18042226487523  0.09225605832945893  \\
            186.30838131797825  0.09226803898893922  \\
            186.43634037108126  0.09227968295264546  \\
            186.56429942418427  0.09229097288229238  \\
            186.69225847728725  0.09230190501206201  \\
            186.82021753039027  0.09231248914860388  \\
            186.94817658349328  0.09232274867103478  \\
            187.0761356365963  0.09233272053093898  \\
            187.2040946896993  0.09234245525236812  \\
            187.33205374280232  0.09235201693184118  \\
            187.4600127959053  0.0923615407721809  \\
            187.5879718490083  0.09237081463625012  \\
            187.71593090211132  0.09237985931576172  \\
            187.84388995521434  0.09238872979423116  \\
            187.97184900831735  0.09239747392373739  \\
            188.09980806142033  0.0924061324249228  \\
            188.22776711452335  0.09241473888699334  \\
            188.35572616762636  0.09242331976771843  \\
            188.48368522072937  0.092431894393431  \\
            188.61164427383238  0.09244047495902742  \\
            188.73960332693537  0.09244906652796764  \\
            188.86756238003838  0.092457667032275  \\
            188.9955214331414  0.09246626727253641  \\
            189.1234804862444  0.09247485091790224  \\
            189.25143953934742  0.09248339450608639  \\
            189.37939859245043  0.09249186744336618  \\
            189.5073576455534  0.09250023200458249  \\
            189.63531669865642  0.09250844333313968  \\
            189.76327575175944  0.09251644944100558  \\
            189.89123480486245  0.09252419120871153  \\
            190.01919385796546  0.09253160238535235  \\
            190.14715291106845  0.0925386095885864  \\
            190.27511196417146  0.09254513230463544  \\
            190.40307101727447  0.09255108288828483  \\
            190.53103007037748  0.09255673389728306  \\
            190.6589891234805  0.09256121948975653  \\
            190.78694817658348  0.09256477561397827  \\
            190.9149072296865  0.09256769158997914  \\
            191.0428662827895  0.092570225824348  \\
            191.17082533589252  0.0925726058102317  \\
            191.29878438899553  0.09257502812733513  \\
            191.42674344209854  0.09257765844192117  \\
            191.55470249520152  0.09258063150681069  \\
            191.68266154830454  0.0925840511613826  \\
            191.81062060140755  0.0925879903315738  \\
            191.93857965451056  0.0925924910298792  \\
            192.06653870761357  0.09259756435535173  \\
            192.19449776071656  0.09260319049360229  \\
            192.32245681381957  0.09260931871679982  \\
            192.45041586692258  0.0926158673836713  \\
            192.5783749200256  0.09262272393950162  \\
            192.7063339731286  0.09262974491613378  \\
            192.8342930262316  0.09263675593196873  \\
            192.9622520793346  0.09264355169196542  \\
            193.09021113243762  0.09264989598764084  \\
            193.21817018554063  0.09265552169707  \\
            193.34612923864364  0.09266013078488589  \\
            193.47408829174665  0.09266339430227949  \\
            193.60204734484964  0.09266374465473318  \\
            193.73000639795265  0.09266456474103875  \\
            193.85796545105566  0.09266542353053375  \\
            193.98592450415867  0.09266592535666109  \\
            194.1138835572617  0.09266574350175968  \\
            194.24184261036467  0.09266462019706448  \\
            194.36980166346768  0.09266236662270645  \\
            194.4977607165707  0.09265886290771261  \\
            194.6257197696737  0.09265405813000596  \\
            194.75367882277672  0.09264797031640558  \\
            194.8816378758797  0.0926406864426265  \\
            195.00959692898272  0.09263236243327985  \\
            195.13755598208573  0.09262322316187271  \\
            195.26551503518874  0.09261356245080826  \\
            195.39347408829175  0.09260374307138564  \\
            195.52143314139477  0.09259419674380004  \\
            195.64939219449775  0.09258542413714267  \\
            195.77735124760076  0.09257799486940078  \\
            195.90531030070377  0.09257254750745764  \\
            196.0332693538068  0.0925697895670925  \\
            196.1612284069098  0.0925704975129807  \\
            196.28918746001278  0.09257551675869355  \\
            196.4171465131158  0.09258576166669842  \\
            196.5451055662188  0.09260221554835868  \\
            196.67306461932182  0.09261879694953253  \\
            196.80102367242483  0.09263450425525996  \\
            196.92898272552782  0.0926513162492171  \\
            197.05694177863083  0.0926679672657547  \\
            197.18490083173384  0.0926833618944301  \\
            197.31285988483685  0.09269657498000737  \\
            197.44081893793987  0.09270685162245725  \\
            197.56877799104288  0.0927136071769571  \\
            197.69673704414586  0.09271642725389105  \\
            197.82469609724888  0.0927150677188498  \\
            197.9526551503519  0.09270945469263082  \\
            198.0806142034549  0.09269968455123816  \\
            198.2085732565579  0.09268602392588261  \\
            198.3365323096609  0.09266890970298162  \\
            198.4644913627639  0.0926489490241593  \\
            198.59245041586692  0.09262691928624643  \\
            198.72040946896993  0.09260376814128048  \\
            198.84836852207295  0.09258061349650558  \\
            198.97632757517593  0.09255874351437256  \\
            199.10428662827894  0.09253961661253887  \\
            199.23224568138195  0.09252486146386871  \\
            199.36020473448497  0.09251627699643288  \\
            199.48816378758798  0.09251583239350887  \\
            199.616122840691  0.0925256670935809  \\
            199.74408189379398  0.09253953809863893  \\
            199.872040946897  0.09253968098880858  \\
            200.0  0.09254497829389571  \\
            200.127959053103  0.09255321769816567  \\
            200.25591810620602  0.09256247207604566  \\
            200.383877159309  0.09257109949212479  \\
            200.51183621241202  0.09257774320115408  \\
            200.63979526551503  0.09258133164804644  \\
            200.76775431861805  0.09258107846787669  \\
            200.89571337172106  0.09257648248588159  \\
            201.02367242482407  0.09256732771745975  \\
            201.15163147792705  0.09255368336817173  \\
            201.27959053103007  0.09253590383373995  \\
            201.40754958413308  0.0925146287000488  \\
            201.5355086372361  0.09249078274314448  \\
            201.6634676903391  0.09246557592923521  \\
            201.7914267434421  0.09244050341469102  \\
            201.9193857965451  0.0924173455460439  \\
            202.0473448496481  0.09239816785998771  \\
            202.17530390275112  0.09238532108337826  \\
            202.30326295585414  0.0923814411332332  \\
            202.43122200895712  0.09238944911673214  \\
            202.55918106206013  0.09239496985369593  \\
            202.68714011516315  0.09239358391056901  \\
            202.81509916826616  0.09239904232067031  \\
            202.94305822136917  0.09240840941477343  \\
            203.07101727447218  0.09241912980891503  \\
            203.19897632757517  0.09242902840439488  \\
            203.32693538067818  0.09243631038777585  \\
            203.4548944337812  0.09243956123088386  \\
            203.5828534868842  0.09243774669080797  \\
            203.71081253998722  0.09243021280990033  \\
            203.8387715930902  0.09241668591577609  \\
            203.9667306461932  0.0923972726213136  \\
            204.09468969929623  0.09237245982465424  \\
            204.22264875239924  0.0923431147092025  \\
            204.35060780550225  0.09231048474362594  \\
            204.47856685860523  0.09227619768185523  \\
            204.60652591170825  0.09224226156308411  \\
            204.73448496481126  0.09221106471176942  \\
            204.86244401791427  0.0921853757376311  \\
            204.99040307101728  0.09216834353565215  \\
            205.1183621241203  0.0921634972860787  \\
            205.24632117722328  0.0921747464544199  \\
            205.3742802303263  0.09217593187459587  \\
            205.5022392834293  0.09217760197191018  \\
            205.63019833653232  0.09218659989972275  \\
            205.75815738963533  0.09219910752409508  \\
            205.8861164427383  0.09221187958612377  \\
            206.01407549584133  0.09222224370194078  \\
            206.14203454894434  0.0922281003627132  \\
            206.26999360204735  0.0922279229346434  \\
            206.39795265515036  0.09222075765896894  \\
            206.52591170825335  0.09220622365196267  \\
            206.65387076135636  0.09218451290493264  \\
            206.78182981445937  0.09215639028422211  \\
            206.90978886756238  0.09212319353120962  \\
            207.0377479206654  0.0920868332623089  \\
            207.1657069737684  0.09204979296896894  \\
            207.2936660268714  0.09201512901767395  \\
            207.4216250799744  0.09198647064994335  \\
            207.54958413307742  0.09196801998233181  \\
            207.67754318618043  0.09196455200642926  \\
            207.80550223928344  0.09196466842716995  \\
            207.93346129238643  0.09195551381427086  \\
            208.06142034548944  0.09195371419443693  \\
            208.18937939859245  0.09195632098903063  \\
            208.31733845169546  0.09196080047279702  \\
            208.44529750479848  0.0919650337738637  \\
            208.57325655790146  0.09196731687374081  \\
            208.70121561100447  0.09196636060732113  \\
            208.82917466410748  0.09196129066287995  \\
            208.9571337172105  0.09195164758207512  \\
            209.0850927703135  0.0919373867599471  \\
            209.21305182341652  0.09191887844491888  \\
            209.3410108765195  0.09189690773879601  \\
            209.46896992962252  0.09187267459676664  \\
            209.59692898272553  0.09184779382740146  \\
            209.72488803582854  0.09182429509265375  \\
            209.85284708893155  0.0918046229078593  \\
            209.98080614203454  0.09179163664173655  \\
            210.10876519513755  0.09178861051638643  \\
            210.23672424824056  0.09179598305674569  \\
            210.36468330134358  0.09178833138766086  \\
            210.4926423544466  0.09178073578981202  \\
            210.62060140754957  0.0917731988859937  \\
            210.74856046065258  0.09176572331844937  \\
            210.8765195137556  0.0917583117488714  \\
            211.0044785668586  0.09175096685840115  \\
            211.13243761996162  0.09174369134762882  \\
            211.26039667306463  0.09173648793659356  \\
            211.38835572616762  0.09172935936478346  \\
            211.51631477927063  0.09172230839113552  \\
            211.64427383237364  0.09171533779403564  \\
            211.77223288547665  0.09170845037131867  \\
            211.90019193857967  0.09170164894026836  \\
            212.02815099168265  0.09169493633761741  \\
            212.15611004478566  0.0916883154195474  \\
            212.28406909788868  0.09168178906168888  \\
            212.4120281509917  0.09167536015912126  \\
            212.5399872040947  0.09166903162637291  \\
            212.66794625719768  0.09166280639742112  \\
            212.7959053103007  0.09165661688865086  \\
            212.9238643634037  0.091650442495417  \\
            213.05182341650672  0.09164429425347506  \\
            213.17978246960973  0.09163817659202908  \\
            213.30774152271275  0.09163209385867069  \\
            213.43570057581573  0.09162605031937925  \\
            213.56365962891874  0.0916200501585217  \\
            213.69161868202175  0.09161409747885277  \\
            213.81957773512477  0.0916081963015147  \\
            213.94753678822778  0.0916023505660375  \\
            214.07549584133076  0.09159656413033877  \\
            214.20345489443378  0.09159084077072381  \\
            214.3314139475368  0.09158518418188558  \\
            214.4593730006398  0.09157959797690465  \\
            214.5873320537428  0.09157408568724931  \\
            214.7152911068458  0.09156865076277547  \\
            214.8432501599488  0.09156329657172671  \\
            214.97120921305182  0.09155802640073428  \\
            215.09916826615483  0.09155284345481708  \\
            215.22712731925785  0.09154774289062738  \\
            215.35508637236086  0.09154263285274747  \\
            215.48304542546384  0.0915375279604955  \\
            215.61100447856685  0.09153243338411987  \\
            215.73896353166987  0.09152735418692788  \\
            215.86692258477288  0.0915222953252857  \\
            215.9948816378759  0.0915172616486184  \\
            216.12284069097888  0.0915122578994099  \\
            216.2507997440819  0.09150728871320304  \\
            216.3787587971849  0.09150235861859955  \\
            216.5067178502879  0.09149747203726002  \\
            216.63467690339093  0.09149263328390396  \\
            216.7626359564939  0.0914878465663097  \\
            216.89059500959692  0.09148311598531456  \\
            217.01855406269993  0.09147844553481461  \\
            217.14651311580295  0.09147383910176493  \\
            217.27447216890596  0.09146930046617945  \\
            217.40243122200897  0.09146483330113092  \\
            217.53039027511196  0.09146044117275105  \\
            217.65834932821497  0.09145612754023043  \\
            217.78630838131798  0.09145166851504637  \\
            217.914267434421  0.09144722279870077  \\
            218.042226487524  0.09144307579019297  \\
            218.170185540627  0.09143912118919116  \\
            218.29814459373  0.09143526257348404  \\
            218.426103646833  0.09143141339898082  \\
            218.55406269993603  0.0914274969997113  \\
            218.68202175303904  0.0914234465878257  \\
            218.80998080614202  0.09141920525359486  \\
            218.93793985924503  0.09141472596541006  \\
            219.06589891234805  0.0914099715697832  \\
            219.19385796545106  0.09140491479134659  \\
            219.32181701855407  0.09139953823285314  \\
            219.44977607165708  0.09139383437517629  \\
            219.57773512476007  0.09138780557730992  \\
            219.70569417786308  0.09138146407636853  \\
            219.8336532309661  0.0913748319875871  \\
            219.9616122840691  0.0913679413043211  \\
            220.08957133717212  0.09136083389804658  \\
            220.2175303902751  0.0913535615183601  \\
            220.3454894433781  0.09134684649499393  \\
            220.47344849648113  0.09134013564611689  \\
            220.60140754958414  0.0913331854416215  \\
            220.72936660268715  0.09132601170661879  \\
            220.85732565579013  0.09131863039537048  \\
            220.98528470889315  0.09131105759128916  \\
            221.11324376199616  0.09130330950693813  \\
            221.24120281509917  0.09129540248403158  \\
            221.36916186820218  0.0912873529934344  \\
            221.4971209213052  0.09127917763516233  \\
            221.62507997440818  0.09127089313838192  \\
            221.7530390275112  0.09126251636141046  \\
            221.8809980806142  0.09125406429171609  \\
            222.00895713371722  0.09124555404591768  \\
            222.13691618682023  0.09123700286978496  \\
            222.2648752399232  0.09122842813823842  \\
            222.39283429302623  0.09121984735534935  \\
            222.52079334612924  0.09121127815433983  \\
            222.64875239923225  0.09120273829758274  \\
            222.77671145233526  0.09119424046266897  \\
            222.90467050543825  0.09118567939212098  \\
            223.03262955854126  0.09117715413284268  \\
            223.16058861164427  0.09116861220866763  \\
            223.28854766474728  0.09116000720644085  \\
            223.4165067178503  0.09115129877601877  \\
            223.5444657709533  0.09114245263026932  \\
            223.6724248240563  0.09113344054507189  \\
            223.8003838771593  0.09112424035931731  \\
            223.92834293026232  0.09111483597490788  \\
            224.05630198336533  0.09110521735675735  \\
            224.18426103646834  0.09109538053279094  \\
            224.31222008957133  0.09108532759394532  \\
            224.44017914267434  0.0910750666941686  \\
            224.56813819577735  0.09106461205042038  \\
            224.69609724888036  0.09105398394267171  \\
            224.82405630198338  0.09104320871390506  \\
            224.95201535508636  0.09103231877011443  \\
            225.07997440818937  0.0910213525803052  \\
            225.20793346129238  0.09101035467649427  \\
            225.3358925143954  0.0909993115154742  \\
            225.4638515674984  0.09098824764458095  \\
            225.59181062060142  0.09097727396880413  \\
            225.7197696737044  0.09096634153955803  \\
            225.84772872680742  0.09095540660045627  \\
            225.97568777991043  0.09094443058731165  \\
            226.10364683301344  0.09093338012813623  \\
            226.23160588611645  0.09092222704314129  \\
            226.35956493921944  0.09091094834473737  \\
            226.48752399232245  0.09089952623753424  \\
            226.61548304542546  0.09088794811834089  \\
            226.74344209852848  0.0908762065761656  \\
            226.8714011516315  0.09086429939221584  \\
            226.99936020473447  0.09085222953989833  \\
            227.12731925783748  0.09084000518481902  \\
            227.2552783109405  0.09082763968478316  \\
            227.3832373640435  0.09081515158979514  \\
            227.51119641714652  0.09080256464205866  \\
            227.63915547024953  0.09078990777597662  \\
            227.76711452335252  0.09077721511815122  \\
            227.89507357645553  0.09076440558930982  \\
            228.02303262955854  0.09075160127289035  \\
            228.15099168266156  0.09073884238737275  \\
            228.27895073576457  0.0907260890159946  \\
            228.40690978886755  0.09071330586518309  \\
            228.53486884197056  0.09070046226455485  \\
            228.66282789507358  0.09068753216691604  \\
            228.7907869481766  0.09067449414826227  \\
            228.9187460012796  0.09066133140777874  \\
            229.04670505438258  0.09064803176784003  \\
            229.1746641074856  0.09063458767401034  \\
            229.3026231605886  0.09062099619504328  \\
            229.43058221369162  0.09060725902288198  \\
            229.55854126679463  0.0905933824726591  \\
            229.68650031989765  0.09057937748269676  \\
            229.81445937300063  0.0905652596145066  \\
            229.94241842610364  0.09055104905278974  \\
            230.07037747920666  0.09053677060543684  \\
            230.19833653230967  0.09052245370352802  \\
            230.32629558541268  0.09050813240133289  \\
            230.45425463851566  0.09049368409048326  \\
            230.58221369161868  0.09047930941705867  \\
            230.7101727447217  0.0904649769743847  \\
            230.8381317978247  0.09045064763985794  \\
            230.9660908509277  0.0904362869801511  \\
            231.0940499040307  0.09042186525121303  \\
            231.2220089571337  0.09040735739826866  \\
            231.34996801023672  0.09039274305581914  \\
            231.47792706333973  0.09037800654764166  \\
            231.60588611644275  0.09036313688678958  \\
            231.73384516954576  0.0903481277755924  \\
            231.86180422264874  0.0903329776056557  \\
            231.98976327575176  0.09031768945786123  \\
            232.11772232885477  0.09030227110236685  \\
            232.24568138195778  0.09028673499860657  \\
            232.3736404350608  0.09027109829529051  \\
            232.50159948816378  0.09025538283040489  \\
            232.6295585412668  0.09023961513121215  \\
            232.7575175943698  0.09022382641425072  \\
            232.8854766474728  0.09020800706347394  \\
            233.01343570057583  0.09019213136820675  \\
            233.1413947536788  0.09017633878669518  \\
            233.26935380678182  0.09016058620550824  \\
            233.39731285988483  0.09014483557816873  \\
            233.52527191298785  0.09012905392515312  \\
            233.65323096609086  0.09011321333389155  \\
            233.78119001919387  0.09009729095876795  \\
            233.90914907229686  0.09008126902111988  \\
            234.03710812539987  0.09006513480923861  \\
            234.16506717850288  0.09004888067836918  \\
            234.2930262316059  0.09003250405071031  \\
            234.4209852847089  0.09001600741541438  \\
            234.5489443378119  0.08999939832858754  \\
            234.6769033909149  0.08998268941328962  \\
            234.8048624440179  0.08996589835953413  \\
            234.93282149712093  0.08994904792428836  \\
            235.06078055022394  0.08993216593147323  \\
            235.18873960332692  0.08991518349487088  \\
            235.31669865642993  0.08989823122295271  \\
            235.44465770953295  0.08988131816073117  \\
            235.57261676263596  0.08986441187646158  \\
            235.70057581573897  0.08984748447796378  \\
            235.82853486884198  0.08983051261262223  \\
            235.95649392194497  0.08981347746738595  \\
            236.08445297504798  0.08979636476876846  \\
            236.212412028151  0.08977916478284793  \\
            236.340371081254  0.08976187231526704  \\
            236.46833013435702  0.08974448671123308  \\
            236.59628918746  0.08972701185551789  \\
            236.724248240563  0.08970945617245785  \\
            236.85220729366603  0.08969183262595393  \\
            236.98016634676904  0.0896741587194717  \\
            237.10812539987205  0.08965643187514898  \\
            237.23608445297504  0.08963865115044771  \\
            237.36404350607805  0.0896209077955138  \\
            237.49200255918106  0.08960317257877054  \\
            237.61996161228407  0.08958542051139198  \\
            237.74792066538708  0.08956763084730283  \\
            237.8758797184901  0.08954978708317858  \\
            238.00383877159308  0.0895318769584453  \\
            238.1317978246961  0.08951389245527988  \\
            238.2597568777991  0.08949582979860987  \\
            238.38771593090212  0.08947768945611351  \\
            238.51567498400513  0.08945947613821977  \\
            238.64363403710811  0.08944119879810832  \\
            238.77159309021113  0.08942287063170952  \\
            238.89955214331414  0.0894044787708516  \\
            239.02751119641715  0.089386076001581  \\
            239.15547024952016  0.08936769037671599  \\
            239.28342930262315  0.08934929965652458  \\
            239.41138835572616  0.08933088518849283  \\
            239.53934740882917  0.0893124319073249  \\
            239.66730646193218  0.08929392833494294  \\
            239.7952655150352  0.08927536658048725  \\
            239.9232245681382  0.0892567423403161  \\
            240.0511836212412  0.08923805489800585  \\
            240.1791426743442  0.08921930712435094  \\
            240.30710172744722  0.08920050547736388  \\
            240.43506078055023  0.0891816473031788  \\
            240.56301983365324  0.0891627698197573  \\
            240.69097888675623  0.0891439006916066  \\
            240.81893793985924  0.0891250229703942  \\
            240.94689699296225  0.08910612239870767  \\
            241.07485604606526  0.0890871874100548  \\
            241.20281509916828  0.08906820912886335  \\
            241.33077415227126  0.08904918137048126  \\
            241.45873320537427  0.08903010064117653  \\
            241.58669225847729  0.08901096613813729  \\
            241.7146513115803  0.08899177974947174  \\
            241.8426103646833  0.08897254872313598  \\
            241.97056941778632  0.08895331136362318  \\
            242.0985284708893  0.08893406541586293  \\
            242.22648752399232  0.08891480312090674  \\
            242.35444657709533  0.08889551673589281  \\
            242.48240563019834  0.08887619853404606  \\
            242.61036468330136  0.08885684080467812  \\
            242.73832373640434  0.0888374358531873  \\
            242.86628278950735  0.08881798240393778  \\
            242.99424184261036  0.08879851431590109  \\
            243.12220089571338  0.08877903485998354  \\
            243.2501599488164  0.0887595391365048  \\
            243.37811900191937  0.08874002061009126  \\
            243.50607805502239  0.08872047110967582  \\
            243.6340371081254  0.08870088082849813  \\
            243.7619961612284  0.08868124237975963  \\
            243.88995521433142  0.08866158070585689  \\
            244.01791426743443  0.08864190420525872  \\
            244.14587332053742  0.08862221291540599  \\
            244.27383237364043  0.08860250002866309  \\
            244.40179142674344  0.08858275189231793  \\
            244.52975047984646  0.0885629687564215  \\
            244.65770953294947  0.08854317125944133  \\
            244.78566858605245  0.08852336190140163  \\
            244.91362763915546  0.08850353676838629  \\
            245.04158669225848  0.08848368522626054  \\
            245.1695457453615  0.08846379499958476  \\
            245.2975047984645  0.08844388567154737  \\
            245.42546385156749  0.08842396565503266  \\
            245.5534229046705  0.08840403415446679  \\
            245.6813819577735  0.08838408373891904  \\
            245.80934101087652  0.08836410034210172  \\
            245.93730006397954  0.08834408921256928  \\
            246.06525911708255  0.08832406797390221  \\
            246.19321817018553  0.08830403875192024  \\
            246.32117722328854  0.08828399727324512  \\
            246.44913627639156  0.08826393267440902  \\
            246.57709532949457  0.08824383515617974  \\
            246.70505438259758  0.08822372548470075  \\
            246.83301343570056  0.0882036102864399  \\
            246.96097248880358  0.0881834882754908  \\
            247.0889315419066  0.08816335162671965  \\
            247.2168905950096  0.08814318632174227  \\
            247.3448496481126  0.08812300207463385  \\
            247.4728087012156  0.08810281325110904  \\
            247.6007677543186  0.0880826214141739  \\
            247.72872680742162  0.08806242166617698  \\
            247.85668586052464  0.08804220264880916  \\
            247.98464491362765  0.08802195725127948  \\
            248.11260396673066  0.08800170613628586  \\
            248.24056301983364  0.08798145415088325  \\
            248.36852207293666  0.08796119928339582  \\
            248.49648112603967  0.0879409331562307  \\
            248.62444017914268  0.08792064232966049  \\
            248.7523992322457  0.08790033958102993  \\
            248.88035828534868  0.08788003671945716  \\
            249.0083173384517  0.08785973458724451  \\
            249.1362763915547  0.08783942775521256  \\
            249.26423544465771  0.08781910452270003  \\
            249.39219449776073  0.08779876112740617  \\
            249.5201535508637  0.08777841728828147  \\
            249.64811260396672  0.08775807656525592  \\
            249.77607165706974  0.08773773640325683  \\
            249.90403071017275  0.08771738806749022  \\
            250.03198976327576  0.08769701932045422  \\
            250.15994881637877  0.08767664533159067  \\
            250.28790786948176  0.0876562756486088  \\
            250.41586692258477  0.08763591048524637  \\
            250.54382597568778  0.08761554397144852  \\
            250.6717850287908  0.08759516415336768  \\
            250.7997440818938  0.08757477111167566  \\
            250.9277031349968  0.08755438262390722  \\
            251.0556621880998  0.08753400128287268  \\
            251.18362124120281  0.08751362398264013  \\
            251.31158029430583  0.08749324163773338  \\
            251.43953934740884  0.08747284363394961  \\
            251.56749840051182  0.08745244664550654  \\
            251.69545745361484  0.08743205813867237  \\
            251.82341650671785  0.08741167767875169  \\
            251.95137555982086  0.08739129896241542  \\
            252.07933461292387  0.08737090981770101  \\
            252.20729366602689  0.08735051458656241  \\
            252.33525271912987  0.08733012813050654  \\
            252.46321177223288  0.08730975244145843  \\
            252.5911708253359  0.0872893839084095  \\
            252.7191298784389  0.08726901316615038  \\
            252.84708893154192  0.08724863169681615  \\
            252.9750479846449  0.08722825684839626  \\
            253.10300703774791  0.08720789429780186  \\
            253.23096609085093  0.08718754302589073  \\
            253.35892514395394  0.087167196376276  \\
            253.48688419705695  0.0871468423785807  \\
            253.61484325015994  0.08712648907134614  \\
            253.74280230326295  0.0871061484760352  \\
            253.87076135636596  0.08708582205514918  \\
            253.99872040946897  0.0870655057542272  \\
            254.12667946257199  0.08704519000184631  \\
            254.254638515675  0.08702486880477636  \\
            254.38259756877798  0.08700455932975272  \\
            254.510556621881  0.08698426575550347  \\
            254.638515674984  0.08696398651833806  \\
            254.76647472808702  0.08694371466175568  \\
            254.89443378119003  0.08692343897018207  \\
            255.02239283429302  0.08690317001698346  \\
            255.15035188739603  0.08688291759141432  \\
            255.27831094049904  0.08686268250756868  \\
            255.40626999360205  0.08684246031435947  \\
            255.53422904670506  0.08682224129551844  \\
            255.66218809980805  0.08680202233800448  \\
            255.79014715291106  0.08678181963320837  \\
            255.91810620601407  0.08676163614799556  \\
            256.0460652591171  0.08674146984075139  \\
            256.17402431222007  0.08672131359816532  \\
            256.3019833653231  0.08670115720870473  \\
            256.4299424184261  0.08668101280636663  \\
            256.55790147152914  0.08666088845873202  \\
            256.6858605246321  0.08664078444867636  \\
            256.8138195777351  0.08662069626879171  \\
            256.94177863083814  0.08660061462138677  \\
            257.0697376839411  0.08658053715246362  \\
            257.19769673704417  0.08656047951380162  \\
            257.32565579014715  0.08654044422407234  \\
            257.45361484325014  0.08652042937005212  \\
            257.5815738963532  0.08650042858738115  \\
            257.70953294945616  0.08648043183800683  \\
            257.8374920025592  0.08646044881822103  \\
            257.9654510556622  0.08644048885532067  \\
            258.09341010876517  0.08642055257263842  \\
            258.2213691618682  0.08640063652099784  \\
            258.3493282149712  0.08638073317871343  \\
            258.47728726807424  0.08636083526000722  \\
            258.6052463211772  0.0863409577152383  \\
            258.7332053742802  0.08632110546907212  \\
            258.86116442738324  0.08630127788438495  \\
            258.9891234804862  0.08628147065440746  \\
            259.11708253358927  0.0862616758027248  \\
            259.24504158669225  0.08624188939513205  \\
            259.3730006397953  0.08622212731973909  \\
            259.5009596928983  0.08620239228904365  \\
            259.62891874600126  0.08618268301964697  \\
            259.7568777991043  0.08616299497273996  \\
            259.8848368522073  0.08614332035410333  \\
            260.0127959053103  0.08612365644056977  \\
            260.1407549584133  0.08610401909755545  \\
            260.2687140115163  0.08608441039640442  \\
            260.39667306461934  0.08606482892558488  \\
            260.5246321177223  0.08604527043306621  \\
            260.65259117082536  0.08602572782631909  \\
            260.78055022392834  0.08600619663391393  \\
            260.9085092770313  0.0859866927577353  \\
            261.03646833013437  0.08596721913083012  \\
            261.16442738323735  0.08594777459714828  \\
            261.2923864363404  0.08592835556735093  \\
            261.4203454894434  0.08590895601881045  \\
            261.54830454254636  0.08588956875496098  \\
            261.6762635956494  0.08587020661403053  \\
            261.8042226487524  0.08585087635427732  \\
            261.9321817018554  0.08583157730352096  \\
            262.0601407549584  0.08581230674950564  \\
            262.1880998080614  0.08579305993990019  \\
            262.31605886116444  0.08577383008229807  \\
            262.4440179142674  0.08575461787748395  \\
            262.57197696737046  0.0857354387072763  \\
            262.69993602047344  0.08571629292351637  \\
            262.8278950735764  0.08569717873938947  \\
            262.95585412667947  0.08567809270237894  \\
            263.08381317978245  0.08565902969426631  \\
            263.2117722328855  0.0856399830406327  \\
            263.3397312859885  0.08562096194477999  \\
            263.4676903390915  0.08560197637514273  \\
            263.5956493921945  0.08558302535836078  \\
            263.7236084452975  0.08556410660703573  \\
            263.8515674984005  0.08554521651973097  \\
            263.9795265515035  0.08552635018097166  \\
            264.10748560460655  0.08550750167492499  \\
            264.23544465770954  0.08548868225034553  \\
            264.3634037108125  0.08546990017170417  \\
            264.49136276391556  0.08545115403251098  \\
            264.61932181701854  0.08543244143816525  \\
            264.7472808701216  0.08541375900595534  \\
            264.87523992322457  0.08539510236505883  \\
            265.00319897632755  0.08537646615618057  \\
            265.1311580294306  0.08535785741795876  \\
            265.2591170825336  0.08533928809620756  \\
            265.3870761356366  0.08532075656330769  \\
            265.5150351887396  0.08530226050146554  \\
            265.6429942418426  0.08528379690271307  \\
            265.7709532949456  0.08526536206890782  \\
            265.8989123480486  0.08524695161173297  \\
            266.02687140115165  0.08522856411457035  \\
            266.15483045425464  0.08521021583636855  \\
            266.2827895073576  0.08519190779771582  \\
            266.41074856046066  0.085173637753113  \\
            266.53870761356364  0.08515540303513565  \\
            266.6666666666667  0.08513720055443395  \\
            266.79462571976967  0.0851190267997328  \\
            266.92258477287265  0.08510087783783168  \\
            267.0505438259757  0.08508275757479646  \\
            267.1785028790787  0.08506468040494643  \\
            267.3064619321817  0.08504664443134037  \\
            267.4344209852847  0.08502864713171701  \\
            267.56238003838774  0.08501068579913806  \\
            267.6903390914907  0.08499275754198846  \\
            267.8182981445937  0.0849748592839762  \\
            267.94625719769675  0.08495698776413244  \\
            268.07421625079974  0.0849391466691425  \\
            268.2021753039028  0.08492135051075288  \\
            268.33013435700576  0.08490359712942719  \\
            268.45809341010875  0.0848858838475096  \\
            268.5860524632118  0.08486820800800406  \\
            268.71401151631477  0.08485056697457422  \\
            268.8419705694178  0.08483295813154342  \\
            268.9699296225208  0.08481537888389476  \\
            269.0978886756238  0.0847978282213342  \\
            269.2258477287268  0.0847803217867628  \\
            269.3538067818298  0.08476286065669009  \\
            269.48176583493284  0.08474544193828275  \\
            269.6097248880358  0.08472806293200626  \\
            269.7376839411388  0.08471072113162484  \\
            269.86564299424185  0.08469341422420153  \\
            269.99360204734484  0.0846761400900981  \\
            270.1215611004479  0.08465889680297514  \\
            270.24952015355086  0.08464168717258087  \\
            270.37747920665385  0.08462452592957237  \\
            270.5054382597569  0.08460741057711048  \\
            270.63339731285987  0.08459033814482028  \\
            270.7613563659629  0.08457330599508879  \\
            270.8893154190659  0.08455631182306504  \\
            271.0172744721689  0.08453935365666003  \\
            271.1452335252719  0.0845224298565467  \\
            271.2731925783749  0.08450553911616003  \\
            271.40115163147794  0.08448868288800218  \\
            271.5291106845809  0.08447187626139867  \\
            271.65706973768397  0.08445511722776682  \\
            271.78502879078695  0.08443840267390193  \\
            271.91298784388994  0.08442172992537604  \\
            272.040946896993  0.08440509674653791  \\
            272.16890595009596  0.08438850134051303  \\
            272.296865003199  0.08437194234920357  \\
            272.424824056302  0.08435541885328848  \\
            272.55278310940497  0.08433892935960693  \\
            272.680742162508  0.08432248488440863  \\
            272.808701215611  0.08430609117038107  \\
            272.93666026871404  0.08428974477410697  \\
            273.064619321817  0.08427344276343231  \\
            273.19257837492  0.08425718271746638  \\
            273.32053742802304  0.08424096272658176  \\
            273.448496481126  0.08422478139241431  \\
            273.57645553422907  0.08420863782786316  \\
            273.70441458733205  0.08419253165709076  \\
            273.83237364043504  0.08417646162787926  \\
            273.9603326935381  0.08416043847998808  \\
            274.08829174664106  0.08414446727323144  \\
            274.2162507997441  0.08412854454394728  \\
            274.3442098528471  0.08411266737885854  \\
            274.47216890595007  0.0840968334150732  \\
            274.6001279590531  0.08408104084008415  \\
            274.7280870121561  0.08406528839176941  \\
            274.85604606525914  0.08404957535839191  \\
            274.9840051183621  0.08403390157859965  \\
            275.1119641714651  0.08401826744142558  \\
            275.23992322456814  0.08400267305329617  \\
            275.36788227767113  0.08398713240006217  \\
            275.49584133077417  0.08397164298949879  \\
            275.62380038387715  0.08395620169201787  \\
            275.7517594369802  0.08394080593459566  \\
            275.8797184900832  0.08392545370077295  \\
            276.00767754318616  0.08391014353065501  \\
            276.1356365962892  0.08389487452091152  \\
            276.2635956493922  0.08387964632477672  \\
            276.3915547024952  0.08386445915204926  \\
            276.5195137555982  0.08384931376909234  \\
            276.6474728087012  0.0838342092231939  \\
            276.77543186180424  0.08381915862794247  \\
            276.9033909149072  0.08380416048938968  \\
            277.03134996801026  0.0837892117764291  \\
            277.15930902111324  0.08377430998852428  \\
            277.28726807421623  0.08375945315570871  \\
            277.41522712731927  0.08374463983858585  \\
            277.54318618042225  0.08372986912832915  \\
            277.6711452335253  0.083715140646682  \\
            277.7991042866283  0.08370045454595776  \\
            277.92706333973126  0.08368581150903977  \\
            278.0550223928343  0.08367121238441727  \\
            278.1829814459373  0.0836566570958711  \\
            278.3109404990403  0.08364215736533921  \\
            278.4388995521433  0.08362771005615602  \\
            278.5668586052463  0.08361331250529143  \\
            278.69481765834934  0.08359896252335099  \\
            278.8227767114523  0.08358465839457585  \\
            278.95073576455536  0.08357039887684266  \\
            279.07869481765835  0.08355618320166378  \\
            279.20665387076133  0.08354201107418703  \\
            279.33461292386437  0.08352788267319589  \\
            279.46257197696735  0.08351379865110939  \\
            279.5905310300704  0.08349976013398218  \\
            279.7184900831734  0.08348576575588283  \\
            279.8464491362764  0.08347182275904468  \\
            279.9744081893794  0.0834579340535254  \\
            280.1023672424824  0.08344409712839884  \\
            280.2303262955854  0.08343030986042071  \\
            280.3582853486884  0.0834165705140287  \\
            280.48624440179145  0.08340287774134235  \\
            280.61420345489444  0.08338923058216312  \\
            280.7421625079974  0.08337562846397442  \\
            280.87012156110046  0.08336207120194151  \\
            280.99808061420345  0.08334855899891165  \\
            281.1260396673065  0.08333509244541393  \\
            281.25399872040947  0.08332167251965937  \\
            281.38195777351245  0.08330830058754092  \\
            281.5099168266155  0.08329497406661499  \\
            281.6378758797185  0.0832817023281841  \\
            281.7658349328215  0.08326848356559993  \\
            281.8937939859245  0.08325531598646503  \\
            282.0217530390275  0.08324219807415031  \\
            282.1497120921305  0.08322912858779509  \\
            282.2776711452335  0.08321610656230706  \\
            282.40563019833655  0.08320313130836227  \\
            282.53358925143954  0.0831902024124052  \\
            282.6615483045425  0.08317731973664869  \\
            282.78950735764556  0.08316448341907391  \\
            282.91746641074855  0.08315169387343053  \\
            283.0454254638516  0.08313895178923648  \\
            283.17338451695457  0.08312625813177818  \\
            283.30134357005755  0.08311361317628049  \\
            283.4293026231606  0.08310101700051645  \\
            283.5572616762636  0.0830884739548304  \\
            283.6852207293666  0.08307598286635852  \\
            283.8131797824696  0.08306354270558018  \\
            283.94113883557264  0.08305115258631805  \\
            284.0690978886756  0.08303881176573807  \\
            284.1970569417786  0.08302651964434939  \\
            284.32501599488165  0.08301427576600443  \\
            284.45297504798464  0.08300207981789884  \\
            284.5809341010877  0.08298993163057161  \\
            284.70889315419066  0.0829778311779049  \\
            284.83685220729365  0.08296577857712414  \\
            284.9648112603967  0.08295377408879803  \\
            285.09277031349967  0.08294181811683853  \\
            285.2207293666027  0.08292991120850084  \\
            285.3486884197057  0.0829180540543834  \\
            285.4766474728087  0.0829062465827946  \\
            285.6046065259117  0.08289448937903611  \\
            285.7325655790147  0.08288278266027553  \\
            285.86052463211774  0.08287112631001775  \\
            285.98848368522073  0.08285952021539254  \\
            286.1164427383237  0.08284796426715436  \\
            286.24440179142675  0.08283645835968255  \\
            286.37236084452974  0.0828250023909812  \\
            286.5003198976328  0.08281359626267923  \\
            286.62827895073576  0.08280223988003033  \\
            286.75623800383875  0.08279093315191297  \\
            286.8841970569418  0.08277967599083043  \\
            287.01215611004477  0.08276846831291078  \\
            287.1401151631478  0.0827573100379069  \\
            287.2680742162508  0.08274620108919645  \\
            287.3960332693538  0.08273514139378187  \\
            287.5239923224568  0.08272413088229041  \\
            287.6519513755598  0.08271316948897414  \\
            287.77991042866284  0.08270225715170985  \\
            287.90786948176583  0.08269139459115644  \\
            288.03582853486887  0.08268058203914598  \\
            288.16378758797185  0.08266981692842867  \\
            288.29174664107484  0.08265910003315258  \\
            288.4197056941779  0.08264843205236376  \\
            288.54766474728086  0.08263781361000648  \\
            288.6756238003839  0.08262724525492299  \\
            288.8035828534869  0.08261672746085372  \\
            288.93154190658987  0.08260626062643711  \\
            289.0595009596929  0.08259584507520977  \\
            289.1874600127959  0.08258548105560634  \\
            289.31541906589894  0.08257516874095958  \\
            289.4433781190019  0.08256490822950033  \\
            289.5713371721049  0.08255469954435753  \\
            289.69929622520795  0.08254454263355818  \\
            289.82725527831093  0.08253443737002741  \\
            289.95521433141397  0.08252438355158843  \\
            290.08317338451695  0.08251438090096253  \\
            290.21113243761994  0.08250442906576909  \\
            290.339091490723  0.08249452761852556  \\
            290.46705054382596  0.08248467605664758  \\
            290.595009596929  0.08247487380244874  \\
            290.722968650032  0.0824651202031408  \\
            290.85092770313497  0.08245541453083362  \\
            290.978886756238  0.0824457559825351  \\
            291.106845809341  0.08243614368015127  \\
            291.23480486244404  0.08242657667048627  \\
            291.362763915547  0.08241705392524225  \\
            291.49072296865  0.08240757514190761  \\
            291.61868202175305  0.08239814460893208  \\
            291.74664107485603  0.08238875953309942  \\
            291.87460012795907  0.0823794216439106  \\
            292.00255918106205  0.08237013249877932  \\
            292.1305182341651  0.08236089348303187  \\
            292.2584772872681  0.08235170580990726  \\
            292.38643634037106  0.08234257052055716  \\
            292.5143953934741  0.0823334884840459  \\
            292.6423544465771  0.08232446039735047  \\
            292.7703134996801  0.08231548678536053  \\
            292.8982725527831  0.08230656800087843  \\
            293.0262316058861  0.08229770422461916  \\
            293.15419065898914  0.08228889546521038  \\
            293.2821497120921  0.08228014155919244  \\
            293.41010876519516  0.08227144217101835  \\
            293.53806781829815  0.08226279679305376  \\
            293.66602687140113  0.08225420474557701  \\
            293.79398592450417  0.08224566517677913  \\
            293.92194497760715  0.08223717706276375  \\
            294.0499040307102  0.08222873920754725  \\
            294.1778630838132  0.08222035024305861  \\
            294.30582213691616  0.08221200862913952  \\
            294.4337811900192  0.08220371265354433  \\
            294.5617402431222  0.08219546043194002  \\
            294.6896992962252  0.08218724990790631  \\
            294.8176583493282  0.08217907885293552  \\
            294.9456174024312  0.08217094486643264  \\
            295.07357645553424  0.08216284546644789  \\
            295.2015355086372  0.0821547845659477  \\
            295.32949456174026  0.08214676516581072  \\
            295.45745361484325  0.08213879023944298  \\
            295.58541266794623  0.08213086247365473  \\
            295.71337172104927  0.08212298426866045  \\
            295.84133077415225  0.08211515773807897  \\
            295.9692898272553  0.08210738470893335  \\
            296.0972488803583  0.0820996667216509  \\
            296.2252079334613  0.0820920050300632  \\
            296.3531669865643  0.08208440060140615  \\
            296.4811260396673  0.08207685411631988  \\
            296.60908509277033  0.08206936596884877  \\
            296.7370441458733  0.08206193626644152  \\
            296.86500319897635  0.08205456482995108  \\
            296.99296225207934  0.08204725119363461  \\
            297.1209213051823  0.08203999460515364  \\
            297.24888035828536  0.0820327940255739  \\
            297.37683941138835  0.0820256481293654  \\
            297.5047984644914  0.08201855530440244  \\
            297.63275751759437  0.08201151365196359  \\
            297.76071657069735  0.08200452098673164  \\
            297.8886756238004  0.0819975748367937  \\
            298.0166346769034  0.08199067244364115  \\
            298.1445937300064  0.0819838107621696  \\
            298.2725527831094  0.08197698646067896  \\
            298.4005118362124  0.08197019592087339  \\
            298.52847088931543  0.08196343523786133  \\
            298.6564299424184  0.08195670022015553  \\
            298.78438899552145  0.08194999028790836  \\
            298.91234804862444  0.08194331637739347  \\
            299.0403071017274  0.08193668292189277  \\
            299.16826615483046  0.08193009377623738  \\
            299.29622520793345  0.08192355239775831  \\
            299.4241842610365  0.08191706184628648  \\
            299.55214331413947  0.08191062478415283  \\
            299.68010236724245  0.08190424347618819  \\
            299.8080614203455  0.08189791978972331  \\
            299.9360204734485  0.08189165519458894  \\
            300.0639795265515  0.08188545076311572  \\
            300.1919385796545  0.08187930717013424  \\
            300.31989763275755  0.08187322469297506  \\
            300.44785668586053  0.08186720321146865  \\
            300.5758157389635  0.08186124220794545  \\
            300.70377479206655  0.08185534076723582  \\
            300.83173384516954  0.08184949757667004  \\
            300.9596928982726  0.08184371092607837  \\
            301.08765195137556  0.081837978707791  \\
            301.21561100447855  0.08183229841663804  \\
            301.3435700575816  0.08182666714994959  \\
            301.47152911068457  0.08182108160755563  \\
            301.5994881637876  0.08181553809178611  \\
            301.7274472168906  0.08181003250747095  \\
            301.8554062699936  0.08180456036193993  \\
            301.9833653230966  0.08179911676502287  \\
            302.1113243761996  0.08179369642904946  \\
            302.23928342930265  0.08178829366884934  \\
            302.36724248240563  0.08178290315064123  \\
            302.4952015355086  0.081777541594687  \\
            302.62316058861165  0.08177221581106334  \\
            302.75111964171464  0.08176693074102392  \\
            302.8790786948177  0.08176169082936309  \\
            303.00703774792066  0.08175650002441581  \\
            303.13499680102365  0.08175136177805764  \\
            303.2629558541267  0.08174627904570479  \\
            303.39091490722967  0.08174125428631411  \\
            303.5188739603327  0.0817362894623831  \\
            303.6468330134357  0.08173138603994982  \\
            303.7747920665387  0.08172654498859307  \\
            303.9027511196417  0.08172176678143218  \\
            304.0307101727447  0.08171705139512718  \\
            304.15866922584775  0.08171239830987868  \\
            304.28662827895073  0.08170780650942797  \\
            304.41458733205377  0.08170327448105692  \\
            304.54254638515675  0.08169880021558809  \\
            304.67050543825974  0.08169438120738462  \\
            304.7984644913628  0.08169001445435031  \\
            304.92642354446576  0.08168569645792959  \\
            305.0543825975688  0.08168142322310751  \\
            305.1823416506718  0.08167719025840975  \\
            305.3103007037748  0.08167299257590262  \\
            305.4382597568778  0.08166882469119309  \\
            305.5662188099808  0.08166468062342874  \\
            305.69417786308384  0.08166055389529776  \\
            305.8221369161868  0.08165643753302902  \\
            305.9500959692898  0.08165229115692321  \\
            306.07805502239285  0.08164818768093614  \\
            306.20601407549583  0.08164414493996026  \\
            306.33397312859887  0.08164015915079816  \\
            306.46193218170185  0.08163622685175424  \\
            306.58989123480484  0.08163234490263474  \\
            306.7178502879079  0.08162851048474783  \\
            306.84580934101086  0.08162472110090345  \\
            306.9737683941139  0.08162097457541347  \\
            307.1017274472169  0.08161726905409153  \\
            307.2296865003199  0.0816136030042532  \\
            307.3576455534229  0.08160997521471583  \\
            307.4856046065259  0.0816063847957987  \\
            307.61356365962894  0.08160283117932288  \\
            307.7415227127319  0.08159931411861132  \\
            307.8694817658349  0.08159583368848883  \\
            307.99744081893795  0.08159239028528206  \\
            308.12539987204093  0.08158898462681953  \\
            308.25335892514397  0.08158561775243157  \\
            308.38131797824695  0.08158229102295042  \\
            308.50927703135  0.08157900612071013  \\
            308.637236084453  0.08157576504954663  \\
            308.76519513755596  0.08157257013479768  \\
            308.893154190659  0.08156942402330292  \\
            309.021113243762  0.08156632968340381  \\
            309.14907229686503  0.0815632904049437  \\
            309.277031349968  0.08156030979926777  \\
            309.404990403071  0.08155739179922304  \\
            309.53294945617404  0.08155443205538389  \\
            309.660908509277  0.08155145858007234  \\
            309.78886756238006  0.08154853253196646  \\
            309.91682661548305  0.08154565170086508  \\
            310.04478566858603  0.0815428139615835  \\
            310.17274472168907  0.08154001727395349  \\
            310.30070377479205  0.0815372596828232  \\
            310.4286628278951  0.08153453931805729  \\
            310.5566218809981  0.0815318543945368  \\
            310.68458093410106  0.08152920321215928  \\
            310.8125399872041  0.08152658415583869  \\
            310.9404990403071  0.08152399569550543  \\
            311.06845809341013  0.08152143638610634  \\
            311.1964171465131  0.08151890486760473  \\
            311.3243761996161  0.0815163998649803  \\
            311.45233525271914  0.08151392018822928  \\
            311.5802943058221  0.08151146473236426  \\
            311.70825335892516  0.08150903247741433  \\
            311.83621241202815  0.08150662248842498  \\
            311.96417146513113  0.08150423391545816  \\
            312.09213051823417  0.0815018659935923  \\
            312.22008957133716  0.08149951804292223  \\
            312.3480486244402  0.08149718946855923  \\
            312.4760076775432  0.08149487976063102  \\
            312.6039667306462  0.0814925884942818  \\
            312.7319257837492  0.08149031532967219  \\
            312.8598848368522  0.08148806001197921  \\
            312.98784388995523  0.0814858223713964  \\
            313.1158029430582  0.08148361115051257  \\
            313.24376199616125  0.08148144319318043  \\
            313.37172104926424  0.0814793138055969  \\
            313.4996801023672  0.08147722077090373  \\
            313.62763915547026  0.08147516196149104  \\
            313.75559820857325  0.08147313533899736  \\
            313.8835572616763  0.08147113895430966  \\
            314.01151631477927  0.08146917094756335  \\
            314.13947536788226  0.08146722954814226  \\
            314.2674344209853  0.0814653130746786  \\
            314.3953934740883  0.08146341993505304  \\
            314.5233525271913  0.08146154862639467  \\
            314.6513115802943  0.08145969773508095  \\
            314.7792706333973  0.08145786593673783  \\
            314.90722968650033  0.08145605199623965  \\
            315.0351887396033  0.08145425476770918  \\
            315.16314779270635  0.08145247319451758  \\
            315.29110684580934  0.08145070630928447  \\
            315.4190658989123  0.08144895323387787  \\
            315.54702495201536  0.08144721317941422  \\
            315.67498400511835  0.08144548544625842  \\
            315.8029430582214  0.08144376942402372  \\
            315.9309021113244  0.08144206459157183  \\
            316.05886116442736  0.08144037051701293  \\
            316.1868202175304  0.0814386868577055  \\
            316.3147792706334  0.08143701336025658  \\
            316.4427383237364  0.0814353498605215  \\
            316.5706973768394  0.08143369628360413  \\
            316.69865642994245  0.08143206325127499  \\
            316.82661548304543  0.08143046817211248  \\
            316.9545745361484  0.08142889997303632  \\
            317.08253358925145  0.08142735725378805  \\
            317.21049264235444  0.08142583859335108  \\
            317.3384516954575  0.08142434254995067  \\
            317.46641074856046  0.08142286766105394  \\
            317.59436980166345  0.08142141244336992  \\
            317.7223288547665  0.0814199753928495  \\
            317.8502879078695  0.08141855498468538  \\
            317.9782469609725  0.08141714967331223  \\
            318.1062060140755  0.08141575789240652  \\
            318.2341650671785  0.08141437805488656  \\
            318.3621241202815  0.08141300855291263  \\
            318.4900831733845  0.08141164775788678  \\
            318.61804222648755  0.08141029402045298  \\
            318.74600127959053  0.08140894567049708  \\
            318.8739603326935  0.08140761444059856  \\
            319.00191938579655  0.08140630648881339  \\
            319.12987843889954  0.08140501805217153  \\
            319.2578374920026  0.08140374843425431  \\
            319.38579654510556  0.0814024967387152  \\
            319.51375559820855  0.0814012618692797  \\
            319.6417146513116  0.08140004252974543  \\
            319.7696737044146  0.08139883722398203  \\
            319.8976327575176  0.0813976442559313  \\
            320.0255918106206  0.08139646172960702  \\
            320.1535508637236  0.08139528754909511  \\
            320.2815099168266  0.0813941194185536  \\
            320.4094689699296  0.08139292706303329  \\
            320.53742802303265  0.08139087479257917  \\
            320.66538707613563  0.08138997989681954  \\
            320.79334612923867  0.08139004209508686  \\
            320.92130518234165  0.08139093810134973  \\
            321.04926423544464  0.08139262162421278  \\
            321.1772232885477  0.08139512336691676  \\
            321.30518234165066  0.08139855102733846  \\
            321.4331413947537  0.0814030892979908  \\
            321.5611004478567  0.08140848804360797  \\
            321.6890595009597  0.08141615352964689  \\
            321.8170185540627  0.08142620224706092  \\
            321.9449776071657  0.0814380064871211  \\
            322.07293666026874  0.08145096602715289  \\
            322.2008957133717  0.08146450813053606  \\
            322.3288547664747  0.08147808754670484  \\
            322.45681381957775  0.08149118651114778  \\
            322.58477287268073  0.08150333537411464  \\
            322.71273192578377  0.08151502522376454  \\
            322.84069097888676  0.08152637938953569  \\
            322.96865003198974  0.08153708728902519  \\
            323.0966090850928  0.08154690364207594  \\
            323.22456813819576  0.08155564847077668  \\
            323.3525271912988  0.08156320709946199  \\
            323.4804862444018  0.08156953015471226  \\
            323.6084452975048  0.08157463356535376  \\
            323.7364043506078  0.08157861190069673  \\
            323.8643634037108  0.0815824119104132  \\
            323.99232245681384  0.08158653131654532  \\
            324.1202815099168  0.0815909407189957  \\
            324.2482405630198  0.08159560270651796  \\
            324.37619961612285  0.08160047185671683  \\
            324.50415866922583  0.08160549473604811  \\
            324.63211772232887  0.08161060989981869  \\
            324.76007677543186  0.08161574789218656  \\
            324.8880358285349  0.08162083699338533  \\
            325.0159948816379  0.08162661723498336  \\
            325.14395393474086  0.08163344154421803  \\
            325.2719129878439  0.08164102756945359  \\
            325.3998720409469  0.08164911167036534  \\
            325.52783109404993  0.08165744891793973  \\
            325.6557901471529  0.0816658130944743  \\
            325.7837492002559  0.08167399669357761  \\
            325.91170825335894  0.08168181092016942  \\
            326.0396673064619  0.08168909122166366  \\
            326.16762635956496  0.08169650333536865  \\
            326.29558541266795  0.08170439891140749  \\
            326.42354446577093  0.0817125328515276  \\
            326.551503518874  0.08172068840408843  \\
            326.67946257197696  0.08172867716406136  \\
            326.80742162508  0.08173633907302984  \\
            326.935380678183  0.08174354241918928  \\
            327.06333973128596  0.0817501838373471  \\
            327.191298784389  0.08175619140560861  \\
            327.319257837492  0.08176228896898796  \\
            327.44721689059503  0.08176892284413963  \\
            327.575175943698  0.08177590929935682  \\
            327.703134996801  0.08178307973795161  \\
            327.83109404990404  0.08179028069825489  \\
            327.959053103007  0.08179737385361648  \\
            328.08701215611006  0.08180423601240497  \\
            328.21497120921305  0.08181075911800784  \\
            328.34293026231603  0.0818168513584601  \\
            328.4708893154191  0.08182318087003719  \\
            328.59884836852206  0.08183019836643096  \\
            328.7268074216251  0.08183767873486603  \\
            328.8547664747281  0.08184541548136166  \\
            328.9827255278311  0.0818532207307318  \\
            329.1106845809341  0.08186092522658502  \\
            329.2386436340371  0.08186837833132456  \\
            329.36660268714013  0.08187544802614835  \\
            329.4945617402431  0.08188202118087892  \\
            329.62252079334615  0.08188872257977772  \\
            329.75047984644914  0.08189602011283888  \\
            329.8784388995521  0.08190369142328711  \\
            330.00639795265516  0.08191153502730163  \\
            330.13435700575815  0.08191937031401618  \\
            330.2623160588612  0.08192703754551905  \\
            330.3902751119642  0.08193439785685308  \\
            330.51823416506716  0.0819413332560156  \\
            330.6461932181702  0.08194774662395854  \\
            330.7741522712732  0.08195424560992988  \\
            330.9021113243762  0.08196133706101895  \\
            331.0300703774792  0.08196881213793908  \\
            331.1580294305822  0.08197648057620911  \\
            331.28598848368523  0.08198417057930339  \\
            331.4139475367882  0.08199172881865174  \\
            331.54190658989125  0.08199902043363948  \\
            331.66986564299424  0.08200592903160742  \\
            331.7978246960972  0.08201235668785191  \\
            331.92578374920026  0.08201887449839929  \\
            332.05374280230325  0.0820260122645054  \\
            332.1817018554063  0.0820335562640947  \\
            332.3096609085093  0.08204131132285945  \\
            332.43761996161226  0.08204910099226823  \\
            332.5655790147153  0.08205676754956576  \\
            332.6935380678183  0.08206417199777302  \\
            332.8214971209213  0.08207119406568723  \\
            332.9494561740243  0.08207773220788177  \\
            333.07741522712735  0.08208432189019843  \\
            333.20537428023033  0.08209151370730905  \\
            333.3333333333333  0.0820990960191036  \\
            333.46129238643636  0.08210687525439313  \\
            333.58925143953934  0.08211467691180611  \\
            333.7172104926424  0.08212234555978867  \\
            333.84516954574536  0.0821297448366044  \\
            333.97312859884835  0.08213675745033447  \\
            334.1010876519514  0.08214328517887759  \\
            334.2290467050544  0.08214983403368321  \\
            334.3570057581574  0.08215697745316555  \\
            334.4849648112604  0.08216450964846828  \\
            334.6129238643634  0.08217224092111311  \\
            334.7408829174664  0.0821800000677271  \\
            334.8688419705694  0.08218763438004272  \\
            334.99680102367245  0.08219500964489773  \\
            335.12476007677543  0.08220201014423527  \\
            335.2527191298784  0.08220853865510386  \\
            335.38067818298146  0.0822150692976729  \\
            335.50863723608444  0.08222219367874473  \\
            335.6365962891875  0.0822297093075423  \\
            335.76455534229046  0.08223742759979621  \\
            335.89251439539345  0.08224517828170053  \\
            336.0204734484965  0.08225280938991264  \\
            336.1484325015995  0.08226018727155333  \\
            336.2763915547025  0.08226719658420678  \\
            336.4043506078055  0.08227374029592058  \\
            336.5323096609085  0.08228026098824244  \\
            336.6602687140115  0.08228736570366206  \\
            336.7882277671145  0.08229485674238758  \\
            336.91618682021755  0.0823025476963593  \\
            337.04414587332053  0.08231027033711558  \\
            337.1721049264236  0.08231787461579294  \\
            337.30006397952656  0.082325228663126  \\
            337.42802303262954  0.08233221878944748  \\
            337.5559820857326  0.08233874948468818  \\
            337.68394113883556  0.08234523364355764  \\
            337.8119001919386  0.08235229213158332  \\
            337.9398592450416  0.08235973344884306  \\
            338.0678182981446  0.08236737409454765  \\
            338.1957773512476  0.0823750484300578  \\
            338.3237364043506  0.08238260867888395  \\
            338.45169545745364  0.08238992492668648  \\
            338.5796545105566  0.08239688512127556  \\
            338.7076135636596  0.08240339507261127  \\
            338.83557261676265  0.08240983835748582  \\
            338.96353166986563  0.08241684688541287  \\
            339.0914907229687  0.08242423546874081  \\
            339.21944977607166  0.08243182319330372  \\
            339.34740882917464  0.08243944672960755  \\
            339.4753678822777  0.08244696033283014  \\
            339.60332693538066  0.08245423584282113  \\
            339.7312859884837  0.08246116268410207  \\
            339.8592450415867  0.08246764786586636  \\
            339.9872040946897  0.0824740464066948  \\
            340.1151631477927  0.08248099872056246  \\
            340.2431222008957  0.08248832662598177  \\
            340.37108125399874  0.08249585208698419  \\
            340.4990403071017  0.08250341437871384  \\
            340.6269993602047  0.08251087008742754  \\
            340.75495841330775  0.08251809311049481  \\
            340.88291746641073  0.0825249746563978  \\
            341.0108765195138  0.08253142324473142  \\
            341.13883557261676  0.08253776648509042  \\
            341.2667946257198  0.08254465104038293  \\
            341.3947536788228  0.08255190646135414  \\
            341.52271273192576  0.08255935789386608  \\
            341.6506717850288  0.08256684747393844  \\
            341.7786308381318  0.08257423432774857  \\
            341.90658989123483  0.0825813945716316  \\
            342.0345489443378  0.08258822131208024  \\
            342.1625079974408  0.08259462464574498  \\
            342.29046705054384  0.08260090570746412  \\
            342.4184261036468  0.08260771499366988  \\
            342.54638515674986  0.08261489022479283  \\
            342.67434420985285  0.08262225981892748  \\
            342.80230326295583  0.0826296688543954  \\
            342.9302623160589  0.08263697906974526  \\
            343.05822136916186  0.0826440688637528  \\
            343.1861804222649  0.08265083329542088  \\
            343.3141394753679  0.08265718408397936  \\
            343.44209852847086  0.08266339689498588  \\
            343.5700575815739  0.08267012370677601  \\
            343.6980166346769  0.08267721088224694  \\
            343.82597568777993  0.0826844902893912  \\
            343.9539347408829  0.0826918101160541  \\
            344.0818937939859  0.08269903486993382  \\
            344.20985284708894  0.08270604537858134  \\
            344.3378119001919  0.08271273878940046  \\
            344.46577095329496  0.08271902856964779  \\
            344.59373000639795  0.08272516602857181  \\
            344.72168905950093  0.08273180238516971  \\
            344.849648112604  0.08273879309009376  \\
            344.97760716570696  0.08274597364762343  \\
            345.10556621881  0.08275319552140009  \\
            345.233525271913  0.08276032613442688  \\
            345.361484325016  0.08276724886906879  \\
            345.489443378119  0.08277386306705264  \\
            345.617402431222  0.08278008402946707  \\
            345.74536148432503  0.08278613980920238  \\
            345.873320537428  0.08279267865844811  \\
            346.00127959053106  0.08279956545998984  \\
            346.12923864363404  0.0828066394940015  \\
            346.257197696737  0.0828137556262731  \\
            346.38515674984006  0.08282078430821098  \\
            346.51311580294305  0.08282761157683757  \\
            346.6410748560461  0.08283413905479153  \\
            346.7690339091491  0.08284028395032766  \\
            346.89699296225206  0.08284625218290585  \\
            347.0249520153551  0.08285268690251578  \\
            347.1529110684581  0.08285946271999721  \\
            347.2808701215611  0.08286642283636743  \\
            347.4088291746641  0.08287342565247599  \\
            347.5367882277671  0.08288034476900479  \\
            347.66474728087013  0.08288706898646793  \\
            347.7927063339731  0.08289350230521185  \\
            347.92066538707616  0.08289956392541527  \\
            348.04862444017914  0.0829054387876516  \\
            348.1765834932821  0.08291176289616589  \\
            348.30454254638516  0.08291842083221268  \\
            348.43250159948815  0.08292525985954591  \\
            348.5604606525912  0.08293214204276295  \\
            348.6884197056942  0.08293894424730436  \\
            348.81637875879716  0.08294555813945405  \\
            348.9443378119002  0.0829518901863392  \\
            349.0722968650032  0.08295786165593028  \\
            349.2002559181062  0.08296363766945117  \\
            349.3282149712092  0.08296984512525184  \\
            349.45617402431225  0.0829763787478981  \\
            349.58413307741523  0.08298308999030544  \\
            349.7120921305182  0.08298984469583444  \\
            349.84005118362126  0.08299652309829067  \\
            349.96801023672424  0.08300301982192478  \\
            350.0959692898273  0.08300924388143244  \\
            350.22392834293026  0.08301511868195438  \\
            350.35188739603325  0.08302079068986913  \\
            350.4798464491363  0.08302687583146354  \\
            350.6078055022393  0.08303327908609524  \\
            350.7357645553423  0.08303985621571718  \\
            350.8637236084453  0.08304647695195803  \\
            350.9916826615483  0.08305302499612247  \\
            351.1196417146513  0.0830593980191909  \\
            351.2476007677543  0.08306550766181962  \\
            351.37555982085735  0.08307127953434076  \\
            351.50351887396033  0.08307684261575193  \\
            351.6314779270633  0.0830828000964974  \\
            351.75943698016636  0.08308906726080043  \\
            351.88739603326934  0.08309550429231771  \\
            352.0153550863724  0.08310198491373909  \\
            352.14331413947536  0.08310839638678742  \\
            352.27127319257835  0.08311463951221873  \\
            352.3992322456814  0.08312062862982209  \\
            352.5271912987844  0.08312629161841964  \\
            352.6551503518874  0.08313174113145795  \\
            352.7831094049904  0.08313756596532815  \\
            352.9110684580934  0.0831436916950178  \\
            353.0390275111964  0.08314998302898084  \\
            353.1669865642994  0.08315631777517023  \\
            353.29494561740245  0.08316258684103799  \\
            353.42290467050543  0.0831686942335352  \\
            353.5508637236085  0.08317455705911203  \\
            353.67882277671146  0.08318010552371764  \\
            353.80678182981444  0.08318543710732303  \\
            353.9347408829175  0.08319112466398439  \\
            354.06269993602046  0.08319710398225416  \\
            354.1906589891235  0.0832032443902375  \\
            354.3186180422265  0.08320942786801458  \\
            354.4465770953295  0.0832155490476404  \\
            354.5745361484325  0.0832215152131449  \\
            354.7024952015355  0.08322724630053291  \\
            354.83045425463854  0.08323267489778419  \\
            354.9584133077415  0.0832378844496605  \\
            355.0863723608445  0.08324343043529091  \\
            355.21433141394755  0.08324925871765225  \\
            355.34229046705053  0.08325524333131154  \\
            355.4702495201536  0.08326127050806145  \\
            355.59820857325656  0.08326723867692035  \\
            355.72616762635954  0.08327305846413229  \\
            355.8541266794626  0.08327865269316698  \\
            355.98208573256557  0.08328395638471986  \\
            356.1100447856686  0.08328904006791973  \\
            356.2380038387716  0.08329444053232377  \\
            356.3659628918746  0.08330011351405994  \\
            356.4939219449776  0.08330593783236107  \\
            356.6218809980806  0.083311804042572  \\
            356.74984005118364  0.08331761443614978  \\
            356.8777991042866  0.08332328304066344  \\
            357.0057581573896  0.08332873561979419  \\
            357.13371721049265  0.08333390967333529  \\
            357.26167626359563  0.08333886391197494  \\
            357.3896353166987  0.08334411524262042  \\
            357.51759436980166  0.08334962901224048  \\
            357.6455534229047  0.08335528889471253  \\
            357.7735124760077  0.08336098983336722  \\
            357.90147152911067  0.08336663804098828  \\
            358.0294305822137  0.08337215099981264  \\
            358.1573896353167  0.08337745746153033  \\
            358.28534868841973  0.08338249744728458  \\
            358.4133077415227  0.08338731892007244  \\
            358.5412667946257  0.08339241783526778  \\
            358.66922584772874  0.08339776882886224  \\
            358.7971849008317  0.08340326049116718  \\
            358.92514395393476  0.08340879221054198  \\
            359.05310300703775  0.08341427417339392  \\
            359.18106206014073  0.08341962736417823  \\
            359.3090211132438  0.08342478356539806  \\
            359.43698016634676  0.08342968535760448  \\
            359.5649392194498  0.08343437099691862  \\
            359.6928982725528  0.08343931454382947  \\
            359.82085732565577  0.08344449954309704  \\
            359.9488163787588  0.0834498195550228  \\
            360.0767754318618  0.08345517846261256  \\
            360.20473448496483  0.08346049047157654  \\
            360.3326935380678  0.08346568011032929  \\
            360.4606525911708  0.08347068222998973  \\
            360.58861164427384  0.08347544200438117  \\
            360.7165706973768  0.08347998899057549  \\
            360.84452975047986  0.08348477453816638  \\
            360.97248880358285  0.08348979066369136  \\
            361.10044785668583  0.08349493594296288  \\
            361.2284069097889  0.08350011879599262  \\
            361.35636596289186  0.08350525748699143  \\
            361.4843250159949  0.08351028012436934  \\
            361.6122840690979  0.08351512466073552  \\
            361.7402431222009  0.08351973889289836  \\
            361.8682021753039  0.08352414405818757  \\
            361.9961612284069  0.08352876931240384  \\
            362.12412028150993  0.08353361531071853  \\
            362.2520793346129  0.08353858500771927  \\
            362.38003838771596  0.08354359095295566  \\
            362.50799744081894  0.08354855529093909  \\
            362.6359564939219  0.08355340976114295  \\
            362.76391554702496  0.08355809569800249  \\
            362.89187460012795  0.08356256403091486  \\
            363.019833653231  0.08356682102160633  \\
            363.147792706334  0.08357127235402752  \\
            363.27575175943696  0.0835759397660471  \\
            363.40371081254  0.08358072940255931  \\
            363.531669865643  0.08358555704967902  \\
            363.659628918746  0.0835903481347417  \\
            363.787587971849  0.08359503772630353  \\
            363.915547024952  0.08359957053414128  \\
            364.04350607805503  0.0836039009092524  \\
            364.171465131158  0.08360800998325801  \\
            364.29942418426106  0.08361225977503389  \\
            364.42738323736404  0.08361673082523577  \\
            364.555342290467  0.08362133091401996  \\
            364.68330134357007  0.08362597770598978  \\
            364.81126039667305  0.08363059875019549  \\
            364.9392194497761  0.08363513148013425  \\
            365.0671785028791  0.08363952321375018  \\
            365.19513755598206  0.08364373115343435  \\
            365.3230966090851  0.08364772238602473  \\
            365.4510556621881  0.08365172861869946  \\
            365.5790147152911  0.08365597489330223  \\
            365.7069737683941  0.08366036891921039  \\
            365.83493282149715  0.08366482834677617  \\
            365.96289187460013  0.08366928108515954  \\
            366.0908509277031  0.08367366530232803  \\
            366.21880998080616  0.08367792942505684  \\
            366.34676903390914  0.08368203213892875  \\
            366.4747280870122  0.0836859423883342  \\
            366.60268714011517  0.08368970588358263  \\
            366.73064619321815  0.08369367786563195  \\
            366.8586052463212  0.08369783307408209  \\
            366.9865642994242  0.08370208665659724  \\
            367.1145233525272  0.08370636444100053  \\
            367.2424824056302  0.08371060293527387  \\
            367.3704414587332  0.0837147493275581  \\
            367.4984005118362  0.08371876148615287  \\
            367.6263595649392  0.08372260795951673  \\
            367.75431861804225  0.08372626797626714  \\
            367.88227767114523  0.08372988729151312  \\
            368.0102367242482  0.0837337396331501  \\
            368.13819577735126  0.0837377441874476  \\
            368.26615483045424  0.08374182146477892  \\
            368.3941138835573  0.08374590304846925  \\
            368.52207293666027  0.08374993159479562  \\
            368.65003198976325  0.08375386083298685  \\
            368.7779910428663  0.08375765556522363  \\
            368.9059500959693  0.08376129166663847  \\
            369.0339091490723  0.08376475608531571  \\
            369.1618682021753  0.0837681880302557  \\
            369.2898272552783  0.08377184861236572  \\
            369.4177863083813  0.08377565780751194  \\
            369.5457453614843  0.08377953821195093  \\
            369.67370441458735  0.08378342378619061  \\
            369.80166346769033  0.08378725985499018  \\
            369.9296225207934  0.0837910031073602  \\
            370.05758157389636  0.08379462159656252  \\
            370.18554062699934  0.0837980947401103  \\
            370.3134996801024  0.08380141331976802  \\
            370.44145873320537  0.08380461051778358  \\
            370.5694177863084  0.08380799415120316  \\
            370.6973768394114  0.08381155459659596  \\
            370.8253358925144  0.08381521234399936  \\
            370.9532949456174  0.08381889935964844  \\
            371.0812539987204  0.08382255908597609  \\
            371.20921305182344  0.08382614644161296  \\
            371.3371721049264  0.08382962782138745  \\
            371.4651311580294  0.08383298109632571  \\
            371.59309021113245  0.0838361956136517  \\
            371.72104926423543  0.08383927219678707  \\
            371.8490083173385  0.08384227189493863  \\
            371.97696737044146  0.08384547895792449  \\
            372.10492642354444  0.08384884652877776  \\
            372.2328854766475  0.08385229945419995  \\
            372.36084452975047  0.08385577391108309  \\
            372.4888035828535  0.08385921740650998  \\
            372.6167626359565  0.08386258877775397  \\
            372.7447216890595  0.08386585819227908  \\
            372.8726807421625  0.08386900714773995  \\
            373.0006397952655  0.08387202847198184  \\
            373.12859884836854  0.08387492632304068  \\
            373.2565579014715  0.08387770473908007  \\
            373.3845169545745  0.08388059593643118  \\
            373.51247600767755  0.08388367913199375  \\
            373.64043506078053  0.08388687774522884  \\
            373.7683941138836  0.08389012603366  \\
            373.89635316698656  0.0838933690928733  \\
            374.0243122200896  0.08389656285651728  \\
            374.1522712731926  0.08389967409630299  \\
            374.28023032629557  0.08390268042200395  \\
            374.4081893793986  0.08390557028145619  \\
            374.5361484325016  0.0839083429605582  \\
            374.66410748560463  0.08391100858327102  \\
            374.7920665387076  0.08391357437207372  \\
            374.9200255918106  0.08391618520153872  \\
            375.04798464491364  0.08391899735885325  \\
            375.1759436980166  0.0839219372171162  \\
            375.30390275111967  0.08392494105105365  \\
            375.43186180422265  0.08392795503701884  \\
            375.55982085732563  0.08393093525299228  \\
            375.6877799104287  0.08393384767858164  \\
            375.81573896353166  0.0839366681950218  \\
            375.9436980166347  0.08393938258517487  \\
            376.0716570697377  0.08394198653353015  \\
            376.19961612284067  0.08394448562620416  \\
            376.3275751759437  0.08394689535094059  \\
            376.4555342290467  0.08394924109711036  \\
            376.58349328214973  0.083951554571997  \\
            376.7114523352527  0.08395407017013341  \\
            376.8394113883557  0.08395672441481777  \\
            376.96737044145874  0.08395945770725372  \\
            377.0953294945617  0.08396221885308816  \\
            377.22328854766477  0.08396496506241137  \\
            377.35124760076775  0.08396766194975691  \\
            377.47920665387073  0.08397028353410167  \\
            377.6071657069738  0.08397281223886587  \\
            377.73512476007676  0.08397523889191301  \\
            377.8630838131798  0.08397756272554993  \\
            377.9910428662828  0.08397979137652677  \\
            378.1190019193858  0.08398194088603701  \\
            378.2469609724888  0.08398403569971744  \\
            378.3749200255918  0.08398607633827765  \\
            378.50287907869483  0.08398818325270606  \\
            378.6308381317978  0.08399045796817782  \\
            378.75879718490086  0.08399284642699256  \\
            378.88675623800384  0.08399530077177184  \\
            379.0147152911068  0.08399777934545906  \\
            379.14267434420987  0.0840002466913196  \\
            379.27063339731285  0.08400267355294078  \\
            379.3985924504159  0.08400503687423178  \\
            379.5265515035189  0.08400731979942372  \\
            379.65451055662186  0.08400951167306966  \\
            379.7824696097249  0.08401160804004455  \\
            379.9104286628279  0.08401361064554529  \\
            380.0383877159309  0.08401552743509064  \\
            380.1663467690339  0.08401737255452137  \\
            380.2943058221369  0.08401916635000008  \\
            380.42226487523993  0.08402093536801136  \\
            380.5502239283429  0.08402269460989495  \\
            380.67818298144596  0.08402449635143545  \\
            380.80614203454894  0.08402642820598621  \\
            380.9341010876519  0.08402845576971368  \\
            381.06206014075497  0.08403054769820677  \\
            381.19001919385795  0.08403267570647686  \\
            381.317978246961  0.08403481456895782  \\
            381.445937300064  0.08403694211950598  \\
            381.57389635316696  0.08403903925140013  \\
            381.70185540627  0.08404108991734158  \\
            381.829814459373  0.08404308112945402  \\
            381.957773512476  0.0840450029592837  \\
            382.085732565579  0.0840468485377993  \\
            382.21369161868205  0.08404861405539198  \\
            382.34165067178503  0.08405029876187538  \\
            382.469609724888  0.08405190496648557  \\
            382.59756877799106  0.08405343803788115  \\
            382.72552783109404  0.08405490640414315  \\
            382.8534868841971  0.0840563215527751  \\
            382.98144593730007  0.08405769803070297  \\
            383.10940499040305  0.08405905344427522  \\
            383.2373640435061  0.08406040845926278  \\
            383.3653230966091  0.08406178680085906  \\
            383.4932821497121  0.08406321783089754  \\
            383.6212412028151  0.08406471831165734  \\
            383.7492002559181  0.08406627428944626  \\
            383.8771593090211  0.08406787181449635  \\
            384.0051183621241  0.08406949791389957  \\
            384.13307741522715  0.08407114059160778  \\
            384.26103646833013  0.08407278882843262  \\
            384.3889955214331  0.0840744325820457  \\
            384.51695457453616  0.0840760627869784  \\
            384.64491362763914  0.08407767135462209  \\
            384.7728726807422  0.08407925117322788  \\
            384.90083173384517  0.08408079610790684  \\
            385.02879078694815  0.08408230100062987  \\
            385.1567498400512  0.08408376167022774  \\
            385.2847088931542  0.0840851749123911  \\
            385.4126679462572  0.08408653849967049  \\
            385.5406269993602  0.08408785118147627  \\
            385.6685860524632  0.0840891126840787  \\
            385.7965451055662  0.08409032371060791  \\
            385.9245041586692  0.08409148594105391  \\
            386.05246321177225  0.08409260203226653  \\
            386.18042226487523  0.08409367561795551  \\
            386.3083813179783  0.08409471130869049  \\
            386.43634037108126  0.08409571469190089  \\
            386.56429942418424  0.0840966923318761  \\
            386.6922584772873  0.08409765176976527  \\
            386.82021753039027  0.08409860975812133  \\
            386.9481765834933  0.08409956204469084  \\
            387.0761356365963  0.08410049596882656  \\
            387.2040946896993  0.0841014168327568  \\
            387.3320537428023  0.08410232941039264  \\
            387.4600127959053  0.08410323794732795  \\
            387.58797184900834  0.0841041461608394  \\
            387.7159309021113  0.08410505723988647  \\
            387.8438899552143  0.08410597384511144  \\
            387.97184900831735  0.08410689810883938  \\
            388.09980806142033  0.08410783163507816  \\
            388.2277671145234  0.08410877549951849  \\
            388.35572616762636  0.08410973024953379  \\
            388.48368522072934  0.08411069590418037  \\
            388.6116442738324  0.08411167195419729  \\
            388.73960332693537  0.08411265736200643  \\
            388.8675623800384  0.08411365056171245  \\
            388.9955214331414  0.08411464945910282  \\
            389.1234804862444  0.08411565143164783  \\
            389.2514395393474  0.08411665332850052  \\
            389.3793985924504  0.08411765147049678  \\
            389.50735764555344  0.08411864165015528  \\
            389.6353166986564  0.08411961913167748  \\
            389.7632757517594  0.08412057865094766  \\
            389.89123480486245  0.08412151441553287  \\
            390.01919385796543  0.08412242010468297  \\
            390.1471529110685  0.08412328886933065  \\
            390.27511196417146  0.08412411333209137  \\
            390.4030710172745  0.08412488558726337  \\
            390.5310300703775  0.08412559720082774  \\
            390.65898912348047  0.08412623921044834  \\
            390.7869481765835  0.08412680212547184  \\
            390.9149072296865  0.08412727592692769  \\
            391.04286628278953  0.08412765006752813  \\
            391.1708253358925  0.08412791347166827  \\
            391.2987843889955  0.08412804093631976  \\
            391.42674344209854  0.08412798237840714  \\
            391.5547024952015  0.08412789321330177  \\
            391.68266154830457  0.084127790250499  \\
            391.81062060140755  0.0841276887918813  \\
            391.93857965451053  0.08412760263171823  \\
            392.0665387076136  0.08412754405666643  \\
            392.19449776071656  0.0841275238457697  \\
            392.3224568138196  0.08412755127045886  \\
            392.4504158669226  0.08412763409455189  \\
            392.57837492002557  0.08412777857425388  \\
            392.7063339731286  0.08412798945815697  \\
            392.8342930262316  0.08412826998724045  \\
            392.96225207933463  0.08412862189487069  \\
            393.0902111324376  0.08412904540680116  \\
            393.2181701855406  0.08412953924117245  \\
            393.34612923864364  0.08413010060851224  \\
            393.4740882917466  0.08413072521173527  \\
            393.60204734484967  0.08413140724614349  \\
            393.73000639795265  0.08413213939942582  \\
            393.85796545105563  0.0841329128516584  \\
            393.9859245041587  0.08413371727530437  \\
            394.11388355726166  0.08413454083521407  \\
            394.2418426103647  0.08413537018862487  \\
            394.3698016634677  0.08413619048516124  \\
            394.4977607165707  0.08413698536683482  \\
            394.6257197696737  0.08413773696804429  \\
            394.7536788227767  0.08413842591557544  \\
            394.88163787587973  0.08413903132860119  \\
            395.0095969289827  0.08413953081868152  \\
            395.13755598208576  0.08413990048976357  \\
            395.26551503518874  0.08414011493818152  \\
            395.3934740882917  0.08414014725265669  \\
            395.52143314139477  0.08413996901429749  \\
            395.64939219449775  0.08413955029659943  \\
            395.7773512476008  0.08413885966544514  \\
            395.9053103007038  0.08413712242551957  \\
            396.03326935380676  0.08413560874302183  \\
            396.1612284069098  0.08413447493259367  \\
            396.2891874600128  0.08413364856739365  \\
            396.4171465131158  0.08413306306092191  \\
            396.5451055662188  0.08413265766702036  \\
            396.6730646193218  0.08413237747987252  \\
            396.80102367242483  0.08413217343400363  \\
            396.9289827255278  0.08413200230428058  \\
            397.05694177863086  0.084131826705912  \\
            397.18490083173384  0.08413161509444812  \\
            397.3128598848368  0.08413134176578092  \\
            397.44081893793987  0.08413098685614402  \\
            397.56877799104285  0.08413053634211273  \\
            397.6967370441459  0.08412998204060405  \\
            397.8246960972489  0.08412932160887665  \\
            397.95265515035186  0.0841285585445309  \\
            398.0806142034549  0.08412770218550879  \\
            398.2085732565579  0.08412676771009407  \\
            398.3365323096609  0.08412577613691213  \\
            398.4644913627639  0.08412475432493005  \\
            398.59245041586695  0.08412373497345657  \\
            398.72040946896993  0.08412275662214214  \\
            398.8483685220729  0.08412186365097887  \\
            398.97632757517596  0.08412110628030055  \\
            399.10428662827894  0.08412054057078269  \\
            399.232245681382  0.08412022842344241  \\
            399.36020473448497  0.08412023757963856  \\
            399.48816378758795  0.08412064162107169  \\
            399.616122840691  0.08412151996978395  \\
            399.744081893794  0.08412295788815925  \\
            399.872040946897  0.08412504647892316  \\
            400.0  0.08412604550363693  \\
            400.127959053103  0.08412702858633808  \\
            400.255918106206  0.08412841940657674  \\
            400.383877159309  0.08412995634781249  \\
            400.51183621241205  0.0841314144342502  \\
            400.63979526551503  0.08413260533084017  \\
            400.767754318618  0.08413337734327793  \\
            400.89571337172106  0.08413361541800447  \\
            401.02367242482404  0.084133241142206  \\
            401.1516314779271  0.08413221274381419  \\
            401.27959053103007  0.08413052509150597  \\
            401.40754958413305  0.08412820969470364  \\
            401.5355086372361  0.08412533470357487  \\
            401.6634676903391  0.08412200490903263  \\
            401.7914267434421  0.08411836174273524  \\
            401.9193857965451  0.0841145832770864  \\
            402.04734484964814  0.0841108842252351  \\
            402.1753039027511  0.08410751594107571  \\
            402.3032629558541  0.08410476641924793  \\
            402.43122200895715  0.0841029602951368  \\
            402.55918106206013  0.08410245884487269  \\
            402.6871401151632  0.08410365998533137  \\
            402.81509916826616  0.08410412630844061  \\
            402.94305822136914  0.08410442183686818  \\
            403.0710172744722  0.08410519353168337  \\
            403.19897632757517  0.0841062261212081  \\
            403.3269353806782  0.08410733149609999  \\
            403.4548944337812  0.08410834870935237  \\
            403.5828534868842  0.08410914397629424  \\
            403.7108125399872  0.08410961067459027  \\
            403.8387715930902  0.08410966934424088  \\
            403.96673064619324  0.08410926768758215  \\
            404.0946896992962  0.08410838056928581  \\
            404.2226487523992  0.08410701001635933  \\
            404.35060780550225  0.08410518521814586  \\
            404.47856685860523  0.08410296252632424  \\
            404.6065259117083  0.08410042545490899  \\
            404.73448496481126  0.08409768468025033  \\
            404.86244401791424  0.08409487804103417  \\
            404.9904030710173  0.0840921705382821  \\
            405.11836212412027  0.08408975433535139  \\
            405.2463211772233  0.08408784875793504  \\
            405.3742802303263  0.08408670029406172  \\
            405.5022392834293  0.08408658259409575  \\
            405.6301983365323  0.0840877964707372  \\
            405.7581573896353  0.08408890687095195  \\
            405.88611644273834  0.0840886050451544  \\
            406.0140754958413  0.08408857499886907  \\
            406.14203454894437  0.08408869893013615  \\
            406.26999360204735  0.08408887431253949  \\
            406.39795265515033  0.08408901389520647  \\
            406.5259117082534  0.08408904570280809  \\
            406.65387076135636  0.08408891303555888  \\
            406.7818298144594  0.08408857446921701  \\
            406.9097888675624  0.08408800385508422  \\
            407.03774792066537  0.08408719032000582  \\
            407.1657069737684  0.0840861382663707  \\
            407.2936660268714  0.08408486737211135  \\
            407.42162507997443  0.08408341259070382  \\
            407.5495841330774  0.08408182415116776  \\
            407.6775431861804  0.08408016755806642  \\
            407.80550223928344  0.08407852359150661  \\
            407.9334612923864  0.08407698830713871  \\
            408.06142034548947  0.08407567303615669  \\
            408.18937939859245  0.08407470438529815  \\
            408.31733845169543  0.08407422423684423  \\
            408.4452975047985  0.08407438974861964  \\
            408.57325655790146  0.0840753733539927  \\
            408.7012156110045  0.0840768026262707  \\
            408.8291746641075  0.08407588889291763  \\
            408.95713371721047  0.08407497945517142  \\
            409.0850927703135  0.08407407494879049  \\
            409.2130518234165  0.08407317597959972  \\
            409.34101087651953  0.0840722831234904  \\
            409.4689699296225  0.08407139692642018  \\
            409.5969289827255  0.08407051790441322  \\
            409.72488803582854  0.08406964654356008  \\
            409.8528470889315  0.08406878330001774  \\
            409.98080614203457  0.08406792860000958  \\
            410.10876519513755  0.08406708283982547  \\
            410.2367242482406  0.08406624638582166  \\
            410.3646833013436  0.08406541957442083  \\
            410.49264235444656  0.08406460271211208  \\
            410.6206014075496  0.08406379607545095  \\
            410.7485604606526  0.0840629999110594  \\
            410.8765195137556  0.08406221443562582  \\
            411.0044785668586  0.08406143983590501  \\
            411.1324376199616  0.08406067626871822  \\
            411.26039667306463  0.0840599238609531  \\
            411.3883557261676  0.08405918270956375  \\
            411.51631477927066  0.08405845288157067  \\
            411.64427383237364  0.08405773441406082  \\
            411.7722328854766  0.08405702074484969  \\
            411.90019193857967  0.08405631066222381  \\
            412.02815099168265  0.08405560504013218  \\
            412.1561100447857  0.08405490432744046  \\
            412.2840690978887  0.08405420895325434  \\
            412.41202815099166  0.08405351932691958  \\
            412.5399872040947  0.08405283583802194  \\
            412.6679462571977  0.08405215885638721  \\
            412.7959053103007  0.08405148873208125  \\
            412.9238643634037  0.08405082579540994  \\
            413.0518234165067  0.0840501703569192  \\
            413.17978246960973  0.08404952270739495  \\
            413.3077415227127  0.08404888311786317  \\
            413.43570057581576  0.08404825183958992  \\
            413.56365962891874  0.0840476291040812  \\
            413.6916186820217  0.08404701512308314  \\
            413.81957773512477  0.08404641008858184  \\
            413.94753678822775  0.08404581417280346  \\
            414.0754958413308  0.08404522752821421  \\
            414.2034548944338  0.08404465028752028  \\
            414.3314139475368  0.08404408256366798  \\
            414.4593730006398  0.08404352444984359  \\
            414.5873320537428  0.08404297601947341  \\
            414.7152911068458  0.08404243335622336  \\
            414.8432501599488  0.08404189154705308  \\
            414.97120921305185  0.08404135205471114  \\
            415.09916826615483  0.0840408153691558  \\
            415.2271273192578  0.08404028195977001  \\
            415.35508637236086  0.08403975227536155  \\
            415.48304542546384  0.08403922674416292  \\
            415.6110044785669  0.08403870577383143  \\
            415.73896353166987  0.08403818975144912  \\
            415.86692258477285  0.08403767904352286  \\
            415.9948816378759  0.0840371739959842  \\
            416.1228406909789  0.08403667493418956  \\
            416.2507997440819  0.08403618216292005  \\
            416.3787587971849  0.0840356959663816  \\
            416.5067178502879  0.08403521660820487  \\
            416.6346769033909  0.08403474433144534  \\
            416.7626359564939  0.0840342793585832  \\
            416.89059500959695  0.08403382189152345  \\
            417.01855406269993  0.08403337211159585  \\
            417.1465131158029  0.08403293017955495  \\
            417.27447216890596  0.08403249623558003  \\
            417.40243122200894  0.08403207039927514  \\
            417.530390275112  0.08403165276966915  \\
            417.65834932821497  0.08403124216000427  \\
            417.78630838131795  0.08403082214174735  \\
            417.914267434421  0.08403039537036182  \\
            418.042226487524  0.08402997044931976  \\
            418.170185540627  0.08402955435891503  \\
            418.29814459373  0.08402915245626347  \\
            418.42610364683304  0.08402876847530277  \\
            418.554062699936  0.08402840452679249  \\
            418.682021753039  0.08402806109831407  \\
            418.80998080614205  0.08402773705427082  \\
            418.93793985924503  0.08402742963588797  \\
            419.0658989123481  0.08402713446121256  \\
            419.19385796545106  0.08402684552511357  \\
            419.32181701855404  0.08402655519928182  \\
            419.4497760716571  0.08402625423223004  \\
            419.57773512476007  0.0840259317492928  \\
            419.7056941778631  0.08402557525262662  \\
            419.8336532309661  0.08402509103248745  \\
            419.9616122840691  0.08402447822685226  \\
            420.0895713371721  0.08402378029985057  \\
            420.2175303902751  0.08402302084904896  \\
            420.34548944337814  0.08402222064977947  \\
            420.4734484964811  0.0840213976551395  \\
            420.6014075495841  0.08402056699599195  \\
            420.72936660268715  0.0840197409809651  \\
            420.85732565579013  0.08401892909645273  \\
            420.9852847088932  0.084018138006614  \\
            421.11324376199616  0.08401737155337351  \\
            421.24120281509914  0.08401663075642131  \\
            421.3691618682022  0.0840159138132129  \\
            421.49712092130517  0.08401521609896917  \\
            421.6250799744082  0.08401453016667647  \\
            421.7530390275112  0.08401384574708659  \\
            421.8809980806142  0.08401314827158782  \\
            422.0089571337172  0.0840124499573178  \\
            422.1369161868202  0.08401177017481985  \\
            422.26487523992324  0.08401110110234787  \\
            422.3928342930262  0.08401043575619954  \\
            422.52079334612927  0.08400976799071648  \\
            422.64875239923225  0.08400909249828414  \\
            422.77671145233523  0.0840084048093319  \\
            422.9046705054383  0.084007701292333  \\
            423.03262955854126  0.08400697915380453  \\
            423.1605886116443  0.08400623643830749  \\
            423.2885476647473  0.08400547202844674  \\
            423.41650671785027  0.08400468564487104  \\
            423.5444657709533  0.084003877846273  \\
            423.6724248240563  0.08400305002938911  \\
            423.80038387715933  0.08400220442899976  \\
            423.9283429302623  0.08400134411792921  \\
            424.0563019833653  0.08400047300704559  \\
            424.18426103646834  0.08399958373398808  \\
            424.3122200895713  0.08399869566208273  \\
            424.44017914267437  0.08399780791542898  \\
            424.56813819577735  0.08399691833717007  \\
            424.69609724888033  0.08399602505589647  \\
            424.8240563019834  0.08399512648564585  \\
            424.95201535508636  0.08399422132590317  \\
            425.0799744081894  0.08399330856160064  \\
            425.2079334612924  0.08399238746311764  \\
            425.33589251439537  0.08399145758628086  \\
            425.4638515674984  0.0839905187723642  \\
            425.5918106206014  0.0839895711480888  \\
            425.71976967370443  0.08398861512562306  \\
            425.8477287268074  0.08398765140258257  \\
            425.9756877799104  0.08398668096203024  \\
            426.10364683301344  0.08398570507247614  \\
            426.2316058861164  0.08398472528787763  \\
            426.35956493921947  0.08398373601550031  \\
            426.48752399232245  0.08398274512132094  \\
            426.6154830454255  0.08398175430546555  \\
            426.7434420985285  0.08398076036378313  \\
            426.87140115163146  0.08397976053627666  \\
            426.9993602047345  0.08397875250710317  \\
            427.1273192578375  0.08397773440457365  \\
            427.2552783109405  0.0839767048011531  \\
            427.3832373640435  0.08397566271346052  \\
            427.5111964171465  0.08397460760226892  \\
            427.63915547024953  0.08397353937250529  \\
            427.7671145233525  0.08397245837325062  \\
            427.89507357645556  0.08397136539773994  \\
            428.02303262955854  0.08397026168336223  \\
            428.1509916826615  0.08396914891166049  \\
            428.27895073576457  0.08396802920833173  \\
            428.40690978886755  0.08396690514322694  \\
            428.5348688419706  0.08396577492307485  \\
            428.6628278950736  0.08396464189649305  \\
            428.79078694817656  0.08396351309094202  \\
            428.9187460012796  0.08396238510169196  \\
            429.0467050543826  0.08396125494584086  \\
            429.1746641074856  0.08396012006231447  \\
            429.3026231605886  0.08395897831186624  \\
            429.4305822136916  0.0839578279770774  \\
            429.55854126679463  0.08395666776235691  \\
            429.6865003198976  0.08395549679394149  \\
            429.81445937300066  0.08395431461989557  \\
            429.94241842610364  0.08395312121011138  \\
            430.0703774792066  0.08395191695630883  \\
            430.19833653230967  0.08395070267203562  \\
            430.32629558541265  0.08394947959266719  \\
            430.4542546385157  0.0839482493754067  \\
            430.5822136916187  0.08394701409928508  \\
            430.7101727447217  0.08394577474974331  \\
            430.8381317978247  0.08394452679799412  \\
            430.9660908509277  0.0839432831726041  \\
            431.0940499040307  0.08394204061426425  \\
            431.2220089571337  0.08394079626710367  \\
            431.34996801023675  0.08393954767868957  \\
            431.47792706333973  0.08393829280002728  \\
            431.6058861164427  0.08393702998556027  \\
            431.73384516954576  0.08393575799317014  \\
            431.86180422264874  0.08393447598417658  \\
            431.9897632757518  0.08393318352333745  \\
            432.11772232885477  0.08393188057884866  \\
            432.24568138195775  0.08393056752234432  \\
            432.3736404350608  0.08392924512889663  \\
            432.5015994881638  0.08392791457701589  \\
            432.6295585412668  0.08392657744865054  \\
            432.7575175943698  0.08392523572918716  \\
            432.8854766474728  0.08392389180745044  \\
            433.0134357005758  0.08392253918386453  \\
            433.1413947536788  0.08392119045405709  \\
            433.26935380678185  0.0839198444417294  \\
            433.39731285988483  0.08391849815983063  \\
            433.5252719129878  0.08391714902416884  \\
            433.65323096609086  0.083915794853411  \\
            433.78119001919384  0.08391443386908295  \\
            433.9091490722969  0.08391306469556943  \\
            434.03710812539987  0.0839116863601141  \\
            434.16506717850285  0.08391029829281949  \\
            434.2930262316059  0.08390890032664701  \\
            434.4209852847089  0.08390749269741703  \\
            434.5489443378119  0.08390607604380874  \\
            434.6769033909149  0.08390465140736027  \\
            434.80486244401794  0.08390322023246864  \\
            434.9328214971209  0.08390178436638976  \\
            435.0607805502239  0.08390034605923842  \\
            435.18873960332695  0.08389890135770885  \\
            435.31669865642993  0.08389745759724469  \\
            435.444657709533  0.08389601782788392  \\
            435.57261676263596  0.083894579060459  \\
            435.70057581573894  0.0838931386948691  \\
            435.828534868842  0.0838916945200801  \\
            435.95649392194497  0.08389024471412469  \\
            436.084452975048  0.08388878784410216  \\
            436.212412028151  0.08388732286617863  \\
            436.340371081254  0.08388584912558684  \\
            436.468330134357  0.08388436635662633  \\
            436.59628918746  0.0838828746826633  \\
            436.72424824056304  0.08388137461613074  \\
            436.852207293666  0.08387986705852829  \\
            436.980166346769  0.08387835330042237  \\
            437.10812539987205  0.08387683502144606  \\
            437.23608445297504  0.08387531429029924  \\
            437.3640435060781  0.08387378986410142  \\
            437.49200255918106  0.08387226290261333  \\
            437.61996161228404  0.0838707411374078  \\
            437.7479206653871  0.08386922156997746  \\
            437.87587971849007  0.08386770157926245  \\
            438.0038387715931  0.08386617892165031  \\
            438.1317978246961  0.08386465173097614  \\
            438.2597568777991  0.08386311851852242  \\
            438.3877159309021  0.0838615781730191  \\
            438.5156749840051  0.08386002996064365  \\
            438.64363403710814  0.08385847352502092  \\
            438.7715930902111  0.0838569088872233  \\
            438.89955214331417  0.08385533644577058  \\
            439.02751119641715  0.08385375697663006  \\
            439.15547024952014  0.08385217163321645  \\
            439.2834293026232  0.08385058194639199  \\
            439.41138835572616  0.08384898982446631  \\
            439.5393474088292  0.08384739698655849  \\
            439.6673064619322  0.08384579759418727  \\
            439.79526551503517  0.08384420457887738  \\
            439.9232245681382  0.0838426149504408  \\
            440.0511836212412  0.08384102608253531  \\
            440.17914267434423  0.08383943571266457  \\
            440.3071017274472  0.08383784194217812  \\
            440.4350607805502  0.08383624323627133  \\
            440.56301983365324  0.08383463842398546  \\
            440.6909788867562  0.08383302669820762  \\
            440.81893793985927  0.08383140761567079  \\
            440.94689699296225  0.0838297810969538  \\
            441.07485604606524  0.08382814742648134  \\
            441.2028150991683  0.083826507252524  \\
            441.33077415227126  0.0838248615871982  \\
            441.4587332053743  0.0838232118064662  \\
            441.5866922584773  0.08382155965013616  \\
            441.71465131158027  0.08381990722186211  \\
            441.8426103646833  0.08381824931595955  \\
            441.9705694177863  0.08381659601350211  \\
            442.09852847088933  0.08381494719408007  \\
            442.2264875239923  0.08381330024648173  \\
            442.3544465770953  0.08381165290830621  \\
            442.48240563019834  0.08381000326596338  \\
            442.6103646833013  0.08380834975467387  \\
            442.73832373640437  0.08380669115846909  \\
            442.86628278950735  0.08380502661019122  \\
            442.9942418426104  0.08380335559149324  \\
            443.1222008957134  0.08380167793283884  \\
            443.25015994881636  0.08379999381350256  \\
            443.3781190019194  0.08379830376156965  \\
            443.5060780550224  0.08379660865393616  \\
            443.6340371081254  0.0837949097163089  \\
            443.7619961612284  0.08379320852320547  \\
            443.8899552143314  0.08379150699795423  \\
            444.01791426743443  0.08378980228497596  \\
            444.1458733205374  0.08378809946425506  \\
            444.27383237364046  0.08378640215097355  \\
            444.40179142674344  0.08378470776385424  \\
            444.5297504798464  0.08378301405444821  \\
            444.65770953294947  0.08378131910713497  \\
            444.78566858605245  0.08377962133912233  \\
            444.9136276391555  0.08377791950044645  \\
            445.0415866922585  0.08377621267397188  \\
            445.16954574536146  0.08377450027539148  \\
            445.2975047984645  0.08377278205322647  \\
            445.4254638515675  0.08377105808882644  \\
            445.5534229046705  0.0837693287963693  \\
            445.6813819577735  0.08376759492286133  \\
            445.8093410108765  0.08376585754813716  \\
            445.93730006397954  0.08376411808485976  \\
            446.0652591170825  0.08376237827852046  \\
            446.19321817018556  0.08376063769512256  \\
            446.32117722328854  0.08375889591326015  \\
            446.4491362763915  0.08375716057288345  \\
            446.57709532949457  0.08375542913960309  \\
            446.70505438259755  0.08375369939484223  \\
            446.8330134357006  0.08375196943583668  \\
            446.9609724888036  0.08375023767563478  \\
            447.0889315419066  0.08374850284309747  \\
            447.2168905950096  0.08374676398289826  \\
            447.3448496481126  0.08374502045552329  \\
            447.4728087012156  0.08374327193727119  \\
            447.6007677543186  0.08374151842025325  \\
            447.72872680742165  0.08373976021239332  \\
            447.85668586052464  0.0837379979374278  \\
            447.9846449136276  0.08373623253490572  \\
            448.11260396673066  0.08373446526018866  \\
            448.24056301983364  0.08373269768445077  \\
            448.3685220729367  0.08373093169467882  \\
            448.49648112603967  0.08372916148360683  \\
            448.62444017914265  0.08372739834231514  \\
            448.7523992322457  0.0837256400062221  \\
            448.8803582853487  0.08372388430170741  \\
            449.0083173384517  0.08372212935314215  \\
            449.1362763915547  0.08372037358288877  \\
            449.2642354446577  0.08371861571130104  \\
            449.3921944977607  0.08371685475672412  \\
            449.5201535508637  0.08371509003549449  \\
            449.64811260396675  0.08371332116194004  \\
            449.77607165706974  0.08371154804837995  \\
            449.9040307101727  0.08370977090512483  \\
            450.03198976327576  0.08370799024047659  \\
            450.15994881637874  0.08370620686072852  \\
            450.2879078694818  0.08370442187016527  \\
            450.41586692258477  0.08370263667106285  \\
            450.54382597568775  0.08370085296368862  \\
            450.6717850287908  0.08369906697662437  \\
            450.7997440818938  0.08369728595630947  \\
            450.9277031349968  0.08369551054908754  \\
            451.0556621880998  0.08369373864098582  \\
            451.18362124120284  0.08369196839752177  \\
            451.3115802943058  0.08369019826370291  \\
            451.4395393474088  0.08368842696402694  \\
            451.56749840051185  0.08368665350248167  \\
            451.69545745361484  0.08368487716254504  \\
            451.8234165067179  0.08368309750718513  \\
            451.95137555982086  0.08368131437886019  \\
            452.07933461292384  0.08367952789951856  \\
            452.2072936660269  0.0836777384705987  \\
            452.33525271912987  0.08367594677302925  \\
            452.4632117722329  0.08367415376722898  \\
            452.5911708253359  0.08367236069310675  \\
            452.7191298784389  0.08367056907006158  \\
            452.8470889315419  0.08366877710440712  \\
            452.9750479846449  0.08366698779116369  \\
            453.10300703774794  0.08366520480098885  \\
            453.2309660908509  0.08366342609378404  \\
            453.3589251439539  0.08366164988989398  \\
            453.48688419705695  0.08365987467010663  \\
            453.61484325015994  0.0836580991756532  \\
            453.742802303263  0.0836563224082082  \\
            453.87076135636596  0.0836545436298893  \\
            453.99872040946894  0.08365276236325757  \\
            454.126679462572  0.08365097839131719  \\
            454.25463851567497  0.0836491917575157  \\
            454.382597568778  0.08364740276574381  \\
            454.510556621881  0.08364561198033557  \\
            454.638515674984  0.08364382022606824  \\
            454.766474728087  0.08364202858816235  \\
            454.89443378119  0.08364023841228166  \\
            455.02239283429304  0.083638449859047  \\
            455.150351887396  0.08363666146686331  \\
            455.27831094049907  0.08363488000387848  \\
            455.40626999360205  0.0836331035174252  \\
            455.53422904670504  0.08363133029582134  \\
            455.6621880998081  0.08362955886836981  \\
            455.79014715291106  0.08362778800535862  \\
            455.9181062060141  0.083626016718061  \\
            456.0460652591171  0.0836242442587351  \\
            456.17402431222007  0.08362247012062438  \\
            456.3019833653231  0.08362069403795724  \\
            456.4299424184261  0.08361891598594734  \\
            456.55790147152914  0.08361713618079329  \\
            456.6858605246321  0.08361535507967893  \\
            456.8138195777351  0.08361357338077319  \\
            456.94177863083814  0.08361179202323003  \\
            457.0697376839411  0.08361001218718862  \\
            457.19769673704417  0.08360823529377316  \\
            457.32565579014715  0.083606457315164  \\
            457.45361484325014  0.08360468608154  \\
            457.5815738963532  0.08360292042200727  \\
            457.70953294945616  0.08360115870540831  \\
            457.8374920025592  0.08359939952182638  \\
            457.9654510556622  0.0835976416825853  \\
            458.09341010876517  0.08359588422024963  \\
            458.2213691618682  0.0835941263886246  \\
            458.3493282149712  0.0835923676627561  \\
            458.47728726807424  0.08359060773893073  \\
            458.6052463211772  0.08358884653467574  \\
            458.7332053742802  0.08358708418875906  \\
            458.86116442738324  0.0835853210611893  \\
            458.9891234804862  0.08358355773321574  \\
            459.11708253358927  0.08358179500732835  \\
            459.24504158669225  0.08358003390725777  \\
            459.3730006397953  0.08357827567797531  \\
            459.5009596928983  0.08357651790611828  \\
            459.62891874600126  0.08357476517047886  \\
            459.7568777991043  0.08357301850584306  \\
            459.8848368522073  0.08357127637342883  \\
            460.0127959053103  0.08356953743578535  \\
            460.1407549584133  0.08356780055679304  \\
            460.2687140115163  0.08356606480166358  \\
            460.39667306461934  0.08356432943693984  \\
            460.5246321177223  0.08356259393049598  \\
            460.65259117082536  0.08356085795153734  \\
            460.78055022392834  0.08355912137060054  \\
            460.9085092770313  0.08355738425955345  \\
            461.03646833013437  0.08355564689159511  \\
            461.16442738323735  0.08355390974125586  \\
            461.2923864363404  0.08355217348439727  \\
            461.4203454894434  0.0835504389982121  \\
            461.54830454254636  0.0835487073612244  \\
            461.6762635956494  0.08354697765441403  \\
            461.8042226487524  0.08354525122961108  \\
            461.9321817018554  0.08354353126850811  \\
            462.0601407549584  0.08354181633576815  \\
            462.1880998080614  0.0835401051774259  \\
            462.31605886116444  0.08353839672088752  \\
            462.4440179142674  0.08353669007493085  \\
            462.57197696737046  0.0835349845297052  \\
            462.69993602047344  0.08353327955673154  \\
            462.8278950735764  0.08353157480890237  \\
            462.95585412667947  0.08352987012048176  \\
            463.08381317978245  0.08352816550710535  \\
            463.2117722328855  0.08352646116578036  \\
            463.3397312859885  0.0835247574748856  \\
            463.4676903390915  0.08352305499417141  \\
            463.5956493921945  0.08352135446475975  \\
            463.7236084452975  0.08351965680914411  \\
            463.8515674984005  0.08351796249513785  \\
            463.9795265515035  0.08351626971977004  \\
            464.10748560460655  0.08351458369407094  \\
            464.23544465770954  0.08351290309636361  \\
            464.3634037108125  0.08351122676644174  \\
            464.49136276391556  0.0835095537055697  \\
            464.61932181701854  0.08350788307648253  \\
            464.7472808701216  0.08350621420338591  \\
            464.87523992322457  0.0835045465719562  \\
            465.00319897632755  0.08350287982934039  \\
            465.1311580294306  0.08350121378415616  \\
            465.2591170825336  0.08349954840649182  \\
            465.3870761356366  0.08349788382790636  \\
            465.5150351887396  0.08349622034142941  \\
            465.6429942418426  0.08349455840156128  \\
            465.7709532949456  0.08349289862427293  \\
            465.8989123480486  0.083491241787006  \\
            466.02687140115165  0.0834895888286727  \\
            466.15483045425464  0.0834879373444157  \\
            466.2827895073576  0.0834862919940535  \\
            466.41074856046066  0.08348465237961745  \\
            466.53870761356364  0.08348301744427773  \\
            466.6666666666667  0.08348138627223661  \\
            466.79462571976967  0.08347975808872866  \\
            466.92258477287265  0.08347813226002053  \\
            467.0505438259757  0.08347650829341108  \\
            467.1785028790787  0.08347488583723137  \\
            467.3064619321817  0.08347326468084462  \\
            467.4344209852847  0.08347164475464626  \\
            467.56238003838774  0.08347002613006384  \\
            467.6903390914907  0.08346840901955715  \\
            467.8182981445937  0.08346679377661816  \\
            467.94625719769675  0.08346518089577096  \\
            468.07421625079974  0.08346357101257186  \\
            468.2021753039028  0.08346196490360938  \\
            468.33013435700576  0.08346036165310008  \\
            468.45809341010875  0.08345876280943829  \\
            468.5860524632118  0.0834571700609202  \\
            468.71401151631477  0.0834555824440897  \\
            468.8419705694178  0.08345399911609837  \\
            468.9699296225208  0.08345241935470545  \\
            469.0978886756238  0.08345084255827782  \\
            469.2258477287268  0.08344926824579016  \\
            469.3538067818298  0.08344769605682474  \\
            469.48176583493284  0.08344612575157158  \\
            469.6097248880358  0.08344455721082834  \\
            469.7376839411388  0.08344299043600041  \\
            469.86564299424185  0.08344142554910083  \\
            469.99360204734484  0.08343986279275037  \\
            470.1215611004479  0.08343830253017745  \\
            470.24952015355086  0.0834367452452182  \\
            470.37747920665385  0.08343519154231643  \\
            470.5054382597569  0.08343364214652363  \\
            470.63339731285987  0.08343209530399309  \\
            470.7613563659629  0.08343055429454883  \\
            470.8893154190659  0.08342901900023435  \\
            471.0172744721689  0.08342748863627486  \\
            471.1452335252719  0.08342596251800805  \\
            471.2731925783749  0.08342444006088397  \\
            471.40115163147794  0.08342292078046519  \\
            471.5291106845809  0.08342140429242667  \\
            471.65706973768397  0.08341989031255578  \\
            471.78502879078695  0.08341837865675236  \\
            471.91298784388994  0.08341686924102865  \\
            472.040946896993  0.08341536208150935  \\
            472.16890595009596  0.08341385729443156  \\
            472.296865003199  0.08341235509614484  \\
            472.424824056302  0.08341085580311115  \\
            472.55278310940497  0.08340935983190494  \\
            472.680742162508  0.08340786769921299  \\
            472.808701215611  0.08340638002183463  \\
            472.93666026871404  0.08340489553934219  \\
            473.064619321817  0.08340341649882975  \\
            473.19257837492  0.0834019431798747  \\
            473.32053742802304  0.0834004749279056  \\
            473.448496481126  0.08339901116790042  \\
            473.57645553422907  0.08339755140438662  \\
            473.70441458733205  0.08339609522144105  \\
            473.83237364043504  0.0833946422826901  \\
            473.9603326935381  0.08339319233130957  \\
            474.08829174664106  0.08339174519002474  \\
            474.2162507997441  0.08339030076111034  \\
            474.3442098528471  0.08338885902639054  \\
            474.47216890595007  0.08338742004723898  \\
            474.6001279590531  0.08338598396457876  \\
            474.7280870121561  0.08338455099888246  \\
            474.85604606525914  0.08338312145017207  \\
            474.9840051183621  0.08338169569801906  \\
            475.1119641714651  0.08338027420154435  \\
            475.23992322456814  0.08337885749941837  \\
            475.36788227767113  0.0833774440841546  \\
            475.49584133077417  0.08337603658495638  \\
            475.62380038387715  0.08337463455288621  \\
            475.7517594369802  0.08337323749178384  \\
            475.8797184900832  0.08337184496457996  \\
            476.00767754318616  0.08337045659329625  \\
            476.1356365962892  0.08336907205904542  \\
            476.2635956493922  0.08336769110203116  \\
            476.3915547024952  0.08336631352154808  \\
            476.5195137555982  0.0833649391759819  \\
            476.6474728087012  0.08336356798280921  \\
            476.77543186180424  0.08336219991859767  \\
            476.9033909149072  0.08336083501900589  \\
            477.03134996801026  0.08335947337878348  \\
            477.15930902111324  0.08335811515177105  \\
            477.28726807421623  0.08335676055090019  \\
            477.41522712731927  0.08335540984819347  \\
            477.54318618042225  0.08335406337476445  \\
            477.6711452335253  0.0833527215208177  \\
            477.7991042866283  0.08335138422737293  \\
            477.92706333973126  0.08335005138773725  \\
            478.0550223928343  0.08334872412911463  \\
            478.1829814459373  0.08334740207346988  \\
            478.3109404990403  0.08334608488178676  \\
            478.4388995521433  0.08334477225406797  \\
            478.5668586052463  0.08334346392933513  \\
            478.69481765834934  0.08334215968562883  \\
            478.8227767114523  0.0833408593400086  \\
            478.95073576455536  0.08333956274855285  \\
            479.07869481765835  0.08333826980635904  \\
            479.20665387076133  0.08333698044754348  \\
            479.33461292386437  0.08333569464524145  \\
            479.46257197696735  0.08333441241160715  \\
            479.5905310300704  0.08333313379781378  \\
            479.7184900831734  0.08333185889405341  \\
            479.8464491362764  0.08333058782953709  \\
            479.9744081893794  0.08332932077249482  \\
            480.1023672424824  0.08332805793017549  \\
            480.2303262955854  0.083326799548847  \\
            480.3582853486884  0.08332554591379612  \\
            480.48624440179145  0.0833242970617328  \\
            480.61420345489444  0.08332305290631738  \\
            480.7421625079974  0.08332181399685455  \\
            480.87012156110046  0.08332058011858724  \\
            480.99808061420345  0.08331935107675105  \\
            481.1260396673065  0.0833181266965742  \\
            481.25399872040947  0.08331690682327748  \\
            481.38195777351245  0.08331569132207442  \\
            481.5099168266155  0.08331448007817106  \\
            481.6378758797185  0.08331327299676616  \\
            481.7658349328215  0.08331207000305108  \\
            481.8937939859245  0.0833108710422098  \\
            482.0217530390275  0.08330967607941892  \\
            482.1497120921305  0.08330848509984769  \\
            482.2776711452335  0.08330729810865797  \\
            482.40563019833655  0.0833061151310043  \\
            482.53358925143954  0.08330493621203379  \\
            482.6615483045425  0.0833037614168862  \\
            482.78950735764556  0.08330259083069391  \\
            482.91746641074855  0.08330142455858197  \\
            483.0454254638516  0.08330026272566801  \\
            483.17338451695457  0.08329910547706232  \\
            483.30134357005755  0.0832979529778678  \\
            483.4293026231606  0.08329680539793018  \\
            483.5572616762636  0.08329566272316777  \\
            483.6852207293666  0.08329452489031222  \\
            483.8131797824696  0.08329339184379843  \\
            483.94113883557264  0.08329226353183809  \\
            484.0690978886756  0.08329113990641972  \\
            484.1970569417786  0.08329002092330862  \\
            484.32501599488165  0.08328890654204683  \\
            484.45297504798464  0.08328779672595331  \\
            484.5809341010877  0.08328669144212371  \\
            484.70889315419066  0.08328559066143053  \\
            484.83685220729365  0.08328449435852303  \\
            484.9648112603967  0.0832834025118273  \\
            485.09277031349967  0.0832823151035462  \\
            485.2207293666027  0.08328123211965942  \\
            485.3486884197057  0.08328015354992341  \\
            485.4766474728087  0.08327907938787145  \\
            485.6046065259117  0.08327800963081357  \\
            485.7325655790147  0.08327694427983665  \\
            485.86052463211774  0.08327588333980435  \\
            485.98848368522073  0.08327482681935708  \\
            486.1164427383237  0.08327377473091215  \\
            486.24440179142675  0.08327272709066354  \\
            486.37236084452974  0.0832716839185821  \\
            486.5003198976328  0.08327064523841551  \\
            486.62827895073576  0.08326961107768815  \\
            486.75623800383875  0.0832685814677013  \\
            486.8841970569418  0.08326755655481545  \\
            487.01215611004477  0.08326653642835173  \\
            487.1401151631478  0.08326552095823683  \\
            487.2680742162508  0.08326451017800975  \\
            487.3960332693538  0.0832635041177356  \\
            487.5239923224568  0.0832625028040057  \\
            487.6519513755598  0.08326150625993749  \\
            487.77991042866284  0.08326051450517459  \\
            487.90786948176583  0.0832595275558868  \\
            488.03582853486887  0.08325854542477003  \\
            488.16378758797185  0.08325756812104639  \\
            488.29174664107484  0.08325659565046414  \\
            488.4197056941779  0.0832556280152977  \\
            488.54766474728086  0.08325466521434766  \\
            488.6756238003839  0.08325370724294076  \\
            488.8035828534869  0.0832527540929299  \\
            488.93154190658987  0.08325180575269413  \\
            489.0595009596929  0.08325086220713869  \\
            489.1874600127959  0.08324992343769495  \\
            489.31541906589894  0.08324898942232048  \\
            489.4433781190019  0.08324806013549896  \\
            489.5713371721049  0.08324713554824026  \\
            489.69929622520795  0.0832462156280804  \\
            489.82725527831093  0.0832453003390816  \\
            489.95521433141397  0.08324438964183217  \\
            490.08317338451695  0.08324348349344665  \\
            490.21113243761994  0.08324258184756567  \\
            490.339091490723  0.08324168465435608  \\
            490.46705054382596  0.08324079186051088  \\
            490.595009596929  0.08323990340924921  \\
            490.722968650032  0.08323901924031636  \\
            490.85092770313497  0.08323813928998383  \\
            490.978886756238  0.08323726349104926  \\
            491.106845809341  0.0832363917728364  \\
            491.23480486244404  0.08323552406119523  \\
            491.362763915547  0.08323466027850186  \\
            491.49072296865  0.083233800287753  \\
            491.61868202175305  0.08323294476649197  \\
            491.74664107485603  0.08323209428557013  \\
            491.87460012795907  0.0832312488996537  \\
            492.00255918106205  0.08323040865601931  \\
            492.1305182341651  0.08322957359455384  \\
            492.2584772872681  0.08322874374775444  \\
            492.38643634037106  0.08322791914072859  \\
            492.5143953934741  0.08322709979119407  \\
            492.6423544465771  0.08322628570947888  \\
            492.7703134996801  0.08322547689852143  \\
            492.8982725527831  0.08322467335387033  \\
            493.0262316058861  0.08322387506368453  \\
            493.15419065898914  0.08322308200873328  \\
            493.2821497120921  0.08322229416239608  \\
            493.41010876519516  0.08322151149066279  \\
            493.53806781829815  0.08322073395213347  \\
            493.66602687140113  0.08321996149801861  \\
            493.79398592450417  0.08321919407213885  \\
            493.92194497760715  0.08321843161092521  \\
            494.0499040307102  0.083217674043419  \\
            494.1778630838132  0.0832169212912718  \\
            494.30582213691616  0.0832161732687455  \\
            494.4337811900192  0.08321542988271227  \\
            494.5617402431222  0.0832146910326546  \\
            494.6896992962252  0.08321395661066525  \\
            494.8176583493282  0.08321322650144727  \\
            494.9456174024312  0.08321250058231403  \\
            495.07357645553424  0.08321177872318919  \\
            495.2015355086372  0.08321106078660667  \\
            495.32949456174026  0.08321034662771075  \\
            495.45745361484325  0.08320963609425593  \\
            495.58541266794623  0.08320892902660704  \\
            495.71337172104927  0.08320822525773924  \\
            495.84133077415225  0.08320752461323791  \\
            495.9692898272553  0.08320682691129878  \\
            496.0972488803583  0.08320613154056611  \\
            496.2252079334613  0.08320543927604768  \\
            496.3531669865643  0.0832047526226027  \\
            496.4811260396673  0.08320407163143598  \\
            496.60908509277033  0.08320339634350489  \\
            496.7370441458733  0.08320272678951933  \\
            496.86500319897635  0.08320206298994182  \\
            496.99296225207934  0.0832014049549873  \\
            497.1209213051823  0.08320075268462336  \\
            497.24888035828536  0.0832001061685701  \\
            497.37683941138835  0.08319946538630013  \\
            497.5047984644914  0.08319883030703866  \\
            497.63275751759437  0.0831982008897634  \\
            497.76071657069735  0.08319757708320465  \\
            497.8886756238004  0.0831969588258452  \\
            498.0166346769034  0.08319634604592044  \\
            498.1445937300064  0.08319573866141824  \\
            498.2725527831094  0.08319513658007911  \\
            498.4005118362124  0.08319453969939601  \\
            498.52847088931543  0.08319394790661448  \\
            498.6564299424184  0.08319336107873262  \\
            498.78438899552145  0.08319277908250107  \\
            498.91234804862444  0.08319220177442299  \\
            499.0403071017274  0.08319162900075412  \\
            499.16826615483046  0.08319106059750271  \\
            499.29622520793345  0.08319049639042957  \\
            499.4241842610365  0.08318993619504807  \\
            499.55214331413947  0.08318937981662408  \\
            499.68010236724245  0.08318882705017609  \\
            499.8080614203455  0.08318827768047506  \\
            499.9360204734485  0.08318773148204453  \\
            500.0639795265515  0.08318718821916056  \\
            500.1919385796545  0.08318664764585182  \\
            500.31989763275755  0.08318610950589944  \\
            500.44785668586053  0.08318557353283713  \\
            500.5758157389635  0.0831850394499512  \\
            500.70377479206655  0.08318450639712288  \\
            500.83173384516954  0.08318397440950705  \\
            500.9596928982726  0.08318344856977399  \\
            501.08765195137556  0.08318292891213368  \\
            501.21561100447855  0.08318241545871863  \\
            501.3435700575816  0.08318190821958378  \\
            501.47152911068457  0.08318140719270667  \\
            501.5994881637876  0.08318091236398724  \\
            501.7274472168906  0.08318042370724799  \\
            501.8554062699936  0.08317994118423394  \\
            501.9833653230966  0.08317946474461256  \\
            502.1113243761996  0.08317899432597384  \\
            502.23928342930265  0.08317852985383033  \\
            502.36724248240563  0.08317807124161697  \\
            502.4952015355086  0.0831776183906913  \\
            502.62316058861165  0.08317717119033333  \\
            502.75111964171464  0.08317672951774557  \\
            502.8790786948177  0.08317629323805305  \\
            503.00703774792066  0.08317586220430324  \\
            503.13499680102365  0.08317543625746622  \\
            503.2629558541267  0.08317501522643447  \\
            503.39091490722967  0.08317459892802305  \\
            503.5188739603327  0.08317418716696948  \\
            503.6468330134357  0.08317377973593376  \\
            503.7747920665387  0.08317337641549846  \\
            503.9027511196417  0.0831729769741686  \\
            504.0307101727447  0.08317258116837174  \\
            504.15866922584775  0.0831721887424579  \\
            504.28662827895073  0.08317179942869964  \\
            504.41458733205377  0.083171412947292  \\
            504.54254638515675  0.08317102900635254  \\
            504.67050543825974  0.0831706473019213  \\
            504.7984644913628  0.08317026751796086  \\
            504.92642354446576  0.08316988932635624  \\
            505.0543825975688  0.08316951238691506  \\
            505.1823416506718  0.08316913634736732  \\
            505.3103007037748  0.08316876011199131  \\
            505.4382597568778  0.08316838032873294  \\
            505.5662188099808  0.0831680098564151  \\
            505.69417786308384  0.08316764806271951  \\
            505.8221369161868  0.08316729434797326  \\
            505.9500959692898  0.08316694814514888  \\
            506.07805502239285  0.08316660891986417  \\
            506.20601407549583  0.08316627617038234  \\
            506.33397312859887  0.08316594942761196  \\
            506.46193218170185  0.08316562825510698  \\
            506.58989123480484  0.08316531224906672  \\
            506.7178502879079  0.08316500103833578  \\
            506.84580934101086  0.08316469428440426  \\
            506.9737683941139  0.08316439168140752  \\
            507.1017274472169  0.08316409295612633  \\
            507.2296865003199  0.08316379786798679  \\
            507.3576455534229  0.08316350620906043  \\
            507.4856046065259  0.0831632178040641  \\
            507.61356365962894  0.08316293251036  \\
            507.7415227127319  0.08316265021795573  \\
            507.8694817658349  0.08316237084950423  \\
            507.99744081893795  0.08316209436030383  \\
            508.12539987204093  0.08316182073829821  \\
            508.25335892514397  0.08316155000407642  \\
            508.38131797824695  0.08316128221087284  \\
            508.50927703135  0.08316101744456728  \\
            508.637236084453  0.08316075582368486  \\
            508.76519513755596  0.0831604974993961  \\
            508.893154190659  0.08316024265551684  \\
            509.021113243762  0.08315999150850836  \\
            509.14907229686503  0.08315974430747725  \\
            509.277031349968  0.08315950133417546  \\
            509.404990403071  0.08315926290300032  \\
            509.53294945617404  0.08315902936099455  \\
            509.660908509277  0.0831588010878462  \\
            509.78886756238006  0.08315857849588866  \\
            509.91682661548305  0.08315836203010077  \\
            510.04478566858603  0.08315812741353043  \\
            510.17274472168907  0.0831578977571163  \\
            510.30070377479205  0.08315767291908933  \\
            510.4286628278951  0.08315745262565795  \\
            510.5566218809981  0.08315723661350276  \\
            510.68458093410106  0.08315702462977664  \\
            510.8125399872041  0.08315681643210475  \\
            510.9404990403071  0.08315661178858448  \\
            511.06845809341013  0.08315641047778552  \\
            511.1964171465131  0.08315621228874974  \\
            511.3243761996161  0.08315601702099137  \\
            511.45233525271914  0.08315582448449685  \\
            511.5802943058221  0.08315563449972488  \\
            511.70825335892516  0.0831554468976064  \\
            511.83621241202815  0.08315526151954465  \\
            511.96417146513113  0.08315507821741512  \\
            512.0921305182342  0.08315489685356556  \\
            512.2200895713372  0.08315471730081594  \\
            512.3480486244401  0.08315453944245856  \\
            512.4760076775432  0.08315436317225793  \\
            512.6039667306462  0.08315418839445082  \\
            512.7319257837491  0.08315401502374628  \\
            512.8598848368522  0.08315384298532563  \\
            512.9878438899552  0.08315367221484242  \\
            513.1158029430583  0.08315350265842246  \\
            513.2437619961612  0.08315333427266386  \\
            513.3717210492642  0.08315316702463692  \\
            513.4996801023673  0.0831530008918843  \\
            513.6276391554702  0.08315283586242081  \\
            513.7555982085732  0.08315267193473361  \\
            513.8835572616763  0.08315250911778205  \\
            514.0115163147792  0.0831523474309978  \\
            514.1394753678823  0.08315218690428475  \\
            514.2674344209853  0.08315202757801907  \\
            514.3953934740883  0.08315186950304915  \\
            514.5233525271913  0.08315171274069572  \\
            514.6513115802943  0.08315119509721133  \\
            514.7792706333973  0.0831509551434048  \\
            514.9072296865003  0.08315095912698162  \\
            515.0351887396033  0.08315112941019885  \\
            515.1631477927064  0.08315139604952945  \\
            515.2911068458094  0.08315169679566205  \\
            515.4190658989123  0.0831519770935012  \\
            515.5470249520154  0.08315219008216715  \\
            515.6749840051184  0.08315229659499601  \\
            515.8029430582213  0.0831522651595397  \\
            515.9309021113244  0.08315207199756584  \\
            516.0588611644274  0.08315170102505799  \\
            516.1868202175303  0.08315114385221538  \\
            516.3147792706334  0.08315039978345311  \\
            516.4427383237364  0.08314947581740206  \\
            516.5706973768395  0.0831483866469089  \\
            516.6986564299424  0.08314715465903612  \\
            516.8266154830454  0.08314580993506197  \\
            516.9545745361485  0.08314439025048055  \\
            517.0825335892514  0.08314294107500173  \\
            517.2104926423544  0.08314151557255114  \\
            517.3384516954575  0.08314017460127028  \\
            517.4664107485604  0.08313898671351641  \\
            517.5943698016634  0.08313802815586259  \\
            517.7223288547665  0.08313738286909766  \\
            517.8502879078695  0.08313713151577617  \\
            517.9782469609725  0.08313712312648706  \\
            518.1062060140755  0.08313715761658201  \\
            518.2341650671785  0.08313712528439939  \\
            518.3621241202815  0.0831370365340394  \\
            518.4900831733845  0.08313702187536402  \\
            518.6180422264875  0.08313733192399705  \\
            518.7460012795906  0.08313833740132408  \\
            518.8739603326935  0.08314037810512305  \\
            519.0019193857966  0.0831428260515457  \\
            519.1298784388996  0.08314543043041403  \\
            519.2578374920025  0.08314805770121096  \\
            519.3857965451056  0.08315059122619892  \\
            519.5137555982086  0.08315293127041966  \\
            519.6417146513115  0.08315499500169446  \\
            519.7696737044146  0.08315672703543724  \\
            519.8976327575176  0.08315818598236605  \\
            520.0255918106207  0.08315934285200582  \\
            520.1535508637236  0.08316019823936888  \\
            520.2815099168266  0.08316076810486085  \\
            520.4094689699297  0.08316108377428079  \\
            520.5374280230326  0.08316119193882104  \\
            520.6653870761356  0.08316115465506736  \\
            520.7933461292387  0.08316104934499882  \\
            520.9213051823416  0.08316096879598789  \\
            521.0492642354446  0.0831607793484133  \\
            521.1772232885477  0.08316073959320189  \\
            521.3051823416507  0.08316083766486869  \\
            521.4331413947536  0.08316101203666383  \\
            521.5611004478567  0.08316122543156938  \\
            521.6890595009597  0.08316146482229926  \\
            521.8170185540627  0.08316174143129926  \\
            521.9449776071657  0.08316209073074708  \\
            522.0729366602687  0.08316257244255232  \\
            522.2008957133717  0.08316322409213958  \\
            522.3288547664747  0.08316403507158907  \\
            522.4568138195777  0.08316499776112736  \\
            522.5847728726808  0.08316605461098084  \\
            522.7127319257837  0.08316715544228044  \\
            522.8406909788868  0.0831682574470616  \\
            522.9686500319898  0.08316932518826436  \\
            523.0966090850927  0.08317033059973322  \\
            523.2245681381958  0.08317125298621725  \\
            523.3525271912988  0.08317207902337008  \\
            523.4804862444018  0.08317280275774985  \\
            523.6084452975048  0.08317343253778249  \\
            523.7364043506078  0.08317407499360162  \\
            523.8643634037109  0.08317473930219718  \\
            523.9923224568138  0.08317540580100082  \\
            524.1202815099168  0.08317605855025692  \\
            524.2482405630199  0.08317668533302267  \\
            524.3761996161228  0.08317727765516797  \\
            524.5041586692258  0.08317783074537555  \\
            524.6321177223289  0.08317834355514087  \\
            524.7600767754319  0.08317881875877216  \\
            524.8880358285348  0.08317926275339048  \\
            525.0159948816379  0.08317969208529827  \\
            525.1439539347409  0.08318022429983814  \\
            525.2719129878438  0.08318085697862768  \\
            525.3998720409469  0.083181558763784  \\
            525.5278310940499  0.08318230224807852  \\
            525.6557901471529  0.08318306397493698  \\
            525.7837492002559  0.08318382443843948  \\
            525.9117082533589  0.08318456808332043  \\
            526.039667306462  0.08318528330496858  \\
            526.1676263595649  0.08318596244942701  \\
            526.295585412668  0.08318660181339313  \\
            526.423544465771  0.08318719969496063  \\
            526.5515035188739  0.08318785754508838  \\
            526.679462571977  0.08318859574638865  \\
            526.80742162508  0.08318938053907964  \\
            526.935380678183  0.08319018312605099  \\
            527.063339731286  0.0831909796728637  \\
            527.191298784389  0.08319175130775013  \\
            527.319257837492  0.08319248412161405  \\
            527.447216890595  0.08319316916803059  \\
            527.575175943698  0.08319380246324623  \\
            527.703134996801  0.08319438498617887  \\
            527.831094049904  0.08319492267841778  \\
            527.959053103007  0.08319544808193169  \\
            528.0870121561101  0.08319607360674121  \\
            528.2149712092131  0.08319677278568308  \\
            528.342930262316  0.08319751573251305  \\
            528.4708893154191  0.08319827705567079  \\
            528.5988483685221  0.08319903585827994  \\
            528.726807421625  0.08319977573814806  \\
            528.8547664747281  0.08320048478776666  \\
            528.9827255278311  0.08320115559431121  \\
            529.110684580934  0.0832017852396411  \\
            529.2386436340371  0.08320237530029971  \\
            529.3666026871401  0.0832029298849066  \\
            529.4945617402432  0.08320350064616627  \\
            529.6225207933461  0.08320417916624347  \\
            529.7504798464491  0.08320492878254558  \\
            529.8784388995522  0.08320571776716804  \\
            530.0063979526551  0.08320651932689432  \\
            530.1343570057581  0.08320731160319599  \\
            530.2623160588612  0.0832080776722326  \\
            530.3902751119641  0.0832088055448518  \\
            530.5182341650672  0.08320948816658928  \\
            530.6461932181702  0.08321012341766877  \\
            530.7741522712732  0.08321071411300207  \\
            530.9021113243762  0.08321126800218899  \\
            531.0300703774792  0.0832118164537567  \\
            531.1580294305822  0.08321247364182997  \\
            531.2859884836852  0.08321320664547835  \\
            531.4139475367882  0.08321398341581433  \\
            531.5419065898913  0.08321477679885307  \\
            531.6698656429943  0.08321556453551228  \\
            531.7978246960972  0.0832163292616123  \\
            531.9257837492003  0.08321705850787608  \\
            532.0537428023033  0.08321774469992918  \\
            532.1817018554062  0.08321838515829975  \\
            532.3096609085093  0.08321898209841859  \\
            532.4376199616123  0.08321954263061908  \\
            532.5655790147152  0.0832200701651806  \\
            532.6935380678183  0.08322068162058578  \\
            532.8214971209213  0.08322138904347548  \\
            532.9494561740244  0.08322215712718682  \\
            533.0774152271273  0.08322295556108869  \\
            533.2053742802303  0.08322375903058182  \\
            533.3333333333334  0.08322454721709875  \\
            533.4612923864363  0.08322530479810383  \\
            533.5892514395393  0.08322602144709323  \\
            533.7172104926424  0.08322669183359495  \\
            533.8451695457453  0.08322731562316876  \\
            533.9731285988483  0.0832278974774063  \\
            534.1010876519514  0.08322844705393101  \\
            534.2290467050544  0.08322897530443721  \\
            534.3570057581574  0.08322960963839629  \\
            534.4849648112604  0.08323033278963494  \\
            534.6129238643634  0.08323111029241258  \\
            534.7408829174664  0.08323191269189043  \\
            534.8688419705694  0.08323271554413135  \\
            534.9968010236724  0.08323349941610003  \\
            535.1247600767755  0.08323424988566287  \\
            535.2527191298784  0.08323495754158801  \\
            535.3806781829815  0.08323561798354533  \\
            535.5086372360845  0.08323623182210646  \\
            535.6365962891874  0.08323680467874478  \\
            535.7645553422905  0.08323734718583538  \\
            535.8925143953935  0.08323786301726865  \\
            536.0204734484964  0.08323847855467123  \\
            536.1484325015995  0.0832391899532826  \\
            536.2763915547025  0.08323996170948025  \\
            536.4043506078056  0.08324076333056242  \\
            536.5323096609085  0.08324156933474797  \\
            536.6602687140115  0.0832423592511765  \\
            536.7882277671146  0.0832431176199083  \\
            536.9161868202175  0.08324383399192432  \\
            537.0441458733205  0.08324450292912619  \\
            537.1721049264236  0.08324512400433627  \\
            537.3000639795265  0.08324570180129755  \\
            537.4280230326295  0.08324624591467375  \\
            537.5559820857326  0.08324676085941081  \\
            537.6839411388356  0.08324730679904309  \\
            537.8119001919385  0.0832479700229416  \\
            537.9398592450416  0.08324871232360444  \\
            538.0678182981446  0.08324950047096617  \\
            538.1957773512476  0.0832503062123979  \\
            538.3237364043506  0.08325110627270714  \\
            538.4516954574536  0.08325188235413788  \\
            538.5796545105566  0.08325262113637065  \\
            538.7076135636596  0.08325331427652236  \\
            538.8355726167626  0.08325395840914646  \\
            538.9635316698657  0.08325455514623285  \\
            539.0914907229686  0.08325511107720791  \\
            539.2194497760717  0.08325563776893449  \\
            539.3474088291747  0.08325613562964466  \\
            539.4753678822776  0.08325668348214431  \\
            539.6033269353807  0.08325734730550673  \\
            539.7312859884837  0.08325808917513325  \\
            539.8592450415867  0.08325887607947051  \\
            539.9872040946897  0.0832596799200105  \\
            540.1151631477927  0.08326047751129043  \\
            540.2431222008958  0.08326125058089281  \\
            540.3710812539987  0.08326198576944552  \\
            540.4990403071017  0.08326267463062165  \\
            540.6269993602048  0.08326331363113963  \\
            540.7549584133077  0.08326390415076315  \\
            540.8829174664107  0.08326445248230123  \\
            541.0108765195138  0.08326496983160817  \\
            541.1388355726168  0.08326547231758354  \\
            541.2667946257197  0.08326596000784038  \\
            541.3947536788228  0.08326657296725538  \\
            541.5227127319258  0.08326728066440377  \\
            541.6506717850287  0.08326804800063839  \\
            541.7786308381318  0.08326884469319637  \\
            541.9065898912348  0.08326964527519914  \\
            542.0345489443378  0.08327042909565244  \\
            542.1625079974408  0.08327118031944622  \\
            542.2904670505438  0.08327188792735479  \\
            542.4184261036469  0.0832725457160367  \\
            542.5463851567498  0.0832731522980348  \\
            542.6743442098528  0.0832737111017762  \\
            542.8023032629559  0.08327423037157232  \\
            542.9302623160588  0.08327472316761886  \\
            543.0582213691619  0.08327520736599578  \\
            543.1861804222649  0.08327567605124356  \\
            543.3141394753679  0.08327627508617101  \\
            543.4420985284709  0.0832769726464972  \\
            543.5700575815739  0.08327773339872477  \\
            543.698016634677  0.08327852668380022  \\
            543.8259756877799  0.08327932651711376  \\
            543.9539347408829  0.08328011158849942  \\
            544.081893793986  0.08328086526223508  \\
            544.2098528470889  0.08328157557704235  \\
            544.3378119001919  0.08328223524608666  \\
            544.465770953295  0.08328284165697725  \\
            544.593730006398  0.08328339687176711  \\
            544.7216890595009  0.08328390762695308  \\
            544.849648112604  0.08328438533347574  \\
            544.977607165707  0.0832848460767195  \\
            545.1055662188099  0.08328529791404081  \\
            545.233525271913  0.08328576781641929  \\
            545.361484325016  0.0832863732121294  \\
            545.489443378119  0.08328707499163075  \\
            545.617402431222  0.08328783850243242  \\
            545.745361484325  0.08328863354909284  \\
            545.8733205374281  0.0832894343932199  \\
            546.001279590531  0.08329021975347083  \\
            546.129238643634  0.08329097280555235  \\
            546.2571976967371  0.08329168118222054  \\
            546.38515674984  0.0832923369732809  \\
            546.513115802943  0.08329293672558832  \\
            546.6410748560461  0.08329348144304713  \\
            546.769033909149  0.08329397658661106  \\
            546.896992962252  0.08329443207428325  \\
            547.0249520153551  0.08329486228111624  \\
            547.1529110684581  0.08329528603921196  \\
            547.2808701215611  0.08329570666827417  \\
            547.4088291746641  0.08329616120699405  \\
            547.5367882277671  0.08329675575615918  \\
            547.6647472808701  0.08329745184998207  \\
            547.7927063339731  0.08329821510396705  \\
            547.9206653870762  0.08329901521491026  \\
            548.0486244401792  0.08329982596089956  \\
            548.1765834932821  0.08330062520131461  \\
            548.3045425463852  0.08330139487682689  \\
            548.4325015994882  0.08330212100939959  \\
            548.5604606525911  0.08330279370228774  \\
            548.6884197056942  0.08330340714003814  \\
            548.8163787587972  0.08330395958848935  \\
            548.9443378119001  0.08330445339477172  \\
            549.0722968650032  0.08330489498730738  \\
            549.2002559181062  0.08330529487581025  \\
            549.3282149712093  0.08330566765128601  \\
            549.4561740243122  0.08330603198603215  \\
            549.5841330774152  0.0833064106336379  \\
            549.7120921305183  0.08330680246624136  \\
            549.8400511836212  0.08330727657058569  \\
            549.9680102367242  0.08330788486309802  \\
            550.0959692898273  0.0833085936519793  \\
            550.2239283429302  0.08330937232020516  \\
            550.3518873960332  0.08331019332552578  \\
            550.4798464491363  0.08331103220046596  \\
            550.6078055022393  0.08331186755232513  \\
            550.7357645553423  0.08331268106317734  \\
            550.8637236084453  0.08331345748987128  \\
            550.9916826615483  0.08331418466403023  \\
            551.1196417146513  0.08331485349205209  \\
            551.2476007677543  0.08331545795510939  \\
            551.3755598208573  0.08331599510914928  \\
            551.5035188739604  0.08331646508489352  \\
            551.6314779270633  0.0833168710878385  \\
            551.7594369801664  0.08331721939825522  \\
            551.8873960332694  0.08331751937118931  \\
            552.0153550863723  0.083317783436461  \\
            552.1433141394754  0.08331802709866513  \\
            552.2712731925784  0.08331826893717122  \\
            552.3992322456813  0.08331853060612335  \\
            552.5271912987844  0.0833188368344402  \\
            552.6551503518874  0.08331921542581518  \\
            552.7831094049905  0.08331968580378948  \\
            552.9110684580934  0.08332029552605519  \\
            553.0390275111964  0.08332101910068247  \\
            553.1669865642995  0.08332182568752627  \\
            553.2949456174024  0.0833226871693231  \\
            553.4229046705054  0.08332357815169118  \\
            553.5508637236085  0.08332447596313025  \\
            553.6788227767114  0.0833253606550217  \\
            553.8067818298144  0.08332621500162857  \\
            553.9347408829175  0.08332702450009546  \\
            554.0626999360205  0.08332777737044861  \\
            554.1906589891234  0.08332846455559587  \\
            554.3186180422265  0.08332907972132668  \\
            554.4465770953295  0.08332961925631215  \\
            554.5745361484325  0.08333008227210496  \\
            554.7024952015355  0.08333047060313942  \\
            554.8304542546385  0.08333078880673146  \\
            554.9584133077415  0.08333104416307859  \\
            555.0863723608445  0.08333124667525998  \\
            555.2143314139475  0.08333140906923639  \\
            555.3422904670506  0.0833315467938502  \\
            555.4702495201535  0.0833316780208254  \\
            555.5982085732566  0.08333182364476759  \\
            555.7261676263596  0.08333200728316399  \\
            555.8541266794625  0.08333225527638345  \\
            555.9820857325656  0.08333259668767641  \\
            556.1100447856686  0.08333313554469943  \\
            556.2380038387716  0.08333380781311506  \\
            556.3659628918746  0.0833345609713701  \\
            556.4939219449776  0.08333537308253337  \\
            556.6218809980807  0.0833362239492414  \\
            556.7498400511836  0.0833370951136984  \\
            556.8777991042866  0.08333796985767628  \\
            557.0057581573897  0.08333883320251467  \\
            557.1337172104926  0.08333967190912087  \\
            557.2616762635956  0.08334047447796988  \\
            557.3896353166987  0.08334123114910445  \\
            557.5175943698017  0.08334193390213494  \\
            557.6455534229046  0.08334257645623946  \\
            557.7735124760077  0.08334315427016384  \\
            557.9014715291107  0.08334366454222153  \\
            558.0294305822136  0.08334410621029376  \\
            558.1573896353167  0.0833444799518294  \\
            558.2853486884197  0.08334478818384507  \\
            558.4133077415227  0.08334503506292502  \\
            558.5412667946257  0.08334522648522127  \\
            558.6692258477287  0.08334537008645349  \\
            558.7971849008318  0.08334547524190906  \\
            558.9251439539347  0.08334555306644306  \\
            559.0531030070377  0.08334561641447827  \\
            559.1810620601408  0.08334567988000516  \\
            559.3090211132437  0.0833457597965819  \\
            559.4369801663468  0.08334587423733435  \\
            559.5649392194498  0.0833460430149561  \\
            559.6928982725528  0.0833462876817084  \\
            559.8208573256558  0.08334663152942022  \\
            559.9488163787588  0.08334709958948822  \\
            560.0767754318618  0.08334786471532307  \\
            560.2047344849648  0.08334869005523358  \\
            560.3326935380678  0.08334955044095817  \\
            560.4606525911709  0.08335042917976081  \\
            560.5886116442738  0.08335131105784524  \\
            560.7165706973768  0.08335218234035469  \\
            560.8445297504799  0.083353030771372  \\
            560.9724888035829  0.08335384557391967  \\
            561.1004478566858  0.08335461744995973  \\
            561.2284069097889  0.08335533858039387  \\
            561.3563659628919  0.08335600262506336  \\
            561.4843250159948  0.0833566047227491  \\
            561.6122840690979  0.08335714149117154  \\
            561.7402431222009  0.08335761102699078  \\
            561.8682021753038  0.08335801290580651  \\
            561.9961612284069  0.083358348182158  \\
            562.1241202815099  0.08335861938952416  \\
            562.252079334613  0.08335883054032349  \\
            562.3800383877159  0.08335898712591408  \\
            562.5079974408189  0.08335909611659363  \\
            562.635956493922  0.08335916596159945  \\
            562.7639155470249  0.08335920658910848  \\
            562.891874600128  0.08335922940623718  \\
            563.019833653231  0.08335924729904169  \\
            563.1477927063339  0.08335927463251773  \\
            563.275751759437  0.0833593272506006  \\
            563.40371081254  0.08335942247616528  \\
            563.531669865643  0.08335957911102625  \\
            563.659628918746  0.08335981743593766  \\
            563.787587971849  0.08336015921059323  \\
            563.915547024952  0.0833606675668027  \\
            564.043506078055  0.08336142198227452  \\
            564.171465131158  0.08336220686503608  \\
            564.299424184261  0.08336300795811608  \\
            564.4273832373641  0.08336381222792717  \\
            564.555342290467  0.08336460786426593  \\
            564.6833013435701  0.0833653842803129  \\
            564.8112603966731  0.08336613211263255  \\
            564.939219449776  0.08336684322117331  \\
            565.0671785028791  0.08336751068926757  \\
            565.1951375559821  0.08336812882363162  \\
            565.323096609085  0.08336869315436575  \\
            565.4510556621881  0.08336920043495419  \\
            565.5790147152911  0.08336964864226508  \\
            565.7069737683942  0.08337003697655053  \\
            565.8349328214971  0.08337036586144661  \\
            565.9628918746001  0.08337063694397331  \\
            566.0908509277032  0.08337085309453461  \\
            566.2188099808061  0.08337101840691838  \\
            566.3467690339091  0.08337113819829646  \\
            566.4747280870122  0.08337121900922466  \\
            566.6026871401151  0.08337126860364273  \\
            566.7306461932181  0.08337129596887434  \\
            566.8586052463212  0.08337131131562711  \\
            566.9865642994242  0.08337132607799265  \\
            567.1145233525272  0.08337135291344647  \\
            567.2424824056302  0.08337140570284805  \\
            567.3704414587332  0.08337149955044082  \\
            567.4984005118362  0.08337165078385214  \\
            567.6263595649392  0.08337187695409332  \\
            567.7543186180422  0.08337219683555963  \\
            567.8822776711453  0.08337270888068425  \\
            568.0102367242482  0.08337337838698486  \\
            568.1381957773513  0.08337406160372664  \\
            568.2661548304543  0.083374748623366  \\
            568.3941138835572  0.0833754304124035  \\
            568.5220729366603  0.08337609881138393  \\
            568.6500319897633  0.08337674653489617  \\
            568.7779910428662  0.08337736717157336  \\
            568.9059500959693  0.08337795518409279  \\
            569.0339091490723  0.08337850590917592  \\
            569.1618682021754  0.08337901555758842  \\
            569.2898272552783  0.0833794812141401  \\
            569.4177863083813  0.083379900837685  \\
            569.5457453614844  0.08338027326112128  \\
            569.6737044145873  0.08338059819139133  \\
            569.8016634676903  0.08338087620948172  \\
            569.9296225207934  0.08338110877042317  \\
            570.0575815738963  0.08338129820329057  \\
            570.1855406269993  0.08338144771120305  \\
            570.3134996801024  0.08338156137132387  \\
            570.4414587332054  0.08338164413486049  \\
            570.5694177863083  0.08338170182706453  \\
            570.6973768394114  0.08338174114723182  \\
            570.8253358925144  0.08338176966870235  \\
            570.9532949456174  0.08338179583886028  \\
            571.0812539987204  0.083381828979134  \\
            571.2092130518234  0.08338187928499603  \\
            571.3371721049264  0.08338195782596308  \\
            571.4651311580294  0.08338207654559604  \\
            571.5930902111324  0.08338224826150002  \\
            571.7210492642355  0.08338248666532425  \\
            571.8490083173384  0.08338280632276217  \\
            571.9769673704415  0.08338334136314683  \\
            572.1049264235445  0.08338391862358552  \\
            572.2328854766474  0.08338449164136584  \\
            572.3608445297505  0.08338505504085014  \\
            572.4888035828535  0.08338560396729014  \\
            572.6167626359565  0.08338613408682691  \\
            572.7447216890595  0.08338664158649094  \\
            572.8726807421625  0.08338712317420202  \\
            573.0006397952656  0.08338757607876938  \\
            573.1285988483685  0.08338799804989158  \\
            573.2565579014715  0.08338838735815658  \\
            573.3845169545746  0.08338874279504166  \\
            573.5124760076775  0.08338906367291354  \\
            573.6404350607805  0.08338934982502824  \\
            573.7683941138836  0.0833896016055312  \\
            573.8963531669866  0.08338981988945723  \\
            574.0243122200895  0.08339000607273048  \\
            574.1522712731926  0.0833901620721645  \\
            574.2802303262956  0.08339029032546218  \\
            574.4081893793986  0.0833903937912158  \\
            574.5361484325016  0.083390475948907  \\
            574.6641074856046  0.08339054079890683  \\
            574.7920665387076  0.08339059286247567  \\
            574.9200255918106  0.08339063718176327  \\
            575.0479846449136  0.08339067931980876  \\
            575.1759436980167  0.08339072536054065  \\
            575.3039027511196  0.08339078190877681  \\
            575.4318618042226  0.0833908560902245  \\
            575.5598208573257  0.08339095555148031  \\
            575.6877799104286  0.08339108846003024  \\
            575.8157389635317  0.08339126350424962  \\
            575.9436980166347  0.08339148989340321  \\
            576.0716570697377  0.0833917773576451  \\
            576.1996161228407  0.08339224518225528  \\
            576.3275751759437  0.08339271025458758  \\
            576.4555342290467  0.0833931589817388  \\
            576.5834932821497  0.08339358971685293  \\
            576.7114523352527  0.08339400103145728  \\
            576.8394113883558  0.08339439171546234  \\
            576.9673704414587  0.0833947607771619  \\
            577.0953294945617  0.08339510744323296  \\
            577.2232885476648  0.08339543115873578  \\
            577.3512476007678  0.08339573158711389  \\
            577.4792066538707  0.08339600861019401  \\
            577.6071657069738  0.08339626232818619  \\
            577.7351247600768  0.08339649305968364  \\
            577.8630838131797  0.0833967013416629  \\
            577.9910428662828  0.08339688792948369  \\
            578.1190019193858  0.08339705379688898  \\
            578.2469609724888  0.08339720013600507  \\
            578.3749200255918  0.08339732835734141  \\
            578.5028790786948  0.08339744008979075  \\
            578.6308381317979  0.08339753718062906  \\
            578.7587971849008  0.08339762169551558  \\
            578.8867562380038  0.08339769591849279  \\
            579.0147152911069  0.08339776235198641  \\
            579.1426743442098  0.08339782371680543  \\
            579.2706333973128  0.08339788295214205  \\
            579.3985924504159  0.08339794321557176  \\
            579.5265515035188  0.08339800788305324  \\
            579.6545105566219  0.08339808054892849  \\
            579.7824696097249  0.08339816502592268  \\
            579.9104286628279  0.08339826534514432  \\
            580.0383877159309  0.08339838575608507  \\
            580.1663467690339  0.08339853072661992  \\
            580.294305822137  0.08339870494300705  \\
            580.4222648752399  0.0833989133098879  \\
            580.5502239283429  0.08339919879610927  \\
            580.678182981446  0.08339953995348437  \\
            580.806142034549  0.08339985947605348  \\
            580.9341010876519  0.08340015824438829  \\
            581.062060140755  0.08340043714328095  \\
            581.190019193858  0.08340069706174416  \\
            581.3179782469609  0.083400938893011  \\
            581.445937300064  0.08340116353453517  \\
            581.573896353167  0.08340137188799077  \\
            581.7018554062699  0.08340156485927246  \\
            581.829814459373  0.08340174335849534  \\
            581.957773512476  0.08340190829999505  \\
            582.0857325655791  0.08340206060232772  \\
            582.213691618682  0.08340220118826992  \\
            582.341650671785  0.08340233098481878  \\
            582.4696097248881  0.08340245092319187  \\
            582.597568777991  0.08340256193882731  \\
            582.725527831094  0.08340266497138367  \\
            582.8534868841971  0.08340276096474003  \\
            582.9814459373  0.08340285086699598  \\
            583.109404990403  0.08340293563047156  \\
            583.2373640435061  0.08340301621170734  \\
            583.3653230966091  0.08340309357146439  \\
            583.4932821497121  0.08340316867472425  \\
            583.6212412028151  0.08340324249068896  \\
            583.7492002559181  0.08340331599278106  \\
            583.8771593090211  0.08340339015864359  \\
            584.0051183621241  0.08340346597014006  \\
            584.1330774152271  0.08340354441335453  \\
            584.2610364683302  0.08340362647859147  \\
            584.3889955214331  0.08340371316037588  \\
            584.5169545745362  0.08340380545745332  \\
            584.6449136276392  0.08340390437278974  \\
            584.7728726807421  0.08340401091357166  \\
            584.9008317338452  0.08340412609120604  \\
            585.0287907869482  0.08340425092132038  \\
            585.1567498400511  0.08340438642376263  \\
            585.2847088931542  0.08340454371193945  \\
            585.4126679462572  0.08340471409349565  \\
            585.5406269993603  0.08340486817797689  \\
            585.6685860524632  0.0834050076478215  \\
            585.7965451055662  0.08340513410254034  \\
            585.9245041586693  0.083405249058717  \\
            586.0524632117722  0.08340535395000763  \\
            586.1804222648752  0.08340545012714101  \\
            586.3083813179783  0.08340553885791857  \\
            586.4363403710812  0.08340562132721437  \\
            586.5642994241842  0.08340569863697508  \\
            586.6922584772873  0.08340577180622002  \\
            586.8202175303903  0.08340584177104111  \\
            586.9481765834933  0.08340590938460293  \\
            587.0761356365963  0.08340597541714266  \\
            587.2040946896993  0.08340604055597013  \\
            587.3320537428023  0.08340610540546779  \\
            587.4600127959053  0.08340617048709072  \\
            587.5879718490083  0.08340623623936662  \\
            587.7159309021113  0.08340630301789581  \\
            587.8438899552143  0.08340637109535128  \\
            587.9718490083173  0.0834064406614786  \\
            588.0998080614204  0.08340651182309601  \\
            588.2277671145233  0.08340658460409434  \\
            588.3557261676264  0.08340665894543707  \\
            588.4836852207294  0.0834067347051603  \\
            588.6116442738323  0.08340681165837278  \\
            588.7396033269354  0.08340688949725585  \\
            588.8675623800384  0.08340696783106351  \\
            588.9955214331414  0.08340704618612238  \\
            589.1234804862444  0.0834071240058317  \\
            589.2514395393474  0.08340720065066333  \\
            589.3793985924505  0.08340727539816178  \\
            589.5073576455534  0.08340734744294422  \\
            589.6353166986564  0.08340741589670035  \\
            589.7632757517595  0.0834074797881926  \\
            589.8912348048624  0.08340753806325595  \\
            590.0191938579654  0.08340758958479808  \\
            590.1471529110685  0.08340763313279924  \\
            590.2751119641715  0.08340766740431232  \\
            590.4030710172744  0.08340769101346288  \\
            590.5310300703775  0.08340770249144903  \\
            590.6589891234805  0.08340766084754275  \\
            590.7869481765835  0.08340761853830306  \\
            590.9149072296865  0.08340758599420614  \\
            591.0428662827895  0.08340756214000268  \\
            591.1708253358925  0.08340754595352082  \\
            591.2987843889955  0.08340753646566619  \\
            591.4267434420985  0.08340753276042201  \\
            591.5547024952016  0.0834075339748489  \\
            591.6826615483045  0.08340753929908507  \\
            591.8106206014075  0.08340754797634613  \\
            591.9385796545106  0.08340755930292526  \\
            592.0665387076135  0.08340757262819311  \\
            592.1944977607166  0.08340758735459784  \\
            592.3224568138196  0.08340760293766515  \\
            592.4504158669226  0.08340761888599815  \\
            592.5783749200256  0.08340763476127751  \\
            592.7063339731286  0.08340765017826138  \\
            592.8342930262316  0.08340766480478545  \\
            592.9622520793346  0.08340767836176285  \\
            593.0902111324376  0.08340769062318423  \\
            593.2181701855407  0.08340770141611778  \\
            593.3461292386436  0.08340771062070912  \\
            593.4740882917466  0.08340771817018142  \\
            593.6020473448497  0.08340772405083532  \\
            593.7300063979527  0.08340772830204901  \\
            593.8579654510556  0.08340773101627812  \\
            593.9859245041587  0.0834077323390558  \\
            594.1138835572617  0.0834077324689927  \\
            594.2418426103646  0.08340773165777698  \\
            594.3698016634677  0.08340773021017431  \\
            594.4977607165707  0.0834077284840278  \\
            594.6257197696737  0.08340772689025815  \\
            594.7536788227767  0.08340772589286347  \\
            594.8816378758797  0.08340772600891944  \\
            595.0095969289828  0.08340772780857919  \\
            595.1375559820857  0.08340773191507336  \\
            595.2655150351887  0.08340773900471013  \\
            595.3934740882918  0.08340774980687514  \\
            595.5214331413947  0.08340776510403153  \\
            595.6493921944978  0.08340778573171995  \\
            595.7773512476008  0.08340781257855853  \\
            595.9053103007037  0.08340784658624295  \\
            596.0332693538068  0.08340788874954636  \\
            596.1612284069098  0.08340794011631934  \\
            596.2891874600128  0.08340800178749012  \\
            596.4171465131158  0.0834080749170643  \\
            596.5451055662188  0.08340816071212502  \\
            596.6730646193218  0.08340826043283295  \\
            596.8010236724248  0.08340837539242621  \\
            596.9289827255278  0.08340850695722046  \\
            597.0569417786309  0.08340865654660885  \\
            597.1849008317339  0.08340852877904553  \\
            597.3128598848368  0.08340839888056957  \\
            597.4408189379399  0.08340829173101325  \\
            597.5687779910429  0.08340818429132324  \\
            597.6967370441458  0.08340805749128218  \\
            597.8246960972489  0.08340789622950867  \\
            597.9526551503519  0.0834076893734573  \\
            598.0806142034548  0.0834074297594186  \\
            598.2085732565579  0.08340711419251912  \\
            598.3365323096609  0.08340674344672129  \\
            598.464491362764  0.08340632226482364  \\
            598.5924504158669  0.08340585935846055  \\
            598.7204094689699  0.08340536740810246  \\
            598.848368522073  0.08340486306305571  \\
            598.9763275751759  0.08340436694146267  \\
            599.1042866282789  0.08340390363030162  \\
            599.232245681382  0.08340350168538686  \\
            599.3602047344849  0.08340319363136865  \\
            599.488163787588  0.08340301596173322  \\
            599.616122840691  0.08340314843857166  \\
            599.744081893794  0.08340388659044937  \\
            599.872040946897  0.0834046514210549  \\
            600.0  0.08340539970197802  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6c8d57cf-6c4f-4ae2-9f1e-48ab481b2773}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.12795905310300704  0.0193841210207167  \\
            0.2559181062060141  0.04336487126723868  \\
            0.3838771593090211  0.06614908535520064  \\
            0.5118362124120281  0.08779671728356694  \\
            0.6397952655150352  0.10836379700676542  \\
            0.7677543186180422  0.12790488809840408  \\
            0.8957133717210493  0.1464706034802744  \\
            1.0236724248240563  0.16411024042683672  \\
            1.1516314779270633  0.1808701047884631  \\
            1.2795905310300704  0.197298005216806  \\
            1.4075495841330774  0.21507147529316653  \\
            1.5355086372360844  0.23440448203851236  \\
            1.6634676903390915  0.2537716116841022  \\
            1.7914267434420985  0.2726264302251793  \\
            1.9193857965451055  0.2910055276871194  \\
            2.0473448496481126  0.30892080881558776  \\
            2.1753039027511196  0.32638257558958617  \\
            2.3032629558541267  0.343402431535043  \\
            2.4312220089571337  0.35999331658010547  \\
            2.5591810620601407  0.37616544145089337  \\
            2.6871401151631478  0.39192766760519715  \\
            2.815099168266155  0.40729177332714495  \\
            2.943058221369162  0.4222686489616154  \\
            3.071017274472169  0.4368660395231276  \\
            3.198976327575176  0.4510950876481888  \\
            3.326935380678183  0.46496467347608406  \\
            3.45489443378119  0.47848362727805493  \\
            3.582853486884197  0.4916611159011405  \\
            3.710812539987204  0.504505786176622  \\
            3.838771593090211  0.5170257037903646  \\
            3.966730646193218  0.5292294528957453  \\
            4.094689699296225  0.5411243868573312  \\
            4.222648752399232  0.5527197716787109  \\
            4.350607805502239  0.5640212387990928  \\
            4.478566858605246  0.5750365908651628  \\
            4.606525911708253  0.585775565027073  \\
            4.73448496481126  0.596242365373392  \\
            4.862444017914267  0.6064427713058504  \\
            4.990403071017274  0.61638689363316  \\
            5.1183621241202815  0.6260818006955841  \\
            5.2463211772232885  0.6355297757189099  \\
            5.3742802303262955  0.6447367389453621  \\
            5.502239283429303  0.6537064901750234  \\
            5.63019833653231  0.6624806635852633  \\
            5.758157389635317  0.671028015027825  \\
            5.886116442738324  0.6792445917615836  \\
            6.014075495841331  0.6870024364057268  \\
            6.142034548944338  0.6941425099623175  \\
            6.269993602047345  0.7006112552972562  \\
            6.397952655150352  0.7064785432197326  \\
            6.525911708253359  0.7118108737588607  \\
            6.653870761356366  0.7166711662725116  \\
            6.781829814459373  0.7211143777853849  \\
            6.90978886756238  0.7251833116441301  \\
            7.037747920665387  0.7289146883018114  \\
            7.165706973768394  0.7323424004858031  \\
            7.293666026871401  0.7354976201040513  \\
            7.421625079974408  0.7384087982450743  \\
            7.549584133077415  0.7411013232885798  \\
            7.677543186180422  0.7435959044106198  \\
            7.805502239283429  0.7459098280638138  \\
            7.933461292386436  0.7480591540901176  \\
            8.061420345489443  0.7500588241091284  \\
            8.18937939859245  0.7519226615180852  \\
            8.317338451695457  0.7536633714918677  \\
            8.445297504798464  0.7552927768008151  \\
            8.573256557901471  0.7568205736433835  \\
            8.701215611004478  0.7582544167496812  \\
            8.829174664107486  0.7596016347337516  \\
            8.957133717210493  0.7608691119812266  \\
            9.0850927703135  0.7620632886493252  \\
            9.213051823416507  0.7631901606668543  \\
            9.341010876519514  0.7642552797342088  \\
            9.46896992962252  0.765253983855757  \\
            9.596928982725528  0.766242502287418  \\
            9.724888035828535  0.7671786018862452  \\
            9.852847088931542  0.7679158672858769  \\
            9.980806142034549  0.7683202664356185  \\
            10.108765195137556  0.7683077657369691  \\
            10.236724248240563  0.7679744038177935  \\
            10.36468330134357  0.7673950581997481  \\
            10.492642354446577  0.7666372459170889  \\
            10.620601407549584  0.7657740676259744  \\
            10.748560460652591  0.7648729653568899  \\
            10.876519513755598  0.7639936918463504  \\
            11.004478566858605  0.7631834796208319  \\
            11.132437619961612  0.7624770409967709  \\
            11.26039667306462  0.7619104874892061  \\
            11.388355726167626  0.761510597233343  \\
            11.516314779270633  0.7612863124838162  \\
            11.64427383237364  0.7612355596925742  \\
            11.772232885476647  0.7613446506188246  \\
            11.900191938579654  0.7616114540108511  \\
            12.028150991682661  0.7619827743110118  \\
            12.156110044785668  0.7624870893749185  \\
            12.284069097888676  0.763127777263002  \\
            12.412028150991683  0.7638531686322861  \\
            12.53998720409469  0.7645819581383101  \\
            12.667946257197697  0.7652653860348894  \\
            12.795905310300704  0.7659370197198706  \\
            12.92386436340371  0.7666583045158958  \\
            13.051823416506718  0.7674046784840274  \\
            13.179782469609725  0.7680655724237494  \\
            13.307741522712732  0.7685939377740699  \\
            13.435700575815739  0.7690612167408458  \\
            13.563659628918746  0.7694649805855879  \\
            13.691618682021753  0.7698031418589241  \\
            13.81957773512476  0.7700733067672503  \\
            13.947536788227767  0.7702820432457915  \\
            14.075495841330774  0.7704560454516028  \\
            14.203454894433781  0.770603785930685  \\
            14.331413947536788  0.7707318091092688  \\
            14.459373000639795  0.7708444156668317  \\
            14.587332053742802  0.7709436625360987  \\
            14.71529110684581  0.7710331840804323  \\
            14.843250159948816  0.7711423523736317  \\
            14.971209213051823  0.7712776673329259  \\
            15.09916826615483  0.7714397138383441  \\
            15.227127319257837  0.7716260279830249  \\
            15.355086372360844  0.7718310970732161  \\
            15.483045425463851  0.7720463596282747  \\
            15.611004478566858  0.7722856045955301  \\
            15.738963531669866  0.7725486078476006  \\
            15.866922584772873  0.7728490836135664  \\
            15.99488163787588  0.7731882669272768  \\
            16.122840690978887  0.7735523525665269  \\
            16.250799744081895  0.7739124950530577  \\
            16.3787587971849  0.7742353219589027  \\
            16.50671785028791  0.7745513418847755  \\
            16.634676903390915  0.7748734203907963  \\
            16.762635956493924  0.7752065950528311  \\
            16.89059500959693  0.7755467571161451  \\
            17.018554062699938  0.7758806514954022  \\
            17.146513115802943  0.7761858767746649  \\
            17.27447216890595  0.7764519469579211  \\
            17.402431222008957  0.7767085028674695  \\
            17.530390275111966  0.7769688604259843  \\
            17.65834932821497  0.7772420298123214  \\
            17.78630838131798  0.7775259302758053  \\
            17.914267434420985  0.77780739013623  \\
            18.042226487523994  0.7780621467838591  \\
            18.170185540627  0.7782923017716957  \\
            18.298144593730008  0.7784741842389757  \\
            18.426103646833013  0.7786756687988816  \\
            18.554062699936022  0.7789581486241296  \\
            18.682021753039027  0.7793313106622778  \\
            18.809980806142036  0.779753135635726  \\
            18.93793985924504  0.7801298980417173  \\
            19.06589891234805  0.7803728308801048  \\
            19.193857965451055  0.7805385068059502  \\
            19.321817018554064  0.7807070684708882  \\
            19.44977607165707  0.7809491318036239  \\
            19.57773512476008  0.7812828522276657  \\
            19.705694177863084  0.7816739246613251  \\
            19.833653230966092  0.7820355835177175  \\
            19.961612284069098  0.7822675229588292  \\
            20.089571337172107  0.7824221736675846  \\
            20.217530390275112  0.7825680947445116  \\
            20.34548944337812  0.7827788001852631  \\
            20.473448496481126  0.7830791128909124  \\
            20.601407549584135  0.7834451646679534  \\
            20.72936660268714  0.7838043962283014  \\
            20.85732565579015  0.7840546471731383  \\
            20.985284708893154  0.7842384481605446  \\
            21.113243761996163  0.7843952378115577  \\
            21.241202815099168  0.7846017947137012  \\
            21.369161868202177  0.784889873203881  \\
            21.497120921305182  0.785246203368387  \\
            21.62507997440819  0.7856124910428919  \\
            21.753039027511196  0.7858871817876669  \\
            21.880998080614205  0.7861228311029441  \\
            22.00895713371721  0.7862910264314086  \\
            22.13691618682022  0.7864901808103053  \\
            22.264875239923224  0.7867688120337683  \\
            22.392834293026233  0.7871255426528206  \\
            22.52079334612924  0.7875090999753755  \\
            22.648752399232247  0.7878183160662352  \\
            22.776711452335253  0.7880828432690231  \\
            22.90467050543826  0.7882633154375023  \\
            23.032629558541267  0.7884524212745149  \\
            23.160588611644275  0.7887146054833607  \\
            23.28854766474728  0.7890607705243231  \\
            23.41650671785029  0.789448276614669  \\
            23.544465770953295  0.7897809417286483  \\
            23.672424824056304  0.7900441117337181  \\
            23.80038387715931  0.7902382473426818  \\
            23.928342930262318  0.790441419290909  \\
            24.056301983365323  0.7907172828678815  \\
            24.18426103646833  0.7910637787904948  \\
            24.312220089571337  0.7914131332030587  \\
            24.440179142674346  0.7916940348638262  \\
            24.56813819577735  0.7919087604339696  \\
            24.69609724888036  0.7921144347471561  \\
            24.824056301983365  0.7923924103966742  \\
            24.952015355086374  0.7927400400341837  \\
            25.07997440818938  0.7930706763697163  \\
            25.207933461292388  0.7933512246530855  \\
            25.335892514395393  0.7935446227190023  \\
            25.463851567498402  0.7937639053470188  \\
            25.591810620601407  0.7940716682338983  \\
            25.719769673704416  0.7944376835618692  \\
            25.84772872680742  0.7947439607854722  \\
            25.97568777991043  0.7949938315766527  \\
            26.103646833013435  0.7952536989210308  \\
            26.231605886116444  0.7955506873104568  \\
            26.35956493921945  0.7958755924985834  \\
            26.48752399232246  0.7961828815008659  \\
            26.615483045425464  0.7964265511130263  \\
            26.743442098528472  0.7966627140522209  \\
            26.871401151631478  0.7969171264928041  \\
            26.999360204734487  0.797200977715064  \\
            27.12731925783749  0.7974970018482394  \\
            27.2552783109405  0.7977594778705202  \\
            27.383237364043506  0.797987207120877  \\
            27.511196417146515  0.7982170492649944  \\
            27.63915547024952  0.7984568418953158  \\
            27.76711452335253  0.7987070164224285  \\
            27.895073576455534  0.7989558147356137  \\
            28.023032629558543  0.7991824526283922  \\
            28.150991682661548  0.7994050996416542  \\
            28.278950735764557  0.7996264259577125  \\
            28.406909788867562  0.7998464821593964  \\
            28.53486884197057  0.8000651120930512  \\
            28.662827895073576  0.8002819528685398  \\
            28.790786948176585  0.800496766446283  \\
            28.91874600127959  0.8007109478950083  \\
            29.0467050543826  0.8009242819253429  \\
            29.174664107485604  0.8011368009120923  \\
            29.302623160588613  0.8013483690219733  \\
            29.43058221369162  0.8015586822136139  \\
            29.558541266794627  0.8017672682375538  \\
            29.686500319897632  0.8019744507893416  \\
            29.81445937300064  0.8021814428819226  \\
            29.942418426103647  0.8023879717076156  \\
            30.070377479206655  0.8025939942368719  \\
            30.19833653230966  0.8027993085803513  \\
            30.32629558541267  0.8030035539889218  \\
            30.454254638515675  0.8032062108536594  \\
            30.582213691618684  0.80340823434506  \\
            30.71017274472169  0.8036102472980531  \\
            30.838131797824698  0.8038120425871846  \\
            30.966090850927703  0.8040135225134092  \\
            31.09404990403071  0.8042144448104457  \\
            31.222008957133717  0.804414422644777  \\
            31.349968010236726  0.8046129246156505  \\
            31.47792706333973  0.8048112964835494  \\
            31.60588611644274  0.8050097763974101  \\
            31.733845169545745  0.80520820564176  \\
            31.861804222648754  0.8054064543130202  \\
            31.98976327575176  0.8056042623404908  \\
            32.11772232885477  0.8058012394863501  \\
            32.24568138195777  0.8059968653456555  \\
            32.37364043506078  0.8061926203759786  \\
            32.50159948816379  0.8063886096849676  \\
            32.629558541266796  0.8065846671240553  \\
            32.7575175943698  0.8067806427822154  \\
            32.88547664747281  0.8069762715445926  \\
            33.01343570057582  0.8071711730925022  \\
            33.141394753678824  0.8073648519034303  \\
            33.26935380678183  0.8075587276434277  \\
            33.397312859884835  0.8077529849042543  \\
            33.52527191298785  0.8079473968645391  \\
            33.65323096609085  0.8081417993693956  \\
            33.78119001919386  0.8083359284831373  \\
            33.90914907229686  0.8085294204892775  \\
            34.037108125399875  0.8087218118905293  \\
            34.16506717850288  0.8089143635827464  \\
            34.293026231605886  0.8091074446398535  \\
            34.42098528470889  0.809300742777288  \\
            34.5489443378119  0.8094940806852774  \\
            34.67690339091491  0.8096871971744642  \\
            34.804862444017914  0.8098797471759072  \\
            34.93282149712092  0.8100713017410806  \\
            35.06078055022393  0.8102629571225136  \\
            35.18873960332694  0.8104552675479527  \\
            35.31669865642994  0.8106478379502642  \\
            35.44465770953295  0.8108404766243342  \\
            35.57261676263596  0.8110329245997324  \\
            35.700575815738965  0.8112248556407109  \\
            35.82853486884197  0.811415876246206  \\
            35.956493921944976  0.8116069316550982  \\
            36.08445297504799  0.8117987461378874  \\
            36.21241202815099  0.8119908487756341  \\
            36.340371081254  0.8121830318882981  \\
            36.468330134357004  0.8123750376661357  \\
            36.596289187460016  0.8125665581697  \\
            36.72424824056302  0.8127572353298408  \\
            36.85220729366603  0.812947877136432  \\
            36.98016634676903  0.8131393637379297  \\
            37.108125399872044  0.8133311557449905  \\
            37.23608445297505  0.8135230279966034  \\
            37.364043506078055  0.8137147225977283  \\
            37.49200255918106  0.813905948919296  \\
            37.61996161228407  0.8140963835982079  \\
            37.74792066538708  0.8142867102593877  \\
            37.87587971849008  0.8144779513117331  \\
            38.00383877159309  0.8146695069368426  \\
            38.1317978246961  0.8148611331516274  \\
            38.259756877799106  0.8150525706476098  \\
            38.38771593090211  0.8152435447909221  \\
            38.515674984005116  0.8154337656223073  \\
            38.64363403710813  0.8156238043938743  \\
            38.771593090211134  0.8158148125132302  \\
            38.89955214331414  0.8160061384789509  \\
            39.027511196417144  0.816197518380479  \\
            39.15547024952016  0.8163886901739019  \\
            39.28342930262316  0.8165793936819514  \\
            39.41138835572617  0.8167693705940041  \\
            39.53934740882917  0.8169590908933474  \\
            39.667306461932185  0.8171498218509082  \\
            39.79526551503519  0.8173408697599743  \\
            39.923224568138195  0.8175319499643864  \\
            40.0511836212412  0.8177227964310625  \\
            40.17914267434421  0.8179131617499978  \\
            40.30710172744722  0.8181028171342651  \\
            40.435060780550224  0.818292141553883  \\
            40.56301983365323  0.8184825049513825  \\
            40.69097888675624  0.8186731815856613  \\
            40.81893793985925  0.8188638655569184  \\
            40.94689699296225  0.8190542857111576  \\
            41.07485604606526  0.8192442056401871  \\
            41.20281509916827  0.81943342368162  \\
            41.330774152271275  0.8196222372506546  \\
            41.45873320537428  0.8198121055353101  \\
            41.586692258477285  0.8200022815824147  \\
            41.7146513115803  0.8201924380839765  \\
            41.8426103646833  0.8203822977931234  \\
            41.97056941778631  0.8205716335241032  \\
            42.09852847088931  0.8207602681522835  \\
            42.226487523992326  0.8209455061369458  \\
            42.35444657709533  0.8211477567702693  \\
            42.482405630198336  0.8213212465919124  \\
            42.61036468330134  0.8213855827248353  \\
            42.738323736404354  0.8212977489532097  \\
            42.86628278950736  0.8210895736316884  \\
            42.994241842610364  0.8207830562683284  \\
            43.12220089571337  0.8203972696930536  \\
            43.25015994881638  0.8199604107929339  \\
            43.37811900191939  0.8195015074927249  \\
            43.50607805502239  0.8190434037598443  \\
            43.6340371081254  0.8186016966850381  \\
            43.76199616122841  0.8181955455342663  \\
            43.889955214331415  0.8178418641079479  \\
            44.01791426743442  0.8175492920020972  \\
            44.145873320537426  0.8173181396711486  \\
            44.27383237364044  0.8171466317081152  \\
            44.40179142674344  0.8170367938108789  \\
            44.52975047984645  0.8169830118010902  \\
            44.657709532949454  0.8169742025801204  \\
            44.785668586052466  0.8169960035248107  \\
            44.91362763915547  0.8170428362849039  \\
            45.04158669225848  0.8171062193966487  \\
            45.16954574536148  0.8171747519204158  \\
            45.297504798464495  0.8172342098893496  \\
            45.4254638515675  0.8172796049536127  \\
            45.553422904670505  0.8173089376549139  \\
            45.68138195777351  0.81731830361242  \\
            45.80934101087652  0.8173012392740167  \\
            45.93730006397953  0.8172552477008725  \\
            46.06525911708253  0.8171871133416181  \\
            46.19321817018554  0.8171003956154612  \\
            46.32117722328855  0.8169955859181264  \\
            46.449136276391556  0.8168719003752376  \\
            46.57709532949456  0.8167386369326867  \\
            46.70505438259757  0.8166027643194536  \\
            46.83301343570058  0.8164672434037242  \\
            46.960972488803584  0.8163306376941452  \\
            47.08893154190659  0.8161983068009375  \\
            47.216890595009595  0.8160765598672447  \\
            47.34484964811261  0.8159674756028303  \\
            47.47280870121561  0.8158682555824409  \\
            47.60076775431862  0.8157768382503551  \\
            47.72872680742162  0.8156983252538468  \\
            47.856685860524635  0.8156331482912219  \\
            47.98464491362764  0.8155776720850224  \\
            48.112603966730646  0.8155256272026762  \\
            48.24056301983365  0.8154795357001466  \\
            48.36852207293666  0.8154402112035474  \\
            48.49648112603967  0.8154049359180818  \\
            48.624440179142674  0.8153670964188157  \\
            48.75239923224568  0.8153267112047541  \\
            48.88035828534869  0.8152863742959661  \\
            49.0083173384517  0.8152456998560648  \\
            49.1362763915547  0.8152004870730303  \\
            49.26423544465771  0.8151476544012409  \\
            49.39219449776072  0.8150923438294324  \\
            49.520153550863725  0.8150362885672617  \\
            49.64811260396673  0.8149777545642564  \\
            49.776071657069735  0.8149126324573452  \\
            49.90403071017275  0.8148453966872009  \\
            50.03198976327575  0.8147795549049346  \\
            50.15994881637876  0.8147151212514964  \\
            50.287907869481764  0.8146480738334804  \\
            50.415866922584776  0.8145800366943075  \\
            50.54382597568778  0.8145152267154133  \\
            50.67178502879079  0.8144547456190437  \\
            50.79974408189379  0.8143956272902168  \\
            50.927703134996804  0.8143350630543128  \\
            51.05566218809981  0.8142779138559603  \\
            51.183621241202815  0.8142257413137628  \\
            51.31158029430582  0.8141765627580241  \\
            51.43953934740883  0.8141256607359078  \\
            51.56749840051184  0.8140760287266458  \\
            51.69545745361484  0.8140301762629594  \\
            51.82341650671785  0.8139873184274227  \\
            51.95137555982086  0.8139428432325668  \\
            52.079334612923866  0.8138968445333021  \\
            52.20729366602687  0.8138528009127011  \\
            52.335252719129876  0.8138112893340651  \\
            52.46321177223289  0.8137692202212055  \\
            52.591170825335894  0.8137233779922559  \\
            52.7191298784389  0.8136781200704826  \\
            52.847088931541904  0.8136351359505422  \\
            52.97504798464492  0.8135928613092739  \\
            53.10300703774792  0.8135470504738411  \\
            53.23096609085093  0.8135006209365303  \\
            53.35892514395393  0.8134562549758145  \\
            53.486884197056945  0.8134113149529686  \\
            53.61484325015995  0.8133659765196001  \\
            53.742802303262955  0.8133213711934844  \\
            53.87076135636596  0.8132776854612742  \\
            53.99872040946897  0.8132343479558622  \\
            54.12667946257198  0.8131924712214044  \\
            54.25463851567498  0.8131508488723841  \\
            54.38259756877799  0.8131106168351665  \\
            54.510556621881  0.8130709682339387  \\
            54.638515674984006  0.8130321638394375  \\
            54.76647472808701  0.8129943903319137  \\
            54.89443378119002  0.8129568348085335  \\
            55.02239283429303  0.812920557333645  \\
            55.150351887396035  0.8128841336166852  \\
            55.27831094049904  0.8128489077945465  \\
            55.406269993602045  0.8128134895699001  \\
            55.53422904670506  0.8127790299574105  \\
            55.66218809980806  0.8127444081534217  \\
            55.79014715291107  0.8127105496936022  \\
            55.91810620601407  0.8126765576676203  \\
            56.046065259117086  0.8126432679834025  \\
            56.17402431222009  0.8126097942033783  \\
            56.301983365323096  0.8125771374418433  \\
            56.4299424184261  0.8125441472514738  \\
            56.557901471529114  0.8125122251872109  \\
            56.68586052463212  0.8124797857735269  \\
            56.813819577735124  0.8124487071270109  \\
            56.94177863083813  0.8124169673935786  \\
            57.06973768394114  0.8123866238246736  \\
            57.19769673704415  0.8123559587584808  \\
            57.32565579014715  0.812326191519078  \\
            57.45361484325016  0.812296921468988  \\
            57.58157389635317  0.8122677040606475  \\
            57.709532949456175  0.8122398326408465  \\
            57.83749200255918  0.812211403852406  \\
            57.965451055662186  0.8121845502736353  \\
            58.0934101087652  0.812157342472432  \\
            58.2213691618682  0.8121311011093845  \\
            58.34932821497121  0.8121053948116186  \\
            58.477287268074214  0.8120796996097747  \\
            58.605246321177226  0.8120553390293748  \\
            58.73320537428023  0.8120304034564341  \\
            58.86116442738324  0.8120069317438537  \\
            58.98912348048624  0.8119831419540561  \\
            59.117082533589254  0.8119601634221281  \\
            59.24504158669226  0.8119377871468407  \\
            59.373000639795265  0.8119152183445387  \\
            59.50095969289827  0.8118940992915296  \\
            59.62891874600128  0.8118723069896332  \\
            59.75687779910429  0.8118516702422017  \\
            59.88483685220729  0.8118314206034088  \\
            60.0127959053103  0.8118109592856646  \\
            60.14075495841331  0.8117920386757411  \\
            60.268714011516316  0.8117725157906819  \\
            60.39667306461932  0.81175374590122  \\
            60.52463211772233  0.811736104724599  \\
            60.65259117082534  0.8117176708273818  \\
            60.780550223928344  0.8117005730094237  \\
            60.90850927703135  0.8116840646886085  \\
            61.036468330134355  0.8116669945987374  \\
            61.16442738323737  0.811651437880223  \\
            61.29238643634037  0.811636239132803  \\
            61.42034548944338  0.8116205345595848  \\
            61.54830454254638  0.8116063819685707  \\
            61.676263595649395  0.8115926793939938  \\
            61.8042226487524  0.8115783463607916  \\
            61.932181701855406  0.8115654302278006  \\
            62.06014075495841  0.8115534621891914  \\
            62.18809980806142  0.8115405054798964  \\
            62.31605886116443  0.811528621559622  \\
            62.444017914267434  0.8115182396653242  \\
            62.57197696737044  0.8115070626573807  \\
            62.69993602047345  0.811496097062314  \\
            62.82789507357646  0.8114868464796575  \\
            62.95585412667946  0.8114779111764893  \\
            63.08381317978247  0.8114680992575402  \\
            63.21177223288548  0.8114594917542436  \\
            63.339731285988485  0.8114524142632394  \\
            63.46769033909149  0.8114446741085406  \\
            63.595649392194495  0.8114367360689118  \\
            63.72360844529751  0.8114303484427525  \\
            63.85156749840051  0.8114251537966352  \\
            63.97952655150352  0.8114189262959263  \\
            64.10748560460652  0.8114128868538507  \\
            64.23544465770954  0.8114084867504333  \\
            64.36340371081253  0.811405161435488  \\
            64.49136276391555  0.8114007412007227  \\
            64.61932181701856  0.8113965103350415  \\
            64.74728087012156  0.8113938767430038  \\
            64.87523992322457  0.8113924769496703  \\
            65.00319897632758  0.8113901675100604  \\
            65.13115802943058  0.8113876757041941  \\
            65.25911708253359  0.8113865762751179  \\
            65.38707613563659  0.8113869960712169  \\
            65.5150351887396  0.811387264449643  \\
            65.64299424184262  0.8113865209853749  \\
            65.77095329494561  0.8113867586769268  \\
            65.89891234804863  0.8113886565807746  \\
            66.02687140115164  0.8113914422732321  \\
            66.15483045425464  0.8113930956485739  \\
            66.28278950735765  0.8113947249971248  \\
            66.41074856046065  0.8113976957206211  \\
            66.53870761356366  0.8114022112987705  \\
            66.66666666666667  0.811407102676994  \\
            66.79462571976967  0.8114106735673872  \\
            66.92258477287268  0.8114146686540387  \\
            67.0505438259757  0.8114201123637477  \\
            67.17850287907869  0.8114269994967978  \\
            67.3064619321817  0.811434137366418  \\
            67.4344209852847  0.8114399368262409  \\
            67.56238003838772  0.8114461778245305  \\
            67.69033909149073  0.8114538127460109  \\
            67.81829814459373  0.8114629046794575  \\
            67.94625719769674  0.8114724975430814  \\
            68.07421625079975  0.811480837014829  \\
            68.20217530390275  0.8114892107208841  \\
            68.33013435700576  0.8114987761681358  \\
            68.45809341010876  0.8115098435101137  \\
            68.58605246321177  0.8115218563556269  \\
            68.71401151631478  0.8115333917687644  \\
            68.84197056941778  0.8115438295013445  \\
            68.9699296225208  0.8115551501928546  \\
            69.0978886756238  0.8115678757321291  \\
            69.2258477287268  0.8115819298957562  \\
            69.35380678182982  0.81159650779675  \\
            69.48176583493282  0.8116100758845503  \\
            69.60972488803583  0.8116231803884685  \\
            69.73768394113884  0.811637327497467  \\
            69.86564299424184  0.811652872874447  \\
            69.99360204734485  0.81166962706509  \\
            70.12156110044786  0.8116867958888718  \\
            70.24952015355086  0.8117029804390623  \\
            70.37747920665387  0.8117186394868531  \\
            70.50543825975687  0.8117353446293206  \\
            70.63339731285988  0.8117533876331933  \\
            70.7613563659629  0.8117726423324876  \\
            70.8893154190659  0.8117924885712618  \\
            71.0172744721689  0.8118118122036165  \\
            71.14523352527192  0.811829986478785  \\
            71.27319257837492  0.8118489957054917  \\
            71.40115163147793  0.8118692326238897  \\
            71.52911068458093  0.8118907293666942  \\
            71.65706973768394  0.8119131222790056  \\
            71.78502879078695  0.8119356519183084  \\
            71.91298784388995  0.8119571630544715  \\
            72.04094689699296  0.8119782568215281  \\
            72.16890595009598  0.8120004260991164  \\
            72.29686500319897  0.8120238247837787  \\
            72.42482405630199  0.8120483620354235  \\
            72.55278310940498  0.8120736375118855  \\
            72.680742162508  0.8120989413689251  \\
            72.80870121561101  0.8121232542602281  \\
            72.93666026871401  0.8121471696992468  \\
            73.06461932181702  0.812172175110433  \\
            73.19257837492003  0.8121983581942747  \\
            73.32053742802303  0.8122256308831478  \\
            73.44849648112604  0.8122536705316454  \\
            73.57645553422904  0.8122819199165784  \\
            73.70441458733205  0.8123095872369743  \\
            73.83237364043507  0.8123362312425226  \\
            73.96033269353806  0.8123637237336473  \\
            74.08829174664108  0.8123923367420672  \\
            74.21625079974409  0.8124220402195286  \\
            74.34420985284709  0.8124526336072608  \\
            74.4721689059501  0.812483745835975  \\
            74.6001279590531  0.8125148353258648  \\
            74.72808701215611  0.8125451899866055  \\
            74.85604606525912  0.8125748426437581  \\
            74.98400511836212  0.8126055270260204  \\
            75.11196417146513  0.812637302302149  \\
            75.23992322456814  0.8126700809037259  \\
            75.36788227767114  0.8127036584395481  \\
            75.49584133077416  0.8127377136956286  \\
            75.62380038387715  0.8127718086351958  \\
            75.75175943698017  0.8128053883986934  \\
            75.87971849008318  0.8128380630193889  \\
            76.00767754318618  0.8128714894403057  \\
            76.13563659628919  0.8129059883963161  \\
            76.2635956493922  0.8129414665780375  \\
            76.3915547024952  0.8129777576160908  \\
            76.51951375559821  0.8130146220811025  \\
            76.64747280870121  0.8130517474837021  \\
            76.77543186180422  0.8130887482745242  \\
            76.90339091490723  0.813125165844207  \\
            77.03134996801023  0.813160957261841  \\
            77.15930902111324  0.8131976995977386  \\
            77.28726807421626  0.8132354648560699  \\
            77.41522712731926  0.8132741191345859  \\
            77.54318618042227  0.8133134897503714  \\
            77.67114523352527  0.8133533652398451  \\
            77.79910428662828  0.8133934953587604  \\
            77.92706333973129  0.813433591082204  \\
            78.05502239283429  0.8134733246045975  \\
            78.1829814459373  0.8135123604495991  \\
            78.31094049904031  0.8135518212583587  \\
            78.43889955214331  0.8135923159302809  \\
            78.56685860524632  0.8136336969965712  \\
            78.69481765834932  0.813675803436689  \\
            78.82277671145233  0.8137184606783474  \\
            78.95073576455535  0.8137614805975127  \\
            79.07869481765835  0.813804661518405  \\
            79.20665387076136  0.8138477882134979  \\
            79.33461292386437  0.8138906319035183  \\
            79.46257197696737  0.8139329508738214  \\
            79.59053103007038  0.8139755243972695  \\
            79.71849008317338  0.8140190910064539  \\
            79.84644913627639  0.8140634887152962  \\
            79.9744081893794  0.8141085586003193  \\
            80.1023672424824  0.8141541448006467  \\
            80.23032629558541  0.814200094518003  \\
            80.35828534868843  0.8142462580167136  \\
            80.48624440179142  0.8142924886237046  \\
            80.61420345489444  0.8143386427285034  \\
            80.74216250799743  0.8143845797832382  \\
            80.87012156110045  0.8144301605873624  \\
            80.99808061420346  0.8144760930909778  \\
            81.12603966730646  0.814522911751867  \\
            81.25399872040947  0.8145704600748169  \\
            81.38195777351248  0.8146185930674549  \\
            81.50991682661548  0.8146671772402496  \\
            81.6378758797185  0.8147160906065101  \\
            81.76583493282149  0.8147652226823859  \\
            81.8937939859245  0.8148144744868681  \\
            82.02175303902752  0.8148637585417877  \\
            82.14971209213051  0.8149129988718175  \\
            82.27767114523353  0.8149621310044702  \\
            82.40563019833654  0.8150110929733877  \\
            82.53358925143954  0.8150604168161755  \\
            82.66154830454255  0.8151104664281311  \\
            82.78950735764555  0.8151611169595991  \\
            82.91746641074856  0.8152122557860955  \\
            83.04542546385157  0.8152637825083071  \\
            83.17338451695457  0.8153156089520923  \\
            83.30134357005758  0.8153676591684808  \\
            83.4293026231606  0.8154198694336728  \\
            83.5572616762636  0.8154721882490408  \\
            83.6852207293666  0.8155245763411276  \\
            83.8131797824696  0.8155770066616476  \\
            83.94113883557262  0.8156294643874862  \\
            84.06909788867563  0.8156819469207005  \\
            84.19705694177863  0.8157345789251573  \\
            84.32501599488164  0.8157876904935653  \\
            84.45297504798465  0.8158412365190283  \\
            84.58093410108765  0.8158951616089802  \\
            84.70889315419066  0.8159494161206112  \\
            84.83685220729366  0.816003956160867  \\
            84.96481126039667  0.8160587435864494  \\
            85.09277031349968  0.8161137460038166  \\
            85.22072936660268  0.8161689367691821  \\
            85.3486884197057  0.8162242949885161  \\
            85.47664747280871  0.8162798055175443  \\
            85.6046065259117  0.8163354589617485  \\
            85.73256557901472  0.8163912516763667  \\
            85.86052463211772  0.8164471857663925  \\
            85.98848368522073  0.816503269086576  \\
            86.11644273832374  0.816559610630952  \\
            86.24440179142674  0.816616129849455  \\
            86.37236084452975  0.8166726790638261  \\
            86.50031989763276  0.8167293118162192  \\
            86.62827895073576  0.8167860756779219  \\
            86.75623800383877  0.8168430122493565  \\
            86.88419705694177  0.8169001571600787  \\
            87.01215611004478  0.816957540068778  \\
            87.1401151631478  0.817015184663278  \\
            87.2680742162508  0.8170731086605368  \\
            87.39603326935381  0.8171313238066454  \\
            87.52399232245682  0.8171898358768296  \\
            87.65195137555982  0.8172486446754488  \\
            87.77991042866283  0.8173077440359963  \\
            87.90786948176583  0.8173671218210995  \\
            88.03582853486884  0.8174267599225197  \\
            88.16378758797185  0.8174866342611519  \\
            88.29174664107485  0.8175467147870256  \\
            88.41970569417786  0.8176069654793036  \\
            88.54766474728088  0.8176673443462832  \\
            88.67562380038387  0.8177278034253951  \\
            88.80358285348689  0.8177882887832045  \\
            88.93154190658989  0.8178491066166345  \\
            89.0595009596929  0.8179093716211003  \\
            89.18746001279591  0.8179691065482815  \\
            89.31541906589891  0.8180285145295789  \\
            89.44337811900192  0.8180877778435984  \\
            89.57133717210493  0.8181470579161486  \\
            89.69929622520793  0.8182064953202435  \\
            89.82725527831094  0.8182662097761003  \\
            89.95521433141394  0.8183263001511407  \\
            90.08317338451695  0.8183868444599899  \\
            90.21113243761997  0.8184478998644777  \\
            90.33909149072296  0.8185095026736378  \\
            90.46705054382598  0.8185716683437079  \\
            90.59500959692899  0.8186343914781297  \\
            90.72296865003199  0.8186976458275489  \\
            90.850927703135  0.8187613842898156  \\
            90.978886756238  0.8188255389099836  \\
            91.10684580934101  0.8188900208803108  \\
            91.23480486244402  0.8189547205402594  \\
            91.36276391554702  0.8190195073764951  \\
            91.49072296865003  0.8190842300228884  \\
            91.61868202175305  0.8191488885608965  \\
            91.74664107485604  0.8192134322205386  \\
            91.87460012795906  0.8192764918164896  \\
            92.00255918106205  0.819338455468965  \\
            92.13051823416507  0.8193996755404407  \\
            92.25847728726808  0.8194604686356537  \\
            92.38643634037108  0.8195211156016015  \\
            92.51439539347409  0.8195818615275424  \\
            92.6423544465771  0.8196429157449959  \\
            92.7703134996801  0.8197044518277418  \\
            92.89827255278311  0.8197666075918209  \\
            93.02623160588611  0.8198294850955348  \\
            93.15419065898912  0.8198931506394457  \\
            93.28214971209214  0.819957634766377  \\
            93.41010876519513  0.8200229322614124  \\
            93.53806781829815  0.8200890021518967  \\
            93.66602687140116  0.8201557677074354  \\
            93.79398592450416  0.8202231164398948  \\
            93.92194497760717  0.8202909001034017  \\
            94.04990403071017  0.8203589346943443  \\
            94.17786308381318  0.8204270004513711  \\
            94.30582213691619  0.8204948418553915  \\
            94.43378119001919  0.8205628497897695  \\
            94.5617402431222  0.8206295227561923  \\
            94.68969929622521  0.8206942279645195  \\
            94.81765834932821  0.8207574773635001  \\
            94.94561740243122  0.8208197348131019  \\
            95.07357645553422  0.8208814160845112  \\
            95.20153550863724  0.8209428888601327  \\
            95.32949456174025  0.8210044727335898  \\
            95.45745361484325  0.8210664392097248  \\
            95.58541266794626  0.8211290117045982  \\
            95.71337172104927  0.8211923655454894  \\
            95.84133077415227  0.8212566279708958  \\
            95.96928982725528  0.8213218781305343  \\
            96.09724888035828  0.8213881470853395  \\
            96.22520793346129  0.8214554178074652  \\
            96.3531669865643  0.8215236251802835  \\
            96.4811260396673  0.8215926559983853  \\
            96.60908509277031  0.8216623489675798  \\
            96.73704414587333  0.821732494704895  \\
            96.86500319897632  0.8218028357385775  \\
            96.99296225207934  0.8218730665080923  \\
            97.12092130518234  0.8219428333641232  \\
            97.24888035828535  0.8220128620367915  \\
            97.37683941138836  0.822080285308045  \\
            97.50479846449136  0.8221454594499726  \\
            97.63275751759437  0.8222089915158544  \\
            97.76071657069738  0.8222714296877229  \\
            97.88867562380038  0.822333263276364  \\
            98.0166346769034  0.8223949227213168  \\
            98.14459373000639  0.8224567795908728  \\
            98.2725527831094  0.822519146582077  \\
            98.40051183621242  0.8225822775207271  \\
            98.52847088931541  0.8226463673613741  \\
            98.65642994241843  0.8227115521873217  \\
            98.78438899552144  0.8227779092106268  \\
            98.91234804862444  0.822845456772099  \\
            99.04030710172745  0.8229141543413013  \\
            99.16826615483045  0.8229839025165496  \\
            99.29622520793346  0.8230545430249125  \\
            99.42418426103647  0.8231258587222119  \\
            99.55214331413947  0.8231975735930227  \\
            99.68010236724248  0.8232693527506724  \\
            99.8080614203455  0.8233408024372421  \\
            99.9360204734485  0.8234120232280479  \\
            100.0639795265515  0.8234822654971599  \\
            100.1919385796545  0.823549370657515  \\
            100.31989763275752  0.8236140877596064  \\
            100.44785668586053  0.8236770973837262  \\
            100.57581573896353  0.8237390116399653  \\
            100.70377479206654  0.8238003741682141  \\
            100.83173384516955  0.8238616601381614  \\
            100.95969289827255  0.8239232762492961  \\
            101.08765195137556  0.8239855607309052  \\
            101.21561100447856  0.8240487833420754  \\
            101.34357005758157  0.8241131453716924  \\
            101.47152911068459  0.8241787796384407  \\
            101.59948816378758  0.8242457504908038  \\
            101.7274472168906  0.8243140538070649  \\
            101.85540626999361  0.8243836169953057  \\
            101.9833653230966  0.8244542989934072  \\
            102.11132437619962  0.8245258902690493  \\
            102.23928342930262  0.8245981128197113  \\
            102.36724248240563  0.8246706201726713  \\
            102.49520153550864  0.8247429973850068  \\
            102.62316058861164  0.8248147610435937  \\
            102.75111964171465  0.8248861887524389  \\
            102.87907869481766  0.8249549848963179  \\
            103.00703774792066  0.8250208867397785  \\
            103.13499680102368  0.8250846298888211  \\
            103.26295585412667  0.8251468771126511  \\
            103.39091490722969  0.8252082183436783  \\
            103.5188739603327  0.8252691706775171  \\
            103.6468330134357  0.825330178372987  \\
            103.77479206653871  0.8253916128521119  \\
            103.90275111964172  0.8254537727001205  \\
            104.03071017274472  0.8255168836654463  \\
            104.15866922584773  0.825581098659727  \\
            104.28662827895073  0.8256464977578057  \\
            104.41458733205374  0.8257130881977297  \\
            104.54254638515675  0.8257808043807513  \\
            104.67050543825975  0.8258495078713274  \\
            104.79846449136276  0.8259189873971193  \\
            104.92642354446578  0.8259889588489936  \\
            105.05438259756878  0.826059065281021  \\
            105.18234165067179  0.8261288769104773  \\
            105.31030070377479  0.8261978911178427  \\
            105.4382597568778  0.8262655324468025  \\
            105.56621880998081  0.8263321301996748  \\
            105.69417786308381  0.8263955137804634  \\
            105.82213691618682  0.8264566382797774  \\
            105.95009596928983  0.8265163706056478  \\
            106.07805502239283  0.8265754403245138  \\
            106.20601407549584  0.8266344396612246  \\
            106.33397312859884  0.8266938234990385  \\
            106.46193218170185  0.8267539093796228  \\
            106.58989123480487  0.8268148775030538  \\
            106.71785028790786  0.8268767707278175  \\
            106.84580934101088  0.8269394945708083  \\
            106.97376839411389  0.8270028172073303  \\
            107.10172744721689  0.8270663694710967  \\
            107.2296865003199  0.8271296448542298  \\
            107.3576455534229  0.827191999507261  \\
            107.48560460652591  0.8272526522391309  \\
            107.61356365962892  0.8273106845171893  \\
            107.74152271273192  0.8273650404671951  \\
            107.86948176583493  0.8274178830183949  \\
            107.99744081893795  0.8274711339994736  \\
            108.12539987204094  0.8275237303957776  \\
            108.25335892514396  0.8275757071564475  \\
            108.38131797824695  0.8276270976276745  \\
            108.50927703134997  0.8276779335527004  \\
            108.63723608445298  0.8277282450718175  \\
            108.76519513755598  0.8277780607223693  \\
            108.89315419065899  0.8278274074387489  \\
            109.021113243762  0.827876310552401  \\
            109.149072296865  0.8279247937918202  \\
            109.27703134996801  0.8279728792825519  \\
            109.40499040307101  0.8280205875471925  \\
            109.53294945617402  0.8280679375053885  \\
            109.66090850927704  0.8281149464738371  \\
            109.78886756238003  0.8281616301662864  \\
            109.91682661548305  0.8282080026935348  \\
            110.04478566858606  0.8282540765634313  \\
            110.17274472168906  0.8282998068234728  \\
            110.30070377479207  0.8283449470806769  \\
            110.42866282789507  0.8283895683782028  \\
            110.55662188099808  0.8284337009299951  \\
            110.68458093410109  0.8284773737244592  \\
            110.81253998720409  0.8285206145244607  \\
            110.9404990403071  0.8285634498673258  \\
            111.06845809341011  0.8286059050648419  \\
            111.19641714651311  0.8286480042032561  \\
            111.32437619961613  0.8286897701432768  \\
            111.45233525271912  0.828731224520073  \\
            111.58029430582214  0.8287723877432736  \\
            111.70825335892515  0.8288132789969689  \\
            111.83621241202815  0.8288539162397094  \\
            111.96417146513116  0.8288943162045063  \\
            112.09213051823417  0.8289344943988312  \\
            112.22008957133717  0.8289744651046166  \\
            112.34804862444018  0.8290142413782555  \\
            112.47600767754318  0.8290538350506015  \\
            112.60396673064619  0.8290929801081438  \\
            112.7319257837492  0.8291316805671352  \\
            112.8598848368522  0.8291699732966352  \\
            112.98784388995522  0.829207885074387  \\
            113.11580294305823  0.8292454417101042  \\
            113.24376199616123  0.8292826680454704  \\
            113.37172104926424  0.8293195879541402  \\
            113.49968010236724  0.8293562243417383  \\
            113.62763915547025  0.8293925991458597  \\
            113.75559820857326  0.8294287333360697  \\
            113.88355726167626  0.8294646469139041  \\
            114.01151631477927  0.8295003589128691  \\
            114.13947536788228  0.8295358873984415  \\
            114.26743442098528  0.829571249468068  \\
            114.3953934740883  0.829606461251166  \\
            114.52335252719129  0.8296415379091231  \\
            114.6513115802943  0.8296764936352974  \\
            114.77927063339732  0.8297113416550174  \\
            114.90722968650032  0.8297459446498147  \\
            115.03518873960333  0.8297801314060854  \\
            115.16314779270634  0.8298139686952926  \\
            115.29110684580934  0.8298474813223151  \\
            115.41906589891235  0.8298806933705507  \\
            115.54702495201535  0.8299136282019149  \\
            115.67498400511836  0.8299463084568418  \\
            115.80294305822137  0.8299787560542831  \\
            115.93090211132437  0.830010992191709  \\
            116.05886116442738  0.8300430373451083  \\
            116.1868202175304  0.8300749112689875  \\
            116.3147792706334  0.8301066329963713  \\
            116.4427383237364  0.830138220838803  \\
            116.5706973768394  0.8301696923863436  \\
            116.69865642994242  0.8302010645075729  \\
            116.82661548304543  0.8302323533495882  \\
            116.95457453614843  0.8302635743380056  \\
            117.08253358925144  0.830294742176959  \\
            117.21049264235445  0.8303258200341108  \\
            117.33845169545745  0.8303565320624156  \\
            117.46641074856046  0.8303869382500699  \\
            117.59436980166346  0.8304170613881848  \\
            117.72232885476647  0.8304469237919682  \\
            117.85028790786949  0.8304765473007247  \\
            117.97824696097248  0.830505953277856  \\
            118.1062060140755  0.8305351626108611  \\
            118.23416506717851  0.8305641957113352  \\
            118.3621241202815  0.8305930725149715  \\
            118.49008317338452  0.8306218124815593  \\
            118.61804222648752  0.8306504345949854  \\
            118.74600127959053  0.8306789573632333  \\
            118.87396033269354  0.8307073988183834  \\
            119.00191938579654  0.8307357765166135  \\
            119.12987843889955  0.8307641075381977  \\
            119.25783749200257  0.8307924084875078  \\
            119.38579654510556  0.8308206954930121  \\
            119.51375559820858  0.8308489842072759  \\
            119.64171465131157  0.8308852091880607  \\
            119.76967370441459  0.8308988519182511  \\
            119.8976327575176  0.8309084744288093  \\
            120.0255918106206  0.8309285221027098  \\
            120.15355086372361  0.8309665171181073  \\
            120.28150991682662  0.8310230584483356  \\
            120.40946896992962  0.8310918218619083  \\
            120.53742802303263  0.8311595599225192  \\
            120.66538707613563  0.8312061019890414  \\
            120.79334612923864  0.8312386898754692  \\
            120.92130518234165  0.8312331768713602  \\
            121.04926423544465  0.8311890258583068  \\
            121.17722328854767  0.8311120899326516  \\
            121.30518234165068  0.8310089086289159  \\
            121.43314139475368  0.8308867079197981  \\
            121.56110044785669  0.830753400216176  \\
            121.68905950095969  0.8306175843671052  \\
            121.8170185540627  0.830488545659819  \\
            121.94497760716571  0.8303717989399294  \\
            122.07293666026871  0.8302610086261804  \\
            122.20089571337172  0.8301592472892436  \\
            122.32885476647473  0.8300695439467525  \\
            122.45681381957773  0.8299940746459359  \\
            122.58477287268074  0.8299341624636193  \\
            122.71273192578374  0.8298902775062231  \\
            122.84069097888676  0.8298620369097641  \\
            122.96865003198977  0.8298482048398546  \\
            123.09660908509277  0.8298454850579228  \\
            123.22456813819578  0.8298449171301486  \\
            123.35252719129879  0.8298443185717511  \\
            123.48048624440179  0.8298428415471162  \\
            123.6084452975048  0.8298398188335627  \\
            123.7364043506078  0.8298347638213431  \\
            123.86436340371081  0.8298273705136432  \\
            123.99232245681382  0.8298175135265814  \\
            124.12028150991682  0.8298052480892103  \\
            124.24824056301983  0.8297907293126515  \\
            124.37619961612285  0.8297678920811897  \\
            124.50415866922584  0.8297349437378018  \\
            124.63211772232886  0.8296944607552359  \\
            124.76007677543186  0.8296488426926695  \\
            124.88803582853487  0.8296003121957095  \\
            125.01599488163788  0.8295509149963919  \\
            125.14395393474088  0.829502519913182  \\
            125.27191298784389  0.8294568188509746  \\
            125.3998720409469  0.8294153268010932  \\
            125.5278310940499  0.8293756320201432  \\
            125.65579014715291  0.829332987317516  \\
            125.78374920025591  0.8292893395880631  \\
            125.91170825335892  0.8292464697869653  \\
            126.03966730646194  0.8292058686463607  \\
            126.16762635956493  0.8291687366753431  \\
            126.29558541266795  0.8291359841599627  \\
            126.42354446577096  0.8291082311632259  \\
            126.55150351887396  0.8290858075250951  \\
            126.67946257197697  0.8290673564287305  \\
            126.80742162507997  0.8290456284210723  \\
            126.93538067818298  0.8290207366615523  \\
            127.06333973128599  0.8289939094651847  \\
            127.19129878438899  0.8289662555766955  \\
            127.319257837492  0.8289387641705219  \\
            127.44721689059502  0.8289123048508131  \\
            127.57517594369801  0.8288876276514296  \\
            127.70313499680103  0.8288653630359435  \\
            127.83109404990402  0.8288458296136495  \\
            127.95905310300704  0.8288227891372499  \\
            128.08701215611003  0.8287945565061122  \\
            128.21497120921305  0.8287629722805906  \\
            128.34293026231606  0.8287296953693504  \\
            128.47088931541907  0.8286962030293675  \\
            128.59884836852208  0.8286637908659286  \\
            128.72680742162507  0.8286335728326308  \\
            128.85476647472808  0.8286064812313823  \\
            128.9827255278311  0.8285832667124018  \\
            129.1106845809341  0.8285605559832259  \\
            129.23864363403712  0.8285334216929068  \\
            129.3666026871401  0.8285035721692598  \\
            129.4945617402431  0.8284725976583582  \\
            129.62252079334613  0.8284418906037095  \\
            129.75047984644914  0.8284126456462558  \\
            129.87843889955215  0.8283858596243735  \\
            130.00639795265516  0.8283623315738734  \\
            130.13435700575815  0.828342662728001  \\
            130.26231605886116  0.8283256674398162  \\
            130.39027511196417  0.8283044911683961  \\
            130.51823416506718  0.8282797709005508  \\
            130.6461932181702  0.8282530555872157  \\
            130.77415227127318  0.8282257246685795  \\
            130.9021113243762  0.8281989880740834  \\
            131.0300703774792  0.828173886222422  \\
            131.15802943058222  0.8281512900215424  \\
            131.28598848368523  0.8281319008686443  \\
            131.4139475367882  0.8281159707588354  \\
            131.54190658989123  0.8280971310301931  \\
            131.66986564299424  0.8280739749523145  \\
            131.79782469609725  0.8280481938042095  \\
            131.92578374920026  0.8280212993545788  \\
            132.05374280230328  0.8279946238618136  \\
            132.18170185540626  0.8279693200739957  \\
            132.30966090850927  0.8279463612288975  \\
            132.43761996161228  0.8279265410539821  \\
            132.5655790147153  0.8279104737664033  \\
            132.6935380678183  0.827894400267276  \\
            132.8214971209213  0.8278737040691667  \\
            132.9494561740243  0.8278500662143179  \\
            133.07741522712732  0.8278250261519499  \\
            133.20537428023033  0.8277999422647574  \\
            133.33333333333334  0.827775991868909  \\
            133.46129238643633  0.8277541712140478  \\
            133.58925143953934  0.8277352954832908  \\
            133.71721049264235  0.8277199987932294  \\
            133.84516954574536  0.8277069601838041  \\
            133.97312859884838  0.8276895680251523  \\
            134.1010876519514  0.8276686671420449  \\
            134.22904670505437  0.8276458296971706  \\
            134.35700575815738  0.827622452359968  \\
            134.4849648112604  0.8275997563066276  \\
            134.6129238643634  0.8275787872200902  \\
            134.74088291746642  0.8275604152900478  \\
            134.8688419705694  0.8275453352129432  \\
            134.99680102367242  0.8275336969003768  \\
            135.12476007677543  0.8275190918423587  \\
            135.25271912987844  0.827500420764056  \\
            135.38067818298146  0.8274793158035992  \\
            135.50863723608444  0.8274572330313095  \\
            135.63659628918745  0.8274354524496987  \\
            135.76455534229046  0.8274150779934702  \\
            135.89251439539348  0.827397037529518  \\
            136.0204734484965  0.8273820828569268  \\
            136.1484325015995  0.8273707897069728  \\
            136.27639155470249  0.827359133215081  \\
            136.4043506078055  0.8273429304759756  \\
            136.5323096609085  0.827323840151853  \\
            136.66026871401152  0.8273033584067871  \\
            136.78822776711453  0.8272828063972631  \\
            136.91618682021752  0.827263330272177  \\
            137.04414587332053  0.827245901172836  \\
            137.17210492642354  0.8272313152329587  \\
            137.30006397952656  0.8272201935786744  \\
            137.42802303262957  0.8272110360846322  \\
            137.55598208573255  0.827197516018228  \\
            137.68394113883556  0.8271806092327957  \\
            137.81190019193858  0.8271618509824178  \\
            137.9398592450416  0.8271426038542636  \\
            138.0678182981446  0.8271240577685879  \\
            138.1957773512476  0.8271072299787322  \\
            138.3237364043506  0.827092965071124  \\
            138.4516954574536  0.8270819349652767  \\
            138.57965451055662  0.8270734793332161  \\
            138.70761356365963  0.8270627968293882  \\
            138.83557261676265  0.8270503069066875  \\
            138.96353166986563  0.8270365164049601  \\
            139.09149072296864  0.8270226885472004  \\
            139.21944977607166  0.827010306040419  \\
            139.34740882917467  0.8269967401156455  \\
            139.47536788227768  0.8269816104360168  \\
            139.60332693538066  0.8269655305451988  \\
            139.73128598848368  0.8269498278482458  \\
            139.8592450415867  0.826936136151276  \\
            139.9872040946897  0.8269219661590727  \\
            140.1151631477927  0.8269068177940843  \\
            140.24312220089573  0.8268912334758204  \\
            140.3710812539987  0.8268764419794757  \\
            140.49904030710172  0.8268640659431243  \\
            140.62699936020474  0.8268516628143663  \\
            140.75495841330775  0.8268385208277267  \\
            140.88291746641076  0.8268250480589736  \\
            141.01087651951374  0.826812339774101  \\
            141.13883557261676  0.8268019859297489  \\
            141.26679462571977  0.8267916264510845  \\
            141.39475367882278  0.826780373650561  \\
            141.5227127319258  0.8267685555278735  \\
            141.65067178502878  0.8267571973962609  \\
            141.7786308381318  0.8267479145662594  \\
            141.9065898912348  0.8267385166120818  \\
            142.0345489443378  0.8267280070268964  \\
            142.16250799744083  0.8267167012753714  \\
            142.29046705054384  0.8267056130018617  \\
            142.41842610364682  0.826696417815301  \\
            142.54638515674984  0.8266871452768353  \\
            142.67434420985285  0.8266767112216529  \\
            142.80230326295586  0.8266654326920408  \\
            142.93026231605887  0.8266543151084587  \\
            143.05822136916186  0.8266450522695382  \\
            143.18618042226487  0.8266359572096197  \\
            143.31413947536788  0.8266257701976725  \\
            143.4420985284709  0.8266148051968243  \\
            143.5700575815739  0.82660403124125  \\
            143.6980166346769  0.8265950940645673  \\
            143.8259756877799  0.8265866454710357  \\
            143.95393474088291  0.8265771529122575  \\
            144.08189379398593  0.8265669274804514  \\
            144.20985284708894  0.8265568826006702  \\
            144.33781190019195  0.8265486009469853  \\
            144.46577095329494  0.8265410388454618  \\
            144.59373000639795  0.8265324217724523  \\
            144.72168905950096  0.826523045591057  \\
            144.84964811260397  0.8265137711010612  \\
            144.97760716570698  0.8265061242871449  \\
            145.10556621880997  0.8264993482591634  \\
            145.23352527191298  0.8264917370615478  \\
            145.361484325016  0.8264836119516635  \\
            145.489443378119  0.8264763247167486  \\
            145.61740243122202  0.826469386090275  \\
            145.745361484325  0.8264617460508557  \\
            145.87332053742801  0.8264538985828626  \\
            146.00127959053103  0.8264469758152664  \\
            146.12923864363404  0.8264396332519655  \\
            146.25719769673705  0.8264317394954107  \\
            146.38515674984006  0.8264245037668766  \\
            146.51311580294305  0.8264175796131259  \\
            146.64107485604606  0.826410105830063  \\
            146.76903390914907  0.826402605972608  \\
            146.89699296225209  0.8263961536714476  \\
            147.0249520153551  0.8263893884842245  \\
            147.15291106845808  0.8263822281223189  \\
            147.2808701215611  0.8263758796538321  \\
            147.4088291746641  0.8263698728831498  \\
            147.53678822776712  0.8263633996783953  \\
            147.66474728087013  0.8263569969314531  \\
            147.79270633397311  0.8263516444467982  \\
            147.92066538707613  0.8263459570590781  \\
            148.04862444017914  0.826339888917699  \\
            148.17658349328215  0.8263346315461363  \\
            148.30454254638516  0.8263296202681443  \\
            148.43250159948818  0.8263240952160048  \\
            148.56046065259116  0.8263186281487314  \\
            148.68841970569417  0.8263141202538445  \\
            148.81637875879719  0.8263091932905453  \\
            148.9443378119002  0.8263038586248543  \\
            149.0722968650032  0.8262993100288075  \\
            149.2002559181062  0.8262949142091978  \\
            149.3282149712092  0.8262899786211876  \\
            149.45617402431222  0.8262851234205161  \\
            149.58413307741523  0.8262811772108958  \\
            149.71209213051824  0.826276784687938  \\
            149.84005118362123  0.8262720135771828  \\
            149.96801023672424  0.8262680572124825  \\
            150.09596928982725  0.8262642287751033  \\
            150.22392834293026  0.826259882200833  \\
            150.35188739603328  0.8262556463738975  \\
            150.4798464491363  0.8262523477182732  \\
            150.60780550223927  0.8262486301802755  \\
            150.73576455534229  0.8262445347332672  \\
            150.8637236084453  0.8262412346591516  \\
            150.9916826615483  0.8262381706754452  \\
            151.11964171465132  0.8262346006462769  \\
            151.2476007677543  0.8262310064471091  \\
            151.37555982085732  0.8262284352921025  \\
            151.50351887396033  0.8262255828808558  \\
            151.63147792706334  0.826222253098932  \\
            151.75943698016636  0.8262193641240325  \\
            151.88739603326934  0.826217236291046  \\
            152.01535508637235  0.8262145682548921  \\
            152.14331413947536  0.8262115702981648  \\
            152.27127319257838  0.8262094508216922  \\
            152.3992322456814  0.8262075334004251  \\
            152.5271912987844  0.8262050725007747  \\
            152.6551503518874  0.826202465777483  \\
            152.7831094049904  0.8262009092539984  \\
            152.9110684580934  0.826199264598343  \\
            153.03902751119642  0.8261970566237996  \\
            153.16698656429944  0.8261948562708096  \\
            153.29494561740242  0.8261937662997368  \\
            153.42290467050543  0.8261924247090037  \\
            153.55086372360844  0.8261905210222066  \\
            153.67882277671146  0.826188701041135  \\
            153.80678182981447  0.8261880226076013  \\
            153.93474088291745  0.8261870428787166  \\
            154.06269993602046  0.8261854935238002  \\
            154.19065898912348  0.8261840047120786  \\
            154.3186180422265  0.8261836936748127  \\
            154.4465770953295  0.8261831431084823  \\
            154.57453614843251  0.8261820007750605  \\
            154.7024952015355  0.8261808008526706  \\
            154.8304542546385  0.8261807715810993  \\
            154.95841330774152  0.8261807130475022  \\
            155.08637236084454  0.8261800430238635  \\
            155.21433141394755  0.8261791307506837  \\
            155.34229046705053  0.8261791530423459  \\
            155.47024952015354  0.8261796936360359  \\
            155.59820857325656  0.8261795795530983  \\
            155.72616762635957  0.8261790200388629  \\
            155.85412667946258  0.8261789171549219  \\
            155.98208573256557  0.826179988997472  \\
            156.11004478566858  0.826180522670206  \\
            156.2380038387716  0.8261804508413777  \\
            156.3659628918746  0.8261803570948573  \\
            156.49392194497761  0.8261814931568524  \\
            156.62188099808063  0.8261827398083053  \\
            156.7498400511836  0.8261833329855753  \\
            156.87779910428662  0.826183506655645  \\
            157.00575815738964  0.8261841465060806  \\
            157.13371721049265  0.8261860724803832  \\
            157.26167626359566  0.8261874894900576  \\
            157.38963531669864  0.8261882531355834  \\
            157.51759436980166  0.8261888312127683  \\
            157.64555342290467  0.8261902935078412  \\
            157.77351247600768  0.826192679310761  \\
            157.9014715291107  0.8261943243104682  \\
            158.02943058221368  0.8261953687075663  \\
            158.1573896353167  0.8261964112605971  \\
            158.2853486884197  0.8261986043238356  \\
            158.41330774152271  0.8262013432385581  \\
            158.54126679462573  0.8262033077651986  \\
            158.66922584772874  0.8262047085304928  \\
            158.79718490083172  0.8262061888012373  \\
            158.92514395393474  0.8262088984533593  \\
            159.05310300703775  0.8262120761875974  \\
            159.18106206014076  0.8262144590840553  \\
            159.30902111324377  0.8262162686310323  \\
            159.43698016634676  0.8262181223034386  \\
            159.56493921944977  0.826221098647967  \\
            159.69289827255278  0.8262248482819834  \\
            159.8208573256558  0.8262277571486244  \\
            159.9488163787588  0.8262300352739942  \\
            160.0767754318618  0.8262322197783946  \\
            160.2047344849648  0.8262352648009645  \\
            160.33269353806782  0.8262395800082765  \\
            160.46065259117083  0.8262431399895391  \\
            160.58861164427384  0.8262459826008063  \\
            160.71657069737685  0.8262485253192731  \\
            160.84452975047984  0.826251560113261  \\
            160.97248880358285  0.826256131215726  \\
            161.10044785668586  0.8262604884146008  \\
            161.22840690978887  0.8262640417991013  \\
            161.35636596289189  0.8262670646786077  \\
            161.48432501599487  0.82627016389128  \\
            161.61228406909788  0.826274279804059  \\
            161.7402431222009  0.826279598778049  \\
            161.8682021753039  0.8262840558481768  \\
            161.99616122840692  0.8262877728723927  \\
            162.1241202815099  0.8262911628115801  \\
            162.25207933461292  0.8262949327912806  \\
            162.38003838771593  0.8263000841016955  \\
            162.50799744081894  0.8263057370774399  \\
            162.63595649392195  0.82631042983493  \\
            162.76391554702496  0.8263144553811895  \\
            162.89187460012795  0.8263182940019693  \\
            163.01983365323096  0.8263226824091323  \\
            163.14779270633397  0.8263286137406526  \\
            163.275751759437  0.8263346174082826  \\
            163.40371081254  0.8263396921878229  \\
            163.53166986564298  0.8263441285785278  \\
            163.659628918746  0.8263484195461096  \\
            163.787587971849  0.8263532783991066  \\
            163.91554702495202  0.826359638788883  \\
            164.04350607805503  0.8263662479423615  \\
            164.17146513115802  0.8263718563583159  \\
            164.29942418426103  0.8263767903867842  \\
            164.42738323736404  0.8263815179915088  \\
            164.55534229046705  0.8263866930890474  \\
            164.68330134357007  0.8263931555487727  \\
            164.81126039667308  0.8264005443604155  \\
            164.93921944977606  0.8264068662921171  \\
            165.06717850287907  0.8264124116099278  \\
            165.1951375559821  0.8264176017738868  \\
            165.3230966090851  0.8264230115458376  \\
            165.4510556621881  0.8264293689894284  \\
            165.5790147152911  0.8264372848862541  \\
            165.7069737683941  0.826444564867642  \\
            165.83493282149712  0.8264509048739059  \\
            165.96289187460013  0.8264566736514866  \\
            166.09085092770314  0.826462362388675  \\
            166.21880998080613  0.8264685847156129  \\
            166.34676903390914  0.8264760767042931  \\
            166.47472808701215  0.8264846154489666  \\
            166.60268714011517  0.8264920471242776  \\
            166.73064619321818  0.8264986370793125  \\
            166.8586052463212  0.8265048028359417  \\
            166.98656429942417  0.8265110553505197  \\
            167.1145233525272  0.8265179990138848  \\
            167.2424824056302  0.8265263316513586  \\
            167.3704414587332  0.8265353432924899  \\
            167.49840051183622  0.8265431655729293  \\
            167.6263595649392  0.8265501806632858  \\
            167.75431861804222  0.8265568218051567  \\
            167.88227767114523  0.8265635885945712  \\
            168.01023672424824  0.8265710469819902  \\
            168.13819577735126  0.826579829272306  \\
            168.26615483045424  0.8265894923188497  \\
            168.39411388355725  0.8265979545570361  \\
            168.52207293666027  0.8266055515291625  \\
            168.65003198976328  0.8266127167883017  \\
            168.7779910428663  0.8266199251796628  \\
            168.9059500959693  0.8266276928405902  \\
            169.0339091490723  0.8266365772005645  \\
            169.1618682021753  0.8266468662070892  \\
            169.2898272552783  0.8266562902794112  \\
            169.41778630838132  0.8266646793651203  \\
            169.54574536148434  0.826672468208967  \\
            169.67370441458732  0.8266801099114808  \\
            169.80166346769033  0.8266880759289722  \\
            169.92962252079334  0.8266968560735313  \\
            170.05758157389636  0.8267069585130283  \\
            170.18554062699937  0.8267177815388812  \\
            170.31349968010235  0.8267273275293647  \\
            170.44145873320537  0.8267359809573332  \\
            170.56941778630838  0.8267441908901726  \\
            170.6973768394114  0.8267524040698102  \\
            170.8253358925144  0.8267610649127143  \\
            170.95329494561742  0.8267706155098951  \\
            171.0812539987204  0.8267814956269036  \\
            171.2092130518234  0.8267928465376465  \\
            171.33717210492642  0.826802877179  \\
            171.46513115802944  0.8268120330417748  \\
            171.59309021113245  0.8268207687945053  \\
            171.72104926423543  0.8268295185011924  \\
            171.84900831733844  0.8268386956213009  \\
            171.97696737044146  0.8268486930097613  \\
            172.10492642354447  0.826859882916969  \\
            172.23288547664748  0.8268720173877379  \\
            172.36084452975047  0.8268829297008949  \\
            172.48880358285348  0.8268928301626314  \\
            172.6167626359565  0.8269021875236796  \\
            172.7447216890595  0.8269114342434647  \\
            172.87268074216252  0.826920966490105  \\
            173.00063979526553  0.8269311441404122  \\
            173.1285988483685  0.8269422907798908  \\
            173.25655790147152  0.8269546937027384  \\
            173.38451695457454  0.8269670944265243  \\
            173.51247600767755  0.8269781517089224  \\
            173.64043506078056  0.8269883686512801  \\
            173.76839411388355  0.8269982015381269  \\
            173.89635316698656  0.8270080574906794  \\
            174.02431222008957  0.8270182944668413  \\
            174.15227127319258  0.827029221261203  \\
            174.2802303262956  0.8270410975050422  \\
            174.40818937939858  0.8270541336663226  \\
            174.5361484325016  0.8270671921507173  \\
            174.6641074856046  0.8270788829628166  \\
            174.79206653870762  0.8270897108787328  \\
            174.92002559181063  0.8271001325350259  \\
            175.04798464491364  0.8271105456102894  \\
            175.17594369801662  0.8271212888251497  \\
            175.30390275111964  0.8271326419422667  \\
            175.43186180422265  0.8271448257663334  \\
            175.55982085732566  0.8271580021440766  \\
            175.68777991042867  0.8271720372410345  \\
            175.81573896353166  0.8271849616635333  \\
            175.94369801663467  0.8271967715278148  \\
            176.07165706973768  0.8272079503815601  \\
            176.1996161228407  0.8272189164085416  \\
            176.3275751759437  0.8272300224286244  \\
            176.4555342290467  0.8272415558977646  \\
            176.5834932821497  0.8272537389080102  \\
            176.71145233525272  0.8272667281875012  \\
            176.83941138835573  0.8272806151004694  \\
            176.96737044145874  0.8272952783614916  \\
            177.09532949456175  0.8273088794751567  \\
            177.22328854766474  0.8273213567867299  \\
            177.35124760076775  0.8273331854941913  \\
            177.47920665387076  0.8273447727779343  \\
            177.60716570697377  0.8273564578007648  \\
            177.7351247600768  0.8273685117079014  \\
            177.86308381317977  0.827381137626976  \\
            177.99104286628278  0.8273944706680326  \\
            178.1190019193858  0.8274085779235288  \\
            178.2469609724888  0.8274234584683342  \\
            178.37492002559182  0.8274385967239225  \\
            178.5028790786948  0.8274524205903394  \\
            178.63083813179782  0.8274653043845489  \\
            178.75879718490083  0.827477679021349  \\
            178.88675623800384  0.8274899089101393  \\
            179.01471529110685  0.8275022919549216  \\
            179.14267434420987  0.8275150595542995  \\
            179.27063339731285  0.827528376601478  \\
            179.39859245041586  0.8275423414842649  \\
            179.52655150351887  0.827556986085069  \\
            179.6545105566219  0.8275722757809015  \\
            179.7824696097249  0.8275881480750862  \\
            179.91042866282788  0.8276031768361349  \\
            180.0383877159309  0.8276171157199365  \\
            180.1663467690339  0.8276303855165357  \\
            180.29430582213692  0.8276433466316822  \\
            180.42226487523993  0.8276562990868298  \\
            180.55022392834292  0.8276694825191377  \\
            180.67818298144593  0.8276830761814692  \\
            180.80614203454894  0.8276971989423922  \\
            180.93410108765195  0.8277119092861797  \\
            181.06206014075497  0.827727205312809  \\
            181.19001919385798  0.8277430247379624  \\
            181.31797824696096  0.8277592719761336  \\
            181.44593730006397  0.8277754430123668  \\
            181.573896353167  0.8277904771854042  \\
            181.70185540627  0.8278047522615587  \\
            181.829814459373  0.8278185967472139  \\
            181.957773512476  0.8278322898888236  \\
            182.085732565579  0.8278460616729123  \\
            182.21369161868202  0.8278600928260746  \\
            182.34165067178503  0.8278745148149759  \\
            182.46960972488804  0.8278894098463517  \\
            182.59756877799103  0.8279048108670081  \\
            182.72552783109404  0.8279207015638215  \\
            182.85348688419705  0.8279370163637388  \\
            182.98144593730007  0.8279536404337775  \\
            183.10940499040308  0.8279705442032924  \\
            183.2373640435061  0.8279868947158661  \\
            183.36532309660907  0.8280024432498464  \\
            183.4932821497121  0.8280174542935232  \\
            183.6212412028151  0.8280321593192561  \\
            183.7492002559181  0.8280467567834735  \\
            183.87715930902112  0.8280614121266738  \\
            184.0051183621241  0.8280762577734244  \\
            184.13307741522712  0.8280913931323619  \\
            184.26103646833013  0.828106884596193  \\
            184.38899552143315  0.8281227655416932  \\
            184.51695457453616  0.8281390363297074  \\
            184.64491362763914  0.8281556643051501  \\
            184.77287268074215  0.8281725837970053  \\
            184.90083173384517  0.8281896961183262  \\
            185.02879078694818  0.8282068834690404  \\
            185.1567498400512  0.828224042799134  \\
            185.2847088931542  0.82824069405359  \\
            185.4126679462572  0.8282569662326216  \\
            185.5406269993602  0.8282729757800876  \\
            185.6685860524632  0.8282888265834945  \\
            185.79654510556622  0.8283046099739945  \\
            185.92450415866924  0.828320404726387  \\
            186.05246321177222  0.8283362770591182  \\
            186.18042226487523  0.8283522806342803  \\
            186.30838131797825  0.8283684565576127  \\
            186.43634037108126  0.8283848333785012  \\
            186.56429942418427  0.8284014270899787  \\
            186.69225847728725  0.8284182411287238  \\
            186.82021753039027  0.8284352663750627  \\
            186.94817658349328  0.8284524811529678  \\
            187.0761356365963  0.8284698512300581  \\
            187.2040946896993  0.8284873298175995  \\
            187.33205374280232  0.8285048575705044  \\
            187.4600127959053  0.828522308507556  \\
            187.5879718490083  0.8285398807205461  \\
            187.71593090211132  0.8285575550215439  \\
            187.84388995521434  0.8285752802478096  \\
            187.97184900831735  0.828593011861637  \\
            188.09980806142033  0.8286107119503549  \\
            188.22776711452335  0.828628349226327  \\
            188.35572616762636  0.8286458990269521  \\
            188.48368522072937  0.8286633433146631  \\
            188.61164427383238  0.8286806706769279  \\
            188.73960332693537  0.8286978763262495  \\
            188.86756238003838  0.8287149621001654  \\
            188.9955214331414  0.8287319364612475  \\
            189.1234804862444  0.8287488144971034  \\
            189.25143953934742  0.8287656179203743  \\
            189.37939859245043  0.8287823750687371  \\
            189.5073576455534  0.8287991209049029  \\
            189.63531669865642  0.828815897016618  \\
            189.76327575175944  0.828832751616663  \\
            189.89123480486245  0.8288497395428538  \\
            190.01919385796546  0.8288669222580404  \\
            190.14715291106845  0.8288843678501079  \\
            190.27511196417146  0.8289021510319765  \\
            190.40307101727447  0.8289203531416006  \\
            190.53103007037748  0.8289387191797765  \\
            190.6589891234805  0.8289580548716767  \\
            190.78694817658348  0.828978141594382  \\
            190.9149072296865  0.8289987109200155  \\
            191.0428662827895  0.829019523098634  \\
            191.17082533589252  0.8290403670582271  \\
            191.29878438899553  0.8290610604047184  \\
            191.42674344209854  0.8290814494219642  \\
            191.55470249520152  0.8291014090717547  \\
            191.68266154830454  0.8291208429938132  \\
            191.81062060140755  0.829139683505796  \\
            191.93857965451056  0.8291578916032936  \\
            192.06653870761357  0.829175456959829  \\
            192.19449776071656  0.829192397926859  \\
            192.32245681381957  0.8292087615337733  \\
            192.45041586692258  0.8292246234878956  \\
            192.5783749200256  0.8292400881744825  \\
            192.7063339731286  0.8292552886567238  \\
            192.8342930262316  0.8292703866757433  \\
            192.9622520793346  0.8292855726505972  \\
            193.09021113243762  0.8293010656782759  \\
            193.21817018554063  0.8293171135337027  \\
            193.34612923864364  0.8293339926697344  \\
            193.47408829174665  0.8293520082171609  \\
            193.60204734484964  0.8293725053808823  \\
            193.73000639795265  0.8293925427495696  \\
            193.85796545105566  0.8294124977876781  \\
            193.98592450415867  0.8294327153626894  \\
            194.1138835572617  0.8294534787406753  \\
            194.24184261036467  0.8294750095862974  \\
            194.36980166346768  0.8294974679628065  \\
            194.4977607165707  0.8295209523320434  \\
            194.6257197696737  0.8295454995544382  \\
            194.75367882277672  0.8295710848890112  \\
            194.8816378758797  0.8295976219933714  \\
            195.00959692898272  0.829624962923718  \\
            195.13755598208573  0.8296528981348399  \\
            195.26551503518874  0.8296811564801155  \\
            195.39347408829175  0.8297094052115127  \\
            195.52143314139477  0.8297372499795892  \\
            195.64939219449775  0.829764234833492  \\
            195.77735124760076  0.8297898422209584  \\
            195.90531030070377  0.8298134929883144  \\
            196.0332693538068  0.8298345463804764  \\
            196.1612284069098  0.8298523000409501  \\
            196.28918746001278  0.8298659900118307  \\
            196.4171465131158  0.8298747907338033  \\
            196.5451055662188  0.8298778150461424  \\
            196.67306461932182  0.829880434660031  \\
            196.80102367242483  0.8298837978741258  \\
            196.92898272552782  0.8298862192630061  \\
            197.05694177863083  0.8298888251878841  \\
            197.18490083173384  0.8298925886398469  \\
            197.31285988483685  0.829898329239858  \\
            197.44081893793987  0.8299067132387554  \\
            197.56877799104288  0.8299182535172535  \\
            197.69673704414586  0.8299333095859417  \\
            197.82469609724888  0.8299520875852849  \\
            197.9526551503519  0.8299746402856241  \\
            198.0806142034549  0.8300008670871748  \\
            198.2085732565579  0.8300305140200289  \\
            198.3365323096609  0.8300631737441535  \\
            198.4644913627639  0.830098285549391  \\
            198.59245041586692  0.8301351353554597  \\
            198.72040946896993  0.8301728557119531  \\
            198.84836852207295  0.8302104257983403  \\
            198.97632757517593  0.8302466714239659  \\
            199.10428662827894  0.8302802650280502  \\
            199.23224568138195  0.8303097256796886  \\
            199.36020473448497  0.8303334190778525  \\
            199.48816378758798  0.8303495575513884  \\
            199.616122840691  0.8303562000590186  \\
            199.74408189379398  0.8303589817316889  \\
            199.872040946897  0.830374084495023  \\
            200.0  0.8303845146842688  \\
            200.127959053103  0.8303922658427393  \\
            200.25591810620602  0.8303990731602713  \\
            200.383877159309  0.8304064134732262  \\
            200.51183621241202  0.8304155052644892  \\
            200.63979526551503  0.8304273086634694  \\
            200.76775431861805  0.8304425254461002  \\
            200.89571337172106  0.8304615990348393  \\
            201.02367242482407  0.8304847144986679  \\
            201.15163147792705  0.8305117985530918  \\
            201.27959053103007  0.8305425195601406  \\
            201.40754958413308  0.830576287528368  \\
            201.5355086372361  0.8306122541128521  \\
            201.6634676903391  0.8306493126151945  \\
            201.7914267434421  0.8306860979835213  \\
            201.9193857965451  0.8307209868124825  \\
            202.0473448496481  0.8307520973432525  \\
            202.17530390275112  0.8307772894635292  \\
            202.30326295585414  0.8307941647075351  \\
            202.43122200895712  0.8308000662560165  \\
            202.55918106206013  0.830807996551148  \\
            202.68714011516315  0.8308221278789764  \\
            202.81509916826616  0.8308300640513274  \\
            202.94305822136917  0.830834453885412  \\
            203.07101727447218  0.8308376015520177  \\
            203.19897632757517  0.8308414665755088  \\
            203.32693538067818  0.830847663833827  \\
            203.4548944337812  0.8308574635584901  \\
            203.5828534868842  0.8308717913345933  \\
            203.71081253998722  0.8308912281008087  \\
            203.8387715930902  0.830916010149385  \\
            203.9667306461932  0.8309460291261478  \\
            204.09468969929623  0.8309808320304998  \\
            204.22264875239924  0.8310196212154204  \\
            204.35060780550225  0.8310612543874658  \\
            204.47856685860523  0.8311042446067692  \\
            204.60652591170825  0.8311467602870408  \\
            204.73448496481126  0.8311866251955675  \\
            204.86244401791427  0.8312213184532129  \\
            204.99040307101728  0.8312479745344179  \\
            205.1183621241203  0.8312633832671998  \\
            205.24632117722328  0.8312639898331532  \\
            205.3742802303263  0.8312735087340731  \\
            205.5022392834293  0.8312825397147418  \\
            205.63019833653232  0.8312849054782252  \\
            205.75815738963533  0.8312840673183548  \\
            205.8861164427383  0.8312829654952322  \\
            206.01407549584133  0.8312840192352282  \\
            206.14203454894434  0.8312891267309842  \\
            206.26999360204735  0.8312996651414104  \\
            206.39795265515036  0.8313164905916873  \\
            206.52591170825335  0.831339938173265  \\
            206.65387076135636  0.8313698219438633  \\
            206.78182981445937  0.8314054349274717  \\
            206.90978886756238  0.8314455491143496  \\
            207.0377479206654  0.831488415461026  \\
            207.1657069737684  0.8315317638902996  \\
            207.2936660268714  0.831572803291239  \\
            207.4216250799744  0.8316082215191825  \\
            207.54958413307742  0.8316341853957379  \\
            207.67754318618043  0.8316463407087831  \\
            207.80550223928344  0.8316550300122595  \\
            207.93346129238643  0.8316720663616065  \\
            208.06142034548944  0.8316823891153855  \\
            208.18937939859245  0.8316886672057854  \\
            208.31733845169546  0.8316931931637737  \\
            208.44529750479848  0.8316978831190958  \\
            208.57325655790146  0.8317042768002754  \\
            208.70121561100447  0.8317135375346143  \\
            208.82917466410748  0.8317264522481927  \\
            208.9571337172105  0.831743431465869  \\
            209.0850927703135  0.8317645093112793  \\
            209.21305182341652  0.8317893435068383  \\
            209.3410108765195  0.8318172153737391  \\
            209.46896992962252  0.8318470298319524  \\
            209.59692898272553  0.8318773154002275  \\
            209.72488803582854  0.8319062241960917  \\
            209.85284708893155  0.8319315319358508  \\
            209.98080614203454  0.8319506379345885  \\
            210.10876519513755  0.8319605651061664  \\
            210.23672424824056  0.8319609252441907  \\
            210.36468330134358  0.831974930632116  \\
            210.4926423544466  0.8319888325040892  \\
            210.62060140754957  0.8320026264581019  \\
            210.74856046065258  0.832016308003547  \\
            210.8765195137556  0.8320298725612186  \\
            211.0044785668586  0.8320433154633122  \\
            211.13243761996162  0.832056631953424  \\
            211.26039667306463  0.8320698171865519  \\
            211.38835572616762  0.8320828662290948  \\
            211.51631477927063  0.8320957740588526  \\
            211.64427383237364  0.8321085355650267  \\
            211.77223288547665  0.8321211455482197  \\
            211.90019193857967  0.8321335987204351  \\
            212.02815099168265  0.8321458897050779  \\
            212.15611004478566  0.8321580130369541  \\
            212.28406909788868  0.832169963162271  \\
            212.4120281509917  0.8321817344386371  \\
            212.5399872040947  0.832193321135062  \\
            212.66794625719768  0.8322047174319566  \\
            212.7959053103007  0.8322160467440111  \\
            212.9238643634037  0.8322273474863173  \\
            213.05182341650672  0.8322385998424948  \\
            213.17978246960973  0.8322497960114469  \\
            213.30774152271275  0.8322609282977217  \\
            213.43570057581573  0.8322719891115125  \\
            213.56365962891874  0.8322829709686572  \\
            213.69161868202175  0.8322938664906393  \\
            213.81957773512477  0.8323046684045863  \\
            213.94753678822778  0.832315369543271  \\
            214.07549584133076  0.8323259628451116  \\
            214.20345489443378  0.8323364413541705  \\
            214.3314139475368  0.8323467982201556  \\
            214.4593730006398  0.832357026698419  \\
            214.5873320537428  0.8323671201499587  \\
            214.7152911068458  0.8323770720414169  \\
            214.8432501599488  0.832386875945081  \\
            214.97120921305182  0.8323965255388832  \\
            215.09916826615483  0.8324060146064006  \\
            215.22712731925785  0.8324153516083356  \\
            215.35508637236086  0.8324247047206064  \\
            215.48304542546384  0.8324340477582427  \\
            215.61100447856685  0.8324433715493392  \\
            215.73896353166987  0.8324526670798318  \\
            215.86692258477288  0.832461925493499  \\
            215.9948816378759  0.8324711380919604  \\
            216.12284069097888  0.8324802963346779  \\
            216.2507997440819  0.8324893918389553  \\
            216.3787587971849  0.8324984163799378  \\
            216.5067178502879  0.8325073618906131  \\
            216.63467690339093  0.8325162204618102  \\
            216.7626359564939  0.8325249843422  \\
            216.89059500959692  0.8325336459382956  \\
            217.01855406269993  0.8325421978144517  \\
            217.14651311580295  0.8325506326928647  \\
            217.27447216890596  0.8325589434535732  \\
            217.40243122200897  0.8325671231344574  \\
            217.53039027511196  0.8325751649312394  \\
            217.65834932821497  0.8325830621974832  \\
            217.78630838131798  0.8325890575970778  \\
            217.914267434421  0.8325954548441901  \\
            218.042226487524  0.8326046776780113  \\
            218.170185540627  0.8326156742533398  \\
            218.29814459373  0.8326274907068132  \\
            218.426103646833  0.8326392711569068  \\
            218.55406269993603  0.8326502577039354  \\
            218.68202175303904  0.8326597904300516  \\
            218.80998080614202  0.832667307399247  \\
            218.93793985924503  0.8326723446573517  \\
            219.06589891234805  0.8326745362320348  \\
            219.19385796545106  0.832673614132803  \\
            219.32181701855407  0.8326694083510026  \\
            219.44977607165708  0.8326618468598178  \\
            219.57773512476007  0.8326509556142719  \\
            219.70569417786308  0.8326368585512264  \\
            219.8336532309661  0.8326197775893817  \\
            219.9616122840691  0.8326000326292764  \\
            220.08957133717212  0.8325780415532881  \\
            220.2175303902751  0.8325543202256327  \\
            220.3454894433781  0.8325366564810899  \\
            220.47344849648113  0.832520542244657  \\
            220.60140754958414  0.8325035047163192  \\
            220.72936660268715  0.8324856534158575  \\
            220.85732565579013  0.8324671007928396  \\
            220.98528470889315  0.8324479622266193  \\
            221.11324376199616  0.832428356026337  \\
            221.24120281509917  0.83240840343092  \\
            221.36916186820218  0.8323882286090813  \\
            221.4971209213052  0.832367958659321  \\
            221.62507997440818  0.8323477236099255  \\
            221.7530390275112  0.8323276564189676  \\
            221.8809980806142  0.8323078929743065  \\
            222.00895713371722  0.8322885720935882  \\
            222.13691618682023  0.8322698355242449  \\
            222.2648752399232  0.8322518279434954  \\
            222.39283429302623  0.8322346969583446  \\
            222.52079334612924  0.8322185931055848  \\
            222.64875239923225  0.8322036698517937  \\
            222.77671145233526  0.8321900494241077  \\
            222.90467050543825  0.832177529435449  \\
            223.03262955854126  0.8321669829465445  \\
            223.16058861164427  0.8321577879685131  \\
            223.28854766474728  0.8321493888863065  \\
            223.4165067178503  0.8321412964587085  \\
            223.5444657709533  0.8321330878183353  \\
            223.6724248240563  0.8321244064716355  \\
            223.8003838771593  0.8321149622988907  \\
            223.92834293026232  0.832104531554214  \\
            224.05630198336533  0.8320929568655516  \\
            224.18426103646834  0.8320801472346818  \\
            224.31222008957133  0.8320660780372156  \\
            224.44017914267434  0.8320507910225958  \\
            224.56813819577735  0.8320343943140985  \\
            224.69609724888036  0.8320170624088317  \\
            224.82405630198338  0.8319990361777356  \\
            224.95201535508636  0.8319806228655834  \\
            225.07997440818937  0.8319621960909802  \\
            225.20793346129238  0.8319441958463637  \\
            225.3358925143954  0.8319266792417115  \\
            225.4638515674984  0.8319106635751162  \\
            225.59181062060142  0.8318970917112485  \\
            225.7197696737044  0.8318853749785355  \\
            225.84772872680742  0.8318749823898554  \\
            225.97568777991043  0.8318654406425353  \\
            226.10364683301344  0.8318563341183532  \\
            226.23160588611645  0.8318473048835363  \\
            226.35956493921944  0.8318380526887622  \\
            226.48752399232245  0.8318283349691579  \\
            226.61548304542546  0.831817966844301  \\
            226.74344209852848  0.8318068211182187  \\
            226.8714011516315  0.831794828279388  \\
            226.99936020473447  0.8317819765007362  \\
            227.12731925783748  0.8317683116396402  \\
            227.2552783109405  0.831753937237927  \\
            227.3832373640435  0.8317390145218736  \\
            227.51119641714652  0.8317237624022068  \\
            227.63915547024953  0.8317084574741035  \\
            227.76711452335252  0.8316934340171902  \\
            227.89507357645553  0.8316783148840509  \\
            228.02303262955854  0.8316648257555225  \\
            228.15099168266156  0.8316531858495112  \\
            228.27895073576457  0.8316428989828054  \\
            228.40690978886755  0.8316335211858367  \\
            228.53486884197056  0.8316246607026798  \\
            228.66282789507358  0.8316159779910531  \\
            228.7907869481766  0.8316071857223175  \\
            228.9187460012796  0.8315980487814779  \\
            229.04670505438258  0.8315883842671817  \\
            229.1746641074856  0.8315780614917202  \\
            229.3026231605886  0.8315670019810275  \\
            229.43058221369162  0.8315551794746812  \\
            229.55854126679463  0.8315426199259017  \\
            229.68650031989765  0.8315294015015532  \\
            229.81445937300063  0.8315156545821427  \\
            229.94241842610364  0.8315015617618207  \\
            230.07037747920666  0.8314873578483808  \\
            230.19833653230967  0.8314733298632598  \\
            230.32629558541268  0.8314598170415379  \\
            230.45425463851566  0.8314463484287028  \\
            230.58221369161868  0.8314350121046168  \\
            230.7101727447217  0.8314253666115969  \\
            230.8381317978247  0.8314169215601215  \\
            230.9660908509277  0.8314092400091773  \\
            231.0940499040307  0.8314019384662589  \\
            231.2220089571337  0.8313946868873692  \\
            231.34996801023672  0.8313872086770192  \\
            231.47792706333973  0.8313792806882284  \\
            231.60588611644275  0.8313707332225236  \\
            231.73384516954576  0.8313614500299406  \\
            231.86180422264874  0.8313513683090228  \\
            231.98976327575176  0.8313404787068219  \\
            232.11772232885477  0.8313288253188978  \\
            232.24568138195778  0.8313165056893185  \\
            232.3736404350608  0.8313036708106599  \\
            232.50159948816378  0.8312905251240065  \\
            232.6295585412668  0.8312773265189505  \\
            232.7575175943698  0.8312643863335926  \\
            232.8854766474728  0.8312517361074714  \\
            233.01343570057583  0.8312398858805725  \\
            233.1413947536788  0.8312300688358875  \\
            233.26935380678182  0.8312217522962553  \\
            233.39731285988483  0.8312144608368981  \\
            233.52527191298785  0.8312077762854205  \\
            233.65323096609086  0.8312013377218109  \\
            233.78119001919387  0.8311948414784406  \\
            233.90914907229686  0.8311880411400635  \\
            234.03710812539987  0.8311807475438168  \\
            234.16506717850288  0.8311728287792207  \\
            234.2930262316059  0.8311642101881787  \\
            234.4209852847089  0.8311548743649769  \\
            234.5489443378119  0.8311448611562848  \\
            234.6769033909149  0.8311342676611546  \\
            234.8048624440179  0.831123248231022  \\
            234.93282149712093  0.8311120144697053  \\
            235.06078055022394  0.8311008352334062  \\
            235.18873960332692  0.8310894927682322  \\
            235.31669865642993  0.8310795942997973  \\
            235.44465770953295  0.8310710717452867  \\
            235.57261676263596  0.8310635137946972  \\
            235.70057581573897  0.8310565601545057  \\
            235.82853486884198  0.8310499015476689  \\
            235.95649392194497  0.8310432797136241  \\
            236.08445297504798  0.8310364874082886  \\
            236.212412028151  0.8310293684040603  \\
            236.340371081254  0.8310218174898166  \\
            236.46833013435702  0.8310137804709157  \\
            236.59628918746  0.8310052541691956  \\
            236.724248240563  0.8309962864229749  \\
            236.85220729366603  0.8309869760870519  \\
            236.98016634676904  0.8309774730327056  \\
            237.10812539987205  0.8309678210027653  \\
            237.23608445297504  0.830958626860785  \\
            237.36404350607805  0.8309506852269518  \\
            237.49200255918106  0.8309436237690293  \\
            237.61996161228407  0.8309371171966264  \\
            237.74792066538708  0.8309308872611968  \\
            237.8758797184901  0.8309247027560391  \\
            238.00383877159308  0.8309183795162972  \\
            238.1317978246961  0.8309117804189597  \\
            238.2597568777991  0.8309048153828603  \\
            238.38771593090212  0.8308974413686779  \\
            238.51567498400513  0.8308896623789362  \\
            238.64363403710811  0.8308815294580038  \\
            238.77159309021113  0.8308731406920944  \\
            238.89955214331414  0.8308645497079279  \\
            239.02751119641715  0.8308567184633664  \\
            239.15547024952016  0.8308497888226123  \\
            239.28342930262315  0.8308434693789029  \\
            239.41138835572616  0.8308375076930085  \\
            239.53934740882917  0.8308316902932329  \\
            239.66730646193218  0.8308258426754128  \\
            239.7952655150352  0.8308198293029179  \\
            239.9232245681382  0.8308135536066509  \\
            240.0511836212412  0.8308069579850479  \\
            240.1791426743442  0.8308000238040781  \\
            240.30710172744722  0.8307927713972436  \\
            240.43506078055023  0.8307852611700748  \\
            240.56301983365324  0.8307782994059913  \\
            240.69097888675623  0.8307720476514505  \\
            240.81893793985924  0.8307662762620415  \\
            240.94689699296225  0.8307607836645146  \\
            241.07485604606526  0.8307553963567818  \\
            241.20281509916828  0.830749968907916  \\
            241.33077415227126  0.830744383958151  \\
            241.45873320537427  0.8307385522188825  \\
            241.58669225847729  0.8307324124726667  \\
            241.7146513115803  0.8307259315732213  \\
            241.8426103646833  0.8307194321949969  \\
            241.97056941778632  0.830713458972454  \\
            242.0985284708893  0.8307078949451694  \\
            242.22648752399232  0.8307026130808813  \\
            242.35444657709533  0.8306974826954334  \\
            242.48240563019834  0.830692369452775  \\
            242.61036468330136  0.8306871353649609  \\
            242.73832373640434  0.8306816387921512  \\
            242.86628278950735  0.8306759356383454  \\
            242.99424184261036  0.8306705995201903  \\
            243.12220089571338  0.8306655828956144  \\
            243.2501599488164  0.8306607913887273  \\
            243.37811900191937  0.8306561081430981  \\
            243.50607805502239  0.8306513938217553  \\
            243.6340371081254  0.8306464866071873  \\
            243.7619961612284  0.8306412970863744  \\
            243.88995521433142  0.830636305215889  \\
            244.01791426743443  0.8306315348739568  \\
            244.14587332053742  0.8306269428872685  \\
            244.27383237364043  0.8306224071739584  \\
            244.40179142674344  0.8306177267436053  \\
            244.52975047984646  0.8306130070673013  \\
            244.65770953294947  0.8306085099316011  \\
            244.78566858605245  0.830604209341402  \\
            244.91362763915546  0.8306000177740027  \\
            245.04158669225848  0.8305957705670817  \\
            245.1695457453615  0.8305913347477336  \\
            245.2975047984645  0.8305870593819674  \\
            245.42546385156749  0.8305829813481806  \\
            245.5534229046705  0.8305790494843256  \\
            245.6813819577735  0.8305751368260574  \\
            245.80934101087652  0.8305710406067357  \\
            245.93730006397954  0.830566951962015  \\
            246.06525911708255  0.8305630602608514  \\
            246.19321817018553  0.8305593437630892  \\
            246.32117722328854  0.8305557122046063  \\
            246.44913627639156  0.8305520004025669  \\
            246.57709532949457  0.8305481244200931  \\
            246.70505438259758  0.83054442634126  \\
            246.83301343570056  0.8305409212933312  \\
            246.96097248880358  0.8305375534505767  \\
            247.0889315419066  0.8305341929798754  \\
            247.2168905950096  0.8305306455825578  \\
            247.3448496481126  0.8305271646964547  \\
            247.4728087012156  0.8305238782268838  \\
            247.6007677543186  0.8305207629528099  \\
            247.72872680742162  0.8305177228265223  \\
            247.85668586052464  0.8305145889736348  \\
            247.98464491362765  0.8305113296104486  \\
            248.11260396673066  0.8305082608620572  \\
            248.24056301983364  0.830505378900929  \\
            248.36852207293666  0.8305026207351012  \\
            248.49648112603967  0.830499851872404  \\
            248.62444017914268  0.830496898262125  \\
            248.7523992322457  0.8304940415553947  \\
            248.88035828534868  0.8304913718652909  \\
            249.0083173384517  0.8304888586885965  \\
            249.1362763915547  0.8304864013138401  \\
            249.26423544465771  0.8304838288212942  \\
            249.39219449776073  0.8304811695165991  \\
            249.5201535508637  0.8304787004272759  \\
            249.64811260396672  0.8304764068727076  \\
            249.77607165706974  0.8304742209039739  \\
            249.90403071017275  0.8304720055944707  \\
            250.03198976327576  0.8304696155014879  \\
            250.15994881637877  0.8304673479727067  \\
            250.28790786948176  0.8304652616820973  \\
            250.41586692258477  0.8304633201244546  \\
            250.54382597568778  0.8304614190617893  \\
            250.6717850287908  0.8304593865233284  \\
            250.7997440818938  0.8304573167277635  \\
            250.9277031349968  0.8304554334806222  \\
            251.0556621880998  0.8304537172293485  \\
            251.18362124120281  0.8304520951668821  \\
            251.31158029430583  0.8304504280602176  \\
            251.43953934740884  0.8304486048872854  \\
            251.56749840051182  0.8304469243905116  \\
            251.69545745361484  0.8304454187494644  \\
            251.82341650671785  0.8304440454552438  \\
            251.95137555982086  0.830442696925797  \\
            252.07933461292387  0.8304412005059192  \\
            252.20729366602689  0.8304397209850639  \\
            252.33525271912987  0.8304384158226953  \\
            252.46321177223288  0.8304372667871691  \\
            252.5911708253359  0.8304361968581538  \\
            252.7191298784389  0.8304350653079027  \\
            252.84708893154192  0.8304338016040256  \\
            252.9750479846449  0.8304326928750025  \\
            253.10300703774791  0.8304317507795792  \\
            253.23096609085093  0.8304309276853914  \\
            253.35892514395394  0.8304301136217179  \\
            253.48688419705695  0.8304291450505501  \\
            253.61484325015994  0.830428235238575  \\
            253.74280230326295  0.8304274901020954  \\
            253.87076135636596  0.830426890144664  \\
            253.99872040946897  0.8304263549142042  \\
            254.12667946257199  0.83042574300301  \\
            254.254638515675  0.8304250296275166  \\
            254.38259756877798  0.8304244777014788  \\
            254.510556621881  0.8304240840591773  \\
            254.638515674984  0.8304237965105901  \\
            254.76647472808702  0.8304235033143312  \\
            254.89443378119003  0.8304230606892016  \\
            255.02239283429302  0.8304227032442392  \\
            255.15035188739603  0.8304225048729784  \\
            255.27831094049904  0.8304224403969228  \\
            255.40626999360205  0.8304224265094848  \\
            255.53422904670506  0.8304223217759861  \\
            255.66218809980805  0.8304221513916336  \\
            255.79014715291106  0.8304221429376747  \\
            255.91810620601407  0.8304222838251496  \\
            256.0460652591171  0.8304225181486313  \\
            256.17402431222007  0.8304227339614437  \\
            256.3019833653231  0.8304228087177494  \\
            256.4299424184261  0.8304229859338804  \\
            256.55790147152914  0.8304233171485287  \\
            256.6858605246321  0.830423773046619  \\
            256.8138195777351  0.830424271257076  \\
            256.94177863083814  0.8304246763528239  \\
            257.0697376839411  0.83042502339362  \\
            257.19769673704417  0.8304255299657758  \\
            257.32565579014715  0.8304261812756792  \\
            257.45361484325014  0.8304269245680612  \\
            257.5815738963532  0.8304276576149497  \\
            257.70953294945616  0.8304282491250276  \\
            257.8374920025592  0.8304289184751357  \\
            257.9654510556622  0.8304297399761897  \\
            258.09341010876517  0.8304306901061028  \\
            258.2213691618682  0.8304316998743386  \\
            258.3493282149712  0.8304326548219116  \\
            258.47728726807424  0.8304334882317954  \\
            258.6052463211772  0.8304344576199643  \\
            258.7332053742802  0.8304355763522145  \\
            258.86116442738324  0.8304368078511057  \\
            258.9891234804862  0.8304380743482087  \\
            259.11708253358927  0.8304392568841069  \\
            259.24504158669225  0.8304403529403843  \\
            259.3730006397953  0.8304416055929374  \\
            259.5009596928983  0.8304430036278296  \\
            259.62891874600126  0.8304445042243538  \\
            259.7568777991043  0.8304460277948859  \\
            259.8848368522073  0.8304474579848845  \\
            260.0127959053103  0.8304488125294117  \\
            260.1407549584133  0.8304503280896305  \\
            260.2687140115163  0.8304519878137618  \\
            260.39667306461934  0.8304537484674026  \\
            260.5246321177223  0.8304555345122989  \\
            260.65259117082536  0.8304572381063458  \\
            260.78055022392834  0.8304588390926246  \\
            260.9085092770313  0.8304605943383888  \\
            261.03646833013437  0.8304624969815422  \\
            261.16442738323735  0.8304645077813532  \\
            261.2923864363404  0.8304665596090867  \\
            261.4203454894434  0.8304685574480032  \\
            261.54830454254636  0.830470414199082  \\
            261.6762635956494  0.8304723819389744  \\
            261.8042226487524  0.8304745047178754  \\
            261.9321817018554  0.8304767500147718  \\
            262.0601407549584  0.8304790617227831  \\
            262.1880998080614  0.8304813601491613  \\
            262.31605886116444  0.8304835420152914  \\
            262.4440179142674  0.8304856825688623  \\
            262.57197696737046  0.8304879953100613  \\
            262.69993602047344  0.8304904495863984  \\
            262.8278950735764  0.8304930010857254  \\
            262.95585412667947  0.8304955860452825  \\
            263.08381317978245  0.8304981212516978  \\
            263.2117722328855  0.8305005107885066  \\
            263.3397312859885  0.8305029721015359  \\
            263.4676903390915  0.8305055969970107  \\
            263.5956493921945  0.830508351909213  \\
            263.7236084452975  0.8305111877456535  \\
            263.8515674984005  0.8305140398870717  \\
            263.9795265515035  0.8305168281874359  \\
            264.10748560460655  0.830519472852817  \\
            264.23544465770954  0.83052221334208  \\
            264.3634037108125  0.8305251178245133  \\
            264.49136276391556  0.830528148870585  \\
            264.61932181701854  0.8305312571996923  \\
            264.7472808701216  0.830534381680162  \\
            264.87523992322457  0.8305374493292502  \\
            265.00319897632755  0.8305403753387786  \\
            265.1311580294306  0.8305433527907126  \\
            265.2591170825336  0.8305465025985553  \\
            265.3870761356366  0.8305497859912768  \\
            265.5150351887396  0.8305531557450241  \\
            265.6429942418426  0.8305565561831221  \\
            265.7709532949456  0.8305599231760731  \\
            265.8989123480486  0.8305631841415574  \\
            266.02687140115165  0.8305663614813695  \\
            266.15483045425464  0.8305697133900837  \\
            266.2827895073576  0.8305732174821504  \\
            266.41074856046066  0.8305768286690643  \\
            266.53870761356364  0.8305804965063713  \\
            266.6666666666667  0.8305841651936687  \\
            266.79462571976967  0.8305877735746052  \\
            266.92258477287265  0.8305912551368813  \\
            267.0505438259757  0.8305947434003004  \\
            267.1785028790787  0.8305984178805971  \\
            267.3064619321817  0.830602232160101  \\
            267.4344209852847  0.8306061388928604  \\
            267.56238003838774  0.8306100881522039  \\
            267.6903390914907  0.8306140274307424  \\
            267.8182981445937  0.8306179016403682  \\
            267.94625719769675  0.8306216531122543  \\
            268.07421625079974  0.8306254120644789  \\
            268.2021753039028  0.8306293599116973  \\
            268.33013435700576  0.8306334482200042  \\
            268.45809341010875  0.8306376289139991  \\
            268.5860524632118  0.8306418537750794  \\
            268.71401151631477  0.8306460744414397  \\
            268.8419705694178  0.8306502424080724  \\
            268.9699296225208  0.830654309026767  \\
            269.0978886756238  0.8306582981518232  \\
            269.2258477287268  0.8306624631967632  \\
            269.3538067818298  0.8306667856273036  \\
            269.48176583493284  0.8306712160198613  \\
            269.6097248880358  0.8306757068922744  \\
            269.7376839411388  0.8306802127038033  \\
            269.86564299424185  0.8306846898551299  \\
            269.99360204734484  0.8306890966883578  \\
            270.1215611004479  0.8306933934870128  \\
            270.24952015355086  0.8306976963131232  \\
            270.37747920665385  0.830702191522003  \\
            270.5054382597569  0.8307068285015371  \\
            270.63339731285987  0.8307115578558454  \\
            270.7613563659629  0.8307163338504022  \\
            270.8893154190659  0.8307211144120372  \\
            271.0172744721689  0.830725861128935  \\
            271.1452335252719  0.8307305392506347  \\
            271.2731925783749  0.8307351176880308  \\
            271.40115163147794  0.8307396838874848  \\
            271.5291106845809  0.8307444418780425  \\
            271.65706973768397  0.8307493451424054  \\
            271.78502879078695  0.830754343631524  \\
            271.91298784388994  0.8307593923031482  \\
            272.040946896993  0.830764451121827  \\
            272.16890595009596  0.8307694850589079  \\
            272.296865003199  0.8307744640925379  \\
            272.424824056302  0.8307793632076623  \\
            272.55278310940497  0.8307841739209622  \\
            272.680742162508  0.8307891141203484  \\
            272.808701215611  0.8307942257282416  \\
            272.93666026871404  0.8307994558142323  \\
            273.064619321817  0.8308047574179601  \\
            273.19257837492  0.8308100895491128  \\
            273.32053742802304  0.8308154171874278  \\
            273.448496481126  0.8308207112826905  \\
            273.57645553422907  0.8308259487547358  \\
            273.70441458733205  0.8308311124934469  \\
            273.83237364043504  0.8308362008524248  \\
            273.9603326935381  0.8308414217208484  \\
            274.08829174664106  0.8308468100534874  \\
            274.2162507997441  0.8308523135864866  \\
            274.3442098528471  0.830857886601899  \\
            274.47216890595007  0.8308634899276867  \\
            274.6001279590531  0.8308690909377204  \\
            274.7280870121561  0.8308746635517804  \\
            274.85604606525914  0.8308801882355553  \\
            274.9840051183621  0.830885652000643  \\
            275.1119641714651  0.83089104840455  \\
            275.23992322456814  0.830896449639501  \\
            275.36788227767113  0.8309020333917134  \\
            275.49584133077417  0.8309077538969456  \\
            275.62380038387715  0.8309135638119093  \\
            275.7517594369802  0.8309194225252424  \\
            275.8797184900832  0.8309252961575084  \\
            276.00767754318616  0.8309311575611975  \\
            276.1356365962892  0.8309369863207252  \\
            276.2635956493922  0.8309427687524331  \\
            276.3915547024952  0.8309484979045894  \\
            276.5195137555982  0.8309541735573873  \\
            276.6474728087012  0.8309598410817505  \\
            276.77543186180424  0.8309656790581728  \\
            276.9033909149072  0.830971652643972  \\
            277.03134996801026  0.8309777165899578  \\
            277.15930902111324  0.8309838321762284  \\
            277.28726807421623  0.8309899672121696  \\
            277.41522712731927  0.830996096036455  \\
            277.54318618042225  0.8310021995170466  \\
            277.6711452335253  0.8310082650511939  \\
            277.7991042866283  0.8310142865654346  \\
            277.92706333973126  0.8310202645155945  \\
            278.0550223928343  0.8310262033952878  \\
            278.1829814459373  0.8310321762943857  \\
            278.3109404990403  0.8310383122200334  \\
            278.4388995521433  0.8310445653783385  \\
            278.5668586052463  0.8310508959195031  \\
            278.69481765834934  0.831057269937825  \\
            278.8227767114523  0.831063659471696  \\
            278.95073576455536  0.8310700425036028  \\
            279.07869481765835  0.8310764029601271  \\
            279.20665387076133  0.831082730711945  \\
            279.33461292386437  0.8310890215738278  \\
            279.46257197696735  0.8310952773046414  \\
            279.5905310300704  0.8311015056073463  \\
            279.7184900831734  0.8311077099143896  \\
            279.8464491362764  0.8311140237105133  \\
            279.9744081893794  0.8311204659004635  \\
            280.1023672424824  0.831126999243388  \\
            280.2303262955854  0.8311335914881014  \\
            280.3582853486884  0.8311402153730865  \\
            280.48624440179145  0.8311468486264924  \\
            280.61420345489444  0.8311534739661358  \\
            280.7421625079974  0.831160079099501  \\
            280.87012156110046  0.831166656723739  \\
            280.99808061420345  0.8311732045256686  \\
            281.1260396673065  0.8311797251817757  \\
            281.25399872040947  0.8311862263582134  \\
            281.38195777351245  0.831192720710802  \\
            281.5099168266155  0.8311992251439057  \\
            281.6378758797185  0.8312058527412889  \\
            281.7658349328215  0.8312125746714959  \\
            281.8937939859245  0.8312193635186328  \\
            282.0217530390275  0.8312261955580585  \\
            282.1497120921305  0.8312330507563842  \\
            282.2776711452335  0.8312399127714736  \\
            282.40563019833655  0.8312467689524429  \\
            282.53358925143954  0.8312536103396605  \\
            282.6615483045425  0.8312604316647474  \\
            282.78950735764556  0.8312672313505773  \\
            282.91746641074855  0.8312740115112759  \\
            283.0454254638516  0.8312807779522216  \\
            283.17338451695457  0.8312875401700451  \\
            283.30134357005755  0.8312943035684377  \\
            283.4293026231606  0.8313011035263077  \\
            283.5572616762636  0.8313079890066304  \\
            283.6852207293666  0.8313149409414737  \\
            283.8131797824696  0.8313219423622171  \\
            283.94113883557264  0.8313289783995507  \\
            284.0690978886756  0.8313360362834761  \\
            284.1970569417786  0.8313431053433054  \\
            284.32501599488165  0.8313501770076626  \\
            284.45297504798464  0.831357244804482  \\
            284.5809341010877  0.83136430436101  \\
            284.70889315419066  0.8313713534038032  \\
            284.83685220729365  0.8313783917587295  \\
            284.9648112603967  0.8313854213509684  \\
            285.09277031349967  0.8313924462050098  \\
            285.2207293666027  0.8313994724446555  \\
            285.3486884197057  0.8314065082930174  \\
            285.4766474728087  0.8314135590793453  \\
            285.6046065259117  0.8314206460240867  \\
            285.7325655790147  0.8314277691048121  \\
            285.86052463211774  0.8314349236823592  \\
            285.98848368522073  0.8314421054648296  \\
            286.1164427383237  0.831449310507589  \\
            286.24440179142675  0.8314565352132671  \\
            286.37236084452974  0.8314637763317574  \\
            286.5003198976328  0.8314710309602175  \\
            286.62827895073576  0.8314782965430687  \\
            286.75623800383875  0.8314855708719964  \\
            286.8841970569418  0.8314928520859499  \\
            287.01215611004477  0.8315001386711425  \\
            287.1401151631478  0.8315074294610513  \\
            287.2680742162508  0.8315147236364175  \\
            287.3960332693538  0.8315220207252462  \\
            287.5239923224568  0.8315293206028063  \\
            287.6519513755598  0.8315366234916308  \\
            287.77991042866284  0.8315439299615165  \\
            287.90786948176583  0.8315512450576293  \\
            288.03582853486887  0.8315585586163101  \\
            288.16378758797185  0.8315658532571543  \\
            288.29174664107484  0.8315731375882534  \\
            288.4197056941779  0.8315804194118028  \\
            288.54766474728086  0.8315877057241033  \\
            288.6756238003839  0.8315950027155592  \\
            288.8035828534869  0.8316023157706797  \\
            288.93154190658987  0.8316096494680777  \\
            289.0595009596929  0.8316170075804716  \\
            289.1874600127959  0.831624393074683  \\
            289.31541906589894  0.8316318081116391  \\
            289.4433781190019  0.8316392540463705  \\
            289.5713371721049  0.8316467314280125  \\
            289.69929622520795  0.8316542399998049  \\
            289.82725527831093  0.8316617786990919  \\
            289.95521433141397  0.8316693456573219  \\
            290.08317338451695  0.8316769382000481  \\
            290.21113243761994  0.8316845528469273  \\
            290.339091490723  0.8316921853117217  \\
            290.46705054382596  0.8316998305022971  \\
            290.595009596929  0.8317074825206241  \\
            290.722968650032  0.8317151346627776  \\
            290.85092770313497  0.8317227794189367  \\
            290.978886756238  0.8317304084733851  \\
            291.106845809341  0.831738012704511  \\
            291.23480486244404  0.8317455821848065  \\
            291.362763915547  0.8317531061808687  \\
            291.49072296865  0.8317605756015632  \\
            291.61868202175305  0.8317679790256325  \\
            291.74664107485603  0.8317753079170767  \\
            291.87460012795907  0.8317825865108752  \\
            292.00255918106205  0.8317898368799544  \\
            292.1305182341651  0.8317970789351872  \\
            292.2584772872681  0.8318043304253925  \\
            292.38643634037106  0.8318116069373362  \\
            292.5143953934741  0.8318189218957307  \\
            292.6423544465771  0.8318262865632347  \\
            292.7703134996801  0.8318337100404533  \\
            292.8982725527831  0.8318411992659386  \\
            293.0262316058861  0.8318487590161885  \\
            293.15419065898914  0.8318563919056481  \\
            293.2821497120921  0.8318640983867088  \\
            293.41010876519516  0.8318718767497083  \\
            293.53806781829815  0.8318797231229309  \\
            293.66602687140113  0.8318876314726076  \\
            293.79398592450417  0.8318955936029158  \\
            293.92194497760715  0.8319035991559792  \\
            294.0499040307102  0.8319116356118684  \\
            294.1778630838132  0.8319196882886003  \\
            294.30582213691616  0.8319277403421382  \\
            294.4337811900192  0.8319357727663922  \\
            294.5617402431222  0.8319437643932186  \\
            294.6896992962252  0.8319516918924205  \\
            294.8176583493282  0.8319595297717473  \\
            294.9456174024312  0.8319672503768949  \\
            295.07357645553424  0.8319748222269198  \\
            295.2015355086372  0.8319821777142211  \\
            295.32949456174026  0.8319893857548109  \\
            295.45745361484325  0.831996489436327  \\
            295.58541266794623  0.8320035281338564  \\
            295.71337172104927  0.832010537509934  \\
            295.84133077415225  0.8320175495145428  \\
            295.9692898272553  0.8320245923851142  \\
            296.0972488803583  0.8320316906465275  \\
            296.2252079334613  0.8320388651111109  \\
            296.3531669865643  0.8320461328786403  \\
            296.4811260396673  0.83205350733634  \\
            296.60908509277033  0.8320609981588825  \\
            296.7370441458733  0.8320686113083886  \\
            296.86500319897635  0.8320763490344274  \\
            296.99296225207934  0.832084209874016  \\
            297.1209213051823  0.8320921886516202  \\
            297.24888035828536  0.8321002764791534  \\
            297.37683941138835  0.8321084607559779  \\
            297.5047984644914  0.8321167251689037  \\
            297.63275751759437  0.8321250496921894  \\
            297.76071657069735  0.8321334105875415  \\
            297.8886756238004  0.8321417804041153  \\
            298.0166346769034  0.8321501279785137  \\
            298.1445937300064  0.8321584184347883  \\
            298.2725527831094  0.8321666131844386  \\
            298.4005118362124  0.8321746699264128  \\
            298.52847088931543  0.8321825426471068  \\
            298.6564299424184  0.832190181620365  \\
            298.78438899552145  0.8321974369975111  \\
            298.91234804862444  0.8322044570707398  \\
            299.0403071017274  0.832211311896228  \\
            299.16826615483046  0.8322180581154953  \\
            299.29622520793345  0.832224747178539  \\
            299.4241842610365  0.8322314253438341  \\
            299.55214331413947  0.8322381336783339  \\
            299.68010236724245  0.8322449080574694  \\
            299.8080614203455  0.8322517791651496  \\
            299.9360204734485  0.8322587724937613  \\
            300.0639795265515  0.8322659083441695  \\
            300.1919385796545  0.8322732018257164  \\
            300.31989763275755  0.8322806628562232  \\
            300.44785668586053  0.8322882961619881  \\
            300.5758157389635  0.8322961012777877  \\
            300.70377479206655  0.8323040725468764  \\
            300.83173384516954  0.8323121991209864  \\
            300.9596928982726  0.8323204649603279  \\
            301.08765195137556  0.832328848833589  \\
            301.21561100447855  0.8323373243179358  \\
            301.3435700575816  0.8323458597990123  \\
            301.47152911068457  0.8323544184709403  \\
            301.5994881637876  0.8323629583363196  \\
            301.7274472168906  0.8323714322062278  \\
            301.8554062699936  0.8323797877002207  \\
            301.9833653230966  0.8323879672463318  \\
            302.1113243761996  0.8323959080810724  \\
            302.23928342930265  0.832403542249432  \\
            302.36724248240563  0.8324106576937118  \\
            302.4952015355086  0.8324174349764186  \\
            302.62316058861165  0.8324239864956473  \\
            302.75111964171464  0.8324303846786425  \\
            302.8790786948177  0.8324366954534131  \\
            303.00703774792066  0.8324429782487333  \\
            303.13499680102365  0.8324492859941413  \\
            303.2629558541267  0.8324556651199403  \\
            303.39091490722967  0.8324621555571983  \\
            303.5188739603327  0.8324687907377482  \\
            303.6468330134357  0.8324755975941869  \\
            303.7747920665387  0.8324825965598771  \\
            303.9027511196417  0.8324898015689451  \\
            304.0307101727447  0.8324972200562827  \\
            304.15866922584775  0.832504852957546  \\
            304.28662827895073  0.8325126947091559  \\
            304.41458733205377  0.8325207332482983  \\
            304.54254638515675  0.8325289500129233  \\
            304.67050543825974  0.8325373199417461  \\
            304.7984644913628  0.8325458114742464  \\
            304.92642354446576  0.8325543865506689  \\
            305.0543825975688  0.8325630006120227  \\
            305.1823416506718  0.8325716026000818  \\
            305.3103007037748  0.8325801349573847  \\
            305.4382597568778  0.8325885336272348  \\
            305.5662188099808  0.8325967280537006  \\
            305.69417786308384  0.8326046411816143  \\
            305.8221369161868  0.8326121894565736  \\
            305.9500959692898  0.8326189100852054  \\
            306.07805502239285  0.8326253841636851  \\
            306.20601407549583  0.8326318165706564  \\
            306.33397312859887  0.8326382077996268  \\
            306.46193218170185  0.8326445591622867  \\
            306.58989123480484  0.8326508727885084  \\
            306.7178502879079  0.832657151626347  \\
            306.84580934101086  0.8326633994420404  \\
            306.9737683941139  0.8326696208200083  \\
            307.1017274472169  0.8326758211628535  \\
            307.2296865003199  0.8326820066913609  \\
            307.3576455534229  0.8326881844444983  \\
            307.4856046065259  0.8326943622794156  \\
            307.61356365962894  0.8327005488714453  \\
            307.7415227127319  0.8327067537141026  \\
            307.8694817658349  0.8327129871190849  \\
            307.99744081893795  0.8327192602162725  \\
            308.12539987204093  0.8327255849537277  \\
            308.25335892514397  0.8327319740976956  \\
            308.38131797824695  0.8327384412326039  \\
            308.50927703135  0.8327450007610624  \\
            308.637236084453  0.8327516679038638  \\
            308.76519513755596  0.8327584586999831  \\
            308.893154190659  0.8327653900065778  \\
            309.021113243762  0.8327724794989878  \\
            309.14907229686503  0.8327797456707359  \\
            309.277031349968  0.8327872078335268  \\
            309.404990403071  0.8327948861172482  \\
            309.53294945617404  0.8328016972467056  \\
            309.660908509277  0.8328077936667655  \\
            309.78886756238006  0.8328137929783861  \\
            309.91682661548305  0.8328196996726602  \\
            310.04478566858603  0.8328255180699691  \\
            310.17274472168907  0.8328312523199823  \\
            310.30070377479205  0.8328369064016587  \\
            310.4286628278951  0.8328424841232458  \\
            310.5566218809981  0.8328479891222793  \\
            310.68458093410106  0.8328534248655841  \\
            310.8125399872041  0.8328587946492739  \\
            310.9404990403071  0.8328641015987508  \\
            311.06845809341013  0.8328693486687058  \\
            311.1964171465131  0.8328745386431188  \\
            311.3243761996161  0.8328796741352577  \\
            311.45233525271914  0.8328847575876802  \\
            311.5802943058221  0.8328897912722318  \\
            311.70825335892516  0.8328947772900472  \\
            311.83621241202815  0.8328997175715498  \\
            311.96417146513113  0.8329046138764514  \\
            312.09213051823417  0.832909467793753  \\
            312.22008957133716  0.8329142807417439  \\
            312.3480486244402  0.8329190539680025  \\
            312.4760076775432  0.8329237885493955  \\
            312.6039667306462  0.8329284853920786  \\
            312.7319257837492  0.8329331452314964  \\
            312.8598848368522  0.8329377686323816  \\
            312.98784388995523  0.8329423559887564  \\
            313.1158029430582  0.8329468894249317  \\
            313.24376199616125  0.832951334328436  \\
            313.37172104926424  0.8329557002607397  \\
            313.4996801023672  0.8329599917345364  \\
            313.62763915547026  0.8329642130823941  \\
            313.75559820857325  0.8329683684567537  \\
            313.8835572616763  0.8329724618299303  \\
            314.01151631477927  0.8329764969941126  \\
            314.13947536788226  0.8329804775613627  \\
            314.2674344209853  0.8329844069636166  \\
            314.3953934740883  0.8329882884526839  \\
            314.5233525271913  0.8329921251002479  \\
            314.6513115802943  0.8329959197978651  \\
            314.7792706333973  0.8329996752569666  \\
            314.90722968650033  0.8330033940088566  \\
            315.0351887396033  0.8330070784047126  \\
            315.16314779270635  0.8330107306155865  \\
            315.29110684580934  0.8330143526324033  \\
            315.4190658989123  0.8330179462659622  \\
            315.54702495201536  0.8330215131469355  \\
            315.67498400511835  0.8330250547258694  \\
            315.8029430582214  0.833028572273184  \\
            315.9309021113244  0.8330320668791728  \\
            316.05886116442736  0.8330355394540027  \\
            316.1868202175304  0.8330389907277148  \\
            316.3147792706334  0.8330424212502238  \\
            316.4427383237364  0.8330458313913175  \\
            316.5706973768394  0.8330492213406581  \\
            316.69865642994245  0.8330525693366048  \\
            316.82661548304543  0.8330558396244211  \\
            316.9545745361484  0.8330590548719755  \\
            317.08253358925145  0.8330622179094255  \\
            317.21049264235444  0.8330653316161168  \\
            317.3384516954575  0.8330683989205842  \\
            317.46641074856046  0.8330714228005507  \\
            317.59436980166345  0.8330744062829284  \\
            317.7223288547665  0.8330773524438174  \\
            317.8502879078695  0.8330802644085071  \\
            317.9782469609725  0.8330831453514751  \\
            318.1062060140755  0.8330859984963878  \\
            318.2341650671785  0.8330888271161  \\
            318.3621241202815  0.8330916345326556  \\
            318.4900831733845  0.8330944241172867  \\
            318.61804222648755  0.8330971992904143  \\
            318.74600127959053  0.8330999635216477  \\
            318.8739603326935  0.8331026927796696  \\
            319.00191938579655  0.8331053743918704  \\
            319.12987843889954  0.8331080160268642  \\
            319.2578374920026  0.833110619073446  \\
            319.38579654510556  0.8331131853401994  \\
            319.51375559820855  0.833115717055497  \\
            319.6417146513116  0.8331182168675002  \\
            319.7696737044146  0.8331206878441592  \\
            319.8976327575176  0.8331231334732129  \\
            320.0255918106206  0.8331255576621893  \\
            320.1535508637236  0.8331279647384051  \\
            320.2815099168266  0.833130359448966  \\
            320.4094689699296  0.8331327719653697  \\
            320.53742802303265  0.8331359417035649  \\
            320.66538707613563  0.8331380430494328  \\
            320.79334612923867  0.8331392618244945  \\
            320.92130518234165  0.8331397129780709  \\
            321.04926423544464  0.8331394405872828  \\
            321.1772232885477  0.8331384178570512  \\
            321.30518234165066  0.8331365471200969  \\
            321.4331413947537  0.8331336598369408  \\
            321.5611004478567  0.8331299893938768  \\
            321.6890595009597  0.8331242603260075  \\
            321.8170185540627  0.8331163687914136  \\
            321.9449776071657  0.8331068920959744  \\
            322.07293666026874  0.8330963822332704  \\
            322.2008957133717  0.8330853658845827  \\
            322.3288547664747  0.833074344418894  \\
            322.45681381957775  0.8330637938928883  \\
            322.58477287268073  0.8330541461081394  \\
            322.71273192578377  0.8330449495692112  \\
            322.84069097888676  0.8330360907472276  \\
            322.96865003198974  0.8330278552561023  \\
            323.0966090850928  0.8330204686253944  \\
            323.22456813819576  0.8330140963003091  \\
            323.3525271912988  0.8330088436416977  \\
            323.4804862444018  0.833004755926057  \\
            323.6084452975048  0.8330018183455304  \\
            323.7364043506078  0.8329999437673211  \\
            323.8643634037108  0.8329982615960989  \\
            323.99232245681384  0.8329963139091282  \\
            324.1202815099168  0.8329941276877941  \\
            324.2482405630198  0.8329917372563158  \\
            324.37619961612285  0.8329891842817456  \\
            324.50415866922583  0.8329865177739701  \\
            324.63211772232887  0.8329837940857098  \\
            324.76007677543186  0.8329810769125183  \\
            324.8880358285349  0.8329784320300911  \\
            325.0159948816379  0.8329751789319415  \\
            325.14395393474086  0.8329709928229475  \\
            325.2719129878439  0.8329661333262621  \\
            325.3998720409469  0.8329608428307121  \\
            325.52783109404993  0.8329553464907982  \\
            325.6557901471529  0.8329498522266938  \\
            325.7837492002559  0.8329445507242469  \\
            325.91170825335894  0.8329396154349783  \\
            326.0396673064619  0.8329351975067703  \\
            326.16762635956496  0.8329306847512399  \\
            326.29558541266795  0.8329257535379455  \\
            326.42354446577093  0.8329206292330504  \\
            326.551503518874  0.8329155111055134  \\
            326.67946257197696  0.8329105723270884  \\
            326.80742162508  0.8329059599723247  \\
            326.935380678183  0.8329017950185672  \\
            327.06333973128596  0.8328981723459559  \\
            327.191298784389  0.8328951579021096  \\
            327.319257837492  0.8328920860368884  \\
            327.44721689059503  0.8328885460272083  \\
            327.575175943698  0.8328847068006561  \\
            327.703134996801  0.8328807233382546  \\
            327.83109404990404  0.8328767366744632  \\
            327.959053103007  0.8328728738971775  \\
            328.08701215611006  0.8328692481477293  \\
            328.21497120921305  0.8328659586208873  \\
            328.34293026231603  0.8328630895521483  \\
            328.4708893154191  0.832860026513975  \\
            328.59884836852206  0.8328563547137908  \\
            328.7268074216251  0.8328522811483793  \\
            328.8547664747281  0.8328479956627687  \\
            328.9827255278311  0.8328436709502323  \\
            329.1106845809341  0.8328394625522878  \\
            329.2386436340371  0.8328355088586977  \\
            329.36660268714013  0.8328319311074696  \\
            329.4945617402431  0.8328288331393763  \\
            329.62252079334615  0.8328256403878185  \\
            329.75047984644914  0.8328219222409411  \\
            329.8784388995521  0.8328178831690344  \\
            330.00639795265516  0.8328137084162608  \\
            330.13435700575815  0.8328095640006554  \\
            330.2623160588612  0.8328055967141259  \\
            330.3902751119642  0.832801934122452  \\
            330.51823416506716  0.8327986845652865  \\
            330.6461932181702  0.8327959371561542  \\
            330.7741522712732  0.832793133066854  \\
            330.9021113243762  0.8327898058349044  \\
            331.0300703774792  0.8327861475019029  \\
            331.1580294305822  0.8327823329989404  \\
            331.28598848368523  0.8327785202423638  \\
            331.4139475367882  0.8327748501337746  \\
            331.54190658989125  0.8327714465600301  \\
            331.66986564299424  0.8327684163932433  \\
            331.7978246960972  0.832765849490782  \\
            331.92578374920026  0.8327632206174291  \\
            332.05374280230325  0.8327600421855669  \\
            332.1817018554063  0.832756510731719  \\
            332.3096609085093  0.8327528057112563  \\
            332.43761996161226  0.8327490893268487  \\
            332.5655790147153  0.8327455065284639  \\
            332.6935380678183  0.8327421850133679  \\
            332.8214971209213  0.8327392352261253  \\
            332.9494561740243  0.8327367503585984  \\
            333.07741522712735  0.8327342379214798  \\
            333.20537428023033  0.8327311911889085  \\
            333.3333333333333  0.8327278047859897  \\
            333.46129238643636  0.8327242567016698  \\
            333.58925143953934  0.8327207073549243  \\
            333.7172104926424  0.8327172995947573  \\
            333.84516954574536  0.8327141587002019  \\
            333.97312859884835  0.8327113923803204  \\
            334.1010876519514  0.832709090774204  \\
            334.2290467050544  0.8327067884587478  \\
            334.3570057581574  0.8327039576813577  \\
            334.4849648112604  0.8327007876880941  \\
            334.6129238643634  0.8326974529135722  \\
            334.7408829174664  0.8326941107504295  \\
            334.8688419705694  0.8326909015493245  \\
            334.99680102367245  0.8326879486189371  \\
            335.12476007677543  0.8326853582259692  \\
            335.2527191298784  0.832683219595144  \\
            335.38067818298146  0.8326810966131358  \\
            335.50863723608444  0.8326784447995742  \\
            335.6365962891875  0.8326754503703899  \\
            335.76455534229046  0.8326722867438143  \\
            335.89251439539345  0.8326691104653111  \\
            336.0204734484965  0.8326660612075761  \\
            336.1484325015995  0.8326632617705375  \\
            336.2763915547025  0.8326608180813558  \\
            336.4043506078055  0.8326588191944237  \\
            336.5323096609085  0.8326568579838792  \\
            336.6602687140115  0.8326543757540785  \\
            336.7882277671145  0.8326515543173957  \\
            336.91618682021755  0.8326485650988013  \\
            337.04414587332053  0.832645562770285  \\
            337.1721049264236  0.8326426852508559  \\
            337.30006397952656  0.8326400537065418  \\
            337.42802303262954  0.8326377725503898  \\
            337.5559820857326  0.8326359294424659  \\
            337.68394113883556  0.8326341445428097  \\
            337.8119001919386  0.832631846422486  \\
            337.9398592450416  0.832629211193929  \\
            338.0678182981446  0.8326264076162444  \\
            338.1957773512476  0.8326235879870753  \\
            338.3237364043506  0.8326208881426012  \\
            338.45169545745364  0.8326184274575387  \\
            338.5796545105566  0.8326163088451413  \\
            338.7076135636596  0.8326146187571996  \\
            338.83557261676265  0.8326130043024602  \\
            338.96353166986563  0.8326108838740598  \\
            339.0914907229687  0.8326084277809007  \\
            339.21944977607166  0.8326058024112519  \\
            339.34740882917464  0.8326031579467295  \\
            339.4753678822777  0.8326006283622966  \\
            339.60332693538066  0.8325983314262637  \\
            339.7312859884837  0.8325963687002879  \\
            339.8592450415867  0.8325948255393737  \\
            339.9872040946897  0.8325933753043324  \\
            340.1151631477927  0.8325914285457305  \\
            340.2431222008957  0.8325891491302454  \\
            340.37108125399874  0.832586700806989  \\
            340.4990403071017  0.832584231369689  \\
            340.6269993602047  0.8325818726566897  \\
            340.75495841330775  0.8325797405509515  \\
            340.88291746641073  0.832577934980051  \\
            341.0108765195138  0.8325765399161807  \\
            341.13883557261676  0.8325752539171678  \\
            341.2667946257198  0.8325734817652982  \\
            341.3947536788228  0.8325713802166019  \\
            341.52271273192576  0.8325691101015321  \\
            341.6506717850288  0.8325668165901087  \\
            341.7786308381318  0.8325646291919172  \\
            341.90658989123483  0.8325626617561099  \\
            342.0345489443378  0.8325610124714052  \\
            342.1625079974408  0.8325597638660877  \\
            342.29046705054384  0.8325586388377743  \\
            342.4184261036468  0.83255703862217  \\
            342.54638515674986  0.8325551124617355  \\
            342.67434420985285  0.832553018184932  \\
            342.80230326295583  0.8325508982630654  \\
            342.9302623160589  0.8325488798102871  \\
            343.05822136916186  0.832547074583594  \\
            343.1861804222649  0.8325455789828278  \\
            343.3141394753679  0.8325444740506758  \\
            343.44209852847086  0.8325435061017475  \\
            343.5700575815739  0.832542074988501  \\
            343.6980166346769  0.8325403220043229  \\
            343.82597568777993  0.8325384018119976  \\
            343.9539347408829  0.8325364540301132  \\
            344.0818937939859  0.8325346032330628  \\
            344.20985284708894  0.8325329589510436  \\
            344.3378119001919  0.8325316156700567  \\
            344.46577095329496  0.8325306528319076  \\
            344.59373000639795  0.8325298391464268  \\
            344.72168905950093  0.832528575144892  \\
            344.849648112604  0.8325269937613331  \\
            344.97760716570696  0.8325252463210916  \\
            345.10556621881  0.832523469436856  \\
            345.233525271913  0.832521785008661  \\
            345.361484325016  0.8325203002238883  \\
            345.489443378119  0.8325191075572667  \\
            345.617402431222  0.8325182847708706  \\
            345.74536148432503  0.8325176219598933  \\
            345.873320537428  0.8325165223657321  \\
            346.00127959053106  0.832515110245585  \\
            346.12923864363404  0.8325135334585935  \\
            346.257197696737  0.8325119254950569  \\
            346.38515674984006  0.8325104054764328  \\
            346.51311580294305  0.8325090781553367  \\
            346.6410748560461  0.832508033915542  \\
            346.7690339091491  0.8325073487719798  \\
            346.89699296225206  0.8325068331741197  \\
            347.0249520153551  0.8325058950387644  \\
            347.1529110684581  0.8325046496733498  \\
            347.2808701215611  0.8325032413371015  \\
            347.4088291746641  0.832501800275364  \\
            347.5367882277671  0.8325004427196008  \\
            347.66474728087013  0.8324992708873936  \\
            347.7927063339731  0.8324983729824429  \\
            347.92066538707616  0.832497823194568  \\
            348.04862444017914  0.8324974512672275  \\
            348.1765834932821  0.8324966716736908  \\
            348.30454254638516  0.8324955905479524  \\
            348.43250159948815  0.8324943484183784  \\
            348.5604606525912  0.8324930721666379  \\
            348.6884197056942  0.8324918750277027  \\
            348.81637875879716  0.8324908565898476  \\
            348.9443378119002  0.8324901027946503  \\
            349.0722968650032  0.8324896859369916  \\
            349.2002559181062  0.8324894539893218  \\
            349.3282149712092  0.8324888297859797  \\
            349.45617402431225  0.8324879101277441  \\
            349.58413307741523  0.8324868316953793  \\
            349.7120921305182  0.8324857179007061  \\
            349.84005118362126  0.8324846788866034  \\
            349.96801023672424  0.8324838115270071  \\
            350.0959692898273  0.8324831994269113  \\
            350.22392834293026  0.8324829129223664  \\
            350.35188739603325  0.8324828171451182  \\
            350.4798464491363  0.8324823450089619  \\
            350.6078055022393  0.8324815838781963  \\
            350.7357645553423  0.8324806664752347  \\
            350.8637236084453  0.8324797126409169  \\
            350.9916826615483  0.832478829334509  \\
            351.1196417146513  0.8324781106337028  \\
            351.2476007677543  0.8324776377346166  \\
            351.37555982085735  0.8324774789517942  \\
            351.50351887396033  0.8324775155037157  \\
            351.6314779270633  0.8324771920080488  \\
            351.75943698016636  0.8324765863458603  \\
            351.88739603326934  0.8324758271770719  \\
            352.0153550863724  0.832475030676556  \\
            352.14331413947536  0.8324743005341348  \\
            352.27127319257835  0.8324737279545807  \\
            352.3992322456814  0.8324733916576166  \\
            352.5271912987844  0.832473357877915  \\
            352.6551503518874  0.8324735228531702  \\
            352.7831094049904  0.8324733444324187  \\
            352.9110684580934  0.832472891025819  \\
            353.0390275111964  0.8324722871354454  \\
            353.1669865642994  0.8324716451830972  \\
            353.29494561740245  0.8324710655102984  \\
            353.42290467050543  0.8324706363782975  \\
            353.5508637236085  0.8324704339680683  \\
            353.67882277671146  0.8324705223803085  \\
            353.80678182981444  0.8324708118132342  \\
            353.9347408829175  0.8324707747737864  \\
            354.06269993602046  0.8324704702716391  \\
            354.1906589891235  0.8324700185632254  \\
            354.3186180422265  0.832469528236897  \\
            354.4465770953295  0.832469096212924  \\
            354.5745361484325  0.8324688077434943  \\
            354.7024952015355  0.8324687364127149  \\
            354.83045425463854  0.8324689441366107  \\
            354.9584133077415  0.8324693540277823  \\
            355.0863723608445  0.8324694545713335  \\
            355.21433141394755  0.8324692955039201  \\
            355.34229046705053  0.8324689927559251  \\
            355.4702495201536  0.8324686510085576  \\
            355.59820857325656  0.8324683636938522  \\
            355.72616762635954  0.8324682129946701  \\
            355.8541266794626  0.8324682698446977  \\
            355.98208573256557  0.8324685939284479  \\
            356.1100447856686  0.8324691202438154  \\
            356.2380038387716  0.8324693544659291  \\
            356.3659628918746  0.8324693372431311  \\
            356.4939219449776  0.8324691801072523  \\
            356.6218809980806  0.8324689837657765  \\
            356.74984005118364  0.8324688381018405  \\
            356.8777991042866  0.8324688221742337  \\
            357.0057581573896  0.8324690042173984  \\
            357.13371721049265  0.8324694416414301  \\
            357.26167626359563  0.8324700803208757  \\
            357.3896353166987  0.8324704442210082  \\
            357.51759436980166  0.8324705651427968  \\
            357.6455534229047  0.8324705501545785  \\
            357.7735124760077  0.8324704959303337  \\
            357.90147152911067  0.832470488749686  \\
            358.0294305822137  0.8324706044979017  \\
            358.1573896353167  0.8324709086658906  \\
            358.28534868841973  0.8324714563502054  \\
            358.4133077415227  0.832472203317588  \\
            358.5412667946257  0.832472692809378  \\
            358.66922584772874  0.8324729480749555  \\
            358.7971849008317  0.8324730716617518  \\
            358.92514395393476  0.8324731561572564  \\
            359.05310300703775  0.8324732841890188  \\
            359.18106206014073  0.8324735284246473  \\
            359.3090211132438  0.8324739515718096  \\
            359.43698016634676  0.8324746063782323  \\
            359.5649392194498  0.832475457545798  \\
            359.6928982725528  0.8324760684623801  \\
            359.82085732565577  0.8324764541754195  \\
            359.9488163787588  0.8324767126616023  \\
            360.0767754318618  0.8324769323757695  \\
            360.20473448496483  0.8324771922509172  \\
            360.3326935380678  0.8324775616981959  \\
            360.4606525911708  0.832478100606911  \\
            360.58861164427384  0.8324788593445224  \\
            360.7165706973768  0.832479810621219  \\
            360.84452975047986  0.8324805387247232  \\
            360.97248880358285  0.832481050902498  \\
            361.10044785668583  0.8324814405180412  \\
            361.2284069097889  0.8324817918540629  \\
            361.35636596289186  0.8324821801124859  \\
            361.4843250159949  0.8324826714144445  \\
            361.6122840690979  0.8324833228002864  \\
            361.7402431222009  0.8324841822295708  \\
            361.8682021753039  0.8324852300729065  \\
            361.9961612284069  0.8324860710432507  \\
            362.12412028150993  0.8324867044336366  \\
            362.2520793346129  0.8324872195804448  \\
            362.38003838771596  0.8324876969692407  \\
            362.50799744081894  0.8324882082347747  \\
            362.6359564939219  0.8324888161609821  \\
            362.76391554702496  0.8324895746809843  \\
            362.89187460012795  0.8324905288770867  \\
            363.019833653231  0.8324916729078374  \\
            363.147792706334  0.8324926330958468  \\
            363.27575175943696  0.8324933893135678  \\
            363.40371081254  0.8324940279650499  \\
            363.531669865643  0.8324946265613997  \\
            363.659628918746  0.8324952537207798  \\
            363.787587971849  0.8324959691684095  \\
            363.915547024952  0.8324968237365649  \\
            364.04350607805503  0.8324978593645779  \\
            364.171465131158  0.8324990933440879  \\
            364.29942418426106  0.8325001922224271  \\
            364.42738323736404  0.8325010816966204  \\
            364.555342290467  0.8325018466714607  \\
            364.68330134357007  0.8325025629352745  \\
            364.81126039667305  0.8325032971599233  \\
            364.9392194497761  0.8325041069008025  \\
            365.0671785028791  0.8325050405968423  \\
            365.19513755598206  0.8325061375705068  \\
            365.3230966090851  0.8325074280277951  \\
            365.4510556621881  0.8325086985706485  \\
            365.5790147152911  0.8325097417667758  \\
            365.7069737683941  0.8325106425919914  \\
            365.83493282149715  0.832511476856467  \\
            365.96289187460013  0.8325123109096031  \\
            366.0908509277031  0.8325132016400276  \\
            366.21880998080616  0.8325141964755962  \\
            366.34676903390914  0.8325153333833926  \\
            366.4747280870122  0.832516640869728  \\
            366.60268714011517  0.8325180767886808  \\
            366.73064619321815  0.8325193138545802  \\
            366.8586052463212  0.8325203752556731  \\
            366.9865642994242  0.8325213391176766  \\
            367.1145233525272  0.8325222737179342  \\
            367.2424824056302  0.8325232374854168  \\
            367.3704414587332  0.8325242790007232  \\
            367.4984005118362  0.8325254369960788  \\
            367.6263595649392  0.8325267403553365  \\
            367.75431861804225  0.8325282081139765  \\
            367.88227767114523  0.8325297060172288  \\
            368.0102367242482  0.8325309817958645  \\
            368.13819577735126  0.8325321098505778  \\
            368.26615483045424  0.8325331633693484  \\
            368.3941138835573  0.8325342053304765  \\
            368.52207293666027  0.8325352885025838  \\
            368.65003198976325  0.8325364554446116  \\
            368.7779910428663  0.8325377385058222  \\
            368.9059500959693  0.8325391598257986  \\
            369.0339091490723  0.8325407313344442  \\
            369.1618682021753  0.8325423248098174  \\
            369.2898272552783  0.8325436995918388  \\
            369.4177863083813  0.832544929361025  \\
            369.5457453614843  0.8325460853890642  \\
            369.67370441458735  0.832547228470146  \\
            369.80166346769033  0.832548408920962  \\
            369.9296225207934  0.8325496665807054  \\
            370.05758157389636  0.832551030811071  \\
            370.18554062699934  0.8325525204962547  \\
            370.3134996801024  0.8325541440429548  \\
            370.44145873320537  0.8325558708562342  \\
            370.5694177863084  0.83255741730573  \\
            370.6973768394114  0.8325587921805963  \\
            370.8253358925144  0.8325600687009201  \\
            370.9532949456174  0.8325613095067026  \\
            371.0812539987204  0.8325625666578595  \\
            371.20921305182344  0.8325638816342213  \\
            371.3371721049264  0.8325652853355329  \\
            371.4651311580294  0.8325667980814536  \\
            371.59309021113245  0.8325684296115574  \\
            371.72104926423543  0.8325701790853327  \\
            371.8490083173385  0.8325719902646735  \\
            371.97696737044146  0.8325736011875987  \\
            372.10492642354444  0.83257505496839  \\
            372.2328854766475  0.8325764208171906  \\
            372.36084452975047  0.8325777574991449  \\
            372.4888035828535  0.832579113334398  \\
            372.6167626359565  0.8325805261980975  \\
            372.7447216890595  0.8325820235203915  \\
            372.8726807421625  0.8325836222864296  \\
            373.0006397952655  0.8325853290363632  \\
            373.12859884836854  0.8325871398653443  \\
            373.2565579014715  0.8325890510122628  \\
            373.3845169545745  0.8325908485252808  \\
            373.51247600767755  0.8325924593184463  \\
            373.64043506078053  0.8325939539239722  \\
            373.7683941138836  0.8325953928831057  \\
            373.89635316698656  0.8325968267461284  \\
            374.0243122200896  0.8325982960723567  \\
            374.1522712731926  0.8325998314301409  \\
            374.28023032629557  0.8326014533968663  \\
            374.4081893793986  0.8326031725589523  \\
            374.5361484325016  0.8326049895118529  \\
            374.66410748560463  0.8326068948600565  \\
            374.7920665387076  0.8326088818951761  \\
            374.9200255918106  0.8326108171690237  \\
            375.04798464491364  0.8326125565633083  \\
            375.1759436980166  0.8326141678937354  \\
            375.30390275111967  0.8326157098485473  \\
            375.43186180422265  0.8326172319885229  \\
            375.55982085732563  0.8326187747469775  \\
            375.6877799104287  0.832620369429763  \\
            375.81573896353166  0.8326220382152679  \\
            375.9436980166347  0.8326237941544171  \\
            376.0716570697377  0.832625641170672  \\
            376.19961612284067  0.8326275740600306  \\
            376.3275751759437  0.8326295784910276  \\
            376.4555342290467  0.8326316310047337  \\
            376.58349328214973  0.8326337024533649  \\
            376.7114523352527  0.8326355767369853  \\
            376.8394113883557  0.8326373123187429  \\
            376.96737044145874  0.8326389640893618  \\
            377.0953294945617  0.8326405791924386  \\
            377.22328854766477  0.8326421970244434  \\
            377.35124760076775  0.8326438492347188  \\
            377.47920665387073  0.8326455597254808  \\
            377.6071657069738  0.8326473446518182  \\
            377.73512476007676  0.8326492124216929  \\
            377.8630838131798  0.8326511636959398  \\
            377.9910428662828  0.8326531913882668  \\
            378.1190019193858  0.8326552806652546  \\
            378.2469609724888  0.8326574089463572  \\
            378.3749200255918  0.8326595757302703  \\
            378.50287907869483  0.8326616700523569  \\
            378.6308381317978  0.8326635982703036  \\
            378.75879718490086  0.8326654101728295  \\
            378.88675623800384  0.832667149833502  \\
            379.0147152911068  0.8326688556107357  \\
            379.14267434420987  0.8326705601477926  \\
            379.27063339731285  0.832672290372783  \\
            379.3985924504159  0.8326740674986646  \\
            379.5265515035189  0.8326759070232422  \\
            379.65451055662186  0.832677818729169  \\
            379.7824696097249  0.8326798066839453  \\
            379.9104286628279  0.8326818692399192  \\
            380.0383877159309  0.8326839990342867  \\
            380.1663467690339  0.8326861829890909  \\
            380.2943058221369  0.8326884023112232  \\
            380.42226487523993  0.8326906324924221  \\
            380.5502239283429  0.8326928596788727  \\
            380.67818298144596  0.8326950357439786  \\
            380.80614203454894  0.8326970798886947  \\
            380.9341010876519  0.8326990237897843  \\
            381.06206014075497  0.8327008963043827  \\
            381.19001919385795  0.8327027234699966  \\
            381.317978246961  0.8327045285045046  \\
            381.445937300064  0.8327063318061563  \\
            381.57389635316696  0.8327081509535738  \\
            381.70185540627  0.8327100007057503  \\
            381.829814459373  0.8327118930020508  \\
            381.957773512476  0.832713836962212  \\
            382.085732565579  0.8327158388863423  \\
            382.21369161868205  0.8327179022549214  \\
            382.34165067178503  0.832720027728801  \\
            382.469609724888  0.8327222131492044  \\
            382.59756877799106  0.8327244535377263  \\
            382.72552783109404  0.8327267410963334  \\
            382.8534868841971  0.832729065207364  \\
            382.98144593730007  0.8327314124335276  \\
            383.10940499040305  0.8327337665179058  \\
            383.2373640435061  0.8327361083839517  \\
            383.3653230966091  0.8327384161354903  \\
            383.4932821497121  0.8327406627010825  \\
            383.6212412028151  0.8327428326695235  \\
            383.7492002559181  0.8327449388760352  \\
            383.8771593090211  0.8327469941493262  \\
            384.0051183621241  0.8327490104182956  \\
            384.13307741522715  0.8327509987120324  \\
            384.26103646833013  0.8327529691598152  \\
            384.3889955214331  0.8327549309911133  \\
            384.51695457453616  0.8327568925355852  \\
            384.64491362763914  0.8327588612230797  \\
            384.7728726807422  0.8327608435836362  \\
            384.90083173384517  0.832762845247483  \\
            385.02879078694815  0.8327648709450393  \\
            385.1567498400512  0.8327669245069136  \\
            385.2847088931542  0.8327690088639049  \\
            385.4126679462572  0.8327711260470021  \\
            385.5406269993602  0.8327732771873838  \\
            385.6685860524632  0.8327754625164189  \\
            385.7965451055662  0.8327776813656662  \\
            385.9245041586692  0.8327799321668745  \\
            386.05246321177225  0.8327822124519826  \\
            386.18042226487523  0.8327845188531191  \\
            386.3083813179783  0.8327868471026029  \\
            386.43634037108126  0.8327891920329428  \\
            386.56429942418424  0.8327915475768373  \\
            386.6922584772873  0.8327939067671754  \\
            386.82021753039027  0.8327962541198715  \\
            386.9481765834933  0.8327985935770728  \\
            387.0761356365963  0.8328009368451649  \\
            387.2040946896993  0.8328032790119597  \\
            387.3320537428023  0.8328056156530322  \\
            387.4600127959053  0.8328079428317194  \\
            387.58797184900834  0.8328102570991207  \\
            387.7159309021113  0.8328125554940977  \\
            387.8438899552143  0.8328148355432754  \\
            387.97184900831735  0.8328170952610398  \\
            388.09980806142033  0.8328193331495403  \\
            388.2277671145234  0.8328215481986886  \\
            388.35572616762636  0.8328237398861585  \\
            388.48368522072934  0.8328259081773866  \\
            388.6116442738324  0.8328280535255714  \\
            388.73960332693537  0.8328301768716744  \\
            388.8675623800384  0.8328322796444191  \\
            388.9955214331414  0.8328343637602917  \\
            389.1234804862444  0.8328364316235406  \\
            389.2514395393474  0.8328384861261767  \\
            389.3793985924504  0.8328405306479734  \\
            389.50735764555344  0.8328425690564663  \\
            389.6353166986564  0.8328446057069536  \\
            389.7632757517594  0.832846645442496  \\
            389.89123480486245  0.8328486935939164  \\
            390.01919385796543  0.8328507559798003  \\
            390.1471529110685  0.8328528389064955  \\
            390.27511196417146  0.8328549491681122  \\
            390.4030710172745  0.8328570940465231  \\
            390.5310300703775  0.8328592813113632  \\
            390.65898912348047  0.8328615192200303  \\
            390.7869481765835  0.8328638165176839  \\
            390.9149072296865  0.8328661824372467  \\
            391.04286628278953  0.8328686266994033  \\
            391.1708253358925  0.832871159512601  \\
            391.2987843889955  0.8328738040975885  \\
            391.42674344209854  0.8328766065444704  \\
            391.5547024952015  0.8328794236623059  \\
            391.68266154830457  0.8328822399391087  \\
            391.81062060140755  0.8328850412536027  \\
            391.93857965451053  0.8328878148752231  \\
            392.0665387076136  0.8328905494641152  \\
            392.19449776071656  0.8328932350711356  \\
            392.3224568138196  0.8328958631378507  \\
            392.4504158669226  0.8328984264965387  \\
            392.57837492002557  0.832900919370188  \\
            392.7063339731286  0.8329033373724971  \\
            392.8342930262316  0.8329056775078763  \\
            392.96225207933463  0.8329079381714459  \\
            393.0902111324376  0.832910119149037  \\
            393.2181701855406  0.8329122216171915  \\
            393.34612923864364  0.8329142481431621  \\
            393.4740882917466  0.8329162026849117  \\
            393.60204734484967  0.8329180905911147  \\
            393.73000639795265  0.8329199186011554  \\
            393.85796545105563  0.8329216948451293  \\
            393.9859245041587  0.8329234288438426  \\
            394.11388355726166  0.8329251315088119  \\
            394.2418426103647  0.8329268151422645  \\
            394.3698016634677  0.8329284934371388  \\
            394.4977607165707  0.8329301814770835  \\
            394.6257197696737  0.8329318957364582  \\
            394.7536788227767  0.8329336540803332  \\
            394.88163787587973  0.8329354757644893  \\
            395.0095969289827  0.8329373814354183  \\
            395.13755598208576  0.8329393931303224  \\
            395.26551503518874  0.8329415342771147  \\
            395.3934740882917  0.8329438296944189  \\
            395.52143314139477  0.8329463055915696  \\
            395.64939219449775  0.8329489895686117  \\
            395.7773512476008  0.8329519106163012  \\
            395.9053103007038  0.832955754368309  \\
            396.03326935380676  0.8329593884926032  \\
            396.1612284069098  0.8329626735359364  \\
            396.2891874600128  0.832965673154591  \\
            396.4171465131158  0.832968445851315  \\
            396.5451055662188  0.8329710449753223  \\
            396.6730646193218  0.8329735187222923  \\
            396.80102367242483  0.8329759101343704  \\
            396.9289827255278  0.8329782571001674  \\
            397.05694177863086  0.8329805923547602  \\
            397.18490083173384  0.832982943479691  \\
            397.3128598848368  0.8329853329029682  \\
            397.44081893793987  0.8329877778990655  \\
            397.56877799104285  0.8329902905889228  \\
            397.6967370441459  0.8329928779399453  \\
            397.8246960972489  0.832995541766004  \\
            397.95265515035186  0.8329982787274359  \\
            398.0806142034549  0.8330010803310435  \\
            398.2085732565579  0.833003932930095  \\
            398.3365323096609  0.8330068177243246  \\
            398.4644913627639  0.8330097107599318  \\
            398.59245041586695  0.8330125829295822  \\
            398.72040946896993  0.833015399972407  \\
            398.8483685220729  0.8330181224740033  \\
            398.97632757517596  0.8330207058664334  \\
            399.10428662827894  0.833023100428226  \\
            399.232245681382  0.8330252512843751  \\
            399.36020473448497  0.8330270984063406  \\
            399.48816378758795  0.8330285766120481  \\
            399.616122840691  0.8330296155658887  \\
            399.744081893794  0.8330301397787198  \\
            399.872040946897  0.8330300686078639  \\
            400.0  0.8330309521285261  \\
            400.127959053103  0.8330318473146981  \\
            400.255918106206  0.83303237994669  \\
            400.383877159309  0.8330327837308062  \\
            400.51183621241205  0.8330332593994846  \\
            400.63979526551503  0.8330339747112969  \\
            400.767754318618  0.8330350644509488  \\
            400.89571337172106  0.8330366304292797  \\
            401.02367242482404  0.8330387414832624  \\
            401.1516314779271  0.8330414334760041  \\
            401.27959053103007  0.8330447092967452  \\
            401.40754958413305  0.8330485388608604  \\
            401.5355086372361  0.8330528591098576  \\
            401.6634676903391  0.8330575740113789  \\
            401.7914267434421  0.8330625545592001  \\
            401.9193857965451  0.8330676387732306  \\
            402.04734484964814  0.8330726316995138  \\
            402.1753039027511  0.8330773054102267  \\
            402.3032629558541  0.8330813990036802  \\
            402.43122200895715  0.8330846186043188  \\
            402.55918106206013  0.8330866373627209  \\
            402.6871401151632  0.8330870954555989  \\
            402.81509916826616  0.8330881819103676  \\
            402.94305822136914  0.8330894164330914  \\
            403.0710172744722  0.8330902206325848  \\
            403.19897632757517  0.8330907867453619  \\
            403.3269353806782  0.8330912826312639  \\
            403.4548944337812  0.8330918517734595  \\
            403.5828534868842  0.8330926132784443  \\
            403.7108125399872  0.8330936618760416  \\
            403.8387715930902  0.8330950679194011  \\
            403.96673064619324  0.8330968773850006  \\
            404.0946896992962  0.8330991118726445  \\
            404.2226487523992  0.8331017686054645  \\
            404.35060780550225  0.8331048204299198  \\
            404.47856685860523  0.8331082158157966  \\
            404.6065259117083  0.8331118788562082  \\
            404.73448496481126  0.8331157092675952  \\
            404.86244401791424  0.8331195823897255  \\
            404.9904030710173  0.8331233491856942  \\
            405.11836212412027  0.8331268362419234  \\
            405.2463211772233  0.8331298457681627  \\
            405.3742802303263  0.8331321555974887  \\
            405.5022392834293  0.8331335191863052  \\
            405.6301983365323  0.8331336656143433  \\
            405.7581573896353  0.8331338849762707  \\
            405.88611644273834  0.8331353701801549  \\
            406.0140754958413  0.8331366113320914  \\
            406.14203454894437  0.8331377123130412  \\
            406.26999360204735  0.8331387634186902  \\
            406.39795265515033  0.8331398413594484  \\
            406.5259117082534  0.8331410092604503  \\
            406.65387076135636  0.8331423166615545  \\
            406.7818298144594  0.8331437995173443  \\
            406.9097888675624  0.8331454801971272  \\
            407.03774792066537  0.8331473674849353  \\
            407.1657069737684  0.833149456579525  \\
            407.2936660268714  0.833151729094377  \\
            407.42162507997443  0.8331541530576964  \\
            407.5495841330774  0.8331566829124128  \\
            407.6775431861804  0.8331592595161802  \\
            407.80550223928344  0.8331618101413768  \\
            407.9334612923864  0.8331642484751054  \\
            408.06142034548947  0.8331664746191931  \\
            408.18937939859245  0.8331683750901914  \\
            408.31733845169543  0.833169822819376  \\
            408.4452975047985  0.8331706771527474  \\
            408.57325655790146  0.8331707838510302  \\
            408.7012156110045  0.8331704817616826  \\
            408.8291746641075  0.833172294813789  \\
            408.95713371721047  0.833174099329342  \\
            409.0850927703135  0.833175894051555  \\
            409.2130518234165  0.833177677782534  \\
            409.34101087651953  0.8331794493832788  \\
            409.4689699296225  0.8331812077736828  \\
            409.5969289827255  0.8331829519325323  \\
            409.72488803582854  0.8331846808975076  \\
            409.8528470889315  0.8331863937651822  \\
            409.98080614203457  0.8331880896910231  \\
            410.10876519513755  0.8331897678893906  \\
            410.2367242482406  0.8331914276335386  \\
            410.3646833013436  0.8331930682556143  \\
            410.49264235444656  0.8331946891466585  \\
            410.6206014075496  0.8331962897566053  \\
            410.7485604606526  0.8331978695942822  \\
            410.8765195137556  0.8331994282274103  \\
            411.0044785668586  0.8332009652826041  \\
            411.1324376199616  0.8332024804453714  \\
            411.26039667306463  0.8332039734601134  \\
            411.3883557261676  0.8332054441301252  \\
            411.51631477927066  0.8332068923175948  \\
            411.64427383237364  0.8332083179436038  \\
            411.7722328854766  0.8332097340268232  \\
            411.90019193857967  0.8332111429812394  \\
            412.02815099168265  0.8332125430769889  \\
            412.1561100447857  0.833213933426977  \\
            412.2840690978887  0.833215313182907  \\
            412.41202815099166  0.8332166815352796  \\
            412.5399872040947  0.8332180377133936  \\
            412.6679462571977  0.8332193809853449  \\
            412.7959053103007  0.8332207106580274  \\
            412.9238643634037  0.8332220260771325  \\
            413.0518234165067  0.8332233266271492  \\
            413.17978246960973  0.8332246117313642  \\
            413.3077415227127  0.8332258808518619  \\
            413.43570057581576  0.8332271334895242  \\
            413.56365962891874  0.8332283691840308  \\
            413.6916186820217  0.8332295875138588  \\
            413.81957773512477  0.8332307880962834  \\
            413.94753678822775  0.8332319705873767  \\
            414.0754958413308  0.8332331346820092  \\
            414.2034548944338  0.8332342801138486  \\
            414.3314139475368  0.8332354066553603  \\
            414.4593730006398  0.8332365141178075  \\
            414.5873320537428  0.8332376023512509  \\
            414.7152911068458  0.8332386791231057  \\
            414.8432501599488  0.8332397541887732  \\
            414.97120921305185  0.833240824650179  \\
            415.09916826615483  0.8332418895380486  \\
            415.2271273192578  0.8332429479236074  \\
            415.35508637236086  0.8332439989185807  \\
            415.48304542546384  0.8332450416751939  \\
            415.6110044785669  0.8332460753861725  \\
            415.73896353166987  0.8332470992847414  \\
            415.86692258477285  0.8332481126446262  \\
            415.9948816378759  0.8332491147800517  \\
            416.1228406909789  0.8332501050457434  \\
            416.2507997440819  0.8332510828369262  \\
            416.3787587971849  0.8332520475893253  \\
            416.5067178502879  0.8332529987791654  \\
            416.6346769033909  0.8332539359231718  \\
            416.7626359564939  0.8332548585785693  \\
            416.89059500959695  0.8332557663430827  \\
            417.01855406269993  0.833256658854937  \\
            417.1465131158029  0.8332575357928571  \\
            417.27447216890596  0.8332583968760675  \\
            417.40243122200894  0.833259241864293  \\
            417.530390275112  0.8332600705577584  \\
            417.65834932821497  0.8332608911233563  \\
            417.78630838131795  0.8332616353695945  \\
            417.914267434421  0.8332623111007018  \\
            418.042226487524  0.8332629885291177  \\
            418.170185540627  0.8332637234071837  \\
            418.29814459373  0.8332645570271425  \\
            418.42610364683304  0.8332655162211384  \\
            418.554062699936  0.8332666133612171  \\
            418.682021753039  0.8332678463593256  \\
            418.80998080614205  0.8332691986673123  \\
            418.93793985924503  0.8332706392769275  \\
            419.0658989123481  0.8332721227198221  \\
            419.19385796545106  0.8332735890675494  \\
            419.32181701855404  0.8332749639315636  \\
            419.4497760716571  0.8332761584632203  \\
            419.57773512476007  0.8332770693537768  \\
            419.7056941778631  0.8332775788343915  \\
            419.8336532309661  0.8332767280000613  \\
            419.9616122840691  0.8332745810187357  \\
            420.0895713371721  0.8332716066289546  \\
            420.2175303902751  0.8332680580548436  \\
            420.34548944337814  0.8332641586980791  \\
            420.4734484964811  0.833260102137887  \\
            420.6014075495841  0.8332560521310434  \\
            420.72936660268715  0.8332521426118737  \\
            420.85732565579013  0.8332484776922541  \\
            420.9852847088932  0.8332451316616101  \\
            421.11324376199616  0.8332421489869173  \\
            421.24120281509914  0.833239544312701  \\
            421.3691618682022  0.8332373024610369  \\
            421.49712092130517  0.8332353784315502  \\
            421.6250799744082  0.8332336974014161  \\
            421.7530390275112  0.8332321547253598  \\
            421.8809980806142  0.83323060450048  \\
            422.0089571337172  0.8332292126362688  \\
            422.1369161868202  0.8332281690990463  \\
            422.26487523992324  0.8332273796459514  \\
            422.3928342930262  0.8332267596568728  \\
            422.52079334612927  0.8332262341344496  \\
            422.64875239923225  0.8332257377040717  \\
            422.77671145233523  0.8332252146138788  \\
            422.9046705054383  0.8332246187347608  \\
            423.03262955854126  0.8332239135603585  \\
            423.1605886116443  0.8332230722070625  \\
            423.2885476647473  0.833222077414014  \\
            423.41650671785027  0.8332209215431041  \\
            423.5444657709533  0.8332196065789749  \\
            423.6724248240563  0.8332181441290181  \\
            423.80038387715933  0.833216555423376  \\
            423.9283429302623  0.8332148713149414  \\
            424.0563019833653  0.8332131322793571  \\
            424.18426103646834  0.8332113095315198  \\
            424.3122200895713  0.8332096310600925  \\
            424.44017914267437  0.8332080801577053  \\
            424.56813819577735  0.8332066282477224  \\
            424.69609724888033  0.8332052499689784  \\
            424.8240563019834  0.8332039231757777  \\
            424.95201535508636  0.833202628937896  \\
            425.0799744081894  0.8332013515405783  \\
            425.2079334612924  0.8332000784845404  \\
            425.33589251439537  0.8331988004859681  \\
            425.4638515674984  0.8331975114765178  \\
            425.5918106206014  0.8331962086033159  \\
            425.71976967370443  0.8331948922289594  \\
            425.8477287268074  0.8331935659315151  \\
            425.9756877799104  0.8331922365045207  \\
            426.10364683301344  0.8331909139569837  \\
            426.2316058861164  0.8331896115133822  \\
            426.35956493921947  0.8331882971236121  \\
            426.48752399232245  0.8331870944175127  \\
            426.6154830454255  0.8331860103064702  \\
            426.7434420985285  0.8331850039763  \\
            426.87140115163146  0.8331840396848258  \\
            426.9993602047345  0.8331830867618799  \\
            427.1273192578375  0.8331821196093037  \\
            427.2552783109405  0.8331811177009467  \\
            427.3832373640435  0.8331800655826674  \\
            427.5111964171465  0.8331789528723327  \\
            427.63915547024953  0.8331777742598184  \\
            427.7671145233525  0.8331765295070086  \\
            427.89507357645556  0.8331752234477963  \\
            428.02303262955854  0.833173865988083  \\
            428.1509916826615  0.8331724721057788  \\
            428.27895073576457  0.8331710618508025  \\
            428.40690978886755  0.8331696603450817  \\
            428.5348688419706  0.8331682607479002  \\
            428.6628278950736  0.8331669542722396  \\
            428.79078694817656  0.8331658081406635  \\
            428.9187460012796  0.8331647791976687  \\
            429.0467050543826  0.8331638291080871  \\
            429.1746641074856  0.833162924357084  \\
            429.3026231605886  0.8331620362501586  \\
            429.4305822136916  0.8331611409131451  \\
            429.55854126679463  0.8331602192922112  \\
            429.6865003198976  0.8331592571538587  \\
            429.81445937300066  0.8331582450849238  \\
            429.94241842610364  0.8331571784925763  \\
            430.0703774792066  0.8331560576043207  \\
            430.19833653230967  0.8331548874679953  \\
            430.32629558541265  0.8331536779517724  \\
            430.4542546385157  0.8331524437441586  \\
            430.5822136916187  0.8331512043539946  \\
            430.7101727447217  0.8331499710178129  \\
            430.8381317978247  0.833148753470028  \\
            430.9660908509277  0.833147690670803  \\
            431.0940499040307  0.8331467411552387  \\
            431.2220089571337  0.8331458680748285  \\
            431.34996801023675  0.8331450391974576  \\
            431.47792706333973  0.8331442269074039  \\
            431.6058861164427  0.833143408205337  \\
            431.73384516954576  0.8331425647083196  \\
            431.86180422264874  0.8331416826498059  \\
            431.9897632757518  0.8331407528796424  \\
            432.11772232885477  0.833139770864068  \\
            432.24568138195775  0.833138736685714  \\
            432.3736404350608  0.8331376550436036  \\
            432.5015994881638  0.8331365352531525  \\
            432.6295585412668  0.8331353912461685  \\
            432.7575175943698  0.8331342415708517  \\
            432.8854766474728  0.8331331093917942  \\
            433.0134357005758  0.8331319676080479  \\
            433.1413947536788  0.8331309733924557  \\
            433.26935380678185  0.8331301046577243  \\
            433.39731285988483  0.8331293230555599  \\
            433.5252719129878  0.833128594856457  \\
            433.65323096609086  0.8331278909496982  \\
            433.78119001919384  0.8331271868433543  \\
            433.9091490722969  0.833126462664284  \\
            434.03710812539987  0.8331257031581345  \\
            434.16506717850285  0.833124897689341  \\
            434.2930262316059  0.8331240402411266  \\
            434.4209852847089  0.8331231294155028  \\
            434.5489443378119  0.8331221684332693  \\
            434.6769033909149  0.8331211651340138  \\
            434.80486244401794  0.833120131976112  \\
            434.9328214971209  0.8331190860367281  \\
            435.0607805502239  0.8331180490118143  \\
            435.18873960332695  0.833117001157197  \\
            435.31669865642993  0.8331160639004453  \\
            435.444657709533  0.8331152597477777  \\
            435.57261676263596  0.8331145503691486  \\
            435.70057581573894  0.8331139019018265  \\
            435.828534868842  0.8331132849503936  \\
            435.95649392194497  0.8331126745867462  \\
            436.084452975048  0.8331120503500937  \\
            436.212412028151  0.8331113962469608  \\
            436.340371081254  0.8331107007511847  \\
            436.468330134357  0.8331099568039172  \\
            436.59628918746  0.8331091618136238  \\
            436.72424824056304  0.8331083176560837  \\
            436.852207293666  0.8331074306743905  \\
            436.980166346769  0.833106511678951  \\
            437.10812539987205  0.8331055759474864  \\
            437.23608445297504  0.8331046432250313  \\
            437.3640435060781  0.8331037083073647  \\
            437.49200255918106  0.8331028362104139  \\
            437.61996161228404  0.833102103911944  \\
            437.7479206653871  0.8331014730305023  \\
            437.87587971849007  0.8331009095254781  \\
            438.0038387715931  0.8331003836971029  \\
            438.1317978246961  0.8330998701864515  \\
            438.2597568777991  0.8330993479754396  \\
            438.3877159309021  0.8330988003868266  \\
            438.5156749840051  0.8330982150842134  \\
            438.64363403710814  0.8330975840720439  \\
            438.7715930902111  0.8330969036956036  \\
            438.89955214331417  0.8330961746410211  \\
            439.02751119641715  0.8330954019352669  \\
            439.15547024952014  0.8330945949461539  \\
            439.2834293026232  0.8330937673823376  \\
            439.41138835572616  0.8330929372933157  \\
            439.5393474088292  0.8330921220570072  \\
            439.6673064619322  0.8330913112239441  \\
            439.79526551503517  0.8330906465108984  \\
            439.9232245681382  0.8330900897049118  \\
            440.0511836212412  0.8330896067839014  \\
            440.17914267434423  0.8330891679166599  \\
            440.3071017274472  0.8330887474628563  \\
            440.4350607805502  0.8330883239730347  \\
            440.56301983365324  0.8330878801886157  \\
            440.6909788867562  0.833087403041895  \\
            440.81893793985927  0.8330868836560443  \\
            440.94689699296225  0.8330863173451112  \\
            441.07485604606524  0.8330857036140188  \\
            441.2028150991683  0.8330850461585664  \\
            441.33077415227126  0.8330843528654284  \\
            441.4587332053743  0.8330836358121555  \\
            441.5866922584773  0.8330829112671739  \\
            441.71465131158027  0.8330821996897858  \\
            441.8426103646833  0.8330814782449543  \\
            441.9705694177863  0.8330808804655233  \\
            442.09852847088933  0.8330803959643927  \\
            442.2264875239923  0.8330799909885577  \\
            442.3544465770953  0.8330796358088044  \\
            442.48240563019834  0.8330793047197095  \\
            442.6103646833013  0.8330789760396398  \\
            442.73832373640437  0.8330786321107526  \\
            442.86628278950735  0.8330782592989958  \\
            442.9942418426104  0.8330778479941076  \\
            443.1222008957134  0.8330773926096163  \\
            443.25015994881636  0.8330768915828416  \\
            443.3781190019194  0.8330763473748927  \\
            443.5060780550224  0.8330757664706695  \\
            443.6340371081254  0.8330751593788627  \\
            443.7619961612284  0.8330745406319529  \\
            443.8899552143314  0.8330739287862117  \\
            444.01791426743443  0.8330733093849093  \\
            444.1458733205374  0.8330727773990347  \\
            444.27383237364046  0.833072363229376  \\
            444.40179142674344  0.833072033576393  \\
            444.5297504798464  0.8330717589857359  \\
            444.65770953294947  0.8330715138482448  \\
            444.78566858605245  0.8330712763999489  \\
            444.9136276391555  0.8330710287220682  \\
            445.0415866922585  0.833070756741012  \\
            445.16954574536146  0.8330704502283798  \\
            445.2975047984645  0.8330701028009606  \\
            445.4254638515675  0.8330697119207339  \\
            445.5534229046705  0.8330692788948684  \\
            445.6813819577735  0.8330688088757231  \\
            445.8093410108765  0.8330683108608469  \\
            445.93730006397954  0.8330677976929783  \\
            446.0652591170825  0.8330672860600461  \\
            446.19321817018556  0.8330667759182341  \\
            446.32117722328854  0.8330663085564097  \\
            446.4491362763915  0.8330659625339741  \\
            446.57709532949457  0.8330657052134083  \\
            446.70505438259755  0.8330655076112361  \\
            446.8330134357006  0.8330653443980256  \\
            446.9609724888036  0.8330651938983877  \\
            447.0889315419066  0.8330650380909772  \\
            447.2168905950096  0.833064862608492  \\
            447.3448496481126  0.8330646567376734  \\
            447.4728087012156  0.8330644134193064  \\
            447.6007677543186  0.8330641292482192  \\
            447.72872680742165  0.8330638044732833  \\
            447.85668586052464  0.8330634429974142  \\
            447.9846449136276  0.8330630523775702  \\
            448.11260396673066  0.8330626438247533  \\
            448.24056301983364  0.8330622322040089  \\
            448.3685220729367  0.8330618360344259  \\
            448.49648112603967  0.8330614343355335  \\
            448.62444017914265  0.8330611545428301  \\
            448.7523992322457  0.8330609667537652  \\
            448.8803582853487  0.833060842641042  \\
            449.0083173384517  0.833060757330353  \\
            449.1362763915547  0.8330606894003789  \\
            449.2642354446577  0.8330606208827892  \\
            449.3921944977607  0.8330605372622417  \\
            449.5201535508637  0.8330604274763829  \\
            449.64811260396675  0.833060283915848  \\
            449.77607165706974  0.8330601024242605  \\
            449.9040307101727  0.833059882298233  \\
            450.03198976327576  0.8330596262873659  \\
            450.15994881637874  0.833059340594249  \\
            450.2879078694818  0.8330590348744601  \\
            450.41586692258477  0.8330587222365659  \\
            450.54382597568775  0.8330584192421213  \\
            450.6717850287908  0.8330581086747658  \\
            450.7997440818938  0.8330578932613691  \\
            450.9277031349968  0.8330577722142816  \\
            451.0556621880998  0.8330577180421449  \\
            451.18362124120284  0.8330577064970782  \\
            451.3115802943058  0.8330577165746782  \\
            451.4395393474088  0.8330577305140189  \\
            451.56749840051185  0.8330577337976519  \\
            451.69545745361484  0.833057715151606  \\
            451.8234165067179  0.8330576665453879  \\
            451.95137555982086  0.8330575831919813  \\
            452.07933461292384  0.8330574635478477  \\
            452.2072936660269  0.8330573093129258  \\
            452.33525271912987  0.8330571254306319  \\
            452.4632117722329  0.8330569200878598  \\
            452.5911708253359  0.8330567047149806  \\
            452.7191298784389  0.833056493985843  \\
            452.8470889315419  0.833056278956329  \\
            452.9750479846449  0.8330561262589077  \\
            453.10300703774794  0.8330560692897107  \\
            453.2309660908509  0.8330560815666576  \\
            453.3589251439539  0.8330561396347451  \\
            453.48688419705695  0.8330562230660475  \\
            453.61484325015994  0.8330563144597164  \\
            453.742802303263  0.8330563994419808  \\
            453.87076135636596  0.8330564666661473  \\
            453.99872040946894  0.8330565078125999  \\
            454.126679462572  0.8330565175887997  \\
            454.25463851567497  0.8330564937292856  \\
            454.382597568778  0.833056436995674  \\
            454.510556621881  0.8330563511766582  \\
            454.638515674984  0.8330562430880095  \\
            454.766474728087  0.8330561225725763  \\
            454.89443378119  0.8330560025002847  \\
            455.02239283429304  0.8330558865832899  \\
            455.150351887396  0.8330557951353763  \\
            455.27831094049907  0.8330557997338507  \\
            455.40626999360205  0.8330558750704218  \\
            455.53422904670504  0.8330559986421622  \\
            455.6621880998081  0.8330561507515087  \\
            455.79014715291106  0.8330563145062623  \\
            455.9181062060141  0.8330564758195879  \\
            456.0460652591171  0.8330566234100142  \\
            456.17402431222007  0.8330567488014345  \\
            456.3019833653231  0.8330568463231061  \\
            456.4299424184261  0.8330569131096498  \\
            456.55790147152914  0.8330569491010512  \\
            456.6858605246321  0.8330569570426594  \\
            456.8138195777351  0.8330569424851879  \\
            456.94177863083814  0.8330569137847141  \\
            457.0697376839411  0.8330568821026797  \\
            457.19769673704417  0.8330568614058901  \\
            457.32565579014715  0.8330568362906338  \\
            457.45361484325014  0.8330569001288229  \\
            457.5815738963532  0.8330570352742078  \\
            457.70953294945616  0.8330572203271819  \\
            457.8374920025592  0.8330574364679496  \\
            457.9654510556622  0.8330576674565254  \\
            458.09341010876517  0.8330578996327342  \\
            458.2213691618682  0.833058121916211  \\
            458.3493282149712  0.8330583258064015  \\
            458.47728726807424  0.8330585053825617  \\
            458.6052463211772  0.8330586573037575  \\
            458.7332053742802  0.8330587808088658  \\
            458.86116442738324  0.8330588777165733  \\
            458.9891234804862  0.8330589524253774  \\
            459.11708253358927  0.8330590119135857  \\
            459.24504158669225  0.833059065739316  \\
            459.3730006397953  0.8330591260404968  \\
            459.5009596928983  0.8330591814880691  \\
            459.62891874600126  0.8330593024475562  \\
            459.7568777991043  0.8330594943273026  \\
            459.8848368522073  0.8330597369730638  \\
            460.0127959053103  0.8330600125824476  \\
            460.1407549584133  0.8330603057049129  \\
            460.2687140115163  0.8330606032417712  \\
            460.39667306461934  0.8330608944461858  \\
            460.5246321177223  0.8330611709231714  \\
            460.65259117082536  0.833061426629595  \\
            460.78055022392834  0.8330616578741751  \\
            460.9085092770313  0.8330618633174823  \\
            461.03646833013437  0.833062043971939  \\
            461.16442738323735  0.8330622032018192  \\
            461.2923864363404  0.8330623467232494  \\
            461.4203454894434  0.8330624826042072  \\
            461.54830454254636  0.8330626212645227  \\
            461.6762635956494  0.833062758486795  \\
            461.8042226487524  0.8330629346745864  \\
            461.9321817018554  0.8330631804170825  \\
            462.0601407549584  0.8330634769372995  \\
            462.1880998080614  0.8330638075811078  \\
            462.31605886116444  0.8330641578172295  \\
            462.4440179142674  0.8330645152372412  \\
            462.57197696737046  0.8330648695555712  \\
            462.69993602047344  0.833065212609502  \\
            462.8278950735764  0.8330655383591684  \\
            462.95585412667947  0.8330658428875588  \\
            463.08381317978245  0.8330661244005144  \\
            463.2117722328855  0.8330663832267295  \\
            463.3397312859885  0.8330666218177516  \\
            463.4676903390915  0.8330668447479811  \\
            463.5956493921945  0.8330670587146717  \\
            463.7236084452975  0.8330672725379299  \\
            463.8515674984005  0.8330674916489248  \\
            463.9795265515035  0.8330677214082927  \\
            464.10748560460655  0.8330680183660703  \\
            464.23544465770954  0.8330683652434338  \\
            464.3634037108125  0.8330687466556741  \\
            464.49136276391556  0.8330691491121959  \\
            464.61932181701854  0.8330695610165175  \\
            464.7472808701216  0.8330699726662721  \\
            464.87523992322457  0.833070376253206  \\
            465.00319897632755  0.8330707658631802  \\
            465.1311580294306  0.8330711374761691  \\
            465.2591170825336  0.8330714889662618  \\
            465.3870761356366  0.8330718201016609  \\
            465.5150351887396  0.8330721325446833  \\
            465.6429942418426  0.8330724298517597  \\
            465.7709532949456  0.833072717473435  \\
            465.8989123480486  0.8330730027543684  \\
            466.02687140115165  0.8330732949333322  \\
            466.15483045425464  0.8330735843352084  \\
            466.2827895073576  0.83307393010652  \\
            466.41074856046066  0.8330743242009785  \\
            466.53870761356364  0.8330747526035056  \\
            466.6666666666667  0.833075202960339  \\
            466.79462571976967  0.8330756645790324  \\
            466.92258477287265  0.8330761284284558  \\
            467.0505438259757  0.8330765871387951  \\
            467.1785028790787  0.8330770350015526  \\
            467.3064619321817  0.8330774679695465  \\
            467.4344209852847  0.8330778836569114  \\
            467.56238003838774  0.8330782813390977  \\
            467.6903390914907  0.833078661952872  \\
            467.8182981445937  0.8330790280963171  \\
            467.94625719769675  0.8330793840288321  \\
            468.07421625079974  0.8330797356711318  \\
            468.2021753039028  0.8330800906052473  \\
            468.33013435700576  0.8330804443543266  \\
            468.45809341010875  0.8330808307149054  \\
            468.5860524632118  0.8330812649275355  \\
            468.71401151631477  0.8330817342114548  \\
            468.8419705694178  0.8330822272165612  \\
            468.9699296225208  0.8330827340234142  \\
            469.0978886756238  0.8330832461432337  \\
            469.2258477287268  0.8330837565179015  \\
            469.3538067818298  0.8330842595199595  \\
            469.48176583493284  0.8330847509526109  \\
            469.6097248880358  0.8330852280497202  \\
            469.7376839411388  0.8330856894758126  \\
            469.86564299424185  0.8330861353260746  \\
            469.99360204734484  0.833086567126353  \\
            470.1215611004479  0.8330869878331564  \\
            470.24952015355086  0.8330874018336539  \\
            470.37747920665385  0.833087814945676  \\
            470.5054382597569  0.8330882344177136  \\
            470.63339731285987  0.8330886526277478  \\
            470.7613563659629  0.8330891131073109  \\
            470.8893154190659  0.8330896115959284  \\
            471.0172744721689  0.833090137553435  \\
            471.1452335252719  0.8330906816391769  \\
            471.2731925783749  0.833091235712013  \\
            471.40115163147794  0.8330917928303151  \\
            471.5291106845809  0.8330923472519668  \\
            471.65706973768397  0.8330928944343645  \\
            471.78502879078695  0.833093431034417  \\
            471.91298784388994  0.8330939549085454  \\
            472.040946896993  0.8330944651126835  \\
            472.16890595009596  0.8330949619022772  \\
            472.296865003199  0.8330954467322849  \\
            472.424824056302  0.8330959222571777  \\
            472.55278310940497  0.8330963923309389  \\
            472.680742162508  0.8330968620070643  \\
            472.808701215611  0.8330973375385621  \\
            472.93666026871404  0.8330978129748371  \\
            473.064619321817  0.8330983216754175  \\
            473.19257837492  0.8330988640403505  \\
            473.32053742802304  0.833099431194138  \\
            473.448496481126  0.8331000152276757  \\
            473.57645553422907  0.8331006091982517  \\
            473.70441458733205  0.8331012071295472  \\
            473.83237364043504  0.8331018040116358  \\
            473.9603326935381  0.8331023958009847  \\
            474.08829174664106  0.8331029794204536  \\
            474.2162507997441  0.833103552759295  \\
            474.3442098528471  0.8331041146731546  \\
            474.47216890595007  0.8331046649840705  \\
            474.6001279590531  0.8331052044804742  \\
            474.7280870121561  0.8331057349171899  \\
            474.85604606525914  0.8331062590154343  \\
            474.9840051183621  0.8331067804628176  \\
            475.1119641714651  0.8331073039133425  \\
            475.23992322456814  0.8331078349874046  \\
            475.36788227767113  0.8331083674756506  \\
            475.49584133077417  0.8331089326971632  \\
            475.62380038387715  0.8331095240644156  \\
            475.7517594369802  0.8331101347196034  \\
            475.8797184900832  0.8331107585367511  \\
            476.00767754318616  0.8331113901217143  \\
            476.1356365962892  0.8331120248121788  \\
            476.2635956493922  0.8331126586776606  \\
            476.3915547024952  0.8331132885195058  \\
            476.5195137555982  0.8331139118708912  \\
            476.6474728087012  0.8331145269968235  \\
            476.77543186180424  0.83311513289414  \\
            476.9033909149072  0.833115729291508  \\
            477.03134996801026  0.8331163166494252  \\
            477.15930902111324  0.8331168961602198  \\
            477.28726807421623  0.8331174697480501  \\
            477.41522712731927  0.8331180400689044  \\
            477.54318618042225  0.8331186105106021  \\
            477.6711452335253  0.8331191851927919  \\
            477.7991042866283  0.833119764724407  \\
            477.92706333973126  0.8331203565281105  \\
            478.0550223928343  0.8331209724279645  \\
            478.1829814459373  0.8331216070953498  \\
            478.3109404990403  0.8331222556993154  \\
            478.4388995521433  0.8331229139065787  \\
            478.5668586052463  0.8331235778815247  \\
            478.69481765834934  0.8331242442862071  \\
            478.8227767114523  0.8331249102803474  \\
            478.95073576455536  0.8331255735213351  \\
            479.07869481765835  0.8331262321642282  \\
            479.20665387076133  0.8331268848617526  \\
            479.33461292386437  0.8331275307643021  \\
            479.46257197696735  0.8331281695199391  \\
            479.5905310300704  0.8331288012743937  \\
            479.7184900831734  0.8331294266710645  \\
            479.8464491362764  0.8331300468510179  \\
            479.9744081893794  0.8331306634529886  \\
            480.1023672424824  0.8331312786133792  \\
            480.2303262955854  0.8331318949662607  \\
            480.3582853486884  0.8331325156433721  \\
            480.48624440179145  0.8331331419558845  \\
            480.61420345489444  0.8331337786581898  \\
            480.7421625079974  0.8331344315685458  \\
            480.87012156110046  0.8331350974806774  \\
            480.99808061420345  0.8331357734584001  \\
            481.1260396673065  0.8331364568356208  \\
            481.25399872040947  0.8331371452163372  \\
            481.38195777351245  0.8331378364746381  \\
            481.5099168266155  0.8331385287547036  \\
            481.6378758797185  0.8331392204708044  \\
            481.7658349328215  0.8331399103073024  \\
            481.8937939859245  0.8331405972186507  \\
            482.0217530390275  0.8331412804293933  \\
            482.1497120921305  0.833141959434165  \\
            482.2776711452335  0.8331426339976921  \\
            482.40563019833655  0.8331433041547915  \\
            482.53358925143954  0.8331439702103715  \\
            482.6615483045425  0.833144632739431  \\
            482.78950735764556  0.8331452925870604  \\
            482.91746641074855  0.8331459508684408  \\
            483.0454254638516  0.8331466089688445  \\
            483.17338451695457  0.8331472685436347  \\
            483.30134357005755  0.8331479315182658  \\
            483.4293026231606  0.8331486001074775  \\
            483.5572616762636  0.833149276608913  \\
            483.6852207293666  0.833149960630079  \\
            483.8131797824696  0.8331506511032364  \\
            483.94113883557264  0.8331513470284074  \\
            484.0690978886756  0.8331520474733749  \\
            484.1970569417786  0.8331527515736825  \\
            484.32501599488165  0.8331534585326348  \\
            484.45297504798464  0.8331541676212975  \\
            484.5809341010877  0.8331548781784964  \\
            484.70889315419066  0.833155589610819  \\
            484.83685220729365  0.8331563013926134  \\
            484.9648112603967  0.8331570130659881  \\
            485.09277031349967  0.8331577242408131  \\
            485.2207293666027  0.8331584345947187  \\
            485.3486884197057  0.8331591438730964  \\
            485.4766474728087  0.8331598518890987  \\
            485.6046065259117  0.8331605585236382  \\
            485.7325655790147  0.8331612637253893  \\
            485.86052463211774  0.8331619675107865  \\
            485.98848368522073  0.8331626699640258  \\
            486.1164427383237  0.8331633712370634  \\
            486.24440179142675  0.8331640715496169  \\
            486.37236084452974  0.8331647711891644  \\
            486.5003198976328  0.833165470510945  \\
            486.62827895073576  0.8331661699379586  \\
            486.75623800383875  0.8331668699609659  \\
            486.8841970569418  0.8331675715011412  \\
            487.01215611004477  0.8331682742526008  \\
            487.1401151631478  0.8331689776643406  \\
            487.2680742162508  0.8331696821185056  \\
            487.3960332693538  0.8331703879589714  \\
            487.5239923224568  0.8331710954913439  \\
            487.6519513755598  0.8331718049829595  \\
            487.77991042866284  0.8331725166628852  \\
            487.90786948176583  0.8331732307219182  \\
            488.03582853486887  0.8331739473125864  \\
            488.16378758797185  0.8331746665491483  \\
            488.29174664107484  0.8331753885075925  \\
            488.4197056941779  0.8331761132256384  \\
            488.54766474728086  0.8331768407027358  \\
            488.6756238003839  0.8331775709000647  \\
            488.8035828534869  0.833178303740536  \\
            488.93154190658987  0.8331790391087909  \\
            489.0595009596929  0.8331797768512008  \\
            489.1874600127959  0.8331805167758682  \\
            489.31541906589894  0.8331812586526255  \\
            489.4433781190019  0.8331820022130357  \\
            489.5713371721049  0.8331827471503924  \\
            489.69929622520795  0.8331834931197198  \\
            489.82725527831093  0.8331842397377722  \\
            489.95521433141397  0.8331849865830346  \\
            490.08317338451695  0.8331857331957225  \\
            490.21113243761994  0.8331864790777819  \\
            490.339091490723  0.8331872236928891  \\
            490.46705054382596  0.8331879664664509  \\
            490.595009596929  0.8331887067856049  \\
            490.722968650032  0.8331894439992186  \\
            490.85092770313497  0.8331901774178905  \\
            490.978886756238  0.8331909063139494  \\
            491.106845809341  0.8331916299214545  \\
            491.23480486244404  0.8331923474361954  \\
            491.362763915547  0.8331930580156924  \\
            491.49072296865  0.8331937579544617  \\
            491.61868202175305  0.8331944481803532  \\
            491.74664107485603  0.8331951380129222  \\
            491.87460012795907  0.8331958285982176  \\
            492.00255918106205  0.8331965209779464  \\
            492.1305182341651  0.833197216089474  \\
            492.2584772872681  0.8331979147658238  \\
            492.38643634037106  0.8331986177356778  \\
            492.5143953934741  0.8331993256233764  \\
            492.6423544465771  0.8332000389489178  \\
            492.7703134996801  0.8332007581279588  \\
            492.8982725527831  0.8332014834718144  \\
            493.0262316058861  0.8332022151874583  \\
            493.15419065898914  0.8332029533775219  \\
            493.2821497120921  0.8332036980402951  \\
            493.41010876519516  0.8332044490697262  \\
            493.53806781829815  0.8332052062554219  \\
            493.66602687140113  0.833205969282647  \\
            493.79398592450417  0.8332067377323243  \\
            493.92194497760715  0.8332075110810355  \\
            494.0499040307102  0.8332082887010203  \\
            494.1778630838132  0.8332090698601765  \\
            494.30582213691616  0.8332098537220607  \\
            494.4337811900192  0.8332106393458872  \\
            494.5617402431222  0.8332114256865292  \\
            494.6896992962252  0.8332122115945176  \\
            494.8176583493282  0.8332129958160419  \\
            494.9456174024312  0.83321377699295  \\
            495.07357645553424  0.8332145536627478  \\
            495.2015355086372  0.8332153242585997  \\
            495.32949456174026  0.8332160871093284  \\
            495.45745361484325  0.8332168404394148  \\
            495.58541266794623  0.8332175823689981  \\
            495.71337172104927  0.8332183109138758  \\
            495.84133077415225  0.8332190239855038  \\
            495.9692898272553  0.8332197193909963  \\
            496.0972488803583  0.8332203873651816  \\
            496.2252079334613  0.8332210238988504  \\
            496.3531669865643  0.8332216625266267  \\
            496.4811260396673  0.8332223048424592  \\
            496.60908509277033  0.8332229522834531  \\
            496.7370441458733  0.8332236061298685  \\
            496.86500319897635  0.833224267505121  \\
            496.99296225207934  0.8332249373757817  \\
            497.1209213051823  0.8332256165515773  \\
            497.24888035828536  0.8332263056853899  \\
            497.37683941138835  0.833227005273257  \\
            497.5047984644914  0.8332277156543716  \\
            497.63275751759437  0.8332284370110821  \\
            497.76071657069735  0.8332291693688925  \\
            497.8886756238004  0.8332299125964623  \\
            498.0166346769034  0.8332306664056061  \\
            498.1445937300064  0.8332314303512944  \\
            498.2725527831094  0.8332322038316533  \\
            498.4005118362124  0.8332329860879635  \\
            498.52847088931543  0.8332337762046622  \\
            498.6564299424184  0.8332345731093415  \\
            498.78438899552145  0.8332353755727488  \\
            498.91234804862444  0.8332361822087876  \\
            499.0403071017274  0.8332369914745164  \\
            499.16826615483046  0.8332378016701493  \\
            499.29622520793345  0.8332386109390556  \\
            499.4241842610365  0.8332394172677606  \\
            499.55214331413947  0.8332402184859447  \\
            499.68010236724245  0.8332410122664438  \\
            499.8080614203455  0.8332417961252493  \\
            499.9360204734485  0.8332425674215082  \\
            500.0639795265515  0.8332433233575226  \\
            500.1919385796545  0.8332440609787506  \\
            500.31989763275755  0.8332447771738053  \\
            500.44785668586053  0.8332454686744555  \\
            500.5758157389635  0.8332461320556254  \\
            500.70377479206655  0.8332467549234682  \\
            500.83173384516954  0.8332473188480748  \\
            500.9596928982726  0.8332478887144065  \\
            501.08765195137556  0.8332484663353409  \\
            501.21561100447855  0.8332490533292874  \\
            501.3435700575816  0.8332496511201877  \\
            501.47152911068457  0.8332502609375148  \\
            501.5994881637876  0.8332508838162737  \\
            501.7274472168906  0.8332515205970015  \\
            501.8554062699936  0.8332521719257672  \\
            501.9833653230966  0.8332528382541717  \\
            502.1113243761996  0.8332535198393473  \\
            502.23928342930265  0.8332542167439587  \\
            502.36724248240563  0.8332549288362023  \\
            502.4952015355086  0.8332556557898065  \\
            502.62316058861165  0.8332563970840315  \\
            502.75111964171464  0.8332571520036692  \\
            502.8790786948177  0.8332579196390438  \\
            503.00703774792066  0.8332586988860109  \\
            503.13499680102365  0.8332594884459582  \\
            503.2629558541267  0.8332602868258057  \\
            503.39091490722967  0.8332610923380045  \\
            503.5188739603327  0.833261903100538  \\
            503.6468330134357  0.8332627170369217  \\
            503.7747920665387  0.8332635318762025  \\
            503.9027511196417  0.8332643451529596  \\
            504.0307101727447  0.8332651542073036  \\
            504.15866922584775  0.8332659561848778  \\
            504.28662827895073  0.8332667480368563  \\
            504.41458733205377  0.8332675265199461  \\
            504.54254638515675  0.8332682881963853  \\
            504.67050543825974  0.8332690294339445  \\
            504.7984644913628  0.8332697464059259  \\
            504.92642354446576  0.8332704350911633  \\
            505.0543825975688  0.833271091274023  \\
            505.1823416506718  0.8332717105444025  \\
            505.3103007037748  0.8332722810159885  \\
            505.4382597568778  0.8332727584577905  \\
            505.5662188099808  0.833273264375235  \\
            505.69417786308384  0.8332737955932311  \\
            505.8221369161868  0.8332743491068262  \\
            505.9500959692898  0.8332749220812059  \\
            506.07805502239285  0.8332755118516937  \\
            506.20601407549583  0.8332761159237513  \\
            506.33397312859887  0.8332767319729785  \\
            506.46193218170185  0.8332773578451134  \\
            506.58989123480484  0.833277991556032  \\
            506.7178502879079  0.8332786312917485  \\
            506.84580934101086  0.8332792754084153  \\
            506.9737683941139  0.833279922432323  \\
            507.1017274472169  0.8332805710598999  \\
            507.2296865003199  0.8332812201577128  \\
            507.3576455534229  0.8332818687624667  \\
            507.4856046065259  0.8332825160810043  \\
            507.61356365962894  0.8332831614903068  \\
            507.7415227127319  0.8332838045374933  \\
            507.8694817658349  0.8332844449398212  \\
            507.99744081893795  0.8332850825846861  \\
            508.12539987204093  0.8332857175296213  \\
            508.25335892514397  0.8332863500022987  \\
            508.38131797824695  0.8332869804005278  \\
            508.50927703135  0.8332876092922569  \\
            508.637236084453  0.8332882374155718  \\
            508.76519513755596  0.8332888656786969  \\
            508.893154190659  0.8332894951599942  \\
            509.021113243762  0.8332901271079644  \\
            509.14907229686503  0.8332907629412459  \\
            509.277031349968  0.8332914042486155  \\
            509.404990403071  0.8332920527889879  \\
            509.53294945617404  0.833292710491416  \\
            509.660908509277  0.8332933794550907  \\
            509.78886756238006  0.8332940619493416  \\
            509.91682661548305  0.8332947604136355  \\
            510.04478566858603  0.8332952323960745  \\
            510.17274472168907  0.8332956927856052  \\
            510.30070377479205  0.8332961435167254  \\
            510.4286628278951  0.8332965851380704  \\
            510.5566218809981  0.8332970181772973  \\
            510.68458093410106  0.8332974431410858  \\
            510.8125399872041  0.8332978605151378  \\
            510.9404990403071  0.8332982707641775  \\
            511.06845809341013  0.8332986743319513  \\
            511.1964171465131  0.8332990716412279  \\
            511.3243761996161  0.833299463093798  \\
            511.45233525271914  0.8332998490704749  \\
            511.5802943058221  0.8333002299310941  \\
            511.70825335892516  0.8333006060145133  \\
            511.83621241202815  0.8333009776386123  \\
            511.96417146513113  0.8333013451002935  \\
            512.0921305182342  0.8333017086754813  \\
            512.2200895713372  0.8333020686191224  \\
            512.3480486244401  0.8333024251651857  \\
            512.4760076775432  0.8333027785266625  \\
            512.6039667306462  0.8333031288955662  \\
            512.7319257837491  0.8333034764429329  \\
            512.8598848368522  0.8333038213188203  \\
            512.9878438899552  0.8333041636523087  \\
            513.1158029430583  0.8333045035515008  \\
            513.2437619961612  0.8333048411035211  \\
            513.3717210492642  0.8333051763745168  \\
            513.4996801023673  0.8333055094096574  \\
            513.6276391554702  0.8333058402331341  \\
            513.7555982085732  0.833306168848161  \\
            513.8835572616763  0.833306495236974  \\
            514.0115163147792  0.8333068193608315  \\
            514.1394753678823  0.833307141160014  \\
            514.2674344209853  0.8333074605538245  \\
            514.3953934740883  0.833307777440588  \\
            514.5233525271913  0.833308091697652  \\
            514.6513115802943  0.8333087221166051  \\
            514.7792706333973  0.8333090988476394  \\
            514.9072296865003  0.8333092534205125  \\
            515.0351887396033  0.8333092562020826  \\
            515.1631477927064  0.8333091705676734  \\
            515.2911068458094  0.8333090529010736  \\
            515.4190658989123  0.8333089525945383  \\
            515.5470249520154  0.8333089120487873  \\
            515.6749840051184  0.8333089666730066  \\
            515.8029430582213  0.8333091448848476  \\
            515.9309021113244  0.833309468110427  \\
            516.0588611644274  0.8333099507843277  \\
            516.1868202175303  0.8333106003495971  \\
            516.3147792706334  0.8333114172577493  \\
            516.4427383237364  0.8333123949687633  \\
            516.5706973768395  0.8333135199510837  \\
            516.6986564299424  0.8333147716816209  \\
            516.8266154830454  0.8333161226457507  \\
            516.9545745361485  0.8333175383373145  \\
            517.0825335892514  0.8333189772586193  \\
            517.2104926423544  0.8333203909204374  \\
            517.3384516954575  0.8333217238420072  \\
            517.4664107485604  0.833322913551032  \\
            517.5943698016634  0.8333238905836814  \\
            517.7223288547665  0.8333245784845897  \\
            517.8502879078695  0.8333249039185079  \\
            517.9782469609725  0.8333250027332227  \\
            518.1062060140755  0.833325055469205  \\
            518.2341650671785  0.8333251631397227  \\
            518.3621241202815  0.8333253175998564  \\
            518.4900831733845  0.8333254015464994  \\
            518.6180422264875  0.833325188518357  \\
            518.7460012795906  0.8333243428959474  \\
            518.8739603326935  0.8333225548991099  \\
            519.0019193857966  0.8333203951129575  \\
            519.1298784388996  0.8333180939712638  \\
            519.2578374920025  0.833315774527884  \\
            519.3857965451056  0.8333135442584662  \\
            519.5137555982086  0.8333114950604507  \\
            519.6417146513115  0.8333097032530707  \\
            519.7696737044146  0.8333082199292161  \\
            519.8976327575176  0.8333069913233166  \\
            520.0255918106207  0.8333060435551539  \\
            520.1535508637236  0.8333053759041621  \\
            520.2815099168266  0.8333049736414014  \\
            520.4094689699297  0.8333048080295592  \\
            520.5374280230326  0.833304836322949  \\
            520.6653870761356  0.833305001767512  \\
            520.7933461292387  0.8333052336008154  \\
            520.9213051823416  0.8333054470520538  \\
            521.0492642354446  0.8333057623690211  \\
            521.1772232885477  0.8333059428188584  \\
            521.3051823416507  0.8333059992797214  \\
            521.4331413947536  0.8333059877826924  \\
            521.5611004478567  0.8333059422823477  \\
            521.6890595009597  0.8333058746567571  \\
            521.8170185540627  0.8333057747074841  \\
            521.9449776071657  0.8333056101595863  \\
            522.0729366602687  0.8333053266616143  \\
            522.2008957133717  0.8333048902036816  \\
            522.3288547664747  0.8333043096038302  \\
            522.4568138195777  0.8333035918226841  \\
            522.5847728726808  0.833302789882455  \\
            522.7127319257837  0.8333019500122243  \\
            522.8406909788868  0.8333011116479437  \\
            522.9686500319898  0.8333003074324343  \\
            523.0966090850927  0.8332995632153877  \\
            523.2245681381958  0.8332988980533651  \\
            523.3525271912988  0.8332983242097979  \\
            523.4804862444018  0.8332978471549872  \\
            523.6084452975048  0.8332974591925734  \\
            523.7364043506078  0.8332970620748598  \\
            523.8643634037109  0.8332966473307696  \\
            523.9923224568138  0.8332962330696371  \\
            524.1202815099168  0.8332958339693168  \\
            524.2482405630199  0.8332954612761849  \\
            524.3761996161228  0.8332951228051376  \\
            524.5041586692258  0.8332948229395923  \\
            524.6321177223289  0.833294562631487  \\
            524.7600767754319  0.8332943394012806  \\
            524.8880358285348  0.8332941473379525  \\
            525.0159948816379  0.833293971192623  \\
            525.1439539347409  0.833293702656037  \\
            525.2719129878438  0.8332933439420395  \\
            525.3998720409469  0.8332929239367721  \\
            525.5278310940499  0.833292467884978  \\
            525.6557901471529  0.8332919973900021  \\
            525.7837492002559  0.8332915304137913  \\
            525.9117082533589  0.8332910812768943  \\
            526.039667306462  0.8332906606584617  \\
            526.1676263595649  0.8332902755962459  \\
            526.295585412668  0.8332899294866011  \\
            526.423544465771  0.833289623890181  \\
            526.5515035188739  0.8332892653346257  \\
            526.679462571977  0.8332888350216491  \\
            526.80742162508  0.8332883640507429  \\
            526.935380678183  0.8332878789474838  \\
            527.063339731286  0.8332874016635341  \\
            527.191298784389  0.8332869495766413  \\
            527.319257837492  0.8332865354906382  \\
            527.447216890595  0.8332861676354432  \\
            527.575175943698  0.8332858496670594  \\
            527.703134996801  0.8332855806675763  \\
            527.831094049904  0.8332853551451676  \\
            527.959053103007  0.8332851431253039  \\
            528.0870121561101  0.8332848410162637  \\
            528.2149712092131  0.8332844731950437  \\
            528.342930262316  0.8332840671911874  \\
            528.4708893154191  0.8332836463916052  \\
            528.5988483685221  0.8332832300405744  \\
            528.726807421625  0.8332828332397393  \\
            528.8547664747281  0.8332824669481111  \\
            528.9827255278311  0.8332821379820682  \\
            529.110684580934  0.8332818490153556  \\
            529.2386436340371  0.8332815985790856  \\
            529.3666026871401  0.8332813828712821  \\
            529.4945617402432  0.8332811543150469  \\
            529.6225207933461  0.8332808285009847  \\
            529.7504798464491  0.8332804392035964  \\
            529.8784388995522  0.8332800156493217  \\
            530.0063979526551  0.8332795825165391  \\
            530.1343570057581  0.8332791599355659  \\
            530.2623160588612  0.833278763488658  \\
            530.3902751119641  0.8332784042100106  \\
            530.5182341650672  0.8332780885857572  \\
            530.6461932181702  0.8332778185539705  \\
            530.7741522712732  0.8332775915046617  \\
            530.9021113243762  0.8332774002797811  \\
            531.0300703774792  0.8332772159916019  \\
            531.1580294305822  0.833276933416355  \\
            531.2859884836852  0.8332765828791944  \\
            531.4139475367882  0.8332761939024258  \\
            531.5419065898913  0.8332757914969892  \\
            531.6698656429943  0.8332753961624566  \\
            531.7978246960972  0.8332750238870339  \\
            531.9257837492003  0.83327468614756  \\
            532.0537428023033  0.8332743899095066  \\
            532.1817018554062  0.833274137626979  \\
            532.3096609085093  0.8332739272427153  \\
            532.4376199616123  0.8332737521880871  \\
            532.5655790147152  0.8332736093190943  \\
            532.6935380678183  0.8332733909057225  \\
            532.8214971209213  0.8332730858294501  \\
            532.9494561740244  0.833272726614966  \\
            533.0774152271273  0.8332723411824303  \\
            533.2053742802303  0.8332719528474759  \\
            533.3333333333334  0.833271580321207  \\
            533.4612923864363  0.8332712377102  \\
            533.5892514395393  0.8332709345165031  \\
            533.7172104926424  0.8332706756376367  \\
            533.8451695457453  0.8332704613665929  \\
            533.9731285988483  0.8332702873918358  \\
            534.1010876519514  0.8332701447973015  \\
            534.2290467050544  0.8332700235009555  \\
            534.3570057581574  0.8332698060928433  \\
            534.4849648112604  0.8332695084687428  \\
            534.6129238643634  0.8332691623783469  \\
            534.7408829174664  0.8332687949531472  \\
            534.8688419705694  0.8332684287064333  \\
            534.9968010236724  0.833268081533293  \\
            535.1247600767755  0.8332677667106133  \\
            535.2527191298784  0.8332674928970789  \\
            535.3806781829815  0.8332672641331735  \\
            535.5086372360845  0.8332670798411786  \\
            535.6365962891874  0.8332669348251748  \\
            535.7645553422905  0.8332668192710406  \\
            535.8925143953935  0.8332667297989625  \\
            536.0204734484964  0.8332665499512482  \\
            536.1484325015995  0.833266283254101  \\
            536.2763915547025  0.8332659624138163  \\
            536.4043506078056  0.8332656155184985  \\
            536.5323096609085  0.8332652660380616  \\
            536.6602687140115  0.8332649328242291  \\
            536.7882277671146  0.8332646301105342  \\
            536.9161868202175  0.8332643675123195  \\
            537.0441458733205  0.8332641500267368  \\
            537.1721049264236  0.8332639780327483  \\
            537.3000639795265  0.8332638472911249  \\
            537.4280230326295  0.8332637489444473  \\
            537.5559820857326  0.8332636788202885  \\
            537.6839411388356  0.8332635814996603  \\
            537.8119001919385  0.833263377445643  \\
            537.9398592450416  0.8332631018566088  \\
            538.0678182981446  0.8332627853436244  \\
            538.1957773512476  0.8332624539304514  \\
            538.3237364043506  0.8332621290535467  \\
            538.4516954574536  0.8332618275620615  \\
            538.5796545105566  0.8332615617178419  \\
            538.7076135636596  0.8332613391954293  \\
            538.8355726167626  0.8332611630820592  \\
            538.9635316698657  0.8332610318776627  \\
            539.0914907229686  0.8332609394948651  \\
            539.2194497760717  0.8332608752589868  \\
            539.3474088291747  0.8332608387858451  \\
            539.4753678822776  0.8332607574589187  \\
            539.6033269353807  0.833260570456959  \\
            539.7312859884837  0.8332603127177751  \\
            539.8592450415867  0.8332600146512396  \\
            539.9872040946897  0.8332597021392879  \\
            540.1151631477927  0.8332593965359179  \\
            540.2431222008958  0.8332591146671906  \\
            540.3710812539987  0.8332588688312303  \\
            540.4990403071017  0.8332586667982239  \\
            540.6269993602048  0.8332585118104209  \\
            540.7549584133077  0.8332584025821341  \\
            540.8829174664107  0.8332583332997391  \\
            541.0108765195138  0.8332582936216743  \\
            541.1388355726168  0.833258268678441  \\
            541.2667946257197  0.8332582584292998  \\
            541.3947536788228  0.8332581337881869  \\
            541.5227127319258  0.8332579228779393  \\
            541.6506717850287  0.8332576580321426  \\
            541.7786308381318  0.8332573671460184  \\
            541.9065898912348  0.8332570736764235  \\
            542.0345489443378  0.8332567966418515  \\
            542.1625079974408  0.8332565506224309  \\
            542.2904670505438  0.8332563457599262  \\
            542.4184261036469  0.8332561877577379  \\
            542.5463851567498  0.8332560778809021  \\
            542.6743442098528  0.8332560129560905  \\
            542.8023032629559  0.8332559853716112  \\
            542.9302623160588  0.8332559830774074  \\
            543.0582213691619  0.8332559895850582  \\
            543.1861804222649  0.8332560112910112  \\
            543.3141394753679  0.8332559137639234  \\
            543.4420985284709  0.8332557263185763  \\
            543.5700575815739  0.833255481505238  \\
            543.698016634677  0.8332552075661971  \\
            543.8259756877799  0.8332549284357619  \\
            543.9539347408829  0.833254663740262  \\
            544.081893793986  0.8332544287980471  \\
            544.2098528470889  0.8332542346194873  \\
            544.3378119001919  0.8332540879069735  \\
            544.465770953295  0.8332539910549167  \\
            544.593730006398  0.8332539421497486  \\
            544.7216890595009  0.8332539349699213  \\
            544.849648112604  0.8332539589859076  \\
            544.977607165707  0.8332539993602005  \\
            545.1055662188099  0.8332540486569179  \\
            545.233525271913  0.8332540820481547  \\
            545.361484325016  0.8332539912983301  \\
            545.489443378119  0.8332538124379528  \\
            545.617402431222  0.8332535773899414  \\
            545.745361484325  0.8332533139696239  \\
            545.8733205374281  0.8332530458847379  \\
            546.001279590531  0.8332527927354305  \\
            546.129238643634  0.8332525700142589  \\
            546.2571976967371  0.8332523891061892  \\
            546.38515674984  0.8332522572885975  \\
            546.513115802943  0.8332521777312696  \\
            546.6410748560461  0.8332521494964007  \\
            546.769033909149  0.8332521675385955  \\
            546.896992962252  0.8332522227048687  \\
            547.0249520153551  0.8332523017346442  \\
            547.1529110684581  0.8332523872597556  \\
            547.2808701215611  0.8332524762131198  \\
            547.4088291746641  0.833252534488437  \\
            547.5367882277671  0.8332524642884711  \\
            547.6647472808701  0.8332523010506556  \\
            547.7927063339731  0.8332520764511793  \\
            547.9206653870762  0.8332518184049865  \\
            548.0486244401792  0.8332515510657773  \\
            548.1765834932821  0.8332512948260072  \\
            548.3045425463852  0.8332510663168878  \\
            548.4325015994882  0.833250878408386  \\
            548.5604606525911  0.8332507402092244  \\
            548.6884197056942  0.8332506570668812  \\
            548.8163787587972  0.8332506305675904  \\
            548.9443378119001  0.8332506585363415  \\
            549.0722968650032  0.8332507350368796  \\
            549.2002559181062  0.8332508503717058  \\
            549.3282149712093  0.8332509910820762  \\
            549.4561740243122  0.8332511399480033  \\
            549.5841330774152  0.8332512759882545  \\
            549.7120921305183  0.8332514002406998  \\
            549.8400511836212  0.8332514490614984  \\
            549.9680102367242  0.83325137458955  \\
            550.0959692898273  0.8332512078626455  \\
            550.2239283429302  0.8332509770850018  \\
            550.3518873960332  0.8332507076272618  \\
            550.4798464491363  0.8332504220264944  \\
            550.6078055022393  0.8332501399861943  \\
            550.7357645553423  0.8332498783762826  \\
            550.8637236084453  0.8332496512331062  \\
            550.9916826615483  0.833249469759438  \\
            551.1196417146513  0.833249342324477  \\
            551.2476007677543  0.8332492744638479  \\
            551.3755598208573  0.8332492688796019  \\
            551.5035188739604  0.8332493254402161  \\
            551.6314779270633  0.8332494411805932  \\
            551.7594369801664  0.8332496103020625  \\
            551.8873960332694  0.8332498241723787  \\
            552.0153550863723  0.833250071325723  \\
            552.1433141394754  0.8332503374627024  \\
            552.2712731925784  0.83325060545035  \\
            552.3992322456813  0.8332508553221248  \\
            552.5271912987844  0.833251064277912  \\
            552.6551503518874  0.8332512066840223  \\
            552.7831094049905  0.8332512646634339  \\
            552.9110684580934  0.8332511943900457  \\
            553.0390275111964  0.8332510193412017  \\
            553.1669865642995  0.8332507679272584  \\
            553.2949456174024  0.8332504660493035  \\
            553.4229046705054  0.8332501370991576  \\
            553.5508637236085  0.8332498019593726  \\
            553.6788227767114  0.8332494790032327  \\
            553.8067818298144  0.833249184094754  \\
            553.9347408829175  0.8332489305886849  \\
            554.0626999360205  0.8332487293305053  \\
            554.1906589891234  0.8332485886564278  \\
            554.3186180422265  0.8332485143933963  \\
            554.4465770953295  0.8332485098590873  \\
            554.5745361484325  0.8332485758619088  \\
            554.7024952015355  0.8332487107010011  \\
            554.8304542546385  0.8332489101662369  \\
            554.9584133077415  0.83324916753822  \\
            555.0863723608445  0.8332494735882869  \\
            555.2143314139475  0.8332498165785059  \\
            555.3422904670506  0.8332501822616775  \\
            555.4702495201535  0.8332505538813337  \\
            555.5982085732566  0.8332509121717392  \\
            555.7261676263596  0.8332512353578903  \\
            555.8541266794625  0.8332514991555151  \\
            555.9820857325656  0.8332516767710744  \\
            556.1100447856686  0.833251672349149  \\
            556.2380038387716  0.833251544914425  \\
            556.3659628918746  0.8332513428560875  \\
            556.4939219449776  0.8332510863801232  \\
            556.6218809980807  0.8332507940894622  \\
            556.7498400511836  0.8332504829839775  \\
            556.8777991042866  0.8332501684604858  \\
            557.0057581573897  0.8332498643127472  \\
            557.1337172104926  0.8332495827314643  \\
            557.2616762635956  0.8332493343042836  \\
            557.3896353166987  0.8332491280157951  \\
            557.5175943698017  0.8332489712475312  \\
            557.6455534229046  0.8332488697779682  \\
            557.7735124760077  0.8332488277825255  \\
            557.9014715291107  0.8332488478335659  \\
            558.0294305822136  0.8332489309003952  \\
            558.1573896353167  0.8332490763492628  \\
            558.2853486884197  0.833249281943361  \\
            558.4133077415227  0.8332495438428258  \\
            558.5412667946257  0.8332498566047358  \\
            558.6692258477287  0.8332502131831138  \\
            558.7971849008318  0.833250604928925  \\
            558.9251439539347  0.8332510215900784  \\
            559.0531030070377  0.833251451311426  \\
            559.1810620601408  0.8332518806347631  \\
            559.3090211132437  0.8332522944988285  \\
            559.4369801663468  0.8332526762393039  \\
            559.5649392194498  0.8332530075888147  \\
            559.6928982725528  0.8332532686769292  \\
            559.8208573256558  0.8332534380301589  \\
            559.9488163787588  0.8332534925719591  \\
            560.0767754318618  0.8332532730287111  \\
            560.2047344849648  0.8332529976762318  \\
            560.3326935380678  0.8332526896990442  \\
            560.4606525911709  0.8332523644713711  \\
            560.5886116442738  0.8332520360045479  \\
            560.7165706973768  0.8332517169470238  \\
            560.8445297504799  0.8332514185843602  \\
            560.9724888035829  0.833251150839232  \\
            561.1004478566858  0.8332509222714268  \\
            561.2284069097889  0.8332507400778457  \\
            561.3563659628919  0.8332506100925023  \\
            561.4843250159948  0.8332505367865235  \\
            561.6122840690979  0.8332505232681493  \\
            561.7402431222009  0.8332505712827322  \\
            561.8682021753038  0.8332506812127383  \\
            561.9961612284069  0.8332508520777463  \\
            562.1241202815099  0.833251081534448  \\
            562.252079334613  0.8332513658766487  \\
            562.3800383877159  0.8332517000352662  \\
            562.5079974408189  0.833252077578331  \\
            562.635956493922  0.8332524907109875  \\
            562.7639155470249  0.8332529302754924  \\
            562.891874600128  0.8332533857512158  \\
            563.019833653231  0.8332538452546404  \\
            563.1477927063339  0.8332542955393626  \\
            563.275751759437  0.833254721996091  \\
            563.40371081254  0.8332551086526478  \\
            563.531669865643  0.833255438173968  \\
            563.659628918746  0.8332556918620996  \\
            563.787587971849  0.8332558496562037  \\
            563.915547024952  0.8332558533697437  \\
            564.043506078055  0.8332556297777824  \\
            564.171465131158  0.8332553775639796  \\
            564.299424184261  0.833255109859039  \\
            564.4273832373641  0.8332548386662753  \\
            564.555342290467  0.8332545748616128  \\
            564.6833013435701  0.8332543281935867  \\
            564.8112603966731  0.833254107283342  \\
            564.939219449776  0.8332539196246341  \\
            565.0671785028791  0.8332537715838289  \\
            565.1951375559821  0.8332536683999019  \\
            565.323096609085  0.8332536141844398  \\
            565.4510556621881  0.8332536119216387  \\
            565.5790147152911  0.8332536634683055  \\
            565.7069737683942  0.8332537695538574  \\
            565.8349328214971  0.8332539297803215  \\
            565.9628918746001  0.8332541426223353  \\
            566.0908509277032  0.8332544054271466  \\
            566.2188099808061  0.8332547144146136  \\
            566.3467690339091  0.8332550646772046  \\
            566.4747280870122  0.8332554501799981  \\
            566.6026871401151  0.8332558637606832  \\
            566.7306461932181  0.8332562971295586  \\
            566.8586052463212  0.8332567408695343  \\
            566.9865642994242  0.8332571844361294  \\
            567.1145233525272  0.8332576161574742  \\
            567.2424824056302  0.8332580232343089  \\
            567.3704414587332  0.8332583917399836  \\
            567.4984005118362  0.8332587066204595  \\
            567.6263595649392  0.8332589516943073  \\
            567.7543186180422  0.8332591096527084  \\
            567.8822776711453  0.833259089759756  \\
            568.0102367242482  0.8332589240139944  \\
            568.1381957773513  0.8332587448921183  \\
            568.2661548304543  0.8332585615176673  \\
            568.3941138835572  0.8332583822087308  \\
            568.5220729366603  0.8332582144779493  \\
            568.6500319897633  0.8332580650325134  \\
            568.7779910428662  0.8332579397741641  \\
            568.9059500959693  0.8332578437991933  \\
            569.0339091490723  0.833257781398443  \\
            569.1618682021754  0.8332577560573059  \\
            569.2898272552783  0.8332577704557248  \\
            569.4177863083813  0.8332578264681937  \\
            569.5457453614844  0.8332579251637566  \\
            569.6737044145873  0.8332580668060077  \\
            569.8016634676903  0.8332582508530926  \\
            569.9296225207934  0.8332584759577062  \\
            570.0575815738963  0.8332587399670951  \\
            570.1855406269993  0.8332590399230554  \\
            570.3134996801024  0.8332593720619341  \\
            570.4414587332054  0.8332597318146289  \\
            570.5694177863083  0.8332601138065874  \\
            570.6973768394114  0.8332605118578084  \\
            570.8253358925144  0.8332609189828405  \\
            570.9532949456174  0.8332613273907834  \\
            571.0812539987204  0.8332617284852866  \\
            571.2092130518234  0.8332621128645507  \\
            571.3371721049264  0.8332624703213265  \\
            571.4651311580294  0.8332627898429154  \\
            571.5930902111324  0.833263059611169  \\
            571.7210492642355  0.8332632670024899  \\
            571.8490083173384  0.8332633985878305  \\
            571.9769673704415  0.8332633307547747  \\
            572.1049264235445  0.8332632231036702  \\
            572.2328854766474  0.8332631184495196  \\
            572.3608445297505  0.8332630217404612  \\
            572.4888035828535  0.8332629374446481  \\
            572.6167626359565  0.8332628695502475  \\
            572.7447216890595  0.8332628215654416  \\
            572.8726807421625  0.833262796518427  \\
            573.0006397952656  0.8332627969574152  \\
            573.1285988483685  0.8332628249506315  \\
            573.2565579014715  0.8332628820863165  \\
            573.3845169545746  0.8332629694727248  \\
            573.5124760076775  0.8332630877381263  \\
            573.6404350607805  0.8332632370308045  \\
            573.7683941138836  0.8332634170190583  \\
            573.8963531669866  0.8332636268912007  \\
            574.0243122200895  0.8332638653555593  \\
            574.1522712731926  0.8332641306404766  \\
            574.2802303262956  0.8332644204943092  \\
            574.4081893793986  0.8332647321854285  \\
            574.5361484325016  0.8332650625022205  \\
            574.6641074856046  0.8332654077530859  \\
            574.7920665387076  0.8332657637664395  \\
            574.9200255918106  0.8332661258907108  \\
            575.0479846449136  0.8332664889943443  \\
            575.1759436980167  0.8332668474657988  \\
            575.3039027511196  0.8332671952135473  \\
            575.4318618042226  0.833267525666078  \\
            575.5598208573257  0.833267831771893  \\
            575.6877799104286  0.8332681059995096  \\
            575.8157389635317  0.8332683403374593  \\
            575.9436980166347  0.8332685262942882  \\
            576.0716570697377  0.8332686548985568  \\
            576.1996161228407  0.8332686162164431  \\
            576.3275751759437  0.8332685790176562  \\
            576.4555342290467  0.8332685558249937  \\
            576.5834932821497  0.83326854815133  \\
            576.7114523352527  0.8332685573083428  \\
            576.8394113883558  0.8332685844065142  \\
            576.9673704414587  0.8332686303551301  \\
            577.0953294945617  0.8332686958622801  \\
            577.2232885476648  0.833268781434858  \\
            577.3512476007678  0.8332688873785615  \\
            577.4792066538707  0.8332690137978921  \\
            577.6071657069738  0.8332691605961553  \\
            577.7351247600768  0.8332693274754608  \\
            577.8630838131797  0.8332695139367217  \\
            577.9910428662828  0.8332697192796555  \\
            578.1190019193858  0.8332699426027834  \\
            578.2469609724888  0.8332701828034307  \\
            578.3749200255918  0.8332704385777264  \\
            578.5028790786948  0.8332707084206037  \\
            578.6308381317979  0.8332709906257997  \\
            578.7587971849008  0.833271283285855  \\
            578.8867562380038  0.8332715842921148  \\
            579.0147152911069  0.8332718913347278  \\
            579.1426743442098  0.8332722019026467  \\
            579.2706333973128  0.8332725132836285  \\
            579.3985924504159  0.8332728225642334  \\
            579.5265515035188  0.8332731266298262  \\
            579.6545105566219  0.8332734221645752  \\
            579.7824696097249  0.8332737056514533  \\
            579.9104286628279  0.8332739733722363  \\
            580.0383877159309  0.8332742214075048  \\
            580.1663467690339  0.8332744456366431  \\
            580.294305822137  0.8332746417378392  \\
            580.4222648752399  0.8332748051880854  \\
            580.5502239283429  0.8332748963828513  \\
            580.678182981446  0.8332749350957721  \\
            580.806142034549  0.8332749925756274  \\
            580.9341010876519  0.8332750680072174  \\
            581.062060140755  0.8332751605715158  \\
            581.190019193858  0.8332752694456707  \\
            581.3179782469609  0.8332753938030026  \\
            581.445937300064  0.8332755328130074  \\
            581.573896353167  0.8332756856413532  \\
            581.7018554062699  0.833275851449883  \\
            581.829814459373  0.833276029396613  \\
            581.957773512476  0.8332762186357331  \\
            582.0857325655791  0.833276418317607  \\
            582.213691618682  0.8332766275887721  \\
            582.341650671785  0.8332768455919397  \\
            582.4696097248881  0.8332770714659945  \\
            582.597568777991  0.8332773043459955  \\
            582.725527831094  0.8332775433631747  \\
            582.8534868841971  0.8332777876449383  \\
            582.9814459373  0.8332780363148663  \\
            583.109404990403  0.8332782884927121  \\
            583.2373640435061  0.8332785432944031  \\
            583.3653230966091  0.8332787998320402  \\
            583.4932821497121  0.8332790572138982  \\
            583.6212412028151  0.8332793145444255  \\
            583.7492002559181  0.8332795709242445  \\
            583.8771593090211  0.8332798254501511  \\
            584.0051183621241  0.8332800772151149  \\
            584.1330774152271  0.8332803253082792  \\
            584.2610364683302  0.8332805688149613  \\
            584.3889955214331  0.8332808068166521  \\
            584.5169545745362  0.833281038391016  \\
            584.6449136276392  0.8332812626118915  \\
            584.7728726807421  0.8332814785492906  \\
            584.9008317338452  0.8332816852693989  \\
            585.0287907869482  0.8332818818345763  \\
            585.1567498400511  0.8332820673033559  \\
            585.2847088931542  0.8332822314311334  \\
            585.4126679462572  0.8332823822308842  \\
            585.5406269993603  0.8332825467910717  \\
            585.6685860524632  0.8332827235589101  \\
            585.7965451055662  0.8332829110580907  \\
            585.9245041586693  0.8332831078887823  \\
            586.0524632117722  0.8332833127276313  \\
            586.1804222648752  0.8332835243277614  \\
            586.3083813179783  0.8332837415187737  \\
            586.4363403710812  0.8332839632067467  \\
            586.5642994241842  0.8332841883742362  \\
            586.6922584772873  0.8332844160802759  \\
            586.8202175303903  0.8332846454603764  \\
            586.9481765834933  0.8332848757265258  \\
            587.0761356365963  0.8332851061671896  \\
            587.2040946896993  0.8332853361473112  \\
            587.3320537428023  0.8332855651083108  \\
            587.4600127959053  0.8332857925680862  \\
            587.5879718490083  0.833286018121013  \\
            587.7159309021113  0.8332862414379435  \\
            587.8438899552143  0.8332864622662081  \\
            587.9718490083173  0.8332866804296142  \\
            588.0998080614204  0.8332868958284466  \\
            588.2277671145233  0.8332871084394681  \\
            588.3557261676264  0.833287318315918  \\
            588.4836852207294  0.8332875255875136  \\
            588.6116442738323  0.8332877304604498  \\
            588.7396033269354  0.8332879332173984  \\
            588.8675623800384  0.8332881342175088  \\
            588.9955214331414  0.833288333896408  \\
            589.1234804862444  0.8332885327662002  \\
            589.2514395393474  0.833288731415467  \\
            589.3793985924505  0.8332889305092678  \\
            589.5073576455534  0.8332891307891389  \\
            589.6353166986564  0.8332893330730942  \\
            589.7632757517595  0.8332895382556252  \\
            589.8912348048624  0.8332897473077008  \\
            590.0191938579654  0.8332899612767669  \\
            590.1471529110685  0.8332901812867474  \\
            590.2751119641715  0.833290408538043  \\
            590.4030710172744  0.8332906443075324  \\
            590.5310300703775  0.8332908899485714  \\
            590.6589891234805  0.8332911814115479  \\
            590.7869481765835  0.8332914724831544  \\
            590.9149072296865  0.8332917539530835  \\
            591.0428662827895  0.8332920267148796  \\
            591.1708253358925  0.8332922916178664  \\
            591.2987843889955  0.833292549467148  \\
            591.4267434420985  0.8332928010236076  \\
            591.5547024952016  0.8332930470039087  \\
            591.6826615483045  0.8332932880804947  \\
            591.8106206014075  0.8332935248815885  \\
            591.9385796545106  0.8332937579911925  \\
            592.0665387076135  0.8332939879490898  \\
            592.1944977607166  0.8332942152508425  \\
            592.3224568138196  0.8332944403477928  \\
            592.4504158669226  0.8332946636470628  \\
            592.5783749200256  0.8332948855115544  \\
            592.7063339731286  0.833295106259949  \\
            592.8342930262316  0.833295326166708  \\
            592.9622520793346  0.8332955454620727  \\
            593.0902111324376  0.8332957643320641  \\
            593.2181701855407  0.833295982918483  \\
            593.3461292386436  0.8332962013189098  \\
            593.4740882917466  0.8332964195867054  \\
            593.6020473448497  0.8332966377310095  \\
            593.7300063979527  0.8332968557167426  \\
            593.8579654510556  0.8332970734646042  \\
            593.9859245041587  0.833297290851074  \\
            594.1138835572617  0.8332975077084115  \\
            594.2418426103646  0.8332977238246558  \\
            594.3698016634677  0.833297938943626  \\
            594.4977607165707  0.8332981527649211  \\
            594.6257197696737  0.8332983649439195  \\
            594.7536788227767  0.8332985750917797  \\
            594.8816378758797  0.8332987827754401  \\
            595.0095969289828  0.8332989875176187  \\
            595.1375559820857  0.8332991887968131  \\
            595.2655150351887  0.8332993860473012  \\
            595.3934740882918  0.8332995786591405  \\
            595.5214331413947  0.833299765978168  \\
            595.6493921944978  0.833299947306001  \\
            595.7773512476008  0.8333001219000363  \\
            595.9053103007037  0.8333002889734507  \\
            596.0332693538068  0.8333004476952004  \\
            596.1612284069098  0.8333005971900219  \\
            596.2891874600128  0.8333007365384311  \\
            596.4171465131158  0.8333008647767239  \\
            596.5451055662188  0.8333009808969761  \\
            596.6730646193218  0.8333010838470433  \\
            596.8010236724248  0.8333011725305605  \\
            596.9289827255278  0.8333012458069429  \\
            597.0569417786309  0.8333013024913855  \\
            597.1849008317339  0.8333016086413664  \\
            597.3128598848368  0.8333019166548912  \\
            597.4408189379399  0.8333022038294329  \\
            597.5687779910429  0.8333024906035484  \\
            597.6967370441458  0.8333027938666792  \\
            597.8246960972489  0.8333031269591503  \\
            597.9526551503519  0.833303499672172  \\
            598.0806142034548  0.8333039182478384  \\
            598.2085732565579  0.8333043853791285  \\
            598.3365323096609  0.8333049002099047  \\
            598.464491362764  0.8333054583349147  \\
            598.5924504158669  0.83330605179979  \\
            598.7204094689699  0.8333066691010467  \\
            598.848368522073  0.833307295186085  \\
            598.9763275751759  0.8333079114531898  \\
            599.1042866282789  0.8333084957515302  \\
            599.232245681382  0.8333090223811596  \\
            599.3602047344849  0.8333094620930156  \\
            599.488163787588  0.8333097820889204  \\
            599.616122840691  0.8333098185609388  \\
            599.744081893794  0.8333093000609331  \\
            599.872040946897  0.8333087556920202  \\
            600.0  0.8333082252978711  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={841af23d-d830-4243-98dd-e7d2b1b4211b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.12795905310300704  0.014655409457157905  \\
            0.2559181062060141  0.03887338306952097  \\
            0.3838771593090211  0.06188159058008817  \\
            0.5118362124120281  0.08374108331851385  \\
            0.6397952655150352  0.10451032868527109  \\
            0.7677543186180422  0.12424290702556476  \\
            0.8957133717210493  0.1429939350242556  \\
            1.0236724248240563  0.16080269296612604  \\
            1.1516314779270633  0.1777223374629284  \\
            1.2795905310300704  0.19168487253671904  \\
            1.4075495841330774  0.19671467646580268  \\
            1.5355086372360844  0.19357925375213078  \\
            1.6634676903390915  0.18861293765662235  \\
            1.7914267434420985  0.1838457412416212  \\
            1.9193857965451055  0.17920374140951753  \\
            2.0473448496481126  0.1746803838037793  \\
            2.1753039027511196  0.17026607202241908  \\
            2.3032629558541267  0.1659614754294298  \\
            2.4312220089571337  0.1617704505971303  \\
            2.5591810620601407  0.15768578929536647  \\
            2.6871401151631478  0.15369985519409454  \\
            2.815099168266155  0.14981574702778194  \\
            2.943058221369162  0.14603290869961585  \\
            3.071017274472169  0.14234120637642378  \\
            3.198976327575176  0.13874574683036006  \\
            3.326935380678183  0.13523965363590704  \\
            3.45489443378119  0.13182336489301905  \\
            3.582853486884197  0.12849125693919763  \\
            3.710812539987204  0.12524725417864074  \\
            3.838771593090211  0.12208018164383357  \\
            3.966730646193218  0.11899681239807769  \\
            4.094689699296225  0.11599126541649081  \\
            4.222648752399232  0.11305860871656409  \\
            4.350607805502239  0.1102028208280258  \\
            4.478566858605246  0.10741978087085695  \\
            4.606525911708253  0.10470424485439987  \\
            4.73448496481126  0.10205829195803937  \\
            4.862444017914267  0.0994809658119145  \\
            4.990403071017274  0.09696757977494115  \\
            5.1183621241202815  0.09451651901747772  \\
            5.2463211772232885  0.09212822139417132  \\
            5.3742802303262955  0.08980130629446975  \\
            5.502239283429303  0.08753430037872596  \\
            5.63019833653231  0.0853163953663226  \\
            5.758157389635317  0.08315548339116127  \\
            5.886116442738324  0.08107817586061777  \\
            6.014075495841331  0.07911709031227425  \\
            6.142034548944338  0.07731246297681142  \\
            6.269993602047345  0.07567743436682273  \\
            6.397952655150352  0.07419425770827402  \\
            6.525911708253359  0.07284618521310954  \\
            6.653870761356366  0.07161752394010017  \\
            6.781829814459373  0.0704944818765721  \\
            6.90978886756238  0.06946598032588808  \\
            7.037747920665387  0.06852274092132393  \\
            7.165706973768394  0.0676562209997989  \\
            7.293666026871401  0.06685858207508194  \\
            7.421625079974408  0.0661226898377917  \\
            7.549584133077415  0.06544221035851377  \\
            7.677543186180422  0.06481182373960827  \\
            7.805502239283429  0.06422703212261334  \\
            7.933461292386436  0.06368371596295481  \\
            8.061420345489443  0.06317810042436454  \\
            8.18937939859245  0.06270675537888014  \\
            8.317338451695457  0.06226659540684518  \\
            8.445297504798464  0.061854809966274335  \\
            8.573256557901471  0.06146886962324166  \\
            8.701215611004478  0.06110665998392852  \\
            8.829174664107486  0.06076622530106322  \\
            8.957133717210493  0.06044578034843715  \\
            9.0850927703135  0.06014371042090483  \\
            9.213051823416507  0.05985857133438387  \\
            9.341010876519514  0.059589089425854974  \\
            9.46896992962252  0.05933334060070833  \\
            9.596928982725528  0.05909403561545556  \\
            9.724888035828535  0.05886678998982409  \\
            9.852847088931542  0.05863915089777601  \\
            9.980806142034549  0.05839969807135656  \\
            10.108765195137556  0.05814094677746613  \\
            10.236724248240563  0.05786892001403351  \\
            10.36468330134357  0.057587772417669  \\
            10.492642354446577  0.05730115735238783  \\
            10.620601407549584  0.057012965356256814  \\
            10.748560460652591  0.05672658323066198  \\
            10.876519513755598  0.056445033710345385  \\
            11.004478566858605  0.05617066660543903  \\
            11.132437619961612  0.055905158801464835  \\
            11.26039667306462  0.05565020567836407  \\
            11.388355726167626  0.055406862027115464  \\
            11.516314779270633  0.05517537417779296  \\
            11.64427383237364  0.054955498267383  \\
            11.772232885476647  0.05474646436168612  \\
            11.900191938579654  0.05454834721752795  \\
            12.028150991682661  0.05435716029051476  \\
            12.156110044785668  0.05417527694938251  \\
            12.284069097888676  0.05400350094347899  \\
            12.412028150991683  0.05383892528934398  \\
            12.53998720409469  0.053676590084615027  \\
            12.667946257197697  0.05351306035549659  \\
            12.795905310300704  0.05335092661595033  \\
            12.92386436340371  0.05319482596762651  \\
            13.051823416506718  0.05304354786514568  \\
            13.179782469609725  0.05289003411609879  \\
            13.307741522712732  0.05273096037876575  \\
            13.435700575815739  0.052571024392112434  \\
            13.563659628918746  0.052410103100094675  \\
            13.691618682021753  0.052248094628273144  \\
            13.81957773512476  0.05208488846628164  \\
            13.947536788227767  0.05192082035781825  \\
            14.075495841330774  0.05175705831195922  \\
            14.203454894433781  0.05159396061250521  \\
            14.331413947536788  0.05143183455289167  \\
            14.459373000639795  0.05127088143590221  \\
            14.587332053742802  0.05111119657366857  \\
            14.71529110684581  0.050952956116532534  \\
            14.843250159948816  0.05079745214293196  \\
            14.971209213051823  0.05064489749017237  \\
            15.09916826615483  0.05049530028859175  \\
            15.227127319257837  0.050348534206771135  \\
            15.355086372360844  0.05020433845153466  \\
            15.483045425463851  0.05006231776794947  \\
            15.611004478566858  0.04992311027633928  \\
            15.738963531669866  0.049786328104219985  \\
            15.866922584772873  0.04965297069715028  \\
            15.99488163787588  0.04952327737478233  \\
            16.122840690978887  0.04939656634571154  \\
            16.250799744081895  0.04927123470747647  \\
            16.3787587971849  0.049145340628231476  \\
            16.50671785028791  0.04902030757900047  \\
            16.634676903390915  0.04889691296970402  \\
            16.762635956493924  0.048775597830625  \\
            16.89059500959693  0.04865624707191395  \\
            17.018554062699938  0.04853818948358893  \\
            17.146513115802943  0.048420197735535665  \\
            17.27447216890595  0.04830160174562879  \\
            17.402431222008957  0.04818365101723032  \\
            17.530390275111966  0.04806716386596592  \\
            17.65834932821497  0.04795276939031025  \\
            17.78630838131798  0.04784043582612276  \\
            17.914267434420985  0.047729470546647744  \\
            18.042226487523994  0.04761852006251429  \\
            18.170185540627  0.04750766643442577  \\
            18.298144593730008  0.047394799214339804  \\
            18.426103646833013  0.04728400245044044  \\
            18.554062699936022  0.04717910205376999  \\
            18.682021753039027  0.04708083738160387  \\
            18.809980806142036  0.04698686123745058  \\
            18.93793985924504  0.04689173987105177  \\
            19.06589891234805  0.04679021211620636  \\
            19.193857965451055  0.04668503007172329  \\
            19.321817018554064  0.04658087828165135  \\
            19.44977607165707  0.04648203272305112  \\
            19.57773512476008  0.04638969426822057  \\
            19.705694177863084  0.046301988684695095  \\
            19.833653230966092  0.04621396663524749  \\
            19.961612284069098  0.046119816635962256  \\
            20.089571337172107  0.046021999233264964  \\
            20.217530390275112  0.04592436959470232  \\
            20.34548944337812  0.04583129395678196  \\
            20.473448496481126  0.045744336132280995  \\
            20.601407549584135  0.04566225751024605  \\
            20.72936660268714  0.04558101705599328  \\
            20.85732565579015  0.04549484525827458  \\
            20.985284708893154  0.04540564569689432  \\
            21.113243761996163  0.04531544952043916  \\
            21.241202815099168  0.04522874261809874  \\
            21.369161868202177  0.04514746824719495  \\
            21.497120921305182  0.04507102703318197  \\
            21.62507997440819  0.04499627696964626  \\
            21.753039027511196  0.044917631567130745  \\
            21.880998080614205  0.04483760844846779  \\
            22.00895713371721  0.04475427638923118  \\
            22.13691618682022  0.044673232369288225  \\
            22.264875239923224  0.04459732158432334  \\
            22.392834293026233  0.044526637445838055  \\
            22.52079334612924  0.04445852158115099  \\
            22.648752399232247  0.044387563833397876  \\
            22.776711452335253  0.04431506815924554  \\
            22.90467050543826  0.04423836941124891  \\
            23.032629558541267  0.04416264641286417  \\
            23.160588611644275  0.04409156622298179  \\
            23.28854766474728  0.044025897552174446  \\
            23.41650671785029  0.043963510762697076  \\
            23.544465770953295  0.04389937786848685  \\
            23.672424824056304  0.043832466539782136  \\
            23.80038387715931  0.04376225184401676  \\
            23.928342930262318  0.04369304605454379  \\
            24.056301983365323  0.043628407257899696  \\
            24.18426103646833  0.043568392105714775  \\
            24.312220089571337  0.043509555814713274  \\
            24.440179142674346  0.04344812801912253  \\
            24.56813819577735  0.04338364920111819  \\
            24.69609724888036  0.04331917235448245  \\
            24.824056301983365  0.043259151900551004  \\
            24.952015355086374  0.043203617061404714  \\
            25.07997440818938  0.043148171859869626  \\
            25.207933461292388  0.04309092878043732  \\
            25.335892514395393  0.04302945768195421  \\
            25.463851567498402  0.04296983138610439  \\
            25.591810620601407  0.04291550908014364  \\
            25.719769673704416  0.04286509005207393  \\
            25.84772872680742  0.04281253754592894  \\
            25.97568777991043  0.042757543787129954  \\
            26.103646833013435  0.042703681884487074  \\
            26.231605886116444  0.04265238479933356  \\
            26.35956493921945  0.04260321109976816  \\
            26.48752399232246  0.04255384496065508  \\
            26.615483045425464  0.042501906060929046  \\
            26.743442098528472  0.042450161473189314  \\
            26.871401151631478  0.04239991403024291  \\
            26.999360204734487  0.042351747818964974  \\
            27.12731925783749  0.04230481766394777  \\
            27.2552783109405  0.042256849127500676  \\
            27.383237364043506  0.042207704620905756  \\
            27.511196417146515  0.04215914954057213  \\
            27.63915547024952  0.04211152668485758  \\
            27.76711452335253  0.04206486683060413  \\
            27.895073576455534  0.042018660635875414  \\
            28.023032629558543  0.04197198085612849  \\
            28.150991682661548  0.04192551717798809  \\
            28.278950735764557  0.041879327486622556  \\
            28.406909788867562  0.04183334094018392  \\
            28.53486884197057  0.041787582369896  \\
            28.662827895073576  0.04174217228005442  \\
            28.790786948176585  0.041697257171994004  \\
            28.91874600127959  0.041652571586143605  \\
            29.0467050543826  0.04160806452660408  \\
            29.174664107485604  0.04156367274237466  \\
            29.302623160588613  0.04151940751882617  \\
            29.43058221369162  0.041475354677701026  \\
            29.558541266794627  0.04143167457711319  \\
            29.686500319897632  0.04138839017438481  \\
            29.81445937300064  0.04134521496368306  \\
            29.942418426103647  0.04130211918643437  \\
            30.070377479206655  0.0412590666975929  \\
            30.19833653230966  0.0412160928715791  \\
            30.32629558541267  0.04117330460227982  \\
            30.454254638515675  0.041130880303048185  \\
            30.582213691618684  0.0410887004943081  \\
            30.71017274472169  0.041046569047231495  \\
            30.838131797824698  0.04100445361097505  \\
            30.966090850927703  0.04096233782500135  \\
            31.09404990403071  0.0409202721974825  \\
            31.222008957133717  0.040878374105300215  \\
            31.349968010236726  0.04083682779404573  \\
            31.47792706333973  0.04079542205852485  \\
            31.60588611644274  0.040754029798381816  \\
            31.733845169545745  0.040712614017952564  \\
            31.861804222648754  0.04067116852668302  \\
            31.98976327575176  0.040629750059055156  \\
            32.11772232885477  0.04058847827458697  \\
            32.24568138195777  0.04054753575783255  \\
            32.37364043506078  0.040506679787794285  \\
            32.50159948816379  0.04046580893178402  \\
            32.629558541266796  0.04042488903251284  \\
            32.7575175943698  0.04038391858329289  \\
            32.88547664747281  0.040342955361984296  \\
            33.01343570057582  0.040302116430995155  \\
            33.141394753678824  0.04026157813728154  \\
            33.26935380678183  0.040221112751082956  \\
            33.397312859884835  0.04018060491249524  \\
            33.52527191298785  0.04014003168473658  \\
            33.65323096609085  0.040099393175145485  \\
            33.78119001919386  0.04005874540419408  \\
            33.90914907229686  0.040018200305488104  \\
            34.037108125399875  0.03997792572576691  \\
            34.16506717850288  0.03993773185378544  \\
            34.293026231605886  0.03989747059332064  \\
            34.42098528470889  0.0398571339251068  \\
            34.5489443378119  0.039816722421035185  \\
            34.67690339091491  0.03977628939603105  \\
            34.804862444017914  0.03973594090805363  \\
            34.93282149712092  0.03969583575809615  \\
            35.06078055022393  0.03965582312824759  \\
            35.18873960332694  0.03961572337583881  \\
            35.31669865642994  0.039575542613961956  \\
            35.44465770953295  0.03953528197502986  \\
            35.57261676263596  0.039494992070333225  \\
            35.700575815738965  0.03945477299004061  \\
            35.82853486884197  0.03941477430319842  \\
            35.956493921944976  0.039374880542761545  \\
            36.08445297504799  0.03933488453930275  \\
            36.21241202815099  0.03929480519772917  \\
            36.340371081254  0.039254644531993024  \\
            36.468330134357004  0.03921445064579836  \\
            36.596289187460016  0.03917431773260096  \\
            36.72424824056302  0.03913438607560842  \\
            36.85220729366603  0.039094571834840955  \\
            36.98016634676903  0.03905464403611471  \\
            37.108125399872044  0.03901463306036121  \\
            37.23608445297505  0.038974542138584145  \\
            37.364043506078055  0.038934417110265795  \\
            37.49200255918106  0.03889434642336706  \\
            37.61996161228407  0.03885446113432741  \\
            37.74792066538708  0.03881470549534359  \\
            37.87587971849008  0.0387748282168962  \\
            38.00383877159309  0.038734869815242136  \\
            38.1317978246961  0.03869483507003902  \\
            38.259756877799106  0.03865476782952817  \\
            38.38771593090211  0.038614751010534604  \\
            38.515674984005116  0.03857490659846703  \\
            38.64363403710813  0.038535203600983746  \\
            38.771593090211134  0.03849537368385191  \\
            38.89955214331414  0.038455466119170084  \\
            39.027511196417144  0.03841548754876624  \\
            39.15547024952016  0.038375480117436966  \\
            39.28342930262316  0.03833552147294747  \\
            39.41138835572617  0.03829572476603159  \\
            39.53934740882917  0.038256080630061674  \\
            39.667306461932185  0.03821630676398044  \\
            39.79526551503519  0.03817645976505563  \\
            39.923224568138195  0.03813654842156173  \\
            40.0511836212412  0.03809661346700741  \\
            40.17914267434421  0.03805672758013559  \\
            40.30710172744722  0.03801699538492337  \\
            40.435060780550224  0.03797742622142292  \\
            40.56301983365323  0.03793772672736058  \\
            40.69097888675624  0.03789795934172024  \\
            40.81893793985925  0.03785813524670463  \\
            40.94689699296225  0.037818294051798255  \\
            41.07485604606526  0.03777850379376733  \\
            41.20281509916827  0.037738860936659846  \\
            41.330774152271275  0.03769939082011293  \\
            41.45873320537428  0.03765979178004864  \\
            41.586692258477285  0.03762013055816987  \\
            41.7146513115803  0.03758042093613743  \\
            41.8426103646833  0.03754070167438408  \\
            41.97056941778631  0.03750103651211455  \\
            42.09852847088931  0.03746151416730556  \\
            42.226487523992326  0.03742550635919945  \\
            42.35444657709533  0.03737024770433065  \\
            42.482405630198336  0.037348473643983277  \\
            42.61036468330134  0.03745422000142692  \\
            42.738323736404354  0.03773875137578305  \\
            42.86628278950736  0.038164762883286796  \\
            42.994241842610364  0.03870598360954081  \\
            43.12220089571337  0.03934073301395993  \\
            43.25015994881638  0.04003737312781747  \\
            43.37811900191939  0.04076127607897145  \\
            43.50607805502239  0.0414855619990268  \\
            43.6340371081254  0.04219259985262051  \\
            43.76199616122841  0.042861567500849136  \\
            43.889955214331415  0.043472044658691186  \\
            44.01791426743442  0.044013411072025936  \\
            44.145873320537426  0.04448550420574131  \\
            44.27383237364044  0.044891536429099405  \\
            44.40179142674344  0.04522881613606787  \\
            44.52975047984645  0.04550293194029341  \\
            44.657709532949454  0.045726563353904584  \\
            44.785668586052466  0.04591705135017131  \\
            44.91362763915547  0.046081183129113704  \\
            45.04158669225848  0.04622765321645671  \\
            45.16954574536148  0.046369228713128915  \\
            45.297504798464495  0.04652266732186711  \\
            45.4254638515675  0.04669470657769494  \\
            45.553422904670505  0.04688661631753665  \\
            45.68138195777351  0.04710225802038292  \\
            45.80934101087652  0.047349199125169265  \\
            45.93730006397953  0.047631393697709835  \\
            46.06525911708253  0.0479406550954169  \\
            46.19321817018554  0.0482719061250708  \\
            46.32117722328855  0.04862448601866303  \\
            46.449136276391556  0.049000175139216756  \\
            46.57709532949456  0.04938876581915088  \\
            46.70505438259757  0.04978104931828295  \\
            46.83301343570058  0.05017325544454671  \\
            46.960972488803584  0.050567572281864016  \\
            47.08893154190659  0.05095900356103776  \\
            47.216890595009595  0.051339217220270086  \\
            47.34484964811261  0.05170515797067672  \\
            47.47280870121561  0.05206025962901136  \\
            47.60076775431862  0.05240807893179148  \\
            47.72872680742162  0.05274239611939684  \\
            47.856685860524635  0.05306169499958418  \\
            47.98464491362764  0.05337005293545662  \\
            48.112603966730646  0.05367555205335555  \\
            48.24056301983365  0.053975794881818785  \\
            48.36852207293666  0.05426863776041491  \\
            48.49648112603967  0.05455679534595725  \\
            48.624440179142674  0.054848342334256193  \\
            48.75239923224568  0.055144396522979595  \\
            48.88035828534869  0.055440925222080904  \\
            49.0083173384517  0.05573766609814578  \\
            49.1362763915547  0.0560396219980182  \\
            49.26423544465771  0.05635147337533539  \\
            49.39219449776072  0.056667035495484325  \\
            49.520153550863725  0.05698327896027762  \\
            49.64811260396673  0.057302085099259784  \\
            49.776071657069735  0.05762904076554597  \\
            49.90403071017275  0.057959587324216875  \\
            50.03198976327575  0.058288513409760184  \\
            50.15994881637876  0.058615397773430826  \\
            50.287907869481764  0.05894534411605771  \\
            50.415866922584776  0.05927766470289181  \\
            50.54382597568778  0.05960653731959624  \\
            50.67178502879079  0.059929993914030255  \\
            50.79974408189379  0.0602516173438627  \\
            50.927703134996804  0.06057574955593998  \\
            51.05566218809981  0.060896612615847265  \\
            51.183621241202815  0.06121138712047969  \\
            51.31158029430582  0.06152222129923243  \\
            51.43953934740883  0.061835342318204305  \\
            51.56749840051184  0.06214792244486137  \\
            51.69545745361484  0.06245594140006441  \\
            51.82341650671785  0.06275987771398069  \\
            51.95137555982086  0.06306545924937197  \\
            52.079334612923866  0.06337369645002683  \\
            52.20729366602687  0.06367971543774208  \\
            52.335252719129876  0.06398214446161696  \\
            52.46321177223289  0.06428466964412353  \\
            52.591170825335894  0.06459202119654892  \\
            52.7191298784389  0.06489908449140035  \\
            52.847088931541904  0.0652029277282244  \\
            52.97504798464492  0.06550520327120662  \\
            53.10300703774792  0.06581151226810528  \\
            53.23096609085093  0.06611896670068373  \\
            53.35892514395393  0.06642336806303499  \\
            53.486884197056945  0.06672802846709827  \\
            53.61484325015995  0.06703327170034236  \\
            53.742802303262955  0.06733730429723066  \\
            53.87076135636596  0.06764005834388775  \\
            53.99872040946897  0.06794225415940194  \\
            54.12667946257198  0.06824230627143461  \\
            54.25463851567498  0.06854204407025362  \\
            54.38259756877799  0.06883964281442403  \\
            54.510556621881  0.06913645675289319  \\
            54.638515674984006  0.06943187476051746  \\
            54.76647472808701  0.06972576580043766  \\
            54.89443378119002  0.07001916174085736  \\
            55.02239283429303  0.07031053378810279  \\
            55.150351887396035  0.07060195004236437  \\
            55.27831094049904  0.07089131559646823  \\
            55.406269993602045  0.07118079575628837  \\
            55.53422904670506  0.07146846992630836  \\
            55.66218809980806  0.07175617838600945  \\
            55.79014715291107  0.07204230526219592  \\
            55.91810620601407  0.07232839438467309  \\
            56.046065259117086  0.07261295207702802  \\
            56.17402431222009  0.07289752665933676  \\
            56.301983365323096  0.07318038362350422  \\
            56.4299424184261  0.0734634600062256  \\
            56.557901471529114  0.07374446025692125  \\
            56.68586052463212  0.07402591819704328  \\
            56.813819577735124  0.07430494545083198  \\
            56.94177863083813  0.07458452350562364  \\
            57.06973768394114  0.07486173783191942  \\
            57.19769673704415  0.07513889855102253  \\
            57.32565579014715  0.07541450505534966  \\
            57.45361484325016  0.07568881818010159  \\
            57.58157389635317  0.07596280768485326  \\
            57.709532949456175  0.07623432222949313  \\
            57.83749200255918  0.07650627810940215  \\
            57.965451055662186  0.07677556412216142  \\
            58.0934101087652  0.07704481420377468  \\
            58.2213691618682  0.07731237471610143  \\
            58.34932821497121  0.07757855107409571  \\
            58.477287268074214  0.0778444025843158  \\
            58.605246321177226  0.07810776481278602  \\
            58.73320537428023  0.07837151330327397  \\
            58.86116442738324  0.07863270924296245  \\
            58.98912348048624  0.07889375510266738  \\
            59.117082533589254  0.07915327620102271  \\
            59.24504158669226  0.07941126546301261  \\
            59.373000639795265  0.07966915464443874  \\
            59.50095969289827  0.07992439107674225  \\
            59.62891874600128  0.08018000628794543  \\
            59.75687779910429  0.08043355894975408  \\
            59.88483685220729  0.08068584198413144  \\
            60.0127959053103  0.08093803309850858  \\
            60.14075495841331  0.0811874545011518  \\
            60.268714011516316  0.08143705684349713  \\
            60.39667306461932  0.08168520592512117  \\
            60.52463211772233  0.08193105915689004  \\
            60.65259117082534  0.08217748375838935  \\
            60.780550223928344  0.08242157283577309  \\
            60.90850927703135  0.08266405819995022  \\
            61.036468330134355  0.08290688566689629  \\
            61.16442738323737  0.08314707674838868  \\
            61.29238643634037  0.08338596619358318  \\
            61.42034548944338  0.08362512630800371  \\
            61.54830454254638  0.08386159785499431  \\
            61.676263595649395  0.08409662445402574  \\
            61.8042226487524  0.08433205987431901  \\
            61.932181701855406  0.084565026428624  \\
            62.06014075495841  0.08479590474339686  \\
            62.18809980806142  0.08502751661305925  \\
            62.31605886116443  0.08525722370444001  \\
            62.444017914267434  0.08548416139225472  \\
            62.57197696737044  0.0857113781044086  \\
            62.69993602047345  0.08593791820248459  \\
            62.82789507357646  0.08616150627353607  \\
            62.95585412667946  0.08638379946793347  \\
            63.08381317978247  0.08660673527960956  \\
            63.21177223288548  0.08682756134687902  \\
            63.339731285988485  0.08704559102965216  \\
            63.46769033909149  0.08726363364828316  \\
            63.595649392194495  0.08748153481875409  \\
            63.72360844529751  0.087696780733949  \\
            63.85156749840051  0.08790963310951691  \\
            63.97952655150352  0.0881230280395912  \\
            64.10748560460652  0.08833578063925449  \\
            64.23544465770954  0.08854574094259536  \\
            64.36340371081253  0.08875345564536835  \\
            64.49136276391555  0.0889617784568825  \\
            64.61932181701856  0.08916945892464037  \\
            64.74728087012156  0.0893744232692506  \\
            64.87523992322457  0.08957695707375671  \\
            65.00319897632758  0.08977978269029704  \\
            65.13115802943058  0.08998243525230673  \\
            65.25911708253359  0.09018269752455367  \\
            65.38707613563659  0.09038021199625351  \\
            65.5150351887396  0.09057700693388909  \\
            65.64299424184262  0.09077451542122018  \\
            65.77095329494561  0.0909702933771181  \\
            65.89891234804863  0.09116323027773485  \\
            66.02687140115164  0.09135416803835963  \\
            66.15483045425464  0.09154567910963327  \\
            66.28278950735765  0.0917368140349222  \\
            66.41074856046065  0.09192564905793164  \\
            66.53870761356366  0.0921117451879172  \\
            66.66666666666667  0.09229647339824144  \\
            66.79462571976967  0.09248208777908314  \\
            66.92258477287268  0.09266676323897172  \\
            67.0505438259757  0.09284897908333117  \\
            67.17850287907869  0.09302858047090362  \\
            67.3064619321817  0.09320697422654692  \\
            67.4344209852847  0.09338626563097384  \\
            67.56238003838772  0.09356459873823374  \\
            67.69033909149073  0.09374056339159939  \\
            67.81829814459373  0.09391392386926024  \\
            67.94625719769674  0.09408578167490074  \\
            68.07421625079975  0.09425834013259626  \\
            68.20217530390275  0.09443043514895955  \\
            68.33013435700576  0.09460047934153604  \\
            68.45809341010876  0.09476792198550336  \\
            68.58605246321177  0.0949333473040317  \\
            68.71401151631478  0.09509847446828364  \\
            68.84197056941778  0.09526431487605425  \\
            68.9699296225208  0.09542862493684948  \\
            69.0978886756238  0.09559055114058097  \\
            69.2258477287268  0.09575005683044771  \\
            69.35380678182982  0.09590805864562729  \\
            69.48176583493282  0.09606642652127587  \\
            69.60972488803583  0.09622485289901181  \\
            69.73768394113884  0.09638150138831145  \\
            69.86564299424184  0.09653576223639773  \\
            69.99360204734485  0.09668775463315074  \\
            70.12156110044786  0.0968383887071309  \\
            70.24952015355086  0.09698936552557916  \\
            70.37747920665387  0.09714045047686082  \\
            70.50543825975687  0.09728977580723573  \\
            70.63339731285988  0.09743681732223564  \\
            70.7613563659629  0.09758161893801512  \\
            70.8893154190659  0.09772487122207199  \\
            71.0172744721689  0.09786791139324738  \\
            71.14523352527192  0.09801166129871185  \\
            71.27319257837492  0.09815397245608244  \\
            71.40115163147793  0.09829420237773151  \\
            71.52911068458093  0.09843219449829485  \\
            71.65706973768394  0.0985683115811963  \\
            71.78502879078695  0.09870343571864747  \\
            71.91298784388995  0.09883896833164779  \\
            72.04094689699296  0.09897446801006143  \\
            72.16890595009598  0.09910819492503126  \\
            72.29686500319897  0.09923981857788819  \\
            72.42482405630199  0.09936935045684192  \\
            72.55278310940498  0.09949721000351792  \\
            72.680742162508  0.09962422461295768  \\
            72.80870121561101  0.0997516296336185  \\
            72.93666026871401  0.09987896832785492  \\
            73.06461932181702  0.10000452994382347  \\
            73.19257837492003  0.10012807589995744  \\
            73.32053742802303  0.10024962016363308  \\
            73.44849648112604  0.10036948830555598  \\
            73.57645553422904  0.100488317499761  \\
            73.70441458733205  0.10060705652361249  \\
            73.83237364043507  0.1007263416110891  \\
            73.96033269353806  0.10084417978366525  \\
            74.08829174664108  0.10096013452812823  \\
            74.21625079974409  0.10107414712372766  \\
            74.34420985284709  0.1011863882874124  \\
            74.4721689059501  0.1012972581738305  \\
            74.6001279590531  0.10140738637532919  \\
            74.72808701215611  0.10151763192195491  \\
            74.85604606525912  0.10162810041124223  \\
            74.98400511836212  0.10173690016565633  \\
            75.11196417146513  0.1018438529133507  \\
            75.23992322456814  0.10194898153543225  \\
            75.36788227767114  0.1020524695791432  \\
            75.49584133077416  0.10215466125786121  \\
            75.62380038387715  0.10225606145109929  \\
            75.75175943698017  0.10235733570450584  \\
            75.87971849008318  0.10245901413688588  \\
            76.00767754318618  0.10255935570557909  \\
            76.13563659628919  0.10265791533663765  \\
            76.2635956493922  0.10275472616570666  \\
            76.3915547024952  0.1028499258717675  \\
            76.51951375559821  0.10294375667713802  \\
            76.64747280870121  0.10303656534747242  \\
            76.77543186180422  0.10312880319176128  \\
            76.90339091490723  0.10322102606233156  \\
            77.03134996801023  0.10331337605162162  \\
            77.15930902111324  0.10340415881172185  \\
            77.28726807421626  0.10349321929147999  \\
            77.41522712731926  0.10358065120142457  \\
            77.54318618042227  0.10366660860768592  \\
            77.67114523352527  0.1037513059319961  \\
            77.79910428662828  0.10383501795168895  \\
            77.92706333973129  0.10391807979970008  \\
            78.05502239283429  0.10400088696456682  \\
            78.1829814459373  0.10408386456628829  \\
            78.31094049904031  0.10416586350034855  \\
            78.43889955214331  0.10424616831873604  \\
            78.56685860524632  0.1043248934323665  \\
            78.69481765834932  0.10440218066752434  \\
            78.82277671145233  0.1044781992658627  \\
            78.95073576455535  0.10455314588440345  \\
            79.07869481765835  0.10462724459553717  \\
            79.20665387076136  0.10470074688702316  \\
            79.33461292386437  0.10477393166198941  \\
            79.46257197696737  0.10484710518435775  \\
            79.59053103007038  0.10491948385239905  \\
            79.71849008317338  0.10499023026629738  \\
            79.84644913627639  0.10505948591841702  \\
            79.9744081893794  0.10512739734904085  \\
            80.1023672424824  0.10519411614637031  \\
            80.23032629558541  0.1052597989465255  \\
            80.35828534868843  0.10532460743354505  \\
            80.48624440179142  0.10538870833938623  \\
            80.61420345489444  0.1054522734439249  \\
            80.74216250799743  0.10551547957495551  \\
            80.87012156110045  0.10557851200312163  \\
            80.99808061420346  0.10564064399054199  \\
            81.12603966730646  0.10570127051511707  \\
            81.25399872040947  0.10576053868235967  \\
            81.38195777351248  0.10581858818800417  \\
            81.50991682661548  0.10587555131800658  \\
            81.6378758797185  0.10593155294854441  \\
            81.76583493282149  0.10598671054601684  \\
            81.8937939859245  0.10604113416704461  \\
            82.02175303902752  0.10609492645847006  \\
            82.14971209213051  0.10614818265735709  \\
            82.27767114523353  0.10620099059099125  \\
            82.40563019833654  0.10625344158556813  \\
            82.53358925143954  0.10630498268490517  \\
            82.66154830454255  0.1063552053840278  \\
            82.78950735764555  0.10640423222034866  \\
            82.91746641074856  0.10645217511111348  \\
            83.04542546385157  0.1064991353534012  \\
            83.17338451695457  0.10654520362412391  \\
            83.30134357005758  0.10659045998002682  \\
            83.4293026231606  0.1066349738576883  \\
            83.5572616762636  0.10667880407351989  \\
            83.6852207293666  0.10672199882376628  \\
            83.8131797824696  0.10676459568450529  \\
            83.94113883557262  0.10680662161164792  \\
            84.06909788867563  0.10684809294093832  \\
            84.19705694177863  0.10688888648818398  \\
            84.32501599488164  0.10692864425687729  \\
            84.45297504798465  0.1069674104627727  \\
            84.58093410108765  0.10700524125261246  \\
            84.70889315419066  0.10704218748406592  \\
            84.83685220729366  0.10707829472572948  \\
            84.96481126039667  0.10711360325712656  \\
            85.09277031349968  0.10714814806870762  \\
            85.22072936660268  0.10718195886185022  \\
            85.3486884197057  0.10721506004885893  \\
            85.47664747280871  0.10724747075296537  \\
            85.6046065259117  0.10727920480832824  \\
            85.73256557901472  0.10731027076003327  \\
            85.86052463211772  0.10734067186409324  \\
            85.98848368522073  0.107370406087448  \\
            86.11644273832374  0.10739935578267633  \\
            86.24440179142674  0.10742760096777329  \\
            86.37236084452975  0.1074553101541718  \\
            86.50031989763276  0.10748242763123898  \\
            86.62827895073576  0.10750890410643442  \\
            86.75623800383877  0.10753469670531  \\
            86.88419705694177  0.10755976897150993  \\
            87.01215611004478  0.10758409086677084  \\
            87.1401151631478  0.1076076387709216  \\
            87.2680742162508  0.10763039548188351  \\
            87.39603326935381  0.10765235021567018  \\
            87.52399232245682  0.10767349860638759  \\
            87.65195137555982  0.10769384270623403  \\
            87.77991042866283  0.10771339098550016  \\
            87.90786948176583  0.10773215833256901  \\
            88.03582853486884  0.10775016605391592  \\
            88.16378758797185  0.10776744187410858  \\
            88.29174664107485  0.10778401993580702  \\
            88.41970569417786  0.10779994079976367  \\
            88.54766474728088  0.10781525144482323  \\
            88.67562380038387  0.1078300052679228  \\
            88.80358285348689  0.1078442620840918  \\
            88.93154190658989  0.10785766629027349  \\
            89.0595009596929  0.1078711686519815  \\
            89.18746001279591  0.10788475786564052  \\
            89.31541906589891  0.1078982232768178  \\
            89.44337811900192  0.1079113760339866  \\
            89.57133717210493  0.10792404908852583  \\
            89.69929622520793  0.10793609719472044  \\
            89.82725527831094  0.10794739690976109  \\
            89.95521433141394  0.10795784659374444  \\
            90.08317338451695  0.10796736640967286  \\
            90.21113243761997  0.10797589832345468  \\
            90.33909149072296  0.10798340610390406  \\
            90.46705054382598  0.10798987532274101  \\
            90.59500959692899  0.10799531335459138  \\
            90.72296865003199  0.1079997493769869  \\
            90.850927703135  0.10800323437036517  \\
            90.978886756238  0.1080058411180696  \\
            91.10684580934101  0.10800766420634951  \\
            91.23480486244402  0.10800882002436003  \\
            91.36276391554702  0.10800944676416216  \\
            91.49072296865003  0.10800970442072279  \\
            91.61868202175305  0.10800958495713495  \\
            91.74664107485604  0.10800909498499846  \\
            91.87460012795906  0.10800972771465853  \\
            92.00255918106205  0.10801107880949258  \\
            92.13051823416507  0.10801278131063133  \\
            92.25847728726808  0.10801450563695873  \\
            92.38643634037108  0.10801595958511197  \\
            92.51439539347409  0.10801688832948149  \\
            92.6423544465771  0.10801707442221105  \\
            92.7703134996801  0.10801633779319762  \\
            92.89827255278311  0.1080145357500914  \\
            93.02623160588611  0.10801156297829588  \\
            93.15419065898912  0.10800735154096781  \\
            93.28214971209214  0.10800187087901719  \\
            93.41010876519513  0.10799512781110725  \\
            93.53806781829815  0.1079871665336545  \\
            93.66602687140116  0.10797806862082872  \\
            93.79398592450416  0.1079679530245529  \\
            93.92194497760717  0.10795697607450334  \\
            94.04990403071017  0.10794533147810954  \\
            94.17786308381318  0.10793325032055431  \\
            94.30582213691619  0.10792100106477368  \\
            94.43378119001919  0.10790813357581497  \\
            94.5617402431222  0.10789622550850927  \\
            94.68969929622521  0.10788598249345237  \\
            94.81765834932821  0.10787686999942825  \\
            94.94561740243122  0.1078684038245514  \\
            95.07357645553422  0.1078601500962668  \\
            95.20153550863724  0.10785172527134994  \\
            95.32949456174025  0.1078427961359068  \\
            95.45745361484325  0.10783307980537389  \\
            95.58541266794626  0.10782234372451814  \\
            95.71337172104927  0.10781040566743706  \\
            95.84133077415227  0.10779713373755861  \\
            95.96928982725528  0.1077824463676413  \\
            96.09724888035828  0.10776631231977404  \\
            96.22520793346129  0.10774875068537636  \\
            96.3531669865643  0.1077298308851982  \\
            96.4811260396673  0.10770967266932005  \\
            96.60908509277031  0.10768844611715284  \\
            96.73704414587333  0.10766637163743807  \\
            96.86500319897632  0.10764371996824768  \\
            96.99296225207934  0.10762081217698413  \\
            97.12092130518234  0.10759801966038042  \\
            97.24888035828535  0.10757450208147787  \\
            97.37683941138836  0.10755333689059351  \\
            97.50479846449136  0.10753416356372342  \\
            97.63275751759437  0.10751634698938495  \\
            97.76071657069738  0.10749931378741122  \\
            97.88867562380038  0.10748255230895087  \\
            98.0166346769034  0.10746561263646824  \\
            98.14459373000639  0.10744810658374322  \\
            98.2725527831094  0.10742970769587142  \\
            98.40051183621242  0.107410151249264  \\
            98.52847088931541  0.10738923425164776  \\
            98.65642994241843  0.10736681544206515  \\
            98.78438899552144  0.10734281529087424  \\
            98.91234804862444  0.10731721599974872  \\
            99.04030710172745  0.1072900615016779  \\
            99.16826615483045  0.10726145746096673  \\
            99.29622520793346  0.10723157127323578  \\
            99.42418426103647  0.10720063206542127  \\
            99.55214331413947  0.10716893069577499  \\
            99.68010236724248  0.1071368197538644  \\
            99.8080614203455  0.10710471356057259  \\
            99.9360204734485  0.10707248383521246  \\
            100.0639795265515  0.10704086541592187  \\
            100.1919385796545  0.10701219845112846  \\
            100.31989763275752  0.10698569754458856  \\
            100.44785668586053  0.10696064925306792  \\
            100.57581573896353  0.10693641208634176  \\
            100.70377479206654  0.10691241650719482  \\
            100.83173384516955  0.10688816493142127  \\
            100.95969289827255  0.10686323172782475  \\
            101.08765195137556  0.1068372632182184  \\
            101.21561100447856  0.1068099776774248  \\
            101.34357005758157  0.10678116533327603  \\
            101.47152911068459  0.10675068836661364  \\
            101.59948816378758  0.10671848091128862  \\
            101.7274472168906  0.10668454905416147  \\
            101.85540626999361  0.10664897083510215  \\
            101.9833653230966  0.10661189624699009  \\
            102.11132437619962  0.1065735472357142  \\
            102.23928342930262  0.10653421770017285  \\
            102.36724248240563  0.10649427349227387  \\
            102.49520153550864  0.10645415241693461  \\
            102.62316058861164  0.10641436423208184  \\
            102.75111964171465  0.10637457067079124  \\
            102.87907869481766  0.10633718326386174  \\
            103.00703774792066  0.10630250712607214  \\
            103.13499680102368  0.10626977198621344  \\
            103.26295585412667  0.10623828418586288  \\
            103.39091490722969  0.10620742667938397  \\
            103.5188739603327  0.10617665903392656  \\
            103.6468330134357  0.10614551742942671  \\
            103.77479206653871  0.1061136146586068  \\
            103.90275111964172  0.10608064012697546  \\
            104.03071017274472  0.10604635985282766  \\
            104.15866922584773  0.10601061646724454  \\
            104.28662827895073  0.10597332921409362  \\
            104.41458733205374  0.10593449395002866  \\
            104.54254638515675  0.10589418314448966  \\
            104.67050543825975  0.105852545879703  \\
            104.79846449136276  0.10580980785068121  \\
            104.92642354446578  0.10576627136522322  \\
            105.05438259756878  0.10572231534391414  \\
            105.18234165067179  0.10567839532012543  \\
            105.31030070377479  0.10563504344001479  \\
            105.4382597568778  0.1055928684625262  \\
            105.56621880998081  0.1055514834156764  \\
            105.69417786308381  0.10551315117971669  \\
            105.82213691618682  0.10547686855772638  \\
            105.95009596928983  0.1054417263072747  \\
            106.07805502239283  0.105406961181361  \\
            106.20601407549584  0.1053719559284146  \\
            106.33397312859884  0.1053362392922949  \\
            106.46193218170185  0.10529948601229135  \\
            106.58989123480487  0.1052615168231235  \\
            106.71785028790786  0.10522229845494087  \\
            106.84580934101088  0.10518194363332303  \\
            106.97376839411389  0.10514071107927969  \\
            107.10172744721689  0.10509900550925051  \\
            107.2296865003199  0.10505737763510527  \\
            107.3576455534229  0.10501652416414374  \\
            107.48560460652591  0.10497728779909576  \\
            107.61356365962892  0.10494065723812128  \\
            107.74152271273192  0.10490776717481018  \\
            107.86948176583493  0.10487619730281919  \\
            107.99744081893795  0.10484382688307196  \\
            108.12539987204094  0.10481184995909447  \\
            108.25335892514396  0.10478024765036015  \\
            108.38131797824695  0.10474900170086268  \\
            108.50927703134997  0.10471809447911588  \\
            108.63723608445298  0.10468750897815375  \\
            108.76519513755598  0.10465722881553051  \\
            108.89315419065899  0.1046272382333205  \\
            109.021113243762  0.10459752209811828  \\
            109.149072296865  0.10456806590103858  \\
            109.27703134996801  0.10453885575771629  \\
            109.40499040307101  0.10450987840830654  \\
            109.53294945617402  0.10448112121748453  \\
            109.66090850927704  0.10445257217444576  \\
            109.78886756238003  0.10442421989290582  \\
            109.91682661548305  0.10439605361110053  \\
            110.04478566858606  0.10436806319178586  \\
            110.17274472168906  0.10434027330580356  \\
            110.30070377479207  0.10431283472039474  \\
            110.42866282789507  0.10428570689887746  \\
            110.55662188099808  0.10425887367905595  \\
            110.68458093410109  0.10423231933348905  \\
            110.81253998720409  0.10420602856949014  \\
            110.9404990403071  0.10417998652912723  \\
            111.06845809341011  0.10415417878922291  \\
            111.19641714651311  0.10412859136135433  \\
            111.32437619961613  0.10410321069185326  \\
            111.45233525271912  0.10407802366180606  \\
            111.58029430582214  0.10405301758705368  \\
            111.70825335892515  0.10402818021819163  \\
            111.83621241202815  0.10400349974057005  \\
            111.96417146513116  0.10397896477429362  \\
            112.09213051823417  0.10395456437422167  \\
            112.22008957133717  0.10393028802996807  \\
            112.34804862444018  0.10390612566590128  \\
            112.47600767754318  0.1038820676411444  \\
            112.60396673064619  0.10385827496864307  \\
            112.7319257837492  0.10383474761719969  \\
            112.8598848368522  0.10381146523366408  \\
            112.98784388995522  0.10378841333268811  \\
            113.11580294305823  0.10376557773964908  \\
            113.24376199616123  0.1037429445906498  \\
            113.37172104926424  0.10372050033251852  \\
            113.49968010236724  0.10369823172280897  \\
            113.62763915547025  0.1036761258298004  \\
            113.75559820857326  0.10365417003249748  \\
            113.88355726167626  0.10363235202063038  \\
            114.01151631477927  0.10361065979465474  \\
            114.13947536788228  0.10358908166575168  \\
            114.26743442098528  0.10356760625582781  \\
            114.3953934740883  0.10354622249751518  \\
            114.52335252719129  0.10352491963417133  \\
            114.6513115802943  0.1035036872198793  \\
            114.77927063339732  0.10348251511944759  \\
            114.90722968650032  0.10346148510262322  \\
            115.03518873960333  0.10344070289995896  \\
            115.16314779270634  0.10342012991288557  \\
            115.29110684580934  0.10339975276858959  \\
            115.41906589891235  0.10337955828207336  \\
            115.54702495201535  0.10335953345615505  \\
            115.67498400511836  0.10333966548146861  \\
            115.80294305822137  0.10331994173646376  \\
            115.93090211132437  0.10330034978740604  \\
            116.05886116442738  0.10328087738837675  \\
            116.1868202175304  0.10326151248127305  \\
            116.3147792706334  0.10324224319580784  \\
            116.4427383237364  0.10322305784950983  \\
            116.5706973768394  0.10320394494772354  \\
            116.69865642994242  0.10318489318360925  \\
            116.82661548304543  0.1031658914381431  \\
            116.95457453614843  0.10314692878011694  \\
            117.08253358925144  0.10312799446613848  \\
            117.21049264235445  0.10310910894266864  \\
            117.33845169545745  0.10309044033961437  \\
            117.46641074856046  0.10307195413133036  \\
            117.59436980166346  0.1030536380962653  \\
            117.72232885476647  0.10303548007378742  \\
            117.85028790786949  0.1030174679641844  \\
            117.97824696097248  0.10299958972866355  \\
            118.1062060140755  0.1029818333893516  \\
            118.23416506717851  0.10296418702929487  \\
            118.3621241202815  0.10294663879245922  \\
            118.49008317338452  0.10292917688372999  \\
            118.61804222648752  0.10291178956891206  \\
            118.74600127959053  0.10289446517472986  \\
            118.87396033269354  0.1028771920888273  \\
            119.00191938579654  0.10285995875976783  \\
            119.12987843889955  0.10284275369703448  \\
            119.25783749200257  0.10282556547102974  \\
            119.38579654510556  0.10280838271307564  \\
            119.51375559820858  0.10279119411541374  \\
            119.64171465131157  0.10277525564747096  \\
            119.76967370441459  0.10275661814079266  \\
            119.8976327575176  0.10273756487463911  \\
            120.0255918106206  0.10271989601793641  \\
            120.15355086372361  0.10270455555513897  \\
            120.28150991682662  0.10269163128622935  \\
            120.40946896992962  0.10268035482671846  \\
            120.53742802303263  0.10266910160764539  \\
            120.66538707613563  0.10265539087557747  \\
            120.79334612923864  0.10264004703651342  \\
            120.92130518234165  0.10262029246314813  \\
            121.04926423544465  0.1025959666474916  \\
            121.17722328854767  0.10256766900123404  \\
            121.30518234165068  0.10253609008918664  \\
            121.43314139475368  0.10250201162928133  \\
            121.56110044785669  0.10246630649257085  \\
            121.68905950095969  0.10242993870322886  \\
            121.8170185540627  0.10239396343854976  \\
            121.94497760716571  0.10235901312291706  \\
            122.07293666026871  0.10232433232728246  \\
            122.20089571337172  0.1022902372759345  \\
            122.32885476647473  0.10225704805842281  \\
            122.45681381957773  0.10222499525595018  \\
            122.58477287268074  0.10219421994137279  \\
            122.71273192578374  0.1021647736792001  \\
            122.84069097888676  0.10213661852559493  \\
            122.96865003198977  0.1021096270283734  \\
            123.09660908509277  0.10208344939860896  \\
            123.22456813819578  0.10205713780221444  \\
            123.35252719129879  0.10203046400906685  \\
            123.48048624440179  0.10200333754755105  \\
            123.6084452975048  0.10197568825409138  \\
            123.7364043506078  0.10194746627315174  \\
            123.86436340371081  0.10191864205723547  \\
            123.99232245681382  0.10188920636688546  \\
            124.12028150991682  0.10185917027068406  \\
            124.24824056301983  0.10182855444354057  \\
            124.37619961612285  0.10179671746396464  \\
            124.50415866922584  0.10176347961429576  \\
            124.63211772232886  0.10172911211924035  \\
            124.76007677543186  0.10169386866277913  \\
            124.88803582853487  0.10165798538816723  \\
            125.01599488163788  0.10162168089793404  \\
            125.14395393474088  0.10158515625388333  \\
            125.27191298784389  0.10154859497709318  \\
            125.3998720409469  0.10151216304791602  \\
            125.5278310940499  0.10147560370855559  \\
            125.65579014715291  0.10143842692820293  \\
            125.78374920025591  0.10140083711177753  \\
            125.91170825335892  0.10136302082156601  \\
            126.03966730646194  0.10132513531645704  \\
            126.16762635956493  0.10128730855194135  \\
            126.29558541266795  0.10124963918011155  \\
            126.42354446577096  0.10121219654966238  \\
            126.55150351887396  0.10117502070589053  \\
            126.67946257197697  0.10113796956748375  \\
            126.80742162507997  0.10110028797443901  \\
            126.93538067818298  0.10106199124766092  \\
            127.06333973128599  0.10102320687305867  \\
            127.19129878438899  0.1009840510936148  \\
            127.319257837492  0.10094462890938515  \\
            127.44721689059502  0.10090503407749893  \\
            127.57517594369801  0.10086534911215868  \\
            127.70313499680103  0.10082564528464025  \\
            127.83109404990402  0.10078595977936651  \\
            127.95905310300704  0.10074564095073761  \\
            128.08701215611003  0.10070452182756016  \\
            128.21497120921305  0.10066279259845251  \\
            128.34293026231606  0.10062062580815347  \\
            128.47088931541907  0.10057817635752231  \\
            128.59884836852208  0.1005355815035388  \\
            128.72680742162507  0.10049296085930319  \\
            128.85476647472808  0.10045041639403612  \\
            128.9827255278311  0.10040803243307879  \\
            129.1106845809341  0.10036545417724346  \\
            129.23864363403712  0.10032218116403958  \\
            129.3666026871401  0.10027838955609884  \\
            129.4945617402431  0.10023424325061665  \\
            129.62252079334613  0.10018988695422386  \\
            129.75047984644914  0.10014544618298665  \\
            129.87843889955215  0.10010102726240658  \\
            130.00639795265516  0.10005671732742058  \\
            130.13435700575815  0.100012584322401  \\
            130.26231605886116  0.09996850517491067  \\
            130.39027511196417  0.09992377718587145  \\
            130.51823416506718  0.09987846912523032  \\
            130.6461932181702  0.09983273923581777  \\
            130.77415227127318  0.09978672962174791  \\
            130.9021113243762  0.09974056624841826  \\
            131.0300703774792  0.09969435894250998  \\
            131.15802943058222  0.0996482013919878  \\
            131.28598848368523  0.09960217114609989  \\
            131.4139475367882  0.09955629741158352  \\
            131.54190658989123  0.09950992481353647  \\
            131.66986564299424  0.09946291702042857  \\
            131.79782469609725  0.09941544548281066  \\
            131.92578374920026  0.09936766458971892  \\
            132.05374280230328  0.09931971166867483  \\
            132.18170185540626  0.09927170698568528  \\
            132.30966090850927  0.0992237537452424  \\
            132.43761996161228  0.09917593809032367  \\
            132.5655790147153  0.09912832910239192  \\
            132.6935380678183  0.099080536597723  \\
            132.8214971209213  0.09903210070870783  \\
            132.9494561740243  0.0989831912397309  \\
            133.07741522712732  0.09893396397676409  \\
            133.20537428023033  0.09888455759852871  \\
            133.33333333333334  0.0988350936764955  \\
            133.46129238643633  0.09878567667488472  \\
            133.58925143953934  0.09873639395066604  \\
            133.71721049264235  0.09868731575355866  \\
            133.84516954574536  0.0986383063262619  \\
            133.97312859884838  0.09858869944887969  \\
            134.1010876519514  0.09853858328242036  \\
            134.22904670505437  0.09848811550401805  \\
            134.35700575815738  0.09843743735979758  \\
            134.4849648112604  0.09838667366487461  \\
            134.6129238643634  0.09833593280335562  \\
            134.74088291746642  0.09828530672833781  \\
            134.8688419705694  0.09823487096190926  \\
            134.99680102367242  0.09818464323807488  \\
            135.12476007677543  0.0981339751180474  \\
            135.25271912987844  0.09808276299194756  \\
            135.38067818298146  0.09803116913881799  \\
            135.50863723608444  0.09797933945036602  \\
            135.63659628918745  0.09792740343096368  \\
            135.76455534229046  0.09787547419764768  \\
            135.89251439539348  0.09782364848011948  \\
            136.0204734484965  0.09777200662074527  \\
            136.1484325015995  0.09772061257455592  \\
            136.27639155470249  0.0976690548104417  \\
            136.4043506078055  0.0976169255436837  \\
            136.5323096609085  0.09756438869302395  \\
            136.66026871401152  0.097511592781029  \\
            136.78822776711453  0.09745867014939365  \\
            136.91618682021752  0.09740573695894104  \\
            137.04414587332053  0.0973528931896226  \\
            137.17210492642354  0.09730022264051806  \\
            137.30006397952656  0.09724779292983547  \\
            137.42802303262957  0.09719545186925145  \\
            137.55598208573255  0.09714257358992709  \\
            137.68394113883556  0.09708925713812054  \\
            137.81190019193858  0.09703565353116685  \\
            137.9398592450416  0.0969818979350065  \\
            138.0678182981446  0.09692810966418546  \\
            138.1957773512476  0.0968743921818551  \\
            138.3237364043506  0.09682083309977228  \\
            138.4516954574536  0.09676750417829927  \\
            138.57965451055662  0.09671434449490453  \\
            138.70761356365963  0.09666087436417067  \\
            138.83557261676265  0.0966071360344143  \\
            138.96353166986563  0.09655318039570072  \\
            139.09149072296864  0.09649913463551606  \\
            139.21944977607166  0.09644514820854036  \\
            139.34740882917467  0.0963909624093025  \\
            139.47536788227768  0.09633654176757003  \\
            139.60332693538066  0.09628194746540145  \\
            139.73128598848368  0.09622731248459826  \\
            139.8592450415867  0.09617280068843866  \\
            139.9872040946897  0.09611816771009764  \\
            140.1151631477927  0.09606336647130778  \\
            140.24312220089573  0.09600845075464429  \\
            140.3710812539987  0.09595354318200984  \\
            140.49904030710172  0.09589880589783169  \\
            140.62699936020474  0.0958439996193672  \\
            140.75495841330775  0.09578905670445388  \\
            140.88291746641076  0.09573401739844488  \\
            141.01087651951374  0.09567899064992236  \\
            141.13883557261676  0.09562413484689772  \\
            141.26679462571977  0.0955692193243177  \\
            141.39475367882278  0.09551415960386117  \\
            141.5227127319258  0.09545898786552595  \\
            141.65067178502878  0.09540380576182517  \\
            141.7786308381318  0.09534877369156353  \\
            141.9065898912348  0.09529367812227842  \\
            142.0345489443378  0.09523842447138892  \\
            142.16250799744083  0.09518304353161498  \\
            142.29046705054384  0.0951276354124991  \\
            142.41842610364682  0.095072365923787  \\
            142.54638515674984  0.09501704344772484  \\
            142.67434420985285  0.09496156543468248  \\
            142.80230326295586  0.09490596265909323  \\
            142.93026231605887  0.09485033400997908  \\
            143.05822136916186  0.0947948464909508  \\
            143.18618042226487  0.09473933655300489  \\
            143.31413947536788  0.09468368500546738  \\
            143.4420985284709  0.0946279221917559  \\
            143.5700575815739  0.09457214303478319  \\
            143.6980166346769  0.0945165091960086  \\
            143.8259756877799  0.09446089059146472  \\
            143.95393474088291  0.09440514182446615  \\
            144.08189379398593  0.09434929291642064  \\
            144.20985284708894  0.0942934329908079  \\
            144.33781190019195  0.09423771695457606  \\
            144.46577095329494  0.09418204465332294  \\
            144.59373000639795  0.09412624765372077  \\
            144.72168905950096  0.09407035447744139  \\
            144.84964811260397  0.09401444878591475  \\
            144.97760716570698  0.0939586794012103  \\
            145.10556621880997  0.09390297474035614  \\
            145.23352527191298  0.09384717206067016  \\
            145.361484325016  0.09379130308338225  \\
            145.489443378119  0.09373549883749205  \\
            145.61740243122202  0.09367971298676436  \\
            145.745361484325  0.09362384680386346  \\
            145.87332053742801  0.0935679485990924  \\
            146.00127959053103  0.0935121275461672  \\
            146.12923864363404  0.0934562563013438  \\
            146.25719769673705  0.09340032377197258  \\
            146.38515674984006  0.09334444655362306  \\
            146.51311580294305  0.09328859190004518  \\
            146.64107485604606  0.09323267974541663  \\
            146.76903390914907  0.09317676090032903  \\
            146.89699296225209  0.09312093835173557  \\
            147.0249520153551  0.09306508382422476  \\
            147.15291106845808  0.09300919084171136  \\
            147.2808701215611  0.09295337515365155  \\
            147.4088291746641  0.09289759239097828  \\
            147.53678822776712  0.0928417678000183  \\
            147.66474728087013  0.09278595315527623  \\
            147.79270633397311  0.09273024197141097  \\
            147.92066538707613  0.09267450422970891  \\
            148.04862444017914  0.09261873684202442  \\
            148.17658349328215  0.09256305346337199  \\
            148.30454254638516  0.0925074010320454  \\
            148.43250159948818  0.09245170959904564  \\
            148.56046065259116  0.09239603396031341  \\
            148.68841970569417  0.09234045970602943  \\
            148.81637875879719  0.09228485809943751  \\
            148.9443378119002  0.09222923138725458  \\
            149.0722968650032  0.0921736928389565  \\
            149.2002559181062  0.09211818322605235  \\
            149.3282149712092  0.0920626391654676  \\
            149.45617402431222  0.09200711972076844  \\
            149.58413307741523  0.09195170319526536  \\
            149.71209213051824  0.09189626362964586  \\
            149.84005118362123  0.09184080846937574  \\
            149.96801023672424  0.09178545034928155  \\
            150.09596928982725  0.09173012531947657  \\
            150.22392834293026  0.09167477456394757  \\
            150.35188739603328  0.0916194576389412  \\
            150.4798464491363  0.09156425224196643  \\
            150.60780550223927  0.0915090328908185  \\
            150.73576455534229  0.09145380443879515  \\
            150.8637236084453  0.09139867714197451  \\
            150.9916826615483  0.09134359905508285  \\
            151.11964171465132  0.09128850275537816  \\
            151.2476007677543  0.09123343373528908  \\
            151.37555982085732  0.09117848996273398  \\
            151.50351887396033  0.0911235510810271  \\
            151.63147792706334  0.0910685999883847  \\
            151.75943698016636  0.09101372267375338  \\
            151.88739603326934  0.09095894913787038  \\
            152.01535508637235  0.09090416012696652  \\
            152.14331413947536  0.09084937583947955  \\
            152.27127319257838  0.09079470896978883  \\
            152.3992322456814  0.09074009707552887  \\
            152.5271912987844  0.09068547286633044  \\
            152.6551503518874  0.09063087357253698  \\
            152.7831094049904  0.09057641032533222  \\
            152.9110684580934  0.09052197861159843  \\
            153.03902751119642  0.09046753588426788  \\
            153.16698656429944  0.09041313528140826  \\
            153.29494561740242  0.0903588789835006  \\
            153.42290467050543  0.09030464236466042  \\
            153.55086372360844  0.09025039792618018  \\
            153.67882277671146  0.09019620555150293  \\
            153.80678182981447  0.0901421630146233  \\
            153.93474088291745  0.0900881386401534  \\
            154.06269993602046  0.09003410878723925  \\
            154.19065898912348  0.089980131707571  \\
            154.3186180422265  0.089926310414132  \\
            154.4465770953295  0.08987251580216975  \\
            154.57453614843251  0.08981871668557424  \\
            154.7024952015355  0.089764962289187  \\
            154.8304542546385  0.08971136562730486  \\
            154.95841330774152  0.08965781745727538  \\
            155.08637236084454  0.08960426598440119  \\
            155.21433141394755  0.08955074510335063  \\
            155.34229046705053  0.08949736292011648  \\
            155.47024952015354  0.08944408159668012  \\
            155.59820857325656  0.08939079592664655  \\
            155.72616762635957  0.08933752510772748  \\
            155.85412667946258  0.0892843517571621  \\
            155.98208573256557  0.08923134162337971  \\
            156.11004478566858  0.08917834018507254  \\
            156.2380038387716  0.08912534192261497  \\
            156.3659628918746  0.08907240005794524  \\
            156.49392194497761  0.089019628940537  \\
            156.62188099808063  0.08896692719222304  \\
            156.7498400511836  0.08891422731825485  \\
            156.87779910428662  0.08886155041112914  \\
            157.00575815738964  0.088808977106873  \\
            157.13371721049265  0.08875658205881388  \\
            157.26167626359566  0.08870420408600736  \\
            157.38963531669864  0.0886518308244507  \\
            157.51759436980166  0.08859950456184433  \\
            157.64555342290467  0.0885473224814128  \\
            157.77351247600768  0.08849528839056475  \\
            157.9014715291107  0.08844325385124797  \\
            158.02943058221368  0.08839123161655092  \\
            158.1573896353167  0.08833927572498165  \\
            158.2853486884197  0.08828749060320784  \\
            158.41330774152271  0.08823582198829324  \\
            158.54126679462573  0.08818415305298245  \\
            158.66922584772874  0.08813250254746197  \\
            158.79718490083172  0.08808092836188597  \\
            158.92514395393474  0.08802953441395364  \\
            159.05310300703775  0.08797825252428344  \\
            159.18106206014076  0.0879269714268231  \\
            159.30902111324377  0.08787571069264376  \\
            159.43698016634676  0.0878245256734479  \\
            159.56493921944977  0.0877735135379248  \\
            159.69289827255278  0.08772264323216888  \\
            159.8208573256558  0.08767177235775474  \\
            159.9488163787588  0.08762091952559893  \\
            160.0767754318618  0.087570132617117  \\
            160.2047344849648  0.08751949727287711  \\
            160.33269353806782  0.08746905038102427  \\
            160.46065259117083  0.08741861298607681  \\
            160.58861164427384  0.08736818880242181  \\
            160.71657069737685  0.08731781471256143  \\
            160.84452975047984  0.08726756145616137  \\
            160.97248880358285  0.08721752254803163  \\
            161.10044785668586  0.08716754295036899  \\
            161.22840690978887  0.08711757194366922  \\
            161.35636596289189  0.08706763322673743  \\
            161.48432501599487  0.08701778061238165  \\
            161.61228406909788  0.08696809802741272  \\
            161.7402431222009  0.08691860228605595  \\
            161.8682021753039  0.08686911225230794  \\
            161.99616122840692  0.08681963888986775  \\
            162.1241202815099  0.08677021833883487  \\
            162.25207933461292  0.08672091327120506  \\
            162.38003838771593  0.08667181289087043  \\
            162.50799744081894  0.0866228395931015  \\
            162.63595649392195  0.08657386654817392  \\
            162.76391554702496  0.08652491910888352  \\
            162.89187460012795  0.08647603931425342  \\
            163.01983365323096  0.08642729231581701  \\
            163.14779270633397  0.08637876637761806  \\
            163.275751759437  0.08633033202607109  \\
            163.40371081254  0.08628190357515934  \\
            163.53166986564298  0.08623350580652639  \\
            163.659628918746  0.08618518172989706  \\
            163.787587971849  0.08613699421263535  \\
            163.91554702495202  0.08608902597974442  \\
            164.04350607805503  0.0860411671225849  \\
            164.17146513115802  0.08599331049571358  \\
            164.29942418426103  0.08594548398836879  \\
            164.42738323736404  0.0858977281865253  \\
            164.55534229046705  0.08585010044587454  \\
            164.68330134357007  0.08580267489182465  \\
            164.81126039667308  0.08575542009946033  \\
            164.93921944977606  0.08570816405773374  \\
            165.06717850287907  0.0856609319157029  \\
            165.1951375559821  0.08561375988921106  \\
            165.3230966090851  0.08556669804583482  \\
            165.4510556621881  0.08551981030488401  \\
            165.5790147152911  0.08547315038293682  \\
            165.7069737683941  0.08542652820557378  \\
            165.83493282149712  0.08537991864807414  \\
            165.96289187460013  0.08533335296344181  \\
            166.09085092770314  0.08528687351180701  \\
            166.21880998080613  0.0852405337604262  \\
            166.34676903390914  0.08519439828368218  \\
            166.47472808701215  0.08514844785858543  \\
            166.60268714011517  0.08510249773879955  \\
            166.73064619321818  0.08505657092560522  \\
            166.8586052463212  0.08501070290439641  \\
            166.98656429942417  0.08496493770059894  \\
            167.1145233525272  0.08491932787967037  \\
            167.2424824056302  0.08487393454710013  \\
            167.3704414587332  0.08482869627268265  \\
            167.49840051183622  0.08478345399669927  \\
            167.6263595649392  0.08473824031342156  \\
            167.75431861804222  0.08469309195399521  \\
            167.88227767114523  0.08464805180515006  \\
            168.01023672424824  0.0846031689092  \\
            168.13819577735126  0.08455849846404308  \\
            168.26615483045424  0.08451400228605216  \\
            168.39411388355725  0.08446950342679181  \\
            168.52207293666027  0.08442503061438429  \\
            168.65003198976328  0.08438062039299941  \\
            168.7779910428663  0.08433631326691833  \\
            168.9059500959693  0.08429215370053357  \\
            169.0339091490723  0.08424819011834897  \\
            169.1618682021753  0.08420444756597711  \\
            169.2898272552783  0.08416073258025074  \\
            169.41778630838132  0.0841170317807815  \\
            169.54574536148434  0.08407338150975652  \\
            169.67370441458732  0.08402982007064519  \\
            169.80166346769033  0.08398638772819923  \\
            169.92962252079334  0.08394312670845278  \\
            170.05758157389636  0.08390008119872222  \\
            170.18554062699937  0.0838571995991105  \\
            170.31349968010235  0.08381431367646819  \\
            170.44145873320537  0.08377145602098406  \\
            170.56941778630838  0.08372866417935702  \\
            170.6973768394114  0.08368597586662509  \\
            170.8253358925144  0.08364342896616521  \\
            170.95329494561742  0.08360106152969346  \\
            171.0812539987204  0.08355891177726493  \\
            171.2092130518234  0.08351690626590492  \\
            171.33717210492642  0.08347489525042677  \\
            171.46513115802944  0.08343291613815779  \\
            171.59309021113245  0.08339100681543138  \\
            171.72104926423543  0.08334920376038568  \\
            171.84900831733844  0.08330754204296337  \\
            171.97696737044146  0.08326605532491177  \\
            172.10492642354447  0.08322477585978286  \\
            172.23288547664748  0.08318368249361162  \\
            172.36084452975047  0.0831425936094647  \\
            172.48880358285348  0.08310152738788305  \\
            172.6167626359565  0.08306052266721822  \\
            172.7447216890595  0.08301961553139892  \\
            172.87268074216252  0.08297883930993091  \\
            173.00063979526553  0.08293822457789717  \\
            173.1285988483685  0.08289779915595773  \\
            173.25655790147152  0.08285758811034973  \\
            173.38451695457454  0.0828174844620416  \\
            173.51247600767755  0.08277737810048102  \\
            173.64043506078056  0.08273731059645469  \\
            173.76839411388355  0.0826973196981452  \\
            173.89635316698656  0.08265743929966572  \\
            174.02431222008957  0.08261769944106008  \\
            174.15227127319258  0.08257812630830258  \\
            174.2802303262956  0.08253874223329813  \\
            174.40818937939858  0.08249956569388221  \\
            174.5361484325016  0.08246050021037737  \\
            174.6641074856046  0.08242143207415521  \\
            174.79206653870762  0.08238240288215469  \\
            174.92002559181063  0.08234345025718395  \\
            175.04798464491364  0.08230460713416345  \\
            175.17594369801662  0.08226590176012591  \\
            175.30390275111964  0.08222735769421634  \\
            175.43186180422265  0.08218899380769203  \\
            175.55982085732566  0.08215082428392262  \\
            175.68777991042867  0.082112837683822  \\
            175.81573896353166  0.08207487073273532  \\
            175.94369801663467  0.08203692399133192  \\
            176.07165706973768  0.08199903708131812  \\
            176.1996161228407  0.0819612443913701  \\
            176.3275751759437  0.08192357507713406  \\
            176.4555342290467  0.08188605306122604  \\
            176.5834932821497  0.081848697033232  \\
            176.71145233525272  0.0818115204497078  \\
            176.83941138835573  0.08177453153417923  \\
            176.96737044145874  0.08173771987334962  \\
            177.09532949456175  0.08170093367409871  \\
            177.22328854766474  0.0816641687860129  \\
            177.35124760076775  0.08162746401184372  \\
            177.47920665387076  0.0815908526914837  \\
            177.60716570697377  0.08155436270196618  \\
            177.7351247600768  0.08151801645746555  \\
            177.86308381317977  0.08148183090929709  \\
            177.99104286628278  0.08144581754591697  \\
            178.1190019193858  0.08140998239292234  \\
            178.2469609724888  0.08137432601305125  \\
            178.37492002559182  0.0813388045793654  \\
            178.5028790786948  0.0813032903693981  \\
            178.63083813179782  0.08126781418174091  \\
            178.75879718490083  0.08123241110771545  \\
            178.88675623800384  0.08119711089140116  \\
            179.01471529110685  0.0811619379296354  \\
            179.14267434420987  0.08112691127201341  \\
            179.27063339731285  0.08109204462088831  \\
            179.39859245041586  0.08105734633137109  \\
            179.52655150351887  0.08102281941133062  \\
            179.6545105566219  0.08098846152139366  \\
            179.7824696097249  0.080954267134369  \\
            179.91042866282788  0.08092011931980722  \\
            180.0383877159309  0.08088599899455177  \\
            180.1663467690339  0.08085194028976107  \\
            180.29430582213692  0.08081797248224434  \\
            180.42226487523993  0.08078411999446158  \\
            180.55022392834292  0.08075040239452365  \\
            180.67818298144593  0.08071683439619214  \\
            180.80614203454894  0.08068342585887946  \\
            180.93410108765195  0.0806501817876488  \\
            181.06206014075497  0.08061710233321419  \\
            181.19001919385798  0.08058418279194042  \\
            181.31797824696096  0.08055141570810477  \\
            181.44593730006397  0.08051875839463422  \\
            181.573896353167  0.08048612628448601  \\
            181.70185540627  0.08045354992244716  \\
            181.829814459373  0.08042105589621519  \\
            181.957773512476  0.08038866683639814  \\
            182.085732565579  0.08035640141651462  \\
            182.21369161868202  0.08032427435299377  \\
            182.34165067178503  0.08029229640517525  \\
            182.46960972488804  0.0802604743753093  \\
            182.59756877799103  0.08022881110855663  \\
            182.72552783109404  0.08019730549298858  \\
            182.85348688419705  0.08016595245958692  \\
            182.98144593730007  0.08013474298224404  \\
            183.10940499040308  0.08010367424568689  \\
            183.2373640435061  0.08007267839861636  \\
            183.36532309660907  0.08004173606412132  \\
            183.4932821497121  0.08001086860305774  \\
            183.6212412028151  0.07998009472471765  \\
            183.7492002559181  0.0799494304868291  \\
            183.87715930902112  0.0799188892955563  \\
            184.0051183621241  0.07988848190549935  \\
            184.13307741522712  0.07985821641969455  \\
            184.26103646833013  0.0798280982896142  \\
            184.38899552143315  0.07979813031516662  \\
            184.51695457453616  0.07976831264469623  \\
            184.64491362763914  0.07973864277498352  \\
            184.77287268074215  0.07970911555124498  \\
            184.90083173384517  0.07967972316713316  \\
            185.02879078694818  0.07965045625822648  \\
            185.1567498400512  0.07962130568664325  \\
            185.2847088931542  0.07959223308087145  \\
            185.4126679462572  0.07956324893119011  \\
            185.5406269993602  0.07953436271176428  \\
            185.6685860524632  0.07950558288064498  \\
            185.79654510556622  0.07947691687976915  \\
            185.92450415866924  0.07944837113495976  \\
            186.05246321177222  0.0794199510559257  \\
            186.18042226487523  0.07939166103626183  \\
            186.30838131797825  0.079363504453449  \\
            186.43634037108126  0.07933548366885403  \\
            186.56429942418427  0.07930760002772969  \\
            186.69225847728725  0.07927985385921474  \\
            186.82021753039027  0.07925224447633386  \\
            186.94817658349328  0.07922477017599776  \\
            187.0761356365963  0.07919742823900307  \\
            187.2040946896993  0.07917021493003241  \\
            187.33205374280232  0.07914312549765438  \\
            187.4600127959053  0.07911615072026304  \\
            187.5879718490083  0.07908930464320388  \\
            187.71593090211132  0.07906258566269422  \\
            187.84388995521434  0.07903598995795923  \\
            187.97184900831735  0.07900951421462578  \\
            188.09980806142033  0.0789831556247225  \\
            188.22776711452335  0.07895691188667979  \\
            188.35572616762636  0.07893078120532976  \\
            188.48368522072937  0.0789047622919063  \\
            188.61164427383238  0.078878854364045  \\
            188.73960332693537  0.07885305714578325  \\
            188.86756238003838  0.07882737086756016  \\
            188.9955214331414  0.07880179626621656  \\
            189.1234804862444  0.07877633458499506  \\
            189.25143953934742  0.07875098757354002  \\
            189.37939859245043  0.07872575748789751  \\
            189.5073576455534  0.07870064709051539  \\
            189.63531669865642  0.0786756596502432  \\
            189.76327575175944  0.07865079894233232  \\
            189.89123480486245  0.07862606924843578  \\
            190.01919385796546  0.07860147535660843  \\
            190.14715291106845  0.0785770225613068  \\
            190.27511196417146  0.07855271666338923  \\
            190.40307101727447  0.07852856397011576  \\
            190.53103007037748  0.07850454692294165  \\
            190.6589891234805  0.07848072563856785  \\
            190.78694817658348  0.0784570827916407  \\
            190.9149072296865  0.07843359749000611  \\
            191.0428662827895  0.07841025107701866  \\
            191.17082533589252  0.07838702713154153  \\
            191.29878438899553  0.0783639114679466  \\
            191.42674344209854  0.07834089213611439  \\
            191.55470249520152  0.07831795942143405  \\
            191.68266154830454  0.07829510584480338  \\
            191.81062060140755  0.07827232616262886  \\
            191.93857965451056  0.07824961736682559  \\
            192.06653870761357  0.07822697868481736  \\
            192.19449776071656  0.07820441157953656  \\
            192.32245681381957  0.07818191974942428  \\
            192.45041586692258  0.07815950912843021  \\
            192.5783749200256  0.07813718788601275  \\
            192.7063339731286  0.0781149664271389  \\
            192.8342930262316  0.07809285739228433  \\
            192.9622520793346  0.07807087565743337  \\
            193.09021113243762  0.07804903833407899  \\
            193.21817018554063  0.07802736476922281  \\
            193.34612923864364  0.07800587654537512  \\
            193.47408829174665  0.07798459748055481  \\
            193.60204734484964  0.07796374996438049  \\
            193.73000639795265  0.07794289250938832  \\
            193.85796545105566  0.07792207868178615  \\
            193.98592450415867  0.07790135928064883  \\
            194.1138835572617  0.0778807777575656  \\
            194.24184261036467  0.0778603702166401  \\
            194.36980166346768  0.07784016541449026  \\
            194.4977607165707  0.07782018476024845  \\
            194.6257197696737  0.0778004423155613  \\
            194.75367882277672  0.0777809447945899  \\
            194.8816378758797  0.07776169156400962  \\
            195.00959692898272  0.07774267464301027  \\
            195.13755598208573  0.07772387870329595  \\
            195.26551503518874  0.07770528106908516  \\
            195.39347408829175  0.07768685171711073  \\
            195.52143314139477  0.07766855327661992  \\
            195.64939219449775  0.07765034102937426  \\
            195.77735124760076  0.07763216290964971  \\
            195.90531030070377  0.07761395950423654  \\
            196.0332693538068  0.07759566405243941  \\
            196.1612284069098  0.07757720244607734  \\
            196.28918746001278  0.07755849322948373  \\
            196.4171465131158  0.07753944759950628  \\
            196.5451055662188  0.07751996940550711  \\
            196.67306461932182  0.0775007683904448  \\
            196.80102367242483  0.07748169787062245  \\
            196.92898272552782  0.07746246448778493  \\
            197.05694177863083  0.0774432075463695  \\
            197.18490083173384  0.07742404946573125  \\
            197.31285988483685  0.07740509578014317  \\
            197.44081893793987  0.07738643513879592  \\
            197.56877799104288  0.07736813930579811  \\
            197.69673704414586  0.07735026316017611  \\
            197.82469609724888  0.0773328446958741  \\
            197.9526551503519  0.07731590502175414  \\
            198.0806142034549  0.07729944836159604  \\
            198.2085732565579  0.07728346205409747  \\
            198.3365323096609  0.07726791655287389  \\
            198.4644913627639  0.07725276542645858  \\
            198.59245041586692  0.07723794535830267  \\
            198.72040946896993  0.07722337614677509  \\
            198.84836852207295  0.07720896070516259  \\
            198.97632757517593  0.07719458506166973  \\
            199.10428662827894  0.07718011835941892  \\
            199.23224568138195  0.07716541285645033  \\
            199.36020473448497  0.07715030392572202  \\
            199.48816378758798  0.07713461005510978  \\
            199.616122840691  0.07711813284740733  \\
            199.74408189379398  0.0771014801696783  \\
            199.872040946897  0.07708623451617212  \\
            200.0  0.07707050702183593  \\
            200.127959053103  0.07705451645909173  \\
            200.25591810620602  0.07703845476367552  \\
            200.383877159309  0.07702248703463728  \\
            200.51183621241202  0.07700675153434099  \\
            200.63979526551503  0.0769913596884646  \\
            200.76775431861805  0.07697639608600002  \\
            200.89571337172106  0.07696191847925321  \\
            201.02367242482407  0.07694795778384407  \\
            201.15163147792705  0.0769345180787065  \\
            201.27959053103007  0.07692157660608838  \\
            201.40754958413308  0.07690908377155158  \\
            201.5355086372361  0.07689696314397194  \\
            201.6634676903391  0.07688511145553933  \\
            201.7914267434421  0.07687339860175756  \\
            201.9193857965451  0.07686166764144442  \\
            202.0473448496481  0.07684973479673175  \\
            202.17530390275112  0.0768373894530653  \\
            202.30326295585414  0.07682439415920486  \\
            202.43122200895712  0.07681048462722417  \\
            202.55918106206013  0.07679703359512825  \\
            202.68714011516315  0.0767842882104256  \\
            202.81509916826616  0.07677089362797081  \\
            202.94305822136917  0.07675713669978  \\
            203.07101727447218  0.07674326863902924  \\
            203.19897632757517  0.07672950502005459  \\
            203.32693538067818  0.07671602577835214  \\
            203.4548944337812  0.07670297521057796  \\
            203.5828534868842  0.07669046197454812  \\
            203.71081253998722  0.07667855908923868  \\
            203.8387715930902  0.07666730393478567  \\
            203.9667306461932  0.07665669825248518  \\
            204.09468969929623  0.07664670814479323  \\
            204.22264875239924  0.07663726407532588  \\
            204.35060780550225  0.07662826086885917  \\
            204.47856685860523  0.07661955771132913  \\
            204.60652591170825  0.07661097814983178  \\
            204.73448496481126  0.07660231009262318  \\
            204.86244401791427  0.07659330580911931  \\
            204.99040307101728  0.07658368192989622  \\
            205.1183621241203  0.07657311944668992  \\
            205.24632117722328  0.0765612637123964  \\
            205.3742802303263  0.07655055939130177  \\
            205.5022392834293  0.07653985831332033  \\
            205.63019833653232  0.07652849462202599  \\
            205.75815738963533  0.0765168251575256  \\
            205.8861164427383  0.07650515491862113  \\
            206.01407549584133  0.07649373706280953  \\
            206.14203454894434  0.07648277290628279  \\
            206.26999360204735  0.07647241192392794  \\
            206.39795265515036  0.07646275174932704  \\
            206.52591170825335  0.0764538381747572  \\
            206.65387076135636  0.07644566515119053  \\
            206.78182981445937  0.07643817478829418  \\
            206.90978886756238  0.07643125735443033  \\
            207.0377479206654  0.07642475127665622  \\
            207.1657069737684  0.0764184431407241  \\
            207.2936660268714  0.07641206769108125  \\
            207.4216250799744  0.07640530783086998  \\
            207.54958413307742  0.07639779462192764  \\
            207.67754318618043  0.07638910728478661  \\
            207.80550223928344  0.07638030156057034  \\
            207.93346129238643  0.07637241982412223  \\
            208.06142034548944  0.07636389669017693  \\
            208.18937939859245  0.07635501180518288  \\
            208.31733845169546  0.0763460063634278  \\
            208.44529750479848  0.0763370831070386  \\
            208.57325655790146  0.07632840632598145  \\
            208.70121561100447  0.07632010185806175  \\
            208.82917466410748  0.07631225708892415  \\
            208.9571337172105  0.07630492095205256  \\
            209.0850927703135  0.07629810392877011  \\
            209.21305182341652  0.07629177804823914  \\
            209.3410108765195  0.07628587688746127  \\
            209.46896992962252  0.07628029557127737  \\
            209.59692898272553  0.0762748907723675  \\
            209.72488803582854  0.07626948071125102  \\
            209.85284708893155  0.0762638451562865  \\
            209.98080614203454  0.07625772542367172  \\
            210.10876519513755  0.07625082437744377  \\
            210.23672424824056  0.07624309169906034  \\
            210.36468330134358  0.07623673798021997  \\
            210.4926423544466  0.07623043170609581  \\
            210.62060140754957  0.0762241746559016  \\
            210.74856046065258  0.07621796867800093  \\
            210.8765195137556  0.07621181568990734  \\
            211.0044785668586  0.0762057176782842  \\
            211.13243761996162  0.07619967669894478  \\
            211.26039667306463  0.07619369487685225  \\
            211.38835572616762  0.07618777440611962  \\
            211.51631477927063  0.07618191755000983  \\
            211.64427383237364  0.07617612664093565  \\
            211.77223288547665  0.07617040408045977  \\
            211.90019193857967  0.07616475233929478  \\
            212.02815099168265  0.07615917395730308  \\
            212.15611004478566  0.076153671543497  \\
            212.28406909788868  0.07614824777603878  \\
            212.4120281509917  0.07614290540224049  \\
            212.5399872040947  0.07613764723856409  \\
            212.66794625719768  0.07613247617062145  \\
            212.7959053103007  0.07612733636733716  \\
            212.9238643634037  0.07612221001826494  \\
            213.05182341650672  0.07611710590402956  \\
            213.17978246960973  0.07611202739652373  \\
            213.30774152271275  0.07610697784360748  \\
            213.43570057581573  0.07610196056910834  \\
            213.56365962891874  0.07609697887282117  \\
            213.69161868202175  0.07609203603050836  \\
            213.81957773512477  0.07608713529389959  \\
            213.94753678822778  0.07608227989069205  \\
            214.07549584133076  0.07607747302455034  \\
            214.20345489443378  0.07607271787510642  \\
            214.3314139475368  0.07606801759795973  \\
            214.4593730006398  0.0760633753246771  \\
            214.5873320537428  0.07605879416279275  \\
            214.7152911068458  0.07605427719580839  \\
            214.8432501599488  0.07604982748319308  \\
            214.97120921305182  0.07604544806038334  \\
            215.09916826615483  0.07604114193878307  \\
            215.22712731925785  0.07603690550103788  \\
            215.35508637236086  0.0760326624266468  \\
            215.48304542546384  0.07602842428126211  \\
            215.61100447856685  0.076024195066541  \\
            215.73896353166987  0.07601997873323994  \\
            215.86692258477288  0.07601577918121473  \\
            215.9948816378759  0.07601160025942034  \\
            216.12284069097888  0.07600744576591105  \\
            216.2507997440819  0.07600331944784039  \\
            216.3787587971849  0.07599922500146114  \\
            216.5067178502879  0.0759951660721254  \\
            216.63467690339093  0.07599114625428448  \\
            216.7626359564939  0.07598716909148893  \\
            216.89059500959692  0.07598323807638867  \\
            217.01855406269993  0.07597935665073276  \\
            217.14651311580295  0.07597552820536958  \\
            217.27447216890596  0.0759717560802468  \\
            217.40243122200897  0.07596804356441131  \\
            217.53039027511196  0.07596439389600927  \\
            217.65834932821497  0.07596081026228611  \\
            217.78630838131798  0.0759592738878754  \\
            217.914267434421  0.07595732235710796  \\
            218.042226487524  0.07595224653179354  \\
            218.170185540627  0.07594520455746549  \\
            218.29814459373  0.07593724671969805  \\
            218.426103646833  0.07592931544410632  \\
            218.55406269993603  0.0759222452963463  \\
            218.68202175303904  0.07591676298211478  \\
            218.80998080614202  0.07591348734714955  \\
            218.93793985924503  0.07591292937722914  \\
            219.06589891234805  0.07591549219817305  \\
            219.19385796545106  0.07592147107584157  \\
            219.32181701855407  0.07593105341613593  \\
            219.44977607165708  0.07594431876499819  \\
            219.57773512476007  0.07596123880841131  \\
            219.70569417786308  0.07598167737239908  \\
            219.8336532309661  0.0760053904230262  \\
            219.9616122840691  0.07603202606639822  \\
            220.08957133717212  0.07606112454866157  \\
            220.2175303902751  0.07609211825600355  \\
            220.3454894433781  0.07611649702391267  \\
            220.47344849648113  0.07613932210922293  \\
            220.60140754958414  0.07616330984205642  \\
            220.72936660268715  0.07618833487752112  \\
            220.85732565579013  0.07621426881178775  \\
            220.98528470889315  0.07624098018208976  \\
            221.11324376199616  0.0762683344667233  \\
            221.24120281509917  0.07629619408504731  \\
            221.36916186820218  0.07632441839748344  \\
            221.4971209213052  0.07635286370551601  \\
            221.62507997440818  0.07638138325169219  \\
            221.7530390275112  0.07640982721962176  \\
            221.8809980806142  0.07643804273397732  \\
            222.00895713371722  0.07646587386049415  \\
            222.13691618682023  0.0764931616059703  \\
            222.2648752399232  0.07651974391826652  \\
            222.39283429302623  0.07654545568630632  \\
            222.52079334612924  0.0765701287400759  \\
            222.64875239923225  0.07659359185062423  \\
            222.77671145233526  0.07661571011322416  \\
            222.90467050543825  0.07663679117243075  \\
            223.03262955854126  0.0766558629206135  \\
            223.16058861164427  0.0766735998228198  \\
            223.28854766474728  0.07669060390725321  \\
            223.4165067178503  0.07670740476527337  \\
            223.5444657709533  0.07672445955139605  \\
            223.6724248240563  0.07674215298329315  \\
            223.8003838771593  0.07676079734179271  \\
            223.92834293026232  0.07678063247087887  \\
            224.05630198336533  0.07680182577769189  \\
            224.18426103646834  0.07682447223252817  \\
            224.31222008957133  0.07684859436884021  \\
            224.44017914267434  0.07687414228323669  \\
            224.56813819577735  0.07690099363548235  \\
            224.69609724888036  0.07692895364849807  \\
            224.82405630198338  0.07695775510836089  \\
            224.95201535508636  0.07698705836430392  \\
            225.07997440818937  0.07701645132871643  \\
            225.20793346129238  0.07704544947714378  \\
            225.3358925143954  0.07707400924281614  \\
            225.4638515674984  0.07710108878030472  \\
            225.59181062060142  0.07712563431994975  \\
            225.7197696737044  0.07714828348190907  \\
            225.84772872680742  0.07716961100969146  \\
            225.97568777991043  0.07719012877015645  \\
            226.10364683301344  0.07721028575351445  \\
            226.23160588611645  0.07723046807332662  \\
            226.35956493921944  0.07725099896650504  \\
            226.48752399232245  0.07727213879331256  \\
            226.61548304542546  0.07729408503736289  \\
            226.74344209852848  0.07731697230562054  \\
            226.8714011516315  0.07734087232840087  \\
            226.99936020473447  0.07736579395937006  \\
            227.12731925783748  0.07739168317554511  \\
            227.2552783109405  0.07741842307729388  \\
            227.3832373640435  0.07744583388833502  \\
            227.51119641714652  0.07747367295573805  \\
            227.63915547024953  0.07750163474992325  \\
            227.76711452335252  0.0775293508646618  \\
            227.89507357645553  0.07755727952664251  \\
            228.02303262955854  0.07758357297159019  \\
            228.15099168266156  0.07760797176311895  \\
            228.27895073576457  0.0776310120012028  \\
            228.40690978886755  0.07765317294898295  \\
            228.53486884197056  0.0776748770327679  \\
            228.66282789507358  0.07769648984203348  \\
            228.7907869481766  0.07771832012942266  \\
            228.9187460012796  0.07774061981074583  \\
            229.04670505438258  0.07776358396498051  \\
            229.1746641074856  0.07778735083427163  \\
            229.3026231605886  0.07781200182393128  \\
            229.43058221369162  0.07783756150243885  \\
            229.55854126679463  0.07786399760144103  \\
            229.68650031989765  0.07789122101575173  \\
            229.81445937300063  0.07791908580335218  \\
            229.94241842610364  0.07794738918539086  \\
            230.07037747920666  0.07797587154618349  \\
            230.19833653230967  0.07800421643321312  \\
            230.32629558541268  0.07803205055713001  \\
            230.45425463851566  0.07805996748081537  \\
            230.58221369161868  0.07808567847832705  \\
            230.7101727447217  0.07810965641402244  \\
            230.8381317978247  0.07813243080002635  \\
            230.9660908509277  0.07815447301067929  \\
            231.0940499040307  0.07817619628253752  \\
            231.2220089571337  0.07819795571437312  \\
            231.34996801023672  0.07822004826717385  \\
            231.47792706333973  0.07824271276414332  \\
            231.60588611644275  0.07826612989070081  \\
            231.73384516954576  0.07829042219448142  \\
            231.86180422264874  0.07831565408533595  \\
            231.98976327575176  0.07834183183533101  \\
            232.11772232885477  0.078368903578749  \\
            232.24568138195778  0.07839675931208796  \\
            232.3736404350608  0.0784252308940618  \\
            232.50159948816378  0.07845409204560014  \\
            232.6295585412668  0.07848305834984837  \\
            232.7575175943698  0.07851178725216763  \\
            232.8854766474728  0.07854025682906554  \\
            233.01343570057583  0.07856798275123075  \\
            233.1413947536788  0.07859359237742641  \\
            233.26935380678182  0.07861766149824456  \\
            233.39731285988483  0.07864070358494049  \\
            233.52527191298785  0.07866316978943269  \\
            233.65323096609086  0.07868544894430296  \\
            233.78119001919387  0.0787078675627963  \\
            233.90914907229686  0.07873068983882096  \\
            234.03710812539987  0.07875411764694845  \\
            234.16506717850288  0.07877829054241355  \\
            234.2930262316059  0.07880328576111421  \\
            234.4209852847089  0.07882911821961171  \\
            234.5489443378119  0.07885574051513052  \\
            234.6769033909149  0.07888304292555837  \\
            234.8048624440179  0.07891085340944624  \\
            234.93282149712093  0.07893893760600836  \\
            235.06078055022394  0.07896699883512219  \\
            235.18873960332692  0.0789953237368984  \\
            235.31669865642993  0.07902217447725197  \\
            235.44465770953295  0.07904761009398453  \\
            235.57261676263596  0.07907207432884407  \\
            235.70057581573897  0.07909595536753386  \\
            235.82853486884198  0.07911958583971243  \\
            235.95649392194497  0.07914324281899356  \\
            236.08445297504798  0.07916714782294629  \\
            236.212412028151  0.0791914668130949  \\
            236.340371081254  0.07921631019491893  \\
            236.46833013435702  0.07924173281785318  \\
            236.59628918746  0.07926773397528769  \\
            236.724248240563  0.07929425740456778  \\
            236.85220729366603  0.07932119128699398  \\
            236.98016634676904  0.07934836824782211  \\
            237.10812539987205  0.07937574712208519  \\
            237.23608445297504  0.07940272198876835  \\
            237.36404350607805  0.07942840697753782  \\
            237.49200255918106  0.07945320365220607  \\
            237.61996161228407  0.07947746229198993  \\
            237.74792066538708  0.07950148189151064  \\
            237.8758797184901  0.07952551016079386  \\
            238.00383877159308  0.07954974352526958  \\
            238.1317978246961  0.07957432712577225  \\
            238.2597568777991  0.07959935481854069  \\
            238.38771593090212  0.07962486917521812  \\
            238.51567498400513  0.07965086148285211  \\
            238.64363403710811  0.0796772717438947  \\
            238.77159309021113  0.07970398867620229  \\
            238.89955214331414  0.07973097152122671  \\
            239.02751119641715  0.0797572055350581  \\
            239.15547024952016  0.07978252080067655  \\
            239.28342930262315  0.07980723096457669  \\
            239.41138835572616  0.07983160711850204  \\
            239.53934740882917  0.07985587779944492  \\
            239.66730646193218  0.07988022898964646  \\
            239.7952655150352  0.07990480411659666  \\
            239.9232245681382  0.07992970405303432  \\
            240.0511836212412  0.07995498711694707  \\
            240.1791426743442  0.07998066907157139  \\
            240.30710172744722  0.08000672312539257  \\
            240.43506078055023  0.08003309152674616  \\
            240.56301983365324  0.08005893077425127  \\
            240.69097888675623  0.08008405165694324  \\
            240.81893793985924  0.0801087007675651  \\
            240.94689699296225  0.08013309393677863  \\
            241.07485604606526  0.08015741623316437  \\
            241.20281509916828  0.08018182196322157  \\
            241.33077415227126  0.08020643467136829  \\
            241.45873320537427  0.08023134713994123  \\
            241.58669225847729  0.08025662138919597  \\
            241.7146513115803  0.08028228867730672  \\
            241.8426103646833  0.08030801908186712  \\
            241.97056941778632  0.08033322966392305  \\
            242.0985284708893  0.0803580396389682  \\
            242.22648752399232  0.0803825837982127  \\
            242.35444657709533  0.0804070005686745  \\
            242.48240563019834  0.08043143201317945  \\
            242.61036468330136  0.08045602383036134  \\
            242.73832373640434  0.08048092535466174  \\
            242.86628278950735  0.08050608195771732  \\
            242.99424184261036  0.08053088616391019  \\
            243.12220089571338  0.08055538224440473  \\
            243.2501599488164  0.08057966947477124  \\
            243.37811900191937  0.08060387124681409  \\
            243.50607805502239  0.08062813506857175  \\
            243.6340371081254  0.08065263256431675  \\
            243.7619961612284  0.0806774605338682  \\
            243.88995521433142  0.08070211407825618  \\
            244.01791426743443  0.08072656092078653  \\
            244.14587332053742  0.08075084419732739  \\
            244.27383237364043  0.08077509279737972  \\
            244.40179142674344  0.08079952136407734  \\
            244.52975047984646  0.08082402417627763  \\
            244.65770953294947  0.08084831880895808  \\
            244.78566858605245  0.08087242875719673  \\
            244.91362763915546  0.08089644545761136  \\
            245.04158669225848  0.08092054420665809  \\
            245.1695457453615  0.08094487025268181  \\
            245.2975047984645  0.08096905494648579  \\
            245.42546385156749  0.08099305299678743  \\
            245.5534229046705  0.08101691636120846  \\
            245.6813819577735  0.08104077943502407  \\
            245.80934101087652  0.081064859051163  \\
            245.93730006397954  0.08108895882541584  \\
            246.06525911708255  0.08111287176524648  \\
            246.19321817018553  0.08113661748499053  \\
            246.32117722328854  0.08116029052214842  \\
            246.44913627639156  0.081184066923024  \\
            246.57709532949457  0.08120804042372712  \\
            246.70505438259758  0.0812318481740388  \\
            246.83301343570056  0.0812554684202285  \\
            246.96097248880358  0.08127895827393213  \\
            247.0889315419066  0.08130245539340462  \\
            247.2168905950096  0.08132616809569963  \\
            247.3448496481126  0.08134983322891122  \\
            247.4728087012156  0.08137330852200712  \\
            247.6007677543186  0.08139661563301627  \\
            247.72872680742162  0.08141985550730078  \\
            247.85668586052464  0.08144320837755599  \\
            247.98464491362765  0.08146671313827189  \\
            248.11260396673066  0.08149003300165679  \\
            248.24056301983364  0.0815131669481875  \\
            248.36852207293666  0.08153617998150273  \\
            248.49648112603967  0.08155921497136498  \\
            248.62444017914268  0.08158245940821424  \\
            248.7523992322457  0.081605618863574  \\
            248.88035828534868  0.08162859141524988  \\
            249.0083173384517  0.08165140672415655  \\
            249.1362763915547  0.08167417093094537  \\
            249.26423544465771  0.08169706665600428  \\
            249.39219449776073  0.0817200693559932  \\
            249.5201535508637  0.08174288228444068  \\
            249.64811260396672  0.08176551656203437  \\
            249.77607165706974  0.08178804269276758  \\
            249.90403071017275  0.08181060633803806  \\
            250.03198976327576  0.08183336517805694  \\
            250.15994881637877  0.08185600669570126  \\
            250.28790786948176  0.08187846266929213  \\
            250.41586692258477  0.08190076939029735  \\
            250.54382597568778  0.08192303696676088  \\
            250.6717850287908  0.08194544932330296  \\
            250.7997440818938  0.0819679121605601  \\
            250.9277031349968  0.08199018389546997  \\
            251.0556621880998  0.08201228148777848  \\
            251.18362124120281  0.08203428085047755  \\
            251.31158029430583  0.08205633030204887  \\
            251.43953934740884  0.082078551478765  \\
            251.56749840051182  0.08210062896398153  \\
            251.69545745361484  0.08212252311186256  \\
            251.82341650671785  0.08214427686600397  \\
            251.95137555982086  0.0821660041117872  \\
            252.07933461292387  0.08218788967637947  \\
            252.20729366602689  0.0822097644283733  \\
            252.33525271912987  0.08223145604679782  \\
            252.46321177223288  0.08225298077137205  \\
            252.5911708253359  0.08227441923343629  \\
            252.7191298784389  0.08229592152594678  \\
            252.84708893154192  0.08231756669915787  \\
            252.9750479846449  0.08233905027659935  \\
            253.10300703774791  0.082360354922616  \\
            253.23096609085093  0.082381529288715  \\
            253.35892514395394  0.08240269000200398  \\
            253.48688419705695  0.0824240125708673  \\
            253.61484325015994  0.0824452756900771  \\
            253.74280230326295  0.08246636142186776  \\
            253.87076135636596  0.0824872878001854  \\
            253.99872040946897  0.08250813933156757  \\
            254.12667946257199  0.08252906699514333  \\
            254.254638515675  0.08255010156770694  \\
            254.38259756877798  0.08257096296876867  \\
            254.510556621881  0.08259165018531957  \\
            254.638515674984  0.08261221697107236  \\
            254.76647472808702  0.08263278202391343  \\
            254.89443378119003  0.08265350034061668  \\
            255.02239283429302  0.08267412673877757  \\
            255.15035188739603  0.08269457753560733  \\
            255.27831094049904  0.08271487709550858  \\
            255.40626999360205  0.08273511317615588  \\
            255.53422904670506  0.08275543692849567  \\
            255.66218809980805  0.08277582627036183  \\
            255.79014715291106  0.08279603742911626  \\
            255.91810620601407  0.08281608002685376  \\
            256.0460652591171  0.08283601201061636  \\
            256.17402431222007  0.08285595244039037  \\
            256.3019833653231  0.08287603407354534  \\
            256.4299424184261  0.0828960012597525  \\
            256.55790147152914  0.0829157943927389  \\
            256.6858605246321  0.08293544250470428  \\
            256.8138195777351  0.08295503247413205  \\
            256.94177863083814  0.08297470902578924  \\
            257.0697376839411  0.08299443945391555  \\
            257.19769673704417  0.08301399052042041  \\
            257.32565579014715  0.08303337450024538  \\
            257.45361484325014  0.08305264606188376  \\
            257.5815738963532  0.08307191379766704  \\
            257.70953294945616  0.08309131903696378  \\
            257.8374920025592  0.08311063270664094  \\
            257.9654510556622  0.08312977116848658  \\
            258.09341010876517  0.08314875732125573  \\
            258.2213691618682  0.08316766360466119  \\
            258.3493282149712  0.08318661199937356  \\
            258.47728726807424  0.08320567650819637  \\
            258.6052463211772  0.08322458466479693  \\
            258.7332053742802  0.08324331817871317  \\
            258.86116442738324  0.08326191426450949  \\
            258.9891234804862  0.083280454997384  \\
            259.11708253358927  0.08329906731316851  \\
            259.24504158669225  0.08331775766448404  \\
            259.3730006397953  0.08333626708732411  \\
            259.5009596928983  0.0833546040831276  \\
            259.62891874600126  0.08337281275600007  \\
            259.7568777991043  0.08339097723237479  \\
            259.8848368522073  0.08340922166101263  \\
            260.0127959053103  0.08342753103001878  \\
            260.1407549584133  0.08344565281281437  \\
            260.2687140115163  0.08346360178983395  \\
            260.39667306461934  0.08348142260701268  \\
            260.5246321177223  0.08349919505463511  \\
            260.65259117082536  0.08351703406733528  \\
            260.78055022392834  0.08353496427346191  \\
            260.9085092770313  0.08355271290387765  \\
            261.03646833013437  0.08357028388763066  \\
            261.16442738323735  0.08358771762150183  \\
            261.2923864363404  0.08360508482356534  \\
            261.4203454894434  0.08362248653318863  \\
            261.54830454254636  0.08364001704595936  \\
            261.6762635956494  0.08365741144699801  \\
            261.8042226487524  0.08367461892785097  \\
            261.9321817018554  0.08369167268171127  \\
            262.0601407549584  0.08370863152771495  \\
            262.1880998080614  0.08372557991094125  \\
            262.31605886116444  0.08374262790241248  \\
            262.4440179142674  0.08375969955365549  \\
            262.57197696737046  0.08377656598266402  \\
            262.69993602047344  0.08379325749008683  \\
            262.8278950735764  0.08380982017488652  \\
            262.95585412667947  0.08382632125233956  \\
            263.08381317978245  0.08384284905403645  \\
            263.2117722328855  0.08385950617086105  \\
            263.3397312859885  0.08387606595368448  \\
            263.4676903390915  0.08389242662784692  \\
            263.5956493921945  0.0839086227324266  \\
            263.7236084452975  0.08392470564731112  \\
            263.8515674984005  0.08394074359319763  \\
            263.9795265515035  0.08395682163159268  \\
            264.10748560460655  0.0839730254722582  \\
            264.23544465770954  0.08398910440757457  \\
            264.3634037108125  0.08400498200378251  \\
            264.49136276391556  0.08402069709690396  \\
            264.61932181701854  0.08403630136214231  \\
            264.7472808701216  0.0840518593138825  \\
            264.87523992322457  0.08406744830569082  \\
            265.00319897632755  0.08408315850504074  \\
            265.1311580294306  0.08409878979132875  \\
            265.2591170825336  0.08411420930523726  \\
            265.3870761356366  0.08412945744541583  \\
            265.5150351887396  0.08414458375351075  \\
            265.6429942418426  0.08415964691416522  \\
            265.7709532949456  0.08417471475501927  \\
            265.8989123480486  0.08418986424670974  \\
            266.02687140115165  0.08420507440406029  \\
            266.15483045425464  0.084220070773548  \\
            266.2827895073576  0.08423487472013412  \\
            266.41074856046066  0.08424953357782315  \\
            266.53870761356364  0.08426410045849354  \\
            266.6666666666667  0.08427863425189774  \\
            266.79462571976967  0.08429319962566217  \\
            266.92258477287265  0.08430786702528731  \\
            267.0505438259757  0.08432249902490341  \\
            267.1785028790787  0.0843369017144568  \\
            267.3064619321817  0.08435112340855883  \\
            267.4344209852847  0.08436521397542299  \\
            267.56238003838774  0.0843792260486583  \\
            267.6903390914907  0.08439321502726925  \\
            267.8182981445937  0.08440723907565577  \\
            267.94625719769675  0.08442135912361333  \\
            268.07421625079974  0.08443544126637877  \\
            268.2021753039028  0.08444928957755019  \\
            268.33013435700576  0.08446295465056919  \\
            268.45809341010875  0.08447648723849184  \\
            268.5860524632118  0.08448993821691704  \\
            268.71401151631477  0.08450335858398644  \\
            268.8419705694178  0.0845167994603845  \\
            268.9699296225208  0.08453031208933841  \\
            269.0978886756238  0.08454387362684294  \\
            269.2258477287268  0.08455721501647495  \\
            269.3538067818298  0.08457035371600781  \\
            269.48176583493284  0.08458334204185801  \\
            269.6097248880358  0.08459623017572154  \\
            269.7376839411388  0.08460906616457399  \\
            269.86564299424185  0.08462189592067045  \\
            269.99360204734484  0.0846347632215455  \\
            270.1215611004479  0.0846477097100134  \\
            270.24952015355086  0.0846606165142973  \\
            270.37747920665385  0.0846732825484261  \\
            270.5054382597569  0.08468576092135392  \\
            270.63339731285987  0.08469810399933594  \\
            270.7613563659629  0.08471036015451044  \\
            270.8893154190659  0.08472257376489889  \\
            271.0172744721689  0.08473478521440587  \\
            271.1452335252719  0.08474703089281915  \\
            271.2731925783749  0.08475934319580958  \\
            271.40115163147794  0.08477163322451375  \\
            271.5291106845809  0.08478368186056014  \\
            271.65706973768397  0.08479553762982998  \\
            271.78502879078695  0.08480725369457688  \\
            271.91298784388994  0.08481887777147881  \\
            272.040946896993  0.0848304521316382  \\
            272.16890595009596  0.08484201360058187  \\
            272.296865003199  0.08485359355826105  \\
            272.424824056302  0.08486521793905138  \\
            272.55278310940497  0.08487689671943298  \\
            272.680742162508  0.08488840099524483  \\
            272.808701215611  0.08489968310137888  \\
            272.93666026871404  0.08491079941166192  \\
            273.064619321817  0.08492179981860862  \\
            273.19257837492  0.08493272773342152  \\
            273.32053742802304  0.08494362008599107  \\
            273.448496481126  0.08495450732489561  \\
            273.57645553422907  0.08496541341740135  \\
            273.70441458733205  0.0849763558494624  \\
            273.83237364043504  0.08498733751969574  \\
            273.9603326935381  0.08499813979916351  \\
            274.08829174664106  0.0850087226732809  \\
            274.2162507997441  0.0850191418695658  \\
            274.3442098528471  0.08502944601924213  \\
            274.47216890595007  0.08503967665723988  \\
            274.6001279590531  0.08504986822219512  \\
            274.7280870121561  0.08506004805644998  \\
            274.85604606525914  0.08507023640605267  \\
            274.9840051183621  0.08508044642075742  \\
            275.1119641714651  0.08509068415402458  \\
            275.23992322456814  0.08510087730720294  \\
            275.36788227767113  0.08511083420822466  \\
            275.49584133077417  0.08512060311355597  \\
            275.62380038387715  0.08513023449607326  \\
            275.7517594369802  0.08513977154016246  \\
            275.8797184900832  0.085149250141719  \\
            276.00767754318616  0.08515869890814788  \\
            276.1356365962892  0.08516813915836365  \\
            276.2635956493922  0.08517758492279033  \\
            276.3915547024952  0.08518704294336153  \\
            276.5195137555982  0.08519651267352038  \\
            276.6474728087012  0.08520594969505599  \\
            276.77543186180424  0.08521516231388515  \\
            276.9033909149072  0.08522418686663892  \\
            277.03134996801026  0.08523307163361374  \\
            277.15930902111324  0.08524185783524811  \\
            277.28726807421623  0.08525057963212264  \\
            277.41522712731927  0.08525926412496006  \\
            277.54318618042225  0.08526793135462514  \\
            277.6711452335253  0.08527659430212484  \\
            277.7991042866283  0.08528525888860812  \\
            277.92706333973126  0.08529392397536613  \\
            278.0550223928343  0.08530258422029527  \\
            278.1829814459373  0.08531116660974342  \\
            278.3109404990403  0.0853195304146276  \\
            278.4388995521433  0.08532772456550577  \\
            278.5668586052463  0.08533579157520547  \\
            278.69481765834934  0.085343767538824  \\
            278.8227767114523  0.08535168213372817  \\
            278.95073576455536  0.0853595586195545  \\
            279.07869481765835  0.08536741383820914  \\
            279.20665387076133  0.08537525821386792  \\
            279.33461292386437  0.08538309575297626  \\
            279.46257197696735  0.08539092404424922  \\
            279.5905310300704  0.08539873425867156  \\
            279.7184900831734  0.08540652432972726  \\
            279.8464491362764  0.08541415353044111  \\
            279.9744081893794  0.08542160004600924  \\
            280.1023672424824  0.08542890362821033  \\
            280.2303262955854  0.08543609865147389  \\
            280.3582853486884  0.08544321411288018  \\
            280.48624440179145  0.08545027363216019  \\
            280.61420345489444  0.08545729545169573  \\
            280.7421625079974  0.08546429243651937  \\
            280.87012156110046  0.08547127207431446  \\
            280.99808061420345  0.08547823647541512  \\
            281.1260396673065  0.08548518237280621  \\
            281.25399872040947  0.08549210112212342  \\
            281.38195777351245  0.08549897870165317  \\
            281.5099168266155  0.08550580078947569  \\
            281.6378758797185  0.08551244493052361  \\
            281.7658349328215  0.08551894176290117  \\
            281.8937939859245  0.08552532049489946  \\
            282.0217530390275  0.08553160636778875  \\
            282.1497120921305  0.08553782065581853  \\
            282.2776711452335  0.08554398066621742  \\
            282.40563019833655  0.08555009973919324  \\
            282.53358925143954  0.08555618724793296  \\
            282.6615483045425  0.08556224859860273  \\
            282.78950735764556  0.08556828523034789  \\
            282.91746641074855  0.08557429461529292  \\
            283.0454254638516  0.08558027025854154  \\
            283.17338451695457  0.08558620169817654  \\
            283.30134357005755  0.08559208325528206  \\
            283.4293026231606  0.08559787947317662  \\
            283.5572616762636  0.08560353703854091  \\
            283.6852207293666  0.08560907619217051  \\
            283.8131797824696  0.08561451493220666  \\
            283.94113883557264  0.0856198690141363  \\
            284.0690978886756  0.08562515195079204  \\
            284.1970569417786  0.08563037501235207  \\
            284.32501599488165  0.08563554722634038  \\
            284.45297504798464  0.0856406753776265  \\
            284.5809341010877  0.08564576400842572  \\
            284.70889315419066  0.08565081541829896  \\
            284.83685220729365  0.08565582966415278  \\
            284.9648112603967  0.08566080456023946  \\
            285.09277031349967  0.0856657356781569  \\
            285.2207293666027  0.08567061634684871  \\
            285.3486884197057  0.08567543765260412  \\
            285.4766474728087  0.08568019433786536  \\
            285.6046065259117  0.08568486459688293  \\
            285.7325655790147  0.08568944823491907  \\
            285.86052463211774  0.08569395000763097  \\
            285.98848368522073  0.08569837431978698  \\
            286.1164427383237  0.08570272522526684  \\
            286.24440179142675  0.08570700642706151  \\
            286.37236084452974  0.08571122127727329  \\
            286.5003198976328  0.08571537277711576  \\
            286.62827895073576  0.08571946357691375  \\
            286.75623800383875  0.08572349597610336  \\
            286.8841970569418  0.08572747192323207  \\
            287.01215611004477  0.08573139301595856  \\
            287.1401151631478  0.08573526050105282  \\
            287.2680742162508  0.08573907527439614  \\
            287.3960332693538  0.0857428378809811  \\
            287.5239923224568  0.08574654851491154  \\
            287.6519513755598  0.08575020701940257  \\
            287.77991042866284  0.08575381288678068  \\
            287.90786948176583  0.08575736035122132  \\
            288.03582853486887  0.08576085934455124  \\
            288.16378758797185  0.08576432981442499  \\
            288.29174664107484  0.08576776237860298  \\
            288.4197056941779  0.08577114853584321  \\
            288.54766474728086  0.0857744806659012  \\
            288.6756238003839  0.08577775202952995  \\
            288.8035828534869  0.08578095676848005  \\
            288.93154190658987  0.08578408990549954  \\
            289.0595009596929  0.08578714734433407  \\
            289.1874600127959  0.08579012586972674  \\
            289.31541906589894  0.08579302314741823  \\
            289.4433781190019  0.0857958377241467  \\
            289.5713371721049  0.08579856902764786  \\
            289.69929622520795  0.08580121736665493  \\
            289.82725527831093  0.08580378393089866  \\
            289.95521433141397  0.08580627079110735  \\
            290.08317338451695  0.08580868089900677  \\
            290.21113243761994  0.08581101808732028  \\
            290.339091490723  0.08581328706976872  \\
            290.46705054382596  0.08581549344107045  \\
            290.595009596929  0.08581764367694139  \\
            290.722968650032  0.08581974513409496  \\
            290.85092770313497  0.08582180605024212  \\
            290.978886756238  0.08582383554409131  \\
            291.106845809341  0.08582584361534859  \\
            291.23480486244404  0.08582784114471742  \\
            291.362763915547  0.08582983989389889  \\
            291.49072296865  0.08583184925653901  \\
            291.61868202175305  0.08583387636544493  \\
            291.74664107485603  0.08583593254983318  \\
            291.87460012795907  0.08583799184522306  \\
            292.00255918106205  0.08584003062127471  \\
            292.1305182341651  0.08584202758178906  \\
            292.2584772872681  0.08584396376470789  \\
            292.38643634037106  0.0858458225421138  \\
            292.5143953934741  0.0858475896202302  \\
            292.6423544465771  0.08584925303942131  \\
            292.7703134996801  0.0858508031741922  \\
            292.8982725527831  0.08585223273318875  \\
            293.0262316058861  0.08585353675919762  \\
            293.15419065898914  0.08585471262914633  \\
            293.2821497120921  0.08585576005410323  \\
            293.41010876519516  0.08585668107927746  \\
            293.53806781829815  0.085857480084019  \\
            293.66602687140113  0.08585816378181865  \\
            293.79398592450417  0.08585874122030801  \\
            293.92194497760715  0.08585922378125951  \\
            294.0499040307102  0.08585962518058643  \\
            294.1778630838132  0.08585996146834284  \\
            294.30582213691616  0.08586025102872362  \\
            294.4337811900192  0.0858605145800645  \\
            294.5617402431222  0.08586077517484202  \\
            294.6896992962252  0.0858610581996735  \\
            294.8176583493282  0.08586139137531716  \\
            294.9456174024312  0.08586180475667197  \\
            295.07357645553424  0.08586233230663141  \\
            295.2015355086372  0.08586303771983032  \\
            295.32949456174026  0.08586384907937775  \\
            295.45745361484325  0.08586472032422929  \\
            295.58541266794623  0.08586560939248811  \\
            295.71337172104927  0.08586647822140483  \\
            295.84133077415225  0.08586729274737756  \\
            295.9692898272553  0.08586802290595191  \\
            296.0972488803583  0.08586864263182098  \\
            296.2252079334613  0.08586912985882532  \\
            296.3531669865643  0.08586946651995302  \\
            296.4811260396673  0.08586963854733967  \\
            296.60908509277033  0.08586963587226829  \\
            296.7370441458733  0.08586945242516944  \\
            296.86500319897635  0.08586908613562116  \\
            296.99296225207934  0.08586853893234896  \\
            297.1209213051823  0.08586781674322586  \\
            297.24888035828536  0.08586692949527236  \\
            297.37683941138835  0.08586589111465646  \\
            297.5047984644914  0.08586471952669364  \\
            297.63275751759437  0.08586343665584689  \\
            297.76071657069735  0.08586206842572666  \\
            297.8886756238004  0.0858606447590909  \\
            298.0166346769034  0.08585919957784507  \\
            298.1445937300064  0.08585777080304209  \\
            298.2725527831094  0.0858564003548824  \\
            298.4005118362124  0.0858551341527139  \\
            298.52847088931543  0.085854022115032  \\
            298.6564299424184  0.0858531181594796  \\
            298.78438899552145  0.08585257271458081  \\
            298.91234804862444  0.08585222655186736  \\
            299.0403071017274  0.08585200518188013  \\
            299.16826615483046  0.08585184810826864  \\
            299.29622520793345  0.08585170042370457  \\
            299.4241842610365  0.08585151280988171  \\
            299.55214331413947  0.08585124153751603  \\
            299.68010236724245  0.08585084846634565  \\
            299.8080614203455  0.08585030104513079  \\
            299.9360204734485  0.08584957231165387  \\
            300.0639795265515  0.0858486408927194  \\
            300.1919385796545  0.08584749100415409  \\
            300.31989763275755  0.08584611245080677  \\
            300.44785668586053  0.08584450062654839  \\
            300.5758157389635  0.08584265651427209  \\
            300.70377479206655  0.08584058668589312  \\
            300.83173384516954  0.08583830330234891  \\
            300.9596928982726  0.085835824113599  \\
            301.08765195137556  0.08583317245862508  \\
            301.21561100447855  0.08583037726543102  \\
            301.3435700575816  0.08582747305104281  \\
            301.47152911068457  0.08582449992150856  \\
            301.5994881637876  0.08582150357189855  \\
            301.7274472168906  0.08581853528630524  \\
            301.8554062699936  0.08581565193784318  \\
            301.9833653230966  0.0858129159886491  \\
            302.1113243761996  0.08581039548988183  \\
            302.23928342930265  0.08580816408172239  \\
            302.36724248240563  0.08580643915565052  \\
            302.4952015355086  0.08580502342889787  \\
            302.62316058861165  0.08580379769329259  \\
            302.75111964171464  0.0858026845803366  \\
            302.8790786948177  0.08580161371722649  \\
            303.00703774792066  0.0858005217268535  \\
            303.13499680102365  0.08579935222780352  \\
            303.2629558541267  0.08579805583435714  \\
            303.39091490722967  0.08579659015648952  \\
            303.5188739603327  0.08579491979987054  \\
            303.6468330134357  0.08579301636586474  \\
            303.7747920665387  0.08579085845153125  \\
            303.9027511196417  0.08578843164962394  \\
            304.0307101727447  0.08578572854859125  \\
            304.15866922584775  0.08578274873257634  \\
            304.28662827895073  0.085779498781417  \\
            304.41458733205377  0.08577599227064565  \\
            304.54254638515675  0.0857722497714894  \\
            304.67050543825974  0.08576829885087002  \\
            304.7984644913628  0.08576417407140391  \\
            304.92642354446576  0.08575991699140213  \\
            305.0543825975688  0.0857555761648704  \\
            305.1823416506718  0.08575120714150908  \\
            305.3103007037748  0.0857468724667132  \\
            305.4382597568778  0.08574264168157245  \\
            305.5662188099808  0.08573859132287116  \\
            305.69417786308384  0.08573480492308833  \\
            305.8221369161868  0.08573137301039759  \\
            305.9500959692898  0.08572879875787139  \\
            306.07805502239285  0.0857264281553787  \\
            306.20601407549583  0.08572403848938315  \\
            306.33397312859887  0.0857216330495746  \\
            306.46193218170185  0.08571921398595855  \\
            306.58989123480484  0.08571678230885614  \\
            306.7178502879079  0.08571433788890417  \\
            306.84580934101086  0.0857118794570551  \\
            306.9737683941139  0.08570940460457703  \\
            307.1017274472169  0.0857069097830537  \\
            307.2296865003199  0.08570439030438451  \\
            307.3576455534229  0.08570184034078449  \\
            307.4856046065259  0.08569925292478435  \\
            307.61356365962894  0.08569661994923043  \\
            307.7415227127319  0.08569393216728476  \\
            307.8694817658349  0.08569117919242493  \\
            307.99744081893795  0.08568834949844426  \\
            308.12539987204093  0.0856854304194517  \\
            308.25335892514397  0.08568240814987182  \\
            308.38131797824695  0.08567926774444491  \\
            308.50927703135  0.08567599311822681  \\
            308.637236084453  0.0856725670465891  \\
            308.76519513755596  0.08566897116521893  \\
            308.893154190659  0.0856651859701192  \\
            309.021113243762  0.08566119081760834  \\
            309.14907229686503  0.08565696392432053  \\
            309.277031349968  0.08565248236720555  \\
            309.404990403071  0.08564772208352885  \\
            309.53294945617404  0.08564387069791059  \\
            309.660908509277  0.0856407477531623  \\
            309.78886756238006  0.08563767448964739  \\
            309.91682661548305  0.08563464862647455  \\
            310.04478566858603  0.0856316679684473  \\
            310.17274472168907  0.08562873040606396  \\
            310.30070377479205  0.08562583391551774  \\
            310.4286628278951  0.08562297655869669  \\
            310.5566218809981  0.0856201564831836  \\
            310.68458093410106  0.08561737192225619  \\
            310.8125399872041  0.08561462119488696  \\
            310.9404990403071  0.08561190270574327  \\
            311.06845809341013  0.08560921494518732  \\
            311.1964171465131  0.0856065564892761  \\
            311.3243761996161  0.08560392599976145  \\
            311.45233525271914  0.08560132222409007  \\
            311.5802943058221  0.08559874399540349  \\
            311.70825335892516  0.08559619023253802  \\
            311.83621241202815  0.08559365994002487  \\
            311.96417146513113  0.08559115220809002  \\
            312.09213051823417  0.08558866621265435  \\
            312.22008957133716  0.08558620121533352  \\
            312.3480486244402  0.08558375656343803  \\
            312.4760076775432  0.08558133168997324  \\
            312.6039667306462  0.08557892611363932  \\
            312.7319257837492  0.0855765394388313  \\
            312.8598848368522  0.085574171355639  \\
            312.98784388995523  0.0855718216398471  \\
            313.1158029430582  0.08556949942455558  \\
            313.24376199616125  0.08556722247838323  \\
            313.37172104926424  0.08556498593366296  \\
            313.4996801023672  0.08556278749455913  \\
            313.62763915547026  0.08556062495611401  \\
            313.75559820857325  0.08555849620424778  \\
            313.8835572616763  0.08555639921575856  \\
            314.01151631477927  0.08555433205832236  \\
            314.13947536788226  0.08555229289049311  \\
            314.2674344209853  0.08555027996170265  \\
            314.3953934740883  0.08554829161226075  \\
            314.5233525271913  0.0855463262733551  \\
            314.6513115802943  0.08554438246705127  \\
            314.7792706333973  0.08554245880629278  \\
            314.90722968650033  0.08554055399490106  \\
            315.0351887396033  0.08553866682757544  \\
            315.16314779270635  0.08553679618989316  \\
            315.29110684580934  0.08553494105830939  \\
            315.4190658989123  0.08553310050015722  \\
            315.54702495201536  0.08553127367364764  \\
            315.67498400511835  0.08552945982786958  \\
            315.8029430582214  0.08552765830278984  \\
            315.9309021113244  0.08552586852925317  \\
            316.05886116442736  0.08552409002898223  \\
            316.1868202175304  0.08552232241457759  \\
            316.3147792706334  0.08552056538951774  \\
            316.4427383237364  0.08551881874815907  \\
            316.5706973768394  0.08551708237573591  \\
            316.69865642994245  0.08551536741211829  \\
            316.82661548304543  0.08551369220346469  \\
            316.9545745361484  0.08551204515498653  \\
            317.08253358925145  0.08551042483678503  \\
            317.21049264235444  0.08550882979053077  \\
            317.3384516954575  0.08550725852946398  \\
            317.46641074856046  0.08550570953839427  \\
            317.59436980166345  0.08550418127370084  \\
            317.7223288547665  0.0855026721633323  \\
            317.8502879078695  0.08550118060680684  \\
            317.9782469609725  0.08549970497521212  \\
            318.1062060140755  0.0854982436112053  \\
            318.2341650671785  0.08549679482901303  \\
            318.3621241202815  0.08549535691443147  \\
            318.4900831733845  0.0854939281248263  \\
            318.61804222648755  0.08549250668913268  \\
            318.74600127959053  0.08549109080785526  \\
            318.8739603326935  0.0854896927797318  \\
            319.00191938579655  0.0854883191193162  \\
            319.12987843889954  0.08548696592096422  \\
            319.2578374920026  0.08548563249229965  \\
            319.38579654510556  0.08548431792108532  \\
            319.51375559820855  0.08548302107522321  \\
            319.6417146513116  0.08548174060275433  \\
            319.7696737044146  0.08548047493185879  \\
            319.8976327575176  0.08547922227085582  \\
            320.0255918106206  0.08547798060820366  \\
            320.1535508637236  0.08547674771249973  \\
            320.2815099168266  0.08547552113248047  \\
            320.4094689699296  0.08547430097159697  \\
            320.53742802303265  0.08547318350385587  \\
            320.66538707613563  0.08547197705374764  \\
            320.79334612923867  0.08547069608041868  \\
            320.92130518234165  0.08546934892057947  \\
            321.04926423544464  0.08546793778850446  \\
            321.1772232885477  0.08546645877603204  \\
            321.30518234165066  0.08546490185256461  \\
            321.4331413947537  0.08546325086506856  \\
            321.5611004478567  0.08546152256251531  \\
            321.6890595009597  0.08545958614434569  \\
            321.8170185540627  0.08545742896152544  \\
            321.9449776071657  0.08545510141690436  \\
            322.07293666026874  0.0854526517395767  \\
            322.2008957133717  0.08545012598488118  \\
            322.3288547664747  0.08544756803440101  \\
            322.45681381957775  0.0854450195959639  \\
            322.58477287268073  0.08544251851774588  \\
            322.71273192578377  0.0854400252070243  \\
            322.84069097888676  0.08543752986323663  \\
            322.96865003198974  0.08543505745487248  \\
            323.0966090850928  0.08543262773252966  \\
            323.22456813819576  0.08543025522891419  \\
            323.3525271912988  0.08542794925884035  \\
            323.4804862444018  0.08542571391923064  \\
            323.6084452975048  0.08542354808911576  \\
            323.7364043506078  0.08542144433198208  \\
            323.8643634037108  0.08541932649348784  \\
            323.99232245681384  0.08541715477432632  \\
            324.1202815099168  0.08541493159320987  \\
            324.2482405630198  0.08541266003716598  \\
            324.37619961612285  0.08541034386153723  \\
            324.50415866922583  0.08540798748998137  \\
            324.63211772232887  0.08540559601447129  \\
            324.76007677543186  0.08540317519529499  \\
            324.8880358285349  0.08540073097652336  \\
            325.0159948816379  0.0853982038330749  \\
            325.14395393474086  0.08539556563283435  \\
            325.2719129878439  0.08539283910428422  \\
            325.3998720409469  0.08539004549892239  \\
            325.52783109404993  0.08538720459126209  \\
            325.6557901471529  0.08538433467883184  \\
            325.7837492002559  0.08538145258217551  \\
            325.91170825335894  0.08537857364485231  \\
            326.0396673064619  0.08537571127156617  \\
            326.16762635956496  0.08537281191339156  \\
            326.29558541266795  0.08536984755064707  \\
            326.42354446577093  0.08536683791542196  \\
            326.551503518874  0.08536380049039818  \\
            326.67946257197696  0.0853607505088503  \\
            326.80742162508  0.08535770095464548  \\
            326.935380678183  0.0853546625622436  \\
            327.06333973128596  0.0853516438166971  \\
            327.191298784389  0.08534865069228188  \\
            327.319257837492  0.08534562499412376  \\
            327.44721689059503  0.08534253112865212  \\
            327.575175943698  0.08533938389998715  \\
            327.703134996801  0.0853361969237938  \\
            327.83109404990404  0.08533298262728191  \\
            327.959053103007  0.08532975224920608  \\
            328.08701215611006  0.0853265158398657  \\
            328.21497120921305  0.08532328226110501  \\
            328.34293026231603  0.08532005908939172  \\
            328.4708893154191  0.08531679261598789  \\
            328.59884836852206  0.0853134469197783  \\
            328.7268074216251  0.08531004011675473  \\
            328.8547664747281  0.08530658885586963  \\
            328.9827255278311  0.08530310831903597  \\
            329.1106845809341  0.08529961222112731  \\
            329.2386436340371  0.08529611280997779  \\
            329.36660268714013  0.08529262086638212  \\
            329.4945617402431  0.08528914567974498  \\
            329.62252079334615  0.08528563703240404  \\
            329.75047984644914  0.08528205764622014  \\
            329.8784388995521  0.08527842540767858  \\
            330.00639795265516  0.08527475655643758  \\
            330.13435700575815  0.08527106568532836  \\
            330.2623160588612  0.08526736574035508  \\
            330.3902751119642  0.0852636680206949  \\
            330.51823416506716  0.08525998217869793  \\
            330.6461932181702  0.08525631621988727  \\
            330.7741522712732  0.08525262132321614  \\
            330.9021113243762  0.08524885710407669  \\
            331.0300703774792  0.08524504036015805  \\
            331.1580294305822  0.08524118642485033  \\
            331.28598848368523  0.08523730917833276  \\
            331.4139475367882  0.08523342104757364  \\
            331.54190658989125  0.08522953300633032  \\
            331.66986564299424  0.08522565457514927  \\
            331.7978246960972  0.08522179382136606  \\
            331.92578374920026  0.08521790488417157  \\
            332.05374280230325  0.08521394554992769  \\
            332.1817018554063  0.08520993300418647  \\
            332.3096609085093  0.08520588296588433  \\
            332.43761996161226  0.08520180968088317  \\
            332.5655790147153  0.08519772592197043  \\
            332.6935380678183  0.08519364298885908  \\
            332.8214971209213  0.08518957070818757  \\
            332.9494561740243  0.08518551743351988  \\
            333.07741522712735  0.08518144018832173  \\
            333.20537428023033  0.08517729510378251  \\
            333.3333333333333  0.08517309919490673  \\
            333.46129238643636  0.08516886804393704  \\
            333.58925143953934  0.08516461573326964  \\
            333.7172104926424  0.08516035484545416  \\
            333.84516954574536  0.0851560964631938  \\
            333.97312859884835  0.08515185016934525  \\
            334.1010876519514  0.08514762404691864  \\
            334.2290467050544  0.08514337750756919  \\
            334.3570057581574  0.08513906486547708  \\
            334.4849648112604  0.08513470266343826  \\
            334.6129238643634  0.08513030616531533  \\
            334.7408829174664  0.08512588918184412  \\
            334.8688419705694  0.08512146407063355  \\
            334.99680102367245  0.08511704173616573  \\
            335.12476007677543  0.08511263162979593  \\
            335.2527191298784  0.0851082417497526  \\
            335.38067818298146  0.08510383408919173  \\
            335.50863723608444  0.0850993615216814  \\
            335.6365962891875  0.08509484032206797  \\
            335.76455534229046  0.08509028565638947  \\
            335.89251439539345  0.08508571125298835  \\
            336.0204734484965  0.08508112940251125  \\
            336.1484325015995  0.08507655095790918  \\
            336.2763915547025  0.08507198533443747  \\
            336.4043506078055  0.08506744050965567  \\
            336.5323096609085  0.08506288102787837  \\
            336.6602687140115  0.08505825854225951  \\
            336.7882277671145  0.08505358894021693  \\
            336.91618682021755  0.08504888720483965  \\
            337.04414587332053  0.08504416689259953  \\
            337.1721049264236  0.08503944013335123  \\
            337.30006397952656  0.0850347176303322  \\
            337.42802303262954  0.0850300086601627  \\
            337.5559820857326  0.08502532107284584  \\
            337.68394113883556  0.0850206218136326  \\
            337.8119001919386  0.0850158614459307  \\
            337.9398592450416  0.08501105535722803  \\
            338.0678182981446  0.0850062182892079  \\
            338.1957773512476  0.08500136358286695  \\
            338.3237364043506  0.08499650317851493  \\
            338.45169545745364  0.08499164761577489  \\
            338.5796545105566  0.08498680603358315  \\
            338.7076135636596  0.08498198617018918  \\
            338.83557261676265  0.084977157340054  \\
            338.96353166986563  0.08497226924052735  \\
            339.0914907229687  0.08496733675035857  \\
            339.21944977607166  0.08496237439544452  \\
            339.34740882917464  0.08495739532366312  \\
            339.4753678822777  0.08495241130487335  \\
            339.60332693538066  0.08494743273091532  \\
            339.7312859884837  0.08494246861561014  \\
            339.8592450415867  0.08493752659476005  \\
            339.9872040946897  0.08493257828897298  \\
            340.1151631477927  0.08492757273370725  \\
            340.2431222008957  0.08492252424377317  \\
            340.37108125399874  0.08491744710602736  \\
            340.4990403071017  0.08491235425159772  \\
            340.6269993602047  0.08490725725588322  \\
            340.75495841330775  0.08490216633855403  \\
            340.88291746641073  0.08489709036355146  \\
            341.0108765195138  0.08489203683908796  \\
            341.13883557261676  0.08488697959774186  \\
            341.2667946257198  0.08488186719431894  \\
            341.3947536788228  0.08487671332204409  \\
            341.52271273192576  0.0848715320046019  \\
            341.6506717850288  0.08486633593595305  \\
            341.7786308381318  0.08486113648033428  \\
            341.90658989123483  0.08485594367225842  \\
            342.0345489443378  0.08485076621651444  \\
            342.1625079974408  0.08484561148816731  \\
            342.29046705054384  0.08484045545476156  \\
            342.4184261036468  0.08483524638416015  \\
            342.54638515674986  0.08482999731347163  \\
            342.67434420985285  0.08482472199614058  \\
            342.80230326295583  0.08481943288253929  \\
            342.9302623160589  0.08481414111996767  \\
            343.05822136916186  0.08480885655265331  \\
            343.1861804222649  0.08480358772175144  \\
            343.3141394753679  0.08479834186534493  \\
            343.44209852847086  0.0847930970032668  \\
            343.5700575815739  0.08478780130472335  \\
            343.6980166346769  0.08478246711343085  \\
            343.82597568777993  0.08477710789861234  \\
            343.9539347408829  0.08477173585383384  \\
            344.0818937939859  0.08476636189700439  \\
            344.20985284708894  0.084760995670376  \\
            344.3378119001919  0.08475564554054364  \\
            344.46577095329496  0.0847503185984453  \\
            344.59373000639795  0.08474499482500207  \\
            344.72168905950093  0.08473962246993885  \\
            344.849648112604  0.08473421314857364  \\
            344.97760716570696  0.08472878003128533  \\
            345.10556621881  0.08472333504174431  \\
            345.233525271913  0.08471788885691242  \\
            345.361484325016  0.08471245090704303  \\
            345.489443378119  0.0847070293756809  \\
            345.617402431222  0.08470163119966238  \\
            345.74536148432503  0.08469623823090443  \\
            345.873320537428  0.08469079897581973  \\
            346.00127959053106  0.08468532429442506  \\
            346.12923864363404  0.08467982704740501  \\
            346.257197696737  0.08467431887866994  \\
            346.38515674984006  0.08466881021535616  \\
            346.51311580294305  0.08466331026782574  \\
            346.6410748560461  0.08465782702966662  \\
            346.7690339091491  0.0846523672776926  \\
            346.89699296225206  0.08464691464297466  \\
            347.0249520153551  0.08464141805871991  \\
            347.1529110684581  0.0846358876066532  \\
            347.2808701215611  0.08463033582653133  \\
            347.4088291746641  0.08462477407216014  \\
            347.5367882277671  0.08461921251139459  \\
            347.66474728087013  0.08461366012613868  \\
            347.7927063339731  0.08460812471234544  \\
            347.92066538707616  0.084602612880017  \\
            348.04862444017914  0.08459710994512117  \\
            348.1765834932821  0.0845915654301437  \\
            348.30454254638516  0.08458598861983546  \\
            348.43250159948815  0.08458039172207626  \\
            348.5604606525912  0.08457478579059982  \\
            348.6884197056942  0.08456918072499359  \\
            348.81637875879716  0.0845635852706989  \\
            348.9443378119002  0.0845580070190109  \\
            349.0722968650032  0.08455245240707855  \\
            349.2002559181062  0.08454690834122734  \\
            349.3282149712092  0.08454132508876881  \\
            349.45617402431225  0.08453571112435795  \\
            349.58413307741523  0.0845300783143155  \\
            349.7120921305182  0.08452443740345966  \\
            349.84005118362126  0.08451879801510616  \\
            349.96801023672424  0.0845131686510682  \\
            350.0959692898273  0.08450755669165651  \\
            350.22392834293026  0.08450196839567925  \\
            350.35188739603325  0.08449639216501274  \\
            350.4798464491363  0.08449077915957454  \\
            350.6078055022393  0.0844851370357085  \\
            350.7357645553423  0.08447947730904806  \\
            350.8637236084453  0.08447381040712484  \\
            350.9916826615483  0.08446814566936833  \\
            351.1196417146513  0.0844624913471061  \\
            351.2476007677543  0.08445685460356372  \\
            351.37555982085735  0.08445124151386478  \\
            351.50351887396033  0.08444564188053219  \\
            351.6314779270633  0.08444000789545361  \\
            351.75943698016636  0.08443434639333915  \\
            351.88739603326934  0.08442866853061017  \\
            352.0153550863724  0.08442298440970472  \\
            352.14331413947536  0.08441730307907763  \\
            352.27127319257835  0.08441163253320043  \\
            352.3992322456814  0.08440597971256135  \\
            352.5271912987844  0.08440035050366544  \\
            352.6551503518874  0.08439473601537181  \\
            352.7831094049904  0.0843890896022531  \\
            352.9110684580934  0.08438341727916317  \\
            353.0390275111964  0.0843777298355737  \\
            353.1669865642994  0.0843720370417325  \\
            353.29494561740245  0.08436634764866359  \\
            353.42290467050543  0.08436066938816719  \\
            353.5508637236085  0.08435500897281971  \\
            353.67882277671146  0.08434937209597376  \\
            353.80678182981444  0.08434375107944257  \\
            353.9347408829175  0.08433810056222886  \\
            354.06269993602046  0.08433242574610633  \\
            354.1906589891235  0.08432673704653655  \\
            354.3186180422265  0.0843210438950878  \\
            354.4465770953295  0.08431535473943509  \\
            354.5745361484325  0.08430967704336023  \\
            354.7024952015355  0.08430401728675171  \\
            354.83045425463854  0.0842983809656048  \\
            354.9584133077415  0.08429276152255682  \\
            355.0863723608445  0.08428711499337527  \\
            355.21433141394755  0.08428144577842737  \\
            355.34229046705053  0.08427576391276312  \\
            355.4702495201536  0.08427007848338083  \\
            355.59820857325656  0.08426439762922729  \\
            355.72616762635954  0.0842587285411976  \\
            355.8541266794626  0.08425307746213534  \\
            355.98208573256557  0.08424744968683241  \\
            356.1100447856686  0.084241839688265  \\
            356.2380038387716  0.08423620500174735  \\
            356.3659628918746  0.08423054924280944  \\
            356.4939219449776  0.08422488206038738  \\
            356.6218809980806  0.08421921219165235  \\
            356.74984005118364  0.08421354746201062  \\
            356.8777991042866  0.08420789478510363  \\
            357.0057581573896  0.08420226016280787  \\
            357.13371721049265  0.08419664868523495  \\
            357.26167626359563  0.08419105576714965  \\
            357.3896353166987  0.08418544053637167  \\
            357.51759436980166  0.08417980584496303  \\
            357.6455534229047  0.08417416095070913  \\
            357.7735124760077  0.0841685142362991  \\
            357.90147152911067  0.08416287320932579  \\
            358.0294305822137  0.08415724450228569  \\
            358.1573896353167  0.08415163387257908  \\
            358.28534868841973  0.0841460462025099  \\
            358.4133077415227  0.0841404777623395  \\
            358.5412667946257  0.08413488935535408  \\
            358.66922584772874  0.08412928309618205  \\
            358.7971849008317  0.08412366784708106  \\
            358.92514395393476  0.08411805163220167  \\
            359.05310300703775  0.08411244163758735  \\
            359.18106206014073  0.08410684421117451  \\
            359.3090211132438  0.0841012648627924  \\
            359.43698016634676  0.08409570826416324  \\
            359.5649392194498  0.08409017145728348  \\
            359.6928982725528  0.08408461699379051  \\
            359.82085732565577  0.08407904628148366  \\
            359.9488163787588  0.08407346778337511  \\
            360.0767754318618  0.084067889161618  \\
            360.20473448496483  0.0840623172775063  \\
            360.3326935380678  0.08405675819147486  \\
            360.4606525911708  0.08405121716309939  \\
            360.58861164427384  0.08404569865109654  \\
            360.7165706973768  0.08404020038820557  \\
            360.84452975047986  0.08403468673711048  \\
            360.97248880358285  0.08402915843381072  \\
            361.10044785668583  0.08402362353899596  \\
            361.2284069097889  0.08401808934994442  \\
            361.35636596289186  0.08401256240052275  \\
            361.4843250159949  0.08400704846118612  \\
            361.6122840690979  0.0840015525389781  \\
            361.7402431222009  0.08399607887753086  \\
            361.8682021753039  0.08399062586890574  \\
            361.9961612284069  0.0839851596443455  \\
            362.12412028150993  0.08397968025564481  \\
            362.2520793346129  0.08397419541183584  \\
            362.38003838771596  0.08396871207780367  \\
            362.50799744081894  0.08396323647428632  \\
            362.6359564939219  0.08395777407787486  \\
            362.76391554702496  0.08395232962101323  \\
            362.89187460012795  0.08394690709199844  \\
            363.019833653231  0.08394150607055623  \\
            363.147792706334  0.08393609455012573  \\
            363.27575175943696  0.08393067092038524  \\
            363.40371081254  0.08392524263239082  \\
            363.531669865643  0.08391981638892136  \\
            363.659628918746  0.08391439814447857  \\
            363.787587971849  0.08390899310528699  \\
            363.915547024952  0.083903605729294  \\
            364.04350607805503  0.0838982397261698  \\
            364.171465131158  0.08389289667265408  \\
            364.29942418426106  0.08388754800253913  \\
            364.42738323736404  0.08388218747814384  \\
            364.555342290467  0.08387682241451942  \\
            364.68330134357007  0.08387145935873572  \\
            364.81126039667305  0.0838661040898813  \\
            364.9392194497761  0.08386076161906332  \\
            365.0671785028791  0.0838554361894077  \\
            365.19513755598206  0.083850131276059  \\
            365.3230966090851  0.08384484958618042  \\
            365.4510556621881  0.08383957281065246  \\
            365.5790147152911  0.08383428333992238  \\
            365.7069737683941  0.08382898848879902  \\
            365.83493282149715  0.0838236947967577  \\
            365.96289187460013  0.08381840800523829  \\
            366.0908509277031  0.08381313305764526  \\
            366.21880998080616  0.08380787409934773  \\
            366.34676903390914  0.08380263447767937  \\
            366.4747280870122  0.08379741674193847  \\
            366.60268714011517  0.08379221732773715  \\
            366.73064619321815  0.08378700827978842  \\
            366.8586052463212  0.08378179167024521  \\
            366.9865642994242  0.0837765742257267  \\
            367.1145233525272  0.0837713618410659  \\
            367.2424824056302  0.08376615957930976  \\
            367.3704414587332  0.08376097167171909  \\
            367.4984005118362  0.08375580151776861  \\
            367.6263595649392  0.08375065168514692  \\
            367.75431861804225  0.0837455239097565  \\
            367.88227767114523  0.08374040669125826  \\
            368.0102367242482  0.08373527857098545  \\
            368.13819577735126  0.08373014596197474  \\
            368.26615483045424  0.08372501516587288  \\
            368.3941138835573  0.0837198916210542  \\
            368.52207293666027  0.08371477990262059  \\
            368.65003198976325  0.08370968372240155  \\
            368.7779910428663  0.0837046059289541  \\
            368.9059500959693  0.08369954850756291  \\
            369.0339091490723  0.08369451258024015  \\
            369.1618682021753  0.08368948715992694  \\
            369.2898272552783  0.08368445179579545  \\
            369.4177863083813  0.08367941283146307  \\
            369.5457453614843  0.083674376398985  \\
            369.67370441458735  0.0836693477436635  \\
            369.80166346769033  0.08366433122404784  \\
            369.9296225207934  0.08365933031193443  \\
            370.05758157389636  0.08365434759236669  \\
            370.18554062699934  0.0836493847636351  \\
            370.3134996801024  0.08364444263727724  \\
            370.44145873320537  0.08363951862598228  \\
            370.5694177863084  0.08363458854306699  \\
            370.6973768394114  0.08362965322280778  \\
            370.8253358925144  0.0836247189550806  \\
            370.9532949456174  0.08361979113364901  \\
            371.0812539987204  0.08361487425616436  \\
            371.20921305182344  0.08360997192416565  \\
            371.3371721049264  0.08360508684307962  \\
            371.4651311580294  0.08360022082222067  \\
            371.59309021113245  0.08359537477479088  \\
            371.72104926423543  0.0835905487178801  \\
            371.8490083173385  0.08358573784038768  \\
            371.97696737044146  0.08358091985447648  \\
            372.10492642354444  0.08357609850283161  \\
            372.2328854766475  0.08357127972860866  \\
            372.36084452975047  0.08356646858977125  \\
            372.4888035828535  0.08356166925909103  \\
            372.6167626359565  0.0835568850241476  \\
            372.7447216890595  0.0835521182873286  \\
            372.8726807421625  0.08354737056582964  \\
            373.0006397952655  0.08354264249165437  \\
            373.12859884836854  0.0835379338116144  \\
            373.2565579014715  0.08353324424865655  \\
            373.3845169545745  0.08352855553828736  \\
            373.51247600767755  0.08352386154955906  \\
            373.64043506078053  0.08351916833079784  \\
            373.7683941138836  0.08351448108323296  \\
            373.89635316698656  0.08350980416099674  \\
            374.0243122200896  0.0835051410711245  \\
            374.1522712731926  0.08350049447355458  \\
            374.28023032629557  0.0834958661811284  \\
            374.4081893793986  0.08349125715959035  \\
            374.5361484325016  0.08348666752758793  \\
            374.66410748560463  0.08348209655667162  \\
            374.7920665387076  0.0834775437327494  \\
            374.9200255918106  0.08347299762943672  \\
            375.04798464491364  0.08346844607783772  \\
            375.1759436980166  0.08346389488914777  \\
            375.30390275111967  0.08345934910039848  \\
            375.43186180422265  0.0834548129744578  \\
            375.55982085732563  0.08345029000002982  \\
            375.6877799104287  0.08344578289165498  \\
            375.81573896353166  0.08344129358971  \\
            375.9436980166347  0.08343682326040784  \\
            376.0716570697377  0.08343237229579774  \\
            376.19961612284067  0.08342794031376517  \\
            376.3275751759437  0.08342352615803192  \\
            376.4555342290467  0.08341912789815602  \\
            376.58349328214973  0.08341474297463816  \\
            376.7114523352527  0.08341035309288136  \\
            376.8394113883557  0.0834059632664393  \\
            376.96737044145874  0.08340157820338452  \\
            377.0953294945617  0.08339720195447323  \\
            377.22328854766477  0.0833928379131453  \\
            377.35124760076775  0.08338848881552433  \\
            377.47920665387073  0.08338415674041753  \\
            377.6071657069738  0.0833798431093159  \\
            377.73512476007676  0.083375548686394  \\
            377.8630838131798  0.08337127357851017  \\
            377.9910428662828  0.08336701723520637  \\
            378.1190019193858  0.08336277844870828  \\
            378.2469609724888  0.08335855535392522  \\
            378.3749200255918  0.08335434793145195  \\
            378.50287907869483  0.08335014669493702  \\
            378.6308381317978  0.08334594376151866  \\
            378.75879718490086  0.08334174340017789  \\
            378.88675623800384  0.08333754939472615  \\
            379.0147152911068  0.08333336504380531  \\
            379.14267434420987  0.08332919316088769  \\
            379.27063339731285  0.08332503607427606  \\
            379.3985924504159  0.08332089562710364  \\
            379.5265515035189  0.08331677317733407  \\
            379.65451055662186  0.08331266959776144  \\
            379.7824696097249  0.08330858527601032  \\
            379.9104286628279  0.08330452011453564  \\
            380.0383877159309  0.08330047353062284  \\
            380.1663467690339  0.08329644445638781  \\
            380.2943058221369  0.08329243133877684  \\
            380.42226487523993  0.08328843213956669  \\
            380.5502239283429  0.0832844457112325  \\
            380.67818298144596  0.08328046790458615  \\
            380.80614203454894  0.08327649190531945  \\
            380.9341010876519  0.08327252044050247  \\
            381.06206014075497  0.08326855599741112  \\
            381.19001919385795  0.08326460082352731  \\
            381.317978246961  0.0832606569265387  \\
            381.445937300064  0.0832567260743389  \\
            381.57389635316696  0.0832528097950274  \\
            381.70185540627  0.08324890937690958  \\
            381.829814459373  0.08324502586849668  \\
            381.957773512476  0.08324116007850584  \\
            382.085732565579  0.08323731257586006  \\
            382.21369161868205  0.08323348368968826  \\
            382.34165067178503  0.08322967350932521  \\
            382.469609724888  0.08322588188431161  \\
            382.59756877799106  0.08322210842439397  \\
            382.72552783109404  0.08321835249952475  \\
            382.8534868841971  0.08321461323986225  \\
            382.98144593730007  0.08321088953577067  \\
            383.10940499040305  0.08320718003782013  \\
            383.2373640435061  0.08320348315678654  \\
            383.3653230966091  0.08319979706365178  \\
            383.4932821497121  0.08319611946802095  \\
            383.6212412028151  0.08319244901882007  \\
            383.7492002559181  0.08318878683451957  \\
            383.8771593090211  0.08318513403617836  \\
            384.0051183621241  0.08318149166780564  \\
            384.13307741522715  0.08317786069636066  \\
            384.26103646833013  0.08317424201175286  \\
            384.3889955214331  0.08317063642684178  \\
            384.51695457453616  0.08316704467743712  \\
            384.64491362763914  0.0831634674222987  \\
            384.7728726807422  0.08315990524313653  \\
            384.90083173384517  0.0831563586446107  \\
            385.02879078694815  0.08315282805433145  \\
            385.1567498400512  0.0831493138228592  \\
            385.2847088931542  0.08314581622370447  \\
            385.4126679462572  0.08314233545332791  \\
            385.5406269993602  0.08313887163114035  \\
            385.6685860524632  0.08313542479950274  \\
            385.7965451055662  0.08313199492372615  \\
            385.9245041586692  0.08312858189207183  \\
            386.05246321177225  0.08312518551575111  \\
            386.18042226487523  0.08312180552892554  \\
            386.3083813179783  0.08311844158870672  \\
            386.43634037108126  0.08311509327515647  \\
            386.56429942418424  0.0831117600912867  \\
            386.6922584772873  0.08310844146305944  \\
            386.82021753039027  0.08310513612200719  \\
            386.9481765834933  0.08310184437823638  \\
            387.0761356365963  0.08309856718600862  \\
            387.2040946896993  0.0830953041552834  \\
            387.3320537428023  0.08309205493657504  \\
            387.4600127959053  0.08308881922095258  \\
            387.58797184900834  0.08308559674003992  \\
            387.7159309021113  0.08308238726601563  \\
            387.8438899552143  0.08307919061161322  \\
            387.97184900831735  0.08307600663012081  \\
            388.09980806142033  0.08307283521538145  \\
            388.2277671145234  0.08306967630179286  \\
            388.35572616762636  0.08306652986430763  \\
            388.48368522072934  0.08306339591843304  \\
            388.6116442738324  0.08306027452023125  \\
            388.73960332693537  0.08305716576631914  \\
            388.8675623800384  0.08305406979386838  \\
            388.9955214331414  0.08305098678060545  \\
            389.1234804862444  0.08304791694481156  \\
            389.2514395393474  0.08304486054532276  \\
            389.3793985924504  0.08304181788152987  \\
            389.50735764555344  0.08303878929337843  \\
            389.6353166986564  0.08303577516136885  \\
            389.7632757517594  0.08303277590655628  \\
            389.89123480486245  0.08302979199055063  \\
            390.01919385796543  0.08302682391551666  \\
            390.1471529110685  0.08302387222417383  \\
            390.27511196417146  0.08302093749979644  \\
            390.4030710172745  0.08301802036621354  \\
            390.5310300703775  0.083015121487809  \\
            390.65898912348047  0.08301224156952142  \\
            390.7869481765835  0.08300938135684423  \\
            390.9149072296865  0.0830065416358256  \\
            391.04286628278953  0.08300372323306855  \\
            391.1708253358925  0.08300092701573078  \\
            391.2987843889955  0.08299815496609174  \\
            391.42674344209854  0.08299541107712251  \\
            391.5547024952015  0.08299268312439231  \\
            391.68266154830457  0.08298996981039233  \\
            391.81062060140755  0.08298726995451591  \\
            391.93857965451053  0.08298458249305865  \\
            392.0665387076136  0.08298190647921828  \\
            392.19449776071656  0.08297924108309479  \\
            392.3224568138196  0.08297658559169034  \\
            392.4504158669226  0.08297393940890929  \\
            392.57837492002557  0.08297130205555821  \\
            392.7063339731286  0.08296867316934585  \\
            392.8342930262316  0.08296605250488318  \\
            392.96225207933463  0.08296343993368338  \\
            393.0902111324376  0.08296083544416177  \\
            393.2181701855406  0.08295823914163596  \\
            393.34612923864364  0.08295565124832568  \\
            393.4740882917466  0.0829530721033529  \\
            393.60204734484967  0.08295050216274177  \\
            393.73000639795265  0.08294794199941866  \\
            393.85796545105563  0.08294539230321213  \\
            393.9859245041587  0.08294285388085293  \\
            394.11388355726166  0.08294032765597402  \\
            394.2418426103647  0.08293781466911054  \\
            394.3698016634677  0.0829353160776999  \\
            394.4977607165707  0.0829328331560816  \\
            394.6257197696737  0.08293036729549742  \\
            394.7536788227767  0.08292792000409131  \\
            394.88163787587973  0.08292549290690944  \\
            395.0095969289827  0.08292308774590014  \\
            395.13755598208576  0.08292070637991399  \\
            395.26551503518874  0.0829183507847037  \\
            395.3934740882917  0.08291602305292427  \\
            395.52143314139477  0.08291372539413282  \\
            395.64939219449775  0.0829114601347887  \\
            395.7773512476008  0.0829092297182535  \\
            395.9053103007038  0.08290712320617133  \\
            396.03326935380676  0.08290500276437493  \\
            396.1612284069098  0.08290285153146985  \\
            396.2891874600128  0.08290067827801531  \\
            396.4171465131158  0.08289849108776301  \\
            396.5451055662188  0.0828962973576573  \\
            396.6730646193218  0.08289410379783514  \\
            396.80102367242483  0.08289191643162601  \\
            396.9289827255278  0.08288974059555203  \\
            397.05694177863086  0.08288758093932792  \\
            397.18490083173384  0.08288544142586093  \\
            397.3128598848368  0.08288332533125096  \\
            397.44081893793987  0.08288123524479048  \\
            397.56877799104285  0.08287917306896453  \\
            397.6967370441459  0.08287714001945073  \\
            397.8246960972489  0.08287513662511937  \\
            397.95265515035186  0.08287316272803326  \\
            398.0806142034549  0.08287121748344779  \\
            398.2085732565579  0.08286929935981097  \\
            398.3365323096609  0.08286740613876338  \\
            398.4644913627639  0.08286553491513822  \\
            398.59245041586695  0.08286368209696125  \\
            398.72040946896993  0.08286184340545084  \\
            398.8483685220729  0.08286001387501793  \\
            398.97632757517596  0.08285818785326605  \\
            399.10428662827894  0.08285635900099136  \\
            399.232245681382  0.08285452029218254  \\
            399.36020473448497  0.08285266401402092  \\
            399.48816378758795  0.08285078176688038  \\
            399.616122840691  0.08284886446432742  \\
            399.744081893794  0.08284690233312109  \\
            399.872040946897  0.08284488491321308  \\
            400.0  0.08284300236783712  \\
            400.127959053103  0.08284112409896395  \\
            400.255918106206  0.0828392006467333  \\
            400.383877159309  0.08283725992138137  \\
            400.51183621241205  0.08283532616626522  \\
            400.63979526551503  0.08283341995786289  \\
            400.767754318618  0.08283155820577318  \\
            400.89571337172106  0.08282975415271585  \\
            401.02367242482404  0.08282801737453149  \\
            401.1516314779271  0.08282635378018163  \\
            401.27959053103007  0.08282476561174867  \\
            401.40754958413305  0.08282325144443589  \\
            401.5355086372361  0.08282180618656743  \\
            401.6634676903391  0.08282042107958833  \\
            401.7914267434421  0.08281908369806454  \\
            401.9193857965451  0.08281777794968283  \\
            402.04734484964814  0.08281648407525093  \\
            402.1753039027511  0.08281517864869742  \\
            402.3032629558541  0.08281383457707174  \\
            402.43122200895715  0.08281242110054425  \\
            402.55918106206013  0.08281090379240616  \\
            402.6871401151632  0.08280924455906963  \\
            402.81509916826616  0.0828076917811918  \\
            402.94305822136914  0.08280616173004034  \\
            403.0710172744722  0.08280458583573178  \\
            403.19897632757517  0.08280298713343001  \\
            403.3269353806782  0.08280138587263608  \\
            403.4548944337812  0.08279979951718812  \\
            403.5828534868842  0.08279824274526137  \\
            403.7108125399872  0.08279672744936815  \\
            403.8387715930902  0.08279526273635793  \\
            403.96673064619324  0.08279385492741721  \\
            404.0946896992962  0.08279250755806968  \\
            404.2226487523992  0.08279122137817606  \\
            404.35060780550225  0.08278999435193421  \\
            404.47856685860523  0.0827888216578791  \\
            404.6065259117083  0.08278769568888276  \\
            404.73448496481126  0.08278660605215438  \\
            404.86244401791424  0.08278553956924022  \\
            404.9904030710173  0.08278448027602363  \\
            405.11836212412027  0.08278340942272508  \\
            405.2463211772233  0.08278230547390217  \\
            405.3742802303263  0.08278114410844956  \\
            405.5022392834293  0.08277989821959902  \\
            405.6301983365323  0.08277853791491945  \\
            405.7581573896353  0.08277720815277725  \\
            405.88611644273834  0.08277602477469055  \\
            406.0140754958413  0.0827748136690394  \\
            406.14203454894437  0.08277358875682231  \\
            406.26999360204735  0.08277236226876983  \\
            406.39795265515033  0.08277114474534455  \\
            406.5259117082534  0.08276994503674107  \\
            406.65387076135636  0.082768770302886  \\
            406.7818298144594  0.082767626013438  \\
            406.9097888675624  0.08276651594778776  \\
            407.03774792066537  0.08276544219505799  \\
            407.1657069737684  0.0827644051541034  \\
            407.2936660268714  0.08276340353351076  \\
            407.42162507997443  0.08276243435159887  \\
            407.5495841330774  0.0827614929364185  \\
            407.6775431861804  0.0827605729257525  \\
            407.80550223928344  0.08275966626711576  \\
            407.9334612923864  0.08275876321775512  \\
            408.06142034548947  0.08275785234464952  \\
            408.18937939859245  0.0827569205245099  \\
            408.31733845169543  0.0827559529437792  \\
            408.4452975047985  0.08275493309863244  \\
            408.57325655790146  0.08275384279497659  \\
            408.7012156110045  0.08275271561204617  \\
            408.8291746641075  0.08275181629329291  \\
            408.95713371721047  0.08275092121548591  \\
            409.0850927703135  0.08275003099965389  \\
            409.2130518234165  0.08274914623786564  \\
            409.34101087651953  0.08274826749323012  \\
            409.4689699296225  0.08274739529989643  \\
            409.5969289827255  0.0827465301630538  \\
            409.72488803582854  0.08274567255893159  \\
            409.8528470889315  0.08274482293479928  \\
            409.98080614203457  0.08274398170896653  \\
            410.10876519513755  0.08274314927078312  \\
            410.2367242482406  0.08274232598063894  \\
            410.3646833013436  0.08274151216996407  \\
            410.49264235444656  0.08274070814122868  \\
            410.6206014075496  0.08273991416794307  \\
            410.7485604606526  0.08273913049465774  \\
            410.8765195137556  0.08273835733696328  \\
            411.0044785668586  0.08273759488149039  \\
            411.1324376199616  0.08273684328590997  \\
            411.26039667306463  0.08273610267893301  \\
            411.3883557261676  0.08273537316031067  \\
            411.51631477927066  0.08273465480083422  \\
            411.64427383237364  0.08273394764233509  \\
            411.7722328854766  0.08273324522832687  \\
            411.90019193857967  0.08273254635653642  \\
            412.02815099168265  0.08273185188287864  \\
            412.1561100447857  0.08273116224558232  \\
            412.2840690978887  0.0827304778638385  \\
            412.41202815099166  0.0827297991378006  \\
            412.5399872040947  0.08272912644858432  \\
            412.6679462571977  0.08272846015826775  \\
            412.7959053103007  0.08272780060989124  \\
            412.9238643634037  0.0827271481274575  \\
            413.0518234165067  0.08272650301593157  \\
            413.17978246960973  0.08272586556124081  \\
            413.3077415227127  0.08272523603027489  \\
            413.43570057581576  0.08272461467088583  \\
            413.56365962891874  0.08272400171188797  \\
            413.6916186820217  0.08272339736305795  \\
            413.81957773512477  0.08272280181513478  \\
            413.94753678822775  0.08272221523981976  \\
            414.0754958413308  0.08272163778977654  \\
            414.2034548944338  0.08272106959863107  \\
            414.3314139475368  0.08272051078097165  \\
            414.4593730006398  0.08271996143234887  \\
            414.5873320537428  0.08271942162927572  \\
            414.7152911068458  0.082718887520671  \\
            414.8432501599488  0.08271835426417377  \\
            414.97120921305185  0.0827178232951099  \\
            415.09916826615483  0.08271729509279568  \\
            415.2271273192578  0.0827167701166227  \\
            415.35508637236086  0.08271624880605784  \\
            415.48304542546384  0.08271573158064319  \\
            415.6110044785669  0.08271521883999619  \\
            415.73896353166987  0.0827147109638095  \\
            415.86692258477285  0.08271420831185106  \\
            415.9948816378759  0.08271371122396409  \\
            416.1228406909789  0.08271322002006709  \\
            416.2507997440819  0.0827127350001538  \\
            416.3787587971849  0.08271225644429328  \\
            416.5067178502879  0.0827117846126298  \\
            416.6346769033909  0.08271131974538298  \\
            416.7626359564939  0.08271086206284764  \\
            416.89059500959695  0.08271041176539391  \\
            417.01855406269993  0.08270996903346717  \\
            417.1465131158029  0.08270953402758809  \\
            417.27447216890596  0.0827091068883526  \\
            417.40243122200894  0.08270868773643193  \\
            417.530390275112  0.08270827667257255  \\
            417.65834932821497  0.0827078667166396  \\
            417.78630838131795  0.08270754248865822  \\
            417.914267434421  0.08270729352893656  \\
            418.042226487524  0.08270704102156272  \\
            418.170185540627  0.08270672223390141  \\
            418.29814459373  0.08270629051659407  \\
            418.42610364683304  0.08270571530355882  \\
            418.554062699936  0.08270498211199043  \\
            418.682021753039  0.0827040925423604  \\
            418.80998080614205  0.08270306427841685  \\
            418.93793985924503  0.08270193108718464  \\
            419.0658989123481  0.08270074281896528  \\
            419.19385796545106  0.08269956540733694  \\
            419.32181701855404  0.08269848086915454  \\
            419.4497760716571  0.08269758730454961  \\
            419.57773512476007  0.0826969988969304  \\
            419.7056941778631  0.0826968459129818  \\
            419.8336532309661  0.08269818096745127  \\
            419.9616122840691  0.08270094075441188  \\
            420.0895713371721  0.08270461307119482  \\
            420.2175303902751  0.08270892109610734  \\
            420.34548944337814  0.08271362065214134  \\
            420.4734484964811  0.08271850020697337  \\
            420.6014075495841  0.08272338087296466  \\
            420.72936660268715  0.08272811640716105  \\
            420.85732565579013  0.08273259321129305  \\
            420.9852847088932  0.08273673033177581  \\
            421.11324376199616  0.08274047945970917  \\
            421.24120281509914  0.08274382493087756  \\
            421.3691618682022  0.08274678372575012  \\
            421.49712092130517  0.08274940546948058  \\
            421.6250799744082  0.08275177243190734  \\
            421.7530390275112  0.08275399952755351  \\
            421.8809980806142  0.08275624722793205  \\
            422.0089571337172  0.0827583374064134  \\
            422.1369161868202  0.08276006072613377  \\
            422.26487523992324  0.08276151925170079  \\
            422.3928342930262  0.08276280458692777  \\
            422.52079334612927  0.0827639978748339  \\
            422.64875239923225  0.08276516979764417  \\
            422.77671145233523  0.0827663805767894  \\
            422.9046705054383  0.0827676799729062  \\
            423.03262955854126  0.08276910728583699  \\
            423.1605886116443  0.08277069135463003  \\
            423.2885476647473  0.08277245055753937  \\
            423.41650671785027  0.08277439281202488  \\
            423.5444657709533  0.08277651557475225  \\
            423.6724248240563  0.08277880584159296  \\
            423.80038387715933  0.08278124014762435  \\
            423.9283429302623  0.08278378456712952  \\
            424.0563019833653  0.0827863947135974  \\
            424.18426103646834  0.08278910673449233  \\
            424.3122200895713  0.08279167327782495  \\
            424.44017914267437  0.0827941119268659  \\
            424.56813819577735  0.08279645341510769  \\
            424.69609724888033  0.0827987249751254  \\
            424.8240563019834  0.08280095033857648  \\
            424.95201535508636  0.08280314973620094  \\
            425.0799744081894  0.08280533989782118  \\
            425.2079334612924  0.08280753405234213  \\
            425.33589251439537  0.08280974192775117  \\
            425.4638515674984  0.08281196975111815  \\
            425.5918106206014  0.08281422024859542  \\
            425.71976967370443  0.08281649264541774  \\
            425.8477287268074  0.0828187826659024  \\
            425.9756877799104  0.08282108253344915  \\
            426.10364683301344  0.08282338097054018  \\
            426.2316058861164  0.0828256631987402  \\
            426.35956493921947  0.08282796686088777  \\
            426.48752399232245  0.08283016046116644  \\
            426.6154830454255  0.08283223538806425  \\
            426.7434420985285  0.08283423565991695  \\
            426.87140115163146  0.08283619977889768  \\
            426.9993602047345  0.08283816073101702  \\
            427.1273192578375  0.0828401459861228  \\
            427.2552783109405  0.08284217749790032  \\
            427.3832373640435  0.08284427170387221  \\
            427.5111964171465  0.08284643952539845  \\
            427.63915547024953  0.08284868636767642  \\
            427.7671145233525  0.08285101211974086  \\
            427.89507357645556  0.08285341115446387  \\
            428.02303262955854  0.08285587232855492  \\
            428.1509916826615  0.08285837898256085  \\
            428.27895073576457  0.0828609089408659  \\
            428.40690978886755  0.08286343451169162  \\
            428.5348688419706  0.08286596432902517  \\
            428.6628278950736  0.08286840383126741  \\
            428.79078694817656  0.08287067876839466  \\
            428.9187460012796  0.08287283570063937  \\
            429.0467050543826  0.08287491594607217  \\
            429.1746641074856  0.08287695558060183  \\
            429.3026231605886  0.0828789854379753  \\
            429.4305822136916  0.08288103110977763  \\
            429.55854126679463  0.08288311294543205  \\
            429.6865003198976  0.08288524605219995  \\
            429.81445937300066  0.08288744029518086  \\
            429.94241842610364  0.08288970029731246  \\
            430.0703774792066  0.08289202543937059  \\
            430.19833653230967  0.08289440985996924  \\
            430.32629558541265  0.0828968424555605  \\
            430.4542546385157  0.08289930688043473  \\
            430.5822136916187  0.08290178154672032  \\
            430.7101727447217  0.08290425423244396  \\
            430.8381317978247  0.08290671973197794  \\
            430.9660908509277  0.08290902615659297  \\
            431.0940499040307  0.08291121823049709  \\
            431.2220089571337  0.08291333565806797  \\
            431.34996801023675  0.08291541312385295  \\
            431.47792706333973  0.08291748029256896  \\
            431.6058861164427  0.08291956180910263  \\
            431.73384516954576  0.0829216772985102  \\
            431.86180422264874  0.08292384136601755  \\
            431.9897632757518  0.08292606359702019  \\
            432.11772232885477  0.08292834855708328  \\
            432.24568138195775  0.08293069579194165  \\
            432.3736404350608  0.0829330998274997  \\
            432.5015994881638  0.08293555016983155  \\
            432.6295585412668  0.0829380313051809  \\
            432.7575175943698  0.08294052269996112  \\
            432.8854766474728  0.08294299880075523  \\
            433.0134357005758  0.08294549320808746  \\
            433.1413947536788  0.08294783615348712  \\
            433.26935380678185  0.08295005090054626  \\
            433.39731285988483  0.08295217878460943  \\
            433.5252719129878  0.08295425611937411  \\
            433.65323096609086  0.08295631419689074  \\
            433.78119001919384  0.08295837928756275  \\
            433.9091490722969  0.0829604726401465  \\
            434.03710812539987  0.08296261048175135  \\
            434.16506717850285  0.08296480401783958  \\
            434.2930262316059  0.08296705943222646  \\
            434.4209852847089  0.08296937788708023  \\
            434.5489443378119  0.08297175552292205  \\
            434.6769033909149  0.08297418345862606  \\
            434.80486244401794  0.08297664779141943  \\
            434.9328214971209  0.08297912959688218  \\
            435.0607805502239  0.08298160492894735  \\
            435.18873960332695  0.08298409748509428  \\
            435.31669865642993  0.08298647850231006  \\
            435.444657709533  0.08298872242433841  \\
            435.57261676263596  0.08299087057039238  \\
            435.70057581573894  0.08299295940330441  \\
            435.828534868842  0.08299502052952627  \\
            435.95649392194497  0.08299708069912927  \\
            436.084452975048  0.08299916180580402  \\
            436.212412028151  0.0830012808868606  \\
            436.340371081254  0.08300345012322845  \\
            436.468330134357  0.08300567683945644  \\
            436.59628918746  0.08300796350371285  \\
            436.72424824056304  0.08301030772778538  \\
            436.852207293666  0.08301270226708109  \\
            436.980166346769  0.08301513502062649  \\
            437.10812539987205  0.0830175890310675  \\
            437.23608445297504  0.08302004248466939  \\
            437.3640435060781  0.08302250182853377  \\
            437.49200255918106  0.08302490088697266  \\
            437.61996161228404  0.08302715495064801  \\
            437.7479206653871  0.08302930539952012  \\
            437.87587971849007  0.08303138889525943  \\
            438.0038387715931  0.08303343738124659  \\
            438.1317978246961  0.08303547808257243  \\
            438.2597568777991  0.08303753350603792  \\
            438.3877159309021  0.08303962144015428  \\
            438.5156749840051  0.08304175495514285  \\
            438.64363403710814  0.0830439424029352  \\
            438.7715930902111  0.08304618741717304  \\
            438.89955214331417  0.08304848891320829  \\
            439.02751119641715  0.08305084108810304  \\
            439.15547024952014  0.08305323342062958  \\
            439.2834293026232  0.08305565067127035  \\
            439.41138835572616  0.08305807288221799  \\
            439.5393474088292  0.08306048095643423  \\
            439.6673064619322  0.08306289118186866  \\
            439.79526551503517  0.08306514891022415  \\
            439.9232245681382  0.08306729534464737  \\
            440.0511836212412  0.08306936713356336  \\
            440.17914267434423  0.0830713963706755  \\
            440.3071017274472  0.08307341059496563  \\
            440.4350607805502  0.0830754327906939  \\
            440.56301983365324  0.08307748138739887  \\
            440.6909788867562  0.08307957025989744  \\
            440.81893793985927  0.08308170872828495  \\
            440.94689699296225  0.08308390155793506  \\
            441.07485604606524  0.08308614895949984  \\
            441.2028150991683  0.08308844658890971  \\
            441.33077415227126  0.0830907855473735  \\
            441.4587332053743  0.0830931523813784  \\
            441.5866922584773  0.08309552908268998  \\
            441.71465131158027  0.08309789308835218  \\
            441.8426103646833  0.08310027243908619  \\
            441.9705694177863  0.08310252352097464  \\
            442.09852847088933  0.08310465684152747  \\
            442.2264875239923  0.08310670876496079  \\
            442.3544465770953  0.08310871128288945  \\
            442.48240563019834  0.08311069201432716  \\
            442.6103646833013  0.08311267420568635  \\
            442.73832373640437  0.08311467673077831  \\
            442.86628278950735  0.08311671409081302  \\
            442.9942418426104  0.08311879641439932  \\
            443.1222008957134  0.08312092945754482  \\
            443.25015994881636  0.08312311460365591  \\
            443.3781190019194  0.08312534886353778  \\
            443.5060780550224  0.08312762487539439  \\
            443.6340371081254  0.08312993090482851  \\
            443.7619961612284  0.08313225084484166  \\
            443.8899552143314  0.08313456421583418  \\
            444.01791426743443  0.08313688833011475  \\
            444.1458733205374  0.0831391231367103  \\
            444.27383237364046  0.08314123461965059  \\
            444.40179142674344  0.08314325865975279  \\
            444.5297504798464  0.08314522695981579  \\
            444.65770953294947  0.0831471670446203  \\
            444.78566858605245  0.08314910226092874  \\
            444.9136276391555  0.08315105177748537  \\
            445.0415866922585  0.08315303058501615  \\
            445.16954574536146  0.08315504949622884  \\
            445.2975047984645  0.08315711514581296  \\
            445.4254638515675  0.0831592299904398  \\
            445.5534229046705  0.08316139230876242  \\
            445.6813819577735  0.08316359620141564  \\
            445.8093410108765  0.08316583159101604  \\
            445.93730006397954  0.083168084222162  \\
            446.0652591170825  0.08317033566143363  \\
            446.19321817018556  0.08317258638664347  \\
            446.32117722328854  0.08317479553033029  \\
            446.4491362763915  0.08317687689314263  \\
            446.57709532949457  0.08317886564698906  \\
            446.70505438259755  0.08318079299392209  \\
            446.8330134357006  0.08318268616613822  \\
            446.9609724888036  0.08318456842597798  \\
            447.0889315419066  0.08318645906592584  \\
            447.2168905950096  0.08318837340861032  \\
            447.3448496481126  0.08319032280680388  \\
            447.4728087012156  0.08319231464342303  \\
            447.6007677543186  0.08319435233152822  \\
            447.72872680742165  0.08319643531432391  \\
            447.85668586052464  0.08319855906515856  \\
            447.9846449136276  0.08320071508752463  \\
            448.11260396673066  0.08320289091505856  \\
            448.24056301983364  0.08320507011154078  \\
            448.3685220729367  0.08320723227089571  \\
            448.49648112603967  0.08320940418086016  \\
            448.62444017914265  0.08321144711485512  \\
            448.7523992322457  0.08321339324001317  \\
            448.8803582853487  0.08321527305725093  \\
            449.0083173384517  0.08321711331650514  \\
            449.1362763915547  0.08321893701673257  \\
            449.2642354446577  0.08322076340591004  \\
            449.3921944977607  0.08322260798103451  \\
            449.5201535508637  0.08322448248812289  \\
            449.64811260396675  0.08322639492221227  \\
            449.77607165706974  0.08322834952735973  \\
            449.9040307101727  0.08323034679664244  \\
            450.03198976327576  0.08323238347215764  \\
            450.15994881637874  0.08323445254502262  \\
            450.2879078694818  0.08323654325537475  \\
            450.41586692258477  0.08323864109237143  \\
            450.54382597568775  0.08324072779419019  \\
            450.6717850287908  0.08324282434860997  \\
            450.7997440818938  0.08324482078232148  \\
            450.9277031349968  0.08324671723663093  \\
            451.0556621880998  0.08324854331686932  \\
            451.18362124120284  0.08325032510540004  \\
            451.3115802943058  0.08325208516161893  \\
            451.4395393474088  0.08325384252195422  \\
            451.56749840051185  0.08325561269986657  \\
            451.69545745361484  0.08325740768584904  \\
            451.8234165067179  0.08325923594742707  \\
            451.95137555982086  0.08326110242915857  \\
            452.07933461292384  0.08326300855263383  \\
            452.2072936660269  0.08326495221647555  \\
            452.33525271912987  0.08326692779633883  \\
            452.4632117722329  0.0832689261449112  \\
            452.5911708253359  0.08327093459191263  \\
            452.7191298784389  0.08327293694409545  \\
            452.8470889315419  0.0832749439392638  \\
            452.9750479846449  0.08327688594992863  \\
            453.10300703774794  0.08327872590930042  \\
            453.2309660908509  0.08328049233955834  \\
            453.3589251439539  0.08328221047536088  \\
            453.48688419705695  0.08328390226384587  \\
            453.61484325015994  0.08328558636463042  \\
            453.742802303263  0.083287278149811  \\
            453.87076135636596  0.08328898970396338  \\
            453.99872040946894  0.08329072982414264  \\
            454.126679462572  0.08329250401988317  \\
            454.25463851567497  0.08329431451319871  \\
            454.382597568778  0.08329616023858227  \\
            454.510556621881  0.08329803684300624  \\
            454.638515674984  0.08329993668592225  \\
            454.766474728087  0.0833018488392613  \\
            454.89443378119  0.0833037590874337  \\
            455.02239283429304  0.08330566355766315  \\
            455.150351887396  0.08330754339776042  \\
            455.27831094049907  0.08330932026227084  \\
            455.40626999360205  0.08331102141215305  \\
            455.53422904670504  0.08331267106201651  \\
            455.6621880998081  0.0833142903801215  \\
            455.79014715291106  0.08331589748837911  \\
            455.9181062060141  0.0833175074623513  \\
            456.0460652591171  0.08331913233125075  \\
            456.17402431222007  0.08332078107794112  \\
            456.3019833653231  0.08332245963893677  \\
            456.4299424184261  0.0833241709044029  \\
            456.55790147152914  0.08332591471815562  \\
            456.6858605246321  0.08332768787766173  \\
            456.8138195777351  0.08332948413403898  \\
            456.94177863083814  0.08333129419205589  \\
            457.0697376839411  0.08333310571013176  \\
            457.19769673704417  0.08333490330033679  \\
            457.32565579014715  0.0833367063942022  \\
            457.45361484325014  0.08333841378963705  \\
            457.5815738963532  0.08334004430378504  \\
            457.70953294945616  0.08334162096740982  \\
            457.8374920025592  0.08334316401022407  \\
            457.9654510556622  0.08334469086088934  \\
            458.09341010876517  0.0833462161470163  \\
            458.2213691618682  0.08334775169516447  \\
            458.3493282149712  0.08334930653084242  \\
            458.47728726807424  0.08335088687850771  \\
            458.6052463211772  0.08335249616156681  \\
            458.7332053742802  0.08335413500237525  \\
            458.86116442738324  0.08335580122223747  \\
            458.9891234804862  0.08335748984140694  \\
            459.11708253358927  0.08335919307908607  \\
            459.24504158669225  0.08336090035342629  \\
            459.3730006397953  0.08336259828152798  \\
            459.5009596928983  0.08336430060581258  \\
            459.62891874600126  0.08336593238196487  \\
            459.7568777991043  0.08336748716685435  \\
            459.8848368522073  0.08336898665350735  \\
            460.0127959053103  0.08337044998176722  \\
            460.1407549584133  0.08337189373829411  \\
            460.2687140115163  0.08337333195656516  \\
            460.39667306461934  0.08337477611687431  \\
            460.5246321177223  0.08337623514633254  \\
            460.65259117082536  0.08337771541886763  \\
            460.78055022392834  0.08337922075522432  \\
            460.9085092770313  0.08338075242296424  \\
            461.03646833013437  0.08338230913646592  \\
            461.16442738323735  0.08338388705692483  \\
            461.2923864363404  0.08338547979235328  \\
            461.4203454894434  0.08338707839758057  \\
            461.54830454254636  0.08338867137425282  \\
            461.6762635956494  0.08339026385879088  \\
            461.8042226487524  0.08339181409580243  \\
            461.9321817018554  0.08339328831440947  \\
            462.0601407549584  0.08339470672693221  \\
            462.1880998080614  0.08339608724146634  \\
            462.31605886116444  0.0833974454618828  \\
            462.4440179142674  0.08339879468782797  \\
            462.57197696737046  0.08340014591472349  \\
            462.69993602047344  0.08340150783376642  \\
            462.8278950735764  0.08340288683192913  \\
            462.95585412667947  0.08340428699195937  \\
            463.08381317978245  0.08340571009238021  \\
            463.2117722328855  0.08340715560749008  \\
            463.3397312859885  0.08340862070736278  \\
            463.4676903390915  0.08341010025784744  \\
            463.5956493921945  0.08341158682056854  \\
            463.7236084452975  0.08341307065292591  \\
            463.8515674984005  0.08341454585593729  \\
            463.9795265515035  0.08341600887193712  \\
            464.10748560460655  0.08341739793985872  \\
            464.23544465770954  0.08341873166020243  \\
            464.3634037108125  0.0834200265778839  \\
            464.49136276391556  0.08342129718223416  \\
            464.61932181701854  0.08342255590699951  \\
            464.7472808701216  0.08342381313034158  \\
            464.87523992322457  0.08342507717483733  \\
            465.00319897632755  0.08342635430747904  \\
            465.1311580294306  0.08342764873967427  \\
            465.2591170825336  0.08342896262724596  \\
            465.3870761356366  0.08343029607043234  \\
            465.5150351887396  0.08343164711388697  \\
            465.6429942418426  0.08343301174667866  \\
            465.7709532949456  0.08343438390229167  \\
            465.8989123480486  0.08343575545862547  \\
            466.02687140115165  0.0834371162379949  \\
            466.15483045425464  0.08343847832037567  \\
            466.2827895073576  0.08343977789942632  \\
            466.41074856046066  0.0834410234194038  \\
            466.53870761356364  0.08344222995221644  \\
            466.6666666666667  0.08344341076742419  \\
            466.79462571976967  0.08344457733223877  \\
            466.92258477287265  0.08344573931152359  \\
            467.0505438259757  0.08344690456779369  \\
            467.1785028790787  0.08344807916121591  \\
            467.3064619321817  0.08344926734960868  \\
            467.4344209852847  0.08345047158844222  \\
            467.56238003838774  0.0834516925308384  \\
            467.6903390914907  0.08345292902757076  \\
            467.8182981445937  0.08345417812706461  \\
            467.94625719769675  0.0834554350753969  \\
            468.07421625079974  0.08345669331629631  \\
            468.2021753039028  0.08345794449114317  \\
            468.33013435700576  0.08345919399257329  \\
            468.45809341010875  0.08346040647565643  \\
            468.5860524632118  0.08346156501154421  \\
            468.71401151631477  0.08346268334445546  \\
            468.8419705694178  0.08346377366734037  \\
            468.9699296225208  0.08346484662188042  \\
            469.0978886756238  0.08346591129848839  \\
            469.2258477287268  0.0834669752363084  \\
            469.3538067818298  0.08346804442321587  \\
            469.48176583493284  0.08346912329581753  \\
            469.6097248880358  0.08347021473945142  \\
            469.7376839411388  0.0834713200881869  \\
            469.86564299424185  0.08347243912482466  \\
            469.99360204734484  0.08347357008089665  \\
            470.1215611004479  0.08347470963666619  \\
            470.24952015355086  0.08347585292112789  \\
            470.37747920665385  0.08347699351200763  \\
            470.5054382597569  0.08347812343576269  \\
            470.63339731285987  0.08347925206825915  \\
            470.7613563659629  0.08348033259814032  \\
            470.8893154190659  0.0834813694038371  \\
            471.0172744721689  0.08348237381029011  \\
            471.1452335252719  0.0834833558428151  \\
            471.2731925783749  0.08348432422710297  \\
            471.40115163147794  0.08348528638921975  \\
            471.5291106845809  0.08348624845560655  \\
            471.65706973768397  0.0834872152530797  \\
            471.78502879078695  0.08348819030883062  \\
            471.91298784388994  0.08348917585042587  \\
            472.040946896993  0.08349017280580714  \\
            472.16890595009596  0.08349118080329127  \\
            472.296865003199  0.0834921981715702  \\
            472.424824056302  0.0834932219397111  \\
            472.55278310940497  0.08349424783715612  \\
            472.680742162508  0.08349527029372267  \\
            472.808701215611  0.08349628243960325  \\
            472.93666026871404  0.08349729148582077  \\
            473.064619321817  0.08349826182575264  \\
            473.19257837492  0.0834991927797748  \\
            473.32053742802304  0.08350009387795629  \\
            473.448496481126  0.08350097360442378  \\
            473.57645553422907  0.08350183939736165  \\
            473.70441458733205  0.08350269764901186  \\
            473.83237364043504  0.08350355370567411  \\
            473.9603326935381  0.08350441186770571  \\
            474.08829174664106  0.08350527538952168  \\
            474.2162507997441  0.08350614647959465  \\
            474.3442098528471  0.08350702630045492  \\
            474.47216890595007  0.08350791496869049  \\
            474.6001279590531  0.08350881155494701  \\
            474.7280870121561  0.08350971408392774  \\
            474.85604606525914  0.08351061953439366  \\
            474.9840051183621  0.0835115238391634  \\
            475.1119641714651  0.08351242188511321  \\
            475.23992322456814  0.08351330751317707  \\
            475.36788227767113  0.08351418844019486  \\
            475.49584133077417  0.08351503071788059  \\
            475.62380038387715  0.08351584138269812  \\
            475.7517594369802  0.08351662778861287  \\
            475.8797184900832  0.08351739649866903  \\
            476.00767754318616  0.08351815328498946  \\
            476.1356365962892  0.08351890312877577  \\
            476.2635956493922  0.08351965022030831  \\
            476.3915547024952  0.08352039795894611  \\
            476.5195137555982  0.08352114895312693  \\
            476.6474728087012  0.08352190502036728  \\
            476.77543186180424  0.0835226671872624  \\
            476.9033909149072  0.08352343568948617  \\
            477.03134996801026  0.08352420997179127  \\
            477.15930902111324  0.0835249886880091  \\
            477.28726807421623  0.08352576970104973  \\
            477.41522712731927  0.083526550082902  \\
            477.54318618042225  0.08352732611463344  \\
            477.6711452335253  0.08352809328639033  \\
            477.7991042866283  0.08352885104822004  \\
            477.92706333973126  0.0835295920841521  \\
            478.0550223928343  0.08353030344292069  \\
            478.1829814459373  0.08353099083118005  \\
            478.3109404990403  0.0835316594188974  \\
            478.4388995521433  0.08353231383935286  \\
            478.5668586052463  0.08353295818913947  \\
            478.69481765834934  0.08353359602816327  \\
            478.8227767114523  0.08353423037964318  \\
            478.95073576455536  0.08353486373011107  \\
            479.07869481765835  0.08353549802941176  \\
            479.20665387076133  0.083536134690703  \\
            479.33461292386437  0.08353677459045548  \\
            479.46257197696735  0.08353741806845283  \\
            479.5905310300704  0.08353806492779157  \\
            479.7184900831734  0.08353871443488126  \\
            479.8464491362764  0.08353936531944428  \\
            479.9744081893794  0.083540015774516  \\
            480.1023672424824  0.08354066345644476  \\
            480.2303262955854  0.08354130548489178  \\
            480.3582853486884  0.08354193844283124  \\
            480.48624440179145  0.08354256098238207  \\
            480.61420345489444  0.08354316843549228  \\
            480.7421625079974  0.08354375443459913  \\
            480.87012156110046  0.08354432240073496  \\
            480.99808061420345  0.08354487546484848  \\
            481.1260396673065  0.08354541646780472  \\
            481.25399872040947  0.08354594796038503  \\
            481.38195777351245  0.08354647220328712  \\
            481.5099168266155  0.08354699116712502  \\
            481.6378758797185  0.08354750653242914  \\
            481.7658349328215  0.08354801968964617  \\
            481.8937939859245  0.08354853173913919  \\
            482.0217530390275  0.08354904349118758  \\
            482.1497120921305  0.0835495554659871  \\
            482.2776711452335  0.08355006789364977  \\
            482.40563019833655  0.08355058071420407  \\
            482.53358925143954  0.08355109357759469  \\
            482.6615483045425  0.08355160584368276  \\
            482.78950735764556  0.08355211658224569  \\
            482.91746641074855  0.08355262457297725  \\
            483.0454254638516  0.08355312830548754  \\
            483.17338451695457  0.083553625979303  \\
            483.30134357005755  0.08355411550386643  \\
            483.4293026231606  0.08355459449459246  \\
            483.5572616762636  0.08355506066791928  \\
            483.6852207293666  0.0835555144796089  \\
            483.8131797824696  0.08355595705296524  \\
            483.94113883557264  0.08355638943975457  \\
            484.0690978886756  0.0835568126202055  \\
            484.1970569417786  0.08355722750300901  \\
            484.32501599488165  0.08355763492531841  \\
            484.45297504798464  0.08355803565274937  \\
            484.5809341010877  0.08355843037937992  \\
            484.70889315419066  0.08355881972775044  \\
            484.83685220729365  0.08355920424886365  \\
            484.9648112603967  0.08355958442218461  \\
            485.09277031349967  0.0835599606556408  \\
            485.2207293666027  0.08356033328562193  \\
            485.3486884197057  0.08356070257698019  \\
            485.4766474728087  0.08356106872303003  \\
            485.6046065259117  0.08356143184554828  \\
            485.7325655790147  0.08356179199477413  \\
            485.86052463211774  0.08356214914940915  \\
            485.98848368522073  0.08356250321661716  \\
            486.1164427383237  0.08356285403202446  \\
            486.24440179142675  0.0835632013597196  \\
            486.37236084452974  0.08356354489225355  \\
            486.5003198976328  0.08356388425063957  \\
            486.62827895073576  0.08356421898435332  \\
            486.75623800383875  0.0835645485713328  \\
            486.8841970569418  0.08356487194404337  \\
            487.01215611004477  0.08356518931904751  \\
            487.1401151631478  0.08356550137742258  \\
            487.2680742162508  0.0835658077034846  \\
            487.3960332693538  0.08356610792329294  \\
            487.5239923224568  0.08356640170465036  \\
            487.6519513755598  0.08356668875710298  \\
            487.77991042866284  0.08356696883194026  \\
            487.90786948176583  0.08356724172219505  \\
            488.03582853486887  0.08356750726264356  \\
            488.16378758797185  0.08356776532980535  \\
            488.29174664107484  0.08356801584194337  \\
            488.4197056941779  0.0835682587590639  \\
            488.54766474728086  0.08356849408291661  \\
            488.6756238003839  0.08356872185699454  \\
            488.8035828534869  0.0835689421665341  \\
            488.93154190658987  0.08356915513851502  \\
            489.0595009596929  0.08356936094166044  \\
            489.1874600127959  0.08356955978643683  \\
            489.31541906589894  0.08356975192505407  \\
            489.4433781190019  0.08356993765146536  \\
            489.5713371721049  0.08357011730136729  \\
            489.69929622520795  0.08357029125219981  \\
            489.82725527831093  0.08357045992314623  \\
            489.95521433141397  0.0835706237751332  \\
            490.08317338451695  0.08357078331083082  \\
            490.21113243761994  0.08357093907465243  \\
            490.339091490723  0.08357109165275485  \\
            490.46705054382596  0.08357124167303819  \\
            490.595009596929  0.08357138980514597  \\
            490.722968650032  0.08357153676046504  \\
            490.85092770313497  0.08357168329212562  \\
            490.978886756238  0.08357183019500135  \\
            491.106845809341  0.08357197830570914  \\
            491.23480486244404  0.08357212850260932  \\
            491.362763915547  0.0835722817058056  \\
            491.49072296865  0.08357244175778519  \\
            491.61868202175305  0.08357260705315483  \\
            491.74664107485603  0.08357276770150766  \\
            491.87460012795907  0.08357292250212865  \\
            492.00255918106205  0.08357307036603422  \\
            492.1305182341651  0.08357321031597215  \\
            492.2584772872681  0.08357334148642169  \\
            492.38643634037106  0.08357346312359347  \\
            492.5143953934741  0.08357357458542956  \\
            492.6423544465771  0.08357367534160338  \\
            492.7703134996801  0.08357376497351983  \\
            492.8982725527831  0.08357384317431521  \\
            493.0262316058861  0.08357390974885719  \\
            493.15419065898914  0.08357396461374487  \\
            493.2821497120921  0.08357400779730881  \\
            493.41010876519516  0.08357403943961092  \\
            493.53806781829815  0.08357405979244456  \\
            493.66602687140113  0.0835740692193345  \\
            493.79398592450417  0.08357406819553687  \\
            493.92194497760715  0.08357405730803927  \\
            494.0499040307102  0.08357403725556073  \\
            494.1778630838132  0.08357400884855161  \\
            494.30582213691616  0.08357397300919377  \\
            494.4337811900192  0.0835739307714004  \\
            494.5617402431222  0.08357388328081619  \\
            494.6896992962252  0.08357383179481717  \\
            494.8176583493282  0.08357377768251081  \\
            494.9456174024312  0.08357372242473601  \\
            495.07357645553424  0.08357366761406304  \\
            495.2015355086372  0.08357361495479362  \\
            495.32949456174026  0.08357356626296086  \\
            495.45745361484325  0.08357352346632929  \\
            495.58541266794623  0.08357348860439487  \\
            495.71337172104927  0.08357346382838492  \\
            495.84133077415225  0.08357345140125823  \\
            495.9692898272553  0.08357345369770498  \\
            496.0972488803583  0.0835734810942523  \\
            496.2252079334613  0.08357353682510187  \\
            496.3531669865643  0.08357358485077074  \\
            496.4811260396673  0.08357362352610481  \\
            496.60908509277033  0.08357365137304201  \\
            496.7370441458733  0.08357366708061219  \\
            496.86500319897635  0.08357366950493722  \\
            496.99296225207934  0.08357365766923096  \\
            497.1209213051823  0.08357363076379928  \\
            497.24888035828536  0.08357358814603998  \\
            497.37683941138835  0.08357352934044288  \\
            497.5047984644914  0.08357345403858982  \\
            497.63275751759437  0.08357336209915456  \\
            497.76071657069735  0.08357325354790292  \\
            497.8886756238004  0.08357312857769267  \\
            498.0166346769034  0.08357298754847355  \\
            498.1445937300064  0.08357283098728732  \\
            498.2725527831094  0.08357265958826775  \\
            498.4005118362124  0.08357247421264052  \\
            498.52847088931543  0.08357227588872339  \\
            498.6564299424184  0.08357206581192604  \\
            498.78438899552145  0.08357184534475016  \\
            498.91234804862444  0.08357161601678946  \\
            499.0403071017274  0.0835713795247296  \\
            499.16826615483046  0.08357113773234819  \\
            499.29622520793345  0.08357089267051493  \\
            499.4241842610365  0.08357064653719144  \\
            499.55214331413947  0.08357040169743135  \\
            499.68010236724245  0.08357016068338026  \\
            499.8080614203455  0.08356992619427576  \\
            499.9360204734485  0.08356970109644746  \\
            500.0639795265515  0.08356948842331692  \\
            500.1919385796545  0.08356929137539772  \\
            500.31989763275755  0.08356911332029539  \\
            500.44785668586053  0.0835689577927075  \\
            500.5758157389635  0.08356882849442354  \\
            500.70377479206655  0.08356873867940899  \\
            500.83173384516954  0.08356870674241833  \\
            500.9596928982726  0.0835686627158198  \\
            501.08765195137556  0.08356860475252575  \\
            501.21561100447855  0.08356853121199427  \\
            501.3435700575816  0.08356844066022903  \\
            501.47152911068457  0.08356833186977929  \\
            501.5994881637876  0.08356820381973988  \\
            501.7274472168906  0.08356805569575136  \\
            501.8554062699936  0.08356788688999982  \\
            501.9833653230966  0.08356769700121698  \\
            502.1113243761996  0.0835674858346802  \\
            502.23928342930265  0.08356725340221242  \\
            502.36724248240563  0.08356699992218222  \\
            502.4952015355086  0.08356672581950376  \\
            502.62316058861165  0.08356643172563688  \\
            502.75111964171464  0.08356611847858696  \\
            502.8790786948177  0.08356578712290504  \\
            503.00703774792066  0.08356543890968773  \\
            503.13499680102365  0.08356507529657735  \\
            503.2629558541267  0.08356469794776172  \\
            503.39091490722967  0.08356430873397436  \\
            503.5188739603327  0.08356390973249432  \\
            503.6468330134357  0.08356350322714637  \\
            503.7747920665387  0.0835630917083008  \\
            503.9027511196417  0.08356267787287355  \\
            504.0307101727447  0.08356226462432621  \\
            504.15866922584775  0.08356185507266593  \\
            504.28662827895073  0.08356145253444551  \\
            504.41458733205377  0.08356106053276333  \\
            504.54254638515675  0.0835606827972634  \\
            504.67050543825974  0.08356032326413537  \\
            504.7984644913628  0.08355998607611448  \\
            504.92642354446576  0.08355967558248158  \\
            505.0543825975688  0.08355939633906315  \\
            505.1823416506718  0.08355915310823125  \\
            505.3103007037748  0.08355895887202136  \\
            505.4382597568778  0.08355886121347766  \\
            505.5662188099808  0.08355872576835104  \\
            505.69417786308384  0.08355855634405046  \\
            505.8221369161868  0.08355835654520151  \\
            505.9500959692898  0.08355812977364623  \\
            506.07805502239285  0.08355787922844315  \\
            506.20601407549583  0.08355760790586737  \\
            506.33397312859887  0.08355731859941044  \\
            506.46193218170185  0.0835570138997805  \\
            506.58989123480484  0.08355669619490214  \\
            506.7178502879079  0.08355636766991646  \\
            506.84580934101086  0.08355603030718112  \\
            506.9737683941139  0.08355568588627024  \\
            507.1017274472169  0.08355533598397451  \\
            507.2296865003199  0.08355498197430104  \\
            507.3576455534229  0.08355462502847358  \\
            507.4856046065259  0.08355426611493227  \\
            507.61356365962894  0.08355390599933386  \\
            507.7415227127319  0.08355354524455154  \\
            507.8694817658349  0.08355318421067502  \\
            507.99744081893795  0.08355282305501059  \\
            508.12539987204093  0.08355246173208097  \\
            508.25335892514397  0.08355209999362545  \\
            508.38131797824695  0.08355173738859979  \\
            508.50927703135  0.08355137326317628  \\
            508.637236084453  0.08355100676074373  \\
            508.76519513755596  0.08355063682190746  \\
            508.893154190659  0.08355026218448929  \\
            509.021113243762  0.08354988138352755  \\
            509.14907229686503  0.08354949275127711  \\
            509.277031349968  0.08354909441720933  \\
            509.404990403071  0.08354868430801207  \\
            509.53294945617404  0.08354826014758976  \\
            509.660908509277  0.08354781945706324  \\
            509.78886756238006  0.08354735955476998  \\
            509.91682661548305  0.08354687755626386  \\
            510.04478566858603  0.08354664019039526  \\
            510.17274472168907  0.08354640945727866  \\
            510.30070377479205  0.08354618356418535  \\
            510.4286628278951  0.08354596223627181  \\
            510.5566218809981  0.0835457452092001  \\
            510.68458093410106  0.08354553222913769  \\
            510.8125399872041  0.08354532305275753  \\
            510.9404990403071  0.08354511744723807  \\
            511.06845809341013  0.08354491519026327  \\
            511.1964171465131  0.08354471607002253  \\
            511.3243761996161  0.08354451988521076  \\
            511.45233525271914  0.08354432644502831  \\
            511.5802943058221  0.08354413556918107  \\
            511.70825335892516  0.08354394708788036  \\
            511.83621241202815  0.08354376084184302  \\
            511.96417146513113  0.08354357668229138  \\
            512.0921305182342  0.08354339447095319  \\
            512.2200895713372  0.08354321408006175  \\
            512.3480486244401  0.08354303539235582  \\
            512.4760076775432  0.0835428583010796  \\
            512.6039667306462  0.08354268270998286  \\
            512.7319257837491  0.08354250853332078  \\
            512.8598848368522  0.08354233569585404  \\
            512.9878438899552  0.08354216413284882  \\
            513.1158029430583  0.08354199379007674  \\
            513.2437619961612  0.08354182462381496  \\
            513.3717210492642  0.0835416566008461  \\
            513.4996801023673  0.08354148969845823  \\
            513.6276391554702  0.08354132390444495  \\
            513.7555982085732  0.08354115921710531  \\
            513.8835572616763  0.08354099564524387  \\
            514.0115163147792  0.08354083320817063  \\
            514.1394753678823  0.08354067193570111  \\
            514.2674344209853  0.0835405118681563  \\
            514.3953934740883  0.08354035305636265  \\
            514.5233525271913  0.08354019556165217  \\
            514.6513115802943  0.0835400827861835  \\
            514.7792706333973  0.08353994600895577  \\
            514.9072296865003  0.08353978745250576  \\
            515.0351887396033  0.08353961438771833  \\
            515.1631477927064  0.0835394333827971  \\
            515.2911068458094  0.0835392503032642  \\
            515.4190658989123  0.08353907031196052  \\
            515.5470249520154  0.08353889786904552  \\
            515.6749840051184  0.08353873673199733  \\
            515.8029430582213  0.08353858995561271  \\
            515.9309021113244  0.08353845989200705  \\
            516.0588611644274  0.08353834819061443  \\
            516.1868202175303  0.08353825579818748  \\
            516.3147792706334  0.08353818295879759  \\
            516.4427383237364  0.0835381292138347  \\
            516.5706973768395  0.08353809340200742  \\
            516.6986564299424  0.083538073659343  \\
            516.8266154830454  0.08353806741918735  \\
            516.9545745361485  0.08353807141220498  \\
            517.0825335892514  0.08353808166637909  \\
            517.2104926423544  0.08353809350701148  \\
            517.3384516954575  0.08353810155672263  \\
            517.4664107485604  0.08353809973545162  \\
            517.5943698016634  0.0835380812604562  \\
            517.7223288547665  0.08353803864631276  \\
            517.8502879078695  0.08353796456571609  \\
            517.9782469609725  0.08353787414029025  \\
            518.1062060140755  0.08353778691421307  \\
            518.2341650671785  0.08353771157587797  \\
            518.3621241202815  0.08353764586610414  \\
            518.4900831733845  0.08353757657813653  \\
            518.6180422264875  0.08353747955764582  \\
            518.7460012795906  0.08353731970272843  \\
            518.8739603326935  0.08353706699576681  \\
            519.0019193857966  0.08353677883549672  \\
            519.1298784388996  0.08353647559832221  \\
            519.2578374920025  0.08353616777090501  \\
            519.3857965451056  0.0835358645153349  \\
            519.5137555982086  0.08353557366912961  \\
            519.6417146513115  0.08353530174523487  \\
            519.7696737044146  0.08353505303534668  \\
            519.8976327575176  0.08353482269431738  \\
            520.0255918106207  0.08353461359284013  \\
            520.1535508637236  0.08353442585646892  \\
            520.2815099168266  0.08353425825373764  \\
            520.4094689699297  0.08353410819616008  \\
            520.5374280230326  0.08353397173822989  \\
            520.6653870761356  0.0835338435774206  \\
            520.7933461292387  0.08353371705418562  \\
            520.9213051823416  0.08353358415195831  \\
            521.0492642354446  0.08353345828256556  \\
            521.1772232885477  0.08353331758793964  \\
            521.3051823416507  0.08353316305540992  \\
            521.4331413947536  0.08353300018064377  \\
            521.5611004478567  0.08353283228608299  \\
            521.6890595009597  0.08353266052094374  \\
            521.8170185540627  0.08353248386121666  \\
            521.9449776071657  0.08353229910966678  \\
            522.0729366602687  0.08353210089583357  \\
            522.2008957133717  0.08353188570417895  \\
            522.3288547664747  0.08353165532458086  \\
            522.4568138195777  0.08353141041618857  \\
            522.5847728726808  0.08353115550656416  \\
            522.7127319257837  0.08353089454549516  \\
            522.8406909788868  0.08353063090499467  \\
            522.9686500319898  0.08353036737930124  \\
            523.0966090850927  0.08353010618487897  \\
            523.2245681381958  0.08352984896041747  \\
            523.3525271912988  0.08352959676683186  \\
            523.4804862444018  0.08352935008726274  \\
            523.6084452975048  0.083529108269644  \\
            523.7364043506078  0.08352886293153848  \\
            523.8643634037109  0.08352861336703309  \\
            523.9923224568138  0.08352836112936207  \\
            524.1202815099168  0.0835281074804261  \\
            524.2482405630199  0.08352785339079233  \\
            524.3761996161228  0.08352759953969434  \\
            524.5041586692258  0.0835273463150321  \\
            524.6321177223289  0.08352709381337213  \\
            524.7600767754319  0.08352684183994734  \\
            524.8880358285348  0.08352658990865709  \\
            525.0159948816379  0.08352633672207882  \\
            525.1439539347409  0.08352607304412503  \\
            525.2719129878438  0.08352579907933282  \\
            525.3998720409469  0.08352551729944382  \\
            525.5278310940499  0.08352522986694343  \\
            525.6557901471529  0.08352493863506083  \\
            525.7837492002559  0.08352464514776912  \\
            525.9117082533589  0.08352435063978517  \\
            526.039667306462  0.08352405603656962  \\
            526.1676263595649  0.08352376195432702  \\
            526.295585412668  0.0835234687000057  \\
            526.423544465771  0.0835231764148582  \\
            526.5515035188739  0.08352287712028579  \\
            526.679462571977  0.0835225692319621  \\
            526.80742162508  0.08352225541017735  \\
            526.935380678183  0.08352193792646509  \\
            527.063339731286  0.08352161866360211  \\
            527.191298784389  0.0835212991156085  \\
            527.319257837492  0.08352098038774768  \\
            527.447216890595  0.08352066319652628  \\
            527.575175943698  0.08352034786969427  \\
            527.703134996801  0.08352003434624491  \\
            527.831094049904  0.08351972217641472  \\
            527.959053103007  0.0835194087927645  \\
            528.0870121561101  0.0835190853769952  \\
            528.2149712092131  0.08351875401927326  \\
            528.342930262316  0.08351841707629958  \\
            528.4708893154191  0.08351807655272404  \\
            528.5988483685221  0.08351773410114573  \\
            528.726807421625  0.08351739102211274  \\
            528.8547664747281  0.0835170482641223  \\
            528.9827255278311  0.08351670642362075  \\
            529.110684580934  0.08351636574500344  \\
            529.2386436340371  0.08351602612061493  \\
            529.3666026871401  0.08351568724381148  \\
            529.4945617402432  0.08351534503878703  \\
            529.6225207933461  0.08351499233277201  \\
            529.7504798464491  0.08351463201385816  \\
            529.8784388995522  0.08351426658351037  \\
            530.0063979526551  0.08351389815656668  \\
            530.1343570057581  0.08351352846123826  \\
            530.2623160588612  0.08351315883910944  \\
            530.3902751119641  0.08351279024513766  \\
            530.5182341650672  0.08351242324765351  \\
            530.6461932181702  0.08351205802836073  \\
            530.7741522712732  0.08351169438233617  \\
            530.9021113243762  0.08351133171802984  \\
            531.0300703774792  0.08351096755464142  \\
            531.1580294305822  0.08351059294181494  \\
            531.2859884836852  0.08351021047532733  \\
            531.4139475367882  0.0835098226817598  \\
            531.5419065898913  0.08350943170415784  \\
            531.6698656429943  0.08350903930203118  \\
            531.7978246960972  0.08350864685135384  \\
            531.9257837492003  0.08350825534456402  \\
            532.0537428023033  0.08350786539056425  \\
            532.1817018554062  0.08350747721472127  \\
            532.3096609085093  0.08350709065886604  \\
            532.4376199616123  0.08350670518129384  \\
            532.5655790147152  0.08350632051572504  \\
            532.6935380678183  0.08350592747369177  \\
            532.8214971209213  0.08350552512707445  \\
            532.9494561740244  0.08350511625784736  \\
            533.0774152271273  0.08350470325648107  \\
            533.2053742802303  0.08350428812194238  \\
            533.3333333333334  0.08350387246169437  \\
            533.4612923864363  0.0835034574916963  \\
            533.5892514395393  0.08350304403640373  \\
            533.7172104926424  0.08350263252876843  \\
            533.8451695457453  0.08350222301023842  \\
            533.9731285988483  0.08350181513075797  \\
            534.1010876519514  0.08350140814876761  \\
            534.2290467050544  0.08350100119460745  \\
            534.3570057581574  0.08350058426876066  \\
            534.4849648112604  0.08350015874162245  \\
            534.6129238643634  0.08349972732924055  \\
            534.7408829174664  0.08349929235496246  \\
            534.8688419705694  0.08349885574943558  \\
            534.9968010236724  0.08349841905060706  \\
            535.1247600767755  0.08349798340372395  \\
            535.2527191298784  0.08349754956133314  \\
            535.3806781829815  0.08349711788328129  \\
            535.5086372360845  0.08349668833671496  \\
            535.6365962891874  0.0834962604960805  \\
            535.7645553422905  0.08349583354312412  \\
            535.8925143953935  0.08349540718376891  \\
            536.0204734484964  0.08349497149408078  \\
            536.1484325015995  0.08349452679261649  \\
            536.2763915547025  0.08349407587670352  \\
            536.4043506078056  0.08349362115093918  \\
            536.5323096609085  0.08349316462719054  \\
            536.6602687140115  0.08349270792459447  \\
            536.7882277671146  0.08349225226955762  \\
            536.9161868202175  0.08349179849575639  \\
            537.0441458733205  0.08349134704413702  \\
            537.1721049264236  0.0834908979629155  \\
            537.3000639795265  0.08349045090757762  \\
            537.4280230326295  0.08349000514087893  \\
            537.5559820857326  0.08348956032030078  \\
            537.6839411388356  0.08348911170129665  \\
            537.8119001919385  0.08348865253141541  \\
            537.9398592450416  0.08348818581978686  \\
            538.0678182981446  0.08348771418540954  \\
            538.1957773512476  0.0834872398571507  \\
            538.3237364043506  0.08348676467374622  \\
            538.4516954574536  0.0834862900838007  \\
            538.5796545105566  0.08348581714578744  \\
            538.7076135636596  0.08348534652804843  \\
            538.8355726167626  0.08348487850879435  \\
            538.9635316698657  0.08348441297610452  \\
            539.0914907229686  0.08348394942792706  \\
            539.2194497760717  0.08348348697207864  \\
            539.3474088291747  0.08348302558451029  \\
            539.4753678822776  0.08348255905893695  \\
            539.6033269353807  0.08348208223753438  \\
            539.7312859884837  0.0834815981070917  \\
            539.8592450415867  0.0834811092692899  \\
            539.9872040946897  0.08348061794070175  \\
            540.1151631477927  0.08348012595279183  \\
            540.2431222008958  0.08347963475191654  \\
            540.3710812539987  0.08347914539932406  \\
            540.4990403071017  0.08347865857115443  \\
            540.6269993602048  0.08347817455843944  \\
            540.7549584133077  0.08347769326710272  \\
            540.8829174664107  0.08347721421795969  \\
            541.0108765195138  0.0834767365467176  \\
            541.1388355726168  0.08347625900397551  \\
            541.2667946257197  0.08347578156285976  \\
            541.3947536788228  0.08347529324455762  \\
            541.5227127319258  0.08347479645765686  \\
            541.6506717850287  0.08347429396721896  \\
            541.7786308381318  0.08347378816078531  \\
            541.9065898912348  0.08347328104837724  \\
            542.0345489443378  0.08347277426249602  \\
            542.1625079974408  0.08347226905812291  \\
            542.2904670505438  0.08347176631271902  \\
            542.4184261036469  0.08347126652622544  \\
            542.5463851567498  0.08347076982106322  \\
            542.6743442098528  0.08347027594213328  \\
            542.8023032629559  0.08346978425681656  \\
            542.9302623160588  0.08346929375497388  \\
            543.0582213691619  0.08346880304894601  \\
            543.1861804222649  0.08346831265774521  \\
            543.3141394753679  0.0834678111499058  \\
            543.4420985284709  0.08346730103492664  \\
            543.5700575815739  0.08346678509603724  \\
            543.698016634677  0.08346626575000284  \\
            543.8259756877799  0.08346574504712438  \\
            543.9539347408829  0.08346522467123858  \\
            544.081893793986  0.08346470593971786  \\
            544.2098528470889  0.08346418980347033  \\
            544.3378119001919  0.08346367684693988  \\
            544.465770953295  0.08346316728810611  \\
            544.593730006398  0.08346266097848433  \\
            544.7216890595009  0.08346215740312557  \\
            544.849648112604  0.08346165568061664  \\
            544.977607165707  0.08346115456308001  \\
            545.1055662188099  0.08346065342904133  \\
            545.233525271913  0.08346015013542604  \\
            545.361484325016  0.08345963548954057  \\
            545.489443378119  0.08345911257041641  \\
            545.617402431222  0.0834585841076261  \\
            545.745361484325  0.08345805248128318  \\
            545.8733205374281  0.08345751972204216  \\
            546.001279590531  0.0834569875110985  \\
            546.129238643634  0.08345645718018868  \\
            546.2571976967371  0.0834559297115902  \\
            546.38515674984  0.08345540573812148  \\
            546.513115802943  0.08345488554314198  \\
            546.6410748560461  0.08345436906055213  \\
            546.769033909149  0.08345385587479334  \\
            546.896992962252  0.08345334522084802  \\
            547.0249520153551  0.08345283598423955  \\
            547.1529110684581  0.08345232670103232  \\
            547.2808701215611  0.08345181711860594  \\
            547.4088291746641  0.08345130430456899  \\
            547.5367882277671  0.0834507799553696  \\
            547.6647472808701  0.08345024709936213  \\
            547.7927063339731  0.08344970844485346  \\
            547.9206653870762  0.08344916638010307  \\
            548.0486244401792  0.08344862297332303  \\
            548.1765834932821  0.08344807997267797  \\
            548.3045425463852  0.08344753880628511  \\
            548.4325015994882  0.08344700058221424  \\
            548.5604606525911  0.08344646608848774  \\
            548.6884197056942  0.08344593579308053  \\
            548.8163787587972  0.08344540984392017  \\
            548.9443378119001  0.08344488806888674  \\
            549.0722968650032  0.08344436997581292  \\
            549.2002559181062  0.08344385475248396  \\
            549.3282149712093  0.08344334126663773  \\
            549.4561740243122  0.0834428280659646  \\
            549.5841330774152  0.08344231337810759  \\
            549.7120921305183  0.08344179729305891  \\
            549.8400511836212  0.083441274367916  \\
            549.9680102367242  0.08344074054735201  \\
            550.0959692898273  0.08344019848537514  \\
            550.2239283429302  0.08343965059479294  \\
            550.3518873960332  0.08343909904721233  \\
            550.4798464491363  0.08343854577303964  \\
            550.6078055022393  0.08343799246148051  \\
            550.7357645553423  0.08343744056053999  \\
            550.8637236084453  0.08343689127702249  \\
            550.9916826615483  0.08343634557653178  \\
            551.1196417146513  0.08343580418347102  \\
            551.2476007677543  0.08343526758104271  \\
            551.3755598208573  0.08343473601124875  \\
            551.5035188739604  0.08343420947489039  \\
            551.6314779270633  0.08343368773156826  \\
            551.7594369801664  0.08343317029968234  \\
            551.8873960332694  0.08343265645643201  \\
            552.0153550863723  0.083432145237816  \\
            552.1433141394754  0.08343163543863243  \\
            552.2712731925784  0.08343112561247876  \\
            552.3992322456813  0.08343061407175181  \\
            552.5271912987844  0.08343009888764785  \\
            552.6551503518874  0.08342957789016242  \\
            552.7831094049905  0.08342904953277656  \\
            552.9110684580934  0.08342851008389915  \\
            553.0390275111964  0.08342796155811576  \\
            553.1669865642995  0.08342740638521536  \\
            553.2949456174024  0.08342684678137324  \\
            553.4229046705054  0.08342628474915112  \\
            553.5508637236085  0.08342572207749709  \\
            553.6788227767114  0.08342516034174553  \\
            553.8067818298144  0.0834246009036173  \\
            553.9347408829175  0.08342404491121957  \\
            554.0626999360205  0.08342349329904593  \\
            554.1906589891234  0.08342294678797627  \\
            554.3186180422265  0.0834224058852769  \\
            554.4465770953295  0.08342187088460051  \\
            554.5745361484325  0.08342134186598614  \\
            554.7024952015355  0.08342081869585923  \\
            554.8304542546385  0.08342030102703155  \\
            554.9584133077415  0.08341978829870128  \\
            555.0863723608445  0.08341927973645298  \\
            555.2143314139475  0.08341877435225752  \\
            555.3422904670506  0.08341827094447223  \\
            555.4702495201535  0.08341776809784072  \\
            555.5982085732566  0.08341726418349307  \\
            555.7261676263596  0.08341675735894567  \\
            555.8541266794625  0.08341624556810129  \\
            555.9820857325656  0.08341572654124907  \\
            556.1100447856686  0.08341519210615142  \\
            556.2380038387716  0.08341464727245976  \\
            556.3659628918746  0.08341409617254224  \\
            556.4939219449776  0.08341354053734329  \\
            556.6218809980807  0.0834129819612964  \\
            556.7498400511836  0.08341242190232404  \\
            556.8777991042866  0.08341186168183774  \\
            557.0057581573897  0.08341130248473813  \\
            557.1337172104926  0.08341074535941478  \\
            557.2616762635956  0.08341019121774632  \\
            557.3896353166987  0.08340964083510045  \\
            557.5175943698017  0.08340909485033388  \\
            557.6455534229046  0.08340855376579234  \\
            557.7735124760077  0.08340801794731065  \\
            557.9014715291107  0.08340748762421257  \\
            558.0294305822136  0.083406962889311  \\
            558.1573896353167  0.0834064436989078  \\
            558.2853486884197  0.08340592987279391  \\
            558.4133077415227  0.08340542109424927  \\
            558.5412667946257  0.08340491691004288  \\
            558.6692258477287  0.08340441673043276  \\
            558.7971849008318  0.08340391982916599  \\
            558.9251439539347  0.08340342534347865  \\
            559.0531030070377  0.08340293227409588  \\
            559.1810620601408  0.08340243948523185  \\
            559.3090211132437  0.08340194570458974  \\
            559.4369801663468  0.0834014495233618  \\
            559.5649392194498  0.0834009493962293  \\
            559.6928982725528  0.08340044364136255  \\
            559.8208573256558  0.08339993044042088  \\
            559.9488163787588  0.08339940783855267  \\
            560.0767754318618  0.08339886225596602  \\
            560.2047344849648  0.08339831226853471  \\
            560.3326935380678  0.08339775985999771  \\
            560.4606525911709  0.08339720634886823  \\
            560.5886116442738  0.08339665293760688  \\
            560.7165706973768  0.08339610071262167  \\
            560.8445297504799  0.08339555064426799  \\
            560.9724888035829  0.08339500358684855  \\
            561.1004478566858  0.08339446027861357  \\
            561.2284069097889  0.08339392134176053  \\
            561.3563659628919  0.08339338728243438  \\
            561.4843250159948  0.08339285849072742  \\
            561.6122840690979  0.08339233524067932  \\
            561.7402431222009  0.08339181769027718  \\
            561.8682021753038  0.08339130588145542  \\
            561.9961612284069  0.08339079974009589  \\
            562.1241202815099  0.08339029907602782  \\
            562.252079334613  0.08338980358302785  \\
            562.3800383877159  0.08338931283881992  \\
            562.5079974408189  0.08338882630507545  \\
            562.635956493922  0.08338834332741317  \\
            562.7639155470249  0.08338786313539925  \\
            562.891874600128  0.08338738484254722  \\
            563.019833653231  0.08338690744631799  \\
            563.1477927063339  0.08338642982811986  \\
            563.275751759437  0.08338595075330853  \\
            563.40371081254  0.08338546887118704  \\
            563.531669865643  0.08338498271500587  \\
            563.659628918746  0.08338449070196284  \\
            563.787587971849  0.08338399113320319  \\
            563.915547024952  0.08338347906345371  \\
            564.043506078055  0.08338294823994313  \\
            564.171465131158  0.0833824155709845  \\
            564.299424184261  0.08338188218284501  \\
            564.4273832373641  0.0833813491057977  \\
            564.555342290467  0.08338081727412132  \\
            564.6833013435701  0.08338028752610047  \\
            564.8112603966731  0.08337976060402554  \\
            564.939219449776  0.08337923715419264  \\
            565.0671785028791  0.08337871772690374  \\
            565.1951375559821  0.08337820277646654  \\
            565.323096609085  0.08337769266119459  \\
            565.4510556621881  0.08337718764340717  \\
            565.5790147152911  0.08337668788942937  \\
            565.7069737683942  0.08337619346959209  \\
            565.8349328214971  0.08337570435823197  \\
            565.9628918746001  0.08337522043369147  \\
            566.0908509277032  0.08337474147831883  \\
            566.2188099808061  0.08337426717846808  \\
            566.3467690339091  0.08337379712449902  \\
            566.4747280870122  0.08337333081077727  \\
            566.6026871401151  0.08337286763567422  \\
            566.7306461932181  0.08337240690156705  \\
            566.8586052463212  0.0833719478148387  \\
            566.9865642994242  0.08337148948587794  \\
            567.1145233525272  0.08337103092907931  \\
            567.2424824056302  0.08337057106284311  \\
            567.3704414587332  0.0833701087095755  \\
            567.4984005118362  0.08336964259568834  \\
            567.6263595649392  0.08336917135159932  \\
            567.7543186180422  0.08336869351173194  \\
            567.8822776711453  0.08336820135955966  \\
            568.0102367242482  0.08336769759902084  \\
            568.1381957773513  0.08336719350415508  \\
            568.2661548304543  0.08336668985896681  \\
            568.3941138835572  0.08336618737886568  \\
            568.5220729366603  0.0833656867106668  \\
            568.6500319897633  0.08336518843259051  \\
            568.7779910428662  0.08336469305426254  \\
            568.9059500959693  0.08336420101671396  \\
            569.0339091490723  0.08336371269238116  \\
            569.1618682021754  0.08336322838510586  \\
            569.2898272552783  0.08336274833013511  \\
            569.4177863083813  0.08336227269412134  \\
            569.5457453614844  0.0833618015751223  \\
            569.6737044145873  0.08336133500260098  \\
            569.8016634676903  0.08336087293742588  \\
            569.9296225207934  0.08336041527187069  \\
            570.0575815738963  0.0833599618296145  \\
            570.1855406269993  0.08335951236574174  \\
            570.3134996801024  0.08335906656674213  \\
            570.4414587332054  0.0833586240505108  \\
            570.5694177863083  0.08335818436634815  \\
            570.6973768394114  0.08335774699495994  \\
            570.8253358925144  0.08335731134845727  \\
            570.9532949456174  0.08335687677035655  \\
            571.0812539987204  0.08335644253557958  \\
            571.2092130518234  0.08335600785045347  \\
            571.3371721049264  0.0833555718527106  \\
            571.4651311580294  0.0833551336114888  \\
            571.5930902111324  0.08335469212733118  \\
            571.7210492642355  0.08335424633218615  \\
            571.8490083173384  0.08335379508940753  \\
            571.9769673704415  0.08335332788207876  \\
            572.1049264235445  0.08335285827274448  \\
            572.2328854766474  0.08335238990911474  \\
            572.3608445297505  0.0833519232186888  \\
            572.4888035828535  0.083351458588062  \\
            572.6167626359565  0.08335099636292577  \\
            572.7447216890595  0.08335053684806759  \\
            572.8726807421625  0.08335008030737097  \\
            573.0006397952656  0.08334962696381555  \\
            573.1285988483685  0.083349176999477  \\
            573.2565579014715  0.08334873055552705  \\
            573.3845169545746  0.08334828773223352  \\
            573.5124760076775  0.08334784858896031  \\
            573.6404350607805  0.08334741314416733  \\
            573.7683941138836  0.08334698137541059  \\
            573.8963531669866  0.0833465532193422  \\
            574.0243122200895  0.08334612857171025  \\
            574.1522712731926  0.083345707287359  \\
            574.2802303262956  0.0833452891802287  \\
            574.4081893793986  0.0833448740233557  \\
            574.5361484325016  0.08334446154887241  \\
            574.6641074856046  0.0833440514480073  \\
            574.7920665387076  0.08334364337108492  \\
            574.9200255918106  0.08334323692752586  \\
            575.0479846449136  0.08334283168584683  \\
            575.1759436980167  0.08334242717366054  \\
            575.3039027511196  0.08334202287767582  \\
            575.4318618042226  0.08334161824369753  \\
            575.5598208573257  0.08334121267662663  \\
            575.6877799104286  0.0833408055404601  \\
            575.8157389635317  0.08334039615829104  \\
            575.9436980166347  0.08333998381230856  \\
            576.0716570697377  0.08333956774379793  \\
            576.1996161228407  0.08333913860130143  \\
            576.3275751759437  0.08333871072775616  \\
            576.4555342290467  0.08333828519326737  \\
            576.5834932821497  0.08333786213181697  \\
            576.7114523352527  0.08333744166019975  \\
            576.8394113883558  0.08333702387802326  \\
            576.9673704414587  0.08333660886770788  \\
            577.0953294945617  0.08333619669448682  \\
            577.2232885476648  0.0833357874064061  \\
            577.3512476007678  0.08333538103432454  \\
            577.4792066538707  0.08333497759191381  \\
            577.6071657069738  0.08333457707565838  \\
            577.7351247600768  0.08333417946485551  \\
            577.8630838131797  0.08333378472161534  \\
            577.9910428662828  0.08333339279086076  \\
            578.1190019193858  0.08333300360032751  \\
            578.2469609724888  0.08333261706056418  \\
            578.3749200255918  0.08333223306493209  \\
            578.5028790786948  0.08333185148960545  \\
            578.6308381317979  0.08333147219357127  \\
            578.7587971849008  0.08333109501862936  \\
            578.8867562380038  0.08333071978939237  \\
            579.0147152911069  0.08333034631328573  \\
            579.1426743442098  0.08332997438054773  \\
            579.2706333973128  0.08332960376422947  \\
            579.3985924504159  0.08332923422019484  \\
            579.5265515035188  0.08332886548712055  \\
            579.6545105566219  0.08332849728649618  \\
            579.7824696097249  0.08332812932262403  \\
            579.9104286628279  0.0833277612826193  \\
            580.0383877159309  0.08332739283641  \\
            580.1663467690339  0.08332702363673691  \\
            580.294305822137  0.08332665331915365  \\
            580.4222648752399  0.08332628150202669  \\
            580.5502239283429  0.08332590482103935  \\
            580.678182981446  0.08332552495074348  \\
            580.806142034549  0.08332514794831905  \\
            580.9341010876519  0.08332477374839425  \\
            581.062060140755  0.08332440228520309  \\
            581.190019193858  0.08332403349258527  \\
            581.3179782469609  0.0833236673039863  \\
            581.445937300064  0.08332330365245748  \\
            581.573896353167  0.08332294247065589  \\
            581.7018554062699  0.08332258369084436  \\
            581.829814459373  0.08332222724489152  \\
            581.957773512476  0.08332187306427177  \\
            582.0857325655791  0.08332152108006527  \\
            582.213691618682  0.08332117122295794  \\
            582.341650671785  0.08332082342324153  \\
            582.4696097248881  0.08332047761081353  \\
            582.597568777991  0.0833201337151772  \\
            582.725527831094  0.08331979166544161  \\
            582.8534868841971  0.08331945139032154  \\
            582.9814459373  0.08331911281813763  \\
            583.109404990403  0.08331877587681623  \\
            583.2373640435061  0.08331844049388949  \\
            583.3653230966091  0.08331810659649534  \\
            583.4932821497121  0.08331777411137747  \\
            583.6212412028151  0.08331744296488537  \\
            583.7492002559181  0.08331711308297428  \\
            583.8771593090211  0.08331678439120521  \\
            584.0051183621241  0.08331645681474499  \\
            584.1330774152271  0.08331613027836617  \\
            584.2610364683302  0.08331580470644712  \\
            584.3889955214331  0.08331548002297195  \\
            584.5169545745362  0.08331515615153058  \\
            584.6449136276392  0.0833148330153187  \\
            584.7728726807421  0.08331451053713772  \\
            584.9008317338452  0.08331418863939488  \\
            585.0287907869482  0.08331386724410321  \\
            585.1567498400511  0.08331354627288147  \\
            585.2847088931542  0.08331322485692695  \\
            585.4126679462572  0.08331290367562004  \\
            585.5406269993603  0.08331258503095128  \\
            585.6685860524632  0.08331226879326836  \\
            585.7965451055662  0.08331195483936894  \\
            585.9245041586693  0.08331164305250063  \\
            586.0524632117722  0.08331133332236097  \\
            586.1804222648752  0.08331102554509749  \\
            586.3083813179783  0.08331071962330766  \\
            586.4363403710812  0.08331041546603889  \\
            586.5642994241842  0.08331011298878856  \\
            586.6922584772873  0.08330981211350401  \\
            586.8202175303903  0.08330951276858252  \\
            586.9481765834933  0.08330921488887134  \\
            587.0761356365963  0.08330891841566768  \\
            587.2040946896993  0.08330862329671866  \\
            587.3320537428023  0.08330832948622142  \\
            587.4600127959053  0.083308036944823  \\
            587.5879718490083  0.08330774563962044  \\
            587.7159309021113  0.08330745554416068  \\
            587.8438899552143  0.08330716663844068  \\
            587.9718490083173  0.0833068789089073  \\
            588.0998080614204  0.08330659234845739  \\
            588.2277671145233  0.08330630695643772  \\
            588.3557261676264  0.08330602273864506  \\
            588.4836852207294  0.0833057397073261  \\
            588.6116442738323  0.08330545788117752  \\
            588.7396033269354  0.0833051772853459  \\
            588.8675623800384  0.0833048979514278  \\
            588.9955214331414  0.08330461991746976  \\
            589.1234804862444  0.08330434322796827  \\
            589.2514395393474  0.08330406793386973  \\
            589.3793985924505  0.08330379409257054  \\
            589.5073576455534  0.08330352176791704  \\
            589.6353166986564  0.08330325103020553  \\
            589.7632757517595  0.08330298195618224  \\
            589.8912348048624  0.0833027146290434  \\
            590.0191938579654  0.08330244913843515  \\
            590.1471529110685  0.0833021855804536  \\
            590.2751119641715  0.08330192405764486  \\
            590.4030710172744  0.08330166467900492  \\
            590.5310300703775  0.08330140755997975  \\
            590.6589891234805  0.08330115774090951  \\
            590.7869481765835  0.08330090897854271  \\
            590.9149072296865  0.08330066005271046  \\
            591.0428662827895  0.0833004111451179  \\
            591.1708253358925  0.0833001624286129  \\
            591.2987843889955  0.08329991406718604  \\
            591.4267434420985  0.08329966621597057  \\
            591.5547024952016  0.08329941902124245  \\
            591.6826615483045  0.08329917262042036  \\
            591.8106206014075  0.08329892714206566  \\
            591.9385796545106  0.08329868270588238  \\
            592.0665387076135  0.0832984394227173  \\
            592.1944977607166  0.08329819739455983  \\
            592.3224568138196  0.08329795671454217  \\
            592.4504158669226  0.08329771746693913  \\
            592.5783749200256  0.08329747972716826  \\
            592.7063339731286  0.08329724356178982  \\
            592.8342930262316  0.08329700902850673  \\
            592.9622520793346  0.08329677617616464  \\
            593.0902111324376  0.08329654504475188  \\
            593.2181701855407  0.08329631566539947  \\
            593.3461292386436  0.08329608806038115  \\
            593.4740882917466  0.08329586224311336  \\
            593.6020473448497  0.0832956382181552  \\
            593.7300063979527  0.08329541598120851  \\
            593.8579654510556  0.08329519551911782  \\
            593.9859245041587  0.08329497680987033  \\
            594.1138835572617  0.08329475982259597  \\
            594.2418426103646  0.08329454451756733  \\
            594.3698016634677  0.08329433084619976  \\
            594.4977607165707  0.08329411875105124  \\
            594.6257197696737  0.0832939081658225  \\
            594.7536788227767  0.0832936990153569  \\
            594.8816378758797  0.08329349121564059  \\
            595.0095969289828  0.08329328467380236  \\
            595.1375559820857  0.08329307928811369  \\
            595.2655150351887  0.0832928749479888  \\
            595.3934740882918  0.08329267153398455  \\
            595.5214331413947  0.08329246891780057  \\
            595.6493921944978  0.08329226696227912  \\
            595.7773512476008  0.08329206552140521  \\
            595.9053103007037  0.08329186444030649  \\
            596.0332693538068  0.08329166355525339  \\
            596.1612284069098  0.08329146269365895  \\
            596.2891874600128  0.08329126167407895  \\
            596.4171465131158  0.08329106030621189  \\
            596.5451055662188  0.08329085839089892  \\
            596.6730646193218  0.08329065572012392  \\
            596.8010236724248  0.08329045207701345  \\
            596.9289827255278  0.08329024723583679  \\
            597.0569417786309  0.0832900409620059  \\
            597.1849008317339  0.08328986257958829  \\
            597.3128598848368  0.08328968446453941  \\
            597.4408189379399  0.08328950443955395  \\
            597.5687779910429  0.08328932510512838  \\
            597.6967370441458  0.0832891486420388  \\
            597.8246960972489  0.0832889768113411  \\
            597.9526551503519  0.08328881095437077  \\
            598.0806142034548  0.08328865199274295  \\
            598.2085732565579  0.08328850042835255  \\
            598.3365323096609  0.08328835634337409  \\
            598.464491362764  0.08328821940026178  \\
            598.5924504158669  0.08328808884174956  \\
            598.7204094689699  0.08328796349085098  \\
            598.848368522073  0.08328784175085932  \\
            598.9763275751759  0.0832877216053475  \\
            599.1042866282789  0.08328760061816816  \\
            599.232245681382  0.0832874759334536  \\
            599.3602047344849  0.08328734427561578  \\
            599.488163787588  0.08328720194934637  \\
            599.616122840691  0.08328703300048962  \\
            599.744081893794  0.08328681334861754  \\
            599.872040946897  0.0832865928869249  \\
            600.0  0.08328637500015096  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8bce7497-c067-4821-89d6-2d5c3ef21d2e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6c34264f-ef22-438f-b417-e9e6168f7a0f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={05ebf255-44d1-452c-a489-4397986a79f9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_3$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-68.73333333333332mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-18.0}, xmax={618.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\bar{c}(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5702285940130635}, ymax={0.30527622401087384}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$}}, ytick={{-0.4,-0.2,0.0,0.2}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={34b6a6e4-b7de-45e1-b8dc-1d47da4bf785}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987456974295857  \\
            0.002477888925843502  0.19773085279977679  \\
            0.01356599775406906  0.18763355875500592  \\
            0.04267217637262988  0.16160701249154916  \\
            0.07115012498681937  0.13689071403813274  \\
            0.08765865975594017  0.12292420997993588  \\
            0.12439078879745355  0.09280554164986284  \\
            0.14188294423646158  0.07893283793262512  \\
            0.18939327821209725  0.04273598152196371  \\
            0.23690361218773293  0.008612615543184996  \\
            0.3047930983002035  -0.03677303846857295  \\
            0.39187335299683673  -0.08962101308548587  \\
            0.5057807099031092  -0.15056136433981102  \\
            0.6196880668093816  -0.20330977719025456  \\
            0.7335954237156541  -0.24891080846589486  \\
            0.8475027806219266  -0.2882794981947748  \\
            0.9705114760293078  -0.3247162036767784  \\
            1.099831800396245  -0.3571541210987252  \\
            1.2359993584318105  -0.3857590500462645  \\
            1.37936030117342  -0.4106718037963501  \\
            1.5304205567471976  -0.43208948872224945  \\
            1.6897587998649661  -0.45023430089653665  \\
            1.8580500752824656  -0.46534994052232065  \\
            2.036093509971699  -0.47769709078337885  \\
            2.2248487427789914  -0.487548791335367  \\
            2.425490375961094  -0.49518620620144677  \\
            2.6394931817322447  -0.5008948510466648  \\
            2.868770049253279  -0.504961351524976  \\
            3.1159202102225887  -0.5076711128713631  \\
            3.384734161327444  -0.5093073308004616  \\
            3.681438430155593  -0.5101524203091239  \\
            4.018624603286345  -0.5104953795871535  \\
            4.427454737819895  -0.5106668808592847  \\
            4.836284872353445  -0.5110464456752255  \\
            5.258403419413766  -0.5119177230937707  \\
            5.680521966474088  -0.5133884002863651  \\
            6.10264051353441  -0.515472256500553  \\
            6.524759060594731  -0.518036027842843  \\
            6.946877607655053  -0.5194871378871666  \\
            7.368996154715375  -0.5178691754981838  \\
            7.8381811367860115  -0.5121896522990897  \\
            8.406961383152176  -0.501621971694373  \\
            8.991105815659212  -0.4884429857446745  \\
            9.670796295825813  -0.4721125759377145  \\
            10.377498610450857  -0.45550436978867187  \\
            11.126632095584435  -0.4392814473444987  \\
            11.918945227278261  -0.4241222928294641  \\
            12.758341529540875  -0.41036693455075224  \\
            13.6462296356971  -0.39819626108730766  \\
            14.58395782577812  -0.3876422142904129  \\
            15.572086961735938  -0.3786476353228261  \\
            16.610511892067766  -0.37109648613298585  \\
            17.698360626802344  -0.36483311530136264  \\
            18.833988040001564  -0.35967087402987447  \\
            20.014935997139954  -0.35539645105087286  \\
            21.237875380884667  -0.35177380394969543  \\
            22.498561763626327  -0.3485501567919855  \\
            23.791871161041488  -0.3454649493988945  \\
            25.11179963433991  -0.3422617208820832  \\
            26.451700973065904  -0.3387011360325024  \\
            27.80456935328054  -0.3345737169238408  \\
            29.163377308943005  -0.3294908121436273  \\
            30.52218526460547  -0.32139733380119595  \\
            31.93389225061479  -0.3091576785412878  \\
            33.34559923662411  -0.2937929400058728  \\
            34.75730622263343  -0.27611889919953686  \\
            36.16901320864275  -0.256808986821353  \\
            37.58072019465207  -0.2363464762654081  \\
            38.992427180661394  -0.21506002217652698  \\
            40.030999235968494  -0.1990327037076676  \\
            41.069571291275594  -0.18310320964077173  \\
            42.17597009156534  -0.16629416441844486  \\
            43.282368891855086  -0.1495882285637837  \\
            44.38876769214483  -0.13294426387333214  \\
            45.12599563526634  -0.12183834027848296  \\
            45.736401907045924  -0.11265875299497145  \\
            46.472003910716154  -0.1015680858062139  \\
            47.207605914386384  -0.09042603369408556  \\
            47.943207918056615  -0.07927125679517104  \\
            48.678809921726845  -0.06815046578778296  \\
            49.414411925397076  -0.05710187585465491  \\
            50.150013929067306  -0.04615140831315623  \\
            50.88561593273754  -0.03531547791972759  \\
            51.62121793640777  -0.02460557067720648  \\
            52.356819940078  -0.014031896007530126  \\
            53.09242194374823  -0.003605219725299198  \\
            53.82802394741846  0.006662839060106766  \\
            54.56362595108869  0.016760331147934626  \\
            55.29922795475892  0.026675667591362126  \\
            56.03482995842915  0.036398122675692174  \\
            56.77043196209938  0.045918054982729536  \\
            57.50603396576961  0.05522690970823239  \\
            58.24163596943984  0.06431711355731959  \\
            58.97723797311007  0.07318194969693569  \\
            59.7128399767803  0.08181546407548228  \\
            60.35792694275134  0.08919611198755965  \\
            60.84442345589978  0.09464326192318075  \\
            61.19988101454666  0.09855651929558326  \\
            61.46168274321407  0.10140193983998334  \\
            61.72348447188148  0.10421527953740088  \\
            61.985286200548884  0.10699655767946278  \\
            62.24708792921629  0.10974577752614262  \\
            62.50891737458562  0.11246321666236941  \\
            62.772299578062004  0.11516438512781252  \\
            63.03751979105451  0.11785155999090352  \\
            63.303300810214324  0.12051134143035791  \\
            63.56908182937414  0.12313799119982986  \\
            63.83486284853396  0.12573148423796138  \\
            64.10064386769378  0.12829179801902754  \\
            64.37707316062833  0.13091939629683993  \\
            64.6621038814533  0.13359109010617923  \\
            64.95705197608521  0.13631547380766465  \\
            65.26282078945337  0.13909657174448922  \\
            65.5803791607341  0.14193832429604  \\
            65.91063419416317  0.14484338662376484  \\
            66.25445883288889  0.14781336614889923  \\
            66.61269573953382  0.15084883775387337  \\
            66.98616412182525  0.15394938180385298  \\
            67.37567402374964  0.15711367767872736  \\
            67.78203533547043  0.1603395432243732  \\
            68.20606719106725  0.1636239690993082  \\
            68.64860655714244  0.16696313821791806  \\
            69.11051645439126  0.1703524337010071  \\
            69.59269528660312  0.17378644583638553  \\
            70.09608616726767  0.1772589683380405  \\
            70.62168676280992  0.18076298667406082  \\
            71.17056028024078  0.18429066115073447  \\
            71.74384819092786  0.187833306336309  \\
            72.34278429277374  0.19138136062153813  \\
            72.96871163350978  0.1949243519949605  \\
            73.62310089364011  0.1984508470857515  \\
            74.30757532645072  0.20194840545932857  \\
            75.02393775045131  0.2054035053189591  \\
            75.77420584544467  0.20880146337096336  \\
            76.5606550660153  0.21212632931429667  \\
            77.38587360860397  0.21536075514955055  \\
            78.25283325799245  0.2184858270428489  \\
            79.16498230860809  0.22148084521971526  \\
            80.12637190690889  0.22432303536363374  \\
            81.14182804283608  0.22698714765105685  \\
            82.21719995413252  0.22944490730868397  \\
            83.35972640099821  0.23166421577945806  \\
            84.57860269987877  0.2336079496629669  \\
            85.88591370552369  0.23523206135100685  \\
            87.29828533172716  0.236482354393574  \\
            88.84012925328348  0.23728846357620975  \\
            90.5513388960101  0.2375508997323619  \\
            92.51041223165012  0.23710469309622126  \\
            94.97323794315673  0.23553252864720264  \\
            97.43606365466334  0.23299036662481654  \\
            100.14114964431988  0.22923612737341453  \\
            102.84623563397642  0.22462800303437996  \\
            105.28221471885523  0.21989710231781703  \\
            107.71819380373404  0.21511982166685423  \\
            110.17783385440626  0.21027914262071512  \\
            112.63747390507848  0.20492368248026427  \\
            115.0971139557507  0.19920692147673827  \\
            117.55675400642292  0.19320559282776556  \\
            120.01639405709514  0.1869596420699599  \\
            122.47603410776736  0.1805201483062895  \\
            124.93567415843958  0.1739339540587818  \\
            127.3953142091118  0.16724385146556317  \\
            129.85495425978402  0.16049012511583763  \\
            132.31459431045624  0.1537104436575258  \\
            134.77423436112846  0.14694002987480748  \\
            137.23387441180068  0.1402118657165151  \\
            139.6935144624729  0.1335568333925907  \\
            142.15315451314513  0.12700383950027042  \\
            144.09340641231367  0.12189991026758194  \\
            145.63296757609777  0.11792459835378924  \\
            147.00913781304422  0.11443421838681173  \\
            148.23177601914853  0.11137944735323912  \\
            149.30970708552906  0.10872343453884692  \\
            150.24653576189428  0.10644533637538457  \\
            150.9341529649967  0.10479096617108366  \\
            151.62177016809915  0.10315489942307755  \\
            152.30938737120158  0.1015371250951051  \\
            152.9201631125142  0.1001147509152093  \\
            153.39179796892094  0.09902557165578096  \\
            153.8634328253277  0.09794515992573934  \\
            154.33506768173444  0.09687358360067543  \\
            154.8067025381412  0.09581090008564765  \\
            155.27833739454795  0.0947571706060329  \\
            155.7499722509547  0.09371246823052343  \\
            156.22160710736145  0.09267688068454562  \\
            156.6932419637682  0.09165050946592038  \\
            157.16487682017495  0.0906334667795451  \\
            157.63890318513714  0.08962079649798506  \\
            158.11730630581718  0.08860859378609279  \\
            158.60176382099485  0.08759376353856041  \\
            159.0937317683316  0.08657381764258838  \\
            159.5944838445586  0.08554677857367485  \\
            160.10514791767193  0.08451109369690864  \\
            160.6267334384587  0.08346557239673798  \\
            161.16015384900743  0.08240933657025853  \\
            161.7062447300116  0.08134178220467807  \\
            162.2657783334691  0.08026255002851276  \\
            162.83947650228478  0.07917150090520064  \\
            163.42802112445452  0.07806869725719867  \\
            164.03206385794405  0.07695438704281501  \\
            164.6522344162859  0.07582899156033401  \\
            165.28914837509384  0.07469309530859596  \\
            165.9434146367838  0.07354743779666408  \\
            166.61564287756417  0.07239290692597612  \\
            167.30645008060668  0.07123053558434897  \\
            168.01646802184155  0.07006149842009399  \\
            168.74635061997094  0.06888711087079367  \\
            169.4967822345624  0.06770882895246594  \\
            170.26848585100353  0.0665282517297982  \\
            171.06223273522855  0.06534712437157138  \\
            171.878853466949  0.06416734260853647  \\
            172.7192498874139  0.06299095991932566  \\
            173.58440951826836  0.0618201961612793  \\
            174.4754225149506  0.06065744868051465  \\
            175.3935019091703  0.05950530648873539  \\
            176.34000882920427  0.058366567493603916  \\
            177.3164820248349  0.05724426188181332  \\
            178.3246767183213  0.05614167934001065  \\
            179.3666131623505  0.05506240466706288  \\
            180.44463952495522  0.054010363269735254  \\
            181.5615154159227  0.052989879655538794  \\
            182.7205240954436  0.0520057547735296  \\
            183.92563179496855  0.051063366939569706  \\
            185.18173017819674  0.05016880152386641  \\
            186.49492700143838  0.0493290827656481  \\
            187.87307390098687  0.0485524529534833  \\
            189.3265888845964  0.04784882887353621  \\
            190.86989764121165  0.04723054179034196  \\
            192.52419053274747  0.046713650076592894  \\
            194.3234355000021  0.04632056250720171  \\
            196.330696336903  0.04608635396189427  \\
            198.7066553194607  0.046082946378977106  \\
            202.1449905929244  0.04662501766419187  \\
            205.58332586638807  0.04777506436883444  \\
            209.02166113985174  0.04946883738407436  \\
            211.77891924354267  0.05121108683629586  \\
            214.80692290741692  0.053440559803806215  \\
            217.83492657129116  0.05597402667277279  \\
            220.8629302351654  0.05877427454892309  \\
            223.89093389903965  0.0618002530620438  \\
            226.9189375629139  0.06501163044211988  \\
            229.94694122678814  0.06836719481406842  \\
            232.97494489066239  0.07182577198155059  \\
            236.00294855453663  0.07534672483887296  \\
            239.03095221841087  0.07889050211005162  \\
            241.74870911662043  0.08206560962803379  \\
            244.18922197083063  0.0848844732552301  \\
            246.38321821895696  0.08737704874768201  \\
            248.57721446708328  0.08981376979393209  \\
            250.50623473587277  0.09190854979136323  \\
            252.20601937118752  0.0937084895153368  \\
            253.7054692462021  0.09525644877169086  \\
            255.0274513825972  0.09658784012428268  \\
            256.1894986328641  0.09773085017405043  \\
            257.204327839688  0.09870722044078169  \\
            257.9889994403485  0.0994481297077768  \\
            258.6759730442553  0.10008591114666336  \\
            259.36294664816205  0.10071316651246524  \\
            260.04992025206883  0.10132991616188863  \\
            260.7368938559756  0.10193610526294226  \\
            261.4238674598824  0.10253163548434088  \\
            262.11084106378917  0.10311638429699668  \\
            262.79781466769595  0.10369021771446324  \\
            263.4847882716027  0.10425299892607415  \\
            264.1717618755095  0.10480459404083915  \\
            264.8587354794163  0.10534487559902442  \\
            265.54570908332306  0.10587372445336889  \\
            266.23268268722984  0.10639103055188252  \\
            266.9218018235968  0.10689824891627572  \\
            267.6161728524442  0.10739737843154508  \\
            268.31828623788925  0.10788978449977231  \\
            269.0304141465426  0.10837651152302  \\
            269.7546183683123  0.10885830000244691  \\
            270.4928089042827  0.10933563563572177  \\
            271.2467831156325  0.10980878062256388  \\
            272.01826103028395  0.1102777987374972  \\
            272.8089158139998  0.11074257395262233  \\
            273.6204016199369  0.11120282422118141  \\
            274.4543803307858  0.11165811145372066  \\
            275.31254804163257  0.11210784804172101  \\
            276.1966619932136  0.11255130012437885  \\
            277.1085704813259  0.11298758848841561  \\
            278.0502457862025  0.11341568638748828  \\
            279.0238228895364  0.11383441468012767  \\
            280.03164523416336  0.11424243339615957  \\
            281.0763219207003  0.1146382297514354  \\
            282.16079965511693  0.11502010109034823  \\
            283.288462683739  0.11538613341514262  \\
            284.463265061348  0.11573417046195442  \\
            285.68988038141924  0.11606176179689415  \\
            286.9739619244556  0.11636610519123719  \\
            288.32250344566387  0.1166439557158709  \\
            289.74440237929366  0.11689149134261527  \\
            291.25138039601865  0.11710410174389028  \\
            292.8596072903676  0.11727603519859195  \\
            294.5928665578723  0.11739975227071021  \\
            296.4896951316393  0.11746457373980991  \\
            298.62438828537506  0.11745312885009968  \\
            301.22888075712376  0.11732446348047704  \\
            303.3277801433248  0.11713677951020551  \\
            305.96213789402105  0.11680370887512186  \\
            308.5964956447173  0.11636744557081341  \\
            310.76164759406777  0.11598636004815563  \\
            313.23037178395595  0.11549008304755934  \\
            315.6990959738441  0.1149064786538291  \\
            318.1678201637323  0.11426050530103625  \\
            320.6365443536205  0.11355836439610495  \\
            323.10526854350866  0.11280657589548874  \\
            325.57399273339684  0.112012909820223  \\
            328.042716923285  0.11118455998657512  \\
            330.5114411131732  0.11032849309077593  \\
            332.98016530306137  0.10945148103810529  \\
            335.44888949294955  0.10856003542193295  \\
            337.9176136828377  0.10766039457179345  \\
            340.3863378727259  0.10675850816498335  \\
            342.8550620626141  0.10586002062450485  \\
            345.32378625250226  0.10497025796881815  \\
            347.79251044239044  0.1040942165637537  \\
            350.2612346322786  0.10323655372401176  \\
            352.46845293290625  0.10248700620808869  \\
            354.20609341917714  0.10191067937580305  \\
            355.75129887232197  0.1014119067690834  \\
            357.1207135191732  0.10098014002953548  \\
            358.33072125009164  0.1006068661964208  \\
            359.5407289810101  0.10024225003759914  \\
            360.6085935491886  0.09992729557541845  \\
            361.568953503497  0.09964990159454733  \\
            362.5293134578055  0.09937848687766332  \\
            363.4896734121139  0.09911307437855396  \\
            364.45003336642236  0.09885369400814711  \\
            365.4103933207308  0.09860042637953981  \\
            366.37075327503925  0.09835338989746943  \\
            367.3311132293477  0.09811271267563941  \\
            368.29147318365614  0.09787851290469891  \\
            369.2518331379646  0.0976508923961131  \\
            370.212193092273  0.09742993847181552  \\
            371.17255304658147  0.09721572810768468  \\
            372.1329130008899  0.09700833087464833  \\
            373.09327295519836  0.09680780996284435  \\
            374.05706376222423  0.09661354793565666  \\
            375.02794632584175  0.09642497400449694  \\
            376.0091592894835  0.09624169434816543  \\
            377.0037617232491  0.09606343920963212  \\
            378.01468110282457  0.09589005252563647  \\
            379.0447872544042  0.09572147873627955  \\
            380.0969587667356  0.095557753584209  \\
            381.17415198985725  0.09539899763382224  \\
            382.27947594687635  0.09524541266865752  \\
            383.4162790664204  0.09509728088023764  \\
            384.58825461372146  0.09495496699136641  \\
            385.79957512035065  0.09481892367389692  \\
            387.05507183281014  0.09468970102368916  \\
            388.3604837567335  0.09456796166361071  \\
            389.7228522978296  0.09445450154412519  \\
            391.1510603513086  0.09435028852312377  \\
            392.65672870070455  0.09425652060430477  \\
            394.2558362893344  0.09417471982999091  \\
            395.97180496202094  0.09410690565102733  \\
            397.8423231801739  0.09405594851892918  \\
            399.9383319347137  0.09402644548580426  \\
            402.44925032212115  0.09402834305634478  \\
            405.926718870758  0.09409941931138259  \\
            409.4041874193949  0.09424329618764771  \\
            412.88165596803174  0.09445366627350113  \\
            416.3714423497023  0.09472333075736519  \\
            419.8612287313729  0.09504028625117411  \\
            423.35101511304345  0.09539734824654554  \\
            426.840801494714  0.09578682790806793  \\
            430.3305878763846  0.09620144115351381  \\
            433.82037425805515  0.09663414092777495  \\
            437.3101606397257  0.09707818085506428  \\
            440.7999470213963  0.09752715753152082  \\
            444.28973340306686  0.09797506061506626  \\
            447.77951978473743  0.0984163189835656  \\
            450.88187450574696  0.09879969138732811  \\
            453.6454148621955  0.09913064572637714  \\
            456.1142884601952  0.09941612620095017  \\
            458.3268894976424  0.09966265349692116  \\
            460.31576845921114  0.09987599163288226  \\
            462.3046474207799  0.10008063483998074  \\
            464.2935263823486  0.10027638883959399  \\
            466.28240534391733  0.10046285391275973  \\
            468.27128430548606  0.10063963993240044  \\
            470.2601632670548  0.10080641367596312  \\
            472.2490422286235  0.10096289837640936  \\
            474.23792119019225  0.1011088719277157  \\
            476.226800151761  0.10124416627369726  \\
            478.2156791133297  0.10136866590926401  \\
            480.20455807489844  0.10148230581620886  \\
            482.1934370364672  0.10158506946719688  \\
            484.1823159980359  0.10167698676314076  \\
            486.17436049025736  0.10175825042699464  \\
            488.18736551926895  0.10182950060683951  \\
            490.23806397392156  0.10189102167504263  \\
            492.34561293919603  0.10194284011693683  \\
            494.533316452646  0.10198469194259688  \\
            496.8320864590752  0.10201595245214742  \\
            499.2880289376029  0.1020354690833074  \\
            501.98224877435285  0.10204110419428616  \\
            505.1257815992495  0.10202805069873276  \\
            509.51350304191396  0.10197704131772367  \\
            512.4273042296117  0.10192239851412604  \\
            514.6496829409457  0.10188108302046667  \\
            517.3934919295992  0.10181919980968694  \\
            520.1373009182528  0.10174339255149223  \\
            522.892209898074  0.10165876984532345  \\
            525.6471188778953  0.10156588382519617  \\
            528.4020278577166  0.10146598282974768  \\
            531.1569368375378  0.10136029660422705  \\
            533.9118458173591  0.10124996858922158  \\
            536.6667547971804  0.10113612869936879  \\
            539.4216637770016  0.1010198661963334  \\
            542.1765727568229  0.10090222576468369  \\
            544.9314817366442  0.10078420294792725  \\
            547.6863907164654  0.10066673922568839  \\
            550.4412996962867  0.10055071800335133  \\
            553.196208676108  0.10043696121203222  \\
            555.9511176559292  0.10032622653069957  \\
            558.7060266357505  0.1002192052363108  \\
            561.4609356155718  0.10011652066967902  \\
            564.215844595393  0.1000187272955709  \\
            566.9707535752143  0.09992631029756628  \\
            569.7256625550356  0.09983968582781132  \\
            572.4805715348568  0.09975920158966732  \\
            575.2354805146781  0.09968513802526063  \\
            577.9903894944994  0.09961770997335798  \\
            580.7452984743206  0.09955706862142479  \\
            583.5060277416782  0.09950320013905935  \\
            586.3015240388743  0.09945573149367262  \\
            589.1654813359473  0.09941445277217932  \\
            592.1408376134093  0.09937935352095961  \\
            595.2879816877088  0.09935067842764363  \\
            598.7038609403976  0.09932907601359582  \\
            600.0  0.09932311036363901  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={f2b7bad3-7a2b-46c8-8bc8-95dcd6452e4d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987456974295857  \\
            0.002477888925843502  0.19773085279977679  \\
            0.01356599775406906  0.18763355875500592  \\
            0.04267217637262988  0.16160701249154916  \\
            0.08690049998668589  0.1235736732047031  \\
            0.13926954272283298  0.08125602927450629  \\
            0.1670812418475282  0.060015186853376326  \\
            0.22625930892176488  0.01754911231243382  \\
            0.2878038781585104  -0.022846906003812943  \\
            0.3293650701822272  -0.0480992179724964  \\
            0.40523706639988166  -0.09033263487668967  \\
            0.506337733607394  -0.13961879004557165  \\
            0.5870746769911719  -0.17391689411971428  \\
            0.6766344252409306  -0.20736230054370378  \\
            0.7717568575295973  -0.2382388464494279  \\
            0.8729213035044474  -0.2665261513133182  \\
            0.9802533280452236  -0.29214301226392114  \\
            1.0940293877658593  -0.3151140138471203  \\
            1.2145928922522011  -0.3355282460666274  \\
            1.3423716390340144  -0.3535312224772461  \\
            1.4778911744389989  -0.36931556329022786  \\
            1.6217861181741253  -0.383112206482231  \\
            1.7748147595732076  -0.3951831513060759  \\
            1.9378814577979817  -0.40581569274151175  \\
            2.112063393587127  -0.4153173836579468  \\
            2.2986471170723926  -0.4240118180915432  \\
            2.4991826211652453  -0.43223511242910095  \\
            2.715575471435874  -0.4403333507586832  \\
            2.950273709218825  -0.4486625137052746  \\
            3.206746064856867  -0.4575976105830819  \\
            3.491036521724739  -0.4673247307760327  \\
            3.7753269785926116  -0.4755757152096193  \\
            4.0885879366125  -0.4815370891981521  \\
            4.409658907702288  -0.4836508192015751  \\
            4.742920428401158  -0.4821648690258993  \\
            5.170642137449144  -0.476545120037067  \\
            5.620658944181723  -0.46811280264604344  \\
            6.1196861022557645  -0.4577533153629839  \\
            6.656765446462815  -0.4471062307998006  \\
            7.229391633928506  -0.43751105431937126  \\
            7.83660988727244  -0.4299389586584692  \\
            8.47974487142952  -0.4249666307496163  \\
            9.161297482238796  -0.4228601624284323  \\
            9.884383403294546  -0.4236553733502085  \\
            10.652283242227503  -0.427219677370167  \\
            11.46802601977938  -0.43329293043327066  \\
            12.334019578349745  -0.44147932479756224  \\
            13.223921621423573  -0.4495040692495346  \\
            14.173565121180408  -0.45497929198784237  \\
            15.165802555236569  -0.45685122643397447  \\
            16.19429568130919  -0.45524696627180533  \\
            17.266536963849198  -0.45053002410021364  \\
            18.372366897416057  -0.4432515847439697  \\
            19.509768418225697  -0.43390775008391014  \\
            20.674398071811954  -0.42290034817684613  \\
            21.861884570257654  -0.4105284308730119  \\
            23.06763159289013  -0.3970135512405981  \\
            24.286968736458252  -0.3825249888113375  \\
            25.515241530293334  -0.3672003913411804  \\
            26.747894912763535  -0.3511601700800569  \\
            27.980548295233735  -0.33451656459821943  \\
            29.213201677703935  -0.31732096193838655  \\
            30.445855060174136  -0.29962119485801786  \\
            31.678508442644336  -0.2814422531274465  \\
            32.40995215286385  -0.2703989757207049  \\
            33.0057495714188  -0.2613988239103978  \\
            33.74391348153233  -0.25031747302127066  \\
            34.482077391645866  -0.2392846879060494  \\
            35.22917167314989  -0.22814776996436623  \\
            35.983119792240025  -0.21691044057420772  \\
            36.743612416274914  -0.20555238542758136  \\
            37.302231507663365  -0.19716782690322018  \\
            37.75017135213751  -0.19043217326811832  \\
            38.33260425564331  -0.18163723489240863  \\
            38.915037159149115  -0.17276099529422823  \\
            39.51794466459031  -0.16348899320060306  \\
            40.136571277548384  -0.15390511862166995  \\
            40.76975460854546  -0.14404944458736466  \\
            41.41541453383196  -0.133978356863257  \\
            42.07147547618749  -0.12374520353998963  \\
            42.73587185379756  -0.1133984510384904  \\
            43.406628658121384  -0.102981267955709  \\
            44.08187300940975  -0.09253324553943312  \\
            44.75981960262824  -0.08209228475760884  \\
            45.43875434426156  -0.07169562072547177  \\
            46.11768908589488  -0.06136984802120822  \\
            46.7966238275282  -0.05112678731174279  \\
            47.47555856916152  -0.04097815117199291  \\
            48.15449331079484  -0.030935191441636038  \\
            48.83342805242816  -0.021008520686841687  \\
            49.51236279406148  -0.011208083707576066  \\
            50.1912975356948  -0.0015432102289418912  \\
            50.87023227732812  0.007977310579631207  \\
            51.54916701896144  0.017345172226813827  \\
            52.22810176059476  0.026552521577475112  \\
            52.90703650222808  0.03559195814544085  \\
            53.5859712438614  0.04445654901775516  \\
            54.26490598549472  0.053139849742016014  \\
            54.94384072712804  0.061635924295666965  \\
            55.62277546876136  0.06993935742557453  \\
            56.30171021039468  0.07804526280285162  \\
            56.980644952028  0.08594928221829685  \\
            57.50964437260346  0.09197034682775179  \\
            57.91783385154265  0.0965310525060708  \\
            58.22565519997276  0.09992022255195733  \\
            58.533476548402874  0.10326488016552961  \\
            58.841297896832984  0.10656501041803272  \\
            59.149119245263094  0.10982057679491879  \\
            59.456940593693204  0.11303152943951936  \\
            59.764761942123314  0.11619781157269415  \\
            60.072583290553425  0.11931936424029196  \\
            60.380404638983535  0.12239613015037036  \\
            60.688225987413645  0.12542805655530537  \\
            60.996047335843755  0.12841509765674966  \\
            61.31355859876412  0.1314490161838199  \\
            61.63752922407149  0.1344953269786911  \\
            61.969547480595864  0.13756559259210652  \\
            62.310763916014906  0.14066637123026937  \\
            62.6624189495074  0.1438041791937522  \\
            63.02566023811061  0.1469837869069674  \\
            63.401569840613384  0.15020847715455826  \\
            63.791175906963595  0.1534801497982851  \\
            64.19546833114597  0.1567994494052395  \\
            64.61541379838376  0.160165874173251  \\
            65.05197179017415  0.1635778779621638  \\
            65.50610438140822  0.16703290948109534  \\
            65.97878441238886  0.17052743007083845  \\
            66.47100985092811  0.17405696709994634  \\
            66.98381407862583  0.17761612294707305  \\
            67.51827792774357  0.18119858332845576  \\
            68.07554142246352  0.18479710901699956  \\
            68.65681820346178  0.18840352852418163  \\
            69.26341051190651  0.19200871480781048  \\
            69.8967268284785  0.19560255568940035  \\
            70.55830259474138  0.19917391504855478  \\
            71.24982419054818  0.20271057983867885  \\
            71.97315909178879  0.20619919876404197  \\
            72.73039147735884  0.20962519771037322  \\
            73.52386739925346  0.2129726766819463  \\
            74.356252127307  0.21622427781282544  \\
            75.2306034409006  0.21936101112644207  \\
            76.15046950928573  0.22236203070462923  \\
            77.12001971632102  0.2252043300032134  \\
            78.14422665052085  0.22786232723853667  \\
            79.22912781914735  0.23030728595689784  \\
            80.38221324244223  0.23250646716567924  \\
            81.61303207502773  0.23442185037396213  \\
            82.93419922742332  0.23600808933531975  \\
            84.36319638060179  0.2372089958642388  \\
            85.92598655547604  0.23795087642580887  \\
            87.6658094535416  0.23812777348488467  \\
            89.67124396712723  0.2375578013266002  \\
            92.21090314855434  0.23577931197968985  \\
            94.86341895729626  0.2328412151873368  \\
            97.51593476603819  0.22895780958037243  \\
            100.16845057478011  0.22428237359755  \\
            102.51377105359288  0.21967841078954206  \\
            104.36061895822196  0.2160076076112312  \\
            106.54561986779564  0.21172086603042098  \\
            108.73062077736931  0.20706076206054766  \\
            110.91562168694298  0.2020647341111349  \\
            113.10062259651666  0.19682689025782793  \\
            115.28562350609033  0.1913781517317731  \\
            117.470624415664  0.1857499693529043  \\
            119.65562532523768  0.17997797350337372  \\
            121.84062623481135  0.17409451203598336  \\
            124.02562714438503  0.16812951951947785  \\
            126.2106280539587  0.16211137490373928  \\
            128.39562896353237  0.1560668349466205  \\
            130.58062987310603  0.1500210939384264  \\
            132.7656307826797  0.1439979107361747  \\
            134.95063169225335  0.13801969810448733  \\
            137.135632601827  0.13210759487606732  \\
            139.32063351140067  0.12628153136389533  \\
            141.2632411541588  0.12117821522282926  \\
            142.7900890049518  0.11722838559071877  \\
            144.14903790333383  0.11377616561535774  \\
            145.3510156957212  0.11077020301889455  \\
            146.40516634687478  0.10817083146479314  \\
            147.21951934280867  0.10618604558307838  \\
            147.84476028790692  0.10467744334634368  \\
            148.47000123300518  0.10318411906436824  \\
            149.09524217810343  0.10170600087452086  \\
            149.7204831232017  0.10024291047929276  \\
            150.2039023993865  0.09912117964986977  \\
            150.6873216755713  0.09800855030087932  \\
            151.1707409517561  0.09690510837981875  \\
            151.6541602279409  0.095810942500533  \\
            152.1375795041257  0.09472615023202352  \\
            152.62099878031052  0.09365084013365364  \\
            153.10441805649532  0.09258513083575995  \\
            153.58783733268012  0.09152914844061309  \\
            154.07125660886493  0.09048302330762092  \\
            154.55603901682505  0.08944398544168755  \\
            155.04452688787467  0.08840731412362224  \\
            155.5384767978485  0.08736971017785071  \\
            156.03944249959903  0.0863284509823887  \\
            156.54877284604405  0.08528138098408067  \\
            157.0676596689647  0.08422680099160197  \\
            157.59716673948083  0.0831634013518089  \\
            158.1382539440884  0.08209020804978669  \\
            158.69179722061583  0.08100653991620513  \\
            159.25860454804112  0.07991197563299059  \\
            159.83942935527418  0.07880632741426452  \\
            160.43498205873144  0.07768961966449225  \\
            161.04594030287353  0.07656207142353919  \\
            161.67295793648134  0.07542408253355899  \\
            162.3166733569035  0.07427622237622115  \\
            162.9777171271549  0.07311922143061801  \\
            163.65671983427868  0.07195396408703116  \\
            164.35431924244241  0.07078148449179919  \\
            165.0711677895  0.06960296365690494  \\
            165.80794077986778  0.06841972760220687  \\
            166.56534434856292  0.06723324813767632  \\
            167.34412457196404  0.06604514444898558  \\
            168.14507752812574  0.0648571863351001  \\
            168.96906045408141  0.06367129931947095  \\
            169.81700480994152  0.0624895714191606  \\
            170.6899312135522  0.061314262474513874  \\
            171.58896741973436  0.06014781575991996  \\
            172.5153695658934  0.058992873212360894  \\
            173.47054837989356  0.05785229414866937  \\
            174.45610195390864  0.05672917855550508  \\
            175.47385601244676  0.055626897543423294  \\
            176.5259162854789  0.054549130984307546  \\
            177.61473653400952  0.05349991609280094  \\
            178.74320900067437  0.05248371051973891  \\
            179.9147860366979  0.05150547696697886  \\
            181.13366183209098  0.05057078816509459  \\
            182.40502156944353  0.049685984725149145  \\
            183.7353873299363  0.04885841568278719  \\
            185.1332075235027  0.048096759332932844  \\
            186.60980811103755  0.04741154172232086  \\
            188.18109151722476  0.04681599747215203  \\
            189.87089058833442  0.04632763818952822  \\
            191.7186252864638  0.045971522089361276  \\
            193.8019990163249  0.04578859890305679  \\
            196.31869725853767  0.04587625203388298  \\
            199.3191245739267  0.04643492512145775  \\
            202.31955188931573  0.04745648482770138  \\
            205.31997920470477  0.04889175346088751  \\
            207.67170675992742  0.05030828395632785  \\
            210.3767969187192  0.05220181511044773  \\
            213.081887077511  0.054347318576471244  \\
            215.7869772363028  0.05672472019033023  \\
            218.49206739509458  0.059303892764888226  \\
            221.19715755388637  0.06205624233529203  \\
            223.90224771267816  0.06495268290879451  \\
            226.60733787146995  0.0679636552049302  \\
            229.31242803026174  0.07105964547099469  \\
            232.01751818905353  0.0742114496434413  \\
            234.72260834784532  0.07739049358354863  \\
            237.4276985066371  0.08056914149237678  \\
            240.1327886654289  0.0837209807928727  \\
            242.53530054692098  0.08648335010735837  \\
            244.67337758976356  0.08889354759369453  \\
            246.5798533082803  0.09099505041255723  \\
            248.28229145459989  0.09282766611964262  \\
            249.80336901659572  0.09442595670203523  \\
            251.1613506206145  0.09581906105403945  \\
            252.37053298064515  0.0970309406237657  \\
            253.44159194529414  0.09808077687371027  \\
            254.3817467444028  0.0989833019632908  \\
            255.1114323541959  0.09967149304609081  \\
            255.75304999419856  0.10026706873061972  \\
            256.39466763420126  0.10085339719407314  \\
            257.0362852742039  0.10143048535418982  \\
            257.6779029142066  0.10199828610542122  \\
            258.31952055420925  0.10255672024328955  \\
            258.9611381942119  0.10310569006588498  \\
            259.6027558342146  0.1036450884218477  \\
            260.24437347421724  0.10417480500897021  \\
            260.8859911142199  0.10469473072355005  \\
            261.52760875422257  0.10520476052513271  \\
            262.16922639422523  0.10570479515357156  \\
            262.81252729805493  0.10619601034118986  \\
            263.46058814933525  0.1066805104598298  \\
            264.115797504612  0.10715971135300884  \\
            264.7803242505236  0.1076347180976723  \\
            265.45611826522077  0.10810633658425954  \\
            266.1449691046779  0.10857512444491017  \\
            266.8485440427097  0.10904142314216111  \\
            267.56842148012623  0.10950538361201279  \\
            268.30611953407544  0.10996698578717792  \\
            269.06312083507413  0.1104260530069562  \\
            269.8408958846106  0.11088226300288274  \\
            270.640925014048  0.11133515549178273  \\
            271.46472030968437  0.11178413711616342  \\
            272.3138480947392  0.11222848386657544  \\
            273.1899537231797  0.11266734157957921  \\
            274.0947884815818  0.11309972385190083  \\
            275.0302410964867  0.11352450789728673  \\
            275.9983747933407  0.11394042771623078  \\
            277.0014724228502  0.11434606426105441  \\
            278.0420927991538  0.11473983194377475  \\
            279.1231425242633  0.11511996029986706  \\
            280.2479869950293  0.11548447461871428  \\
            281.42055206689247  0.11583115338356312  \\
            282.64550802010956  0.11615748596460783  \\
            283.9285192348015  0.11646060854497581  \\
            285.27661422675436  0.11673721184070097  \\
            286.6987583539624  0.11698340286828475  \\
            288.2067957149497  0.11719448822088845  \\
            289.8171166650902  0.11736461053633589  \\
            291.5539244023245  0.11748608010293893  \\
            293.4566632520949  0.11754796682907669  \\
            295.60224943990517  0.11753234961627342  \\
            298.2393730515486  0.11739660870785587  \\
            301.2221765217738  0.11710177851500082  \\
            304.204979991999  0.1166652459600078  \\
            307.18778346222416  0.11614076955867492  \\
            310.17058693244934  0.1155475546962616  \\
            313.4920476238434  0.11474436004979625  \\
            316.81350831523747  0.11382898432916913  \\
            320.13496900663154  0.1128204993452334  \\
            323.4564296980256  0.1117363717265998  \\
            326.77789038941967  0.11059432922434409  \\
            330.09935108081373  0.10941111535077333  \\
            333.4208117722078  0.10820271636828704  \\
            336.74227246360186  0.10698420545423445  \\
            340.06373315499593  0.10576968117267727  \\
            343.38519384639  0.10457220327072876  \\
            346.70665453778406  0.10340374265555123  \\
            348.86105926818476  0.10265782725093497  \\
            350.77291016632097  0.10202171253162733  \\
            352.2833689377695  0.10152895150204731  \\
            353.6361357261105  0.1010975100876091  \\
            354.8442529483706  0.10072062833704722  \\
            356.05237017063064  0.10035242210611375  \\
            357.1268313592446  0.10003179648572509  \\
            358.0845382339779  0.09975176093150095  \\
            359.04224510871126  0.09947763069584559  \\
            359.9999519834446  0.09920944590351821  \\
            360.9576588581779  0.0989472437638722  \\
            361.91536573291125  0.09869110584381514  \\
            362.8730726076446  0.09844114989769574  \\
            363.8307794823779  0.0981975045156528  \\
            364.78848635711125  0.09796028998301902  \\
            365.7461932318446  0.09772961119511087  \\
            366.7039001065779  0.09750555878696462  \\
            367.66160698131125  0.0972882128795291  \\
            368.6193138560446  0.09707764595706544  \\
            369.5770207307779  0.09687392399599193  \\
            370.53650661545095  0.09667674990069194  \\
            371.50187456250694  0.09648542102616776  \\
            372.4763857571834  0.09629950248699634  \\
            373.46315780247573  0.09611867688990963  \\
            374.46513825708286  0.09594274809382507  \\
            375.4851935069861  0.0957716241724986  \\
            376.52617183968886  0.09560530767551882  \\
            377.59097148295245  0.09544388790113444  \\
            378.68261150583237  0.09528753624157278  \\
            379.8043125178267  0.09513650424183188  \\
            380.95959247594874  0.09499112453993627  \\
            382.15238686844543  0.09485181486608957  \\
            383.3872054582272  0.09471908574927441  \\
            384.66934757928425  0.09459355296374108  \\
            386.00521397682104  0.09447595646914236  \\
            387.4028097482727  0.09436718732752176  \\
            388.8724008019246  0.09426834112129542  \\
            390.42779614529604  0.09418079016148088  \\
            392.0886319599944  0.09410631655529128  \\
            393.885101147525  0.0940473678006438  \\
            395.86963273808766  0.09400763116757374  \\
            398.1574023441505  0.09399374496761768  \\
            401.08170128315214  0.0940262186992372  \\
            404.0592479136742  0.09411561949156858  \\
            407.03679454419625  0.09425631212808078  \\
            410.0143411747183  0.09444549850395523  \\
            413.09603761137447  0.09468548270864699  \\
            416.17773404803063  0.09496281585779437  \\
            419.2594304846868  0.09527255681733995  \\
            422.34112692134295  0.09560931390680198  \\
            425.4228233579991  0.09596798509968009  \\
            428.50451979465527  0.09634361332938667  \\
            431.5862162313114  0.09673140814219006  \\
            434.6679126679676  0.09712677154288188  \\
            437.74960910462374  0.09752532271075948  \\
            440.8313055412799  0.09792292527046913  \\
            443.91300197793606  0.09831571189576525  \\
            446.9946984145922  0.0987001061541352  \\
            449.7554391128139  0.09903530678513896  \\
            452.23454972054526  0.09932649625414135  \\
            454.7136603282766  0.09960645917047296  \\
            456.90099944708084  0.09984407205281776  \\
            458.838530415713  0.10004612932400954  \\
            460.7760613843452  0.10023944345131511  \\
            462.7135923529774  0.10042392235360863  \\
            464.6511233216096  0.10059924690961924  \\
            466.5886542902418  0.10076509611916498  \\
            468.52618525887397  0.10092119998176066  \\
            470.46371622750615  0.10106733881281897  \\
            472.40124719613834  0.10120334092596998  \\
            474.33877816477053  0.10132908241665378  \\
            476.2763091334027  0.10144448588732022  \\
            478.2138401020349  0.10154951858826312  \\
            480.1513710706671  0.10164419052270378  \\
            482.0889020392993  0.10172855261110668  \\
            484.04268741620996  0.10180326424285101  \\
            486.0279612635983  0.10186866249720018  \\
            488.06158214722285  0.101924846708468  \\
            490.16334407215777  0.10197166354793268  \\
            492.3583142986538  0.10200866547590025  \\
            494.681370339486  0.1020350104137892  \\
            497.1875498183938  0.10204922138186921  \\
            499.98388600344407  0.10204849641940832  \\
            503.4169451062575  0.10202536087370336  \\
            507.0974696108356  0.10197379048188235  \\
            510.3409014630615  0.10191199228827243  \\
            512.5951703574633  0.1018668205993764  \\
            515.3990200705499  0.10179795412386466  \\
            518.2028697836365  0.10171607329413122  \\
            521.0076895882083  0.10162567978980443  \\
            523.8125093927802  0.10152721984486412  \\
            526.617329197352  0.1014220545833305  \\
            529.4221490019238  0.10131144948959693  \\
            532.2269688064956  0.10119660627977574  \\
            535.0317886110674  0.10107870289453554  \\
            537.8366084156393  0.10095886976598395  \\
            540.6414282202111  0.10083818659909932  \\
            543.4462480247829  0.10071767706287867  \\
            546.2510678293547  0.10059830386294995  \\
            549.0558876339265  0.10048096475915143  \\
            551.8607074384984  0.10036648923635993  \\
            554.6655272430702  0.10025563587925578  \\
            557.470347047642  0.10014909045359316  \\
            560.2751668522138  0.10004746460971285  \\
            563.0799866567856  0.09995129535454447  \\
            565.8848064613575  0.09986104495056485  \\
            568.6896262659293  0.09977710160103428  \\
            571.4944460705011  0.09969978051571288  \\
            574.2992658750729  0.09962932558741365  \\
            577.1040856796448  0.0995659114945223  \\
            579.9096026878277  0.09950963345478236  \\
            582.7452241876656  0.09946007563495611  \\
            585.6450922846994  0.09941698393530385  \\
            588.6523169995348  0.09938031214523274  \\
            591.8270838497851  0.09935027258077174  \\
            595.2650098418762  0.09932748191788816  \\
            599.1505281524463  0.09931337441274123  \\
            600.0  0.09931167244479569  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={558996d4-a11d-4ee8-b23a-9007e4419b49}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987456974295857  \\
            0.002477888925843502  0.19773085279977679  \\
            0.01356599775406906  0.18763355875500592  \\
            0.04267217637262988  0.16160701249154916  \\
            0.08690049998668589  0.1235736732047031  \\
            0.13926954272283298  0.08127353100040746  \\
            0.19888123572880034  0.037188791394447133  \\
            0.26311375569994216  -0.005085076872050671  \\
            0.3300767471526096  -0.043663518156993285  \\
            0.37910748254561005  -0.06883591986482623  \\
            0.4471311176883843  -0.09986861474642965  \\
            0.5168690773519223  -0.12748870885115096  \\
            0.6325415248226385  -0.1653900337305555  \\
            0.7482139722933546  -0.19548120619257003  \\
            0.8638864197640708  -0.21977894970939604  \\
            0.9884265572034012  -0.24118272178673256  \\
            1.1187383397906066  -0.2597996986360518  \\
            1.2550122930262524  -0.27645597969802277  \\
            1.3980120969603198  -0.2920016763705699  \\
            1.5410119008943872  -0.3064310826788641  \\
            1.6993873200305536  -0.32144567769260834  \\
            1.8639083886743029  -0.3360407659246186  \\
            2.034877676897516  -0.3500287796631275  \\
            2.2103448077494527  -0.36297180749861246  \\
            2.3868804993262858  -0.3744109809996007  \\
            2.563416190903119  -0.3841993102911072  \\
            2.739951882479952  -0.392360208489285  \\
            2.925568829551855  -0.3992955404724441  \\
            3.1267249894995146  -0.40518287422792265  \\
            3.3436833818510743  -0.4101750095197304  \\
            3.588278541210877  -0.4146946473720472  \\
            3.8665290285869385  -0.41906720333300584  \\
            4.192072457018816  -0.4239032118643298  \\
            4.58402428538753  -0.43017597860701867  \\
            5.041135976857405  -0.43894967415536335  \\
            5.498247668327281  -0.4495098832540916  \\
            6.060316699104461  -0.4627109027203635  \\
            6.663060028014917  -0.47533174546178686  \\
            7.265803356925374  -0.4855084638846853  \\
            7.975353784904791  -0.4938754960061746  \\
            8.728154003692932  -0.4988472813943053  \\
            9.536889380175053  -0.5006230739480875  \\
            10.399624980296942  -0.4995348523107662  \\
            11.31581182480992  -0.49603280565957564  \\
            12.283639748211598  -0.4905463055169055  \\
            13.301030221128372  -0.4834222630947275  \\
            14.364784637148182  -0.4749172796861291  \\
            15.471149324275377  -0.46520792810879014  \\
            16.615823396303327  -0.45441267892202647  \\
            17.79407770116233  -0.4426130724826085  \\
            19.000924310464598  -0.4298702004889245  \\
            20.231144949481028  -0.4162377383042455  \\
            21.47946152697524  -0.4017694256936423  \\
            22.740630211187227  -0.3865241097423985  \\
            24.009525499539706  -0.37056862394608653  \\
            25.281221510001814  -0.35397897025967295  \\
            26.55291752046392  -0.33681521585749136  \\
            27.82461353092603  -0.3191078069048576  \\
            29.096309541388138  -0.3008682940006413  \\
            29.784880036038327  -0.29072811279245747  \\
            30.473450530688517  -0.2805941494700729  \\
            31.284036585109142  -0.26872337284738734  \\
            32.09462263952977  -0.25687999534854006  \\
            32.90520869395039  -0.2450327234722283  \\
            33.71579474837102  -0.23314712698880746  \\
            34.396797505782274  -0.22309872808751724  \\
            34.91083033488602  -0.21547360985985076  \\
            35.33319923055929  -0.20918083345739308  \\
            35.88943504514185  -0.20083820491423127  \\
            36.445670859724416  -0.19240712984432767  \\
            37.02506792268409  -0.18353838502941197  \\
            37.622498962328635  -0.17431885443719441  \\
            38.23712678143739  -0.16477854699686736  \\
            38.867046663850296  -0.154965592487918  \\
            39.510349891301814  -0.14492623029335555  \\
            40.16508087242066  -0.1347041919922369  \\
            40.82931839617519  -0.12434017123374347  \\
            41.50118742405815  -0.11387322573961536  \\
            42.1788550304338  -0.10334221787695845  \\
            42.86052427762396  -0.09278650481136283  \\
            43.544433306767  -0.08224574941505912  \\
            44.22886335419904  -0.07175911960828407  \\
            44.91329340163109  -0.06134710435155546  \\
            45.59772344906313  -0.051021724462232826  \\
            46.28215349649518  -0.04079437517081076  \\
            46.96658354392722  -0.03067582820879393  \\
            47.651013591359266  -0.02067630101411769  \\
            48.33544363879131  -0.010805534166786045  \\
            49.019873686223356  -0.0010728424220774581  \\
            49.7043037336554  0.008512867397647643  \\
            50.388733781087446  0.017943107322880517  \\
            51.07316382851949  0.027209834493751493  \\
            51.757593875951535  0.0363054808126089  \\
            52.44202392338358  0.04522297880271838  \\
            53.126453970815625  0.05395578151692181  \\
            53.81088401824767  0.062497874737152646  \\
            54.495314065679715  0.07084378384900508  \\
            55.17974411311176  0.07898857593354049  \\
            55.864174160543804  0.08692785838284355  \\
            56.387275888940245  0.09286005751793362  \\
            56.78227918796859  0.09725866021917867  \\
            57.07773417895525  0.10050223664056862  \\
            57.3731891699419  0.1037047528746026  \\
            57.66864416092856  0.10686620769552826  \\
            57.964099151915214  0.1099865796164723  \\
            58.25955414290187  0.11306583405402859  \\
            58.555009133888525  0.11610392887683235  \\
            58.85046412487518  0.11910081870480514  \\
            59.14591911586184  0.12205645824079343  \\
            59.44137410684849  0.12497080491448294  \\
            59.73682909783515  0.12784382099998715  \\
            60.04319254279217  0.1307791400446792  \\
            60.356321699436606  0.13373326539642835  \\
            60.67777010003275  0.13671746759195297  \\
            61.00859303060828  0.13973749053048598  \\
            61.34997609322875  0.1427994737324686  \\
            61.70301747290347  0.1459079041348236  \\
            62.06875641120061  0.14906588143101657  \\
            62.44818124436483  0.15227518671502588  \\
            62.842244433682644  0.155536403057133  \\
            63.25187726835897  0.1588490202354147  \\
            63.67800590878777  0.1622115365698083  \\
            64.12155352340558  0.16562143895618373  \\
            64.58345666385112  0.16907528780046566  \\
            65.06467477407011  0.1725687347069744  \\
            65.5662009018908  0.1760965383078475  \\
            66.08907259265665  0.17965256856281417  \\
            66.63438339706937  0.18322980201057942  \\
            67.20329594841137  0.18682031194422777  \\
            67.7970556343887  0.19041524465012657  \\
            68.41700779674363  0.19400479679501223  \\
            69.0646157340319  0.19757817277232853  \\
            69.74148341764645  0.20112353972656166  \\
            70.44938286083449  0.20462797033189228  \\
            71.19028646457272  0.2080773657089698  \\
            71.96640753012754  0.21145636081418961  \\
            72.78025172024407  0.21474820661942776  \\
            73.63468217260133  0.21793461483829477  \\
            74.5330052312089  0.22099555826537126  \\
            75.4790845520543  0.22390900535183128  \\
            76.47749735979049  0.22665056068814238  \\
            77.53375511543187  0.22919296786658183  \\
            78.65462631106519  0.23150539943519716  \\
            79.84862977341281  0.2335524037470827  \\
            81.12682695882425  0.23529226116615912  \\
            82.50418860009262  0.23667426143925396  \\
            84.00218877015844  0.2376337939936163  \\
            85.65455298377944  0.23808231850811493  \\
            87.52289728476518  0.23788191068916  \\
            89.7661198656745  0.23674583993714118  \\
            92.5615175954875  0.2341448241175001  \\
            95.3569153253005  0.230424018059834  \\
            98.15231305511351  0.2257561220611866  \\
            100.9592787335898  0.2203127460213962  \\
            103.2011676849436  0.2158911393084453  \\
            105.4430566362974  0.21150840289014503  \\
            107.8490384694558  0.20632622184304486  \\
            110.25502030261421  0.20077102914890205  \\
            112.66100213577262  0.19493541564650946  \\
            115.06698396893103  0.1888546381171761  \\
            117.47296580208943  0.18257610354875017  \\
            119.87894763524784  0.1761452407249113  \\
            122.28492946840625  0.16960297272656788  \\
            124.69091130156465  0.1629878380763326  \\
            127.09689313472306  0.15633598538862253  \\
            129.50287496788147  0.14968123939944522  \\
            131.90885680103986  0.14305531052543186  \\
            134.31483863419825  0.13648793481994237  \\
            136.72082046735665  0.13000699092864473  \\
            138.87743867034192  0.12428067924212502  \\
            140.5804942933482  0.11982765578307  \\
            142.0934030238737  0.11594634539867295  \\
            143.4282521581081  0.11257679883223795  \\
            144.59806224409988  0.10966743513879153  \\
            145.50997811290918  0.10742781406667377  \\
            146.3089828148798  0.10548968627578577  \\
            147.01752722291474  0.10379051083857325  \\
            147.72607163094966  0.10211061975956041  \\
            148.36116176336378  0.10062048640600127  \\
            148.9163911459308  0.09932987228607079  \\
            149.3465807426034  0.09833763452835478  \\
            149.77677033927603  0.09735275854821218  \\
            150.20695993594865  0.09637531785795685  \\
            150.63714953262127  0.09540536982239457  \\
            151.06733912929388  0.09444296604966043  \\
            151.4975287259665  0.09348815975572386  \\
            151.92771832263912  0.0925410101887335  \\
            152.35945198783907  0.09159823201038722  \\
            152.79495450263119  0.09065519449433362  \\
            153.2359260478799  0.08970856038893692  \\
            153.68385389033145  0.08875558384037076  \\
            154.1400246642333  0.08779407032538442  \\
            154.605569273819  0.08682226992474949  \\
            155.0814917488251  0.08583880850145033  \\
            155.56869316587478  0.08484263206874057  \\
            156.06799073272404  0.08383296364778708  \\
            156.58013268683985  0.0828092707273078  \\
            157.10581154768906  0.08177123786556308  \\
            157.6456743447836  0.08071874686951602  \\
            158.20033202524598  0.07965185993322227  \\
            158.7703673345554  0.07857080692541207  \\
            159.3563422542028  0.07747597458832399  \\
            159.958804582302  0.07636789836057704  \\
            160.57829427367832  0.07524725561011035  \\
            161.21534931672045  0.07411486068742941  \\
            161.87051203212502  0.07297166043805856  \\
            162.5443345164928  0.07181873240131924  \\
            163.23738551387657  0.07065728210265514  \\
            163.95025617850106  0.06948864390411928  \\
            164.68356760750646  0.06831428085569277  \\
            165.4379778701521  0.06713578768032237  \\
            166.21419085557648  0.06595489344019238  \\
            167.01296572278991  0.0647734664272287  \\
            167.83512709446325  0.06359352144889299  \\
            168.68157841882015  0.06241722681893423  \\
            169.55331620452068  0.06124691545968539  \\
            170.4514477726949  0.060085097417589925  \\
            171.37721297174764  0.05893447535895395  \\
            172.3320096668342  0.0577979649659266  \\
            173.3174268709539  0.05667871872053852  \\
            174.33528520983984  0.05558015722551386  \\
            175.38769017009935  0.05450600732154845  \\
            176.47710011906693  0.05346035234672457  \\
            177.60641785843632  0.05244769639317979  \\
            178.7791146704556  0.05147304956975599  \\
            179.9994176955324  0.05054203303946495  \\
            181.27255379298427  0.04966104691708087  \\
            182.60511265662058  0.0488375069623363  \\
            184.00564471488678  0.048080175549098436  \\
            185.48563754359407  0.04739969108136788  \\
            187.06126624369116  0.0468094509925966  \\
            188.75686594076464  0.04632722962826976  \\
            190.61293095321872  0.045978576248811395  \\
            192.7102502673453  0.04580562804814504  \\
            195.25551847776086  0.045911220095379804  \\
            198.23119839875383  0.04648485064353165  \\
            201.2068783197468  0.04751209465486786  \\
            204.18255824073978  0.04894553301989861  \\
            206.5587170577826  0.05038388468579697  \\
            209.25584328552722  0.05227871429733517  \\
            211.95296951327185  0.054423943144093476  \\
            214.6500957410165  0.05679872096526862  \\
            217.34722196876112  0.05937338212852273  \\
            220.04434819650575  0.06211957720415982  \\
            222.74147442425038  0.06500845642319421  \\
            225.43860065199502  0.06801072956123633  \\
            228.13572687973965  0.0710971526993977  \\
            230.83285310748428  0.07423879348822374  \\
            233.52997933522892  0.07740734546393684  \\
            236.22710556297355  0.080575431042702  \\
            238.92423179071818  0.0837168823305739  \\
            241.32120619853652  0.08647204443342317  \\
            243.4556348822215  0.08887758127624559  \\
            245.35991743636117  0.09097634163605439  \\
            247.06127532744677  0.09280762600481637  \\
            248.5821206064291  0.09440560430025928  \\
            249.94051648588535  0.09579912238643139  \\
            251.15061120541156  0.09701193083271477  \\
            252.22297679045383  0.09806306673586937  \\
            253.16476961727847  0.09896717396640618  \\
            253.89655566597762  0.09965733739034821  \\
            254.54020877413862  0.1002547754568369  \\
            255.18386188229962  0.10084291547935836  \\
            255.82751499046063  0.10142176378306825  \\
            256.4711680986216  0.10199127224483637  \\
            257.1148212067826  0.10255136044956747  \\
            257.7584743149436  0.10310192941586874  \\
            258.4021274231046  0.1036428707346424  \\
            259.0457805312656  0.10417407291162963  \\
            259.6894336394266  0.10469542574758754  \\
            260.33308674758763  0.10520682321498827  \\
            260.97673985574863  0.10570816517418846  \\
            261.62190451140384  0.10620049642065155  \\
            262.2717155750229  0.10668596971151255  \\
            262.92857763205365  0.10716601545052484  \\
            263.5946773188661  0.10764175348210854  \\
            264.2719788445715  0.10811400099758164  \\
            264.9622841647208  0.10858332472905012  \\
            265.6672715202367  0.10905007348725049  \\
            266.3885290511564  0.10951440404034679  \\
            267.1275836318637  0.1099763008620357  \\
            267.88592619151143  0.11043559091747819  \\
            268.6650349867673  0.1108919545978723  \\
            269.466397810226  0.11134493348561793  \\
            270.2915341767296  0.11179393540479543  \\
            271.14201802992284  0.11223823693261713  \\
            272.0195025440428  0.11267698382143752  \\
            272.9257473334487  0.11310918898653323  \\
            273.86265031502944  0.11353372839724298  \\
            274.8322850487391  0.11394933419282854  \\
            275.83694599057867  0.1143545846659694  \\
            276.8792055586265  0.11474789077062097  \\
            277.9619866174267  0.11512747762345286  \\
            279.0886753404055  0.11549136515102329  \\
            280.26322250448715  0.11583732460199132  \\
            281.49033095385823  0.11616283620292486  \\
            282.7757083099953  0.11646502419546234  \\
            284.1264424928269  0.1167405632982378  \\
            285.55158464992434  0.11698553849918733  \\
            287.0631083116338  0.11719522448252416  \\
            288.6776152383097  0.11736371499097106  \\
            290.4196898373699  0.11748323833037579  \\
            292.3295779334223  0.11754270660865376  \\
            294.4864871751324  0.11752380546003018  \\
            297.1528874070334  0.1173820177947503  \\
            300.11339541046056  0.11708463820941857  \\
            303.0739034138877  0.11664901215314427  \\
            306.03441141731486  0.116135397171714  \\
            309.17585900459335  0.11549645395889005  \\
            312.31730659187184  0.114731947565545  \\
            315.45875417915033  0.11386878874254305  \\
            318.6002017664288  0.11292097439514058  \\
            321.7416493537073  0.11190406604919112  \\
            324.8830969409858  0.11083296174439225  \\
            328.0245445282643  0.10972197280736615  \\
            331.1659921155428  0.10858478663682006  \\
            334.3074397028213  0.10743438180459601  \\
            337.4488872900998  0.10628297428235205  \\
            340.59033487737827  0.1051419661618118  \\
            343.73178246465676  0.10402190427227653  \\
            346.87323005193525  0.10293244705570913  \\
            348.81442097455636  0.10226966014832646  \\
            350.5353328602701  0.10170528682465224  \\
            352.05253640836395  0.10121926294680611  \\
            353.38544825398424  0.10080115654971278  \\
            354.5659058812814  0.10043893056711777  \\
            355.6271568811173  0.10012032905148056  \\
            356.68840788095315  0.09980887336776856  \\
            357.749658880789  0.09950447913390201  \\
            358.8109098806249  0.09920717010754894  \\
            359.87216088046074  0.09891710190167653  \\
            360.9334118802966  0.09863448626603946  \\
            361.99466288013247  0.09835952520593622  \\
            363.05591387996833  0.098092386987081  \\
            364.1171648798042  0.09783321065247177  \\
            365.17841587964006  0.09758211777936508  \\
            366.2396668794759  0.09733921991508639  \\
            367.3009178793118  0.0971046202476037  \\
            368.36216887914765  0.09687841236255827  \\
            369.4234198789835  0.09666067880676066  \\
            370.4846708788194  0.09645149049947971  \\
            371.5470569389707  0.09625069880608259  \\
            372.6156416632873  0.09605749166559553  \\
            373.6943972789695  0.09587139079668759  \\
            374.78719541562356  0.09569205701212623  \\
            375.8977757449524  0.09551929660032854  \\
            377.0298676962224  0.09535304293115766  \\
            378.18728967143534  0.09519334639340539  \\
            379.3740620929843  0.09504036793059736  \\
            380.5945386090123  0.0948943773560059  \\
            381.85357214179317  0.09475575640938477  \\
            383.1567312923924  0.09462500776180231  \\
            384.5106045016146  0.09450277107693586  \\
            385.9232595443792  0.0943898486611133  \\
            387.4049818815605  0.09428724649535912  \\
            388.96936903824076  0.09419625182195174  \\
            390.6355210384928  0.0941185531155111  \\
            392.43240236510485  0.0940564777548836  \\
            394.40932439600704  0.09401351652424154  \\
            396.6705351182792  0.09399581687998537  \\
            399.5114557447427  0.09402115172262675  \\
            402.54363505547013  0.09410572016187482  \\
            405.57581436619756  0.09424405175877149  \\
            408.607993676925  0.09443280252745632  \\
            411.7658314063438  0.09467637003689025  \\
            414.9236691357626  0.09495934357717267  \\
            418.08150686518144  0.09527644255088663  \\
            421.23934459460025  0.09562186022222875  \\
            424.39718232401907  0.0959901150011044  \\
            427.5550200534379  0.09637588188439578  \\
            430.7128577828567  0.09677402220226008  \\
            433.8706955122755  0.09717961114167858  \\
            437.02853324169433  0.09758796660309718  \\
            440.18637097111315  0.09799467946277414  \\
            443.34420870053196  0.09839564109398947  \\
            446.5020464299508  0.09878706730788997  \\
            449.3064740343535  0.09912462627283729  \\
            451.8045198570403  0.0994148203303512  \\
            454.037094816188  0.09966462040493047  \\
            456.03879406075083  0.09988015292233884  \\
            457.8385471438732  0.10006663600901176  \\
            459.63830022699557  0.10024558568530889  \\
            461.43805331011794  0.10041690206481574  \\
            463.2378063932403  0.10058033399470691  \\
            465.0375594763627  0.1007356234522165  \\
            466.83731255948504  0.10088254708736892  \\
            468.6370656426074  0.10102091978639538  \\
            470.4368187257298  0.10115059277357212  \\
            472.23657180885215  0.1012714530056113  \\
            474.0363248919745  0.10138342251497148  \\
            475.8360779750969  0.10148645726630601  \\
            477.63583105821925  0.10158054581365171  \\
            479.4361770115386  0.10166573424107005  \\
            481.2510612028611  0.10174261239072223  \\
            483.0926640928002  0.10181147265407325  \\
            484.97416821794485  0.1018724273469092  \\
            486.9103747533681  0.10192539926849047  \\
            488.91896649507134  0.1019701067353373  \\
            491.02253640012407  0.10200602043157428  \\
            493.2526414444955  0.10203227317538419  \\
            495.6584019474442  0.1020474500716186  \\
            498.3320700227415  0.1020490290154177  \\
            501.5620012302856  0.10203083642424263  \\
            504.88942466957775  0.10199121124985465  \\
            508.259615793174  0.10192813141872528  \\
            510.77261739898813  0.10188026199609787  \\
            513.8695491168357  0.10180615208525157  \\
            516.9680928290742  0.10171659787436953  \\
            520.0697794973244  0.10161632617275022  \\
            523.1714661655745  0.10150632010032876  \\
            526.2731528338247  0.10138845185065688  \\
            529.3748395020749  0.10126437548383922  \\
            532.4765261703251  0.10113571395021466  \\
            535.5782128385753  0.10100402994986225  \\
            538.6798995068254  0.10087081333331223  \\
            541.7815861750756  0.10073747325598276  \\
            544.8832728433258  0.1006053296017809  \\
            547.984959511576  0.10047560613327677  \\
            551.0866461798262  0.10034942482513509  \\
            554.1883328480764  0.10022780158713969  \\
            557.2900195163265  0.1001116431255459  \\
            560.3917061845767  0.1000017451126586  \\
            563.4933928528269  0.0998987914923711  \\
            566.5950795210771  0.09980335489054991  \\
            569.6967661893273  0.09971589806441987  \\
            572.7984528575774  0.09963677630874591  \\
            575.9001395258276  0.09956624074797286  \\
            579.0101655446631  0.0995042914118657  \\
            582.1658220877168  0.0994504795796153  \\
            585.4136851964115  0.09940456398220064  \\
            588.8170705055163  0.09936660001941816  \\
            592.473319934794  0.09933707790839699  \\
            596.5612970528205  0.09931731392964303  \\
            600.0  0.0993108521182744  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={6b2709c3-f070-423a-922b-80564acc6e37}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874552415048044  \\
            0.0023754368070998343  0.19782406819197487  \\
            0.012439024447888719  0.18864278596041958  \\
            0.032893506100220286  0.17020178008067485  \\
            0.04196164523534987  0.16214053500093303  \\
            0.06089951289760595  0.1455584820220682  \\
            0.06972633113744489  0.13795784080865497  \\
            0.09711724853398684  0.11489168701107261  \\
            0.12995743950445282  0.08824523931653623  \\
            0.17285131932998835  0.05503191055293588  \\
            0.22712672890753252  0.01545942274588215  \\
            0.29598797974096425  -0.031052108761816438  \\
            0.3887913000619775  -0.08772920517961404  \\
            0.4953787719011925  -0.14517175881884153  \\
            0.6019662437404075  -0.1953679281344455  \\
            0.7085537155796225  -0.23918526022088432  \\
            0.8151411874188376  -0.27739027881634964  \\
            0.9302799293697187  -0.3131338815987151  \\
            1.0518524854833655  -0.34545092314830067  \\
            1.1803513846009313  -0.37438702680519637  \\
            1.3161004469867568  -0.3999762720321283  \\
            1.4595519180601553  -0.4223166628434505  \\
            1.611219872931015  -0.4415441772108866  \\
            1.7717018505261386  -0.4578292040171931  \\
            1.9417007218756772  -0.4713713412633728  \\
            2.1220605669179875  -0.48239435601836494  \\
            2.313806628640854  -0.49114037444926356  \\
            2.5182136434934392  -0.49786496771871674  \\
            2.736909033805356  -0.5028325085768334  \\
            2.972049523333775  -0.5063123717001058  \\
            3.2266546425708955  -0.5085762731654424  \\
            3.505340248382151  -0.5098974172757309  \\
            3.816311712566487  -0.5105531802959361  \\
            4.1787038948566  -0.5108391972669983  \\
            4.594259386989956  -0.511112487392079  \\
            5.0098148791233115  -0.5117209649596306  \\
            5.434857856484248  -0.5128839427182155  \\
            5.859900833845185  -0.514661252344593  \\
            6.284943811206121  -0.5170406739334623  \\
            6.709986788567058  -0.5199681885588038  \\
            7.0831060462428415  -0.5221234911956139  \\
            7.456225303918625  -0.5210096043982348  \\
            7.83162033718016  -0.5162957558357517  \\
            8.335942519216179  -0.5056922836654026  \\
            8.861824835916297  -0.4917880811128005  \\
            9.494780988609401  -0.4738439873188858  \\
            10.127737141302505  -0.4561706166827304  \\
            10.768759080401146  -0.43957883151758903  \\
            11.409781019499789  -0.4249635132075025  \\
            12.143151053486221  -0.4108041507806006  \\
            12.896914280318065  -0.39880908860105296  \\
            13.688282344077924  -0.38852610711853935  \\
            14.516112870550636  -0.3797671730095376  \\
            15.381105671537028  -0.3723041864736387  \\
            16.28208033313292  -0.36595316693016217  \\
            17.217277314472863  -0.3605637594907108  \\
            18.18468547905427  -0.35600700638113325  \\
            19.18230286639706  -0.35215978983729723  \\
            20.208119427825757  -0.34889408365077684  \\
            21.260064847613414  -0.3460720694798747  \\
            22.335960973115817  -0.3435464302161869  \\
            23.433484220352533  -0.34116391267884366  \\
            24.550152265590572  -0.3387703557412678  \\
            25.683331312403862  -0.3362160166256599  \\
            26.830253945172878  -0.33336058526605616  \\
            27.98804765880814  -0.3300775855214465  \\
            29.153775178148578  -0.3262579989829848  \\
            30.32448001886453  -0.32181303007229656  \\
            31.497238218242625  -0.3167351789380737  \\
            32.66999641762072  -0.3097636027620293  \\
            33.92582161933638  -0.2981362162687207  \\
            35.18164682105204  -0.2828493194822716  \\
            36.45639467583818  -0.26495760497760873  \\
            37.731142530624325  -0.24578283694190867  \\
            38.57234948952769  -0.23269686703108614  \\
            39.41355644843105  -0.2196192491559021  \\
            40.28069465983864  -0.20643189016362254  \\
            40.83734452337049  -0.19809145304628595  \\
            41.30025687915041  -0.19123066933340827  \\
            41.65892560183887  -0.18593268258019047  \\
            42.14802357969659  -0.17867685942458167  \\
            42.63935881520157  -0.17131165266297407  \\
            43.15662937121289  -0.16348279938534088  \\
            43.69438102357141  -0.1552923283320891  \\
            44.25114241471879  -0.14678999190940387  \\
            44.824613270461285  -0.13802936505307656  \\
            45.41283333840197  -0.12904511286516668  \\
            46.014069424853446  -0.1198609658559817  \\
            46.62671879660251  -0.11050153322094368  \\
            47.24913173887698  -0.10100102530555403  \\
            47.87953742409735  -0.0914031753935105  \\
            48.51608185426172  -0.08175517599617754  \\
            49.15692322299595  -0.07210119935642215  \\
            49.800308665562746  -0.06247939090751823  \\
            50.444604062907004  -0.052922466836724934  \\
            51.08889946025126  -0.04345089999621081  \\
            51.73319485759552  -0.03407197761145227  \\
            52.37749025493978  -0.024793632618186016  \\
            53.02178565228404  -0.015624022229768723  \\
            53.666081049628296  -0.006571023467769546  \\
            54.310376446972555  0.002358020875357616  \\
            54.95467184431681  0.011156288945283425  \\
            55.59896724166107  0.019817348466568598  \\
            56.24326263900533  0.028335052135169934  \\
            56.88755803634959  0.03670351541957293  \\
            57.53185343369385  0.04491716088815129  \\
            58.176148831038105  0.052970780182639746  \\
            58.820444228382364  0.06085957752722637  \\
            59.46473962572662  0.06857918500576535  \\
            60.10903502307088  0.07612565765066133  \\
            60.75333042041514  0.08349546146457158  \\
            61.3976258177594  0.09068546493723556  \\
            61.87481216901018  0.09589750099067934  \\
            62.217292959638606  0.0995769542906246  \\
            62.52366543697218  0.10282350430039428  \\
            62.830037914305755  0.10602707419952306  \\
            63.13641039163933  0.10918759938490119  \\
            63.442782868972905  0.1123050280281216  \\
            63.74915534630648  0.11537932084857593  \\
            64.05552782364005  0.11841044938207772  \\
            64.36669644374582  0.12144478502388865  \\
            64.68191414787555  0.12447314557780437  \\
            65.00296722751357  0.12751051912025438  \\
            65.33128834949062  0.13056754216691924  \\
            65.66826708884213  0.13365353652787507  \\
            66.01516655230564  0.1367757511553916  \\
            66.37315676752054  0.1399397040939945  \\
            66.74333412967228  0.14314937569397615  \\
            67.1267412160383  0.1464073889562619  \\
            67.52438365142297  0.1497151484979803  \\
            67.93724409646492  0.15307294144889164  \\
            68.36629583104849  0.15648002190932817  \\
            68.8125186283312  0.1599346990112193  \\
            69.27689920336961  0.16343429242957971  \\
            69.76044778649386  0.16697520455309517  \\
            70.264207499029  0.1705529226266777  \\
            70.78926583468994  0.17416202413114534  \\
            71.33676598861935  0.17779616788380323  \\
            71.90792006652481  0.1814480835190747  \\
            72.50402358593803  0.18510955235641313  \\
            73.12647212859704  0.1887713816214339  \\
            73.77678053185494  0.19242336905437518  \\
            74.45660588739716  0.19605425875109705  \\
            75.16777430402591  0.199651680720429  \\
            75.91231444263393  0.20320208011037014  \\
            76.69249793574227  0.20669062349134718  \\
            77.51089021344778  0.21010108320581936  \\
            78.37041691136817  0.21341569630383733  \\
            79.27444686598281  0.2166149687676471  \\
            80.22690756151967  0.2196774375211573  \\
            81.23243845170302  0.2225793342225876  \\
            82.29660940846185  0.22529413310714191  \\
            83.42623877344688  0.2277919078578269  \\
            84.62988059109071  0.23003838902785845  \\
            85.91860737550212  0.23199349990141394  \\
            87.30736358579884  0.23360894483215636  \\
            88.81753769987733  0.2348238737452314  \\
            90.48268734140056  0.23555608090460986  \\
            92.36416738156872  0.235679685183408  \\
            94.60784983857957  0.23494630010573553  \\
            97.00465356184502  0.2332405820542781  \\
            99.24238203373577  0.2308633862993576  \\
            101.06685483541396  0.22871465159808224  \\
            102.89132763709216  0.22643150166288245  \\
            104.92930568174323  0.22328587264841807  \\
            106.9672837263943  0.21975252804799178  \\
            109.00526177104537  0.2158423492035622  \\
            111.04323981569644  0.21159519514351494  \\
            113.08121786034751  0.20705743708464236  \\
            115.11919590499858  0.20226290389161394  \\
            117.15717394964965  0.19724768277298793  \\
            119.19515199430072  0.19204390625685108  \\
            121.23313003895178  0.18668207010051238  \\
            123.27110808360285  0.1811907709787495  \\
            125.30908612825392  0.17559687105121088  \\
            127.347064172905  0.1699256956469924  \\
            129.38504221755608  0.1642011214762241  \\
            131.42302026220716  0.15844570046930762  \\
            133.46099830685824  0.15268074917538924  \\
            135.49897635150933  0.14692643255622184  \\
            137.5369543961604  0.1412018360392349  \\
            139.5749324408115  0.13552502757900045  \\
            141.61291048546258  0.12991311159076097  \\
            143.65088853011366  0.12438227545771215  \\
            145.68886657476475  0.11894783002702468  \\
            147.3199736006367  0.1146572837225643  \\
            148.5868552355793  0.11138742242139181  \\
            149.69858231335763  0.10856540919396636  \\
            150.56507168811362  0.10639071719191884  \\
            151.3337322600667  0.10448362063941051  \\
            152.00204241071344  0.10284319718391369  \\
            152.5889575485294  0.10141644198486117  \\
            153.10682028539503  0.10016839219799133  \\
            153.5005405071878  0.09922607808767042  \\
            153.89426072898056  0.09828995010931807  \\
            154.28798095077332  0.09736006930693064  \\
            154.68170117256608  0.09643645008285491  \\
            155.07542139435884  0.09551908955353494  \\
            155.4691416161516  0.0946079911169788  \\
            155.86286183794437  0.09370317870090439  \\
            156.2576880389498  0.09280219069072379  \\
            156.65575903318478  0.09190033265512831  \\
            157.0586362845048  0.09099436143772396  \\
            157.46768961903012  0.09008157863048329  \\
            157.88409337118625  0.08915982162880218  \\
            158.30887259858295  0.08822734640540525  \\
            158.74292952566088  0.08728275991512884  \\
            159.1870664151912  0.08632496516879713  \\
            159.6420031534776  0.08535312178237722  \\
            160.10839198662876  0.08436661541913143  \\
            160.5868290738412  0.08336503541533442  \\
            161.07786444991692  0.08234815585310165  \\
            161.58201071892606  0.08131591872226847  \\
            162.09975024518133  0.08026841941749319  \\
            162.631542026233  0.07920589261712917  \\
            163.17782732847292  0.07812870120234326  \\
            163.73903559882814  0.07703732599337725  \\
            164.31558939669895  0.07593235926718726  \\
            164.90790949476198  0.07481449973692349  \\
            165.51641949925994  0.07368454985884963  \\
            166.14155099864934  0.07254341302856683  \\
            166.78374831046975  0.0713920921141711  \\
            167.44347377793667  0.07023168766558757  \\
            168.1212132388469  0.06906339699930132  \\
            168.81748159283805  0.06788851469097959  \\
            169.5328295505236  0.06670843329830146  \\
            170.2678504112734  0.06552464647235759  \\
            171.0231880537732  0.06433875273471494  \\
            171.79954597725464  0.06315246051939137  \\
            172.59769779043964  0.06196759440577693  \\
            173.41849928671363  0.060786103206242996  \\
            174.26290324550376  0.05961006934826688  \\
            175.1319764961061  0.05844172161647547  \\
            176.02692093179027  0.05728345038435598  \\
            176.94909983466644  0.0561378259034709  \\
            177.90006954758124  0.05500762238791048  \\
            178.88162069910342  0.053895846523888506  \\
            179.8958300416681  0.05280577490831327  \\
            180.9451285739349  0.05174100114541699  \\
            182.0323911511083  0.050705497858118134  \\
            183.16105886198926  0.049703697659516086  \\
            184.33531565653826  0.04874059734901234  \\
            185.56034144247147  0.04782190435569717  \\
            186.84264029856516  0.04695427835755933  \\
            188.19060907168046  0.04614563820244207  \\
            189.6154291156235  0.04540566055608913  \\
            191.13261323699322  0.04474659585860187  \\
            192.76491332863026  0.04418472351356124  \\
            194.54846772451793  0.04374325190168879  \\
            196.5486701612639  0.04345920534610977  \\
            198.91343349404463  0.04340763526713555  \\
            202.24139903555658  0.04387001415046596  \\
            204.7179935027108  0.04460197707033847  \\
            207.49584344751207  0.045778942096286565  \\
            210.27369339231333  0.04730316876592144  \\
            213.0515433371146  0.04915100784628493  \\
            215.82939328191586  0.0512961479458626  \\
            218.60724322671712  0.05370997716349534  \\
            221.38509317151838  0.05636241166929371  \\
            224.16294311631964  0.05922190830297329  \\
            226.9407930611209  0.06225596066236522  \\
            229.71864300592216  0.06543144069058031  \\
            232.49649295072342  0.06871499863222004  \\
            235.27434289552468  0.07207345638977883  \\
            238.05219284032594  0.07547419964014161  \\
            240.8300427851272  0.07888555594084888  \\
            243.32594017454508  0.08194117069990683  \\
            245.57172523862243  0.08465856863163271  \\
            247.8175103026998  0.08732589862418483  \\
            249.80024147465997  0.08963817899379337  \\
            251.55799092436033  0.09164281844242891  \\
            253.12139584330137  0.09338520058646353  \\
            254.5144700890502  0.09490236965344635  \\
            255.75568743739356  0.09622400229813549  \\
            256.85892038438584  0.09737354596747769  \\
            257.83409552768927  0.09836907526559278  \\
            258.6875002331542  0.09922389137041601  \\
            259.3447301485246  0.09987176877731359  \\
            260.001960063895  0.10050964596303132  \\
            260.6591899792654  0.10113752163947873  \\
            261.3164198946358  0.10175536311463167  \\
            261.97364981000624  0.10236310455419395  \\
            262.63087972537664  0.10296064704839972  \\
            263.28810964074705  0.10354786674944354  \\
            263.94533955611746  0.10412462778371988  \\
            264.60256947148787  0.10469079405101708  \\
            265.2597993868583  0.10524623631714641  \\
            265.9170293022287  0.10579083452298514  \\
            266.57469818925836  0.10632482891977198  \\
            267.23624048795017  0.10685078683875436  \\
            267.904111335783  0.1073702983915192  \\
            268.58057169900815  0.10788464003737197  \\
            269.2676460510055  0.10839475347278467  \\
            269.9671914637695  0.10890130881595839  \\
            270.68093592247817  0.10940473935860758  \\
            271.4105133404214  0.1099052702022152  \\
            272.15749337377844  0.11040293990220201  \\
            272.9234074055425  0.11089761659171998  \\
            273.70977317307126  0.11138901043282222  \\
            274.518117784946  0.11187668224630813  \\
            275.3500010407309  0.11236004936187874  \\
            276.20703940784585  0.11283838862421307  \\
            277.0909323605744  0.11331083715132778  \\
            278.00349128395465  0.11377639027623906  \\
            278.9466735759072  0.11423389725410166  \\
            279.92262270549435  0.11468205378368887  \\
            280.9337175573988  0.11511939125474933  \\
            281.98263445132017  0.1155442617495967  \\
            283.07242651267336  0.11595481743120964  \\
            284.2066473725549  0.11634898889904306  \\
            285.38946717858045  0.11672443654056099  \\
            286.6258825889359  0.11707850202466713  \\
            287.9220067206113  0.1174081340149134  \\
            289.2855068460131  0.11770977986790127  \\
            290.7262991347073  0.11797922110126262  \\
            292.25772585320755  0.11821130965752401  \\
            293.8987292313355  0.11839951232246543  \\
            295.67838126772244  0.11853503450192578  \\
            297.6473245092943  0.11860478822357959  \\
            299.92713087483116  0.11858510051675228  \\
            302.7486133883059  0.1184217803900613  \\
            304.9705636793199  0.11821434324127118  \\
            307.7643356000153  0.11784166231171311  \\
            310.66258970139097  0.11732085058724785  \\
            313.69155618732526  0.11664762021372194  \\
            316.8263056151271  0.11582838856277133  \\
            320.0551215994236  0.11487148874815838  \\
            323.3657897764289  0.11379013003922973  \\
            326.7450190826966  0.11260150350479248  \\
            330.17930511259294  0.1113259357597008  \\
            333.6542052015708  0.10998628382417883  \\
            337.1535991802631  0.108607288495043  \\
            340.6586651491321  0.10721498303442839  \\
            344.1637311180011  0.1058292616888418  \\
            347.66879708687014  0.10446655267270077  \\
            351.17386305573916  0.1031418505826881  \\
            354.6789290246082  0.10186862217355735  \\
            358.1839949934772  0.10065879906744414  \\
            361.6890609623462  0.09952275529350484  \\
            365.19412693121524  0.09846929908439299  \\
            368.7033837903028  0.09750456602916394  \\
            372.2659613387479  0.0966229909587  \\
            375.940534727507  0.09582168038665363  \\
            379.7885253799803  0.09510333191559432  \\
            383.86853916207775  0.09447828315808628  \\
            388.2190841938981  0.09396629169271625  \\
            392.80714062372675  0.09361083099082743  \\
            394.93767554014704  0.09346689959518739  \\
            396.6889730103792  0.09341251679987354  \\
            399.1885815649605  0.09336108688196768  \\
            401.6881901195418  0.09334428452772188  \\
            404.21636539940823  0.09337838190515736  \\
            407.66222673552005  0.09349850015059992  \\
            410.02824938242145  0.09362511339663547  \\
            412.90781339265766  0.0938191510808085  \\
            415.78737740289387  0.09405507348947678  \\
            418.6669414131301  0.09432789009749527  \\
            421.5465054233663  0.09463340652366105  \\
            424.4260694336025  0.09496718145896456  \\
            427.3056334438387  0.09532479152112196  \\
            430.1851974540749  0.09570183070478777  \\
            433.0647614643111  0.09609396357133275  \\
            435.9443254745473  0.09649696175912326  \\
            438.82388948478354  0.09690673614577829  \\
            441.70345349501974  0.09731936660770335  \\
            444.58301750525595  0.09773112815964197  \\
            447.46258151549216  0.09813851397054821  \\
            450.34214552572837  0.0985382550287628  \\
            452.9216903013388  0.09888812745288426  \\
            455.23768512192294  0.09919318729203944  \\
            457.5536799425071  0.09948777131696013  \\
            459.59793877335005  0.09973922693579547  \\
            461.4110218228493  0.09995438443181193  \\
            463.22410487234856  0.10016132518332248  \\
            465.0371879218478  0.100359988758572  \\
            466.8502709713471  0.10055004404721395  \\
            468.6633540208463  0.1007311571331697  \\
            470.4764370703456  0.10090302882617677  \\
            472.28952011984484  0.1010654000488069  \\
            474.1026031693441  0.10121805968104944  \\
            475.91568621884335  0.1013608403009298  \\
            477.7287692683426  0.10149361625518603  \\
            479.54185231784186  0.10161630224628543  \\
            481.3549353673411  0.10172885155921244  \\
            483.16801841684037  0.1018312546700369  \\
            484.9838391663311  0.10192366741154453  \\
            486.8170106024709  0.10200671862482288  \\
            488.68083337114655  0.10208070905006535  \\
            490.59004705285935  0.10214572231285994  \\
            492.56175923506464  0.1022016082997243  \\
            494.6172956502505  0.10224795152572147  \\
            496.78558735410115  0.10228399329109969  \\
            499.11052215032487  0.1023084551410773  \\
            501.6710695147003  0.10231907113794395  \\
            504.65286128187944  0.10231105267115996  \\
            507.5654332750631  0.10227943921255576  \\
            509.42638908450675  0.10226076868576761  \\
            512.1022052230306  0.10221211756035016  \\
            514.9119963927458  0.10214721147569072  \\
            517.9473158086707  0.10206092987694847  \\
            521.216545251685  0.10195233639698185  \\
            524.733247345163  0.10181951159034891  \\
            528.5298755062911  0.10166071127012995  \\
            532.5903849513795  0.10147711335081208  \\
            536.8425918215206  0.10127420085295266  \\
            541.1939098780007  0.10106016163941309  \\
            545.580397237054  0.10084254641020214  \\
            549.9724173887889  0.10062713922457978  \\
            554.3644375405239  0.10041813587471277  \\
            558.7564576922589  0.10021903191184867  \\
            563.1484778439939  0.10003284447023328  \\
            567.5404979957289  0.09986207990861283  \\
            571.9325181474638  0.0997087291271779  \\
            576.4302234361267  0.09957109135320982  \\
            581.0516111165193  0.09945312256464967  \\
            586.1807097394602  0.09934789893407028  \\
            588.0466718083708  0.099311924872079  \\
            589.9126338772813  0.09928613074524979  \\
            592.2635298442596  0.09925590225289002  \\
            594.8206333789362  0.09922954937670472  \\
            597.7552216372964  0.09920732674856052  \\
            600.0  0.0991958414974901  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={8a81d074-dfcf-4093-824e-2845e78361f2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874552415048044  \\
            0.0023754368070998343  0.19782406819197487  \\
            0.012439024447888719  0.18864278596041958  \\
            0.03608342782456078  0.16735552167598422  \\
            0.06571147814539416  0.14139980563353863  \\
            0.07975864325734455  0.12942179383118288  \\
            0.11641114739944819  0.09920091402736154  \\
            0.1362953819401142  0.08345374374749528  \\
            0.17764903166807117  0.05214294256330996  \\
            0.2221233084980308  0.020532485847246342  \\
            0.2747808082959621  -0.014304802763839702  \\
            0.3372264746153756  -0.052243839320134745  \\
            0.42266371905351624  -0.09876042751454142  \\
            0.5081009634916569  -0.13970743840758523  \\
            0.5998197612957633  -0.17820706100766973  \\
            0.697177532041759  -0.21366749019192618  \\
            0.8003377496623505  -0.2459840312927167  \\
            0.9094922645665555  -0.2751346320796312  \\
            1.0249194834506195  -0.3011840261645051  \\
            1.1469740883683364  -0.32426363275594855  \\
            1.2760951293115512  -0.344559575990003  \\
            1.4128169865657854  -0.36230245668674854  \\
            1.5577912714993252  -0.3777594416841689  \\
            1.7117923558546293  -0.39122537370972793  \\
            1.875744245963547  -0.4030176699712452  \\
            2.0507488636802242  -0.4134715106573814  \\
            2.238126482017359  -0.42293607423815177  \\
            2.4394771784568925  -0.43177163809984404  \\
            2.656788150173016  -0.44034794946061534  \\
            2.892656699844084  -0.4490458507761451  \\
            3.1508732817757186  -0.45827063087337516  \\
            3.438375907452131  -0.4685145192778747  \\
            3.7747062299029555  -0.4804982169293722  \\
            4.01997684334666  -0.4876280110504212  \\
            4.279812405728021  -0.49172257667916586  \\
            4.5396479681093815  -0.49221471697849467  \\
            4.853945281375664  -0.488848427119274  \\
            5.225085404080904  -0.480866074162252  \\
            5.656210494458091  -0.4686972322165218  \\
            6.107271768670651  -0.45522712939889987  \\
            6.599328488586125  -0.441465250262321  \\
            7.126543842888703  -0.42899949406657994  \\
            7.65375919719128  -0.4195362356751765  \\
            8.22559665086356  -0.41271357690650773  \\
            8.822633352811533  -0.40902622656217147  \\
            9.45297576638602  -0.4083108765824633  \\
            10.12029647155338  -0.41035458666921787  \\
            10.828473781502808  -0.4148818372748113  \\
            11.580393488216503  -0.42157557518499245  \\
            12.377913000217506  -0.43008309885665463  \\
            13.221882422093316  -0.44001968288347787  \\
            14.112341522179825  -0.4509805013574933  \\
            15.008148137971473  -0.4610378036956708  \\
            15.90395475376312  -0.4661724071156022  \\
            16.986173860860845  -0.4652669136867477  \\
            18.06839296795857  -0.4585730906609099  \\
            19.150612075056294  -0.44844352272881094  \\
            20.343610516817126  -0.43530684808686043  \\
            21.536608958577958  -0.42127300517418614  \\
            22.735954725406266  -0.4067916000479879  \\
            23.937747487904  -0.39202632962086725  \\
            25.139540250401737  -0.37696376386355773  \\
            26.341333012899472  -0.36152949011353336  \\
            27.543125775397208  -0.34566931510769244  \\
            28.744918537894943  -0.3293603291606794  \\
            29.94671130039268  -0.3125629679290513  \\
            30.39791563597741  -0.30607936517992984  \\
            30.84911997156214  -0.29962240071535245  \\
            31.39588139408949  -0.2918793328847957  \\
            31.94264281661684  -0.2842160256468274  \\
            32.498516319633595  -0.2764795888404445  \\
            32.871749542237936  -0.2712870754014447  \\
            33.17545335087613  -0.2670642073806349  \\
            33.579661586182326  -0.2614242388829013  \\
            33.98493727287086  -0.25570207747186563  \\
            34.41424710892239  -0.2495471215064493  \\
            34.86428493271616  -0.24299343977013438  \\
            35.335738237725494  -0.2360354017850952  \\
            35.827921101592146  -0.228696606418751  \\
            36.340044846056934  -0.221002506926477  \\
            36.871341490619464  -0.21297171675026919  \\
            37.42122908808489  -0.20461239362452227  \\
            37.98925042987268  -0.1959274696124102  \\
            38.57486789294334  -0.18692385661715158  \\
            39.17725827708412  -0.17761922184202816  \\
            39.79523985161924  -0.16804248131800847  \\
            40.427324219678525  -0.15822947702770834  \\
            41.07183645463365  -0.14821768669948981  \\
            41.72702658081047  -0.1380433354780958  \\
            42.3911301282653  -0.1277415803251423  \\
            43.06238672775413  -0.11734804886215101  \\
            43.739045006761444  -0.10689975970824188  \\
            44.41937604293173  -0.09643466833320113  \\
            45.10169587755938  -0.08599040648760906  \\
            45.78438846577899  -0.07560309255757783  \\
            46.4670810539986  -0.06528930984830966  \\
            47.14977364221821  -0.055059615496177446  \\
            47.83246623043782  -0.0449243522132982  \\
            48.515158818657426  -0.03489368797685744  \\
            49.197851406877035  -0.024977559202409624  \\
            49.880543995096644  -0.015185580912447608  \\
            50.563236583316254  -0.005526973836824069  \\
            51.24592917153586  0.003989467955093217  \\
            51.92862175975547  0.013355390728619774  \\
            52.61131434797508  0.02256288696343621  \\
            53.29400693619469  0.031604509452734846  \\
            53.9766995244143  0.040473290270483527  \\
            54.65939211263391  0.04916275958881633  \\
            55.34208470085352  0.05766695976112152  \\
            56.02477728907313  0.06598045376337731  \\
            56.70746987729274  0.07409832969289998  \\
            57.39016246551235  0.08201619910175498  \\
            58.0015376676072  0.0889367920622291  \\
            58.533218204185204  0.0948218745126764  \\
            58.91311692126204  0.09895094188120987  \\
            59.17161012897211  0.10172344665689358  \\
            59.43010333668219  0.1044648780132574  \\
            59.68859654439226  0.10717521339850931  \\
            59.947089752102336  0.10985443447745204  \\
            60.20558295981241  0.11250252753650995  \\
            60.464076167522485  0.11511948323624674  \\
            60.72256937523256  0.11770529592347874  \\
            60.98874677175698  0.12033537947485413  \\
            61.26120483280147  0.1229932866787173  \\
            61.54134682254676  0.1256900391020552  \\
            61.83022703098319  0.1284325671370362  \\
            62.12891819594453  0.13122730877873584  \\
            62.43841366426633  0.13407925871444343  \\
            62.759652383783056  0.1369922037764002  \\
            63.09352887089239  0.13996880584868956  \\
            63.44090978063484  0.14301073536559583  \\
            63.80264116010936  0.14611871217080685  \\
            64.17955577782672  0.14929254195576944  \\
            64.57248461375234  0.1525311812105919  \\
            64.98226489554683  0.15583276394406104  \\
            65.40974829359213  0.15919462162575823  \\
            65.85580873407402  0.1626132913067393  \\
            66.32134996493453  0.16608451272493358  \\
            66.8073154446822  0.1696032326675084  \\
            67.31469617966829  0.1731635831837812  \\
            67.8445418751755  0.1767588722652384  \\
            68.39797162949306  0.18038155801350497  \\
            68.97618667003563  0.18402322231769597  \\
            69.58048604179638  0.18767454506217682  \\
            70.21228277232498  0.1913252592604999  \\
            70.87312535599041  0.19496411064872177  \\
            71.56472195251807  0.19857879824866803  \\
            72.28896965943562  0.20215590147294013  \\
            73.04799139755733  0.20568079526762367  \\
            73.8441808408526  0.20913754032580684  \\
            74.68026126027169  0.2125087541975661  \\
            75.5593585374713  0.21577543501742896  \\
            76.48509999540249  0.2189167444607621  \\
            77.46174706376094  0.22190971749059776  \\
            78.49437941027838  0.22472886877288675  \\
            79.58915883975429  0.22734564536572732  \\
            80.75372375743407  0.22972763946871314  \\
            81.99780734380485  0.2318374010360637  \\
            83.33426762671115  0.23363054464293104  \\
            84.78095213623446  0.2350524978400356  \\
            86.36449445837805  0.23603230951670107  \\
            88.12965749394363  0.2364687951451088  \\
            90.17033990918482  0.23618864004319653  \\
            92.62881537117217  0.23486186051959435  \\
            95.26336422158572  0.23240793245895788  \\
            97.00784198203247  0.23029610807450354  \\
            98.30178952029401  0.2287595302558379  \\
            100.07229426285964  0.22642620023463822  \\
            101.84279900542528  0.22359346833352342  \\
            103.61330374799091  0.22049213005648266  \\
            105.38380849055655  0.21710650341026025  \\
            107.15431323312218  0.21345448567651917  \\
            108.92481797568782  0.20957602811397183  \\
            110.69532271825345  0.20549137986564428  \\
            112.46582746081909  0.20122461188440385  \\
            114.23633220338472  0.19679869354893045  \\
            116.00683694595035  0.19223428243070265  \\
            117.77734168851599  0.18755137225910498  \\
            119.54784643108162  0.18276881612035872  \\
            121.31835117364726  0.17790443979795456  \\
            123.08885591621289  0.1729751938129071  \\
            124.85936065877853  0.16799717073686776  \\
            126.62986540134416  0.16298567345217807  \\
            128.4003701439098  0.1579552687068021  \\
            130.17087488647545  0.15291982907830745  \\
            131.94137962904108  0.1478925743554342  \\
            133.71188437160671  0.1428861071468866  \\
            135.48238911417235  0.13791244402281833  \\
            137.25289385673798  0.13298304328237473  \\
            139.02339859930362  0.12810882945496446  \\
            140.79390334186925  0.12330021463278168  \\
            142.5644080844349  0.11856711748224842  \\
            144.14747915563456  0.11439796233225069  \\
            145.37906390782774  0.1112018555195751  \\
            146.46250680533282  0.1084374859462107  \\
            147.40614629384413  0.1060625561105066  \\
            148.13326416225976  0.10425117092317729  \\
            148.76894096164744  0.10268332001460906  \\
            149.33400347814967  0.10130276198365688  \\
            149.8354867586814  0.10008803058483234  \\
            150.22031495356288  0.09916229748375374  \\
            150.60514314844434  0.09824256421746025  \\
            150.9899713433258  0.09732883539645136  \\
            151.37479953820727  0.09642108745668491  \\
            151.75962773308873  0.09551929857267602  \\
            152.1444559279702  0.09462346845974162  \\
            152.52928412285166  0.09373362692172674  \\
            152.91602339621522  0.09284546597044831  \\
            153.3065250174796  0.09195495815199498  \\
            153.7022892579882  0.09105900347257875  \\
            154.10460944282886  0.09015507555558386  \\
            154.51460207949472  0.0892411361695617  \\
            154.93324317142972  0.08831554126365047  \\
            155.3613938770005  0.08737697644413223  \\
            155.7998216861444  0.08642440727303435  \\
            156.24921659832913  0.08545704425278099  \\
            156.71020459901703  0.08447431601423087  \\
            157.18335881726782  0.08347584829418543  \\
            157.66920876478977  0.08246144656530324  \\
            158.1682485236052  0.08143107982980914  \\
            158.68094355349234  0.08038486629209401  \\
            159.2077370757794  0.07932305959549006  \\
            159.74905586488833  0.0782460370647625  \\
            160.3053154164342  0.07715429080958662  \\
            160.8769247989137  0.07604842151037228  \\
            161.4642916774003  0.07492913375394673  \\
            162.06782677942616  0.07379723379260945  \\
            162.6879484491996  0.07265362775530394  \\
            163.32508776859913  0.07149931923480518  \\
            163.97969321371113  0.07033540822439087  \\
            164.65223617621578  0.06916308960234097  \\
            165.34321631421358  0.06798365358749181  \\
            166.05316795440856  0.06679848660969497  \\
            166.7826665305744  0.0656090744747903  \\
            167.53233649148044  0.06441700570351867  \\
            168.30285961901345  0.06322397690313912  \\
            169.09498533621223  0.06203179833242329  \\
            169.90954201991633  0.060842401889526124  \\
            170.74745103309857  0.05965785015285065  \\
            171.60974313703124  0.05848034819606792  \\
            172.49757837519533  0.05731225822567252  \\
            173.41227019144353  0.05615611784432949  \\
            174.35531619089602  0.055014661602989706  \\
            175.32843590908598  0.0538908491030606  \\
            176.3336196250218  0.05278789963981555  \\
            177.37319077987758  0.051709337272301883  \\
            178.44988993234278  0.05065904754179144  \\
            179.56698576191496  0.04964135407843892  \\
            180.7284294900522  0.04866111979982399  \\
            181.93910396975042  0.047723863858407295  \\
            183.2050956185134  0.04683600033794027  \\
            184.5342049448901  0.04600510661767178  \\
            185.93672053105712  0.04524036669682808  \\
            187.42673741721939  0.044553281457139604  \\
            189.0245707549805  0.043958904373764346  \\
            190.76167435315034  0.04347821770818328  \\
            192.69249972285982  0.04314341888686307  \\
            194.93287650756065  0.04301355824155806  \\
            197.81951695424019  0.043267908098376856  \\
            200.34996639580123  0.04386133775113556  \\
            202.07865897141374  0.04446662783049161  \\
            204.4181080039367  0.04551465191145359  \\
            206.75755703645967  0.04680287439694785  \\
            209.14619505630543  0.048362121216674554  \\
            211.5348330761512  0.05014465751712106  \\
            213.92347109599694  0.05213583698484277  \\
            216.3121091158427  0.054315784971274574  \\
            218.70074713568846  0.05666529396939557  \\
            221.08938515553422  0.05916386913347112  \\
            223.47802317537997  0.06179068107917894  \\
            225.86666119522573  0.06452450443856375  \\
            228.2552992150715  0.06734399372159568  \\
            230.64393723491725  0.07022784237343416  \\
            233.032575254763  0.07315497965697305  \\
            235.42121327460876  0.07610475022150748  \\
            237.80985129445452  0.07905709072638314  \\
            240.19848931430028  0.0819926945614585  \\
            242.58712733414603  0.08489316358756507  \\
            244.70930861733234  0.08743207191588909  \\
            246.60176555827746  0.08965097734506956  \\
            248.2950014056841  0.09159372133160304  \\
            249.81351327716933  0.09329745491393646  \\
            251.1765791925948  0.09479289917362807  \\
            252.39908657439491  0.09610495726024063  \\
            253.492216755159  0.09725349184025732  \\
            254.46391841312763  0.098254019376017  \\
            255.31909633178498  0.0991180994078429  \\
            255.98495854709086  0.09978019978442441  \\
            256.57915126055445  0.10036254175158038  \\
            257.17334397401805  0.10093661194013331  \\
            257.76753668748165  0.10150239927701622  \\
            258.36172940094525  0.1020598721495778  \\
            258.95592211440885  0.10260897665428428  \\
            259.55011482787245  0.10314963767911778  \\
            260.14430754133605  0.10368176438245205  \\
            260.73850025479965  0.10420525798967377  \\
            261.33269296826325  0.1047200189640602  \\
            261.92688568172684  0.10522595171510325  \\
            262.5242419734468  0.10572558183834682  \\
            263.12713872848775  0.10622061129804576  \\
            263.73770552681617  0.10671239971754738  \\
            264.35783430832447  0.10720198384492471  \\
            264.9892387364122  0.10769013483365412  \\
            265.633493029028  0.10817739539998841  \\
            266.2920649986582  0.10866410964230841  \\
            266.9663436956287  0.10915044611525757  \\
            267.6576629480584  0.1096364153572654  \\
            268.3673219734934  0.11012188294113769  \\
            269.09660459386174  0.11060657939322004  \\
            269.8467971930663  0.11109010717044741  \\
            270.61920600597165  0.11157194522795452  \\
            271.4151752646398  0.11205145199380966  \\
            272.2361062495693  0.11252786644210629  \\
            273.08347787667213  0.1130003072525713  \\
            273.958870627708  0.11346777047681511  \\
            274.8639930543632  0.11392912462170057  \\
            275.8007142799826  0.11438310408284529  \\
            276.7711034430731  0.1148282998932546  \\
            277.7774775780091  0.11526314685244991  \\
            278.8224637500514  0.11568590709945328  \\
            279.90908955047325  0.11609465180106493  \\
            281.0408791195203  0.11648722683183199  \\
            282.2219955945382  0.1168612122653883  \\
            283.4574494266771  0.11721386939435298  \\
            284.75339400375185  0.11754206340212092  \\
            286.1175750704794  0.11784215122093573  \\
            287.56004629556674  0.11810981089046982  \\
            289.09438937878684  0.11833976750105533  \\
            290.7399801267471  0.11852531710645843  \\
            292.52675577478897  0.11865740389366851  \\
            294.5074669032276  0.11872245809856738  \\
            296.81320079707245  0.1186953862316334  \\
            299.76838406785384  0.11851483412257431  \\
            301.89398591263034  0.11830498134359492  \\
            304.63945940978954  0.11792844983824324  \\
            307.4990746541572  0.11740522826043853  \\
            310.4824906742187  0.1167343571172688  \\
            313.5659400830738  0.11592185692480254  \\
            316.7387035467352  0.11497602140429512  \\
            319.9884210466482  0.11390984126080608  \\
            323.30224953637065  0.11273989394302253  \\
            326.6671358464724  0.1114856812911035  \\
            330.0691122407808  0.11016905798487786  \\
            333.49261831196395  0.10881363541017582  \\
            336.919455425745  0.10744427873489217  \\
            340.3462925395261  0.10607906462485793  \\
            343.77312965330714  0.10473365853159416  \\
            347.1999667670882  0.10342237380598919  \\
            350.62680388086926  0.10215813777800628  \\
            354.0536409946503  0.10095247429168454  \\
            357.4804781084314  0.09981547826111324  \\
            360.90731522221245  0.09875580597739261  \\
            364.3341523359935  0.09778067850082907  \\
            367.7896512326829  0.09688879785072554  \\
            371.3256974970407  0.096075854290585  \\
            375.0066380890681  0.09534024388824792  \\
            378.9005359693903  0.09468704021179186  \\
            383.068131909875  0.09413067161184183  \\
            387.53407160242944  0.09370691554787254  \\
            389.4009793752219  0.09355500477170475  \\
            391.2678871480143  0.09345983991169933  \\
            393.6997241642042  0.0933638307366963  \\
            396.473163012057  0.0933091126385333  \\
            400.29376374050435  0.09332529867362567  \\
            403.1465559134359  0.09340490152327503  \\
            405.11343111209703  0.09349328517911239  \\
            407.74456359272193  0.0936466035740172  \\
            410.37569607334683  0.09383744654544637  \\
            413.00682855397173  0.09406189764282627  \\
            415.63796103459663  0.09431696964336947  \\
            418.2690935152215  0.09459911509331533  \\
            420.9002259958464  0.09490503531847028  \\
            423.5313584764713  0.09523129603780751  \\
            426.1624909570962  0.0955745198530657  \\
            428.7936234377211  0.0959313604028891  \\
            431.424755918346  0.09629854411181406  \\
            434.0558883989709  0.09667288637714873  \\
            436.6870208795958  0.09705131278542845  \\
            439.3181533602207  0.09743087655604  \\
            441.9492858408456  0.0978087745217172  \\
            444.5804183214705  0.0981823611444279  \\
            447.2115508020954  0.09854916053823318  \\
            449.8426832827203  0.09890687653122442  \\
            452.19200369469814  0.0992175429533092  \\
            454.29712523323934  0.09948708017575117  \\
            456.19050540940464  0.09972160462631059  \\
            458.08388558556993  0.099947689639345  \\
            459.77663950011214  0.10014288149588615  \\
            461.46939341465435  0.10033060134097438  \\
            463.16214732919656  0.10051077399164103  \\
            464.85490124373877  0.10068316515562611  \\
            466.547655158281  0.10084751616178138  \\
            468.2404090728232  0.10100361178341569  \\
            469.9331629873654  0.10115126385046858  \\
            471.6259169019076  0.10129031720749512  \\
            473.3186708164498  0.10142065121213782  \\
            475.011424730992  0.10154217636753819  \\
            476.7041786455342  0.10165483355304579  \\
            478.39693256007644  0.10175859303984966  \\
            480.09122197862325  0.10185353408440484  \\
            481.7994179810269  0.10194024626138228  \\
            483.53230854675564  0.10201902759372211  \\
            485.3014576191196  0.10209000329149678  \\
            487.11966036144133  0.10215311811163447  \\
            489.0019207382172  0.10220812757956364  \\
            490.96694680197294  0.10225456634295975  \\
            493.03994587851605  0.1022916831458376  \\
            495.2582155440609  0.10231829765268062  \\
            497.68561727595977  0.1023324488665544  \\
            500.4866866415564  0.1023302848622226  \\
            504.0001000995429  0.1022977917761511  \\
            506.2956219034288  0.10227390497655423  \\
            509.37002949743226  0.10221398265420345  \\
            512.4444370914357  0.10213927709408682  \\
            516.2167010014433  0.10202398714810139  \\
            520.5028400633224  0.10186796083777752  \\
            525.0229658532337  0.10168020969138114  \\
            529.6078522654135  0.10147162689451734  \\
            534.2107651415246  0.10124985518733448  \\
            538.8136780176357  0.10102150100304583  \\
            543.4165908937467  0.10079198789418775  \\
            548.0195037698578  0.10056630844427658  \\
            552.6224166459689  0.10034892520184283  \\
            557.22532952208  0.10014372014340696  \\
            561.828242398191  0.09995396563413925  \\
            566.4311552743021  0.0997827496411152  \\
            571.1669935949012  0.09962808506264505  \\
            576.6239841351802  0.09947896115284029  \\
            578.5320857153755  0.0994281267694781  \\
            580.4401872955708  0.09938978491252502  \\
            582.77200016315  0.09934406083880072  \\
            585.230674862918  0.09930249449061858  \\
            587.901263901477  0.09926453647370334  \\
            590.8641418890708  0.09923112650096057  \\
            594.3433650320425  0.0992031723814975  \\
            598.7913206605856  0.09918510013400263  \\
            600.0  0.09918262916573536  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={fec67641-24b3-4453-a1cf-6e7f43a338cb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874552415048044  \\
            0.0023754368070998343  0.19782406819197487  \\
            0.012439024447888719  0.18864278596041958  \\
            0.03608342782456078  0.16735552167598422  \\
            0.06945983377963089  0.13818405780554133  \\
            0.10860165312644515  0.10565851061415941  \\
            0.1521211097726815  0.07201186503697082  \\
            0.17861000528004972  0.05279174468322233  \\
            0.22389062079281913  0.022064775931868806  \\
            0.2692924222815986  -0.006166143336914105  \\
            0.3146942237703781  -0.032007713638337085  \\
            0.36524071346248965  -0.058224415267386836  \\
            0.43211790378947523  -0.08922094096748871  \\
            0.5120710884774431  -0.12147092707885496  \\
            0.5928355088640128  -0.14953072551542448  \\
            0.6789035718575672  -0.1752635809534774  \\
            0.7703136645650988  -0.19871677091520168  \\
            0.8673824009500045  -0.22009223847843462  \\
            0.9703916504497633  -0.23963563201275823  \\
            1.0796838667476163  -0.2576500745292502  \\
            1.1956273083718516  -0.274475702746778  \\
            1.318589378195305  -0.2904737502536635  \\
            1.448874442020654  -0.3060063557989548  \\
            1.5866189529258674  -0.3214113266589319  \\
            1.7316202981777413  -0.3369682810841971  \\
            1.8830759820243603  -0.3528530141032348  \\
            2.034531665870979  -0.368371950223998  \\
            2.189961413820943  -0.38320853969258717  \\
            2.345391161770907  -0.3962677996430779  \\
            2.500820909720871  -0.4071135351578501  \\
            2.656250657670835  -0.4155826122630333  \\
            2.819769936210784  -0.4222144995835778  \\
            2.9992282937431174  -0.42723338164172686  \\
            3.1957475882798283  -0.43056762168796514  \\
            3.415323445573969  -0.4323501942952492  \\
            3.6665763381663643  -0.4328250602028336  \\
            3.964552615052477  -0.43245922916200896  \\
            4.328426558654995  -0.4321968515483305  \\
            4.724614270982267  -0.43349530867021224  \\
            5.146495119034974  -0.4374675183568633  \\
            5.59846196498878  -0.44482207713863886  \\
            6.083893297907692  -0.4558899703955532  \\
            6.607271605095343  -0.47069833749367773  \\
            7.130649912282993  -0.48638770599920117  \\
            7.775431422728935  -0.5025610154774064  \\
            8.467346649387887  -0.5138756187095523  \\
            9.159261876046838  -0.5191287065889917  \\
            10.018764238435576  -0.5189474887813511  \\
            10.901734118019693  -0.5135627178559062  \\
            11.55983442072834  -0.5070922754566182  \\
            12.412624408935624  -0.4976604427190524  \\
            13.091401944498982  -0.49033383076686454  \\
            13.9873030723725  -0.48106370096508644  \\
            14.893038622248977  -0.4719788915471471  \\
            15.84454011598019  -0.46255348523223416  \\
            16.83165234627899  -0.45270617524610013  \\
            17.851453638850657  -0.4423044854940702  \\
            18.899375174894107  -0.43127364126844403  \\
            19.970954961656602  -0.4195818838369481  \\
            21.061699217706458  -0.40723335376087516  \\
            22.16725738020411  -0.39425518025050216  \\
            23.28347103851813  -0.3806880897802338  \\
            24.406410915457457  -0.3665807883585414  \\
            25.532398921620707  -0.35198741912295406  \\
            26.65838692778396  -0.3369617999180643  \\
            27.21359294515743  -0.32934203012592844  \\
            27.628448608581675  -0.32360793519063014  \\
            28.04330427200592  -0.3178894942866821  \\
            28.535417810166837  -0.3111513694342731  \\
            29.027531348327756  -0.3044562094427483  \\
            29.52663389145562  -0.29769322006740057  \\
            29.929102743255662  -0.29223748145565875  \\
            30.234129767352986  -0.28809638552989714  \\
            30.483055472959755  -0.28470817147584654  \\
            30.8306093143745  -0.27994486993079404  \\
            31.178163155789242  -0.2751223407175706  \\
            31.549749585805717  -0.2698930006638508  \\
            31.941130097397036  -0.26430570010927756  \\
            32.353356027063214  -0.2583448598470223  \\
            32.78596735377685  -0.2520225430924376  \\
            33.23853335529212  -0.2453523002504824  \\
            33.71059080512541  -0.23834556542456778  \\
            34.201840575121274  -0.23100645934362565  \\
            34.71216657779659  -0.22333237325215982  \\
            35.241537290998394  -0.21531873803513737  \\
            35.78983264909566  -0.20696524914769068  \\
            36.356688751297284  -0.1982800796324973  \\
            36.94141593040024  -0.18928043886400284  \\
            37.54300315193496  -0.17999012693255642  \\
            38.16019113550176  -0.17043613225997348  \\
            38.791545573063196  -0.1606467449456753  \\
            39.43550695337171  -0.15065167900193038  \\
            40.09041853573506  -0.14048315037774586  \\
            40.754546829720745  -0.13017650014028667  \\
            41.42611336799989  -0.11976960276203232  \\
            42.10333360185489  -0.10930148833875389  \\
            42.78445450667074  -0.09881094065968518  \\
            43.467783107425205  -0.08833556233040664  \\
            44.15170032244321  -0.0779113624742643  \\
            44.83561753746122  -0.06755829296127995  \\
            45.519534752479224  -0.05728720507188745  \\
            46.20345196749723  -0.04710876296728038  \\
            46.887369182515236  -0.037033356073151745  \\
            47.57128639753324  -0.027071033993555465  \\
            48.25520361255125  -0.01723147502208778  \\
            48.939120827569255  -0.007523976719082886  \\
            49.62303804258726  0.002042555053423911  \\
            50.30695525760527  0.011459625805067682  \\
            50.99087247262327  0.020719179287029984  \\
            51.67478968764128  0.02981362369471943  \\
            52.358706902659286  0.03873585381652775  \\
            53.04262411767729  0.047479266698212015  \\
            53.7265413326953  0.056037773447983434  \\
            54.410458547713304  0.06440580573807103  \\
            55.09437576273131  0.07257832119065061  \\
            55.77829297774932  0.0805508049858488  \\
            56.46221019276732  0.08831927013624817  \\
            56.97780660637117  0.0940439820590644  \\
            57.3626686320414  0.09824057857769475  \\
            57.61073657492988  0.10091044519836528  \\
            57.85880451781836  0.10355165766891392  \\
            58.106872460706846  0.10616419641358693  \\
            58.35494040359533  0.10874804590258987  \\
            58.60300834648381  0.11130319517208993  \\
            58.851076289372294  0.1138296376229383  \\
            59.09914423226078  0.11632737037661246  \\
            59.35626599790075  0.11888590886504165  \\
            59.61948264269594  0.12147312159523271  \\
            59.89009385934065  0.12409929530920472  \\
            60.169087382638644  0.12677102916865987  \\
            60.45752909031491  0.12949505145516702  \\
            60.7564084378734  0.13227669854534008  \\
            61.066660665031954  0.13512012432343531  \\
            61.38917398624001  0.13802835833051588  \\
            61.72480559470605  0.14100343694323703  \\
            62.07438919048082  0.1440464491195343  \\
            62.43874180486893  0.147157571177227  \\
            62.8186756610598  0.15033613866549103  \\
            63.21500591828748  0.153580674517272  \\
            63.62855828889106  0.156888908927421  \\
            64.06017673746793  0.16025779193302891  \\
            64.5107315778045  0.1636835001094803  \\
            64.98112684066689  0.1671614281016033  \\
            65.47230946611006  0.17068618373960756  \\
            65.98527785469628  0.17425156772590059  \\
            66.52109345448036  0.17785056272657243  \\
            67.08089065743835  0.18147529782322047  \\
            67.6658914447751  0.18511702963466084  \\
            68.2774202010425  0.1887661047661984  \\
            68.91692175102305  0.1924119192010441  \\
            69.58598359364052  0.19604287241806218  \\
            70.286360785027  0.1996463005959181  \\
            71.02000766365477  0.20320840256928877  \\
            71.78911704044442  0.20671414903956195  \\
            72.59616803126045  0.21014716401385944  \\
            73.44398785385933  0.21348958155344258  \\
            74.33583357298691  0.21672186790493453  \\
            75.27549676883436  0.21982257556150006  \\
            76.26745086095771  0.22276803402077863  \\
            77.31705322795624  0.22553191392083177  \\
            78.4308410116989  0.2280846238864195  \\
            79.61697698130098  0.23039242698999185  \\
            80.88595965351439  0.23241609069022554  \\
            82.25183647571089  0.23410869774551712  \\
            83.73445286379068  0.23541177214779246  \\
            85.36428984332281  0.23624764839778903  \\
            87.1950218861592  0.23650112462071762  \\
            89.3524609172063  0.2359566413349229  \\
            92.38216582983247  0.2338567048359517  \\
            95.41187074245865  0.2304759037659667  \\
            98.44157565508482  0.22666319763925405  \\
            101.47128056771099  0.22170844485698973  \\
            104.50098548033716  0.21592590368776418  \\
            107.53069039296334  0.2094072406718738  \\
            110.56039530558951  0.20228979440624656  \\
            113.59010021821568  0.1946897326233526  \\
            116.61980513084185  0.18671151636965544  \\
            119.64951004346803  0.17845068164244882  \\
            122.6792149560942  0.1699942322426405  \\
            125.70891986872037  0.16142186337998093  \\
            128.73862478134654  0.15280675458915507  \\
            131.76832969397273  0.14421624107613953  \\
            134.79803460659892  0.13571236143648624  \\
            137.8277395192251  0.12735229985750926  \\
            140.8574444318513  0.1191887424404462  \\
            143.88714934447748  0.11127016360198805  \\
            144.94546717295705  0.10847058223376113  \\
            145.872212382872  0.10614518407660374  \\
            146.59489581526228  0.10437226727872327  \\
            147.23105723476073  0.1028190044133131  \\
            147.7970233297144  0.10143894659027955  \\
            148.30197301977958  0.10021154711650664  \\
            148.73630059184586  0.09916146553180404  \\
            149.17062816391214  0.0981190650609484  \\
            149.60495573597842  0.09708560264371534  \\
            150.0392833080447  0.09606150207576039  \\
            150.47361088011098  0.09504656044946601  \\
            150.90793845217726  0.0940402520563875  \\
            151.34226602424354  0.09304201254902981  \\
            151.77659359630982  0.09205143299762023  \\
            152.21170348180345  0.0910665823620205  \\
            152.64987312420942  0.09008247307437929  \\
            153.09270528257818  0.08909593742305728  \\
            153.54162310937085  0.0881044063539813  \\
            153.99784816593873  0.0871058737272074  \\
            154.4624512316661  0.08609872077095261  \\
            154.93637907400665  0.08508162497708006  \\
            155.42047743899516  0.08405350764614293  \\
            155.91550863570174  0.08301351615827905  \\
            156.42216642072646  0.081961023135801  \\
            156.9410880190298  0.08089562994126111  \\
            157.47286443608914  0.07981716230532727  \\
            158.01805032602132  0.07872565204255354  \\
            158.57717200923676  0.07762131063299485  \\
            159.15073526038054  0.0765044989668277  \\
            159.73923187541422  0.07537570343986914  \\
            160.34314611329305  0.07423552164727967  \\
            160.96296007209904  0.07308465987761384  \\
            161.59915985871766  0.07192393527914688  \\
            162.25224045834833  0.07075428123025558  \\
            162.92271241290206  0.06957674671966353  \\
            163.61110765220914  0.06839249413268722  \\
            164.31798605879686  0.06720279504561891  \\
            165.04394293356054  0.06600902718303898  \\
            165.7896163400334  0.0648126763009025  \\
            166.55569597033153  0.06361534042495481  \\
            167.34293282509054  0.06241873664500847  \\
            168.1521507797903  0.061224708030970736  \\
            168.98425985165503  0.06003523170050669  \\
            169.84027204463294  0.05885242841950978  \\
            170.7213199890524  0.0576785755969181  \\
            171.62868042849163  0.05651612316714581  \\
            172.56380243630818  0.05536771448111651  \\
            173.5283430491266  0.05423621185587154  \\
            174.5242124132576  0.05312472859441465  \\
            175.55363184361192  0.0520366698884948  \\
            176.61921005138694  0.05097578559805321  \\
            177.7240448212546  0.04994623963712011  \\
            178.8718624999908  0.048952702137198136  \\
            180.06723243100788  0.04800046103683569  \\
            181.31583137139913  0.04709561723548851  \\
            182.62486617227148  0.04624534137611154  \\
            184.0037487746458  0.045458252879158334  \\
            185.46520562137763  0.044745029123969056  \\
            187.02725834936825  0.04411943663544643  \\
            188.7171135550489  0.043600245400676044  \\
            190.57994354810424  0.04321527681400712  \\
            192.70442666437214  0.04301217096195287  \\
            195.30975076234802  0.043109251443734085  \\
            198.39233811743867  0.04371462421567253  \\
            200.7208766420195  0.04451002076874466  \\
            203.40732247396835  0.04574273446131147  \\
            206.0937683059172  0.04729949224846571  \\
            208.78021413786604  0.04915589717435663  \\
            211.46665996981488  0.05128771234916088  \\
            214.15310580176373  0.05366866077073494  \\
            216.83955163371257  0.0562711863928287  \\
            219.52599746566142  0.059066491216144365  \\
            222.21244329761026  0.0620249345586098  \\
            224.8988891295591  0.06511633636702566  \\
            227.58533496150795  0.06831031755010315  \\
            230.2717807934568  0.07157663678658756  \\
            232.95822662540564  0.07488552573307261  \\
            235.6446724573545  0.07820801362251009  \\
            238.33111828930333  0.08151623350342455  \\
            240.7191583123369  0.08443033253475936  \\
            242.84810306190954  0.08698561326875627  \\
            244.75264179286052  0.08922758838729841  \\
            246.46174355805394  0.0911974491009879  \\
            247.99882547893654  0.0929306684880848  \\
            249.53590739981914  0.09462180987438339  \\
            250.88028716515225  0.09606762562567943  \\
            252.05589862625422  0.09730349723380734  \\
            253.08019314168982  0.09835724098453073  \\
            253.87411564116425  0.09915912388316948  \\
            254.5729079591214  0.09985323031179678  \\
            255.19423544430265  0.10046105504145098  \\
            255.8155629294839  0.10105980757135108  \\
            256.43689041466513  0.10164948821069432  \\
            257.0582178998464  0.10223006158559118  \\
            257.67954538502767  0.10280145972367946  \\
            258.30087287020893  0.10336358928417673  \\
            258.9222003553902  0.10391634193691712  \\
            259.54352784057147  0.10445960446920385  \\
            260.16485532575274  0.10499326596059418  \\
            260.786182810934  0.10551722129945029  \\
            261.4096932089135  0.10603315589152794  \\
            262.03816891435355  0.10654310316100003  \\
            262.6738589923102  0.10704850108732465  \\
            263.3187997698557  0.10755047420945867  \\
            263.97482679343705  0.1080498534663991  \\
            264.64362638579865  0.10854722451081543  \\
            265.32677051260555  0.10904295927548281  \\
            266.02574719507413  0.10953724106784742  \\
            266.7419866031964  0.11003008362773824  \\
            267.4768836973134  0.110521345206907  \\
            268.2318194778379  0.11101073933585032  \\
            269.00818089796553  0.11149784239231673  \\
            269.8073807968197  0.11198209880617589  \\
            270.6308783069995  0.11246282394156579  \\
            271.48020083391464  0.11293920495518246  \\
            272.35696822558043  0.11341029948923367  \\
            273.2629202117681  0.11387503218336947  \\
            274.1999491774112  0.1143321890982646  \\
            275.17013901859605  0.11478040921442108  \\
            276.17581312071957  0.115218172674249  \\
            277.2195949982053  0.11564378502844816  \\
            278.3044911761392  0.1160553577673354  \\
            279.43400325871147  0.1164507821975159  \\
            280.61224746806664  0.11682768279691208  \\
            281.84416437393116  0.11718336920485466  \\
            283.13580312973863  0.1175147611370245  \\
            284.4947535286066  0.1178182804593352  \\
            285.9308301388275  0.11808968744773478  \\
            287.457229706644  0.11832381915006114  \\
            289.0926633202862  0.11851413879682096  \\
            290.86577871742793  0.11865187236489914  \\
            292.82625239259016  0.11872401647923403  \\
            295.09155066999176  0.11870729606504284  \\
            297.9489414019292  0.1185431319227301  \\
            300.1851306110762  0.1183342432823868  \\
            302.99523266933903  0.11795750498575668  \\
            305.90889244197984  0.11743046662963488  \\
            308.95428464153645  0.11674838359067055  \\
            312.10636289853693  0.11591793358985439  \\
            315.352916978609  0.11494777696912603  \\
            318.68159638563026  0.11385149915707271  \\
            322.07889024179406  0.11264677428805231  \\
            325.53110319175005  0.11135444713109645  \\
            329.02362358208694  0.10999790472062182  \\
            332.5401557981233  0.10860241110322089  \\
            336.06168604918605  0.10719449364846176  \\
            339.5832163002488  0.10579408933753864  \\
            343.10474655131156  0.10441789709330476  \\
            346.6262768023743  0.10308113302977269  \\
            350.1478070534371  0.10179744731130183  \\
            353.66933730449983  0.10057891458150357  \\
            357.1908675555626  0.09943601196270169  \\
            360.71239780662535  0.09837761173252296  \\
            364.24898467873106  0.09740699407219534  \\
            367.84700889450806  0.09652031184108202  \\
            371.5639561170532  0.09571576352964434  \\
            375.4599778207474  0.09499723279718157  \\
            379.590191116298  0.09437649192722439  \\
            383.98339116145087  0.0938768306568991  \\
            388.87903115756785  0.09351927377583516  \\
            391.08048175563533  0.09338516944819428  \\
            392.8790039605471  0.0933424233357382  \\
            395.5451001655566  0.0933067667752134  \\
            398.21119637056614  0.09331457947245095  \\
            401.36963570691006  0.09339273074827369  \\
            403.44801956376256  0.09348303018610234  \\
            406.18090422897694  0.09364008875429496  \\
            408.9137888941913  0.09383778514013738  \\
            411.6466735594057  0.09407190747382743  \\
            414.3795582246201  0.0943388305118544  \\
            417.1124428898345  0.09463471553592999  \\
            419.84532755504887  0.09495578502445444  \\
            422.57821222026325  0.09529821231538828  \\
            425.31109688547764  0.09565820974867195  \\
            428.043981550692  0.09603204448240904  \\
            430.7768662159064  0.09641607072195049  \\
            433.5097508811208  0.09680675412186968  \\
            436.2426355463352  0.09720069501379182  \\
            438.97552021154956  0.09759464928235963  \\
            441.70840487676395  0.097985546647075  \\
            444.44128954197834  0.09837050667077801  \\
            447.1741742071927  0.09874685220973728  \\
            449.6178917627543  0.09907476598195158  \\
            451.80973780155364  0.09935988370368168  \\
            454.00158384035296  0.09963491802728142  \\
            455.93353649273274  0.09986918326194479  \\
            457.6444579329288  0.1000693207008156  \\
            459.35537937312483  0.10026187763735848  \\
            461.0663008133209  0.10044683242929374  \\
            462.7772222535169  0.10062393110787388  \\
            464.48814369371297  0.10079290724955267  \\
            466.199065133909  0.10095352356052997  \\
            467.90998657410506  0.10110557125651291  \\
            469.6209080143011  0.10124887928027862  \\
            471.33182945449715  0.10138331219841754  \\
            473.0427508946932  0.1015087677224723  \\
            474.75367233488925  0.10162517585865796  \\
            476.4645937750853  0.1017324975375442  \\
            478.17551521528134  0.10183072340352785  \\
            479.8958294757021  0.10192033024900143  \\
            481.6371186003598  0.10200172623923338  \\
            483.410960266222  0.10207510314950378  \\
            485.23007289697847  0.1021404699947791  \\
            487.10913090396195  0.1021976435284557  \\
            489.06615055254616  0.10224622310059542  \\
            491.12492454523374  0.10228553375389739  \\
            493.3199403769589  0.10231450512253666  \\
            495.7081542152108  0.10233137336306927  \\
            498.41361457989547  0.10233289630030994  \\
            501.8868615210305  0.10231026486101365  \\
            504.3855390420586  0.10227932127267217  \\
            507.8163230310195  0.1022166619892381  \\
            511.62565906815206  0.10212061769294029  \\
            515.8195752050948  0.10198686832332776  \\
            520.307765816286  0.10181670064185484  \\
            524.9352724554409  0.10161839181798961  \\
            529.5991606171834  0.10140158048970054  \\
            534.263048778926  0.10117401304935938  \\
            538.9269369406685  0.10094157854526171  \\
            543.590825102411  0.10070979700534612  \\
            548.2547132641536  0.10048367633649136  \\
            552.9186014258961  0.10026764175856558  \\
            557.5824895876386  0.10006549289059474  \\
            562.2463777493812  0.09988116813173845  \\
            567.024442833413  0.09971213878503808  \\
            572.3631951792097  0.09955188918135535  \\
            574.0679690368237  0.09950101553519998  \\
            575.7727428944377  0.09946064322629417  \\
            577.6937937919048  0.09941647446153394  \\
            579.6628156317463  0.09937467170744615  \\
            581.7162993222969  0.09933613545749552  \\
            583.8702198979388  0.09930025502530974  \\
            586.1636469295782  0.09926753959766316  \\
            588.6494387786144  0.09923824359310861  \\
            591.4214812028887  0.09921301319402928  \\
            594.6771179597351  0.09919306406671732  \\
            598.9601174229006  0.09918246153233827  \\
            600.0  0.09918203410525069  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={f84fdda6-5117-4fe3-84ee-15ea51914ee1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759321753  \\
            0.002282534125779693  0.1979081547975661  \\
            0.011417094953367166  0.18955056087360214  \\
            0.027387932418321385  0.17504667145679295  \\
            0.03475335065239992  0.1684364074978001  \\
            0.05781829105079768  0.14811945110960303  \\
            0.08750443529092833  0.12280519874863975  \\
            0.12581044088425142  0.09148062061775147  \\
            0.1743027979011022  0.05389503039439914  \\
            0.23511437067908225  0.009843994536080888  \\
            0.31223691350094784  -0.04143735658221353  \\
            0.4271272117000164  -0.10922311943858706  \\
            0.5420175098990849  -0.1678829726763246  \\
            0.6569078080981535  -0.21858620378343618  \\
            0.7717981062972221  -0.26235616168661774  \\
            0.8947604734058566  -0.302533208558107  \\
            1.0241301923384516  -0.33838422502940324  \\
            1.1601329462446002  -0.37000905750109625  \\
            1.3031331165010671  -0.39758570063668297  \\
            1.4536208335793832  -0.42134061719345123  \\
            1.6121663050114217  -0.4415252119936652  \\
            1.779431952286991  -0.458409950767548  \\
            1.9561965493742017  -0.4722799560218786  \\
            2.1433948820771196  -0.48343105208717535  \\
            2.3421636616918127  -0.4921652356372897  \\
            2.5539220726639416  -0.49878722402728853  \\
            2.7804975194859676  -0.5036012817913439  \\
            3.024348382358663  -0.5069089038662571  \\
            3.289005960620189  -0.5090077167430186  \\
            3.580121578993688  -0.5101925170363527  \\
            3.9086114703158032  -0.5107611906975564  \\
            4.302652438598239  -0.5110409268633483  \\
            4.703752618596647  -0.5113971296213845  \\
            5.117288270367271  -0.512150372192278  \\
            5.534099739356619  -0.5134555515735442  \\
            5.951795685614828  -0.5153542662118231  \\
            6.369491631873037  -0.5178220836981444  \\
            6.787187578131245  -0.5208027440015472  \\
            7.204883524389454  -0.5235528741102752  \\
            7.622579470647663  -0.5209143426298208  \\
            8.066138300652572  -0.5129071710912771  \\
            8.643578201741757  -0.4983731110728129  \\
            9.291303180516255  -0.4799881114876744  \\
            9.939028159290753  -0.4615601370139  \\
            10.649031311350937  -0.4425753945775066  \\
            11.39585917694916  -0.42456390172019604  \\
            12.209285416007587  -0.4074434424465842  \\
            12.852461584404258  -0.395931879463174  \\
            13.59548103246963  -0.3852006197374481  \\
            14.340107912569787  -0.37678014396837195  \\
            15.111863598256965  -0.36987529385936846  \\
            15.906850766179584  -0.3640990282250348  \\
            16.724247446634614  -0.3591379978924945  \\
            17.561465648953288  -0.3548188400724765  \\
            18.416602825769132  -0.35105030399877707  \\
            19.288343194452377  -0.3477738075335054  \\
            20.175772390899205  -0.34492967398771407  \\
            21.078102204704127  -0.3424441644790454  \\
            21.994517452635993  -0.34022958264874575  \\
            22.924117792959127  -0.3381896859023741  \\
            23.865918124305168  -0.3362255668800628  \\
            24.81887201208467  -0.33424012299390715  \\
            25.781896694594064  -0.33214093742540374  \\
            26.75389349118411  -0.3298420128156374  \\
            27.733762101956987  -0.32726484134209344  \\
            28.720409297410207  -0.32433913467680975  \\
            29.71275540536101  -0.32100337014332847  \\
            30.709737463443684  -0.3172052182838602  \\
            31.710310599358127  -0.3129018680056574  \\
            32.71354048326473  -0.30805978591866934  \\
            33.7184955134361  -0.30256056501193074  \\
            34.52255598546002  -0.296118538062002  \\
            35.47045247559947  -0.28522902042774145  \\
            36.41834896573892  -0.27167868052506955  \\
            37.39419097828881  -0.25638209709156684  \\
            37.918301708321835  -0.24795405295444783  \\
            38.44241243835486  -0.239655493369156  \\
            38.757411562336884  -0.23480921052232223  \\
            39.07241068631891  -0.2301063609781448  \\
            39.47603791391848  -0.2242156277236746  \\
            39.892677689937486  -0.2181606855482014  \\
            40.33711184905624  -0.21166785797527002  \\
            40.80828304157101  -0.204752971348452  \\
            41.279454234085776  -0.19783531831272474  \\
            41.75062542660054  -0.19090562245710369  \\
            42.342715469136806  -0.18212829171540712  \\
            42.94003006908979  -0.17312914510368335  \\
            43.555006420063904  -0.16373647763797644  \\
            44.18236967980578  -0.15410378856765491  \\
            44.81986859983393  -0.14432966781484446  \\
            45.46547404750172  -0.13446164658954707  \\
            46.11771296111547  -0.12451438562298653  \\
            46.77513441888836  -0.11451065072826566  \\
            47.43622546638549  -0.10448573812903081  \\
            48.09952186816103  -0.09447241896017801  \\
            48.76370586060139  -0.08449501308000203  \\
            49.427889853041755  -0.07457153177984828  \\
            50.09207384548212  -0.06471154652988174  \\
            50.75625783792248  -0.05492731623313203  \\
            51.42044183036285  -0.045229998855739334  \\
            52.08462582280321  -0.03562877933571666  \\
            52.748809815243575  -0.0261321485434775  \\
            53.41299380768394  -0.016748759026930026  \\
            54.0771778001243  -0.007487145512817846  \\
            54.74136179256467  0.0016447656672893525  \\
            55.40554578500503  0.010639670953751235  \\
            56.069729777445396  0.019490626153047204  \\
            56.73391376988576  0.028190925477424893  \\
            57.398097762326124  0.03673419493225245  \\
            58.06228175476649  0.04511451225733283  \\
            58.72646574720685  0.05332643398650995  \\
            59.390649739647216  0.06136496159777363  \\
            60.05483373208758  0.06922552569528469  \\
            60.719017724527944  0.07690400232757279  \\
            61.38320171696831  0.08439672962467487  \\
            61.971248418684745  0.0908757882772579  \\
            62.42323031723889  0.09575637867444886  \\
            62.76000428892691  0.09933545568545751  \\
            63.0615963917703  0.10249767661895152  \\
            63.363188494613695  0.10561874852005451  \\
            63.66478059745709  0.10869856584561476  \\
            63.96637270030048  0.11173709706094333  \\
            64.26877985576986  0.11474240190800561  \\
            64.57265399566379  0.11772053628391434  \\
            64.88007576721859  0.12069089580373159  \\
            65.19280444038749  0.12366866359117251  \\
            65.5124155317504  0.12666627159130833  \\
            65.8403185117486  0.1296936492026636  \\
            66.17778766346196  0.13275857981222688  \\
            66.52599304767953  0.13586703675861395  \\
            66.88602631168742  0.13902345025223678  \\
            67.25892167108742  0.14223090978203676  \\
            67.64567303891414  0.14549131121875605  \\
            68.04724863818421  0.1488054616885173  \\
            68.46460398761296  0.15217315276605645  \\
            68.89869665355164  0.1555932340595998  \\
            69.35048672046855  0.15906356786734754  \\
            69.82095264806804  0.1625811059385603  \\
            70.31109989301771  0.1661419040397224  \\
            70.82197192776492  0.16974114492956738  \\
            71.35466078525835  0.17337314055078248  \\
            71.91031909643945  0.17703132328928572  \\
            72.4901720002995  0.18070821702865703  \\
            73.0955324985564  0.184395415748497  \\
            73.7278160022758  0.18808354297715094  \\
            74.3885597602922  0.19176222195053275  \\
            75.07944536847751  0.19542003087911639  \\
            75.80232394405475  0.19904443371908337  \\
            76.55924717935179  0.20262169917558157  \\
            77.35250798812496  0.2061368172597831  \\
            78.18468833094998  0.20957338498107114  \\
            79.05872280501626  0.21291347334538355  \\
            79.97798294665888  0.2161374581808432  \\
            80.94639115553683  0.2192238016138049  \\
            81.96857868100795  0.2221487607780197  \\
            83.05011680315639  0.22488599385954192  \\
            84.19785998747696  0.2274059784701565  \\
            85.42048760469234  0.22967513560470948  \\
            86.72940260258898  0.23165441194458933  \\
            88.14034478850897  0.23329682919361708  \\
            89.67658613951951  0.2345428179473087  \\
            91.37649731125121  0.23531012030748158  \\
            93.31645659945414  0.23546554332434275  \\
            95.72664590255175  0.2347016815957859  \\
            96.96678722866868  0.23396532890215269  \\
            97.85043123962676  0.23342637754237122  \\
            99.25475715870154  0.2323105703790064  \\
            100.65908307777632  0.2308371017120748  \\
            102.06856857728104  0.22914803561867655  \\
            103.50078105253256  0.22715579443705672  \\
            104.93299352778408  0.2249397826811848  \\
            106.3652060030356  0.2225067750847082  \\
            107.79741847828711  0.2198748948925617  \\
            109.22963095353863  0.21706131236912168  \\
            110.66184342879015  0.21407943448639927  \\
            112.09405590404167  0.2109445814198352  \\
            113.52626837929319  0.20766979804796268  \\
            114.9584808545447  0.20426821887930677  \\
            116.39069332979622  0.20075208485143414  \\
            117.82290580504774  0.19713312375644446  \\
            119.25511828029926  0.19342254123499403  \\
            120.68733075555078  0.18963101670917465  \\
            122.1195432308023  0.18576878066060215  \\
            123.55175570605381  0.18184561358018822  \\
            124.98396818130533  0.17787088812936813  \\
            126.41618065655685  0.17385358764977288  \\
            127.84839313180836  0.16980233011719917  \\
            129.28060560705987  0.16572538875728762  \\
            130.71281808231137  0.16163070962128392  \\
            132.14503055756288  0.15752592941949317  \\
            133.57724303281438  0.15341839001687826  \\
            135.00945550806588  0.14931515281206842  \\
            136.4416679833174  0.14522301064913387  \\
            137.8738804585689  0.1411484999752817  \\
            139.3060929338204  0.13709791017319994  \\
            140.7383054090719  0.13307729374598204  \\
            142.1705178843234  0.12909247403637253  \\
            143.6027303595749  0.12514905325634298  \\
            145.0349428348264  0.12125241886685559  \\
            146.4671553100779  0.11740775014611282  \\
            147.89936778532942  0.11362002301958278  \\
            149.33158026058092  0.10989401572928002  \\
            150.33606192134474  0.10730280984909901  \\
            151.12648407021308  0.10529997678093694  \\
            151.8257435514226  0.10355099853659684  \\
            152.4336189287902  0.10204230081570907  \\
            152.89372213655474  0.10090695619227218  \\
            153.30311520188184  0.0999032616540854  \\
            153.71250826720893  0.09890697973213487  \\
            154.12190133253603  0.09791836741069614  \\
            154.53129439786312  0.0969370532692261  \\
            154.94068746319022  0.09596246900109212  \\
            155.3500805285173  0.09499422948721051  \\
            155.7594735938444  0.0940322968937623  \\
            156.1688666591715  0.09307692307499592  \\
            156.5782597244986  0.09212847236038299  \\
            156.98871700800075  0.09118481851506771  \\
            157.40217898469896  0.09024178078819713  \\
            157.82006761289952  0.08929634908223254  \\
            158.24363908874216  0.08834591966414411  \\
            158.6739703662361  0.08738839576831929  \\
            159.11200175067177  0.08642213837342988  \\
            159.5585607576571  0.08544591592022309  \\
            160.01438429275197  0.08445881913707516  \\
            160.48013643523623  0.0834601722443837  \\
            160.95642275628828  0.08244946762273525  \\
            161.44380126038376  0.08142633942697115  \\
            161.94279140274222  0.08039056735943496  \\
            162.45388222519236  0.07934208780499609  \\
            162.9775393102785  0.07828099299105333  \\
            163.51421259419436  0.0772075087947305  \\
            164.06434252127434  0.07612196725987969  \\
            164.628366443889  0.07502478610986808  \\
            165.20672397864175  0.07391646533264884  \\
            165.79986196197385  0.07279759369268596  \\
            166.40824014371924  0.07166885170731285  \\
            167.03233663510852  0.07053100733756576  \\
            167.6726538981784  0.06938490739931434  \\
            168.32972514170024  0.06823147294791806  \\
            169.0041208695599  0.06707170186363293  \\
            169.69645575074568  0.06590667461102707  \\
            170.40739707915893  0.06473755695829904  \\
            171.13767385318607  0.06356560201516975  \\
            171.8880874527272  0.06239215397045183  \\
            172.6595236689478  0.061218655972791136  \\
            173.4529671392631  0.06004665989922833  \\
            174.2695184552762  0.05887783733493895  \\
            175.11041472272564  0.05771399282711182  \\
            175.97705416580237  0.05655708156280645  \\
            176.8710270890681  0.05540923104650409  \\
            177.79415352933384  0.05427276902374454  \\
            178.7485311570385  0.05315025797536355  \\
            179.73659601443433  0.05204453986580167  \\
            180.76120074865844  0.05095879456256525  \\
            181.82571726355582  0.04989661645729824  \\
            182.9341920300792  0.0488621006478934  \\
            184.09151452330056  0.047860003175338554  \\
            185.30367728894237  0.04689593639849316  \\
            186.57815617414525  0.04597664185289103  \\
            187.9244666408026  0.04511039903467613  \\
            189.35502377027885  0.044307649518966076  \\
            190.88655036395738  0.0435819909337001  \\
            192.54256274288284  0.04295185724382698  \\
            194.35826794132268  0.04244361027428992  \\
            196.39253185768212  0.042098483039838874  \\
            198.7141183947824  0.041948136889533305  \\
            200.39237387707263  0.04212020112823987  \\
            202.38763102172808  0.042465928522188105  \\
            204.78037915436292  0.04312693323994131  \\
            207.17312728699775  0.044089243330116504  \\
            209.5658754196326  0.04532275721483492  \\
            211.95862355226743  0.04681605583018984  \\
            214.35137168490226  0.04854089605143085  \\
            216.7441198175371  0.05048772603493968  \\
            219.13686795017193  0.05263851917313998  \\
            221.52961608280677  0.054967202014030436  \\
            223.9223642154416  0.057460132378678905  \\
            226.31511234807644  0.060090822978840684  \\
            228.70786048071128  0.06284128083492244  \\
            231.1006086133461  0.0656874810627481  \\
            233.49335674598095  0.06860892140125835  \\
            235.88610487861578  0.0715831965130771  \\
            238.27885301125062  0.07458936899658815  \\
            240.67160114388545  0.07760644580084788  \\
            243.0643492765203  0.080614424636619  \\
            245.45709740915512  0.08359403569776319  \\
            247.57152768444558  0.08619608246023579  \\
            249.44837984780983  0.08846357899471587  \\
            251.12828893973102  0.09045375476821835  \\
            252.63720838939906  0.09220529735740553  \\
            254.1461278390671  0.09391591734347668  \\
            255.47019473189332  0.09538663933309785  \\
            256.63539684684184  0.09665270903308132  \\
            257.66060778991863  0.09774412342495932  \\
            258.55875425687054  0.09868206728484354  \\
            259.33778376353956  0.09948127395647244  \\
            259.92763366118976  0.10007761973491137  \\
            260.51748355883996  0.10066568372849499  \\
            261.10733345649015  0.10124542937585455  \\
            261.69718335414035  0.1018168577305697  \\
            262.28703325179055  0.10237996382686088  \\
            262.87688314944074  0.10293470065627931  \\
            263.46673304709094  0.10348097886041088  \\
            264.05658294474114  0.10401868984281022  \\
            264.64643284239133  0.10454772637329084  \\
            265.23628274004153  0.10506798847600202  \\
            265.82782990209284  0.10558083437573815  \\
            266.4238248112653  0.10608840659882511  \\
            267.0264070992162  0.10659217406265532  \\
            267.63751422854386  0.10709330774964271  \\
            268.2588790519289  0.1075926901192097  \\
            268.89208332131795  0.10809096579795906  \\
            269.5385903856632  0.10858857073744842  \\
            270.1997740468753  0.1090857567142273  \\
            270.87694303708884  0.10958261134618014  \\
            271.5713621315612  0.11007907362400111  \\
            272.28427162014634  0.11057494549319379  \\
            273.0169048076708  0.11106989962841488  \\
            273.77050517707863  0.11156348532666432  \\
            274.5463432171199  0.11205513261088478  \\
            275.34573440786914  0.11254415483232627  \\
            276.17005781651557  0.11302974880673705  \\
            277.0207774838958  0.11351099358447199  \\
            277.89946583003746  0.11398684699219032  \\
            278.8078314382007  0.11445614049138332  \\
            279.74775239479266  0.11491757168282925  \\
            280.7213170957535  0.11536969397500654  \\
            281.73087490097504  0.11581090276342723  \\
            282.77910151176445  0.11623941746688266  \\
            283.8690942456621  0.11665326126090499  \\
            285.004480207642  0.11705022570101123  \\
            286.18956883408805  0.11742782550849928  \\
            287.42958575908295  0.117783241780049  \\
            288.7310091176257  0.11811323737544246  \\
            290.1020944229538  0.11841403284605434  \\
            291.5537381140778  0.11868111383464974  \\
            293.10100348623376  0.11890891162997254  \\
            294.76612104778786  0.11909022531075968  \\
            296.5852870586964  0.11921495520235416  \\
            298.6330237187042  0.11926742433351412  \\
            301.1009595476599  0.11922084552530245  \\
            303.0061378781741  0.11909584438361934  \\
            304.91131620868833  0.11892620391438105  \\
            306.61551365901954  0.11868476677599793  \\
            307.83808335709153  0.11851343321611185  \\
            309.5268429727614  0.1182119954586647  \\
            311.2854047342264  0.11785143469568468  \\
            313.2004777699097  0.11740627177101237  \\
            315.22409374995914  0.11688347220430982  \\
            317.38292323494284  0.11626845618752135  \\
            319.6740009452694  0.11555941421658071  \\
            322.09850220724365  0.11475231958667349  \\
            324.65442788052195  0.11384691823573055  \\
            327.3364254062886  0.1128464164023448  \\
            330.1419060033452  0.11175540194526438  \\
            333.07186582311857  0.11057945278866194  \\
            336.1284775332301  0.1093260299120576  \\
            339.2964195734153  0.10801267868458624  \\
            342.5063690137515  0.10668274308474356  \\
            345.71631845408774  0.10537133164764231  \\
            349.03350364842686  0.1040431054729222  \\
            352.350688842766  0.10274867544498062  \\
            355.6822368878348  0.10150942049717626  \\
            356.70450656824886  0.10111209035042869  \\
            357.73388955051666  0.10076568723766724  \\
            358.76327253278447  0.10040656824704867  \\
            359.68306499409255  0.10008332412601027  \\
            360.5085431649435  0.09980558506767809  \\
            361.33402133579443  0.09953455444300331  \\
            362.1594995066454  0.09926510979546081  \\
            362.9849776774963  0.09899942281245847  \\
            363.81045584834726  0.09874000273822948  \\
            364.6359340191982  0.09848618639518568  \\
            365.46141219004915  0.0982369806524811  \\
            366.2868903609001  0.0979927505464905  \\
            367.11236853175103  0.09775407199408573  \\
            367.937846702602  0.09752093240468108  \\
            368.7633248734529  0.097293187735494  \\
            369.58880304430386  0.09707093676392445  \\
            370.4142812151548  0.09685434237779351  \\
            371.23975938600574  0.09664345844441825  \\
            372.0682880931951  0.09643755852542851  \\
            372.902725277677  0.09623607870004518  \\
            373.74568825185105  0.09603860421774162  \\
            374.5996576998466  0.09584481111405306  \\
            375.4670287901055  0.09565446077800804  \\
            376.35016481914226  0.09546740261008681  \\
            377.2514537980406  0.09528356125507474  \\
            378.173366558254  0.09510292349495407  \\
            379.11851885019536  0.09492553619174518  \\
            380.0897445629928  0.09475150662419128  \\
            381.0901857533916  0.09458100033820233  \\
            382.1234059885098  0.09441424171382277  \\
            383.1935411997336  0.09425151883489347  \\
            384.3055052142519  0.09409319090038162  \\
            385.4652998709803  0.09393969738748098  \\
            386.68046699263857  0.09379157547232601  \\
            387.96074016930476  0.093649493359225  \\
            389.3192136949776  0.09351429219180177  \\
            390.77438024268366  0.09338706258527418  \\
            392.3540865756248  0.09326928660093631  \\
            394.1042837473474  0.09316313120506528  \\
            396.1127379971524  0.09307216997864759  \\
            398.59272062943114  0.09300410321439956  \\
            400.96395424628355  0.09297494480872652  \\
            402.5019217840089  0.09299664016233139  \\
            404.5925779680993  0.093040729633176  \\
            406.91745270899094  0.09311721091960044  \\
            408.71216962384574  0.09320445459428812  \\
            410.94282154501917  0.09333925288647674  \\
            412.58657362362067  0.09345982414754311  \\
            414.67151651752596  0.09362895189130041  \\
            416.75645941143125  0.0938210492138215  \\
            418.84140230533654  0.09403309121097943  \\
            420.92634519924184  0.09426339156488336  \\
            423.01128809314713  0.09451004479706128  \\
            425.0962309870524  0.09477128142004797  \\
            427.1811738809577  0.09504535394119719  \\
            429.266116774863  0.09533049109897869  \\
            431.3510596687683  0.09562494784320127  \\
            433.4360025626736  0.09592700348045097  \\
            435.5209454565789  0.0962349711981423  \\
            437.6058883504842  0.09654720463651688  \\
            439.69083124438947  0.09686210359140529  \\
            441.77577413829476  0.09717812013979371  \\
            443.86071703220006  0.09749376394370225  \\
            445.94565992610535  0.09780760713252382  \\
            448.03060282001064  0.09811828865186131  \\
            450.11554571391594  0.09842451809734472  \\
            452.2004886078212  0.09872507901637527  \\
            454.2854315017265  0.09901883177234762  \\
            456.3703743956318  0.09930471578765462  \\
            458.2453614298578  0.09955478274021456  \\
            460.12034846408375  0.09979647595915396  \\
            461.7752124159625  0.10000324886655769  \\
            463.4300763678413  0.10020264049312737  \\
            465.0849403197201  0.10039475790432015  \\
            466.73980427159887  0.10057928771297647  \\
            468.39466822347765  0.10075598550323879  \\
            470.04953217535643  0.10092456776507878  \\
            471.7043961272352  0.10108481912932772  \\
            473.359260079114  0.10123655220968766  \\
            475.0141240309928  0.10137961811290315  \\
            476.66898798287156  0.10151389584927968  \\
            478.32385193475034  0.1016392946234118  \\
            479.9787158866291  0.10175575200628155  \\
            481.6335798385079  0.10186323394206881  \\
            483.2884437903867  0.10196173365044202  \\
            484.9546154014238  0.10205184201620472  \\
            486.64278361938983  0.10213391462906712  \\
            488.3641570339661  0.10220812001771488  \\
            490.1311105284078  0.10227444600086602  \\
            491.95811437464556  0.10233269132824495  \\
            493.86319947384084  0.10238243848948697  \\
            495.87066717901683  0.10242297663010175  \\
            498.01654530388134  0.10245323988638369  \\
            500.37969688860795  0.10247143380603606  \\
            503.11930929631006  0.10247354462877895  \\
            505.4296387047809  0.1024587091930884  \\
            506.89771270324934  0.10244898959151436  \\
            509.0301966718584  0.10241885975738307  \\
            510.64266845771465  0.10238676400751204  \\
            512.2551402435708  0.10235494362157971  \\
            514.4621932109825  0.10229762029264676  \\
            517.1145939798583  0.1022184882218618  \\
            520.1231731112399  0.10211377488133633  \\
            523.5248571151379  0.10197873244915173  \\
            527.0830713563628  0.10182214354690028  \\
            530.6412855975876  0.10165627332927916  \\
            532.0538796315999  0.10158195777688184  \\
            533.1489805449796  0.10153054290698679  \\
            534.5031446272478  0.1014615043708965  \\
            535.877801284114  0.10138973939440116  \\
            537.2967275161197  0.10131629021426136  \\
            538.7482568027843  0.10123945689911519  \\
            540.2341486765746  0.10116080225177168  \\
            541.7523092182258  0.10107988925713743  \\
            543.3004821901321  0.10099730994713775  \\
            544.877698472882  0.10091323124383826  \\
            546.48183794042  0.10082801404583448  \\
            548.1115132679543  0.10074196779226176  \\
            549.7648389965747  0.1006554389603581  \\
            551.4400708795444  0.10056877724331914  \\
            553.1352082029634  0.10048234527659203  \\
            554.8481238492451  0.10039651259690319  \\
            556.5764162501782  0.10031165546729519  \\
            558.3173844075062  0.10022815389627938  \\
            560.0679345858362  0.1001463893279586  \\
            561.8245035292748  0.1000667414160915  \\
            563.5829770914552  0.09998958382837422  \\
            565.3414506536355  0.09991516324438753  \\
            567.118710409846  0.09984288697950605  \\
            568.9378946588024  0.09977210000211802  \\
            570.8222156254405  0.09970231654381097  \\
            572.803778194071  0.09963294735025491  \\
            574.9339273669342  0.09956309757231081  \\
            577.3062604894561  0.09949118215934993  \\
            580.0529438763992  0.09941572910109826  \\
            583.0915751257953  0.09934227541932467  \\
            586.5770482328235  0.09927282359141687  \\
            587.9349565063067  0.09924480746264164  \\
            589.0646095064651  0.09922880948331979  \\
            590.6169462219051  0.0992069350256106  \\
            592.1692829373451  0.09918417017422991  \\
            593.4246532972735  0.09917205278937218  \\
            595.2232653886331  0.09915495897443488  \\
            597.0218774799927  0.09913841421771381  \\
            598.4805104794209  0.09913235260611374  \\
            600.0  0.09912604419699136  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={284400ce-16ec-40b3-94e5-09eb939d57fc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759321753  \\
            0.002282534125779693  0.1979081547975661  \\
            0.011417094953367166  0.18955056087360214  \\
            0.03020242413494372  0.172487784116074  \\
            0.03880661026424085  0.16476404605322262  \\
            0.061241072298264816  0.14498102528686438  \\
            0.07397655184954748  0.1340216256715729  \\
            0.10089749549797114  0.1115155036742699  \\
            0.13172403621682183  0.08680982947549501  \\
            0.16884603572583834  0.058502972945482096  \\
            0.21239072043185156  0.02720728782305972  \\
            0.26346509737893953  -0.007032016167443956  \\
            0.32482599075406743  -0.04489435314041685  \\
            0.4286385838946558  -0.10160892548911746  \\
            0.5060484387902613  -0.13855153100690937  \\
            0.5919390679903503  -0.1748446758557497  \\
            0.6833162736216007  -0.20866603357512134  \\
            0.7807310382175253  -0.23997247715601017  \\
            0.8842994863679126  -0.2686103626205026  \\
            0.9942747886823875  -0.2945402258745613  \\
            1.1109679994069717  -0.3177949188376744  \\
            1.2347692501627303  -0.33847332144795045  \\
            1.3661550700683094  -0.35672995884419867  \\
            1.505712691147428  -0.37276747070872485  \\
            1.6541433874297653  -0.3868266195995409  \\
            1.8122859811910201  -0.39918008480904366  \\
            1.9811415491135995  -0.41012652676749023  \\
            2.1619069048911346  -0.4199855860251038  \\
            2.3560227953767323  -0.42909367552862515  \\
            2.565252764983479  -0.4378007281187358  \\
            2.7918343382483677  -0.44646889068326556  \\
            3.0388355365298167  -0.4554775133329881  \\
            3.3112194029157074  -0.465252680504858  \\
            3.620375423463984  -0.4764245904375074  \\
            3.911723469300658  -0.48704607336075456  \\
            4.113985338097253  -0.49286144265329346  \\
            4.342503000904729  -0.49574183929135984  \\
            4.5806725540912465  -0.4948266379874554  \\
            4.818842107277764  -0.49112999524790946  \\
            5.146959533602733  -0.4832352451853624  \\
            5.540754493404715  -0.4715875294355182  \\
            5.959284913735886  -0.45855851555002547  \\
            6.4075300668135595  -0.44531307629381334  \\
            6.885264791303786  -0.4329299063869133  \\
            7.393364375214283  -0.4222041758770742  \\
            7.933457363418115  -0.41368504559197583  \\
            8.50803221486511  -0.40771941748323764  \\
            9.1204120997598  -0.4045001031896651  \\
            9.774681323463177  -0.4041045301055863  \\
            10.475566018142016  -0.4065192879130853  \\
            11.228239920542153  -0.4116500175282164  \\
            12.038009383344294  -0.41931807891615647  \\
            12.909836442474269  -0.42924709465735467  \\
            13.84768766856003  -0.44104501200529334  \\
            14.85377919760349  -0.4541909368852758  \\
            15.927909210776688  -0.46763140679862825  \\
            16.74657729731734  -0.47257799631796  \\
            17.40206429188021  -0.4711618726679155  \\
            17.894625610148754  -0.46653479566723244  \\
            18.55686574161439  -0.45715376724361867  \\
            19.21910587308003  -0.44770679696951055  \\
            19.71959653687857  -0.44121411270410404  \\
            20.428679771818825  -0.43281478291712105  \\
            21.13776300675908  -0.42500827368538435  \\
            21.87937108850099  -0.41707312825595255  \\
            22.692824038033848  -0.40824930619904537  \\
            23.522817014807714  -0.398878059807998  \\
            24.37585600125962  -0.38880769913724617  \\
            25.246699159046013  -0.3781237700376459  \\
            26.13243469287653  -0.3669257652208047  \\
            27.030100871268544  -0.3553036513233456  \\
            27.937062358706708  -0.3433160703756941  \\
            28.850857288195837  -0.3309981195289252  \\
            29.284258802048793  -0.3250360195053278  \\
            29.62610054112492  -0.3203259020197013  \\
            30.02626320874192  -0.3148747207411635  \\
            30.42642587635892  -0.3095052100050149  \\
            30.64528055793272  -0.30659682389172704  \\
            30.822278874868125  -0.3042634497915078  \\
            31.07299888936914  -0.3009678942775785  \\
            31.32371890387015  -0.2976530538492126  \\
            31.594274195191602  -0.2940307942089736  \\
            31.88177406631353  -0.2901193500533426  \\
            32.18734874668943  -0.2858955243300255  \\
            32.5105570284515  -0.2813695312089356  \\
            32.85076637482228  -0.2765604976977338  \\
            33.128352784804456  -0.2726124539404429  \\
            33.48448705998415  -0.26752110258788353  \\
            33.84680060522758  -0.26230293417406647  \\
            34.22876477558669  -0.2567510749824013  \\
            34.630011249055464  -0.2508593804964195  \\
            35.05203287717241  -0.24460524743422843  \\
            35.49587354358819  -0.23798362082958513  \\
            35.96233320722437  -0.23099708103878636  \\
            36.45202700569454  -0.22364441173222588  \\
            36.96540970046622  -0.21591436284445756  \\
            37.50252785056111  -0.20779363416170607  \\
            38.06251506437155  -0.19928511038360225  \\
            38.64331708881706  -0.19041889430124548  \\
            39.24213842511125  -0.1812430698005293  \\
            39.85622847906951  -0.17180530311640707  \\
            40.48313883907511  -0.16214715681057806  \\
            41.12071156229603  -0.15230754136518357  \\
            41.766989573735195  -0.14232614682957154  \\
            42.42018967897103  -0.13224196283932388  \\
            43.078691925284055  -0.122090764806776  \\
            43.741015088343616  -0.11190508675735385  \\
            44.40578594039327  -0.10171580219911118  \\
            45.07171035327428  -0.09155306429098695  \\
            45.73763476615528  -0.08144484494753262  \\
            46.403559179036286  -0.07140122198636421  \\
            47.06948359191729  -0.06143194983354068  \\
            47.735408004798295  -0.05154663969848412  \\
            48.4013324176793  -0.0417547902512073  \\
            49.067256830560304  -0.032065666152693205  \\
            49.73318124344131  -0.02248819688383683  \\
            50.39910565632231  -0.013030966810019506  \\
            51.06503006920332  -0.003702228931195441  \\
            51.73095448208432  0.005490108817507618  \\
            52.396878894965326  0.014538524034878375  \\
            53.06280330784633  0.023435909642456572  \\
            53.728727720727335  0.0321755883354353  \\
            54.39465213360834  0.04075131940872995  \\
            55.060576546489344  0.049157309603900474  \\
            55.72650095937035  0.05738822412171478  \\
            56.39242537225135  0.06543919544959051  \\
            57.05834978513236  0.07330582481507074  \\
            57.72427419801336  0.08098418198391173  \\
            58.390198610894366  0.08847080243676417  \\
            58.895222048573636  0.09402367759051129  \\
            59.276714046046706  0.09814457039526835  \\
            59.52274805817308  0.10076817392489565  \\
            59.76878207029945  0.10336394651904399  \\
            60.014816082425824  0.10593178739995104  \\
            60.2608500945522  0.10847163800158093  \\
            60.50688410667857  0.1109834794395825  \\
            60.75758380301805  0.11351413026920416  \\
            61.012546764658666  0.1160580194140695  \\
            61.27335366148206  0.1186291748854756  \\
            61.54124104837572  0.12123750496729069  \\
            61.817394919143936  0.12389176267916115  \\
            62.10288982284385  0.12659895613530833  \\
            62.398720422018656  0.1293646653591057  \\
            62.70581732773067  0.13219319569683474  \\
            63.02506375105509  0.13508773152805822  \\
            63.357311906923286  0.13805047944077695  \\
            63.70339021380789  0.14108272021964954  \\
            64.06411093747697  0.14418485815395735  \\
            64.44028172184171  0.14735649209899968  \\
            64.83271220982441  0.1505964297717861  \\
            65.24222254645375  0.15390270573738013  \\
            65.66964929893736  0.1572725698746088  \\
            66.11585291037419  0.1607024863197103  \\
            66.58172624138719  0.16418814066806445  \\
            67.06820173924672  0.16772443525723657  \\
            67.57626114430691  0.1713054951078621  \\
            68.10694544715453  0.1749246579876345  \\
            68.66136554066385  0.17857444760144037  \\
            69.24071492924159  0.18224654054218653  \\
            69.8462821832365  0.18593171735349018  \\
            70.47946836665339  0.18961983233754573  \\
            71.14180488616634  0.19329976480801694  \\
            71.83497661723015  0.19695936858610552  \\
            72.56084779581548  0.2005853943943837  \\
            73.32149519497771  0.20416340475380093  \\
            74.11924885995445  0.2076776743896027  \\
            74.95674320636114  0.21111107156702805  \\
            75.83698421005964  0.21444491431392093  \\
            76.7634389622825  0.21765878759062754  \\
            77.74015666974883  0.22073030454438225  \\
            78.77194093466153  0.22363479755249452  \\
            79.86459880242086  0.22634488167491731  \\
            81.02531891849074  0.22882981986498416  \\
            82.26327118235832  0.23105454552134974  \\
            83.59062093108514  0.23297806872244775  \\
            85.02437702332698  0.2345506589840692  \\
            86.59016299159491  0.2357083623149968  \\
            88.33161029476045  0.2363606552703389  \\
            90.34125121578627  0.23635299882416907  \\
            92.39296544781844  0.2355750341838171  \\
            93.64483556047999  0.23485015418086103  \\
            94.65082777355896  0.23421417365738015  \\
            96.07430805933784  0.23296841093447837  \\
            97.49778834511672  0.23143806088817032  \\
            98.9372738046619  0.22963417114547716  \\
            100.38500628475872  0.22755263015666838  \\
            101.83273876485553  0.2252431471723732  \\
            103.28047124495235  0.22271308312903082  \\
            104.72820372504917  0.2199845154105334  \\
            106.17593620514599  0.21707190005330917  \\
            107.6236686852428  0.2139910081264262  \\
            109.07140116533962  0.21075658714269774  \\
            110.51913364543644  0.20738239986468204  \\
            111.96686612553326  0.2038818144796776  \\
            113.41459860563008  0.20026736377859114  \\
            114.8623310857269  0.19655108988533765  \\
            116.31006356582371  0.1927444375725459  \\
            117.75779604592053  0.1888583496414062  \\
            119.20552852601735  0.18490328338941217  \\
            120.65326100611416  0.18088924185301758  \\
            122.10099348621098  0.1768258049079113  \\
            123.5487259663078  0.17272215215452846  \\
            124.99645844640462  0.16858708752578003  \\
            126.44419092650143  0.1644290598000106  \\
            127.89192340659825  0.1602561815761377  \\
            129.33965588669506  0.1560762472014214  \\
            130.78738836679187  0.1518967476286478  \\
            132.2351208468887  0.1477248852693128  \\
            133.6828533269855  0.1435675863973928  \\
            135.13058580708233  0.1394315130625008  \\
            136.57831828717914  0.1353230732478691  \\
            138.02605076727596  0.13124843064739405  \\
            139.47378324737278  0.12721351295913197  \\
            140.9215157274696  0.12322401951164559  \\
            142.36924820756641  0.11928542847155107  \\
            143.81698068766323  0.11540300263527169  \\
            145.26471316776005  0.11158179492475613  \\
            146.71244564785687  0.10782665377693941  \\
            147.54838746978095  0.10566868882616645  \\
            148.28353129170614  0.10380886312931976  \\
            148.85460239791914  0.1023830882020696  \\
            149.35439205630635  0.10114365526822587  \\
            149.79328903847508  0.10006048107370394  \\
            150.18227571987097  0.09910529092433137  \\
            150.57126240126686  0.09815592907843301  \\
            150.96024908266276  0.09721321045281267  \\
            151.34923576405865  0.09627740152992283  \\
            151.73822244545454  0.09534831377522421  \\
            152.12720912685043  0.09442556598018295  \\
            152.51619580824632  0.09350884602354632  \\
            152.90518248964221  0.09259805754667601  \\
            153.29636503248508  0.09168824582724396  \\
            153.69126735019046  0.09077627125283842  \\
            154.09122679197074  0.08985953732490853  \\
            154.49738296968889  0.08893591750215984  \\
            154.91072681896688  0.08800360107799773  \\
            155.3321262362081  0.08706105318069023  \\
            155.76234827574623  0.08610701885851224  \\
            156.20207583694264  0.08514054013522267  \\
            156.651922986035  0.08416094692492045  \\
            157.11244775640202  0.08316781494999033  \\
            157.58416386317103  0.08216090160268252  \\
            158.06755005239089  0.08114008952522107  \\
            158.56305820098606  0.08010535750683782  \\
            159.071118911058  0.07905678450270322  \\
            159.59214761085255  0.07799456493851899  \\
            160.1265497435776  0.07691901734540879  \\
            160.67472636048186  0.07583057341275767  \\
            161.23707991596388  0.07472975486046989  \\
            161.8140193086228  0.07361715568711412  \\
            162.40596484270006  0.07249343837031837  \\
            163.0133530512158  0.07135934080107278  \\
            163.63664144141825  0.070215682879364  \\
            164.27631436953806  0.06906336413329917  \\
            164.93288898111436  0.06790335782543071  \\
            165.606921732645  0.0667367083016046  \\
            166.29901526505768  0.06556453516494187  \\
            167.00982637041952  0.0643880396437788  \\
            167.7400748952871  0.0632085097281633  \\
            168.49055410457433  0.06202732408280809  \\
            169.26214334303899  0.06084595751777907  \\
            170.05582167287378  0.059665991915886174  \\
            170.87268511629028  0.05848912824802774  \\
            171.71396690715736  0.057317200934733345  \\
            172.58106274119848  0.05615219464399455  \\
            173.47556065321828  0.054996267466385654  \\
            174.39927954962462  0.053851778435292506  \\
            175.35431637930955  0.05272132365712212  \\
            176.34310689327856  0.05160778143260203  \\
            177.36850404832722  0.0505143712959157  \\
            178.4338801377147  0.0494447321760883  \\
            179.54328264249497  0.048403009124371066  \\
            180.7016001076411  0.04739401745518162  \\
            181.91482392752107  0.04642343830379824  \\
            183.19042605350003  0.045498095892729226  \\
            184.5379138300116  0.0446263702996908  \\
            185.96968869104353  0.043818826847629694  \\
            187.50245245491865  0.04308921803145248  \\
            189.15969634884422  0.04245617572344158  \\
            190.97661896266413  0.04194632609514577  \\
            193.0122021287516  0.04160131001224243  \\
            195.3344496519281  0.04145361091208987  \\
            197.01679658570924  0.041629294041078194  \\
            199.01987771283424  0.041982571281312  \\
            201.41106452716005  0.042653079623860356  \\
            203.80225134148586  0.04362649875749271  \\
            206.19343815581166  0.044872563554227154  \\
            208.58462497013747  0.04638001250371473  \\
            210.97581178446327  0.04812048726930858  \\
            213.36699859878908  0.05008451133251967  \\
            215.7581854131149  0.05225344846730391  \\
            218.1493722274407  0.05460178347690317  \\
            220.5405590417665  0.057115161444997106  \\
            222.9317458560923  0.05976737822337423  \\
            225.3229326704181  0.0625400459922648  \\
            227.71411948474392  0.06540914403059135  \\
            230.10530629906972  0.06835394210310283  \\
            232.49649311339553  0.07135192534900889  \\
            234.88767992772134  0.07438198750594655  \\
            237.27886674204714  0.07742299433341075  \\
            239.67005355637295  0.08045479519474935  \\
            242.06124037069875  0.08345797964939866  \\
            244.1742241593773  0.08608051776045753  \\
            246.04977163572838  0.08836584465114493  \\
            247.72853702724228  0.09037169280887951  \\
            249.2364611216748  0.0921370743532068  \\
            250.74438521610733  0.0938612081630395  \\
            252.0676137568522  0.09534359139251687  \\
            253.2321062046366  0.09661973484831243  \\
            254.25671017592566  0.09771985244454078  \\
            255.15432927371947  0.09866528372095436  \\
            255.9328897255985  0.09947086053602205  \\
            256.5223347065543  0.10007190988272449  \\
            257.11177968751014  0.10066461413727766  \\
            257.70122466846595  0.10124893664990774  \\
            258.2906696494218  0.10182487843821406  \\
            258.8801146303776  0.10239243437752962  \\
            259.4695596113334  0.10295155710615272  \\
            260.0590045922892  0.10350215672481498  \\
            260.64844957324505  0.10404412397257168  \\
            261.23789455420086  0.10457735090740687  \\
            261.8273395351567  0.10510173686284094  \\
            262.4184342501537  0.10561861087590928  \\
            263.0139435881965  0.10613014861195072  \\
            263.61600994345196  0.10663783584484994  \\
            264.2265739111489  0.10714285807717985  \\
            264.847370653846  0.1076461090558864  \\
            265.47998359424827  0.10814824212062939  \\
            266.12587734183745  0.10864969984292501  \\
            266.78642664957266  0.10915073883471482  \\
            267.46294071853475  0.10965144984147998  \\
            268.15668467474416  0.11015177370547195  \\
            268.8688986752886  0.11065151281940311  \\
            269.60081578808484  0.11115033927056338  \\
            270.3536788714486  0.11164780061872603  \\
            271.1287576049569  0.11214332421138502  \\
            271.92736621990986  0.11263621968261811  \\
            272.7508824762765  0.11312567938534275  \\
            273.60076844791035  0.11361077683513181  \\
            274.4785942481756  0.11409046350518612  \\
            275.38606550684557  0.11456356355719628  \\
            276.3250566698854  0.11502876637967067  \\
            277.2976518244039  0.1154846163233249  \\
            278.3061946804071  0.11592949862666108  \\
            279.35335400136927  0.11636162160417732  \\
            280.44221869816386  0.11677899640497852  \\
            281.5764044514122  0.11717940120655397  \\
            282.76020579563095  0.11756033612616408  \\
            283.99882865124744  0.11791896641611148  \\
            285.298724032584  0.11825203770177704  \\
            286.66810794408764  0.11855575172362107  \\
            288.1178159940565  0.1188255738875621  \\
            289.6628146044762  0.11905591483271441  \\
            291.32515852237276  0.11923955436778189  \\
            293.14067912259185  0.1193663818655223  \\
            295.1814255843658  0.11942076115512638  \\
            297.6306719006391  0.1193759980265669  \\
            299.5473194281565  0.11924951932936001  \\
            301.463966955674  0.1190820073917425  \\
            303.15758262441693  0.11883873286770802  \\
            304.3910288824029  0.11866695845576859  \\
            306.1001997845964  0.11835962459307665  \\
            307.8758817766314  0.11799331356229721  \\
            309.8144324345722  0.11753833530625335  \\
            311.8626378335284  0.11700408067304607  \\
            314.04785444743555  0.11637485812086061  \\
            316.3669657333252  0.11564911320952055  \\
            318.81932333105726  0.11482350151387878  \\
            321.4024270304601  0.11389813935677709  \\
            324.11101716808855  0.11287656474188433  \\
            326.9432977793247  0.11176343210494141  \\
            329.9011033203085  0.11056435724141532  \\
            332.98554141881505  0.1092876977967143  \\
            336.17283075103313  0.1079552939132454  \\
            339.38416493426877  0.10661524932853517  \\
            342.5954991175044  0.10529638733832963  \\
            345.95260352145357  0.10394307415039648  \\
            349.30970792540273  0.10263176219299365  \\
            352.6668123293519  0.10137312031414493  \\
            356.02391673330106  0.10018260002402893  \\
            356.9578423071805  0.0998367153218414  \\
            357.89176788105993  0.09953976337085957  \\
            358.82569345493937  0.09923888618062175  \\
            359.7596190288188  0.09893085919316112  \\
            360.69354460269824  0.0986358967100118  \\
            361.6274701765777  0.09835136449593572  \\
            362.5613957504571  0.09807014026485451  \\
            363.49532132433654  0.09779489362019844  \\
            364.429246898216  0.09752808634297622  \\
            365.3631724720954  0.09726837575924704  \\
            366.29709804597485  0.09701524323038747  \\
            367.2310236198543  0.09676947897964848  \\
            368.1649491937337  0.0965312757016645  \\
            369.09887476761315  0.09630041988448304  \\
            370.0328003414926  0.0960770001511016  \\
            370.9706675990958  0.09586030833839965  \\
            371.91601470598096  0.09564969113800859  \\
            372.8722128979777  0.09544463305318768  \\
            373.84254573987647  0.09524481245296865  \\
            374.83031282280814  0.09505000636254804  \\
            375.8389180126411  0.09486006674752487  \\
            376.8719654021751  0.09467494884125154  \\
            377.9333841575688  0.09449470021031728  \\
            379.02758148118176  0.09431944677487329  \\
            380.1596416680859  0.09414940322321887  \\
            381.3356064839914  0.09398488178255548  \\
            382.5628877106677  0.09382630123215202  \\
            383.8509363648  0.09367420669806524  \\
            385.21218757276097  0.09352931753703207  \\
            386.6638838730417  0.09339258538028976  \\
            388.23145904387326  0.09326531138376792  \\
            389.9557225305521  0.09314938449457602  \\
            391.91139963469743  0.09304782806978176  \\
            394.2677219708504  0.09296661482357  \\
            396.5268505488688  0.09292123683166299  \\
            397.9426625470627  0.0929292907523233  \\
            400.4714646450226  0.09296396226995961  \\
            403.0002667429825  0.09303961581029069  \\
            405.76163033027103  0.09317397997816772  \\
            408.5229939175596  0.09335494552947586  \\
            411.2843575048481  0.09357746946401091  \\
            414.04572109213666  0.09383877158994579  \\
            416.8070846794252  0.09413414662409007  \\
            419.56844826671374  0.09445942153814083  \\
            422.3298118540023  0.09481073716833034  \\
            425.09117544129083  0.09518373628846885  \\
            427.8525390285794  0.09557438512863345  \\
            430.6139026158679  0.09597862303165033  \\
            433.37526620315646  0.09639250945137405  \\
            436.136629790445  0.09681224052809172  \\
            438.89799337773354  0.0972341572886373  \\
            441.6593569650221  0.09765478432871617  \\
            444.4207205523106  0.09807084046039137  \\
            447.18208413959917  0.09847925944869663  \\
            449.9434477268877  0.09887720326257401  \\
            452.1317833187897  0.09918519370727114  \\
            454.0865538627671  0.09945102851180229  \\
            456.04132440674454  0.09970812622573683  \\
            457.76452291416086  0.09992784309795667  \\
            459.3045667852383  0.10011793481763616  \\
            460.84461065631575  0.1003014181847165  \\
            462.3846545273932  0.10047837738394974  \\
            463.92469839847064  0.10064862348478325  \\
            465.4647422695481  0.10081195145284952  \\
            467.0047861406255  0.1009681455207391  \\
            468.54483001170297  0.10111702672640029  \\
            470.0848738827804  0.101258449090038  \\
            471.62491775385786  0.10139229270842824  \\
            473.1649616249353  0.10151846179400938  \\
            474.70500549601275  0.10163688191826574  \\
            476.2450493670902  0.10174750053133534  \\
            477.78509323816763  0.10185028622350416  \\
            479.3312600734938  0.10194558480907512  \\
            480.89288465539926  0.10203381422010584  \\
            482.4787096743957  0.10211519526563931  \\
            484.09799008248257  0.10218980791220202  \\
            485.76085739826016  0.10225758923607692  \\
            487.4789786585866  0.1023183290821482  \\
            489.2665337729386  0.10237165200125496  \\
            491.14186703573984  0.10241697846160158  \\
            493.1306529265095  0.10245342840761165  \\
            495.2724703265275  0.10247975616725619  \\
            497.6586701756537  0.10249375665903353  \\
            500.48768494063074  0.10249110052269443  \\
            502.8324802229067  0.10247058520659148  \\
            504.7603614865277  0.10245430791187864  \\
            507.05552102346445  0.10241278233801439  \\
            508.77708078377384  0.10237018840209351  \\
            510.49864054408323  0.10233459734317128  \\
            512.8438557512291  0.10226207642921072  \\
            515.1890709583748  0.1021872891461377  \\
            516.738951565147  0.10212743095183544  \\
            517.8320454164754  0.10208814594595188  \\
            519.2731213631544  0.10203109264225435  \\
            520.7673934351167  0.1019676301907653  \\
            522.355002195753  0.10189860063514064  \\
            524.0205281257464  0.10182240595036514  \\
            525.7808906905416  0.10173930032910182  \\
            527.6411404826569  0.10164840775949939  \\
            529.6228239507321  0.10154884778073385  \\
            531.7540644517394  0.10143911974257172  \\
            534.0902631888102  0.10131639907841475  \\
            536.7066100442389  0.10117683125920424  \\
            539.5757630956731  0.10102248355677561  \\
            542.6645286786414  0.10085631517818018  \\
            545.9569670449896  0.10068095081155957  \\
            549.2494054113378  0.10051260243303482  \\
            550.4666286954285  0.10044562073559676  \\
            551.6838519795193  0.10038805244352306  \\
            553.0135418568346  0.10032169506387086  \\
            554.34323173415  0.10025662987953426  \\
            555.6729216114653  0.10019377231531414  \\
            557.0026114887806  0.10013142663437664  \\
            558.332301366096  0.10007089074620457  \\
            559.6619912434113  0.10001173096007665  \\
            560.9916811207266  0.09995410490540138  \\
            562.321370998042  0.09989814075701911  \\
            563.6510608753573  0.09984382415782087  \\
            564.986978051569  0.09979101602107941  \\
            566.335318448524  0.09973954208642018  \\
            567.702422239932  0.09968927522658147  \\
            569.0951696197708  0.09964010626439315  \\
            570.5211813383111  0.09959193758392071  \\
            571.9893251788345  0.0995446875226256  \\
            573.5103510577828  0.09949827899399234  \\
            575.0979381113042  0.0994526362734832  \\
            576.7706046408013  0.09940766955438915  \\
            578.5551587036545  0.09936325343233339  \\
            580.4944376546098  0.09931916891852857  \\
            582.6670247956841  0.09927495129853608  \\
            585.2423628200414  0.09922953700822032  \\
            588.2926609781255  0.09918544142746605  \\
            591.8863243306095  0.0991481640070751  \\
            593.6419349979989  0.09912965003252074  \\
            594.9756255460801  0.09912575383651571  \\
            597.0618248798495  0.09911792477813512  \\
            599.3591128557596  0.09911086571636635  \\
            600.0  0.09911017255662741  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={f990a16e-ec5d-4645-9172-59427b01098e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759321753  \\
            0.002282534125779693  0.1979081547975661  \\
            0.011417094953367166  0.18955056087360214  \\
            0.03020242413494372  0.17248841311679647  \\
            0.055116115013405645  0.1503125010679922  \\
            0.08402233541508589  0.12553360656153362  \\
            0.10045233002462743  0.11195334796457761  \\
            0.1320965422694143  0.0868873292901462  \\
            0.15685828780375757  0.06830423829915241  \\
            0.19021637091091695  0.04462366746926971  \\
            0.22578629769075526  0.02098310399309573  \\
            0.2635213477103594  -0.0024030919022276884  \\
            0.30544568250295756  -0.0264919642899215  \\
            0.3616310543586595  -0.055921740547507884  \\
            0.43196682955108545  -0.08865524348749168  \\
            0.5029301217206615  -0.11764299111006299  \\
            0.5793306763287013  -0.1449644526231602  \\
            0.6611085811874764  -0.17042351445821996  \\
            0.7485033717811802  -0.19402362247801117  \\
            0.8417169881921298  -0.2158308479204546  \\
            0.9409970173862573  -0.23599264541350504  \\
            1.0466467224528064  -0.25472581297829555  \\
            1.158991107777291  -0.2722963541629766  \\
            1.2783490706225786  -0.2890032345499767  \\
            1.4049731634338458  -0.30515796887100033  \\
            1.5389500605034956  -0.3210594868832231  \\
            1.6800411328548346  -0.3369612593123144  \\
            1.8274435475585058  -0.35302841924917483  \\
            1.979457073476599  -0.36928460643472305  \\
            2.133039670047004  -0.38554786791976947  \\
            2.2866222666174085  -0.40094982686586356  \\
            2.4402048631878133  -0.41389030646263014  \\
            2.593787459758218  -0.42360332537339374  \\
            2.755866813172048  -0.4305121190455403  \\
            2.9309718976486345  -0.4345234209041513  \\
            3.1216495735159673  -0.43578196450134166  \\
            3.316277916843814  -0.4351023515280965  \\
            3.5558796342531895  -0.4328360574042649  \\
            3.840632268018593  -0.4295357495864226  \\
            4.180209218829295  -0.426276029071867  \\
            4.5458470531795045  -0.42473498095265316  \\
            4.93879753653956  -0.42593992219261756  \\
            5.361583947140987  -0.43059057193868466  \\
            5.817573304820022  -0.43909669595145046  \\
            6.311177913831369  -0.45161989013347786  \\
            6.848098625789983  -0.4681130706564589  \\
            7.4354839375668424  -0.4883432861542985  \\
            8.082011852589792  -0.510487034087844  \\
            8.584975079404588  -0.5229331127849162  \\
            9.20239966513246  -0.5301739549977328  \\
            9.63448058139086  -0.5284870940523363  \\
            10.21183303349069  -0.5192055227597004  \\
            10.800527528750408  -0.5083221952172344  \\
            11.389222024010126  -0.49995497359498947  \\
            12.114849711044782  -0.4926494365715456  \\
            12.859125300246372  -0.4871344413347497  \\
            13.65259062929897  -0.48187710290592883  \\
            14.48946663589985  -0.4758828989856568  \\
            15.366035253997483  -0.4686417170106039  \\
            16.27556790896916  -0.4601837850735296  \\
            17.212190353696325  -0.4508152147769924  \\
            18.171383521870727  -0.44084094812930147  \\
            19.14963670629574  -0.43042606626846414  \\
            20.143854896218347  -0.4196016195339042  \\
            21.15095867005966  -0.408336309493907  \\
            22.167785274880977  -0.3966010839249586  \\
            23.191194819418275  -0.38439695999194956  \\
            24.218209469322197  -0.371752906046564  \\
            25.246098970978874  -0.35871269622459406  \\
            25.940399239807597  -0.3496532070371553  \\
            26.32412257248078  -0.3445680128998326  \\
            26.557187535313588  -0.3414615339742671  \\
            26.71455031905117  -0.33936802590014586  \\
            26.9396029069837  -0.3363892866390957  \\
            27.164655494916232  -0.3334321243920971  \\
            27.401698701121212  -0.33034278924829436  \\
            27.648561070784602  -0.3271511691906569  \\
            27.839503165798003  -0.3246977230877152  \\
            27.98324561351903  -0.3228616948074993  \\
            28.189504122640134  -0.32023187417394156  \\
            28.395762631761237  -0.31759063874536  \\
            28.6187954131217  -0.3147068562278996  \\
            28.85596901129162  -0.31159863091931356  \\
            29.10866811547708  -0.3082368730175117  \\
            29.376781209539292  -0.30461849856383705  \\
            29.659987657039547  -0.3007500050181452  \\
            29.95766254256625  -0.2966455440079806  \\
            30.255337428092954  -0.2925131050999152  \\
            30.587745555902952  -0.28787051347711123  \\
            30.9373698872789  -0.28295015131059364  \\
            31.301061195243687  -0.27778390951704235  \\
            31.680758812513208  -0.2723343523183358  \\
            32.077740992183266  -0.26658051627720475  \\
            32.493196580156685  -0.2605113942736274  \\
            32.92813330207678  -0.25412315292060933  \\
            33.383558807556206  -0.24740881911163218  \\
            33.86067037277663  -0.24034932576921275  \\
            34.360871477336794  -0.23291341670396148  \\
            34.88541100256528  -0.225069541351822  \\
            35.434625464765524  -0.21680473089541064  \\
            36.00721441234908  -0.20813788268866498  \\
            36.600406165049584  -0.19911366533277838  \\
            37.21103850092293  -0.18978222637648604  \\
            37.83630913611348  -0.1801885211350229  \\
            38.47376790129137  -0.170375536273529  \\
            39.12126437280202  -0.1603854617375578  \\
            39.77690207033386  -0.1502577791243533  \\
            40.438997448546914  -0.14002796818824384  \\
            41.1060291325242  -0.12972870393585997  \\
            41.776595548164195  -0.11939156111326378  \\
            42.44938708020568  -0.10904745892454289  \\
            43.12317126791976  -0.09872617564674258  \\
            43.796955455633835  -0.08845343990697449  \\
            44.47073964334791  -0.07823967297775586  \\
            45.14452383106199  -0.06809526071144124  \\
            45.818308018776065  -0.05803045993278989  \\
            46.49209220649014  -0.04805526380062755  \\
            47.16587639420422  -0.03817936310170633  \\
            47.839660581918295  -0.028412163716936056  \\
            48.51344476963237  -0.018762785648603706  \\
            49.18722895734645  -0.009240021315249258  \\
            49.861013145060525  0.00014770783145515338  \\
            50.5347973327746  0.009392378169619655  \\
            51.20858152048868  0.01848638056759913  \\
            51.882365708202755  0.027422536895818486  \\
            52.55614989591683  0.03619412097779617  \\
            53.22993408363091  0.04479487551875387  \\
            53.903718271344985  0.05321902254533184  \\
            54.57750245905906  0.06146126927311666  \\
            55.25128664677314  0.06951681236079313  \\
            55.925070834487215  0.07738134028071376  \\
            56.59885502220129  0.0850510327086454  \\
            57.18905442052705  0.09160975954151991  \\
            57.63281199160972  0.09644250856118274  \\
            57.9538605246795  0.09988480775902873  \\
            58.27490905774928  0.10327984693478211  \\
            58.595957590819054  0.10662741345854693  \\
            58.91700612388883  0.10992740545352603  \\
            59.23805465695861  0.11317981498382791  \\
            59.55910319002839  0.11638469490103097  \\
            59.881105059680195  0.11955141790552697  \\
            60.20638559548784  0.122701960325417  \\
            60.53682066201566  0.12585263083843612  \\
            60.87408507921753  0.129016677221644  \\
            61.21966862078967  0.13220454645659085  \\
            61.57491742736747  0.13542436350018563  \\
            61.941067302659064  0.13868230355686686  \\
            62.31927138136663  0.1419828838316782  \\
            62.710623448158316  0.14532918728050126  \\
            63.11617567375407  0.14872301030958882  \\
            63.53695442483842  0.15216497132298334  \\
            63.97397389578543  0.155654584789275  \\
            64.42825094907303  0.1591903355327786  \\
            64.90081334952518  0.1627696966020295  \\
            65.39270813603902  0.16638914828145768  \\
            65.90501607128257  0.17004423339387417  \\
            66.43886284289398  0.17372956806583031  \\
            66.99543151357145  0.17743883853974457  \\
            67.5759749872686  0.18116477671725648  \\
            68.18183132007118  0.18489913901497115  \\
            68.81443977549698  0.18863267594280567  \\
            69.47535944990878  0.192355098182592  \\
            70.16629201613627  0.1960550353388884  \\
            70.88910868138699  0.19971997614130327  \\
            71.64588039464101  0.20333618129957978  \\
            72.43891855829978  0.2068886000760034  \\
            73.27082319771405  0.2103607569527696  \\
            74.14454816786171  0.21373462384943698  \\
            75.06348413490997  0.21699044315100816  \\
            76.03157380150374  0.22010651120710054  \\
            77.05347052810356  0.22305888466586649  \\
            78.13476984145053  0.22582098151427976  \\
            79.2823559800753  0.22836299814920538  \\
            80.50494335371228  0.2306510166073415  \\
            81.81398288763626  0.23264557572268257  \\
            83.22528238228628  0.2342991825258155  \\
            84.76222863056645  0.23555157995365145  \\
            86.4634219649442  0.23631947310491733  \\
            88.40587301987863  0.23646769404339812  \\
            90.82245180733538  0.23567908857658537  \\
            92.0630318557428  0.23493662546155436  \\
            92.96119377699796  0.2343820094594554  \\
            94.37092444695938  0.23323506806290864  \\
            95.7806551169208  0.23173779673497696  \\
            97.1957950263511  0.2300165229977784  \\
            98.63111375943706  0.2279933508769041  \\
            100.066432492523  0.2257448353659781  \\
            101.50175122560896  0.2232770770792493  \\
            102.9370699586949  0.2206094140389696  \\
            104.37238869178086  0.21775856749608694  \\
            105.8077074248668  0.21473847359451465  \\
            107.24302615795276  0.21156449279069017  \\
            108.6783448910387  0.20824986493201533  \\
            110.11366362412465  0.2048078737835998  \\
            111.5489823572106  0.20125088273523525  \\
            112.98430109029655  0.19759075374402255  \\
            114.4196198233825  0.19383880125028075  \\
            115.85493855646845  0.19000581416710566  \\
            117.2902572895544  0.1861021213405626  \\
            118.72557602264035  0.18213759604023944  \\
            120.1608947557263  0.1781216979382306  \\
            121.59621348881225  0.1740634919170931  \\
            123.0315322218982  0.1699716726300759  \\
            124.46685095498415  0.16585458585937068  \\
            125.9021696880701  0.1617202461999526  \\
            127.33748842115605  0.15757635523883518  \\
            128.772807154242  0.15343031635536283  \\
            130.20812588732795  0.1492892494678769  \\
            131.6434446204139  0.14516000309735597  \\
            133.07876335349985  0.14104916654086097  \\
            134.5140820865858  0.13696307975288333  \\
            135.94940081967175  0.13290784330023123  \\
            137.3847195527577  0.12888932627987504  \\
            138.82003828584365  0.12491317463624248  \\
            140.2553570189296  0.12098481746002308  \\
            141.69067575201555  0.11710947352181521  \\
            143.1259944851015  0.11329215671555168  \\
            144.56131321818745  0.1095376809576401  \\
            145.55266378837644  0.106965745773439  \\
            146.3267325563349  0.10499332059498627  \\
            147.00928818118282  0.10327664670056891  \\
            147.60004699962676  0.10180210102508568  \\
            148.05137835058687  0.10068183355659631  \\
            148.4493866726679  0.09969996441915677  \\
            148.84739499474895  0.09872502606350893  \\
            149.24540331683  0.09775738036302777  \\
            149.64341163891103  0.09679678395747557  \\
            150.04141996099207  0.09584273548187006  \\
            150.4394282830731  0.09489482580802855  \\
            150.83743660515415  0.09395293071048795  \\
            151.2354449272352  0.09301720997691613  \\
            151.6335009227312  0.09208786639159768  \\
            152.03389891122166  0.09115992646868318  \\
            152.4381219792003  0.09023032504956757  \\
            152.8475070616348  0.08929630246254681  \\
            153.2631893469251  0.08835556019842802  \\
            153.6861569582462  0.08740619785533654  \\
            154.11727411006385  0.08644671932269309  \\
            154.55730445956434  0.08547600448506441  \\
            155.00693000245826  0.08449324907430432  \\
            155.46676692859742  0.0834978851815922  \\
            155.93737896856194  0.08248950975654668  \\
            156.41928739692398  0.0814678461567634  \\
            156.91297958656156  0.08043273936269095  \\
            157.4189157886523  0.07938417067663138  \\
            157.9375356382245  0.07832226654803542  \\
            158.46926497042008  0.07724728730185025  \\
            159.0145217974719  0.07615960229457167  \\
            159.57372227005467  0.07505966555882805  \\
            160.14728603512822  0.07394800598872575  \\
            160.73564088970164  0.07282523213751461  \\
            161.33922788812563  0.0716920389921412  \\
            161.95850647123282  0.07054920799871649  \\
            162.5939604413018  0.06939759928660277  \\
            163.24610385570028  0.06823814550352303  \\
            163.9154871445707  0.0670718525186944  \\
            164.60270433487437  0.06589980414291789  \\
            165.30840032129436  0.06472316781035  \\
            166.03327992382282  0.06354319665836726  \\
            166.7781177746123  0.06236123289103312  \\
            167.5437703805515  0.06117871376120393  \\
            168.33118908420806  0.05999718235338573  \\
            169.14143668273053  0.05881829803688248  \\
            169.9757064981687  0.057643849681293616  \\
            170.83534623618596  0.056475771461401175  \\
            171.72188616371503  0.055316164690711093  \\
            172.63707503188485  0.05416732365771903  \\
            173.5829248295322  0.053031768373100974  \\
            174.56176661541636  0.051912287464238226  \\
            175.5763235047062  0.050811992375065715  \\
            176.6298047164849  0.04973438959799563  \\
            177.72604194771247  0.04868346587995479  \\
            178.86965990302107  0.04766381986124226  \\
            180.0662936299244  0.04668085816106918  \\
            181.32293554901761  0.04574103715833347  \\
            182.64842595579742  0.04485223214633975  \\
            184.05420518828532  0.04402429123240331  \\
            185.55552276038378  0.043269905576230845  \\
            187.1735232247842  0.04260605086619042  \\
            188.939219721678  0.042056565157652145  \\
            190.90255797814424  0.04165756613636678  \\
            193.13680904678017  0.0414279019252757  \\
            194.72940918643278  0.04152853851023037  \\
            196.948390830065  0.04183243459906323  \\
            199.1673724736972  0.04238065252823332  \\
            201.74693712250502  0.043345158982435905  \\
            204.32650177131282  0.04463206023195068  \\
            206.90606642012062  0.04622694155604351  \\
            209.48563106892843  0.04809449829242664  \\
            212.06519571773623  0.05022258671159008  \\
            214.64476036654403  0.05258660666711194  \\
            217.22432501535184  0.055157338312794256  \\
            219.80388966415964  0.05791276124391993  \\
            222.38345431296744  0.06082348178280273  \\
            224.96301896177525  0.06386331054652217  \\
            227.54258361058305  0.06700419797670694  \\
            230.12214825939085  0.07021872062461108  \\
            232.70171290819866  0.07347973024382906  \\
            235.28127755700646  0.07676061955420518  \\
            237.86084220581427  0.08003577295132291  \\
            240.44040685462207  0.08328063151931893  \\
            242.47146399232696  0.08581370661158846  \\
            244.2947085347608  0.08803979090101667  \\
            246.1179530771946  0.09021912715440886  \\
            247.7286579333028  0.09210773923157446  \\
            249.15821737919214  0.09374801373534176  \\
            250.43135314878757  0.09517767170619225  \\
            251.5667100530339  0.09642578519183455  \\
            252.57774025385316  0.09751523505836227  \\
            253.47357928306727  0.09846255364233555  \\
            254.25966674864767  0.09927940558508958  \\
            254.86883472146434  0.09990318832657735  \\
            255.478002694281  0.10051813968330649  \\
            256.08717066709767  0.10112419818150353  \\
            256.69633863991436  0.10172135777284681  \\
            257.30550661273105  0.10230960270686806  \\
            257.91467458554774  0.10288886399046601  \\
            258.52384255836444  0.1034590276433466  \\
            259.1330105311811  0.10401996731526615  \\
            259.7421785039978  0.10457156539437969  \\
            260.3513464768145  0.10511371345709897  \\
            260.9605144496312  0.10564630503000916  \\
            261.5725771462684  0.10617168786848508  \\
            262.1899711326249  0.10669164780140264  \\
            262.81482678255384  0.10720756809944065  \\
            263.4490477281503  0.10772051191423565  \\
            264.094358275184  0.1082312686641259  \\
            264.7523436751306  0.1087403908835486  \\
            265.42448317777155  0.10924822431693183  \\
            266.1121779647004  0.10975493260010633  \\
            266.8167753202723  0.11026051597747218  \\
            267.53959025173015  0.11076482466128625  \\
            268.28192488186187  0.1112675682400822  \\
            269.045086921649  0.11176832305776241  \\
            269.8304085357079  0.11226653801263767  \\
            270.63926504099385  0.11276153747723089  \\
            271.4730956307496  0.11325252233235393  \\
            272.3334254602566  0.11373856867909017  \\
            273.22189095687867  0.11421862487381355  \\
            274.14026936837735  0.11469150630847068  \\
            275.0905142322805  0.11515588758219679  \\
            276.07479877711575  0.11561029163196963  \\
            277.09557067643874  0.11605307535623333  \\
            278.15562168727826  0.11648241015111  \\
            279.2581927219837  0.116896260892993  \\
            280.40708653002474  0.1172923458074216  \\
            281.606839854589  0.11766808917324474  \\
            282.8629793769407  0.11802055795438215  \\
            284.1823986540216  0.1183463681749906  \\
            285.5739521581677  0.11864154524791364  \\
            287.04944935205367  0.11890130383790666  \\
            288.62545830647906  0.11911967571830148  \\
            290.32696227068516  0.119288799005971  \\
            292.1962818348971  0.11939745807156478  \\
            294.3353011590955  0.11942672377108973  \\
            296.5992895271873  0.11933351819495105  \\
            298.0971014468623  0.11927686887634172  \\
            300.1979811027606  0.11906362467943216  \\
            301.822133018906  0.11882067140204036  \\
            303.44628493505144  0.11859097976113912  \\
            305.15232380660035  0.11824240428994773  \\
            306.43142189824255  0.11799000279331374  \\
            308.1251876226673  0.11759506605552551  \\
            309.8736724965069  0.11714618855991854  \\
            311.75212386002624  0.1166196364970102  \\
            313.71618833063644  0.11602646059438725  \\
            315.78996117299516  0.11535457581664683  \\
            317.97077336373786  0.11460514616226286  \\
            320.2637033183106  0.11377487529290187  \\
            322.6716729127189  0.11286361571029183  \\
            325.1926259562114  0.11187435840492944  \\
            327.8225887556604  0.11081264437814474  \\
            330.55680197678475  0.10968629716572333  \\
            333.392053306672  0.10850431424110832  \\
            336.3265491900447  0.10727678310549685  \\
            339.3550402278742  0.10601685643360528  \\
            342.4519050286768  0.10474762648887492  \\
            345.55572475627423  0.10350678924180477  \\
            348.6595444838717  0.10230625430073959  \\
            351.76336421146914  0.1011547948703597  \\
            354.8671839390666  0.10006051504320201  \\
            357.97100366666405  0.09903052229799392  \\
            361.0748233942615  0.09807088135897213  \\
            364.25308457458726  0.0971725373325435  \\
            365.35808674648877  0.09685734940758492  \\
            366.609589460166  0.09655305465758031  \\
            367.8610921738432  0.09623887241158487  \\
            369.1125948875204  0.09594307504547371  \\
            370.3640976011976  0.09566389794232885  \\
            371.6156003148748  0.09539490020455176  \\
            372.872329398833  0.09514052013101008  \\
            374.141771692081  0.0948975773206463  \\
            375.4304430047849  0.09466539714485626  \\
            376.74657056417936  0.09444393230475284  \\
            378.0987764901776  0.09423240741460139  \\
            379.4973626036616  0.09403087656677393  \\
            380.95527795228116  0.09383935736237148  \\
            382.48933853078637  0.09365815793786109  \\
            384.12340694718637  0.09348789921873063  \\
            385.8938997304261  0.0933296022122486  \\
            387.8637500501891  0.09318499051109477  \\
            390.161324311211  0.09305733452605743  \\
            393.0095109912557  0.09295847878352462  \\
            395.0715406037485  0.09292099600719736  \\
            396.48505262585667  0.09292550429019823  \\
            398.736200660786  0.09295476955737383  \\
            400.9873486957153  0.09301730434422367  \\
            403.4549913122671  0.09312670276420658  \\
            405.9226339288189  0.09327449590081954  \\
            408.39027654537074  0.09345711888975944  \\
            410.85791916192255  0.09367184344878456  \\
            413.32556177847437  0.09391588849103785  \\
            415.7932043950262  0.09418630972384624  \\
            418.260847011578  0.09448007547473106  \\
            420.7284896281298  0.09479440733371196  \\
            423.1961322446816  0.09512632017837705  \\
            425.66377486123343  0.09547270891942078  \\
            428.13141747778525  0.09583079386019988  \\
            430.59906009433706  0.09619770660072642  \\
            433.0667027108889  0.0965707031463266  \\
            435.5343453274407  0.0969471410072809  \\
            438.0019879439925  0.09732431105899679  \\
            440.4696305605443  0.09769950588845353  \\
            442.93727317709613  0.09807159379818911  \\
            445.40491579364794  0.09843687635456794  \\
            447.87255841019976  0.09879438943858451  \\
            450.0762639243273  0.09910585825212986  \\
            452.0523016457674  0.09937714460188002  \\
            454.0283393672075  0.09963958511816355  \\
            455.7769701607892  0.09986487265455386  \\
            457.33099935550644  0.10005872584771745  \\
            458.8850285502237  0.1002459197908061  \\
            460.43905774494095  0.10042656699523776  \\
            461.9930869396582  0.10060042697168109  \\
            463.54711613437547  0.10076731782974525  \\
            465.10114532909273  0.10092698571672797  \\
            466.65517452381  0.1010792526733082  \\
            468.20920371852725  0.10122395546480815  \\
            469.7632329132445  0.1013609680205209  \\
            471.31726210796177  0.10149018470837481  \\
            472.871291302679  0.10161152409810968  \\
            474.4253204973963  0.10172492682750127  \\
            475.97934969211354  0.10183035586348012  \\
            477.5360661580928  0.10192795502763739  \\
            479.1056216436398  0.10201824066793824  \\
            480.69687906627587  0.10210148427423799  \\
            482.3191817843028  0.10217781267799414  \\
            483.98263558513213  0.10224720468455487  \\
            485.6987555057176  0.10230948939531698  \\
            487.4813786331312  0.10236433117188892  \\
            489.3481627160385  0.10241119451731504  \\
            491.3235398462219  0.10244926949107819  \\
            493.4439844545534  0.10247733777375738  \\
            495.79781416757254  0.10249353437075505  \\
            498.5384706155437  0.10249331543019584  \\
            501.430811760433  0.10247445310711749  \\
            505.53259277739755  0.10241242867938236  \\
            510.2350768970759  0.10229645288333633  \\
            515.2241984213357  0.10212897488623  \\
            520.7133550134879  0.10190226595054874  \\
            526.360573338916  0.1016345783522208  \\
            532.007791664344  0.10134377386082684  \\
            537.6550099897721  0.10104161402286091  \\
            543.3022283152002  0.1007390807794191  \\
            548.9494466406283  0.10044585498164574  \\
            554.5966649660563  0.10017021934332873  \\
            560.2438832914844  0.09991901177843582  \\
            565.8911016169125  0.09969756801959147  \\
            571.5383199423405  0.09950970564722694  \\
            577.2845558493871  0.09935545022464026  \\
            583.1596673823616  0.09923723168163905  \\
            589.2150576907518  0.09915676026554086  \\
            595.5926493989538  0.09911517101024066  \\
            600.0  0.09911061004752376  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={ef2e1fc2-c28f-47f4-9052-d30b223828b1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874569742968734  \\
            0.00247789130479327  0.19773085062469736  \\
            0.013566023922516511  0.18763353608154634  \\
            0.04067425121617779  0.1633699460352766  \\
            0.07203510585182585  0.13613554095782723  \\
            0.09297805614846001  0.11848102533167466  \\
            0.14105846294442537  0.07957843693143281  \\
            0.16426412795379441  0.061611899777500534  \\
            0.22341007989673173  0.018088585092313363  \\
            0.28948675490862164  -0.026899479040450338  \\
            0.37617723568996314  -0.08057300848782452  \\
            0.5049945127780882  -0.15030007063918577  \\
            0.6338117898662131  -0.2095762593488266  \\
            0.7626290669543381  -0.25990704287420613  \\
            0.891446344042463  -0.302588100546085  \\
            1.0283824868356988  -0.3408162880344569  \\
            1.1712672284762542  -0.3740684903235795  \\
            1.3206742026648113  -0.4027697856675252  \\
            1.4770722633916824  -0.4273053358951419  \\
            1.6410820949681177  -0.44807517632792515  \\
            1.8134274957860708  -0.46547521040644546  \\
            1.994970882669091  -0.4798966804869429  \\
            2.18676239385788  -0.4917254518708184  \\
            2.3901117025200254  -0.5013416995072637  \\
            2.6067161923719313  -0.5091211295366841  \\
            2.8388893748463335  -0.5154379408002266  \\
            3.0900315699512473  -0.5206721113818834  \\
            3.3657991436931267  -0.5252280411044703  \\
            3.6781389025013653  -0.5295962241308911  \\
            4.070224030666144  -0.5347152106049864  \\
            4.462309158830923  -0.539564248913538  \\
            4.767424341803403  -0.5411259761935335  \\
            5.160363356835787  -0.5383269139651106  \\
            5.463560678326218  -0.5335252499630604  \\
            5.941587629817923  -0.5231609192574272  \\
            6.419614581309629  -0.5110102708568012  \\
            6.9173790630361145  -0.49768963344651546  \\
            7.4197722515202535  -0.48431757405318854  \\
            7.922165440004393  -0.4714605537823001  \\
            8.424558628488532  -0.45935557721906073  \\
            8.926951816972672  -0.44811568553499265  \\
            9.461963846544101  -0.4371414852932647  \\
            10.028994797744259  -0.4266239219207376  \\
            10.635047471992385  -0.41660010223445226  \\
            11.288554405691006  -0.40711308846488636  \\
            12.000125167509836  -0.39821530899799495  \\
            12.783267151082129  -0.3899761300074763  \\
            13.654650399896276  -0.38249437377848283  \\
            14.629342416761943  -0.37593229397900574  \\
            15.70593186013457  -0.37052802945652297  \\
            16.874587636473848  -0.36641311453350284  \\
            18.13850616677082  -0.36352209606814684  \\
            19.5044780068231  -0.36167551797731723  \\
            20.9856838063942  -0.36057937877441826  \\
            22.602343033318867  -0.35972122919660376  \\
            24.219002260243535  -0.3565510405364726  \\
            25.994884596033565  -0.348654409986069  \\
            27.8008709090452  -0.3363901430570937  \\
            29.644117863611026  -0.32026741467383407  \\
            31.503067236824517  -0.3009266869168765  \\
            33.362016610038005  -0.2789570037742667  \\
            35.220965983251496  -0.25474188774355205  \\
            37.07991535646499  -0.22862121840269128  \\
            38.93886472967848  -0.20092086987666674  \\
            40.79781410289197  -0.1719669691023784  \\
            42.65676347610546  -0.14209152320415847  \\
            44.51571284931895  -0.11163246150844239  \\
            46.37466222253244  -0.08092988396394718  \\
            48.233611595745934  -0.05031986573768844  \\
            50.092560968959425  -0.020126843816800397  \\
            51.74258596697961  0.006136134470902123  \\
            53.03737180999236  0.02625921517273816  \\
            54.18471813587419  0.043594830281837256  \\
            55.03060661873089  0.05607529128160315  \\
            55.876495101587594  0.06815348740304436  \\
            56.533381099586784  0.07730399234464921  \\
            57.10817923203923  0.0851665368862485  \\
            57.53171103773824  0.09087988328398877  \\
            57.79347205093846  0.09437620597045587  \\
            58.05523306413868  0.09784301204675121  \\
            58.316994077338904  0.10127982994740604  \\
            58.578755090539126  0.10468603993811264  \\
            58.84051610373935  0.10806094634932582  \\
            59.10227711693957  0.11140383169556511  \\
            59.364288166460014  0.11471713939651579  \\
            59.627793049002285  0.11801559430959749  \\
            59.89430985587303  0.12131670295945829  \\
            60.165194225654666  0.12463522394441666  \\
            60.44162630435924  0.12798308055506308  \\
            60.724643925042905  0.1313698380913643  \\
            61.01516089403561  0.13480298334609664  \\
            61.31398634771303  0.13828820541685177  \\
            61.62183812192223  0.14182959438932916  \\
            61.93934968676925  0.14542975827315355  \\
            62.267071257675106  0.14908987100278093  \\
            62.60546404152575  0.152809647042806  \\
            62.954886766993305  0.15658724326655565  \\
            63.31557422001499  0.1604190966184802  \\
            63.68760424808845  0.16429967593855246  \\
            64.0708524641245  0.1682211609015128  \\
            64.46493106390193  0.17217303578464563  \\
            64.86911191065245  0.17614162979725081  \\
            65.28223093884078  0.18010960456914615  \\
            65.70257915165259  0.1840554691264251  \\
            66.12778268685277  0.18795316087681924  \\
            66.55467778407771  0.19177174615856474  \\
            66.98157288130265  0.19549578149209734  \\
            67.4084679785276  0.1991255460094675  \\
            67.83536307575254  0.20266139059485605  \\
            68.26225817297748  0.20610373459502826  \\
            68.68915327020243  0.20945306205833863  \\
            69.11604836742737  0.21270991736582667  \\
            69.548765144534  0.21591734614958139  \\
            69.98893311889083  0.2190837839899314  \\
            70.43943097915147  0.22222483512914104  \\
            70.90271496675308  0.2253507688341951  \\
            71.38103722547959  0.22846830745545096  \\
            71.87643970963349  0.23158073998510456  \\
            72.39081494297312  0.23468844740422812  \\
            72.9259549930648  0.23778928652303802  \\
            73.48360434922292  0.2408789356384  \\
            74.06549051502324  0.24395105772457273  \\
            74.6733570162337  0.2469974394929244  \\
            75.30900594288043  0.25000813268737676  \\
            75.97433539044415  0.252971513918053  \\
            76.67138325833989  0.25587431623549284  \\
            77.40237585059201  0.2587016112224516  \\
            78.1697888149485  0.2614367551858003  \\
            78.97642025226119  0.26406126990010614  \\
            79.82549027112636  0.2665546693429216  \\
            80.72076591004978  0.26889416817446  \\
            81.66674347162366  0.27105427999917014  \\
            82.66890153250327  0.27300619355624234  \\
            83.73408384286715  0.2747168410174634  \\
            84.87110401736783  0.27614744020363685  \\
            86.09175764207798  0.27725109045035495  \\
            87.41267017011775  0.27796853109959374  \\
            88.859109101584  0.27821983357319413  \\
            90.47458158441235  0.27788507652895506  \\
            92.35461288750435  0.2767421607610343  \\
            94.98736660272034  0.27391626590727597  \\
            97.62012031793634  0.2698313217779514  \\
            100.25287403315234  0.2646544221023689  \\
            102.88562774836834  0.2585417703314238  \\
            105.51838146358433  0.25163497006191543  \\
            108.15113517880033  0.24406200937393335  \\
            110.78388889401633  0.23593866566510907  \\
            113.41664260923233  0.22736984459151666  \\
            116.04939632444832  0.21845089201619552  \\
            118.68215003966432  0.20926754485676166  \\
            121.31490375488032  0.19990333206156824  \\
            123.94765747009632  0.19044167165490283  \\
            126.58041118531231  0.18094286136321822  \\
            129.2131649005283  0.17146532331197423  \\
            131.84591861574432  0.1620633541140293  \\
            134.47867233096034  0.1527873087326186  \\
            136.79208401587576  0.14476569659491748  \\
            138.61452273580292  0.13855258989484337  \\
            140.2428692514962  0.13310503581970712  \\
            141.68164360049656  0.12837652353042858  \\
            142.8000586718364  0.12475689566096801  \\
            143.67086890601536  0.12197632727625562  \\
            144.3211428962088  0.11992237436739409  \\
            144.97141688640227  0.11788965020580308  \\
            145.62169087659572  0.11587783961366786  \\
            146.27196486678918  0.11388700374931156  \\
            146.92223885698263  0.11191739761015383  \\
            147.57251284717609  0.10996937371727178  \\
            148.22278683736954  0.10804333142779314  \\
            148.873060827563  0.10613969009532795  \\
            149.52333481775645  0.10425887506288009  \\
            150.1736088079499  0.10240131016152704  \\
            150.82388279814336  0.10056741383272534  \\
            151.4741567883368  0.0987575971058465  \\
            151.9776828101437  0.0973723243824049  \\
            152.4812088319506  0.09600218644883286  \\
            152.9847348537575  0.09464725673830666  \\
            153.48826087556438  0.09330764684011751  \\
            153.99178689737127  0.0919834902191886  \\
            154.49531291917816  0.09067493229842705  \\
            155.0010141789454  0.08937658217911915  \\
            155.51177981233226  0.08808152994631656  \\
            156.0298887152621  0.08678476098057486  \\
            156.55734236278087  0.08548225922292245  \\
            157.09590206822065  0.08417088840441475  \\
            157.6471449238119  0.08284823563259266  \\
            158.21250443285084  0.08151250161066706  \\
            158.7933033795394  0.0801624167982306  \\
            159.39078026080625  0.07879717881691874  \\
            160.00611190963136  0.07741640409832078  \\
            160.64043218956866  0.07602009335429148  \\
            161.29484873153908  0.07460860594213041  \\
            161.97045839982135  0.07318264163205314  \\
            162.6683614271807  0.07174322982741764  \\
            163.38967617249594  0.0702917225123869  \\
            164.13555324501982  0.06882979404978874  \\
            164.9071912890628  0.06735944387260899  \\
            165.7058532784308  0.0658830054473673  \\
            166.5328858106306  0.0644031581274242  \\
            167.38974004783867  0.06292294629471266  \\
            168.27799761818025  0.061445802243756245  \\
            169.1994005278522  0.05997557777837371  \\
            170.1558887524024  0.05851658273969229  \\
            171.14965433255085  0.05709798533474052  \\
            172.18079194001984  0.05582630190684918  \\
            173.22655018047482  0.05475080050880576  \\
            174.31196799749475  0.05378334235186549  \\
            175.43847766761476  0.052864832471790316  \\
            176.61054408877905  0.05196907168823063  \\
            177.83220660407162  0.05110373884865145  \\
            179.10898389359113  0.05028958631180027  \\
            180.44862561191687  0.049544759544025305  \\
            181.86187583485096  0.04888129986945723  \\
            183.36376277394947  0.04830987703639545  \\
            184.97654690364502  0.04784574542018037  \\
            186.73687456030757  0.0475132162123411  \\
            188.71715550434237  0.047352904181824834  \\
            191.1387874598173  0.04745674500813889  \\
            193.93172227107007  0.0479705434091295  \\
            196.72465708232284  0.04886751634937808  \\
            199.5175918935756  0.05017316426661743  \\
            202.31052670482836  0.05183586403775309  \\
            205.10346151608113  0.05384744553484484  \\
            207.8963963273339  0.05622080964451064  \\
            210.83264722669514  0.059091773174006254  \\
            213.7688981260564  0.062274883367566064  \\
            216.70514902541765  0.06571442565811574  \\
            219.6413999247789  0.06935659700474114  \\
            222.57765082414016  0.07314762238785953  \\
            225.51390172350142  0.07703439335784681  \\
            228.45015262286267  0.08096524210118532  \\
            231.05456238946158  0.08445457725431403  \\
            233.3619390253739  0.08751624572267605  \\
            235.4041954460813  0.09018442515657907  \\
            237.17868085562773  0.09245995885571066  \\
            238.7373769147634  0.09441321064546652  \\
            240.13124854142734  0.09613825513810399  \\
            241.3669582957698  0.09765103884609144  \\
            242.33483803454175  0.09881652412492366  \\
            243.1813013979156  0.09981670609009297  \\
            243.82764091201858  0.10056785390743711  \\
            244.47398042612156  0.10130724139479678  \\
            245.12031994022453  0.10203505690153812  \\
            245.7666594543275  0.10275142533687232  \\
            246.4129989684305  0.10345638390235787  \\
            247.05933848253346  0.10414987935908583  \\
            247.70567799663644  0.10483178410024888  \\
            248.35201751073942  0.10550192163380027  \\
            248.9983570248424  0.10616009250912396  \\
            249.64469653894537  0.10680609496805532  \\
            250.29103605304834  0.10743973821367689  \\
            250.9374806885624  0.1080609485008674  \\
            251.58392532407646  0.1086694671667946  \\
            252.23036995959052  0.1092651561910892  \\
            252.87681459510458  0.10984789185249569  \\
            253.52325923061863  0.11041756210387117  \\
            254.1697038661327  0.11097406463595044  \\
            254.81614850164675  0.11151730577036677  \\
            255.4625931371608  0.11204720002780104  \\
            256.10903777267487  0.11256367013117641  \\
            256.7588733465395  0.11306924339740104  \\
            257.41624805923595  0.11356673539578095  \\
            258.0845648743195  0.1140580731634118  \\
            258.7668160934161  0.11454459584775131  \\
            259.46567997428787  0.11502715178187382  \\
            260.1836014282469  0.11550617315754286  \\
            260.92286442558714  0.11598173537787118  \\
            261.6856531399652  0.11645360023250542  \\
            262.47410571719394  0.11692124659220934  \\
            263.29036308107345  0.11738389071194515  \\
            264.1366173755641  0.11784049894133886  \\
            265.01515972958765  0.11828979212169029  \\
            265.9284368949374  0.11873024566216715  \\
            266.8791240595413  0.11916008588194353  \\
            267.870172901869  0.11957726172097397  \\
            268.9049204167643  0.11997942799403727  \\
            269.9872055956727  0.12036390747340694  \\
            271.1215332461642  0.12072763986436652  \\
            272.31330067466104  0.1210671079907705  \\
            273.56912768865857  0.12137823095369758  \\
            274.89735896087086  0.12165620484615593  \\
            276.30887026275883  0.12189525484044236  \\
            277.81845736399526  0.12208822685395788  \\
            279.4474577986835  0.12222585753412098  \\
            281.2293897449471  0.12229530424262089  \\
            283.2253011901434  0.12227654981604141  \\
            285.58704646497927  0.12212924266429491  \\
            289.0180095780923  0.12169088381909941  \\
            292.4489726912053  0.12101139150580258  \\
            295.87993580431834  0.12011822557994964  \\
            299.31089891743136  0.1190401626457248  \\
            302.7418620305444  0.11780599461593773  \\
            306.1728251436574  0.11644414159916663  \\
            309.60378825677043  0.11498223780151651  \\
            313.03475136988345  0.11344814601837147  \\
            316.4657144829965  0.11186794448376325  \\
            319.8966775961095  0.11026598850671768  \\
            323.3276407092225  0.10866389286776357  \\
            326.3528164775168  0.10726540661826187  \\
            328.7374497291305  0.10618112139881976  \\
            330.8667806810251  0.10523423210068061  \\
            332.75042949549373  0.10441563776899021  \\
            334.4090022721117  0.10371171739400181  \\
            336.0675750487297  0.10302596330909777  \\
            337.72614782534765  0.10235925471659411  \\
            339.3847206019656  0.10171285732744795  \\
            340.87550983800315  0.10114976557933751  \\
            342.3662990740407  0.10060531510025868  \\
            343.8570883100782  0.1000800109673498  \\
            345.02239212261657  0.09968251875196327  \\
            346.1876959351549  0.09929787649000049  \\
            347.3529997476933  0.09892606096862334  \\
            348.51830356023163  0.09856723363524977  \\
            349.68360737277  0.09822159715369722  \\
            350.84891118530834  0.09788934995399562  \\
            352.0142149978467  0.09757067194110876  \\
            353.17951881038505  0.09726572013503136  \\
            354.3448226229234  0.09697462748771032  \\
            355.51012643546176  0.09669750272730508  \\
            356.68100430958583  0.0964332125709347  \\
            357.86374708894243  0.09618071923306565  \\
            359.0640718280854  0.09593938479733094  \\
            360.28762396219645  0.09570885506300345  \\
            361.5401192793003  0.09548904028464617  \\
            362.82755817097257  0.09528009613654774  \\
            364.15646831560997  0.09508241863911945  \\
            365.53421911696097  0.09489665155421306  \\
            366.969458245949  0.0947237094191651  \\
            368.4728262611934  0.09456481617638975  \\
            370.05798704974274  0.09442159029196939  \\
            371.7435704930275  0.09429618061369457  \\
            373.55710091834277  0.09419152180059454  \\
            375.54426508720707  0.09411188736436123  \\
            377.7988003163713  0.09406438223816554  \\
            380.66988815417574  0.09406674222632748  \\
            383.63350789108233  0.0941385125909453  \\
            386.5971276279889  0.09427563240604374  \\
            389.5607473648955  0.09447239242753605  \\
            392.5243671018021  0.09472277078787324  \\
            395.4879868387087  0.09502053575023577  \\
            398.4516065756153  0.09535932577639364  \\
            401.4152263125219  0.09573272591561695  \\
            404.3788460494285  0.09613434111677703  \\
            407.3424657863351  0.09655786550689045  \\
            410.3060855232417  0.09699714706513074  \\
            413.26970526014827  0.09744624703118115  \\
            415.85881750146655  0.09784290620663366  \\
            418.4479297427848  0.09823899274118725  \\
            421.0370419841031  0.09863851590930277  \\
            423.6261542254214  0.09902981754662614  \\
            426.21526646673965  0.09940976109245175  \\
            428.53627956123034  0.09973979226619266  \\
            430.60490240861174  0.10002371803961817  \\
            432.6735252559931  0.10029653088681571  \\
            434.7421481033745  0.10055764280585713  \\
            436.8107709507559  0.1008062712047129  \\
            438.8793937981373  0.10104169068571503  \\
            440.9480166455187  0.10126327845839792  \\
            443.0166394929001  0.10147051218216392  \\
            445.0852623402815  0.10166296641765128  \\
            447.15388518766287  0.10184031097711804  \\
            449.22250803504426  0.10200230847298021  \\
            451.29113088242565  0.10214881111562617  \\
            453.35975372980704  0.10227975728642366  \\
            455.42837657718843  0.10239516777842833  \\
            457.49857631149024  0.10249521123920174  \\
            459.59172484717016  0.10258081213239573  \\
            461.7279199188275  0.10265231668850298  \\
            463.93049651192524  0.1027096351623332  \\
            466.22865034401246  0.10275217048065034  \\
            468.66291771456787  0.10277864953273716  \\
            471.298272607879  0.10278669223165887  \\
            474.267114612436  0.10277145721946739  \\
            478.09902856367364  0.1027165420605184  \\
            481.9309425149113  0.10262577149160977  \\
            485.76285646614895  0.10250337202115115  \\
            489.5947704173866  0.1023538847491431  \\
            493.42668436862425  0.102181932318157  \\
            497.2585983198619  0.10199213452779367  \\
            501.09051227109956  0.10178903070038371  \\
            504.9224262223372  0.10157700570409672  \\
            508.36293571109684  0.10138240861283501  \\
            511.80344519985647  0.10118676102291146  \\
            515.2439546886161  0.10099321908129288  \\
            518.6844641773757  0.1008040027762572  \\
            522.1249736661354  0.10062113237630789  \\
            525.565483154895  0.100446531367485  \\
            529.0059926436546  0.10028188477459916  \\
            532.4465021324143  0.10012862907622516  \\
            535.8870116211739  0.09998794864345341  \\
            539.3275211099335  0.09986077600867428  \\
            542.7680305986931  0.09974779561545993  \\
            546.2085400874528  0.09964945098886878  \\
            549.6490495762124  0.0995659547128791  \\
            553.089559064972  0.09949730121084757  \\
            556.5536211564014  0.09944296623917416  \\
            560.1154214719303  0.099402149346073  \\
            563.878436278589  0.09937490078581102  \\
            568.0522800897157  0.09936260706106517  \\
            573.7537185687078  0.09937350506598096  \\
            579.4551570476998  0.09941207784125637  \\
            582.4393354507456  0.09944181997112772  \\
            585.5360572927657  0.09947910210270214  \\
            588.7148110754017  0.0995228767706076  \\
            591.8935648580377  0.09957081999043495  \\
            595.0723186406738  0.09962218248320635  \\
            598.2510724233098  0.09967607438689752  \\
            600.0  0.09970674575226372  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={c297c122-e9b2-4edb-bb66-b308d84567f5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874569742968734  \\
            0.00247789130479327  0.19773085062469736  \\
            0.013566023922516511  0.18763353608154634  \\
            0.04067425121617779  0.1633699460352766  \\
            0.07996395116125998  0.12940735817068613  \\
            0.12792972527380497  0.09016059182086267  \\
            0.15573060859606178  0.06858689532735719  \\
            0.2127310521486777  0.026932293334229484  \\
            0.2729431633296791  -0.013461491316485623  \\
            0.3141824718594853  -0.03912123167483719  \\
            0.38799950166139213  -0.0813107222762618  \\
            0.47608184832518585  -0.12596669342102676  \\
            0.5641641949889795  -0.16515611263903043  \\
            0.6543718294090679  -0.20033495630211964  \\
            0.7507837697134343  -0.23311234427073876  \\
            0.8527787895799355  -0.26311667355884755  \\
            0.960602839970168  -0.29039032165459855  \\
            1.0744944575035298  -0.315028206148896  \\
            1.1947904952152295  -0.3371961298274953  \\
            1.3219145828291978  -0.35711335786040527  \\
            1.4563963464023992  -0.37504454522670094  \\
            1.5988919177965228  -0.3912925626337201  \\
            1.7502061834662082  -0.4061928863941835  \\
            1.9113363176457911  -0.42011143829063785  \\
            2.0835364320018686  -0.43342334880437  \\
            2.255736546357946  -0.44517383350187  \\
            2.451747674871185  -0.4561359654978054  \\
            2.6590531335209096  -0.46439021502777067  \\
            2.880391181912023  -0.46905203454153094  \\
            3.1017292303031367  -0.47018486848563396  \\
            3.364005953786106  -0.46835239602431805  \\
            3.6630595244325157  -0.4634956322623804  \\
            4.010632832196296  -0.4557494522231167  \\
            4.363155334061026  -0.4469168874202168  \\
            4.715677835925756  -0.43802115773102007  \\
            5.068200337790485  -0.4296392332517443  \\
            5.459143320183473  -0.42135389262685197  \\
            5.877411912447237  -0.4139277409167195  \\
            6.329643335263655  -0.40769301519188283  \\
            6.819994766174278  -0.40302121266595503  \\
            7.354132696828008  -0.40024929172628587  \\
            7.93850204363722  -0.3996923191617558  \\
            8.580466893606161  -0.40163380277438754  \\
            9.288248206748488  -0.4067579598451048  \\
            10.03437835565401  -0.41398305130480795  \\
            10.911640825780987  -0.42181755872774823  \\
            11.902737026510662  -0.4283059541663836  \\
            13.005734814020363  -0.4323948060794313  \\
            14.209736181763443  -0.4336485412518152  \\
            15.506526464910971  -0.43201983045211684  \\
            16.888931051913556  -0.42757893438833416  \\
            18.349112476230502  -0.42040270788413786  \\
            19.878110470770118  -0.4105566071012524  \\
            21.465981807454252  -0.3981074919868511  \\
            23.101051654510684  -0.3831508094104027  \\
            24.770623011010088  -0.3658266873070849  \\
            26.461296855800466  -0.34633203668431795  \\
            28.15938613365587  -0.32492554357094683  \\
            29.857475411511277  -0.301840755485094  \\
            31.555564689366683  -0.2772387348172368  \\
            33.25365396722209  -0.2512925759600928  \\
            34.9517432450775  -0.2241919524801434  \\
            36.64983252293291  -0.19614434243558315  \\
            38.34792180078832  -0.16737398801464065  \\
            40.04601107864373  -0.13811910010081732  \\
            41.74410035649914  -0.10862758034787903  \\
            43.44218963435455  -0.07915167754622163  \\
            45.14027891220996  -0.04994195556940604  \\
            46.83836819006537  -0.021241047088559218  \\
            48.36487974937085  0.003981517080271785  \\
            49.720133581948325  0.025757306778989124  \\
            50.800075554944144  0.04263983994550498  \\
            51.75860759706441  0.05712670800611044  \\
            52.60398783097177  0.06952024627226362  \\
            53.26071867857276  0.07894880649148348  \\
            53.83258486342742  0.08701116461968411  \\
            54.20219740576757  0.09214955249031158  \\
            54.438433038180484  0.09540125674041962  \\
            54.6746686705934  0.09862553121483673  \\
            54.91090430300631  0.10182200112132549  \\
            55.147139935419226  0.10499026049536443  \\
            55.38337556783214  0.10812989910519846  \\
            55.620380887450935  0.11125060188725315  \\
            55.859099782350036  0.11436395643719757  \\
            56.10059659777851  0.11748264413730589  \\
            56.34618812048873  0.1206220215092945  \\
            56.5970328295794  0.12379475989132349  \\
            56.854165344175144  0.12701134397726982  \\
            57.11850104473272  0.13028017799183633  \\
            57.39085456758223  0.1336078595834254  \\
            57.6719537012282  0.13699938587576382  \\
            57.96244858908188  0.14045829437430785  \\
            58.262915437972694  0.14398673404788098  \\
            58.57385481632336  0.14758547330702287  \\
            58.895682995499065  0.15125383461227007  \\
            59.22871707476984  0.1549895738210695  \\
            59.57315077195811  0.15878868076955102  \\
            59.92901973246067  0.16264510503597002  \\
            60.29615269481785  0.16655038782892442  \\
            60.67410793947515  0.17049322016833418  \\
            61.06209130719758  0.17445891801491323  \\
            61.45885630860481  0.1784288522544342  \\
            61.862590106344605  0.1823798997242634  \\
            62.27078823809282  0.1862839585875347  \\
            62.680124346059536  0.19010758619171397  \\
            63.08946045402625  0.19384001450706806  \\
            63.49879656199297  0.1974815263185983  \\
            63.908132669959684  0.20103246952753784  \\
            64.31746877792641  0.204493253698158  \\
            64.72680488589313  0.20786434607463392  \\
            65.14304702398317  0.21120077688540054  \\
            65.56487772319045  0.21448850518084156  \\
            65.99532115407524  0.21774701227109883  \\
            66.43684031483902  0.22098905029584281  \\
            66.8917478651483  0.22422406929183647  \\
            67.36212036046044  0.22745772921363994  \\
            67.84985542959835  0.23069246591949524  \\
            68.35672050934937  0.2339279334110636  \\
            68.88439873285782  0.2371613695328547  \\
            69.43454291552666  0.24038795134912164  \\
            70.00878581440537  0.24360083955532477  \\
            70.608786508867  0.2467914047742766  \\
            71.23626318263857  0.2499493224173357  \\
            71.89303036571077  0.25306264221521924  \\
            72.58103769995608  0.256117808781738  \\
            73.30241578315227  0.25909964940035196  \\
            74.05953281187021  0.26199132569369726  \\
            74.85506292420749  0.26477422605169904  \\
            75.6920752835712  0.26742779777617487  \\
            76.57415220702534  0.26992929153688083  \\
            77.50554946324023  0.27225337866492705  \\
            78.49142753936376  0.2743715958028032  \\
            79.53818980124973  0.2762514995468609  \\
            80.65401071391452  0.27785536826078405  \\
            81.84970276044686  0.2791380960621265  \\
            83.14026096878688  0.2800435663282908  \\
            84.54791282870835  0.2804977857649134  \\
            86.10937676665202  0.28039384787957133  \\
            87.89822440570238  0.2795489370619701  \\
            90.16192859103322  0.27747124290280784  \\
            92.62432380438999  0.2740727361170596  \\
            95.08671901774676  0.26963109632017057  \\
            97.54911423110353  0.26428414329937194  \\
            100.0115094444603  0.25815783395879754  \\
            102.47390465781707  0.2513665159767908  \\
            104.93629987117384  0.24401399753524747  \\
            107.39869508453062  0.2361946335942106  \\
            109.86109029788739  0.22799434643825603  \\
            112.32348551124416  0.21949142485999462  \\
            114.78588072460093  0.210758196217517  \\
            117.2482759379577  0.20186647926380022  \\
            119.71067115131447  0.19288074581026513  \\
            122.17306636467124  0.1838535141920438  \\
            124.63546157802801  0.17483417485049899  \\
            127.09785679138479  0.16586871365846506  \\
            129.56025200474156  0.1569999497669076  \\
            132.0226472180983  0.14826778474829788  \\
            134.18262816418525  0.14073921228554642  \\
            135.87799539888672  0.13493263181646287  \\
            137.3885894285181  0.12985554923684334  \\
            138.7158825681867  0.12547196133257027  \\
            139.72794285474086  0.12217852469545867  \\
            140.48961495705947  0.11973064629318614  \\
            141.2512870593781  0.11731238253653371  \\
            142.0129591616967  0.1149232512188027  \\
            142.7746312640153  0.11256343697512511  \\
            143.53630336633393  0.11023342981288568  \\
            144.29797546865254  0.10793385424480768  \\
            145.05964757097115  0.10566538855255048  \\
            145.82131967328976  0.10342872668384871  \\
            146.58299177560838  0.10122456024802666  \\
            147.26661309659585  0.09927392182232715  \\
            147.77823849718186  0.09783118126767194  \\
            148.28986389776787  0.09640431879190607  \\
            148.80148929835389  0.09499335490357118  \\
            149.3131146989399  0.09359837540693247  \\
            149.8247400995259  0.09221950406036472  \\
            150.33636550011192  0.09085688609609577  \\
            150.84809241580584  0.08951041316038894  \\
            151.36349249582577  0.08817104790652017  \\
            151.8850106864186  0.08683309148900614  \\
            152.41482472333098  0.08549185786285718  \\
            152.9548286683267  0.08414368671677029  \\
            153.50670684905745  0.08278573203220269  \\
            154.0719781172183  0.08141583667354967  \\
            154.65203354961372  0.08003243128943938  \\
            155.2481664103228  0.07863445907173411  \\
            155.86159664921738  0.07722131943388397  \\
            156.49349196456066  0.07579282506591833  \\
            157.1449856158833  0.07434917138311783  \\
            157.8171928652635  0.07289091382614388  \\
            158.51122580988942  0.07141895352317157  \\
            159.2282082505714  0.06993452793459248  \\
            159.9692902784102  0.06843920761992875  \\
            160.73566375178228  0.0669348973817417  \\
            161.52857835179282  0.0654238433500247  \\
            162.34936004296793  0.0639086436341111  \\
            163.199431644801  0.06239226501201889  \\
            164.08033679953166  0.06087806536862629  \\
            164.99376893407285  0.059370725217486285  \\
            166.00454303899554  0.057833250643264264  \\
            167.01531714391822  0.056525001666183905  \\
            168.05606293281986  0.05537978674619824  \\
            169.12774279604514  0.05432689329860349  \\
            170.23490922061976  0.05330953716802734  \\
            171.38060473299075  0.05231159194544807  \\
            172.56829674203885  0.05134471714956622  \\
            173.80253926802484  0.0504282962449493  \\
            175.08948886654048  0.04957707373445233  \\
            176.4372204641335  0.04879994423786189  \\
            177.85633026121465  0.04810455477727335  \\
            179.36133224109307  0.04750181392096788  \\
            180.97357758122482  0.04700826860794932  \\
            182.72785482221641  0.046648195905171205  \\
            184.69115359117728  0.046460272048239125  \\
            187.0530840875675  0.046527601827493534  \\
            189.9321074257705  0.04702698605119126  \\
            192.81113076397352  0.04793957736274842  \\
            195.69015410217654  0.049299495376045166  \\
            198.56917744037955  0.051038064573079495  \\
            201.13882135651968  0.052913106066483896  \\
            203.70846527265982  0.05509655380995182  \\
            206.46265920219392  0.05777420998417555  \\
            209.21685313172802  0.06074294645152903  \\
            211.9710470612621  0.0639554363524091  \\
            214.7252409907962  0.06736644564358793  \\
            217.4794349203303  0.07093060903216003  \\
            220.2336288498644  0.07460282784764985  \\
            222.9878227793985  0.07833885033199058  \\
            225.7420167089326  0.08209584174569762  \\
            228.18973306177216  0.0854245603824051  \\
            230.3627514644978  0.08834475460464401  \\
            232.28975051713667  0.09089139362621232  \\
            233.99551215274982  0.0931020708978664  \\
            235.35889823723863  0.09483359071240263  \\
            236.72228432172744  0.09652857355394746  \\
            237.91953333359515  0.09800421850499491  \\
            238.84261561861655  0.09912836128813877  \\
            239.56103186219124  0.0999903979872804  \\
            240.2054041905571  0.1007519081838655  \\
            240.84977651892294  0.10150154800887153  \\
            241.49414884728878  0.10223916132776414  \\
            242.13852117565463  0.10296475247513105  \\
            242.78289350402048  0.10367838000970865  \\
            243.42726583238633  0.1043800784811981  \\
            244.07163816075217  0.10506981983511901  \\
            244.71601048911802  0.10574750807313434  \\
            245.36038281748387  0.10641299418092036  \\
            246.0047551458497  0.10706609871899841  \\
            246.64912747421556  0.10770663324096434  \\
            247.2934998025814  0.10833441595747324  \\
            247.93787213094726  0.10894928061731433  \\
            248.5822444593131  0.10955107967166186  \\
            249.22661678767895  0.11013968367252204  \\
            249.8709891160448  0.1107149788423266  \\
            250.51536144441064  0.11127686427055905  \\
            251.1597337727765  0.11182524959008085  \\
            251.80410610114234  0.11236005345058758  \\
            252.45027695867603  0.11288263464033237  \\
            253.1028036999861  0.11339634454513445  \\
            253.76516274038138  0.11390333372990674  \\
            254.44043007783338  0.11440515215802215  \\
            255.13133435638142  0.11490281778116769  \\
            255.840350153057  0.11539690634943538  \\
            256.5697709180757  0.11588761589212643  \\
            257.3217721168005  0.1163748154743798  \\
            258.0984662465875  0.11685808047104623  \\
            258.90195151560346  0.11733671631625987  \\
            259.73435823039233  0.11780977361368403  \\
            260.59789585555865  0.11827605605713573  \\
            261.49490260024083  0.11873412134671672  \\
            262.42791143143353  0.1191822803575702  \\
            263.3997057703949  0.11961857865711703  \\
            264.4133985351933  0.1200407751033288  \\
            265.472540637457  0.12044631337042294  \\
            266.5812593547407  0.12083227812795577  \\
            267.7444474009215  0.12119533246754637  \\
            268.9680321030924  0.12153162827291784  \\
            270.25937655007016  0.12183667535326173  \\
            271.62790326792265  0.12210514223706943  \\
            273.0861283564373  0.12233053898787621  \\
            274.6515143827889  0.12250467600772723  \\
            276.35016873782615  0.12261664707292495  \\
            278.2256024780428  0.12265061615786713  \\
            280.36638153936406  0.12257953857337578  \\
            283.0858918433227  0.1223301910851748  \\
            285.97668313098063  0.12188447633414155  \\
            288.86747441863855  0.12126864414451821  \\
            291.75826570629647  0.12050001956266441  \\
            294.6490569939544  0.11959619381717722  \\
            297.5398482816123  0.11857476827271352  \\
            300.4306395692702  0.117453185975421  \\
            303.32143085692815  0.11624857123811573  \\
            306.21222214458606  0.11497755897626291  \\
            309.103013432244  0.11365717978700648  \\
            311.9938047199019  0.1123040585701024  \\
            314.8845960075598  0.11093224938239678  \\
            317.77538729521774  0.10955528062682282  \\
            320.66617858287566  0.1081859868270127  \\
            323.5569698705336  0.10683638039247688  \\
            325.8294428067483  0.10579365415187046  \\
            327.85592269481896  0.10488524406635027  \\
            329.64464901310754  0.10410212016801221  \\
            331.24374390423907  0.10341875673755195  \\
            332.8428387953706  0.10275315919717262  \\
            334.4419336865021  0.10210613828050123  \\
            336.04102857763365  0.10147881663138177  \\
            337.4739922794667  0.10093388235886372  \\
            338.90695598129975  0.10040675302712455  \\
            340.19391886166807  0.0999485433438034  \\
            341.4808817420364  0.09950569193005848  \\
            342.7678446224047  0.09907843430589146  \\
            344.05480750277303  0.09866709829842973  \\
            345.34177038314135  0.09827200979177973  \\
            346.6287332635097  0.09789346633665177  \\
            347.915696143878  0.09753172995496008  \\
            349.2026590242463  0.09718702544104181  \\
            350.48962190461464  0.09685954019864466  \\
            351.77658478498296  0.09654942460361737  \\
            353.0635476653513  0.09625679250857083  \\
            354.3546025915486  0.09598088044975424  \\
            355.65786582627567  0.09572033820339369  \\
            356.98042064925505  0.09547441193410425  \\
            358.32945653973593  0.09524269980971335  \\
            359.7124444925071  0.09502514368823653  \\
            361.1374986593206  0.09482201221208482  \\
            362.6138237343387  0.0946339078646235  \\
            364.1523610263086  0.09446179820309779  \\
            365.7668688436605  0.09430707667721099  \\
            367.4756821403072  0.09417169298869314  \\
            369.3052379760259  0.0940583920478045  \\
            371.29830515956206  0.093971216408986  \\
            373.5387327986432  0.09391683201596153  \\
            376.2936584638339  0.09391040424417321  \\
            379.35130207614463  0.09397664883444465  \\
            382.4089456884554  0.09411455571305691  \\
            385.46658930076615  0.09431781087520755  \\
            388.5242329130769  0.09457969379809444  \\
            391.58187652538766  0.09489323259708844  \\
            394.6395201376984  0.0952513013706707  \\
            397.69716375000917  0.09564671161732759  \\
            400.7548073623199  0.0960722996280317  \\
            403.8124509746307  0.0965210091860233  \\
            406.87009458694143  0.0969859682777122  \\
            409.9277381992522  0.09746055944765245  \\
            412.98538181156295  0.09793848288645077  \\
            414.67050817885234  0.09820305133790108  \\
            416.35563454614174  0.09846540513925468  \\
            418.08339270237394  0.09873545500915773  \\
            419.81115085860614  0.09900171914453973  \\
            421.53890901483834  0.09926223319341705  \\
            423.26666717107054  0.09951676268460746  \\
            424.99442532730274  0.09976491541625902  \\
            426.72218348353493  0.10000600958210985  \\
            428.44994163976713  0.10023938045613989  \\
            430.17769979599933  0.10046446749781147  \\
            431.90545795223153  0.10068077815928123  \\
            433.6332161084637  0.10088786479463234  \\
            435.3609742646959  0.10108532602877009  \\
            437.0887324209281  0.10127281069225698  \\
            438.8164905771603  0.10145001778828207  \\
            440.5442487333925  0.10161669503990414  \\
            442.2720068896247  0.10177263763169682  \\
            443.9997650458569  0.10191768719398966  \\
            445.7275232020891  0.10205173059948675  \\
            447.4552813583213  0.10217469860111297  \\
            449.1830395145535  0.10228656433966324  \\
            450.9196717445842  0.1023878256535998  \\
            452.67789844623763  0.10247898246058418  \\
            454.47007635347074  0.10256023386049745  \\
            456.30965364086217  0.10263153682043506  \\
            458.21198715719197  0.10269259293308605  \\
            460.1957185792594  0.10274281452349959  \\
            462.285172929678  0.10278124878113121  \\
            464.5149733117798  0.10280641544392322  \\
            466.94076658515644  0.10281593686313827  \\
            469.67251047533114  0.10280547795827683  \\
            473.0792970793897  0.10276305731271908  \\
            476.74701650653634  0.10268412073192705  \\
            480.414735933683  0.10257434847777654  \\
            484.08245536082967  0.10243775362630149  \\
            487.75017478797633  0.10227846397579475  \\
            491.417894215123  0.10210063163521489  \\
            495.08561364226966  0.10190836639517423  \\
            498.7533330694163  0.10170567124931734  \\
            502.421052496563  0.1014965757260224  \\
            506.08877192370966  0.10128423156518818  \\
            509.7564913508563  0.1010729165996057  \\
            513.4242107780029  0.10086542563228008  \\
            517.0919302051495  0.10066442695050078  \\
            520.7596496322961  0.10047240501778341  \\
            524.4273690594428  0.10029153001862806  \\
            528.0950884865894  0.10012364426041954  \\
            531.762807913736  0.09997025610421992  \\
            535.4305273408826  0.09983253990266867  \\
            539.0982467680292  0.09971134122301105  \\
            542.7659661951758  0.0996071870379301  \\
            546.4336856223224  0.09952030031258631  \\
            550.101405049469  0.0994506184089658  \\
            553.8005381255789  0.09939744028485029  \\
            557.6243643745121  0.09935990588504591  \\
            561.7184326911631  0.09933835065746092  \\
            566.4655856961814  0.09933568524963744  \\
            572.0132219642377  0.09935964957848  \\
            577.560858232294  0.09940848512480349  \\
            582.5424251752144  0.099469611551305  \\
            587.5239921181347  0.09954420353254081  \\
            592.6588552984693  0.09963080065033249  \\
            597.793718478804  0.09972271593184259  \\
            600.0  0.09976353908618478  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={ec151917-0dec-475c-bd79-ce0c13b2b9b0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874569742968734  \\
            0.00247789130479327  0.19773085062469736  \\
            0.013566023922516511  0.18763353608154634  \\
            0.04067425121617779  0.1633699460352766  \\
            0.07996395116125998  0.12940735817068613  \\
            0.12792972527380497  0.09016081738098264  \\
            0.18393453328458112  0.04779404542836364  \\
            0.24558573704089295  0.00579391930073451  \\
            0.31085404296788527  -0.03332982109693431  \\
            0.36049375354291074  -0.05990353390685126  \\
            0.4283106391825997  -0.09228284798952949  \\
            0.4961275248222887  -0.1206301368631791  \\
            0.5932328755171675  -0.1552355813906865  \\
            0.6907253903454131  -0.18413743468459115  \\
            0.7917373076481364  -0.20918226123665137  \\
            0.8977999230188255  -0.2312731857708237  \\
            1.0091991874418218  -0.25086532558530517  \\
            1.1263288143547336  -0.26834414614133767  \\
            1.2496472356433952  -0.283979188233583  \\
            1.3796887746984752  -0.29790492971129895  \\
            1.5170448650859247  -0.3101125512433554  \\
            1.6623372897324737  -0.3204580058580121  \\
            1.8161866046163753  -0.3286883132897541  \\
            1.9791815641907438  -0.3345010308581425  \\
            2.1484683786767764  -0.3380495857713191  \\
            2.332268571564379  -0.3400645283370646  \\
            2.527062083816121  -0.34095435200185864  \\
            2.7318515899263165  -0.3412444613510749  \\
            2.942472052365681  -0.3414416013380283  \\
            3.1530925148050457  -0.3419566467122671  \\
            3.3742250841115973  -0.3431246701980022  \\
            3.6288694786618008  -0.34644381247569367  \\
            3.9194562626520844  -0.352769970596968  \\
            4.244167115146642  -0.3616472628892082  \\
            4.610342549952656  -0.37253790258911834  \\
            5.027488154739717  -0.3847968013059251  \\
            5.509452964090714  -0.3977410571046168  \\
            6.077609581896771  -0.41070135502438193  \\
            6.767744134623471  -0.4230550835372961  \\
            7.631969164584763  -0.4340570463921487  \\
            8.63927943035404  -0.4421527189627275  \\
            9.741962678417512  -0.44691455265035596  \\
            10.940275904805498  -0.4487110796338701  \\
            12.233373849439413  -0.4477993664042754  \\
            13.61748857984546  -0.44431124337944294  \\
            15.08644039457901  -0.43829682538451487  \\
            16.63235625185841  -0.4297675781846386  \\
            18.24618442210641  -0.41872758433887086  \\
            19.917130931238702  -0.40520232933830647  \\
            21.633216129266025  -0.38925614879492487  \\
            23.381586519127403  -0.37100567491610775  \\
            25.14867396419524  -0.35063107815843875  \\
            26.92065486904427  -0.3283796458246029  \\
            28.6926357738933  -0.30444297121278663  \\
            30.46461667874233  -0.2789737545601535  \\
            32.23659758359136  -0.25214332613021406  \\
            34.00857848844039  -0.2241451327156229  \\
            35.78055939328942  -0.19519515045763333  \\
            37.55254029813845  -0.16553009347931266  \\
            39.32452120298748  -0.13540368824786767  \\
            41.096502107836514  -0.10508138342624503  \\
            42.868483012685545  -0.07483386023097764  \\
            44.640463917534575  -0.044929836653088764  \\
            46.412444822383605  -0.01562873087439296  \\
            47.50096601035093  0.0021059698933834914  \\
            48.34275422775642  0.01548527084508275  \\
            49.18454244516192  0.028509663407408518  \\
            50.02633066256741  0.04128313037958865  \\
            50.868118879972904  0.05382008614949864  \\
            51.7099070973784  0.06609306592810445  \\
            52.45542964713407  0.07672132050846232  \\
            53.02435746825903  0.08466798294862858  \\
            53.45171158541416  0.090536327653034  \\
            53.7206519446296  0.09418409026867493  \\
            53.98959230384504  0.09779427345651445  \\
            54.258532663060485  0.10136696337283983  \\
            54.52747302227593  0.10490221363429174  \\
            54.79641338149137  0.10840005420037695  \\
            55.06535374070681  0.11186049638956641  \\
            55.33457830003036  0.11528712953198458  \\
            55.604866117731014  0.1186895597634823  \\
            55.87782350102727  0.1220871726909124  \\
            56.15487411206317  0.12549619278605587  \\
            56.437272010981275  0.12892994128553004  \\
            56.72611889848951  0.1323991292469521  \\
            57.02238221941954  0.1359121450436302  \\
            57.3269131751627  0.13947532647904218  \\
            57.640458986972796  0.14309315378943768  \\
            57.963668120801465  0.1467683566920681  \\
            58.29708946201001  0.15050195540655026  \\
            58.64116356658371  0.15429322403551407  \\
            58.99620569899638  0.1581395849077957  \\
            59.362378509242  0.16203642514656943  \\
            59.739653016060345  0.16597683830095894  \\
            60.12775469894237  0.16995127973164192  \\
            60.5260927028234  0.173947141633739  \\
            60.933670850492625  0.17794826417271462  \\
            61.34898192014046  0.18193442635958867  \\
            61.76989116990732  0.18588089590316528  \\
            62.19350858708987  0.18975803830972213  \\
            62.61712600427243  0.19354044927135597  \\
            63.040743421454984  0.1972284299419086  \\
            63.46436083863754  0.20082235373832616  \\
            63.887978255820094  0.20432265787641096  \\
            64.31159567300266  0.20772983683521382  \\
            64.73521309018521  0.21104443726964445  \\
            65.164463294411  0.21430920573005843  \\
            65.60031688430914  0.21752818169061688  \\
            66.04571295923168  0.22071844108398078  \\
            66.50315156626841  0.22389146938002724  \\
            66.97493268713875  0.22705515082455963  \\
            67.4631316615704  0.23021376083634834  \\
            67.96965948606135  0.23336851711072598  \\
            68.4963136876222  0.23651800113894103  \\
            69.04482514623298  0.2396584941896089  \\
            69.61690877002927  0.24278427584315238  \\
            70.21427522893192  0.24588765757806275  \\
            70.83868544414938  0.24895921311111566  \\
            71.49198032476227  0.2519878184336072  \\
            72.1761245459097  0.25496070971496765  \\
            72.8932522062779  0.2578634817691659  \\
            73.64572130436379  0.26068004506232945  \\
            74.43618141790947  0.2633925351307227  \\
            75.26766010073678  0.26598115930926236  \\
            76.14367828067721  0.26842396439760596  \\
            77.06840138329909  0.2706964714722344  \\
            78.0468614593546  0.2727711618890904  \\
            79.08527890552558  0.2746166893010667  \\
            80.19155717623357  0.27619666500464374  \\
            81.37609317506019  0.2774677114393068  \\
            82.65320024139538  0.27837613341178635  \\
            84.0438743300447  0.278851706365501  \\
            85.58218486069747  0.2787943883187955  \\
            87.33405233278361  0.2780380218860724  \\
            89.49656267610276  0.27617927830048417  \\
            92.01323566812212  0.2728679230004484  \\
            94.52990866014149  0.26846913712567305  \\
            97.04658165216085  0.2631273601099221  \\
            99.56325464418022  0.256975163475296  \\
            102.07992763619959  0.25013291526994896  \\
            104.59660062821895  0.24270983630550877  \\
            107.11327362023832  0.2348051378171824  \\
            109.62994661225768  0.22650909850196793  \\
            112.14661960427705  0.21790400132247226  \\
            114.66329259629642  0.20906559169248132  \\
            117.17996558831578  0.20006738889545625  \\
            119.69663858033515  0.19097896245420926  \\
            122.21331157235451  0.18185493595429192  \\
            124.72998456437388  0.17274686165382352  \\
            127.24665755639325  0.16370271463733457  \\
            129.7633305484126  0.15476712186390562  \\
            132.0081583398275  0.14691231956689285  \\
            134.0033246465601  0.14005322573434606  \\
            135.76694552135118  0.13410178133274725  \\
            137.31164725127056  0.12898503678850823  \\
            138.49861219793974  0.12511614884332695  \\
            139.42010877349952  0.12215500681557924  \\
            140.11391085144348  0.11995111237907381  \\
            140.80771292938743  0.11777152514487323  \\
            141.5015150073314  0.11561585158194582  \\
            142.19531708527535  0.11348418308023953  \\
            142.8891191632193  0.11137684967679612  \\
            143.58292124116326  0.10929429570892714  \\
            144.27672331910722  0.10723701693783344  \\
            144.97052539705118  0.10520552882407146  \\
            145.66432747499513  0.10320035048849421  \\
            146.3581295529391  0.101221996631022  \\
            147.05193163088305  0.09927097349741021  \\
            147.5643638069016  0.0978469243449383  \\
            148.07679598292017  0.09643861372172848  \\
            148.58922815893874  0.09504609006156015  \\
            149.1016603349573  0.09366945508161209  \\
            149.61409251097587  0.09230884118383777  \\
            150.12652468699443  0.09096439781063051  \\
            150.6392051105072  0.0896356447681522  \\
            151.1556623790973  0.0883138076151019  \\
            151.67833727802176  0.08699330015910257  \\
            152.20939891990653  0.08566954686709878  \\
            152.75073709622086  0.08433897328280193  \\
            153.3040337848046  0.08299880427099035  \\
            153.87080685135913  0.08164694206663989  \\
            154.45244790843807  0.0802818665969233  \\
            155.05025176339754  0.0789025628223496  \\
            155.6654410588574  0.07750846519708246  \\
            156.29918720553715  0.07609941598755705  \\
            156.95262831116275  0.07467563527417119  \\
            157.62688520091749  0.07323769989028746  \\
            158.32307703586034  0.07178652804522986  \\
            159.04233591335745  0.07032337128051774  \\
            159.78582153447778  0.06884981173730957  \\
            160.55473703040644  0.06736776332933328  \\
            161.35034569021184  0.06587947838864086  \\
            162.17398902037445  0.06438756009044226  \\
            163.0271086430681  0.06289497783823488  \\
            163.9112704945775  0.06140509082830991  \\
            164.82819443092825  0.05992167724578415  \\
            165.77979035212698  0.058449672556357635  \\
            166.8352696308768  0.056955658297392214  \\
            167.89074890962664  0.05570177125196885  \\
            168.97913393737673  0.05461389632921644  \\
            170.10187781821443  0.0536160724937427  \\
            171.2641809245251  0.052653838196973286  \\
            172.46978945418155  0.051717299787964445  \\
            173.72326417455164  0.05082289433190467  \\
            175.03085174598232  0.04999122331074396  \\
            176.40111892515466  0.049236495371483266  \\
            177.8456430020144  0.04856812278014585  \\
            179.38053244094073  0.0479968383000689  \\
            181.02988679791943  0.04753950501869806  \\
            182.8342106892714  0.04722266268527093  \\
            184.87683733188248  0.04709133084410447  \\
            187.45093090100266  0.047260101451597425  \\
            190.20622846681442  0.04783728129271874  \\
            192.96152603262618  0.04878728330991189  \\
            195.71682359843794  0.05013224458377043  \\
            198.4721211642497  0.05182583427651541  \\
            201.22741873006146  0.05384227662806086  \\
            204.32211164707175  0.056555938240561945  \\
            207.41680456408204  0.05967664841127862  \\
            210.51149748109233  0.06312888007094603  \\
            213.60619039810263  0.06684940038402103  \\
            216.70088331511292  0.07077486046844048  \\
            219.7955762321232  0.07484212073383427  \\
            222.8902691491335  0.0789892593250282  \\
            225.63971940793232  0.0826985786508136  \\
            228.07875162229453  0.08597056345342319  \\
            230.24027025138645  0.08883313134793058  \\
            232.1537063016586  0.0913234653499009  \\
            233.61687284070698  0.09319564348019474  \\
            235.08003937975536  0.09502235706981757  \\
            236.39085071912368  0.09664263380951173  \\
            237.55270370202726  0.09806309134637733  \\
            238.45899833858797  0.09915360635669045  \\
            239.24741701147568  0.10008549457655813  \\
            239.9458391881373  0.10089690914308602  \\
            240.64426136479895  0.10169454990033884  \\
            241.3426835414606  0.10247854360373676  \\
            242.04110571812222  0.10324899311454042  \\
            242.73952789478386  0.10400591127808961  \\
            243.4379500714455  0.10474920434408853  \\
            244.13637224810714  0.10547869127460836  \\
            244.83479442476877  0.10619413869101466  \\
            245.5332166014304  0.10689529527790763  \\
            246.23163877809205  0.1075819169596358  \\
            246.93006095475369  0.10825378077085336  \\
            247.62848313141532  0.10891068935879351  \\
            248.32690530807696  0.10955246964669547  \\
            249.0253274847386  0.11017896899015439  \\
            249.72374966140023  0.11079005116911675  \\
            250.42217183806187  0.11138559339639069  \\
            251.1205940147235  0.11196548463043272  \\
            251.81901619138515  0.1125296249807702  \\
            252.51743836804678  0.11307792574224075  \\
            253.21977143361116  0.11361323758012533  \\
            253.9301941512246  0.11413826006875585  \\
            254.65219632579024  0.11465482657958413  \\
            255.38887626134664  0.11516417202428238  \\
            256.1430377153366  0.11566702883839491  \\
            256.91727701518755  0.11616370367495  \\
            257.71405639655836  0.1166541337125826  \\
            258.535768579355  0.11713792745605664  \\
            259.38479574661756  0.11761439284353489  \\
            260.26356521647944  0.11808255426488183  \\
            261.17460681516656  0.11854116095756854  \\
            262.1206144919798  0.11898868684516663  \\
            263.104522017948  0.11942332426766143  \\
            264.12959892048553  0.11984296993662977  \\
            265.1995330300359  0.12024518518312967  \\
            266.31858806736545  0.1206271606058973  \\
            267.49179863979725  0.12098565443250607  \\
            268.72524725600766  0.1213169029937463  \\
            270.0264776290779  0.12161648891564174  \\
            271.4051402501602  0.12187913953399165  \\
            272.87406545204345  0.12209840337817535  \\
            274.45119950157505  0.12226609474940549  \\
            276.1634993622661  0.1223712401052111  \\
            278.05628977684216  0.12239775444510216  \\
            280.22361785603766  0.1223176773354702  \\
            283.025721730913  0.1220498070290623  \\
            285.90504465309994  0.12159607645798896  \\
            288.78436757528686  0.12097727573112844  \\
            291.6636904974738  0.12021032783704655  \\
            294.5430134196607  0.11931237275527351  \\
            297.42233634184765  0.11830054958448309  \\
            300.3016592640346  0.11719183681117082  \\
            303.1809821862215  0.11600290410757655  \\
            306.06030510840844  0.11474991613906108  \\
            308.9396280305954  0.11344943333992043  \\
            311.8189509527823  0.11211752806766609  \\
            314.69827387496923  0.11076803429856341  \\
            317.57759679715616  0.10941407975167505  \\
            320.4569197193431  0.10806813709765611  \\
            323.33624264153  0.10674188152318674  \\
            325.5941688716993  0.1057198124593012  \\
            327.6045029114394  0.10483080639852224  \\
            329.3745659837754  0.10406622996619015  \\
            331.14462905611146  0.10332156581699636  \\
            332.9146921284475  0.10259796904032353  \\
            334.6847552007835  0.10189705795431554  \\
            336.2654561445644  0.10129104447192104  \\
            337.84615708834525  0.10070589286393125  \\
            339.25818803691897  0.1002008975300357  \\
            340.5138221426928  0.09976664233350854  \\
            341.7694562484666  0.09934708285969954  \\
            343.02509035424043  0.0989423634634697  \\
            344.28072446001426  0.09855275088804737  \\
            345.5363585657881  0.09817852285432073  \\
            346.7919926715619  0.09781993583127649  \\
            348.0476267773357  0.09747721590611498  \\
            349.30326088310954  0.09715055639819742  \\
            350.55889498888337  0.09684011748652117  \\
            351.8145290946572  0.09654602642408185  \\
            353.07066179366325  0.09626827164073468  \\
            354.3357719985244  0.09600523815012657  \\
            355.61659429669743  0.09575604867783194  \\
            356.9198728711456  0.09552015977348063  \\
            358.25243214195194  0.09529736093546956  \\
            359.62148080977323  0.0950877463796564  \\
            361.03494514052693  0.09489170990407819  \\
            362.5019219527972  0.09470995730982926  \\
            364.0333357568107  0.09454354295903632  \\
            365.643092476613  0.09439393219925647  \\
            367.3498394603259  0.09426314594399193  \\
            369.18079243715465  0.0941540011647681  \\
            371.1805582371831  0.09407064376353222  \\
            373.43872438238725  0.09401997113331798  \\
            376.26527858074337  0.0940185150248741  \\
            379.27495720589036  0.09408809072206284  \\
            382.28463583103735  0.09422573340627655  \\
            385.29431445618434  0.0944254575675079  \\
            388.3039930813313  0.09468092718833263  \\
            391.3136717064783  0.09498557903272076  \\
            394.3233503316253  0.09533271027179221  \\
            397.3330289567723  0.09571556163848806  \\
            400.3427075819193  0.09612739692238782  \\
            403.3523862070663  0.09656157823769083  \\
            406.36206483221326  0.09701163606837768  \\
            409.37174345736025  0.09747133338404675  \\
            412.04865779505434  0.0978841224385698  \\
            414.7255721327484  0.09829549605122745  \\
            417.4024864704425  0.09871033107409989  \\
            420.0794008081366  0.09911493109190034  \\
            422.7563151458307  0.09950693159561341  \\
            425.12209994042684  0.09984162102706111  \\
            427.20079451618807  0.10012473355996811  \\
            429.2794890919493  0.10039610622979642  \\
            431.35818366771053  0.10065521737907067  \\
            433.43687824347177  0.10090131226879968  \\
            435.515572819233  0.10113369436476577  \\
            437.59426739499423  0.10135177198469039  \\
            439.67296197075547  0.101555055246869  \\
            441.7516565465167  0.1017431527027002  \\
            443.83035112227793  0.10191576956248342  \\
            445.90904569803917  0.10207270492455665  \\
            447.9877402738004  0.10221384830070279  \\
            450.06643484956163  0.10233917595036537  \\
            452.14512942532286  0.10244874686802341  \\
            454.2349368062892  0.10254315285634144  \\
            456.3567023342088  0.1026230640013225  \\
            458.53202264145284  0.1026886373579241  \\
            460.78690044928186  0.1027395600342916  \\
            463.15544299238474  0.10277493611275891  \\
            465.68825521375845  0.10279301818410089  \\
            468.47503649852405  0.10279046308171177  \\
            471.7447054640384  0.10275934076848103  \\
            476.0168734623457  0.10267691995304716  \\
            480.289041460653  0.10255265490590919  \\
            484.56120945896026  0.10239266732495884  \\
            488.83337745726755  0.1022033844019774  \\
            493.1055454555748  0.10199125461294463  \\
            497.3777134538821  0.10176261215400548  \\
            501.6498814521894  0.1015235478336428  \\
            505.9220494504967  0.10128013141374909  \\
            510.19421744880395  0.10103709994907754  \\
            514.4863434781229  0.10079898960054494  \\
            518.7784695074417  0.10057099190239673  \\
            523.0705955367606  0.10035664087356033  \\
            527.3627215660795  0.10015904752784989  \\
            531.6548475953983  0.09998071193081375  \\
            535.9469736247172  0.0998235189568912  \\
            540.2390996540361  0.09968874865853024  \\
            544.5312256833549  0.09957709900276743  \\
            548.8233517126738  0.09948871955571392  \\
            553.1154777419927  0.09942325433934028  \\
            557.4986969082363  0.09937921734672553  \\
            562.1602902499302  0.0993562276301846  \\
            567.626828380646  0.09935787300725878  \\
            573.4980158461171  0.09938970706191454  \\
            579.3692033115883  0.09944746605995451  \\
            585.2403907770595  0.09952685821459539  \\
            591.1115782425306  0.09962051579444864  \\
            596.9827657080018  0.0997225713246622  \\
            600.0  0.09977706763103275  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={412bef90-1ec4-4efd-919a-072289f7bf15}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987455241508868  \\
            0.0023754412162964728  0.1978240641603679  \\
            0.01243907294905174  0.1886427448566789  \\
            0.03396810345286873  0.16924278719063204  \\
            0.04327048243801141  0.160983634112905  \\
            0.07744136807755492  0.1313818635106589  \\
            0.09331394597833534  0.11804738426365959  \\
            0.13666869659161907  0.0829280843907129  \\
            0.18568111181825195  0.045426740566374225  \\
            0.24815963679188596  0.0008072055645112402  \\
            0.3272455324514774  -0.050925192226166816  \\
            0.448900540039244  -0.12117244964528863  \\
            0.5705555476270106  -0.181471589615776  \\
            0.6922105552147771  -0.2331779732491498  \\
            0.8138655628025437  -0.2774680621273595  \\
            0.9446119796859982  -0.3179632262109903  \\
            1.0812539474218905  -0.3535728837604862  \\
            1.2243395940773165  -0.38465182967728206  \\
            1.374249085174318  -0.4115117537037412  \\
            1.5315324266287846  -0.43450189727414446  \\
            1.6968284766927901  -0.453978271554333  \\
            1.8708915884717325  -0.4703013537058229  \\
            2.0546313875229334  -0.4838340669727023  \\
            2.249166854473501  -0.4949398257451949  \\
            2.455916462096698  -0.5039817906624424  \\
            2.676753492831417  -0.5113235604397287  \\
            2.914297580699673  -0.5173324945174209  \\
            3.172551660926863  -0.5223891444817708  \\
            3.458656862675114  -0.5269145227420654  \\
            3.790107739745728  -0.5314780496709826  \\
            4.198252651680766  -0.5369177272493263  \\
            4.606397563615805  -0.5424524624214638  \\
            4.916148100416035  -0.5438146646754688  \\
            5.271235704023282  -0.5409806258216621  \\
            5.698778166644881  -0.5337203859984908  \\
            6.12632062926648  -0.5240182931712742  \\
            6.578779214369108  -0.5124224450254056  \\
            7.040855220672231  -0.5000832641414672  \\
            7.506080302351896  -0.487737323048802  \\
            7.971305384031561  -0.47581764933353404  \\
            8.436530465711225  -0.46452017415382907  \\
            8.91827629441969  -0.4535839327903255  \\
            9.42951883976216  -0.44287527367111446  \\
            9.973477386783731  -0.4324990283863952  \\
            10.556893675403632  -0.4225003341408057  \\
            11.187988175397576  -0.4129284263002005  \\
            11.87708978688894  -0.4038413429341671  \\
            12.637399473610675  -0.3953124060929683  \\
            13.485055981277903  -0.3874452011172686  \\
            14.433815457849898  -0.3804142746102184  \\
            15.480601202607069  -0.3744804979437606  \\
            16.616590230124388  -0.3697913292882016  \\
            17.845141613433057  -0.36630355004671  \\
            19.172467682451096  -0.36386712678748434  \\
            20.610712155032562  -0.36222188409582806  \\
            22.178447537860254  -0.3609879261794212  \\
            23.901516940334158  -0.3596272804589682  \\
            25.792781011225355  -0.35742422009660757  \\
            27.205925328109416  -0.3538387829847295  \\
            28.838179221062788  -0.3452816039710702  \\
            30.47043311401616  -0.3321147029950058  \\
            32.10268700696953  -0.3153368238061004  \\
            33.734940899922904  -0.2957538466291417  \\
            35.367194792876276  -0.2739423974732571  \\
            36.99944868582965  -0.25033376922539524  \\
            38.63170257878302  -0.2252787212420033  \\
            40.26395647173639  -0.1990853381528035  \\
            41.896210364689765  -0.1720393029444621  \\
            43.52846425764314  -0.14441388663066626  \\
            45.16071815059651  -0.1164738556911382  \\
            46.79297204354988  -0.08847578851466037  \\
            48.42522593650325  -0.060666201321256955  \\
            50.057479829456625  -0.03327854259511165  \\
            51.17031504265075  -0.014858063173987163  \\
            51.80975750699501  -0.004444146507493567  \\
            52.449199971339276  0.005693879313681945  \\
            53.13032144683179  0.016342528108665405  \\
            53.81144292232431  0.026902549065326544  \\
            54.49256439781683  0.03734061995085603  \\
            55.173685873309346  0.04759402420687772  \\
            55.85480734880186  0.05761462235425292  \\
            56.53592882429438  0.06738454302032365  \\
            57.2170502997869  0.07690831159091434  \\
            57.827015476409784  0.08524044244170899  \\
            58.29856871068906  0.09155857735015809  \\
            58.649518046643614  0.09618973972412213  \\
            58.887840818192046  0.09929953042184843  \\
            59.12616358974048  0.10237954748868344  \\
            59.36448636128891  0.10542965961938991  \\
            59.60280913283734  0.10844969293979999  \\
            59.843028722688956  0.1114631160164841  \\
            60.08460839403531  0.11446238849362103  \\
            60.32905189622344  0.11746517193568638  \\
            60.57768697289845  0.12048622147528583  \\
            60.831709911837216  0.1235380089069683  \\
            61.09216203167624  0.126630503298225  \\
            61.35994252760066  0.12977139454840628  \\
            61.63581847036343  0.13296627488301394  \\
            61.920427070360404  0.1362187264122721  \\
            62.2142663548212  0.13953028103472434  \\
            62.5176721307286  0.1429002440955975  \\
            62.83077732629942  0.14632535891880513  \\
            63.153448931265444  0.149799287854711  \\
            63.48519669889113  0.15331188364632087  \\
            63.82505011587867  0.15684825911473385  \\
            64.17139859632087  0.16038765201957095  \\
            64.52180218027871  0.1639022062307957  \\
            64.87277276108685  0.1673556941611103  \\
            65.22374334189499  0.17074242975008622  \\
            65.57471392270313  0.17406250021668643  \\
            65.92568450351126  0.17731603583481645  \\
            66.2766550843194  0.1805032085799784  \\
            66.63714603422  0.18370786143278497  \\
            67.00500556442692  0.1869063007017491  \\
            67.38266537985824  0.19011491115612436  \\
            67.77195849850213  0.19334318658326363  \\
            68.17466086551664  0.1965985689275568  \\
            68.59235432108024  0.19988536255854492  \\
            69.02648104098867  0.20320527141978348  \\
            69.4783804338492  0.20655774975998875  \\
            69.9493311834423  0.20994035163894542  \\
            70.44056040463323  0.21334880902937495  \\
            70.95328070794243  0.21677729110901064  \\
            71.48871034978214  0.22021851120286245  \\
            72.04809816632147  0.22366383958290095  \\
            72.63274409003685  0.22710335744779142  \\
            73.24402453206615  0.23052590970353265  \\
            73.88341626033102  0.23391911217554284  \\
            74.5525275111707  0.23726935837887114  \\
            75.25312962660361  0.24056177885520025  \\
            75.98719798919417  0.24378018832006337  \\
            76.75696219639443  0.24690699839875907  \\
            77.56496738016983  0.24992308021408874  \\
            78.41415583766432  0.25280757919248975  \\
            79.30797297832048  0.25553764501258197  \\
            80.2505119914269  0.2580880544691893  \\
            81.24671944720609  0.2604306825198779  \\
            82.3026886783916  0.26253371815550014  \\
            83.42611107370624  0.2643605069128812  \\
            84.62699501758144  0.2658677322492835  \\
            85.91890018467002  0.2670024074751664  \\
            87.3212539163263  0.26769646660785645  \\
            88.86439466644971  0.2678558010706907  \\
            90.60308049028455  0.26733295612331365  \\
            92.67374848645808  0.2658239996470227  \\
            95.61780034943352  0.262207710219722  \\
            98.56185221240897  0.25709728061346443  \\
            101.50590407538441  0.25072275762775453  \\
            104.44995593835985  0.243294405605642  \\
            107.39400780133529  0.2349997345992673  \\
            110.33805966431073  0.2260060487484601  \\
            113.28211152728618  0.21646281010477242  \\
            116.22616339026162  0.20650281736670983  \\
            119.17021525323706  0.19625867013547021  \\
            122.1142671162125  0.18584707215870647  \\
            125.05831897918794  0.17535169281301463  \\
            128.00237084216337  0.1648534886611735  \\
            130.94642270513881  0.15442806282209848  \\
            133.89047456811426  0.14414582783033125  \\
            136.48664396949536  0.13523757989714408  \\
            138.76916835777777  0.12757277345887236  \\
            140.60330203287234  0.12154196458790216  \\
            141.9931773295313  0.11704320285400809  \\
            143.23464274911365  0.11337860395930113  \\
            144.1964776452772  0.1110428075596316  \\
            144.91927702135422  0.10938757665548714  \\
            145.64207639743123  0.1077053834248064  \\
            146.36487577350823  0.10597547966133403  \\
            147.08767514958524  0.1042269886567238  \\
            147.81047452566224  0.1024967042458718  \\
            148.53327390173925  0.10080425254007282  \\
            149.172737325004  0.09933815807299062  \\
            149.72597038473717  0.09808876260419401  \\
            150.1517066373862  0.09713649766358934  \\
            150.57744289003526  0.09619151610708858  \\
            151.0031791426843  0.09525335862948157  \\
            151.42891539533335  0.09432205415801681  \\
            151.8546516479824  0.0933979639825389  \\
            152.28038790063144  0.09248160036805472  \\
            152.70612415328048  0.09157347189285171  \\
            153.13186040592953  0.09067398313121675  \\
            153.55954118141443  0.08977935427577716  \\
            153.99114194920952  0.0888857698685915  \\
            154.42825725305363  0.08799025841392895  \\
            154.87227525069264  0.08709034840629422  \\
            155.32440202122842  0.08618404628417053  \\
            155.78570005196536  0.0852697822405778  \\
            156.25711477535924  0.08434637134223047  \\
            156.73949721081567  0.08341297022984212  \\
            157.23362162668957  0.08246903205833052  \\
            157.7402008404004  0.08151425860264165  \\
            158.25989864335833  0.08054855656633611  \\
            158.7933403212617  0.07957200240630356  \\
            159.34112222698872  0.07858481806717153  \\
            159.90381947801563  0.07758736028306837  \\
            160.48199348751066  0.07658011793155621  \\
            161.07619900610354  0.0755637137863928  \\
            161.68699088684266  0.0745389059065317  \\
            162.31493115969124  0.07350658522379762  \\
            162.9605959257831  0.07246777030346527  \\
            163.62458296805858  0.0714236002260042  \\
            164.30751938973484  0.07037532982189583  \\
            165.01006988197736  0.0693243285474693  \\
            165.73294605401588  0.06827208297887766  \\
            166.47691673810422  0.06722020242803395  \\
            167.24281983746542  0.06617042582902599  \\
            168.03157640348576  0.06512462889206924  \\
            168.84420682723115  0.06408483294362373  \\
            169.68185059746264  0.06305321560025101  \\
            170.54579098459416  0.062032124444782906  \\
            171.43748411796315  0.06102409676551579  \\
            172.35859670582767  0.06003188337335617  \\
            173.31105397089812  0.05905847902962445  \\
            174.29710140705419  0.05810716175288839  \\
            175.31938741460823  0.05718154315179573  \\
            176.3810743222591  0.05628563581351473  \\
            177.48600699123523  0.05542393356819188  \\
            178.6389240246166  0.054601547742838555  \\
            179.84577866866167  0.053824390505567414  \\
            181.11425328620612  0.05309943200915748  \\
            182.45458555841068  0.05243510675121004  \\
            183.88100839189326  0.05184197988259373  \\
            185.4144978005795  0.05133393314607601  \\
            187.08870703397088  0.05093054155715916  \\
            188.96586279467098  0.05066274427312472  \\
            191.2005620430108  0.05059225077317432  \\
            194.26990675246367  0.05092079376485764  \\
            197.33925146191655  0.0517156302600557  \\
            200.4213572104359  0.05295617441785483  \\
            203.51513681543264  0.05456486532931575  \\
            206.01822493591234  0.056231795833819015  \\
            208.2382344830001  0.057846499649224725  \\
            210.23514019106912  0.05944935025964932  \\
            212.02897406397864  0.0609880325685456  \\
            213.82280793688815  0.06261412403347615  \\
            215.61664180979767  0.06432687225745484  \\
            217.56630598945418  0.06632191136085236  \\
            219.5159701691107  0.06844077584811371  \\
            221.4656343487672  0.07065252124885639  \\
            223.4152985284237  0.07293675795192431  \\
            225.3649627080802  0.07527707338480341  \\
            227.31462688773672  0.07765797912746941  \\
            229.26429106739323  0.08006450282504522  \\
            231.21395524704974  0.0824821863702574  \\
            233.16361942670625  0.08489714373316067  \\
            235.11328360636276  0.087296123234757  \\
            236.75629889781445  0.08929986305752247  \\
            238.39931418926614  0.09126349618345221  \\
            240.04232948071783  0.09323998857042692  \\
            241.68534477216951  0.09516588161509726  \\
            243.13620653285292  0.09681287410112266  \\
            244.27333560193088  0.09807411872913745  \\
            245.27569326370616  0.09916153621167947  \\
            246.0395501227351  0.09997421096613808  \\
            246.7237263468923  0.10068927786490868  \\
            247.4079025710495  0.10139198315673127  \\
            248.0920787952067  0.10208241861808941  \\
            248.7762550193639  0.10276056765952596  \\
            249.4604312435211  0.10342631093372598  \\
            250.1446074676783  0.10407946412761168  \\
            250.8287836918355  0.10471982439401115  \\
            251.5129599159927  0.10534720288914942  \\
            252.1971361401499  0.10596143633111052  \\
            252.8813123643071  0.10656238349379302  \\
            253.5654885884643  0.10714991678716414  \\
            254.2496648126215  0.10772391619334233  \\
            254.9338410367787  0.10828426776163164  \\
            255.6180172609359  0.1088308652183289  \\
            256.3021934850931  0.10936361231242973  \\
            256.9863697092503  0.10988242421959131  \\
            257.67425830546443  0.1103899208656289  \\
            258.3696222406004  0.11088846404179839  \\
            259.0756275468841  0.11137969836943798  \\
            259.7950785757287  0.11186475771248189  \\
            260.5305052331979  0.11234434835569286  \\
            261.28423866203275  0.1128188148046105  \\
            262.05847530195575  0.1132881895656946  \\
            262.8553310213871  0.11375222921945054  \\
            263.67688934576336  0.11421044012805932  \\
            264.52524621709557  0.11466209561639334  \\
            265.4025534776295  0.11510624591321161  \\
            266.31106415499494  0.11554172213603726  \\
            267.2531813011819  0.11596713427315408  \\
            268.2315144698946  0.1163808635985327  \\
            269.24895507972184  0.11678105158653664  \\
            270.3087583866643  0.11716557635861272  \\
            271.41463878376544  0.11753201635707108  \\
            272.57092222219427  0.11787760948743421  \\
            273.78274296983096  0.11819919006209495  \\
            275.0563247517953  0.1184930990813583  \\
            276.39939893162995  0.1187550531454026  \\
            277.82185557628816  0.11897994530579292  \\
            279.3368218050997  0.11916152739804318  \\
            280.96259362787015  0.1192918668362868  \\
            282.72649289710637  0.11936032183394314  \\
            284.6740031873126  0.11935129466968722  \\
            286.8978288569473  0.11923777024858158  \\
            289.730145499228  0.11894406813466564  \\
            292.71358709336016  0.11846880253676566  \\
            295.6970286874923  0.11783952492360336  \\
            298.6804702816245  0.11707352343922067  \\
            301.66391187575664  0.1161882234741507  \\
            304.6473534698888  0.11520094470462149  \\
            307.63079506402096  0.11412873797484072  \\
            310.6142366581531  0.11298822828334987  \\
            313.5976782522853  0.11179495005001185  \\
            316.58111984641744  0.11056795178490389  \\
            319.5645614405496  0.10931883992324545  \\
            322.54800303468176  0.10806171883954349  \\
            325.5314446288139  0.10680866480131479  \\
            328.5148862229461  0.10557109330294348  \\
            331.49832781707823  0.10435971623402372  \\
            334.1230448648474  0.10332197084042836  \\
            336.4279149715732  0.10243868380327459  \\
            338.2442191271829  0.10176310024093961  \\
            339.62381852602687  0.1012561890672316  \\
            340.8271066041952  0.10084392902446752  \\
            342.0303946823635  0.10051764008615403  \\
            343.00836415765815  0.10027366262766119  \\
            343.9863336329528  0.10002208067229255  \\
            344.9643031082474  0.0997657326488852  \\
            345.94227258354204  0.0995150116469016  \\
            346.92024205883666  0.0992740250801004  \\
            347.8982115341313  0.09904099532504883  \\
            348.8761810094259  0.09881363720331335  \\
            349.85415048472055  0.09859161457240359  \\
            350.8321199600152  0.09837571804229525  \\
            351.8100894353098  0.09816654665267162  \\
            352.78805891060443  0.09796417657623638  \\
            353.76602838589906  0.09776849417645506  \\
            354.7439978611937  0.09757948163432838  \\
            355.7219673364883  0.0973972308856275  \\
            356.69993681178295  0.09722184353005871  \\
            357.6779062870776  0.0970533771593965  \\
            358.65783759863007  0.09689154305371922  \\
            359.6441912937313  0.09673571731597914  \\
            360.6406456390445  0.09658551609258198  \\
            361.6507961709  0.09644067191031105  \\
            362.67816000494093  0.09630102949318678  \\
            363.72628918103345  0.0961665305606295  \\
            364.7988712338321  0.09603720735236594  \\
            365.8998468228802  0.09591317942298082  \\
            367.0335532675604  0.09579465325443315  \\
            368.2049089174965  0.09568192559680114  \\
            369.41966360648524  0.09557539204888353  \\
            370.6847580381908  0.09547556274424092  \\
            372.00892018212636  0.09538308497962844  \\
            373.4034933001702  0.09529879087257397  \\
            374.8839976086774  0.09522376824956914  \\
            376.47309436477383  0.09515949216229597  \\
            378.20699083907374  0.09510809438217187  \\
            380.152607576878  0.09507301599573645  \\
            382.4776904536107  0.09506126557754226  \\
            385.91239240555444  0.09510093910001949  \\
            389.3470943574982  0.09520315438849301  \\
            392.9993949416114  0.09536612086815315  \\
            396.6516955257246  0.09560113536210728  \\
            399.33277397397785  0.09579930167316271  \\
            401.7006896930024  0.0959956610275779  \\
            403.8123049662692  0.09618234872759325  \\
            405.923920239536  0.0963809718754049  \\
            408.0355355128028  0.0965919869575092  \\
            410.14715078606963  0.09681413600491207  \\
            412.5186651581644  0.09707927388760251  \\
            414.8901795302592  0.09735585516501657  \\
            417.261693902354  0.0976400932900475  \\
            419.6332082744488  0.09792925590073097  \\
            422.0047226465436  0.09822083017637302  \\
            424.3762370186384  0.09851244415708843  \\
            426.7477513907332  0.0988018660116072  \\
            429.119265762828  0.09908701023567294  \\
            430.68557324785894  0.09927261032266128  \\
            432.2518807328899  0.09945512949247368  \\
            433.81818821792086  0.0996372020062676  \\
            435.3844957029518  0.09981354554432548  \\
            436.9508031879828  0.09998364509425439  \\
            438.51711067301375  0.10014827913221104  \\
            440.0834181580447  0.10030692281897574  \\
            441.64972564307567  0.10045916704744791  \\
            443.21603312810663  0.10060488565899778  \\
            444.7823406131376  0.10074389329547202  \\
            446.34864809816855  0.10087600062029921  \\
            447.9149555831995  0.10100107074589633  \\
            449.4812630682305  0.10111899193721074  \\
            451.04757055326144  0.10122967219368698  \\
            452.6138780382924  0.10133304548857004  \\
            454.18131966240554  0.10142913648090235  \\
            455.7599093675741  0.10151844846082717  \\
            457.35802075221073  0.10160124112374089  \\
            458.98417479927684  0.10167764161225332  \\
            460.6471979156481  0.10174764476974371  \\
            462.3566156623676  0.10181111772444293  \\
            464.12312956493986  0.10186779538155306  \\
            465.9592807254137  0.10191726605729168  \\
            467.88047498505784  0.10195894358019293  \\
            469.90678998900574  0.1019920171912976  \\
            472.06595947955407  0.10201535110911208  \\
            474.40023041268023  0.10202728966758526  \\
            476.98378458418046  0.10202517417655703  \\
            479.9912438577824  0.102003654938535  \\
            484.83536475408613  0.10192981731646898  \\
            488.60645871014304  0.10184290357604354  \\
            492.37755266619996  0.10173388741196135  \\
            496.1486466222569  0.10160640120223383  \\
            499.9197405783138  0.10146402671490892  \\
            503.6908345343707  0.10131027557562962  \\
            507.0049610714821  0.1011684780526299  \\
            510.3190876085935  0.10102282305332119  \\
            513.633214145705  0.10087571354064663  \\
            516.9473406828164  0.1007286208697978  \\
            520.2614672199278  0.10058327415756856  \\
            523.5755937570392  0.10044129924093148  \\
            526.8897202941506  0.10030418973553258  \\
            529.276519184774  0.10020880579343255  \\
            530.8605883983419  0.10014848003083118  \\
            532.4446576119097  0.10009753384728685  \\
            534.0753908364087  0.10005247737785776  \\
            535.7061240609077  0.10000664950806633  \\
            537.3368572854066  0.09996208356787141  \\
            538.9675905099056  0.09991985765743265  \\
            540.5983237344045  0.09987934164808109  \\
            542.2298458857059  0.09984060672534369  \\
            543.8705206356854  0.09980365131235654  \\
            545.5281127665784  0.09976834342481188  \\
            547.2107309931635  0.09973461632495036  \\
            548.9271131096583  0.09970245056406832  \\
            550.6870049863945  0.0996718373686539  \\
            552.5017014993338  0.099642796213251  \\
            554.3848636499546  0.09961537824189638  \\
            556.3537126386467  0.099589668695772  \\
            558.431250257529  0.09956579648978238  \\
            560.6499054484533  0.09954395424689802  \\
            563.0594419601407  0.09952443183780507  \\
            565.7454673294609  0.09950769555227706  \\
            568.8876324422665  0.09949460469786159  \\
            573.1052993584058  0.099487433665562  \\
            578.4585551358158  0.09949421178380626  \\
            584.4650807991333  0.0995193349125488  \\
            589.4477433835526  0.09955191826799276  \\
            594.430405967972  0.09959659331744447  \\
            599.4130685523913  0.0996481542273703  \\
            600.0  0.09965513012957927  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={8b981ae3-d681-4cc3-b9c4-f590cb6cab27}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987455241508868  \\
            0.0023754412162964728  0.1978240641603679  \\
            0.01243907294905174  0.1886427448566789  \\
            0.03396810345286873  0.16924153001639108  \\
            0.0634348182639069  0.1433625316470391  \\
            0.07806063588981889  0.13086009872371063  \\
            0.11545334639657802  0.09997332163138622  \\
            0.1363492263578881  0.0834097972943655  \\
            0.1786341157304895  0.0514040403915688  \\
            0.2241929040855075  0.019070799897531555  \\
            0.2780455880500623  -0.016461279393965137  \\
            0.3421498121222689  -0.05524997217847323  \\
            0.43847495188872293  -0.10707543244164999  \\
            0.5143626034480691  -0.14304135660312198  \\
            0.5984676080387534  -0.17849465774554657  \\
            0.6879682689165358  -0.21173370476591966  \\
            0.7832874813065988  -0.24269630320806196  \\
            0.8845129511597789  -0.27125569655293197  \\
            0.9918628104267746  -0.2973985343525616  \\
            1.1056157540343945  -0.3211857467277409  \\
            1.2261299406985127  -0.34274554343685776  \\
            1.353852599111692  -0.3622637124358484  \\
            1.4893459672639773  -0.3799770213149918  \\
            1.6333015915763096  -0.39616522496237044  \\
            1.786573327064607  -0.411146736987197  \\
            1.950226128431278  -0.4252763689490304  \\
            2.1256144184953354  -0.43894610842218235  \\
            2.314525604177338  -0.452569606955649  \\
            2.503436789859341  -0.4645894954348264  \\
            2.711677610176106  -0.47390441030490815  \\
            2.919918430492871  -0.47876956007524035  \\
            3.174245013252283  -0.48044145173129194  \\
            3.464418140147423  -0.4783546917315192  \\
            3.8045990219552674  -0.47251695456199205  \\
            4.149310833380629  -0.46459837219453093  \\
            4.4975724816353555  -0.45580239425993396  \\
            4.845834129890082  -0.44702731666742024  \\
            5.235882646054706  -0.437851615541383  \\
            5.651141004761883  -0.429283337934372  \\
            6.099236497062467  -0.42169425761092605  \\
            6.583648286861012  -0.41552030237110615  \\
            7.1097023574377785  -0.4111367362135925  \\
            7.683339074747485  -0.40888593992627925  \\
            8.311357449515414  -0.40906982452497237  \\
            9.001285326683568  -0.41193687046309235  \\
            9.761102490105493  -0.4176554797024348  \\
            10.59845287681571  -0.426269108407871  \\
            11.519132323842191  -0.43771699366983785  \\
            12.439811770868673  -0.44904037620528253  \\
            13.52379971368855  -0.4582231853299328  \\
            14.684335830947338  -0.4627033837610056  \\
            15.91180416839816  -0.46266464364518034  \\
            17.196273408994042  -0.45878167970194106  \\
            18.530441583386654  -0.45168368870175774  \\
            19.907413251902323  -0.4418292398841972  \\
            21.319390830780726  -0.4295481824979551  \\
            22.758142026680396  -0.4150975476190618  \\
            24.215221522547534  -0.3987031497873785  \\
            25.68223432957212  -0.38058420584665037  \\
            27.151010544166738  -0.36096669516048085  \\
            28.619786758761357  -0.3400016098723681  \\
            30.088562973355977  -0.31781333269641965  \\
            31.557339187950596  -0.2945273694879445  \\
            33.026115402545216  -0.27027496216508884  \\
            34.494891617139835  -0.24519551363970474  \\
            35.963667831734455  -0.2194375044435484  \\
            37.432444046329074  -0.1931581928006539  \\
            38.901220260923694  -0.16652234711657726  \\
            40.36999647551831  -0.13970019018337035  \\
            41.83877269011293  -0.11286474269518007  \\
            43.30754890470755  -0.08618876433880994  \\
            44.77632511930217  -0.05984148474070869  \\
            46.24510133389679  -0.03398535219021204  \\
            47.35916820525774  -0.01472774584317353  \\
            48.00491172893299  -0.003758638713051163  \\
            48.65065525260824  0.006913723663482508  \\
            49.334766582876505  0.018047011125661656  \\
            50.01887791314477  0.029065347649238335  \\
            50.702989243413036  0.03993384896067156  \\
            51.3871005736813  0.05058980021932522  \\
            52.07121190394957  0.060986054110380064  \\
            52.75532323421783  0.07110588004732267  \\
            53.4394345644861  0.08095453874914685  \\
            54.03487726473419  0.08931884314980837  \\
            54.463181431705024  0.09521946515133631  \\
            54.715869462364395  0.09865484692255337  \\
            54.968557493023766  0.10205403166255252  \\
            55.22124552368314  0.10541700556035617  \\
            55.47393355434251  0.10874364914305608  \\
            55.72804720019237  0.11205222665150508  \\
            55.98258650395272  0.11532911913951782  \\
            56.239407275745094  0.11859739658356937  \\
            56.499955747893964  0.12187392333364214  \\
            56.765537253065276  0.12517295783805785  \\
            57.03725530012741  0.12850548923641514  \\
            57.316040235430926  0.13187970669154597  \\
            57.602652459615996  0.13530114236035318  \\
            57.89767605694178  0.13877270340747105  \\
            58.20149472247489  0.1422945132139923  \\
            58.514244844665896  0.1458635287157832  \\
            58.83574126975245  0.14947291864824275  \\
            59.16536787772454  0.15311116022113236  \\
            59.501929569333846  0.156760873495839  \\
            59.84346587898037  0.16039745465539687  \\
            60.187031166580745  0.1639876082291468  \\
            60.53059645418112  0.16750965260670364  \\
            60.8741617417815  0.17096369665603917  \\
            61.21772702938188  0.17434987648586822  \\
            61.561292316982254  0.17766836069871023  \\
            61.90485760458263  0.18091935336452636  \\
            62.257303648811536  0.18418440182852697  \\
            62.61877370986123  0.18745977475646963  \\
            62.99138770601696  0.1907588400742556  \\
            63.37682479122298  0.19408935135899108  \\
            63.77664929903893  0.19745653571469488  \\
            64.19227194335375  0.20086282430746705  \\
            64.6249972198016  0.20430832000149238  \\
            65.07606400567217  0.20779115997683148  \\
            65.5466554230477  0.21130760615884292  \\
            66.037930486444  0.21485228705453538  \\
            66.55104754723651  0.21841834705124988  \\
            67.087184893828  0.2219975502030451  \\
            67.64755952958454  0.22558034694584925  \\
            68.23345347136583  0.22915596173452396  \\
            68.84623176553373  0.23271239271403082  \\
            69.48737063662074  0.23623643839831593  \\
            70.15848479876453  0.2397136732109021  \\
            70.86136189535095  0.24312841074343688  \\
            71.59800431822798  0.246463639918289  \\
            72.37067842694366  0.24970091595207367  \\
            73.18198042209193  0.2528202216607918  \\
            74.03492023205037  0.25579976229699647  \\
            74.93303183366083  0.2586156729433543  \\
            75.88052765490659  0.2612416187365538  \\
            76.88251323678577  0.2636482131466233  \\
            77.94530159713348  0.2658021723950798  \\
            79.07689823828909  0.26766505140458524  \\
            80.28778138317733  0.26919124186263593  \\
            81.59225764845566  0.27032462140053726  \\
            83.0110587593629  0.2709924370241122  \\
            84.57717864441256  0.2710925760288444  \\
            86.35224885187168  0.27046034422097925  \\
            88.50520354946025  0.26872741495242036  \\
            91.18454057345912  0.2652593578610902  \\
            93.86387759745799  0.26052400009733956  \\
            96.54321462145685  0.2547039662493734  \\
            99.22255164545572  0.24796539792459688  \\
            101.90188866945459  0.24045751252672515  \\
            104.58122569345346  0.2323143231084861  \\
            107.26056271745233  0.2236564317380928  \\
            109.9398997414512  0.2145916783269396  \\
            112.61923676545007  0.20522484240133196  \\
            115.29857378944894  0.1956512249780136  \\
            117.9779108134478  0.1859510541250585  \\
            120.65724783744668  0.17618963069667912  \\
            123.33658486144554  0.16642888025506994  \\
            126.01592188544441  0.15672686769424266  \\
            128.69525890944328  0.147137972609839  \\
            131.37459593344215  0.13771310415046245  \\
            133.73027524592155  0.12958922607238643  \\
            136.08595455840094  0.12156685667668658  \\
            137.31298587319355  0.11746040465496851  \\
            138.54001718798617  0.11406238967411328  \\
            139.50363764707495  0.1117723783285497  \\
            140.2390775796373  0.11002178377517971  \\
            140.97451751219964  0.10821360082237501  \\
            141.70995744476198  0.10637299179203534  \\
            142.44539737732433  0.1045437555936906  \\
            143.18083730988667  0.1027530375482462  \\
            143.916277242449  0.10100430738519858  \\
            144.5684275530834  0.09948020804622155  \\
            145.1348090887316  0.09817118793392224  \\
            145.57232023795774  0.09716751821464267  \\
            146.00983138718388  0.09617086053284984  \\
            146.44734253641002  0.09518167058657176  \\
            146.88485368563616  0.09420057677176892  \\
            147.3223648348623  0.09322818558757182  \\
            147.75987598408844  0.09226496136549887  \\
            148.19738713331458  0.09131118397697863  \\
            148.63489828254072  0.09036696739761918  \\
            149.07308837055206  0.08943087259798975  \\
            149.51438686466057  0.08849779330043203  \\
            149.96048561293264  0.08756436723976811  \\
            150.41289233250077  0.08662779470567926  \\
            150.87290264964213  0.08568589743865015  \\
            151.34165481687677  0.084736993332331  \\
            151.82015801426763  0.08377981957924638  \\
            152.30931758247777  0.08281345878184407  \\
            152.80995521300918  0.08183727682432151  \\
            153.32282500751106  0.08085087486988612  \\
            153.84862691151554  0.07985405511071139  \\
            154.3880181944229  0.07884679935275171  \\
            154.94162305786358  0.07782925817747106  \\
            155.51004164666202  0.0768017447868439  \\
            156.09385797490077  0.07576473080085915  \\
            156.6936474868966  0.0747188403823841  \\
            157.30998475554497  0.07366484143869999  \\
            157.94345073758004  0.07260363654227546  \\
            158.59463994039297  0.07153625528320509  \\
            159.26416833509032  0.07046384886224526  \\
            159.9526811408445  0.06938768930535075  \\
            160.66086154408515  0.06830917131811114  \\
            161.38943999961424  0.067229816405845  \\
            162.1392054712057  0.06615127672092876  \\
            162.91101767363446  0.06507534043887994  \\
            163.70582117405291  0.06400393868831965  \\
            164.524663065718  0.06293915360069821  \\
            165.36871306973083  0.06188323107787212  \\
            166.23928887304876  0.06083859644008144  \\
            167.13788720757222  0.059807874815372995  \\
            168.06622300228017  0.05879391669398108  \\
            169.02627951595167  0.05779983039626417  \\
            170.02037386706382  0.056829023690538744  \\
            171.05124360423406  0.055885258823830865  \\
            172.1221646029916  0.05497272536859109  \\
            173.23713447077324  0.054096124708934164  \\
            174.4010890733985  0.05326082647698001  \\
            175.6202582576421  0.052473062093547164  \\
            176.90272207209028  0.051740212427853954  \\
            178.25932029881582  0.051071261479340775  \\
            179.70525902298073  0.05047755070670778  \\
            181.2632344153029  0.049974145918617895  \\
            182.97037210230218  0.049582648648261445  \\
            184.89787323290972  0.04933819752910871  \\
            187.2397315933906  0.049316235779025594  \\
            190.15866704042932  0.04969641707456184  \\
            193.07760248746806  0.05050667518782359  \\
            196.01852104349288  0.05173362706503902  \\
            198.97184424613715  0.05330213499900995  \\
            201.42903362581382  0.054963164671896186  \\
            203.6267791095019  0.05659269748267614  \\
            205.82452459319  0.05839188590002796  \\
            207.7526308849856  0.06009239642390045  \\
            209.48710589519834  0.061711592282999064  \\
            211.2215809054111  0.06341310212784618  \\
            213.10406127884428  0.06538714038576528  \\
            214.98654165227748  0.06748106924772297  \\
            216.86902202571068  0.06966599690291904  \\
            218.75150239914387  0.07192210048008521  \\
            220.63398277257707  0.07423396446367596  \\
            222.51646314601027  0.07658716202072526  \\
            224.39894351944346  0.07896774744303348  \\
            226.28142389287666  0.08136222623836882  \\
            228.16390426630986  0.08375760077604548  \\
            230.04638463974305  0.08614142515812957  \\
            231.92886501317625  0.08850185708279053  \\
            233.01223348222285  0.08984940049171711  \\
            234.09560195126946  0.09117720579950889  \\
            235.17897042031606  0.09251301438123001  \\
            236.26233888936267  0.0938377142940855  \\
            237.34570735840927  0.09513239107979922  \\
            238.42907582745588  0.09639611595441262  \\
            239.51244429650248  0.09763367433165729  \\
            240.59581276554908  0.09884566100382475  \\
            241.41817028486605  0.09974814692877183  \\
            242.0547918502937  0.10043506369281074  \\
            242.69141341572134  0.10111091140983823  \\
            243.328034981149  0.10177575612948771  \\
            243.96465654657663  0.10242963520182055  \\
            244.60127811200428  0.10307252135930113  \\
            245.23789967743193  0.10370431483428437  \\
            245.87452124285957  0.10432486499528823  \\
            246.51114280828722  0.10493400320053278  \\
            247.14776437371486  0.10553156917204216  \\
            247.7843859391425  0.1061174231496345  \\
            248.42100750457016  0.10669144567762595  \\
            249.0576290699978  0.10725353141834053  \\
            249.69425063542545  0.10780358295549551  \\
            250.3308722008531  0.10834150760451297  \\
            250.96749376628074  0.10886721736082668  \\
            251.60411533170839  0.10938063050644127  \\
            252.2418110238045  0.10988250614496463  \\
            252.8849610836324  0.11037602712547159  \\
            253.5368108840536  0.11086320362526425  \\
            254.2002481314025  0.11134552947825048  \\
            254.8778161698777  0.11182401609776245  \\
            255.571809531388  0.11229928093073242  \\
            256.2843391650724  0.11277160534101409  \\
            257.01739047573756  0.11324098067718925  \\
            257.77287138473196  0.11370714146876397  \\
            258.5526550605597  0.11416958950297594  \\
            259.35861844595826  0.11462760978810597  \\
            260.19267995124403  0.11508028049839664  \\
            261.05683731085793  0.11552647722506315  \\
            261.95320844256435  0.11596487251253432  \\
            262.88407676120175  0.1163939303023786  \\
            263.85195392941137  0.11681189928434718  \\
            264.8596360337084  0.11721679160840165  \\
            265.9102826311845  0.11760635795911709  \\
            267.00752647684396  0.11797805570340361  \\
            268.1556160777567  0.11832900267478051  \\
            269.3596093906007  0.1186559117704404  \\
            270.62565381983205  0.11895499939440858  \\
            271.96139937927296  0.11922185111831296  \\
            273.3766448835838  0.11945121902076841  \\
            274.88440541834757  0.11963669855829143  \\
            276.5028234039945  0.11977017733665597  \\
            278.25897597702755  0.11984079740035644  \\
            280.19787959682816  0.11983268716464417  \\
            282.41094410126215  0.11971847173787663  \\
            285.22092144996464  0.11942252002950637  \\
            288.20120865148084  0.1189391367541352  \\
            291.18149585299705  0.11829781391215367  \\
            294.16178305451325  0.11751623492170851  \\
            297.14207025602946  0.11661222899853287  \\
            300.12235745754566  0.11560351459451679  \\
            303.10264465906187  0.11450753357486242  \\
            306.08293186057807  0.11334129267601027  \\
            309.0632190620943  0.11212111604350124  \\
            312.0435062636105  0.11086419959631115  \\
            315.0237934651267  0.10958602139295184  \\
            318.0040806666429  0.10829936254379105  \\
            320.9843678681591  0.10701640094751642  \\
            323.9646550696753  0.10574882188348138  \\
            326.9449422711915  0.10450760157510294  \\
            329.567905688969  0.10344349412544268  \\
            331.8721077010845  0.1025371339212856  \\
            333.8908364542376  0.1017683307024204  \\
            335.2140839471157  0.10127174435099377  \\
            336.54311110057876  0.10081726342489297  \\
            337.76113817712843  0.10048662761369219  \\
            338.6508646576526  0.10025701052146695  \\
            339.5405911381768  0.10002110525835228  \\
            340.430317618701  0.099782113713018  \\
            341.3200440992252  0.0995475541512894  \\
            342.2097705797494  0.09932092226851313  \\
            343.09949706027356  0.09910141755015373  \\
            343.98922354079775  0.09888718588818417  \\
            344.87895002132194  0.0986774656523783  \\
            345.76867650184613  0.09847260678675585  \\
            346.6584029823703  0.09827320442983319  \\
            347.5481294628945  0.09807954754572225  \\
            348.4378559434187  0.09789162764475681  \\
            349.3275824239429  0.09770937000391719  \\
            350.2173089044671  0.09753277523758594  \\
            351.10703538499126  0.09736191356015612  \\
            351.99712029289924  0.09719679850897  \\
            352.8917126397445  0.09703676462561711  \\
            353.7939181471743  0.09688140192788668  \\
            354.7067284106382  0.09673039261755308  \\
            355.6329649156653  0.09658353084787967  \\
            356.57537264273265  0.09644070587920257  \\
            357.5366848833177  0.09630188738635892  \\
            358.51969173077987  0.09616711497990259  \\
            359.527312330578  0.09603649431250905  \\
            360.5626774904706  0.09591019703776989  \\
            361.6292295642332  0.09578846216056826  \\
            362.7308499724032  0.09567159868181241  \\
            363.8720275968934  0.09555999140369441  \\
            365.0580914165954  0.09545411163817422  \\
            366.2955696206648  0.09535453285682714  \\
            367.5927096205377  0.09526195794857709  \\
            368.96027979585745  0.09517726441048224  \\
            370.41304646728565  0.09510157306864504  \\
            371.97252217419276  0.09503637561428824  \\
            373.6728483135172  0.09498379001749128  \\
            375.5762307356837  0.09494716509668251  \\
            377.8327850601373  0.09493307895580728  \\
            381.5248314776038  0.09497521426744925  \\
            385.2168778950703  0.09509140003098211  \\
            389.1725895484384  0.09528154735383648  \\
            392.4325106542978  0.09550360900984947  \\
            395.0521468679256  0.09570257404780524  \\
            397.3740972865857  0.09590182437782625  \\
            399.45411710082084  0.09609123524836519  \\
            401.53413691505597  0.09629214279958437  \\
            403.6141567292911  0.09650533553225261  \\
            405.6941765435262  0.09673005619236821  \\
            407.980234186556  0.09699216146597073  \\
            410.2662918295858  0.09726514616757104  \\
            412.55234947261556  0.0975456246558055  \\
            414.83840711564534  0.09783107856467697  \\
            417.1244647586751  0.09811918257334049  \\
            419.4105224017049  0.09840773564406492  \\
            421.6965800447347  0.09869465967917258  \\
            423.98263768776445  0.0989780049520051  \\
            426.26869533079423  0.09925564820322416  \\
            428.554752973824  0.09952891449265236  \\
            430.8408106168538  0.0997959274038097  \\
            433.12686825988357  0.1000492691872262  \\
            435.41292590291334  0.10029029503768001  \\
            437.6989835459431  0.10051746342802242  \\
            439.9850411889729  0.10073025613290636  \\
            442.2710988320027  0.1009280683743287  \\
            444.55715647503246  0.1011104497525359  \\
            446.84321411806224  0.1012770722737985  \\
            449.129271761092  0.10142771729510494  \\
            451.4153294041218  0.10156227902862904  \\
            453.70138704715157  0.10168075542429501  \\
            455.98744469018135  0.10178324411202484  \\
            458.27927329014665  0.10187013190837807  \\
            460.601578381873  0.1019422569070635  \\
            462.97904625969284  0.10199989489299667  \\
            465.4417269494741  0.10204284179848563  \\
            468.02969707942236  0.10207029252266764  \\
            470.8042816135292  0.10208053639892789  \\
            473.8816842259478  0.10207003533009257  \\
            477.62701817847045  0.10202862554030177  \\
            481.7433919709569  0.1019506003158669  \\
            485.85976576344336  0.10184288017036508  \\
            489.9761395559298  0.10171016500585525  \\
            494.0925133484163  0.10155724143135741  \\
            498.20888714090273  0.10138884497219534  \\
            500.7892643985937  0.1012769643381666  \\
            503.3696416562846  0.10116224145467533  \\
            506.16214821801356  0.1010364104673802  \\
            508.9546547797425  0.1009091976076155  \\
            511.74716134147144  0.10078189921040166  \\
            514.5396679032004  0.10065560256729868  \\
            517.3321744649294  0.1005313279180255  \\
            520.1246810266583  0.1004100296717346  \\
            522.9171875883873  0.1002925901574893  \\
            525.1522526789562  0.10020001232382471  \\
            526.4704761712926  0.10014661028239981  \\
            527.477742138509  0.1001138646860509  \\
            528.6522554029609  0.10008205821484822  \\
            529.8267686674128  0.10004893388461687  \\
            531.0119359535529  0.10001394330341637  \\
            532.2020410327787  0.09997992749924858  \\
            533.3974261226608  0.09994749502930138  \\
            534.601223117383  0.09991588940225257  \\
            535.8215337632313  0.09988465908908707  \\
            537.060553361681  0.09985399242621128  \\
            538.3215464078463  0.09982400571340953  \\
            539.6079956785104  0.09979466478784502  \\
            540.9235346148507  0.09976594728218142  \\
            542.2720395639977  0.0997378917110869  \\
            543.6578313052238  0.09971054767634527  \\
            545.0858372032275  0.09968395914937075  \\
            546.5617529703154  0.09965818150393475  \\
            548.0923242681803  0.09963328726642569  \\
            549.6857528787942  0.09960936317083621  \\
            551.3523215125825  0.09958651266654134  \\
            553.1052397467305  0.09956486384217009  \\
            554.9621417524683  0.09954457758028741  \\
            556.9477367683041  0.09952586160299379  \\
            559.0988237828864  0.09950899765299462  \\
            561.4752368276093  0.09949439662469767  \\
            564.1892432002817  0.09948273180634883  \\
            567.5218116249282  0.09947539330422674  \\
            572.5305952210713  0.099477863786949  \\
            579.5126681158077  0.09950443638631151  \\
            584.3613664056045  0.09953612282808608  \\
            589.2358465225977  0.09957869404080878  \\
            594.110326639591  0.09962947239634494  \\
            598.9848067565842  0.09968565284822663  \\
            600.0  0.09969825479158168  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={7509b256-8849-46db-98a2-78c9188b3243}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.1987455241508868  \\
            0.0023754412162964728  0.1978240641603679  \\
            0.01243907294905174  0.1886427448566789  \\
            0.03396810345286873  0.16924153001639108  \\
            0.0634348182639069  0.14336266753786442  \\
            0.09912428047652147  0.11334665498209166  \\
            0.13989798137110981  0.0811879671884748  \\
            0.1667687393032096  0.0612517174890473  \\
            0.210794004066275  0.030636060361486424  \\
            0.2556489358032756  0.0019362729298141451  \\
            0.30383962856210195  -0.026290906537252533  \\
            0.3520303213209283  -0.05206736252283267  \\
            0.41517192086081917  -0.0825366279126822  \\
            0.4992514896202536  -0.11807494096822091  \\
            0.5833310583796881  -0.1487953204510027  \\
            0.6718735553139722  -0.17690212510840655  \\
            0.765270358377372  -0.2027708490603892  \\
            0.8638465915206103  -0.22678796719650857  \\
            0.9679108647485317  -0.2493745513397015  \\
            1.0787240514058727  -0.271117769532244  \\
            1.1940168762132688  -0.29148983762625974  \\
            1.315288558191214  -0.31036051888687394  \\
            1.4428355103049981  -0.32711932413134104  \\
            1.577076066471867  -0.3410000508244161  \\
            1.7183697471526345  -0.3515608962911071  \\
            1.8618792449545258  -0.35911644625625305  \\
            2.019423098084737  -0.36463436565981794  \\
            2.1856329776061645  -0.36816336669942273  \\
            2.36033776744011  -0.370135048597641  \\
            2.5413785791807935  -0.37099958228282065  \\
            2.723626703267463  -0.37122089518761603  \\
            2.905874827354132  -0.37121588364251273  \\
            3.1128910571754465  -0.3713224870059334  \\
            3.3503278307398983  -0.37197055956080916  \\
            3.6274434029069287  -0.37379762174783354  \\
            3.955340500726758  -0.3777322312695024  \\
            4.340962868634492  -0.38490749787586653  \\
            4.786829860766032  -0.3964785529729226  \\
            5.232696852897572  -0.4118952740859988  \\
            5.816768910806315  -0.4333351753163697  \\
            6.493438890103041  -0.4548102928768229  \\
            7.324262947829984  -0.47406242562774353  \\
            8.333959169233642  -0.4883081604517334  \\
            9.409064603069998  -0.4957577752254749  \\
            10.549526860554087  -0.49812548530410883  \\
            11.758599089994696  -0.49667081607625074  \\
            13.03281757481275  -0.4921593644503572  \\
            14.366833089832562  -0.485036422921973  \\
            15.754235945337932  -0.47555763205308943  \\
            17.187189693257483  -0.4638875727905046  \\
            18.657247921276603  -0.4501543995635975  \\
            20.15564651929988  -0.4344807695732797  \\
            21.673407307284286  -0.41700238028470354  \\
            23.201622387804353  -0.3978767265190578  \\
            24.73161834192056  -0.3772876314919839  \\
            26.261614296036765  -0.3553513530070982  \\
            27.79161025015297  -0.3321678070786484  \\
            29.321606204269177  -0.3078463850192626  \\
            30.851602158385383  -0.2825091015283944  \\
            32.381598112501585  -0.2562920931200016  \\
            33.91159406661779  -0.22934582428216313  \\
            35.44159002073399  -0.20183417045579302  \\
            36.97158597485019  -0.17393250378980618  \\
            38.501581928966395  -0.145824906509619  \\
            40.0315778830826  -0.11770071058880797  \\
            41.5615738371988  -0.08975055736929391  \\
            43.091569791315  -0.06216224410855632  \\
            44.621565745431205  -0.035116566935991675  \\
            45.543330091475106  -0.01905254034900292  \\
            46.46509443751901  -0.0035060826283603835  \\
            47.42022753246389  0.012273793129583665  \\
            48.375360627408774  0.02782170467128527  \\
            49.33049372235366  0.042997917774820836  \\
            50.28562681729854  0.0576752591049656  \\
            51.14155915677265  0.07039173793594675  \\
            51.89185479957256  0.08120940094378286  \\
            52.455169036190775  0.08913684543921015  \\
            52.87177157488613  0.09488954134759553  \\
            53.12443054131999  0.09833240634970744  \\
            53.377089507753844  0.10173840864895567  \\
            53.6297484741877  0.10510751316934851  \\
            53.882407440621556  0.10843963069841071  \\
            54.13506640705541  0.1117346526331773  \\
            54.38836113771161  0.11500061997338898  \\
            54.643779811728265  0.11825601097368618  \\
            54.902826015762365  0.12151863041492579  \\
            55.16680944160288  0.12480298742129042  \\
            55.43684996107659  0.12812045948708176  \\
            55.71389532834152  0.13147961541794637  \\
            55.9987263966796  0.134886374894117  \\
            56.29195302649914  0.13834405830804236  \\
            56.59399277930826  0.14185324968619176  \\
            56.90502865834877  0.14541145529011265  \\
            57.22494075111828  0.14901253310789553  \\
            57.55320504546652  0.15264586075055112  \\
            57.88875384597197  0.15629523366629647  \\
            58.229799593587586  0.15993757106231402  \\
            58.57362032701128  0.16354145784667887  \\
            58.91744106043497  0.16707709173823262  \\
            59.26126179385866  0.17054456966524856  \\
            59.60508252728235  0.17394402741975123  \\
            59.94890326070604  0.1772756404257407  \\
            60.29272399412973  0.1805396225920713  \\
            60.64530014978335  0.1838166490858462  \\
            61.00639832599745  0.1870996894527608  \\
            61.37819698966578  0.19040300268835614  \\
            61.762417285468125  0.1937350399910592  \\
            62.16067394522667  0.19710176768816165  \\
            62.57441707399177  0.2005062287950098  \\
            63.00498046536248  0.20394903043654725  \\
            63.453623294418264  0.20742872737248613  \\
            63.92154736018907  0.2109419775399149  \\
            64.4099222226871  0.21448374011135274  \\
            64.91991217611987  0.2180474590399233  \\
            65.45269747311445  0.22162517577911495  \\
            66.00949440565874  0.22520760812907079  \\
            66.59157770612664  0.22878421579356298  \\
            67.2003032940632  0.2323432351720355  \\
            67.83713150850545  0.23587168132298308  \\
            68.50365737565717  0.2393553493359903  \\
            69.20164279486144  0.24277877426017763  \\
            69.93305691558697  0.24612517246205892  \\
            70.70012416457757  0.24937634151311072  \\
            71.50538842419355  0.2525125319569057  \\
            72.35179151609435  0.25551224344222995  \\
            73.24278224470078  0.25835195966419466  \\
            74.1824596246001  0.26100575479476246  \\
            75.17577864612626  0.26344475107831666  \\
            76.22884658672128  0.26563632063477355  \\
            77.34937373755982  0.26754289324730957  \\
            78.54740002747107  0.26912009953883054  \\
            79.83653413134498  0.27031367770084597  \\
            81.23629166224711  0.2710539206641356  \\
            82.77719622599638  0.2712443908963652  \\
            84.51449798547368  0.270733714039191  \\
            86.5869424470095  0.26920807808734115  \\
            89.48497480302676  0.2655939634472157  \\
            92.38300715904401  0.2604864069079549  \\
            95.28103951506127  0.2541148312343468  \\
            98.17907187107852  0.246688075381946  \\
            101.07710422709577  0.23839201987497996  \\
            103.97513658311303  0.22939223485375548  \\
            106.87316893913028  0.21983639841833819  \\
            109.77120129514753  0.20985565396711958  \\
            112.66923365116479  0.199580889359834  \\
            115.56726600718204  0.18912751724097  \\
            118.4652983631993  0.17857793254663065  \\
            121.36333071921655  0.16801191432028828  \\
            124.2613630752338  0.15750396084245652  \\
            127.15939543125106  0.14712346936660128  \\
            129.73719228236052  0.13803817935780116  \\
            132.0227731884762  0.1301438988605228  \\
            134.04084225137518  0.12332349471908631  \\
            135.3452045788045  0.11895091898023123  \\
            136.73443404040785  0.11473189673954479  \\
            137.80038089541776  0.11210351262738232  \\
            138.60280857628652  0.11019658909416931  \\
            139.40523625715528  0.10824061331221134  \\
            140.20766393802404  0.10624355646725572  \\
            141.0100916188928  0.10425376523222948  \\
            141.81251929976156  0.10230553732931022  \\
            142.52947639469502  0.10060372368094517  \\
            143.16175861815347  0.09912769608997764  \\
            143.65126593427286  0.09799690416540695  \\
            144.08636493252817  0.09699964687606269  \\
            144.52146393078348  0.09600971950660048  \\
            144.9565629290388  0.09502729411291769  \\
            145.3916619272941  0.09405278553837935  \\
            145.82676092554942  0.09308668611894538  \\
            146.26185992380474  0.0921294392873029  \\
            146.69695892206005  0.09118136970715553  \\
            147.13205792031536  0.09024266717966048  \\
            147.5684722286322  0.08931061995323275  \\
            148.0084072244406  0.08838069197721872  \\
            148.453508676956  0.08744967520861276  \\
            148.90522750537355  0.08651491729757471  \\
            149.36481740614946  0.08557433378088534  \\
            149.83338177564752  0.0846263091471651  \\
            150.3119009577308  0.08366963182306104  \\
            150.8012564006865  0.08270342995931149  \\
            151.30224969031795  0.08172711557510527  \\
            151.81561782377804  0.08074033834378169  \\
            152.3420464400698  0.07974294915094755  \\
            152.88218073991743  0.07873497584280233  \\
            153.4366350697402  0.07771660887050454  \\
            154.00600119807493  0.07668819450647017  \\
            154.5908564146838  0.07565023035986768  \\
            155.19177092889984  0.07460336141436608  \\
            155.80931509005566  0.07354837433652005  \\
            156.44406665600994  0.07248619015743404  \\
            157.09661814958542  0.07141785713541135  \\
            157.76758439057227  0.07034454578059599  \\
            158.45761072945785  0.06926754671734701  \\
            159.16738126121345  0.06818827272552264  \\
            159.8976288333201  0.06710826180241168  \\
            160.6491457633977  0.06602918233395354  \\
            161.42279626378001  0.06495283894844892  \\
            162.219531456665  0.06388117899946907  \\
            163.0404062543428  0.06281630235921598  \\
            163.88660044466675  0.06176047341667583  \\
            164.7594439839155  0.06071613753621072  \\
            165.66044901435208  0.05968594136848161  \\
            166.59134974527635  0.05867275909756331  \\
            167.5541533335596  0.05767972601212805  \\
            168.55120722644392  0.05671028079196159  \\
            169.5852875290027  0.055768222132875536  \\
            170.65972057599217  0.054857782973190675  \\
            171.7785731422415  0.053983716328583585  \\
            172.94687010951628  0.053151460762034294  \\
            174.1709689136453  0.05236733521780114  \\
            175.45913518297652  0.05163883913553559  \\
            176.82249262741183  0.050975124656615974  \\
            178.27671344746102  0.05038778613187055  \\
            179.84533344033701  0.04989230396430203  \\
            181.5672192163614  0.04951105181206427  \\
            183.51830582922875  0.04928094871025334  \\
            185.91611698166702  0.049284518990713164  \\
            188.79136710217801  0.04968997542527829  \\
            191.666617222689  0.05051191342225706  \\
            194.56674733617265  0.05173897028262004  \\
            197.47952054326225  0.053297923469143575  \\
            199.90628527845865  0.05494207134270977  \\
            202.08296640661763  0.05656044393972401  \\
            204.2596475347766  0.0583425100391063  \\
            206.17323239989742  0.06002991729990577  \\
            208.08681726501823  0.061823442872286284  \\
            210.00040213013904  0.06371534813537627  \\
            212.06130460935032  0.06590829041028143  \\
            214.1222070885616  0.06823807413597467  \\
            216.18310956777287  0.07066677727557422  \\
            218.24401204698415  0.07317204902342296  \\
            220.30491452619543  0.07573450187744572  \\
            222.3658170054067  0.07833559511239367  \\
            224.426719484618  0.08095742730496874  \\
            226.48762196382927  0.08358279129584996  \\
            228.54852444304055  0.08619525995515609  \\
            230.60942692225183  0.08877926869059807  \\
            231.69302623967374  0.09012576649096701  \\
            232.77662555709566  0.09145674688390279  \\
            233.88318217894582  0.09282308343764827  \\
            234.98973880079598  0.09417110569022438  \\
            236.09629542264614  0.0954854423420803  \\
            237.2028520444963  0.09676890670805968  \\
            238.30940866634646  0.09802598368224244  \\
            239.28978451057844  0.09911764281027349  \\
            240.04350991896945  0.09994152031751909  \\
            240.71766736869927  0.10066574736055808  \\
            241.3918248184291  0.10137763257311415  \\
            242.0659822681589  0.10207723420339297  \\
            242.74013971788872  0.10276455587424356  \\
            243.41429716761854  0.10343950927993471  \\
            244.08845461734836  0.10410192776719487  \\
            244.76261206707818  0.10475160879880949  \\
            245.436769516808  0.1053883543068833  \\
            246.11092696653782  0.1060119917156957  \\
            246.78508441626764  0.10662237564494709  \\
            247.45924186599746  0.1072193795578515  \\
            248.13339931572727  0.1078028869513482  \\
            248.8075567654571  0.10837278698992997  \\
            249.4817142151869  0.10892897468014515  \\
            250.15587166491673  0.10947135326854633  \\
            250.83002911464655  0.10999983646812621  \\
            251.50740304987215  0.1105167639902437  \\
            252.19186999545465  0.11102470116220947  \\
            252.8866060076437  0.11152539584082745  \\
            253.59442321992128  0.11202007127441248  \\
            254.31784787883677  0.1125095055686693  \\
            255.05919721711481  0.11299410131749649  \\
            255.82064487791303  0.1134739389489525  \\
            256.60427507058563  0.1139488151673238  \\
            257.4121310207458  0.11441827099233032  \\
            258.2462580117254  0.11488161000850099  \\
            259.10874665815726  0.11533791034937227  \\
            260.00177557412553  0.11578602956738457  \\
            260.92765769032576  0.11622460404588585  \\
            261.88889315543446  0.11665204299295973  \\
            262.8882357839427  0.11706651781729588  \\
            263.9287756901578  0.1174659442393097  \\
            265.01401691422956  0.11784794560558795  \\
            266.1480171551609  0.11820981765602384  \\
            267.3355596112851  0.1185484711348286  \\
            268.5823989769495  0.11886035205984029  \\
            269.8956174448841  0.11914132532785518  \\
            271.28417119110685  0.11938650147936025  \\
            272.75977378590267  0.11958996614028822  \\
            274.3384256969013  0.11974433012970498  \\
            276.0433348033273  0.11983991591616443  \\
            277.91129392103596  0.1198630875581685  \\
            280.0106342876847  0.11979201465468522  \\
            282.52162005484024  0.11957975873386627  \\
            285.79374414271143  0.11911130797102837  \\
            289.0658682305826  0.11844666078434943  \\
            292.3379923184538  0.11760872183816519  \\
            295.610116406325  0.11662110030120791  \\
            298.8822404941962  0.11550726826700926  \\
            302.1543645820674  0.11429029533979886  \\
            305.4264886699386  0.11299256217191059  \\
            308.02222486994145  0.11191828874715881  \\
            310.61796106994433  0.1108176980721065  \\
            313.24906155981773  0.10968938699146685  \\
            315.88016204969114  0.10855321986620314  \\
            318.51126253956454  0.10741804247856333  \\
            321.14236302943794  0.10629205105738164  \\
            323.77346351931135  0.1051830030950866  \\
            326.40456400918475  0.1040981886685878  \\
            328.75278857986495  0.10315480000076721  \\
            330.84341281512053  0.10233930162287039  \\
            332.69790733616554  0.10163769185211258  \\
            333.874510525358  0.10120087035385421  \\
            335.0011916348487  0.10081786749332308  \\
            335.93414152384986  0.10055683160219092  \\
            336.86709141285104  0.10031517097785939  \\
            337.8000413018522  0.10007025383292147  \\
            338.7329911908534  0.09982024504214988  \\
            339.6659410798546  0.0995731126067063  \\
            340.59889096885576  0.099334125271569  \\
            341.53184085785693  0.099103199251999  \\
            342.4647907468581  0.09887832131409827  \\
            343.3977406358593  0.0986584945432844  \\
            344.3306905248605  0.09844403743056608  \\
            345.26364041386165  0.09823559628995424  \\
            346.19659030286283  0.09803347809448387  \\
            347.129540191864  0.09783766595166567  \\
            348.0624900808652  0.09764808920095226  \\
            348.99543996986637  0.09746476788491953  \\
            349.92838985886755  0.09728778745265815  \\
            350.8613397478687  0.09711722814976727  \\
            351.79641700266353  0.09695277225416424  \\
            352.737652349425  0.0967938237761147  \\
            353.68838459524807  0.09664000016912888  \\
            354.6518394265137  0.09649103300401371  \\
            355.6311353472035  0.09634676422283704  \\
            356.62937818107895  0.09620712743252006  \\
            357.64974184791373  0.09607213788809783  \\
            358.6955571764219  0.09594188840546526  \\
            359.770414879697  0.0958165486648811  \\
            360.878292657788  0.0956963663597408  \\
            362.0237201254587  0.0955816710496732  \\
            363.21200147535683  0.09547288270778506  \\
            364.44953438299353  0.09537052667791414  \\
            365.7443403991998  0.09527525425541711  \\
            367.1067641839272  0.09518788720544284  \\
            368.55080992664944  0.09510947946667207  \\
            370.09658383589885  0.09504143075021249  \\
            371.77537570257215  0.0949857102082316  \\
            373.6423576650999  0.09494536768227745  \\
            375.82122278013475  0.0949260842464057  \\
            378.96141821269447  0.09494849698265176  \\
            382.1016136452542  0.09502595553744943  \\
            385.40333844979074  0.09516218867995807  \\
            388.9289781520139  0.0953571477586298  \\
            391.6243291861604  0.09555201738540628  \\
            394.31968022030696  0.09576145269430054  \\
            396.73484520472766  0.0959787050727966  \\
            399.15001018914836  0.09620712190851802  \\
            401.56517517356906  0.09644544004576076  \\
            404.02292898871787  0.09670719260194674  \\
            406.7830411733532  0.09702349815867041  \\
            409.5431533579885  0.09735650045335383  \\
            412.3032655426238  0.09769916894763651  \\
            415.06337772725914  0.09804713261551184  \\
            417.82348991189446  0.09839643674888804  \\
            420.5836020965298  0.09874339508955718  \\
            423.3437142811651  0.09908459426692809  \\
            424.6738558711061  0.09924718328592315  \\
            426.045953185592  0.09941189344654007  \\
            427.41805050007787  0.09957663391218104  \\
            428.79014781456374  0.09973732493401032  \\
            430.1622451290496  0.09989278979616083  \\
            431.5343424435355  0.10004387720889361  \\
            432.90643975802135  0.1001905660609701  \\
            434.2785370725072  0.1003323912259521  \\
            435.6506343869931  0.1004691567952405  \\
            437.02273170147896  0.1006007840538659  \\
            438.39482901596483  0.10072714011299842  \\
            439.7669263304507  0.1008480871536501  \\
            441.1390236449366  0.1009635225376117  \\
            442.51112095942244  0.10107336347974838  \\
            443.8832182739083  0.10117753741032197  \\
            445.25556492759125  0.10127600331532689  \\
            446.6361051699666  0.10136923161722418  \\
            448.03115612810495  0.10145747637771758  \\
            449.44695032847284  0.10154089019811142  \\
            450.8896648980654  0.1016195248267024  \\
            452.3656353088416  0.10169334020530128  \\
            453.8815616968168  0.10176220743776739  \\
            455.44476117175867  0.10182590798833736  \\
            457.06348332492274  0.10188412788123281  \\
            458.747354099526  0.1019364464203885  \\
            460.5080510138357  0.10198231685527208  \\
            462.3603319857105  0.1020210324233103  \\
            464.3237095744115  0.10205166751050153  \\
            466.42577395939736  0.10207297463991673  \\
            468.7092150262839  0.10208317166168653  \\
            471.25052251400194  0.10207941844146359  \\
            474.2370472142149  0.10205590684225872  \\
            478.6366928802824  0.10198698339298672  \\
            482.27486493707255  0.10190261440688432  \\
            485.9130369938627  0.10179681174552364  \\
            489.55120905065286  0.10167290541528767  \\
            493.189381107443  0.10153420269528259  \\
            496.82755316423317  0.10138396046159402  \\
            499.77715025240894  0.10125574744194425  \\
            502.7267473405847  0.10112366006213874  \\
            505.8476346708901  0.10098212334299242  \\
            508.9685220011955  0.10083960382736108  \\
            512.0894093315009  0.10069772270447458  \\
            515.2102966618062  0.10055794383980751  \\
            518.3311839921115  0.10042162953867836  \\
            521.4520713224168  0.10029003127217853  \\
            523.7864776806308  0.1001909836927663  \\
            525.3327007081186  0.10013211517949074  \\
            526.8789237356065  0.10008962083265736  \\
            528.5238393856282  0.10004219090142707  \\
            530.16875503565  0.09999385574143094  \\
            531.8136706856717  0.0999488148979446  \\
            533.4585863356934  0.09990561352516561  \\
            535.1035019857152  0.09986404677310308  \\
            536.7489645142572  0.09982454356353813  \\
            538.4035192239825  0.09978689656035934  \\
            540.0752009864739  0.09975096607406479  \\
            541.772466385796  0.09971672020180546  \\
            543.5044258614621  0.09968412353579703  \\
            545.2812851807778  0.09965316447093006  \\
            547.1149682832835  0.09962386776133203  \\
            549.0199856220169  0.09959628812156951  \\
            551.0148285122581  0.09957051877600166  \\
            553.1245075062726  0.09954670248778313  \\
            555.3848878718707  0.0995250548313584  \\
            557.8523855545905  0.09950590667111943  \\
            560.6279963520701  0.09948980728509832  \\
            563.9417828712943  0.09947783350378023  \\
            568.8498686143897  0.09947367301360514  \\
            575.5419353353556  0.09949088619014508  \\
            580.3926707538483  0.09951829490432533  \\
            586.4094541702556  0.0995664192363941  \\
            590.6049583592792  0.09960764273330068  \\
            595.0581751151394  0.09965504566617067  \\
            599.6086217165287  0.09970928352430425  \\
            600.0  0.09971435094662598  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={9d2f78ef-6eb2-46d0-894c-c1a31e6cd8b5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759484325  \\
            0.0022825421177474566  0.1979081474898965  \\
            0.011417182865012563  0.18955048916416445  \\
            0.028521755101058463  0.17402610920375208  \\
            0.03595571059872804  0.16736382538105943  \\
            0.06301026384216456  0.1436253263201882  \\
            0.09634332316251262  0.11544423462241124  \\
            0.13894702186029714  0.08107098411706354  \\
            0.19243050517871388  0.04040354229479062  \\
            0.2593476046284301  -0.006827579247005173  \\
            0.3456471318501657  -0.062218223548906555  \\
            0.4642339674010877  -0.12922318151583834  \\
            0.5828208029520097  -0.18695861046173456  \\
            0.7014076385029316  -0.2366582190036561  \\
            0.8199944740538536  -0.27939669651574794  \\
            0.946720994954328  -0.31843021076259126  \\
            1.0795164207739611  -0.3530258520960914  \\
            1.2188979786497693  -0.3834449773905342  \\
            1.365247218724253  -0.4099253948895539  \\
            1.5190873099944369  -0.43274743163667784  \\
            1.6810234656158791  -0.452208991715306  \\
            1.8517709667816022  -0.468622677561267  \\
            2.032192888678563  -0.48231252402720043  \\
            2.22335194645385  -0.4936108295621078  \\
            2.4265925039693133  -0.5028559776306283  \\
            2.643682077386738  -0.5103918200479296  \\
            2.877071020019888  -0.5165694845806524  \\
            3.13044463502909  -0.521754599950904  \\
            3.4101772514929687  -0.5263493079969956  \\
            3.7308087975834807  -0.5308747434950805  \\
            4.141677661168422  -0.5363783490461972  \\
            4.552546524753363  -0.5422488922906255  \\
            4.964247144140316  -0.545450155767103  \\
            5.288196854703071  -0.5432487468017444  \\
            5.761885244467125  -0.5355153864264287  \\
            6.235573634231179  -0.5247465684828216  \\
            6.727104927435425  -0.5120844446935988  \\
            7.224105530058033  -0.49883045026032324  \\
            7.7211061326806405  -0.48577285271993875  \\
            8.218106735303248  -0.4732779963164041  \\
            8.715107337925856  -0.46153896748991663  \\
            9.246597694705004  -0.4499219611951721  \\
            9.812709033567378  -0.43864522774486836  \\
            10.420992437363966  -0.4277671903929383  \\
            11.08086796595927  -0.41734496966236  \\
            11.804337041621482  -0.4074437175984637  \\
            12.606240852261397  -0.39815369831718217  \\
            13.500987805795878  -0.38963202386571255  \\
            14.490150658903042  -0.38215365406468227  \\
            15.563747661973537  -0.37595845951341317  \\
            16.72215690065977  -0.3710769891979305  \\
            17.96948986477567  -0.36742467520371624  \\
            19.313962003108067  -0.36481588370065643  \\
            20.76877409968019  -0.3629641989462757  \\
            22.354239469286256  -0.3614645294159263  \\
            24.09736666877254  -0.35975088068208905  \\
            26.006190563917585  -0.3570580129183592  \\
            27.992954584582215  -0.35264092500964445  \\
            29.764796636840252  -0.3466263557092639  \\
            31.129284587945534  -0.33817855627457016  \\
            32.6661680225027  -0.3238574780618191  \\
            34.20305145705987  -0.30555571264713355  \\
            35.73993489161704  -0.2844420333584268  \\
            37.27681832617421  -0.26131609015896545  \\
            38.81370176073138  -0.23672028832666073  \\
            40.350585195288545  -0.21105059879728305  \\
            41.88746862984571  -0.1846234738116167  \\
            43.42435206440288  -0.15771144700403408  \\
            44.96123549896005  -0.13056099188239173  \\
            46.49811893351722  -0.1034008303241311  \\
            48.03500236807439  -0.07644507355276862  \\
            48.994421085527875  -0.05971019197767816  \\
            49.57563094241023  -0.049690789952386634  \\
            50.15684079929258  -0.03993734645184383  \\
            50.81522450464102  -0.028958390452520064  \\
            51.473608209989465  -0.0179312998032971  \\
            52.131991915337906  -0.007016664505339395  \\
            52.79037562068635  0.0036240636223189154  \\
            53.44875932603479  0.01398497944838287  \\
            54.10714303138323  0.024140156335841365  \\
            54.76552673673167  0.03412414483025853  \\
            55.423910442080114  0.04391433065048653  \\
            56.082294147428556  0.053478164081788855  \\
            56.740677852777  0.06280681210104455  \\
            57.39906155812544  0.07190917182121814  \\
            58.05744526347388  0.08079174401485666  \\
            58.64659494575625  0.0885543552278002  \\
            59.09784880620985  0.09437906969354555  \\
            59.425988416063  0.09854667620386309  \\
            59.71983394463385  0.10222855300407745  \\
            60.0136794732047  0.10586271270566695  \\
            60.307525001775545  0.1094493902322318  \\
            60.601370530346394  0.11298882082914878  \\
            60.89521605891724  0.11648120129671068  \\
            61.18945977297348  0.11993129687561076  \\
            61.48614957792695  0.1233624771446604  \\
            61.786651716481636  0.12678901670477816  \\
            62.09198798339589  0.1302203961746422  \\
            62.402744674710426  0.1336605829077387  \\
            62.718977111927956  0.1371073706048755  \\
            63.040028271672014  0.14055092219777462  \\
            63.364256944448  0.14397157377754607  \\
            63.68867022530427  0.14733694955876847  \\
            64.01308350616054  0.15064517001084646  \\
            64.3374967870168  0.15389634071642627  \\
            64.66191006787307  0.15709057904284024  \\
            64.98632334872933  0.16022800756105196  \\
            65.32038567711194  0.16339942309571187  \\
            65.66331932373417  0.16659262983928572  \\
            66.01699853558428  0.16981982879058496  \\
            66.38283683652702  0.17308763134941757  \\
            66.76219085315897  0.1764009178947752  \\
            67.15628672569379  0.17976220994052083  \\
            67.5662645128585  0.1831721030399695  \\
            67.99320691254292  0.18662952381840478  \\
            68.43815451043845  0.19013185092270746  \\
            68.90212685273872  0.19367506741466692  \\
            69.38614255240202  0.1972538868928146  \\
            69.8912383586786  0.20086185386883806  \\
            70.41848402205694  0.2044913945680691  \\
            70.9690010909333  0.2081338738306526  \\
            71.54397893222013  0.21177960464993112  \\
            72.14469457703628  0.2154178539985643  \\
            72.77253341003879  0.21903682239775632  \\
            73.42901235237524  0.222623606867869  \\
            74.11580722630652  0.22616414956887387  \\
            74.83478492432516  0.22964316255139855  \\
            75.5880432809406  0.23304402732661628  \\
            76.3779579062713  0.2363486481925327  \\
            77.20724242434034  0.23953726973241746  \\
            78.07902501873205  0.24258823762296236  \\
            78.99695107616617  0.24547769252869853  \\
            79.965317732535  0.24817914651248232  \\
            80.98927007203272  0.2506629334343878  \\
            82.07508092677641  0.25289542172028445  \\
            83.23058415218568  0.2548378837838869  \\
            84.46587961580002  0.2564447583632368  \\
            85.79455565772123  0.2576607685370833  \\
            87.23604348894305  0.25841570506653627  \\
            88.82082807986893  0.25861359696878167  \\
            90.60477177183753  0.25810491897767596  \\
            92.73210964001252  0.2565766364347751  \\
            95.6173931966229  0.2530854672768631  \\
            98.50267675323327  0.24818204402429134  \\
            101.38796030984365  0.2420826349438332  \\
            104.27324386645402  0.23498487836215567  \\
            107.1585274230644  0.2270656865416473  \\
            110.04381097967477  0.2184833401239645  \\
            112.92909453628515  0.20937777784613273  \\
            115.81437809289552  0.1998909562020068  \\
            118.6996616495059  0.19013890449715476  \\
            121.58494520611627  0.18018874158808282  \\
            124.47022876272665  0.17011654192429082  \\
            125.91969925396229  0.16500022115305332  \\
            126.7230263037203  0.16219341819925728  \\
            127.38884700353167  0.16005955881419004  \\
            128.21800228907387  0.1578409837543093  \\
            129.04715757461608  0.15569282056050804  \\
            129.89109593597604  0.15330785878439787  \\
            130.7410242069717  0.15085562332195174  \\
            131.59309075130747  0.14848638364657737  \\
            132.44630212892955  0.14615332958231275  \\
            133.29951350655162  0.14379734289510956  \\
            134.1527248841737  0.14143606870485614  \\
            135.00593626179577  0.13909899493864808  \\
            135.85914763941784  0.13678274948869198  \\
            136.71235901703992  0.13447614150572032  \\
            137.565570394662  0.13218115527019925  \\
            138.41878177228406  0.12990416842626312  \\
            139.27199314990614  0.12764633620607765  \\
            140.1252045275282  0.12540646816937118  \\
            140.97841590515029  0.12318533883952906  \\
            141.83162728277236  0.12098485268471981  \\
            142.68483866039443  0.11880615126576272  \\
            143.5380500380165  0.11664979851564235  \\
            144.39126141563858  0.11451659642872883  \\
            145.05107647643442  0.112880190150655  \\
            145.71089153723025  0.11126067845472867  \\
            146.3707065980261  0.10965868815126957  \\
            147.03052165882193  0.10807260082174892  \\
            147.69033671961776  0.10650152299680465  \\
            148.3501517804136  0.10494612328128121  \\
            149.00996684120943  0.10340758816551061  \\
            149.66978190200527  0.1018865922566546  \\
            150.3295969628011  0.10038324238297748  \\
            150.98941202359694  0.09889757416919377  \\
            151.48179022274667  0.0977991267716184  \\
            151.9212944241335  0.09682724294478932  \\
            152.36079862552032  0.09586437601517193  \\
            152.80030282690714  0.09491063668954346  \\
            153.23980702829397  0.09396573852243964  \\
            153.6793112296808  0.09302932495317744  \\
            154.11881543106762  0.09210121294287996  \\
            154.55831963245444  0.09118146342026925  \\
            154.99782383384127  0.0902703059573492  \\
            155.4373280352281  0.08936800686836385  \\
            155.87896190152344  0.08847047109528294  \\
            156.3245317389653  0.08757432489417666  \\
            156.7755502536654  0.08667684894936097  \\
            157.23332638884162  0.0857758296957816  \\
            157.6989988164452  0.08486952982468952  \\
            158.17357046442527  0.08395663557021657  \\
            158.65793534879512  0.08303619069793768  \\
            159.15290089480584  0.08210752117563831  \\
            159.65920585196292  0.08117016997831747  \\
            160.17753530160425  0.0802238552379919  \\
            160.70853235269533  0.0792684557337454  \\
            161.25280880247175  0.07830400962201851  \\
            161.81095439258266  0.07733071271719381  \\
            162.38354621484712  0.07634890543496764  \\
            162.97115739135836  0.07535905289508205  \\
            163.57436522436467  0.07436172754412018  \\
            164.19375932710338  0.07335760094623454  \\
            164.8299492979123  0.07234744487155578  \\
            165.48357318765426  0.07133213354180246  \\
            166.15530665721647  0.0703126424460579  \\
            166.84587245933406  0.06929004549122665  \\
            167.55605178542385  0.0682655129834327  \\
            168.28669639750822  0.06724031532930937  \\
            169.03874264140995  0.0662158299247412  \\
            169.81322830192744  0.06519354836484573  \\
            170.61131243011044  0.06417508466196356  \\
            171.434299026226  0.06316218666956484  \\
            172.2836671715357  0.062156750768367915  \\
            173.16110727406442  0.06116084255175058  \\
            174.06856711731413  0.060176722303743595  \\
            175.0083113940952  0.059206877128529206  \\
            175.98299903121756  0.05825406367262518  \\
            176.99578544076059  0.05732136518305177  \\
            178.05048130746573  0.05641225128268154  \\
            179.1517213218059  0.05553070638949031  \\
            180.30524597284602  0.05468137109105123  \\
            181.5183101613209  0.05386975339911017  \\
            182.8003021863728  0.0531025497608  \\
            184.1637330761609  0.05238814948365503  \\
            185.62590278994833  0.05173747493306547  \\
            187.21191596201749  0.051165482526690106  \\
            188.96076102599403  0.05069409636799736  \\
            190.93996828331979  0.050358775093299085  \\
            193.29395796298763  0.0502277143385666  \\
            196.37138042176537  0.050482248223569635  \\
            199.4488028805431  0.051193972164434866  \\
            202.58662384874305  0.05228791450730158  \\
            205.724444816943  0.05389144084989221  \\
            208.48647230234673  0.05561258073971832  \\
            211.24849978775046  0.05756445550577641  \\
            213.70618796821506  0.05954396945275564  \\
            216.16387614867966  0.061708062314081984  \\
            218.62156432914426  0.06412217685685762  \\
            221.1271754028338  0.06679703279964963  \\
            223.63278647652336  0.06963240381592349  \\
            225.42172438965045  0.07174278982796209  \\
            226.64600059438106  0.07320346457886427  \\
            227.87027679911168  0.07471930558902411  \\
            229.19865062467397  0.07636398889288688  \\
            230.52702445023627  0.07799347367546931  \\
            231.85539827579856  0.07962870283196352  \\
            233.18377210136086  0.08125238048771281  \\
            234.51214592692315  0.08286479139979358  \\
            235.84051975248545  0.08446407713486152  \\
            237.16889357804774  0.08604552927787713  \\
            238.49726740361004  0.08760731817945716  \\
            239.82564122917233  0.08914653112036008  \\
            241.15401505473463  0.0906605148662382  \\
            242.48238888029692  0.09214696767826276  \\
            243.81076270585922  0.09360352137884084  \\
            245.1391365314215  0.09502802305975605  \\
            246.4675103569838  0.09641844813341402  \\
            247.7958841825461  0.09777289124671498  \\
            248.82156512081465  0.09879487785787326  \\
            249.71859892912738  0.09966921425083916  \\
            250.3907363482928  0.1003125035140949  \\
            251.0628737674582  0.10094481680307248  \\
            251.7350111866236  0.10156621731647024  \\
            252.40714860578902  0.10217667658385478  \\
            253.07928602495443  0.10277611201682493  \\
            253.75142344411984  0.10336440724767292  \\
            254.42356086328525  0.1039414324763213  \\
            255.09569828245066  0.1045070600198152  \\
            255.76783570161606  0.1050611701382603  \\
            256.4399731207815  0.10560365030793721  \\
            257.1121105399469  0.10613439392380915  \\
            257.78424795911235  0.10665330102834492  \\
            258.4563853782778  0.10716027985704618  \\
            259.1285227974432  0.10765524755393703  \\
            259.80066021660866  0.1081381298437085  \\
            260.4727976357741  0.10860886047292197  \\
            261.14493505493954  0.10906738104563587  \\
            261.82025739194364  0.10951572012593856  \\
            262.50264436077384  0.10995612254528975  \\
            263.19528874559427  0.11039012762261441  \\
            263.90099837492545  0.11081880327423912  \\
            264.6222848456842  0.11124282356525993  \\
            265.36143880290246  0.11166252964963427  \\
            266.12059613978266  0.11207797830957708  \\
            266.9017939998502  0.11248897809331403  \\
            267.7070178456494  0.11289511435330046  \\
            268.53824536262573  0.11329576702722916  \\
            269.397486230714  0.11369012111880271  \\
            270.286822808696  0.11407717242840142  \\
            271.20845180905474  0.11445572783608375  \\
            272.16473096528  0.11482440104666979  \\
            273.15823202304017  0.11518160303405464  \\
            274.1918197904726  0.11552553190826605  \\
            275.26870748103187  0.1158541422004799  \\
            276.39256742114884  0.1161651180586793  \\
            277.5676648337919  0.11645583123335412  \\
            278.7990408185948  0.11672328317858506  \\
            280.0927709788325  0.11696402365191082  \\
            281.4563471495852  0.11717403360915576  \\
            282.8992684344556  0.11734855003687335  \\
            284.4340112095055  0.11748178992162935  \\
            286.0777527651669  0.11756648412642864  \\
            287.85576772410127  0.11759300833271828  \\
            289.809240476501  0.11754750816555837  \\
            292.0194693942556  0.11740665185700082  \\
            294.73887983473276  0.11711167154603261  \\
            297.81995891731844  0.1166290040433906  \\
            300.90103799990413  0.11600439818073505  \\
            303.9821170824898  0.11525474578674352  \\
            307.0631961650755  0.11439715500468775  \\
            310.1442752476612  0.11344857580294467  \\
            313.2253543302469  0.11242558618867321  \\
            314.9444657342377  0.11182496279666201  \\
            316.66357713822856  0.11121085077591233  \\
            318.5836416433997  0.11051437170357248  \\
            320.5037061485708  0.10980388785460715  \\
            322.42377065374194  0.1090829331794807  \\
            324.34383515891307  0.10835428638528175  \\
            326.2638996640842  0.10761811637540813  \\
            327.3862086986659  0.10718981127830453  \\
            328.76084141982574  0.10676795692358125  \\
            330.1354741409856  0.106355264552349  \\
            331.51010686214545  0.10591735187859395  \\
            332.8847395833053  0.10549722449667029  \\
            334.25937230446516  0.10507279684145637  \\
            335.634005025625  0.10465163481957554  \\
            337.00863774678487  0.1042351922500706  \\
            338.3832704679447  0.10382201424567312  \\
            339.7579031891046  0.10341431650154714  \\
            341.13253591026444  0.10301220579824412  \\
            342.5071686314243  0.10261639227887423  \\
            343.88180135258415  0.10222759377905599  \\
            345.256434073744  0.10184630327569152  \\
            346.63106679490386  0.101473114376961  \\
            348.0056995160637  0.10110853397265512  \\
            349.38033223722357  0.10075304196989307  \\
            350.7549649583834  0.10040709355184223  \\
            352.1295976795433  0.10007110272582635  \\
            353.50423040070314  0.09974545461161984  \\
            354.878863121863  0.09943050079841408  \\
            356.25349584302285  0.09912656033843191  \\
            357.6281285641827  0.0988339208380925  \\
            359.00276128534256  0.09855283813670601  \\
            360.3773940065024  0.09828353711318033  \\
            361.75202672766227  0.09802621207103103  \\
            363.1266594488221  0.09778102722074396  \\
            364.501292169982  0.09754811730698874  \\
            365.87592489114184  0.09732758812744925  \\
            367.2505576123017  0.09711951720128419  \\
            368.62519033346155  0.09692395439334608  \\
            370.0059740025796  0.09674014692808144  \\
            371.4026363488673  0.09656709550588934  \\
            372.82549980318873  0.09640407163337286  \\
            374.2862851011851  0.09625057720475116  \\
            375.79909075487205  0.09610632880793839  \\
            377.3820117137506  0.0959712693700836  \\
            379.0602064676655  0.09584559028757421  \\
            380.8721743366942  0.0957298038952866  \\
            382.8859516403868  0.0956248799629627  \\
            385.25582139388246  0.0955325499946631  \\
            388.42402151622645  0.09545947000981245  \\
            392.02874306376236  0.09544338569786623  \\
            396.22243388417337  0.09550760201553524  \\
            400.6415524876811  0.09566217727847795  \\
            405.4205461469264  0.0959089091150744  \\
            408.5404287194067  0.09611233832778715  \\
            411.66031129188696  0.09634704005691717  \\
            414.7801938643672  0.09661687486078217  \\
            417.9000764368475  0.09691146385184302  \\
            421.01995900932775  0.09722491884078197  \\
            424.139841581808  0.09755736908801946  \\
            425.82382601363247  0.09774385151778858  \\
            427.5261309489451  0.09793521492883103  \\
            429.2398680739931  0.09813118483196448  \\
            430.9536051990411  0.09832404360000746  \\
            432.6673423240891  0.09851586876399354  \\
            434.3810794491371  0.09870483076348503  \\
            436.0948165741851  0.09889095479318231  \\
            437.8085536992331  0.0990734820269375  \\
            439.5222908242811  0.09925204555004667  \\
            441.23602794932907  0.09942615583482918  \\
            442.94976507437707  0.09959542177228488  \\
            444.66350219942507  0.09975945785615828  \\
            446.37723932447307  0.09991792239334363  \\
            448.09097644952107  0.10007050194764025  \\
            449.80471357456906  0.1002169171487437  \\
            451.51845069961706  0.10035692002068046  \\
            453.23218782466506  0.10049029437062865  \\
            454.94592494971306  0.10061685496186755  \\
            456.65966207476106  0.10073644697499697  \\
            458.37339919980906  0.10084894527578794  \\
            460.08713632485706  0.10095425365131191  \\
            461.80087344990505  0.10105230394289805  \\
            463.51461057495305  0.10114305514563465  \\
            465.22834770000105  0.10122649245903562  \\
            466.94509257182085  0.1013027518542415  \\
            468.675962318079  0.10137224862278954  \\
            470.43060883201673  0.10143518872095739  \\
            472.21903660885766  0.10149164798204552  \\
            474.0518652852865  0.10154157279803272  \\
            475.94090018651815  0.1015847797628208  \\
            477.8998913706578  0.10162094494094134  \\
            479.945703694285  0.10164957876730453  \\
            482.1004448862171  0.10166997799335263  \\
            484.39519392143075  0.10168112551137497  \\
            486.87873657914935  0.1016814771314426  \\
            489.64199197486  0.1016683848448769  \\
            492.9345445300832  0.10163560871607583  \\
            497.04192753260924  0.10157116931363644  \\
            501.14931053513527  0.10148394486201685  \\
            505.2566935376613  0.10137757615194606  \\
            509.36407654018734  0.10125577980174981  \\
            513.4714595427133  0.1011222764050317  \\
            517.5788425452394  0.10098053318322874  \\
            521.6862255477654  0.1008337501046287  \\
            523.7648757838429  0.10075748730490613  \\
            525.2282944100446  0.1007039420026773  \\
            526.6917130362463  0.10065815888753837  \\
            528.4752105432095  0.10060741179852804  \\
            530.2969645239417  0.1005525562425401  \\
            532.2547412712408  0.10049513765737854  \\
            534.3092811616586  0.10043499577854192  \\
            536.5433277335026  0.10037057669746156  \\
            539.040961461994  0.10030005914794309  \\
            542.1632095014397  0.10021432087781795  \\
            545.5687973690639  0.1001252446752875  \\
            549.1079925469701  0.10003835524307639  \\
            552.6471877248763  0.0999580799126818  \\
            556.1996822407056  0.09988456159336494  \\
            559.8417525928871  0.0998168730534465  \\
            563.5739178101697  0.0997560380813493  \\
            567.3749034095041  0.09970321533416843  \\
            571.2570290251741  0.09965880300697368  \\
            575.2418323148901  0.09962311871801972  \\
            579.3561435827786  0.09959651462674904  \\
            583.6428889673622  0.09957937243058428  \\
            588.1782229494831  0.09957224301928125  \\
            593.1135716430281  0.09957622247730334  \\
            598.8084512723681  0.09959413157374125  \\
            600.0  0.09959912140092209  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3aa3d6b6-ecb6-45a1-8e7e-231f0bb08528}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759484325  \\
            0.0022825421177474566  0.1979081474898965  \\
            0.011417182865012563  0.18955048916416445  \\
            0.028521755101058463  0.1740057243121041  \\
            0.04077774717085695  0.16300599157822027  \\
            0.04667170781641046  0.15776810865080212  \\
            0.06607133440215487  0.1407994690749334  \\
            0.07540861376784491  0.13279991897889898  \\
            0.09918236273709452  0.1129169999718338  \\
            0.12567037558842717  0.09156116086947311  \\
            0.15834103905996966  0.06633303517698465  \\
            0.19714489420210574  0.037892344566495664  \\
            0.2429292666855861  0.006346523031476304  \\
            0.2976599233451096  -0.028691788646297824  \\
            0.36957343934017856  -0.07066134683765425  \\
            0.4414869553352475  -0.10843597780669467  \\
            0.5175711931667683  -0.14430321470730004  \\
            0.5996563997453194  -0.17878470627758689  \\
            0.6874850439685483  -0.21139770181704604  \\
            0.7811907957200787  -0.24192573133970852  \\
            0.8809186638670334  -0.2702307310659822  \\
            0.9868792020212953  -0.2962645547419085  \\
            1.0993479700594717  -0.32005715324018535  \\
            1.2186765716613261  -0.3417080939806079  \\
            1.345304391093713  -0.36137795001029194  \\
            1.4797847684404823  -0.37928192142682654  \\
            1.6227995739265417  -0.3956817726149068  \\
            1.7751914718263826  -0.4108811860396832  \\
            1.9380124269836236  -0.4252231743851111  \\
            2.1126012154437586  -0.4390904196369348  \\
            2.3007250769059264  -0.4529110355261402  \\
            2.504879041405881  -0.46700641955255384  \\
            2.709033005905835  -0.47747947635627463  \\
            2.922464060405069  -0.48343114291275446  \\
            3.180210714742039  -0.48591552843174635  \\
            3.477708716279567  -0.4843314597663536  \\
            3.8231677997156517  -0.4787401333116187  \\
            4.168626883151736  -0.47096140929889446  \\
            4.514085966587821  -0.4622849363571194  \\
            4.859545050023906  -0.4535484536707392  \\
            5.242845771761487  -0.4444181209654683  \\
            5.652317447611115  -0.435772984845056  \\
            6.094708243579156  -0.4280051931181268  \\
            6.57359623279989  -0.4215547386326757  \\
            7.094067115480109  -0.41680810925707135  \\
            7.6618234740121105  -0.4141174069084327  \\
            8.283330344990887  -0.41379227354780596  \\
            8.965712307704468  -0.41608614895601537  \\
            9.716448198242142  -0.42117041914969633  \\
            10.542612300130974  -0.4290920415916331  \\
            11.449484640865421  -0.43971336219567375  \\
            12.438712028163208  -0.4526483258962339  \\
            13.507063036762293  -0.4671915927470783  \\
            14.575414045361377  -0.4787584347333937  \\
            15.822339552097233  -0.4845248500158957  \\
            17.101548754588343  -0.48321538056525065  \\
            18.126258191573214  -0.4764101500160306  \\
            19.150967628558085  -0.46307494062602356  \\
            19.973374585963423  -0.4528415689481986  \\
            20.63383950144295  -0.44577497898630963  \\
            21.298225454916054  -0.43870869584080774  \\
            22.069870633989797  -0.42966188983067793  \\
            22.847773473028777  -0.41994116932838627  \\
            23.640471674197475  -0.4099794717754227  \\
            24.433169875366172  -0.39991173838489263  \\
            25.22586807653487  -0.38955395585286223  \\
            26.018566277703567  -0.37885698738503376  \\
            26.811264478872264  -0.36788056921985174  \\
            27.60396268004096  -0.356698039190714  \\
            28.313200789009674  -0.3465376653868757  \\
            29.022438897978386  -0.3361985327394934  \\
            29.7316770069471  -0.32567222759868175  \\
            30.44091511591581  -0.31488477163227385  \\
            31.150153224884523  -0.30378337489203644  \\
            31.979092748883147  -0.2904262525121979  \\
            32.8289746494846  -0.27635134016948776  \\
            33.69203892074732  -0.26172934903982653  \\
            34.56535566076907  -0.24664932666313807  \\
            35.44545031242075  -0.2312086264197692  \\
            36.3291014218989  -0.21550170878048325  \\
            37.21326204746172  -0.1996217669032976  \\
            38.09742267302454  -0.1836176577980137  \\
            38.98158329858736  -0.16752860370862774  \\
            39.86574392415018  -0.15139338481415354  \\
            40.749904549713  -0.13525042976094334  \\
            41.63406517527582  -0.11913775852911297  \\
            42.51822580083864  -0.10309285593361181  \\
            43.40238642640146  -0.08715249277662204  \\
            44.286547051964284  -0.07135253326854793  \\
            44.900237123806484  -0.060459507536588006  \\
            45.513927195648684  -0.04983023625011928  \\
            46.202820798121635  -0.03804181042057539  \\
            46.89171440059459  -0.026184160884742354  \\
            47.58060800306754  -0.014423155980289398  \\
            48.26950160554049  -0.0029608650399546863  \\
            48.95839520801344  0.008188496874768652  \\
            49.647288810486394  0.01911131895159067  \\
            50.336182412959346  0.029843066995190855  \\
            51.0250760154323  0.0403526616060407  \\
            51.71396961790525  0.0506047909640565  \\
            52.4028632203782  0.0605950661017147  \\
            53.09175682285115  0.07033512011437316  \\
            53.780650425324104  0.07982897993907571  \\
            54.39246052185181  0.08805244412128528  \\
            54.85543798121266  0.09414284143985917  \\
            55.189435595074386  0.0984636509517852  \\
            55.48712093466624  0.10226170857228285  \\
            55.78480627425809  0.10600959217969733  \\
            56.08249161384994  0.10970759625310039  \\
            56.38017695344179  0.11335595166141513  \\
            56.67786229303364  0.11695481024384029  \\
            56.97566416186251  0.12050562355929258  \\
            57.27571626631682  0.12403322785612761  \\
            57.57938678447274  0.12755219016912003  \\
            57.887693438475736  0.13107214828069125  \\
            58.20118688864046  0.13459680721740322  \\
            58.51984797916906  0.13812321882255565  \\
            58.842886417050195  0.14164012177512317  \\
            59.16844503032841  0.14512551285670108  \\
            59.49400364360662  0.1485518374854047  \\
            59.81956225688483  0.15191919233397153  \\
            60.14512087016304  0.15522768645411564  \\
            60.47067948344125  0.15847743588933416  \\
            60.797759903408306  0.16168332764462878  \\
            61.13418802205707  0.16491916134825924  \\
            61.47985859153935  0.16817894041315068  \\
            61.83655563587329  0.17147390425047626  \\
            62.20568337274194  0.17481039935480278  \\
            62.58856817491009  0.17819281921794883  \\
            62.98641785344256  0.18162326934810163  \\
            63.40035764734965  0.18510192321817345  \\
            63.83146482970193  0.18862732768468324  \\
            64.28077598393267  0.19219645614233827  \\
            64.74931304921306  0.19580490373059878  \\
            65.23810268745702  0.19944700674806332  \\
            65.7481929700587  0.2031159227490001  \\
            66.28067035291343  0.20680369164561851  \\
            66.83667781687605  0.21050127912894898  \\
            67.41743138031721  0.2141985806800958  \\
            68.02424052930763  0.2178844231222576  \\
            68.65852913161763  0.2215465383246525  \\
            69.3218609734561  0.22517153064388154  \\
            70.0159671775917  0.22874481129108207  \\
            70.74278208138668  0.23225052344789032  \\
            71.50448322846246  0.2356714177163062  \\
            72.30354273802082  0.2389886993730622  \\
            73.14279192426393  0.2421818288766261  \\
            74.0255052294248  0.2452282641019519  \\
            74.95550924556679  0.24810311162606383  \\
            75.93733569274997  0.2507786745830797  \\
            76.97643526218417  0.2532238249222068  \\
            78.07949589110754  0.2554031256209918  \\
            79.25494068565517  0.2572755393638139  \\
            80.51374865251972  0.2587923964645732  \\
            81.8709280416348  0.25989396033304385  \\
            83.3484344334515  0.26050296132587303  \\
            84.98206862076398  0.26051047677426087  \\
            86.84224605351572  0.2597360775527566  \\
            89.15340137605533  0.25772458294431144  \\
            91.74271071925114  0.25425014700560994  \\
            94.33202006244694  0.24965188246523876  \\
            96.92132940564275  0.2440893042444876  \\
            99.51063874883856  0.23770763221493582  \\
            102.09994809203437  0.23063794009783314  \\
            104.68925743523018  0.22299869819640097  \\
            107.27856677842598  0.2148960652551754  \\
            109.86787612162179  0.2064335199664868  \\
            112.4571854648176  0.19770685852445025  \\
            115.0464948080134  0.1887804452415399  \\
            117.63580415120921  0.17970951685980532  \\
            120.22511349440502  0.17054960960055035  \\
            121.70900128882188  0.165255044571205  \\
            122.62300459296071  0.16203739304124112  \\
            123.55032050939576  0.15931082433556454  \\
            124.49574200395438  0.15688011886938175  \\
            125.443460405487  0.15420416582869356  \\
            126.39117880701963  0.1514289120944911  \\
            127.33889720855225  0.14876969119425654  \\
            128.28661561008488  0.1461476026649211  \\
            129.2343340116175  0.14349283570905694  \\
            130.18205241315013  0.14084728264824933  \\
            131.12977081468276  0.13823497221803902  \\
            132.07748921621538  0.1356392314151326  \\
            133.025207617748  0.13305532425826597  \\
            133.97292601928064  0.13049257135520606  \\
            134.92064442081326  0.12795389057519704  \\
            135.8683628223459  0.12543753723148737  \\
            136.8160812238785  0.1229447391719741  \\
            137.76379962541114  0.1204780902081426  \\
            138.71151802694376  0.11803881979609124  \\
            139.6592364284764  0.11562774290476822  \\
            140.49701498392588  0.1135182046817637  \\
            141.24963051585053  0.11164409256556558  \\
            142.00224604777517  0.10979257388537764  \\
            142.75486157969982  0.10796202923501279  \\
            143.50747711162447  0.10615148857373914  \\
            144.26009264354911  0.10436201305451473  \\
            145.01270817547376  0.10259503046340629  \\
            145.7653237073984  0.10085112783942667  \\
            146.42916341786633  0.09933085169961196  \\
            146.94287374438235  0.09816599855315271  \\
            147.40239764493376  0.09713397239191453  \\
            147.81094292243947  0.09622467558369524  \\
            148.21948819994518  0.09532330380466691  \\
            148.62803347745088  0.09442960123873607  \\
            149.0365787549566  0.09354326510641453  \\
            149.4451240324623  0.09266412427486978  \\
            149.853669309968  0.09179219996569866  \\
            150.26221458747372  0.09092766206628573  \\
            150.67170232578638  0.09006877179414402  \\
            151.08433308767403  0.0892112346132176  \\
            151.50167307822738  0.08835214938555522  \\
            151.92510700297623  0.0874890329363027  \\
            152.35582003341028  0.08661987517468492  \\
            152.79484739824497  0.08574307014223545  \\
            153.24310045838155  0.08485738972374728  \\
            153.70139140981036  0.0839619397020584  \\
            154.17045234222527  0.08305610523765247  \\
            154.65095171938174  0.08213949053816869  \\
            155.14350795247285  0.08121186940500234  \\
            155.64870031955985  0.08027315767801856  \\
            156.16707806259993  0.07932340642282928  \\
            156.69916893007078  0.07836280398697291  \\
            157.24548661805147  0.07739167569386994  \\
            157.80653852022252  0.07641047253652203  \\
            158.38283310003862  0.07541975373320207  \\
            158.97488697209778  0.07442017191589954  \\
            159.5832317094689  0.0734124674812662  \\
            160.20842090791913  0.07239747036338193  \\
            160.8510374460567  0.07137610350035316  \\
            161.51170140776952  0.07034938280429155  \\
            162.19107927497365  0.06931841388634112  \\
            162.88989345355844  0.06828439152036464  \\
            163.60893374125942  0.0672486025679705  \\
            164.34906950650648  0.0662124335577911  \\
            165.11126513297447  0.06517737741293878  \\
            165.89659755202834  0.0641450416264472  \\
            166.70627806157432  0.06311715806286378  \\
            167.54167810220937  0.062095597799225924  \\
            168.40436188228063  0.06108238939913299  \\
            169.29612724636374  0.06007974184561199  \\
            170.21905691828607  0.05909007421972234  \\
            171.17558578534602  0.05811605339557797  \\
            172.16858856320468  0.057160644476334344  \\
            173.20150550477766  0.05622717057135019  \\
            174.27850883566578  0.05531940100305972  \\
            175.40470988553105  0.05444169469793206  \\
            176.5864999270318  0.05359916772932848  \\
            177.83203959886313  0.05279795718981172  \\
            179.15202411727878  0.05204562274281085  \\
            180.56093242579584  0.051351794583483934  \\
            182.0791981807548  0.05072928390933734  \\
            183.73730552961052  0.050196146711697275  \\
            185.58477374894127  0.04977991416154632  \\
            187.71458586017062  0.04952813413597898  \\
            190.36525164841328  0.04954724777323882  \\
            193.40728868666847  0.05000696257780991  \\
            196.44932572492365  0.05090687906708377  \\
            199.56948304262474  0.05220056195265415  \\
            202.68964036032582  0.0539174300348826  \\
            205.3398833933596  0.05578372125436978  \\
            207.99012642639337  0.05775221129659055  \\
            210.64036945942715  0.06005675782047231  \\
            213.29061249246092  0.06259566124078345  \\
            216.0155935015034  0.06546178937679245  \\
            218.74057451054585  0.0685355819493902  \\
            220.80494853281118  0.07098125893179023  \\
            221.6689675247869  0.07202972587816713  \\
            222.5329865167626  0.07307621485793889  \\
            223.57819244392894  0.07439323459046841  \\
            224.62339837109528  0.07570674249696627  \\
            225.67608752343637  0.0770127129534995  \\
            226.7312471877488  0.07832739909385687  \\
            227.7889829381572  0.07964484253873845  \\
            228.8467186885656  0.08095310953704583  \\
            229.904454438974  0.08225455090977271  \\
            230.9621901893824  0.08354866084405328  \\
            232.0199259397908  0.08483217007739735  \\
            233.0776616901992  0.08610384679458948  \\
            234.1353974406076  0.08736279149902465  \\
            235.193133191016  0.08860736644784177  \\
            236.2508689414244  0.08983615861507074  \\
            237.30860469183278  0.09104801976757455  \\
            238.36634044224118  0.09224172080930489  \\
            239.42407619264958  0.09341605821696274  \\
            240.48181194305798  0.09456993874212972  \\
            241.53954769346637  0.09570231474493913  \\
            242.59728344387477  0.09681217789157934  \\
            243.65501919428317  0.09789858449500673  \\
            244.71275494469157  0.09896064968069967  \\
            245.5206491359188  0.09975602197366529  \\
            246.14989523322012  0.10036522038425787  \\
            246.77914133052144  0.10096468497632147  \\
            247.40838742782276  0.10155442158101592  \\
            248.03763352512408  0.102134441390686  \\
            248.6668796224254  0.10270471423600906  \\
            249.29612571972672  0.10326514647456583  \\
            249.92537181702804  0.10381560939090774  \\
            250.55461791432936  0.10435597932013155  \\
            251.18386401163067  0.10488615416337536  \\
            251.813110108932  0.10540604574623552  \\
            252.4423562062333  0.10591556761124274  \\
            253.07160230353463  0.10641463189099894  \\
            253.70084840083595  0.10690315418147107  \\
            254.33009449813727  0.10738105860216034  \\
            254.9593405954386  0.10784827861989711  \\
            255.5885866927399  0.10830475491410543  \\
            256.2178327900412  0.10875043352470665  \\
            256.8491712968361  0.1091866896646223  \\
            257.4866355931395  0.10961604726717578  \\
            258.1334314268696  0.11004021858451456  \\
            258.7923704026305  0.11046043945099068  \\
            259.4659331563049  0.11087753291294904  \\
            260.15634918197736  0.11129197654664266  \\
            260.8656644126969  0.11170395545082928  \\
            261.59579712023464  0.11211340232628259  \\
            262.34858734883187  0.11252002812916505  \\
            263.1258368104023  0.11292334199646932  \\
            263.92934755324353  0.11332266588042646  \\
            264.7609569160908  0.11371714290075917  \\
            265.62257306018023  0.11410574150332652  \\
            266.51621235519866  0.11448725529261297  \\
            267.4440403310741  0.11486029849978095  \\
            268.40842510423596  0.11522329946708885  \\
            269.41198943694064  0.11557448484002476  \\
            270.45767219274614  0.11591185738078637  \\
            271.5488220403211  0.11623317149254465  \\
            272.68930891758146  0.11653589572248976  \\
            273.883678075369  0.11681716310807766  \\
            275.1373627341714  0.11707370203252239  \\
            276.4569910246636  0.11730173859872847  \\
            277.85084814456206  0.11749685403515597  \\
            279.3296128417246  0.1176537674198195  \\
            280.90760583407206  0.11776598307835993  \\
            282.6051071934747  0.11782517052843466  \\
            284.4532145683141  0.11781993831525915  \\
            286.50637062406497  0.11773291668123866  \\
            288.88945077471516  0.11753082256810878  \\
            292.40722842676576  0.11704971862400183  \\
            295.92500607881635  0.11637367219312053  \\
            299.44278373086695  0.11552742718787588  \\
            302.96056138291755  0.1145367479600914  \\
            306.47833903496814  0.1134271828910264  \\
            309.99611668701874  0.1122239804152513  \\
            313.51389433906934  0.1109505846032429  \\
            317.03167199111994  0.10963102823189258  \\
            320.54944964317053  0.10828064145150487  \\
            322.1215124729732  0.10766476954286561  \\
            323.18076343942295  0.10725606110511839  \\
            324.2439706125324  0.10691824213609125  \\
            325.32243234484406  0.10660616145515124  \\
            326.4008940771557  0.10625875563998682  \\
            327.4793558094674  0.10591409001385627  \\
            328.55781754177906  0.10558120286176768  \\
            329.6362792740907  0.10524458111449887  \\
            330.7147410064024  0.1049076826676999  \\
            331.79320273871406  0.10457513322821918  \\
            332.8716644710257  0.10424469102281014  \\
            333.9501262033374  0.1039162675387456  \\
            335.02858793564906  0.1035912668437229  \\
            336.1070496679607  0.10326978578897067  \\
            337.1855114002724  0.10295188396595639  \\
            338.26397313258406  0.10263805453277672  \\
            339.3424348648957  0.10232861926339014  \\
            340.4208965972074  0.10202379552262446  \\
            341.49935832951905  0.10172387555500333  \\
            342.5778200618307  0.10142913690243681  \\
            343.6562817941424  0.1011398153172705  \\
            344.73474352645405  0.10085614518688486  \\
            345.8132052587657  0.10057835364175655  \\
            346.8916669910774  0.10030664919612417  \\
            347.97012872338905  0.1000412280585588  \\
            349.0485904557007  0.09978227574760913  \\
            350.1270521880124  0.09952996448513864  \\
            351.20551392032405  0.0992844537809998  \\
            352.2839756526357  0.09904589126158672  \\
            353.3624373849474  0.09881441235306732  \\
            354.44089911725905  0.09859014032162068  \\
            355.5193608495707  0.09837318658669404  \\
            356.5978225818824  0.09816365081615222  \\
            357.67628431419405  0.0979616210547901  \\
            358.7547460465057  0.09776717388578095  \\
            359.8332077788174  0.09758037463020304  \\
            360.91166951112905  0.09740127748462113  \\
            361.9901312434407  0.09722992574270196  \\
            363.0685929757524  0.09706635195303998  \\
            364.15272125579753  0.09690979236678467  \\
            365.24775911793387  0.09675967621198339  \\
            366.3589195302987  0.09661558565526289  \\
            367.49157886677426  0.09647723777386068  \\
            368.6514879455522  0.09634446316686299  \\
            369.8450349451226  0.0962172020277965  \\
            371.0796013706811  0.09609550469181477  \\
            372.36407203727094  0.09597953568618718  \\
            373.709647080888  0.09586958771471601  \\
            375.13119107551705  0.09576611010021094  \\
            376.64957215059746  0.09566976815209569  \\
            378.2965898792624  0.09558154459506892  \\
            380.1264124458339  0.0955029701102555  \\
            382.25093083142764  0.09543670999756138  \\
            385.0249117829774  0.09538902914499836  \\
            388.28207560178726  0.09538655816752657  \\
            392.5438553865698  0.09546443666019393  \\
            397.0556990009037  0.09563678621767664  \\
            401.61308422832343  0.09588163749083779  \\
            404.56248488302657  0.09608317368530539  \\
            407.5118855377297  0.09630518254349764  \\
            410.46128619243285  0.0965642071786588  \\
            413.410686847136  0.09684326023770083  \\
            416.36008750183913  0.09714225523119228  \\
            419.3094881565423  0.09745915505301696  \\
            421.3754658371732  0.09769015927000911  \\
            423.4414435178041  0.09792566103068619  \\
            425.63073328960877  0.09817838537800136  \\
            427.82002306141345  0.09842786339603339  \\
            430.00931283321813  0.09867363702601978  \\
            432.1986026050228  0.09891451439317314  \\
            434.3878923768275  0.09914933387769832  \\
            436.5771821486322  0.09937717176919138  \\
            438.76647192043686  0.09959711629572732  \\
            440.95576169224154  0.09980836785794259  \\
            443.1450514640462  0.10001021190447035  \\
            445.3343412358509  0.10020202065457508  \\
            447.5236310076556  0.10038325421359409  \\
            449.71292077946026  0.1005534576043095  \\
            451.90221055126494  0.1007122594619648  \\
            454.0915003230696  0.10085936966009347  \\
            456.2807900948743  0.10099457668751861  \\
            458.470079866679  0.10111774482834524  \\
            460.65936963848367  0.10122881096713106  \\
            462.84865941028835  0.10132778119529834  \\
            465.03794918209303  0.10141472720036848  \\
            467.2272389538977  0.10148978250009885  \\
            469.4290150221747  0.10155346055749527  \\
            471.6632734723078  0.10160623090520157  \\
            473.95076955609863  0.10164822575577845  \\
            476.3162562159534  0.1016792646461304  \\
            478.7917184601609  0.10169878770883418  \\
            481.4234148303686  0.10170569427939963  \\
            484.28976067166155  0.10169791081654356  \\
            487.5700636286053  0.101670828935793  \\
            492.8461509776783  0.1015909085983225  \\
            496.94058189804497  0.10150239520298875  \\
            501.03501281841164  0.10139460586006296  \\
            505.1294437387783  0.10127132388200263  \\
            509.223874659145  0.10113628893194158  \\
            513.3183055795116  0.10099298538936687  \\
            517.4127364998783  0.10084461078611065  \\
            519.469917688136  0.10076807400792348  \\
            520.9198284613094  0.10071437712785111  \\
            522.3697392344828  0.10066840457937322  \\
            524.1330869672427  0.10061756298500625  \\
            525.934799259763  0.1005624932241911  \\
            527.8617371534704  0.10050520720648265  \\
            529.8777148727341  0.10044529170833219  \\
            532.0522180900693  0.10038164277877998  \\
            534.4422482077831  0.10031305268319114  \\
            537.2839923295793  0.10023364522495971  \\
            540.5592190693425  0.1001458043253303  \\
            544.349631404233  0.10004979844982738  \\
            548.1400437391236  0.09996174287640715  \\
            551.9304560740142  0.09988197707520982  \\
            555.7208684089047  0.0998109359850707  \\
            559.5315411794219  0.09974862368514402  \\
            563.3973365071258  0.09969492495832774  \\
            567.3392044450484  0.09965010615308537  \\
            571.3781316966558  0.09961447715465345  \\
            575.5455062592973  0.09958832203169646  \\
            579.8914400368045  0.09957198847823427  \\
            584.5035793423797  0.09956606503059272  \\
            589.5597850379628  0.09957183593630471  \\
            595.5014442309947  0.09959211529337844  \\
            600.0  0.09961629149929127  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={02194a16-6ee0-48c4-b09b-5c8fc550d788}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0013690780430209459  0.19874517759484325  \\
            0.0022825421177474566  0.1979081474898965  \\
            0.011417182865012563  0.18955048916416445  \\
            0.028521755101058463  0.1740057243121041  \\
            0.05061529537378804  0.15427101292115944  \\
            0.07023017425445063  0.13722227976983223  \\
            0.08072336039390454  0.12831270736211967  \\
            0.10509866275110694  0.10819431908535304  \\
            0.13055912358614424  0.08806995858456196  \\
            0.14920448285018842  0.07393425156044195  \\
            0.17909126897179553  0.05229050711225503  \\
            0.2103101135151972  0.030945924511581246  \\
            0.24444259620182243  0.008993393182130379  \\
            0.27990396270915735  -0.012386110226591666  \\
            0.32495410609203723  -0.03761093863528441  \\
            0.3952471962781001  -0.07308372913925267  \\
            0.465540286464163  -0.10441906330335836  \\
            0.5400821294938425  -0.13380269569758976  \\
            0.6196156721754872  -0.16148560817813198  \\
            0.7043150957302443  -0.18752967836987644  \\
            0.794366059914241  -0.21207873719586265  \\
            0.8899842026253559  -0.23535624905168503  \\
            0.9914367501724803  -0.2576584597006463  \\
            1.0990386787801012  -0.27933931333784023  \\
            1.213116808477989  -0.3007773493482265  \\
            1.3304655205428717  -0.3210272000919101  \\
            1.454931277840548  -0.33914359146441586  \\
            1.5844761839753785  -0.3534184641681351  \\
            1.7140210901102089  -0.36412412655007087  \\
            1.8718161493412713  -0.3734247003078107  \\
            2.035506833280609  -0.3797763669029722  \\
            2.2066062854538413  -0.3838196461292305  \\
            2.3830733247971727  -0.38607611155228627  \\
            2.5606105307607896  -0.38709003167124145  \\
            2.7381477367244065  -0.38738858748877136  \\
            2.9295042529779614  -0.3873764200132882  \\
            3.147830112332967  -0.3873980002889535  \\
            3.4006810303590895  -0.3879372710706726  \\
            3.699778066148247  -0.38974035926792416  \\
            4.054249652778848  -0.3938629587959475  \\
            4.463251469120628  -0.4013877298119061  \\
            4.92968801633727  -0.413273823250429  \\
            5.460250987063466  -0.4302631953637578  \\
            6.0622030558578475  -0.45280714442890135  \\
            6.664155124652229  -0.476867055130117  \\
            7.455015796225392  -0.5029205118070899  \\
            8.37674478126722  -0.5221585311948351  \\
            9.437625622252027  -0.5325533145322402  \\
            10.036492785368536  -0.5344291203277899  \\
            10.481435286920547  -0.532942269711149  \\
            11.14947748006101  -0.525902955929691  \\
            11.817519673201474  -0.5169440307061813  \\
            12.503676765663284  -0.5093604577215621  \\
            13.189833858125095  -0.5037552309042489  \\
            13.875990950586905  -0.49846177442225664  \\
            14.678664496004941  -0.49099846628653143  \\
            15.497092019618217  -0.48234888266134335  \\
            16.33747185669101  -0.47349272436836604  \\
            17.205074790739868  -0.4645381882942741  \\
            18.095497753229928  -0.4550028554452787  \\
            19.00683079987102  -0.44483900325357095  \\
            19.918163846512115  -0.4343669824543323  \\
            20.83475883446588  -0.4233792844584482  \\
            21.751353822419645  -0.41200528347650556  \\
            22.66794881037341  -0.40032652946781605  \\
            23.584543798327175  -0.3883598555006502  \\
            24.388931958236512  -0.3775783736691538  \\
            25.111457200283425  -0.36766042661778403  \\
            25.83398244233034  -0.35754037776869857  \\
            26.55650768437725  -0.3472596459608776  \\
            27.279032926424165  -0.3367215391093979  \\
            28.001558168471078  -0.32586761929558167  \\
            28.759433895590366  -0.31412406867992215  \\
            29.61942511929443  -0.3004031758830179  \\
            30.485432104231258  -0.286212147969406  \\
            31.36729049301498  -0.27143454214570056  \\
            32.25948093487324  -0.2561937220607462  \\
            33.15875031691954  -0.24057844970612147  \\
            34.06171488526481  -0.2246826659539241  \\
            34.96522615008225  -0.20859928659243285  \\
            35.86873741489969  -0.1923770548493824  \\
            36.77224867971713  -0.1760550595486814  \\
            37.67575994453457  -0.1596723754263024  \\
            38.57927120935201  -0.1432680838289646  \\
            39.48278247416945  -0.12688116731848023  \\
            40.386293738986886  -0.1105503321099732  \\
            41.289805003804325  -0.09431379381152381  \\
            42.193316268621764  -0.07820903517466425  \\
            42.643237340546705  -0.07024287855542262  \\
            43.093158412471645  -0.062455935329526896  \\
            43.635132284908345  -0.05312696933103512  \\
            44.177106157345044  -0.04373897930071928  \\
            44.7288386555759  -0.0341807118299405  \\
            45.2845901222966  -0.024679484879344765  \\
            45.840447772427396  -0.015380152369363121  \\
            46.39630542255819  -0.006272011092321335  \\
            46.95216307268899  0.002694578810373576  \\
            47.508020722819786  0.011547608863095627  \\
            48.06387837295058  0.02027951091630504  \\
            48.61973602308138  0.02886677744599955  \\
            49.17559367321218  0.03729304364425919  \\
            49.731451323342974  0.04555674232830621  \\
            50.28730897347377  0.05366405102531819  \\
            50.84316662360457  0.06161911389859306  \\
            51.399024273735364  0.06942029635972446  \\
            51.95488192386616  0.0770625605975333  \\
            52.51073957399696  0.08454143335843196  \\
            53.066597224127754  0.09185490422523125  \\
            53.466384597927146  0.0970163578550053  \\
            53.68860138233699  0.09984942974709049  \\
            53.910818166746836  0.10265543400567843  \\
            54.13303495115668  0.10543443656781323  \\
            54.355251735566526  0.10818645320311454  \\
            54.579668162939335  0.11093828850182508  \\
            54.806419719994906  0.11369072819426164  \\
            55.03697062980626  0.11646034071105665  \\
            55.27250576090677  0.11925963395923145  \\
            55.514068916861966  0.12209882620949118  \\
            55.762527479662175  0.12498550361119144  \\
            56.01856950491421  0.12792467774733574  \\
            56.28268145954625  0.1309186319570771  \\
            56.555099862928984  0.13396650384971995  \\
            56.83572618074345  0.1370635196644732  \\
            57.12399097726843  0.14019977674830866  \\
            57.41865368920801  0.14335849566714592  \\
            57.717530274564034  0.14651374192206948  \\
            58.01714748289952  0.14962768343922828  \\
            58.316764691235  0.1526924594320918  \\
            58.616381899570484  0.1557080931142455  \\
            58.91599910790597  0.15867462635515012  \\
            59.21994500093981  0.16163387691710676  \\
            59.533684858825154  0.1646355723144035  \\
            59.85749400432126  0.16767739168910845  \\
            60.19298040953567  0.17076885334118086  \\
            60.54145574227055  0.173915518789596  \\
            60.90414761693989  0.17712104379348792  \\
            61.28217761866526  0.18038699944799214  \\
            61.67660068990409  0.18371323855704674  \\
            62.088408336696  0.18709793095136734  \\
            62.518561085585404  0.19053783592784268  \\
            62.96800687863324  0.19402843369717027  \\
            63.43769580371037  0.19756401050515962  \\
            63.92859781566635  0.2011377477393369  \\
            64.44171818754212  0.2047417716801889  \\
            64.97811172799842  0.2083671731038954  \\
            65.53890184437535  0.2120040401526484  \\
            66.12529564109879  0.21564144108382777  \\
            66.73860433078245  0.21926741751818443  \\
            67.3802667546692  0.22286896263873765  \\
            68.05187363612987  0.2264319619308627  \\
            68.75519852309435  0.2299411229342528  \\
            69.49223325673483  0.23337987027021787  \\
            70.26523294897629  0.23673021797074406  \\
            71.07677065406222  0.23997259724846984  \\
            71.92980806405532  0.24308563670779065  \\
            72.82778716981547  0.24604587168162573  \\
            73.77475363836218  0.24882736312540016  \\
            74.77552709501744  0.25140118539099254  \\
            75.83594780054419  0.25373472548171583  \\
            76.96324789044657  0.2557906796883045  \\
            78.16664162404957  0.2575255434421892  \\
            79.45832985837178  0.25888718956205053  \\
            80.85535924548915  0.2598106202299978  \\
            82.38349429924256  0.26020959543944844  \\
            84.08712428069518  0.25995691868943765  \\
            86.06430224846352  0.25881997036850707  \\
            88.83249055070834  0.25586956868414695  \\
            91.60067885295317  0.25153911997999423  \\
            94.36886715519799  0.246027967191251  \\
            97.13705545744281  0.23952031016629247  \\
            99.90524375968764  0.23218168487629096  \\
            102.67343206193246  0.2241605897084951  \\
            105.44162036417728  0.2155897285088632  \\
            107.7889825521035  0.2079742299516945  \\
            110.13634474002973  0.2001323218672194  \\
            112.48370692795595  0.19212124994793328  \\
            114.83106911588217  0.18397388881405588  \\
            117.1784313038084  0.1757307552511816  \\
            119.52579349173462  0.1674329093943191  \\
            120.68662622789459  0.16325971541921708  \\
            121.84745896405457  0.1595841856750793  \\
            123.03161129494298  0.15658431132241044  \\
            124.22443490648526  0.1531376050136056  \\
            125.41725851802754  0.149718983402556  \\
            126.61008212956982  0.14643590996700498  \\
            127.8029057411121  0.14309871952624273  \\
            128.9957293526544  0.13978839489405592  \\
            130.18855296419667  0.13652265587205312  \\
            131.38137657573895  0.13327322958616128  \\
            132.57420018728124  0.1300564031870046  \\
            133.76702379882352  0.12687713249670143  \\
            134.9598474103658  0.12373313594785582  \\
            136.15267102190808  0.12062938354320075  \\
            137.34549463345036  0.117568799366967  \\
            138.53831824499264  0.11455309593204607  \\
            139.1843771477783  0.11292796717453107  \\
            139.83043605056395  0.11132455040048321  \\
            140.4764949533496  0.10974357905634777  \\
            141.12255385613526  0.1081785885490781  \\
            141.7686127589209  0.10662558033288538  \\
            142.41467166170656  0.10508580216490673  \\
            143.06073056449222  0.10356241388881605  \\
            143.70678946727787  0.10205700430482181  \\
            144.35284837006353  0.1005691999341347  \\
            144.99890727284918  0.09909823940560274  \\
            145.49515964505008  0.0979784582766515  \\
            145.94071562169555  0.09698177630979407  \\
            146.386271598341  0.09599432570555662  \\
            146.83182757498648  0.09501629835458245  \\
            147.27738355163194  0.0940474415094524  \\
            147.7229395282774  0.093087393359738  \\
            148.16849550492287  0.09213595119056152  \\
            148.61405148156834  0.09119316169522765  \\
            149.0596074582138  0.0902592524763611  \\
            149.50516343485927  0.0893344966356714  \\
            149.95191797869106  0.08841665964832374  \\
            150.4020073012628  0.08750161412079208  \\
            150.8570061169662  0.08658645689794353  \\
            151.3183080990564  0.08566875502139347  \\
            151.78711450728306  0.08474660537391798  \\
            152.26448144727763  0.08381855413760397  \\
            152.75134701402473  0.08288352876999326  \\
            153.24855560333037  0.08194075805639991  \\
            153.75687740164082  0.08098970362217395  \\
            154.2770239178472  0.08003001674081855  \\
            154.8096611747977  0.0790615202645847  \\
            155.35542038265  0.0780842061519096  \\
            155.9149083433736  0.07709823057623562  \\
            156.48871658240031  0.07610390071882789  \\
            157.0774308403725  0.0751016534188246  \\
            157.68163921648988  0.07409203802963363  \\
            158.30194078344036  0.07307570738980143  \\
            158.93895311008697  0.07205341881293056  \\
            159.593321176385  0.07102603506965417  \\
            160.2657261710167  0.06999452345785047  \\
            160.9568956445049  0.06895995184542936  \\
            161.66761446557925  0.06792348735053816  \\
            162.39873705447368  0.0668863997086441  \\
            163.15120161840323  0.06585006766682527  \\
            163.92604668424883  0.06481598637420023  \\
            164.7244309908287  0.06378577537833556  \\
            165.5476574735389  0.06276118960117491  \\
            166.39720217965925  0.06174413529353089  \\
            167.27475089100187  0.060736689902843775  \\
            168.1822448651558  0.059741127562291094  \\
            169.1219395451915  0.05875995165767978  \\
            170.09648095259251  0.05779593776747008  \\
            171.10900713680076  0.05685219055708388  \\
            172.16330294515595  0.055932205444056686  \\
            173.26397013186372  0.055039993733877315  \\
            174.41670075885276  0.05418022751022574  \\
            175.6286797507195  0.053358449395721035  \\
            176.90919053127934  0.05258139302030257  \\
            178.2705811150793  0.051857484615921205  \\
            179.72988648143854  0.05119767528746482  \\
            181.3117540654637  0.0506169211533956  \\
            183.0543082259274  0.050137060192569936  \\
            185.02322562930948  0.04979319112392254  \\
            187.35759754422477  0.049652087114262236  \\
            190.41668146866562  0.049892403264491736  \\
            193.47576539310646  0.05059018407303665  \\
            196.59273722083898  0.051667909897384415  \\
            199.7097090485715  0.05327041224241275  \\
            202.4965004466068  0.054990217292861944  \\
            205.2832918446421  0.056978486634996904  \\
            207.75180047647976  0.058976548379323104  \\
            210.22030910831742  0.0611708602916231  \\
            212.6888177401551  0.06361463103177656  \\
            215.20956065186752  0.06633024393743457  \\
            217.73030356357995  0.06921142173060384  \\
            220.25104647529238  0.07220743531780308  \\
            222.77178938700482  0.07533624732825142  \\
            225.29253229871725  0.07847600667572786  \\
            227.81327521042968  0.08159579129526656  \\
            230.3340181221421  0.08466967748020979  \\
            232.85476103385454  0.08767895307056167  \\
            235.09373866035364  0.09028696499926091  \\
            237.07971803309175  0.09253520489012794  \\
            238.838319240706  0.09446812473575614  \\
            240.389799199543  0.0961242056157346  \\
            241.7490161148232  0.09753453809110925  \\
            242.80227353268248  0.09860094271187608  \\
            243.72606771418182  0.09951522629641725  \\
            244.42265908095928  0.10019185503006561  \\
            245.11925044773673  0.10085657629368976  \\
            245.8158418145142  0.10150944583628553  \\
            246.51243318129164  0.10215043492877954  \\
            247.2090245480691  0.1027794616331049  \\
            247.90561591484655  0.10339639731561914  \\
            248.602207281624  0.10400109025596084  \\
            249.29879864840146  0.10459339212143721  \\
            249.9953900151789  0.10517316828921174  \\
            250.69198138195637  0.10574029440204485  \\
            251.38857274873382  0.1062946519594653  \\
            252.08516411551128  0.10683612908355478  \\
            252.78175548228873  0.10736462362445914  \\
            253.47834684906618  0.10788004450220062  \\
            254.17493821584364  0.10838231086423122  \\
            254.8715295826211  0.1088713509933389  \\
            255.56812094939855  0.10934710210887463  \\
            256.26744948709614  0.10981129552976854  \\
            256.9736049717812  0.11026631839928695  \\
            257.68986563903894  0.11071374964596929  \\
            258.4191344537335  0.1111546873784131  \\
            259.16401492705825  0.11158981912783843  \\
            259.92689079985297  0.11201948626104423  \\
            260.70999409911775  0.11244373380528597  \\
            261.51546256050653  0.11286234703150877  \\
            262.34539004568916  0.11327487741750042  \\
            263.2018712897376  0.11368065949589906  \\
            264.0870456536025  0.11407882151540358  \\
            265.00314086793765  0.11446829009983137  \\
            265.95251967649756  0.11484778942843402  \\
            266.93773187877815  0.1152158349105897  \\
            267.96157507320913  0.11557072110882372  \\
            269.02718805363673  0.11591050904198631  \\
            270.1381130930681  0.11623298819183887  \\
            271.2984329426074  0.11653564454799675  \\
            272.51293342454164  0.11681560798867592  \\
            273.787333863698  0.11706957979390313  \\
            275.12862059589867  0.11729372859609036  \\
            276.54555416387177  0.11748353677915999  \\
            278.0494852285  0.11763356298175809  \\
            279.655760791031  0.11773705077555702  \\
            281.38639116960877  0.11778522568994448  \\
            283.27581469378777  0.1177658617736711  \\
            285.38674380470417  0.11765968130294224  \\
            287.8763392835515  0.11742663893322497  \\
            291.4725747741389  0.11690119291319363  \\
            295.06881026472627  0.11617703302910634  \\
            298.66504575531366  0.11528076453514408  \\
            302.26128124590105  0.11423983657673185  \\
            305.85751673648844  0.11308136588606243  \\
            309.4537522270758  0.1118320913209419  \\
            313.0499877176632  0.110517207837438  \\
            316.6462232082506  0.10915957755188971  \\
            318.7850809575945  0.10833271850641407  \\
            320.4071990572246  0.10770349629299597  \\
            321.48727877000186  0.10729176557965249  \\
            322.5673584827791  0.10693916096907156  \\
            323.7216613131584  0.10660067561423113  \\
            324.87596414353766  0.10623265620640363  \\
            326.0302669739169  0.10586653906754986  \\
            327.1845698042962  0.1055098185213794  \\
            328.33887263467545  0.1051498571327497  \\
            329.4931754650547  0.10479152160764164  \\
            330.647478295434  0.10443721293905565  \\
            331.80178112581325  0.10408505255868844  \\
            332.9560839561925  0.10373603828649802  \\
            334.1103867865718  0.10339104290259894  \\
            335.26468961695105  0.10305007102396352  \\
            336.4189924473303  0.10271356889382387  \\
            337.5732952777096  0.10238200395311864  \\
            338.72759810808884  0.10205566439574999  \\
            339.8819009384681  0.1017348905797761  \\
            341.0362037688474  0.10142002247199428  \\
            342.19050659922664  0.10111135343819738  \\
            343.3448094296059  0.10080916975588619  \\
            344.49911225998517  0.10051374549767528  \\
            345.65341509036443  0.10022533284258096  \\
            346.8077179207437  0.09994416863705875  \\
            347.96202075112296  0.09967047435355987  \\
            349.11632358150223  0.09940445426153278  \\
            350.2706264118815  0.09914629659453088  \\
            351.42492924226076  0.09889617379221412  \\
            352.57923207264  0.09865424231640291  \\
            353.7335349030193  0.09842064296917366  \\
            354.88783773339856  0.09819550115113079  \\
            356.0421405637778  0.09797892697545166  \\
            357.1964433941571  0.09777101553846568  \\
            358.35074622453635  0.09757184715460733  \\
            359.5050490549156  0.09738148758035485  \\
            360.6593518852949  0.09719998829717898  \\
            361.81365471567415  0.09702738677217056  \\
            362.9718658648483  0.09686317656733408  \\
            364.14043204891834  0.09670662059282736  \\
            365.3255683590831  0.09655719441334634  \\
            366.5337828508689  0.09641453344362858  \\
            367.7721526067046  0.09627841349910155  \\
            369.04870920253205  0.09614874386440396  \\
            370.37298685568095  0.09602557074822163  \\
            371.756857188813  0.0959090877638317  \\
            373.21601325783143  0.09579965661169483  \\
            374.7724334240795  0.09569786821801664  \\
            376.4597079432827  0.09560464047393107  \\
            378.33566639502567  0.09552144545079366  \\
            380.5227327673087  0.09545089515680122  \\
            383.4270941241535  0.09539944601347243  \\
            386.76791935288605  0.09539710389506456  \\
            391.28404141600583  0.09548329027416062  \\
            395.8001634791256  0.09566121098614043  \\
            399.90763091507  0.09588017795021647  \\
            402.7223577355921  0.0960711797540442  \\
            405.70116959643684  0.09629633314953201  \\
            408.6799814572816  0.09655406191654012  \\
            411.65879331812636  0.09683408037918069  \\
            414.6376051789711  0.09713390551613901  \\
            417.6164170398159  0.09745227392646717  \\
            419.7373525925868  0.09768844663504678  \\
            421.8582881453577  0.09792935049267888  \\
            424.06768649267013  0.09818366026038337  \\
            426.2770848399826  0.09843486675300044  \\
            428.48648318729505  0.0986820996210146  \\
            430.6958815346075  0.09892442949746102  \\
            432.90527988191997  0.09916056023315618  \\
            435.1146782292324  0.09938956640377074  \\
            437.3240765765449  0.0996105210006915  \\
            439.53347492385734  0.0998226034881556  \\
            441.7428732711698  0.10002508869213307  \\
            443.95227161848226  0.10021733832379738  \\
            446.1616699657947  0.10039880554534034  \\
            448.3710683131072  0.1005690312861775  \\
            450.58046666041963  0.10072764270238452  \\
            452.7898650077321  0.1008743507714285  \\
            454.99926335504455  0.10100894754299757  \\
            457.208661702357  0.10113130309672856  \\
            459.41806004966946  0.10124136220550876  \\
            461.6274583969819  0.10133914075434088  \\
            463.8368567442944  0.10142472194710987  \\
            466.04625509160684  0.1014982523401876  \\
            468.2704196462865  0.10156030349033775  \\
            470.52973119838845  0.10161131227393307  \\
            472.84589644876394  0.10165137833850477  \\
            475.24515055562654  0.10168027267743175  \\
            477.762034488344  0.10169735734180564  \\
            480.447921021001  0.10170138849039619  \\
            483.39396146922695  0.10168996525878937  \\
            486.83278109187756  0.1016572658097426  \\
            491.4497411044204  0.1015840550982544  \\
            496.06670111696326  0.10148204222507579  \\
            500.6836611295061  0.10135643876271877  \\
            505.30062114204895  0.10121257167227293  \\
            509.9175811545918  0.10105572389146493  \\
            514.5345411671346  0.10089091749779586  \\
            517.8314916999583  0.1007624094543299  \\
            518.7902692365394  0.1007233087911515  \\
            519.7490467731205  0.10069743410823005  \\
            520.9477648481287  0.10066635085715848  \\
            522.1464829231369  0.10062753093064766  \\
            523.5458429963645  0.10058596685400326  \\
            524.9452030695921  0.10054447389695198  \\
            526.3766183827044  0.10050131809615116  \\
            527.8495996335029  0.10045788443127063  \\
            529.3608192639206  0.1004133701720117  \\
            530.9108782468535  0.10036835183196423  \\
            532.5016445538134  0.10032277222921264  \\
            534.1338484352925  0.10027679956848379  \\
            535.8105591960025  0.1002305274089182  \\
            537.5350498139478  0.10018404947267726  \\
            539.3127489123307  0.10013744005523692  \\
            541.1512252521031  0.10009074158571772  \\
            543.0683160428526  0.10004379858420251  \\
            545.0887379337726  0.09999638324764072  \\
            547.2556431294757  0.09994800787393236  \\
            549.664592223741  0.09989737388449647  \\
            552.680633762092  0.09983867210014025  \\
            556.0160888182605  0.09978039297941213  \\
            559.9533207481938  0.09972035087280537  \\
            563.8905526781272  0.09967079302900765  \\
            567.8277846080605  0.09963135024861622  \\
            571.8752116707248  0.09960093239108884  \\
            576.0809379333547  0.09957982276431918  \\
            580.4999348805941  0.09956855412408899  \\
            585.2427663695111  0.09956795001717746  \\
            590.5550719506268  0.09957989271501522  \\
            597.0749129911488  0.09961001074839361  \\
            599.5877839057468  0.09962230371550482  \\
            600.0  0.09962514818155245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0797d16a-4c6d-4eea-96d1-63f939d1840d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71689182-f00e-48ed-a18b-791181f95dd2}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.1  \\
            600.0  0.1  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/EPG_many_learning_rules_well_controlled.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={600.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.01791417391077085}, ymax={0.06122580075988046}, yticklabels={{$0.02$,$0.03$,$0.04$,$0.05$,$0.06$}}, ytick={{0.020000000000000004,0.030000000000000006,0.04000000000000001,0.05000000000000001,0.06000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={758f47c8-b1bd-412f-a86d-8bfa2ebbed96}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14602092966658553  0.01913999586194515  \\
            0.29204185933317106  0.019140138392907815  \\
            0.43806278899975665  0.01914050554414282  \\
            0.5840837186663421  0.01914118151456642  \\
            0.7301046483329278  0.01914223191885329  \\
            0.8761255779995133  0.019143705137824037  \\
            1.0221465076660987  0.019145632706743316  \\
            1.1681674373326842  0.01914803246178565  \\
            1.31418836699927  0.019150907931013213  \\
            1.4602092966658555  0.01915425165451162  \\
            1.606230226332441  0.01915804798229777  \\
            1.7522511559990266  0.01916226890865154  \\
            1.8982720856656121  0.019166888032293692  \\
            2.0442930153321974  0.019171863316887378  \\
            2.190313944998783  0.019177163487545758  \\
            2.3363348746653685  0.019182740593533983  \\
            2.4823558043319545  0.019188579489353284  \\
            2.62837673399854  0.019194658836774882  \\
            2.7743976636651255  0.019200974807258332  \\
            2.920418593331711  0.01920750882745167  \\
            3.0664395229982966  0.01921425195448577  \\
            3.212460452664882  0.01922119532767631  \\
            3.3584813823314676  0.019228320053461066  \\
            3.504502311998053  0.019235624397904497  \\
            3.6505232416646387  0.019243090932598524  \\
            3.7965441713312242  0.019250708494448866  \\
            3.9425651009978098  0.01925847432245544  \\
            4.088586030664395  0.01926637103788502  \\
            4.23460696033098  0.019274390306280753  \\
            4.380627889997566  0.01928252968299281  \\
            4.5266488196641514  0.01929077442047153  \\
            4.672669749330737  0.01929911560871883  \\
            4.8186906789973225  0.01930755208687788  \\
            4.964711608663909  0.019316073962555694  \\
            5.1107325383304945  0.01932467093199333  \\
            5.25675346799708  0.01933333963177188  \\
            5.4027743976636655  0.01934207771972801  \\
            5.548795327330251  0.01935087579930463  \\
            5.694816256996837  0.019359727224612162  \\
            5.840837186663422  0.01936862977059944  \\
            5.986858116330008  0.01937758166308191  \\
            6.132879045996593  0.019386576177158634  \\
            6.278899975663179  0.01939560813082861  \\
            6.424920905329764  0.019404674896231263  \\
            6.57094183499635  0.019413775900687654  \\
            6.716962764662935  0.019422907871021012  \\
            6.862983694329521  0.019432066619666982  \\
            7.009004623996106  0.019441249273937915  \\
            7.155025553662692  0.01945045425114582  \\
            7.301046483329277  0.019459681109540085  \\
            7.447067412995863  0.0194689280520618  \\
            7.5930883426624485  0.019478192669170426  \\
            7.739109272329034  0.019487473184410145  \\
            7.8851302019956195  0.019496768338302224  \\
            8.031151131662204  0.01950607738834502  \\
            8.17717206132879  0.019515400043903213  \\
            8.323192990995375  0.01952473524668571  \\
            8.46921392066196  0.019534081990231954  \\
            8.615234850328546  0.01954343958924485  \\
            8.761255779995132  0.01955280747183417  \\
            8.907276709661717  0.019562185179516547  \\
            9.053297639328303  0.01957157236721548  \\
            9.199318568994888  0.019580968803261323  \\
            9.345339498661474  0.019590374184077466  \\
            9.49136042832806  0.01959978794881588  \\
            9.637381357994645  0.019609210150936144  \\
            9.783402287661232  0.019618640849093413  \\
            9.929423217327818  0.01962808007955376  \\
            10.075444146994403  0.019637527856194173  \\
            10.221465076660989  0.019646984170502556  \\
            10.367486006327574  0.01965644899157773  \\
            10.51350693599416  0.01966592226612942  \\
            10.659527865660746  0.01967540391847828  \\
            10.805548795327331  0.01968489385055587  \\
            10.951569724993917  0.019694391947144563  \\
            11.097590654660502  0.019703898126809255  \\
            11.243611584327088  0.01971341251012517  \\
            11.389632513993673  0.019722935536889617  \\
            11.535653443660259  0.019732467568961215  \\
            11.681674373326844  0.019742008890259916  \\
            11.82769530299343  0.01975155970676699  \\
            11.973716232660015  0.019761120146525035  \\
            12.1197371623266  0.019770690259637975  \\
            12.265758091993186  0.019780270018271047  \\
            12.411779021659772  0.019789859316650824  \\
            12.557799951326357  0.01979945797106519  \\
            12.703820880992943  0.0198090657562951  \\
            12.849841810659528  0.019818682718774686  \\
            12.995862740326114  0.019828309195109358  \\
            13.1418836699927  0.019837945615603234  \\
            13.287904599659285  0.01984759233190831  \\
            13.43392552932587  0.01985724961702446  \\
            13.579946458992456  0.019866917665299418  \\
            13.725967388659042  0.0198765965924288  \\
            13.871988318325627  0.019886286435456094  \\
            14.018009247992213  0.019895987152772653  \\
            14.164030177658798  0.019905698624117705  \\
            14.310051107325384  0.019915420650578355  \\
            14.45607203699197  0.01992515295458957  \\
            14.602092966658555  0.019934895342961098  \\
            14.74811389632514  0.019944647979945634  \\
            14.894134825991726  0.019954411215907592  \\
            15.040155755658311  0.019964185395465517  \\
            15.186176685324897  0.019973970794774882  \\
            15.332197614991482  0.019983767621528092  \\
            15.478218544658068  0.019993576014954488  \\
            15.624239474324654  0.020003396045820344  \\
            15.770260403991239  0.020013227716428855  \\
            15.916281333657825  0.020023070960620164  \\
            16.06230226332441  0.020032925643771335  \\
            16.208323192990996  0.020042791562796366  \\
            16.35434412265758  0.02005266844614619  \\
            16.500365052324167  0.02006255597040144  \\
            16.64638598199075  0.02007245415113158  \\
            16.792406911657338  0.02008236315436886  \\
            16.93842784132392  0.02009228332005818  \\
            17.08444877099051  0.020102214928289345  \\
            17.230469700657093  0.020112158199297063  \\
            17.37649063032368  0.02012211329346096  \\
            17.522511559990264  0.02013208031130557  \\
            17.66853248965685  0.020142059293500332  \\
            17.814553419323435  0.020152050220859592  \\
            17.960574348990022  0.020162053014342613  \\
            18.106595278656606  0.02017206753505356  \\
            18.252616208323193  0.02018209358424151  \\
            18.398637137989777  0.02019213090330045  \\
            18.544658067656364  0.020202179173769274  \\
            18.690678997322948  0.020212238215842847  \\
            18.836699926989535  0.020222308122786876  \\
            18.98272085665612  0.020232389159558977  \\
            19.128741786322706  0.020242481623183296  \\
            19.27476271598929  0.020252585756129253  \\
            19.420783645655877  0.02026270174631153  \\
            19.566804575322465  0.020272829727090103  \\
            19.71282550498905  0.020282969777270187  \\
            19.858846434655636  0.020293121921102285  \\
            20.00486736432222  0.020303286128282166  \\
            20.150888293988807  0.020313462313950873  \\
            20.29690922365539  0.02032365033869472  \\
            20.442930153321978  0.020333850008545287  \\
            20.58895108298856  0.02034406107497942  \\
            20.73497201265515  0.02035428323491924  \\
            20.880992942321733  0.020364516208228958  \\
            21.02701387198832  0.02037476006312473  \\
            21.173034801654904  0.02038501494640693  \\
            21.31905573132149  0.020395281176454273  \\
            21.465076660988075  0.020405559020166122  \\
            21.611097590654662  0.02041584869296246  \\
            21.757118520321246  0.02042615035878388  \\
            21.903139449987833  0.02043646413009163  \\
            22.049160379654417  0.020446790067867558  \\
            22.195181309321004  0.020457128181614163  \\
            22.341202238987588  0.020467478429354553  \\
            22.487223168654175  0.020477840717632475  \\
            22.63324409832076  0.0204882149015123  \\
            22.779265027987346  0.020498600784579015  \\
            22.92528595765393  0.020508998118938252  \\
            23.071306887320517  0.020519406605216263  \\
            23.2173278169871  0.02052982591539677  \\
            23.36334874665369  0.02054025615504806  \\
            23.509369676320272  0.02055069735908589  \\
            23.65539060598686  0.02056114986274187  \\
            23.801411535653443  0.020571613951626596  \\
            23.94743246532003  0.020582089861729668  \\
            24.093453394986614  0.020592577779419672  \\
            24.2394743246532  0.020603077841444176  \\
            24.385495254319785  0.020613590134929756  \\
            24.531516183986373  0.02062411469738197  \\
            24.677537113652956  0.02063465151668537  \\
            24.823558043319544  0.020645200531103497  \\
            24.969578972986127  0.020655761629278888  \\
            25.115599902652715  0.020666334650233067  \\
            25.2616208323193  0.020676919383366556  \\
            25.407641761985886  0.020687515568458863  \\
            25.55366269165247  0.020698122895668487  \\
            25.699683621319057  0.020708741044328967  \\
            25.84570455098564  0.020719370156931465  \\
            25.991725480652228  0.02073001025552586  \\
            26.13774641031881  0.020740661683092815  \\
            26.2837673399854  0.020751324734078796  \\
            26.429788269651983  0.02076199965439604  \\
            26.57580919931857  0.020772686641422594  \\
            26.721830128985154  0.020783385844002286  \\
            26.86785105865174  0.020794097362444752  \\
            27.013871988318325  0.020804821248525403  \\
            27.159892917984912  0.020815557505485447  \\
            27.305913847651496  0.020826306088031897  \\
            27.451934777318083  0.02083706690233754  \\
            27.597955706984667  0.020847839806040963  \\
            27.743976636651254  0.020858624608246553  \\
            27.889997566317838  0.020869421069524472  \\
            28.036018495984425  0.02088022890191069  \\
            28.18203942565101  0.020891047768906962  \\
            28.328060355317596  0.02090187748399313  \\
            28.47408128498418  0.02091271816701858  \\
            28.620102214650768  0.02092356996870763  \\
            28.76612314431735  0.020934433227964868  \\
            28.91214407398394  0.020945308235626653  \\
            29.058165003650522  0.020956195234461128  \\
            29.20418593331711  0.020967094419168227  \\
            29.350206862983693  0.02097800593637966  \\
            29.49622779265028  0.020988929884658926  \\
            29.642248722316864  0.020999866314501316  \\
            29.788269651983452  0.021010815228333896  \\
            29.934290581650036  0.02102177658051552  \\
            30.080311511316623  0.021032750277336826  \\
            30.226332440983207  0.02104373617702024  \\
            30.372353370649794  0.021054734089719966  \\
            30.518374300316378  0.021065743777522006  \\
            30.664395229982965  0.02107676495444413  \\
            30.81041615964955  0.0210877972864359  \\
            30.956437089316136  0.02109884044044005  \\
            31.10245801898272  0.02110989464215585  \\
            31.248478948649307  0.021120959855643096  \\
            31.39449987831589  0.021132036448930615  \\
            31.540520807982478  0.021143124741881972  \\
            31.686541737649062  0.021154225006195477  \\
            31.83256266731565  0.02116533746540419  \\
            31.978583596982233  0.021176462294875905  \\
            32.12460452664882  0.02118759962181317  \\
            32.27062545631541  0.02119874952525326  \\
            32.41664638598199  0.02120991203606822  \\
            32.562667315648575  0.021221087136964804  \\
            32.70868824531516  0.02123227476248454  \\
            32.85470917498175  0.02124347479900368  \\
            33.00073010464833  0.021254687084733236  \\
            33.14675103431492  0.021265911409718938  \\
            33.2927719639815  0.02127714751584129  \\
            33.43879289364809  0.021288395096815516  \\
            33.584813823314676  0.021299653798191598  \\
            33.73083475298126  0.021310923328615845  \\
            33.87685568264784  0.02132220391884985  \\
            34.022876612314434  0.021333495572684286  \\
            34.16889754198102  0.021344798669137074  \\
            34.3149184716476  0.021356113538430917  \\
            34.460939401314185  0.021367440461993292  \\
            34.606960330980776  0.021378779672456452  \\
            34.75298126064736  0.02139013135365743  \\
            34.899002190313944  0.021401495640638018  \\
            35.04502311998053  0.02141287261964481  \\
            35.19104404964712  0.021424262328129162  \\
            35.3370649793137  0.02143566475474721  \\
            35.483085908980286  0.02144707983935986  \\
            35.62910683864687  0.021458507473032802  \\
            35.77512776831346  0.021469947498036504  \\
            35.921148697980044  0.021481399707846197  \\
            36.06716962764663  0.021492863847141903  \\
            36.21319055731321  0.021504339611808414  \\
            36.3592114869798  0.0215158266489353  \\
            36.505232416646386  0.021527324556816902  \\
            36.65125334631297  0.021538833490230554  \\
            36.797274275979554  0.021550353426392017  \\
            36.943295205646145  0.021561884679518594  \\
            37.08931613531273  0.021573427616993313  \\
            37.23533706497931  0.021584982556255423  \\
            37.381357994645896  0.021596549764800382  \\
            37.52737892431249  0.021608129460179853  \\
            37.67339985397907  0.02161972181000171  \\
            37.819420783645654  0.02163132693193004  \\
            37.96544171331224  0.021642944893685134  \\
            38.11146264297883  0.021654575713043505  \\
            38.25748357264541  0.021666219357837864  \\
            38.403504502311996  0.021677875745957132  \\
            38.54952543197858  0.021689544745346446  \\
            38.69554636164517  0.021701226174007156  \\
            38.841567291311755  0.02171291979999681  \\
            38.98758822097834  0.021724625341429174  \\
            39.13360915064493  0.02173634246647422  \\
            39.27963008031151  0.021748070793358134  \\
            39.4256510099781  0.02175980989036331  \\
            39.57167193964468  0.021771560153178472  \\
            39.71769286931127  0.021783321397363047  \\
            39.863713798977855  0.021795094047458743  \\
            40.00973472864444  0.021806878481718427  \\
            40.15575565831102  0.02181867502678822  \\
            40.30177658797761  0.0218304839577075  \\
            40.4477975176442  0.02184230549790891  \\
            40.59381844731078  0.02185413981921835  \\
            40.739839376977365  0.021865987041854978  \\
            40.885860306643956  0.02187784723443121  \\
            41.03188123631054  0.02188972041395272  \\
            41.17790216597712  0.021901606545818447  \\
            41.32392309564371  0.021913505543820582  \\
            41.4699440253103  0.021925417270144583  \\
            41.61596495497688  0.021937341535369158  \\
            41.761985884643465  0.021949278098466283  \\
            41.90800681431005  0.021961226666801188  \\
            42.05402774397664  0.021973186896132355  \\
            42.200048673643224  0.021985158390611548  \\
            42.34606960330981  0.02199714070278376  \\
            42.49209053297639  0.022009134061292446  \\
            42.63811146264298  0.022021138419686965  \\
            42.784132392309566  0.02203315412765021  \\
            42.93015332197615  0.022045181594605705  \\
            43.07617425164273  0.022057221176182636  \\
            43.222195181309324  0.022069273174215837  \\
            43.36821611097591  0.022081337836745794  \\
            43.51423704064249  0.022093415358018634  \\
            43.660257970309075  0.022105505878486153  \\
            43.806278899975666  0.022117609484805775  \\
            43.95229982964225  0.0221297262098406  \\
            44.098320759308834  0.02214185603265936  \\
            44.24434168897542  0.02215399887853644  \\
            44.39036261864201  0.02216615461895189  \\
            44.53638354830859  0.022178323071591396  \\
            44.682404477975176  0.022190504000346296  \\
            44.82842540764176  0.022202697115313585  \\
            44.97444633730835  0.02221490207279591  \\
            45.120467266974934  0.02222711847530156  \\
            45.26648819664152  0.022239345871544483  \\
            45.4125091263081  0.022251584065048333  \\
            45.55853005597469  0.022263833320358757  \\
            45.704550985641276  0.022276093725357986  \\
            45.85057191530786  0.022288365739182085  \\
            45.996592844974444  0.02230064976444456  \\
            46.142613774641035  0.022312946147236362  \\
            46.28863470430762  0.022325255177125865  \\
            46.4346556339742  0.022337577087158892  \\
            46.580676563640786  0.0223499120538587  \\
            46.72669749330738  0.022362260197225977  \\
            46.87271842297396  0.022374621580738868  \\
            47.018739352640544  0.02238699621135293  \\
            47.16476028230713  0.022399384039501185  \\
            47.31078121197372  0.02241178495909407  \\
            47.4568021416403  0.022424198807519474  \\
            47.60282307130689  0.022436625365642712  \\
            47.74884400097347  0.022449064357806553  \\
            47.89486493064006  0.02246151545183119  \\
            48.040885860306645  0.022473978259014257  \\
            48.18690678997323  0.022486452334130824  \\
            48.33292771963981  0.02249893717543341  \\
            48.4789486493064  0.022511432976582625  \\
            48.62496957897299  0.02252393975220543  \\
            48.77099050863957  0.022536457854969372  \\
            48.917011438306155  0.022548987750888063  \\
            49.063032367972745  0.022561529846156784  \\
            49.20905329763933  0.022574084487152465  \\
            49.35507422730591  0.022586651960433718  \\
            49.5010951569725  0.022599232492740803  \\
            49.64711608663909  0.022611826250995642  \\
            49.79313701630567  0.02262443334230184  \\
            49.939157945972255  0.022637053813944635  \\
            50.08517887563884  0.022649687653390954  \\
            50.23119980530543  0.022662334788289377  \\
            50.37722073497201  0.022674995086470143  \\
            50.5232416646386  0.022687668355945163  \\
            50.66926259430518  0.022700354344908004  \\
            50.81528352397177  0.0227130527417339  \\
            50.961304453638355  0.022725763174979745  \\
            51.10732538330494  0.0227384852133841  \\
            51.25334631297152  0.022751218365867187  \\
            51.399367242638114  0.02276396209833056  \\
            51.5453881723047  0.022776716958034  \\
            51.69140910197128  0.022789482727274518  \\
            51.837430031637865  0.022802259950206533  \\
            51.983450961304456  0.022815049107268226  \\
            52.12947189097104  0.022827850615181527  \\
            52.27549282063762  0.02284066482695214  \\
            52.42151375030421  0.022853492031869507  \\
            52.5675346799708  0.022866332455506844  \\
            52.71355560963738  0.022879186259721105  \\
            52.859576539303966  0.022892053542653015  \\
            53.00559746897055  0.022904934338727055  \\
            53.15161839863714  0.02291782861865146  \\
            53.297639328303724  0.022930736289418222  \\
            53.44366025797031  0.02294365719430309  \\
            53.58968118763689  0.022956591112865566  \\
            53.73570211730348  0.022969537760948924  \\
            53.881723046970066  0.022982496790680176  \\
            54.02774397663665  0.0229954677904701  \\
            54.173764906303234  0.02300845028501324  \\
            54.319785835969824  0.02302144373528787  \\
            54.46580676563641  0.02303444774470051  \\
            54.61182769530299  0.023047462750191858  \\
            54.757848624969576  0.023060488751324958  \\
            54.90386955463617  0.02307352631440399  \\
            55.04989048430275  0.023086575937612683  \\
            55.195911413969334  0.023099638051014303  \\
            55.34193234363592  0.02311271301655166  \\
            55.48795327330251  0.02312580112804711  \\
            55.63397420296909  0.023138902611202553  \\
            55.779995132635676  0.023152017623599433  \\
            55.92601606230226  0.023165146254698725  \\
            56.07203699196885  0.02317828852584097  \\
            56.218057921635435  0.023191444390246226  \\
            56.36407885130202  0.023204613733014124  \\
            56.5100997809686  0.023217796371123808  \\
            56.65612071063519  0.02323099205343399  \\
            56.80214164030178  0.023244200460682908  \\
            56.94816256996836  0.023257421205488352  \\
            57.094183499634944  0.023270653832347655  \\
            57.240204429301535  0.02328389781763769  \\
            57.38622535896812  0.023297152569614878  \\
            57.5322462886347  0.023310417870578432  \\
            57.678267218301286  0.02332369405069699  \\
            57.82428814796788  0.02333698131479158  \\
            57.97030907763446  0.023350280251362612  \\
            58.116330007301045  0.023363591376123313  \\
            58.262350936967636  0.023376915131999732  \\
            58.40837186663422  0.023390251889130735  \\
            58.5543927963008  0.023403601944867986  \\
            58.70041372596739  0.023416965523775982  \\
            58.84643465563398  0.023430342777632025  \\
            58.99245558530056  0.023443733785426232  \\
            59.138476514967145  0.023457138553361536  \\
            59.28449744463373  0.023470557014853694  \\
            59.43051837430032  0.02348398903053126  \\
            59.576539303966904  0.023497434388235608  \\
            59.72256023363349  0.023510892803020936  \\
            59.86858116330007  0.023524363917154255  \\
            60.01460209296666  0.02353784730011538  \\
            60.160623022633246  0.023551342448596944  \\
            60.30664395229983  0.023564848786504403  \\
            60.45266488196641  0.023578365664956025  \\
            60.598685811633004  0.023591893108537373  \\
            60.74470674129959  0.023605431324139458  \\
            60.89072767096617  0.023618980714044526  \\
            61.036748600632755  0.023632541888893067  \\
            61.182769530299346  0.02364611538159989  \\
            61.32879045996593  0.023659701647354113  \\
            61.474811389632514  0.02367330106361919  \\
            61.6208323192991  0.02368691393013288  \\
            61.76685324896569  0.02370054046890727  \\
            61.91287417863227  0.023714180824228756  \\
            62.058895108298856  0.023727835062658055  \\
            62.20491603796544  0.023741503173030205  \\
            62.35093696763203  0.023755185066454562  \\
            62.496957897298614  0.0237688805763148  \\
            62.6429788269652  0.023782589458268912  \\
            62.78899975663178  0.02379631139024921  \\
            62.93502068629837  0.023810045972462314  \\
            63.081041615964956  0.02382379272738918  \\
            63.22706254563154  0.023837551099785075  \\
            63.373083475298124  0.023851320456679575  \\
            63.519104404964715  0.023865100087376592  \\
            63.6651253346313  0.02387889034832166  \\
            63.81114626429788  0.023892691273798332  \\
            63.957167193964466  0.023906503465948123  \\
            64.10318812363106  0.023920327557338486  \\
            64.24920905329763  0.023934164097595103  \\
            64.39522998296422  0.02394801355340186  \\
            64.54125091263082  0.02396187630850088  \\
            64.68727184229739  0.023975752663692482  \\
            64.83329277196398  0.02398964283683522  \\
            64.97931370163057  0.024003546962845852  \\
            65.12533463129715  0.024017465093699356  \\
            65.27135556096374  0.024031397198428943  \\
            65.41737649063032  0.024045343163126016  \\
            65.56339742029691  0.02405930279094022  \\
            65.7094183499635  0.024073275802079398  \\
            65.85543927963008  0.024087261833809617  \\
            66.00146020929667  0.02410126044045517  \\
            66.14748113896326  0.02411527109339856  \\
            66.29350206862983  0.0241292931810805  \\
            66.43952299829643  0.024143326008999936  \\
            66.585543927963  0.024157368875616696  \\
            66.73156485762959  0.024171422363001648  \\
            66.87758578729618  0.024185486468909202  \\
            67.02360671696276  0.024199561935892743  \\
            67.16962764662935  0.024213649418064392  \\
            67.31564857629594  0.024227749481094997  \\
            67.46166950596252  0.02424186260221412  \\
            67.60769043562911  0.02425598917021007  \\
            67.75371136529569  0.024270129485429885  \\
            67.89973229496228  0.024284283759779333  \\
            68.04575322462887  0.02429845211672291  \\
            68.19177415429544  0.02431263459128383  \\
            68.33779508396204  0.024326831130044062  \\
            68.48381601362863  0.024341041591144287  \\
            68.6298369432952  0.02435526574428392  \\
            68.7758578729618  0.02436950327072111  \\
            68.92187880262837  0.02438375376327273  \\
            69.06789973229496  0.024398016726314396  \\
            69.21392066196155  0.024412291575780433  \\
            69.35994159162813  0.024426577639163907  \\
            69.50596252129472  0.02444087415551663  \\
            69.65198345096131  0.024455180575959856  \\
            69.79800438062789  0.024469497422405447  \\
            69.94402531029448  0.02448382495690624  \\
            70.09004623996105  0.024498163948769754  \\
            70.23606716962765  0.024512515073077324  \\
            70.38208809929424  0.0245268789106841  \\
            70.52810902896081  0.024541255948219032  \\
            70.6741299586274  0.024555646578084893  \\
            70.820150888294  0.02457005109845826  \\
            70.96617181796057  0.024584469713289526  \\
            71.11219274762716  0.024598902532302895  \\
            71.25821367729374  0.024613349570996382  \\
            71.40423460696033  0.024627810750641813  \\
            71.55025553662692  0.02464228589828482  \\
            71.6962764662935  0.024656774746744863  \\
            71.84229739596009  0.024671276934615197  \\
            71.98831832562668  0.02468579200626289  \\
            72.13433925529326  0.024700319411828833  \\
            72.28036018495985  0.024714858507227717  \\
            72.42638111462642  0.024729408554148048  \\
            72.57240204429301  0.02474396872005215  \\
            72.7184229739596  0.0247585386625949  \\
            72.86444390362618  0.024773118871465348  \\
            73.01046483329277  0.024787709840112044  \\
            73.15648576295936  0.024802312364130753  \\
            73.30250669262594  0.024816927138814313  \\
            73.44852762229253  0.024831554759152673  \\
            73.59454855195911  0.024846195719832855  \\
            73.7405694816257  0.024860850415238993  \\
            73.88659041129229  0.024875519139452296  \\
            74.03261134095887  0.02489020208625107  \\
            74.17863227062546  0.024904899349110714  \\
            74.32465320029205  0.024919610921203723  \\
            74.47067412995862  0.024934336695399673  \\
            74.61669505962521  0.02494907646426524  \\
            74.76271598929179  0.02496382992006419  \\
            74.90873691895838  0.024978596654757386  \\
            75.05475784862497  0.024993376160002766  \\
            75.20077877829155  0.025008167827155373  \\
            75.34679970795814  0.025022970947267346  \\
            75.49282063762473  0.025037784711087904  \\
            75.63884156729131  0.025052608209063368  \\
            75.7848624969579  0.0250674413890959  \\
            75.93088342662448  0.02508228470082091  \\
            76.07690435629107  0.02509713884612391  \\
            76.22292528595766  0.025112004646220692  \\
            76.36894621562423  0.02512688281565293  \\
            76.51496714529083  0.025141773962288182  \\
            76.66098807495742  0.025156678587319892  \\
            76.80700900462399  0.025171597085267377  \\
            76.95302993429058  0.025186529743975852  \\
            77.09905086395716  0.025201476744616397  \\
            77.24507179362375  0.02521643816168599  \\
            77.39109272329034  0.025231413963007484  \\
            77.53711365295692  0.025246404009729616  \\
            77.68313458262351  0.025261408056327008  \\
            77.8291555122901  0.025276425750600157  \\
            77.97517644195668  0.025291456633675456  \\
            78.12119737162327  0.02530650014000517  \\
            78.26721830128986  0.025321555597367453  \\
            78.41323923095644  0.025336622226866334  \\
            78.55926016062303  0.025351699142931738  \\
            78.7052810902896  0.025366785353319456  \\
            78.8513020199562  0.02538188121655268  \\
            78.99732294962278  0.0253969870869801  \\
            79.14334387928936  0.025412103866718428  \\
            79.28936480895595  0.025427232401722653  \\
            79.43538573862254  0.02544237342460527  \\
            79.58140666828912  0.025457527554636265  \\
            79.72742759795571  0.025472695297743132  \\
            79.87344852762229  0.025487877046510864  \\
            80.01946945728888  0.025503073080181946  \\
            80.16549038695547  0.025518283564656356  \\
            80.31151131662205  0.025533508552491587  \\
            80.45753224628864  0.02554874798290262  \\
            80.60355317595523  0.025564001681761938  \\
            80.7495741056218  0.02557926936159952  \\
            80.8955950352884  0.025594550621602843  \\
            81.04161596495497  0.02560984494761689  \\
            81.18763689462156  0.025625151712144138  \\
            81.33365782428815  0.025640470174344555  \\
            81.47967875395473  0.025655799480035622  \\
            81.62569968362132  0.025671138661692315  \\
            81.77172061328791  0.025686486762837614  \\
            81.91774154295449  0.025701844344261475  \\
            82.06376247262108  0.025717211922496958  \\
            82.20978340228766  0.02573259048744828  \\
            82.35580433195425  0.025747980908709202  \\
            82.50182526162084  0.02576338393556305  \\
            82.64784619128741  0.025778800196982733  \\
            82.793867120954  0.0257942302016307  \\
            82.9398880506206  0.025809674337858957  \\
            83.08590898028717  0.025825132873709092  \\
            83.23192990995376  0.025840605956912243  \\
            83.37795083962034  0.025856093614889105  \\
            83.52397176928693  0.02587159575474994  \\
            83.66999269895352  0.025887112163294573  \\
            83.8160136286201  0.02590264250701238  \\
            83.96203455828669  0.025918186332082312  \\
            84.10805548795328  0.02593374306437288  \\
            84.25407641761986  0.02594931200944214  \\
            84.40009734728645  0.02596489235253773  \\
            84.54611827695302  0.02598048315859684  \\
            84.69213920661961  0.025996083372246213  \\
            84.8381601362862  0.02601169216317381  \\
            84.98418106595278  0.026027310222586437  \\
            85.13020199561937  0.02604293832795626  \\
            85.27622292528596  0.02605857749876464  \\
            85.42224385495254  0.02607422862691333  \\
            85.56826478461913  0.026089892476724517  \\
            85.71428571428571  0.026105569684940783  \\
            85.8603066439523  0.02612126076072514  \\
            86.00632757361889  0.026136966085660997  \\
            86.15234850328547  0.026152685913752173  \\
            86.29836943295206  0.02616842037142292  \\
            86.44439036261865  0.02618416945751788  \\
            86.59041129228522  0.026199933043302114  \\
            86.73643222195182  0.026215710872461096  \\
            86.88245315161839  0.026231502561100715  \\
            87.02847408128498  0.02624730759774727  \\
            87.17449501095157  0.026263125343347474  \\
            87.32051594061815  0.02627895503126844  \\
            87.46653687028474  0.026294795767297707  \\
            87.61255779995133  0.02631064652964323  \\
            87.75857872961791  0.026326506168933356  \\
            87.9045996592845  0.026342374047835626  \\
            88.05062058895108  0.026358251048906187  \\
            88.19664151861767  0.026374138147195653  \\
            88.34266244828426  0.026390036390497137  \\
            88.48868337795084  0.02640594669145246  \\
            88.63470430761743  0.026421869827552152  \\
            88.78072523728402  0.026437806441135445  \\
            88.9267461669506  0.02645375703939028  \\
            89.07276709661718  0.026469721994353306  \\
            89.21878802628376  0.02648570154290988  \\
            89.36480895595035  0.026501695786794063  \\
            89.51082988561694  0.026517704692588618  \\
            89.65685081528352  0.02653372809172502  \\
            89.80287174495011  0.02654976568048345  \\
            89.9488926746167  0.026565817019992798  \\
            90.09491360428328  0.026581881536230645  \\
            90.24093453394987  0.026597958520023307  \\
            90.38695546361645  0.02661404712704578  \\
            90.53297639328304  0.026630146377821774  \\
            90.67899732294963  0.026646255157723717  \\
            90.8250182526162  0.026662372216972725  \\
            90.9710391822828  0.026678497219752663  \\
            91.11706011194939  0.026694631248417963  \\
            91.26308104161596  0.026710775427346782  \\
            91.40910197128255  0.026726930831134216  \\
            91.55512290094913  0.026743098391348894  \\
            91.70114383061572  0.026759278896533022  \\
            91.84716476028231  0.026775472992202367  \\
            91.99318568994889  0.026791681180846245  \\
            92.13920661961548  0.026807903821927558  \\
            92.28522754928207  0.026824141131882747  \\
            92.43124847894865  0.026840393184121826  \\
            92.57726940861524  0.02685665990902837  \\
            92.72329033828181  0.02687294109395951  \\
            92.8693112679484  0.026889236383245946  \\
            93.015332197615  0.026905545278191938  \\
            93.16135312728157  0.0269218671370753  \\
            93.30737405694816  0.026938201175147423  \\
            93.45339498661475  0.026954546464633244  \\
            93.59941591628133  0.026970901934731274  \\
            93.74543684594792  0.026987266371613576  \\
            93.8914577756145  0.02700363841842578  \\
            94.03747870528109  0.02702001820019284  \\
            94.18349963494768  0.027036406939462895  \\
            94.32952056461426  0.0270528058833661  \\
            94.47554149428085  0.027069216131544886  \\
            94.62156242394744  0.02708563863243529  \\
            94.76758335361401  0.02710207418326696  \\
            94.9136042832806  0.02711852343006321  \\
            95.05962521294718  0.02713498686764093  \\
            95.20564614261377  0.027151464839610655  \\
            95.35166707228036  0.02716795753837654  \\
            95.49768800194694  0.027184465005136355  \\
            95.64370893161353  0.027200987129881497  \\
            95.78972986128012  0.02721752365139699  \\
            95.9357507909467  0.027234074157261465  \\
            96.08177172061329  0.027250638083847197  \\
            96.22779265027987  0.027267214716320057  \\
            96.37381357994646  0.027283803188639565  \\
            96.51983450961305  0.027300402483558837  \\
            96.66585543927962  0.027317011432624633  \\
            96.81187636894622  0.027333628716177328  \\
            96.9578972986128  0.027350252953470777  \\
            97.10391822827938  0.027366884680417237  \\
            97.24993915794597  0.027383525384745772  \\
            97.39596008761256  0.027400176348827028  \\
            97.54198101727914  0.027416838695340236  \\
            97.68800194694573  0.027433513387273213  \\
            97.83402287661231  0.02745020122792237  \\
            97.9800438062789  0.027466902860892678  \\
            98.12606473594549  0.02748361877009773  \\
            98.27208566561207  0.027500349279759678  \\
            98.41810659527866  0.02751709455440927  \\
            98.56412752494525  0.027533854598885847  \\
            98.71014845461183  0.02755062925833732  \\
            98.85616938427842  0.027567418218220202  \\
            99.002190313945  0.027584221004299584  \\
            99.14821124361158  0.027601036982649145  \\
            99.29423217327817  0.02761786535965115  \\
            99.44025310294475  0.02763470518199645  \\
            99.58627403261134  0.027651555336684487  \\
            99.73229496227793  0.027668414551023278  \\
            99.87831589194451  0.027685281392629435  \\
            100.0243368216111  0.027702154495731362  \\
            100.17035775127768  0.027719034961618677  \\
            100.31637868094427  0.027735924430483515  \\
            100.46239961061086  0.02775282421426  \\
            100.60842054027744  0.027769735456399713  \\
            100.75444146994403  0.027786659131871696  \\
            100.90046239961062  0.027803596047162427  \\
            101.0464833292772  0.027820546840275868  \\
            101.19250425894379  0.027837511980733406  \\
            101.33852518861036  0.027854491769573907  \\
            101.48454611827695  0.027871486339353685  \\
            101.63056704794354  0.027888495654146514  \\
            101.77658797761012  0.02790551950954361  \\
            101.92260890727671  0.02792255753265367  \\
            102.0686298369433  0.027939609182102816  \\
            102.21465076660988  0.027956673748034653  \\
            102.36067169627647  0.02797375035211023  \\
            102.50669262594305  0.02799083794750805  \\
            102.65271355560964  0.028007935318924076  \\
            102.79873448527623  0.028025041082571724  \\
            102.9447554149428  0.02804215368618187  \\
            103.0907763446094  0.02805927186154376  \\
            103.23679727427599  0.028076397382627613  \\
            103.38281820394256  0.028093531933673036  \\
            103.52883913360915  0.02811067685396754  \\
            103.67486006327573  0.02812783330521762  \\
            103.82088099294232  0.028145002271548758  \\
            103.96690192260891  0.02816218455950544  \\
            104.11292285227549  0.028179380798051105  \\
            104.25894378194208  0.02819659143856823  \\
            104.40496471160867  0.02821381675485824  \\
            104.55098564127525  0.02823105684314157  \\
            104.69700657094184  0.028248311622057643  \\
            104.84302750060841  0.02826558083266486  \\
            104.989048430275  0.02828286403844062  \\
            105.1350693599416  0.028300160625281307  \\
            105.28109028960817  0.0283174698015023  \\
            105.42711121927476  0.02833479059783796  \\
            105.57313214894135  0.02835212186744164  \\
            105.71915307860793  0.02836946228588568  \\
            105.86517400827452  0.028386810351161418  \\
            106.0111949379411  0.02840416438367916  \\
            106.15721586760769  0.028421523353564238  \\
            106.30323679727428  0.028438889737683364  \\
            106.44925772694086  0.028456265179429795  \\
            106.59527865660745  0.028473651042982207  \\
            106.74129958627404  0.0284910485055304  \\
            106.88732051594062  0.028508458557275303  \\
            107.0333414456072  0.02852588200142895  \\
            107.17936237527378  0.028543319454214486  \\
            107.32538330494037  0.028560771344866183  \\
            107.47140423460696  0.028578237915629422  \\
            107.61742516427354  0.028595719221760706  \\
            107.76344609394013  0.028613215131527647  \\
            107.90946702360672  0.02863072532620898  \\
            108.0554879532733  0.02864824930009455  \\
            108.20150888293989  0.028665786360485317  \\
            108.34752981260647  0.028683335627693367  \\
            108.49355074227306  0.028700896035041893  \\
            108.63957167193965  0.028718466328865207  \\
            108.78559260160623  0.028736045068508735  \\
            108.93161353127282  0.02875363062632902  \\
            109.07763446093941  0.028771221154897417  \\
            109.22365539060598  0.028788816172066852  \\
            109.36967632027257  0.028806418691158377  \\
            109.51569724993915  0.028824030295265927  \\
            109.66171817960574  0.028841652370772377  \\
            109.80773910927233  0.028859286107349565  \\
            109.95376003893891  0.028876932497958276  \\
            110.0997809686055  0.028894592338848248  \\
            110.24580189827209  0.028912266229558174  \\
            110.39182282793867  0.0289299545729157  \\
            110.53784375760526  0.028947657575037408  \\
            110.68386468727184  0.028965375245328853  \\
            110.82988561693843  0.02898310739648454  \\
            110.97590654660502  0.029000853644487914  \\
            111.1219274762716  0.02901861340861138  \\
            111.26794840593818  0.029036385911416288  \\
            111.41396933560478  0.029054170178752954  \\
            111.55999026527135  0.029071965039760634  \\
            111.70601119493794  0.02908976912686754  \\
            111.85203212460452  0.029107580875790837  \\
            111.99805305427111  0.029125398525536642  \\
            112.1440739839377  0.0291432199539409  \\
            112.29009491360428  0.029161045817644546  \\
            112.43611584327087  0.02917887918007514  \\
            112.58213677293746  0.029196721653636633  \\
            112.72815770260404  0.02921457464398245  \\
            112.87417863227063  0.029232439350015526  \\
            113.0201995619372  0.02925031676388829  \\
            113.1662204916038  0.029268207671002664  \\
            113.31224142127039  0.029286112650010056  \\
            113.45826235093696  0.029304032072811372  \\
            113.60428328060355  0.02932196610455703  \\
            113.75030421027014  0.029339914703646924  \\
            113.89632513993672  0.029357877621730442  \\
            114.04234606960331  0.029375854403706478  \\
            114.18836699926989  0.029393844387723415  \\
            114.33438792893648  0.02941184670517913  \\
            114.48040885860307  0.029429860280720997  \\
            114.62642978826965  0.02944788383224588  \\
            114.77245071793624  0.029465915870900146  \\
            114.91847164760283  0.029483954701079652  \\
            115.0644925772694  0.029501998420429745  \\
            115.210513506936  0.029520044671857024  \\
            115.35653443660257  0.029538095498746718  \\
            115.50255536626916  0.029556153821564773  \\
            115.64857629593575  0.02957422127918497  \\
            115.79459722560233  0.029592299293368464  \\
            115.94061815526892  0.02961038906876377  \\
            116.08663908493551  0.029628491592906772  \\
            116.23266001460209  0.029646607636220703  \\
            116.37868094426868  0.02966473775201618  \\
            116.52470187393527  0.029682882276491178  \\
            116.67072280360185  0.02970104132873102  \\
            116.81674373326844  0.02971921481070841  \\
            116.96276466293502  0.02973740240728342  \\
            117.1087855926016  0.02975560358620347  \\
            117.2548065222682  0.029773817598103356  \\
            117.40082745193477  0.02979204347650523  \\
            117.54684838160136  0.02981028003781861  \\
            117.69286931126796  0.029828525881340384  \\
            117.83889024093453  0.029846779389254795  \\
            117.98491117060112  0.02986503872663346  \\
            118.1309321002677  0.02988330184143535  \\
            118.27695302993429  0.029901566248831713  \\
            118.42297395960088  0.029919835537679598  \\
            118.56899488926746  0.029938112318861017  \\
            118.71501581893405  0.029956398254699885  \\
            118.86103674860064  0.029974694779712065  \\
            119.00705767826722  0.029993003100605386  \\
            119.15307860793381  0.03001132419627962  \\
            119.29909953760038  0.030029658817826516  \\
            119.44512046726697  0.030048007488529767  \\
            119.59114139693357  0.03006637050386503  \\
            119.73716232660014  0.030084747931499924  \\
            119.88318325626673  0.03010313961129402  \\
            120.02920418593332  0.03012154515529885  \\
            120.1752251155999  0.030139963947757892  \\
            120.32124604526649  0.03015839514510661  \\
            120.46726697493307  0.03017683767597239  \\
            120.61328790459966  0.03019529024117461  \\
            120.75930883426625  0.030213751313724585  \\
            120.90532976393283  0.030232219138825595  \\
            121.05135069359942  0.030250691733872875  \\
            121.19737162326601  0.030269166888453627  \\
            121.34339255293258  0.03028764217856141  \\
            121.48941348259918  0.03030612278285972  \\
            121.63543441226575  0.0303246108738564  \\
            121.78145534193234  0.030343108134115705  \\
            121.92747627159893  0.03036161600735506  \\
            122.07349720126551  0.03038013569844504  \\
            122.2195181309321  0.030398668173409412  \\
            122.36553906059869  0.03041721415942509  \\
            122.51155999026527  0.03043577414482215  \\
            122.65758091993186  0.03045434837908386  \\
            122.80360184959844  0.03047293687284662  \\
            122.94962277926503  0.030491539397900023  \\
            123.09564370893162  0.03051015548718682  \\
            123.2416646385982  0.030528784434802916  \\
            123.38768556826479  0.0305474252959974  \\
            123.53370649793138  0.030566076887172517  \\
            123.67972742759795  0.03058473778588368  \\
            123.82574835726454  0.030603406330839467  \\
            123.97176928693112  0.030622080621901627  \\
            124.11779021659771  0.030640758520085066  \\
            124.2638111462643  0.03065943735348387  \\
            124.40983207593088  0.030678115926829348  \\
            124.55585300559747  0.030696800027988108  \\
            124.70187393526406  0.030715491606662867  \\
            124.84789486493064  0.030734192362311143  \\
            124.99391579459723  0.03075290374414526  \\
            125.1399367242638  0.030771626951132315  \\
            125.2859576539304  0.030790362931994206  \\
            125.43197858359699  0.03080911238520763  \\
            125.57799951326356  0.030827875759004062  \\
            125.72402044293015  0.030846653251369784  \\
            125.87004137259675  0.030865444810045866  \\
            126.01606230226332  0.030884250132528164  \\
            126.16208323192991  0.030903068666067342  \\
            126.30810416159649  0.03092189960766884  \\
            126.45412509126308  0.030940741904092905  \\
            126.60014602092967  0.03095959425185457  \\
            126.74616695059625  0.030978455097223655  \\
            126.89218788026284  0.030997322636224785  \\
            127.03820880992943  0.031016194814637372  \\
            127.184229739596  0.031035069327995615  \\
            127.3302506692626  0.03105394277124691  \\
            127.47627159892917  0.03107281636407001  \\
            127.62229252859576  0.031091695445266365  \\
            127.76831345826236  0.03111058198971362  \\
            127.91433438792893  0.031129477710270137  \\
            128.0603553175955  0.031148384057775015  \\
            128.2063762472621  0.03116730222104806  \\
            128.3523971769287  0.03118623312688982  \\
            128.49841810659527  0.03120517744008154  \\
            128.64443903626187  0.031224135563385227  \\
            128.79045996592845  0.031243107637543573  \\
            128.93648089559503  0.03126209354128002  \\
            129.08250182526163  0.031281092891298726  \\
            129.2285227549282  0.031300105042284566  \\
            129.37454368459478  0.03131912908690316  \\
            129.5205646142614  0.03133816385580082  \\
            129.66658554392797  0.031357207917604615  \\
            129.81260647359454  0.0313762595789223  \\
            129.95862740326115  0.031395316884342404  \\
            130.10464833292772  0.031414377616434126  \\
            130.2506692625943  0.031433439295747434  \\
            130.39669019226088  0.03145249784279368  \\
            130.54271112192748  0.03147155721818008  \\
            130.68873205159406  0.031490622038896854  \\
            130.83475298126064  0.031509694301808965  \\
            130.98077391092724  0.03152877572958916  \\
            131.12679484059382  0.031547867770717906  \\
            131.2728157702604  0.031566971599483414  \\
            131.418836699927  0.03158608811598166  \\
            131.56485762959358  0.03160521794611632  \\
            131.71087855926015  0.03162436144159884  \\
            131.85689948892676  0.031643518679948406  \\
            132.00292041859333  0.031662689464491925  \\
            132.1489413482599  0.03168187332436407  \\
            132.29496227792652  0.031701069514507255  \\
            132.4409832075931  0.031720277015671594  \\
            132.58700413725967  0.031739494534415005  \\
            132.73302506692625  0.03175872050310309  \\
            132.87904599659285  0.03177795307990924  \\
            133.02506692625943  0.03179719014881455  \\
            133.171087855926  0.03181642931960786  \\
            133.3171087855926  0.031835667927885794  \\
            133.46312971525919  0.03185490137449137  \\
            133.60915064492576  0.03187413654957162  \\
            133.75517157459237  0.03189337712155775  \\
            133.90119250425894  0.031912625106069396  \\
            134.04721343392552  0.03193188223193584  \\
            134.19323436359213  0.03195114994119597  \\
            134.3392552932587  0.031970429389098276  \\
            134.48527622292528  0.031989721444100894  \\
            134.63129715259188  0.032009026687871554  \\
            134.77731808225846  0.03202834541528762  \\
            134.92333901192504  0.032047677634436056  \\
            135.0693599415916  0.032067023066613465  \\
            135.21538087125822  0.03208638114632605  \\
            135.3614018009248  0.03210575102128964  \\
            135.50742273059137  0.032125131552429666  \\
            135.65344366025798  0.032144521313881215  \\
            135.79946458992455  0.03216391859298894  \\
            135.94548551959113  0.03218332139030715  \\
            136.09150644925774  0.03220272741959976  \\
            136.2375273789243  0.03222213410784029  \\
            136.3835483085909  0.03224153859521191  \\
            136.5295692382575  0.03226093603187634  \\
            136.67559016792407  0.03228033625519231  \\
            136.82161109759065  0.03229974181970673  \\
            136.96763202725725  0.032319154756551075  \\
            137.11365295692383  0.03233857679701239  \\
            137.2596738865904  0.032358009372533345  \\
            137.405694816257  0.03237745361471223  \\
            137.5517157459236  0.03239691035530292  \\
            137.69773667559016  0.032416380126214894  \\
            137.84375760525674  0.03243586315951326  \\
            137.98977853492335  0.032455359387418704  \\
            138.13579946458992  0.032474868442307535  \\
            138.2818203942565  0.03249438965671166  \\
            138.4278413239231  0.03251392206331861  \\
            138.57386225358968  0.03253346439497147  \\
            138.71988318325626  0.032553015084669006  \\
            138.86590411292286  0.03257257226556553  \\
            139.01192504258944  0.03259213377097097  \\
            139.15794597225602  0.03261169713435089  \\
            139.30396690192262  0.03263125958932644  \\
            139.4499878315892  0.03265081706639688  \\
            139.59600876125577  0.03267036787739709  \\
            139.74202969092238  0.03268992160783895  \\
            139.88805062058896  0.032709480614546385  \\
            140.03407155025553  0.03272904694095151  \\
            140.1800924799221  0.032748622317094654  \\
            140.32611340958871  0.032768208159624355  \\
            140.4721343392553  0.032787805571797356  \\
            140.61815526892187  0.03280741534347859  \\
            140.76417619858847  0.03282703795114122  \\
            140.91019712825505  0.03284667355786659  \\
            141.05621805792163  0.03286632201334426  \\
            141.20223898758823  0.03288598285387201  \\
            141.3482599172548  0.03290565530235579  \\
            141.49428084692138  0.0329253382683098  \\
            141.640301776588  0.032945030347856404  \\
            141.78632270625457  0.03296472982372619  \\
            141.93234363592114  0.03298443466525795  \\
            142.07836456558775  0.03300414252839869  \\
            142.22438549525432  0.03302385075570361  \\
            142.3704064249209  0.03304355637633611  \\
            142.51642735458748  0.03306325388782926  \\
            142.66244828425408  0.03308294595604104  \\
            142.80846921392066  0.033102640844249236  \\
            142.95449014358724  0.033122340932502554  \\
            143.10051107325384  0.03314204827337758  \\
            143.24653200292042  0.033161764591978726  \\
            143.392552932587  0.033181491285938315  \\
            143.5385738622536  0.03320122942541653  \\
            143.68459479192018  0.03322097975310139  \\
            143.83061572158675  0.03324074268420882  \\
            143.97663665125336  0.033260518306482585  \\
            144.12265758091993  0.03328030638019433  \\
            144.2686785105865  0.03330010633814358  \\
            144.41469944025312  0.0333199172856577  \\
            144.5607203699197  0.033339738000591944  \\
            144.70674129958627  0.03335956693332942  \\
            144.85276222925285  0.03337940220678111  \\
            144.99878315891945  0.03339924161638586  \\
            145.14480408858603  0.0334190826301104  \\
            145.2908250182526  0.0334389223884493  \\
            145.4368459479192  0.03345875770442502  \\
            145.5828668775858  0.03347858175814848  \\
            145.72888780725236  0.03349840192026919  \\
            145.87490873691897  0.03351822479206322  \\
            146.02092966658554  0.03353805277432294  \\
            146.16695059625212  0.03355788792570942  \\
            146.31297152591873  0.03357773196275246  \\
            146.4589924555853  0.03359758625985053  \\
            146.60501338525188  0.033617451849270785  \\
            146.75103431491848  0.03363732942114913  \\
            146.89705524458506  0.033657219323490105  \\
            147.04307617425164  0.03367712156216699  \\
            147.18909710391821  0.03369703580092175  \\
            147.33511803358482  0.033716961361365046  \\
            147.4811389632514  0.033736897222976236  \\
            147.62715989291797  0.03375684202310338  \\
            147.77318082258458  0.03377679405696324  \\
            147.91920175225115  0.03379675127764125  \\
            148.06522268191773  0.03381671129609158  \\
            148.21124361158434  0.03383667138113707  \\
            148.3572645412509  0.033856628459469275  \\
            148.5032854709175  0.03387657911564843  \\
            148.6493064005841  0.03389651546373019  \\
            148.79532733025067  0.03391644972025982  \\
            148.94134825991725  0.03393638656321701  \\
            149.08736918958385  0.03395632841178366  \\
            149.23339011925043  0.03397627732772696  \\
            149.379411048917  0.03399623501539948  \\
            149.52543197858358  0.034016202821739006  \\
            149.6714529082502  0.03403618173626872  \\
            149.81747383791676  0.03405617239109704  \\
            149.96349476758334  0.03407617506091773  \\
            150.10951569724995  0.034096189663009875  \\
            150.25553662691652  0.03411621575723782  \\
            150.4015575565831  0.03413625254605125  \\
            150.5475784862497  0.03415629887448518  \\
            150.69359941591628  0.034176353230159884  \\
            150.83962034558286  0.03419641374328097  \\
            150.98564127524946  0.034216478186639365  \\
            151.13166220491604  0.03423654397561128  \\
            151.27768313458262  0.03425660816815825  \\
            151.42370406424922  0.03427666746482712  \\
            151.5697249939158  0.034296717991390384  \\
            151.71574592358238  0.03431675185712275  \\
            151.86176685324895  0.03433678536200427  \\
            152.00778778291556  0.0343568213148462  \\
            152.15380871258213  0.03437686215108274  \\
            152.2998296422487  0.034396909932770996  \\
            152.44585057191532  0.03441696634859104  \\
            152.5918715015819  0.03443703271384587  \\
            152.73789243124847  0.03445710997046141  \\
            152.88391336091507  0.03447719868698654  \\
            153.02993429058165  0.034497299058593056  \\
            153.17595522024823  0.0345174109070757  \\
            153.32197614991483  0.03453753368085214  \\
            153.4679970795814  0.03455766645496299  \\
            153.61401800924799  0.03457780793107181  \\
            153.7600389389146  0.03459795643746507  \\
            153.90605986858117  0.034618109929052183  \\
            154.05208079824774  0.03463826598736551  \\
            154.19810172791432  0.03465842182056034  \\
            154.34412265758093  0.0346785742634149  \\
            154.4901435872475  0.03469871977733034  \\
            154.63616451691408  0.03471885207132367  \\
            154.78218544658068  0.034738969672801545  \\
            154.92820637624726  0.03475908672670386  \\
            155.07422730591384  0.03477920607283315  \\
            155.22024823558044  0.03479933016092215  \\
            155.36626916524702  0.03481946105063378  \\
            155.5122900949136  0.03483960041156111  \\
            155.6583110245802  0.03485974952322743  \\
            155.80433195424678  0.03487990927508616  \\
            155.95035288391335  0.03490008016652094  \\
            156.09637381357996  0.03492026230684556  \\
            156.24239474324654  0.03494045541530401  \\
            156.3884156729131  0.034960658821070426  \\
            156.53443660257972  0.03498087146324916  \\
            156.6804575322463  0.03500109189087471  \\
            156.82647846191287  0.035021318262911785  \\
            156.97249939157945  0.035041548348255236  \\
            157.11852032124605  0.03506177952573013  \\
            157.26454125091263  0.03508200878409168  \\
            157.4105621805792  0.03510223272202528  \\
            157.5565831102458  0.03512244754814653  \\
            157.7026040399124  0.03514264463356632  \\
            157.84862496957896  0.03516282942274794  \\
            157.99464589924557  0.03518301345769502  \\
            158.14066682891215  0.03520319960712821  \\
            158.28668775857872  0.03522339033262723  \\
            158.43270868824533  0.03524358768863087  \\
            158.5787296179119  0.035263793322436954  \\
            158.72475054757848  0.03528400847420242  \\
            158.87077147724509  0.03530423397694325  \\
            159.01679240691166  0.03532447025653449  \\
            159.16281333657824  0.035344717331710254  \\
            159.30883426624482  0.035364974814063733  \\
            159.45485519591142  0.03538524190804718  \\
            159.600876125578  0.03540551741097189  \\
            159.74689705524457  0.03542579971300828  \\
            159.89291798491118  0.03544608679718577  \\
            160.03893891457776  0.035466376239392895  \\
            160.18495984424433  0.035486665208377226  \\
            160.33098077391094  0.03550695046574543  \\
            160.4770017035775  0.03552722836596321  \\
            160.6230226332441  0.035547494856355354  \\
            160.7690435629107  0.035567739043910036  \\
            160.91506449257727  0.03558797331188733  \\
            161.06108542224385  0.03560820650264883  \\
            161.20710635191045  0.035628441484701553  \\
            161.35312728157703  0.035648680714418256  \\
            161.4991482112436  0.03566892623603747  \\
            161.64516914091018  0.03568917968166352  \\
            161.7911900705768  0.035709442271266455  \\
            161.93721100024337  0.03572971481268213  \\
            162.08323192990994  0.03574999770161215  \\
            162.22925285957655  0.03577029092162389  \\
            162.37527378924312  0.0357905940441505  \\
            162.5212947189097  0.03581090622849088  \\
            162.6673156485763  0.03583122622180973  \\
            162.81333657824288  0.03585155235913748  \\
            162.95935750790946  0.03587188256337036  \\
            163.10537843757606  0.035892214345270346  \\
            163.25139936724264  0.03591254480346519  \\
            163.39742029690922  0.035932870624448415  \\
            163.54344122657582  0.035953188082579315  \\
            163.6894621562424  0.03597349304008294  \\
            163.83548308590898  0.035993774390918734  \\
            163.98150401557555  0.03601404089752039  \\
            164.12752494524216  0.03603430480014085  \\
            164.27354587490873  0.03605456907380124  \\
            164.4195668045753  0.036074836290460564  \\
            164.56558773424192  0.03609510861901571  \\
            164.7116086639085  0.036115387825301444  \\
            164.85762959357507  0.03613567527209041  \\
            165.00365052324167  0.03615597191909315  \\
            165.14967145290825  0.03617627832295806  \\
            165.29569238257483  0.03619659463727142  \\
            165.44171331224143  0.036216920612557414  \\
            165.587734241908  0.036237255596278085  \\
            165.7337551715746  0.03625759853283335  \\
            165.8797761012412  0.03627794796356103  \\
            166.02579703090777  0.0362983020267368  \\
            166.17181796057434  0.03631865845757423  \\
            166.31783889024092  0.036339014588224784  \\
            166.46385981990753  0.036359367347777775  \\
            166.6098807495741  0.036379713262260416  \\
            166.75590167924068  0.03640004845463779  \\
            166.90192260890728  0.03642036864481287  \\
            167.04794353857386  0.03644065990995473  \\
            167.19396446824044  0.03646093741168771  \\
            167.33998539790704  0.036481211341139665  \\
            167.48600632757362  0.036501484638350325  \\
            167.6320272572402  0.03652175986589281  \\
            167.7780481869068  0.03654203920887363  \\
            167.92406911657338  0.03656232447493269  \\
            168.07009004623995  0.03658261709424326  \\
            168.21611097590656  0.03660291811951201  \\
            168.36213190557314  0.036623228225979014  \\
            168.5081528352397  0.036643547711417694  \\
            168.6541737649063  0.036663876496134895  \\
            168.8001946945729  0.03668421412297084  \\
            168.94621562423947  0.036704559757299124  \\
            169.09223655390605  0.03672491218702677  \\
            169.23825748357265  0.03674526982259412  \\
            169.38427841323923  0.036765630696974985  \\
            169.5302993429058  0.03678599246567649  \\
            169.6763202725724  0.0368063524067392  \\
            169.822341202239  0.03682670742073703  \\
            169.96836213190556  0.036847054030777315  \\
            170.11438306157217  0.03686738838250076  \\
            170.26040399123875  0.036887706244081456  \\
            170.40642492090532  0.036907993677014535  \\
            170.55244585057193  0.036928260006327686  \\
            170.6984667802385  0.036948520399795515  \\
            170.84448770990508  0.036968777850926844  \\
            170.99050863957166  0.03698903501423353  \\
            171.13652956923826  0.03700929420523046  \\
            171.28255049890484  0.037029557400435564  \\
            171.42857142857142  0.03704982623736982  \\
            171.57459235823802  0.03707010201455723  \\
            171.7206132879046  0.03709038569152482  \\
            171.86663421757117  0.03711067788880268  \\
            172.01265514723778  0.037130978887923924  \\
            172.15867607690436  0.03715128863142471  \\
            172.30469700657093  0.037171606722844204  \\
            172.45071793623754  0.03719193242672466  \\
            172.59673886590411  0.03721226466861133  \\
            172.7427597955707  0.037232602035052506  \\
            172.8887807252373  0.03725294277359953  \\
            173.03480165490387  0.03727328479280678  \\
            173.18082258457045  0.03729362566223167  \\
            173.32684351423703  0.03731396261243464  \\
            173.47286444390363  0.03733429253497917  \\
            173.6188853735702  0.0373546119824318  \\
            173.76490630323678  0.037374917168362075  \\
            173.9109272329034  0.0373952039673426  \\
            174.05694816256997  0.03741545964372733  \\
            174.20296909223654  0.03743568593623873  \\
            174.34899002190315  0.03745590347094962  \\
            174.49501095156972  0.037476115343890205  \\
            174.6410318812363  0.03749632433891585  \\
            174.7870528109029  0.03751653292770701  \\
            174.93307374056948  0.037536743269769274  \\
            175.07909467023606  0.037556957212433364  \\
            175.22511559990267  0.037577176290855115  \\
            175.37113652956924  0.037597401728015484  \\
            175.51715745923582  0.037617634434720555  \\
            175.66317838890242  0.03763787500960154  \\
            175.809199318569  0.03765812373911476  \\
            175.95522024823558  0.037678380597541666  \\
            176.10124117790215  0.03769864524698884  \\
            176.24726210756876  0.037718917037387986  \\
            176.39328303723534  0.03773919500649591  \\
            176.5393039669019  0.03775947787989457  \\
            176.68532489656852  0.03777976407099103  \\
            176.8313458262351  0.03780005168101748  \\
            176.97736675590167  0.037820338499031235  \\
            177.12338768556828  0.03784062200191474  \\
            177.26940861523485  0.03786089935437553  \\
            177.41542954490143  0.037881167408946315  \\
            177.56145047456803  0.0379014227059849  \\
            177.7074714042346  0.03792166147367419  \\
            177.8534923339012  0.037941879628022264  \\
            177.9995132635678  0.03796206608081212  \\
            178.14553419323437  0.03798221637036228  \\
            178.29155512290095  0.03800235511805037  \\
            178.43757605256752  0.038022485673763956  \\
            178.58359698223413  0.0380426110632207  \\
            178.7296179119007  0.038062733987968354  \\
            178.87563884156728  0.038082856825384766  \\
            179.02165977123389  0.0381029816286779  \\
            179.16768070090046  0.03812311012688579  \\
            179.31370163056704  0.038143243724876576  \\
            179.45972256023364  0.038163383503348504  \\
            179.60574348990022  0.038183530218829885  \\
            179.7517644195668  0.03820368430367917  \\
            179.8977853492334  0.03822384586608486  \\
            180.04380627889998  0.03824401469006559  \\
            180.18982720856656  0.03826419023547005  \\
            180.33584813823316  0.03828437163797708  \\
            180.48186906789974  0.03830455770909556  \\
            180.6278899975663  0.038324746936164514  \\
            180.7739109272329  0.03834493748235301  \\
            180.9199318568995  0.03836512718666027  \\
            181.06595278656607  0.03838531356391555  \\
            181.21197371623265  0.038405493804778264  \\
            181.35799464589925  0.03842566477573787  \\
            181.50401557556583  0.03844582301911395  \\
            181.6500365052324  0.03846596475305617  \\
            181.796057434899  0.038486085871544305  \\
            181.9420783645656  0.0385061819443882  \\
            182.08809929423217  0.03852623283536671  \\
            182.23412022389877  0.038546260198408254  \\
            182.38014115356535  0.038566275062399916  \\
            182.52616208323192  0.038586280881391176  \\
            182.67218301289853  0.03860628076738287  \\
            182.8182039425651  0.038626277490327175  \\
            182.96422487223168  0.03864627347812764  \\
            183.11024580189826  0.03866627081663917  \\
            183.25626673156486  0.03868627124966802  \\
            183.40228766123144  0.03870627617897179  \\
            183.54830859089802  0.038726286664259466  \\
            183.69432952056462  0.03874630342319135  \\
            183.8403504502312  0.038766326831379136  \\
            183.98637137989778  0.03878635692238585  \\
            184.13239230956438  0.038806393387725895  \\
            184.27841323923096  0.03882643557686501  \\
            184.42443416889753  0.03884648249722028  \\
            184.57045509856414  0.0388665328141602  \\
            184.71647602823072  0.038886584851004546  \\
            184.8624969578973  0.03890663658902452  \\
            185.0085178875639  0.03892668566744263  \\
            185.15453881723047  0.03894672938343276  \\
            185.30055974689705  0.038966764692120154  \\
            185.44658067656363  0.038986788206581385  \\
            185.59260160623023  0.03900679619784443  \\
            185.7386225358968  0.039026784594888585  \\
            185.88464346556339  0.0390467489846445  \\
            186.03066439523  0.039066684524713964  \\
            186.17668532489657  0.03908656778196174  \\
            186.32270625456314  0.039106432845511366  \\
            186.46872718422975  0.0391262837255805  \\
            186.61474811389633  0.039146124067254255  \\
            186.7607690435629  0.03916595715048514  \\
            186.9067899732295  0.039185785890093125  \\
            187.05281090289608  0.03920561283576558  \\
            187.19883183256266  0.03922544017205733  \\
            187.34485276222927  0.03924526971839059  \\
            187.49087369189584  0.03926510292905502  \\
            187.63689462156242  0.03928494089320772  \\
            187.782915551229  0.039304784334873194  \\
            187.9289364808956  0.039324633612943395  \\
            188.07495741056218  0.039344488721177684  \\
            188.22097834022875  0.03936434928820286  \\
            188.36699926989536  0.03938421457751314  \\
            188.51302019956194  0.03940408348747018  \\
            188.6590411292285  0.039423954551303056  \\
            188.80506205889512  0.03944382593710826  \\
            188.9510829885617  0.039463695447849736  \\
            189.09710391822827  0.03948356052135883  \\
            189.24312484789488  0.03950341823033434  \\
            189.38914577756145  0.039523265282342464  \\
            189.53516670722803  0.03954309801981684  \\
            189.68118763689463  0.039562912420058535  \\
            189.8272085665612  0.039582704095236045  \\
            189.9732294962278  0.039602468292385284  \\
            190.11925042589436  0.039622193599286044  \\
            190.26527135556097  0.03964187381387747  \\
            190.41129228522755  0.03966153380512462  \\
            190.55731321489412  0.03968117780748293  \\
            190.70333414456073  0.03970080966647394  \\
            190.8493550742273  0.03972043283868515  \\
            190.99537600389388  0.03974005039177011  \\
            191.1413969335605  0.03975966500444839  \\
            191.28741786322706  0.03977927896650558  \\
            191.43343879289364  0.03979889417879329  \\
            191.57945972256024  0.03981851215322916  \\
            191.72548065222682  0.039838134012796844  \\
            191.8715015818934  0.039857760491546025  \\
            192.01752251156  0.03987739193459241  \\
            192.16354344122658  0.03989702829811771  \\
            192.30956437089316  0.039916669149369685  \\
            192.45558530055973  0.03993631366666211  \\
            192.60160623022634  0.03995596063937478  \\
            192.74762715989291  0.0399756084679535  \\
            192.8936480895595  0.039995255163910115  \\
            193.0396690192261  0.040014898349822484  \\
            193.18568994889267  0.040034535259334494  \\
            193.33171087855925  0.040054162737156056  \\
            193.47773180822585  0.040073777239063094  \\
            193.62375273789243  0.04009337483189755  \\
            193.769773667559  0.04011295119356742  \\
            193.9157945972256  0.04013250161304669  \\
            194.0618155268922  0.04015202099037538  \\
            194.20783645655877  0.04017149308861416  \\
            194.35385738622537  0.04019092644560269  \\
            194.49987831589195  0.040210337425778876  \\
            194.64589924555852  0.04022973049625431  \\
            194.79192017522513  0.0402491097109335  \\
            194.9379411048917  0.04026847871051394  \\
            195.08396203455828  0.04028784072248606  \\
            195.22998296422486  0.040307198561133246  \\
            195.37600389389146  0.04032655462753184  \\
            195.52202482355804  0.04034591090955112  \\
            195.66804575322462  0.040365268981853344  \\
            195.81406668289122  0.040384630005893714  \\
            195.9600876125578  0.04040399472992036  \\
            196.10610854222438  0.040423363488974406  \\
            196.25212947189098  0.04044273620488991  \\
            196.39815040155756  0.040462112386293866  \\
            196.54417133122413  0.04048149112860624  \\
            196.69019226089074  0.04050087111403997  \\
            196.83621319055732  0.0405202506116009  \\
            196.9822341202239  0.040539627477087864  \\
            197.1282550498905  0.04055899915309264  \\
            197.27427597955707  0.040578362668999945  \\
            197.42029690922365  0.040597714640987465  \\
            197.56631783889023  0.04061705127202585  \\
            197.71233876855683  0.040636368351878664  \\
            197.8583596982234  0.04065566125710245  \\
            198.00438062789  0.040674924951046715  \\
            198.1504015575566  0.04069415398385391  \\
            198.29642248722317  0.040713327269796304  \\
            198.44244341688974  0.040732468830871255  \\
            198.58846434655635  0.040751589046098866  \\
            198.73448527622293  0.04077069275528254  \\
            198.8805062058895  0.04078978426318236  \\
            199.0265271355561  0.04080886733951507  \\
            199.17254806522268  0.040827945218954116  \\
            199.31856899488926  0.04084702060112961  \\
            199.46458992455587  0.040866095650628334  \\
            199.61061085422244  0.04088517199699375  \\
            199.75663178388902  0.04090425073472599  \\
            199.9026527135556  0.0409233324232819  \\
            200.0486736432222  0.040942417087074974  \\
            200.19469457288878  0.040961504215475356  \\
            200.34071550255535  0.04098059276280992  \\
            200.48673643222196  0.040999681148362194  \\
            200.63275736188854  0.04101876725637237  \\
            200.7787782915551  0.04103784843603734  \\
            200.92479922122172  0.04105692150151066  \\
            201.0708201508883  0.04107598273190257  \\
            201.21684108055487  0.04109502787127998  \\
            201.36286201022148  0.04111405212866648  \\
            201.50888293988805  0.041133050178042335  \\
            201.65490386955463  0.0411520161583445  \\
            201.80092479922124  0.041170941759883596  \\
            201.9469457288878  0.041189810302031046  \\
            202.0929666585544  0.041208650835095686  \\
            202.23898758822097  0.04122746887431459  \\
            202.38500851788757  0.04124626937720019  \\
            202.53102944755415  0.04126505674354029  \\
            202.67705037722072  0.041283834815398095  \\
            202.82307130688733  0.04130260687711214  \\
            202.9690922365539  0.04132137565529634  \\
            203.11511316622048  0.04134014331884  \\
            203.2611340958871  0.041358911478907794  \\
            203.40715502555366  0.04137768118893974  \\
            203.55317595522024  0.04139645294465125  \\
            203.69919688488685  0.041415226684033114  \\
            203.84521781455342  0.041434001787351474  \\
            203.99123874422  0.041452777077147854  \\
            204.1372596738866  0.041471550818239146  \\
            204.28328060355318  0.04149032071771761  \\
            204.42930153321976  0.04150908392495088  \\
            204.57532246288633  0.04152783703158197  \\
            204.72134339255294  0.041546576071529256  \\
            204.86736432221952  0.04156529652098648  \\
            205.0133852518861  0.04158399329842276  \\
            205.1594061815527  0.041602660764582584  \\
            205.30542711121927  0.041621292722485825  \\
            205.45144804088585  0.041639875570445795  \\
            205.59746897055246  0.04165840881048672  \\
            205.74348990021903  0.04167691260541  \\
            205.8895108298856  0.04169539262744499  \\
            206.0355317595522  0.04171385396716631  \\
            206.1815526892188  0.041732301133493806  \\
            206.32757361888537  0.04175073805369258  \\
            206.47359454855197  0.041769168073373004  \\
            206.61961547821855  0.041787593956490676  \\
            206.76563640788513  0.04180601788534645  \\
            206.9116573375517  0.04182444146058644  \\
            207.0576782672183  0.04184286570120199  \\
            207.20369919688488  0.0418612910445297  \\
            207.34972012655146  0.041879717346251434  \\
            207.49574105621807  0.04189814388039429  \\
            207.64176198588464  0.04191656933933061  \\
            207.78778291555122  0.04193499183377801  \\
            207.93380384521782  0.04195340889279933  \\
            208.0798247748844  0.04197181746380267  \\
            208.22584570455098  0.04199021391254138  \\
            208.37186663421758  0.04200859402311406  \\
            208.51788756388416  0.042026952997964565  \\
            208.66390849355074  0.04204528545788198  \\
            208.80992942321734  0.04206358544200065  \\
            208.95595035288392  0.04208184640780018  \\
            209.1019712825505  0.04210004832770026  \\
            209.24799221221707  0.042118208755890285  \\
            209.39401314188368  0.04213634345251101  \\
            209.54003407155025  0.042154458399130304  \\
            209.68605500121683  0.04217255879415808  \\
            209.83207593088343  0.04219064905284622  \\
            209.97809686055  0.04220873280728859  \\
            210.1241177902166  0.042226812906421114  \\
            210.2701387198832  0.042244891416021675  \\
            210.41615964954977  0.042262969618710164  \\
            210.56218057921635  0.04228104801394847  \\
            210.70820150888295  0.042299126318040496  \\
            210.85422243854953  0.042317203464132126  \\
            211.0002433682161  0.04233527760221126  \\
            211.1462642978827  0.042353346099107805  \\
            211.29228522754929  0.04237140553849364  \\
            211.43830615721586  0.04238945172088268  \\
            211.58432708688244  0.042407479663630815  \\
            211.73034801654904  0.04242548360093594  \\
            211.87636894621562  0.04244345698383796  \\
            212.0223898758822  0.042461392480218775  \\
            212.1684108055488  0.04247927561872029  \\
            212.31443173521538  0.0424971027483683  \\
            212.46045266488196  0.04251490080988895  \\
            212.60647359454856  0.04253267638227856  \\
            212.75249452421514  0.042550435181143015  \\
            212.8985154538817  0.042568182058697744  \\
            213.04453638354832  0.04258592100376771  \\
            213.1905573132149  0.042603655141787405  \\
            213.33657824288147  0.0426213867348009  \\
            213.48259917254808  0.042639117181461794  \\
            213.62862010221465  0.04265684701703323  \\
            213.77464103188123  0.04267457591338787  \\
            213.92066196154784  0.04269230267900797  \\
            214.0666828912144  0.04271002525898529  \\
            214.212703820881  0.04272774073502114  \\
            214.35872475054757  0.042745445325426394  \\
            214.50474568021417  0.04276313438512146  \\
            214.65076660988075  0.04278080240563626  \\
            214.79678753954732  0.0427984430151103  \\
            214.94280846921393  0.04281604897829262  \\
            215.0888293988805  0.04283361219654179  \\
            215.23485032854708  0.04285111375502132  \\
            215.3808712582137  0.04286857135548998  \\
            215.52689218788026  0.04288599766534513  \\
            215.67291311754684  0.04290339903395806  \\
            215.81893404721345  0.04292078104957932  \\
            215.96495497688002  0.04293814853933862  \\
            216.1109759065466  0.042955505569244976  \\
            216.2569968362132  0.04297285544418662  \\
            216.40301776587978  0.042990200707931005  \\
            216.54903869554636  0.04300754314312483  \\
            216.69505962521293  0.04302488377129403  \\
            216.84108055487954  0.04304222285284377  \\
            216.98710148454612  0.043059559887058466  \\
            217.1331224142127  0.043076893612101756  \\
            217.2791433438793  0.043094222005016516  \\
            217.42516427354587  0.04311154228172485  \\
            217.57118520321245  0.0431288508970281  \\
            217.71720613287906  0.04314614354460688  \\
            217.86322706254563  0.04316341515702098  \\
            218.0092479922122  0.04318065990570946  \\
            218.15526892187881  0.043197871200990626  \\
            218.3012898515454  0.04321504169206199  \\
            218.44731078121197  0.04323215478251193  \\
            218.59333171087857  0.04324921309728545  \\
            218.73935264054515  0.043266245063806816  \\
            218.88537357021173  0.043283258079830716  \\
            219.0313944998783  0.043300258205383114  \\
            219.1774154295449  0.04331725016276126  \\
            219.32343635921148  0.04333423733653367  \\
            219.46945728887806  0.04335122177354016  \\
            219.61547821854467  0.04336820418289183  \\
            219.76149914821124  0.04338518393597106  \\
            219.90752007787782  0.04340215906643151  \\
            220.05354100754442  0.04341912627019814  \\
            220.199561937211  0.04343608090546717  \\
            220.34558286687758  0.04345301699270613  \\
            220.49160379654418  0.04346992721465381  \\
            220.63762472621076  0.0434868029163203  \\
            220.78364565587734  0.04350363410498697  \\
            220.92966658554394  0.04352039855170866  \\
            221.07568751521052  0.0435371190322207  \\
            221.2217084448771  0.04355381425862607  \\
            221.36772937454367  0.04357049138420616  \\
            221.51375030421028  0.04358715620512407  \\
            221.65977123387685  0.0436038131604245  \\
            221.80579216354343  0.043620465332033835  \\
            221.95181309321003  0.043637114444760136  \\
            222.0978340228766  0.04365376086629309  \\
            222.2438549525432  0.043670403607204075  \\
            222.3898758822098  0.04368704032094613  \\
            222.53589681187637  0.043703667303853916  \\
            222.68191774154295  0.04372027949514379  \\
            222.82793867120955  0.04373687047691375  \\
            222.97395960087613  0.043753432474143476  \\
            223.1199805305427  0.04376995635469428  \\
            223.2660014602093  0.043786431629309154  \\
            223.4120223898759  0.04380283483145702  \\
            223.55804331954246  0.04381920335397805  \\
            223.70406424920904  0.04383554759592027  \\
            223.85008517887564  0.04385187448281231  \\
            223.99610610854222  0.04386818956019858  \\
            224.1421270382088  0.04388449699363922  \\
            224.2881479678754  0.043900799568710236  \\
            224.43416889754198  0.043917098691003305  \\
            224.58018982720856  0.04393339438612595  \\
            224.72621075687516  0.04394968529970146  \\
            224.87223168654174  0.04396596869736888  \\
            225.01825261620831  0.043982240464783044  \\
            225.16427354587492  0.04399849510761456  \\
            225.3102944755415  0.04401472575154982  \\
            225.45631540520807  0.04403092414229098  \\
            225.60233633487468  0.04404708064555598  \\
            225.74835726454126  0.04406317969709437  \\
            225.89437819420783  0.04407921348095889  \\
            226.0403991238744  0.04409521585066771  \\
            226.186420053541  0.04411119489221817  \\
            226.3324409832076  0.044127157289631604  \\
            226.47846191287417  0.04414310832495335  \\
            226.62448284254077  0.04415905187825271  \\
            226.77050377220735  0.044174990427622955  \\
            226.91652470187393  0.04419092504918136  \\
            227.06254563154053  0.04420685541706917  \\
            227.2085665612071  0.044222779803451594  \\
            227.35458749087368  0.04423869507851786  \\
            227.5006084205403  0.04425459671048115  \\
            227.64662935020687  0.04427047876557864  \\
            227.79265027987344  0.044286333908071476  \\
            227.93867120954005  0.04430215340024479  \\
            228.08469213920662  0.04431792710240769  \\
            228.2307130688732  0.0443336342398168  \\
            228.37673399853978  0.044349286842825755  \\
            228.52275492820638  0.04436490921347299  \\
            228.66877585787296  0.04438050919867189  \\
            228.81479678753954  0.044396093223015465  \\
            228.96081771720614  0.044411666288776304  \\
            229.10683864687272  0.04442723197590658  \\
            229.2528595765393  0.04444279244203811  \\
            229.3988805062059  0.04445834842248226  \\
            229.54490143587248  0.04447389923023002  \\
            229.69092236553905  0.04448944275595198  \\
            229.83694329520566  0.04450497546799833  \\
            229.98296422487223  0.044520492412398846  \\
            230.1289851545388  0.04453598721286291  \\
            230.27500608420542  0.044551452070779506  \\
            230.421027013872  0.04456687776521721  \\
            230.56704794353857  0.0445822536529242  \\
            230.71306887320515  0.044597556219392716  \\
            230.85908980287175  0.04461281427054718  \\
            231.00511073253833  0.04462804327966193  \\
            231.1511316622049  0.0446432508346016  \\
            231.2971525918715  0.04465844308244055  \\
            231.44317352153809  0.04467362472946294  \\
            231.58919445120466  0.04468879904116264  \\
            231.73521538087127  0.04470396784224332  \\
            231.88123631053784  0.04471913151661838  \\
            232.02725724020442  0.04473428900741099  \\
            232.17327816987103  0.04474943781695408  \\
            232.3192990995376  0.04476457400679031  \\
            232.46532002920418  0.04477969219767214  \\
            232.61134095887078  0.04479478556956176  \\
            232.75736188853736  0.044809845861631115  \\
            232.90338281820394  0.04482486337226192  \\
            233.04940374787054  0.04483982603090238  \\
            233.19542467753712  0.04485471334775719  \\
            233.3414456072037  0.04486956405087358  \\
            233.48746653687027  0.04488438690669142  \\
            233.63348746653688  0.044899189224405125  \\
            233.77950839620345  0.04491397685596369  \\
            233.92552932587003  0.044928754196070675  \\
            234.07155025553664  0.044943524182184225  \\
            234.2175711852032  0.04495828829451703  \\
            234.3635921148698  0.04497304655603638  \\
            234.5096130445364  0.04498779753246412  \\
            234.65563397420297  0.045002538332276645  \\
            234.80165490386955  0.04501726460670496  \\
            234.94767583353615  0.045031970549734616  \\
            235.09369676320273  0.04504664889810573  \\
            235.2397176928693  0.04506129093131301  \\
            235.3857386225359  0.04507588647160571  \\
            235.5317595522025  0.045090417275571906  \\
            235.67778048186906  0.04510488361943489  \\
            235.82380141153564  0.0451193148266175  \\
            235.96982234120225  0.04513371938031787  \\
            236.11584327086882  0.04514810429215004  \\
            236.2618642005354  0.045162475102143954  \\
            236.407885130202  0.04517683587874546  \\
            236.55390605986858  0.04519118921881629  \\
            236.69992698953516  0.04520553624763411  \\
            236.84594791920176  0.04521987661889249  \\
            236.99196884886834  0.04523420851470087  \\
            237.13798977853492  0.045248528645584624  \\
            237.28401070820152  0.04526283225048503  \\
            237.4300316378681  0.04527711309675925  \\
            237.57605256753467  0.045291363480180355  \\
            237.72207349720128  0.04530557422493733  \\
            237.86809442686786  0.045319734683635066  \\
            238.01411535653443  0.04533382262086978  \\
            238.160136286201  0.04534785654383842  \\
            238.30615721586761  0.045361856820484825  \\
            238.4521781455342  0.04537583163059943  \\
            238.59819907520077  0.0453897876702464  \\
            238.74422000486737  0.04540373015176369  \\
            238.89024093453395  0.04541766280376294  \\
            239.03626186420053  0.0454315878711296  \\
            239.18228279386713  0.04544550611502285  \\
            239.3283037235337  0.0454594168128756  \\
            239.47432465320028  0.04547331775839455  \\
            239.6203455828669  0.045487205261560096  \\
            239.76636651253347  0.04550107414862644  \\
            239.91238744220004  0.0455149177621215  \\
            240.05840837186665  0.04552872796084695  \\
            240.20442930153322  0.0455424951198782  \\
            240.3504502311998  0.04555620813056445  \\
            240.49647116086638  0.04556985780087947  \\
            240.64249209053298  0.04558348112140574  \\
            240.78851302019956  0.04559709211871445  \\
            240.93453394986614  0.04561069463011454  \\
            241.08055487953274  0.0456242839937637  \\
            241.22657580919932  0.04563784704866838  \\
            241.3725967388659  0.045651362375161625  \\
            241.5186176685325  0.04566483168067971  \\
            241.66463859819908  0.04567828681814814  \\
            241.81065952786565  0.045691726294223155  \\
            241.95668045753226  0.0457051217984464  \\
            242.10270138719883  0.04571849391231553  \\
            242.2487223168654  0.045731857115040596  \\
            242.39474324653202  0.04574518858636432  \\
            242.5407641761986  0.045758483592019845  \\
            242.68678510586517  0.04577176946746733  \\
            242.83280603553175  0.045785045795315664  \\
            242.97882696519835  0.045798286566490154  \\
            243.12484789486493  0.045811495870633434  \\
            243.2708688245315  0.045824698819789886  \\
            243.4168897541981  0.04583789245913138  \\
            243.5629106838647  0.04585105018080054  \\
            243.70893161353126  0.04586418119189953  \\
            243.85495254319787  0.04587730792755317  \\
            244.00097347286444  0.04589042498844508  \\
            244.14699440253102  0.04590350579404013  \\
            244.29301533219763  0.0459165642012855  \\
            244.4390362618642  0.04592961979616538  \\
            244.58505719153078  0.04594266482657179  \\
            244.73107812119738  0.04595567336884742  \\
            244.87709905086396  0.045968663360014844  \\
            245.02311998053054  0.04598165147298597  \\
            245.16914091019711  0.045994627680134834  \\
            245.31516183986372  0.046007567341139685  \\
            245.4611827695303  0.04602049179512597  \\
            245.60720369919687  0.04603341487089752  \\
            245.75322462886348  0.04604632455593715  \\
            245.89924555853005  0.046059197904180144  \\
            246.04526648819663  0.04607205854243335  \\
            246.19128741786324  0.04608491798893541  \\
            246.3373083475298  0.046097762838651545  \\
            246.4833292771964  0.04611057168265003  \\
            246.629350206863  0.04612336931118667  \\
            246.77537113652957  0.04613616578914023  \\
            246.92139206619615  0.04614894711508554  \\
            247.06741299586275  0.04616169262810127  \\
            247.21343392552933  0.04617442737233726  \\
            247.3594548551959  0.04618716099641988  \\
            247.50547578486248  0.04619987982343558  \\
            247.6514967145291  0.04621256277674449  \\
            247.79751764419566  0.04622523429428924  \\
            247.94353857386224  0.04623790474693067  \\
            248.08955950352885  0.04625056176537684  \\
            248.23558043319542  0.04626318284972905  \\
            248.381601362862  0.04627579052713534  \\
            248.5276222925286  0.04628839711285356  \\
            248.67364322219518  0.04630099254260049  \\
            248.81966415186176  0.04631355268629625  \\
            248.96568508152836  0.046326095846696766  \\
            249.11170601119494  0.04633863753653528  \\
            249.25772694086152  0.04635117097294168  \\
            249.40374787052812  0.04636367150467934  \\
            249.5497688001947  0.04637614966618021  \\
            249.69578972986127  0.04638862519167253  \\
            249.84181065952785  0.04640109551037082  \\
            249.98783158919446  0.04641353798009963  \\
            250.13385251886103  0.0464259512072348  \\
            250.2798734485276  0.04643835926138457  \\
            250.42589437819422  0.04645076465273385  \\
            250.5719153078608  0.04646315012296991  \\
            250.71793623752737  0.04647549950576466  \\
            250.86395716719397  0.04648783909602488  \\
            251.00997809686055  0.04650017728318254  \\
            251.15599902652713  0.046512503287256673  \\
            251.30201995619373  0.04652479321759445  \\
            251.4480408858603  0.04653706419714563  \\
            251.59406181552689  0.04654933286835212  \\
            251.7400827451935  0.046561595603757756  \\
            251.88610367486007  0.04657383019120392  \\
            252.03212460452664  0.04658603397338377  \\
            252.17814553419325  0.04659823143361764  \\
            252.32416646385983  0.046610426712454765  \\
            252.4701873935264  0.04662260584195036  \\
            252.61620832319298  0.04663474722752576  \\
            252.76222925285958  0.0466468732520104  \\
            252.90825018252616  0.046658997314715615  \\
            253.05427111219274  0.04667111423601326  \\
            253.20029204185934  0.04668320136302262  \\
            253.34631297152592  0.04669525821660443  \\
            253.4923339011925  0.04670730875859571  \\
            253.6383548308591  0.046719357042610925  \\
            253.78437576052568  0.04673138992400721  \\
            253.93039669019225  0.04674338490210912  \\
            254.07641761985886  0.046755362243497904  \\
            254.22243854952544  0.04676733702898491  \\
            254.368459479192  0.046779306135076075  \\
            254.51448040885862  0.04679124936572807  \\
            254.6605013385252  0.046803157703479946  \\
            254.80652226819177  0.0468150570088271  \\
            254.95254319785835  0.04682695448573332  \\
            255.09856412752495  0.04683884089807513  \\
            255.24458505719153  0.046850692442745985  \\
            255.3906059868581  0.04686251851411428  \\
            255.5366269165247  0.046874339773668505  \\
            255.6826478461913  0.04688615790575349  \\
            255.82866877585786  0.04689795847891832  \\
            255.97468970552447  0.04690972026251375  \\
            256.120710635191  0.04692146539434337  \\
            256.26673156485765  0.04693320783107726  \\
            256.4127524945242  0.04694494455530041  \\
            256.5587734241908  0.046956656539304115  \\
            256.7047943538574  0.04696833165081739  \\
            256.85081528352396  0.04697999618943982  \\
            256.99683621319053  0.0469916586999215  \\
            257.14285714285717  0.04700331215866458  \\
            257.28887807252374  0.04701493405214842  \\
            257.4348990021903  0.04702652502309099  \\
            257.5809199318569  0.04703810876368953  \\
            257.7269408615235  0.04704969017148896  \\
            257.87296179119005  0.047061258802915604  \\
            258.0189827208567  0.04707279115498284  \\
            258.16500365052326  0.047084298645899476  \\
            258.31102458018984  0.04709580110138409  \\
            258.4570455098564  0.04710730028892755  \\
            258.603066439523  0.04711878283395245  \\
            258.74908736918957  0.04713022654676232  \\
            258.89510829885614  0.047141650773515884  \\
            259.0411292285228  0.047153071336587034  \\
            259.18715015818935  0.04716448730235663  \\
            259.33317108785593  0.04717588276836141  \\
            259.4791920175225  0.047187238799722954  \\
            259.6252129471891  0.04719857971545415  \\
            259.77123387685566  0.0472099177512313  \\
            259.9172548065223  0.04722124962337509  \\
            260.06327573618887  0.04723255718268888  \\
            260.20929666585545  0.047243826451686344  \\
            260.355317595522  0.04725508386382866  \\
            260.5013385251886  0.04726633875911375  \\
            260.6473594548552  0.047277585786173686  \\
            260.79338038452175  0.04728880457093012  \\
            260.9394013141884  0.04729998805896002  \\
            261.08542224385496  0.047311161703015206  \\
            261.23144317352154  0.047322332888893516  \\
            261.3774641031881  0.047333494419514836  \\
            261.5234850328547  0.047344624394383875  \\
            261.66950596252127  0.047355722223368396  \\
            261.8155268921879  0.04736681180845015  \\
            261.9615478218545  0.0473778987675634  \\
            262.10756875152106  0.04738897422661937  \\
            262.25358968118763  0.04740001541189617  \\
            262.3996106108542  0.04741102760651907  \\
            262.5456315405208  0.04742203284240457  \\
            262.6916524701874  0.04743303510730795  \\
            262.837673399854  0.04744402397210892  \\
            262.9836943295206  0.0474549764071687  \\
            263.12971525918715  0.0474659029374108  \\
            263.2757361888537  0.047476823549571674  \\
            263.4217571185203  0.047487740696157514  \\
            263.5677780481869  0.047498642473831065  \\
            263.7137989778535  0.047509506204648055  \\
            263.8598199075201  0.047520347014673225  \\
            264.00584083718667  0.04753118275172751  \\
            264.15186176685324  0.04754201439017031  \\
            264.2978826965198  0.04755282859697622  \\
            264.4439036261864  0.0475636036799212  \\
            264.58992455585303  0.047574358707094436  \\
            264.7359454855196  0.047585109342127056  \\
            264.8819664151862  0.0475958551059641  \\
            265.02798734485276  0.04760658125047599  \\
            265.17400827451934  0.047617267767062876  \\
            265.3200292041859  0.04762793694769862  \\
            265.4660501338525  0.04763860226747055  \\
            265.6120710635191  0.04764926180192383  \\
            265.7580919931857  0.04765989939639651  \\
            265.9041129228523  0.04767049749601663  \\
            266.05013385251885  0.047681080761984636  \\
            266.19615478218543  0.04769166054995048  \\
            266.342175711852  0.047702233498247704  \\
            266.48819664151864  0.04771278205441613  \\
            266.6342175711852  0.04772329195363341  \\
            266.7802385008518  0.04773378923223274  \\
            266.92625943051837  0.047744283268527664  \\
            267.07228036018495  0.047754769272002735  \\
            267.2183012898515  0.047765228016617055  \\
            267.36432221951816  0.047775650282958805  \\
            267.51034314918473  0.04778606149713404  \\
            267.6563640788513  0.04779646955879144  \\
            267.8023850085179  0.04780686825705658  \\
            267.94840593818446  0.047817236960389836  \\
            268.09442686785104  0.047827571683243475  \\
            268.2404477975176  0.047837896751685816  \\
            268.38646872718425  0.04784821861278967  \\
            268.5324896568508  0.04785852964396975  \\
            268.6785105865174  0.04786880816433004  \\
            268.824531516184  0.047879055409971547  \\
            268.97055244585056  0.04788929424737292  \\
            269.11657337551713  0.04789952967932671  \\
            269.26259430518377  0.04790975268032667  \\
            269.40861523485034  0.04791994094547389  \\
            269.5546361645169  0.04793010077515617  \\
            269.7006570941835  0.04794025329237509  \\
            269.8466780238501  0.047950402064105696  \\
            269.99269895351665  0.047960536670868074  \\
            270.1387198831832  0.04797063467732295  \\
            270.28474081284986  0.047980707147477986  \\
            270.43076174251644  0.04799077325180229  \\
            270.576782672183  0.04800083513004264  \\
            270.7228036018496  0.04801088097783231  \\
            270.86882453151617  0.04802088879017489  \\
            271.01484546118274  0.04803087395256121  \\
            271.1608663908494  0.048040853547851765  \\
            271.30688732051595  0.048050828297323656  \\
            271.45290825018253  0.0480607850209673  \\
            271.5989291798491  0.04807070277106979  \\
            271.7449501095157  0.048080600672961535  \\
            271.89097103918226  0.04809049365987993  \\
            272.0369919688489  0.04810038104351747  \\
            272.18301289851547  0.0481102482776231  \\
            272.32903382818205  0.048120076163869395  \\
            272.4750547578486  0.048129886848186386  \\
            272.6210756875152  0.048139693124356356  \\
            272.7670966171818  0.04814949290353498  \\
            272.91311754684835  0.04815927028277793  \\
            273.059138476515  0.048169008569243534  \\
            273.20515940618156  0.04817873207469546  \\
            273.35118033584814  0.04818845153487733  \\
            273.4972012655147  0.04819816346960274  \\
            273.6432221951813  0.048207850595589186  \\
            273.78924312484787  0.04821749964454726  \\
            273.9352640545145  0.048227136005787256  \\
            274.0812849841811  0.048236768542027776  \\
            274.22730591384766  0.04824639239109562  \\
            274.37332684351423  0.04825598866506827  \\
            274.5193477731808  0.04826554910357792  \\
            274.6653687028474  0.04827509835131034  \\
            274.811389632514  0.0482846438531278  \\
            274.9574105621806  0.048294179374372304  \\
            275.1034314918472  0.04830368471260856  \\
            275.24945242151375  0.04831315671648383  \\
            275.3954733511803  0.048322618877621806  \\
            275.5414942808469  0.048332077232172484  \\
            275.6875152105135  0.048341524182644306  \\
            275.8335361401801  0.048350938569466304  \\
            275.9795570698467  0.048360322309559896  \\
            276.12557799951327  0.04836969740734161  \\
            276.27159892917985  0.04837906849954006  \\
            276.4176198588464  0.04838842663564981  \\
            276.563640788513  0.04839775012256584  \\
            276.70966171817963  0.04840704576484426  \\
            276.8556826478462  0.04841633381896819  \\
            277.0017035775128  0.048425617531705815  \\
            277.14772450717936  0.048434886609499905  \\
            277.29374543684594  0.04844411931437343  \\
            277.4397663665125  0.04845332702004145  \\
            277.5857872961791  0.04846252804681668  \\
            277.7318082258457  0.048471724261110787  \\
            277.8778291555123  0.04848090403642537  \\
            278.0238500851789  0.04849004614256726  \\
            278.16987101484546  0.04849916606817034  \\
            278.31589194451203  0.0485082800806267  \\
            278.4619128741786  0.04851738867574583  \\
            278.60793380384524  0.048526478904366  \\
            278.7539547335118  0.04853553065962216  \\
            278.8999756631784  0.048544562957138784  \\
            279.045996592845  0.04855358996517343  \\
            279.19201752251155  0.04856261081885395  \\
            279.3380384521781  0.048571611256776136  \\
            279.48405938184476  0.04858057297260165  \\
            279.63008031151134  0.04858951778957044  \\
            279.7761012411779  0.048598457800108116  \\
            279.9221221708445  0.04860739078872325  \\
            280.06814310051107  0.048616301192330826  \\
            280.21416403017764  0.048625173242841685  \\
            280.3601849598442  0.0486340307224849  \\
            280.50620588951085  0.04864288373960384  \\
            280.65222681917743  0.048651728738302175  \\
            280.798247748844  0.048660548785740054  \\
            280.9442686785106  0.048669331685537595  \\
            281.09028960817716  0.04867810196686198  \\
            281.23631053784374  0.04868686799195894  \\
            281.38233146751037  0.048695624874892256  \\
            281.52835239717695  0.048704354173307575  \\
            281.6743733268435  0.04871304856949452  \\
            281.8203942565101  0.04872173178741061  \\
            281.9664151861767  0.04873041081932392  \\
            282.11243611584325  0.048739079459778234  \\
            282.25845704550983  0.04874771804846372  \\
            282.40447797517646  0.048756324216632355  \\
            282.55049890484304  0.04876492050209876  \\
            282.6965198345096  0.048773512537309716  \\
            282.8425407641762  0.048782092807938854  \\
            282.98856169384277  0.04879064079133572  \\
            283.13458262350935  0.048799159001790264  \\
            283.280603553176  0.048807668481904945  \\
            283.42662448284256  0.0488161735146316  \\
            283.57264541250913  0.0488246652875891  \\
            283.7186663421757  0.04883312283432721  \\
            283.8646872718423  0.048841553352174036  \\
            284.01070820150886  0.04884997615033886  \\
            284.1567291311755  0.04885839417274215  \\
            284.3027500608421  0.048866797319901435  \\
            284.44877099050865  0.048875164661830034  \\
            284.5947919201752  0.048883507747086496  \\
            284.7408128498418  0.04889184398314246  \\
            284.8868337795084  0.04890017498548593  \\
            285.03285470917496  0.04890848937862367  \\
            285.1788756388416  0.04891676680983188  \\
            285.32489656850817  0.04892502271751984  \\
            285.47091749817474  0.04893327250784572  \\
            285.6169384278413  0.04894151647862333  \\
            285.7629593575079  0.04894974198959188  \\
            285.9089802871745  0.04895792986539359  \\
            286.0550012168411  0.0489660988456585  \\
            286.2010221465077  0.048974262303349614  \\
            286.34704307617426  0.04898241922950456  \\
            286.49306400584084  0.048990555730464916  \\
            286.6390849355074  0.048998654466384274  \\
            286.785105865174  0.049006736764602  \\
            286.93112679484057  0.04901481399958931  \\
            287.0771477245072  0.049022883866652926  \\
            287.2231686541738  0.049030931230245094  \\
            287.36918958384035  0.04903894130096014  \\
            287.51521051350693  0.04904693715787166  \\
            287.6612314431735  0.04905492827707603  \\
            287.8072523728401  0.04906291106932669  \\
            287.9532733025067  0.04907086905171527  \\
            288.0992942321733  0.04907879110712659  \\
            288.24531516183987  0.04908670075894049  \\
            288.39133609150645  0.04909460586642899  \\
            288.537357021173  0.049102501567112225  \\
            288.6833779508396  0.04911036997020548  \\
            288.82939888050623  0.049118204672373295  \\
            288.9754198101728  0.04912602835090505  \\
            289.1214407398394  0.049133847548059044  \\
            289.26746166950596  0.049141656139564546  \\
            289.41348259917254  0.04914943511692576  \\
            289.5595035288391  0.04915718283325815  \\
            289.7055244585057  0.0491649207660485  \\
            289.8515453881723  0.04917265415165968  \\
            289.9975663178389  0.04918037561561893  \\
            290.1435872475055  0.049188065382604014  \\
            290.28960817717206  0.0491957264747456  \\
            290.43562910683863  0.049203378885186416  \\
            290.5816500365052  0.04921102655566975  \\
            290.72767096617184  0.049218660873234094  \\
            290.8736918958384  0.04922626170600914  \\
            291.019712825505  0.04923383652995444  \\
            291.1657337551716  0.04924140363742927  \\
            291.31175468483815  0.04924896568696633  \\
            291.4577756145047  0.049256512838953895  \\
            291.60379654417136  0.04926402507341138  \\
            291.74981747383794  0.04927151397962882  \\
            291.8958384035045  0.04927899599966056  \\
            292.0418593331711  0.04928647252035197  \\
            292.18788026283767  0.04929393248740934  \\
            292.33390119250424  0.049301356518090596  \\
            292.4799221221708  0.04930875985159051  \\
            292.62594305183745  0.04931615699594005  \\
            292.77196398150403  0.04932354807797329  \\
            292.9179849111706  0.049330920840796925  \\
            293.0640058408372  0.04933825711981844  \\
            293.21002677050376  0.049345575220338944  \\
            293.35604770017034  0.04935288769721135  \\
            293.50206862983697  0.04936019342903723  \\
            293.64808955950355  0.04936747896853733  \\
            293.7941104891701  0.049374728004470535  \\
            293.9401314188367  0.04938196120653423  \\
            294.0861523485033  0.04938918922067514  \\
            294.23217327816985  0.04939640968917509  \\
            294.37819420783643  0.04940360798668391  \\
            294.52421513750306  0.04941077034343609  \\
            294.67023606716964  0.0494179189765134  \\
            294.8162569968362  0.0494250627293841  \\
            294.9622779265028  0.049432198020034034  \\
            295.10829885616937  0.049439308910087174  \\
            295.25431978583595  0.04944638535315992  \\
            295.4003407155026  0.04945344974176071  \\
            295.54636164516916  0.04946050943164791  \\
            295.69238257483573  0.049467559628666925  \\
            295.8384035045023  0.049474583092650626  \\
            295.9844244341689  0.049481574294517196  \\
            296.13044536383546  0.049488554758333456  \\
            296.2764662935021  0.049495530580550826  \\
            296.4224872231687  0.04950249576713755  \\
            296.56850815283525  0.049509432062240066  \\
            296.7145290825018  0.0495163384724632  \\
            296.8605500121684  0.04952323532652149  \\
            297.006570941835  0.049530127473539624  \\
            297.15259187150156  0.049537007731980734  \\
            297.2986128011682  0.04954385717353524  \\
            297.44463373083477  0.04955067923538279  \\
            297.59065466050134  0.049557492790168814  \\
            297.7366755901679  0.04956430145178745  \\
            297.8826965198345  0.0495710968636733  \\
            298.0287174495011  0.04957785982407986  \\
            298.1747383791677  0.049584597974626124  \\
            298.3207593088343  0.049591328536197965  \\
            298.46678023850086  0.04959805389968807  \\
            298.61280116816744  0.0496047645460861  \\
            298.758822097834  0.049611441453674014  \\
            298.9048430275006  0.04961809612392522  \\
            299.05086395716717  0.04962474399407781  \\
            299.1968848868338  0.04963138624435098  \\
            299.3429058165004  0.04963801220597007  \\
            299.48892674616695  0.04964460354385322  \\
            299.63494767583353  0.04965117515888113  \\
            299.7809686055001  0.049657740635281396  \\
            299.9269895351667  0.04966429995502937  \\
            300.0730104648333  0.049670841312381364  \\
            300.2190313944999  0.049677347617293435  \\
            300.36505232416647  0.04968383659632745  \\
            300.51107325383305  0.0496903199726697  \\
            300.6570941834996  0.0496967965425901  \\
            300.8031151131662  0.04970325337623719  \\
            300.94913604283283  0.04970967523738434  \\
            301.0951569724994  0.049716081993967404  \\
            301.241177902166  0.04972248356010096  \\
            301.38719883183256  0.049728877558984336  \\
            301.53321976149914  0.04973524994963711  \\
            301.6792406911657  0.04974158800749164  \\
            301.8252616208323  0.049747912949597385  \\
            301.9712825504989  0.04975423299170519  \\
            302.1173034801655  0.04976054459666849  \\
            302.2633244098321  0.04976683245628231  \\
            302.40934533949866  0.04977308757054797  \\
            302.55536626916523  0.04977933110070881  \\
            302.7013871988318  0.0497855699014311  \\
            302.84740812849844  0.04979179928804364  \\
            302.993429058165  0.04979800275892164  \\
            303.1394499878316  0.0498041756083789  \\
            303.2854709174982  0.049810338123808584  \\
            303.43149184716475  0.04981649596239455  \\
            303.5775127768313  0.049822643304859  \\
            303.7235337064979  0.049828762735698875  \\
            303.86955463616454  0.04983485384112902  \\
            304.0155755658311  0.04984093573390491  \\
            304.1615964954977  0.04984701288641216  \\
            304.30761742516427  0.04985307835775049  \\
            304.45363835483084  0.049859114151500704  \\
            304.5996592844974  0.04986512402679142  \\
            304.74568021416405  0.049871125683938235  \\
            304.89170114383063  0.049877122423321894  \\
            305.0377220734972  0.04988310619550279  \\
            305.1837430031638  0.0498890588081814  \\
            305.32976393283036  0.04989498796044147  \\
            305.47578486249694  0.0499009097641091  \\
            305.62180579216357  0.04990682636043422  \\
            305.76782672183015  0.049912728604588244  \\
            305.9138476514967  0.049918598544107885  \\
            306.0598685811633  0.04992444747379603  \\
            306.2058895108299  0.04993028980139573  \\
            306.35191044049645  0.049936126521980574  \\
            306.49793137016303  0.049941947408552824  \\
            306.64395229982966  0.049947735233529106  \\
            306.78997322949624  0.04995350443459417  \\
            306.9359941591628  0.04995926765894266  \\
            307.0820150888294  0.04996502476850468  \\
            307.22803601849597  0.049970764467414115  \\
            307.37405694816255  0.04997647078595585  \\
            307.5200778778292  0.049982160745946046  \\
            307.66609880749576  0.04998784523540835  \\
            307.81211973716233  0.049993522996241234  \\
            307.9581406668289  0.04999918167706968  \\
            308.1041615964955  0.05000480714556454  \\
            308.25018252616206  0.05001041834577158  \\
            308.39620345582864  0.0500160244644178  \\
            308.5422243854953  0.05002162313654918  \\
            308.68824531516185  0.05002720096870022  \\
            308.8342662448284  0.050032746290605265  \\
            308.980287174495  0.050038279206202546  \\
            309.1263081041616  0.05004380731395132  \\
            309.27232903382816  0.050049327155295545  \\
            309.4183499634948  0.05005482412574673  \\
            309.56437089316137  0.050060290232772656  \\
            309.71039182282794  0.05006574533294213  \\
            309.8564127524945  0.05007119578571071  \\
            310.0024336821611  0.05007663705223735  \\
            310.1484546118277  0.050082053443175636  \\
            310.2944755414943  0.05008744101658625  \\
            310.4404964711609  0.050092818764676146  \\
            310.58651740082746  0.05009819191455472  \\
            310.73253833049404  0.05010355486046516  \\
            310.8785592601606  0.050108891098924566  \\
            311.0245801898272  0.05011420071883605  \\
            311.17060111949377  0.05011950157249574  \\
            311.3166220491604  0.05012479776788841  \\
            311.462642978827  0.05013008264576606  \\
            311.60866390849355  0.050135339208923636  \\
            311.75468483816013  0.05014057144793259  \\
            311.9007057678267  0.05014579585923605  \\
            312.0467266974933  0.05015101544498915  \\
            312.1927476271599  0.050156222505942545  \\
            312.3387685568265  0.05016139991989042  \\
            312.48478948649307  0.050166555343198485  \\
            312.63081041615965  0.05017170375882549  \\
            312.7768313458262  0.050176847076436354  \\
            312.9228522754928  0.050181976570301566  \\
            313.06887320515943  0.050187075408852026  \\
            313.214894134826  0.05019215457441568  \\
            313.3609150644926  0.05019722743576911  \\
            313.50693599415916  0.050202294823490444  \\
            313.65295692382574  0.050207346998954565  \\
            313.7989778534923  0.05021236788239115  \\
            313.9449987831589  0.050217371341028126  \\
            314.0910197128255  0.05022236908439581  \\
            314.2370406424921  0.05022736087743816  \\
            314.3830615721587  0.050232335982238724  \\
            314.52908250182526  0.05023727957610155  \\
            314.67510343149183  0.05024220787167895  \\
            314.8211243611584  0.05024713092839939  \\
            314.96714529082504  0.0502520474590591  \\
            315.1131662204916  0.05025694574010741  \\
            315.2591871501582  0.05026181275395026  \\
            315.4052080798248  0.05026666642346481  \\
            315.55122900949135  0.05027151522003507  \\
            315.6972499391579  0.05027635681785519  \\
            315.8432708688245  0.050281178521421326  \\
            315.98929179849114  0.05028596970757029  \\
            316.1353127281577  0.05029074928133776  \\
            316.2813336578243  0.05029552423961681  \\
            316.42735458749087  0.050300291231569705  \\
            316.57337551715744  0.05030503641576971  \\
            316.719396446824  0.0503097527557671  \\
            316.86541737649065  0.050314458757540946  \\
            317.01143830615723  0.0503191602948415  \\
            317.1574592358238  0.050323853005417314  \\
            317.3034801654904  0.050328522069773396  \\
            317.44950109515696  0.05033316424367705  \\
            317.59552202482354  0.05033779719080982  \\
            317.74154295449017  0.05034242572011685  \\
            317.88756388415675  0.05034704447157002  \\
            318.0335848138233  0.05035163790759081  \\
            318.1796057434899  0.05035620654237453  \\
            318.3256266731565  0.05036076694595677  \\
            318.47164760282305  0.050365322876032195  \\
            318.61766853248963  0.05036986798846717  \\
            318.76368946215626  0.05037438633356889  \\
            318.90971039182284  0.05037888204804813  \\
            319.0557313214894  0.05038337041304407  \\
            319.201752251156  0.05038785414860678  \\
            319.34777318082257  0.050392325940184064  \\
            319.49379411048915  0.05039676977648169  \\
            319.6398150401558  0.05040119318148993  \\
            319.78583596982236  0.05040561000691276  \\
            319.93185689948893  0.05041002194877135  \\
            320.0778778291555  0.05041442073581064  \\
            320.2238987588221  0.050418790688861626  \\
            320.36991968848866  0.05042314238735994  \\
            320.51594061815524  0.05042748816639789  \\
            320.6619615478219  0.050431828711617964  \\
            320.80798247748845  0.050436154808787846  \\
            320.954003407155  0.05044045154636824  \\
            321.1000243368216  0.05044473213360715  \\
            321.2460452664882  0.05044900735378821  \\
            321.39206619615476  0.050453276895844015  \\
            321.5380871258214  0.050457530616303044  \\
            321.68410805548797  0.05046175484716836  \\
            321.83012898515454  0.050465964910827  \\
            321.9761499148211  0.0504701700541604  \\
            322.1221708444877  0.050474368983080116  \\
            322.2681917741543  0.050478550638624296  \\
            322.4142127038209  0.050482703111271066  \\
            322.5602336334875  0.05048684323160823  \\
            322.70625456315406  0.05049097877474153  \\
            322.85227549282064  0.05049510747726409  \\
            322.9982964224872  0.05049921737847961  \\
            323.1443173521538  0.050503298879900245  \\
            323.29033828182037  0.05050736962990006  \\
            323.436359211487  0.05051143604427973  \\
            323.5823801411536  0.050515494904022594  \\
            323.72840107082015  0.05051953317475132  \\
            323.87442200048673  0.05052354471489452  \\
            324.0204429301533  0.05052754666041915  \\
            324.1664638598199  0.05053154441242708  \\
            324.3124847894865  0.050535533810007145  \\
            324.4585057191531  0.05053950094400165  \\
            324.6045266488197  0.05054344319800614  \\
            324.75054757848625  0.050547376897938104  \\
            324.8965685081528  0.05055130644905075  \\
            325.0425894378194  0.05055522676225774  \\
            325.188610367486  0.05055912330133459  \\
            325.3346312971526  0.05056299693031321  \\
            325.4806522268192  0.05056686293672031  \\
            325.62667315648577  0.05057072474365458  \\
            325.77269408615234  0.05057457634757378  \\
            325.9187150158189  0.050578402875218115  \\
            326.0647359454855  0.05058220853154012  \\
            326.21075687515213  0.050586007389804594  \\
            326.3567778048187  0.05058980190467472  \\
            326.5027987344853  0.050593585171867794  \\
            326.64881966415186  0.0505973423120134  \\
            326.79484059381844  0.05060108063946125  \\
            326.940861523485  0.050604812888453254  \\
            327.08688245315165  0.05060854055892635  \\
            327.2329033828182  0.05061225585955922  \\
            327.3789243124848  0.05061594427534453  \\
            327.5249452421514  0.05061961590927344  \\
            327.67096617181795  0.050623282081502026  \\
            327.81698710148453  0.05062694335094255  \\
            327.9630080311511  0.050630591052927575  \\
            328.10902896081774  0.050634211445473185  \\
            328.2550498904843  0.050637817012941906  \\
            328.4010708201509  0.05064141763467943  \\
            328.54709174981747  0.05064501294228024  \\
            328.69311267948405  0.050648593411414415  \\
            328.8391336091506  0.05065214651858836  \\
            328.98515453881726  0.05065568663853144  \\
            329.13117546848383  0.050659222230005914  \\
            329.2771963981504  0.050662752010976204  \\
            329.423217327817  0.05066626561110497  \\
            329.56923825748356  0.05066975220630633  \\
            329.71525918715014  0.050673227489679076  \\
            329.8612801168168  0.05067669856520187  \\
            330.00730104648335  0.050680163250884945  \\
            330.1533219761499  0.050683610318317675  \\
            330.2993429058165  0.050687031234958546  \\
            330.4453638354831  0.05069044228489448  \\
            330.59138476514966  0.05069384935301844  \\
            330.73740569481623  0.050697249371044875  \\
            330.88342662448287  0.050700630139985756  \\
            331.02944755414944  0.050703986344989765  \\
            331.175468483816  0.0507073337569438  \\
            331.3214894134826  0.050710677320605885  \\
            331.4675103431492  0.05071401309503713  \\
            331.61353127281575  0.050717328104866184  \\
            331.7595522024824  0.050720620290311234  \\
            331.90557313214896  0.05072390465222396  \\
            332.05159406181554  0.050727185208910223  \\
            332.1976149914821  0.050730457160392116  \\
            332.3436359211487  0.050733706989190455  \\
            332.48965685081527  0.05073693583772607  \\
            332.63567778048184  0.05074015773018037  \\
            332.7816987101485  0.05074337577206792  \\
            332.92771963981505  0.0507465843179612  \\
            333.07374056948163  0.0507497695812867  \\
            333.2197614991482  0.050752935766276555  \\
            333.3657824288148  0.05075609576264  \\
            333.51180335848136  0.05075925177674501  \\
            333.657824288148  0.050762397331272135  \\
            333.80384521781457  0.05076551868094109  \\
            333.94986614748115  0.05076862286663602  \\
            334.0958870771477  0.05077172153323467  \\
            334.2419080068143  0.0507748160015669  \\
            334.3879289364809  0.050777898975944556  \\
            334.5339498661475  0.05078095709882549  \\
            334.6799707958141  0.05078399994050839  \\
            334.82599172548066  0.05078703783675763  \\
            334.97201265514724  0.050790071236455694  \\
            335.1180335848138  0.050793092039036154  \\
            335.2640545144804  0.05079608765583969  \\
            335.41007544414697  0.05079906979999048  \\
            335.5560963738136  0.05080204747856957  \\
            335.7021173034802  0.05080502028206422  \\
            335.84813823314676  0.05080797931847387  \\
            335.99415916281333  0.05081091318255841  \\
            336.1401800924799  0.050813835267012414  \\
            336.2862010221465  0.050816753274001016  \\
            336.4322219518131  0.05081966594913586  \\
            336.5782428814797  0.050822563622392715  \\
            336.7242638111463  0.05082543651856546  \\
            336.87028474081285  0.05082829917266696  \\
            337.0163056704794  0.05083115804771058  \\
            337.162326600146  0.050834011057912944  \\
            337.3083475298126  0.0508368477202638  \\
            337.4543684594792  0.05083966051192219  \\
            337.6003893891458  0.05084246435669162  \\
            337.74641031881237  0.050845264633144746  \\
            337.89243124847894  0.050848058437543246  \\
            338.0384521781455  0.05085083441948032  \\
            338.1844731078121  0.05085358801851805  \\
            338.33049403747873  0.050856333666797975  \\
            338.4765149671453  0.05085907587187441  \\
            338.6225358968119  0.05086181092545064  \\
            338.76855682647846  0.05086452679314206  \\
            338.91457775614504  0.05086722190149172  \\
            339.0605986858116  0.05086990995811901  \\
            339.20661961547825  0.050872594613049694  \\
            339.3526405451448  0.050875271366775505  \\
            339.4986614748114  0.0508779277209791  \\
            339.644682404478  0.05088056503065739  \\
            339.79070333414455  0.050883196092608954  \\
            339.93672426381113  0.05088582371278505  \\
            340.0827451934777  0.0508884426137621  \\
            340.22876612314434  0.05089104008863836  \\
            340.3747870528109  0.050893620281921244  \\
            340.5208079824775  0.05089619493847776  \\
            340.66682891214407  0.0508987660335867  \\
            340.81284984181065  0.0509013275251591  \\
            340.9588707714772  0.05090386678707609  \\
            341.10489170114386  0.05090639053665133  \\
            341.25091263081043  0.05090890936955638  \\
            341.396933560477  0.05091142444375156  \\
            341.5429544901436  0.05091392896566942  \\
            341.68897541981016  0.050916410712038264  \\
            341.83499634947674  0.050918878681171294  \\
            341.9810172791433  0.050921342264780865  \\
            342.12703820880995  0.05092380181681328  \\
            342.2730591384765  0.05092624980534894  \\
            342.4190800681431  0.0509286747634582  \\
            342.5651009978097  0.0509310876061613  \\
            342.71112192747626  0.050933496507593566  \\
            342.85714285714283  0.05093590103093929  \\
            343.00316378680947  0.0509382929190015  \\
            343.14918471647604  0.050940661844853304  \\
            343.2952056461426  0.05094302020604902  \\
            343.4412265758092  0.05094537498535303  \\
            343.5872475054758  0.050947724968378995  \\
            343.73326843514235  0.05095006118565849  \\
            343.879289364809  0.050952374862825195  \\
            344.02531029447556  0.050954679378503474  \\
            344.17133122414214  0.050956980588800195  \\
            344.3173521538087  0.05095927651489194  \\
            344.4633730834753  0.05096155742444524  \\
            344.60939401314187  0.050963816726462774  \\
            344.75541494280844  0.05096606802385177  \\
            344.9014358724751  0.050968316211493885  \\
            345.04745680214165  0.050970558559196605  \\
            345.19347773180823  0.05097278456426145  \\
            345.3394986614748  0.05097499034681644  \\
            345.4855195911414  0.05097718904453336  \\
            345.63154052080796  0.05097938474923704  \\
            345.7775614504746  0.0509815739923766  \\
            345.92358238014117  0.05098374567294147  \\
            346.06960330980775  0.050985898636291146  \\
            346.2156242394743  0.050988045344519756  \\
            346.3616451691409  0.0509901890995415  \\
            346.5076660988075  0.050992325707381436  \\
            346.65368702847405  0.05099444367408433  \\
            346.7997079581407  0.05099654450819069  \\
            346.94572888780726  0.05099863982882434  \\
            347.09174981747384  0.05100073216108018  \\
            347.2377707471404  0.05100281659843217  \\
            347.383791676807  0.05100488149140509  \\
            347.52981260647357  0.05100693087608911  \\
            347.6758335361402  0.0510089754028998  \\
            347.8218544658068  0.051011016833137315  \\
            347.96787539547336  0.051013049560513946  \\
            348.11389632513993  0.05101506204825577  \\
            348.2599172548065  0.05101706065339295  \\
            348.4059381844731  0.05101905497218826  \\
            348.5519591141397  0.05102104601509956  \\
            348.6979800438063  0.05102302748880549  \\
            348.8440009734729  0.05102498826704244  \\
            348.99002190313945  0.051026936752713865  \\
            349.136042832806  0.05102888144149728  \\
            349.2820637624726  0.05103082260588788  \\
            349.4280846921392  0.05103275327817416  \\
            349.5741056218058  0.051034663068755655  \\
            349.7201265514724  0.05103656208541874  \\
            349.86614748113897  0.051038457714533796  \\
            350.01216841080554  0.05104034950344427  \\
            350.1581893404721  0.05104222982261681  \\
            350.3042102701387  0.051044089372410145  \\
            350.45023119980533  0.051045939561072354  \\
            350.5962521294719  0.051047786693369374  \\
            350.7422730591385  0.05104962960422646  \\
            350.88829398880506  0.05105146001477353  \\
            351.03431491847164  0.05105327009457497  \\
            351.1803358481382  0.05105507208696059  \\
            351.32635677780485  0.05105687127794558  \\
            351.4723777074714  0.051058665802692096  \\
            351.618398637138  0.051060446673040584  \\
            351.7644195668046  0.051062208148852206  \\
            351.91044049647115  0.05106396256755846  \\
            352.05646142613773  0.05106571436553626  \\
            352.2024823558043  0.05106746099076354  \\
            352.34850328547094  0.05106919277486163  \\
            352.4945242151375  0.051070906445360637  \\
            352.6405451448041  0.051072613904038236  \\
            352.78656607447067  0.051074318850276676  \\
            352.93258700413725  0.051076018057362095  \\
            353.0786079338038  0.05107770133706297  \\
            353.22462886347046  0.05107936789027804  \\
            353.37064979313703  0.051081028993788594  \\
            353.5166707228036  0.05108268762265863  \\
            353.6626916524702  0.05108433988789029  \\
            353.80871258213676  0.05108597527196668  \\
            353.95473351180334  0.0510875953853451  \\
            354.1007544414699  0.05108921072990907  \\
            354.24677537113655  0.05109082356901141  \\
            354.3927963008031  0.051092429363703826  \\
            354.5388172304697  0.05109401748674696  \\
            354.6848381601363  0.05109559182732327  \\
            354.83085908980286  0.05109716200070965  \\
            354.97688001946943  0.05109872957105963  \\
            355.12290094913607  0.05110028936170699  \\
            355.26892187880264  0.05110183088305441  \\
            355.4149428084692  0.051103360107629954  \\
            355.5609637381358  0.05110488568929467  \\
            355.7069846678024  0.05110640850543465  \\
            355.85300559746895  0.05110792275381242  \\
            355.9990265271356  0.05110941835648353  \\
            356.14504745680216  0.05111090311180538  \\
            356.29106838646874  0.05111238467305302  \\
            356.4370893161353  0.05111386324319062  \\
            356.5831102458019  0.05111533240647247  \\
            356.72913117546847  0.05111678279611048  \\
            356.87515210513504  0.05111822371902948  \\
            357.0211730348017  0.05111966182316962  \\
            357.16719396446825  0.05112109664933426  \\
            357.31321489413483  0.051122521180230945  \\
            357.4592358238014  0.051123927084064304  \\
            357.605256753468  0.05112532480172784  \\
            357.75127768313456  0.0511267200042426  \\
            357.8972986128012  0.05112811158241263  \\
            358.04331954246777  0.05112949192926698  \\
            358.18934047213435  0.05113085409508881  \\
            358.3353614018009  0.05113220922508905  \\
            358.4813823314675  0.05113356207376334  \\
            358.6274032611341  0.051134910893994745  \\
            358.77342419080065  0.05113624742503476  \\
            358.9194451204673  0.0511375666960625  \\
            359.06546605013386  0.051138879846627586  \\
            359.21148697980044  0.051140190881719914  \\
            359.357507909467  0.05114149742828081  \\
            359.5035288391336  0.0511427906281581  \\
            359.64954976880017  0.05114406774559859  \\
            359.7955706984668  0.05114533951574113  \\
            359.9415916281334  0.05114660927012155  \\
            360.08761255779996  0.051147874021625614  \\
            360.23363348746653  0.051149124463332994  \\
            360.3796544171331  0.05115036009360988  \\
            360.5256753467997  0.05115159107330399  \\
            360.6716962764663  0.051152820072595945  \\
            360.8177172061329  0.05115404350210939  \\
            360.9637381357995  0.051155251782075764  \\
            361.10975906546605  0.051156446580847385  \\
            361.2557799951326  0.05115763735118452  \\
            361.4018009247992  0.05115882611392644  \\
            361.5478218544658  0.0511600086891252  \\
            361.6938427841324  0.05116117542620276  \\
            361.839863713799  0.05116233003855953  \\
            361.98588464346557  0.05116348117192259  \\
            362.13190557313214  0.05116463020970016  \\
            362.2779265027987  0.05116577239296622  \\
            362.4239474324653  0.051166898227403106  \\
            362.56996836213193  0.05116801328803344  \\
            362.7159892917985  0.05116912534825139  \\
            362.8620102214651  0.05117023516584846  \\
            363.00803115113166  0.051171337414406375  \\
            363.15405208079824  0.05117242300686375  \\
            363.3000730104648  0.05117349914023878  \\
            363.4460939401314  0.05117457268273161  \\
            363.592114869798  0.05117564377823974  \\
            363.7381357994646  0.051176706544249814  \\
            363.8841567291312  0.05117775257480453  \\
            364.03017765879775  0.05117879039535175  \\
            364.17619858846433  0.051179825967308946  \\
            364.3222195181309  0.05118085883229686  \\
            364.46824044779754  0.051181882562993046  \\
            364.6142613774641  0.051182889730173646  \\
            364.7602823071307  0.05118388984245438  \\
            364.90630323679727  0.05118488798298509  \\
            365.05232416646385  0.05118588310262383  \\
            365.1983450961304  0.051186868240418404  \\
            365.34436602579706  0.051187837260256455  \\
            365.49038695546363  0.051188800259135026  \\
            365.6364078851302  0.05118976149941084  \\
            365.7824288147968  0.051190719352593755  \\
            365.92844974446336  0.051191666260025345  \\
            366.07447067412994  0.05119259794027092  \\
            366.2204916037965  0.051193524411083956  \\
            366.36651253346315  0.05119444927449492  \\
            366.5125334631297  0.05119537033397719  \\
            366.6585543927963  0.05119627950878415  \\
            366.8045753224629  0.0511971745330269  \\
            366.95059625212946  0.05119806505175796  \\
            367.09661718179603  0.051198954054063626  \\
            367.24263811146267  0.05119983878658667  \\
            367.38865904112924  0.051200710783569366  \\
            367.5346799707958  0.05120156978856998  \\
            367.6807009004624  0.051202424922015204  \\
            367.826721830129  0.051203278571491075  \\
            367.97274275979555  0.05120412743790869  \\
            368.1187636894622  0.05120496283212641  \\
            368.26478461912876  0.051205786443835354  \\
            368.41080554879534  0.051206606749760214  \\
            368.5568264784619  0.05120742554733234  \\
            368.7028474081285  0.051208239002727154  \\
            368.84886833779507  0.05120903838853779  \\
            368.99488926746164  0.051209827222282324  \\
            369.1409101971283  0.051210613249602015  \\
            369.28693112679485  0.05121139768900718  \\
            369.43295205646143  0.05121217618282116  \\
            369.578972986128  0.051212940171089724  \\
            369.7249939157946  0.05121369482669638  \\
            369.87101484546116  0.051214447107671444  \\
            370.0170357751278  0.05121519767234428  \\
            370.16305670479437  0.051215941666755624  \\
            370.30907763446095  0.05121667090689319  \\
            370.4550985641275  0.051217391946446936  \\
            370.6011194937941  0.05121811096006735  \\
            370.7471404234607  0.051218828112207536  \\
            370.89316135312725  0.0512195381538095  \\
            371.0391822827939  0.05122023340160379  \\
            371.18520321246046  0.05122092133610063  \\
            371.33122414212704  0.05122160749313487  \\
            371.4772450717936  0.05122229167065204  \\
            371.6232660014602  0.05122296835941116  \\
            371.76928693112677  0.05122363035061044  \\
            371.9153078607934  0.051224285644056546  \\
            372.06132879046  0.051224939324306544  \\
            372.20734972012656  0.05122559097439339  \\
            372.35337064979313  0.051226234991457925  \\
            372.4993915794597  0.05122686446080909  \\
            372.6454125091263  0.05122748753814681  \\
            372.7914334387929  0.0512281090902073  \\
            372.9374543684595  0.05122872865736076  \\
            373.0834752981261  0.051229340719333515  \\
            373.22949622779265  0.05122993838584967  \\
            373.3755171574592  0.05123052965246911  \\
            373.5215380871258  0.05123111940835675  \\
            373.6675590167924  0.051231707329234266  \\
            373.813579946459  0.051232288161005946  \\
            373.9596008761256  0.05123285477507893  \\
            374.10562180579217  0.051233414635284184  \\
            374.25164273545874  0.051233972910259454  \\
            374.3976636651253  0.051234529590864955  \\
            374.5436845947919  0.051235079869943655  \\
            374.68970552445853  0.0512356162464332  \\
            374.8357264541251  0.05123614512965205  \\
            374.9817473837917  0.051236672230641246  \\
            375.12776831345826  0.05123719803033679  \\
            375.27378924312484  0.051237718344458956  \\
            375.4198101727914  0.0512382253947355  \\
            375.565831102458  0.051238723787371404  \\
            375.7118520321246  0.05123922002326455  \\
            375.8578729617912  0.05123971524143795  \\
            376.0038938914578  0.05124020604756243  \\
            376.14991482112436  0.051240684763492986  \\
            376.29593575079093  0.05124115325281905  \\
            376.4419566804575  0.05124161895897269  \\
            376.58797761012414  0.05124208383723343  \\
            376.7339985397907  0.05124254544018702  \\
            376.8800194694573  0.05124299681778154  \\
            377.0260403991239  0.05124343615073019  \\
            377.17206132879045  0.05124387172846983  \\
            377.318082258457  0.05124430647011838  \\
            377.46410318812366  0.0512447390207036  \\
            377.61012411779024  0.051245163751163156  \\
            377.7561450474568  0.05124557505005784  \\
            377.9021659771234  0.05124598102790245  \\
            378.04818690678997  0.05124638584168805  \\
            378.19420783645654  0.05124678936248503  \\
            378.3402287661231  0.05124718731363551  \\
            378.48624969578975  0.051247572412590106  \\
            378.63227062545633  0.05124794953144658  \\
            378.7782915551229  0.05124832470186624  \\
            378.9243124847895  0.051248699142446785  \\
            379.07033341445606  0.051249070047772974  \\
            379.21635434412264  0.05124943050911914  \\
            379.36237527378927  0.051249779834794305  \\
            379.50839620345585  0.051250125822596526  \\
            379.6544171331224  0.05125047114800432  \\
            379.800438062789  0.05125081458351832  \\
            379.9464589924556  0.05125115099866125  \\
            380.09247992212215  0.05125147436784818  \\
            380.23850085178873  0.05125179194196369  \\
            380.38452178145536  0.05125210825527451  \\
            380.53054271112194  0.051252423752894634  \\
            380.6765636407885  0.051252735095095446  \\
            380.8225845704551  0.05125303526125626  \\
            380.96860550012167  0.051253325663688856  \\
            381.11462642978825  0.051253613364230406  \\
            381.2606473594549  0.05125390056371283  \\
            381.40666828912146  0.05125418579337453  \\
            381.55268921878803  0.05125446391486044  \\
            381.6987101484546  0.05125472930692578  \\
            381.8447310781212  0.051254989283619386  \\
            381.99075200778776  0.05125524812201829  \\
            382.1367729374544  0.05125550629342182  \\
            382.282793867121  0.05125576071186374  \\
            382.42881479678755  0.05125600469365453  \\
            382.5748357264541  0.051256238553440615  \\
            382.7208566561207  0.05125646949181844  \\
            382.8668775857873  0.05125669997862425  \\
            383.01289851545386  0.05125692903583542  \\
            383.1589194451205  0.051257152237570394  \\
            383.30494037478707  0.0512573631959082  \\
            383.45096130445364  0.051257567481844506  \\
            383.5969822341202  0.051257770240480206  \\
            383.7430031637868  0.05125797264724278  \\
            383.8890240934534  0.051258172536247676  \\
            384.03504502312  0.05125836438693144  \\
            384.1810659527866  0.051258544351188526  \\
            384.32708688245316  0.05125872022009775  \\
            384.47310781211974  0.05125889535853688  \\
            384.6191287417863  0.051259069893746345  \\
            384.7651496714529  0.05125924071532936  \\
            384.91117060111947  0.051259401423333496  \\
            385.0571915307861  0.05125955245595137  \\
            385.2032124604527  0.05125970071733052  \\
            385.34923339011925  0.05125984865202149  \\
            385.49525431978583  0.05125999556783192  \\
            385.6412752494524  0.05126013763582653  \\
            385.787296179119  0.05126026843233002  \\
            385.9333171087856  0.051260391587116094  \\
            386.0793380384522  0.051260512845699206  \\
            386.22535896811877  0.051260633947131956  \\
            386.37137989778535  0.05126075359187816  \\
            386.5174008274519  0.051260867441812796  \\
            386.6634217571185  0.051260969617567605  \\
            386.80944268678513  0.05126106570319384  \\
            386.9554636164517  0.05126116045240702  \\
            387.1014845461183  0.05126125509756908  \\
            387.24750547578486  0.05126134792791969  \\
            387.39352640545144  0.051261434289576226  \\
            387.539547335118  0.05126150902842391  \\
            387.6855682647846  0.05126157870279037  \\
            387.8315891944512  0.05126164738156918  \\
            387.9776101241178  0.05126171597394746  \\
            388.1236310537844  0.05126178253885859  \\
            388.26965198345096  0.05126184228498228  \\
            388.41567291311753  0.05126189062103152  \\
            388.5616938427841  0.05126193445624627  \\
            388.70771477245074  0.051261977480354035  \\
            388.8537357021173  0.05126202044836015  \\
            388.9997566317839  0.05126206135532705  \\
            389.1457775614505  0.05126209543637432  \\
            389.29179849111705  0.051262118291774156  \\
            389.4378194207836  0.05126213681969374  \\
            389.58384035045026  0.05126215459742096  \\
            389.72986128011684  0.051262172380918625  \\
            389.8758822097834  0.051262188254046916  \\
            390.02190313945  0.051262197628563336  \\
            390.16792406911657  0.05126219589304786  \\
            390.31394499878314  0.05126218964009366  \\
            390.4599659284497  0.05126218258067526  \\
            390.60598685811635  0.05126217561369621  \\
            390.75200778778293  0.051262167051359  \\
            390.8980287174495  0.05126215261916514  \\
            391.0440496471161  0.051262127234284346  \\
            391.19007057678266  0.051262096753001675  \\
            391.33609150644924  0.05126206527510132  \\
            391.48211243611587  0.051262033971880894  \\
            391.62813336578245  0.05126200151100465  \\
            391.774154295449  0.051261964056503476  \\
            391.9201752251156  0.051261916071892025  \\
            392.0661961547822  0.05126186197559621  \\
            392.21221708444875  0.05126180652183149  \\
            392.35823801411533  0.051261751271913826  \\
            392.50425894378196  0.05126169536428061  \\
            392.65027987344854  0.051261635514490686  \\
            392.7963008031151  0.05126156608491621  \\
            392.9423217327817  0.05126148909082915  \\
            393.08834266244827  0.05126141015372491  \\
            393.23436359211485  0.051261331331272336  \\
            393.3803845217815  0.05126125233680651  \\
            393.52640545144806  0.05126117053932877  \\
            393.67242638111463  0.05126108083614403  \\
            393.8184473107812  0.051260981821325796  \\
            393.9644682404478  0.05126087998457372  \\
            394.11048917011436  0.051260777975606256  \\
            394.256510099781  0.05126067617619472  \\
            394.4025310294476  0.051260572700163376  \\
            394.54855195911415  0.05126046339338938  \\
            394.6945728887807  0.05126034378581159  \\
            394.8405938184473  0.05126021978446539  \\
            394.9866147481139  0.05126009503542299  \\
            395.13263567778046  0.05125997067238989  \\
            395.2786566074471  0.05125984563539724  \\
            395.42467753711367  0.051259716670801855  \\
            395.57069846678024  0.051259578432440625  \\
            395.7167193964468  0.05125943323447496  \\
            395.8627403261134  0.05125928632438336  \\
            396.00876125578  0.051259139661785705  \\
            396.1547821854466  0.05125899308485968  \\
            396.3008031151132  0.05125884431034078  \\
            396.44682404477976  0.051258688933522284  \\
            396.59284497444634  0.0512585238530019  \\
            396.7388659041129  0.05125835559092304  \\
            396.8848868337795  0.05125818700616101  \\
            397.03090776344607  0.051258018898046986  \\
            397.1769286931127  0.051257850014718845  \\
            397.3229496227793  0.051257677053121176  \\
            397.46897055244585  0.051257494884479185  \\
            397.61499148211243  0.05125730643348507  \\
            397.761012411779  0.05125711653627804  \\
            397.9070333414456  0.05125692700790211  \\
            398.0530542711122  0.05125673768051492  \\
            398.1990752007788  0.05125654640338768  \\
            398.34509613044537  0.05125634904290524  \\
            398.49111706011195  0.05125614216955702  \\
            398.6371379897785  0.051255931949665406  \\
            398.7831589194451  0.05125572135906754  \\
            398.92917984911173  0.051255511358627305  \\
            399.0752007787783  0.05125530099276471  \\
            399.2212217084449  0.05125508738945589  \\
            399.36724263811146  0.051254865650142464  \\
            399.51326356777804  0.05125463665376413  \\
            399.6592844974446  0.05125440578120114  \\
            399.8053054271112  0.05125417515923491  \\
            399.9513263567778  0.05125394506281669  \\
            400.0973472864444  0.051253713915067514  \\
            400.243368216111  0.05125347828727821  \\
            400.38938914577756  0.05125323354261782  \\
            400.53541007544413  0.05125298379547701  \\
            400.6814310051107  0.05125273308951448  \\
            400.82745193477734  0.05125248295857184  \\
            400.9734728644439  0.051252233147500596  \\
            401.1194937941105  0.05125198161216208  \\
            401.2655147237771  0.051251724519427486  \\
            401.41153565344365  0.05125145834530281  \\
            401.5575565831102  0.05125118881429965  \\
            401.7035775127768  0.051250918920399034  \\
            401.84959844244344  0.05125064975019452  \\
            401.99561937211  0.051250380662406864  \\
            402.1416403017766  0.05125010928788396  \\
            402.28766123144317  0.05124983144105428  \\
            402.43368216110974  0.051249545329431566  \\
            402.5797030907763  0.05124925678710864  \\
            402.72572402044295  0.051248968256233714  \\
            402.87174495010953  0.05124868051053943  \\
            403.0177658797761  0.05124839265534296  \\
            403.1637868094427  0.05124810212754594  \\
            403.30980773910926  0.051247804538607084  \\
            403.45582866877584  0.05124749960093101  \\
            403.60184959844247  0.05124719270244308  \\
            403.74787052810905  0.05124688603825766  \\
            403.8938914577756  0.051246580192891696  \\
            404.0399123874422  0.051246274140264676  \\
            404.1859333171088  0.051245965243698656  \\
            404.33195424677535  0.0512456491037684  \\
            404.47797517644193  0.05124532615274783  \\
            404.62399610610856  0.05124500148785917  \\
            404.77001703577514  0.051244677172138355  \\
            404.9160379654417  0.05124435371426623  \\
            405.0620588951083  0.05124403006856854  \\
            405.20807982477487  0.05124370363501592  \\
            405.35410075444145  0.051243370103739985  \\
            405.5001216841081  0.051243029893269794  \\
            405.64614261377466  0.05124268802250998  \\
            405.79216354344123  0.05124234652760315  \\
            405.9381844731078  0.051242005945050635  \\
            406.0842054027744  0.05124166531171247  \\
            406.23022633244096  0.051241322164807375  \\
            406.37624726210754  0.05124097238204017  \\
            406.5222681917742  0.0512406156572278  \\
            406.66828912144075  0.05124025714048815  \\
            406.8143100511073  0.0512398989369745  \\
            406.9603309807739  0.05123954170540847  \\
            407.1063519104405  0.051239184658079986  \\
            407.25237284010706  0.051238825560847315  \\
            407.3983937697737  0.051238460658665885  \\
            407.54441469944027  0.05123808820252139  \\
            407.69043562910684  0.05123771362702535  \\
            407.8364565587734  0.051237339193355345  \\
            407.98247748844  0.05123696576802378  \\
            408.1284984181066  0.05123659282287789  \\
            408.2745193477732  0.05123621843509971  \\
            408.4205402774398  0.05123583928720614  \\
            408.56656120710636  0.05123545219549396  \\
            408.71258213677294  0.05123506220925654  \\
            408.8586030664395  0.05123467204918473  \\
            409.0046239961061  0.0512342828667941  \\
            409.15064492577267  0.051233894469287625  \\
            409.2966658554393  0.051233505319555596  \\
            409.4426867851059  0.051233112536175685  \\
            409.58870771477245  0.05123271217958943  \\
            409.73472864443903  0.05123230753567458  \\
            409.8807495741056  0.05123190220879453  \\
            410.0267705037722  0.05123149770470407  \\
            410.1727914334388  0.05123109423382047  \\
            410.3188123631054  0.051230690711223575  \\
            410.46483329277197  0.05123028475665576  \\
            410.61085422243855  0.051229872524409976  \\
            410.7568751521051  0.05122945414029047  \\
            410.9028960817717  0.05122903430971599  \\
            411.04891701143833  0.05122861495433232  \\
            411.1949379411049  0.0512281967480961  \\
            411.3409588707715  0.05122777911727481  \\
            411.48697980043806  0.05122736024044674  \\
            411.63300073010464  0.05122693704850107  \\
            411.7790216597712  0.05122650638331465  \\
            411.9250425894378  0.0512260728842181  \\
            412.0710635191044  0.0512256392421441  \\
            412.217084448771  0.05122520664776132  \\
            412.3631053784376  0.05122477509040358  \\
            412.50912630810416  0.051224343358069926  \\
            412.65514723777073  0.05122390903742456  \\
            412.8011681674373  0.051223468357907816  \\
            412.94718909710394  0.05122302228991069  \\
            413.0932100267705  0.051222575104741784  \\
            413.2392309564371  0.05122212855614957  \\
            413.3852518861037  0.05122168324163107  \\
            413.53127281577025  0.05122123860243188  \\
            413.6772937454368  0.051220792923546136  \\
            413.8233146751034  0.05122034333371651  \\
            413.96933560477004  0.051219886597610814  \\
            414.1153565344366  0.05121942690444541  \\
            414.2613774641032  0.051218967029272436  \\
            414.40739839376977  0.051218508216396924  \\
            414.55341932343634  0.05121805059773442  \\
            414.6994402531029  0.05121759319281095  \\
            414.84546118276955  0.05121713390876308  \\
            414.99148211243613  0.05121666942455351  \\
            415.1375030421027  0.05121619869196392  \\
            415.2835239717693  0.05121572644945055  \\
            415.42954490143586  0.05121525462066665  \\
            415.57556583110244  0.05121478405952518  \\
            415.72158676076907  0.05121431455019876  \\
            415.86760769043565  0.05121384480711965  \\
            416.0136286201022  0.051213372474979826  \\
            416.1596495497688  0.05121289399841241  \\
            416.3056704794354  0.05121241084939824  \\
            416.45169140910195  0.05121192687859627  \\
            416.59771233876853  0.051211443687429394  \\
            416.74373326843516  0.05121096184906219  \\
            416.88975419810174  0.051210480908400954  \\
            417.0357751277683  0.0512099993820937  \\
            417.1817960574349  0.05120951475853014  \\
            417.32781698710147  0.05120902365368758  \\
            417.47383791676805  0.05120852900777672  \\
            417.6198588464347  0.05120803397550081  \\
            417.76587977610126  0.05120753993789017  \\
            417.91190070576783  0.05120704728806124  \\
            418.0579216354344  0.051206555431216626  \\
            418.203942565101  0.051206062784645054  \\
            418.34996349476756  0.05120556677772139  \\
            418.49598442443414  0.051205064292311774  \\
            418.6420053541008  0.051204558920741786  \\
            418.78802628376735  0.051204053405509126  \\
            418.9340472134339  0.0512035490004985  \\
            419.0800681431005  0.051203046010907756  \\
            419.2260890727671  0.05120254379324785  \\
            419.37211000243366  0.051202040755342904  \\
            419.5181309321003  0.05120153435633012  \\
            419.66415186176687  0.05120102161112211  \\
            419.81017279143344  0.05120050620510859  \\
            419.9561937211  0.05119999074029247  \\
            420.1022146507666  0.05119947642842087  \\
            420.2482355804332  0.0511989635707025  \\
            420.3942565100998  0.05119845155780765  \\
            420.5402774397664  0.05119793886986822  \\
            420.68629836943296  0.05119742307647766  \\
            420.83231929909954  0.05119690113888757  \\
            420.9783402287661  0.051196376363099906  \\
            421.1243611584327  0.0511958514678522  \\
            421.27038208809927  0.05119532769991681  \\
            421.4164030177659  0.051194805432650016  \\
            421.5624239474325  0.051194284165992095  \\
            421.70844487709905  0.05119376252646728  \\
            421.85446580676563  0.05119323826718377  \\
            422.0004867364322  0.05119270824489435  \\
            422.1465076660988  0.051192174786018424  \\
            422.2925285957654  0.051191640993788416  \\
            422.438549525432  0.051191108219738365  \\
            422.58457045509857  0.05119057697805833  \\
            422.73059138476515  0.05119004694559432  \\
            422.8766123144317  0.0511895169618484  \\
            423.0226332440983  0.05118898502897858  \\
            423.1686541737649  0.0511884481190682  \\
            423.3146751034315  0.05118790673778194  \\
            423.4606960330981  0.05118736463099634  \\
            423.60671696276466  0.05118682331746923  \\
            423.75273789243124  0.05118628351368421  \\
            423.8987588220978  0.051185745133850685  \\
            424.0447797517644  0.05118520728990382  \\
            424.190800681431  0.05118466829150458  \\
            424.3368216110976  0.05118412564603971  \\
            424.4828425407642  0.05118357732110505  \\
            424.62886347043076  0.051183027579269534  \\
            424.77488440009733  0.05118247824269529  \\
            424.9209053297639  0.051181930284754124  \\
            425.06692625943055  0.05118138391061808  \\
            425.2129471890971  0.051180838557259446  \\
            425.3589681187637  0.05118029289345078  \\
            425.5049890484303  0.051179744819764846  \\
            425.65100997809685  0.05117919141014186  \\
            425.7970309077634  0.05117863487836772  \\
            425.94305183743  0.051178078140789694  \\
            426.08907276709664  0.05117752247565375  \\
            426.2350936967632  0.05117696842611445  \\
            426.3811146264298  0.05117641580023497  \\
            426.52713555609637  0.05117586367098708  \\
            426.67315648576295  0.051175310376251164  \\
            426.8191774154295  0.05117475351881621  \\
            426.96519834509616  0.05117419132466362  \\
            427.11121927476273  0.051173627997792626  \\
            427.2572402044293  0.051173065185099134  \\
            427.4032611340959  0.051172503808449905  \\
            427.54928206376246  0.05117194408678021  \\
            427.69530299342904  0.05117138553609384  \\
            427.8413239230957  0.05117082696946309  \\
            427.98734485276225  0.05117026649702873  \\
            428.1333657824288  0.051169701329190694  \\
            428.2793867120954  0.05116913253169253  \\
            428.425407641762  0.05116856335269658  \\
            428.57142857142856  0.05116799512749231  \\
            428.71744950109513  0.05116742851966723  \\
            428.86347043076177  0.05116686352110693  \\
            429.00949136042834  0.05116629945199508  \\
            429.1555122900949  0.051165734960813405  \\
            429.3015332197615  0.051165168024341706  \\
            429.4475541494281  0.05116459600827821  \\
            429.59357507909465  0.0511640216141219  \\
            429.7395960087613  0.05116344729125232  \\
            429.88561693842786  0.05116287417595297  \\
            430.03163786809444  0.051162302763120775  \\
            430.177658797761  0.051161732906266105  \\
            430.3236797274276  0.051161163817512775  \\
            430.46970065709417  0.05116059406759805  \\
            430.61572158676074  0.051160021585872614  \\
            430.7617425164274  0.05115944405419475  \\
            430.90776344609395  0.05115886484335643  \\
            431.05378437576053  0.0511582859507286  \\
            431.1998053054271  0.05115770839587822  \\
            431.3458262350937  0.05115713258641213  \\
            431.49184716476026  0.051156558317977004  \\
            431.6378680944269  0.05115598477425938  \\
            431.78388902409347  0.05115541052698567  \\
            431.92990995376005  0.051154833535922116  \\
            432.0759308834266  0.051154251630027944  \\
            432.2219518130932  0.05115366827268219  \\
            432.3679727427598  0.05115308531565677  \\
            432.5139936724264  0.05115250373622806  \\
            432.660014602093  0.051151923928259596  \\
            432.80603553175956  0.051151345702202144  \\
            432.95205646142614  0.05115076828509359  \\
            433.0980773910927  0.051150190320559  \\
            433.2440983207593  0.05114960986881065  \\
            433.39011925042587  0.051149024651378126  \\
            433.5361401800925  0.051148437780525156  \\
            433.6821611097591  0.05114785124212906  \\
            433.82818203942566  0.0511472660380125  \\
            433.97420296909223  0.05114668261427407  \\
            434.1202238987588  0.051146100861288256  \\
            434.2662448284254  0.051145520113705455  \\
            434.412265758092  0.051144939150451985  \\
            434.5582866877586  0.05114435619473005  \\
            434.7043076174252  0.05114376880256767  \\
            434.85032854709175  0.051143179079528645  \\
            434.9963494767583  0.05114258946267734  \\
            435.1423704064249  0.051142001037944834  \\
            435.2883913360915  0.05114141436238243  \\
            435.4344122657581  0.05114082946416175  \\
            435.5804331954247  0.0511402458425747  \\
            435.72645412509127  0.05113966246803346  \\
            435.87247505475784  0.051139077782070524  \\
            436.0184959844244  0.05113848950540709  \\
            436.164516914091  0.05113789769174317  \\
            436.31053784375763  0.051137305570848404  \\
            436.4565587734242  0.051136714365330224  \\
            436.6025797030908  0.05113612479493577  \\
            436.74860063275736  0.05113553707655194  \\
            436.89462156242394  0.051134950924205336  \\
            437.0406424920905  0.05113436554906231  \\
            437.18666342175715  0.05113377965942894  \\
            437.3326843514237  0.05113319146075102  \\
            437.4787052810903  0.05113259888174588  \\
            437.6247262107569  0.0511320049759575  \\
            437.77074714042345  0.051131411521269626  \\
            437.91676807009003  0.05113081944518167  \\
            438.0627889997566  0.051130229197538894  \\
            438.20880992942324  0.05112964075053246  \\
            438.3548308590898  0.05112905359869942  \\
            438.5008517887564  0.0511284667589227  \\
            438.64687271842297  0.05112787877043114  \\
            438.79289364808955  0.05112728752569423  \\
            438.9389145777561  0.05112669280463783  \\
            439.08493550742276  0.051126097815503285  \\
            439.23095643708933  0.051125503732178224  \\
            439.3769773667559  0.05112491127530351  \\
            439.5229982964225  0.05112432071227336  \\
            439.66901922608906  0.05112373185723522  \\
            439.81504015575564  0.05112314407108983  \\
            439.9610610854222  0.051122556261491224  \\
            440.10708201508885  0.05112196688284671  \\
            440.2531029447554  0.051121373717617685  \\
            440.399123874422  0.051120778228034736  \\
            440.5451448040886  0.05112018286991827  \\
            440.69116573375516  0.05111958866640404  \\
            440.83718666342173  0.05111899621100614  \\
            440.98320759308837  0.05111840566761707  \\
            441.12922852275494  0.051117816770507675  \\
            441.2752494524215  0.05111722882432716  \\
            441.4212703820881  0.05111664070410308  \\
            441.5672913117547  0.05111605085524137  \\
            441.71331224142125  0.05111545714833581  \\
            441.8593331710879  0.0511148616622384  \\
            442.00535410075446  0.05111426648903056  \\
            442.15137503042104  0.051113672573401624  \\
            442.2973959600876  0.051113080453276456  \\
            442.4434168897542  0.05111249025981546  \\
            442.58943781942077  0.05111190171741457  \\
            442.73545874908734  0.05111131414370525  \\
            442.881479678754  0.05111072644955449  \\
            443.02750060842055  0.051110137139064836  \\
            443.17352153808713  0.051109544126124215  \\
            443.3195424677537  0.051108949311417746  \\
            443.4655633974203  0.05110835480729282  \\
            443.61158432708686  0.051107761544403114  \\
            443.7576052567535  0.051107170068737474  \\
            443.90362618642007  0.051106580541619866  \\
            444.04964711608665  0.051105992739709394  \\
            444.1956680457532  0.05110540605500029  \\
            444.3416889754198  0.051104819494821936  \\
            444.4877099050864  0.05110423168183881  \\
            444.63373083475295  0.05110364060350938  \\
            444.7797517644196  0.05110304712623299  \\
            444.92577269408616  0.051102453777930636  \\
            445.07179362375274  0.05110186153202056  \\
            445.2178145534193  0.051101270998618366  \\
            445.3638354830859  0.05110068242453713  \\
            445.50985641275247  0.05110009569328729  \\
            445.6558773424191  0.0510995103250767  \\
            445.8018982720857  0.05109892547681066  \\
            445.94791920175226  0.051098339942091835  \\
            446.09394013141883  0.051097752151220345  \\
            446.2399610610854  0.051097160788082865  \\
            446.385981990752  0.051096569161663115  \\
            446.5320029204186  0.05109597834722833  \\
            446.6780238500852  0.051095389067816015  \\
            446.8240447797518  0.05109480170379458  \\
            446.97006570941835  0.05109421629286339  \\
            447.1160866390849  0.05109363253005275  \\
            447.2621075687515  0.05109304976772388  \\
            447.4081284984181  0.05109246701556894  \\
            447.5541494280847  0.05109188294061103  \\
            447.7001703577513  0.05109129561221197  \\
            447.84619128741787  0.05109070645524307  \\
            447.99221221708444  0.051090117617175655  \\
            448.138233146751  0.05108952997576606  \\
            448.2842540764176  0.05108894408602338  \\
            448.43027500608423  0.05108836018020951  \\
            448.5762959357508  0.05108777816783912  \\
            448.7223168654174  0.05108719763567963  \\
            448.86833779508396  0.05108661784775126  \\
            449.01435872475054  0.051086037745326995  \\
            449.1603796544171  0.05108545594693261  \\
            449.30640058408375  0.051084870724958494  \\
            449.4524215137503  0.05108428466675593  \\
            449.5984424434169  0.05108369922977304  \\
            449.7444633730835  0.051083115178056734  \\
            449.89048430275005  0.05108253297212934  \\
            450.03650523241663  0.051081952768988644  \\
            450.1825261620832  0.05108137442210784  \\
            450.32854709174984  0.051080797481435555  \\
            450.4745680214164  0.051080221193395864  \\
            450.620588951083  0.051079644500888276  \\
            450.76660988074957  0.0510790660432877  \\
            450.91263081041615  0.051078484255908  \\
            451.0586517400827  0.05107790195103091  \\
            451.20467266974936  0.05107732036530976  \\
            451.35069359941593  0.0510767402148261  \\
            451.4967145290825  0.05107616193067694  \\
            451.6427354587491  0.05107558565897472  \\
            451.78875638841566  0.051075011260847326  \\
            451.93477731808224  0.051074438312438054  \\
            452.0807982477488  0.05107386610490568  \\
            452.22681917741545  0.051073293644424374  \\
            452.372840107082  0.05107271965218378  \\
            452.5188610367486  0.0510721424580963  \\
            452.6648819664152  0.051071564482394576  \\
            452.81090289608176  0.051070987145245085  \\
            452.95692382574833  0.051070411172349284  \\
            453.10294475541497  0.05106983702229439  \\
            453.24896568508154  0.05106926488655338  \\
            453.3949866147481  0.051068694689485016  \\
            453.5410075444147  0.0510681260883338  \\
            453.6870284740813  0.05106755847323  \\
            453.83304940374785  0.05106699096718966  \\
            453.9790703334145  0.051066422426114574  \\
            454.12509126308106  0.05106585114626676  \\
            454.27111219274764  0.05106527812754541  \\
            454.4171331224142  0.05106470547909446  \\
            454.5631540520808  0.05106413398596785  \\
            454.70917498174737  0.05106356418332292  \\
            454.85519591141394  0.051062996356420504  \\
            455.0012168410806  0.05106243054062485  \\
            455.14723777074715  0.05106186652140364  \\
            455.29325870041373  0.05106130383432803  \\
            455.4392796300803  0.05106074176507261  \\
            455.5853005597469  0.0510601793494154  \\
            455.73132148941346  0.05105961537323787  \\
            455.8773424190801  0.05105904836925329  \\
            456.02336334874667  0.05105848101009255  \\
            456.16938427841325  0.05105791441266538  \\
            456.3154052080798  0.051057349230259855  \\
            456.4614261377464  0.051056785882847344  \\
            456.607447067413  0.05105622455708244  \\
            456.75346799707955  0.051055665206303044  \\
            456.8994889267462  0.05105510755053031  \\
            457.04550985641276  0.05105455107646869  \\
            457.19153078607934  0.051053995037505864  \\
            457.3375517157459  0.05105343845371283  \\
            457.4835726454125  0.05105288005943018  \\
            457.62959357507907  0.051052318923608384  \\
            457.7756145047457  0.051051757899788254  \\
            457.9216354344123  0.05105119779371477  \\
            458.06765636407886  0.0510506391937764  \\
            458.21367729374543  0.05105008247100511  \\
            458.359698223412  0.05104952777907635  \\
            458.5057191530786  0.05104897505430906  \\
            458.6517400827452  0.05104842401566569  \\
            458.7977610124118  0.051047874164752156  \\
            458.9437819420784  0.05104732478581787  \\
            459.08980287174495  0.05104677494575573  \\
            459.2358238014115  0.051046223494102136  \\
            459.3818447310781  0.05104566923926653  \\
            459.5278656607447  0.051045115068394056  \\
            459.6738865904113  0.051044561781406206  \\
            459.8199075200779  0.051044009959874584  \\
            459.96592844974447  0.05104345998338843  \\
            460.11194937941104  0.051042912029554625  \\
            460.2579703090776  0.051042366073997654  \\
            460.4039912387442  0.05104182189035965  \\
            460.55001216841083  0.05104127905030036  \\
            460.6960330980774  0.051040736923497185  \\
            460.842054027744  0.05104019467764511  \\
            460.98807495741056  0.05103965127845679  \\
            461.13409588707714  0.05103910520003046  \\
            461.2801168167437  0.05103855841888698  \\
            461.4261377464103  0.051038012297666226  \\
            461.5721586760769  0.05103746746083208  \\
            461.7181796057435  0.05103692434565713  \\
            461.8642005354101  0.05103638320222269  \\
            462.01022146507665  0.051035844093418756  \\
            462.15624239474323  0.05103530689494405  \\
            462.3022633244098  0.051034771295306  \\
            462.44828425407644  0.05103423679582075  \\
            462.594305183743  0.05103370271061315  \\
            462.7403261134096  0.05103316816661676  \\
            462.88634704307617  0.051032632065222634  \\
            463.03236797274275  0.051032093420639496  \\
            463.1783889024093  0.051031554982646325  \\
            463.32440983207596  0.05103101746012316  \\
            463.47043076174253  0.05103048138899204  \\
            463.6164516914091  0.05102994713221706  \\
            463.7624726210757  0.05102941487980426  \\
            463.90849355074226  0.051028884648801696  \\
            464.05451448040884  0.051028356283299436  \\
            464.2005354100754  0.05102782945442954  \\
            464.34655633974205  0.05102730366036607  \\
            464.4925772694086  0.051026778226325106  \\
            464.6385981990752  0.051026252304564694  \\
            464.7846191287418  0.051025724770543984  \\
            464.93064005840836  0.051025194933304145  \\
            465.07666098807493  0.05102466537458607  \\
            465.22268191774157  0.05102413676204179  \\
            465.36870284740814  0.05102360960406277  \\
            465.5147237770747  0.05102308424977992  \\
            465.6607447067413  0.05102256088906364  \\
            465.8067656364079  0.051022039552523726  \\
            465.95278656607445  0.05102152011150948  \\
            466.0988074957411  0.05102100227810964  \\
            466.24482842540766  0.051020485605152384  \\
            466.39084935507424  0.05101996948620536  \\
            466.5368702847408  0.051019453155575656  \\
            466.6828912144074  0.05101893568830981  \\
            466.82891214407397  0.05101841571552607  \\
            466.97493307374054  0.051017895518319  \\
            467.1209540034072  0.051017376091710684  \\
            467.26697493307375  0.051016857968317605  \\
            467.41299586274033  0.051016341534686545  \\
            467.5590167924069  0.05101582703129455  \\
            467.7050377220735  0.05101531455254897  \\
            467.85105865174006  0.05101480404678741  \\
            467.9970795814067  0.0510142953162778  \\
            468.14310051107327  0.0510137880172183  \\
            468.28912144073985  0.051013281659737404  \\
            468.4351423704064  0.05101277560789386  \\
            468.581163300073  0.0510122690796767  \\
            468.7271842297396  0.051011760998221925  \\
            468.87320515940615  0.05101125084874315  \\
            469.0192260890728  0.051010741053638814  \\
            469.16524701873936  0.051010232212489265  \\
            469.31126794840594  0.0510097247915221  \\
            469.4572888780725  0.05100921912361214  \\
            469.6033098077391  0.05100871540828148  \\
            469.74933073740567  0.05100821371169941  \\
            469.8953516670723  0.05100771396668251  \\
            470.0413725967389  0.05100721597269457  \\
            470.18739352640546  0.05100671939584663  \\
            470.33341445607203  0.051006223768896984  \\
            470.4794353857386  0.05100572849125114  \\
            470.6254563154052  0.051005232828961876  \\
            470.7714772450718  0.05100473587243176  \\
            470.9174981747384  0.05100423663121354  \\
            471.063519104405  0.05100373770846038  \\
            471.20954003407155  0.051003239683479654  \\
            471.3555609637381  0.05100274301451219  \\
            471.5015818934047  0.0510022480387323  \\
            471.6476028230713  0.05100175497224772  \\
            471.7936237527379  0.05100126391009971  \\
            471.9396446824045  0.05100077482626294  \\
            472.08566561207107  0.05100028757364557  \\
            472.23168654173764  0.05099980188408922  \\
            472.3777074714042  0.050999317368368983  \\
            472.5237284010708  0.0509988335161934  \\
            472.66974933073743  0.0509983496962045  \\
            472.815770260404  0.05099786515597774  \\
            472.9617911900706  0.0509973785866593  \\
            473.10781211973716  0.050996891073214  \\
            473.25383304940374  0.05099640415598935  \\
            473.3998539790703  0.050995918333526645  \\
            473.5458749087369  0.050995433995212926  \\
            473.6918958384035  0.05099495142128085  \\
            473.8379167680701  0.05099447078280882  \\
            473.9839376977367  0.050993992141720866  \\
            474.12995862740325  0.05099351545078676  \\
            474.27597955706983  0.05099304055362192  \\
            474.4220004867364  0.05099256718468747  \\
            474.56802141640304  0.050992094969290205  \\
            474.7140423460696  0.05099162342358262  \\
            474.8600632757362  0.05099115195456288  \\
            475.0060842054028  0.050990679860074856  \\
            475.15210513506935  0.05099020591505279  \\
            475.2981260647359  0.05098973082350524  \\
            475.44414699440256  0.05098925628602142  \\
            475.59016792406914  0.05098878278194405  \\
            475.7361888537357  0.05098831069307732  \\
            475.8822097834023  0.05098784030368695  \\
            476.02823071306887  0.05098737180050019  \\
            476.17425164273544  0.050986905272705774  \\
            476.320272572402  0.05098644071195396  \\
            476.46629350206865  0.05098597801235653  \\
            476.61231443173523  0.05098551697048674  \\
            476.7583353614018  0.0509850572853794  \\
            476.9043562910684  0.05098459855853081  \\
            477.05037722073496  0.05098414029389879  \\
            477.19639815040154  0.05098368189790267  \\
            477.34241908006817  0.05098322267942328  \\
            477.48844000973475  0.05098276130911717  \\
            477.6344609394013  0.05098229961590416  \\
            477.7804818690679  0.050981838623291816  \\
            477.9265027987345  0.05098137875528837  \\
            478.07252372840105  0.05098092034981146  \\
            478.21854465806763  0.050980463658688115  \\
            478.36456558773426  0.050980008847654724  \\
            478.51058651740084  0.050979555996357076  \\
            478.6566074470674  0.05097910509835033  \\
            478.802628376734  0.050978656061099054  \\
            478.94864930640057  0.050978208705977156  \\
            479.09467023606715  0.050977762768267966  \\
            479.2406911657338  0.050977317897164164  \\
            479.38671209540036  0.050976873655767835  \\
            479.53273302506693  0.05097642952109045  \\
            479.6787539547335  0.05097598488405284  \\
            479.8247748844001  0.05097553869625546  \\
            479.97079581406666  0.05097509105298039  \\
            480.1168167437333  0.05097464390245309  \\
            480.2628376733999  0.050974197673448775  \\
            480.40885860306645  0.05097375272014283  \\
            480.554879532733  0.05097330932211067  \\
            480.7009004623996  0.05097286768432785  \\
            480.8469213920662  0.05097242793717002  \\
            480.99294232173276  0.05097199013641289  \\
            481.1389632513994  0.0509715542632323  \\
            481.28498418106597  0.05097112022420419  \\
            481.43100511073254  0.050970687851304576  \\
            481.5770260403991  0.05097025690190959  \\
            481.7230469700657  0.050969827058795436  \\
            481.8690678997323  0.05096939793013845  \\
            482.0150888293989  0.05096896904951504  \\
            482.1611097590655  0.050968539875901726  \\
            482.30713068873206  0.0509681097936751  \\
            482.45315161839864  0.05096767744397972  \\
            482.5991725480652  0.05096724531899952  \\
            482.7451934777318  0.05096681394286235  \\
            482.89121440739837  0.05096638366837333  \\
            483.037235337065  0.050965954785722425  \\
            483.1832562667316  0.050965527522484365  \\
            483.32927719639815  0.05096510204361872  \\
            483.47529812606473  0.05096467845146984  \\
            483.6213190557313  0.050964256785766895  \\
            483.7673399853979  0.05096383702362386  \\
            483.9133609150645  0.050963419079539496  \\
            484.0593818447311  0.0509630028053974  \\
            484.20540277439767  0.05096258799046595  \\
            484.35142370406425  0.05096217436139835  \\
            484.4974446337308  0.050961761582232576  \\
            484.6434655633974  0.05096134925439144  \\
            484.78948649306403  0.050960936916682555  \\
            484.9355074227306  0.05096052404529832  \\
            485.0815283523972  0.050960109535305914  \\
            485.22754928206376  0.050959693687123366  \\
            485.37357021173034  0.05095927831343335  \\
            485.5195911413969  0.05095886376313121  \\
            485.6656120710635  0.050958450336308775  \\
            485.8116330007301  0.050958038284254284  \\
            485.9576539303967  0.05095762780945244  \\
            486.1036748600633  0.0509572190655844  \\
            486.24969578972986  0.050956812157527745  \\
            486.39571671939643  0.05095640714135654  \\
            486.541737649063  0.050956004024341264  \\
            486.68775857872964  0.05095560276494886  \\
            486.8337795083962  0.050955203272842725  \\
            486.9798004380628  0.050954805408882684  \\
            487.1258213677294  0.05095440898512503  \\
            487.27184229739595  0.05095401376482249  \\
            487.4178632270625  0.05095361946242425  \\
            487.56388415672916  0.05095322574357593  \\
            487.70990508639574  0.05095283222511961  \\
            487.8559260160623  0.05095243847509381  \\
            488.0019469457289  0.050952044012733504  \\
            488.14796787539547  0.05095164693762079  \\
            488.29398880506204  0.0509512490043319  \\
            488.4400097347286  0.050950851343789405  \\
            488.58603066439525  0.05095045420028857  \\
            488.73205159406183  0.0509500577980271  \\
            488.8780725237284  0.05094966234110519  \\
            489.024093453395  0.05094926801352546  \\
            489.17011438306156  0.05094887497919302  \\
            489.31613531272814  0.05094848338191545  \\
            489.46215624239477  0.05094809334540282  \\
            489.60817717206135  0.050947704973267595  \\
            489.7541981017279  0.05094731834902477  \\
            489.9002190313945  0.050946933536091775  \\
            490.0462399610611  0.05094655057778853  \\
            490.19226089072765  0.05094616949733741  \\
            490.33828182039423  0.05094579029786324  \\
            490.48430275006086  0.05094541296239332  \\
            490.63032367972744  0.05094503745385743  \\
            490.776344609394  0.0509446637150878  \\
            490.9223655390606  0.050944291668819155  \\
            491.06838646872717  0.050943921217688634  \\
            491.21440739839375  0.05094355224423589  \\
            491.3604283280604  0.05094318461090302  \\
            491.50644925772696  0.050942818160034584  \\
            491.65247018739353  0.05094245271387762  \\
            491.7984911170601  0.05094208807458163  \\
            491.9445120467267  0.050941724024198574  \\
            492.09053297639326  0.0509413603246829  \\
            492.2365539060599  0.05094099671789148  \\
            492.3825748357265  0.050940632925583686  \\
            492.52859576539305  0.05094026864942136  \\
            492.6746166950596  0.05093990357096878  \\
            492.8206376247262  0.050939536663606705  \\
            492.9666585543928  0.05093916938949173  \\
            493.11267948405936  0.05093880272596424  \\
            493.258700413726  0.05093843699035758  \\
            493.40472134339257  0.050938072452416404  \\
            493.55074227305914  0.050937709334296644  \\
            493.6967632027257  0.05093734781056549  \\
            493.8427841323923  0.05093698800820143  \\
            493.9888050620589  0.05093663000659423  \\
            494.1348259917255  0.05093627383754492  \\
            494.2808469213921  0.050935919485265824  \\
            494.42686785105866  0.05093556688638055  \\
            494.57288878072524  0.050935215929923956  \\
            494.7189097103918  0.05093486645734221  \\
            494.8649306400584  0.05093451826249275  \\
            495.01095156972497  0.05093417109164428  \\
            495.1569724993916  0.05093382464347681  \\
            495.3029934290582  0.050933478569081606  \\
            495.44901435872475  0.05093313247196121  \\
            495.59503528839133  0.050932785908029465  \\
            495.7410562180579  0.050932437614811095  \\
            495.8870771477245  0.050932088261166034  \\
            496.0330980773911  0.050931739346873284  \\
            496.1791190070577  0.05093139112355089  \\
            496.32513993672427  0.0509310438167927  \\
            496.47116086639085  0.05093069762616841  \\
            496.6171817960574  0.05093035272522354  \\
            496.763202725724  0.0509300092614794  \\
            496.90922365539063  0.05092966735643315  \\
            497.0552445850572  0.05092932710555778  \\
            497.2012655147238  0.050928988578302074  \\
            497.34728644439036  0.05092865181809067  \\
            497.49330737405694  0.050928316842324  \\
            497.6393283037235  0.05092798364237835  \\
            497.7853492333901  0.05092765218360579  \\
            497.9313701630567  0.050927322405334235  \\
            498.0773910927233  0.050926994220867446  \\
            498.2234120223899  0.050926667517484946  \\
            498.36943295205646  0.05092634215644215  \\
            498.51545388172303  0.05092601797297026  \\
            498.6614748113896  0.05092569477627628  \\
            498.80749574105624  0.05092537234954308  \\
            498.9535166707228  0.05092505044992933  \\
            499.0995376003894  0.050924728808569526  \\
            499.245558530056  0.05092440713057399  \\
            499.39157945972255  0.05092408509502886  \\
            499.5376003893891  0.05092376235499609  \\
            499.6836213190557  0.05092343734386669  \\
            499.82964224872234  0.05092311264171301  \\
            499.9756631783889  0.05092278851694275  \\
            500.1216841080555  0.05092246519817394  \\
            500.26770503772207  0.050922142889027466  \\
            500.41372596738864  0.05092182176812702  \\
            500.5597468970552  0.05092150198909914  \\
            500.70576782672185  0.050921183680573204  \\
            500.85178875638843  0.0509208669461814  \\
            500.997809686055  0.05092055186455875  \\
            501.1438306157216  0.05092023848934313  \\
            501.28985154538816  0.05091992684917522  \\
            501.43587247505474  0.05091961694769855  \\
            501.58189340472137  0.05091930876355948  \\
            501.72791433438795  0.05091900225040719  \\
            501.8739352640545  0.050918697336893706  \\
            502.0199561937211  0.05091839392667387  \\
            502.1659771233877  0.050918091898405356  \\
            502.31199805305425  0.050917791105748685  \\
            502.45801898272083  0.0509174913773672  \\
            502.60403991238746  0.05091719251692708  \\
            502.75006084205404  0.05091689430309732  \\
            502.8960817717206  0.05091659648954977  \\
            503.0421027013872  0.050916298804959084  \\
            503.18812363105377  0.050916000953002784  \\
            503.33414456072035  0.050915702612361176  \\
            503.480165490387  0.050915402673938424  \\
            503.62618642005356  0.05091510198942425  \\
            503.77220734972013  0.050914801779772256  \\
            503.9182282793867  0.0509145022733427  \\
            504.0642492090533  0.05091420367471356  \\
            504.21027013871986  0.05091390616468051  \\
            504.3562910683865  0.05091360990025696  \\
            504.5023119980531  0.05091331501467403  \\
            504.64833292771965  0.05091302161738056  \\
            504.7943538573862  0.05091272979404309  \\
            504.9403747870528  0.050912439606545914  \\
            505.0863957167194  0.050912151092991  \\
            505.23241664638596  0.05091186426769806  \\
            505.3784375760526  0.0509115791212045  \\
            505.52445850571917  0.05091129562026548  \\
            505.67047943538574  0.05091101370785383  \\
            505.8165003650523  0.050910733303160136  \\
            505.9625212947189  0.05091045430159267  \\
            506.1085422243855  0.05091017657477745  \\
            506.2545631540521  0.050909899970558184  \\
            506.4005840837187  0.05090962431299631  \\
            506.54660501338526  0.05090934940237099  \\
            506.69262594305184  0.05090907501517908  \\
            506.8386468727184  0.050908800904135174  \\
            506.984667802385  0.05090852679817158  \\
            507.13068873205157  0.050908252402438306  \\
            507.2767096617182  0.05090797731879999  \\
            507.4227305913848  0.05090770035769152  \\
            507.56875152105135  0.05090742376939616  \\
            507.71477245071793  0.05090714778165715  \\
            507.8607933803845  0.05090687259957588  \\
            508.0068143100511  0.05090659840561174  \\
            508.1528352397177  0.0509063253595822  \\
            508.2988561693843  0.05090605359866279  \\
            508.44487709905087  0.050905783237387134  \\
            508.59089802871745  0.05090551436764688  \\
            508.736918958384  0.05090524705869176  \\
            508.8829398880506  0.050904981357129585  \\
            509.02896081771723  0.0509047172869262  \\
            509.1749817473838  0.050904454849405555  \\
            509.3210026770504  0.05090419402324962  \\
            509.46702360671696  0.05090393476449845  \\
            509.61304453638354  0.05090367700655017  \\
            509.7590654660501  0.05090342066016096  \\
            509.9050863957167  0.05090316561344508  \\
            510.0511073253833  0.05090291173187483  \\
            510.1971282550499  0.050902658858280596  \\
            510.3431491847165  0.05090240681285082  \\
            510.48917011438306  0.05090215539313201  \\
            510.63519104404963  0.050901904374028736  \\
            510.7812119737162  0.05090165350780364  \\
            510.92723290338284  0.05090140252407742  \\
            511.0732538330494  0.05090115112982884  \\
            511.219274762716  0.050900898262823145  \\
            511.3652956923826  0.05090064489752462  \\
            511.51131662204915  0.050900392030083154  \\
            511.6573375517157  0.050900139865885895  \\
            511.8033584813823  0.050899888588736515  \\
            511.94937941104894  0.050899638360855294  \\
            512.0954003407155  0.050899389322879005  \\
            512.241421270382  0.050899141593860976  \\
            512.3874422000487  0.05089889527127113  \\
            512.5334631297153  0.05089865043099588  \\
            512.6794840593818  0.05089840712733823  \\
            512.8255049890485  0.050898165393017704  \\
            512.971525918715  0.050897925239170395  \\
            513.1175468483816  0.05089768665534893  \\
            513.2635677780482  0.0508974496095225  \\
            513.4095887077148  0.05089721404807683  \\
            513.5556096373814  0.0508969798958142  \\
            513.7016305670479  0.050896747055953435  \\
            513.8476514967145  0.050896515410129926  \\
            513.9936724263811  0.05089628481839559  \\
            514.1396933560477  0.0508960551192189  \\
            514.2857142857143  0.05089582612948488  \\
            514.4317352153809  0.05089559764449511  \\
            514.5777561450475  0.05089536943796769  \\
            514.723777074714  0.05089514126203733  \\
            514.8697980043806  0.050894912847255204  \\
            515.0158189340472  0.05089468374871498  \\
            515.1618398637138  0.05089445311864262  \\
            515.3078607933804  0.05089422288396493  \\
            515.453881723047  0.050893993250167406  \\
            515.5999026527136  0.05089376440213464  \\
            515.7459235823801  0.05089353650415032  \\
            515.8919445120467  0.05089330969989726  \\
            516.0379654417134  0.05089308411245737  \\
            516.1839863713799  0.05089285984431163  \\
            516.3300073010465  0.050892636977340186  \\
            516.476028230713  0.050892415572822224  \\
            516.6220491603797  0.05089219567143607  \\
            516.7680700900462  0.05089197729325914  \\
            516.9140910197128  0.050891760437767955  \\
            517.0601119493795  0.05089154508383814  \\
            517.206132879046  0.05089133118974444  \\
            517.3521538087126  0.05089111869316067  \\
            517.4981747383791  0.05089090751115976  \\
            517.6441956680458  0.050890697540213754  \\
            517.7902165977123  0.0508904886561938  \\
            517.9362375273789  0.05089028071437013  \\
            518.0822584570456  0.0508900735494121  \\
            518.2282793867121  0.05088986697538815  \\
            518.3743003163787  0.050889660785765845  \\
            518.5203212460452  0.05088945475341183  \\
            518.6663421757119  0.05088924863059187  \\
            518.8123631053784  0.050889042148970824  \\
            518.958384035045  0.050888834293492564  \\
            519.1044049647116  0.05088862612919796  \\
            519.2504258943782  0.05088841846375695  \\
            519.3964468240448  0.05088821148291388  \\
            519.5424677537113  0.050888005352724974  \\
            519.688488683378  0.05088780021955834  \\
            519.8345096130446  0.050887596210093984  \\
            519.9805305427111  0.05088739343132378  \\
            520.1265514723777  0.05088719197055151  \\
            520.2725724020443  0.050886991895392836  \\
            520.4185933317109  0.050886793253775306  \\
            520.5646142613774  0.050886596073938355  \\
            520.710635191044  0.05088640036443332  \\
            520.8566561207107  0.050886206114123415  \\
            521.0026770503772  0.05088601329218372  \\
            521.1486979800438  0.05088582184810126  \\
            521.2947189097104  0.050885631711674886  \\
            521.440739839377  0.050885442793015365  \\
            521.5867607690435  0.050885254982545355  \\
            521.7327816987101  0.050885068150999406  \\
            521.8788026283768  0.05088488214942394  \\
            522.0248235580433  0.05088469680917727  \\
            522.1708444877099  0.050884511941929604  \\
            522.3168654173764  0.05088432733966304  \\
            522.4628863470431  0.05088414277467154  \\
            522.6089072767097  0.050883957999561  \\
            522.7549282063762  0.0508837725350255  \\
            522.9009491360429  0.05088358581676481  \\
            523.0469700657094  0.050883399495910316  \\
            523.192990995376  0.05088321375888051  \\
            523.3390119250425  0.050883028773254554  \\
            523.4850328547092  0.05088284468777227  \\
            523.6310537843758  0.05088266163233423  \\
            523.7770747140423  0.050882479718001625  \\
            523.923095643709  0.05088229903699636  \\
            524.0691165733755  0.050882119662701064  \\
            524.2151375030421  0.05088194164965899  \\
            524.3611584327086  0.050881765033574104  \\
            524.5071793623753  0.050881589831311066  \\
            524.6532002920419  0.05088141604089521  \\
            524.7992212217084  0.05088124364151257  \\
            524.945242151375  0.050881072593509866  \\
            525.0912630810416  0.05088090283839448  \\
            525.2372840107082  0.0508807342988345  \\
            525.3833049403748  0.05088056687865871  \\
            525.5293258700414  0.05088040046285657  \\
            525.675346799708  0.05088023491757821  \\
            525.8213677293745  0.050880070090134476  \\
            525.9673886590411  0.050879905808996886  \\
            526.1134095887077  0.05087974188379764  \\
            526.2594305183743  0.05087957810532962  \\
            526.4054514480409  0.050879414245546435  \\
            526.5514723777075  0.05087925005756232  \\
            526.6974933073741  0.050879084572980786  \\
            526.8435142370406  0.05087891892268815  \\
            526.9895351667072  0.050878753756078345  \\
            527.1355560963738  0.050878589242041215  \\
            527.2815770260404  0.05087842553141719  \\
            527.427597955707  0.05087826275699729  \\
            527.5736188853735  0.050878101033523124  \\
            527.7196398150402  0.05087794045768691  \\
            527.8656607447067  0.05087778110813143  \\
            528.0116816743733  0.0508776230454501  \\
            528.15770260404  0.05087746631218689  \\
            528.3037235337065  0.05087731093283638  \\
            528.4497444633731  0.05087715691384373  \\
            528.5957653930396  0.0508770042436047  \\
            528.7417863227063  0.050876852892465664  \\
            528.8878072523728  0.050876702812723544  \\
            529.0338281820394  0.05087655393862589  \\
            529.1798491117061  0.05087640618637082  \\
            529.3258700413726  0.05087625945410707  \\
            529.4718909710392  0.05087611362193395  \\
            529.6179119007057  0.05087596855190136  \\
            529.7639328303724  0.0508758240880098  \\
            529.9099537600389  0.05087568005621037  \\
            530.0559746897055  0.05087553626440473  \\
            530.2019956193722  0.05087539250244519  \\
            530.3480165490387  0.050875248542134585  \\
            530.4940374787053  0.05087510387953568  \\
            530.6400584083718  0.050874958185917675  \\
            530.7860793380385  0.05087481287667141  \\
            530.932100267705  0.05087466812181647  \\
            531.0781211973716  0.05087452407405887  \\
            531.2241421270382  0.05087438086879103  \\
            531.3701630567048  0.05087423862409181  \\
            531.5161839863714  0.05087409744072647  \\
            531.6622049160379  0.05087395740214673  \\
            531.8082258457046  0.050873818574490685  \\
            531.9542467753712  0.0508736810065829  \\
            532.1002677050377  0.05087354472993433  \\
            532.2462886347043  0.050873409758742355  \\
            532.3923095643709  0.0508732760898908  \\
            532.5383304940375  0.05087314370294988  \\
            532.684351423704  0.05087301256017627  \\
            532.8303723533706  0.05087288260651303  \\
            532.9763932830373  0.050872753769589676  \\
            533.1224142127038  0.05087262595972212  \\
            533.2684351423704  0.05087249906991271  \\
            533.414456072037  0.050872372975850205  \\
            533.5604770017036  0.05087224753590981  \\
            533.7064979313701  0.05087212259115313  \\
            533.8525188610367  0.05087199796532821  \\
            533.9985397907034  0.05087187346486949  \\
            534.1445607203699  0.05087174887889786  \\
            534.2905816500365  0.050871623979220626  \\
            534.436602579703  0.05087149784301852  \\
            534.5826235093697  0.050871371647680096  \\
            534.7286444390363  0.05087124590939749  \\
            534.8746653687028  0.05087112078253898  \\
            535.0206862983695  0.05087099640484541  \\
            535.166707228036  0.0508708728974302  \\
            535.3127281577026  0.050870750364779255  \\
            535.4587490873691  0.05087062889475108  \\
            535.6047700170358  0.05087050855857673  \\
            535.7507909467024  0.050870389410859765  \\
            535.8968118763689  0.050870271489576326  \\
            536.0428328060356  0.05087015481607509  \\
            536.1888537357021  0.05087003939507729  \\
            536.3348746653687  0.050869925214676696  \\
            536.4808955950352  0.05086981224633964  \\
            536.6269165247019  0.050869700444904985  \\
            536.7729374543685  0.050869589748584146  \\
            536.918958384035  0.0508694800789611  \\
            537.0649793137017  0.05086937134099235  \\
            537.2110002433682  0.05086926342300697  \\
            537.3570211730348  0.05086915619670655  \\
            537.5030421027014  0.050869049517165275  \\
            537.649063032368  0.050868943222829824  \\
            537.7950839620346  0.050868837135519464  \\
            537.9411048917011  0.050868731060425984  \\
            538.0871258213677  0.050868624786113745  \\
            538.2331467510343  0.05086851779172938  \\
            538.3791676807009  0.050868409944761016  \\
            538.5251886103675  0.050868302458522065  \\
            538.671209540034  0.05086819548886741  \\
            538.8172304697007  0.050868089175664884  \\
            538.9632513993672  0.05086798364279532  \\
            539.1092723290338  0.05086787899815254  \\
            539.2552932587004  0.05086777533364332  \\
            539.401314188367  0.05086767272518744  \\
            539.5473351180336  0.05086757123271767  \\
            539.6933560477001  0.05086747090017974  \\
            539.8393769773668  0.050867371755532374  \\
            539.9853979070333  0.050867273810747286  \\
            540.1314188366999  0.05086717706180915  \\
            540.2774397663665  0.05086708148871564  \\
            540.4234606960331  0.05086698705547741  \\
            540.5694816256997  0.050866893710118086  \\
            540.7155025553662  0.05086680138467429  \\
            540.8615234850329  0.050866709995195616  \\
            541.0075444146994  0.05086661944174464  \\
            541.153565344366  0.05086652960839694  \\
            541.2995862740327  0.05086644036324104  \\
            541.4456072036992  0.05086635155837847  \\
            541.5916281333658  0.05086626302992375  \\
            541.7376490630323  0.05086617459800436  \\
            541.883669992699  0.050866086066760775  \\
            542.0296909223655  0.05086599722434644  \\
            542.1757118520321  0.05086590719214563  \\
            542.3217327816988  0.05086581717888519  \\
            542.4677537113653  0.050865727588362955  \\
            542.6137746410319  0.05086563856238017  \\
            542.7597955706984  0.050865550227349475  \\
            542.9058165003651  0.05086546269429487  \\
            543.0518374300316  0.050865376058851705  \\
            543.1978583596982  0.05086529040126671  \\
            543.3438792893648  0.050865205786397964  \\
            543.4899002190314  0.05086512226371491  \\
            543.635921148698  0.050865039867298345  \\
            543.7819420783645  0.05086495861584045  \\
            543.9279630080312  0.05086487851264475  \\
            544.0739839376978  0.05086479954562614  \\
            544.2200048673643  0.05086472168731086  \\
            544.3660257970309  0.050864644894836546  \\
            544.5120467266975  0.050864569109952164  \\
            544.6580676563641  0.05086449425901806  \\
            544.8040885860306  0.050864420253005936  \\
            544.9501095156972  0.05086434698749886  \\
            545.0961304453639  0.05086427434269125  \\
            545.2421513750304  0.050864202183388905  \\
            545.388172304697  0.05086413035900896  \\
            545.5341932343636  0.05086405870357995  \\
            545.6802141640302  0.05086398703574174  \\
            545.8262350936967  0.050863915158745575  \\
            545.9722560233633  0.05086384254093842  \\
            546.11827695303  0.050863769213656755  \\
            546.2642978826965  0.05086369621639944  \\
            546.4103188123631  0.05086362369272914  \\
            546.5563397420296  0.05086355177137986  \\
            546.7023606716963  0.0508634805662569  \\
            546.8483816013629  0.0508634101764368  \\
            546.9944025310294  0.05086334068616745  \\
            547.1404234606961  0.05086327216486799  \\
            547.2864443903626  0.050863204667128896  \\
            547.4324653200292  0.050863138232711914  \\
            547.5784862496957  0.05086307288655007  \\
            547.7245071793624  0.050863008638747716  \\
            547.870528109029  0.05086294548458046  \\
            548.0165490386955  0.050862883404495234  \\
            548.1625699683622  0.05086282236411025  \\
            548.3085908980287  0.05086276231421502  \\
            548.4546118276953  0.050862703190770325  \\
            548.6006327573618  0.05086264491490828  \\
            548.7466536870285  0.05086258739293226  \\
            548.8926746166951  0.05086253051631694  \\
            549.0386955463616  0.05086247416170829  \\
            549.1847164760283  0.05086241819092359  \\
            549.3307374056948  0.05086236245095139  \\
            549.4767583353614  0.05086230677395154  \\
            549.622779265028  0.05086225097725519  \\
            549.7688001946946  0.050862194863364775  \\
            549.9148211243612  0.05086213759640926  \\
            550.0608420540277  0.05086208040448803  \\
            550.2068629836944  0.05086202359629155  \\
            550.3528839133609  0.05086196730268942  \\
            550.4989048430275  0.05086191164024699  \\
            550.6449257726941  0.05086185671122536  \\
            550.7909467023607  0.050861802603581384  \\
            550.9369676320273  0.050861749390967666  \\
            551.0829885616938  0.050861697132732545  \\
            551.2290094913604  0.05086164587392013  \\
            551.375030421027  0.05086159564527028  \\
            551.5210513506936  0.05086154646321859  \\
            551.6670722803602  0.05086149832989641  \\
            551.8130932100268  0.05086145123313085  \\
            551.9591141396934  0.050861405146444764  \\
            552.1051350693599  0.05086136002905676  \\
            552.2511559990265  0.05086131582588118  \\
            552.397176928693  0.05086127246752815  \\
            552.5431978583597  0.0508612298703035  \\
            552.6892187880263  0.050861187936208856  \\
            552.8352397176928  0.05086114655294157  \\
            552.9812606473595  0.05086110559389474  \\
            553.127281577026  0.05086106491815724  \\
            553.2733025066926  0.05086102437051366  \\
            553.4193234363593  0.05086098378144438  \\
            553.5653443660258  0.05086094296712549  \\
            553.7113652956924  0.05086090138998221  \\
            553.8573862253589  0.050860859218459474  \\
            554.0034071550256  0.05086081734199656  \\
            554.1494280846921  0.050860775893435343  \\
            554.2954490143587  0.050860734991805115  \\
            554.4414699440254  0.050860694742322465  \\
            554.5874908736919  0.050860655236391356  \\
            554.7335118033585  0.05086061655160313  \\
            554.879532733025  0.050860578751736434  \\
            555.0255536626917  0.050860541886757336  \\
            555.1715745923582  0.0508605059928192  \\
            555.3175955220248  0.0508604710922628  \\
            555.4636164516915  0.05086043719361623  \\
            555.609637381358  0.050860404291594934  \\
            555.7556583110246  0.05086037236710175  \\
            555.9016792406911  0.050860341387226844  \\
            556.0477001703578  0.05086031130524774  \\
            556.1937211000244  0.05086028206062933  \\
            556.3397420296909  0.05086025357902386  \\
            556.4857629593575  0.05086022577227091  \\
            556.6317838890241  0.050860198538397454  \\
            556.7778048186907  0.05086017176161779  \\
            556.9238257483572  0.0508601453123336  \\
            557.0698466780239  0.05086011904713389  \\
            557.2158676076905  0.05086009280879505  \\
            557.361888537357  0.05086006642628081  \\
            557.5079094670236  0.05086003971474227  \\
            557.6539303966902  0.05086001187956243  \\
            557.7999513263568  0.050859984158722886  \\
            557.9459722560233  0.05085995678023046  \\
            558.09199318569  0.05085992986539898  \\
            558.2380141153566  0.050859903522191455  \\
            558.3840350450231  0.05085987784522011  \\
            558.5300559746897  0.05085985291574629  \\
            558.6760769043563  0.050859828801680586  \\
            558.8220978340229  0.050859805557582745  \\
            558.9681187636895  0.050859783224661684  \\
            559.114139693356  0.050859761830775514  \\
            559.2601606230227  0.050859741390431534  \\
            559.4061815526892  0.050859721904786215  \\
            559.5522024823558  0.05085970336164521  \\
            559.6982234120223  0.05085968573546337  \\
            559.844244341689  0.05085966898734471  \\
            559.9902652713556  0.05085965306504243  \\
            560.1362862010221  0.05085963790295892  \\
            560.2823071306888  0.05085962342214575  \\
            560.4283280603553  0.05085960953030366  \\
            560.5743489900219  0.05085959612178259  \\
            560.7203699196884  0.050859583077581656  \\
            560.8663908493551  0.05085957026534916  \\
            561.0124117790217  0.05085955753938256  \\
            561.1584327086882  0.05085954474062854  \\
            561.3044536383549  0.050859531696682926  \\
            561.4504745680214  0.05085951786798982  \\
            561.596495497688  0.05085950353795063  \\
            561.7425164273546  0.050859489465930836  \\
            561.8885373570212  0.05085947577536981  \\
            562.0345582866878  0.05085946257679024  \\
            562.1805792163543  0.050859449967798044  \\
            562.326600146021  0.050859438033082446  \\
            562.4726210756875  0.05085942684441593  \\
            562.6186420053541  0.050859416460654276  \\
            562.7646629350207  0.05085940692773649  \\
            562.9106838646873  0.05085939827868489  \\
            563.0567047943539  0.050859390533605046  \\
            563.2027257240204  0.050859383699685824  \\
            563.348746653687  0.050859377771199345  \\
            563.4947675833536  0.050859372729501  \\
            563.6407885130202  0.05085936854302947  \\
            563.7868094426868  0.05085936516730669  \\
            563.9328303723534  0.05085936254493789  \\
            564.07885130202  0.05085936060561155  \\
            564.2248722316865  0.050859359266099434  \\
            564.3708931613531  0.05085935843025659  \\
            564.5169140910197  0.05085935798902132  \\
            564.6629350206863  0.050859357820415195  \\
            564.8089559503529  0.05085935778954309  \\
            564.9549768800194  0.05085935774859313  \\
            565.1009978096861  0.050859357536836715  \\
            565.2470187393526  0.05085935698062852  \\
            565.3930396690192  0.05085935532520202  \\
            565.5390605986859  0.050859353810783735  \\
            565.6850815283524  0.05085935259676911  \\
            565.831102458019  0.05085935179607057  \\
            565.9771233876855  0.05085935150909247  \\
            566.1231443173522  0.05085935182373117  \\
            566.2691652470187  0.05085935281537497  \\
            566.4151861766853  0.05085935454690416  \\
            566.561207106352  0.05085935706869098  \\
            566.7072280360185  0.05085936041859965  \\
            566.8532489656851  0.05085936462198635  \\
            566.9992698953516  0.05085936969169923  \\
            567.1452908250183  0.050859375628078386  \\
            567.2913117546848  0.050859382418955934  \\
            567.4373326843514  0.0508593900396559  \\
            567.583353614018  0.05085939845299432  \\
            567.7293745436846  0.05085940760927918  \\
            567.8753954733512  0.050859417446310416  \\
            568.0214164030177  0.050859427889379964  \\
            568.1674373326844  0.050859438851271706  \\
            568.313458262351  0.0508594502322615  \\
            568.4594791920175  0.05085946192011718  \\
            568.6055001216841  0.050859473790098524  \\
            568.7515210513507  0.05085948570495728  \\
            568.8975419810173  0.05085949751493721  \\
            569.0435629106838  0.05085950905777396  \\
            569.1895838403505  0.05085951979513828  \\
            569.3356047700171  0.05085953010687734  \\
            569.4816256996836  0.05085954063918049  \\
            569.6276466293502  0.0508595515071954  \\
            569.7736675590168  0.05085956281394698  \\
            569.9196884886834  0.050859574650337386  \\
            570.0657094183499  0.05085958709514604  \\
            570.2117303480165  0.050859600215029624  \\
            570.3577512776832  0.05085961406452205  \\
            570.5037722073497  0.05085962868603453  \\
            570.6497931370163  0.050859644109855495  \\
            570.7958140666829  0.050859660354150654  \\
            570.9418349963495  0.05085967742496296  \\
            571.0878559260161  0.050859695316212636  \\
            571.2338768556826  0.05085971400969714  \\
            571.3798977853493  0.05085973347509119  \\
            571.5259187150158  0.0508597536699468  \\
            571.6719396446824  0.05085977453969318  \\
            571.817960574349  0.05085979601763685  \\
            571.9639815040156  0.050859818024961534  \\
            572.1100024336822  0.050859840470728265  \\
            572.2560233633487  0.0508598632518753  \\
            572.4020442930154  0.05085988625321814  \\
            572.5480652226819  0.05085990934744959  \\
            572.6940861523485  0.050859932395139675  \\
            572.840107082015  0.050859955244735675  \\
            572.9861280116817  0.05085997771626617  \\
            573.1321489413483  0.05085999914243635  \\
            573.2781698710148  0.05086002071059801  \\
            573.4241908006815  0.05086004253799343  \\
            573.570211730348  0.050860064730105854  \\
            573.7162326600146  0.050860087380659426  \\
            573.8622535896811  0.050860110571619245  \\
            574.0082745193478  0.05086013437319135  \\
            574.1542954490144  0.05086015884382267  \\
            574.3003163786809  0.0508601840302011  \\
            574.4463373083476  0.050860209967255474  \\
            574.5923582380141  0.05086023667815552  \\
            574.7383791676807  0.050860264174311935  \\
            574.8844000973473  0.050860292455376314  \\
            575.0304210270139  0.050860321509241226  \\
            575.1764419566805  0.05086035131204013  \\
            575.322462886347  0.05086038182814743  \\
            575.4684838160136  0.05086041301017848  \\
            575.6145047456802  0.05086044479898955  \\
            575.7605256753468  0.050860477123677826  \\
            575.9065466050134  0.05086050990158146  \\
            576.05256753468  0.050860543038279506  \\
            576.1985884643466  0.050860576427591966  \\
            576.3446093940131  0.05086060995157977  \\
            576.4906303236797  0.05086064348054477  \\
            576.6366512533463  0.05086067687302977  \\
            576.7826721830129  0.05086070997581848  \\
            576.9286931126795  0.05086074225446922  \\
            577.074714042346  0.050860774169707995  \\
            577.2207349720127  0.05086080626887737  \\
            577.3667559016792  0.050860838659769106  \\
            577.5127768313458  0.050860871438759725  \\
            577.6587977610125  0.05086090469081063  \\
            577.804818690679  0.05086093848946803  \\
            577.9508396203456  0.05086097289686297  \\
            578.0968605500121  0.050861007963711326  \\
            578.2428814796788  0.05086104372931378  \\
            578.3889024093453  0.050861080221555874  \\
            578.5349233390119  0.05086111745690795  \\
            578.6809442686786  0.05086115544042521  \\
            578.8269651983451  0.05086119416574765  \\
            578.9729861280117  0.050861233615100115  \\
            579.1190070576782  0.05086127375929227  \\
            579.2650279873449  0.050861314557718626  \\
            579.4110489170114  0.05086135595835849  \\
            579.557069846678  0.050861397897776016  \\
            579.7030907763447  0.05086144030112019  \\
            579.8491117060112  0.050861483082124834  \\
            579.9951326356778  0.050861526143108564  \\
            580.1411535653443  0.050861569374974866  \\
            580.287174495011  0.05086161265721202  \\
            580.4331954246776  0.050861655857893165  \\
            580.5792163543441  0.05086169883367623  \\
            580.7252372840107  0.050861741370949086  \\
            580.8712582136773  0.05086178296759836  \\
            581.0172791433439  0.05086182467409061  \\
            581.1633000730104  0.050861866600388474  \\
            581.309321002677  0.050861908845364984  \\
            581.4553419323437  0.0508619514968036  \\
            581.6013628620102  0.05086199463139819  \\
            581.7473837916768  0.050862038314753014  \\
            581.8934047213434  0.05086208260138278  \\
            582.03942565101  0.050862127534712594  \\
            582.1854465806765  0.05086217314707795  \\
            582.3314675103431  0.05086221945972481  \\
            582.4774884400098  0.05086226648280949  \\
            582.6235093696763  0.05086231421539875  \\
            582.7695302993429  0.050862362645469776  \\
            582.9155512290095  0.05086241174991013  \\
            583.0615721586761  0.05086246149451782  \\
            583.2075930883427  0.05086251183400123  \\
            583.3536140180092  0.050862562711979205  \\
            583.4996349476759  0.05086261406098096  \\
            583.6456558773424  0.050862665802446146  \\
            583.791676807009  0.05086271784672482  \\
            583.9376977366755  0.05086277009307746  \\
            584.0837186663422  0.050862822429674936  \\
            584.2297395960088  0.050862874733598545  \\
            584.3757605256753  0.05086292687084001  \\
            584.521781455342  0.05086297869630144  \\
            584.6678023850085  0.0508630296816556  \\
            584.8138233146751  0.05086308035529279  \\
            584.9598442443416  0.05086313117793478  \\
            585.1058651740083  0.05086318225080881  \\
            585.2518861036749  0.05086323366436103  \\
            585.3979070333414  0.05086328549825643  \\
            585.5439279630081  0.05086333782137888  \\
            585.6899488926746  0.05086339069183112  \\
            585.8359698223412  0.05086344415693475  \\
            585.9819907520077  0.05086349825323027  \\
            586.1280116816744  0.050863553006477  \\
            586.274032611341  0.05086360843165316  \\
            586.4200535410075  0.05086366453295584  \\
            586.5660744706742  0.050863721303801  \\
            586.7120954003407  0.05086377872682343  \\
            586.8581163300073  0.05086383677387686  \\
            587.0041372596739  0.050863895406033824  \\
            587.1501581893405  0.05086395457358575  \\
            587.2961791190071  0.050864014216042946  \\
            587.4422000486736  0.05086407426213458  \\
            587.5882209783402  0.050864134629808676  \\
            587.7342419080068  0.05086419522623215  \\
            587.8802628376734  0.050864255947790774  \\
            588.02628376734  0.05086431668008917  \\
            588.1723046970066  0.05086437729795088  \\
            588.3183256266732  0.05086443766541827  \\
            588.4643465563397  0.05086449754092102  \\
            588.6103674860063  0.050864556566772384  \\
            588.7563884156729  0.05086461567197093  \\
            588.9024093453395  0.05086467495996263  \\
            589.0484302750061  0.050864734523705386  \\
            589.1944512046726  0.050864794445669055  \\
            589.3404721343393  0.050864854797835424  \\
            589.4864930640058  0.050864915641698205  \\
            589.6325139936724  0.050864977028263064  \\
            589.7785349233391  0.050865038998047576  \\
            589.9245558530056  0.05086510158108128  \\
            590.0705767826722  0.05086516479690566  \\
            590.2165977123387  0.050865228654574074  \\
            590.3626186420054  0.05086529315265189  \\
            590.5086395716719  0.05086535827921637  \\
            590.6546605013385  0.05086542401185673  \\
            590.8006814310052  0.05086549031767411  \\
            590.9467023606717  0.05086555715328158  \\
            591.0927232903383  0.05086562446480417  \\
            591.2387442200048  0.05086569218787883  \\
            591.3847651496715  0.05086576024765445  \\
            591.530786079338  0.05086582855879185  \\
            591.6768070090046  0.0508658970254638  \\
            591.8228279386713  0.050865965541354974  \\
            591.9688488683378  0.05086603398966204  \\
            592.1148697980044  0.050866102243093535  \\
            592.2608907276709  0.05086617016386999  \\
            592.4069116573376  0.05086623723171473  \\
            592.5529325870042  0.05086630403138464  \\
            592.6989535166707  0.050866370947446206  \\
            592.8449744463373  0.05086643807523097  \\
            592.9909953760039  0.05086650549986098  \\
            593.1370163056705  0.05086657329624872  \\
            593.283037235337  0.0508666415290972  \\
            593.4290581650037  0.05086671025289986  \\
            593.5750790946703  0.05086677951194065  \\
            593.7211000243368  0.05086684934029397  \\
            593.8671209540034  0.050866919761824725  \\
            594.01314188367  0.05086699079018827  \\
            594.1591628133366  0.05086706242883044  \\
            594.3051837430031  0.05086713467098757  \\
            594.4512046726697  0.05086720749968644  \\
            594.5972256023364  0.050867280887744344  \\
            594.7432465320029  0.050867354797769014  \\
            594.8892674616695  0.05086742918215867  \\
            595.035288391336  0.05086750398310202  \\
            595.1813093210027  0.050867579132578236  \\
            595.3273302506692  0.05086765455235699  \\
            595.4733511803358  0.05086773015399839  \\
            595.6193721100025  0.05086780583885305  \\
            595.765393039669  0.05086788149806206  \\
            595.9114139693356  0.05086795701255698  \\
            596.0574348990021  0.05086803225305983  \\
            596.2034558286688  0.050868106957036946  \\
            596.3494767583354  0.05086818090076675  \\
            596.4954976880019  0.050868254896786466  \\
            596.6415186176686  0.05086832904360218  \\
            596.7875395473351  0.0508684034295518  \\
            596.9335604770017  0.05086847813280511  \\
            597.0795814066682  0.050868553221363674  \\
            597.2256023363349  0.05086862875306093  \\
            597.3716232660015  0.05086870477556214  \\
            597.517644195668  0.05086878132636438  \\
            597.6636651253347  0.0508688584327966  \\
            597.8096860550012  0.05086893611201955  \\
            597.9557069846678  0.05086901437102584  \\
            598.1017279143343  0.05086909320663989  \\
            598.247748844001  0.050869172605517966  \\
            598.3937697736676  0.050869252544148175  \\
            598.5397907033341  0.05086933298885045  \\
            598.6858116330008  0.05086941389577656  \\
            598.8318325626673  0.05086949521091011  \\
            598.9778534923339  0.05086957687006654  \\
            599.1238744220005  0.05086965879889312  \\
            599.2698953516671  0.05086974091286897  \\
            599.4159162813337  0.05086982311730502  \\
            599.5619372110002  0.050869905307344046  \\
            599.7079581406668  0.05086998736796067  \\
            599.8539790703334  0.05087006917396132  \\
            600.0  0.05087015058998429  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={13cfb5c7-d974-4c31-8e0f-5d9e84e9f497}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14602092966658553  0.01913999586194515  \\
            0.29204185933317106  0.019140138392907815  \\
            0.43806278899975665  0.01914050554414282  \\
            0.5840837186663421  0.01914118151456642  \\
            0.7301046483329278  0.01914223191885329  \\
            0.8761255779995133  0.019143705137824037  \\
            1.0221465076660987  0.019145632706743316  \\
            1.1681674373326842  0.01914803246178565  \\
            1.31418836699927  0.019150907931013213  \\
            1.4602092966658555  0.01915425165451162  \\
            1.606230226332441  0.01915804798229777  \\
            1.7522511559990266  0.01916226890865154  \\
            1.8982720856656121  0.019166888032293692  \\
            2.0442930153321974  0.019171863316887378  \\
            2.190313944998783  0.019177163487545758  \\
            2.3363348746653685  0.019182740593533983  \\
            2.4823558043319545  0.019188579489353284  \\
            2.62837673399854  0.019194658836774882  \\
            2.7743976636651255  0.019200974807258332  \\
            2.920418593331711  0.01920750882745167  \\
            3.0664395229982966  0.01921425195448577  \\
            3.212460452664882  0.01922119532767631  \\
            3.3584813823314676  0.019228320053461066  \\
            3.504502311998053  0.019235624397904497  \\
            3.6505232416646387  0.019243090932598524  \\
            3.7965441713312242  0.019250708494448866  \\
            3.9425651009978098  0.01925847432245544  \\
            4.088586030664395  0.01926637103788502  \\
            4.23460696033098  0.019274390306280753  \\
            4.380627889997566  0.01928252968299281  \\
            4.5266488196641514  0.01929077442047153  \\
            4.672669749330737  0.01929911560871883  \\
            4.8186906789973225  0.01930755208687788  \\
            4.964711608663909  0.019316073962555694  \\
            5.1107325383304945  0.01932467093199333  \\
            5.25675346799708  0.01933333963177188  \\
            5.4027743976636655  0.01934207771972801  \\
            5.548795327330251  0.01935087579930463  \\
            5.694816256996837  0.019359727224612162  \\
            5.840837186663422  0.01936862977059944  \\
            5.986858116330008  0.01937758166308191  \\
            6.132879045996593  0.019386576177158634  \\
            6.278899975663179  0.01939560813082861  \\
            6.424920905329764  0.019404674896231263  \\
            6.57094183499635  0.019413775900687654  \\
            6.716962764662935  0.019422907871021012  \\
            6.862983694329521  0.019432066619666982  \\
            7.009004623996106  0.019441249273937915  \\
            7.155025553662692  0.01945045425114582  \\
            7.301046483329277  0.019459681109540085  \\
            7.447067412995863  0.0194689280520618  \\
            7.5930883426624485  0.019478192669170426  \\
            7.739109272329034  0.019487473184410145  \\
            7.8851302019956195  0.019496768338302224  \\
            8.031151131662204  0.01950607738834502  \\
            8.17717206132879  0.019515400043903213  \\
            8.323192990995375  0.01952473524668571  \\
            8.46921392066196  0.019534081990231954  \\
            8.615234850328546  0.01954343958924485  \\
            8.761255779995132  0.01955280747183417  \\
            8.907276709661717  0.019562185179516547  \\
            9.053297639328303  0.01957157236721548  \\
            9.199318568994888  0.019580968803261323  \\
            9.345339498661474  0.019590374184077466  \\
            9.49136042832806  0.01959978794881588  \\
            9.637381357994645  0.019609210150936144  \\
            9.783402287661232  0.019618640849093413  \\
            9.929423217327818  0.01962808007955376  \\
            10.075444146994403  0.019637527856194173  \\
            10.221465076660989  0.019646984170502556  \\
            10.367486006327574  0.01965644899157773  \\
            10.51350693599416  0.01966592226612942  \\
            10.659527865660746  0.01967540391847828  \\
            10.805548795327331  0.01968489385055587  \\
            10.951569724993917  0.019694391947144563  \\
            11.097590654660502  0.019703898126809255  \\
            11.243611584327088  0.01971341251012517  \\
            11.389632513993673  0.019722935536889617  \\
            11.535653443660259  0.019732467568961215  \\
            11.681674373326844  0.019742008890259916  \\
            11.82769530299343  0.01975155970676699  \\
            11.973716232660015  0.019761120146525035  \\
            12.1197371623266  0.019770690259637975  \\
            12.265758091993186  0.019780270018271047  \\
            12.411779021659772  0.019789859316650824  \\
            12.557799951326357  0.01979945797106519  \\
            12.703820880992943  0.0198090657562951  \\
            12.849841810659528  0.019818682718774686  \\
            12.995862740326114  0.019828309195109358  \\
            13.1418836699927  0.019837945615603234  \\
            13.287904599659285  0.01984759233190831  \\
            13.43392552932587  0.01985724961702446  \\
            13.579946458992456  0.019866917665299418  \\
            13.725967388659042  0.0198765965924288  \\
            13.871988318325627  0.019886286435456094  \\
            14.018009247992213  0.019895987152772653  \\
            14.164030177658798  0.019905698624117705  \\
            14.310051107325384  0.019915420650578355  \\
            14.45607203699197  0.01992515295458957  \\
            14.602092966658555  0.019934895342961098  \\
            14.74811389632514  0.019944647979945634  \\
            14.894134825991726  0.019954411215907592  \\
            15.040155755658311  0.019964185395465517  \\
            15.186176685324897  0.019973970794774882  \\
            15.332197614991482  0.019983767621528092  \\
            15.478218544658068  0.019993576014954488  \\
            15.624239474324654  0.020003396045820344  \\
            15.770260403991239  0.020013227716428855  \\
            15.916281333657825  0.020023070960620164  \\
            16.06230226332441  0.020032925643771335  \\
            16.208323192990996  0.020042791562796366  \\
            16.35434412265758  0.02005266844614619  \\
            16.500365052324167  0.02006255597040144  \\
            16.64638598199075  0.02007245415113158  \\
            16.792406911657338  0.02008236315436886  \\
            16.93842784132392  0.02009228332005818  \\
            17.08444877099051  0.020102214928289345  \\
            17.230469700657093  0.020112158199297063  \\
            17.37649063032368  0.02012211329346096  \\
            17.522511559990264  0.02013208031130557  \\
            17.66853248965685  0.020142059293500332  \\
            17.814553419323435  0.020152050220859592  \\
            17.960574348990022  0.020162053014342613  \\
            18.106595278656606  0.02017206753505356  \\
            18.252616208323193  0.02018209358424151  \\
            18.398637137989777  0.02019213090330045  \\
            18.544658067656364  0.020202179173769274  \\
            18.690678997322948  0.020212238215842847  \\
            18.836699926989535  0.020222308122786876  \\
            18.98272085665612  0.020232389159558977  \\
            19.128741786322706  0.020242481623183296  \\
            19.27476271598929  0.020252585756129253  \\
            19.420783645655877  0.02026270174631153  \\
            19.566804575322465  0.020272829727090103  \\
            19.71282550498905  0.020282969777270187  \\
            19.858846434655636  0.020293121921102285  \\
            20.00486736432222  0.020303286128282166  \\
            20.150888293988807  0.020313462313950873  \\
            20.29690922365539  0.02032365033869472  \\
            20.442930153321978  0.020333850008545287  \\
            20.58895108298856  0.02034406107497942  \\
            20.73497201265515  0.02035428323491924  \\
            20.880992942321733  0.020364516208228958  \\
            21.02701387198832  0.02037476006312473  \\
            21.173034801654904  0.02038501494640693  \\
            21.31905573132149  0.020395281176454273  \\
            21.465076660988075  0.020405559020166122  \\
            21.611097590654662  0.02041584869296246  \\
            21.757118520321246  0.02042615035878388  \\
            21.903139449987833  0.02043646413009163  \\
            22.049160379654417  0.020446790067867558  \\
            22.195181309321004  0.020457128181614163  \\
            22.341202238987588  0.020467478429354553  \\
            22.487223168654175  0.020477840717632475  \\
            22.63324409832076  0.0204882149015123  \\
            22.779265027987346  0.020498600784579015  \\
            22.92528595765393  0.020508998118938252  \\
            23.071306887320517  0.020519406605216263  \\
            23.2173278169871  0.02052982591539677  \\
            23.36334874665369  0.02054025615504806  \\
            23.509369676320272  0.02055069735908589  \\
            23.65539060598686  0.02056114986274187  \\
            23.801411535653443  0.020571613951626596  \\
            23.94743246532003  0.020582089861729668  \\
            24.093453394986614  0.020592577779419672  \\
            24.2394743246532  0.020603077841444176  \\
            24.385495254319785  0.020613590134929756  \\
            24.531516183986373  0.02062411469738197  \\
            24.677537113652956  0.02063465151668537  \\
            24.823558043319544  0.020645200531103497  \\
            24.969578972986127  0.020655761629278888  \\
            25.115599902652715  0.020666334650233067  \\
            25.2616208323193  0.020676919383366556  \\
            25.407641761985886  0.020687515568458863  \\
            25.55366269165247  0.020698122895668487  \\
            25.699683621319057  0.020708741044328967  \\
            25.84570455098564  0.020719370156931465  \\
            25.991725480652228  0.02073001025552586  \\
            26.13774641031881  0.020740661683092815  \\
            26.2837673399854  0.020751324734078796  \\
            26.429788269651983  0.02076199965439604  \\
            26.57580919931857  0.020772686641422594  \\
            26.721830128985154  0.020783385844002286  \\
            26.86785105865174  0.020794097362444752  \\
            27.013871988318325  0.020804821248525403  \\
            27.159892917984912  0.020815557505485447  \\
            27.305913847651496  0.020826306088031897  \\
            27.451934777318083  0.02083706690233754  \\
            27.597955706984667  0.020847839806040963  \\
            27.743976636651254  0.020858624608246553  \\
            27.889997566317838  0.020869421069524472  \\
            28.036018495984425  0.02088022890191069  \\
            28.18203942565101  0.020891047768906962  \\
            28.328060355317596  0.02090187748399313  \\
            28.47408128498418  0.02091271816701858  \\
            28.620102214650768  0.02092356996870763  \\
            28.76612314431735  0.020934433227964868  \\
            28.91214407398394  0.020945308235626653  \\
            29.058165003650522  0.020956195234461128  \\
            29.20418593331711  0.020967094419168227  \\
            29.350206862983693  0.02097800593637966  \\
            29.49622779265028  0.020988929884658926  \\
            29.642248722316864  0.020999866314501316  \\
            29.788269651983452  0.021010815228333896  \\
            29.934290581650036  0.02102177658051552  \\
            30.080311511316623  0.021032750277336826  \\
            30.226332440983207  0.02104373617702024  \\
            30.372353370649794  0.021054734089719966  \\
            30.518374300316378  0.021065743777522006  \\
            30.664395229982965  0.02107676495444413  \\
            30.81041615964955  0.0210877972864359  \\
            30.956437089316136  0.02109884044044005  \\
            31.10245801898272  0.02110989464215585  \\
            31.248478948649307  0.021120959855643096  \\
            31.39449987831589  0.021132036448930615  \\
            31.540520807982478  0.021143124741881972  \\
            31.686541737649062  0.021154225006195477  \\
            31.83256266731565  0.02116533746540419  \\
            31.978583596982233  0.021176462294875905  \\
            32.12460452664882  0.02118759962181317  \\
            32.27062545631541  0.02119874952525326  \\
            32.41664638598199  0.02120991203606822  \\
            32.562667315648575  0.021221087136964804  \\
            32.70868824531516  0.02123227476248454  \\
            32.85470917498175  0.02124347479900368  \\
            33.00073010464833  0.021254687084733236  \\
            33.14675103431492  0.021265911409718938  \\
            33.2927719639815  0.02127714751584129  \\
            33.43879289364809  0.021288395096815516  \\
            33.584813823314676  0.021299653798191598  \\
            33.73083475298126  0.021310923328615845  \\
            33.87685568264784  0.02132220391884985  \\
            34.022876612314434  0.021333495572684286  \\
            34.16889754198102  0.021344798669137074  \\
            34.3149184716476  0.021356113538430917  \\
            34.460939401314185  0.021367440461993292  \\
            34.606960330980776  0.021378779672456452  \\
            34.75298126064736  0.02139013135365743  \\
            34.899002190313944  0.021401495640638018  \\
            35.04502311998053  0.02141287261964481  \\
            35.19104404964712  0.021424262328129162  \\
            35.3370649793137  0.02143566475474721  \\
            35.483085908980286  0.02144707983935986  \\
            35.62910683864687  0.021458507473032802  \\
            35.77512776831346  0.021469947498036504  \\
            35.921148697980044  0.021481399707846197  \\
            36.06716962764663  0.021492863847141903  \\
            36.21319055731321  0.021504339611808414  \\
            36.3592114869798  0.0215158266489353  \\
            36.505232416646386  0.021527324556816902  \\
            36.65125334631297  0.021538833490230554  \\
            36.797274275979554  0.021550353426392017  \\
            36.943295205646145  0.021561884679518594  \\
            37.08931613531273  0.021573427616993313  \\
            37.23533706497931  0.021584982556255423  \\
            37.381357994645896  0.021596549764800382  \\
            37.52737892431249  0.021608129460179853  \\
            37.67339985397907  0.02161972181000171  \\
            37.819420783645654  0.02163132693193004  \\
            37.96544171331224  0.021642944893685134  \\
            38.11146264297883  0.021654575713043505  \\
            38.25748357264541  0.021666219357837864  \\
            38.403504502311996  0.021677875745957132  \\
            38.54952543197858  0.021689544745346446  \\
            38.69554636164517  0.021701226174007156  \\
            38.841567291311755  0.02171291979999681  \\
            38.98758822097834  0.021724625341429174  \\
            39.13360915064493  0.02173634246647422  \\
            39.27963008031151  0.021748070793358134  \\
            39.4256510099781  0.02175980989036331  \\
            39.57167193964468  0.021771560153178472  \\
            39.71769286931127  0.021783321397363047  \\
            39.863713798977855  0.021795094047458743  \\
            40.00973472864444  0.021806878481718427  \\
            40.15575565831102  0.02181867502678822  \\
            40.30177658797761  0.0218304839577075  \\
            40.4477975176442  0.02184230549790891  \\
            40.59381844731078  0.02185413981921835  \\
            40.739839376977365  0.021865987041854978  \\
            40.885860306643956  0.02187784723443121  \\
            41.03188123631054  0.02188972041395272  \\
            41.17790216597712  0.021901606545818447  \\
            41.32392309564371  0.021913505543820582  \\
            41.4699440253103  0.021925417270144583  \\
            41.61596495497688  0.021937341535369158  \\
            41.761985884643465  0.021949278098466283  \\
            41.90800681431005  0.021961226666801188  \\
            42.05402774397664  0.021973186896132355  \\
            42.200048673643224  0.021985158390611548  \\
            42.34606960330981  0.02199714070278376  \\
            42.49209053297639  0.022009134061292446  \\
            42.63811146264298  0.022021138419686965  \\
            42.784132392309566  0.02203315412765021  \\
            42.93015332197615  0.022045181594605705  \\
            43.07617425164273  0.022057221176182636  \\
            43.222195181309324  0.022069273174215837  \\
            43.36821611097591  0.022081337836745794  \\
            43.51423704064249  0.022093415358018634  \\
            43.660257970309075  0.022105505878486153  \\
            43.806278899975666  0.022117609484805775  \\
            43.95229982964225  0.0221297262098406  \\
            44.098320759308834  0.02214185603265936  \\
            44.24434168897542  0.02215399887853644  \\
            44.39036261864201  0.02216615461895189  \\
            44.53638354830859  0.022178323071591396  \\
            44.682404477975176  0.022190504000346296  \\
            44.82842540764176  0.022202697115313585  \\
            44.97444633730835  0.02221490207279591  \\
            45.120467266974934  0.02222711847530156  \\
            45.26648819664152  0.022239345871544483  \\
            45.4125091263081  0.022251584065048333  \\
            45.55853005597469  0.022263833320358757  \\
            45.704550985641276  0.022276093725357986  \\
            45.85057191530786  0.022288365739182085  \\
            45.996592844974444  0.02230064976444456  \\
            46.142613774641035  0.022312946147236362  \\
            46.28863470430762  0.022325255177125865  \\
            46.4346556339742  0.022337577087158892  \\
            46.580676563640786  0.0223499120538587  \\
            46.72669749330738  0.022362260197225977  \\
            46.87271842297396  0.022374621580738868  \\
            47.018739352640544  0.02238699621135293  \\
            47.16476028230713  0.022399384039501185  \\
            47.31078121197372  0.02241178495909407  \\
            47.4568021416403  0.022424198807519474  \\
            47.60282307130689  0.022436625365642712  \\
            47.74884400097347  0.022449064357806553  \\
            47.89486493064006  0.02246151545183119  \\
            48.040885860306645  0.022473978259014257  \\
            48.18690678997323  0.022486452334130824  \\
            48.33292771963981  0.02249893717543341  \\
            48.4789486493064  0.022511432976582625  \\
            48.62496957897299  0.02252393975220543  \\
            48.77099050863957  0.022536457854969372  \\
            48.917011438306155  0.022548987750888063  \\
            49.063032367972745  0.022561529846156784  \\
            49.20905329763933  0.022574084487152465  \\
            49.35507422730591  0.022586651960433718  \\
            49.5010951569725  0.022599232492740803  \\
            49.64711608663909  0.022611826250995642  \\
            49.79313701630567  0.02262443334230184  \\
            49.939157945972255  0.022637053813944635  \\
            50.08517887563884  0.022649687653390954  \\
            50.23119980530543  0.022662334788289377  \\
            50.37722073497201  0.022674995086470143  \\
            50.5232416646386  0.022687668355945163  \\
            50.66926259430518  0.022700354344908004  \\
            50.81528352397177  0.0227130527417339  \\
            50.961304453638355  0.022725763174979745  \\
            51.10732538330494  0.0227384852133841  \\
            51.25334631297152  0.022751218365867187  \\
            51.399367242638114  0.02276396209833056  \\
            51.5453881723047  0.022776716958034  \\
            51.69140910197128  0.022789482727274518  \\
            51.837430031637865  0.022802259950206533  \\
            51.983450961304456  0.022815049107268226  \\
            52.12947189097104  0.022827850615181527  \\
            52.27549282063762  0.02284066482695214  \\
            52.42151375030421  0.022853492031869507  \\
            52.5675346799708  0.022866332455506844  \\
            52.71355560963738  0.022879186259721105  \\
            52.859576539303966  0.022892053542653015  \\
            53.00559746897055  0.022904934338727055  \\
            53.15161839863714  0.02291782861865146  \\
            53.297639328303724  0.022930736289418222  \\
            53.44366025797031  0.02294365719430309  \\
            53.58968118763689  0.022956591112865566  \\
            53.73570211730348  0.022969537760948924  \\
            53.881723046970066  0.022982496790680176  \\
            54.02774397663665  0.0229954677904701  \\
            54.173764906303234  0.02300845028501324  \\
            54.319785835969824  0.02302144373528787  \\
            54.46580676563641  0.02303444774470051  \\
            54.61182769530299  0.023047462750191858  \\
            54.757848624969576  0.023060488751324958  \\
            54.90386955463617  0.02307352631440399  \\
            55.04989048430275  0.023086575937612683  \\
            55.195911413969334  0.023099638051014303  \\
            55.34193234363592  0.02311271301655166  \\
            55.48795327330251  0.02312580112804711  \\
            55.63397420296909  0.023138902611202553  \\
            55.779995132635676  0.023152017623599433  \\
            55.92601606230226  0.023165146254698725  \\
            56.07203699196885  0.02317828852584097  \\
            56.218057921635435  0.023191444390246226  \\
            56.36407885130202  0.023204613733014124  \\
            56.5100997809686  0.023217796371123808  \\
            56.65612071063519  0.02323099205343399  \\
            56.80214164030178  0.023244200460682908  \\
            56.94816256996836  0.023257421205488352  \\
            57.094183499634944  0.023270653832347655  \\
            57.240204429301535  0.02328389781763769  \\
            57.38622535896812  0.023297152569614878  \\
            57.5322462886347  0.023310417870578432  \\
            57.678267218301286  0.02332369405069699  \\
            57.82428814796788  0.02333698131479158  \\
            57.97030907763446  0.023350280251362612  \\
            58.116330007301045  0.023363591376123313  \\
            58.262350936967636  0.023376915131999732  \\
            58.40837186663422  0.023390251889130735  \\
            58.5543927963008  0.023403601944867986  \\
            58.70041372596739  0.023416965523775982  \\
            58.84643465563398  0.023430342777632025  \\
            58.99245558530056  0.023443733785426232  \\
            59.138476514967145  0.023457138553361536  \\
            59.28449744463373  0.023470557014853694  \\
            59.43051837430032  0.02348398903053126  \\
            59.576539303966904  0.023497434388235608  \\
            59.72256023363349  0.023510892803020936  \\
            59.86858116330007  0.023524363917154255  \\
            60.01460209296666  0.02353784730011538  \\
            60.160623022633246  0.023551342448596944  \\
            60.30664395229983  0.023564848786504403  \\
            60.45266488196641  0.023578365664956025  \\
            60.598685811633004  0.023591893108537373  \\
            60.74470674129959  0.023605431324139458  \\
            60.89072767096617  0.023618980714044526  \\
            61.036748600632755  0.023632541888893067  \\
            61.182769530299346  0.02364611538159989  \\
            61.32879045996593  0.023659701647354113  \\
            61.474811389632514  0.02367330106361919  \\
            61.6208323192991  0.02368691393013288  \\
            61.76685324896569  0.02370054046890727  \\
            61.91287417863227  0.023714180824228756  \\
            62.058895108298856  0.023727835062658055  \\
            62.20491603796544  0.023741503173030205  \\
            62.35093696763203  0.023755185066454562  \\
            62.496957897298614  0.0237688805763148  \\
            62.6429788269652  0.023782589458268912  \\
            62.78899975663178  0.02379631139024921  \\
            62.93502068629837  0.023810045972462314  \\
            63.081041615964956  0.02382379272738918  \\
            63.22706254563154  0.023837551099785075  \\
            63.373083475298124  0.023851320456679575  \\
            63.519104404964715  0.023865100087376592  \\
            63.6651253346313  0.02387889034832166  \\
            63.81114626429788  0.023892691273798332  \\
            63.957167193964466  0.023906503465948123  \\
            64.10318812363106  0.023920327557338486  \\
            64.24920905329763  0.023934164097595103  \\
            64.39522998296422  0.02394801355340186  \\
            64.54125091263082  0.02396187630850088  \\
            64.68727184229739  0.023975752663692482  \\
            64.83329277196398  0.02398964283683522  \\
            64.97931370163057  0.024003546962845852  \\
            65.12533463129715  0.024017465093699356  \\
            65.27135556096374  0.024031397198428943  \\
            65.41737649063032  0.024045343163126016  \\
            65.56339742029691  0.02405930279094022  \\
            65.7094183499635  0.024073275802079398  \\
            65.85543927963008  0.024087261833809617  \\
            66.00146020929667  0.02410126044045517  \\
            66.14748113896326  0.02411527109339856  \\
            66.29350206862983  0.0241292931810805  \\
            66.43952299829643  0.024143326008999936  \\
            66.585543927963  0.024157368875616696  \\
            66.73156485762959  0.024171422363001648  \\
            66.87758578729618  0.024185486468909202  \\
            67.02360671696276  0.024199561935892743  \\
            67.16962764662935  0.024213649418064392  \\
            67.31564857629594  0.024227749481094997  \\
            67.46166950596252  0.02424186260221412  \\
            67.60769043562911  0.02425598917021007  \\
            67.75371136529569  0.024270129485429885  \\
            67.89973229496228  0.024284283759779333  \\
            68.04575322462887  0.02429845211672291  \\
            68.19177415429544  0.02431263459128383  \\
            68.33779508396204  0.024326831130044062  \\
            68.48381601362863  0.024341041591144287  \\
            68.6298369432952  0.02435526574428392  \\
            68.7758578729618  0.02436950327072111  \\
            68.92187880262837  0.02438375376327273  \\
            69.06789973229496  0.024398016726314396  \\
            69.21392066196155  0.024412291575780433  \\
            69.35994159162813  0.024426577639163907  \\
            69.50596252129472  0.02444087415551663  \\
            69.65198345096131  0.024455180575959856  \\
            69.79800438062789  0.024469497422405447  \\
            69.94402531029448  0.02448382495690624  \\
            70.09004623996105  0.024498163948769754  \\
            70.23606716962765  0.024512515073077324  \\
            70.38208809929424  0.0245268789106841  \\
            70.52810902896081  0.024541255948219032  \\
            70.6741299586274  0.024555646578084893  \\
            70.820150888294  0.02457005109845826  \\
            70.96617181796057  0.024584469713289526  \\
            71.11219274762716  0.024598902532302895  \\
            71.25821367729374  0.024613349570996382  \\
            71.40423460696033  0.024627810750641813  \\
            71.55025553662692  0.02464228589828482  \\
            71.6962764662935  0.024656774746744863  \\
            71.84229739596009  0.024671276934615197  \\
            71.98831832562668  0.02468579200626289  \\
            72.13433925529326  0.024700319411828833  \\
            72.28036018495985  0.024714858507227717  \\
            72.42638111462642  0.024729408554148048  \\
            72.57240204429301  0.02474396872005215  \\
            72.7184229739596  0.0247585386625949  \\
            72.86444390362618  0.024773118871465348  \\
            73.01046483329277  0.024787709840112044  \\
            73.15648576295936  0.024802312364130753  \\
            73.30250669262594  0.024816927138814313  \\
            73.44852762229253  0.024831554759152673  \\
            73.59454855195911  0.024846195719832855  \\
            73.7405694816257  0.024860850415238993  \\
            73.88659041129229  0.024875519139452296  \\
            74.03261134095887  0.02489020208625107  \\
            74.17863227062546  0.024904899349110714  \\
            74.32465320029205  0.024919610921203723  \\
            74.47067412995862  0.024934336695399673  \\
            74.61669505962521  0.02494907646426524  \\
            74.76271598929179  0.02496382992006419  \\
            74.90873691895838  0.024978596654757386  \\
            75.05475784862497  0.024993376160002766  \\
            75.20077877829155  0.025008167827155373  \\
            75.34679970795814  0.025022970947267346  \\
            75.49282063762473  0.025037784711087904  \\
            75.63884156729131  0.025052608209063368  \\
            75.7848624969579  0.0250674413890959  \\
            75.93088342662448  0.02508228470082091  \\
            76.07690435629107  0.02509713884612391  \\
            76.22292528595766  0.025112004646220692  \\
            76.36894621562423  0.02512688281565293  \\
            76.51496714529083  0.025141773962288182  \\
            76.66098807495742  0.025156678587319892  \\
            76.80700900462399  0.025171597085267377  \\
            76.95302993429058  0.025186529743975852  \\
            77.09905086395716  0.025201476744616397  \\
            77.24507179362375  0.02521643816168599  \\
            77.39109272329034  0.025231413963007484  \\
            77.53711365295692  0.025246404009729616  \\
            77.68313458262351  0.025261408056327008  \\
            77.8291555122901  0.025276425750600157  \\
            77.97517644195668  0.025291456633675456  \\
            78.12119737162327  0.02530650014000517  \\
            78.26721830128986  0.025321555597367453  \\
            78.41323923095644  0.025336622226866334  \\
            78.55926016062303  0.025351699142931738  \\
            78.7052810902896  0.025366785353319456  \\
            78.8513020199562  0.02538188121655268  \\
            78.99732294962278  0.0253969870869801  \\
            79.14334387928936  0.025412103866718428  \\
            79.28936480895595  0.025427232401722653  \\
            79.43538573862254  0.02544237342460527  \\
            79.58140666828912  0.025457527554636265  \\
            79.72742759795571  0.025472695297743132  \\
            79.87344852762229  0.025487877046510864  \\
            80.01946945728888  0.025503073080181946  \\
            80.16549038695547  0.025518283564656356  \\
            80.31151131662205  0.025533508552491587  \\
            80.45753224628864  0.02554874798290262  \\
            80.60355317595523  0.025564001681761938  \\
            80.7495741056218  0.02557926936159952  \\
            80.8955950352884  0.025594550621602843  \\
            81.04161596495497  0.02560984494761689  \\
            81.18763689462156  0.025625151712144138  \\
            81.33365782428815  0.025640470174344555  \\
            81.47967875395473  0.025655799480035622  \\
            81.62569968362132  0.025671138661692315  \\
            81.77172061328791  0.025686486762837614  \\
            81.91774154295449  0.025701844344261475  \\
            82.06376247262108  0.025717211922496958  \\
            82.20978340228766  0.02573259048744828  \\
            82.35580433195425  0.025747980908709202  \\
            82.50182526162084  0.02576338393556305  \\
            82.64784619128741  0.025778800196982733  \\
            82.793867120954  0.0257942302016307  \\
            82.9398880506206  0.025809674337858957  \\
            83.08590898028717  0.025825132873709092  \\
            83.23192990995376  0.025840605956912243  \\
            83.37795083962034  0.025856093614889105  \\
            83.52397176928693  0.02587159575474994  \\
            83.66999269895352  0.025887112163294573  \\
            83.8160136286201  0.02590264250701238  \\
            83.96203455828669  0.025918186332082312  \\
            84.10805548795328  0.02593374306437288  \\
            84.25407641761986  0.02594931200944214  \\
            84.40009734728645  0.02596489235253773  \\
            84.54611827695302  0.02598048315859684  \\
            84.69213920661961  0.025996083372246213  \\
            84.8381601362862  0.02601169216317381  \\
            84.98418106595278  0.026027310222586437  \\
            85.13020199561937  0.02604293832795626  \\
            85.27622292528596  0.02605857749876464  \\
            85.42224385495254  0.02607422862691333  \\
            85.56826478461913  0.026089892476724517  \\
            85.71428571428571  0.026105569684940783  \\
            85.8603066439523  0.02612126076072514  \\
            86.00632757361889  0.026136966085660997  \\
            86.15234850328547  0.026152685913752173  \\
            86.29836943295206  0.02616842037142292  \\
            86.44439036261865  0.02618416945751788  \\
            86.59041129228522  0.026199933043302114  \\
            86.73643222195182  0.026215710872461096  \\
            86.88245315161839  0.026231502561100715  \\
            87.02847408128498  0.02624730759774727  \\
            87.17449501095157  0.026263125343347474  \\
            87.32051594061815  0.02627895503126844  \\
            87.46653687028474  0.026294795767297707  \\
            87.61255779995133  0.02631064652964323  \\
            87.75857872961791  0.026326506168933356  \\
            87.9045996592845  0.026342374047835626  \\
            88.05062058895108  0.026358251048906187  \\
            88.19664151861767  0.026374138147195653  \\
            88.34266244828426  0.026390036390497137  \\
            88.48868337795084  0.02640594669145246  \\
            88.63470430761743  0.026421869827552152  \\
            88.78072523728402  0.026437806441135445  \\
            88.9267461669506  0.02645375703939028  \\
            89.07276709661718  0.026469721994353306  \\
            89.21878802628376  0.02648570154290988  \\
            89.36480895595035  0.026501695786794063  \\
            89.51082988561694  0.026517704692588618  \\
            89.65685081528352  0.02653372809172502  \\
            89.80287174495011  0.02654976568048345  \\
            89.9488926746167  0.026565817019992798  \\
            90.09491360428328  0.026581881536230645  \\
            90.24093453394987  0.026597958520023307  \\
            90.38695546361645  0.02661404712704578  \\
            90.53297639328304  0.026630146377821774  \\
            90.67899732294963  0.026646255157723717  \\
            90.8250182526162  0.026662372216972725  \\
            90.9710391822828  0.026678497219752663  \\
            91.11706011194939  0.026694631248417963  \\
            91.26308104161596  0.026710775427346782  \\
            91.40910197128255  0.026726930831134216  \\
            91.55512290094913  0.026743098391348894  \\
            91.70114383061572  0.026759278896533022  \\
            91.84716476028231  0.026775472992202367  \\
            91.99318568994889  0.026791681180846245  \\
            92.13920661961548  0.026807903821927558  \\
            92.28522754928207  0.026824141131882747  \\
            92.43124847894865  0.026840393184121826  \\
            92.57726940861524  0.02685665990902837  \\
            92.72329033828181  0.02687294109395951  \\
            92.8693112679484  0.026889236383245946  \\
            93.015332197615  0.026905545278191938  \\
            93.16135312728157  0.0269218671370753  \\
            93.30737405694816  0.026938201175147423  \\
            93.45339498661475  0.026954546464633244  \\
            93.59941591628133  0.026970901934731274  \\
            93.74543684594792  0.026987266371613576  \\
            93.8914577756145  0.02700363841842578  \\
            94.03747870528109  0.02702001820019284  \\
            94.18349963494768  0.027036406939462895  \\
            94.32952056461426  0.0270528058833661  \\
            94.47554149428085  0.027069216131544886  \\
            94.62156242394744  0.02708563863243529  \\
            94.76758335361401  0.02710207418326696  \\
            94.9136042832806  0.02711852343006321  \\
            95.05962521294718  0.02713498686764093  \\
            95.20564614261377  0.027151464839610655  \\
            95.35166707228036  0.02716795753837654  \\
            95.49768800194694  0.027184465005136355  \\
            95.64370893161353  0.027200987129881497  \\
            95.78972986128012  0.02721752365139699  \\
            95.9357507909467  0.027234074157261465  \\
            96.08177172061329  0.027250638083847197  \\
            96.22779265027987  0.027267214716320057  \\
            96.37381357994646  0.027283803188639565  \\
            96.51983450961305  0.027300402483558837  \\
            96.66585543927962  0.027317011432624633  \\
            96.81187636894622  0.027333628716177328  \\
            96.9578972986128  0.027350252953470777  \\
            97.10391822827938  0.027366884680417237  \\
            97.24993915794597  0.027383525384745772  \\
            97.39596008761256  0.027400176348827028  \\
            97.54198101727914  0.027416838695340236  \\
            97.68800194694573  0.027433513387273213  \\
            97.83402287661231  0.02745020122792237  \\
            97.9800438062789  0.027466902860892678  \\
            98.12606473594549  0.02748361877009773  \\
            98.27208566561207  0.027500349279759678  \\
            98.41810659527866  0.02751709455440927  \\
            98.56412752494525  0.027533854598885847  \\
            98.71014845461183  0.02755062925833732  \\
            98.85616938427842  0.027567418218220202  \\
            99.002190313945  0.027584221004299584  \\
            99.14821124361158  0.027601036982649145  \\
            99.29423217327817  0.02761786535965115  \\
            99.44025310294475  0.02763470518199645  \\
            99.58627403261134  0.027651555336684487  \\
            99.73229496227793  0.027668414551023278  \\
            99.87831589194451  0.027685281392629435  \\
            100.0243368216111  0.027702154495731362  \\
            100.17035775127768  0.027719034961618677  \\
            100.31637868094427  0.027735924430483515  \\
            100.46239961061086  0.02775282421426  \\
            100.60842054027744  0.027769735456399713  \\
            100.75444146994403  0.027786659131871696  \\
            100.90046239961062  0.027803596047162427  \\
            101.0464833292772  0.027820546840275868  \\
            101.19250425894379  0.027837511980733406  \\
            101.33852518861036  0.027854491769573907  \\
            101.48454611827695  0.027871486339353685  \\
            101.63056704794354  0.027888495654146514  \\
            101.77658797761012  0.02790551950954361  \\
            101.92260890727671  0.02792255753265367  \\
            102.0686298369433  0.027939609182102816  \\
            102.21465076660988  0.027956673748034653  \\
            102.36067169627647  0.02797375035211023  \\
            102.50669262594305  0.02799083794750805  \\
            102.65271355560964  0.028007935318924076  \\
            102.79873448527623  0.028025041082571724  \\
            102.9447554149428  0.02804215368618187  \\
            103.0907763446094  0.02805927186154376  \\
            103.23679727427599  0.028076397382627613  \\
            103.38281820394256  0.028093531933673036  \\
            103.52883913360915  0.02811067685396754  \\
            103.67486006327573  0.02812783330521762  \\
            103.82088099294232  0.028145002271548758  \\
            103.96690192260891  0.02816218455950544  \\
            104.11292285227549  0.028179380798051105  \\
            104.25894378194208  0.02819659143856823  \\
            104.40496471160867  0.02821381675485824  \\
            104.55098564127525  0.02823105684314157  \\
            104.69700657094184  0.028248311622057643  \\
            104.84302750060841  0.02826558083266486  \\
            104.989048430275  0.02828286403844062  \\
            105.1350693599416  0.028300160625281307  \\
            105.28109028960817  0.0283174698015023  \\
            105.42711121927476  0.02833479059783796  \\
            105.57313214894135  0.02835212186744164  \\
            105.71915307860793  0.02836946228588568  \\
            105.86517400827452  0.028386810351161418  \\
            106.0111949379411  0.02840416438367916  \\
            106.15721586760769  0.028421523353564238  \\
            106.30323679727428  0.028438889737683364  \\
            106.44925772694086  0.028456265179429795  \\
            106.59527865660745  0.028473651042982207  \\
            106.74129958627404  0.0284910485055304  \\
            106.88732051594062  0.028508458557275303  \\
            107.0333414456072  0.02852588200142895  \\
            107.17936237527378  0.028543319454214486  \\
            107.32538330494037  0.028560771344866183  \\
            107.47140423460696  0.028578237915629422  \\
            107.61742516427354  0.028595719221760706  \\
            107.76344609394013  0.028613215131527647  \\
            107.90946702360672  0.02863072532620898  \\
            108.0554879532733  0.02864824930009455  \\
            108.20150888293989  0.028665786360485317  \\
            108.34752981260647  0.028683335627693367  \\
            108.49355074227306  0.028700896035041893  \\
            108.63957167193965  0.028718466328865207  \\
            108.78559260160623  0.028736045068508735  \\
            108.93161353127282  0.02875363062632902  \\
            109.07763446093941  0.028771221154897417  \\
            109.22365539060598  0.028788816172066852  \\
            109.36967632027257  0.028806418691158377  \\
            109.51569724993915  0.028824030295265927  \\
            109.66171817960574  0.028841652370772377  \\
            109.80773910927233  0.028859286107349565  \\
            109.95376003893891  0.028876932497958276  \\
            110.0997809686055  0.028894592338848248  \\
            110.24580189827209  0.028912266229558174  \\
            110.39182282793867  0.0289299545729157  \\
            110.53784375760526  0.028947657575037408  \\
            110.68386468727184  0.028965375245328853  \\
            110.82988561693843  0.02898310739648454  \\
            110.97590654660502  0.029000853644487914  \\
            111.1219274762716  0.02901861340861138  \\
            111.26794840593818  0.029036385911416288  \\
            111.41396933560478  0.029054170178752954  \\
            111.55999026527135  0.029071965039760634  \\
            111.70601119493794  0.02908976912686754  \\
            111.85203212460452  0.029107580875790837  \\
            111.99805305427111  0.029125398525536642  \\
            112.1440739839377  0.0291432199539409  \\
            112.29009491360428  0.029161045817644546  \\
            112.43611584327087  0.02917887918007514  \\
            112.58213677293746  0.029196721653636633  \\
            112.72815770260404  0.02921457464398245  \\
            112.87417863227063  0.029232439350015526  \\
            113.0201995619372  0.02925031676388829  \\
            113.1662204916038  0.029268207671002664  \\
            113.31224142127039  0.029286112650010056  \\
            113.45826235093696  0.029304032072811372  \\
            113.60428328060355  0.02932196610455703  \\
            113.75030421027014  0.029339914703646924  \\
            113.89632513993672  0.029357877621730442  \\
            114.04234606960331  0.029375854403706478  \\
            114.18836699926989  0.029393844387723415  \\
            114.33438792893648  0.02941184670517913  \\
            114.48040885860307  0.029429860280720997  \\
            114.62642978826965  0.02944788383224588  \\
            114.77245071793624  0.029465915870900146  \\
            114.91847164760283  0.029483954701079652  \\
            115.0644925772694  0.029501998420429745  \\
            115.210513506936  0.029520044671857024  \\
            115.35653443660257  0.029538095498746718  \\
            115.50255536626916  0.029556153821564773  \\
            115.64857629593575  0.02957422127918497  \\
            115.79459722560233  0.029592299293368464  \\
            115.94061815526892  0.02961038906876377  \\
            116.08663908493551  0.029628491592906772  \\
            116.23266001460209  0.029646607636220703  \\
            116.37868094426868  0.02966473775201618  \\
            116.52470187393527  0.029682882276491178  \\
            116.67072280360185  0.02970104132873102  \\
            116.81674373326844  0.02971921481070841  \\
            116.96276466293502  0.02973740240728342  \\
            117.1087855926016  0.02975560358620347  \\
            117.2548065222682  0.029773817598103356  \\
            117.40082745193477  0.02979204347650523  \\
            117.54684838160136  0.02981028003781861  \\
            117.69286931126796  0.029828525881340384  \\
            117.83889024093453  0.029846779389254795  \\
            117.98491117060112  0.02986503872663346  \\
            118.1309321002677  0.02988330184143535  \\
            118.27695302993429  0.029901566248831713  \\
            118.42297395960088  0.029919835537679598  \\
            118.56899488926746  0.029938112318861017  \\
            118.71501581893405  0.029956398254699885  \\
            118.86103674860064  0.029974694779712065  \\
            119.00705767826722  0.029993003100605386  \\
            119.15307860793381  0.03001132419627962  \\
            119.29909953760038  0.030029658817826516  \\
            119.44512046726697  0.030048007488529767  \\
            119.59114139693357  0.03006637050386503  \\
            119.73716232660014  0.030084747931499924  \\
            119.88318325626673  0.03010313961129402  \\
            120.02920418593332  0.03012154515529885  \\
            120.1752251155999  0.030139963947757892  \\
            120.32124604526649  0.03015839514510661  \\
            120.46726697493307  0.03017683767597239  \\
            120.61328790459966  0.03019529024117461  \\
            120.75930883426625  0.030213751313724585  \\
            120.90532976393283  0.030232219138825595  \\
            121.05135069359942  0.030250691733872875  \\
            121.19737162326601  0.030269166888453627  \\
            121.34339255293258  0.03028764217856141  \\
            121.48941348259918  0.03030612278285972  \\
            121.63543441226575  0.0303246108738564  \\
            121.78145534193234  0.030343108134115705  \\
            121.92747627159893  0.03036161600735506  \\
            122.07349720126551  0.03038013569844504  \\
            122.2195181309321  0.030398668173409412  \\
            122.36553906059869  0.03041721415942509  \\
            122.51155999026527  0.03043577414482215  \\
            122.65758091993186  0.03045434837908386  \\
            122.80360184959844  0.03047293687284662  \\
            122.94962277926503  0.030491539397900023  \\
            123.09564370893162  0.03051015548718682  \\
            123.2416646385982  0.030528784434802916  \\
            123.38768556826479  0.0305474252959974  \\
            123.53370649793138  0.030566076887172517  \\
            123.67972742759795  0.03058473778588368  \\
            123.82574835726454  0.030603406330839467  \\
            123.97176928693112  0.030622080621901627  \\
            124.11779021659771  0.030640758520085066  \\
            124.2638111462643  0.03065943735348387  \\
            124.40983207593088  0.030678115926829348  \\
            124.55585300559747  0.030696800027988108  \\
            124.70187393526406  0.030715491606662867  \\
            124.84789486493064  0.030734192362311143  \\
            124.99391579459723  0.03075290374414526  \\
            125.1399367242638  0.030771626951132315  \\
            125.2859576539304  0.030790362931994206  \\
            125.43197858359699  0.03080911238520763  \\
            125.57799951326356  0.030827875759004062  \\
            125.72402044293015  0.030846653251369784  \\
            125.87004137259675  0.030865444810045866  \\
            126.01606230226332  0.030884250132528164  \\
            126.16208323192991  0.030903068666067342  \\
            126.30810416159649  0.03092189960766884  \\
            126.45412509126308  0.030940741904092905  \\
            126.60014602092967  0.03095959425185457  \\
            126.74616695059625  0.030978455097223655  \\
            126.89218788026284  0.030997322636224785  \\
            127.03820880992943  0.031016194814637372  \\
            127.184229739596  0.031035069327995615  \\
            127.3302506692626  0.03105394277124691  \\
            127.47627159892917  0.03107281636407001  \\
            127.62229252859576  0.031091695445266365  \\
            127.76831345826236  0.03111058198971362  \\
            127.91433438792893  0.031129477710270137  \\
            128.0603553175955  0.031148384057775015  \\
            128.2063762472621  0.03116730222104806  \\
            128.3523971769287  0.03118623312688982  \\
            128.49841810659527  0.03120517744008154  \\
            128.64443903626187  0.031224135563385227  \\
            128.79045996592845  0.031243107637543573  \\
            128.93648089559503  0.03126209354128002  \\
            129.08250182526163  0.031281092891298726  \\
            129.2285227549282  0.031300105042284566  \\
            129.37454368459478  0.03131912908690316  \\
            129.5205646142614  0.03133816385580082  \\
            129.66658554392797  0.031357207917604615  \\
            129.81260647359454  0.0313762595789223  \\
            129.95862740326115  0.031395316884342404  \\
            130.10464833292772  0.031414377616434126  \\
            130.2506692625943  0.031433439295747434  \\
            130.39669019226088  0.03145249784279368  \\
            130.54271112192748  0.03147155721818008  \\
            130.68873205159406  0.031490622038896854  \\
            130.83475298126064  0.031509694301808965  \\
            130.98077391092724  0.03152877572958916  \\
            131.12679484059382  0.031547867770717906  \\
            131.2728157702604  0.031566971599483414  \\
            131.418836699927  0.03158608811598166  \\
            131.56485762959358  0.03160521794611632  \\
            131.71087855926015  0.03162436144159884  \\
            131.85689948892676  0.031643518679948406  \\
            132.00292041859333  0.031662689464491925  \\
            132.1489413482599  0.03168187332436407  \\
            132.29496227792652  0.031701069514507255  \\
            132.4409832075931  0.031720277015671594  \\
            132.58700413725967  0.031739494534415005  \\
            132.73302506692625  0.03175872050310309  \\
            132.87904599659285  0.03177795307990924  \\
            133.02506692625943  0.03179719014881455  \\
            133.171087855926  0.03181642931960786  \\
            133.3171087855926  0.031835667927885794  \\
            133.46312971525919  0.03185490137449137  \\
            133.60915064492576  0.03187413654957162  \\
            133.75517157459237  0.03189337712155775  \\
            133.90119250425894  0.031912625106069396  \\
            134.04721343392552  0.03193188223193584  \\
            134.19323436359213  0.03195114994119597  \\
            134.3392552932587  0.031970429389098276  \\
            134.48527622292528  0.031989721444100894  \\
            134.63129715259188  0.032009026687871554  \\
            134.77731808225846  0.03202834541528762  \\
            134.92333901192504  0.032047677634436056  \\
            135.0693599415916  0.032067023066613465  \\
            135.21538087125822  0.03208638114632605  \\
            135.3614018009248  0.03210575102128964  \\
            135.50742273059137  0.032125131552429666  \\
            135.65344366025798  0.032144521313881215  \\
            135.79946458992455  0.03216391859298894  \\
            135.94548551959113  0.03218332139030715  \\
            136.09150644925774  0.03220272741959976  \\
            136.2375273789243  0.03222213410784029  \\
            136.3835483085909  0.03224153859521191  \\
            136.5295692382575  0.03226093603187634  \\
            136.67559016792407  0.03228033625519231  \\
            136.82161109759065  0.03229974181970673  \\
            136.96763202725725  0.032319154756551075  \\
            137.11365295692383  0.03233857679701239  \\
            137.2596738865904  0.032358009372533345  \\
            137.405694816257  0.03237745361471223  \\
            137.5517157459236  0.03239691035530292  \\
            137.69773667559016  0.032416380126214894  \\
            137.84375760525674  0.03243586315951326  \\
            137.98977853492335  0.032455359387418704  \\
            138.13579946458992  0.032474868442307535  \\
            138.2818203942565  0.03249438965671166  \\
            138.4278413239231  0.03251392206331861  \\
            138.57386225358968  0.03253346439497147  \\
            138.71988318325626  0.032553015084669006  \\
            138.86590411292286  0.03257257226556553  \\
            139.01192504258944  0.03259213377097097  \\
            139.15794597225602  0.03261169713435089  \\
            139.30396690192262  0.03263125958932644  \\
            139.4499878315892  0.03265081706639688  \\
            139.59600876125577  0.03267036787739709  \\
            139.74202969092238  0.03268992160783895  \\
            139.88805062058896  0.032709480614546385  \\
            140.03407155025553  0.03272904694095151  \\
            140.1800924799221  0.032748622317094654  \\
            140.32611340958871  0.032768208159624355  \\
            140.4721343392553  0.032787805571797356  \\
            140.61815526892187  0.03280741534347859  \\
            140.76417619858847  0.03282703795114122  \\
            140.91019712825505  0.03284667355786659  \\
            141.05621805792163  0.03286632201334426  \\
            141.20223898758823  0.03288598285387201  \\
            141.3482599172548  0.03290565530235579  \\
            141.49428084692138  0.0329253382683098  \\
            141.640301776588  0.032945030347856404  \\
            141.78632270625457  0.03296472982372619  \\
            141.93234363592114  0.03298443466525795  \\
            142.07836456558775  0.03300414252839869  \\
            142.22438549525432  0.03302385075570361  \\
            142.3704064249209  0.03304355637633611  \\
            142.51642735458748  0.03306325388782926  \\
            142.66244828425408  0.03308294595604104  \\
            142.80846921392066  0.033102640844249236  \\
            142.95449014358724  0.033122340932502554  \\
            143.10051107325384  0.03314204827337758  \\
            143.24653200292042  0.033161764591978726  \\
            143.392552932587  0.033181491285938315  \\
            143.5385738622536  0.03320122942541653  \\
            143.68459479192018  0.03322097975310139  \\
            143.83061572158675  0.03324074268420882  \\
            143.97663665125336  0.033260518306482585  \\
            144.12265758091993  0.03328030638019433  \\
            144.2686785105865  0.03330010633814358  \\
            144.41469944025312  0.0333199172856577  \\
            144.5607203699197  0.033339738000591944  \\
            144.70674129958627  0.03335956693332942  \\
            144.85276222925285  0.03337940220678111  \\
            144.99878315891945  0.03339924161638586  \\
            145.14480408858603  0.0334190826301104  \\
            145.2908250182526  0.0334389223884493  \\
            145.4368459479192  0.03345875770442502  \\
            145.5828668775858  0.03347858175814848  \\
            145.72888780725236  0.03349840192026919  \\
            145.87490873691897  0.03351822479206322  \\
            146.02092966658554  0.03353805277432294  \\
            146.16695059625212  0.03355788792570942  \\
            146.31297152591873  0.03357773196275246  \\
            146.4589924555853  0.03359758625985053  \\
            146.60501338525188  0.033617451849270785  \\
            146.75103431491848  0.03363732942114913  \\
            146.89705524458506  0.033657219323490105  \\
            147.04307617425164  0.03367712156216699  \\
            147.18909710391821  0.03369703580092175  \\
            147.33511803358482  0.033716961361365046  \\
            147.4811389632514  0.033736897222976236  \\
            147.62715989291797  0.03375684202310338  \\
            147.77318082258458  0.03377679405696324  \\
            147.91920175225115  0.03379675127764125  \\
            148.06522268191773  0.03381671129609158  \\
            148.21124361158434  0.03383667138113707  \\
            148.3572645412509  0.033856628459469275  \\
            148.5032854709175  0.03387657911564843  \\
            148.6493064005841  0.03389651546373019  \\
            148.79532733025067  0.03391644972025982  \\
            148.94134825991725  0.03393638656321701  \\
            149.08736918958385  0.03395632841178366  \\
            149.23339011925043  0.03397627732772696  \\
            149.379411048917  0.03399623501539948  \\
            149.52543197858358  0.034016202821739006  \\
            149.6714529082502  0.03403618173626872  \\
            149.81747383791676  0.03405617239109704  \\
            149.96349476758334  0.03407617506091773  \\
            150.10951569724995  0.034096189663009875  \\
            150.25553662691652  0.03411621575723782  \\
            150.4015575565831  0.03413625254605125  \\
            150.5475784862497  0.03415629887448518  \\
            150.69359941591628  0.034176353230159884  \\
            150.83962034558286  0.03419641374328097  \\
            150.98564127524946  0.034216478186639365  \\
            151.13166220491604  0.03423654397561128  \\
            151.27768313458262  0.03425660816815825  \\
            151.42370406424922  0.03427666746482712  \\
            151.5697249939158  0.034296717991390384  \\
            151.71574592358238  0.03431675185712275  \\
            151.86176685324895  0.03433678536200427  \\
            152.00778778291556  0.0343568213148462  \\
            152.15380871258213  0.03437686215108274  \\
            152.2998296422487  0.034396909932770996  \\
            152.44585057191532  0.03441696634859104  \\
            152.5918715015819  0.03443703271384587  \\
            152.73789243124847  0.03445710997046141  \\
            152.88391336091507  0.03447719868698654  \\
            153.02993429058165  0.034497299058593056  \\
            153.17595522024823  0.0345174109070757  \\
            153.32197614991483  0.03453753368085214  \\
            153.4679970795814  0.03455766645496299  \\
            153.61401800924799  0.03457780793107181  \\
            153.7600389389146  0.03459795643746507  \\
            153.90605986858117  0.034618109929052183  \\
            154.05208079824774  0.03463826598736551  \\
            154.19810172791432  0.03465842182056034  \\
            154.34412265758093  0.0346785742634149  \\
            154.4901435872475  0.03469871977733034  \\
            154.63616451691408  0.03471885207132367  \\
            154.78218544658068  0.034738969672801545  \\
            154.92820637624726  0.03475908672670386  \\
            155.07422730591384  0.03477920607283315  \\
            155.22024823558044  0.03479933016092215  \\
            155.36626916524702  0.03481946105063378  \\
            155.5122900949136  0.03483960041156111  \\
            155.6583110245802  0.03485974952322743  \\
            155.80433195424678  0.03487990927508616  \\
            155.95035288391335  0.03490008016652094  \\
            156.09637381357996  0.03492026230684556  \\
            156.24239474324654  0.03494045541530401  \\
            156.3884156729131  0.034960658821070426  \\
            156.53443660257972  0.03498087146324916  \\
            156.6804575322463  0.03500109189087471  \\
            156.82647846191287  0.035021318262911785  \\
            156.97249939157945  0.035041548348255236  \\
            157.11852032124605  0.03506177952573013  \\
            157.26454125091263  0.03508200878409168  \\
            157.4105621805792  0.03510223272202528  \\
            157.5565831102458  0.03512244754814653  \\
            157.7026040399124  0.03514264463356632  \\
            157.84862496957896  0.03516282942274794  \\
            157.99464589924557  0.03518301345769502  \\
            158.14066682891215  0.03520319960712821  \\
            158.28668775857872  0.03522339033262723  \\
            158.43270868824533  0.03524358768863087  \\
            158.5787296179119  0.035263793322436954  \\
            158.72475054757848  0.03528400847420242  \\
            158.87077147724509  0.03530423397694325  \\
            159.01679240691166  0.03532447025653449  \\
            159.16281333657824  0.035344717331710254  \\
            159.30883426624482  0.035364974814063733  \\
            159.45485519591142  0.03538524190804718  \\
            159.600876125578  0.03540551741097189  \\
            159.74689705524457  0.03542579971300828  \\
            159.89291798491118  0.03544608679718577  \\
            160.03893891457776  0.035466376239392895  \\
            160.18495984424433  0.035486665208377226  \\
            160.33098077391094  0.03550695046574543  \\
            160.4770017035775  0.03552722836596321  \\
            160.6230226332441  0.035547494856355354  \\
            160.7690435629107  0.035567739043910036  \\
            160.91506449257727  0.03558797331188733  \\
            161.06108542224385  0.03560820650264883  \\
            161.20710635191045  0.035628441484701553  \\
            161.35312728157703  0.035648680714418256  \\
            161.4991482112436  0.03566892623603747  \\
            161.64516914091018  0.03568917968166352  \\
            161.7911900705768  0.035709442271266455  \\
            161.93721100024337  0.03572971481268213  \\
            162.08323192990994  0.03574999770161215  \\
            162.22925285957655  0.03577029092162389  \\
            162.37527378924312  0.0357905940441505  \\
            162.5212947189097  0.03581090622849088  \\
            162.6673156485763  0.03583122622180973  \\
            162.81333657824288  0.03585155235913748  \\
            162.95935750790946  0.03587188256337036  \\
            163.10537843757606  0.035892214345270346  \\
            163.25139936724264  0.03591254480346519  \\
            163.39742029690922  0.035932870624448415  \\
            163.54344122657582  0.035953188082579315  \\
            163.6894621562424  0.03597349304008294  \\
            163.83548308590898  0.035993774390918734  \\
            163.98150401557555  0.03601404089752039  \\
            164.12752494524216  0.03603430480014085  \\
            164.27354587490873  0.03605456907380124  \\
            164.4195668045753  0.036074836290460564  \\
            164.56558773424192  0.03609510861901571  \\
            164.7116086639085  0.036115387825301444  \\
            164.85762959357507  0.03613567527209041  \\
            165.00365052324167  0.03615597191909315  \\
            165.14967145290825  0.03617627832295806  \\
            165.29569238257483  0.03619659463727142  \\
            165.44171331224143  0.036216920612557414  \\
            165.587734241908  0.036237255596278085  \\
            165.7337551715746  0.03625759853283335  \\
            165.8797761012412  0.03627794796356103  \\
            166.02579703090777  0.0362983020267368  \\
            166.17181796057434  0.03631865845757423  \\
            166.31783889024092  0.036339014588224784  \\
            166.46385981990753  0.036359367347777775  \\
            166.6098807495741  0.036379713262260416  \\
            166.75590167924068  0.03640004845463779  \\
            166.90192260890728  0.03642036864481287  \\
            167.04794353857386  0.03644065990995473  \\
            167.19396446824044  0.03646093741168771  \\
            167.33998539790704  0.036481211341139665  \\
            167.48600632757362  0.036501484638350325  \\
            167.6320272572402  0.03652175986589281  \\
            167.7780481869068  0.03654203920887363  \\
            167.92406911657338  0.03656232447493269  \\
            168.07009004623995  0.03658261709424326  \\
            168.21611097590656  0.03660291811951201  \\
            168.36213190557314  0.036623228225979014  \\
            168.5081528352397  0.036643547711417694  \\
            168.6541737649063  0.036663876496134895  \\
            168.8001946945729  0.03668421412297084  \\
            168.94621562423947  0.036704559757299124  \\
            169.09223655390605  0.03672491218702677  \\
            169.23825748357265  0.03674526982259412  \\
            169.38427841323923  0.036765630696974985  \\
            169.5302993429058  0.03678599246567649  \\
            169.6763202725724  0.0368063524067392  \\
            169.822341202239  0.03682670742073703  \\
            169.96836213190556  0.036847054030777315  \\
            170.11438306157217  0.03686738838250076  \\
            170.26040399123875  0.036887706244081456  \\
            170.40642492090532  0.036907993677014535  \\
            170.55244585057193  0.036928260006327686  \\
            170.6984667802385  0.036948520399795515  \\
            170.84448770990508  0.036968777850926844  \\
            170.99050863957166  0.03698903501423353  \\
            171.13652956923826  0.03700929420523046  \\
            171.28255049890484  0.037029557400435564  \\
            171.42857142857142  0.03704982623736982  \\
            171.57459235823802  0.03707010201455723  \\
            171.7206132879046  0.03709038569152482  \\
            171.86663421757117  0.03711067788880268  \\
            172.01265514723778  0.037130978887923924  \\
            172.15867607690436  0.03715128863142471  \\
            172.30469700657093  0.037171606722844204  \\
            172.45071793623754  0.03719193242672466  \\
            172.59673886590411  0.03721226466861133  \\
            172.7427597955707  0.037232602035052506  \\
            172.8887807252373  0.03725294277359953  \\
            173.03480165490387  0.03727328479280678  \\
            173.18082258457045  0.03729362566223167  \\
            173.32684351423703  0.03731396261243464  \\
            173.47286444390363  0.03733429253497917  \\
            173.6188853735702  0.0373546119824318  \\
            173.76490630323678  0.037374917168362075  \\
            173.9109272329034  0.0373952039673426  \\
            174.05694816256997  0.03741545964372733  \\
            174.20296909223654  0.03743568593623873  \\
            174.34899002190315  0.03745590347094962  \\
            174.49501095156972  0.037476115343890205  \\
            174.6410318812363  0.03749632433891585  \\
            174.7870528109029  0.03751653292770701  \\
            174.93307374056948  0.037536743269769274  \\
            175.07909467023606  0.037556957212433364  \\
            175.22511559990267  0.037577176290855115  \\
            175.37113652956924  0.037597401728015484  \\
            175.51715745923582  0.037617634434720555  \\
            175.66317838890242  0.03763787500960154  \\
            175.809199318569  0.03765812373911476  \\
            175.95522024823558  0.037678380597541666  \\
            176.10124117790215  0.03769864524698884  \\
            176.24726210756876  0.037718917037387986  \\
            176.39328303723534  0.03773919500649591  \\
            176.5393039669019  0.03775947787989457  \\
            176.68532489656852  0.03777976407099103  \\
            176.8313458262351  0.03780005168101748  \\
            176.97736675590167  0.037820338499031235  \\
            177.12338768556828  0.03784062200191474  \\
            177.26940861523485  0.03786089935437553  \\
            177.41542954490143  0.037881167408946315  \\
            177.56145047456803  0.0379014227059849  \\
            177.7074714042346  0.03792166147367419  \\
            177.8534923339012  0.037941879628022264  \\
            177.9995132635678  0.03796206608081212  \\
            178.14553419323437  0.03798221637036228  \\
            178.29155512290095  0.03800235511805037  \\
            178.43757605256752  0.038022485673763956  \\
            178.58359698223413  0.0380426110632207  \\
            178.7296179119007  0.038062733987968354  \\
            178.87563884156728  0.038082856825384766  \\
            179.02165977123389  0.0381029816286779  \\
            179.16768070090046  0.03812311012688579  \\
            179.31370163056704  0.038143243724876576  \\
            179.45972256023364  0.038163383503348504  \\
            179.60574348990022  0.038183530218829885  \\
            179.7517644195668  0.03820368430367917  \\
            179.8977853492334  0.03822384586608486  \\
            180.04380627889998  0.03824401469006559  \\
            180.18982720856656  0.03826419023547005  \\
            180.33584813823316  0.03828437163797708  \\
            180.48186906789974  0.03830455770909556  \\
            180.6278899975663  0.038324746936164514  \\
            180.7739109272329  0.03834493748235301  \\
            180.9199318568995  0.03836512718666027  \\
            181.06595278656607  0.03838531356391555  \\
            181.21197371623265  0.038405493804778264  \\
            181.35799464589925  0.03842566477573787  \\
            181.50401557556583  0.03844582301911395  \\
            181.6500365052324  0.03846596475305617  \\
            181.796057434899  0.038486085871544305  \\
            181.9420783645656  0.0385061819443882  \\
            182.08809929423217  0.03852623283536671  \\
            182.23412022389877  0.038546260198408254  \\
            182.38014115356535  0.038566275062399916  \\
            182.52616208323192  0.038586280881391176  \\
            182.67218301289853  0.03860628076738287  \\
            182.8182039425651  0.038626277490327175  \\
            182.96422487223168  0.03864627347812764  \\
            183.11024580189826  0.03866627081663917  \\
            183.25626673156486  0.03868627124966802  \\
            183.40228766123144  0.03870627617897179  \\
            183.54830859089802  0.038726286664259466  \\
            183.69432952056462  0.03874630342319135  \\
            183.8403504502312  0.038766326831379136  \\
            183.98637137989778  0.03878635692238585  \\
            184.13239230956438  0.038806393387725895  \\
            184.27841323923096  0.03882643557686501  \\
            184.42443416889753  0.03884648249722028  \\
            184.57045509856414  0.0388665328141602  \\
            184.71647602823072  0.038886584851004546  \\
            184.8624969578973  0.03890663658902452  \\
            185.0085178875639  0.03892668566744263  \\
            185.15453881723047  0.03894672938343276  \\
            185.30055974689705  0.038966764692120154  \\
            185.44658067656363  0.038986788206581385  \\
            185.59260160623023  0.03900679619784443  \\
            185.7386225358968  0.039026784594888585  \\
            185.88464346556339  0.0390467489846445  \\
            186.03066439523  0.039066684524713964  \\
            186.17668532489657  0.03908656778196174  \\
            186.32270625456314  0.039106432845511366  \\
            186.46872718422975  0.0391262837255805  \\
            186.61474811389633  0.039146124067254255  \\
            186.7607690435629  0.03916595715048514  \\
            186.9067899732295  0.039185785890093125  \\
            187.05281090289608  0.03920561283576558  \\
            187.19883183256266  0.03922544017205733  \\
            187.34485276222927  0.03924526971839059  \\
            187.49087369189584  0.03926510292905502  \\
            187.63689462156242  0.03928494089320772  \\
            187.782915551229  0.039304784334873194  \\
            187.9289364808956  0.039324633612943395  \\
            188.07495741056218  0.039344488721177684  \\
            188.22097834022875  0.03936434928820286  \\
            188.36699926989536  0.03938421457751314  \\
            188.51302019956194  0.03940408348747018  \\
            188.6590411292285  0.039423954551303056  \\
            188.80506205889512  0.03944382593710826  \\
            188.9510829885617  0.039463695447849736  \\
            189.09710391822827  0.03948356052135883  \\
            189.24312484789488  0.03950341823033434  \\
            189.38914577756145  0.039523265282342464  \\
            189.53516670722803  0.03954309801981684  \\
            189.68118763689463  0.039562912420058535  \\
            189.8272085665612  0.039582704095236045  \\
            189.9732294962278  0.039602468292385284  \\
            190.11925042589436  0.039622193599286044  \\
            190.26527135556097  0.03964187381387747  \\
            190.41129228522755  0.03966153380512462  \\
            190.55731321489412  0.03968117780748293  \\
            190.70333414456073  0.03970080966647394  \\
            190.8493550742273  0.03972043283868515  \\
            190.99537600389388  0.03974005039177011  \\
            191.1413969335605  0.03975966500444839  \\
            191.28741786322706  0.03977927896650558  \\
            191.43343879289364  0.03979889417879329  \\
            191.57945972256024  0.03981851215322916  \\
            191.72548065222682  0.039838134012796844  \\
            191.8715015818934  0.039857760491546025  \\
            192.01752251156  0.03987739193459241  \\
            192.16354344122658  0.03989702829811771  \\
            192.30956437089316  0.039916669149369685  \\
            192.45558530055973  0.03993631366666211  \\
            192.60160623022634  0.03995596063937478  \\
            192.74762715989291  0.0399756084679535  \\
            192.8936480895595  0.039995255163910115  \\
            193.0396690192261  0.040014898349822484  \\
            193.18568994889267  0.040034535259334494  \\
            193.33171087855925  0.040054162737156056  \\
            193.47773180822585  0.040073777239063094  \\
            193.62375273789243  0.04009337483189755  \\
            193.769773667559  0.04011295119356742  \\
            193.9157945972256  0.04013250161304669  \\
            194.0618155268922  0.04015202099037538  \\
            194.20783645655877  0.04017149308861416  \\
            194.35385738622537  0.04019092644560269  \\
            194.49987831589195  0.040210337425778876  \\
            194.64589924555852  0.04022973049625431  \\
            194.79192017522513  0.0402491097109335  \\
            194.9379411048917  0.04026847871051394  \\
            195.08396203455828  0.04028784072248606  \\
            195.22998296422486  0.040307198561133246  \\
            195.37600389389146  0.04032655462753184  \\
            195.52202482355804  0.04034591090955112  \\
            195.66804575322462  0.040365268981853344  \\
            195.81406668289122  0.040384630005893714  \\
            195.9600876125578  0.04040399472992036  \\
            196.10610854222438  0.040423363488974406  \\
            196.25212947189098  0.04044273620488991  \\
            196.39815040155756  0.040462112386293866  \\
            196.54417133122413  0.04048149112860624  \\
            196.69019226089074  0.04050087111403997  \\
            196.83621319055732  0.0405202506116009  \\
            196.9822341202239  0.040539627477087864  \\
            197.1282550498905  0.04055899915309264  \\
            197.27427597955707  0.040578362668999945  \\
            197.42029690922365  0.040597714640987465  \\
            197.56631783889023  0.04061705127202585  \\
            197.71233876855683  0.040636368351878664  \\
            197.8583596982234  0.04065566125710245  \\
            198.00438062789  0.040674924951046715  \\
            198.1504015575566  0.04069415398385391  \\
            198.29642248722317  0.040713327269796304  \\
            198.44244341688974  0.040732468830871255  \\
            198.58846434655635  0.040751589046098866  \\
            198.73448527622293  0.04077069275528254  \\
            198.8805062058895  0.04078978426318236  \\
            199.0265271355561  0.04080886733951507  \\
            199.17254806522268  0.040827945218954116  \\
            199.31856899488926  0.04084702060112961  \\
            199.46458992455587  0.040866095650628334  \\
            199.61061085422244  0.04088517199699375  \\
            199.75663178388902  0.04090425073472599  \\
            199.9026527135556  0.0409233324232819  \\
            200.0486736432222  0.040942417087074974  \\
            200.19469457288878  0.040961504215475356  \\
            200.34071550255535  0.04098059276280992  \\
            200.48673643222196  0.040999681148362194  \\
            200.63275736188854  0.04101876725637237  \\
            200.7787782915551  0.04103784843603734  \\
            200.92479922122172  0.04105692150151066  \\
            201.0708201508883  0.04107598273190257  \\
            201.21684108055487  0.04109502787127998  \\
            201.36286201022148  0.04111405212866648  \\
            201.50888293988805  0.041133050178042335  \\
            201.65490386955463  0.0411520161583445  \\
            201.80092479922124  0.041170941759883596  \\
            201.9469457288878  0.041189810302031046  \\
            202.0929666585544  0.041208650835095686  \\
            202.23898758822097  0.04122746887431459  \\
            202.38500851788757  0.04124626937720019  \\
            202.53102944755415  0.04126505674354029  \\
            202.67705037722072  0.041283834815398095  \\
            202.82307130688733  0.04130260687711214  \\
            202.9690922365539  0.04132137565529634  \\
            203.11511316622048  0.04134014331884  \\
            203.2611340958871  0.041358911478907794  \\
            203.40715502555366  0.04137768118893974  \\
            203.55317595522024  0.04139645294465125  \\
            203.69919688488685  0.041415226684033114  \\
            203.84521781455342  0.041434001787351474  \\
            203.99123874422  0.041452777077147854  \\
            204.1372596738866  0.041471550818239146  \\
            204.28328060355318  0.04149032071771761  \\
            204.42930153321976  0.04150908392495088  \\
            204.57532246288633  0.04152783703158197  \\
            204.72134339255294  0.041546576071529256  \\
            204.86736432221952  0.04156529652098648  \\
            205.0133852518861  0.04158399329842276  \\
            205.1594061815527  0.041602660764582584  \\
            205.30542711121927  0.041621292722485825  \\
            205.45144804088585  0.041639875570445795  \\
            205.59746897055246  0.04165840881048672  \\
            205.74348990021903  0.04167691260541  \\
            205.8895108298856  0.04169539262744499  \\
            206.0355317595522  0.04171385396716631  \\
            206.1815526892188  0.041732301133493806  \\
            206.32757361888537  0.04175073805369258  \\
            206.47359454855197  0.041769168073373004  \\
            206.61961547821855  0.041787593956490676  \\
            206.76563640788513  0.04180601788534645  \\
            206.9116573375517  0.04182444146058644  \\
            207.0576782672183  0.04184286570120199  \\
            207.20369919688488  0.0418612910445297  \\
            207.34972012655146  0.041879717346251434  \\
            207.49574105621807  0.04189814388039429  \\
            207.64176198588464  0.04191656933933061  \\
            207.78778291555122  0.04193499183377801  \\
            207.93380384521782  0.04195340889279933  \\
            208.0798247748844  0.04197181746380267  \\
            208.22584570455098  0.04199021391254138  \\
            208.37186663421758  0.04200859402311406  \\
            208.51788756388416  0.042026952997964565  \\
            208.66390849355074  0.04204528545788198  \\
            208.80992942321734  0.04206358544200065  \\
            208.95595035288392  0.04208184640780018  \\
            209.1019712825505  0.04210004832770026  \\
            209.24799221221707  0.042118208755890285  \\
            209.39401314188368  0.04213634345251101  \\
            209.54003407155025  0.042154458399130304  \\
            209.68605500121683  0.04217255879415808  \\
            209.83207593088343  0.04219064905284622  \\
            209.97809686055  0.04220873280728859  \\
            210.1241177902166  0.042226812906421114  \\
            210.2701387198832  0.042244891416021675  \\
            210.41615964954977  0.042262969618710164  \\
            210.56218057921635  0.04228104801394847  \\
            210.70820150888295  0.042299126318040496  \\
            210.85422243854953  0.042317203464132126  \\
            211.0002433682161  0.04233527760221126  \\
            211.1462642978827  0.042353346099107805  \\
            211.29228522754929  0.04237140553849364  \\
            211.43830615721586  0.04238945172088268  \\
            211.58432708688244  0.042407479663630815  \\
            211.73034801654904  0.04242548360093594  \\
            211.87636894621562  0.04244345698383796  \\
            212.0223898758822  0.042461392480218775  \\
            212.1684108055488  0.04247927561872029  \\
            212.31443173521538  0.0424971027483683  \\
            212.46045266488196  0.04251490080988895  \\
            212.60647359454856  0.04253267638227856  \\
            212.75249452421514  0.042550435181143015  \\
            212.8985154538817  0.042568182058697744  \\
            213.04453638354832  0.04258592100376771  \\
            213.1905573132149  0.042603655141787405  \\
            213.33657824288147  0.0426213867348009  \\
            213.48259917254808  0.042639117181461794  \\
            213.62862010221465  0.04265684701703323  \\
            213.77464103188123  0.04267457591338787  \\
            213.92066196154784  0.04269230267900797  \\
            214.0666828912144  0.04271002525898529  \\
            214.212703820881  0.04272774073502114  \\
            214.35872475054757  0.042745445325426394  \\
            214.50474568021417  0.04276313438512146  \\
            214.65076660988075  0.04278080240563626  \\
            214.79678753954732  0.0427984430151103  \\
            214.94280846921393  0.04281604897829262  \\
            215.0888293988805  0.04283361219654179  \\
            215.23485032854708  0.04285111375502132  \\
            215.3808712582137  0.04286857135548998  \\
            215.52689218788026  0.04288599766534513  \\
            215.67291311754684  0.04290339903395806  \\
            215.81893404721345  0.04292078104957932  \\
            215.96495497688002  0.04293814853933862  \\
            216.1109759065466  0.042955505569244976  \\
            216.2569968362132  0.04297285544418662  \\
            216.40301776587978  0.042990200707931005  \\
            216.54903869554636  0.04300754314312483  \\
            216.69505962521293  0.04302488377129403  \\
            216.84108055487954  0.04304222285284377  \\
            216.98710148454612  0.043059559887058466  \\
            217.1331224142127  0.043076893612101756  \\
            217.2791433438793  0.043094222005016516  \\
            217.42516427354587  0.04311154228172485  \\
            217.57118520321245  0.0431288508970281  \\
            217.71720613287906  0.04314614354460688  \\
            217.86322706254563  0.04316341515702098  \\
            218.0092479922122  0.04318065990570946  \\
            218.15526892187881  0.043197871200990626  \\
            218.3012898515454  0.04321504169206199  \\
            218.44731078121197  0.04323215478251193  \\
            218.59333171087857  0.04324921309728545  \\
            218.73935264054515  0.043266245063806816  \\
            218.88537357021173  0.043283258079830716  \\
            219.0313944998783  0.043300258205383114  \\
            219.1774154295449  0.04331725016276126  \\
            219.32343635921148  0.04333423733653367  \\
            219.46945728887806  0.04335122177354016  \\
            219.61547821854467  0.04336820418289183  \\
            219.76149914821124  0.04338518393597106  \\
            219.90752007787782  0.04340215906643151  \\
            220.05354100754442  0.04341912627019814  \\
            220.199561937211  0.04343608090546717  \\
            220.34558286687758  0.04345301699270613  \\
            220.49160379654418  0.04346992721465381  \\
            220.63762472621076  0.0434868029163203  \\
            220.78364565587734  0.04350363410498697  \\
            220.92966658554394  0.04352039855170866  \\
            221.07568751521052  0.0435371190322207  \\
            221.2217084448771  0.04355381425862607  \\
            221.36772937454367  0.04357049138420616  \\
            221.51375030421028  0.04358715620512407  \\
            221.65977123387685  0.0436038131604245  \\
            221.80579216354343  0.043620465332033835  \\
            221.95181309321003  0.043637114444760136  \\
            222.0978340228766  0.04365376086629309  \\
            222.2438549525432  0.043670403607204075  \\
            222.3898758822098  0.04368704032094613  \\
            222.53589681187637  0.043703667303853916  \\
            222.68191774154295  0.04372027949514379  \\
            222.82793867120955  0.04373687047691375  \\
            222.97395960087613  0.043753432474143476  \\
            223.1199805305427  0.04376995635469428  \\
            223.2660014602093  0.043786431629309154  \\
            223.4120223898759  0.04380283483145702  \\
            223.55804331954246  0.04381920335397805  \\
            223.70406424920904  0.04383554759592027  \\
            223.85008517887564  0.04385187448281231  \\
            223.99610610854222  0.04386818956019858  \\
            224.1421270382088  0.04388449699363922  \\
            224.2881479678754  0.043900799568710236  \\
            224.43416889754198  0.043917098691003305  \\
            224.58018982720856  0.04393339438612595  \\
            224.72621075687516  0.04394968529970146  \\
            224.87223168654174  0.04396596869736888  \\
            225.01825261620831  0.043982240464783044  \\
            225.16427354587492  0.04399849510761456  \\
            225.3102944755415  0.04401472575154982  \\
            225.45631540520807  0.04403092414229098  \\
            225.60233633487468  0.04404708064555598  \\
            225.74835726454126  0.04406317969709437  \\
            225.89437819420783  0.04407921348095889  \\
            226.0403991238744  0.04409521585066771  \\
            226.186420053541  0.04411119489221817  \\
            226.3324409832076  0.044127157289631604  \\
            226.47846191287417  0.04414310832495335  \\
            226.62448284254077  0.04415905187825271  \\
            226.77050377220735  0.044174990427622955  \\
            226.91652470187393  0.04419092504918136  \\
            227.06254563154053  0.04420685541706917  \\
            227.2085665612071  0.044222779803451594  \\
            227.35458749087368  0.04423869507851786  \\
            227.5006084205403  0.04425459671048115  \\
            227.64662935020687  0.04427047876557864  \\
            227.79265027987344  0.044286333908071476  \\
            227.93867120954005  0.04430215340024479  \\
            228.08469213920662  0.04431792710240769  \\
            228.2307130688732  0.0443336342398168  \\
            228.37673399853978  0.044349286842825755  \\
            228.52275492820638  0.04436490921347299  \\
            228.66877585787296  0.04438050919867189  \\
            228.81479678753954  0.044396093223015465  \\
            228.96081771720614  0.044411666288776304  \\
            229.10683864687272  0.04442723197590658  \\
            229.2528595765393  0.04444279244203811  \\
            229.3988805062059  0.04445834842248226  \\
            229.54490143587248  0.04447389923023002  \\
            229.69092236553905  0.04448944275595198  \\
            229.83694329520566  0.04450497546799833  \\
            229.98296422487223  0.044520492412398846  \\
            230.1289851545388  0.04453598721286291  \\
            230.27500608420542  0.044551452070779506  \\
            230.421027013872  0.04456687776521721  \\
            230.56704794353857  0.0445822536529242  \\
            230.71306887320515  0.044597556219392716  \\
            230.85908980287175  0.04461281427054718  \\
            231.00511073253833  0.04462804327966193  \\
            231.1511316622049  0.0446432508346016  \\
            231.2971525918715  0.04465844308244055  \\
            231.44317352153809  0.04467362472946294  \\
            231.58919445120466  0.04468879904116264  \\
            231.73521538087127  0.04470396784224332  \\
            231.88123631053784  0.04471913151661838  \\
            232.02725724020442  0.04473428900741099  \\
            232.17327816987103  0.04474943781695408  \\
            232.3192990995376  0.04476457400679031  \\
            232.46532002920418  0.04477969219767214  \\
            232.61134095887078  0.04479478556956176  \\
            232.75736188853736  0.044809845861631115  \\
            232.90338281820394  0.04482486337226192  \\
            233.04940374787054  0.04483982603090238  \\
            233.19542467753712  0.04485471334775719  \\
            233.3414456072037  0.04486956405087358  \\
            233.48746653687027  0.04488438690669142  \\
            233.63348746653688  0.044899189224405125  \\
            233.77950839620345  0.04491397685596369  \\
            233.92552932587003  0.044928754196070675  \\
            234.07155025553664  0.044943524182184225  \\
            234.2175711852032  0.04495828829451703  \\
            234.3635921148698  0.04497304655603638  \\
            234.5096130445364  0.04498779753246412  \\
            234.65563397420297  0.045002538332276645  \\
            234.80165490386955  0.04501726460670496  \\
            234.94767583353615  0.045031970549734616  \\
            235.09369676320273  0.04504664889810573  \\
            235.2397176928693  0.04506129093131301  \\
            235.3857386225359  0.04507588647160571  \\
            235.5317595522025  0.045090417275571906  \\
            235.67778048186906  0.04510488361943489  \\
            235.82380141153564  0.0451193148266175  \\
            235.96982234120225  0.04513371938031787  \\
            236.11584327086882  0.04514810429215004  \\
            236.2618642005354  0.045162475102143954  \\
            236.407885130202  0.04517683587874546  \\
            236.55390605986858  0.04519118921881629  \\
            236.69992698953516  0.04520553624763411  \\
            236.84594791920176  0.04521987661889249  \\
            236.99196884886834  0.04523420851470087  \\
            237.13798977853492  0.045248528645584624  \\
            237.28401070820152  0.04526283225048503  \\
            237.4300316378681  0.04527711309675925  \\
            237.57605256753467  0.045291363480180355  \\
            237.72207349720128  0.04530557422493733  \\
            237.86809442686786  0.045319734683635066  \\
            238.01411535653443  0.04533382262086978  \\
            238.160136286201  0.04534785654383842  \\
            238.30615721586761  0.045361856820484825  \\
            238.4521781455342  0.04537583163059943  \\
            238.59819907520077  0.0453897876702464  \\
            238.74422000486737  0.04540373015176369  \\
            238.89024093453395  0.04541766280376294  \\
            239.03626186420053  0.0454315878711296  \\
            239.18228279386713  0.04544550611502285  \\
            239.3283037235337  0.0454594168128756  \\
            239.47432465320028  0.04547331775839455  \\
            239.6203455828669  0.045487205261560096  \\
            239.76636651253347  0.04550107414862644  \\
            239.91238744220004  0.0455149177621215  \\
            240.05840837186665  0.04552872796084695  \\
            240.20442930153322  0.0455424951198782  \\
            240.3504502311998  0.04555620813056445  \\
            240.49647116086638  0.04556985780087947  \\
            240.64249209053298  0.04558348112140574  \\
            240.78851302019956  0.04559709211871445  \\
            240.93453394986614  0.04561069463011454  \\
            241.08055487953274  0.0456242839937637  \\
            241.22657580919932  0.04563784704866838  \\
            241.3725967388659  0.045651362375161625  \\
            241.5186176685325  0.04566483168067971  \\
            241.66463859819908  0.04567828681814814  \\
            241.81065952786565  0.045691726294223155  \\
            241.95668045753226  0.0457051217984464  \\
            242.10270138719883  0.04571849391231553  \\
            242.2487223168654  0.045731857115040596  \\
            242.39474324653202  0.04574518858636432  \\
            242.5407641761986  0.045758483592019845  \\
            242.68678510586517  0.04577176946746733  \\
            242.83280603553175  0.045785045795315664  \\
            242.97882696519835  0.045798286566490154  \\
            243.12484789486493  0.045811495870633434  \\
            243.2708688245315  0.045824698819789886  \\
            243.4168897541981  0.04583789245913138  \\
            243.5629106838647  0.04585105018080054  \\
            243.70893161353126  0.04586418119189953  \\
            243.85495254319787  0.04587730792755317  \\
            244.00097347286444  0.04589042498844508  \\
            244.14699440253102  0.04590350579404013  \\
            244.29301533219763  0.0459165642012855  \\
            244.4390362618642  0.04592961979616538  \\
            244.58505719153078  0.04594266482657179  \\
            244.73107812119738  0.04595567336884742  \\
            244.87709905086396  0.045968663360014844  \\
            245.02311998053054  0.04598165147298597  \\
            245.16914091019711  0.045994627680134834  \\
            245.31516183986372  0.046007567341139685  \\
            245.4611827695303  0.04602049179512597  \\
            245.60720369919687  0.04603341487089752  \\
            245.75322462886348  0.04604632455593715  \\
            245.89924555853005  0.046059197904180144  \\
            246.04526648819663  0.04607205854243335  \\
            246.19128741786324  0.04608491798893541  \\
            246.3373083475298  0.046097762838651545  \\
            246.4833292771964  0.04611057168265003  \\
            246.629350206863  0.04612336931118667  \\
            246.77537113652957  0.04613616578914023  \\
            246.92139206619615  0.04614894711508554  \\
            247.06741299586275  0.04616169262810127  \\
            247.21343392552933  0.04617442737233726  \\
            247.3594548551959  0.04618716099641988  \\
            247.50547578486248  0.04619987982343558  \\
            247.6514967145291  0.04621256277674449  \\
            247.79751764419566  0.04622523429428924  \\
            247.94353857386224  0.04623790474693067  \\
            248.08955950352885  0.04625056176537684  \\
            248.23558043319542  0.04626318284972905  \\
            248.381601362862  0.04627579052713534  \\
            248.5276222925286  0.04628839711285356  \\
            248.67364322219518  0.04630099254260049  \\
            248.81966415186176  0.04631355268629625  \\
            248.96568508152836  0.046326095846696766  \\
            249.11170601119494  0.04633863753653528  \\
            249.25772694086152  0.04635117097294168  \\
            249.40374787052812  0.04636367150467934  \\
            249.5497688001947  0.04637614966618021  \\
            249.69578972986127  0.04638862519167253  \\
            249.84181065952785  0.04640109551037082  \\
            249.98783158919446  0.04641353798009963  \\
            250.13385251886103  0.0464259512072348  \\
            250.2798734485276  0.04643835926138457  \\
            250.42589437819422  0.04645076465273385  \\
            250.5719153078608  0.04646315012296991  \\
            250.71793623752737  0.04647549950576466  \\
            250.86395716719397  0.04648783909602488  \\
            251.00997809686055  0.04650017728318254  \\
            251.15599902652713  0.046512503287256673  \\
            251.30201995619373  0.04652479321759445  \\
            251.4480408858603  0.04653706419714563  \\
            251.59406181552689  0.04654933286835212  \\
            251.7400827451935  0.046561595603757756  \\
            251.88610367486007  0.04657383019120392  \\
            252.03212460452664  0.04658603397338377  \\
            252.17814553419325  0.04659823143361764  \\
            252.32416646385983  0.046610426712454765  \\
            252.4701873935264  0.04662260584195036  \\
            252.61620832319298  0.04663474722752576  \\
            252.76222925285958  0.0466468732520104  \\
            252.90825018252616  0.046658997314715615  \\
            253.05427111219274  0.04667111423601326  \\
            253.20029204185934  0.04668320136302262  \\
            253.34631297152592  0.04669525821660443  \\
            253.4923339011925  0.04670730875859571  \\
            253.6383548308591  0.046719357042610925  \\
            253.78437576052568  0.04673138992400721  \\
            253.93039669019225  0.04674338490210912  \\
            254.07641761985886  0.046755362243497904  \\
            254.22243854952544  0.04676733702898491  \\
            254.368459479192  0.046779306135076075  \\
            254.51448040885862  0.04679124936572807  \\
            254.6605013385252  0.046803157703479946  \\
            254.80652226819177  0.0468150570088271  \\
            254.95254319785835  0.04682695448573332  \\
            255.09856412752495  0.04683884089807513  \\
            255.24458505719153  0.046850692442745985  \\
            255.3906059868581  0.04686251851411428  \\
            255.5366269165247  0.046874339773668505  \\
            255.6826478461913  0.04688615790575349  \\
            255.82866877585786  0.04689795847891832  \\
            255.97468970552447  0.04690972026251375  \\
            256.120710635191  0.04692146539434337  \\
            256.26673156485765  0.04693320783107726  \\
            256.4127524945242  0.04694494455530041  \\
            256.5587734241908  0.046956656539304115  \\
            256.7047943538574  0.04696833165081739  \\
            256.85081528352396  0.04697999618943982  \\
            256.99683621319053  0.0469916586999215  \\
            257.14285714285717  0.04700331215866458  \\
            257.28887807252374  0.04701493405214842  \\
            257.4348990021903  0.04702652502309099  \\
            257.5809199318569  0.04703810876368953  \\
            257.7269408615235  0.04704969017148896  \\
            257.87296179119005  0.047061258802915604  \\
            258.0189827208567  0.04707279115498284  \\
            258.16500365052326  0.047084298645899476  \\
            258.31102458018984  0.04709580110138409  \\
            258.4570455098564  0.04710730028892755  \\
            258.603066439523  0.04711878283395245  \\
            258.74908736918957  0.04713022654676232  \\
            258.89510829885614  0.047141650773515884  \\
            259.0411292285228  0.047153071336587034  \\
            259.18715015818935  0.04716448730235663  \\
            259.33317108785593  0.04717588276836141  \\
            259.4791920175225  0.047187238799722954  \\
            259.6252129471891  0.04719857971545415  \\
            259.77123387685566  0.0472099177512313  \\
            259.9172548065223  0.04722124962337509  \\
            260.06327573618887  0.04723255718268888  \\
            260.20929666585545  0.047243826451686344  \\
            260.355317595522  0.04725508386382866  \\
            260.5013385251886  0.04726633875911375  \\
            260.6473594548552  0.047277585786173686  \\
            260.79338038452175  0.04728880457093012  \\
            260.9394013141884  0.04729998805896002  \\
            261.08542224385496  0.047311161703015206  \\
            261.23144317352154  0.047322332888893516  \\
            261.3774641031881  0.047333494419514836  \\
            261.5234850328547  0.047344624394383875  \\
            261.66950596252127  0.047355722223368396  \\
            261.8155268921879  0.04736681180845015  \\
            261.9615478218545  0.0473778987675634  \\
            262.10756875152106  0.04738897422661937  \\
            262.25358968118763  0.04740001541189617  \\
            262.3996106108542  0.04741102760651907  \\
            262.5456315405208  0.04742203284240457  \\
            262.6916524701874  0.04743303510730795  \\
            262.837673399854  0.04744402397210892  \\
            262.9836943295206  0.0474549764071687  \\
            263.12971525918715  0.0474659029374108  \\
            263.2757361888537  0.047476823549571674  \\
            263.4217571185203  0.047487740696157514  \\
            263.5677780481869  0.047498642473831065  \\
            263.7137989778535  0.047509506204648055  \\
            263.8598199075201  0.047520347014673225  \\
            264.00584083718667  0.04753118275172751  \\
            264.15186176685324  0.04754201439017031  \\
            264.2978826965198  0.04755282859697622  \\
            264.4439036261864  0.0475636036799212  \\
            264.58992455585303  0.047574358707094436  \\
            264.7359454855196  0.047585109342127056  \\
            264.8819664151862  0.0475958551059641  \\
            265.02798734485276  0.04760658125047599  \\
            265.17400827451934  0.047617267767062876  \\
            265.3200292041859  0.04762793694769862  \\
            265.4660501338525  0.04763860226747055  \\
            265.6120710635191  0.04764926180192383  \\
            265.7580919931857  0.04765989939639651  \\
            265.9041129228523  0.04767049749601663  \\
            266.05013385251885  0.047681080761984636  \\
            266.19615478218543  0.04769166054995048  \\
            266.342175711852  0.047702233498247704  \\
            266.48819664151864  0.04771278205441613  \\
            266.6342175711852  0.04772329195363341  \\
            266.7802385008518  0.04773378923223274  \\
            266.92625943051837  0.047744283268527664  \\
            267.07228036018495  0.047754769272002735  \\
            267.2183012898515  0.047765228016617055  \\
            267.36432221951816  0.047775650282958805  \\
            267.51034314918473  0.04778606149713404  \\
            267.6563640788513  0.04779646955879144  \\
            267.8023850085179  0.04780686825705658  \\
            267.94840593818446  0.047817236960389836  \\
            268.09442686785104  0.047827571683243475  \\
            268.2404477975176  0.047837896751685816  \\
            268.38646872718425  0.04784821861278967  \\
            268.5324896568508  0.04785852964396975  \\
            268.6785105865174  0.04786880816433004  \\
            268.824531516184  0.047879055409971547  \\
            268.97055244585056  0.04788929424737292  \\
            269.11657337551713  0.04789952967932671  \\
            269.26259430518377  0.04790975268032667  \\
            269.40861523485034  0.04791994094547389  \\
            269.5546361645169  0.04793010077515617  \\
            269.7006570941835  0.04794025329237509  \\
            269.8466780238501  0.047950402064105696  \\
            269.99269895351665  0.047960536670868074  \\
            270.1387198831832  0.04797063467732295  \\
            270.28474081284986  0.047980707147477986  \\
            270.43076174251644  0.04799077325180229  \\
            270.576782672183  0.04800083513004264  \\
            270.7228036018496  0.04801088097783231  \\
            270.86882453151617  0.04802088879017489  \\
            271.01484546118274  0.04803087395256121  \\
            271.1608663908494  0.048040853547851765  \\
            271.30688732051595  0.048050828297323656  \\
            271.45290825018253  0.0480607850209673  \\
            271.5989291798491  0.04807070277106979  \\
            271.7449501095157  0.048080600672961535  \\
            271.89097103918226  0.04809049365987993  \\
            272.0369919688489  0.04810038104351747  \\
            272.18301289851547  0.0481102482776231  \\
            272.32903382818205  0.048120076163869395  \\
            272.4750547578486  0.048129886848186386  \\
            272.6210756875152  0.048139693124356356  \\
            272.7670966171818  0.04814949290353498  \\
            272.91311754684835  0.04815927028277793  \\
            273.059138476515  0.048169008569243534  \\
            273.20515940618156  0.04817873207469546  \\
            273.35118033584814  0.04818845153487733  \\
            273.4972012655147  0.04819816346960274  \\
            273.6432221951813  0.048207850595589186  \\
            273.78924312484787  0.04821749964454726  \\
            273.9352640545145  0.048227136005787256  \\
            274.0812849841811  0.048236768542027776  \\
            274.22730591384766  0.04824639239109562  \\
            274.37332684351423  0.04825598866506827  \\
            274.5193477731808  0.04826554910357792  \\
            274.6653687028474  0.04827509835131034  \\
            274.811389632514  0.0482846438531278  \\
            274.9574105621806  0.048294179374372304  \\
            275.1034314918472  0.04830368471260856  \\
            275.24945242151375  0.04831315671648383  \\
            275.3954733511803  0.048322618877621806  \\
            275.5414942808469  0.048332077232172484  \\
            275.6875152105135  0.048341524182644306  \\
            275.8335361401801  0.048350938569466304  \\
            275.9795570698467  0.048360322309559896  \\
            276.12557799951327  0.04836969740734161  \\
            276.27159892917985  0.04837906849954006  \\
            276.4176198588464  0.04838842663564981  \\
            276.563640788513  0.04839775012256584  \\
            276.70966171817963  0.04840704576484426  \\
            276.8556826478462  0.04841633381896819  \\
            277.0017035775128  0.048425617531705815  \\
            277.14772450717936  0.048434886609499905  \\
            277.29374543684594  0.04844411931437343  \\
            277.4397663665125  0.04845332702004145  \\
            277.5857872961791  0.04846252804681668  \\
            277.7318082258457  0.048471724261110787  \\
            277.8778291555123  0.04848090403642537  \\
            278.0238500851789  0.04849004614256726  \\
            278.16987101484546  0.04849916606817034  \\
            278.31589194451203  0.0485082800806267  \\
            278.4619128741786  0.04851738867574583  \\
            278.60793380384524  0.048526478904366  \\
            278.7539547335118  0.04853553065962216  \\
            278.8999756631784  0.048544562957138784  \\
            279.045996592845  0.04855358996517343  \\
            279.19201752251155  0.04856261081885395  \\
            279.3380384521781  0.048571611256776136  \\
            279.48405938184476  0.04858057297260165  \\
            279.63008031151134  0.04858951778957044  \\
            279.7761012411779  0.048598457800108116  \\
            279.9221221708445  0.04860739078872325  \\
            280.06814310051107  0.048616301192330826  \\
            280.21416403017764  0.048625173242841685  \\
            280.3601849598442  0.0486340307224849  \\
            280.50620588951085  0.04864288373960384  \\
            280.65222681917743  0.048651728738302175  \\
            280.798247748844  0.048660548785740054  \\
            280.9442686785106  0.048669331685537595  \\
            281.09028960817716  0.04867810196686198  \\
            281.23631053784374  0.04868686799195894  \\
            281.38233146751037  0.048695624874892256  \\
            281.52835239717695  0.048704354173307575  \\
            281.6743733268435  0.04871304856949452  \\
            281.8203942565101  0.04872173178741061  \\
            281.9664151861767  0.04873041081932392  \\
            282.11243611584325  0.048739079459778234  \\
            282.25845704550983  0.04874771804846372  \\
            282.40447797517646  0.048756324216632355  \\
            282.55049890484304  0.04876492050209876  \\
            282.6965198345096  0.048773512537309716  \\
            282.8425407641762  0.048782092807938854  \\
            282.98856169384277  0.04879064079133572  \\
            283.13458262350935  0.048799159001790264  \\
            283.280603553176  0.048807668481904945  \\
            283.42662448284256  0.0488161735146316  \\
            283.57264541250913  0.0488246652875891  \\
            283.7186663421757  0.04883312283432721  \\
            283.8646872718423  0.048841553352174036  \\
            284.01070820150886  0.04884997615033886  \\
            284.1567291311755  0.04885839417274215  \\
            284.3027500608421  0.048866797319901435  \\
            284.44877099050865  0.048875164661830034  \\
            284.5947919201752  0.048883507747086496  \\
            284.7408128498418  0.04889184398314246  \\
            284.8868337795084  0.04890017498548593  \\
            285.03285470917496  0.04890848937862367  \\
            285.1788756388416  0.04891676680983188  \\
            285.32489656850817  0.04892502271751984  \\
            285.47091749817474  0.04893327250784572  \\
            285.6169384278413  0.04894151647862333  \\
            285.7629593575079  0.04894974198959188  \\
            285.9089802871745  0.04895792986539359  \\
            286.0550012168411  0.0489660988456585  \\
            286.2010221465077  0.048974262303349614  \\
            286.34704307617426  0.04898241922950456  \\
            286.49306400584084  0.048990555730464916  \\
            286.6390849355074  0.048998654466384274  \\
            286.785105865174  0.049006736764602  \\
            286.93112679484057  0.04901481399958931  \\
            287.0771477245072  0.049022883866652926  \\
            287.2231686541738  0.049030931230245094  \\
            287.36918958384035  0.04903894130096014  \\
            287.51521051350693  0.04904693715787166  \\
            287.6612314431735  0.04905492827707603  \\
            287.8072523728401  0.04906291106932669  \\
            287.9532733025067  0.04907086905171527  \\
            288.0992942321733  0.04907879110712659  \\
            288.24531516183987  0.04908670075894049  \\
            288.39133609150645  0.04909460586642899  \\
            288.537357021173  0.049102501567112225  \\
            288.6833779508396  0.04911036997020548  \\
            288.82939888050623  0.049118204672373295  \\
            288.9754198101728  0.04912602835090505  \\
            289.1214407398394  0.049133847548059044  \\
            289.26746166950596  0.049141656139564546  \\
            289.41348259917254  0.04914943511692576  \\
            289.5595035288391  0.04915718283325815  \\
            289.7055244585057  0.0491649207660485  \\
            289.8515453881723  0.04917265415165968  \\
            289.9975663178389  0.04918037561561893  \\
            290.1435872475055  0.049188065382604014  \\
            290.28960817717206  0.0491957264747456  \\
            290.43562910683863  0.049203378885186416  \\
            290.5816500365052  0.04921102655566975  \\
            290.72767096617184  0.049218660873234094  \\
            290.8736918958384  0.04922626170600914  \\
            291.019712825505  0.04923383652995444  \\
            291.1657337551716  0.04924140363742927  \\
            291.31175468483815  0.04924896568696633  \\
            291.4577756145047  0.049256512838953895  \\
            291.60379654417136  0.04926402507341138  \\
            291.74981747383794  0.04927151397962882  \\
            291.8958384035045  0.04927899599966056  \\
            292.0418593331711  0.04928647252035197  \\
            292.18788026283767  0.04929393248740934  \\
            292.33390119250424  0.049301356518090596  \\
            292.4799221221708  0.04930875985159051  \\
            292.62594305183745  0.04931615699594005  \\
            292.77196398150403  0.04932354807797329  \\
            292.9179849111706  0.049330920840796925  \\
            293.0640058408372  0.04933825711981844  \\
            293.21002677050376  0.049345575220338944  \\
            293.35604770017034  0.04935288769721135  \\
            293.50206862983697  0.04936019342903723  \\
            293.64808955950355  0.04936747896853733  \\
            293.7941104891701  0.049374728004470535  \\
            293.9401314188367  0.04938196120653423  \\
            294.0861523485033  0.04938918922067514  \\
            294.23217327816985  0.04939640968917509  \\
            294.37819420783643  0.04940360798668391  \\
            294.52421513750306  0.04941077034343609  \\
            294.67023606716964  0.0494179189765134  \\
            294.8162569968362  0.0494250627293841  \\
            294.9622779265028  0.049432198020034034  \\
            295.10829885616937  0.049439308910087174  \\
            295.25431978583595  0.04944638535315992  \\
            295.4003407155026  0.04945344974176071  \\
            295.54636164516916  0.04946050943164791  \\
            295.69238257483573  0.049467559628666925  \\
            295.8384035045023  0.049474583092650626  \\
            295.9844244341689  0.049481574294517196  \\
            296.13044536383546  0.049488554758333456  \\
            296.2764662935021  0.049495530580550826  \\
            296.4224872231687  0.04950249576713755  \\
            296.56850815283525  0.049509432062240066  \\
            296.7145290825018  0.0495163384724632  \\
            296.8605500121684  0.04952323532652149  \\
            297.006570941835  0.049530127473539624  \\
            297.15259187150156  0.049537007731980734  \\
            297.2986128011682  0.04954385717353524  \\
            297.44463373083477  0.04955067923538279  \\
            297.59065466050134  0.049557492790168814  \\
            297.7366755901679  0.04956430145178745  \\
            297.8826965198345  0.0495710968636733  \\
            298.0287174495011  0.04957785982407986  \\
            298.1747383791677  0.049584597974626124  \\
            298.3207593088343  0.049591328536197965  \\
            298.46678023850086  0.04959805389968807  \\
            298.61280116816744  0.0496047645460861  \\
            298.758822097834  0.049611441453674014  \\
            298.9048430275006  0.04961809612392522  \\
            299.05086395716717  0.04962474399407781  \\
            299.1968848868338  0.04963138624435098  \\
            299.3429058165004  0.04963801220597007  \\
            299.48892674616695  0.04964460354385322  \\
            299.63494767583353  0.04965117515888113  \\
            299.7809686055001  0.049657740635281396  \\
            299.9269895351667  0.04966429995502937  \\
            300.0730104648333  0.049670841312381364  \\
            300.2190313944999  0.049677347617293435  \\
            300.36505232416647  0.04968383659632745  \\
            300.51107325383305  0.0496903199726697  \\
            300.6570941834996  0.0496967965425901  \\
            300.8031151131662  0.04970325337623719  \\
            300.94913604283283  0.04970967523738434  \\
            301.0951569724994  0.049716081993967404  \\
            301.241177902166  0.04972248356010096  \\
            301.38719883183256  0.049728877558984336  \\
            301.53321976149914  0.04973524994963711  \\
            301.6792406911657  0.04974158800749164  \\
            301.8252616208323  0.049747912949597385  \\
            301.9712825504989  0.04975423299170519  \\
            302.1173034801655  0.04976054459666849  \\
            302.2633244098321  0.04976683245628231  \\
            302.40934533949866  0.04977308757054797  \\
            302.55536626916523  0.04977933110070881  \\
            302.7013871988318  0.0497855699014311  \\
            302.84740812849844  0.04979179928804364  \\
            302.993429058165  0.04979800275892164  \\
            303.1394499878316  0.0498041756083789  \\
            303.2854709174982  0.049810338123808584  \\
            303.43149184716475  0.04981649596239455  \\
            303.5775127768313  0.049822643304859  \\
            303.7235337064979  0.049828762735698875  \\
            303.86955463616454  0.04983485384112902  \\
            304.0155755658311  0.04984093573390491  \\
            304.1615964954977  0.04984701288641216  \\
            304.30761742516427  0.04985307835775049  \\
            304.45363835483084  0.049859114151500704  \\
            304.5996592844974  0.04986512402679142  \\
            304.74568021416405  0.049871125683938235  \\
            304.89170114383063  0.049877122423321894  \\
            305.0377220734972  0.04988310619550279  \\
            305.1837430031638  0.0498890588081814  \\
            305.32976393283036  0.04989498796044147  \\
            305.47578486249694  0.0499009097641091  \\
            305.62180579216357  0.04990682636043422  \\
            305.76782672183015  0.049912728604588244  \\
            305.9138476514967  0.049918598544107885  \\
            306.0598685811633  0.04992444747379603  \\
            306.2058895108299  0.04993028980139573  \\
            306.35191044049645  0.049936126521980574  \\
            306.49793137016303  0.049941947408552824  \\
            306.64395229982966  0.049947735233529106  \\
            306.78997322949624  0.04995350443459417  \\
            306.9359941591628  0.04995926765894266  \\
            307.0820150888294  0.04996502476850468  \\
            307.22803601849597  0.049970764467414115  \\
            307.37405694816255  0.04997647078595585  \\
            307.5200778778292  0.049982160745946046  \\
            307.66609880749576  0.04998784523540835  \\
            307.81211973716233  0.049993522996241234  \\
            307.9581406668289  0.04999918167706968  \\
            308.1041615964955  0.05000480714556454  \\
            308.25018252616206  0.05001041834577158  \\
            308.39620345582864  0.0500160244644178  \\
            308.5422243854953  0.05002162313654918  \\
            308.68824531516185  0.05002720096870022  \\
            308.8342662448284  0.050032746290605265  \\
            308.980287174495  0.050038279206202546  \\
            309.1263081041616  0.05004380731395132  \\
            309.27232903382816  0.050049327155295545  \\
            309.4183499634948  0.05005482412574673  \\
            309.56437089316137  0.050060290232772656  \\
            309.71039182282794  0.05006574533294213  \\
            309.8564127524945  0.05007119578571071  \\
            310.0024336821611  0.05007663705223735  \\
            310.1484546118277  0.050082053443175636  \\
            310.2944755414943  0.05008744101658625  \\
            310.4404964711609  0.050092818764676146  \\
            310.58651740082746  0.05009819191455472  \\
            310.73253833049404  0.05010355486046516  \\
            310.8785592601606  0.050108891098924566  \\
            311.0245801898272  0.05011420071883605  \\
            311.17060111949377  0.05011950157249574  \\
            311.3166220491604  0.05012479776788841  \\
            311.462642978827  0.05013008264576606  \\
            311.60866390849355  0.050135339208923636  \\
            311.75468483816013  0.05014057144793259  \\
            311.9007057678267  0.05014579585923605  \\
            312.0467266974933  0.05015101544498915  \\
            312.1927476271599  0.050156222505942545  \\
            312.3387685568265  0.05016139991989042  \\
            312.48478948649307  0.050166555343198485  \\
            312.63081041615965  0.05017170375882549  \\
            312.7768313458262  0.050176847076436354  \\
            312.9228522754928  0.050181976570301566  \\
            313.06887320515943  0.050187075408852026  \\
            313.214894134826  0.05019215457441568  \\
            313.3609150644926  0.05019722743576911  \\
            313.50693599415916  0.050202294823490444  \\
            313.65295692382574  0.050207346998954565  \\
            313.7989778534923  0.05021236788239115  \\
            313.9449987831589  0.050217371341028126  \\
            314.0910197128255  0.05022236908439581  \\
            314.2370406424921  0.05022736087743816  \\
            314.3830615721587  0.050232335982238724  \\
            314.52908250182526  0.05023727957610155  \\
            314.67510343149183  0.05024220787167895  \\
            314.8211243611584  0.05024713092839939  \\
            314.96714529082504  0.0502520474590591  \\
            315.1131662204916  0.05025694574010741  \\
            315.2591871501582  0.05026181275395026  \\
            315.4052080798248  0.05026666642346481  \\
            315.55122900949135  0.05027151522003507  \\
            315.6972499391579  0.05027635681785519  \\
            315.8432708688245  0.050281178521421326  \\
            315.98929179849114  0.05028596970757029  \\
            316.1353127281577  0.05029074928133776  \\
            316.2813336578243  0.05029552423961681  \\
            316.42735458749087  0.050300291231569705  \\
            316.57337551715744  0.05030503641576971  \\
            316.719396446824  0.0503097527557671  \\
            316.86541737649065  0.050314458757540946  \\
            317.01143830615723  0.0503191602948415  \\
            317.1574592358238  0.050323853005417314  \\
            317.3034801654904  0.050328522069773396  \\
            317.44950109515696  0.05033316424367705  \\
            317.59552202482354  0.05033779719080982  \\
            317.74154295449017  0.05034242572011685  \\
            317.88756388415675  0.05034704447157002  \\
            318.0335848138233  0.05035163790759081  \\
            318.1796057434899  0.05035620654237453  \\
            318.3256266731565  0.05036076694595677  \\
            318.47164760282305  0.050365322876032195  \\
            318.61766853248963  0.05036986798846717  \\
            318.76368946215626  0.05037438633356889  \\
            318.90971039182284  0.05037888204804813  \\
            319.0557313214894  0.05038337041304407  \\
            319.201752251156  0.05038785414860678  \\
            319.34777318082257  0.050392325940184064  \\
            319.49379411048915  0.05039676977648169  \\
            319.6398150401558  0.05040119318148993  \\
            319.78583596982236  0.05040561000691276  \\
            319.93185689948893  0.05041002194877135  \\
            320.0778778291555  0.05041442073581064  \\
            320.2238987588221  0.050418790688861626  \\
            320.36991968848866  0.05042314238735994  \\
            320.51594061815524  0.05042748816639789  \\
            320.6619615478219  0.050431828711617964  \\
            320.80798247748845  0.050436154808787846  \\
            320.954003407155  0.05044045154636824  \\
            321.1000243368216  0.05044473213360715  \\
            321.2460452664882  0.05044900735378821  \\
            321.39206619615476  0.050453276895844015  \\
            321.5380871258214  0.050457530616303044  \\
            321.68410805548797  0.05046175484716836  \\
            321.83012898515454  0.050465964910827  \\
            321.9761499148211  0.0504701700541604  \\
            322.1221708444877  0.050474368983080116  \\
            322.2681917741543  0.050478550638624296  \\
            322.4142127038209  0.050482703111271066  \\
            322.5602336334875  0.05048684323160823  \\
            322.70625456315406  0.05049097877474153  \\
            322.85227549282064  0.05049510747726409  \\
            322.9982964224872  0.05049921737847961  \\
            323.1443173521538  0.050503298879900245  \\
            323.29033828182037  0.05050736962990006  \\
            323.436359211487  0.05051143604427973  \\
            323.5823801411536  0.050515494904022594  \\
            323.72840107082015  0.05051953317475132  \\
            323.87442200048673  0.05052354471489452  \\
            324.0204429301533  0.05052754666041915  \\
            324.1664638598199  0.05053154441242708  \\
            324.3124847894865  0.050535533810007145  \\
            324.4585057191531  0.05053950094400165  \\
            324.6045266488197  0.05054344319800614  \\
            324.75054757848625  0.050547376897938104  \\
            324.8965685081528  0.05055130644905075  \\
            325.0425894378194  0.05055522676225774  \\
            325.188610367486  0.05055912330133459  \\
            325.3346312971526  0.05056299693031321  \\
            325.4806522268192  0.05056686293672031  \\
            325.62667315648577  0.05057072474365458  \\
            325.77269408615234  0.05057457634757378  \\
            325.9187150158189  0.050578402875218115  \\
            326.0647359454855  0.05058220853154012  \\
            326.21075687515213  0.050586007389804594  \\
            326.3567778048187  0.05058980190467472  \\
            326.5027987344853  0.050593585171867794  \\
            326.64881966415186  0.0505973423120134  \\
            326.79484059381844  0.05060108063946125  \\
            326.940861523485  0.050604812888453254  \\
            327.08688245315165  0.05060854055892635  \\
            327.2329033828182  0.05061225585955922  \\
            327.3789243124848  0.05061594427534453  \\
            327.5249452421514  0.05061961590927344  \\
            327.67096617181795  0.050623282081502026  \\
            327.81698710148453  0.05062694335094255  \\
            327.9630080311511  0.050630591052927575  \\
            328.10902896081774  0.050634211445473185  \\
            328.2550498904843  0.050637817012941906  \\
            328.4010708201509  0.05064141763467943  \\
            328.54709174981747  0.05064501294228024  \\
            328.69311267948405  0.050648593411414415  \\
            328.8391336091506  0.05065214651858836  \\
            328.98515453881726  0.05065568663853144  \\
            329.13117546848383  0.050659222230005914  \\
            329.2771963981504  0.050662752010976204  \\
            329.423217327817  0.05066626561110497  \\
            329.56923825748356  0.05066975220630633  \\
            329.71525918715014  0.050673227489679076  \\
            329.8612801168168  0.05067669856520187  \\
            330.00730104648335  0.050680163250884945  \\
            330.1533219761499  0.050683610318317675  \\
            330.2993429058165  0.050687031234958546  \\
            330.4453638354831  0.05069044228489448  \\
            330.59138476514966  0.05069384935301844  \\
            330.73740569481623  0.050697249371044875  \\
            330.88342662448287  0.050700630139985756  \\
            331.02944755414944  0.050703986344989765  \\
            331.175468483816  0.0507073337569438  \\
            331.3214894134826  0.050710677320605885  \\
            331.4675103431492  0.05071401309503713  \\
            331.61353127281575  0.050717328104866184  \\
            331.7595522024824  0.050720620290311234  \\
            331.90557313214896  0.05072390465222396  \\
            332.05159406181554  0.050727185208910223  \\
            332.1976149914821  0.050730457160392116  \\
            332.3436359211487  0.050733706989190455  \\
            332.48965685081527  0.05073693583772607  \\
            332.63567778048184  0.05074015773018037  \\
            332.7816987101485  0.05074337577206792  \\
            332.92771963981505  0.0507465843179612  \\
            333.07374056948163  0.0507497695812867  \\
            333.2197614991482  0.050752935766276555  \\
            333.3657824288148  0.05075609576264  \\
            333.51180335848136  0.05075925177674501  \\
            333.657824288148  0.050762397331272135  \\
            333.80384521781457  0.05076551868094109  \\
            333.94986614748115  0.05076862286663602  \\
            334.0958870771477  0.05077172153323467  \\
            334.2419080068143  0.0507748160015669  \\
            334.3879289364809  0.050777898975944556  \\
            334.5339498661475  0.05078095709882549  \\
            334.6799707958141  0.05078399994050839  \\
            334.82599172548066  0.05078703783675763  \\
            334.97201265514724  0.050790071236455694  \\
            335.1180335848138  0.050793092039036154  \\
            335.2640545144804  0.05079608765583969  \\
            335.41007544414697  0.05079906979999048  \\
            335.5560963738136  0.05080204747856957  \\
            335.7021173034802  0.05080502028206422  \\
            335.84813823314676  0.05080797931847387  \\
            335.99415916281333  0.05081091318255841  \\
            336.1401800924799  0.050813835267012414  \\
            336.2862010221465  0.050816753274001016  \\
            336.4322219518131  0.05081966594913586  \\
            336.5782428814797  0.050822563622392715  \\
            336.7242638111463  0.05082543651856546  \\
            336.87028474081285  0.05082829917266696  \\
            337.0163056704794  0.05083115804771058  \\
            337.162326600146  0.050834011057912944  \\
            337.3083475298126  0.0508368477202638  \\
            337.4543684594792  0.05083966051192219  \\
            337.6003893891458  0.05084246435669162  \\
            337.74641031881237  0.050845264633144746  \\
            337.89243124847894  0.050848058437543246  \\
            338.0384521781455  0.05085083441948032  \\
            338.1844731078121  0.05085358801851805  \\
            338.33049403747873  0.050856333666797975  \\
            338.4765149671453  0.05085907587187441  \\
            338.6225358968119  0.05086181092545064  \\
            338.76855682647846  0.05086452679314206  \\
            338.91457775614504  0.05086722190149172  \\
            339.0605986858116  0.05086990995811901  \\
            339.20661961547825  0.050872594613049694  \\
            339.3526405451448  0.050875271366775505  \\
            339.4986614748114  0.0508779277209791  \\
            339.644682404478  0.05088056503065739  \\
            339.79070333414455  0.050883196092608954  \\
            339.93672426381113  0.05088582371278505  \\
            340.0827451934777  0.0508884426137621  \\
            340.22876612314434  0.05089104008863836  \\
            340.3747870528109  0.050893620281921244  \\
            340.5208079824775  0.05089619493847776  \\
            340.66682891214407  0.0508987660335867  \\
            340.81284984181065  0.0509013275251591  \\
            340.9588707714772  0.05090386678707609  \\
            341.10489170114386  0.05090639053665133  \\
            341.25091263081043  0.05090890936955638  \\
            341.396933560477  0.05091142444375156  \\
            341.5429544901436  0.05091392896566942  \\
            341.68897541981016  0.050916410712038264  \\
            341.83499634947674  0.050918878681171294  \\
            341.9810172791433  0.050921342264780865  \\
            342.12703820880995  0.05092380181681328  \\
            342.2730591384765  0.05092624980534894  \\
            342.4190800681431  0.0509286747634582  \\
            342.5651009978097  0.0509310876061613  \\
            342.71112192747626  0.050933496507593566  \\
            342.85714285714283  0.05093590103093929  \\
            343.00316378680947  0.0509382929190015  \\
            343.14918471647604  0.050940661844853304  \\
            343.2952056461426  0.05094302020604902  \\
            343.4412265758092  0.05094537498535303  \\
            343.5872475054758  0.050947724968378995  \\
            343.73326843514235  0.05095006118565849  \\
            343.879289364809  0.050952374862825195  \\
            344.02531029447556  0.050954679378503474  \\
            344.17133122414214  0.050956980588800195  \\
            344.3173521538087  0.05095927651489194  \\
            344.4633730834753  0.05096155742444524  \\
            344.60939401314187  0.050963816726462774  \\
            344.75541494280844  0.05096606802385177  \\
            344.9014358724751  0.050968316211493885  \\
            345.04745680214165  0.050970558559196605  \\
            345.19347773180823  0.05097278456426145  \\
            345.3394986614748  0.05097499034681644  \\
            345.4855195911414  0.05097718904453336  \\
            345.63154052080796  0.05097938474923704  \\
            345.7775614504746  0.0509815739923766  \\
            345.92358238014117  0.05098374567294147  \\
            346.06960330980775  0.050985898636291146  \\
            346.2156242394743  0.050988045344519756  \\
            346.3616451691409  0.0509901890995415  \\
            346.5076660988075  0.050992325707381436  \\
            346.65368702847405  0.05099444367408433  \\
            346.7997079581407  0.05099654450819069  \\
            346.94572888780726  0.05099863982882434  \\
            347.09174981747384  0.05100073216108018  \\
            347.2377707471404  0.05100281659843217  \\
            347.383791676807  0.05100488149140509  \\
            347.52981260647357  0.05100693087608911  \\
            347.6758335361402  0.0510089754028998  \\
            347.8218544658068  0.051011016833137315  \\
            347.96787539547336  0.051013049560513946  \\
            348.11389632513993  0.05101506204825577  \\
            348.2599172548065  0.05101706065339295  \\
            348.4059381844731  0.05101905497218826  \\
            348.5519591141397  0.05102104601509956  \\
            348.6979800438063  0.05102302748880549  \\
            348.8440009734729  0.05102498826704244  \\
            348.99002190313945  0.051026936752713865  \\
            349.136042832806  0.05102888144149728  \\
            349.2820637624726  0.05103082260588788  \\
            349.4280846921392  0.05103275327817416  \\
            349.5741056218058  0.051034663068755655  \\
            349.7201265514724  0.05103656208541874  \\
            349.86614748113897  0.051038457714533796  \\
            350.01216841080554  0.05104034950344427  \\
            350.1581893404721  0.05104222982261681  \\
            350.3042102701387  0.051044089372410145  \\
            350.45023119980533  0.051045939561072354  \\
            350.5962521294719  0.051047786693369374  \\
            350.7422730591385  0.05104962960422646  \\
            350.88829398880506  0.05105146001477353  \\
            351.03431491847164  0.05105327009457497  \\
            351.1803358481382  0.05105507208696059  \\
            351.32635677780485  0.05105687127794558  \\
            351.4723777074714  0.051058665802692096  \\
            351.618398637138  0.051060446673040584  \\
            351.7644195668046  0.051062208148852206  \\
            351.91044049647115  0.05106396256755846  \\
            352.05646142613773  0.05106571436553626  \\
            352.2024823558043  0.05106746099076354  \\
            352.34850328547094  0.05106919277486163  \\
            352.4945242151375  0.051070906445360637  \\
            352.6405451448041  0.051072613904038236  \\
            352.78656607447067  0.051074318850276676  \\
            352.93258700413725  0.051076018057362095  \\
            353.0786079338038  0.05107770133706297  \\
            353.22462886347046  0.05107936789027804  \\
            353.37064979313703  0.051081028993788594  \\
            353.5166707228036  0.05108268762265863  \\
            353.6626916524702  0.05108433988789029  \\
            353.80871258213676  0.05108597527196668  \\
            353.95473351180334  0.0510875953853451  \\
            354.1007544414699  0.05108921072990907  \\
            354.24677537113655  0.05109082356901141  \\
            354.3927963008031  0.051092429363703826  \\
            354.5388172304697  0.05109401748674696  \\
            354.6848381601363  0.05109559182732327  \\
            354.83085908980286  0.05109716200070965  \\
            354.97688001946943  0.05109872957105963  \\
            355.12290094913607  0.05110028936170699  \\
            355.26892187880264  0.05110183088305441  \\
            355.4149428084692  0.051103360107629954  \\
            355.5609637381358  0.05110488568929467  \\
            355.7069846678024  0.05110640850543465  \\
            355.85300559746895  0.05110792275381242  \\
            355.9990265271356  0.05110941835648353  \\
            356.14504745680216  0.05111090311180538  \\
            356.29106838646874  0.05111238467305302  \\
            356.4370893161353  0.05111386324319062  \\
            356.5831102458019  0.05111533240647247  \\
            356.72913117546847  0.05111678279611048  \\
            356.87515210513504  0.05111822371902948  \\
            357.0211730348017  0.05111966182316962  \\
            357.16719396446825  0.05112109664933426  \\
            357.31321489413483  0.051122521180230945  \\
            357.4592358238014  0.051123927084064304  \\
            357.605256753468  0.05112532480172784  \\
            357.75127768313456  0.0511267200042426  \\
            357.8972986128012  0.05112811158241263  \\
            358.04331954246777  0.05112949192926698  \\
            358.18934047213435  0.05113085409508881  \\
            358.3353614018009  0.05113220922508905  \\
            358.4813823314675  0.05113356207376334  \\
            358.6274032611341  0.051134910893994745  \\
            358.77342419080065  0.05113624742503476  \\
            358.9194451204673  0.0511375666960625  \\
            359.06546605013386  0.051138879846627586  \\
            359.21148697980044  0.051140190881719914  \\
            359.357507909467  0.05114149742828081  \\
            359.5035288391336  0.0511427906281581  \\
            359.64954976880017  0.05114406774559859  \\
            359.7955706984668  0.05114533951574113  \\
            359.9415916281334  0.05114660927012155  \\
            360.08761255779996  0.051147874021625614  \\
            360.23363348746653  0.051149124463332994  \\
            360.3796544171331  0.05115036009360988  \\
            360.5256753467997  0.05115159107330399  \\
            360.6716962764663  0.051152820072595945  \\
            360.8177172061329  0.05115404350210939  \\
            360.9637381357995  0.051155251782075764  \\
            361.10975906546605  0.051156446580847385  \\
            361.2557799951326  0.05115763735118452  \\
            361.4018009247992  0.05115882611392644  \\
            361.5478218544658  0.0511600086891252  \\
            361.6938427841324  0.05116117542620276  \\
            361.839863713799  0.05116233003855953  \\
            361.98588464346557  0.05116348117192259  \\
            362.13190557313214  0.05116463020970016  \\
            362.2779265027987  0.05116577239296622  \\
            362.4239474324653  0.051166898227403106  \\
            362.56996836213193  0.05116801328803344  \\
            362.7159892917985  0.05116912534825139  \\
            362.8620102214651  0.05117023516584846  \\
            363.00803115113166  0.051171337414406375  \\
            363.15405208079824  0.05117242300686375  \\
            363.3000730104648  0.05117349914023878  \\
            363.4460939401314  0.05117457268273161  \\
            363.592114869798  0.05117564377823974  \\
            363.7381357994646  0.051176706544249814  \\
            363.8841567291312  0.05117775257480453  \\
            364.03017765879775  0.05117879039535175  \\
            364.17619858846433  0.051179825967308946  \\
            364.3222195181309  0.05118085883229686  \\
            364.46824044779754  0.051181882562993046  \\
            364.6142613774641  0.051182889730173646  \\
            364.7602823071307  0.05118388984245438  \\
            364.90630323679727  0.05118488798298509  \\
            365.05232416646385  0.05118588310262383  \\
            365.1983450961304  0.051186868240418404  \\
            365.34436602579706  0.051187837260256455  \\
            365.49038695546363  0.051188800259135026  \\
            365.6364078851302  0.05118976149941084  \\
            365.7824288147968  0.051190719352593755  \\
            365.92844974446336  0.051191666260025345  \\
            366.07447067412994  0.05119259794027092  \\
            366.2204916037965  0.051193524411083956  \\
            366.36651253346315  0.05119444927449492  \\
            366.5125334631297  0.05119537033397719  \\
            366.6585543927963  0.05119627950878415  \\
            366.8045753224629  0.0511971745330269  \\
            366.95059625212946  0.05119806505175796  \\
            367.09661718179603  0.051198954054063626  \\
            367.24263811146267  0.05119983878658667  \\
            367.38865904112924  0.051200710783569366  \\
            367.5346799707958  0.05120156978856998  \\
            367.6807009004624  0.051202424922015204  \\
            367.826721830129  0.051203278571491075  \\
            367.97274275979555  0.05120412743790869  \\
            368.1187636894622  0.05120496283212641  \\
            368.26478461912876  0.051205786443835354  \\
            368.41080554879534  0.051206606749760214  \\
            368.5568264784619  0.05120742554733234  \\
            368.7028474081285  0.051208239002727154  \\
            368.84886833779507  0.05120903838853779  \\
            368.99488926746164  0.051209827222282324  \\
            369.1409101971283  0.051210613249602015  \\
            369.28693112679485  0.05121139768900718  \\
            369.43295205646143  0.05121217618282116  \\
            369.578972986128  0.051212940171089724  \\
            369.7249939157946  0.05121369482669638  \\
            369.87101484546116  0.051214447107671444  \\
            370.0170357751278  0.05121519767234428  \\
            370.16305670479437  0.051215941666755624  \\
            370.30907763446095  0.05121667090689319  \\
            370.4550985641275  0.051217391946446936  \\
            370.6011194937941  0.05121811096006735  \\
            370.7471404234607  0.051218828112207536  \\
            370.89316135312725  0.0512195381538095  \\
            371.0391822827939  0.05122023340160379  \\
            371.18520321246046  0.05122092133610063  \\
            371.33122414212704  0.05122160749313487  \\
            371.4772450717936  0.05122229167065204  \\
            371.6232660014602  0.05122296835941116  \\
            371.76928693112677  0.05122363035061044  \\
            371.9153078607934  0.051224285644056546  \\
            372.06132879046  0.051224939324306544  \\
            372.20734972012656  0.05122559097439339  \\
            372.35337064979313  0.051226234991457925  \\
            372.4993915794597  0.05122686446080909  \\
            372.6454125091263  0.05122748753814681  \\
            372.7914334387929  0.0512281090902073  \\
            372.9374543684595  0.05122872865736076  \\
            373.0834752981261  0.051229340719333515  \\
            373.22949622779265  0.05122993838584967  \\
            373.3755171574592  0.05123052965246911  \\
            373.5215380871258  0.05123111940835675  \\
            373.6675590167924  0.051231707329234266  \\
            373.813579946459  0.051232288161005946  \\
            373.9596008761256  0.05123285477507893  \\
            374.10562180579217  0.051233414635284184  \\
            374.25164273545874  0.051233972910259454  \\
            374.3976636651253  0.051234529590864955  \\
            374.5436845947919  0.051235079869943655  \\
            374.68970552445853  0.0512356162464332  \\
            374.8357264541251  0.05123614512965205  \\
            374.9817473837917  0.051236672230641246  \\
            375.12776831345826  0.05123719803033679  \\
            375.27378924312484  0.051237718344458956  \\
            375.4198101727914  0.0512382253947355  \\
            375.565831102458  0.051238723787371404  \\
            375.7118520321246  0.05123922002326455  \\
            375.8578729617912  0.05123971524143795  \\
            376.0038938914578  0.05124020604756243  \\
            376.14991482112436  0.051240684763492986  \\
            376.29593575079093  0.05124115325281905  \\
            376.4419566804575  0.05124161895897269  \\
            376.58797761012414  0.05124208383723343  \\
            376.7339985397907  0.05124254544018702  \\
            376.8800194694573  0.05124299681778154  \\
            377.0260403991239  0.05124343615073019  \\
            377.17206132879045  0.05124387172846983  \\
            377.318082258457  0.05124430647011838  \\
            377.46410318812366  0.0512447390207036  \\
            377.61012411779024  0.051245163751163156  \\
            377.7561450474568  0.05124557505005784  \\
            377.9021659771234  0.05124598102790245  \\
            378.04818690678997  0.05124638584168805  \\
            378.19420783645654  0.05124678936248503  \\
            378.3402287661231  0.05124718731363551  \\
            378.48624969578975  0.051247572412590106  \\
            378.63227062545633  0.05124794953144658  \\
            378.7782915551229  0.05124832470186624  \\
            378.9243124847895  0.051248699142446785  \\
            379.07033341445606  0.051249070047772974  \\
            379.21635434412264  0.05124943050911914  \\
            379.36237527378927  0.051249779834794305  \\
            379.50839620345585  0.051250125822596526  \\
            379.6544171331224  0.05125047114800432  \\
            379.800438062789  0.05125081458351832  \\
            379.9464589924556  0.05125115099866125  \\
            380.09247992212215  0.05125147436784818  \\
            380.23850085178873  0.05125179194196369  \\
            380.38452178145536  0.05125210825527451  \\
            380.53054271112194  0.051252423752894634  \\
            380.6765636407885  0.051252735095095446  \\
            380.8225845704551  0.05125303526125626  \\
            380.96860550012167  0.051253325663688856  \\
            381.11462642978825  0.051253613364230406  \\
            381.2606473594549  0.05125390056371283  \\
            381.40666828912146  0.05125418579337453  \\
            381.55268921878803  0.05125446391486044  \\
            381.6987101484546  0.05125472930692578  \\
            381.8447310781212  0.051254989283619386  \\
            381.99075200778776  0.05125524812201829  \\
            382.1367729374544  0.05125550629342182  \\
            382.282793867121  0.05125576071186374  \\
            382.42881479678755  0.05125600469365453  \\
            382.5748357264541  0.051256238553440615  \\
            382.7208566561207  0.05125646949181844  \\
            382.8668775857873  0.05125669997862425  \\
            383.01289851545386  0.05125692903583542  \\
            383.1589194451205  0.051257152237570394  \\
            383.30494037478707  0.0512573631959082  \\
            383.45096130445364  0.051257567481844506  \\
            383.5969822341202  0.051257770240480206  \\
            383.7430031637868  0.05125797264724278  \\
            383.8890240934534  0.051258172536247676  \\
            384.03504502312  0.05125836438693144  \\
            384.1810659527866  0.051258544351188526  \\
            384.32708688245316  0.05125872022009775  \\
            384.47310781211974  0.05125889535853688  \\
            384.6191287417863  0.051259069893746345  \\
            384.7651496714529  0.05125924071532936  \\
            384.91117060111947  0.051259401423333496  \\
            385.0571915307861  0.05125955245595137  \\
            385.2032124604527  0.05125970071733052  \\
            385.34923339011925  0.05125984865202149  \\
            385.49525431978583  0.05125999556783192  \\
            385.6412752494524  0.05126013763582653  \\
            385.787296179119  0.05126026843233002  \\
            385.9333171087856  0.051260391587116094  \\
            386.0793380384522  0.051260512845699206  \\
            386.22535896811877  0.051260633947131956  \\
            386.37137989778535  0.05126075359187816  \\
            386.5174008274519  0.051260867441812796  \\
            386.6634217571185  0.051260969617567605  \\
            386.80944268678513  0.05126106570319384  \\
            386.9554636164517  0.05126116045240702  \\
            387.1014845461183  0.05126125509756908  \\
            387.24750547578486  0.05126134792791969  \\
            387.39352640545144  0.051261434289576226  \\
            387.539547335118  0.05126150902842391  \\
            387.6855682647846  0.05126157870279037  \\
            387.8315891944512  0.05126164738156918  \\
            387.9776101241178  0.05126171597394746  \\
            388.1236310537844  0.05126178253885859  \\
            388.26965198345096  0.05126184228498228  \\
            388.41567291311753  0.05126189062103152  \\
            388.5616938427841  0.05126193445624627  \\
            388.70771477245074  0.051261977480354035  \\
            388.8537357021173  0.05126202044836015  \\
            388.9997566317839  0.05126206135532705  \\
            389.1457775614505  0.05126209543637432  \\
            389.29179849111705  0.051262118291774156  \\
            389.4378194207836  0.05126213681969374  \\
            389.58384035045026  0.05126215459742096  \\
            389.72986128011684  0.051262172380918625  \\
            389.8758822097834  0.051262188254046916  \\
            390.02190313945  0.051262197628563336  \\
            390.16792406911657  0.05126219589304786  \\
            390.31394499878314  0.05126218964009366  \\
            390.4599659284497  0.05126218258067526  \\
            390.60598685811635  0.05126217561369621  \\
            390.75200778778293  0.051262167051359  \\
            390.8980287174495  0.05126215261916514  \\
            391.0440496471161  0.051262127234284346  \\
            391.19007057678266  0.051262096753001675  \\
            391.33609150644924  0.05126206527510132  \\
            391.48211243611587  0.051262033971880894  \\
            391.62813336578245  0.05126200151100465  \\
            391.774154295449  0.051261964056503476  \\
            391.9201752251156  0.051261916071892025  \\
            392.0661961547822  0.05126186197559621  \\
            392.21221708444875  0.05126180652183149  \\
            392.35823801411533  0.051261751271913826  \\
            392.50425894378196  0.05126169536428061  \\
            392.65027987344854  0.051261635514490686  \\
            392.7963008031151  0.05126156608491621  \\
            392.9423217327817  0.05126148909082915  \\
            393.08834266244827  0.05126141015372491  \\
            393.23436359211485  0.051261331331272336  \\
            393.3803845217815  0.05126125233680651  \\
            393.52640545144806  0.05126117053932877  \\
            393.67242638111463  0.05126108083614403  \\
            393.8184473107812  0.051260981821325796  \\
            393.9644682404478  0.05126087998457372  \\
            394.11048917011436  0.051260777975606256  \\
            394.256510099781  0.05126067617619472  \\
            394.4025310294476  0.051260572700163376  \\
            394.54855195911415  0.05126046339338938  \\
            394.6945728887807  0.05126034378581159  \\
            394.8405938184473  0.05126021978446539  \\
            394.9866147481139  0.05126009503542299  \\
            395.13263567778046  0.05125997067238989  \\
            395.2786566074471  0.05125984563539724  \\
            395.42467753711367  0.051259716670801855  \\
            395.57069846678024  0.051259578432440625  \\
            395.7167193964468  0.05125943323447496  \\
            395.8627403261134  0.05125928632438336  \\
            396.00876125578  0.051259139661785705  \\
            396.1547821854466  0.05125899308485968  \\
            396.3008031151132  0.05125884431034078  \\
            396.44682404477976  0.051258688933522284  \\
            396.59284497444634  0.0512585238530019  \\
            396.7388659041129  0.05125835559092304  \\
            396.8848868337795  0.05125818700616101  \\
            397.03090776344607  0.051258018898046986  \\
            397.1769286931127  0.051257850014718845  \\
            397.3229496227793  0.051257677053121176  \\
            397.46897055244585  0.051257494884479185  \\
            397.61499148211243  0.05125730643348507  \\
            397.761012411779  0.05125711653627804  \\
            397.9070333414456  0.05125692700790211  \\
            398.0530542711122  0.05125673768051492  \\
            398.1990752007788  0.05125654640338768  \\
            398.34509613044537  0.05125634904290524  \\
            398.49111706011195  0.05125614216955702  \\
            398.6371379897785  0.051255931949665406  \\
            398.7831589194451  0.05125572135906754  \\
            398.92917984911173  0.051255511358627305  \\
            399.0752007787783  0.05125530099276471  \\
            399.2212217084449  0.05125508738945589  \\
            399.36724263811146  0.051254865650142464  \\
            399.51326356777804  0.05125463665376413  \\
            399.6592844974446  0.05125440578120114  \\
            399.8053054271112  0.05125417515923491  \\
            399.9513263567778  0.05125394506281669  \\
            400.0973472864444  0.051253713915067514  \\
            400.243368216111  0.05125347828727821  \\
            400.38938914577756  0.05125323354261782  \\
            400.53541007544413  0.05125298379547701  \\
            400.6814310051107  0.05125273308951448  \\
            400.82745193477734  0.05125248295857184  \\
            400.9734728644439  0.051252233147500596  \\
            401.1194937941105  0.05125198161216208  \\
            401.2655147237771  0.051251724519427486  \\
            401.41153565344365  0.05125145834530281  \\
            401.5575565831102  0.05125118881429965  \\
            401.7035775127768  0.051250918920399034  \\
            401.84959844244344  0.05125064975019452  \\
            401.99561937211  0.051250380662406864  \\
            402.1416403017766  0.05125010928788396  \\
            402.28766123144317  0.05124983144105428  \\
            402.43368216110974  0.051249545329431566  \\
            402.5797030907763  0.05124925678710864  \\
            402.72572402044295  0.051248968256233714  \\
            402.87174495010953  0.05124868051053943  \\
            403.0177658797761  0.05124839265534296  \\
            403.1637868094427  0.05124810212754594  \\
            403.30980773910926  0.051247804538607084  \\
            403.45582866877584  0.05124749960093101  \\
            403.60184959844247  0.05124719270244308  \\
            403.74787052810905  0.05124688603825766  \\
            403.8938914577756  0.051246580192891696  \\
            404.0399123874422  0.051246274140264676  \\
            404.1859333171088  0.051245965243698656  \\
            404.33195424677535  0.0512456491037684  \\
            404.47797517644193  0.05124532615274783  \\
            404.62399610610856  0.05124500148785917  \\
            404.77001703577514  0.051244677172138355  \\
            404.9160379654417  0.05124435371426623  \\
            405.0620588951083  0.05124403006856854  \\
            405.20807982477487  0.05124370363501592  \\
            405.35410075444145  0.051243370103739985  \\
            405.5001216841081  0.051243029893269794  \\
            405.64614261377466  0.05124268802250998  \\
            405.79216354344123  0.05124234652760315  \\
            405.9381844731078  0.051242005945050635  \\
            406.0842054027744  0.05124166531171247  \\
            406.23022633244096  0.051241322164807375  \\
            406.37624726210754  0.05124097238204017  \\
            406.5222681917742  0.0512406156572278  \\
            406.66828912144075  0.05124025714048815  \\
            406.8143100511073  0.0512398989369745  \\
            406.9603309807739  0.05123954170540847  \\
            407.1063519104405  0.051239184658079986  \\
            407.25237284010706  0.051238825560847315  \\
            407.3983937697737  0.051238460658665885  \\
            407.54441469944027  0.05123808820252139  \\
            407.69043562910684  0.05123771362702535  \\
            407.8364565587734  0.051237339193355345  \\
            407.98247748844  0.05123696576802378  \\
            408.1284984181066  0.05123659282287789  \\
            408.2745193477732  0.05123621843509971  \\
            408.4205402774398  0.05123583928720614  \\
            408.56656120710636  0.05123545219549396  \\
            408.71258213677294  0.05123506220925654  \\
            408.8586030664395  0.05123467204918473  \\
            409.0046239961061  0.0512342828667941  \\
            409.15064492577267  0.051233894469287625  \\
            409.2966658554393  0.051233505319555596  \\
            409.4426867851059  0.051233112536175685  \\
            409.58870771477245  0.05123271217958943  \\
            409.73472864443903  0.05123230753567458  \\
            409.8807495741056  0.05123190220879453  \\
            410.0267705037722  0.05123149770470407  \\
            410.1727914334388  0.05123109423382047  \\
            410.3188123631054  0.051230690711223575  \\
            410.46483329277197  0.05123028475665576  \\
            410.61085422243855  0.051229872524409976  \\
            410.7568751521051  0.05122945414029047  \\
            410.9028960817717  0.05122903430971599  \\
            411.04891701143833  0.05122861495433232  \\
            411.1949379411049  0.0512281967480961  \\
            411.3409588707715  0.05122777911727481  \\
            411.48697980043806  0.05122736024044674  \\
            411.63300073010464  0.05122693704850107  \\
            411.7790216597712  0.05122650638331465  \\
            411.9250425894378  0.0512260728842181  \\
            412.0710635191044  0.0512256392421441  \\
            412.217084448771  0.05122520664776132  \\
            412.3631053784376  0.05122477509040358  \\
            412.50912630810416  0.051224343358069926  \\
            412.65514723777073  0.05122390903742456  \\
            412.8011681674373  0.051223468357907816  \\
            412.94718909710394  0.05122302228991069  \\
            413.0932100267705  0.051222575104741784  \\
            413.2392309564371  0.05122212855614957  \\
            413.3852518861037  0.05122168324163107  \\
            413.53127281577025  0.05122123860243188  \\
            413.6772937454368  0.051220792923546136  \\
            413.8233146751034  0.05122034333371651  \\
            413.96933560477004  0.051219886597610814  \\
            414.1153565344366  0.05121942690444541  \\
            414.2613774641032  0.051218967029272436  \\
            414.40739839376977  0.051218508216396924  \\
            414.55341932343634  0.05121805059773442  \\
            414.6994402531029  0.05121759319281095  \\
            414.84546118276955  0.05121713390876308  \\
            414.99148211243613  0.05121666942455351  \\
            415.1375030421027  0.05121619869196392  \\
            415.2835239717693  0.05121572644945055  \\
            415.42954490143586  0.05121525462066665  \\
            415.57556583110244  0.05121478405952518  \\
            415.72158676076907  0.05121431455019876  \\
            415.86760769043565  0.05121384480711965  \\
            416.0136286201022  0.051213372474979826  \\
            416.1596495497688  0.05121289399841241  \\
            416.3056704794354  0.05121241084939824  \\
            416.45169140910195  0.05121192687859627  \\
            416.59771233876853  0.051211443687429394  \\
            416.74373326843516  0.05121096184906219  \\
            416.88975419810174  0.051210480908400954  \\
            417.0357751277683  0.0512099993820937  \\
            417.1817960574349  0.05120951475853014  \\
            417.32781698710147  0.05120902365368758  \\
            417.47383791676805  0.05120852900777672  \\
            417.6198588464347  0.05120803397550081  \\
            417.76587977610126  0.05120753993789017  \\
            417.91190070576783  0.05120704728806124  \\
            418.0579216354344  0.051206555431216626  \\
            418.203942565101  0.051206062784645054  \\
            418.34996349476756  0.05120556677772139  \\
            418.49598442443414  0.051205064292311774  \\
            418.6420053541008  0.051204558920741786  \\
            418.78802628376735  0.051204053405509126  \\
            418.9340472134339  0.0512035490004985  \\
            419.0800681431005  0.051203046010907756  \\
            419.2260890727671  0.05120254379324785  \\
            419.37211000243366  0.051202040755342904  \\
            419.5181309321003  0.05120153435633012  \\
            419.66415186176687  0.05120102161112211  \\
            419.81017279143344  0.05120050620510859  \\
            419.9561937211  0.05119999074029247  \\
            420.1022146507666  0.05119947642842087  \\
            420.2482355804332  0.0511989635707025  \\
            420.3942565100998  0.05119845155780765  \\
            420.5402774397664  0.05119793886986822  \\
            420.68629836943296  0.05119742307647766  \\
            420.83231929909954  0.05119690113888757  \\
            420.9783402287661  0.051196376363099906  \\
            421.1243611584327  0.0511958514678522  \\
            421.27038208809927  0.05119532769991681  \\
            421.4164030177659  0.051194805432650016  \\
            421.5624239474325  0.051194284165992095  \\
            421.70844487709905  0.05119376252646728  \\
            421.85446580676563  0.05119323826718377  \\
            422.0004867364322  0.05119270824489435  \\
            422.1465076660988  0.051192174786018424  \\
            422.2925285957654  0.051191640993788416  \\
            422.438549525432  0.051191108219738365  \\
            422.58457045509857  0.05119057697805833  \\
            422.73059138476515  0.05119004694559432  \\
            422.8766123144317  0.0511895169618484  \\
            423.0226332440983  0.05118898502897858  \\
            423.1686541737649  0.0511884481190682  \\
            423.3146751034315  0.05118790673778194  \\
            423.4606960330981  0.05118736463099634  \\
            423.60671696276466  0.05118682331746923  \\
            423.75273789243124  0.05118628351368421  \\
            423.8987588220978  0.051185745133850685  \\
            424.0447797517644  0.05118520728990382  \\
            424.190800681431  0.05118466829150458  \\
            424.3368216110976  0.05118412564603971  \\
            424.4828425407642  0.05118357732110505  \\
            424.62886347043076  0.051183027579269534  \\
            424.77488440009733  0.05118247824269529  \\
            424.9209053297639  0.051181930284754124  \\
            425.06692625943055  0.05118138391061808  \\
            425.2129471890971  0.051180838557259446  \\
            425.3589681187637  0.05118029289345078  \\
            425.5049890484303  0.051179744819764846  \\
            425.65100997809685  0.05117919141014186  \\
            425.7970309077634  0.05117863487836772  \\
            425.94305183743  0.051178078140789694  \\
            426.08907276709664  0.05117752247565375  \\
            426.2350936967632  0.05117696842611445  \\
            426.3811146264298  0.05117641580023497  \\
            426.52713555609637  0.05117586367098708  \\
            426.67315648576295  0.051175310376251164  \\
            426.8191774154295  0.05117475351881621  \\
            426.96519834509616  0.05117419132466362  \\
            427.11121927476273  0.051173627997792626  \\
            427.2572402044293  0.051173065185099134  \\
            427.4032611340959  0.051172503808449905  \\
            427.54928206376246  0.05117194408678021  \\
            427.69530299342904  0.05117138553609384  \\
            427.8413239230957  0.05117082696946309  \\
            427.98734485276225  0.05117026649702873  \\
            428.1333657824288  0.051169701329190694  \\
            428.2793867120954  0.05116913253169253  \\
            428.425407641762  0.05116856335269658  \\
            428.57142857142856  0.05116799512749231  \\
            428.71744950109513  0.05116742851966723  \\
            428.86347043076177  0.05116686352110693  \\
            429.00949136042834  0.05116629945199508  \\
            429.1555122900949  0.051165734960813405  \\
            429.3015332197615  0.051165168024341706  \\
            429.4475541494281  0.05116459600827821  \\
            429.59357507909465  0.0511640216141219  \\
            429.7395960087613  0.05116344729125232  \\
            429.88561693842786  0.05116287417595297  \\
            430.03163786809444  0.051162302763120775  \\
            430.177658797761  0.051161732906266105  \\
            430.3236797274276  0.051161163817512775  \\
            430.46970065709417  0.05116059406759805  \\
            430.61572158676074  0.051160021585872614  \\
            430.7617425164274  0.05115944405419475  \\
            430.90776344609395  0.05115886484335643  \\
            431.05378437576053  0.0511582859507286  \\
            431.1998053054271  0.05115770839587822  \\
            431.3458262350937  0.05115713258641213  \\
            431.49184716476026  0.051156558317977004  \\
            431.6378680944269  0.05115598477425938  \\
            431.78388902409347  0.05115541052698567  \\
            431.92990995376005  0.051154833535922116  \\
            432.0759308834266  0.051154251630027944  \\
            432.2219518130932  0.05115366827268219  \\
            432.3679727427598  0.05115308531565677  \\
            432.5139936724264  0.05115250373622806  \\
            432.660014602093  0.051151923928259596  \\
            432.80603553175956  0.051151345702202144  \\
            432.95205646142614  0.05115076828509359  \\
            433.0980773910927  0.051150190320559  \\
            433.2440983207593  0.05114960986881065  \\
            433.39011925042587  0.051149024651378126  \\
            433.5361401800925  0.051148437780525156  \\
            433.6821611097591  0.05114785124212906  \\
            433.82818203942566  0.0511472660380125  \\
            433.97420296909223  0.05114668261427407  \\
            434.1202238987588  0.051146100861288256  \\
            434.2662448284254  0.051145520113705455  \\
            434.412265758092  0.051144939150451985  \\
            434.5582866877586  0.05114435619473005  \\
            434.7043076174252  0.05114376880256767  \\
            434.85032854709175  0.051143179079528645  \\
            434.9963494767583  0.05114258946267734  \\
            435.1423704064249  0.051142001037944834  \\
            435.2883913360915  0.05114141436238243  \\
            435.4344122657581  0.05114082946416175  \\
            435.5804331954247  0.0511402458425747  \\
            435.72645412509127  0.05113966246803346  \\
            435.87247505475784  0.051139077782070524  \\
            436.0184959844244  0.05113848950540709  \\
            436.164516914091  0.05113789769174317  \\
            436.31053784375763  0.051137305570848404  \\
            436.4565587734242  0.051136714365330224  \\
            436.6025797030908  0.05113612479493577  \\
            436.74860063275736  0.05113553707655194  \\
            436.89462156242394  0.051134950924205336  \\
            437.0406424920905  0.05113436554906231  \\
            437.18666342175715  0.05113377965942894  \\
            437.3326843514237  0.05113319146075102  \\
            437.4787052810903  0.05113259888174588  \\
            437.6247262107569  0.0511320049759575  \\
            437.77074714042345  0.051131411521269626  \\
            437.91676807009003  0.05113081944518167  \\
            438.0627889997566  0.051130229197538894  \\
            438.20880992942324  0.05112964075053246  \\
            438.3548308590898  0.05112905359869942  \\
            438.5008517887564  0.0511284667589227  \\
            438.64687271842297  0.05112787877043114  \\
            438.79289364808955  0.05112728752569423  \\
            438.9389145777561  0.05112669280463783  \\
            439.08493550742276  0.051126097815503285  \\
            439.23095643708933  0.051125503732178224  \\
            439.3769773667559  0.05112491127530351  \\
            439.5229982964225  0.05112432071227336  \\
            439.66901922608906  0.05112373185723522  \\
            439.81504015575564  0.05112314407108983  \\
            439.9610610854222  0.051122556261491224  \\
            440.10708201508885  0.05112196688284671  \\
            440.2531029447554  0.051121373717617685  \\
            440.399123874422  0.051120778228034736  \\
            440.5451448040886  0.05112018286991827  \\
            440.69116573375516  0.05111958866640404  \\
            440.83718666342173  0.05111899621100614  \\
            440.98320759308837  0.05111840566761707  \\
            441.12922852275494  0.051117816770507675  \\
            441.2752494524215  0.05111722882432716  \\
            441.4212703820881  0.05111664070410308  \\
            441.5672913117547  0.05111605085524137  \\
            441.71331224142125  0.05111545714833581  \\
            441.8593331710879  0.0511148616622384  \\
            442.00535410075446  0.05111426648903056  \\
            442.15137503042104  0.051113672573401624  \\
            442.2973959600876  0.051113080453276456  \\
            442.4434168897542  0.05111249025981546  \\
            442.58943781942077  0.05111190171741457  \\
            442.73545874908734  0.05111131414370525  \\
            442.881479678754  0.05111072644955449  \\
            443.02750060842055  0.051110137139064836  \\
            443.17352153808713  0.051109544126124215  \\
            443.3195424677537  0.051108949311417746  \\
            443.4655633974203  0.05110835480729282  \\
            443.61158432708686  0.051107761544403114  \\
            443.7576052567535  0.051107170068737474  \\
            443.90362618642007  0.051106580541619866  \\
            444.04964711608665  0.051105992739709394  \\
            444.1956680457532  0.05110540605500029  \\
            444.3416889754198  0.051104819494821936  \\
            444.4877099050864  0.05110423168183881  \\
            444.63373083475295  0.05110364060350938  \\
            444.7797517644196  0.05110304712623299  \\
            444.92577269408616  0.051102453777930636  \\
            445.07179362375274  0.05110186153202056  \\
            445.2178145534193  0.051101270998618366  \\
            445.3638354830859  0.05110068242453713  \\
            445.50985641275247  0.05110009569328729  \\
            445.6558773424191  0.0510995103250767  \\
            445.8018982720857  0.05109892547681066  \\
            445.94791920175226  0.051098339942091835  \\
            446.09394013141883  0.051097752151220345  \\
            446.2399610610854  0.051097160788082865  \\
            446.385981990752  0.051096569161663115  \\
            446.5320029204186  0.05109597834722833  \\
            446.6780238500852  0.051095389067816015  \\
            446.8240447797518  0.05109480170379458  \\
            446.97006570941835  0.05109421629286339  \\
            447.1160866390849  0.05109363253005275  \\
            447.2621075687515  0.05109304976772388  \\
            447.4081284984181  0.05109246701556894  \\
            447.5541494280847  0.05109188294061103  \\
            447.7001703577513  0.05109129561221197  \\
            447.84619128741787  0.05109070645524307  \\
            447.99221221708444  0.051090117617175655  \\
            448.138233146751  0.05108952997576606  \\
            448.2842540764176  0.05108894408602338  \\
            448.43027500608423  0.05108836018020951  \\
            448.5762959357508  0.05108777816783912  \\
            448.7223168654174  0.05108719763567963  \\
            448.86833779508396  0.05108661784775126  \\
            449.01435872475054  0.051086037745326995  \\
            449.1603796544171  0.05108545594693261  \\
            449.30640058408375  0.051084870724958494  \\
            449.4524215137503  0.05108428466675593  \\
            449.5984424434169  0.05108369922977304  \\
            449.7444633730835  0.051083115178056734  \\
            449.89048430275005  0.05108253297212934  \\
            450.03650523241663  0.051081952768988644  \\
            450.1825261620832  0.05108137442210784  \\
            450.32854709174984  0.051080797481435555  \\
            450.4745680214164  0.051080221193395864  \\
            450.620588951083  0.051079644500888276  \\
            450.76660988074957  0.0510790660432877  \\
            450.91263081041615  0.051078484255908  \\
            451.0586517400827  0.05107790195103091  \\
            451.20467266974936  0.05107732036530976  \\
            451.35069359941593  0.0510767402148261  \\
            451.4967145290825  0.05107616193067694  \\
            451.6427354587491  0.05107558565897472  \\
            451.78875638841566  0.051075011260847326  \\
            451.93477731808224  0.051074438312438054  \\
            452.0807982477488  0.05107386610490568  \\
            452.22681917741545  0.051073293644424374  \\
            452.372840107082  0.05107271965218378  \\
            452.5188610367486  0.0510721424580963  \\
            452.6648819664152  0.051071564482394576  \\
            452.81090289608176  0.051070987145245085  \\
            452.95692382574833  0.051070411172349284  \\
            453.10294475541497  0.05106983702229439  \\
            453.24896568508154  0.05106926488655338  \\
            453.3949866147481  0.051068694689485016  \\
            453.5410075444147  0.0510681260883338  \\
            453.6870284740813  0.05106755847323  \\
            453.83304940374785  0.05106699096718966  \\
            453.9790703334145  0.051066422426114574  \\
            454.12509126308106  0.05106585114626676  \\
            454.27111219274764  0.05106527812754541  \\
            454.4171331224142  0.05106470547909446  \\
            454.5631540520808  0.05106413398596785  \\
            454.70917498174737  0.05106356418332292  \\
            454.85519591141394  0.051062996356420504  \\
            455.0012168410806  0.05106243054062485  \\
            455.14723777074715  0.05106186652140364  \\
            455.29325870041373  0.05106130383432803  \\
            455.4392796300803  0.05106074176507261  \\
            455.5853005597469  0.0510601793494154  \\
            455.73132148941346  0.05105961537323787  \\
            455.8773424190801  0.05105904836925329  \\
            456.02336334874667  0.05105848101009255  \\
            456.16938427841325  0.05105791441266538  \\
            456.3154052080798  0.051057349230259855  \\
            456.4614261377464  0.051056785882847344  \\
            456.607447067413  0.05105622455708244  \\
            456.75346799707955  0.051055665206303044  \\
            456.8994889267462  0.05105510755053031  \\
            457.04550985641276  0.05105455107646869  \\
            457.19153078607934  0.051053995037505864  \\
            457.3375517157459  0.05105343845371283  \\
            457.4835726454125  0.05105288005943018  \\
            457.62959357507907  0.051052318923608384  \\
            457.7756145047457  0.051051757899788254  \\
            457.9216354344123  0.05105119779371477  \\
            458.06765636407886  0.0510506391937764  \\
            458.21367729374543  0.05105008247100511  \\
            458.359698223412  0.05104952777907635  \\
            458.5057191530786  0.05104897505430906  \\
            458.6517400827452  0.05104842401566569  \\
            458.7977610124118  0.051047874164752156  \\
            458.9437819420784  0.05104732478581787  \\
            459.08980287174495  0.05104677494575573  \\
            459.2358238014115  0.051046223494102136  \\
            459.3818447310781  0.05104566923926653  \\
            459.5278656607447  0.051045115068394056  \\
            459.6738865904113  0.051044561781406206  \\
            459.8199075200779  0.051044009959874584  \\
            459.96592844974447  0.05104345998338843  \\
            460.11194937941104  0.051042912029554625  \\
            460.2579703090776  0.051042366073997654  \\
            460.4039912387442  0.05104182189035965  \\
            460.55001216841083  0.05104127905030036  \\
            460.6960330980774  0.051040736923497185  \\
            460.842054027744  0.05104019467764511  \\
            460.98807495741056  0.05103965127845679  \\
            461.13409588707714  0.05103910520003046  \\
            461.2801168167437  0.05103855841888698  \\
            461.4261377464103  0.051038012297666226  \\
            461.5721586760769  0.05103746746083208  \\
            461.7181796057435  0.05103692434565713  \\
            461.8642005354101  0.05103638320222269  \\
            462.01022146507665  0.051035844093418756  \\
            462.15624239474323  0.05103530689494405  \\
            462.3022633244098  0.051034771295306  \\
            462.44828425407644  0.05103423679582075  \\
            462.594305183743  0.05103370271061315  \\
            462.7403261134096  0.05103316816661676  \\
            462.88634704307617  0.051032632065222634  \\
            463.03236797274275  0.051032093420639496  \\
            463.1783889024093  0.051031554982646325  \\
            463.32440983207596  0.05103101746012316  \\
            463.47043076174253  0.05103048138899204  \\
            463.6164516914091  0.05102994713221706  \\
            463.7624726210757  0.05102941487980426  \\
            463.90849355074226  0.051028884648801696  \\
            464.05451448040884  0.051028356283299436  \\
            464.2005354100754  0.05102782945442954  \\
            464.34655633974205  0.05102730366036607  \\
            464.4925772694086  0.051026778226325106  \\
            464.6385981990752  0.051026252304564694  \\
            464.7846191287418  0.051025724770543984  \\
            464.93064005840836  0.051025194933304145  \\
            465.07666098807493  0.05102466537458607  \\
            465.22268191774157  0.05102413676204179  \\
            465.36870284740814  0.05102360960406277  \\
            465.5147237770747  0.05102308424977992  \\
            465.6607447067413  0.05102256088906364  \\
            465.8067656364079  0.051022039552523726  \\
            465.95278656607445  0.05102152011150948  \\
            466.0988074957411  0.05102100227810964  \\
            466.24482842540766  0.051020485605152384  \\
            466.39084935507424  0.05101996948620536  \\
            466.5368702847408  0.051019453155575656  \\
            466.6828912144074  0.05101893568830981  \\
            466.82891214407397  0.05101841571552607  \\
            466.97493307374054  0.051017895518319  \\
            467.1209540034072  0.051017376091710684  \\
            467.26697493307375  0.051016857968317605  \\
            467.41299586274033  0.051016341534686545  \\
            467.5590167924069  0.05101582703129455  \\
            467.7050377220735  0.05101531455254897  \\
            467.85105865174006  0.05101480404678741  \\
            467.9970795814067  0.0510142953162778  \\
            468.14310051107327  0.0510137880172183  \\
            468.28912144073985  0.051013281659737404  \\
            468.4351423704064  0.05101277560789386  \\
            468.581163300073  0.0510122690796767  \\
            468.7271842297396  0.051011760998221925  \\
            468.87320515940615  0.05101125084874315  \\
            469.0192260890728  0.051010741053638814  \\
            469.16524701873936  0.051010232212489265  \\
            469.31126794840594  0.0510097247915221  \\
            469.4572888780725  0.05100921912361214  \\
            469.6033098077391  0.05100871540828148  \\
            469.74933073740567  0.05100821371169941  \\
            469.8953516670723  0.05100771396668251  \\
            470.0413725967389  0.05100721597269457  \\
            470.18739352640546  0.05100671939584663  \\
            470.33341445607203  0.051006223768896984  \\
            470.4794353857386  0.05100572849125114  \\
            470.6254563154052  0.051005232828961876  \\
            470.7714772450718  0.05100473587243176  \\
            470.9174981747384  0.05100423663121354  \\
            471.063519104405  0.05100373770846038  \\
            471.20954003407155  0.051003239683479654  \\
            471.3555609637381  0.05100274301451219  \\
            471.5015818934047  0.0510022480387323  \\
            471.6476028230713  0.05100175497224772  \\
            471.7936237527379  0.05100126391009971  \\
            471.9396446824045  0.05100077482626294  \\
            472.08566561207107  0.05100028757364557  \\
            472.23168654173764  0.05099980188408922  \\
            472.3777074714042  0.050999317368368983  \\
            472.5237284010708  0.0509988335161934  \\
            472.66974933073743  0.0509983496962045  \\
            472.815770260404  0.05099786515597774  \\
            472.9617911900706  0.0509973785866593  \\
            473.10781211973716  0.050996891073214  \\
            473.25383304940374  0.05099640415598935  \\
            473.3998539790703  0.050995918333526645  \\
            473.5458749087369  0.050995433995212926  \\
            473.6918958384035  0.05099495142128085  \\
            473.8379167680701  0.05099447078280882  \\
            473.9839376977367  0.050993992141720866  \\
            474.12995862740325  0.05099351545078676  \\
            474.27597955706983  0.05099304055362192  \\
            474.4220004867364  0.05099256718468747  \\
            474.56802141640304  0.050992094969290205  \\
            474.7140423460696  0.05099162342358262  \\
            474.8600632757362  0.05099115195456288  \\
            475.0060842054028  0.050990679860074856  \\
            475.15210513506935  0.05099020591505279  \\
            475.2981260647359  0.05098973082350524  \\
            475.44414699440256  0.05098925628602142  \\
            475.59016792406914  0.05098878278194405  \\
            475.7361888537357  0.05098831069307732  \\
            475.8822097834023  0.05098784030368695  \\
            476.02823071306887  0.05098737180050019  \\
            476.17425164273544  0.050986905272705774  \\
            476.320272572402  0.05098644071195396  \\
            476.46629350206865  0.05098597801235653  \\
            476.61231443173523  0.05098551697048674  \\
            476.7583353614018  0.0509850572853794  \\
            476.9043562910684  0.05098459855853081  \\
            477.05037722073496  0.05098414029389879  \\
            477.19639815040154  0.05098368189790267  \\
            477.34241908006817  0.05098322267942328  \\
            477.48844000973475  0.05098276130911717  \\
            477.6344609394013  0.05098229961590416  \\
            477.7804818690679  0.050981838623291816  \\
            477.9265027987345  0.05098137875528837  \\
            478.07252372840105  0.05098092034981146  \\
            478.21854465806763  0.050980463658688115  \\
            478.36456558773426  0.050980008847654724  \\
            478.51058651740084  0.050979555996357076  \\
            478.6566074470674  0.05097910509835033  \\
            478.802628376734  0.050978656061099054  \\
            478.94864930640057  0.050978208705977156  \\
            479.09467023606715  0.050977762768267966  \\
            479.2406911657338  0.050977317897164164  \\
            479.38671209540036  0.050976873655767835  \\
            479.53273302506693  0.05097642952109045  \\
            479.6787539547335  0.05097598488405284  \\
            479.8247748844001  0.05097553869625546  \\
            479.97079581406666  0.05097509105298039  \\
            480.1168167437333  0.05097464390245309  \\
            480.2628376733999  0.050974197673448775  \\
            480.40885860306645  0.05097375272014283  \\
            480.554879532733  0.05097330932211067  \\
            480.7009004623996  0.05097286768432785  \\
            480.8469213920662  0.05097242793717002  \\
            480.99294232173276  0.05097199013641289  \\
            481.1389632513994  0.0509715542632323  \\
            481.28498418106597  0.05097112022420419  \\
            481.43100511073254  0.050970687851304576  \\
            481.5770260403991  0.05097025690190959  \\
            481.7230469700657  0.050969827058795436  \\
            481.8690678997323  0.05096939793013845  \\
            482.0150888293989  0.05096896904951504  \\
            482.1611097590655  0.050968539875901726  \\
            482.30713068873206  0.0509681097936751  \\
            482.45315161839864  0.05096767744397972  \\
            482.5991725480652  0.05096724531899952  \\
            482.7451934777318  0.05096681394286235  \\
            482.89121440739837  0.05096638366837333  \\
            483.037235337065  0.050965954785722425  \\
            483.1832562667316  0.050965527522484365  \\
            483.32927719639815  0.05096510204361872  \\
            483.47529812606473  0.05096467845146984  \\
            483.6213190557313  0.050964256785766895  \\
            483.7673399853979  0.05096383702362386  \\
            483.9133609150645  0.050963419079539496  \\
            484.0593818447311  0.0509630028053974  \\
            484.20540277439767  0.05096258799046595  \\
            484.35142370406425  0.05096217436139835  \\
            484.4974446337308  0.050961761582232576  \\
            484.6434655633974  0.05096134925439144  \\
            484.78948649306403  0.050960936916682555  \\
            484.9355074227306  0.05096052404529832  \\
            485.0815283523972  0.050960109535305914  \\
            485.22754928206376  0.050959693687123366  \\
            485.37357021173034  0.05095927831343335  \\
            485.5195911413969  0.05095886376313121  \\
            485.6656120710635  0.050958450336308775  \\
            485.8116330007301  0.050958038284254284  \\
            485.9576539303967  0.05095762780945244  \\
            486.1036748600633  0.0509572190655844  \\
            486.24969578972986  0.050956812157527745  \\
            486.39571671939643  0.05095640714135654  \\
            486.541737649063  0.050956004024341264  \\
            486.68775857872964  0.05095560276494886  \\
            486.8337795083962  0.050955203272842725  \\
            486.9798004380628  0.050954805408882684  \\
            487.1258213677294  0.05095440898512503  \\
            487.27184229739595  0.05095401376482249  \\
            487.4178632270625  0.05095361946242425  \\
            487.56388415672916  0.05095322574357593  \\
            487.70990508639574  0.05095283222511961  \\
            487.8559260160623  0.05095243847509381  \\
            488.0019469457289  0.050952044012733504  \\
            488.14796787539547  0.05095164693762079  \\
            488.29398880506204  0.0509512490043319  \\
            488.4400097347286  0.050950851343789405  \\
            488.58603066439525  0.05095045420028857  \\
            488.73205159406183  0.0509500577980271  \\
            488.8780725237284  0.05094966234110519  \\
            489.024093453395  0.05094926801352546  \\
            489.17011438306156  0.05094887497919302  \\
            489.31613531272814  0.05094848338191545  \\
            489.46215624239477  0.05094809334540282  \\
            489.60817717206135  0.050947704973267595  \\
            489.7541981017279  0.05094731834902477  \\
            489.9002190313945  0.050946933536091775  \\
            490.0462399610611  0.05094655057778853  \\
            490.19226089072765  0.05094616949733741  \\
            490.33828182039423  0.05094579029786324  \\
            490.48430275006086  0.05094541296239332  \\
            490.63032367972744  0.05094503745385743  \\
            490.776344609394  0.0509446637150878  \\
            490.9223655390606  0.050944291668819155  \\
            491.06838646872717  0.050943921217688634  \\
            491.21440739839375  0.05094355224423589  \\
            491.3604283280604  0.05094318461090302  \\
            491.50644925772696  0.050942818160034584  \\
            491.65247018739353  0.05094245271387762  \\
            491.7984911170601  0.05094208807458163  \\
            491.9445120467267  0.050941724024198574  \\
            492.09053297639326  0.0509413603246829  \\
            492.2365539060599  0.05094099671789148  \\
            492.3825748357265  0.050940632925583686  \\
            492.52859576539305  0.05094026864942136  \\
            492.6746166950596  0.05093990357096878  \\
            492.8206376247262  0.050939536663606705  \\
            492.9666585543928  0.05093916938949173  \\
            493.11267948405936  0.05093880272596424  \\
            493.258700413726  0.05093843699035758  \\
            493.40472134339257  0.050938072452416404  \\
            493.55074227305914  0.050937709334296644  \\
            493.6967632027257  0.05093734781056549  \\
            493.8427841323923  0.05093698800820143  \\
            493.9888050620589  0.05093663000659423  \\
            494.1348259917255  0.05093627383754492  \\
            494.2808469213921  0.050935919485265824  \\
            494.42686785105866  0.05093556688638055  \\
            494.57288878072524  0.050935215929923956  \\
            494.7189097103918  0.05093486645734221  \\
            494.8649306400584  0.05093451826249275  \\
            495.01095156972497  0.05093417109164428  \\
            495.1569724993916  0.05093382464347681  \\
            495.3029934290582  0.050933478569081606  \\
            495.44901435872475  0.05093313247196121  \\
            495.59503528839133  0.050932785908029465  \\
            495.7410562180579  0.050932437614811095  \\
            495.8870771477245  0.050932088261166034  \\
            496.0330980773911  0.050931739346873284  \\
            496.1791190070577  0.05093139112355089  \\
            496.32513993672427  0.0509310438167927  \\
            496.47116086639085  0.05093069762616841  \\
            496.6171817960574  0.05093035272522354  \\
            496.763202725724  0.0509300092614794  \\
            496.90922365539063  0.05092966735643315  \\
            497.0552445850572  0.05092932710555778  \\
            497.2012655147238  0.050928988578302074  \\
            497.34728644439036  0.05092865181809067  \\
            497.49330737405694  0.050928316842324  \\
            497.6393283037235  0.05092798364237835  \\
            497.7853492333901  0.05092765218360579  \\
            497.9313701630567  0.050927322405334235  \\
            498.0773910927233  0.050926994220867446  \\
            498.2234120223899  0.050926667517484946  \\
            498.36943295205646  0.05092634215644215  \\
            498.51545388172303  0.05092601797297026  \\
            498.6614748113896  0.05092569477627628  \\
            498.80749574105624  0.05092537234954308  \\
            498.9535166707228  0.05092505044992933  \\
            499.0995376003894  0.050924728808569526  \\
            499.245558530056  0.05092440713057399  \\
            499.39157945972255  0.05092408509502886  \\
            499.5376003893891  0.05092376235499609  \\
            499.6836213190557  0.05092343734386669  \\
            499.82964224872234  0.05092311264171301  \\
            499.9756631783889  0.05092278851694275  \\
            500.1216841080555  0.05092246519817394  \\
            500.26770503772207  0.050922142889027466  \\
            500.41372596738864  0.05092182176812702  \\
            500.5597468970552  0.05092150198909914  \\
            500.70576782672185  0.050921183680573204  \\
            500.85178875638843  0.0509208669461814  \\
            500.997809686055  0.05092055186455875  \\
            501.1438306157216  0.05092023848934313  \\
            501.28985154538816  0.05091992684917522  \\
            501.43587247505474  0.05091961694769855  \\
            501.58189340472137  0.05091930876355948  \\
            501.72791433438795  0.05091900225040719  \\
            501.8739352640545  0.050918697336893706  \\
            502.0199561937211  0.05091839392667387  \\
            502.1659771233877  0.050918091898405356  \\
            502.31199805305425  0.050917791105748685  \\
            502.45801898272083  0.0509174913773672  \\
            502.60403991238746  0.05091719251692708  \\
            502.75006084205404  0.05091689430309732  \\
            502.8960817717206  0.05091659648954977  \\
            503.0421027013872  0.050916298804959084  \\
            503.18812363105377  0.050916000953002784  \\
            503.33414456072035  0.050915702612361176  \\
            503.480165490387  0.050915402673938424  \\
            503.62618642005356  0.05091510198942425  \\
            503.77220734972013  0.050914801779772256  \\
            503.9182282793867  0.0509145022733427  \\
            504.0642492090533  0.05091420367471356  \\
            504.21027013871986  0.05091390616468051  \\
            504.3562910683865  0.05091360990025696  \\
            504.5023119980531  0.05091331501467403  \\
            504.64833292771965  0.05091302161738056  \\
            504.7943538573862  0.05091272979404309  \\
            504.9403747870528  0.050912439606545914  \\
            505.0863957167194  0.050912151092991  \\
            505.23241664638596  0.05091186426769806  \\
            505.3784375760526  0.0509115791212045  \\
            505.52445850571917  0.05091129562026548  \\
            505.67047943538574  0.05091101370785383  \\
            505.8165003650523  0.050910733303160136  \\
            505.9625212947189  0.05091045430159267  \\
            506.1085422243855  0.05091017657477745  \\
            506.2545631540521  0.050909899970558184  \\
            506.4005840837187  0.05090962431299631  \\
            506.54660501338526  0.05090934940237099  \\
            506.69262594305184  0.05090907501517908  \\
            506.8386468727184  0.050908800904135174  \\
            506.984667802385  0.05090852679817158  \\
            507.13068873205157  0.050908252402438306  \\
            507.2767096617182  0.05090797731879999  \\
            507.4227305913848  0.05090770035769152  \\
            507.56875152105135  0.05090742376939616  \\
            507.71477245071793  0.05090714778165715  \\
            507.8607933803845  0.05090687259957588  \\
            508.0068143100511  0.05090659840561174  \\
            508.1528352397177  0.0509063253595822  \\
            508.2988561693843  0.05090605359866279  \\
            508.44487709905087  0.050905783237387134  \\
            508.59089802871745  0.05090551436764688  \\
            508.736918958384  0.05090524705869176  \\
            508.8829398880506  0.050904981357129585  \\
            509.02896081771723  0.0509047172869262  \\
            509.1749817473838  0.050904454849405555  \\
            509.3210026770504  0.05090419402324962  \\
            509.46702360671696  0.05090393476449845  \\
            509.61304453638354  0.05090367700655017  \\
            509.7590654660501  0.05090342066016096  \\
            509.9050863957167  0.05090316561344508  \\
            510.0511073253833  0.05090291173187483  \\
            510.1971282550499  0.050902658858280596  \\
            510.3431491847165  0.05090240681285082  \\
            510.48917011438306  0.05090215539313201  \\
            510.63519104404963  0.050901904374028736  \\
            510.7812119737162  0.05090165350780364  \\
            510.92723290338284  0.05090140252407742  \\
            511.0732538330494  0.05090115112982884  \\
            511.219274762716  0.050900898262823145  \\
            511.3652956923826  0.05090064489752462  \\
            511.51131662204915  0.050900392030083154  \\
            511.6573375517157  0.050900139865885895  \\
            511.8033584813823  0.050899888588736515  \\
            511.94937941104894  0.050899638360855294  \\
            512.0954003407155  0.050899389322879005  \\
            512.241421270382  0.050899141593860976  \\
            512.3874422000487  0.05089889527127113  \\
            512.5334631297153  0.05089865043099588  \\
            512.6794840593818  0.05089840712733823  \\
            512.8255049890485  0.050898165393017704  \\
            512.971525918715  0.050897925239170395  \\
            513.1175468483816  0.05089768665534893  \\
            513.2635677780482  0.0508974496095225  \\
            513.4095887077148  0.05089721404807683  \\
            513.5556096373814  0.0508969798958142  \\
            513.7016305670479  0.050896747055953435  \\
            513.8476514967145  0.050896515410129926  \\
            513.9936724263811  0.05089628481839559  \\
            514.1396933560477  0.0508960551192189  \\
            514.2857142857143  0.05089582612948488  \\
            514.4317352153809  0.05089559764449511  \\
            514.5777561450475  0.05089536943796769  \\
            514.723777074714  0.05089514126203733  \\
            514.8697980043806  0.050894912847255204  \\
            515.0158189340472  0.05089468374871498  \\
            515.1618398637138  0.05089445311864262  \\
            515.3078607933804  0.05089422288396493  \\
            515.453881723047  0.050893993250167406  \\
            515.5999026527136  0.05089376440213464  \\
            515.7459235823801  0.05089353650415032  \\
            515.8919445120467  0.05089330969989726  \\
            516.0379654417134  0.05089308411245737  \\
            516.1839863713799  0.05089285984431163  \\
            516.3300073010465  0.050892636977340186  \\
            516.476028230713  0.050892415572822224  \\
            516.6220491603797  0.05089219567143607  \\
            516.7680700900462  0.05089197729325914  \\
            516.9140910197128  0.050891760437767955  \\
            517.0601119493795  0.05089154508383814  \\
            517.206132879046  0.05089133118974444  \\
            517.3521538087126  0.05089111869316067  \\
            517.4981747383791  0.05089090751115976  \\
            517.6441956680458  0.050890697540213754  \\
            517.7902165977123  0.0508904886561938  \\
            517.9362375273789  0.05089028071437013  \\
            518.0822584570456  0.0508900735494121  \\
            518.2282793867121  0.05088986697538815  \\
            518.3743003163787  0.050889660785765845  \\
            518.5203212460452  0.05088945475341183  \\
            518.6663421757119  0.05088924863059187  \\
            518.8123631053784  0.050889042148970824  \\
            518.958384035045  0.050888834293492564  \\
            519.1044049647116  0.05088862612919796  \\
            519.2504258943782  0.05088841846375695  \\
            519.3964468240448  0.05088821148291388  \\
            519.5424677537113  0.050888005352724974  \\
            519.688488683378  0.05088780021955834  \\
            519.8345096130446  0.050887596210093984  \\
            519.9805305427111  0.05088739343132378  \\
            520.1265514723777  0.05088719197055151  \\
            520.2725724020443  0.050886991895392836  \\
            520.4185933317109  0.050886793253775306  \\
            520.5646142613774  0.050886596073938355  \\
            520.710635191044  0.05088640036443332  \\
            520.8566561207107  0.050886206114123415  \\
            521.0026770503772  0.05088601329218372  \\
            521.1486979800438  0.05088582184810126  \\
            521.2947189097104  0.050885631711674886  \\
            521.440739839377  0.050885442793015365  \\
            521.5867607690435  0.050885254982545355  \\
            521.7327816987101  0.050885068150999406  \\
            521.8788026283768  0.05088488214942394  \\
            522.0248235580433  0.05088469680917727  \\
            522.1708444877099  0.050884511941929604  \\
            522.3168654173764  0.05088432733966304  \\
            522.4628863470431  0.05088414277467154  \\
            522.6089072767097  0.050883957999561  \\
            522.7549282063762  0.0508837725350255  \\
            522.9009491360429  0.05088358581676481  \\
            523.0469700657094  0.050883399495910316  \\
            523.192990995376  0.05088321375888051  \\
            523.3390119250425  0.050883028773254554  \\
            523.4850328547092  0.05088284468777227  \\
            523.6310537843758  0.05088266163233423  \\
            523.7770747140423  0.050882479718001625  \\
            523.923095643709  0.05088229903699636  \\
            524.0691165733755  0.050882119662701064  \\
            524.2151375030421  0.05088194164965899  \\
            524.3611584327086  0.050881765033574104  \\
            524.5071793623753  0.050881589831311066  \\
            524.6532002920419  0.05088141604089521  \\
            524.7992212217084  0.05088124364151257  \\
            524.945242151375  0.050881072593509866  \\
            525.0912630810416  0.05088090283839448  \\
            525.2372840107082  0.0508807342988345  \\
            525.3833049403748  0.05088056687865871  \\
            525.5293258700414  0.05088040046285657  \\
            525.675346799708  0.05088023491757821  \\
            525.8213677293745  0.050880070090134476  \\
            525.9673886590411  0.050879905808996886  \\
            526.1134095887077  0.05087974188379764  \\
            526.2594305183743  0.05087957810532962  \\
            526.4054514480409  0.050879414245546435  \\
            526.5514723777075  0.05087925005756232  \\
            526.6974933073741  0.050879084572980786  \\
            526.8435142370406  0.05087891892268815  \\
            526.9895351667072  0.050878753756078345  \\
            527.1355560963738  0.050878589242041215  \\
            527.2815770260404  0.05087842553141719  \\
            527.427597955707  0.05087826275699729  \\
            527.5736188853735  0.050878101033523124  \\
            527.7196398150402  0.05087794045768691  \\
            527.8656607447067  0.05087778110813143  \\
            528.0116816743733  0.0508776230454501  \\
            528.15770260404  0.05087746631218689  \\
            528.3037235337065  0.05087731093283638  \\
            528.4497444633731  0.05087715691384373  \\
            528.5957653930396  0.0508770042436047  \\
            528.7417863227063  0.050876852892465664  \\
            528.8878072523728  0.050876702812723544  \\
            529.0338281820394  0.05087655393862589  \\
            529.1798491117061  0.05087640618637082  \\
            529.3258700413726  0.05087625945410707  \\
            529.4718909710392  0.05087611362193395  \\
            529.6179119007057  0.05087596855190136  \\
            529.7639328303724  0.0508758240880098  \\
            529.9099537600389  0.05087568005621037  \\
            530.0559746897055  0.05087553626440473  \\
            530.2019956193722  0.05087539250244519  \\
            530.3480165490387  0.050875248542134585  \\
            530.4940374787053  0.05087510387953568  \\
            530.6400584083718  0.050874958185917675  \\
            530.7860793380385  0.05087481287667141  \\
            530.932100267705  0.05087466812181647  \\
            531.0781211973716  0.05087452407405887  \\
            531.2241421270382  0.05087438086879103  \\
            531.3701630567048  0.05087423862409181  \\
            531.5161839863714  0.05087409744072647  \\
            531.6622049160379  0.05087395740214673  \\
            531.8082258457046  0.050873818574490685  \\
            531.9542467753712  0.0508736810065829  \\
            532.1002677050377  0.05087354472993433  \\
            532.2462886347043  0.050873409758742355  \\
            532.3923095643709  0.0508732760898908  \\
            532.5383304940375  0.05087314370294988  \\
            532.684351423704  0.05087301256017627  \\
            532.8303723533706  0.05087288260651303  \\
            532.9763932830373  0.050872753769589676  \\
            533.1224142127038  0.05087262595972212  \\
            533.2684351423704  0.05087249906991271  \\
            533.414456072037  0.050872372975850205  \\
            533.5604770017036  0.05087224753590981  \\
            533.7064979313701  0.05087212259115313  \\
            533.8525188610367  0.05087199796532821  \\
            533.9985397907034  0.05087187346486949  \\
            534.1445607203699  0.05087174887889786  \\
            534.2905816500365  0.050871623979220626  \\
            534.436602579703  0.05087149784301852  \\
            534.5826235093697  0.050871371647680096  \\
            534.7286444390363  0.05087124590939749  \\
            534.8746653687028  0.05087112078253898  \\
            535.0206862983695  0.05087099640484541  \\
            535.166707228036  0.0508708728974302  \\
            535.3127281577026  0.050870750364779255  \\
            535.4587490873691  0.05087062889475108  \\
            535.6047700170358  0.05087050855857673  \\
            535.7507909467024  0.050870389410859765  \\
            535.8968118763689  0.050870271489576326  \\
            536.0428328060356  0.05087015481607509  \\
            536.1888537357021  0.05087003939507729  \\
            536.3348746653687  0.050869925214676696  \\
            536.4808955950352  0.05086981224633964  \\
            536.6269165247019  0.050869700444904985  \\
            536.7729374543685  0.050869589748584146  \\
            536.918958384035  0.0508694800789611  \\
            537.0649793137017  0.05086937134099235  \\
            537.2110002433682  0.05086926342300697  \\
            537.3570211730348  0.05086915619670655  \\
            537.5030421027014  0.050869049517165275  \\
            537.649063032368  0.050868943222829824  \\
            537.7950839620346  0.050868837135519464  \\
            537.9411048917011  0.050868731060425984  \\
            538.0871258213677  0.050868624786113745  \\
            538.2331467510343  0.05086851779172938  \\
            538.3791676807009  0.050868409944761016  \\
            538.5251886103675  0.050868302458522065  \\
            538.671209540034  0.05086819548886741  \\
            538.8172304697007  0.050868089175664884  \\
            538.9632513993672  0.05086798364279532  \\
            539.1092723290338  0.05086787899815254  \\
            539.2552932587004  0.05086777533364332  \\
            539.401314188367  0.05086767272518744  \\
            539.5473351180336  0.05086757123271767  \\
            539.6933560477001  0.05086747090017974  \\
            539.8393769773668  0.050867371755532374  \\
            539.9853979070333  0.050867273810747286  \\
            540.1314188366999  0.05086717706180915  \\
            540.2774397663665  0.05086708148871564  \\
            540.4234606960331  0.05086698705547741  \\
            540.5694816256997  0.050866893710118086  \\
            540.7155025553662  0.05086680138467429  \\
            540.8615234850329  0.050866709995195616  \\
            541.0075444146994  0.05086661944174464  \\
            541.153565344366  0.05086652960839694  \\
            541.2995862740327  0.05086644036324104  \\
            541.4456072036992  0.05086635155837847  \\
            541.5916281333658  0.05086626302992375  \\
            541.7376490630323  0.05086617459800436  \\
            541.883669992699  0.050866086066760775  \\
            542.0296909223655  0.05086599722434644  \\
            542.1757118520321  0.05086590719214563  \\
            542.3217327816988  0.05086581717888519  \\
            542.4677537113653  0.050865727588362955  \\
            542.6137746410319  0.05086563856238017  \\
            542.7597955706984  0.050865550227349475  \\
            542.9058165003651  0.05086546269429487  \\
            543.0518374300316  0.050865376058851705  \\
            543.1978583596982  0.05086529040126671  \\
            543.3438792893648  0.050865205786397964  \\
            543.4899002190314  0.05086512226371491  \\
            543.635921148698  0.050865039867298345  \\
            543.7819420783645  0.05086495861584045  \\
            543.9279630080312  0.05086487851264475  \\
            544.0739839376978  0.05086479954562614  \\
            544.2200048673643  0.05086472168731086  \\
            544.3660257970309  0.050864644894836546  \\
            544.5120467266975  0.050864569109952164  \\
            544.6580676563641  0.05086449425901806  \\
            544.8040885860306  0.050864420253005936  \\
            544.9501095156972  0.05086434698749886  \\
            545.0961304453639  0.05086427434269125  \\
            545.2421513750304  0.050864202183388905  \\
            545.388172304697  0.05086413035900896  \\
            545.5341932343636  0.05086405870357995  \\
            545.6802141640302  0.05086398703574174  \\
            545.8262350936967  0.050863915158745575  \\
            545.9722560233633  0.05086384254093842  \\
            546.11827695303  0.050863769213656755  \\
            546.2642978826965  0.05086369621639944  \\
            546.4103188123631  0.05086362369272914  \\
            546.5563397420296  0.05086355177137986  \\
            546.7023606716963  0.0508634805662569  \\
            546.8483816013629  0.0508634101764368  \\
            546.9944025310294  0.05086334068616745  \\
            547.1404234606961  0.05086327216486799  \\
            547.2864443903626  0.050863204667128896  \\
            547.4324653200292  0.050863138232711914  \\
            547.5784862496957  0.05086307288655007  \\
            547.7245071793624  0.050863008638747716  \\
            547.870528109029  0.05086294548458046  \\
            548.0165490386955  0.050862883404495234  \\
            548.1625699683622  0.05086282236411025  \\
            548.3085908980287  0.05086276231421502  \\
            548.4546118276953  0.050862703190770325  \\
            548.6006327573618  0.05086264491490828  \\
            548.7466536870285  0.05086258739293226  \\
            548.8926746166951  0.05086253051631694  \\
            549.0386955463616  0.05086247416170829  \\
            549.1847164760283  0.05086241819092359  \\
            549.3307374056948  0.05086236245095139  \\
            549.4767583353614  0.05086230677395154  \\
            549.622779265028  0.05086225097725519  \\
            549.7688001946946  0.050862194863364775  \\
            549.9148211243612  0.05086213759640926  \\
            550.0608420540277  0.05086208040448803  \\
            550.2068629836944  0.05086202359629155  \\
            550.3528839133609  0.05086196730268942  \\
            550.4989048430275  0.05086191164024699  \\
            550.6449257726941  0.05086185671122536  \\
            550.7909467023607  0.050861802603581384  \\
            550.9369676320273  0.050861749390967666  \\
            551.0829885616938  0.050861697132732545  \\
            551.2290094913604  0.05086164587392013  \\
            551.375030421027  0.05086159564527028  \\
            551.5210513506936  0.05086154646321859  \\
            551.6670722803602  0.05086149832989641  \\
            551.8130932100268  0.05086145123313085  \\
            551.9591141396934  0.050861405146444764  \\
            552.1051350693599  0.05086136002905676  \\
            552.2511559990265  0.05086131582588118  \\
            552.397176928693  0.05086127246752815  \\
            552.5431978583597  0.0508612298703035  \\
            552.6892187880263  0.050861187936208856  \\
            552.8352397176928  0.05086114655294157  \\
            552.9812606473595  0.05086110559389474  \\
            553.127281577026  0.05086106491815724  \\
            553.2733025066926  0.05086102437051366  \\
            553.4193234363593  0.05086098378144438  \\
            553.5653443660258  0.05086094296712549  \\
            553.7113652956924  0.05086090138998221  \\
            553.8573862253589  0.050860859218459474  \\
            554.0034071550256  0.05086081734199656  \\
            554.1494280846921  0.050860775893435343  \\
            554.2954490143587  0.050860734991805115  \\
            554.4414699440254  0.050860694742322465  \\
            554.5874908736919  0.050860655236391356  \\
            554.7335118033585  0.05086061655160313  \\
            554.879532733025  0.050860578751736434  \\
            555.0255536626917  0.050860541886757336  \\
            555.1715745923582  0.0508605059928192  \\
            555.3175955220248  0.0508604710922628  \\
            555.4636164516915  0.05086043719361623  \\
            555.609637381358  0.050860404291594934  \\
            555.7556583110246  0.05086037236710175  \\
            555.9016792406911  0.050860341387226844  \\
            556.0477001703578  0.05086031130524774  \\
            556.1937211000244  0.05086028206062933  \\
            556.3397420296909  0.05086025357902386  \\
            556.4857629593575  0.05086022577227091  \\
            556.6317838890241  0.050860198538397454  \\
            556.7778048186907  0.05086017176161779  \\
            556.9238257483572  0.0508601453123336  \\
            557.0698466780239  0.05086011904713389  \\
            557.2158676076905  0.05086009280879505  \\
            557.361888537357  0.05086006642628081  \\
            557.5079094670236  0.05086003971474227  \\
            557.6539303966902  0.05086001187956243  \\
            557.7999513263568  0.050859984158722886  \\
            557.9459722560233  0.05085995678023046  \\
            558.09199318569  0.05085992986539898  \\
            558.2380141153566  0.050859903522191455  \\
            558.3840350450231  0.05085987784522011  \\
            558.5300559746897  0.05085985291574629  \\
            558.6760769043563  0.050859828801680586  \\
            558.8220978340229  0.050859805557582745  \\
            558.9681187636895  0.050859783224661684  \\
            559.114139693356  0.050859761830775514  \\
            559.2601606230227  0.050859741390431534  \\
            559.4061815526892  0.050859721904786215  \\
            559.5522024823558  0.05085970336164521  \\
            559.6982234120223  0.05085968573546337  \\
            559.844244341689  0.05085966898734471  \\
            559.9902652713556  0.05085965306504243  \\
            560.1362862010221  0.05085963790295892  \\
            560.2823071306888  0.05085962342214575  \\
            560.4283280603553  0.05085960953030366  \\
            560.5743489900219  0.05085959612178259  \\
            560.7203699196884  0.050859583077581656  \\
            560.8663908493551  0.05085957026534916  \\
            561.0124117790217  0.05085955753938256  \\
            561.1584327086882  0.05085954474062854  \\
            561.3044536383549  0.050859531696682926  \\
            561.4504745680214  0.05085951786798982  \\
            561.596495497688  0.05085950353795063  \\
            561.7425164273546  0.050859489465930836  \\
            561.8885373570212  0.05085947577536981  \\
            562.0345582866878  0.05085946257679024  \\
            562.1805792163543  0.050859449967798044  \\
            562.326600146021  0.050859438033082446  \\
            562.4726210756875  0.05085942684441593  \\
            562.6186420053541  0.050859416460654276  \\
            562.7646629350207  0.05085940692773649  \\
            562.9106838646873  0.05085939827868489  \\
            563.0567047943539  0.050859390533605046  \\
            563.2027257240204  0.050859383699685824  \\
            563.348746653687  0.050859377771199345  \\
            563.4947675833536  0.050859372729501  \\
            563.6407885130202  0.05085936854302947  \\
            563.7868094426868  0.05085936516730669  \\
            563.9328303723534  0.05085936254493789  \\
            564.07885130202  0.05085936060561155  \\
            564.2248722316865  0.050859359266099434  \\
            564.3708931613531  0.05085935843025659  \\
            564.5169140910197  0.05085935798902132  \\
            564.6629350206863  0.050859357820415195  \\
            564.8089559503529  0.05085935778954309  \\
            564.9549768800194  0.05085935774859313  \\
            565.1009978096861  0.050859357536836715  \\
            565.2470187393526  0.05085935698062852  \\
            565.3930396690192  0.05085935532520202  \\
            565.5390605986859  0.050859353810783735  \\
            565.6850815283524  0.05085935259676911  \\
            565.831102458019  0.05085935179607057  \\
            565.9771233876855  0.05085935150909247  \\
            566.1231443173522  0.05085935182373117  \\
            566.2691652470187  0.05085935281537497  \\
            566.4151861766853  0.05085935454690416  \\
            566.561207106352  0.05085935706869098  \\
            566.7072280360185  0.05085936041859965  \\
            566.8532489656851  0.05085936462198635  \\
            566.9992698953516  0.05085936969169923  \\
            567.1452908250183  0.050859375628078386  \\
            567.2913117546848  0.050859382418955934  \\
            567.4373326843514  0.0508593900396559  \\
            567.583353614018  0.05085939845299432  \\
            567.7293745436846  0.05085940760927918  \\
            567.8753954733512  0.050859417446310416  \\
            568.0214164030177  0.050859427889379964  \\
            568.1674373326844  0.050859438851271706  \\
            568.313458262351  0.0508594502322615  \\
            568.4594791920175  0.05085946192011718  \\
            568.6055001216841  0.050859473790098524  \\
            568.7515210513507  0.05085948570495728  \\
            568.8975419810173  0.05085949751493721  \\
            569.0435629106838  0.05085950905777396  \\
            569.1895838403505  0.05085951979513828  \\
            569.3356047700171  0.05085953010687734  \\
            569.4816256996836  0.05085954063918049  \\
            569.6276466293502  0.0508595515071954  \\
            569.7736675590168  0.05085956281394698  \\
            569.9196884886834  0.050859574650337386  \\
            570.0657094183499  0.05085958709514604  \\
            570.2117303480165  0.050859600215029624  \\
            570.3577512776832  0.05085961406452205  \\
            570.5037722073497  0.05085962868603453  \\
            570.6497931370163  0.050859644109855495  \\
            570.7958140666829  0.050859660354150654  \\
            570.9418349963495  0.05085967742496296  \\
            571.0878559260161  0.050859695316212636  \\
            571.2338768556826  0.05085971400969714  \\
            571.3798977853493  0.05085973347509119  \\
            571.5259187150158  0.0508597536699468  \\
            571.6719396446824  0.05085977453969318  \\
            571.817960574349  0.05085979601763685  \\
            571.9639815040156  0.050859818024961534  \\
            572.1100024336822  0.050859840470728265  \\
            572.2560233633487  0.0508598632518753  \\
            572.4020442930154  0.05085988625321814  \\
            572.5480652226819  0.05085990934744959  \\
            572.6940861523485  0.050859932395139675  \\
            572.840107082015  0.050859955244735675  \\
            572.9861280116817  0.05085997771626617  \\
            573.1321489413483  0.05085999914243635  \\
            573.2781698710148  0.05086002071059801  \\
            573.4241908006815  0.05086004253799343  \\
            573.570211730348  0.050860064730105854  \\
            573.7162326600146  0.050860087380659426  \\
            573.8622535896811  0.050860110571619245  \\
            574.0082745193478  0.05086013437319135  \\
            574.1542954490144  0.05086015884382267  \\
            574.3003163786809  0.0508601840302011  \\
            574.4463373083476  0.050860209967255474  \\
            574.5923582380141  0.05086023667815552  \\
            574.7383791676807  0.050860264174311935  \\
            574.8844000973473  0.050860292455376314  \\
            575.0304210270139  0.050860321509241226  \\
            575.1764419566805  0.05086035131204013  \\
            575.322462886347  0.05086038182814743  \\
            575.4684838160136  0.05086041301017848  \\
            575.6145047456802  0.05086044479898955  \\
            575.7605256753468  0.050860477123677826  \\
            575.9065466050134  0.05086050990158146  \\
            576.05256753468  0.050860543038279506  \\
            576.1985884643466  0.050860576427591966  \\
            576.3446093940131  0.05086060995157977  \\
            576.4906303236797  0.05086064348054477  \\
            576.6366512533463  0.05086067687302977  \\
            576.7826721830129  0.05086070997581848  \\
            576.9286931126795  0.05086074225446922  \\
            577.074714042346  0.050860774169707995  \\
            577.2207349720127  0.05086080626887737  \\
            577.3667559016792  0.050860838659769106  \\
            577.5127768313458  0.050860871438759725  \\
            577.6587977610125  0.05086090469081063  \\
            577.804818690679  0.05086093848946803  \\
            577.9508396203456  0.05086097289686297  \\
            578.0968605500121  0.050861007963711326  \\
            578.2428814796788  0.05086104372931378  \\
            578.3889024093453  0.050861080221555874  \\
            578.5349233390119  0.05086111745690795  \\
            578.6809442686786  0.05086115544042521  \\
            578.8269651983451  0.05086119416574765  \\
            578.9729861280117  0.050861233615100115  \\
            579.1190070576782  0.05086127375929227  \\
            579.2650279873449  0.050861314557718626  \\
            579.4110489170114  0.05086135595835849  \\
            579.557069846678  0.050861397897776016  \\
            579.7030907763447  0.05086144030112019  \\
            579.8491117060112  0.050861483082124834  \\
            579.9951326356778  0.050861526143108564  \\
            580.1411535653443  0.050861569374974866  \\
            580.287174495011  0.05086161265721202  \\
            580.4331954246776  0.050861655857893165  \\
            580.5792163543441  0.05086169883367623  \\
            580.7252372840107  0.050861741370949086  \\
            580.8712582136773  0.05086178296759836  \\
            581.0172791433439  0.05086182467409061  \\
            581.1633000730104  0.050861866600388474  \\
            581.309321002677  0.050861908845364984  \\
            581.4553419323437  0.0508619514968036  \\
            581.6013628620102  0.05086199463139819  \\
            581.7473837916768  0.050862038314753014  \\
            581.8934047213434  0.05086208260138278  \\
            582.03942565101  0.050862127534712594  \\
            582.1854465806765  0.05086217314707795  \\
            582.3314675103431  0.05086221945972481  \\
            582.4774884400098  0.05086226648280949  \\
            582.6235093696763  0.05086231421539875  \\
            582.7695302993429  0.050862362645469776  \\
            582.9155512290095  0.05086241174991013  \\
            583.0615721586761  0.05086246149451782  \\
            583.2075930883427  0.05086251183400123  \\
            583.3536140180092  0.050862562711979205  \\
            583.4996349476759  0.05086261406098096  \\
            583.6456558773424  0.050862665802446146  \\
            583.791676807009  0.05086271784672482  \\
            583.9376977366755  0.05086277009307746  \\
            584.0837186663422  0.050862822429674936  \\
            584.2297395960088  0.050862874733598545  \\
            584.3757605256753  0.05086292687084001  \\
            584.521781455342  0.05086297869630144  \\
            584.6678023850085  0.0508630296816556  \\
            584.8138233146751  0.05086308035529279  \\
            584.9598442443416  0.05086313117793478  \\
            585.1058651740083  0.05086318225080881  \\
            585.2518861036749  0.05086323366436103  \\
            585.3979070333414  0.05086328549825643  \\
            585.5439279630081  0.05086333782137888  \\
            585.6899488926746  0.05086339069183112  \\
            585.8359698223412  0.05086344415693475  \\
            585.9819907520077  0.05086349825323027  \\
            586.1280116816744  0.050863553006477  \\
            586.274032611341  0.05086360843165316  \\
            586.4200535410075  0.05086366453295584  \\
            586.5660744706742  0.050863721303801  \\
            586.7120954003407  0.05086377872682343  \\
            586.8581163300073  0.05086383677387686  \\
            587.0041372596739  0.050863895406033824  \\
            587.1501581893405  0.05086395457358575  \\
            587.2961791190071  0.050864014216042946  \\
            587.4422000486736  0.05086407426213458  \\
            587.5882209783402  0.050864134629808676  \\
            587.7342419080068  0.05086419522623215  \\
            587.8802628376734  0.050864255947790774  \\
            588.02628376734  0.05086431668008917  \\
            588.1723046970066  0.05086437729795088  \\
            588.3183256266732  0.05086443766541827  \\
            588.4643465563397  0.05086449754092102  \\
            588.6103674860063  0.050864556566772384  \\
            588.7563884156729  0.05086461567197093  \\
            588.9024093453395  0.05086467495996263  \\
            589.0484302750061  0.050864734523705386  \\
            589.1944512046726  0.050864794445669055  \\
            589.3404721343393  0.050864854797835424  \\
            589.4864930640058  0.050864915641698205  \\
            589.6325139936724  0.050864977028263064  \\
            589.7785349233391  0.050865038998047576  \\
            589.9245558530056  0.05086510158108128  \\
            590.0705767826722  0.05086516479690566  \\
            590.2165977123387  0.050865228654574074  \\
            590.3626186420054  0.05086529315265189  \\
            590.5086395716719  0.05086535827921637  \\
            590.6546605013385  0.05086542401185673  \\
            590.8006814310052  0.05086549031767411  \\
            590.9467023606717  0.05086555715328158  \\
            591.0927232903383  0.05086562446480417  \\
            591.2387442200048  0.05086569218787883  \\
            591.3847651496715  0.05086576024765445  \\
            591.530786079338  0.05086582855879185  \\
            591.6768070090046  0.0508658970254638  \\
            591.8228279386713  0.050865965541354974  \\
            591.9688488683378  0.05086603398966204  \\
            592.1148697980044  0.050866102243093535  \\
            592.2608907276709  0.05086617016386999  \\
            592.4069116573376  0.05086623723171473  \\
            592.5529325870042  0.05086630403138464  \\
            592.6989535166707  0.050866370947446206  \\
            592.8449744463373  0.05086643807523097  \\
            592.9909953760039  0.05086650549986098  \\
            593.1370163056705  0.05086657329624872  \\
            593.283037235337  0.0508666415290972  \\
            593.4290581650037  0.05086671025289986  \\
            593.5750790946703  0.05086677951194065  \\
            593.7211000243368  0.05086684934029397  \\
            593.8671209540034  0.050866919761824725  \\
            594.01314188367  0.05086699079018827  \\
            594.1591628133366  0.05086706242883044  \\
            594.3051837430031  0.05086713467098757  \\
            594.4512046726697  0.05086720749968644  \\
            594.5972256023364  0.050867280887744344  \\
            594.7432465320029  0.050867354797769014  \\
            594.8892674616695  0.05086742918215867  \\
            595.035288391336  0.05086750398310202  \\
            595.1813093210027  0.050867579132578236  \\
            595.3273302506692  0.05086765455235699  \\
            595.4733511803358  0.05086773015399839  \\
            595.6193721100025  0.05086780583885305  \\
            595.765393039669  0.05086788149806206  \\
            595.9114139693356  0.05086795701255698  \\
            596.0574348990021  0.05086803225305983  \\
            596.2034558286688  0.050868106957036946  \\
            596.3494767583354  0.05086818090076675  \\
            596.4954976880019  0.050868254896786466  \\
            596.6415186176686  0.05086832904360218  \\
            596.7875395473351  0.0508684034295518  \\
            596.9335604770017  0.05086847813280511  \\
            597.0795814066682  0.050868553221363674  \\
            597.2256023363349  0.05086862875306093  \\
            597.3716232660015  0.05086870477556214  \\
            597.517644195668  0.05086878132636438  \\
            597.6636651253347  0.0508688584327966  \\
            597.8096860550012  0.05086893611201955  \\
            597.9557069846678  0.05086901437102584  \\
            598.1017279143343  0.05086909320663989  \\
            598.247748844001  0.050869172605517966  \\
            598.3937697736676  0.050869252544148175  \\
            598.5397907033341  0.05086933298885045  \\
            598.6858116330008  0.05086941389577656  \\
            598.8318325626673  0.05086949521091011  \\
            598.9778534923339  0.05086957687006654  \\
            599.1238744220005  0.05086965879889312  \\
            599.2698953516671  0.05086974091286897  \\
            599.4159162813337  0.05086982311730502  \\
            599.5619372110002  0.050869905307344046  \\
            599.7079581406668  0.05086998736796067  \\
            599.8539790703334  0.05087006917396132  \\
            600.0  0.05087015058998429  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b2aef60e-641a-4069-96de-a64688dc91af}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14602092966658553  0.01913999586194515  \\
            0.29204185933317106  0.019140138392907815  \\
            0.43806278899975665  0.01914050554414282  \\
            0.5840837186663421  0.01914118151456642  \\
            0.7301046483329278  0.01914223191885329  \\
            0.8761255779995133  0.019143705137824037  \\
            1.0221465076660987  0.019145632706743316  \\
            1.1681674373326842  0.01914803246178565  \\
            1.31418836699927  0.019150907931013213  \\
            1.4602092966658555  0.01915425165451162  \\
            1.606230226332441  0.01915804798229777  \\
            1.7522511559990266  0.01916226890865154  \\
            1.8982720856656121  0.019166888032293692  \\
            2.0442930153321974  0.019171863316887378  \\
            2.190313944998783  0.019177163487545758  \\
            2.3363348746653685  0.019182740593533983  \\
            2.4823558043319545  0.019188579489353284  \\
            2.62837673399854  0.019194658836774882  \\
            2.7743976636651255  0.019200974807258332  \\
            2.920418593331711  0.01920750882745167  \\
            3.0664395229982966  0.01921425195448577  \\
            3.212460452664882  0.01922119532767631  \\
            3.3584813823314676  0.019228320053461066  \\
            3.504502311998053  0.019235624397904497  \\
            3.6505232416646387  0.019243090932598524  \\
            3.7965441713312242  0.019250708494448866  \\
            3.9425651009978098  0.01925847432245544  \\
            4.088586030664395  0.01926637103788502  \\
            4.23460696033098  0.019274390306280753  \\
            4.380627889997566  0.01928252968299281  \\
            4.5266488196641514  0.01929077442047153  \\
            4.672669749330737  0.01929911560871883  \\
            4.8186906789973225  0.01930755208687788  \\
            4.964711608663909  0.019316073962555694  \\
            5.1107325383304945  0.01932467093199333  \\
            5.25675346799708  0.01933333963177188  \\
            5.4027743976636655  0.01934207771972801  \\
            5.548795327330251  0.01935087579930463  \\
            5.694816256996837  0.019359727224612162  \\
            5.840837186663422  0.01936862977059944  \\
            5.986858116330008  0.01937758166308191  \\
            6.132879045996593  0.019386576177158634  \\
            6.278899975663179  0.01939560813082861  \\
            6.424920905329764  0.019404674896231263  \\
            6.57094183499635  0.019413775900687654  \\
            6.716962764662935  0.019422907871021012  \\
            6.862983694329521  0.019432066619666982  \\
            7.009004623996106  0.019441249273937915  \\
            7.155025553662692  0.01945045425114582  \\
            7.301046483329277  0.019459681109540085  \\
            7.447067412995863  0.0194689280520618  \\
            7.5930883426624485  0.019478192669170426  \\
            7.739109272329034  0.019487473184410145  \\
            7.8851302019956195  0.019496768338302224  \\
            8.031151131662204  0.01950607738834502  \\
            8.17717206132879  0.019515400043903213  \\
            8.323192990995375  0.01952473524668571  \\
            8.46921392066196  0.019534081990231954  \\
            8.615234850328546  0.01954343958924485  \\
            8.761255779995132  0.01955280747183417  \\
            8.907276709661717  0.019562185179516547  \\
            9.053297639328303  0.01957157236721548  \\
            9.199318568994888  0.019580968803261323  \\
            9.345339498661474  0.019590374184077466  \\
            9.49136042832806  0.01959978794881588  \\
            9.637381357994645  0.019609210150936144  \\
            9.783402287661232  0.019618640849093413  \\
            9.929423217327818  0.01962808007955376  \\
            10.075444146994403  0.019637527856194173  \\
            10.221465076660989  0.019646984170502556  \\
            10.367486006327574  0.01965644899157773  \\
            10.51350693599416  0.01966592226612942  \\
            10.659527865660746  0.01967540391847828  \\
            10.805548795327331  0.01968489385055587  \\
            10.951569724993917  0.019694391947144563  \\
            11.097590654660502  0.019703898126809255  \\
            11.243611584327088  0.01971341251012517  \\
            11.389632513993673  0.019722935536889617  \\
            11.535653443660259  0.019732467568961215  \\
            11.681674373326844  0.019742008890259916  \\
            11.82769530299343  0.01975155970676699  \\
            11.973716232660015  0.019761120146525035  \\
            12.1197371623266  0.019770690259637975  \\
            12.265758091993186  0.019780270018271047  \\
            12.411779021659772  0.019789859316650824  \\
            12.557799951326357  0.01979945797106519  \\
            12.703820880992943  0.0198090657562951  \\
            12.849841810659528  0.019818682718774686  \\
            12.995862740326114  0.019828309195109358  \\
            13.1418836699927  0.019837945615603234  \\
            13.287904599659285  0.01984759233190831  \\
            13.43392552932587  0.01985724961702446  \\
            13.579946458992456  0.019866917665299418  \\
            13.725967388659042  0.0198765965924288  \\
            13.871988318325627  0.019886286435456094  \\
            14.018009247992213  0.019895987152772653  \\
            14.164030177658798  0.019905698624117705  \\
            14.310051107325384  0.019915420650578355  \\
            14.45607203699197  0.01992515295458957  \\
            14.602092966658555  0.019934895342961098  \\
            14.74811389632514  0.019944647979945634  \\
            14.894134825991726  0.019954411215907592  \\
            15.040155755658311  0.019964185395465517  \\
            15.186176685324897  0.019973970794774882  \\
            15.332197614991482  0.019983767621528092  \\
            15.478218544658068  0.019993576014954488  \\
            15.624239474324654  0.020003396045820344  \\
            15.770260403991239  0.020013227716428855  \\
            15.916281333657825  0.020023070960620164  \\
            16.06230226332441  0.020032925643771335  \\
            16.208323192990996  0.020042791562796366  \\
            16.35434412265758  0.02005266844614619  \\
            16.500365052324167  0.02006255597040144  \\
            16.64638598199075  0.02007245415113158  \\
            16.792406911657338  0.02008236315436886  \\
            16.93842784132392  0.02009228332005818  \\
            17.08444877099051  0.020102214928289345  \\
            17.230469700657093  0.020112158199297063  \\
            17.37649063032368  0.02012211329346096  \\
            17.522511559990264  0.02013208031130557  \\
            17.66853248965685  0.020142059293500332  \\
            17.814553419323435  0.020152050220859592  \\
            17.960574348990022  0.020162053014342613  \\
            18.106595278656606  0.02017206753505356  \\
            18.252616208323193  0.02018209358424151  \\
            18.398637137989777  0.02019213090330045  \\
            18.544658067656364  0.020202179173769274  \\
            18.690678997322948  0.020212238215842847  \\
            18.836699926989535  0.020222308122786876  \\
            18.98272085665612  0.020232389159558977  \\
            19.128741786322706  0.020242481623183296  \\
            19.27476271598929  0.020252585756129253  \\
            19.420783645655877  0.02026270174631153  \\
            19.566804575322465  0.020272829727090103  \\
            19.71282550498905  0.020282969777270187  \\
            19.858846434655636  0.020293121921102285  \\
            20.00486736432222  0.020303286128282166  \\
            20.150888293988807  0.020313462313950873  \\
            20.29690922365539  0.02032365033869472  \\
            20.442930153321978  0.020333850008545287  \\
            20.58895108298856  0.02034406107497942  \\
            20.73497201265515  0.02035428323491924  \\
            20.880992942321733  0.020364516208228958  \\
            21.02701387198832  0.02037476006312473  \\
            21.173034801654904  0.02038501494640693  \\
            21.31905573132149  0.020395281176454273  \\
            21.465076660988075  0.020405559020166122  \\
            21.611097590654662  0.02041584869296246  \\
            21.757118520321246  0.02042615035878388  \\
            21.903139449987833  0.02043646413009163  \\
            22.049160379654417  0.020446790067867558  \\
            22.195181309321004  0.020457128181614163  \\
            22.341202238987588  0.020467478429354553  \\
            22.487223168654175  0.020477840717632475  \\
            22.63324409832076  0.0204882149015123  \\
            22.779265027987346  0.020498600784579015  \\
            22.92528595765393  0.020508998118938252  \\
            23.071306887320517  0.020519406605216263  \\
            23.2173278169871  0.02052982591539677  \\
            23.36334874665369  0.02054025615504806  \\
            23.509369676320272  0.02055069735908589  \\
            23.65539060598686  0.02056114986274187  \\
            23.801411535653443  0.020571613951626596  \\
            23.94743246532003  0.020582089861729668  \\
            24.093453394986614  0.020592577779419672  \\
            24.2394743246532  0.020603077841444176  \\
            24.385495254319785  0.020613590134929756  \\
            24.531516183986373  0.02062411469738197  \\
            24.677537113652956  0.02063465151668537  \\
            24.823558043319544  0.020645200531103497  \\
            24.969578972986127  0.020655761629278888  \\
            25.115599902652715  0.020666334650233067  \\
            25.2616208323193  0.020676919383366556  \\
            25.407641761985886  0.020687515568458863  \\
            25.55366269165247  0.020698122895668487  \\
            25.699683621319057  0.020708741044328967  \\
            25.84570455098564  0.020719370156931465  \\
            25.991725480652228  0.02073001025552586  \\
            26.13774641031881  0.020740661683092815  \\
            26.2837673399854  0.020751324734078796  \\
            26.429788269651983  0.02076199965439604  \\
            26.57580919931857  0.020772686641422594  \\
            26.721830128985154  0.020783385844002286  \\
            26.86785105865174  0.020794097362444752  \\
            27.013871988318325  0.020804821248525403  \\
            27.159892917984912  0.020815557505485447  \\
            27.305913847651496  0.020826306088031897  \\
            27.451934777318083  0.02083706690233754  \\
            27.597955706984667  0.020847839806040963  \\
            27.743976636651254  0.020858624608246553  \\
            27.889997566317838  0.020869421069524472  \\
            28.036018495984425  0.02088022890191069  \\
            28.18203942565101  0.020891047768906962  \\
            28.328060355317596  0.02090187748399313  \\
            28.47408128498418  0.02091271816701858  \\
            28.620102214650768  0.02092356996870763  \\
            28.76612314431735  0.020934433227964868  \\
            28.91214407398394  0.020945308235626653  \\
            29.058165003650522  0.020956195234461128  \\
            29.20418593331711  0.020967094419168227  \\
            29.350206862983693  0.02097800593637966  \\
            29.49622779265028  0.020988929884658926  \\
            29.642248722316864  0.020999866314501316  \\
            29.788269651983452  0.021010815228333896  \\
            29.934290581650036  0.02102177658051552  \\
            30.080311511316623  0.021032750277336826  \\
            30.226332440983207  0.02104373617702024  \\
            30.372353370649794  0.021054734089719966  \\
            30.518374300316378  0.021065743777522006  \\
            30.664395229982965  0.02107676495444413  \\
            30.81041615964955  0.0210877972864359  \\
            30.956437089316136  0.02109884044044005  \\
            31.10245801898272  0.02110989464215585  \\
            31.248478948649307  0.021120959855643096  \\
            31.39449987831589  0.021132036448930615  \\
            31.540520807982478  0.021143124741881972  \\
            31.686541737649062  0.021154225006195477  \\
            31.83256266731565  0.02116533746540419  \\
            31.978583596982233  0.021176462294875905  \\
            32.12460452664882  0.02118759962181317  \\
            32.27062545631541  0.02119874952525326  \\
            32.41664638598199  0.02120991203606822  \\
            32.562667315648575  0.021221087136964804  \\
            32.70868824531516  0.02123227476248454  \\
            32.85470917498175  0.02124347479900368  \\
            33.00073010464833  0.021254687084733236  \\
            33.14675103431492  0.021265911409718938  \\
            33.2927719639815  0.02127714751584129  \\
            33.43879289364809  0.021288395096815516  \\
            33.584813823314676  0.021299653798191598  \\
            33.73083475298126  0.021310923328615845  \\
            33.87685568264784  0.02132220391884985  \\
            34.022876612314434  0.021333495572684286  \\
            34.16889754198102  0.021344798669137074  \\
            34.3149184716476  0.021356113538430917  \\
            34.460939401314185  0.021367440461993292  \\
            34.606960330980776  0.021378779672456452  \\
            34.75298126064736  0.02139013135365743  \\
            34.899002190313944  0.021401495640638018  \\
            35.04502311998053  0.02141287261964481  \\
            35.19104404964712  0.021424262328129162  \\
            35.3370649793137  0.02143566475474721  \\
            35.483085908980286  0.02144707983935986  \\
            35.62910683864687  0.021458507473032802  \\
            35.77512776831346  0.021469947498036504  \\
            35.921148697980044  0.021481399707846197  \\
            36.06716962764663  0.021492863847141903  \\
            36.21319055731321  0.021504339611808414  \\
            36.3592114869798  0.0215158266489353  \\
            36.505232416646386  0.021527324556816902  \\
            36.65125334631297  0.021538833490230554  \\
            36.797274275979554  0.021550353426392017  \\
            36.943295205646145  0.021561884679518594  \\
            37.08931613531273  0.021573427616993313  \\
            37.23533706497931  0.021584982556255423  \\
            37.381357994645896  0.021596549764800382  \\
            37.52737892431249  0.021608129460179853  \\
            37.67339985397907  0.02161972181000171  \\
            37.819420783645654  0.02163132693193004  \\
            37.96544171331224  0.021642944893685134  \\
            38.11146264297883  0.021654575713043505  \\
            38.25748357264541  0.021666219357837864  \\
            38.403504502311996  0.021677875745957132  \\
            38.54952543197858  0.021689544745346446  \\
            38.69554636164517  0.021701226174007156  \\
            38.841567291311755  0.02171291979999681  \\
            38.98758822097834  0.021724625341429174  \\
            39.13360915064493  0.02173634246647422  \\
            39.27963008031151  0.021748070793358134  \\
            39.4256510099781  0.02175980989036331  \\
            39.57167193964468  0.021771560153178472  \\
            39.71769286931127  0.021783321397363047  \\
            39.863713798977855  0.021795094047458743  \\
            40.00973472864444  0.021806878481718427  \\
            40.15575565831102  0.02181867502678822  \\
            40.30177658797761  0.0218304839577075  \\
            40.4477975176442  0.02184230549790891  \\
            40.59381844731078  0.02185413981921835  \\
            40.739839376977365  0.021865987041854978  \\
            40.885860306643956  0.02187784723443121  \\
            41.03188123631054  0.02188972041395272  \\
            41.17790216597712  0.021901606545818447  \\
            41.32392309564371  0.021913505543820582  \\
            41.4699440253103  0.021925417270144583  \\
            41.61596495497688  0.021937341535369158  \\
            41.761985884643465  0.021949278098466283  \\
            41.90800681431005  0.021961226666801188  \\
            42.05402774397664  0.021973186896132355  \\
            42.200048673643224  0.021985158390611548  \\
            42.34606960330981  0.02199714070278376  \\
            42.49209053297639  0.022009134061292446  \\
            42.63811146264298  0.022021138419686965  \\
            42.784132392309566  0.02203315412765021  \\
            42.93015332197615  0.022045181594605705  \\
            43.07617425164273  0.022057221176182636  \\
            43.222195181309324  0.022069273174215837  \\
            43.36821611097591  0.022081337836745794  \\
            43.51423704064249  0.022093415358018634  \\
            43.660257970309075  0.022105505878486153  \\
            43.806278899975666  0.022117609484805775  \\
            43.95229982964225  0.0221297262098406  \\
            44.098320759308834  0.02214185603265936  \\
            44.24434168897542  0.02215399887853644  \\
            44.39036261864201  0.02216615461895189  \\
            44.53638354830859  0.022178323071591396  \\
            44.682404477975176  0.022190504000346296  \\
            44.82842540764176  0.022202697115313585  \\
            44.97444633730835  0.02221490207279591  \\
            45.120467266974934  0.02222711847530156  \\
            45.26648819664152  0.022239345871544483  \\
            45.4125091263081  0.022251584065048333  \\
            45.55853005597469  0.022263833320358757  \\
            45.704550985641276  0.022276093725357986  \\
            45.85057191530786  0.022288365739182085  \\
            45.996592844974444  0.02230064976444456  \\
            46.142613774641035  0.022312946147236362  \\
            46.28863470430762  0.022325255177125865  \\
            46.4346556339742  0.022337577087158892  \\
            46.580676563640786  0.0223499120538587  \\
            46.72669749330738  0.022362260197225977  \\
            46.87271842297396  0.022374621580738868  \\
            47.018739352640544  0.02238699621135293  \\
            47.16476028230713  0.022399384039501185  \\
            47.31078121197372  0.02241178495909407  \\
            47.4568021416403  0.022424198807519474  \\
            47.60282307130689  0.022436625365642712  \\
            47.74884400097347  0.022449064357806553  \\
            47.89486493064006  0.02246151545183119  \\
            48.040885860306645  0.022473978259014257  \\
            48.18690678997323  0.022486452334130824  \\
            48.33292771963981  0.02249893717543341  \\
            48.4789486493064  0.022511432976582625  \\
            48.62496957897299  0.02252393975220543  \\
            48.77099050863957  0.022536457854969372  \\
            48.917011438306155  0.022548987750888063  \\
            49.063032367972745  0.022561529846156784  \\
            49.20905329763933  0.022574084487152465  \\
            49.35507422730591  0.022586651960433718  \\
            49.5010951569725  0.022599232492740803  \\
            49.64711608663909  0.022611826250995642  \\
            49.79313701630567  0.02262443334230184  \\
            49.939157945972255  0.022637053813944635  \\
            50.08517887563884  0.022649687653390954  \\
            50.23119980530543  0.022662334788289377  \\
            50.37722073497201  0.022674995086470143  \\
            50.5232416646386  0.022687668355945163  \\
            50.66926259430518  0.022700354344908004  \\
            50.81528352397177  0.0227130527417339  \\
            50.961304453638355  0.022725763174979745  \\
            51.10732538330494  0.0227384852133841  \\
            51.25334631297152  0.022751218365867187  \\
            51.399367242638114  0.02276396209833056  \\
            51.5453881723047  0.022776716958034  \\
            51.69140910197128  0.022789482727274518  \\
            51.837430031637865  0.022802259950206533  \\
            51.983450961304456  0.022815049107268226  \\
            52.12947189097104  0.022827850615181527  \\
            52.27549282063762  0.02284066482695214  \\
            52.42151375030421  0.022853492031869507  \\
            52.5675346799708  0.022866332455506844  \\
            52.71355560963738  0.022879186259721105  \\
            52.859576539303966  0.022892053542653015  \\
            53.00559746897055  0.022904934338727055  \\
            53.15161839863714  0.02291782861865146  \\
            53.297639328303724  0.022930736289418222  \\
            53.44366025797031  0.02294365719430309  \\
            53.58968118763689  0.022956591112865566  \\
            53.73570211730348  0.022969537760948924  \\
            53.881723046970066  0.022982496790680176  \\
            54.02774397663665  0.0229954677904701  \\
            54.173764906303234  0.02300845028501324  \\
            54.319785835969824  0.02302144373528787  \\
            54.46580676563641  0.02303444774470051  \\
            54.61182769530299  0.023047462750191858  \\
            54.757848624969576  0.023060488751324958  \\
            54.90386955463617  0.02307352631440399  \\
            55.04989048430275  0.023086575937612683  \\
            55.195911413969334  0.023099638051014303  \\
            55.34193234363592  0.02311271301655166  \\
            55.48795327330251  0.02312580112804711  \\
            55.63397420296909  0.023138902611202553  \\
            55.779995132635676  0.023152017623599433  \\
            55.92601606230226  0.023165146254698725  \\
            56.07203699196885  0.02317828852584097  \\
            56.218057921635435  0.023191444390246226  \\
            56.36407885130202  0.023204613733014124  \\
            56.5100997809686  0.023217796371123808  \\
            56.65612071063519  0.02323099205343399  \\
            56.80214164030178  0.023244200460682908  \\
            56.94816256996836  0.023257421205488352  \\
            57.094183499634944  0.023270653832347655  \\
            57.240204429301535  0.02328389781763769  \\
            57.38622535896812  0.023297152569614878  \\
            57.5322462886347  0.023310417870578432  \\
            57.678267218301286  0.02332369405069699  \\
            57.82428814796788  0.02333698131479158  \\
            57.97030907763446  0.023350280251362612  \\
            58.116330007301045  0.023363591376123313  \\
            58.262350936967636  0.023376915131999732  \\
            58.40837186663422  0.023390251889130735  \\
            58.5543927963008  0.023403601944867986  \\
            58.70041372596739  0.023416965523775982  \\
            58.84643465563398  0.023430342777632025  \\
            58.99245558530056  0.023443733785426232  \\
            59.138476514967145  0.023457138553361536  \\
            59.28449744463373  0.023470557014853694  \\
            59.43051837430032  0.02348398903053126  \\
            59.576539303966904  0.023497434388235608  \\
            59.72256023363349  0.023510892803020936  \\
            59.86858116330007  0.023524363917154255  \\
            60.01460209296666  0.02353784730011538  \\
            60.160623022633246  0.023551342448596944  \\
            60.30664395229983  0.023564848786504403  \\
            60.45266488196641  0.023578365664956025  \\
            60.598685811633004  0.023591893108537373  \\
            60.74470674129959  0.023605431324139458  \\
            60.89072767096617  0.023618980714044526  \\
            61.036748600632755  0.023632541888893067  \\
            61.182769530299346  0.02364611538159989  \\
            61.32879045996593  0.023659701647354113  \\
            61.474811389632514  0.02367330106361919  \\
            61.6208323192991  0.02368691393013288  \\
            61.76685324896569  0.02370054046890727  \\
            61.91287417863227  0.023714180824228756  \\
            62.058895108298856  0.023727835062658055  \\
            62.20491603796544  0.023741503173030205  \\
            62.35093696763203  0.023755185066454562  \\
            62.496957897298614  0.0237688805763148  \\
            62.6429788269652  0.023782589458268912  \\
            62.78899975663178  0.02379631139024921  \\
            62.93502068629837  0.023810045972462314  \\
            63.081041615964956  0.02382379272738918  \\
            63.22706254563154  0.023837551099785075  \\
            63.373083475298124  0.023851320456679575  \\
            63.519104404964715  0.023865100087376592  \\
            63.6651253346313  0.02387889034832166  \\
            63.81114626429788  0.023892691273798332  \\
            63.957167193964466  0.023906503465948123  \\
            64.10318812363106  0.023920327557338486  \\
            64.24920905329763  0.023934164097595103  \\
            64.39522998296422  0.02394801355340186  \\
            64.54125091263082  0.02396187630850088  \\
            64.68727184229739  0.023975752663692482  \\
            64.83329277196398  0.02398964283683522  \\
            64.97931370163057  0.024003546962845852  \\
            65.12533463129715  0.024017465093699356  \\
            65.27135556096374  0.024031397198428943  \\
            65.41737649063032  0.024045343163126016  \\
            65.56339742029691  0.02405930279094022  \\
            65.7094183499635  0.024073275802079398  \\
            65.85543927963008  0.024087261833809617  \\
            66.00146020929667  0.02410126044045517  \\
            66.14748113896326  0.02411527109339856  \\
            66.29350206862983  0.0241292931810805  \\
            66.43952299829643  0.024143326008999936  \\
            66.585543927963  0.024157368875616696  \\
            66.73156485762959  0.024171422363001648  \\
            66.87758578729618  0.024185486468909202  \\
            67.02360671696276  0.024199561935892743  \\
            67.16962764662935  0.024213649418064392  \\
            67.31564857629594  0.024227749481094997  \\
            67.46166950596252  0.02424186260221412  \\
            67.60769043562911  0.02425598917021007  \\
            67.75371136529569  0.024270129485429885  \\
            67.89973229496228  0.024284283759779333  \\
            68.04575322462887  0.02429845211672291  \\
            68.19177415429544  0.02431263459128383  \\
            68.33779508396204  0.024326831130044062  \\
            68.48381601362863  0.024341041591144287  \\
            68.6298369432952  0.02435526574428392  \\
            68.7758578729618  0.02436950327072111  \\
            68.92187880262837  0.02438375376327273  \\
            69.06789973229496  0.024398016726314396  \\
            69.21392066196155  0.024412291575780433  \\
            69.35994159162813  0.024426577639163907  \\
            69.50596252129472  0.02444087415551663  \\
            69.65198345096131  0.024455180575959856  \\
            69.79800438062789  0.024469497422405447  \\
            69.94402531029448  0.02448382495690624  \\
            70.09004623996105  0.024498163948769754  \\
            70.23606716962765  0.024512515073077324  \\
            70.38208809929424  0.0245268789106841  \\
            70.52810902896081  0.024541255948219032  \\
            70.6741299586274  0.024555646578084893  \\
            70.820150888294  0.02457005109845826  \\
            70.96617181796057  0.024584469713289526  \\
            71.11219274762716  0.024598902532302895  \\
            71.25821367729374  0.024613349570996382  \\
            71.40423460696033  0.024627810750641813  \\
            71.55025553662692  0.02464228589828482  \\
            71.6962764662935  0.024656774746744863  \\
            71.84229739596009  0.024671276934615197  \\
            71.98831832562668  0.02468579200626289  \\
            72.13433925529326  0.024700319411828833  \\
            72.28036018495985  0.024714858507227717  \\
            72.42638111462642  0.024729408554148048  \\
            72.57240204429301  0.02474396872005215  \\
            72.7184229739596  0.0247585386625949  \\
            72.86444390362618  0.024773118871465348  \\
            73.01046483329277  0.024787709840112044  \\
            73.15648576295936  0.024802312364130753  \\
            73.30250669262594  0.024816927138814313  \\
            73.44852762229253  0.024831554759152673  \\
            73.59454855195911  0.024846195719832855  \\
            73.7405694816257  0.024860850415238993  \\
            73.88659041129229  0.024875519139452296  \\
            74.03261134095887  0.02489020208625107  \\
            74.17863227062546  0.024904899349110714  \\
            74.32465320029205  0.024919610921203723  \\
            74.47067412995862  0.024934336695399673  \\
            74.61669505962521  0.02494907646426524  \\
            74.76271598929179  0.02496382992006419  \\
            74.90873691895838  0.024978596654757386  \\
            75.05475784862497  0.024993376160002766  \\
            75.20077877829155  0.025008167827155373  \\
            75.34679970795814  0.025022970947267346  \\
            75.49282063762473  0.025037784711087904  \\
            75.63884156729131  0.025052608209063368  \\
            75.7848624969579  0.0250674413890959  \\
            75.93088342662448  0.02508228470082091  \\
            76.07690435629107  0.02509713884612391  \\
            76.22292528595766  0.025112004646220692  \\
            76.36894621562423  0.02512688281565293  \\
            76.51496714529083  0.025141773962288182  \\
            76.66098807495742  0.025156678587319892  \\
            76.80700900462399  0.025171597085267377  \\
            76.95302993429058  0.025186529743975852  \\
            77.09905086395716  0.025201476744616397  \\
            77.24507179362375  0.02521643816168599  \\
            77.39109272329034  0.025231413963007484  \\
            77.53711365295692  0.025246404009729616  \\
            77.68313458262351  0.025261408056327008  \\
            77.8291555122901  0.025276425750600157  \\
            77.97517644195668  0.025291456633675456  \\
            78.12119737162327  0.02530650014000517  \\
            78.26721830128986  0.025321555597367453  \\
            78.41323923095644  0.025336622226866334  \\
            78.55926016062303  0.025351699142931738  \\
            78.7052810902896  0.025366785353319456  \\
            78.8513020199562  0.02538188121655268  \\
            78.99732294962278  0.0253969870869801  \\
            79.14334387928936  0.025412103866718428  \\
            79.28936480895595  0.025427232401722653  \\
            79.43538573862254  0.02544237342460527  \\
            79.58140666828912  0.025457527554636265  \\
            79.72742759795571  0.025472695297743132  \\
            79.87344852762229  0.025487877046510864  \\
            80.01946945728888  0.025503073080181946  \\
            80.16549038695547  0.025518283564656356  \\
            80.31151131662205  0.025533508552491587  \\
            80.45753224628864  0.02554874798290262  \\
            80.60355317595523  0.025564001681761938  \\
            80.7495741056218  0.02557926936159952  \\
            80.8955950352884  0.025594550621602843  \\
            81.04161596495497  0.02560984494761689  \\
            81.18763689462156  0.025625151712144138  \\
            81.33365782428815  0.025640470174344555  \\
            81.47967875395473  0.025655799480035622  \\
            81.62569968362132  0.025671138661692315  \\
            81.77172061328791  0.025686486762837614  \\
            81.91774154295449  0.025701844344261475  \\
            82.06376247262108  0.025717211922496958  \\
            82.20978340228766  0.02573259048744828  \\
            82.35580433195425  0.025747980908709202  \\
            82.50182526162084  0.02576338393556305  \\
            82.64784619128741  0.025778800196982733  \\
            82.793867120954  0.0257942302016307  \\
            82.9398880506206  0.025809674337858957  \\
            83.08590898028717  0.025825132873709092  \\
            83.23192990995376  0.025840605956912243  \\
            83.37795083962034  0.025856093614889105  \\
            83.52397176928693  0.02587159575474994  \\
            83.66999269895352  0.025887112163294573  \\
            83.8160136286201  0.02590264250701238  \\
            83.96203455828669  0.025918186332082312  \\
            84.10805548795328  0.02593374306437288  \\
            84.25407641761986  0.02594931200944214  \\
            84.40009734728645  0.02596489235253773  \\
            84.54611827695302  0.02598048315859684  \\
            84.69213920661961  0.025996083372246213  \\
            84.8381601362862  0.02601169216317381  \\
            84.98418106595278  0.026027310222586437  \\
            85.13020199561937  0.02604293832795626  \\
            85.27622292528596  0.02605857749876464  \\
            85.42224385495254  0.02607422862691333  \\
            85.56826478461913  0.026089892476724517  \\
            85.71428571428571  0.026105569684940783  \\
            85.8603066439523  0.02612126076072514  \\
            86.00632757361889  0.026136966085660997  \\
            86.15234850328547  0.026152685913752173  \\
            86.29836943295206  0.02616842037142292  \\
            86.44439036261865  0.02618416945751788  \\
            86.59041129228522  0.026199933043302114  \\
            86.73643222195182  0.026215710872461096  \\
            86.88245315161839  0.026231502561100715  \\
            87.02847408128498  0.02624730759774727  \\
            87.17449501095157  0.026263125343347474  \\
            87.32051594061815  0.02627895503126844  \\
            87.46653687028474  0.026294795767297707  \\
            87.61255779995133  0.02631064652964323  \\
            87.75857872961791  0.026326506168933356  \\
            87.9045996592845  0.026342374047835626  \\
            88.05062058895108  0.026358251048906187  \\
            88.19664151861767  0.026374138147195653  \\
            88.34266244828426  0.026390036390497137  \\
            88.48868337795084  0.02640594669145246  \\
            88.63470430761743  0.026421869827552152  \\
            88.78072523728402  0.026437806441135445  \\
            88.9267461669506  0.02645375703939028  \\
            89.07276709661718  0.026469721994353306  \\
            89.21878802628376  0.02648570154290988  \\
            89.36480895595035  0.026501695786794063  \\
            89.51082988561694  0.026517704692588618  \\
            89.65685081528352  0.02653372809172502  \\
            89.80287174495011  0.02654976568048345  \\
            89.9488926746167  0.026565817019992798  \\
            90.09491360428328  0.026581881536230645  \\
            90.24093453394987  0.026597958520023307  \\
            90.38695546361645  0.02661404712704578  \\
            90.53297639328304  0.026630146377821774  \\
            90.67899732294963  0.026646255157723717  \\
            90.8250182526162  0.026662372216972725  \\
            90.9710391822828  0.026678497219752663  \\
            91.11706011194939  0.026694631248417963  \\
            91.26308104161596  0.026710775427346782  \\
            91.40910197128255  0.026726930831134216  \\
            91.55512290094913  0.026743098391348894  \\
            91.70114383061572  0.026759278896533022  \\
            91.84716476028231  0.026775472992202367  \\
            91.99318568994889  0.026791681180846245  \\
            92.13920661961548  0.026807903821927558  \\
            92.28522754928207  0.026824141131882747  \\
            92.43124847894865  0.026840393184121826  \\
            92.57726940861524  0.02685665990902837  \\
            92.72329033828181  0.02687294109395951  \\
            92.8693112679484  0.026889236383245946  \\
            93.015332197615  0.026905545278191938  \\
            93.16135312728157  0.0269218671370753  \\
            93.30737405694816  0.026938201175147423  \\
            93.45339498661475  0.026954546464633244  \\
            93.59941591628133  0.026970901934731274  \\
            93.74543684594792  0.026987266371613576  \\
            93.8914577756145  0.02700363841842578  \\
            94.03747870528109  0.02702001820019284  \\
            94.18349963494768  0.027036406939462895  \\
            94.32952056461426  0.0270528058833661  \\
            94.47554149428085  0.027069216131544886  \\
            94.62156242394744  0.02708563863243529  \\
            94.76758335361401  0.02710207418326696  \\
            94.9136042832806  0.02711852343006321  \\
            95.05962521294718  0.02713498686764093  \\
            95.20564614261377  0.027151464839610655  \\
            95.35166707228036  0.02716795753837654  \\
            95.49768800194694  0.027184465005136355  \\
            95.64370893161353  0.027200987129881497  \\
            95.78972986128012  0.02721752365139699  \\
            95.9357507909467  0.027234074157261465  \\
            96.08177172061329  0.027250638083847197  \\
            96.22779265027987  0.027267214716320057  \\
            96.37381357994646  0.027283803188639565  \\
            96.51983450961305  0.027300402483558837  \\
            96.66585543927962  0.027317011432624633  \\
            96.81187636894622  0.027333628716177328  \\
            96.9578972986128  0.027350252953470777  \\
            97.10391822827938  0.027366884680417237  \\
            97.24993915794597  0.027383525384745772  \\
            97.39596008761256  0.027400176348827028  \\
            97.54198101727914  0.027416838695340236  \\
            97.68800194694573  0.027433513387273213  \\
            97.83402287661231  0.02745020122792237  \\
            97.9800438062789  0.027466902860892678  \\
            98.12606473594549  0.02748361877009773  \\
            98.27208566561207  0.027500349279759678  \\
            98.41810659527866  0.02751709455440927  \\
            98.56412752494525  0.027533854598885847  \\
            98.71014845461183  0.02755062925833732  \\
            98.85616938427842  0.027567418218220202  \\
            99.002190313945  0.027584221004299584  \\
            99.14821124361158  0.027601036982649145  \\
            99.29423217327817  0.02761786535965115  \\
            99.44025310294475  0.02763470518199645  \\
            99.58627403261134  0.027651555336684487  \\
            99.73229496227793  0.027668414551023278  \\
            99.87831589194451  0.027685281392629435  \\
            100.0243368216111  0.027702154495731362  \\
            100.17035775127768  0.027719034961618677  \\
            100.31637868094427  0.027735924430483515  \\
            100.46239961061086  0.02775282421426  \\
            100.60842054027744  0.027769735456399713  \\
            100.75444146994403  0.027786659131871696  \\
            100.90046239961062  0.027803596047162427  \\
            101.0464833292772  0.027820546840275868  \\
            101.19250425894379  0.027837511980733406  \\
            101.33852518861036  0.027854491769573907  \\
            101.48454611827695  0.027871486339353685  \\
            101.63056704794354  0.027888495654146514  \\
            101.77658797761012  0.02790551950954361  \\
            101.92260890727671  0.02792255753265367  \\
            102.0686298369433  0.027939609182102816  \\
            102.21465076660988  0.027956673748034653  \\
            102.36067169627647  0.02797375035211023  \\
            102.50669262594305  0.02799083794750805  \\
            102.65271355560964  0.028007935318924076  \\
            102.79873448527623  0.028025041082571724  \\
            102.9447554149428  0.02804215368618187  \\
            103.0907763446094  0.02805927186154376  \\
            103.23679727427599  0.028076397382627613  \\
            103.38281820394256  0.028093531933673036  \\
            103.52883913360915  0.02811067685396754  \\
            103.67486006327573  0.02812783330521762  \\
            103.82088099294232  0.028145002271548758  \\
            103.96690192260891  0.02816218455950544  \\
            104.11292285227549  0.028179380798051105  \\
            104.25894378194208  0.02819659143856823  \\
            104.40496471160867  0.02821381675485824  \\
            104.55098564127525  0.02823105684314157  \\
            104.69700657094184  0.028248311622057643  \\
            104.84302750060841  0.02826558083266486  \\
            104.989048430275  0.02828286403844062  \\
            105.1350693599416  0.028300160625281307  \\
            105.28109028960817  0.0283174698015023  \\
            105.42711121927476  0.02833479059783796  \\
            105.57313214894135  0.02835212186744164  \\
            105.71915307860793  0.02836946228588568  \\
            105.86517400827452  0.028386810351161418  \\
            106.0111949379411  0.02840416438367916  \\
            106.15721586760769  0.028421523353564238  \\
            106.30323679727428  0.028438889737683364  \\
            106.44925772694086  0.028456265179429795  \\
            106.59527865660745  0.028473651042982207  \\
            106.74129958627404  0.0284910485055304  \\
            106.88732051594062  0.028508458557275303  \\
            107.0333414456072  0.02852588200142895  \\
            107.17936237527378  0.028543319454214486  \\
            107.32538330494037  0.028560771344866183  \\
            107.47140423460696  0.028578237915629422  \\
            107.61742516427354  0.028595719221760706  \\
            107.76344609394013  0.028613215131527647  \\
            107.90946702360672  0.02863072532620898  \\
            108.0554879532733  0.02864824930009455  \\
            108.20150888293989  0.028665786360485317  \\
            108.34752981260647  0.028683335627693367  \\
            108.49355074227306  0.028700896035041893  \\
            108.63957167193965  0.028718466328865207  \\
            108.78559260160623  0.028736045068508735  \\
            108.93161353127282  0.02875363062632902  \\
            109.07763446093941  0.028771221154897417  \\
            109.22365539060598  0.028788816172066852  \\
            109.36967632027257  0.028806418691158377  \\
            109.51569724993915  0.028824030295265927  \\
            109.66171817960574  0.028841652370772377  \\
            109.80773910927233  0.028859286107349565  \\
            109.95376003893891  0.028876932497958276  \\
            110.0997809686055  0.028894592338848248  \\
            110.24580189827209  0.028912266229558174  \\
            110.39182282793867  0.0289299545729157  \\
            110.53784375760526  0.028947657575037408  \\
            110.68386468727184  0.028965375245328853  \\
            110.82988561693843  0.02898310739648454  \\
            110.97590654660502  0.029000853644487914  \\
            111.1219274762716  0.02901861340861138  \\
            111.26794840593818  0.029036385911416288  \\
            111.41396933560478  0.029054170178752954  \\
            111.55999026527135  0.029071965039760634  \\
            111.70601119493794  0.02908976912686754  \\
            111.85203212460452  0.029107580875790837  \\
            111.99805305427111  0.029125398525536642  \\
            112.1440739839377  0.0291432199539409  \\
            112.29009491360428  0.029161045817644546  \\
            112.43611584327087  0.02917887918007514  \\
            112.58213677293746  0.029196721653636633  \\
            112.72815770260404  0.02921457464398245  \\
            112.87417863227063  0.029232439350015526  \\
            113.0201995619372  0.02925031676388829  \\
            113.1662204916038  0.029268207671002664  \\
            113.31224142127039  0.029286112650010056  \\
            113.45826235093696  0.029304032072811372  \\
            113.60428328060355  0.02932196610455703  \\
            113.75030421027014  0.029339914703646924  \\
            113.89632513993672  0.029357877621730442  \\
            114.04234606960331  0.029375854403706478  \\
            114.18836699926989  0.029393844387723415  \\
            114.33438792893648  0.02941184670517913  \\
            114.48040885860307  0.029429860280720997  \\
            114.62642978826965  0.02944788383224588  \\
            114.77245071793624  0.029465915870900146  \\
            114.91847164760283  0.029483954701079652  \\
            115.0644925772694  0.029501998420429745  \\
            115.210513506936  0.029520044671857024  \\
            115.35653443660257  0.029538095498746718  \\
            115.50255536626916  0.029556153821564773  \\
            115.64857629593575  0.02957422127918497  \\
            115.79459722560233  0.029592299293368464  \\
            115.94061815526892  0.02961038906876377  \\
            116.08663908493551  0.029628491592906772  \\
            116.23266001460209  0.029646607636220703  \\
            116.37868094426868  0.02966473775201618  \\
            116.52470187393527  0.029682882276491178  \\
            116.67072280360185  0.02970104132873102  \\
            116.81674373326844  0.02971921481070841  \\
            116.96276466293502  0.02973740240728342  \\
            117.1087855926016  0.02975560358620347  \\
            117.2548065222682  0.029773817598103356  \\
            117.40082745193477  0.02979204347650523  \\
            117.54684838160136  0.02981028003781861  \\
            117.69286931126796  0.029828525881340384  \\
            117.83889024093453  0.029846779389254795  \\
            117.98491117060112  0.02986503872663346  \\
            118.1309321002677  0.02988330184143535  \\
            118.27695302993429  0.029901566248831713  \\
            118.42297395960088  0.029919835537679598  \\
            118.56899488926746  0.029938112318861017  \\
            118.71501581893405  0.029956398254699885  \\
            118.86103674860064  0.029974694779712065  \\
            119.00705767826722  0.029993003100605386  \\
            119.15307860793381  0.03001132419627962  \\
            119.29909953760038  0.030029658817826516  \\
            119.44512046726697  0.030048007488529767  \\
            119.59114139693357  0.03006637050386503  \\
            119.73716232660014  0.030084747931499924  \\
            119.88318325626673  0.03010313961129402  \\
            120.02920418593332  0.03012154515529885  \\
            120.1752251155999  0.030139963947757892  \\
            120.32124604526649  0.03015839514510661  \\
            120.46726697493307  0.03017683767597239  \\
            120.61328790459966  0.03019529024117461  \\
            120.75930883426625  0.030213751313724585  \\
            120.90532976393283  0.030232219138825595  \\
            121.05135069359942  0.030250691733872875  \\
            121.19737162326601  0.030269166888453627  \\
            121.34339255293258  0.03028764217856141  \\
            121.48941348259918  0.03030612278285972  \\
            121.63543441226575  0.0303246108738564  \\
            121.78145534193234  0.030343108134115705  \\
            121.92747627159893  0.03036161600735506  \\
            122.07349720126551  0.03038013569844504  \\
            122.2195181309321  0.030398668173409412  \\
            122.36553906059869  0.03041721415942509  \\
            122.51155999026527  0.03043577414482215  \\
            122.65758091993186  0.03045434837908386  \\
            122.80360184959844  0.03047293687284662  \\
            122.94962277926503  0.030491539397900023  \\
            123.09564370893162  0.03051015548718682  \\
            123.2416646385982  0.030528784434802916  \\
            123.38768556826479  0.0305474252959974  \\
            123.53370649793138  0.030566076887172517  \\
            123.67972742759795  0.03058473778588368  \\
            123.82574835726454  0.030603406330839467  \\
            123.97176928693112  0.030622080621901627  \\
            124.11779021659771  0.030640758520085066  \\
            124.2638111462643  0.03065943735348387  \\
            124.40983207593088  0.030678115926829348  \\
            124.55585300559747  0.030696800027988108  \\
            124.70187393526406  0.030715491606662867  \\
            124.84789486493064  0.030734192362311143  \\
            124.99391579459723  0.03075290374414526  \\
            125.1399367242638  0.030771626951132315  \\
            125.2859576539304  0.030790362931994206  \\
            125.43197858359699  0.03080911238520763  \\
            125.57799951326356  0.030827875759004062  \\
            125.72402044293015  0.030846653251369784  \\
            125.87004137259675  0.030865444810045866  \\
            126.01606230226332  0.030884250132528164  \\
            126.16208323192991  0.030903068666067342  \\
            126.30810416159649  0.03092189960766884  \\
            126.45412509126308  0.030940741904092905  \\
            126.60014602092967  0.03095959425185457  \\
            126.74616695059625  0.030978455097223655  \\
            126.89218788026284  0.030997322636224785  \\
            127.03820880992943  0.031016194814637372  \\
            127.184229739596  0.031035069327995615  \\
            127.3302506692626  0.03105394277124691  \\
            127.47627159892917  0.03107281636407001  \\
            127.62229252859576  0.031091695445266365  \\
            127.76831345826236  0.03111058198971362  \\
            127.91433438792893  0.031129477710270137  \\
            128.0603553175955  0.031148384057775015  \\
            128.2063762472621  0.03116730222104806  \\
            128.3523971769287  0.03118623312688982  \\
            128.49841810659527  0.03120517744008154  \\
            128.64443903626187  0.031224135563385227  \\
            128.79045996592845  0.031243107637543573  \\
            128.93648089559503  0.03126209354128002  \\
            129.08250182526163  0.031281092891298726  \\
            129.2285227549282  0.031300105042284566  \\
            129.37454368459478  0.03131912908690316  \\
            129.5205646142614  0.03133816385580082  \\
            129.66658554392797  0.031357207917604615  \\
            129.81260647359454  0.0313762595789223  \\
            129.95862740326115  0.031395316884342404  \\
            130.10464833292772  0.031414377616434126  \\
            130.2506692625943  0.031433439295747434  \\
            130.39669019226088  0.03145249784279368  \\
            130.54271112192748  0.03147155721818008  \\
            130.68873205159406  0.031490622038896854  \\
            130.83475298126064  0.031509694301808965  \\
            130.98077391092724  0.03152877572958916  \\
            131.12679484059382  0.031547867770717906  \\
            131.2728157702604  0.031566971599483414  \\
            131.418836699927  0.03158608811598166  \\
            131.56485762959358  0.03160521794611632  \\
            131.71087855926015  0.03162436144159884  \\
            131.85689948892676  0.031643518679948406  \\
            132.00292041859333  0.031662689464491925  \\
            132.1489413482599  0.03168187332436407  \\
            132.29496227792652  0.031701069514507255  \\
            132.4409832075931  0.031720277015671594  \\
            132.58700413725967  0.031739494534415005  \\
            132.73302506692625  0.03175872050310309  \\
            132.87904599659285  0.03177795307990924  \\
            133.02506692625943  0.03179719014881455  \\
            133.171087855926  0.03181642931960786  \\
            133.3171087855926  0.031835667927885794  \\
            133.46312971525919  0.03185490137449137  \\
            133.60915064492576  0.03187413654957162  \\
            133.75517157459237  0.03189337712155775  \\
            133.90119250425894  0.031912625106069396  \\
            134.04721343392552  0.03193188223193584  \\
            134.19323436359213  0.03195114994119597  \\
            134.3392552932587  0.031970429389098276  \\
            134.48527622292528  0.031989721444100894  \\
            134.63129715259188  0.032009026687871554  \\
            134.77731808225846  0.03202834541528762  \\
            134.92333901192504  0.032047677634436056  \\
            135.0693599415916  0.032067023066613465  \\
            135.21538087125822  0.03208638114632605  \\
            135.3614018009248  0.03210575102128964  \\
            135.50742273059137  0.032125131552429666  \\
            135.65344366025798  0.032144521313881215  \\
            135.79946458992455  0.03216391859298894  \\
            135.94548551959113  0.03218332139030715  \\
            136.09150644925774  0.03220272741959976  \\
            136.2375273789243  0.03222213410784029  \\
            136.3835483085909  0.03224153859521191  \\
            136.5295692382575  0.03226093603187634  \\
            136.67559016792407  0.03228033625519231  \\
            136.82161109759065  0.03229974181970673  \\
            136.96763202725725  0.032319154756551075  \\
            137.11365295692383  0.03233857679701239  \\
            137.2596738865904  0.032358009372533345  \\
            137.405694816257  0.03237745361471223  \\
            137.5517157459236  0.03239691035530292  \\
            137.69773667559016  0.032416380126214894  \\
            137.84375760525674  0.03243586315951326  \\
            137.98977853492335  0.032455359387418704  \\
            138.13579946458992  0.032474868442307535  \\
            138.2818203942565  0.03249438965671166  \\
            138.4278413239231  0.03251392206331861  \\
            138.57386225358968  0.03253346439497147  \\
            138.71988318325626  0.032553015084669006  \\
            138.86590411292286  0.03257257226556553  \\
            139.01192504258944  0.03259213377097097  \\
            139.15794597225602  0.03261169713435089  \\
            139.30396690192262  0.03263125958932644  \\
            139.4499878315892  0.03265081706639688  \\
            139.59600876125577  0.03267036787739709  \\
            139.74202969092238  0.03268992160783895  \\
            139.88805062058896  0.032709480614546385  \\
            140.03407155025553  0.03272904694095151  \\
            140.1800924799221  0.032748622317094654  \\
            140.32611340958871  0.032768208159624355  \\
            140.4721343392553  0.032787805571797356  \\
            140.61815526892187  0.03280741534347859  \\
            140.76417619858847  0.03282703795114122  \\
            140.91019712825505  0.03284667355786659  \\
            141.05621805792163  0.03286632201334426  \\
            141.20223898758823  0.03288598285387201  \\
            141.3482599172548  0.03290565530235579  \\
            141.49428084692138  0.0329253382683098  \\
            141.640301776588  0.032945030347856404  \\
            141.78632270625457  0.03296472982372619  \\
            141.93234363592114  0.03298443466525795  \\
            142.07836456558775  0.03300414252839869  \\
            142.22438549525432  0.03302385075570361  \\
            142.3704064249209  0.03304355637633611  \\
            142.51642735458748  0.03306325388782926  \\
            142.66244828425408  0.03308294595604104  \\
            142.80846921392066  0.033102640844249236  \\
            142.95449014358724  0.033122340932502554  \\
            143.10051107325384  0.03314204827337758  \\
            143.24653200292042  0.033161764591978726  \\
            143.392552932587  0.033181491285938315  \\
            143.5385738622536  0.03320122942541653  \\
            143.68459479192018  0.03322097975310139  \\
            143.83061572158675  0.03324074268420882  \\
            143.97663665125336  0.033260518306482585  \\
            144.12265758091993  0.03328030638019433  \\
            144.2686785105865  0.03330010633814358  \\
            144.41469944025312  0.0333199172856577  \\
            144.5607203699197  0.033339738000591944  \\
            144.70674129958627  0.03335956693332942  \\
            144.85276222925285  0.03337940220678111  \\
            144.99878315891945  0.03339924161638586  \\
            145.14480408858603  0.0334190826301104  \\
            145.2908250182526  0.0334389223884493  \\
            145.4368459479192  0.03345875770442502  \\
            145.5828668775858  0.03347858175814848  \\
            145.72888780725236  0.03349840192026919  \\
            145.87490873691897  0.03351822479206322  \\
            146.02092966658554  0.03353805277432294  \\
            146.16695059625212  0.03355788792570942  \\
            146.31297152591873  0.03357773196275246  \\
            146.4589924555853  0.03359758625985053  \\
            146.60501338525188  0.033617451849270785  \\
            146.75103431491848  0.03363732942114913  \\
            146.89705524458506  0.033657219323490105  \\
            147.04307617425164  0.03367712156216699  \\
            147.18909710391821  0.03369703580092175  \\
            147.33511803358482  0.033716961361365046  \\
            147.4811389632514  0.033736897222976236  \\
            147.62715989291797  0.03375684202310338  \\
            147.77318082258458  0.03377679405696324  \\
            147.91920175225115  0.03379675127764125  \\
            148.06522268191773  0.03381671129609158  \\
            148.21124361158434  0.03383667138113707  \\
            148.3572645412509  0.033856628459469275  \\
            148.5032854709175  0.03387657911564843  \\
            148.6493064005841  0.03389651546373019  \\
            148.79532733025067  0.03391644972025982  \\
            148.94134825991725  0.03393638656321701  \\
            149.08736918958385  0.03395632841178366  \\
            149.23339011925043  0.03397627732772696  \\
            149.379411048917  0.03399623501539948  \\
            149.52543197858358  0.034016202821739006  \\
            149.6714529082502  0.03403618173626872  \\
            149.81747383791676  0.03405617239109704  \\
            149.96349476758334  0.03407617506091773  \\
            150.10951569724995  0.034096189663009875  \\
            150.25553662691652  0.03411621575723782  \\
            150.4015575565831  0.03413625254605125  \\
            150.5475784862497  0.03415629887448518  \\
            150.69359941591628  0.034176353230159884  \\
            150.83962034558286  0.03419641374328097  \\
            150.98564127524946  0.034216478186639365  \\
            151.13166220491604  0.03423654397561128  \\
            151.27768313458262  0.03425660816815825  \\
            151.42370406424922  0.03427666746482712  \\
            151.5697249939158  0.034296717991390384  \\
            151.71574592358238  0.03431675185712275  \\
            151.86176685324895  0.03433678536200427  \\
            152.00778778291556  0.0343568213148462  \\
            152.15380871258213  0.03437686215108274  \\
            152.2998296422487  0.034396909932770996  \\
            152.44585057191532  0.03441696634859104  \\
            152.5918715015819  0.03443703271384587  \\
            152.73789243124847  0.03445710997046141  \\
            152.88391336091507  0.03447719868698654  \\
            153.02993429058165  0.034497299058593056  \\
            153.17595522024823  0.0345174109070757  \\
            153.32197614991483  0.03453753368085214  \\
            153.4679970795814  0.03455766645496299  \\
            153.61401800924799  0.03457780793107181  \\
            153.7600389389146  0.03459795643746507  \\
            153.90605986858117  0.034618109929052183  \\
            154.05208079824774  0.03463826598736551  \\
            154.19810172791432  0.03465842182056034  \\
            154.34412265758093  0.0346785742634149  \\
            154.4901435872475  0.03469871977733034  \\
            154.63616451691408  0.03471885207132367  \\
            154.78218544658068  0.034738969672801545  \\
            154.92820637624726  0.03475908672670386  \\
            155.07422730591384  0.03477920607283315  \\
            155.22024823558044  0.03479933016092215  \\
            155.36626916524702  0.03481946105063378  \\
            155.5122900949136  0.03483960041156111  \\
            155.6583110245802  0.03485974952322743  \\
            155.80433195424678  0.03487990927508616  \\
            155.95035288391335  0.03490008016652094  \\
            156.09637381357996  0.03492026230684556  \\
            156.24239474324654  0.03494045541530401  \\
            156.3884156729131  0.034960658821070426  \\
            156.53443660257972  0.03498087146324916  \\
            156.6804575322463  0.03500109189087471  \\
            156.82647846191287  0.035021318262911785  \\
            156.97249939157945  0.035041548348255236  \\
            157.11852032124605  0.03506177952573013  \\
            157.26454125091263  0.03508200878409168  \\
            157.4105621805792  0.03510223272202528  \\
            157.5565831102458  0.03512244754814653  \\
            157.7026040399124  0.03514264463356632  \\
            157.84862496957896  0.03516282942274794  \\
            157.99464589924557  0.03518301345769502  \\
            158.14066682891215  0.03520319960712821  \\
            158.28668775857872  0.03522339033262723  \\
            158.43270868824533  0.03524358768863087  \\
            158.5787296179119  0.035263793322436954  \\
            158.72475054757848  0.03528400847420242  \\
            158.87077147724509  0.03530423397694325  \\
            159.01679240691166  0.03532447025653449  \\
            159.16281333657824  0.035344717331710254  \\
            159.30883426624482  0.035364974814063733  \\
            159.45485519591142  0.03538524190804718  \\
            159.600876125578  0.03540551741097189  \\
            159.74689705524457  0.03542579971300828  \\
            159.89291798491118  0.03544608679718577  \\
            160.03893891457776  0.035466376239392895  \\
            160.18495984424433  0.035486665208377226  \\
            160.33098077391094  0.03550695046574543  \\
            160.4770017035775  0.03552722836596321  \\
            160.6230226332441  0.035547494856355354  \\
            160.7690435629107  0.035567739043910036  \\
            160.91506449257727  0.03558797331188733  \\
            161.06108542224385  0.03560820650264883  \\
            161.20710635191045  0.035628441484701553  \\
            161.35312728157703  0.035648680714418256  \\
            161.4991482112436  0.03566892623603747  \\
            161.64516914091018  0.03568917968166352  \\
            161.7911900705768  0.035709442271266455  \\
            161.93721100024337  0.03572971481268213  \\
            162.08323192990994  0.03574999770161215  \\
            162.22925285957655  0.03577029092162389  \\
            162.37527378924312  0.0357905940441505  \\
            162.5212947189097  0.03581090622849088  \\
            162.6673156485763  0.03583122622180973  \\
            162.81333657824288  0.03585155235913748  \\
            162.95935750790946  0.03587188256337036  \\
            163.10537843757606  0.035892214345270346  \\
            163.25139936724264  0.03591254480346519  \\
            163.39742029690922  0.035932870624448415  \\
            163.54344122657582  0.035953188082579315  \\
            163.6894621562424  0.03597349304008294  \\
            163.83548308590898  0.035993774390918734  \\
            163.98150401557555  0.03601404089752039  \\
            164.12752494524216  0.03603430480014085  \\
            164.27354587490873  0.03605456907380124  \\
            164.4195668045753  0.036074836290460564  \\
            164.56558773424192  0.03609510861901571  \\
            164.7116086639085  0.036115387825301444  \\
            164.85762959357507  0.03613567527209041  \\
            165.00365052324167  0.03615597191909315  \\
            165.14967145290825  0.03617627832295806  \\
            165.29569238257483  0.03619659463727142  \\
            165.44171331224143  0.036216920612557414  \\
            165.587734241908  0.036237255596278085  \\
            165.7337551715746  0.03625759853283335  \\
            165.8797761012412  0.03627794796356103  \\
            166.02579703090777  0.0362983020267368  \\
            166.17181796057434  0.03631865845757423  \\
            166.31783889024092  0.036339014588224784  \\
            166.46385981990753  0.036359367347777775  \\
            166.6098807495741  0.036379713262260416  \\
            166.75590167924068  0.03640004845463779  \\
            166.90192260890728  0.03642036864481287  \\
            167.04794353857386  0.03644065990995473  \\
            167.19396446824044  0.03646093741168771  \\
            167.33998539790704  0.036481211341139665  \\
            167.48600632757362  0.036501484638350325  \\
            167.6320272572402  0.03652175986589281  \\
            167.7780481869068  0.03654203920887363  \\
            167.92406911657338  0.03656232447493269  \\
            168.07009004623995  0.03658261709424326  \\
            168.21611097590656  0.03660291811951201  \\
            168.36213190557314  0.036623228225979014  \\
            168.5081528352397  0.036643547711417694  \\
            168.6541737649063  0.036663876496134895  \\
            168.8001946945729  0.03668421412297084  \\
            168.94621562423947  0.036704559757299124  \\
            169.09223655390605  0.03672491218702677  \\
            169.23825748357265  0.03674526982259412  \\
            169.38427841323923  0.036765630696974985  \\
            169.5302993429058  0.03678599246567649  \\
            169.6763202725724  0.0368063524067392  \\
            169.822341202239  0.03682670742073703  \\
            169.96836213190556  0.036847054030777315  \\
            170.11438306157217  0.03686738838250076  \\
            170.26040399123875  0.036887706244081456  \\
            170.40642492090532  0.036907993677014535  \\
            170.55244585057193  0.036928260006327686  \\
            170.6984667802385  0.036948520399795515  \\
            170.84448770990508  0.036968777850926844  \\
            170.99050863957166  0.03698903501423353  \\
            171.13652956923826  0.03700929420523046  \\
            171.28255049890484  0.037029557400435564  \\
            171.42857142857142  0.03704982623736982  \\
            171.57459235823802  0.03707010201455723  \\
            171.7206132879046  0.03709038569152482  \\
            171.86663421757117  0.03711067788880268  \\
            172.01265514723778  0.037130978887923924  \\
            172.15867607690436  0.03715128863142471  \\
            172.30469700657093  0.037171606722844204  \\
            172.45071793623754  0.03719193242672466  \\
            172.59673886590411  0.03721226466861133  \\
            172.7427597955707  0.037232602035052506  \\
            172.8887807252373  0.03725294277359953  \\
            173.03480165490387  0.03727328479280678  \\
            173.18082258457045  0.03729362566223167  \\
            173.32684351423703  0.03731396261243464  \\
            173.47286444390363  0.03733429253497917  \\
            173.6188853735702  0.0373546119824318  \\
            173.76490630323678  0.037374917168362075  \\
            173.9109272329034  0.0373952039673426  \\
            174.05694816256997  0.03741545964372733  \\
            174.20296909223654  0.03743568593623873  \\
            174.34899002190315  0.03745590347094962  \\
            174.49501095156972  0.037476115343890205  \\
            174.6410318812363  0.03749632433891585  \\
            174.7870528109029  0.03751653292770701  \\
            174.93307374056948  0.037536743269769274  \\
            175.07909467023606  0.037556957212433364  \\
            175.22511559990267  0.037577176290855115  \\
            175.37113652956924  0.037597401728015484  \\
            175.51715745923582  0.037617634434720555  \\
            175.66317838890242  0.03763787500960154  \\
            175.809199318569  0.03765812373911476  \\
            175.95522024823558  0.037678380597541666  \\
            176.10124117790215  0.03769864524698884  \\
            176.24726210756876  0.037718917037387986  \\
            176.39328303723534  0.03773919500649591  \\
            176.5393039669019  0.03775947787989457  \\
            176.68532489656852  0.03777976407099103  \\
            176.8313458262351  0.03780005168101748  \\
            176.97736675590167  0.037820338499031235  \\
            177.12338768556828  0.03784062200191474  \\
            177.26940861523485  0.03786089935437553  \\
            177.41542954490143  0.037881167408946315  \\
            177.56145047456803  0.0379014227059849  \\
            177.7074714042346  0.03792166147367419  \\
            177.8534923339012  0.037941879628022264  \\
            177.9995132635678  0.03796206608081212  \\
            178.14553419323437  0.03798221637036228  \\
            178.29155512290095  0.03800235511805037  \\
            178.43757605256752  0.038022485673763956  \\
            178.58359698223413  0.0380426110632207  \\
            178.7296179119007  0.038062733987968354  \\
            178.87563884156728  0.038082856825384766  \\
            179.02165977123389  0.0381029816286779  \\
            179.16768070090046  0.03812311012688579  \\
            179.31370163056704  0.038143243724876576  \\
            179.45972256023364  0.038163383503348504  \\
            179.60574348990022  0.038183530218829885  \\
            179.7517644195668  0.03820368430367917  \\
            179.8977853492334  0.03822384586608486  \\
            180.04380627889998  0.03824401469006559  \\
            180.18982720856656  0.03826419023547005  \\
            180.33584813823316  0.03828437163797708  \\
            180.48186906789974  0.03830455770909556  \\
            180.6278899975663  0.038324746936164514  \\
            180.7739109272329  0.03834493748235301  \\
            180.9199318568995  0.03836512718666027  \\
            181.06595278656607  0.03838531356391555  \\
            181.21197371623265  0.038405493804778264  \\
            181.35799464589925  0.03842566477573787  \\
            181.50401557556583  0.03844582301911395  \\
            181.6500365052324  0.03846596475305617  \\
            181.796057434899  0.038486085871544305  \\
            181.9420783645656  0.0385061819443882  \\
            182.08809929423217  0.03852623283536671  \\
            182.23412022389877  0.038546260198408254  \\
            182.38014115356535  0.038566275062399916  \\
            182.52616208323192  0.038586280881391176  \\
            182.67218301289853  0.03860628076738287  \\
            182.8182039425651  0.038626277490327175  \\
            182.96422487223168  0.03864627347812764  \\
            183.11024580189826  0.03866627081663917  \\
            183.25626673156486  0.03868627124966802  \\
            183.40228766123144  0.03870627617897179  \\
            183.54830859089802  0.038726286664259466  \\
            183.69432952056462  0.03874630342319135  \\
            183.8403504502312  0.038766326831379136  \\
            183.98637137989778  0.03878635692238585  \\
            184.13239230956438  0.038806393387725895  \\
            184.27841323923096  0.03882643557686501  \\
            184.42443416889753  0.03884648249722028  \\
            184.57045509856414  0.0388665328141602  \\
            184.71647602823072  0.038886584851004546  \\
            184.8624969578973  0.03890663658902452  \\
            185.0085178875639  0.03892668566744263  \\
            185.15453881723047  0.03894672938343276  \\
            185.30055974689705  0.038966764692120154  \\
            185.44658067656363  0.038986788206581385  \\
            185.59260160623023  0.03900679619784443  \\
            185.7386225358968  0.039026784594888585  \\
            185.88464346556339  0.0390467489846445  \\
            186.03066439523  0.039066684524713964  \\
            186.17668532489657  0.03908656778196174  \\
            186.32270625456314  0.039106432845511366  \\
            186.46872718422975  0.0391262837255805  \\
            186.61474811389633  0.039146124067254255  \\
            186.7607690435629  0.03916595715048514  \\
            186.9067899732295  0.039185785890093125  \\
            187.05281090289608  0.03920561283576558  \\
            187.19883183256266  0.03922544017205733  \\
            187.34485276222927  0.03924526971839059  \\
            187.49087369189584  0.03926510292905502  \\
            187.63689462156242  0.03928494089320772  \\
            187.782915551229  0.039304784334873194  \\
            187.9289364808956  0.039324633612943395  \\
            188.07495741056218  0.039344488721177684  \\
            188.22097834022875  0.03936434928820286  \\
            188.36699926989536  0.03938421457751314  \\
            188.51302019956194  0.03940408348747018  \\
            188.6590411292285  0.039423954551303056  \\
            188.80506205889512  0.03944382593710826  \\
            188.9510829885617  0.039463695447849736  \\
            189.09710391822827  0.03948356052135883  \\
            189.24312484789488  0.03950341823033434  \\
            189.38914577756145  0.039523265282342464  \\
            189.53516670722803  0.03954309801981684  \\
            189.68118763689463  0.039562912420058535  \\
            189.8272085665612  0.039582704095236045  \\
            189.9732294962278  0.039602468292385284  \\
            190.11925042589436  0.039622193599286044  \\
            190.26527135556097  0.03964187381387747  \\
            190.41129228522755  0.03966153380512462  \\
            190.55731321489412  0.03968117780748293  \\
            190.70333414456073  0.03970080966647394  \\
            190.8493550742273  0.03972043283868515  \\
            190.99537600389388  0.03974005039177011  \\
            191.1413969335605  0.03975966500444839  \\
            191.28741786322706  0.03977927896650558  \\
            191.43343879289364  0.03979889417879329  \\
            191.57945972256024  0.03981851215322916  \\
            191.72548065222682  0.039838134012796844  \\
            191.8715015818934  0.039857760491546025  \\
            192.01752251156  0.03987739193459241  \\
            192.16354344122658  0.03989702829811771  \\
            192.30956437089316  0.039916669149369685  \\
            192.45558530055973  0.03993631366666211  \\
            192.60160623022634  0.03995596063937478  \\
            192.74762715989291  0.0399756084679535  \\
            192.8936480895595  0.039995255163910115  \\
            193.0396690192261  0.040014898349822484  \\
            193.18568994889267  0.040034535259334494  \\
            193.33171087855925  0.040054162737156056  \\
            193.47773180822585  0.040073777239063094  \\
            193.62375273789243  0.04009337483189755  \\
            193.769773667559  0.04011295119356742  \\
            193.9157945972256  0.04013250161304669  \\
            194.0618155268922  0.04015202099037538  \\
            194.20783645655877  0.04017149308861416  \\
            194.35385738622537  0.04019092644560269  \\
            194.49987831589195  0.040210337425778876  \\
            194.64589924555852  0.04022973049625431  \\
            194.79192017522513  0.0402491097109335  \\
            194.9379411048917  0.04026847871051394  \\
            195.08396203455828  0.04028784072248606  \\
            195.22998296422486  0.040307198561133246  \\
            195.37600389389146  0.04032655462753184  \\
            195.52202482355804  0.04034591090955112  \\
            195.66804575322462  0.040365268981853344  \\
            195.81406668289122  0.040384630005893714  \\
            195.9600876125578  0.04040399472992036  \\
            196.10610854222438  0.040423363488974406  \\
            196.25212947189098  0.04044273620488991  \\
            196.39815040155756  0.040462112386293866  \\
            196.54417133122413  0.04048149112860624  \\
            196.69019226089074  0.04050087111403997  \\
            196.83621319055732  0.0405202506116009  \\
            196.9822341202239  0.040539627477087864  \\
            197.1282550498905  0.04055899915309264  \\
            197.27427597955707  0.040578362668999945  \\
            197.42029690922365  0.040597714640987465  \\
            197.56631783889023  0.04061705127202585  \\
            197.71233876855683  0.040636368351878664  \\
            197.8583596982234  0.04065566125710245  \\
            198.00438062789  0.040674924951046715  \\
            198.1504015575566  0.04069415398385391  \\
            198.29642248722317  0.040713327269796304  \\
            198.44244341688974  0.040732468830871255  \\
            198.58846434655635  0.040751589046098866  \\
            198.73448527622293  0.04077069275528254  \\
            198.8805062058895  0.04078978426318236  \\
            199.0265271355561  0.04080886733951507  \\
            199.17254806522268  0.040827945218954116  \\
            199.31856899488926  0.04084702060112961  \\
            199.46458992455587  0.040866095650628334  \\
            199.61061085422244  0.04088517199699375  \\
            199.75663178388902  0.04090425073472599  \\
            199.9026527135556  0.0409233324232819  \\
            200.0486736432222  0.040942417087074974  \\
            200.19469457288878  0.040961504215475356  \\
            200.34071550255535  0.04098059276280992  \\
            200.48673643222196  0.040999681148362194  \\
            200.63275736188854  0.04101876725637237  \\
            200.7787782915551  0.04103784843603734  \\
            200.92479922122172  0.04105692150151066  \\
            201.0708201508883  0.04107598273190257  \\
            201.21684108055487  0.04109502787127998  \\
            201.36286201022148  0.04111405212866648  \\
            201.50888293988805  0.041133050178042335  \\
            201.65490386955463  0.0411520161583445  \\
            201.80092479922124  0.041170941759883596  \\
            201.9469457288878  0.041189810302031046  \\
            202.0929666585544  0.041208650835095686  \\
            202.23898758822097  0.04122746887431459  \\
            202.38500851788757  0.04124626937720019  \\
            202.53102944755415  0.04126505674354029  \\
            202.67705037722072  0.041283834815398095  \\
            202.82307130688733  0.04130260687711214  \\
            202.9690922365539  0.04132137565529634  \\
            203.11511316622048  0.04134014331884  \\
            203.2611340958871  0.041358911478907794  \\
            203.40715502555366  0.04137768118893974  \\
            203.55317595522024  0.04139645294465125  \\
            203.69919688488685  0.041415226684033114  \\
            203.84521781455342  0.041434001787351474  \\
            203.99123874422  0.041452777077147854  \\
            204.1372596738866  0.041471550818239146  \\
            204.28328060355318  0.04149032071771761  \\
            204.42930153321976  0.04150908392495088  \\
            204.57532246288633  0.04152783703158197  \\
            204.72134339255294  0.041546576071529256  \\
            204.86736432221952  0.04156529652098648  \\
            205.0133852518861  0.04158399329842276  \\
            205.1594061815527  0.041602660764582584  \\
            205.30542711121927  0.041621292722485825  \\
            205.45144804088585  0.041639875570445795  \\
            205.59746897055246  0.04165840881048672  \\
            205.74348990021903  0.04167691260541  \\
            205.8895108298856  0.04169539262744499  \\
            206.0355317595522  0.04171385396716631  \\
            206.1815526892188  0.041732301133493806  \\
            206.32757361888537  0.04175073805369258  \\
            206.47359454855197  0.041769168073373004  \\
            206.61961547821855  0.041787593956490676  \\
            206.76563640788513  0.04180601788534645  \\
            206.9116573375517  0.04182444146058644  \\
            207.0576782672183  0.04184286570120199  \\
            207.20369919688488  0.0418612910445297  \\
            207.34972012655146  0.041879717346251434  \\
            207.49574105621807  0.04189814388039429  \\
            207.64176198588464  0.04191656933933061  \\
            207.78778291555122  0.04193499183377801  \\
            207.93380384521782  0.04195340889279933  \\
            208.0798247748844  0.04197181746380267  \\
            208.22584570455098  0.04199021391254138  \\
            208.37186663421758  0.04200859402311406  \\
            208.51788756388416  0.042026952997964565  \\
            208.66390849355074  0.04204528545788198  \\
            208.80992942321734  0.04206358544200065  \\
            208.95595035288392  0.04208184640780018  \\
            209.1019712825505  0.04210004832770026  \\
            209.24799221221707  0.042118208755890285  \\
            209.39401314188368  0.04213634345251101  \\
            209.54003407155025  0.042154458399130304  \\
            209.68605500121683  0.04217255879415808  \\
            209.83207593088343  0.04219064905284622  \\
            209.97809686055  0.04220873280728859  \\
            210.1241177902166  0.042226812906421114  \\
            210.2701387198832  0.042244891416021675  \\
            210.41615964954977  0.042262969618710164  \\
            210.56218057921635  0.04228104801394847  \\
            210.70820150888295  0.042299126318040496  \\
            210.85422243854953  0.042317203464132126  \\
            211.0002433682161  0.04233527760221126  \\
            211.1462642978827  0.042353346099107805  \\
            211.29228522754929  0.04237140553849364  \\
            211.43830615721586  0.04238945172088268  \\
            211.58432708688244  0.042407479663630815  \\
            211.73034801654904  0.04242548360093594  \\
            211.87636894621562  0.04244345698383796  \\
            212.0223898758822  0.042461392480218775  \\
            212.1684108055488  0.04247927561872029  \\
            212.31443173521538  0.0424971027483683  \\
            212.46045266488196  0.04251490080988895  \\
            212.60647359454856  0.04253267638227856  \\
            212.75249452421514  0.042550435181143015  \\
            212.8985154538817  0.042568182058697744  \\
            213.04453638354832  0.04258592100376771  \\
            213.1905573132149  0.042603655141787405  \\
            213.33657824288147  0.0426213867348009  \\
            213.48259917254808  0.042639117181461794  \\
            213.62862010221465  0.04265684701703323  \\
            213.77464103188123  0.04267457591338787  \\
            213.92066196154784  0.04269230267900797  \\
            214.0666828912144  0.04271002525898529  \\
            214.212703820881  0.04272774073502114  \\
            214.35872475054757  0.042745445325426394  \\
            214.50474568021417  0.04276313438512146  \\
            214.65076660988075  0.04278080240563626  \\
            214.79678753954732  0.0427984430151103  \\
            214.94280846921393  0.04281604897829262  \\
            215.0888293988805  0.04283361219654179  \\
            215.23485032854708  0.04285111375502132  \\
            215.3808712582137  0.04286857135548998  \\
            215.52689218788026  0.04288599766534513  \\
            215.67291311754684  0.04290339903395806  \\
            215.81893404721345  0.04292078104957932  \\
            215.96495497688002  0.04293814853933862  \\
            216.1109759065466  0.042955505569244976  \\
            216.2569968362132  0.04297285544418662  \\
            216.40301776587978  0.042990200707931005  \\
            216.54903869554636  0.04300754314312483  \\
            216.69505962521293  0.04302488377129403  \\
            216.84108055487954  0.04304222285284377  \\
            216.98710148454612  0.043059559887058466  \\
            217.1331224142127  0.043076893612101756  \\
            217.2791433438793  0.043094222005016516  \\
            217.42516427354587  0.04311154228172485  \\
            217.57118520321245  0.0431288508970281  \\
            217.71720613287906  0.04314614354460688  \\
            217.86322706254563  0.04316341515702098  \\
            218.0092479922122  0.04318065990570946  \\
            218.15526892187881  0.043197871200990626  \\
            218.3012898515454  0.04321504169206199  \\
            218.44731078121197  0.04323215478251193  \\
            218.59333171087857  0.04324921309728545  \\
            218.73935264054515  0.043266245063806816  \\
            218.88537357021173  0.043283258079830716  \\
            219.0313944998783  0.043300258205383114  \\
            219.1774154295449  0.04331725016276126  \\
            219.32343635921148  0.04333423733653367  \\
            219.46945728887806  0.04335122177354016  \\
            219.61547821854467  0.04336820418289183  \\
            219.76149914821124  0.04338518393597106  \\
            219.90752007787782  0.04340215906643151  \\
            220.05354100754442  0.04341912627019814  \\
            220.199561937211  0.04343608090546717  \\
            220.34558286687758  0.04345301699270613  \\
            220.49160379654418  0.04346992721465381  \\
            220.63762472621076  0.0434868029163203  \\
            220.78364565587734  0.04350363410498697  \\
            220.92966658554394  0.04352039855170866  \\
            221.07568751521052  0.0435371190322207  \\
            221.2217084448771  0.04355381425862607  \\
            221.36772937454367  0.04357049138420616  \\
            221.51375030421028  0.04358715620512407  \\
            221.65977123387685  0.0436038131604245  \\
            221.80579216354343  0.043620465332033835  \\
            221.95181309321003  0.043637114444760136  \\
            222.0978340228766  0.04365376086629309  \\
            222.2438549525432  0.043670403607204075  \\
            222.3898758822098  0.04368704032094613  \\
            222.53589681187637  0.043703667303853916  \\
            222.68191774154295  0.04372027949514379  \\
            222.82793867120955  0.04373687047691375  \\
            222.97395960087613  0.043753432474143476  \\
            223.1199805305427  0.04376995635469428  \\
            223.2660014602093  0.043786431629309154  \\
            223.4120223898759  0.04380283483145702  \\
            223.55804331954246  0.04381920335397805  \\
            223.70406424920904  0.04383554759592027  \\
            223.85008517887564  0.04385187448281231  \\
            223.99610610854222  0.04386818956019858  \\
            224.1421270382088  0.04388449699363922  \\
            224.2881479678754  0.043900799568710236  \\
            224.43416889754198  0.043917098691003305  \\
            224.58018982720856  0.04393339438612595  \\
            224.72621075687516  0.04394968529970146  \\
            224.87223168654174  0.04396596869736888  \\
            225.01825261620831  0.043982240464783044  \\
            225.16427354587492  0.04399849510761456  \\
            225.3102944755415  0.04401472575154982  \\
            225.45631540520807  0.04403092414229098  \\
            225.60233633487468  0.04404708064555598  \\
            225.74835726454126  0.04406317969709437  \\
            225.89437819420783  0.04407921348095889  \\
            226.0403991238744  0.04409521585066771  \\
            226.186420053541  0.04411119489221817  \\
            226.3324409832076  0.044127157289631604  \\
            226.47846191287417  0.04414310832495335  \\
            226.62448284254077  0.04415905187825271  \\
            226.77050377220735  0.044174990427622955  \\
            226.91652470187393  0.04419092504918136  \\
            227.06254563154053  0.04420685541706917  \\
            227.2085665612071  0.044222779803451594  \\
            227.35458749087368  0.04423869507851786  \\
            227.5006084205403  0.04425459671048115  \\
            227.64662935020687  0.04427047876557864  \\
            227.79265027987344  0.044286333908071476  \\
            227.93867120954005  0.04430215340024479  \\
            228.08469213920662  0.04431792710240769  \\
            228.2307130688732  0.0443336342398168  \\
            228.37673399853978  0.044349286842825755  \\
            228.52275492820638  0.04436490921347299  \\
            228.66877585787296  0.04438050919867189  \\
            228.81479678753954  0.044396093223015465  \\
            228.96081771720614  0.044411666288776304  \\
            229.10683864687272  0.04442723197590658  \\
            229.2528595765393  0.04444279244203811  \\
            229.3988805062059  0.04445834842248226  \\
            229.54490143587248  0.04447389923023002  \\
            229.69092236553905  0.04448944275595198  \\
            229.83694329520566  0.04450497546799833  \\
            229.98296422487223  0.044520492412398846  \\
            230.1289851545388  0.04453598721286291  \\
            230.27500608420542  0.044551452070779506  \\
            230.421027013872  0.04456687776521721  \\
            230.56704794353857  0.0445822536529242  \\
            230.71306887320515  0.044597556219392716  \\
            230.85908980287175  0.04461281427054718  \\
            231.00511073253833  0.04462804327966193  \\
            231.1511316622049  0.0446432508346016  \\
            231.2971525918715  0.04465844308244055  \\
            231.44317352153809  0.04467362472946294  \\
            231.58919445120466  0.04468879904116264  \\
            231.73521538087127  0.04470396784224332  \\
            231.88123631053784  0.04471913151661838  \\
            232.02725724020442  0.04473428900741099  \\
            232.17327816987103  0.04474943781695408  \\
            232.3192990995376  0.04476457400679031  \\
            232.46532002920418  0.04477969219767214  \\
            232.61134095887078  0.04479478556956176  \\
            232.75736188853736  0.044809845861631115  \\
            232.90338281820394  0.04482486337226192  \\
            233.04940374787054  0.04483982603090238  \\
            233.19542467753712  0.04485471334775719  \\
            233.3414456072037  0.04486956405087358  \\
            233.48746653687027  0.04488438690669142  \\
            233.63348746653688  0.044899189224405125  \\
            233.77950839620345  0.04491397685596369  \\
            233.92552932587003  0.044928754196070675  \\
            234.07155025553664  0.044943524182184225  \\
            234.2175711852032  0.04495828829451703  \\
            234.3635921148698  0.04497304655603638  \\
            234.5096130445364  0.04498779753246412  \\
            234.65563397420297  0.045002538332276645  \\
            234.80165490386955  0.04501726460670496  \\
            234.94767583353615  0.045031970549734616  \\
            235.09369676320273  0.04504664889810573  \\
            235.2397176928693  0.04506129093131301  \\
            235.3857386225359  0.04507588647160571  \\
            235.5317595522025  0.045090417275571906  \\
            235.67778048186906  0.04510488361943489  \\
            235.82380141153564  0.0451193148266175  \\
            235.96982234120225  0.04513371938031787  \\
            236.11584327086882  0.04514810429215004  \\
            236.2618642005354  0.045162475102143954  \\
            236.407885130202  0.04517683587874546  \\
            236.55390605986858  0.04519118921881629  \\
            236.69992698953516  0.04520553624763411  \\
            236.84594791920176  0.04521987661889249  \\
            236.99196884886834  0.04523420851470087  \\
            237.13798977853492  0.045248528645584624  \\
            237.28401070820152  0.04526283225048503  \\
            237.4300316378681  0.04527711309675925  \\
            237.57605256753467  0.045291363480180355  \\
            237.72207349720128  0.04530557422493733  \\
            237.86809442686786  0.045319734683635066  \\
            238.01411535653443  0.04533382262086978  \\
            238.160136286201  0.04534785654383842  \\
            238.30615721586761  0.045361856820484825  \\
            238.4521781455342  0.04537583163059943  \\
            238.59819907520077  0.0453897876702464  \\
            238.74422000486737  0.04540373015176369  \\
            238.89024093453395  0.04541766280376294  \\
            239.03626186420053  0.0454315878711296  \\
            239.18228279386713  0.04544550611502285  \\
            239.3283037235337  0.0454594168128756  \\
            239.47432465320028  0.04547331775839455  \\
            239.6203455828669  0.045487205261560096  \\
            239.76636651253347  0.04550107414862644  \\
            239.91238744220004  0.0455149177621215  \\
            240.05840837186665  0.04552872796084695  \\
            240.20442930153322  0.0455424951198782  \\
            240.3504502311998  0.04555620813056445  \\
            240.49647116086638  0.04556985780087947  \\
            240.64249209053298  0.04558348112140574  \\
            240.78851302019956  0.04559709211871445  \\
            240.93453394986614  0.04561069463011454  \\
            241.08055487953274  0.0456242839937637  \\
            241.22657580919932  0.04563784704866838  \\
            241.3725967388659  0.045651362375161625  \\
            241.5186176685325  0.04566483168067971  \\
            241.66463859819908  0.04567828681814814  \\
            241.81065952786565  0.045691726294223155  \\
            241.95668045753226  0.0457051217984464  \\
            242.10270138719883  0.04571849391231553  \\
            242.2487223168654  0.045731857115040596  \\
            242.39474324653202  0.04574518858636432  \\
            242.5407641761986  0.045758483592019845  \\
            242.68678510586517  0.04577176946746733  \\
            242.83280603553175  0.045785045795315664  \\
            242.97882696519835  0.045798286566490154  \\
            243.12484789486493  0.045811495870633434  \\
            243.2708688245315  0.045824698819789886  \\
            243.4168897541981  0.04583789245913138  \\
            243.5629106838647  0.04585105018080054  \\
            243.70893161353126  0.04586418119189953  \\
            243.85495254319787  0.04587730792755317  \\
            244.00097347286444  0.04589042498844508  \\
            244.14699440253102  0.04590350579404013  \\
            244.29301533219763  0.0459165642012855  \\
            244.4390362618642  0.04592961979616538  \\
            244.58505719153078  0.04594266482657179  \\
            244.73107812119738  0.04595567336884742  \\
            244.87709905086396  0.045968663360014844  \\
            245.02311998053054  0.04598165147298597  \\
            245.16914091019711  0.045994627680134834  \\
            245.31516183986372  0.046007567341139685  \\
            245.4611827695303  0.04602049179512597  \\
            245.60720369919687  0.04603341487089752  \\
            245.75322462886348  0.04604632455593715  \\
            245.89924555853005  0.046059197904180144  \\
            246.04526648819663  0.04607205854243335  \\
            246.19128741786324  0.04608491798893541  \\
            246.3373083475298  0.046097762838651545  \\
            246.4833292771964  0.04611057168265003  \\
            246.629350206863  0.04612336931118667  \\
            246.77537113652957  0.04613616578914023  \\
            246.92139206619615  0.04614894711508554  \\
            247.06741299586275  0.04616169262810127  \\
            247.21343392552933  0.04617442737233726  \\
            247.3594548551959  0.04618716099641988  \\
            247.50547578486248  0.04619987982343558  \\
            247.6514967145291  0.04621256277674449  \\
            247.79751764419566  0.04622523429428924  \\
            247.94353857386224  0.04623790474693067  \\
            248.08955950352885  0.04625056176537684  \\
            248.23558043319542  0.04626318284972905  \\
            248.381601362862  0.04627579052713534  \\
            248.5276222925286  0.04628839711285356  \\
            248.67364322219518  0.04630099254260049  \\
            248.81966415186176  0.04631355268629625  \\
            248.96568508152836  0.046326095846696766  \\
            249.11170601119494  0.04633863753653528  \\
            249.25772694086152  0.04635117097294168  \\
            249.40374787052812  0.04636367150467934  \\
            249.5497688001947  0.04637614966618021  \\
            249.69578972986127  0.04638862519167253  \\
            249.84181065952785  0.04640109551037082  \\
            249.98783158919446  0.04641353798009963  \\
            250.13385251886103  0.0464259512072348  \\
            250.2798734485276  0.04643835926138457  \\
            250.42589437819422  0.04645076465273385  \\
            250.5719153078608  0.04646315012296991  \\
            250.71793623752737  0.04647549950576466  \\
            250.86395716719397  0.04648783909602488  \\
            251.00997809686055  0.04650017728318254  \\
            251.15599902652713  0.046512503287256673  \\
            251.30201995619373  0.04652479321759445  \\
            251.4480408858603  0.04653706419714563  \\
            251.59406181552689  0.04654933286835212  \\
            251.7400827451935  0.046561595603757756  \\
            251.88610367486007  0.04657383019120392  \\
            252.03212460452664  0.04658603397338377  \\
            252.17814553419325  0.04659823143361764  \\
            252.32416646385983  0.046610426712454765  \\
            252.4701873935264  0.04662260584195036  \\
            252.61620832319298  0.04663474722752576  \\
            252.76222925285958  0.0466468732520104  \\
            252.90825018252616  0.046658997314715615  \\
            253.05427111219274  0.04667111423601326  \\
            253.20029204185934  0.04668320136302262  \\
            253.34631297152592  0.04669525821660443  \\
            253.4923339011925  0.04670730875859571  \\
            253.6383548308591  0.046719357042610925  \\
            253.78437576052568  0.04673138992400721  \\
            253.93039669019225  0.04674338490210912  \\
            254.07641761985886  0.046755362243497904  \\
            254.22243854952544  0.04676733702898491  \\
            254.368459479192  0.046779306135076075  \\
            254.51448040885862  0.04679124936572807  \\
            254.6605013385252  0.046803157703479946  \\
            254.80652226819177  0.0468150570088271  \\
            254.95254319785835  0.04682695448573332  \\
            255.09856412752495  0.04683884089807513  \\
            255.24458505719153  0.046850692442745985  \\
            255.3906059868581  0.04686251851411428  \\
            255.5366269165247  0.046874339773668505  \\
            255.6826478461913  0.04688615790575349  \\
            255.82866877585786  0.04689795847891832  \\
            255.97468970552447  0.04690972026251375  \\
            256.120710635191  0.04692146539434337  \\
            256.26673156485765  0.04693320783107726  \\
            256.4127524945242  0.04694494455530041  \\
            256.5587734241908  0.046956656539304115  \\
            256.7047943538574  0.04696833165081739  \\
            256.85081528352396  0.04697999618943982  \\
            256.99683621319053  0.0469916586999215  \\
            257.14285714285717  0.04700331215866458  \\
            257.28887807252374  0.04701493405214842  \\
            257.4348990021903  0.04702652502309099  \\
            257.5809199318569  0.04703810876368953  \\
            257.7269408615235  0.04704969017148896  \\
            257.87296179119005  0.047061258802915604  \\
            258.0189827208567  0.04707279115498284  \\
            258.16500365052326  0.047084298645899476  \\
            258.31102458018984  0.04709580110138409  \\
            258.4570455098564  0.04710730028892755  \\
            258.603066439523  0.04711878283395245  \\
            258.74908736918957  0.04713022654676232  \\
            258.89510829885614  0.047141650773515884  \\
            259.0411292285228  0.047153071336587034  \\
            259.18715015818935  0.04716448730235663  \\
            259.33317108785593  0.04717588276836141  \\
            259.4791920175225  0.047187238799722954  \\
            259.6252129471891  0.04719857971545415  \\
            259.77123387685566  0.0472099177512313  \\
            259.9172548065223  0.04722124962337509  \\
            260.06327573618887  0.04723255718268888  \\
            260.20929666585545  0.047243826451686344  \\
            260.355317595522  0.04725508386382866  \\
            260.5013385251886  0.04726633875911375  \\
            260.6473594548552  0.047277585786173686  \\
            260.79338038452175  0.04728880457093012  \\
            260.9394013141884  0.04729998805896002  \\
            261.08542224385496  0.047311161703015206  \\
            261.23144317352154  0.047322332888893516  \\
            261.3774641031881  0.047333494419514836  \\
            261.5234850328547  0.047344624394383875  \\
            261.66950596252127  0.047355722223368396  \\
            261.8155268921879  0.04736681180845015  \\
            261.9615478218545  0.0473778987675634  \\
            262.10756875152106  0.04738897422661937  \\
            262.25358968118763  0.04740001541189617  \\
            262.3996106108542  0.04741102760651907  \\
            262.5456315405208  0.04742203284240457  \\
            262.6916524701874  0.04743303510730795  \\
            262.837673399854  0.04744402397210892  \\
            262.9836943295206  0.0474549764071687  \\
            263.12971525918715  0.0474659029374108  \\
            263.2757361888537  0.047476823549571674  \\
            263.4217571185203  0.047487740696157514  \\
            263.5677780481869  0.047498642473831065  \\
            263.7137989778535  0.047509506204648055  \\
            263.8598199075201  0.047520347014673225  \\
            264.00584083718667  0.04753118275172751  \\
            264.15186176685324  0.04754201439017031  \\
            264.2978826965198  0.04755282859697622  \\
            264.4439036261864  0.0475636036799212  \\
            264.58992455585303  0.047574358707094436  \\
            264.7359454855196  0.047585109342127056  \\
            264.8819664151862  0.0475958551059641  \\
            265.02798734485276  0.04760658125047599  \\
            265.17400827451934  0.047617267767062876  \\
            265.3200292041859  0.04762793694769862  \\
            265.4660501338525  0.04763860226747055  \\
            265.6120710635191  0.04764926180192383  \\
            265.7580919931857  0.04765989939639651  \\
            265.9041129228523  0.04767049749601663  \\
            266.05013385251885  0.047681080761984636  \\
            266.19615478218543  0.04769166054995048  \\
            266.342175711852  0.047702233498247704  \\
            266.48819664151864  0.04771278205441613  \\
            266.6342175711852  0.04772329195363341  \\
            266.7802385008518  0.04773378923223274  \\
            266.92625943051837  0.047744283268527664  \\
            267.07228036018495  0.047754769272002735  \\
            267.2183012898515  0.047765228016617055  \\
            267.36432221951816  0.047775650282958805  \\
            267.51034314918473  0.04778606149713404  \\
            267.6563640788513  0.04779646955879144  \\
            267.8023850085179  0.04780686825705658  \\
            267.94840593818446  0.047817236960389836  \\
            268.09442686785104  0.047827571683243475  \\
            268.2404477975176  0.047837896751685816  \\
            268.38646872718425  0.04784821861278967  \\
            268.5324896568508  0.04785852964396975  \\
            268.6785105865174  0.04786880816433004  \\
            268.824531516184  0.047879055409971547  \\
            268.97055244585056  0.04788929424737292  \\
            269.11657337551713  0.04789952967932671  \\
            269.26259430518377  0.04790975268032667  \\
            269.40861523485034  0.04791994094547389  \\
            269.5546361645169  0.04793010077515617  \\
            269.7006570941835  0.04794025329237509  \\
            269.8466780238501  0.047950402064105696  \\
            269.99269895351665  0.047960536670868074  \\
            270.1387198831832  0.04797063467732295  \\
            270.28474081284986  0.047980707147477986  \\
            270.43076174251644  0.04799077325180229  \\
            270.576782672183  0.04800083513004264  \\
            270.7228036018496  0.04801088097783231  \\
            270.86882453151617  0.04802088879017489  \\
            271.01484546118274  0.04803087395256121  \\
            271.1608663908494  0.048040853547851765  \\
            271.30688732051595  0.048050828297323656  \\
            271.45290825018253  0.0480607850209673  \\
            271.5989291798491  0.04807070277106979  \\
            271.7449501095157  0.048080600672961535  \\
            271.89097103918226  0.04809049365987993  \\
            272.0369919688489  0.04810038104351747  \\
            272.18301289851547  0.0481102482776231  \\
            272.32903382818205  0.048120076163869395  \\
            272.4750547578486  0.048129886848186386  \\
            272.6210756875152  0.048139693124356356  \\
            272.7670966171818  0.04814949290353498  \\
            272.91311754684835  0.04815927028277793  \\
            273.059138476515  0.048169008569243534  \\
            273.20515940618156  0.04817873207469546  \\
            273.35118033584814  0.04818845153487733  \\
            273.4972012655147  0.04819816346960274  \\
            273.6432221951813  0.048207850595589186  \\
            273.78924312484787  0.04821749964454726  \\
            273.9352640545145  0.048227136005787256  \\
            274.0812849841811  0.048236768542027776  \\
            274.22730591384766  0.04824639239109562  \\
            274.37332684351423  0.04825598866506827  \\
            274.5193477731808  0.04826554910357792  \\
            274.6653687028474  0.04827509835131034  \\
            274.811389632514  0.0482846438531278  \\
            274.9574105621806  0.048294179374372304  \\
            275.1034314918472  0.04830368471260856  \\
            275.24945242151375  0.04831315671648383  \\
            275.3954733511803  0.048322618877621806  \\
            275.5414942808469  0.048332077232172484  \\
            275.6875152105135  0.048341524182644306  \\
            275.8335361401801  0.048350938569466304  \\
            275.9795570698467  0.048360322309559896  \\
            276.12557799951327  0.04836969740734161  \\
            276.27159892917985  0.04837906849954006  \\
            276.4176198588464  0.04838842663564981  \\
            276.563640788513  0.04839775012256584  \\
            276.70966171817963  0.04840704576484426  \\
            276.8556826478462  0.04841633381896819  \\
            277.0017035775128  0.048425617531705815  \\
            277.14772450717936  0.048434886609499905  \\
            277.29374543684594  0.04844411931437343  \\
            277.4397663665125  0.04845332702004145  \\
            277.5857872961791  0.04846252804681668  \\
            277.7318082258457  0.048471724261110787  \\
            277.8778291555123  0.04848090403642537  \\
            278.0238500851789  0.04849004614256726  \\
            278.16987101484546  0.04849916606817034  \\
            278.31589194451203  0.0485082800806267  \\
            278.4619128741786  0.04851738867574583  \\
            278.60793380384524  0.048526478904366  \\
            278.7539547335118  0.04853553065962216  \\
            278.8999756631784  0.048544562957138784  \\
            279.045996592845  0.04855358996517343  \\
            279.19201752251155  0.04856261081885395  \\
            279.3380384521781  0.048571611256776136  \\
            279.48405938184476  0.04858057297260165  \\
            279.63008031151134  0.04858951778957044  \\
            279.7761012411779  0.048598457800108116  \\
            279.9221221708445  0.04860739078872325  \\
            280.06814310051107  0.048616301192330826  \\
            280.21416403017764  0.048625173242841685  \\
            280.3601849598442  0.0486340307224849  \\
            280.50620588951085  0.04864288373960384  \\
            280.65222681917743  0.048651728738302175  \\
            280.798247748844  0.048660548785740054  \\
            280.9442686785106  0.048669331685537595  \\
            281.09028960817716  0.04867810196686198  \\
            281.23631053784374  0.04868686799195894  \\
            281.38233146751037  0.048695624874892256  \\
            281.52835239717695  0.048704354173307575  \\
            281.6743733268435  0.04871304856949452  \\
            281.8203942565101  0.04872173178741061  \\
            281.9664151861767  0.04873041081932392  \\
            282.11243611584325  0.048739079459778234  \\
            282.25845704550983  0.04874771804846372  \\
            282.40447797517646  0.048756324216632355  \\
            282.55049890484304  0.04876492050209876  \\
            282.6965198345096  0.048773512537309716  \\
            282.8425407641762  0.048782092807938854  \\
            282.98856169384277  0.04879064079133572  \\
            283.13458262350935  0.048799159001790264  \\
            283.280603553176  0.048807668481904945  \\
            283.42662448284256  0.0488161735146316  \\
            283.57264541250913  0.0488246652875891  \\
            283.7186663421757  0.04883312283432721  \\
            283.8646872718423  0.048841553352174036  \\
            284.01070820150886  0.04884997615033886  \\
            284.1567291311755  0.04885839417274215  \\
            284.3027500608421  0.048866797319901435  \\
            284.44877099050865  0.048875164661830034  \\
            284.5947919201752  0.048883507747086496  \\
            284.7408128498418  0.04889184398314246  \\
            284.8868337795084  0.04890017498548593  \\
            285.03285470917496  0.04890848937862367  \\
            285.1788756388416  0.04891676680983188  \\
            285.32489656850817  0.04892502271751984  \\
            285.47091749817474  0.04893327250784572  \\
            285.6169384278413  0.04894151647862333  \\
            285.7629593575079  0.04894974198959188  \\
            285.9089802871745  0.04895792986539359  \\
            286.0550012168411  0.0489660988456585  \\
            286.2010221465077  0.048974262303349614  \\
            286.34704307617426  0.04898241922950456  \\
            286.49306400584084  0.048990555730464916  \\
            286.6390849355074  0.048998654466384274  \\
            286.785105865174  0.049006736764602  \\
            286.93112679484057  0.04901481399958931  \\
            287.0771477245072  0.049022883866652926  \\
            287.2231686541738  0.049030931230245094  \\
            287.36918958384035  0.04903894130096014  \\
            287.51521051350693  0.04904693715787166  \\
            287.6612314431735  0.04905492827707603  \\
            287.8072523728401  0.04906291106932669  \\
            287.9532733025067  0.04907086905171527  \\
            288.0992942321733  0.04907879110712659  \\
            288.24531516183987  0.04908670075894049  \\
            288.39133609150645  0.04909460586642899  \\
            288.537357021173  0.049102501567112225  \\
            288.6833779508396  0.04911036997020548  \\
            288.82939888050623  0.049118204672373295  \\
            288.9754198101728  0.04912602835090505  \\
            289.1214407398394  0.049133847548059044  \\
            289.26746166950596  0.049141656139564546  \\
            289.41348259917254  0.04914943511692576  \\
            289.5595035288391  0.04915718283325815  \\
            289.7055244585057  0.0491649207660485  \\
            289.8515453881723  0.04917265415165968  \\
            289.9975663178389  0.04918037561561893  \\
            290.1435872475055  0.049188065382604014  \\
            290.28960817717206  0.0491957264747456  \\
            290.43562910683863  0.049203378885186416  \\
            290.5816500365052  0.04921102655566975  \\
            290.72767096617184  0.049218660873234094  \\
            290.8736918958384  0.04922626170600914  \\
            291.019712825505  0.04923383652995444  \\
            291.1657337551716  0.04924140363742927  \\
            291.31175468483815  0.04924896568696633  \\
            291.4577756145047  0.049256512838953895  \\
            291.60379654417136  0.04926402507341138  \\
            291.74981747383794  0.04927151397962882  \\
            291.8958384035045  0.04927899599966056  \\
            292.0418593331711  0.04928647252035197  \\
            292.18788026283767  0.04929393248740934  \\
            292.33390119250424  0.049301356518090596  \\
            292.4799221221708  0.04930875985159051  \\
            292.62594305183745  0.04931615699594005  \\
            292.77196398150403  0.04932354807797329  \\
            292.9179849111706  0.049330920840796925  \\
            293.0640058408372  0.04933825711981844  \\
            293.21002677050376  0.049345575220338944  \\
            293.35604770017034  0.04935288769721135  \\
            293.50206862983697  0.04936019342903723  \\
            293.64808955950355  0.04936747896853733  \\
            293.7941104891701  0.049374728004470535  \\
            293.9401314188367  0.04938196120653423  \\
            294.0861523485033  0.04938918922067514  \\
            294.23217327816985  0.04939640968917509  \\
            294.37819420783643  0.04940360798668391  \\
            294.52421513750306  0.04941077034343609  \\
            294.67023606716964  0.0494179189765134  \\
            294.8162569968362  0.0494250627293841  \\
            294.9622779265028  0.049432198020034034  \\
            295.10829885616937  0.049439308910087174  \\
            295.25431978583595  0.04944638535315992  \\
            295.4003407155026  0.04945344974176071  \\
            295.54636164516916  0.04946050943164791  \\
            295.69238257483573  0.049467559628666925  \\
            295.8384035045023  0.049474583092650626  \\
            295.9844244341689  0.049481574294517196  \\
            296.13044536383546  0.049488554758333456  \\
            296.2764662935021  0.049495530580550826  \\
            296.4224872231687  0.04950249576713755  \\
            296.56850815283525  0.049509432062240066  \\
            296.7145290825018  0.0495163384724632  \\
            296.8605500121684  0.04952323532652149  \\
            297.006570941835  0.049530127473539624  \\
            297.15259187150156  0.049537007731980734  \\
            297.2986128011682  0.04954385717353524  \\
            297.44463373083477  0.04955067923538279  \\
            297.59065466050134  0.049557492790168814  \\
            297.7366755901679  0.04956430145178745  \\
            297.8826965198345  0.0495710968636733  \\
            298.0287174495011  0.04957785982407986  \\
            298.1747383791677  0.049584597974626124  \\
            298.3207593088343  0.049591328536197965  \\
            298.46678023850086  0.04959805389968807  \\
            298.61280116816744  0.0496047645460861  \\
            298.758822097834  0.049611441453674014  \\
            298.9048430275006  0.04961809612392522  \\
            299.05086395716717  0.04962474399407781  \\
            299.1968848868338  0.04963138624435098  \\
            299.3429058165004  0.04963801220597007  \\
            299.48892674616695  0.04964460354385322  \\
            299.63494767583353  0.04965117515888113  \\
            299.7809686055001  0.049657740635281396  \\
            299.9269895351667  0.04966429995502937  \\
            300.0730104648333  0.049670841312381364  \\
            300.2190313944999  0.049677347617293435  \\
            300.36505232416647  0.04968383659632745  \\
            300.51107325383305  0.0496903199726697  \\
            300.6570941834996  0.0496967965425901  \\
            300.8031151131662  0.04970325337623719  \\
            300.94913604283283  0.04970967523738434  \\
            301.0951569724994  0.049716081993967404  \\
            301.241177902166  0.04972248356010096  \\
            301.38719883183256  0.049728877558984336  \\
            301.53321976149914  0.04973524994963711  \\
            301.6792406911657  0.04974158800749164  \\
            301.8252616208323  0.049747912949597385  \\
            301.9712825504989  0.04975423299170519  \\
            302.1173034801655  0.04976054459666849  \\
            302.2633244098321  0.04976683245628231  \\
            302.40934533949866  0.04977308757054797  \\
            302.55536626916523  0.04977933110070881  \\
            302.7013871988318  0.0497855699014311  \\
            302.84740812849844  0.04979179928804364  \\
            302.993429058165  0.04979800275892164  \\
            303.1394499878316  0.0498041756083789  \\
            303.2854709174982  0.049810338123808584  \\
            303.43149184716475  0.04981649596239455  \\
            303.5775127768313  0.049822643304859  \\
            303.7235337064979  0.049828762735698875  \\
            303.86955463616454  0.04983485384112902  \\
            304.0155755658311  0.04984093573390491  \\
            304.1615964954977  0.04984701288641216  \\
            304.30761742516427  0.04985307835775049  \\
            304.45363835483084  0.049859114151500704  \\
            304.5996592844974  0.04986512402679142  \\
            304.74568021416405  0.049871125683938235  \\
            304.89170114383063  0.049877122423321894  \\
            305.0377220734972  0.04988310619550279  \\
            305.1837430031638  0.0498890588081814  \\
            305.32976393283036  0.04989498796044147  \\
            305.47578486249694  0.0499009097641091  \\
            305.62180579216357  0.04990682636043422  \\
            305.76782672183015  0.049912728604588244  \\
            305.9138476514967  0.049918598544107885  \\
            306.0598685811633  0.04992444747379603  \\
            306.2058895108299  0.04993028980139573  \\
            306.35191044049645  0.049936126521980574  \\
            306.49793137016303  0.049941947408552824  \\
            306.64395229982966  0.049947735233529106  \\
            306.78997322949624  0.04995350443459417  \\
            306.9359941591628  0.04995926765894266  \\
            307.0820150888294  0.04996502476850468  \\
            307.22803601849597  0.049970764467414115  \\
            307.37405694816255  0.04997647078595585  \\
            307.5200778778292  0.049982160745946046  \\
            307.66609880749576  0.04998784523540835  \\
            307.81211973716233  0.049993522996241234  \\
            307.9581406668289  0.04999918167706968  \\
            308.1041615964955  0.05000480714556454  \\
            308.25018252616206  0.05001041834577158  \\
            308.39620345582864  0.0500160244644178  \\
            308.5422243854953  0.05002162313654918  \\
            308.68824531516185  0.05002720096870022  \\
            308.8342662448284  0.050032746290605265  \\
            308.980287174495  0.050038279206202546  \\
            309.1263081041616  0.05004380731395132  \\
            309.27232903382816  0.050049327155295545  \\
            309.4183499634948  0.05005482412574673  \\
            309.56437089316137  0.050060290232772656  \\
            309.71039182282794  0.05006574533294213  \\
            309.8564127524945  0.05007119578571071  \\
            310.0024336821611  0.05007663705223735  \\
            310.1484546118277  0.050082053443175636  \\
            310.2944755414943  0.05008744101658625  \\
            310.4404964711609  0.050092818764676146  \\
            310.58651740082746  0.05009819191455472  \\
            310.73253833049404  0.05010355486046516  \\
            310.8785592601606  0.050108891098924566  \\
            311.0245801898272  0.05011420071883605  \\
            311.17060111949377  0.05011950157249574  \\
            311.3166220491604  0.05012479776788841  \\
            311.462642978827  0.05013008264576606  \\
            311.60866390849355  0.050135339208923636  \\
            311.75468483816013  0.05014057144793259  \\
            311.9007057678267  0.05014579585923605  \\
            312.0467266974933  0.05015101544498915  \\
            312.1927476271599  0.050156222505942545  \\
            312.3387685568265  0.05016139991989042  \\
            312.48478948649307  0.050166555343198485  \\
            312.63081041615965  0.05017170375882549  \\
            312.7768313458262  0.050176847076436354  \\
            312.9228522754928  0.050181976570301566  \\
            313.06887320515943  0.050187075408852026  \\
            313.214894134826  0.05019215457441568  \\
            313.3609150644926  0.05019722743576911  \\
            313.50693599415916  0.050202294823490444  \\
            313.65295692382574  0.050207346998954565  \\
            313.7989778534923  0.05021236788239115  \\
            313.9449987831589  0.050217371341028126  \\
            314.0910197128255  0.05022236908439581  \\
            314.2370406424921  0.05022736087743816  \\
            314.3830615721587  0.050232335982238724  \\
            314.52908250182526  0.05023727957610155  \\
            314.67510343149183  0.05024220787167895  \\
            314.8211243611584  0.05024713092839939  \\
            314.96714529082504  0.0502520474590591  \\
            315.1131662204916  0.05025694574010741  \\
            315.2591871501582  0.05026181275395026  \\
            315.4052080798248  0.05026666642346481  \\
            315.55122900949135  0.05027151522003507  \\
            315.6972499391579  0.05027635681785519  \\
            315.8432708688245  0.050281178521421326  \\
            315.98929179849114  0.05028596970757029  \\
            316.1353127281577  0.05029074928133776  \\
            316.2813336578243  0.05029552423961681  \\
            316.42735458749087  0.050300291231569705  \\
            316.57337551715744  0.05030503641576971  \\
            316.719396446824  0.0503097527557671  \\
            316.86541737649065  0.050314458757540946  \\
            317.01143830615723  0.0503191602948415  \\
            317.1574592358238  0.050323853005417314  \\
            317.3034801654904  0.050328522069773396  \\
            317.44950109515696  0.05033316424367705  \\
            317.59552202482354  0.05033779719080982  \\
            317.74154295449017  0.05034242572011685  \\
            317.88756388415675  0.05034704447157002  \\
            318.0335848138233  0.05035163790759081  \\
            318.1796057434899  0.05035620654237453  \\
            318.3256266731565  0.05036076694595677  \\
            318.47164760282305  0.050365322876032195  \\
            318.61766853248963  0.05036986798846717  \\
            318.76368946215626  0.05037438633356889  \\
            318.90971039182284  0.05037888204804813  \\
            319.0557313214894  0.05038337041304407  \\
            319.201752251156  0.05038785414860678  \\
            319.34777318082257  0.050392325940184064  \\
            319.49379411048915  0.05039676977648169  \\
            319.6398150401558  0.05040119318148993  \\
            319.78583596982236  0.05040561000691276  \\
            319.93185689948893  0.05041002194877135  \\
            320.0778778291555  0.05041442073581064  \\
            320.2238987588221  0.050418790688861626  \\
            320.36991968848866  0.05042314238735994  \\
            320.51594061815524  0.05042748816639789  \\
            320.6619615478219  0.050431828711617964  \\
            320.80798247748845  0.050436154808787846  \\
            320.954003407155  0.05044045154636824  \\
            321.1000243368216  0.05044473213360715  \\
            321.2460452664882  0.05044900735378821  \\
            321.39206619615476  0.050453276895844015  \\
            321.5380871258214  0.050457530616303044  \\
            321.68410805548797  0.05046175484716836  \\
            321.83012898515454  0.050465964910827  \\
            321.9761499148211  0.0504701700541604  \\
            322.1221708444877  0.050474368983080116  \\
            322.2681917741543  0.050478550638624296  \\
            322.4142127038209  0.050482703111271066  \\
            322.5602336334875  0.05048684323160823  \\
            322.70625456315406  0.05049097877474153  \\
            322.85227549282064  0.05049510747726409  \\
            322.9982964224872  0.05049921737847961  \\
            323.1443173521538  0.050503298879900245  \\
            323.29033828182037  0.05050736962990006  \\
            323.436359211487  0.05051143604427973  \\
            323.5823801411536  0.050515494904022594  \\
            323.72840107082015  0.05051953317475132  \\
            323.87442200048673  0.05052354471489452  \\
            324.0204429301533  0.05052754666041915  \\
            324.1664638598199  0.05053154441242708  \\
            324.3124847894865  0.050535533810007145  \\
            324.4585057191531  0.05053950094400165  \\
            324.6045266488197  0.05054344319800614  \\
            324.75054757848625  0.050547376897938104  \\
            324.8965685081528  0.05055130644905075  \\
            325.0425894378194  0.05055522676225774  \\
            325.188610367486  0.05055912330133459  \\
            325.3346312971526  0.05056299693031321  \\
            325.4806522268192  0.05056686293672031  \\
            325.62667315648577  0.05057072474365458  \\
            325.77269408615234  0.05057457634757378  \\
            325.9187150158189  0.050578402875218115  \\
            326.0647359454855  0.05058220853154012  \\
            326.21075687515213  0.050586007389804594  \\
            326.3567778048187  0.05058980190467472  \\
            326.5027987344853  0.050593585171867794  \\
            326.64881966415186  0.0505973423120134  \\
            326.79484059381844  0.05060108063946125  \\
            326.940861523485  0.050604812888453254  \\
            327.08688245315165  0.05060854055892635  \\
            327.2329033828182  0.05061225585955922  \\
            327.3789243124848  0.05061594427534453  \\
            327.5249452421514  0.05061961590927344  \\
            327.67096617181795  0.050623282081502026  \\
            327.81698710148453  0.05062694335094255  \\
            327.9630080311511  0.050630591052927575  \\
            328.10902896081774  0.050634211445473185  \\
            328.2550498904843  0.050637817012941906  \\
            328.4010708201509  0.05064141763467943  \\
            328.54709174981747  0.05064501294228024  \\
            328.69311267948405  0.050648593411414415  \\
            328.8391336091506  0.05065214651858836  \\
            328.98515453881726  0.05065568663853144  \\
            329.13117546848383  0.050659222230005914  \\
            329.2771963981504  0.050662752010976204  \\
            329.423217327817  0.05066626561110497  \\
            329.56923825748356  0.05066975220630633  \\
            329.71525918715014  0.050673227489679076  \\
            329.8612801168168  0.05067669856520187  \\
            330.00730104648335  0.050680163250884945  \\
            330.1533219761499  0.050683610318317675  \\
            330.2993429058165  0.050687031234958546  \\
            330.4453638354831  0.05069044228489448  \\
            330.59138476514966  0.05069384935301844  \\
            330.73740569481623  0.050697249371044875  \\
            330.88342662448287  0.050700630139985756  \\
            331.02944755414944  0.050703986344989765  \\
            331.175468483816  0.0507073337569438  \\
            331.3214894134826  0.050710677320605885  \\
            331.4675103431492  0.05071401309503713  \\
            331.61353127281575  0.050717328104866184  \\
            331.7595522024824  0.050720620290311234  \\
            331.90557313214896  0.05072390465222396  \\
            332.05159406181554  0.050727185208910223  \\
            332.1976149914821  0.050730457160392116  \\
            332.3436359211487  0.050733706989190455  \\
            332.48965685081527  0.05073693583772607  \\
            332.63567778048184  0.05074015773018037  \\
            332.7816987101485  0.05074337577206792  \\
            332.92771963981505  0.0507465843179612  \\
            333.07374056948163  0.0507497695812867  \\
            333.2197614991482  0.050752935766276555  \\
            333.3657824288148  0.05075609576264  \\
            333.51180335848136  0.05075925177674501  \\
            333.657824288148  0.050762397331272135  \\
            333.80384521781457  0.05076551868094109  \\
            333.94986614748115  0.05076862286663602  \\
            334.0958870771477  0.05077172153323467  \\
            334.2419080068143  0.0507748160015669  \\
            334.3879289364809  0.050777898975944556  \\
            334.5339498661475  0.05078095709882549  \\
            334.6799707958141  0.05078399994050839  \\
            334.82599172548066  0.05078703783675763  \\
            334.97201265514724  0.050790071236455694  \\
            335.1180335848138  0.050793092039036154  \\
            335.2640545144804  0.05079608765583969  \\
            335.41007544414697  0.05079906979999048  \\
            335.5560963738136  0.05080204747856957  \\
            335.7021173034802  0.05080502028206422  \\
            335.84813823314676  0.05080797931847387  \\
            335.99415916281333  0.05081091318255841  \\
            336.1401800924799  0.050813835267012414  \\
            336.2862010221465  0.050816753274001016  \\
            336.4322219518131  0.05081966594913586  \\
            336.5782428814797  0.050822563622392715  \\
            336.7242638111463  0.05082543651856546  \\
            336.87028474081285  0.05082829917266696  \\
            337.0163056704794  0.05083115804771058  \\
            337.162326600146  0.050834011057912944  \\
            337.3083475298126  0.0508368477202638  \\
            337.4543684594792  0.05083966051192219  \\
            337.6003893891458  0.05084246435669162  \\
            337.74641031881237  0.050845264633144746  \\
            337.89243124847894  0.050848058437543246  \\
            338.0384521781455  0.05085083441948032  \\
            338.1844731078121  0.05085358801851805  \\
            338.33049403747873  0.050856333666797975  \\
            338.4765149671453  0.05085907587187441  \\
            338.6225358968119  0.05086181092545064  \\
            338.76855682647846  0.05086452679314206  \\
            338.91457775614504  0.05086722190149172  \\
            339.0605986858116  0.05086990995811901  \\
            339.20661961547825  0.050872594613049694  \\
            339.3526405451448  0.050875271366775505  \\
            339.4986614748114  0.0508779277209791  \\
            339.644682404478  0.05088056503065739  \\
            339.79070333414455  0.050883196092608954  \\
            339.93672426381113  0.05088582371278505  \\
            340.0827451934777  0.0508884426137621  \\
            340.22876612314434  0.05089104008863836  \\
            340.3747870528109  0.050893620281921244  \\
            340.5208079824775  0.05089619493847776  \\
            340.66682891214407  0.0508987660335867  \\
            340.81284984181065  0.0509013275251591  \\
            340.9588707714772  0.05090386678707609  \\
            341.10489170114386  0.05090639053665133  \\
            341.25091263081043  0.05090890936955638  \\
            341.396933560477  0.05091142444375156  \\
            341.5429544901436  0.05091392896566942  \\
            341.68897541981016  0.050916410712038264  \\
            341.83499634947674  0.050918878681171294  \\
            341.9810172791433  0.050921342264780865  \\
            342.12703820880995  0.05092380181681328  \\
            342.2730591384765  0.05092624980534894  \\
            342.4190800681431  0.0509286747634582  \\
            342.5651009978097  0.0509310876061613  \\
            342.71112192747626  0.050933496507593566  \\
            342.85714285714283  0.05093590103093929  \\
            343.00316378680947  0.0509382929190015  \\
            343.14918471647604  0.050940661844853304  \\
            343.2952056461426  0.05094302020604902  \\
            343.4412265758092  0.05094537498535303  \\
            343.5872475054758  0.050947724968378995  \\
            343.73326843514235  0.05095006118565849  \\
            343.879289364809  0.050952374862825195  \\
            344.02531029447556  0.050954679378503474  \\
            344.17133122414214  0.050956980588800195  \\
            344.3173521538087  0.05095927651489194  \\
            344.4633730834753  0.05096155742444524  \\
            344.60939401314187  0.050963816726462774  \\
            344.75541494280844  0.05096606802385177  \\
            344.9014358724751  0.050968316211493885  \\
            345.04745680214165  0.050970558559196605  \\
            345.19347773180823  0.05097278456426145  \\
            345.3394986614748  0.05097499034681644  \\
            345.4855195911414  0.05097718904453336  \\
            345.63154052080796  0.05097938474923704  \\
            345.7775614504746  0.0509815739923766  \\
            345.92358238014117  0.05098374567294147  \\
            346.06960330980775  0.050985898636291146  \\
            346.2156242394743  0.050988045344519756  \\
            346.3616451691409  0.0509901890995415  \\
            346.5076660988075  0.050992325707381436  \\
            346.65368702847405  0.05099444367408433  \\
            346.7997079581407  0.05099654450819069  \\
            346.94572888780726  0.05099863982882434  \\
            347.09174981747384  0.05100073216108018  \\
            347.2377707471404  0.05100281659843217  \\
            347.383791676807  0.05100488149140509  \\
            347.52981260647357  0.05100693087608911  \\
            347.6758335361402  0.0510089754028998  \\
            347.8218544658068  0.051011016833137315  \\
            347.96787539547336  0.051013049560513946  \\
            348.11389632513993  0.05101506204825577  \\
            348.2599172548065  0.05101706065339295  \\
            348.4059381844731  0.05101905497218826  \\
            348.5519591141397  0.05102104601509956  \\
            348.6979800438063  0.05102302748880549  \\
            348.8440009734729  0.05102498826704244  \\
            348.99002190313945  0.051026936752713865  \\
            349.136042832806  0.05102888144149728  \\
            349.2820637624726  0.05103082260588788  \\
            349.4280846921392  0.05103275327817416  \\
            349.5741056218058  0.051034663068755655  \\
            349.7201265514724  0.05103656208541874  \\
            349.86614748113897  0.051038457714533796  \\
            350.01216841080554  0.05104034950344427  \\
            350.1581893404721  0.05104222982261681  \\
            350.3042102701387  0.051044089372410145  \\
            350.45023119980533  0.051045939561072354  \\
            350.5962521294719  0.051047786693369374  \\
            350.7422730591385  0.05104962960422646  \\
            350.88829398880506  0.05105146001477353  \\
            351.03431491847164  0.05105327009457497  \\
            351.1803358481382  0.05105507208696059  \\
            351.32635677780485  0.05105687127794558  \\
            351.4723777074714  0.051058665802692096  \\
            351.618398637138  0.051060446673040584  \\
            351.7644195668046  0.051062208148852206  \\
            351.91044049647115  0.05106396256755846  \\
            352.05646142613773  0.05106571436553626  \\
            352.2024823558043  0.05106746099076354  \\
            352.34850328547094  0.05106919277486163  \\
            352.4945242151375  0.051070906445360637  \\
            352.6405451448041  0.051072613904038236  \\
            352.78656607447067  0.051074318850276676  \\
            352.93258700413725  0.051076018057362095  \\
            353.0786079338038  0.05107770133706297  \\
            353.22462886347046  0.05107936789027804  \\
            353.37064979313703  0.051081028993788594  \\
            353.5166707228036  0.05108268762265863  \\
            353.6626916524702  0.05108433988789029  \\
            353.80871258213676  0.05108597527196668  \\
            353.95473351180334  0.0510875953853451  \\
            354.1007544414699  0.05108921072990907  \\
            354.24677537113655  0.05109082356901141  \\
            354.3927963008031  0.051092429363703826  \\
            354.5388172304697  0.05109401748674696  \\
            354.6848381601363  0.05109559182732327  \\
            354.83085908980286  0.05109716200070965  \\
            354.97688001946943  0.05109872957105963  \\
            355.12290094913607  0.05110028936170699  \\
            355.26892187880264  0.05110183088305441  \\
            355.4149428084692  0.051103360107629954  \\
            355.5609637381358  0.05110488568929467  \\
            355.7069846678024  0.05110640850543465  \\
            355.85300559746895  0.05110792275381242  \\
            355.9990265271356  0.05110941835648353  \\
            356.14504745680216  0.05111090311180538  \\
            356.29106838646874  0.05111238467305302  \\
            356.4370893161353  0.05111386324319062  \\
            356.5831102458019  0.05111533240647247  \\
            356.72913117546847  0.05111678279611048  \\
            356.87515210513504  0.05111822371902948  \\
            357.0211730348017  0.05111966182316962  \\
            357.16719396446825  0.05112109664933426  \\
            357.31321489413483  0.051122521180230945  \\
            357.4592358238014  0.051123927084064304  \\
            357.605256753468  0.05112532480172784  \\
            357.75127768313456  0.0511267200042426  \\
            357.8972986128012  0.05112811158241263  \\
            358.04331954246777  0.05112949192926698  \\
            358.18934047213435  0.05113085409508881  \\
            358.3353614018009  0.05113220922508905  \\
            358.4813823314675  0.05113356207376334  \\
            358.6274032611341  0.051134910893994745  \\
            358.77342419080065  0.05113624742503476  \\
            358.9194451204673  0.0511375666960625  \\
            359.06546605013386  0.051138879846627586  \\
            359.21148697980044  0.051140190881719914  \\
            359.357507909467  0.05114149742828081  \\
            359.5035288391336  0.0511427906281581  \\
            359.64954976880017  0.05114406774559859  \\
            359.7955706984668  0.05114533951574113  \\
            359.9415916281334  0.05114660927012155  \\
            360.08761255779996  0.051147874021625614  \\
            360.23363348746653  0.051149124463332994  \\
            360.3796544171331  0.05115036009360988  \\
            360.5256753467997  0.05115159107330399  \\
            360.6716962764663  0.051152820072595945  \\
            360.8177172061329  0.05115404350210939  \\
            360.9637381357995  0.051155251782075764  \\
            361.10975906546605  0.051156446580847385  \\
            361.2557799951326  0.05115763735118452  \\
            361.4018009247992  0.05115882611392644  \\
            361.5478218544658  0.0511600086891252  \\
            361.6938427841324  0.05116117542620276  \\
            361.839863713799  0.05116233003855953  \\
            361.98588464346557  0.05116348117192259  \\
            362.13190557313214  0.05116463020970016  \\
            362.2779265027987  0.05116577239296622  \\
            362.4239474324653  0.051166898227403106  \\
            362.56996836213193  0.05116801328803344  \\
            362.7159892917985  0.05116912534825139  \\
            362.8620102214651  0.05117023516584846  \\
            363.00803115113166  0.051171337414406375  \\
            363.15405208079824  0.05117242300686375  \\
            363.3000730104648  0.05117349914023878  \\
            363.4460939401314  0.05117457268273161  \\
            363.592114869798  0.05117564377823974  \\
            363.7381357994646  0.051176706544249814  \\
            363.8841567291312  0.05117775257480453  \\
            364.03017765879775  0.05117879039535175  \\
            364.17619858846433  0.051179825967308946  \\
            364.3222195181309  0.05118085883229686  \\
            364.46824044779754  0.051181882562993046  \\
            364.6142613774641  0.051182889730173646  \\
            364.7602823071307  0.05118388984245438  \\
            364.90630323679727  0.05118488798298509  \\
            365.05232416646385  0.05118588310262383  \\
            365.1983450961304  0.051186868240418404  \\
            365.34436602579706  0.051187837260256455  \\
            365.49038695546363  0.051188800259135026  \\
            365.6364078851302  0.05118976149941084  \\
            365.7824288147968  0.051190719352593755  \\
            365.92844974446336  0.051191666260025345  \\
            366.07447067412994  0.05119259794027092  \\
            366.2204916037965  0.051193524411083956  \\
            366.36651253346315  0.05119444927449492  \\
            366.5125334631297  0.05119537033397719  \\
            366.6585543927963  0.05119627950878415  \\
            366.8045753224629  0.0511971745330269  \\
            366.95059625212946  0.05119806505175796  \\
            367.09661718179603  0.051198954054063626  \\
            367.24263811146267  0.05119983878658667  \\
            367.38865904112924  0.051200710783569366  \\
            367.5346799707958  0.05120156978856998  \\
            367.6807009004624  0.051202424922015204  \\
            367.826721830129  0.051203278571491075  \\
            367.97274275979555  0.05120412743790869  \\
            368.1187636894622  0.05120496283212641  \\
            368.26478461912876  0.051205786443835354  \\
            368.41080554879534  0.051206606749760214  \\
            368.5568264784619  0.05120742554733234  \\
            368.7028474081285  0.051208239002727154  \\
            368.84886833779507  0.05120903838853779  \\
            368.99488926746164  0.051209827222282324  \\
            369.1409101971283  0.051210613249602015  \\
            369.28693112679485  0.05121139768900718  \\
            369.43295205646143  0.05121217618282116  \\
            369.578972986128  0.051212940171089724  \\
            369.7249939157946  0.05121369482669638  \\
            369.87101484546116  0.051214447107671444  \\
            370.0170357751278  0.05121519767234428  \\
            370.16305670479437  0.051215941666755624  \\
            370.30907763446095  0.05121667090689319  \\
            370.4550985641275  0.051217391946446936  \\
            370.6011194937941  0.05121811096006735  \\
            370.7471404234607  0.051218828112207536  \\
            370.89316135312725  0.0512195381538095  \\
            371.0391822827939  0.05122023340160379  \\
            371.18520321246046  0.05122092133610063  \\
            371.33122414212704  0.05122160749313487  \\
            371.4772450717936  0.05122229167065204  \\
            371.6232660014602  0.05122296835941116  \\
            371.76928693112677  0.05122363035061044  \\
            371.9153078607934  0.051224285644056546  \\
            372.06132879046  0.051224939324306544  \\
            372.20734972012656  0.05122559097439339  \\
            372.35337064979313  0.051226234991457925  \\
            372.4993915794597  0.05122686446080909  \\
            372.6454125091263  0.05122748753814681  \\
            372.7914334387929  0.0512281090902073  \\
            372.9374543684595  0.05122872865736076  \\
            373.0834752981261  0.051229340719333515  \\
            373.22949622779265  0.05122993838584967  \\
            373.3755171574592  0.05123052965246911  \\
            373.5215380871258  0.05123111940835675  \\
            373.6675590167924  0.051231707329234266  \\
            373.813579946459  0.051232288161005946  \\
            373.9596008761256  0.05123285477507893  \\
            374.10562180579217  0.051233414635284184  \\
            374.25164273545874  0.051233972910259454  \\
            374.3976636651253  0.051234529590864955  \\
            374.5436845947919  0.051235079869943655  \\
            374.68970552445853  0.0512356162464332  \\
            374.8357264541251  0.05123614512965205  \\
            374.9817473837917  0.051236672230641246  \\
            375.12776831345826  0.05123719803033679  \\
            375.27378924312484  0.051237718344458956  \\
            375.4198101727914  0.0512382253947355  \\
            375.565831102458  0.051238723787371404  \\
            375.7118520321246  0.05123922002326455  \\
            375.8578729617912  0.05123971524143795  \\
            376.0038938914578  0.05124020604756243  \\
            376.14991482112436  0.051240684763492986  \\
            376.29593575079093  0.05124115325281905  \\
            376.4419566804575  0.05124161895897269  \\
            376.58797761012414  0.05124208383723343  \\
            376.7339985397907  0.05124254544018702  \\
            376.8800194694573  0.05124299681778154  \\
            377.0260403991239  0.05124343615073019  \\
            377.17206132879045  0.05124387172846983  \\
            377.318082258457  0.05124430647011838  \\
            377.46410318812366  0.0512447390207036  \\
            377.61012411779024  0.051245163751163156  \\
            377.7561450474568  0.05124557505005784  \\
            377.9021659771234  0.05124598102790245  \\
            378.04818690678997  0.05124638584168805  \\
            378.19420783645654  0.05124678936248503  \\
            378.3402287661231  0.05124718731363551  \\
            378.48624969578975  0.051247572412590106  \\
            378.63227062545633  0.05124794953144658  \\
            378.7782915551229  0.05124832470186624  \\
            378.9243124847895  0.051248699142446785  \\
            379.07033341445606  0.051249070047772974  \\
            379.21635434412264  0.05124943050911914  \\
            379.36237527378927  0.051249779834794305  \\
            379.50839620345585  0.051250125822596526  \\
            379.6544171331224  0.05125047114800432  \\
            379.800438062789  0.05125081458351832  \\
            379.9464589924556  0.05125115099866125  \\
            380.09247992212215  0.05125147436784818  \\
            380.23850085178873  0.05125179194196369  \\
            380.38452178145536  0.05125210825527451  \\
            380.53054271112194  0.051252423752894634  \\
            380.6765636407885  0.051252735095095446  \\
            380.8225845704551  0.05125303526125626  \\
            380.96860550012167  0.051253325663688856  \\
            381.11462642978825  0.051253613364230406  \\
            381.2606473594549  0.05125390056371283  \\
            381.40666828912146  0.05125418579337453  \\
            381.55268921878803  0.05125446391486044  \\
            381.6987101484546  0.05125472930692578  \\
            381.8447310781212  0.051254989283619386  \\
            381.99075200778776  0.05125524812201829  \\
            382.1367729374544  0.05125550629342182  \\
            382.282793867121  0.05125576071186374  \\
            382.42881479678755  0.05125600469365453  \\
            382.5748357264541  0.051256238553440615  \\
            382.7208566561207  0.05125646949181844  \\
            382.8668775857873  0.05125669997862425  \\
            383.01289851545386  0.05125692903583542  \\
            383.1589194451205  0.051257152237570394  \\
            383.30494037478707  0.0512573631959082  \\
            383.45096130445364  0.051257567481844506  \\
            383.5969822341202  0.051257770240480206  \\
            383.7430031637868  0.05125797264724278  \\
            383.8890240934534  0.051258172536247676  \\
            384.03504502312  0.05125836438693144  \\
            384.1810659527866  0.051258544351188526  \\
            384.32708688245316  0.05125872022009775  \\
            384.47310781211974  0.05125889535853688  \\
            384.6191287417863  0.051259069893746345  \\
            384.7651496714529  0.05125924071532936  \\
            384.91117060111947  0.051259401423333496  \\
            385.0571915307861  0.05125955245595137  \\
            385.2032124604527  0.05125970071733052  \\
            385.34923339011925  0.05125984865202149  \\
            385.49525431978583  0.05125999556783192  \\
            385.6412752494524  0.05126013763582653  \\
            385.787296179119  0.05126026843233002  \\
            385.9333171087856  0.051260391587116094  \\
            386.0793380384522  0.051260512845699206  \\
            386.22535896811877  0.051260633947131956  \\
            386.37137989778535  0.05126075359187816  \\
            386.5174008274519  0.051260867441812796  \\
            386.6634217571185  0.051260969617567605  \\
            386.80944268678513  0.05126106570319384  \\
            386.9554636164517  0.05126116045240702  \\
            387.1014845461183  0.05126125509756908  \\
            387.24750547578486  0.05126134792791969  \\
            387.39352640545144  0.051261434289576226  \\
            387.539547335118  0.05126150902842391  \\
            387.6855682647846  0.05126157870279037  \\
            387.8315891944512  0.05126164738156918  \\
            387.9776101241178  0.05126171597394746  \\
            388.1236310537844  0.05126178253885859  \\
            388.26965198345096  0.05126184228498228  \\
            388.41567291311753  0.05126189062103152  \\
            388.5616938427841  0.05126193445624627  \\
            388.70771477245074  0.051261977480354035  \\
            388.8537357021173  0.05126202044836015  \\
            388.9997566317839  0.05126206135532705  \\
            389.1457775614505  0.05126209543637432  \\
            389.29179849111705  0.051262118291774156  \\
            389.4378194207836  0.05126213681969374  \\
            389.58384035045026  0.05126215459742096  \\
            389.72986128011684  0.051262172380918625  \\
            389.8758822097834  0.051262188254046916  \\
            390.02190313945  0.051262197628563336  \\
            390.16792406911657  0.05126219589304786  \\
            390.31394499878314  0.05126218964009366  \\
            390.4599659284497  0.05126218258067526  \\
            390.60598685811635  0.05126217561369621  \\
            390.75200778778293  0.051262167051359  \\
            390.8980287174495  0.05126215261916514  \\
            391.0440496471161  0.051262127234284346  \\
            391.19007057678266  0.051262096753001675  \\
            391.33609150644924  0.05126206527510132  \\
            391.48211243611587  0.051262033971880894  \\
            391.62813336578245  0.05126200151100465  \\
            391.774154295449  0.051261964056503476  \\
            391.9201752251156  0.051261916071892025  \\
            392.0661961547822  0.05126186197559621  \\
            392.21221708444875  0.05126180652183149  \\
            392.35823801411533  0.051261751271913826  \\
            392.50425894378196  0.05126169536428061  \\
            392.65027987344854  0.051261635514490686  \\
            392.7963008031151  0.05126156608491621  \\
            392.9423217327817  0.05126148909082915  \\
            393.08834266244827  0.05126141015372491  \\
            393.23436359211485  0.051261331331272336  \\
            393.3803845217815  0.05126125233680651  \\
            393.52640545144806  0.05126117053932877  \\
            393.67242638111463  0.05126108083614403  \\
            393.8184473107812  0.051260981821325796  \\
            393.9644682404478  0.05126087998457372  \\
            394.11048917011436  0.051260777975606256  \\
            394.256510099781  0.05126067617619472  \\
            394.4025310294476  0.051260572700163376  \\
            394.54855195911415  0.05126046339338938  \\
            394.6945728887807  0.05126034378581159  \\
            394.8405938184473  0.05126021978446539  \\
            394.9866147481139  0.05126009503542299  \\
            395.13263567778046  0.05125997067238989  \\
            395.2786566074471  0.05125984563539724  \\
            395.42467753711367  0.051259716670801855  \\
            395.57069846678024  0.051259578432440625  \\
            395.7167193964468  0.05125943323447496  \\
            395.8627403261134  0.05125928632438336  \\
            396.00876125578  0.051259139661785705  \\
            396.1547821854466  0.05125899308485968  \\
            396.3008031151132  0.05125884431034078  \\
            396.44682404477976  0.051258688933522284  \\
            396.59284497444634  0.0512585238530019  \\
            396.7388659041129  0.05125835559092304  \\
            396.8848868337795  0.05125818700616101  \\
            397.03090776344607  0.051258018898046986  \\
            397.1769286931127  0.051257850014718845  \\
            397.3229496227793  0.051257677053121176  \\
            397.46897055244585  0.051257494884479185  \\
            397.61499148211243  0.05125730643348507  \\
            397.761012411779  0.05125711653627804  \\
            397.9070333414456  0.05125692700790211  \\
            398.0530542711122  0.05125673768051492  \\
            398.1990752007788  0.05125654640338768  \\
            398.34509613044537  0.05125634904290524  \\
            398.49111706011195  0.05125614216955702  \\
            398.6371379897785  0.051255931949665406  \\
            398.7831589194451  0.05125572135906754  \\
            398.92917984911173  0.051255511358627305  \\
            399.0752007787783  0.05125530099276471  \\
            399.2212217084449  0.05125508738945589  \\
            399.36724263811146  0.051254865650142464  \\
            399.51326356777804  0.05125463665376413  \\
            399.6592844974446  0.05125440578120114  \\
            399.8053054271112  0.05125417515923491  \\
            399.9513263567778  0.05125394506281669  \\
            400.0973472864444  0.051253713915067514  \\
            400.243368216111  0.05125347828727821  \\
            400.38938914577756  0.05125323354261782  \\
            400.53541007544413  0.05125298379547701  \\
            400.6814310051107  0.05125273308951448  \\
            400.82745193477734  0.05125248295857184  \\
            400.9734728644439  0.051252233147500596  \\
            401.1194937941105  0.05125198161216208  \\
            401.2655147237771  0.051251724519427486  \\
            401.41153565344365  0.05125145834530281  \\
            401.5575565831102  0.05125118881429965  \\
            401.7035775127768  0.051250918920399034  \\
            401.84959844244344  0.05125064975019452  \\
            401.99561937211  0.051250380662406864  \\
            402.1416403017766  0.05125010928788396  \\
            402.28766123144317  0.05124983144105428  \\
            402.43368216110974  0.051249545329431566  \\
            402.5797030907763  0.05124925678710864  \\
            402.72572402044295  0.051248968256233714  \\
            402.87174495010953  0.05124868051053943  \\
            403.0177658797761  0.05124839265534296  \\
            403.1637868094427  0.05124810212754594  \\
            403.30980773910926  0.051247804538607084  \\
            403.45582866877584  0.05124749960093101  \\
            403.60184959844247  0.05124719270244308  \\
            403.74787052810905  0.05124688603825766  \\
            403.8938914577756  0.051246580192891696  \\
            404.0399123874422  0.051246274140264676  \\
            404.1859333171088  0.051245965243698656  \\
            404.33195424677535  0.0512456491037684  \\
            404.47797517644193  0.05124532615274783  \\
            404.62399610610856  0.05124500148785917  \\
            404.77001703577514  0.051244677172138355  \\
            404.9160379654417  0.05124435371426623  \\
            405.0620588951083  0.05124403006856854  \\
            405.20807982477487  0.05124370363501592  \\
            405.35410075444145  0.051243370103739985  \\
            405.5001216841081  0.051243029893269794  \\
            405.64614261377466  0.05124268802250998  \\
            405.79216354344123  0.05124234652760315  \\
            405.9381844731078  0.051242005945050635  \\
            406.0842054027744  0.05124166531171247  \\
            406.23022633244096  0.051241322164807375  \\
            406.37624726210754  0.05124097238204017  \\
            406.5222681917742  0.0512406156572278  \\
            406.66828912144075  0.05124025714048815  \\
            406.8143100511073  0.0512398989369745  \\
            406.9603309807739  0.05123954170540847  \\
            407.1063519104405  0.051239184658079986  \\
            407.25237284010706  0.051238825560847315  \\
            407.3983937697737  0.051238460658665885  \\
            407.54441469944027  0.05123808820252139  \\
            407.69043562910684  0.05123771362702535  \\
            407.8364565587734  0.051237339193355345  \\
            407.98247748844  0.05123696576802378  \\
            408.1284984181066  0.05123659282287789  \\
            408.2745193477732  0.05123621843509971  \\
            408.4205402774398  0.05123583928720614  \\
            408.56656120710636  0.05123545219549396  \\
            408.71258213677294  0.05123506220925654  \\
            408.8586030664395  0.05123467204918473  \\
            409.0046239961061  0.0512342828667941  \\
            409.15064492577267  0.051233894469287625  \\
            409.2966658554393  0.051233505319555596  \\
            409.4426867851059  0.051233112536175685  \\
            409.58870771477245  0.05123271217958943  \\
            409.73472864443903  0.05123230753567458  \\
            409.8807495741056  0.05123190220879453  \\
            410.0267705037722  0.05123149770470407  \\
            410.1727914334388  0.05123109423382047  \\
            410.3188123631054  0.051230690711223575  \\
            410.46483329277197  0.05123028475665576  \\
            410.61085422243855  0.051229872524409976  \\
            410.7568751521051  0.05122945414029047  \\
            410.9028960817717  0.05122903430971599  \\
            411.04891701143833  0.05122861495433232  \\
            411.1949379411049  0.0512281967480961  \\
            411.3409588707715  0.05122777911727481  \\
            411.48697980043806  0.05122736024044674  \\
            411.63300073010464  0.05122693704850107  \\
            411.7790216597712  0.05122650638331465  \\
            411.9250425894378  0.0512260728842181  \\
            412.0710635191044  0.0512256392421441  \\
            412.217084448771  0.05122520664776132  \\
            412.3631053784376  0.05122477509040358  \\
            412.50912630810416  0.051224343358069926  \\
            412.65514723777073  0.05122390903742456  \\
            412.8011681674373  0.051223468357907816  \\
            412.94718909710394  0.05122302228991069  \\
            413.0932100267705  0.051222575104741784  \\
            413.2392309564371  0.05122212855614957  \\
            413.3852518861037  0.05122168324163107  \\
            413.53127281577025  0.05122123860243188  \\
            413.6772937454368  0.051220792923546136  \\
            413.8233146751034  0.05122034333371651  \\
            413.96933560477004  0.051219886597610814  \\
            414.1153565344366  0.05121942690444541  \\
            414.2613774641032  0.051218967029272436  \\
            414.40739839376977  0.051218508216396924  \\
            414.55341932343634  0.05121805059773442  \\
            414.6994402531029  0.05121759319281095  \\
            414.84546118276955  0.05121713390876308  \\
            414.99148211243613  0.05121666942455351  \\
            415.1375030421027  0.05121619869196392  \\
            415.2835239717693  0.05121572644945055  \\
            415.42954490143586  0.05121525462066665  \\
            415.57556583110244  0.05121478405952518  \\
            415.72158676076907  0.05121431455019876  \\
            415.86760769043565  0.05121384480711965  \\
            416.0136286201022  0.051213372474979826  \\
            416.1596495497688  0.05121289399841241  \\
            416.3056704794354  0.05121241084939824  \\
            416.45169140910195  0.05121192687859627  \\
            416.59771233876853  0.051211443687429394  \\
            416.74373326843516  0.05121096184906219  \\
            416.88975419810174  0.051210480908400954  \\
            417.0357751277683  0.0512099993820937  \\
            417.1817960574349  0.05120951475853014  \\
            417.32781698710147  0.05120902365368758  \\
            417.47383791676805  0.05120852900777672  \\
            417.6198588464347  0.05120803397550081  \\
            417.76587977610126  0.05120753993789017  \\
            417.91190070576783  0.05120704728806124  \\
            418.0579216354344  0.051206555431216626  \\
            418.203942565101  0.051206062784645054  \\
            418.34996349476756  0.05120556677772139  \\
            418.49598442443414  0.051205064292311774  \\
            418.6420053541008  0.051204558920741786  \\
            418.78802628376735  0.051204053405509126  \\
            418.9340472134339  0.0512035490004985  \\
            419.0800681431005  0.051203046010907756  \\
            419.2260890727671  0.05120254379324785  \\
            419.37211000243366  0.051202040755342904  \\
            419.5181309321003  0.05120153435633012  \\
            419.66415186176687  0.05120102161112211  \\
            419.81017279143344  0.05120050620510859  \\
            419.9561937211  0.05119999074029247  \\
            420.1022146507666  0.05119947642842087  \\
            420.2482355804332  0.0511989635707025  \\
            420.3942565100998  0.05119845155780765  \\
            420.5402774397664  0.05119793886986822  \\
            420.68629836943296  0.05119742307647766  \\
            420.83231929909954  0.05119690113888757  \\
            420.9783402287661  0.051196376363099906  \\
            421.1243611584327  0.0511958514678522  \\
            421.27038208809927  0.05119532769991681  \\
            421.4164030177659  0.051194805432650016  \\
            421.5624239474325  0.051194284165992095  \\
            421.70844487709905  0.05119376252646728  \\
            421.85446580676563  0.05119323826718377  \\
            422.0004867364322  0.05119270824489435  \\
            422.1465076660988  0.051192174786018424  \\
            422.2925285957654  0.051191640993788416  \\
            422.438549525432  0.051191108219738365  \\
            422.58457045509857  0.05119057697805833  \\
            422.73059138476515  0.05119004694559432  \\
            422.8766123144317  0.0511895169618484  \\
            423.0226332440983  0.05118898502897858  \\
            423.1686541737649  0.0511884481190682  \\
            423.3146751034315  0.05118790673778194  \\
            423.4606960330981  0.05118736463099634  \\
            423.60671696276466  0.05118682331746923  \\
            423.75273789243124  0.05118628351368421  \\
            423.8987588220978  0.051185745133850685  \\
            424.0447797517644  0.05118520728990382  \\
            424.190800681431  0.05118466829150458  \\
            424.3368216110976  0.05118412564603971  \\
            424.4828425407642  0.05118357732110505  \\
            424.62886347043076  0.051183027579269534  \\
            424.77488440009733  0.05118247824269529  \\
            424.9209053297639  0.051181930284754124  \\
            425.06692625943055  0.05118138391061808  \\
            425.2129471890971  0.051180838557259446  \\
            425.3589681187637  0.05118029289345078  \\
            425.5049890484303  0.051179744819764846  \\
            425.65100997809685  0.05117919141014186  \\
            425.7970309077634  0.05117863487836772  \\
            425.94305183743  0.051178078140789694  \\
            426.08907276709664  0.05117752247565375  \\
            426.2350936967632  0.05117696842611445  \\
            426.3811146264298  0.05117641580023497  \\
            426.52713555609637  0.05117586367098708  \\
            426.67315648576295  0.051175310376251164  \\
            426.8191774154295  0.05117475351881621  \\
            426.96519834509616  0.05117419132466362  \\
            427.11121927476273  0.051173627997792626  \\
            427.2572402044293  0.051173065185099134  \\
            427.4032611340959  0.051172503808449905  \\
            427.54928206376246  0.05117194408678021  \\
            427.69530299342904  0.05117138553609384  \\
            427.8413239230957  0.05117082696946309  \\
            427.98734485276225  0.05117026649702873  \\
            428.1333657824288  0.051169701329190694  \\
            428.2793867120954  0.05116913253169253  \\
            428.425407641762  0.05116856335269658  \\
            428.57142857142856  0.05116799512749231  \\
            428.71744950109513  0.05116742851966723  \\
            428.86347043076177  0.05116686352110693  \\
            429.00949136042834  0.05116629945199508  \\
            429.1555122900949  0.051165734960813405  \\
            429.3015332197615  0.051165168024341706  \\
            429.4475541494281  0.05116459600827821  \\
            429.59357507909465  0.0511640216141219  \\
            429.7395960087613  0.05116344729125232  \\
            429.88561693842786  0.05116287417595297  \\
            430.03163786809444  0.051162302763120775  \\
            430.177658797761  0.051161732906266105  \\
            430.3236797274276  0.051161163817512775  \\
            430.46970065709417  0.05116059406759805  \\
            430.61572158676074  0.051160021585872614  \\
            430.7617425164274  0.05115944405419475  \\
            430.90776344609395  0.05115886484335643  \\
            431.05378437576053  0.0511582859507286  \\
            431.1998053054271  0.05115770839587822  \\
            431.3458262350937  0.05115713258641213  \\
            431.49184716476026  0.051156558317977004  \\
            431.6378680944269  0.05115598477425938  \\
            431.78388902409347  0.05115541052698567  \\
            431.92990995376005  0.051154833535922116  \\
            432.0759308834266  0.051154251630027944  \\
            432.2219518130932  0.05115366827268219  \\
            432.3679727427598  0.05115308531565677  \\
            432.5139936724264  0.05115250373622806  \\
            432.660014602093  0.051151923928259596  \\
            432.80603553175956  0.051151345702202144  \\
            432.95205646142614  0.05115076828509359  \\
            433.0980773910927  0.051150190320559  \\
            433.2440983207593  0.05114960986881065  \\
            433.39011925042587  0.051149024651378126  \\
            433.5361401800925  0.051148437780525156  \\
            433.6821611097591  0.05114785124212906  \\
            433.82818203942566  0.0511472660380125  \\
            433.97420296909223  0.05114668261427407  \\
            434.1202238987588  0.051146100861288256  \\
            434.2662448284254  0.051145520113705455  \\
            434.412265758092  0.051144939150451985  \\
            434.5582866877586  0.05114435619473005  \\
            434.7043076174252  0.05114376880256767  \\
            434.85032854709175  0.051143179079528645  \\
            434.9963494767583  0.05114258946267734  \\
            435.1423704064249  0.051142001037944834  \\
            435.2883913360915  0.05114141436238243  \\
            435.4344122657581  0.05114082946416175  \\
            435.5804331954247  0.0511402458425747  \\
            435.72645412509127  0.05113966246803346  \\
            435.87247505475784  0.051139077782070524  \\
            436.0184959844244  0.05113848950540709  \\
            436.164516914091  0.05113789769174317  \\
            436.31053784375763  0.051137305570848404  \\
            436.4565587734242  0.051136714365330224  \\
            436.6025797030908  0.05113612479493577  \\
            436.74860063275736  0.05113553707655194  \\
            436.89462156242394  0.051134950924205336  \\
            437.0406424920905  0.05113436554906231  \\
            437.18666342175715  0.05113377965942894  \\
            437.3326843514237  0.05113319146075102  \\
            437.4787052810903  0.05113259888174588  \\
            437.6247262107569  0.0511320049759575  \\
            437.77074714042345  0.051131411521269626  \\
            437.91676807009003  0.05113081944518167  \\
            438.0627889997566  0.051130229197538894  \\
            438.20880992942324  0.05112964075053246  \\
            438.3548308590898  0.05112905359869942  \\
            438.5008517887564  0.0511284667589227  \\
            438.64687271842297  0.05112787877043114  \\
            438.79289364808955  0.05112728752569423  \\
            438.9389145777561  0.05112669280463783  \\
            439.08493550742276  0.051126097815503285  \\
            439.23095643708933  0.051125503732178224  \\
            439.3769773667559  0.05112491127530351  \\
            439.5229982964225  0.05112432071227336  \\
            439.66901922608906  0.05112373185723522  \\
            439.81504015575564  0.05112314407108983  \\
            439.9610610854222  0.051122556261491224  \\
            440.10708201508885  0.05112196688284671  \\
            440.2531029447554  0.051121373717617685  \\
            440.399123874422  0.051120778228034736  \\
            440.5451448040886  0.05112018286991827  \\
            440.69116573375516  0.05111958866640404  \\
            440.83718666342173  0.05111899621100614  \\
            440.98320759308837  0.05111840566761707  \\
            441.12922852275494  0.051117816770507675  \\
            441.2752494524215  0.05111722882432716  \\
            441.4212703820881  0.05111664070410308  \\
            441.5672913117547  0.05111605085524137  \\
            441.71331224142125  0.05111545714833581  \\
            441.8593331710879  0.0511148616622384  \\
            442.00535410075446  0.05111426648903056  \\
            442.15137503042104  0.051113672573401624  \\
            442.2973959600876  0.051113080453276456  \\
            442.4434168897542  0.05111249025981546  \\
            442.58943781942077  0.05111190171741457  \\
            442.73545874908734  0.05111131414370525  \\
            442.881479678754  0.05111072644955449  \\
            443.02750060842055  0.051110137139064836  \\
            443.17352153808713  0.051109544126124215  \\
            443.3195424677537  0.051108949311417746  \\
            443.4655633974203  0.05110835480729282  \\
            443.61158432708686  0.051107761544403114  \\
            443.7576052567535  0.051107170068737474  \\
            443.90362618642007  0.051106580541619866  \\
            444.04964711608665  0.051105992739709394  \\
            444.1956680457532  0.05110540605500029  \\
            444.3416889754198  0.051104819494821936  \\
            444.4877099050864  0.05110423168183881  \\
            444.63373083475295  0.05110364060350938  \\
            444.7797517644196  0.05110304712623299  \\
            444.92577269408616  0.051102453777930636  \\
            445.07179362375274  0.05110186153202056  \\
            445.2178145534193  0.051101270998618366  \\
            445.3638354830859  0.05110068242453713  \\
            445.50985641275247  0.05110009569328729  \\
            445.6558773424191  0.0510995103250767  \\
            445.8018982720857  0.05109892547681066  \\
            445.94791920175226  0.051098339942091835  \\
            446.09394013141883  0.051097752151220345  \\
            446.2399610610854  0.051097160788082865  \\
            446.385981990752  0.051096569161663115  \\
            446.5320029204186  0.05109597834722833  \\
            446.6780238500852  0.051095389067816015  \\
            446.8240447797518  0.05109480170379458  \\
            446.97006570941835  0.05109421629286339  \\
            447.1160866390849  0.05109363253005275  \\
            447.2621075687515  0.05109304976772388  \\
            447.4081284984181  0.05109246701556894  \\
            447.5541494280847  0.05109188294061103  \\
            447.7001703577513  0.05109129561221197  \\
            447.84619128741787  0.05109070645524307  \\
            447.99221221708444  0.051090117617175655  \\
            448.138233146751  0.05108952997576606  \\
            448.2842540764176  0.05108894408602338  \\
            448.43027500608423  0.05108836018020951  \\
            448.5762959357508  0.05108777816783912  \\
            448.7223168654174  0.05108719763567963  \\
            448.86833779508396  0.05108661784775126  \\
            449.01435872475054  0.051086037745326995  \\
            449.1603796544171  0.05108545594693261  \\
            449.30640058408375  0.051084870724958494  \\
            449.4524215137503  0.05108428466675593  \\
            449.5984424434169  0.05108369922977304  \\
            449.7444633730835  0.051083115178056734  \\
            449.89048430275005  0.05108253297212934  \\
            450.03650523241663  0.051081952768988644  \\
            450.1825261620832  0.05108137442210784  \\
            450.32854709174984  0.051080797481435555  \\
            450.4745680214164  0.051080221193395864  \\
            450.620588951083  0.051079644500888276  \\
            450.76660988074957  0.0510790660432877  \\
            450.91263081041615  0.051078484255908  \\
            451.0586517400827  0.05107790195103091  \\
            451.20467266974936  0.05107732036530976  \\
            451.35069359941593  0.0510767402148261  \\
            451.4967145290825  0.05107616193067694  \\
            451.6427354587491  0.05107558565897472  \\
            451.78875638841566  0.051075011260847326  \\
            451.93477731808224  0.051074438312438054  \\
            452.0807982477488  0.05107386610490568  \\
            452.22681917741545  0.051073293644424374  \\
            452.372840107082  0.05107271965218378  \\
            452.5188610367486  0.0510721424580963  \\
            452.6648819664152  0.051071564482394576  \\
            452.81090289608176  0.051070987145245085  \\
            452.95692382574833  0.051070411172349284  \\
            453.10294475541497  0.05106983702229439  \\
            453.24896568508154  0.05106926488655338  \\
            453.3949866147481  0.051068694689485016  \\
            453.5410075444147  0.0510681260883338  \\
            453.6870284740813  0.05106755847323  \\
            453.83304940374785  0.05106699096718966  \\
            453.9790703334145  0.051066422426114574  \\
            454.12509126308106  0.05106585114626676  \\
            454.27111219274764  0.05106527812754541  \\
            454.4171331224142  0.05106470547909446  \\
            454.5631540520808  0.05106413398596785  \\
            454.70917498174737  0.05106356418332292  \\
            454.85519591141394  0.051062996356420504  \\
            455.0012168410806  0.05106243054062485  \\
            455.14723777074715  0.05106186652140364  \\
            455.29325870041373  0.05106130383432803  \\
            455.4392796300803  0.05106074176507261  \\
            455.5853005597469  0.0510601793494154  \\
            455.73132148941346  0.05105961537323787  \\
            455.8773424190801  0.05105904836925329  \\
            456.02336334874667  0.05105848101009255  \\
            456.16938427841325  0.05105791441266538  \\
            456.3154052080798  0.051057349230259855  \\
            456.4614261377464  0.051056785882847344  \\
            456.607447067413  0.05105622455708244  \\
            456.75346799707955  0.051055665206303044  \\
            456.8994889267462  0.05105510755053031  \\
            457.04550985641276  0.05105455107646869  \\
            457.19153078607934  0.051053995037505864  \\
            457.3375517157459  0.05105343845371283  \\
            457.4835726454125  0.05105288005943018  \\
            457.62959357507907  0.051052318923608384  \\
            457.7756145047457  0.051051757899788254  \\
            457.9216354344123  0.05105119779371477  \\
            458.06765636407886  0.0510506391937764  \\
            458.21367729374543  0.05105008247100511  \\
            458.359698223412  0.05104952777907635  \\
            458.5057191530786  0.05104897505430906  \\
            458.6517400827452  0.05104842401566569  \\
            458.7977610124118  0.051047874164752156  \\
            458.9437819420784  0.05104732478581787  \\
            459.08980287174495  0.05104677494575573  \\
            459.2358238014115  0.051046223494102136  \\
            459.3818447310781  0.05104566923926653  \\
            459.5278656607447  0.051045115068394056  \\
            459.6738865904113  0.051044561781406206  \\
            459.8199075200779  0.051044009959874584  \\
            459.96592844974447  0.05104345998338843  \\
            460.11194937941104  0.051042912029554625  \\
            460.2579703090776  0.051042366073997654  \\
            460.4039912387442  0.05104182189035965  \\
            460.55001216841083  0.05104127905030036  \\
            460.6960330980774  0.051040736923497185  \\
            460.842054027744  0.05104019467764511  \\
            460.98807495741056  0.05103965127845679  \\
            461.13409588707714  0.05103910520003046  \\
            461.2801168167437  0.05103855841888698  \\
            461.4261377464103  0.051038012297666226  \\
            461.5721586760769  0.05103746746083208  \\
            461.7181796057435  0.05103692434565713  \\
            461.8642005354101  0.05103638320222269  \\
            462.01022146507665  0.051035844093418756  \\
            462.15624239474323  0.05103530689494405  \\
            462.3022633244098  0.051034771295306  \\
            462.44828425407644  0.05103423679582075  \\
            462.594305183743  0.05103370271061315  \\
            462.7403261134096  0.05103316816661676  \\
            462.88634704307617  0.051032632065222634  \\
            463.03236797274275  0.051032093420639496  \\
            463.1783889024093  0.051031554982646325  \\
            463.32440983207596  0.05103101746012316  \\
            463.47043076174253  0.05103048138899204  \\
            463.6164516914091  0.05102994713221706  \\
            463.7624726210757  0.05102941487980426  \\
            463.90849355074226  0.051028884648801696  \\
            464.05451448040884  0.051028356283299436  \\
            464.2005354100754  0.05102782945442954  \\
            464.34655633974205  0.05102730366036607  \\
            464.4925772694086  0.051026778226325106  \\
            464.6385981990752  0.051026252304564694  \\
            464.7846191287418  0.051025724770543984  \\
            464.93064005840836  0.051025194933304145  \\
            465.07666098807493  0.05102466537458607  \\
            465.22268191774157  0.05102413676204179  \\
            465.36870284740814  0.05102360960406277  \\
            465.5147237770747  0.05102308424977992  \\
            465.6607447067413  0.05102256088906364  \\
            465.8067656364079  0.051022039552523726  \\
            465.95278656607445  0.05102152011150948  \\
            466.0988074957411  0.05102100227810964  \\
            466.24482842540766  0.051020485605152384  \\
            466.39084935507424  0.05101996948620536  \\
            466.5368702847408  0.051019453155575656  \\
            466.6828912144074  0.05101893568830981  \\
            466.82891214407397  0.05101841571552607  \\
            466.97493307374054  0.051017895518319  \\
            467.1209540034072  0.051017376091710684  \\
            467.26697493307375  0.051016857968317605  \\
            467.41299586274033  0.051016341534686545  \\
            467.5590167924069  0.05101582703129455  \\
            467.7050377220735  0.05101531455254897  \\
            467.85105865174006  0.05101480404678741  \\
            467.9970795814067  0.0510142953162778  \\
            468.14310051107327  0.0510137880172183  \\
            468.28912144073985  0.051013281659737404  \\
            468.4351423704064  0.05101277560789386  \\
            468.581163300073  0.0510122690796767  \\
            468.7271842297396  0.051011760998221925  \\
            468.87320515940615  0.05101125084874315  \\
            469.0192260890728  0.051010741053638814  \\
            469.16524701873936  0.051010232212489265  \\
            469.31126794840594  0.0510097247915221  \\
            469.4572888780725  0.05100921912361214  \\
            469.6033098077391  0.05100871540828148  \\
            469.74933073740567  0.05100821371169941  \\
            469.8953516670723  0.05100771396668251  \\
            470.0413725967389  0.05100721597269457  \\
            470.18739352640546  0.05100671939584663  \\
            470.33341445607203  0.051006223768896984  \\
            470.4794353857386  0.05100572849125114  \\
            470.6254563154052  0.051005232828961876  \\
            470.7714772450718  0.05100473587243176  \\
            470.9174981747384  0.05100423663121354  \\
            471.063519104405  0.05100373770846038  \\
            471.20954003407155  0.051003239683479654  \\
            471.3555609637381  0.05100274301451219  \\
            471.5015818934047  0.0510022480387323  \\
            471.6476028230713  0.05100175497224772  \\
            471.7936237527379  0.05100126391009971  \\
            471.9396446824045  0.05100077482626294  \\
            472.08566561207107  0.05100028757364557  \\
            472.23168654173764  0.05099980188408922  \\
            472.3777074714042  0.050999317368368983  \\
            472.5237284010708  0.0509988335161934  \\
            472.66974933073743  0.0509983496962045  \\
            472.815770260404  0.05099786515597774  \\
            472.9617911900706  0.0509973785866593  \\
            473.10781211973716  0.050996891073214  \\
            473.25383304940374  0.05099640415598935  \\
            473.3998539790703  0.050995918333526645  \\
            473.5458749087369  0.050995433995212926  \\
            473.6918958384035  0.05099495142128085  \\
            473.8379167680701  0.05099447078280882  \\
            473.9839376977367  0.050993992141720866  \\
            474.12995862740325  0.05099351545078676  \\
            474.27597955706983  0.05099304055362192  \\
            474.4220004867364  0.05099256718468747  \\
            474.56802141640304  0.050992094969290205  \\
            474.7140423460696  0.05099162342358262  \\
            474.8600632757362  0.05099115195456288  \\
            475.0060842054028  0.050990679860074856  \\
            475.15210513506935  0.05099020591505279  \\
            475.2981260647359  0.05098973082350524  \\
            475.44414699440256  0.05098925628602142  \\
            475.59016792406914  0.05098878278194405  \\
            475.7361888537357  0.05098831069307732  \\
            475.8822097834023  0.05098784030368695  \\
            476.02823071306887  0.05098737180050019  \\
            476.17425164273544  0.050986905272705774  \\
            476.320272572402  0.05098644071195396  \\
            476.46629350206865  0.05098597801235653  \\
            476.61231443173523  0.05098551697048674  \\
            476.7583353614018  0.0509850572853794  \\
            476.9043562910684  0.05098459855853081  \\
            477.05037722073496  0.05098414029389879  \\
            477.19639815040154  0.05098368189790267  \\
            477.34241908006817  0.05098322267942328  \\
            477.48844000973475  0.05098276130911717  \\
            477.6344609394013  0.05098229961590416  \\
            477.7804818690679  0.050981838623291816  \\
            477.9265027987345  0.05098137875528837  \\
            478.07252372840105  0.05098092034981146  \\
            478.21854465806763  0.050980463658688115  \\
            478.36456558773426  0.050980008847654724  \\
            478.51058651740084  0.050979555996357076  \\
            478.6566074470674  0.05097910509835033  \\
            478.802628376734  0.050978656061099054  \\
            478.94864930640057  0.050978208705977156  \\
            479.09467023606715  0.050977762768267966  \\
            479.2406911657338  0.050977317897164164  \\
            479.38671209540036  0.050976873655767835  \\
            479.53273302506693  0.05097642952109045  \\
            479.6787539547335  0.05097598488405284  \\
            479.8247748844001  0.05097553869625546  \\
            479.97079581406666  0.05097509105298039  \\
            480.1168167437333  0.05097464390245309  \\
            480.2628376733999  0.050974197673448775  \\
            480.40885860306645  0.05097375272014283  \\
            480.554879532733  0.05097330932211067  \\
            480.7009004623996  0.05097286768432785  \\
            480.8469213920662  0.05097242793717002  \\
            480.99294232173276  0.05097199013641289  \\
            481.1389632513994  0.0509715542632323  \\
            481.28498418106597  0.05097112022420419  \\
            481.43100511073254  0.050970687851304576  \\
            481.5770260403991  0.05097025690190959  \\
            481.7230469700657  0.050969827058795436  \\
            481.8690678997323  0.05096939793013845  \\
            482.0150888293989  0.05096896904951504  \\
            482.1611097590655  0.050968539875901726  \\
            482.30713068873206  0.0509681097936751  \\
            482.45315161839864  0.05096767744397972  \\
            482.5991725480652  0.05096724531899952  \\
            482.7451934777318  0.05096681394286235  \\
            482.89121440739837  0.05096638366837333  \\
            483.037235337065  0.050965954785722425  \\
            483.1832562667316  0.050965527522484365  \\
            483.32927719639815  0.05096510204361872  \\
            483.47529812606473  0.05096467845146984  \\
            483.6213190557313  0.050964256785766895  \\
            483.7673399853979  0.05096383702362386  \\
            483.9133609150645  0.050963419079539496  \\
            484.0593818447311  0.0509630028053974  \\
            484.20540277439767  0.05096258799046595  \\
            484.35142370406425  0.05096217436139835  \\
            484.4974446337308  0.050961761582232576  \\
            484.6434655633974  0.05096134925439144  \\
            484.78948649306403  0.050960936916682555  \\
            484.9355074227306  0.05096052404529832  \\
            485.0815283523972  0.050960109535305914  \\
            485.22754928206376  0.050959693687123366  \\
            485.37357021173034  0.05095927831343335  \\
            485.5195911413969  0.05095886376313121  \\
            485.6656120710635  0.050958450336308775  \\
            485.8116330007301  0.050958038284254284  \\
            485.9576539303967  0.05095762780945244  \\
            486.1036748600633  0.0509572190655844  \\
            486.24969578972986  0.050956812157527745  \\
            486.39571671939643  0.05095640714135654  \\
            486.541737649063  0.050956004024341264  \\
            486.68775857872964  0.05095560276494886  \\
            486.8337795083962  0.050955203272842725  \\
            486.9798004380628  0.050954805408882684  \\
            487.1258213677294  0.05095440898512503  \\
            487.27184229739595  0.05095401376482249  \\
            487.4178632270625  0.05095361946242425  \\
            487.56388415672916  0.05095322574357593  \\
            487.70990508639574  0.05095283222511961  \\
            487.8559260160623  0.05095243847509381  \\
            488.0019469457289  0.050952044012733504  \\
            488.14796787539547  0.05095164693762079  \\
            488.29398880506204  0.0509512490043319  \\
            488.4400097347286  0.050950851343789405  \\
            488.58603066439525  0.05095045420028857  \\
            488.73205159406183  0.0509500577980271  \\
            488.8780725237284  0.05094966234110519  \\
            489.024093453395  0.05094926801352546  \\
            489.17011438306156  0.05094887497919302  \\
            489.31613531272814  0.05094848338191545  \\
            489.46215624239477  0.05094809334540282  \\
            489.60817717206135  0.050947704973267595  \\
            489.7541981017279  0.05094731834902477  \\
            489.9002190313945  0.050946933536091775  \\
            490.0462399610611  0.05094655057778853  \\
            490.19226089072765  0.05094616949733741  \\
            490.33828182039423  0.05094579029786324  \\
            490.48430275006086  0.05094541296239332  \\
            490.63032367972744  0.05094503745385743  \\
            490.776344609394  0.0509446637150878  \\
            490.9223655390606  0.050944291668819155  \\
            491.06838646872717  0.050943921217688634  \\
            491.21440739839375  0.05094355224423589  \\
            491.3604283280604  0.05094318461090302  \\
            491.50644925772696  0.050942818160034584  \\
            491.65247018739353  0.05094245271387762  \\
            491.7984911170601  0.05094208807458163  \\
            491.9445120467267  0.050941724024198574  \\
            492.09053297639326  0.0509413603246829  \\
            492.2365539060599  0.05094099671789148  \\
            492.3825748357265  0.050940632925583686  \\
            492.52859576539305  0.05094026864942136  \\
            492.6746166950596  0.05093990357096878  \\
            492.8206376247262  0.050939536663606705  \\
            492.9666585543928  0.05093916938949173  \\
            493.11267948405936  0.05093880272596424  \\
            493.258700413726  0.05093843699035758  \\
            493.40472134339257  0.050938072452416404  \\
            493.55074227305914  0.050937709334296644  \\
            493.6967632027257  0.05093734781056549  \\
            493.8427841323923  0.05093698800820143  \\
            493.9888050620589  0.05093663000659423  \\
            494.1348259917255  0.05093627383754492  \\
            494.2808469213921  0.050935919485265824  \\
            494.42686785105866  0.05093556688638055  \\
            494.57288878072524  0.050935215929923956  \\
            494.7189097103918  0.05093486645734221  \\
            494.8649306400584  0.05093451826249275  \\
            495.01095156972497  0.05093417109164428  \\
            495.1569724993916  0.05093382464347681  \\
            495.3029934290582  0.050933478569081606  \\
            495.44901435872475  0.05093313247196121  \\
            495.59503528839133  0.050932785908029465  \\
            495.7410562180579  0.050932437614811095  \\
            495.8870771477245  0.050932088261166034  \\
            496.0330980773911  0.050931739346873284  \\
            496.1791190070577  0.05093139112355089  \\
            496.32513993672427  0.0509310438167927  \\
            496.47116086639085  0.05093069762616841  \\
            496.6171817960574  0.05093035272522354  \\
            496.763202725724  0.0509300092614794  \\
            496.90922365539063  0.05092966735643315  \\
            497.0552445850572  0.05092932710555778  \\
            497.2012655147238  0.050928988578302074  \\
            497.34728644439036  0.05092865181809067  \\
            497.49330737405694  0.050928316842324  \\
            497.6393283037235  0.05092798364237835  \\
            497.7853492333901  0.05092765218360579  \\
            497.9313701630567  0.050927322405334235  \\
            498.0773910927233  0.050926994220867446  \\
            498.2234120223899  0.050926667517484946  \\
            498.36943295205646  0.05092634215644215  \\
            498.51545388172303  0.05092601797297026  \\
            498.6614748113896  0.05092569477627628  \\
            498.80749574105624  0.05092537234954308  \\
            498.9535166707228  0.05092505044992933  \\
            499.0995376003894  0.050924728808569526  \\
            499.245558530056  0.05092440713057399  \\
            499.39157945972255  0.05092408509502886  \\
            499.5376003893891  0.05092376235499609  \\
            499.6836213190557  0.05092343734386669  \\
            499.82964224872234  0.05092311264171301  \\
            499.9756631783889  0.05092278851694275  \\
            500.1216841080555  0.05092246519817394  \\
            500.26770503772207  0.050922142889027466  \\
            500.41372596738864  0.05092182176812702  \\
            500.5597468970552  0.05092150198909914  \\
            500.70576782672185  0.050921183680573204  \\
            500.85178875638843  0.0509208669461814  \\
            500.997809686055  0.05092055186455875  \\
            501.1438306157216  0.05092023848934313  \\
            501.28985154538816  0.05091992684917522  \\
            501.43587247505474  0.05091961694769855  \\
            501.58189340472137  0.05091930876355948  \\
            501.72791433438795  0.05091900225040719  \\
            501.8739352640545  0.050918697336893706  \\
            502.0199561937211  0.05091839392667387  \\
            502.1659771233877  0.050918091898405356  \\
            502.31199805305425  0.050917791105748685  \\
            502.45801898272083  0.0509174913773672  \\
            502.60403991238746  0.05091719251692708  \\
            502.75006084205404  0.05091689430309732  \\
            502.8960817717206  0.05091659648954977  \\
            503.0421027013872  0.050916298804959084  \\
            503.18812363105377  0.050916000953002784  \\
            503.33414456072035  0.050915702612361176  \\
            503.480165490387  0.050915402673938424  \\
            503.62618642005356  0.05091510198942425  \\
            503.77220734972013  0.050914801779772256  \\
            503.9182282793867  0.0509145022733427  \\
            504.0642492090533  0.05091420367471356  \\
            504.21027013871986  0.05091390616468051  \\
            504.3562910683865  0.05091360990025696  \\
            504.5023119980531  0.05091331501467403  \\
            504.64833292771965  0.05091302161738056  \\
            504.7943538573862  0.05091272979404309  \\
            504.9403747870528  0.050912439606545914  \\
            505.0863957167194  0.050912151092991  \\
            505.23241664638596  0.05091186426769806  \\
            505.3784375760526  0.0509115791212045  \\
            505.52445850571917  0.05091129562026548  \\
            505.67047943538574  0.05091101370785383  \\
            505.8165003650523  0.050910733303160136  \\
            505.9625212947189  0.05091045430159267  \\
            506.1085422243855  0.05091017657477745  \\
            506.2545631540521  0.050909899970558184  \\
            506.4005840837187  0.05090962431299631  \\
            506.54660501338526  0.05090934940237099  \\
            506.69262594305184  0.05090907501517908  \\
            506.8386468727184  0.050908800904135174  \\
            506.984667802385  0.05090852679817158  \\
            507.13068873205157  0.050908252402438306  \\
            507.2767096617182  0.05090797731879999  \\
            507.4227305913848  0.05090770035769152  \\
            507.56875152105135  0.05090742376939616  \\
            507.71477245071793  0.05090714778165715  \\
            507.8607933803845  0.05090687259957588  \\
            508.0068143100511  0.05090659840561174  \\
            508.1528352397177  0.0509063253595822  \\
            508.2988561693843  0.05090605359866279  \\
            508.44487709905087  0.050905783237387134  \\
            508.59089802871745  0.05090551436764688  \\
            508.736918958384  0.05090524705869176  \\
            508.8829398880506  0.050904981357129585  \\
            509.02896081771723  0.0509047172869262  \\
            509.1749817473838  0.050904454849405555  \\
            509.3210026770504  0.05090419402324962  \\
            509.46702360671696  0.05090393476449845  \\
            509.61304453638354  0.05090367700655017  \\
            509.7590654660501  0.05090342066016096  \\
            509.9050863957167  0.05090316561344508  \\
            510.0511073253833  0.05090291173187483  \\
            510.1971282550499  0.050902658858280596  \\
            510.3431491847165  0.05090240681285082  \\
            510.48917011438306  0.05090215539313201  \\
            510.63519104404963  0.050901904374028736  \\
            510.7812119737162  0.05090165350780364  \\
            510.92723290338284  0.05090140252407742  \\
            511.0732538330494  0.05090115112982884  \\
            511.219274762716  0.050900898262823145  \\
            511.3652956923826  0.05090064489752462  \\
            511.51131662204915  0.050900392030083154  \\
            511.6573375517157  0.050900139865885895  \\
            511.8033584813823  0.050899888588736515  \\
            511.94937941104894  0.050899638360855294  \\
            512.0954003407155  0.050899389322879005  \\
            512.241421270382  0.050899141593860976  \\
            512.3874422000487  0.05089889527127113  \\
            512.5334631297153  0.05089865043099588  \\
            512.6794840593818  0.05089840712733823  \\
            512.8255049890485  0.050898165393017704  \\
            512.971525918715  0.050897925239170395  \\
            513.1175468483816  0.05089768665534893  \\
            513.2635677780482  0.0508974496095225  \\
            513.4095887077148  0.05089721404807683  \\
            513.5556096373814  0.0508969798958142  \\
            513.7016305670479  0.050896747055953435  \\
            513.8476514967145  0.050896515410129926  \\
            513.9936724263811  0.05089628481839559  \\
            514.1396933560477  0.0508960551192189  \\
            514.2857142857143  0.05089582612948488  \\
            514.4317352153809  0.05089559764449511  \\
            514.5777561450475  0.05089536943796769  \\
            514.723777074714  0.05089514126203733  \\
            514.8697980043806  0.050894912847255204  \\
            515.0158189340472  0.05089468374871498  \\
            515.1618398637138  0.05089445311864262  \\
            515.3078607933804  0.05089422288396493  \\
            515.453881723047  0.050893993250167406  \\
            515.5999026527136  0.05089376440213464  \\
            515.7459235823801  0.05089353650415032  \\
            515.8919445120467  0.05089330969989726  \\
            516.0379654417134  0.05089308411245737  \\
            516.1839863713799  0.05089285984431163  \\
            516.3300073010465  0.050892636977340186  \\
            516.476028230713  0.050892415572822224  \\
            516.6220491603797  0.05089219567143607  \\
            516.7680700900462  0.05089197729325914  \\
            516.9140910197128  0.050891760437767955  \\
            517.0601119493795  0.05089154508383814  \\
            517.206132879046  0.05089133118974444  \\
            517.3521538087126  0.05089111869316067  \\
            517.4981747383791  0.05089090751115976  \\
            517.6441956680458  0.050890697540213754  \\
            517.7902165977123  0.0508904886561938  \\
            517.9362375273789  0.05089028071437013  \\
            518.0822584570456  0.0508900735494121  \\
            518.2282793867121  0.05088986697538815  \\
            518.3743003163787  0.050889660785765845  \\
            518.5203212460452  0.05088945475341183  \\
            518.6663421757119  0.05088924863059187  \\
            518.8123631053784  0.050889042148970824  \\
            518.958384035045  0.050888834293492564  \\
            519.1044049647116  0.05088862612919796  \\
            519.2504258943782  0.05088841846375695  \\
            519.3964468240448  0.05088821148291388  \\
            519.5424677537113  0.050888005352724974  \\
            519.688488683378  0.05088780021955834  \\
            519.8345096130446  0.050887596210093984  \\
            519.9805305427111  0.05088739343132378  \\
            520.1265514723777  0.05088719197055151  \\
            520.2725724020443  0.050886991895392836  \\
            520.4185933317109  0.050886793253775306  \\
            520.5646142613774  0.050886596073938355  \\
            520.710635191044  0.05088640036443332  \\
            520.8566561207107  0.050886206114123415  \\
            521.0026770503772  0.05088601329218372  \\
            521.1486979800438  0.05088582184810126  \\
            521.2947189097104  0.050885631711674886  \\
            521.440739839377  0.050885442793015365  \\
            521.5867607690435  0.050885254982545355  \\
            521.7327816987101  0.050885068150999406  \\
            521.8788026283768  0.05088488214942394  \\
            522.0248235580433  0.05088469680917727  \\
            522.1708444877099  0.050884511941929604  \\
            522.3168654173764  0.05088432733966304  \\
            522.4628863470431  0.05088414277467154  \\
            522.6089072767097  0.050883957999561  \\
            522.7549282063762  0.0508837725350255  \\
            522.9009491360429  0.05088358581676481  \\
            523.0469700657094  0.050883399495910316  \\
            523.192990995376  0.05088321375888051  \\
            523.3390119250425  0.050883028773254554  \\
            523.4850328547092  0.05088284468777227  \\
            523.6310537843758  0.05088266163233423  \\
            523.7770747140423  0.050882479718001625  \\
            523.923095643709  0.05088229903699636  \\
            524.0691165733755  0.050882119662701064  \\
            524.2151375030421  0.05088194164965899  \\
            524.3611584327086  0.050881765033574104  \\
            524.5071793623753  0.050881589831311066  \\
            524.6532002920419  0.05088141604089521  \\
            524.7992212217084  0.05088124364151257  \\
            524.945242151375  0.050881072593509866  \\
            525.0912630810416  0.05088090283839448  \\
            525.2372840107082  0.0508807342988345  \\
            525.3833049403748  0.05088056687865871  \\
            525.5293258700414  0.05088040046285657  \\
            525.675346799708  0.05088023491757821  \\
            525.8213677293745  0.050880070090134476  \\
            525.9673886590411  0.050879905808996886  \\
            526.1134095887077  0.05087974188379764  \\
            526.2594305183743  0.05087957810532962  \\
            526.4054514480409  0.050879414245546435  \\
            526.5514723777075  0.05087925005756232  \\
            526.6974933073741  0.050879084572980786  \\
            526.8435142370406  0.05087891892268815  \\
            526.9895351667072  0.050878753756078345  \\
            527.1355560963738  0.050878589242041215  \\
            527.2815770260404  0.05087842553141719  \\
            527.427597955707  0.05087826275699729  \\
            527.5736188853735  0.050878101033523124  \\
            527.7196398150402  0.05087794045768691  \\
            527.8656607447067  0.05087778110813143  \\
            528.0116816743733  0.0508776230454501  \\
            528.15770260404  0.05087746631218689  \\
            528.3037235337065  0.05087731093283638  \\
            528.4497444633731  0.05087715691384373  \\
            528.5957653930396  0.0508770042436047  \\
            528.7417863227063  0.050876852892465664  \\
            528.8878072523728  0.050876702812723544  \\
            529.0338281820394  0.05087655393862589  \\
            529.1798491117061  0.05087640618637082  \\
            529.3258700413726  0.05087625945410707  \\
            529.4718909710392  0.05087611362193395  \\
            529.6179119007057  0.05087596855190136  \\
            529.7639328303724  0.0508758240880098  \\
            529.9099537600389  0.05087568005621037  \\
            530.0559746897055  0.05087553626440473  \\
            530.2019956193722  0.05087539250244519  \\
            530.3480165490387  0.050875248542134585  \\
            530.4940374787053  0.05087510387953568  \\
            530.6400584083718  0.050874958185917675  \\
            530.7860793380385  0.05087481287667141  \\
            530.932100267705  0.05087466812181647  \\
            531.0781211973716  0.05087452407405887  \\
            531.2241421270382  0.05087438086879103  \\
            531.3701630567048  0.05087423862409181  \\
            531.5161839863714  0.05087409744072647  \\
            531.6622049160379  0.05087395740214673  \\
            531.8082258457046  0.050873818574490685  \\
            531.9542467753712  0.0508736810065829  \\
            532.1002677050377  0.05087354472993433  \\
            532.2462886347043  0.050873409758742355  \\
            532.3923095643709  0.0508732760898908  \\
            532.5383304940375  0.05087314370294988  \\
            532.684351423704  0.05087301256017627  \\
            532.8303723533706  0.05087288260651303  \\
            532.9763932830373  0.050872753769589676  \\
            533.1224142127038  0.05087262595972212  \\
            533.2684351423704  0.05087249906991271  \\
            533.414456072037  0.050872372975850205  \\
            533.5604770017036  0.05087224753590981  \\
            533.7064979313701  0.05087212259115313  \\
            533.8525188610367  0.05087199796532821  \\
            533.9985397907034  0.05087187346486949  \\
            534.1445607203699  0.05087174887889786  \\
            534.2905816500365  0.050871623979220626  \\
            534.436602579703  0.05087149784301852  \\
            534.5826235093697  0.050871371647680096  \\
            534.7286444390363  0.05087124590939749  \\
            534.8746653687028  0.05087112078253898  \\
            535.0206862983695  0.05087099640484541  \\
            535.166707228036  0.0508708728974302  \\
            535.3127281577026  0.050870750364779255  \\
            535.4587490873691  0.05087062889475108  \\
            535.6047700170358  0.05087050855857673  \\
            535.7507909467024  0.050870389410859765  \\
            535.8968118763689  0.050870271489576326  \\
            536.0428328060356  0.05087015481607509  \\
            536.1888537357021  0.05087003939507729  \\
            536.3348746653687  0.050869925214676696  \\
            536.4808955950352  0.05086981224633964  \\
            536.6269165247019  0.050869700444904985  \\
            536.7729374543685  0.050869589748584146  \\
            536.918958384035  0.0508694800789611  \\
            537.0649793137017  0.05086937134099235  \\
            537.2110002433682  0.05086926342300697  \\
            537.3570211730348  0.05086915619670655  \\
            537.5030421027014  0.050869049517165275  \\
            537.649063032368  0.050868943222829824  \\
            537.7950839620346  0.050868837135519464  \\
            537.9411048917011  0.050868731060425984  \\
            538.0871258213677  0.050868624786113745  \\
            538.2331467510343  0.05086851779172938  \\
            538.3791676807009  0.050868409944761016  \\
            538.5251886103675  0.050868302458522065  \\
            538.671209540034  0.05086819548886741  \\
            538.8172304697007  0.050868089175664884  \\
            538.9632513993672  0.05086798364279532  \\
            539.1092723290338  0.05086787899815254  \\
            539.2552932587004  0.05086777533364332  \\
            539.401314188367  0.05086767272518744  \\
            539.5473351180336  0.05086757123271767  \\
            539.6933560477001  0.05086747090017974  \\
            539.8393769773668  0.050867371755532374  \\
            539.9853979070333  0.050867273810747286  \\
            540.1314188366999  0.05086717706180915  \\
            540.2774397663665  0.05086708148871564  \\
            540.4234606960331  0.05086698705547741  \\
            540.5694816256997  0.050866893710118086  \\
            540.7155025553662  0.05086680138467429  \\
            540.8615234850329  0.050866709995195616  \\
            541.0075444146994  0.05086661944174464  \\
            541.153565344366  0.05086652960839694  \\
            541.2995862740327  0.05086644036324104  \\
            541.4456072036992  0.05086635155837847  \\
            541.5916281333658  0.05086626302992375  \\
            541.7376490630323  0.05086617459800436  \\
            541.883669992699  0.050866086066760775  \\
            542.0296909223655  0.05086599722434644  \\
            542.1757118520321  0.05086590719214563  \\
            542.3217327816988  0.05086581717888519  \\
            542.4677537113653  0.050865727588362955  \\
            542.6137746410319  0.05086563856238017  \\
            542.7597955706984  0.050865550227349475  \\
            542.9058165003651  0.05086546269429487  \\
            543.0518374300316  0.050865376058851705  \\
            543.1978583596982  0.05086529040126671  \\
            543.3438792893648  0.050865205786397964  \\
            543.4899002190314  0.05086512226371491  \\
            543.635921148698  0.050865039867298345  \\
            543.7819420783645  0.05086495861584045  \\
            543.9279630080312  0.05086487851264475  \\
            544.0739839376978  0.05086479954562614  \\
            544.2200048673643  0.05086472168731086  \\
            544.3660257970309  0.050864644894836546  \\
            544.5120467266975  0.050864569109952164  \\
            544.6580676563641  0.05086449425901806  \\
            544.8040885860306  0.050864420253005936  \\
            544.9501095156972  0.05086434698749886  \\
            545.0961304453639  0.05086427434269125  \\
            545.2421513750304  0.050864202183388905  \\
            545.388172304697  0.05086413035900896  \\
            545.5341932343636  0.05086405870357995  \\
            545.6802141640302  0.05086398703574174  \\
            545.8262350936967  0.050863915158745575  \\
            545.9722560233633  0.05086384254093842  \\
            546.11827695303  0.050863769213656755  \\
            546.2642978826965  0.05086369621639944  \\
            546.4103188123631  0.05086362369272914  \\
            546.5563397420296  0.05086355177137986  \\
            546.7023606716963  0.0508634805662569  \\
            546.8483816013629  0.0508634101764368  \\
            546.9944025310294  0.05086334068616745  \\
            547.1404234606961  0.05086327216486799  \\
            547.2864443903626  0.050863204667128896  \\
            547.4324653200292  0.050863138232711914  \\
            547.5784862496957  0.05086307288655007  \\
            547.7245071793624  0.050863008638747716  \\
            547.870528109029  0.05086294548458046  \\
            548.0165490386955  0.050862883404495234  \\
            548.1625699683622  0.05086282236411025  \\
            548.3085908980287  0.05086276231421502  \\
            548.4546118276953  0.050862703190770325  \\
            548.6006327573618  0.05086264491490828  \\
            548.7466536870285  0.05086258739293226  \\
            548.8926746166951  0.05086253051631694  \\
            549.0386955463616  0.05086247416170829  \\
            549.1847164760283  0.05086241819092359  \\
            549.3307374056948  0.05086236245095139  \\
            549.4767583353614  0.05086230677395154  \\
            549.622779265028  0.05086225097725519  \\
            549.7688001946946  0.050862194863364775  \\
            549.9148211243612  0.05086213759640926  \\
            550.0608420540277  0.05086208040448803  \\
            550.2068629836944  0.05086202359629155  \\
            550.3528839133609  0.05086196730268942  \\
            550.4989048430275  0.05086191164024699  \\
            550.6449257726941  0.05086185671122536  \\
            550.7909467023607  0.050861802603581384  \\
            550.9369676320273  0.050861749390967666  \\
            551.0829885616938  0.050861697132732545  \\
            551.2290094913604  0.05086164587392013  \\
            551.375030421027  0.05086159564527028  \\
            551.5210513506936  0.05086154646321859  \\
            551.6670722803602  0.05086149832989641  \\
            551.8130932100268  0.05086145123313085  \\
            551.9591141396934  0.050861405146444764  \\
            552.1051350693599  0.05086136002905676  \\
            552.2511559990265  0.05086131582588118  \\
            552.397176928693  0.05086127246752815  \\
            552.5431978583597  0.0508612298703035  \\
            552.6892187880263  0.050861187936208856  \\
            552.8352397176928  0.05086114655294157  \\
            552.9812606473595  0.05086110559389474  \\
            553.127281577026  0.05086106491815724  \\
            553.2733025066926  0.05086102437051366  \\
            553.4193234363593  0.05086098378144438  \\
            553.5653443660258  0.05086094296712549  \\
            553.7113652956924  0.05086090138998221  \\
            553.8573862253589  0.050860859218459474  \\
            554.0034071550256  0.05086081734199656  \\
            554.1494280846921  0.050860775893435343  \\
            554.2954490143587  0.050860734991805115  \\
            554.4414699440254  0.050860694742322465  \\
            554.5874908736919  0.050860655236391356  \\
            554.7335118033585  0.05086061655160313  \\
            554.879532733025  0.050860578751736434  \\
            555.0255536626917  0.050860541886757336  \\
            555.1715745923582  0.0508605059928192  \\
            555.3175955220248  0.0508604710922628  \\
            555.4636164516915  0.05086043719361623  \\
            555.609637381358  0.050860404291594934  \\
            555.7556583110246  0.05086037236710175  \\
            555.9016792406911  0.050860341387226844  \\
            556.0477001703578  0.05086031130524774  \\
            556.1937211000244  0.05086028206062933  \\
            556.3397420296909  0.05086025357902386  \\
            556.4857629593575  0.05086022577227091  \\
            556.6317838890241  0.050860198538397454  \\
            556.7778048186907  0.05086017176161779  \\
            556.9238257483572  0.0508601453123336  \\
            557.0698466780239  0.05086011904713389  \\
            557.2158676076905  0.05086009280879505  \\
            557.361888537357  0.05086006642628081  \\
            557.5079094670236  0.05086003971474227  \\
            557.6539303966902  0.05086001187956243  \\
            557.7999513263568  0.050859984158722886  \\
            557.9459722560233  0.05085995678023046  \\
            558.09199318569  0.05085992986539898  \\
            558.2380141153566  0.050859903522191455  \\
            558.3840350450231  0.05085987784522011  \\
            558.5300559746897  0.05085985291574629  \\
            558.6760769043563  0.050859828801680586  \\
            558.8220978340229  0.050859805557582745  \\
            558.9681187636895  0.050859783224661684  \\
            559.114139693356  0.050859761830775514  \\
            559.2601606230227  0.050859741390431534  \\
            559.4061815526892  0.050859721904786215  \\
            559.5522024823558  0.05085970336164521  \\
            559.6982234120223  0.05085968573546337  \\
            559.844244341689  0.05085966898734471  \\
            559.9902652713556  0.05085965306504243  \\
            560.1362862010221  0.05085963790295892  \\
            560.2823071306888  0.05085962342214575  \\
            560.4283280603553  0.05085960953030366  \\
            560.5743489900219  0.05085959612178259  \\
            560.7203699196884  0.050859583077581656  \\
            560.8663908493551  0.05085957026534916  \\
            561.0124117790217  0.05085955753938256  \\
            561.1584327086882  0.05085954474062854  \\
            561.3044536383549  0.050859531696682926  \\
            561.4504745680214  0.05085951786798982  \\
            561.596495497688  0.05085950353795063  \\
            561.7425164273546  0.050859489465930836  \\
            561.8885373570212  0.05085947577536981  \\
            562.0345582866878  0.05085946257679024  \\
            562.1805792163543  0.050859449967798044  \\
            562.326600146021  0.050859438033082446  \\
            562.4726210756875  0.05085942684441593  \\
            562.6186420053541  0.050859416460654276  \\
            562.7646629350207  0.05085940692773649  \\
            562.9106838646873  0.05085939827868489  \\
            563.0567047943539  0.050859390533605046  \\
            563.2027257240204  0.050859383699685824  \\
            563.348746653687  0.050859377771199345  \\
            563.4947675833536  0.050859372729501  \\
            563.6407885130202  0.05085936854302947  \\
            563.7868094426868  0.05085936516730669  \\
            563.9328303723534  0.05085936254493789  \\
            564.07885130202  0.05085936060561155  \\
            564.2248722316865  0.050859359266099434  \\
            564.3708931613531  0.05085935843025659  \\
            564.5169140910197  0.05085935798902132  \\
            564.6629350206863  0.050859357820415195  \\
            564.8089559503529  0.05085935778954309  \\
            564.9549768800194  0.05085935774859313  \\
            565.1009978096861  0.050859357536836715  \\
            565.2470187393526  0.05085935698062852  \\
            565.3930396690192  0.05085935532520202  \\
            565.5390605986859  0.050859353810783735  \\
            565.6850815283524  0.05085935259676911  \\
            565.831102458019  0.05085935179607057  \\
            565.9771233876855  0.05085935150909247  \\
            566.1231443173522  0.05085935182373117  \\
            566.2691652470187  0.05085935281537497  \\
            566.4151861766853  0.05085935454690416  \\
            566.561207106352  0.05085935706869098  \\
            566.7072280360185  0.05085936041859965  \\
            566.8532489656851  0.05085936462198635  \\
            566.9992698953516  0.05085936969169923  \\
            567.1452908250183  0.050859375628078386  \\
            567.2913117546848  0.050859382418955934  \\
            567.4373326843514  0.0508593900396559  \\
            567.583353614018  0.05085939845299432  \\
            567.7293745436846  0.05085940760927918  \\
            567.8753954733512  0.050859417446310416  \\
            568.0214164030177  0.050859427889379964  \\
            568.1674373326844  0.050859438851271706  \\
            568.313458262351  0.0508594502322615  \\
            568.4594791920175  0.05085946192011718  \\
            568.6055001216841  0.050859473790098524  \\
            568.7515210513507  0.05085948570495728  \\
            568.8975419810173  0.05085949751493721  \\
            569.0435629106838  0.05085950905777396  \\
            569.1895838403505  0.05085951979513828  \\
            569.3356047700171  0.05085953010687734  \\
            569.4816256996836  0.05085954063918049  \\
            569.6276466293502  0.0508595515071954  \\
            569.7736675590168  0.05085956281394698  \\
            569.9196884886834  0.050859574650337386  \\
            570.0657094183499  0.05085958709514604  \\
            570.2117303480165  0.050859600215029624  \\
            570.3577512776832  0.05085961406452205  \\
            570.5037722073497  0.05085962868603453  \\
            570.6497931370163  0.050859644109855495  \\
            570.7958140666829  0.050859660354150654  \\
            570.9418349963495  0.05085967742496296  \\
            571.0878559260161  0.050859695316212636  \\
            571.2338768556826  0.05085971400969714  \\
            571.3798977853493  0.05085973347509119  \\
            571.5259187150158  0.0508597536699468  \\
            571.6719396446824  0.05085977453969318  \\
            571.817960574349  0.05085979601763685  \\
            571.9639815040156  0.050859818024961534  \\
            572.1100024336822  0.050859840470728265  \\
            572.2560233633487  0.0508598632518753  \\
            572.4020442930154  0.05085988625321814  \\
            572.5480652226819  0.05085990934744959  \\
            572.6940861523485  0.050859932395139675  \\
            572.840107082015  0.050859955244735675  \\
            572.9861280116817  0.05085997771626617  \\
            573.1321489413483  0.05085999914243635  \\
            573.2781698710148  0.05086002071059801  \\
            573.4241908006815  0.05086004253799343  \\
            573.570211730348  0.050860064730105854  \\
            573.7162326600146  0.050860087380659426  \\
            573.8622535896811  0.050860110571619245  \\
            574.0082745193478  0.05086013437319135  \\
            574.1542954490144  0.05086015884382267  \\
            574.3003163786809  0.0508601840302011  \\
            574.4463373083476  0.050860209967255474  \\
            574.5923582380141  0.05086023667815552  \\
            574.7383791676807  0.050860264174311935  \\
            574.8844000973473  0.050860292455376314  \\
            575.0304210270139  0.050860321509241226  \\
            575.1764419566805  0.05086035131204013  \\
            575.322462886347  0.05086038182814743  \\
            575.4684838160136  0.05086041301017848  \\
            575.6145047456802  0.05086044479898955  \\
            575.7605256753468  0.050860477123677826  \\
            575.9065466050134  0.05086050990158146  \\
            576.05256753468  0.050860543038279506  \\
            576.1985884643466  0.050860576427591966  \\
            576.3446093940131  0.05086060995157977  \\
            576.4906303236797  0.05086064348054477  \\
            576.6366512533463  0.05086067687302977  \\
            576.7826721830129  0.05086070997581848  \\
            576.9286931126795  0.05086074225446922  \\
            577.074714042346  0.050860774169707995  \\
            577.2207349720127  0.05086080626887737  \\
            577.3667559016792  0.050860838659769106  \\
            577.5127768313458  0.050860871438759725  \\
            577.6587977610125  0.05086090469081063  \\
            577.804818690679  0.05086093848946803  \\
            577.9508396203456  0.05086097289686297  \\
            578.0968605500121  0.050861007963711326  \\
            578.2428814796788  0.05086104372931378  \\
            578.3889024093453  0.050861080221555874  \\
            578.5349233390119  0.05086111745690795  \\
            578.6809442686786  0.05086115544042521  \\
            578.8269651983451  0.05086119416574765  \\
            578.9729861280117  0.050861233615100115  \\
            579.1190070576782  0.05086127375929227  \\
            579.2650279873449  0.050861314557718626  \\
            579.4110489170114  0.05086135595835849  \\
            579.557069846678  0.050861397897776016  \\
            579.7030907763447  0.05086144030112019  \\
            579.8491117060112  0.050861483082124834  \\
            579.9951326356778  0.050861526143108564  \\
            580.1411535653443  0.050861569374974866  \\
            580.287174495011  0.05086161265721202  \\
            580.4331954246776  0.050861655857893165  \\
            580.5792163543441  0.05086169883367623  \\
            580.7252372840107  0.050861741370949086  \\
            580.8712582136773  0.05086178296759836  \\
            581.0172791433439  0.05086182467409061  \\
            581.1633000730104  0.050861866600388474  \\
            581.309321002677  0.050861908845364984  \\
            581.4553419323437  0.0508619514968036  \\
            581.6013628620102  0.05086199463139819  \\
            581.7473837916768  0.050862038314753014  \\
            581.8934047213434  0.05086208260138278  \\
            582.03942565101  0.050862127534712594  \\
            582.1854465806765  0.05086217314707795  \\
            582.3314675103431  0.05086221945972481  \\
            582.4774884400098  0.05086226648280949  \\
            582.6235093696763  0.05086231421539875  \\
            582.7695302993429  0.050862362645469776  \\
            582.9155512290095  0.05086241174991013  \\
            583.0615721586761  0.05086246149451782  \\
            583.2075930883427  0.05086251183400123  \\
            583.3536140180092  0.050862562711979205  \\
            583.4996349476759  0.05086261406098096  \\
            583.6456558773424  0.050862665802446146  \\
            583.791676807009  0.05086271784672482  \\
            583.9376977366755  0.05086277009307746  \\
            584.0837186663422  0.050862822429674936  \\
            584.2297395960088  0.050862874733598545  \\
            584.3757605256753  0.05086292687084001  \\
            584.521781455342  0.05086297869630144  \\
            584.6678023850085  0.0508630296816556  \\
            584.8138233146751  0.05086308035529279  \\
            584.9598442443416  0.05086313117793478  \\
            585.1058651740083  0.05086318225080881  \\
            585.2518861036749  0.05086323366436103  \\
            585.3979070333414  0.05086328549825643  \\
            585.5439279630081  0.05086333782137888  \\
            585.6899488926746  0.05086339069183112  \\
            585.8359698223412  0.05086344415693475  \\
            585.9819907520077  0.05086349825323027  \\
            586.1280116816744  0.050863553006477  \\
            586.274032611341  0.05086360843165316  \\
            586.4200535410075  0.05086366453295584  \\
            586.5660744706742  0.050863721303801  \\
            586.7120954003407  0.05086377872682343  \\
            586.8581163300073  0.05086383677387686  \\
            587.0041372596739  0.050863895406033824  \\
            587.1501581893405  0.05086395457358575  \\
            587.2961791190071  0.050864014216042946  \\
            587.4422000486736  0.05086407426213458  \\
            587.5882209783402  0.050864134629808676  \\
            587.7342419080068  0.05086419522623215  \\
            587.8802628376734  0.050864255947790774  \\
            588.02628376734  0.05086431668008917  \\
            588.1723046970066  0.05086437729795088  \\
            588.3183256266732  0.05086443766541827  \\
            588.4643465563397  0.05086449754092102  \\
            588.6103674860063  0.050864556566772384  \\
            588.7563884156729  0.05086461567197093  \\
            588.9024093453395  0.05086467495996263  \\
            589.0484302750061  0.050864734523705386  \\
            589.1944512046726  0.050864794445669055  \\
            589.3404721343393  0.050864854797835424  \\
            589.4864930640058  0.050864915641698205  \\
            589.6325139936724  0.050864977028263064  \\
            589.7785349233391  0.050865038998047576  \\
            589.9245558530056  0.05086510158108128  \\
            590.0705767826722  0.05086516479690566  \\
            590.2165977123387  0.050865228654574074  \\
            590.3626186420054  0.05086529315265189  \\
            590.5086395716719  0.05086535827921637  \\
            590.6546605013385  0.05086542401185673  \\
            590.8006814310052  0.05086549031767411  \\
            590.9467023606717  0.05086555715328158  \\
            591.0927232903383  0.05086562446480417  \\
            591.2387442200048  0.05086569218787883  \\
            591.3847651496715  0.05086576024765445  \\
            591.530786079338  0.05086582855879185  \\
            591.6768070090046  0.0508658970254638  \\
            591.8228279386713  0.050865965541354974  \\
            591.9688488683378  0.05086603398966204  \\
            592.1148697980044  0.050866102243093535  \\
            592.2608907276709  0.05086617016386999  \\
            592.4069116573376  0.05086623723171473  \\
            592.5529325870042  0.05086630403138464  \\
            592.6989535166707  0.050866370947446206  \\
            592.8449744463373  0.05086643807523097  \\
            592.9909953760039  0.05086650549986098  \\
            593.1370163056705  0.05086657329624872  \\
            593.283037235337  0.0508666415290972  \\
            593.4290581650037  0.05086671025289986  \\
            593.5750790946703  0.05086677951194065  \\
            593.7211000243368  0.05086684934029397  \\
            593.8671209540034  0.050866919761824725  \\
            594.01314188367  0.05086699079018827  \\
            594.1591628133366  0.05086706242883044  \\
            594.3051837430031  0.05086713467098757  \\
            594.4512046726697  0.05086720749968644  \\
            594.5972256023364  0.050867280887744344  \\
            594.7432465320029  0.050867354797769014  \\
            594.8892674616695  0.05086742918215867  \\
            595.035288391336  0.05086750398310202  \\
            595.1813093210027  0.050867579132578236  \\
            595.3273302506692  0.05086765455235699  \\
            595.4733511803358  0.05086773015399839  \\
            595.6193721100025  0.05086780583885305  \\
            595.765393039669  0.05086788149806206  \\
            595.9114139693356  0.05086795701255698  \\
            596.0574348990021  0.05086803225305983  \\
            596.2034558286688  0.050868106957036946  \\
            596.3494767583354  0.05086818090076675  \\
            596.4954976880019  0.050868254896786466  \\
            596.6415186176686  0.05086832904360218  \\
            596.7875395473351  0.0508684034295518  \\
            596.9335604770017  0.05086847813280511  \\
            597.0795814066682  0.050868553221363674  \\
            597.2256023363349  0.05086862875306093  \\
            597.3716232660015  0.05086870477556214  \\
            597.517644195668  0.05086878132636438  \\
            597.6636651253347  0.0508688584327966  \\
            597.8096860550012  0.05086893611201955  \\
            597.9557069846678  0.05086901437102584  \\
            598.1017279143343  0.05086909320663989  \\
            598.247748844001  0.050869172605517966  \\
            598.3937697736676  0.050869252544148175  \\
            598.5397907033341  0.05086933298885045  \\
            598.6858116330008  0.05086941389577656  \\
            598.8318325626673  0.05086949521091011  \\
            598.9778534923339  0.05086957687006654  \\
            599.1238744220005  0.05086965879889312  \\
            599.2698953516671  0.05086974091286897  \\
            599.4159162813337  0.05086982311730502  \\
            599.5619372110002  0.050869905307344046  \\
            599.7079581406668  0.05086998736796067  \\
            599.8539790703334  0.05087006917396132  \\
            600.0  0.05087015058998429  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dab64b1d-ec27-40a8-a378-7fb208767935}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.17446932247746438  0.019140046484760576  \\
            0.34893864495492877  0.01914052103262185  \\
            0.5234079674323932  0.01914171595016629  \\
            0.6978772899098575  0.019143851866268415  \\
            0.8723466123873219  0.019147053731350214  \\
            1.0468159348647863  0.019151358048787308  \\
            1.2212852573422506  0.0191567244369003  \\
            1.395754579819715  0.01916305032854512  \\
            1.5702239022971793  0.019170189280065864  \\
            1.7446932247746438  0.01917800093153394  \\
            1.919162547252108  0.01918642346339324  \\
            2.0936318697295726  0.019195402495314297  \\
            2.268101192207037  0.019204891025604416  \\
            2.442570514684501  0.019214832384236474  \\
            2.6170398371619656  0.01922516738562976  \\
            2.79150915963943  0.019235852550810124  \\
            2.9659784821168946  0.019246824046555935  \\
            3.1404478045943587  0.019258046790844204  \\
            3.314917127071823  0.019269461878256115  \\
            3.4893864495492877  0.019281041857451418  \\
            3.663855772026752  0.019292735286525503  \\
            3.838325094504216  0.019304521496609578  \\
            4.012794416981681  0.019316361376555926  \\
            4.187263739459145  0.019328233301871837  \\
            4.36173306193661  0.0193401183675697  \\
            4.536202384414074  0.01935199129366491  \\
            4.710671706891538  0.01936385346193346  \\
            4.885141029369002  0.01937569876564757  \\
            5.059610351846467  0.01938752463870345  \\
            5.234079674323931  0.01939933588858842  \\
            5.408548996801396  0.019411129269075948  \\
            5.58301831927886  0.01942290334095047  \\
            5.757487641756325  0.01943466014655838  \\
            5.931956964233789  0.019446399763029417  \\
            6.106426286711253  0.019458121322296282  \\
            6.280895609188717  0.01946982482687288  \\
            6.455364931666182  0.019481510754124326  \\
            6.629834254143646  0.019493178979758722  \\
            6.804303576621111  0.0195048296483847  \\
            6.978772899098575  0.019516463488991782  \\
            7.15324222157604  0.01952808094308131  \\
            7.327711544053504  0.019539682164666464  \\
            7.502180866530968  0.019551267020272222  \\
            7.676650189008432  0.01956283509066938  \\
            7.851119511485897  0.019574386161214003  \\
            8.025588833963361  0.019585921430796543  \\
            8.200058156440825  0.01959744194052301  \\
            8.37452747891829  0.019608948209261692  \\
            8.548996801395754  0.019620440233643153  \\
            8.72346612387322  0.01963191748806022  \\
            8.897935446350683  0.019643378834386157  \\
            9.072404768828148  0.01965482576636644  \\
            9.246874091305612  0.019666263278840232  \\
            9.421343413783076  0.01967769591420149  \\
            9.595812736260541  0.019689127636325802  \\
            9.770282058738005  0.019700561830570344  \\
            9.94475138121547  0.01971200130377392  \\
            10.119220703692934  0.019723448454456022  \\
            10.293690026170399  0.01973490501380824  \\
            10.468159348647863  0.019746373484203134  \\
            10.642628671125328  0.01975785695062907  \\
            10.817097993602792  0.01976935767327731  \\
            10.991567316080255  0.01978087708754202  \\
            11.16603663855772  0.019792415804020268  \\
            11.340505961035184  0.019803973608512028  \\
            11.51497528351265  0.01981555056595798  \\
            11.689444605990113  0.019827148127148905  \\
            11.863913928467579  0.01983876755703187  \\
            12.038383250945042  0.019850409720279093  \\
            12.212852573422506  0.01986207507522154  \\
            12.387321895899971  0.019873763673848924  \\
            12.561791218377435  0.019885475161809694  \\
            12.7362605408549  0.01989720877841105  \\
            12.910729863332364  0.019908963356618917  \\
            13.085199185809829  0.019920738190572537  \\
            13.259668508287293  0.0199325335508936  \\
            13.434137830764756  0.019944349777844657  \\
            13.608607153242222  0.019956187032188  \\
            13.783076475719685  0.019968045267444227  \\
            13.95754579819715  0.019979924229892244  \\
            14.132015120674614  0.019991823458569258  \\
            14.30648444315208  0.020003742285270774  \\
            14.480953765629543  0.0200156798345506  \\
            14.655423088107009  0.02002763509088681  \\
            14.829892410584472  0.020039607716200513  \\
            15.004361733061936  0.02005159786039419  \\
            15.178831055539401  0.020063605966275187  \\
            15.353300378016865  0.020075632316402123  \\
            15.52776970049433  0.02008767703308489  \\
            15.702239022971794  0.020099740078384675  \\
            15.87670834544926  0.020111821254113926  \\
            16.051177667926723  0.020123920201836377  \\
            16.225646990404186  0.020136036402867045  \\
            16.40011631288165  0.020148169178272217  \\
            16.574585635359117  0.02016031804493738  \\
            16.74905495783658  0.020172483066002018  \\
            16.923524280314044  0.020184664789643893  \\
            17.097993602791508  0.020196863814789558  \\
            17.272462925268975  0.0202090805746416  \\
            17.44693224774644  0.020221315336678675  \\
            17.621401570223902  0.020233568202655476  \\
            17.795870892701366  0.02024583910860275  \\
            17.97034021517883  0.0202581278248273  \\
            18.144809537656297  0.020270433955911975  \\
            18.31927886013376  0.020282756940715678  \\
            18.493748182611224  0.020295096212705737  \\
            18.668217505088688  0.02030745187307974  \\
            18.84268682756615  0.02031982429930958  \\
            19.01715615004362  0.020332214176072182  \\
            19.191625472521082  0.020344622027609827  \\
            19.366094794998546  0.02035704821773012  \\
            19.54056411747601  0.02036949294980604  \\
            19.715033439953476  0.020381956266775893  \\
            19.88950276243094  0.020394438051143337  \\
            20.063972084908404  0.020406938024977377  \\
            20.238441407385867  0.020419455749912364  \\
            20.41291072986333  0.020431990627147994  \\
            20.587380052340798  0.020444542070769168  \\
            20.76184937481826  0.020457110228498752  \\
            20.936318697295725  0.02046969540132269  \\
            21.11078801977319  0.020482298250094785  \\
            21.285257342250656  0.020494919287975793  \\
            21.45972666472812  0.02050755888043345  \\
            21.634195987205583  0.020520217245242466  \\
            21.808665309683047  0.020532894452484518  \\
            21.98313463216051  0.020545590424548253  \\
            22.157603954637977  0.020558304936129295  \\
            22.33207327711544  0.020571037614230233  \\
            22.506542599592905  0.02058378793816063  \\
            22.68101192207037  0.02059655523953702  \\
            22.855481244547832  0.020609339181832394  \\
            23.0299505670253  0.020622139931677972  \\
            23.204419889502763  0.02063495794113035  \\
            23.378889211980226  0.020647793827920105  \\
            23.55335853445769  0.020660648071883572  \\
            23.727827856935157  0.020673521014962844  \\
            23.90229717941262  0.020686412861205775  \\
            24.076766501890084  0.020699323676765975  \\
            24.251235824367548  0.020712253389902804  \\
            24.42570514684501  0.020725201790981397  \\
            24.60017446932248  0.020738168532472626  \\
            24.774643791799942  0.020751153128953134  \\
            24.949113114277406  0.020764154957105315  \\
            25.12358243675487  0.020777173399583623  \\
            25.298051759232337  0.020790208742265438  \\
            25.4725210817098  0.02080326109356249  \\
            25.646990404187264  0.020816331135174008  \\
            25.821459726664727  0.020829419417244727  \\
            25.99592904914219  0.020842526358364886  \\
            26.170398371619658  0.020855652245570223  \\
            26.344867694097122  0.020868797234341995  \\
            26.519337016574585  0.020881961348606946  \\
            26.69380633905205  0.020895144480737343  \\
            26.868275661529513  0.020908346391550946  \\
            27.04274498400698  0.02092156671031102  \\
            27.217214306484443  0.02093480493472634  \\
            27.391683628961907  0.02094806043095119  \\
            27.56615295143937  0.020961332560038213  \\
            27.740622273916838  0.02097462170538728  \\
            27.9150915963943  0.020987927885883086  \\
            28.089560918871765  0.021001251801594678  \\
            28.26403024134923  0.021014594025486708  \\
            28.438499563826692  0.02102795500341941  \\
            28.61296888630416  0.021041335054148624  \\
            28.787438208781623  0.02105473436932578  \\
            28.961907531259087  0.021068153013497903  \\
            29.13637685373655  0.02108159092410761  \\
            29.310846176214017  0.021095047911493116  \\
            29.48531549869148  0.021108523658888226  \\
            29.659784821168945  0.021122017722422344  \\
            29.834254143646408  0.021135529531120467  \\
            30.00872346612387  0.02114905838690319  \\
            30.18319278860134  0.02116260399890205  \\
            30.357662111078803  0.02117616664999722  \\
            30.532131433556266  0.021189746652216228  \\
            30.70660075603373  0.02120334468081045  \\
            30.881070078511193  0.021216961286841408  \\
            31.05553940098866  0.0212305968971808  \\
            31.230008723466124  0.02124425181451047  \\
            31.404478045943588  0.021257926217322424  \\
            31.57894736842105  0.021271620159918833  \\
            31.75341669089852  0.021285333572412017  \\
            31.927886013375982  0.021299066260724468  \\
            32.102355335853446  0.021312817906588826  \\
            32.27682465833091  0.0213265880675479  \\
            32.45129398080837  0.021340376176954653  \\
            32.62576330328584  0.021354181543972204  \\
            32.8002326257633  0.021368003602794148  \\
            32.97470194824077  0.021381842860567928  \\
            33.149171270718234  0.02139569933855343  \\
            33.3236405931957  0.021409573765919693  \\
            33.49810991567316  0.021423466749056937  \\
            33.672579238150625  0.021437378771576556  \\
            33.84704856062809  0.021451310194311138  \\
            34.02151788310555  0.021465261255314453  \\
            34.195987205583016  0.021479232069861447  \\
            34.37045652806048  0.02149322263044826  \\
            34.54492585053795  0.0215072328067922  \\
            34.719395173015414  0.021521262345831776  \\
            34.89386449549288  0.02153531087172666  \\
            35.06833381797034  0.02154937788585773  \\
            35.242803140447805  0.021563462766827027  \\
            35.41727246292527  0.021577564770457785  \\
            35.59174178540273  0.021591683573199797  \\
            35.766211107880196  0.021605819608138583  \\
            35.94068043035766  0.021619973079533644  \\
            36.11514975283513  0.021634144720322036  \\
            36.289619075312594  0.021648335140666854  \\
            36.46408839779006  0.021662544827957285  \\
            36.63855772026752  0.021676774146808575  \\
            36.813027042744984  0.021691023339062043  \\
            36.98749636522245  0.021705292523785075  \\
            37.16196568769991  0.021719581697271118  \\
            37.336435010177375  0.021733890733039708  \\
            37.51090433265484  0.02174821938183643  \\
            37.6853736551323  0.021762567271632945  \\
            37.85984297760977  0.021776933907626982  \\
            38.03431230008724  0.021791318672242342  \\
            38.2087816225647  0.021805720825128893  \\
            38.383250945042164  0.02182013963008594  \\
            38.55772026751963  0.021834575887803607  \\
            38.73218958999709  0.021849029380665488  \\
            38.906658912474555  0.021863500913200485  \\
            39.08112823495202  0.02187799116584039  \\
            39.25559755742948  0.02189250069491987  \\
            39.43006687990695  0.021907029932676462  \\
            39.604536202384416  0.021921579187250587  \\
            39.77900552486188  0.021936148642685546  \\
            39.95347484733934  0.021950738358927517  \\
            40.12794416981681  0.02196534827182556  \\
            40.30241349229427  0.021979978193131616  \\
            40.476882814771734  0.021994627810500492  \\
            40.6513521372492  0.02200929668748989  \\
            40.82582145972666  0.022023984263560375  \\
            41.00029078220413  0.022038689854075404  \\
            41.174760104681596  0.02205341265030131  \\
            41.34922942715906  0.022068152204941332  \\
            41.52369874963652  0.02208290918598924  \\
            41.69816807211399  0.0220976836547803  \\
            41.87263739459145  0.022112476425847776  \\
            42.047106717068914  0.02212728818699324  \\
            42.22157603954638  0.022142119499286527  \\
            42.39604536202384  0.022156970797065786  \\
            42.57051468450131  0.022171842387937454  \\
            42.744984006978775  0.022186734452776236  \\
            42.91945332945624  0.02220164704572516  \\
            43.0939226519337  0.022216580094195512  \\
            43.268391974411166  0.022231533398866885  \\
            43.44286129688863  0.022246506633687164  \\
            43.61733061936609  0.02226149934587252  \\
            43.79179994184356  0.022276510955907405  \\
            43.96626926432102  0.022291540757544578  \\
            44.14073858679849  0.02230658791780507  \\
            44.315207909275955  0.022321651699508754  \\
            44.48967723175342  0.022336733062571272  \\
            44.66414655423088  0.022351831802263442  \\
            44.838615876708346  0.022366948800196563  \\
            45.01308519918581  0.022382084807294013  \\
            45.18755452166327  0.022397240443791235  \\
            45.36202384414074  0.02241241619923574  \\
            45.5364931666182  0.022427612432487105  \\
            45.710962489095664  0.02244282937171698  \\
            45.885431811573135  0.022458067114409078  \\
            46.0599011340506  0.022473325627359184  \\
            46.23437045652806  0.022488604746675148  \\
            46.408839779005525  0.02250390417777689  \\
            46.58330910148299  0.0225192234953964  \\
            46.75777842396045  0.02253456214357773  \\
            46.932247746437916  0.022549919435677006  \\
            47.10671706891538  0.02256529455436242  \\
            47.28118639139284  0.02258068655161423  \\
            47.455655713870314  0.0225960955842098  \\
            47.63012503634778  0.0226115220456042  \\
            47.80459435882524  0.0226269663852249  \\
            47.979063681302705  0.02264242947060837  \\
            48.15353300378017  0.022657912033289013  \\
            48.32800232625763  0.022673414668799196  \\
            48.502471648735096  0.02268893783666922  \\
            48.67694097121256  0.02270448186042734  \\
            48.85141029369002  0.022720046927599755  \\
            49.025879616167494  0.02273563308971061  \\
            49.20034893864496  0.022751240262282  \\
            49.37481826112242  0.02276686822483396  \\
            49.549287583599884  0.022782516620884482  \\
            49.72375690607735  0.0227981849579495  \\
            49.89822622855481  0.022813872607542893  \\
            50.072695551032275  0.022829578805176488  \\
            50.24716487350974  0.022845302650360062  \\
            50.4216341959872  0.022861043106601336  \\
            50.59610351846467  0.02287680091916283  \\
            50.77057284094214  0.022892576110986846  \\
            50.9450421634196  0.022908369430969477  \\
            51.119511485897064  0.0229241817730854  \\
            51.29398080837453  0.02294001388855644  \\
            51.46845013085199  0.022955866385851533  \\
            51.642919453329455  0.022971739730686752  \\
            51.81738877580692  0.022987634246025294  \\
            51.99185809828438  0.023003550112077484  \\
            52.16632742076185  0.02301948736630078  \\
            52.340796743239316  0.02303544590339976  \\
            52.51526606571678  0.023051425475326133  \\
            52.689735388194244  0.023067425691278735  \\
            52.86420471067171  0.023083446017703537  \\
            53.03867403314917  0.023099485778293623  \\
            53.213143355626634  0.02311554415398922  \\
            53.3876126781041  0.023131620182977673  \\
            53.56208200058156  0.023147712760693457  \\
            53.736551323059025  0.023163822630214544  \\
            53.911020645536496  0.023179949897197728  \\
            54.08548996801396  0.023196095334339584  \\
            54.25995929049142  0.02321225989779076  \\
            54.43442861296889  0.023228444392672007  \\
            54.60889793544635  0.02324464947307416  \\
            54.783367257923814  0.023260875642058157  \\
            54.95783658040128  0.02327712325165502  \\
            55.13230590287874  0.023293392502865877  \\
            55.306775225356205  0.023309683445661932  \\
            55.481244547833676  0.023325995978984503  \\
            55.65571387031114  0.02334232985074498  \\
            55.8301831927886  0.02335868465782487  \\
            56.004652515266066  0.023375059846075748  \\
            56.17912183774353  0.023391454710319306  \\
            56.353591160220994  0.023407868394347314  \\
            56.52806048269846  0.023424299890921645  \\
            56.70252980517592  0.02344074804177426  \\
            56.876999127653384  0.023457213089287474  \\
            57.051468450130855  0.023473695592234462  \\
            57.22593777260832  0.02349019613108451  \\
            57.40040709508578  0.02350671575477095  \\
            57.574876417563246  0.023523255351270634  \\
            57.74934574004071  0.023539815647603893  \\
            57.92381506251817  0.023556397209834542  \\
            58.09828438499564  0.0235730004430699  \\
            58.2727537074731  0.023589625591460783  \\
            58.447223029950564  0.02360627273820148  \\
            58.621692352428035  0.02362294180552979  \\
            58.7961616749055  0.02363963255472699  \\
            58.97063099738296  0.02365634458611786  \\
            59.145100319860425  0.023673077339070668  \\
            59.31956964233789  0.023689830091997172  \\
            59.49403896481535  0.023706601962352625  \\
            59.668508287292816  0.023723391906635777  \\
            59.84297760977028  0.023740198720388857  \\
            60.01744693224774  0.02375702193700163  \\
            60.191916254725214  0.02377386265585885  \\
            60.36638557720268  0.023790721135619846  \\
            60.54085489968014  0.02380759854246709  \\
            60.715324222157605  0.023824495869903598  \\
            60.88979354463507  0.023841413938752967  \\
            61.06426286711253  0.02385835339715936  \\
            61.238732189589996  0.023875314720587498  \\
            61.41320151206746  0.023892298211822673  \\
            61.58767083454492  0.023909304000970754  \\
            61.76214015702239  0.023926332045458153  \\
            61.93660947949986  0.02394338213003187  \\
            62.11107880197732  0.023960453866759462  \\
            62.285548124454785  0.023977546695029054  \\
            62.46001744693225  0.023994659881549335  \\
            62.63448676940971  0.024011792520349563  \\
            62.808956091887175  0.02402894353277956  \\
            62.98342541436464  0.024046111667509723  \\
            63.1578947368421  0.02406329578636819  \\
            63.332364059319566  0.02408049742836151  \\
            63.50683338179704  0.024097716469805273  \\
            63.6813027042745  0.024114954207442304  \\
            63.855772026751964  0.024132211752667592  \\
            64.03024134922943  0.024149490031528296  \\
            64.20471067170689  0.024166789784723742  \\
            64.37917999418435  0.024184111567605426  \\
            64.55364931666182  0.024201455750177018  \\
            64.72811863913928  0.024218822517094347  \\
            64.90258796161675  0.024236211867665423  \\
            65.07705728409421  0.02425362361585042  \\
            65.25152660657167  0.02427105739026169  \\
            65.42599592904914  0.024288512634163737  \\
            65.6004652515266  0.024305988605473252  \\
            65.77493457400406  0.024323484376759085  \\
            65.94940389648154  0.024340998835242267  \\
            66.123873218959  0.024358530682795983  \\
            66.29834254143647  0.024376078435945595  \\
            66.47281186391393  0.024393643238642227  \\
            66.6472811863914  0.024411225250919003  \\
            66.82175050886886  0.024428825658855496  \\
            66.99621983134632  0.024446445702490858  \\
            67.17068915382379  0.02446408642309401  \\
            67.34515847630125  0.024481748663163622  \\
            67.51962779877871  0.024499433066428135  \\
            67.69409712125618  0.02451714007784574  \\
            67.86856644373364  0.024534869943604397  \\
            68.0430357662111  0.024552622711121817  \\
            68.21750508868857  0.024570398229045477  \\
            68.39197441116603  0.024588196147252616  \\
            68.5664437336435  0.024606015916850223  \\
            68.74091305612096  0.024623856790175057  \\
            68.91538237859842  0.02464171782079363  \\
            69.0898517010759  0.024659597863502223  \\
            69.26432102355336  0.024677495574326865  \\
            69.43879034603083  0.024695409410523353  \\
            69.61325966850829  0.024713339422255315  \\
            69.78772899098576  0.02473128659774417  \\
            69.96219831346322  0.024749251791702485  \\
            70.13666763594068  0.024767236384155372  \\
            70.31113695841815  0.024785241542169323  \\
            70.48560628089561  0.024803268219852178  \\
            70.66007560337307  0.024821317158353114  \\
            70.83454492585054  0.024839388885862693  \\
            71.009014248328  0.02485748371761283  \\
            71.18348357080546  0.02487560175587679  \\
            71.35795289328293  0.024893742889969196  \\
            71.53242221576039  0.024911906796246042  \\
            71.70689153823785  0.024930092938104668  \\
            71.88136086071532  0.024948300565983773  \\
            72.05583018319278  0.02496652871736342  \\
            72.23029950567026  0.02498477621676503  \\
            72.40476882814772  0.02500304167575137  \\
            72.57923815062519  0.02502132349292658  \\
            72.75370747310265  0.02503962078585453  \\
            72.92817679558011  0.02505793507780792  \\
            73.10264611805758  0.025076266926909462  \\
            73.27711544053504  0.02509461786505539  \\
            73.4515847630125  0.025112989196224084  \\
            73.62605408548997  0.02513138199647603  \\
            73.80052340796743  0.025149797113953865  \\
            73.9749927304449  0.025168235168882353  \\
            74.14946205292236  0.02518669655356838  \\
            74.32393137539982  0.025205181432400966  \\
            74.49840069787729  0.025223689741851265  \\
            74.67287002035475  0.02524222119047256  \\
            74.84733934283221  0.025260775258900265  \\
            75.02180866530968  0.025279351199851915  \\
            75.19627798778714  0.025297948038127197  \\
            75.3707473102646  0.025316564570607904  \\
            75.54521663274208  0.025335199366257975  \\
            75.71968595521955  0.025353850766123474  \\
            75.89415527769701  0.025372517113166956  \\
            76.06862460017447  0.025391200207565797  \\
            76.24309392265194  0.02540990030580978  \\
            76.4175632451294  0.02542861910410466  \\
            76.59203256760686  0.02544735805500287  \\
            76.76650189008433  0.025466118367403555  \\
            76.94097121256179  0.025484901006552544  \\
            77.11544053503926  0.025503706694042356  \\
            77.28990985751672  0.02552253590781221  \\
            77.46437917999418  0.025541388882148016  \\
            77.63884850247165  0.025560265607682375  \\
            77.81331782494911  0.02557916583139459  \\
            77.98778714742657  0.025598089056610644  \\
            78.16225646990404  0.02561703454300323  \\
            78.3367257923815  0.02563600130659172  \\
            78.51119511485896  0.025654988119742185  \\
            78.68566443733644  0.025673993511167392  \\
            78.8601337598139  0.025693015765926797  \\
            79.03460308229137  0.02571205292542655  \\
            79.20907240476883  0.025731105886057346  \\
            79.3835417272463  0.025750175522057727  \\
            79.55801104972376  0.02576926338201498  \\
            79.73248037220122  0.02578837107925775  \\
            79.90694969467869  0.02580749996694556  \\
            80.08141901715615  0.025826651138068778  \\
            80.25588833963361  0.025845825425448644  \\
            80.43035766211108  0.025865023401737266  \\
            80.60482698458854  0.0258842453794176  \\
            80.779296307066  0.025903491410803475  \\
            80.95376562954347  0.02592276128803958  \\
            81.12823495202093  0.025942054543101462  \\
            81.3027042744984  0.025961370447795538  \\
            81.47717359697586  0.02598070801375908  \\
            81.65164291945332  0.026000065992460217  \\
            81.8261122419308  0.026019442875197963  \\
            82.00058156440826  0.026038836893102168  \\
            82.17505088688573  0.026058246017133555  \\
            82.34952020936319  0.02607766980364771  \\
            82.52398953184066  0.02609710992917301  \\
            82.69845885431812  0.026116567707673222  \\
            82.87292817679558  0.02613604492597997  \\
            83.04739749927305  0.026155543093456732  \\
            83.22186682175051  0.02617506344199883  \\
            83.39633614422797  0.026194606926033457  \\
            83.57080546670544  0.026214174222519655  \\
            83.7452747891829  0.02623376573094832  \\
            83.91974411166036  0.026253381573342206  \\
            84.09421343413783  0.026273021594255926  \\
            84.26868275661529  0.02629268536077594  \\
            84.44315207909276  0.026312372162520574  \\
            84.61762140157022  0.026332081011639998  \\
            84.79209072404768  0.026351810642816248  \\
            84.96656004652515  0.02637155951326321  \\
            85.14102936900262  0.026391325802726625  \\
            85.31549869148009  0.026411107413484097  \\
            85.48996801395755  0.026430902827300286  \\
            85.66443733643501  0.02645071402397679  \\
            85.83890665891248  0.026470542199727064  \\
            86.01337598138994  0.02649038932813574  \\
            86.1878453038674  0.026510257087233695  \\
            86.36231462634487  0.026530146859498026  \\
            86.53678394882233  0.026550059731852035  \\
            86.7112532712998  0.02656999649566529  \\
            86.88572259377726  0.026589957646753554  \\
            87.06019191625472  0.026609943385378833  \\
            87.23466123873219  0.02662995361624936  \\
            87.40913056120965  0.026649987948519582  \\
            87.58359988368711  0.02667004569579019  \\
            87.75806920616458  0.02669012587610809  \\
            87.93253852864204  0.026710227211966423  \\
            88.1070078511195  0.026730348130304553  \\
            88.28147717359698  0.02675048676250807  \\
            88.45594649607445  0.026770640944408796  \\
            88.63041581855191  0.02679080835510613  \\
            88.80488514102937  0.02681099079980425  \\
            88.97935446350684  0.02683118943847753  \\
            89.1538237859843  0.026851406445217614  \\
            89.32829310846176  0.026871643679689573  \\
            89.50276243093923  0.02689190268713188  \\
            89.67723175341669  0.026912184698356465  \\
            89.85170107589416  0.026932490629748663  \\
            90.02617039837162  0.026952821083267228  \\
            90.20063972084908  0.02697317634644436  \\
            90.37510904332655  0.026993556392385678  \\
            90.54957836580401  0.02701396087977021  \\
            90.72404768828147  0.02703438915285043  \\
            90.89851701075894  0.027054840241452226  \\
            91.0729863332364  0.02707531286097491  \\
            91.24745565571386  0.027095805412391226  \\
            91.42192497819133  0.027116315982247337  \\
            91.5963943006688  0.027136842342662844  \\
            91.77086362314627  0.02715738195133074  \\
            91.94533294562373  0.027177935070055313  \\
            92.1198022681012  0.02719850378753192  \\
            92.29427159057866  0.027219090183062927  \\
            92.46874091305612  0.02723969631139831  \\
            92.64321023553359  0.027260323893203132  \\
            92.81767955801105  0.02728097431505755  \\
            92.99214888048851  0.027301648629456794  \\
            93.16661820296598  0.0273223475548112  \\
            93.34108752544344  0.027343071475446176  \\
            93.5155568479209  0.027363820441602214  \\
            93.69002617039837  0.027384594169434905  \\
            93.86449549287583  0.02740539204101492  \\
            94.0389648153533  0.02742621310432802  \\
            94.21343413783076  0.027447056073275047  \\
            94.38790346030822  0.027467919327671928  \\
            94.56237278278569  0.02748880091324969  \\
            94.73684210526316  0.02750969854165443  \\
            94.91131142774063  0.02753060959044734  \\
            95.08578075021809  0.027551532762403862  \\
            95.26025007269556  0.02757247068643649  \\
            95.43471939517302  0.027593425484915696  \\
            95.60918871765048  0.027614399421628095  \\
            95.78365804012795  0.02763539440582753  \\
            95.95812736260541  0.027656411992235015  \\
            96.13259668508287  0.02767745338103882  \\
            96.30706600756034  0.02769851941789439  \\
            96.4815353300378  0.027719610593924388  \\
            96.65600465251526  0.02774072704571869  \\
            96.83047397499273  0.027761868555334374  \\
            97.00494329747019  0.02778303455029573  \\
            97.17941261994766  0.02780422410359426  \\
            97.35388194242512  0.027825435933688667  \\
            97.52835126490258  0.027846668404504865  \\
            97.70282058738005  0.027867919525435988  \\
            97.87728990985752  0.02788918695134236  \\
            98.05175923233499  0.027910467982551528  \\
            98.22622855481245  0.02793176019089748  \\
            98.40069787728991  0.02795306592112293  \\
            98.57516719976738  0.027974387600076898  \\
            98.74963652224484  0.02799572771502301  \\
            98.9241058447223  0.028017088377455604  \\
            99.09857516719977  0.02803847132309974  \\
            99.27304448967723  0.02805987791191119  \\
            99.4475138121547  0.02808130912807643  \\
            99.62198313463216  0.02810276558001266  \\
            99.79645245710962  0.02812424750036779  \\
            99.97092177958709  0.028145754746020442  \\
            100.14539110206455  0.028167286798079953  \\
            100.31986042454201  0.028188842761886372  \\
            100.49432974701948  0.028210421367010463  \\
            100.66879906949694  0.0282320209672537  \\
            100.8432683919744  0.02825363954064828  \\
            101.01773771445187  0.028275274689457106  \\
            101.19220703692935  0.02829692364017379  \\
            101.36667635940681  0.028318583283565436  \\
            101.54114568188427  0.02834025484985055  \\
            101.71561500436174  0.028361941308371653  \\
            101.8900843268392  0.028383645384822236  \\
            102.06455364931666  0.02840536940709475  \\
            102.23902297179413  0.028427115305280613  \\
            102.41349229427159  0.028448884611670174  \\
            102.58796161674906  0.02847067846075276  \\
            102.76243093922652  0.028492497589216664  \\
            102.93690026170398  0.028514342335949107  \\
            103.11136958418145  0.028536212642036294  \\
            103.28583890665891  0.02855810805076338  \\
            103.46030822913637  0.028580027707614464  \\
            103.63477755161384  0.028601970360272625  \\
            103.8092468740913  0.028623934358619887  \\
            103.98371619656876  0.028645917654737233  \\
            104.15818551904623  0.028667917802904598  \\
            104.3326548415237  0.02868993195960089  \\
            104.50712416400117  0.02871195688350395  \\
            104.68159348647863  0.028733991620167328  \\
            104.8560628089561  0.028756040135838195  \\
            105.03053213143356  0.02877810532699341  \\
            105.20500145391102  0.028800189752576102  \\
            105.37947077638849  0.028822295550901593  \\
            105.55394009886595  0.028844424439657436  \\
            105.72840942134341  0.028866577715903372  \\
            105.90287874382088  0.028888756256071364  \\
            106.07734806629834  0.02891096051596558  \\
            106.2518173887758  0.02893319053076239  \\
            106.42628671125327  0.02895544591501038  \\
            106.60075603373073  0.02897772586263034  \\
            106.7752253562082  0.029000029146915275  \\
            106.94969467868566  0.029022354120530378  \\
            107.12416400116312  0.02904469871551308  \\
            107.29863332364059  0.029067060443272993  \\
            107.47310264611805  0.029089436394591956  \\
            107.64757196859553  0.029111823239624007  \\
            107.82204129107299  0.02913421833875439  \\
            107.99651061355046  0.02915662552262639  \\
            108.17097993602792  0.029179048306332417  \\
            108.34544925850538  0.02920148949506565  \\
            108.51991858098285  0.02922395144976018  \\
            108.69438790346031  0.02924643608709102  \\
            108.86885722593777  0.029268944879474106  \\
            109.04332654841524  0.0292914788550663  \\
            109.2177958708927  0.029314038597765383  \\
            109.39226519337016  0.02933662424721004  \\
            109.56673451584763  0.0293592354987799  \\
            109.74120383832509  0.029381871603595504  \\
            109.91567316080256  0.029404531368518314  \\
            110.09014248328002  0.029427213156150704  \\
            110.26461180575748  0.029449914884835986  \\
            110.43908112823495  0.029472634028658386  \\
            110.61355045071241  0.029495367617443036  \\
            110.78801977318989  0.029518112236756013  \\
            110.96248909566735  0.029540864229965134  \\
            111.13695841814481  0.02956362598101838  \\
            111.31142774062228  0.02958640211380433  \\
            111.48589706309974  0.029609195695545088  \\
            111.6603663855772  0.029632009324755893  \\
            111.83483570805467  0.029654845131245132  \\
            112.00930503053213  0.02967770477611433  \\
            112.1837743530096  0.029700589451758165  \\
            112.35824367548706  0.029723499881864453  \\
            112.53271299796452  0.029746436321414157  \\
            112.70718232044199  0.029769398556681387  \\
            112.88165164291945  0.02979238590523339  \\
            113.05612096539691  0.029815397215930562  \\
            113.23059028787438  0.029838430868926437  \\
            113.40505961035184  0.029861484775667708  \\
            113.5795289328293  0.029884556378894197  \\
            113.75399825530677  0.02990764265263887  \\
            113.92846757778425  0.029930740102227855  \\
            114.10293690026171  0.029953844764280403  \\
            114.27740622273917  0.02997695622405616  \\
            114.45187554521664  0.030000080693672177  \\
            114.6263448676941  0.030023221520318197  \\
            114.80081419017156  0.03004638155569057  \\
            114.97528351264903  0.03006956315749634  \\
            115.14975283512649  0.030092768189453202  \\
            115.32422215760396  0.03011599802128954  \\
            115.49869148008142  0.030139253528744414  \\
            115.67316080255888  0.030162535093567554  \\
            115.84763012503635  0.030185842603519357  \\
            116.02209944751381  0.03020917545237092  \\
            116.19656876999127  0.03023253253990399  \\
            116.37103809246874  0.030255912271911  \\
            116.5455074149462  0.030279312560195056  \\
            116.71997673742366  0.030302730822569943  \\
            116.89444605990113  0.030326163982860116  \\
            117.06891538237859  0.030349608470900704  \\
            117.24338470485607  0.030373060222537517  \\
            117.41785402733353  0.030396516268060128  \\
            117.592323349811  0.030419983245267814  \\
            117.76679267228846  0.03044346534204978  \\
            117.94126199476592  0.030466965679606422  \\
            118.11573131724339  0.030490486859002994  \\
            118.29020063972085  0.0305140309611696  \\
            118.46466996219831  0.030537599546901217  \\
            118.63913928467578  0.03056119365685768  \\
            118.81360860715324  0.03058481381156368  \\
            118.9880779296307  0.030608460011408774  \\
            119.16254725210817  0.03063213173664737  \\
            119.33701657458563  0.030655827947398753  \\
            119.5114858970631  0.030679547083647053  \\
            119.68595521954056  0.030703287065241266  \\
            119.86042454201802  0.030727045291895256  \\
            120.03489386449549  0.030750818643187728  \\
            120.20936318697295  0.030774603478562267  \\
            120.38383250945043  0.03079839563732731  \\
            120.55830183192789  0.03082219052414939  \\
            120.73277115440536  0.030845993314859762  \\
            120.90724047688282  0.030869809831406067  \\
            121.08170979936028  0.030893643481682727  \\
            121.25617912183775  0.030917497126403185  \\
            121.43064844431521  0.030941373079099926  \\
            121.60511776679267  0.030965273106124454  \\
            121.77958708927014  0.030989198426647303  \\
            121.9540564117476  0.031013149712658047  \\
            122.12852573422506  0.031037127088965274  \\
            122.30299505670253  0.0310611301331966  \\
            122.47746437917999  0.031085157875798682  \\
            122.65193370165746  0.0311092088000372  \\
            122.82640302413492  0.03113328084199686  \\
            123.00087234661238  0.031157371390581397  \\
            123.17534166908985  0.031181477287513575  \\
            123.34981099156731  0.031205594827335193  \\
            123.52428031404477  0.031229719757407067  \\
            123.69874963652225  0.03125384686002301  \\
            123.87321895899971  0.03127797785670861  \\
            124.04768828147718  0.031302121017896374  \\
            124.22215760395464  0.031326280056315256  \\
            124.3966269264321  0.03135045810952132  \\
            124.57109624890957  0.03137465773989774  \\
            124.74556557138703  0.03139888093465474  \\
            124.9200348938645  0.03142312910582966  \\
            125.09450421634196  0.031447403090286916  \\
            125.26897353881942  0.031471703149718026  \\
            125.44344286129689  0.0314960289706416  \\
            125.61791218377435  0.03152037966440332  \\
            125.79238150625181  0.03154475376717598  \\
            125.96685082872928  0.031569149239959446  \\
            126.14132015120674  0.031593563468580686  \\
            126.3157894736842  0.03161799326369376  \\
            126.49025879616167  0.0316424348607798  \\
            126.66472811863913  0.03166688392014705  \\
            126.83919744111661  0.03169133552693084  \\
            127.01366676359407  0.03171578630706013  \\
            127.18813608607154  0.031740247364080855  \\
            127.362605408549  0.0317647228807027  \\
            127.53707473102646  0.03178921628963863  \\
            127.71154405350393  0.031813730419428615  \\
            127.88601337598139  0.031838267494439715  \\
            128.06048269845886  0.03186282913486599  \\
            128.2349520209363  0.031887416356728523  \\
            128.40942134341378  0.03191202957187548  \\
            128.58389066589126  0.03193666858798202  \\
            128.7583599883687  0.03196133260855035  \\
            128.9328293108462  0.03198602023290972  \\
            129.10729863332364  0.032010729456216414  \\
            129.28176795580112  0.032035457669453746  \\
            129.45623727827856  0.03206020165943206  \\
            129.63070660075604  0.032084957608788746  \\
            129.8051759232335  0.03210972109598823  \\
            129.97964524571097  0.03213448709532197  \\
            130.15411456818842  0.03215924962602461  \\
            130.3285838906659  0.032184018808704286  \\
            130.50305321314335  0.03220880085916333  \\
            130.67752253562082  0.03223359952492927  \\
            130.85199185809827  0.03225841791926934  \\
            131.02646118057575  0.032283258521190565  \\
            131.2009305030532  0.03230812317543971  \\
            131.37539982553068  0.032333013092503325  \\
            131.54986914800813  0.03235792884860769  \\
            131.7243384704856  0.03238287038571886  \\
            131.89880779296308  0.03240783701154264  \\
            132.07327711544053  0.03243282739952459  \\
            132.247746437918  0.03245783958885005  \\
            132.42221576039546  0.032482870984444086  \\
            132.59668508287294  0.03250791835697156  \\
            132.7711544053504  0.03253297784283706  \\
            132.94562372782786  0.03255804494418496  \\
            133.12009305030531  0.032583114528899365  \\
            133.2945623727828  0.03260817935122131  \\
            133.46903169526024  0.03263324582213092  \\
            133.64350101773772  0.0326583233801397  \\
            133.81797034021517  0.03268341610880818  \\
            133.99243966269265  0.03270852742617012  \\
            134.1669089851701  0.032733660084732545  \\
            134.34137830764757  0.032758816171475746  \\
            134.51584763012502  0.03278399710785328  \\
            134.6903169526025  0.03280920364979193  \\
            134.86478627507998  0.03283443588769177  \\
            135.03925559755743  0.03285969324642612  \\
            135.2137249200349  0.03288497448534156  \\
            135.38819424251236  0.03291027769825794  \\
            135.56266356498983  0.03293560031346835  \\
            135.73713288746728  0.03296093909373914  \\
            135.91160220994476  0.03298629013630995  \\
            136.0860715324222  0.033011648872893644  \\
            136.2605408548997  0.03303701006967635  \\
            136.43501017737714  0.033062366654275116  \\
            136.60947949985461  0.03308771846556035  \\
            136.78394882233206  0.03311307937743955  \\
            136.95841814480954  0.03313845383264159  \\
            137.132887467287  0.03316384557580568  \\
            137.30735678976447  0.033189257653481304  \\
            137.48182611224192  0.033214692414128284  \\
            137.6562954347194  0.03324015150811676  \\
            137.83076475719685  0.03326563588772716  \\
            138.00523407967432  0.033291145807150264  \\
            138.1797034021518  0.03331668082248713  \\
            138.35417272462925  0.03334223979174914  \\
            138.52864204710673  0.033367820874858026  \\
            138.70311136958418  0.033393421533645766  \\
            138.87758069206166  0.03341903853185472  \\
            139.0520500145391  0.0334446679351375  \\
            139.22651933701658  0.03347030511105709  \\
            139.40098865949403  0.03349594472908676  \\
            139.5754579819715  0.03352158076061009  \\
            139.74992730444896  0.033547205462024325  \\
            139.92439662692644  0.03357283640405451  \\
            140.0988659494039  0.03359847906217314  \\
            140.27333527188136  0.03362413753155116  \\
            140.44780459435881  0.033649815175279096  \\
            140.6222739168363  0.033675514624367076  \\
            140.79674323931374  0.03370123777774482  \\
            140.97121256179122  0.033726985802261654  \\
            141.14568188426867  0.03375275913268648  \\
            141.32015120674615  0.03377855747170784  \\
            141.49462052922362  0.03380437978993382  \\
            141.66908985170107  0.03383022432589214  \\
            141.84355917417855  0.03385608858603009  \\
            142.018028496656  0.03388196934471458  \\
            142.19249781913348  0.033907862644232116  \\
            142.36696714161093  0.033933763794788775  \\
            142.5414364640884  0.03395966737451026  \\
            142.71590578656586  0.03398556722944185  \\
            142.89037510904333  0.0340114532808396  \\
            143.06484443152078  0.034037339721220895  \\
            143.23931375399826  0.03406323583068702  \\
            143.4137830764757  0.03408914608130539  \\
            143.5882523989532  0.034115074177495104  \\
            143.76272172143064  0.03414102305602699  \\
            143.93719104390811  0.0341669948860236  \\
            144.11166036638556  0.03419299106895919  \\
            144.28612968886304  0.03421901223865975  \\
            144.46059901134052  0.034245058261302946  \\
            144.63506833381797  0.03427112823541819  \\
            144.80953765629545  0.03429722049188661  \\
            144.9840069787729  0.03432333259394103  \\
            145.15847630125037  0.03434946133716601  \\
            145.33294562372782  0.034375602749497795  \\
            145.5074149462053  0.03440175209122439  \\
            145.68188426868275  0.03442790385498547  \\
            145.85635359116023  0.034454051765772445  \\
            146.03082291363768  0.03448018525902934  \\
            146.20529223611516  0.03450631142466147  \\
            146.3797615585926  0.034532444969415536  \\
            146.55423088107008  0.03455859077150932  \\
            146.72870020354753  0.03458475290419222  \\
            146.903169526025  0.0346109346357452  \\
            147.07763884850246  0.03463713842948088  \\
            147.25210817097994  0.03466336594374347  \\
            147.4265774934574  0.03468961803190878  \\
            147.60104681593486  0.03471589474238426  \\
            147.77551613841234  0.034742195318608955  \\
            147.9499854608898  0.034768518199053494  \\
            148.12445478336727  0.034794861017220166  \\
            148.29892410584472  0.03482122060164283  \\
            148.4733934283222  0.03484759297588697  \\
            148.64786275079965  0.034873973358549686  \\
            148.82233207327712  0.03490035616325968  \\
            148.99680139575457  0.03492673499867725  \\
            149.17127071823205  0.03495310075731044  \\
            149.3457400407095  0.03497944960670272  \\
            149.52020936318698  0.035005803275714564  \\
            149.69467868566443  0.03503216708118166  \\
            149.8691480081419  0.035058545495719136  \\
            150.04361733061936  0.03508494214772146  \\
            150.21808665309683  0.03511135982136253  \\
            150.39255597557428  0.03513780045659561  \\
            150.56702529805176  0.03516426514915337  \\
            150.7414946205292  0.03519075415054786  \\
            150.9159639430067  0.03521726686807053  \\
            151.09043326548417  0.0352438018647922  \\
            151.26490258796161  0.0352703568595631  \\
            151.4393719104391  0.03529692872701285  \\
            151.61384123291654  0.03532351349755046  \\
            151.78831055539402  0.03535010635736432  \\
            151.96277987787147  0.03537670164842221  \\
            152.13724920034895  0.03540329286847131  \\
            152.3117185228264  0.03542987267103819  \\
            152.48618784530387  0.035456427566839796  \\
            152.66065716778132  0.035482982730020436  \\
            152.8351264902588  0.035509545644459815  \\
            153.00959581273625  0.03553612121619525  \\
            153.18406513521373  0.03556271346565635  \\
            153.35853445769118  0.035589325527664986  \\
            153.53300378016866  0.03561595965143533  \\
            153.7074731026461  0.03564261720057382  \\
            153.88194242512358  0.03566929865307919  \\
            154.05641174760106  0.035696003601342445  \\
            154.2308810700785  0.03572273075214685  \\
            154.405350392556  0.03574947792666801  \\
            154.57981971503344  0.03577624206047374  \\
            154.75428903751092  0.0358030192035242  \\
            154.92875835998836  0.03582980452017178  \\
            155.10322768246584  0.03585659228916119  \\
            155.2776970049433  0.03588337590362938  \\
            155.45216632742077  0.035910147871105635  \\
            155.62663564989822  0.03593689308324269  \\
            155.8011049723757  0.035963629776007866  \\
            155.97557429485315  0.03599037153909981  \\
            156.15004361733062  0.03601712374995195  \\
            156.32451293980807  0.03604389085666056  \\
            156.49898226228555  0.03607067637798474  \\
            156.673451584763  0.036097482903346426  \\
            156.84792090724048  0.0361243120928304  \\
            157.02239022971793  0.03615116467718425  \\
            157.1968595521954  0.03617804045781843  \\
            157.37132887467288  0.036204938306806204  \\
            157.54579819715033  0.036231856166883666  \\
            157.7202675196278  0.036258791051449774  \\
            157.89473684210526  0.03628573904456628  \\
            158.06920616458274  0.03631269530095779  \\
            158.2436754870602  0.03633965404601174  \\
            158.41814480953767  0.03636660857577841  \\
            158.59261413201511  0.0363935512569709  \\
            158.7670834544926  0.036420467695584095  \\
            158.94155277697004  0.036447364442065096  \\
            159.11602209944752  0.03647426321446449  \\
            159.29049142192497  0.03650116988094212  \\
            159.46496074440245  0.036528089344098104  \\
            159.6394300668799  0.036555025540972834  \\
            159.81389938935737  0.03658198144304695  \\
            159.98836871183482  0.03660895905624137  \\
            160.1628380343123  0.036635959420917276  \\
            160.33730735678975  0.03666298261187608  \\
            160.51177667926723  0.03669002773835952  \\
            160.6862460017447  0.03671709294404954  \\
            160.86071532422216  0.03674417540706838  \\
            161.03518464669963  0.036771271339978547  \\
            161.20965396917708  0.03679837598978279  \\
            161.38412329165456  0.03682548363792414  \\
            161.558592614132  0.036852587600285897  \\
            161.7330619366095  0.0368796802271916  \\
            161.90753125908694  0.03690675235735687  \\
            162.08200058156442  0.03693378715584542  \\
            162.25646990404186  0.036960819803510694  \\
            162.43093922651934  0.03698785672796377  \\
            162.6054085489968  0.037014903380470164  \\
            162.77987787147427  0.03704196423594972  \\
            162.95434719395172  0.03706904279297669  \\
            163.1288165164292  0.037096141573779697  \\
            163.30328583890665  0.03712326212424174  \\
            163.47775516138412  0.03715040501390022  \\
            163.6522244838616  0.037177569835946875  \\
            163.82669380633905  0.03720475520722786  \\
            164.00116312881653  0.0372319587682437  \\
            164.17563245129398  0.03725917718314929  \\
            164.35010177377146  0.03728640613975392  \\
            164.5245710962489  0.03731364034952124  \\
            164.69904041872638  0.037340873547569306  \\
            164.87350974120383  0.03736809849267052  \\
            165.0479790636813  0.03739530696725169  \\
            165.22244838615876  0.03742248315345726  \\
            165.39691770863624  0.03744962864654503  \\
            165.5713870311137  0.03747677167535234  \\
            165.74585635359117  0.03750391857521417  \\
            165.92032567606861  0.03753107472106388  \\
            166.0947949985461  0.037558244527433275  \\
            166.26926432102354  0.03758543144845256  \\
            166.44373364350102  0.037612637977850416  \\
            166.61820296597847  0.03763986564895389  \\
            166.79267228845595  0.037667115034688496  \\
            166.96714161093342  0.03769438574757814  \\
            167.14161093341087  0.03772167643974518  \\
            167.31608025588835  0.03774898480291038  \\
            167.4905495783658  0.03777630756839294  \\
            167.66501890084328  0.037803640507110464  \\
            167.83948822332073  0.037830978429579  \\
            168.0139575457982  0.03785831518591302  \\
            168.18842686827566  0.03788564366582542  \\
            168.36289619075313  0.0379129557986275  \\
            168.53736551323058  0.03794024255322901  \\
            168.71183483570806  0.0379674793522445  \\
            168.8863041581855  0.03799470598919148  \\
            169.060773480663  0.0380219314326191  \\
            169.23524280314044  0.038049161628180964  \\
            169.40971212561792  0.038076401597936425  \\
            169.58418144809536  0.038103655440350576  \\
            169.75865077057284  0.03813092633029425  \\
            169.9331200930503  0.03815821651904402  \\
            170.10758941552777  0.0381855273342822  \\
            170.28205873800525  0.038212859180096856  \\
            170.4565280604827  0.038240211536981775  \\
            170.63099738296017  0.038267582961836494  \\
            170.80546670543762  0.03829497108796629  \\
            170.9799360279151  0.038322372625082195  \\
            171.15440535039255  0.038349783359300955  \\
            171.32887467287003  0.03837719815314509  \\
            171.50334399534748  0.038404610945542816  \\
            171.67781331782496  0.03843201475182815  \\
            171.8522826403024  0.03845940166374079  \\
            172.02675196277988  0.03848676284942621  \\
            172.20122128525733  0.038514074895334365  \\
            172.3756906077348  0.03854135727289265  \\
            172.55015993021226  0.03856863258124598  \\
            172.72462925268974  0.038595907362867714  \\
            172.8990985751672  0.0386231872667529  \\
            173.07356789764466  0.03865047704841832  \\
            173.24803722012211  0.03867778056990243  \\
            173.4225065425996  0.03870510079976542  \\
            173.59697586507707  0.03873243981308914  \\
            173.77144518755452  0.03875979879147718  \\
            173.945914510032  0.03878717802305481  \\
            174.12038383250945  0.038814576902469  \\
            174.29485315498692  0.03884199393088845  \\
            174.46932247746437  0.03886942671600352  \\
            174.64379179994185  0.03889687197202631  \\
            174.8182611224193  0.03892432551969061  \\
            174.99273044489678  0.03895178228625191  \\
            175.16719976737423  0.03897923630548738  \\
            175.3416690898517  0.03900668071769593  \\
            175.51613841232916  0.03903410776969816  \\
            175.69060773480663  0.03906150881483636  \\
            175.86507705728408  0.039088869136483816  \\
            176.03954637976156  0.03911617490621807  \\
            176.214015702239  0.03914346671670982  \\
            176.3884850247165  0.03917075193510306  \\
            176.56295434719397  0.039198037010489746  \\
            176.73742366967141  0.03922532747390988  \\
            176.9118929921489  0.03925262793835145  \\
            177.08636231462634  0.03927994209875048  \\
            177.26083163710382  0.03930727273199097  \\
            177.43530095958127  0.03933462169690496  \\
            177.60977028205875  0.03936198993427247  \\
            177.7842396045362  0.03938937746682155  \\
            177.95870892701367  0.03941678339922826  \\
            178.13317824949112  0.03944420591811664  \\
            178.3076475719686  0.03947164229205879  \\
            178.48211689444605  0.03949908887157476  \\
            178.65658621692353  0.039526541089132644  \\
            178.83105553940098  0.03955399345914855  \\
            179.00552486187846  0.03958143957798658  \\
            179.1799941843559  0.03960887212395883  \\
            179.35446350683338  0.039636282857325456  \\
            179.52893282931083  0.039663662620294554  \\
            179.7034021517883  0.03969099217600836  \\
            179.8778714742658  0.039718269652803756  \\
            180.05234079674324  0.03974553014825986  \\
            180.22681011922072  0.039772781502108306  \\
            180.40127944169816  0.039800030572869724  \\
            180.57574876417564  0.03982728323785373  \\
            180.7502180866531  0.03985454439315891  \\
            180.92468740913057  0.03988181795367284  \\
            181.09915673160802  0.039909106853072106  \\
            181.2736260540855  0.03993641304382226  \\
            181.44809537656295  0.03996373749717784  \\
            181.62256469904042  0.03999108020318237  \\
            181.79703402151787  0.040018440170668364  \\
            181.97150334399535  0.04004581542725732  \\
            182.1459726664728  0.04007320301935972  \\
            182.32044198895028  0.04010059901217504  \\
            182.49491131142773  0.04012799848969173  \\
            182.6693806339052  0.040155395554687244  \\
            182.84384995638266  0.040182783328727996  \\
            183.01831927886013  0.04021015395216941  \\
            183.1927886013376  0.040237498584155894  \\
            183.36725792381506  0.04026480740262081  \\
            183.54172724629254  0.040292057252017274  \\
            183.71619656877  0.04031925759628064  \\
            183.89066589124747  0.04034643768803156  \\
            184.06513521372491  0.04037360585712318  \\
            184.2396045362024  0.040400769387537235  \\
            184.41407385867984  0.04042793451738405  \\
            184.58854318115732  0.04045510643890251  \\
            184.76301250363477  0.04048228929846008  \\
            184.93748182611225  0.040509486196552806  \\
            185.1119511485897  0.040536699187805295  \\
            185.28642047106717  0.04056392928097075  \\
            185.46088979354462  0.04059117643893095  \\
            185.6353591160221  0.040618439578696215  \\
            185.80982843849955  0.04064571657140549  \\
            185.98429776097703  0.04067300424232626  \\
            186.1587670834545  0.040700298370854614  \\
            186.33323640593196  0.040727593690515186  \\
            186.50770572840943  0.040754883888961216  \\
            186.68217505088688  0.04078216160797449  \\
            186.85664437336436  0.040809418443465396  \\
            187.0311136958418  0.040836644945472886  \\
            187.2055830183193  0.040863830618164496  \\
            187.38005234079674  0.040890949578375774  \\
            187.55452166327422  0.04091802118531316  \\
            187.72899098575166  0.040945068937556825  \\
            187.90346030822914  0.040972101688769545  \\
            188.0779296307066  0.040999127179429655  \\
            188.25239895318407  0.04102615203683107  \\
            188.42686827566152  0.041053181775083256  \\
            188.601337598139  0.041080220795111304  \\
            188.77580692061645  0.0411072723846558  \\
            188.95027624309392  0.04113433871827297  \\
            189.12474556557137  0.041161420857334555  \\
            189.29921488804885  0.04118851875002791  \\
            189.47368421052633  0.04121563123135594  \\
            189.64815353300378  0.0412427560231371  \\
            189.82262285548126  0.04126988973400548  \\
            189.9970921779587  0.04129702785941067  \\
            190.17156150043618  0.04132416478161787  \\
            190.34603082291363  0.041351293769707836  \\
            190.5205001453911  0.04137840697957692  \\
            190.69496946786856  0.04140549545393699  \\
            190.86943879034604  0.04143254912231556  \\
            191.0439081128235  0.04145955680105563  \\
            191.21837743530097  0.04148649151697823  \\
            191.39284675777841  0.04151338018188896  \\
            191.5673160802559  0.04154024108843886  \\
            191.74178540273334  0.04156708364039211  \\
            191.91625472521082  0.04159391605934444  \\
            192.09072404768827  0.04162074538472304  \\
            192.26519337016575  0.041647577473786696  \\
            192.4396626926432  0.04167441700162567  \\
            192.61413201512067  0.04170126746116179  \\
            192.78860133759815  0.041728131163148406  \\
            192.9630706600756  0.04175500923617038  \\
            193.13753998255308  0.04178190162664411  \\
            193.31200930503053  0.04180880709881753  \\
            193.486478627508  0.0418357232347701  \\
            193.66094794998546  0.041862646434412794  \\
            193.83541727246293  0.041889571915488144  \\
            194.00988659494038  0.041916493713570174  \\
            194.18435591741786  0.04194340468206447  \\
            194.3588252398953  0.04197029649220812  \\
            194.5332945623728  0.04199715963306976  \\
            194.70776388485024  0.042023983411549545  \\
            194.88223320732772  0.04205075595237916  \\
            195.05670252980516  0.04207745129610363  \\
            195.23117185228264  0.04210410058540003  \\
            195.4056411747601  0.042130717940495714  \\
            195.58011049723757  0.04215731333185597  \\
            195.75457981971505  0.04218389547840749  \\
            195.9290491421925  0.042210471847538324  \\
            196.10351846466997  0.042237048655097885  \\
            196.27798778714742  0.04226363086539697  \\
            196.4524571096249  0.04229022219120775  \\
            196.62692643210235  0.04231682509376378  \\
            196.80139575457983  0.04234344078275995  \\
            196.97586507705728  0.042370069216352564  \\
            197.15033439953476  0.042396709101159266  \\
            197.3248037220122  0.0424233578922591  \\
            197.49927304448968  0.042450011793192466  \\
            197.67374236696713  0.042476665755961145  \\
            197.8482116894446  0.04250331348102828  \\
            198.02268101192206  0.042529947417318394  \\
            198.19715033439954  0.042556558762217395  \\
            198.371619656877  0.04258313746157254  \\
            198.54608897935447  0.042609672209692466  \\
            198.72055830183191  0.04263614985685628  \\
            198.8950276243094  0.042662543381390944  \\
            199.06949694678687  0.04268889689176962  \\
            199.24396626926432  0.042715222730338294  \\
            199.4184355917418  0.0427415315264677  \\
            199.59290491421925  0.042767832196553314  \\
            199.76737423669672  0.04279413194401534  \\
            199.94184355917417  0.042820436259298704  \\
            200.11631288165165  0.04284674891987311  \\
            200.2907822041291  0.042873071990232964  \\
            200.46525152660658  0.04289940582189744  \\
            200.63972084908403  0.0429257490534104  \\
            200.8141901715615  0.042952098610340494  \\
            200.98865949403896  0.042978449705281085  \\
            201.16312881651643  0.043004795837850274  \\
            201.33759813899388  0.0430311287946909  \\
            201.51206746147136  0.04305743864947055  \\
            201.6865367839488  0.04308371376288153  \\
            201.8610061064263  0.0431099407826409  \\
            202.03547542890374  0.043136098370664774  \\
            202.20994475138122  0.04316217959969626  \\
            202.3844140738587  0.043188219776723616  \\
            202.55888339633614  0.043214231393383075  \\
            202.73335271881362  0.04324022516590331  \\
            202.90782204129107  0.04326621003510529  \\
            203.08229136376855  0.043292193166402426  \\
            203.256760686246  0.043318179949800445  \\
            203.43123000872347  0.043344173999897505  \\
            203.60569933120092  0.04337017715588408  \\
            203.7801686536784  0.04339618948154304  \\
            203.95463797615585  0.04342220926524965  \\
            204.12910729863333  0.04344823301997151  \\
            204.30357662111078  0.04347425548326863  \\
            204.47804594358826  0.043500269617293356  \\
            204.6525152660657  0.043526266608790436  \\
            204.82698458854318  0.04355223586909698  \\
            205.00145391102063  0.043578165034142455  \\
            205.1759232334981  0.04360403996444873  \\
            205.3503925559756  0.04362983548774183  \\
            205.52486187845304  0.04365556197409762  \\
            205.69933120093052  0.043681245957230726  \\
            205.87380052340797  0.04370690011019174  \\
            206.04826984588544  0.0437325352648101  \\
            206.2227391683629  0.04375816041169404  \\
            206.39720849084037  0.04378378270023061  \\
            206.57167781331782  0.043809407438585676  \\
            206.7461471357953  0.043835038093703906  \\
            206.92061645827275  0.0438606762913088  \\
            207.09508578075022  0.04388632181590266  \\
            207.26955510322767  0.043911972610766584  \\
            207.44402442570515  0.04393762477796053  \\
            207.6184937481826  0.04396327257832323  \\
            207.79296307066008  0.04398890843147223  \\
            207.96743239313753  0.044014522915803905  \\
            208.141901715615  0.04404010476849345  \\
            208.31637103809246  0.04406564088549484  \\
            208.49084036056993  0.04409111632154091  \\
            208.6653096830474  0.04411650010331503  \\
            208.83977900552486  0.04414182644988993  \\
            209.01424832800234  0.0441671180353084  \\
            209.1887176504798  0.044192387714982746  \\
            209.36318697295727  0.044217645908072124  \\
            209.53765629543472  0.04424290059748248  \\
            209.7121256179122  0.044268157329866616  \\
            209.88659494038964  0.04429341921562413  \\
            210.06106426286712  0.044318686928901445  \\
            210.23553358534457  0.044343958707591814  \\
            210.41000290782205  0.04436923035333531  \\
            210.5844722302995  0.044394495231518824  \\
            210.75894155277697  0.044419744271276075  \\
            210.93341087525442  0.0444449659654876  \\
            211.1078801977319  0.044470146370780755  \\
            211.28234952020935  0.04449526910752971  \\
            211.45681884268683  0.044520304677121134  \\
            211.63128816516428  0.04454526409061297  \\
            211.80575748764176  0.04457018262505538  \\
            211.98022681011923  0.044595074429451584  \\
            212.15469613259668  0.044619951019081845  \\
            212.32916545507416  0.044644821275503496  \\
            212.5036347775516  0.04466969144655092  \\
            212.6781041000291  0.04469456514633552  \\
            212.85257342250654  0.04471944335524578  \\
            213.02704274498402  0.04474432441994723  \\
            213.20151206746146  0.04476920405338244  \\
            213.37598138993894  0.04479407533477103  \\
            213.5504507124164  0.044818928709609684  \\
            213.72492003489387  0.04484375198967213  \\
            213.89938935737132  0.04486853035300913  \\
            214.0738586798488  0.04489324634394852  \\
            214.24832800232625  0.04491786799719102  \\
            214.42279732480372  0.04494241792452572  \\
            214.59726664728117  0.044966925924263164  \\
            214.77173596975865  0.044991406225187484  \\
            214.9462052922361  0.0450158703586573  \\
            215.12067461471358  0.045040327158605654  \\
            215.29514393719106  0.04506478276154006  \\
            215.4696132596685  0.04508924060654244  \\
            215.64408258214598  0.045113701435269216  \\
            215.81855190462343  0.04513816329195122  \\
            215.9930212271009  0.04516262152339379  \\
            216.16749054957836  0.04518706877897662  \\
            216.34195987205584  0.045211495010653954  \\
            216.5164291945333  0.045235887472954414  \\
            216.69089851701077  0.04526023072298111  \\
            216.86536783948821  0.045284506620411585  \\
            217.0398371619657  0.04530868235835617  \\
            217.21430648444314  0.04533279033734448  \\
            217.38877580692062  0.04535685530511634  \\
            217.56324512939807  0.04538089154668677  \\
            217.73771445187555  0.0454049105891251  \\
            217.912183774353  0.045428921201554964  \\
            218.08665309683047  0.04545292939515435  \\
            218.26112241930795  0.04547693842315553  \\
            218.4355917417854  0.045500948780845145  \\
            218.61006106426288  0.045524958205564126  \\
            218.78453038674033  0.04554896167670774  \\
            218.9589997092178  0.04557295141572555  \\
            219.13346903169526  0.04559691688612148  \\
            219.30793835417273  0.045620844793453755  \\
            219.48240767665018  0.04564471908533491  \\
            219.65687699912766  0.04566852095143184  \\
            219.8313463216051  0.0456922180655694  \\
            220.0058156440826  0.045715850819371316  \\
            220.18028496656004  0.045739439519520406  \\
            220.35475428903752  0.04576299847479602  \\
            220.52922361151496  0.04578653917984551  \\
            220.70369293399244  0.04581007031518423  \\
            220.8781622564699  0.04583359774719554  \\
            221.05263157894737  0.04585712452813081  \\
            221.22710090142482  0.04588065089610939  \\
            221.4015702239023  0.045904174275118684  \\
            221.57603954637977  0.04592768927501404  \\
            221.75050886885722  0.04595118769151885  \\
            221.9249781913347  0.04597465850622449  \\
            222.09944751381215  0.04599808788659036  \\
            222.27391683628963  0.04602145918594384  \\
            222.44838615876708  0.04604475235109472  \\
            222.62285548124456  0.046067938725570974  \\
            222.797324803722  0.04609106292406402  \\
            222.97179412619948  0.04611414210583533  \\
            223.14626344867693  0.0461371905650575  \\
            223.3207327711544  0.04616021973081418  \\
            223.49520209363186  0.04618323816710014  \\
            223.66967141610934  0.04620625157282121  \\
            223.8441407385868  0.04622926278179431  \\
            224.01861006106427  0.04625227176274747  \\
            224.19307938354171  0.04627527561931977  \\
            224.3675487060192  0.04629826859006142  \\
            224.54201802849664  0.04632124204843367  \\
            224.71648735097412  0.04634418450280891  \\
            224.8909566734516  0.046367081596470565  \\
            225.06542599592905  0.04638991610761317  \\
            225.23989531840652  0.04641266308422508  \\
            225.41436464088397  0.0464353056517353  \\
            225.58883396336145  0.0464578940047671  \\
            225.7633032858389  0.0464804455520884  \\
            225.93777260831638  0.04650297409243904  \\
            226.11224193079383  0.04652548981453077  \\
            226.2867112532713  0.04654799929704727  \\
            226.46118057574876  0.04657050550864413  \\
            226.63564989822623  0.04659300780794887  \\
            226.81011922070368  0.04661550194356093  \\
            226.98458854318116  0.04663798005405166  \\
            227.1590578656586  0.04666043066796433  \\
            227.3335271881361  0.04668283870381416  \\
            227.50799651061354  0.04670518547008822  \\
            227.68246583309102  0.04672744745365267  \\
            227.8569351555685  0.046749595482899906  \\
            228.03140447804594  0.04677168105170886  \\
            228.20587380052342  0.046793722252552364  \\
            228.38034312300087  0.04681573379600327  \\
            228.55481244547835  0.0468377270107345  \\
            228.7292817679558  0.04685970984351906  \\
            228.90375109043327  0.04688168685923001  \\
            229.07822041291072  0.04690365924084049  \\
            229.2526897353882  0.04692562478942368  \\
            229.42715905786565  0.046947577924152856  \\
            229.60162838034313  0.04696950968230133  \\
            229.77609770282058  0.046991407719242526  \\
            229.95056702529806  0.04701325630844988  \\
            230.1250363477755  0.04703503634149694  \\
            230.29950567025298  0.047056716603932104  \\
            230.47397499273043  0.04707830292715628  \\
            230.6484443152079  0.04709985012657605  \\
            230.82291363768536  0.04712137611037537  \\
            230.99738296016284  0.04714289218959633  \\
            231.17185228264032  0.04716440307813912  \\
            231.34632160511777  0.04718590689276202  \\
            231.52079092759524  0.047207395153081436  \\
            231.6952602500727  0.04722885278157187  \\
            231.86972957255017  0.04725025810356594  \\
            232.04419889502762  0.04727158284725434  \\
            232.2186682175051  0.04729278876780685  \\
            232.39313753998255  0.04731393968645196  \\
            232.56760686246002  0.04733506139019539  \\
            232.74207618493747  0.047356168141743364  \\
            232.91654550741495  0.04737726757679427  \\
            233.0910148298924  0.04739836070403863  \\
            233.26548415236988  0.047419441905159135  \\
            233.43995347484733  0.0474404989348306  \\
            233.6144227973248  0.047461512920720025  \\
            233.78889211980226  0.04748245836348653  \\
            233.96336144227973  0.047503294236057474  \\
            234.13783076475718  0.04752404278260281  \\
            234.31230008723466  0.047544752605648416  \\
            234.48676940971214  0.04756544099524772  \\
            234.6612387321896  0.04758611857281062  \\
            234.83570805466707  0.047606789291103506  \\
            235.01017737714452  0.04762745043424924  \\
            235.184646699622  0.0476480926177272  \\
            235.35911602209944  0.04766869978837321  \\
            235.53358534457692  0.0476892492243796  \\
            235.70805466705437  0.047709711535295164  \\
            235.88252398953185  0.047730059609165994  \\
            236.0569933120093  0.04775036512587355  \\
            236.23146263448677  0.04777064969436895  \\
            236.40593195696422  0.04779092441702492  \\
            236.5804012794417  0.04781119028517612  \\
            236.75487060191915  0.04783143817911911  \\
            236.92933992439663  0.047851648868112384  \\
            237.10380924687408  0.047871793010376334  \\
            237.27827856935156  0.047891826742049844  \\
            237.45274789182903  0.04791178833565046  \\
            237.62721721430648  0.0479317200978981  \\
            237.80168653678396  0.0479516375665073  \\
            237.9761558592614  0.04797154618453686  \\
            238.1506251817389  0.04799144130038999  \\
            238.32509450421634  0.04801130816781419  \\
            238.49956382669382  0.048031121945901284  \\
            238.67403314917127  0.048050845379813995  \\
            238.84850247164874  0.0480704617966616  \\
            239.0229717941262  0.04809003737659439  \\
            239.19744111660367  0.048109592183174045  \\
            239.37191043908112  0.04812913616453768  \\
            239.5463797615586  0.048148669153397855  \\
            239.72084908403605  0.04816818086704255  \\
            239.89531840651352  0.04818765090733516  \\
            240.06978772899097  0.04820704876071452  \\
            240.24425705146845  0.04822633146489055  \\
            240.4187263739459  0.04824554801219094  \\
            240.59319569642338  0.048264735259018005  \\
            240.76766501890086  0.048283907700388345  \\
            240.9421343413783  0.04830306968625154  \\
            241.11660366385578  0.04832221542149016  \\
            241.29107298633323  0.04834132896591971  \\
            241.4655423088107  0.0483603842342887  \\
            241.64001163128816  0.04837934143220952  \\
            241.81448095376564  0.0483982019625356  \\
            241.9889502762431  0.04841702582390028  \\
            242.16341959872057  0.04843583185317592  \\
            242.33788892119802  0.04845462629235056  \\
            242.5123582436755  0.048473402788527985  \\
            242.68682756615294  0.048492142393927656  \\
            242.86129688863042  0.04851081356588478  \\
            243.03576621110787  0.048529372377484  \\
            243.21023553358535  0.04854786581119741  \\
            243.3847048560628  0.04856633149638926  \\
            243.55917417854027  0.04858478285683946  \\
            243.73364350101772  0.04860322073382461  \\
            243.9081128234952  0.04862163338611789  \\
            244.08258214597268  0.04863999648998917  \\
            244.25705146845013  0.04865827186626355  \\
            244.4315207909276  0.048676438761906665  \\
            244.60599011340506  0.04869456385212439  \\
            244.78045943588253  0.04871266777355445  \\
            244.95492875835998  0.0487307585740137  \\
            245.12939808083746  0.048748831712498074  \\
            245.3038674033149  0.04876687005918264  \\
            245.4783367257924  0.0487848438954216  \\
            245.65280604826984  0.04880270781215649  \\
            245.82727537074732  0.04882049439670643  \\
            246.00174469322477  0.04883824883860496  \\
            246.17621401570224  0.04885598640842614  \\
            246.3506833381797  0.04887370977873355  \\
            246.52515266065717  0.04889140902408036  \\
            246.69962198313462  0.048909061621009234  \\
            246.8740913056121  0.04892663244805242  \\
            247.04856062808955  0.048944087407751455  \\
            247.22302995056702  0.04896149283689108  \\
            247.3974992730445  0.0489788735167161  \\
            247.57196859552195  0.04899623934344843  \\
            247.74643791799943  0.04901358760929295  \\
            247.92090724047688  0.04903090300243749  \\
            248.09537656295436  0.04904815760705291  \\
            248.2698458854318  0.04906530797509696  \\
            248.44431520790928  0.0490823722609545  \\
            248.61878453038673  0.04909940259842145  \\
            248.7932538528642  0.04911641516587102  \\
            248.96772317534166  0.04913341061323325  \\
            249.14219249781914  0.049150374061995024  \\
            249.3166618202966  0.049167275105200074  \\
            249.49113114277407  0.049184067460630525  \\
            249.66560046525152  0.0492007868468988  \\
            249.840069787729  0.049217475906937966  \\
            250.01453911020644  0.04923414789372453  \\
            250.18900843268392  0.04925080057815797  \\
            250.3634777551614  0.04926741624906064  \\
            250.53794707763885  0.04928396171317784  \\
            250.71241640011633  0.04930039424703941  \\
            250.88688572259377  0.04931676594391959  \\
            251.06135504507125  0.049333110372965346  \\
            251.2358243675487  0.04934943790281484  \\
            251.41029369002618  0.04936574344811673  \\
            251.58476301250363  0.04938200646953019  \\
            251.7592323349811  0.0493981909737249  \\
            251.93370165745856  0.049414262182027824  \\
            252.10817097993603  0.04943028328629317  \\
            252.28264030241348  0.04944627965101241  \\
            252.45710962489096  0.049462258777384686  \\
            252.6315789473684  0.04947821273734171  \\
            252.8060482698459  0.04949411817354778  \\
            252.98051759232334  0.049509934928330855  \\
            253.15498691480082  0.04952564534744415  \\
            253.32945623727827  0.04954131298878856  \\
            253.50392555975574  0.04955695789863207  \\
            253.67839488223322  0.0495725847213149  \\
            253.85286420471067  0.049588182699249556  \\
            254.02733352718815  0.049603725672920804  \\
            254.2018028496656  0.0496191690737136  \\
            254.37627217214308  0.049634518875750974  \\
            254.55074149462052  0.04964983026944594  \\
            254.725210817098  0.049665120422468866  \\
            254.89968013957545  0.04968039113295578  \\
            255.07414946205293  0.04969562882950838  \\
            255.24861878453038  0.04971080457119397  \\
            255.42308810700786  0.04972587222729266  \\
            255.5975574294853  0.04974085925376879  \\
            255.77202675196278  0.0497558117189128  \\
            255.94649607444023  0.04977074391884061  \\
            256.1209653969177  0.04978565481855538  \\
            256.2954347193952  0.04980052805194752  \\
            256.4699040418726  0.049815331921794666  \\
            256.6443733643501  0.04983003220067977  \\
            256.81884268682757  0.049844678436065964  \\
            256.99331200930504  0.04985930189836438  \\
            257.1677813317825  0.049873880753876935  \\
            257.34225065425994  0.049888374682715855  \\
            257.5167199767374  0.04990283256418224  \\
            257.6911892992149  0.049917230418981565  \\
            257.8656586216924  0.0499315829778152  \\
            258.0401279441698  0.04994589252856382  \\
            258.2145972666473  0.049960144529108824  \\
            258.38906658912475  0.04997437661121449  \\
            258.56353591160223  0.049988545674358634  \\
            258.73800523407965  0.0500026838961247  \\
            258.91247455655713  0.05001679285390317  \\
            259.0869438790346  0.05003084292497288  \\
            259.2614132015121  0.050044879105898714  \\
            259.4358825239895  0.05005886733559575  \\
            259.610351846467  0.05007281926291155  \\
            259.78482116894446  0.05008675515507112  \\
            259.95929049142194  0.050100633968207686  \\
            260.1337598138994  0.05011449727533223  \\
            260.30822913637684  0.050128328317154  \\
            260.4826984588543  0.05014211356158096  \\
            260.6571677813318  0.05015588942061086  \\
            260.83163710380927  0.05016961697754931  \\
            261.0061064262867  0.05018331686865633  \\
            261.18057574876417  0.050197001559892346  \\
            261.35504507124165  0.05021063176116156  \\
            261.5295143937191  0.050224247872151434  \\
            261.70398371619655  0.05023783639832841  \\
            261.878453038674  0.05025137611747675  \\
            262.0529223611515  0.05026490672242155  \\
            262.227391683629  0.05027839790210403  \\
            262.4018610061064  0.050291849454579  \\
            262.5763303285839  0.05030529178270692  \\
            262.75079965106136  0.05031868642754945  \\
            262.92526897353883  0.05033204918547812  \\
            263.09973829601626  0.05034540074561831  \\
            263.27420761849373  0.050358699904193796  \\
            263.4486769409712  0.05037197200652526  \\
            263.6231462634487  0.05038523107172256  \\
            263.79761558592617  0.0503984354566264  \\
            263.9720849084036  0.050411614604725076  \\
            264.14655423088107  0.05042478008005634  \\
            264.32102355335854  0.050437890190751934  \\
            264.495492875836  0.050450974029455024  \\
            264.66996219831344  0.05046404497781421  \\
            264.8444315207909  0.05047706157788713  \\
            265.0189008432684  0.05049004790777113  \\
            265.1933701657459  0.05050302301004553  \\
            265.3678394882233  0.05051594753356271  \\
            265.5423088107008  0.050528834584271494  \\
            265.71677813317825  0.05054171178211753  \\
            265.89124745565573  0.05055454621356314  \\
            266.06571677813315  0.050567333167101214  \\
            266.24018610061063  0.050580109685165325  \\
            266.4146554230881  0.05059285547786059  \\
            266.5891247455656  0.050605543376582775  \\
            266.76359406804306  0.05061821625935085  \\
            266.9380633905205  0.05063087048770602  \\
            267.11253271299796  0.05064346504723477  \\
            267.28700203547544  0.05065603227783112  \\
            267.4614713579529  0.05066858841779554  \\
            267.63594068043034  0.05068109712594358  \\
            267.8104100029078  0.05069355933100283  \\
            267.9848793253853  0.05070601090469994  \\
            268.15934864786277  0.050718435652273026  \\
            268.3338179703402  0.050730798728835534  \\
            268.50828729281767  0.050743141390367806  \\
            268.68275661529515  0.0507554712110059  \\
            268.8572259377726  0.05076774961051601  \\
            269.03169526025005  0.050779983907015935  \\
            269.2061645827275  0.05079220774725314  \\
            269.380633905205  0.0508044054864948  \\
            269.5551032276825  0.050816540764184445  \\
            269.72957255015996  0.05082865285760666  \\
            269.9040418726374  0.050840753673288705  \\
            270.07851119511486  0.05085280933604017  \\
            270.25298051759233  0.05086481280796933  \\
            270.4274498400698  0.05087680335664606  \\
            270.60191916254723  0.05088877550774658  \\
            270.7763884850247  0.05090068869973295  \\
            270.9508578075022  0.050912565795190066  \\
            271.12532712997967  0.050924432956787384  \\
            271.2997964524571  0.050936271295279986  \\
            271.47426577493457  0.050948046543384015  \\
            271.64873509741204  0.05095979863603137  \\
            271.8232044198895  0.05097153983727551  \\
            271.99767374236694  0.05098324034250639  \\
            272.1721430648444  0.05099488327184119  \\
            272.3466123873219  0.051006510095411975  \\
            272.5210817097994  0.05101812296121034  \\
            272.6955510322768  0.0510296853024827  \\
            272.8700203547543  0.05104119856559747  \\
            273.04448967723175  0.051052699182618906  \\
            273.21895899970923  0.051064181935794366  \\
            273.3934283221867  0.051075607600649046  \\
            273.56789764466413  0.05108699192026368  \\
            273.7423669671416  0.051098365241620584  \\
            273.9168362896191  0.05110971679196803  \\
            274.09130561209656  0.05112100748028705  \\
            274.265774934574  0.05113226288905571  \\
            274.44024425705146  0.051143507918054276  \\
            274.61471357952894  0.05115472778684577  \\
            274.7891829020064  0.05116588497504429  \\
            274.96365222448384  0.05117701117239539  \\
            275.1381215469613  0.05118812709113359  \\
            275.3125908694388  0.05119921526469711  \\
            275.48706019191627  0.051210240083780174  \\
            275.6615295143937  0.051221236637556886  \\
            275.83599883687117  0.05123222281042553  \\
            276.01046815934865  0.051243179578963446  \\
            276.1849374818261  0.05125407285541457  \\
            276.3594068043036  0.05126493931154098  \\
            276.533876126781  0.05127579525240388  \\
            276.7083454492585  0.0512866210622873  \\
            276.882814771736  0.05129738342217398  \\
            277.05728409421346  0.0513081193627466  \\
            277.2317534166909  0.05131884469313385  \\
            277.40622273916836  0.05132954002962592  \\
            277.58069206164583  0.05134017201248149  \\
            277.7551613841233  0.051350777085888956  \\
            277.92963070660073  0.0513613714969781  \\
            278.1041000290782  0.05137193679864674  \\
            278.2785693515557  0.05138243894844315  \\
            278.45303867403317  0.0513929128869347  \\
            278.6275079965106  0.05140337611259837  \\
            278.80197731898807  0.0514138117171895  \\
            278.97644664146554  0.0514241846396766  \\
            279.150915963943  0.051434527271788266  \\
            279.3253852864205  0.05144485907359843  \\
            279.4998546088979  0.051455165190253026  \\
            279.6743239313754  0.05146540957439454  \\
            279.8487932538529  0.05147562083622415  \\
            280.02326257633035  0.05148582099969336  \\
            280.1977318988078  0.05149599770253723  \\
            280.37220122128525  0.05150611431043644  \\
            280.54667054376273  0.05151619425722281  \\
            280.7211398662402  0.0515262625970065  \\
            280.89560918871763  0.05153630983477069  \\
            281.0700785111951  0.05154629946729911  \\
            281.2445478336726  0.05155624828562434  \\
            281.41901715615006  0.05156618465719457  \\
            281.5934864786275  0.05157610227348453  \\
            281.76795580110496  0.05158596571803266  \\
            281.94242512358244  0.051595783738878735  \\
            282.1168944460599  0.051605588054823286  \\
            282.29136376853734  0.051615375815088835  \\
            282.4658330910148  0.051625113781371565  \\
            282.6403024134923  0.05163480149304774  \\
            282.81477173596977  0.0516444737418943  \\
            282.98924105844725  0.05165413136484511  \\
            283.16371038092467  0.051663744417382855  \\
            283.33817970340215  0.05167330247821499  \\
            283.5126490258796  0.05168284274379166  \\
            283.6871183483571  0.051692369933225873  \\
            283.8615876708345  0.05170185842021497  \\
            284.036056993312  0.05171128767063213  \\
            284.2105263157895  0.05172069615201295  \\
            284.38499563826696  0.051730092629008365  \\
            284.5594649607444  0.05173945602838357  \\
            284.73393428322186  0.051748758087717485  \\
            284.90840360569933  0.05175803511767727  \\
            285.0828729281768  0.05176730065096572  \\
            285.25734225065423  0.05177653811624431  \\
            285.4318115731317  0.05178571478373233  \\
            285.6062808956092  0.051794860845992385  \\
            285.78075021808667  0.05180399527991558  \\
            285.95521954056414  0.0518131061188282  \\
            286.12968886304157  0.051822158843861814  \\
            286.30415818551904  0.05183117458929197  \\
            286.4786275079965  0.051840177869674056  \\
            286.653096830474  0.05184916140728003  \\
            286.8275661529514  0.05185809138004208  \\
            287.0020354754289  0.05186697764111338  \\
            287.1765047979064  0.0518758498384857  \\
            287.35097412038385  0.05188470545164423  \\
            287.5254434428613  0.05189351352714295  \\
            287.69991276533875  0.05190227133096029  \\
            287.87438208781623  0.05191101266111649  \\
            288.0488514102937  0.051919739808821315  \\
            288.2233207327711  0.05192842643857875  \\
            288.3977900552486  0.0519370570188239  \\
            288.5722593777261  0.05194566786140642  \\
            288.74672870020356  0.05195426611173589  \\
            288.92119802268104  0.05196283085906266  \\
            289.09566734515846  0.05197133609009959  \\
            289.27013666763594  0.051979817005012294  \\
            289.4446059901134  0.05198828605885879  \\
            289.6190753125909  0.051996727500978265  \\
            289.7935446350683  0.05200510995162566  \\
            289.9680139575458  0.05201346169381013  \\
            290.14248328002327  0.052021801405668165  \\
            290.31695260250075  0.05203011851581729  \\
            290.49142192497817  0.05203838002606764  \\
            290.66589124745565  0.052046603559233025  \\
            290.8403605699331  0.052054813956036304  \\
            291.0148298924106  0.052063005836394484  \\
            291.189299214888  0.05207114774749929  \\
            291.3637685373655  0.05207924425657082  \\
            291.538237859843  0.052087325554424406  \\
            291.71270718232046  0.05209539145826373  \\
            291.8871765047979  0.0521034145572419  \\
            292.06164582727536  0.05211138546020349  \\
            292.23611514975283  0.052119338079584444  \\
            292.4105844722303  0.05212727743063399  \\
            292.5850537947078  0.05213518180661367  \\
            292.7595231171852  0.052143028857501675  \\
            292.9339924396627  0.052150853437557036  \\
            293.10846176214017  0.05215866584779841  \\
            293.28293108461764  0.05216644983504483  \\
            293.45740040709507  0.0521741761439603  \\
            293.63186972957254  0.052181873555873996  \\
            293.80633905205  0.052189558841665595  \\
            293.9808083745275  0.05219722119249838  \\
            294.1552776970049  0.05220482901709001  \\
            294.3297470194824  0.052212400377077875  \\
            294.5042163419599  0.052219958574406145  \\
            294.67868566443735  0.052227498232339374  \\
            294.8531549869148  0.05223498917125884  \\
            295.02762430939225  0.05224243585335209  \\
            295.20209363186973  0.052249867232209514  \\
            295.3765629543472  0.0522572833482423  \\
            295.5510322768247  0.052264658290695876  \\
            295.7255015993021  0.052271981939486414  \\
            295.8999709217796  0.05227928701804253  \\
            296.07444024425706  0.05228657896660069  \\
            296.24890956673454  0.052293837788483406  \\
            296.42337888921196  0.052301040587516216  \\
            296.59784821168944  0.052308220145938764  \\
            296.7723175341669  0.05231538753977922  \\
            296.9467868566444  0.05232252840748031  \\
            297.1212561791218  0.052329613738793426  \\
            297.2957255015993  0.052336668833332295  \\
            297.47019482407677  0.052343711538625236  \\
            297.64466414655425  0.0523507331066931  \\
            297.81913346903167  0.05235770331812491  \\
            297.99360279150915  0.052364635295156836  \\
            298.1680721139866  0.052371553446098645  \\
            298.3425414364641  0.052378454613533874  \\
            298.5170107589416  0.052385311225482616  \\
            298.691480081419  0.05239212173623951  \\
            298.8659494038965  0.05239891575012785  \\
            299.04041872637396  0.05240569567587475  \\
            299.21488804885144  0.052412439327719586  \\
            299.38935737132886  0.0524191303434222  \\
            299.56382669380633  0.052425800936080014  \\
            299.7382960162838  0.052432459054808166  \\
            299.9127653387613  0.05243908848302918  \\
            300.0872346612387  0.05244566327762307  \\
            300.2617039837162  0.05245221147915517  \\
            300.43617330619367  0.052458747517269054  \\
            300.61064262867114  0.05246526094274525  \\
            300.78511195114856  0.052471722665349024  \\
            300.95958127362604  0.05247814983639512  \\
            301.1340505961035  0.05248456382830431  \\
            301.308519918581  0.05249095993126402  \\
            301.4829892410584  0.052497310589185046  \\
            301.6574585635359  0.05250361843815044  \\
            301.8319278860134  0.05250991074342178  \\
            302.00639720849085  0.05251618850542747  \\
            302.18086653096833  0.05252242907703609  \\
            302.35533585344575  0.05252861967778933  \\
            302.52980517592323  0.05253479099899009  \\
            302.7042744984007  0.05254094972094977  \\
            302.8787438208782  0.05254707937405934  \\
            303.0532131433556  0.05255315590276145  \\
            303.2276824658331  0.05255920730358486  \\
            303.40215178831056  0.05256524662388855  \\
            303.57662111078804  0.052571263296540396  \\
            303.75109043326546  0.052577229403487726  \\
            303.92555975574294  0.05258316232806145  \\
            304.1000290782204  0.052589082241715594  \\
            304.2744984006979  0.05259498444722083  \\
            304.4489677231753  0.052600842401388986  \\
            304.6234370456528  0.05260665869413887  \\
            304.79790636813027  0.05261245957271395  \\
            304.97237569060775  0.0526182461760857  \\
            305.1468450130852  0.05262399703754819  \\
            305.32131433556265  0.05262969896382583  \\
            305.4957836580401  0.05263538157599288  \\
            305.6702529805176  0.05264105181436374  \\
            305.8447223029951  0.05264669448425209  \\
            306.0191916254725  0.052652285626175  \\
            306.19366094795  0.052657851159359385  \\
            306.36813027042746  0.05266340466370746  \\
            306.54259959290493  0.05266893696283194  \\
            306.71706891538236  0.05267442108445141  \\
            306.89153823785983  0.05267987116683858  \\
            307.0660075603373  0.05268530798428503  \\
            307.2404768828148  0.05269072834089928  \\
            307.4149462052922  0.05269610764278601  \\
            307.5894155277697  0.05270144436614768  \\
            307.76388485024717  0.05270676498298314  \\
            307.93835417272464  0.05271207223859112  \\
            308.1128234952021  0.05271734749036334  \\
            308.28729281767954  0.05272257343330007  \\
            308.461762140157  0.052727778798869036  \\
            308.6362314626345  0.05273297223271233  \\
            308.810700785112  0.05273814125611474  \\
            308.9851701075894  0.05274326093946414  \\
            309.1596394300669  0.05274835249039963  \\
            309.33410875254435  0.05275343184404035  \\
            309.50857807502183  0.05275849263100925  \\
            309.68304739749925  0.05276350933293499  \\
            309.85751671997673  0.05276848901804736  \\
            310.0319860424542  0.05277345452120378  \\
            310.2064553649317  0.05277840553768471  \\
            310.3809246874091  0.052783320925539966  \\
            310.5553940098866  0.052788191230781614  \\
            310.72986333236406  0.05279304362691565  \\
            310.90433265484154  0.052797883827466176  \\
            311.07880197731896  0.05280269717329278  \\
            311.25327129979644  0.05280746184671757  \\
            311.4277406222739  0.05281220241959224  \\
            311.6022099447514  0.05281693127515759  \\
            311.7766792672289  0.0528216399730432  \\
            311.9511485897063  0.05282630343799343  \\
            312.12561791218377  0.05283093403772072  \\
            312.30008723466125  0.052835551562896675  \\
            312.4745565571387  0.052840153740608777  \\
            312.64902587961615  0.05284471841110118  \\
            312.8234952020936  0.05284924148038872  \\
            312.9979645245711  0.05285374826128467  \\
            313.1724338470486  0.05285824259494294  \\
            313.346903169526  0.052862708693118717  \\
            313.5213724920035  0.05286712758986405  \\
            313.69584181448096  0.05287152481140213  \\
            313.87031113695843  0.05287591055447533  \\
            314.04478045943586  0.05288027533451899  \\
            314.21924978191333  0.05288459503184695  \\
            314.3937191043908  0.05288888450464264  \\
            314.5681884268683  0.05289316151699574  \\
            314.74265774934577  0.052897422828759914  \\
            314.9171270718232  0.05290164627752636  \\
            315.09159639430067  0.05290583046371126  \\
            315.26606571677814  0.052909999239749275  \\
            315.4405350392556  0.052914155548268865  \\
            315.61500436173304  0.052918283433196316  \\
            315.7894736842105  0.05292236562235396  \\
            315.963943006688  0.05292642731824859  \\
            316.1384123291655  0.05293047773370305  \\
            316.3128816516429  0.05293450727156961  \\
            316.4873509741204  0.05293849270661504  \\
            316.66182029659785  0.05294244916616963  \\
            316.83628961907533  0.05294639347263721  \\
            317.01075894155275  0.05295032231909892  \\
            317.18522826403023  0.05295421421465963  \\
            317.3596975865077  0.05295806799303136  \\
            317.5341669089852  0.05296190667586974  \\
            317.70863623146266  0.052965733175194235  \\
            317.8831055539401  0.052969532218218755  \\
            318.05757487641756  0.05297328678643304  \\
            318.23204419889504  0.052977021056979136  \\
            318.4065135213725  0.05298074427033022  \\
            318.58098284384994  0.05298444753190248  \\
            318.7554521663274  0.05298810829139843  \\
            318.9299214888049  0.05299174010932095  \\
            319.10439081128237  0.05299535984149329  \\
            319.2788601337598  0.052998964892111644  \\
            319.45332945623727  0.053002534995456346  \\
            319.62779877871475  0.05300606708722181  \\
            319.8022681011922  0.053009583909855294  \\
            319.97673742366965  0.053013089083844334  \\
            320.1512067461471  0.05301656873608512  \\
            320.3256760686246  0.05302000498666765  \\
            320.5001453911021  0.05302342025785183  \\
            320.6746147135795  0.053026824678483055  \\
            320.849084036057  0.05303021073041966  \\
            321.02355335853446  0.053033556531398046  \\
            321.19802268101193  0.053036872410245836  \\
            321.3724920034894  0.053040176010250496  \\
            321.54696132596683  0.0530434660758788  \\
            321.7214306484443  0.053046724160497424  \\
            321.8958999709218  0.05304994361584996  \\
            322.07036929339927  0.05305314715298994  \\
            322.2448386158767  0.05305633968322933  \\
            322.41930793835417  0.053059509285572244  \\
            322.59377726083164  0.0530626368364174  \\
            322.7682465833091  0.05306574190234667  \\
            322.94271590578654  0.05306883620118059  \\
            323.117185228264  0.053071914091618495  \\
            323.2916545507415  0.05307495473758342  \\
            323.466123873219  0.05307796375925775  \\
            323.6405931956964  0.05308095999357155  \\
            323.8150625181739  0.05308394397141445  \\
            323.98953184065135  0.05308689969070602  \\
            324.16400116312883  0.05308981592273425  \\
            324.3384704856063  0.05309271512371121  \\
            324.51293980808373  0.05309560388508458  \\
            324.6874091305612  0.05309847258674822  \\
            324.8618784530387  0.05310130128436739  \\
            325.03634777551616  0.05310410533923236  \\
            325.2108170979936  0.05310689847968324  \\
            325.38528642047106  0.05310967722583413  \\
            325.55975574294854  0.05311242243980321  \\
            325.734225065426  0.05311513407134264  \\
            325.90869438790344  0.05311783207673722  \\
            326.0831637103809  0.053120518989348116  \\
            326.2576330328584  0.053123181515126475  \\
            326.43210235533587  0.05312580443479546  \\
            326.6065716778133  0.05312840866022178  \\
            326.78104100029077  0.0531310027937394  \\
            326.95551032276825  0.053133579604422075  \\
            327.1299796452457  0.05313611925037744  \\
            327.3044489677232  0.053138631880562344  \\
            327.4789182902006  0.05314113319395439  \\
            327.6533876126781  0.053143621885317176  \\
            327.8278569351556  0.05314608108379901  \\
            328.00232625763306  0.05314850508836948  \\
            328.1767955801105  0.05315091440263652  \\
            328.35126490258796  0.05315331351064598  \\
            328.52573422506543  0.05315569161191287  \\
            328.7002035475429  0.05315803134898898  \\
            328.87467287002033  0.05316035030789478  \\
            329.0491421924978  0.053162659268666895  \\
            329.2236115149753  0.053164953263839125  \\
            329.39808083745277  0.0531672133853574  \\
            329.5725501599302  0.05316944413805022  \\
            329.74701948240767  0.053171662789013724  \\
            329.92148880488514  0.053173870638025186  \\
            330.0959581273626  0.0531760547704224  \\
            330.27042744984004  0.053178201388038776  \\
            330.4448967723175  0.05318033027602478  \\
            330.619366094795  0.05318244962090105  \\
            330.7938354172725  0.05318455349164818  \\
            330.96830473974995  0.0531866233723128  \\
            331.1427740622274  0.05318866505646714  \\
            331.31724338470485  0.05319069494206464  \\
            331.49171270718233  0.0531927145134929  \\
            331.6661820296598  0.05319471216591164  \\
            331.84065135213723  0.053196672669514854  \\
            332.0151206746147  0.0531986138897693  \\
            332.1895899970922  0.05320054557641887  \\
            332.36405931956966  0.0532024641222669  \\
            332.5385286420471  0.053204352987053644  \\
            332.71299796452456  0.053206209720956986  \\
            332.88746728700204  0.05320805274111205  \\
            333.0619366094795  0.053209886620071783  \\
            333.23640593195694  0.05321170385438078  \\
            333.4108752544344  0.05321348686684034  \\
            333.5853445769119  0.05321524388113135  \\
            333.75981389938937  0.05321698977758629  \\
            333.93428322186685  0.05321872581318034  \\
            334.10875254434427  0.053220441324799944  \\
            334.28322186682175  0.05322212078905376  \\
            334.4576911892992  0.05322378012645847  \\
            334.6321605117767  0.053225429899610655  \\
            334.8066298342541  0.05322706872840057  \\
            334.9810991567316  0.05322868401752528  \\
            335.1555684792091  0.05323026399576732  \\
            335.33003780168656  0.05323182710948367  \\
            335.504507124164  0.053233381333210754  \\
            335.67897644664146  0.05323492347475517  \\
            335.85344576911893  0.053236439090781726  \\
            336.0279150915964  0.053237921923048194  \\
            336.20238441407383  0.05323939012124248  \\
            336.3768537365513  0.053240849801011174  \\
            336.5513230590288  0.05324229656200997  \\
            336.72579238150627  0.053243715364122104  \\
            336.90026170398374  0.05324510322304313  \\
            337.07473102646117  0.05324647752601682  \\
            337.24920034893864  0.05324784347562267  \\
            337.4236696714161  0.05324919590427825  \\
            337.5981389938936  0.05325051933677154  \\
            337.772608316371  0.05325181364654959  \\
            337.9470776388485  0.05325309528935228  \\
            338.121546961326  0.05325436871751517  \\
            338.29601628380345  0.05325562841959682  \\
            338.4704856062809  0.05325685907401269  \\
            338.64495492875835  0.053258061430566196  \\
            338.81942425123583  0.05325925149820722  \\
            338.9938935737133  0.05326043347367241  \\
            339.16836289619073  0.05326160173213659  \\
            339.3428322186682  0.053262740966589096  \\
            339.5173015411457  0.0532638523942553  \\
            339.69177086362316  0.05326495155345944  \\
            339.8662401861006  0.053266042849563405  \\
            340.04070950857806  0.053267121849761935  \\
            340.21517883105554  0.05326817508961964  \\
            340.389648153533  0.053269197625020165  \\
            340.5641174760105  0.053270206196292906  \\
            340.7385867984879  0.05327120687555515  \\
            340.9130561209654  0.05327219702814088  \\
            341.08752544344287  0.053273165312600776  \\
            341.26199476592035  0.053274100796346695  \\
            341.43646408839777  0.05327501985906925  \\
            341.61093341087525  0.053275930454750285  \\
            341.7854027333527  0.05327683252779599  \\
            341.9598720558302  0.05327771820757432  \\
            342.1343413783076  0.05327857304946661  \\
            342.3088107007851  0.053279404337211574  \\
            342.4832800232626  0.05328022496775739  \\
            342.65774934574006  0.053281038207610834  \\
            342.8322186682175  0.05328183963067741  \\
            343.00668799069496  0.05328261693746576  \\
            343.18115731317243  0.05328336355788386  \\
            343.3556266356499  0.05328409568166486  \\
            343.5300959581274  0.05328481991535828  \\
            343.7045652806048  0.05328553598745091  \\
            343.8790346030823  0.05328623674836684  \\
            344.05350392555977  0.05328690847677007  \\
            344.22797324803724  0.053287555217633745  \\
            344.40244257051467  0.05328819051371546  \\
            344.57691189299214  0.05328881873458755  \\
            344.7513812154696  0.053289437521029895  \\
            344.9258505379471  0.053290037785029845  \\
            345.1003198604245  0.053290606790057524  \\
            345.274789182902  0.053291156243307616  \\
            345.4492585053795  0.05329169617173831  \\
            345.62372782785695  0.053292229302613965  \\
            345.7981971503344  0.05329275233652615  \\
            345.97266647281185  0.05329325594739373  \\
            346.14713579528933  0.053293728546126184  \\
            346.3216051177668  0.053294182744860474  \\
            346.49607444024423  0.05329462783566914  \\
            346.6705437627217  0.05329506629462126  \\
            346.8450130851992  0.05329549477601558  \\
            347.01948240767666  0.053295904112380575  \\
            347.19395173015414  0.05329628279990488  \\
            347.36842105263156  0.05329664323578903  \\
            347.54289037510904  0.0532969944903988  \\
            347.7173596975865  0.05329733933712807  \\
            347.891829020064  0.05329767530155925  \\
            348.0662983425414  0.05329799466146326  \\
            348.2407676650189  0.05329828512947469  \\
            348.41523698749637  0.05329855372312155  \\
            348.58970630997385  0.05329881178496957  \\
            348.76417563245127  0.053299063383343996  \\
            348.93864495492875  0.053299307595406284  \\
            349.1131142774062  0.05329953850715409  \\
            349.2875835998837  0.05329974486264789  \\
            349.4620529223611  0.053299924257781586  \\
            349.6365222448386  0.053300090678243844  \\
            349.8109915673161  0.05330024980547518  \\
            349.98546088979356  0.05330040279335248  \\
            350.15993021227104  0.05330054626818895  \\
            350.33439953474846  0.05330067232873414  \\
            350.50886885722593  0.05330076967341285  \\
            350.6833381797034  0.05330084714046915  \\
            350.8578075021809  0.05330091469457617  \\
            351.0322768246583  0.05330097612232037  \\
            351.2067461471358  0.05330103096846202  \\
            351.38121546961327  0.053301074535935314  \\
            351.55568479209074  0.05330109788584831  \\
            351.73015411456817  0.0533010923441801  \\
            351.90462343704564  0.05330107127571556  \\
            352.0790927595231  0.053301041790679085  \\
            352.2535620820006  0.053301006637435804  \\
            352.428031404478  0.05330096470515621  \\
            352.6025007269555  0.053300911023816115  \\
            352.776970049433  0.05330083676419667  \\
            352.95143937191045  0.05330073423032094  \\
            353.12590869438793  0.05330061699194814  \\
            353.30037801686535  0.05330049160260343  \\
            353.47484733934283  0.05330036073755477  \\
            353.6493166618203  0.05330022350449215  \\
            353.8237859842978  0.053300075443527536  \\
            353.9982553067752  0.05329990852719493  \\
            354.1727246292527  0.053299713642333255  \\
            354.34719395173016  0.053299502426284194  \\
            354.52166327420764  0.053299282406024655  \\
            354.69613259668506  0.05329905683590243  \\
            354.87060191916254  0.05329882573049321  \\
            355.04507124164  0.05329858586460064  \\
            355.2195405641175  0.05329833077325627  \\
            355.3940098865949  0.053298050363051096  \\
            355.5684792090724  0.053297748240838806  \\
            355.74294853154987  0.053297435245414075  \\
            355.91741785402735  0.05329711583801346  \\
            356.09188717650477  0.05329679152317876  \\
            356.26635649898225  0.05329646084875698  \\
            356.4408258214597  0.053296119405900365  \\
            356.6152951439372  0.05329575982906639  \\
            356.7897644664147  0.053295373345835756  \\
            356.9642337888921  0.05329497060384978  \\
            357.1387031113696  0.05329455898318042  \\
            357.31317243384706  0.053294141888250386  \\
            357.48764175632454  0.05329372005878818  \\
            357.66211107880196  0.05329329156982803  \\
            357.83658040127943  0.053292851831709925  \\
            358.0110497237569  0.0532923935900796  \\
            358.1855190462344  0.053291908889537755  \\
            358.3599883687118  0.05329140907605259  \\
            358.5344576911893  0.05329090074570708  \\
            358.70892701366677  0.05329038712867014  \\
            358.88339633614424  0.05328986906112617  \\
            359.05786565862167  0.053289344985275135  \\
            359.23233498109914  0.05328881094933249  \\
            359.4068043035766  0.05328826060752922  \\
            359.5812736260541  0.05328768506904757  \\
            359.7557429485316  0.053287091496716524  \\
            359.930212271009  0.053286488326315704  \\
            360.1046815934865  0.05328587929703347  \\
            360.27915091596395  0.05328526602631351  \\
            360.45362023844143  0.053284648009854906  \\
            360.62808956091885  0.053284022621612075  \\
            360.80255888339633  0.05328338511379478  \\
            360.9770282058738  0.053282728616868155  \\
            361.1514975283513  0.05328204678443087  \\
            361.3259668508287  0.053281351858855255  \\
            361.5004361733062  0.05328064900201207  \\
            361.67490549578366  0.0532799411521851  \\
            361.84937481826114  0.0532792293928719  \\
            362.02384414073856  0.053278512952783734  \\
            362.19831346321604  0.05327778920584562  \\
            362.3727827856935  0.053277053671196305  \\
            362.547252108171  0.053276300013188296  \\
            362.7217214306485  0.053275521336298155  \\
            362.8961907531259  0.05327472900848064  \\
            363.07066007560337  0.05327392844612357  \\
            363.24512939808085  0.05327312267447956  \\
            363.4195987205583  0.053272313142207005  \\
            363.59406804303575  0.053271499721369936  \\
            363.7685373655132  0.053270680707438144  \\
            363.9430066879907  0.053269852819287124  \\
            364.1174760104682  0.05326901119919808  \\
            364.2919453329456  0.05326814870064707  \\
            364.4664146554231  0.053267264044830176  \\
            364.64088397790056  0.053266368369332004  \\
            364.81535330037804  0.053265465457371694  \\
            364.98982262285546  0.05326455782599188  \\
            365.16429194533293  0.05326364672605875  \\
            365.3387612678104  0.05326273214226198  \\
            365.5132305902879  0.05326181279311478  \\
            365.6876999127653  0.053260886130953894  \\
            365.8621692352428  0.05325994834193959  \\
            366.03663855772027  0.053258994346055626  \\
            366.21110788019774  0.05325801594994562  \\
            366.3855772026752  0.053257020657135605  \\
            366.56004652515264  0.05325601556437284  \\
            366.7345158476301  0.05325500358763824  \\
            366.9089851701076  0.05325398684021027  \\
            367.0834544925851  0.05325296663266492  \\
            367.2579238150625  0.05325194347287572  \\
            367.43239313754  0.053250917066013745  \\
            367.60686246001745  0.05324988631454759  \\
            367.78133178249493  0.053248849318243405  \\
            367.95580110497235  0.05324780337416487  \\
            368.13027042744983  0.053246744976673185  \\
            368.3047397499273  0.053245669817427135  \\
            368.4792090724048  0.053244571201337534  \\
            368.6536783948822  0.05324345680692683  \\
            368.8281477173597  0.05324233320774727  \\
            369.00261703983716  0.05324120321508805  \\
            369.17708636231464  0.05324006886789437  \\
            369.3515556847921  0.05323893143276742  \\
            369.52602500726954  0.053237791403964375  \\
            369.700494329747  0.05323664850339842  \\
            369.8749636522245  0.0532355016806387  \\
            370.049432974702  0.05323434911291038  \\
            370.2239022971794  0.053233188205094616  \\
            370.39837161965687  0.053232015589728544  \\
            370.57284094213435  0.0532308271270053  \\
            370.7473102646118  0.05322961646625553  \\
            370.92177958708925  0.053228391079450696  \\
            371.0962489095667  0.053227157139696675  \\
            371.2707182320442  0.05322591732995401  \\
            371.4451875545217  0.05322467359569176  \\
            371.6196568769991  0.05322342714488746  \\
            371.7941261994766  0.05322217844802711  \\
            371.96859552195406  0.053220927238105224  \\
            372.14306484443154  0.05321967251062477  \\
            372.317534166909  0.05321841252359721  \\
            372.49200348938643  0.053217144797542484  \\
            372.6664728118639  0.053215866115489036  \\
            372.8409421343414  0.05321457252297375  \\
            373.01541145681887  0.053213258012782934  \\
            373.1898807792963  0.05321192980209504  \\
            373.36435010177377  0.05321059367596763  \\
            373.53881942425124  0.053209252189839386  \\
            373.7132887467287  0.05320790719609274  \\
            373.88775806920614  0.053206559844053876  \\
            374.0622273916836  0.05320521057999272  \\
            374.2366967141611  0.053203859147122994  \\
            374.4111660366386  0.05320250458560215  \\
            374.585635359116  0.053201145232531374  \\
            374.7601046815935  0.053199778721955665  \\
            374.93457400407095  0.05319840198486372  \\
            375.10904332654843  0.05319701124918803  \\
            375.28351264902585  0.05319560083859919  \\
            375.45798197150333  0.05319417770773028  \\
            375.6324512939808  0.05319274727501501  \\
            375.8069206164583  0.05319131197348564  \\
            375.98138993893576  0.05318987356624685  \\
            376.1558592614132  0.05318843314647579  \\
            376.33032858389066  0.05318699113742204  \\
            376.50479790636814  0.05318554729240768  \\
            376.6792672288456  0.05318410069482718  \\
            376.85373655132304  0.05318264975814749  \\
            377.0282058738005  0.053181192225908024  \\
            377.202675196278  0.05317972517172062  \\
            377.3771445187555  0.0531782449992696  \\
            377.5516138412329  0.0531767463487719  \\
            377.72608316371037  0.05317523591299827  \\
            377.90055248618785  0.05317371876560701  \\
            378.0750218086653  0.05317219722272701  \\
            378.24949113114275  0.05317067296229025  \\
            378.4239604536202  0.05316914702403172  \\
            378.5984297760977  0.0531676198094895  \\
            378.7728990985752  0.053166091082004714  \\
            378.94736842105266  0.05316455996672151  \\
            379.1218377435301  0.05316302495058712  \\
            379.29630706600756  0.05316148388235181  \\
            379.47077638848504  0.05315993397256891  \\
            379.6452457109625  0.05315837179359478  \\
            379.81971503343993  0.0531567922878761  \\
            379.9941843559174  0.05315520188901988  \\
            380.1686536783949  0.05315360534676431  \\
            380.34312300087237  0.05315200486558464  \\
            380.5175923233498  0.05315040204213609  \\
            380.69206164582727  0.05314879786525393  \\
            380.86653096830474  0.0531471927159534  \\
            381.0410002907822  0.053145586367429776  \\
            381.21546961325964  0.05314397798505834  \\
            381.3899389357371  0.0531423661263944  \\
            381.5644082582146  0.053140748741173235  \\
            381.7388775806921  0.05313912317131018  \\
            381.91334690316955  0.053137486150900554  \\
            382.087816225647  0.053135832910621746  \\
            382.26228554812445  0.053134169628460896  \\
            382.43675487060193  0.053132500749975345  \\
            382.6112241930794  0.0531308283729536  \\
            382.78569351555683  0.05312915401644196  \\
            382.9601628380343  0.053127478620744524  \\
            383.1346321605118  0.05312580254742324  \\
            383.30910148298926  0.05312412557929785  \\
            383.4835708054667  0.05312244692044589  \\
            383.65804012794416  0.05312076519620274  \\
            383.83250945042164  0.05311907845316158  \\
            384.0069787728991  0.05311738415917338  \\
            384.18144809537654  0.05311567920334696  \\
            384.355917417854  0.05311395909097627  \\
            384.5303867403315  0.05311222974863052  \\
            384.704856062809  0.05311049533634215  \\
            384.8793253852864  0.05310875784993037  \\
            385.05379470776387  0.05310701873430267  \\
            385.22826403024135  0.05310527888345481  \\
            385.4027333527188  0.053103538640470814  \\
            385.5772026751963  0.053101797797522984  \\
            385.7516719976737  0.053100055595871894  \\
            385.9261413201512  0.053098310725866384  \\
            386.1006106426287  0.05309656132694355  \\
            386.27507996510616  0.05309480498762879  \\
            386.4495492875836  0.053093038745535726  \\
            386.62401861006106  0.05309125836734422  \\
            386.79848793253854  0.053089469532976594  \\
            386.972957255016  0.053087676134582734  \\
            387.14742657749343  0.05308588007051775  \\
            387.3218958999709  0.05308408271485439  \\
            387.4963652224484  0.053082284917382934  \\
            387.67083454492587  0.0530804870036113  \\
            387.8453038674033  0.05307868877476495  \\
            388.01977318988077  0.05307688950778696  \\
            388.19424251235824  0.053075087955337975  \\
            388.3687118348357  0.05307328234579622  \\
            388.5431811573132  0.053071470383257525  \\
            388.7176504797906  0.05306964924753528  \\
            388.8921198022681  0.0530678149538487  \\
            389.0665891247456  0.053065972940768216  \\
            389.24105844722305  0.0530641268492462  \\
            389.4155277697005  0.053062278484491625  \\
            389.58999709217795  0.0530604291529013  \\
            389.76446641465543  0.053058579662059895  \\
            389.9389357371329  0.0530567303207399  \\
            390.11340505961033  0.053054880938901657  \\
            390.2878743820878  0.05305303082769333  \\
            390.4623437045653  0.053051178799450954  \\
            390.63681302704276  0.053049323167698365  \\
            390.8112823495202  0.05304746174714728  \\
            390.98575167199766  0.05304559185369721  \\
            391.16022099447514  0.053043709738641295  \\
            391.3346903169526  0.05304182060497629  \\
            391.5091596394301  0.05303992785822952  \\
            391.6836289619075  0.05303803321460625  \\
            391.858098284385  0.053036137915851406  \\
            392.0325676068625  0.053034242729249746  \\
            392.20703692933995  0.05303234794762572  \\
            392.38150625181737  0.05303045338934359  \\
            392.55597557429485  0.05302855839830731  \\
            392.7304448967723  0.05302666184396062  \\
            392.9049142192498  0.053024762121287  \\
            393.0793835417272  0.0530228571508097  \\
            393.2538528642047  0.053020944378591686  \\
            393.4283221866822  0.05301902027997466  \\
            393.60279150915966  0.05301708982852323  \\
            393.7772608316371  0.05301515620921347  \\
            393.95173015411456  0.05301322105322867  \\
            394.12619947659203  0.05301128554056472  \\
            394.3006687990695  0.053009350400030034  \\
            394.47513812154693  0.05300741590924558  \\
            394.6496074440244  0.05300548189464489  \\
            394.8240767665019  0.053003547731474046  \\
            394.99854608897937  0.05300161234379168  \\
            395.17301541145684  0.05299967420446897  \\
            395.34748473393427  0.05299773133518967  \\
            395.52195405641174  0.05299578130645004  \\
            395.6964233788892  0.052993820805972466  \\
            395.8708927013667  0.052991854584394815  \\
            396.0453620238441  0.052989885620196235  \\
            396.2198313463216  0.05298791546336413  \\
            396.3943006687991  0.052985945234929416  \\
            396.56876999127655  0.052983975626966426  \\
            396.743239313754  0.05298200690259294  \\
            396.91770863623145  0.05298003889597022  \\
            397.09217795870893  0.052978071012302966  \\
            397.2666472811864  0.0529761022278393  \\
            397.44111660366383  0.05297413108987084  \\
            397.6155859261413  0.05297215571673264  \\
            397.7900552486188  0.05297017379780318  \\
            397.96452457109626  0.05296818222199573  \\
            398.13899389357374  0.05296618552375923  \\
            398.31346321605116  0.05296418648828876  \\
            398.48793253852864  0.052962186588053024  \\
            398.6624018610061  0.05296018688779174  \\
            398.8368711834836  0.05295818804451561  \\
            399.011340505961  0.052956190307506375  \\
            399.1858098284385  0.052954193518316754  \\
            399.36027915091597  0.052952197110770496  \\
            399.53474847339345  0.052950200110962346  \\
            399.70921779587087  0.05294820113725806  \\
            399.88368711834835  0.052946198400294395  \\
            400.0581564408258  0.05294418970297912  \\
            400.2326257633033  0.05294217212464206  \\
            400.4070950857807  0.05294014999045867  \\
            400.5815644082582  0.0529381259047764  \\
            400.7560337307357  0.05293610126607766  \\
            400.93050305321316  0.05293407708537701  \\
            401.10497237569064  0.05293205398622113  \\
            401.27944169816806  0.05293003220468886  \\
            401.45391102064553  0.052928011589391144  \\
            401.628380343123  0.052925991601471066  \\
            401.8028496656005  0.052923971314603864  \\
            401.9773189880779  0.052921949414996866  \\
            402.1517883105554  0.05291992420138958  \\
            402.32625763303287  0.05291789358505361  \\
            402.50072695551034  0.05291585482538439  \\
            402.67519627798777  0.05291381204534114  \\
            402.84966560046524  0.052911767680117  \\
            403.0241349229427  0.052909723057601325  \\
            403.1986042454202  0.05290767913754637  \\
            403.3730735678976  0.05290563651156735  \\
            403.5475428903751  0.052903595403142406  \\
            403.7220122128526  0.05290155566761263  \\
            403.89648153533005  0.05289951679218204  \\
            404.0709508578075  0.052897477895917595  \\
            404.24542018028495  0.05289543772974919  \\
            404.41988950276243  0.052893394676469654  \\
            404.5943588252399  0.05289134675073476  \\
            404.7688281477174  0.05288929138208696  \\
            404.9432974701948  0.05288723249839314  \\
            405.1177667926723  0.05288517237667808  \\
            405.29223611514976  0.052883112277503676  \\
            405.46670543762724  0.052881053111729255  \\
            405.64117476010466  0.052878995440511625  \\
            405.81564408258214  0.052876939475304995  \\
            405.9901134050596  0.05287488507786103  \\
            406.1645827275371  0.05287283176022882  \\
            406.3390520500145  0.05287077868475492  \\
            406.513521372492  0.0528687246640833  \\
            406.68799069496947  0.05286666816115539  \\
            406.86246001744695  0.05286460728921003  \\
            407.03692933992437  0.05286253963843479  \\
            407.21139866240185  0.05286046894878354  \\
            407.3858679848793  0.05285839734942484  \\
            407.5603373073568  0.05285632603672745  \\
            407.7348066298343  0.05285425587493059  \\
            407.9092759523117  0.052852187396143856  \\
            408.0837452747892  0.05285012080034729  \\
            408.25821459726666  0.052848055955391326  \\
            408.43268391974414  0.05284599239699683  \\
            408.60715324222156  0.05284392932875507  \\
            408.78162256469903  0.05284186562212774  \\
            408.9560918871765  0.05283979981644695  \\
            409.130561209654  0.05283773011891522  \\
            409.3050305321314  0.052835654271306695  \\
            409.4794998546089  0.052833575832816226  \\
            409.65396917708637  0.05283149679441685  \\
            409.82843849956384  0.05282941829129259  \\
            410.00290782204127  0.05282734114324384  \\
            410.17737714451874  0.05282526585468728  \\
            410.3518464669962  0.052823192614655984  \\
            410.5263157894737  0.05282112129679931  \\
            410.7007851119512  0.052819051459383  \\
            410.8752544344286  0.052816982345289115  \\
            411.0497237569061  0.052814912882016035  \\
            411.22419307938355  0.05281284168167852  \\
            411.39866240186103  0.05281076704100763  \\
            411.57313172433845  0.05280868684471327  \\
            411.74760104681593  0.05280660447833966  \\
            411.9220703692934  0.052804521803717405  \\
            412.0965396917709  0.052802439897730744  \\
            412.2710090142483  0.05280035953783256  \\
            412.4454783367258  0.05279828120204436  \\
            412.61994765920326  0.052796205068956326  \\
            412.79441698168074  0.05279413101772723  \\
            412.96888630415816  0.05279205862808453  \\
            413.14335562663564  0.05278998718032431  \\
            413.3178249491131  0.05278791565531127  \\
            413.4922942715906  0.0527858427344788  \\
            413.666763594068  0.05278376679982888  \\
            413.8412329165455  0.05278168587074849  \\
            414.01570223902297  0.05277960316616314  \\
            414.19017156150045  0.052777520427250584  \\
            414.3646408839779  0.05277543867537013  \\
            414.53911020645535  0.05277335864763864  \\
            414.7135795289328  0.05277128079693059  \\
            414.8880488514103  0.05276920529187804  \\
            415.0625181738878  0.05276713201687066  \\
            415.2369874963652  0.052765060572055704  \\
            415.4114568188427  0.05276299027333803  \\
            415.58592614132016  0.05276092015238008  \\
            415.76039546379764  0.052758848956601906  \\
            415.93486478627506  0.05275677514918115  \\
            416.10933410875253  0.05275469687633358  \\
            416.28380343123  0.05275261719730752  \\
            416.4582727537075  0.05275053774056754  \\
            416.6327420761849  0.052748459474606095  \\
            416.8072113986624  0.052746383098131115  \\
            416.98168072113987  0.05274430904006598  \\
            417.15615004361734  0.05274223745954952  \\
            417.3306193660948  0.05274016824593602  \\
            417.50508868857224  0.05273810101879521  \\
            417.6795580110497  0.0527360351279123  \\
            417.8540273335272  0.052733969653287915  \\
            418.0284966560047  0.05273190340513818  \\
            418.2029659784821  0.05272983492389462  \\
            418.3774353009596  0.052727762475156766  \\
            418.55190462343705  0.052725688965293185  \\
            418.72637394591453  0.05272361591747394  \\
            418.90084326839195  0.0527215442498691  \\
            419.07531259086943  0.052719474624622724  \\
            419.2497819133469  0.05271740744785277  \\
            419.4242512358244  0.05271534286965114  \\
            419.5987205583018  0.05271328078408365  \\
            419.7731898807793  0.05271122082919008  \\
            419.94765920325676  0.05270916238698409  \\
            420.12212852573424  0.05270710458345332  \\
            420.29659784821166  0.052705046288559314  \\
            420.47106717068914  0.05270298611623755  \\
            420.6455364931666  0.052700922444379274  \\
            420.8200058156441  0.05269885803312003  \\
            420.9944751381216  0.052696794307284814  \\
            421.168944460599  0.052694732137165926  \\
            421.34341378307647  0.052692672150116526  \\
            421.51788310555395  0.0526906147305506  \\
            421.6923524280314  0.052688560019943015  \\
            421.86682175050885  0.05268650791682944  \\
            422.0412910729863  0.05268445807680642  \\
            422.2157603954638  0.052682409912531335  \\
            422.3902297179413  0.05268036259372242  \\
            422.5646990404187  0.05267831504715874  \\
            422.7391683628962  0.052676265956680214  \\
            422.91363768537366  0.052674213805750617  \\
            423.08810700785114  0.05267216121477286  \\
            423.26257633032856  0.05267010951671945  \\
            423.43704565280603  0.052668059536344486  \\
            423.6115149752835  0.05266601186790754  \\
            423.785984297761  0.052663966875173655  \\
            423.96045362023847  0.05266192469141325  \\
            424.1349229427159  0.052659885219402236  \\
            424.30939226519337  0.052657848131421936  \\
            424.48386158767084  0.05265581286925913  \\
            424.6583309101483  0.05265377864420605  \\
            424.83280023262574  0.05265174443706033  \\
            425.0072695551032  0.05264970899812511  \\
            425.1817388775807  0.052647670910067904  \\
            425.3562082000582  0.05264563265987633  \\
            425.5306775225356  0.0526435954947401  \\
            425.7051468450131  0.052641560196118056  \\
            425.87961616749055  0.052639527326804034  \\
            426.05408548996803  0.0526374972309268  \\
            426.22855481244545  0.05263547003395008  \\
            426.40302413492293  0.05263344564267257  \\
            426.5774934574004  0.05263142374522788  \\
            426.7519627798779  0.052629403811084635  \\
            426.92643210235536  0.05262738509104636  \\
            427.1009014248328  0.052625366617251555  \\
            427.27537074731026  0.052623347203173694  \\
            427.44984006978774  0.05262132552467172  \\
            427.6243093922652  0.0526193039414527  \\
            427.79877871474264  0.052617283620581885  \\
            427.9732480372201  0.05261526530236149  \\
            428.1477173596976  0.052613249519672264  \\
            428.3221866821751  0.05261123659797352  \\
            428.4966560046525  0.052609226655303064  \\
            428.67112532712997  0.05260721960227728  \\
            428.84559464960745  0.052605215142091065  \\
            429.0200639720849  0.052603212770517854  \\
            429.19453329456235  0.05260121177590964  \\
            429.3690026170398  0.05259921123919691  \\
            429.5434719395173  0.052597210033888744  \\
            429.7179412619948  0.0525952069233349  \\
            429.8924105844722  0.052593204145889264  \\
            430.0668799069497  0.05259120279378416  \\
            430.24134922942716  0.05258920356821529  \\
            430.41581855190464  0.05258720697363936  \\
            430.5902878743821  0.05258521331777416  \\
            430.76475719685953  0.052583222711598494  \\
            430.939226519337  0.05258123506935222  \\
            431.1136958418145  0.05257925010853625  \\
            431.28816516429197  0.05257726734991251  \\
            431.4626344867694  0.05257528611750401  \\
            431.63710380924687  0.052573305538594774  \\
            431.81157313172434  0.05257132454372988  \\
            431.9860424542018  0.05256934197834728  \\
            432.16051177667924  0.05256735996519444  \\
            432.3349810991567  0.05256537952662093  \\
            432.5094504216342  0.05256340132668139  \\
            432.6839197441117  0.052561425842836636  \\
            432.8583890665891  0.052559453365953614  \\
            433.0328583890666  0.05255748400030548  \\
            433.20732771154405  0.05255551766357149  \\
            433.38179703402153  0.0525535540868371  \\
            433.556266356499  0.05255159281459391  \\
            433.73073567897643  0.052549633204739675  \\
            433.9052050014539  0.05254767442857832  \\
            434.0796743239314  0.05254571547081992  \\
            434.25414364640886  0.052543755253918856  \\
            434.4286129688863  0.05254179579056137  \\
            434.60308229136376  0.05253983803782199  \\
            434.77755161384124  0.05253788262448539  \\
            434.9520209363187  0.05253593000237667  \\
            435.12649025879614  0.05253398044636136  \\
            435.3009595812736  0.05253203405434543  \\
            435.4754289037511  0.052530090747275264  \\
            435.6498982262286  0.05252815026913767  \\
            435.824367548706  0.0525262121869599  \\
            435.99883687118347  0.0525242758908096  \\
            436.17330619366095  0.05252234059379489  \\
            436.3477755161384  0.05252040533206427  \\
            436.5222448386159  0.05251846910028242  \\
            436.6967141610933  0.052516533806405225  \\
            436.8711834835708  0.052514600346541034  \\
            437.0456528060483  0.052512669315996005  \\
            437.22012212852576  0.052510741142262424  \\
            437.3945914510032  0.05250881608501869  \\
            437.56906077348066  0.052506894236129364  \\
            437.74353009595814  0.052504975519645114  \\
            437.9179994184356  0.05250305969180274  \\
            438.09246874091303  0.05250114634102518  \\
            438.2669380633905  0.05249923488792151  \\
            438.441407385868  0.05249732458528692  \\
            438.61587670834547  0.05249541451810274  \\
            438.7903460308229  0.05249350374873349  \\
            438.96481535330037  0.052491594085530294  \\
            439.13928467577784  0.05248968636764825  \\
            439.3137539982553  0.05248778115862068  \\
            439.48822332073274  0.05248587886284822  \\
            439.6626926432102  0.05248397972559889  \\
            439.8371619656877  0.05248208383300801  \\
            440.0116312881652  0.052480191112078294  \\
            440.18610061064265  0.052478301330679766  \\
            440.3605699331201  0.05247641409754982  \\
            440.53503925559755  0.052474528862293195  \\
            440.70950857807503  0.052472644915381936  \\
            440.8839779005525  0.0524707613881555  \\
            441.05844722302993  0.05246887740641368  \\
            441.2329165455074  0.052466994683823036  \\
            441.4073858679849  0.052465114006333746  \\
            441.58185519046236  0.05246323590733492  \\
            441.7563245129398  0.0524613607693211  \\
            441.93079383541726  0.05245948882389232  \\
            442.10526315789474  0.05245762015175407  \\
            442.2797324803722  0.05245575468271729  \\
            442.45420180284964  0.0524538921956984  \\
            442.6286711253271  0.05245203231871925  \\
            442.8031404478046  0.05245017452890718  \\
            442.9776097702821  0.05244831815249497  \\
            443.15207909275955  0.052446462364820874  \\
            443.32654841523697  0.05244460635109366  \\
            443.50101773771445  0.05244275173502195  \\
            443.6754870601919  0.05244089925285574  \\
            443.8499563826694  0.05243904940939815  \\
            444.0244257051468  0.05243720256637236  \\
            444.1988950276243  0.0524353589424217  \\
            444.3733643501018  0.05243351861310955  \\
            444.54783367257926  0.05243168151091944  \\
            444.7223029950567  0.05242984742525498  \\
            444.89677231753416  0.0524280160024399  \\
            445.07124164001164  0.05242618674571802  \\
            445.2457109624891  0.052424359015253275  \\
            445.42018028496653  0.0524225320281297  \\
            445.594649607444  0.052420705025199785  \\
            445.7691189299215  0.05241887954474083  \\
            445.94358825239897  0.05241705627656374  \\
            446.11805757487645  0.052415235698365585  \\
            446.29252689735387  0.05241341815217652  \\
            446.46699621983134  0.05241160384435983  \\
            446.6414655423088  0.05240979284561193  \\
            446.8159348647863  0.052407985090962304  \\
            446.9904041872637  0.052406180379773584  \\
            447.1648735097412  0.05240437837574148  \\
            447.3393428322187  0.05240257860689484  \\
            447.51381215469615  0.052400780465595605  \\
            447.6882814771736  0.05239898320853884  \\
            447.86275079965105  0.05239718612866177  \\
            448.03722012212853  0.052395390683135035  \\
            448.211689444606  0.052393597518379256  \\
            448.38615876708343  0.05239180708639925  \\
            448.5606280895609  0.052390019710562626  \\
            448.7350974120384  0.052388235585599865  \\
            448.90956673451586  0.05238645477760428  \\
            449.0840360569933  0.05238467722403196  \\
            449.25850537947076  0.05238290273370188  \\
            449.43297470194824  0.05238113098679581  \\
            449.6074440244257  0.052379361534858365  \\
            449.7819133469032  0.052377593800796984  \\
            449.9563826693806  0.05237582707888194  \\
            450.1308519918581  0.052374060710806275  \\
            450.3053213143356  0.052372296076770505  \\
            450.47979063681305  0.052370533782642094  \\
            450.65425995929047  0.05236877425607486  \\
            450.82872928176795  0.05236701780275196  \\
            451.0031986042454  0.05236526460638584  \\
            451.1776679267229  0.052363514728718294  \\
            451.3521372492003  0.0523617681095204  \\
            451.5266065716778  0.05236002456659257  \\
            451.7010758941553  0.05235828379576453  \\
            451.87554521663276  0.05235654537089531  \\
            452.0500145391102  0.052354808743873285  \\
            452.22448386158766  0.05235307324461609  \\
            452.39895318406514  0.05235133826043865  \\
            452.5734225065426  0.05234960509851149  \\
            452.7478918290201  0.052347874326797376  \\
            452.9223611514975  0.05234614634987667  \\
            453.096830473975  0.052344421456679946  \\
            453.27129979645247  0.05234269982048796  \\
            453.44576911892995  0.05234098149893173  \\
            453.62023844140737  0.05233926643399242  \\
            453.79470776388484  0.052337554452001445  \\
            453.9691770863623  0.05233584526364041  \\
            454.1436464088398  0.05233413846394113  \\
            454.3181157313172  0.052332433532285644  \\
            454.4925850537947  0.05233072983240616  \\
            454.6670543762722  0.052329026794283535  \\
            454.84152369874965  0.05232732565582399  \\
            455.0159930212271  0.05232562694956298  \\
            455.19046234370455  0.052323931058227226  \\
            455.36493166618203  0.05232223825488481  \\
            455.5394009886595  0.0523205487029452  \\
            455.713870311137  0.05231886245615919  \\
            455.8883396336144  0.05231717945861896  \\
            456.0628089560919  0.052315499544758046  \\
            456.23727827856936  0.052313822439351336  \\
            456.41174760104684  0.05231214775751509  \\
            456.58621692352426  0.05231047500470692  \\
            456.76068624600174  0.05230880357672579  \\
            456.9351555684792  0.052307132943172636  \\
            457.1096248909567  0.0523054642764789  \\
            457.2840942134341  0.05230379807597693  \\
            457.4585635359116  0.052302134703650215  \\
            457.6330328583891  0.052300474417561985  \\
            457.80750218086655  0.052298817371855176  \\
            457.98197150334397  0.05229716361675246  \\
            458.15644082582145  0.05229551309855622  \\
            458.3309101482989  0.05229386565964858  \\
            458.5053794707764  0.05229222103849137  \\
            458.6798487932538  0.052290578869626146  \\
            458.8543181157313  0.05228893868367419  \\
            459.0287874382088  0.052287299907336514  \\
            459.20325676068626  0.0522856620427978  \\
            459.37772608316374  0.05228402619900787  \\
            459.55219540564116  0.05228239284576193  \\
            459.72666472811864  0.052280762325512785  \\
            459.9011340505961  0.0522791348825489  \\
            460.0756033730736  0.0522775106629943  \\
            460.250072695551  0.05227588971480861  \\
            460.4245420180285  0.05227427198778706  \\
            460.59901134050597  0.05227265733356048  \\
            460.77348066298345  0.05227104550559531  \\
            460.94794998546087  0.05226943615919356  \\
            461.12241930793834  0.05226782885149286  \\
            461.2968886304158  0.05226622304146643  \\
            461.4713579528933  0.05226461824261923  \\
            461.6458272753707  0.052263015488209455  \\
            461.8202965978482  0.05226141523249141  \\
            461.9947659203257  0.05225981780142809  \\
            462.16923524280315  0.05225822342850584  \\
            462.34370456528063  0.05225663225473427  \\
            462.51817388775805  0.05225504432864628  \\
            462.69264321023553  0.05225345960629804  \\
            462.867112532713  0.052251877951269024  \\
            463.0415818551905  0.052250299134662004  \\
            463.2160511776679  0.052248722835103026  \\
            463.3905205001454  0.05224714863874143  \\
            463.56498982262286  0.05224557603924984  \\
            463.73945914510034  0.05224400453494871  \\
            463.91392846757776  0.052242435056695416  \\
            464.08839779005524  0.05224086806500242  \\
            464.2628671125327  0.05223930387340661  \\
            464.4373364350102  0.05223774270855616  \\
            464.6118057574876  0.05223618471021049  \\
            464.7862750799651  0.05223462993124034  \\
            464.9607444024426  0.05223307833762769  \\
            465.13521372492005  0.05223152980846585  \\
            465.3096830473975  0.05222998413595936  \\
            465.48415236987495  0.05222844102542406  \\
            465.6586216923524  0.05222690009528707  \\
            465.8330910148299  0.0522253608770868  \\
            466.0075603373074  0.05222382283728113  \\
            466.1820296597848  0.0522222867501624  \\
            466.3564989822623  0.05222075311392671  \\
            466.53096830473976  0.05221922223437955  \\
            466.70543762721724  0.05221769433589259  \\
            466.87990694969466  0.05221616956140361  \\
            467.05437627217214  0.05221464797241665  \\
            467.2288455946496  0.052213129549001855  \\
            467.4033149171271  0.05221161418979556  \\
            467.5777842396045  0.05221010171200026  \\
            467.752253562082  0.05220859185138463  \\
            467.92672288455947  0.05220708426228351  \\
            468.10119220703695  0.05220557851759791  \\
            468.27566152951437  0.052204074064408586  \\
            468.45013085199184  0.05220257142148879  \\
            468.6246001744693  0.05220107116725958  \\
            468.7990694969468  0.05219957360474531  \\
            468.9735388194243  0.05219807896083337  \\
            469.1480081419017  0.05219658738627424  \\
            469.3224774643792  0.0521950989556814  \\
            469.49694678685665  0.05219361366753142  \\
            469.67141610933413  0.052192131444163875  \\
            469.84588543181155  0.05219065213178143  \\
            470.02035475428903  0.052189175500449776  \\
            470.1948240767665  0.052187701244097655  \\
            470.369293399244  0.05218622898051685  \\
            470.5437627217214  0.052184758195126045  \\
            470.7182320441989  0.05218328899962297  \\
            470.89270136667636  0.052181822100899784  \\
            471.06717068915384  0.05218035780411456  \\
            471.24164001163126  0.05217889634340638  \\
            471.41610933410874  0.05217743788189538  \\
            471.5905786565862  0.05217598251168271  \\
            471.7650479790637  0.052174530253850555  \\
            471.9395173015412  0.052173081058462106  \\
            472.1139866240186  0.0521716348045616  \\
            472.2884559464961  0.05217019130017429  \\
            472.46292526897355  0.05216875028230649  \\
            472.637394591451  0.052167311416945486  \\
            472.81186391392845  0.052165874299059625  \\
            472.9863332364059  0.052164438551115536  \\
            473.1608025588834  0.052163004942396445  \\
            473.3352718813609  0.05216157381696795  \\
            473.5097412038383  0.05216014542066694  \\
            473.6842105263158  0.052158719933236106  \\
            473.85867984879326  0.052157297468323906  \\
            474.03314917127074  0.052155878073484575  \\
            474.20761849374816  0.05215446173017812  \\
            474.38208781622563  0.05215304835377033  \\
            474.5565571387031  0.05215163779353279  \\
            474.7310264611806  0.05215022983264284  \\
            474.90549578365807  0.05214882418818362  \\
            475.0799651061355  0.05214742051114403  \\
            475.25443442861297  0.05214601833131053  \\
            475.42890375109044  0.05214461792473061  \\
            475.6033730735679  0.052143219848910884  \\
            475.77784239604534  0.0521418243653829  \\
            475.9523117185228  0.052140431674301664  \\
            476.1267810410003  0.05213904191444567  \\
            476.3012503634778  0.05213765516321684  \\
            476.4757196859552  0.0521362714366406  \\
            476.6501890084327  0.052134890689365825  \\
            476.82465833091015  0.052133512814664856  \\
            476.99912765338763  0.05213213764443352  \\
            477.17359697586505  0.05213076494919109  \\
            477.34806629834253  0.052129394438080325  \\
            477.52253562082  0.052128025758867436  \\
            477.6970049432975  0.052126658528850914  \\
            477.8714742657749  0.05212529337284869  \\
            478.0459435882524  0.05212393063586113  \\
            478.22041291072986  0.0521225705416591  \\
            478.39488223320734  0.05212121325714011  \\
            478.5693515556848  0.05211985889232835  \\
            478.74382087816224  0.05211850750037462  \\
            478.9182902006397  0.05211715907755641  \\
            479.0927595231172  0.05211581356327783  \\
            479.2672288455947  0.05211447084006967  \\
            479.4416981680721  0.05211313073358934  \\
            479.61616749054957  0.05211179301262093  \\
            479.79063681302705  0.05211045738907515  \\
            479.9651061355045  0.0521091235080823  \\
            480.13957545798195  0.05210779115751179  \\
            480.3140447804594  0.05210646100884439  \\
            480.4885141029369  0.05210513331200501  \\
            480.6629834254144  0.05210380826432934  \\
            480.8374527478918  0.05210248601056386  \\
            481.0119220703693  0.05210116664286587  \\
            481.18639139284676  0.05209985020080344  \\
            481.36086071532424  0.05209853667135547  \\
            481.5353300378017  0.05209722598891164  \\
            481.70979936027913  0.05209591803527242  \\
            481.8842686827566  0.052094612639649096  \\
            482.0587380052341  0.05209330957866375  \\
            482.23320732771157  0.05209200857634924  \\
            482.407676650189  0.052090709276427394  \\
            482.58214597266647  0.0520894115937718  \\
            482.75661529514394  0.05208811612199177  \\
            482.9310846176214  0.0520868230904836  \\
            483.10555394009884  0.0520855326801157  \\
            483.2800232625763  0.052084245023228566  \\
            483.4544925850538  0.05208296020363482  \\
            483.6289619075313  0.05208167825661917  \\
            483.8034312300087  0.05208039916893842  \\
            483.9779005524862  0.052079122878821486  \\
            484.15236987496365  0.05207784927596937  \\
            484.32683919744113  0.0520765782015552  \\
            484.5013085199186  0.052075309448224194  \\
            484.67577784239603  0.052074042760093656  \\
            484.8502471648735  0.052072777819157666  \\
            485.024716487351  0.052071514460854285  \\
            485.19918580982846  0.05207025327592266  \\
            485.3736551323059  0.052068994482039506  \\
            485.54812445478336  0.05206773825219288  \\
            485.72259377726084  0.052066484714682115  \\
            485.8970630997383  0.052065233953117886  \\
            486.07153242221574  0.052063986006422175  \\
            486.2460017446932  0.05206274086882828  \\
            486.4204710671707  0.05206149848988082  \\
            486.5949403896482  0.05206025877443573  \\
            486.7694097121256  0.052059021582660236  \\
            486.94387903460307  0.052057786730032925  \\
            487.11834835708055  0.05205655398734366  \\
            487.292817679558  0.052055323080693626  \\
            487.46728700203545  0.05205409371156605  \\
            487.6417563245129  0.05205286638823142  \\
            487.8162256469904  0.05205164137180899  \\
            487.9906949694679  0.052050418834638734  \\
            488.16516429194536  0.05204919890799103  \\
            488.3396336144228  0.05204798168206657  \\
            488.51410293690026  0.05204676720599644  \\
            488.68857225937774  0.05204555548784209  \\
            488.8630415818552  0.052044346494595335  \\
            489.03751090433263  0.052043140152178334  \\
            489.2119802268101  0.052041936345443636  \\
            489.3864495492876  0.05204073491817414  \\
            489.56091887176507  0.05203953567308309  \\
            489.7353881942425  0.05203833837181414  \\
            489.90985751671997  0.05203714268943303  \\
            490.08432683919744  0.052035948790906124  \\
            490.2587961616749  0.052034757079683386  \\
            490.43326548415234  0.05203356773337976  \\
            490.6077348066298  0.05203238089194348  \\
            490.7822041291073  0.0520311966576561  \\
            490.9566734515848  0.05203001509513244  \\
            491.13114277406225  0.052028836231320645  \\
            491.3056120965397  0.05202766005550213  \\
            491.48008141901715  0.05202648651929161  \\
            491.65455074149463  0.052025315536637126  \\
            491.8290200639721  0.05202414698381997  \\
            492.00348938644953  0.05202298069945477  \\
            492.177958708927  0.05202181648448941  \\
            492.3524280314045  0.05202065410220511  \\
            492.52689735388196  0.05201949327008215  \\
            492.7013666763594  0.0520183344024937  \\
            492.87583599883686  0.05201717775151139  \\
            493.05030532131434  0.05201602347024164  \\
            493.2247746437918  0.05201487167731462  \\
            493.39924396626924  0.052013722456884334  \\
            493.5737132887467  0.052012575858628576  \\
            493.7481826112242  0.05201143189774893  \\
            493.9226519337017  0.052010290554970785  \\
            494.0971212561791  0.05200915177654334  \\
            494.27159057865657  0.052008015474239576  \\
            494.44605990113405  0.052006881525356284  \\
            494.6205292236115  0.05200574977271404  \\
            494.794998546089  0.05200462002465724  \\
            494.9694678685664  0.05200349205505407  \\
            495.1439371910439  0.05200236563195166  \\
            495.3184065135214  0.05200124121257778  \\
            495.49287583599886  0.05200011899089525  \\
            495.6673451584763  0.05199899910501072  \\
            495.84181448095376  0.05199788166153894  \\
            496.01628380343124  0.05199676673560281  \\
            496.1907531259087  0.05199565437083332  \\
            496.36522244838613  0.05199454457936959  \\
            496.5396917708636  0.051993437341858864  \\
            496.7141610933411  0.051992332607456504  \\
            496.88863041581857  0.05199123029382597  \\
            497.063099738296  0.05199013028713888  \\
            497.23756906077347  0.051989032442074944  \\
            497.41203838325094  0.051987936581821985  \\
            497.5865077057284  0.051986842498075975  \\
            497.7609770282059  0.05198574995270776  \\
            497.9354463506833  0.05198465934575813  \\
            498.1099156731608  0.05198357087898073  \\
            498.2843849956383  0.05198248468333693  \\
            498.45885431811575  0.05198140086108129  \\
            498.6333236405932  0.05198031948576153  \\
            498.80779296307065  0.05197924060221858  \\
            498.98226228554813  0.05197816422658649  \\
            499.1567316080256  0.05197709034629255  \\
            499.33120093050303  0.05197601892005717  \\
            499.5056702529805  0.05197494987789397  \\
            499.680139575458  0.051973883121109725  \\
            499.85460889793546  0.051972818522304405  \\
            500.0290782204129  0.05197175592537112  \\
            500.20354754289036  0.0519706951454962  \\
            500.37801686536784  0.05196963592869596  \\
            500.5524861878453  0.051968578478603755  \\
            500.7269555103228  0.0519675230767942  \\
            500.9014248328002  0.0519664698534168  \\
            501.0758941552777  0.051965418912507354  \\
            501.2503634777552  0.051964370331988  \\
            501.42483280023265  0.051963324163667134  \\
            501.59930212271007  0.05196228043323947  \\
            501.77377144518755  0.05196123914028604  \\
            501.948240767665  0.05196020025827416  \\
            502.1227100901425  0.05195916373455744  \\
            502.2971794126199  0.05195812949037581  \\
            502.4716487350974  0.051957097420855504  \\
            502.6461180575749  0.05195606739500904  \\
            502.82058738005236  0.05195503925573526  \\
            502.9950567025298  0.05195401281981929  \\
            503.16952602500726  0.05195298789771104  \\
            503.34399534748474  0.05195196488117272  \\
            503.5184646699622  0.05195094392106268  \\
            503.69293399243963  0.05194992512796378  \\
            503.8674033149171  0.051948908588754235  \\
            504.0418726373946  0.0519478943666077  \\
            504.21634195987207  0.05194688250099313  \\
            504.39081128234955  0.051945873007674934  \\
            504.56528060482697  0.051944865878712845  \\
            504.73974992730444  0.05194386108246202  \\
            504.9142192497819  0.05194285856357296  \\
            505.0886885722594  0.05194185824299157  \\
            505.2631578947368  0.05194086001795912  \\
            505.4376272172143  0.051939863762012276  \\
            505.6120965396918  0.05193886932498306  \\
            505.78656586216925  0.05193787652265966  \\
            505.9610351846467  0.05193688524984716  \\
            506.13550450712415  0.05193589587811377  \\
            506.30997382960163  0.05193490852811893  \\
            506.4844431520791  0.05193392329905078  \\
            506.65891247455653  0.051932940268626174  \\
            506.833381797034  0.05193195949309067  \\
            507.0078511195115  0.05193098100721857  \\
            507.18232044198896  0.051930004824312835  \\
            507.35678976446644  0.05192903093620517  \\
            507.53125908694386  0.05192805931325599  \\
            507.70572840942134  0.05192708990435439  \\
            507.8801977318988  0.05192612263691822  \\
            508.0546670543763  0.051925157416894  \\
            508.2291363768537  0.05192419412875698  \\
            508.4036056993312  0.05192323263551112  \\
            508.5780750218087  0.051922272778689084  \\
            508.75254434428615  0.05192131439565952  \\
            508.92701366676357  0.05192035784258904  \\
            509.10148298924105  0.05191940324310857  \\
            509.2759523117185  0.05191845069157646  \\
            509.450421634196  0.051917500262945705  \\
            509.6248909566734  0.05191655201276402  \\
            509.7993602791509  0.05191560597717375  \\
            509.9738296016284  0.05191466217291193  \\
            510.14829892410586  0.051913720597310274  \\
            510.32276824658334  0.051912781228295166  \\
            510.49723756906076  0.05191184402438764  \\
            510.67170689153824  0.05191090892470344  \\
            510.8461762140157  0.05190997584895295  \\
            511.0206455364932  0.05190904469744124  \\
            511.1951148589706  0.05190811535106806  \\
            511.3695841814481  0.05190718767132782  \\
            511.54405350392557  0.05190626146299432  \\
            511.71852282640305  0.05190533690088279  \\
            511.89299214888047  0.05190441419445756  \\
            512.067461471358  0.0519034934383741  \\
            512.2419307938354  0.051902574709789775  \\
            512.4164001163128  0.051901658068363714  \\
            512.5908694387904  0.05190074355625695  \\
            512.7653387612678  0.05189983119813232  \\
            512.9398080837452  0.0518989210011545  \\
            513.1142774062228  0.05189801295499004  \\
            513.2887467287002  0.05189710703180728  \\
            513.4632160511777  0.051896203186276434  \\
            513.6376853736551  0.051895301355569544  \\
            513.8121546961326  0.051894401459360494  \\
            513.9866240186101  0.05189350339982499  \\
            514.1610933410875  0.0518926070616406  \\
            514.335562663565  0.05189171231198673  \\
            514.5100319860425  0.051890818981455915  \\
            514.6845013085199  0.05188992734048403  \\
            514.8589706309974  0.051889037525962946  \\
            515.0334399534748  0.05188814962095612  \\
            515.2079092759523  0.051887263692786074  \\
            515.3823785984298  0.051886379793034364  \\
            515.5568479209072  0.051885497957541646  \\
            515.7313172433848  0.0518846182064076  \\
            515.9057865658622  0.05188374054399098  \\
            516.0802558883396  0.05188286495890961  \\
            516.2547252108171  0.05188199142404037  \\
            516.4291945332945  0.05188111989651918  \\
            516.6036638557721  0.05188025031774105  \\
            516.7781331782495  0.051879382613360024  \\
            516.9526025007269  0.05187851669328924  \\
            517.1270718232045  0.051877652451700854  \\
            517.3015411456819  0.051876789767026116  \\
            517.4760104681593  0.05187592847422741  \\
            517.6504797906368  0.05187506880350234  \\
            517.8249491131143  0.05187421089643808  \\
            517.9994184355918  0.05187335483047969  \\
            518.1738877580692  0.051872500668945824  \\
            518.3483570805466  0.0518716484610288  \\
            518.5228264030242  0.05187079824179459  \\
            518.6972957255016  0.05186995003218276  \\
            518.871765047979  0.051869103839006586  \\
            519.0462343704565  0.051868259654952946  \\
            519.220703692934  0.051867417458582366  \\
            519.3951730154115  0.05186657721432903  \\
            519.5696423378889  0.05186573887250074  \\
            519.7441116603663  0.051864902369278966  \\
            519.9185809828439  0.051864067626718816  \\
            520.0930503053213  0.05186323455274903  \\
            520.2675196277988  0.051862403041171984  \\
            520.4419889502763  0.05186157294327492  \\
            520.6164582727537  0.05186074429341207  \\
            520.7909275952312  0.05185991731612195  \\
            520.9653969177086  0.05185909208782993  \\
            521.139866240186  0.05185826867231681  \\
            521.3143355626636  0.05185744712071877  \\
            521.488804885141  0.05185662747152736  \\
            521.6632742076185  0.05185580975058957  \\
            521.837743530096  0.05185499397110774  \\
            522.0122128525734  0.051854180133639634  \\
            522.1866821750509  0.05185336822609838  \\
            522.3611514975283  0.05185255822375253  \\
            522.5356208200058  0.051851750089226024  \\
            522.7100901424833  0.05185094377249817  \\
            522.8845594649607  0.05185013921090371  \\
            523.0590287874383  0.05184933632913273  \\
            523.2334981099157  0.051848535039230766  \\
            523.4079674323931  0.0518477352405987  \\
            523.5824367548706  0.05184693678501666  \\
            523.756906077348  0.05184613979721704  \\
            523.9313753998256  0.051845344442209076  \\
            524.105844722303  0.051844550787518935  \\
            524.2803140447804  0.051843758889384646  \\
            524.454783367258  0.05184296879275601  \\
            524.6292526897354  0.05184218053129463  \\
            524.8037220122128  0.051841394127373965  \\
            524.9781913346903  0.05184060959207923  \\
            525.1526606571678  0.05183982692520749  \\
            525.3271299796453  0.05183904611526761  \\
            525.5015993021227  0.05183826713948024  \\
            525.6760686246001  0.05183748996377789  \\
            525.8505379470777  0.05183671454280484  \\
            526.0250072695551  0.05183594081991719  \\
            526.1994765920325  0.05183516872718285  \\
            526.37394591451  0.051834398185381554  \\
            526.5484152369875  0.051833629104004825  \\
            526.722884559465  0.05183286135318338  \\
            526.8973538819424  0.051832094973498846  \\
            527.0718232044198  0.0518313301567043  \\
            527.2462925268974  0.05183056696628289  \\
            527.4207618493748  0.05182980545566855  \\
            527.5952311718523  0.05182904566824597  \\
            527.7697004943298  0.051828287637350624  \\
            527.9441698168072  0.05182753138626873  \\
            528.1186391392847  0.0518267769282373  \\
            528.2931084617621  0.0518260242664441  \\
            528.4675777842396  0.05182527339402768  \\
            528.6420471067171  0.05182452429407734  \\
            528.8165164291945  0.051823776939633165  \\
            528.990985751672  0.05182303129368599  \\
            529.1654550741495  0.05182228730917745  \\
            529.3399243966269  0.05182154492899991  \\
            529.5143937191044  0.051820804085996534  \\
            529.6888630415818  0.05182006470296125  \\
            529.8633323640594  0.05181932669263874  \\
            530.0378016865368  0.05181858992816507  \\
            530.2122710090142  0.05181785459048795  \\
            530.3867403314918  0.0518171207830324  \\
            530.5612096539692  0.05181638855996357  \\
            530.7356789764466  0.051815657966526686  \\
            530.9101482989241  0.05181492903904702  \\
            531.0846176214015  0.05181420180492989  \\
            531.2590869438791  0.0518134762826607  \\
            531.4335562663565  0.05181275248180489  \\
            531.6080255888339  0.05181203040300797  \\
            531.7824949113115  0.0518113100379955  \\
            531.9569642337889  0.05181059136957311  \\
            532.1314335562663  0.05180987437162648  \\
            532.3059028787438  0.051809159009121336  \\
            532.4803722012213  0.051808445238103504  \\
            532.6548415236988  0.05180773300569882  \\
            532.8293108461762  0.05180702225011321  \\
            533.0037801686536  0.05180631290063264  \\
            533.1782494911312  0.05180560487762316  \\
            533.3527188136086  0.05180489806141026  \\
            533.5271881360861  0.051804192612880634  \\
            533.7016574585635  0.05180348863284882  \\
            533.876126781041  0.0518027861708192  \\
            534.0505961035185  0.05180208526840323  \\
            534.2250654259959  0.05180138595931938  \\
            534.3995347484733  0.05180068826939323  \\
            534.5740040709509  0.05179999221655735  \\
            534.7484733934283  0.05179929781085144  \\
            534.9229427159058  0.05179860505442219  \\
            535.0974120383833  0.05179791394152337  \\
            535.2718813608607  0.05179722445851579  \\
            535.4463506833382  0.05179653658386734  \\
            535.6208200058156  0.05179585028815295  \\
            535.795289328293  0.05179516553405459  \\
            535.9697586507706  0.051794482276361305  \\
            536.144227973248  0.051793800461969186  \\
            536.3186972957255  0.05179312002988137  \\
            536.493166618203  0.05179244091120808  \\
            536.6676359406804  0.05179176301195125  \\
            536.8421052631579  0.0517910863167929  \\
            537.0165745856353  0.05179041100520122  \\
            537.1910439081129  0.05178973712550485  \\
            537.3655132305903  0.051789064719071264  \\
            537.5399825530677  0.05178839382030677  \\
            537.7144518755453  0.051787724456656546  \\
            537.8889211980227  0.051787056648604585  \\
            538.0633905205001  0.051786390409673755  \\
            538.2378598429776  0.051785725746425766  \\
            538.412329165455  0.05178506265846118  \\
            538.5867984879326  0.0517844011384194  \\
            538.76126781041  0.051783741171978676  \\
            538.9357371328874  0.0517830827378561  \\
            539.110206455365  0.05178242580780762  \\
            539.2846757778424  0.05178177034662804  \\
            539.4591451003199  0.05178111631215099  \\
            539.6336144227973  0.05178046365524896  \\
            539.8080837452748  0.051779812319833286  \\
            539.9825530677523  0.051779162242854164  \\
            540.1570223902297  0.051778513336725084  \\
            540.3314917127071  0.05177786559145982  \\
            540.5059610351847  0.051777219172557475  \\
            540.6804303576621  0.05177657412353476  \\
            540.8548996801396  0.05177593048179061  \\
            541.029369002617  0.05177528827860621  \\
            541.2038383250945  0.05177464753914498  \\
            541.378307647572  0.0517740082824526  \\
            541.5527769700494  0.051773370521456974  \\
            541.7272462925268  0.05177273426296825  \\
            541.9017156150044  0.05177209950767886  \\
            542.0761849374818  0.051771466250163406  \\
            542.2506542599593  0.05177083447887879  \\
            542.4251235824368  0.051770204176164146  \\
            542.5995929049142  0.051769575318240835  \\
            542.7740622273917  0.051768947875212475  \\
            542.9485315498691  0.05176832181106491  \\
            543.1230008723467  0.05176769708366626  \\
            543.2974701948241  0.051767073644766855  \\
            543.4719395173015  0.05176645143999928  \\
            543.646408839779  0.05176583040887836  \\
            543.8208781622565  0.05176521045402519  \\
            543.9953474847339  0.05176459170932972  \\
            544.1698168072114  0.05176397425280934  \\
            544.3442861296888  0.05176335812096846  \\
            544.5187554521664  0.05176274334495522  \\
            544.6932247746438  0.05176212995056143  \\
            544.8676940971212  0.05176151795822266  \\
            545.0421634195988  0.05176090738301816  \\
            545.2166327420762  0.05176029823467088  \\
            545.3911020645536  0.051759690517547495  \\
            545.5655713870311  0.05175908423065839  \\
            545.7400407095085  0.05175847936765766  \\
            545.9145100319861  0.05175787591684308  \\
            546.0889793544635  0.05175727386115618  \\
            546.2634486769409  0.05175667317818217  \\
            546.4379179994185  0.05175607384014998  \\
            546.6123873218959  0.051755475813932236  \\
            546.7868566443734  0.05175487906104529  \\
            546.9613259668508  0.05175428353764919  \\
            547.1357952893283  0.0517536891945477  \\
            547.3102646118058  0.051753095977188295  \\
            547.4847339342832  0.051752503794540376  \\
            547.6592032567606  0.05175191275709719  \\
            547.8336725792382  0.051751322945345575  \\
            548.0081419017156  0.051750734392369505  \\
            548.1826112241931  0.05175014712658241  \\
            548.3570805466705  0.05174956117172707  \\
            548.531549869148  0.05174897654687571  \\
            548.7060191916255  0.05174839326642993  \\
            548.8804885141029  0.05174781134012075  \\
            549.0549578365805  0.051747230773008586  \\
            549.2294271590579  0.05174665156548326  \\
            549.4038964815353  0.051746073713264  \\
            549.5783658040128  0.05174549720739942  \\
            549.7528351264903  0.05174492203426756  \\
            549.9273044489677  0.05174434817557585  \\
            550.1017737714452  0.05174377560836112  \\
            550.2762430939226  0.05174320430498962  \\
            550.4507124164002  0.05174263423315699  \\
            550.6251817388776  0.05174206535588825  \\
            550.799651061355  0.051741497631537896  \\
            550.9741203838325  0.05174093101378974  \\
            551.14858970631  0.05174036545165704  \\
            551.3230590287874  0.05173980086900105  \\
            551.4975283512649  0.05173923742768872  \\
            551.6719976737423  0.051738675162955744  \\
            551.8464669962199  0.05173811410300671  \\
            552.0209363186973  0.05173755427199152  \\
            552.1954056411747  0.05173699569000538  \\
            552.3698749636523  0.05173643837308877  \\
            552.5443442861297  0.0517358823332275  \\
            552.7188136086072  0.05173532757835267  \\
            552.8932829310846  0.05173477411234066  \\
            553.067752253562  0.051734221935013223  \\
            553.2422215760396  0.051733671042137316  \\
            553.416690898517  0.05173312142542528  \\
            553.5911602209944  0.051732573072534704  \\
            553.765629543472  0.051732025967068516  \\
            553.9400988659494  0.051731480088574915  \\
            554.1145681884269  0.05173093541254742  \\
            554.2890375109043  0.05173039191042486  \\
            554.4635068333818  0.05172984954959134  \\
            554.6379761558593  0.051729308293376276  \\
            554.8124454783367  0.05172876810105441  \\
            554.9869148008141  0.05172822892784575  \\
            555.1613841232917  0.05172769069481416  \\
            555.3358534457691  0.051727153507239616  \\
            555.5103227682466  0.05172661742774199  \\
            555.684792090724  0.05172608248251108  \\
            555.8592614132015  0.05172554869423319  \\
            556.033730735679  0.051725016082091145  \\
            556.2082000581564  0.05172448466176425  \\
            556.382669380634  0.05172395444542836  \\
            556.5571387031114  0.051723425441755816  \\
            556.7316080255888  0.05172289765591545  \\
            556.9060773480663  0.051722371089572644  \\
            557.0805466705438  0.05172184574088924  \\
            557.2550159930212  0.05172132160452364  \\
            557.4294853154987  0.05172079867163071  \\
            557.6039546379761  0.051720276929861836  \\
            557.7784239604537  0.051719756363364934  \\
            557.9528932829311  0.05171923695278441  \\
            558.1273626054085  0.05171871867526118  \\
            558.301831927886  0.05171820150443266  \\
            558.4763012503635  0.05171768541043279  \\
            558.650770572841  0.05171717035989202  \\
            558.8252398953184  0.0517166563159373  \\
            558.9997092177958  0.05171614323819207  \\
            559.1741785402734  0.05171563105318676  \\
            559.3486478627508  0.051715119863264984  \\
            559.5231171852282  0.05171460972312591  \\
            559.6975865077058  0.05171410065592275  \\
            559.8720558301832  0.051713592681797343  \\
            560.0465251526607  0.05171308581788002  \\
            560.2209944751381  0.051712580078289716  \\
            560.3954637976155  0.05171207547413389  \\
            560.5699331200931  0.0517115720135086  \\
            560.7444024425705  0.05171106970149845  \\
            560.9188717650479  0.051710568540176576  \\
            561.0933410875255  0.05171006852860471  \\
            561.2678104100029  0.05170956966283313  \\
            561.4422797324804  0.05170907193590068  \\
            561.6167490549578  0.051708575337834746  \\
            561.7912183774353  0.05170807985565128  \\
            561.9656876999128  0.051707585473354814  \\
            562.1401570223902  0.051707092171938425  \\
            562.3146263448677  0.051706599929383736  \\
            562.4890956673452  0.05170610872066095  \\
            562.6635649898226  0.05170561851772882  \\
            562.8380343123001  0.05170512928953467  \\
            563.0125036347775  0.051704641002014363  \\
            563.186972957255  0.051704153618092344  \\
            563.3614422797325  0.0517036670746212  \\
            563.5359116022099  0.05170318150593046  \\
            563.7103809246875  0.0517026969349415  \\
            563.8848502471649  0.05170221338133678  \\
            564.0593195696423  0.05170173086222511  \\
            564.2337888921198  0.05170124939214173  \\
            564.4082582145973  0.051700768983048234  \\
            564.5827275370747  0.05170028964433264  \\
            564.7571968595522  0.05169981138280933  \\
            564.9316661820296  0.0516993342027191  \\
            565.1061355045072  0.051698858105729106  \\
            565.2806048269846  0.051698383090932915  \\
            565.455074149462  0.05169790915485048  \\
            565.6295434719395  0.05169743629142814  \\
            565.804012794417  0.05169696449203862  \\
            565.9784821168945  0.051696493745481055  \\
            566.1529514393719  0.05169602403798094  \\
            566.3274207618493  0.051695555353190197  \\
            566.5018900843269  0.0516950876721871  \\
            566.6763594068043  0.05169462097347633  \\
            566.8508287292817  0.05169415523298897  \\
            567.0252980517593  0.05169369042408246  \\
            567.1997673742367  0.05169322651754067  \\
            567.3742366967142  0.05169276348157384  \\
            567.5487060191916  0.051692301256370386  \\
            567.723175341669  0.05169183989390635  \\
            567.8976446641466  0.05169137946140227  \\
            568.072113986624  0.05169091997724615  \\
            568.2465833091015  0.0516904614576402  \\
            568.421052631579  0.051690003916600995  \\
            568.5955219540564  0.05168954736595937  \\
            568.7699912765339  0.05168909181536045  \\
            568.9444605990113  0.05168863727226367  \\
            569.1189299214888  0.05168818374194276  \\
            569.2933992439663  0.051687731227485725  \\
            569.4678685664437  0.05168727972979488  \\
            569.6423378889212  0.05168682924758682  \\
            569.8168072113987  0.051686379777392454  \\
            569.9912765338761  0.051685931313556976  \\
            570.1657458563536  0.051685483848239865  \\
            570.340215178831  0.0516850373714149  \\
            570.5146845013085  0.05168459187087016  \\
            570.689153823786  0.051684147332208004  \\
            570.8636231462634  0.05168370373884511  \\
            571.038092468741  0.05168326107201242  \\
            571.2125617912184  0.05168281931075518  \\
            571.3870311136958  0.051682378431932956  \\
            571.5615004361733  0.05168193841021956  \\
            571.7359697586508  0.051681499218103145  \\
            571.9104390811283  0.051681060817076824  \\
            572.0849084036057  0.05168062318254959  \\
            572.2593777260831  0.05168018641573951  \\
            572.4338470485607  0.051679750533328794  \\
            572.6083163710381  0.05167931555015638  \\
            572.7827856935155  0.05167888147921794  \\
            572.957255015993  0.051678448331665884  \\
            573.1317243384705  0.05167801611680934  \\
            573.306193660948  0.05167758484211418  \\
            573.4806629834254  0.051677154513203045  \\
            573.6551323059028  0.051676725133855246  \\
            573.8296016283804  0.05167629670600688  \\
            574.0040709508578  0.05167586922975075  \\
            574.1785402733352  0.05167544270333642  \\
            574.3530095958128  0.05167501712317016  \\
            574.5274789182902  0.051674592483814986  \\
            574.7019482407677  0.05167416877799066  \\
            574.8764175632451  0.051673745996573664  \\
            575.0508868857225  0.051673324128597216  \\
            575.2253562082001  0.05167290316125127  \\
            575.3998255306775  0.05167248307988253  \\
            575.574294853155  0.0516720638679944  \\
            575.7487641756325  0.05167164550724706  \\
            575.9232334981099  0.05167122797745739  \\
            576.0977028205874  0.05167081125659903  \\
            576.2721721430648  0.05167039532080234  \\
            576.4466414655423  0.0516699801443544  \\
            576.6211107880198  0.05166956567237954  \\
            576.7955801104972  0.0516691519984365  \\
            576.9700494329747  0.05166873914836816  \\
            577.1445187554522  0.05166832713549302  \\
            577.3189880779296  0.05166791597158737  \\
            577.4934574004071  0.051667505666885376  \\
            577.6679267228845  0.05166709623007903  \\
            577.8423960453621  0.051666687668318174  \\
            578.0168653678395  0.05166627998721051  \\
            578.1913346903169  0.051665873190821554  \\
            578.3658040127945  0.05166546728167469  \\
            578.5402733352719  0.05166506226075113  \\
            578.7147426577493  0.05166465812748993  \\
            578.8892119802268  0.051664254879788006  \\
            579.0636813027043  0.051663852514000116  \\
            579.2381506251818  0.05166345102493885  \\
            579.4126199476592  0.051663050405874635  \\
            579.5870892701366  0.051662650648535764  \\
            579.7615585926142  0.05166225174310836  \\
            579.9360279150916  0.0516618536782364  \\
            580.110497237569  0.05166145644102169  \\
            580.2849665600465  0.051661060017023884  \\
            580.459435882524  0.0516606643902605  \\
            580.6339052050015  0.05166026954320687  \\
            580.8083745274789  0.05165987545679619  \\
            580.9828438499563  0.05165948211041949  \\
            581.1573131724339  0.05165908948192565  \\
            581.3317824949113  0.05165869752383403  \\
            581.5062518173888  0.05165830628304805  \\
            581.6807211398663  0.05165791580763412  \\
            581.8551904623437  0.05165752610943055  \\
            582.0296597848212  0.051657137198996984  \\
            582.2041291072986  0.05165674908561429  \\
            582.378598429776  0.05165636177728461  \\
            582.5530677522536  0.05165597528073139  \\
            582.727537074731  0.05165558960139933  \\
            582.9020063972085  0.05165520474345438  \\
            583.076475719686  0.051654820709783805  \\
            583.2509450421634  0.051654437501996116  \\
            583.4254143646409  0.051654055120421094  \\
            583.5998836871183  0.051653673564109805  \\
            583.7743530095958  0.051653292830834585  \\
            583.9488223320733  0.05165291291708905  \\
            584.1232916545507  0.05165253381808806  \\
            584.2977609770282  0.051652155527767786  \\
            584.4722302995057  0.05165177803878563  \\
            584.6466996219831  0.051651401342520296  \\
            584.8211689444606  0.051651025429071754  \\
            584.995638266938  0.05165065028726125  \\
            585.1701075894156  0.05165027590463128  \\
            585.344576911893  0.05164990226744565  \\
            585.5190462343704  0.051649529360689415  \\
            585.693515556848  0.051649157168068886  \\
            585.8679848793254  0.051648785672011685  \\
            586.0424542018028  0.051648414853666676  \\
            586.2169235242803  0.05164804468539724  \\
            586.3913928467578  0.05164767513418239  \\
            586.5658621692353  0.05164730629497036  \\
            586.7403314917127  0.051646938177500566  \\
            586.9148008141901  0.051646570790433985  \\
            587.0892701366677  0.05164620414135308  \\
            587.2637394591451  0.05164583823676182  \\
            587.4382087816226  0.05164547308208572  \\
            587.6126781041  0.05164510868167176  \\
            587.7871474265775  0.051644745038788485  \\
            587.961616749055  0.05164438215562593  \\
            588.1360860715324  0.05164402003329563  \\
            588.3105553940098  0.05164365867183066  \\
            588.4850247164874  0.05164329807018559  \\
            588.6594940389648  0.05164293822623651  \\
            588.8339633614423  0.05164257913678103  \\
            589.0084326839198  0.05164222079753827  \\
            589.1829020063972  0.05164186320314885  \\
            589.3573713288747  0.051641506347174924  \\
            589.5318406513521  0.05164115022210015  \\
            589.7063099738295  0.05164079481932969  \\
            589.8807792963071  0.05164044012919025  \\
            590.0552486187845  0.05164008614093002  \\
            590.229717941262  0.05163973284271871  \\
            590.4041872637395  0.051639380221647546  \\
            590.5786565862169  0.051639028263729285  \\
            590.7531259086944  0.05163867695389816  \\
            590.9275952311718  0.051638326276009956  \\
            591.1020645536494  0.051637976212841954  \\
            591.2765338761268  0.05163762674609294  \\
            591.4510031986042  0.051637277837329555  \\
            591.6254725210817  0.05163692951263781  \\
            591.7999418435592  0.051636581818810055  \\
            591.9744111660366  0.05163623476382933  \\
            592.1488804885141  0.05163588835485038  \\
            592.3233498109915  0.0516355425981997  \\
            592.4978191334691  0.051635197499375465  \\
            592.6722884559465  0.05163485306304761  \\
            592.8467577784239  0.051634509293057775  \\
            593.0212271009015  0.051634166192419326  \\
            593.1956964233789  0.05163382376331734  \\
            593.3701657458563  0.05163348200710864  \\
            593.5446350683338  0.05163314092432176  \\
            593.7191043908113  0.051632800514656935  \\
            593.8935737132888  0.051632460776986154  \\
            594.0680430357662  0.051632121709353114  \\
            594.2425123582436  0.051631783308973236  \\
            594.4169816807212  0.051631445572233654  \\
            594.5914510031986  0.05163110849469325  \\
            594.7659203256761  0.05163077207108259  \\
            594.9403896481535  0.051630436295304  \\
            595.114858970631  0.051630101160431506  \\
            595.2893282931085  0.05162976665871085  \\
            595.4637976155859  0.05162943278155953  \\
            595.6382669380633  0.051629099519566714  \\
            595.8127362605409  0.051628766862493354  \\
            595.9872055830183  0.05162843479927207  \\
            596.1616749054958  0.05162810331800724  \\
            596.3361442279733  0.05162777240597494  \\
            596.5106135504507  0.05162744204962298  \\
            596.6850828729282  0.0516271122345709  \\
            596.8595521954056  0.05162678294560995  \\
            597.0340215178832  0.05162645418047395  \\
            597.2084908403606  0.05162612597401299  \\
            597.382960162838  0.05162579834325657  \\
            597.5574294853155  0.05162547130149489  \\
            597.731898807793  0.0516251448594854  \\
            597.9063681302704  0.05162481902545275  \\
            598.0808374527479  0.051624493805088816  \\
            598.2553067752253  0.05162416920155267  \\
            598.4297760977029  0.05162384521547059  \\
            598.6042454201803  0.0516235218449361  \\
            598.7787147426577  0.05162319908550991  \\
            598.9531840651352  0.05162287693021996  \\
            599.1276533876127  0.05162255536956138  \\
            599.3021227100901  0.051622234391496546  \\
            599.4765920325676  0.05162191398145501  \\
            599.651061355045  0.05162159412233358  \\
            599.8255306775226  0.051621274794496234  \\
            600.0  0.051620955975774194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1773eeeb-62bc-4f05-8c1c-bef74e4563d3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.17446932247746438  0.019140046484760576  \\
            0.34893864495492877  0.01914052103262185  \\
            0.5234079674323932  0.01914171595016629  \\
            0.6978772899098575  0.019143851866268415  \\
            0.8723466123873219  0.019147053731350214  \\
            1.0468159348647863  0.019151358048787308  \\
            1.2212852573422506  0.0191567244369003  \\
            1.395754579819715  0.01916305032854512  \\
            1.5702239022971793  0.019170189280065864  \\
            1.7446932247746438  0.01917800093153394  \\
            1.919162547252108  0.01918642346339324  \\
            2.0936318697295726  0.019195402495314297  \\
            2.268101192207037  0.019204891025604416  \\
            2.442570514684501  0.019214832384236474  \\
            2.6170398371619656  0.01922516738562976  \\
            2.79150915963943  0.019235852550810124  \\
            2.9659784821168946  0.019246824046555935  \\
            3.1404478045943587  0.019258046790844204  \\
            3.314917127071823  0.019269461878256115  \\
            3.4893864495492877  0.019281041857451418  \\
            3.663855772026752  0.019292735286525503  \\
            3.838325094504216  0.019304521496609578  \\
            4.012794416981681  0.019316361376555926  \\
            4.187263739459145  0.019328233301871837  \\
            4.36173306193661  0.0193401183675697  \\
            4.536202384414074  0.01935199129366491  \\
            4.710671706891538  0.01936385346193346  \\
            4.885141029369002  0.01937569876564757  \\
            5.059610351846467  0.01938752463870345  \\
            5.234079674323931  0.01939933588858842  \\
            5.408548996801396  0.019411129269075948  \\
            5.58301831927886  0.01942290334095047  \\
            5.757487641756325  0.01943466014655838  \\
            5.931956964233789  0.019446399763029417  \\
            6.106426286711253  0.019458121322296282  \\
            6.280895609188717  0.01946982482687288  \\
            6.455364931666182  0.019481510754124326  \\
            6.629834254143646  0.019493178979758722  \\
            6.804303576621111  0.0195048296483847  \\
            6.978772899098575  0.019516463488991782  \\
            7.15324222157604  0.01952808094308131  \\
            7.327711544053504  0.019539682164666464  \\
            7.502180866530968  0.019551267020272222  \\
            7.676650189008432  0.01956283509066938  \\
            7.851119511485897  0.019574386161214003  \\
            8.025588833963361  0.019585921430796543  \\
            8.200058156440825  0.01959744194052301  \\
            8.37452747891829  0.019608948209261692  \\
            8.548996801395754  0.019620440233643153  \\
            8.72346612387322  0.01963191748806022  \\
            8.897935446350683  0.019643378834386157  \\
            9.072404768828148  0.01965482576636644  \\
            9.246874091305612  0.019666263278840232  \\
            9.421343413783076  0.01967769591420149  \\
            9.595812736260541  0.019689127636325802  \\
            9.770282058738005  0.019700561830570344  \\
            9.94475138121547  0.01971200130377392  \\
            10.119220703692934  0.019723448454456022  \\
            10.293690026170399  0.01973490501380824  \\
            10.468159348647863  0.019746373484203134  \\
            10.642628671125328  0.01975785695062907  \\
            10.817097993602792  0.01976935767327731  \\
            10.991567316080255  0.01978087708754202  \\
            11.16603663855772  0.019792415804020268  \\
            11.340505961035184  0.019803973608512028  \\
            11.51497528351265  0.01981555056595798  \\
            11.689444605990113  0.019827148127148905  \\
            11.863913928467579  0.01983876755703187  \\
            12.038383250945042  0.019850409720279093  \\
            12.212852573422506  0.01986207507522154  \\
            12.387321895899971  0.019873763673848924  \\
            12.561791218377435  0.019885475161809694  \\
            12.7362605408549  0.01989720877841105  \\
            12.910729863332364  0.019908963356618917  \\
            13.085199185809829  0.019920738190572537  \\
            13.259668508287293  0.0199325335508936  \\
            13.434137830764756  0.019944349777844657  \\
            13.608607153242222  0.019956187032188  \\
            13.783076475719685  0.019968045267444227  \\
            13.95754579819715  0.019979924229892244  \\
            14.132015120674614  0.019991823458569258  \\
            14.30648444315208  0.020003742285270774  \\
            14.480953765629543  0.0200156798345506  \\
            14.655423088107009  0.02002763509088681  \\
            14.829892410584472  0.020039607716200513  \\
            15.004361733061936  0.02005159786039419  \\
            15.178831055539401  0.020063605966275187  \\
            15.353300378016865  0.020075632316402123  \\
            15.52776970049433  0.02008767703308489  \\
            15.702239022971794  0.020099740078384675  \\
            15.87670834544926  0.020111821254113926  \\
            16.051177667926723  0.020123920201836377  \\
            16.225646990404186  0.020136036402867045  \\
            16.40011631288165  0.020148169178272217  \\
            16.574585635359117  0.02016031804493738  \\
            16.74905495783658  0.020172483066002018  \\
            16.923524280314044  0.020184664789643893  \\
            17.097993602791508  0.020196863814789558  \\
            17.272462925268975  0.0202090805746416  \\
            17.44693224774644  0.020221315336678675  \\
            17.621401570223902  0.020233568202655476  \\
            17.795870892701366  0.02024583910860275  \\
            17.97034021517883  0.0202581278248273  \\
            18.144809537656297  0.020270433955911975  \\
            18.31927886013376  0.020282756940715678  \\
            18.493748182611224  0.020295096212705737  \\
            18.668217505088688  0.02030745187307974  \\
            18.84268682756615  0.02031982429930958  \\
            19.01715615004362  0.020332214176072182  \\
            19.191625472521082  0.020344622027609827  \\
            19.366094794998546  0.02035704821773012  \\
            19.54056411747601  0.02036949294980604  \\
            19.715033439953476  0.020381956266775893  \\
            19.88950276243094  0.020394438051143337  \\
            20.063972084908404  0.020406938024977377  \\
            20.238441407385867  0.020419455749912364  \\
            20.41291072986333  0.020431990627147994  \\
            20.587380052340798  0.020444542070769168  \\
            20.76184937481826  0.020457110228498752  \\
            20.936318697295725  0.02046969540132269  \\
            21.11078801977319  0.020482298250094785  \\
            21.285257342250656  0.020494919287975793  \\
            21.45972666472812  0.02050755888043345  \\
            21.634195987205583  0.020520217245242466  \\
            21.808665309683047  0.020532894452484518  \\
            21.98313463216051  0.020545590424548253  \\
            22.157603954637977  0.020558304936129295  \\
            22.33207327711544  0.020571037614230233  \\
            22.506542599592905  0.02058378793816063  \\
            22.68101192207037  0.02059655523953702  \\
            22.855481244547832  0.020609339181832394  \\
            23.0299505670253  0.020622139931677972  \\
            23.204419889502763  0.02063495794113035  \\
            23.378889211980226  0.020647793827920105  \\
            23.55335853445769  0.020660648071883572  \\
            23.727827856935157  0.020673521014962844  \\
            23.90229717941262  0.020686412861205775  \\
            24.076766501890084  0.020699323676765975  \\
            24.251235824367548  0.020712253389902804  \\
            24.42570514684501  0.020725201790981397  \\
            24.60017446932248  0.020738168532472626  \\
            24.774643791799942  0.020751153128953134  \\
            24.949113114277406  0.020764154957105315  \\
            25.12358243675487  0.020777173399583623  \\
            25.298051759232337  0.020790208742265438  \\
            25.4725210817098  0.02080326109356249  \\
            25.646990404187264  0.020816331135174008  \\
            25.821459726664727  0.020829419417244727  \\
            25.99592904914219  0.020842526358364886  \\
            26.170398371619658  0.020855652245570223  \\
            26.344867694097122  0.020868797234341995  \\
            26.519337016574585  0.020881961348606946  \\
            26.69380633905205  0.020895144480737343  \\
            26.868275661529513  0.020908346391550946  \\
            27.04274498400698  0.02092156671031102  \\
            27.217214306484443  0.02093480493472634  \\
            27.391683628961907  0.02094806043095119  \\
            27.56615295143937  0.020961332560038213  \\
            27.740622273916838  0.02097462170538728  \\
            27.9150915963943  0.020987927885883086  \\
            28.089560918871765  0.021001251801594678  \\
            28.26403024134923  0.021014594025486708  \\
            28.438499563826692  0.02102795500341941  \\
            28.61296888630416  0.021041335054148624  \\
            28.787438208781623  0.02105473436932578  \\
            28.961907531259087  0.021068153013497903  \\
            29.13637685373655  0.02108159092410761  \\
            29.310846176214017  0.021095047911493116  \\
            29.48531549869148  0.021108523658888226  \\
            29.659784821168945  0.021122017722422344  \\
            29.834254143646408  0.021135529531120467  \\
            30.00872346612387  0.02114905838690319  \\
            30.18319278860134  0.02116260399890205  \\
            30.357662111078803  0.02117616664999722  \\
            30.532131433556266  0.021189746652216228  \\
            30.70660075603373  0.02120334468081045  \\
            30.881070078511193  0.021216961286841408  \\
            31.05553940098866  0.0212305968971808  \\
            31.230008723466124  0.02124425181451047  \\
            31.404478045943588  0.021257926217322424  \\
            31.57894736842105  0.021271620159918833  \\
            31.75341669089852  0.021285333572412017  \\
            31.927886013375982  0.021299066260724468  \\
            32.102355335853446  0.021312817906588826  \\
            32.27682465833091  0.0213265880675479  \\
            32.45129398080837  0.021340376176954653  \\
            32.62576330328584  0.021354181543972204  \\
            32.8002326257633  0.021368003602794148  \\
            32.97470194824077  0.021381842860567928  \\
            33.149171270718234  0.02139569933855343  \\
            33.3236405931957  0.021409573765919693  \\
            33.49810991567316  0.021423466749056937  \\
            33.672579238150625  0.021437378771576556  \\
            33.84704856062809  0.021451310194311138  \\
            34.02151788310555  0.021465261255314453  \\
            34.195987205583016  0.021479232069861447  \\
            34.37045652806048  0.02149322263044826  \\
            34.54492585053795  0.0215072328067922  \\
            34.719395173015414  0.021521262345831776  \\
            34.89386449549288  0.02153531087172666  \\
            35.06833381797034  0.02154937788585773  \\
            35.242803140447805  0.021563462766827027  \\
            35.41727246292527  0.021577564770457785  \\
            35.59174178540273  0.021591683573199797  \\
            35.766211107880196  0.021605819608138583  \\
            35.94068043035766  0.021619973079533644  \\
            36.11514975283513  0.021634144720322036  \\
            36.289619075312594  0.021648335140666854  \\
            36.46408839779006  0.021662544827957285  \\
            36.63855772026752  0.021676774146808575  \\
            36.813027042744984  0.021691023339062043  \\
            36.98749636522245  0.021705292523785075  \\
            37.16196568769991  0.021719581697271118  \\
            37.336435010177375  0.021733890733039708  \\
            37.51090433265484  0.02174821938183643  \\
            37.6853736551323  0.021762567271632945  \\
            37.85984297760977  0.021776933907626982  \\
            38.03431230008724  0.021791318672242342  \\
            38.2087816225647  0.021805720825128893  \\
            38.383250945042164  0.02182013963008594  \\
            38.55772026751963  0.021834575887803607  \\
            38.73218958999709  0.021849029380665488  \\
            38.906658912474555  0.021863500913200485  \\
            39.08112823495202  0.02187799116584039  \\
            39.25559755742948  0.02189250069491987  \\
            39.43006687990695  0.021907029932676462  \\
            39.604536202384416  0.021921579187250587  \\
            39.77900552486188  0.021936148642685546  \\
            39.95347484733934  0.021950738358927517  \\
            40.12794416981681  0.02196534827182556  \\
            40.30241349229427  0.021979978193131616  \\
            40.476882814771734  0.021994627810500492  \\
            40.6513521372492  0.02200929668748989  \\
            40.82582145972666  0.022023984263560375  \\
            41.00029078220413  0.022038689854075404  \\
            41.174760104681596  0.02205341265030131  \\
            41.34922942715906  0.022068152204941332  \\
            41.52369874963652  0.02208290918598924  \\
            41.69816807211399  0.0220976836547803  \\
            41.87263739459145  0.022112476425847776  \\
            42.047106717068914  0.02212728818699324  \\
            42.22157603954638  0.022142119499286527  \\
            42.39604536202384  0.022156970797065786  \\
            42.57051468450131  0.022171842387937454  \\
            42.744984006978775  0.022186734452776236  \\
            42.91945332945624  0.02220164704572516  \\
            43.0939226519337  0.022216580094195512  \\
            43.268391974411166  0.022231533398866885  \\
            43.44286129688863  0.022246506633687164  \\
            43.61733061936609  0.02226149934587252  \\
            43.79179994184356  0.022276510955907405  \\
            43.96626926432102  0.022291540757544578  \\
            44.14073858679849  0.02230658791780507  \\
            44.315207909275955  0.022321651699508754  \\
            44.48967723175342  0.022336733062571272  \\
            44.66414655423088  0.022351831802263442  \\
            44.838615876708346  0.022366948800196563  \\
            45.01308519918581  0.022382084807294013  \\
            45.18755452166327  0.022397240443791235  \\
            45.36202384414074  0.02241241619923574  \\
            45.5364931666182  0.022427612432487105  \\
            45.710962489095664  0.02244282937171698  \\
            45.885431811573135  0.022458067114409078  \\
            46.0599011340506  0.022473325627359184  \\
            46.23437045652806  0.022488604746675148  \\
            46.408839779005525  0.02250390417777689  \\
            46.58330910148299  0.0225192234953964  \\
            46.75777842396045  0.02253456214357773  \\
            46.932247746437916  0.022549919435677006  \\
            47.10671706891538  0.02256529455436242  \\
            47.28118639139284  0.02258068655161423  \\
            47.455655713870314  0.0225960955842098  \\
            47.63012503634778  0.0226115220456042  \\
            47.80459435882524  0.0226269663852249  \\
            47.979063681302705  0.02264242947060837  \\
            48.15353300378017  0.022657912033289013  \\
            48.32800232625763  0.022673414668799196  \\
            48.502471648735096  0.02268893783666922  \\
            48.67694097121256  0.02270448186042734  \\
            48.85141029369002  0.022720046927599755  \\
            49.025879616167494  0.02273563308971061  \\
            49.20034893864496  0.022751240262282  \\
            49.37481826112242  0.02276686822483396  \\
            49.549287583599884  0.022782516620884482  \\
            49.72375690607735  0.0227981849579495  \\
            49.89822622855481  0.022813872607542893  \\
            50.072695551032275  0.022829578805176488  \\
            50.24716487350974  0.022845302650360062  \\
            50.4216341959872  0.022861043106601336  \\
            50.59610351846467  0.02287680091916283  \\
            50.77057284094214  0.022892576110986846  \\
            50.9450421634196  0.022908369430969477  \\
            51.119511485897064  0.0229241817730854  \\
            51.29398080837453  0.02294001388855644  \\
            51.46845013085199  0.022955866385851533  \\
            51.642919453329455  0.022971739730686752  \\
            51.81738877580692  0.022987634246025294  \\
            51.99185809828438  0.023003550112077484  \\
            52.16632742076185  0.02301948736630078  \\
            52.340796743239316  0.02303544590339976  \\
            52.51526606571678  0.023051425475326133  \\
            52.689735388194244  0.023067425691278735  \\
            52.86420471067171  0.023083446017703537  \\
            53.03867403314917  0.023099485778293623  \\
            53.213143355626634  0.02311554415398922  \\
            53.3876126781041  0.023131620182977673  \\
            53.56208200058156  0.023147712760693457  \\
            53.736551323059025  0.023163822630214544  \\
            53.911020645536496  0.023179949897197728  \\
            54.08548996801396  0.023196095334339584  \\
            54.25995929049142  0.02321225989779076  \\
            54.43442861296889  0.023228444392672007  \\
            54.60889793544635  0.02324464947307416  \\
            54.783367257923814  0.023260875642058157  \\
            54.95783658040128  0.02327712325165502  \\
            55.13230590287874  0.023293392502865877  \\
            55.306775225356205  0.023309683445661932  \\
            55.481244547833676  0.023325995978984503  \\
            55.65571387031114  0.02334232985074498  \\
            55.8301831927886  0.02335868465782487  \\
            56.004652515266066  0.023375059846075748  \\
            56.17912183774353  0.023391454710319306  \\
            56.353591160220994  0.023407868394347314  \\
            56.52806048269846  0.023424299890921645  \\
            56.70252980517592  0.02344074804177426  \\
            56.876999127653384  0.023457213089287474  \\
            57.051468450130855  0.023473695592234462  \\
            57.22593777260832  0.02349019613108451  \\
            57.40040709508578  0.02350671575477095  \\
            57.574876417563246  0.023523255351270634  \\
            57.74934574004071  0.023539815647603893  \\
            57.92381506251817  0.023556397209834542  \\
            58.09828438499564  0.0235730004430699  \\
            58.2727537074731  0.023589625591460783  \\
            58.447223029950564  0.02360627273820148  \\
            58.621692352428035  0.02362294180552979  \\
            58.7961616749055  0.02363963255472699  \\
            58.97063099738296  0.02365634458611786  \\
            59.145100319860425  0.023673077339070668  \\
            59.31956964233789  0.023689830091997172  \\
            59.49403896481535  0.023706601962352625  \\
            59.668508287292816  0.023723391906635777  \\
            59.84297760977028  0.023740198720388857  \\
            60.01744693224774  0.02375702193700163  \\
            60.191916254725214  0.02377386265585885  \\
            60.36638557720268  0.023790721135619846  \\
            60.54085489968014  0.02380759854246709  \\
            60.715324222157605  0.023824495869903598  \\
            60.88979354463507  0.023841413938752967  \\
            61.06426286711253  0.02385835339715936  \\
            61.238732189589996  0.023875314720587498  \\
            61.41320151206746  0.023892298211822673  \\
            61.58767083454492  0.023909304000970754  \\
            61.76214015702239  0.023926332045458153  \\
            61.93660947949986  0.02394338213003187  \\
            62.11107880197732  0.023960453866759462  \\
            62.285548124454785  0.023977546695029054  \\
            62.46001744693225  0.023994659881549335  \\
            62.63448676940971  0.024011792520349563  \\
            62.808956091887175  0.02402894353277956  \\
            62.98342541436464  0.024046111667509723  \\
            63.1578947368421  0.02406329578636819  \\
            63.332364059319566  0.02408049742836151  \\
            63.50683338179704  0.024097716469805273  \\
            63.6813027042745  0.024114954207442304  \\
            63.855772026751964  0.024132211752667592  \\
            64.03024134922943  0.024149490031528296  \\
            64.20471067170689  0.024166789784723742  \\
            64.37917999418435  0.024184111567605426  \\
            64.55364931666182  0.024201455750177018  \\
            64.72811863913928  0.024218822517094347  \\
            64.90258796161675  0.024236211867665423  \\
            65.07705728409421  0.02425362361585042  \\
            65.25152660657167  0.02427105739026169  \\
            65.42599592904914  0.024288512634163737  \\
            65.6004652515266  0.024305988605473252  \\
            65.77493457400406  0.024323484376759085  \\
            65.94940389648154  0.024340998835242267  \\
            66.123873218959  0.024358530682795983  \\
            66.29834254143647  0.024376078435945595  \\
            66.47281186391393  0.024393643238642227  \\
            66.6472811863914  0.024411225250919003  \\
            66.82175050886886  0.024428825658855496  \\
            66.99621983134632  0.024446445702490858  \\
            67.17068915382379  0.02446408642309401  \\
            67.34515847630125  0.024481748663163622  \\
            67.51962779877871  0.024499433066428135  \\
            67.69409712125618  0.02451714007784574  \\
            67.86856644373364  0.024534869943604397  \\
            68.0430357662111  0.024552622711121817  \\
            68.21750508868857  0.024570398229045477  \\
            68.39197441116603  0.024588196147252616  \\
            68.5664437336435  0.024606015916850223  \\
            68.74091305612096  0.024623856790175057  \\
            68.91538237859842  0.02464171782079363  \\
            69.0898517010759  0.024659597863502223  \\
            69.26432102355336  0.024677495574326865  \\
            69.43879034603083  0.024695409410523353  \\
            69.61325966850829  0.024713339422255315  \\
            69.78772899098576  0.02473128659774417  \\
            69.96219831346322  0.024749251791702485  \\
            70.13666763594068  0.024767236384155372  \\
            70.31113695841815  0.024785241542169323  \\
            70.48560628089561  0.024803268219852178  \\
            70.66007560337307  0.024821317158353114  \\
            70.83454492585054  0.024839388885862693  \\
            71.009014248328  0.02485748371761283  \\
            71.18348357080546  0.02487560175587679  \\
            71.35795289328293  0.024893742889969196  \\
            71.53242221576039  0.024911906796246042  \\
            71.70689153823785  0.024930092938104668  \\
            71.88136086071532  0.024948300565983773  \\
            72.05583018319278  0.02496652871736342  \\
            72.23029950567026  0.02498477621676503  \\
            72.40476882814772  0.02500304167575137  \\
            72.57923815062519  0.02502132349292658  \\
            72.75370747310265  0.02503962078585453  \\
            72.92817679558011  0.02505793507780792  \\
            73.10264611805758  0.025076266926909462  \\
            73.27711544053504  0.02509461786505539  \\
            73.4515847630125  0.025112989196224084  \\
            73.62605408548997  0.02513138199647603  \\
            73.80052340796743  0.025149797113953865  \\
            73.9749927304449  0.025168235168882353  \\
            74.14946205292236  0.02518669655356838  \\
            74.32393137539982  0.025205181432400966  \\
            74.49840069787729  0.025223689741851265  \\
            74.67287002035475  0.02524222119047256  \\
            74.84733934283221  0.025260775258900265  \\
            75.02180866530968  0.025279351199851915  \\
            75.19627798778714  0.025297948038127197  \\
            75.3707473102646  0.025316564570607904  \\
            75.54521663274208  0.025335199366257975  \\
            75.71968595521955  0.025353850766123474  \\
            75.89415527769701  0.025372517113166956  \\
            76.06862460017447  0.025391200207565797  \\
            76.24309392265194  0.02540990030580978  \\
            76.4175632451294  0.02542861910410466  \\
            76.59203256760686  0.02544735805500287  \\
            76.76650189008433  0.025466118367403555  \\
            76.94097121256179  0.025484901006552544  \\
            77.11544053503926  0.025503706694042356  \\
            77.28990985751672  0.02552253590781221  \\
            77.46437917999418  0.025541388882148016  \\
            77.63884850247165  0.025560265607682375  \\
            77.81331782494911  0.02557916583139459  \\
            77.98778714742657  0.025598089056610644  \\
            78.16225646990404  0.02561703454300323  \\
            78.3367257923815  0.02563600130659172  \\
            78.51119511485896  0.025654988119742185  \\
            78.68566443733644  0.025673993511167392  \\
            78.8601337598139  0.025693015765926797  \\
            79.03460308229137  0.02571205292542655  \\
            79.20907240476883  0.025731105886057346  \\
            79.3835417272463  0.025750175522057727  \\
            79.55801104972376  0.02576926338201498  \\
            79.73248037220122  0.02578837107925775  \\
            79.90694969467869  0.02580749996694556  \\
            80.08141901715615  0.025826651138068778  \\
            80.25588833963361  0.025845825425448644  \\
            80.43035766211108  0.025865023401737266  \\
            80.60482698458854  0.0258842453794176  \\
            80.779296307066  0.025903491410803475  \\
            80.95376562954347  0.02592276128803958  \\
            81.12823495202093  0.025942054543101462  \\
            81.3027042744984  0.025961370447795538  \\
            81.47717359697586  0.02598070801375908  \\
            81.65164291945332  0.026000065992460217  \\
            81.8261122419308  0.026019442875197963  \\
            82.00058156440826  0.026038836893102168  \\
            82.17505088688573  0.026058246017133555  \\
            82.34952020936319  0.02607766980364771  \\
            82.52398953184066  0.02609710992917301  \\
            82.69845885431812  0.026116567707673222  \\
            82.87292817679558  0.02613604492597997  \\
            83.04739749927305  0.026155543093456732  \\
            83.22186682175051  0.02617506344199883  \\
            83.39633614422797  0.026194606926033457  \\
            83.57080546670544  0.026214174222519655  \\
            83.7452747891829  0.02623376573094832  \\
            83.91974411166036  0.026253381573342206  \\
            84.09421343413783  0.026273021594255926  \\
            84.26868275661529  0.02629268536077594  \\
            84.44315207909276  0.026312372162520574  \\
            84.61762140157022  0.026332081011639998  \\
            84.79209072404768  0.026351810642816248  \\
            84.96656004652515  0.02637155951326321  \\
            85.14102936900262  0.026391325802726625  \\
            85.31549869148009  0.026411107413484097  \\
            85.48996801395755  0.026430902827300286  \\
            85.66443733643501  0.02645071402397679  \\
            85.83890665891248  0.026470542199727064  \\
            86.01337598138994  0.02649038932813574  \\
            86.1878453038674  0.026510257087233695  \\
            86.36231462634487  0.026530146859498026  \\
            86.53678394882233  0.026550059731852035  \\
            86.7112532712998  0.02656999649566529  \\
            86.88572259377726  0.026589957646753554  \\
            87.06019191625472  0.026609943385378833  \\
            87.23466123873219  0.02662995361624936  \\
            87.40913056120965  0.026649987948519582  \\
            87.58359988368711  0.02667004569579019  \\
            87.75806920616458  0.02669012587610809  \\
            87.93253852864204  0.026710227211966423  \\
            88.1070078511195  0.026730348130304553  \\
            88.28147717359698  0.02675048676250807  \\
            88.45594649607445  0.026770640944408796  \\
            88.63041581855191  0.02679080835510613  \\
            88.80488514102937  0.02681099079980425  \\
            88.97935446350684  0.02683118943847753  \\
            89.1538237859843  0.026851406445217614  \\
            89.32829310846176  0.026871643679689573  \\
            89.50276243093923  0.02689190268713188  \\
            89.67723175341669  0.026912184698356465  \\
            89.85170107589416  0.026932490629748663  \\
            90.02617039837162  0.026952821083267228  \\
            90.20063972084908  0.02697317634644436  \\
            90.37510904332655  0.026993556392385678  \\
            90.54957836580401  0.02701396087977021  \\
            90.72404768828147  0.02703438915285043  \\
            90.89851701075894  0.027054840241452226  \\
            91.0729863332364  0.02707531286097491  \\
            91.24745565571386  0.027095805412391226  \\
            91.42192497819133  0.027116315982247337  \\
            91.5963943006688  0.027136842342662844  \\
            91.77086362314627  0.02715738195133074  \\
            91.94533294562373  0.027177935070055313  \\
            92.1198022681012  0.02719850378753192  \\
            92.29427159057866  0.027219090183062927  \\
            92.46874091305612  0.02723969631139831  \\
            92.64321023553359  0.027260323893203132  \\
            92.81767955801105  0.02728097431505755  \\
            92.99214888048851  0.027301648629456794  \\
            93.16661820296598  0.0273223475548112  \\
            93.34108752544344  0.027343071475446176  \\
            93.5155568479209  0.027363820441602214  \\
            93.69002617039837  0.027384594169434905  \\
            93.86449549287583  0.02740539204101492  \\
            94.0389648153533  0.02742621310432802  \\
            94.21343413783076  0.027447056073275047  \\
            94.38790346030822  0.027467919327671928  \\
            94.56237278278569  0.02748880091324969  \\
            94.73684210526316  0.02750969854165443  \\
            94.91131142774063  0.02753060959044734  \\
            95.08578075021809  0.027551532762403862  \\
            95.26025007269556  0.02757247068643649  \\
            95.43471939517302  0.027593425484915696  \\
            95.60918871765048  0.027614399421628095  \\
            95.78365804012795  0.02763539440582753  \\
            95.95812736260541  0.027656411992235015  \\
            96.13259668508287  0.02767745338103882  \\
            96.30706600756034  0.02769851941789439  \\
            96.4815353300378  0.027719610593924388  \\
            96.65600465251526  0.02774072704571869  \\
            96.83047397499273  0.027761868555334374  \\
            97.00494329747019  0.02778303455029573  \\
            97.17941261994766  0.02780422410359426  \\
            97.35388194242512  0.027825435933688667  \\
            97.52835126490258  0.027846668404504865  \\
            97.70282058738005  0.027867919525435988  \\
            97.87728990985752  0.02788918695134236  \\
            98.05175923233499  0.027910467982551528  \\
            98.22622855481245  0.02793176019089748  \\
            98.40069787728991  0.02795306592112293  \\
            98.57516719976738  0.027974387600076898  \\
            98.74963652224484  0.02799572771502301  \\
            98.9241058447223  0.028017088377455604  \\
            99.09857516719977  0.02803847132309974  \\
            99.27304448967723  0.02805987791191119  \\
            99.4475138121547  0.02808130912807643  \\
            99.62198313463216  0.02810276558001266  \\
            99.79645245710962  0.02812424750036779  \\
            99.97092177958709  0.028145754746020442  \\
            100.14539110206455  0.028167286798079953  \\
            100.31986042454201  0.028188842761886372  \\
            100.49432974701948  0.028210421367010463  \\
            100.66879906949694  0.0282320209672537  \\
            100.8432683919744  0.02825363954064828  \\
            101.01773771445187  0.028275274689457106  \\
            101.19220703692935  0.02829692364017379  \\
            101.36667635940681  0.028318583283565436  \\
            101.54114568188427  0.02834025484985055  \\
            101.71561500436174  0.028361941308371653  \\
            101.8900843268392  0.028383645384822236  \\
            102.06455364931666  0.02840536940709475  \\
            102.23902297179413  0.028427115305280613  \\
            102.41349229427159  0.028448884611670174  \\
            102.58796161674906  0.02847067846075276  \\
            102.76243093922652  0.028492497589216664  \\
            102.93690026170398  0.028514342335949107  \\
            103.11136958418145  0.028536212642036294  \\
            103.28583890665891  0.02855810805076338  \\
            103.46030822913637  0.028580027707614464  \\
            103.63477755161384  0.028601970360272625  \\
            103.8092468740913  0.028623934358619887  \\
            103.98371619656876  0.028645917654737233  \\
            104.15818551904623  0.028667917802904598  \\
            104.3326548415237  0.02868993195960089  \\
            104.50712416400117  0.02871195688350395  \\
            104.68159348647863  0.028733991620167328  \\
            104.8560628089561  0.028756040135838195  \\
            105.03053213143356  0.02877810532699341  \\
            105.20500145391102  0.028800189752576102  \\
            105.37947077638849  0.028822295550901593  \\
            105.55394009886595  0.028844424439657436  \\
            105.72840942134341  0.028866577715903372  \\
            105.90287874382088  0.028888756256071364  \\
            106.07734806629834  0.02891096051596558  \\
            106.2518173887758  0.02893319053076239  \\
            106.42628671125327  0.02895544591501038  \\
            106.60075603373073  0.02897772586263034  \\
            106.7752253562082  0.029000029146915275  \\
            106.94969467868566  0.029022354120530378  \\
            107.12416400116312  0.02904469871551308  \\
            107.29863332364059  0.029067060443272993  \\
            107.47310264611805  0.029089436394591956  \\
            107.64757196859553  0.029111823239624007  \\
            107.82204129107299  0.02913421833875439  \\
            107.99651061355046  0.02915662552262639  \\
            108.17097993602792  0.029179048306332417  \\
            108.34544925850538  0.02920148949506565  \\
            108.51991858098285  0.02922395144976018  \\
            108.69438790346031  0.02924643608709102  \\
            108.86885722593777  0.029268944879474106  \\
            109.04332654841524  0.0292914788550663  \\
            109.2177958708927  0.029314038597765383  \\
            109.39226519337016  0.02933662424721004  \\
            109.56673451584763  0.0293592354987799  \\
            109.74120383832509  0.029381871603595504  \\
            109.91567316080256  0.029404531368518314  \\
            110.09014248328002  0.029427213156150704  \\
            110.26461180575748  0.029449914884835986  \\
            110.43908112823495  0.029472634028658386  \\
            110.61355045071241  0.029495367617443036  \\
            110.78801977318989  0.029518112236756013  \\
            110.96248909566735  0.029540864229965134  \\
            111.13695841814481  0.02956362598101838  \\
            111.31142774062228  0.02958640211380433  \\
            111.48589706309974  0.029609195695545088  \\
            111.6603663855772  0.029632009324755893  \\
            111.83483570805467  0.029654845131245132  \\
            112.00930503053213  0.02967770477611433  \\
            112.1837743530096  0.029700589451758165  \\
            112.35824367548706  0.029723499881864453  \\
            112.53271299796452  0.029746436321414157  \\
            112.70718232044199  0.029769398556681387  \\
            112.88165164291945  0.02979238590523339  \\
            113.05612096539691  0.029815397215930562  \\
            113.23059028787438  0.029838430868926437  \\
            113.40505961035184  0.029861484775667708  \\
            113.5795289328293  0.029884556378894197  \\
            113.75399825530677  0.02990764265263887  \\
            113.92846757778425  0.029930740102227855  \\
            114.10293690026171  0.029953844764280403  \\
            114.27740622273917  0.02997695622405616  \\
            114.45187554521664  0.030000080693672177  \\
            114.6263448676941  0.030023221520318197  \\
            114.80081419017156  0.03004638155569057  \\
            114.97528351264903  0.03006956315749634  \\
            115.14975283512649  0.030092768189453202  \\
            115.32422215760396  0.03011599802128954  \\
            115.49869148008142  0.030139253528744414  \\
            115.67316080255888  0.030162535093567554  \\
            115.84763012503635  0.030185842603519357  \\
            116.02209944751381  0.03020917545237092  \\
            116.19656876999127  0.03023253253990399  \\
            116.37103809246874  0.030255912271911  \\
            116.5455074149462  0.030279312560195056  \\
            116.71997673742366  0.030302730822569943  \\
            116.89444605990113  0.030326163982860116  \\
            117.06891538237859  0.030349608470900704  \\
            117.24338470485607  0.030373060222537517  \\
            117.41785402733353  0.030396516268060128  \\
            117.592323349811  0.030419983245267814  \\
            117.76679267228846  0.03044346534204978  \\
            117.94126199476592  0.030466965679606422  \\
            118.11573131724339  0.030490486859002994  \\
            118.29020063972085  0.0305140309611696  \\
            118.46466996219831  0.030537599546901217  \\
            118.63913928467578  0.03056119365685768  \\
            118.81360860715324  0.03058481381156368  \\
            118.9880779296307  0.030608460011408774  \\
            119.16254725210817  0.03063213173664737  \\
            119.33701657458563  0.030655827947398753  \\
            119.5114858970631  0.030679547083647053  \\
            119.68595521954056  0.030703287065241266  \\
            119.86042454201802  0.030727045291895256  \\
            120.03489386449549  0.030750818643187728  \\
            120.20936318697295  0.030774603478562267  \\
            120.38383250945043  0.03079839563732731  \\
            120.55830183192789  0.03082219052414939  \\
            120.73277115440536  0.030845993314859762  \\
            120.90724047688282  0.030869809831406067  \\
            121.08170979936028  0.030893643481682727  \\
            121.25617912183775  0.030917497126403185  \\
            121.43064844431521  0.030941373079099926  \\
            121.60511776679267  0.030965273106124454  \\
            121.77958708927014  0.030989198426647303  \\
            121.9540564117476  0.031013149712658047  \\
            122.12852573422506  0.031037127088965274  \\
            122.30299505670253  0.0310611301331966  \\
            122.47746437917999  0.031085157875798682  \\
            122.65193370165746  0.0311092088000372  \\
            122.82640302413492  0.03113328084199686  \\
            123.00087234661238  0.031157371390581397  \\
            123.17534166908985  0.031181477287513575  \\
            123.34981099156731  0.031205594827335193  \\
            123.52428031404477  0.031229719757407067  \\
            123.69874963652225  0.03125384686002301  \\
            123.87321895899971  0.03127797785670861  \\
            124.04768828147718  0.031302121017896374  \\
            124.22215760395464  0.031326280056315256  \\
            124.3966269264321  0.03135045810952132  \\
            124.57109624890957  0.03137465773989774  \\
            124.74556557138703  0.03139888093465474  \\
            124.9200348938645  0.03142312910582966  \\
            125.09450421634196  0.031447403090286916  \\
            125.26897353881942  0.031471703149718026  \\
            125.44344286129689  0.0314960289706416  \\
            125.61791218377435  0.03152037966440332  \\
            125.79238150625181  0.03154475376717598  \\
            125.96685082872928  0.031569149239959446  \\
            126.14132015120674  0.031593563468580686  \\
            126.3157894736842  0.03161799326369376  \\
            126.49025879616167  0.0316424348607798  \\
            126.66472811863913  0.03166688392014705  \\
            126.83919744111661  0.03169133552693084  \\
            127.01366676359407  0.03171578630706013  \\
            127.18813608607154  0.031740247364080855  \\
            127.362605408549  0.0317647228807027  \\
            127.53707473102646  0.03178921628963863  \\
            127.71154405350393  0.031813730419428615  \\
            127.88601337598139  0.031838267494439715  \\
            128.06048269845886  0.03186282913486599  \\
            128.2349520209363  0.031887416356728523  \\
            128.40942134341378  0.03191202957187548  \\
            128.58389066589126  0.03193666858798202  \\
            128.7583599883687  0.03196133260855035  \\
            128.9328293108462  0.03198602023290972  \\
            129.10729863332364  0.032010729456216414  \\
            129.28176795580112  0.032035457669453746  \\
            129.45623727827856  0.03206020165943206  \\
            129.63070660075604  0.032084957608788746  \\
            129.8051759232335  0.03210972109598823  \\
            129.97964524571097  0.03213448709532197  \\
            130.15411456818842  0.03215924962602461  \\
            130.3285838906659  0.032184018808704286  \\
            130.50305321314335  0.03220880085916333  \\
            130.67752253562082  0.03223359952492927  \\
            130.85199185809827  0.03225841791926934  \\
            131.02646118057575  0.032283258521190565  \\
            131.2009305030532  0.03230812317543971  \\
            131.37539982553068  0.032333013092503325  \\
            131.54986914800813  0.03235792884860769  \\
            131.7243384704856  0.03238287038571886  \\
            131.89880779296308  0.03240783701154264  \\
            132.07327711544053  0.03243282739952459  \\
            132.247746437918  0.03245783958885005  \\
            132.42221576039546  0.032482870984444086  \\
            132.59668508287294  0.03250791835697156  \\
            132.7711544053504  0.03253297784283706  \\
            132.94562372782786  0.03255804494418496  \\
            133.12009305030531  0.032583114528899365  \\
            133.2945623727828  0.03260817935122131  \\
            133.46903169526024  0.03263324582213092  \\
            133.64350101773772  0.0326583233801397  \\
            133.81797034021517  0.03268341610880818  \\
            133.99243966269265  0.03270852742617012  \\
            134.1669089851701  0.032733660084732545  \\
            134.34137830764757  0.032758816171475746  \\
            134.51584763012502  0.03278399710785328  \\
            134.6903169526025  0.03280920364979193  \\
            134.86478627507998  0.03283443588769177  \\
            135.03925559755743  0.03285969324642612  \\
            135.2137249200349  0.03288497448534156  \\
            135.38819424251236  0.03291027769825794  \\
            135.56266356498983  0.03293560031346835  \\
            135.73713288746728  0.03296093909373914  \\
            135.91160220994476  0.03298629013630995  \\
            136.0860715324222  0.033011648872893644  \\
            136.2605408548997  0.03303701006967635  \\
            136.43501017737714  0.033062366654275116  \\
            136.60947949985461  0.03308771846556035  \\
            136.78394882233206  0.03311307937743955  \\
            136.95841814480954  0.03313845383264159  \\
            137.132887467287  0.03316384557580568  \\
            137.30735678976447  0.033189257653481304  \\
            137.48182611224192  0.033214692414128284  \\
            137.6562954347194  0.03324015150811676  \\
            137.83076475719685  0.03326563588772716  \\
            138.00523407967432  0.033291145807150264  \\
            138.1797034021518  0.03331668082248713  \\
            138.35417272462925  0.03334223979174914  \\
            138.52864204710673  0.033367820874858026  \\
            138.70311136958418  0.033393421533645766  \\
            138.87758069206166  0.03341903853185472  \\
            139.0520500145391  0.0334446679351375  \\
            139.22651933701658  0.03347030511105709  \\
            139.40098865949403  0.03349594472908676  \\
            139.5754579819715  0.03352158076061009  \\
            139.74992730444896  0.033547205462024325  \\
            139.92439662692644  0.03357283640405451  \\
            140.0988659494039  0.03359847906217314  \\
            140.27333527188136  0.03362413753155116  \\
            140.44780459435881  0.033649815175279096  \\
            140.6222739168363  0.033675514624367076  \\
            140.79674323931374  0.03370123777774482  \\
            140.97121256179122  0.033726985802261654  \\
            141.14568188426867  0.03375275913268648  \\
            141.32015120674615  0.03377855747170784  \\
            141.49462052922362  0.03380437978993382  \\
            141.66908985170107  0.03383022432589214  \\
            141.84355917417855  0.03385608858603009  \\
            142.018028496656  0.03388196934471458  \\
            142.19249781913348  0.033907862644232116  \\
            142.36696714161093  0.033933763794788775  \\
            142.5414364640884  0.03395966737451026  \\
            142.71590578656586  0.03398556722944185  \\
            142.89037510904333  0.0340114532808396  \\
            143.06484443152078  0.034037339721220895  \\
            143.23931375399826  0.03406323583068702  \\
            143.4137830764757  0.03408914608130539  \\
            143.5882523989532  0.034115074177495104  \\
            143.76272172143064  0.03414102305602699  \\
            143.93719104390811  0.0341669948860236  \\
            144.11166036638556  0.03419299106895919  \\
            144.28612968886304  0.03421901223865975  \\
            144.46059901134052  0.034245058261302946  \\
            144.63506833381797  0.03427112823541819  \\
            144.80953765629545  0.03429722049188661  \\
            144.9840069787729  0.03432333259394103  \\
            145.15847630125037  0.03434946133716601  \\
            145.33294562372782  0.034375602749497795  \\
            145.5074149462053  0.03440175209122439  \\
            145.68188426868275  0.03442790385498547  \\
            145.85635359116023  0.034454051765772445  \\
            146.03082291363768  0.03448018525902934  \\
            146.20529223611516  0.03450631142466147  \\
            146.3797615585926  0.034532444969415536  \\
            146.55423088107008  0.03455859077150932  \\
            146.72870020354753  0.03458475290419222  \\
            146.903169526025  0.0346109346357452  \\
            147.07763884850246  0.03463713842948088  \\
            147.25210817097994  0.03466336594374347  \\
            147.4265774934574  0.03468961803190878  \\
            147.60104681593486  0.03471589474238426  \\
            147.77551613841234  0.034742195318608955  \\
            147.9499854608898  0.034768518199053494  \\
            148.12445478336727  0.034794861017220166  \\
            148.29892410584472  0.03482122060164283  \\
            148.4733934283222  0.03484759297588697  \\
            148.64786275079965  0.034873973358549686  \\
            148.82233207327712  0.03490035616325968  \\
            148.99680139575457  0.03492673499867725  \\
            149.17127071823205  0.03495310075731044  \\
            149.3457400407095  0.03497944960670272  \\
            149.52020936318698  0.035005803275714564  \\
            149.69467868566443  0.03503216708118166  \\
            149.8691480081419  0.035058545495719136  \\
            150.04361733061936  0.03508494214772146  \\
            150.21808665309683  0.03511135982136253  \\
            150.39255597557428  0.03513780045659561  \\
            150.56702529805176  0.03516426514915337  \\
            150.7414946205292  0.03519075415054786  \\
            150.9159639430067  0.03521726686807053  \\
            151.09043326548417  0.0352438018647922  \\
            151.26490258796161  0.0352703568595631  \\
            151.4393719104391  0.03529692872701285  \\
            151.61384123291654  0.03532351349755046  \\
            151.78831055539402  0.03535010635736432  \\
            151.96277987787147  0.03537670164842221  \\
            152.13724920034895  0.03540329286847131  \\
            152.3117185228264  0.03542987267103819  \\
            152.48618784530387  0.035456427566839796  \\
            152.66065716778132  0.035482982730020436  \\
            152.8351264902588  0.035509545644459815  \\
            153.00959581273625  0.03553612121619525  \\
            153.18406513521373  0.03556271346565635  \\
            153.35853445769118  0.035589325527664986  \\
            153.53300378016866  0.03561595965143533  \\
            153.7074731026461  0.03564261720057382  \\
            153.88194242512358  0.03566929865307919  \\
            154.05641174760106  0.035696003601342445  \\
            154.2308810700785  0.03572273075214685  \\
            154.405350392556  0.03574947792666801  \\
            154.57981971503344  0.03577624206047374  \\
            154.75428903751092  0.0358030192035242  \\
            154.92875835998836  0.03582980452017178  \\
            155.10322768246584  0.03585659228916119  \\
            155.2776970049433  0.03588337590362938  \\
            155.45216632742077  0.035910147871105635  \\
            155.62663564989822  0.03593689308324269  \\
            155.8011049723757  0.035963629776007866  \\
            155.97557429485315  0.03599037153909981  \\
            156.15004361733062  0.03601712374995195  \\
            156.32451293980807  0.03604389085666056  \\
            156.49898226228555  0.03607067637798474  \\
            156.673451584763  0.036097482903346426  \\
            156.84792090724048  0.0361243120928304  \\
            157.02239022971793  0.03615116467718425  \\
            157.1968595521954  0.03617804045781843  \\
            157.37132887467288  0.036204938306806204  \\
            157.54579819715033  0.036231856166883666  \\
            157.7202675196278  0.036258791051449774  \\
            157.89473684210526  0.03628573904456628  \\
            158.06920616458274  0.03631269530095779  \\
            158.2436754870602  0.03633965404601174  \\
            158.41814480953767  0.03636660857577841  \\
            158.59261413201511  0.0363935512569709  \\
            158.7670834544926  0.036420467695584095  \\
            158.94155277697004  0.036447364442065096  \\
            159.11602209944752  0.03647426321446449  \\
            159.29049142192497  0.03650116988094212  \\
            159.46496074440245  0.036528089344098104  \\
            159.6394300668799  0.036555025540972834  \\
            159.81389938935737  0.03658198144304695  \\
            159.98836871183482  0.03660895905624137  \\
            160.1628380343123  0.036635959420917276  \\
            160.33730735678975  0.03666298261187608  \\
            160.51177667926723  0.03669002773835952  \\
            160.6862460017447  0.03671709294404954  \\
            160.86071532422216  0.03674417540706838  \\
            161.03518464669963  0.036771271339978547  \\
            161.20965396917708  0.03679837598978279  \\
            161.38412329165456  0.03682548363792414  \\
            161.558592614132  0.036852587600285897  \\
            161.7330619366095  0.0368796802271916  \\
            161.90753125908694  0.03690675235735687  \\
            162.08200058156442  0.03693378715584542  \\
            162.25646990404186  0.036960819803510694  \\
            162.43093922651934  0.03698785672796377  \\
            162.6054085489968  0.037014903380470164  \\
            162.77987787147427  0.03704196423594972  \\
            162.95434719395172  0.03706904279297669  \\
            163.1288165164292  0.037096141573779697  \\
            163.30328583890665  0.03712326212424174  \\
            163.47775516138412  0.03715040501390022  \\
            163.6522244838616  0.037177569835946875  \\
            163.82669380633905  0.03720475520722786  \\
            164.00116312881653  0.0372319587682437  \\
            164.17563245129398  0.03725917718314929  \\
            164.35010177377146  0.03728640613975392  \\
            164.5245710962489  0.03731364034952124  \\
            164.69904041872638  0.037340873547569306  \\
            164.87350974120383  0.03736809849267052  \\
            165.0479790636813  0.03739530696725169  \\
            165.22244838615876  0.03742248315345726  \\
            165.39691770863624  0.03744962864654503  \\
            165.5713870311137  0.03747677167535234  \\
            165.74585635359117  0.03750391857521417  \\
            165.92032567606861  0.03753107472106388  \\
            166.0947949985461  0.037558244527433275  \\
            166.26926432102354  0.03758543144845256  \\
            166.44373364350102  0.037612637977850416  \\
            166.61820296597847  0.03763986564895389  \\
            166.79267228845595  0.037667115034688496  \\
            166.96714161093342  0.03769438574757814  \\
            167.14161093341087  0.03772167643974518  \\
            167.31608025588835  0.03774898480291038  \\
            167.4905495783658  0.03777630756839294  \\
            167.66501890084328  0.037803640507110464  \\
            167.83948822332073  0.037830978429579  \\
            168.0139575457982  0.03785831518591302  \\
            168.18842686827566  0.03788564366582542  \\
            168.36289619075313  0.0379129557986275  \\
            168.53736551323058  0.03794024255322901  \\
            168.71183483570806  0.0379674793522445  \\
            168.8863041581855  0.03799470598919148  \\
            169.060773480663  0.0380219314326191  \\
            169.23524280314044  0.038049161628180964  \\
            169.40971212561792  0.038076401597936425  \\
            169.58418144809536  0.038103655440350576  \\
            169.75865077057284  0.03813092633029425  \\
            169.9331200930503  0.03815821651904402  \\
            170.10758941552777  0.0381855273342822  \\
            170.28205873800525  0.038212859180096856  \\
            170.4565280604827  0.038240211536981775  \\
            170.63099738296017  0.038267582961836494  \\
            170.80546670543762  0.03829497108796629  \\
            170.9799360279151  0.038322372625082195  \\
            171.15440535039255  0.038349783359300955  \\
            171.32887467287003  0.03837719815314509  \\
            171.50334399534748  0.038404610945542816  \\
            171.67781331782496  0.03843201475182815  \\
            171.8522826403024  0.03845940166374079  \\
            172.02675196277988  0.03848676284942621  \\
            172.20122128525733  0.038514074895334365  \\
            172.3756906077348  0.03854135727289265  \\
            172.55015993021226  0.03856863258124598  \\
            172.72462925268974  0.038595907362867714  \\
            172.8990985751672  0.0386231872667529  \\
            173.07356789764466  0.03865047704841832  \\
            173.24803722012211  0.03867778056990243  \\
            173.4225065425996  0.03870510079976542  \\
            173.59697586507707  0.03873243981308914  \\
            173.77144518755452  0.03875979879147718  \\
            173.945914510032  0.03878717802305481  \\
            174.12038383250945  0.038814576902469  \\
            174.29485315498692  0.03884199393088845  \\
            174.46932247746437  0.03886942671600352  \\
            174.64379179994185  0.03889687197202631  \\
            174.8182611224193  0.03892432551969061  \\
            174.99273044489678  0.03895178228625191  \\
            175.16719976737423  0.03897923630548738  \\
            175.3416690898517  0.03900668071769593  \\
            175.51613841232916  0.03903410776969816  \\
            175.69060773480663  0.03906150881483636  \\
            175.86507705728408  0.039088869136483816  \\
            176.03954637976156  0.03911617490621807  \\
            176.214015702239  0.03914346671670982  \\
            176.3884850247165  0.03917075193510306  \\
            176.56295434719397  0.039198037010489746  \\
            176.73742366967141  0.03922532747390988  \\
            176.9118929921489  0.03925262793835145  \\
            177.08636231462634  0.03927994209875048  \\
            177.26083163710382  0.03930727273199097  \\
            177.43530095958127  0.03933462169690496  \\
            177.60977028205875  0.03936198993427247  \\
            177.7842396045362  0.03938937746682155  \\
            177.95870892701367  0.03941678339922826  \\
            178.13317824949112  0.03944420591811664  \\
            178.3076475719686  0.03947164229205879  \\
            178.48211689444605  0.03949908887157476  \\
            178.65658621692353  0.039526541089132644  \\
            178.83105553940098  0.03955399345914855  \\
            179.00552486187846  0.03958143957798658  \\
            179.1799941843559  0.03960887212395883  \\
            179.35446350683338  0.039636282857325456  \\
            179.52893282931083  0.039663662620294554  \\
            179.7034021517883  0.03969099217600836  \\
            179.8778714742658  0.039718269652803756  \\
            180.05234079674324  0.03974553014825986  \\
            180.22681011922072  0.039772781502108306  \\
            180.40127944169816  0.039800030572869724  \\
            180.57574876417564  0.03982728323785373  \\
            180.7502180866531  0.03985454439315891  \\
            180.92468740913057  0.03988181795367284  \\
            181.09915673160802  0.039909106853072106  \\
            181.2736260540855  0.03993641304382226  \\
            181.44809537656295  0.03996373749717784  \\
            181.62256469904042  0.03999108020318237  \\
            181.79703402151787  0.040018440170668364  \\
            181.97150334399535  0.04004581542725732  \\
            182.1459726664728  0.04007320301935972  \\
            182.32044198895028  0.04010059901217504  \\
            182.49491131142773  0.04012799848969173  \\
            182.6693806339052  0.040155395554687244  \\
            182.84384995638266  0.040182783328727996  \\
            183.01831927886013  0.04021015395216941  \\
            183.1927886013376  0.040237498584155894  \\
            183.36725792381506  0.04026480740262081  \\
            183.54172724629254  0.040292057252017274  \\
            183.71619656877  0.04031925759628064  \\
            183.89066589124747  0.04034643768803156  \\
            184.06513521372491  0.04037360585712318  \\
            184.2396045362024  0.040400769387537235  \\
            184.41407385867984  0.04042793451738405  \\
            184.58854318115732  0.04045510643890251  \\
            184.76301250363477  0.04048228929846008  \\
            184.93748182611225  0.040509486196552806  \\
            185.1119511485897  0.040536699187805295  \\
            185.28642047106717  0.04056392928097075  \\
            185.46088979354462  0.04059117643893095  \\
            185.6353591160221  0.040618439578696215  \\
            185.80982843849955  0.04064571657140549  \\
            185.98429776097703  0.04067300424232626  \\
            186.1587670834545  0.040700298370854614  \\
            186.33323640593196  0.040727593690515186  \\
            186.50770572840943  0.040754883888961216  \\
            186.68217505088688  0.04078216160797449  \\
            186.85664437336436  0.040809418443465396  \\
            187.0311136958418  0.040836644945472886  \\
            187.2055830183193  0.040863830618164496  \\
            187.38005234079674  0.040890949578375774  \\
            187.55452166327422  0.04091802118531316  \\
            187.72899098575166  0.040945068937556825  \\
            187.90346030822914  0.040972101688769545  \\
            188.0779296307066  0.040999127179429655  \\
            188.25239895318407  0.04102615203683107  \\
            188.42686827566152  0.041053181775083256  \\
            188.601337598139  0.041080220795111304  \\
            188.77580692061645  0.0411072723846558  \\
            188.95027624309392  0.04113433871827297  \\
            189.12474556557137  0.041161420857334555  \\
            189.29921488804885  0.04118851875002791  \\
            189.47368421052633  0.04121563123135594  \\
            189.64815353300378  0.0412427560231371  \\
            189.82262285548126  0.04126988973400548  \\
            189.9970921779587  0.04129702785941067  \\
            190.17156150043618  0.04132416478161787  \\
            190.34603082291363  0.041351293769707836  \\
            190.5205001453911  0.04137840697957692  \\
            190.69496946786856  0.04140549545393699  \\
            190.86943879034604  0.04143254912231556  \\
            191.0439081128235  0.04145955680105563  \\
            191.21837743530097  0.04148649151697823  \\
            191.39284675777841  0.04151338018188896  \\
            191.5673160802559  0.04154024108843886  \\
            191.74178540273334  0.04156708364039211  \\
            191.91625472521082  0.04159391605934444  \\
            192.09072404768827  0.04162074538472304  \\
            192.26519337016575  0.041647577473786696  \\
            192.4396626926432  0.04167441700162567  \\
            192.61413201512067  0.04170126746116179  \\
            192.78860133759815  0.041728131163148406  \\
            192.9630706600756  0.04175500923617038  \\
            193.13753998255308  0.04178190162664411  \\
            193.31200930503053  0.04180880709881753  \\
            193.486478627508  0.0418357232347701  \\
            193.66094794998546  0.041862646434412794  \\
            193.83541727246293  0.041889571915488144  \\
            194.00988659494038  0.041916493713570174  \\
            194.18435591741786  0.04194340468206447  \\
            194.3588252398953  0.04197029649220812  \\
            194.5332945623728  0.04199715963306976  \\
            194.70776388485024  0.042023983411549545  \\
            194.88223320732772  0.04205075595237916  \\
            195.05670252980516  0.04207745129610363  \\
            195.23117185228264  0.04210410058540003  \\
            195.4056411747601  0.042130717940495714  \\
            195.58011049723757  0.04215731333185597  \\
            195.75457981971505  0.04218389547840749  \\
            195.9290491421925  0.042210471847538324  \\
            196.10351846466997  0.042237048655097885  \\
            196.27798778714742  0.04226363086539697  \\
            196.4524571096249  0.04229022219120775  \\
            196.62692643210235  0.04231682509376378  \\
            196.80139575457983  0.04234344078275995  \\
            196.97586507705728  0.042370069216352564  \\
            197.15033439953476  0.042396709101159266  \\
            197.3248037220122  0.0424233578922591  \\
            197.49927304448968  0.042450011793192466  \\
            197.67374236696713  0.042476665755961145  \\
            197.8482116894446  0.04250331348102828  \\
            198.02268101192206  0.042529947417318394  \\
            198.19715033439954  0.042556558762217395  \\
            198.371619656877  0.04258313746157254  \\
            198.54608897935447  0.042609672209692466  \\
            198.72055830183191  0.04263614985685628  \\
            198.8950276243094  0.042662543381390944  \\
            199.06949694678687  0.04268889689176962  \\
            199.24396626926432  0.042715222730338294  \\
            199.4184355917418  0.0427415315264677  \\
            199.59290491421925  0.042767832196553314  \\
            199.76737423669672  0.04279413194401534  \\
            199.94184355917417  0.042820436259298704  \\
            200.11631288165165  0.04284674891987311  \\
            200.2907822041291  0.042873071990232964  \\
            200.46525152660658  0.04289940582189744  \\
            200.63972084908403  0.0429257490534104  \\
            200.8141901715615  0.042952098610340494  \\
            200.98865949403896  0.042978449705281085  \\
            201.16312881651643  0.043004795837850274  \\
            201.33759813899388  0.0430311287946909  \\
            201.51206746147136  0.04305743864947055  \\
            201.6865367839488  0.04308371376288153  \\
            201.8610061064263  0.0431099407826409  \\
            202.03547542890374  0.043136098370664774  \\
            202.20994475138122  0.04316217959969626  \\
            202.3844140738587  0.043188219776723616  \\
            202.55888339633614  0.043214231393383075  \\
            202.73335271881362  0.04324022516590331  \\
            202.90782204129107  0.04326621003510529  \\
            203.08229136376855  0.043292193166402426  \\
            203.256760686246  0.043318179949800445  \\
            203.43123000872347  0.043344173999897505  \\
            203.60569933120092  0.04337017715588408  \\
            203.7801686536784  0.04339618948154304  \\
            203.95463797615585  0.04342220926524965  \\
            204.12910729863333  0.04344823301997151  \\
            204.30357662111078  0.04347425548326863  \\
            204.47804594358826  0.043500269617293356  \\
            204.6525152660657  0.043526266608790436  \\
            204.82698458854318  0.04355223586909698  \\
            205.00145391102063  0.043578165034142455  \\
            205.1759232334981  0.04360403996444873  \\
            205.3503925559756  0.04362983548774183  \\
            205.52486187845304  0.04365556197409762  \\
            205.69933120093052  0.043681245957230726  \\
            205.87380052340797  0.04370690011019174  \\
            206.04826984588544  0.0437325352648101  \\
            206.2227391683629  0.04375816041169404  \\
            206.39720849084037  0.04378378270023061  \\
            206.57167781331782  0.043809407438585676  \\
            206.7461471357953  0.043835038093703906  \\
            206.92061645827275  0.0438606762913088  \\
            207.09508578075022  0.04388632181590266  \\
            207.26955510322767  0.043911972610766584  \\
            207.44402442570515  0.04393762477796053  \\
            207.6184937481826  0.04396327257832323  \\
            207.79296307066008  0.04398890843147223  \\
            207.96743239313753  0.044014522915803905  \\
            208.141901715615  0.04404010476849345  \\
            208.31637103809246  0.04406564088549484  \\
            208.49084036056993  0.04409111632154091  \\
            208.6653096830474  0.04411650010331503  \\
            208.83977900552486  0.04414182644988993  \\
            209.01424832800234  0.0441671180353084  \\
            209.1887176504798  0.044192387714982746  \\
            209.36318697295727  0.044217645908072124  \\
            209.53765629543472  0.04424290059748248  \\
            209.7121256179122  0.044268157329866616  \\
            209.88659494038964  0.04429341921562413  \\
            210.06106426286712  0.044318686928901445  \\
            210.23553358534457  0.044343958707591814  \\
            210.41000290782205  0.04436923035333531  \\
            210.5844722302995  0.044394495231518824  \\
            210.75894155277697  0.044419744271276075  \\
            210.93341087525442  0.0444449659654876  \\
            211.1078801977319  0.044470146370780755  \\
            211.28234952020935  0.04449526910752971  \\
            211.45681884268683  0.044520304677121134  \\
            211.63128816516428  0.04454526409061297  \\
            211.80575748764176  0.04457018262505538  \\
            211.98022681011923  0.044595074429451584  \\
            212.15469613259668  0.044619951019081845  \\
            212.32916545507416  0.044644821275503496  \\
            212.5036347775516  0.04466969144655092  \\
            212.6781041000291  0.04469456514633552  \\
            212.85257342250654  0.04471944335524578  \\
            213.02704274498402  0.04474432441994723  \\
            213.20151206746146  0.04476920405338244  \\
            213.37598138993894  0.04479407533477103  \\
            213.5504507124164  0.044818928709609684  \\
            213.72492003489387  0.04484375198967213  \\
            213.89938935737132  0.04486853035300913  \\
            214.0738586798488  0.04489324634394852  \\
            214.24832800232625  0.04491786799719102  \\
            214.42279732480372  0.04494241792452572  \\
            214.59726664728117  0.044966925924263164  \\
            214.77173596975865  0.044991406225187484  \\
            214.9462052922361  0.0450158703586573  \\
            215.12067461471358  0.045040327158605654  \\
            215.29514393719106  0.04506478276154006  \\
            215.4696132596685  0.04508924060654244  \\
            215.64408258214598  0.045113701435269216  \\
            215.81855190462343  0.04513816329195122  \\
            215.9930212271009  0.04516262152339379  \\
            216.16749054957836  0.04518706877897662  \\
            216.34195987205584  0.045211495010653954  \\
            216.5164291945333  0.045235887472954414  \\
            216.69089851701077  0.04526023072298111  \\
            216.86536783948821  0.045284506620411585  \\
            217.0398371619657  0.04530868235835617  \\
            217.21430648444314  0.04533279033734448  \\
            217.38877580692062  0.04535685530511634  \\
            217.56324512939807  0.04538089154668677  \\
            217.73771445187555  0.0454049105891251  \\
            217.912183774353  0.045428921201554964  \\
            218.08665309683047  0.04545292939515435  \\
            218.26112241930795  0.04547693842315553  \\
            218.4355917417854  0.045500948780845145  \\
            218.61006106426288  0.045524958205564126  \\
            218.78453038674033  0.04554896167670774  \\
            218.9589997092178  0.04557295141572555  \\
            219.13346903169526  0.04559691688612148  \\
            219.30793835417273  0.045620844793453755  \\
            219.48240767665018  0.04564471908533491  \\
            219.65687699912766  0.04566852095143184  \\
            219.8313463216051  0.0456922180655694  \\
            220.0058156440826  0.045715850819371316  \\
            220.18028496656004  0.045739439519520406  \\
            220.35475428903752  0.04576299847479602  \\
            220.52922361151496  0.04578653917984551  \\
            220.70369293399244  0.04581007031518423  \\
            220.8781622564699  0.04583359774719554  \\
            221.05263157894737  0.04585712452813081  \\
            221.22710090142482  0.04588065089610939  \\
            221.4015702239023  0.045904174275118684  \\
            221.57603954637977  0.04592768927501404  \\
            221.75050886885722  0.04595118769151885  \\
            221.9249781913347  0.04597465850622449  \\
            222.09944751381215  0.04599808788659036  \\
            222.27391683628963  0.04602145918594384  \\
            222.44838615876708  0.04604475235109472  \\
            222.62285548124456  0.046067938725570974  \\
            222.797324803722  0.04609106292406402  \\
            222.97179412619948  0.04611414210583533  \\
            223.14626344867693  0.0461371905650575  \\
            223.3207327711544  0.04616021973081418  \\
            223.49520209363186  0.04618323816710014  \\
            223.66967141610934  0.04620625157282121  \\
            223.8441407385868  0.04622926278179431  \\
            224.01861006106427  0.04625227176274747  \\
            224.19307938354171  0.04627527561931977  \\
            224.3675487060192  0.04629826859006142  \\
            224.54201802849664  0.04632124204843367  \\
            224.71648735097412  0.04634418450280891  \\
            224.8909566734516  0.046367081596470565  \\
            225.06542599592905  0.04638991610761317  \\
            225.23989531840652  0.04641266308422508  \\
            225.41436464088397  0.0464353056517353  \\
            225.58883396336145  0.0464578940047671  \\
            225.7633032858389  0.0464804455520884  \\
            225.93777260831638  0.04650297409243904  \\
            226.11224193079383  0.04652548981453077  \\
            226.2867112532713  0.04654799929704727  \\
            226.46118057574876  0.04657050550864413  \\
            226.63564989822623  0.04659300780794887  \\
            226.81011922070368  0.04661550194356093  \\
            226.98458854318116  0.04663798005405166  \\
            227.1590578656586  0.04666043066796433  \\
            227.3335271881361  0.04668283870381416  \\
            227.50799651061354  0.04670518547008822  \\
            227.68246583309102  0.04672744745365267  \\
            227.8569351555685  0.046749595482899906  \\
            228.03140447804594  0.04677168105170886  \\
            228.20587380052342  0.046793722252552364  \\
            228.38034312300087  0.04681573379600327  \\
            228.55481244547835  0.0468377270107345  \\
            228.7292817679558  0.04685970984351906  \\
            228.90375109043327  0.04688168685923001  \\
            229.07822041291072  0.04690365924084049  \\
            229.2526897353882  0.04692562478942368  \\
            229.42715905786565  0.046947577924152856  \\
            229.60162838034313  0.04696950968230133  \\
            229.77609770282058  0.046991407719242526  \\
            229.95056702529806  0.04701325630844988  \\
            230.1250363477755  0.04703503634149694  \\
            230.29950567025298  0.047056716603932104  \\
            230.47397499273043  0.04707830292715628  \\
            230.6484443152079  0.04709985012657605  \\
            230.82291363768536  0.04712137611037537  \\
            230.99738296016284  0.04714289218959633  \\
            231.17185228264032  0.04716440307813912  \\
            231.34632160511777  0.04718590689276202  \\
            231.52079092759524  0.047207395153081436  \\
            231.6952602500727  0.04722885278157187  \\
            231.86972957255017  0.04725025810356594  \\
            232.04419889502762  0.04727158284725434  \\
            232.2186682175051  0.04729278876780685  \\
            232.39313753998255  0.04731393968645196  \\
            232.56760686246002  0.04733506139019539  \\
            232.74207618493747  0.047356168141743364  \\
            232.91654550741495  0.04737726757679427  \\
            233.0910148298924  0.04739836070403863  \\
            233.26548415236988  0.047419441905159135  \\
            233.43995347484733  0.0474404989348306  \\
            233.6144227973248  0.047461512920720025  \\
            233.78889211980226  0.04748245836348653  \\
            233.96336144227973  0.047503294236057474  \\
            234.13783076475718  0.04752404278260281  \\
            234.31230008723466  0.047544752605648416  \\
            234.48676940971214  0.04756544099524772  \\
            234.6612387321896  0.04758611857281062  \\
            234.83570805466707  0.047606789291103506  \\
            235.01017737714452  0.04762745043424924  \\
            235.184646699622  0.0476480926177272  \\
            235.35911602209944  0.04766869978837321  \\
            235.53358534457692  0.0476892492243796  \\
            235.70805466705437  0.047709711535295164  \\
            235.88252398953185  0.047730059609165994  \\
            236.0569933120093  0.04775036512587355  \\
            236.23146263448677  0.04777064969436895  \\
            236.40593195696422  0.04779092441702492  \\
            236.5804012794417  0.04781119028517612  \\
            236.75487060191915  0.04783143817911911  \\
            236.92933992439663  0.047851648868112384  \\
            237.10380924687408  0.047871793010376334  \\
            237.27827856935156  0.047891826742049844  \\
            237.45274789182903  0.04791178833565046  \\
            237.62721721430648  0.0479317200978981  \\
            237.80168653678396  0.0479516375665073  \\
            237.9761558592614  0.04797154618453686  \\
            238.1506251817389  0.04799144130038999  \\
            238.32509450421634  0.04801130816781419  \\
            238.49956382669382  0.048031121945901284  \\
            238.67403314917127  0.048050845379813995  \\
            238.84850247164874  0.0480704617966616  \\
            239.0229717941262  0.04809003737659439  \\
            239.19744111660367  0.048109592183174045  \\
            239.37191043908112  0.04812913616453768  \\
            239.5463797615586  0.048148669153397855  \\
            239.72084908403605  0.04816818086704255  \\
            239.89531840651352  0.04818765090733516  \\
            240.06978772899097  0.04820704876071452  \\
            240.24425705146845  0.04822633146489055  \\
            240.4187263739459  0.04824554801219094  \\
            240.59319569642338  0.048264735259018005  \\
            240.76766501890086  0.048283907700388345  \\
            240.9421343413783  0.04830306968625154  \\
            241.11660366385578  0.04832221542149016  \\
            241.29107298633323  0.04834132896591971  \\
            241.4655423088107  0.0483603842342887  \\
            241.64001163128816  0.04837934143220952  \\
            241.81448095376564  0.0483982019625356  \\
            241.9889502762431  0.04841702582390028  \\
            242.16341959872057  0.04843583185317592  \\
            242.33788892119802  0.04845462629235056  \\
            242.5123582436755  0.048473402788527985  \\
            242.68682756615294  0.048492142393927656  \\
            242.86129688863042  0.04851081356588478  \\
            243.03576621110787  0.048529372377484  \\
            243.21023553358535  0.04854786581119741  \\
            243.3847048560628  0.04856633149638926  \\
            243.55917417854027  0.04858478285683946  \\
            243.73364350101772  0.04860322073382461  \\
            243.9081128234952  0.04862163338611789  \\
            244.08258214597268  0.04863999648998917  \\
            244.25705146845013  0.04865827186626355  \\
            244.4315207909276  0.048676438761906665  \\
            244.60599011340506  0.04869456385212439  \\
            244.78045943588253  0.04871266777355445  \\
            244.95492875835998  0.0487307585740137  \\
            245.12939808083746  0.048748831712498074  \\
            245.3038674033149  0.04876687005918264  \\
            245.4783367257924  0.0487848438954216  \\
            245.65280604826984  0.04880270781215649  \\
            245.82727537074732  0.04882049439670643  \\
            246.00174469322477  0.04883824883860496  \\
            246.17621401570224  0.04885598640842614  \\
            246.3506833381797  0.04887370977873355  \\
            246.52515266065717  0.04889140902408036  \\
            246.69962198313462  0.048909061621009234  \\
            246.8740913056121  0.04892663244805242  \\
            247.04856062808955  0.048944087407751455  \\
            247.22302995056702  0.04896149283689108  \\
            247.3974992730445  0.0489788735167161  \\
            247.57196859552195  0.04899623934344843  \\
            247.74643791799943  0.04901358760929295  \\
            247.92090724047688  0.04903090300243749  \\
            248.09537656295436  0.04904815760705291  \\
            248.2698458854318  0.04906530797509696  \\
            248.44431520790928  0.0490823722609545  \\
            248.61878453038673  0.04909940259842145  \\
            248.7932538528642  0.04911641516587102  \\
            248.96772317534166  0.04913341061323325  \\
            249.14219249781914  0.049150374061995024  \\
            249.3166618202966  0.049167275105200074  \\
            249.49113114277407  0.049184067460630525  \\
            249.66560046525152  0.0492007868468988  \\
            249.840069787729  0.049217475906937966  \\
            250.01453911020644  0.04923414789372453  \\
            250.18900843268392  0.04925080057815797  \\
            250.3634777551614  0.04926741624906064  \\
            250.53794707763885  0.04928396171317784  \\
            250.71241640011633  0.04930039424703941  \\
            250.88688572259377  0.04931676594391959  \\
            251.06135504507125  0.049333110372965346  \\
            251.2358243675487  0.04934943790281484  \\
            251.41029369002618  0.04936574344811673  \\
            251.58476301250363  0.04938200646953019  \\
            251.7592323349811  0.0493981909737249  \\
            251.93370165745856  0.049414262182027824  \\
            252.10817097993603  0.04943028328629317  \\
            252.28264030241348  0.04944627965101241  \\
            252.45710962489096  0.049462258777384686  \\
            252.6315789473684  0.04947821273734171  \\
            252.8060482698459  0.04949411817354778  \\
            252.98051759232334  0.049509934928330855  \\
            253.15498691480082  0.04952564534744415  \\
            253.32945623727827  0.04954131298878856  \\
            253.50392555975574  0.04955695789863207  \\
            253.67839488223322  0.0495725847213149  \\
            253.85286420471067  0.049588182699249556  \\
            254.02733352718815  0.049603725672920804  \\
            254.2018028496656  0.0496191690737136  \\
            254.37627217214308  0.049634518875750974  \\
            254.55074149462052  0.04964983026944594  \\
            254.725210817098  0.049665120422468866  \\
            254.89968013957545  0.04968039113295578  \\
            255.07414946205293  0.04969562882950838  \\
            255.24861878453038  0.04971080457119397  \\
            255.42308810700786  0.04972587222729266  \\
            255.5975574294853  0.04974085925376879  \\
            255.77202675196278  0.0497558117189128  \\
            255.94649607444023  0.04977074391884061  \\
            256.1209653969177  0.04978565481855538  \\
            256.2954347193952  0.04980052805194752  \\
            256.4699040418726  0.049815331921794666  \\
            256.6443733643501  0.04983003220067977  \\
            256.81884268682757  0.049844678436065964  \\
            256.99331200930504  0.04985930189836438  \\
            257.1677813317825  0.049873880753876935  \\
            257.34225065425994  0.049888374682715855  \\
            257.5167199767374  0.04990283256418224  \\
            257.6911892992149  0.049917230418981565  \\
            257.8656586216924  0.0499315829778152  \\
            258.0401279441698  0.04994589252856382  \\
            258.2145972666473  0.049960144529108824  \\
            258.38906658912475  0.04997437661121449  \\
            258.56353591160223  0.049988545674358634  \\
            258.73800523407965  0.0500026838961247  \\
            258.91247455655713  0.05001679285390317  \\
            259.0869438790346  0.05003084292497288  \\
            259.2614132015121  0.050044879105898714  \\
            259.4358825239895  0.05005886733559575  \\
            259.610351846467  0.05007281926291155  \\
            259.78482116894446  0.05008675515507112  \\
            259.95929049142194  0.050100633968207686  \\
            260.1337598138994  0.05011449727533223  \\
            260.30822913637684  0.050128328317154  \\
            260.4826984588543  0.05014211356158096  \\
            260.6571677813318  0.05015588942061086  \\
            260.83163710380927  0.05016961697754931  \\
            261.0061064262867  0.05018331686865633  \\
            261.18057574876417  0.050197001559892346  \\
            261.35504507124165  0.05021063176116156  \\
            261.5295143937191  0.050224247872151434  \\
            261.70398371619655  0.05023783639832841  \\
            261.878453038674  0.05025137611747675  \\
            262.0529223611515  0.05026490672242155  \\
            262.227391683629  0.05027839790210403  \\
            262.4018610061064  0.050291849454579  \\
            262.5763303285839  0.05030529178270692  \\
            262.75079965106136  0.05031868642754945  \\
            262.92526897353883  0.05033204918547812  \\
            263.09973829601626  0.05034540074561831  \\
            263.27420761849373  0.050358699904193796  \\
            263.4486769409712  0.05037197200652526  \\
            263.6231462634487  0.05038523107172256  \\
            263.79761558592617  0.0503984354566264  \\
            263.9720849084036  0.050411614604725076  \\
            264.14655423088107  0.05042478008005634  \\
            264.32102355335854  0.050437890190751934  \\
            264.495492875836  0.050450974029455024  \\
            264.66996219831344  0.05046404497781421  \\
            264.8444315207909  0.05047706157788713  \\
            265.0189008432684  0.05049004790777113  \\
            265.1933701657459  0.05050302301004553  \\
            265.3678394882233  0.05051594753356271  \\
            265.5423088107008  0.050528834584271494  \\
            265.71677813317825  0.05054171178211753  \\
            265.89124745565573  0.05055454621356314  \\
            266.06571677813315  0.050567333167101214  \\
            266.24018610061063  0.050580109685165325  \\
            266.4146554230881  0.05059285547786059  \\
            266.5891247455656  0.050605543376582775  \\
            266.76359406804306  0.05061821625935085  \\
            266.9380633905205  0.05063087048770602  \\
            267.11253271299796  0.05064346504723477  \\
            267.28700203547544  0.05065603227783112  \\
            267.4614713579529  0.05066858841779554  \\
            267.63594068043034  0.05068109712594358  \\
            267.8104100029078  0.05069355933100283  \\
            267.9848793253853  0.05070601090469994  \\
            268.15934864786277  0.050718435652273026  \\
            268.3338179703402  0.050730798728835534  \\
            268.50828729281767  0.050743141390367806  \\
            268.68275661529515  0.0507554712110059  \\
            268.8572259377726  0.05076774961051601  \\
            269.03169526025005  0.050779983907015935  \\
            269.2061645827275  0.05079220774725314  \\
            269.380633905205  0.0508044054864948  \\
            269.5551032276825  0.050816540764184445  \\
            269.72957255015996  0.05082865285760666  \\
            269.9040418726374  0.050840753673288705  \\
            270.07851119511486  0.05085280933604017  \\
            270.25298051759233  0.05086481280796933  \\
            270.4274498400698  0.05087680335664606  \\
            270.60191916254723  0.05088877550774658  \\
            270.7763884850247  0.05090068869973295  \\
            270.9508578075022  0.050912565795190066  \\
            271.12532712997967  0.050924432956787384  \\
            271.2997964524571  0.050936271295279986  \\
            271.47426577493457  0.050948046543384015  \\
            271.64873509741204  0.05095979863603137  \\
            271.8232044198895  0.05097153983727551  \\
            271.99767374236694  0.05098324034250639  \\
            272.1721430648444  0.05099488327184119  \\
            272.3466123873219  0.051006510095411975  \\
            272.5210817097994  0.05101812296121034  \\
            272.6955510322768  0.0510296853024827  \\
            272.8700203547543  0.05104119856559747  \\
            273.04448967723175  0.051052699182618906  \\
            273.21895899970923  0.051064181935794366  \\
            273.3934283221867  0.051075607600649046  \\
            273.56789764466413  0.05108699192026368  \\
            273.7423669671416  0.051098365241620584  \\
            273.9168362896191  0.05110971679196803  \\
            274.09130561209656  0.05112100748028705  \\
            274.265774934574  0.05113226288905571  \\
            274.44024425705146  0.051143507918054276  \\
            274.61471357952894  0.05115472778684577  \\
            274.7891829020064  0.05116588497504429  \\
            274.96365222448384  0.05117701117239539  \\
            275.1381215469613  0.05118812709113359  \\
            275.3125908694388  0.05119921526469711  \\
            275.48706019191627  0.051210240083780174  \\
            275.6615295143937  0.051221236637556886  \\
            275.83599883687117  0.05123222281042553  \\
            276.01046815934865  0.051243179578963446  \\
            276.1849374818261  0.05125407285541457  \\
            276.3594068043036  0.05126493931154098  \\
            276.533876126781  0.05127579525240388  \\
            276.7083454492585  0.0512866210622873  \\
            276.882814771736  0.05129738342217398  \\
            277.05728409421346  0.0513081193627466  \\
            277.2317534166909  0.05131884469313385  \\
            277.40622273916836  0.05132954002962592  \\
            277.58069206164583  0.05134017201248149  \\
            277.7551613841233  0.051350777085888956  \\
            277.92963070660073  0.0513613714969781  \\
            278.1041000290782  0.05137193679864674  \\
            278.2785693515557  0.05138243894844315  \\
            278.45303867403317  0.0513929128869347  \\
            278.6275079965106  0.05140337611259837  \\
            278.80197731898807  0.0514138117171895  \\
            278.97644664146554  0.0514241846396766  \\
            279.150915963943  0.051434527271788266  \\
            279.3253852864205  0.05144485907359843  \\
            279.4998546088979  0.051455165190253026  \\
            279.6743239313754  0.05146540957439454  \\
            279.8487932538529  0.05147562083622415  \\
            280.02326257633035  0.05148582099969336  \\
            280.1977318988078  0.05149599770253723  \\
            280.37220122128525  0.05150611431043644  \\
            280.54667054376273  0.05151619425722281  \\
            280.7211398662402  0.0515262625970065  \\
            280.89560918871763  0.05153630983477069  \\
            281.0700785111951  0.05154629946729911  \\
            281.2445478336726  0.05155624828562434  \\
            281.41901715615006  0.05156618465719457  \\
            281.5934864786275  0.05157610227348453  \\
            281.76795580110496  0.05158596571803266  \\
            281.94242512358244  0.051595783738878735  \\
            282.1168944460599  0.051605588054823286  \\
            282.29136376853734  0.051615375815088835  \\
            282.4658330910148  0.051625113781371565  \\
            282.6403024134923  0.05163480149304774  \\
            282.81477173596977  0.0516444737418943  \\
            282.98924105844725  0.05165413136484511  \\
            283.16371038092467  0.051663744417382855  \\
            283.33817970340215  0.05167330247821499  \\
            283.5126490258796  0.05168284274379166  \\
            283.6871183483571  0.051692369933225873  \\
            283.8615876708345  0.05170185842021497  \\
            284.036056993312  0.05171128767063213  \\
            284.2105263157895  0.05172069615201295  \\
            284.38499563826696  0.051730092629008365  \\
            284.5594649607444  0.05173945602838357  \\
            284.73393428322186  0.051748758087717485  \\
            284.90840360569933  0.05175803511767727  \\
            285.0828729281768  0.05176730065096572  \\
            285.25734225065423  0.05177653811624431  \\
            285.4318115731317  0.05178571478373233  \\
            285.6062808956092  0.051794860845992385  \\
            285.78075021808667  0.05180399527991558  \\
            285.95521954056414  0.0518131061188282  \\
            286.12968886304157  0.051822158843861814  \\
            286.30415818551904  0.05183117458929197  \\
            286.4786275079965  0.051840177869674056  \\
            286.653096830474  0.05184916140728003  \\
            286.8275661529514  0.05185809138004208  \\
            287.0020354754289  0.05186697764111338  \\
            287.1765047979064  0.0518758498384857  \\
            287.35097412038385  0.05188470545164423  \\
            287.5254434428613  0.05189351352714295  \\
            287.69991276533875  0.05190227133096029  \\
            287.87438208781623  0.05191101266111649  \\
            288.0488514102937  0.051919739808821315  \\
            288.2233207327711  0.05192842643857875  \\
            288.3977900552486  0.0519370570188239  \\
            288.5722593777261  0.05194566786140642  \\
            288.74672870020356  0.05195426611173589  \\
            288.92119802268104  0.05196283085906266  \\
            289.09566734515846  0.05197133609009959  \\
            289.27013666763594  0.051979817005012294  \\
            289.4446059901134  0.05198828605885879  \\
            289.6190753125909  0.051996727500978265  \\
            289.7935446350683  0.05200510995162566  \\
            289.9680139575458  0.05201346169381013  \\
            290.14248328002327  0.052021801405668165  \\
            290.31695260250075  0.05203011851581729  \\
            290.49142192497817  0.05203838002606764  \\
            290.66589124745565  0.052046603559233025  \\
            290.8403605699331  0.052054813956036304  \\
            291.0148298924106  0.052063005836394484  \\
            291.189299214888  0.05207114774749929  \\
            291.3637685373655  0.05207924425657082  \\
            291.538237859843  0.052087325554424406  \\
            291.71270718232046  0.05209539145826373  \\
            291.8871765047979  0.0521034145572419  \\
            292.06164582727536  0.05211138546020349  \\
            292.23611514975283  0.052119338079584444  \\
            292.4105844722303  0.05212727743063399  \\
            292.5850537947078  0.05213518180661367  \\
            292.7595231171852  0.052143028857501675  \\
            292.9339924396627  0.052150853437557036  \\
            293.10846176214017  0.05215866584779841  \\
            293.28293108461764  0.05216644983504483  \\
            293.45740040709507  0.0521741761439603  \\
            293.63186972957254  0.052181873555873996  \\
            293.80633905205  0.052189558841665595  \\
            293.9808083745275  0.05219722119249838  \\
            294.1552776970049  0.05220482901709001  \\
            294.3297470194824  0.052212400377077875  \\
            294.5042163419599  0.052219958574406145  \\
            294.67868566443735  0.052227498232339374  \\
            294.8531549869148  0.05223498917125884  \\
            295.02762430939225  0.05224243585335209  \\
            295.20209363186973  0.052249867232209514  \\
            295.3765629543472  0.0522572833482423  \\
            295.5510322768247  0.052264658290695876  \\
            295.7255015993021  0.052271981939486414  \\
            295.8999709217796  0.05227928701804253  \\
            296.07444024425706  0.05228657896660069  \\
            296.24890956673454  0.052293837788483406  \\
            296.42337888921196  0.052301040587516216  \\
            296.59784821168944  0.052308220145938764  \\
            296.7723175341669  0.05231538753977922  \\
            296.9467868566444  0.05232252840748031  \\
            297.1212561791218  0.052329613738793426  \\
            297.2957255015993  0.052336668833332295  \\
            297.47019482407677  0.052343711538625236  \\
            297.64466414655425  0.0523507331066931  \\
            297.81913346903167  0.05235770331812491  \\
            297.99360279150915  0.052364635295156836  \\
            298.1680721139866  0.052371553446098645  \\
            298.3425414364641  0.052378454613533874  \\
            298.5170107589416  0.052385311225482616  \\
            298.691480081419  0.05239212173623951  \\
            298.8659494038965  0.05239891575012785  \\
            299.04041872637396  0.05240569567587475  \\
            299.21488804885144  0.052412439327719586  \\
            299.38935737132886  0.0524191303434222  \\
            299.56382669380633  0.052425800936080014  \\
            299.7382960162838  0.052432459054808166  \\
            299.9127653387613  0.05243908848302918  \\
            300.0872346612387  0.05244566327762307  \\
            300.2617039837162  0.05245221147915517  \\
            300.43617330619367  0.052458747517269054  \\
            300.61064262867114  0.05246526094274525  \\
            300.78511195114856  0.052471722665349024  \\
            300.95958127362604  0.05247814983639512  \\
            301.1340505961035  0.05248456382830431  \\
            301.308519918581  0.05249095993126402  \\
            301.4829892410584  0.052497310589185046  \\
            301.6574585635359  0.05250361843815044  \\
            301.8319278860134  0.05250991074342178  \\
            302.00639720849085  0.05251618850542747  \\
            302.18086653096833  0.05252242907703609  \\
            302.35533585344575  0.05252861967778933  \\
            302.52980517592323  0.05253479099899009  \\
            302.7042744984007  0.05254094972094977  \\
            302.8787438208782  0.05254707937405934  \\
            303.0532131433556  0.05255315590276145  \\
            303.2276824658331  0.05255920730358486  \\
            303.40215178831056  0.05256524662388855  \\
            303.57662111078804  0.052571263296540396  \\
            303.75109043326546  0.052577229403487726  \\
            303.92555975574294  0.05258316232806145  \\
            304.1000290782204  0.052589082241715594  \\
            304.2744984006979  0.05259498444722083  \\
            304.4489677231753  0.052600842401388986  \\
            304.6234370456528  0.05260665869413887  \\
            304.79790636813027  0.05261245957271395  \\
            304.97237569060775  0.0526182461760857  \\
            305.1468450130852  0.05262399703754819  \\
            305.32131433556265  0.05262969896382583  \\
            305.4957836580401  0.05263538157599288  \\
            305.6702529805176  0.05264105181436374  \\
            305.8447223029951  0.05264669448425209  \\
            306.0191916254725  0.052652285626175  \\
            306.19366094795  0.052657851159359385  \\
            306.36813027042746  0.05266340466370746  \\
            306.54259959290493  0.05266893696283194  \\
            306.71706891538236  0.05267442108445141  \\
            306.89153823785983  0.05267987116683858  \\
            307.0660075603373  0.05268530798428503  \\
            307.2404768828148  0.05269072834089928  \\
            307.4149462052922  0.05269610764278601  \\
            307.5894155277697  0.05270144436614768  \\
            307.76388485024717  0.05270676498298314  \\
            307.93835417272464  0.05271207223859112  \\
            308.1128234952021  0.05271734749036334  \\
            308.28729281767954  0.05272257343330007  \\
            308.461762140157  0.052727778798869036  \\
            308.6362314626345  0.05273297223271233  \\
            308.810700785112  0.05273814125611474  \\
            308.9851701075894  0.05274326093946414  \\
            309.1596394300669  0.05274835249039963  \\
            309.33410875254435  0.05275343184404035  \\
            309.50857807502183  0.05275849263100925  \\
            309.68304739749925  0.05276350933293499  \\
            309.85751671997673  0.05276848901804736  \\
            310.0319860424542  0.05277345452120378  \\
            310.2064553649317  0.05277840553768471  \\
            310.3809246874091  0.052783320925539966  \\
            310.5553940098866  0.052788191230781614  \\
            310.72986333236406  0.05279304362691565  \\
            310.90433265484154  0.052797883827466176  \\
            311.07880197731896  0.05280269717329278  \\
            311.25327129979644  0.05280746184671757  \\
            311.4277406222739  0.05281220241959224  \\
            311.6022099447514  0.05281693127515759  \\
            311.7766792672289  0.0528216399730432  \\
            311.9511485897063  0.05282630343799343  \\
            312.12561791218377  0.05283093403772072  \\
            312.30008723466125  0.052835551562896675  \\
            312.4745565571387  0.052840153740608777  \\
            312.64902587961615  0.05284471841110118  \\
            312.8234952020936  0.05284924148038872  \\
            312.9979645245711  0.05285374826128467  \\
            313.1724338470486  0.05285824259494294  \\
            313.346903169526  0.052862708693118717  \\
            313.5213724920035  0.05286712758986405  \\
            313.69584181448096  0.05287152481140213  \\
            313.87031113695843  0.05287591055447533  \\
            314.04478045943586  0.05288027533451899  \\
            314.21924978191333  0.05288459503184695  \\
            314.3937191043908  0.05288888450464264  \\
            314.5681884268683  0.05289316151699574  \\
            314.74265774934577  0.052897422828759914  \\
            314.9171270718232  0.05290164627752636  \\
            315.09159639430067  0.05290583046371126  \\
            315.26606571677814  0.052909999239749275  \\
            315.4405350392556  0.052914155548268865  \\
            315.61500436173304  0.052918283433196316  \\
            315.7894736842105  0.05292236562235396  \\
            315.963943006688  0.05292642731824859  \\
            316.1384123291655  0.05293047773370305  \\
            316.3128816516429  0.05293450727156961  \\
            316.4873509741204  0.05293849270661504  \\
            316.66182029659785  0.05294244916616963  \\
            316.83628961907533  0.05294639347263721  \\
            317.01075894155275  0.05295032231909892  \\
            317.18522826403023  0.05295421421465963  \\
            317.3596975865077  0.05295806799303136  \\
            317.5341669089852  0.05296190667586974  \\
            317.70863623146266  0.052965733175194235  \\
            317.8831055539401  0.052969532218218755  \\
            318.05757487641756  0.05297328678643304  \\
            318.23204419889504  0.052977021056979136  \\
            318.4065135213725  0.05298074427033022  \\
            318.58098284384994  0.05298444753190248  \\
            318.7554521663274  0.05298810829139843  \\
            318.9299214888049  0.05299174010932095  \\
            319.10439081128237  0.05299535984149329  \\
            319.2788601337598  0.052998964892111644  \\
            319.45332945623727  0.053002534995456346  \\
            319.62779877871475  0.05300606708722181  \\
            319.8022681011922  0.053009583909855294  \\
            319.97673742366965  0.053013089083844334  \\
            320.1512067461471  0.05301656873608512  \\
            320.3256760686246  0.05302000498666765  \\
            320.5001453911021  0.05302342025785183  \\
            320.6746147135795  0.053026824678483055  \\
            320.849084036057  0.05303021073041966  \\
            321.02355335853446  0.053033556531398046  \\
            321.19802268101193  0.053036872410245836  \\
            321.3724920034894  0.053040176010250496  \\
            321.54696132596683  0.0530434660758788  \\
            321.7214306484443  0.053046724160497424  \\
            321.8958999709218  0.05304994361584996  \\
            322.07036929339927  0.05305314715298994  \\
            322.2448386158767  0.05305633968322933  \\
            322.41930793835417  0.053059509285572244  \\
            322.59377726083164  0.0530626368364174  \\
            322.7682465833091  0.05306574190234667  \\
            322.94271590578654  0.05306883620118059  \\
            323.117185228264  0.053071914091618495  \\
            323.2916545507415  0.05307495473758342  \\
            323.466123873219  0.05307796375925775  \\
            323.6405931956964  0.05308095999357155  \\
            323.8150625181739  0.05308394397141445  \\
            323.98953184065135  0.05308689969070602  \\
            324.16400116312883  0.05308981592273425  \\
            324.3384704856063  0.05309271512371121  \\
            324.51293980808373  0.05309560388508458  \\
            324.6874091305612  0.05309847258674822  \\
            324.8618784530387  0.05310130128436739  \\
            325.03634777551616  0.05310410533923236  \\
            325.2108170979936  0.05310689847968324  \\
            325.38528642047106  0.05310967722583413  \\
            325.55975574294854  0.05311242243980321  \\
            325.734225065426  0.05311513407134264  \\
            325.90869438790344  0.05311783207673722  \\
            326.0831637103809  0.053120518989348116  \\
            326.2576330328584  0.053123181515126475  \\
            326.43210235533587  0.05312580443479546  \\
            326.6065716778133  0.05312840866022178  \\
            326.78104100029077  0.0531310027937394  \\
            326.95551032276825  0.053133579604422075  \\
            327.1299796452457  0.05313611925037744  \\
            327.3044489677232  0.053138631880562344  \\
            327.4789182902006  0.05314113319395439  \\
            327.6533876126781  0.053143621885317176  \\
            327.8278569351556  0.05314608108379901  \\
            328.00232625763306  0.05314850508836948  \\
            328.1767955801105  0.05315091440263652  \\
            328.35126490258796  0.05315331351064598  \\
            328.52573422506543  0.05315569161191287  \\
            328.7002035475429  0.05315803134898898  \\
            328.87467287002033  0.05316035030789478  \\
            329.0491421924978  0.053162659268666895  \\
            329.2236115149753  0.053164953263839125  \\
            329.39808083745277  0.0531672133853574  \\
            329.5725501599302  0.05316944413805022  \\
            329.74701948240767  0.053171662789013724  \\
            329.92148880488514  0.053173870638025186  \\
            330.0959581273626  0.0531760547704224  \\
            330.27042744984004  0.053178201388038776  \\
            330.4448967723175  0.05318033027602478  \\
            330.619366094795  0.05318244962090105  \\
            330.7938354172725  0.05318455349164818  \\
            330.96830473974995  0.0531866233723128  \\
            331.1427740622274  0.05318866505646714  \\
            331.31724338470485  0.05319069494206464  \\
            331.49171270718233  0.0531927145134929  \\
            331.6661820296598  0.05319471216591164  \\
            331.84065135213723  0.053196672669514854  \\
            332.0151206746147  0.0531986138897693  \\
            332.1895899970922  0.05320054557641887  \\
            332.36405931956966  0.0532024641222669  \\
            332.5385286420471  0.053204352987053644  \\
            332.71299796452456  0.053206209720956986  \\
            332.88746728700204  0.05320805274111205  \\
            333.0619366094795  0.053209886620071783  \\
            333.23640593195694  0.05321170385438078  \\
            333.4108752544344  0.05321348686684034  \\
            333.5853445769119  0.05321524388113135  \\
            333.75981389938937  0.05321698977758629  \\
            333.93428322186685  0.05321872581318034  \\
            334.10875254434427  0.053220441324799944  \\
            334.28322186682175  0.05322212078905376  \\
            334.4576911892992  0.05322378012645847  \\
            334.6321605117767  0.053225429899610655  \\
            334.8066298342541  0.05322706872840057  \\
            334.9810991567316  0.05322868401752528  \\
            335.1555684792091  0.05323026399576732  \\
            335.33003780168656  0.05323182710948367  \\
            335.504507124164  0.053233381333210754  \\
            335.67897644664146  0.05323492347475517  \\
            335.85344576911893  0.053236439090781726  \\
            336.0279150915964  0.053237921923048194  \\
            336.20238441407383  0.05323939012124248  \\
            336.3768537365513  0.053240849801011174  \\
            336.5513230590288  0.05324229656200997  \\
            336.72579238150627  0.053243715364122104  \\
            336.90026170398374  0.05324510322304313  \\
            337.07473102646117  0.05324647752601682  \\
            337.24920034893864  0.05324784347562267  \\
            337.4236696714161  0.05324919590427825  \\
            337.5981389938936  0.05325051933677154  \\
            337.772608316371  0.05325181364654959  \\
            337.9470776388485  0.05325309528935228  \\
            338.121546961326  0.05325436871751517  \\
            338.29601628380345  0.05325562841959682  \\
            338.4704856062809  0.05325685907401269  \\
            338.64495492875835  0.053258061430566196  \\
            338.81942425123583  0.05325925149820722  \\
            338.9938935737133  0.05326043347367241  \\
            339.16836289619073  0.05326160173213659  \\
            339.3428322186682  0.053262740966589096  \\
            339.5173015411457  0.0532638523942553  \\
            339.69177086362316  0.05326495155345944  \\
            339.8662401861006  0.053266042849563405  \\
            340.04070950857806  0.053267121849761935  \\
            340.21517883105554  0.05326817508961964  \\
            340.389648153533  0.053269197625020165  \\
            340.5641174760105  0.053270206196292906  \\
            340.7385867984879  0.05327120687555515  \\
            340.9130561209654  0.05327219702814088  \\
            341.08752544344287  0.053273165312600776  \\
            341.26199476592035  0.053274100796346695  \\
            341.43646408839777  0.05327501985906925  \\
            341.61093341087525  0.053275930454750285  \\
            341.7854027333527  0.05327683252779599  \\
            341.9598720558302  0.05327771820757432  \\
            342.1343413783076  0.05327857304946661  \\
            342.3088107007851  0.053279404337211574  \\
            342.4832800232626  0.05328022496775739  \\
            342.65774934574006  0.053281038207610834  \\
            342.8322186682175  0.05328183963067741  \\
            343.00668799069496  0.05328261693746576  \\
            343.18115731317243  0.05328336355788386  \\
            343.3556266356499  0.05328409568166486  \\
            343.5300959581274  0.05328481991535828  \\
            343.7045652806048  0.05328553598745091  \\
            343.8790346030823  0.05328623674836684  \\
            344.05350392555977  0.05328690847677007  \\
            344.22797324803724  0.053287555217633745  \\
            344.40244257051467  0.05328819051371546  \\
            344.57691189299214  0.05328881873458755  \\
            344.7513812154696  0.053289437521029895  \\
            344.9258505379471  0.053290037785029845  \\
            345.1003198604245  0.053290606790057524  \\
            345.274789182902  0.053291156243307616  \\
            345.4492585053795  0.05329169617173831  \\
            345.62372782785695  0.053292229302613965  \\
            345.7981971503344  0.05329275233652615  \\
            345.97266647281185  0.05329325594739373  \\
            346.14713579528933  0.053293728546126184  \\
            346.3216051177668  0.053294182744860474  \\
            346.49607444024423  0.05329462783566914  \\
            346.6705437627217  0.05329506629462126  \\
            346.8450130851992  0.05329549477601558  \\
            347.01948240767666  0.053295904112380575  \\
            347.19395173015414  0.05329628279990488  \\
            347.36842105263156  0.05329664323578903  \\
            347.54289037510904  0.0532969944903988  \\
            347.7173596975865  0.05329733933712807  \\
            347.891829020064  0.05329767530155925  \\
            348.0662983425414  0.05329799466146326  \\
            348.2407676650189  0.05329828512947469  \\
            348.41523698749637  0.05329855372312155  \\
            348.58970630997385  0.05329881178496957  \\
            348.76417563245127  0.053299063383343996  \\
            348.93864495492875  0.053299307595406284  \\
            349.1131142774062  0.05329953850715409  \\
            349.2875835998837  0.05329974486264789  \\
            349.4620529223611  0.053299924257781586  \\
            349.6365222448386  0.053300090678243844  \\
            349.8109915673161  0.05330024980547518  \\
            349.98546088979356  0.05330040279335248  \\
            350.15993021227104  0.05330054626818895  \\
            350.33439953474846  0.05330067232873414  \\
            350.50886885722593  0.05330076967341285  \\
            350.6833381797034  0.05330084714046915  \\
            350.8578075021809  0.05330091469457617  \\
            351.0322768246583  0.05330097612232037  \\
            351.2067461471358  0.05330103096846202  \\
            351.38121546961327  0.053301074535935314  \\
            351.55568479209074  0.05330109788584831  \\
            351.73015411456817  0.0533010923441801  \\
            351.90462343704564  0.05330107127571556  \\
            352.0790927595231  0.053301041790679085  \\
            352.2535620820006  0.053301006637435804  \\
            352.428031404478  0.05330096470515621  \\
            352.6025007269555  0.053300911023816115  \\
            352.776970049433  0.05330083676419667  \\
            352.95143937191045  0.05330073423032094  \\
            353.12590869438793  0.05330061699194814  \\
            353.30037801686535  0.05330049160260343  \\
            353.47484733934283  0.05330036073755477  \\
            353.6493166618203  0.05330022350449215  \\
            353.8237859842978  0.053300075443527536  \\
            353.9982553067752  0.05329990852719493  \\
            354.1727246292527  0.053299713642333255  \\
            354.34719395173016  0.053299502426284194  \\
            354.52166327420764  0.053299282406024655  \\
            354.69613259668506  0.05329905683590243  \\
            354.87060191916254  0.05329882573049321  \\
            355.04507124164  0.05329858586460064  \\
            355.2195405641175  0.05329833077325627  \\
            355.3940098865949  0.053298050363051096  \\
            355.5684792090724  0.053297748240838806  \\
            355.74294853154987  0.053297435245414075  \\
            355.91741785402735  0.05329711583801346  \\
            356.09188717650477  0.05329679152317876  \\
            356.26635649898225  0.05329646084875698  \\
            356.4408258214597  0.053296119405900365  \\
            356.6152951439372  0.05329575982906639  \\
            356.7897644664147  0.053295373345835756  \\
            356.9642337888921  0.05329497060384978  \\
            357.1387031113696  0.05329455898318042  \\
            357.31317243384706  0.053294141888250386  \\
            357.48764175632454  0.05329372005878818  \\
            357.66211107880196  0.05329329156982803  \\
            357.83658040127943  0.053292851831709925  \\
            358.0110497237569  0.0532923935900796  \\
            358.1855190462344  0.053291908889537755  \\
            358.3599883687118  0.05329140907605259  \\
            358.5344576911893  0.05329090074570708  \\
            358.70892701366677  0.05329038712867014  \\
            358.88339633614424  0.05328986906112617  \\
            359.05786565862167  0.053289344985275135  \\
            359.23233498109914  0.05328881094933249  \\
            359.4068043035766  0.05328826060752922  \\
            359.5812736260541  0.05328768506904757  \\
            359.7557429485316  0.053287091496716524  \\
            359.930212271009  0.053286488326315704  \\
            360.1046815934865  0.05328587929703347  \\
            360.27915091596395  0.05328526602631351  \\
            360.45362023844143  0.053284648009854906  \\
            360.62808956091885  0.053284022621612075  \\
            360.80255888339633  0.05328338511379478  \\
            360.9770282058738  0.053282728616868155  \\
            361.1514975283513  0.05328204678443087  \\
            361.3259668508287  0.053281351858855255  \\
            361.5004361733062  0.05328064900201207  \\
            361.67490549578366  0.0532799411521851  \\
            361.84937481826114  0.0532792293928719  \\
            362.02384414073856  0.053278512952783734  \\
            362.19831346321604  0.05327778920584562  \\
            362.3727827856935  0.053277053671196305  \\
            362.547252108171  0.053276300013188296  \\
            362.7217214306485  0.053275521336298155  \\
            362.8961907531259  0.05327472900848064  \\
            363.07066007560337  0.05327392844612357  \\
            363.24512939808085  0.05327312267447956  \\
            363.4195987205583  0.053272313142207005  \\
            363.59406804303575  0.053271499721369936  \\
            363.7685373655132  0.053270680707438144  \\
            363.9430066879907  0.053269852819287124  \\
            364.1174760104682  0.05326901119919808  \\
            364.2919453329456  0.05326814870064707  \\
            364.4664146554231  0.053267264044830176  \\
            364.64088397790056  0.053266368369332004  \\
            364.81535330037804  0.053265465457371694  \\
            364.98982262285546  0.05326455782599188  \\
            365.16429194533293  0.05326364672605875  \\
            365.3387612678104  0.05326273214226198  \\
            365.5132305902879  0.05326181279311478  \\
            365.6876999127653  0.053260886130953894  \\
            365.8621692352428  0.05325994834193959  \\
            366.03663855772027  0.053258994346055626  \\
            366.21110788019774  0.05325801594994562  \\
            366.3855772026752  0.053257020657135605  \\
            366.56004652515264  0.05325601556437284  \\
            366.7345158476301  0.05325500358763824  \\
            366.9089851701076  0.05325398684021027  \\
            367.0834544925851  0.05325296663266492  \\
            367.2579238150625  0.05325194347287572  \\
            367.43239313754  0.053250917066013745  \\
            367.60686246001745  0.05324988631454759  \\
            367.78133178249493  0.053248849318243405  \\
            367.95580110497235  0.05324780337416487  \\
            368.13027042744983  0.053246744976673185  \\
            368.3047397499273  0.053245669817427135  \\
            368.4792090724048  0.053244571201337534  \\
            368.6536783948822  0.05324345680692683  \\
            368.8281477173597  0.05324233320774727  \\
            369.00261703983716  0.05324120321508805  \\
            369.17708636231464  0.05324006886789437  \\
            369.3515556847921  0.05323893143276742  \\
            369.52602500726954  0.053237791403964375  \\
            369.700494329747  0.05323664850339842  \\
            369.8749636522245  0.0532355016806387  \\
            370.049432974702  0.05323434911291038  \\
            370.2239022971794  0.053233188205094616  \\
            370.39837161965687  0.053232015589728544  \\
            370.57284094213435  0.0532308271270053  \\
            370.7473102646118  0.05322961646625553  \\
            370.92177958708925  0.053228391079450696  \\
            371.0962489095667  0.053227157139696675  \\
            371.2707182320442  0.05322591732995401  \\
            371.4451875545217  0.05322467359569176  \\
            371.6196568769991  0.05322342714488746  \\
            371.7941261994766  0.05322217844802711  \\
            371.96859552195406  0.053220927238105224  \\
            372.14306484443154  0.05321967251062477  \\
            372.317534166909  0.05321841252359721  \\
            372.49200348938643  0.053217144797542484  \\
            372.6664728118639  0.053215866115489036  \\
            372.8409421343414  0.05321457252297375  \\
            373.01541145681887  0.053213258012782934  \\
            373.1898807792963  0.05321192980209504  \\
            373.36435010177377  0.05321059367596763  \\
            373.53881942425124  0.053209252189839386  \\
            373.7132887467287  0.05320790719609274  \\
            373.88775806920614  0.053206559844053876  \\
            374.0622273916836  0.05320521057999272  \\
            374.2366967141611  0.053203859147122994  \\
            374.4111660366386  0.05320250458560215  \\
            374.585635359116  0.053201145232531374  \\
            374.7601046815935  0.053199778721955665  \\
            374.93457400407095  0.05319840198486372  \\
            375.10904332654843  0.05319701124918803  \\
            375.28351264902585  0.05319560083859919  \\
            375.45798197150333  0.05319417770773028  \\
            375.6324512939808  0.05319274727501501  \\
            375.8069206164583  0.05319131197348564  \\
            375.98138993893576  0.05318987356624685  \\
            376.1558592614132  0.05318843314647579  \\
            376.33032858389066  0.05318699113742204  \\
            376.50479790636814  0.05318554729240768  \\
            376.6792672288456  0.05318410069482718  \\
            376.85373655132304  0.05318264975814749  \\
            377.0282058738005  0.053181192225908024  \\
            377.202675196278  0.05317972517172062  \\
            377.3771445187555  0.0531782449992696  \\
            377.5516138412329  0.0531767463487719  \\
            377.72608316371037  0.05317523591299827  \\
            377.90055248618785  0.05317371876560701  \\
            378.0750218086653  0.05317219722272701  \\
            378.24949113114275  0.05317067296229025  \\
            378.4239604536202  0.05316914702403172  \\
            378.5984297760977  0.0531676198094895  \\
            378.7728990985752  0.053166091082004714  \\
            378.94736842105266  0.05316455996672151  \\
            379.1218377435301  0.05316302495058712  \\
            379.29630706600756  0.05316148388235181  \\
            379.47077638848504  0.05315993397256891  \\
            379.6452457109625  0.05315837179359478  \\
            379.81971503343993  0.0531567922878761  \\
            379.9941843559174  0.05315520188901988  \\
            380.1686536783949  0.05315360534676431  \\
            380.34312300087237  0.05315200486558464  \\
            380.5175923233498  0.05315040204213609  \\
            380.69206164582727  0.05314879786525393  \\
            380.86653096830474  0.0531471927159534  \\
            381.0410002907822  0.053145586367429776  \\
            381.21546961325964  0.05314397798505834  \\
            381.3899389357371  0.0531423661263944  \\
            381.5644082582146  0.053140748741173235  \\
            381.7388775806921  0.05313912317131018  \\
            381.91334690316955  0.053137486150900554  \\
            382.087816225647  0.053135832910621746  \\
            382.26228554812445  0.053134169628460896  \\
            382.43675487060193  0.053132500749975345  \\
            382.6112241930794  0.0531308283729536  \\
            382.78569351555683  0.05312915401644196  \\
            382.9601628380343  0.053127478620744524  \\
            383.1346321605118  0.05312580254742324  \\
            383.30910148298926  0.05312412557929785  \\
            383.4835708054667  0.05312244692044589  \\
            383.65804012794416  0.05312076519620274  \\
            383.83250945042164  0.05311907845316158  \\
            384.0069787728991  0.05311738415917338  \\
            384.18144809537654  0.05311567920334696  \\
            384.355917417854  0.05311395909097627  \\
            384.5303867403315  0.05311222974863052  \\
            384.704856062809  0.05311049533634215  \\
            384.8793253852864  0.05310875784993037  \\
            385.05379470776387  0.05310701873430267  \\
            385.22826403024135  0.05310527888345481  \\
            385.4027333527188  0.053103538640470814  \\
            385.5772026751963  0.053101797797522984  \\
            385.7516719976737  0.053100055595871894  \\
            385.9261413201512  0.053098310725866384  \\
            386.1006106426287  0.05309656132694355  \\
            386.27507996510616  0.05309480498762879  \\
            386.4495492875836  0.053093038745535726  \\
            386.62401861006106  0.05309125836734422  \\
            386.79848793253854  0.053089469532976594  \\
            386.972957255016  0.053087676134582734  \\
            387.14742657749343  0.05308588007051775  \\
            387.3218958999709  0.05308408271485439  \\
            387.4963652224484  0.053082284917382934  \\
            387.67083454492587  0.0530804870036113  \\
            387.8453038674033  0.05307868877476495  \\
            388.01977318988077  0.05307688950778696  \\
            388.19424251235824  0.053075087955337975  \\
            388.3687118348357  0.05307328234579622  \\
            388.5431811573132  0.053071470383257525  \\
            388.7176504797906  0.05306964924753528  \\
            388.8921198022681  0.0530678149538487  \\
            389.0665891247456  0.053065972940768216  \\
            389.24105844722305  0.0530641268492462  \\
            389.4155277697005  0.053062278484491625  \\
            389.58999709217795  0.0530604291529013  \\
            389.76446641465543  0.053058579662059895  \\
            389.9389357371329  0.0530567303207399  \\
            390.11340505961033  0.053054880938901657  \\
            390.2878743820878  0.05305303082769333  \\
            390.4623437045653  0.053051178799450954  \\
            390.63681302704276  0.053049323167698365  \\
            390.8112823495202  0.05304746174714728  \\
            390.98575167199766  0.05304559185369721  \\
            391.16022099447514  0.053043709738641295  \\
            391.3346903169526  0.05304182060497629  \\
            391.5091596394301  0.05303992785822952  \\
            391.6836289619075  0.05303803321460625  \\
            391.858098284385  0.053036137915851406  \\
            392.0325676068625  0.053034242729249746  \\
            392.20703692933995  0.05303234794762572  \\
            392.38150625181737  0.05303045338934359  \\
            392.55597557429485  0.05302855839830731  \\
            392.7304448967723  0.05302666184396062  \\
            392.9049142192498  0.053024762121287  \\
            393.0793835417272  0.0530228571508097  \\
            393.2538528642047  0.053020944378591686  \\
            393.4283221866822  0.05301902027997466  \\
            393.60279150915966  0.05301708982852323  \\
            393.7772608316371  0.05301515620921347  \\
            393.95173015411456  0.05301322105322867  \\
            394.12619947659203  0.05301128554056472  \\
            394.3006687990695  0.053009350400030034  \\
            394.47513812154693  0.05300741590924558  \\
            394.6496074440244  0.05300548189464489  \\
            394.8240767665019  0.053003547731474046  \\
            394.99854608897937  0.05300161234379168  \\
            395.17301541145684  0.05299967420446897  \\
            395.34748473393427  0.05299773133518967  \\
            395.52195405641174  0.05299578130645004  \\
            395.6964233788892  0.052993820805972466  \\
            395.8708927013667  0.052991854584394815  \\
            396.0453620238441  0.052989885620196235  \\
            396.2198313463216  0.05298791546336413  \\
            396.3943006687991  0.052985945234929416  \\
            396.56876999127655  0.052983975626966426  \\
            396.743239313754  0.05298200690259294  \\
            396.91770863623145  0.05298003889597022  \\
            397.09217795870893  0.052978071012302966  \\
            397.2666472811864  0.0529761022278393  \\
            397.44111660366383  0.05297413108987084  \\
            397.6155859261413  0.05297215571673264  \\
            397.7900552486188  0.05297017379780318  \\
            397.96452457109626  0.05296818222199573  \\
            398.13899389357374  0.05296618552375923  \\
            398.31346321605116  0.05296418648828876  \\
            398.48793253852864  0.052962186588053024  \\
            398.6624018610061  0.05296018688779174  \\
            398.8368711834836  0.05295818804451561  \\
            399.011340505961  0.052956190307506375  \\
            399.1858098284385  0.052954193518316754  \\
            399.36027915091597  0.052952197110770496  \\
            399.53474847339345  0.052950200110962346  \\
            399.70921779587087  0.05294820113725806  \\
            399.88368711834835  0.052946198400294395  \\
            400.0581564408258  0.05294418970297912  \\
            400.2326257633033  0.05294217212464206  \\
            400.4070950857807  0.05294014999045867  \\
            400.5815644082582  0.0529381259047764  \\
            400.7560337307357  0.05293610126607766  \\
            400.93050305321316  0.05293407708537701  \\
            401.10497237569064  0.05293205398622113  \\
            401.27944169816806  0.05293003220468886  \\
            401.45391102064553  0.052928011589391144  \\
            401.628380343123  0.052925991601471066  \\
            401.8028496656005  0.052923971314603864  \\
            401.9773189880779  0.052921949414996866  \\
            402.1517883105554  0.05291992420138958  \\
            402.32625763303287  0.05291789358505361  \\
            402.50072695551034  0.05291585482538439  \\
            402.67519627798777  0.05291381204534114  \\
            402.84966560046524  0.052911767680117  \\
            403.0241349229427  0.052909723057601325  \\
            403.1986042454202  0.05290767913754637  \\
            403.3730735678976  0.05290563651156735  \\
            403.5475428903751  0.052903595403142406  \\
            403.7220122128526  0.05290155566761263  \\
            403.89648153533005  0.05289951679218204  \\
            404.0709508578075  0.052897477895917595  \\
            404.24542018028495  0.05289543772974919  \\
            404.41988950276243  0.052893394676469654  \\
            404.5943588252399  0.05289134675073476  \\
            404.7688281477174  0.05288929138208696  \\
            404.9432974701948  0.05288723249839314  \\
            405.1177667926723  0.05288517237667808  \\
            405.29223611514976  0.052883112277503676  \\
            405.46670543762724  0.052881053111729255  \\
            405.64117476010466  0.052878995440511625  \\
            405.81564408258214  0.052876939475304995  \\
            405.9901134050596  0.05287488507786103  \\
            406.1645827275371  0.05287283176022882  \\
            406.3390520500145  0.05287077868475492  \\
            406.513521372492  0.0528687246640833  \\
            406.68799069496947  0.05286666816115539  \\
            406.86246001744695  0.05286460728921003  \\
            407.03692933992437  0.05286253963843479  \\
            407.21139866240185  0.05286046894878354  \\
            407.3858679848793  0.05285839734942484  \\
            407.5603373073568  0.05285632603672745  \\
            407.7348066298343  0.05285425587493059  \\
            407.9092759523117  0.052852187396143856  \\
            408.0837452747892  0.05285012080034729  \\
            408.25821459726666  0.052848055955391326  \\
            408.43268391974414  0.05284599239699683  \\
            408.60715324222156  0.05284392932875507  \\
            408.78162256469903  0.05284186562212774  \\
            408.9560918871765  0.05283979981644695  \\
            409.130561209654  0.05283773011891522  \\
            409.3050305321314  0.052835654271306695  \\
            409.4794998546089  0.052833575832816226  \\
            409.65396917708637  0.05283149679441685  \\
            409.82843849956384  0.05282941829129259  \\
            410.00290782204127  0.05282734114324384  \\
            410.17737714451874  0.05282526585468728  \\
            410.3518464669962  0.052823192614655984  \\
            410.5263157894737  0.05282112129679931  \\
            410.7007851119512  0.052819051459383  \\
            410.8752544344286  0.052816982345289115  \\
            411.0497237569061  0.052814912882016035  \\
            411.22419307938355  0.05281284168167852  \\
            411.39866240186103  0.05281076704100763  \\
            411.57313172433845  0.05280868684471327  \\
            411.74760104681593  0.05280660447833966  \\
            411.9220703692934  0.052804521803717405  \\
            412.0965396917709  0.052802439897730744  \\
            412.2710090142483  0.05280035953783256  \\
            412.4454783367258  0.05279828120204436  \\
            412.61994765920326  0.052796205068956326  \\
            412.79441698168074  0.05279413101772723  \\
            412.96888630415816  0.05279205862808453  \\
            413.14335562663564  0.05278998718032431  \\
            413.3178249491131  0.05278791565531127  \\
            413.4922942715906  0.0527858427344788  \\
            413.666763594068  0.05278376679982888  \\
            413.8412329165455  0.05278168587074849  \\
            414.01570223902297  0.05277960316616314  \\
            414.19017156150045  0.052777520427250584  \\
            414.3646408839779  0.05277543867537013  \\
            414.53911020645535  0.05277335864763864  \\
            414.7135795289328  0.05277128079693059  \\
            414.8880488514103  0.05276920529187804  \\
            415.0625181738878  0.05276713201687066  \\
            415.2369874963652  0.052765060572055704  \\
            415.4114568188427  0.05276299027333803  \\
            415.58592614132016  0.05276092015238008  \\
            415.76039546379764  0.052758848956601906  \\
            415.93486478627506  0.05275677514918115  \\
            416.10933410875253  0.05275469687633358  \\
            416.28380343123  0.05275261719730752  \\
            416.4582727537075  0.05275053774056754  \\
            416.6327420761849  0.052748459474606095  \\
            416.8072113986624  0.052746383098131115  \\
            416.98168072113987  0.05274430904006598  \\
            417.15615004361734  0.05274223745954952  \\
            417.3306193660948  0.05274016824593602  \\
            417.50508868857224  0.05273810101879521  \\
            417.6795580110497  0.0527360351279123  \\
            417.8540273335272  0.052733969653287915  \\
            418.0284966560047  0.05273190340513818  \\
            418.2029659784821  0.05272983492389462  \\
            418.3774353009596  0.052727762475156766  \\
            418.55190462343705  0.052725688965293185  \\
            418.72637394591453  0.05272361591747394  \\
            418.90084326839195  0.0527215442498691  \\
            419.07531259086943  0.052719474624622724  \\
            419.2497819133469  0.05271740744785277  \\
            419.4242512358244  0.05271534286965114  \\
            419.5987205583018  0.05271328078408365  \\
            419.7731898807793  0.05271122082919008  \\
            419.94765920325676  0.05270916238698409  \\
            420.12212852573424  0.05270710458345332  \\
            420.29659784821166  0.052705046288559314  \\
            420.47106717068914  0.05270298611623755  \\
            420.6455364931666  0.052700922444379274  \\
            420.8200058156441  0.05269885803312003  \\
            420.9944751381216  0.052696794307284814  \\
            421.168944460599  0.052694732137165926  \\
            421.34341378307647  0.052692672150116526  \\
            421.51788310555395  0.0526906147305506  \\
            421.6923524280314  0.052688560019943015  \\
            421.86682175050885  0.05268650791682944  \\
            422.0412910729863  0.05268445807680642  \\
            422.2157603954638  0.052682409912531335  \\
            422.3902297179413  0.05268036259372242  \\
            422.5646990404187  0.05267831504715874  \\
            422.7391683628962  0.052676265956680214  \\
            422.91363768537366  0.052674213805750617  \\
            423.08810700785114  0.05267216121477286  \\
            423.26257633032856  0.05267010951671945  \\
            423.43704565280603  0.052668059536344486  \\
            423.6115149752835  0.05266601186790754  \\
            423.785984297761  0.052663966875173655  \\
            423.96045362023847  0.05266192469141325  \\
            424.1349229427159  0.052659885219402236  \\
            424.30939226519337  0.052657848131421936  \\
            424.48386158767084  0.05265581286925913  \\
            424.6583309101483  0.05265377864420605  \\
            424.83280023262574  0.05265174443706033  \\
            425.0072695551032  0.05264970899812511  \\
            425.1817388775807  0.052647670910067904  \\
            425.3562082000582  0.05264563265987633  \\
            425.5306775225356  0.0526435954947401  \\
            425.7051468450131  0.052641560196118056  \\
            425.87961616749055  0.052639527326804034  \\
            426.05408548996803  0.0526374972309268  \\
            426.22855481244545  0.05263547003395008  \\
            426.40302413492293  0.05263344564267257  \\
            426.5774934574004  0.05263142374522788  \\
            426.7519627798779  0.052629403811084635  \\
            426.92643210235536  0.05262738509104636  \\
            427.1009014248328  0.052625366617251555  \\
            427.27537074731026  0.052623347203173694  \\
            427.44984006978774  0.05262132552467172  \\
            427.6243093922652  0.0526193039414527  \\
            427.79877871474264  0.052617283620581885  \\
            427.9732480372201  0.05261526530236149  \\
            428.1477173596976  0.052613249519672264  \\
            428.3221866821751  0.05261123659797352  \\
            428.4966560046525  0.052609226655303064  \\
            428.67112532712997  0.05260721960227728  \\
            428.84559464960745  0.052605215142091065  \\
            429.0200639720849  0.052603212770517854  \\
            429.19453329456235  0.05260121177590964  \\
            429.3690026170398  0.05259921123919691  \\
            429.5434719395173  0.052597210033888744  \\
            429.7179412619948  0.0525952069233349  \\
            429.8924105844722  0.052593204145889264  \\
            430.0668799069497  0.05259120279378416  \\
            430.24134922942716  0.05258920356821529  \\
            430.41581855190464  0.05258720697363936  \\
            430.5902878743821  0.05258521331777416  \\
            430.76475719685953  0.052583222711598494  \\
            430.939226519337  0.05258123506935222  \\
            431.1136958418145  0.05257925010853625  \\
            431.28816516429197  0.05257726734991251  \\
            431.4626344867694  0.05257528611750401  \\
            431.63710380924687  0.052573305538594774  \\
            431.81157313172434  0.05257132454372988  \\
            431.9860424542018  0.05256934197834728  \\
            432.16051177667924  0.05256735996519444  \\
            432.3349810991567  0.05256537952662093  \\
            432.5094504216342  0.05256340132668139  \\
            432.6839197441117  0.052561425842836636  \\
            432.8583890665891  0.052559453365953614  \\
            433.0328583890666  0.05255748400030548  \\
            433.20732771154405  0.05255551766357149  \\
            433.38179703402153  0.0525535540868371  \\
            433.556266356499  0.05255159281459391  \\
            433.73073567897643  0.052549633204739675  \\
            433.9052050014539  0.05254767442857832  \\
            434.0796743239314  0.05254571547081992  \\
            434.25414364640886  0.052543755253918856  \\
            434.4286129688863  0.05254179579056137  \\
            434.60308229136376  0.05253983803782199  \\
            434.77755161384124  0.05253788262448539  \\
            434.9520209363187  0.05253593000237667  \\
            435.12649025879614  0.05253398044636136  \\
            435.3009595812736  0.05253203405434543  \\
            435.4754289037511  0.052530090747275264  \\
            435.6498982262286  0.05252815026913767  \\
            435.824367548706  0.0525262121869599  \\
            435.99883687118347  0.0525242758908096  \\
            436.17330619366095  0.05252234059379489  \\
            436.3477755161384  0.05252040533206427  \\
            436.5222448386159  0.05251846910028242  \\
            436.6967141610933  0.052516533806405225  \\
            436.8711834835708  0.052514600346541034  \\
            437.0456528060483  0.052512669315996005  \\
            437.22012212852576  0.052510741142262424  \\
            437.3945914510032  0.05250881608501869  \\
            437.56906077348066  0.052506894236129364  \\
            437.74353009595814  0.052504975519645114  \\
            437.9179994184356  0.05250305969180274  \\
            438.09246874091303  0.05250114634102518  \\
            438.2669380633905  0.05249923488792151  \\
            438.441407385868  0.05249732458528692  \\
            438.61587670834547  0.05249541451810274  \\
            438.7903460308229  0.05249350374873349  \\
            438.96481535330037  0.052491594085530294  \\
            439.13928467577784  0.05248968636764825  \\
            439.3137539982553  0.05248778115862068  \\
            439.48822332073274  0.05248587886284822  \\
            439.6626926432102  0.05248397972559889  \\
            439.8371619656877  0.05248208383300801  \\
            440.0116312881652  0.052480191112078294  \\
            440.18610061064265  0.052478301330679766  \\
            440.3605699331201  0.05247641409754982  \\
            440.53503925559755  0.052474528862293195  \\
            440.70950857807503  0.052472644915381936  \\
            440.8839779005525  0.0524707613881555  \\
            441.05844722302993  0.05246887740641368  \\
            441.2329165455074  0.052466994683823036  \\
            441.4073858679849  0.052465114006333746  \\
            441.58185519046236  0.05246323590733492  \\
            441.7563245129398  0.0524613607693211  \\
            441.93079383541726  0.05245948882389232  \\
            442.10526315789474  0.05245762015175407  \\
            442.2797324803722  0.05245575468271729  \\
            442.45420180284964  0.0524538921956984  \\
            442.6286711253271  0.05245203231871925  \\
            442.8031404478046  0.05245017452890718  \\
            442.9776097702821  0.05244831815249497  \\
            443.15207909275955  0.052446462364820874  \\
            443.32654841523697  0.05244460635109366  \\
            443.50101773771445  0.05244275173502195  \\
            443.6754870601919  0.05244089925285574  \\
            443.8499563826694  0.05243904940939815  \\
            444.0244257051468  0.05243720256637236  \\
            444.1988950276243  0.0524353589424217  \\
            444.3733643501018  0.05243351861310955  \\
            444.54783367257926  0.05243168151091944  \\
            444.7223029950567  0.05242984742525498  \\
            444.89677231753416  0.0524280160024399  \\
            445.07124164001164  0.05242618674571802  \\
            445.2457109624891  0.052424359015253275  \\
            445.42018028496653  0.0524225320281297  \\
            445.594649607444  0.052420705025199785  \\
            445.7691189299215  0.05241887954474083  \\
            445.94358825239897  0.05241705627656374  \\
            446.11805757487645  0.052415235698365585  \\
            446.29252689735387  0.05241341815217652  \\
            446.46699621983134  0.05241160384435983  \\
            446.6414655423088  0.05240979284561193  \\
            446.8159348647863  0.052407985090962304  \\
            446.9904041872637  0.052406180379773584  \\
            447.1648735097412  0.05240437837574148  \\
            447.3393428322187  0.05240257860689484  \\
            447.51381215469615  0.052400780465595605  \\
            447.6882814771736  0.05239898320853884  \\
            447.86275079965105  0.05239718612866177  \\
            448.03722012212853  0.052395390683135035  \\
            448.211689444606  0.052393597518379256  \\
            448.38615876708343  0.05239180708639925  \\
            448.5606280895609  0.052390019710562626  \\
            448.7350974120384  0.052388235585599865  \\
            448.90956673451586  0.05238645477760428  \\
            449.0840360569933  0.05238467722403196  \\
            449.25850537947076  0.05238290273370188  \\
            449.43297470194824  0.05238113098679581  \\
            449.6074440244257  0.052379361534858365  \\
            449.7819133469032  0.052377593800796984  \\
            449.9563826693806  0.05237582707888194  \\
            450.1308519918581  0.052374060710806275  \\
            450.3053213143356  0.052372296076770505  \\
            450.47979063681305  0.052370533782642094  \\
            450.65425995929047  0.05236877425607486  \\
            450.82872928176795  0.05236701780275196  \\
            451.0031986042454  0.05236526460638584  \\
            451.1776679267229  0.052363514728718294  \\
            451.3521372492003  0.0523617681095204  \\
            451.5266065716778  0.05236002456659257  \\
            451.7010758941553  0.05235828379576453  \\
            451.87554521663276  0.05235654537089531  \\
            452.0500145391102  0.052354808743873285  \\
            452.22448386158766  0.05235307324461609  \\
            452.39895318406514  0.05235133826043865  \\
            452.5734225065426  0.05234960509851149  \\
            452.7478918290201  0.052347874326797376  \\
            452.9223611514975  0.05234614634987667  \\
            453.096830473975  0.052344421456679946  \\
            453.27129979645247  0.05234269982048796  \\
            453.44576911892995  0.05234098149893173  \\
            453.62023844140737  0.05233926643399242  \\
            453.79470776388484  0.052337554452001445  \\
            453.9691770863623  0.05233584526364041  \\
            454.1436464088398  0.05233413846394113  \\
            454.3181157313172  0.052332433532285644  \\
            454.4925850537947  0.05233072983240616  \\
            454.6670543762722  0.052329026794283535  \\
            454.84152369874965  0.05232732565582399  \\
            455.0159930212271  0.05232562694956298  \\
            455.19046234370455  0.052323931058227226  \\
            455.36493166618203  0.05232223825488481  \\
            455.5394009886595  0.0523205487029452  \\
            455.713870311137  0.05231886245615919  \\
            455.8883396336144  0.05231717945861896  \\
            456.0628089560919  0.052315499544758046  \\
            456.23727827856936  0.052313822439351336  \\
            456.41174760104684  0.05231214775751509  \\
            456.58621692352426  0.05231047500470692  \\
            456.76068624600174  0.05230880357672579  \\
            456.9351555684792  0.052307132943172636  \\
            457.1096248909567  0.0523054642764789  \\
            457.2840942134341  0.05230379807597693  \\
            457.4585635359116  0.052302134703650215  \\
            457.6330328583891  0.052300474417561985  \\
            457.80750218086655  0.052298817371855176  \\
            457.98197150334397  0.05229716361675246  \\
            458.15644082582145  0.05229551309855622  \\
            458.3309101482989  0.05229386565964858  \\
            458.5053794707764  0.05229222103849137  \\
            458.6798487932538  0.052290578869626146  \\
            458.8543181157313  0.05228893868367419  \\
            459.0287874382088  0.052287299907336514  \\
            459.20325676068626  0.0522856620427978  \\
            459.37772608316374  0.05228402619900787  \\
            459.55219540564116  0.05228239284576193  \\
            459.72666472811864  0.052280762325512785  \\
            459.9011340505961  0.0522791348825489  \\
            460.0756033730736  0.0522775106629943  \\
            460.250072695551  0.05227588971480861  \\
            460.4245420180285  0.05227427198778706  \\
            460.59901134050597  0.05227265733356048  \\
            460.77348066298345  0.05227104550559531  \\
            460.94794998546087  0.05226943615919356  \\
            461.12241930793834  0.05226782885149286  \\
            461.2968886304158  0.05226622304146643  \\
            461.4713579528933  0.05226461824261923  \\
            461.6458272753707  0.052263015488209455  \\
            461.8202965978482  0.05226141523249141  \\
            461.9947659203257  0.05225981780142809  \\
            462.16923524280315  0.05225822342850584  \\
            462.34370456528063  0.05225663225473427  \\
            462.51817388775805  0.05225504432864628  \\
            462.69264321023553  0.05225345960629804  \\
            462.867112532713  0.052251877951269024  \\
            463.0415818551905  0.052250299134662004  \\
            463.2160511776679  0.052248722835103026  \\
            463.3905205001454  0.05224714863874143  \\
            463.56498982262286  0.05224557603924984  \\
            463.73945914510034  0.05224400453494871  \\
            463.91392846757776  0.052242435056695416  \\
            464.08839779005524  0.05224086806500242  \\
            464.2628671125327  0.05223930387340661  \\
            464.4373364350102  0.05223774270855616  \\
            464.6118057574876  0.05223618471021049  \\
            464.7862750799651  0.05223462993124034  \\
            464.9607444024426  0.05223307833762769  \\
            465.13521372492005  0.05223152980846585  \\
            465.3096830473975  0.05222998413595936  \\
            465.48415236987495  0.05222844102542406  \\
            465.6586216923524  0.05222690009528707  \\
            465.8330910148299  0.0522253608770868  \\
            466.0075603373074  0.05222382283728113  \\
            466.1820296597848  0.0522222867501624  \\
            466.3564989822623  0.05222075311392671  \\
            466.53096830473976  0.05221922223437955  \\
            466.70543762721724  0.05221769433589259  \\
            466.87990694969466  0.05221616956140361  \\
            467.05437627217214  0.05221464797241665  \\
            467.2288455946496  0.052213129549001855  \\
            467.4033149171271  0.05221161418979556  \\
            467.5777842396045  0.05221010171200026  \\
            467.752253562082  0.05220859185138463  \\
            467.92672288455947  0.05220708426228351  \\
            468.10119220703695  0.05220557851759791  \\
            468.27566152951437  0.052204074064408586  \\
            468.45013085199184  0.05220257142148879  \\
            468.6246001744693  0.05220107116725958  \\
            468.7990694969468  0.05219957360474531  \\
            468.9735388194243  0.05219807896083337  \\
            469.1480081419017  0.05219658738627424  \\
            469.3224774643792  0.0521950989556814  \\
            469.49694678685665  0.05219361366753142  \\
            469.67141610933413  0.052192131444163875  \\
            469.84588543181155  0.05219065213178143  \\
            470.02035475428903  0.052189175500449776  \\
            470.1948240767665  0.052187701244097655  \\
            470.369293399244  0.05218622898051685  \\
            470.5437627217214  0.052184758195126045  \\
            470.7182320441989  0.05218328899962297  \\
            470.89270136667636  0.052181822100899784  \\
            471.06717068915384  0.05218035780411456  \\
            471.24164001163126  0.05217889634340638  \\
            471.41610933410874  0.05217743788189538  \\
            471.5905786565862  0.05217598251168271  \\
            471.7650479790637  0.052174530253850555  \\
            471.9395173015412  0.052173081058462106  \\
            472.1139866240186  0.0521716348045616  \\
            472.2884559464961  0.05217019130017429  \\
            472.46292526897355  0.05216875028230649  \\
            472.637394591451  0.052167311416945486  \\
            472.81186391392845  0.052165874299059625  \\
            472.9863332364059  0.052164438551115536  \\
            473.1608025588834  0.052163004942396445  \\
            473.3352718813609  0.05216157381696795  \\
            473.5097412038383  0.05216014542066694  \\
            473.6842105263158  0.052158719933236106  \\
            473.85867984879326  0.052157297468323906  \\
            474.03314917127074  0.052155878073484575  \\
            474.20761849374816  0.05215446173017812  \\
            474.38208781622563  0.05215304835377033  \\
            474.5565571387031  0.05215163779353279  \\
            474.7310264611806  0.05215022983264284  \\
            474.90549578365807  0.05214882418818362  \\
            475.0799651061355  0.05214742051114403  \\
            475.25443442861297  0.05214601833131053  \\
            475.42890375109044  0.05214461792473061  \\
            475.6033730735679  0.052143219848910884  \\
            475.77784239604534  0.0521418243653829  \\
            475.9523117185228  0.052140431674301664  \\
            476.1267810410003  0.05213904191444567  \\
            476.3012503634778  0.05213765516321684  \\
            476.4757196859552  0.0521362714366406  \\
            476.6501890084327  0.052134890689365825  \\
            476.82465833091015  0.052133512814664856  \\
            476.99912765338763  0.05213213764443352  \\
            477.17359697586505  0.05213076494919109  \\
            477.34806629834253  0.052129394438080325  \\
            477.52253562082  0.052128025758867436  \\
            477.6970049432975  0.052126658528850914  \\
            477.8714742657749  0.05212529337284869  \\
            478.0459435882524  0.05212393063586113  \\
            478.22041291072986  0.0521225705416591  \\
            478.39488223320734  0.05212121325714011  \\
            478.5693515556848  0.05211985889232835  \\
            478.74382087816224  0.05211850750037462  \\
            478.9182902006397  0.05211715907755641  \\
            479.0927595231172  0.05211581356327783  \\
            479.2672288455947  0.05211447084006967  \\
            479.4416981680721  0.05211313073358934  \\
            479.61616749054957  0.05211179301262093  \\
            479.79063681302705  0.05211045738907515  \\
            479.9651061355045  0.0521091235080823  \\
            480.13957545798195  0.05210779115751179  \\
            480.3140447804594  0.05210646100884439  \\
            480.4885141029369  0.05210513331200501  \\
            480.6629834254144  0.05210380826432934  \\
            480.8374527478918  0.05210248601056386  \\
            481.0119220703693  0.05210116664286587  \\
            481.18639139284676  0.05209985020080344  \\
            481.36086071532424  0.05209853667135547  \\
            481.5353300378017  0.05209722598891164  \\
            481.70979936027913  0.05209591803527242  \\
            481.8842686827566  0.052094612639649096  \\
            482.0587380052341  0.05209330957866375  \\
            482.23320732771157  0.05209200857634924  \\
            482.407676650189  0.052090709276427394  \\
            482.58214597266647  0.0520894115937718  \\
            482.75661529514394  0.05208811612199177  \\
            482.9310846176214  0.0520868230904836  \\
            483.10555394009884  0.0520855326801157  \\
            483.2800232625763  0.052084245023228566  \\
            483.4544925850538  0.05208296020363482  \\
            483.6289619075313  0.05208167825661917  \\
            483.8034312300087  0.05208039916893842  \\
            483.9779005524862  0.052079122878821486  \\
            484.15236987496365  0.05207784927596937  \\
            484.32683919744113  0.0520765782015552  \\
            484.5013085199186  0.052075309448224194  \\
            484.67577784239603  0.052074042760093656  \\
            484.8502471648735  0.052072777819157666  \\
            485.024716487351  0.052071514460854285  \\
            485.19918580982846  0.05207025327592266  \\
            485.3736551323059  0.052068994482039506  \\
            485.54812445478336  0.05206773825219288  \\
            485.72259377726084  0.052066484714682115  \\
            485.8970630997383  0.052065233953117886  \\
            486.07153242221574  0.052063986006422175  \\
            486.2460017446932  0.05206274086882828  \\
            486.4204710671707  0.05206149848988082  \\
            486.5949403896482  0.05206025877443573  \\
            486.7694097121256  0.052059021582660236  \\
            486.94387903460307  0.052057786730032925  \\
            487.11834835708055  0.05205655398734366  \\
            487.292817679558  0.052055323080693626  \\
            487.46728700203545  0.05205409371156605  \\
            487.6417563245129  0.05205286638823142  \\
            487.8162256469904  0.05205164137180899  \\
            487.9906949694679  0.052050418834638734  \\
            488.16516429194536  0.05204919890799103  \\
            488.3396336144228  0.05204798168206657  \\
            488.51410293690026  0.05204676720599644  \\
            488.68857225937774  0.05204555548784209  \\
            488.8630415818552  0.052044346494595335  \\
            489.03751090433263  0.052043140152178334  \\
            489.2119802268101  0.052041936345443636  \\
            489.3864495492876  0.05204073491817414  \\
            489.56091887176507  0.05203953567308309  \\
            489.7353881942425  0.05203833837181414  \\
            489.90985751671997  0.05203714268943303  \\
            490.08432683919744  0.052035948790906124  \\
            490.2587961616749  0.052034757079683386  \\
            490.43326548415234  0.05203356773337976  \\
            490.6077348066298  0.05203238089194348  \\
            490.7822041291073  0.0520311966576561  \\
            490.9566734515848  0.05203001509513244  \\
            491.13114277406225  0.052028836231320645  \\
            491.3056120965397  0.05202766005550213  \\
            491.48008141901715  0.05202648651929161  \\
            491.65455074149463  0.052025315536637126  \\
            491.8290200639721  0.05202414698381997  \\
            492.00348938644953  0.05202298069945477  \\
            492.177958708927  0.05202181648448941  \\
            492.3524280314045  0.05202065410220511  \\
            492.52689735388196  0.05201949327008215  \\
            492.7013666763594  0.0520183344024937  \\
            492.87583599883686  0.05201717775151139  \\
            493.05030532131434  0.05201602347024164  \\
            493.2247746437918  0.05201487167731462  \\
            493.39924396626924  0.052013722456884334  \\
            493.5737132887467  0.052012575858628576  \\
            493.7481826112242  0.05201143189774893  \\
            493.9226519337017  0.052010290554970785  \\
            494.0971212561791  0.05200915177654334  \\
            494.27159057865657  0.052008015474239576  \\
            494.44605990113405  0.052006881525356284  \\
            494.6205292236115  0.05200574977271404  \\
            494.794998546089  0.05200462002465724  \\
            494.9694678685664  0.05200349205505407  \\
            495.1439371910439  0.05200236563195166  \\
            495.3184065135214  0.05200124121257778  \\
            495.49287583599886  0.05200011899089525  \\
            495.6673451584763  0.05199899910501072  \\
            495.84181448095376  0.05199788166153894  \\
            496.01628380343124  0.05199676673560281  \\
            496.1907531259087  0.05199565437083332  \\
            496.36522244838613  0.05199454457936959  \\
            496.5396917708636  0.051993437341858864  \\
            496.7141610933411  0.051992332607456504  \\
            496.88863041581857  0.05199123029382597  \\
            497.063099738296  0.05199013028713888  \\
            497.23756906077347  0.051989032442074944  \\
            497.41203838325094  0.051987936581821985  \\
            497.5865077057284  0.051986842498075975  \\
            497.7609770282059  0.05198574995270776  \\
            497.9354463506833  0.05198465934575813  \\
            498.1099156731608  0.05198357087898073  \\
            498.2843849956383  0.05198248468333693  \\
            498.45885431811575  0.05198140086108129  \\
            498.6333236405932  0.05198031948576153  \\
            498.80779296307065  0.05197924060221858  \\
            498.98226228554813  0.05197816422658649  \\
            499.1567316080256  0.05197709034629255  \\
            499.33120093050303  0.05197601892005717  \\
            499.5056702529805  0.05197494987789397  \\
            499.680139575458  0.051973883121109725  \\
            499.85460889793546  0.051972818522304405  \\
            500.0290782204129  0.05197175592537112  \\
            500.20354754289036  0.0519706951454962  \\
            500.37801686536784  0.05196963592869596  \\
            500.5524861878453  0.051968578478603755  \\
            500.7269555103228  0.0519675230767942  \\
            500.9014248328002  0.0519664698534168  \\
            501.0758941552777  0.051965418912507354  \\
            501.2503634777552  0.051964370331988  \\
            501.42483280023265  0.051963324163667134  \\
            501.59930212271007  0.05196228043323947  \\
            501.77377144518755  0.05196123914028604  \\
            501.948240767665  0.05196020025827416  \\
            502.1227100901425  0.05195916373455744  \\
            502.2971794126199  0.05195812949037581  \\
            502.4716487350974  0.051957097420855504  \\
            502.6461180575749  0.05195606739500904  \\
            502.82058738005236  0.05195503925573526  \\
            502.9950567025298  0.05195401281981929  \\
            503.16952602500726  0.05195298789771104  \\
            503.34399534748474  0.05195196488117272  \\
            503.5184646699622  0.05195094392106268  \\
            503.69293399243963  0.05194992512796378  \\
            503.8674033149171  0.051948908588754235  \\
            504.0418726373946  0.0519478943666077  \\
            504.21634195987207  0.05194688250099313  \\
            504.39081128234955  0.051945873007674934  \\
            504.56528060482697  0.051944865878712845  \\
            504.73974992730444  0.05194386108246202  \\
            504.9142192497819  0.05194285856357296  \\
            505.0886885722594  0.05194185824299157  \\
            505.2631578947368  0.05194086001795912  \\
            505.4376272172143  0.051939863762012276  \\
            505.6120965396918  0.05193886932498306  \\
            505.78656586216925  0.05193787652265966  \\
            505.9610351846467  0.05193688524984716  \\
            506.13550450712415  0.05193589587811377  \\
            506.30997382960163  0.05193490852811893  \\
            506.4844431520791  0.05193392329905078  \\
            506.65891247455653  0.051932940268626174  \\
            506.833381797034  0.05193195949309067  \\
            507.0078511195115  0.05193098100721857  \\
            507.18232044198896  0.051930004824312835  \\
            507.35678976446644  0.05192903093620517  \\
            507.53125908694386  0.05192805931325599  \\
            507.70572840942134  0.05192708990435439  \\
            507.8801977318988  0.05192612263691822  \\
            508.0546670543763  0.051925157416894  \\
            508.2291363768537  0.05192419412875698  \\
            508.4036056993312  0.05192323263551112  \\
            508.5780750218087  0.051922272778689084  \\
            508.75254434428615  0.05192131439565952  \\
            508.92701366676357  0.05192035784258904  \\
            509.10148298924105  0.05191940324310857  \\
            509.2759523117185  0.05191845069157646  \\
            509.450421634196  0.051917500262945705  \\
            509.6248909566734  0.05191655201276402  \\
            509.7993602791509  0.05191560597717375  \\
            509.9738296016284  0.05191466217291193  \\
            510.14829892410586  0.051913720597310274  \\
            510.32276824658334  0.051912781228295166  \\
            510.49723756906076  0.05191184402438764  \\
            510.67170689153824  0.05191090892470344  \\
            510.8461762140157  0.05190997584895295  \\
            511.0206455364932  0.05190904469744124  \\
            511.1951148589706  0.05190811535106806  \\
            511.3695841814481  0.05190718767132782  \\
            511.54405350392557  0.05190626146299432  \\
            511.71852282640305  0.05190533690088279  \\
            511.89299214888047  0.05190441419445756  \\
            512.067461471358  0.0519034934383741  \\
            512.2419307938354  0.051902574709789775  \\
            512.4164001163128  0.051901658068363714  \\
            512.5908694387904  0.05190074355625695  \\
            512.7653387612678  0.05189983119813232  \\
            512.9398080837452  0.0518989210011545  \\
            513.1142774062228  0.05189801295499004  \\
            513.2887467287002  0.05189710703180728  \\
            513.4632160511777  0.051896203186276434  \\
            513.6376853736551  0.051895301355569544  \\
            513.8121546961326  0.051894401459360494  \\
            513.9866240186101  0.05189350339982499  \\
            514.1610933410875  0.0518926070616406  \\
            514.335562663565  0.05189171231198673  \\
            514.5100319860425  0.051890818981455915  \\
            514.6845013085199  0.05188992734048403  \\
            514.8589706309974  0.051889037525962946  \\
            515.0334399534748  0.05188814962095612  \\
            515.2079092759523  0.051887263692786074  \\
            515.3823785984298  0.051886379793034364  \\
            515.5568479209072  0.051885497957541646  \\
            515.7313172433848  0.0518846182064076  \\
            515.9057865658622  0.05188374054399098  \\
            516.0802558883396  0.05188286495890961  \\
            516.2547252108171  0.05188199142404037  \\
            516.4291945332945  0.05188111989651918  \\
            516.6036638557721  0.05188025031774105  \\
            516.7781331782495  0.051879382613360024  \\
            516.9526025007269  0.05187851669328924  \\
            517.1270718232045  0.051877652451700854  \\
            517.3015411456819  0.051876789767026116  \\
            517.4760104681593  0.05187592847422741  \\
            517.6504797906368  0.05187506880350234  \\
            517.8249491131143  0.05187421089643808  \\
            517.9994184355918  0.05187335483047969  \\
            518.1738877580692  0.051872500668945824  \\
            518.3483570805466  0.0518716484610288  \\
            518.5228264030242  0.05187079824179459  \\
            518.6972957255016  0.05186995003218276  \\
            518.871765047979  0.051869103839006586  \\
            519.0462343704565  0.051868259654952946  \\
            519.220703692934  0.051867417458582366  \\
            519.3951730154115  0.05186657721432903  \\
            519.5696423378889  0.05186573887250074  \\
            519.7441116603663  0.051864902369278966  \\
            519.9185809828439  0.051864067626718816  \\
            520.0930503053213  0.05186323455274903  \\
            520.2675196277988  0.051862403041171984  \\
            520.4419889502763  0.05186157294327492  \\
            520.6164582727537  0.05186074429341207  \\
            520.7909275952312  0.05185991731612195  \\
            520.9653969177086  0.05185909208782993  \\
            521.139866240186  0.05185826867231681  \\
            521.3143355626636  0.05185744712071877  \\
            521.488804885141  0.05185662747152736  \\
            521.6632742076185  0.05185580975058957  \\
            521.837743530096  0.05185499397110774  \\
            522.0122128525734  0.051854180133639634  \\
            522.1866821750509  0.05185336822609838  \\
            522.3611514975283  0.05185255822375253  \\
            522.5356208200058  0.051851750089226024  \\
            522.7100901424833  0.05185094377249817  \\
            522.8845594649607  0.05185013921090371  \\
            523.0590287874383  0.05184933632913273  \\
            523.2334981099157  0.051848535039230766  \\
            523.4079674323931  0.0518477352405987  \\
            523.5824367548706  0.05184693678501666  \\
            523.756906077348  0.05184613979721704  \\
            523.9313753998256  0.051845344442209076  \\
            524.105844722303  0.051844550787518935  \\
            524.2803140447804  0.051843758889384646  \\
            524.454783367258  0.05184296879275601  \\
            524.6292526897354  0.05184218053129463  \\
            524.8037220122128  0.051841394127373965  \\
            524.9781913346903  0.05184060959207923  \\
            525.1526606571678  0.05183982692520749  \\
            525.3271299796453  0.05183904611526761  \\
            525.5015993021227  0.05183826713948024  \\
            525.6760686246001  0.05183748996377789  \\
            525.8505379470777  0.05183671454280484  \\
            526.0250072695551  0.05183594081991719  \\
            526.1994765920325  0.05183516872718285  \\
            526.37394591451  0.051834398185381554  \\
            526.5484152369875  0.051833629104004825  \\
            526.722884559465  0.05183286135318338  \\
            526.8973538819424  0.051832094973498846  \\
            527.0718232044198  0.0518313301567043  \\
            527.2462925268974  0.05183056696628289  \\
            527.4207618493748  0.05182980545566855  \\
            527.5952311718523  0.05182904566824597  \\
            527.7697004943298  0.051828287637350624  \\
            527.9441698168072  0.05182753138626873  \\
            528.1186391392847  0.0518267769282373  \\
            528.2931084617621  0.0518260242664441  \\
            528.4675777842396  0.05182527339402768  \\
            528.6420471067171  0.05182452429407734  \\
            528.8165164291945  0.051823776939633165  \\
            528.990985751672  0.05182303129368599  \\
            529.1654550741495  0.05182228730917745  \\
            529.3399243966269  0.05182154492899991  \\
            529.5143937191044  0.051820804085996534  \\
            529.6888630415818  0.05182006470296125  \\
            529.8633323640594  0.05181932669263874  \\
            530.0378016865368  0.05181858992816507  \\
            530.2122710090142  0.05181785459048795  \\
            530.3867403314918  0.0518171207830324  \\
            530.5612096539692  0.05181638855996357  \\
            530.7356789764466  0.051815657966526686  \\
            530.9101482989241  0.05181492903904702  \\
            531.0846176214015  0.05181420180492989  \\
            531.2590869438791  0.0518134762826607  \\
            531.4335562663565  0.05181275248180489  \\
            531.6080255888339  0.05181203040300797  \\
            531.7824949113115  0.0518113100379955  \\
            531.9569642337889  0.05181059136957311  \\
            532.1314335562663  0.05180987437162648  \\
            532.3059028787438  0.051809159009121336  \\
            532.4803722012213  0.051808445238103504  \\
            532.6548415236988  0.05180773300569882  \\
            532.8293108461762  0.05180702225011321  \\
            533.0037801686536  0.05180631290063264  \\
            533.1782494911312  0.05180560487762316  \\
            533.3527188136086  0.05180489806141026  \\
            533.5271881360861  0.051804192612880634  \\
            533.7016574585635  0.05180348863284882  \\
            533.876126781041  0.0518027861708192  \\
            534.0505961035185  0.05180208526840323  \\
            534.2250654259959  0.05180138595931938  \\
            534.3995347484733  0.05180068826939323  \\
            534.5740040709509  0.05179999221655735  \\
            534.7484733934283  0.05179929781085144  \\
            534.9229427159058  0.05179860505442219  \\
            535.0974120383833  0.05179791394152337  \\
            535.2718813608607  0.05179722445851579  \\
            535.4463506833382  0.05179653658386734  \\
            535.6208200058156  0.05179585028815295  \\
            535.795289328293  0.05179516553405459  \\
            535.9697586507706  0.051794482276361305  \\
            536.144227973248  0.051793800461969186  \\
            536.3186972957255  0.05179312002988137  \\
            536.493166618203  0.05179244091120808  \\
            536.6676359406804  0.05179176301195125  \\
            536.8421052631579  0.0517910863167929  \\
            537.0165745856353  0.05179041100520122  \\
            537.1910439081129  0.05178973712550485  \\
            537.3655132305903  0.051789064719071264  \\
            537.5399825530677  0.05178839382030677  \\
            537.7144518755453  0.051787724456656546  \\
            537.8889211980227  0.051787056648604585  \\
            538.0633905205001  0.051786390409673755  \\
            538.2378598429776  0.051785725746425766  \\
            538.412329165455  0.05178506265846118  \\
            538.5867984879326  0.0517844011384194  \\
            538.76126781041  0.051783741171978676  \\
            538.9357371328874  0.0517830827378561  \\
            539.110206455365  0.05178242580780762  \\
            539.2846757778424  0.05178177034662804  \\
            539.4591451003199  0.05178111631215099  \\
            539.6336144227973  0.05178046365524896  \\
            539.8080837452748  0.051779812319833286  \\
            539.9825530677523  0.051779162242854164  \\
            540.1570223902297  0.051778513336725084  \\
            540.3314917127071  0.05177786559145982  \\
            540.5059610351847  0.051777219172557475  \\
            540.6804303576621  0.05177657412353476  \\
            540.8548996801396  0.05177593048179061  \\
            541.029369002617  0.05177528827860621  \\
            541.2038383250945  0.05177464753914498  \\
            541.378307647572  0.0517740082824526  \\
            541.5527769700494  0.051773370521456974  \\
            541.7272462925268  0.05177273426296825  \\
            541.9017156150044  0.05177209950767886  \\
            542.0761849374818  0.051771466250163406  \\
            542.2506542599593  0.05177083447887879  \\
            542.4251235824368  0.051770204176164146  \\
            542.5995929049142  0.051769575318240835  \\
            542.7740622273917  0.051768947875212475  \\
            542.9485315498691  0.05176832181106491  \\
            543.1230008723467  0.05176769708366626  \\
            543.2974701948241  0.051767073644766855  \\
            543.4719395173015  0.05176645143999928  \\
            543.646408839779  0.05176583040887836  \\
            543.8208781622565  0.05176521045402519  \\
            543.9953474847339  0.05176459170932972  \\
            544.1698168072114  0.05176397425280934  \\
            544.3442861296888  0.05176335812096846  \\
            544.5187554521664  0.05176274334495522  \\
            544.6932247746438  0.05176212995056143  \\
            544.8676940971212  0.05176151795822266  \\
            545.0421634195988  0.05176090738301816  \\
            545.2166327420762  0.05176029823467088  \\
            545.3911020645536  0.051759690517547495  \\
            545.5655713870311  0.05175908423065839  \\
            545.7400407095085  0.05175847936765766  \\
            545.9145100319861  0.05175787591684308  \\
            546.0889793544635  0.05175727386115618  \\
            546.2634486769409  0.05175667317818217  \\
            546.4379179994185  0.05175607384014998  \\
            546.6123873218959  0.051755475813932236  \\
            546.7868566443734  0.05175487906104529  \\
            546.9613259668508  0.05175428353764919  \\
            547.1357952893283  0.0517536891945477  \\
            547.3102646118058  0.051753095977188295  \\
            547.4847339342832  0.051752503794540376  \\
            547.6592032567606  0.05175191275709719  \\
            547.8336725792382  0.051751322945345575  \\
            548.0081419017156  0.051750734392369505  \\
            548.1826112241931  0.05175014712658241  \\
            548.3570805466705  0.05174956117172707  \\
            548.531549869148  0.05174897654687571  \\
            548.7060191916255  0.05174839326642993  \\
            548.8804885141029  0.05174781134012075  \\
            549.0549578365805  0.051747230773008586  \\
            549.2294271590579  0.05174665156548326  \\
            549.4038964815353  0.051746073713264  \\
            549.5783658040128  0.05174549720739942  \\
            549.7528351264903  0.05174492203426756  \\
            549.9273044489677  0.05174434817557585  \\
            550.1017737714452  0.05174377560836112  \\
            550.2762430939226  0.05174320430498962  \\
            550.4507124164002  0.05174263423315699  \\
            550.6251817388776  0.05174206535588825  \\
            550.799651061355  0.051741497631537896  \\
            550.9741203838325  0.05174093101378974  \\
            551.14858970631  0.05174036545165704  \\
            551.3230590287874  0.05173980086900105  \\
            551.4975283512649  0.05173923742768872  \\
            551.6719976737423  0.051738675162955744  \\
            551.8464669962199  0.05173811410300671  \\
            552.0209363186973  0.05173755427199152  \\
            552.1954056411747  0.05173699569000538  \\
            552.3698749636523  0.05173643837308877  \\
            552.5443442861297  0.0517358823332275  \\
            552.7188136086072  0.05173532757835267  \\
            552.8932829310846  0.05173477411234066  \\
            553.067752253562  0.051734221935013223  \\
            553.2422215760396  0.051733671042137316  \\
            553.416690898517  0.05173312142542528  \\
            553.5911602209944  0.051732573072534704  \\
            553.765629543472  0.051732025967068516  \\
            553.9400988659494  0.051731480088574915  \\
            554.1145681884269  0.05173093541254742  \\
            554.2890375109043  0.05173039191042486  \\
            554.4635068333818  0.05172984954959134  \\
            554.6379761558593  0.051729308293376276  \\
            554.8124454783367  0.05172876810105441  \\
            554.9869148008141  0.05172822892784575  \\
            555.1613841232917  0.05172769069481416  \\
            555.3358534457691  0.051727153507239616  \\
            555.5103227682466  0.05172661742774199  \\
            555.684792090724  0.05172608248251108  \\
            555.8592614132015  0.05172554869423319  \\
            556.033730735679  0.051725016082091145  \\
            556.2082000581564  0.05172448466176425  \\
            556.382669380634  0.05172395444542836  \\
            556.5571387031114  0.051723425441755816  \\
            556.7316080255888  0.05172289765591545  \\
            556.9060773480663  0.051722371089572644  \\
            557.0805466705438  0.05172184574088924  \\
            557.2550159930212  0.05172132160452364  \\
            557.4294853154987  0.05172079867163071  \\
            557.6039546379761  0.051720276929861836  \\
            557.7784239604537  0.051719756363364934  \\
            557.9528932829311  0.05171923695278441  \\
            558.1273626054085  0.05171871867526118  \\
            558.301831927886  0.05171820150443266  \\
            558.4763012503635  0.05171768541043279  \\
            558.650770572841  0.05171717035989202  \\
            558.8252398953184  0.0517166563159373  \\
            558.9997092177958  0.05171614323819207  \\
            559.1741785402734  0.05171563105318676  \\
            559.3486478627508  0.051715119863264984  \\
            559.5231171852282  0.05171460972312591  \\
            559.6975865077058  0.05171410065592275  \\
            559.8720558301832  0.051713592681797343  \\
            560.0465251526607  0.05171308581788002  \\
            560.2209944751381  0.051712580078289716  \\
            560.3954637976155  0.05171207547413389  \\
            560.5699331200931  0.0517115720135086  \\
            560.7444024425705  0.05171106970149845  \\
            560.9188717650479  0.051710568540176576  \\
            561.0933410875255  0.05171006852860471  \\
            561.2678104100029  0.05170956966283313  \\
            561.4422797324804  0.05170907193590068  \\
            561.6167490549578  0.051708575337834746  \\
            561.7912183774353  0.05170807985565128  \\
            561.9656876999128  0.051707585473354814  \\
            562.1401570223902  0.051707092171938425  \\
            562.3146263448677  0.051706599929383736  \\
            562.4890956673452  0.05170610872066095  \\
            562.6635649898226  0.05170561851772882  \\
            562.8380343123001  0.05170512928953467  \\
            563.0125036347775  0.051704641002014363  \\
            563.186972957255  0.051704153618092344  \\
            563.3614422797325  0.0517036670746212  \\
            563.5359116022099  0.05170318150593046  \\
            563.7103809246875  0.0517026969349415  \\
            563.8848502471649  0.05170221338133678  \\
            564.0593195696423  0.05170173086222511  \\
            564.2337888921198  0.05170124939214173  \\
            564.4082582145973  0.051700768983048234  \\
            564.5827275370747  0.05170028964433264  \\
            564.7571968595522  0.05169981138280933  \\
            564.9316661820296  0.0516993342027191  \\
            565.1061355045072  0.051698858105729106  \\
            565.2806048269846  0.051698383090932915  \\
            565.455074149462  0.05169790915485048  \\
            565.6295434719395  0.05169743629142814  \\
            565.804012794417  0.05169696449203862  \\
            565.9784821168945  0.051696493745481055  \\
            566.1529514393719  0.05169602403798094  \\
            566.3274207618493  0.051695555353190197  \\
            566.5018900843269  0.0516950876721871  \\
            566.6763594068043  0.05169462097347633  \\
            566.8508287292817  0.05169415523298897  \\
            567.0252980517593  0.05169369042408246  \\
            567.1997673742367  0.05169322651754067  \\
            567.3742366967142  0.05169276348157384  \\
            567.5487060191916  0.051692301256370386  \\
            567.723175341669  0.05169183989390635  \\
            567.8976446641466  0.05169137946140227  \\
            568.072113986624  0.05169091997724615  \\
            568.2465833091015  0.0516904614576402  \\
            568.421052631579  0.051690003916600995  \\
            568.5955219540564  0.05168954736595937  \\
            568.7699912765339  0.05168909181536045  \\
            568.9444605990113  0.05168863727226367  \\
            569.1189299214888  0.05168818374194276  \\
            569.2933992439663  0.051687731227485725  \\
            569.4678685664437  0.05168727972979488  \\
            569.6423378889212  0.05168682924758682  \\
            569.8168072113987  0.051686379777392454  \\
            569.9912765338761  0.051685931313556976  \\
            570.1657458563536  0.051685483848239865  \\
            570.340215178831  0.0516850373714149  \\
            570.5146845013085  0.05168459187087016  \\
            570.689153823786  0.051684147332208004  \\
            570.8636231462634  0.05168370373884511  \\
            571.038092468741  0.05168326107201242  \\
            571.2125617912184  0.05168281931075518  \\
            571.3870311136958  0.051682378431932956  \\
            571.5615004361733  0.05168193841021956  \\
            571.7359697586508  0.051681499218103145  \\
            571.9104390811283  0.051681060817076824  \\
            572.0849084036057  0.05168062318254959  \\
            572.2593777260831  0.05168018641573951  \\
            572.4338470485607  0.051679750533328794  \\
            572.6083163710381  0.05167931555015638  \\
            572.7827856935155  0.05167888147921794  \\
            572.957255015993  0.051678448331665884  \\
            573.1317243384705  0.05167801611680934  \\
            573.306193660948  0.05167758484211418  \\
            573.4806629834254  0.051677154513203045  \\
            573.6551323059028  0.051676725133855246  \\
            573.8296016283804  0.05167629670600688  \\
            574.0040709508578  0.05167586922975075  \\
            574.1785402733352  0.05167544270333642  \\
            574.3530095958128  0.05167501712317016  \\
            574.5274789182902  0.051674592483814986  \\
            574.7019482407677  0.05167416877799066  \\
            574.8764175632451  0.051673745996573664  \\
            575.0508868857225  0.051673324128597216  \\
            575.2253562082001  0.05167290316125127  \\
            575.3998255306775  0.05167248307988253  \\
            575.574294853155  0.0516720638679944  \\
            575.7487641756325  0.05167164550724706  \\
            575.9232334981099  0.05167122797745739  \\
            576.0977028205874  0.05167081125659903  \\
            576.2721721430648  0.05167039532080234  \\
            576.4466414655423  0.0516699801443544  \\
            576.6211107880198  0.05166956567237954  \\
            576.7955801104972  0.0516691519984365  \\
            576.9700494329747  0.05166873914836816  \\
            577.1445187554522  0.05166832713549302  \\
            577.3189880779296  0.05166791597158737  \\
            577.4934574004071  0.051667505666885376  \\
            577.6679267228845  0.05166709623007903  \\
            577.8423960453621  0.051666687668318174  \\
            578.0168653678395  0.05166627998721051  \\
            578.1913346903169  0.051665873190821554  \\
            578.3658040127945  0.05166546728167469  \\
            578.5402733352719  0.05166506226075113  \\
            578.7147426577493  0.05166465812748993  \\
            578.8892119802268  0.051664254879788006  \\
            579.0636813027043  0.051663852514000116  \\
            579.2381506251818  0.05166345102493885  \\
            579.4126199476592  0.051663050405874635  \\
            579.5870892701366  0.051662650648535764  \\
            579.7615585926142  0.05166225174310836  \\
            579.9360279150916  0.0516618536782364  \\
            580.110497237569  0.05166145644102169  \\
            580.2849665600465  0.051661060017023884  \\
            580.459435882524  0.0516606643902605  \\
            580.6339052050015  0.05166026954320687  \\
            580.8083745274789  0.05165987545679619  \\
            580.9828438499563  0.05165948211041949  \\
            581.1573131724339  0.05165908948192565  \\
            581.3317824949113  0.05165869752383403  \\
            581.5062518173888  0.05165830628304805  \\
            581.6807211398663  0.05165791580763412  \\
            581.8551904623437  0.05165752610943055  \\
            582.0296597848212  0.051657137198996984  \\
            582.2041291072986  0.05165674908561429  \\
            582.378598429776  0.05165636177728461  \\
            582.5530677522536  0.05165597528073139  \\
            582.727537074731  0.05165558960139933  \\
            582.9020063972085  0.05165520474345438  \\
            583.076475719686  0.051654820709783805  \\
            583.2509450421634  0.051654437501996116  \\
            583.4254143646409  0.051654055120421094  \\
            583.5998836871183  0.051653673564109805  \\
            583.7743530095958  0.051653292830834585  \\
            583.9488223320733  0.05165291291708905  \\
            584.1232916545507  0.05165253381808806  \\
            584.2977609770282  0.051652155527767786  \\
            584.4722302995057  0.05165177803878563  \\
            584.6466996219831  0.051651401342520296  \\
            584.8211689444606  0.051651025429071754  \\
            584.995638266938  0.05165065028726125  \\
            585.1701075894156  0.05165027590463128  \\
            585.344576911893  0.05164990226744565  \\
            585.5190462343704  0.051649529360689415  \\
            585.693515556848  0.051649157168068886  \\
            585.8679848793254  0.051648785672011685  \\
            586.0424542018028  0.051648414853666676  \\
            586.2169235242803  0.05164804468539724  \\
            586.3913928467578  0.05164767513418239  \\
            586.5658621692353  0.05164730629497036  \\
            586.7403314917127  0.051646938177500566  \\
            586.9148008141901  0.051646570790433985  \\
            587.0892701366677  0.05164620414135308  \\
            587.2637394591451  0.05164583823676182  \\
            587.4382087816226  0.05164547308208572  \\
            587.6126781041  0.05164510868167176  \\
            587.7871474265775  0.051644745038788485  \\
            587.961616749055  0.05164438215562593  \\
            588.1360860715324  0.05164402003329563  \\
            588.3105553940098  0.05164365867183066  \\
            588.4850247164874  0.05164329807018559  \\
            588.6594940389648  0.05164293822623651  \\
            588.8339633614423  0.05164257913678103  \\
            589.0084326839198  0.05164222079753827  \\
            589.1829020063972  0.05164186320314885  \\
            589.3573713288747  0.051641506347174924  \\
            589.5318406513521  0.05164115022210015  \\
            589.7063099738295  0.05164079481932969  \\
            589.8807792963071  0.05164044012919025  \\
            590.0552486187845  0.05164008614093002  \\
            590.229717941262  0.05163973284271871  \\
            590.4041872637395  0.051639380221647546  \\
            590.5786565862169  0.051639028263729285  \\
            590.7531259086944  0.05163867695389816  \\
            590.9275952311718  0.051638326276009956  \\
            591.1020645536494  0.051637976212841954  \\
            591.2765338761268  0.05163762674609294  \\
            591.4510031986042  0.051637277837329555  \\
            591.6254725210817  0.05163692951263781  \\
            591.7999418435592  0.051636581818810055  \\
            591.9744111660366  0.05163623476382933  \\
            592.1488804885141  0.05163588835485038  \\
            592.3233498109915  0.0516355425981997  \\
            592.4978191334691  0.051635197499375465  \\
            592.6722884559465  0.05163485306304761  \\
            592.8467577784239  0.051634509293057775  \\
            593.0212271009015  0.051634166192419326  \\
            593.1956964233789  0.05163382376331734  \\
            593.3701657458563  0.05163348200710864  \\
            593.5446350683338  0.05163314092432176  \\
            593.7191043908113  0.051632800514656935  \\
            593.8935737132888  0.051632460776986154  \\
            594.0680430357662  0.051632121709353114  \\
            594.2425123582436  0.051631783308973236  \\
            594.4169816807212  0.051631445572233654  \\
            594.5914510031986  0.05163110849469325  \\
            594.7659203256761  0.05163077207108259  \\
            594.9403896481535  0.051630436295304  \\
            595.114858970631  0.051630101160431506  \\
            595.2893282931085  0.05162976665871085  \\
            595.4637976155859  0.05162943278155953  \\
            595.6382669380633  0.051629099519566714  \\
            595.8127362605409  0.051628766862493354  \\
            595.9872055830183  0.05162843479927207  \\
            596.1616749054958  0.05162810331800724  \\
            596.3361442279733  0.05162777240597494  \\
            596.5106135504507  0.05162744204962298  \\
            596.6850828729282  0.0516271122345709  \\
            596.8595521954056  0.05162678294560995  \\
            597.0340215178832  0.05162645418047395  \\
            597.2084908403606  0.05162612597401299  \\
            597.382960162838  0.05162579834325657  \\
            597.5574294853155  0.05162547130149489  \\
            597.731898807793  0.0516251448594854  \\
            597.9063681302704  0.05162481902545275  \\
            598.0808374527479  0.051624493805088816  \\
            598.2553067752253  0.05162416920155267  \\
            598.4297760977029  0.05162384521547059  \\
            598.6042454201803  0.0516235218449361  \\
            598.7787147426577  0.05162319908550991  \\
            598.9531840651352  0.05162287693021996  \\
            599.1276533876127  0.05162255536956138  \\
            599.3021227100901  0.051622234391496546  \\
            599.4765920325676  0.05162191398145501  \\
            599.651061355045  0.05162159412233358  \\
            599.8255306775226  0.051621274794496234  \\
            600.0  0.051620955975774194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e8659637-a589-48f5-982c-e923a5ed15f6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.17446932247746438  0.019140046484760576  \\
            0.34893864495492877  0.01914052103262185  \\
            0.5234079674323932  0.01914171595016629  \\
            0.6978772899098575  0.019143851866268415  \\
            0.8723466123873219  0.019147053731350214  \\
            1.0468159348647863  0.019151358048787308  \\
            1.2212852573422506  0.0191567244369003  \\
            1.395754579819715  0.01916305032854512  \\
            1.5702239022971793  0.019170189280065864  \\
            1.7446932247746438  0.01917800093153394  \\
            1.919162547252108  0.01918642346339324  \\
            2.0936318697295726  0.019195402495314297  \\
            2.268101192207037  0.019204891025604416  \\
            2.442570514684501  0.019214832384236474  \\
            2.6170398371619656  0.01922516738562976  \\
            2.79150915963943  0.019235852550810124  \\
            2.9659784821168946  0.019246824046555935  \\
            3.1404478045943587  0.019258046790844204  \\
            3.314917127071823  0.019269461878256115  \\
            3.4893864495492877  0.019281041857451418  \\
            3.663855772026752  0.019292735286525503  \\
            3.838325094504216  0.019304521496609578  \\
            4.012794416981681  0.019316361376555926  \\
            4.187263739459145  0.019328233301871837  \\
            4.36173306193661  0.0193401183675697  \\
            4.536202384414074  0.01935199129366491  \\
            4.710671706891538  0.01936385346193346  \\
            4.885141029369002  0.01937569876564757  \\
            5.059610351846467  0.01938752463870345  \\
            5.234079674323931  0.01939933588858842  \\
            5.408548996801396  0.019411129269075948  \\
            5.58301831927886  0.01942290334095047  \\
            5.757487641756325  0.01943466014655838  \\
            5.931956964233789  0.019446399763029417  \\
            6.106426286711253  0.019458121322296282  \\
            6.280895609188717  0.01946982482687288  \\
            6.455364931666182  0.019481510754124326  \\
            6.629834254143646  0.019493178979758722  \\
            6.804303576621111  0.0195048296483847  \\
            6.978772899098575  0.019516463488991782  \\
            7.15324222157604  0.01952808094308131  \\
            7.327711544053504  0.019539682164666464  \\
            7.502180866530968  0.019551267020272222  \\
            7.676650189008432  0.01956283509066938  \\
            7.851119511485897  0.019574386161214003  \\
            8.025588833963361  0.019585921430796543  \\
            8.200058156440825  0.01959744194052301  \\
            8.37452747891829  0.019608948209261692  \\
            8.548996801395754  0.019620440233643153  \\
            8.72346612387322  0.01963191748806022  \\
            8.897935446350683  0.019643378834386157  \\
            9.072404768828148  0.01965482576636644  \\
            9.246874091305612  0.019666263278840232  \\
            9.421343413783076  0.01967769591420149  \\
            9.595812736260541  0.019689127636325802  \\
            9.770282058738005  0.019700561830570344  \\
            9.94475138121547  0.01971200130377392  \\
            10.119220703692934  0.019723448454456022  \\
            10.293690026170399  0.01973490501380824  \\
            10.468159348647863  0.019746373484203134  \\
            10.642628671125328  0.01975785695062907  \\
            10.817097993602792  0.01976935767327731  \\
            10.991567316080255  0.01978087708754202  \\
            11.16603663855772  0.019792415804020268  \\
            11.340505961035184  0.019803973608512028  \\
            11.51497528351265  0.01981555056595798  \\
            11.689444605990113  0.019827148127148905  \\
            11.863913928467579  0.01983876755703187  \\
            12.038383250945042  0.019850409720279093  \\
            12.212852573422506  0.01986207507522154  \\
            12.387321895899971  0.019873763673848924  \\
            12.561791218377435  0.019885475161809694  \\
            12.7362605408549  0.01989720877841105  \\
            12.910729863332364  0.019908963356618917  \\
            13.085199185809829  0.019920738190572537  \\
            13.259668508287293  0.0199325335508936  \\
            13.434137830764756  0.019944349777844657  \\
            13.608607153242222  0.019956187032188  \\
            13.783076475719685  0.019968045267444227  \\
            13.95754579819715  0.019979924229892244  \\
            14.132015120674614  0.019991823458569258  \\
            14.30648444315208  0.020003742285270774  \\
            14.480953765629543  0.0200156798345506  \\
            14.655423088107009  0.02002763509088681  \\
            14.829892410584472  0.020039607716200513  \\
            15.004361733061936  0.02005159786039419  \\
            15.178831055539401  0.020063605966275187  \\
            15.353300378016865  0.020075632316402123  \\
            15.52776970049433  0.02008767703308489  \\
            15.702239022971794  0.020099740078384675  \\
            15.87670834544926  0.020111821254113926  \\
            16.051177667926723  0.020123920201836377  \\
            16.225646990404186  0.020136036402867045  \\
            16.40011631288165  0.020148169178272217  \\
            16.574585635359117  0.02016031804493738  \\
            16.74905495783658  0.020172483066002018  \\
            16.923524280314044  0.020184664789643893  \\
            17.097993602791508  0.020196863814789558  \\
            17.272462925268975  0.0202090805746416  \\
            17.44693224774644  0.020221315336678675  \\
            17.621401570223902  0.020233568202655476  \\
            17.795870892701366  0.02024583910860275  \\
            17.97034021517883  0.0202581278248273  \\
            18.144809537656297  0.020270433955911975  \\
            18.31927886013376  0.020282756940715678  \\
            18.493748182611224  0.020295096212705737  \\
            18.668217505088688  0.02030745187307974  \\
            18.84268682756615  0.02031982429930958  \\
            19.01715615004362  0.020332214176072182  \\
            19.191625472521082  0.020344622027609827  \\
            19.366094794998546  0.02035704821773012  \\
            19.54056411747601  0.02036949294980604  \\
            19.715033439953476  0.020381956266775893  \\
            19.88950276243094  0.020394438051143337  \\
            20.063972084908404  0.020406938024977377  \\
            20.238441407385867  0.020419455749912364  \\
            20.41291072986333  0.020431990627147994  \\
            20.587380052340798  0.020444542070769168  \\
            20.76184937481826  0.020457110228498752  \\
            20.936318697295725  0.02046969540132269  \\
            21.11078801977319  0.020482298250094785  \\
            21.285257342250656  0.020494919287975793  \\
            21.45972666472812  0.02050755888043345  \\
            21.634195987205583  0.020520217245242466  \\
            21.808665309683047  0.020532894452484518  \\
            21.98313463216051  0.020545590424548253  \\
            22.157603954637977  0.020558304936129295  \\
            22.33207327711544  0.020571037614230233  \\
            22.506542599592905  0.02058378793816063  \\
            22.68101192207037  0.02059655523953702  \\
            22.855481244547832  0.020609339181832394  \\
            23.0299505670253  0.020622139931677972  \\
            23.204419889502763  0.02063495794113035  \\
            23.378889211980226  0.020647793827920105  \\
            23.55335853445769  0.020660648071883572  \\
            23.727827856935157  0.020673521014962844  \\
            23.90229717941262  0.020686412861205775  \\
            24.076766501890084  0.020699323676765975  \\
            24.251235824367548  0.020712253389902804  \\
            24.42570514684501  0.020725201790981397  \\
            24.60017446932248  0.020738168532472626  \\
            24.774643791799942  0.020751153128953134  \\
            24.949113114277406  0.020764154957105315  \\
            25.12358243675487  0.020777173399583623  \\
            25.298051759232337  0.020790208742265438  \\
            25.4725210817098  0.02080326109356249  \\
            25.646990404187264  0.020816331135174008  \\
            25.821459726664727  0.020829419417244727  \\
            25.99592904914219  0.020842526358364886  \\
            26.170398371619658  0.020855652245570223  \\
            26.344867694097122  0.020868797234341995  \\
            26.519337016574585  0.020881961348606946  \\
            26.69380633905205  0.020895144480737343  \\
            26.868275661529513  0.020908346391550946  \\
            27.04274498400698  0.02092156671031102  \\
            27.217214306484443  0.02093480493472634  \\
            27.391683628961907  0.02094806043095119  \\
            27.56615295143937  0.020961332560038213  \\
            27.740622273916838  0.02097462170538728  \\
            27.9150915963943  0.020987927885883086  \\
            28.089560918871765  0.021001251801594678  \\
            28.26403024134923  0.021014594025486708  \\
            28.438499563826692  0.02102795500341941  \\
            28.61296888630416  0.021041335054148624  \\
            28.787438208781623  0.02105473436932578  \\
            28.961907531259087  0.021068153013497903  \\
            29.13637685373655  0.02108159092410761  \\
            29.310846176214017  0.021095047911493116  \\
            29.48531549869148  0.021108523658888226  \\
            29.659784821168945  0.021122017722422344  \\
            29.834254143646408  0.021135529531120467  \\
            30.00872346612387  0.02114905838690319  \\
            30.18319278860134  0.02116260399890205  \\
            30.357662111078803  0.02117616664999722  \\
            30.532131433556266  0.021189746652216228  \\
            30.70660075603373  0.02120334468081045  \\
            30.881070078511193  0.021216961286841408  \\
            31.05553940098866  0.0212305968971808  \\
            31.230008723466124  0.02124425181451047  \\
            31.404478045943588  0.021257926217322424  \\
            31.57894736842105  0.021271620159918833  \\
            31.75341669089852  0.021285333572412017  \\
            31.927886013375982  0.021299066260724468  \\
            32.102355335853446  0.021312817906588826  \\
            32.27682465833091  0.0213265880675479  \\
            32.45129398080837  0.021340376176954653  \\
            32.62576330328584  0.021354181543972204  \\
            32.8002326257633  0.021368003602794148  \\
            32.97470194824077  0.021381842860567928  \\
            33.149171270718234  0.02139569933855343  \\
            33.3236405931957  0.021409573765919693  \\
            33.49810991567316  0.021423466749056937  \\
            33.672579238150625  0.021437378771576556  \\
            33.84704856062809  0.021451310194311138  \\
            34.02151788310555  0.021465261255314453  \\
            34.195987205583016  0.021479232069861447  \\
            34.37045652806048  0.02149322263044826  \\
            34.54492585053795  0.0215072328067922  \\
            34.719395173015414  0.021521262345831776  \\
            34.89386449549288  0.02153531087172666  \\
            35.06833381797034  0.02154937788585773  \\
            35.242803140447805  0.021563462766827027  \\
            35.41727246292527  0.021577564770457785  \\
            35.59174178540273  0.021591683573199797  \\
            35.766211107880196  0.021605819608138583  \\
            35.94068043035766  0.021619973079533644  \\
            36.11514975283513  0.021634144720322036  \\
            36.289619075312594  0.021648335140666854  \\
            36.46408839779006  0.021662544827957285  \\
            36.63855772026752  0.021676774146808575  \\
            36.813027042744984  0.021691023339062043  \\
            36.98749636522245  0.021705292523785075  \\
            37.16196568769991  0.021719581697271118  \\
            37.336435010177375  0.021733890733039708  \\
            37.51090433265484  0.02174821938183643  \\
            37.6853736551323  0.021762567271632945  \\
            37.85984297760977  0.021776933907626982  \\
            38.03431230008724  0.021791318672242342  \\
            38.2087816225647  0.021805720825128893  \\
            38.383250945042164  0.02182013963008594  \\
            38.55772026751963  0.021834575887803607  \\
            38.73218958999709  0.021849029380665488  \\
            38.906658912474555  0.021863500913200485  \\
            39.08112823495202  0.02187799116584039  \\
            39.25559755742948  0.02189250069491987  \\
            39.43006687990695  0.021907029932676462  \\
            39.604536202384416  0.021921579187250587  \\
            39.77900552486188  0.021936148642685546  \\
            39.95347484733934  0.021950738358927517  \\
            40.12794416981681  0.02196534827182556  \\
            40.30241349229427  0.021979978193131616  \\
            40.476882814771734  0.021994627810500492  \\
            40.6513521372492  0.02200929668748989  \\
            40.82582145972666  0.022023984263560375  \\
            41.00029078220413  0.022038689854075404  \\
            41.174760104681596  0.02205341265030131  \\
            41.34922942715906  0.022068152204941332  \\
            41.52369874963652  0.02208290918598924  \\
            41.69816807211399  0.0220976836547803  \\
            41.87263739459145  0.022112476425847776  \\
            42.047106717068914  0.02212728818699324  \\
            42.22157603954638  0.022142119499286527  \\
            42.39604536202384  0.022156970797065786  \\
            42.57051468450131  0.022171842387937454  \\
            42.744984006978775  0.022186734452776236  \\
            42.91945332945624  0.02220164704572516  \\
            43.0939226519337  0.022216580094195512  \\
            43.268391974411166  0.022231533398866885  \\
            43.44286129688863  0.022246506633687164  \\
            43.61733061936609  0.02226149934587252  \\
            43.79179994184356  0.022276510955907405  \\
            43.96626926432102  0.022291540757544578  \\
            44.14073858679849  0.02230658791780507  \\
            44.315207909275955  0.022321651699508754  \\
            44.48967723175342  0.022336733062571272  \\
            44.66414655423088  0.022351831802263442  \\
            44.838615876708346  0.022366948800196563  \\
            45.01308519918581  0.022382084807294013  \\
            45.18755452166327  0.022397240443791235  \\
            45.36202384414074  0.02241241619923574  \\
            45.5364931666182  0.022427612432487105  \\
            45.710962489095664  0.02244282937171698  \\
            45.885431811573135  0.022458067114409078  \\
            46.0599011340506  0.022473325627359184  \\
            46.23437045652806  0.022488604746675148  \\
            46.408839779005525  0.02250390417777689  \\
            46.58330910148299  0.0225192234953964  \\
            46.75777842396045  0.02253456214357773  \\
            46.932247746437916  0.022549919435677006  \\
            47.10671706891538  0.02256529455436242  \\
            47.28118639139284  0.02258068655161423  \\
            47.455655713870314  0.0225960955842098  \\
            47.63012503634778  0.0226115220456042  \\
            47.80459435882524  0.0226269663852249  \\
            47.979063681302705  0.02264242947060837  \\
            48.15353300378017  0.022657912033289013  \\
            48.32800232625763  0.022673414668799196  \\
            48.502471648735096  0.02268893783666922  \\
            48.67694097121256  0.02270448186042734  \\
            48.85141029369002  0.022720046927599755  \\
            49.025879616167494  0.02273563308971061  \\
            49.20034893864496  0.022751240262282  \\
            49.37481826112242  0.02276686822483396  \\
            49.549287583599884  0.022782516620884482  \\
            49.72375690607735  0.0227981849579495  \\
            49.89822622855481  0.022813872607542893  \\
            50.072695551032275  0.022829578805176488  \\
            50.24716487350974  0.022845302650360062  \\
            50.4216341959872  0.022861043106601336  \\
            50.59610351846467  0.02287680091916283  \\
            50.77057284094214  0.022892576110986846  \\
            50.9450421634196  0.022908369430969477  \\
            51.119511485897064  0.0229241817730854  \\
            51.29398080837453  0.02294001388855644  \\
            51.46845013085199  0.022955866385851533  \\
            51.642919453329455  0.022971739730686752  \\
            51.81738877580692  0.022987634246025294  \\
            51.99185809828438  0.023003550112077484  \\
            52.16632742076185  0.02301948736630078  \\
            52.340796743239316  0.02303544590339976  \\
            52.51526606571678  0.023051425475326133  \\
            52.689735388194244  0.023067425691278735  \\
            52.86420471067171  0.023083446017703537  \\
            53.03867403314917  0.023099485778293623  \\
            53.213143355626634  0.02311554415398922  \\
            53.3876126781041  0.023131620182977673  \\
            53.56208200058156  0.023147712760693457  \\
            53.736551323059025  0.023163822630214544  \\
            53.911020645536496  0.023179949897197728  \\
            54.08548996801396  0.023196095334339584  \\
            54.25995929049142  0.02321225989779076  \\
            54.43442861296889  0.023228444392672007  \\
            54.60889793544635  0.02324464947307416  \\
            54.783367257923814  0.023260875642058157  \\
            54.95783658040128  0.02327712325165502  \\
            55.13230590287874  0.023293392502865877  \\
            55.306775225356205  0.023309683445661932  \\
            55.481244547833676  0.023325995978984503  \\
            55.65571387031114  0.02334232985074498  \\
            55.8301831927886  0.02335868465782487  \\
            56.004652515266066  0.023375059846075748  \\
            56.17912183774353  0.023391454710319306  \\
            56.353591160220994  0.023407868394347314  \\
            56.52806048269846  0.023424299890921645  \\
            56.70252980517592  0.02344074804177426  \\
            56.876999127653384  0.023457213089287474  \\
            57.051468450130855  0.023473695592234462  \\
            57.22593777260832  0.02349019613108451  \\
            57.40040709508578  0.02350671575477095  \\
            57.574876417563246  0.023523255351270634  \\
            57.74934574004071  0.023539815647603893  \\
            57.92381506251817  0.023556397209834542  \\
            58.09828438499564  0.0235730004430699  \\
            58.2727537074731  0.023589625591460783  \\
            58.447223029950564  0.02360627273820148  \\
            58.621692352428035  0.02362294180552979  \\
            58.7961616749055  0.02363963255472699  \\
            58.97063099738296  0.02365634458611786  \\
            59.145100319860425  0.023673077339070668  \\
            59.31956964233789  0.023689830091997172  \\
            59.49403896481535  0.023706601962352625  \\
            59.668508287292816  0.023723391906635777  \\
            59.84297760977028  0.023740198720388857  \\
            60.01744693224774  0.02375702193700163  \\
            60.191916254725214  0.02377386265585885  \\
            60.36638557720268  0.023790721135619846  \\
            60.54085489968014  0.02380759854246709  \\
            60.715324222157605  0.023824495869903598  \\
            60.88979354463507  0.023841413938752967  \\
            61.06426286711253  0.02385835339715936  \\
            61.238732189589996  0.023875314720587498  \\
            61.41320151206746  0.023892298211822673  \\
            61.58767083454492  0.023909304000970754  \\
            61.76214015702239  0.023926332045458153  \\
            61.93660947949986  0.02394338213003187  \\
            62.11107880197732  0.023960453866759462  \\
            62.285548124454785  0.023977546695029054  \\
            62.46001744693225  0.023994659881549335  \\
            62.63448676940971  0.024011792520349563  \\
            62.808956091887175  0.02402894353277956  \\
            62.98342541436464  0.024046111667509723  \\
            63.1578947368421  0.02406329578636819  \\
            63.332364059319566  0.02408049742836151  \\
            63.50683338179704  0.024097716469805273  \\
            63.6813027042745  0.024114954207442304  \\
            63.855772026751964  0.024132211752667592  \\
            64.03024134922943  0.024149490031528296  \\
            64.20471067170689  0.024166789784723742  \\
            64.37917999418435  0.024184111567605426  \\
            64.55364931666182  0.024201455750177018  \\
            64.72811863913928  0.024218822517094347  \\
            64.90258796161675  0.024236211867665423  \\
            65.07705728409421  0.02425362361585042  \\
            65.25152660657167  0.02427105739026169  \\
            65.42599592904914  0.024288512634163737  \\
            65.6004652515266  0.024305988605473252  \\
            65.77493457400406  0.024323484376759085  \\
            65.94940389648154  0.024340998835242267  \\
            66.123873218959  0.024358530682795983  \\
            66.29834254143647  0.024376078435945595  \\
            66.47281186391393  0.024393643238642227  \\
            66.6472811863914  0.024411225250919003  \\
            66.82175050886886  0.024428825658855496  \\
            66.99621983134632  0.024446445702490858  \\
            67.17068915382379  0.02446408642309401  \\
            67.34515847630125  0.024481748663163622  \\
            67.51962779877871  0.024499433066428135  \\
            67.69409712125618  0.02451714007784574  \\
            67.86856644373364  0.024534869943604397  \\
            68.0430357662111  0.024552622711121817  \\
            68.21750508868857  0.024570398229045477  \\
            68.39197441116603  0.024588196147252616  \\
            68.5664437336435  0.024606015916850223  \\
            68.74091305612096  0.024623856790175057  \\
            68.91538237859842  0.02464171782079363  \\
            69.0898517010759  0.024659597863502223  \\
            69.26432102355336  0.024677495574326865  \\
            69.43879034603083  0.024695409410523353  \\
            69.61325966850829  0.024713339422255315  \\
            69.78772899098576  0.02473128659774417  \\
            69.96219831346322  0.024749251791702485  \\
            70.13666763594068  0.024767236384155372  \\
            70.31113695841815  0.024785241542169323  \\
            70.48560628089561  0.024803268219852178  \\
            70.66007560337307  0.024821317158353114  \\
            70.83454492585054  0.024839388885862693  \\
            71.009014248328  0.02485748371761283  \\
            71.18348357080546  0.02487560175587679  \\
            71.35795289328293  0.024893742889969196  \\
            71.53242221576039  0.024911906796246042  \\
            71.70689153823785  0.024930092938104668  \\
            71.88136086071532  0.024948300565983773  \\
            72.05583018319278  0.02496652871736342  \\
            72.23029950567026  0.02498477621676503  \\
            72.40476882814772  0.02500304167575137  \\
            72.57923815062519  0.02502132349292658  \\
            72.75370747310265  0.02503962078585453  \\
            72.92817679558011  0.02505793507780792  \\
            73.10264611805758  0.025076266926909462  \\
            73.27711544053504  0.02509461786505539  \\
            73.4515847630125  0.025112989196224084  \\
            73.62605408548997  0.02513138199647603  \\
            73.80052340796743  0.025149797113953865  \\
            73.9749927304449  0.025168235168882353  \\
            74.14946205292236  0.02518669655356838  \\
            74.32393137539982  0.025205181432400966  \\
            74.49840069787729  0.025223689741851265  \\
            74.67287002035475  0.02524222119047256  \\
            74.84733934283221  0.025260775258900265  \\
            75.02180866530968  0.025279351199851915  \\
            75.19627798778714  0.025297948038127197  \\
            75.3707473102646  0.025316564570607904  \\
            75.54521663274208  0.025335199366257975  \\
            75.71968595521955  0.025353850766123474  \\
            75.89415527769701  0.025372517113166956  \\
            76.06862460017447  0.025391200207565797  \\
            76.24309392265194  0.02540990030580978  \\
            76.4175632451294  0.02542861910410466  \\
            76.59203256760686  0.02544735805500287  \\
            76.76650189008433  0.025466118367403555  \\
            76.94097121256179  0.025484901006552544  \\
            77.11544053503926  0.025503706694042356  \\
            77.28990985751672  0.02552253590781221  \\
            77.46437917999418  0.025541388882148016  \\
            77.63884850247165  0.025560265607682375  \\
            77.81331782494911  0.02557916583139459  \\
            77.98778714742657  0.025598089056610644  \\
            78.16225646990404  0.02561703454300323  \\
            78.3367257923815  0.02563600130659172  \\
            78.51119511485896  0.025654988119742185  \\
            78.68566443733644  0.025673993511167392  \\
            78.8601337598139  0.025693015765926797  \\
            79.03460308229137  0.02571205292542655  \\
            79.20907240476883  0.025731105886057346  \\
            79.3835417272463  0.025750175522057727  \\
            79.55801104972376  0.02576926338201498  \\
            79.73248037220122  0.02578837107925775  \\
            79.90694969467869  0.02580749996694556  \\
            80.08141901715615  0.025826651138068778  \\
            80.25588833963361  0.025845825425448644  \\
            80.43035766211108  0.025865023401737266  \\
            80.60482698458854  0.0258842453794176  \\
            80.779296307066  0.025903491410803475  \\
            80.95376562954347  0.02592276128803958  \\
            81.12823495202093  0.025942054543101462  \\
            81.3027042744984  0.025961370447795538  \\
            81.47717359697586  0.02598070801375908  \\
            81.65164291945332  0.026000065992460217  \\
            81.8261122419308  0.026019442875197963  \\
            82.00058156440826  0.026038836893102168  \\
            82.17505088688573  0.026058246017133555  \\
            82.34952020936319  0.02607766980364771  \\
            82.52398953184066  0.02609710992917301  \\
            82.69845885431812  0.026116567707673222  \\
            82.87292817679558  0.02613604492597997  \\
            83.04739749927305  0.026155543093456732  \\
            83.22186682175051  0.02617506344199883  \\
            83.39633614422797  0.026194606926033457  \\
            83.57080546670544  0.026214174222519655  \\
            83.7452747891829  0.02623376573094832  \\
            83.91974411166036  0.026253381573342206  \\
            84.09421343413783  0.026273021594255926  \\
            84.26868275661529  0.02629268536077594  \\
            84.44315207909276  0.026312372162520574  \\
            84.61762140157022  0.026332081011639998  \\
            84.79209072404768  0.026351810642816248  \\
            84.96656004652515  0.02637155951326321  \\
            85.14102936900262  0.026391325802726625  \\
            85.31549869148009  0.026411107413484097  \\
            85.48996801395755  0.026430902827300286  \\
            85.66443733643501  0.02645071402397679  \\
            85.83890665891248  0.026470542199727064  \\
            86.01337598138994  0.02649038932813574  \\
            86.1878453038674  0.026510257087233695  \\
            86.36231462634487  0.026530146859498026  \\
            86.53678394882233  0.026550059731852035  \\
            86.7112532712998  0.02656999649566529  \\
            86.88572259377726  0.026589957646753554  \\
            87.06019191625472  0.026609943385378833  \\
            87.23466123873219  0.02662995361624936  \\
            87.40913056120965  0.026649987948519582  \\
            87.58359988368711  0.02667004569579019  \\
            87.75806920616458  0.02669012587610809  \\
            87.93253852864204  0.026710227211966423  \\
            88.1070078511195  0.026730348130304553  \\
            88.28147717359698  0.02675048676250807  \\
            88.45594649607445  0.026770640944408796  \\
            88.63041581855191  0.02679080835510613  \\
            88.80488514102937  0.02681099079980425  \\
            88.97935446350684  0.02683118943847753  \\
            89.1538237859843  0.026851406445217614  \\
            89.32829310846176  0.026871643679689573  \\
            89.50276243093923  0.02689190268713188  \\
            89.67723175341669  0.026912184698356465  \\
            89.85170107589416  0.026932490629748663  \\
            90.02617039837162  0.026952821083267228  \\
            90.20063972084908  0.02697317634644436  \\
            90.37510904332655  0.026993556392385678  \\
            90.54957836580401  0.02701396087977021  \\
            90.72404768828147  0.02703438915285043  \\
            90.89851701075894  0.027054840241452226  \\
            91.0729863332364  0.02707531286097491  \\
            91.24745565571386  0.027095805412391226  \\
            91.42192497819133  0.027116315982247337  \\
            91.5963943006688  0.027136842342662844  \\
            91.77086362314627  0.02715738195133074  \\
            91.94533294562373  0.027177935070055313  \\
            92.1198022681012  0.02719850378753192  \\
            92.29427159057866  0.027219090183062927  \\
            92.46874091305612  0.02723969631139831  \\
            92.64321023553359  0.027260323893203132  \\
            92.81767955801105  0.02728097431505755  \\
            92.99214888048851  0.027301648629456794  \\
            93.16661820296598  0.0273223475548112  \\
            93.34108752544344  0.027343071475446176  \\
            93.5155568479209  0.027363820441602214  \\
            93.69002617039837  0.027384594169434905  \\
            93.86449549287583  0.02740539204101492  \\
            94.0389648153533  0.02742621310432802  \\
            94.21343413783076  0.027447056073275047  \\
            94.38790346030822  0.027467919327671928  \\
            94.56237278278569  0.02748880091324969  \\
            94.73684210526316  0.02750969854165443  \\
            94.91131142774063  0.02753060959044734  \\
            95.08578075021809  0.027551532762403862  \\
            95.26025007269556  0.02757247068643649  \\
            95.43471939517302  0.027593425484915696  \\
            95.60918871765048  0.027614399421628095  \\
            95.78365804012795  0.02763539440582753  \\
            95.95812736260541  0.027656411992235015  \\
            96.13259668508287  0.02767745338103882  \\
            96.30706600756034  0.02769851941789439  \\
            96.4815353300378  0.027719610593924388  \\
            96.65600465251526  0.02774072704571869  \\
            96.83047397499273  0.027761868555334374  \\
            97.00494329747019  0.02778303455029573  \\
            97.17941261994766  0.02780422410359426  \\
            97.35388194242512  0.027825435933688667  \\
            97.52835126490258  0.027846668404504865  \\
            97.70282058738005  0.027867919525435988  \\
            97.87728990985752  0.02788918695134236  \\
            98.05175923233499  0.027910467982551528  \\
            98.22622855481245  0.02793176019089748  \\
            98.40069787728991  0.02795306592112293  \\
            98.57516719976738  0.027974387600076898  \\
            98.74963652224484  0.02799572771502301  \\
            98.9241058447223  0.028017088377455604  \\
            99.09857516719977  0.02803847132309974  \\
            99.27304448967723  0.02805987791191119  \\
            99.4475138121547  0.02808130912807643  \\
            99.62198313463216  0.02810276558001266  \\
            99.79645245710962  0.02812424750036779  \\
            99.97092177958709  0.028145754746020442  \\
            100.14539110206455  0.028167286798079953  \\
            100.31986042454201  0.028188842761886372  \\
            100.49432974701948  0.028210421367010463  \\
            100.66879906949694  0.0282320209672537  \\
            100.8432683919744  0.02825363954064828  \\
            101.01773771445187  0.028275274689457106  \\
            101.19220703692935  0.02829692364017379  \\
            101.36667635940681  0.028318583283565436  \\
            101.54114568188427  0.02834025484985055  \\
            101.71561500436174  0.028361941308371653  \\
            101.8900843268392  0.028383645384822236  \\
            102.06455364931666  0.02840536940709475  \\
            102.23902297179413  0.028427115305280613  \\
            102.41349229427159  0.028448884611670174  \\
            102.58796161674906  0.02847067846075276  \\
            102.76243093922652  0.028492497589216664  \\
            102.93690026170398  0.028514342335949107  \\
            103.11136958418145  0.028536212642036294  \\
            103.28583890665891  0.02855810805076338  \\
            103.46030822913637  0.028580027707614464  \\
            103.63477755161384  0.028601970360272625  \\
            103.8092468740913  0.028623934358619887  \\
            103.98371619656876  0.028645917654737233  \\
            104.15818551904623  0.028667917802904598  \\
            104.3326548415237  0.02868993195960089  \\
            104.50712416400117  0.02871195688350395  \\
            104.68159348647863  0.028733991620167328  \\
            104.8560628089561  0.028756040135838195  \\
            105.03053213143356  0.02877810532699341  \\
            105.20500145391102  0.028800189752576102  \\
            105.37947077638849  0.028822295550901593  \\
            105.55394009886595  0.028844424439657436  \\
            105.72840942134341  0.028866577715903372  \\
            105.90287874382088  0.028888756256071364  \\
            106.07734806629834  0.02891096051596558  \\
            106.2518173887758  0.02893319053076239  \\
            106.42628671125327  0.02895544591501038  \\
            106.60075603373073  0.02897772586263034  \\
            106.7752253562082  0.029000029146915275  \\
            106.94969467868566  0.029022354120530378  \\
            107.12416400116312  0.02904469871551308  \\
            107.29863332364059  0.029067060443272993  \\
            107.47310264611805  0.029089436394591956  \\
            107.64757196859553  0.029111823239624007  \\
            107.82204129107299  0.02913421833875439  \\
            107.99651061355046  0.02915662552262639  \\
            108.17097993602792  0.029179048306332417  \\
            108.34544925850538  0.02920148949506565  \\
            108.51991858098285  0.02922395144976018  \\
            108.69438790346031  0.02924643608709102  \\
            108.86885722593777  0.029268944879474106  \\
            109.04332654841524  0.0292914788550663  \\
            109.2177958708927  0.029314038597765383  \\
            109.39226519337016  0.02933662424721004  \\
            109.56673451584763  0.0293592354987799  \\
            109.74120383832509  0.029381871603595504  \\
            109.91567316080256  0.029404531368518314  \\
            110.09014248328002  0.029427213156150704  \\
            110.26461180575748  0.029449914884835986  \\
            110.43908112823495  0.029472634028658386  \\
            110.61355045071241  0.029495367617443036  \\
            110.78801977318989  0.029518112236756013  \\
            110.96248909566735  0.029540864229965134  \\
            111.13695841814481  0.02956362598101838  \\
            111.31142774062228  0.02958640211380433  \\
            111.48589706309974  0.029609195695545088  \\
            111.6603663855772  0.029632009324755893  \\
            111.83483570805467  0.029654845131245132  \\
            112.00930503053213  0.02967770477611433  \\
            112.1837743530096  0.029700589451758165  \\
            112.35824367548706  0.029723499881864453  \\
            112.53271299796452  0.029746436321414157  \\
            112.70718232044199  0.029769398556681387  \\
            112.88165164291945  0.02979238590523339  \\
            113.05612096539691  0.029815397215930562  \\
            113.23059028787438  0.029838430868926437  \\
            113.40505961035184  0.029861484775667708  \\
            113.5795289328293  0.029884556378894197  \\
            113.75399825530677  0.02990764265263887  \\
            113.92846757778425  0.029930740102227855  \\
            114.10293690026171  0.029953844764280403  \\
            114.27740622273917  0.02997695622405616  \\
            114.45187554521664  0.030000080693672177  \\
            114.6263448676941  0.030023221520318197  \\
            114.80081419017156  0.03004638155569057  \\
            114.97528351264903  0.03006956315749634  \\
            115.14975283512649  0.030092768189453202  \\
            115.32422215760396  0.03011599802128954  \\
            115.49869148008142  0.030139253528744414  \\
            115.67316080255888  0.030162535093567554  \\
            115.84763012503635  0.030185842603519357  \\
            116.02209944751381  0.03020917545237092  \\
            116.19656876999127  0.03023253253990399  \\
            116.37103809246874  0.030255912271911  \\
            116.5455074149462  0.030279312560195056  \\
            116.71997673742366  0.030302730822569943  \\
            116.89444605990113  0.030326163982860116  \\
            117.06891538237859  0.030349608470900704  \\
            117.24338470485607  0.030373060222537517  \\
            117.41785402733353  0.030396516268060128  \\
            117.592323349811  0.030419983245267814  \\
            117.76679267228846  0.03044346534204978  \\
            117.94126199476592  0.030466965679606422  \\
            118.11573131724339  0.030490486859002994  \\
            118.29020063972085  0.0305140309611696  \\
            118.46466996219831  0.030537599546901217  \\
            118.63913928467578  0.03056119365685768  \\
            118.81360860715324  0.03058481381156368  \\
            118.9880779296307  0.030608460011408774  \\
            119.16254725210817  0.03063213173664737  \\
            119.33701657458563  0.030655827947398753  \\
            119.5114858970631  0.030679547083647053  \\
            119.68595521954056  0.030703287065241266  \\
            119.86042454201802  0.030727045291895256  \\
            120.03489386449549  0.030750818643187728  \\
            120.20936318697295  0.030774603478562267  \\
            120.38383250945043  0.03079839563732731  \\
            120.55830183192789  0.03082219052414939  \\
            120.73277115440536  0.030845993314859762  \\
            120.90724047688282  0.030869809831406067  \\
            121.08170979936028  0.030893643481682727  \\
            121.25617912183775  0.030917497126403185  \\
            121.43064844431521  0.030941373079099926  \\
            121.60511776679267  0.030965273106124454  \\
            121.77958708927014  0.030989198426647303  \\
            121.9540564117476  0.031013149712658047  \\
            122.12852573422506  0.031037127088965274  \\
            122.30299505670253  0.0310611301331966  \\
            122.47746437917999  0.031085157875798682  \\
            122.65193370165746  0.0311092088000372  \\
            122.82640302413492  0.03113328084199686  \\
            123.00087234661238  0.031157371390581397  \\
            123.17534166908985  0.031181477287513575  \\
            123.34981099156731  0.031205594827335193  \\
            123.52428031404477  0.031229719757407067  \\
            123.69874963652225  0.03125384686002301  \\
            123.87321895899971  0.03127797785670861  \\
            124.04768828147718  0.031302121017896374  \\
            124.22215760395464  0.031326280056315256  \\
            124.3966269264321  0.03135045810952132  \\
            124.57109624890957  0.03137465773989774  \\
            124.74556557138703  0.03139888093465474  \\
            124.9200348938645  0.03142312910582966  \\
            125.09450421634196  0.031447403090286916  \\
            125.26897353881942  0.031471703149718026  \\
            125.44344286129689  0.0314960289706416  \\
            125.61791218377435  0.03152037966440332  \\
            125.79238150625181  0.03154475376717598  \\
            125.96685082872928  0.031569149239959446  \\
            126.14132015120674  0.031593563468580686  \\
            126.3157894736842  0.03161799326369376  \\
            126.49025879616167  0.0316424348607798  \\
            126.66472811863913  0.03166688392014705  \\
            126.83919744111661  0.03169133552693084  \\
            127.01366676359407  0.03171578630706013  \\
            127.18813608607154  0.031740247364080855  \\
            127.362605408549  0.0317647228807027  \\
            127.53707473102646  0.03178921628963863  \\
            127.71154405350393  0.031813730419428615  \\
            127.88601337598139  0.031838267494439715  \\
            128.06048269845886  0.03186282913486599  \\
            128.2349520209363  0.031887416356728523  \\
            128.40942134341378  0.03191202957187548  \\
            128.58389066589126  0.03193666858798202  \\
            128.7583599883687  0.03196133260855035  \\
            128.9328293108462  0.03198602023290972  \\
            129.10729863332364  0.032010729456216414  \\
            129.28176795580112  0.032035457669453746  \\
            129.45623727827856  0.03206020165943206  \\
            129.63070660075604  0.032084957608788746  \\
            129.8051759232335  0.03210972109598823  \\
            129.97964524571097  0.03213448709532197  \\
            130.15411456818842  0.03215924962602461  \\
            130.3285838906659  0.032184018808704286  \\
            130.50305321314335  0.03220880085916333  \\
            130.67752253562082  0.03223359952492927  \\
            130.85199185809827  0.03225841791926934  \\
            131.02646118057575  0.032283258521190565  \\
            131.2009305030532  0.03230812317543971  \\
            131.37539982553068  0.032333013092503325  \\
            131.54986914800813  0.03235792884860769  \\
            131.7243384704856  0.03238287038571886  \\
            131.89880779296308  0.03240783701154264  \\
            132.07327711544053  0.03243282739952459  \\
            132.247746437918  0.03245783958885005  \\
            132.42221576039546  0.032482870984444086  \\
            132.59668508287294  0.03250791835697156  \\
            132.7711544053504  0.03253297784283706  \\
            132.94562372782786  0.03255804494418496  \\
            133.12009305030531  0.032583114528899365  \\
            133.2945623727828  0.03260817935122131  \\
            133.46903169526024  0.03263324582213092  \\
            133.64350101773772  0.0326583233801397  \\
            133.81797034021517  0.03268341610880818  \\
            133.99243966269265  0.03270852742617012  \\
            134.1669089851701  0.032733660084732545  \\
            134.34137830764757  0.032758816171475746  \\
            134.51584763012502  0.03278399710785328  \\
            134.6903169526025  0.03280920364979193  \\
            134.86478627507998  0.03283443588769177  \\
            135.03925559755743  0.03285969324642612  \\
            135.2137249200349  0.03288497448534156  \\
            135.38819424251236  0.03291027769825794  \\
            135.56266356498983  0.03293560031346835  \\
            135.73713288746728  0.03296093909373914  \\
            135.91160220994476  0.03298629013630995  \\
            136.0860715324222  0.033011648872893644  \\
            136.2605408548997  0.03303701006967635  \\
            136.43501017737714  0.033062366654275116  \\
            136.60947949985461  0.03308771846556035  \\
            136.78394882233206  0.03311307937743955  \\
            136.95841814480954  0.03313845383264159  \\
            137.132887467287  0.03316384557580568  \\
            137.30735678976447  0.033189257653481304  \\
            137.48182611224192  0.033214692414128284  \\
            137.6562954347194  0.03324015150811676  \\
            137.83076475719685  0.03326563588772716  \\
            138.00523407967432  0.033291145807150264  \\
            138.1797034021518  0.03331668082248713  \\
            138.35417272462925  0.03334223979174914  \\
            138.52864204710673  0.033367820874858026  \\
            138.70311136958418  0.033393421533645766  \\
            138.87758069206166  0.03341903853185472  \\
            139.0520500145391  0.0334446679351375  \\
            139.22651933701658  0.03347030511105709  \\
            139.40098865949403  0.03349594472908676  \\
            139.5754579819715  0.03352158076061009  \\
            139.74992730444896  0.033547205462024325  \\
            139.92439662692644  0.03357283640405451  \\
            140.0988659494039  0.03359847906217314  \\
            140.27333527188136  0.03362413753155116  \\
            140.44780459435881  0.033649815175279096  \\
            140.6222739168363  0.033675514624367076  \\
            140.79674323931374  0.03370123777774482  \\
            140.97121256179122  0.033726985802261654  \\
            141.14568188426867  0.03375275913268648  \\
            141.32015120674615  0.03377855747170784  \\
            141.49462052922362  0.03380437978993382  \\
            141.66908985170107  0.03383022432589214  \\
            141.84355917417855  0.03385608858603009  \\
            142.018028496656  0.03388196934471458  \\
            142.19249781913348  0.033907862644232116  \\
            142.36696714161093  0.033933763794788775  \\
            142.5414364640884  0.03395966737451026  \\
            142.71590578656586  0.03398556722944185  \\
            142.89037510904333  0.0340114532808396  \\
            143.06484443152078  0.034037339721220895  \\
            143.23931375399826  0.03406323583068702  \\
            143.4137830764757  0.03408914608130539  \\
            143.5882523989532  0.034115074177495104  \\
            143.76272172143064  0.03414102305602699  \\
            143.93719104390811  0.0341669948860236  \\
            144.11166036638556  0.03419299106895919  \\
            144.28612968886304  0.03421901223865975  \\
            144.46059901134052  0.034245058261302946  \\
            144.63506833381797  0.03427112823541819  \\
            144.80953765629545  0.03429722049188661  \\
            144.9840069787729  0.03432333259394103  \\
            145.15847630125037  0.03434946133716601  \\
            145.33294562372782  0.034375602749497795  \\
            145.5074149462053  0.03440175209122439  \\
            145.68188426868275  0.03442790385498547  \\
            145.85635359116023  0.034454051765772445  \\
            146.03082291363768  0.03448018525902934  \\
            146.20529223611516  0.03450631142466147  \\
            146.3797615585926  0.034532444969415536  \\
            146.55423088107008  0.03455859077150932  \\
            146.72870020354753  0.03458475290419222  \\
            146.903169526025  0.0346109346357452  \\
            147.07763884850246  0.03463713842948088  \\
            147.25210817097994  0.03466336594374347  \\
            147.4265774934574  0.03468961803190878  \\
            147.60104681593486  0.03471589474238426  \\
            147.77551613841234  0.034742195318608955  \\
            147.9499854608898  0.034768518199053494  \\
            148.12445478336727  0.034794861017220166  \\
            148.29892410584472  0.03482122060164283  \\
            148.4733934283222  0.03484759297588697  \\
            148.64786275079965  0.034873973358549686  \\
            148.82233207327712  0.03490035616325968  \\
            148.99680139575457  0.03492673499867725  \\
            149.17127071823205  0.03495310075731044  \\
            149.3457400407095  0.03497944960670272  \\
            149.52020936318698  0.035005803275714564  \\
            149.69467868566443  0.03503216708118166  \\
            149.8691480081419  0.035058545495719136  \\
            150.04361733061936  0.03508494214772146  \\
            150.21808665309683  0.03511135982136253  \\
            150.39255597557428  0.03513780045659561  \\
            150.56702529805176  0.03516426514915337  \\
            150.7414946205292  0.03519075415054786  \\
            150.9159639430067  0.03521726686807053  \\
            151.09043326548417  0.0352438018647922  \\
            151.26490258796161  0.0352703568595631  \\
            151.4393719104391  0.03529692872701285  \\
            151.61384123291654  0.03532351349755046  \\
            151.78831055539402  0.03535010635736432  \\
            151.96277987787147  0.03537670164842221  \\
            152.13724920034895  0.03540329286847131  \\
            152.3117185228264  0.03542987267103819  \\
            152.48618784530387  0.035456427566839796  \\
            152.66065716778132  0.035482982730020436  \\
            152.8351264902588  0.035509545644459815  \\
            153.00959581273625  0.03553612121619525  \\
            153.18406513521373  0.03556271346565635  \\
            153.35853445769118  0.035589325527664986  \\
            153.53300378016866  0.03561595965143533  \\
            153.7074731026461  0.03564261720057382  \\
            153.88194242512358  0.03566929865307919  \\
            154.05641174760106  0.035696003601342445  \\
            154.2308810700785  0.03572273075214685  \\
            154.405350392556  0.03574947792666801  \\
            154.57981971503344  0.03577624206047374  \\
            154.75428903751092  0.0358030192035242  \\
            154.92875835998836  0.03582980452017178  \\
            155.10322768246584  0.03585659228916119  \\
            155.2776970049433  0.03588337590362938  \\
            155.45216632742077  0.035910147871105635  \\
            155.62663564989822  0.03593689308324269  \\
            155.8011049723757  0.035963629776007866  \\
            155.97557429485315  0.03599037153909981  \\
            156.15004361733062  0.03601712374995195  \\
            156.32451293980807  0.03604389085666056  \\
            156.49898226228555  0.03607067637798474  \\
            156.673451584763  0.036097482903346426  \\
            156.84792090724048  0.0361243120928304  \\
            157.02239022971793  0.03615116467718425  \\
            157.1968595521954  0.03617804045781843  \\
            157.37132887467288  0.036204938306806204  \\
            157.54579819715033  0.036231856166883666  \\
            157.7202675196278  0.036258791051449774  \\
            157.89473684210526  0.03628573904456628  \\
            158.06920616458274  0.03631269530095779  \\
            158.2436754870602  0.03633965404601174  \\
            158.41814480953767  0.03636660857577841  \\
            158.59261413201511  0.0363935512569709  \\
            158.7670834544926  0.036420467695584095  \\
            158.94155277697004  0.036447364442065096  \\
            159.11602209944752  0.03647426321446449  \\
            159.29049142192497  0.03650116988094212  \\
            159.46496074440245  0.036528089344098104  \\
            159.6394300668799  0.036555025540972834  \\
            159.81389938935737  0.03658198144304695  \\
            159.98836871183482  0.03660895905624137  \\
            160.1628380343123  0.036635959420917276  \\
            160.33730735678975  0.03666298261187608  \\
            160.51177667926723  0.03669002773835952  \\
            160.6862460017447  0.03671709294404954  \\
            160.86071532422216  0.03674417540706838  \\
            161.03518464669963  0.036771271339978547  \\
            161.20965396917708  0.03679837598978279  \\
            161.38412329165456  0.03682548363792414  \\
            161.558592614132  0.036852587600285897  \\
            161.7330619366095  0.0368796802271916  \\
            161.90753125908694  0.03690675235735687  \\
            162.08200058156442  0.03693378715584542  \\
            162.25646990404186  0.036960819803510694  \\
            162.43093922651934  0.03698785672796377  \\
            162.6054085489968  0.037014903380470164  \\
            162.77987787147427  0.03704196423594972  \\
            162.95434719395172  0.03706904279297669  \\
            163.1288165164292  0.037096141573779697  \\
            163.30328583890665  0.03712326212424174  \\
            163.47775516138412  0.03715040501390022  \\
            163.6522244838616  0.037177569835946875  \\
            163.82669380633905  0.03720475520722786  \\
            164.00116312881653  0.0372319587682437  \\
            164.17563245129398  0.03725917718314929  \\
            164.35010177377146  0.03728640613975392  \\
            164.5245710962489  0.03731364034952124  \\
            164.69904041872638  0.037340873547569306  \\
            164.87350974120383  0.03736809849267052  \\
            165.0479790636813  0.03739530696725169  \\
            165.22244838615876  0.03742248315345726  \\
            165.39691770863624  0.03744962864654503  \\
            165.5713870311137  0.03747677167535234  \\
            165.74585635359117  0.03750391857521417  \\
            165.92032567606861  0.03753107472106388  \\
            166.0947949985461  0.037558244527433275  \\
            166.26926432102354  0.03758543144845256  \\
            166.44373364350102  0.037612637977850416  \\
            166.61820296597847  0.03763986564895389  \\
            166.79267228845595  0.037667115034688496  \\
            166.96714161093342  0.03769438574757814  \\
            167.14161093341087  0.03772167643974518  \\
            167.31608025588835  0.03774898480291038  \\
            167.4905495783658  0.03777630756839294  \\
            167.66501890084328  0.037803640507110464  \\
            167.83948822332073  0.037830978429579  \\
            168.0139575457982  0.03785831518591302  \\
            168.18842686827566  0.03788564366582542  \\
            168.36289619075313  0.0379129557986275  \\
            168.53736551323058  0.03794024255322901  \\
            168.71183483570806  0.0379674793522445  \\
            168.8863041581855  0.03799470598919148  \\
            169.060773480663  0.0380219314326191  \\
            169.23524280314044  0.038049161628180964  \\
            169.40971212561792  0.038076401597936425  \\
            169.58418144809536  0.038103655440350576  \\
            169.75865077057284  0.03813092633029425  \\
            169.9331200930503  0.03815821651904402  \\
            170.10758941552777  0.0381855273342822  \\
            170.28205873800525  0.038212859180096856  \\
            170.4565280604827  0.038240211536981775  \\
            170.63099738296017  0.038267582961836494  \\
            170.80546670543762  0.03829497108796629  \\
            170.9799360279151  0.038322372625082195  \\
            171.15440535039255  0.038349783359300955  \\
            171.32887467287003  0.03837719815314509  \\
            171.50334399534748  0.038404610945542816  \\
            171.67781331782496  0.03843201475182815  \\
            171.8522826403024  0.03845940166374079  \\
            172.02675196277988  0.03848676284942621  \\
            172.20122128525733  0.038514074895334365  \\
            172.3756906077348  0.03854135727289265  \\
            172.55015993021226  0.03856863258124598  \\
            172.72462925268974  0.038595907362867714  \\
            172.8990985751672  0.0386231872667529  \\
            173.07356789764466  0.03865047704841832  \\
            173.24803722012211  0.03867778056990243  \\
            173.4225065425996  0.03870510079976542  \\
            173.59697586507707  0.03873243981308914  \\
            173.77144518755452  0.03875979879147718  \\
            173.945914510032  0.03878717802305481  \\
            174.12038383250945  0.038814576902469  \\
            174.29485315498692  0.03884199393088845  \\
            174.46932247746437  0.03886942671600352  \\
            174.64379179994185  0.03889687197202631  \\
            174.8182611224193  0.03892432551969061  \\
            174.99273044489678  0.03895178228625191  \\
            175.16719976737423  0.03897923630548738  \\
            175.3416690898517  0.03900668071769593  \\
            175.51613841232916  0.03903410776969816  \\
            175.69060773480663  0.03906150881483636  \\
            175.86507705728408  0.039088869136483816  \\
            176.03954637976156  0.03911617490621807  \\
            176.214015702239  0.03914346671670982  \\
            176.3884850247165  0.03917075193510306  \\
            176.56295434719397  0.039198037010489746  \\
            176.73742366967141  0.03922532747390988  \\
            176.9118929921489  0.03925262793835145  \\
            177.08636231462634  0.03927994209875048  \\
            177.26083163710382  0.03930727273199097  \\
            177.43530095958127  0.03933462169690496  \\
            177.60977028205875  0.03936198993427247  \\
            177.7842396045362  0.03938937746682155  \\
            177.95870892701367  0.03941678339922826  \\
            178.13317824949112  0.03944420591811664  \\
            178.3076475719686  0.03947164229205879  \\
            178.48211689444605  0.03949908887157476  \\
            178.65658621692353  0.039526541089132644  \\
            178.83105553940098  0.03955399345914855  \\
            179.00552486187846  0.03958143957798658  \\
            179.1799941843559  0.03960887212395883  \\
            179.35446350683338  0.039636282857325456  \\
            179.52893282931083  0.039663662620294554  \\
            179.7034021517883  0.03969099217600836  \\
            179.8778714742658  0.039718269652803756  \\
            180.05234079674324  0.03974553014825986  \\
            180.22681011922072  0.039772781502108306  \\
            180.40127944169816  0.039800030572869724  \\
            180.57574876417564  0.03982728323785373  \\
            180.7502180866531  0.03985454439315891  \\
            180.92468740913057  0.03988181795367284  \\
            181.09915673160802  0.039909106853072106  \\
            181.2736260540855  0.03993641304382226  \\
            181.44809537656295  0.03996373749717784  \\
            181.62256469904042  0.03999108020318237  \\
            181.79703402151787  0.040018440170668364  \\
            181.97150334399535  0.04004581542725732  \\
            182.1459726664728  0.04007320301935972  \\
            182.32044198895028  0.04010059901217504  \\
            182.49491131142773  0.04012799848969173  \\
            182.6693806339052  0.040155395554687244  \\
            182.84384995638266  0.040182783328727996  \\
            183.01831927886013  0.04021015395216941  \\
            183.1927886013376  0.040237498584155894  \\
            183.36725792381506  0.04026480740262081  \\
            183.54172724629254  0.040292057252017274  \\
            183.71619656877  0.04031925759628064  \\
            183.89066589124747  0.04034643768803156  \\
            184.06513521372491  0.04037360585712318  \\
            184.2396045362024  0.040400769387537235  \\
            184.41407385867984  0.04042793451738405  \\
            184.58854318115732  0.04045510643890251  \\
            184.76301250363477  0.04048228929846008  \\
            184.93748182611225  0.040509486196552806  \\
            185.1119511485897  0.040536699187805295  \\
            185.28642047106717  0.04056392928097075  \\
            185.46088979354462  0.04059117643893095  \\
            185.6353591160221  0.040618439578696215  \\
            185.80982843849955  0.04064571657140549  \\
            185.98429776097703  0.04067300424232626  \\
            186.1587670834545  0.040700298370854614  \\
            186.33323640593196  0.040727593690515186  \\
            186.50770572840943  0.040754883888961216  \\
            186.68217505088688  0.04078216160797449  \\
            186.85664437336436  0.040809418443465396  \\
            187.0311136958418  0.040836644945472886  \\
            187.2055830183193  0.040863830618164496  \\
            187.38005234079674  0.040890949578375774  \\
            187.55452166327422  0.04091802118531316  \\
            187.72899098575166  0.040945068937556825  \\
            187.90346030822914  0.040972101688769545  \\
            188.0779296307066  0.040999127179429655  \\
            188.25239895318407  0.04102615203683107  \\
            188.42686827566152  0.041053181775083256  \\
            188.601337598139  0.041080220795111304  \\
            188.77580692061645  0.0411072723846558  \\
            188.95027624309392  0.04113433871827297  \\
            189.12474556557137  0.041161420857334555  \\
            189.29921488804885  0.04118851875002791  \\
            189.47368421052633  0.04121563123135594  \\
            189.64815353300378  0.0412427560231371  \\
            189.82262285548126  0.04126988973400548  \\
            189.9970921779587  0.04129702785941067  \\
            190.17156150043618  0.04132416478161787  \\
            190.34603082291363  0.041351293769707836  \\
            190.5205001453911  0.04137840697957692  \\
            190.69496946786856  0.04140549545393699  \\
            190.86943879034604  0.04143254912231556  \\
            191.0439081128235  0.04145955680105563  \\
            191.21837743530097  0.04148649151697823  \\
            191.39284675777841  0.04151338018188896  \\
            191.5673160802559  0.04154024108843886  \\
            191.74178540273334  0.04156708364039211  \\
            191.91625472521082  0.04159391605934444  \\
            192.09072404768827  0.04162074538472304  \\
            192.26519337016575  0.041647577473786696  \\
            192.4396626926432  0.04167441700162567  \\
            192.61413201512067  0.04170126746116179  \\
            192.78860133759815  0.041728131163148406  \\
            192.9630706600756  0.04175500923617038  \\
            193.13753998255308  0.04178190162664411  \\
            193.31200930503053  0.04180880709881753  \\
            193.486478627508  0.0418357232347701  \\
            193.66094794998546  0.041862646434412794  \\
            193.83541727246293  0.041889571915488144  \\
            194.00988659494038  0.041916493713570174  \\
            194.18435591741786  0.04194340468206447  \\
            194.3588252398953  0.04197029649220812  \\
            194.5332945623728  0.04199715963306976  \\
            194.70776388485024  0.042023983411549545  \\
            194.88223320732772  0.04205075595237916  \\
            195.05670252980516  0.04207745129610363  \\
            195.23117185228264  0.04210410058540003  \\
            195.4056411747601  0.042130717940495714  \\
            195.58011049723757  0.04215731333185597  \\
            195.75457981971505  0.04218389547840749  \\
            195.9290491421925  0.042210471847538324  \\
            196.10351846466997  0.042237048655097885  \\
            196.27798778714742  0.04226363086539697  \\
            196.4524571096249  0.04229022219120775  \\
            196.62692643210235  0.04231682509376378  \\
            196.80139575457983  0.04234344078275995  \\
            196.97586507705728  0.042370069216352564  \\
            197.15033439953476  0.042396709101159266  \\
            197.3248037220122  0.0424233578922591  \\
            197.49927304448968  0.042450011793192466  \\
            197.67374236696713  0.042476665755961145  \\
            197.8482116894446  0.04250331348102828  \\
            198.02268101192206  0.042529947417318394  \\
            198.19715033439954  0.042556558762217395  \\
            198.371619656877  0.04258313746157254  \\
            198.54608897935447  0.042609672209692466  \\
            198.72055830183191  0.04263614985685628  \\
            198.8950276243094  0.042662543381390944  \\
            199.06949694678687  0.04268889689176962  \\
            199.24396626926432  0.042715222730338294  \\
            199.4184355917418  0.0427415315264677  \\
            199.59290491421925  0.042767832196553314  \\
            199.76737423669672  0.04279413194401534  \\
            199.94184355917417  0.042820436259298704  \\
            200.11631288165165  0.04284674891987311  \\
            200.2907822041291  0.042873071990232964  \\
            200.46525152660658  0.04289940582189744  \\
            200.63972084908403  0.0429257490534104  \\
            200.8141901715615  0.042952098610340494  \\
            200.98865949403896  0.042978449705281085  \\
            201.16312881651643  0.043004795837850274  \\
            201.33759813899388  0.0430311287946909  \\
            201.51206746147136  0.04305743864947055  \\
            201.6865367839488  0.04308371376288153  \\
            201.8610061064263  0.0431099407826409  \\
            202.03547542890374  0.043136098370664774  \\
            202.20994475138122  0.04316217959969626  \\
            202.3844140738587  0.043188219776723616  \\
            202.55888339633614  0.043214231393383075  \\
            202.73335271881362  0.04324022516590331  \\
            202.90782204129107  0.04326621003510529  \\
            203.08229136376855  0.043292193166402426  \\
            203.256760686246  0.043318179949800445  \\
            203.43123000872347  0.043344173999897505  \\
            203.60569933120092  0.04337017715588408  \\
            203.7801686536784  0.04339618948154304  \\
            203.95463797615585  0.04342220926524965  \\
            204.12910729863333  0.04344823301997151  \\
            204.30357662111078  0.04347425548326863  \\
            204.47804594358826  0.043500269617293356  \\
            204.6525152660657  0.043526266608790436  \\
            204.82698458854318  0.04355223586909698  \\
            205.00145391102063  0.043578165034142455  \\
            205.1759232334981  0.04360403996444873  \\
            205.3503925559756  0.04362983548774183  \\
            205.52486187845304  0.04365556197409762  \\
            205.69933120093052  0.043681245957230726  \\
            205.87380052340797  0.04370690011019174  \\
            206.04826984588544  0.0437325352648101  \\
            206.2227391683629  0.04375816041169404  \\
            206.39720849084037  0.04378378270023061  \\
            206.57167781331782  0.043809407438585676  \\
            206.7461471357953  0.043835038093703906  \\
            206.92061645827275  0.0438606762913088  \\
            207.09508578075022  0.04388632181590266  \\
            207.26955510322767  0.043911972610766584  \\
            207.44402442570515  0.04393762477796053  \\
            207.6184937481826  0.04396327257832323  \\
            207.79296307066008  0.04398890843147223  \\
            207.96743239313753  0.044014522915803905  \\
            208.141901715615  0.04404010476849345  \\
            208.31637103809246  0.04406564088549484  \\
            208.49084036056993  0.04409111632154091  \\
            208.6653096830474  0.04411650010331503  \\
            208.83977900552486  0.04414182644988993  \\
            209.01424832800234  0.0441671180353084  \\
            209.1887176504798  0.044192387714982746  \\
            209.36318697295727  0.044217645908072124  \\
            209.53765629543472  0.04424290059748248  \\
            209.7121256179122  0.044268157329866616  \\
            209.88659494038964  0.04429341921562413  \\
            210.06106426286712  0.044318686928901445  \\
            210.23553358534457  0.044343958707591814  \\
            210.41000290782205  0.04436923035333531  \\
            210.5844722302995  0.044394495231518824  \\
            210.75894155277697  0.044419744271276075  \\
            210.93341087525442  0.0444449659654876  \\
            211.1078801977319  0.044470146370780755  \\
            211.28234952020935  0.04449526910752971  \\
            211.45681884268683  0.044520304677121134  \\
            211.63128816516428  0.04454526409061297  \\
            211.80575748764176  0.04457018262505538  \\
            211.98022681011923  0.044595074429451584  \\
            212.15469613259668  0.044619951019081845  \\
            212.32916545507416  0.044644821275503496  \\
            212.5036347775516  0.04466969144655092  \\
            212.6781041000291  0.04469456514633552  \\
            212.85257342250654  0.04471944335524578  \\
            213.02704274498402  0.04474432441994723  \\
            213.20151206746146  0.04476920405338244  \\
            213.37598138993894  0.04479407533477103  \\
            213.5504507124164  0.044818928709609684  \\
            213.72492003489387  0.04484375198967213  \\
            213.89938935737132  0.04486853035300913  \\
            214.0738586798488  0.04489324634394852  \\
            214.24832800232625  0.04491786799719102  \\
            214.42279732480372  0.04494241792452572  \\
            214.59726664728117  0.044966925924263164  \\
            214.77173596975865  0.044991406225187484  \\
            214.9462052922361  0.0450158703586573  \\
            215.12067461471358  0.045040327158605654  \\
            215.29514393719106  0.04506478276154006  \\
            215.4696132596685  0.04508924060654244  \\
            215.64408258214598  0.045113701435269216  \\
            215.81855190462343  0.04513816329195122  \\
            215.9930212271009  0.04516262152339379  \\
            216.16749054957836  0.04518706877897662  \\
            216.34195987205584  0.045211495010653954  \\
            216.5164291945333  0.045235887472954414  \\
            216.69089851701077  0.04526023072298111  \\
            216.86536783948821  0.045284506620411585  \\
            217.0398371619657  0.04530868235835617  \\
            217.21430648444314  0.04533279033734448  \\
            217.38877580692062  0.04535685530511634  \\
            217.56324512939807  0.04538089154668677  \\
            217.73771445187555  0.0454049105891251  \\
            217.912183774353  0.045428921201554964  \\
            218.08665309683047  0.04545292939515435  \\
            218.26112241930795  0.04547693842315553  \\
            218.4355917417854  0.045500948780845145  \\
            218.61006106426288  0.045524958205564126  \\
            218.78453038674033  0.04554896167670774  \\
            218.9589997092178  0.04557295141572555  \\
            219.13346903169526  0.04559691688612148  \\
            219.30793835417273  0.045620844793453755  \\
            219.48240767665018  0.04564471908533491  \\
            219.65687699912766  0.04566852095143184  \\
            219.8313463216051  0.0456922180655694  \\
            220.0058156440826  0.045715850819371316  \\
            220.18028496656004  0.045739439519520406  \\
            220.35475428903752  0.04576299847479602  \\
            220.52922361151496  0.04578653917984551  \\
            220.70369293399244  0.04581007031518423  \\
            220.8781622564699  0.04583359774719554  \\
            221.05263157894737  0.04585712452813081  \\
            221.22710090142482  0.04588065089610939  \\
            221.4015702239023  0.045904174275118684  \\
            221.57603954637977  0.04592768927501404  \\
            221.75050886885722  0.04595118769151885  \\
            221.9249781913347  0.04597465850622449  \\
            222.09944751381215  0.04599808788659036  \\
            222.27391683628963  0.04602145918594384  \\
            222.44838615876708  0.04604475235109472  \\
            222.62285548124456  0.046067938725570974  \\
            222.797324803722  0.04609106292406402  \\
            222.97179412619948  0.04611414210583533  \\
            223.14626344867693  0.0461371905650575  \\
            223.3207327711544  0.04616021973081418  \\
            223.49520209363186  0.04618323816710014  \\
            223.66967141610934  0.04620625157282121  \\
            223.8441407385868  0.04622926278179431  \\
            224.01861006106427  0.04625227176274747  \\
            224.19307938354171  0.04627527561931977  \\
            224.3675487060192  0.04629826859006142  \\
            224.54201802849664  0.04632124204843367  \\
            224.71648735097412  0.04634418450280891  \\
            224.8909566734516  0.046367081596470565  \\
            225.06542599592905  0.04638991610761317  \\
            225.23989531840652  0.04641266308422508  \\
            225.41436464088397  0.0464353056517353  \\
            225.58883396336145  0.0464578940047671  \\
            225.7633032858389  0.0464804455520884  \\
            225.93777260831638  0.04650297409243904  \\
            226.11224193079383  0.04652548981453077  \\
            226.2867112532713  0.04654799929704727  \\
            226.46118057574876  0.04657050550864413  \\
            226.63564989822623  0.04659300780794887  \\
            226.81011922070368  0.04661550194356093  \\
            226.98458854318116  0.04663798005405166  \\
            227.1590578656586  0.04666043066796433  \\
            227.3335271881361  0.04668283870381416  \\
            227.50799651061354  0.04670518547008822  \\
            227.68246583309102  0.04672744745365267  \\
            227.8569351555685  0.046749595482899906  \\
            228.03140447804594  0.04677168105170886  \\
            228.20587380052342  0.046793722252552364  \\
            228.38034312300087  0.04681573379600327  \\
            228.55481244547835  0.0468377270107345  \\
            228.7292817679558  0.04685970984351906  \\
            228.90375109043327  0.04688168685923001  \\
            229.07822041291072  0.04690365924084049  \\
            229.2526897353882  0.04692562478942368  \\
            229.42715905786565  0.046947577924152856  \\
            229.60162838034313  0.04696950968230133  \\
            229.77609770282058  0.046991407719242526  \\
            229.95056702529806  0.04701325630844988  \\
            230.1250363477755  0.04703503634149694  \\
            230.29950567025298  0.047056716603932104  \\
            230.47397499273043  0.04707830292715628  \\
            230.6484443152079  0.04709985012657605  \\
            230.82291363768536  0.04712137611037537  \\
            230.99738296016284  0.04714289218959633  \\
            231.17185228264032  0.04716440307813912  \\
            231.34632160511777  0.04718590689276202  \\
            231.52079092759524  0.047207395153081436  \\
            231.6952602500727  0.04722885278157187  \\
            231.86972957255017  0.04725025810356594  \\
            232.04419889502762  0.04727158284725434  \\
            232.2186682175051  0.04729278876780685  \\
            232.39313753998255  0.04731393968645196  \\
            232.56760686246002  0.04733506139019539  \\
            232.74207618493747  0.047356168141743364  \\
            232.91654550741495  0.04737726757679427  \\
            233.0910148298924  0.04739836070403863  \\
            233.26548415236988  0.047419441905159135  \\
            233.43995347484733  0.0474404989348306  \\
            233.6144227973248  0.047461512920720025  \\
            233.78889211980226  0.04748245836348653  \\
            233.96336144227973  0.047503294236057474  \\
            234.13783076475718  0.04752404278260281  \\
            234.31230008723466  0.047544752605648416  \\
            234.48676940971214  0.04756544099524772  \\
            234.6612387321896  0.04758611857281062  \\
            234.83570805466707  0.047606789291103506  \\
            235.01017737714452  0.04762745043424924  \\
            235.184646699622  0.0476480926177272  \\
            235.35911602209944  0.04766869978837321  \\
            235.53358534457692  0.0476892492243796  \\
            235.70805466705437  0.047709711535295164  \\
            235.88252398953185  0.047730059609165994  \\
            236.0569933120093  0.04775036512587355  \\
            236.23146263448677  0.04777064969436895  \\
            236.40593195696422  0.04779092441702492  \\
            236.5804012794417  0.04781119028517612  \\
            236.75487060191915  0.04783143817911911  \\
            236.92933992439663  0.047851648868112384  \\
            237.10380924687408  0.047871793010376334  \\
            237.27827856935156  0.047891826742049844  \\
            237.45274789182903  0.04791178833565046  \\
            237.62721721430648  0.0479317200978981  \\
            237.80168653678396  0.0479516375665073  \\
            237.9761558592614  0.04797154618453686  \\
            238.1506251817389  0.04799144130038999  \\
            238.32509450421634  0.04801130816781419  \\
            238.49956382669382  0.048031121945901284  \\
            238.67403314917127  0.048050845379813995  \\
            238.84850247164874  0.0480704617966616  \\
            239.0229717941262  0.04809003737659439  \\
            239.19744111660367  0.048109592183174045  \\
            239.37191043908112  0.04812913616453768  \\
            239.5463797615586  0.048148669153397855  \\
            239.72084908403605  0.04816818086704255  \\
            239.89531840651352  0.04818765090733516  \\
            240.06978772899097  0.04820704876071452  \\
            240.24425705146845  0.04822633146489055  \\
            240.4187263739459  0.04824554801219094  \\
            240.59319569642338  0.048264735259018005  \\
            240.76766501890086  0.048283907700388345  \\
            240.9421343413783  0.04830306968625154  \\
            241.11660366385578  0.04832221542149016  \\
            241.29107298633323  0.04834132896591971  \\
            241.4655423088107  0.0483603842342887  \\
            241.64001163128816  0.04837934143220952  \\
            241.81448095376564  0.0483982019625356  \\
            241.9889502762431  0.04841702582390028  \\
            242.16341959872057  0.04843583185317592  \\
            242.33788892119802  0.04845462629235056  \\
            242.5123582436755  0.048473402788527985  \\
            242.68682756615294  0.048492142393927656  \\
            242.86129688863042  0.04851081356588478  \\
            243.03576621110787  0.048529372377484  \\
            243.21023553358535  0.04854786581119741  \\
            243.3847048560628  0.04856633149638926  \\
            243.55917417854027  0.04858478285683946  \\
            243.73364350101772  0.04860322073382461  \\
            243.9081128234952  0.04862163338611789  \\
            244.08258214597268  0.04863999648998917  \\
            244.25705146845013  0.04865827186626355  \\
            244.4315207909276  0.048676438761906665  \\
            244.60599011340506  0.04869456385212439  \\
            244.78045943588253  0.04871266777355445  \\
            244.95492875835998  0.0487307585740137  \\
            245.12939808083746  0.048748831712498074  \\
            245.3038674033149  0.04876687005918264  \\
            245.4783367257924  0.0487848438954216  \\
            245.65280604826984  0.04880270781215649  \\
            245.82727537074732  0.04882049439670643  \\
            246.00174469322477  0.04883824883860496  \\
            246.17621401570224  0.04885598640842614  \\
            246.3506833381797  0.04887370977873355  \\
            246.52515266065717  0.04889140902408036  \\
            246.69962198313462  0.048909061621009234  \\
            246.8740913056121  0.04892663244805242  \\
            247.04856062808955  0.048944087407751455  \\
            247.22302995056702  0.04896149283689108  \\
            247.3974992730445  0.0489788735167161  \\
            247.57196859552195  0.04899623934344843  \\
            247.74643791799943  0.04901358760929295  \\
            247.92090724047688  0.04903090300243749  \\
            248.09537656295436  0.04904815760705291  \\
            248.2698458854318  0.04906530797509696  \\
            248.44431520790928  0.0490823722609545  \\
            248.61878453038673  0.04909940259842145  \\
            248.7932538528642  0.04911641516587102  \\
            248.96772317534166  0.04913341061323325  \\
            249.14219249781914  0.049150374061995024  \\
            249.3166618202966  0.049167275105200074  \\
            249.49113114277407  0.049184067460630525  \\
            249.66560046525152  0.0492007868468988  \\
            249.840069787729  0.049217475906937966  \\
            250.01453911020644  0.04923414789372453  \\
            250.18900843268392  0.04925080057815797  \\
            250.3634777551614  0.04926741624906064  \\
            250.53794707763885  0.04928396171317784  \\
            250.71241640011633  0.04930039424703941  \\
            250.88688572259377  0.04931676594391959  \\
            251.06135504507125  0.049333110372965346  \\
            251.2358243675487  0.04934943790281484  \\
            251.41029369002618  0.04936574344811673  \\
            251.58476301250363  0.04938200646953019  \\
            251.7592323349811  0.0493981909737249  \\
            251.93370165745856  0.049414262182027824  \\
            252.10817097993603  0.04943028328629317  \\
            252.28264030241348  0.04944627965101241  \\
            252.45710962489096  0.049462258777384686  \\
            252.6315789473684  0.04947821273734171  \\
            252.8060482698459  0.04949411817354778  \\
            252.98051759232334  0.049509934928330855  \\
            253.15498691480082  0.04952564534744415  \\
            253.32945623727827  0.04954131298878856  \\
            253.50392555975574  0.04955695789863207  \\
            253.67839488223322  0.0495725847213149  \\
            253.85286420471067  0.049588182699249556  \\
            254.02733352718815  0.049603725672920804  \\
            254.2018028496656  0.0496191690737136  \\
            254.37627217214308  0.049634518875750974  \\
            254.55074149462052  0.04964983026944594  \\
            254.725210817098  0.049665120422468866  \\
            254.89968013957545  0.04968039113295578  \\
            255.07414946205293  0.04969562882950838  \\
            255.24861878453038  0.04971080457119397  \\
            255.42308810700786  0.04972587222729266  \\
            255.5975574294853  0.04974085925376879  \\
            255.77202675196278  0.0497558117189128  \\
            255.94649607444023  0.04977074391884061  \\
            256.1209653969177  0.04978565481855538  \\
            256.2954347193952  0.04980052805194752  \\
            256.4699040418726  0.049815331921794666  \\
            256.6443733643501  0.04983003220067977  \\
            256.81884268682757  0.049844678436065964  \\
            256.99331200930504  0.04985930189836438  \\
            257.1677813317825  0.049873880753876935  \\
            257.34225065425994  0.049888374682715855  \\
            257.5167199767374  0.04990283256418224  \\
            257.6911892992149  0.049917230418981565  \\
            257.8656586216924  0.0499315829778152  \\
            258.0401279441698  0.04994589252856382  \\
            258.2145972666473  0.049960144529108824  \\
            258.38906658912475  0.04997437661121449  \\
            258.56353591160223  0.049988545674358634  \\
            258.73800523407965  0.0500026838961247  \\
            258.91247455655713  0.05001679285390317  \\
            259.0869438790346  0.05003084292497288  \\
            259.2614132015121  0.050044879105898714  \\
            259.4358825239895  0.05005886733559575  \\
            259.610351846467  0.05007281926291155  \\
            259.78482116894446  0.05008675515507112  \\
            259.95929049142194  0.050100633968207686  \\
            260.1337598138994  0.05011449727533223  \\
            260.30822913637684  0.050128328317154  \\
            260.4826984588543  0.05014211356158096  \\
            260.6571677813318  0.05015588942061086  \\
            260.83163710380927  0.05016961697754931  \\
            261.0061064262867  0.05018331686865633  \\
            261.18057574876417  0.050197001559892346  \\
            261.35504507124165  0.05021063176116156  \\
            261.5295143937191  0.050224247872151434  \\
            261.70398371619655  0.05023783639832841  \\
            261.878453038674  0.05025137611747675  \\
            262.0529223611515  0.05026490672242155  \\
            262.227391683629  0.05027839790210403  \\
            262.4018610061064  0.050291849454579  \\
            262.5763303285839  0.05030529178270692  \\
            262.75079965106136  0.05031868642754945  \\
            262.92526897353883  0.05033204918547812  \\
            263.09973829601626  0.05034540074561831  \\
            263.27420761849373  0.050358699904193796  \\
            263.4486769409712  0.05037197200652526  \\
            263.6231462634487  0.05038523107172256  \\
            263.79761558592617  0.0503984354566264  \\
            263.9720849084036  0.050411614604725076  \\
            264.14655423088107  0.05042478008005634  \\
            264.32102355335854  0.050437890190751934  \\
            264.495492875836  0.050450974029455024  \\
            264.66996219831344  0.05046404497781421  \\
            264.8444315207909  0.05047706157788713  \\
            265.0189008432684  0.05049004790777113  \\
            265.1933701657459  0.05050302301004553  \\
            265.3678394882233  0.05051594753356271  \\
            265.5423088107008  0.050528834584271494  \\
            265.71677813317825  0.05054171178211753  \\
            265.89124745565573  0.05055454621356314  \\
            266.06571677813315  0.050567333167101214  \\
            266.24018610061063  0.050580109685165325  \\
            266.4146554230881  0.05059285547786059  \\
            266.5891247455656  0.050605543376582775  \\
            266.76359406804306  0.05061821625935085  \\
            266.9380633905205  0.05063087048770602  \\
            267.11253271299796  0.05064346504723477  \\
            267.28700203547544  0.05065603227783112  \\
            267.4614713579529  0.05066858841779554  \\
            267.63594068043034  0.05068109712594358  \\
            267.8104100029078  0.05069355933100283  \\
            267.9848793253853  0.05070601090469994  \\
            268.15934864786277  0.050718435652273026  \\
            268.3338179703402  0.050730798728835534  \\
            268.50828729281767  0.050743141390367806  \\
            268.68275661529515  0.0507554712110059  \\
            268.8572259377726  0.05076774961051601  \\
            269.03169526025005  0.050779983907015935  \\
            269.2061645827275  0.05079220774725314  \\
            269.380633905205  0.0508044054864948  \\
            269.5551032276825  0.050816540764184445  \\
            269.72957255015996  0.05082865285760666  \\
            269.9040418726374  0.050840753673288705  \\
            270.07851119511486  0.05085280933604017  \\
            270.25298051759233  0.05086481280796933  \\
            270.4274498400698  0.05087680335664606  \\
            270.60191916254723  0.05088877550774658  \\
            270.7763884850247  0.05090068869973295  \\
            270.9508578075022  0.050912565795190066  \\
            271.12532712997967  0.050924432956787384  \\
            271.2997964524571  0.050936271295279986  \\
            271.47426577493457  0.050948046543384015  \\
            271.64873509741204  0.05095979863603137  \\
            271.8232044198895  0.05097153983727551  \\
            271.99767374236694  0.05098324034250639  \\
            272.1721430648444  0.05099488327184119  \\
            272.3466123873219  0.051006510095411975  \\
            272.5210817097994  0.05101812296121034  \\
            272.6955510322768  0.0510296853024827  \\
            272.8700203547543  0.05104119856559747  \\
            273.04448967723175  0.051052699182618906  \\
            273.21895899970923  0.051064181935794366  \\
            273.3934283221867  0.051075607600649046  \\
            273.56789764466413  0.05108699192026368  \\
            273.7423669671416  0.051098365241620584  \\
            273.9168362896191  0.05110971679196803  \\
            274.09130561209656  0.05112100748028705  \\
            274.265774934574  0.05113226288905571  \\
            274.44024425705146  0.051143507918054276  \\
            274.61471357952894  0.05115472778684577  \\
            274.7891829020064  0.05116588497504429  \\
            274.96365222448384  0.05117701117239539  \\
            275.1381215469613  0.05118812709113359  \\
            275.3125908694388  0.05119921526469711  \\
            275.48706019191627  0.051210240083780174  \\
            275.6615295143937  0.051221236637556886  \\
            275.83599883687117  0.05123222281042553  \\
            276.01046815934865  0.051243179578963446  \\
            276.1849374818261  0.05125407285541457  \\
            276.3594068043036  0.05126493931154098  \\
            276.533876126781  0.05127579525240388  \\
            276.7083454492585  0.0512866210622873  \\
            276.882814771736  0.05129738342217398  \\
            277.05728409421346  0.0513081193627466  \\
            277.2317534166909  0.05131884469313385  \\
            277.40622273916836  0.05132954002962592  \\
            277.58069206164583  0.05134017201248149  \\
            277.7551613841233  0.051350777085888956  \\
            277.92963070660073  0.0513613714969781  \\
            278.1041000290782  0.05137193679864674  \\
            278.2785693515557  0.05138243894844315  \\
            278.45303867403317  0.0513929128869347  \\
            278.6275079965106  0.05140337611259837  \\
            278.80197731898807  0.0514138117171895  \\
            278.97644664146554  0.0514241846396766  \\
            279.150915963943  0.051434527271788266  \\
            279.3253852864205  0.05144485907359843  \\
            279.4998546088979  0.051455165190253026  \\
            279.6743239313754  0.05146540957439454  \\
            279.8487932538529  0.05147562083622415  \\
            280.02326257633035  0.05148582099969336  \\
            280.1977318988078  0.05149599770253723  \\
            280.37220122128525  0.05150611431043644  \\
            280.54667054376273  0.05151619425722281  \\
            280.7211398662402  0.0515262625970065  \\
            280.89560918871763  0.05153630983477069  \\
            281.0700785111951  0.05154629946729911  \\
            281.2445478336726  0.05155624828562434  \\
            281.41901715615006  0.05156618465719457  \\
            281.5934864786275  0.05157610227348453  \\
            281.76795580110496  0.05158596571803266  \\
            281.94242512358244  0.051595783738878735  \\
            282.1168944460599  0.051605588054823286  \\
            282.29136376853734  0.051615375815088835  \\
            282.4658330910148  0.051625113781371565  \\
            282.6403024134923  0.05163480149304774  \\
            282.81477173596977  0.0516444737418943  \\
            282.98924105844725  0.05165413136484511  \\
            283.16371038092467  0.051663744417382855  \\
            283.33817970340215  0.05167330247821499  \\
            283.5126490258796  0.05168284274379166  \\
            283.6871183483571  0.051692369933225873  \\
            283.8615876708345  0.05170185842021497  \\
            284.036056993312  0.05171128767063213  \\
            284.2105263157895  0.05172069615201295  \\
            284.38499563826696  0.051730092629008365  \\
            284.5594649607444  0.05173945602838357  \\
            284.73393428322186  0.051748758087717485  \\
            284.90840360569933  0.05175803511767727  \\
            285.0828729281768  0.05176730065096572  \\
            285.25734225065423  0.05177653811624431  \\
            285.4318115731317  0.05178571478373233  \\
            285.6062808956092  0.051794860845992385  \\
            285.78075021808667  0.05180399527991558  \\
            285.95521954056414  0.0518131061188282  \\
            286.12968886304157  0.051822158843861814  \\
            286.30415818551904  0.05183117458929197  \\
            286.4786275079965  0.051840177869674056  \\
            286.653096830474  0.05184916140728003  \\
            286.8275661529514  0.05185809138004208  \\
            287.0020354754289  0.05186697764111338  \\
            287.1765047979064  0.0518758498384857  \\
            287.35097412038385  0.05188470545164423  \\
            287.5254434428613  0.05189351352714295  \\
            287.69991276533875  0.05190227133096029  \\
            287.87438208781623  0.05191101266111649  \\
            288.0488514102937  0.051919739808821315  \\
            288.2233207327711  0.05192842643857875  \\
            288.3977900552486  0.0519370570188239  \\
            288.5722593777261  0.05194566786140642  \\
            288.74672870020356  0.05195426611173589  \\
            288.92119802268104  0.05196283085906266  \\
            289.09566734515846  0.05197133609009959  \\
            289.27013666763594  0.051979817005012294  \\
            289.4446059901134  0.05198828605885879  \\
            289.6190753125909  0.051996727500978265  \\
            289.7935446350683  0.05200510995162566  \\
            289.9680139575458  0.05201346169381013  \\
            290.14248328002327  0.052021801405668165  \\
            290.31695260250075  0.05203011851581729  \\
            290.49142192497817  0.05203838002606764  \\
            290.66589124745565  0.052046603559233025  \\
            290.8403605699331  0.052054813956036304  \\
            291.0148298924106  0.052063005836394484  \\
            291.189299214888  0.05207114774749929  \\
            291.3637685373655  0.05207924425657082  \\
            291.538237859843  0.052087325554424406  \\
            291.71270718232046  0.05209539145826373  \\
            291.8871765047979  0.0521034145572419  \\
            292.06164582727536  0.05211138546020349  \\
            292.23611514975283  0.052119338079584444  \\
            292.4105844722303  0.05212727743063399  \\
            292.5850537947078  0.05213518180661367  \\
            292.7595231171852  0.052143028857501675  \\
            292.9339924396627  0.052150853437557036  \\
            293.10846176214017  0.05215866584779841  \\
            293.28293108461764  0.05216644983504483  \\
            293.45740040709507  0.0521741761439603  \\
            293.63186972957254  0.052181873555873996  \\
            293.80633905205  0.052189558841665595  \\
            293.9808083745275  0.05219722119249838  \\
            294.1552776970049  0.05220482901709001  \\
            294.3297470194824  0.052212400377077875  \\
            294.5042163419599  0.052219958574406145  \\
            294.67868566443735  0.052227498232339374  \\
            294.8531549869148  0.05223498917125884  \\
            295.02762430939225  0.05224243585335209  \\
            295.20209363186973  0.052249867232209514  \\
            295.3765629543472  0.0522572833482423  \\
            295.5510322768247  0.052264658290695876  \\
            295.7255015993021  0.052271981939486414  \\
            295.8999709217796  0.05227928701804253  \\
            296.07444024425706  0.05228657896660069  \\
            296.24890956673454  0.052293837788483406  \\
            296.42337888921196  0.052301040587516216  \\
            296.59784821168944  0.052308220145938764  \\
            296.7723175341669  0.05231538753977922  \\
            296.9467868566444  0.05232252840748031  \\
            297.1212561791218  0.052329613738793426  \\
            297.2957255015993  0.052336668833332295  \\
            297.47019482407677  0.052343711538625236  \\
            297.64466414655425  0.0523507331066931  \\
            297.81913346903167  0.05235770331812491  \\
            297.99360279150915  0.052364635295156836  \\
            298.1680721139866  0.052371553446098645  \\
            298.3425414364641  0.052378454613533874  \\
            298.5170107589416  0.052385311225482616  \\
            298.691480081419  0.05239212173623951  \\
            298.8659494038965  0.05239891575012785  \\
            299.04041872637396  0.05240569567587475  \\
            299.21488804885144  0.052412439327719586  \\
            299.38935737132886  0.0524191303434222  \\
            299.56382669380633  0.052425800936080014  \\
            299.7382960162838  0.052432459054808166  \\
            299.9127653387613  0.05243908848302918  \\
            300.0872346612387  0.05244566327762307  \\
            300.2617039837162  0.05245221147915517  \\
            300.43617330619367  0.052458747517269054  \\
            300.61064262867114  0.05246526094274525  \\
            300.78511195114856  0.052471722665349024  \\
            300.95958127362604  0.05247814983639512  \\
            301.1340505961035  0.05248456382830431  \\
            301.308519918581  0.05249095993126402  \\
            301.4829892410584  0.052497310589185046  \\
            301.6574585635359  0.05250361843815044  \\
            301.8319278860134  0.05250991074342178  \\
            302.00639720849085  0.05251618850542747  \\
            302.18086653096833  0.05252242907703609  \\
            302.35533585344575  0.05252861967778933  \\
            302.52980517592323  0.05253479099899009  \\
            302.7042744984007  0.05254094972094977  \\
            302.8787438208782  0.05254707937405934  \\
            303.0532131433556  0.05255315590276145  \\
            303.2276824658331  0.05255920730358486  \\
            303.40215178831056  0.05256524662388855  \\
            303.57662111078804  0.052571263296540396  \\
            303.75109043326546  0.052577229403487726  \\
            303.92555975574294  0.05258316232806145  \\
            304.1000290782204  0.052589082241715594  \\
            304.2744984006979  0.05259498444722083  \\
            304.4489677231753  0.052600842401388986  \\
            304.6234370456528  0.05260665869413887  \\
            304.79790636813027  0.05261245957271395  \\
            304.97237569060775  0.0526182461760857  \\
            305.1468450130852  0.05262399703754819  \\
            305.32131433556265  0.05262969896382583  \\
            305.4957836580401  0.05263538157599288  \\
            305.6702529805176  0.05264105181436374  \\
            305.8447223029951  0.05264669448425209  \\
            306.0191916254725  0.052652285626175  \\
            306.19366094795  0.052657851159359385  \\
            306.36813027042746  0.05266340466370746  \\
            306.54259959290493  0.05266893696283194  \\
            306.71706891538236  0.05267442108445141  \\
            306.89153823785983  0.05267987116683858  \\
            307.0660075603373  0.05268530798428503  \\
            307.2404768828148  0.05269072834089928  \\
            307.4149462052922  0.05269610764278601  \\
            307.5894155277697  0.05270144436614768  \\
            307.76388485024717  0.05270676498298314  \\
            307.93835417272464  0.05271207223859112  \\
            308.1128234952021  0.05271734749036334  \\
            308.28729281767954  0.05272257343330007  \\
            308.461762140157  0.052727778798869036  \\
            308.6362314626345  0.05273297223271233  \\
            308.810700785112  0.05273814125611474  \\
            308.9851701075894  0.05274326093946414  \\
            309.1596394300669  0.05274835249039963  \\
            309.33410875254435  0.05275343184404035  \\
            309.50857807502183  0.05275849263100925  \\
            309.68304739749925  0.05276350933293499  \\
            309.85751671997673  0.05276848901804736  \\
            310.0319860424542  0.05277345452120378  \\
            310.2064553649317  0.05277840553768471  \\
            310.3809246874091  0.052783320925539966  \\
            310.5553940098866  0.052788191230781614  \\
            310.72986333236406  0.05279304362691565  \\
            310.90433265484154  0.052797883827466176  \\
            311.07880197731896  0.05280269717329278  \\
            311.25327129979644  0.05280746184671757  \\
            311.4277406222739  0.05281220241959224  \\
            311.6022099447514  0.05281693127515759  \\
            311.7766792672289  0.0528216399730432  \\
            311.9511485897063  0.05282630343799343  \\
            312.12561791218377  0.05283093403772072  \\
            312.30008723466125  0.052835551562896675  \\
            312.4745565571387  0.052840153740608777  \\
            312.64902587961615  0.05284471841110118  \\
            312.8234952020936  0.05284924148038872  \\
            312.9979645245711  0.05285374826128467  \\
            313.1724338470486  0.05285824259494294  \\
            313.346903169526  0.052862708693118717  \\
            313.5213724920035  0.05286712758986405  \\
            313.69584181448096  0.05287152481140213  \\
            313.87031113695843  0.05287591055447533  \\
            314.04478045943586  0.05288027533451899  \\
            314.21924978191333  0.05288459503184695  \\
            314.3937191043908  0.05288888450464264  \\
            314.5681884268683  0.05289316151699574  \\
            314.74265774934577  0.052897422828759914  \\
            314.9171270718232  0.05290164627752636  \\
            315.09159639430067  0.05290583046371126  \\
            315.26606571677814  0.052909999239749275  \\
            315.4405350392556  0.052914155548268865  \\
            315.61500436173304  0.052918283433196316  \\
            315.7894736842105  0.05292236562235396  \\
            315.963943006688  0.05292642731824859  \\
            316.1384123291655  0.05293047773370305  \\
            316.3128816516429  0.05293450727156961  \\
            316.4873509741204  0.05293849270661504  \\
            316.66182029659785  0.05294244916616963  \\
            316.83628961907533  0.05294639347263721  \\
            317.01075894155275  0.05295032231909892  \\
            317.18522826403023  0.05295421421465963  \\
            317.3596975865077  0.05295806799303136  \\
            317.5341669089852  0.05296190667586974  \\
            317.70863623146266  0.052965733175194235  \\
            317.8831055539401  0.052969532218218755  \\
            318.05757487641756  0.05297328678643304  \\
            318.23204419889504  0.052977021056979136  \\
            318.4065135213725  0.05298074427033022  \\
            318.58098284384994  0.05298444753190248  \\
            318.7554521663274  0.05298810829139843  \\
            318.9299214888049  0.05299174010932095  \\
            319.10439081128237  0.05299535984149329  \\
            319.2788601337598  0.052998964892111644  \\
            319.45332945623727  0.053002534995456346  \\
            319.62779877871475  0.05300606708722181  \\
            319.8022681011922  0.053009583909855294  \\
            319.97673742366965  0.053013089083844334  \\
            320.1512067461471  0.05301656873608512  \\
            320.3256760686246  0.05302000498666765  \\
            320.5001453911021  0.05302342025785183  \\
            320.6746147135795  0.053026824678483055  \\
            320.849084036057  0.05303021073041966  \\
            321.02355335853446  0.053033556531398046  \\
            321.19802268101193  0.053036872410245836  \\
            321.3724920034894  0.053040176010250496  \\
            321.54696132596683  0.0530434660758788  \\
            321.7214306484443  0.053046724160497424  \\
            321.8958999709218  0.05304994361584996  \\
            322.07036929339927  0.05305314715298994  \\
            322.2448386158767  0.05305633968322933  \\
            322.41930793835417  0.053059509285572244  \\
            322.59377726083164  0.0530626368364174  \\
            322.7682465833091  0.05306574190234667  \\
            322.94271590578654  0.05306883620118059  \\
            323.117185228264  0.053071914091618495  \\
            323.2916545507415  0.05307495473758342  \\
            323.466123873219  0.05307796375925775  \\
            323.6405931956964  0.05308095999357155  \\
            323.8150625181739  0.05308394397141445  \\
            323.98953184065135  0.05308689969070602  \\
            324.16400116312883  0.05308981592273425  \\
            324.3384704856063  0.05309271512371121  \\
            324.51293980808373  0.05309560388508458  \\
            324.6874091305612  0.05309847258674822  \\
            324.8618784530387  0.05310130128436739  \\
            325.03634777551616  0.05310410533923236  \\
            325.2108170979936  0.05310689847968324  \\
            325.38528642047106  0.05310967722583413  \\
            325.55975574294854  0.05311242243980321  \\
            325.734225065426  0.05311513407134264  \\
            325.90869438790344  0.05311783207673722  \\
            326.0831637103809  0.053120518989348116  \\
            326.2576330328584  0.053123181515126475  \\
            326.43210235533587  0.05312580443479546  \\
            326.6065716778133  0.05312840866022178  \\
            326.78104100029077  0.0531310027937394  \\
            326.95551032276825  0.053133579604422075  \\
            327.1299796452457  0.05313611925037744  \\
            327.3044489677232  0.053138631880562344  \\
            327.4789182902006  0.05314113319395439  \\
            327.6533876126781  0.053143621885317176  \\
            327.8278569351556  0.05314608108379901  \\
            328.00232625763306  0.05314850508836948  \\
            328.1767955801105  0.05315091440263652  \\
            328.35126490258796  0.05315331351064598  \\
            328.52573422506543  0.05315569161191287  \\
            328.7002035475429  0.05315803134898898  \\
            328.87467287002033  0.05316035030789478  \\
            329.0491421924978  0.053162659268666895  \\
            329.2236115149753  0.053164953263839125  \\
            329.39808083745277  0.0531672133853574  \\
            329.5725501599302  0.05316944413805022  \\
            329.74701948240767  0.053171662789013724  \\
            329.92148880488514  0.053173870638025186  \\
            330.0959581273626  0.0531760547704224  \\
            330.27042744984004  0.053178201388038776  \\
            330.4448967723175  0.05318033027602478  \\
            330.619366094795  0.05318244962090105  \\
            330.7938354172725  0.05318455349164818  \\
            330.96830473974995  0.0531866233723128  \\
            331.1427740622274  0.05318866505646714  \\
            331.31724338470485  0.05319069494206464  \\
            331.49171270718233  0.0531927145134929  \\
            331.6661820296598  0.05319471216591164  \\
            331.84065135213723  0.053196672669514854  \\
            332.0151206746147  0.0531986138897693  \\
            332.1895899970922  0.05320054557641887  \\
            332.36405931956966  0.0532024641222669  \\
            332.5385286420471  0.053204352987053644  \\
            332.71299796452456  0.053206209720956986  \\
            332.88746728700204  0.05320805274111205  \\
            333.0619366094795  0.053209886620071783  \\
            333.23640593195694  0.05321170385438078  \\
            333.4108752544344  0.05321348686684034  \\
            333.5853445769119  0.05321524388113135  \\
            333.75981389938937  0.05321698977758629  \\
            333.93428322186685  0.05321872581318034  \\
            334.10875254434427  0.053220441324799944  \\
            334.28322186682175  0.05322212078905376  \\
            334.4576911892992  0.05322378012645847  \\
            334.6321605117767  0.053225429899610655  \\
            334.8066298342541  0.05322706872840057  \\
            334.9810991567316  0.05322868401752528  \\
            335.1555684792091  0.05323026399576732  \\
            335.33003780168656  0.05323182710948367  \\
            335.504507124164  0.053233381333210754  \\
            335.67897644664146  0.05323492347475517  \\
            335.85344576911893  0.053236439090781726  \\
            336.0279150915964  0.053237921923048194  \\
            336.20238441407383  0.05323939012124248  \\
            336.3768537365513  0.053240849801011174  \\
            336.5513230590288  0.05324229656200997  \\
            336.72579238150627  0.053243715364122104  \\
            336.90026170398374  0.05324510322304313  \\
            337.07473102646117  0.05324647752601682  \\
            337.24920034893864  0.05324784347562267  \\
            337.4236696714161  0.05324919590427825  \\
            337.5981389938936  0.05325051933677154  \\
            337.772608316371  0.05325181364654959  \\
            337.9470776388485  0.05325309528935228  \\
            338.121546961326  0.05325436871751517  \\
            338.29601628380345  0.05325562841959682  \\
            338.4704856062809  0.05325685907401269  \\
            338.64495492875835  0.053258061430566196  \\
            338.81942425123583  0.05325925149820722  \\
            338.9938935737133  0.05326043347367241  \\
            339.16836289619073  0.05326160173213659  \\
            339.3428322186682  0.053262740966589096  \\
            339.5173015411457  0.0532638523942553  \\
            339.69177086362316  0.05326495155345944  \\
            339.8662401861006  0.053266042849563405  \\
            340.04070950857806  0.053267121849761935  \\
            340.21517883105554  0.05326817508961964  \\
            340.389648153533  0.053269197625020165  \\
            340.5641174760105  0.053270206196292906  \\
            340.7385867984879  0.05327120687555515  \\
            340.9130561209654  0.05327219702814088  \\
            341.08752544344287  0.053273165312600776  \\
            341.26199476592035  0.053274100796346695  \\
            341.43646408839777  0.05327501985906925  \\
            341.61093341087525  0.053275930454750285  \\
            341.7854027333527  0.05327683252779599  \\
            341.9598720558302  0.05327771820757432  \\
            342.1343413783076  0.05327857304946661  \\
            342.3088107007851  0.053279404337211574  \\
            342.4832800232626  0.05328022496775739  \\
            342.65774934574006  0.053281038207610834  \\
            342.8322186682175  0.05328183963067741  \\
            343.00668799069496  0.05328261693746576  \\
            343.18115731317243  0.05328336355788386  \\
            343.3556266356499  0.05328409568166486  \\
            343.5300959581274  0.05328481991535828  \\
            343.7045652806048  0.05328553598745091  \\
            343.8790346030823  0.05328623674836684  \\
            344.05350392555977  0.05328690847677007  \\
            344.22797324803724  0.053287555217633745  \\
            344.40244257051467  0.05328819051371546  \\
            344.57691189299214  0.05328881873458755  \\
            344.7513812154696  0.053289437521029895  \\
            344.9258505379471  0.053290037785029845  \\
            345.1003198604245  0.053290606790057524  \\
            345.274789182902  0.053291156243307616  \\
            345.4492585053795  0.05329169617173831  \\
            345.62372782785695  0.053292229302613965  \\
            345.7981971503344  0.05329275233652615  \\
            345.97266647281185  0.05329325594739373  \\
            346.14713579528933  0.053293728546126184  \\
            346.3216051177668  0.053294182744860474  \\
            346.49607444024423  0.05329462783566914  \\
            346.6705437627217  0.05329506629462126  \\
            346.8450130851992  0.05329549477601558  \\
            347.01948240767666  0.053295904112380575  \\
            347.19395173015414  0.05329628279990488  \\
            347.36842105263156  0.05329664323578903  \\
            347.54289037510904  0.0532969944903988  \\
            347.7173596975865  0.05329733933712807  \\
            347.891829020064  0.05329767530155925  \\
            348.0662983425414  0.05329799466146326  \\
            348.2407676650189  0.05329828512947469  \\
            348.41523698749637  0.05329855372312155  \\
            348.58970630997385  0.05329881178496957  \\
            348.76417563245127  0.053299063383343996  \\
            348.93864495492875  0.053299307595406284  \\
            349.1131142774062  0.05329953850715409  \\
            349.2875835998837  0.05329974486264789  \\
            349.4620529223611  0.053299924257781586  \\
            349.6365222448386  0.053300090678243844  \\
            349.8109915673161  0.05330024980547518  \\
            349.98546088979356  0.05330040279335248  \\
            350.15993021227104  0.05330054626818895  \\
            350.33439953474846  0.05330067232873414  \\
            350.50886885722593  0.05330076967341285  \\
            350.6833381797034  0.05330084714046915  \\
            350.8578075021809  0.05330091469457617  \\
            351.0322768246583  0.05330097612232037  \\
            351.2067461471358  0.05330103096846202  \\
            351.38121546961327  0.053301074535935314  \\
            351.55568479209074  0.05330109788584831  \\
            351.73015411456817  0.0533010923441801  \\
            351.90462343704564  0.05330107127571556  \\
            352.0790927595231  0.053301041790679085  \\
            352.2535620820006  0.053301006637435804  \\
            352.428031404478  0.05330096470515621  \\
            352.6025007269555  0.053300911023816115  \\
            352.776970049433  0.05330083676419667  \\
            352.95143937191045  0.05330073423032094  \\
            353.12590869438793  0.05330061699194814  \\
            353.30037801686535  0.05330049160260343  \\
            353.47484733934283  0.05330036073755477  \\
            353.6493166618203  0.05330022350449215  \\
            353.8237859842978  0.053300075443527536  \\
            353.9982553067752  0.05329990852719493  \\
            354.1727246292527  0.053299713642333255  \\
            354.34719395173016  0.053299502426284194  \\
            354.52166327420764  0.053299282406024655  \\
            354.69613259668506  0.05329905683590243  \\
            354.87060191916254  0.05329882573049321  \\
            355.04507124164  0.05329858586460064  \\
            355.2195405641175  0.05329833077325627  \\
            355.3940098865949  0.053298050363051096  \\
            355.5684792090724  0.053297748240838806  \\
            355.74294853154987  0.053297435245414075  \\
            355.91741785402735  0.05329711583801346  \\
            356.09188717650477  0.05329679152317876  \\
            356.26635649898225  0.05329646084875698  \\
            356.4408258214597  0.053296119405900365  \\
            356.6152951439372  0.05329575982906639  \\
            356.7897644664147  0.053295373345835756  \\
            356.9642337888921  0.05329497060384978  \\
            357.1387031113696  0.05329455898318042  \\
            357.31317243384706  0.053294141888250386  \\
            357.48764175632454  0.05329372005878818  \\
            357.66211107880196  0.05329329156982803  \\
            357.83658040127943  0.053292851831709925  \\
            358.0110497237569  0.0532923935900796  \\
            358.1855190462344  0.053291908889537755  \\
            358.3599883687118  0.05329140907605259  \\
            358.5344576911893  0.05329090074570708  \\
            358.70892701366677  0.05329038712867014  \\
            358.88339633614424  0.05328986906112617  \\
            359.05786565862167  0.053289344985275135  \\
            359.23233498109914  0.05328881094933249  \\
            359.4068043035766  0.05328826060752922  \\
            359.5812736260541  0.05328768506904757  \\
            359.7557429485316  0.053287091496716524  \\
            359.930212271009  0.053286488326315704  \\
            360.1046815934865  0.05328587929703347  \\
            360.27915091596395  0.05328526602631351  \\
            360.45362023844143  0.053284648009854906  \\
            360.62808956091885  0.053284022621612075  \\
            360.80255888339633  0.05328338511379478  \\
            360.9770282058738  0.053282728616868155  \\
            361.1514975283513  0.05328204678443087  \\
            361.3259668508287  0.053281351858855255  \\
            361.5004361733062  0.05328064900201207  \\
            361.67490549578366  0.0532799411521851  \\
            361.84937481826114  0.0532792293928719  \\
            362.02384414073856  0.053278512952783734  \\
            362.19831346321604  0.05327778920584562  \\
            362.3727827856935  0.053277053671196305  \\
            362.547252108171  0.053276300013188296  \\
            362.7217214306485  0.053275521336298155  \\
            362.8961907531259  0.05327472900848064  \\
            363.07066007560337  0.05327392844612357  \\
            363.24512939808085  0.05327312267447956  \\
            363.4195987205583  0.053272313142207005  \\
            363.59406804303575  0.053271499721369936  \\
            363.7685373655132  0.053270680707438144  \\
            363.9430066879907  0.053269852819287124  \\
            364.1174760104682  0.05326901119919808  \\
            364.2919453329456  0.05326814870064707  \\
            364.4664146554231  0.053267264044830176  \\
            364.64088397790056  0.053266368369332004  \\
            364.81535330037804  0.053265465457371694  \\
            364.98982262285546  0.05326455782599188  \\
            365.16429194533293  0.05326364672605875  \\
            365.3387612678104  0.05326273214226198  \\
            365.5132305902879  0.05326181279311478  \\
            365.6876999127653  0.053260886130953894  \\
            365.8621692352428  0.05325994834193959  \\
            366.03663855772027  0.053258994346055626  \\
            366.21110788019774  0.05325801594994562  \\
            366.3855772026752  0.053257020657135605  \\
            366.56004652515264  0.05325601556437284  \\
            366.7345158476301  0.05325500358763824  \\
            366.9089851701076  0.05325398684021027  \\
            367.0834544925851  0.05325296663266492  \\
            367.2579238150625  0.05325194347287572  \\
            367.43239313754  0.053250917066013745  \\
            367.60686246001745  0.05324988631454759  \\
            367.78133178249493  0.053248849318243405  \\
            367.95580110497235  0.05324780337416487  \\
            368.13027042744983  0.053246744976673185  \\
            368.3047397499273  0.053245669817427135  \\
            368.4792090724048  0.053244571201337534  \\
            368.6536783948822  0.05324345680692683  \\
            368.8281477173597  0.05324233320774727  \\
            369.00261703983716  0.05324120321508805  \\
            369.17708636231464  0.05324006886789437  \\
            369.3515556847921  0.05323893143276742  \\
            369.52602500726954  0.053237791403964375  \\
            369.700494329747  0.05323664850339842  \\
            369.8749636522245  0.0532355016806387  \\
            370.049432974702  0.05323434911291038  \\
            370.2239022971794  0.053233188205094616  \\
            370.39837161965687  0.053232015589728544  \\
            370.57284094213435  0.0532308271270053  \\
            370.7473102646118  0.05322961646625553  \\
            370.92177958708925  0.053228391079450696  \\
            371.0962489095667  0.053227157139696675  \\
            371.2707182320442  0.05322591732995401  \\
            371.4451875545217  0.05322467359569176  \\
            371.6196568769991  0.05322342714488746  \\
            371.7941261994766  0.05322217844802711  \\
            371.96859552195406  0.053220927238105224  \\
            372.14306484443154  0.05321967251062477  \\
            372.317534166909  0.05321841252359721  \\
            372.49200348938643  0.053217144797542484  \\
            372.6664728118639  0.053215866115489036  \\
            372.8409421343414  0.05321457252297375  \\
            373.01541145681887  0.053213258012782934  \\
            373.1898807792963  0.05321192980209504  \\
            373.36435010177377  0.05321059367596763  \\
            373.53881942425124  0.053209252189839386  \\
            373.7132887467287  0.05320790719609274  \\
            373.88775806920614  0.053206559844053876  \\
            374.0622273916836  0.05320521057999272  \\
            374.2366967141611  0.053203859147122994  \\
            374.4111660366386  0.05320250458560215  \\
            374.585635359116  0.053201145232531374  \\
            374.7601046815935  0.053199778721955665  \\
            374.93457400407095  0.05319840198486372  \\
            375.10904332654843  0.05319701124918803  \\
            375.28351264902585  0.05319560083859919  \\
            375.45798197150333  0.05319417770773028  \\
            375.6324512939808  0.05319274727501501  \\
            375.8069206164583  0.05319131197348564  \\
            375.98138993893576  0.05318987356624685  \\
            376.1558592614132  0.05318843314647579  \\
            376.33032858389066  0.05318699113742204  \\
            376.50479790636814  0.05318554729240768  \\
            376.6792672288456  0.05318410069482718  \\
            376.85373655132304  0.05318264975814749  \\
            377.0282058738005  0.053181192225908024  \\
            377.202675196278  0.05317972517172062  \\
            377.3771445187555  0.0531782449992696  \\
            377.5516138412329  0.0531767463487719  \\
            377.72608316371037  0.05317523591299827  \\
            377.90055248618785  0.05317371876560701  \\
            378.0750218086653  0.05317219722272701  \\
            378.24949113114275  0.05317067296229025  \\
            378.4239604536202  0.05316914702403172  \\
            378.5984297760977  0.0531676198094895  \\
            378.7728990985752  0.053166091082004714  \\
            378.94736842105266  0.05316455996672151  \\
            379.1218377435301  0.05316302495058712  \\
            379.29630706600756  0.05316148388235181  \\
            379.47077638848504  0.05315993397256891  \\
            379.6452457109625  0.05315837179359478  \\
            379.81971503343993  0.0531567922878761  \\
            379.9941843559174  0.05315520188901988  \\
            380.1686536783949  0.05315360534676431  \\
            380.34312300087237  0.05315200486558464  \\
            380.5175923233498  0.05315040204213609  \\
            380.69206164582727  0.05314879786525393  \\
            380.86653096830474  0.0531471927159534  \\
            381.0410002907822  0.053145586367429776  \\
            381.21546961325964  0.05314397798505834  \\
            381.3899389357371  0.0531423661263944  \\
            381.5644082582146  0.053140748741173235  \\
            381.7388775806921  0.05313912317131018  \\
            381.91334690316955  0.053137486150900554  \\
            382.087816225647  0.053135832910621746  \\
            382.26228554812445  0.053134169628460896  \\
            382.43675487060193  0.053132500749975345  \\
            382.6112241930794  0.0531308283729536  \\
            382.78569351555683  0.05312915401644196  \\
            382.9601628380343  0.053127478620744524  \\
            383.1346321605118  0.05312580254742324  \\
            383.30910148298926  0.05312412557929785  \\
            383.4835708054667  0.05312244692044589  \\
            383.65804012794416  0.05312076519620274  \\
            383.83250945042164  0.05311907845316158  \\
            384.0069787728991  0.05311738415917338  \\
            384.18144809537654  0.05311567920334696  \\
            384.355917417854  0.05311395909097627  \\
            384.5303867403315  0.05311222974863052  \\
            384.704856062809  0.05311049533634215  \\
            384.8793253852864  0.05310875784993037  \\
            385.05379470776387  0.05310701873430267  \\
            385.22826403024135  0.05310527888345481  \\
            385.4027333527188  0.053103538640470814  \\
            385.5772026751963  0.053101797797522984  \\
            385.7516719976737  0.053100055595871894  \\
            385.9261413201512  0.053098310725866384  \\
            386.1006106426287  0.05309656132694355  \\
            386.27507996510616  0.05309480498762879  \\
            386.4495492875836  0.053093038745535726  \\
            386.62401861006106  0.05309125836734422  \\
            386.79848793253854  0.053089469532976594  \\
            386.972957255016  0.053087676134582734  \\
            387.14742657749343  0.05308588007051775  \\
            387.3218958999709  0.05308408271485439  \\
            387.4963652224484  0.053082284917382934  \\
            387.67083454492587  0.0530804870036113  \\
            387.8453038674033  0.05307868877476495  \\
            388.01977318988077  0.05307688950778696  \\
            388.19424251235824  0.053075087955337975  \\
            388.3687118348357  0.05307328234579622  \\
            388.5431811573132  0.053071470383257525  \\
            388.7176504797906  0.05306964924753528  \\
            388.8921198022681  0.0530678149538487  \\
            389.0665891247456  0.053065972940768216  \\
            389.24105844722305  0.0530641268492462  \\
            389.4155277697005  0.053062278484491625  \\
            389.58999709217795  0.0530604291529013  \\
            389.76446641465543  0.053058579662059895  \\
            389.9389357371329  0.0530567303207399  \\
            390.11340505961033  0.053054880938901657  \\
            390.2878743820878  0.05305303082769333  \\
            390.4623437045653  0.053051178799450954  \\
            390.63681302704276  0.053049323167698365  \\
            390.8112823495202  0.05304746174714728  \\
            390.98575167199766  0.05304559185369721  \\
            391.16022099447514  0.053043709738641295  \\
            391.3346903169526  0.05304182060497629  \\
            391.5091596394301  0.05303992785822952  \\
            391.6836289619075  0.05303803321460625  \\
            391.858098284385  0.053036137915851406  \\
            392.0325676068625  0.053034242729249746  \\
            392.20703692933995  0.05303234794762572  \\
            392.38150625181737  0.05303045338934359  \\
            392.55597557429485  0.05302855839830731  \\
            392.7304448967723  0.05302666184396062  \\
            392.9049142192498  0.053024762121287  \\
            393.0793835417272  0.0530228571508097  \\
            393.2538528642047  0.053020944378591686  \\
            393.4283221866822  0.05301902027997466  \\
            393.60279150915966  0.05301708982852323  \\
            393.7772608316371  0.05301515620921347  \\
            393.95173015411456  0.05301322105322867  \\
            394.12619947659203  0.05301128554056472  \\
            394.3006687990695  0.053009350400030034  \\
            394.47513812154693  0.05300741590924558  \\
            394.6496074440244  0.05300548189464489  \\
            394.8240767665019  0.053003547731474046  \\
            394.99854608897937  0.05300161234379168  \\
            395.17301541145684  0.05299967420446897  \\
            395.34748473393427  0.05299773133518967  \\
            395.52195405641174  0.05299578130645004  \\
            395.6964233788892  0.052993820805972466  \\
            395.8708927013667  0.052991854584394815  \\
            396.0453620238441  0.052989885620196235  \\
            396.2198313463216  0.05298791546336413  \\
            396.3943006687991  0.052985945234929416  \\
            396.56876999127655  0.052983975626966426  \\
            396.743239313754  0.05298200690259294  \\
            396.91770863623145  0.05298003889597022  \\
            397.09217795870893  0.052978071012302966  \\
            397.2666472811864  0.0529761022278393  \\
            397.44111660366383  0.05297413108987084  \\
            397.6155859261413  0.05297215571673264  \\
            397.7900552486188  0.05297017379780318  \\
            397.96452457109626  0.05296818222199573  \\
            398.13899389357374  0.05296618552375923  \\
            398.31346321605116  0.05296418648828876  \\
            398.48793253852864  0.052962186588053024  \\
            398.6624018610061  0.05296018688779174  \\
            398.8368711834836  0.05295818804451561  \\
            399.011340505961  0.052956190307506375  \\
            399.1858098284385  0.052954193518316754  \\
            399.36027915091597  0.052952197110770496  \\
            399.53474847339345  0.052950200110962346  \\
            399.70921779587087  0.05294820113725806  \\
            399.88368711834835  0.052946198400294395  \\
            400.0581564408258  0.05294418970297912  \\
            400.2326257633033  0.05294217212464206  \\
            400.4070950857807  0.05294014999045867  \\
            400.5815644082582  0.0529381259047764  \\
            400.7560337307357  0.05293610126607766  \\
            400.93050305321316  0.05293407708537701  \\
            401.10497237569064  0.05293205398622113  \\
            401.27944169816806  0.05293003220468886  \\
            401.45391102064553  0.052928011589391144  \\
            401.628380343123  0.052925991601471066  \\
            401.8028496656005  0.052923971314603864  \\
            401.9773189880779  0.052921949414996866  \\
            402.1517883105554  0.05291992420138958  \\
            402.32625763303287  0.05291789358505361  \\
            402.50072695551034  0.05291585482538439  \\
            402.67519627798777  0.05291381204534114  \\
            402.84966560046524  0.052911767680117  \\
            403.0241349229427  0.052909723057601325  \\
            403.1986042454202  0.05290767913754637  \\
            403.3730735678976  0.05290563651156735  \\
            403.5475428903751  0.052903595403142406  \\
            403.7220122128526  0.05290155566761263  \\
            403.89648153533005  0.05289951679218204  \\
            404.0709508578075  0.052897477895917595  \\
            404.24542018028495  0.05289543772974919  \\
            404.41988950276243  0.052893394676469654  \\
            404.5943588252399  0.05289134675073476  \\
            404.7688281477174  0.05288929138208696  \\
            404.9432974701948  0.05288723249839314  \\
            405.1177667926723  0.05288517237667808  \\
            405.29223611514976  0.052883112277503676  \\
            405.46670543762724  0.052881053111729255  \\
            405.64117476010466  0.052878995440511625  \\
            405.81564408258214  0.052876939475304995  \\
            405.9901134050596  0.05287488507786103  \\
            406.1645827275371  0.05287283176022882  \\
            406.3390520500145  0.05287077868475492  \\
            406.513521372492  0.0528687246640833  \\
            406.68799069496947  0.05286666816115539  \\
            406.86246001744695  0.05286460728921003  \\
            407.03692933992437  0.05286253963843479  \\
            407.21139866240185  0.05286046894878354  \\
            407.3858679848793  0.05285839734942484  \\
            407.5603373073568  0.05285632603672745  \\
            407.7348066298343  0.05285425587493059  \\
            407.9092759523117  0.052852187396143856  \\
            408.0837452747892  0.05285012080034729  \\
            408.25821459726666  0.052848055955391326  \\
            408.43268391974414  0.05284599239699683  \\
            408.60715324222156  0.05284392932875507  \\
            408.78162256469903  0.05284186562212774  \\
            408.9560918871765  0.05283979981644695  \\
            409.130561209654  0.05283773011891522  \\
            409.3050305321314  0.052835654271306695  \\
            409.4794998546089  0.052833575832816226  \\
            409.65396917708637  0.05283149679441685  \\
            409.82843849956384  0.05282941829129259  \\
            410.00290782204127  0.05282734114324384  \\
            410.17737714451874  0.05282526585468728  \\
            410.3518464669962  0.052823192614655984  \\
            410.5263157894737  0.05282112129679931  \\
            410.7007851119512  0.052819051459383  \\
            410.8752544344286  0.052816982345289115  \\
            411.0497237569061  0.052814912882016035  \\
            411.22419307938355  0.05281284168167852  \\
            411.39866240186103  0.05281076704100763  \\
            411.57313172433845  0.05280868684471327  \\
            411.74760104681593  0.05280660447833966  \\
            411.9220703692934  0.052804521803717405  \\
            412.0965396917709  0.052802439897730744  \\
            412.2710090142483  0.05280035953783256  \\
            412.4454783367258  0.05279828120204436  \\
            412.61994765920326  0.052796205068956326  \\
            412.79441698168074  0.05279413101772723  \\
            412.96888630415816  0.05279205862808453  \\
            413.14335562663564  0.05278998718032431  \\
            413.3178249491131  0.05278791565531127  \\
            413.4922942715906  0.0527858427344788  \\
            413.666763594068  0.05278376679982888  \\
            413.8412329165455  0.05278168587074849  \\
            414.01570223902297  0.05277960316616314  \\
            414.19017156150045  0.052777520427250584  \\
            414.3646408839779  0.05277543867537013  \\
            414.53911020645535  0.05277335864763864  \\
            414.7135795289328  0.05277128079693059  \\
            414.8880488514103  0.05276920529187804  \\
            415.0625181738878  0.05276713201687066  \\
            415.2369874963652  0.052765060572055704  \\
            415.4114568188427  0.05276299027333803  \\
            415.58592614132016  0.05276092015238008  \\
            415.76039546379764  0.052758848956601906  \\
            415.93486478627506  0.05275677514918115  \\
            416.10933410875253  0.05275469687633358  \\
            416.28380343123  0.05275261719730752  \\
            416.4582727537075  0.05275053774056754  \\
            416.6327420761849  0.052748459474606095  \\
            416.8072113986624  0.052746383098131115  \\
            416.98168072113987  0.05274430904006598  \\
            417.15615004361734  0.05274223745954952  \\
            417.3306193660948  0.05274016824593602  \\
            417.50508868857224  0.05273810101879521  \\
            417.6795580110497  0.0527360351279123  \\
            417.8540273335272  0.052733969653287915  \\
            418.0284966560047  0.05273190340513818  \\
            418.2029659784821  0.05272983492389462  \\
            418.3774353009596  0.052727762475156766  \\
            418.55190462343705  0.052725688965293185  \\
            418.72637394591453  0.05272361591747394  \\
            418.90084326839195  0.0527215442498691  \\
            419.07531259086943  0.052719474624622724  \\
            419.2497819133469  0.05271740744785277  \\
            419.4242512358244  0.05271534286965114  \\
            419.5987205583018  0.05271328078408365  \\
            419.7731898807793  0.05271122082919008  \\
            419.94765920325676  0.05270916238698409  \\
            420.12212852573424  0.05270710458345332  \\
            420.29659784821166  0.052705046288559314  \\
            420.47106717068914  0.05270298611623755  \\
            420.6455364931666  0.052700922444379274  \\
            420.8200058156441  0.05269885803312003  \\
            420.9944751381216  0.052696794307284814  \\
            421.168944460599  0.052694732137165926  \\
            421.34341378307647  0.052692672150116526  \\
            421.51788310555395  0.0526906147305506  \\
            421.6923524280314  0.052688560019943015  \\
            421.86682175050885  0.05268650791682944  \\
            422.0412910729863  0.05268445807680642  \\
            422.2157603954638  0.052682409912531335  \\
            422.3902297179413  0.05268036259372242  \\
            422.5646990404187  0.05267831504715874  \\
            422.7391683628962  0.052676265956680214  \\
            422.91363768537366  0.052674213805750617  \\
            423.08810700785114  0.05267216121477286  \\
            423.26257633032856  0.05267010951671945  \\
            423.43704565280603  0.052668059536344486  \\
            423.6115149752835  0.05266601186790754  \\
            423.785984297761  0.052663966875173655  \\
            423.96045362023847  0.05266192469141325  \\
            424.1349229427159  0.052659885219402236  \\
            424.30939226519337  0.052657848131421936  \\
            424.48386158767084  0.05265581286925913  \\
            424.6583309101483  0.05265377864420605  \\
            424.83280023262574  0.05265174443706033  \\
            425.0072695551032  0.05264970899812511  \\
            425.1817388775807  0.052647670910067904  \\
            425.3562082000582  0.05264563265987633  \\
            425.5306775225356  0.0526435954947401  \\
            425.7051468450131  0.052641560196118056  \\
            425.87961616749055  0.052639527326804034  \\
            426.05408548996803  0.0526374972309268  \\
            426.22855481244545  0.05263547003395008  \\
            426.40302413492293  0.05263344564267257  \\
            426.5774934574004  0.05263142374522788  \\
            426.7519627798779  0.052629403811084635  \\
            426.92643210235536  0.05262738509104636  \\
            427.1009014248328  0.052625366617251555  \\
            427.27537074731026  0.052623347203173694  \\
            427.44984006978774  0.05262132552467172  \\
            427.6243093922652  0.0526193039414527  \\
            427.79877871474264  0.052617283620581885  \\
            427.9732480372201  0.05261526530236149  \\
            428.1477173596976  0.052613249519672264  \\
            428.3221866821751  0.05261123659797352  \\
            428.4966560046525  0.052609226655303064  \\
            428.67112532712997  0.05260721960227728  \\
            428.84559464960745  0.052605215142091065  \\
            429.0200639720849  0.052603212770517854  \\
            429.19453329456235  0.05260121177590964  \\
            429.3690026170398  0.05259921123919691  \\
            429.5434719395173  0.052597210033888744  \\
            429.7179412619948  0.0525952069233349  \\
            429.8924105844722  0.052593204145889264  \\
            430.0668799069497  0.05259120279378416  \\
            430.24134922942716  0.05258920356821529  \\
            430.41581855190464  0.05258720697363936  \\
            430.5902878743821  0.05258521331777416  \\
            430.76475719685953  0.052583222711598494  \\
            430.939226519337  0.05258123506935222  \\
            431.1136958418145  0.05257925010853625  \\
            431.28816516429197  0.05257726734991251  \\
            431.4626344867694  0.05257528611750401  \\
            431.63710380924687  0.052573305538594774  \\
            431.81157313172434  0.05257132454372988  \\
            431.9860424542018  0.05256934197834728  \\
            432.16051177667924  0.05256735996519444  \\
            432.3349810991567  0.05256537952662093  \\
            432.5094504216342  0.05256340132668139  \\
            432.6839197441117  0.052561425842836636  \\
            432.8583890665891  0.052559453365953614  \\
            433.0328583890666  0.05255748400030548  \\
            433.20732771154405  0.05255551766357149  \\
            433.38179703402153  0.0525535540868371  \\
            433.556266356499  0.05255159281459391  \\
            433.73073567897643  0.052549633204739675  \\
            433.9052050014539  0.05254767442857832  \\
            434.0796743239314  0.05254571547081992  \\
            434.25414364640886  0.052543755253918856  \\
            434.4286129688863  0.05254179579056137  \\
            434.60308229136376  0.05253983803782199  \\
            434.77755161384124  0.05253788262448539  \\
            434.9520209363187  0.05253593000237667  \\
            435.12649025879614  0.05253398044636136  \\
            435.3009595812736  0.05253203405434543  \\
            435.4754289037511  0.052530090747275264  \\
            435.6498982262286  0.05252815026913767  \\
            435.824367548706  0.0525262121869599  \\
            435.99883687118347  0.0525242758908096  \\
            436.17330619366095  0.05252234059379489  \\
            436.3477755161384  0.05252040533206427  \\
            436.5222448386159  0.05251846910028242  \\
            436.6967141610933  0.052516533806405225  \\
            436.8711834835708  0.052514600346541034  \\
            437.0456528060483  0.052512669315996005  \\
            437.22012212852576  0.052510741142262424  \\
            437.3945914510032  0.05250881608501869  \\
            437.56906077348066  0.052506894236129364  \\
            437.74353009595814  0.052504975519645114  \\
            437.9179994184356  0.05250305969180274  \\
            438.09246874091303  0.05250114634102518  \\
            438.2669380633905  0.05249923488792151  \\
            438.441407385868  0.05249732458528692  \\
            438.61587670834547  0.05249541451810274  \\
            438.7903460308229  0.05249350374873349  \\
            438.96481535330037  0.052491594085530294  \\
            439.13928467577784  0.05248968636764825  \\
            439.3137539982553  0.05248778115862068  \\
            439.48822332073274  0.05248587886284822  \\
            439.6626926432102  0.05248397972559889  \\
            439.8371619656877  0.05248208383300801  \\
            440.0116312881652  0.052480191112078294  \\
            440.18610061064265  0.052478301330679766  \\
            440.3605699331201  0.05247641409754982  \\
            440.53503925559755  0.052474528862293195  \\
            440.70950857807503  0.052472644915381936  \\
            440.8839779005525  0.0524707613881555  \\
            441.05844722302993  0.05246887740641368  \\
            441.2329165455074  0.052466994683823036  \\
            441.4073858679849  0.052465114006333746  \\
            441.58185519046236  0.05246323590733492  \\
            441.7563245129398  0.0524613607693211  \\
            441.93079383541726  0.05245948882389232  \\
            442.10526315789474  0.05245762015175407  \\
            442.2797324803722  0.05245575468271729  \\
            442.45420180284964  0.0524538921956984  \\
            442.6286711253271  0.05245203231871925  \\
            442.8031404478046  0.05245017452890718  \\
            442.9776097702821  0.05244831815249497  \\
            443.15207909275955  0.052446462364820874  \\
            443.32654841523697  0.05244460635109366  \\
            443.50101773771445  0.05244275173502195  \\
            443.6754870601919  0.05244089925285574  \\
            443.8499563826694  0.05243904940939815  \\
            444.0244257051468  0.05243720256637236  \\
            444.1988950276243  0.0524353589424217  \\
            444.3733643501018  0.05243351861310955  \\
            444.54783367257926  0.05243168151091944  \\
            444.7223029950567  0.05242984742525498  \\
            444.89677231753416  0.0524280160024399  \\
            445.07124164001164  0.05242618674571802  \\
            445.2457109624891  0.052424359015253275  \\
            445.42018028496653  0.0524225320281297  \\
            445.594649607444  0.052420705025199785  \\
            445.7691189299215  0.05241887954474083  \\
            445.94358825239897  0.05241705627656374  \\
            446.11805757487645  0.052415235698365585  \\
            446.29252689735387  0.05241341815217652  \\
            446.46699621983134  0.05241160384435983  \\
            446.6414655423088  0.05240979284561193  \\
            446.8159348647863  0.052407985090962304  \\
            446.9904041872637  0.052406180379773584  \\
            447.1648735097412  0.05240437837574148  \\
            447.3393428322187  0.05240257860689484  \\
            447.51381215469615  0.052400780465595605  \\
            447.6882814771736  0.05239898320853884  \\
            447.86275079965105  0.05239718612866177  \\
            448.03722012212853  0.052395390683135035  \\
            448.211689444606  0.052393597518379256  \\
            448.38615876708343  0.05239180708639925  \\
            448.5606280895609  0.052390019710562626  \\
            448.7350974120384  0.052388235585599865  \\
            448.90956673451586  0.05238645477760428  \\
            449.0840360569933  0.05238467722403196  \\
            449.25850537947076  0.05238290273370188  \\
            449.43297470194824  0.05238113098679581  \\
            449.6074440244257  0.052379361534858365  \\
            449.7819133469032  0.052377593800796984  \\
            449.9563826693806  0.05237582707888194  \\
            450.1308519918581  0.052374060710806275  \\
            450.3053213143356  0.052372296076770505  \\
            450.47979063681305  0.052370533782642094  \\
            450.65425995929047  0.05236877425607486  \\
            450.82872928176795  0.05236701780275196  \\
            451.0031986042454  0.05236526460638584  \\
            451.1776679267229  0.052363514728718294  \\
            451.3521372492003  0.0523617681095204  \\
            451.5266065716778  0.05236002456659257  \\
            451.7010758941553  0.05235828379576453  \\
            451.87554521663276  0.05235654537089531  \\
            452.0500145391102  0.052354808743873285  \\
            452.22448386158766  0.05235307324461609  \\
            452.39895318406514  0.05235133826043865  \\
            452.5734225065426  0.05234960509851149  \\
            452.7478918290201  0.052347874326797376  \\
            452.9223611514975  0.05234614634987667  \\
            453.096830473975  0.052344421456679946  \\
            453.27129979645247  0.05234269982048796  \\
            453.44576911892995  0.05234098149893173  \\
            453.62023844140737  0.05233926643399242  \\
            453.79470776388484  0.052337554452001445  \\
            453.9691770863623  0.05233584526364041  \\
            454.1436464088398  0.05233413846394113  \\
            454.3181157313172  0.052332433532285644  \\
            454.4925850537947  0.05233072983240616  \\
            454.6670543762722  0.052329026794283535  \\
            454.84152369874965  0.05232732565582399  \\
            455.0159930212271  0.05232562694956298  \\
            455.19046234370455  0.052323931058227226  \\
            455.36493166618203  0.05232223825488481  \\
            455.5394009886595  0.0523205487029452  \\
            455.713870311137  0.05231886245615919  \\
            455.8883396336144  0.05231717945861896  \\
            456.0628089560919  0.052315499544758046  \\
            456.23727827856936  0.052313822439351336  \\
            456.41174760104684  0.05231214775751509  \\
            456.58621692352426  0.05231047500470692  \\
            456.76068624600174  0.05230880357672579  \\
            456.9351555684792  0.052307132943172636  \\
            457.1096248909567  0.0523054642764789  \\
            457.2840942134341  0.05230379807597693  \\
            457.4585635359116  0.052302134703650215  \\
            457.6330328583891  0.052300474417561985  \\
            457.80750218086655  0.052298817371855176  \\
            457.98197150334397  0.05229716361675246  \\
            458.15644082582145  0.05229551309855622  \\
            458.3309101482989  0.05229386565964858  \\
            458.5053794707764  0.05229222103849137  \\
            458.6798487932538  0.052290578869626146  \\
            458.8543181157313  0.05228893868367419  \\
            459.0287874382088  0.052287299907336514  \\
            459.20325676068626  0.0522856620427978  \\
            459.37772608316374  0.05228402619900787  \\
            459.55219540564116  0.05228239284576193  \\
            459.72666472811864  0.052280762325512785  \\
            459.9011340505961  0.0522791348825489  \\
            460.0756033730736  0.0522775106629943  \\
            460.250072695551  0.05227588971480861  \\
            460.4245420180285  0.05227427198778706  \\
            460.59901134050597  0.05227265733356048  \\
            460.77348066298345  0.05227104550559531  \\
            460.94794998546087  0.05226943615919356  \\
            461.12241930793834  0.05226782885149286  \\
            461.2968886304158  0.05226622304146643  \\
            461.4713579528933  0.05226461824261923  \\
            461.6458272753707  0.052263015488209455  \\
            461.8202965978482  0.05226141523249141  \\
            461.9947659203257  0.05225981780142809  \\
            462.16923524280315  0.05225822342850584  \\
            462.34370456528063  0.05225663225473427  \\
            462.51817388775805  0.05225504432864628  \\
            462.69264321023553  0.05225345960629804  \\
            462.867112532713  0.052251877951269024  \\
            463.0415818551905  0.052250299134662004  \\
            463.2160511776679  0.052248722835103026  \\
            463.3905205001454  0.05224714863874143  \\
            463.56498982262286  0.05224557603924984  \\
            463.73945914510034  0.05224400453494871  \\
            463.91392846757776  0.052242435056695416  \\
            464.08839779005524  0.05224086806500242  \\
            464.2628671125327  0.05223930387340661  \\
            464.4373364350102  0.05223774270855616  \\
            464.6118057574876  0.05223618471021049  \\
            464.7862750799651  0.05223462993124034  \\
            464.9607444024426  0.05223307833762769  \\
            465.13521372492005  0.05223152980846585  \\
            465.3096830473975  0.05222998413595936  \\
            465.48415236987495  0.05222844102542406  \\
            465.6586216923524  0.05222690009528707  \\
            465.8330910148299  0.0522253608770868  \\
            466.0075603373074  0.05222382283728113  \\
            466.1820296597848  0.0522222867501624  \\
            466.3564989822623  0.05222075311392671  \\
            466.53096830473976  0.05221922223437955  \\
            466.70543762721724  0.05221769433589259  \\
            466.87990694969466  0.05221616956140361  \\
            467.05437627217214  0.05221464797241665  \\
            467.2288455946496  0.052213129549001855  \\
            467.4033149171271  0.05221161418979556  \\
            467.5777842396045  0.05221010171200026  \\
            467.752253562082  0.05220859185138463  \\
            467.92672288455947  0.05220708426228351  \\
            468.10119220703695  0.05220557851759791  \\
            468.27566152951437  0.052204074064408586  \\
            468.45013085199184  0.05220257142148879  \\
            468.6246001744693  0.05220107116725958  \\
            468.7990694969468  0.05219957360474531  \\
            468.9735388194243  0.05219807896083337  \\
            469.1480081419017  0.05219658738627424  \\
            469.3224774643792  0.0521950989556814  \\
            469.49694678685665  0.05219361366753142  \\
            469.67141610933413  0.052192131444163875  \\
            469.84588543181155  0.05219065213178143  \\
            470.02035475428903  0.052189175500449776  \\
            470.1948240767665  0.052187701244097655  \\
            470.369293399244  0.05218622898051685  \\
            470.5437627217214  0.052184758195126045  \\
            470.7182320441989  0.05218328899962297  \\
            470.89270136667636  0.052181822100899784  \\
            471.06717068915384  0.05218035780411456  \\
            471.24164001163126  0.05217889634340638  \\
            471.41610933410874  0.05217743788189538  \\
            471.5905786565862  0.05217598251168271  \\
            471.7650479790637  0.052174530253850555  \\
            471.9395173015412  0.052173081058462106  \\
            472.1139866240186  0.0521716348045616  \\
            472.2884559464961  0.05217019130017429  \\
            472.46292526897355  0.05216875028230649  \\
            472.637394591451  0.052167311416945486  \\
            472.81186391392845  0.052165874299059625  \\
            472.9863332364059  0.052164438551115536  \\
            473.1608025588834  0.052163004942396445  \\
            473.3352718813609  0.05216157381696795  \\
            473.5097412038383  0.05216014542066694  \\
            473.6842105263158  0.052158719933236106  \\
            473.85867984879326  0.052157297468323906  \\
            474.03314917127074  0.052155878073484575  \\
            474.20761849374816  0.05215446173017812  \\
            474.38208781622563  0.05215304835377033  \\
            474.5565571387031  0.05215163779353279  \\
            474.7310264611806  0.05215022983264284  \\
            474.90549578365807  0.05214882418818362  \\
            475.0799651061355  0.05214742051114403  \\
            475.25443442861297  0.05214601833131053  \\
            475.42890375109044  0.05214461792473061  \\
            475.6033730735679  0.052143219848910884  \\
            475.77784239604534  0.0521418243653829  \\
            475.9523117185228  0.052140431674301664  \\
            476.1267810410003  0.05213904191444567  \\
            476.3012503634778  0.05213765516321684  \\
            476.4757196859552  0.0521362714366406  \\
            476.6501890084327  0.052134890689365825  \\
            476.82465833091015  0.052133512814664856  \\
            476.99912765338763  0.05213213764443352  \\
            477.17359697586505  0.05213076494919109  \\
            477.34806629834253  0.052129394438080325  \\
            477.52253562082  0.052128025758867436  \\
            477.6970049432975  0.052126658528850914  \\
            477.8714742657749  0.05212529337284869  \\
            478.0459435882524  0.05212393063586113  \\
            478.22041291072986  0.0521225705416591  \\
            478.39488223320734  0.05212121325714011  \\
            478.5693515556848  0.05211985889232835  \\
            478.74382087816224  0.05211850750037462  \\
            478.9182902006397  0.05211715907755641  \\
            479.0927595231172  0.05211581356327783  \\
            479.2672288455947  0.05211447084006967  \\
            479.4416981680721  0.05211313073358934  \\
            479.61616749054957  0.05211179301262093  \\
            479.79063681302705  0.05211045738907515  \\
            479.9651061355045  0.0521091235080823  \\
            480.13957545798195  0.05210779115751179  \\
            480.3140447804594  0.05210646100884439  \\
            480.4885141029369  0.05210513331200501  \\
            480.6629834254144  0.05210380826432934  \\
            480.8374527478918  0.05210248601056386  \\
            481.0119220703693  0.05210116664286587  \\
            481.18639139284676  0.05209985020080344  \\
            481.36086071532424  0.05209853667135547  \\
            481.5353300378017  0.05209722598891164  \\
            481.70979936027913  0.05209591803527242  \\
            481.8842686827566  0.052094612639649096  \\
            482.0587380052341  0.05209330957866375  \\
            482.23320732771157  0.05209200857634924  \\
            482.407676650189  0.052090709276427394  \\
            482.58214597266647  0.0520894115937718  \\
            482.75661529514394  0.05208811612199177  \\
            482.9310846176214  0.0520868230904836  \\
            483.10555394009884  0.0520855326801157  \\
            483.2800232625763  0.052084245023228566  \\
            483.4544925850538  0.05208296020363482  \\
            483.6289619075313  0.05208167825661917  \\
            483.8034312300087  0.05208039916893842  \\
            483.9779005524862  0.052079122878821486  \\
            484.15236987496365  0.05207784927596937  \\
            484.32683919744113  0.0520765782015552  \\
            484.5013085199186  0.052075309448224194  \\
            484.67577784239603  0.052074042760093656  \\
            484.8502471648735  0.052072777819157666  \\
            485.024716487351  0.052071514460854285  \\
            485.19918580982846  0.05207025327592266  \\
            485.3736551323059  0.052068994482039506  \\
            485.54812445478336  0.05206773825219288  \\
            485.72259377726084  0.052066484714682115  \\
            485.8970630997383  0.052065233953117886  \\
            486.07153242221574  0.052063986006422175  \\
            486.2460017446932  0.05206274086882828  \\
            486.4204710671707  0.05206149848988082  \\
            486.5949403896482  0.05206025877443573  \\
            486.7694097121256  0.052059021582660236  \\
            486.94387903460307  0.052057786730032925  \\
            487.11834835708055  0.05205655398734366  \\
            487.292817679558  0.052055323080693626  \\
            487.46728700203545  0.05205409371156605  \\
            487.6417563245129  0.05205286638823142  \\
            487.8162256469904  0.05205164137180899  \\
            487.9906949694679  0.052050418834638734  \\
            488.16516429194536  0.05204919890799103  \\
            488.3396336144228  0.05204798168206657  \\
            488.51410293690026  0.05204676720599644  \\
            488.68857225937774  0.05204555548784209  \\
            488.8630415818552  0.052044346494595335  \\
            489.03751090433263  0.052043140152178334  \\
            489.2119802268101  0.052041936345443636  \\
            489.3864495492876  0.05204073491817414  \\
            489.56091887176507  0.05203953567308309  \\
            489.7353881942425  0.05203833837181414  \\
            489.90985751671997  0.05203714268943303  \\
            490.08432683919744  0.052035948790906124  \\
            490.2587961616749  0.052034757079683386  \\
            490.43326548415234  0.05203356773337976  \\
            490.6077348066298  0.05203238089194348  \\
            490.7822041291073  0.0520311966576561  \\
            490.9566734515848  0.05203001509513244  \\
            491.13114277406225  0.052028836231320645  \\
            491.3056120965397  0.05202766005550213  \\
            491.48008141901715  0.05202648651929161  \\
            491.65455074149463  0.052025315536637126  \\
            491.8290200639721  0.05202414698381997  \\
            492.00348938644953  0.05202298069945477  \\
            492.177958708927  0.05202181648448941  \\
            492.3524280314045  0.05202065410220511  \\
            492.52689735388196  0.05201949327008215  \\
            492.7013666763594  0.0520183344024937  \\
            492.87583599883686  0.05201717775151139  \\
            493.05030532131434  0.05201602347024164  \\
            493.2247746437918  0.05201487167731462  \\
            493.39924396626924  0.052013722456884334  \\
            493.5737132887467  0.052012575858628576  \\
            493.7481826112242  0.05201143189774893  \\
            493.9226519337017  0.052010290554970785  \\
            494.0971212561791  0.05200915177654334  \\
            494.27159057865657  0.052008015474239576  \\
            494.44605990113405  0.052006881525356284  \\
            494.6205292236115  0.05200574977271404  \\
            494.794998546089  0.05200462002465724  \\
            494.9694678685664  0.05200349205505407  \\
            495.1439371910439  0.05200236563195166  \\
            495.3184065135214  0.05200124121257778  \\
            495.49287583599886  0.05200011899089525  \\
            495.6673451584763  0.05199899910501072  \\
            495.84181448095376  0.05199788166153894  \\
            496.01628380343124  0.05199676673560281  \\
            496.1907531259087  0.05199565437083332  \\
            496.36522244838613  0.05199454457936959  \\
            496.5396917708636  0.051993437341858864  \\
            496.7141610933411  0.051992332607456504  \\
            496.88863041581857  0.05199123029382597  \\
            497.063099738296  0.05199013028713888  \\
            497.23756906077347  0.051989032442074944  \\
            497.41203838325094  0.051987936581821985  \\
            497.5865077057284  0.051986842498075975  \\
            497.7609770282059  0.05198574995270776  \\
            497.9354463506833  0.05198465934575813  \\
            498.1099156731608  0.05198357087898073  \\
            498.2843849956383  0.05198248468333693  \\
            498.45885431811575  0.05198140086108129  \\
            498.6333236405932  0.05198031948576153  \\
            498.80779296307065  0.05197924060221858  \\
            498.98226228554813  0.05197816422658649  \\
            499.1567316080256  0.05197709034629255  \\
            499.33120093050303  0.05197601892005717  \\
            499.5056702529805  0.05197494987789397  \\
            499.680139575458  0.051973883121109725  \\
            499.85460889793546  0.051972818522304405  \\
            500.0290782204129  0.05197175592537112  \\
            500.20354754289036  0.0519706951454962  \\
            500.37801686536784  0.05196963592869596  \\
            500.5524861878453  0.051968578478603755  \\
            500.7269555103228  0.0519675230767942  \\
            500.9014248328002  0.0519664698534168  \\
            501.0758941552777  0.051965418912507354  \\
            501.2503634777552  0.051964370331988  \\
            501.42483280023265  0.051963324163667134  \\
            501.59930212271007  0.05196228043323947  \\
            501.77377144518755  0.05196123914028604  \\
            501.948240767665  0.05196020025827416  \\
            502.1227100901425  0.05195916373455744  \\
            502.2971794126199  0.05195812949037581  \\
            502.4716487350974  0.051957097420855504  \\
            502.6461180575749  0.05195606739500904  \\
            502.82058738005236  0.05195503925573526  \\
            502.9950567025298  0.05195401281981929  \\
            503.16952602500726  0.05195298789771104  \\
            503.34399534748474  0.05195196488117272  \\
            503.5184646699622  0.05195094392106268  \\
            503.69293399243963  0.05194992512796378  \\
            503.8674033149171  0.051948908588754235  \\
            504.0418726373946  0.0519478943666077  \\
            504.21634195987207  0.05194688250099313  \\
            504.39081128234955  0.051945873007674934  \\
            504.56528060482697  0.051944865878712845  \\
            504.73974992730444  0.05194386108246202  \\
            504.9142192497819  0.05194285856357296  \\
            505.0886885722594  0.05194185824299157  \\
            505.2631578947368  0.05194086001795912  \\
            505.4376272172143  0.051939863762012276  \\
            505.6120965396918  0.05193886932498306  \\
            505.78656586216925  0.05193787652265966  \\
            505.9610351846467  0.05193688524984716  \\
            506.13550450712415  0.05193589587811377  \\
            506.30997382960163  0.05193490852811893  \\
            506.4844431520791  0.05193392329905078  \\
            506.65891247455653  0.051932940268626174  \\
            506.833381797034  0.05193195949309067  \\
            507.0078511195115  0.05193098100721857  \\
            507.18232044198896  0.051930004824312835  \\
            507.35678976446644  0.05192903093620517  \\
            507.53125908694386  0.05192805931325599  \\
            507.70572840942134  0.05192708990435439  \\
            507.8801977318988  0.05192612263691822  \\
            508.0546670543763  0.051925157416894  \\
            508.2291363768537  0.05192419412875698  \\
            508.4036056993312  0.05192323263551112  \\
            508.5780750218087  0.051922272778689084  \\
            508.75254434428615  0.05192131439565952  \\
            508.92701366676357  0.05192035784258904  \\
            509.10148298924105  0.05191940324310857  \\
            509.2759523117185  0.05191845069157646  \\
            509.450421634196  0.051917500262945705  \\
            509.6248909566734  0.05191655201276402  \\
            509.7993602791509  0.05191560597717375  \\
            509.9738296016284  0.05191466217291193  \\
            510.14829892410586  0.051913720597310274  \\
            510.32276824658334  0.051912781228295166  \\
            510.49723756906076  0.05191184402438764  \\
            510.67170689153824  0.05191090892470344  \\
            510.8461762140157  0.05190997584895295  \\
            511.0206455364932  0.05190904469744124  \\
            511.1951148589706  0.05190811535106806  \\
            511.3695841814481  0.05190718767132782  \\
            511.54405350392557  0.05190626146299432  \\
            511.71852282640305  0.05190533690088279  \\
            511.89299214888047  0.05190441419445756  \\
            512.067461471358  0.0519034934383741  \\
            512.2419307938354  0.051902574709789775  \\
            512.4164001163128  0.051901658068363714  \\
            512.5908694387904  0.05190074355625695  \\
            512.7653387612678  0.05189983119813232  \\
            512.9398080837452  0.0518989210011545  \\
            513.1142774062228  0.05189801295499004  \\
            513.2887467287002  0.05189710703180728  \\
            513.4632160511777  0.051896203186276434  \\
            513.6376853736551  0.051895301355569544  \\
            513.8121546961326  0.051894401459360494  \\
            513.9866240186101  0.05189350339982499  \\
            514.1610933410875  0.0518926070616406  \\
            514.335562663565  0.05189171231198673  \\
            514.5100319860425  0.051890818981455915  \\
            514.6845013085199  0.05188992734048403  \\
            514.8589706309974  0.051889037525962946  \\
            515.0334399534748  0.05188814962095612  \\
            515.2079092759523  0.051887263692786074  \\
            515.3823785984298  0.051886379793034364  \\
            515.5568479209072  0.051885497957541646  \\
            515.7313172433848  0.0518846182064076  \\
            515.9057865658622  0.05188374054399098  \\
            516.0802558883396  0.05188286495890961  \\
            516.2547252108171  0.05188199142404037  \\
            516.4291945332945  0.05188111989651918  \\
            516.6036638557721  0.05188025031774105  \\
            516.7781331782495  0.051879382613360024  \\
            516.9526025007269  0.05187851669328924  \\
            517.1270718232045  0.051877652451700854  \\
            517.3015411456819  0.051876789767026116  \\
            517.4760104681593  0.05187592847422741  \\
            517.6504797906368  0.05187506880350234  \\
            517.8249491131143  0.05187421089643808  \\
            517.9994184355918  0.05187335483047969  \\
            518.1738877580692  0.051872500668945824  \\
            518.3483570805466  0.0518716484610288  \\
            518.5228264030242  0.05187079824179459  \\
            518.6972957255016  0.05186995003218276  \\
            518.871765047979  0.051869103839006586  \\
            519.0462343704565  0.051868259654952946  \\
            519.220703692934  0.051867417458582366  \\
            519.3951730154115  0.05186657721432903  \\
            519.5696423378889  0.05186573887250074  \\
            519.7441116603663  0.051864902369278966  \\
            519.9185809828439  0.051864067626718816  \\
            520.0930503053213  0.05186323455274903  \\
            520.2675196277988  0.051862403041171984  \\
            520.4419889502763  0.05186157294327492  \\
            520.6164582727537  0.05186074429341207  \\
            520.7909275952312  0.05185991731612195  \\
            520.9653969177086  0.05185909208782993  \\
            521.139866240186  0.05185826867231681  \\
            521.3143355626636  0.05185744712071877  \\
            521.488804885141  0.05185662747152736  \\
            521.6632742076185  0.05185580975058957  \\
            521.837743530096  0.05185499397110774  \\
            522.0122128525734  0.051854180133639634  \\
            522.1866821750509  0.05185336822609838  \\
            522.3611514975283  0.05185255822375253  \\
            522.5356208200058  0.051851750089226024  \\
            522.7100901424833  0.05185094377249817  \\
            522.8845594649607  0.05185013921090371  \\
            523.0590287874383  0.05184933632913273  \\
            523.2334981099157  0.051848535039230766  \\
            523.4079674323931  0.0518477352405987  \\
            523.5824367548706  0.05184693678501666  \\
            523.756906077348  0.05184613979721704  \\
            523.9313753998256  0.051845344442209076  \\
            524.105844722303  0.051844550787518935  \\
            524.2803140447804  0.051843758889384646  \\
            524.454783367258  0.05184296879275601  \\
            524.6292526897354  0.05184218053129463  \\
            524.8037220122128  0.051841394127373965  \\
            524.9781913346903  0.05184060959207923  \\
            525.1526606571678  0.05183982692520749  \\
            525.3271299796453  0.05183904611526761  \\
            525.5015993021227  0.05183826713948024  \\
            525.6760686246001  0.05183748996377789  \\
            525.8505379470777  0.05183671454280484  \\
            526.0250072695551  0.05183594081991719  \\
            526.1994765920325  0.05183516872718285  \\
            526.37394591451  0.051834398185381554  \\
            526.5484152369875  0.051833629104004825  \\
            526.722884559465  0.05183286135318338  \\
            526.8973538819424  0.051832094973498846  \\
            527.0718232044198  0.0518313301567043  \\
            527.2462925268974  0.05183056696628289  \\
            527.4207618493748  0.05182980545566855  \\
            527.5952311718523  0.05182904566824597  \\
            527.7697004943298  0.051828287637350624  \\
            527.9441698168072  0.05182753138626873  \\
            528.1186391392847  0.0518267769282373  \\
            528.2931084617621  0.0518260242664441  \\
            528.4675777842396  0.05182527339402768  \\
            528.6420471067171  0.05182452429407734  \\
            528.8165164291945  0.051823776939633165  \\
            528.990985751672  0.05182303129368599  \\
            529.1654550741495  0.05182228730917745  \\
            529.3399243966269  0.05182154492899991  \\
            529.5143937191044  0.051820804085996534  \\
            529.6888630415818  0.05182006470296125  \\
            529.8633323640594  0.05181932669263874  \\
            530.0378016865368  0.05181858992816507  \\
            530.2122710090142  0.05181785459048795  \\
            530.3867403314918  0.0518171207830324  \\
            530.5612096539692  0.05181638855996357  \\
            530.7356789764466  0.051815657966526686  \\
            530.9101482989241  0.05181492903904702  \\
            531.0846176214015  0.05181420180492989  \\
            531.2590869438791  0.0518134762826607  \\
            531.4335562663565  0.05181275248180489  \\
            531.6080255888339  0.05181203040300797  \\
            531.7824949113115  0.0518113100379955  \\
            531.9569642337889  0.05181059136957311  \\
            532.1314335562663  0.05180987437162648  \\
            532.3059028787438  0.051809159009121336  \\
            532.4803722012213  0.051808445238103504  \\
            532.6548415236988  0.05180773300569882  \\
            532.8293108461762  0.05180702225011321  \\
            533.0037801686536  0.05180631290063264  \\
            533.1782494911312  0.05180560487762316  \\
            533.3527188136086  0.05180489806141026  \\
            533.5271881360861  0.051804192612880634  \\
            533.7016574585635  0.05180348863284882  \\
            533.876126781041  0.0518027861708192  \\
            534.0505961035185  0.05180208526840323  \\
            534.2250654259959  0.05180138595931938  \\
            534.3995347484733  0.05180068826939323  \\
            534.5740040709509  0.05179999221655735  \\
            534.7484733934283  0.05179929781085144  \\
            534.9229427159058  0.05179860505442219  \\
            535.0974120383833  0.05179791394152337  \\
            535.2718813608607  0.05179722445851579  \\
            535.4463506833382  0.05179653658386734  \\
            535.6208200058156  0.05179585028815295  \\
            535.795289328293  0.05179516553405459  \\
            535.9697586507706  0.051794482276361305  \\
            536.144227973248  0.051793800461969186  \\
            536.3186972957255  0.05179312002988137  \\
            536.493166618203  0.05179244091120808  \\
            536.6676359406804  0.05179176301195125  \\
            536.8421052631579  0.0517910863167929  \\
            537.0165745856353  0.05179041100520122  \\
            537.1910439081129  0.05178973712550485  \\
            537.3655132305903  0.051789064719071264  \\
            537.5399825530677  0.05178839382030677  \\
            537.7144518755453  0.051787724456656546  \\
            537.8889211980227  0.051787056648604585  \\
            538.0633905205001  0.051786390409673755  \\
            538.2378598429776  0.051785725746425766  \\
            538.412329165455  0.05178506265846118  \\
            538.5867984879326  0.0517844011384194  \\
            538.76126781041  0.051783741171978676  \\
            538.9357371328874  0.0517830827378561  \\
            539.110206455365  0.05178242580780762  \\
            539.2846757778424  0.05178177034662804  \\
            539.4591451003199  0.05178111631215099  \\
            539.6336144227973  0.05178046365524896  \\
            539.8080837452748  0.051779812319833286  \\
            539.9825530677523  0.051779162242854164  \\
            540.1570223902297  0.051778513336725084  \\
            540.3314917127071  0.05177786559145982  \\
            540.5059610351847  0.051777219172557475  \\
            540.6804303576621  0.05177657412353476  \\
            540.8548996801396  0.05177593048179061  \\
            541.029369002617  0.05177528827860621  \\
            541.2038383250945  0.05177464753914498  \\
            541.378307647572  0.0517740082824526  \\
            541.5527769700494  0.051773370521456974  \\
            541.7272462925268  0.05177273426296825  \\
            541.9017156150044  0.05177209950767886  \\
            542.0761849374818  0.051771466250163406  \\
            542.2506542599593  0.05177083447887879  \\
            542.4251235824368  0.051770204176164146  \\
            542.5995929049142  0.051769575318240835  \\
            542.7740622273917  0.051768947875212475  \\
            542.9485315498691  0.05176832181106491  \\
            543.1230008723467  0.05176769708366626  \\
            543.2974701948241  0.051767073644766855  \\
            543.4719395173015  0.05176645143999928  \\
            543.646408839779  0.05176583040887836  \\
            543.8208781622565  0.05176521045402519  \\
            543.9953474847339  0.05176459170932972  \\
            544.1698168072114  0.05176397425280934  \\
            544.3442861296888  0.05176335812096846  \\
            544.5187554521664  0.05176274334495522  \\
            544.6932247746438  0.05176212995056143  \\
            544.8676940971212  0.05176151795822266  \\
            545.0421634195988  0.05176090738301816  \\
            545.2166327420762  0.05176029823467088  \\
            545.3911020645536  0.051759690517547495  \\
            545.5655713870311  0.05175908423065839  \\
            545.7400407095085  0.05175847936765766  \\
            545.9145100319861  0.05175787591684308  \\
            546.0889793544635  0.05175727386115618  \\
            546.2634486769409  0.05175667317818217  \\
            546.4379179994185  0.05175607384014998  \\
            546.6123873218959  0.051755475813932236  \\
            546.7868566443734  0.05175487906104529  \\
            546.9613259668508  0.05175428353764919  \\
            547.1357952893283  0.0517536891945477  \\
            547.3102646118058  0.051753095977188295  \\
            547.4847339342832  0.051752503794540376  \\
            547.6592032567606  0.05175191275709719  \\
            547.8336725792382  0.051751322945345575  \\
            548.0081419017156  0.051750734392369505  \\
            548.1826112241931  0.05175014712658241  \\
            548.3570805466705  0.05174956117172707  \\
            548.531549869148  0.05174897654687571  \\
            548.7060191916255  0.05174839326642993  \\
            548.8804885141029  0.05174781134012075  \\
            549.0549578365805  0.051747230773008586  \\
            549.2294271590579  0.05174665156548326  \\
            549.4038964815353  0.051746073713264  \\
            549.5783658040128  0.05174549720739942  \\
            549.7528351264903  0.05174492203426756  \\
            549.9273044489677  0.05174434817557585  \\
            550.1017737714452  0.05174377560836112  \\
            550.2762430939226  0.05174320430498962  \\
            550.4507124164002  0.05174263423315699  \\
            550.6251817388776  0.05174206535588825  \\
            550.799651061355  0.051741497631537896  \\
            550.9741203838325  0.05174093101378974  \\
            551.14858970631  0.05174036545165704  \\
            551.3230590287874  0.05173980086900105  \\
            551.4975283512649  0.05173923742768872  \\
            551.6719976737423  0.051738675162955744  \\
            551.8464669962199  0.05173811410300671  \\
            552.0209363186973  0.05173755427199152  \\
            552.1954056411747  0.05173699569000538  \\
            552.3698749636523  0.05173643837308877  \\
            552.5443442861297  0.0517358823332275  \\
            552.7188136086072  0.05173532757835267  \\
            552.8932829310846  0.05173477411234066  \\
            553.067752253562  0.051734221935013223  \\
            553.2422215760396  0.051733671042137316  \\
            553.416690898517  0.05173312142542528  \\
            553.5911602209944  0.051732573072534704  \\
            553.765629543472  0.051732025967068516  \\
            553.9400988659494  0.051731480088574915  \\
            554.1145681884269  0.05173093541254742  \\
            554.2890375109043  0.05173039191042486  \\
            554.4635068333818  0.05172984954959134  \\
            554.6379761558593  0.051729308293376276  \\
            554.8124454783367  0.05172876810105441  \\
            554.9869148008141  0.05172822892784575  \\
            555.1613841232917  0.05172769069481416  \\
            555.3358534457691  0.051727153507239616  \\
            555.5103227682466  0.05172661742774199  \\
            555.684792090724  0.05172608248251108  \\
            555.8592614132015  0.05172554869423319  \\
            556.033730735679  0.051725016082091145  \\
            556.2082000581564  0.05172448466176425  \\
            556.382669380634  0.05172395444542836  \\
            556.5571387031114  0.051723425441755816  \\
            556.7316080255888  0.05172289765591545  \\
            556.9060773480663  0.051722371089572644  \\
            557.0805466705438  0.05172184574088924  \\
            557.2550159930212  0.05172132160452364  \\
            557.4294853154987  0.05172079867163071  \\
            557.6039546379761  0.051720276929861836  \\
            557.7784239604537  0.051719756363364934  \\
            557.9528932829311  0.05171923695278441  \\
            558.1273626054085  0.05171871867526118  \\
            558.301831927886  0.05171820150443266  \\
            558.4763012503635  0.05171768541043279  \\
            558.650770572841  0.05171717035989202  \\
            558.8252398953184  0.0517166563159373  \\
            558.9997092177958  0.05171614323819207  \\
            559.1741785402734  0.05171563105318676  \\
            559.3486478627508  0.051715119863264984  \\
            559.5231171852282  0.05171460972312591  \\
            559.6975865077058  0.05171410065592275  \\
            559.8720558301832  0.051713592681797343  \\
            560.0465251526607  0.05171308581788002  \\
            560.2209944751381  0.051712580078289716  \\
            560.3954637976155  0.05171207547413389  \\
            560.5699331200931  0.0517115720135086  \\
            560.7444024425705  0.05171106970149845  \\
            560.9188717650479  0.051710568540176576  \\
            561.0933410875255  0.05171006852860471  \\
            561.2678104100029  0.05170956966283313  \\
            561.4422797324804  0.05170907193590068  \\
            561.6167490549578  0.051708575337834746  \\
            561.7912183774353  0.05170807985565128  \\
            561.9656876999128  0.051707585473354814  \\
            562.1401570223902  0.051707092171938425  \\
            562.3146263448677  0.051706599929383736  \\
            562.4890956673452  0.05170610872066095  \\
            562.6635649898226  0.05170561851772882  \\
            562.8380343123001  0.05170512928953467  \\
            563.0125036347775  0.051704641002014363  \\
            563.186972957255  0.051704153618092344  \\
            563.3614422797325  0.0517036670746212  \\
            563.5359116022099  0.05170318150593046  \\
            563.7103809246875  0.0517026969349415  \\
            563.8848502471649  0.05170221338133678  \\
            564.0593195696423  0.05170173086222511  \\
            564.2337888921198  0.05170124939214173  \\
            564.4082582145973  0.051700768983048234  \\
            564.5827275370747  0.05170028964433264  \\
            564.7571968595522  0.05169981138280933  \\
            564.9316661820296  0.0516993342027191  \\
            565.1061355045072  0.051698858105729106  \\
            565.2806048269846  0.051698383090932915  \\
            565.455074149462  0.05169790915485048  \\
            565.6295434719395  0.05169743629142814  \\
            565.804012794417  0.05169696449203862  \\
            565.9784821168945  0.051696493745481055  \\
            566.1529514393719  0.05169602403798094  \\
            566.3274207618493  0.051695555353190197  \\
            566.5018900843269  0.0516950876721871  \\
            566.6763594068043  0.05169462097347633  \\
            566.8508287292817  0.05169415523298897  \\
            567.0252980517593  0.05169369042408246  \\
            567.1997673742367  0.05169322651754067  \\
            567.3742366967142  0.05169276348157384  \\
            567.5487060191916  0.051692301256370386  \\
            567.723175341669  0.05169183989390635  \\
            567.8976446641466  0.05169137946140227  \\
            568.072113986624  0.05169091997724615  \\
            568.2465833091015  0.0516904614576402  \\
            568.421052631579  0.051690003916600995  \\
            568.5955219540564  0.05168954736595937  \\
            568.7699912765339  0.05168909181536045  \\
            568.9444605990113  0.05168863727226367  \\
            569.1189299214888  0.05168818374194276  \\
            569.2933992439663  0.051687731227485725  \\
            569.4678685664437  0.05168727972979488  \\
            569.6423378889212  0.05168682924758682  \\
            569.8168072113987  0.051686379777392454  \\
            569.9912765338761  0.051685931313556976  \\
            570.1657458563536  0.051685483848239865  \\
            570.340215178831  0.0516850373714149  \\
            570.5146845013085  0.05168459187087016  \\
            570.689153823786  0.051684147332208004  \\
            570.8636231462634  0.05168370373884511  \\
            571.038092468741  0.05168326107201242  \\
            571.2125617912184  0.05168281931075518  \\
            571.3870311136958  0.051682378431932956  \\
            571.5615004361733  0.05168193841021956  \\
            571.7359697586508  0.051681499218103145  \\
            571.9104390811283  0.051681060817076824  \\
            572.0849084036057  0.05168062318254959  \\
            572.2593777260831  0.05168018641573951  \\
            572.4338470485607  0.051679750533328794  \\
            572.6083163710381  0.05167931555015638  \\
            572.7827856935155  0.05167888147921794  \\
            572.957255015993  0.051678448331665884  \\
            573.1317243384705  0.05167801611680934  \\
            573.306193660948  0.05167758484211418  \\
            573.4806629834254  0.051677154513203045  \\
            573.6551323059028  0.051676725133855246  \\
            573.8296016283804  0.05167629670600688  \\
            574.0040709508578  0.05167586922975075  \\
            574.1785402733352  0.05167544270333642  \\
            574.3530095958128  0.05167501712317016  \\
            574.5274789182902  0.051674592483814986  \\
            574.7019482407677  0.05167416877799066  \\
            574.8764175632451  0.051673745996573664  \\
            575.0508868857225  0.051673324128597216  \\
            575.2253562082001  0.05167290316125127  \\
            575.3998255306775  0.05167248307988253  \\
            575.574294853155  0.0516720638679944  \\
            575.7487641756325  0.05167164550724706  \\
            575.9232334981099  0.05167122797745739  \\
            576.0977028205874  0.05167081125659903  \\
            576.2721721430648  0.05167039532080234  \\
            576.4466414655423  0.0516699801443544  \\
            576.6211107880198  0.05166956567237954  \\
            576.7955801104972  0.0516691519984365  \\
            576.9700494329747  0.05166873914836816  \\
            577.1445187554522  0.05166832713549302  \\
            577.3189880779296  0.05166791597158737  \\
            577.4934574004071  0.051667505666885376  \\
            577.6679267228845  0.05166709623007903  \\
            577.8423960453621  0.051666687668318174  \\
            578.0168653678395  0.05166627998721051  \\
            578.1913346903169  0.051665873190821554  \\
            578.3658040127945  0.05166546728167469  \\
            578.5402733352719  0.05166506226075113  \\
            578.7147426577493  0.05166465812748993  \\
            578.8892119802268  0.051664254879788006  \\
            579.0636813027043  0.051663852514000116  \\
            579.2381506251818  0.05166345102493885  \\
            579.4126199476592  0.051663050405874635  \\
            579.5870892701366  0.051662650648535764  \\
            579.7615585926142  0.05166225174310836  \\
            579.9360279150916  0.0516618536782364  \\
            580.110497237569  0.05166145644102169  \\
            580.2849665600465  0.051661060017023884  \\
            580.459435882524  0.0516606643902605  \\
            580.6339052050015  0.05166026954320687  \\
            580.8083745274789  0.05165987545679619  \\
            580.9828438499563  0.05165948211041949  \\
            581.1573131724339  0.05165908948192565  \\
            581.3317824949113  0.05165869752383403  \\
            581.5062518173888  0.05165830628304805  \\
            581.6807211398663  0.05165791580763412  \\
            581.8551904623437  0.05165752610943055  \\
            582.0296597848212  0.051657137198996984  \\
            582.2041291072986  0.05165674908561429  \\
            582.378598429776  0.05165636177728461  \\
            582.5530677522536  0.05165597528073139  \\
            582.727537074731  0.05165558960139933  \\
            582.9020063972085  0.05165520474345438  \\
            583.076475719686  0.051654820709783805  \\
            583.2509450421634  0.051654437501996116  \\
            583.4254143646409  0.051654055120421094  \\
            583.5998836871183  0.051653673564109805  \\
            583.7743530095958  0.051653292830834585  \\
            583.9488223320733  0.05165291291708905  \\
            584.1232916545507  0.05165253381808806  \\
            584.2977609770282  0.051652155527767786  \\
            584.4722302995057  0.05165177803878563  \\
            584.6466996219831  0.051651401342520296  \\
            584.8211689444606  0.051651025429071754  \\
            584.995638266938  0.05165065028726125  \\
            585.1701075894156  0.05165027590463128  \\
            585.344576911893  0.05164990226744565  \\
            585.5190462343704  0.051649529360689415  \\
            585.693515556848  0.051649157168068886  \\
            585.8679848793254  0.051648785672011685  \\
            586.0424542018028  0.051648414853666676  \\
            586.2169235242803  0.05164804468539724  \\
            586.3913928467578  0.05164767513418239  \\
            586.5658621692353  0.05164730629497036  \\
            586.7403314917127  0.051646938177500566  \\
            586.9148008141901  0.051646570790433985  \\
            587.0892701366677  0.05164620414135308  \\
            587.2637394591451  0.05164583823676182  \\
            587.4382087816226  0.05164547308208572  \\
            587.6126781041  0.05164510868167176  \\
            587.7871474265775  0.051644745038788485  \\
            587.961616749055  0.05164438215562593  \\
            588.1360860715324  0.05164402003329563  \\
            588.3105553940098  0.05164365867183066  \\
            588.4850247164874  0.05164329807018559  \\
            588.6594940389648  0.05164293822623651  \\
            588.8339633614423  0.05164257913678103  \\
            589.0084326839198  0.05164222079753827  \\
            589.1829020063972  0.05164186320314885  \\
            589.3573713288747  0.051641506347174924  \\
            589.5318406513521  0.05164115022210015  \\
            589.7063099738295  0.05164079481932969  \\
            589.8807792963071  0.05164044012919025  \\
            590.0552486187845  0.05164008614093002  \\
            590.229717941262  0.05163973284271871  \\
            590.4041872637395  0.051639380221647546  \\
            590.5786565862169  0.051639028263729285  \\
            590.7531259086944  0.05163867695389816  \\
            590.9275952311718  0.051638326276009956  \\
            591.1020645536494  0.051637976212841954  \\
            591.2765338761268  0.05163762674609294  \\
            591.4510031986042  0.051637277837329555  \\
            591.6254725210817  0.05163692951263781  \\
            591.7999418435592  0.051636581818810055  \\
            591.9744111660366  0.05163623476382933  \\
            592.1488804885141  0.05163588835485038  \\
            592.3233498109915  0.0516355425981997  \\
            592.4978191334691  0.051635197499375465  \\
            592.6722884559465  0.05163485306304761  \\
            592.8467577784239  0.051634509293057775  \\
            593.0212271009015  0.051634166192419326  \\
            593.1956964233789  0.05163382376331734  \\
            593.3701657458563  0.05163348200710864  \\
            593.5446350683338  0.05163314092432176  \\
            593.7191043908113  0.051632800514656935  \\
            593.8935737132888  0.051632460776986154  \\
            594.0680430357662  0.051632121709353114  \\
            594.2425123582436  0.051631783308973236  \\
            594.4169816807212  0.051631445572233654  \\
            594.5914510031986  0.05163110849469325  \\
            594.7659203256761  0.05163077207108259  \\
            594.9403896481535  0.051630436295304  \\
            595.114858970631  0.051630101160431506  \\
            595.2893282931085  0.05162976665871085  \\
            595.4637976155859  0.05162943278155953  \\
            595.6382669380633  0.051629099519566714  \\
            595.8127362605409  0.051628766862493354  \\
            595.9872055830183  0.05162843479927207  \\
            596.1616749054958  0.05162810331800724  \\
            596.3361442279733  0.05162777240597494  \\
            596.5106135504507  0.05162744204962298  \\
            596.6850828729282  0.0516271122345709  \\
            596.8595521954056  0.05162678294560995  \\
            597.0340215178832  0.05162645418047395  \\
            597.2084908403606  0.05162612597401299  \\
            597.382960162838  0.05162579834325657  \\
            597.5574294853155  0.05162547130149489  \\
            597.731898807793  0.0516251448594854  \\
            597.9063681302704  0.05162481902545275  \\
            598.0808374527479  0.051624493805088816  \\
            598.2553067752253  0.05162416920155267  \\
            598.4297760977029  0.05162384521547059  \\
            598.6042454201803  0.0516235218449361  \\
            598.7787147426577  0.05162319908550991  \\
            598.9531840651352  0.05162287693021996  \\
            599.1276533876127  0.05162255536956138  \\
            599.3021227100901  0.051622234391496546  \\
            599.4765920325676  0.05162191398145501  \\
            599.651061355045  0.05162159412233358  \\
            599.8255306775226  0.051621274794496234  \\
            600.0  0.051620955975774194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b06907de-88e0-4273-93bd-3025a52058c1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.19550342130987292  0.019140175024640195  \\
            0.39100684261974583  0.019141466454446605  \\
            0.5865102639296188  0.019144590477263215  \\
            0.7820136852394917  0.019149866064542397  \\
            0.9775171065493646  0.019157214679846275  \\
            1.1730205278592376  0.01916625644953889  \\
            1.3685239491691104  0.019176644914537327  \\
            1.5640273704789833  0.019188207447734824  \\
            1.7595307917888563  0.019200759960826274  \\
            1.9550342130987293  0.019214105161617197  \\
            2.150537634408602  0.019228043081211385  \\
            2.346041055718475  0.019242379323253855  \\
            2.541544477028348  0.019256939710409943  \\
            2.7370478983382207  0.019271582840500692  \\
            2.932551319648094  0.019286203818593896  \\
            3.1280547409579667  0.019300784599569833  \\
            3.32355816226784  0.01931532934277012  \\
            3.5190615835777126  0.01932982346511745  \\
            3.7145650048875853  0.01934427622874376  \\
            3.9100684261974585  0.01935867619883741  \\
            4.105571847507331  0.019373031228159192  \\
            4.301075268817204  0.019387333570205324  \\
            4.496578690127077  0.019401587360845254  \\
            4.69208211143695  0.019415791830765132  \\
            4.887585532746823  0.019429945371616603  \\
            5.083088954056696  0.019444050764065274  \\
            5.278592375366569  0.019458107838658065  \\
            5.474095796676441  0.01947211725406102  \\
            5.669599217986315  0.019486079898103498  \\
            5.865102639296188  0.019499996006971217  \\
            6.0606060606060606  0.01951386705070338  \\
            6.256109481915933  0.019527695164467573  \\
            6.451612903225806  0.019541481446568434  \\
            6.64711632453568  0.019555225958447643  \\
            6.842619745845552  0.019568928225382417  \\
            7.038123167155425  0.019582590335772684  \\
            7.233626588465298  0.019596215157138636  \\
            7.429130009775171  0.01960980410916899  \\
            7.624633431085044  0.019623357122985262  \\
            7.820136852394917  0.019636873142132596  \\
            8.01564027370479  0.019650353856714584  \\
            8.211143695014663  0.019663802273294024  \\
            8.406647116324535  0.019677220232801027  \\
            8.602150537634408  0.019690608318844015  \\
            8.79765395894428  0.019703965857709702  \\
            8.993157380254154  0.019717292359325997  \\
            9.188660801564028  0.019730590252525992  \\
            9.3841642228739  0.01974386198875719  \\
            9.579667644183774  0.019757109054053562  \\
            9.775171065493646  0.01977033196290897  \\
            9.970674486803519  0.019783530258277112  \\
            10.166177908113392  0.01979670409513219  \\
            10.361681329423265  0.019809851894977724  \\
            10.557184750733137  0.019822977417430894  \\
            10.75268817204301  0.01983608607142076  \\
            10.948191593352883  0.019849184188276994  \\
            11.143695014662757  0.01986227902172992  \\
            11.33919843597263  0.019875379836313104  \\
            11.534701857282503  0.0198884995813357  \\
            11.730205278592376  0.019901648680137947  \\
            11.925708699902248  0.019914833804453108  \\
            12.121212121212121  0.019928057881575745  \\
            12.316715542521994  0.019941322138113997  \\
            12.512218963831867  0.01995462983314853  \\
            12.70772238514174  0.01996798275034055  \\
            12.903225806451612  0.019981380878450486  \\
            13.098729227761487  0.019994822411284786  \\
            13.29423264907136  0.02000830374769589  \\
            13.489736070381232  0.020021820085043197  \\
            13.685239491691105  0.020035369254974043  \\
            13.880742913000978  0.020048949579163512  \\
            14.07624633431085  0.02006255906290525  \\
            14.271749755620723  0.020076195430530307  \\
            14.467253176930596  0.020089856125407146  \\
            14.662756598240469  0.02010353830994164  \\
            14.858260019550341  0.02011723932910766  \\
            15.053763440860216  0.020130958119965795  \\
            15.249266862170089  0.020144695021056255  \\
            15.444770283479961  0.020158450519729743  \\
            15.640273704789834  0.020172224870646082  \\
            15.835777126099707  0.02018601809577422  \\
            16.03128054740958  0.02019982998439221  \\
            16.226783968719452  0.020213660093087248  \\
            16.422287390029325  0.020227508399893696  \\
            16.617790811339198  0.020241375679877986  \\
            16.81329423264907  0.02025526373355128  \\
            17.008797653958943  0.02026917406128122  \\
            17.204301075268816  0.020283107647300243  \\
            17.39980449657869  0.020297064959705614  \\
            17.59530791788856  0.020311045950459402  \\
            17.790811339198434  0.020325050055388504  \\
            17.986314760508307  0.02033907642472964  \\
            18.181818181818183  0.020353125279895305  \\
            18.377321603128056  0.020367197508748876  \\
            18.57282502443793  0.020381294161125624  \\
            18.7683284457478  0.020395415862780802  \\
            18.963831867057674  0.020409562815389647  \\
            19.159335288367547  0.020423734796547376  \\
            19.35483870967742  0.02043793115976918  \\
            19.550342130987293  0.020452150834490236  \\
            19.745845552297165  0.020466392486444177  \\
            19.941348973607038  0.02048065605748429  \\
            20.13685239491691  0.02049494200090578  \\
            20.332355816226784  0.020509251264017068  \\
            20.527859237536656  0.020523584468169934  \\
            20.72336265884653  0.02053794190875957  \\
            20.918866080156402  0.02055232355522455  \\
            21.114369501466275  0.020566729051046825  \\
            21.309872922776147  0.020581157713751744  \\
            21.50537634408602  0.020595608534908043  \\
            21.700879765395893  0.020610080608302682  \\
            21.896383186705766  0.020624574225619485  \\
            22.091886608015642  0.0206390901145067  \\
            22.287390029325515  0.020653629304118966  \\
            22.482893450635387  0.020668192511502557  \\
            22.67839687194526  0.02068278014159534  \\
            22.873900293255133  0.020697392287226807  \\
            23.069403714565006  0.020712028729118058  \\
            23.26490713587488  0.020726688935881813  \\
            23.46041055718475  0.020741372064022396  \\
            23.655913978494624  0.020756076957935764  \\
            23.851417399804497  0.020770803691799292  \\
            24.04692082111437  0.02078555254876885  \\
            24.242424242424242  0.020800324561253636  \\
            24.437927663734115  0.020815120582195742  \\
            24.633431085043988  0.020829941180173523  \\
            24.82893450635386  0.02084478663940162  \\
            25.024437927663733  0.020859656959730962  \\
            25.219941348973606  0.020874551856648757  \\
            25.41544477028348  0.020889470761278513  \\
            25.61094819159335  0.02090441282038  \\
            25.806451612903224  0.020919376896349293  \\
            26.0019550342131  0.02093436267092516  \\
            26.197458455522973  0.020949370582539824  \\
            26.392961876832846  0.020964401475172312  \\
            26.58846529814272  0.020979456267710025  \\
            26.78396871945259  0.020994535618849616  \\
            26.979472140762464  0.021009639927096976  \\
            27.174975562072337  0.021024769330767235  \\
            27.37047898338221  0.021039923707984777  \\
            27.565982404692082  0.021055102676683212  \\
            27.761485826001955  0.02107030559460541  \\
            27.956989247311828  0.021085531559303473  \\
            28.1524926686217  0.021100779408138745  \\
            28.347996089931573  0.021116049086501488  \\
            28.543499511241446  0.02113134105014517  \\
            28.73900293255132  0.021146656178654407  \\
            28.93450635386119  0.021161995393788144  \\
            29.130009775171064  0.021177359373448845  \\
            29.325513196480937  0.021192748551682457  \\
            29.52101661779081  0.02120816311867844  \\
            29.716520039100683  0.021223603020769765  \\
            29.912023460410555  0.021239067960432886  \\
            30.107526881720432  0.021254557396287777  \\
            30.303030303030305  0.021270070543097902  \\
            30.498533724340177  0.021285606371770245  \\
            30.69403714565005  0.021301163724153502  \\
            30.889540566959923  0.021316743440104768  \\
            31.085043988269796  0.02133234572482339  \\
            31.28054740957967  0.02134797166737446  \\
            31.47605083088954  0.02136362212669031  \\
            31.671554252199414  0.021379297731570525  \\
            31.867057673509287  0.02139499888068192  \\
            32.06256109481916  0.02141072574255857  \\
            32.25806451612903  0.021426478255601775  \\
            32.453567937438905  0.02144225612808009  \\
            32.64907135874878  0.02145805883812932  \\
            32.84457478005865  0.021473885633752497  \\
            33.04007820136852  0.02148973553281991  \\
            33.235581622678396  0.021505607323069078  \\
            33.43108504398827  0.021521501003886494  \\
            33.62658846529814  0.021537417285386287  \\
            33.822091886608014  0.02155335698959975  \\
            34.01759530791789  0.021569321085533173  \\
            34.21309872922776  0.021585310322330232  \\
            34.40860215053763  0.02160132522927196  \\
            34.604105571847505  0.02161736611577676  \\
            34.79960899315738  0.02163343307140041  \\
            34.99511241446725  0.021649525965836053  \\
            35.19061583577712  0.02166564444891421  \\
            35.386119257086996  0.02168178795060276  \\
            35.58162267839687  0.021697955681006968  \\
            35.77712609970674  0.021714146630369448  \\
            35.972629521016614  0.0217303595690702  \\
            36.168132942326494  0.021746594250602453  \\
            36.36363636363637  0.021762851677700576  \\
            36.55913978494624  0.02177913258938199  \\
            36.75464320625611  0.021795438001993715  \\
            36.950146627565985  0.02181176871968501  \\
            37.14565004887586  0.021828125334407384  \\
            37.34115347018573  0.02184450822591456  \\
            37.5366568914956  0.021860917561762512  \\
            37.732160312805476  0.02187735329730944  \\
            37.92766373411535  0.021893815175715776  \\
            38.12316715542522  0.021910302727944198  \\
            38.318670576735094  0.021926815272759616  \\
            38.51417399804497  0.02194335191672916  \\
            38.70967741935484  0.021959911554222226  \\
            38.90518084066471  0.021976492867410408  \\
            39.100684261974585  0.021993096196275656  \\
            39.29618768328446  0.022009722496086043  \\
            39.49169110459433  0.02202637267958049  \\
            39.687194525904204  0.022043047754221654  \\
            39.882697947214076  0.02205974852066665  \\
            40.07820136852395  0.02207647557276706  \\
            40.27370478983382  0.022093229297568948  \\
            40.469208211143695  0.022110009875312833  \\
            40.66471163245357  0.022126817279433723  \\
            40.86021505376344  0.022143651276561073  \\
            41.05571847507331  0.02216051142651883  \\
            41.251221896383186  0.0221773970823254  \\
            41.44672531769306  0.02219430739019366  \\
            41.64222873900293  0.022211241289530954  \\
            41.837732160312804  0.022228197512939103  \\
            42.03323558162268  0.02224517498849363  \\
            42.22873900293255  0.022262175302320015  \\
            42.42424242424242  0.022279199097436083  \\
            42.619745845552295  0.022296247520408603  \\
            42.81524926686217  0.022313321514440473  \\
            43.01075268817204  0.022330421819370762  \\
            43.20625610948191  0.022347548971674663  \\
            43.401759530791786  0.02236470330446353  \\
            43.59726295210166  0.02238188494748486  \\
            43.79276637341153  0.022399093827122296  \\
            43.988269794721404  0.022416329666395635  \\
            44.183773216031284  0.02243359198496081  \\
            44.37927663734116  0.022450880099109907  \\
            44.57478005865103  0.02246819312177116  \\
            44.7702834799609  0.022485529962508948  \\
            44.965786901270775  0.022502889327523798  \\
            45.16129032258065  0.02252026974499173  \\
            45.35679374389052  0.022537672824002854  \\
            45.55229716520039  0.02255509933697714  \\
            45.747800586510266  0.02257255050811737  \\
            45.94330400782014  0.022590027359986716  \\
            46.13880742913001  0.022607530713508742  \\
            46.334310850439884  0.022625061187967418  \\
            46.52981427174976  0.022642619201007096  \\
            46.72531769305963  0.022660204968632542  \\
            46.9208211143695  0.0226778185052089  \\
            47.116324535679375  0.022695459623461724  \\
            47.31182795698925  0.022713127934476957  \\
            47.50733137829912  0.02273082284770094  \\
            47.70283479960899  0.02274854357094041  \\
            47.898338220918866  0.022766289110362496  \\
            48.09384164222874  0.022784058270494723  \\
            48.28934506353861  0.022801849654225027  \\
            48.484848484848484  0.022819661879024143  \\
            48.68035190615836  0.02283749687291669  \\
            48.87585532746823  0.022855355704651224  \\
            49.0713587487781  0.02287323961325333  \\
            49.266862170087975  0.022891149636281683  \\
            49.46236559139785  0.022909086609827992  \\
            49.65786901270772  0.022927051168517065  \\
            49.853372434017594  0.022945043745506766  \\
            50.048875855327466  0.022963064572488028  \\
            50.24437927663734  0.022981113679684848  \\
            50.43988269794721  0.022999190895854296  \\
            50.635386119257085  0.023017295848286518  \\
            50.83088954056696  0.023035427962804708  \\
            51.02639296187683  0.02305358646376515  \\
            51.2218963831867  0.02307177037405718  \\
            51.417399804496576  0.023089978515103214  \\
            51.61290322580645  0.023108209506858726  \\
            51.80840664711632  0.023126461767812266  \\
            52.0039100684262  0.023144735093722016  \\
            52.199413489736074  0.023163031999017723  \\
            52.39491691104595  0.023181353643039988  \\
            52.59042033235582  0.02319970121179276  \\
            52.78592375366569  0.023218075688558337  \\
            52.981427174975565  0.023236477853897368  \\
            53.17693059628544  0.02325490828564887  \\
            53.37243401759531  0.023273367358930205  \\
            53.56793743890518  0.02329185524613709  \\
            53.763440860215056  0.0233103719169436  \\
            53.95894428152493  0.023328917138302166  \\
            54.1544477028348  0.02334749047444358  \\
            54.349951124144674  0.023366091286876976  \\
            54.54545454545455  0.023384718734389853  \\
            54.74095796676442  0.023403371773048066  \\
            54.93646138807429  0.02342204915619582  \\
            55.131964809384165  0.023440749434455673  \\
            55.32746823069404  0.023459470955728555  \\
            55.52297165200391  0.02347821291336589  \\
            55.71847507331378  0.02349697829638371  \\
            55.913978494623656  0.023515768532627962  \\
            56.10948191593353  0.023534584884008135  \\
            56.3049853372434  0.02355342840711206  \\
            56.500488758553274  0.02357229995320593  \\
            56.69599217986315  0.023591200168234273  \\
            56.89149560117302  0.02361012949281995  \\
            57.08699902248289  0.023629088162264174  \\
            57.282502443792765  0.023648076206546506  \\
            57.47800586510264  0.023667093450324844  \\
            57.67350928641251  0.02368613951293543  \\
            57.86901270772238  0.02370521380839285  \\
            58.064516129032256  0.02372431554539003  \\
            58.26001955034213  0.023743443727298252  \\
            58.455522971652  0.023762597152167123  \\
            58.651026392961874  0.023781774412724603  \\
            58.84652981427175  0.023800973896377  \\
            59.04203323558162  0.023820193785208953  \\
            59.23753665689149  0.023839434328868564  \\
            59.433040078201365  0.023858698994863453  \\
            59.62854349951124  0.023877989204259407  \\
            59.82404692082111  0.023897306214215028  \\
            60.01955034213099  0.023916651072664552  \\
            60.215053763440864  0.023936024618317845  \\
            60.410557184750736  0.023955427480660384  \\
            60.60606060606061  0.023974860079953298  \\
            60.80156402737048  0.023994322627233305  \\
            60.997067448680355  0.02401381512431277  \\
            61.19257086999023  0.024033337363779682  \\
            61.3880742913001  0.024052888928997644  \\
            61.58357771260997  0.024072469194105894  \\
            61.779081133919846  0.02409207732401929  \\
            61.97458455522972  0.024111712274428314  \\
            62.17008797653959  0.02413137279179907  \\
            62.365591397849464  0.024151057413373294  \\
            62.56109481915934  0.02417076446716834  \\
            62.75659824046921  0.02419049207197719  \\
            62.95210166177908  0.0242102390597487  \\
            63.147605083088955  0.02423000944958303  \\
            63.34310850439883  0.02424980530887697  \\
            63.5386119257087  0.024269628011835572  \\
            63.73411534701857  0.024289478718226114  \\
            63.929618768328446  0.02430935837337807  \\
            64.12512218963832  0.02432926770818312  \\
            64.3206256109482  0.024349207239095158  \\
            64.51612903225806  0.02436917726813028  \\
            64.71163245356794  0.024389177882866795  \\
            64.90713587487781  0.02440920895644522  \\
            65.10263929618769  0.02442927014756827  \\
            65.29814271749756  0.02444936090050088  \\
            65.49364613880743  0.02446948044507018  \\
            65.6891495601173  0.024489627796665518  \\
            65.88465298142718  0.024509801756238445  \\
            66.08015640273705  0.024530000910302722  \\
            66.27565982404693  0.024550223630934308  \\
            66.47116324535679  0.024570468075771384  \\
            66.66666666666667  0.024590732188014334  \\
            66.86217008797654  0.024611015403334838  \\
            67.05767350928642  0.024631322752316644  \\
            67.25317693059628  0.02465165619157932  \\
            67.44868035190616  0.0246720171164065  \\
            67.64418377321603  0.02469240670107954  \\
            67.83968719452591  0.02471282589887755  \\
            68.03519061583577  0.024733275442077356  \\
            68.23069403714565  0.024753755841953537  \\
            68.42619745845552  0.024774267388778394  \\
            68.6217008797654  0.02479481015182197  \\
            68.81720430107526  0.02481538397935204  \\
            69.01270772238514  0.024835988498634116  \\
            69.20821114369501  0.024856623115931443  \\
            69.40371456500489  0.024877287016505007  \\
            69.59921798631476  0.02489797916461352  \\
            69.79472140762464  0.024918698303513443  \\
            69.9902248289345  0.02493944295545895  \\
            70.18572825024438  0.02496021142170198  \\
            70.38123167155425  0.024981001782492174  \\
            70.57673509286413  0.02500181189707694  \\
            70.77223851417399  0.02502263978408569  \\
            70.96774193548387  0.02504349022678656  \\
            71.16324535679374  0.025064366622821216  \\
            71.35874877810362  0.025085270504236215  \\
            71.55425219941348  0.025106203174075085  \\
            71.74975562072336  0.025127165706378376  \\
            71.94525904203323  0.025148158946183614  \\
            72.14076246334311  0.025169183509525312  \\
            72.33626588465299  0.025190239783435004  \\
            72.53176930596285  0.025211327925941173  \\
            72.72727272727273  0.025232447866069343  \\
            72.9227761485826  0.02525359930384199  \\
            73.11827956989248  0.025274781710278613  \\
            73.31378299120234  0.025295994327395682  \\
            73.50928641251222  0.025317236168206678  \\
            73.70478983382209  0.025338506016722058  \\
            73.90029325513197  0.02535980242794929  \\
            74.09579667644184  0.025381123727892817  \\
            74.29130009775172  0.025402468013554093  \\
            74.48680351906158  0.025423833152931542  \\
            74.68230694037146  0.025445216785020607  \\
            74.87781036168133  0.02546661752588337  \\
            75.0733137829912  0.02548804218874126  \\
            75.26881720430107  0.0255094935437085  \\
            75.46432062561095  0.025530973142077282  \\
            75.65982404692082  0.025552482296571144  \\
            75.8553274682307  0.025574022081344978  \\
            76.05083088954056  0.025595593331985016  \\
            76.24633431085044  0.025617196645508863  \\
            76.44183773216031  0.02563883238036545  \\
            76.63734115347019  0.02566050065643508  \\
            76.83284457478005  0.02568220135502939  \\
            77.02834799608993  0.02570393411889138  \\
            77.2238514173998  0.025725698352195393  \\
            77.41935483870968  0.025747493220547132  \\
            77.61485826001955  0.02576931765098364  \\
            77.81036168132943  0.02579117033197332  \\
            78.00586510263929  0.025813049713415914  \\
            78.20136852394917  0.025834954006642534  \\
            78.39687194525904  0.025856881184415623  \\
            78.59237536656892  0.025878828980928994  \\
            78.78787878787878  0.02590079489180779  \\
            78.98338220918866  0.02592277646574194  \\
            79.17888563049853  0.025944780586437368  \\
            79.37438905180841  0.025966811429378872  \\
            79.56989247311827  0.025988870671901042  \\
            79.76539589442815  0.026010959741449274  \\
            79.96089931573802  0.02603307981557974  \\
            80.1564027370479  0.026055231821959426  \\
            80.35190615835778  0.026077416438366086  \\
            80.54740957966764  0.026099634092688274  \\
            80.74291300097752  0.026121884962925338  \\
            80.93841642228739  0.02614416897718741  \\
            81.13391984359727  0.026166485813695416  \\
            81.32942326490713  0.02618883490078107  \\
            81.52492668621701  0.02621121541688688  \\
            81.72043010752688  0.02623362629056614  \\
            81.91593352883676  0.026256066200482937  \\
            82.11143695014663  0.02627853357541216  \\
            82.3069403714565  0.026301026594239465  \\
            82.50244379276637  0.026323543185961317  \\
            82.69794721407625  0.02634608102968497  \\
            82.89345063538612  0.02636863755462846  \\
            83.088954056696  0.02639120994012062  \\
            83.28445747800586  0.026413798299831735  \\
            83.47996089931574  0.02643641246799874  \\
            83.67546432062561  0.02645905449882801  \\
            83.87096774193549  0.026481726044770195  \\
            84.06647116324535  0.026504428495065322  \\
            84.26197458455523  0.026527162975742827  \\
            84.4574780058651  0.026549930349621536  \\
            84.65298142717498  0.02657273121630967  \\
            84.84848484848484  0.026595565912204855  \\
            85.04398826979472  0.026618434510494105  \\
            85.23949169110459  0.026641336821153837  \\
            85.43499511241447  0.026664272390949862  \\
            85.63049853372434  0.02668724050343738  \\
            85.82600195503422  0.026710240178961005  \\
            86.02150537634408  0.02673327017465473  \\
            86.21700879765396  0.026756328984441958  \\
            86.41251221896383  0.026779414839035478  \\
            86.6080156402737  0.026802525705937483  \\
            86.80351906158357  0.026825659289439554  \\
            86.99902248289345  0.026848813030622677  \\
            87.19452590420332  0.02687198410735723  \\
            87.3900293255132  0.026895169085725878  \\
            87.58553274682306  0.026918370441649856  \\
            87.78103616813294  0.026941598225786734  \\
            87.97653958944281  0.026964854433165313  \\
            88.17204301075269  0.026988140779968035  \\
            88.36754643206257  0.027011458703530934  \\
            88.56304985337243  0.027034809362343648  \\
            88.75855327468231  0.027058193636049447  \\
            88.95405669599218  0.027081612125445197  \\
            89.14956011730206  0.027105065152481383  \\
            89.34506353861192  0.02712855276026208  \\
            89.5405669599218  0.027152074713044993  \\
            89.73607038123167  0.02717563049624144  \\
            89.93157380254155  0.02719921931641633  \\
            90.12707722385142  0.027222840101288205  \\
            90.3225806451613  0.0272464914997292  \\
            90.51808406647116  0.02727017188176506  \\
            90.71358748778104  0.02729387933857516  \\
            90.9090909090909  0.02731761168249246  \\
            91.10459433040079  0.027341366447003548  \\
            91.30009775171065  0.027365140886748615  \\
            91.49560117302053  0.027388931977521465  \\
            91.6911045943304  0.027412736416269505  \\
            91.88660801564028  0.02743655356203492  \\
            92.08211143695014  0.02746039692256456  \\
            92.27761485826002  0.02748426870738598  \\
            92.47311827956989  0.02750817078653505  \\
            92.66862170087977  0.027532104732873118  \\
            92.86412512218963  0.027556071822087004  \\
            93.05962854349951  0.027580073032689  \\
            93.25513196480938  0.02760410904601686  \\
            93.45063538611926  0.027628180246233824  \\
            93.64613880742912  0.0276522867203286  \\
            93.841642228739  0.027676428258115376  \\
            94.03714565004887  0.0277006043522338  \\
            94.23264907135875  0.027724814198149005  \\
            94.42815249266862  0.027749056694151578  \\
            94.6236559139785  0.0277733304413576  \\
            94.81915933528836  0.02779763374370861  \\
            95.01466275659824  0.027821964607971636  \\
            95.2101661779081  0.02784632074373916  \\
            95.40566959921799  0.027870699563429146  \\
            95.60117302052785  0.02789509818228503  \\
            95.79667644183773  0.02791951341837572  \\
            95.9921798631476  0.0279439417925956  \\
            96.18768328445748  0.027968379055349008  \\
            96.38318670576736  0.027992838672101998  \\
            96.57869012707722  0.02801732611830692  \\
            96.7741935483871  0.028041843509333572  \\
            96.96969696969697  0.02806639264194117  \\
            97.16520039100685  0.02809097499427835  \\
            97.36070381231671  0.028115591725883144  \\
            97.5562072336266  0.028140243677683023  \\
            97.75171065493646  0.02816493137199486  \\
            97.94721407624634  0.028189655012524954  \\
            98.1427174975562  0.028214414484369007  \\
            98.33822091886609  0.028239209354012144  \\
            98.53372434017595  0.028264038869328906  \\
            98.72922776148583  0.02828890195958325  \\
            98.9247311827957  0.028313797235428543  \\
            99.12023460410558  0.028338722988907578  \\
            99.31573802541544  0.02836367719345255  \\
            99.51124144672532  0.028388657503885084  \\
            99.70674486803519  0.02841366125641621  \\
            99.90224828934507  0.028438685468646377  \\
            100.09775171065493  0.028463726839565454  \\
            100.29325513196481  0.02848878174955272  \\
            100.48875855327468  0.028513845215136835  \\
            100.68426197458456  0.02853892068287635  \\
            100.87976539589442  0.028564022723409393  \\
            101.0752688172043  0.028589153789313457  \\
            101.27077223851417  0.02861431598957004  \\
            101.46627565982405  0.028639511089564584  \\
            101.66177908113391  0.028664740511086518  \\
            101.8572825024438  0.028690005332329245  \\
            102.05278592375366  0.028715306287890128  \\
            102.24828934506354  0.028740643768770516  \\
            102.4437927663734  0.028766017822375714  \\
            102.63929618768329  0.028791428152515012  \\
            102.83479960899315  0.028816874119401665  \\
            103.03030303030303  0.0288423547396529  \\
            103.2258064516129  0.02886786868628991  \\
            103.42130987292278  0.028893414288737884  \\
            103.61681329423264  0.02891898953282595  \\
            103.81231671554252  0.02894459206078723  \\
            104.0078201368524  0.02897021917125881  \\
            104.20332355816227  0.028995867819281748  \\
            104.39882697947215  0.029021534616301078  \\
            104.59433040078201  0.029047215830165795  \\
            104.7898338220919  0.029072907385128875  \\
            104.98533724340176  0.0290986028526942  \\
            105.18084066471164  0.0291243173117557  \\
            105.3763440860215  0.029150059240629682  \\
            105.57184750733138  0.029175831146636768  \\
            105.76735092864125  0.029201635164559904  \\
            105.96285434995113  0.029227473056644398  \\
            106.158357771261  0.02925334621259792  \\
            106.35386119257088  0.029279255649590465  \\
            106.54936461388074  0.029305202012254408  \\
            106.74486803519062  0.02933118557268445  \\
            106.94037145650049  0.029357206230437666  \\
            107.13587487781037  0.029383263512533467  \\
            107.33137829912023  0.02940935657345362  \\
            107.52688172043011  0.029435484195142247  \\
            107.72238514173998  0.029461644787005817  \\
            107.91788856304986  0.029487836385913152  \\
            108.11339198435972  0.02951405665619542  \\
            108.3088954056696  0.029540302889646156  \\
            108.50439882697947  0.02956657200552123  \\
            108.69990224828935  0.029592860550538867  \\
            108.89540566959921  0.029619164698879652  \\
            109.0909090909091  0.02964548025218651  \\
            109.28641251221896  0.02967180263956472  \\
            109.48191593352884  0.029698126767263543  \\
            109.6774193548387  0.029724475448800365  \\
            109.87292277614858  0.029750852366388796  \\
            110.06842619745845  0.029777260097078893  \\
            110.26392961876833  0.029803700812816664  \\
            110.4594330400782  0.029830176280444046  \\
            110.65493646138808  0.02985668786169893  \\
            110.85043988269794  0.02988323651321515  \\
            111.04594330400782  0.029909822786522475  \\
            111.24144672531769  0.029936446828046616  \\
            111.43695014662757  0.029963108379109243  \\
            111.63245356793743  0.029989806775927944  \\
            111.82795698924731  0.03001654094961628  \\
            112.02346041055719  0.03004330942618373  \\
            112.21896383186706  0.030070110326535723  \\
            112.41446725317694  0.030096941366473638  \\
            112.6099706744868  0.030123799856694784  \\
            112.80547409579668  0.030150682702792433  \\
            113.00097751710655  0.030177586405255776  \\
            113.19648093841643  0.030204507059469966  \\
            113.3919843597263  0.030231440355716087  \\
            113.58748778103617  0.030258381579171174  \\
            113.78299120234604  0.03028532268302625  \\
            113.97849462365592  0.030312272306374455  \\
            114.17399804496578  0.030339247852716755  \\
            114.36950146627566  0.030366252396932737  \\
            114.56500488758553  0.0303932885744034  \\
            114.76050830889541  0.030420358581011196  \\
            114.95601173020528  0.030447464173140006  \\
            115.15151515151516  0.030474606667675146  \\
            115.34701857282502  0.030501786942003353  \\
            115.5425219941349  0.030529005434012824  \\
            115.73802541544477  0.030556262142093164  \\
            115.93352883675465  0.03058355662513543  \\
            116.12903225806451  0.030610888002532106  \\
            116.32453567937439  0.03063825495417711  \\
            116.52003910068426  0.030665655720465788  \\
            116.71554252199414  0.03069308810229494  \\
            116.911045943304  0.030720549461062775  \\
            117.10654936461388  0.030748036718668957  \\
            117.30205278592375  0.030775546357514564  \\
            117.49755620723363  0.030803074420502136  \\
            117.6930596285435  0.030830616511035615  \\
            117.88856304985337  0.030858167793020405  \\
            118.08406647116324  0.030885722990863323  \\
            118.27956989247312  0.03091327197094926  \\
            118.47507331378299  0.030940837665506378  \\
            118.67057673509287  0.03096842995953839  \\
            118.86608015640273  0.030996052009999636  \\
            119.06158357771261  0.031023706497950394  \\
            119.25708699902248  0.031051395628556893  \\
            119.45259042033236  0.031079121131091295  \\
            119.64809384164222  0.031106884258931718  \\
            119.8435972629521  0.031134685789562223  \\
            120.03910068426198  0.0311625260245728  \\
            120.23460410557185  0.0311904047896594  \\
            120.43010752688173  0.031218321434623917  \\
            120.62561094819159  0.03124627483337418  \\
            120.82111436950147  0.031274263383923966  \\
            121.01661779081134  0.031302285008393  \\
            121.21212121212122  0.03133033715300695  \\
            121.40762463343108  0.03135841678809742  \\
            121.60312805474096  0.03138652040810197  \\
            121.79863147605083  0.03141464403156409  \\
            121.99413489736071  0.03144278320113324  \\
            122.18963831867057  0.031470932983564785  \\
            122.38514173998045  0.03149908796972007  \\
            122.58064516129032  0.03152724156380007  \\
            122.7761485826002  0.031555386796089054  \\
            122.97165200391007  0.03158355555002567  \\
            123.16715542521995  0.03161175156862858  \\
            123.36265884652981  0.031639978080441215  \\
            123.55816226783969  0.03166823779953177  \\
            123.75366568914956  0.0316965329254932  \\
            123.94916911045944  0.031724865143443255  \\
            124.1446725317693  0.031753235624024434  \\
            124.34017595307918  0.031781645023404  \\
            124.53567937438905  0.031810093483273995  \\
            124.73118279569893  0.03183858063085123  \\
            124.9266862170088  0.03186710557887727  \\
            125.12218963831867  0.03189566692561848  \\
            125.31769305962854  0.03192426275486595  \\
            125.51319648093842  0.03195289063593558  \\
            125.70869990224828  0.03198154762366801  \\
            125.90420332355816  0.03201023025842866  \\
            126.09970674486803  0.032038934566107714  \\
            126.29521016617791  0.032067656058120134  \\
            126.49071358748778  0.03209638973140563  \\
            126.68621700879766  0.032125130068428716  \\
            126.88172043010752  0.032153871037178636  \\
            127.0772238514174  0.0321825999269502  \\
            127.27272727272727  0.03221133149656172  \\
            127.46823069403715  0.03224008712094876  \\
            127.66373411534701  0.03226887064548188  \\
            127.85923753665689  0.03229768536007215  \\
            128.05474095796677  0.032326533999171105  \\
            128.25024437927664  0.032355418741770746  \\
            128.4457478005865  0.03238434121140359  \\
            128.6412512218964  0.032413302476142644  \\
            128.83675464320626  0.032442303048601344  \\
            129.03225806451613  0.03247134288593367  \\
            129.227761485826  0.03250042138983404  \\
            129.4232649071359  0.032529537406537405  \\
            129.61876832844575  0.03255868922681915  \\
            129.81427174975562  0.03258787458599517  \\
            130.00977517106548  0.03261709066392184  \\
            130.20527859237538  0.03264633408499603  \\
            130.40078201368524  0.03267560091815507  \\
            130.5962854349951  0.03270488667687679  \\
            130.79178885630498  0.032734186319179494  \\
            130.98729227761487  0.032763494247621996  \\
            131.18279569892474  0.03279280430930354  \\
            131.3782991202346  0.03282210979586392  \\
            131.57380254154447  0.0328513943525793  \\
            131.76930596285436  0.03288069264277721  \\
            131.96480938416423  0.03291001547676759  \\
            132.1603128054741  0.03293936679570838  \\
            132.35581622678396  0.03296874994160807  \\
            132.55131964809385  0.03299816765732573  \\
            132.74682306940372  0.033027622086571  \\
            132.94232649071358  0.0330571147739041  \\
            133.13782991202345  0.0330866466647358  \\
            133.33333333333334  0.03311621810532746  \\
            133.5288367546432  0.03314582884279099  \\
            133.72434017595307  0.033175478025088904  \\
            133.91984359726294  0.03320516420103425  \\
            134.11534701857283  0.033234885320290675  \\
            134.3108504398827  0.033264638733372376  \\
            134.50635386119257  0.033294421191644136  \\
            134.70185728250243  0.03332422884732131  \\
            134.89736070381232  0.03335405725346981  \\
            135.0928641251222  0.03338390136400611  \\
            135.28836754643206  0.0334137555336973  \\
            135.48387096774192  0.03344361351816098  \\
            135.67937438905182  0.03347346847386539  \\
            135.87487781036168  0.03350330928987449  \\
            136.07038123167155  0.03353313060241754  \\
            136.26588465298144  0.03356297221360544  \\
            136.4613880742913  0.033592838795964426  \\
            136.65689149560117  0.03362273437714462  \\
            136.85239491691104  0.03365266233992003  \\
            137.04789833822093  0.03368262542218854  \\
            137.2434017595308  0.033712625716971915  \\
            137.43890518084066  0.033742664672415795  \\
            137.63440860215053  0.03377274309178972  \\
            137.82991202346042  0.03380286113348711  \\
            138.0254154447703  0.03383301831102522  \\
            138.22091886608015  0.03386321349304525  \\
            138.41642228739002  0.033893444903312246  \\
            138.6119257086999  0.033923710120715156  \\
            138.80742913000978  0.03395400607926677  \\
            139.00293255131965  0.0339843290681038  \\
            139.1984359726295  0.03401467473148683  \\
            139.3939393939394  0.03404503806880032  \\
            139.58944281524927  0.034075413434552594  \\
            139.78494623655914  0.034105794538375894  \\
            139.980449657869  0.03413617444502632  \\
            140.1759530791789  0.03416654557438384  \\
            140.37145650048876  0.03419688782847804  \\
            140.56695992179863  0.034227224485307996  \\
            140.7624633431085  0.03425758165711406  \\
            140.9579667644184  0.03428796411294752  \\
            141.15347018572825  0.03431837593721832  \\
            141.34897360703812  0.0343488205296951  \\
            141.54447702834798  0.034379300605505175  \\
            141.73998044965788  0.034409818195134494  \\
            141.93548387096774  0.034440374644427695  \\
            142.1309872922776  0.034470970614588085  \\
            142.32649071358748  0.034501606082177644  \\
            142.52199413489737  0.03453228033911698  \\
            142.71749755620723  0.034562991992685435  \\
            142.9130009775171  0.03459373896552097  \\
            143.10850439882697  0.034624518495620225  \\
            143.30400782013686  0.034655327136338517  \\
            143.49951124144673  0.03468616075638983  \\
            143.6950146627566  0.03471701453984681  \\
            143.89051808406646  0.03474788298614077  \\
            144.08602150537635  0.034778759910061706  \\
            144.28152492668622  0.03480963844175825  \\
            144.47702834799608  0.03484051102673774  \\
            144.67253176930598  0.03487136942586617  \\
            144.86803519061584  0.034902187117010666  \\
            145.0635386119257  0.03493300666233469  \\
            145.25904203323557  0.03496384621418191  \\
            145.45454545454547  0.034994710677157134  \\
            145.65004887585533  0.03502560424285078  \\
            145.8455522971652  0.03505653038983896  \\
            146.04105571847506  0.03508749188368339  \\
            146.23655913978496  0.035118490776931424  \\
            146.43206256109482  0.03514952840911608  \\
            146.6275659824047  0.035180605406755994  \\
            146.82306940371456  0.03521172168335546  \\
            147.01857282502445  0.03524287643940439  \\
            147.21407624633432  0.03527406816237835  \\
            147.40957966764418  0.03530529462673857  \\
            147.60508308895405  0.035336552893931866  \\
            147.80058651026394  0.03536783931239075  \\
            147.9960899315738  0.035399149517533327  \\
            148.19159335288367  0.03543047843176336  \\
            148.38709677419354  0.035461820264470284  \\
            148.58260019550343  0.035493168512029126  \\
            148.7781036168133  0.035524515957800575  \\
            148.97360703812316  0.03555585467213096  \\
            149.16911045943303  0.03558717601235225  \\
            149.36461388074292  0.03561845008716028  \\
            149.5601173020528  0.03564971500979574  \\
            149.75562072336265  0.03568099753644015  \\
            149.95112414467252  0.03571230288219541  \\
            150.1466275659824  0.03574363553835381  \\
            150.34213098729228  0.03577499927239811  \\
            150.53763440860214  0.03580639712800151  \\
            150.733137829912  0.03583783142502763  \\
            150.9286412512219  0.03586930375953054  \\
            151.12414467253177  0.03590081500375474  \\
            151.31964809384164  0.03593236530613519  \\
            151.5151515151515  0.035963954091297254  \\
            151.7106549364614  0.03599558006005676  \\
            151.90615835777126  0.03602724118941996  \\
            152.10166177908113  0.036058934732583564  \\
            152.29716520039102  0.03609065721893471  \\
            152.4926686217009  0.03612240445405095  \\
            152.68817204301075  0.03615417151970031  \\
            152.88367546432062  0.03618595277384124  \\
            153.0791788856305  0.03621774185062264  \\
            153.27468230694038  0.036249531660383805  \\
            153.47018572825024  0.03628131438965453  \\
            153.6656891495601  0.03631308150115501  \\
            153.86119257087  0.03634482373379589  \\
            154.05669599217987  0.03637649900543946  \\
            154.25219941348973  0.03640818013741535  \\
            154.4477028347996  0.03643987839962142  \\
            154.6432062561095  0.03647159896570458  \\
            154.83870967741936  0.03650334629676448  \\
            155.03421309872923  0.036535124141353625  \\
            155.2297165200391  0.03656693553547733  \\
            155.42521994134898  0.0365987828025937  \\
            155.62072336265885  0.03663066755361366  \\
            155.81622678396872  0.03666259068690091  \\
            156.01173020527858  0.03669455238827201  \\
            156.20723362658848  0.03672655213099628  \\
            156.40273704789834  0.036758588675795865  \\
            156.5982404692082  0.03679066007084572  \\
            156.79374389051807  0.036822763651773616  \\
            156.98924731182797  0.03685489604166011  \\
            157.18475073313783  0.03688705315103858  \\
            157.3802541544477  0.0369192301778952  \\
            157.57575757575756  0.03695142160766896  \\
            157.77126099706746  0.036983621213251675  \\
            157.96676441837732  0.03701582205498792  \\
            158.1622678396872  0.037048016480675114  \\
            158.35777126099705  0.03708019612556347  \\
            158.55327468230695  0.03711235191235604  \\
            158.74877810361681  0.03714445939220555  \\
            158.94428152492668  0.0371765061427794  \\
            159.13978494623655  0.037208563311586264  \\
            159.33528836754644  0.0372406367173562  \\
            159.5307917888563  0.03727273148864012  \\
            159.72629521016617  0.037304852063809714  \\
            159.92179863147604  0.03733700219105754  \\
            160.11730205278593  0.037369184928396956  \\
            160.3128054740958  0.03740140264366216  \\
            160.50830889540566  0.03743365701450816  \\
            160.70381231671556  0.0374659490284108  \\
            160.89931573802542  0.037498278982666756  \\
            161.0948191593353  0.03753064648439351  \\
            161.29032258064515  0.03756305045052939  \\
            161.48582600195505  0.037595489107833543  \\
            161.6813294232649  0.03762795999288592  \\
            161.87683284457478  0.03766045995208733  \\
            162.07233626588464  0.0376929851416594  \\
            162.26783968719454  0.03772553102764457  \\
            162.4633431085044  0.03775809238590609  \\
            162.65884652981427  0.03779066330212809  \\
            162.85434995112414  0.037823237171815474  \\
            163.04985337243403  0.037855806700294  \\
            163.2453567937439  0.03788836390271023  \\
            163.44086021505376  0.03792090010403156  \\
            163.63636363636363  0.037953405939046225  \\
            163.83186705767352  0.037985851846960336  \\
            164.02737047898339  0.03801822681119724  \\
            164.22287390029325  0.038050607908048664  \\
            164.41837732160312  0.03808300143197119  \\
            164.613880742913  0.038115412970954825  \\
            164.80938416422288  0.038147847406522974  \\
            165.00488758553274  0.03818030891373247  \\
            165.2003910068426  0.038212800961173556  \\
            165.3958944281525  0.03824532631096989  \\
            165.59139784946237  0.03827788701877854  \\
            165.78690127077223  0.03831048443379  \\
            165.9824046920821  0.038343119198728175  \\
            166.177908113392  0.03837579124985038  \\
            166.37341153470186  0.03840849981694735  \\
            166.56891495601172  0.038441243423343235  \\
            166.7644183773216  0.0384740198858956  \\
            166.95992179863148  0.03850682631499541  \\
            167.15542521994135  0.038539659114567075  \\
            167.35092864125122  0.038572513982068395  \\
            167.54643206256108  0.0386053859084906  \\
            167.74193548387098  0.038638269178358324  \\
            167.93743890518084  0.03867115736972962  \\
            168.1329423264907  0.03870404335419596  \\
            168.3284457478006  0.03873691929688222  \\
            168.52394916911047  0.0387697766564467  \\
            168.71945259042033  0.03880260618508113  \\
            168.9149560117302  0.03883539792851061  \\
            169.1104594330401  0.038868115011050426  \\
            169.30596285434996  0.038900758164997606  \\
            169.50146627565982  0.03893340057955134  \\
            169.6969696969697  0.03896604962880239  \\
            169.89247311827958  0.038998711887203705  \\
            170.08797653958945  0.03903139312957034  \\
            170.2834799608993  0.03906409833107952  \\
            170.47898338220918  0.039096831667270626  \\
            170.67448680351907  0.03912959651404519  \\
            170.86999022482894  0.039162395447666865  \\
            171.0654936461388  0.03919523024476148  \\
            171.26099706744867  0.03922810188231702  \\
            171.45650048875856  0.03926101053768359  \\
            171.65200391006843  0.03929395558857346  \\
            171.8475073313783  0.03932693561306106  \\
            172.04301075268816  0.03935994838958296  \\
            172.23851417399806  0.03939299089693788  \\
            172.43401759530792  0.03942605931428668  \\
            172.6295210166178  0.039459149021152384  \\
            172.82502443792765  0.039492254597420166  \\
            173.02052785923755  0.03952536982333734  \\
            173.2160312805474  0.039558487679513366  \\
            173.41153470185728  0.039591600346919865  \\
            173.60703812316714  0.039624699206890615  \\
            173.80254154447704  0.039657774841121526  \\
            173.9980449657869  0.03969081703167065  \\
            174.19354838709677  0.039723814760958216  \\
            174.38905180840663  0.039756729287302804  \\
            174.58455522971653  0.03978956067754915  \\
            174.7800586510264  0.039822381489330726  \\
            174.97556207233626  0.039855200497992946  \\
            175.17106549364613  0.03988802556834673  \\
            175.36656891495602  0.03992086365466855  \\
            175.56207233626589  0.03995372080070038  \\
            175.75757575757575  0.03998660213964978  \\
            175.95307917888562  0.04001951189418979  \\
            176.1485826001955  0.04005245337645904  \\
            176.34408602150538  0.040085428988061646  \\
            176.53958944281524  0.04011844022006727  \\
            176.73509286412514  0.040151487653011124  \\
            176.930596285435  0.040184570956893956  \\
            177.12609970674487  0.04021768889118201  \\
            177.32160312805473  0.040250839304807114  \\
            177.51710654936463  0.04028401913616661  \\
            177.7126099706745  0.04031722441312335  \\
            177.90811339198436  0.04035045025300576  \\
            178.10361681329422  0.04038369086260777  \\
            178.29912023460412  0.04041693953818887  \\
            178.49462365591398  0.040450188665474056  \\
            178.69012707722385  0.04048342971965388  \\
            178.88563049853371  0.04051665326538442  \\
            179.0811339198436  0.0405498489567873  \\
            179.27663734115347  0.04058300553744966  \\
            179.47214076246334  0.040616110840424165  \\
            179.6676441837732  0.04064912590137838  \\
            179.8631476050831  0.04068204998687264  \\
            180.05865102639297  0.04071495145813704  \\
            180.25415444770283  0.04074784075900104  \\
            180.4496578690127  0.040780727295521055  \\
            180.6451612903226  0.04081361943598046  \\
            180.84066471163246  0.04084652451088961  \\
            181.03616813294232  0.04087944881298582  \\
            181.2316715542522  0.040912397597233426  \\
            181.42717497556208  0.04094537508082368  \\
            181.62267839687195  0.04097838444317483  \\
            181.8181818181818  0.041011427825932104  \\
            182.01368523949168  0.04104450633296768  \\
            182.20918866080157  0.041077620030380756  \\
            182.40469208211144  0.041110767946497456  \\
            182.6001955034213  0.04114394807187089  \\
            182.79569892473117  0.041177157359281145  \\
            182.99120234604106  0.0412103917237353  \\
            183.18670576735093  0.041243646042467365  \\
            183.3822091886608  0.04127691415493836  \\
            183.57771260997066  0.041310188862836265  \\
            183.77321603128055  0.04134346193007604  \\
            183.96871945259042  0.04137672408279959  \\
            184.1642228739003  0.04140996500937583  \\
            184.35972629521018  0.04144317336040064  \\
            184.55522971652005  0.04147633674869685  \\
            184.7507331378299  0.041509441749314285  \\
            184.94623655913978  0.0415424514418691  \\
            185.14173998044967  0.0415753641336346  \\
            185.33724340175954  0.04160823970852996  \\
            185.5327468230694  0.04164109057231273  \\
            185.72825024437927  0.041673927948386695  \\
            185.92375366568916  0.041706761877802  \\
            186.11925708699903  0.041739601219255025  \\
            186.3147605083089  0.041772453649088506  \\
            186.51026392961876  0.04180532566129145  \\
            186.70576735092865  0.04183822256749919  \\
            186.90127077223852  0.041871148496993305  \\
            187.09677419354838  0.04190410639670173  \\
            187.29227761485825  0.041937098031198675  \\
            187.48778103616814  0.04197012398270466  \\
            187.683284457478  0.04200318365108649  \\
            187.87878787878788  0.04203627525385727  \\
            188.07429130009774  0.04206939582617643  \\
            188.26979472140764  0.042102541220849665  \\
            188.4652981427175  0.042135706108329  \\
            188.66080156402737  0.04216888397671274  \\
            188.85630498533723  0.0422020671317455  \\
            189.05180840664713  0.0422352466968182  \\
            189.247311827957  0.04226841261296803  \\
            189.44281524926686  0.04230155363887852  \\
            189.63831867057672  0.04233465735087947  \\
            189.83382209188662  0.042367710142947  \\
            190.02932551319648  0.042400697226703504  \\
            190.22482893450635  0.04243358614257728  \\
            190.4203323558162  0.042466375394588037  \\
            190.6158357771261  0.04249911440516179  \\
            190.81133919843597  0.04253181912916972  \\
            191.00684261974584  0.04256450382735612  \\
            191.2023460410557  0.04259718106633839  \\
            191.3978494623656  0.042629861718607026  \\
            191.59335288367546  0.04266255496252565  \\
            191.78885630498533  0.042695268282330945  \\
            191.9843597262952  0.042728007468132746  \\
            192.1798631476051  0.04276077661591398  \\
            192.37536656891496  0.04279357812753065  \\
            192.57086999022482  0.04282641271071189  \\
            192.76637341153472  0.04285927937905995  \\
            192.96187683284458  0.042892175452050145  \\
            193.15738025415445  0.04292509655503092  \\
            193.3528836754643  0.04295803661922382  \\
            193.5483870967742  0.04299098788172351  \\
            193.74389051808407  0.04302394088549773  \\
            193.93939393939394  0.04305688447938733  \\
            194.1348973607038  0.043089805818106286  \\
            194.3304007820137  0.043122690362241665  \\
            194.52590420332356  0.04315552187825364  \\
            194.72140762463343  0.04318828243847547  \\
            194.9169110459433  0.04322093640235439  \\
            195.1124144672532  0.04325351081403397  \\
            195.30791788856305  0.043286042273073984  \\
            195.50342130987292  0.04331854912255444  \\
            195.69892473118279  0.04335104692275878  \\
            195.89442815249268  0.043383548451173926  \\
            196.08993157380255  0.04341606370249021  \\
            196.2854349951124  0.04344859988860145  \\
            196.48093841642228  0.04348116143860489  \\
            196.67644183773217  0.043513749998801275  \\
            196.87194525904204  0.043546364432694745  \\
            197.0674486803519  0.04357900082099294  \\
            197.26295210166177  0.04361165246160692  \\
            197.45845552297166  0.04364430986965123  \\
            197.65395894428153  0.04367696077744383  \\
            197.8494623655914  0.04370959013450618  \\
            198.04496578690126  0.043742180107563144  \\
            198.24046920821115  0.04377471008054308  \\
            198.43597262952102  0.04380715011643203  \\
            198.63147605083088  0.04383949751902868  \\
            198.82697947214075  0.04387179256334792  \\
            199.02248289345064  0.043904054513978004  \\
            199.2179863147605  0.043936299831770075  \\
            199.41348973607037  0.04396854217383815  \\
            199.60899315738024  0.044000792393559154  \\
            199.80449657869013  0.04403305854057287  \\
            200.0  0.04406534586078197  \\
            200.19550342130987  0.044097656796352025  \\
            200.39100684261976  0.04412999098571148  \\
            200.58651026392963  0.04416234526355166  \\
            200.7820136852395  0.044194713660826765  \\
            200.97751710654936  0.04422708740475392  \\
            201.17302052785925  0.0442594549188131  \\
            201.36852394916912  0.04429180182274716  \\
            201.56402737047898  0.044324110932561854  \\
            201.75953079178885  0.04435636226052582  \\
            201.95503421309874  0.04438853193967687  \\
            202.1505376344086  0.04442059087524685  \\
            202.34604105571847  0.04445259233330468  \\
            202.54154447702834  0.0444845583771257  \\
            202.73704789833823  0.04451650738834152  \\
            202.9325513196481  0.04454845406694007  \\
            203.12805474095796  0.04458040943126553  \\
            203.32355816226783  0.04461238081801839  \\
            203.51906158357772  0.04464437188225544  \\
            203.7145650048876  0.044676382597389715  \\
            203.91006842619745  0.04470840925519059  \\
            204.10557184750732  0.04474044446578371  \\
            204.30107526881721  0.04477247715765099  \\
            204.49657869012708  0.04480449257763066  \\
            204.69208211143695  0.044836472290917216  \\
            204.8875855327468  0.04486839418106147  \\
            205.0830889540567  0.044900230683543436  \\
            205.27859237536657  0.04493195453589037  \\
            205.47409579667644  0.04496361638209195  \\
            205.6695992179863  0.04499523899491101  \\
            205.8651026392962  0.045026841355016334  \\
            206.06060606060606  0.04505843865098269  \\
            206.25610948191593  0.04509004227929081  \\
            206.4516129032258  0.04512165984432733  \\
            206.6471163245357  0.045153295158384926  \\
            206.84261974584555  0.04518494824166217  \\
            207.03812316715542  0.04521661532226361  \\
            207.23362658846528  0.04524828883619977  \\
            207.42913000977518  0.0452799574273871  \\
            207.62463343108504  0.04531160594764805  \\
            207.8201368523949  0.04534321545671099  \\
            208.0156402737048  0.04537476322221026  \\
            208.21114369501467  0.04540621979439164  \\
            208.40664711632454  0.04543756050941439  \\
            208.6021505376344  0.04546884276639926  \\
            208.7976539589443  0.045500090582912336  \\
            208.99315738025416  0.04553132325193955  \\
            209.18866080156403  0.04556255534188678  \\
            209.3841642228739  0.04559379669657977  \\
            209.5796676441838  0.045625052435264185  \\
            209.77517106549365  0.04565632295260555  \\
            209.97067448680352  0.04568760391868934  \\
            210.16617790811338  0.04571888627902089  \\
            210.36168132942328  0.04575015625452545  \\
            210.55718475073314  0.04578139534154816  \\
            210.752688172043  0.045812580311854055  \\
            210.94819159335287  0.0458436832126281  \\
            211.14369501466277  0.045874661969325194  \\
            211.33919843597263  0.04590556308832586  \\
            211.5347018572825  0.04593641895574745  \\
            211.73020527859236  0.04596725098670061  \\
            211.92570869990226  0.04599807574893808  \\
            212.12121212121212  0.0460289049628547  \\
            212.316715542522  0.04605974550148746  \\
            212.51221896383186  0.04609059939051543  \\
            212.70772238514175  0.04612146380825982  \\
            212.90322580645162  0.04615233108568393  \\
            213.09872922776148  0.04618318870639318  \\
            213.29423264907135  0.04621401930663512  \\
            213.48973607038124  0.0462448006752994  \\
            213.6852394916911  0.04627550575391779  \\
            213.88074291300097  0.04630609344179895  \\
            214.07624633431084  0.04633658019730177  \\
            214.27174975562073  0.04636700941932941  \\
            214.4672531769306  0.04639740470086335  \\
            214.66275659824046  0.04642778467558856  \\
            214.85826001955033  0.04645816301789348  \\
            215.05376344086022  0.04648854844287007  \\
            215.2492668621701  0.04651894470631376  \\
            215.44477028347995  0.046549350604723434  \\
            215.64027370478982  0.046579759975301525  \\
            215.8357771260997  0.04661016169595391  \\
            216.03128054740958  0.04664053968528995  \\
            216.22678396871945  0.04667087290262252  \\
            216.42228739002934  0.04670113534796797  \\
            216.6177908113392  0.046731291531083366  \\
            216.81329423264907  0.0467613256213589  \\
            217.00879765395894  0.04679128878990727  \\
            217.20430107526883  0.04682120688280303  \\
            217.3998044965787  0.046851100677218864  \\
            217.59530791788856  0.046880985881425606  \\
            217.79081133919843  0.04691087313479225  \\
            217.98631476050832  0.04694076800778596  \\
            218.1818181818182  0.046970671001972  \\
            218.37732160312805  0.047000577550013835  \\
            218.57282502443792  0.04703047801567306  \\
            218.7683284457478  0.047060357693809424  \\
            218.96383186705768  0.04709019681038083  \\
            219.15933528836754  0.04711997052244333  \\
            219.3548387096774  0.04714964891815112  \\
            219.5503421309873  0.04717918914307913  \\
            219.74584555229717  0.0472086522917557  \\
            219.94134897360703  0.047238070083599856  \\
            220.1368523949169  0.04726746480410645  \\
            220.3323558162268  0.04729685242329956  \\
            220.52785923753666  0.04732624259573255  \\
            220.72336265884653  0.047355638660488024  \\
            220.9188660801564  0.04738503764117785  \\
            221.11436950146629  0.047414430245943176  \\
            221.30987292277615  0.04744380086745435  \\
            221.50537634408602  0.04747312758291105  \\
            221.70087976539588  0.04750238215404215  \\
            221.89638318670578  0.04753152663535334  \\
            222.09188660801564  0.04756053505666666  \\
            222.2873900293255  0.047589465799240865  \\
            222.48289345063537  0.047618346564969286  \\
            222.67839687194527  0.04764719934930783  \\
            222.87390029325513  0.04767604044127502  \\
            223.069403714565  0.047704880423452015  \\
            223.26490713587486  0.047733724171982565  \\
            223.46041055718476  0.047762570856573046  \\
            223.65591397849462  0.04779141394049243  \\
            223.8514173998045  0.04782024118057234  \\
            224.04692082111438  0.047849034627206966  \\
            224.24242424242425  0.04787777062435314  \\
            224.43792766373411  0.047906419809530275  \\
            224.63343108504398  0.047934935016283535  \\
            224.82893450635387  0.04796334026089125  \\
            225.02443792766374  0.04799169226560448  \\
            225.2199413489736  0.048020016793899806  \\
            225.41544477028347  0.04804833151673192  \\
            225.61094819159337  0.048076646012533655  \\
            225.80645161290323  0.04810496176721586  \\
            226.0019550342131  0.04813327217416756  \\
            226.19745845552296  0.04816156253425581  \\
            226.39296187683286  0.04818981005582582  \\
            226.58846529814272  0.04821798385470086  \\
            226.7839687194526  0.04824604134947902  \\
            226.97947214076245  0.04827395239001205  \\
            227.17497556207235  0.04830178580693604  \\
            227.3704789833822  0.048329570556579646  \\
            227.56598240469208  0.04835732886404329  \\
            227.76148582600194  0.04838507622319912  \\
            227.95698924731184  0.04841282139669102  \\
            228.1524926686217  0.04844056641593462  \\
            228.34799608993157  0.048468306581117275  \\
            228.54349951124144  0.04849603046119809  \\
            228.73900293255133  0.04852371989390791  \\
            228.9345063538612  0.04855134998574931  \\
            229.13000977517106  0.04857888911199659  \\
            229.32551319648093  0.04860628876744803  \\
            229.52101661779082  0.048633565169255  \\
            229.7165200391007  0.04866077129185152  \\
            229.91202346041055  0.04868793407814291  \\
            230.10752688172042  0.048715073676868274  \\
            230.3030303030303  0.04874220344260043  \\
            230.49853372434018  0.048769329935746  \\
            230.69403714565004  0.04879645292254534  \\
            230.8895405669599  0.048823565375072576  \\
            231.0850439882698  0.04885065347123561  \\
            231.28054740957967  0.04887769659477605  \\
            231.47605083088953  0.048904667335269346  \\
            231.6715542521994  0.048931531488124645  \\
            231.8670576735093  0.048958240096463414  \\
            232.06256109481916  0.048984847270439585  \\
            232.25806451612902  0.04901139095534323  \\
            232.45356793743892  0.049037896058603155  \\
            232.64907135874878  0.04906438062710025  \\
            232.84457478005865  0.049090855847167575  \\
            233.04007820136852  0.04911732604459033  \\
            233.2355816226784  0.04914378868460581  \\
            233.43108504398828  0.049170234371903467  \\
            233.62658846529814  0.04919664685062488  \\
            233.822091886608  0.04922300300436376  \\
            234.0175953079179  0.049249272856165954  \\
            234.21309872922777  0.049275414881274605  \\
            234.40860215053763  0.04930140608645665  \\
            234.6041055718475  0.04932731050303145  \\
            234.7996089931574  0.04935315782012367  \\
            234.99511241446726  0.04937897081093471  \\
            235.19061583577712  0.049404765332742656  \\
            235.386119257087  0.04943055032690229  \\
            235.58162267839688  0.04945632781884506  \\
            235.77712609970675  0.049482092918079146  \\
            235.97262952101661  0.04950783381818939  \\
            236.16813294232648  0.04953353179683736  \\
            236.36363636363637  0.04955916121576128  \\
            236.55913978494624  0.04958468952077608  \\
            236.7546432062561  0.049610067239484995  \\
            236.95014662756597  0.0496353153243931  \\
            237.14565004887586  0.04966048470026451  \\
            237.34115347018573  0.049685602870421196  \\
            237.5366568914956  0.04971069037951237  \\
            237.73216031280546  0.04973576081351443  \\
            237.92766373411536  0.04976082079973103  \\
            238.12316715542522  0.049785870006793  \\
            238.3186705767351  0.04981090114465841  \\
            238.51417399804495  0.049835899964612546  \\
            238.70967741935485  0.0498608452592679  \\
            238.9051808406647  0.04988570886256418  \\
            239.10068426197458  0.04991045564976832  \\
            239.29618768328444  0.04993503730628911  \\
            239.49169110459434  0.04995951136857261  \\
            239.6871945259042  0.049983914316713646  \\
            239.88269794721407  0.05000827137579977  \\
            240.07820136852396  0.05003260078174908  \\
            240.27370478983383  0.05005691378131019  \\
            240.4692082111437  0.050081214632062276  \\
            240.66471163245356  0.050105500602415046  \\
            240.86021505376345  0.050129761971608754  \\
            241.05571847507332  0.05015398202971418  \\
            241.25122189638319  0.050178137077632655  \\
            241.44672531769305  0.05020219642709605  \\
            241.64222873900295  0.050226116610334014  \\
            241.8377321603128  0.05024988064807988  \\
            242.03323558162268  0.050273550734542406  \\
            242.22873900293254  0.050297156744565794  \\
            242.42424242424244  0.05032072154544953  \\
            242.6197458455523  0.05034426099694842  \\
            242.81524926686217  0.050367783951272616  \\
            243.01075268817203  0.050391292253087604  \\
            243.20625610948193  0.05041478073951418  \\
            243.4017595307918  0.05043823724012847  \\
            243.59726295210166  0.050461642576961924  \\
            243.79276637341152  0.05048497056450134  \\
            243.98826979472142  0.05050818800968883  \\
            244.18377321603128  0.05053124457997318  \\
            244.37927663734115  0.05055416690505605  \\
            244.57478005865102  0.05057700412116256  \\
            244.7702834799609  0.050599783682657426  \\
            244.96578690127077  0.05062252603035569  \\
            245.16129032258064  0.05064524459152269  \\
            245.3567937438905  0.05066794577987405  \\
            245.5522971652004  0.05069062899557572  \\
            245.74780058651027  0.05071328662524396  \\
            245.94330400782013  0.050735904041945286  \\
            246.13880742913  0.050758459605196586  \\
            246.3343108504399  0.05078092466096502  \\
            246.52981427174976  0.05080326354166803  \\
            246.72531769305962  0.05082542854226942  \\
            246.9208211143695  0.05084748205397185  \\
            247.11632453567938  0.05086945869510161  \\
            247.31182795698925  0.05089138343068112  \\
            247.5073313782991  0.05091327421873887  \\
            247.70283479960898  0.050935142010309416  \\
            247.89833822091887  0.05095699074943339  \\
            248.09384164222874  0.05097881737315746  \\
            248.2893450635386  0.051000611811534376  \\
            248.4848484848485  0.05102235698762297  \\
            248.68035190615836  0.05104402881748811  \\
            248.87585532746823  0.051065596210200744  \\
            249.0713587487781  0.05108701397575255  \\
            249.266862170088  0.05110827166426434  \\
            249.46236559139786  0.05112943064748579  \\
            249.65786901270772  0.051150520332203096  \\
            249.8533724340176  0.051171563137607505  \\
            250.04887585532748  0.051192574495295316  \\
            250.24437927663735  0.05121356284926783  \\
            250.4398826979472  0.05123452965593137  \\
            250.63538611925708  0.05125546938409734  \\
            250.83088954056697  0.05127636951498213  \\
            251.02639296187684  0.05129721054220717  \\
            251.2218963831867  0.05131796597179894  \\
            251.41739980449657  0.05133860232218893  \\
            251.61290322580646  0.05135906839983478  \\
            251.80840664711633  0.05137939788365405  \\
            252.0039100684262  0.05139963813280237  \\
            252.19941348973606  0.05141981593249358  \\
            252.39491691104595  0.05143995111284633  \\
            252.59042033235582  0.05146005654888398  \\
            252.78592375366568  0.05148013816053474  \\
            252.98142717497555  0.05150019491263156  \\
            253.17693059628544  0.05152021881491217  \\
            253.3724340175953  0.05154019492201909  \\
            253.56793743890518  0.05156010133349959  \\
            253.76344086021504  0.05157990919380574  \\
            253.95894428152494  0.05159958269229438  \\
            254.1544477028348  0.051619074732827425  \\
            254.34995112414467  0.05163845416735526  \\
            254.54545454545453  0.05165775310458402  \\
            254.74095796676443  0.051676995666318414  \\
            254.9364613880743  0.051696199065088495  \\
            255.13196480938416  0.051715373604149836  \\
            255.32746823069402  0.05173452267748337  \\
            255.52297165200392  0.051753642769795494  \\
            255.71847507331378  0.05177272345651799  \\
            255.91397849462365  0.0517917474038081  \\
            256.10948191593354  0.051810690368548455  \\
            256.3049853372434  0.05182952119834715  \\
            256.5004887585533  0.0518481931430337  \\
            256.69599217986314  0.05186670331851553  \\
            256.891495601173  0.051885112663363125  \\
            257.08699902248287  0.05190344945871435  \\
            257.2825024437928  0.051921735135819456  \\
            257.47800586510266  0.0519399842760411  \\
            257.6735092864125  0.051958204610854354  \\
            257.8690127077224  0.05197639702184668  \\
            258.06451612903226  0.05199455554071794  \\
            258.2600195503421  0.0520126673492804  \\
            258.455522971652  0.05203071277945873  \\
            258.65102639296185  0.052048665313290006  \\
            258.8465298142718  0.0520664915829237  \\
            259.04203323558164  0.052084139717927885  \\
            259.2375366568915  0.052101651789597865  \\
            259.4330400782014  0.052119072913877684  \\
            259.62854349951124  0.05213642859724255  \\
            259.8240469208211  0.05215373756938086  \\
            260.01955034213097  0.05217101178319417  \\
            260.21505376344084  0.05218825641479724  \\
            260.41055718475076  0.05220546986351804  \\
            260.6060606060606  0.052222643751897675  \\
            260.8015640273705  0.0522397629256905  \\
            260.99706744868035  0.052256805453864005  \\
            261.1925708699902  0.05227374262859892  \\
            261.3880742913001  0.052290538321089146  \\
            261.58357771260995  0.05230714838625179  \\
            261.7790811339198  0.05232364710435484  \\
            261.97458455522974  0.05234006388887271  \\
            262.1700879765396  0.05235642146341928  \\
            262.36559139784947  0.05237273586174783  \\
            262.56109481915934  0.05238901642775105  \\
            262.7565982404692  0.052405265815461094  \\
            262.95210166177907  0.05242147998904948  \\
            263.14760508308893  0.05243764822282718  \\
            263.3431085043988  0.05245375310124458  \\
            263.5386119257087  0.052469770518891484  \\
            263.7341153470186  0.05248566968049712  \\
            263.92961876832845  0.05250140264387155  \\
            264.1251221896383  0.05251697528411168  \\
            264.3206256109482  0.05253244755210726  \\
            264.51612903225805  0.0525478459868886  \\
            264.7116324535679  0.052563190538368  \\
            264.90713587487784  0.05257849456733967  \\
            265.1026392961877  0.05259376484547976  \\
            265.29814271749757  0.052609001555346376  \\
            265.49364613880743  0.05262419829037956  \\
            265.6891495601173  0.0526393420549013  \\
            265.88465298142717  0.05265441326411552  \\
            266.08015640273703  0.05266938574410809  \\
            266.2756598240469  0.05268422673184682  \\
            266.4711632453568  0.05269890015286429  \\
            266.6666666666667  0.05271348217057535  \\
            266.86217008797655  0.05272801909613354  \\
            267.0576735092864  0.05274251908996847  \\
            267.2531769305963  0.052756961372771444  \\
            267.44868035190615  0.05277129622549541  \\
            267.644183773216  0.052785484166248155  \\
            267.8396871945259  0.05279960479735024  \\
            268.0351906158358  0.0528136852014474  \\
            268.23069403714567  0.05282769404785863  \\
            268.42619745845553  0.05284157709012035  \\
            268.6217008797654  0.05285539661452867  \\
            268.81720430107526  0.05286911924657434  \\
            269.01270772238513  0.052882786137701136  \\
            269.208211143695  0.0528963608905144  \\
            269.40371456500486  0.05290989316706416  \\
            269.5992179863148  0.05292334365358176  \\
            269.79472140762465  0.052936754055012455  \\
            269.9902248289345  0.05295009680941337  \\
            270.1857282502444  0.05296339808163905  \\
            270.38123167155425  0.05297664519083561  \\
            270.5767350928641  0.05298984690262784  \\
            270.772238514174  0.05300300626964426  \\
            270.96774193548384  0.05301611482447882  \\
            271.16324535679377  0.05302919125606607  \\
            271.35874877810363  0.053042210301098604  \\
            271.5542521994135  0.053055205520419785  \\
            271.74975562072336  0.05306813716340183  \\
            271.94525904203323  0.05308104919421664  \\
            272.1407624633431  0.053093895938591436  \\
            272.33626588465296  0.05310671976670628  \\
            272.5317693059629  0.05311948483964518  \\
            272.72727272727275  0.05313221495039528  \\
            272.9227761485826  0.05314490020904699  \\
            273.1182795698925  0.05315753247452909  \\
            273.31378299120234  0.05317013608318924  \\
            273.5092864125122  0.05318267056756968  \\
            273.7047898338221  0.05319518213483571  \\
            273.90029325513194  0.05320762735923752  \\
            274.09579667644186  0.05322003507842026  \\
            274.29130009775173  0.05323239878612546  \\
            274.4868035190616  0.05324469854573133  \\
            274.68230694037146  0.05325697377650124  \\
            274.8778103616813  0.053269175886523565  \\
            275.0733137829912  0.05328134353114536  \\
            275.26881720430106  0.053293465148412024  \\
            275.4643206256109  0.05330551960133586  \\
            275.65982404692085  0.05331755026228002  \\
            275.8553274682307  0.05332951052584085  \\
            276.0508308895406  0.0533414266985952  \\
            276.24633431085044  0.05335331008145293  \\
            276.4418377321603  0.05336511542895164  \\
            276.6373411534702  0.05337689300493449  \\
            276.83284457478004  0.053388621548163866  \\
            277.0283479960899  0.05340028047732789  \\
            277.2238514173998  0.05341191654433942  \\
            277.4193548387097  0.05342349076996365  \\
            277.61485826001956  0.05343500558545311  \\
            277.8103616813294  0.05344649772732968  \\
            278.0058651026393  0.053457920867904005  \\
            278.20136852394916  0.05346929114021544  \\
            278.396871945259  0.0534806382151377  \\
            278.5923753665689  0.053491913818933465  \\
            278.7878787878788  0.0535031381313445  \\
            278.9833822091887  0.05351433967773921  \\
            279.17888563049854  0.05352547129612751  \\
            279.3743890518084  0.05353654803402435  \\
            279.5698924731183  0.0535476031851581  \\
            279.76539589442814  0.053558594745229914  \\
            279.960899315738  0.05356952279619095  \\
            280.1564027370479  0.05358042946570218  \\
            280.3519061583578  0.05359128489240967  \\
            280.54740957966766  0.053602064861354784  \\
            280.7429130009775  0.05361281980019077  \\
            280.9384164222874  0.05362353943124199  \\
            281.13391984359725  0.053634176810194584  \\
            281.3294232649071  0.05364477695648559  \\
            281.524926686217  0.053655353409737365  \\
            281.7204301075269  0.05366585997206573  \\
            281.9159335288368  0.05367630533745943  \\
            282.11143695014664  0.05368672938047425  \\
            282.3069403714565  0.05369711090934175  \\
            282.50244379276637  0.05370740942398743  \\
            282.69794721407624  0.05371767423844677  \\
            282.8934506353861  0.0537279155172297  \\
            283.08895405669597  0.053738089635607146  \\
            283.2844574780059  0.053748196920323746  \\
            283.47996089931576  0.05375828116131378  \\
            283.6754643206256  0.05376833234686351  \\
            283.8709677419355  0.05377830252325806  \\
            284.06647116324535  0.053788223724189003  \\
            284.2619745845552  0.053798124357535504  \\
            284.4574780058651  0.0538079815642683  \\
            284.65298142717495  0.05381775462575966  \\
            284.8484848484849  0.053827489922788366  \\
            285.04398826979474  0.053837204192386426  \\
            285.2394916911046  0.053846867525648004  \\
            285.43499511241447  0.053856448396179854  \\
            285.63049853372434  0.053865996343836396  \\
            285.8260019550342  0.05387552258169081  \\
            286.02150537634407  0.05388499500257078  \\
            286.21700879765393  0.05389438610737767  \\
            286.41251221896385  0.05390374489282593  \\
            286.6080156402737  0.053913082109562145  \\
            286.8035190615836  0.05392236792317187  \\
            286.99902248289345  0.053931570537502166  \\
            287.1945259042033  0.05394073846493305  \\
            287.3900293255132  0.05394988559850555  \\
            287.58553274682305  0.0539589875206087  \\
            287.7810361681329  0.05396800500128244  \\
            287.97653958944284  0.0539769808621461  \\
            288.1720430107527  0.05398593625877782  \\
            288.36754643206257  0.05399485496342462  \\
            288.56304985337243  0.054003692963141295  \\
            288.7585532746823  0.05401247671159391  \\
            288.95405669599216  0.05402123818321863  \\
            289.14956011730203  0.05402997159887526  \\
            289.34506353861195  0.054038637156216596  \\
            289.5405669599218  0.054047231136259186  \\
            289.7360703812317  0.05405579677856481  \\
            289.93157380254155  0.054064340573760444  \\
            290.1270772238514  0.05407283672346411  \\
            290.3225806451613  0.05408124883504328  \\
            290.51808406647115  0.0540896186816963  \\
            290.713587487781  0.05409796773195702  \\
            290.90909090909093  0.05410628563646082  \\
            291.1045943304008  0.054114532192226235  \\
            291.30009775171067  0.05412271071747799  \\
            291.49560117302053  0.05413086152779787  \\
            291.6911045943304  0.0541389907413702  \\
            291.88660801564026  0.05414707554536904  \\
            292.08211143695013  0.05415507749233006  \\
            292.27761485826  0.054163031522728895  \\
            292.4731182795699  0.05417096347468916  \\
            292.6686217008798  0.05417886928673981  \\
            292.86412512218965  0.054186717243437356  \\
            293.0596285434995  0.05419448507995639  \\
            293.2551319648094  0.054202217334798734  \\
            293.45063538611925  0.0542099291306599  \\
            293.6461388074291  0.054217609644313346  \\
            293.841642228739  0.0542252218821701  \\
            294.0371456500489  0.054232763228599795  \\
            294.23264907135876  0.054240274143100224  \\
            294.42815249266863  0.05424776459829711  \\
            294.6236559139785  0.054255220002971075  \\
            294.81915933528836  0.0542626022044191  \\
            295.0146627565982  0.05426991957227697  \\
            295.2101661779081  0.054277208743488195  \\
            295.40566959921796  0.054284477226215135  \\
            295.6011730205279  0.05429170928685211  \\
            295.79667644183775  0.05429886729563538  \\
            295.9921798631476  0.05430596210553666  \\
            296.1876832844575  0.054313028935063554  \\
            296.38318670576734  0.05432007518135672  \\
            296.5786901270772  0.05432708627108711  \\
            296.7741935483871  0.05433402595744276  \\
            296.969696969697  0.05434089954987668  \\
            297.16520039100686  0.054347743526441346  \\
            297.36070381231673  0.05435456723106202  \\
            297.5562072336266  0.05436135926610564  \\
            297.75171065493646  0.05436808684759874  \\
            297.9472140762463  0.05437474137974556  \\
            298.1427174975562  0.05438136235951002  \\
            298.33822091886606  0.05438796286730093  \\
            298.533724340176  0.05439453643640553  \\
            298.72922776148584  0.054401057052989546  \\
            298.9247311827957  0.05440749753265987  \\
            299.1202346041056  0.05441389632790279  \\
            299.31573802541544  0.054420272710273936  \\
            299.5112414467253  0.054426626658196774  \\
            299.7067448680352  0.05443293977075615  \\
            299.90224828934504  0.054439177566839664  \\
            300.09775171065496  0.05444535714253474  \\
            300.2932551319648  0.05445150893990936  \\
            300.4887585532747  0.05445764066606534  \\
            300.68426197458456  0.05446374279672604  \\
            300.8797653958944  0.05446978857623639  \\
            301.0752688172043  0.054475756315535  \\
            301.27077223851416  0.054481685251769545  \\
            301.466275659824  0.05448759201977652  \\
            301.66177908113394  0.0544934770146517  \\
            301.8572825024438  0.05449932453629142  \\
            302.0527859237537  0.05450510247529563  \\
            302.24828934506354  0.05451081550753117  \\
            302.4437927663734  0.05451649712300053  \\
            302.63929618768327  0.054522158449511825  \\
            302.83479960899314  0.05452779565205019  \\
            303.030303030303  0.05453338993277779  \\
            303.2258064516129  0.05453890962736427  \\
            303.4213098729228  0.05454437295566961  \\
            303.61681329423266  0.054549807866227595  \\
            303.8123167155425  0.05455522295660706  \\
            304.0078201368524  0.0545606129999719  \\
            304.20332355816225  0.054565958945081074  \\
            304.3988269794721  0.05457123022923604  \\
            304.59433040078204  0.05457644644524576  \\
            304.7898338220919  0.05458163423546948  \\
            304.9853372434018  0.05458680224505986  \\
            305.18084066471164  0.054591946450497655  \\
            305.3763440860215  0.05459705015959181  \\
            305.57184750733137  0.05460208365529924  \\
            305.76735092864124  0.05460705541572908  \\
            305.9628543499511  0.054611995582731394  \\
            306.158357771261  0.054616915149316776  \\
            306.3538611925709  0.05462181362892673  \\
            306.54936461388075  0.0546266790554336  \\
            306.7448680351906  0.054631487983140666  \\
            306.9403714565005  0.05463622134613056  \\
            307.13587487781035  0.05464091484825753  \\
            307.3313782991202  0.05464558408356013  \\
            307.5268817204301  0.05465023412082396  \\
            307.72238514174  0.05465485979375656  \\
            307.91788856304987  0.05465944570098743  \\
            308.11339198435974  0.05466396496878479  \\
            308.3088954056696  0.054668418640364695  \\
            308.50439882697947  0.05467283778790228  \\
            308.69990224828933  0.05467723460807765  \\
            308.8954056695992  0.05468161239218725  \\
            309.09090909090907  0.05468596552614386  \\
            309.286412512219  0.05469027949047661  \\
            309.48191593352885  0.0546945296214662  \\
            309.6774193548387  0.05469871073149952  \\
            309.8729227761486  0.05470285508999378  \\
            310.06842619745845  0.0547069754094067  \\
            310.2639296187683  0.05471107690692222  \\
            310.4594330400782  0.05471515730445053  \\
            310.65493646138805  0.05471920682862802  \\
            310.85043988269797  0.054723208210817345  \\
            311.04594330400784  0.05472713647835899  \\
            311.2414467253177  0.05473100995763523  \\
            311.43695014662757  0.05473485171956404  \\
            311.63245356793743  0.05473867165515528  \\
            311.8279569892473  0.05474247318613847  \\
            312.02346041055716  0.054746253264962796  \\
            312.2189638318671  0.05475000237479707  \\
            312.41446725317695  0.05475370452952976  \\
            312.6099706744868  0.054757336326025925  \\
            312.8054740957967  0.05476091129150843  \\
            313.00097751710655  0.054764453812610345  \\
            313.1964809384164  0.054767974133453474  \\
            313.3919843597263  0.05477147620645932  \\
            313.58748778103615  0.05477495769234908  \\
            313.78299120234607  0.054778409960143645  \\
            313.97849462365593  0.05478181808716359  \\
            314.1739980449658  0.05478515953880627  \\
            314.36950146627566  0.05478844234633597  \\
            314.56500488758553  0.05479169209169157  \\
            314.7605083088954  0.05479491930993407  \\
            314.95601173020526  0.05479812842997929  \\
            315.1515151515151  0.05480131777459787  \\
            315.34701857282505  0.054804479560415266  \\
            315.5425219941349  0.05480759989791177  \\
            315.7380254154448  0.05481065745818006  \\
            315.93352883675465  0.054813654824035496  \\
            316.1290322580645  0.05481661854355618  \\
            316.3245356793744  0.054819559403118376  \\
            316.52003910068424  0.05482248226902757  \\
            316.7155425219941  0.05482538608751848  \\
            316.91104594330403  0.05482826388475504  \\
            317.1065493646139  0.05483110276683042  \\
            317.30205278592376  0.0548338828648301  \\
            317.49755620723363  0.05483660148223449  \\
            317.6930596285435  0.05483928588983295  \\
            317.88856304985336  0.054841947096804566  \\
            318.0840664711632  0.05484459037509685  \\
            318.2795698924731  0.05484721525942581  \\
            318.475073313783  0.05484981554727592  \\
            318.6705767350929  0.05485237929890014  \\
            318.86608015640275  0.05485488828585492  \\
            319.0615835777126  0.05485733479669778  \\
            319.2570869990225  0.05485974656155979  \\
            319.45259042033234  0.05486213478735955  \\
            319.6480938416422  0.05486450512238627  \\
            319.8435972629521  0.0548668576562997  \\
            320.039100684262  0.054869186920130195  \\
            320.23460410557186  0.054871481886278675  \\
            320.4301075268817  0.05487372596851665  \\
            320.6256109481916  0.054875907128752545  \\
            320.82111436950146  0.054878052926566084  \\
            321.0166177908113  0.05488017485753055  \\
            321.2121212121212  0.054882278917605984  \\
            321.4076246334311  0.0548843657185489  \\
            321.603128054741  0.05488643048791233  \\
            321.79863147605084  0.05488846306904577  \\
            321.9941348973607  0.05489044792109524  \\
            322.1896383186706  0.054892371063410696  \\
            322.38514173998044  0.05489425760802783  \\
            322.5806451612903  0.05489611997349919  \\
            322.7761485826002  0.054897964475220655  \\
            322.9716520039101  0.054899792214870555  \\
            323.16715542521996  0.05490159908040962  \\
            323.3626588465298  0.054903375746081  \\
            323.5581622678397  0.054905107672410254  \\
            323.75366568914956  0.05490678092519093  \\
            323.9491691104594  0.05490841750805402  \\
            324.1446725317693  0.05491003113416912  \\
            324.34017595307915  0.05491162777360142  \\
            324.5356793743891  0.05491320701769568  \\
            324.73118279569894  0.0549147620790763  \\
            324.9266862170088  0.05491627979164727  \\
            325.1221896383187  0.05491774288930427  \\
            325.31769305962854  0.05491916586649195  \\
            325.5131964809384  0.0549205657419086  \\
            325.70869990224827  0.0549219489966938  \\
            325.90420332355814  0.0549233142256149  \\
            326.09970674486806  0.054924652137067105  \\
            326.2952101661779  0.0549259451640621  \\
            326.4907135874878  0.05492718860250212  \\
            326.68621700879766  0.054928404388341026  \\
            326.8817204301075  0.054929602113399735  \\
            327.0772238514174  0.05493078370648405  \\
            327.27272727272725  0.05493194343338463  \\
            327.4682306940371  0.05493306789687702  \\
            327.66373411534704  0.05493414135254484  \\
            327.8592375366569  0.05493518096192919  \\
            328.05474095796677  0.05493620105965595  \\
            328.25024437927664  0.054937205302413535  \\
            328.4457478005865  0.05493818788469221  \\
            328.64125122189637  0.05493913353878409  \\
            328.83675464320623  0.05494003038478383  \\
            329.03225806451616  0.05494089945759088  \\
            329.227761485826  0.05494175121482749  \\
            329.4232649071359  0.05494258681689211  \\
            329.61876832844575  0.05494339819645106  \\
            329.8142717497556  0.054944167919207657  \\
            330.0097751710655  0.05494489451606561  \\
            330.20527859237535  0.05494559747751301  \\
            330.4007820136852  0.05494628460054396  \\
            330.59628543499514  0.05494695467611482  \\
            330.791788856305  0.05494759748914424  \\
            330.98729227761487  0.054948195346437176  \\
            331.18279569892474  0.0549487566309208  \\
            331.3782991202346  0.054949297580063006  \\
            331.57380254154447  0.05494982352282421  \\
            331.76930596285433  0.05495033099565009  \\
            331.9648093841642  0.0549508077424716  \\
            332.1603128054741  0.054951238531945536  \\
            332.355816226784  0.054951639122250366  \\
            332.55131964809385  0.05495202197048804  \\
            332.7468230694037  0.054952390051267445  \\
            332.9423264907136  0.054952737754897334  \\
            333.13782991202345  0.054953050821864656  \\
            333.3333333333333  0.05495332006907584  \\
            333.5288367546432  0.05495356439925383  \\
            333.7243401759531  0.05495379292112142  \\
            333.91984359726297  0.05495400636345687  \\
            334.11534701857283  0.05495419707509386  \\
            334.3108504398827  0.05495434906954248  \\
            334.50635386119257  0.05495446266822273  \\
            334.70185728250243  0.054954555007276334  \\
            334.8973607038123  0.05495463285380671  \\
            335.09286412512216  0.054954694796070035  \\
            335.2883675464321  0.05495473124347523  \\
            335.48387096774195  0.05495472639639753  \\
            335.6793743890518  0.05495468913878762  \\
            335.8748778103617  0.05495463359457031  \\
            336.07038123167155  0.05495456429515821  \\
            336.2658846529814  0.054954477791103254  \\
            336.4613880742913  0.054954362652096765  \\
            336.6568914956012  0.054954205842100194  \\
            336.85239491691107  0.054954022320378965  \\
            337.04789833822093  0.05495382284174869  \\
            337.2434017595308  0.05495360980549604  \\
            337.43890518084066  0.05495337782489726  \\
            337.63440860215053  0.054953113602058894  \\
            337.8299120234604  0.05495281040643729  \\
            338.02541544477026  0.05495248501790467  \\
            338.2209188660802  0.05495214539917952  \\
            338.41642228739005  0.054951791918627896  \\
            338.6119257086999  0.054951417350263425  \\
            338.8074291300098  0.054951007352178984  \\
            339.00293255131965  0.0549505626564664  \\
            339.1984359726295  0.05495009910633407  \\
            339.3939393939394  0.05494962403724183  \\
            339.58944281524924  0.05494913634346195  \\
            339.78494623655916  0.054948626478079104  \\
            339.98044965786903  0.05494808063297071  \\
            340.1759530791789  0.05494750954903472  \\
            340.37145650048876  0.05494692604776825  \\
            340.5669599217986  0.05494633485656593  \\
            340.7624633431085  0.054945733281634  \\
            340.95796676441836  0.05494511120799029  \\
            341.1534701857282  0.05494445832219905  \\
            341.34897360703815  0.05494378812624386  \\
            341.544477028348  0.05494311009074913  \\
            341.7399804496579  0.054942426501672095  \\
            341.93548387096774  0.05494173270050841  \\
            342.1309872922776  0.054941017030664514  \\
            342.3264907135875  0.054940275110114685  \\
            342.52199413489734  0.05493952055450431  \\
            342.7174975562072  0.054938760103596856  \\
            342.91300097751713  0.05493799398450576  \\
            343.108504398827  0.05493721591169441  \\
            343.30400782013686  0.05493641369591258  \\
            343.4995112414467  0.054935589525047554  \\
            343.6950146627566  0.054934755213161934  \\
            343.89051808406646  0.05493391547527349  \\
            344.0860215053763  0.05493306882447474  \\
            344.28152492668625  0.054932207571933005  \\
            344.4770283479961  0.05493132052022995  \\
            344.672531769306  0.05493041532757019  \\
            344.86803519061584  0.054929501566433045  \\
            345.0635386119257  0.054928582225663256  \\
            345.2590420332356  0.05492765430670821  \\
            345.45454545454544  0.05492670882361798  \\
            345.6500488758553  0.05492573749301716  \\
            345.8455522971652  0.05492475141120856  \\
            346.0410557184751  0.05492375792295589  \\
            346.23655913978496  0.054922758445182004  \\
            346.4320625610948  0.05492174857209765  \\
            346.6275659824047  0.054920718062529274  \\
            346.82306940371456  0.0549196639735688  \\
            347.0185728250244  0.054918597760608964  \\
            347.2140762463343  0.05491752502733475  \\
            347.4095796676442  0.05491644570275562  \\
            347.6050830889541  0.05491535404120548  \\
            347.80058651026394  0.05491423939768892  \\
            347.9960899315738  0.05491310457450445  \\
            348.1915933528837  0.05491195978418833  \\
            348.38709677419354  0.05491080906176004  \\
            348.5826001955034  0.054909650913750795  \\
            348.77810361681327  0.05490847831820349  \\
            348.9736070381232  0.054907281677301814  \\
            349.16911045943306  0.054906068504274166  \\
            349.3646138807429  0.054904847115818244  \\
            349.5601173020528  0.05490362004451584  \\
            349.75562072336265  0.054902384441485166  \\
            349.9511241446725  0.05490113207638084  \\
            350.1466275659824  0.05489985627950988  \\
            350.34213098729225  0.05489856722810263  \\
            350.5376344086022  0.05489727128945001  \\
            350.73313782991204  0.054895969565530146  \\
            350.9286412512219  0.05489465792267813  \\
            351.12414467253177  0.05489332705601009  \\
            351.31964809384164  0.05489197528000468  \\
            351.5151515151515  0.05489061269439473  \\
            351.71065493646137  0.05488924413836412  \\
            351.90615835777123  0.05488786935753787  \\
            352.10166177908116  0.05488648300398208  \\
            352.297165200391  0.05488507561940096  \\
            352.4926686217009  0.05488365051016256  \\
            352.68817204301075  0.05488221654672183  \\
            352.8836754643206  0.054880777147515145  \\
            353.0791788856305  0.05487933077436296  \\
            353.27468230694035  0.054877870932469895  \\
            353.47018572825027  0.05487638938088437  \\
            353.66568914956014  0.054874893348188666  \\
            353.86119257087  0.05487338999349357  \\
            354.05669599217987  0.054871881388656514  \\
            354.25219941348973  0.05487036478039536  \\
            354.4477028347996  0.054868832582180053  \\
            354.64320625610947  0.05486727954006744  \\
            354.83870967741933  0.05486571482613984  \\
            355.03421309872925  0.054864143934142726  \\
            355.2297165200391  0.0548625676590096  \\
            355.425219941349  0.05486098209686192  \\
            355.62072336265885  0.05485937880180542  \\
            355.8162267839687  0.05485775706730722  \\
            356.0117302052786  0.054856125780439205  \\
            356.20723362658845  0.05485448910175494  \\
            356.4027370478983  0.05485284661464816  \\
            356.59824046920824  0.0548511933253528  \\
            356.7937438905181  0.0548495208443146  \\
            356.98924731182797  0.05484783280926465  \\
            357.18475073313783  0.05484613694432735  \\
            357.3802541544477  0.054844436142798235  \\
            357.57575757575756  0.05484272883823712  \\
            357.77126099706743  0.05484100900446805  \\
            357.9667644183773  0.054839269602167964  \\
            358.1622678396872  0.054837517528182216  \\
            358.3577712609971  0.05483575897730189  \\
            358.55327468230695  0.054833995638015776  \\
            358.7487781036168  0.05483222485257935  \\
            358.9442815249267  0.05483043959988374  \\
            359.13978494623655  0.05482863587437171  \\
            359.3352883675464  0.05482682190128841  \\
            359.5307917888563  0.054825002460061854  \\
            359.7262952101662  0.05482317809373394  \\
            359.92179863147607  0.05482134510896043  \\
            360.11730205278593  0.05481949583715311  \\
            360.3128054740958  0.05481763035375067  \\
            360.50830889540566  0.0548157565062226  \\
            360.7038123167155  0.054813877878727824  \\
            360.8993157380254  0.05481199392542471  \\
            361.0948191593353  0.05481009997047107  \\
            361.2903225806452  0.05480818858303621  \\
            361.48582600195505  0.05480626361323481  \\
            361.6813294232649  0.054804331807279186  \\
            361.8768328445748  0.05480239561131776  \\
            362.07233626588464  0.054800453444572725  \\
            362.2678396871945  0.05479849969934  \\
            362.4633431085044  0.054796528407240724  \\
            362.6588465298143  0.05479454609703263  \\
            362.85434995112416  0.05479255814683866  \\
            363.04985337243403  0.05479056591943601  \\
            363.2453567937439  0.05478856685061084  \\
            363.44086021505376  0.05478655444503325  \\
            363.6363636363636  0.05478452573795994  \\
            363.8318670576735  0.05478248811593825  \\
            364.02737047898336  0.05478044574059796  \\
            364.2228739002933  0.05477839894353494  \\
            364.41837732160315  0.054776344226311134  \\
            364.613880742913  0.05477427463365361  \\
            364.8093841642229  0.054772190860103556  \\
            365.00488758553274  0.05477009984519986  \\
            365.2003910068426  0.05476800467517114  \\
            365.3958944281525  0.0547659047003248  \\
            365.59139784946234  0.054763795535046934  \\
            365.78690127077226  0.05476167061903491  \\
            365.9824046920821  0.05475953391464725  \\
            366.177908113392  0.05475739132337369  \\
            366.37341153470186  0.054755244906494915  \\
            366.5689149560117  0.05475309308076937  \\
            366.7644183773216  0.054750930618433245  \\
            366.95992179863146  0.05474875251404784  \\
            367.1554252199413  0.054746564897932504  \\
            367.35092864125124  0.05474437245109852  \\
            367.5464320625611  0.05474217625817737  \\
            367.741935483871  0.05473997384809395  \\
            367.93743890518084  0.05473775921987266  \\
            368.1329423264907  0.05473553027882374  \\
            368.3284457478006  0.05473329366094693  \\
            368.52394916911044  0.05473105298987303  \\
            368.71945259042036  0.054728808419871426  \\
            368.9149560117302  0.05472655663585006  \\
            369.1104594330401  0.054724291343019454  \\
            369.30596285434996  0.05472201372048566  \\
            369.5014662756598  0.05471972990855221  \\
            369.6969696969697  0.054717442560891734  \\
            369.89247311827955  0.054715150945793774  \\
            370.0879765395894  0.05471285094616476  \\
            370.28347996089934  0.054710536797820286  \\
            370.4789833822092  0.054708212493025994  \\
            370.6744868035191  0.05470588319891886  \\
            370.86999022482894  0.05470355064407195  \\
            371.0654936461388  0.05470121325339707  \\
            371.26099706744867  0.05469886614814471  \\
            371.45650048875854  0.05469650519316206  \\
            371.6520039100684  0.054694136097081535  \\
            371.8475073313783  0.05469176294290593  \\
            372.0430107526882  0.05468938657718228  \\
            372.23851417399806  0.05468700462234055  \\
            372.4340175953079  0.054684611545343355  \\
            372.6295210166178  0.05468220597820658  \\
            372.82502443792765  0.05467979388023767  \\
            373.0205278592375  0.054677378403990305  \\
            373.2160312805474  0.05467495955537061  \\
            373.4115347018573  0.05467253419363722  \\
            373.6070381231672  0.05467009663920641  \\
            373.80254154447704  0.054667648442881404  \\
            373.9980449657869  0.054665195037069916  \\
            374.19354838709677  0.05466273869799979  \\
            374.38905180840663  0.05466027863072271  \\
            374.5845552297165  0.05465781096911423  \\
            374.78005865102637  0.054655330680456735  \\
            374.9755620723363  0.0546528417187213  \\
            375.17106549364615  0.05465034860963715  \\
            375.366568914956  0.054647852793311  \\
            375.5620723362659  0.05464535271219735  \\
            375.75757575757575  0.05464284381080311  \\
            375.9530791788856  0.05464032274366773  \\
            376.1485826001955  0.05463779477994506  \\
            376.3440860215054  0.05463526348825851  \\
            376.53958944281527  0.05463272951126537  \\
            376.73509286412514  0.05463019056565688  \\
            376.930596285435  0.05462764156330254  \\
            377.12609970674487  0.05462508174075794  \\
            377.32160312805473  0.054622516444082524  \\
            377.5171065493646  0.05461994841179029  \\
            377.71260997067446  0.05461737752632084  \\
            377.9081133919844  0.0546148008140393  \\
            378.10361681329425  0.05461221317051096  \\
            378.2991202346041  0.05460961642267342  \\
            378.494623655914  0.05460701537343703  \\
            378.69012707722385  0.054604411968794606  \\
            378.8856304985337  0.05460180536683125  \\
            379.0811339198436  0.05459919193772437  \\
            379.27663734115345  0.05459656732255104  \\
            379.47214076246337  0.05459393538070797  \\
            379.66764418377323  0.054591300076043923  \\
            379.8631476050831  0.05458866259824469  \\
            380.05865102639297  0.054586021415595175  \\
            380.25415444770283  0.0545833722748227  \\
            380.4496578690127  0.05458071254560248  \\
            380.64516129032256  0.05457804704802326  \\
            380.8406647116324  0.054575378906898495  \\
            381.03616813294235  0.05457270859052247  \\
            381.2316715542522  0.05457003391067021  \\
            381.4271749755621  0.05456735020318492  \\
            381.62267839687195  0.05456465720391467  \\
            381.8181818181818  0.054561959701439094  \\
            382.0136852394917  0.05455926006950224  \\
            382.20918866080154  0.054556558088662846  \\
            382.4046920821114  0.05455385094629425  \\
            382.60019550342133  0.054551134076688094  \\
            382.7956989247312  0.05454840950162843  \\
            382.99120234604106  0.05454568146284192  \\
            383.18670576735093  0.05454295161697816  \\
            383.3822091886608  0.0545402190893231  \\
            383.57771260997066  0.054537480473799  \\
            383.7732160312805  0.05453473203271717  \\
            383.9687194525904  0.05453197748481088  \\
            384.1642228739003  0.05452922030102941  \\
            384.3597262952102  0.05452646145370502  \\
            384.55522971652005  0.05452369944416426  \\
            384.7507331378299  0.054520930313064445  \\
            384.9462365591398  0.054518152047245395  \\
            385.14173998044964  0.054515369043465566  \\
            385.3372434017595  0.054512584033429505  \\
            385.53274682306943  0.05450979733678292  \\
            385.7282502443793  0.05450700686111268  \\
            385.92375366568916  0.0545042083466277  \\
            386.119257086999  0.05450140193707268  \\
            386.3147605083089  0.054498591913467516  \\
            386.51026392961876  0.0544957803277924  \\
            386.7057673509286  0.05449296687754157  \\
            386.9012707722385  0.05449014890572342  \\
            387.0967741935484  0.05448732235146831  \\
            387.2922776148583  0.0544844893621629  \\
            387.48778103616814  0.05448165367868477  \\
            387.683284457478  0.054478816704095316  \\
            387.8787878787879  0.054475977543219485  \\
            388.07429130009774  0.05447313300264572  \\
            388.2697947214076  0.05447027991724357  \\
            388.4652981427175  0.05446742182787716  \\
            388.6608015640274  0.054464561772910224  \\
            388.85630498533726  0.05446170053625895  \\
            389.0518084066471  0.05445883665854142  \\
            389.247311827957  0.05445596646621243  \\
            389.44281524926686  0.05445308847645867  \\
            389.6383186705767  0.054450206687392505  \\
            389.8338220918866  0.05444732348212656  \\
            390.02932551319645  0.05444443905417299  \\
            390.2248289345064  0.054441551407443466  \\
            390.42033235581624  0.05443865666770682  \\
            390.6158357771261  0.054435755306903325  \\
            390.811339198436  0.054432851143748004  \\
            391.00684261974584  0.05442994594625875  \\
            391.2023460410557  0.05442703934532134  \\
            391.39784946236557  0.05442412883468937  \\
            391.59335288367544  0.054421210826307936  \\
            391.78885630498536  0.05441828753424008  \\
            391.9843597262952  0.054415362252318945  \\
            392.1798631476051  0.054412436161494146  \\
            392.37536656891496  0.05440950835686123  \\
            392.5708699902248  0.05440657584766162  \\
            392.7663734115347  0.05440363599565615  \\
            392.96187683284455  0.054400692134473835  \\
            393.1573802541545  0.054397746923020095  \\
            393.35288367546434  0.054394800982261175  \\
            393.5483870967742  0.05439185289743779  \\
            393.7438905180841  0.05438889927253076  \\
            393.93939393939394  0.05438593907764781  \\
            394.1348973607038  0.05438297593632416  \\
            394.33040078201367  0.05438001192246638  \\
            394.52590420332353  0.05437704712324416  \\
            394.72140762463346  0.054374079639090314  \\
            394.9169110459433  0.05437110596291919  \\
            395.1124144672532  0.05436812682520581  \\
            395.30791788856305  0.0543651456238712  \\
            395.5034213098729  0.0543621638764342  \\
            395.6989247311828  0.054359181161581296  \\
            395.89442815249265  0.054356195119166624  \\
            396.0899315738025  0.05435320260216038  \\
            396.28543499511244  0.054350205839211775  \\
            396.4809384164223  0.054347207724813155  \\
            396.67644183773217  0.054344209250066215  \\
            396.87194525904204  0.054341209519482285  \\
            397.0674486803519  0.05433820575098227  \\
            397.26295210166177  0.05433519574979989  \\
            397.45845552297163  0.05433218259779755  \\
            397.6539589442815  0.05432916863759723  \\
            397.8494623655914  0.054326154380594745  \\
            398.0449657869013  0.054323138506712276  \\
            398.24046920821115  0.05432011792719738  \\
            398.435972629521  0.05431709181056416  \\
            398.6314760508309  0.05431406341511741  \\
            398.82697947214075  0.054311034604821444  \\
            399.0224828934506  0.05430800546956669  \\
            399.2179863147605  0.054304974325169626  \\
            399.4134897360704  0.05430193801505431  \\
            399.60899315738027  0.0542988970292608  \\
            399.80449657869013  0.05429585445029648  \\
            400.0  0.05429281172819306  \\
            400.19550342130987  0.05428976859794744  \\
            400.39100684261973  0.05428672307952165  \\
            400.5865102639296  0.05428367220275286  \\
            400.7820136852395  0.0542806174940297  \\
            400.9775171065494  0.0542775617176871  \\
            401.17302052785925  0.05427450598081681  \\
            401.3685239491691  0.054271449735620994  \\
            401.564027370479  0.05426839077941224  \\
            401.75953079178885  0.05426532651938724  \\
            401.9550342130987  0.05426225914573392  \\
            402.1505376344086  0.05425919109876125  \\
            402.3460410557185  0.05425612321708681  \\
            402.54154447702837  0.054253054745204615  \\
            402.73704789833823  0.054249983333485144  \\
            402.9325513196481  0.05424690684255242  \\
            403.12805474095796  0.0542438277891993  \\
            403.32355816226783  0.054240748352617274  \\
            403.5190615835777  0.05423766917868628  \\
            403.71456500488756  0.054234589380159653  \\
            403.9100684261975  0.05423150653682547  \\
            404.10557184750735  0.05422841890788195  \\
            404.3010752688172  0.05422532910313696  \\
            404.4965786901271  0.05422223912320826  \\
            404.69208211143695  0.05421914949644251  \\
            404.8875855327468  0.05421605927891518  \\
            405.0830889540567  0.05421296605786372  \\
            405.27859237536654  0.05420986831852008  \\
            405.47409579667647  0.0542067686490273  \\
            405.66959921798633  0.054203668945190145  \\
            405.8651026392962  0.0542005696909795  \\
            406.06060606060606  0.05419746995853238  \\
            406.2561094819159  0.054194367410796064  \\
            406.4516129032258  0.05419126055203247  \\
            406.64711632453566  0.05418815187706036  \\
            406.8426197458455  0.054185043247463746  \\
            407.03812316715545  0.0541819351727556  \\
            407.2336265884653  0.05417882681037791  \\
            407.4291300097752  0.054175715965701574  \\
            407.62463343108504  0.054172600964286166  \\
            407.8201368523949  0.05416948413030068  \\
            408.0156402737048  0.054166367356747215  \\
            408.21114369501464  0.054163251244413166  \\
            408.40664711632456  0.054160135100890086  \\
            408.60215053763443  0.05415701694057369  \\
            408.7976539589443  0.05415389478867336  \\
            408.99315738025416  0.05415077064592954  \\
            409.188660801564  0.054147646500629684  \\
            409.3841642228739  0.05414452310566215  \\
            409.57966764418376  0.05414139997853203  \\
            409.7751710654936  0.054138275401361104  \\
            409.97067448680355  0.054135147129271075  \\
            410.1661779081134  0.05413201655284736  \\
            410.3616813294233  0.05412888580986696  \\
            410.55718475073314  0.054125755860710854  \\
            410.752688172043  0.054122626486996436  \\
            410.9481915933529  0.05411949629157751  \\
            411.14369501466274  0.05411636294524224  \\
            411.3391984359726  0.05411322686302532  \\
            411.5347018572825  0.0541100903174191  \\
            411.7302052785924  0.05410695452590408  \\
            411.92570869990226  0.05410381958250021  \\
            412.1212121212121  0.05410068445776687  \\
            412.316715542522  0.054097547023248226  \\
            412.51221896383186  0.05409440645366286  \\
            412.7077223851417  0.05409126495129672  \\
            412.9032258064516  0.05408812403433512  \\
            413.0987292277615  0.054084984151398  \\
            413.2942326490714  0.05408184468154004  \\
            413.48973607038124  0.05407870393425051  \\
            413.6852394916911  0.054075560034644525  \\
            413.880742913001  0.05407241451541189  \\
            414.07624633431084  0.054069269231448336  \\
            414.2717497556207  0.054066125021992616  \\
            414.46725317693057  0.05406298170914276  \\
            414.6627565982405  0.05405983809785618  \\
            414.85826001955036  0.05405669209512119  \\
            415.0537634408602  0.05405354365175512  \\
            415.2492668621701  0.05405039485434271  \\
            415.44477028347995  0.0540472469625994  \\
            415.6402737047898  0.05404410026999807  \\
            415.8357771260997  0.054040954103768975  \\
            416.0312805474096  0.05403780682489985  \\
            416.2267839687195  0.0540346567761554  \\
            416.42228739002934  0.05403150548654619  \\
            416.6177908113392  0.05402835465690043  \\
            416.81329423264907  0.054025205074290525  \\
            417.00879765395894  0.05402205660890822  \\
            417.2043010752688  0.054018908214064625  \\
            417.39980449657867  0.05401575797741291  \\
            417.5953079178886  0.054012605477264074  \\
            417.79081133919846  0.05400945264505441  \\
            417.9863147605083  0.054006300777758164  \\
            418.1818181818182  0.05400315030324842  \\
            418.37732160312805  0.054000000780297146  \\
            418.5728250244379  0.05399685089857518  \\
            418.7683284457478  0.05399369881519362  \\
            418.96383186705765  0.05399054521997735  \\
            419.1593352883676  0.05398739190200173  \\
            419.35483870967744  0.05398423985580458  \\
            419.5503421309873  0.05398108925300668  \\
            419.74584555229717  0.05397793944231181  \\
            419.94134897360703  0.05397478894950675  \\
            420.1368523949169  0.0539716362648143  \\
            420.33235581622677  0.053968482695722665  \\
            420.52785923753663  0.053965329801443855  \\
            420.72336265884655  0.05396217836832682  \\
            420.9188660801564  0.05395902840440367  \\
            421.1143695014663  0.05395587913938964  \\
            421.30987292277615  0.053952729024683094  \\
            421.505376344086  0.05394957692547206  \\
            421.7008797653959  0.053946424355657954  \\
            421.89638318670575  0.05394327270959754  \\
            422.0918866080156  0.0539401226497366  \\
            422.28739002932554  0.05393697410321505  \\
            422.4828934506354  0.053933826261866956  \\
            422.67839687194527  0.053930677582811455  \\
            422.87390029325513  0.05392752714398986  \\
            423.069403714565  0.05392437646051966  \\
            423.26490713587486  0.05392122683943687  \\
            423.46041055718473  0.05391807889391329  \\
            423.6559139784946  0.05391493254325659  \\
            423.8514173998045  0.05391178701291022  \\
            424.0469208211144  0.05390864083445346  \\
            424.24242424242425  0.05390549305644442  \\
            424.4379276637341  0.05390234510447731  \\
            424.633431085044  0.05389919825995548  \\
            424.82893450635385  0.05389605315213054  \\
            425.0244379276637  0.05389290975626611  \\
            425.21994134897363  0.05388976739363791  \\
            425.4154447702835  0.05388662473153374  \\
            425.61094819159337  0.05388348060402553  \\
            425.80645161290323  0.05388033622328064  \\
            426.0019550342131  0.05387719289965309  \\
            426.19745845552296  0.053874051334942226  \\
            426.3929618768328  0.053870911615294496  \\
            426.5884652981427  0.05386777321120346  \\
            426.7839687194526  0.053864634977509755  \\
            426.9794721407625  0.05386149552656709  \\
            427.17497556207235  0.05385835558841693  \\
            427.3704789833822  0.053855216544460204  \\
            427.5659824046921  0.05385207921705496  \\
            427.76148582600194  0.05384894384972407  \\
            427.9569892473118  0.05384581010715529  \\
            428.1524926686217  0.053842677075201184  \\
            428.3479960899316  0.05383954333290267  \\
            428.54349951124146  0.05383640878540928  \\
            428.73900293255133  0.05383327482702139  \\
            428.9345063538612  0.05383014244064354  \\
            429.13000977517106  0.05382701206567565  \\
            429.3255131964809  0.05382388359801299  \\
            429.5210166177908  0.05382075639004618  \\
            429.71652003910066  0.05381762925066119  \\
            429.9120234604106  0.0538145011684516  \\
            430.10752688172045  0.053811373197945454  \\
            430.3030303030303  0.05380824650620407  \\
            430.4985337243402  0.05380512175947272  \\
            430.69403714565004  0.05380199911435603  \\
            430.8895405669599  0.053798878217817946  \\
            431.0850439882698  0.053795758207181764  \\
            431.28054740957964  0.0537926377799587  \\
            431.47605083088956  0.053789516866314606  \\
            431.6715542521994  0.0537863967368135  \\
            431.8670576735093  0.05378327830841816  \\
            432.06256109481916  0.05378016202088848  \\
            432.258064516129  0.05377704783678149  \\
            432.4535679374389  0.05377393524145136  \\
            432.64907135874876  0.05377082324304938  \\
            432.8445747800587  0.05376771069175438  \\
            433.04007820136854  0.053764598196297385  \\
            433.2355816226784  0.05376148691788149  \\
            433.4310850439883  0.053758377595261184  \\
            433.62658846529814  0.0537552705210304  \\
            433.822091886608  0.05375216554162247  \\
            434.0175953079179  0.053749062057310094  \\
            434.21309872922774  0.05374595902220543  \\
            434.40860215053766  0.0537428555427848  \\
            434.6041055718475  0.05373975250454208  \\
            434.7996089931574  0.05373665094347276  \\
            434.99511241446726  0.05373355149053685  \\
            435.1906158357771  0.053730454360212  \\
            435.386119257087  0.0537273593504935  \\
            435.58162267839685  0.05372426584289426  \\
            435.7771260997067  0.053721172802444817  \\
            435.97262952101664  0.05371807949069675  \\
            436.1681329423265  0.0537149868255723  \\
            436.3636363636364  0.05371189577066912  \\
            436.55913978494624  0.05370880690983242  \\
            436.7546432062561  0.05370572043877441  \\
            436.95014662756597  0.053702636165074334  \\
            437.14565004887584  0.053699553508178434  \\
            437.3411534701857  0.05369647149939998  \\
            437.5366568914956  0.0536933893679961  \\
            437.7321603128055  0.05369030793560903  \\
            437.92766373411536  0.053687228139918906  \\
            438.1231671554252  0.053684150569177844  \\
            438.3186705767351  0.05368107545056021  \\
            438.51417399804495  0.0536780026501626  \\
            438.7096774193548  0.053674931673003884  \\
            438.9051808406647  0.053671861663025185  \\
            439.1006842619746  0.0536687917107877  \\
            439.2961876832845  0.05366572236815876  \\
            439.49169110459434  0.05366265458206345  \\
            439.6871945259042  0.053659588988083866  \\
            439.88269794721407  0.053656525886522845  \\
            440.07820136852393  0.053653465242403976  \\
            440.2737047898338  0.053650406685471566  \\
            440.4692082111437  0.05364734951019068  \\
            440.6647116324536  0.05364429274356762  \\
            440.86021505376345  0.05364123639916567  \\
            441.0557184750733  0.053638181408220194  \\
            441.2512218963832  0.05363512848852844  \\
            441.44672531769305  0.053632078047183174  \\
            441.6422287390029  0.053629030180572836  \\
            441.8377321603128  0.05362598467438143  \\
            442.0332355816227  0.05362294100358856  \\
            442.22873900293257  0.053619898332469454  \\
            442.42424242424244  0.05361685599678928  \\
            442.6197458455523  0.05361381467478144  \\
            442.81524926686217  0.05361077517930021  \\
            443.01075268817203  0.0536077380504338  \\
            443.2062561094819  0.05360470354094649  \\
            443.40175953079176  0.05360167161627857  \\
            443.5972629521017  0.05359864195454637  \\
            443.79276637341155  0.05359561394654223  \\
            443.9882697947214  0.05359258672571147  \\
            444.1837732160313  0.05358956018215283  \\
            444.37927663734115  0.0535865350239933  \\
            444.574780058651  0.053583511859967646  \\
            444.7702834799609  0.05358049108447501  \\
            444.96578690127075  0.05357747287757879  \\
            445.16129032258067  0.05357445720500671  \\
            445.35679374389053  0.05357144381815082  \\
            445.5522971652004  0.05356843225406748  \\
            445.74780058651027  0.05356542180056966  \\
            445.94330400782013  0.05356241248209223  \\
            446.13880742913  0.053559405248257044  \\
            446.33431085043986  0.05355640070735894  \\
            446.52981427174973  0.053553399235739825  \\
            446.72531769305965  0.05355040097778868  \\
            446.9208211143695  0.053547405845941566  \\
            447.1163245356794  0.05354441352068159  \\
            447.31182795698925  0.053541423450538944  \\
            447.5073313782991  0.053538434941349314  \\
            447.702834799609  0.053535448375565724  \\
            447.89833822091884  0.05353246448621837  \\
            448.09384164222877  0.05352948376893876  \\
            448.28934506353863  0.05352650654177887  \\
            448.4848484848485  0.05352353294521113  \\
            448.68035190615836  0.053520562942128404  \\
            448.87585532746823  0.05351759631784406  \\
            449.0713587487781  0.05351463268009189  \\
            449.26686217008796  0.05351167145902618  \\
            449.4623655913978  0.053508712256490384  \\
            449.65786901270775  0.05350575573208957  \\
            449.8533724340176  0.053502802429615595  \\
            450.0488758553275  0.053499852730694915  \\
            450.24437927663735  0.05349690686314478  \\
            450.4398826979472  0.05349396490097324  \\
            450.6353861192571  0.053491026764379127  \\
            450.83088954056694  0.05348809221975207  \\
            451.0263929618768  0.053485160879672505  \\
            451.22189638318673  0.053482232202911636  \\
            451.4173998044966  0.05347930592687604  \\
            451.61290322580646  0.05347638267700025  \\
            451.8084066471163  0.053473462908853735  \\
            452.0039100684262  0.053470546946765535  \\
            452.19941348973606  0.05346763498419835  \\
            452.3949169110459  0.05346472708374853  \\
            452.5904203323558  0.053461823177146095  \\
            452.7859237536657  0.053458923065254696  \\
            452.9814271749756  0.05345602641807168  \\
            453.17693059628544  0.05345313277472802  \\
            453.3724340175953  0.053450241734190815  \\
            453.5679374389052  0.053447353765851364  \\
            453.76344086021504  0.05344446931902655  \\
            453.9589442815249  0.05344158871239585  \\
            454.1544477028348  0.05343871215263994  \\
            454.3499511241447  0.05343583973444067  \\
            454.54545454545456  0.053432971440481015  \\
            454.7409579667644  0.05343010714144513  \\
            454.9364613880743  0.05342724659601835  \\
            455.13196480938416  0.05342438945088715  \\
            455.327468230694  0.05342153524140109  \\
            455.5229716520039  0.053418683916728917  \\
            455.71847507331375  0.05341583597860153  \\
            455.9139784946237  0.053412991771616986  \\
            456.10948191593354  0.05341015154446678  \\
            456.3049853372434  0.05340731544993575  \\
            456.5004887585533  0.05340448354490216  \\
            456.69599217986314  0.05340165579033762  \\
            456.891495601173  0.05339883205130716  \\
            457.08699902248287  0.05339601209696918  \\
            457.2825024437928  0.053393195600575476  \\
            457.47800586510266  0.0533903821410618  \\
            457.6735092864125  0.053387571697871776  \\
            457.8690127077224  0.05338476472094648  \\
            458.06451612903226  0.05338196151695584  \\
            458.2600195503421  0.053379162310572235  \\
            458.455522971652  0.05337636724447049  \\
            458.65102639296185  0.05337357637932786  \\
            458.8465298142718  0.05337078969382404  \\
            459.04203323558164  0.05336800708464118  \\
            459.2375366568915  0.05336522836646385  \\
            459.4330400782014  0.05336245327197909  \\
            459.62854349951124  0.053359681451876334  \\
            459.8240469208211  0.053356912640034414  \\
            460.01955034213097  0.05335414720789837  \\
            460.21505376344084  0.05335138546763357  \\
            460.41055718475076  0.053348627650154246  \\
            460.6060606060606  0.053345873916554584  \\
            460.8015640273705  0.05334312435810879  \\
            460.99706744868035  0.05334037899627108  \\
            461.1925708699902  0.05333763778267565  \\
            461.3880742913001  0.05333490059913669  \\
            461.58357771260995  0.05333216725764842  \\
            461.7790811339198  0.05332943750038505  \\
            461.97458455522974  0.05332671099970079  \\
            462.1700879765396  0.05332398761700529  \\
            462.36559139784947  0.05332126772652464  \\
            462.56109481915934  0.053318551583761434  \\
            462.7565982404692  0.053315839384929536  \\
            462.95210166177907  0.05331313126716179  \\
            463.14760508308893  0.05331042730851  \\
            463.3431085043988  0.053307727527944916  \\
            463.5386119257087  0.05330503188535627  \\
            463.7341153470186  0.05330234028155275  \\
            463.92961876832845  0.05329965255826201  \\
            464.1251221896383  0.05329696849813066  \\
            464.3206256109482  0.05329428782472427  \\
            464.51612903225805  0.05329161030401028  \\
            464.7116324535679  0.053288936216443754  \\
            464.90713587487784  0.05328626581722918  \\
            465.1026392961877  0.05328359929545776  \\
            465.29814271749757  0.053280936790637376  \\
            465.49364613880743  0.05327827839269247  \\
            465.6891495601173  0.05327562414196416  \\
            465.88465298142717  0.053272974029210204  \\
            466.08015640273703  0.05327032799560497  \\
            466.2756598240469  0.05326768593273948  \\
            466.4711632453568  0.05326504768262136  \\
            466.6666666666667  0.053262413037674886  \\
            466.86217008797655  0.05325978174074098  \\
            467.0576735092864  0.05325715367111918  \\
            467.2531769305963  0.05325452912747008  \\
            467.44868035190615  0.05325190831009411  \\
            467.644183773216  0.053249291376468395  \\
            467.8396871945259  0.0532466784428889  \\
            468.0351906158358  0.05324406958447037  \\
            468.23069403714567  0.05324146483514638  \\
            468.42619745845553  0.05323886418766927  \\
            468.6217008797654  0.05323626759361026  \\
            468.81720430107526  0.053233674963359325  \\
            469.01270772238513  0.05323108616612526  \\
            469.208211143695  0.05322850102993569  \\
            469.40371456500486  0.053225919341637035  \\
            469.5992179863148  0.05322334090529915  \\
            469.79472140762465  0.05322076592466782  \\
            469.9902248289345  0.05321819460321715  \\
            470.1857282502444  0.0532156270895103  \\
            470.38123167155425  0.05321306349834656  \\
            470.5767350928641  0.05321050391076143  \\
            470.772238514174  0.05320794837402656  \\
            470.96774193548384  0.05320539690164977  \\
            471.16324535679377  0.05320284947337508  \\
            471.35874877810363  0.053200306035182665  \\
            471.5542521994135  0.05319776649928888  \\
            471.74975562072336  0.053195230744146255  \\
            471.94525904203323  0.05319269861444351  \\
            472.1407624633431  0.053190169921105486  \\
            472.33626588465296  0.05318764451323493  \\
            472.5317693059629  0.05318512259461825  \\
            472.72727272727275  0.05318260433132813  \\
            472.9227761485826  0.05318008984868981  \\
            473.1182795698925  0.053177579244786374  \\
            473.31378299120234  0.053175072590458713  \\
            473.5092864125122  0.05317256992930555  \\
            473.7047898338221  0.053170071277683445  \\
            473.90029325513194  0.05316757662470676  \\
            474.09579667644186  0.05316508593224771  \\
            474.29130009775173  0.05316259913493633  \\
            474.4868035190616  0.05316011614016046  \\
            474.68230694037146  0.05315763682806579  \\
            474.8778103616813  0.05315516105155583  \\
            475.0733137829912  0.053152688636025354  \\
            475.26881720430106  0.05315021958408231  \\
            475.4643206256109  0.05314775409128451  \\
            475.65982404692085  0.05314529227605803  \\
            475.8553274682307  0.053142834235287595  \\
            476.0508308895406  0.05314038004431664  \\
            476.24633431085044  0.05313792975694722  \\
            476.4418377321603  0.05313548340544009  \\
            476.6373411534702  0.053133041000514664  \\
            476.83284457478004  0.05313060253134903  \\
            477.0283479960899  0.053128167965579946  \\
            477.2238514173998  0.053125737249302835  \\
            477.4193548387097  0.05312331030707179  \\
            477.61485826001956  0.05312088704189957  \\
            477.8103616813294  0.053118467335257616  \\
            478.0058651026393  0.05311605104707604  \\
            478.20136852394916  0.053113638088046956  \\
            478.396871945259  0.05311122862623751  \\
            478.5923753665689  0.0531088227713899  \\
            478.7878787878788  0.05310642060952106  \\
            478.9833822091887  0.0531040222100511  \\
            479.17888563049854  0.0531016276258033  \\
            479.3743890518084  0.053099236893004165  \\
            479.5698924731183  0.0530968500312834  \\
            479.76539589442814  0.05309446704367387  \\
            479.960899315738  0.05309208791661167  \\
            480.1564027370479  0.05308971261993608  \\
            480.3519061583578  0.053087341106889556  \\
            480.54740957966766  0.05308497331411777  \\
            480.7429130009775  0.053082609161669576  \\
            480.9384164222874  0.05308024855299704  \\
            481.13391984359725  0.053077891374955395  \\
            481.3294232649071  0.05307553752733589  \\
            481.524926686217  0.053073187129796286  \\
            481.7204301075269  0.053070840283565304  \\
            481.9159335288368  0.05306849705993486  \\
            482.11143695014664  0.05306615751784486  \\
            482.3069403714565  0.05306382170388315  \\
            482.50244379276637  0.05306148965228549  \\
            482.69794721407624  0.053059161384935646  \\
            482.8934506353861  0.05305683691136531  \\
            483.08895405669597  0.05305451622875413  \\
            483.2844574780059  0.053052199321929706  \\
            483.47996089931576  0.05304988616336759  \\
            483.6754643206256  0.053047576713191276  \\
            483.8709677419355  0.05304527091917223  \\
            484.06647116324535  0.05304296871672985  \\
            484.2619745845552  0.053040670028931515  \\
            484.4574780058651  0.05303837476649253  \\
            484.65298142717495  0.053036082835327424  \\
            484.8484848484849  0.05303379430371651  \\
            485.04398826979474  0.053031509266453836  \\
            485.2394916911046  0.05302922777971959  \\
            485.43499511241447  0.05302694989093476  \\
            485.63049853372434  0.053024675638761024  \\
            485.8260019550342  0.05302240505310083  \\
            486.02150537634407  0.05302013815509734  \\
            486.21700879765393  0.053017874957134455  \\
            486.41251221896385  0.05301561546283681  \\
            486.6080156402737  0.05301335966706977  \\
            486.8035190615836  0.053011107555939456  \\
            486.99902248289345  0.05300885910679269  \\
            487.1945259042033  0.05300661428821705  \\
            487.3900293255132  0.05300437306004084  \\
            487.58553274682305  0.05300213537333312  \\
            487.7810361681329  0.052999901170403645  \\
            487.97653958944284  0.052997670384802936  \\
            488.1720430107527  0.05299544294132223  \\
            488.36754643206257  0.05299321882162578  \\
            488.56304985337243  0.05299099812711829  \\
            488.7585532746823  0.0529887809012973  \\
            488.95405669599216  0.05298656718055202  \\
            489.14956011730203  0.052984356995495356  \\
            489.34506353861195  0.05298215037096384  \\
            489.5405669599218  0.0529799473260177  \\
            489.7360703812317  0.052977747873940835  \\
            489.93157380254155  0.05297555202224078  \\
            490.1270772238514  0.0529733597726488  \\
            490.3225806451613  0.05297117112111976  \\
            490.51808406647115  0.052968986057832235  \\
            490.713587487781  0.05296680456718845  \\
            490.90909090909093  0.0529646266278143  \\
            491.1045943304008  0.05296245221255937  \\
            491.30009775171067  0.052960281288496884  \\
            491.49560117302053  0.052958113816923745  \\
            491.6911045943304  0.05295594975336053  \\
            491.88660801564026  0.052953789047551464  \\
            492.08211143695013  0.052951631643464475  \\
            492.27761485826  0.052949477537372405  \\
            492.4731182795699  0.05294732680716304  \\
            492.6686217008798  0.05294517947925345  \\
            492.86412512218965  0.052943035576030965  \\
            493.0596285434995  0.05294089511651178  \\
            493.2551319648094  0.052938758116340925  \\
            493.45063538611925  0.052936624587792296  \\
            493.6461388074291  0.0529344945397686  \\
            493.841642228739  0.052932367977801424  \\
            494.0371456500489  0.05293024490405119  \\
            494.23264907135876  0.05292812531730714  \\
            494.42815249266863  0.0529260092129874  \\
            494.6236559139785  0.052923896583138924  \\
            494.81915933528836  0.0529217874164375  \\
            495.0146627565982  0.05291968169818779  \\
            495.2101661779081  0.052917579410323275  \\
            495.40566959921796  0.05291548053140629  \\
            495.6011730205279  0.05291338503662802  \\
            495.79667644183775  0.05291129289780849  \\
            495.9921798631476  0.05290920408339659  \\
            496.1876832844575  0.05290711855847002  \\
            496.38318670576734  0.052905036284735356  \\
            496.5786901270772  0.05290295726794457  \\
            496.7741935483871  0.05290088156393297  \\
            496.969696969697  0.052898809184206884  \\
            497.16520039100686  0.052896740138440826  \\
            497.36070381231673  0.052894674434783934  \\
            497.5562072336266  0.05289261207986003  \\
            497.75171065493646  0.052890553078767506  \\
            497.9472140762463  0.052888497435079486  \\
            498.1427174975562  0.05288644515084369  \\
            498.33822091886606  0.052884396226582475  \\
            498.533724340176  0.05288235066129288  \\
            498.72922776148584  0.052880308452446574  \\
            498.9247311827957  0.052878269595989846  \\
            499.1202346041056  0.05287623408634367  \\
            499.31573802541544  0.05287420191640363  \\
            499.5112414467253  0.05287217307753998  \\
            499.7067448680352  0.05287014755959762  \\
            499.90224828934504  0.05286812535089607  \\
            500.09775171065496  0.05286610643822952  \\
            500.2932551319648  0.052864090806866784  \\
            500.4887585532747  0.052862078440551345  \\
            500.68426197458456  0.052860069321501314  \\
            500.8797653958944  0.05285806343040945  \\
            501.0752688172043  0.05285606074644316  \\
            501.27077223851416  0.0528540612472445  \\
            501.466275659824  0.052852064950614806  \\
            501.66177908113394  0.0528500718884359  \\
            501.8572825024438  0.052848082058922635  \\
            502.0527859237537  0.05284609546052408  \\
            502.24828934506354  0.05284411209143032  \\
            502.4437927663734  0.05284213194957249  \\
            502.63929618768327  0.05284015503262273  \\
            502.83479960899314  0.052838181337994235  \\
            503.030303030303  0.05283621086284121  \\
            503.2258064516129  0.05283424360405891  \\
            503.4213098729228  0.052832279558283596  \\
            503.61681329423266  0.052830318721892575  \\
            503.8123167155425  0.05282836109100418  \\
            504.0078201368524  0.05282640666147778  \\
            504.20332355816225  0.05282445542891376  \\
            504.3988269794721  0.05282250738865355  \\
            504.59433040078204  0.052820562535779596  \\
            504.7898338220919  0.05281862086511538  \\
            504.9853372434018  0.05281668237122542  \\
            505.18084066471164  0.05281474704841526  \\
            505.3763440860215  0.05281281489073147  \\
            505.57184750733137  0.05281088589196163  \\
            505.76735092864124  0.052808960045634415  \\
            505.9628543499511  0.05280703734501946  \\
            506.158357771261  0.05280511778312746  \\
            506.3538611925709  0.052803201352710126  \\
            506.54936461388075  0.052801288046260234  \\
            506.7448680351906  0.05279937785601155  \\
            506.9403714565005  0.05279747077393889  \\
            507.13587487781035  0.052795566791758085  \\
            507.3313782991202  0.05279366590972861  \\
            507.5268817204301  0.052791768170911336  \\
            507.72238514174  0.05278987355426508  \\
            507.91788856304987  0.05278798204939601  \\
            508.11339198435974  0.052786093646283734  \\
            508.3088954056696  0.05278420833528121  \\
            508.50439882697947  0.052782326107114814  \\
            508.69990224828933  0.052780446952884294  \\
            508.8954056695992  0.05277857086406281  \\
            509.09090909090907  0.0527766978324969  \\
            509.286412512219  0.052774827850406505  \\
            509.48191593352885  0.052772960910384956  \\
            509.6774193548387  0.05277109700539896  \\
            509.8729227761486  0.05276923612878865  \\
            510.06842619745845  0.05276737827426751  \\
            510.2639296187683  0.05276552343592246  \\
            510.4594330400782  0.052763671608213776  \\
            510.65493646138805  0.05276182278597515  \\
            510.85043988269797  0.05275997696441365  \\
            511.04594330400784  0.05275813413910976  \\
            511.2414467253177  0.05275629430601732  \\
            511.43695014662757  0.05275445746146358  \\
            511.63245356793743  0.052752623602149204  \\
            511.8279569892473  0.05275079272514823  \\
            512.0234604105572  0.05274896482790808  \\
            512.2189638318671  0.05274713990824957  \\
            512.4144672531769  0.05274531796436692  \\
            512.6099706744868  0.05274349899482774  \\
            512.8054740957966  0.05274168299857303  \\
            513.0009775171065  0.052739869974917176  \\
            513.1964809384165  0.05273805992354798  \\
            513.3919843597263  0.0527362528445266  \\
            513.5874877810362  0.0527344487382876  \\
            513.782991202346  0.05273264760563897  \\
            513.9784946236559  0.05273084944776203  \\
            514.1739980449657  0.05272905426621156  \\
            514.3695014662757  0.05272726206291568  \\
            514.5650048875856  0.052725472840175924  \\
            514.7605083088954  0.05272368618187028  \\
            514.9560117302053  0.05272190239108409  \\
            515.1515151515151  0.05272012178562985  \\
            515.347018572825  0.05271834432878974  \\
            515.5425219941349  0.05271656998459769  \\
            515.7380254154448  0.052714798717839434  \\
            515.9335288367546  0.05271303049405249  \\
            516.1290322580645  0.05271126527952615  \\
            516.3245356793744  0.05270950304130154  \\
            516.5200391006842  0.05270774374717153  \\
            516.7155425219942  0.05270598736568079  \\
            516.911045943304  0.05270423386612577  \\
            517.1065493646139  0.05270248321855473  \\
            517.3020527859237  0.05270073539376771  \\
            517.4975562072336  0.05269899036331653  \\
            517.6930596285436  0.0526972480995048  \\
            517.8885630498534  0.05269550857538794  \\
            518.0840664711633  0.05269377176477311  \\
            518.2795698924731  0.052692037642219296  \\
            518.475073313783  0.05269030618303727  \\
            518.6705767350928  0.05268857736328959  \\
            518.8660801564027  0.05268685115979058  \\
            519.0615835777126  0.052685127550106396  \\
            519.2570869990225  0.05268340651255493  \\
            519.4525904203324  0.05268168802620591  \\
            519.6480938416422  0.05267997207088081  \\
            519.8435972629521  0.052678258627152925  \\
            520.0391006842619  0.05267654767634733  \\
            520.2346041055719  0.05267483920054086  \\
            520.4301075268817  0.05267313318256219  \\
            520.6256109481916  0.05267142960599175  \\
            520.8211143695015  0.05266972845516175  \\
            521.0166177908113  0.0526680297151562  \\
            521.2121212121212  0.052666333371810925  \\
            521.407624633431  0.05266463941171349  \\
            521.603128054741  0.05266294782220328  \\
            521.7986314760508  0.052661258591371454  \\
            521.9941348973607  0.052659571708060966  \\
            522.1896383186706  0.052657887165526183  \\
            522.3851417399804  0.052656204730242004  \\
            522.5806451612904  0.05265452436867341  \\
            522.7761485826002  0.052652846055738445  \\
            522.9716520039101  0.05265116976776078  \\
            523.1671554252199  0.05264949548246981  \\
            523.3626588465298  0.05264782317900056  \\
            523.5581622678396  0.05264615283789372  \\
            523.7536656891496  0.05264448444109571  \\
            523.9491691104595  0.052642817971958536  \\
            524.1446725317693  0.05264115341523992  \\
            524.3401759530792  0.05263949075710327  \\
            524.535679374389  0.05263782998511762  \\
            524.7311827956989  0.05263617108825771  \\
            524.9266862170088  0.052634514056903926  \\
            525.1221896383187  0.05263285888284233  \\
            525.3176930596286  0.05263120555926467  \\
            525.5131964809384  0.05262955408076835  \\
            525.7086999022483  0.05262790444335644  \\
            525.9042033235581  0.05262625664443769  \\
            526.0997067448681  0.0526246106828265  \\
            526.2952101661779  0.05262296655874297  \\
            526.4907135874878  0.05262132427381284  \\
            526.6862170087976  0.052619683831067555  \\
            526.8817204301075  0.05261804523494419  \\
            527.0772238514174  0.05261640849128553  \\
            527.2727272727273  0.05261477360733999  \\
            527.4682306940372  0.05261314059176168  \\
            527.663734115347  0.05261150945461037  \\
            527.8592375366569  0.052609880207351516  \\
            528.0547409579667  0.05260825286285621  \\
            528.2502443792766  0.05260662743540126  \\
            528.4457478005866  0.052605003940669096  \\
            528.6412512218964  0.05260338239574786  \\
            528.8367546432063  0.05260176281913134  \\
            529.0322580645161  0.052600145230718987  \\
            529.227761485826  0.05259852965181594  \\
            529.4232649071358  0.05259691612638558  \\
            529.6187683284458  0.05259530462774213  \\
            529.8142717497557  0.052593695051023764  \\
            530.0097751710655  0.0525920873776647  \\
            530.2052785923754  0.05259048159012889  \\
            530.4007820136852  0.05258887767190999  \\
            530.5962854349951  0.05258727560753142  \\
            530.791788856305  0.052585675382546264  \\
            530.9872922776149  0.052584076983537405  \\
            531.1827956989247  0.052582480398117366  \\
            531.3782991202346  0.05258088561492847  \\
            531.5738025415445  0.05257929262364271  \\
            531.7693059628543  0.05257770141496183  \\
            531.9648093841643  0.052576111980617304  \\
            532.1603128054741  0.0525745243133703  \\
            532.355816226784  0.05257293840701172  \\
            532.5513196480938  0.052571354256362224  \\
            532.7468230694037  0.05256977185727214  \\
            532.9423264907136  0.052568191206621574  \\
            533.1378299120234  0.05256661230232031  \\
            533.3333333333334  0.05256503514330789  \\
            533.5288367546432  0.05256345972955355  \\
            533.7243401759531  0.05256188606205628  \\
            533.9198435972629  0.052560314142844775  \\
            534.1153470185728  0.05255874397497745  \\
            534.3108504398826  0.05255717556254247  \\
            534.5063538611926  0.05255560891065769  \\
            534.7018572825025  0.05255404402547071  \\
            534.8973607038123  0.05255248091415885  \\
            535.0928641251222  0.052550919584929155  \\
            535.288367546432  0.05254936004701838  \\
            535.483870967742  0.052547802310693024  \\
            535.6793743890518  0.05254624638724931  \\
            535.8748778103617  0.05254469228901315  \\
            536.0703812316716  0.05254314002934023  \\
            536.2658846529814  0.05254158962261593  \\
            536.4613880742913  0.05254004108425535  \\
            536.6568914956011  0.05253849443070333  \\
            536.8523949169111  0.052536949679434425  \\
            537.0478983382209  0.05253540684895292  \\
            537.2434017595308  0.052533865958792815  \\
            537.4389051808407  0.05253232702951784  \\
            537.6344086021505  0.05253079008272145  \\
            537.8299120234605  0.05252925514102681  \\
            538.0254154447703  0.05252772224793366  \\
            538.2209188660802  0.052526191349220555  \\
            538.41642228739  0.05252466232682863  \\
            538.6119257086999  0.05252313515685437  \\
            538.8074291300097  0.05252160981670652  \\
            539.0029325513196  0.05252008628510614  \\
            539.1984359726296  0.052518564542086574  \\
            539.3939393939394  0.05251704456899346  \\
            539.5894428152493  0.052515526348484734  \\
            539.7849462365591  0.05251400986453063  \\
            539.980449657869  0.05251249510241364  \\
            540.1759530791788  0.052510982048728616  \\
            540.3714565004888  0.05250947069138264  \\
            540.5669599217987  0.052507961019595116  \\
            540.7624633431085  0.052506453023897746  \\
            540.9579667644184  0.05250494669613451  \\
            541.1534701857282  0.0525034420294617  \\
            541.3489736070381  0.052501939018347876  \\
            541.544477028348  0.05250043765857393  \\
            541.7399804496579  0.05249893794723298  \\
            541.9354838709677  0.052497439882730534  \\
            542.1309872922776  0.05249594346478431  \\
            542.3264907135875  0.05249444869442436  \\
            542.5219941348973  0.05249295557399301  \\
            542.7174975562073  0.0524914641071449  \\
            542.9130009775171  0.05248997429884695  \\
            543.108504398827  0.05248848615537837  \\
            543.3040078201368  0.05248699968433069  \\
            543.4995112414467  0.0524855148946077  \\
            543.6950146627566  0.05248403179642549  \\
            543.8905180840665  0.05248255040131246  \\
            544.0860215053764  0.052481070722109294  \\
            544.2815249266862  0.05247959277296897  \\
            544.4770283479961  0.052478116569356754  \\
            544.6725317693059  0.05247664212805022  \\
            544.8680351906158  0.05247516946713922  \\
            545.0635386119258  0.0524736986060259  \\
            545.2590420332356  0.05247222956542473  \\
            545.4545454545455  0.05247076236736242  \\
            545.6500488758553  0.05246929703517801  \\
            545.8455522971652  0.05246783359352284  \\
            546.041055718475  0.05246637206836052  \\
            546.236559139785  0.05246491248696696  \\
            546.4320625610948  0.052463454877930374  \\
            546.6275659824047  0.05246199927115125  \\
            546.8230694037146  0.05246054569784239  \\
            547.0185728250244  0.05245909419343529  \\
            547.2140762463343  0.0524576445481161  \\
            547.4095796676442  0.052456196711625894  \\
            547.6050830889541  0.05245475065571842  \\
            547.8005865102639  0.052453306353757834  \\
            547.9960899315738  0.05245186378071873  \\
            548.1915933528837  0.052450422913186155  \\
            548.3870967741935  0.05244898372935558  \\
            548.5826001955035  0.05244754620903291  \\
            548.7781036168133  0.05244611033363447  \\
            548.9736070381232  0.05244467608618706  \\
            549.169110459433  0.052443243451327864  \\
            549.3646138807429  0.052441812415304545  \\
            549.5601173020527  0.05244038296597517  \\
            549.7556207233627  0.05243895509280825  \\
            549.9511241446726  0.05243752878688273  \\
            550.1466275659824  0.052436104040888  \\
            550.3421309872923  0.05243468084912387  \\
            550.5376344086021  0.052433259207500596  \\
            550.733137829912  0.05243183911353886  \\
            550.9286412512218  0.05243042056636978  \\
            551.1241446725318  0.05242900356673491  \\
            551.3196480938417  0.05242758811698624  \\
            551.5151515151515  0.05242617422108619  \\
            551.7106549364614  0.05242476188460762  \\
            551.9061583577712  0.05242335111473382  \\
            552.1016617790812  0.05242194192025853  \\
            552.297165200391  0.05242053431158589  \\
            552.4926686217009  0.0524191283007305  \\
            552.6881720430108  0.0524177239013174  \\
            552.8836754643206  0.05241632112858206  \\
            553.0791788856305  0.052414919999370355  \\
            553.2746823069403  0.052413520532138644  \\
            553.4701857282503  0.052412122746953685  \\
            553.6656891495601  0.05241072666549267  \\
            553.86119257087  0.05240933231104326  \\
            554.0566959921798  0.052407939708503506  \\
            554.2521994134897  0.052406548884381926  \\
            554.4477028347997  0.05240515986679746  \\
            554.6432062561095  0.05240377268547948  \\
            554.8387096774194  0.0524023873717678  \\
            555.0342130987292  0.052401003958612656  \\
            555.2297165200391  0.05239962248057473  \\
            555.4252199413489  0.05239824297382514  \\
            555.6207233626589  0.05239686547614544  \\
            555.8162267839688  0.05239549003737896  \\
            556.0117302052786  0.05239411660383295  \\
            556.2072336265885  0.05239274494662617  \\
            556.4027370478983  0.052391375031733224  \\
            556.5982404692082  0.05239000682700636  \\
            556.793743890518  0.05238864030217546  \\
            556.989247311828  0.05238727542884804  \\
            557.1847507331378  0.05238591218050925  \\
            557.3802541544477  0.052384550532521924  \\
            557.5757575757576  0.05238319046212645  \\
            557.7712609970674  0.05238183194844091  \\
            557.9667644183774  0.05238047497246102  \\
            558.1622678396872  0.05237911951706011  \\
            558.3577712609971  0.05237776556698917  \\
            558.5532746823069  0.05237641310887681  \\
            558.7487781036168  0.052375062131229284  \\
            558.9442815249267  0.05237371262443049  \\
            559.1397849462365  0.05237236458074195  \\
            559.3352883675465  0.052371017994302826  \\
            559.5307917888563  0.05236967286112992  \\
            559.7262952101662  0.052368329179117684  \\
            559.921798631476  0.05236698694803818  \\
            560.1173020527859  0.05236564616954113  \\
            560.3128054740959  0.05236430684715388  \\
            560.5083088954057  0.05236296898628142  \\
            560.7038123167156  0.05236163259420637  \\
            560.8993157380254  0.052360297680089  \\
            561.0948191593353  0.052358964254967194  \\
            561.2903225806451  0.05235763233175649  \\
            561.485826001955  0.05235630192525008  \\
            561.6813294232649  0.052354973052118746  \\
            561.8768328445748  0.052353645730910954  \\
            562.0723362658847  0.05235231998205278  \\
            562.2678396871945  0.05235099582784795  \\
            562.4633431085044  0.05234967329247781  \\
            562.6588465298142  0.052348352402001364  \\
            562.8543499511242  0.05234703318435525  \\
            563.049853372434  0.05234571566935372  \\
            563.2453567937439  0.05234439988868869  \\
            563.4408602150538  0.0523430858759297  \\
            563.6363636363636  0.05234177366652393  \\
            563.8318670576735  0.05234046329779621  \\
            564.0273704789834  0.05233915480894896  \\
            564.2228739002933  0.05233784824106231  \\
            564.4183773216031  0.05233654363709396  \\
            564.613880742913  0.052335241041879296  \\
            564.8093841642228  0.0523339405248153  \\
            565.0048875855327  0.052332641883648244  \\
            565.2003910068427  0.052331344951681576  \\
            565.3958944281525  0.0523300496915975  \\
            565.5913978494624  0.052328756068179993  \\
            565.7869012707722  0.052327464048314766  \\
            565.9824046920821  0.052326173600989304  \\
            566.1779081133919  0.05232488469729285  \\
            566.3734115347019  0.052323597310416387  \\
            566.5689149560118  0.0523223114156527  \\
            566.7644183773216  0.05232102699039629  \\
            566.9599217986315  0.05231974401414345  \\
            567.1554252199413  0.05231846246849221  \\
            567.3509286412512  0.05231718233714236  \\
            567.546432062561  0.05231590360589546  \\
            567.741935483871  0.05231462626265483  \\
            567.9374389051808  0.05231335029742554  \\
            568.1329423264907  0.05231207570231442  \\
            568.3284457478006  0.05231080247153007  \\
            568.5239491691104  0.052309530601382825  \\
            568.7194525904204  0.05230826009028482  \\
            568.9149560117302  0.052306990938749895  \\
            569.1104594330401  0.05230572314939371  \\
            569.3059628543499  0.05230445672693363  \\
            569.5014662756598  0.052303191678188816  \\
            569.6969696969697  0.05230192801208017  \\
            569.8924731182796  0.05230066573963036  \\
            570.0879765395895  0.052299404873963805  \\
            570.2834799608993  0.05229814543030669  \\
            570.4789833822092  0.05229688742598697  \\
            570.674486803519  0.052295630880434325  \\
            570.8699902248289  0.05229437581518023  \\
            571.0654936461389  0.05229312225385792  \\
            571.2609970674487  0.05229187022220235  \\
            571.4565004887586  0.05229061974805027  \\
            571.6520039100684  0.05228937086134019  \\
            571.8475073313783  0.052288123594112335  \\
            572.0430107526881  0.05228687798050876  \\
            572.238514173998  0.052285634056773216  \\
            572.4340175953079  0.05228439186125124  \\
            572.6295210166178  0.05228315143439014  \\
            572.8250244379277  0.052281912818738965  \\
            573.0205278592375  0.05228067605894851  \\
            573.2160312805474  0.05227944120177137  \\
            573.4115347018572  0.05227820829606187  \\
            573.6070381231672  0.052276977392776085  \\
            573.802541544477  0.05227574854771809  \\
            573.9980449657869  0.05227452144169054  \\
            574.1935483870968  0.05227329597394103  \\
            574.3890518084066  0.052272072104635046  \\
            574.5845552297166  0.052270849796225434  \\
            574.7800586510264  0.052269629013452404  \\
            574.9755620723363  0.0522684097233435  \\
            575.1710654936461  0.052267191895213644  \\
            575.366568914956  0.052265975500665085  \\
            575.5620723362658  0.05226476051358745  \\
            575.7575757575758  0.05226354691015769  \\
            575.9530791788857  0.05226233466884015  \\
            576.1485826001955  0.052261123770386476  \\
            576.3440860215054  0.05225991419783572  \\
            576.5395894428152  0.05225870593651424  \\
            576.7350928641251  0.05225749897403578  \\
            576.930596285435  0.05225629330030144  \\
            577.1260997067449  0.05225508890749963  \\
            577.3216031280548  0.052253885790106154  \\
            577.5171065493646  0.05225268394488417  \\
            577.7126099706745  0.052251483370884165  \\
            577.9081133919843  0.052250284069443986  \\
            578.1036168132943  0.05224908604418885  \\
            578.2991202346041  0.05224788930103131  \\
            578.494623655914  0.052246693848171266  \\
            578.6901270772239  0.052245499696095994  \\
            578.8856304985337  0.052244306857580115  \\
            579.0811339198436  0.05224311534768558  \\
            579.2766373411534  0.05224192518376172  \\
            579.4721407624634  0.05224073638544522  \\
            579.6676441837732  0.052239548974660106  \\
            579.8631476050831  0.05223836297561775  \\
            580.0586510263929  0.0522371784148169  \\
            580.2541544477028  0.05223599532104363  \\
            580.4496578690128  0.05223481372537139  \\
            580.6451612903226  0.05223363366116098  \\
            580.8406647116325  0.05223245516406054  \\
            581.0361681329423  0.05223127827200556  \\
            581.2316715542522  0.05223010302521892  \\
            581.427174975562  0.052228929466210806  \\
            581.622678396872  0.052227757639778785  \\
            581.8181818181819  0.052226587593007766  \\
            582.0136852394917  0.05222541937527001  \\
            582.2091886608016  0.05222425303822515  \\
            582.4046920821114  0.05222308863582015  \\
            582.6001955034213  0.05222192622428934  \\
            582.7956989247311  0.052220765909177125  \\
            582.9912023460411  0.05221960708059045  \\
            583.1867057673509  0.05221844968267531  \\
            583.3822091886608  0.05221729366943995  \\
            583.5777126099707  0.05221613899942086  \\
            583.7732160312805  0.05221498563568274  \\
            583.9687194525904  0.052213833545818544  \\
            584.1642228739003  0.05221268270194942  \\
            584.3597262952102  0.05221153308072477  \\
            584.55522971652  0.052210384663322236  \\
            584.7507331378299  0.052209237435447656  \\
            584.9462365591398  0.05220809138733513  \\
            585.1417399804496  0.052206946513746945  \\
            585.3372434017596  0.052205802813973676  \\
            585.5327468230694  0.05220466029183408  \\
            585.7282502443793  0.052203518955675154  \\
            585.9237536656891  0.05220237881837214  \\
            586.119257086999  0.05220123989732849  \\
            586.314760508309  0.052200102214475894  \\
            586.5102639296188  0.052198965796274276  \\
            586.7057673509287  0.05219783067371178  \\
            586.9012707722385  0.05219669688230478  \\
            587.0967741935484  0.05219556446209788  \\
            587.2922776148582  0.052194433457663926  \\
            587.4877810361681  0.05219330391810397  \\
            587.683284457478  0.05219217589704732  \\
            587.8787878787879  0.052191049452651475  \\
            588.0742913000978  0.052189924647602214  \\
            588.2697947214076  0.0521888015491135  \\
            588.4652981427175  0.05218768022892779  \\
            588.6608015640273  0.052186560378632514  \\
            588.8563049853373  0.05218544157916744  \\
            589.0518084066471  0.05218432374135063  \\
            589.247311827957  0.05218320678379767  \\
            589.4428152492669  0.05218209063292171  \\
            589.6383186705767  0.05218097522293347  \\
            589.8338220918866  0.05217986049584122  \\
            590.0293255131965  0.052178746401450773  \\
            590.2248289345064  0.05217763289736554  \\
            590.4203323558162  0.05217651994898645  \\
            590.6158357771261  0.052175407529512004  \\
            590.8113391984359  0.052174295619938284  \\
            591.0068426197458  0.05217318420905889  \\
            591.2023460410558  0.052172073293465  \\
            591.3978494623656  0.052170962877545364  \\
            591.5933528836755  0.052169852973486266  \\
            591.7888563049853  0.05216874360127156  \\
            591.9843597262952  0.05216763478868266  \\
            592.179863147605  0.05216652657129852  \\
            592.375366568915  0.05216541899249569  \\
            592.5708699902249  0.05216431210344825  \\
            592.7663734115347  0.05216320596312783  \\
            592.9618768328446  0.05216210063830364  \\
            593.1573802541544  0.05216099620354245  \\
            593.3528836754643  0.05215989274120856  \\
            593.5483870967741  0.052158790341463854  \\
            593.7438905180841  0.05215768910226777  \\
            593.939393939394  0.0521565891293773  \\
            594.1348973607038  0.052155490536346986  \\
            594.3304007820137  0.052154393446648975  \\
            594.5259042033235  0.05215329776273715  \\
            594.7214076246335  0.05215220309670084  \\
            594.9169110459433  0.052151109374071226  \\
            595.1124144672532  0.05215001652774216  \\
            595.307917888563  0.052148924497970144  \\
            595.5034213098729  0.0521478332323743  \\
            595.6989247311828  0.05214674268593642  \\
            595.8944281524927  0.052145652821000914  \\
            596.0899315738026  0.05214456360727487  \\
            596.2854349951124  0.05214347502182797  \\
            596.4809384164223  0.0521423870490926  \\
            596.6764418377321  0.052141299680863756  \\
            596.871945259042  0.05214021291629906  \\
            597.067448680352  0.052139126761918834  \\
            597.2629521016618  0.05213804123160598  \\
            597.4584555229717  0.052136956346606096  \\
            597.6539589442815  0.052135872135527395  \\
            597.8494623655914  0.05213478863434074  \\
            598.0449657869012  0.052133705886379646  \\
            598.2404692082112  0.05213262394234026  \\
            598.435972629521  0.052131542860281384  \\
            598.6314760508309  0.052130462705624464  \\
            598.8269794721408  0.05212938355115357  \\
            599.0224828934506  0.052128305477015455  \\
            599.2179863147605  0.05212722857071947  \\
            599.4134897360703  0.052126152927137646  \\
            599.6089931573803  0.052125078648504644  \\
            599.8044965786901  0.05212400584441777  \\
            600.0  0.052122934631836974  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={989b1491-4d64-424c-bf7d-39f8297eb2d7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1869741352446245  0.019140150408535353  \\
            0.373948270489249  0.019141288625457355  \\
            0.5609224057338735  0.01914406184588913  \\
            0.747896540978498  0.019148789512222736  \\
            0.9348706762231225  0.019155451342418344  \\
            1.121844811467747  0.019163752076324446  \\
            1.3088189467123714  0.019173339815521804  \\
            1.495793081956996  0.01918405010366092  \\
            1.6827672172016204  0.019195727741825378  \\
            1.869741352446245  0.019208201121064236  \\
            2.0567154876908695  0.01922129249653412  \\
            2.243689622935494  0.019234831774479304  \\
            2.4306637581801183  0.019248663740981196  \\
            2.617637893424743  0.019262635009796032  \\
            2.8046120286693674  0.01927662659555292  \\
            2.991586163913992  0.01929058739653617  \\
            3.1785602991586166  0.01930449928310801  \\
            3.3655344344032407  0.01931836741797611  \\
            3.5525085696478653  0.019332180762724988  \\
            3.73948270489249  0.019345944691332072  \\
            3.9264568401371145  0.01935965072347033  \\
            4.113430975381739  0.019373305440965136  \\
            4.300405110626364  0.0193869023159834  \\
            4.487379245870988  0.01940044528364426  \\
            4.674353381115612  0.0194139344638841  \\
            4.8613275163602365  0.019427368889017388  \\
            5.048301651604861  0.0194407510268139  \\
            5.235275786849486  0.019454081667586755  \\
            5.42224992209411  0.019467362193274138  \\
            5.609224057338735  0.01948059395935673  \\
            5.796198192583359  0.019493777796276913  \\
            5.983172327827984  0.019506914549112537  \\
            6.170146463072609  0.019520007109957552  \\
            6.357120598317233  0.01953305755174268  \\
            6.544094733561857  0.01954606667092703  \\
            6.7310688688064815  0.019559034192321564  \\
            6.918043004051106  0.01957196159578362  \\
            7.105017139295731  0.019584852186700513  \\
            7.291991274540355  0.01959770803966297  \\
            7.47896540978498  0.01961052976649494  \\
            7.665939545029604  0.019623316724339448  \\
            7.852913680274229  0.019636070077877266  \\
            8.039887815518853  0.01964879290704403  \\
            8.226861950763478  0.01966148736278964  \\
            8.413836086008102  0.01967415444476398  \\
            8.600810221252727  0.01968679400131687  \\
            8.787784356497351  0.019699405597346755  \\
            8.974758491741976  0.019711991328648586  \\
            9.1617326269866  0.019724553629165118  \\
            9.348706762231224  0.019737094115168476  \\
            9.53568089747585  0.0197496135602923  \\
            9.722655032720473  0.01976211189553174  \\
            9.909629167965099  0.019774590313253574  \\
            10.096603303209722  0.019787046399003923  \\
            10.283577438454348  0.019799488994810217  \\
            10.470551573698971  0.019811928606506126  \\
            10.657525708943597  0.019824374450538217  \\
            10.84449984418822  0.019836834453965956  \\
            11.031473979432844  0.019849315254461732  \\
            11.21844811467747  0.019861822002217627  \\
            11.405422249922093  0.01987436266682364  \\
            11.592396385166719  0.019886942990659868  \\
            11.779370520411343  0.019899565646877553  \\
            11.966344655655968  0.019912230422949918  \\
            12.153318790900592  0.01992493497586756  \\
            12.340292926145217  0.019937679147809362  \\
            12.527267061389841  0.019950462383394655  \\
            12.714241196634466  0.019963283242725394  \\
            12.90121533187909  0.019976139507055703  \\
            13.088189467123714  0.019989028178791887  \\
            13.27516360236834  0.020001945481492422  \\
            13.462137737612963  0.020014887313910375  \\
            13.649111872857588  0.020027851684548605  \\
            13.836086008102212  0.02004083746257713  \\
            14.023060143346838  0.02005384361496157  \\
            14.210034278591461  0.020066869052132705  \\
            14.397008413836087  0.020079912627986522  \\
            14.58398254908071  0.020092973139884188  \\
            14.770956684325334  0.020106049328652068  \\
            14.95793081956996  0.02011914046017774  \\
            15.144904954814583  0.020132246631715908  \\
            15.331879090059209  0.02014536908710288  \\
            15.518853225303832  0.0201585090094825  \\
            15.705827360548458  0.020171667268961108  \\
            15.892801495793082  0.020184844422607522  \\
            16.079775631037705  0.020198040714453053  \\
            16.26674976628233  0.02021125607549148  \\
            16.453723901526956  0.02022449018678457  \\
            16.640698036771578  0.020237743486069975  \\
            16.827672172016204  0.02025101679755045  \\
            17.01464630726083  0.02026431145392709  \\
            17.201620442505455  0.020277628393306164  \\
            17.388594577750077  0.02029096815919915  \\
            17.575568712994702  0.02030433090052269  \\
            17.762542848239327  0.020317716371598644  \\
            17.949516983483953  0.02033112393215404  \\
            18.136491118728575  0.020344552547321117  \\
            18.3234652539732  0.02035800173866123  \\
            18.510439389217826  0.02037147175604662  \\
            18.697413524462448  0.020384963324765477  \\
            18.884387659707073  0.020398477038803927  \\
            19.0713617949517  0.020412013218813096  \\
            19.258335930196324  0.020425571912109135  \\
            19.445310065440946  0.020439152892673226  \\
            19.63228420068557  0.020452755661151564  \\
            19.819258335930197  0.020466379444855375  \\
            20.006232471174823  0.0204800231977609  \\
            20.193206606419444  0.020493686504365467  \\
            20.38018074166407  0.02050736958611511  \\
            20.567154876908695  0.020521073206308908  \\
            20.754129012153317  0.02053479811151721  \\
            20.941103147397943  0.02054854480575514  \\
            21.12807728264257  0.020562313550482592  \\
            21.315051417887194  0.020576104364604234  \\
            21.502025553131816  0.020589917024469502  \\
            21.68899968837644  0.020603751063872616  \\
            21.875973823621067  0.02061760577405256  \\
            22.06294795886569  0.020631480203693087  \\
            22.249922094110314  0.020645374532545422  \\
            22.43689622935494  0.020659288933992916  \\
            22.623870364599565  0.020673224300493568  \\
            22.810844499844187  0.020687181371676227  \\
            22.997818635088812  0.020701160658114094  \\
            23.184792770333438  0.020715162441324694  \\
            23.371766905578063  0.020729186773769916  \\
            23.558741040822685  0.020743233478855982  \\
            23.74571517606731  0.02075730215093347  \\
            23.932689311311936  0.020771392155297278  \\
            24.119663446556558  0.020785502628186674  \\
            24.306637581801184  0.020799632838844038  \\
            24.49361171704581  0.020813783232483143  \\
            24.680585852290434  0.020827954191983477  \\
            24.867559987535056  0.020842146562436933  \\
            25.054534122779682  0.02085636098303348  \\
            25.241508258024307  0.020870597887061144  \\
            25.428482393268933  0.020884857501906055  \\
            25.615456528513555  0.02089913984905239  \\
            25.80243066375818  0.020913444744082417  \\
            25.989404799002806  0.020927771796676466  \\
            26.176378934247428  0.02094212041061295  \\
            26.363353069492053  0.02095648978376835  \\
            26.55032720473668  0.02097087890811723  \\
            26.737301339981304  0.020985288225672825  \\
            26.924275475225926  0.020999717851896457  \\
            27.11124961047055  0.021014168638466755  \\
            27.298223745715177  0.02102864132797925  \\
            27.485197880959802  0.021043136471022465  \\
            27.672172016204424  0.021057654426177946  \\
            27.85914615144905  0.021072195360020245  \\
            28.046120286693675  0.021086759247116914  \\
            28.233094421938297  0.021101345870028525  \\
            28.420068557182923  0.02111595481930865  \\
            28.607042692427548  0.021130585493503877  \\
            28.794016827672174  0.021145237099153794  \\
            28.980990962916795  0.021159908650791003  \\
            29.16796509816142  0.021174600233218023  \\
            29.354939233406046  0.021189312268594687  \\
            29.54191336865067  0.021204045441587025  \\
            29.728887503895294  0.021218800543159454  \\
            29.91586163913992  0.02123357818356137  \\
            30.102835774384545  0.02124837879232717  \\
            30.289809909629167  0.021263202618276245  \\
            30.476784044873792  0.02127804972951298  \\
            30.663758180118418  0.02129292001342676  \\
            30.850732315363043  0.021307813176691955  \\
            31.037706450607665  0.021322728745267937  \\
            31.22468058585229  0.021337666064399075  \\
            31.411654721096916  0.02135262429861472  \\
            31.598628856341538  0.02136760243172923  \\
            31.785602991586163  0.02138260065792242  \\
            31.97257712683079  0.021397619484384102  \\
            32.15955126207541  0.021412659601014156  \\
            32.346525397320036  0.021427721813741685  \\
            32.53349953256466  0.021442806756384006  \\
            32.72047366780929  0.021457914890646666  \\
            32.90744780305391  0.021473046506123406  \\
            33.09442193829854  0.021488201720296207  \\
            33.281396073543156  0.021503380478535245  \\
            33.46837020878778  0.021518582554098935  \\
            33.65534434403241  0.021533807548133888  \\
            33.84231847927703  0.02154905488967494  \\
            34.02929261452166  0.021564323835645147  \\
            34.216266749766284  0.021579613470855775  \\
            34.40324088501091  0.021594922708006312  \\
            34.590215020255535  0.021610252499943867  \\
            34.77718915550015  0.021625603041301948  \\
            34.96416329074478  0.021640975233987444  \\
            35.151137425989404  0.02165636986839522  \\
            35.33811156123403  0.021671787569068776  \\
            35.525085696478655  0.021687228794700284  \\
            35.71205983172328  0.021702693838130546  \\
            35.899033966967906  0.021718182826349023  \\
            36.086008102212524  0.02173369572049382  \\
            36.27298223745715  0.021749232315851703  \\
            36.459956372701775  0.021764792241858063  \\
            36.6469305079464  0.021780374962096963  \\
            36.833904643191026  0.0217959797743011  \\
            37.02087877843565  0.021811605810351825  \\
            37.20785291368028  0.021827252036279138  \\
            37.394827048924896  0.021842917903216272  \\
            37.58180118416952  0.021858604612053106  \\
            37.76877531941415  0.021874312630294566  \\
            37.95574945465877  0.02189004286464396  \\
            38.1427235899034  0.021905796060356746  \\
            38.32969772514802  0.02192157280124051  \\
            38.51667186039265  0.021937373509655012  \\
            38.70364599563727  0.02195319844651213  \\
            38.89062013088189  0.021969047711275887  \\
            39.07759426612652  0.02198492124196247  \\
            39.26456840137114  0.022000818815140193  \\
            39.45154253661577  0.022016740045929517  \\
            39.638516671860394  0.02203268438800305  \\
            39.82549080710502  0.022048651133585548  \\
            40.012464942349645  0.022064639413453907  \\
            40.19943907759426  0.022080648196937162  \\
            40.38641321283889  0.022096676352793235  \\
            40.573387348083514  0.02211272527607514  \\
            40.76036148332814  0.022128795358649218  \\
            40.947335618572765  0.022144887586563935  \\
            41.13430975381739  0.022161002787247124  \\
            41.321283889062016  0.022177141629505973  \\
            41.508258024306635  0.022193304623527005  \\
            41.69523215955126  0.022209492120876112  \\
            41.882206294795886  0.022225704314498523  \\
            42.06918043004051  0.02224194123871882  \\
            42.25615456528514  0.022258202769240936  \\
            42.44312870052976  0.022274488623148164  \\
            42.63010283577439  0.022290798358903127  \\
            42.817076971019006  0.022307131376347822  \\
            43.00405110626363  0.02232348691670358  \\
            43.19102524150826  0.022339864062571088  \\
            43.37799937675288  0.02235626173793039  \\
            43.56497351199751  0.022372678708140862  \\
            43.75194764724213  0.022389116233953992  \\
            43.93892178248676  0.022405575089517984  \\
            44.12589591773138  0.022422056245876603  \\
            44.312870052976  0.02243856057474044  \\
            44.49984418822063  0.022455088790656566  \\
            44.68681832346525  0.022471641451008505  \\
            44.87379245870988  0.02248821895601628  \\
            45.060766593954504  0.022504821548736356  \\
            45.24774072919913  0.022521449315061694  \\
            45.434714864443755  0.0225381021837217  \\
            45.621688999688374  0.02255477992628227  \\
            45.808663134933  0.022571482157145766  \\
            45.995637270177625  0.022588208333551015  \\
            46.18261140542225  0.02260495775557333  \\
            46.369585540666876  0.022621729566124477  \\
            46.5565596759115  0.0226385227509527  \\
            46.74353381115613  0.022655336138642717  \\
            46.930507946400745  0.0226721685811753  \\
            47.11748208164537  0.02268902183807781  \\
            47.304456216889996  0.022705896797654505  \\
            47.49143035213462  0.02272279449288944  \\
            47.67840448737925  0.02273971579983992  \\
            47.86537862262387  0.022756661437636515  \\
            48.0523527578685  0.02277363196848302  \\
            48.239326893113116  0.02279062779765647  \\
            48.42630102835774  0.02280764917350717  \\
            48.61327516360237  0.022824696187458655  \\
            48.80024929884699  0.022841768774007707  \\
            48.98722343409162  0.02285886671072435  \\
            49.17419756933624  0.022875989618251866  \\
            49.36117170458087  0.02289313696030677  \\
            49.54814583982549  0.022910308043678825  \\
            49.73511997507011  0.022927502018231044  \\
            49.92209411031474  0.022944717876899685  \\
            50.109068245559364  0.02296195445569425  \\
            50.29604238080399  0.022979210433697477  \\
            50.483016516048615  0.02299648568199435  \\
            50.66999065129324  0.023013782453348175  \\
            50.856964786537866  0.023031101709013162  \\
            51.043938921782484  0.02304844444286247  \\
            51.23091305702711  0.02306581149096063  \\
            51.417887192271735  0.02308320353156354  \\
            51.60486132751636  0.02310062108511848  \\
            51.791835462760986  0.023118064514264097  \\
            51.97880959800561  0.023135534023830416  \\
            52.16578373325024  0.023153029660838834  \\
            52.352757868494855  0.023170551314502116  \\
            52.53973200373948  0.023188098716224407  \\
            52.726706138984106  0.023205671439601224  \\
            52.91368027422873  0.023223268900419456  \\
            53.10065440947336  0.02324089035665737  \\
            53.28762854471798  0.023258534908484597  \\
            53.47460267996261  0.023276201498262147  \\
            53.661576815207226  0.023293888910542404  \\
            53.84855095045185  0.023311595772069125  \\
            54.03552508569648  0.023329321259692733  \\
            54.2224992209411  0.02334706801250294  \\
            54.40947335618573  0.023364837315378202  \\
            54.596447491430354  0.0233826302327515  \\
            54.78342162667498  0.023400447669315518  \\
            54.970395761919605  0.023418290370022604  \\
            55.15736989716422  0.0234361589200848  \\
            55.34434403240885  0.02345405374497381  \\
            55.531318167653474  0.023471975110421036  \\
            55.7182923028981  0.02348992312241754  \\
            55.905266438142725  0.023507897727214077  \\
            56.09224057338735  0.023525898711321082  \\
            56.279214708631976  0.023543925701508657  \\
            56.466188843876594  0.023561978164806596  \\
            56.65316297912122  0.02358005540850437  \\
            56.840137114365845  0.02359815658015112  \\
            57.02711124961047  0.023616280667555674  \\
            57.214085384855096  0.023634426498786543  \\
            57.40105952009972  0.023652592742171914  \\
            57.58803365534435  0.023670777906299643  \\
            57.775007790588965  0.02368898150626556  \\
            57.96198192583359  0.02370720677488665  \\
            58.148956061078216  0.023725455078510434  \\
            58.33593019632284  0.023743727498684596  \\
            58.52290433156747  0.023762024954277927  \\
            58.70987846681209  0.023780348201480315  \\
            58.89685260205672  0.023798697833802725  \\
            59.08382673730134  0.02381707428207724  \\
            59.27080087254596  0.023835477814457013  \\
            59.45777500779059  0.02385390853641632  \\
            59.64474914303521  0.02387236639075051  \\
            59.83172327827984  0.023890851157576033  \\
            60.018697413524464  0.02390936245433044  \\
            60.20567154876909  0.02392789973577237  \\
            60.392645684013715  0.023946462293981556  \\
            60.57961981925833  0.023965049258358833  \\
            60.76659395450296  0.023983659595626126  \\
            60.953568089747584  0.024002292109826455  \\
            61.14054222499221  0.024020945442323936  \\
            61.327516360236835  0.024039618071803777  \\
            61.51449049548146  0.024058308384330068  \\
            61.701464630726086  0.024077018688907346  \\
            61.888438765970704  0.02409575178493155  \\
            62.07541290121533  0.02411450887551946  \\
            62.262387036459955  0.02413329099715568  \\
            62.44936117170458  0.024152099019692654  \\
            62.636335306949206  0.02417093364635064  \\
            62.82330944219383  0.02418979541371773  \\
            63.01028357743846  0.02420868469174986  \\
            63.197257712683076  0.02422760168377077  \\
            63.3842318479277  0.024246546426472053  \\
            63.57120598317233  0.02426551878991311  \\
            63.75818011841695  0.024284518477521194  \\
            63.94515425366158  0.024303545026091368  \\
            64.1321283889062  0.024322597805786536  \\
            64.31910252415082  0.024341676020137423  \\
            64.50607665939545  0.024360778706042596  \\
            64.69305079464007  0.024379904733768432  \\
            64.8800249298847  0.024399052806949154  \\
            65.06699906512932  0.024418221462586813  \\
            65.25397320037395  0.02443740907105128  \\
            65.44094733561857  0.024456613846630386  \\
            65.6279214708632  0.024475838049514465  \\
            65.81489560610783  0.02449508531536454  \\
            66.00186974135245  0.024514356904791944  \\
            66.18884387659708  0.02453365390677612  \\
            66.3758180118417  0.024552977238664585  \\
            66.56279214708631  0.02457232764617297  \\
            66.74976628233094  0.02459170570338498  \\
            66.93674041757556  0.024611111812752436  \\
            67.12371455282019  0.02463054620509523  \\
            67.31068868806481  0.02465000893960136  \\
            67.49766282330944  0.024669499903826914  \\
            67.68463695855407  0.024689018813696072  \\
            67.87161109379869  0.02470856521350111  \\
            68.05858522904332  0.0247281384759024  \\
            68.24555936428794  0.024747737801928404  \\
            68.43253349953257  0.024767362220975676  \\
            68.6195076347772  0.024787010590808865  \\
            68.80648177002182  0.024806681597560713  \\
            68.99345590526644  0.024826373755732056  \\
            69.18043004051107  0.024846085408191828  \\
            69.36740417575568  0.024865814726177042  \\
            69.5543783110003  0.02488556044058528  \\
            69.74135244624493  0.024905327700436748  \\
            69.92832658148956  0.024925118928930273  \\
            70.11530071673418  0.02494493536794972  \\
            70.30227485197881  0.02496477808162927  \\
            70.48924898722343  0.02498464795635343  \\
            70.67622312246806  0.025004545700757018  \\
            70.86319725771268  0.025024471845725163  \\
            71.05017139295731  0.025044426744393316  \\
            71.23714552820194  0.025064410572147245  \\
            71.42411966344656  0.025084423326623036  \\
            71.61109379869119  0.025104464827707083  \\
            71.79806793393581  0.025124534717536114  \\
            71.98504206918042  0.025144632460497154  \\
            72.17201620442505  0.025164757343227553  \\
            72.35899033966967  0.025184908474614985  \\
            72.5459644749143  0.025205084785797426  \\
            72.73293861015893  0.02522528503016318  \\
            72.91991274540355  0.02524550778335087  \\
            73.10688688064818  0.025265751443249416  \\
            73.2938610158928  0.02528601422999808  \\
            73.48083515113743  0.025306294185986424  \\
            73.66780928638205  0.02532658953060316  \\
            73.85478342162668  0.02534690593373398  \\
            74.0417575568713  0.025367246553021416  \\
            74.22873169211593  0.02538761270392022  \\
            74.41570582736055  0.025408005516806494  \\
            74.60267996260518  0.025428425936977715  \\
            74.78965409784979  0.02544887472465271  \\
            74.97662823309442  0.025469352454971676  \\
            75.16360236833904  0.025489859517996174  \\
            75.35057650358367  0.025510396118709117  \\
            75.5375506388283  0.025530962277014794  \\
            75.72452477407292  0.025551557827738842  \\
            75.91149890931754  0.025572182420628274  \\
            76.09847304456217  0.025592835520351458  \\
            76.2854471798068  0.025613516406498126  \\
            76.47242131505142  0.025634224173579374  \\
            76.65939545029605  0.025654957731027658  \\
            76.84636958554067  0.025675715803196792  \\
            77.0333437207853  0.02569649692936197  \\
            77.22031785602992  0.02571729946371972  \\
            77.40729199127453  0.025738121575387962  \\
            77.59426612651916  0.02575896124840596  \\
            77.78124026176378  0.025779816281734348  \\
            77.96821439700841  0.02580068724729824  \\
            78.15518853225304  0.025821581930480016  \\
            78.34216266749766  0.025842501842662596  \\
            78.52913680274229  0.025863448275799093  \\
            78.71611093798691  0.025884422328062887  \\
            78.90308507323154  0.02590542490384762  \\
            79.09005920847616  0.025926456713767202  \\
            79.27703334372079  0.02594751827465581  \\
            79.46400747896541  0.025968609909567897  \\
            79.65098161421004  0.025989731747778178  \\
            79.83795574945466  0.026010883724781636  \\
            80.02492988469929  0.026032065582293522  \\
            80.2119040199439  0.026053276868249358  \\
            80.39887815518853  0.026074516936804928  \\
            80.58585229043315  0.026095784948336295  \\
            80.77282642567778  0.026117079869439775  \\
            80.9598005609224  0.026138400472931964  \\
            81.14677469616703  0.026159745337849722  \\
            81.33374883141165  0.026181112849450176  \\
            81.52072296665628  0.02620250119921072  \\
            81.7076971019009  0.02622390838482902  \\
            81.89467123714553  0.026245332210223012  \\
            82.08164537239016  0.02626677008370769  \\
            82.26861950763478  0.026288223567069398  \\
            82.4555936428794  0.026309701168736994  \\
            82.64256777812403  0.026331204443949374  \\
            82.82954191336864  0.026352734743891295  \\
            83.01651604861327  0.026374293215693394  \\
            83.2034901838579  0.026395880802432162  \\
            83.39046431910252  0.02641749824312998  \\
            83.57743845434715  0.026439146072755066  \\
            83.76441258959177  0.026460824622221536  \\
            83.9513867248364  0.026482534018389358  \\
            84.13836086008102  0.02650427418406437  \\
            84.32533499532565  0.02652604483799828  \\
            84.51230913057027  0.026547845494888665  \\
            84.6992832658149  0.026569675465378976  \\
            84.88625740105952  0.026591533856058513  \\
            85.07323153630415  0.026613419569462463  \\
            85.26020567154877  0.026635331304071874  \\
            85.4471798067934  0.026657267554313666  \\
            85.63415394203801  0.026679226610560623  \\
            85.82112807728264  0.0267012065591314  \\
            86.00810221252726  0.02672320528229051  \\
            86.19507634777189  0.026745220458248353  \\
            86.38205048301651  0.02676724956116118  \\
            86.56902461826114  0.026789290659311783  \\
            86.75599875350576  0.02681135451391226  \\
            86.94297288875039  0.02683344390541864  \\
            87.12994702399502  0.026855560330448325  \\
            87.31692115923964  0.026877705069457754  \\
            87.50389529448427  0.026899879186742404  \\
            87.69086942972889  0.026922083530436805  \\
            87.87784356497352  0.026944318732514527  \\
            88.06481770021814  0.02696658520878818  \\
            88.25179183546275  0.026988883158909408  \\
            88.43876597070738  0.02701121256636891  \\
            88.625740105952  0.027033573198496422  \\
            88.81271424119663  0.027055964606460717  \\
            88.99968837644126  0.02707838612526962  \\
            89.18666251168588  0.02710083687376999  \\
            89.3736366469305  0.02712331575464773  \\
            89.56061078217513  0.027145821454427788  \\
            89.74758491741976  0.027168352443474143  \\
            89.93455905266438  0.02719090697598983  \\
            90.12153318790901  0.027213483090016925  \\
            90.30850732315363  0.027236078607436532  \\
            90.49548145839826  0.02725869113396881  \\
            90.68245559364289  0.02728131805917296  \\
            90.86942972888751  0.027303955695591315  \\
            91.05640386413212  0.027326608349525203  \\
            91.24337799937675  0.027349285726558845  \\
            91.43035213462137  0.027371989559595893  \\
            91.617326269866  0.027394721351125754  \\
            91.80430040511062  0.027417482373223598  \\
            91.99127454035525  0.027440273667550367  \\
            92.17824867559987  0.02746309604535277  \\
            92.3652228108445  0.027485950087463278  \\
            92.55219694608913  0.027508836144300115  \\
            92.73917108133375  0.02753175433586729  \\
            92.92614521657838  0.027554704551754572  \\
            93.113119351823  0.027577686451137493  \\
            93.30009348706763  0.027600699462777347  \\
            93.48706762231225  0.0276237427850212  \\
            93.67404175755686  0.027646815385801878  \\
            93.86101589280149  0.027669916002637983  \\
            94.04799002804612  0.027693043142633864  \\
            94.23496416329074  0.027716195082479654  \\
            94.42193829853537  0.027739369868451238  \\
            94.60891243377999  0.027762565316410276  \\
            94.79588656902462  0.027785779011804186  \\
            94.98286070426924  0.027809008309666153  \\
            95.16983483951387  0.027832250334615137  \\
            95.3568089747585  0.02785550052013973  \\
            95.54378311000312  0.027878767295797944  \\
            95.73075724524774  0.02790205920835398  \\
            95.91773138049237  0.027925378076130852  \\
            96.104705515737  0.02794872547028269  \\
            96.29167965098162  0.0279721027147947  \\
            96.47865378622623  0.027995510886483214  \\
            96.66562792147086  0.02801895081499565  \\
            96.85260205671548  0.028042423082810523  \\
            97.03957619196011  0.028065928025237462  \\
            97.22655032720473  0.02808946573041717  \\
            97.41352446244936  0.028113036039321478  \\
            97.60049859769398  0.028136638545753302  \\
            97.78747273293861  0.028160272596346656  \\
            97.97444686818324  0.02818393729056666  \\
            98.16142100342786  0.028207631480709535  \\
            98.34839513867249  0.028231353771902595  \\
            98.53536927391711  0.028255102522104256  \\
            98.72234340916174  0.02827887584210404  \\
            98.90931754440636  0.02830267159552256  \\
            99.09629167965097  0.02832648739881153  \\
            99.2832658148956  0.028350320621253772  \\
            99.47023995014023  0.028374168384963202  \\
            99.65721408538485  0.02839802756488483  \\
            99.84418822062948  0.028421892877342633  \\
            100.0311623558741  0.028445773320168857  \\
            100.21813649111873  0.02846967887597278  \\
            100.40511062636335  0.02849361151113639  \\
            100.59208476160798  0.028517572925245014  \\
            100.7790588968526  0.028541564551087365  \\
            100.96603303209723  0.02856558755465548  \\
            101.15300716734185  0.028589642835144775  \\
            101.33998130258648  0.028613731024954  \\
            101.5269554378311  0.028637852489685273  \\
            101.71392957307573  0.02866200732814406  \\
            101.90090370832034  0.02868619537233918  \\
            102.08787784356497  0.02871041618748282  \\
            102.2748519788096  0.02873466907199051  \\
            102.46182611405422  0.028758953057481135  \\
            102.64880024929884  0.028783266908776937  \\
            102.83577438454347  0.028807609123903517  \\
            103.0227485197881  0.02883197793408982  \\
            103.20972265503272  0.028856371303768155  \\
            103.39669679027735  0.028880786930574186  \\
            103.58367092552197  0.02890522224534692  \\
            103.7706450607666  0.028929674412128733  \\
            103.95761919601122  0.028954140328165352  \\
            104.14459333125585  0.028978616623905853  \\
            104.33156746650047  0.029003097708697207  \\
            104.5185416017451  0.02902758947541236  \\
            104.70551573698971  0.02905210593237209  \\
            104.89248987223434  0.02907664925165786  \\
            105.07946400747896  0.029101221315706395  \\
            105.26643814272359  0.029125823717309672  \\
            105.45341227796821  0.02915045775961493  \\
            105.64038641321284  0.02917512445612467  \\
            105.82736054845746  0.029199824530696653  \\
            106.01433468370209  0.02922455841754389  \\
            106.20130881894671  0.02924932626123466  \\
            106.38828295419134  0.029274127916692504  \\
            106.57525708943596  0.029298962949196206  \\
            106.76223122468059  0.029323830634379825  \\
            106.94920535992522  0.029348729958232667  \\
            107.13617949516984  0.029373659617099306  \\
            107.32315363041445  0.02939861801767957  \\
            107.51012776565908  0.029423603277028552  \\
            107.6971019009037  0.029448613222556593  \\
            107.88407603614833  0.0294736453920293  \\
            108.07105017139295  0.029498697033567542  \\
            108.25802430663758  0.02952376510564744  \\
            108.4449984418822  0.029548846277100374  \\
            108.63197257712683  0.029573936927112993  \\
            108.81894671237146  0.029599032257644514  \\
            109.00592084761608  0.02962413099576667  \\
            109.19289498286071  0.029649253659823883  \\
            109.37986911810533  0.02967440267599635  \\
            109.56684325334996  0.02969958015459763  \\
            109.75381738859458  0.029724787890074603  \\
            109.94079152383921  0.029750027361007493  \\
            110.12776565908382  0.029775299730109873  \\
            110.31473979432845  0.029800605844228646  \\
            110.50171392957307  0.029825946234344074  \\
            110.6886880648177  0.02985132111556973  \\
            110.87566220006232  0.029876730387152547  \\
            111.06263633530695  0.029902173632472804  \\
            111.24961047055157  0.029927650119044108  \\
            111.4365846057962  0.029953158798513405  \\
            111.62355874104082  0.02997869830666099  \\
            111.81053287628545  0.030004266963400503  \\
            111.99750701153008  0.030029862772778908  \\
            112.1844811467747  0.03005548342297652  \\
            112.37145528201933  0.030081126286306995  \\
            112.55842941726395  0.03010678841921733  \\
            112.74540355250856  0.030132466562287855  \\
            112.93237768775319  0.03015815714023225  \\
            113.11935182299781  0.030183856261897533  \\
            113.30632595824244  0.030209559720264057  \\
            113.49330009348706  0.03023526014551824  \\
            113.68027422873169  0.030260982054941776  \\
            113.86724836397632  0.03028672960810882  \\
            114.05422249922094  0.030312505165354074  \\
            114.24119663446557  0.030338310743371136  \\
            114.42817076971019  0.03036414801521247  \\
            114.61514490495482  0.030390018310289417  \\
            114.80211904019944  0.03041592261437221  \\
            114.98909317544407  0.03044186156958995  \\
            115.1760673106887  0.030467835474430632  \\
            115.36304144593332  0.030493844283741113  \\
            115.55001558117793  0.030519887608727134  \\
            115.73698971642256  0.030545964716953335  \\
            115.92396385166718  0.030572074532343216  \\
            116.11093798691181  0.030598215635179154  \\
            116.29791212215643  0.030624386262102423  \\
            116.48488625740106  0.030650584306113164  \\
            116.67186039264568  0.0306768073165704  \\
            116.85883452789031  0.030703052499192033  \\
            117.04580866313493  0.030729316716054847  \\
            117.23278279837956  0.030755596485594512  \\
            117.41975693362419  0.030781887982605567  \\
            117.60673106886881  0.030808187038241435  \\
            117.79370520411344  0.03083448914001442  \\
            117.98067933935806  0.030860784300731536  \\
            118.16765347460267  0.030887095830106872  \\
            118.3546276098473  0.030913432090752674  \\
            118.54160174509192  0.030939795716376194  \\
            118.72857588033655  0.03096618896758994  \\
            118.91555001558118  0.030992613731911707  \\
            119.1025241508258  0.03101907152376456  \\
            119.28949828607043  0.031045563484476842  \\
            119.47647242131505  0.03107209038228215  \\
            119.66344655655968  0.031098652612319387  \\
            119.8504206918043  0.031125250196632696  \\
            120.03739482704893  0.03115188278417152  \\
            120.22436896229355  0.03117854965079056  \\
            120.41134309753818  0.031205249699249798  \\
            120.5983172327828  0.031231981459214485  \\
            120.78529136802743  0.031258743087255146  \\
            120.97226550327204  0.031285532366847585  \\
            121.15923963851667  0.03131234670837287  \\
            121.34621377376129  0.031339183149117364  \\
            121.53318790900592  0.03136603835327267  \\
            121.72016204425054  0.03139290861193569  \\
            121.90713617949517  0.031419789843108586  \\
            122.0941103147398  0.0314466775916988  \\
            122.28108444998442  0.03147356702951906  \\
            122.46805858522904  0.03150044666096975  \\
            122.65503272047367  0.03152733542520733  \\
            122.8420068557183  0.03155424777067378  \\
            123.02898099096292  0.031581186631105006  \\
            123.21595512620755  0.03160815453584228  \\
            123.40292926145217  0.031635153609832295  \\
            123.58990339669678  0.03166218557362714  \\
            123.77687753194141  0.031689251743384335  \\
            123.96385166718603  0.031716353030866756  \\
            124.15082580243066  0.03174348994344271  \\
            124.33779993767529  0.03177066258408592  \\
            124.52477407291991  0.031797870651375466  \\
            124.71174820816454  0.03182511343949587  \\
            124.89872234340916  0.031852389838237044  \\
            125.08569647865379  0.031879698332994304  \\
            125.27267061389841  0.03190703700476836  \\
            125.45964474914304  0.03193440353016534  \\
            125.64661888438766  0.03196179518139676  \\
            125.83359301963229  0.03198920882627956  \\
            126.02056715487691  0.03201664092823605  \\
            126.20754129012154  0.03204408754629396  \\
            126.39451542536615  0.03207154433508643  \\
            126.58148956061078  0.032099006544852  \\
            126.7684636958554  0.03212646902143461  \\
            126.95543783110003  0.03215392019315116  \\
            127.14241196634465  0.03218137080053191  \\
            127.32938610158928  0.032208843563431774  \\
            127.5163602368339  0.03223634174611098  \\
            127.70333437207853  0.03226386817509153  \\
            127.89030850732316  0.03229142523915723  \\
            128.07728264256778  0.03231901488935364  \\
            128.2642567778124  0.03234663863898808  \\
            128.45123091305703  0.032374297563629695  \\
            128.63820504830164  0.032401992301109336  \\
            128.82517918354628  0.032429723051519706  \\
            129.0121533187909  0.03245748957721522  \\
            129.19912745403553  0.03248529120281209  \\
            129.38610158928014  0.03251312681518831  \\
            129.57307572452478  0.03254099486348365  \\
            129.7600498597694  0.032568893359099634  \\
            129.94702399501404  0.03259681987569959  \\
            130.13399813025865  0.032624771549208585  \\
            130.32097226550326  0.032652745077813496  \\
            130.5079464007479  0.03268073672196297  \\
            130.6949205359925  0.0327087423043674  \\
            130.88189467123715  0.03273675720999899  \\
            131.06886880648176  0.03276477638609168  \\
            131.2558429417264  0.03279279434214124  \\
            131.442817076971  0.03282080120244514  \\
            131.62979121221565  0.032848795010553246  \\
            131.81676534746026  0.032876809225906516  \\
            132.0037394827049  0.03290484747877516  \\
            132.1907136179495  0.03293291292603736  \\
            132.37768775319415  0.032961008251179306  \\
            132.56466188843876  0.032989135664295184  \\
            132.7516360236834  0.033017296902087157  \\
            132.93861015892801  0.03304549322786538  \\
            133.12558429417263  0.03307372543154801  \\
            133.31255842941727  0.03310199382966119  \\
            133.49953256466188  0.03313029826533906  \\
            133.68650669990652  0.03315863810832375  \\
            133.87348083515113  0.03318701225496536  \\
            134.06045497039577  0.03321541912822202  \\
            134.24742910564038  0.033243856677659826  \\
            134.43440324088502  0.033272322379452865  \\
            134.62137737612963  0.033300813236383224  \\
            134.80835151137427  0.03332932577784098  \\
            134.99532564661888  0.033357856059824206  \\
            135.18229978186352  0.033386399664938955  \\
            135.36927391710813  0.033414951702399276  \\
            135.55624805235277  0.03344350680802722  \\
            135.74322218759738  0.033472059144252816  \\
            135.930196322842  0.033500602400114085  \\
            136.11717045808663  0.03352911745940363  \\
            136.30414459333124  0.03355765057399352  \\
            136.49111872857588  0.03358620601594533  \\
            136.6780928638205  0.033614787305851726  \\
            136.86506699906514  0.033643397453742986  \\
            137.05204113430975  0.03367203895908692  \\
            137.2390152695544  0.033700713810788936  \\
            137.425989404799  0.033729423487191976  \\
            137.61296354004364  0.03375816895607657  \\
            137.79993767528825  0.0337869506746608  \\
            137.9869118105329  0.03381576858960035  \\
            138.1738859457775  0.03384462213698841  \\
            138.36086008102214  0.033873510242355805  \\
            138.54783421626675  0.03390243132067086  \\
            138.73480835151136  0.033931383276339516  \\
            138.921782486756  0.033960363503205276  \\
            139.1087566220006  0.03398936888454917  \\
            139.29573075724525  0.03401839579308985  \\
            139.48270489248986  0.03404744009098348  \\
            139.6696790277345  0.03407649712982385  \\
            139.85665316297911  0.03410556175064225  \\
            140.04362729822375  0.0341346282839076  \\
            140.23060143346837  0.03416369054952634  \\
            140.417575568713  0.03419274185684249  \\
            140.60454970395762  0.03422175919062107  \\
            140.79152383920226  0.03425078452314042  \\
            140.97849797444687  0.03427983007417356  \\
            141.1654721096915  0.03430889974385039  \\
            141.35244624493612  0.03433799688937394  \\
            141.53942038018073  0.034367124325020454  \\
            141.72639451542537  0.034396284322139314  \\
            141.91336865066998  0.034425478609153105  \\
            142.10034278591462  0.03445470837155758  \\
            142.28731692115923  0.03448397425192166  \\
            142.47429105640387  0.03451327634988746  \\
            142.66126519164848  0.03454261422217025  \\
            142.84823932689312  0.0345719868825585  \\
            143.03521346213773  0.034601392801913836  \\
            143.22218759738237  0.03463082990817107  \\
            143.40916173262698  0.03466029558633818  \\
            143.59613586787162  0.03468978667849635  \\
            143.78311000311624  0.0347192994837999  \\
            143.97008413836085  0.03474882975847634  \\
            144.1570582736055  0.034778372715826386  \\
            144.3440324088501  0.03480792302622388  \\
            144.53100654409474  0.03483747481711589  \\
            144.71798067933935  0.034867021673022615  \\
            144.904954814584  0.03489655663553746  \\
            145.0919289498286  0.03492605819573621  \\
            145.27890308507324  0.03495554470266653  \\
            145.46587722031785  0.03498504831970439  \\
            145.6528513555625  0.03501457339782961  \\
            145.8398254908071  0.03504412372180518  \\
            146.02679962605174  0.035073702510177364  \\
            146.21377376129635  0.0351033124152756  \\
            146.400747896541  0.03513295552321259  \\
            146.5877220317856  0.03516263335388424  \\
            146.7746961670302  0.035192346860969684  \\
            146.96167030227485  0.03522209643193129  \\
            147.14864443751947  0.03525188188801464  \\
            147.3356185727641  0.03528170248424854  \\
            147.52259270800872  0.03531155690944503  \\
            147.70956684325336  0.03534144328619936  \\
            147.89654097849797  0.03537135917089002  \\
            148.0835151137426  0.03540130155367871  \\
            148.27048924898722  0.03543126685851036  \\
            148.45746338423186  0.03546125094311314  \\
            148.64443751947647  0.035491249098998416  \\
            148.8314116547211  0.03552125605146079  \\
            149.01838578996572  0.035551265959578096  \\
            149.20535992521036  0.03558127241621139  \\
            149.39233406045497  0.03561126844800493  \\
            149.57930819569958  0.03564124651538624  \\
            149.76628233094422  0.035671174344170005  \\
            149.95325646618883  0.03570110006132243  \\
            150.14023060143347  0.03573104248895909  \\
            150.32720473667808  0.03576100602373714  \\
            150.51417887192272  0.03579099448627089  \\
            150.70115300716733  0.03582101112113176  \\
            150.88812714241197  0.03585105859684831  \\
            151.0751012776566  0.035881139005906254  \\
            151.26207541290123  0.03591125386474842  \\
            151.44904954814584  0.035941404113774784  \\
            151.63602368339048  0.035971590117342446  \\
            151.8229978186351  0.03600181166376564  \\
            152.00997195387973  0.03603206796531575  \\
            152.19694608912434  0.03606235765822128  \\
            152.38392022436895  0.036092678802667866  \\
            152.5708943596136  0.0361230288827983  \\
            152.7578684948582  0.03615340480671248  \\
            152.94484263010284  0.036183802906467465  \\
            153.13181676534745  0.036214218938077414  \\
            153.3187909005921  0.036244648081513675  \\
            153.5057650358367  0.03627508494070468  \\
            153.69273917108134  0.036305523543536014  \\
            153.87971330632595  0.0363359573418504  \\
            154.0666874415706  0.03636637921144768  \\
            154.2536615768152  0.03639678145208487  \\
            154.44063571205984  0.03642713655612406  \\
            154.62760984730446  0.036457457578563626  \\
            154.81458398254907  0.0364877915374487  \\
            155.0015581177937  0.03651814319797376  \\
            155.18853225303832  0.03654851675468234  \\
            155.37550638828296  0.03657891583146708  \\
            155.56248052352757  0.03660934348156965  \\
            155.7494546587722  0.03663980218758081  \\
            155.93642879401682  0.03667029386144041  \\
            156.12340292926146  0.03670081984443735  \\
            156.31037706450607  0.036731380907209614  \\
            156.4973511997507  0.036761977249744254  \\
            156.68432533499532  0.03679260850137739  \\
            156.87129947023996  0.03682327372079423  \\
            157.05827360548457  0.03685397139602905  \\
            157.2452477407292  0.03688469944446519  \\
            157.43222187597382  0.036915455212835055  \\
            157.61919601121843  0.036946235477220146  \\
            157.80617014646307  0.03697703644305104  \\
            157.99314428170769  0.037007853745107344  \\
            158.18011841695233  0.03703868244751779  \\
            158.36709255219694  0.037069517043760145  \\
            158.55406668744158  0.03710035145666127  \\
            158.7410408226862  0.03713117903839709  \\
            158.92801495793083  0.0371619925704926  \\
            159.11498909317544  0.03719278426382188  \\
            159.30196322842008  0.03722354275912567  \\
            159.4889373636647  0.03725422136014423  \\
            159.67591149890933  0.037284908235054995  \\
            159.86288563415394  0.037315608554998915  \\
            160.04985976939858  0.037346326928707554  \\
            160.2368339046432  0.037377067402503086  \\
            160.4238080398878  0.03740783346029827  \\
            160.61078217513244  0.03743862802359648  \\
            160.79775631037705  0.03746945345149167  \\
            160.9847304456217  0.037500311540668414  \\
            161.1717045808663  0.03753120352540186  \\
            161.35867871611094  0.03756213007755779  \\
            161.54565285135556  0.03759309130659256  \\
            161.7326269866002  0.03762408675955314  \\
            161.9196011218448  0.03765511542107706  \\
            162.10657525708945  0.03768617571339252  \\
            162.29354939233406  0.03771726549631826  \\
            162.4805235275787  0.03774838206726364  \\
            162.6674976628233  0.03777952216122863  \\
            162.85447179806795  0.03781068195080379  \\
            163.04144593331256  0.03784185704617027  \\
            163.22842006855717  0.03787304249509983  \\
            163.4153942038018  0.037904232782954836  \\
            163.60236833904642  0.03793542183268824  \\
            163.78934247429106  0.0379666030048436  \\
            163.97631660953567  0.03799776909755507  \\
            164.1632907447803  0.03802891234654742  \\
            164.35026488002492  0.038060024425135994  \\
            164.53723901526956  0.03809106382263562  \\
            164.72421315051417  0.0381220569565227  \\
            164.9111872857588  0.038153056205279416  \\
            165.09816142100343  0.03818406703098334  \\
            165.28513555624806  0.03821509430632401  \\
            165.47210969149268  0.038246142314602896  \\
            165.6590838267373  0.038277214749733446  \\
            165.84605796198193  0.03830831471624105  \\
            166.03303209722654  0.03833944472926304  \\
            166.22000623247118  0.03837060671454872  \\
            166.4069803677158  0.03840180200845932  \\
            166.59395450296043  0.03843303135796806  \\
            166.78092863820504  0.03846429492066006  \\
            166.96790277344968  0.03849559226473244  \\
            167.1548769086943  0.03852692236899424  \\
            167.34185104393893  0.03855828362286647  \\
            167.52882517918354  0.03858967382638209  \\
            167.71579931442818  0.038621090190186017  \\
            167.9027734496728  0.038652529335535084  \\
            168.08974758491743  0.038683987294298124  \\
            168.27672172016204  0.03871545950895589  \\
            168.46369585540666  0.0387469408326011  \\
            168.6506699906513  0.03877842552893843  \\
            168.8376441258959  0.03880990727228449  \\
            169.02461826114055  0.03884137914756787  \\
            169.21159239638516  0.03887283365032907  \\
            169.3985665316298  0.038904262686720585  \\
            169.5855406668744  0.03893565757350683  \\
            169.77251480211905  0.03896699915040102  \\
            169.95948893736366  0.03899824391410456  \\
            170.1464630726083  0.03902948524130586  \\
            170.3334372078529  0.039060729874252555  \\
            170.52041134309755  0.039091983883028404  \\
            170.70738547834216  0.03912325266555323  \\
            170.8943596135868  0.039154540947583014  \\
            171.0813337488314  0.03918585278270985  \\
            171.26830788407602  0.0392171915523619  \\
            171.45528201932066  0.039248559965803495  \\
            171.64225615456527  0.039279960060135025  \\
            171.8292302898099  0.039311393200293046  \\
            172.01620442505453  0.03934286007905016  \\
            172.20317856029916  0.03937436071701516  \\
            172.39015269554378  0.03940589446263288  \\
            172.57712683078842  0.039437459992184315  \\
            172.76410096603303  0.03946905530978653  \\
            172.95107510127767  0.03950067774739276  \\
            173.13804923652228  0.039532323964792275  \\
            173.32502337176692  0.03956398994961054  \\
            173.51199750701153  0.03959567101730906  \\
            173.69897164225617  0.039627361811185514  \\
            173.88594577750078  0.03965905630237364  \\
            174.0729199127454  0.039690747789843314  \\
            174.25989404799003  0.039722428900400536  \\
            174.44686818323464  0.039754091588687396  \\
            174.63384231847928  0.039785727137182106  \\
            174.8208164537239  0.03981732615619898  \\
            175.00779058896853  0.03984887858388846  \\
            175.19476472421314  0.03988032338453592  \\
            175.38173885945778  0.039911731985072155  \\
            175.5687129947024  0.03994313262206919  \\
            175.75568712994703  0.03997453283967436  \\
            175.94266126519165  0.04000593941562908  \\
            176.12963540043629  0.04003735836126882  \\
            176.3166095356809  0.04006879492152318  \\
            176.5035836709255  0.040100253574915784  \\
            176.69055780617015  0.040131738033564374  \\
            176.87753194141476  0.04016325124318075  \\
            177.0645060766594  0.0401947953830708  \\
            177.251480211904  0.04022637186613451  \\
            177.43845434714865  0.0402579813388659  \\
            177.62542848239326  0.04028962368135312  \\
            177.8124026176379  0.04032129800727838  \\
            177.9993767528825  0.040353002663917954  \\
            178.18635088812715  0.04038473523214222  \\
            178.37332502337176  0.040416492526415625  \\
            178.5602991586164  0.0404482705947967  \\
            178.747273293861  0.04048006471893805  \\
            178.93424742910565  0.04051186941408636  \\
            179.12122156435026  0.0405436784290824  \\
            179.30819569959488  0.04057548474636103  \\
            179.49516983483952  0.04060728058195117  \\
            179.68214397008413  0.04063905738547582  \\
            179.86911810532877  0.040670805840152084  \\
            180.05609224057338  0.04070251586279112  \\
            180.24306637581802  0.040734176603798175  \\
            180.43004051106263  0.040765748315398774  \\
            180.61701464630727  0.04079723858409576  \\
            180.80398878155188  0.04082870652816983  \\
            180.99096291679652  0.04086016147785659  \\
            181.17793705204113  0.04089161188849227  \\
            181.36491118728577  0.040923065340513695  \\
            181.55188532253038  0.04095452853945831  \\
            181.73885945777502  0.04098600731596418  \\
            181.92583359301963  0.041017506625769966  \\
            182.11280772826424  0.04104903054971495  \\
            182.29978186350888  0.04108058229373901  \\
            182.4867559987535  0.04111216418888267  \\
            182.67373013399813  0.04114377769128703  \\
            182.86070426924275  0.0411754233821938  \\
            183.04767840448739  0.041207100967945345  \\
            183.234652539732  0.041238809279984585  \\
            183.42162667497664  0.0412705462748551  \\
            183.60860081022125  0.04130230903420105  \\
            183.7955749454659  0.04133409376476721  \\
            183.9825490807105  0.04136589579839898  \\
            184.16952321595514  0.041397709592042364  \\
            184.35649735119975  0.041429528727743976  \\
            184.5434714864444  0.04146134591265105  \\
            184.730445621689  0.0414931529790114  \\
            184.9174197569336  0.0415249408841735  \\
            185.10439389217825  0.04155669971058641  \\
            185.29136802742286  0.041588418665799785  \\
            185.4783421626675  0.04162008608246393  \\
            185.6653162979121  0.04165168595713285  \\
            185.85229043315675  0.041683167635864514  \\
            186.03926456840136  0.04171460894604402  \\
            186.226238703646  0.0417460213512533  \\
            186.41321283889062  0.04177741531701545  \\
            186.60018697413526  0.04180880031079471  \\
            186.78716110937987  0.041840184801996486  \\
            186.9741352446245  0.04187157626196736  \\
            187.16110937986912  0.041902981163995046  \\
            187.34808351511373  0.04193440498330845  \\
            187.53505765035837  0.041965852197077616  \\
            187.72203178560298  0.04199732628441377  \\
            187.90900592084762  0.04202882972636928  \\
            188.09598005609223  0.042060364005937684  \\
            188.28295419133687  0.042091929608053684  \\
            188.46992832658148  0.04212352601959313  \\
            188.65690246182612  0.04215515172937305  \\
            188.84387659707073  0.04218680422815162  \\
            189.03085073231537  0.042218480008628184  \\
            189.21782486755998  0.04225017456544324  \\
            189.40479900280462  0.04228188239517847  \\
            189.59177313804923  0.042313596996356694  \\
            189.77874727329387  0.042345310869441884  \\
            189.96572140853849  0.0423770155168392  \\
            190.1526955437831  0.04240870144289495  \\
            190.33966967902774  0.04244035815389661  \\
            190.52664381427235  0.0424719741580728  \\
            190.713617949517  0.04250353696559332  \\
            190.9005920847616  0.04253503308856913  \\
            191.08756622000624  0.04256642135293025  \\
            191.27454035525085  0.042597738967113316  \\
            191.4615144904955  0.042629017122342176  \\
            191.6484886257401  0.0426602705802382  \\
            191.83546276098474  0.04269151233003684  \\
            192.02243689622935  0.04272275358858756  \\
            192.209411031474  0.04275400380035385  \\
            192.3963851667186  0.042785270637413234  \\
            192.58335930196324  0.04281655999945727  \\
            192.77033343720785  0.04284787601379154  \\
            192.95730757245246  0.04287922103533564  \\
            193.1442817076971  0.042910595646623244  \\
            193.33125584294172  0.042941998657802  \\
            193.51822997818635  0.042973427106633634  \\
            193.70520411343097  0.043004876258493856  \\
            193.8921782486756  0.04303633960637245  \\
            194.07915238392022  0.04306780887087319  \\
            194.26612651916486  0.043099274000213926  \\
            194.45310065440947  0.04313072317022648  \\
            194.6400747896541  0.043162142784356754  \\
            194.82704892489872  0.04319351747366465  \\
            195.01402306014336  0.043224830096824124  \\
            195.20099719538797  0.043256049506884386  \\
            195.3879713306326  0.04328719707832557  \\
            195.57494546587722  0.043318304046426705  \\
            195.76191960112183  0.04334938610496447  \\
            195.94889373636647  0.043380456769252417  \\
            196.13586787161108  0.04341152737614091  \\
            196.32284200685572  0.04344260708401718  \\
            196.50981614210033  0.043473702872805275  \\
            196.69679027734497  0.04350481954396612  \\
            196.88376441258958  0.04353595972049745  \\
            197.07073854783422  0.043567123846933856  \\
            197.25771268307884  0.04359831018934678  \\
            197.44468681832348  0.0436295148353445  \\
            197.6316609535681  0.043660731694072134  \\
            197.81863508881273  0.04369195249621165  \\
            198.00560922405734  0.04372316679398183  \\
            198.19258335930195  0.043754361961138355  \\
            198.3795574945466  0.0437855231929737  \\
            198.5665316297912  0.04381663350631721  \\
            198.75350576503584  0.043847673739535055  \\
            198.94047990028045  0.043878611958768875  \\
            199.1274540355251  0.04390949767647203  \\
            199.3144281707697  0.04394035021752013  \\
            199.50140230601434  0.04397118540611452  \\
            199.68837644125895  0.04400201633646546  \\
            199.8753505765036  0.04403285337279218  \\
            200.0623247117482  0.04406370414932285  \\
            200.24929884699284  0.0440945735702946  \\
            200.43627298223745  0.0441254638099535  \\
            200.6232471174821  0.04415637431255457  \\
            200.8102212527267  0.0441873017923618  \\
            200.99719538797132  0.04421824023364811  \\
            201.18416952321596  0.044249180890695385  \\
            201.37114365846057  0.04428011228779445  \\
            201.5581177937052  0.044311020219245094  \\
            201.74509192894982  0.04434188774935603  \\
            201.93206606419446  0.04437269521244496  \\
            202.11904019943907  0.04440341229264433  \\
            202.3060143346837  0.044434045053494714  \\
            202.49298846992832  0.044464629520881246  \\
            202.67996260517296  0.04449518375478001  \\
            202.86693674041757  0.044525722995601806  \\
            203.0539108756622  0.044556259664192174  \\
            203.24088501090682  0.044586803361831344  \\
            203.42785914615146  0.04461736087023429  \\
            203.61483328139607  0.04464793615155065  \\
            203.80180741664068  0.04467853034836484  \\
            203.98878155188532  0.044709141783695935  \\
            204.17575568712994  0.044739765960997754  \\
            204.36272982237458  0.04477039556415884  \\
            204.5497039576192  0.044801020457502415  \\
            204.73667809286383  0.04483162768578645  \\
            204.92365222810844  0.04486220147420361  \\
            205.11062636335308  0.0448927232283813  \\
            205.2976004985977  0.044923171534381606  \\
            205.48457463384233  0.044953512224123596  \\
            205.67154876908694  0.044983791299222635  \\
            205.85852290433158  0.04501403351075656  \\
            206.0454970395762  0.04504425650287916  \\
            206.23247117482083  0.0450744743519298  \\
            206.41944531006544  0.045104697566433344  \\
            206.60641944531005  0.0451349330871002  \\
            206.7933935805547  0.045165184286826296  \\
            206.9803677157993  0.0451954509706931  \\
            207.16734185104394  0.04522572937596761  \\
            207.35431598628855  0.04525601217210235  \\
            207.5412901215332  0.04528628846073539  \\
            207.7282642567778  0.0453165437756903  \\
            207.91523839202245  0.04534676008297621  \\
            208.10221252726706  0.045376915780787765  \\
            208.2891866625117  0.04540697952637733  \\
            208.4761607977563  0.045436943674712814  \\
            208.66313493300095  0.04546685405605052  \\
            208.85010906824556  0.045496731190359324  \\
            209.0370832034902  0.045526591930206244  \\
            209.2240573387348  0.045556449460756376  \\
            209.41103147397942  0.045586313299773  \\
            209.59800560922406  0.04561618929761751  \\
            209.78497974446867  0.04564607963724938  \\
            209.9719538797133  0.04567598283422627  \\
            210.15892801495792  0.04570589373670393  \\
            210.34590215020256  0.04573580352543626  \\
            210.53287628544717  0.045765699713775275  \\
            210.7198504206918  0.045795566147671114  \\
            210.90682455593642  0.045825383005672043  \\
            211.09379869118106  0.04585512679892446  \\
            211.28077282642568  0.04588476154402371  \\
            211.46774696167031  0.04591431359313816  \\
            211.65472109691493  0.045943815419466516  \\
            211.84169523215954  0.04597328680827198  \\
            212.02866936740418  0.04600274378094557  \\
            212.2156435026488  0.04603219859500608  \\
            212.40261763789343  0.04606165974410013  \\
            212.58959177313804  0.046091131958002116  \\
            212.77656590838268  0.04612061620261426  \\
            212.9635400436273  0.04615010967996659  \\
            213.15051417887193  0.04617960582821692  \\
            213.33748831411654  0.04620909432165087  \\
            213.52446244936118  0.04623856107068189  \\
            213.7114365846058  0.04626798822185118  \\
            213.89841071985043  0.04629735415782779  \\
            214.08538485509504  0.04632663212689508  \\
            214.27235899033968  0.04635579151698795  \\
            214.4593331255843  0.04638489050161134  \\
            214.6463072608289  0.04641395230323583  \\
            214.83328139607355  0.04644299547983071  \\
            215.02025553131816  0.04647203392486398  \\
            215.2072296665628  0.046501076867302385  \\
            215.3942038018074  0.046530128871611356  \\
            215.58117793705205  0.046559189837755074  \\
            215.76815207229666  0.04658825500119642  \\
            215.9551262075413  0.046617314932897  \\
            216.1421003427859  0.04664635553931714  \\
            216.32907447803055  0.046675358062415885  \\
            216.51604861327516  0.04670429907965099  \\
            216.7030227485198  0.04673314930927378  \\
            216.8899968837644  0.04676187591392776  \\
            217.07697101900905  0.04679053572891427  \\
            217.26394515425366  0.04681915255329246  \\
            217.45091928949827  0.04684774564189935  \\
            217.6378934247429  0.04687632970534975  \\
            217.82486755998752  0.046904914910036295  \\
            218.01184169523216  0.04693350687812946  \\
            218.19881583047678  0.04696210668757753  \\
            218.38578996572141  0.04699071087210662  \\
            218.57276410096603  0.04701931142122067  \\
            218.75973823621067  0.04704789578020143  \\
            218.94671237145528  0.04707644685010849  \\
            219.13368650669992  0.047104942987779265  \\
            219.32066064194453  0.04713335800582896  \\
            219.50763477718917  0.047161651950018514  \\
            219.69460891243378  0.04718985407698529  \\
            219.88158304767842  0.04721800039210584  \\
            220.06855718292303  0.047246112441137036  \\
            220.25553131816764  0.047274207144846966  \\
            220.44250545341228  0.04730229679901474  \\
            220.6294795886569  0.047330389074430615  \\
            220.81645372390153  0.047358487016895975  \\
            221.00342785914614  0.047386589047223295  \\
            221.19040199439078  0.047414688961236164  \\
            221.3773761296354  0.04744277592976928  \\
            221.56435026488003  0.047470834498668485  \\
            221.75132440012464  0.04749884458879069  \\
            221.93829853536928  0.047526781496003936  \\
            222.1252726706139  0.04755461037272329  \\
            222.31224680585854  0.04758232197037107  \\
            222.49922094110315  0.047609963705899316  \\
            222.68619507634776  0.04763755948645126  \\
            222.8731692115924  0.04766512851429798  \\
            223.060143346837  0.047692685286838496  \\
            223.24711748208165  0.047720239596599726  \\
            223.43409161732626  0.04774779653123646  \\
            223.6210657525709  0.047775356473531434  \\
            223.8080398878155  0.047802915101395255  \\
            223.99501402306015  0.04783046338786645  \\
            224.18198815830476  0.047857987601111436  \\
            224.3689622935494  0.04788546930442454  \\
            224.555936428794  0.04791288535622798  \\
            224.74291056403865  0.0479402079100719  \\
            224.92988469928326  0.04796739502301038  \\
            225.1168588345279  0.04799450363509697  \\
            225.30383296977251  0.048021564648833434  \\
            225.49080710501713  0.0480485990072231  \\
            225.67778124026177  0.04807562181938747  \\
            225.86475537550638  0.048102642360566106  \\
            226.05172951075102  0.04812966407211675  \\
            226.23870364599563  0.048156684561515284  \\
            226.42567778124027  0.0481836956023557  \\
            226.61265191648488  0.04821068313435012  \\
            226.79962605172952  0.048237627263328836  \\
            226.98660018697413  0.04826450226124022  \\
            227.17357432221877  0.04829127656615083  \\
            227.36054845746338  0.04831790736928643  \\
            227.54752259270802  0.04834446585319233  \\
            227.73449672795263  0.048370978674989705  \\
            227.92147086319727  0.04839746634121009  \\
            228.10844499844188  0.04842394322330115  \\
            228.2954191336865  0.04845041755762666  \\
            228.48239326893113  0.048476891445466505  \\
            228.66936740417574  0.048503360853016646  \\
            228.85634153942038  0.048529815611389165  \\
            229.043315674665  0.04855623941661228  \\
            229.23028980990964  0.048582609829630266  \\
            229.41726394515425  0.04860889827630353  \\
            229.6042380803989  0.04863506101252987  \\
            229.7912122156435  0.048661102013775166  \\
            229.97818635088814  0.048687075228068956  \\
            230.16516048613275  0.04871300539000759  \\
            230.3521346213774  0.048738911394266324  \\
            230.539108756622  0.04876480629559931  \\
            230.72608289186664  0.04879069730883961  \\
            230.91305702711125  0.048816585808899166  \\
            231.10003116235586  0.048842467330768864  \\
            231.2870052976005  0.04886833156951848  \\
            231.4739794328451  0.04889416238029669  \\
            231.66095356808975  0.04891993777833107  \\
            231.84792770333436  0.0489456299389281  \\
            232.034901838579  0.04897119718471274  \\
            232.22187597382361  0.048996636734394534  \\
            232.40885010906825  0.049022003979491094  \\
            232.59582424431287  0.049047324226748894  \\
            232.7827983795575  0.049072616895347664  \\
            232.96977251480212  0.04909789551690035  \\
            233.15674665004676  0.04912316773545315  \\
            233.34372078529137  0.049148435307485513  \\
            233.53069492053598  0.04917369410191013  \\
            233.71766905578062  0.04919893410007292  \\
            233.90464319102523  0.049224139395753055  \\
            234.09161732626987  0.04924928819516295  \\
            234.27859146151448  0.04927435281694825  \\
            234.46556559675912  0.049299292761563966  \\
            234.65253973200373  0.04932409869388046  \\
            234.83951386724837  0.049348827818775885  \\
            235.02648800249298  0.04937350601265627  \\
            235.21346213773762  0.049398153218483135  \\
            235.40043627298223  0.04942278344577348  \\
            235.58741040822687  0.04944740477059982  \\
            235.77438454347148  0.04947201933559014  \\
            235.96135867871612  0.04949662334992795  \\
            236.14833281396074  0.04952120708935223  \\
            236.33530694920535  0.04954575489615747  \\
            236.52228108445  0.04957024517919365  \\
            236.7092552196946  0.04959465041386625  \\
            236.89622935493924  0.04961893138161364  \\
            237.08320349018385  0.049643072268895784  \\
            237.2701776254285  0.04966713200869569  \\
            237.4571517606731  0.04969113699647035  \\
            237.64412589591774  0.04971510765771362  \\
            237.83110003116235  0.04973905844795622  \\
            238.018074166407  0.0497629978527657  \\
            238.2050483016516  0.04978692838774648  \\
            238.39202243689624  0.049810846598539814  \\
            238.57899657214085  0.04983474306082379  \\
            238.7659707073855  0.04985860238031339  \\
            238.9529448426301  0.04988240319276041  \\
            239.13991897787471  0.04990611816395351  \\
            239.32689311311935  0.04992970947714244  \\
            239.51386724836397  0.049953154880173184  \\
            239.7008413836086  0.049976514980049645  \\
            239.88781551885322  0.04999981663215513  \\
            240.07478965409786  0.050023080695863274  \\
            240.26176378934247  0.05004632203453802  \\
            240.4487379245871  0.050069549515533635  \\
            240.63571205983172  0.05009276601019469  \\
            240.82268619507636  0.050115968393856083  \\
            241.00966033032097  0.050139147545843005  \\
            241.1966344655656  0.050162288349470986  \\
            241.38360860081022  0.050185369692045866  \\
            241.57058273605486  0.050208364464863785  \\
            241.75755687129947  0.05023123637892128  \\
            241.94453100654408  0.05025395676235852  \\
            242.13150514178872  0.05027658788589326  \\
            242.31847927703333  0.050299157004365734  \\
            242.50545341227797  0.05032168536095114  \\
            242.69242754752258  0.05034418818715967  \\
            242.87940168276722  0.05036667470283648  \\
            243.06637581801184  0.05038914811616172  \\
            243.25334995325647  0.050411605623650525  \\
            243.4403240885011  0.050434038410152995  \\
            243.62729822374573  0.05045643164885423  \\
            243.81427235899034  0.0504787645012743  \\
            244.00124649423498  0.05050101011726825  \\
            244.1882206294796  0.050523133866981894  \\
            244.3751947647242  0.0505451006519054  \\
            244.56216889996884  0.05056697444138272  \\
            244.74914303521345  0.05058878282710902  \\
            244.9361171704581  0.05061054738390042  \\
            245.1230913057027  0.050632283669693974  \\
            245.31006544094734  0.05065400122554772  \\
            245.49703957619195  0.0506757035756406  \\
            245.6840137114366  0.050697388227272544  \\
            245.8709878466812  0.05071904667086439  \\
            246.05796198192584  0.050740664379957945  \\
            246.24493611717045  0.05076222081121597  \\
            246.4319102524151  0.05078368940442216  \\
            246.6188843876597  0.050805037329438626  \\
            246.80585852290434  0.05082622302082299  \\
            246.99283265814896  0.050847312226709226  \\
            247.17980679339357  0.050868332810355445  \\
            247.3667809286382  0.05088930662354387  \\
            247.55375506388282  0.050910249506580865  \\
            247.74072919912746  0.0509311712882969  \\
            247.92770333437207  0.05095207578604659  \\
            248.1146774696167  0.05097296080570867  \\
            248.30165160486132  0.05099381814168601  \\
            248.48862574010596  0.051014633576905596  \\
            248.67559987535057  0.051035386882818556  \\
            248.8625740105952  0.051056051819400115  \\
            249.04954814583982  0.05107659613514967  \\
            249.23652228108446  0.05109697584172834  \\
            249.42349641632907  0.05111725446725407  \\
            249.6104705515737  0.0511374614524864  \\
            249.79744468681832  0.051157618869110716  \\
            249.98441882206293  0.05117774279357523  \\
            250.17139295730757  0.051197843307090936  \\
            250.3583670925522  0.05121792449563161  \\
            250.54534122779683  0.051237984449933806  \\
            250.73231536304144  0.05125801526549688  \\
            250.91928949828608  0.05127800304258296  \\
            251.1062636335307  0.05129792788621699  \\
            251.29323776877533  0.05131776390618667  \\
            251.48021190401994  0.051337479217042514  \\
            251.66718603926458  0.05135702843212365  \\
            251.8541601745092  0.05137647187830915  \\
            252.04113430975383  0.05139584088298091  \\
            252.22810844499844  0.05141515767907334  \\
            252.41508258024308  0.0514344385315446  \\
            252.6020567154877  0.0514536937373766  \\
            252.7890308507323  0.05147292762557505  \\
            252.97600498597694  0.05149213855716946  \\
            253.16297912122155  0.05151131892521308  \\
            253.3499532564662  0.05153045515478295  \\
            253.5369273917108  0.051549527702979894  \\
            253.72390152695544  0.051568511058928505  \\
            253.91087566220006  0.05158737374377714  \\
            254.0978497974447  0.05160606924558505  \\
            254.2848239326893  0.051624654455937835  \\
            254.47179806793395  0.051643162656292964  \\
            254.65877220317856  0.05166161618050075  \\
            254.8457463384232  0.05168003143293481  \\
            255.0327204736678  0.05169841888849216  \\
            255.21969460891242  0.0517167830925931  \\
            255.40666874415706  0.05173512266118129  \\
            255.59364287940167  0.051753430280723725  \\
            255.7806170146463  0.05177169270821071  \\
            255.96759114989092  0.051789890771155915  \\
            256.15456528513556  0.05180799936759636  \\
            256.3415394203802  0.051825987466092335  \\
            256.5285135556248  0.051843807714188485  \\
            256.71548769086945  0.05186151331536269  \\
            256.90246182611406  0.051879139582375514  \\
            257.0894359613587  0.051896708888907954  \\
            257.2764100966033  0.05191423772905804  \\
            257.46338423184795  0.05193173671734085  \\
            257.65035836709257  0.051949210588688545  \\
            257.8373325023372  0.05196665819845031  \\
            258.0243066375818  0.051984072522392406  \\
            258.2112807728264  0.052001440656698136  \\
            258.39825490807107  0.05201874381796789  \\
            258.5852290433157  0.05203595734321904  \\
            258.7722031785603  0.052053050689886096  \\
            258.9591773138049  0.05206997596079585  \\
            259.14615144904957  0.0520867824003947  \\
            259.3331255842942  0.05210350743631907  \\
            259.5200997195388  0.05212017342040434  \\
            259.7070738547834  0.05213679688633032  \\
            259.89404799002807  0.052153388549621184  \\
            260.0810221252727  0.052169953307645525  \\
            260.2679962605173  0.05218649023961632  \\
            260.4549703957619  0.05220299260659098  \\
            260.6419445310065  0.052219447851471285  \\
            260.8289186662512  0.05223583759900344  \\
            261.0158928014958  0.052252137655778026  \\
            261.2028669367404  0.05226831801023004  \\
            261.389841071985  0.05228433052761402  \\
            261.5768152072297  0.05230022020587121  \\
            261.7637893424743  0.05231602667293703  \\
            261.9507634777189  0.05233177219723253  \\
            262.1377376129635  0.05234747330204213  \\
            262.3247117482082  0.05236314076551359  \\
            262.5116858834528  0.052378779620658  \\
            262.6986600186974  0.052394389155349795  \\
            262.885634153942  0.05240996291232677  \\
            263.0726082891867  0.05242548868919006  \\
            263.2595824244313  0.052440948538404114  \\
            263.4465565596759  0.052456318767296777  \\
            263.6335306949205  0.0524715699380592  \\
            263.82050483016513  0.05248665399501213  \\
            264.0074789654098  0.0525016113905036  \\
            264.1944531006544  0.05251648403441217  \\
            264.381427235899  0.05253129405077781  \\
            264.56840137114364  0.05254605790310058  \\
            264.7553755063883  0.05256078639434061  \\
            264.9423496416329  0.05257548466691808  \\
            265.1293237768775  0.052590152202713306  \\
            265.31629791212214  0.05260478282306663  \\
            265.5032720473668  0.05261936468877851  \\
            265.6902461826114  0.05263388030010945  \\
            265.87722031785603  0.052648306496780053  \\
            266.06419445310064  0.052662614457971  \\
            266.25116858834525  0.052676766750202615  \\
            266.4381427235899  0.0526908221832834  \\
            266.62511685883453  0.05270483084489187  \\
            266.81209099407914  0.0527188068917255  \\
            266.99906512932375  0.052732742644571506  \\
            267.1860392645684  0.05274660858830686  \\
            267.37301339981303  0.05276035243265484  \\
            267.55998753505764  0.052773973448236505  \\
            267.74696167030226  0.05278754232318819  \\
            267.9339358055469  0.05280107602128699  \\
            268.12090994079153  0.05281455373450184  \\
            268.30788407603615  0.05282792046805053  \\
            268.49485821128076  0.052841195874387376  \\
            268.6818323465254  0.05285442257212655  \\
            268.86880648177004  0.052867548742423255  \\
            269.05578061701465  0.05288062676767716  \\
            269.24275475225926  0.05289363342215872  \\
            269.42972888750387  0.05290657025767855  \\
            269.61670302274854  0.052919474376694885  \\
            269.80367715799315  0.05293229505031262  \\
            269.99065129323776  0.05294508686794742  \\
            270.1776254284824  0.052957825824400485  \\
            270.36459956372704  0.052970508203163645  \\
            270.55157369897165  0.05298317088372202  \\
            270.73854783421626  0.052995763708230836  \\
            270.9255219694609  0.05300833440180783  \\
            271.11249610470554  0.053020862552197054  \\
            271.29947023995015  0.05303333900883985  \\
            271.48644437519476  0.05304579977142818  \\
            271.6734185104394  0.05305819626017908  \\
            271.860392645684  0.053070570219101984  \\
            272.04736678092866  0.05308290490964769  \\
            272.23434091617327  0.05309518688300167  \\
            272.4213150514179  0.05310745242509201  \\
            272.6082891866625  0.053119654447688944  \\
            272.79526332190716  0.053131829577380614  \\
            272.98223745715177  0.053143967577523446  \\
            273.1692115923964  0.053156046922857074  \\
            273.356185727641  0.053168108367564304  \\
            273.54315986288566  0.05318010798120491  \\
            273.73013399813027  0.05319207094417659  \\
            273.9171081333749  0.053204004104164856  \\
            274.1040822686195  0.05321586899098223  \\
            274.2910564038641  0.053227712257922166  \\
            274.4780305391088  0.053239504548577815  \\
            274.6650046743534  0.05325124200991778  \\
            274.851978809598  0.053262958434558215  \\
            275.0389529448426  0.053274608000627305  \\
            275.2259270800873  0.05328621884279148  \\
            275.4129012153319  0.053297801357261726  \\
            275.5998753505765  0.05330931122859563  \\
            275.7868494858211  0.05332079362379294  \\
            275.9738236210658  0.053332237607509825  \\
            276.1607977563104  0.053343611664039815  \\
            276.347771891555  0.053354963275389695  \\
            276.5347460267996  0.053366268383022324  \\
            276.7217201620443  0.05337750804413861  \\
            276.9086942972889  0.05338872700022848  \\
            277.0956684325335  0.053399895272026744  \\
            277.2826425677781  0.05341100040086569  \\
            277.4696167030227  0.053422085375002204  \\
            277.6565908382674  0.053433119694000865  \\
            277.843564973512  0.0534440897791043  \\
            278.0305391087566  0.05345503955370708  \\
            278.2175132440012  0.053465943073685664  \\
            278.4044873792459  0.053476777938781375  \\
            278.5914615144905  0.053487590907252476  \\
            278.7784356497351  0.05349836631681421  \\
            278.9654097849797  0.05350906709667261  \\
            279.1523839202244  0.053519741163403044  \\
            279.339358055469  0.05353038743532903  \\
            279.5263321907136  0.05354095952307106  \\
            279.71330632595823  0.05355149281550586  \\
            279.90028046120284  0.05356200570056042  \\
            280.0872545964475  0.05357245657681572  \\
            280.2742287316921  0.05358284929647274  \\
            280.46120286693673  0.05359322262810851  \\
            280.64817700218134  0.0536035564460255  \\
            280.835151137426  0.05361381420769726  \\
            281.0221252726706  0.05362404271097814  \\
            281.20909940791523  0.05363424870578141  \\
            281.39607354315984  0.05364438878086704  \\
            281.5830476784045  0.05365447254110075  \\
            281.7700218136491  0.05366453687969909  \\
            281.95699594889373  0.053674565688201795  \\
            282.14397008413835  0.05368451729664856  \\
            282.330944219383  0.053694432507882965  \\
            282.5179183546276  0.053704328585762316  \\
            282.70489248987224  0.05371417375819514  \\
            282.89186662511685  0.05372394650508339  \\
            283.07884076036146  0.05373369293045395  \\
            283.2658148956061  0.053743417131025616  \\
            283.45278903085074  0.053753079454021364  \\
            283.63976316609535  0.053762677657211246  \\
            283.82673730133996  0.05377225333044954  \\
            284.01371143658463  0.05378180394008273  \\
            284.20068557182924  0.05379128756409483  \\
            284.38765970707385  0.05380071168404481  \\
            284.57463384231846  0.0538101144299128  \\
            284.76160797756313  0.0538194912517312  \\
            284.94858211280774  0.05382880057982979  \\
            285.13555624805235  0.0538380501721925  \\
            285.32253038329696  0.05384727794115532  \\
            285.5095045185416  0.05385648116824668  \\
            285.69647865378624  0.053865620697282186  \\
            285.88345278903086  0.053874695568068696  \\
            286.07042692427547  0.053883746409430444  \\
            286.2574010595201  0.05389277551650756  \\
            286.44437519476475  0.053901749798257924  \\
            286.63134933000936  0.05391065103603969  \\
            286.81832346525397  0.053919523271026504  \\
            287.0052976004986  0.05392837642015932  \\
            287.19227173574325  0.053937187381762654  \\
            287.37924587098786  0.05394591998446219  \\
            287.56622000623247  0.053954612925920464  \\
            287.7531941414771  0.0539632871707927  \\
            287.9401682767217  0.05397193120999376  \\
            288.12714241196636  0.05398050503606221  \\
            288.314116547211  0.05398902044045253  \\
            288.5010906824556  0.0539975128587288  \\
            288.6880648177002  0.05400598393796205  \\
            288.87503895294486  0.05401440588285303  \\
            289.0620130881895  0.054022750431467925  \\
            289.2489872234341  0.05403106021218214  \\
            289.4359613586787  0.054039351469840756  \\
            289.62293549392336  0.0540476123859262  \\
            289.809909629168  0.05405580470884606  \\
            289.9968837644126  0.05406393615573431  \\
            290.1838578996572  0.054072042901254024  \\
            290.37083203490187  0.05408012991983126  \\
            290.5578061701465  0.05408817584317276  \\
            290.7447803053911  0.05409614467053747  \\
            290.9317544406357  0.05410406829814684  \\
            291.1187285758803  0.0541119715140502  \\
            291.305702711125  0.05411985171925171  \\
            291.4926768463696  0.054127681375264476  \\
            291.6796509816142  0.054135434329287406  \\
            291.8666251168588  0.0541431516787825  \\
            292.0535992521035  0.05415085011011742  \\
            292.2405733873481  0.05415852245314774  \\
            292.4275475225927  0.054166137447802506  \\
            292.6145216578373  0.054173680335078904  \\
            292.801495793082  0.054181191439949275  \\
            292.9884699283266  0.05418868398894342  \\
            293.1754440635712  0.054196148837496766  \\
            293.3624181988158  0.054203553930651384  \\
            293.5493923340604  0.05421088916324175  \\
            293.7363664693051  0.05421819355463727  \\
            293.9233406045497  0.05422547941822288  \\
            294.1103147397943  0.05423273788161731  \\
            294.29728887503893  0.05423993837417211  \\
            294.4842630102836  0.054247067710827136  \\
            294.6712371455282  0.05425416492164065  \\
            294.8582112807728  0.054261243402663056  \\
            295.04518541601743  0.05426829649541575  \\
            295.2321595512621  0.054275297486891166  \\
            295.4191336865067  0.0542822234134708  \\
            295.6061078217513  0.05428911335513417  \\
            295.79308195699593  0.054295983680477757  \\
            295.98005609224055  0.05430283161775568  \\
            296.1670302274852  0.054309635425525325  \\
            296.3540043627298  0.054316364015322034  \\
            296.54097849797444  0.054323047513329614  \\
            296.72795263321905  0.05432970891429372  \\
            296.9149267684637  0.05433635076575462  \\
            297.1019009037083  0.054342957691641616  \\
            297.28887503895294  0.0543494969110285  \\
            297.47584917419755  0.05435597663409723  \\
            297.6628233094422  0.054362428899392065  \\
            297.8497974446868  0.05436886278735947  \\
            298.03677157993144  0.05437527046847714  \\
            298.22374571517605  0.054381627203253985  \\
            298.4107198504207  0.05438790975073328  \\
            298.59769398566533  0.05439415444606999  \\
            298.78466812090994  0.05440037846633878  \\
            298.97164225615455  0.05440658251158251  \\
            299.15861639139916  0.05441275135976012  \\
            299.34559052664383  0.054418853901152274  \\
            299.53256466188844  0.05442489644910777  \\
            299.71953879713305  0.054430910496815754  \\
            299.90651293237767  0.054436906066306336  \\
            300.09348706762233  0.05444287822595932  \\
            300.28046120286695  0.0544488070905042  \\
            300.46743533811156  0.05445466339987916  \\
            300.65440947335617  0.05446047211703033  \\
            300.84138360860084  0.05446625665613765  \\
            301.02835774384545  0.05447202296431064  \\
            301.21533187909006  0.054477762989481  \\
            301.40230601433467  0.05448345468040258  \\
            301.5892801495793  0.05448907333542625  \\
            301.77625428482395  0.0544946507255008  \\
            301.96322842006856  0.05450020562520521  \\
            302.1502025553132  0.05450574220522776  \\
            302.3371766905578  0.054511251585261794  \\
            302.52415082580245  0.05451671183400571  \\
            302.71112496104706  0.05452209964056263  \\
            302.8980990962917  0.05452744693857761  \\
            303.0850732315363  0.0545327716500756  \\
            303.27204736678095  0.05453807825120306  \\
            303.45902150202556  0.05454335911503113  \\
            303.6459956372702  0.054548594511555616  \\
            303.8329697725148  0.05455375842967661  \\
            304.01994390775945  0.054558876939067684  \\
            304.20691804300407  0.05456397086307949  \\
            304.3938921782487  0.05456904684455007  \\
            304.5808663134933  0.054574100380272904  \\
            304.7678404487379  0.05457911582099689  \\
            304.95481458398257  0.05458406597063407  \\
            305.1417887192272  0.05458895869464868  \\
            305.3287628544718  0.054593821823917935  \\
            305.5157369897164  0.05459866579171792  \\
            305.70271112496107  0.05460349086225137  \\
            305.8896852602057  0.05460828713064763  \\
            306.0766593954503  0.054613034522962685  \\
            306.2636335306949  0.054617711011022224  \\
            306.4506076659396  0.05462234593355782  \\
            306.6375818011842  0.05462695667168663  \\
            306.8245559364288  0.05463154963226675  \\
            307.0115300716734  0.054636122064889714  \\
            307.198504206918  0.054640662061880514  \\
            307.3854783421627  0.05464514855829762  \\
            307.5724524774073  0.05464956559393334  \\
            307.7594266126519  0.054653945987399526  \\
            307.9464007478965  0.05465830337163693  \\
            308.1333748831412  0.0546626432228065  \\
            308.3203490183858  0.05466696292889679  \\
            308.5073231536304  0.05467125178972399  \\
            308.694297288875  0.05467549101693184  \\
            308.8812714241197  0.05467965998743055  \\
            309.0682455593643  0.0546837871458011  \\
            309.2552196946089  0.05468788874835533  \\
            309.4421938298535  0.05469197210700708  \\
            309.62916796509813  0.05469603759388689  \\
            309.8161421003428  0.05470007864134202  \\
            310.0031162355874  0.054704081741936486  \\
            310.190090370832  0.054708025134780354  \\
            310.37706450607664  0.05471190506953378  \\
            310.5640386413213  0.0547157505845818  \\
            310.7510127765659  0.05471957302526355  \\
            310.9379869118105  0.054723377940851387  \\
            311.12496104705514  0.05472716508455093  \\
            311.3119351822998  0.05473092841350103  \\
            311.4989093175444  0.05473465608877381  \\
            311.685883452789  0.054738330475374596  \\
            311.87285758803364  0.05474193622708272  \\
            312.0598317232783  0.05474550365316568  \\
            312.2468058585229  0.054749045734842  \\
            312.43377999376753  0.05475256941593404  \\
            312.62075412901214  0.05475607626022588  \\
            312.80772826425675  0.05475956245146336  \\
            312.9947023995014  0.054763018793354004  \\
            313.18167653474603  0.054766430709567084  \\
            313.36865066999064  0.054769777573340624  \\
            313.55562480523525  0.05477307404682631  \\
            313.7425989404799  0.05477634097153468  \\
            313.92957307572453  0.05477958741012395  \\
            314.11654721096914  0.054782817198093324  \\
            314.30352134621376  0.054786028943783  \\
            314.4904954814584  0.05478921602837417  \\
            314.67746961670304  0.054792366605889035  \\
            314.86444375194765  0.05479546312083696  \\
            315.05141788719226  0.054798496995920966  \\
            315.23839202243687  0.054801496443371414  \\
            315.42536615768154  0.054804472495158095  \\
            315.61234029292615  0.054807431112422984  \\
            315.79931442817076  0.05481037318548027  \\
            315.98628856341537  0.05481329453381636  \\
            316.17326269866004  0.05481618590608984  \\
            316.36023683390465  0.05481903298013153  \\
            316.54721096914926  0.05482181718544649  \\
            316.7341851043939  0.05482455718515039  \\
            316.92115923963854  0.05482727012213919  \\
            317.10813337488315  0.05482996394675951  \\
            317.29510751012776  0.05483264169357969  \\
            317.4820816453724  0.05483530148138971  \\
            317.669055780617  0.054837936513201256  \\
            317.85602991586165  0.05484053507624767  \\
            318.04300405110627  0.05484307949487266  \\
            318.2299781863509  0.05484556825355199  \\
            318.4169523215955  0.05484802560761708  \\
            318.60392645684016  0.05485046136765716  \\
            318.79090059208477  0.05485288058033475  \\
            318.9778747273294  0.054855283528385784  \\
            319.164848862574  0.0548576657306195  \\
            319.35182299781866  0.05486001794191851  \\
            319.53879713306327  0.05486232615323877  \\
            319.7257712683079  0.05486457445111229  \\
            319.9127454035525  0.054866783992437884  \\
            320.09971953879716  0.054868968741321716  \\
            320.28669367404177  0.054871135629036207  \\
            320.4736678092864  0.054873286971227016  \\
            320.660641944531  0.05487542046791301  \\
            320.8476160797756  0.0548775292034863  \\
            321.0345902150203  0.054879601646712246  \\
            321.2215643502649  0.05488162058349488  \\
            321.4085384855095  0.0548835903129616  \\
            321.5955126207541  0.05488553141564554  \\
            321.7824867559988  0.05488745258384261  \\
            321.9694608912434  0.05488935803914057  \\
            322.156435026488  0.05489124753241906  \\
            322.3434091617326  0.05489311634384955  \\
            322.5303832969773  0.0548949552828954  \\
            322.7173574322219  0.05489675068831184  \\
            322.9043315674665  0.05489848981023122  \\
            323.0913057027111  0.054900194913300275  \\
            323.2782798379557  0.05490187732825437  \\
            323.4652539732004  0.054903543059590096  \\
            323.652228108445  0.054905193782785626  \\
            323.8392022436896  0.05490682684430067  \\
            324.0261763789342  0.05490843526157653  \\
            324.2131505141789  0.054910007723036024  \\
            324.4001246494235  0.05491152876514507  \\
            324.5870987846681  0.05491300791483769  \\
            324.7740729199127  0.054914462446908896  \\
            324.9610470551574  0.05491589997042172  \\
            325.148021190402  0.05491732262737907  \\
            325.3349953256466  0.05491872709272372  \\
            325.5219694608912  0.05492010457433828  \\
            325.7089435961359  0.05492144076546192  \\
            325.8959177313805  0.0549227282152584  \\
            326.0828918666251  0.0549239879646827  \\
            326.26986600186973  0.054925229899641576  \\
            326.45684013711434  0.054926457166892914  \\
            326.643814272359  0.05492766617404574  \\
            326.8307884076036  0.05492884658956025  \\
            327.01776254284823  0.0549299820012651  \\
            327.20473667809284  0.054931078783211545  \\
            327.3917108133375  0.05493215419024471  \\
            327.5786849485821  0.05493321471918181  \\
            327.76565908382673  0.05493425867378049  \\
            327.95263321907134  0.0549352761647388  \\
            328.139607354316  0.05493625008079843  \\
            328.3265814895606  0.05493718734668557  \\
            328.51355562480524  0.05493810423462693  \\
            328.70052976004985  0.05493900662882585  \\
            328.88750389529446  0.05493989242628046  \\
            329.0744780305391  0.054940751536783586  \\
            329.26145216578374  0.05494156739277599  \\
            329.44842630102835  0.0549423485871755  \\
            329.63540043627296  0.05494311030759418  \\
            329.8223745715176  0.05494385786626313  \\
            330.00934870676224  0.05494458877995515  \\
            330.19632284200685  0.05494529276998478  \\
            330.38329697725146  0.05494595390944945  \\
            330.57027111249613  0.05494658228268342  \\
            330.75724524774074  0.05494719203204031  \\
            330.94421938298535  0.054947787928121626  \\
            331.13119351822996  0.05494836712907766  \\
            331.3181676534746  0.05494891918060739  \\
            331.50514178871924  0.05494942889888163  \\
            331.69211592396385  0.054949907672492825  \\
            331.87909005920847  0.05495036863478091  \\
            332.0660641944531  0.05495081603906938  \\
            332.25303832969774  0.054951246703945376  \\
            332.44001246494236  0.05495165001325963  \\
            332.62698660018697  0.05495201163164274  \\
            332.8139607354316  0.05495234405633201  \\
            333.00093487067625  0.05495265944963424  \\
            333.18790900592086  0.054952961568993736  \\
            333.37488314116547  0.054953246911334214  \\
            333.5618572764101  0.054953504713058834  \\
            333.74883141165475  0.05495372159304915  \\
            333.93580554689936  0.05495391095593378  \\
            334.12277968214397  0.05495408403532105  \\
            334.3097538173886  0.05495424411283105  \\
            334.4967279526332  0.05495438738103839  \\
            334.68370208787786  0.054954502943472164  \\
            334.8706762231225  0.05495457847778376  \\
            335.0576503583671  0.05495462809147752  \\
            335.2446244936117  0.0549546621370271  \\
            335.43159862885636  0.054954683439704055  \\
            335.618572764101  0.05495468790468613  \\
            335.8055468993456  0.054954664517057265  \\
            335.9925210345902  0.05495460211541045  \\
            336.17949516983487  0.054954515304231344  \\
            336.3664693050795  0.05495441360755686  \\
            336.5534434403241  0.05495429941342237  \\
            336.7404175755687  0.05495416835619998  \\
            336.9273917108133  0.05495400931659849  \\
            337.114365846058  0.05495381239341624  \\
            337.3013399813026  0.05495359248208693  \\
            337.4883141165472  0.05495335833562333  \\
            337.6752882517918  0.05495311192366351  \\
            337.8622623870365  0.054952848625973626  \\
            338.0492365222811  0.05495255723244791  \\
            338.2362106575257  0.0549522289337439  \\
            338.4231847927703  0.05495187985245466  \\
            338.610158928015  0.05495151728101301  \\
            338.7971330632596  0.05495114224277012  \\
            338.9841071985042  0.054950749559308155  \\
            339.1710813337488  0.05495032776979277  \\
            339.3580554689935  0.054949869368233976  \\
            339.5450296042381  0.0549493903178027  \\
            339.7320037394827  0.05494889970483492  \\
            339.9189778747273  0.05494840091686584  \\
            340.10595200997193  0.054947891642629886  \\
            340.2929261452166  0.05494736387206075  \\
            340.4799002804612  0.05494680551422929  \\
            340.6668744157058  0.054946222701518735  \\
            340.85384855095043  0.05494562772869904  \\
            341.0408226861951  0.054945026252277915  \\
            341.2277968214397  0.054944418170090346  \\
            341.4147709566843  0.054943797621298696  \\
            341.60174509192893  0.05494315349578277  \\
            341.7887192271736  0.054942487358624933  \\
            341.9756933624182  0.05494181220764067  \\
            342.1626674976628  0.054941131977905316  \\
            342.34964163290743  0.0549404411787763  \\
            342.53661576815205  0.05493972754055762  \\
            342.7235899033967  0.054938997501719586  \\
            342.9105640386413  0.05493826115208705  \\
            343.09753817388594  0.05493751920598511  \\
            343.28451230913055  0.05493676338337713  \\
            343.4714864443752  0.054935984526229456  \\
            343.6584605796198  0.05493519390276224  \\
            343.84543471486444  0.054934398056952376  \\
            344.03240885010905  0.05493359481549119  \\
            344.2193829853537  0.054932773530635304  \\
            344.40635712059833  0.054931931928806105  \\
            344.59333125584294  0.0549310815133423  \\
            344.78030539108755  0.054930225860526566  \\
            344.96727952633216  0.05492936012870825  \\
            345.15425366157683  0.054928473095287894  \\
            345.34122779682144  0.05492756976199448  \\
            345.52820193206605  0.054926659503092626  \\
            345.71517606731067  0.05492574317100666  \\
            345.90215020255533  0.05492481339578554  \\
            346.08912433779994  0.054923861342253015  \\
            346.27609847304456  0.0549228970429204  \\
            346.46307260828917  0.054921926876805076  \\
            346.65004674353384  0.05492094910057358  \\
            346.83702087877845  0.05491995403927507  \\
            347.02399501402306  0.05491893892725735  \\
            347.21096914926767  0.05491791458839509  \\
            347.39794328451234  0.05491688467669792  \\
            347.58491741975695  0.05491584495531601  \\
            347.77189155500156  0.05491478495515346  \\
            347.95886569024617  0.05491370877156852  \\
            348.1458398254908  0.05491262546636349  \\
            348.33281396073545  0.05491153613677866  \\
            348.51978809598006  0.05491043414932681  \\
            348.7067622312247  0.05490931093778279  \\
            348.8937363664693  0.054908175589162264  \\
            349.08071050171395  0.05490703439627492  \\
            349.26768463695856  0.05490588599727451  \\
            349.4546587722032  0.05490472153532157  \\
            349.6416329074478  0.054903537835555814  \\
            349.82860704269245  0.05490234507637345  \\
            350.01558117793707  0.05490114694596756  \\
            350.2025553131817  0.054899939723080916  \\
            350.3895294484263  0.054898713625528756  \\
            350.5765035836709  0.05489747190338274  \\
            350.76347771891557  0.0548962232441599  \\
            350.9504518541602  0.054894968918055384  \\
            351.1374259894048  0.05489370294421539  \\
            351.3244001246494  0.05489241704276842  \\
            351.51137425989407  0.05489111935594001  \\
            351.6983483951387  0.054889816028368246  \\
            351.8853225303833  0.05488850601325299  \\
            352.0722966656279  0.05488718120982292  \\
            352.25927080087257  0.05488583809344123  \\
            352.4462449361172  0.05488448617629884  \\
            352.6332190713618  0.05488312913820501  \\
            352.8201932066064  0.05488176371325321  \\
            353.007167341851  0.05488038077560188  \\
            353.1941414770957  0.05487898280020408  \\
            353.3811156123403  0.05487757808804367  \\
            353.5680897475849  0.05487616804767502  \\
            353.7550638828295  0.05487474728776529  \\
            353.9420380180742  0.05487330783305349  \\
            354.1290121533188  0.05487185694042743  \\
            354.3159862885634  0.054870400601059854  \\
            354.502960423808  0.054868938046082213  \\
            354.6899345590527  0.05486746186840038  \\
            354.8769086942973  0.054865968262062616  \\
            355.0638828295419  0.05486446610827868  \\
            355.2508569647865  0.054862959071757714  \\
            355.4378311000312  0.05486144429564165  \\
            355.6248052352758  0.05485991327040651  \\
            355.8117793705204  0.05485836778355663  \\
            355.998753505765  0.054856815767191494  \\
            356.18572764100963  0.05485525875038427  \\
            356.3727017762543  0.05485369187371808  \\
            356.5596759114989  0.05485210747503419  \\
            356.7466500467435  0.05485051199744522  \\
            356.93362418198814  0.054848911282272414  \\
            357.1205983172328  0.05484730480844703  \\
            357.3075724524774  0.05484568580280862  \\
            357.494546587722  0.054844050239155236  \\
            357.68152072296664  0.05484240640216778  \\
            357.8684948582113  0.054840757935696205  \\
            358.0554689934559  0.05483910235054847  \\
            358.24244312870053  0.05483743171525792  \\
            358.42941726394514  0.05483574720741842  \\
            358.61639139918975  0.054834056402313903  \\
            358.8033655344344  0.05483236093172606  \\
            358.99033966967903  0.05483065641716833  \\
            359.17731380492364  0.054828935514843635  \\
            359.36428794016825  0.054827203915857325  \\
            359.5512620754129  0.05482546731032951  \\
            359.73823621065753  0.05482372539692617  \\
            359.92521034590214  0.05482197198352928  \\
            360.11218448114676  0.05482020287729165  \\
            360.2991586163914  0.05481842579324472  \\
            360.48613275163603  0.05481664434683386  \\
            360.67310688688065  0.0548148563796239  \\
            360.86008102212526  0.05481305450398845  \\
            361.0470551573699  0.05481123935605443  \\
            361.23402929261454  0.05480941816260947  \\
            361.42100342785915  0.05480759264137678  \\
            361.60797756310376  0.054805758850065486  \\
            361.79495169834837  0.05480390976640428  \\
            361.98192583359304  0.05480205038551298  \\
            362.16889996883765  0.05480018624369352  \\
            362.35587410408226  0.05479831723429416  \\
            362.5428482393269  0.054796437698910384  \\
            362.72982237457154  0.054794543326076736  \\
            362.91679650981615  0.05479264128519888  \\
            363.10377064506076  0.054790735156412994  \\
            363.2907447803054  0.05478882307943079  \\
            363.47771891555004  0.05478689817895838  \\
            363.66469305079465  0.05478496061194482  \\
            363.85166718603926  0.054783017264190735  \\
            364.0386413212839  0.0547810699245099  \\
            364.2256154565285  0.054779115047226164  \\
            364.41258959177316  0.05477714593258862  \\
            364.59956372701777  0.05477516693220804  \\
            364.7865378622624  0.05477318342592388  \\
            364.973511997507  0.05477119547956556  \\
            365.16048613275166  0.05476919792552507  \\
            365.34746026799627  0.0547671863768456  \\
            365.5344344032409  0.054765167479640324  \\
            365.7214085384855  0.05476314477263527  \\
            365.90838267373016  0.05476111666467051  \\
            366.09535680897477  0.05475907676331975  \\
            366.2823309442194  0.054757024803329404  \\
            366.469305079464  0.054754967336488734  \\
            366.6562792147086  0.05475290620945321  \\
            366.8432533499533  0.05475083823784736  \\
            367.0302274851979  0.05474875704345353  \\
            367.2172016204425  0.05474666638366432  \\
            367.4041757556871  0.05474457147914352  \\
            367.5911498909318  0.05474247254832079  \\
            367.7781240261764  0.05474036487519373  \\
            367.965098161421  0.05473824403603299  \\
            368.1520722966656  0.05473611617448403  \\
            368.3390464319103  0.05473398478232619  \\
            368.5260205671549  0.05473184851151609  \\
            368.7129947023995  0.05472970142480332  \\
            368.8999688376441  0.054727542886944695  \\
            369.0869429728888  0.054725379122218275  \\
            369.2739171081334  0.05472321202317292  \\
            369.460891243378  0.05472103873503838  \\
            369.6478653786226  0.0547188531984504  \\
            369.8348395138672  0.05471665862295875  \\
            370.0218136491119  0.0547144600673774  \\
            370.2087877843565  0.05471225788483814  \\
            370.3957619196011  0.05471004777167665  \\
            370.5827360548457  0.054707825311918604  \\
            370.7697101900904  0.054705596156588175  \\
            370.956684325335  0.05470336374877091  \\
            371.1436584605796  0.05470112696009906  \\
            371.3306325958242  0.054698880282322414  \\
            371.5176067310689  0.05469662275816457  \\
            371.7045808663135  0.054694360290638115  \\
            371.8915550015581  0.0546920948074016  \\
            372.07852913680273  0.05468982375469117  \\
            372.26550327204734  0.05468754138784485  \\
            372.452477407292  0.0546852504123572  \\
            372.6394515425366  0.05468295572261019  \\
            372.82642567778123  0.054680657790262654  \\
            373.01339981302584  0.05467835269052607  \\
            373.2003739482705  0.05467603604724048  \\
            373.3873480835151  0.05467371303658353  \\
            373.57432221875973  0.05467138704874431  \\
            373.76129635400434  0.054669057153824696  \\
            373.948270489249  0.05466671824773112  \\
            374.1352446244936  0.05466436909528693  \\
            374.32221875973823  0.05466201528437067  \\
            374.50919289498285  0.05465965876798854  \\
            374.69616703022746  0.05465729726746975  \\
            374.8831411654721  0.05465492534743026  \\
            375.07011530071674  0.05465254525072987  \\
            375.25708943596135  0.05465016170498494  \\
            375.44406357120596  0.054647775285724016  \\
            375.6310377064506  0.05464538241670175  \\
            375.81801184169524  0.054642978787209154  \\
            376.00498597693985  0.054640569116234265  \\
            376.19196011218446  0.05463815673810709  \\
            376.37893424742913  0.05463574090906023  \\
            376.56590838267374  0.05463331691417004  \\
            376.75288251791835  0.05463088324733674  \\
            376.93985665316296  0.05462844518446454  \\
            377.12683078840763  0.054626004719188825  \\
            377.31380492365224  0.05462355986911361  \\
            377.50077905889685  0.05462110550276978  \\
            377.68775319414146  0.05461864329003116  \\
            377.8747273293861  0.05461617783439959  \\
            378.06170146463074  0.054613709897982934  \\
            378.24867559987536  0.05461123636436494  \\
            378.43564973511997  0.05460875283109835  \\
            378.6226238703646  0.05460626333920547  \\
            378.80959800560925  0.05460377133301337  \\
            378.99657214085386  0.05460127646051902  \\
            379.18354627609847  0.05459877461353798  \\
            379.3705204113431  0.05459626338932321  \\
            379.55749454658775  0.054593747693577784  \\
            379.74446868183236  0.05459122986223212  \\
            379.93144281707697  0.054588708560141  \\
            380.1184169523216  0.0545861790978981  \\
            380.3053910875662  0.05458364152654014  \\
            380.49236522281086  0.05458110054700718  \\
            380.6793393580555  0.05457855754421749  \\
            380.8663134933001  0.05457601033983432  \\
            381.0532876285447  0.05457345425725568  \\
            381.24026176378936  0.054570891469202173  \\
            381.427235899034  0.05456832601155183  \\
            381.6142100342786  0.05456575846170577  \\
            381.8011841695232  0.054563185943180076  \\
            381.98815830476786  0.05456060437104943  \\
            382.1751324400125  0.05455801734300214  \\
            382.3621065752571  0.05455542813726388  \\
            382.5490807105017  0.054552836669753677  \\
            382.73605484574637  0.05455023951263048  \\
            382.923028980991  0.054547633599941914  \\
            383.1100031162356  0.05454502319320326  \\
            383.2969772514802  0.054542410925916565  \\
            383.4839513867248  0.05453979619825004  \\
            383.6709255219695  0.054537175206160256  \\
            383.8578996572141  0.054534546007055984  \\
            384.0448737924587  0.05453191300077016  \\
            384.2318479277033  0.054529278338138226  \\
            384.418822062948  0.05452664104665999  \\
            384.6057961981926  0.054523997134814296  \\
            384.7927703334372  0.05452134557599712  \\
            384.9797444686818  0.054518690693557914  \\
            385.1667186039265  0.05451603429502909  \\
            385.3536927391711  0.05451337517378604  \\
            385.5406668744157  0.054510709292851886  \\
            385.7276410096603  0.054508036224633565  \\
            385.91461514490493  0.05450536015314977  \\
            386.1015892801496  0.05450268267634931  \\
            386.2885634153942  0.0545000024859897  \\
            386.4755375506388  0.0544973155903504  \\
            386.66251168588343  0.05449462181455882  \\
            386.8494858211281  0.054491925218583724  \\
            387.0364599563727  0.0544892273176446  \\
            387.2234340916173  0.05448652682720479  \\
            387.41040822686193  0.05448381986198008  \\
            387.5973823621066  0.05448110615670441  \\
            387.7843564973512  0.05447838968833544  \\
            387.9713306325958  0.05447567200845293  \\
            388.15830476784043  0.05447295197351689  \\
            388.34527890308505  0.05447022587008233  \\
            388.5322530383297  0.05446749301336012  \\
            388.7192271735743  0.05446475732145526  \\
            388.90620130881894  0.054462020492964835  \\
            389.09317544406355  0.054459281634002495  \\
            389.2801495793082  0.054456537301497375  \\
            389.4671237145528  0.05445378609644506  \\
            389.65409784979744  0.05445103183793349  \\
            389.84107198504205  0.05444827647338811  \\
            390.0280461202867  0.05444551945820835  \\
            390.21502025553133  0.05444275775706473  \\
            390.40199439077594  0.05443998906125623  \\
            390.58896852602055  0.05443721691771084  \\
            390.7759426612652  0.05443444361539198  \\
            390.96291679650983  0.05443166904937839  \\
            391.14989093175444  0.05442889072086422  \\
            391.33686506699905  0.05442610549378293  \\
            391.52383920224366  0.05442331619619095  \\
            391.71081333748833  0.054420525553262857  \\
            391.89778747273294  0.05441773398085134  \\
            392.08476160797755  0.05441493959663788  \\
            392.27173574322217  0.054412138888816235  \\
            392.45870987846683  0.0544093332533168  \\
            392.64568401371145  0.05440652589153436  \\
            392.83265814895606  0.05440371781193312  \\
            393.01963228420067  0.05440090781803591  \\
            393.20660641944534  0.054398092615196174  \\
            393.39358055468995  0.05439527159202398  \\
            393.58055468993456  0.054392448198381495  \\
            393.76752882517917  0.054389624098075226  \\
            393.9545029604238  0.05438679884066112  \\
            394.14147709566845  0.05438396986144458  \\
            394.32845123091306  0.054381134601316945  \\
            394.5154253661577  0.0543782959855954  \\
            394.7023995014023  0.05437545638952241  \\
            394.88937363664695  0.05437261615996293  \\
            395.07634777189156  0.054369773617650455  \\
            395.2633219071362  0.054366925497965075  \\
            395.4502960423808  0.05436407266854813  \\
            395.63727017762545  0.05436121821136028  \\
            395.82424431287006  0.0543583633132344  \\
            396.0112184481147  0.05435550722039948  \\
            396.1981925833593  0.05435264724077288  \\
            396.3851667186039  0.05434978149961532  \\
            396.57214085384857  0.05434691301781657  \\
            396.7591149890932  0.054344043856543955  \\
            396.9460891243378  0.054341174219315815  \\
            397.1330632595824  0.05433830245200149  \\
            397.32003739482707  0.054335425467629254  \\
            397.5070115300717  0.05433254411275466  \\
            397.6939856653163  0.05432966130805971  \\
            397.8809598005609  0.05432677823824165  \\
            398.06793393580557  0.05432389431072086  \\
            398.2549080710502  0.054321007155640914  \\
            398.4418822062948  0.054318114529319714  \\
            398.6288563415394  0.054315219050052516  \\
            398.8158304767841  0.05431232290113843  \\
            399.0028046120287  0.05430942656539183  \\
            399.1897787472733  0.05430652882617498  \\
            399.3767528825179  0.05430362686027116  \\
            399.5637270177625  0.054300720180657736  \\
            399.7507011530072  0.054297811706896154  \\
            399.9376752882518  0.054294903003976235  \\
            400.1246494234964  0.054291994012732867  \\
            400.311623558741  0.05428908304984603  \\
            400.4985976939857  0.05428616730884654  \\
            400.6855718292303  0.054283247845677174  \\
            400.8725459644749  0.05428032729070065  \\
            401.0595200997195  0.05427740673989236  \\
            401.2464942349642  0.05427448573787969  \\
            401.4334683702088  0.054271562277942026  \\
            401.6204425054534  0.05426863394859018  \\
            401.807416640698  0.05426570273650955  \\
            401.99439077594263  0.05426277089103673  \\
            402.1813649111873  0.054259839173795586  \\
            402.3683390464319  0.05425690686542788  \\
            402.5553131816765  0.05425397176559331  \\
            402.74228731692114  0.05425103199458999  \\
            402.9292614521658  0.05424808992315006  \\
            403.1162355874104  0.05424514751275253  \\
            403.303209722655  0.054242205312351785  \\
            403.49018385789964  0.054239262457882395  \\
            403.6771579931443  0.054236316675001665  \\
            403.8641321283889  0.05423336649780167  \\
            404.0511062636335  0.05423041437111563  \\
            404.23808039887814  0.0542274620879327  \\
            404.4250545341228  0.054224510093833805  \\
            404.6120286693674  0.05422155748699152  \\
            404.79900280461203  0.05421860202358788  \\
            404.98597693985664  0.0542156423828094  \\
            405.17295107510125  0.05421268095973054  \\
            405.3599252103459  0.05420971947818137  \\
            405.54689934559053  0.05420675837789429  \\
            405.73387348083514  0.05420379681450408  \\
            405.92084761607975  0.05420083266044163  \\
            406.1078217513244  0.05419786446572745  \\
            406.29479588656903  0.05419489448924765  \\
            406.48177002181365  0.054191924474284794  \\
            406.66874415705826  0.054188954941085776  \\
            406.8557182923029  0.054185985186861775  \\
            407.04269242754754  0.05418301328578826  \\
            407.22966656279215  0.05418003745757854  \\
            407.41664069803676  0.054177059680912014  \\
            407.60361483328137  0.05417408179612107  \\
            407.79058896852604  0.054171104479769014  \\
            407.97756310377065  0.05416812724425106  \\
            408.16453723901526  0.05416514843779425  \\
            408.35151137425987  0.05416216595484516  \\
            408.53848550950454  0.054159181170469764  \\
            408.72545964474915  0.05415619609213218  \\
            408.91243377999376  0.054153211618550856  \\
            409.0994079152384  0.05415022754099853  \\
            409.28638205048304  0.0541472425433022  \\
            409.47335618572765  0.05414425441601133  \\
            409.66033032097226  0.05414126349291712  \\
            409.8473044562169  0.05413827193507017  \\
            410.0342785914615  0.05413528091978125  \\
            410.22125272670615  0.054132290571561444  \\
            410.40822686195077  0.05412929996212211  \\
            410.5952009971954  0.05412630711996075  \\
            410.78217513244  0.054123311052988544  \\
            410.96914926768466  0.05412031380726664  \\
            411.15612340292927  0.05411731688632089  \\
            411.3430975381739  0.05411432079348996  \\
            411.5300716734185  0.05411132503192527  \\
            411.71704580866316  0.054108328104591  \\
            411.90401994390777  0.05410532807519672  \\
            412.0909940791524  0.05410232606846485  \\
            412.277968214397  0.05409932394951353  \\
            412.46494234964166  0.05409632263787546  \\
            412.65191648488627  0.05409332210353942  \\
            412.8388906201309  0.05409032136695015  \\
            413.0258647553755  0.05408731852402971  \\
            413.2128388906201  0.054084312895516164  \\
            413.3998130258648  0.054081306430732605  \\
            413.5867871611094  0.05407830049508829  \\
            413.773761296354  0.05407529555316766  \\
            413.9607354315986  0.05407229116873037  \\
            414.1477095668433  0.054069286004711274  \\
            414.3346837020879  0.0540662781846674  \\
            414.5216578373325  0.05406326846634452  \\
            414.7086319725771  0.05406025866441745  \\
            414.8956061078218  0.05405724975871301  \\
            415.0825802430664  0.054054241875077874  \\
            415.269554378311  0.05405123428537856  \\
            415.4565285135556  0.05404822540750139  \\
            415.6435026488002  0.054045213883241516  \\
            415.8304767840449  0.054042201254158075  \\
            416.0174509192895  0.054039189026338454  \\
            416.2044250545341  0.054036177899914044  \\
            416.3913991897787  0.05403316776607455  \\
            416.5783733250234  0.054030157707067934  \\
            416.765347460268  0.05402714601413407  \\
            416.9523215955126  0.05402413202032144  \\
            417.1392957307572  0.05402111745433773  \\
            417.3262698660019  0.054018103596701735  \\
            417.5132440012465  0.05401509096227933  \\
            417.7002181364911  0.05401207930028348  \\
            417.8871922717357  0.05400906759427425  \\
            418.0741664069804  0.054006054131947215  \\
            418.261140542225  0.05400303872195113  \\
            418.4481146774696  0.054000023072241485  \\
            418.63508881271423  0.05399700832012212  \\
            418.82206294795884  0.05399399487882959  \\
            419.0090370832035  0.05399098243753319  \\
            419.1960112184481  0.05398796996133497  \\
            419.38298535369273  0.05398495579002363  \\
            419.56995948893734  0.05398193990962686  \\
            419.756933624182  0.053978923963138324  \\
            419.9439077594266  0.05397590901976418  \\
            420.13088189467123  0.053972895464569785  \\
            420.31785602991584  0.053969882998479754  \\
            420.5048301651605  0.053966870638277945  \\
            420.6918043004051  0.05396385679116386  \\
            420.87877843564974  0.053960841335318754  \\
            421.06575257089435  0.05395782584989307  \\
            421.25272670613896  0.05395481140149682  \\
            421.4397008413836  0.053951798410923305  \\
            421.62667497662824  0.05394878665314909  \\
            421.81364911187285  0.05394577525733401  \\
            422.00062324711746  0.05394276273002924  \\
            422.1875973823621  0.05393974859205964  \\
            422.37457151760674  0.05393673432670695  \\
            422.56154565285135  0.053933721054479994  \\
            422.74851978809596  0.053930709286836555  \\
            422.93549392334063  0.053927698926183494  \\
            423.12246805858524  0.053924689265876666  \\
            423.30944219382985  0.053921678990220955  \\
            423.49641632907446  0.05391866710493049  \\
            423.6833904643191  0.05391565485210729  \\
            423.87036459956374  0.05391264344958012  \\
            424.05733873480835  0.053909633546005496  \\
            424.24431287005297  0.0539066252162411  \\
            424.4312870052976  0.053903617961345816  \\
            424.61826114054224  0.05390061070857969  \\
            424.80523527578686  0.0538976021012266  \\
            424.99220941103147  0.05389459272814314  \\
            425.1791835462761  0.053891583930785726  \\
            425.36615768152075  0.053888576533683175  \\
            425.55313181676536  0.05388557082134947  \\
            425.74010595200997  0.053882566538283785  \\
            425.9270800872546  0.05387956288897048  \\
            426.11405422249925  0.05387655855357876  \\
            426.30102835774386  0.053873553057932844  \\
            426.48800249298847  0.053870547690152065  \\
            426.6749766282331  0.05386754348197674  \\
            426.8619507634777  0.05386454095749198  \\
            427.04892489872236  0.053861540133127724  \\
            427.235899033967  0.05385854051765872  \\
            427.4228731692116  0.05385554111220452  \\
            427.6098473044562  0.053852540669935646  \\
            427.79682143970086  0.05384953971311249  \\
            427.9837955749455  0.05384653947894208  \\
            428.1707697101901  0.053843540754204125  \\
            428.3577438454347  0.053840543849004885  \\
            428.54471798067937  0.05383754859677713  \\
            428.731692115924  0.05383455435428019  \\
            428.9186662511686  0.053831560001599964  \\
            429.1056403864132  0.053828564678238114  \\
            429.2926145216578  0.05382556939401484  \\
            429.4795886569025  0.053822575208229056  \\
            429.6665627921471  0.0538195827401551  \\
            429.8535369273917  0.05381659216203174  \\
            430.0405110626363  0.05381360319906211  \\
            430.227485197881  0.05381061512941378  \\
            430.4144593331256  0.05380762679425293  \\
            430.6014334683702  0.053804637741371786  \\
            430.7884076036148  0.05380164907549688  \\
            430.9753817388595  0.05379866173477044  \\
            431.1623558741041  0.05379567623863765  \\
            431.3493300093487  0.053792692687846595  \\
            431.5363041445933  0.05378971076444833  \\
            431.7232782798379  0.053786729731796795  \\
            431.9102524150826  0.05378374846064916  \\
            432.0972265503272  0.05378076667941889  \\
            432.2842006855718  0.05377778547307609  \\
            432.47117482081643  0.05377480571135185  \\
            432.6581489560611  0.053771827872365834  \\
            432.8451230913057  0.05376885204262626  \\
            433.0320972265503  0.05376587791702987  \\
            433.21907136179493  0.05376290479886194  \\
            433.4060454970396  0.053759931616267985  \\
            433.5930196322842  0.05375695803987583  \\
            433.7799937675288  0.05375398508614205  \\
            433.96696790277343  0.05375101360754559  \\
            434.1539420380181  0.053748044090818514  \\
            434.3409161732627  0.053745076656946014  \\
            434.5278903085073  0.05374211106116645  \\
            434.71486444375194  0.053739146692971286  \\
            434.90183857899655  0.05373618257610515  \\
            435.0888127142412  0.053733218122387516  \\
            435.2757868494858  0.05373025421079665  \\
            435.46276098473044  0.05372729171492365  \\
            435.64973511997505  0.05372433117203483  \\
            435.8367092552197  0.05372137277833354  \\
            436.0236833904643  0.053718416388960265  \\
            436.21065752570894  0.05371546151799258  \\
            436.39763166095355  0.05371250733844515  \\
            436.5846057961982  0.05370955296747536  \\
            436.77157993144283  0.05370659892886207  \\
            436.95855406668744  0.053703646140371125  \\
            437.14552820193205  0.0537006952242523  \\
            437.33250233717666  0.053697746485232505  \\
            437.51947647242133  0.05369479991051585  \\
            437.70645060766594  0.0536918551697836  \\
            437.89342474291055  0.05368891161519418  \\
            438.08039887815517  0.05368596830833246  \\
            438.26737301339983  0.05368302506971626  \\
            438.45434714864444  0.05368008278169917  \\
            438.64132128388906  0.05367714217901183  \\
            438.82829541913367  0.05367420370129441  \\
            439.01526955437834  0.05367126749309644  \\
            439.20224368962295  0.053668333403876965  \\
            439.38921782486756  0.053665400988004444  \\
            439.57619196011217  0.053662469504756796  \\
            439.76316609535684  0.05365953813186916  \\
            439.95014023060145  0.053656607269879746  \\
            440.13711436584606  0.053653677757539216  \\
            440.32408850109067  0.05365075018937433  \\
            440.5110626363353  0.053647824886180626  \\
            440.69803677157995  0.053644901895022405  \\
            440.88501090682456  0.05364198098923276  \\
            441.0719850420692  0.053639061668413576  \\
            441.2589591773138  0.05363614315843552  \\
            441.44593331255845  0.05363322485583321  \\
            441.63290744780306  0.053630307385888774  \\
            441.8198815830477  0.05362739149826625  \\
            442.0068557182923  0.053624477703000335  \\
            442.19382985353695  0.05362156625671758  \\
            442.38080398878157  0.05361865716263642  \\
            442.5677781240262  0.05361575017056715  \\
            442.7547522592708  0.05361284477691192  \\
            442.9417263945154  0.053609940224664775  \\
            443.12870052976007  0.05360703602681668  \\
            443.3156746650047  0.053604132851955  \\
            443.5026488002493  0.053601231363878364  \\
            443.6896229354939  0.05359833201083401  \\
            443.87659707073857  0.05359543501958392  \\
            444.0635712059832  0.05359254039540474  \\
            444.2505453412278  0.05358964792208781  \\
            444.4375194764724  0.05358675716193918  \\
            444.62449361171707  0.053583867455779595  \\
            444.8114677469617  0.05358097832050131  \\
            444.9984418822063  0.053578090206337484  \\
            445.1854160174509  0.05357520372249609  \\
            445.3723901526955  0.05357231933377489  \\
            445.5593642879402  0.05356943733545173  \\
            445.7463384231848  0.05356655785328458  \\
            445.9333125584294  0.05356368084351149  \\
            446.120286693674  0.05356080609285063  \\
            446.3072608289187  0.05355793321850026  \\
            446.4942349641633  0.05355506152370223  \\
            446.6812090994079  0.0535521913500482  \\
            446.8681832346525  0.05354932344724603  \\
            447.0551573698972  0.05354645827813515  \\
            447.2421315051418  0.05354359611326576  \\
            447.4291056403864  0.05354073703089887  \\
            447.616079775631  0.053537880917006286  \\
            447.8030539108757  0.05353502746527062  \\
            447.9900280461203  0.05353217617708527  \\
            448.1770021813649  0.053529326453466766  \\
            448.3639763166095  0.05352647866895769  \\
            448.55095045185413  0.053523633442002325  \\
            448.7379245870988  0.053520791195902716  \\
            448.9248987223434  0.05351795221107181  \\
            449.111872857588  0.05351511662503347  \\
            449.29884699283264  0.05351228443242244  \\
            449.4858211280773  0.053509455484984376  \\
            449.6727952633219  0.053506629491575836  \\
            449.8597693985665  0.05350380601816427  \\
            450.04674353381114  0.05350098453694629  \\
            450.2337176690558  0.05349816529068382  \\
            450.4206918043004  0.05349534884568694  \\
            450.60766593954503  0.05349253559157505  \\
            450.79464007478964  0.053489725793640634  \\
            450.98161421003425  0.05348691959284936  \\
            451.1685883452789  0.05348411700584007  \\
            451.35556248052353  0.05348131792492472  \\
            451.54253661576814  0.05347852211808846  \\
            451.72951075101275  0.053475729228989584  \\
            451.9164848862574  0.053472938775665585  \\
            452.10345902150203  0.05347015061859752  \\
            452.29043315674664  0.05346736530359293  \\
            452.47740729199126  0.05346458321438189  \\
            452.6643814272359  0.05346180462888845  \\
            452.85135556248053  0.05345902971923066  \\
            453.03832969772515  0.05345625855172049  \\
            453.22530383296976  0.05345349108686391  \\
            453.41227796821437  0.053450727179360856  \\
            453.59925210345904  0.05344796657810522  \\
            453.78622623870365  0.05344520892618487  \\
            453.97320037394826  0.05344245377830156  \\
            454.16017450919287  0.05343970124302065  \\
            454.34714864443754  0.05343695178558876  \\
            454.53412277968215  0.05343420572439121  \\
            454.72109691492676  0.0534314632872503  \\
            454.9080710501714  0.05342872461142525  \\
            455.09504518541604  0.05342598974361221  \\
            455.28201932066065  0.05342325863994429  \\
            455.46899345590526  0.05342053116599153  \\
            455.6559675911499  0.053417807096760896  \\
            455.84294172639454  0.05341508611669631  \\
            456.02991586163915  0.05341236782225573  \\
            456.21688999688376  0.05340965221307463  \\
            456.4038641321284  0.05340693972177483  \\
            456.590838267373  0.053404230643623166  \\
            456.77781240261766  0.053401525196390784  \\
            456.96478653786227  0.05339882352035315  \\
            457.1517606731069  0.053396125678290024  \\
            457.3387348083515  0.05339343165548546  \\
            457.52570894359616  0.05339074135972782  \\
            457.71268307884077  0.0533880546213098  \\
            457.8996572140854  0.05338537119302835  \\
            458.08663134933  0.05338269075018475  \\
            458.27360548457466  0.05338001298817686  \\
            458.46057961981927  0.05337733821044588  \\
            458.6475537550639  0.05337466673980657  \\
            458.8345278903085  0.05337199880985813  \\
            459.0215020255531  0.053369334588035534  \\
            459.2084761607978  0.05336667417560962  \\
            459.3954502960424  0.05336401760768705  \\
            459.582424431287  0.05336136485321034  \\
            459.7693985665316  0.05335871581495777  \\
            459.9563727017763  0.053356070329543516  \\
            460.1433468370209  0.05335342816741756  \\
            460.3303209722655  0.05335078903286572  \\
            460.5172951075101  0.05334815266386134  \\
            460.7042692427548  0.053345519351491545  \\
            460.8912433779994  0.05334288937900777  \\
            461.078217513244  0.05334026295447281  \\
            461.2651916484886  0.053337640229718854  \\
            461.4521657837333  0.05333502130034755  \\
            461.6391399189779  0.053332406205729974  \\
            461.8261140542225  0.053329794929006635  \\
            462.0130881894671  0.05332718739708748  \\
            462.2000623247117  0.05332458348065189  \\
            462.3870364599564  0.05332198299414866  \\
            462.574010595201  0.05331938569579606  \\
            462.7609847304456  0.05331679129333101  \\
            462.9479588656902  0.05331419984170469  \\
            463.1349330009349  0.05331161164821649  \\
            463.3219071361795  0.05330902691924128  \\
            463.5088812714241  0.053306445813684454  \\
            463.6958554066687  0.053303868442981905  \\
            463.8828295419134  0.05330129487110006  \\
            464.069803677158  0.05329872511453582  \\
            464.2567778124026  0.05329615914231664  \\
            464.44375194764723  0.053293596876000444  \\
            464.63072608289184  0.053291038189675705  \\
            464.8177002181365  0.05328848290996138  \\
            465.0046743533811  0.05328593081600697  \\
            465.19164848862573  0.05328338165119535  \\
            465.37862262387034  0.05328083550994064  \\
            465.565596759115  0.05327829265731135  \\
            465.7525708943596  0.05327575327238256  \\
            465.93954502960423  0.053273217494503526  \\
            466.12651916484884  0.05327068542329767  \\
            466.3134933000935  0.05326815711866258  \\
            466.5004674353381  0.053265632600770024  \\
            466.68744157058273  0.053263111850065936  \\
            466.87441570582735  0.05326059480727043  \\
            467.06138984107196  0.05325808137337781  \\
            467.2483639763166  0.05325557140965651  \\
            467.43533811156124  0.053253064737649194  \\
            467.62231224680585  0.05325056113917265  \\
            467.80928638205046  0.053248060491726625  \\
            467.9962605172951  0.05324556305121783  \\
            468.18323465253974  0.05324306899346527  \\
            468.37020878778435  0.053240578457352646  \\
            468.55718292302896  0.05323809154888179  \\
            468.74415705827363  0.05323560834117265  \\
            468.93113119351824  0.05323312887446332  \\
            469.11810532876285  0.05323065315610997  \\
            469.30507946400746  0.05322818116058694  \\
            469.49205359925213  0.05322571282948666  \\
            469.67902773449674  0.05322324807151971  \\
            469.86600186974135  0.05322078676251475  \\
            470.05297600498596  0.05321832874541861  \\
            470.2399501402306  0.05321587383029621  \\
            470.42692427547524  0.053213421900099346  \\
            470.61389841071986  0.05321097317795986  \\
            470.80087254596447  0.053208527818731075  \\
            470.9878466812091  0.05320608594451926  \\
            471.17482081645375  0.05320364765058063  \\
            471.36179495169836  0.053201213005321324  \\
            471.54876908694297  0.05319878205029739  \\
            471.7357432221876  0.053196354800214826  \\
            471.92271735743225  0.053193931242929544  \\
            472.10969149267686  0.05319151133944737  \\
            472.29666562792147  0.053189095023924084  \\
            472.4836397631661  0.05318668220366537  \\
            472.6706138984107  0.053184272759126856  \\
            472.85758803365536  0.05318186654391407  \\
            473.0445621689  0.0531794633846402  \\
            473.2315363041446  0.05317706329002801  \\
            473.4185104393892  0.053174666454575865  \\
            473.60548457463386  0.05317227299779922  \\
            473.7924587098785  0.05316988301765652  \\
            473.9794328451231  0.05316749659054924  \\
            474.1664069803677  0.05316511377132186  \\
            474.35338111561236  0.05316273459326184  \\
            474.540355250857  0.05316035906809964  \\
            474.7273293861016  0.05315798718600878  \\
            474.9143035213462  0.053155618915605725  \\
            475.10127765659087  0.05315325420394997  \\
            475.2882517918355  0.05315089297654402  \\
            475.4752259270801  0.053148535137333364  \\
            475.6622000623247  0.05314618056870652  \\
            475.8491741975693  0.053143829131495006  \\
            476.036148332814  0.05314148072428962  \\
            476.2231224680586  0.05313913550944644  \\
            476.4100966033032  0.05313679360363897  \\
            476.5970707385478  0.05313445509653613  \\
            476.7840448737925  0.053132120060866116  \\
            476.9710190090371  0.05312978855241639  \\
            477.1579931442817  0.053127460610033726  \\
            477.3449672795263  0.053125136255624164  \\
            477.531941414771  0.053122815494153  \\
            477.7189155500156  0.05312049831364485  \\
            477.9058896852602  0.05311818468518358  \\
            478.0928638205048  0.053115874562912356  \\
            478.27983795574943  0.05311356788403362  \\
            478.4668120909941  0.05311126456880909  \\
            478.6537862262387  0.053108964520559764  \\
            478.8407603614833  0.05310666762566592  \\
            479.02773449672793  0.053104373773471  \\
            479.2147086319726  0.053102083070043174  \\
            479.4016827672172  0.05309979562760369  \\
            479.5886569024618  0.053097511522483105  \\
            479.77563103770643  0.05309523081806441  \\
            479.9626051729511  0.053092953564783  \\
            480.1495793081957  0.053090679800126744  \\
            480.3365534434403  0.05308840954863591  \\
            480.52352757868493  0.05308614282190321  \\
            480.71050171392955  0.05308387961857379  \\
            480.8974758491742  0.053081619924345215  \\
            481.0844499844188  0.0530793637119675  \\
            481.27142411966344  0.05307711094124308  \\
            481.45839825490805  0.05307486155902683  \\
            481.6453723901527  0.05307261549922604  \\
            481.8323465253973  0.05307037268280046  \\
            482.01932066064194  0.05306813301776223  \\
            482.20629479588655  0.05306589640481241  \\
            482.3932689311312  0.05306366290594692  \\
            482.58024306637583  0.053061432624683824  \\
            482.76721720162044  0.05305920562279427  \\
            482.95419133686505  0.05305698195251665  \\
            483.1411654721097  0.05305476165655666  \\
            483.32813960735433  0.05305254476808722  \\
            483.51511374259894  0.05305033131074856  \\
            483.70208787784355  0.05304812129864813  \\
            483.88906201308816  0.05304591473636069  \\
            484.07603614833283  0.05304371161892823  \\
            484.26301028357744  0.05304151193186004  \\
            484.44998441882205  0.05303931565113265  \\
            484.63695855406667  0.05303712274318988  \\
            484.82393268931133  0.05303493316494278  \\
            485.01090682455595  0.05303274686376971  \\
            485.19788095980056  0.05303056377751626  \\
            485.38485509504517  0.053028383834495325  \\
            485.57182923028984  0.0530262069533438  \\
            485.75880336553445  0.053024033135962996  \\
            485.94577750077906  0.05302186248527429  \\
            486.13275163602367  0.05301969504928054  \\
            486.3197257712683  0.05301753086932959  \\
            486.50669990651295  0.05301536998011424  \\
            486.69367404175756  0.05301321240967225  \\
            486.8806481770022  0.05301105817938634  \\
            487.0676223122468  0.053008907303984186  \\
            487.25459644749145  0.053006759791538446  \\
            487.44157058273606  0.05300461564346672  \\
            487.6285447179807  0.053002474854531585  \\
            487.8155188532253  0.053000337412840576  \\
            488.00249298846995  0.052998203299846176  \\
            488.18946712371456  0.052996072490345845  \\
            488.3764412589592  0.05299394495248201  \\
            488.5634153942038  0.052991820647742036  \\
            488.7503895294484  0.05298969953095828  \\
            488.93736366469307  0.052987581550308034  \\
            489.1243377999377  0.05298546664731358  \\
            489.3113119351823  0.05298335476507741  \\
            489.4982860704269  0.05298124596525846  \\
            489.68526020567157  0.052979140304238045  \\
            489.8722343409162  0.05297703781328784  \\
            490.0592084761608  0.05297493851939812  \\
            490.2461826114054  0.05297284244527782  \\
            490.43315674665007  0.05297074960935451  \\
            490.6201308818947  0.052968660025774356  \\
            490.8071050171393  0.0529665737044022  \\
            490.9940791523839  0.05296449065082147  \\
            491.1810532876286  0.05296241086633426  \\
            491.3680274228732  0.05296033434796128  \\
            491.5550015581178  0.05295826108844187  \\
            491.7419756933624  0.05295619107623401  \\
            491.928949828607  0.0529541242955143  \\
            492.1159239638517  0.05295206072617797  \\
            492.3028980990963  0.052950000343838885  \\
            492.4898722343409  0.05294794311982955  \\
            492.6768463695855  0.05294588902120109  \\
            492.8638205048302  0.052943838010723256  \\
            493.0507946400748  0.05294179004688444  \\
            493.2377687753194  0.05293974508391804  \\
            493.424742910564  0.05293770313888793  \\
            493.6117170458087  0.052935664270317956  \\
            493.7986911810533  0.05293362849720228  \\
            493.9856653162979  0.05293159583614851  \\
            494.1726394515425  0.05292956630137763  \\
            494.35961358678713  0.05292753990472404  \\
            494.5465877220318  0.05292551665563561  \\
            494.7335618572764  0.052923496561173546  \\
            494.920535992521  0.05292147962601252  \\
            495.10751012776564  0.05291946585244064  \\
            495.2944842630103  0.052917455240359346  \\
            495.4814583982549  0.05291544778728358  \\
            495.6684325334995  0.05291344348834166  \\
            495.85540666874414  0.05291144233627532  \\
            496.0423808039888  0.052909444321439715  \\
            496.2293549392334  0.05290744943180341  \\
            496.416329074478  0.05290545765294839  \\
            496.60330320972264  0.052903468968070064  \\
            496.7902773449673  0.05290148335797722  \\
            496.9772514802119  0.052899500801092125  \\
            497.16422561545653  0.05289752127345039  \\
            497.35119975070114  0.0528955447487011  \\
            497.53817388594575  0.05289357119810672  \\
            497.7251480211904  0.052891600597970934  \\
            497.91212215643503  0.05288963299431945  \\
            498.09909629167964  0.0528876684072207  \\
            498.28607042692425  0.05288570684310671  \\
            498.4730445621689  0.05288374830744884  \\
            498.66001869741353  0.05288179280475789  \\
            498.84699283265815  0.05287984033858397  \\
            499.03396696790276  0.05287789091151664  \\
            499.2209411031474  0.052875944525184765  \\
            499.40791523839204  0.052874001180256626  \\
            499.59488937363665  0.05287206087643985  \\
            499.78186350888126  0.05287012361248149  \\
            499.96883764412587  0.05286818938616791  \\
            500.15581177937054  0.05286625819432489  \\
            500.34278591461515  0.052864330032817576  \\
            500.52976004985976  0.05286240489655048  \\
            500.7167341851044  0.05286048277946751  \\
            500.90370832034904  0.05285856367455193  \\
            501.09068245559365  0.05285664757382639  \\
            501.27765659083826  0.05285473446835289  \\
            501.4646307260829  0.052852824348232845  \\
            501.65160486132754  0.05285091720260702  \\
            501.83857899657215  0.05284901301965555  \\
            502.02555313181676  0.052847111786597976  \\
            502.2125272670614  0.05284521348969318  \\
            502.399501402306  0.05284331811423944  \\
            502.58647553755065  0.05284142564457439  \\
            502.77344967279527  0.0528395360671134  \\
            502.9604238080399  0.05283764941742151  \\
            503.1473979432845  0.05283576570339793  \\
            503.33437207852916  0.052833884921559666  \\
            503.52134621377377  0.05283200706838455  \\
            503.7083203490184  0.052830132140311126  \\
            503.895294484263  0.05282826013373879  \\
            504.08226861950766  0.05282639104502768  \\
            504.26924275475227  0.05282452487049873  \\
            504.4562168899969  0.05282266160643364  \\
            504.6431910252415  0.052820801249074914  \\
            504.83016516048616  0.05281894379462583  \\
            505.0171392957308  0.05281708923925043  \\
            505.2041134309754  0.05281523757907356  \\
            505.39108756622  0.05281338881018084  \\
            505.5780617014646  0.05281154292861868  \\
            505.7650358367093  0.05280969993039425  \\
            505.9520099719539  0.052807859811475524  \\
            506.1389841071985  0.052806022567791246  \\
            506.3259582424431  0.05280418819523094  \\
            506.5129323776878  0.052802356689644926  \\
            506.6999065129324  0.0528005280468443  \\
            506.886880648177  0.05279870226260092  \\
            507.0738547834216  0.05279687933264746  \\
            507.2608289186663  0.05279505925267736  \\
            507.4478030539109  0.05279324201834481  \\
            507.6347771891555  0.05279142762526485  \\
            507.8217513244001  0.05278961606901323  \\
            508.0087254596447  0.05278780734512654  \\
            508.1956995948894  0.05278600144910211  \\
            508.382673730134  0.05278419837639809  \\
            508.5696478653786  0.05278239812243336  \\
            508.7566220006232  0.05278060068258765  \\
            508.9435961358679  0.05277880605220141  \\
            509.1305702711125  0.05277701422657589  \\
            509.3175444063571  0.05277522520472443  \\
            509.5045185416017  0.052773439030383944  \\
            509.6914926768464  0.05277165567846236  \\
            509.878466812091  0.05276987513745921  \\
            510.0654409473356  0.052768097396349224  \\
            510.2524150825802  0.05276632244458236  \\
            510.43938921782484  0.05276455027208381  \\
            510.6263633530695  0.05276278086925396  \\
            510.8133374883141  0.052761014226968474  \\
            511.00031162355873  0.052759250336578176  \\
            511.18728575880334  0.05275748918990915  \\
            511.374259894048  0.0527557307792627  \\
            511.5612340292926  0.052753975097415334  \\
            511.74820816453723  0.0527522221376188  \\
            511.93518229978184  0.052750471893600055  \\
            512.1221564350265  0.052748724359561315  \\
            512.3091305702711  0.05274697953017997  \\
            512.4961047055158  0.05274523740060865  \\
            512.6830788407603  0.052743497966475233  \\
            512.870052976005  0.052741761223882785  \\
            513.0570271112496  0.052740027169409606  \\
            513.2440012464942  0.052738295800109226  \\
            513.4309753817389  0.0527365671135104  \\
            513.6179495169835  0.052734841107617086  \\
            513.8049236522281  0.05273311778090849  \\
            513.9918977874727  0.05273139713233902  \\
            514.1788719227173  0.05272967916133831  \\
            514.365846057962  0.05272796386781124  \\
            514.5528201932066  0.05272625125213788  \\
            514.7397943284512  0.05272454131517355  \\
            514.9267684636959  0.05272283405824877  \\
            515.1137425989405  0.052721129483169295  \\
            515.3007167341851  0.052719427592216095  \\
            515.4876908694297  0.05271772838814538  \\
            515.6746650046744  0.05271603187418857  \\
            515.861639139919  0.05271433805405232  \\
            516.0486132751636  0.05271264693191847  \\
            516.2355874104082  0.052710958512444124  \\
            516.4225615456528  0.052709272593080315  \\
            516.6095356808975  0.052707588615651016  \\
            516.7965098161421  0.05270590768211224  \\
            516.9834839513867  0.052704229730357384  \\
            517.1704580866314  0.052702554700220436  \\
            517.357432221876  0.05270088253347586  \\
            517.5444063571206  0.05269921317383869  \\
            517.7313804923652  0.05269754656696446  \\
            517.9183546276098  0.05269588266044925  \\
            518.1053287628545  0.05269422140382967  \\
            518.2923028980991  0.05269256274858285  \\
            518.4792770333437  0.052690906648126444  \\
            518.6662511685884  0.05268925305781866  \\
            518.8532253038329  0.052687601934958216  \\
            519.0401994390776  0.05268595323878435  \\
            519.2271735743223  0.05268430693047685  \\
            519.4141477095668  0.05268266297315604  \\
            519.6011218448115  0.05268102133188273  \\
            519.7880959800561  0.0526793819736583  \\
            519.9750701153007  0.052677744867424665  \\
            520.1620442505454  0.052676109984064225  \\
            520.3490183857899  0.05267447729639995  \\
            520.5359925210346  0.052672846779195315  \\
            520.7229666562793  0.05267121840915435  \\
            520.9099407915238  0.052669592164921585  \\
            521.0969149267685  0.052667968027082096  \\
            521.283889062013  0.052666345978161486  \\
            521.4708631972577  0.05266472600262589  \\
            521.6578373325024  0.05266310808688195  \\
            521.8448114677469  0.052661492219276886  \\
            522.0317856029916  0.05265987839009839  \\
            522.2187597382363  0.05265826659157472  \\
            522.4057338734808  0.05265665681787466  \\
            522.5927080087255  0.05265504906510751  \\
            522.77968214397  0.0526534433313231  \\
            522.9666562792147  0.05265183961651181  \\
            523.1536304144594  0.05265023792260452  \\
            523.3406045497039  0.05264863825347267  \\
            523.5275786849486  0.05264704061156331  \\
            523.7145528201933  0.05264544485309229  \\
            523.9015269554378  0.052643850884865895  \\
            524.0885010906825  0.05264225868459673  \\
            524.275475225927  0.05264066823175713  \\
            524.4624493611717  0.052639079507579116  \\
            524.6494234964164  0.05263749249505444  \\
            524.8363976316609  0.05263590717893455  \\
            525.0233717669056  0.052634323545730624  \\
            525.2103459021502  0.052632741583713526  \\
            525.3973200373948  0.052631161282913834  \\
            525.5842941726395  0.052629582635121866  \\
            525.771268307884  0.05262800563388761  \\
            525.9582424431287  0.05262643027452079  \\
            526.1452165783734  0.052624856554090826  \\
            526.3321907136179  0.052623284471426876  \\
            526.5191648488626  0.052621714027117766  \\
            526.7061389841072  0.05262014522351208  \\
            526.8931131193518  0.05261857806471806  \\
            527.0800872545965  0.05261701255660371  \\
            527.267061389841  0.05261544870679672  \\
            527.4540355250857  0.052613886524684475  \\
            527.6410096603303  0.052612326021414094  \\
            527.8279837955749  0.052610767209892405  \\
            528.0149579308196  0.05260921010478594  \\
            528.2019320660642  0.052607654722520936  \\
            528.3889062013088  0.05260610108128336  \\
            528.5758803365535  0.052604549201018855  \\
            528.762854471798  0.05260299910343282  \\
            528.9498286070427  0.05260145081199032  \\
            529.1368027422873  0.052599904356323925  \\
            529.3237768775319  0.05259835974467665  \\
            529.5107510127766  0.05259681690278263  \\
            529.6977251480212  0.05259527580989917  \\
            529.8846992832658  0.05259373644664109  \\
            530.0716734185104  0.052592198794980706  \\
            530.258647553755  0.052590662838247884  \\
            530.4456216889997  0.05258912856112995  \\
            530.6325958242443  0.05258759594967177  \\
            530.819569959489  0.05258606499127572  \\
            531.0065440947336  0.052584535674701706  \\
            531.1935182299782  0.0525830079900671  \\
            531.3804923652228  0.052581481928846846  \\
            531.5674665004674  0.05257995748387332  \\
            531.7544406357121  0.052578434649336495  \\
            531.9414147709567  0.05257691342078378  \\
            532.1283889062013  0.05257539379512017  \\
            532.315363041446  0.05257387577060811  \\
            532.5023371766905  0.05257235934686759  \\
            532.6893113119352  0.0525708445248761  \\
            532.8762854471798  0.052569331306968635  \\
            533.0632595824244  0.05256781969683772  \\
            533.2502337176691  0.05256630969953338  \\
            533.4372078529137  0.052564801321463156  \\
            533.6241819881583  0.05256329457039209  \\
            533.811156123403  0.05256178945544275  \\
            533.9981302586475  0.052560285987095216  \\
            534.1851043938922  0.05255878417718706  \\
            534.3720785291368  0.05255728403891339  \\
            534.5590526643814  0.05255578558682681  \\
            534.7460267996261  0.052554288836837444  \\
            534.9330009348706  0.052552793806212916  \\
            535.1199750701153  0.05255130051357838  \\
            535.30694920536  0.05254980897891649  \\
            535.4939233406045  0.05254831922356742  \\
            535.6808974758492  0.05254683127022882  \\
            535.8678716110938  0.05254534514295591  \\
            536.0548457463384  0.052543860870070375  \\
            536.2418198815831  0.05254237841819294  \\
            536.4287940168276  0.052540897717861974  \\
            536.6157681520723  0.05253941874202858  \\
            536.802742287317  0.05253794146538457  \\
            536.9897164225615  0.05253646586436242  \\
            537.1766905578062  0.05253499191713529  \\
            537.3636646930509  0.05253351960361705  \\
            537.5506388282954  0.05253204890546225  \\
            537.7376129635401  0.05253057980606611  \\
            537.9245870987846  0.052529112290564554  \\
            538.1115612340293  0.05252764634583419  \\
            538.298535369274  0.05252618196049231  \\
            538.4855095045185  0.05252471912489688  \\
            538.6724836397632  0.05252325783114659  \\
            538.8594577750077  0.05252179807308078  \\
            539.0464319102524  0.05252033984627949  \\
            539.2334060454971  0.052518883148063446  \\
            539.4203801807416  0.05251742797749408  \\
            539.6073543159863  0.05251597433537347  \\
            539.794328451231  0.05251452222424442  \\
            539.9813025864755  0.052513071648390405  \\
            540.1682767217202  0.05251162261383559  \\
            540.3552508569647  0.05251017512834481  \\
            540.5422249922094  0.05250872920142362  \\
            540.7291991274541  0.052507284844318235  \\
            540.9161732626986  0.052505842070015574  \\
            541.1031473979433  0.05250440089324323  \\
            541.2901215331879  0.052502961330469486  \\
            541.4770956684325  0.05250152339990331  \\
            541.6640698036772  0.052500087121494385  \\
            541.8510439389217  0.052498652516933024  \\
            542.0380180741664  0.052497219609650286  \\
            542.2249922094111  0.052495788424817884  \\
            542.4119663446556  0.05249435898934822  \\
            542.5989404799003  0.052492931331894394  \\
            542.7859146151449  0.052491505482850184  \\
            542.9728887503895  0.05249008147435007  \\
            543.1598628856342  0.05248865933817733  \\
            543.3468370208788  0.05248723898857732  \\
            543.5338111561234  0.05248582035579703  \\
            543.720785291368  0.05248440340758273  \\
            543.9077594266126  0.052482988113785496  \\
            544.0947335618573  0.05248157444636121  \\
            544.2817076971019  0.052480162379370615  \\
            544.4686818323465  0.05247875188897927  \\
            544.6556559675912  0.05247734295345755  \\
            544.8426301028358  0.05247593555318066  \\
            545.0296042380804  0.05247452967062864  \\
            545.216578373325  0.05247312529038633  \\
            545.4035525085696  0.05247172239914343  \\
            545.5905266438143  0.05247032098569444  \\
            545.7775007790589  0.052468921040938706  \\
            545.9644749143035  0.05246752255788037  \\
            546.1514490495481  0.052466125531628445  \\
            546.3384231847928  0.05246472995939672  \\
            546.5253973200374  0.05246333584050384  \\
            546.712371455282  0.05246194317637328  \\
            546.8993455905267  0.05246055197053332  \\
            547.0863197257713  0.05245916222861708  \\
            547.2732938610159  0.0524577739583625  \\
            547.4602679962605  0.05245638716961235  \\
            547.6472421315051  0.05245500187431422  \\
            547.8342162667498  0.052453618086520534  \\
            548.0211904019944  0.05245223582238853  \\
            548.208164537239  0.052450855100180285  \\
            548.3951386724837  0.052449475940262696  \\
            548.5821128077282  0.052448098365107484  \\
            548.7690869429729  0.0524467223992912  \\
            548.9560610782175  0.05244534806949521  \\
            549.1430352134621  0.052443975404505724  \\
            549.3300093487068  0.05244260443521376  \\
            549.5169834839514  0.05244123519461518  \\
            549.703957619196  0.05243986771781066  \\
            549.8909317544407  0.05243850204200569  \\
            550.0779058896852  0.052437138206510615  \\
            550.2648800249299  0.05243577624874749  \\
            550.4518541601745  0.05243441605991888  \\
            550.6388282954191  0.05243305755586723  \\
            550.8258024306638  0.052431700699330924  \\
            551.0127765659084  0.05243034545548839  \\
            551.199750701153  0.052428991791958146  \\
            551.3867248363977  0.05242763967879878  \\
            551.5736989716422  0.052426289088508965  \\
            551.7606731068869  0.05242493999602744  \\
            551.9476472421316  0.052423592378733015  \\
            552.1346213773761  0.0524222462164446  \\
            552.3215955126208  0.05242090149142115  \\
            552.5085696478653  0.05241955818836172  \\
            552.69554378311  0.05241821629440541  \\
            552.8825179183547  0.05241687579913146  \\
            553.0694920535992  0.052415536694559096  \\
            553.2564661888439  0.05241419897514769  \\
            553.4434403240886  0.05241286263779665  \\
            553.6304144593331  0.05241152768184548  \\
            553.8173885945778  0.052410194109073764  \\
            554.0043627298223  0.05240886192370114  \\
            554.191336865067  0.05240753113238733  \\
            554.3783110003117  0.05240620174423215  \\
            554.5652851355562  0.05240487377077547  \\
            554.7522592708009  0.05240354722599723  \\
            554.9392334060454  0.052402222126317476  \\
            555.1262075412901  0.0524008984905963  \\
            555.3131816765348  0.05239957634013388  \\
            555.5001558117793  0.05239825569867048  \\
            555.687129947024  0.05239693659238642  \\
            555.8741040822687  0.05239561904990211  \\
            556.0610782175132  0.052394303102278036  \\
            556.2480523527579  0.052392988783014745  \\
            556.4350264880024  0.05239167612805287  \\
            556.6220006232471  0.05239036517577313  \\
            556.8089747584918  0.05238905596699631  \\
            556.9959488937363  0.05238774854498325  \\
            557.182923028981  0.0523864429554349  \\
            557.3698971642256  0.05238513924225149  \\
            557.5568712994702  0.052383837278831856  \\
            557.7438454347149  0.052382536965864854  \\
            557.9308195699595  0.05238123826171196  \\
            558.1177937052041  0.05237994112746622  \\
            558.3047678404488  0.052378645526952226  \\
            558.4917419756933  0.052377351426726164  \\
            558.678716110938  0.052376058796075764  \\
            558.8656902461826  0.05237476760702034  \\
            559.0526643814272  0.05237347783431073  \\
            559.2396385166719  0.05237218945542941  \\
            559.4266126519165  0.05237090245059034  \\
            559.6135867871611  0.0523696168027391  \\
            559.8005609224057  0.05236833249755282  \\
            559.9875350576503  0.052367049523440186  \\
            560.174509192895  0.05236576787154148  \\
            560.3614833281396  0.0523644875357285  \\
            560.5484574633842  0.05236320851260464  \\
            560.7354315986289  0.05236193080150486  \\
            560.9224057338735  0.05236065440449569  \\
            561.1093798691181  0.052359379326375216  \\
            561.2963540043627  0.052358105574673075  \\
            561.4833281396074  0.052356833159650486  \\
            561.670302274852  0.052355562094300236  \\
            561.8572764100966  0.05235429239434668  \\
            562.0442505453412  0.05235302407824571  \\
            562.2312246805858  0.05235175716718483  \\
            562.4181988158305  0.052350491685083066  \\
            562.6051729510751  0.05234922765859103  \\
            562.7921470863197  0.05234796511709089  \\
            562.9791212215644  0.0523467040926964  \\
            563.166095356809  0.052345444620252854  \\
            563.3530694920536  0.05234418673733712  \\
            563.5400436272982  0.05234293048425765  \\
            563.7270177625428  0.052341675904054426  \\
            563.9139918977875  0.05234042304249902  \\
            564.1009660330321  0.052339171948094565  \\
            564.2879401682767  0.05233792267207575  \\
            564.4749143035214  0.05233667526464701  \\
            564.661888438766  0.05233542958550716  \\
            564.8488625740106  0.05233418552042142  \\
            565.0358367092552  0.052332943023954547  \\
            565.2228108444998  0.05233170205365464  \\
            565.4097849797445  0.05233046257005313  \\
            565.5967591149891  0.05232922453666477  \\
            565.7837332502337  0.052327987919987676  \\
            565.9707073854784  0.052326752689503264  \\
            566.1576815207229  0.052325518817676324  \\
            566.3446556559676  0.05232428627995493  \\
            566.5316297912123  0.05232305505477054  \\
            566.7186039264568  0.052321825123537925  \\
            566.9055780617015  0.05232059647065518  \\
            567.0925521969461  0.05231936908350375  \\
            567.2795263321907  0.05231814295244843  \\
            567.4665004674354  0.05231691807083731  \\
            567.6534746026799  0.05231569443500184  \\
            567.8404487379246  0.05231447204425681  \\
            568.0274228731693  0.05231325090090032  \\
            568.2143970084138  0.05231203101021383  \\
            568.4013711436585  0.052310812380462125  \\
            568.588345278903  0.05230959502289332  \\
            568.7753194141477  0.05230837895173887  \\
            568.9622935493924  0.05230716418421357  \\
            569.1492676846369  0.05230595074051555  \\
            569.3362418198816  0.052304738643826246  \\
            569.5232159551263  0.05230352792031046  \\
            569.7101900903708  0.05230231859911633  \\
            569.8971642256155  0.05230111071237531  \\
            570.08413836086  0.052299904295202204  \\
            570.2711124961047  0.05229869938569513  \\
            570.4580866313494  0.05229749602493557  \\
            570.6450607665939  0.05229629425698832  \\
            570.8320349018386  0.052295094128901515  \\
            571.0190090370832  0.052293895690706624  \\
            571.2059831723278  0.05229269899541846  \\
            571.3929573075725  0.05229150409903516  \\
            571.579931442817  0.05229031105780757  \\
            571.7669055780617  0.05228911972153126  \\
            571.9538797133064  0.05228792996118827  \\
            572.1408538485509  0.05228674172807376  \\
            572.3278279837956  0.0522855549766821  \\
            572.5148021190402  0.05228436966470691  \\
            572.7017762542848  0.05228318575304102  \\
            572.8887503895295  0.05228200320577649  \\
            573.075724524774  0.05228082199020461  \\
            573.2626986600187  0.052279642076815895  \\
            573.4496727952633  0.052278463439300094  \\
            573.6366469305079  0.052277286054546165  \\
            573.8236210657526  0.0522761099026423  \\
            574.0105952009972  0.05227493496687592  \\
            574.1975693362418  0.05227376123373369  \\
            574.3845434714865  0.05227258869290147  \\
            574.571517606731  0.05227141733726436  \\
            574.7584917419757  0.052270247162906694  \\
            574.9454658772203  0.05226907816911203  \\
            575.1324400124649  0.05226791035836313  \\
            575.3194141477096  0.05226674373634202  \\
            575.5063882829542  0.05226557831192993  \\
            575.6933624181988  0.05226441409720732  \\
            575.8803365534434  0.052263251107453876  \\
            576.067310688688  0.05226208936114851  \\
            576.2542848239327  0.05226092887996936  \\
            576.4412589591773  0.052259769688793804  \\
            576.628233094422  0.05225861181569842  \\
            576.8152072296666  0.052257455291959055  \\
            577.0021813649112  0.052256300152050725  \\
            577.1891555001558  0.05225514643364772  \\
            577.3761296354004  0.05225399417762354  \\
            577.5631037706451  0.0522528434280509  \\
            577.7500779058897  0.05225169423220177  \\
            577.9370520411343  0.052250546640547325  \\
            578.124026176379  0.05224940070675796  \\
            578.3110003116235  0.052248256487703315  \\
            578.4979744468682  0.05224711404345225  \\
            578.6849485821128  0.05224597343596199  \\
            578.8719227173574  0.05224483450863148  \\
            579.0588968526021  0.05224369711773491  \\
            579.2458709878467  0.05224256121177442  \\
            579.4328451230913  0.0522414267426349  \\
            579.619819258336  0.05224029366558413  \\
            579.8067933935805  0.052239161939272694  \\
            579.9937675288252  0.05223803152573398  \\
            580.1807416640698  0.05223690239038424  \\
            580.3677157993144  0.052235774502022506  \\
            580.5546899345591  0.05223464783283067  \\
            580.7416640698037  0.05223352235837344  \\
            580.9286382050483  0.05223239805759834  \\
            581.115612340293  0.052231274912835725  \\
            581.3025864755375  0.05223015290979877  \\
            581.4895606107822  0.05222903203758349  \\
            581.6765347460268  0.0522279122886687  \\
            581.8635088812714  0.05222679365891606  \\
            582.0504830165161  0.05222567614757005  \\
            582.2374571517606  0.05222455975725797  \\
            582.4244312870053  0.05222344449398994  \\
            582.61140542225  0.052222330367158926  \\
            582.7983795574945  0.05222121738954069  \\
            582.9853536927392  0.05222010557729384  \\
            583.1723278279838  0.05221899494995981  \\
            583.3593019632284  0.052217885530462846  \\
            583.5462760984731  0.052216777345110016  \\
            583.7332502337176  0.05221567042359122  \\
            583.9202243689623  0.05221456479897921  \\
            584.107198504207  0.0522134605077295  \\
            584.2941726394515  0.05221235758968048  \\
            584.4811467746962  0.052211256088053354  \\
            584.6681209099407  0.052210156049452144  \\
            584.8550950451854  0.0522090575238637  \\
            585.0420691804301  0.052207960564657686  \\
            585.2290433156746  0.05220686522858661  \\
            585.4160174509193  0.0522057715757858  \\
            585.602991586164  0.052204679669773386  \\
            585.7899657214085  0.05220358935073848  \\
            585.9769398566532  0.05220250027734649  \\
            586.1639139918977  0.05220141293159027  \\
            586.3508881271424  0.052200327165250054  \\
            586.5378622623871  0.05219924284622009  \\
            586.7248363976316  0.05219815985850869  \\
            586.9118105328763  0.05219707810223827  \\
            587.0987846681209  0.052195997493645244  \\
            587.2857588033655  0.05219491796508014  \\
            587.4727329386102  0.05219383946500752  \\
            587.6597070738547  0.052192761958006005  \\
            587.8466812090994  0.05219168542476829  \\
            588.0336553443441  0.05219060986210113  \\
            588.2206294795886  0.05218953528292533  \\
            588.4076036148333  0.05218846171627576  \\
            588.5945777500779  0.05218738920730136  \\
            588.7815518853225  0.05218631781726511  \\
            588.9685260205672  0.05218524762354409  \\
            589.1555001558118  0.05218417873596577  \\
            589.3424742910564  0.05218311112157985  \\
            589.529448426301  0.052182044342030366  \\
            589.7164225615456  0.05218097826738736  \\
            589.9033966967903  0.052179912787366736  \\
            590.0903708320349  0.0521788478113304  \\
            590.2773449672795  0.05217778326828613  \\
            590.4643191025242  0.05217671910688766  \\
            590.6512932377688  0.05217565529543462  \\
            590.8382673730134  0.052174591821872604  \\
            591.025241508258  0.0521735286937931  \\
            591.2122156435026  0.05217246593843355  \\
            591.3991897787473  0.052171403602677274  \\
            591.5861639139919  0.052170341753053566  \\
            591.7731380492365  0.052169280475737635  \\
            591.9601121844811  0.052168219876550605  \\
            592.1470863197258  0.052167160080959514  \\
            592.3340604549704  0.05216610123407736  \\
            592.521034590215  0.05216504350066303  \\
            592.7080087254596  0.05216398684836169  \\
            592.8949828607043  0.05216293115594063  \\
            593.0819569959489  0.05216187632924442  \\
            593.2689311311935  0.052160822282360936  \\
            593.4559052664381  0.05215976894255931  \\
            593.6428794016828  0.05215871625028992  \\
            593.8298535369274  0.052157664159184415  \\
            594.016827672172  0.05215661263605567  \\
            594.2038018074167  0.05215556166089784  \\
            594.3907759426613  0.0521545112268863  \\
            594.5777500779059  0.05215346134037771  \\
            594.7647242131505  0.052152412020909956  \\
            594.9516983483951  0.05215136330120219  \\
            595.1386724836398  0.0521503152271548  \\
            595.3256466188844  0.05214926785784944  \\
            595.512620754129  0.05214822126554903  \\
            595.6995948893737  0.052147175535697705  \\
            595.8865690246182  0.052146130766920894  \\
            596.0735431598629  0.05214508707102523  \\
            596.2605172951075  0.052144044572998635  \\
            596.4474914303521  0.05214300335763631  \\
            596.6344655655968  0.05214196325825988  \\
            596.8214397008414  0.05214092421113776  \\
            597.008413836086  0.052139886096370665  \\
            597.1953879713307  0.052138848811130394  \\
            597.3823621065752  0.05213781226965992  \\
            597.5693362418199  0.05213677640327331  \\
            597.7563103770646  0.052135741160355804  \\
            597.9432845123091  0.05213470650636372  \\
            598.1302586475538  0.05213367242382454  \\
            598.3172327827983  0.05213263891233687  \\
            598.504206918043  0.05213160598857043  \\
            598.6911810532877  0.0521305736862661  \\
            598.8781551885322  0.05212954205623586  \\
            599.0651293237769  0.05212851116636283  \\
            599.2521034590216  0.05212748110160128  \\
            599.4390775942661  0.052126451963976576  \\
            599.6260517295108  0.05212542387258524  \\
            599.8130258647553  0.0521243969635949  \\
            600.0  0.05212337139024434  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={273dedb1-a357-4f43-b78a-ba31bc5a3955}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1869741352446245  0.019140150408535353  \\
            0.373948270489249  0.019141288625457355  \\
            0.5609224057338735  0.01914406184588913  \\
            0.747896540978498  0.019148789512222736  \\
            0.9348706762231225  0.019155451342418344  \\
            1.121844811467747  0.019163752076324446  \\
            1.3088189467123714  0.019173339815521804  \\
            1.495793081956996  0.01918405010366092  \\
            1.6827672172016204  0.019195727741825378  \\
            1.869741352446245  0.019208201121064236  \\
            2.0567154876908695  0.01922129249653412  \\
            2.243689622935494  0.019234831774479304  \\
            2.4306637581801183  0.019248663740981196  \\
            2.617637893424743  0.019262635009796032  \\
            2.8046120286693674  0.01927662659555292  \\
            2.991586163913992  0.01929058739653617  \\
            3.1785602991586166  0.01930449928310801  \\
            3.3655344344032407  0.01931836741797611  \\
            3.5525085696478653  0.019332180762724988  \\
            3.73948270489249  0.019345944691332072  \\
            3.9264568401371145  0.01935965072347033  \\
            4.113430975381739  0.019373305440965136  \\
            4.300405110626364  0.0193869023159834  \\
            4.487379245870988  0.01940044528364426  \\
            4.674353381115612  0.0194139344638841  \\
            4.8613275163602365  0.019427368889017388  \\
            5.048301651604861  0.0194407510268139  \\
            5.235275786849486  0.019454081667586755  \\
            5.42224992209411  0.019467362193274138  \\
            5.609224057338735  0.01948059395935673  \\
            5.796198192583359  0.019493777796276913  \\
            5.983172327827984  0.019506914549112537  \\
            6.170146463072609  0.019520007109957552  \\
            6.357120598317233  0.01953305755174268  \\
            6.544094733561857  0.01954606667092703  \\
            6.7310688688064815  0.019559034192321564  \\
            6.918043004051106  0.01957196159578362  \\
            7.105017139295731  0.019584852186700513  \\
            7.291991274540355  0.01959770803966297  \\
            7.47896540978498  0.01961052976649494  \\
            7.665939545029604  0.019623316724339448  \\
            7.852913680274229  0.019636070077877266  \\
            8.039887815518853  0.01964879290704403  \\
            8.226861950763478  0.01966148736278964  \\
            8.413836086008102  0.01967415444476398  \\
            8.600810221252727  0.01968679400131687  \\
            8.787784356497351  0.019699405597346755  \\
            8.974758491741976  0.019711991328648586  \\
            9.1617326269866  0.019724553629165118  \\
            9.348706762231224  0.019737094115168476  \\
            9.53568089747585  0.0197496135602923  \\
            9.722655032720473  0.01976211189553174  \\
            9.909629167965099  0.019774590313253574  \\
            10.096603303209722  0.019787046399003923  \\
            10.283577438454348  0.019799488994810217  \\
            10.470551573698971  0.019811928606506126  \\
            10.657525708943597  0.019824374450538217  \\
            10.84449984418822  0.019836834453965956  \\
            11.031473979432844  0.019849315254461732  \\
            11.21844811467747  0.019861822002217627  \\
            11.405422249922093  0.01987436266682364  \\
            11.592396385166719  0.019886942990659868  \\
            11.779370520411343  0.019899565646877553  \\
            11.966344655655968  0.019912230422949918  \\
            12.153318790900592  0.01992493497586756  \\
            12.340292926145217  0.019937679147809362  \\
            12.527267061389841  0.019950462383394655  \\
            12.714241196634466  0.019963283242725394  \\
            12.90121533187909  0.019976139507055703  \\
            13.088189467123714  0.019989028178791887  \\
            13.27516360236834  0.020001945481492422  \\
            13.462137737612963  0.020014887313910375  \\
            13.649111872857588  0.020027851684548605  \\
            13.836086008102212  0.02004083746257713  \\
            14.023060143346838  0.02005384361496157  \\
            14.210034278591461  0.020066869052132705  \\
            14.397008413836087  0.020079912627986522  \\
            14.58398254908071  0.020092973139884188  \\
            14.770956684325334  0.020106049328652068  \\
            14.95793081956996  0.02011914046017774  \\
            15.144904954814583  0.020132246631715908  \\
            15.331879090059209  0.02014536908710288  \\
            15.518853225303832  0.0201585090094825  \\
            15.705827360548458  0.020171667268961108  \\
            15.892801495793082  0.020184844422607522  \\
            16.079775631037705  0.020198040714453053  \\
            16.26674976628233  0.02021125607549148  \\
            16.453723901526956  0.02022449018678457  \\
            16.640698036771578  0.020237743486069975  \\
            16.827672172016204  0.02025101679755045  \\
            17.01464630726083  0.02026431145392709  \\
            17.201620442505455  0.020277628393306164  \\
            17.388594577750077  0.02029096815919915  \\
            17.575568712994702  0.02030433090052269  \\
            17.762542848239327  0.020317716371598644  \\
            17.949516983483953  0.02033112393215404  \\
            18.136491118728575  0.020344552547321117  \\
            18.3234652539732  0.02035800173866123  \\
            18.510439389217826  0.02037147175604662  \\
            18.697413524462448  0.020384963324765477  \\
            18.884387659707073  0.020398477038803927  \\
            19.0713617949517  0.020412013218813096  \\
            19.258335930196324  0.020425571912109135  \\
            19.445310065440946  0.020439152892673226  \\
            19.63228420068557  0.020452755661151564  \\
            19.819258335930197  0.020466379444855375  \\
            20.006232471174823  0.0204800231977609  \\
            20.193206606419444  0.020493686504365467  \\
            20.38018074166407  0.02050736958611511  \\
            20.567154876908695  0.020521073206308908  \\
            20.754129012153317  0.02053479811151721  \\
            20.941103147397943  0.02054854480575514  \\
            21.12807728264257  0.020562313550482592  \\
            21.315051417887194  0.020576104364604234  \\
            21.502025553131816  0.020589917024469502  \\
            21.68899968837644  0.020603751063872616  \\
            21.875973823621067  0.02061760577405256  \\
            22.06294795886569  0.020631480203693087  \\
            22.249922094110314  0.020645374532545422  \\
            22.43689622935494  0.020659288933992916  \\
            22.623870364599565  0.020673224300493568  \\
            22.810844499844187  0.020687181371676227  \\
            22.997818635088812  0.020701160658114094  \\
            23.184792770333438  0.020715162441324694  \\
            23.371766905578063  0.020729186773769916  \\
            23.558741040822685  0.020743233478855982  \\
            23.74571517606731  0.02075730215093347  \\
            23.932689311311936  0.020771392155297278  \\
            24.119663446556558  0.020785502628186674  \\
            24.306637581801184  0.020799632838844038  \\
            24.49361171704581  0.020813783232483143  \\
            24.680585852290434  0.020827954191983477  \\
            24.867559987535056  0.020842146562436933  \\
            25.054534122779682  0.02085636098303348  \\
            25.241508258024307  0.020870597887061144  \\
            25.428482393268933  0.020884857501906055  \\
            25.615456528513555  0.02089913984905239  \\
            25.80243066375818  0.020913444744082417  \\
            25.989404799002806  0.020927771796676466  \\
            26.176378934247428  0.02094212041061295  \\
            26.363353069492053  0.02095648978376835  \\
            26.55032720473668  0.02097087890811723  \\
            26.737301339981304  0.020985288225672825  \\
            26.924275475225926  0.020999717851896457  \\
            27.11124961047055  0.021014168638466755  \\
            27.298223745715177  0.02102864132797925  \\
            27.485197880959802  0.021043136471022465  \\
            27.672172016204424  0.021057654426177946  \\
            27.85914615144905  0.021072195360020245  \\
            28.046120286693675  0.021086759247116914  \\
            28.233094421938297  0.021101345870028525  \\
            28.420068557182923  0.02111595481930865  \\
            28.607042692427548  0.021130585493503877  \\
            28.794016827672174  0.021145237099153794  \\
            28.980990962916795  0.021159908650791003  \\
            29.16796509816142  0.021174600233218023  \\
            29.354939233406046  0.021189312268594687  \\
            29.54191336865067  0.021204045441587025  \\
            29.728887503895294  0.021218800543159454  \\
            29.91586163913992  0.02123357818356137  \\
            30.102835774384545  0.02124837879232717  \\
            30.289809909629167  0.021263202618276245  \\
            30.476784044873792  0.02127804972951298  \\
            30.663758180118418  0.02129292001342676  \\
            30.850732315363043  0.021307813176691955  \\
            31.037706450607665  0.021322728745267937  \\
            31.22468058585229  0.021337666064399075  \\
            31.411654721096916  0.02135262429861472  \\
            31.598628856341538  0.02136760243172923  \\
            31.785602991586163  0.02138260065792242  \\
            31.97257712683079  0.021397619484384102  \\
            32.15955126207541  0.021412659601014156  \\
            32.346525397320036  0.021427721813741685  \\
            32.53349953256466  0.021442806756384006  \\
            32.72047366780929  0.021457914890646666  \\
            32.90744780305391  0.021473046506123406  \\
            33.09442193829854  0.021488201720296207  \\
            33.281396073543156  0.021503380478535245  \\
            33.46837020878778  0.021518582554098935  \\
            33.65534434403241  0.021533807548133888  \\
            33.84231847927703  0.02154905488967494  \\
            34.02929261452166  0.021564323835645147  \\
            34.216266749766284  0.021579613470855775  \\
            34.40324088501091  0.021594922708006312  \\
            34.590215020255535  0.021610252499943867  \\
            34.77718915550015  0.021625603041301948  \\
            34.96416329074478  0.021640975233987444  \\
            35.151137425989404  0.02165636986839522  \\
            35.33811156123403  0.021671787569068776  \\
            35.525085696478655  0.021687228794700284  \\
            35.71205983172328  0.021702693838130546  \\
            35.899033966967906  0.021718182826349023  \\
            36.086008102212524  0.02173369572049382  \\
            36.27298223745715  0.021749232315851703  \\
            36.459956372701775  0.021764792241858063  \\
            36.6469305079464  0.021780374962096963  \\
            36.833904643191026  0.0217959797743011  \\
            37.02087877843565  0.021811605810351825  \\
            37.20785291368028  0.021827252036279138  \\
            37.394827048924896  0.021842917903216272  \\
            37.58180118416952  0.021858604612053106  \\
            37.76877531941415  0.021874312630294566  \\
            37.95574945465877  0.02189004286464396  \\
            38.1427235899034  0.021905796060356746  \\
            38.32969772514802  0.02192157280124051  \\
            38.51667186039265  0.021937373509655012  \\
            38.70364599563727  0.02195319844651213  \\
            38.89062013088189  0.021969047711275887  \\
            39.07759426612652  0.02198492124196247  \\
            39.26456840137114  0.022000818815140193  \\
            39.45154253661577  0.022016740045929517  \\
            39.638516671860394  0.02203268438800305  \\
            39.82549080710502  0.022048651133585548  \\
            40.012464942349645  0.022064639413453907  \\
            40.19943907759426  0.022080648196937162  \\
            40.38641321283889  0.022096676352793235  \\
            40.573387348083514  0.02211272527607514  \\
            40.76036148332814  0.022128795358649218  \\
            40.947335618572765  0.022144887586563935  \\
            41.13430975381739  0.022161002787247124  \\
            41.321283889062016  0.022177141629505973  \\
            41.508258024306635  0.022193304623527005  \\
            41.69523215955126  0.022209492120876112  \\
            41.882206294795886  0.022225704314498523  \\
            42.06918043004051  0.02224194123871882  \\
            42.25615456528514  0.022258202769240936  \\
            42.44312870052976  0.022274488623148164  \\
            42.63010283577439  0.022290798358903127  \\
            42.817076971019006  0.022307131376347822  \\
            43.00405110626363  0.02232348691670358  \\
            43.19102524150826  0.022339864062571088  \\
            43.37799937675288  0.02235626173793039  \\
            43.56497351199751  0.022372678708140862  \\
            43.75194764724213  0.022389116233953992  \\
            43.93892178248676  0.022405575089517984  \\
            44.12589591773138  0.022422056245876603  \\
            44.312870052976  0.02243856057474044  \\
            44.49984418822063  0.022455088790656566  \\
            44.68681832346525  0.022471641451008505  \\
            44.87379245870988  0.02248821895601628  \\
            45.060766593954504  0.022504821548736356  \\
            45.24774072919913  0.022521449315061694  \\
            45.434714864443755  0.0225381021837217  \\
            45.621688999688374  0.02255477992628227  \\
            45.808663134933  0.022571482157145766  \\
            45.995637270177625  0.022588208333551015  \\
            46.18261140542225  0.02260495775557333  \\
            46.369585540666876  0.022621729566124477  \\
            46.5565596759115  0.0226385227509527  \\
            46.74353381115613  0.022655336138642717  \\
            46.930507946400745  0.0226721685811753  \\
            47.11748208164537  0.02268902183807781  \\
            47.304456216889996  0.022705896797654505  \\
            47.49143035213462  0.02272279449288944  \\
            47.67840448737925  0.02273971579983992  \\
            47.86537862262387  0.022756661437636515  \\
            48.0523527578685  0.02277363196848302  \\
            48.239326893113116  0.02279062779765647  \\
            48.42630102835774  0.02280764917350717  \\
            48.61327516360237  0.022824696187458655  \\
            48.80024929884699  0.022841768774007707  \\
            48.98722343409162  0.02285886671072435  \\
            49.17419756933624  0.022875989618251866  \\
            49.36117170458087  0.02289313696030677  \\
            49.54814583982549  0.022910308043678825  \\
            49.73511997507011  0.022927502018231044  \\
            49.92209411031474  0.022944717876899685  \\
            50.109068245559364  0.02296195445569425  \\
            50.29604238080399  0.022979210433697477  \\
            50.483016516048615  0.02299648568199435  \\
            50.66999065129324  0.023013782453348175  \\
            50.856964786537866  0.023031101709013162  \\
            51.043938921782484  0.02304844444286247  \\
            51.23091305702711  0.02306581149096063  \\
            51.417887192271735  0.02308320353156354  \\
            51.60486132751636  0.02310062108511848  \\
            51.791835462760986  0.023118064514264097  \\
            51.97880959800561  0.023135534023830416  \\
            52.16578373325024  0.023153029660838834  \\
            52.352757868494855  0.023170551314502116  \\
            52.53973200373948  0.023188098716224407  \\
            52.726706138984106  0.023205671439601224  \\
            52.91368027422873  0.023223268900419456  \\
            53.10065440947336  0.02324089035665737  \\
            53.28762854471798  0.023258534908484597  \\
            53.47460267996261  0.023276201498262147  \\
            53.661576815207226  0.023293888910542404  \\
            53.84855095045185  0.023311595772069125  \\
            54.03552508569648  0.023329321259692733  \\
            54.2224992209411  0.02334706801250294  \\
            54.40947335618573  0.023364837315378202  \\
            54.596447491430354  0.0233826302327515  \\
            54.78342162667498  0.023400447669315518  \\
            54.970395761919605  0.023418290370022604  \\
            55.15736989716422  0.0234361589200848  \\
            55.34434403240885  0.02345405374497381  \\
            55.531318167653474  0.023471975110421036  \\
            55.7182923028981  0.02348992312241754  \\
            55.905266438142725  0.023507897727214077  \\
            56.09224057338735  0.023525898711321082  \\
            56.279214708631976  0.023543925701508657  \\
            56.466188843876594  0.023561978164806596  \\
            56.65316297912122  0.02358005540850437  \\
            56.840137114365845  0.02359815658015112  \\
            57.02711124961047  0.023616280667555674  \\
            57.214085384855096  0.023634426498786543  \\
            57.40105952009972  0.023652592742171914  \\
            57.58803365534435  0.023670777906299643  \\
            57.775007790588965  0.02368898150626556  \\
            57.96198192583359  0.02370720677488665  \\
            58.148956061078216  0.023725455078510434  \\
            58.33593019632284  0.023743727498684596  \\
            58.52290433156747  0.023762024954277927  \\
            58.70987846681209  0.023780348201480315  \\
            58.89685260205672  0.023798697833802725  \\
            59.08382673730134  0.02381707428207724  \\
            59.27080087254596  0.023835477814457013  \\
            59.45777500779059  0.02385390853641632  \\
            59.64474914303521  0.02387236639075051  \\
            59.83172327827984  0.023890851157576033  \\
            60.018697413524464  0.02390936245433044  \\
            60.20567154876909  0.02392789973577237  \\
            60.392645684013715  0.023946462293981556  \\
            60.57961981925833  0.023965049258358833  \\
            60.76659395450296  0.023983659595626126  \\
            60.953568089747584  0.024002292109826455  \\
            61.14054222499221  0.024020945442323936  \\
            61.327516360236835  0.024039618071803777  \\
            61.51449049548146  0.024058308384330068  \\
            61.701464630726086  0.024077018688907346  \\
            61.888438765970704  0.02409575178493155  \\
            62.07541290121533  0.02411450887551946  \\
            62.262387036459955  0.02413329099715568  \\
            62.44936117170458  0.024152099019692654  \\
            62.636335306949206  0.02417093364635064  \\
            62.82330944219383  0.02418979541371773  \\
            63.01028357743846  0.02420868469174986  \\
            63.197257712683076  0.02422760168377077  \\
            63.3842318479277  0.024246546426472053  \\
            63.57120598317233  0.02426551878991311  \\
            63.75818011841695  0.024284518477521194  \\
            63.94515425366158  0.024303545026091368  \\
            64.1321283889062  0.024322597805786536  \\
            64.31910252415082  0.024341676020137423  \\
            64.50607665939545  0.024360778706042596  \\
            64.69305079464007  0.024379904733768432  \\
            64.8800249298847  0.024399052806949154  \\
            65.06699906512932  0.024418221462586813  \\
            65.25397320037395  0.02443740907105128  \\
            65.44094733561857  0.024456613846630386  \\
            65.6279214708632  0.024475838049514465  \\
            65.81489560610783  0.02449508531536454  \\
            66.00186974135245  0.024514356904791944  \\
            66.18884387659708  0.02453365390677612  \\
            66.3758180118417  0.024552977238664585  \\
            66.56279214708631  0.02457232764617297  \\
            66.74976628233094  0.02459170570338498  \\
            66.93674041757556  0.024611111812752436  \\
            67.12371455282019  0.02463054620509523  \\
            67.31068868806481  0.02465000893960136  \\
            67.49766282330944  0.024669499903826914  \\
            67.68463695855407  0.024689018813696072  \\
            67.87161109379869  0.02470856521350111  \\
            68.05858522904332  0.0247281384759024  \\
            68.24555936428794  0.024747737801928404  \\
            68.43253349953257  0.024767362220975676  \\
            68.6195076347772  0.024787010590808865  \\
            68.80648177002182  0.024806681597560713  \\
            68.99345590526644  0.024826373755732056  \\
            69.18043004051107  0.024846085408191828  \\
            69.36740417575568  0.024865814726177042  \\
            69.5543783110003  0.02488556044058528  \\
            69.74135244624493  0.024905327700436748  \\
            69.92832658148956  0.024925118928930273  \\
            70.11530071673418  0.02494493536794972  \\
            70.30227485197881  0.02496477808162927  \\
            70.48924898722343  0.02498464795635343  \\
            70.67622312246806  0.025004545700757018  \\
            70.86319725771268  0.025024471845725163  \\
            71.05017139295731  0.025044426744393316  \\
            71.23714552820194  0.025064410572147245  \\
            71.42411966344656  0.025084423326623036  \\
            71.61109379869119  0.025104464827707083  \\
            71.79806793393581  0.025124534717536114  \\
            71.98504206918042  0.025144632460497154  \\
            72.17201620442505  0.025164757343227553  \\
            72.35899033966967  0.025184908474614985  \\
            72.5459644749143  0.025205084785797426  \\
            72.73293861015893  0.02522528503016318  \\
            72.91991274540355  0.02524550778335087  \\
            73.10688688064818  0.025265751443249416  \\
            73.2938610158928  0.02528601422999808  \\
            73.48083515113743  0.025306294185986424  \\
            73.66780928638205  0.02532658953060316  \\
            73.85478342162668  0.02534690593373398  \\
            74.0417575568713  0.025367246553021416  \\
            74.22873169211593  0.02538761270392022  \\
            74.41570582736055  0.025408005516806494  \\
            74.60267996260518  0.025428425936977715  \\
            74.78965409784979  0.02544887472465271  \\
            74.97662823309442  0.025469352454971676  \\
            75.16360236833904  0.025489859517996174  \\
            75.35057650358367  0.025510396118709117  \\
            75.5375506388283  0.025530962277014794  \\
            75.72452477407292  0.025551557827738842  \\
            75.91149890931754  0.025572182420628274  \\
            76.09847304456217  0.025592835520351458  \\
            76.2854471798068  0.025613516406498126  \\
            76.47242131505142  0.025634224173579374  \\
            76.65939545029605  0.025654957731027658  \\
            76.84636958554067  0.025675715803196792  \\
            77.0333437207853  0.02569649692936197  \\
            77.22031785602992  0.02571729946371972  \\
            77.40729199127453  0.025738121575387962  \\
            77.59426612651916  0.02575896124840596  \\
            77.78124026176378  0.025779816281734348  \\
            77.96821439700841  0.02580068724729824  \\
            78.15518853225304  0.025821581930480016  \\
            78.34216266749766  0.025842501842662596  \\
            78.52913680274229  0.025863448275799093  \\
            78.71611093798691  0.025884422328062887  \\
            78.90308507323154  0.02590542490384762  \\
            79.09005920847616  0.025926456713767202  \\
            79.27703334372079  0.02594751827465581  \\
            79.46400747896541  0.025968609909567897  \\
            79.65098161421004  0.025989731747778178  \\
            79.83795574945466  0.026010883724781636  \\
            80.02492988469929  0.026032065582293522  \\
            80.2119040199439  0.026053276868249358  \\
            80.39887815518853  0.026074516936804928  \\
            80.58585229043315  0.026095784948336295  \\
            80.77282642567778  0.026117079869439775  \\
            80.9598005609224  0.026138400472931964  \\
            81.14677469616703  0.026159745337849722  \\
            81.33374883141165  0.026181112849450176  \\
            81.52072296665628  0.02620250119921072  \\
            81.7076971019009  0.02622390838482902  \\
            81.89467123714553  0.026245332210223012  \\
            82.08164537239016  0.02626677008370769  \\
            82.26861950763478  0.026288223567069398  \\
            82.4555936428794  0.026309701168736994  \\
            82.64256777812403  0.026331204443949374  \\
            82.82954191336864  0.026352734743891295  \\
            83.01651604861327  0.026374293215693394  \\
            83.2034901838579  0.026395880802432162  \\
            83.39046431910252  0.02641749824312998  \\
            83.57743845434715  0.026439146072755066  \\
            83.76441258959177  0.026460824622221536  \\
            83.9513867248364  0.026482534018389358  \\
            84.13836086008102  0.02650427418406437  \\
            84.32533499532565  0.02652604483799828  \\
            84.51230913057027  0.026547845494888665  \\
            84.6992832658149  0.026569675465378976  \\
            84.88625740105952  0.026591533856058513  \\
            85.07323153630415  0.026613419569462463  \\
            85.26020567154877  0.026635331304071874  \\
            85.4471798067934  0.026657267554313666  \\
            85.63415394203801  0.026679226610560623  \\
            85.82112807728264  0.0267012065591314  \\
            86.00810221252726  0.02672320528229051  \\
            86.19507634777189  0.026745220458248353  \\
            86.38205048301651  0.02676724956116118  \\
            86.56902461826114  0.026789290659311783  \\
            86.75599875350576  0.02681135451391226  \\
            86.94297288875039  0.02683344390541864  \\
            87.12994702399502  0.026855560330448325  \\
            87.31692115923964  0.026877705069457754  \\
            87.50389529448427  0.026899879186742404  \\
            87.69086942972889  0.026922083530436805  \\
            87.87784356497352  0.026944318732514527  \\
            88.06481770021814  0.02696658520878818  \\
            88.25179183546275  0.026988883158909408  \\
            88.43876597070738  0.02701121256636891  \\
            88.625740105952  0.027033573198496422  \\
            88.81271424119663  0.027055964606460717  \\
            88.99968837644126  0.02707838612526962  \\
            89.18666251168588  0.02710083687376999  \\
            89.3736366469305  0.02712331575464773  \\
            89.56061078217513  0.027145821454427788  \\
            89.74758491741976  0.027168352443474143  \\
            89.93455905266438  0.02719090697598983  \\
            90.12153318790901  0.027213483090016925  \\
            90.30850732315363  0.027236078607436532  \\
            90.49548145839826  0.02725869113396881  \\
            90.68245559364289  0.02728131805917296  \\
            90.86942972888751  0.027303955695591315  \\
            91.05640386413212  0.027326608349525203  \\
            91.24337799937675  0.027349285726558845  \\
            91.43035213462137  0.027371989559595893  \\
            91.617326269866  0.027394721351125754  \\
            91.80430040511062  0.027417482373223598  \\
            91.99127454035525  0.027440273667550367  \\
            92.17824867559987  0.02746309604535277  \\
            92.3652228108445  0.027485950087463278  \\
            92.55219694608913  0.027508836144300115  \\
            92.73917108133375  0.02753175433586729  \\
            92.92614521657838  0.027554704551754572  \\
            93.113119351823  0.027577686451137493  \\
            93.30009348706763  0.027600699462777347  \\
            93.48706762231225  0.0276237427850212  \\
            93.67404175755686  0.027646815385801878  \\
            93.86101589280149  0.027669916002637983  \\
            94.04799002804612  0.027693043142633864  \\
            94.23496416329074  0.027716195082479654  \\
            94.42193829853537  0.027739369868451238  \\
            94.60891243377999  0.027762565316410276  \\
            94.79588656902462  0.027785779011804186  \\
            94.98286070426924  0.027809008309666153  \\
            95.16983483951387  0.027832250334615137  \\
            95.3568089747585  0.02785550052013973  \\
            95.54378311000312  0.027878767295797944  \\
            95.73075724524774  0.02790205920835398  \\
            95.91773138049237  0.027925378076130852  \\
            96.104705515737  0.02794872547028269  \\
            96.29167965098162  0.0279721027147947  \\
            96.47865378622623  0.027995510886483214  \\
            96.66562792147086  0.02801895081499565  \\
            96.85260205671548  0.028042423082810523  \\
            97.03957619196011  0.028065928025237462  \\
            97.22655032720473  0.02808946573041717  \\
            97.41352446244936  0.028113036039321478  \\
            97.60049859769398  0.028136638545753302  \\
            97.78747273293861  0.028160272596346656  \\
            97.97444686818324  0.02818393729056666  \\
            98.16142100342786  0.028207631480709535  \\
            98.34839513867249  0.028231353771902595  \\
            98.53536927391711  0.028255102522104256  \\
            98.72234340916174  0.02827887584210404  \\
            98.90931754440636  0.02830267159552256  \\
            99.09629167965097  0.02832648739881153  \\
            99.2832658148956  0.028350320621253772  \\
            99.47023995014023  0.028374168384963202  \\
            99.65721408538485  0.02839802756488483  \\
            99.84418822062948  0.028421892877342633  \\
            100.0311623558741  0.028445773320168857  \\
            100.21813649111873  0.02846967887597278  \\
            100.40511062636335  0.02849361151113639  \\
            100.59208476160798  0.028517572925245014  \\
            100.7790588968526  0.028541564551087365  \\
            100.96603303209723  0.02856558755465548  \\
            101.15300716734185  0.028589642835144775  \\
            101.33998130258648  0.028613731024954  \\
            101.5269554378311  0.028637852489685273  \\
            101.71392957307573  0.02866200732814406  \\
            101.90090370832034  0.02868619537233918  \\
            102.08787784356497  0.02871041618748282  \\
            102.2748519788096  0.02873466907199051  \\
            102.46182611405422  0.028758953057481135  \\
            102.64880024929884  0.028783266908776937  \\
            102.83577438454347  0.028807609123903517  \\
            103.0227485197881  0.02883197793408982  \\
            103.20972265503272  0.028856371303768155  \\
            103.39669679027735  0.028880786930574186  \\
            103.58367092552197  0.02890522224534692  \\
            103.7706450607666  0.028929674412128733  \\
            103.95761919601122  0.028954140328165352  \\
            104.14459333125585  0.028978616623905853  \\
            104.33156746650047  0.029003097708697207  \\
            104.5185416017451  0.02902758947541236  \\
            104.70551573698971  0.02905210593237209  \\
            104.89248987223434  0.02907664925165786  \\
            105.07946400747896  0.029101221315706395  \\
            105.26643814272359  0.029125823717309672  \\
            105.45341227796821  0.02915045775961493  \\
            105.64038641321284  0.02917512445612467  \\
            105.82736054845746  0.029199824530696653  \\
            106.01433468370209  0.02922455841754389  \\
            106.20130881894671  0.02924932626123466  \\
            106.38828295419134  0.029274127916692504  \\
            106.57525708943596  0.029298962949196206  \\
            106.76223122468059  0.029323830634379825  \\
            106.94920535992522  0.029348729958232667  \\
            107.13617949516984  0.029373659617099306  \\
            107.32315363041445  0.02939861801767957  \\
            107.51012776565908  0.029423603277028552  \\
            107.6971019009037  0.029448613222556593  \\
            107.88407603614833  0.0294736453920293  \\
            108.07105017139295  0.029498697033567542  \\
            108.25802430663758  0.02952376510564744  \\
            108.4449984418822  0.029548846277100374  \\
            108.63197257712683  0.029573936927112993  \\
            108.81894671237146  0.029599032257644514  \\
            109.00592084761608  0.02962413099576667  \\
            109.19289498286071  0.029649253659823883  \\
            109.37986911810533  0.02967440267599635  \\
            109.56684325334996  0.02969958015459763  \\
            109.75381738859458  0.029724787890074603  \\
            109.94079152383921  0.029750027361007493  \\
            110.12776565908382  0.029775299730109873  \\
            110.31473979432845  0.029800605844228646  \\
            110.50171392957307  0.029825946234344074  \\
            110.6886880648177  0.02985132111556973  \\
            110.87566220006232  0.029876730387152547  \\
            111.06263633530695  0.029902173632472804  \\
            111.24961047055157  0.029927650119044108  \\
            111.4365846057962  0.029953158798513405  \\
            111.62355874104082  0.02997869830666099  \\
            111.81053287628545  0.030004266963400503  \\
            111.99750701153008  0.030029862772778908  \\
            112.1844811467747  0.03005548342297652  \\
            112.37145528201933  0.030081126286306995  \\
            112.55842941726395  0.03010678841921733  \\
            112.74540355250856  0.030132466562287855  \\
            112.93237768775319  0.03015815714023225  \\
            113.11935182299781  0.030183856261897533  \\
            113.30632595824244  0.030209559720264057  \\
            113.49330009348706  0.03023526014551824  \\
            113.68027422873169  0.030260982054941776  \\
            113.86724836397632  0.03028672960810882  \\
            114.05422249922094  0.030312505165354074  \\
            114.24119663446557  0.030338310743371136  \\
            114.42817076971019  0.03036414801521247  \\
            114.61514490495482  0.030390018310289417  \\
            114.80211904019944  0.03041592261437221  \\
            114.98909317544407  0.03044186156958995  \\
            115.1760673106887  0.030467835474430632  \\
            115.36304144593332  0.030493844283741113  \\
            115.55001558117793  0.030519887608727134  \\
            115.73698971642256  0.030545964716953335  \\
            115.92396385166718  0.030572074532343216  \\
            116.11093798691181  0.030598215635179154  \\
            116.29791212215643  0.030624386262102423  \\
            116.48488625740106  0.030650584306113164  \\
            116.67186039264568  0.0306768073165704  \\
            116.85883452789031  0.030703052499192033  \\
            117.04580866313493  0.030729316716054847  \\
            117.23278279837956  0.030755596485594512  \\
            117.41975693362419  0.030781887982605567  \\
            117.60673106886881  0.030808187038241435  \\
            117.79370520411344  0.03083448914001442  \\
            117.98067933935806  0.030860784300731536  \\
            118.16765347460267  0.030887095830106872  \\
            118.3546276098473  0.030913432090752674  \\
            118.54160174509192  0.030939795716376194  \\
            118.72857588033655  0.03096618896758994  \\
            118.91555001558118  0.030992613731911707  \\
            119.1025241508258  0.03101907152376456  \\
            119.28949828607043  0.031045563484476842  \\
            119.47647242131505  0.03107209038228215  \\
            119.66344655655968  0.031098652612319387  \\
            119.8504206918043  0.031125250196632696  \\
            120.03739482704893  0.03115188278417152  \\
            120.22436896229355  0.03117854965079056  \\
            120.41134309753818  0.031205249699249798  \\
            120.5983172327828  0.031231981459214485  \\
            120.78529136802743  0.031258743087255146  \\
            120.97226550327204  0.031285532366847585  \\
            121.15923963851667  0.03131234670837287  \\
            121.34621377376129  0.031339183149117364  \\
            121.53318790900592  0.03136603835327267  \\
            121.72016204425054  0.03139290861193569  \\
            121.90713617949517  0.031419789843108586  \\
            122.0941103147398  0.0314466775916988  \\
            122.28108444998442  0.03147356702951906  \\
            122.46805858522904  0.03150044666096975  \\
            122.65503272047367  0.03152733542520733  \\
            122.8420068557183  0.03155424777067378  \\
            123.02898099096292  0.031581186631105006  \\
            123.21595512620755  0.03160815453584228  \\
            123.40292926145217  0.031635153609832295  \\
            123.58990339669678  0.03166218557362714  \\
            123.77687753194141  0.031689251743384335  \\
            123.96385166718603  0.031716353030866756  \\
            124.15082580243066  0.03174348994344271  \\
            124.33779993767529  0.03177066258408592  \\
            124.52477407291991  0.031797870651375466  \\
            124.71174820816454  0.03182511343949587  \\
            124.89872234340916  0.031852389838237044  \\
            125.08569647865379  0.031879698332994304  \\
            125.27267061389841  0.03190703700476836  \\
            125.45964474914304  0.03193440353016534  \\
            125.64661888438766  0.03196179518139676  \\
            125.83359301963229  0.03198920882627956  \\
            126.02056715487691  0.03201664092823605  \\
            126.20754129012154  0.03204408754629396  \\
            126.39451542536615  0.03207154433508643  \\
            126.58148956061078  0.032099006544852  \\
            126.7684636958554  0.03212646902143461  \\
            126.95543783110003  0.03215392019315116  \\
            127.14241196634465  0.03218137080053191  \\
            127.32938610158928  0.032208843563431774  \\
            127.5163602368339  0.03223634174611098  \\
            127.70333437207853  0.03226386817509153  \\
            127.89030850732316  0.03229142523915723  \\
            128.07728264256778  0.03231901488935364  \\
            128.2642567778124  0.03234663863898808  \\
            128.45123091305703  0.032374297563629695  \\
            128.63820504830164  0.032401992301109336  \\
            128.82517918354628  0.032429723051519706  \\
            129.0121533187909  0.03245748957721522  \\
            129.19912745403553  0.03248529120281209  \\
            129.38610158928014  0.03251312681518831  \\
            129.57307572452478  0.03254099486348365  \\
            129.7600498597694  0.032568893359099634  \\
            129.94702399501404  0.03259681987569959  \\
            130.13399813025865  0.032624771549208585  \\
            130.32097226550326  0.032652745077813496  \\
            130.5079464007479  0.03268073672196297  \\
            130.6949205359925  0.0327087423043674  \\
            130.88189467123715  0.03273675720999899  \\
            131.06886880648176  0.03276477638609168  \\
            131.2558429417264  0.03279279434214124  \\
            131.442817076971  0.03282080120244514  \\
            131.62979121221565  0.032848795010553246  \\
            131.81676534746026  0.032876809225906516  \\
            132.0037394827049  0.03290484747877516  \\
            132.1907136179495  0.03293291292603736  \\
            132.37768775319415  0.032961008251179306  \\
            132.56466188843876  0.032989135664295184  \\
            132.7516360236834  0.033017296902087157  \\
            132.93861015892801  0.03304549322786538  \\
            133.12558429417263  0.03307372543154801  \\
            133.31255842941727  0.03310199382966119  \\
            133.49953256466188  0.03313029826533906  \\
            133.68650669990652  0.03315863810832375  \\
            133.87348083515113  0.03318701225496536  \\
            134.06045497039577  0.03321541912822202  \\
            134.24742910564038  0.033243856677659826  \\
            134.43440324088502  0.033272322379452865  \\
            134.62137737612963  0.033300813236383224  \\
            134.80835151137427  0.03332932577784098  \\
            134.99532564661888  0.033357856059824206  \\
            135.18229978186352  0.033386399664938955  \\
            135.36927391710813  0.033414951702399276  \\
            135.55624805235277  0.03344350680802722  \\
            135.74322218759738  0.033472059144252816  \\
            135.930196322842  0.033500602400114085  \\
            136.11717045808663  0.03352911745940363  \\
            136.30414459333124  0.03355765057399352  \\
            136.49111872857588  0.03358620601594533  \\
            136.6780928638205  0.033614787305851726  \\
            136.86506699906514  0.033643397453742986  \\
            137.05204113430975  0.03367203895908692  \\
            137.2390152695544  0.033700713810788936  \\
            137.425989404799  0.033729423487191976  \\
            137.61296354004364  0.03375816895607657  \\
            137.79993767528825  0.0337869506746608  \\
            137.9869118105329  0.03381576858960035  \\
            138.1738859457775  0.03384462213698841  \\
            138.36086008102214  0.033873510242355805  \\
            138.54783421626675  0.03390243132067086  \\
            138.73480835151136  0.033931383276339516  \\
            138.921782486756  0.033960363503205276  \\
            139.1087566220006  0.03398936888454917  \\
            139.29573075724525  0.03401839579308985  \\
            139.48270489248986  0.03404744009098348  \\
            139.6696790277345  0.03407649712982385  \\
            139.85665316297911  0.03410556175064225  \\
            140.04362729822375  0.0341346282839076  \\
            140.23060143346837  0.03416369054952634  \\
            140.417575568713  0.03419274185684249  \\
            140.60454970395762  0.03422175919062107  \\
            140.79152383920226  0.03425078452314042  \\
            140.97849797444687  0.03427983007417356  \\
            141.1654721096915  0.03430889974385039  \\
            141.35244624493612  0.03433799688937394  \\
            141.53942038018073  0.034367124325020454  \\
            141.72639451542537  0.034396284322139314  \\
            141.91336865066998  0.034425478609153105  \\
            142.10034278591462  0.03445470837155758  \\
            142.28731692115923  0.03448397425192166  \\
            142.47429105640387  0.03451327634988746  \\
            142.66126519164848  0.03454261422217025  \\
            142.84823932689312  0.0345719868825585  \\
            143.03521346213773  0.034601392801913836  \\
            143.22218759738237  0.03463082990817107  \\
            143.40916173262698  0.03466029558633818  \\
            143.59613586787162  0.03468978667849635  \\
            143.78311000311624  0.0347192994837999  \\
            143.97008413836085  0.03474882975847634  \\
            144.1570582736055  0.034778372715826386  \\
            144.3440324088501  0.03480792302622388  \\
            144.53100654409474  0.03483747481711589  \\
            144.71798067933935  0.034867021673022615  \\
            144.904954814584  0.03489655663553746  \\
            145.0919289498286  0.03492605819573621  \\
            145.27890308507324  0.03495554470266653  \\
            145.46587722031785  0.03498504831970439  \\
            145.6528513555625  0.03501457339782961  \\
            145.8398254908071  0.03504412372180518  \\
            146.02679962605174  0.035073702510177364  \\
            146.21377376129635  0.0351033124152756  \\
            146.400747896541  0.03513295552321259  \\
            146.5877220317856  0.03516263335388424  \\
            146.7746961670302  0.035192346860969684  \\
            146.96167030227485  0.03522209643193129  \\
            147.14864443751947  0.03525188188801464  \\
            147.3356185727641  0.03528170248424854  \\
            147.52259270800872  0.03531155690944503  \\
            147.70956684325336  0.03534144328619936  \\
            147.89654097849797  0.03537135917089002  \\
            148.0835151137426  0.03540130155367871  \\
            148.27048924898722  0.03543126685851036  \\
            148.45746338423186  0.03546125094311314  \\
            148.64443751947647  0.035491249098998416  \\
            148.8314116547211  0.03552125605146079  \\
            149.01838578996572  0.035551265959578096  \\
            149.20535992521036  0.03558127241621139  \\
            149.39233406045497  0.03561126844800493  \\
            149.57930819569958  0.03564124651538624  \\
            149.76628233094422  0.035671174344170005  \\
            149.95325646618883  0.03570110006132243  \\
            150.14023060143347  0.03573104248895909  \\
            150.32720473667808  0.03576100602373714  \\
            150.51417887192272  0.03579099448627089  \\
            150.70115300716733  0.03582101112113176  \\
            150.88812714241197  0.03585105859684831  \\
            151.0751012776566  0.035881139005906254  \\
            151.26207541290123  0.03591125386474842  \\
            151.44904954814584  0.035941404113774784  \\
            151.63602368339048  0.035971590117342446  \\
            151.8229978186351  0.03600181166376564  \\
            152.00997195387973  0.03603206796531575  \\
            152.19694608912434  0.03606235765822128  \\
            152.38392022436895  0.036092678802667866  \\
            152.5708943596136  0.0361230288827983  \\
            152.7578684948582  0.03615340480671248  \\
            152.94484263010284  0.036183802906467465  \\
            153.13181676534745  0.036214218938077414  \\
            153.3187909005921  0.036244648081513675  \\
            153.5057650358367  0.03627508494070468  \\
            153.69273917108134  0.036305523543536014  \\
            153.87971330632595  0.0363359573418504  \\
            154.0666874415706  0.03636637921144768  \\
            154.2536615768152  0.03639678145208487  \\
            154.44063571205984  0.03642713655612406  \\
            154.62760984730446  0.036457457578563626  \\
            154.81458398254907  0.0364877915374487  \\
            155.0015581177937  0.03651814319797376  \\
            155.18853225303832  0.03654851675468234  \\
            155.37550638828296  0.03657891583146708  \\
            155.56248052352757  0.03660934348156965  \\
            155.7494546587722  0.03663980218758081  \\
            155.93642879401682  0.03667029386144041  \\
            156.12340292926146  0.03670081984443735  \\
            156.31037706450607  0.036731380907209614  \\
            156.4973511997507  0.036761977249744254  \\
            156.68432533499532  0.03679260850137739  \\
            156.87129947023996  0.03682327372079423  \\
            157.05827360548457  0.03685397139602905  \\
            157.2452477407292  0.03688469944446519  \\
            157.43222187597382  0.036915455212835055  \\
            157.61919601121843  0.036946235477220146  \\
            157.80617014646307  0.03697703644305104  \\
            157.99314428170769  0.037007853745107344  \\
            158.18011841695233  0.03703868244751779  \\
            158.36709255219694  0.037069517043760145  \\
            158.55406668744158  0.03710035145666127  \\
            158.7410408226862  0.03713117903839709  \\
            158.92801495793083  0.0371619925704926  \\
            159.11498909317544  0.03719278426382188  \\
            159.30196322842008  0.03722354275912567  \\
            159.4889373636647  0.03725422136014423  \\
            159.67591149890933  0.037284908235054995  \\
            159.86288563415394  0.037315608554998915  \\
            160.04985976939858  0.037346326928707554  \\
            160.2368339046432  0.037377067402503086  \\
            160.4238080398878  0.03740783346029827  \\
            160.61078217513244  0.03743862802359648  \\
            160.79775631037705  0.03746945345149167  \\
            160.9847304456217  0.037500311540668414  \\
            161.1717045808663  0.03753120352540186  \\
            161.35867871611094  0.03756213007755779  \\
            161.54565285135556  0.03759309130659256  \\
            161.7326269866002  0.03762408675955314  \\
            161.9196011218448  0.03765511542107706  \\
            162.10657525708945  0.03768617571339252  \\
            162.29354939233406  0.03771726549631826  \\
            162.4805235275787  0.03774838206726364  \\
            162.6674976628233  0.03777952216122863  \\
            162.85447179806795  0.03781068195080379  \\
            163.04144593331256  0.03784185704617027  \\
            163.22842006855717  0.03787304249509983  \\
            163.4153942038018  0.037904232782954836  \\
            163.60236833904642  0.03793542183268824  \\
            163.78934247429106  0.0379666030048436  \\
            163.97631660953567  0.03799776909755507  \\
            164.1632907447803  0.03802891234654742  \\
            164.35026488002492  0.038060024425135994  \\
            164.53723901526956  0.03809106382263562  \\
            164.72421315051417  0.0381220569565227  \\
            164.9111872857588  0.038153056205279416  \\
            165.09816142100343  0.03818406703098334  \\
            165.28513555624806  0.03821509430632401  \\
            165.47210969149268  0.038246142314602896  \\
            165.6590838267373  0.038277214749733446  \\
            165.84605796198193  0.03830831471624105  \\
            166.03303209722654  0.03833944472926304  \\
            166.22000623247118  0.03837060671454872  \\
            166.4069803677158  0.03840180200845932  \\
            166.59395450296043  0.03843303135796806  \\
            166.78092863820504  0.03846429492066006  \\
            166.96790277344968  0.03849559226473244  \\
            167.1548769086943  0.03852692236899424  \\
            167.34185104393893  0.03855828362286647  \\
            167.52882517918354  0.03858967382638209  \\
            167.71579931442818  0.038621090190186017  \\
            167.9027734496728  0.038652529335535084  \\
            168.08974758491743  0.038683987294298124  \\
            168.27672172016204  0.03871545950895589  \\
            168.46369585540666  0.0387469408326011  \\
            168.6506699906513  0.03877842552893843  \\
            168.8376441258959  0.03880990727228449  \\
            169.02461826114055  0.03884137914756787  \\
            169.21159239638516  0.03887283365032907  \\
            169.3985665316298  0.038904262686720585  \\
            169.5855406668744  0.03893565757350683  \\
            169.77251480211905  0.03896699915040102  \\
            169.95948893736366  0.03899824391410456  \\
            170.1464630726083  0.03902948524130586  \\
            170.3334372078529  0.039060729874252555  \\
            170.52041134309755  0.039091983883028404  \\
            170.70738547834216  0.03912325266555323  \\
            170.8943596135868  0.039154540947583014  \\
            171.0813337488314  0.03918585278270985  \\
            171.26830788407602  0.0392171915523619  \\
            171.45528201932066  0.039248559965803495  \\
            171.64225615456527  0.039279960060135025  \\
            171.8292302898099  0.039311393200293046  \\
            172.01620442505453  0.03934286007905016  \\
            172.20317856029916  0.03937436071701516  \\
            172.39015269554378  0.03940589446263288  \\
            172.57712683078842  0.039437459992184315  \\
            172.76410096603303  0.03946905530978653  \\
            172.95107510127767  0.03950067774739276  \\
            173.13804923652228  0.039532323964792275  \\
            173.32502337176692  0.03956398994961054  \\
            173.51199750701153  0.03959567101730906  \\
            173.69897164225617  0.039627361811185514  \\
            173.88594577750078  0.03965905630237364  \\
            174.0729199127454  0.039690747789843314  \\
            174.25989404799003  0.039722428900400536  \\
            174.44686818323464  0.039754091588687396  \\
            174.63384231847928  0.039785727137182106  \\
            174.8208164537239  0.03981732615619898  \\
            175.00779058896853  0.03984887858388846  \\
            175.19476472421314  0.03988032338453592  \\
            175.38173885945778  0.039911731985072155  \\
            175.5687129947024  0.03994313262206919  \\
            175.75568712994703  0.03997453283967436  \\
            175.94266126519165  0.04000593941562908  \\
            176.12963540043629  0.04003735836126882  \\
            176.3166095356809  0.04006879492152318  \\
            176.5035836709255  0.040100253574915784  \\
            176.69055780617015  0.040131738033564374  \\
            176.87753194141476  0.04016325124318075  \\
            177.0645060766594  0.0401947953830708  \\
            177.251480211904  0.04022637186613451  \\
            177.43845434714865  0.0402579813388659  \\
            177.62542848239326  0.04028962368135312  \\
            177.8124026176379  0.04032129800727838  \\
            177.9993767528825  0.040353002663917954  \\
            178.18635088812715  0.04038473523214222  \\
            178.37332502337176  0.040416492526415625  \\
            178.5602991586164  0.0404482705947967  \\
            178.747273293861  0.04048006471893805  \\
            178.93424742910565  0.04051186941408636  \\
            179.12122156435026  0.0405436784290824  \\
            179.30819569959488  0.04057548474636103  \\
            179.49516983483952  0.04060728058195117  \\
            179.68214397008413  0.04063905738547582  \\
            179.86911810532877  0.040670805840152084  \\
            180.05609224057338  0.04070251586279112  \\
            180.24306637581802  0.040734176603798175  \\
            180.43004051106263  0.040765748315398774  \\
            180.61701464630727  0.04079723858409576  \\
            180.80398878155188  0.04082870652816983  \\
            180.99096291679652  0.04086016147785659  \\
            181.17793705204113  0.04089161188849227  \\
            181.36491118728577  0.040923065340513695  \\
            181.55188532253038  0.04095452853945831  \\
            181.73885945777502  0.04098600731596418  \\
            181.92583359301963  0.041017506625769966  \\
            182.11280772826424  0.04104903054971495  \\
            182.29978186350888  0.04108058229373901  \\
            182.4867559987535  0.04111216418888267  \\
            182.67373013399813  0.04114377769128703  \\
            182.86070426924275  0.0411754233821938  \\
            183.04767840448739  0.041207100967945345  \\
            183.234652539732  0.041238809279984585  \\
            183.42162667497664  0.0412705462748551  \\
            183.60860081022125  0.04130230903420105  \\
            183.7955749454659  0.04133409376476721  \\
            183.9825490807105  0.04136589579839898  \\
            184.16952321595514  0.041397709592042364  \\
            184.35649735119975  0.041429528727743976  \\
            184.5434714864444  0.04146134591265105  \\
            184.730445621689  0.0414931529790114  \\
            184.9174197569336  0.0415249408841735  \\
            185.10439389217825  0.04155669971058641  \\
            185.29136802742286  0.041588418665799785  \\
            185.4783421626675  0.04162008608246393  \\
            185.6653162979121  0.04165168595713285  \\
            185.85229043315675  0.041683167635864514  \\
            186.03926456840136  0.04171460894604402  \\
            186.226238703646  0.0417460213512533  \\
            186.41321283889062  0.04177741531701545  \\
            186.60018697413526  0.04180880031079471  \\
            186.78716110937987  0.041840184801996486  \\
            186.9741352446245  0.04187157626196736  \\
            187.16110937986912  0.041902981163995046  \\
            187.34808351511373  0.04193440498330845  \\
            187.53505765035837  0.041965852197077616  \\
            187.72203178560298  0.04199732628441377  \\
            187.90900592084762  0.04202882972636928  \\
            188.09598005609223  0.042060364005937684  \\
            188.28295419133687  0.042091929608053684  \\
            188.46992832658148  0.04212352601959313  \\
            188.65690246182612  0.04215515172937305  \\
            188.84387659707073  0.04218680422815162  \\
            189.03085073231537  0.042218480008628184  \\
            189.21782486755998  0.04225017456544324  \\
            189.40479900280462  0.04228188239517847  \\
            189.59177313804923  0.042313596996356694  \\
            189.77874727329387  0.042345310869441884  \\
            189.96572140853849  0.0423770155168392  \\
            190.1526955437831  0.04240870144289495  \\
            190.33966967902774  0.04244035815389661  \\
            190.52664381427235  0.0424719741580728  \\
            190.713617949517  0.04250353696559332  \\
            190.9005920847616  0.04253503308856913  \\
            191.08756622000624  0.04256642135293025  \\
            191.27454035525085  0.042597738967113316  \\
            191.4615144904955  0.042629017122342176  \\
            191.6484886257401  0.0426602705802382  \\
            191.83546276098474  0.04269151233003684  \\
            192.02243689622935  0.04272275358858756  \\
            192.209411031474  0.04275400380035385  \\
            192.3963851667186  0.042785270637413234  \\
            192.58335930196324  0.04281655999945727  \\
            192.77033343720785  0.04284787601379154  \\
            192.95730757245246  0.04287922103533564  \\
            193.1442817076971  0.042910595646623244  \\
            193.33125584294172  0.042941998657802  \\
            193.51822997818635  0.042973427106633634  \\
            193.70520411343097  0.043004876258493856  \\
            193.8921782486756  0.04303633960637245  \\
            194.07915238392022  0.04306780887087319  \\
            194.26612651916486  0.043099274000213926  \\
            194.45310065440947  0.04313072317022648  \\
            194.6400747896541  0.043162142784356754  \\
            194.82704892489872  0.04319351747366465  \\
            195.01402306014336  0.043224830096824124  \\
            195.20099719538797  0.043256049506884386  \\
            195.3879713306326  0.04328719707832557  \\
            195.57494546587722  0.043318304046426705  \\
            195.76191960112183  0.04334938610496447  \\
            195.94889373636647  0.043380456769252417  \\
            196.13586787161108  0.04341152737614091  \\
            196.32284200685572  0.04344260708401718  \\
            196.50981614210033  0.043473702872805275  \\
            196.69679027734497  0.04350481954396612  \\
            196.88376441258958  0.04353595972049745  \\
            197.07073854783422  0.043567123846933856  \\
            197.25771268307884  0.04359831018934678  \\
            197.44468681832348  0.0436295148353445  \\
            197.6316609535681  0.043660731694072134  \\
            197.81863508881273  0.04369195249621165  \\
            198.00560922405734  0.04372316679398183  \\
            198.19258335930195  0.043754361961138355  \\
            198.3795574945466  0.0437855231929737  \\
            198.5665316297912  0.04381663350631721  \\
            198.75350576503584  0.043847673739535055  \\
            198.94047990028045  0.043878611958768875  \\
            199.1274540355251  0.04390949767647203  \\
            199.3144281707697  0.04394035021752013  \\
            199.50140230601434  0.04397118540611452  \\
            199.68837644125895  0.04400201633646546  \\
            199.8753505765036  0.04403285337279218  \\
            200.0623247117482  0.04406370414932285  \\
            200.24929884699284  0.0440945735702946  \\
            200.43627298223745  0.0441254638099535  \\
            200.6232471174821  0.04415637431255457  \\
            200.8102212527267  0.0441873017923618  \\
            200.99719538797132  0.04421824023364811  \\
            201.18416952321596  0.044249180890695385  \\
            201.37114365846057  0.04428011228779445  \\
            201.5581177937052  0.044311020219245094  \\
            201.74509192894982  0.04434188774935603  \\
            201.93206606419446  0.04437269521244496  \\
            202.11904019943907  0.04440341229264433  \\
            202.3060143346837  0.044434045053494714  \\
            202.49298846992832  0.044464629520881246  \\
            202.67996260517296  0.04449518375478001  \\
            202.86693674041757  0.044525722995601806  \\
            203.0539108756622  0.044556259664192174  \\
            203.24088501090682  0.044586803361831344  \\
            203.42785914615146  0.04461736087023429  \\
            203.61483328139607  0.04464793615155065  \\
            203.80180741664068  0.04467853034836484  \\
            203.98878155188532  0.044709141783695935  \\
            204.17575568712994  0.044739765960997754  \\
            204.36272982237458  0.04477039556415884  \\
            204.5497039576192  0.044801020457502415  \\
            204.73667809286383  0.04483162768578645  \\
            204.92365222810844  0.04486220147420361  \\
            205.11062636335308  0.0448927232283813  \\
            205.2976004985977  0.044923171534381606  \\
            205.48457463384233  0.044953512224123596  \\
            205.67154876908694  0.044983791299222635  \\
            205.85852290433158  0.04501403351075656  \\
            206.0454970395762  0.04504425650287916  \\
            206.23247117482083  0.0450744743519298  \\
            206.41944531006544  0.045104697566433344  \\
            206.60641944531005  0.0451349330871002  \\
            206.7933935805547  0.045165184286826296  \\
            206.9803677157993  0.0451954509706931  \\
            207.16734185104394  0.04522572937596761  \\
            207.35431598628855  0.04525601217210235  \\
            207.5412901215332  0.04528628846073539  \\
            207.7282642567778  0.0453165437756903  \\
            207.91523839202245  0.04534676008297621  \\
            208.10221252726706  0.045376915780787765  \\
            208.2891866625117  0.04540697952637733  \\
            208.4761607977563  0.045436943674712814  \\
            208.66313493300095  0.04546685405605052  \\
            208.85010906824556  0.045496731190359324  \\
            209.0370832034902  0.045526591930206244  \\
            209.2240573387348  0.045556449460756376  \\
            209.41103147397942  0.045586313299773  \\
            209.59800560922406  0.04561618929761751  \\
            209.78497974446867  0.04564607963724938  \\
            209.9719538797133  0.04567598283422627  \\
            210.15892801495792  0.04570589373670393  \\
            210.34590215020256  0.04573580352543626  \\
            210.53287628544717  0.045765699713775275  \\
            210.7198504206918  0.045795566147671114  \\
            210.90682455593642  0.045825383005672043  \\
            211.09379869118106  0.04585512679892446  \\
            211.28077282642568  0.04588476154402371  \\
            211.46774696167031  0.04591431359313816  \\
            211.65472109691493  0.045943815419466516  \\
            211.84169523215954  0.04597328680827198  \\
            212.02866936740418  0.04600274378094557  \\
            212.2156435026488  0.04603219859500608  \\
            212.40261763789343  0.04606165974410013  \\
            212.58959177313804  0.046091131958002116  \\
            212.77656590838268  0.04612061620261426  \\
            212.9635400436273  0.04615010967996659  \\
            213.15051417887193  0.04617960582821692  \\
            213.33748831411654  0.04620909432165087  \\
            213.52446244936118  0.04623856107068189  \\
            213.7114365846058  0.04626798822185118  \\
            213.89841071985043  0.04629735415782779  \\
            214.08538485509504  0.04632663212689508  \\
            214.27235899033968  0.04635579151698795  \\
            214.4593331255843  0.04638489050161134  \\
            214.6463072608289  0.04641395230323583  \\
            214.83328139607355  0.04644299547983071  \\
            215.02025553131816  0.04647203392486398  \\
            215.2072296665628  0.046501076867302385  \\
            215.3942038018074  0.046530128871611356  \\
            215.58117793705205  0.046559189837755074  \\
            215.76815207229666  0.04658825500119642  \\
            215.9551262075413  0.046617314932897  \\
            216.1421003427859  0.04664635553931714  \\
            216.32907447803055  0.046675358062415885  \\
            216.51604861327516  0.04670429907965099  \\
            216.7030227485198  0.04673314930927378  \\
            216.8899968837644  0.04676187591392776  \\
            217.07697101900905  0.04679053572891427  \\
            217.26394515425366  0.04681915255329246  \\
            217.45091928949827  0.04684774564189935  \\
            217.6378934247429  0.04687632970534975  \\
            217.82486755998752  0.046904914910036295  \\
            218.01184169523216  0.04693350687812946  \\
            218.19881583047678  0.04696210668757753  \\
            218.38578996572141  0.04699071087210662  \\
            218.57276410096603  0.04701931142122067  \\
            218.75973823621067  0.04704789578020143  \\
            218.94671237145528  0.04707644685010849  \\
            219.13368650669992  0.047104942987779265  \\
            219.32066064194453  0.04713335800582896  \\
            219.50763477718917  0.047161651950018514  \\
            219.69460891243378  0.04718985407698529  \\
            219.88158304767842  0.04721800039210584  \\
            220.06855718292303  0.047246112441137036  \\
            220.25553131816764  0.047274207144846966  \\
            220.44250545341228  0.04730229679901474  \\
            220.6294795886569  0.047330389074430615  \\
            220.81645372390153  0.047358487016895975  \\
            221.00342785914614  0.047386589047223295  \\
            221.19040199439078  0.047414688961236164  \\
            221.3773761296354  0.04744277592976928  \\
            221.56435026488003  0.047470834498668485  \\
            221.75132440012464  0.04749884458879069  \\
            221.93829853536928  0.047526781496003936  \\
            222.1252726706139  0.04755461037272329  \\
            222.31224680585854  0.04758232197037107  \\
            222.49922094110315  0.047609963705899316  \\
            222.68619507634776  0.04763755948645126  \\
            222.8731692115924  0.04766512851429798  \\
            223.060143346837  0.047692685286838496  \\
            223.24711748208165  0.047720239596599726  \\
            223.43409161732626  0.04774779653123646  \\
            223.6210657525709  0.047775356473531434  \\
            223.8080398878155  0.047802915101395255  \\
            223.99501402306015  0.04783046338786645  \\
            224.18198815830476  0.047857987601111436  \\
            224.3689622935494  0.04788546930442454  \\
            224.555936428794  0.04791288535622798  \\
            224.74291056403865  0.0479402079100719  \\
            224.92988469928326  0.04796739502301038  \\
            225.1168588345279  0.04799450363509697  \\
            225.30383296977251  0.048021564648833434  \\
            225.49080710501713  0.0480485990072231  \\
            225.67778124026177  0.04807562181938747  \\
            225.86475537550638  0.048102642360566106  \\
            226.05172951075102  0.04812966407211675  \\
            226.23870364599563  0.048156684561515284  \\
            226.42567778124027  0.0481836956023557  \\
            226.61265191648488  0.04821068313435012  \\
            226.79962605172952  0.048237627263328836  \\
            226.98660018697413  0.04826450226124022  \\
            227.17357432221877  0.04829127656615083  \\
            227.36054845746338  0.04831790736928643  \\
            227.54752259270802  0.04834446585319233  \\
            227.73449672795263  0.048370978674989705  \\
            227.92147086319727  0.04839746634121009  \\
            228.10844499844188  0.04842394322330115  \\
            228.2954191336865  0.04845041755762666  \\
            228.48239326893113  0.048476891445466505  \\
            228.66936740417574  0.048503360853016646  \\
            228.85634153942038  0.048529815611389165  \\
            229.043315674665  0.04855623941661228  \\
            229.23028980990964  0.048582609829630266  \\
            229.41726394515425  0.04860889827630353  \\
            229.6042380803989  0.04863506101252987  \\
            229.7912122156435  0.048661102013775166  \\
            229.97818635088814  0.048687075228068956  \\
            230.16516048613275  0.04871300539000759  \\
            230.3521346213774  0.048738911394266324  \\
            230.539108756622  0.04876480629559931  \\
            230.72608289186664  0.04879069730883961  \\
            230.91305702711125  0.048816585808899166  \\
            231.10003116235586  0.048842467330768864  \\
            231.2870052976005  0.04886833156951848  \\
            231.4739794328451  0.04889416238029669  \\
            231.66095356808975  0.04891993777833107  \\
            231.84792770333436  0.0489456299389281  \\
            232.034901838579  0.04897119718471274  \\
            232.22187597382361  0.048996636734394534  \\
            232.40885010906825  0.049022003979491094  \\
            232.59582424431287  0.049047324226748894  \\
            232.7827983795575  0.049072616895347664  \\
            232.96977251480212  0.04909789551690035  \\
            233.15674665004676  0.04912316773545315  \\
            233.34372078529137  0.049148435307485513  \\
            233.53069492053598  0.04917369410191013  \\
            233.71766905578062  0.04919893410007292  \\
            233.90464319102523  0.049224139395753055  \\
            234.09161732626987  0.04924928819516295  \\
            234.27859146151448  0.04927435281694825  \\
            234.46556559675912  0.049299292761563966  \\
            234.65253973200373  0.04932409869388046  \\
            234.83951386724837  0.049348827818775885  \\
            235.02648800249298  0.04937350601265627  \\
            235.21346213773762  0.049398153218483135  \\
            235.40043627298223  0.04942278344577348  \\
            235.58741040822687  0.04944740477059982  \\
            235.77438454347148  0.04947201933559014  \\
            235.96135867871612  0.04949662334992795  \\
            236.14833281396074  0.04952120708935223  \\
            236.33530694920535  0.04954575489615747  \\
            236.52228108445  0.04957024517919365  \\
            236.7092552196946  0.04959465041386625  \\
            236.89622935493924  0.04961893138161364  \\
            237.08320349018385  0.049643072268895784  \\
            237.2701776254285  0.04966713200869569  \\
            237.4571517606731  0.04969113699647035  \\
            237.64412589591774  0.04971510765771362  \\
            237.83110003116235  0.04973905844795622  \\
            238.018074166407  0.0497629978527657  \\
            238.2050483016516  0.04978692838774648  \\
            238.39202243689624  0.049810846598539814  \\
            238.57899657214085  0.04983474306082379  \\
            238.7659707073855  0.04985860238031339  \\
            238.9529448426301  0.04988240319276041  \\
            239.13991897787471  0.04990611816395351  \\
            239.32689311311935  0.04992970947714244  \\
            239.51386724836397  0.049953154880173184  \\
            239.7008413836086  0.049976514980049645  \\
            239.88781551885322  0.04999981663215513  \\
            240.07478965409786  0.050023080695863274  \\
            240.26176378934247  0.05004632203453802  \\
            240.4487379245871  0.050069549515533635  \\
            240.63571205983172  0.05009276601019469  \\
            240.82268619507636  0.050115968393856083  \\
            241.00966033032097  0.050139147545843005  \\
            241.1966344655656  0.050162288349470986  \\
            241.38360860081022  0.050185369692045866  \\
            241.57058273605486  0.050208364464863785  \\
            241.75755687129947  0.05023123637892128  \\
            241.94453100654408  0.05025395676235852  \\
            242.13150514178872  0.05027658788589326  \\
            242.31847927703333  0.050299157004365734  \\
            242.50545341227797  0.05032168536095114  \\
            242.69242754752258  0.05034418818715967  \\
            242.87940168276722  0.05036667470283648  \\
            243.06637581801184  0.05038914811616172  \\
            243.25334995325647  0.050411605623650525  \\
            243.4403240885011  0.050434038410152995  \\
            243.62729822374573  0.05045643164885423  \\
            243.81427235899034  0.0504787645012743  \\
            244.00124649423498  0.05050101011726825  \\
            244.1882206294796  0.050523133866981894  \\
            244.3751947647242  0.0505451006519054  \\
            244.56216889996884  0.05056697444138272  \\
            244.74914303521345  0.05058878282710902  \\
            244.9361171704581  0.05061054738390042  \\
            245.1230913057027  0.050632283669693974  \\
            245.31006544094734  0.05065400122554772  \\
            245.49703957619195  0.0506757035756406  \\
            245.6840137114366  0.050697388227272544  \\
            245.8709878466812  0.05071904667086439  \\
            246.05796198192584  0.050740664379957945  \\
            246.24493611717045  0.05076222081121597  \\
            246.4319102524151  0.05078368940442216  \\
            246.6188843876597  0.050805037329438626  \\
            246.80585852290434  0.05082622302082299  \\
            246.99283265814896  0.050847312226709226  \\
            247.17980679339357  0.050868332810355445  \\
            247.3667809286382  0.05088930662354387  \\
            247.55375506388282  0.050910249506580865  \\
            247.74072919912746  0.0509311712882969  \\
            247.92770333437207  0.05095207578604659  \\
            248.1146774696167  0.05097296080570867  \\
            248.30165160486132  0.05099381814168601  \\
            248.48862574010596  0.051014633576905596  \\
            248.67559987535057  0.051035386882818556  \\
            248.8625740105952  0.051056051819400115  \\
            249.04954814583982  0.05107659613514967  \\
            249.23652228108446  0.05109697584172834  \\
            249.42349641632907  0.05111725446725407  \\
            249.6104705515737  0.0511374614524864  \\
            249.79744468681832  0.051157618869110716  \\
            249.98441882206293  0.05117774279357523  \\
            250.17139295730757  0.051197843307090936  \\
            250.3583670925522  0.05121792449563161  \\
            250.54534122779683  0.051237984449933806  \\
            250.73231536304144  0.05125801526549688  \\
            250.91928949828608  0.05127800304258296  \\
            251.1062636335307  0.05129792788621699  \\
            251.29323776877533  0.05131776390618667  \\
            251.48021190401994  0.051337479217042514  \\
            251.66718603926458  0.05135702843212365  \\
            251.8541601745092  0.05137647187830915  \\
            252.04113430975383  0.05139584088298091  \\
            252.22810844499844  0.05141515767907334  \\
            252.41508258024308  0.0514344385315446  \\
            252.6020567154877  0.0514536937373766  \\
            252.7890308507323  0.05147292762557505  \\
            252.97600498597694  0.05149213855716946  \\
            253.16297912122155  0.05151131892521308  \\
            253.3499532564662  0.05153045515478295  \\
            253.5369273917108  0.051549527702979894  \\
            253.72390152695544  0.051568511058928505  \\
            253.91087566220006  0.05158737374377714  \\
            254.0978497974447  0.05160606924558505  \\
            254.2848239326893  0.051624654455937835  \\
            254.47179806793395  0.051643162656292964  \\
            254.65877220317856  0.05166161618050075  \\
            254.8457463384232  0.05168003143293481  \\
            255.0327204736678  0.05169841888849216  \\
            255.21969460891242  0.0517167830925931  \\
            255.40666874415706  0.05173512266118129  \\
            255.59364287940167  0.051753430280723725  \\
            255.7806170146463  0.05177169270821071  \\
            255.96759114989092  0.051789890771155915  \\
            256.15456528513556  0.05180799936759636  \\
            256.3415394203802  0.051825987466092335  \\
            256.5285135556248  0.051843807714188485  \\
            256.71548769086945  0.05186151331536269  \\
            256.90246182611406  0.051879139582375514  \\
            257.0894359613587  0.051896708888907954  \\
            257.2764100966033  0.05191423772905804  \\
            257.46338423184795  0.05193173671734085  \\
            257.65035836709257  0.051949210588688545  \\
            257.8373325023372  0.05196665819845031  \\
            258.0243066375818  0.051984072522392406  \\
            258.2112807728264  0.052001440656698136  \\
            258.39825490807107  0.05201874381796789  \\
            258.5852290433157  0.05203595734321904  \\
            258.7722031785603  0.052053050689886096  \\
            258.9591773138049  0.05206997596079585  \\
            259.14615144904957  0.0520867824003947  \\
            259.3331255842942  0.05210350743631907  \\
            259.5200997195388  0.05212017342040434  \\
            259.7070738547834  0.05213679688633032  \\
            259.89404799002807  0.052153388549621184  \\
            260.0810221252727  0.052169953307645525  \\
            260.2679962605173  0.05218649023961632  \\
            260.4549703957619  0.05220299260659098  \\
            260.6419445310065  0.052219447851471285  \\
            260.8289186662512  0.05223583759900344  \\
            261.0158928014958  0.052252137655778026  \\
            261.2028669367404  0.05226831801023004  \\
            261.389841071985  0.05228433052761402  \\
            261.5768152072297  0.05230022020587121  \\
            261.7637893424743  0.05231602667293703  \\
            261.9507634777189  0.05233177219723253  \\
            262.1377376129635  0.05234747330204213  \\
            262.3247117482082  0.05236314076551359  \\
            262.5116858834528  0.052378779620658  \\
            262.6986600186974  0.052394389155349795  \\
            262.885634153942  0.05240996291232677  \\
            263.0726082891867  0.05242548868919006  \\
            263.2595824244313  0.052440948538404114  \\
            263.4465565596759  0.052456318767296777  \\
            263.6335306949205  0.0524715699380592  \\
            263.82050483016513  0.05248665399501213  \\
            264.0074789654098  0.0525016113905036  \\
            264.1944531006544  0.05251648403441217  \\
            264.381427235899  0.05253129405077781  \\
            264.56840137114364  0.05254605790310058  \\
            264.7553755063883  0.05256078639434061  \\
            264.9423496416329  0.05257548466691808  \\
            265.1293237768775  0.052590152202713306  \\
            265.31629791212214  0.05260478282306663  \\
            265.5032720473668  0.05261936468877851  \\
            265.6902461826114  0.05263388030010945  \\
            265.87722031785603  0.052648306496780053  \\
            266.06419445310064  0.052662614457971  \\
            266.25116858834525  0.052676766750202615  \\
            266.4381427235899  0.0526908221832834  \\
            266.62511685883453  0.05270483084489187  \\
            266.81209099407914  0.0527188068917255  \\
            266.99906512932375  0.052732742644571506  \\
            267.1860392645684  0.05274660858830686  \\
            267.37301339981303  0.05276035243265484  \\
            267.55998753505764  0.052773973448236505  \\
            267.74696167030226  0.05278754232318819  \\
            267.9339358055469  0.05280107602128699  \\
            268.12090994079153  0.05281455373450184  \\
            268.30788407603615  0.05282792046805053  \\
            268.49485821128076  0.052841195874387376  \\
            268.6818323465254  0.05285442257212655  \\
            268.86880648177004  0.052867548742423255  \\
            269.05578061701465  0.05288062676767716  \\
            269.24275475225926  0.05289363342215872  \\
            269.42972888750387  0.05290657025767855  \\
            269.61670302274854  0.052919474376694885  \\
            269.80367715799315  0.05293229505031262  \\
            269.99065129323776  0.05294508686794742  \\
            270.1776254284824  0.052957825824400485  \\
            270.36459956372704  0.052970508203163645  \\
            270.55157369897165  0.05298317088372202  \\
            270.73854783421626  0.052995763708230836  \\
            270.9255219694609  0.05300833440180783  \\
            271.11249610470554  0.053020862552197054  \\
            271.29947023995015  0.05303333900883985  \\
            271.48644437519476  0.05304579977142818  \\
            271.6734185104394  0.05305819626017908  \\
            271.860392645684  0.053070570219101984  \\
            272.04736678092866  0.05308290490964769  \\
            272.23434091617327  0.05309518688300167  \\
            272.4213150514179  0.05310745242509201  \\
            272.6082891866625  0.053119654447688944  \\
            272.79526332190716  0.053131829577380614  \\
            272.98223745715177  0.053143967577523446  \\
            273.1692115923964  0.053156046922857074  \\
            273.356185727641  0.053168108367564304  \\
            273.54315986288566  0.05318010798120491  \\
            273.73013399813027  0.05319207094417659  \\
            273.9171081333749  0.053204004104164856  \\
            274.1040822686195  0.05321586899098223  \\
            274.2910564038641  0.053227712257922166  \\
            274.4780305391088  0.053239504548577815  \\
            274.6650046743534  0.05325124200991778  \\
            274.851978809598  0.053262958434558215  \\
            275.0389529448426  0.053274608000627305  \\
            275.2259270800873  0.05328621884279148  \\
            275.4129012153319  0.053297801357261726  \\
            275.5998753505765  0.05330931122859563  \\
            275.7868494858211  0.05332079362379294  \\
            275.9738236210658  0.053332237607509825  \\
            276.1607977563104  0.053343611664039815  \\
            276.347771891555  0.053354963275389695  \\
            276.5347460267996  0.053366268383022324  \\
            276.7217201620443  0.05337750804413861  \\
            276.9086942972889  0.05338872700022848  \\
            277.0956684325335  0.053399895272026744  \\
            277.2826425677781  0.05341100040086569  \\
            277.4696167030227  0.053422085375002204  \\
            277.6565908382674  0.053433119694000865  \\
            277.843564973512  0.0534440897791043  \\
            278.0305391087566  0.05345503955370708  \\
            278.2175132440012  0.053465943073685664  \\
            278.4044873792459  0.053476777938781375  \\
            278.5914615144905  0.053487590907252476  \\
            278.7784356497351  0.05349836631681421  \\
            278.9654097849797  0.05350906709667261  \\
            279.1523839202244  0.053519741163403044  \\
            279.339358055469  0.05353038743532903  \\
            279.5263321907136  0.05354095952307106  \\
            279.71330632595823  0.05355149281550586  \\
            279.90028046120284  0.05356200570056042  \\
            280.0872545964475  0.05357245657681572  \\
            280.2742287316921  0.05358284929647274  \\
            280.46120286693673  0.05359322262810851  \\
            280.64817700218134  0.0536035564460255  \\
            280.835151137426  0.05361381420769726  \\
            281.0221252726706  0.05362404271097814  \\
            281.20909940791523  0.05363424870578141  \\
            281.39607354315984  0.05364438878086704  \\
            281.5830476784045  0.05365447254110075  \\
            281.7700218136491  0.05366453687969909  \\
            281.95699594889373  0.053674565688201795  \\
            282.14397008413835  0.05368451729664856  \\
            282.330944219383  0.053694432507882965  \\
            282.5179183546276  0.053704328585762316  \\
            282.70489248987224  0.05371417375819514  \\
            282.89186662511685  0.05372394650508339  \\
            283.07884076036146  0.05373369293045395  \\
            283.2658148956061  0.053743417131025616  \\
            283.45278903085074  0.053753079454021364  \\
            283.63976316609535  0.053762677657211246  \\
            283.82673730133996  0.05377225333044954  \\
            284.01371143658463  0.05378180394008273  \\
            284.20068557182924  0.05379128756409483  \\
            284.38765970707385  0.05380071168404481  \\
            284.57463384231846  0.0538101144299128  \\
            284.76160797756313  0.0538194912517312  \\
            284.94858211280774  0.05382880057982979  \\
            285.13555624805235  0.0538380501721925  \\
            285.32253038329696  0.05384727794115532  \\
            285.5095045185416  0.05385648116824668  \\
            285.69647865378624  0.053865620697282186  \\
            285.88345278903086  0.053874695568068696  \\
            286.07042692427547  0.053883746409430444  \\
            286.2574010595201  0.05389277551650756  \\
            286.44437519476475  0.053901749798257924  \\
            286.63134933000936  0.05391065103603969  \\
            286.81832346525397  0.053919523271026504  \\
            287.0052976004986  0.05392837642015932  \\
            287.19227173574325  0.053937187381762654  \\
            287.37924587098786  0.05394591998446219  \\
            287.56622000623247  0.053954612925920464  \\
            287.7531941414771  0.0539632871707927  \\
            287.9401682767217  0.05397193120999376  \\
            288.12714241196636  0.05398050503606221  \\
            288.314116547211  0.05398902044045253  \\
            288.5010906824556  0.0539975128587288  \\
            288.6880648177002  0.05400598393796205  \\
            288.87503895294486  0.05401440588285303  \\
            289.0620130881895  0.054022750431467925  \\
            289.2489872234341  0.05403106021218214  \\
            289.4359613586787  0.054039351469840756  \\
            289.62293549392336  0.0540476123859262  \\
            289.809909629168  0.05405580470884606  \\
            289.9968837644126  0.05406393615573431  \\
            290.1838578996572  0.054072042901254024  \\
            290.37083203490187  0.05408012991983126  \\
            290.5578061701465  0.05408817584317276  \\
            290.7447803053911  0.05409614467053747  \\
            290.9317544406357  0.05410406829814684  \\
            291.1187285758803  0.0541119715140502  \\
            291.305702711125  0.05411985171925171  \\
            291.4926768463696  0.054127681375264476  \\
            291.6796509816142  0.054135434329287406  \\
            291.8666251168588  0.0541431516787825  \\
            292.0535992521035  0.05415085011011742  \\
            292.2405733873481  0.05415852245314774  \\
            292.4275475225927  0.054166137447802506  \\
            292.6145216578373  0.054173680335078904  \\
            292.801495793082  0.054181191439949275  \\
            292.9884699283266  0.05418868398894342  \\
            293.1754440635712  0.054196148837496766  \\
            293.3624181988158  0.054203553930651384  \\
            293.5493923340604  0.05421088916324175  \\
            293.7363664693051  0.05421819355463727  \\
            293.9233406045497  0.05422547941822288  \\
            294.1103147397943  0.05423273788161731  \\
            294.29728887503893  0.05423993837417211  \\
            294.4842630102836  0.054247067710827136  \\
            294.6712371455282  0.05425416492164065  \\
            294.8582112807728  0.054261243402663056  \\
            295.04518541601743  0.05426829649541575  \\
            295.2321595512621  0.054275297486891166  \\
            295.4191336865067  0.0542822234134708  \\
            295.6061078217513  0.05428911335513417  \\
            295.79308195699593  0.054295983680477757  \\
            295.98005609224055  0.05430283161775568  \\
            296.1670302274852  0.054309635425525325  \\
            296.3540043627298  0.054316364015322034  \\
            296.54097849797444  0.054323047513329614  \\
            296.72795263321905  0.05432970891429372  \\
            296.9149267684637  0.05433635076575462  \\
            297.1019009037083  0.054342957691641616  \\
            297.28887503895294  0.0543494969110285  \\
            297.47584917419755  0.05435597663409723  \\
            297.6628233094422  0.054362428899392065  \\
            297.8497974446868  0.05436886278735947  \\
            298.03677157993144  0.05437527046847714  \\
            298.22374571517605  0.054381627203253985  \\
            298.4107198504207  0.05438790975073328  \\
            298.59769398566533  0.05439415444606999  \\
            298.78466812090994  0.05440037846633878  \\
            298.97164225615455  0.05440658251158251  \\
            299.15861639139916  0.05441275135976012  \\
            299.34559052664383  0.054418853901152274  \\
            299.53256466188844  0.05442489644910777  \\
            299.71953879713305  0.054430910496815754  \\
            299.90651293237767  0.054436906066306336  \\
            300.09348706762233  0.05444287822595932  \\
            300.28046120286695  0.0544488070905042  \\
            300.46743533811156  0.05445466339987916  \\
            300.65440947335617  0.05446047211703033  \\
            300.84138360860084  0.05446625665613765  \\
            301.02835774384545  0.05447202296431064  \\
            301.21533187909006  0.054477762989481  \\
            301.40230601433467  0.05448345468040258  \\
            301.5892801495793  0.05448907333542625  \\
            301.77625428482395  0.0544946507255008  \\
            301.96322842006856  0.05450020562520521  \\
            302.1502025553132  0.05450574220522776  \\
            302.3371766905578  0.054511251585261794  \\
            302.52415082580245  0.05451671183400571  \\
            302.71112496104706  0.05452209964056263  \\
            302.8980990962917  0.05452744693857761  \\
            303.0850732315363  0.0545327716500756  \\
            303.27204736678095  0.05453807825120306  \\
            303.45902150202556  0.05454335911503113  \\
            303.6459956372702  0.054548594511555616  \\
            303.8329697725148  0.05455375842967661  \\
            304.01994390775945  0.054558876939067684  \\
            304.20691804300407  0.05456397086307949  \\
            304.3938921782487  0.05456904684455007  \\
            304.5808663134933  0.054574100380272904  \\
            304.7678404487379  0.05457911582099689  \\
            304.95481458398257  0.05458406597063407  \\
            305.1417887192272  0.05458895869464868  \\
            305.3287628544718  0.054593821823917935  \\
            305.5157369897164  0.05459866579171792  \\
            305.70271112496107  0.05460349086225137  \\
            305.8896852602057  0.05460828713064763  \\
            306.0766593954503  0.054613034522962685  \\
            306.2636335306949  0.054617711011022224  \\
            306.4506076659396  0.05462234593355782  \\
            306.6375818011842  0.05462695667168663  \\
            306.8245559364288  0.05463154963226675  \\
            307.0115300716734  0.054636122064889714  \\
            307.198504206918  0.054640662061880514  \\
            307.3854783421627  0.05464514855829762  \\
            307.5724524774073  0.05464956559393334  \\
            307.7594266126519  0.054653945987399526  \\
            307.9464007478965  0.05465830337163693  \\
            308.1333748831412  0.0546626432228065  \\
            308.3203490183858  0.05466696292889679  \\
            308.5073231536304  0.05467125178972399  \\
            308.694297288875  0.05467549101693184  \\
            308.8812714241197  0.05467965998743055  \\
            309.0682455593643  0.0546837871458011  \\
            309.2552196946089  0.05468788874835533  \\
            309.4421938298535  0.05469197210700708  \\
            309.62916796509813  0.05469603759388689  \\
            309.8161421003428  0.05470007864134202  \\
            310.0031162355874  0.054704081741936486  \\
            310.190090370832  0.054708025134780354  \\
            310.37706450607664  0.05471190506953378  \\
            310.5640386413213  0.0547157505845818  \\
            310.7510127765659  0.05471957302526355  \\
            310.9379869118105  0.054723377940851387  \\
            311.12496104705514  0.05472716508455093  \\
            311.3119351822998  0.05473092841350103  \\
            311.4989093175444  0.05473465608877381  \\
            311.685883452789  0.054738330475374596  \\
            311.87285758803364  0.05474193622708272  \\
            312.0598317232783  0.05474550365316568  \\
            312.2468058585229  0.054749045734842  \\
            312.43377999376753  0.05475256941593404  \\
            312.62075412901214  0.05475607626022588  \\
            312.80772826425675  0.05475956245146336  \\
            312.9947023995014  0.054763018793354004  \\
            313.18167653474603  0.054766430709567084  \\
            313.36865066999064  0.054769777573340624  \\
            313.55562480523525  0.05477307404682631  \\
            313.7425989404799  0.05477634097153468  \\
            313.92957307572453  0.05477958741012395  \\
            314.11654721096914  0.054782817198093324  \\
            314.30352134621376  0.054786028943783  \\
            314.4904954814584  0.05478921602837417  \\
            314.67746961670304  0.054792366605889035  \\
            314.86444375194765  0.05479546312083696  \\
            315.05141788719226  0.054798496995920966  \\
            315.23839202243687  0.054801496443371414  \\
            315.42536615768154  0.054804472495158095  \\
            315.61234029292615  0.054807431112422984  \\
            315.79931442817076  0.05481037318548027  \\
            315.98628856341537  0.05481329453381636  \\
            316.17326269866004  0.05481618590608984  \\
            316.36023683390465  0.05481903298013153  \\
            316.54721096914926  0.05482181718544649  \\
            316.7341851043939  0.05482455718515039  \\
            316.92115923963854  0.05482727012213919  \\
            317.10813337488315  0.05482996394675951  \\
            317.29510751012776  0.05483264169357969  \\
            317.4820816453724  0.05483530148138971  \\
            317.669055780617  0.054837936513201256  \\
            317.85602991586165  0.05484053507624767  \\
            318.04300405110627  0.05484307949487266  \\
            318.2299781863509  0.05484556825355199  \\
            318.4169523215955  0.05484802560761708  \\
            318.60392645684016  0.05485046136765716  \\
            318.79090059208477  0.05485288058033475  \\
            318.9778747273294  0.054855283528385784  \\
            319.164848862574  0.0548576657306195  \\
            319.35182299781866  0.05486001794191851  \\
            319.53879713306327  0.05486232615323877  \\
            319.7257712683079  0.05486457445111229  \\
            319.9127454035525  0.054866783992437884  \\
            320.09971953879716  0.054868968741321716  \\
            320.28669367404177  0.054871135629036207  \\
            320.4736678092864  0.054873286971227016  \\
            320.660641944531  0.05487542046791301  \\
            320.8476160797756  0.0548775292034863  \\
            321.0345902150203  0.054879601646712246  \\
            321.2215643502649  0.05488162058349488  \\
            321.4085384855095  0.0548835903129616  \\
            321.5955126207541  0.05488553141564554  \\
            321.7824867559988  0.05488745258384261  \\
            321.9694608912434  0.05488935803914057  \\
            322.156435026488  0.05489124753241906  \\
            322.3434091617326  0.05489311634384955  \\
            322.5303832969773  0.0548949552828954  \\
            322.7173574322219  0.05489675068831184  \\
            322.9043315674665  0.05489848981023122  \\
            323.0913057027111  0.054900194913300275  \\
            323.2782798379557  0.05490187732825437  \\
            323.4652539732004  0.054903543059590096  \\
            323.652228108445  0.054905193782785626  \\
            323.8392022436896  0.05490682684430067  \\
            324.0261763789342  0.05490843526157653  \\
            324.2131505141789  0.054910007723036024  \\
            324.4001246494235  0.05491152876514507  \\
            324.5870987846681  0.05491300791483769  \\
            324.7740729199127  0.054914462446908896  \\
            324.9610470551574  0.05491589997042172  \\
            325.148021190402  0.05491732262737907  \\
            325.3349953256466  0.05491872709272372  \\
            325.5219694608912  0.05492010457433828  \\
            325.7089435961359  0.05492144076546192  \\
            325.8959177313805  0.0549227282152584  \\
            326.0828918666251  0.0549239879646827  \\
            326.26986600186973  0.054925229899641576  \\
            326.45684013711434  0.054926457166892914  \\
            326.643814272359  0.05492766617404574  \\
            326.8307884076036  0.05492884658956025  \\
            327.01776254284823  0.0549299820012651  \\
            327.20473667809284  0.054931078783211545  \\
            327.3917108133375  0.05493215419024471  \\
            327.5786849485821  0.05493321471918181  \\
            327.76565908382673  0.05493425867378049  \\
            327.95263321907134  0.0549352761647388  \\
            328.139607354316  0.05493625008079843  \\
            328.3265814895606  0.05493718734668557  \\
            328.51355562480524  0.05493810423462693  \\
            328.70052976004985  0.05493900662882585  \\
            328.88750389529446  0.05493989242628046  \\
            329.0744780305391  0.054940751536783586  \\
            329.26145216578374  0.05494156739277599  \\
            329.44842630102835  0.0549423485871755  \\
            329.63540043627296  0.05494311030759418  \\
            329.8223745715176  0.05494385786626313  \\
            330.00934870676224  0.05494458877995515  \\
            330.19632284200685  0.05494529276998478  \\
            330.38329697725146  0.05494595390944945  \\
            330.57027111249613  0.05494658228268342  \\
            330.75724524774074  0.05494719203204031  \\
            330.94421938298535  0.054947787928121626  \\
            331.13119351822996  0.05494836712907766  \\
            331.3181676534746  0.05494891918060739  \\
            331.50514178871924  0.05494942889888163  \\
            331.69211592396385  0.054949907672492825  \\
            331.87909005920847  0.05495036863478091  \\
            332.0660641944531  0.05495081603906938  \\
            332.25303832969774  0.054951246703945376  \\
            332.44001246494236  0.05495165001325963  \\
            332.62698660018697  0.05495201163164274  \\
            332.8139607354316  0.05495234405633201  \\
            333.00093487067625  0.05495265944963424  \\
            333.18790900592086  0.054952961568993736  \\
            333.37488314116547  0.054953246911334214  \\
            333.5618572764101  0.054953504713058834  \\
            333.74883141165475  0.05495372159304915  \\
            333.93580554689936  0.05495391095593378  \\
            334.12277968214397  0.05495408403532105  \\
            334.3097538173886  0.05495424411283105  \\
            334.4967279526332  0.05495438738103839  \\
            334.68370208787786  0.054954502943472164  \\
            334.8706762231225  0.05495457847778376  \\
            335.0576503583671  0.05495462809147752  \\
            335.2446244936117  0.0549546621370271  \\
            335.43159862885636  0.054954683439704055  \\
            335.618572764101  0.05495468790468613  \\
            335.8055468993456  0.054954664517057265  \\
            335.9925210345902  0.05495460211541045  \\
            336.17949516983487  0.054954515304231344  \\
            336.3664693050795  0.05495441360755686  \\
            336.5534434403241  0.05495429941342237  \\
            336.7404175755687  0.05495416835619998  \\
            336.9273917108133  0.05495400931659849  \\
            337.114365846058  0.05495381239341624  \\
            337.3013399813026  0.05495359248208693  \\
            337.4883141165472  0.05495335833562333  \\
            337.6752882517918  0.05495311192366351  \\
            337.8622623870365  0.054952848625973626  \\
            338.0492365222811  0.05495255723244791  \\
            338.2362106575257  0.0549522289337439  \\
            338.4231847927703  0.05495187985245466  \\
            338.610158928015  0.05495151728101301  \\
            338.7971330632596  0.05495114224277012  \\
            338.9841071985042  0.054950749559308155  \\
            339.1710813337488  0.05495032776979277  \\
            339.3580554689935  0.054949869368233976  \\
            339.5450296042381  0.0549493903178027  \\
            339.7320037394827  0.05494889970483492  \\
            339.9189778747273  0.05494840091686584  \\
            340.10595200997193  0.054947891642629886  \\
            340.2929261452166  0.05494736387206075  \\
            340.4799002804612  0.05494680551422929  \\
            340.6668744157058  0.054946222701518735  \\
            340.85384855095043  0.05494562772869904  \\
            341.0408226861951  0.054945026252277915  \\
            341.2277968214397  0.054944418170090346  \\
            341.4147709566843  0.054943797621298696  \\
            341.60174509192893  0.05494315349578277  \\
            341.7887192271736  0.054942487358624933  \\
            341.9756933624182  0.05494181220764067  \\
            342.1626674976628  0.054941131977905316  \\
            342.34964163290743  0.0549404411787763  \\
            342.53661576815205  0.05493972754055762  \\
            342.7235899033967  0.054938997501719586  \\
            342.9105640386413  0.05493826115208705  \\
            343.09753817388594  0.05493751920598511  \\
            343.28451230913055  0.05493676338337713  \\
            343.4714864443752  0.054935984526229456  \\
            343.6584605796198  0.05493519390276224  \\
            343.84543471486444  0.054934398056952376  \\
            344.03240885010905  0.05493359481549119  \\
            344.2193829853537  0.054932773530635304  \\
            344.40635712059833  0.054931931928806105  \\
            344.59333125584294  0.0549310815133423  \\
            344.78030539108755  0.054930225860526566  \\
            344.96727952633216  0.05492936012870825  \\
            345.15425366157683  0.054928473095287894  \\
            345.34122779682144  0.05492756976199448  \\
            345.52820193206605  0.054926659503092626  \\
            345.71517606731067  0.05492574317100666  \\
            345.90215020255533  0.05492481339578554  \\
            346.08912433779994  0.054923861342253015  \\
            346.27609847304456  0.0549228970429204  \\
            346.46307260828917  0.054921926876805076  \\
            346.65004674353384  0.05492094910057358  \\
            346.83702087877845  0.05491995403927507  \\
            347.02399501402306  0.05491893892725735  \\
            347.21096914926767  0.05491791458839509  \\
            347.39794328451234  0.05491688467669792  \\
            347.58491741975695  0.05491584495531601  \\
            347.77189155500156  0.05491478495515346  \\
            347.95886569024617  0.05491370877156852  \\
            348.1458398254908  0.05491262546636349  \\
            348.33281396073545  0.05491153613677866  \\
            348.51978809598006  0.05491043414932681  \\
            348.7067622312247  0.05490931093778279  \\
            348.8937363664693  0.054908175589162264  \\
            349.08071050171395  0.05490703439627492  \\
            349.26768463695856  0.05490588599727451  \\
            349.4546587722032  0.05490472153532157  \\
            349.6416329074478  0.054903537835555814  \\
            349.82860704269245  0.05490234507637345  \\
            350.01558117793707  0.05490114694596756  \\
            350.2025553131817  0.054899939723080916  \\
            350.3895294484263  0.054898713625528756  \\
            350.5765035836709  0.05489747190338274  \\
            350.76347771891557  0.0548962232441599  \\
            350.9504518541602  0.054894968918055384  \\
            351.1374259894048  0.05489370294421539  \\
            351.3244001246494  0.05489241704276842  \\
            351.51137425989407  0.05489111935594001  \\
            351.6983483951387  0.054889816028368246  \\
            351.8853225303833  0.05488850601325299  \\
            352.0722966656279  0.05488718120982292  \\
            352.25927080087257  0.05488583809344123  \\
            352.4462449361172  0.05488448617629884  \\
            352.6332190713618  0.05488312913820501  \\
            352.8201932066064  0.05488176371325321  \\
            353.007167341851  0.05488038077560188  \\
            353.1941414770957  0.05487898280020408  \\
            353.3811156123403  0.05487757808804367  \\
            353.5680897475849  0.05487616804767502  \\
            353.7550638828295  0.05487474728776529  \\
            353.9420380180742  0.05487330783305349  \\
            354.1290121533188  0.05487185694042743  \\
            354.3159862885634  0.054870400601059854  \\
            354.502960423808  0.054868938046082213  \\
            354.6899345590527  0.05486746186840038  \\
            354.8769086942973  0.054865968262062616  \\
            355.0638828295419  0.05486446610827868  \\
            355.2508569647865  0.054862959071757714  \\
            355.4378311000312  0.05486144429564165  \\
            355.6248052352758  0.05485991327040651  \\
            355.8117793705204  0.05485836778355663  \\
            355.998753505765  0.054856815767191494  \\
            356.18572764100963  0.05485525875038427  \\
            356.3727017762543  0.05485369187371808  \\
            356.5596759114989  0.05485210747503419  \\
            356.7466500467435  0.05485051199744522  \\
            356.93362418198814  0.054848911282272414  \\
            357.1205983172328  0.05484730480844703  \\
            357.3075724524774  0.05484568580280862  \\
            357.494546587722  0.054844050239155236  \\
            357.68152072296664  0.05484240640216778  \\
            357.8684948582113  0.054840757935696205  \\
            358.0554689934559  0.05483910235054847  \\
            358.24244312870053  0.05483743171525792  \\
            358.42941726394514  0.05483574720741842  \\
            358.61639139918975  0.054834056402313903  \\
            358.8033655344344  0.05483236093172606  \\
            358.99033966967903  0.05483065641716833  \\
            359.17731380492364  0.054828935514843635  \\
            359.36428794016825  0.054827203915857325  \\
            359.5512620754129  0.05482546731032951  \\
            359.73823621065753  0.05482372539692617  \\
            359.92521034590214  0.05482197198352928  \\
            360.11218448114676  0.05482020287729165  \\
            360.2991586163914  0.05481842579324472  \\
            360.48613275163603  0.05481664434683386  \\
            360.67310688688065  0.0548148563796239  \\
            360.86008102212526  0.05481305450398845  \\
            361.0470551573699  0.05481123935605443  \\
            361.23402929261454  0.05480941816260947  \\
            361.42100342785915  0.05480759264137678  \\
            361.60797756310376  0.054805758850065486  \\
            361.79495169834837  0.05480390976640428  \\
            361.98192583359304  0.05480205038551298  \\
            362.16889996883765  0.05480018624369352  \\
            362.35587410408226  0.05479831723429416  \\
            362.5428482393269  0.054796437698910384  \\
            362.72982237457154  0.054794543326076736  \\
            362.91679650981615  0.05479264128519888  \\
            363.10377064506076  0.054790735156412994  \\
            363.2907447803054  0.05478882307943079  \\
            363.47771891555004  0.05478689817895838  \\
            363.66469305079465  0.05478496061194482  \\
            363.85166718603926  0.054783017264190735  \\
            364.0386413212839  0.0547810699245099  \\
            364.2256154565285  0.054779115047226164  \\
            364.41258959177316  0.05477714593258862  \\
            364.59956372701777  0.05477516693220804  \\
            364.7865378622624  0.05477318342592388  \\
            364.973511997507  0.05477119547956556  \\
            365.16048613275166  0.05476919792552507  \\
            365.34746026799627  0.0547671863768456  \\
            365.5344344032409  0.054765167479640324  \\
            365.7214085384855  0.05476314477263527  \\
            365.90838267373016  0.05476111666467051  \\
            366.09535680897477  0.05475907676331975  \\
            366.2823309442194  0.054757024803329404  \\
            366.469305079464  0.054754967336488734  \\
            366.6562792147086  0.05475290620945321  \\
            366.8432533499533  0.05475083823784736  \\
            367.0302274851979  0.05474875704345353  \\
            367.2172016204425  0.05474666638366432  \\
            367.4041757556871  0.05474457147914352  \\
            367.5911498909318  0.05474247254832079  \\
            367.7781240261764  0.05474036487519373  \\
            367.965098161421  0.05473824403603299  \\
            368.1520722966656  0.05473611617448403  \\
            368.3390464319103  0.05473398478232619  \\
            368.5260205671549  0.05473184851151609  \\
            368.7129947023995  0.05472970142480332  \\
            368.8999688376441  0.054727542886944695  \\
            369.0869429728888  0.054725379122218275  \\
            369.2739171081334  0.05472321202317292  \\
            369.460891243378  0.05472103873503838  \\
            369.6478653786226  0.0547188531984504  \\
            369.8348395138672  0.05471665862295875  \\
            370.0218136491119  0.0547144600673774  \\
            370.2087877843565  0.05471225788483814  \\
            370.3957619196011  0.05471004777167665  \\
            370.5827360548457  0.054707825311918604  \\
            370.7697101900904  0.054705596156588175  \\
            370.956684325335  0.05470336374877091  \\
            371.1436584605796  0.05470112696009906  \\
            371.3306325958242  0.054698880282322414  \\
            371.5176067310689  0.05469662275816457  \\
            371.7045808663135  0.054694360290638115  \\
            371.8915550015581  0.0546920948074016  \\
            372.07852913680273  0.05468982375469117  \\
            372.26550327204734  0.05468754138784485  \\
            372.452477407292  0.0546852504123572  \\
            372.6394515425366  0.05468295572261019  \\
            372.82642567778123  0.054680657790262654  \\
            373.01339981302584  0.05467835269052607  \\
            373.2003739482705  0.05467603604724048  \\
            373.3873480835151  0.05467371303658353  \\
            373.57432221875973  0.05467138704874431  \\
            373.76129635400434  0.054669057153824696  \\
            373.948270489249  0.05466671824773112  \\
            374.1352446244936  0.05466436909528693  \\
            374.32221875973823  0.05466201528437067  \\
            374.50919289498285  0.05465965876798854  \\
            374.69616703022746  0.05465729726746975  \\
            374.8831411654721  0.05465492534743026  \\
            375.07011530071674  0.05465254525072987  \\
            375.25708943596135  0.05465016170498494  \\
            375.44406357120596  0.054647775285724016  \\
            375.6310377064506  0.05464538241670175  \\
            375.81801184169524  0.054642978787209154  \\
            376.00498597693985  0.054640569116234265  \\
            376.19196011218446  0.05463815673810709  \\
            376.37893424742913  0.05463574090906023  \\
            376.56590838267374  0.05463331691417004  \\
            376.75288251791835  0.05463088324733674  \\
            376.93985665316296  0.05462844518446454  \\
            377.12683078840763  0.054626004719188825  \\
            377.31380492365224  0.05462355986911361  \\
            377.50077905889685  0.05462110550276978  \\
            377.68775319414146  0.05461864329003116  \\
            377.8747273293861  0.05461617783439959  \\
            378.06170146463074  0.054613709897982934  \\
            378.24867559987536  0.05461123636436494  \\
            378.43564973511997  0.05460875283109835  \\
            378.6226238703646  0.05460626333920547  \\
            378.80959800560925  0.05460377133301337  \\
            378.99657214085386  0.05460127646051902  \\
            379.18354627609847  0.05459877461353798  \\
            379.3705204113431  0.05459626338932321  \\
            379.55749454658775  0.054593747693577784  \\
            379.74446868183236  0.05459122986223212  \\
            379.93144281707697  0.054588708560141  \\
            380.1184169523216  0.0545861790978981  \\
            380.3053910875662  0.05458364152654014  \\
            380.49236522281086  0.05458110054700718  \\
            380.6793393580555  0.05457855754421749  \\
            380.8663134933001  0.05457601033983432  \\
            381.0532876285447  0.05457345425725568  \\
            381.24026176378936  0.054570891469202173  \\
            381.427235899034  0.05456832601155183  \\
            381.6142100342786  0.05456575846170577  \\
            381.8011841695232  0.054563185943180076  \\
            381.98815830476786  0.05456060437104943  \\
            382.1751324400125  0.05455801734300214  \\
            382.3621065752571  0.05455542813726388  \\
            382.5490807105017  0.054552836669753677  \\
            382.73605484574637  0.05455023951263048  \\
            382.923028980991  0.054547633599941914  \\
            383.1100031162356  0.05454502319320326  \\
            383.2969772514802  0.054542410925916565  \\
            383.4839513867248  0.05453979619825004  \\
            383.6709255219695  0.054537175206160256  \\
            383.8578996572141  0.054534546007055984  \\
            384.0448737924587  0.05453191300077016  \\
            384.2318479277033  0.054529278338138226  \\
            384.418822062948  0.05452664104665999  \\
            384.6057961981926  0.054523997134814296  \\
            384.7927703334372  0.05452134557599712  \\
            384.9797444686818  0.054518690693557914  \\
            385.1667186039265  0.05451603429502909  \\
            385.3536927391711  0.05451337517378604  \\
            385.5406668744157  0.054510709292851886  \\
            385.7276410096603  0.054508036224633565  \\
            385.91461514490493  0.05450536015314977  \\
            386.1015892801496  0.05450268267634931  \\
            386.2885634153942  0.0545000024859897  \\
            386.4755375506388  0.0544973155903504  \\
            386.66251168588343  0.05449462181455882  \\
            386.8494858211281  0.054491925218583724  \\
            387.0364599563727  0.0544892273176446  \\
            387.2234340916173  0.05448652682720479  \\
            387.41040822686193  0.05448381986198008  \\
            387.5973823621066  0.05448110615670441  \\
            387.7843564973512  0.05447838968833544  \\
            387.9713306325958  0.05447567200845293  \\
            388.15830476784043  0.05447295197351689  \\
            388.34527890308505  0.05447022587008233  \\
            388.5322530383297  0.05446749301336012  \\
            388.7192271735743  0.05446475732145526  \\
            388.90620130881894  0.054462020492964835  \\
            389.09317544406355  0.054459281634002495  \\
            389.2801495793082  0.054456537301497375  \\
            389.4671237145528  0.05445378609644506  \\
            389.65409784979744  0.05445103183793349  \\
            389.84107198504205  0.05444827647338811  \\
            390.0280461202867  0.05444551945820835  \\
            390.21502025553133  0.05444275775706473  \\
            390.40199439077594  0.05443998906125623  \\
            390.58896852602055  0.05443721691771084  \\
            390.7759426612652  0.05443444361539198  \\
            390.96291679650983  0.05443166904937839  \\
            391.14989093175444  0.05442889072086422  \\
            391.33686506699905  0.05442610549378293  \\
            391.52383920224366  0.05442331619619095  \\
            391.71081333748833  0.054420525553262857  \\
            391.89778747273294  0.05441773398085134  \\
            392.08476160797755  0.05441493959663788  \\
            392.27173574322217  0.054412138888816235  \\
            392.45870987846683  0.0544093332533168  \\
            392.64568401371145  0.05440652589153436  \\
            392.83265814895606  0.05440371781193312  \\
            393.01963228420067  0.05440090781803591  \\
            393.20660641944534  0.054398092615196174  \\
            393.39358055468995  0.05439527159202398  \\
            393.58055468993456  0.054392448198381495  \\
            393.76752882517917  0.054389624098075226  \\
            393.9545029604238  0.05438679884066112  \\
            394.14147709566845  0.05438396986144458  \\
            394.32845123091306  0.054381134601316945  \\
            394.5154253661577  0.0543782959855954  \\
            394.7023995014023  0.05437545638952241  \\
            394.88937363664695  0.05437261615996293  \\
            395.07634777189156  0.054369773617650455  \\
            395.2633219071362  0.054366925497965075  \\
            395.4502960423808  0.05436407266854813  \\
            395.63727017762545  0.05436121821136028  \\
            395.82424431287006  0.0543583633132344  \\
            396.0112184481147  0.05435550722039948  \\
            396.1981925833593  0.05435264724077288  \\
            396.3851667186039  0.05434978149961532  \\
            396.57214085384857  0.05434691301781657  \\
            396.7591149890932  0.054344043856543955  \\
            396.9460891243378  0.054341174219315815  \\
            397.1330632595824  0.05433830245200149  \\
            397.32003739482707  0.054335425467629254  \\
            397.5070115300717  0.05433254411275466  \\
            397.6939856653163  0.05432966130805971  \\
            397.8809598005609  0.05432677823824165  \\
            398.06793393580557  0.05432389431072086  \\
            398.2549080710502  0.054321007155640914  \\
            398.4418822062948  0.054318114529319714  \\
            398.6288563415394  0.054315219050052516  \\
            398.8158304767841  0.05431232290113843  \\
            399.0028046120287  0.05430942656539183  \\
            399.1897787472733  0.05430652882617498  \\
            399.3767528825179  0.05430362686027116  \\
            399.5637270177625  0.054300720180657736  \\
            399.7507011530072  0.054297811706896154  \\
            399.9376752882518  0.054294903003976235  \\
            400.1246494234964  0.054291994012732867  \\
            400.311623558741  0.05428908304984603  \\
            400.4985976939857  0.05428616730884654  \\
            400.6855718292303  0.054283247845677174  \\
            400.8725459644749  0.05428032729070065  \\
            401.0595200997195  0.05427740673989236  \\
            401.2464942349642  0.05427448573787969  \\
            401.4334683702088  0.054271562277942026  \\
            401.6204425054534  0.05426863394859018  \\
            401.807416640698  0.05426570273650955  \\
            401.99439077594263  0.05426277089103673  \\
            402.1813649111873  0.054259839173795586  \\
            402.3683390464319  0.05425690686542788  \\
            402.5553131816765  0.05425397176559331  \\
            402.74228731692114  0.05425103199458999  \\
            402.9292614521658  0.05424808992315006  \\
            403.1162355874104  0.05424514751275253  \\
            403.303209722655  0.054242205312351785  \\
            403.49018385789964  0.054239262457882395  \\
            403.6771579931443  0.054236316675001665  \\
            403.8641321283889  0.05423336649780167  \\
            404.0511062636335  0.05423041437111563  \\
            404.23808039887814  0.0542274620879327  \\
            404.4250545341228  0.054224510093833805  \\
            404.6120286693674  0.05422155748699152  \\
            404.79900280461203  0.05421860202358788  \\
            404.98597693985664  0.0542156423828094  \\
            405.17295107510125  0.05421268095973054  \\
            405.3599252103459  0.05420971947818137  \\
            405.54689934559053  0.05420675837789429  \\
            405.73387348083514  0.05420379681450408  \\
            405.92084761607975  0.05420083266044163  \\
            406.1078217513244  0.05419786446572745  \\
            406.29479588656903  0.05419489448924765  \\
            406.48177002181365  0.054191924474284794  \\
            406.66874415705826  0.054188954941085776  \\
            406.8557182923029  0.054185985186861775  \\
            407.04269242754754  0.05418301328578826  \\
            407.22966656279215  0.05418003745757854  \\
            407.41664069803676  0.054177059680912014  \\
            407.60361483328137  0.05417408179612107  \\
            407.79058896852604  0.054171104479769014  \\
            407.97756310377065  0.05416812724425106  \\
            408.16453723901526  0.05416514843779425  \\
            408.35151137425987  0.05416216595484516  \\
            408.53848550950454  0.054159181170469764  \\
            408.72545964474915  0.05415619609213218  \\
            408.91243377999376  0.054153211618550856  \\
            409.0994079152384  0.05415022754099853  \\
            409.28638205048304  0.0541472425433022  \\
            409.47335618572765  0.05414425441601133  \\
            409.66033032097226  0.05414126349291712  \\
            409.8473044562169  0.05413827193507017  \\
            410.0342785914615  0.05413528091978125  \\
            410.22125272670615  0.054132290571561444  \\
            410.40822686195077  0.05412929996212211  \\
            410.5952009971954  0.05412630711996075  \\
            410.78217513244  0.054123311052988544  \\
            410.96914926768466  0.05412031380726664  \\
            411.15612340292927  0.05411731688632089  \\
            411.3430975381739  0.05411432079348996  \\
            411.5300716734185  0.05411132503192527  \\
            411.71704580866316  0.054108328104591  \\
            411.90401994390777  0.05410532807519672  \\
            412.0909940791524  0.05410232606846485  \\
            412.277968214397  0.05409932394951353  \\
            412.46494234964166  0.05409632263787546  \\
            412.65191648488627  0.05409332210353942  \\
            412.8388906201309  0.05409032136695015  \\
            413.0258647553755  0.05408731852402971  \\
            413.2128388906201  0.054084312895516164  \\
            413.3998130258648  0.054081306430732605  \\
            413.5867871611094  0.05407830049508829  \\
            413.773761296354  0.05407529555316766  \\
            413.9607354315986  0.05407229116873037  \\
            414.1477095668433  0.054069286004711274  \\
            414.3346837020879  0.0540662781846674  \\
            414.5216578373325  0.05406326846634452  \\
            414.7086319725771  0.05406025866441745  \\
            414.8956061078218  0.05405724975871301  \\
            415.0825802430664  0.054054241875077874  \\
            415.269554378311  0.05405123428537856  \\
            415.4565285135556  0.05404822540750139  \\
            415.6435026488002  0.054045213883241516  \\
            415.8304767840449  0.054042201254158075  \\
            416.0174509192895  0.054039189026338454  \\
            416.2044250545341  0.054036177899914044  \\
            416.3913991897787  0.05403316776607455  \\
            416.5783733250234  0.054030157707067934  \\
            416.765347460268  0.05402714601413407  \\
            416.9523215955126  0.05402413202032144  \\
            417.1392957307572  0.05402111745433773  \\
            417.3262698660019  0.054018103596701735  \\
            417.5132440012465  0.05401509096227933  \\
            417.7002181364911  0.05401207930028348  \\
            417.8871922717357  0.05400906759427425  \\
            418.0741664069804  0.054006054131947215  \\
            418.261140542225  0.05400303872195113  \\
            418.4481146774696  0.054000023072241485  \\
            418.63508881271423  0.05399700832012212  \\
            418.82206294795884  0.05399399487882959  \\
            419.0090370832035  0.05399098243753319  \\
            419.1960112184481  0.05398796996133497  \\
            419.38298535369273  0.05398495579002363  \\
            419.56995948893734  0.05398193990962686  \\
            419.756933624182  0.053978923963138324  \\
            419.9439077594266  0.05397590901976418  \\
            420.13088189467123  0.053972895464569785  \\
            420.31785602991584  0.053969882998479754  \\
            420.5048301651605  0.053966870638277945  \\
            420.6918043004051  0.05396385679116386  \\
            420.87877843564974  0.053960841335318754  \\
            421.06575257089435  0.05395782584989307  \\
            421.25272670613896  0.05395481140149682  \\
            421.4397008413836  0.053951798410923305  \\
            421.62667497662824  0.05394878665314909  \\
            421.81364911187285  0.05394577525733401  \\
            422.00062324711746  0.05394276273002924  \\
            422.1875973823621  0.05393974859205964  \\
            422.37457151760674  0.05393673432670695  \\
            422.56154565285135  0.053933721054479994  \\
            422.74851978809596  0.053930709286836555  \\
            422.93549392334063  0.053927698926183494  \\
            423.12246805858524  0.053924689265876666  \\
            423.30944219382985  0.053921678990220955  \\
            423.49641632907446  0.05391866710493049  \\
            423.6833904643191  0.05391565485210729  \\
            423.87036459956374  0.05391264344958012  \\
            424.05733873480835  0.053909633546005496  \\
            424.24431287005297  0.0539066252162411  \\
            424.4312870052976  0.053903617961345816  \\
            424.61826114054224  0.05390061070857969  \\
            424.80523527578686  0.0538976021012266  \\
            424.99220941103147  0.05389459272814314  \\
            425.1791835462761  0.053891583930785726  \\
            425.36615768152075  0.053888576533683175  \\
            425.55313181676536  0.05388557082134947  \\
            425.74010595200997  0.053882566538283785  \\
            425.9270800872546  0.05387956288897048  \\
            426.11405422249925  0.05387655855357876  \\
            426.30102835774386  0.053873553057932844  \\
            426.48800249298847  0.053870547690152065  \\
            426.6749766282331  0.05386754348197674  \\
            426.8619507634777  0.05386454095749198  \\
            427.04892489872236  0.053861540133127724  \\
            427.235899033967  0.05385854051765872  \\
            427.4228731692116  0.05385554111220452  \\
            427.6098473044562  0.053852540669935646  \\
            427.79682143970086  0.05384953971311249  \\
            427.9837955749455  0.05384653947894208  \\
            428.1707697101901  0.053843540754204125  \\
            428.3577438454347  0.053840543849004885  \\
            428.54471798067937  0.05383754859677713  \\
            428.731692115924  0.05383455435428019  \\
            428.9186662511686  0.053831560001599964  \\
            429.1056403864132  0.053828564678238114  \\
            429.2926145216578  0.05382556939401484  \\
            429.4795886569025  0.053822575208229056  \\
            429.6665627921471  0.0538195827401551  \\
            429.8535369273917  0.05381659216203174  \\
            430.0405110626363  0.05381360319906211  \\
            430.227485197881  0.05381061512941378  \\
            430.4144593331256  0.05380762679425293  \\
            430.6014334683702  0.053804637741371786  \\
            430.7884076036148  0.05380164907549688  \\
            430.9753817388595  0.05379866173477044  \\
            431.1623558741041  0.05379567623863765  \\
            431.3493300093487  0.053792692687846595  \\
            431.5363041445933  0.05378971076444833  \\
            431.7232782798379  0.053786729731796795  \\
            431.9102524150826  0.05378374846064916  \\
            432.0972265503272  0.05378076667941889  \\
            432.2842006855718  0.05377778547307609  \\
            432.47117482081643  0.05377480571135185  \\
            432.6581489560611  0.053771827872365834  \\
            432.8451230913057  0.05376885204262626  \\
            433.0320972265503  0.05376587791702987  \\
            433.21907136179493  0.05376290479886194  \\
            433.4060454970396  0.053759931616267985  \\
            433.5930196322842  0.05375695803987583  \\
            433.7799937675288  0.05375398508614205  \\
            433.96696790277343  0.05375101360754559  \\
            434.1539420380181  0.053748044090818514  \\
            434.3409161732627  0.053745076656946014  \\
            434.5278903085073  0.05374211106116645  \\
            434.71486444375194  0.053739146692971286  \\
            434.90183857899655  0.05373618257610515  \\
            435.0888127142412  0.053733218122387516  \\
            435.2757868494858  0.05373025421079665  \\
            435.46276098473044  0.05372729171492365  \\
            435.64973511997505  0.05372433117203483  \\
            435.8367092552197  0.05372137277833354  \\
            436.0236833904643  0.053718416388960265  \\
            436.21065752570894  0.05371546151799258  \\
            436.39763166095355  0.05371250733844515  \\
            436.5846057961982  0.05370955296747536  \\
            436.77157993144283  0.05370659892886207  \\
            436.95855406668744  0.053703646140371125  \\
            437.14552820193205  0.0537006952242523  \\
            437.33250233717666  0.053697746485232505  \\
            437.51947647242133  0.05369479991051585  \\
            437.70645060766594  0.0536918551697836  \\
            437.89342474291055  0.05368891161519418  \\
            438.08039887815517  0.05368596830833246  \\
            438.26737301339983  0.05368302506971626  \\
            438.45434714864444  0.05368008278169917  \\
            438.64132128388906  0.05367714217901183  \\
            438.82829541913367  0.05367420370129441  \\
            439.01526955437834  0.05367126749309644  \\
            439.20224368962295  0.053668333403876965  \\
            439.38921782486756  0.053665400988004444  \\
            439.57619196011217  0.053662469504756796  \\
            439.76316609535684  0.05365953813186916  \\
            439.95014023060145  0.053656607269879746  \\
            440.13711436584606  0.053653677757539216  \\
            440.32408850109067  0.05365075018937433  \\
            440.5110626363353  0.053647824886180626  \\
            440.69803677157995  0.053644901895022405  \\
            440.88501090682456  0.05364198098923276  \\
            441.0719850420692  0.053639061668413576  \\
            441.2589591773138  0.05363614315843552  \\
            441.44593331255845  0.05363322485583321  \\
            441.63290744780306  0.053630307385888774  \\
            441.8198815830477  0.05362739149826625  \\
            442.0068557182923  0.053624477703000335  \\
            442.19382985353695  0.05362156625671758  \\
            442.38080398878157  0.05361865716263642  \\
            442.5677781240262  0.05361575017056715  \\
            442.7547522592708  0.05361284477691192  \\
            442.9417263945154  0.053609940224664775  \\
            443.12870052976007  0.05360703602681668  \\
            443.3156746650047  0.053604132851955  \\
            443.5026488002493  0.053601231363878364  \\
            443.6896229354939  0.05359833201083401  \\
            443.87659707073857  0.05359543501958392  \\
            444.0635712059832  0.05359254039540474  \\
            444.2505453412278  0.05358964792208781  \\
            444.4375194764724  0.05358675716193918  \\
            444.62449361171707  0.053583867455779595  \\
            444.8114677469617  0.05358097832050131  \\
            444.9984418822063  0.053578090206337484  \\
            445.1854160174509  0.05357520372249609  \\
            445.3723901526955  0.05357231933377489  \\
            445.5593642879402  0.05356943733545173  \\
            445.7463384231848  0.05356655785328458  \\
            445.9333125584294  0.05356368084351149  \\
            446.120286693674  0.05356080609285063  \\
            446.3072608289187  0.05355793321850026  \\
            446.4942349641633  0.05355506152370223  \\
            446.6812090994079  0.0535521913500482  \\
            446.8681832346525  0.05354932344724603  \\
            447.0551573698972  0.05354645827813515  \\
            447.2421315051418  0.05354359611326576  \\
            447.4291056403864  0.05354073703089887  \\
            447.616079775631  0.053537880917006286  \\
            447.8030539108757  0.05353502746527062  \\
            447.9900280461203  0.05353217617708527  \\
            448.1770021813649  0.053529326453466766  \\
            448.3639763166095  0.05352647866895769  \\
            448.55095045185413  0.053523633442002325  \\
            448.7379245870988  0.053520791195902716  \\
            448.9248987223434  0.05351795221107181  \\
            449.111872857588  0.05351511662503347  \\
            449.29884699283264  0.05351228443242244  \\
            449.4858211280773  0.053509455484984376  \\
            449.6727952633219  0.053506629491575836  \\
            449.8597693985665  0.05350380601816427  \\
            450.04674353381114  0.05350098453694629  \\
            450.2337176690558  0.05349816529068382  \\
            450.4206918043004  0.05349534884568694  \\
            450.60766593954503  0.05349253559157505  \\
            450.79464007478964  0.053489725793640634  \\
            450.98161421003425  0.05348691959284936  \\
            451.1685883452789  0.05348411700584007  \\
            451.35556248052353  0.05348131792492472  \\
            451.54253661576814  0.05347852211808846  \\
            451.72951075101275  0.053475729228989584  \\
            451.9164848862574  0.053472938775665585  \\
            452.10345902150203  0.05347015061859752  \\
            452.29043315674664  0.05346736530359293  \\
            452.47740729199126  0.05346458321438189  \\
            452.6643814272359  0.05346180462888845  \\
            452.85135556248053  0.05345902971923066  \\
            453.03832969772515  0.05345625855172049  \\
            453.22530383296976  0.05345349108686391  \\
            453.41227796821437  0.053450727179360856  \\
            453.59925210345904  0.05344796657810522  \\
            453.78622623870365  0.05344520892618487  \\
            453.97320037394826  0.05344245377830156  \\
            454.16017450919287  0.05343970124302065  \\
            454.34714864443754  0.05343695178558876  \\
            454.53412277968215  0.05343420572439121  \\
            454.72109691492676  0.0534314632872503  \\
            454.9080710501714  0.05342872461142525  \\
            455.09504518541604  0.05342598974361221  \\
            455.28201932066065  0.05342325863994429  \\
            455.46899345590526  0.05342053116599153  \\
            455.6559675911499  0.053417807096760896  \\
            455.84294172639454  0.05341508611669631  \\
            456.02991586163915  0.05341236782225573  \\
            456.21688999688376  0.05340965221307463  \\
            456.4038641321284  0.05340693972177483  \\
            456.590838267373  0.053404230643623166  \\
            456.77781240261766  0.053401525196390784  \\
            456.96478653786227  0.05339882352035315  \\
            457.1517606731069  0.053396125678290024  \\
            457.3387348083515  0.05339343165548546  \\
            457.52570894359616  0.05339074135972782  \\
            457.71268307884077  0.0533880546213098  \\
            457.8996572140854  0.05338537119302835  \\
            458.08663134933  0.05338269075018475  \\
            458.27360548457466  0.05338001298817686  \\
            458.46057961981927  0.05337733821044588  \\
            458.6475537550639  0.05337466673980657  \\
            458.8345278903085  0.05337199880985813  \\
            459.0215020255531  0.053369334588035534  \\
            459.2084761607978  0.05336667417560962  \\
            459.3954502960424  0.05336401760768705  \\
            459.582424431287  0.05336136485321034  \\
            459.7693985665316  0.05335871581495777  \\
            459.9563727017763  0.053356070329543516  \\
            460.1433468370209  0.05335342816741756  \\
            460.3303209722655  0.05335078903286572  \\
            460.5172951075101  0.05334815266386134  \\
            460.7042692427548  0.053345519351491545  \\
            460.8912433779994  0.05334288937900777  \\
            461.078217513244  0.05334026295447281  \\
            461.2651916484886  0.053337640229718854  \\
            461.4521657837333  0.05333502130034755  \\
            461.6391399189779  0.053332406205729974  \\
            461.8261140542225  0.053329794929006635  \\
            462.0130881894671  0.05332718739708748  \\
            462.2000623247117  0.05332458348065189  \\
            462.3870364599564  0.05332198299414866  \\
            462.574010595201  0.05331938569579606  \\
            462.7609847304456  0.05331679129333101  \\
            462.9479588656902  0.05331419984170469  \\
            463.1349330009349  0.05331161164821649  \\
            463.3219071361795  0.05330902691924128  \\
            463.5088812714241  0.053306445813684454  \\
            463.6958554066687  0.053303868442981905  \\
            463.8828295419134  0.05330129487110006  \\
            464.069803677158  0.05329872511453582  \\
            464.2567778124026  0.05329615914231664  \\
            464.44375194764723  0.053293596876000444  \\
            464.63072608289184  0.053291038189675705  \\
            464.8177002181365  0.05328848290996138  \\
            465.0046743533811  0.05328593081600697  \\
            465.19164848862573  0.05328338165119535  \\
            465.37862262387034  0.05328083550994064  \\
            465.565596759115  0.05327829265731135  \\
            465.7525708943596  0.05327575327238256  \\
            465.93954502960423  0.053273217494503526  \\
            466.12651916484884  0.05327068542329767  \\
            466.3134933000935  0.05326815711866258  \\
            466.5004674353381  0.053265632600770024  \\
            466.68744157058273  0.053263111850065936  \\
            466.87441570582735  0.05326059480727043  \\
            467.06138984107196  0.05325808137337781  \\
            467.2483639763166  0.05325557140965651  \\
            467.43533811156124  0.053253064737649194  \\
            467.62231224680585  0.05325056113917265  \\
            467.80928638205046  0.053248060491726625  \\
            467.9962605172951  0.05324556305121783  \\
            468.18323465253974  0.05324306899346527  \\
            468.37020878778435  0.053240578457352646  \\
            468.55718292302896  0.05323809154888179  \\
            468.74415705827363  0.05323560834117265  \\
            468.93113119351824  0.05323312887446332  \\
            469.11810532876285  0.05323065315610997  \\
            469.30507946400746  0.05322818116058694  \\
            469.49205359925213  0.05322571282948666  \\
            469.67902773449674  0.05322324807151971  \\
            469.86600186974135  0.05322078676251475  \\
            470.05297600498596  0.05321832874541861  \\
            470.2399501402306  0.05321587383029621  \\
            470.42692427547524  0.053213421900099346  \\
            470.61389841071986  0.05321097317795986  \\
            470.80087254596447  0.053208527818731075  \\
            470.9878466812091  0.05320608594451926  \\
            471.17482081645375  0.05320364765058063  \\
            471.36179495169836  0.053201213005321324  \\
            471.54876908694297  0.05319878205029739  \\
            471.7357432221876  0.053196354800214826  \\
            471.92271735743225  0.053193931242929544  \\
            472.10969149267686  0.05319151133944737  \\
            472.29666562792147  0.053189095023924084  \\
            472.4836397631661  0.05318668220366537  \\
            472.6706138984107  0.053184272759126856  \\
            472.85758803365536  0.05318186654391407  \\
            473.0445621689  0.0531794633846402  \\
            473.2315363041446  0.05317706329002801  \\
            473.4185104393892  0.053174666454575865  \\
            473.60548457463386  0.05317227299779922  \\
            473.7924587098785  0.05316988301765652  \\
            473.9794328451231  0.05316749659054924  \\
            474.1664069803677  0.05316511377132186  \\
            474.35338111561236  0.05316273459326184  \\
            474.540355250857  0.05316035906809964  \\
            474.7273293861016  0.05315798718600878  \\
            474.9143035213462  0.053155618915605725  \\
            475.10127765659087  0.05315325420394997  \\
            475.2882517918355  0.05315089297654402  \\
            475.4752259270801  0.053148535137333364  \\
            475.6622000623247  0.05314618056870652  \\
            475.8491741975693  0.053143829131495006  \\
            476.036148332814  0.05314148072428962  \\
            476.2231224680586  0.05313913550944644  \\
            476.4100966033032  0.05313679360363897  \\
            476.5970707385478  0.05313445509653613  \\
            476.7840448737925  0.053132120060866116  \\
            476.9710190090371  0.05312978855241639  \\
            477.1579931442817  0.053127460610033726  \\
            477.3449672795263  0.053125136255624164  \\
            477.531941414771  0.053122815494153  \\
            477.7189155500156  0.05312049831364485  \\
            477.9058896852602  0.05311818468518358  \\
            478.0928638205048  0.053115874562912356  \\
            478.27983795574943  0.05311356788403362  \\
            478.4668120909941  0.05311126456880909  \\
            478.6537862262387  0.053108964520559764  \\
            478.8407603614833  0.05310666762566592  \\
            479.02773449672793  0.053104373773471  \\
            479.2147086319726  0.053102083070043174  \\
            479.4016827672172  0.05309979562760369  \\
            479.5886569024618  0.053097511522483105  \\
            479.77563103770643  0.05309523081806441  \\
            479.9626051729511  0.053092953564783  \\
            480.1495793081957  0.053090679800126744  \\
            480.3365534434403  0.05308840954863591  \\
            480.52352757868493  0.05308614282190321  \\
            480.71050171392955  0.05308387961857379  \\
            480.8974758491742  0.053081619924345215  \\
            481.0844499844188  0.0530793637119675  \\
            481.27142411966344  0.05307711094124308  \\
            481.45839825490805  0.05307486155902683  \\
            481.6453723901527  0.05307261549922604  \\
            481.8323465253973  0.05307037268280046  \\
            482.01932066064194  0.05306813301776223  \\
            482.20629479588655  0.05306589640481241  \\
            482.3932689311312  0.05306366290594692  \\
            482.58024306637583  0.053061432624683824  \\
            482.76721720162044  0.05305920562279427  \\
            482.95419133686505  0.05305698195251665  \\
            483.1411654721097  0.05305476165655666  \\
            483.32813960735433  0.05305254476808722  \\
            483.51511374259894  0.05305033131074856  \\
            483.70208787784355  0.05304812129864813  \\
            483.88906201308816  0.05304591473636069  \\
            484.07603614833283  0.05304371161892823  \\
            484.26301028357744  0.05304151193186004  \\
            484.44998441882205  0.05303931565113265  \\
            484.63695855406667  0.05303712274318988  \\
            484.82393268931133  0.05303493316494278  \\
            485.01090682455595  0.05303274686376971  \\
            485.19788095980056  0.05303056377751626  \\
            485.38485509504517  0.053028383834495325  \\
            485.57182923028984  0.0530262069533438  \\
            485.75880336553445  0.053024033135962996  \\
            485.94577750077906  0.05302186248527429  \\
            486.13275163602367  0.05301969504928054  \\
            486.3197257712683  0.05301753086932959  \\
            486.50669990651295  0.05301536998011424  \\
            486.69367404175756  0.05301321240967225  \\
            486.8806481770022  0.05301105817938634  \\
            487.0676223122468  0.053008907303984186  \\
            487.25459644749145  0.053006759791538446  \\
            487.44157058273606  0.05300461564346672  \\
            487.6285447179807  0.053002474854531585  \\
            487.8155188532253  0.053000337412840576  \\
            488.00249298846995  0.052998203299846176  \\
            488.18946712371456  0.052996072490345845  \\
            488.3764412589592  0.05299394495248201  \\
            488.5634153942038  0.052991820647742036  \\
            488.7503895294484  0.05298969953095828  \\
            488.93736366469307  0.052987581550308034  \\
            489.1243377999377  0.05298546664731358  \\
            489.3113119351823  0.05298335476507741  \\
            489.4982860704269  0.05298124596525846  \\
            489.68526020567157  0.052979140304238045  \\
            489.8722343409162  0.05297703781328784  \\
            490.0592084761608  0.05297493851939812  \\
            490.2461826114054  0.05297284244527782  \\
            490.43315674665007  0.05297074960935451  \\
            490.6201308818947  0.052968660025774356  \\
            490.8071050171393  0.0529665737044022  \\
            490.9940791523839  0.05296449065082147  \\
            491.1810532876286  0.05296241086633426  \\
            491.3680274228732  0.05296033434796128  \\
            491.5550015581178  0.05295826108844187  \\
            491.7419756933624  0.05295619107623401  \\
            491.928949828607  0.0529541242955143  \\
            492.1159239638517  0.05295206072617797  \\
            492.3028980990963  0.052950000343838885  \\
            492.4898722343409  0.05294794311982955  \\
            492.6768463695855  0.05294588902120109  \\
            492.8638205048302  0.052943838010723256  \\
            493.0507946400748  0.05294179004688444  \\
            493.2377687753194  0.05293974508391804  \\
            493.424742910564  0.05293770313888793  \\
            493.6117170458087  0.052935664270317956  \\
            493.7986911810533  0.05293362849720228  \\
            493.9856653162979  0.05293159583614851  \\
            494.1726394515425  0.05292956630137763  \\
            494.35961358678713  0.05292753990472404  \\
            494.5465877220318  0.05292551665563561  \\
            494.7335618572764  0.052923496561173546  \\
            494.920535992521  0.05292147962601252  \\
            495.10751012776564  0.05291946585244064  \\
            495.2944842630103  0.052917455240359346  \\
            495.4814583982549  0.05291544778728358  \\
            495.6684325334995  0.05291344348834166  \\
            495.85540666874414  0.05291144233627532  \\
            496.0423808039888  0.052909444321439715  \\
            496.2293549392334  0.05290744943180341  \\
            496.416329074478  0.05290545765294839  \\
            496.60330320972264  0.052903468968070064  \\
            496.7902773449673  0.05290148335797722  \\
            496.9772514802119  0.052899500801092125  \\
            497.16422561545653  0.05289752127345039  \\
            497.35119975070114  0.0528955447487011  \\
            497.53817388594575  0.05289357119810672  \\
            497.7251480211904  0.052891600597970934  \\
            497.91212215643503  0.05288963299431945  \\
            498.09909629167964  0.0528876684072207  \\
            498.28607042692425  0.05288570684310671  \\
            498.4730445621689  0.05288374830744884  \\
            498.66001869741353  0.05288179280475789  \\
            498.84699283265815  0.05287984033858397  \\
            499.03396696790276  0.05287789091151664  \\
            499.2209411031474  0.052875944525184765  \\
            499.40791523839204  0.052874001180256626  \\
            499.59488937363665  0.05287206087643985  \\
            499.78186350888126  0.05287012361248149  \\
            499.96883764412587  0.05286818938616791  \\
            500.15581177937054  0.05286625819432489  \\
            500.34278591461515  0.052864330032817576  \\
            500.52976004985976  0.05286240489655048  \\
            500.7167341851044  0.05286048277946751  \\
            500.90370832034904  0.05285856367455193  \\
            501.09068245559365  0.05285664757382639  \\
            501.27765659083826  0.05285473446835289  \\
            501.4646307260829  0.052852824348232845  \\
            501.65160486132754  0.05285091720260702  \\
            501.83857899657215  0.05284901301965555  \\
            502.02555313181676  0.052847111786597976  \\
            502.2125272670614  0.05284521348969318  \\
            502.399501402306  0.05284331811423944  \\
            502.58647553755065  0.05284142564457439  \\
            502.77344967279527  0.0528395360671134  \\
            502.9604238080399  0.05283764941742151  \\
            503.1473979432845  0.05283576570339793  \\
            503.33437207852916  0.052833884921559666  \\
            503.52134621377377  0.05283200706838455  \\
            503.7083203490184  0.052830132140311126  \\
            503.895294484263  0.05282826013373879  \\
            504.08226861950766  0.05282639104502768  \\
            504.26924275475227  0.05282452487049873  \\
            504.4562168899969  0.05282266160643364  \\
            504.6431910252415  0.052820801249074914  \\
            504.83016516048616  0.05281894379462583  \\
            505.0171392957308  0.05281708923925043  \\
            505.2041134309754  0.05281523757907356  \\
            505.39108756622  0.05281338881018084  \\
            505.5780617014646  0.05281154292861868  \\
            505.7650358367093  0.05280969993039425  \\
            505.9520099719539  0.052807859811475524  \\
            506.1389841071985  0.052806022567791246  \\
            506.3259582424431  0.05280418819523094  \\
            506.5129323776878  0.052802356689644926  \\
            506.6999065129324  0.0528005280468443  \\
            506.886880648177  0.05279870226260092  \\
            507.0738547834216  0.05279687933264746  \\
            507.2608289186663  0.05279505925267736  \\
            507.4478030539109  0.05279324201834481  \\
            507.6347771891555  0.05279142762526485  \\
            507.8217513244001  0.05278961606901323  \\
            508.0087254596447  0.05278780734512654  \\
            508.1956995948894  0.05278600144910211  \\
            508.382673730134  0.05278419837639809  \\
            508.5696478653786  0.05278239812243336  \\
            508.7566220006232  0.05278060068258765  \\
            508.9435961358679  0.05277880605220141  \\
            509.1305702711125  0.05277701422657589  \\
            509.3175444063571  0.05277522520472443  \\
            509.5045185416017  0.052773439030383944  \\
            509.6914926768464  0.05277165567846236  \\
            509.878466812091  0.05276987513745921  \\
            510.0654409473356  0.052768097396349224  \\
            510.2524150825802  0.05276632244458236  \\
            510.43938921782484  0.05276455027208381  \\
            510.6263633530695  0.05276278086925396  \\
            510.8133374883141  0.052761014226968474  \\
            511.00031162355873  0.052759250336578176  \\
            511.18728575880334  0.05275748918990915  \\
            511.374259894048  0.0527557307792627  \\
            511.5612340292926  0.052753975097415334  \\
            511.74820816453723  0.0527522221376188  \\
            511.93518229978184  0.052750471893600055  \\
            512.1221564350265  0.052748724359561315  \\
            512.3091305702711  0.05274697953017997  \\
            512.4961047055158  0.05274523740060865  \\
            512.6830788407603  0.052743497966475233  \\
            512.870052976005  0.052741761223882785  \\
            513.0570271112496  0.052740027169409606  \\
            513.2440012464942  0.052738295800109226  \\
            513.4309753817389  0.0527365671135104  \\
            513.6179495169835  0.052734841107617086  \\
            513.8049236522281  0.05273311778090849  \\
            513.9918977874727  0.05273139713233902  \\
            514.1788719227173  0.05272967916133831  \\
            514.365846057962  0.05272796386781124  \\
            514.5528201932066  0.05272625125213788  \\
            514.7397943284512  0.05272454131517355  \\
            514.9267684636959  0.05272283405824877  \\
            515.1137425989405  0.052721129483169295  \\
            515.3007167341851  0.052719427592216095  \\
            515.4876908694297  0.05271772838814538  \\
            515.6746650046744  0.05271603187418857  \\
            515.861639139919  0.05271433805405232  \\
            516.0486132751636  0.05271264693191847  \\
            516.2355874104082  0.052710958512444124  \\
            516.4225615456528  0.052709272593080315  \\
            516.6095356808975  0.052707588615651016  \\
            516.7965098161421  0.05270590768211224  \\
            516.9834839513867  0.052704229730357384  \\
            517.1704580866314  0.052702554700220436  \\
            517.357432221876  0.05270088253347586  \\
            517.5444063571206  0.05269921317383869  \\
            517.7313804923652  0.05269754656696446  \\
            517.9183546276098  0.05269588266044925  \\
            518.1053287628545  0.05269422140382967  \\
            518.2923028980991  0.05269256274858285  \\
            518.4792770333437  0.052690906648126444  \\
            518.6662511685884  0.05268925305781866  \\
            518.8532253038329  0.052687601934958216  \\
            519.0401994390776  0.05268595323878435  \\
            519.2271735743223  0.05268430693047685  \\
            519.4141477095668  0.05268266297315604  \\
            519.6011218448115  0.05268102133188273  \\
            519.7880959800561  0.0526793819736583  \\
            519.9750701153007  0.052677744867424665  \\
            520.1620442505454  0.052676109984064225  \\
            520.3490183857899  0.05267447729639995  \\
            520.5359925210346  0.052672846779195315  \\
            520.7229666562793  0.05267121840915435  \\
            520.9099407915238  0.052669592164921585  \\
            521.0969149267685  0.052667968027082096  \\
            521.283889062013  0.052666345978161486  \\
            521.4708631972577  0.05266472600262589  \\
            521.6578373325024  0.05266310808688195  \\
            521.8448114677469  0.052661492219276886  \\
            522.0317856029916  0.05265987839009839  \\
            522.2187597382363  0.05265826659157472  \\
            522.4057338734808  0.05265665681787466  \\
            522.5927080087255  0.05265504906510751  \\
            522.77968214397  0.0526534433313231  \\
            522.9666562792147  0.05265183961651181  \\
            523.1536304144594  0.05265023792260452  \\
            523.3406045497039  0.05264863825347267  \\
            523.5275786849486  0.05264704061156331  \\
            523.7145528201933  0.05264544485309229  \\
            523.9015269554378  0.052643850884865895  \\
            524.0885010906825  0.05264225868459673  \\
            524.275475225927  0.05264066823175713  \\
            524.4624493611717  0.052639079507579116  \\
            524.6494234964164  0.05263749249505444  \\
            524.8363976316609  0.05263590717893455  \\
            525.0233717669056  0.052634323545730624  \\
            525.2103459021502  0.052632741583713526  \\
            525.3973200373948  0.052631161282913834  \\
            525.5842941726395  0.052629582635121866  \\
            525.771268307884  0.05262800563388761  \\
            525.9582424431287  0.05262643027452079  \\
            526.1452165783734  0.052624856554090826  \\
            526.3321907136179  0.052623284471426876  \\
            526.5191648488626  0.052621714027117766  \\
            526.7061389841072  0.05262014522351208  \\
            526.8931131193518  0.05261857806471806  \\
            527.0800872545965  0.05261701255660371  \\
            527.267061389841  0.05261544870679672  \\
            527.4540355250857  0.052613886524684475  \\
            527.6410096603303  0.052612326021414094  \\
            527.8279837955749  0.052610767209892405  \\
            528.0149579308196  0.05260921010478594  \\
            528.2019320660642  0.052607654722520936  \\
            528.3889062013088  0.05260610108128336  \\
            528.5758803365535  0.052604549201018855  \\
            528.762854471798  0.05260299910343282  \\
            528.9498286070427  0.05260145081199032  \\
            529.1368027422873  0.052599904356323925  \\
            529.3237768775319  0.05259835974467665  \\
            529.5107510127766  0.05259681690278263  \\
            529.6977251480212  0.05259527580989917  \\
            529.8846992832658  0.05259373644664109  \\
            530.0716734185104  0.052592198794980706  \\
            530.258647553755  0.052590662838247884  \\
            530.4456216889997  0.05258912856112995  \\
            530.6325958242443  0.05258759594967177  \\
            530.819569959489  0.05258606499127572  \\
            531.0065440947336  0.052584535674701706  \\
            531.1935182299782  0.0525830079900671  \\
            531.3804923652228  0.052581481928846846  \\
            531.5674665004674  0.05257995748387332  \\
            531.7544406357121  0.052578434649336495  \\
            531.9414147709567  0.05257691342078378  \\
            532.1283889062013  0.05257539379512017  \\
            532.315363041446  0.05257387577060811  \\
            532.5023371766905  0.05257235934686759  \\
            532.6893113119352  0.0525708445248761  \\
            532.8762854471798  0.052569331306968635  \\
            533.0632595824244  0.05256781969683772  \\
            533.2502337176691  0.05256630969953338  \\
            533.4372078529137  0.052564801321463156  \\
            533.6241819881583  0.05256329457039209  \\
            533.811156123403  0.05256178945544275  \\
            533.9981302586475  0.052560285987095216  \\
            534.1851043938922  0.05255878417718706  \\
            534.3720785291368  0.05255728403891339  \\
            534.5590526643814  0.05255578558682681  \\
            534.7460267996261  0.052554288836837444  \\
            534.9330009348706  0.052552793806212916  \\
            535.1199750701153  0.05255130051357838  \\
            535.30694920536  0.05254980897891649  \\
            535.4939233406045  0.05254831922356742  \\
            535.6808974758492  0.05254683127022882  \\
            535.8678716110938  0.05254534514295591  \\
            536.0548457463384  0.052543860870070375  \\
            536.2418198815831  0.05254237841819294  \\
            536.4287940168276  0.052540897717861974  \\
            536.6157681520723  0.05253941874202858  \\
            536.802742287317  0.05253794146538457  \\
            536.9897164225615  0.05253646586436242  \\
            537.1766905578062  0.05253499191713529  \\
            537.3636646930509  0.05253351960361705  \\
            537.5506388282954  0.05253204890546225  \\
            537.7376129635401  0.05253057980606611  \\
            537.9245870987846  0.052529112290564554  \\
            538.1115612340293  0.05252764634583419  \\
            538.298535369274  0.05252618196049231  \\
            538.4855095045185  0.05252471912489688  \\
            538.6724836397632  0.05252325783114659  \\
            538.8594577750077  0.05252179807308078  \\
            539.0464319102524  0.05252033984627949  \\
            539.2334060454971  0.052518883148063446  \\
            539.4203801807416  0.05251742797749408  \\
            539.6073543159863  0.05251597433537347  \\
            539.794328451231  0.05251452222424442  \\
            539.9813025864755  0.052513071648390405  \\
            540.1682767217202  0.05251162261383559  \\
            540.3552508569647  0.05251017512834481  \\
            540.5422249922094  0.05250872920142362  \\
            540.7291991274541  0.052507284844318235  \\
            540.9161732626986  0.052505842070015574  \\
            541.1031473979433  0.05250440089324323  \\
            541.2901215331879  0.052502961330469486  \\
            541.4770956684325  0.05250152339990331  \\
            541.6640698036772  0.052500087121494385  \\
            541.8510439389217  0.052498652516933024  \\
            542.0380180741664  0.052497219609650286  \\
            542.2249922094111  0.052495788424817884  \\
            542.4119663446556  0.05249435898934822  \\
            542.5989404799003  0.052492931331894394  \\
            542.7859146151449  0.052491505482850184  \\
            542.9728887503895  0.05249008147435007  \\
            543.1598628856342  0.05248865933817733  \\
            543.3468370208788  0.05248723898857732  \\
            543.5338111561234  0.05248582035579703  \\
            543.720785291368  0.05248440340758273  \\
            543.9077594266126  0.052482988113785496  \\
            544.0947335618573  0.05248157444636121  \\
            544.2817076971019  0.052480162379370615  \\
            544.4686818323465  0.05247875188897927  \\
            544.6556559675912  0.05247734295345755  \\
            544.8426301028358  0.05247593555318066  \\
            545.0296042380804  0.05247452967062864  \\
            545.216578373325  0.05247312529038633  \\
            545.4035525085696  0.05247172239914343  \\
            545.5905266438143  0.05247032098569444  \\
            545.7775007790589  0.052468921040938706  \\
            545.9644749143035  0.05246752255788037  \\
            546.1514490495481  0.052466125531628445  \\
            546.3384231847928  0.05246472995939672  \\
            546.5253973200374  0.05246333584050384  \\
            546.712371455282  0.05246194317637328  \\
            546.8993455905267  0.05246055197053332  \\
            547.0863197257713  0.05245916222861708  \\
            547.2732938610159  0.0524577739583625  \\
            547.4602679962605  0.05245638716961235  \\
            547.6472421315051  0.05245500187431422  \\
            547.8342162667498  0.052453618086520534  \\
            548.0211904019944  0.05245223582238853  \\
            548.208164537239  0.052450855100180285  \\
            548.3951386724837  0.052449475940262696  \\
            548.5821128077282  0.052448098365107484  \\
            548.7690869429729  0.0524467223992912  \\
            548.9560610782175  0.05244534806949521  \\
            549.1430352134621  0.052443975404505724  \\
            549.3300093487068  0.05244260443521376  \\
            549.5169834839514  0.05244123519461518  \\
            549.703957619196  0.05243986771781066  \\
            549.8909317544407  0.05243850204200569  \\
            550.0779058896852  0.052437138206510615  \\
            550.2648800249299  0.05243577624874749  \\
            550.4518541601745  0.05243441605991888  \\
            550.6388282954191  0.05243305755586723  \\
            550.8258024306638  0.052431700699330924  \\
            551.0127765659084  0.05243034545548839  \\
            551.199750701153  0.052428991791958146  \\
            551.3867248363977  0.05242763967879878  \\
            551.5736989716422  0.052426289088508965  \\
            551.7606731068869  0.05242493999602744  \\
            551.9476472421316  0.052423592378733015  \\
            552.1346213773761  0.0524222462164446  \\
            552.3215955126208  0.05242090149142115  \\
            552.5085696478653  0.05241955818836172  \\
            552.69554378311  0.05241821629440541  \\
            552.8825179183547  0.05241687579913146  \\
            553.0694920535992  0.052415536694559096  \\
            553.2564661888439  0.05241419897514769  \\
            553.4434403240886  0.05241286263779665  \\
            553.6304144593331  0.05241152768184548  \\
            553.8173885945778  0.052410194109073764  \\
            554.0043627298223  0.05240886192370114  \\
            554.191336865067  0.05240753113238733  \\
            554.3783110003117  0.05240620174423215  \\
            554.5652851355562  0.05240487377077547  \\
            554.7522592708009  0.05240354722599723  \\
            554.9392334060454  0.052402222126317476  \\
            555.1262075412901  0.0524008984905963  \\
            555.3131816765348  0.05239957634013388  \\
            555.5001558117793  0.05239825569867048  \\
            555.687129947024  0.05239693659238642  \\
            555.8741040822687  0.05239561904990211  \\
            556.0610782175132  0.052394303102278036  \\
            556.2480523527579  0.052392988783014745  \\
            556.4350264880024  0.05239167612805287  \\
            556.6220006232471  0.05239036517577313  \\
            556.8089747584918  0.05238905596699631  \\
            556.9959488937363  0.05238774854498325  \\
            557.182923028981  0.0523864429554349  \\
            557.3698971642256  0.05238513924225149  \\
            557.5568712994702  0.052383837278831856  \\
            557.7438454347149  0.052382536965864854  \\
            557.9308195699595  0.05238123826171196  \\
            558.1177937052041  0.05237994112746622  \\
            558.3047678404488  0.052378645526952226  \\
            558.4917419756933  0.052377351426726164  \\
            558.678716110938  0.052376058796075764  \\
            558.8656902461826  0.05237476760702034  \\
            559.0526643814272  0.05237347783431073  \\
            559.2396385166719  0.05237218945542941  \\
            559.4266126519165  0.05237090245059034  \\
            559.6135867871611  0.0523696168027391  \\
            559.8005609224057  0.05236833249755282  \\
            559.9875350576503  0.052367049523440186  \\
            560.174509192895  0.05236576787154148  \\
            560.3614833281396  0.0523644875357285  \\
            560.5484574633842  0.05236320851260464  \\
            560.7354315986289  0.05236193080150486  \\
            560.9224057338735  0.05236065440449569  \\
            561.1093798691181  0.052359379326375216  \\
            561.2963540043627  0.052358105574673075  \\
            561.4833281396074  0.052356833159650486  \\
            561.670302274852  0.052355562094300236  \\
            561.8572764100966  0.05235429239434668  \\
            562.0442505453412  0.05235302407824571  \\
            562.2312246805858  0.05235175716718483  \\
            562.4181988158305  0.052350491685083066  \\
            562.6051729510751  0.05234922765859103  \\
            562.7921470863197  0.05234796511709089  \\
            562.9791212215644  0.0523467040926964  \\
            563.166095356809  0.052345444620252854  \\
            563.3530694920536  0.05234418673733712  \\
            563.5400436272982  0.05234293048425765  \\
            563.7270177625428  0.052341675904054426  \\
            563.9139918977875  0.05234042304249902  \\
            564.1009660330321  0.052339171948094565  \\
            564.2879401682767  0.05233792267207575  \\
            564.4749143035214  0.05233667526464701  \\
            564.661888438766  0.05233542958550716  \\
            564.8488625740106  0.05233418552042142  \\
            565.0358367092552  0.052332943023954547  \\
            565.2228108444998  0.05233170205365464  \\
            565.4097849797445  0.05233046257005313  \\
            565.5967591149891  0.05232922453666477  \\
            565.7837332502337  0.052327987919987676  \\
            565.9707073854784  0.052326752689503264  \\
            566.1576815207229  0.052325518817676324  \\
            566.3446556559676  0.05232428627995493  \\
            566.5316297912123  0.05232305505477054  \\
            566.7186039264568  0.052321825123537925  \\
            566.9055780617015  0.05232059647065518  \\
            567.0925521969461  0.05231936908350375  \\
            567.2795263321907  0.05231814295244843  \\
            567.4665004674354  0.05231691807083731  \\
            567.6534746026799  0.05231569443500184  \\
            567.8404487379246  0.05231447204425681  \\
            568.0274228731693  0.05231325090090032  \\
            568.2143970084138  0.05231203101021383  \\
            568.4013711436585  0.052310812380462125  \\
            568.588345278903  0.05230959502289332  \\
            568.7753194141477  0.05230837895173887  \\
            568.9622935493924  0.05230716418421357  \\
            569.1492676846369  0.05230595074051555  \\
            569.3362418198816  0.052304738643826246  \\
            569.5232159551263  0.05230352792031046  \\
            569.7101900903708  0.05230231859911633  \\
            569.8971642256155  0.05230111071237531  \\
            570.08413836086  0.052299904295202204  \\
            570.2711124961047  0.05229869938569513  \\
            570.4580866313494  0.05229749602493557  \\
            570.6450607665939  0.05229629425698832  \\
            570.8320349018386  0.052295094128901515  \\
            571.0190090370832  0.052293895690706624  \\
            571.2059831723278  0.05229269899541846  \\
            571.3929573075725  0.05229150409903516  \\
            571.579931442817  0.05229031105780757  \\
            571.7669055780617  0.05228911972153126  \\
            571.9538797133064  0.05228792996118827  \\
            572.1408538485509  0.05228674172807376  \\
            572.3278279837956  0.0522855549766821  \\
            572.5148021190402  0.05228436966470691  \\
            572.7017762542848  0.05228318575304102  \\
            572.8887503895295  0.05228200320577649  \\
            573.075724524774  0.05228082199020461  \\
            573.2626986600187  0.052279642076815895  \\
            573.4496727952633  0.052278463439300094  \\
            573.6366469305079  0.052277286054546165  \\
            573.8236210657526  0.0522761099026423  \\
            574.0105952009972  0.05227493496687592  \\
            574.1975693362418  0.05227376123373369  \\
            574.3845434714865  0.05227258869290147  \\
            574.571517606731  0.05227141733726436  \\
            574.7584917419757  0.052270247162906694  \\
            574.9454658772203  0.05226907816911203  \\
            575.1324400124649  0.05226791035836313  \\
            575.3194141477096  0.05226674373634202  \\
            575.5063882829542  0.05226557831192993  \\
            575.6933624181988  0.05226441409720732  \\
            575.8803365534434  0.052263251107453876  \\
            576.067310688688  0.05226208936114851  \\
            576.2542848239327  0.05226092887996936  \\
            576.4412589591773  0.052259769688793804  \\
            576.628233094422  0.05225861181569842  \\
            576.8152072296666  0.052257455291959055  \\
            577.0021813649112  0.052256300152050725  \\
            577.1891555001558  0.05225514643364772  \\
            577.3761296354004  0.05225399417762354  \\
            577.5631037706451  0.0522528434280509  \\
            577.7500779058897  0.05225169423220177  \\
            577.9370520411343  0.052250546640547325  \\
            578.124026176379  0.05224940070675796  \\
            578.3110003116235  0.052248256487703315  \\
            578.4979744468682  0.05224711404345225  \\
            578.6849485821128  0.05224597343596199  \\
            578.8719227173574  0.05224483450863148  \\
            579.0588968526021  0.05224369711773491  \\
            579.2458709878467  0.05224256121177442  \\
            579.4328451230913  0.0522414267426349  \\
            579.619819258336  0.05224029366558413  \\
            579.8067933935805  0.052239161939272694  \\
            579.9937675288252  0.05223803152573398  \\
            580.1807416640698  0.05223690239038424  \\
            580.3677157993144  0.052235774502022506  \\
            580.5546899345591  0.05223464783283067  \\
            580.7416640698037  0.05223352235837344  \\
            580.9286382050483  0.05223239805759834  \\
            581.115612340293  0.052231274912835725  \\
            581.3025864755375  0.05223015290979877  \\
            581.4895606107822  0.05222903203758349  \\
            581.6765347460268  0.0522279122886687  \\
            581.8635088812714  0.05222679365891606  \\
            582.0504830165161  0.05222567614757005  \\
            582.2374571517606  0.05222455975725797  \\
            582.4244312870053  0.05222344449398994  \\
            582.61140542225  0.052222330367158926  \\
            582.7983795574945  0.05222121738954069  \\
            582.9853536927392  0.05222010557729384  \\
            583.1723278279838  0.05221899494995981  \\
            583.3593019632284  0.052217885530462846  \\
            583.5462760984731  0.052216777345110016  \\
            583.7332502337176  0.05221567042359122  \\
            583.9202243689623  0.05221456479897921  \\
            584.107198504207  0.0522134605077295  \\
            584.2941726394515  0.05221235758968048  \\
            584.4811467746962  0.052211256088053354  \\
            584.6681209099407  0.052210156049452144  \\
            584.8550950451854  0.0522090575238637  \\
            585.0420691804301  0.052207960564657686  \\
            585.2290433156746  0.05220686522858661  \\
            585.4160174509193  0.0522057715757858  \\
            585.602991586164  0.052204679669773386  \\
            585.7899657214085  0.05220358935073848  \\
            585.9769398566532  0.05220250027734649  \\
            586.1639139918977  0.05220141293159027  \\
            586.3508881271424  0.052200327165250054  \\
            586.5378622623871  0.05219924284622009  \\
            586.7248363976316  0.05219815985850869  \\
            586.9118105328763  0.05219707810223827  \\
            587.0987846681209  0.052195997493645244  \\
            587.2857588033655  0.05219491796508014  \\
            587.4727329386102  0.05219383946500752  \\
            587.6597070738547  0.052192761958006005  \\
            587.8466812090994  0.05219168542476829  \\
            588.0336553443441  0.05219060986210113  \\
            588.2206294795886  0.05218953528292533  \\
            588.4076036148333  0.05218846171627576  \\
            588.5945777500779  0.05218738920730136  \\
            588.7815518853225  0.05218631781726511  \\
            588.9685260205672  0.05218524762354409  \\
            589.1555001558118  0.05218417873596577  \\
            589.3424742910564  0.05218311112157985  \\
            589.529448426301  0.052182044342030366  \\
            589.7164225615456  0.05218097826738736  \\
            589.9033966967903  0.052179912787366736  \\
            590.0903708320349  0.0521788478113304  \\
            590.2773449672795  0.05217778326828613  \\
            590.4643191025242  0.05217671910688766  \\
            590.6512932377688  0.05217565529543462  \\
            590.8382673730134  0.052174591821872604  \\
            591.025241508258  0.0521735286937931  \\
            591.2122156435026  0.05217246593843355  \\
            591.3991897787473  0.052171403602677274  \\
            591.5861639139919  0.052170341753053566  \\
            591.7731380492365  0.052169280475737635  \\
            591.9601121844811  0.052168219876550605  \\
            592.1470863197258  0.052167160080959514  \\
            592.3340604549704  0.05216610123407736  \\
            592.521034590215  0.05216504350066303  \\
            592.7080087254596  0.05216398684836169  \\
            592.8949828607043  0.05216293115594063  \\
            593.0819569959489  0.05216187632924442  \\
            593.2689311311935  0.052160822282360936  \\
            593.4559052664381  0.05215976894255931  \\
            593.6428794016828  0.05215871625028992  \\
            593.8298535369274  0.052157664159184415  \\
            594.016827672172  0.05215661263605567  \\
            594.2038018074167  0.05215556166089784  \\
            594.3907759426613  0.0521545112268863  \\
            594.5777500779059  0.05215346134037771  \\
            594.7647242131505  0.052152412020909956  \\
            594.9516983483951  0.05215136330120219  \\
            595.1386724836398  0.0521503152271548  \\
            595.3256466188844  0.05214926785784944  \\
            595.512620754129  0.05214822126554903  \\
            595.6995948893737  0.052147175535697705  \\
            595.8865690246182  0.052146130766920894  \\
            596.0735431598629  0.05214508707102523  \\
            596.2605172951075  0.052144044572998635  \\
            596.4474914303521  0.05214300335763631  \\
            596.6344655655968  0.05214196325825988  \\
            596.8214397008414  0.05214092421113776  \\
            597.008413836086  0.052139886096370665  \\
            597.1953879713307  0.052138848811130394  \\
            597.3823621065752  0.05213781226965992  \\
            597.5693362418199  0.05213677640327331  \\
            597.7563103770646  0.052135741160355804  \\
            597.9432845123091  0.05213470650636372  \\
            598.1302586475538  0.05213367242382454  \\
            598.3172327827983  0.05213263891233687  \\
            598.504206918043  0.05213160598857043  \\
            598.6911810532877  0.0521305736862661  \\
            598.8781551885322  0.05212954205623586  \\
            599.0651293237769  0.05212851116636283  \\
            599.2521034590216  0.05212748110160128  \\
            599.4390775942661  0.052126451963976576  \\
            599.6260517295108  0.05212542387258524  \\
            599.8130258647553  0.0521243969635949  \\
            600.0  0.05212337139024434  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f219d1d2-4aec-4458-9aa1-4379ed54203e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.11365788975184694  0.0191399846967875  \\
            0.2273157795036939  0.019140053167288472  \\
            0.34097366925554085  0.01914023170518903  \\
            0.4546315590073878  0.01914056480875106  \\
            0.5682894487592347  0.019141089875890204  \\
            0.6819473385110817  0.019141837407506312  \\
            0.7956052282629286  0.0191428314727012  \\
            0.9092631180147756  0.019144089559344896  \\
            1.0229210077666224  0.01914562418607203  \\
            1.1365788975184694  0.019147441324954648  \\
            1.2502367872703164  0.019149543805639598  \\
            1.3638946770221634  0.019151928450182442  \\
            1.4775525667740101  0.019154589718563486  \\
            1.5912104565258571  0.019157518595481877  \\
            1.7048683462777041  0.019160701158044358  \\
            1.818526236029551  0.01916412713265613  \\
            1.932184125781398  0.019167774949591515  \\
            2.045842015533245  0.019171633106755098  \\
            2.159499905285092  0.01917567934565243  \\
            2.273157795036939  0.019179893462106537  \\
            2.3868156847887856  0.01918426744353188  \\
            2.500473574540633  0.01918878878393611  \\
            2.6141314642924796  0.01919345835695907  \\
            2.7277893540443268  0.01919826883576685  \\
            2.8414472437961735  0.01920321134600621  \\
            2.9551051335480203  0.01920828738247123  \\
            3.0687630232998675  0.019213487909628457  \\
            3.1824209130517143  0.019218805003874465  \\
            3.2960788028035615  0.019224239685508848  \\
            3.4097366925554082  0.0192297845346168  \\
            3.523394582307255  0.019235430797922278  \\
            3.637052472059102  0.01924117785317703  \\
            3.750710361810949  0.01924702285480299  \\
            3.864368251562796  0.019252956204969036  \\
            3.978026141314643  0.019258973670884347  \\
            4.09168403106649  0.01926507587768177  \\
            4.205341920818337  0.019271256913775528  \\
            4.318999810570184  0.0192775093108333  \\
            4.43265770032203  0.019283830189349174  \\
            4.546315590073878  0.019290220006060007  \\
            4.659973479825725  0.01929667365564419  \\
            4.773631369577571  0.019303184751973318  \\
            4.887289259329418  0.019309750140267833  \\
            5.000947149081266  0.019316369794126625  \\
            5.114605038833112  0.019323041700365255  \\
            5.228262928584959  0.019329760195091805  \\
            5.341920818336806  0.019336521398533934  \\
            5.4555787080886535  0.019343323653757682  \\
            5.5692365978405  0.019350167164234794  \\
            5.682894487592347  0.019357049480383633  \\
            5.796552377344194  0.0193639663626958  \\
            5.910210267096041  0.019370914885543485  \\
            6.023868156847888  0.019377893535931105  \\
            6.137526046599735  0.01938490219502379  \\
            6.251183936351581  0.01939194007114393  \\
            6.3648418261034285  0.019399004092266164  \\
            6.478499715855276  0.01940609172562193  \\
            6.592157605607123  0.019413201268568388  \\
            6.705815495358969  0.01942033184858842  \\
            6.8194733851108165  0.019427483413252233  \\
            6.933131274862664  0.019434655332137007  \\
            7.04678916461451  0.019441845553843644  \\
            7.160447054366357  0.01944905239107964  \\
            7.274104944118204  0.019456274591839705  \\
            7.387762833870051  0.019463511339405767  \\
            7.501420723621898  0.019470762252346965  \\
            7.615078613373745  0.01947802734681255  \\
            7.728736503125592  0.019485305913872958  \\
            7.842394392877439  0.01949259675213144  \\
            7.956052282629286  0.01949989893253817  \\
            8.069710172381132  0.01950721171555237  \\
            8.18336806213298  0.01951453455114233  \\
            8.297025951884827  0.0195218670787854  \\
            8.410683841636674  0.019529209127467993  \\
            8.524341731388521  0.019536560684695444  \\
            8.637999621140368  0.01954392123172005  \\
            8.751657510892214  0.019551290201113587  \\
            8.86531540064406  0.01955866719763658  \\
            8.978973290395908  0.019566051881294684  \\
            9.092631180147755  0.01957344396733869  \\
            9.206289069899602  0.019580843226264508  \\
            9.31994695965145  0.019588249483813165  \\
            9.433604849403297  0.019595662620970827  \\
            9.547262739155142  0.019603082573968776  \\
            9.66092062890699  0.019610509256371127  \\
            9.774578518658837  0.01961794230384206  \\
            9.888236408410684  0.019625381628237782  \\
            10.001894298162531  0.01963282717941153  \\
            10.115552187914378  0.019640278906841765  \\
            10.229210077666224  0.01964773675963223  \\
            10.342867967418071  0.019655200686511918  \\
            10.456525857169918  0.019662670635835072  \\
            10.570183746921765  0.019670146555581195  \\
            10.683841636673613  0.019677628393355052  \\
            10.79749952642546  0.019685116096386658  \\
            10.911157416177307  0.019692609611531284  \\
            11.024815305929152  0.01970010888526947  \\
            11.138473195681  0.019707613867667312  \\
            11.252131085432847  0.019715124432407055  \\
            11.365788975184694  0.019722640619658213  \\
            11.479446864936541  0.01973016255455487  \\
            11.593104754688389  0.01973769034212868  \\
            11.706762644440236  0.01974522406730888  \\
            11.820420534192081  0.019752763794922253  \\
            11.934078423943928  0.019760309569693168  \\
            12.047736313695776  0.019767861416243555  \\
            12.161394203447623  0.019775419339092916  \\
            12.27505209319947  0.019782983322658324  \\
            12.388709982951317  0.019790553331254415  \\
            12.502367872703163  0.019798129309093398  \\
            12.61602576245501  0.019805711180285044  \\
            12.729683652206857  0.01981329884883671  \\
            12.843341541958704  0.01982089227958464  \\
            12.956999431710551  0.019828491534201447  \\
            13.070657321462399  0.019836096780217985  \\
            13.184315211214246  0.01984370816639053  \\
            13.297973100966091  0.01985132581743895  \\
            13.411630990717939  0.019858949834046707  \\
            13.525288880469786  0.01986658029286086  \\
            13.638946770221633  0.019874217246492062  \\
            13.75260465997348  0.01988186072351457  \\
            13.866262549725327  0.019889510728466224  \\
            13.979920439477175  0.019897167241848472  \\
            14.09357832922902  0.01990483022012635  \\
            14.207236218980867  0.019912499595728494  \\
            14.320894108732714  0.019920175277047134  \\
            14.434551998484562  0.019927857148438095  \\
            14.548209888236409  0.01993554512967837  \\
            14.661867777988256  0.01994323928723124  \\
            14.775525667740101  0.019950939765828273  \\
            14.889183557491949  0.019958646713035967  \\
            15.002841447243796  0.019966360254730805  \\
            15.116499336995643  0.019974080495099238  \\
            15.23015722674749  0.01998180751663769  \\
            15.343815116499337  0.019989541380152565  \\
            15.457473006251185  0.01999728212476024  \\
            15.57113089600303  0.020005029767887057  \\
            15.684788785754877  0.02001278430526934  \\
            15.798446675506725  0.02002054571095338  \\
            15.912104565258572  0.020028313937295452  \\
            16.02576245501042  0.020036088914961798  \\
            16.139420344762264  0.020043870552928632  \\
            16.253078234514113  0.02005165873848215  \\
            16.36673612426596  0.02005945333721851  \\
            16.480394014017808  0.020067254335481753  \\
            16.594051903769653  0.020075061808277967  \\
            16.7077097935215  0.02008287589716017  \\
            16.821367683273348  0.02009069673038434  \\
            16.935025573025193  0.02009852441726882  \\
            17.048683462777042  0.0201063590481943  \\
            17.162341352528887  0.02011420069460381  \\
            17.275999242280736  0.02012204940900274  \\
            17.389657132032582  0.020129905224958826  \\
            17.503315021784427  0.020137768157102144  \\
            17.616972911536276  0.02014563820112513  \\
            17.73063080128812  0.02015351533378256  \\
            17.84428869103997  0.020161399512891576  \\
            17.957946580791816  0.020169290677331645  \\
            18.071604470543665  0.020177188747044595  \\
            18.18526236029551  0.020185093623034604  \\
            18.298920250047356  0.020193005187368204  \\
            18.412578139799205  0.02020092330317426  \\
            18.52623602955105  0.02020884794687101  \\
            18.6398939193029  0.020216779179400873  \\
            18.753551809054745  0.0202247171286202  \\
            18.867209698806594  0.02023266191827766  \\
            18.98086758855844  0.020240613655118752  \\
            19.094525478310285  0.0202485724288858  \\
            19.208183368062134  0.020256538312317978  \\
            19.32184125781398  0.02026451136115129  \\
            19.435499147565828  0.02027249161411856  \\
            19.549157037317674  0.02028047909294947  \\
            19.662814927069522  0.020288473802370526  \\
            19.776472816821368  0.020296475730105054  \\
            19.890130706573213  0.020304484846873236  \\
            20.003788596325062  0.02031250110639208  \\
            20.117446486076908  0.020320524445375427  \\
            20.231104375828757  0.02032855478353396  \\
            20.344762265580602  0.020336592023575174  \\
            20.458420155332448  0.02034463605120343  \\
            20.572078045084297  0.0203526867351199  \\
            20.685735934836142  0.020360743976178586  \\
            20.79939382458799  0.020368807825348834  \\
            20.913051714339836  0.020376878369349524  \\
            21.026709604091685  0.020384955739193158  \\
            21.14036749384353  0.02039304005003314  \\
            21.254025383595376  0.020401131401163782  \\
            21.367683273347225  0.020409229876020285  \\
            21.48134116309907  0.020417335542178772  \\
            21.59499905285092  0.020425448451356264  \\
            21.708656942602765  0.02043356863941068  \\
            21.822314832354614  0.020441696126340846  \\
            21.93597272210646  0.0204498309162865  \\
            22.049630611858305  0.02045797299752827  \\
            22.163288501610154  0.020466122342487694  \\
            22.276946391362  0.020474278907727222  \\
            22.39060428111385  0.020482442633950194  \\
            22.504262170865694  0.02049061344600086  \\
            22.617920060617543  0.020498791252864374  \\
            22.731577950369388  0.020506975947666796  \\
            22.845235840121234  0.02051516740767509  \\
            22.958893729873083  0.020523365494297112  \\
            23.072551619624928  0.02053157016170395  \\
            23.186209509376777  0.02053978146731578  \\
            23.299867399128622  0.020547999517172427  \\
            23.41352528888047  0.020556224441518764  \\
            23.527183178632317  0.020564456355383332  \\
            23.640841068384162  0.020572695358578346  \\
            23.75449895813601  0.020580941535699733  \\
            23.868156847887857  0.020589194956127082  \\
            23.981814737639706  0.020597455674023674  \\
            24.09547262739155  0.02060572372833647  \\
            24.2091305171434  0.020613999142796123  \\
            24.322788406895246  0.020622281925916967  \\
            24.43644629664709  0.020630572070997014  \\
            24.55010418639894  0.02063886955611797  \\
            24.663762076150785  0.020647174344145213  \\
            24.777419965902634  0.020655486382727826  \\
            24.89107785565448  0.020663805604298553  \\
            25.004735745406325  0.020672131926073832  \\
            25.118393635158174  0.02068046525005379  \\
            25.23205152491002  0.020688805463022233  \\
            25.34570941466187  0.02069715243654665  \\
            25.459367304413714  0.02070550602697822  \\
            25.573025194165563  0.020713866210637737  \\
            25.68668308391741  0.02072223304618994  \\
            25.800340973669254  0.020730606643437996  \\
            25.913998863421103  0.020738987136784667  \\
            26.02765675317295  0.020747374645742892  \\
            26.141314642924797  0.020755769274935845  \\
            26.254972532676643  0.020764171114096903  \\
            26.36863042242849  0.02077258023806966  \\
            26.482288312180337  0.020780996706807907  \\
            26.595946201932183  0.020789420565375662  \\
            26.70960409168403  0.020797851843947144  \\
            26.823261981435877  0.020806290557806795  \\
            26.936919871187726  0.02081473670734926  \\
            27.05057776093957  0.02082319027807939  \\
            27.16423565069142  0.020831651240612262  \\
            27.277893540443266  0.020840119550673157  \\
            27.39155143019511  0.02084859514909756  \\
            27.50520931994696  0.02085707796183119  \\
            27.618867209698806  0.020865567899929948  \\
            27.732525099450655  0.02087406485955997  \\
            27.8461829892025  0.02088256872199759  \\
            27.95984087895435  0.02089107935362936  \\
            28.073498768706195  0.02089959660595204  \\
            28.18715665845804  0.020908120449068264  \\
            28.30081454820989  0.02091665095322457  \\
            28.414472437961734  0.020925188221783016  \\
            28.528130327713583  0.020933732395903053  \\
            28.64178821746543  0.020942283601951796  \\
            28.755446107217274  0.020950841951504033  \\
            28.869103996969123  0.02095940754134223  \\
            28.98276188672097  0.020967980453456513  \\
            29.096419776472818  0.020976560755044678  \\
            29.210077666224663  0.020985148498512202  \\
            29.323735555976512  0.02099374372147222  \\
            29.437393445728357  0.021002346446745552  \\
            29.551051335480203  0.02101095668236067  \\
            29.664709225232052  0.021019574421553725  \\
            29.778367114983897  0.021028199642768548  \\
            29.892025004735746  0.021036832309656625  \\
            30.00568289448759  0.021045472371077126  \\
            30.11934078423944  0.021054119761096876  \\
            30.232998673991286  0.021062774398990385  \\
            30.34665656374313  0.021071436189239824  \\
            30.46031445349498  0.02108010502153504  \\
            30.573972343246826  0.021088780770773547  \\
            30.687630232998675  0.021097463297060522  \\
            30.80128812275052  0.021106152445708834  \\
            30.91494601250237  0.02111484817712481  \\
            31.028603902254215  0.02112355057751122  \\
            31.14226179200606  0.021132259743502864  \\
            31.25591968175791  0.021140975824004798  \\
            31.369577571509755  0.021149698953031475  \\
            31.483235461261604  0.02115842924970672  \\
            31.59689335101345  0.021167166818263743  \\
            31.710551240765298  0.021175911748045142  \\
            31.824209130517144  0.021184664113502893  \\
            31.93786702026899  0.02119342397419836  \\
            32.05152491002084  0.02120219137480228  \\
            32.16518279977269  0.021210966345094787  \\
            32.27884068952453  0.021219748899965384  \\
            32.39249857927638  0.02122853903941297  \\
            32.50615646902823  0.021237336748545815  \\
            32.61981435878007  0.02124614199758158  \\
            32.73347224853192  0.021254954741847305  \\
            32.84713013828377  0.021263774921779416  \\
            32.960788028035616  0.02127260246292372  \\
            33.07444591778746  0.021281437275935407  \\
            33.188103807539306  0.021290279256579052  \\
            33.301761697291155  0.021299128285728615  \\
            33.415419587043  0.021307984229367423  \\
            33.529077476794846  0.02131684693858821  \\
            33.642735366546695  0.02132571624959308  \\
            33.756393256298544  0.021334592144836552  \\
            33.870051146050386  0.021343474715593554  \\
            33.983709035802235  0.021352364068514734  \\
            34.097366925554084  0.021361260359644463  \\
            34.211024815305926  0.021370163729856152  \\
            34.324682705057775  0.021379074304852294  \\
            34.438340594809624  0.02138799219516444  \\
            34.55199848456147  0.02139691749615321  \\
            34.665656374313315  0.02140585028800828  \\
            34.779314264065164  0.0214147906357484  \\
            34.89297215381701  0.02142373858922137  \\
            35.006630043568855  0.021432694183104076  \\
            35.120287933320704  0.02144165743690245  \\
            35.23394582307255  0.021450628354951488  \\
            35.3476037128244  0.021459606926415267  \\
            35.46126160257624  0.02146859312528691  \\
            35.57491949232809  0.021477586910388615  \\
            35.68857738207994  0.02148658822537164  \\
            35.80223527183178  0.021495596998716303  \\
            35.91589316158363  0.021504613143732004  \\
            36.02955105133548  0.021513636558557182  \\
            36.14320894108733  0.021522667126159363  \\
            36.25686683083917  0.021531704714335118  \\
            36.37052472059102  0.021540749175710097  \\
            36.48418261034287  0.02154980034773901  \\
            36.59784050009471  0.021558858052705625  \\
            36.71149838984656  0.02156792239989794  \\
            36.82515627959841  0.021576993425365776  \\
            36.93881416935026  0.021586071286324886  \\
            37.0524720591021  0.021595156143468408  \\
            37.16612994885395  0.021604248141863527  \\
            37.2797878386058  0.021613347410951483  \\
            37.39344572835764  0.021622454064547575  \\
            37.50710361810949  0.021631568200841146  \\
            37.62076150786134  0.0216406899023956  \\
            37.73441939761319  0.021649819236148397  \\
            37.84807728736503  0.02165895625341105  \\
            37.96173517711688  0.021668100989869116  \\
            38.07539306686873  0.021677253465582226  \\
            38.18905095662057  0.02168641368498405  \\
            38.30270884637242  0.02169558163688231  \\
            38.41636673612427  0.021704757294458796  \\
            38.530024625876116  0.021713940615269336  \\
            38.64368251562796  0.021723131541243827  \\
            38.75734040537981  0.021732329998686212  \\
            38.870998295131656  0.02174153589827449  \\
            38.9846561848835  0.021750749135060705  \\
            39.09831407463535  0.021759969588470977  \\
            39.211971964387196  0.021769197122305458  \\
            39.325629854139045  0.021778431584738366  \\
            39.43928774389089  0.02178767280831797  \\
            39.552945633642736  0.02179692060996659  \\
            39.666603523394585  0.021806174945131193  \\
            39.78026141314643  0.021815435948660394  \\
            39.893919302898276  0.021824703724632407  \\
            40.007577192650125  0.021833978449823353  \\
            40.12123508240197  0.021843260284754425  \\
            40.234892972153816  0.021852549373691903  \\
            40.348550861905665  0.021861845844647152  \\
            40.46220875165751  0.021871149809376628  \\
            40.575866641409355  0.02188046136338184  \\
            40.689524531161204  0.021889780585909395  \\
            40.80318242091305  0.021899107539950995  \\
            40.916840310664895  0.021908442272243398  \\
            41.030498200416744  0.021917784813268455  \\
            41.14415609016859  0.0219271351772531  \\
            41.25781397992044  0.021936493362169344  \\
            41.371471869672284  0.02194585934973428  \\
            41.48512975942413  0.021955233105410085  \\
            41.59878764917598  0.021964614578404013  \\
            41.712445538927824  0.0219740037016684  \\
            41.82610342867967  0.02198340039190067  \\
            41.93976131843152  0.02199280454954331  \\
            42.05341920818337  0.022002216058783917  \\
            42.16707709793521  0.022011634787555145  \\
            42.28073498768706  0.022021060587534735  \\
            42.39439287743891  0.02203049329414551  \\
            42.50805076719075  0.022039932726555383  \\
            42.6217086569426  0.022049378687677337  \\
            42.73536654669445  0.022058831170701926  \\
            42.8490244364463  0.022068290311610762  \\
            42.96268232619814  0.02207775623981052  \\
            43.07634021594999  0.02208722914197909  \\
            43.18999810570184  0.02209670918773272  \\
            43.30365599545368  0.022106196529626018  \\
            43.41731388520553  0.022115691303151944  \\
            43.53097177495738  0.022125193626741833  \\
            43.64462966470923  0.022134703601765386  \\
            43.75828755446107  0.02214422131253064  \\
            43.87194544421292  0.022153746826284012  \\
            43.98560333396477  0.02216328019321028  \\
            44.09926122371661  0.02217282144643258  \\
            44.21291911346846  0.02218237060201241  \\
            44.32657700322031  0.022191927658949624  \\
            44.44023489297216  0.022201492599182446  \\
            44.553892782724  0.022211065387587454  \\
            44.66755067247585  0.02222064597197959  \\
            44.7812085622277  0.02223023428311216  \\
            44.89486645197954  0.022239830234676825  \\
            45.00852434173139  0.02224943372330361  \\
            45.12218223148324  0.022259044628560907  \\
            45.235840121235086  0.022268662812955458  \\
            45.34949801098693  0.022278288121932374  \\
            45.463155900738776  0.02228792038387513  \\
            45.576813790490625  0.02229755941010555  \\
            45.69047168024247  0.02230720499488383  \\
            45.804129569994316  0.022316857005227102  \\
            45.917787459746165  0.022326515637021566  \\
            46.031445349498014  0.02233618098118453  \\
            46.145103239249856  0.022345853242867534  \\
            46.258761129001705  0.02235553260917114  \\
            46.372419018753554  0.022365219249144946  \\
            46.486076908505396  0.022374913313787565  \\
            46.599734798257245  0.022384614936046623  \\
            46.713392688009094  0.02239432423081879  \\
            46.82705057776094  0.02240404129494974  \\
            46.940708467512785  0.02241376620723418  \\
            47.054366357264634  0.022423499028415835  \\
            47.16802424701648  0.022433239801187454  \\
            47.281682136768325  0.022442988550190807  \\
            47.395340026520174  0.02245274528201669  \\
            47.50899791627202  0.022462509985204923  \\
            47.62265580602387  0.022472282630244342  \\
            47.73631369577571  0.02248206316957281  \\
            47.84997158552756  0.02249185153757722  \\
            47.96362947527941  0.02250164765059347  \\
            48.07728736503125  0.022511451406906493  \\
            48.1909452547831  0.022521262686750244  \\
            48.30460314453495  0.022531081352307702  \\
            48.4182610342868  0.02254090724771086  \\
            48.53191892403864  0.022550740199040745  \\
            48.64557681379049  0.0225605800143274  \\
            48.75923470354234  0.02257042648354989  \\
            48.87289259329418  0.0225802793786363  \\
            48.98655048304603  0.022590138721728152  \\
            49.10020837279788  0.02260000467637554  \\
            49.21386626254972  0.02260987741207317  \\
            49.32752415230157  0.022619757141030865  \\
            49.44118204205342  0.022629644056225116  \\
            49.55483993180527  0.0226395383313991  \\
            49.66849782155711  0.022649440121062674  \\
            49.78215571130896  0.02265934956049238  \\
            49.89581360106081  0.022669266765731437  \\
            50.00947149081265  0.022679191833589744  \\
            50.1231293805645  0.022689124841643885  \\
            50.23678727031635  0.022699065848237127  \\
            50.3504451600682  0.022709014892479416  \\
            50.46410304982004  0.02271897199424737  \\
            50.57776093957189  0.02272893715418431  \\
            50.69141882932374  0.022738910353700213  \\
            50.80507671907558  0.02274889155497176  \\
            50.91873460882743  0.022758880700942292  \\
            51.03239249857928  0.022768877715321857  \\
            51.146050388331126  0.022778882502587156  \\
            51.25970827808297  0.022788894947981593  \\
            51.37336616783482  0.02279891491751524  \\
            51.487024057586666  0.02280894225796486  \\
            51.60068194733851  0.02281897679687389  \\
            51.71433983709036  0.022829018342552448  \\
            51.827997726842206  0.022839066684077345  \\
            51.941655616594055  0.02284912159129206  \\
            52.0553135063459  0.022859182814806752  \\
            52.168971396097746  0.02286925049988553  \\
            52.282629285849595  0.022879324771198414  \\
            52.39628717560144  0.02288940585193872  \\
            52.509945065353286  0.022899493965615542  \\
            52.623602955105135  0.022909589315117107  \\
            52.73726084485698  0.02291969208271077  \\
            52.850918734608825  0.02292980243004302  \\
            52.964576624360674  0.02293992049813949  \\
            53.07823451411252  0.022950046407404924  \\
            53.191892403864365  0.022960180257623225  \\
            53.305550293616214  0.022970322127957406  \\
            53.41920818336806  0.022980472076949632  \\
            53.53286607311991  0.02299063014252119  \\
            53.646523962871754  0.0230007963419725  \\
            53.7601818526236  0.02301097067198312  \\
            53.87383974237545  0.023021153108611737  \\
            53.987497632127294  0.023031343607296178  \\
            54.10115552187914  0.023041542102853387  \\
            54.21481341163099  0.023051748509479466  \\
            54.32847130138284  0.02306196272074962  \\
            54.44212919113468  0.02307218460961822  \\
            54.55578708088653  0.023082414028418746  \\
            54.66944497063838  0.023092650808863812  \\
            54.78310286039022  0.023102894762045176  \\
            54.89676075014207  0.02311314567843373  \\
            55.01041863989392  0.023123403327879488  \\
            55.12407652964577  0.023133667459611602  \\
            55.23773441939761  0.023143937810284544  \\
            55.35139230914946  0.023154214609169086  \\
            55.46505019890131  0.023164497958223795  \\
            55.57870808865315  0.023174788118267276  \\
            55.692365978405  0.023185085327835454  \\
            55.80602386815685  0.02319538980318159  \\
            55.9196817579087  0.02320570173827626  \\
            56.03333964766054  0.023216021304807388  \\
            56.14699753741239  0.02322634865218021  \\
            56.26065542716424  0.0232366839075173  \\
            56.37431331691608  0.023247027175658554  \\
            56.48797120666793  0.023257378539161207  \\
            56.60162909641978  0.02326773805829981  \\
            56.71528698617163  0.02327810577106625  \\
            56.82894487592347  0.023288481693169744  \\
            56.94260276567532  0.023298865818036828  \\
            57.05626065542717  0.02330925811681138  \\
            57.16991854517901  0.023319658538354594  \\
            57.28357643493086  0.023330067009245  \\
            57.39723432468271  0.02334048343377846  \\
            57.51089221443455  0.023350907693968147  \\
            57.6245501041864  0.02336133964954459  \\
            57.738207993938246  0.02337177913795562  \\
            57.851865883690095  0.023382225974366413  \\
            57.96552377344194  0.02339267995165947  \\
            58.079181663193786  0.023403140840434617  \\
            58.192839552945635  0.02341360838900901  \\
            58.30649744269748  0.023424082323417132  \\
            58.420155332449326  0.023434562388097973  \\
            58.533813222201175  0.02344504882511894  \\
            58.647471111953024  0.02345554180542521  \\
            58.761129001704866  0.023466041603582528  \\
            58.874786891456715  0.02347654847035432  \\
            58.988444781208564  0.023487062632701682  \\
            59.102102670960406  0.02349758429378337  \\
            59.215760560712255  0.02350811363295584  \\
            59.329418450464104  0.0235186508057732  \\
            59.44307634021595  0.02352919594398724  \\
            59.556734229967795  0.023539749155547407  \\
            59.670392119719644  0.02355031052460086  \\
            59.78405000947149  0.02356088011149239  \\
            59.897707899223334  0.023571457952764496  \\
            60.01136578897518  0.02358204406115732  \\
            60.12502367872703  0.023592638425608693  \\
            60.23868156847888  0.023603241011254123  \\
            60.35233945823072  0.023613851759426784  \\
            60.46599734798257  0.023624470587657525  \\
            60.57965523773442  0.023635097389674873  \\
            60.69331312748626  0.02364573203540502  \\
            60.80697101723811  0.023656374370971837  \\
            60.92062890698996  0.02366702421869687  \\
            61.03428679674181  0.02367768137709934  \\
            61.14794468649365  0.023688345620896133  \\
            61.2616025762455  0.023699016701001815  \\
            61.37526046599735  0.023709694344528624  \\
            61.48891835574919  0.02372037825478647  \\
            61.60257624550104  0.023731068177063983  \\
            61.71623413525289  0.02374176436104013  \\
            61.82989202500474  0.02375246706226213  \\
            61.94354991475658  0.02376317657170933  \\
            62.05720780450843  0.02377389315477961  \\
            62.17086569426028  0.023784617051289363  \\
            62.28452358401212  0.023795348475473467  \\
            62.39818147376397  0.023806087615985346  \\
            62.51183936351582  0.023816834635896896  \\
            62.62549725326767  0.023827589672698563  \\
            62.73915514301951  0.023838352838299267  \\
            62.85281303277136  0.023849124219026466  \\
            62.96647092252321  0.023859903875626108  \\
            63.08012881227505  0.023870691843262667  \\
            63.1937867020269  0.02388148813151912  \\
            63.30744459177875  0.023892292724396958  \\
            63.421102481530596  0.023903105580316174  \\
            63.53476037128244  0.023913926632115282  \\
            63.64841826103429  0.023924755787051298  \\
            63.762076150786136  0.023935592926799757  \\
            63.87573404053798  0.023946437907454696  \\
            63.98939193028983  0.02395729055952867  \\
            64.10304982004168  0.023968150687952737  \\
            64.21670770979352  0.023979018072076468  \\
            64.33036559954537  0.02398989246566795  \\
            64.44402348929721  0.024000773596913768  \\
            64.55768137904906  0.024011661168419036  \\
            64.6713392688009  0.024022554857207362  \\
            64.78499715855276  0.02403345442291046  \\
            64.8986550483046  0.024044360178464733  \\
            65.01231293805645  0.024055272420748116  \\
            65.1259708278083  0.02406619145785833  \\
            65.23962871756014  0.02407711757044963  \\
            65.35328660731199  0.02408805101173282  \\
            65.46694449706384  0.0240989920074752  \\
            65.58060238681568  0.024109940756000647  \\
            65.69426027656753  0.02412089742818953  \\
            65.80791816631938  0.024131862167478774  \\
            65.92157605607123  0.024142835089861828  \\
            66.03523394582307  0.024153816283888668  \\
            66.14889183557491  0.02416480581066581  \\
            66.26254972532676  0.0241758037038563  \\
            66.37620761507861  0.024186809969679705  \\
            66.48986550483046  0.02419782458691214  \\
            66.60352339458231  0.02420884750688624  \\
            66.71718128433416  0.024219878653491178  \\
            66.830839174086  0.02423091792317266  \\
            66.94449706383784  0.024241965184932917  \\
            67.05815495358969  0.024253020280330714  \\
            67.17181284334154  0.024264083023481355  \\
            67.28547073309339  0.024275153201056658  \\
            67.39912862284524  0.024286230572284993  \\
            67.51278651259709  0.024297314868951255  \\
            67.62644440234892  0.02430840579539686  \\
            67.74010229210077  0.02431950302851977  \\
            67.85376018185262  0.024330606217774473  \\
            67.96741807160447  0.02434171513627873  \\
            68.08107596135632  0.024352830166257174  \\
            68.19473385110817  0.02436395164990987  \\
            68.30839174086002  0.02437507991273525  \\
            68.42204963061185  0.024386215250838165  \\
            68.5357075203637  0.02439735793092996  \\
            68.64936541011555  0.024408508190328394  \\
            68.7630232998674  0.024419666236957713  \\
            68.87668118961925  0.0244308322493486  \\
            68.9903390793711  0.024442006376638188  \\
            69.10399696912295  0.02445318873857008  \\
            69.21765485887478  0.024464379425494325  \\
            69.33131274862663  0.024475578498367425  \\
            69.44497063837848  0.024486785988752334  \\
            69.55862852813033  0.024498001898818466  \\
            69.67228641788218  0.02450922620134169  \\
            69.78594430763403  0.024520458839704322  \\
            69.89960219738587  0.02453169972789514  \\
            70.01326008713771  0.02454294875050937  \\
            70.12691797688956  0.02455420576274869  \\
            70.24057586664141  0.024565470590421242  \\
            70.35423375639326  0.024576743029941617  \\
            70.4678916461451  0.024588022848330858  \\
            70.58154953589695  0.024599309783216467  \\
            70.6952074256488  0.024610603542832392  \\
            70.80886531540064  0.024621903806019044  \\
            70.92252320515249  0.02463321022222329  \\
            71.03618109490434  0.024644522411498438  \\
            71.14983898465618  0.02465584016579523  \\
            71.26349687440803  0.024667163955441107  \\
            71.37715476415988  0.02467849416015921  \\
            71.49081265391173  0.024689831123234134  \\
            71.60447054366357  0.02470117515651167  \\
            71.71812843341542  0.024712526540398832  \\
            71.83178632316726  0.024723885523863853  \\
            71.94544421291911  0.024735252324436175  \\
            72.05910210267096  0.024746627128206456  \\
            72.17275999242281  0.024758010089826574  \\
            72.28641788217466  0.02476940133250961  \\
            72.4000757719265  0.02478080094802988  \\
            72.51373366167834  0.024792208996722895  \\
            72.6273915514302  0.024803625507485386  \\
            72.74104944118204  0.024815050477775307  \\
            72.85470733093389  0.024826483873611818  \\
            72.96836522068574  0.0248379256295753  \\
            73.08202311043759  0.02484937564880734  \\
            73.19568100018942  0.02486083380301075  \\
            73.30933888994127  0.024872299932449556  \\
            73.42299677969312  0.02488377384594899  \\
            73.53665466944497  0.024895255320895506  \\
            73.65031255919682  0.024906744103236775  \\
            73.76397044894867  0.02491823990748167  \\
            73.87762833870052  0.0249297424167003  \\
            73.99128622845235  0.024941251282523967  \\
            74.1049441182042  0.0249527661251452  \\
            74.21860200795605  0.024964286533317746  \\
            74.3322598977079  0.024975812325436747  \\
            74.44591778745975  0.024987344079076858  \\
            74.5595756772116  0.024998882202578256  \\
            74.67323356696345  0.025010427057418003  \\
            74.78689145671528  0.025021978971489313  \\
            74.90054934646713  0.02503353823910157  \\
            75.01420723621898  0.025045105120980307  \\
            75.12786512597083  0.02505667984426722  \\
            75.24152301572268  0.02506826260252015  \\
            75.35518090547453  0.025079853555713107  \\
            75.46883879522638  0.02509145283023626  \\
            75.58249668497821  0.025103060518895923  \\
            75.69615457473006  0.025114676680914588  \\
            75.80981246448191  0.025126301341930887  \\
            75.92347035423376  0.025137934493999606  \\
            76.0371282439856  0.025149576095591715  \\
            76.15078613373745  0.025161226071594312  \\
            76.2644440234893  0.02517288431331067  \\
            76.37810191324114  0.025184550678460208  \\
            76.49175980299299  0.025196224991178517  \\
            76.60541769274484  0.025207907042017332  \\
            76.71907558249669  0.025219596587944555  \\
            76.83273347224853  0.025231293352344236  \\
            76.94639136200038  0.025242997025016596  \\
            77.06004925175223  0.025254707262178003  \\
            77.17370714150407  0.025266423686460978  \\
            77.28736503125592  0.025278145886914218  \\
            77.40102292100777  0.02528987341900256  \\
            77.51468081075961  0.02530160613769607  \\
            77.62833870051146  0.025313344746960228  \\
            77.74199659026331  0.02532508967390561  \\
            77.85565448001516  0.025336841298560807  \\
            77.969312369767  0.025348599965124678  \\
            78.08297025951885  0.02536036598196638  \\
            78.1966281492707  0.02537213962162536  \\
            78.31028603902254  0.02538392112081135  \\
            78.42394392877439  0.02539571068040436  \\
            78.53760181852624  0.025407508465454705  \\
            78.65125970827809  0.02541931460518297  \\
            78.76491759802992  0.02543112919298005  \\
            78.87857548778177  0.025442952286407104  \\
            78.99223337753362  0.0254547839071956  \\
            79.10589126728547  0.02546662404124728  \\
            79.21954915703732  0.02547847263863418  \\
            79.33320704678917  0.025490329613598615  \\
            79.446864936541  0.025502194844553197  \\
            79.56052282629285  0.02551406817408083  \\
            79.6741807160447  0.025525949408934694  \\
            79.78783860579655  0.025537838320038267  \\
            79.9014964955484  0.025549734642485306  \\
            80.01515438530025  0.025561638075539857  \\
            80.1288122750521  0.025573548282636267  \\
            80.24247016480393  0.02558546489137915  \\
            80.35612805455578  0.025597387493543424  \\
            80.46978594430763  0.025609315645074293  \\
            80.58344383405948  0.025621248864139003  \\
            80.69710172381133  0.02563318706156633  \\
            80.81075961356318  0.025645131080002184  \\
            80.92441750331503  0.02565708135653416  \\
            81.03807539306686  0.02566903829007099  \\
            81.15173328281871  0.025681002241342506  \\
            81.26539117257056  0.025692973532899652  \\
            81.37904906232241  0.02570495244911449  \\
            81.49270695207426  0.0257169392361802  \\
            81.6063648418261  0.02572893410211108  \\
            81.72002273157796  0.025740937216742518  \\
            81.83368062132979  0.025752948711731047  \\
            81.94733851108164  0.025764968680554303  \\
            82.06099640083349  0.025776997178511025  \\
            82.17465429058534  0.025789034222721087  \\
            82.28831218033719  0.025801079792125457  \\
            82.40197007008904  0.025813133827486234  \\
            82.51562795984088  0.02582519623138662  \\
            82.62928584959272  0.025837266868230933  \\
            82.74294373934457  0.025849345564244612  \\
            82.85660162909642  0.025861432107474207  \\
            82.97025951884827  0.025873526247787375  \\
            83.08391740860012  0.0258856276968729  \\
            83.19757529835196  0.025897736128240676  \\
            83.31123318810381  0.025909851177221697  \\
            83.42489107785565  0.025921972440968097  \\
            83.5385489676075  0.025934099478453106  \\
            83.65220685735935  0.025946231810471072  \\
            83.7658647471112  0.025958368892715508  \\
            83.87952263686304  0.025970510778355993  \\
            83.99318052661489  0.025982658396031637  \\
            84.10683841636674  0.025994812204440665  \\
            84.22049630611858  0.026006972621648968  \\
            84.33415419587043  0.026019140025090128  \\
            84.44781208562227  0.026031314751565404  \\
            84.56146997537412  0.026043497097243733  \\
            84.67512786512597  0.02605568731766173  \\
            84.78878575487782  0.026067885627723685  \\
            84.90244364462967  0.026080092201701568  \\
            85.0161015343815  0.026092307173235033  \\
            85.12975942413335  0.02610453063533141  \\
            85.2434173138852  0.02611676264036571  \\
            85.35707520363705  0.026129003200080627  \\
            85.4707330933889  0.02614125228558652  \\
            85.58439098314075  0.026153509827361435  \\
            85.6980488728926  0.026165775715251104  \\
            85.81170676264443  0.02617804979846892  \\
            85.92536465239628  0.026190331885595976  \\
            86.03902254214813  0.026202621744581024  \\
            86.15268043189998  0.026214919102740514  \\
            86.26633832165183  0.02622722364675856  \\
            86.37999621140368  0.026239535022686965  \\
            86.49365410115553  0.026251852835945198  \\
            86.60731199090736  0.02626417665132042  \\
            86.72096988065921  0.02627650599296747  \\
            86.83462777041106  0.026288840344408856  \\
            86.94828566016291  0.02630117908457161  \\
            87.06194354991476  0.026313522467327575  \\
            87.17560143966661  0.02632587148460876  \\
            87.28925932941846  0.026338226617059573  \\
            87.40291721917029  0.026350588302132927  \\
            87.51657510892214  0.02636295693409023  \\
            87.63023299867399  0.02637533286400137  \\
            87.74389088842584  0.02638771639974473  \\
            87.85754877817769  0.026400107806007204  \\
            87.97120666792954  0.02641250730428416  \\
            88.08486455768139  0.026424915072879467  \\
            88.19852244743322  0.026437331246905477  \\
            88.31218033718507  0.02644975591828306  \\
            88.42583822693692  0.026462189135741544  \\
            88.53949611668877  0.02647463090481878  \\
            88.65315400644062  0.026487081187861097  \\
            88.76681189619246  0.02649953990402332  \\
            88.88046978594431  0.02651200692926877  \\
            88.99412767569615  0.026524482096369255  \\
            89.107785565448  0.026536965194905077  \\
            89.22144345519985  0.026549455971265044  \\
            89.3351013449517  0.026561954128646436  \\
            89.44875923470354  0.026574459327055034  \\
            89.5624171244554  0.02658697118330513  \\
            89.67607501420724  0.026599489271019475  \\
            89.78973290395908  0.02661201312062934  \\
            89.90339079371093  0.02662454221937448  \\
            90.01704868346278  0.026637076011303145  \\
            90.13070657321462  0.026649613784292644  \\
            90.24436446296647  0.02666215605663726  \\
            90.35802235271832  0.026674703857062998  \\
            90.47168024247017  0.026687257688448773  \\
            90.585338132222  0.026699818007815516  \\
            90.69899602197385  0.026712385226326175  \\
            90.8126539117257  0.026724959709285713  \\
            90.92631180147755  0.026737541776141092  \\
            91.0399696912294  0.026750131700481315  \\
            91.15362758098125  0.02676272971003737  \\
            91.2672854707331  0.026775335986682285  \\
            91.38094336048493  0.026787950666431082  \\
            91.49460125023678  0.0268005738394408  \\
            91.60825913998863  0.026813205550010502  \\
            91.72191702974048  0.026825845796581257  \\
            91.83557491949233  0.026838494531736153  \\
            91.94923280924418  0.026851151662200284  \\
            92.06289069899603  0.02686381704884077  \\
            92.17654858874786  0.026876490506666725  \\
            92.29020647849971  0.026889171804829307  \\
            92.40386436825156  0.026901860666621657  \\
            92.51752225800341  0.02691455676947895  \\
            92.63118014775526  0.02692725974497837  \\
            92.74483803750711  0.026939969178839104  \\
            92.85849592725896  0.02695268461092237  \\
            92.97215381701079  0.026965405535231392  \\
            93.08581170676264  0.02697813139991141  \\
            93.19946959651449  0.026990861607249665  \\
            93.31312748626634  0.027003595340302364  \\
            93.42678537601819  0.02701633345046707  \\
            93.54044326577004  0.02702907697292746  \\
            93.65410115552189  0.027041826433033253  \\
            93.76775904527372  0.027054582307501112  \\
            93.88141693502557  0.027067345024414647  \\
            93.99507482477742  0.02708011496322442  \\
            94.10873271452927  0.027092892454747927  \\
            94.22239060428112  0.02710567778116961  \\
            94.33604849403297  0.02711847117604087  \\
            94.44970638378481  0.027131272824280038  \\
            94.56336427353665  0.027144082862172392  \\
            94.6770221632885  0.02715690137737017  \\
            94.79068005304035  0.027169728408892535  \\
            94.9043379427922  0.027182563947125604  \\
            95.01799583254405  0.027195407933822448  \\
            95.1316537222959  0.027208260262103073  \\
            95.24531161204774  0.02722112077645443  \\
            95.35896950179958  0.027233989272730418  \\
            95.47262739155143  0.027246865498151883  \\
            95.58628528130328  0.027259749151306616  \\
            95.69994317105512  0.027272639882149348  \\
            95.81360106080697  0.027285537292001765  \\
            95.92725895055882  0.027298440933552486  \\
            96.04091684031067  0.027311350310857088  \\
            96.1545747300625  0.027324264879338075  \\
            96.26823261981436  0.02733718404578493  \\
            96.3818905095662  0.027350107168354034  \\
            96.49554839931805  0.027363033312673327  \\
            96.6092062890699  0.027375963736193627  \\
            96.72286417882175  0.027388899446433322  \\
            96.8365220685736  0.02740184099139689  \\
            96.95017995832544  0.027414788867570813  \\
            97.06383784807728  0.02742774351992363  \\
            97.17749573782913  0.027440705341905878  \\
            97.29115362758098  0.027453674675450138  \\
            97.40481151733283  0.027466651810971007  \\
            97.51846940708468  0.027479636987365115  \\
            97.63212729683652  0.02749263039201112  \\
            97.74578518658836  0.027505632160769688  \\
            97.85944307634021  0.027518642377983536  \\
            97.97310096609206  0.02753166107647739  \\
            98.08675885584391  0.027544688237558006  \\
            98.20041674559576  0.027557723791014174  \\
            98.31407463534761  0.027570767615116697  \\
            98.42773252509944  0.02758381953661841  \\
            98.54139041485129  0.027596879330754182  \\
            98.65504830460314  0.027609946721240893  \\
            98.76870619435499  0.027623021380277463  \\
            98.88236408410684  0.02763610292854483  \\
            98.99602197385869  0.027649190935205955  \\
            99.10967986361054  0.027662284917905833  \\
            99.22333775336237  0.027675384342771486  \\
            99.33699564311422  0.02768848862441195  \\
            99.45065353286607  0.0277015971259183  \\
            99.56431142261792  0.027714709158863635  \\
            99.67796931236977  0.027727823660788367  \\
            99.79162720212162  0.02774094237146433  \\
            99.90528509187347  0.02775406623303681  \\
            100.0189429816253  0.02776719581629532  \\
            100.13260087137715  0.027780331637515268  \\
            100.246258761129  0.027793474158457922  \\
            100.35991665088085  0.027806623786370457  \\
            100.4735745406327  0.027819780873985924  \\
            100.58723243038455  0.02783294571952326  \\
            100.7008903201364  0.027846118566687287  \\
            100.81454820988823  0.027859299604668708  \\
            100.92820609964008  0.027872488968144125  \\
            101.04186398939193  0.02788568673727601  \\
            101.15552187914378  0.02789889293771273  \\
            101.26917976889563  0.027912107540588524  \\
            101.38283765864747  0.027925330462523535  \\
            101.49649554839932  0.027938561565623778  \\
            101.61015343815116  0.027951800657481155  \\
            101.72381132790301  0.02796504749117346  \\
            101.83746921765486  0.02797830176526436  \\
            101.9511271074067  0.02799156312380342  \\
            102.06478499715855  0.02800483115632608  \\
            102.1784428869104  0.028018105397853675  \\
            102.29210077666225  0.02803138532889341  \\
            102.40575866641409  0.028044670375438393  \\
            102.51941655616594  0.028057959908967603  \\
            102.63307444591779  0.028071253246445917  \\
            102.74673233566963  0.028084549650324087  \\
            102.86039022542148  0.028097847922155788  \\
            102.97404811517333  0.028111150362461052  \\
            103.08770600492518  0.028124457807070843  \\
            103.20136389467702  0.028137770849646054  \\
            103.31502178442886  0.028151090026223857  \\
            103.42867967418071  0.02816441581521772  \\
            103.54233756393256  0.02817774863741742  \\
            103.65599545368441  0.02819108885598902  \\
            103.76965334343626  0.028204436776474877  \\
            103.88331123318811  0.028217792646793645  \\
            103.99696912293994  0.02823115665724028  \\
            104.1106270126918  0.028244528940486034  \\
            104.22428490244364  0.02825790957157845  \\
            104.33794279219549  0.028271298567941364  \\
            104.45160068194734  0.02828469588937491  \\
            104.56525857169919  0.028298101438055525  \\
            104.67891646145104  0.028311515058535935  \\
            104.79257435120287  0.028324936537745166  \\
            104.90623224095472  0.028338365604988536  \\
            105.01989013070657  0.02835180193194766  \\
            105.13354802045842  0.028365245132680447  \\
            105.24720591021027  0.02837869476362111  \\
            105.36086379996212  0.02839215032358015  \\
            105.47452168971397  0.028405611253744367  \\
            105.5881795794658  0.028419076937676847  \\
            105.70183746921765  0.028432546701316994  \\
            105.8154953589695  0.028446019812980488  \\
            105.92915324872135  0.028459495483359312  \\
            106.0428111384732  0.02847297237422557  \\
            106.15646902822505  0.028486453425759915  \\
            106.2701269179769  0.028499939323703365  \\
            106.38378480772873  0.02851343068462465  \\
            106.49744269748058  0.02852692806424412  \\
            106.61110058723243  0.028540431957433682  \\
            106.72475847698428  0.028553942798216846  \\
            106.83841636673613  0.028567460959768715  \\
            106.95207425648798  0.028580986754415984  \\
            107.06573214623982  0.028594520433636934  \\
            107.17939003599166  0.028608062188061438  \\
            107.29304792574351  0.028621612147470964  \\
            107.40670581549536  0.02863517038079857  \\
            107.5203637052472  0.028648736896128905  \\
            107.63402159499906  0.0286623116406982  \\
            107.7476794847509  0.028675894500894288  \\
            107.86133737450275  0.02868948530225659  \\
            107.97499526425459  0.028703083809476112  \\
            108.08865315400644  0.02871668972639546  \\
            108.20231104375829  0.02873030269600883  \\
            108.31596893351013  0.028743922300462  \\
            108.42962682326198  0.02875754806105235  \\
            108.54328471301383  0.028771179438228843  \\
            108.65694260276568  0.028784815831592037  \\
            108.77060049251752  0.028798456579894074  \\
            108.88425838226937  0.0288121009610387  \\
            108.99791627202121  0.02882574819208124  \\
            109.11157416177306  0.028839397215296884  \\
            109.22523205152491  0.02885304719586837  \\
            109.33888994127676  0.02886670114939674  \\
            109.45254783102861  0.028880359779547275  \\
            109.56620572078045  0.028894023725794336  \\
            109.6798636105323  0.028907693563421388  \\
            109.79352150028414  0.028921369803520985  \\
            109.90717939003599  0.028935052892994754  \\
            110.02083727978784  0.02894874321455343  \\
            110.13449516953969  0.028962441086716827  \\
            110.24815305929154  0.028976146763813857  \\
            110.36181094904337  0.02898986043598252  \\
            110.47546883879522  0.029003582229169902  \\
            110.58912672854707  0.02901731220513219  \\
            110.70278461829892  0.02903105036143465  \\
            110.81644250805077  0.029044796631451635  \\
            110.93010039780262  0.0290585508843666  \\
            111.04375828755447  0.029072312925172088  \\
            111.1574161773063  0.02908608249466972  \\
            111.27107406705815  0.029099859269470226  \\
            111.38473195681  0.029113642861993413  \\
            111.49838984656185  0.02912743282046818  \\
            111.6120477363137  0.029141228628932522  \\
            111.72570562606555  0.02915502970723351  \\
            111.8393635158174  0.029168835411027324  \\
            111.95302140556923  0.02918264503177922  \\
            112.06667929532108  0.029196457796763556  \\
            112.18033718507293  0.029210272869063764  \\
            112.29399507482478  0.02922408886405837  \\
            112.40765296457663  0.029237905625510756  \\
            112.52131085432848  0.02925172615127838  \\
            112.63496874408033  0.029265551171361533  \\
            112.74862663383216  0.02927938134810604  \\
            112.86228452358401  0.029293217276203303  \\
            112.97594241333586  0.02930705948269024  \\
            113.0896003030877  0.029320908426949344  \\
            113.20325819283956  0.02933476450070865  \\
            113.3169160825914  0.029348628028041734  \\
            113.43057397234325  0.02936249926536774  \\
            113.54423186209509  0.02937637840145133  \\
            113.65788975184694  0.029390265557402744  \\
            113.77154764159879  0.029404160786677774  \\
            113.88520553135064  0.029418064075077736  \\
            113.99886342110248  0.029431975340749518  \\
            114.11252131085433  0.029445894434185542  \\
            114.22617920060618  0.029459821138223787  \\
            114.33983709035802  0.02947375516804778  \\
            114.45349498010987  0.029487696171186604  \\
            114.56715286986172  0.029501643727514876  \\
            114.68081075961356  0.02951559734925278  \\
            114.79446864936541  0.029529556480966036  \\
            114.90812653911726  0.029543520499565917  \\
            115.0217844288691  0.029557488714309244  \\
            115.13544231862095  0.0295714603667984  \\
            115.2491002083728  0.029585434630981303  \\
            115.36275809812464  0.029599410613151425  \\
            115.47641598787649  0.02961338655135399  \\
            115.59007387762834  0.02962736312745854  \\
            115.70373176738019  0.029641343245943575  \\
            115.81738965713203  0.029655327663215766  \\
            115.93104754688387  0.02966931706443867  \\
            116.04470543663572  0.02968331206353275  \\
            116.15836332638757  0.029697313203175334  \\
            116.27202121613942  0.029711320954800675  \\
            116.38567910589127  0.029725335718599893  \\
            116.49933699564312  0.029739357823521013  \\
            116.61299488539495  0.029753387527268933  \\
            116.7266527751468  0.029767425016305464  \\
            116.84031066489865  0.0297814704058493  \\
            116.9539685546505  0.02979552373987602  \\
            117.06762644440235  0.029809584991118104  \\
            117.1812843341542  0.029823654061064915  \\
            117.29494222390605  0.02983773077996272  \\
            117.40860011365788  0.02985181490681466  \\
            117.52225800340973  0.029865906129380785  \\
            117.63591589316158  0.029880004064178022  \\
            117.74957378291343  0.0298941082564802  \\
            117.86323167266528  0.029908218180318035  \\
            117.97688956241713  0.02992233323847913  \\
            118.09054745216898  0.029936452762507993  \\
            118.20420534192081  0.029950576012706003  \\
            118.31786323167266  0.029964702178131446  \\
            118.43152112142451  0.0299788303765995  \\
            118.54517901117636  0.029992959654682225  \\
            118.65883690092821  0.03000708782352717  \\
            118.77249479068006  0.030021216569974106  \\
            118.8861526804319  0.03003534862294274  \\
            118.99981057018374  0.030049484765297976  \\
            119.11346845993559  0.03006362570494383  \\
            119.22712634968744  0.030077772074823452  \\
            119.34078423943929  0.030091924432919127  \\
            119.45444212919114  0.03010608326225227  \\
            119.56810001894299  0.030120248970883428  \\
            119.68175790869483  0.030134421891912268  \\
            119.79541579844667  0.030148602283477603  \\
            119.90907368819852  0.030162790328757363  \\
            120.02273157795037  0.03017698613596862  \\
            120.13638946770222  0.030191189738367572  \\
            120.25004735745406  0.030205401094249545  \\
            120.36370524720591  0.030219620086949  \\
            120.47736313695776  0.030233846524839528  \\
            120.5910210267096  0.030248080141333844  \\
            120.70467891646145  0.030262320594883808  \\
            120.8183368062133  0.030276567468980397  \\
            120.93199469596514  0.030290820272153726  \\
            121.045652585717  0.030305078437973042  \\
            121.15931047546884  0.03031934132504671  \\
            121.27296836522069  0.030333608217022245  \\
            121.38662625497253  0.030347878322586272  \\
            121.50028414472438  0.030362150775464572  \\
            121.61394203447622  0.030376424634422028  \\
            121.72759992422807  0.03039069888326268  \\
            121.84125781397992  0.030404970859394424  \\
            121.95491570373177  0.03041924342642319  \\
            122.06857359348362  0.03043351904932915  \\
            122.18223148323546  0.030447798537507  \\
            122.2958893729873  0.030462082621537278  \\
            122.40954726273915  0.03047637195318629  \\
            122.523205152491  0.030490667105406166  \\
            122.63686304224285  0.03050496857233483  \\
            122.7505209319947  0.03051927676929601  \\
            122.86417882174655  0.030533592032799227  \\
            122.97783671149838  0.03054791462053982  \\
            123.09149460125023  0.030562244711398914  \\
            123.20515249100208  0.030576582405443444  \\
            123.31881038075393  0.030590927723926145  \\
            123.43246827050578  0.030605280609285555  \\
            123.54612616025763  0.030619640925146012  \\
            123.65978405000948  0.030634008456317658  \\
            123.77344193976131  0.030648382908796436  \\
            123.88709982951316  0.030662763909764086  \\
            124.00075771926501  0.030677151007588162  \\
            124.11441560901686  0.030691543671822002  \\
            124.22807349876871  0.030705941293204763  \\
            124.34173138852056  0.030720343183661392  \\
            124.4553892782724  0.030734748576302647  \\
            124.56904716802424  0.03074915662542508  \\
            124.68270505777609  0.030763566406511046  \\
            124.79636294752794  0.03077797691622871  \\
            124.91002083727979  0.03079238707243203  \\
            125.02367872703164  0.03080679369632516  \\
            125.13733661678349  0.030821201001954554  \\
            125.25099450653533  0.030835611097232773  \\
            125.36465239628717  0.030850024818171232  \\
            125.47831028603902  0.030864442917972076  \\
            125.59196817579087  0.030878866067028176  \\
            125.70562606554272  0.030893294852923137  \\
            125.81928395529457  0.030907729780431305  \\
            125.93294184504641  0.030922171271517758  \\
            126.04659973479826  0.030936619665338304  \\
            126.1602576245501  0.030951075218239484  \\
            126.27391551430195  0.030965538103758575  \\
            126.3875734040538  0.030980008412623595  \\
            126.50123129380565  0.030994486152753273  \\
            126.6148891835575  0.031008971249257094  \\
            126.72854707330934  0.031023463544435265  \\
            126.84220496306119  0.031037962797778738  \\
            126.95586285281303  0.03105246868596918  \\
            127.06952074256488  0.03106698080287901  \\
            127.18317863231673  0.031081498659571372  \\
            127.29683652206857  0.031096021684300142  \\
            127.41049441182042  0.03111054922250993  \\
            127.52415230157227  0.031125080536836085  \\
            127.63781019132412  0.031139614807104685  \\
            127.75146808107596  0.031154151130332538  \\
            127.8651259708278  0.031168688520727197  \\
            127.97878386057965  0.031183225909686935  \\
            128.0924417503315  0.03119776214580077  \\
            128.20609964008335  0.031212293498271423  \\
            128.3197575298352  0.031226825703444726  \\
            128.43341541958705  0.03124136041558758  \\
            128.54707330933888  0.03125589849745052  \\
            128.66073119909075  0.03127044072483049  \\
            128.77438908884258  0.031284987786570816  \\
            128.88804697859442  0.031299540284561236  \\
            129.00170486834628  0.031314098733737875  \\
            129.11536275809812  0.03132866356208324  \\
            129.22902064784998  0.03134323511062626  \\
            129.3426785376018  0.03135781363344225  \\
            129.45633642735368  0.03137239929765289  \\
            129.5699943171055  0.03138699218342631  \\
            129.68365220685735  0.03140159228397697  \\
            129.7973100966092  0.0314161995055658  \\
            129.91096798636104  0.031430813667500064  \\
            130.0246258761129  0.031445434502133454  \\
            130.13828376586474  0.031460061654866034  \\
            130.2519416556166  0.03147469468414428  \\
            130.36559954536844  0.03148933306146106  \\
            130.47925743512027  0.03150397617135564  \\
            130.59291532487214  0.03151862331141368  \\
            130.70657321462397  0.03153327369226722  \\
            130.82023110437584  0.03154792643759472  \\
            130.93388899412767  0.031562580584121015  \\
            131.04754688387953  0.03157723508161735  \\
            131.16120477363137  0.03159188879290134  \\
            131.2748626633832  0.03160654049383704  \\
            131.38852055313507  0.03162118587516752  \\
            131.5021784428869  0.03163583236096562  \\
            131.61583633263876  0.03165048105361302  \\
            131.7294942223906  0.03166513284278721  \\
            131.84315211214246  0.031679788526909135  \\
            131.9568100018943  0.031694448813143136  \\
            132.07046789164613  0.03170911431739694  \\
            132.184125781398  0.03172378556432169  \\
            132.29778367114983  0.031738462987311915  \\
            132.4114415609017  0.031753146928505574  \\
            132.52509945065353  0.03176783763878399  \\
            132.6387573404054  0.031782535277771924  \\
            132.75241523015723  0.03179723991383753  \\
            132.86607311990906  0.031811951524092344  \\
            132.97973100966092  0.03182666999439133  \\
            133.09338889941276  0.03184139511933284  \\
            133.20704678916462  0.03185612660225863  \\
            133.32070467891646  0.03187086405525386  \\
            133.43436256866832  0.0318856069991471  \\
            133.54802045842015  0.03190035486351031  \\
            133.661678348172  0.03191510698665886  \\
            133.77533623792385  0.03192986261565151  \\
            133.8889941276757  0.03194462090629044  \\
            134.00265201742755  0.03195938092312123  \\
            134.11630990717939  0.03197414163943284  \\
            134.22996779693125  0.03198890193725766  \\
            134.34362568668308  0.03200366060737147  \\
            134.45728357643492  0.03201841578950586  \\
            134.57094146618678  0.032033164260949126  \\
            134.68459935593862  0.03204791360806398  \\
            134.79825724569048  0.032062664843451195  \\
            134.9119151354423  0.0320774188839832  \\
            135.02557302519418  0.032092176550804076  \\
            135.139230914946  0.032106938569329495  \\
            135.25288880469785  0.03212170556924679  \\
            135.3665466944497  0.032136478084514926  \\
            135.48020458420154  0.03215125655336449  \\
            135.5938624739534  0.03216604131829773  \\
            135.70752036370524  0.03218083262608849  \\
            135.8211782534571  0.032195630627782294  \\
            135.93483614320894  0.03221043537869626  \\
            136.04849403296078  0.03222524683841914  \\
            136.16215192271264  0.032240064870811366  \\
            136.27580981246447  0.03225488924400495  \\
            136.38946770221634  0.03226971963040357  \\
            136.50312559196817  0.03228455560668253  \\
            136.61678348172003  0.03229939665378877  \\
            136.73044137147187  0.03231424215694084  \\
            136.8440992612237  0.03232909140562897  \\
            136.95775715097557  0.032343943593615004  \\
            137.0714150407274  0.032358797818932396  \\
            137.18507293047927  0.03237365308388626  \\
            137.2987308202311  0.032388508295053346  \\
            137.41238870998296  0.03240336226328202  \\
            137.5260465997348  0.03241821370369229  \\
            137.63970448948663  0.03243305989952426  \\
            137.7533623792385  0.03244789936532284  \\
            137.86702026899033  0.03246273933653455  \\
            137.9806781587422  0.03247758085796979  \\
            138.09433604849403  0.03249242487405911  \\
            138.2079939382459  0.03250727222885317  \\
            138.32165182799773  0.03252212366602278  \\
            138.43530971774956  0.032536979828858906  \\
            138.54896760750142  0.03255184126027265  \\
            138.66262549725326  0.032566708402795234  \\
            138.77628338700512  0.032581581598578054  \\
            138.88994127675696  0.03259646108939262  \\
            139.00359916650882  0.0326113470166306  \\
            139.11725705626066  0.032626239421303785  \\
            139.2309149460125  0.03264113824404413  \\
            139.34457283576435  0.03265604332510372  \\
            139.4582307255162  0.032670954404354774  \\
            139.57188861526805  0.032685871121289664  \\
            139.6855465050199  0.032700793015020886  \\
            139.79920439477175  0.03271571952428111  \\
            139.91286228452358  0.03273064998742311  \\
            140.02652017427542  0.03274558364241981  \\
            140.14017806402728  0.0327605196268643  \\
            140.25383595377912  0.03277545697796978  \\
            140.36749384353098  0.03279039463256961  \\
            140.48115173328281  0.03280533142711728  \\
            140.59480962303468  0.03282026609768643  \\
            140.7084675127865  0.032835197279970835  \\
            140.82212540253835  0.03285012130760052  \\
            140.9357832922902  0.032865038719855875  \\
            141.04944118204205  0.032879956246018575  \\
            141.1630990717939  0.03289487496378519  \\
            141.27675696154574  0.03290979584562901  \\
            141.3904148512976  0.032924719758800125  \\
            141.50407274104944  0.032939647465325315  \\
            141.61773063080128  0.032954579622008116  \\
            141.73138852055314  0.03296951678042881  \\
            141.84504641030497  0.032984459386944394  \\
            141.95870430005684  0.03299940778268865  \\
            142.07236218980867  0.033014362203572054  \\
            142.18602007956054  0.03302932278028186  \\
            142.29967796931237  0.03304428953828202  \\
            142.4133358590642  0.033059262397813274  \\
            142.52699374881607  0.033074241173893064  \\
            142.6406516385679  0.0330892255763156  \\
            142.75430952831977  0.03310421520965181  \\
            142.8679674180716  0.03311920957324937  \\
            142.98162530782346  0.033134208061232705  \\
            143.0952831975753  0.033149209962502965  \\
            143.20894108732713  0.033164214460738056  \\
            143.322598977079  0.0331792206343926  \\
            143.43625686683083  0.033194227456698  \\
            143.5499147565827  0.03320923379566235  \\
            143.66357264633453  0.03322423841407053  \\
            143.7772305360864  0.03323923996948413  \\
            143.89088842583823  0.03325423701424148  \\
            144.00454631559006  0.03326922484842426  \\
            144.11820420534193  0.033284206318358475  \\
            144.23186209509376  0.03329918748820931  \\
            144.34551998484562  0.033314169469391045  \\
            144.45917787459746  0.03332915326304614  \\
            144.57283576434932  0.033344139760045244  \\
            144.68649365410116  0.03335912974098719  \\
            144.800151543853  0.03337412387619898  \\
            144.91380943360485  0.03338912272573584  \\
            145.0274673233567  0.03340412673938114  \\
            145.14112521310855  0.03341913625664645  \\
            145.2547831028604  0.03343415150677152  \\
            145.36844099261225  0.033449172608724306  \\
            145.48209888236408  0.03346419957120091  \\
            145.59575677211592  0.03347923229262566  \\
            145.70941466186778  0.03349427056115104  \\
            145.82307255161962  0.03350931405465773  \\
            145.93673044137148  0.033524362340754586  \\
            146.05038833112332  0.03353941487677867  \\
            146.16404622087518  0.03355447100979519  \\
            146.277704110627  0.033569529976597574  \\
            146.39136200037885  0.03358459090370742  \\
            146.5050198901307  0.03359965280737452  \\
            146.61867777988255  0.033614714593576844  \\
            146.7323356696344  0.03362977505802054  \\
            146.84599355938624  0.03364483288613995  \\
            146.9596514491381  0.03365988665309759  \\
            147.07330933888994  0.033674934823784176  \\
            147.18696722864178  0.033689971593620915  \\
            147.30062511839364  0.033705002386000854  \\
            147.41428300814547  0.033720032440586224  \\
            147.52794089789734  0.03373506290350414  \\
            147.64159878764917  0.03375009480534338  \\
            147.75525667740104  0.03376512906115434  \\
            147.86891456715287  0.03378016647044909  \\
            147.9825724569047  0.03379520771720133  \\
            148.09623034665657  0.03381025336984642  \\
            148.2098882364084  0.033825303881281354  \\
            148.32354612616027  0.03384035958886476  \\
            148.4372040159121  0.03385542071441695  \\
            148.55086190566396  0.033870487364219846  \\
            148.6645197954158  0.03388555952901702  \\
            148.77817768516763  0.03390063708401371  \\
            148.8918355749195  0.033915719788876794  \\
            149.00549346467133  0.03393080728773478  \\
            149.1191513544232  0.03394589910917784  \\
            149.23280924417503  0.03396099466625778  \\
            149.3464671339269  0.03397609325648806  \\
            149.46012502367873  0.033991194061843776  \\
            149.57378291343056  0.03400629614876168  \\
            149.68744080318243  0.034021398468140174  \\
            149.80109869293426  0.03403649985533928  \\
            149.91475658268612  0.03405159903018072  \\
            150.02841447243796  0.034066694596947784  \\
            150.14207236218982  0.034081785044385485  \\
            150.25573025194166  0.034096868745700414  \\
            150.3693881416935  0.03411193868987842  \\
            150.48304603144535  0.034127003154100395  \\
            150.5967039211972  0.03414206641135114  \\
            150.71036181094905  0.034157129639354064  \\
            150.8240197007009  0.03417219389583915  \\
            150.93767759045275  0.034187260118542964  \\
            151.05133548020459  0.034202329125208576  \\
            151.16499336995642  0.03421740161358569  \\
            151.27865125970828  0.034232478161430525  \\
            151.39230914946012  0.03424755922650586  \\
            151.50596703921198  0.034262645146581075  \\
            151.61962492896382  0.03427773613943207  \\
            151.73328281871568  0.03429283230284133  \\
            151.8469407084675  0.0343079336145979  \\
            151.96059859821935  0.034323039932497364  \\
            152.0742564879712  0.03433815099434192  \\
            152.18791437772305  0.03435326641794027  \\
            152.3015722674749  0.03436838570110773  \\
            152.41523015722674  0.034383508221666116  \\
            152.5288880469786  0.03439863323744387  \\
            152.64254593673044  0.03441375988627596  \\
            152.75620382648228  0.03442888718600391  \\
            152.86986171623414  0.03444401403447585  \\
            152.98351960598598  0.034459139209546415  \\
            153.09717749573784  0.034474261369076845  \\
            153.21083538548967  0.03448937905093492  \\
            153.32449327524154  0.034504490672994985  \\
            153.43815116499337  0.034519594533137965  \\
            153.5518090547452  0.03453468280544574  \\
            153.66546694449707  0.03454976459231169  \\
            153.7791248342489  0.03456484449225192  \\
            153.89278272400077  0.034579923716921694  \\
            154.0064406137526  0.03459500335682914  \\
            154.12009850350447  0.03461008438133527  \\
            154.2337563932563  0.034625167638653954  \\
            154.34741428300813  0.03464025385585197  \\
            154.46107217276  0.03465534363884894  \\
            154.57473006251183  0.03467043747241737  \\
            154.6883879522637  0.034685535720182646  \\
            154.80204584201553  0.034700638624623026  \\
            154.9157037317674  0.03471574630706965  \\
            155.02936162151923  0.03473085876770652  \\
            155.14301951127106  0.03474597588557052  \\
            155.25667740102293  0.034761097418551413  \\
            155.37033529077476  0.03477622300339183  \\
            155.48399318052662  0.03479135215568729  \\
            155.59765107027846  0.034806484269886154  \\
            155.71130896003032  0.034821618619289715  \\
            155.82496684978216  0.03483675435605207  \\
            155.938624739534  0.034851890511180254  \\
            156.05228262928586  0.03486702599453415  \\
            156.1659405190377  0.03488215959482651  \\
            156.27959840878955  0.03489728997962298  \\
            156.3932562985414  0.03491241569534206  \\
            156.50691418829325  0.03492753516725513  \\
            156.6205720780451  0.03494264669948646  \\
            156.73422996779692  0.03495774612187819  \\
            156.84788785754878  0.03497282936631686  \\
            156.96154574730062  0.03498790925261726  \\
            157.07520363705248  0.03500298707544703  \\
            157.18886152680432  0.03501806401101589  \\
            157.30251941655618  0.03503314111707569  \\
            157.41617730630801  0.03504821933292034  \\
            157.52983519605985  0.03506329947938588  \\
            157.6434930858117  0.035078382258850425  \\
            157.75715097556355  0.03509346825523421  \\
            157.8708088653154  0.035108557933999564  \\
            157.98446675506725  0.03512365164215091  \\
            158.0981246448191  0.03513874960823476  \\
            158.21178253457094  0.03515385194233975  \\
            158.32544042432278  0.0351689586360966  \\
            158.43909831407464  0.03518406956267814  \\
            158.55275620382648  0.03519918447679928  \\
            158.66641409357834  0.035214303014717056  \\
            158.78007198333017  0.03522942469423057  \\
            158.893729873082  0.03524454891468105  \\
            159.00738776283387  0.03525967495695182  \\
            159.1210456525857  0.035274801983468294  \\
            159.23470354233757  0.03528992903819799  \\
            159.3483614320894  0.03530505504665052  \\
            159.46201932184127  0.035320178815877616  \\
            159.5756772115931  0.03533529903447308  \\
            159.68933510134494  0.03535041427257282  \\
            159.8029929910968  0.03536552298185487  \\
            159.91665088084864  0.03538062349553933  \\
            160.0303087706005  0.035395714028388425  \\
            160.14396666035233  0.03541078488142058  \\
            160.2576245501042  0.03542584572690664  \\
            160.37128243985603  0.03544090287728604  \\
            160.48494032960787  0.03545595758030742  \\
            160.59859821935973  0.035471010972223105  \\
            160.71225610911156  0.03548606407778903  \\
            160.82591399886343  0.03550111781026484  \\
            160.93957188861526  0.03551617297141384  \\
            161.05322977836713  0.03553123025150298  \\
            161.16688766811896  0.03554629022930291  \\
            161.2805455578708  0.035561353372087906  \\
            161.39420344762266  0.03557642003563593  \\
            161.5078613373745  0.03559149046422862  \\
            161.62151922712636  0.035606564790651246  \\
            161.7351771168782  0.03562164303619278  \\
            161.84883500663005  0.035636725110645834  \\
            161.9624928963819  0.035651810812306686  \\
            162.07615078613372  0.0356668998279753  \\
            162.1898086758856  0.03568199173295529  \\
            162.30346656563742  0.03569708599105394  \\
            162.41712445538928  0.03571218195458218  \\
            162.53078234514112  0.03572727886435464  \\
            162.64444023489298  0.03574237584968958  \\
            162.75809812464482  0.03575747192840896  \\
            162.87175601439665  0.035772566006838376  \\
            162.98541390414852  0.03578765687980711  \\
            163.09907179390035  0.03580274323064808  \\
            163.2127296836522  0.035817823631197926  \\
            163.32638757340405  0.035832896541796874  \\
            163.4400454631559  0.03584796031128888  \\
            163.55370335290775  0.03586301317702154  \\
            163.66736124265958  0.03587804684648275  \\
            163.78101913241144  0.03589306388462793  \\
            163.89467702216328  0.03590807571818886  \\
            164.00833491191514  0.035923083621777645  \\
            164.12199280166698  0.03593808876811829  \\
            164.23565069141884  0.03595309222804673  \\
            164.34930858117067  0.03596809497051081  \\
            164.4629664709225  0.035983097862570264  \\
            164.57662436067437  0.03599810166939677  \\
            164.6902822504262  0.0360131070542739  \\
            164.80394014017807  0.03602811457859715  \\
            164.9175980299299  0.0360431247018739  \\
            165.03125591968177  0.036058137781723475  \\
            165.1449138094336  0.03607315407387709  \\
            165.25857169918544  0.03608817373217789  \\
            165.3722295889373  0.03610319680858092  \\
            165.48588747868914  0.03611822325315314  \\
            165.599545368441  0.036133252914073426  \\
            165.71320325819283  0.03614828553763255  \\
            165.8268611479447  0.03616332076823321  \\
            165.94051903769653  0.03617835814839003  \\
            166.05417692744837  0.03619339711872951  \\
            166.16783481720023  0.03620843701799009  \\
            166.28149270695206  0.036223477083022114  \\
            166.39515059670393  0.036238516448787846  \\
            166.50880848645576  0.03625355414836145  \\
            166.62246637620763  0.036268589112928996  \\
            166.73612426595946  0.03628362017178848  \\
            166.8497821557113  0.036298646052349816  \\
            166.96344004546316  0.036313665380134814  \\
            167.077097935215  0.036328676678777205  \\
            167.19075582496686  0.03634367837002263  \\
            167.3044137147187  0.03635866877372863  \\
            167.41807160447055  0.03637364610786468  \\
            167.5317294942224  0.036388596507631966  \\
            167.64538738397422  0.03640353561032817  \\
            167.7590452737261  0.036418468533606245  \\
            167.87270316347792  0.03643339654799565  \\
            167.98636105322979  0.036448320827806094  \\
            168.10001894298162  0.036463242451127496  \\
            168.21367683273348  0.03647816239983004  \\
            168.32733472248532  0.03649308155956406  \\
            168.44099261223715  0.03650800071976018  \\
            168.55465050198902  0.036522920573629214  \\
            168.66830839174085  0.036537841718162205  \\
            168.7819662814927  0.036552764654130425  \\
            168.89562417124455  0.03656768978608535  \\
            169.0092820609964  0.036582617422358715  \\
            169.12293995074825  0.03659754777506243  \\
            169.23659784050008  0.03661248096008867  \\
            169.35025573025194  0.03662741699710982  \\
            169.46391362000378  0.036642355809578475  \\
            169.57757150975564  0.036657297224727464  \\
            169.69122939950748  0.03667224097356984  \\
            169.80488728925934  0.03668718669089888  \\
            169.91854517901118  0.03670213391528808  \\
            170.032203068763  0.03671708208909115  \\
            170.14586095851487  0.03673203055844204  \\
            170.2595188482667  0.03674697857325492  \\
            170.37317673801857  0.036761925287224176  \\
            170.4868346277704  0.03677686975782441  \\
            170.60049251752227  0.036791810946310476  \\
            170.7141504072741  0.036806747717717414  \\
            170.82780829702594  0.036821678840860524  \\
            170.9414661867778  0.036836602988335285  \\
            171.05512407652964  0.036851518736517444  \\
            171.1687819662815  0.03686642456556294  \\
            171.28243985603333  0.036881318859407944  \\
            171.3960977457852  0.03689619990576887  \\
            171.50975563553703  0.0369110657879596  \\
            171.62341352528887  0.03692589978137753  \\
            171.73707141504073  0.036940724928619766  \\
            171.85072930479257  0.03695554266488775  \\
            171.96438719454443  0.03697035432599568  \\
            172.07804508429626  0.036985161148370416  \\
            172.19170297404813  0.03699996426905159  \\
            172.30536086379996  0.037014764725691505  \\
            172.4190187535518  0.03702956345655519  \\
            172.53267664330366  0.03704436130052039  \\
            172.6463345330555  0.03705915899707756  \\
            172.75999242280736  0.03707395718632988  \\
            172.8736503125592  0.037088756408993215  \\
            172.98730820231106  0.03710355710639617  \\
            173.1009660920629  0.03711835962048007  \\
            173.21462398181473  0.03713316419379892  \\
            173.3282818715666  0.03714797096951947  \\
            173.44193976131842  0.03716277999142115  \\
            173.5555976510703  0.03717759120389616  \\
            173.66925554082212  0.03719240445194935  \\
            173.78291343057398  0.03720721948119833  \\
            173.89657132032582  0.03722203593787339  \\
            174.01022921007765  0.03723685336881755  \\
            174.12388709982952  0.03725167122148656  \\
            174.23754498958135  0.03726648884394884  \\
            174.35120287933321  0.03728130548488558  \\
            174.46486076908505  0.03729612029359062  \\
            174.5785186588369  0.03731093231997057  \\
            174.69217654858875  0.037325740514544715  \\
            174.80583443834058  0.03734054372844508  \\
            174.91949232809245  0.03735534071341639  \\
            175.03315021784428  0.03737013012181608  \\
            175.14680810759614  0.03738491050661431  \\
            175.26046599734798  0.037399680321393944  \\
            175.37412388709984  0.03741443792035057  \\
            175.48778177685168  0.03742918155829247  \\
            175.6014396666035  0.037443909390640656  \\
            175.71509755635537  0.03745860992709728  \\
            175.8287554461072  0.03747328979364542  \\
            175.94241333585907  0.037487959966232116  \\
            176.0560712256109  0.03750262193209956  \\
            176.16972911536277  0.03751727707346027  \\
            176.2833870051146  0.03753192666749707  \\
            176.39704489486644  0.03754657188636312  \\
            176.5107027846183  0.037561213797181865  \\
            176.62436067437014  0.03757585336204706  \\
            176.738018564122  0.03759049143802278  \\
            176.85167645387384  0.03760512877714343  \\
            176.9653343436257  0.037619766026413703  \\
            177.07899223337753  0.03763440372780862  \\
            177.19265012312937  0.0376490423182735  \\
            177.30630801288123  0.03766368212972398  \\
            177.41996590263307  0.03767832338904603  \\
            177.53362379238493  0.037692966218095904  \\
            177.64728168213676  0.03770761063370017  \\
            177.76093957188863  0.037722256547655736  \\
            177.87459746164046  0.037736903766729786  \\
            177.9882553513923  0.037751551992659844  \\
            178.10191324114416  0.03776620082215374  \\
            178.215571130896  0.037780849746889604  \\
            178.32922902064786  0.037795498153515905  \\
            178.4428869103997  0.03781014532365138  \\
            178.55654480015156  0.03782479043388513  \\
            178.6702026899034  0.037839432555776535  \\
            178.78386057965523  0.03785407065585529  \\
            178.8975184694071  0.037868703595621424  \\
            179.01117635915892  0.03788333013154525  \\
            179.1248342489108  0.03789794891506741  \\
            179.23849213866262  0.037912558492598857  \\
            179.35215002841448  0.03792715730552086  \\
            179.46580791816632  0.037941743690184986  \\
            179.57946580791815  0.03795631587791313  \\
            179.69312369767002  0.03797087199499749  \\
            179.80678158742185  0.03798541006270058  \\
            179.92043947717372  0.03799991380931053  \\
            180.03409736692555  0.03801440259370759  \\
            180.1477552566774  0.038028880482037404  \\
            180.26141314642925  0.03804334904421799  \\
            180.37507103618108  0.03805780973815761  \\
            180.48872892593295  0.03807226390975476  \\
            180.60238681568478  0.03808671279289814  \\
            180.71604470543664  0.038101157509466715  \\
            180.82970259518848  0.03811559906932964  \\
            180.94336048494034  0.038130038370346335  \\
            181.05701837469218  0.038144476198366424  \\
            181.170676264444  0.03815891322722977  \\
            181.28433415419588  0.038173350018766476  \\
            181.3979920439477  0.038187787022796835  \\
            181.51164993369957  0.038202224577131426  \\
            181.6253078234514  0.03821666290757101  \\
            181.73896571320327  0.038231102127906605  \\
            181.8526236029551  0.03824554223991943  \\
            181.96628149270694  0.03825998313338097  \\
            182.0799393824588  0.03827442458605292  \\
            182.19359727221064  0.038288866263687195  \\
            182.3072551619625  0.03830330772002595  \\
            182.42091305171434  0.03831774839680157  \\
            182.5345709414662  0.038332187623736656  \\
            182.64822883121803  0.03834662461854407  \\
            182.76188672096987  0.03836105848692687  \\
            182.87554461072173  0.03837548822257835  \\
            182.98920250047357  0.03838991270718204  \\
            183.10286039022543  0.038404330710411716  \\
            183.21651827997727  0.03841874088993134  \\
            183.33017616972913  0.03843314179139514  \\
            183.44383405948096  0.038447531848447555  \\
            183.5574919492328  0.03846190938272326  \\
            183.67114983898466  0.038476272603847166  \\
            183.7848077287365  0.038490619609434396  \\
            183.89846561848836  0.03850494838509032  \\
            184.0121235082402  0.038519252944863996  \\
            184.12578139799206  0.03853352527931246  \\
            184.2394392877439  0.03854778367639273  \\
            184.35309717749573  0.03856202991146621  \\
            184.4667550672476  0.038576265640717415  \\
            184.58041295699942  0.038590492401153934  \\
            184.6940708467513  0.038604711610606426  \\
            184.80772873650312  0.03861892456772869  \\
            184.92138662625499  0.038633132451997586  \\
            185.03504451600682  0.03864733632371306  \\
            185.14870240575866  0.03866153712399816  \\
            185.26236029551052  0.03867573567479902  \\
            185.37601818526235  0.03868993267888487  \\
            185.48967607501422  0.03870412871984802  \\
            185.60333396476605  0.038718324262103865  \\
            185.71699185451791  0.03873251965089091  \\
            185.83064974426975  0.03874671511227075  \\
            185.94430763402158  0.03876091075312804  \\
            186.05796552377345  0.038775106561170565  \\
            186.17162341352528  0.03878930240492917  \\
            186.28528130327715  0.03880349803375781  \\
            186.39893919302898  0.03881769307783351  \\
            186.51259708278084  0.038831887048156405  \\
            186.62625497253268  0.03884607933654972  \\
            186.7399128622845  0.038860269215659736  \\
            186.85357075203638  0.038874455838955886  \\
            186.9672286417882  0.03888863824073063  \\
            187.08088653154007  0.038902815336099565  \\
            187.1945444212919  0.038916985921001346  \\
            187.30820231104377  0.03893114867219775  \\
            187.4218602007956  0.038945302147273604  \\
            187.53551809054744  0.03895944478463685  \\
            187.6491759802993  0.03897357490351855  \\
            187.76283387005114  0.038987690703972774  \\
            187.876491759803  0.03900179026687677  \\
            187.99014964955484  0.039015871553930825  \\
            188.1038075393067  0.03902993240765833  \\
            188.21746542905854  0.03904396172772928  \\
            188.33112331881037  0.039057965038009984  \\
            188.44478120856223  0.03907195299228273  \\
            188.55843909831407  0.03908592746227958  \\
            188.67209698806593  0.03909989019328355  \\
            188.78575487781777  0.03911384280412849  \\
            188.89941276756963  0.03912778678719922  \\
            189.01307065732146  0.03914172350843145  \\
            189.1267285470733  0.03915565420731179  \\
            189.24038643682516  0.03916957999687777  \\
            189.354044326577  0.03918350186371781  \\
            189.46770221632886  0.039197420667971265  \\
            189.5813601060807  0.03921133714332838  \\
            189.69501799583256  0.039225251897030314  \\
            189.8086758855844  0.03923916540986914  \\
            189.92233377533623  0.03925307803618781  \\
            190.0359916650881  0.03926699000388025  \\
            190.14964955483993  0.039280901414391216  \\
            190.2633074445918  0.039294812242716436  \\
            190.37696533434362  0.03930872233740249  \\
            190.4906232240955  0.03932263142054693  \\
            190.60428111384732  0.03933653908779815  \\
            190.71793900359916  0.039350444808355506  \\
            190.83159689335102  0.03936434792496924  \\
            190.94525478310285  0.0393782476539405  \\
            191.05891267285472  0.039392143085121345  \\
            191.17257056260655  0.03940603318191475  \\
            191.28622845235842  0.03941991678127459  \\
            191.39988634211025  0.03943379259370565  \\
            191.51354423186208  0.039447659203263624  \\
            191.62720212161395  0.039461515067555124  \\
            191.74086001136578  0.03947535851773765  \\
            191.85451790111765  0.03948918775851964  \\
            191.96817579086948  0.039503000868160394  \\
            192.08183368062134  0.03951679579847018  \\
            192.19549157037318  0.03953057037481012  \\
            192.309149460125  0.03954432229609229  \\
            192.42280734987688  0.03955803553361635  \\
            192.5364652396287  0.03957172893693642  \\
            192.65012312938057  0.03958540708942314  \\
            192.7637810191324  0.039599072032304186  \\
            192.87743890888427  0.03961272564545897  \\
            192.9910967986361  0.0396263696474187  \\
            193.10475468838794  0.03964000559536628  \\
            193.2184125781398  0.039653634885136436  \\
            193.33207046789164  0.03966725875121558  \\
            193.4457283576435  0.03968087826674194  \\
            193.55938624739534  0.03969449434350544  \\
            193.6730441371472  0.03970810773194783  \\
            193.78670202689904  0.03972171902116254  \\
            193.90035991665087  0.0397353286388948  \\
            194.01401780640273  0.03974893685154159  \\
            194.12767569615457  0.039762543764151635  \\
            194.24133358590643  0.03977614932042541  \\
            194.35499147565827  0.03978975330271517  \\
            194.4686493654101  0.03980335533202489  \\
            194.58230725516196  0.03981695486801033  \\
            194.6959651449138  0.039830551208979  \\
            194.80962303466566  0.03984414349189014  \\
            194.9232809244175  0.039857730692354765  \\
            195.03693881416936  0.03987131162463564  \\
            195.1505967039212  0.039884884941647304  \\
            195.26425459367303  0.039898449134956014  \\
            195.3779124834249  0.03991200253477981  \\
            195.49157037317673  0.03992554330998848  \\
            195.6052282629286  0.03993906946810355  \\
            195.71888615268043  0.039952578855298335  \\
            195.8325440424323  0.03996606915639788  \\
            195.94620193218412  0.03997953789487898  \\
            196.05985982193596  0.039992982432870194  \\
            196.17351771168782  0.04000638727405865  \\
            196.28717560143966  0.040019771458563426  \\
            196.40083349119152  0.04003313875331837  \\
            196.51449138094335  0.04004649130372472  \\
            196.62814927069522  0.04005983108823853  \\
            196.74180716044705  0.04007315991837062  \\
            196.8554650501989  0.04008647943868661  \\
            196.96912293995075  0.040099791126806936  \\
            197.08278082970259  0.040113096293406786  \\
            197.19643871945445  0.04012639608221616  \\
            197.31009660920628  0.040139691470019834  \\
            197.42375449895815  0.040152983266657394  \\
            197.53741238870998  0.04016627211502321  \\
            197.65107027846182  0.04017955849106642  \\
            197.76472816821368  0.04019284270379099  \\
            197.8783860579655  0.04020612489525564  \\
            197.99204394771738  0.04021940504057392  \\
            198.1057018374692  0.040232682947914114  \\
            198.21935972722108  0.040245958258499366  \\
            198.3330176169729  0.04025923044660754  \\
            198.44667550672474  0.04027249881957135  \\
            198.5603333964766  0.04028576251777827  \\
            198.67399128622844  0.04029902051467056  \\
            198.7876491759803  0.04031227161674529  \\
            198.90130706573214  0.0403255144635543  \\
            199.014964955484  0.04033874752770424  \\
            199.12862284523584  0.04035196911485653  \\
            199.24228073498767  0.040365177363727404  \\
            199.35593862473954  0.04037837024608786  \\
            199.46959651449137  0.04039154556676371  \\
            199.58325440424323  0.04040470096363555  \\
            199.69691229399507  0.04041783390763874  \\
            199.81057018374693  0.04043094170276348  \\
            199.92422807349877  0.04044401051418839  \\
            200.0378859632506  0.040457055189115805  \\
            200.15154385300247  0.04047008096931111  \\
            200.2652017427543  0.04048309014026698  \\
            200.37885963250616  0.04049608481347329  \\
            200.492517522258  0.04050906692641717  \\
            200.60617541200986  0.040522038242582936  \\
            200.7198333017617  0.04053500035145215  \\
            200.83349119151353  0.04054795466850356  \\
            200.9471490812654  0.040560902435213174  \\
            201.06080697101723  0.04057384471905419  \\
            201.1744648607691  0.04058678241349704  \\
            201.28812275052093  0.04059971623800934  \\
            201.4017806402728  0.04061264673805599  \\
            201.51543853002462  0.04062557428509904  \\
            201.62909641977646  0.040638499076597806  \\
            201.74275430952832  0.04065142113600881  \\
            201.85641219928016  0.04066434031278577  \\
            201.97007008903202  0.04067725628237966  \\
            202.08372797878386  0.04069016854623866  \\
            202.19738586853572  0.04070307643180814  \\
            202.31104375828755  0.04071597909253074  \\
            202.4247016480394  0.04072887550784628  \\
            202.53835953779125  0.040741764483191806  \\
            202.6520174275431  0.0407546446500016  \\
            202.76567531729495  0.04076751446570714  \\
            202.87933320704678  0.040780372213737134  \\
            202.99299109679865  0.04079321600351751  \\
            203.10664898655048  0.04080604377047142  \\
            203.22030687630232  0.040818853276019224  \\
            203.33396476605418  0.04083164210757851  \\
            203.44762265580601  0.04084440767856406  \\
            203.56128054555788  0.04085714722838792  \\
            203.6749384353097  0.040869846054975886  \\
            203.78859632506158  0.04088251884741719  \\
            203.9022542148134  0.04089517342436916  \\
            204.01591210456525  0.04090781231968399  \\
            204.1295699943171  0.0409204378305104  \\
            204.24322788406894  0.0409330520172936  \\
            204.3568857738208  0.04094565670377528  \\
            204.47054366357264  0.04095825347699361  \\
            204.5842015533245  0.040970843687283307  \\
            204.69785944307634  0.040983428448275516  \\
            204.81151733282817  0.04099600863689792  \\
            204.92517522258004  0.04100858489337468  \\
            205.03883311233187  0.04102115762122644  \\
            205.15249100208374  0.041033726987270355  \\
            205.26614889183557  0.04104629292162007  \\
            205.37980678158743  0.04105885511768572  \\
            205.49346467133927  0.04107141303217392  \\
            205.6071225610911  0.041083965885087795  \\
            205.72078045084297  0.04109651265972697  \\
            205.8344383405948  0.04110905210268753  \\
            205.94809623034666  0.04112158272386209  \\
            206.0617541200985  0.041134102796439746  \\
            206.17541200985036  0.041146610356906074  \\
            206.2890698996022  0.04115910320504315  \\
            206.40272778935403  0.041171578903929563  \\
            206.5163856791059  0.04118403477994036  \\
            206.63004356885773  0.0411964679227471  \\
            206.7437014586096  0.04120887518531786  \\
            206.85735934836143  0.04122124813362446  \\
            206.9710172381133  0.04123358362548415  \\
            207.08467512786513  0.041245899017898824  \\
            207.19833301761696  0.04125819708304534  \\
            207.31199090736882  0.04127048033255881  \\
            207.42564879712066  0.0412827510175327  \\
            207.53930668687252  0.04129501112851871  \\
            207.65296457662436  0.041307262395526866  \\
            207.76662246637622  0.041319506288025484  \\
            207.88028035612805  0.04133174401494116  \\
            207.9939382458799  0.04134397652465881  \\
            208.10759613563175  0.04135620450502161  \\
            208.2212540253836  0.04136842838333105  \\
            208.33491191513545  0.04138064832634692  \\
            208.44856980488728  0.04139286424028727  \\
            208.56222769463915  0.041405075770828484  \\
            208.67588558439098  0.04141728230310521  \\
            208.78954347414282  0.04142948296171041  \\
            208.90320136389468  0.041441676610695324  \\
            209.01685925364652  0.04145386185356949  \\
            209.13051714339838  0.04146603703330074  \\
            209.2441750331502  0.041478200232315195  \\
            209.35783292290208  0.041490349272497284  \\
            209.4714908126539  0.041502481715189714  \\
            209.58514870240575  0.04151459486119349  \\
            209.6988065921576  0.04152668575076792  \\
            209.81246448190944  0.04153875116363058  \\
            209.9261223716613  0.04155078761895737  \\
            210.03978026141314  0.041562779274032194  \\
            210.153438151165  0.0415747472247657  \\
            210.26709604091684  0.041586695779800016  \\
            210.38075393066867  0.041598627641169464  \\
            210.49441182042054  0.041610545240916744  \\
            210.60806971017237  0.04162245074109292  \\
            210.72172759992424  0.04163434603375744  \\
            210.83538548967607  0.04164623274097806  \\
            210.94904337942793  0.04165811221483098  \\
            211.06270126917977  0.04166998553740069  \\
            211.1763591589316  0.04168185352078011  \\
            211.29001704868347  0.04169371670707049  \\
            211.4036749384353  0.041705575368381445  \\
            211.51733282818716  0.04171742950683098  \\
            211.630990717939  0.041729278854545436  \\
            211.74464860769086  0.04174112287365955  \\
            211.8583064974427  0.041752960756316404  \\
            211.97196438719453  0.04176479142466744  \\
            212.0856222769464  0.0417766135308725  \\
            212.19928016669823  0.04178842545709976  \\
            212.3129380564501  0.04180022531552577  \\
            212.42659594620193  0.04181201094833545  \\
            212.5402538359538  0.04182377992772208  \\
            212.65391172570563  0.041835529555887305  \\
            212.76756961545746  0.04184725686504115  \\
            212.88122750520932  0.041858958617402006  \\
            212.99488539496116  0.041870631305196596  \\
            213.10854328471302  0.04188226119209295  \\
            213.22220117446486  0.04189386192381893  \\
            213.33585906421672  0.04190544150360837  \\
            213.44951695396855  0.0419170027762558  \\
            213.5631748437204  0.04192854831051964  \\
            213.67683273347225  0.04194008039912217  \\
            213.7904906232241  0.04195160105874952  \\
            213.90414851297595  0.04196311203005166  \\
            214.01780640272779  0.041974614777642465  \\
            214.13146429247965  0.04198611049009964  \\
            214.24512218223148  0.04199760007996476  \\
            214.35878007198332  0.04200908418374324  \\
            214.47243796173518  0.04202056316190439  \\
            214.58609585148702  0.04203203709888135  \\
            214.69975374123888  0.04204350580307113  \\
            214.81341163099071  0.042054968806834604  \\
            214.92706952074258  0.042066425366496504  \\
            215.0407274104944  0.04207787446234542  \\
            215.15438530024625  0.042089314798633794  \\
            215.2680431899981  0.04210074480357794  \\
            215.38170107974994  0.04211216262935804  \\
            215.4953589695018  0.042123566152118104  \\
            215.60901685925364  0.04213495297196603  \\
            215.7226747490055  0.04214632041297357  \\
            215.83633263875734  0.04215766552317633  \\
            215.94999052850918  0.042168985074573784  \\
            216.06364841826104  0.042180275563129255  \\
            216.17730630801287  0.04219152576458862  \\
            216.29096419776474  0.04220274150403249  \\
            216.40462208751657  0.042213934310473405  \\
            216.51827997726843  0.042225107169776434  \\
            216.63193786702027  0.04223626278631667  \\
            216.7455957567721  0.04224740358297926  \\
            216.85925364652397  0.042258531701159376  \\
            216.9729115362758  0.04226964900076221  \\
            217.08656942602767  0.04228075706020302  \\
            217.2002273157795  0.04229185717640707  \\
            217.31388520553136  0.04230295036480968  \\
            217.4275430952832  0.04231403735935619  \\
            217.54120098503503  0.04232511861250199  \\
            217.6548588747869  0.04233619429521249  \\
            217.76851676453873  0.04234726429696313  \\
            217.8821746542906  0.04235832822573941  \\
            217.99583254404243  0.04236938540803686  \\
            218.1094904337943  0.042380434888861014  \\
            218.22314832354613  0.04239147543172748  \\
            218.33680621329796  0.04240250551866187  \\
            218.45046410304982  0.042413523350199864  \\
            218.56412199280166  0.04242452684538714  \\
            218.67777988255352  0.04243551364177944  \\
            218.79143777230536  0.04244648109544254  \\
            218.90509566205722  0.04245742628095221  \\
            219.01875355180906  0.04246834599139431  \\
            219.1324114415609  0.04247923673836471  \\
            219.24606933131275  0.0424900900800571  \\
            219.3597272210646  0.04250090403385394  \\
            219.47338511081645  0.04251169326735989  \\
            219.5870430005683  0.04252246090358542  \\
            219.70070089032015  0.04253320977931632  \\
            219.81435878007198  0.042543942445113614  \\
            219.92801666982382  0.04255466116531358  \\
            220.04167455957568  0.04256536791802781  \\
            220.15533244932752  0.04257606439514311  \\
            220.26899033907938  0.04258675200232157  \\
            220.38264822883121  0.042597431859000535  \\
            220.49630611858308  0.042608104798392644  \\
            220.6099640083349  0.04261877136748576  \\
            220.72362189808675  0.04262943182704305  \\
            220.8372797878386  0.04264008615160291  \\
            220.95093767759045  0.04265073402947903  \\
            221.0645955673423  0.04266137486276035  \\
            221.17825345709414  0.042672007767311074  \\
            221.291911346846  0.04268263157277067  \\
            221.40556923659784  0.04269324482255388  \\
            221.51922712634968  0.0427038457738507  \\
            221.63288501610154  0.0427144323976264  \\
            221.74654290585337  0.04272500237862151  \\
            221.86020079560524  0.04273555311535183  \\
            221.97385868535707  0.0427460817201084  \\
            222.08751657510894  0.04275658501895757  \\
            222.20117446486077  0.04276705955174091  \\
            222.3148323546126  0.04277749922831726  \\
            222.42849024436447  0.042787893224797716  \\
            222.5421481341163  0.04279826347676737  \\
            222.65580602386817  0.042808613395319245  \\
            222.76946391362  0.042818946018678965  \\
            222.88312180337186  0.0428292640122048  \\
            222.9967796931237  0.042839569668387645  \\
            223.11043758287553  0.04284986490685102  \\
            223.2240954726274  0.042860151274351076  \\
            223.33775336237923  0.04287042994477659  \\
            223.4514112521311  0.04288070171914897  \\
            223.56506914188293  0.042890967025622236  \\
            223.6787270316348  0.042901225919483074  \\
            223.79238492138663  0.042911478083150746  \\
            223.90604281113846  0.042921722826177185  \\
            224.01970070089033  0.04293195908524693  \\
            224.13335859064216  0.04294218542417716  \\
            224.24701648039402  0.042952400033917676  \\
            224.36067437014586  0.04296260073255089  \\
            224.47433225989772  0.04297278496529188  \\
            224.58799014964956  0.04298294980448832  \\
            224.7016480394014  0.04299309194962052  \\
            224.81530592915325  0.04300320772730143  \\
            224.9289638189051  0.04301329309127659  \\
            225.04262170865695  0.04302333842778854  \\
            225.1562795984088  0.04303334357704242  \\
            225.26993748816065  0.04304332443573878  \\
            225.38359537791248  0.04305328435597009  \\
            225.49725326766432  0.04306322633311033  \\
            225.61091115741618  0.043073153005814976  \\
            225.72456904716802  0.043083066656021025  \\
            225.83822693691988  0.043092969208946987  \\
            225.95188482667172  0.04310286223309287  \\
            226.06554271642358  0.0431127469402402  \\
            226.1792006061754  0.043122624185452  \\
            226.29285849592725  0.043132494467072825  \\
            226.4065163856791  0.04314235792672873  \\
            226.52017427543095  0.04315221434932725  \\
            226.6338321651828  0.04316206316305747  \\
            226.74749005493464  0.043171903439389966  \\
            226.8611479446865  0.04318173389307683  \\
            226.97480583443834  0.04319155288215165  \\
            227.08846372419018  0.04320135840792954  \\
            227.20212161394204  0.04321114811500711  \\
            227.31577950369388  0.04322091929126248  \\
            227.42943739344574  0.043230668867855294  \\
            227.54309528319757  0.0432403934192267  \\
            227.65675317294944  0.04325008916309933  \\
            227.77041106270127  0.043259751960477356  \\
            227.8840689524531  0.043269365853513514  \\
            227.99772684220497  0.04327895266971287  \\
            228.1113847319568  0.04328851864025758  \\
            228.22504262170867  0.043298067077324566  \\
            228.3387005114605  0.04330760084033186  \\
            228.45235840121236  0.04331712233593857  \\
            228.5660162909642  0.04332663351804491  \\
            228.67967418071603  0.04333613588779214  \\
            228.7933320704679  0.04334563049356269  \\
            228.90698996021973  0.04335511793098001  \\
            229.0206478499716  0.04336459834290869  \\
            229.13430573972343  0.04337407141945438  \\
            229.2479636294753  0.04338353639796385  \\
            229.36162151922713  0.043392992063024924  \\
            229.47527940897896  0.04340243674646657  \\
            229.58893729873083  0.04341186832735879  \\
            229.70259518848266  0.04342128423201273  \\
            229.81625307823452  0.04343068143398059  \\
            229.92991096798636  0.04344005645405569  \\
            230.0435688577382  0.043449405360272406  \\
            230.15722674749006  0.04345872376790625  \\
            230.2708846372419  0.04346800507217515  \\
            230.38454252699376  0.0434772495454598  \\
            230.4982004167456  0.04348647597650612  \\
            230.61185830649745  0.04349568935424517  \\
            230.7255161962493  0.0435048931222932  \\
            230.83917408600112  0.04351408917895165  \\
            230.95283197575299  0.043523277877207146  \\
            231.06648986550482  0.043532458024731525  \\
            231.18014775525668  0.043541626883881815  \\
            231.29380564500852  0.04355078017170023  \\
            231.40746353476038  0.043559912059914184  \\
            231.52112142451222  0.04356901517493628  \\
            231.63477931426405  0.043578078355561475  \\
            231.74843720401591  0.04358711472381605  \\
            231.86209509376775  0.0435961351807511  \\
            231.9757529835196  0.043605144009395184  \\
            232.08941087327145  0.04361414397136258  \\
            232.2030687630233  0.043623136306853334  \\
            232.31672665277515  0.04363212073465324  \\
            232.43038454252698  0.0436410954521338  \\
            232.54404243227884  0.04365005713525231  \\
            232.65770032203068  0.043659000938551774  \\
            232.77135821178254  0.043667920495160974  \\
            232.88501610153438  0.043676807916794395  \\
            232.99867399128624  0.043685656687482664  \\
            233.11233188103807  0.04369448643999419  \\
            233.2259897707899  0.04370330279339071  \\
            233.33964766054177  0.04371210939473753  \\
            233.4533055502936  0.043720908007914526  \\
            233.56696344004547  0.0437296985136161  \\
            233.6806213297973  0.04373847890935121  \\
            233.79427921954917  0.043747245309443385  \\
            233.907937109301  0.04375599194503067  \\
            234.02159499905284  0.04376471116406569  \\
            234.1352528888047  0.043773391953649904  \\
            234.24891077855654  0.04378204618657529  \\
            234.3625686683084  0.04379068481485441  \\
            234.47622655806023  0.0437993122623753  \\
            234.5898844478121  0.04380793107507526  \\
            234.70354233756393  0.043816541920940894  \\
            234.81720022731577  0.043825143590008095  \\
            234.93085811706763  0.04383373299436206  \\
            235.04451600681946  0.043842305168137266  \\
            235.15817389657133  0.0438508532675175  \\
            235.27183178632316  0.043859367580550195  \\
            235.38548967607503  0.04386784620730501  \\
            235.49914756582686  0.04387630669811523  \\
            235.6128054555787  0.043884754263784236  \\
            235.72646334533056  0.04389319223806124  \\
            235.8401212350824  0.04390162207764123  \\
            235.95377912483426  0.043910043362165  \\
            236.0674370145861  0.04391845379421916  \\
            236.18109490433795  0.0439268491993361  \\
            236.2947527940898  0.043935223525994015  \\
            236.40841068384162  0.04394356884561691  \\
            236.5220685735935  0.04395187475546979  \\
            236.63572646334532  0.043960156899665245  \\
            236.74938435309718  0.043968424050336484  \\
            236.86304224284902  0.043976680331626376  \\
            236.97670013260088  0.043984927990428614  \\
            237.09035802235272  0.04399316739638783  \\
            237.20401591210455  0.04400139704189948  \\
            237.31767380185642  0.04400961354210991  \\
            237.43133169160825  0.04401781163491633  \\
            237.5449895813601  0.04402598418096685  \\
            237.65864747111195  0.04403412051391329  \\
            237.7723053608638  0.044042224329243616  \\
            237.88596325061565  0.04405031075751481  \\
            237.99962114036748  0.04405838471375502  \\
            238.11327903011934  0.044066449235583734  \\
            238.22693691987118  0.044074505483211776  \\
            238.34059480962304  0.04408255273944132  \\
            238.45425269937488  0.044090588409665836  \\
            238.56791058912674  0.04409860802187016  \\
            238.68156847887857  0.04410660522663046  \\
            238.7952263686304  0.04411457179711422  \\
            238.90888425838227  0.04412250016354057  \\
            239.0225421481341  0.04413040782895147  \\
            239.13620003788597  0.044138301810136144  \\
            239.2498579276378  0.04414618589070253  \\
            239.36351581738967  0.044154061503406984  \\
            239.4771737071415  0.04416192773015431  \\
            239.59083159689334  0.04416978130199775  \\
            239.7044894866452  0.04417761659913899  \\
            239.81814737639704  0.04418542565092816  \\
            239.9318052661489  0.04419319729151417  \\
            240.04546315590073  0.044200942202345946  \\
            240.1591210456526  0.0442086715689558  \\
            240.27277893540443  0.044216389950060095  \\
            240.38643682515627  0.04422409955961712  \\
            240.50009471490813  0.044231800266827  \\
            240.61375260465996  0.04423948959613178  \\
            240.72741049441183  0.04424716272721537  \\
            240.84106838416366  0.04425481249500356  \\
            240.95472627391553  0.04426242836654652  \\
            241.06838416366736  0.044270010698469094  \\
            241.1820420534192  0.04427757537492492  \\
            241.29569994317106  0.04428512773219787  \\
            241.4093578329229  0.04429267076555923  \\
            241.52301572267476  0.04430020512926776  \\
            241.6366736124266  0.04430772913656961  \\
            241.75033150217845  0.044315238759698394  \\
            241.8639893919303  0.044322727629875165  \\
            241.97764728168212  0.04433018703730842  \\
            242.091305171434  0.04433760811971415  \\
            242.20496306118582  0.044345008176285367  \\
            242.31862095093769  0.04435239432816614  \\
            242.43227884068952  0.04435977035077103  \\
            242.54593673044138  0.04436713768174383  \\
            242.65959462019322  0.044374495420957616  \\
            242.77325250994505  0.044381840330514656  \\
            242.88691039969692  0.044389166834746495  \\
            243.00056828944875  0.0443964670202139  \\
            243.1142261792006  0.04440372972471147  \\
            243.22788406895245  0.04441096538695749  \\
            243.3415419587043  0.04441818530765983  \\
            243.45519984845615  0.04442539404007573  \\
            243.56885773820798  0.04443259380313891  \\
            243.68251562795984  0.044439784481459535  \\
            243.79617351771168  0.04444696362532421  \\
            243.90983140746354  0.04445412645069597  \\
            244.02348929721538  0.04446126583921434  \\
            244.13714718696724  0.04446837165592164  \\
            244.25080507671908  0.044475444901331436  \\
            244.3644629664709  0.04448250080786501  \\
            244.47812085622277  0.04448954494851565  \\
            244.5917787459746  0.044496579960582115  \\
            244.70543663572647  0.04450360554566869  \\
            244.8190945254783  0.04451061846968518  \\
            244.93275241523017  0.04451761256284687  \\
            245.046410304982  0.04452457871967459  \\
            245.16006819473384  0.04453150790018588  \\
            245.2737260844857  0.044538416125978184  \\
            245.38738397423754  0.044545310949779565  \\
            245.5010418639894  0.04455219601424266  \\
            245.61469975374123  0.044559072036663094  \\
            245.7283576434931  0.04456593680897944  \\
            245.84201553324493  0.04457278519777329  \\
            245.95567342299677  0.04457960914426919  \\
            246.06933131274863  0.044586397235426074  \\
            246.18298920250047  0.04459315839335538  \\
            246.29664709225233  0.0445999041782752  \\
            246.41030498200416  0.04460663923553669  \\
            246.52396287175603  0.04461336529319704  \\
            246.63762076150786  0.04462008116201952  \\
            246.7512786512597  0.044626782735473464  \\
            246.86493654101156  0.04463346298973428  \\
            246.9785944307634  0.04464011134343653  \\
            247.09225232051526  0.044646726206756006  \\
            247.2059102102671  0.0446533233911002  \\
            247.31956810001896  0.04465990854049425  \\
            247.4332259897708  0.04466648438914603  \\
            247.54688387952262  0.04467305076144617  \\
            247.6605417692745  0.04467960457196803  \\
            247.77419965902632  0.04468613982546777  \\
            247.8878575487782  0.04469264761688423  \\
            248.00151543853002  0.04469911948479957  \\
            248.11517332828188  0.044705570235125246  \\
            248.22883121803372  0.04471200798168895  \\
            248.34248910778555  0.04471843619278964  \\
            248.45614699753742  0.04472485472078579  \\
            248.56980488728925  0.044731259802095316  \\
            248.68346277704111  0.044737644057195665  \\
            248.79712066679295  0.04474399573593466  \\
            248.9107785565448  0.044750317577387115  \\
            249.02443644629665  0.04475662373107065  \\
            249.13809433604848  0.04476291915798681  \\
            249.25175222580035  0.04476920528330359  \\
            249.36541011555218  0.04477547999635544  \\
            249.47906800530404  0.044781737650643284  \\
            249.59272589505588  0.04478796906383449  \\
            249.70638378480774  0.04479416560143638  \\
            249.82004167455958  0.04480034133779172  \\
            249.9336995643114  0.04480650556770471  \\
            250.04735745406327  0.04481266162034533  \\
            250.1610153438151  0.0448188076601607  \\
            250.27467323356697  0.04482493668687514  \\
            250.3883311233188  0.04483103652092275  \\
            250.50198901307067  0.044837108988753746  \\
            250.6156469028225  0.04484316768273325  \\
            250.72930479257434  0.04484921827697287  \\
            250.8429626823262  0.04485526161909821  \\
            250.95662057207804  0.04486129373024884  \\
            251.0702784618299  0.04486730580507833  \\
            251.18393635158174  0.04487328756418277  \\
            251.2975942413336  0.044879251422102105  \\
            251.41125213108543  0.044885206176905924  \\
            251.52491002083727  0.044891155143505605  \\
            251.63856791058913  0.04489709715811231  \\
            251.75222580034097  0.044903026578236985  \\
            251.86588369009283  0.04490893305941445  \\
            251.97954157984466  0.04491481305957538  \\
            252.09319946959653  0.04492068065834785  \\
            252.20685735934836  0.044926541871764994  \\
            252.3205152491002  0.044932398382713644  \\
            252.43417313885206  0.044938247540934485  \\
            252.5478310286039  0.04494408236302199  \\
            252.66148891835576  0.04494989180224131  \\
            252.7751468081076  0.04495568127060438  \\
            252.88880469785946  0.04496146181094042  \\
            253.0024625876113  0.044967237771169115  \\
            253.11612047736313  0.04497300930574665  \\
            253.229778367115  0.04497877237566572  \\
            253.34343625686682  0.04498451874845549  \\
            253.4570941466187  0.044990239400218644  \\
            253.57075203637052  0.0449959460209894  \\
            253.68440992612238  0.0450016462840005  \\
            253.79806781587422  0.045007342983106005  \\
            253.91172570562605  0.04501303484165305  \\
            254.02538359537792  0.04501871651248194  \\
            254.13904148512975  0.045024378334179486  \\
            254.25269937488162  0.04503001756823172  \\
            254.36635726463345  0.045035646936134884  \\
            254.4800151543853  0.04504127174341742  \\
            254.59367304413715  0.04504689332834353  \\
            254.70733093388898  0.045052509061913236  \\
            254.82098882364085  0.04505811234786236  \\
            254.93464671339268  0.04506369294360222  \\
            255.04830460314454  0.04506925630134103  \\
            255.16196249289638  0.04507481239083339  \\
            255.27562038264824  0.045080365055024434  \\
            255.38927827240008  0.04508591425415115  \\
            255.5029361621519  0.04509145606574242  \\
            255.61659405190377  0.04509698268461903  \\
            255.7302519416556  0.04510248584009862  \\
            255.84390983140747  0.045107976734706394  \\
            255.9575677211593  0.04511346230816702  \\
            256.07122561091114  0.045118945014948224  \\
            256.184883500663  0.045124423495409516  \\
            256.29854139041487  0.045129892575802216  \\
            256.4121992801667  0.04513534300423928  \\
            256.52585716991854  0.045140772705661615  \\
            256.6395150596704  0.045146193582078546  \\
            256.75317294942226  0.045151610513250895  \\
            256.8668308391741  0.045157024620659035  \\
            256.98048872892593  0.04516243326750295  \\
            257.09414661867777  0.04516783005870221  \\
            257.2078045084296  0.045173205231971034  \\
            257.3214623981815  0.04517856445835656  \\
            257.43512028793333  0.045183917058466756  \\
            257.54877817768516  0.04518926657435596  \\
            257.662436067437  0.04519461283586096  \\
            257.77609395718883  0.04519995196060104  \\
            257.8897518469407  0.045205276353977905  \\
            258.00340973669256  0.04521057826904695  \\
            258.1170676264444  0.04521586876498831  \\
            258.23072551619623  0.045221154318825306  \\
            258.3443834059481  0.04522643717346699  \\
            258.45804129569996  0.04523171589844987  \\
            258.5716991854518  0.04523698538993787  \\
            258.6853570752036  0.0452422365911378  \\
            258.79901496495546  0.04524746803756194  \\
            258.91267285470735  0.045252691133702415  \\
            259.0263307444592  0.04525791049287576  \\
            259.139988634211  0.04526312708868547  \\
            259.25364652396286  0.04526833825502202  \\
            259.3673044137147  0.04527353768606283  \\
            259.4809623034666  0.04527871592416286  \\
            259.5946201932184  0.04528387896297664  \\
            259.70827808297025  0.04528903567755033  \\
            259.8219359727221  0.04529418940593584  \\
            259.935593862474  0.04529933987649635  \\
            260.0492517522258  0.045304483207906206  \\
            260.16290964197765  0.04530961190915099  \\
            260.2765675317295  0.04531471866186786  \\
            260.3902254214813  0.045319814526034195  \\
            260.5038833112332  0.04532490563246437  \\
            260.61754120098504  0.04532999406685218  \\
            260.7311990907369  0.04533507833271446  \\
            260.8448569804887  0.04534015335139107  \\
            260.95851487024055  0.04534521032115121  \\
            261.07217275999244  0.04535024885324067  \\
            261.1858306497443  0.045355279850254976  \\
            261.2994885394961  0.045360307620313366  \\
            261.41314642924794  0.045365332003124086  \\
            261.52680431899984  0.045370348369984395  \\
            261.64046220875167  0.04537534744524939  \\
            261.7541200985035  0.045380328421843336  \\
            261.86777798825534  0.045385302061169565  \\
            261.9814358780072  0.04539027252782056  \\
            262.09509376775907  0.045395239549416974  \\
            262.2087516575109  0.04540019841660766  \\
            262.32240954726274  0.04540513982327266  \\
            262.4360674370146  0.045410063517794454  \\
            262.5497253267664  0.04541498006381976  \\
            262.6633832165183  0.04541989348654678  \\
            262.77704110627013  0.04542480340349588  \\
            262.89069899602197  0.04542970502450972  \\
            263.0043568857738  0.045434589019555646  \\
            263.1180147755257  0.04543945568429628  \\
            263.23167266527753  0.04544431538259368  \\
            263.34533055502936  0.04544917200338362  \\
            263.4589884447812  0.04545402505579488  \\
            263.57264633453303  0.045458869669149166  \\
            263.6863042242849  0.04546369668558222  \\
            263.79996211403676  0.04546850730875766  \\
            263.9136200037886  0.04547331171715788  \\
            264.02727789354043  0.045478113249424613  \\
            264.14093578329226  0.0454829097314295  \\
            264.25459367304416  0.045487693476273995  \\
            264.368251562796  0.04549245770240887  \\
            264.4819094525478  0.045497213248960396  \\
            264.59556734229966  0.045501965399935826  \\
            264.70922523205155  0.0455067138742504  \\
            264.8228831218034  0.045511452911339  \\
            264.9365410115552  0.045516172921145855  \\
            265.05019890130706  0.04552088041354552  \\
            265.1638567910589  0.045525583355422394  \\
            265.2775146808108  0.04553028333670638  \\
            265.3911725705626  0.04553497649950838  \\
            265.50483046031445  0.04553965350492851  \\
            265.6184883500663  0.04554431395234119  \\
            265.7321462398181  0.04554896806950048  \\
            265.84580412957  0.045553619296554854  \\
            265.95946201932185  0.045558265656395654  \\
            266.0731199090737  0.04556289975465714  \\
            266.1867777988255  0.04556751451386924  \\
            266.3004356885774  0.045572120402422416  \\
            266.41409357832924  0.04557672283674824  \\
            266.5277514680811  0.04558132169967456  \\
            266.6414093578329  0.04558591148657983  \\
            266.75506724758475  0.045590482671281934  \\
            266.86872513733664  0.04559504113721001  \\
            266.9823830270885  0.04559959496053522  \\
            267.0960409168403  0.04560414586383588  \\
            267.20969880659214  0.0456086902115575  \\
            267.323356696344  0.045613218933774874  \\
            267.43701458609587  0.04561773099012099  \\
            267.5506724758477  0.0456222366013691  \\
            267.66433036559954  0.04562673931002185  \\
            267.7779882553514  0.04563123732942876  \\
            267.89164614510327  0.04563572354378621  \\
            268.0053040348551  0.04564019061816308  \\
            268.11896192460694  0.045644648629754765  \\
            268.23261981435877  0.045649103132428155  \\
            268.3462777041106  0.04565355416859564  \\
            268.4599355938625  0.04565799648026763  \\
            268.57359348361433  0.04566242062392538  \\
            268.68725137336617  0.0456668318577143  \\
            268.800909263118  0.04567123836254089  \\
            268.91456715286984  0.04567564199024237  \\
            269.0282250426217  0.045680039320845404  \\
            269.14188293237356  0.04568442155891561  \\
            269.2555408221254  0.045688787041871994  \\
            269.36919871187723  0.04569314597205956  \\
            269.4828566016291  0.045697501991223986  \\
            269.59651449138096  0.04570185349777391  \\
            269.7101723811328  0.04570619364678095  \\
            269.8238302708846  0.04571051488573824  \\
            269.93748816063646  0.04571482687501311  \\
            270.05114605038835  0.04571913530607719  \\
            270.1648039401402  0.04572344037620665  \\
            270.278461829892  0.045727737067718544  \\
            270.39211971964386  0.04573201604134393  \\
            270.5057776093957  0.04573628192935998  \\
            270.6194354991476  0.04574054300862297  \\
            270.7330933888994  0.045744801255845374  \\
            270.84675127865125  0.045749053461078326  \\
            270.9604091684031  0.04575329111069458  \\
            271.074067058155  0.04575751193838719  \\
            271.1877249479068  0.045761726113305354  \\
            271.30138283765865  0.04576593737224598  \\
            271.4150407274105  0.04577014429357195  \\
            271.5286986171623  0.045774340297212175  \\
            271.6423565069142  0.04577851765184717  \\
            271.75601439666605  0.04578268557636622  \\
            271.8696722864179  0.045786849898054836  \\
            271.9833301761697  0.045791010964237266  \\
            272.09698806592155  0.0457951639919587  \\
            272.21064595567344  0.04579929976717935  \\
            272.3243038454253  0.04580342229707469  \\
            272.4379617351771  0.045807539944241596  \\
            272.55161962492895  0.04581165480568534  \\
            272.66527751468084  0.045815763876213736  \\
            272.7789354044327  0.045819858930686075  \\
            272.8925932941845  0.04582393711893372  \\
            273.00625118393634  0.04582800856132616  \\
            273.1199090736882  0.04583207708534826  \\
            273.23356696344007  0.04583614144429329  \\
            273.3472248531919  0.04584019531726285  \\
            273.46088274294374  0.04584423083089405  \\
            273.5745406326956  0.0458482567406434  \\
            273.6881985224474  0.045852279006782806  \\
            273.8018564121993  0.045856298121897295  \\
            273.91551430195113  0.04586030953230834  \\
            274.02917219170297  0.04586430416857988  \\
            274.1428300814548  0.045868285415632176  \\
            274.2564879712067  0.04587226171103466  \\
            274.37014586095853  0.04587623526753949  \\
            274.48380375071036  0.045880203279492056  \\
            274.5974616404622  0.04588415781564579  \\
            274.71111953021403  0.04588809546318426  \\
            274.8247774199659  0.04589202627797417  \\
            274.93843530971776  0.04589595417390069  \\
            275.0520931994696  0.045899878074213925  \\
            275.16575108922143  0.04590379191152885  \\
            275.27940897897327  0.04590768770503929  \\
            275.39306686872516  0.045911573727779244  \\
            275.506724758477  0.045915456069353724  \\
            275.6203826482288  0.04591933536288198  \\
            275.73404053798066  0.04592320727854205  \\
            275.84769842773255  0.045927062909161404  \\
            275.9613563174844  0.04593090502232452  \\
            276.0750142072362  0.045934742119402475  \\
            276.18867209698806  0.04593857652443417  \\
            276.3023299867399  0.04594240562612234  \\
            276.4159878764918  0.04594622179123159  \\
            276.5296457662436  0.0459500210667343  \\
            276.64330365599545  0.045953813428260604  \\
            276.7569615457473  0.045957602871906464  \\
            276.8706194354991  0.045961388485951514  \\
            276.984277325251  0.045965164450859  \\
            277.09793521500285  0.045968922710811745  \\
            277.2115931047547  0.04597267104032725  \\
            277.3252509945065  0.04597641565396936  \\
            277.4389088842584  0.04598015732073785  \\
            277.55256677401024  0.04598389192924934  \\
            277.6662246637621  0.04598761075052557  \\
            277.7798825535139  0.045991315941728034  \\
            277.89354044326575  0.045995016056525284  \\
            278.00719833301764  0.045998713525866194  \\
            278.1208562227695  0.04600240592766325  \\
            278.2345141125213  0.04600608592956315  \\
            278.34817200227315  0.046009749061885596  \\
            278.461829892025  0.04601340520428996  \\
            278.57548778177687  0.04601705843099624  \\
            278.6891456715287  0.0460207079904444  \\
            278.80280356128054  0.04602434830529437  \\
            278.9164614510324  0.0460279712750609  \\
            279.03011934078427  0.046031584162389054  \\
            279.1437772305361  0.04603519330169815  \\
            279.25743512028794  0.04603879959328067  \\
            279.3710930100398  0.046042399138817865  \\
            279.4847508997916  0.046045983401861536  \\
            279.5984087895435  0.0460495539378956  \\
            279.71206667929533  0.046053119341043725  \\
            279.82572456904717  0.046056682144866246  \\
            279.939382458799  0.04606024011138602  \\
            280.05304034855084  0.04606378621084264  \\
            280.16669823830273  0.04606731548148247  \\
            280.28035612805456  0.04607083769127055  \\
            280.3940140178064  0.04607435698854608  \\
            280.50767190755823  0.04607787277709572  \\
            280.6213297973101  0.046081379716153684  \\
            280.73498768706196  0.04608486968888178  \\
            280.8486455768138  0.04608834943530887  \\
            280.96230346656563  0.046091825403940516  \\
            281.07596135631746  0.0460952986218411  \\
            281.18961924606936  0.04609876539841448  \\
            281.3032771358212  0.04610221740251604  \\
            281.416935025573  0.0461056555984313  \\
            281.53059291532486  0.046109088608596444  \\
            281.6442508050767  0.04611251906496056  \\
            281.7579086948286  0.0461159449086117  \\
            281.8715665845804  0.04611935938977677  \\
            281.98522447433226  0.046122757149805  \\
            282.0988823640841  0.046126147759592354  \\
            282.212540253836  0.04612953546089603  \\
            282.3261981435878  0.04613291980809797  \\
            282.43985603333965  0.04613629569142783  \\
            282.5535139230915  0.04613965500405901  \\
            282.6671718128433  0.046143003955134196  \\
            282.7808297025952  0.04614634910082293  \\
            282.89448759234705  0.046149691590503396  \\
            283.0081454820989  0.04615302793601816  \\
            283.1218033718507  0.04615635002283738  \\
            283.23546126160255  0.04615965823615531  \\
            283.34911915135444  0.046162961214294876  \\
            283.4627770411063  0.04616626168342412  \\
            283.5764349308581  0.046169557758701005  \\
            283.69009282060995  0.04617284294427346  \\
            283.8037507103618  0.04617611158792023  \\
            283.9174086001137  0.0461793729708436  \\
            284.0310664898655  0.04618263145000955  \\
            284.14472437961734  0.046185886725701675  \\
            284.2583822693692  0.046189133913621845  \\
            284.37204015912107  0.04619236494145515  \\
            284.4856980488729  0.04619558548153376  \\
            284.59935593862474  0.04619880219066218  \\
            284.7130138283766  0.04620201633614034  \\
            284.8266717181284  0.04620522462702105  \\
            284.9403296078803  0.04620841917529532  \\
            285.05398749763214  0.046211599800662646  \\
            285.16764538738397  0.046214775144657425  \\
            285.2813032771358  0.046217948023588605  \\
            285.39496116688764  0.04622111672176175  \\
            285.50861905663953  0.04622427499147898  \\
            285.62227694639137  0.04622741692719788  \\
            285.7359348361432  0.04623055149169088  \\
            285.84959272589504  0.04623368315772803  \\
            285.9632506156469  0.046236811766862826  \\
            286.07690850539876  0.04623993265479517  \\
            286.1905663951506  0.0462430378063883  \\
            286.30422428490243  0.04624613235349464  \\
            286.41788217465427  0.0462492230459708  \\
            286.53154006440616  0.046252311264710286  \\
            286.645197954158  0.046255393910802065  \\
            286.7588558439098  0.0462584633313017  \\
            286.87251373366166  0.04626151879544465  \\
            286.9861716234135  0.046264568935113354  \\
            287.0998295131654  0.04626761665273062  \\
            287.2134874029172  0.04627066039687274  \\
            287.32714529266906  0.04627369416226955  \\
            287.4408031824209  0.04627671182804501  \\
            287.5544610721728  0.04627972201286319  \\
            287.6681189619246  0.04628272930499698  \\
            287.78177685167645  0.04628573368269863  \\
            287.8954347414283  0.04628873069623605  \\
            288.0090926311801  0.046291712408545425  \\
            288.122750520932  0.04629468340947702  \\
            288.23640841068385  0.04629765053384955  \\
            288.3500663004357  0.046300615271889396  \\
            288.4637241901875  0.046303574711602714  \\
            288.57738207993935  0.046306521442350305  \\
            288.69103996969125  0.04630945419924567  \\
            288.8046978594431  0.04631238159149282  \\
            288.9183557491949  0.04631530660367627  \\
            289.03201363894675  0.04631822784383136  \\
            289.14567152869864  0.046321139543444335  \\
            289.2593294184505  0.046324035402111566  \\
            289.3729873082023  0.04632692367158782  \\
            289.48664519795415  0.04632980905449446  \\
            289.600303087706  0.04633269166128549  \\
            289.7139609774579  0.04633556725144036  \\
            289.8276188672097  0.046338427985172355  \\
            289.94127675696154  0.0463412779108172  \\
            290.0549346467134  0.04634412393959378  \\
            290.1685925364652  0.04634696766686551  \\
            290.2822504262171  0.04634980636249837  \\
            290.39590831596894  0.04635263286416353  \\
            290.5095662057208  0.046355445390415015  \\
            290.6232240954726  0.0463582525146249  \\
            290.7368819852245  0.0463610572996538  \\
            290.85053987497633  0.04636385850824522  \\
            290.96419776472817  0.04636665060302558  \\
            291.07785565448  0.046369427137727785  \\
            291.19151354423184  0.04637219597722056  \\
            291.30517143398373  0.046374961936512374  \\
            291.41882932373557  0.046377725253819696  \\
            291.5324872134874  0.04638048189252497  \\
            291.64614510323923  0.046383224127674996  \\
            291.75980299299107  0.04638595546850904  \\
            291.87346088274296  0.04638868289367006  \\
            291.9871187724948  0.04639140809953418  \\
            292.10077666224663  0.04639412853282636  \\
            292.21443455199847  0.04639683728433647  \\
            292.32809244175036  0.046399532074739035  \\
            292.4417503315022  0.04640222142833723  \\
            292.555408221254  0.04640490848246435  \\
            292.66906611100586  0.046407592149888544  \\
            292.7827240007577  0.046410267118812784  \\
            292.8963818905096  0.046412926828676745  \\
            293.0100397802614  0.04641557874019546  \\
            293.12369767001326  0.04641822777805642  \\
            293.2373555597651  0.04642087430386113  \\
            293.3510134495169  0.04642351447963457  \\
            293.4646713392688  0.04642614071122445  \\
            293.57832922902065  0.046428755973018355  \\
            293.6919871187725  0.046431367301716174  \\
            293.8056450085243  0.04643397649065072  \\
            293.9193028982762  0.04643658115847368  \\
            294.03296078802805  0.04643917465278139  \\
            294.1466186777799  0.046441754216074334  \\
            294.2602765675317  0.04644432831030694  \\
            294.37393445728355  0.046446900143542504  \\
            294.48759234703545  0.04644946877394868  \\
            294.6012502367873  0.04645202910979753  \\
            294.7149081265391  0.04645457450582311  \\
            294.82856601629095  0.046457112003852725  \\
            294.9422239060428  0.046459646634839986  \\
            295.0558817957947  0.04646217887947294  \\
            295.1695396855465  0.04646470509323491  \\
            295.28319757529835  0.0464672178272192  \\
            295.3968554650502  0.0464697195268948  \\
            295.5105133548021  0.04647221727734422  \\
            295.6241712445539  0.04647471296487779  \\
            295.73782913430574  0.046477204375192656  \\
            295.8514870240576  0.04647968511527439  \\
            295.9651449138094  0.046482151970093775  \\
            296.0788028035613  0.04648461332596231  \\
            296.19246069331314  0.04648707245801605  \\
            296.306118583065  0.04648952856527011  \\
            296.4197764728168  0.04649197677061866  \\
            296.53343436256864  0.04649441037171185  \\
            296.64709225232053  0.04649683597923011  \\
            296.76075014207237  0.04649925872632865  \\
            296.8744080318242  0.046501679208547204  \\
            296.98806592157604  0.0465040939696953  \\
            297.10172381132793  0.04650649571908943  \\
            297.21538170107976  0.04650888638083546  \\
            297.3290395908316  0.0465112730784086  \\
            297.44269748058343  0.04651365778718293  \\
            297.55635537033527  0.046516038455092876  \\
            297.67001326008716  0.04651840895009344  \\
            297.783671149839  0.04652076562110616  \\
            297.89732903959083  0.04652311676552878  \\
            298.01098692934266  0.046525465721986736  \\
            298.1246448190945  0.046527811825853985  \\
            298.2383027088464  0.046530150409253075  \\
            298.3519605985982  0.046532474738485055  \\
            298.46561848835006  0.04653479098316907  \\
            298.5792763781019  0.04653710437399676  \\
            298.6929342678538  0.046539415617198106  \\
            298.8065921576056  0.04654172143983805  \\
            298.92025004735746  0.046544014721018205  \\
            299.0339079371093  0.04654629687253661  \\
            299.1475658268611  0.0465485750460331  \\
            299.261223716613  0.04655085130211039  \\
            299.37488160636485  0.04655312374619382  \\
            299.4885394961167  0.04655538650780474  \\
            299.6021973858685  0.046557635522053074  \\
            299.71585527562036  0.04655987898420158  \\
            299.82951316537225  0.04656212029286019  \\
            299.9431710551241  0.04656435891534556  \\
            300.0568289448759  0.0465665903876811  \\
            300.17048683462775  0.0465688079687384  \\
            300.28414472437964  0.04657101737938052  \\
            300.3978026141315  0.04657322394260266  \\
            300.5114605038833  0.04657542847123541  \\
            300.62511839363515  0.046577627870598645  \\
            300.738776283387  0.046579815199807494  \\
            300.8524341731389  0.046581991368795116  \\
            300.9660920628907  0.046584163546909266  \\
            301.07974995264254  0.04658633387622821  \\
            301.1934078423944  0.046588500614999195  \\
            301.3070657321462  0.046590658137638574  \\
            301.4207236218981  0.04659280203742293  \\
            301.53438151164994  0.046594940345259774  \\
            301.6480394014018  0.046597076532676585  \\
            301.7616972911536  0.04659921019458494  \\
            301.8753551809055  0.046601337065642894  \\
            301.98901307065734  0.04660345041945165  \\
            302.10267096040917  0.04660555552254001  \\
            302.216328850161  0.04660765778446512  \\
            302.32998673991284  0.04660975812064456  \\
            302.44364462966473  0.04661185360971704  \\
            302.55730251941657  0.0466139374997383  \\
            302.6709604091684  0.046616010210533  \\
            302.78461829892024  0.04661807891853485  \\
            302.89827618867207  0.046620145843612605  \\
            303.01193407842396  0.04662220939222757  \\
            303.1255919681758  0.04662426415743361  \\
            303.23924985792763  0.046626305489387204  \\
            303.35290774767947  0.0466283411663866  \\
            303.46656563743136  0.04663037475460637  \\
            303.5802235271832  0.04663240597227982  \\
            303.693881416935  0.04663443074749897  \\
            303.80753930668686  0.04663644238905264  \\
            303.9211971964387  0.046638445705568556  \\
            304.0348550861906  0.04664044618695463  \\
            304.1485129759424  0.04664244484727352  \\
            304.26217086569426  0.04664443893361181  \\
            304.3758287554461  0.04664642189065901  \\
            304.4894866451979  0.04664839366109472  \\
            304.6031445349498  0.04665036141767929  \\
            304.71680242470165  0.04665232745446632  \\
            304.8304603144535  0.04665429032159339  \\
            304.9441182042053  0.04665624482528207  \\
            305.0577760939572  0.0466581861069607  \\
            305.17143398370905  0.04666012166902499  \\
            305.2850918734609  0.046662055172500425  \\
            305.3987497632127  0.046663986454743  \\
            305.51240765296455  0.04666591163214685  \\
            305.62606554271645  0.04666782406751904  \\
            305.7397234324683  0.046669728109904544  \\
            305.8533813222201  0.046671629322924464  \\
            305.96703921197195  0.046673528815424546  \\
            306.0806971017238  0.04667542399814082  \\
            306.1943549914757  0.046677308518916806  \\
            306.3080128812275  0.04667918185735363  \\
            306.42167077097935  0.04668105117167084  \\
            306.5353286607312  0.046682918826580655  \\
            306.6489865504831  0.04668478351143424  \\
            306.7626444402349  0.04668664024022174  \\
            306.87630232998674  0.0466884839779712  \\
            306.9899602197386  0.04669032193053318  \\
            307.1036181094904  0.046692157853236986  \\
            307.2172759992423  0.0466939916984352  \\
            307.33093388899414  0.046695819765760246  \\
            307.444591778746  0.0466976354892981  \\
            307.5582496684978  0.046699442758621854  \\
            307.67190755824964  0.046701247204037996  \\
            307.78556544800153  0.04670305002538734  \\
            307.89922333775337  0.04670484879232933  \\
            308.0128812275052  0.04670663736127018  \\
            308.12653911725704  0.0467084147638157  \\
            308.24019700700893  0.046710188132697415  \\
            308.35385489676077  0.04671195989984188  \\
            308.4675127865126  0.04671372888942733  \\
            308.58117067626443  0.04671549031788372  \\
            308.69482856601627  0.046717239004166244  \\
            308.80848645576816  0.04671898183946636  \\
            308.92214434552  0.04672072267217153  \\
            309.03580223527183  0.046722461565582483  \\
            309.14946012502367  0.046724194997577934  \\
            309.2631180147755  0.04672591648927708  \\
            309.3767759045274  0.046727629472567256  \\
            309.4904337942792  0.04672933963707155  \\
            309.60409168403106  0.046731048269919175  \\
            309.7177495737829  0.046732753095039284  \\
            309.8314074635348  0.0467344481817416  \\
            309.9450653532866  0.0467361321296468  \\
            310.05872324303846  0.0467378120350166  \\
            310.1723811327903  0.04673949039362462  \\
            310.2860390225421  0.046741166160162294  \\
            310.399696912294  0.04674283474823887  \\
            310.51335480204585  0.04674449085913295  \\
            310.6270126917977  0.04674614105368283  \\
            310.7406705815495  0.04674778927143619  \\
            310.85432847130136  0.04674943568266935  \\
            310.96798636105325  0.0467510769385851  \\
            311.0816442508051  0.046752706661640275  \\
            311.1953021405569  0.04675432782941168  \\
            311.30896003030875  0.04675594618315712  \\
            311.42261792006065  0.04675756309365914  \\
            311.5362758098125  0.046759176434537746  \\
            311.6499336995643  0.046760780491349824  \\
            311.76359158931615  0.04676237344858207  \\
            311.877249479068  0.04676396235502346  \\
            311.9909073688199  0.046765549767012006  \\
            312.1045652585717  0.04676713476551755  \\
            312.21822314832355  0.04676871295614179  \\
            312.3318810380754  0.04677027894901994  \\
            312.4455389278272  0.046771838961236045  \\
            312.5591968175791  0.04677339702098749  \\
            312.67285470733094  0.04677495340163159  \\
            312.7865125970828  0.046776504922852645  \\
            312.9001704868346  0.04677804532137901  \\
            313.0138283765865  0.04677957712530173  \\
            313.12748626633834  0.046781106119570884  \\
            313.2411441560902  0.046782633755082466  \\
            313.354802045842  0.046784158050646826  \\
            313.46845993559384  0.04678567351044709  \\
            313.58211782534573  0.046787177921436565  \\
            313.69577571509757  0.046788678273955615  \\
            313.8094336048494  0.04679017718169612  \\
            313.92309149460124  0.04679167384774573  \\
            314.0367493843531  0.04679316406458785  \\
            314.15040727410496  0.04679464237595622  \\
            314.2640651638568  0.046796114643956825  \\
            314.37772305360863  0.046797584982368086  \\
            314.49138094336047  0.046799053763815116  \\
            314.60503883311236  0.04680051797169573  \\
            314.7186967228642  0.04680197146861291  \\
            314.83235461261603  0.04680341633939237  \\
            314.94601250236786  0.046804858404489266  \\
            315.0596703921197  0.046806299191438194  \\
            315.1733282818716  0.04680773685981547  \\
            315.2869861716234  0.04680916613392522  \\
            315.40064406137526  0.04681058442146656  \\
            315.5143019511271  0.04681199864338499  \\
            315.62795984087893  0.046813411467603844  \\
            315.7416177306308  0.04681482221524957  \\
            315.85527562038266  0.04681622686065177  \\
            315.9689335101345  0.046817619904151925  \\
            316.0825913998863  0.04681900684372474  \\
            316.1962492896382  0.046820391875140296  \\
            316.30990717939005  0.04682177546655711  \\
            316.4235650691419  0.04682315476039571  \\
            316.5372229588937  0.0468245237554754  \\
            316.65088084864556  0.0468258841008514  \\
            316.76453873839745  0.04682724164410345  \\
            316.8781966281493  0.04682859798601552  \\
            316.9918545179011  0.046829951422582596  \\
            317.10551240765295  0.046831296898869945  \\
            317.2191702974048  0.04683263146219314  \\
            317.3328281871567  0.04683396195323311  \\
            317.4464860769085  0.04683529109109967  \\
            317.56014396666035  0.04683661831095661  \\
            317.6738018564122  0.0468379397640217  \\
            317.787459746164  0.046839249928588116  \\
            317.9011176359159  0.04684055393131013  \\
            318.01477552566774  0.046841856045883874  \\
            318.1284334154196  0.04684315683234577  \\
            318.2420913051714  0.046844453587524204  \\
            318.3557491949233  0.04684574045559032  \\
            318.46940708467514  0.04684701865851469  \\
            318.583064974427  0.046848294062450065  \\
            318.6967228641788  0.04684956833811825  \\
            318.81038075393064  0.04685083991366675  \\
            318.92403864368254  0.046852103954773405  \\
            319.03769653343437  0.046853357167763544  \\
            319.1513544231862  0.04685460630226629  \\
            319.26501231293804  0.04685585412561304  \\
            319.3786702026899  0.046857100183084165  \\
            319.49232809244177  0.046858340797908876  \\
            319.6059859821936  0.04685957044404257  \\
            319.71964387194544  0.046860793870998445  \\
            319.83330176169727  0.0468620154260018  \\
            319.94695965144916  0.04686323576256076  \\
            320.060617541201  0.04686445233886157  \\
            320.17427543095283  0.04686565946011978  \\
            320.28793332070467  0.04686685786739917  \\
            320.4015912104565  0.04686805345525039  \\
            320.5152491002084  0.046869247984084914  \\
            320.6289069899602  0.04687044004804315  \\
            320.74256487971206  0.046871625074994476  \\
            320.8562227694639  0.046872799329856024  \\
            320.96988065921573  0.04687396938627326  \\
            321.0835385489676  0.046875138143237106  \\
            321.19719643871946  0.04687630533574053  \\
            321.3108543284713  0.046877467564270345  \\
            321.42451221822313  0.04687861923722348  \\
            321.538170107975  0.04687976435071585  \\
            321.65182799772685  0.04688090750502241  \\
            321.7654858874787  0.04688204958397013  \\
            321.8791437772305  0.04688318837033629  \\
            321.99280166698236  0.0468843184808591  \\
            322.10645955673425  0.04688543941898563  \\
            322.2201174464861  0.04688655729371287  \\
            322.3337753362379  0.046887674147758816  \\
            322.44743322598976  0.04688878895760039  \\
            322.5610911157416  0.0468898976334734  \\
            322.6747490054935  0.04689099558281116  \\
            322.7884068952453  0.04689208868062948  \\
            322.90206478499715  0.04689318034986006  \\
            323.015722674749  0.04689427077321419  \\
            323.1293805645009  0.04689535710286754  \\
            323.2430384542527  0.04689643373031903  \\
            323.35669634400455  0.04689750276454311  \\
            323.4703542337564  0.0468985694676846  \\
            323.5840121235082  0.04689963524188839  \\
            323.6976700132601  0.04690069849508991  \\
            323.81132790301194  0.04690175461835121  \\
            323.9249857927638  0.04690280054814576  \\
            324.0386436825156  0.04690384271486581  \\
            324.15230157226745  0.04690488375359904  \\
            324.26595946201934  0.04690592334192133  \\
            324.3796173517712  0.04690695819989675  \\
            324.493275241523  0.04690798290909865  \\
            324.60693313127484  0.04690900121684512  \\
            324.72059102102673  0.04691001764456393  \\
            324.83424891077857  0.04691103315314442  \\
            324.9479068005304  0.046912045782809025  \\
            325.06156469028224  0.04691305056632747  \\
            325.1752225800341  0.0469140459809367  \\
            325.28888046978597  0.046915038171820744  \\
            325.4025383595378  0.04691602939643743  \\
            325.51619624928964  0.046917019028450996  \\
            325.62985413904147  0.04691800355773203  \\
            325.7435120287933  0.04691897786187961  \\
            325.8571699185452  0.04691994648256099  \\
            325.97082780829703  0.04692091347106524  \\
            326.08448569804887  0.046921879547092156  \\
            326.1981435878007  0.046922842583283816  \\
            326.3118014775526  0.04692379752146928  \\
            326.4254593673044  0.046924743577127025  \\
            326.53911725705626  0.046925686674792445  \\
            326.6527751468081  0.04692662889199579  \\
            326.76643303655993  0.046927569495752726  \\
            326.8800909263118  0.04692850494256438  \\
            326.99374881606366  0.04692943026753414  \\
            327.1074067058155  0.04693035016549863  \\
            327.2210645955673  0.04693126852455832  \\
            327.33472248531916  0.04693218601678152  \\
            327.44838037507105  0.04693310053998535  \\
            327.5620382648229  0.04693400713034328  \\
            327.6756961545747  0.046934904916912996  \\
            327.78935404432656  0.04693579977322316  \\
            327.90301193407845  0.04693669378611787  \\
            328.0166698238303  0.04693758630411006  \\
            328.1303277135821  0.04693847393738156  \\
            328.24398560333395  0.04693935166892044  \\
            328.3576434930858  0.04694022378642387  \\
            328.4713013828377  0.046941094317529956  \\
            328.5849592725895  0.04694196406980452  \\
            328.69861716234135  0.04694283114801975  \\
            328.8122750520932  0.046943690872914154  \\
            328.925932941845  0.04694454148012012  \\
            329.0395908315969  0.04694538894877459  \\
            329.15324872134875  0.046946235552835044  \\
            329.2669066111006  0.046947080898578304  \\
            329.3805645008524  0.04694792192460055  \\
            329.4942223906043  0.04694875347994915  \\
            329.60788028035614  0.04694957878579981  \\
            329.721538170108  0.04695040229633141  \\
            329.8351960598598  0.04695122512520116  \\
            329.94885394961165  0.04695204575306587  \\
            330.06251183936354  0.046952860027581894  \\
            330.1761697291154  0.04695366464164609  \\
            330.2898276188672  0.046954465611489485  \\
            330.40348550861904  0.046955265593944175  \\
            330.5171433983709  0.04695606461613125  \\
            330.63080128812277  0.04695686010638867  \\
            330.7444591778746  0.04695764697024135  \\
            330.85811706762644  0.046958426512886606  \\
            330.9717749573783  0.04695920383772456  \\
            331.08543284713016  0.046959980521736416  \\
            331.199090736882  0.046960755576875575  \\
            331.31274862663383  0.0469615254500677  \\
            331.42640651638567  0.04696228564864964  \\
            331.5400644061375  0.046963041087742574  \\
            331.6537222958894  0.04696379524199793  \\
            331.76738018564123  0.04696454870893087  \\
            331.88103807539306  0.04696529955430324  \\
            331.9946959651449  0.04696604322578017  \\
            332.10835385489673  0.04696677819980345  \\
            332.2220117446486  0.04696751024059435  \\
            332.33566963440046  0.046968241532232786  \\
            332.4493275241523  0.04696897175984335  \\
            332.56298541390413  0.046969698109595254  \\
            332.676643303656  0.046970415575858925  \\
            332.79030119340786  0.046971126595085476  \\
            332.9039590831597  0.04697183575943119  \\
            333.0176169729115  0.04697254437299258  \\
            333.13127486266336  0.04697325127323469  \\
            333.24493275241525  0.04697395283099115  \\
            333.3585906421671  0.04697464491457285  \\
            333.4722485319189  0.04697533270435819  \\
            333.58590642167076  0.04697601937231822  \\
            333.6995643114226  0.0469767054054668  \\
            333.8132222011745  0.04697738885602857  \\
            333.9268800909263  0.046978065252766606  \\
            334.04053798067815  0.04697873319543455  \\
            334.15419587043  0.04697939832244641  \\
            334.2678537601819  0.04698006276777851  \\
            334.3815116499337  0.04698072626198799  \\
            334.49516953968555  0.04698138613221276  \\
            334.6088274294374  0.046982037484919845  \\
            334.7224853191892  0.04698268228341933  \\
            334.8361432089411  0.04698332519021561  \\
            334.94980109869294  0.04698396761033464  \\
            335.0634589884448  0.046984608576282644  \\
            335.1771168781966  0.046985244748046134  \\
            335.29077476794845  0.0469858717158523  \\
            335.40443265770034  0.046986493976451466  \\
            335.5180905474522  0.04698711501082925  \\
            335.631748437204  0.046987735551773775  \\
            335.74540632695584  0.04698835398999629  \\
            335.85906421670774  0.04698896637413113  \\
            335.97272210645957  0.04698956980489945  \\
            336.0863799962114  0.04699017002241536  \\
            336.20003788596324  0.04699076946207623  \\
            336.3136957757151  0.046991368239040064  \\
            336.42735366546697  0.04699196415636205  \\
            336.5410115552188  0.04699255262577697  \\
            336.65466944497064  0.04699313354984055  \\
            336.76832733472247  0.04699371213207864  \\
            336.8819852244743  0.04699429020513232  \\
            336.9956431142262  0.046994867319083596  \\
            337.10930100397803  0.04699544074145535  \\
            337.22295889372987  0.046996005737466214  \\
            337.3366167834817  0.04699656470130007  \\
            337.4502746732336  0.04699712198953008  \\
            337.5639325629854  0.04699767889121786  \\
            337.67759045273726  0.04699823444195857  \\
            337.7912483424891  0.04699878542388092  \\
            337.90490623224093  0.0469993275128643  \\
            338.0185641219928  0.04699986497316197  \\
            338.13222201174466  0.04700040125914819  \\
            338.2458799014965  0.04700093716539129  \\
            338.35953779124833  0.0470014712616596  \\
            338.47319568100016  0.04700199989292148  \\
            338.58685357075206  0.04700251970216163  \\
            338.7005114605039  0.0470030360512461  \\
            338.8141693502557  0.04700355159113257  \\
            338.92782724000756  0.04700406666913025  \\
            339.04148512975945  0.04700457943599117  \\
            339.1551430195113  0.04700508577030539  \\
            339.2688009092631  0.04700558401933629  \\
            339.38245879901496  0.04700607959951983  \\
            339.4961166887668  0.047006574625063455  \\
            339.6097745785187  0.04700706904143758  \\
            339.7234324682705  0.04700756062537563  \\
            339.83709035802235  0.0470080449173115  \\
            339.9507482477742  0.04700852214927482  \\
            340.064406137526  0.04700899726466377  \\
            340.1780640272779  0.04700947199209364  \\
            340.29172191702975  0.047009945918859555  \\
            340.4053798067816  0.04701041649093646  \\
            340.5190376965334  0.047010879152723326  \\
            340.6326955862853  0.04701133575342546  \\
            340.74635347603714  0.047011790679476494  \\
            340.860011365789  0.04701224531627942  \\
            340.9736692555408  0.047012698934944766  \\
            341.08732714529265  0.04701314869229056  \\
            341.20098503504454  0.04701359015864275  \\
            341.3146429247964  0.04701402647390877  \\
            341.4283008145482  0.04701446146506428  \\
            341.54195870430004  0.04701489621506428  \\
            341.6556165940519  0.04701532971920122  \\
            341.76927448380377  0.04701575888510498  \\
            341.8829323735556  0.047016179592430485  \\
            341.99659026330744  0.047016595936593755  \\
            342.1102481530593  0.0470170112323177  \\
            342.22390604281117  0.04701742629927835  \\
            342.337563932563  0.04701783989573727  \\
            342.45122182231484  0.04701824871854146  \\
            342.56487971206667  0.047018649090462904  \\
            342.6785376018185  0.047019045753254  \\
            342.7921954915704  0.04701944158263119  \\
            342.90585338132223  0.04701983717262527  \\
            343.01951127107407  0.04702023108173131  \\
            343.1331691608259  0.04702061983290864  \\
            343.24682705057774  0.04702100027117687  \\
            343.3604849403296  0.04702137752330315  \\
            343.47414283008146  0.04702175410844773  \\
            343.5878007198333  0.04702213043116573  \\
            343.70145860958513  0.047022504885990066  \\
            343.815116499337  0.047022873857431494  \\
            343.92877438908886  0.04702323473717372  \\
            344.0424322788407  0.047023592834795014  \\
            344.1560901685925  0.04702395039331964  \\
            344.26974805834436  0.04702430766257666  \\
            344.38340594809625  0.04702466290752996  \\
            344.4970638378481  0.04702501235840915  \\
            344.6107217275999  0.04702535407678739  \\
            344.72437961735176  0.04702569326506788  \\
            344.8380375071036  0.04702603201178033  \\
            344.9516953968555  0.047026370445399215  \\
            345.0653532866073  0.047026706734343796  \\
            345.17901117635915  0.04702703700672066  \\
            345.292669066111  0.04702735986534123  \\
            345.4063269558629  0.04702768038124888  \\
            345.5199848456147  0.04702800052920214  \\
            345.63364273536655  0.04702832034837229  \\
            345.7473006251184  0.04702863794234338  \\
            345.8609585148702  0.04702894938585854  \\
            345.9746164046221  0.04702925366593473  \\
            346.08827429437395  0.04702955574047629  \\
            346.2019321841258  0.047029857501576094  \\
            346.3155900738776  0.04703015892987417  \\
            346.42924796362945  0.04703045809455769  \\
            346.54290585338134  0.04703075105592234  \\
            346.6565637431332  0.04703103702991678  \\
            346.770221632885  0.04703132088991342  \\
            346.88387952263685  0.04703160447519833  \\
            346.99753741238874  0.04703188773741543  \\
            347.1111953021406  0.047032168740566496  \\
            347.2248531918924  0.047032443562766334  \\
            347.33851108164424  0.047032711497310864  \\
            347.4521689713961  0.04703297736685548  \\
            347.56582686114797  0.04703324298654592  \\
            347.6794847508998  0.04703350830738261  \\
            347.79314264065164  0.04703377141622078  \\
            347.9068005304035  0.047034028438466456  \\
            348.0204584201553  0.047034278596988235  \\
            348.1341163099072  0.04703452669871433  \\
            348.24777419965903  0.04703477456217399  \\
            348.36143208941087  0.04703502216493362  \\
            348.4750899791627  0.04703526764359682  \\
            348.5887478689146  0.04703550720141439  \\
            348.70240575866643  0.047035739846538444  \\
            348.81606364841826  0.0470359704028067  \\
            348.9297215381701  0.04703620071852992  \\
            349.04337942792193  0.047036430823931025  \\
            349.1570373176738  0.047036658931144996  \\
            349.27069520742566  0.047036881356326415  \\
            349.3843530971775  0.04703709675218646  \\
            349.49801098692933  0.04703730998623765  \\
            349.61166887668116  0.04703752296188273  \\
            349.72532676643306  0.04703773578702356  \\
            349.8389846561849  0.0470379467740612  \\
            349.9526425459367  0.04703815239413591  \\
            350.06630043568856  0.04703835080873428  \\
            350.17995832544045  0.047038546945923236  \\
            350.2936162151923  0.04703874278849309  \\
            350.4072741049441  0.04703893854602541  \\
            350.52093199469596  0.04703913265489302  \\
            350.6345898844478  0.04703932177826003  \\
            350.7482477741997  0.04703950349890517  \\
            350.8619056639515  0.047039682768115265  \\
            350.97556355370335  0.047039861684427246  \\
            351.0892214434552  0.04704004058209934  \\
            351.202879333207  0.047040218044190965  \\
            351.3165372229589  0.047040390902562804  \\
            351.43019511271075  0.047040556293055875  \\
            351.5438530024626  0.04704071892830787  \\
            351.6575108922144  0.04704088112570251  \\
            351.7711687819663  0.047041043366209546  \\
            351.88482667171814  0.04704120440132671  \\
            351.99848456147  0.04704136125307975  \\
            352.1121424512218  0.04704151064834473  \\
            352.22580034097365  0.047041656890693104  \\
            352.33945823072554  0.04704180257811839  \\
            352.4531161204774  0.04704194835939825  \\
            352.5667740102292  0.04704209317529857  \\
            352.68043189998104  0.04704223425857343  \\
            352.7940897897329  0.04704236800806478  \\
            352.90774767948477  0.047042498107802984  \\
            353.0214055692366  0.047042627497251154  \\
            353.13506345898844  0.04704275701319929  \\
            353.2487213487403  0.04704288580561922  \\
            353.3623792384921  0.04704301133766447  \\
            353.476037128244  0.04704312980048689  \\
            353.58969501799584  0.04704324401974713  \\
            353.70335290774767  0.047043357328156774  \\
            353.8170107974995  0.04704347076985494  \\
            353.9306686872514  0.04704358372309658  \\
            354.04432657700323  0.047043693900252447  \\
            354.15798446675507  0.04704379743762576  \\
            354.2716423565069  0.047043896053393826  \\
            354.38530024625874  0.04704399350501868  \\
            354.49895813601063  0.04704409106248547  \\
            354.61261602576246  0.04704418835057497  \\
            354.7262739155143  0.0470442833488636  \\
            354.83993180526613  0.047044372313661854  \\
            354.95358969501797  0.04704445562123267  \\
            355.06724758476986  0.0470445374505074  \\
            355.1809054745217  0.047044619315001354  \\
            355.29456336427353  0.04704470110346201  \\
            355.40822125402536  0.047044781079869036  \\
            355.52187914377726  0.047044855803162984  \\
            355.6355370335291  0.04704492412010575  \\
            355.7491949232809  0.04704499057504524  \\
            355.86285281303276  0.04704505694193955  \\
            355.9765107027846  0.047045123390168087  \\
            356.0901685925365  0.047045188484531646  \\
            356.2038264822883  0.047045249185252394  \\
            356.31748437204016  0.047045302929343995  \\
            356.431142261792  0.04704535427552432  \\
            356.5448001515438  0.04704540534781722  \\
            356.6584580412957  0.0470454566121421  \\
            356.77211593104755  0.047045506949792676  \\
            356.8857738207994  0.04704555365743696  \\
            356.9994317105512  0.047045593408840576  \\
            357.1130896003031  0.04704562993393973  \\
            357.22674749005495  0.04704566592635449  \\
            357.3404053798068  0.047045702163726166  \\
            357.4540632695586  0.04704573785879138  \\
            357.56772115931045  0.047045770659382  \\
            357.68137904906234  0.04704579689648212  \\
            357.7950369388142  0.04704581891543113  \\
            357.908694828566  0.04704584005917821  \\
            358.02235271831785  0.04704586143156342  \\
            358.1360106080697  0.04704588259101412  \\
            358.2496684978216  0.04704590155054492  \\
            358.3633263875734  0.0470459147052306  \\
            358.47698427732524  0.04704592256599367  \\
            358.5906421670771  0.04704592911418318  \\
            358.70430005682897  0.04704593579363357  \\
            358.8179579465808  0.0470459425220342  \\
            358.93161583633264  0.047045947690929346  \\
            359.0452737260845  0.04704594811960622  \\
            359.1589316158363  0.04704594220959523  \\
            359.2725895055882  0.04704593444333004  \\
            359.38624739534004  0.04704592661777043  \\
            359.49990528509187  0.04704591902277929  \\
            359.6135631748437  0.04704591044112265  \\
            359.72722106459554  0.047045898148469635  \\
            359.84087895434743  0.04704587914473987  \\
            359.95453684409927  0.04704585737987382  \\
            360.0681947338511  0.04704583525959015  \\
            360.18185262360294  0.047045813458201816  \\
            360.2955105133548  0.047045791161762704  \\
            360.40916840310666  0.04704576606806759  \\
            360.5228262928585  0.04704573464052808  \\
            360.63648418261033  0.047045699235132694  \\
            360.75014207236217  0.04704566305998228  \\
            360.86379996211406  0.04704562718550526  \\
            360.9774578518659  0.047045591212496005  \\
            361.0911157416177  0.04704555327211486  \\
            361.20477363136956  0.04704550993179551  \\
            361.3184315211214  0.04704546129433168  \\
            361.4320894108733  0.04704541134170332  \\
            361.5457473006251  0.047045361551518006  \\
            361.65940519037696  0.047045311950172766  \\
            361.7730630801288  0.04704526111285399  \\
            361.8867209698807  0.04704520616353752  \\
            362.0003788596325  0.04704514481199975  \\
            362.11403674938435  0.04704508140549535  \\
            362.2276946391362  0.04704501788955222  \\
            362.341352528888  0.0470449547264595  \\
            362.4550104186399  0.047044890945514124  \\
            362.56866830839175  0.04704482414302091  \\
            362.6823261981436  0.047044751006244306  \\
            362.7959840878954  0.047044674525126055  \\
            362.90964197764725  0.04704459751524483  \\
            363.02329986739915  0.04704452088450871  \\
            363.136957757151  0.04704444412585666  \\
            363.2506156469028  0.04704436531725856  \\
            363.36427353665465  0.04704428105248423  \\
            363.47793142640654  0.04704419194185213  \\
            363.5915893161584  0.04704410172175681  \\
            363.7052472059102  0.0470440117549162  \\
            363.81890509566205  0.047043922006906144  \\
            363.9325629854139  0.04704383104616038  \\
            364.0462208751658  0.0470437360439706  \\
            364.1598787649176  0.04704363485775741  \\
            364.27353665466944  0.04704353177391858  \\
            364.3871945444213  0.047043428650683505  \\
            364.5008524341731  0.04704332593473882  \\
            364.614510323925  0.047043222693266426  \\
            364.72816821367684  0.04704311661394347  \\
            364.8418261034287  0.04704300442818023  \\
            364.9554839931805  0.047042888901427646  \\
            365.0691418829324  0.0470427728612134  \\
            365.18279977268423  0.04704265724330141  \\
            365.29645766243607  0.047042541621402194  \\
            365.4101155521879  0.0470424242071729  \\
            365.52377344193974  0.04704230175306327  \\
            365.63743133169163  0.04704217429098201  \\
            365.75108922144346  0.047042045645242676  \\
            365.8647471111953  0.047041917248160606  \\
            365.97840500094713  0.04704178918726686  \\
            366.09206289069897  0.04704166020530825  \\
            366.20572078045086  0.0470415277002473  \\
            366.3193786702027  0.04704138907733286  \\
            366.43303655995453  0.04704124822270129  \\
            366.54669444970637  0.04704110723917228  \\
            366.66035233945826  0.04704096673491729  \\
            366.7740102292101  0.04704082599041206  \\
            366.8876681189619  0.04704068295843657  \\
            367.00132600871376  0.047040534332999095  \\
            367.1149838984656  0.04704038176525192  \\
            367.2286417882175  0.0470402284718702  \\
            367.3422996779693  0.04704007558802188  \\
            367.45595756772116  0.047039922938093226  \\
            367.569615457473  0.04703976903568879  \\
            367.6832733472248  0.04703961105683105  \\
            367.7969312369767  0.04703944738565984  \\
            367.91058912672855  0.047039282157645405  \\
            368.0242470164804  0.0470391170408639  \\
            368.1379049062322  0.04703895240935004  \\
            368.2515627959841  0.047038787343097056  \\
            368.36522068573595  0.04703861962805672  \\
            368.4788785754878  0.04703844612571219  \\
            368.5925364652396  0.04703826945251867  \\
            368.70619435499145  0.047038092347973834  \\
            368.81985224474334  0.047037915741066944  \\
            368.9335101344952  0.04703773928331361  \\
            369.047168024247  0.04703756134875579  \\
            369.16082591399885  0.0470373789427003  \\
            369.2744838037507  0.047037191444458386  \\
            369.3881416935026  0.04703700271230791  \\
            369.5017995832544  0.04703681423506771  \\
            369.61545747300624  0.047036626240487434  \\
            369.7291153627581  0.04703643769524744  \\
            369.84277325250997  0.04703624630495886  \\
            369.9564311422618  0.04703604913924483  \\
            370.07008903201364  0.04703584927192591  \\
            370.1837469217655  0.04703564914562736  \\
            370.2974048115173  0.04703544956863786  \\
            370.4110627012692  0.04703525010441001  \\
            370.52472059102104  0.04703504907156032  \\
            370.6383784807729  0.04703484344454964  \\
            370.7520363705247  0.04703463308495894  \\
            370.86569426027654  0.047034421665337785  \\
            370.97935215002843  0.04703421057841187  \\
            371.09301003978027  0.04703399998814142  \\
            371.2066679295321  0.04703378882972123  \\
            371.32032581928394  0.04703357480958057  \\
            371.43398370903583  0.04703335511301256  \\
            371.54764159878766  0.0470331329093201  \\
            371.6612994885395  0.047032910522133695  \\
            371.77495737829133  0.047032688719271694  \\
            371.88861526804317  0.047032467055701  \\
            372.00227315779506  0.047032243873537126  \\
            372.1159310475469  0.0470320162028227  \\
            372.22958893729873  0.04703178389778899  \\
            372.34324682705056  0.04703155057725638  \\
            372.4569047168024  0.04703131761587974  \\
            372.5705626065543  0.04703108519121429  \\
            372.6842204963061  0.047030852283715625  \\
            372.79787838605796  0.04703061667673972  \\
            372.9115362758098  0.0470303755363201  \\
            373.0251941655617  0.04703013182752273  \\
            373.1388520553135  0.04702988792338464  \\
            373.25250994506536  0.04702964462649588  \\
            373.3661678348172  0.04702940155794769  \\
            373.479825724569  0.047029157157332496  \\
            373.5934836143209  0.047028908594664964  \\
            373.70714150407275  0.04702865524262991  \\
            373.8207993938246  0.047028400795044216  \\
            373.9344572835764  0.047028146681626845  \\
            374.04811517332826  0.04702789316604642  \\
            374.16177306308015  0.04702763934592128  \\
            374.275430952832  0.04702738315281938  \\
            374.3890888425838  0.04702712165544196  \\
            374.50274673233565  0.04702685727010244  \\
            374.61640462208754  0.04702659258562238  \\
            374.7300625118394  0.04702632850984545  \\
            374.8437204015912  0.04702606479985657  \\
            374.95737829134305  0.047025800061981975  \\
            375.0710361810949  0.04702553173708007  \\
            375.1846940708468  0.04702525824977433  \\
            375.2983519605986  0.04702498345332789  \\
            375.41200985035044  0.047024708901010515  \\
            375.5256677401023  0.04702443501047713  \\
            375.6393256298541  0.0470241610637678  \\
            375.752983519606  0.047023885207307804  \\
            375.86664140935784  0.047023604470978086  \\
            375.9802992991097  0.04702332026000327  \\
            376.0939571888615  0.047023035536512596  \\
            376.2076150786134  0.0470227513795025  \\
            376.32127296836524  0.04702246774735452  \\
            376.43493085811707  0.047022183477835315  \\
            376.5485887478689  0.047021896288096644  \\
            376.66224663762074  0.04702160381371939  \\
            376.77590452737263  0.04702130947192825  \\
            376.88956241712447  0.047021015193210135  \\
            377.0032203068763  0.04702072161259686  \\
            377.11687819662814  0.04702042825935657  \\
            377.23053608637997  0.04702013355699378  \\
            377.34419397613186  0.04701983472480201  \\
            377.4578518658837  0.04701953159181354  \\
            377.57150975563553  0.04701922759378061  \\
            377.68516764538737  0.04701892404237546  \\
            377.79882553513926  0.04701862115821436  \\
            377.9124834248911  0.0470183180708576  \\
            378.0261413146429  0.04701801281880952  \\
            378.13979920439476  0.04701770257788251  \\
            378.2534570941466  0.047017389548342496  \\
            378.3671149838985  0.04701707627249665  \\
            378.4807728736503  0.04701676366185258  \\
            378.59443076340216  0.04701645155142868  \\
            378.708088653154  0.047016138699754025  \\
            378.8217465429058  0.04701582278886843  \\
            378.9354044326577  0.047015501814961794  \\
            379.04906232240955  0.04701517935863048  \\
            379.1627202121614  0.04701485710671235  \\
            379.2763781019132  0.047014535598795974  \\
            379.3900359916651  0.04701421431241754  \\
            379.50369388141695  0.04701389166306084  \\
            379.6173517711688  0.04701356490608162  \\
            379.7310096609206  0.04701323414073157  \\
            379.84466755067245  0.04701290264360332  \\
            379.95832544042435  0.04701257165768721  \\
            380.0719833301762  0.04701224137821439  \\
            380.185641219928  0.04701191095265674  \\
            380.29929910967985  0.04701157848072702  \\
            380.4129569994317  0.047011241203686736  \\
            380.5266148891836  0.04701090119937236  \\
            380.6402727789354  0.04701056098019978  \\
            380.75393066868725  0.047010221457496136  \\
            380.8675885584391  0.04700988250898893  \\
            380.981246448191  0.04700954297880607  \\
            381.0949043379428  0.04700920067747592  \\
            381.20856222769464  0.04700885343593042  \\
            381.3222201174465  0.047008504585705095  \\
            381.4358780071983  0.047008155910338884  \\
            381.5495358969502  0.047007808015807416  \\
            381.66319378670204  0.047007460488512336  \\
            381.7768516764539  0.04700711189528132  \\
            381.8905095662057  0.047006759705666416  \\
            382.00416745595754  0.047006403217256375  \\
            382.11782534570943  0.04700604585394718  \\
            382.23148323546127  0.047005688947685954  \\
            382.3451411252131  0.047005332824733854  \\
            382.45879901496494  0.047004976805666086  \\
            382.57245690471683  0.04700461920537191  \\
            382.68611479446866  0.04700425729451744  \\
            382.7997726842205  0.0470038921165299  \\
            382.91343057397233  0.04700352652485844  \\
            383.02708846372417  0.04700316158294244  \\
            383.14074635347606  0.04700279736229211  \\
            383.2544042432279  0.04700243294248851  \\
            383.36806213297973  0.04700206641118349  \\
            383.48172002273157  0.04700169518765094  \\
            383.5953779124834  0.04700132166449879  \\
            383.7090358022353  0.047000948091415536  \\
            383.8226936919871  0.04700057528777518  \\
            383.93635158173896  0.04700020309464959  \\
            384.0500094714908  0.046999830374808475  \\
            384.1636673612427  0.046999455012719404  \\
            384.2773252509945  0.04699907492824827  \\
            384.39098314074636  0.046998693359726236  \\
            384.5046410304982  0.0469983120231453  \\
            384.61829892025  0.04699793151761325  \\
            384.7319568100019  0.04699755147742883  \\
            384.84561469975375  0.04699717057208175  \\
            384.9592725895056  0.046996786465796345  \\
            385.0729304792574  0.046996398023282496  \\
            385.18658836900926  0.04699600867334335  \\
            385.30024625876115  0.04699561976941934  \\
            385.413904148513  0.0469952317135066  \\
            385.5275620382648  0.04699484395615689  \\
            385.64121992801665  0.04699445499647769  \\
            385.75487781776854  0.04699406228377875  \\
            385.8685357075204  0.046993665948612734  \\
            385.9821935972722  0.046993269052746166  \\
            386.09585148702405  0.04699287276179794  \\
            386.2095093767759  0.04699247730317793  \\
            386.3231672665278  0.04699208196608695  \\
            386.4368251562796  0.04699168510151679  \\
            386.55048304603145  0.04699128410169663  \\
            386.6641409357833  0.046990880153040246  \\
            386.7777988255351  0.04699047592442298  \\
            386.891456715287  0.04699007241567242  \\
            387.00511460503884  0.04698966970151406  \\
            387.1187724947907  0.04698926693157127  \\
            387.2324303845425  0.04698886233036533  \\
            387.3460882742944  0.04698845337227376  \\
            387.45974616404624  0.04698804206155665  \\
            387.5734040537981  0.04698763069609222  \\
            387.6870619435499  0.046987220131330415  \\
            387.80071983330174  0.046986810310598946  \\
            387.91437772305363  0.046986400265103284  \\
            388.02803561280547  0.04698598811392666  \\
            388.1416935025573  0.046985571521524605  \\
            388.25535139230914  0.04698515307783637  \\
            388.369009282061  0.04698473475820851  \\
            388.48266717181286  0.04698431729452046  \\
            388.5963250615647  0.046983900519385016  \\
            388.70998295131653  0.04698348336614836  \\
            388.82364084106837  0.04698306386889003  \\
            388.9372987308202  0.046982639951645755  \\
            389.0509566205721  0.046982214586239655  \\
            389.16461451032393  0.04698178948511084  \\
            389.27827240007576  0.04698136527678287  \\
            389.3919302898276  0.046980941703241345  \\
            389.5055881795795  0.046980517619933986  \\
            389.6192460693313  0.046980090995770586  \\
            389.73290395908316  0.04697966004314668  \\
            389.846561848835  0.04697922795316736  \\
            389.96021973858683  0.04697879623566509  \\
            390.0738776283387  0.04697836543542697  \\
            390.18753551809056  0.046977935223307364  \\
            390.3011934078424  0.04697750439622783  \\
            390.4148512975942  0.046977070877177174  \\
            390.52850918734606  0.04697663315673294  \\
            390.64216707709795  0.0469761945283024  \\
            390.7558249668498  0.04697575635387736  \\
            390.8694828566016  0.046975319113545924  \\
            390.98314074635346  0.04697488242594308  \\
            391.09679863610535  0.04697444504825072  \\
            391.2104565258572  0.04697400485386159  \\
            391.324114415609  0.04697356063452909  \\
            391.43777230536085  0.046973115645292614  \\
            391.5514301951127  0.04697267116909373  \\
            391.6650880848646  0.04697222763977953  \\
            391.7787459746164  0.04697178464210267  \\
            391.89240386436825  0.04697134091172133  \\
            392.0060617541201  0.04697089429020358  \\
            392.1197196438719  0.0469704438012203  \\
            392.2333775336238  0.04696999262247744  \\
            392.34703542337564  0.04696954199633433  \\
            392.4606933131275  0.046969092328290434  \\
            392.5743512028793  0.04696864318698533  \\
            392.6880090926312  0.04696819330419875  \\
            392.80166698238304  0.04696774052151569  \\
            392.9153248721349  0.04696728396465332  \\
            393.0289827618867  0.04696682676319031  \\
            393.14264065163854  0.046966370136352624  \\
            393.25629854139044  0.046965914478619045  \\
            393.36995643114227  0.04696545935972115  \\
            393.4836143208941  0.046965003524643306  \\
            393.59727221064594  0.046964544843664656  \\
            393.7109301003978  0.046964082416385396  \\
            393.82458799014967  0.04696361935609907  \\
            393.9382458799015  0.04696315687579216  \\
            394.05190376965334  0.0469626953756972  \\
            394.16556165940517  0.0469622344432927  \\
            394.27921954915706  0.04696177285330322  \\
            394.3928774389089  0.04696130853394505  \\
            394.50653532866073  0.046960840431993195  \\
            394.62019321841257  0.04696037167544115  \\
            394.7338511081644  0.04695990348738681  \\
            394.8475089979163  0.04695943629004537  \\
            394.9611668876681  0.04695896970474928  \\
            395.07482477741996  0.04695850255194829  \\
            395.1884826671718  0.04695803285107547  \\
            395.30214055692363  0.046957559271018634  \\
            395.4157984466755  0.04695708498098384  \\
            395.52945633642736  0.046956611229983486  \\
            395.6431142261792  0.046956138477898264  \\
            395.756772115931  0.04695566639547707  \\
            395.8704300056829  0.046955193864337046  \\
            395.98408789543475  0.04695471897696355  \\
            396.0977457851866  0.046954240176846324  \\
            396.2114036749384  0.04695376051800266  \\
            396.32506156469026  0.04695328134865452  \\
            396.43871945444215  0.04695280318149614  \\
            396.552377344194  0.046952325751723416  \\
            396.6660352339458  0.046951848017033816  \\
            396.77969312369765  0.04695136815762641  \\
            396.8933510134495  0.04695088437644991  \\
            397.0070089032014  0.04695039951726763  \\
            397.1206667929532  0.04694991507494046  \\
            397.23432468270505  0.04694943162960186  \\
            397.3479825724569  0.04694894899539803  \\
            397.4616404622088  0.04694846622048798  \\
            397.5752983519606  0.046947981587043455  \\
            397.68895624171245  0.046947493079462374  \\
            397.8026141314643  0.04694700319441027  \\
            397.9162720212161  0.04694651362659216  \\
            398.029929910968  0.04694602503767552  \\
            398.14358780071984  0.04694553733473602  \\
            398.2572456904717  0.04694504967025761  \\
            398.3709035802235  0.04694456044213248  \\
            398.48456146997535  0.046944067477474774  \\
            398.59821935972724  0.046943572749625774  \\
            398.7118772494791  0.046943078207668534  \\
            398.8255351392309  0.046942584608393345  \\
            398.93919302898274  0.04694209196527392  \\
            399.05285091873463  0.04694159954846743  \\
            399.16650880848647  0.046941105884814496  \\
            399.2801666982383  0.04694060874250726  \\
            399.39382458799014  0.04694010936666439  \\
            399.507482477742  0.046939610008114044  \\
            399.62114036749387  0.04693911153184174  \\
            399.7347982572457  0.04693861407067531  \\
            399.84845614699753  0.04693811702528489  \\
            399.96211403674937  0.046937619064182964  \\
            400.0757719265012  0.04693711802519556  \\
            400.1894298162531  0.04693661421154811  \\
            400.30308770600493  0.04693611020304325  \\
            400.41674559575677  0.04693560698543188  \\
            400.5304034855086  0.0469351048233499  \\
            400.6440613752605  0.04693460326031834  \\
            400.7577192650123  0.04693410111874328  \\
            400.87137715476416  0.04693359645254764  \\
            400.985035044516  0.04693308843104783  \\
            401.09869293426783  0.04693257995194247  \\
            401.2123508240197  0.046932072133829314  \\
            401.32600871377156  0.04693156538511569  \\
            401.4396666035234  0.04693105940401853  \\
            401.5533244932752  0.04693055317856435  \\
            401.66698238302706  0.04693004498658927  \\
            401.78064027277895  0.04692953315023284  \\
            401.8942981625308  0.046929020397016435  \\
            402.0079560522826  0.0469285081281571  \\
            402.12161394203446  0.04692799690730251  \\
            402.23527183178635  0.046927486598720106  \\
            402.3489297215382  0.04692697636729707  \\
            402.46258761129  0.046926464678540364  \\
            402.57624550104185  0.04692594946958626  \\
            402.6899033907937  0.04692543266113377  \\
            402.8035612805456  0.0469249161047972  \\
            402.9172191702974  0.04692440053045444  \\
            403.03087706004925  0.046923885979295046  \\
            403.1445349498011  0.046923371803820266  \\
            403.2581928395529  0.04692285666784298  \\
            403.3718507293048  0.04692233846107353  \\
            403.48550861905665  0.04692181784483759  \\
            403.5991665088085  0.04692129718339283  \\
            403.7128243985603  0.046920777383356704  \\
            403.8264822883122  0.046920258673235925  \\
            403.94014017806404  0.04691974060342644  \\
            404.0537980678159  0.04691922204621345  \\
            404.1674559575677  0.04691870116349535  \\
            404.28111384731955  0.046918177022719866  \\
            404.39477173707144  0.046917652464251246  \\
            404.5084296268233  0.0469171285814904  \\
            404.6220875165751  0.04691660580018895  \\
            404.73574540632694  0.04691608387844919  \\
            404.8494032960788  0.04691556190672409  \\
            404.96306118583067  0.046915038307817306  \\
            405.0767190755825  0.04691451123830765  \\
            405.19037696533434  0.046913983024335366  \\
            405.3040348550862  0.04691345522419071  \\
            405.41769274483806  0.04691292847033192  \\
            405.5313506345899  0.046912402737914694  \\
            405.64500852434173  0.0469118773447922  \\
            405.75866641409357  0.04691135095151506  \\
            405.8723243038454  0.04691082149807604  \\
            405.9859821935973  0.04691028991244579  \\
            406.09964008334913  0.046909758391008013  \\
            406.21329797310096  0.04690922778193439  \\
            406.3269558628528  0.04690869828632579  \\
            406.44061375260463  0.04690816945821222  \\
            406.5542716423565  0.04690764020455283  \\
            406.66792953210836  0.04690710876369917  \\
            406.7815874218602  0.04690657414268565  \\
            406.89524531161203  0.046906039136446004  \\
            407.0089032013639  0.046905504817418675  \\
            407.12256109111576  0.04690497162108898  \\
            407.2362189808676  0.04690443934598919  \\
            407.3498768706194  0.04690390715369847  \\
            407.46353476037126  0.04690337356884293  \\
            407.57719265012315  0.04690283668651414  \\
            407.690850539875  0.04690229848330872  \\
            407.8045084296268  0.046901760638027576  \\
            407.91816631937866  0.04690122382853927  \\
            408.0318242091305  0.04690068810576358  \\
            408.1454820988824  0.046900152893671526  \\
            408.2591399886342  0.04689961698928537  \\
            408.37279787838605  0.04689907846291707  \\
            408.4864557681379  0.04689853741425797  \\
            408.6001136578898  0.04689799627680379  \\
            408.7137715476416  0.04689745597836875  \\
            408.82742943739345  0.04689691682970887  \\
            408.9410873271453  0.04689637852452202  \\
            409.0547452168971  0.046895840139447885  \\
            409.168403106649  0.04689530013406795  \\
            409.28206099640084  0.04689475686124031  \\
            409.3957188861527  0.04689421272944669  \\
            409.5093767759045  0.04689366911595819  \\
            409.62303466565635  0.04689312659838665  \\
            409.73669255540824  0.04689258514706245  \\
            409.8503504451601  0.04689204412503455  \\
            409.9640083349119  0.04689150228807049  \\
            410.07766622466374  0.046890957692768125  \\
            410.19132411441564  0.04689041094307859  \\
            410.30498200416747  0.04688986425266191  \\
            410.4186398939193  0.046889318472580536  \\
            410.53229778367114  0.0468887738562795  \\
            410.645955673423  0.04688823005958648  \\
            410.75961356317487  0.04688768614071178  \\
            410.8732714529267  0.04688714056024833  \\
            410.98692934267854  0.04688659180248692  \\
            411.10058723243037  0.04688604235358893  \\
            411.2142451221822  0.04688549348265381  \\
            411.3279030119341  0.04688494573230861  \\
            411.44156090168593  0.0468843990571158  \\
            411.55521879143777  0.04688385282357332  \\
            411.6688766811896  0.04688330581011454  \\
            411.7825345709415  0.04688275611366357  \\
            411.8961924606933  0.046882204322732664  \\
            412.00985035044516  0.04688165261529953  \\
            412.123508240197  0.04688110182883692  \\
            412.23716612994883  0.04688055222219094  \\
            412.3508240197007  0.0468800034755811  \\
            412.46448190945256  0.04687945469060028  \\
            412.5781397992044  0.04687890439021476  \\
            412.6917976889562  0.04687835098500301  \\
            412.80545557870806  0.046877796797232286  \\
            412.91911346845995  0.04687724315848727  \\
            413.0327713582118  0.04687669063704236  \\
            413.1464292479636  0.04687613923187253  \\
            413.26008713771546  0.0468755883726533  \\
            413.37374502746735  0.04687503691976072  \\
            413.4874029172192  0.04687448306512203  \\
            413.601060806971  0.04687392687570077  \\
            413.71471869672285  0.04687337067498098  \\
            413.8283765864747  0.04687281534541801  \\
            413.9420344762266  0.046872261209389046  \\
            414.0556923659784  0.04687170802919307  \\
            414.16935025573025  0.04687115500705089  \\
            414.2830081454821  0.046870600785105146  \\
            414.3966660352339  0.04687004359558114  \\
            414.5103239249858  0.04686948525199882  \\
            414.62398181473765  0.046868927333213475  \\
            414.7376397044895  0.046868370489274336  \\
            414.8512975942413  0.04686781481926491  \\
            414.9649554839932  0.046867259871302955  \\
            415.07861337374504  0.04686670464254049  \\
            415.1922712634969  0.04686614757216292  \\
            415.3059291532487  0.04686558765774949  \\
            415.41958704300055  0.046865027504873535  \\
            415.53324493275244  0.046864468095151234  \\
            415.6469028225043  0.04686390986823587  \\
            415.7605607122561  0.04686335272181777  \\
            415.87421860200794  0.046862796011624394  \\
            415.9878764917598  0.04686223855142027  \\
            416.10153438151167  0.04686167852558166  \\
            416.2151922712635  0.04686111665576985  \\
            416.32885016101534  0.046860554967305346  \\
            416.4425080507672  0.04685999424382756  \\
            416.55616594051907  0.04685943473590442  \\
            416.6698238302709  0.04685887616103241  \\
            416.78348172002273  0.04685831770363653  \\
            416.89713960977457  0.04685775801507027  \\
            417.0107974995264  0.046857195440012316  \\
            417.1244553892783  0.04685663193230374  \\
            417.23811327903013  0.046856068927574865  \\
            417.35177116878197  0.04685550703221484  \\
            417.4654290585338  0.04685494632832307  \\
            417.57908694828564  0.04685438637370918  \\
            417.6927448380375  0.04685382620189304  \\
            417.80640272778936  0.04685326432210474  \\
            417.9200606175412  0.046852699667816654  \\
            418.03371850729303  0.046852134781484533  \\
            418.1473763970449  0.0468515706392877  \\
            418.26103428679676  0.04685100769040398  \\
            418.3746921765486  0.04685044586839533  \\
            418.4883500663004  0.04684988459120798  \\
            418.60200795605226  0.04684932276117231  \\
            418.71566584580415  0.04684875866253299  \\
            418.829323735556  0.046848192509750766  \\
            418.9429816253078  0.046847626459073165  \\
            419.05663951505966  0.04684706132888769  \\
            419.1702974048115  0.04684649743052967  \\
            419.2839552945634  0.046845934568282226  \\
            419.3976131843152  0.04684537203937634  \\
            419.51127107406705  0.04684480863399078  \\
            419.6249289638189  0.0468442426146167  \\
            419.7385868535708  0.046843675224658314  \\
            419.8522447433226  0.04684310818972302  \\
            419.96590263307445  0.04684254220059987  \\
            420.0795605228263  0.046841977449480536  \\
            420.1932184125781  0.04684141362995931  \\
            420.30687630233  0.04684084993703317  \\
            420.42053419208185  0.04684028506710168  \\
            420.5341920818337  0.046839717452475  \\
            420.6478499715855  0.04683914903721114  \\
            420.76150786133735  0.046838581172597996  \\
            420.87516575108924  0.04683801443997794  \\
            420.9888236408411  0.04683744893044065  \\
            421.1024815305929  0.046836884244823115  \\
            421.21613942034475  0.04683631949370959  \\
            421.32979731009664  0.04683575329743165  \\
            421.4434551998485  0.04683518440170034  \\
            421.5571130896003  0.04683461514357202  \\
            421.67077097935214  0.04683404658519861  \\
            421.784428869104  0.046833479215970475  \\
            421.89808675885587  0.04683291304326407  \\
            422.0117446486077  0.046832347592441925  \\
            422.12540253835954  0.04683178190685266  \\
            422.2390604281114  0.046831214520933015  \\
            422.3527183178632  0.04683064465672683  \\
            422.4663762076151  0.04683007471570215  \\
            422.58003409736693  0.04682950558604531  \\
            422.69369198711877  0.04682893768205692  \\
            422.8073498768706  0.04682837094415191  \\
            422.9210077666225  0.04682780483885953  \\
            423.03466565637433  0.04682723835882335  \\
            423.14832354612616  0.04682666993756044  \\
            423.261981435878  0.0468260993851183  \\
            423.37563932562983  0.04682552890426847  \\
            423.4892972153817  0.046824959316310075  \\
            423.60295510513356  0.04682439097667763  \\
            423.7166129948854  0.046823823774940966  \\
            423.83027088463723  0.046823257134805306  \\
            423.94392877438906  0.04682269001411121  \\
            424.05758666414096  0.04682212080119654  \\
            424.1712445538928  0.04682154973111424  \\
            424.2849024436446  0.046820978841035935  \\
            424.39856033339646  0.046820408901088136  \\
            424.5122182231483  0.046819840223445285  \\
            424.6258761129002  0.04681927266232973  \\
            424.739534002652  0.04681870561401177  \\
            424.85319189240386  0.046818138016809625  \\
            424.9668497821557  0.04681756824883321  \\
            425.0805076719076  0.046816996817812054  \\
            425.1941655616594  0.04681642564013923  \\
            425.30782345141125  0.04681585544986625  \\
            425.4214813411631  0.046815286530898434  \\
            425.5351392309149  0.046814718716994816  \\
            425.6487971206668  0.04681415139176817  \\
            425.76245501041865  0.04681358348868503  \\
            425.8761129001705  0.04681301339386442  \\
            425.9897707899223  0.046812441748995175  \\
            426.10342867967415  0.04681187039922992  \\
            426.21708656942604  0.04681130005704257  \\
            426.3307444591779  0.04681073099245924  \\
            426.4444023489297  0.04681016303305822  \\
            426.55806023868155  0.046809595563970026  \\
            426.67171812843344  0.046809027527877335  \\
            426.7853760181853  0.046808457327665254  \\
            426.8990339079371  0.04680788561017106  \\
            427.01269179768894  0.046807314200059555  \\
            427.1263496874408  0.04680674380213124  \\
            427.24000757719267  0.04680617468633146  \\
            427.3536654669445  0.04680560668775044  \\
            427.46732335669634  0.04680503920662326  \\
            427.5809812464482  0.046804471208329854  \\
            427.6946391362  0.046803901120570014  \\
            427.8082970259519  0.046803329469235246  \\
            427.92195491570374  0.046802758108894  \\
            428.03561280545557  0.046802187749997885  \\
            428.1492706952074  0.04680161867562967  \\
            428.2629285849593  0.046801050741503356  \\
            428.37658647471113  0.046800483375964104  \\
            428.49024436446297  0.0467999155799883  \\
            428.6039022542148  0.04679934582212069  \\
            428.71756014396664  0.04679877437658467  \\
            428.8312180337185  0.046798203176573405  \\
            428.94487592347036  0.046797632950942844  \\
            429.0585338132222  0.04679706400856008  \\
            429.17219170297403  0.0467964962383033  \\
            429.28584959272587  0.046795929109061836  \\
            429.39950748247776  0.04679536166973613  \\
            429.5131653722296  0.04679479246079648  \\
            429.62682326198143  0.04679422136492518  \\
            429.74048115173326  0.046793650438461204  \\
            429.85413904148515  0.04679308044085454  \\
            429.967796931237  0.04679251171884175  \\
            430.0814548209888  0.04679194420644611  \\
            430.19511271074066  0.0467913774249775  \\
            430.3087706004925  0.04679081048303245  \\
            430.4224284902444  0.0467902420430914  \\
            430.5360863799962  0.04678967144858319  \\
            430.64974426974806  0.046789100914053465  \\
            430.7634021594999  0.04678853124118876  \\
            430.8770600492517  0.04678796282613345  \\
            430.9907179390036  0.046787395659489785  \\
            431.10437582875545  0.046786829326317905  \\
            431.2180337185073  0.0467862630061358  \\
            431.3316916082591  0.046785695472919324  \\
            431.445349498011  0.04678512562231654  \\
            431.55900738776285  0.04678455560628171  \\
            431.6726652775147  0.04678398635882935  \\
            431.7863231672665  0.046783418336513054  \\
            431.89998105701835  0.046782851597410816  \\
            432.01363894677024  0.04678228580112496  \\
            432.1272968365221  0.046781720208782206  \\
            432.2409547262739  0.04678115368303362  \\
            432.35461261602575  0.04678058485940908  \\
            432.4682705057776  0.04678001550022791  \\
            432.5819283955295  0.04677944678549942  \\
            432.6955862852813  0.04677887924265802  \\
            432.80924417503314  0.04677831300762591  \\
            432.922902064785  0.04677774782481305  \\
            433.03655995453687  0.04677718304711721  \\
            433.1502178442887  0.04677661763592393  \\
            433.26387573404054  0.04677605010912529  \\
            433.3775336237924  0.04677548156133082  \\
            433.4911915135442  0.04677491349678185  \\
            433.6048494032961  0.0467743465237518  \\
            433.71850729304794  0.04677378086586126  \\
            433.83216518279977  0.04677321636207793  \\
            433.9458230725516  0.046772652466716684  \\
            434.05948096230344  0.046772088249439514  \\
            434.17313885205533  0.04677152229323913  \\
            434.28679674180717  0.046770954732846606  \\
            434.400454631559  0.046770387450565276  \\
            434.51411252131084  0.04676982114496085  \\
            434.6277704110627  0.04676925613670333  \\
            434.74142830081456  0.04676869236856702  \\
            434.8550861905664  0.0467681294054305  \\
            434.96874408031823  0.04676756643427668  \\
            435.08240197007007  0.046767002264192725  \\
            435.19605985982196  0.0467664359320862  \\
            435.3097177495738  0.04676586958434185  \\
            435.4233756393256  0.046765304055882875  \\
            435.53703352907746  0.046764739773285616  \\
            435.6506914188293  0.046764176791885784  \\
            435.7643493085812  0.04676361479577855  \\
            435.878007198333  0.04676305309781846  \\
            435.99166508808486  0.04676249063961947  \\
            436.1053229778367  0.04676192604564883  \\
            436.2189808675886  0.04676136081161906  \\
            436.3326387573404  0.046760796188182976  \\
            436.44629664709225  0.046760232716199765  \\
            436.5599545368441  0.04675967057184231  \\
            436.6736124265959  0.046759109566597234  \\
            436.7872703163478  0.04675854914726485  \\
            436.90092820609965  0.04675798839595919  \\
            437.0145860958515  0.046757425923088465  \\
            437.1282439856033  0.04675686201687038  \\
            437.24190187535515  0.046756298451889694  \\
            437.35555976510705  0.04675573589119721  \\
            437.4692176548589  0.04675517463961087  \\
            437.5828755446107  0.046754614643715636  \\
            437.69653343436255  0.0467540554918636  \\
            437.81019132411444  0.04675349641417392  \\
            437.9238492138663  0.04675293628253285  \\
            438.0375071036181  0.04675237404867432  \\
            438.15116499336995  0.04675181172993599  \\
            438.2648228831218  0.04675125020520487  \\
            438.3784807728737  0.04675068991529394  \\
            438.4921386626255  0.04675013094913603  \\
            438.60579655237734  0.04674957304378374  \\
            438.7194544421292  0.046749015584409546  \\
            438.833112331881  0.0467484576043057  \\
            438.9467702216329  0.04674789771111953  \\
            439.06042811138474  0.04674733687104743  \\
            439.1740860011366  0.04674677654073688  \\
            439.2877438908884  0.0467462173039019  \\
            439.4014017806403  0.04674565939862914  \\
            439.51505967039213  0.04674510271737784  \\
            439.62871756014397  0.04674454680697992  \\
            439.7423754498958  0.04674399086863988  \\
            439.85603333964764  0.04674343375269679  \\
            439.96969122939953  0.04674287468016201  \\
            440.08334911915136  0.04674231574791605  \\
            440.1970070089032  0.04674175768904211  \\
            440.31066489865503  0.04674120089715133  \\
            440.42432278840687  0.046740645426382725  \\
            440.53798067815876  0.04674009099140323  \\
            440.6516385679106  0.04673953696740771  \\
            440.76529645766243  0.046738982390118936  \\
            440.87895434741426  0.04673842590641175  \\
            440.99261223716616  0.04673786863405454  \\
            441.106270126918  0.04673731192415814  \\
            441.2199280166698  0.046736756331810125  \\
            441.33358590642166  0.04673620207868223  \\
            441.4472437961735  0.04673564905303035  \\
            441.5609016859254  0.04673509680969453  \\
            441.6745595756772  0.046734544570099  \\
            441.78821746542906  0.046733991222252115  \\
            441.9018753551809  0.04673343595044316  \\
            442.0155332449327  0.04673288082105134  \\
            442.1291911346846  0.046732326562154536  \\
            442.24284902443645  0.04673177356840071  \\
            442.3565069141883  0.04673122190698077  \\
            442.4701648039401  0.04673067131762855  \\
            442.583822693692  0.04673012121262082  \\
            442.69748058344385  0.04672957067677727  \\
            442.8111384731957  0.04672901837582506  \\
            442.9247963629475  0.0467284651350651  \\
            443.03845425269935  0.04672791240713275  \\
            443.15211214245124  0.04672736076469888  \\
            443.2657700322031  0.04672681045883941  \\
            443.3794279219549  0.046726261419035284  \\
            443.49308581170675  0.0467257132531725  \\
            443.6067437014586  0.04672516524754208  \\
            443.7204015912105  0.04672461636684009  \\
            443.8340594809623  0.04672406554684122  \\
            443.94771737071414  0.046723514628637046  \\
            444.061375260466  0.046722964497149785  \\
            444.17503315021787  0.046722415591907096  \\
            444.2886910399697  0.04672186803660702  \\
            444.40234892972154  0.04672132163911797  \\
            444.5160068194734  0.046720775891478716  \\
            444.6296647092252  0.04672022996989843  \\
            444.7433225989771  0.04671968264004933  \\
            444.85698048872894  0.04671913391101056  \\
            444.97063837848077  0.04671858553708059  \\
            445.0842962682326  0.046718038150430755  \\
            445.19795415798444  0.04671749207307289  \\
            445.31161204773633  0.04671694731685937  \\
            445.42526993748817  0.04671640358348307  \\
            445.53892782724  0.046715860264477396  \\
            445.65258571699184  0.04671531644121626  \\
            445.7662436067437  0.046714770836445846  \\
            445.87990149649556  0.046714224574758045  \\
            445.9935593862474  0.04671367891862007  \\
            446.10721727599923  0.046713134392095276  \\
            446.22087516575107  0.04671259121466311  \\
            446.33453305550296  0.046712049301219125  \\
            446.4481909452548  0.04671150826207497  \\
            446.56184883500663  0.0467109674029584  \\
            446.67550672475846  0.04671042572501326  \\
            446.7891646145103  0.04670988219194149  \\
            446.9028225042622  0.04670933859504073  \\
            447.016480394014  0.04670879579454155  \\
            447.13013828376586  0.04670825422084625  \\
            447.2437961735177  0.04670771400525498  \\
            447.3574540632696  0.0467071749799658  \\
            447.4711119530214  0.04670663667807459  \\
            447.58476984277326  0.04670609833357514  \\
            447.6984277325251  0.04670555882942841  \\
            447.8120856222769  0.046705017761936016  \\
            447.9257435120288  0.04670447698963143  \\
            448.03940140178065  0.04670393715679973  \\
            448.1530592915325  0.04670339861401205  \\
            448.2667171812843  0.046702861418125595  \\
            448.38037507103616  0.0467023253322836  \\
            448.49403296078805  0.046701789825915364  \\
            448.6076908505399  0.046701254074736236  \\
            448.7213487402917  0.04670071684932856  \\
            448.83500663004355  0.04670017856081397  \\
            448.94866451979544  0.04669964074467033  \\
            449.0623224095473  0.04669910397328473  \\
            449.1759802992991  0.04669856853062555  \\
            449.28963818905095  0.04669803441224248  \\
            449.4032960788028  0.04669750132526654  \\
            449.5169539685547  0.04669696868841003  \\
            449.6306118583065  0.04669643563196659  \\
            449.74426974805834  0.046695900925854426  \\
            449.8579276378102  0.046695365569203  \\
            449.971585527562  0.046694830819895145  \\
            450.0852434173139  0.04669429719114838  \\
            450.19890130706574  0.04669376491296654  \\
            450.3125591968176  0.046693233932139915  \\
            450.4262170865694  0.04669270391224514  \\
            450.5398749763213  0.04669217423364526  \\
            450.65353286607314  0.046691643993489684  \\
            450.76719075582497  0.04669111203400978  \\
            450.8808486455768  0.046690579739660086  \\
            450.99450653532864  0.0466900481526627  \\
            451.10816442508053  0.046689517739229885  \\
            451.22182231483237  0.046688988687473065  \\
            451.3354802045842  0.04668846090740287  \\
            451.44913809433604  0.04668793403092907  \\
            451.56279598408787  0.04668740741186067  \\
            451.67645387383976  0.04668688012590579  \\
            451.7901117635916  0.04668635111833354  \\
            451.90376965334343  0.04668582200010463  \\
            452.01742754309527  0.04668529366003881  \\
            452.13108543284716  0.04668476652894216  \\
            452.244743322599  0.0466842407645432  \\
            452.3584012123508  0.04668371625149276  \\
            452.47205910210266  0.04668319260136406  \\
            452.5857169918545  0.0466826691526527  \\
            452.6993748816064  0.04668214497077665  \\
            452.8130327713582  0.046681619096983894  \\
            452.92669066111006  0.04668109325680016  \\
            453.0403485508619  0.04668056824072083  \\
            453.1540064406137  0.04668004445520353  \\
            453.2676643303656  0.046679522038562064  \\
            453.38132222011745  0.0466790008609664  \\
            453.4949801098693  0.04667848052444268  \\
            453.6086379996211  0.046677960362873194  \\
            453.722295889373  0.04667743944199641  \\
            453.83595377912485  0.04667691686428566  \\
            453.9496116688767  0.046676394396022905  \\
            454.0632695586285  0.04667587277594854  \\
            454.17692744838035  0.04667535239669929  \\
            454.29058533813225  0.04667483338761349  \\
            454.4042432278841  0.04667431561473107  \\
            454.5179011176359  0.04667379868079359  \\
            454.63155900738775  0.04667328192524419  \\
            454.7452168971396  0.04667276442422762  \\
            454.8588747868915  0.046672245292529696  \\
            454.9725326766433  0.04667172628526271  \\
            455.08619056639515  0.046671208130181815  \\
            455.199848456147  0.04667069121611879  \\
            455.3135063458989  0.0466701756733644  \\
            455.4271642356507  0.04666966137366841  \\
            455.54082212540254  0.046669147930239525  \\
            455.6544800151544  0.046668634697745424  \\
            455.7681379049062  0.0466681207723128  \\
            455.8817957946581  0.046667605232829  \\
            455.99545368440994  0.046667089773702035  \\
            456.1091115741618  0.046666575151318224  \\
            456.2227694639136  0.04666606176021657  \\
            456.33642735366544  0.046665549741066834  \\
            456.45008524341733  0.0466650389806695  \\
            456.56374313316917  0.046664529111955885  \\
            456.677401022921  0.04666401951398803  \\
            456.79105891267284  0.046663509311958715  \\
            456.90471680242473  0.0466629975156669  \\
            457.01837469217656  0.04666248569262421  \\
            457.1320325819284  0.04666197467101308  \\
            457.24569047168023  0.046661464860112606  \\
            457.35934836143207  0.04666095641991738  \\
            457.47300625118396  0.046660449261137445  \\
            457.5866641409358  0.046659943045198306  \\
            457.70032203068763  0.04665943718424094  \\
            457.81397992043946  0.04665893084112178  \\
            457.9276378101913  0.04665842295034749  \\
            458.0412956999432  0.04665791485489288  \\
            458.154953589695  0.04665740750430769  \\
            458.26861147944686  0.04665690133117025  \\
            458.3822693691987  0.0466563965232742  \\
            458.4959272589506  0.04665589302362856  \\
            458.6095851487024  0.04665539053045769  \\
            458.72324303845426  0.046654888497201306  \\
            458.8369009282061  0.04665438613251447  \\
            458.9505588179579  0.04665388231700523  \\
            459.0642167077098  0.0466533780684942  \\
            459.17787459746165  0.04665287449184224  \\
            459.2915324872135  0.04665237201708214  \\
            459.4051903769653  0.046651870848342034  \\
            459.51884826671716  0.04665137096384544  \\
            459.63250615646905  0.046650872115911235  \\
            459.7461640462209  0.04665037383095366  \\
            459.8598219359727  0.04664987540948232  \\
            459.97347982572455  0.04664937575391311  \\
            460.0871377154764  0.0466488752492369  \\
            460.2007956052283  0.04664837533592932  \\
            460.3144534949801  0.04664787651639121  \\
            460.42811138473195  0.046647379073251435  \\
            460.5417692744838  0.04664688306936694  \\
            460.6554271642357  0.04664638834782267  \\
            460.7690850539875  0.04664589453193161  \\
            460.88274294373934  0.046645401025234796  \\
            460.9964008334912  0.0466449070115013  \\
            461.110058723243  0.046644411549615634  \\
            461.2237166129949  0.04664391622793236  \\
            461.33737450274674  0.04664342184594803  \\
            461.4510323924986  0.04664292880275525  \\
            461.5646902822504  0.04664243728182548  \\
            461.67834817200225  0.04664194725100904  \\
            461.79200606175414  0.046641458462535104  \\
            461.90566395150597  0.046640970453011694  \\
            462.0193218412578  0.04664048254342569  \\
            462.13297973100964  0.046639993737588294  \\
            462.24663762076153  0.04663950413604556  \\
            462.36029551051337  0.04663901525982269  \\
            462.4739534002652  0.04663852761600628  \\
            462.58761129001704  0.046638041501633413  \\
            462.7012691797689  0.04663755700369169  \\
            462.81492706952076  0.046637073999119184  \\
            462.9285849592726  0.04663659215480449  \\
            463.04224284902443  0.046636110927586676  \\
            463.15590073877627  0.04663562956425532  \\
            463.2695586285281  0.04663514708755267  \\
            463.38321651828  0.04663466477675416  \\
            463.49687440803183  0.04663418353338413  \\
            463.61053229778366  0.04663370376091185  \\
            463.7241901875355  0.04663322565869612  \\
            463.8378480772874  0.046632749221985265  \\
            463.9515059670392  0.04663227424191717  \\
            464.06516385679106  0.04663180030551922  \\
            464.1788217465429  0.04663132679570836  \\
            464.29247963629473  0.04663085284307467  \\
            464.4061375260466  0.04663037814492908  \\
            464.51979541579846  0.0466299042973856  \\
            464.6334533055503  0.04662943180360126  \\
            464.7471111953021  0.0466289609685634  \\
            464.86076908505396  0.04662849189908962  \\
            464.97442697480585  0.04662802450382785  \\
            465.0880848645577  0.046627558493256276  \\
            465.2017427543095  0.046627093379683404  \\
            465.31540064406136  0.04662662847724802  \\
            465.42905853381325  0.04662616282366344  \\
            465.5427164235651  0.04662569735742087  \\
            465.6563743133169  0.046625233074951776  \\
            465.77003220306875  0.04662477038042053  \\
            465.8836900928206  0.0466243094856377  \\
            465.9973479825725  0.04662385041006003  \\
            466.1110058723243  0.046623392980790476  \\
            466.22466376207615  0.046622936832578184  \\
            466.338321651828  0.04662248140781848  \\
            466.4519795415798  0.04662202595655291  \\
            466.5656374313317  0.0466215698656428  \\
            466.67929532108354  0.04662111471894322  \\
            466.7929532108354  0.04662066103542213  \\
            466.9066111005872  0.046620209125602115  \\
            467.0202689903391  0.046619759113298784  \\
            467.13392688009094  0.046619310935620786  \\
            467.2475847698428  0.046618864342969815  \\
            467.3612426595946  0.04661841889904057  \\
            467.47490054934644  0.046617973980820834  \\
            467.58855843909834  0.04661752867706929  \\
            467.70221632885017  0.04661708357909626  \\
            467.815874218602  0.046616639770455055  \\
            467.92953210835384  0.04661619765441895  \\
            468.0431899981057  0.04661575745301801  \\
            468.15684788785757  0.046615319207039124  \\
            468.2705057776094  0.04661488277602596  \\
            468.38416366736124  0.04661444783827902  \\
            468.49782155711307  0.04661401389085558  \\
            468.61147944686496  0.04661358024956975  \\
            468.7251373366168  0.04661314620065244  \\
            468.83879522636863  0.046612713120809966  \\
            468.95245311612047  0.04661228160221052  \\
            469.0661110058723  0.04661185195927463  \\
            469.1797688956242  0.046611424330455474  \\
            469.293426785376  0.04661099867823886  \\
            469.40708467512786  0.04661057478914324  \\
            469.5207425648797  0.046610152273719646  \\
            469.63440045463153  0.04660973056655179  \\
            469.7480583443834  0.04660930883323244  \\
            469.86171623413526  0.04660888732325279  \\
            469.9753741238871  0.04660846719730045  \\
            470.0890320136389  0.0466080488566813  \\
            470.2026899033908  0.0466076325318213  \\
            470.31634779314265  0.04660721828226645  \\
            470.4300056828945  0.04660680599668285  \\
            470.5436635726463  0.04660639539285661  \\
            470.65732146239816  0.04660598601769393  \\
            470.77097935215005  0.04660557724722109  \\
            470.8846372419019  0.04660516831907184  \\
            470.9982951316537  0.046604760369336036  \\
            471.11195302140555  0.046604354067511414  \\
            471.2256109111574  0.04660394973062023  \\
            471.3392688009093  0.04660354750978185  \\
            471.4529266906611  0.0466031473902127  \\
            471.56658458041295  0.04660274919122624  \\
            471.6802424701648  0.04660235256623304  \\
            471.7939003599167  0.04660195700274072  \\
            471.9075582496685  0.04660156176171238  \\
            472.02121613942035  0.04660116675730806  \\
            472.1348740291722  0.04660077321907218  \\
            472.248531918924  0.046600381545574214  \\
            472.3621898086759  0.046599991974703096  \\
            472.47584769842774  0.046599604583667166  \\
            472.5895055881796  0.046599219288994236  \\
            472.7031634779314  0.04659883584653153  \\
            472.81682136768325  0.0465984538514457  \\
            472.93047925743514  0.04659807273822285  \\
            473.044137147187  0.04659769173110052  \\
            473.1577950369388  0.0465973116723739  \\
            473.27145292669064  0.04659693332793956  \\
            473.38511081644253  0.046596557019191825  \\
            473.49876870619437  0.04659618291210445  \\
            473.6124265959462  0.046595811017230544  \\
            473.72608448569804  0.046595441189702616  \\
            473.8397423754499  0.046595073129232514  \\
            473.95340026520176  0.04659470638011149  \\
            474.0670581549536  0.04659434033121016  \\
            474.18071604470543  0.046593974483953526  \\
            474.29437393445727  0.04659361013267055  \\
            474.4080318242091  0.04659324769511875  \\
            474.521689713961  0.04659288742362471  \\
            474.63534760371283  0.04659252942034682  \\
            474.74900549346467  0.04659217363727524  \\
            474.8626633832165  0.046591819876231955  \\
            474.9763212729684  0.04659146778887072  \\
            475.0899791627202  0.04659111687667711  \\
            475.20363705247206  0.0465907664034104  \\
            475.3172949422239  0.046590416716528735  \\
            475.43095283197573  0.04659006876328066  \\
            475.5446107217276  0.04658972288058947  \\
            475.65826861147946  0.04658937926038719  \\
            475.7719265012313  0.04658903794961466  \\
            475.8855843909831  0.04658869885022145  \\
            475.99924228073496  0.04658836171916589  \\
            476.11290017048685  0.046588026168415085  \\
            476.2265580602387  0.0465876916649449  \\
            476.3402159499905  0.0465873575256923  \\
            476.45387383974236  0.046587024683350506  \\
            476.56753172949425  0.046586693752510774  \\
            476.6811896192461  0.0465863650134457  \\
            476.7948475089979  0.04658603860649055  \\
            476.90850539874975  0.04658571453204325  \\
            477.0221632885016  0.04658539265056441  \\
            477.1358211782535  0.04658507268257729  \\
            477.2494790680053  0.04658475420866781  \\
            477.36313695775715  0.04658443666948456  \\
            477.476794847509  0.04658411960287416  \\
            477.5904527372608  0.04658380420679184  \\
            477.7041106270127  0.0465834908626751  \\
            477.81776851676454  0.0465831798029271  \\
            477.9314264065164  0.04658287112490428  \\
            478.0450842962682  0.04658256479091637  \\
            478.1587421860201  0.04658226062822642  \\
            478.27240007577194  0.046581958329050765  \\
            478.3860579655238  0.046581657450559026  \\
            478.4997158552756  0.046581357343588495  \\
            478.61337374502745  0.046581058096292684  \\
            478.72703163477934  0.046580760687498696  \\
            478.8406895245312  0.04658046544049222  \\
            478.954347414283  0.04658017254820855  \\
            479.06800530403484  0.04657988207323261  \\
            479.1816631937867  0.0465795939477989  \\
            479.29532108353857  0.046579307973791555  \\
            479.4089789732904  0.046579023822744314  \\
            479.52263686304224  0.046578741035840525  \\
            479.6362947527941  0.04657845894436178  \\
            479.74995264254596  0.04657817804958659  \\
            479.8636105322978  0.04657789911458704  \\
            479.97726842204963  0.04657762242655969  \\
            480.09092631180147  0.046577348146826965  \\
            480.2045842015533  0.046577076310837115  \\
            480.3182420913052  0.046576806828164216  \\
            480.43189998105703  0.04657653948250819  \\
            480.54555787080886  0.046576273931694785  \\
            480.6592157605607  0.04657600970767558  \\
            480.77287365031253  0.046575746176886694  \\
            480.8865315400644  0.04657548409906909  \\
            481.00018942981626  0.04657522407526777  \\
            481.1138473195681  0.046574966364021954  \\
            481.22750520931993  0.04657471110223344  \\
            481.3411630990718  0.04657445830516662  \\
            481.45482098882366  0.04657420786644849  \\
            481.5684788785755  0.04657395955806863  \\
            481.6821367683273  0.04657371303037923  \\
            481.79579465807916  0.04657346781209506  \\
            481.90945254783105  0.04657322332896271  \\
            482.0231104375829  0.046572980483171586  \\
            482.1367683273347  0.04657273976334613  \\
            482.25042621708656  0.04657250140608072  \\
            482.3640841068384  0.046572265530315266  \\
            482.4777419965903  0.046572032137335205  \\
            482.5913998863421  0.04657180111077152  \\
            482.70505777609395  0.046571572216600736  \\
            482.8187156658458  0.046571345103144916  \\
            482.9323735555977  0.046571119301071634  \\
            483.0460314453495  0.04657089429468082  \\
            483.15968933510135  0.046570671051094574  \\
            483.2733472248532  0.04657044998696437  \\
            483.387005114605  0.04657023132289442  \\
            483.5006630043569  0.04657001516555219  \\
            483.61432089410874  0.04656980150766831  \\
            483.7279787838606  0.0465695902280367  \\
            483.8416366736124  0.04656938109151449  \\
            483.95529456336425  0.04656917374902202  \\
            484.06895245311614  0.04656896773754286  \\
            484.182610342868  0.04656876258329902  \\
            484.2962682326198  0.04656855927081777  \\
            484.40992612237164  0.046568358175846605  \\
            484.52358401212354  0.04656815950818172  \\
            484.63724190187537  0.04656796336712698  \\
            484.7508997916272  0.046567769741493924  \\
            484.86455768137904  0.046567578509601734  \\
            484.9782155711309  0.046567389439277275  \\
            485.09187346088277  0.04656720218785506  \\
            485.2055313506346  0.04656701630217727  \\
            485.31918924038644  0.04656683132744231  \\
            485.43284713013827  0.04656664823651964  \\
            485.5465050198901  0.04656646738809692  \\
            485.660162909642  0.04656628898557498  \\
            485.77382079939383  0.04656611312502774  \\
            485.88747868914567  0.04656593979520229  \\
            486.0011365788975  0.04656576887751883  \\
            486.1147944686494  0.0465656001460707  \\
            486.2284523584012  0.04656543326762438  \\
            486.34211024815306  0.04656526780161946  \\
            486.4557681379049  0.046565103290979376  \\
            486.56942602765673  0.04656494067579719  \\
            486.6830839174086  0.04656478031693155  \\
            486.79674180716046  0.04656462241504874  \\
            486.9103996969123  0.046564467066370234  \\
            487.0240575866641  0.046564314262672685  \\
            487.13771547641596  0.046564163891287966  \\
            487.25137336616785  0.04656401573510311  \\
            487.3650312559197  0.04656386947256039  \\
            487.4786891456715  0.04656372467765724  \\
            487.59234703542336  0.046563580876709844  \\
            487.70600492517525  0.046563438956812024  \\
            487.8196628149271  0.04656329929747072  \\
            487.9333207046789  0.046563162099543164  \\
            488.04697859443075  0.04656302746203906  \\
            488.1606364841826  0.04656289538212065  \\
            488.2742943739345  0.04656276575510264  \\
            488.3879522636863  0.04656263837445226  \\
            488.50161015343815  0.04656251293178922  \\
            488.61526804319  0.04656238901688575  \\
            488.7289259329418  0.046562266134148315  \\
            488.8425838226937  0.046562145095585386  \\
            488.95624171244555  0.046562026313700954  \\
            489.0698996021974  0.04656190999176267  \\
            489.1835574919492  0.04656179623350118  \\
            489.2972153817011  0.04656168504311001  \\
            489.41087327145294  0.04656157632524566  \\
            489.5245311612048  0.04656146988502755  \\
            489.6381890509566  0.04656136542803805  \\
            489.75184694070845  0.046561262560322454  \\
            489.86550483046034  0.046561160767420014  \\
            489.9791627202122  0.04656106076350102  \\
            490.092820609964  0.04656096300574023  \\
            490.20647849971584  0.04656086770134916  \\
            490.3201363894677  0.046560774960024615  \\
            490.43379427921957  0.046560684793948696  \\
            490.5474521689714  0.046560597117788795  \\
            490.66111005872324  0.04656051174869758  \\
            490.7747679484751  0.04656042840631303  \\
            490.88842583822696  0.0465603467127584  \\
            491.0020837279788  0.04656026614344613  \\
            491.11574161773063  0.04656018729515545  \\
            491.22939950748247  0.04656011067746441  \\
            491.3430573972343  0.04656003650239242  \\
            491.4567152869862  0.04655996488617752  \\
            491.57037317673803  0.04655989584927641  \\
            491.68403106648987  0.04655982931636441  \\
            491.7976889562417  0.046559765116335486  \\
            491.91134684599353  0.04655970298230222  \\
            492.0250047357454  0.046559642551595865  \\
            492.13866262549726  0.0465595833000711  \\
            492.2523205152491  0.04655952569571199  \\
            492.36597840500093  0.04655947030301977  \\
            492.4796362947528  0.04655941733897882  \\
            492.59329418450466  0.0465593669263587  \\
            492.7069520742565  0.04655931909371413  \\
            492.8206099640083  0.04655927377538499  \\
            492.93426785376016  0.04655923081149636  \\
            493.04792574351205  0.04655918994795846  \\
            493.1615836332639  0.046559150836466695  \\
            493.2752415230157  0.0465591129631591  \\
            493.38889941276756  0.04655907665928811  \\
            493.5025573025194  0.0465590425451332  \\
            493.6162151922713  0.04655901084268351  \\
            493.7298730820231  0.04655898168114482  \\
            493.84353097177495  0.046558955096939574  \\
            493.9571888615268  0.04655893103370685  \\
            494.0708467512787  0.04655890934230238  \\
            494.1845046410305  0.04655888978079855  \\
            494.29816253078235  0.046558872014484394  \\
            494.4118204205342  0.04655885554845712  \\
            494.525478310286  0.046558840570887786  \\
            494.6391362000379  0.046558827758077445  \\
            494.75279408978975  0.046558817337090504  \\
            494.8664519795416  0.04655880944350754  \\
            494.9801098692934  0.04655880412142532  \\
            495.09376775904525  0.04655880132345676  \\
            495.20742564879714  0.04655880091073093  \\
            495.321083538549  0.04655880265289311  \\
            495.4347414283008  0.04655880622810473  \\
            495.54839931805265  0.046558811167991515  \\
            495.6620572078045  0.046558817512672726  \\
            495.7757150975564  0.04655882599416351  \\
            495.8893729873082  0.04655883684470188  \\
            496.00303087706004  0.046558850206212976  \\
            496.1166887668119  0.046558866130309  \\
            496.23034665656377  0.04655888457828928  \\
            496.3440045463156  0.046558905421140225  \\
            496.45766243606744  0.04655892843953536  \\
            496.5713203258193  0.04655895332383529  \\
            496.6849782155711  0.04655897963877485  \\
            496.798636105323  0.046559007272693145  \\
            496.91229399507483  0.04655903701248178  \\
            497.02595188482667  0.04655906909567921  \\
            497.1396097745785  0.04655910367055675  \\
            497.25326766433034  0.04655914079611859  \\
            497.36692555408223  0.0465591804421018  \\
            497.48058344383406  0.046559222488976336  \\
            497.5942413335859  0.046559266727945005  \\
            497.70789922333773  0.04655931286094349  \\
            497.8215571130896  0.046559360491504206  \\
            497.93521500284146  0.046559409353574326  \\
            498.0488728925933  0.04655946028760035  \\
            498.16253078234513  0.04655951353657077  \\
            498.27618867209696  0.04655956925513149  \\
            498.38984656184886  0.04655962750958585  \\
            498.5035044516007  0.04655968827789464  \\
            498.6171623413525  0.04655975144967605  \\
            498.73082023110436  0.04655981682620572  \\
            498.8444781208562  0.04655988412041669  \\
            498.9581360106081  0.04655995295689946  \\
            499.0717939003599  0.046560022981506556  \\
            499.18545179011176  0.04656009501855922  \\
            499.2991096798636  0.04656016933929494  \\
            499.4127675696155  0.046560246104790516  \\
            499.5264254593673  0.046560325388587114  \\
            499.64008334911915  0.04656040717669026  \\
            499.753741238871  0.04656049136756982  \\
            499.8673991286228  0.046560577772160036  \\
            499.9810570183747  0.04656066611385949  \\
            500.09471490812655  0.04656075602853114  \\
            500.2083727978784  0.04656084711513873  \\
            500.3220306876302  0.04656094013777455  \\
            500.43568857738205  0.04656103541006205  \\
            500.54934646713394  0.04656113309959103  \\
            500.6630043568858  0.04656123328710876  \\
            500.7766622466376  0.04656133596652  \\
            500.89032013638945  0.046561441044886916  \\
            501.00397802614134  0.04656154834242917  \\
            501.1176359158932  0.04656165759252386  \\
            501.231293805645  0.046561768441705564  \\
            501.34495169539684  0.046561880454605575  \\
            501.4586095851487  0.046561994320068745  \\
            501.57226747490057  0.046562110398409386  \\
            501.6859253646524  0.04656222886383637  \\
            501.79958325440424  0.04656234980429901  \\
            501.9132411441561  0.046562473221487106  \\
            502.0268990339079  0.04656259903083092  \\
            502.1405569236598  0.04656272706150118  \\
            502.25421481341164  0.046562857056409085  \\
            502.36787270316347  0.0465629886722063  \\
            502.4815305929153  0.0465631214506384  \\
            502.5951884826672  0.046563255991789926  \\
            502.70884637241903  0.046563392706324175  \\
            502.82250426217087  0.046563531775197994  \\
            502.9361621519227  0.04656367329358549  \\
            503.04982004167454  0.04656381727087806  \\
            503.1634779314264  0.04656396363068441  \\
            503.27713582117826  0.04656411221083049  \\
            503.3907937109301  0.04656426276335956  \\
            503.50445160068193  0.04656441495453217  \\
            503.61810949043377  0.0465645683136513  \\
            503.73176738018566  0.04656472333989698  \\
            503.8454252699375  0.04656488049733285  \\
            503.9590831596893  0.046565039973813886  \\
            504.07274104944116  0.04656520187178677  \\
            504.18639893919305  0.046565366208289806  \\
            504.3000568289449  0.046565532914952995  \\
            504.4137147186967  0.046565701837997985  \\
            504.52737260844856  0.046565872738238104  \\
            504.6410304982004  0.046566045291078335  \\
            504.7546883879523  0.046566219022917965  \\
            504.8683462777041  0.04656639432114095  \\
            504.98200416745595  0.0465665717056845  \\
            505.0956620572078  0.04656675137147191  \\
            505.2093199469596  0.04656693342829391  \\
            505.3229778367115  0.04656711790080856  \\
            505.43663572646335  0.04656730472854129  \\
            505.5502936162152  0.04656749376588491  \\
            505.663951505967  0.04656768478209961  \\
            505.7776093957189  0.04656787746131293  \\
            505.89126728547075  0.04656807133574086  \\
            506.0049251752226  0.04656826667123837  \\
            506.1185830649744  0.046568464045526774  \\
            506.23224095472625  0.04656866366078678  \\
            506.34589884447814  0.046568865634247364  \\
            506.45955673423  0.04656906999818575  \\
            506.5732146239818  0.04656927669992741  \\
            506.68687251373365  0.0465694856018461  \\
            506.8005304034855  0.04656969648136382  \\
            506.9141882932374  0.04656990903095083  \\
            507.0278461829892  0.046570122796607286  \\
            507.14150407274104  0.046570337914013535  \\
            507.2551619624929  0.04657055502004667  \\
            507.36881985224477  0.04657077432434942  \\
            507.4824777419966  0.04657099595170257  \\
            507.59613563174844  0.04657121994202493  \\
            507.7097935215003  0.04657144625037336  \\
            507.8234514112521  0.046571674746942786  \\
            507.937109301004  0.04657190521706614  \\
            508.05076719075583  0.046572137361214405  \\
            508.16442508050767  0.04657237074645575  \\
            508.2780829702595  0.04657260537069015  \\
            508.39174086001134  0.0465728419307646  \\
            508.50539874976323  0.04657308064400479  \\
            508.61905663951507  0.04657332164287723  \\
            508.7327145292669  0.04657356497498924  \\
            508.84637241901873  0.04657381060308897  \\
            508.9600303087706  0.04657405840506538  \\
            509.07368819852246  0.046574308173948274  \\
            509.1873460882743  0.04657455961790825  \\
            509.30100397802613  0.0465748123317262  \\
            509.41466186777797  0.04657506616891031  \\
            509.52831975752986  0.04657532188654237  \\
            509.6419776472817  0.04657557970986775  \\
            509.7556355370335  0.04657583977919157  \\
            509.86929342678536  0.04657610214987869  \\
            509.9829513165372  0.04657636679235366  \\
            510.0966092062891  0.04657663359210078  \\
            510.2102670960409  0.04657690234966405  \\
            510.32392498579276  0.04657717278064725  \\
            510.4375828755446  0.046577444513586044  \\
            510.5512407652965  0.04657771725197706  \\
            510.6648986550483  0.046577991812838275  \\
            510.77855654480015  0.046578268429582084  \\
            510.892214434552  0.04657854725052008  \\
            511.0058723243038  0.046578828338863  \\
            511.1195302140557  0.04657911167272077  \\
            511.23318810380755  0.04657939714510247  \\
            511.3468459935594  0.04657968456391638  \\
            511.4605038833112  0.04657997365196994  \\
            511.57416177306305  0.04658026404696976  \\
            511.68781966281495  0.04658055538793722  \\
            511.8014775525668  0.046580848460770444  \\
            511.9151354423186  0.046581143537365526  \\
            512.0287933320704  0.04658144077422427  \\
            512.1424512218223  0.04658174024251116  \\
            512.2561091115741  0.046582041928053236  \\
            512.369767001326  0.04658234573134018  \\
            512.4834248910779  0.04658265146752425  \\
            512.5970827808297  0.04658295886642037  \\
            512.7107406705816  0.04658326757250602  \\
            512.8243985603334  0.046583577178658395  \\
            512.9380564500852  0.04658388841619898  \\
            513.0517143398371  0.04658420160309697  \\
            513.1653722295889  0.04658451690424185  \\
            513.2790301193407  0.04658483439887706  \\
            513.3926880090926  0.046585154080600016  \\
            513.5063458988445  0.0465854758573621  \\
            513.6200037885964  0.04658579955146866  \\
            513.7336616783482  0.046586124899578994  \\
            513.8473195681  0.0465864515527064  \\
            513.9609774578519  0.04658677906882841  \\
            514.0746353476037  0.046587108108709516  \\
            514.1882932373555  0.0465874390412878  \\
            514.3019511271074  0.04658777204005117  \\
            514.4156090168592  0.04658810719246393  \\
            514.5292669066112  0.046588444499966776  \\
            514.642924796363  0.04658878387797673  \\
            514.7565826861148  0.04658912515588725  \\
            514.8702405758667  0.046589468077068145  \\
            514.9838984656185  0.046589812298865614  \\
            515.0975563553703  0.0465901573549621  \\
            515.2112142451222  0.04659050382062761  \\
            515.324872134874  0.04659085212009863  \\
            515.4385300246258  0.04659120243568255  \\
            515.5521879143777  0.04659155486322079  \\
            515.6658458041296  0.04659190941208874  \\
            515.7795036938815  0.046592266005195865  \\
            515.8931615836333  0.046592624478985586  \\
            516.0068194733851  0.04659298458343537  \\
            516.120477363137  0.04659334598205671  \\
            516.2341352528888  0.04659370819424326  \\
            516.3477931426406  0.046594071695840476  \\
            516.4614510323925  0.04659443697014463  \\
            516.5751089221443  0.04659480420851392  \\
            516.6887668118962  0.04659517351533691  \\
            516.8024247016481  0.04659554490803253  \\
            516.9160825913999  0.046595918317050025  \\
            517.0297404811517  0.046596293585869045  \\
            517.1433983709036  0.046596670470999565  \\
            517.2570562606554  0.0465970486419819  \\
            517.3707141504073  0.046597427613362885  \\
            517.4843720401591  0.046597807748630225  \\
            517.5980299299109  0.04659818959332373  \\
            517.7116878196629  0.046598573348092656  \\
            517.8253457094147  0.046598959126055134  \\
            517.9390035991665  0.04659934695279812  \\
            518.0526614889184  0.04659973676637742  \\
            518.1663193786702  0.04660012841731768  \\
            518.279977268422  0.0466005216686124  \\
            518.3936351581739  0.04660091619572391  \\
            518.5072930479257  0.046601311517257014  \\
            518.6209509376775  0.0466017078724059  \\
            518.7346088274294  0.04660210587154148  \\
            518.8482667171813  0.04660250572485153  \\
            518.9619246069332  0.046602907554376925  \\
            519.075582496685  0.04660331139401179  \\
            519.1892403864368  0.0466037171895034  \\
            519.3028982761887  0.04660412479845222  \\
            519.4165561659405  0.04660453399031191  \\
            519.5302140556923  0.04660494444638931  \\
            519.6438719454442  0.0466053556977305  \\
            519.757529835196  0.04660576784831021  \\
            519.871187724948  0.046606181575304266  \\
            519.9848456146998  0.046606597098692144  \\
            520.0985035044516  0.04660701454964017  \\
            520.2121613942035  0.04660743397050149  \\
            520.3258192839553  0.0466078553148161  \\
            520.4394771737071  0.0466082784473108  \\
            520.553135063459  0.046608703143899234  \\
            520.6667929532108  0.04660912909168186  \\
            520.7804508429626  0.046609555842018494  \\
            520.8941087327146  0.04660998335377788  \\
            521.0077666224664  0.04661041237226981  \\
            521.1214245122183  0.04661084312752376  \\
            521.2350824019701  0.04661127576004255  \\
            521.3487402917219  0.04661171032080232  \\
            521.4623981814738  0.04661214677125252  \\
            521.5760560712256  0.04661258498331591  \\
            521.6897139609774  0.046613024739388595  \\
            521.8033718507293  0.04661346573233997  \\
            521.9170297404811  0.046613907541206014  \\
            522.030687630233  0.04661434997093691  \\
            522.1443455199849  0.04661479383563209  \\
            522.2580034097367  0.04661523937563444  \\
            522.3716612994886  0.04661568674100251  \\
            522.4853191892404  0.04661613599151054  \\
            522.5989770789922  0.04661658709664846  \\
            522.712634968744  0.046617039935621905  \\
            522.8262928584959  0.04661749429735217  \\
            522.9399507482477  0.046617949880476246  \\
            523.0536086379997  0.04661840629334683  \\
            523.1672665277515  0.04661886319492767  \\
            523.2809244175033  0.04661932145244059  \\
            523.3945823072552  0.04661978132201039  \\
            523.508240197007  0.046620242963474695  \\
            523.6218980867588  0.046620706445589244  \\
            523.7355559765107  0.046621171746027944  \\
            523.8492138662625  0.046621638751382775  \\
            523.9628717560144  0.04662210725716384  \\
            524.0765296457663  0.04662257696779938  \\
            524.1901875355181  0.04662304749663574  \\
            524.30384542527  0.046623518442074983  \\
            524.4175033150218  0.046623990631731775  \\
            524.5311612047736  0.046624464368428424  \\
            524.6448190945255  0.04662493982201342  \\
            524.7584769842773  0.046625417070417535  \\
            524.8721348740291  0.046625896099653764  \\
            524.985792763781  0.046626376803817385  \\
            525.0994506535328  0.0466268589850859  \\
            525.2131085432848  0.04662734235371908  \\
            525.3267664330366  0.046627826528058934  \\
            525.4404243227884  0.04662831105800339  \\
            525.5540822125403  0.04662879671267353  \\
            525.6677401022921  0.04662928384762591  \\
            525.7813979920439  0.04662977264295211  \\
            525.8950558817958  0.046630263185956526  \\
            526.0087137715476  0.0466307554711564  \\
            526.1223716612994  0.0466312494002818  \\
            526.2360295510514  0.04663174478227561  \\
            526.3496874408032  0.046632241333293536  \\
            526.4633453305551  0.04663273867670414  \\
            526.5770032203069  0.04663323632551066  \\
            526.6906611100587  0.04663373497238673  \\
            526.8043189998106  0.04663423503107271  \\
            526.9179768895624  0.04663473669213944  \\
            527.0316347793142  0.04663524005247034  \\
            527.1452926690661  0.04663574511526139  \\
            527.258950558818  0.04663625179002117  \\
            527.3726084485698  0.0466367598925708  \\
            527.4862663383217  0.04663726914504403  \\
            527.5999242280735  0.04663777917588713  \\
            527.7135821178254  0.046638289472374285  \\
            527.8272400075772  0.04663880063375081  \\
            527.940897897329  0.04663931313677824  \\
            528.0545557870809  0.04663982718274499  \\
            528.1682136768327  0.04664034287832374  \\
            528.2818715665845  0.04664086023557149  \\
            528.3955294563365  0.0466413791719295  \\
            528.5091873460883  0.04664189951022334  \\
            528.6228452358401  0.04664242097866285  \\
            528.736503125592  0.04664294321084216  \\
            528.8501610153438  0.046643465679031354  \\
            528.9638189050956  0.046643988873078704  \\
            529.0774767948475  0.04664451333695649  \\
            529.1911346845993  0.04664503928290811  \\
            529.3047925743512  0.04664556682760876  \\
            529.4184504641031  0.046646095992165404  \\
            529.5321083538549  0.04664662670211682  \\
            529.6457662436068  0.046647158787433585  \\
            529.7594241333586  0.046647691982518044  \\
            529.8730820231104  0.046648225926204365  \\
            529.9867399128623  0.046648760086026905  \\
            530.1003978026141  0.04664929482752496  \\
            530.214055692366  0.046649830765400226  \\
            530.3277135821178  0.04665036812308993  \\
            530.4413714718696  0.046650907027488454  \\
            530.5550293616216  0.04665144750894746  \\
            530.6686872513734  0.046651989501275776  \\
            530.7823451411252  0.04665253284173949  \\
            530.8960030308771  0.04665307727106189  \\
            531.0096609206289  0.0466536224334235  \\
            531.1233188103807  0.046654167801422806  \\
            531.2369767001326  0.04665471360250254  \\
            531.3506345898844  0.046655260524900606  \\
            531.4642924796362  0.046655808803484945  \\
            531.5779503693882  0.04665635857558728  \\
            531.69160825914  0.046656909881003086  \\
            531.8052661488919  0.046657462661991604  \\
            531.9189240386437  0.04665801676327583  \\
            532.0325819283955  0.04665857193204253  \\
            532.1462398181474  0.046659127817942236  \\
            532.2598977078992  0.0466596839079496  \\
            532.373555597651  0.04666024027880568  \\
            532.4872134874029  0.04666079769434395  \\
            532.6008713771548  0.04666135640109772  \\
            532.7145292669067  0.0466619165470546  \\
            532.8281871566585  0.04666247818165649  \\
            532.9418450464103  0.04666304125579958  \\
            533.0555029361622  0.046663605621834366  \\
            533.169160825914  0.046664171033565634  \\
            533.2828187156658  0.04666473714625248  \\
            533.3964766054177  0.04666530347004582  \\
            533.5101344951695  0.046665869919635346  \\
            533.6237923849213  0.04666643733572282  \\
            533.7374502746733  0.04666700597673797  \\
            533.8511081644251  0.04666757600154224  \\
            533.964766054177  0.046668147469428836  \\
            534.0784239439288  0.046668720340122684  \\
            534.1920818336806  0.0466692944737805  \\
            534.3057397234325  0.04666986963099072  \\
            534.4193976131843  0.04667044547277355  \\
            534.5330555029361  0.04667102154071681  \\
            534.646713392688  0.04667159757743824  \\
            534.7603712824399  0.04667217450095317  \\
            534.8740291721917  0.04667275258181616  \\
            534.9876870619436  0.0466733319899802  \\
            535.1013449516954  0.046673912794796754  \\
            535.2150028414472  0.04667449496501572  \\
            535.3286607311991  0.04667507836878544  \\
            535.4423186209509  0.04667566277365272  \\
            535.5559765107027  0.046676247846562796  \\
            535.6696344004546  0.04667683315385938  \\
            535.7832922902065  0.046677418300585395  \\
            535.8969501799584  0.046678004238543166  \\
            536.0106080697102  0.04667859126500364  \\
            536.124265959462  0.046679179561226074  \\
            536.2379238492139  0.046679769206827065  \\
            536.3515817389657  0.04668036017978058  \\
            536.4652396287175  0.04668095235641799  \\
            536.5788975184694  0.046681545511428  \\
            536.6925554082212  0.04668213931785668  \\
            536.806213297973  0.0466827333471075  \\
            536.919871187725  0.04668332713986953  \\
            537.0335290774768  0.04668392160006401  \\
            537.1471869672287  0.0466845170786763  \\
            537.2608448569805  0.04668511376848422  \\
            537.3745027467323  0.04668571175957632  \\
            537.4881606364842  0.04668631103935199  \\
            537.601818526236  0.04668691149252137  \\
            537.7154764159878  0.04668751290110541  \\
            537.8291343057397  0.04668811494443583  \\
            537.9427921954916  0.04668871719915515  \\
            538.0564500852435  0.04668931915484291  \\
            538.1701079749953  0.04668992164647646  \\
            538.2837658647471  0.046690525085229105  \\
            538.397423754499  0.04669112967560531  \\
            538.5110816442508  0.046691735518370976  \\
            538.6247395340026  0.04669234261055338  \\
            538.7383974237545  0.04669295084544126  \\
            538.8520553135063  0.04669356001258476  \\
            538.9657132032582  0.04669416979779543  \\
            539.0793710930101  0.046694779783146255  \\
            539.1930289827619  0.046695389419939844  \\
            539.3066868725138  0.04669599945422843  \\
            539.4203447622656  0.046696610363150315  \\
            539.5340026520174  0.04669722236314054  \\
            539.6476605417693  0.04669783556584566  \\
            539.7613184315211  0.04669844997812377  \\
            539.8749763212729  0.046699065502044466  \\
            539.9886342110248  0.046699681934888874  \\
            540.1022921007767  0.046700298969149644  \\
            540.2159499905285  0.04670091619253095  \\
            540.3296078802804  0.04670153303045203  \\
            540.4432657700322  0.04670215012121532  \\
            540.556923659784  0.04670276801296562  \\
            540.6705815495359  0.04670338693426754  \\
            540.7842394392877  0.04670400700784903  \\
            540.8978973290396  0.04670462825060139  \\
            541.0115552187914  0.04670525057357922  \\
            541.1252131085433  0.046705873782000466  \\
            541.2388709982952  0.04670649757524641  \\
            541.352528888047  0.046707121546861664  \\
            541.4661867777988  0.04670774510830294  \\
            541.5798446675507  0.04670836877253513  \\
            541.6935025573025  0.04670899316297589  \\
            541.8071604470543  0.046709618520511524  \\
            541.9208183368062  0.046710244979147775  \\
            542.034476226558  0.046710872566009774  \\
            542.14813411631  0.04671150120134205  \\
            542.2617920060618  0.046712130698508554  \\
            542.3754498958136  0.04671276076399263  \\
            542.4891077855655  0.04671339099739703  \\
            542.6027656753173  0.04671402080763104  \\
            542.7164235650691  0.046714650566047754  \\
            542.830081454821  0.046715280974790274  \\
            542.9437393445728  0.04671591228725309  \\
            543.0573972343246  0.04671654464891229  \\
            543.1710551240765  0.046717178097325555  \\
            543.2847130138284  0.04671781256213212  \\
            543.3983709035803  0.04671844786505283  \\
            543.5120287933321  0.04671908371989008  \\
            543.6256866830839  0.04671971973252786  \\
            543.7393445728358  0.046720355320198755  \\
            543.8530024625876  0.04672099069777108  \\
            543.9666603523394  0.04672162664871101  \\
            544.0803182420913  0.046722263439100006  \\
            544.1939761318431  0.0467229012260717  \\
            544.307634021595  0.046723540057811895  \\
            544.4212919113469  0.04672417987355853  \\
            544.5349498010987  0.04672482050360171  \\
            544.6486076908506  0.04672546166928372  \\
            544.7622655806024  0.04672610298299898  \\
            544.8759234703542  0.04672674388059263  \\
            544.9895813601061  0.04672738440705775  \\
            545.1032392498579  0.04672802542888462  \\
            545.2168971396097  0.046728667225013315  \\
            545.3305550293617  0.046729309964417  \\
            545.4442129191135  0.04672995370610191  \\
            545.5578708088653  0.04673059839910736  \\
            545.6715286986172  0.046731243882505775  \\
            545.785186588369  0.046731889885402625  \\
            545.8988444781208  0.04673253602693647  \\
            546.0125023678727  0.04673318177122893  \\
            546.1261602576245  0.04673382698157105  \\
            546.2398181473764  0.04673447260825847  \\
            546.3534760371282  0.0467351189432521  \\
            546.4671339268801  0.04673576616753896  \\
            546.580791816632  0.04673641435113226  \\
            546.6944497063838  0.04673706345307138  \\
            546.8081075961356  0.04673771332142186  \\
            546.9217654858875  0.04673836369327538  \\
            547.0354233756393  0.046739014194749795  \\
            547.1490812653911  0.046739664327244634  \\
            547.262739155143  0.04674031376218101  \\
            547.3763970448948  0.046740963533461556  \\
            547.4900549346468  0.046741613946222116  \\
            547.6037128243986  0.04674226519363198  \\
            547.7173707141504  0.046742917356893905  \\
            547.8310286039023  0.046743570405244066  \\
            547.9446864936541  0.04674422419595211  \\
            548.0583443834059  0.04674487847432111  \\
            548.1720022731578  0.04674553287368759  \\
            548.2856601629096  0.046746186915421525  \\
            548.3993180526614  0.046746840147449585  \\
            548.5129759424134  0.04674749360926371  \\
            548.6266338321652  0.046748147644924694  \\
            548.7402917219171  0.0467488024599452  \\
            548.8539496116689  0.04674945814689446  \\
            548.9676075014207  0.04675011468539823  \\
            549.0812653911726  0.04675077194213882  \\
            549.1949232809244  0.04675142967085508  \\
            549.3085811706762  0.04675208751234239  \\
            549.4222390604281  0.04675274499445269  \\
            549.5358969501799  0.04675340159810923  \\
            549.6495548399319  0.04675405830303857  \\
            549.7632127296837  0.04675471551339939  \\
            549.8768706194355  0.046755373447199926  \\
            549.9905285091874  0.046756032208545836  \\
            550.1041863989392  0.04675669178764019  \\
            550.217844288691  0.046757352060783484  \\
            550.3315021784429  0.046758012790373615  \\
            550.4451600681947  0.04675867362490591  \\
            550.5588179579465  0.04675933409897309  \\
            550.6724758476985  0.046759993641274235  \\
            550.7861337374503  0.04676065314894721  \\
            550.8997916272021  0.046761313092879474  \\
            551.013449516954  0.04676197370371942  \\
            551.1271074067058  0.04676263509727265  \\
            551.2407652964577  0.046763297274501944  \\
            551.3544231862095  0.04676396012152731  \\
            551.4680810759613  0.04676462340962595  \\
            551.5817389657132  0.046765286795232286  \\
            551.6953968554651  0.046765949819937924  \\
            551.8090547452169  0.04676661187448183  \\
            551.9227126349688  0.04676727375197361  \\
            552.0363705247206  0.046767935995818646  \\
            552.1500284144724  0.04676859884944041  \\
            552.2636863042243  0.04676926244050033  \\
            552.3773441939761  0.0467699267808978  \\
            552.491002083728  0.04677059176677021  \\
            552.6046599734798  0.04677125717849287  \\
            552.7183178632316  0.04677192268067909  \\
            552.8319757529836  0.04677258782218013  \\
            552.9456336427354  0.04677325196947172  \\
            553.0592915324872  0.04677391579166699  \\
            553.1729494222391  0.04677457990960201  \\
            553.2866073119909  0.04677524457960164  \\
            553.4002652017427  0.04677590994133155  \\
            553.5139230914946  0.04677657601779821  \\
            553.6275809812464  0.04677724271534886  \\
            553.7412388709982  0.04677790982367156  \\
            553.8548967607502  0.046778577015795166  \\
            553.968554650502  0.0467792438480893  \\
            554.0822125402539  0.046779909675855394  \\
            554.1958704300057  0.046780575025803406  \\
            554.3095283197575  0.04678124060019662  \\
            554.4231862095094  0.046781906668377546  \\
            554.5368440992612  0.04678257338215589  \\
            554.650501989013  0.046783240775808636  \\
            554.7641598787649  0.04678390876608  \\
            554.8778177685168  0.04678457715218145  \\
            554.9914756582687  0.0467852456157917  \\
            555.1051335480205  0.04678591372105671  \\
            555.2187914377723  0.046786580824539334  \\
            555.3324493275242  0.046787247293782586  \\
            555.446107217276  0.046787913915523144  \\
            555.5597651070278  0.04678858097222715  \\
            555.6734229967797  0.0467892486279794  \\
            555.7870808865315  0.04678991692848332  \\
            555.9007387762833  0.046790585801060956  \\
            556.0143966660353  0.04679125505465301  \\
            556.1280545557871  0.046791924379818814  \\
            556.241712445539  0.04679259334873633  \\
            556.3553703352908  0.04679326133096894  \\
            556.4690282250426  0.04679392851985355  \\
            556.5826861147945  0.046794595788661644  \\
            556.6963440045463  0.04679526343307938  \\
            556.8100018942981  0.04679593162958893  \\
            556.92365978405  0.046796600435468454  \\
            557.0373176738019  0.04679726978879213  \\
            557.1509755635537  0.04679793950843016  \\
            557.2646334533056  0.04679860929404876  \\
            557.3782913430574  0.046799278726110165  \\
            557.4919492328092  0.04679994719817675  \\
            557.6056071225611  0.04680061471614418  \\
            557.7192650123129  0.04680128224086377  \\
            557.8329229020648  0.04680195008132746  \\
            557.9465807918166  0.04680261842652779  \\
            558.0602386815685  0.04680328734545779  \\
            558.1738965713204  0.046803956787111085  \\
            558.2875544610722  0.0468046265804818  \\
            558.401212350824  0.046805296434564624  \\
            558.5148702405759  0.04680596593835479  \\
            558.6285281303277  0.04680663451963015  \\
            558.7421860200795  0.046807301985491455  \\
            558.8558439098314  0.046807969384366446  \\
            558.9695017995832  0.046808637038626526  \\
            559.083159689335  0.04680930514987689  \\
            559.196817579087  0.04680997379895653  \\
            559.3104754688388  0.04681064294593817  \\
            559.4241333585907  0.046811312430128336  \\
            559.5377912483425  0.04681198197006731  \\
            559.6514491380943  0.04681265116352914  \\
            559.7651070278462  0.04681331948190171  \\
            559.878764917598  0.04681398652408221  \\
            559.9924228073498  0.04681465342499957  \\
            560.1060806971017  0.04681532052046929  \\
            560.2197385868536  0.046815988024802975  \\
            560.3333964766055  0.046816656030808264  \\
            560.4470543663573  0.04681732450978892  \\
            560.5607122561091  0.04681799331154473  \\
            560.674370145861  0.0468186621643716  \\
            560.7880280356128  0.046819330675061485  \\
            560.9016859253646  0.046819998328902435  \\
            561.0153438151165  0.046820664623917416  \\
            561.1290017048683  0.04682133066464939  \\
            561.2426595946202  0.046821996838648884  \\
            561.3563174843721  0.046822663373015334  \\
            561.4699753741239  0.04682333037263727  \\
            561.5836332638758  0.04682399782019227  \\
            561.6972911536276  0.046824665576146944  \\
            561.8109490433794  0.046825333378756974  \\
            561.9246069331313  0.04682600084406707  \\
            562.0382648228831  0.046826667465911014  \\
            562.1519227126349  0.04682733267508742  \\
            562.2655806023868  0.04682799750349421  \\
            562.3792384921387  0.046828662403448  \\
            562.4928963818905  0.046829327614911403  \\
            562.6065542716424  0.046829993254959325  \\
            562.7202121613942  0.046830659317778925  \\
            562.833870051146  0.04683132567466966  \\
            562.9475279408979  0.046831992074043274  \\
            563.0611858306497  0.04683265814142376  \\
            563.1748437204016  0.046833323379447435  \\
            563.2885016101534  0.046833987167818183  \\
            563.4021594999053  0.046834650442056355  \\
            563.5158173896572  0.046835313725710724  \\
            563.629475279409  0.04683597727166764  \\
            563.7431331691608  0.04683664120928129  \\
            563.8567910589127  0.04683730554437367  \\
            563.9704489486645  0.04683797015923453  \\
            564.0841068384163  0.04683863481262148  \\
            564.1977647281682  0.046839299139759934  \\
            564.31142261792  0.04683996265234311  \\
            564.425080507672  0.04684062469441173  \\
            564.5387383974238  0.0468412860831016  \\
            564.6523962871756  0.04684194741868721  \\
            564.7660541769275  0.04684260896702989  \\
            564.8797120666793  0.0468432708698469  \\
            564.9933699564311  0.046843933144711476  \\
            565.107027846183  0.0468445956850528  \\
            565.2206857359348  0.046845258260156016  \\
            565.3343436256866  0.04684592051516221  \\
            565.4480015154385  0.04684658197106845  \\
            565.5616594051904  0.046847241950936376  \\
            565.6753172949423  0.04684790113332149  \\
            565.7889751846941  0.04684856019971419  \\
            565.9026330744459  0.046849219428991555  \\
            566.0162909641978  0.04684987897530794  \\
            566.1299488539496  0.046850538868095  \\
            566.2436067437014  0.04685119901206163  \\
            566.3572646334533  0.046851859187194006  \\
            566.4709225232051  0.04685251904875558  \\
            566.584580412957  0.04685317812728707  \\
            566.6982383027089  0.04685383573876383  \\
            566.8118961924607  0.046854492404850075  \\
            566.9255540822126  0.046855148891711954  \\
            567.0392119719644  0.04685580549127216  \\
            567.1528698617162  0.04685646237018573  \\
            567.2665277514681  0.04685711956983996  \\
            567.3801856412199  0.04685777700635453  \\
            567.4938435309717  0.0468584344705814  \\
            567.6075014207236  0.04685909162810484  \\
            567.7211593104755  0.04685974801924146  \\
            567.8348172002273  0.046860402965941655  \\
            567.9484750899792  0.046861056816620984  \\
            568.062132979731  0.0468617104245254  \\
            568.1757908694829  0.04686236409464063  \\
            568.2894487592347  0.0468630180061745  \\
            568.4031066489865  0.04686367221255688  \\
            568.5167645387384  0.04686432664143973  \\
            568.6304224284902  0.04686498109469711  \\
            568.7440803182421  0.046865635248425117  \\
            568.857738207994  0.04686628865294194  \\
            568.9713960977458  0.04686694064836533  \\
            569.0850539874976  0.04686759139551195  \\
            569.1987118772495  0.04686824183603519  \\
            569.3123697670013  0.046868892287994485  \\
            569.4260276567531  0.04686954294319496  \\
            569.539685546505  0.04687019386718751  \\
            569.6533434362568  0.04687084499926867  \\
            569.7670013260088  0.04687149615248076  \\
            569.8806592157606  0.04687214701361177  \\
            569.9943171055124  0.046872797143195415  \\
            570.1079749952643  0.04687344591079735  \\
            570.2216328850161  0.04687409327736547  \\
            570.3352907747679  0.0468747402731929  \\
            570.4489486645198  0.046875387229408386  \\
            570.5626065542716  0.04687603435044558  \\
            570.6762644440234  0.04687668171404298  \\
            570.7899223337753  0.04687732927124397  \\
            570.9035802235272  0.046877976846396795  \\
            571.0172381132791  0.046878624137154566  \\
            571.1308960030309  0.04687927071447529  \\
            571.2445538927827  0.04687991598771545  \\
            571.3582117825346  0.04688055970780156  \\
            571.4718696722864  0.04688120299278477  \\
            571.5855275620382  0.04688184618684959  \\
            571.6991854517901  0.0468824895070799  \\
            571.8128433415419  0.046883133043458945  \\
            571.9265012312939  0.046883776758869386  \\
            572.0401591210457  0.04688442048909327  \\
            572.1538170107975  0.04688506394281197  \\
            572.2674749005494  0.04688570670160631  \\
            572.3811327903012  0.04688634821995645  \\
            572.494790680053  0.0468869880428897  \\
            572.6084485698049  0.04688762736210577  \\
            572.7221064595567  0.04688826653885411  \\
            572.8357643493085  0.04688890580287922  \\
            572.9494222390605  0.046889545256455424  \\
            573.0630801288123  0.04689018487438688  \\
            573.1767380185642  0.0468908245040076  \\
            573.290395908316  0.04689146386518142  \\
            573.4040537980678  0.04689210255030204  \\
            573.5177116878197  0.04689274002429299  \\
            573.6313695775715  0.0468933757496434  \\
            573.7450274673233  0.04689401085942257  \\
            573.8586853570752  0.04689464577495864  \\
            573.972343246827  0.04689528073865859  \\
            574.086001136579  0.046895915865124906  \\
            574.1996590263308  0.04689655114115557  \\
            574.3133169160826  0.04689718642574406  \\
            574.4269748058344  0.046897821450079355  \\
            574.5406326955863  0.046898455817545946  \\
            574.6542905853381  0.04689908900372381  \\
            574.76794847509  0.046899720406394126  \\
            574.8816063648418  0.0469003510743549  \\
            574.9952642545936  0.04690098149608768  \\
            575.1089221443456  0.04690161192665123  \\
            575.2225800340974  0.04690224249300175  \\
            575.3362379238492  0.04690287319399283  \\
            575.4498958136011  0.04690350390037549  \\
            575.5635537033529  0.0469041343547981  \\
            575.6772115931047  0.046904764171806515  \\
            575.7908694828566  0.04690539283784394  \\
            575.9045273726084  0.046906019702954174  \\
            576.0181852623602  0.04690664570799966  \\
            576.1318431521122  0.046907271414639164  \\
            576.245501041864  0.046907897090563214  \\
            576.3591589316159  0.04690852287509767  \\
            576.4728168213677  0.04690914877920365  \\
            576.5864747111195  0.046909774685477544  \\
            576.7001326008714  0.046910400348151055  \\
            576.8137904906232  0.046911025393091166  \\
            576.927448380375  0.04691164931780012  \\
            577.0411062701269  0.04691227144065738  \\
            577.1547641598787  0.04691289257296817  \\
            577.2684220496307  0.04691351335452073  \\
            577.3820799393825  0.046914134065606725  \\
            577.4957378291343  0.04691475485792704  \\
            577.6093957188862  0.046915375754591704  \\
            577.723053608638  0.04691599665011998  \\
            577.8367114983898  0.046916617310440285  \\
            577.9503693881417  0.04691723737289024  \\
            578.0640272778935  0.04691785634621664  \\
            578.1776851676453  0.04691847353227499  \\
            578.2913430573973  0.04691908959328464  \\
            578.4050009471491  0.04691970525102752  \\
            578.518658836901  0.04692032079835582  \\
            578.6323167266528  0.046920936399340786  \\
            578.7459746164046  0.0469215520892727  \\
            578.8596325061565  0.04692216777466085  \\
            578.9732903959083  0.04692278323323361  \\
            579.0869482856601  0.04692339811393834  \\
            579.200606175412  0.04692401193694147  \\
            579.3142640651639  0.0469246240017494  \\
            579.4279219549157  0.046925234804106535  \\
            579.5415798446676  0.046925845150550996  \\
            579.6552377344194  0.046926455346444795  \\
            579.7688956241713  0.04692706556821472  \\
            579.8825535139231  0.04692767586335234  \\
            579.9962114036749  0.046928286150414  \\
            580.1098692934268  0.0469288962190208  \\
            580.2235271831786  0.04692950572985865  \\
            580.3371850729304  0.0469301142146782  \\
            580.4508429626824  0.04693072098381494  \\
            580.5645008524342  0.046931326351328705  \\
            580.678158742186  0.046931931210165964  \\
            580.7918166319379  0.046932535878138365  \\
            580.9054745216897  0.046933140544003694  \\
            581.0191324114415  0.04693374526746579  \\
            581.1327903011934  0.046934349979174624  \\
            581.2464481909452  0.046934954480726244  \\
            581.360106080697  0.046935558444662816  \\
            581.473763970449  0.046936161414472585  \\
            581.5874218602008  0.04693676272347601  \\
            581.7010797499527  0.04693736249105519  \\
            581.8147376397045  0.046937961697095486  \\
            581.9283955294563  0.04693856067178742  \\
            582.0420534192082  0.046939159616184785  \\
            582.15571130896  0.04693975860220455  \\
            582.2693691987118  0.04694035757262692  \\
            582.3830270884637  0.04694095634109528  \\
            582.4966849782156  0.04694155459211627  \\
            582.6103428679675  0.046942151881059706  \\
            582.7240007577193  0.04694274757534009  \\
            582.8376586474711  0.046943341588904695  \\
            582.951316537223  0.0469439349879901  \\
            583.0649744269748  0.04694452811508712  \\
            583.1786323167266  0.04694512118350183  \\
            583.2922902064785  0.04694571427735549  \\
            583.4059480962303  0.046946307351584574  \\
            583.5196059859821  0.046946900231940744  \\
            583.6332638757341  0.046947492614990906  \\
            583.7469217654859  0.04694808406811714  \\
            583.8605796552378  0.046948674002868014  \\
            583.9742375449896  0.046949262119268496  \\
            584.0878954347414  0.04694984956819156  \\
            584.2015533244933  0.046950436704339106  \\
            584.3152112142451  0.04695102375321539  \\
            584.4288691039969  0.046951610811127066  \\
            584.5425269937488  0.04695219784518319  \\
            584.6561848835007  0.04695278469329518  \\
            584.7698427732525  0.046953371064176845  \\
            584.8835006630044  0.04695395653734438  \\
            584.9971585527562  0.04695454056311637  \\
            585.110816442508  0.04695512266434366  \\
            585.2244743322599  0.04695570403073738  \\
            585.3381322220117  0.04695628504343374  \\
            585.4517901117636  0.04695686594007222  \\
            585.5654480015154  0.04695744682911646  \\
            585.6791058912673  0.04695802768985427  \\
            585.7927637810192  0.0469586083723976  \\
            585.906421670771  0.046959188597682576  \\
            586.0200795605228  0.046959767957469464  \\
            586.1337374502747  0.046960345914342706  \\
            586.2473953400265  0.04696092191313435  \\
            586.3610532297783  0.04696149707535918  \\
            586.4747111195302  0.04696207184284189  \\
            586.588369009282  0.04696264646528512  \\
            586.7020268990339  0.04696322106327168  \\
            586.8156847887858  0.04696379562826458  \\
            586.9293426785376  0.046964370022607026  \\
            587.0430005682895  0.0469649439795224  \\
            587.1566584580413  0.04696551710311428  \\
            587.2703163477931  0.04696608886836643  \\
            587.383974237545  0.04696665866029054  \\
            587.4976321272968  0.0469672275073073  \\
            587.6112900170486  0.04696779591842758  \\
            587.7249479068005  0.046968364155336194  \\
            587.8386057965524  0.04696893235068799  \\
            587.9522636863043  0.04696950050810779  \\
            588.0659215760561  0.04697006850219042  \\
            588.1795794658079  0.046970636078500674  \\
            588.2932373555598  0.04697120285357338  \\
            588.4068952453116  0.04697176831491333  \\
            588.5205531350634  0.046972331804872876  \\
            588.6342110248153  0.046972894236105796  \\
            588.7478689145671  0.0469734561901913  \\
            588.861526804319  0.04697401794070667  \\
            588.9751846940709  0.04697457963232238  \\
            589.0888425838227  0.0469751412808021  \\
            589.2025004735746  0.04697570277300272  \\
            589.3161583633264  0.0469762638668743  \\
            589.4298162530782  0.04697682419146012  \\
            589.5434741428301  0.04697738324689664  \\
            589.6571320325819  0.046977940348978654  \\
            589.7707899223337  0.04697849627417007  \\
            589.8844478120856  0.046979051680878736  \\
            589.9981057018375  0.04697960685447624  \\
            590.1117635915894  0.04698016195158359  \\
            590.2254214813412  0.04698071700007125  \\
            590.339079371093  0.046981271899059124  \\
            590.4527372608449  0.04698182641891658  \\
            590.5663951505967  0.04698238020126241  \\
            590.6800530403485  0.046982932758964854  \\
            590.7937109301004  0.0469834833962769  \\
            590.9073688198522  0.04698403273532435  \\
            591.0210267096041  0.04698458151448405  \\
            591.134684599356  0.046985130030816225  \\
            591.2483424891078  0.04698567845281897  \\
            591.3620003788596  0.046986226820428245  \\
            591.4756582686115  0.046986775045017845  \\
            591.5893161583633  0.04698732290939944  \\
            591.7029740481152  0.04698787006782257  \\
            591.816631937867  0.046988416045974604  \\
            591.9302898276188  0.04698896015048194  \\
            592.0439477173708  0.046989502833276735  \\
            592.1576056071226  0.04699004491472299  \\
            592.2712634968744  0.04699058670345551  \\
            592.3849213866263  0.04699112837976718  \\
            592.4985792763781  0.04699166999560914  \\
            592.61223716613  0.046992211474590574  \\
            592.7258950558818  0.04699275261197892  \\
            592.8395529456336  0.046993293074699724  \\
            592.9532108353854  0.046993832401336685  \\
            593.0668687251373  0.04699436991368926  \\
            593.1805266148892  0.04699490587993738  \\
            593.2941845046411  0.046995441203334376  \\
            593.4078423943929  0.046995976203968594  \\
            593.5215002841447  0.04699651107383792  \\
            593.6351581738966  0.0469970458768497  \\
            593.7488160636484  0.04699758054882081  \\
            593.8624739534002  0.04699811489747765  \\
            593.9761318431521  0.046998648602456075  \\
            594.0897897329039  0.04699918121530149  \\
            594.2034476226559  0.04699971208465775  \\
            594.3171055124077  0.047000241283698556  \\
            594.4307634021595  0.04700076979835814  \\
            594.5444212919114  0.04700129796004967  \\
            594.6580791816632  0.04700182597237782  \\
            594.771737071415  0.04700235391113879  \\
            594.8853949611669  0.047002881724320336  \\
            594.9990528509187  0.047003409232101695  \\
            595.1127107406705  0.04700393612685367  \\
            595.2263686304225  0.04700446197313857  \\
            595.3400265201743  0.04700498615698086  \\
            595.4536844099262  0.047005508547592396  \\
            595.567342299678  0.04700603021228013  \\
            595.6810001894298  0.0470065514936465  \\
            595.7946580791817  0.04700707260679737  \\
            595.9083159689335  0.04700759363934214  \\
            596.0219738586853  0.047008114551393615  \\
            596.1356317484372  0.04700863517556808  \\
            596.249289638189  0.04700915521698529  \\
            596.362947527941  0.04700967425326845  \\
            596.4766054176928  0.047010191717217174  \\
            596.5902633074446  0.047010707267417705  \\
            596.7039211971965  0.04701122205015359  \\
            596.8175790869483  0.047011736419074635  \\
            596.9312369767001  0.04701225060067524  \\
            597.044894866452  0.04701276469429439  \\
            597.1585527562038  0.04701327867211569  \\
            597.2722106459556  0.047013792379167314  \\
            597.3858685357076  0.047014305533322066  \\
            597.4995264254594  0.04701481772529731  \\
            597.6131843152112  0.04701532841865504  \\
            597.7268422049631  0.04701583712976065  \\
            597.8405000947149  0.04701634500761314  \\
            597.9541579844667  0.04701685244102519  \\
            598.0678158742186  0.047017359667760154  \\
            598.1814737639704  0.047017866798795556  \\
            598.2951316537223  0.047018373818323175  \\
            598.4087895434742  0.04701888058374903  \\
            598.522447433226  0.04701938682569333  \\
            598.6361053229779  0.04701989214799055  \\
            598.7497632127297  0.04702039602768938  \\
            598.8634211024815  0.047020897909956706  \\
            598.9770789922334  0.04702139886882969  \\
            599.0907368819852  0.04702189935251342  \\
            599.204394771737  0.0470223996099138  \\
            599.3180526614889  0.04702289976354839  \\
            599.4317105512407  0.0470233998095464  \\
            599.5453684409927  0.04702389961764873  \\
            599.6590263307445  0.04702439893120793  \\
            599.7726842204963  0.04702489736718821  \\
            599.8863421102482  0.04702539441616545  \\
            600.0  0.047025890159633627  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7213077e-466e-4948-aa6c-75a956048eb2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.11365788975184694  0.0191399846967875  \\
            0.2273157795036939  0.019140053167288472  \\
            0.34097366925554085  0.01914023170518903  \\
            0.4546315590073878  0.01914056480875106  \\
            0.5682894487592347  0.019141089875890204  \\
            0.6819473385110817  0.019141837407506312  \\
            0.7956052282629286  0.0191428314727012  \\
            0.9092631180147756  0.019144089559344896  \\
            1.0229210077666224  0.01914562418607203  \\
            1.1365788975184694  0.019147441324954648  \\
            1.2502367872703164  0.019149543805639598  \\
            1.3638946770221634  0.019151928450182442  \\
            1.4775525667740101  0.019154589718563486  \\
            1.5912104565258571  0.019157518595481877  \\
            1.7048683462777041  0.019160701158044358  \\
            1.818526236029551  0.01916412713265613  \\
            1.932184125781398  0.019167774949591515  \\
            2.045842015533245  0.019171633106755098  \\
            2.159499905285092  0.01917567934565243  \\
            2.273157795036939  0.019179893462106537  \\
            2.3868156847887856  0.01918426744353188  \\
            2.500473574540633  0.01918878878393611  \\
            2.6141314642924796  0.01919345835695907  \\
            2.7277893540443268  0.01919826883576685  \\
            2.8414472437961735  0.01920321134600621  \\
            2.9551051335480203  0.01920828738247123  \\
            3.0687630232998675  0.019213487909628457  \\
            3.1824209130517143  0.019218805003874465  \\
            3.2960788028035615  0.019224239685508848  \\
            3.4097366925554082  0.0192297845346168  \\
            3.523394582307255  0.019235430797922278  \\
            3.637052472059102  0.01924117785317703  \\
            3.750710361810949  0.01924702285480299  \\
            3.864368251562796  0.019252956204969036  \\
            3.978026141314643  0.019258973670884347  \\
            4.09168403106649  0.01926507587768177  \\
            4.205341920818337  0.019271256913775528  \\
            4.318999810570184  0.0192775093108333  \\
            4.43265770032203  0.019283830189349174  \\
            4.546315590073878  0.019290220006060007  \\
            4.659973479825725  0.01929667365564419  \\
            4.773631369577571  0.019303184751973318  \\
            4.887289259329418  0.019309750140267833  \\
            5.000947149081266  0.019316369794126625  \\
            5.114605038833112  0.019323041700365255  \\
            5.228262928584959  0.019329760195091805  \\
            5.341920818336806  0.019336521398533934  \\
            5.4555787080886535  0.019343323653757682  \\
            5.5692365978405  0.019350167164234794  \\
            5.682894487592347  0.019357049480383633  \\
            5.796552377344194  0.0193639663626958  \\
            5.910210267096041  0.019370914885543485  \\
            6.023868156847888  0.019377893535931105  \\
            6.137526046599735  0.01938490219502379  \\
            6.251183936351581  0.01939194007114393  \\
            6.3648418261034285  0.019399004092266164  \\
            6.478499715855276  0.01940609172562193  \\
            6.592157605607123  0.019413201268568388  \\
            6.705815495358969  0.01942033184858842  \\
            6.8194733851108165  0.019427483413252233  \\
            6.933131274862664  0.019434655332137007  \\
            7.04678916461451  0.019441845553843644  \\
            7.160447054366357  0.01944905239107964  \\
            7.274104944118204  0.019456274591839705  \\
            7.387762833870051  0.019463511339405767  \\
            7.501420723621898  0.019470762252346965  \\
            7.615078613373745  0.01947802734681255  \\
            7.728736503125592  0.019485305913872958  \\
            7.842394392877439  0.01949259675213144  \\
            7.956052282629286  0.01949989893253817  \\
            8.069710172381132  0.01950721171555237  \\
            8.18336806213298  0.01951453455114233  \\
            8.297025951884827  0.0195218670787854  \\
            8.410683841636674  0.019529209127467993  \\
            8.524341731388521  0.019536560684695444  \\
            8.637999621140368  0.01954392123172005  \\
            8.751657510892214  0.019551290201113587  \\
            8.86531540064406  0.01955866719763658  \\
            8.978973290395908  0.019566051881294684  \\
            9.092631180147755  0.01957344396733869  \\
            9.206289069899602  0.019580843226264508  \\
            9.31994695965145  0.019588249483813165  \\
            9.433604849403297  0.019595662620970827  \\
            9.547262739155142  0.019603082573968776  \\
            9.66092062890699  0.019610509256371127  \\
            9.774578518658837  0.01961794230384206  \\
            9.888236408410684  0.019625381628237782  \\
            10.001894298162531  0.01963282717941153  \\
            10.115552187914378  0.019640278906841765  \\
            10.229210077666224  0.01964773675963223  \\
            10.342867967418071  0.019655200686511918  \\
            10.456525857169918  0.019662670635835072  \\
            10.570183746921765  0.019670146555581195  \\
            10.683841636673613  0.019677628393355052  \\
            10.79749952642546  0.019685116096386658  \\
            10.911157416177307  0.019692609611531284  \\
            11.024815305929152  0.01970010888526947  \\
            11.138473195681  0.019707613867667312  \\
            11.252131085432847  0.019715124432407055  \\
            11.365788975184694  0.019722640619658213  \\
            11.479446864936541  0.01973016255455487  \\
            11.593104754688389  0.01973769034212868  \\
            11.706762644440236  0.01974522406730888  \\
            11.820420534192081  0.019752763794922253  \\
            11.934078423943928  0.019760309569693168  \\
            12.047736313695776  0.019767861416243555  \\
            12.161394203447623  0.019775419339092916  \\
            12.27505209319947  0.019782983322658324  \\
            12.388709982951317  0.019790553331254415  \\
            12.502367872703163  0.019798129309093398  \\
            12.61602576245501  0.019805711180285044  \\
            12.729683652206857  0.01981329884883671  \\
            12.843341541958704  0.01982089227958464  \\
            12.956999431710551  0.019828491534201447  \\
            13.070657321462399  0.019836096780217985  \\
            13.184315211214246  0.01984370816639053  \\
            13.297973100966091  0.01985132581743895  \\
            13.411630990717939  0.019858949834046707  \\
            13.525288880469786  0.01986658029286086  \\
            13.638946770221633  0.019874217246492062  \\
            13.75260465997348  0.01988186072351457  \\
            13.866262549725327  0.019889510728466224  \\
            13.979920439477175  0.019897167241848472  \\
            14.09357832922902  0.01990483022012635  \\
            14.207236218980867  0.019912499595728494  \\
            14.320894108732714  0.019920175277047134  \\
            14.434551998484562  0.019927857148438095  \\
            14.548209888236409  0.01993554512967837  \\
            14.661867777988256  0.01994323928723124  \\
            14.775525667740101  0.019950939765828273  \\
            14.889183557491949  0.019958646713035967  \\
            15.002841447243796  0.019966360254730805  \\
            15.116499336995643  0.019974080495099238  \\
            15.23015722674749  0.01998180751663769  \\
            15.343815116499337  0.019989541380152565  \\
            15.457473006251185  0.01999728212476024  \\
            15.57113089600303  0.020005029767887057  \\
            15.684788785754877  0.02001278430526934  \\
            15.798446675506725  0.02002054571095338  \\
            15.912104565258572  0.020028313937295452  \\
            16.02576245501042  0.020036088914961798  \\
            16.139420344762264  0.020043870552928632  \\
            16.253078234514113  0.02005165873848215  \\
            16.36673612426596  0.02005945333721851  \\
            16.480394014017808  0.020067254335481753  \\
            16.594051903769653  0.020075061808277967  \\
            16.7077097935215  0.02008287589716017  \\
            16.821367683273348  0.02009069673038434  \\
            16.935025573025193  0.02009852441726882  \\
            17.048683462777042  0.0201063590481943  \\
            17.162341352528887  0.02011420069460381  \\
            17.275999242280736  0.02012204940900274  \\
            17.389657132032582  0.020129905224958826  \\
            17.503315021784427  0.020137768157102144  \\
            17.616972911536276  0.02014563820112513  \\
            17.73063080128812  0.02015351533378256  \\
            17.84428869103997  0.020161399512891576  \\
            17.957946580791816  0.020169290677331645  \\
            18.071604470543665  0.020177188747044595  \\
            18.18526236029551  0.020185093623034604  \\
            18.298920250047356  0.020193005187368204  \\
            18.412578139799205  0.02020092330317426  \\
            18.52623602955105  0.02020884794687101  \\
            18.6398939193029  0.020216779179400873  \\
            18.753551809054745  0.0202247171286202  \\
            18.867209698806594  0.02023266191827766  \\
            18.98086758855844  0.020240613655118752  \\
            19.094525478310285  0.0202485724288858  \\
            19.208183368062134  0.020256538312317978  \\
            19.32184125781398  0.02026451136115129  \\
            19.435499147565828  0.02027249161411856  \\
            19.549157037317674  0.02028047909294947  \\
            19.662814927069522  0.020288473802370526  \\
            19.776472816821368  0.020296475730105054  \\
            19.890130706573213  0.020304484846873236  \\
            20.003788596325062  0.02031250110639208  \\
            20.117446486076908  0.020320524445375427  \\
            20.231104375828757  0.02032855478353396  \\
            20.344762265580602  0.020336592023575174  \\
            20.458420155332448  0.02034463605120343  \\
            20.572078045084297  0.0203526867351199  \\
            20.685735934836142  0.020360743976178586  \\
            20.79939382458799  0.020368807825348834  \\
            20.913051714339836  0.020376878369349524  \\
            21.026709604091685  0.020384955739193158  \\
            21.14036749384353  0.02039304005003314  \\
            21.254025383595376  0.020401131401163782  \\
            21.367683273347225  0.020409229876020285  \\
            21.48134116309907  0.020417335542178772  \\
            21.59499905285092  0.020425448451356264  \\
            21.708656942602765  0.02043356863941068  \\
            21.822314832354614  0.020441696126340846  \\
            21.93597272210646  0.0204498309162865  \\
            22.049630611858305  0.02045797299752827  \\
            22.163288501610154  0.020466122342487694  \\
            22.276946391362  0.020474278907727222  \\
            22.39060428111385  0.020482442633950194  \\
            22.504262170865694  0.02049061344600086  \\
            22.617920060617543  0.020498791252864374  \\
            22.731577950369388  0.020506975947666796  \\
            22.845235840121234  0.02051516740767509  \\
            22.958893729873083  0.020523365494297112  \\
            23.072551619624928  0.02053157016170395  \\
            23.186209509376777  0.02053978146731578  \\
            23.299867399128622  0.020547999517172427  \\
            23.41352528888047  0.020556224441518764  \\
            23.527183178632317  0.020564456355383332  \\
            23.640841068384162  0.020572695358578346  \\
            23.75449895813601  0.020580941535699733  \\
            23.868156847887857  0.020589194956127082  \\
            23.981814737639706  0.020597455674023674  \\
            24.09547262739155  0.02060572372833647  \\
            24.2091305171434  0.020613999142796123  \\
            24.322788406895246  0.020622281925916967  \\
            24.43644629664709  0.020630572070997014  \\
            24.55010418639894  0.02063886955611797  \\
            24.663762076150785  0.020647174344145213  \\
            24.777419965902634  0.020655486382727826  \\
            24.89107785565448  0.020663805604298553  \\
            25.004735745406325  0.020672131926073832  \\
            25.118393635158174  0.02068046525005379  \\
            25.23205152491002  0.020688805463022233  \\
            25.34570941466187  0.02069715243654665  \\
            25.459367304413714  0.02070550602697822  \\
            25.573025194165563  0.020713866210637737  \\
            25.68668308391741  0.02072223304618994  \\
            25.800340973669254  0.020730606643437996  \\
            25.913998863421103  0.020738987136784667  \\
            26.02765675317295  0.020747374645742892  \\
            26.141314642924797  0.020755769274935845  \\
            26.254972532676643  0.020764171114096903  \\
            26.36863042242849  0.02077258023806966  \\
            26.482288312180337  0.020780996706807907  \\
            26.595946201932183  0.020789420565375662  \\
            26.70960409168403  0.020797851843947144  \\
            26.823261981435877  0.020806290557806795  \\
            26.936919871187726  0.02081473670734926  \\
            27.05057776093957  0.02082319027807939  \\
            27.16423565069142  0.020831651240612262  \\
            27.277893540443266  0.020840119550673157  \\
            27.39155143019511  0.02084859514909756  \\
            27.50520931994696  0.02085707796183119  \\
            27.618867209698806  0.020865567899929948  \\
            27.732525099450655  0.02087406485955997  \\
            27.8461829892025  0.02088256872199759  \\
            27.95984087895435  0.02089107935362936  \\
            28.073498768706195  0.02089959660595204  \\
            28.18715665845804  0.020908120449068264  \\
            28.30081454820989  0.02091665095322457  \\
            28.414472437961734  0.020925188221783016  \\
            28.528130327713583  0.020933732395903053  \\
            28.64178821746543  0.020942283601951796  \\
            28.755446107217274  0.020950841951504033  \\
            28.869103996969123  0.02095940754134223  \\
            28.98276188672097  0.020967980453456513  \\
            29.096419776472818  0.020976560755044678  \\
            29.210077666224663  0.020985148498512202  \\
            29.323735555976512  0.02099374372147222  \\
            29.437393445728357  0.021002346446745552  \\
            29.551051335480203  0.02101095668236067  \\
            29.664709225232052  0.021019574421553725  \\
            29.778367114983897  0.021028199642768548  \\
            29.892025004735746  0.021036832309656625  \\
            30.00568289448759  0.021045472371077126  \\
            30.11934078423944  0.021054119761096876  \\
            30.232998673991286  0.021062774398990385  \\
            30.34665656374313  0.021071436189239824  \\
            30.46031445349498  0.02108010502153504  \\
            30.573972343246826  0.021088780770773547  \\
            30.687630232998675  0.021097463297060522  \\
            30.80128812275052  0.021106152445708834  \\
            30.91494601250237  0.02111484817712481  \\
            31.028603902254215  0.02112355057751122  \\
            31.14226179200606  0.021132259743502864  \\
            31.25591968175791  0.021140975824004798  \\
            31.369577571509755  0.021149698953031475  \\
            31.483235461261604  0.02115842924970672  \\
            31.59689335101345  0.021167166818263743  \\
            31.710551240765298  0.021175911748045142  \\
            31.824209130517144  0.021184664113502893  \\
            31.93786702026899  0.02119342397419836  \\
            32.05152491002084  0.02120219137480228  \\
            32.16518279977269  0.021210966345094787  \\
            32.27884068952453  0.021219748899965384  \\
            32.39249857927638  0.02122853903941297  \\
            32.50615646902823  0.021237336748545815  \\
            32.61981435878007  0.02124614199758158  \\
            32.73347224853192  0.021254954741847305  \\
            32.84713013828377  0.021263774921779416  \\
            32.960788028035616  0.02127260246292372  \\
            33.07444591778746  0.021281437275935407  \\
            33.188103807539306  0.021290279256579052  \\
            33.301761697291155  0.021299128285728615  \\
            33.415419587043  0.021307984229367423  \\
            33.529077476794846  0.02131684693858821  \\
            33.642735366546695  0.02132571624959308  \\
            33.756393256298544  0.021334592144836552  \\
            33.870051146050386  0.021343474715593554  \\
            33.983709035802235  0.021352364068514734  \\
            34.097366925554084  0.021361260359644463  \\
            34.211024815305926  0.021370163729856152  \\
            34.324682705057775  0.021379074304852294  \\
            34.438340594809624  0.02138799219516444  \\
            34.55199848456147  0.02139691749615321  \\
            34.665656374313315  0.02140585028800828  \\
            34.779314264065164  0.0214147906357484  \\
            34.89297215381701  0.02142373858922137  \\
            35.006630043568855  0.021432694183104076  \\
            35.120287933320704  0.02144165743690245  \\
            35.23394582307255  0.021450628354951488  \\
            35.3476037128244  0.021459606926415267  \\
            35.46126160257624  0.02146859312528691  \\
            35.57491949232809  0.021477586910388615  \\
            35.68857738207994  0.02148658822537164  \\
            35.80223527183178  0.021495596998716303  \\
            35.91589316158363  0.021504613143732004  \\
            36.02955105133548  0.021513636558557182  \\
            36.14320894108733  0.021522667126159363  \\
            36.25686683083917  0.021531704714335118  \\
            36.37052472059102  0.021540749175710097  \\
            36.48418261034287  0.02154980034773901  \\
            36.59784050009471  0.021558858052705625  \\
            36.71149838984656  0.02156792239989794  \\
            36.82515627959841  0.021576993425365776  \\
            36.93881416935026  0.021586071286324886  \\
            37.0524720591021  0.021595156143468408  \\
            37.16612994885395  0.021604248141863527  \\
            37.2797878386058  0.021613347410951483  \\
            37.39344572835764  0.021622454064547575  \\
            37.50710361810949  0.021631568200841146  \\
            37.62076150786134  0.0216406899023956  \\
            37.73441939761319  0.021649819236148397  \\
            37.84807728736503  0.02165895625341105  \\
            37.96173517711688  0.021668100989869116  \\
            38.07539306686873  0.021677253465582226  \\
            38.18905095662057  0.02168641368498405  \\
            38.30270884637242  0.02169558163688231  \\
            38.41636673612427  0.021704757294458796  \\
            38.530024625876116  0.021713940615269336  \\
            38.64368251562796  0.021723131541243827  \\
            38.75734040537981  0.021732329998686212  \\
            38.870998295131656  0.02174153589827449  \\
            38.9846561848835  0.021750749135060705  \\
            39.09831407463535  0.021759969588470977  \\
            39.211971964387196  0.021769197122305458  \\
            39.325629854139045  0.021778431584738366  \\
            39.43928774389089  0.02178767280831797  \\
            39.552945633642736  0.02179692060996659  \\
            39.666603523394585  0.021806174945131193  \\
            39.78026141314643  0.021815435948660394  \\
            39.893919302898276  0.021824703724632407  \\
            40.007577192650125  0.021833978449823353  \\
            40.12123508240197  0.021843260284754425  \\
            40.234892972153816  0.021852549373691903  \\
            40.348550861905665  0.021861845844647152  \\
            40.46220875165751  0.021871149809376628  \\
            40.575866641409355  0.02188046136338184  \\
            40.689524531161204  0.021889780585909395  \\
            40.80318242091305  0.021899107539950995  \\
            40.916840310664895  0.021908442272243398  \\
            41.030498200416744  0.021917784813268455  \\
            41.14415609016859  0.0219271351772531  \\
            41.25781397992044  0.021936493362169344  \\
            41.371471869672284  0.02194585934973428  \\
            41.48512975942413  0.021955233105410085  \\
            41.59878764917598  0.021964614578404013  \\
            41.712445538927824  0.0219740037016684  \\
            41.82610342867967  0.02198340039190067  \\
            41.93976131843152  0.02199280454954331  \\
            42.05341920818337  0.022002216058783917  \\
            42.16707709793521  0.022011634787555145  \\
            42.28073498768706  0.022021060587534735  \\
            42.39439287743891  0.02203049329414551  \\
            42.50805076719075  0.022039932726555383  \\
            42.6217086569426  0.022049378687677337  \\
            42.73536654669445  0.022058831170701926  \\
            42.8490244364463  0.022068290311610762  \\
            42.96268232619814  0.02207775623981052  \\
            43.07634021594999  0.02208722914197909  \\
            43.18999810570184  0.02209670918773272  \\
            43.30365599545368  0.022106196529626018  \\
            43.41731388520553  0.022115691303151944  \\
            43.53097177495738  0.022125193626741833  \\
            43.64462966470923  0.022134703601765386  \\
            43.75828755446107  0.02214422131253064  \\
            43.87194544421292  0.022153746826284012  \\
            43.98560333396477  0.02216328019321028  \\
            44.09926122371661  0.02217282144643258  \\
            44.21291911346846  0.02218237060201241  \\
            44.32657700322031  0.022191927658949624  \\
            44.44023489297216  0.022201492599182446  \\
            44.553892782724  0.022211065387587454  \\
            44.66755067247585  0.02222064597197959  \\
            44.7812085622277  0.02223023428311216  \\
            44.89486645197954  0.022239830234676825  \\
            45.00852434173139  0.02224943372330361  \\
            45.12218223148324  0.022259044628560907  \\
            45.235840121235086  0.022268662812955458  \\
            45.34949801098693  0.022278288121932374  \\
            45.463155900738776  0.02228792038387513  \\
            45.576813790490625  0.02229755941010555  \\
            45.69047168024247  0.02230720499488383  \\
            45.804129569994316  0.022316857005227102  \\
            45.917787459746165  0.022326515637021566  \\
            46.031445349498014  0.02233618098118453  \\
            46.145103239249856  0.022345853242867534  \\
            46.258761129001705  0.02235553260917114  \\
            46.372419018753554  0.022365219249144946  \\
            46.486076908505396  0.022374913313787565  \\
            46.599734798257245  0.022384614936046623  \\
            46.713392688009094  0.02239432423081879  \\
            46.82705057776094  0.02240404129494974  \\
            46.940708467512785  0.02241376620723418  \\
            47.054366357264634  0.022423499028415835  \\
            47.16802424701648  0.022433239801187454  \\
            47.281682136768325  0.022442988550190807  \\
            47.395340026520174  0.02245274528201669  \\
            47.50899791627202  0.022462509985204923  \\
            47.62265580602387  0.022472282630244342  \\
            47.73631369577571  0.02248206316957281  \\
            47.84997158552756  0.02249185153757722  \\
            47.96362947527941  0.02250164765059347  \\
            48.07728736503125  0.022511451406906493  \\
            48.1909452547831  0.022521262686750244  \\
            48.30460314453495  0.022531081352307702  \\
            48.4182610342868  0.02254090724771086  \\
            48.53191892403864  0.022550740199040745  \\
            48.64557681379049  0.0225605800143274  \\
            48.75923470354234  0.02257042648354989  \\
            48.87289259329418  0.0225802793786363  \\
            48.98655048304603  0.022590138721728152  \\
            49.10020837279788  0.02260000467637554  \\
            49.21386626254972  0.02260987741207317  \\
            49.32752415230157  0.022619757141030865  \\
            49.44118204205342  0.022629644056225116  \\
            49.55483993180527  0.0226395383313991  \\
            49.66849782155711  0.022649440121062674  \\
            49.78215571130896  0.02265934956049238  \\
            49.89581360106081  0.022669266765731437  \\
            50.00947149081265  0.022679191833589744  \\
            50.1231293805645  0.022689124841643885  \\
            50.23678727031635  0.022699065848237127  \\
            50.3504451600682  0.022709014892479416  \\
            50.46410304982004  0.02271897199424737  \\
            50.57776093957189  0.02272893715418431  \\
            50.69141882932374  0.022738910353700213  \\
            50.80507671907558  0.02274889155497176  \\
            50.91873460882743  0.022758880700942292  \\
            51.03239249857928  0.022768877715321857  \\
            51.146050388331126  0.022778882502587156  \\
            51.25970827808297  0.022788894947981593  \\
            51.37336616783482  0.02279891491751524  \\
            51.487024057586666  0.02280894225796486  \\
            51.60068194733851  0.02281897679687389  \\
            51.71433983709036  0.022829018342552448  \\
            51.827997726842206  0.022839066684077345  \\
            51.941655616594055  0.02284912159129206  \\
            52.0553135063459  0.022859182814806752  \\
            52.168971396097746  0.02286925049988553  \\
            52.282629285849595  0.022879324771198414  \\
            52.39628717560144  0.02288940585193872  \\
            52.509945065353286  0.022899493965615542  \\
            52.623602955105135  0.022909589315117107  \\
            52.73726084485698  0.02291969208271077  \\
            52.850918734608825  0.02292980243004302  \\
            52.964576624360674  0.02293992049813949  \\
            53.07823451411252  0.022950046407404924  \\
            53.191892403864365  0.022960180257623225  \\
            53.305550293616214  0.022970322127957406  \\
            53.41920818336806  0.022980472076949632  \\
            53.53286607311991  0.02299063014252119  \\
            53.646523962871754  0.0230007963419725  \\
            53.7601818526236  0.02301097067198312  \\
            53.87383974237545  0.023021153108611737  \\
            53.987497632127294  0.023031343607296178  \\
            54.10115552187914  0.023041542102853387  \\
            54.21481341163099  0.023051748509479466  \\
            54.32847130138284  0.02306196272074962  \\
            54.44212919113468  0.02307218460961822  \\
            54.55578708088653  0.023082414028418746  \\
            54.66944497063838  0.023092650808863812  \\
            54.78310286039022  0.023102894762045176  \\
            54.89676075014207  0.02311314567843373  \\
            55.01041863989392  0.023123403327879488  \\
            55.12407652964577  0.023133667459611602  \\
            55.23773441939761  0.023143937810284544  \\
            55.35139230914946  0.023154214609169086  \\
            55.46505019890131  0.023164497958223795  \\
            55.57870808865315  0.023174788118267276  \\
            55.692365978405  0.023185085327835454  \\
            55.80602386815685  0.02319538980318159  \\
            55.9196817579087  0.02320570173827626  \\
            56.03333964766054  0.023216021304807388  \\
            56.14699753741239  0.02322634865218021  \\
            56.26065542716424  0.0232366839075173  \\
            56.37431331691608  0.023247027175658554  \\
            56.48797120666793  0.023257378539161207  \\
            56.60162909641978  0.02326773805829981  \\
            56.71528698617163  0.02327810577106625  \\
            56.82894487592347  0.023288481693169744  \\
            56.94260276567532  0.023298865818036828  \\
            57.05626065542717  0.02330925811681138  \\
            57.16991854517901  0.023319658538354594  \\
            57.28357643493086  0.023330067009245  \\
            57.39723432468271  0.02334048343377846  \\
            57.51089221443455  0.023350907693968147  \\
            57.6245501041864  0.02336133964954459  \\
            57.738207993938246  0.02337177913795562  \\
            57.851865883690095  0.023382225974366413  \\
            57.96552377344194  0.02339267995165947  \\
            58.079181663193786  0.023403140840434617  \\
            58.192839552945635  0.02341360838900901  \\
            58.30649744269748  0.023424082323417132  \\
            58.420155332449326  0.023434562388097973  \\
            58.533813222201175  0.02344504882511894  \\
            58.647471111953024  0.02345554180542521  \\
            58.761129001704866  0.023466041603582528  \\
            58.874786891456715  0.02347654847035432  \\
            58.988444781208564  0.023487062632701682  \\
            59.102102670960406  0.02349758429378337  \\
            59.215760560712255  0.02350811363295584  \\
            59.329418450464104  0.0235186508057732  \\
            59.44307634021595  0.02352919594398724  \\
            59.556734229967795  0.023539749155547407  \\
            59.670392119719644  0.02355031052460086  \\
            59.78405000947149  0.02356088011149239  \\
            59.897707899223334  0.023571457952764496  \\
            60.01136578897518  0.02358204406115732  \\
            60.12502367872703  0.023592638425608693  \\
            60.23868156847888  0.023603241011254123  \\
            60.35233945823072  0.023613851759426784  \\
            60.46599734798257  0.023624470587657525  \\
            60.57965523773442  0.023635097389674873  \\
            60.69331312748626  0.02364573203540502  \\
            60.80697101723811  0.023656374370971837  \\
            60.92062890698996  0.02366702421869687  \\
            61.03428679674181  0.02367768137709934  \\
            61.14794468649365  0.023688345620896133  \\
            61.2616025762455  0.023699016701001815  \\
            61.37526046599735  0.023709694344528624  \\
            61.48891835574919  0.02372037825478647  \\
            61.60257624550104  0.023731068177063983  \\
            61.71623413525289  0.02374176436104013  \\
            61.82989202500474  0.02375246706226213  \\
            61.94354991475658  0.02376317657170933  \\
            62.05720780450843  0.02377389315477961  \\
            62.17086569426028  0.023784617051289363  \\
            62.28452358401212  0.023795348475473467  \\
            62.39818147376397  0.023806087615985346  \\
            62.51183936351582  0.023816834635896896  \\
            62.62549725326767  0.023827589672698563  \\
            62.73915514301951  0.023838352838299267  \\
            62.85281303277136  0.023849124219026466  \\
            62.96647092252321  0.023859903875626108  \\
            63.08012881227505  0.023870691843262667  \\
            63.1937867020269  0.02388148813151912  \\
            63.30744459177875  0.023892292724396958  \\
            63.421102481530596  0.023903105580316174  \\
            63.53476037128244  0.023913926632115282  \\
            63.64841826103429  0.023924755787051298  \\
            63.762076150786136  0.023935592926799757  \\
            63.87573404053798  0.023946437907454696  \\
            63.98939193028983  0.02395729055952867  \\
            64.10304982004168  0.023968150687952737  \\
            64.21670770979352  0.023979018072076468  \\
            64.33036559954537  0.02398989246566795  \\
            64.44402348929721  0.024000773596913768  \\
            64.55768137904906  0.024011661168419036  \\
            64.6713392688009  0.024022554857207362  \\
            64.78499715855276  0.02403345442291046  \\
            64.8986550483046  0.024044360178464733  \\
            65.01231293805645  0.024055272420748116  \\
            65.1259708278083  0.02406619145785833  \\
            65.23962871756014  0.02407711757044963  \\
            65.35328660731199  0.02408805101173282  \\
            65.46694449706384  0.0240989920074752  \\
            65.58060238681568  0.024109940756000647  \\
            65.69426027656753  0.02412089742818953  \\
            65.80791816631938  0.024131862167478774  \\
            65.92157605607123  0.024142835089861828  \\
            66.03523394582307  0.024153816283888668  \\
            66.14889183557491  0.02416480581066581  \\
            66.26254972532676  0.0241758037038563  \\
            66.37620761507861  0.024186809969679705  \\
            66.48986550483046  0.02419782458691214  \\
            66.60352339458231  0.02420884750688624  \\
            66.71718128433416  0.024219878653491178  \\
            66.830839174086  0.02423091792317266  \\
            66.94449706383784  0.024241965184932917  \\
            67.05815495358969  0.024253020280330714  \\
            67.17181284334154  0.024264083023481355  \\
            67.28547073309339  0.024275153201056658  \\
            67.39912862284524  0.024286230572284993  \\
            67.51278651259709  0.024297314868951255  \\
            67.62644440234892  0.02430840579539686  \\
            67.74010229210077  0.02431950302851977  \\
            67.85376018185262  0.024330606217774473  \\
            67.96741807160447  0.02434171513627873  \\
            68.08107596135632  0.024352830166257174  \\
            68.19473385110817  0.02436395164990987  \\
            68.30839174086002  0.02437507991273525  \\
            68.42204963061185  0.024386215250838165  \\
            68.5357075203637  0.02439735793092996  \\
            68.64936541011555  0.024408508190328394  \\
            68.7630232998674  0.024419666236957713  \\
            68.87668118961925  0.0244308322493486  \\
            68.9903390793711  0.024442006376638188  \\
            69.10399696912295  0.02445318873857008  \\
            69.21765485887478  0.024464379425494325  \\
            69.33131274862663  0.024475578498367425  \\
            69.44497063837848  0.024486785988752334  \\
            69.55862852813033  0.024498001898818466  \\
            69.67228641788218  0.02450922620134169  \\
            69.78594430763403  0.024520458839704322  \\
            69.89960219738587  0.02453169972789514  \\
            70.01326008713771  0.02454294875050937  \\
            70.12691797688956  0.02455420576274869  \\
            70.24057586664141  0.024565470590421242  \\
            70.35423375639326  0.024576743029941617  \\
            70.4678916461451  0.024588022848330858  \\
            70.58154953589695  0.024599309783216467  \\
            70.6952074256488  0.024610603542832392  \\
            70.80886531540064  0.024621903806019044  \\
            70.92252320515249  0.02463321022222329  \\
            71.03618109490434  0.024644522411498438  \\
            71.14983898465618  0.02465584016579523  \\
            71.26349687440803  0.024667163955441107  \\
            71.37715476415988  0.02467849416015921  \\
            71.49081265391173  0.024689831123234134  \\
            71.60447054366357  0.02470117515651167  \\
            71.71812843341542  0.024712526540398832  \\
            71.83178632316726  0.024723885523863853  \\
            71.94544421291911  0.024735252324436175  \\
            72.05910210267096  0.024746627128206456  \\
            72.17275999242281  0.024758010089826574  \\
            72.28641788217466  0.02476940133250961  \\
            72.4000757719265  0.02478080094802988  \\
            72.51373366167834  0.024792208996722895  \\
            72.6273915514302  0.024803625507485386  \\
            72.74104944118204  0.024815050477775307  \\
            72.85470733093389  0.024826483873611818  \\
            72.96836522068574  0.0248379256295753  \\
            73.08202311043759  0.02484937564880734  \\
            73.19568100018942  0.02486083380301075  \\
            73.30933888994127  0.024872299932449556  \\
            73.42299677969312  0.02488377384594899  \\
            73.53665466944497  0.024895255320895506  \\
            73.65031255919682  0.024906744103236775  \\
            73.76397044894867  0.02491823990748167  \\
            73.87762833870052  0.0249297424167003  \\
            73.99128622845235  0.024941251282523967  \\
            74.1049441182042  0.0249527661251452  \\
            74.21860200795605  0.024964286533317746  \\
            74.3322598977079  0.024975812325436747  \\
            74.44591778745975  0.024987344079076858  \\
            74.5595756772116  0.024998882202578256  \\
            74.67323356696345  0.025010427057418003  \\
            74.78689145671528  0.025021978971489313  \\
            74.90054934646713  0.02503353823910157  \\
            75.01420723621898  0.025045105120980307  \\
            75.12786512597083  0.02505667984426722  \\
            75.24152301572268  0.02506826260252015  \\
            75.35518090547453  0.025079853555713107  \\
            75.46883879522638  0.02509145283023626  \\
            75.58249668497821  0.025103060518895923  \\
            75.69615457473006  0.025114676680914588  \\
            75.80981246448191  0.025126301341930887  \\
            75.92347035423376  0.025137934493999606  \\
            76.0371282439856  0.025149576095591715  \\
            76.15078613373745  0.025161226071594312  \\
            76.2644440234893  0.02517288431331067  \\
            76.37810191324114  0.025184550678460208  \\
            76.49175980299299  0.025196224991178517  \\
            76.60541769274484  0.025207907042017332  \\
            76.71907558249669  0.025219596587944555  \\
            76.83273347224853  0.025231293352344236  \\
            76.94639136200038  0.025242997025016596  \\
            77.06004925175223  0.025254707262178003  \\
            77.17370714150407  0.025266423686460978  \\
            77.28736503125592  0.025278145886914218  \\
            77.40102292100777  0.02528987341900256  \\
            77.51468081075961  0.02530160613769607  \\
            77.62833870051146  0.025313344746960228  \\
            77.74199659026331  0.02532508967390561  \\
            77.85565448001516  0.025336841298560807  \\
            77.969312369767  0.025348599965124678  \\
            78.08297025951885  0.02536036598196638  \\
            78.1966281492707  0.02537213962162536  \\
            78.31028603902254  0.02538392112081135  \\
            78.42394392877439  0.02539571068040436  \\
            78.53760181852624  0.025407508465454705  \\
            78.65125970827809  0.02541931460518297  \\
            78.76491759802992  0.02543112919298005  \\
            78.87857548778177  0.025442952286407104  \\
            78.99223337753362  0.0254547839071956  \\
            79.10589126728547  0.02546662404124728  \\
            79.21954915703732  0.02547847263863418  \\
            79.33320704678917  0.025490329613598615  \\
            79.446864936541  0.025502194844553197  \\
            79.56052282629285  0.02551406817408083  \\
            79.6741807160447  0.025525949408934694  \\
            79.78783860579655  0.025537838320038267  \\
            79.9014964955484  0.025549734642485306  \\
            80.01515438530025  0.025561638075539857  \\
            80.1288122750521  0.025573548282636267  \\
            80.24247016480393  0.02558546489137915  \\
            80.35612805455578  0.025597387493543424  \\
            80.46978594430763  0.025609315645074293  \\
            80.58344383405948  0.025621248864139003  \\
            80.69710172381133  0.02563318706156633  \\
            80.81075961356318  0.025645131080002184  \\
            80.92441750331503  0.02565708135653416  \\
            81.03807539306686  0.02566903829007099  \\
            81.15173328281871  0.025681002241342506  \\
            81.26539117257056  0.025692973532899652  \\
            81.37904906232241  0.02570495244911449  \\
            81.49270695207426  0.0257169392361802  \\
            81.6063648418261  0.02572893410211108  \\
            81.72002273157796  0.025740937216742518  \\
            81.83368062132979  0.025752948711731047  \\
            81.94733851108164  0.025764968680554303  \\
            82.06099640083349  0.025776997178511025  \\
            82.17465429058534  0.025789034222721087  \\
            82.28831218033719  0.025801079792125457  \\
            82.40197007008904  0.025813133827486234  \\
            82.51562795984088  0.02582519623138662  \\
            82.62928584959272  0.025837266868230933  \\
            82.74294373934457  0.025849345564244612  \\
            82.85660162909642  0.025861432107474207  \\
            82.97025951884827  0.025873526247787375  \\
            83.08391740860012  0.0258856276968729  \\
            83.19757529835196  0.025897736128240676  \\
            83.31123318810381  0.025909851177221697  \\
            83.42489107785565  0.025921972440968097  \\
            83.5385489676075  0.025934099478453106  \\
            83.65220685735935  0.025946231810471072  \\
            83.7658647471112  0.025958368892715508  \\
            83.87952263686304  0.025970510778355993  \\
            83.99318052661489  0.025982658396031637  \\
            84.10683841636674  0.025994812204440665  \\
            84.22049630611858  0.026006972621648968  \\
            84.33415419587043  0.026019140025090128  \\
            84.44781208562227  0.026031314751565404  \\
            84.56146997537412  0.026043497097243733  \\
            84.67512786512597  0.02605568731766173  \\
            84.78878575487782  0.026067885627723685  \\
            84.90244364462967  0.026080092201701568  \\
            85.0161015343815  0.026092307173235033  \\
            85.12975942413335  0.02610453063533141  \\
            85.2434173138852  0.02611676264036571  \\
            85.35707520363705  0.026129003200080627  \\
            85.4707330933889  0.02614125228558652  \\
            85.58439098314075  0.026153509827361435  \\
            85.6980488728926  0.026165775715251104  \\
            85.81170676264443  0.02617804979846892  \\
            85.92536465239628  0.026190331885595976  \\
            86.03902254214813  0.026202621744581024  \\
            86.15268043189998  0.026214919102740514  \\
            86.26633832165183  0.02622722364675856  \\
            86.37999621140368  0.026239535022686965  \\
            86.49365410115553  0.026251852835945198  \\
            86.60731199090736  0.02626417665132042  \\
            86.72096988065921  0.02627650599296747  \\
            86.83462777041106  0.026288840344408856  \\
            86.94828566016291  0.02630117908457161  \\
            87.06194354991476  0.026313522467327575  \\
            87.17560143966661  0.02632587148460876  \\
            87.28925932941846  0.026338226617059573  \\
            87.40291721917029  0.026350588302132927  \\
            87.51657510892214  0.02636295693409023  \\
            87.63023299867399  0.02637533286400137  \\
            87.74389088842584  0.02638771639974473  \\
            87.85754877817769  0.026400107806007204  \\
            87.97120666792954  0.02641250730428416  \\
            88.08486455768139  0.026424915072879467  \\
            88.19852244743322  0.026437331246905477  \\
            88.31218033718507  0.02644975591828306  \\
            88.42583822693692  0.026462189135741544  \\
            88.53949611668877  0.02647463090481878  \\
            88.65315400644062  0.026487081187861097  \\
            88.76681189619246  0.02649953990402332  \\
            88.88046978594431  0.02651200692926877  \\
            88.99412767569615  0.026524482096369255  \\
            89.107785565448  0.026536965194905077  \\
            89.22144345519985  0.026549455971265044  \\
            89.3351013449517  0.026561954128646436  \\
            89.44875923470354  0.026574459327055034  \\
            89.5624171244554  0.02658697118330513  \\
            89.67607501420724  0.026599489271019475  \\
            89.78973290395908  0.02661201312062934  \\
            89.90339079371093  0.02662454221937448  \\
            90.01704868346278  0.026637076011303145  \\
            90.13070657321462  0.026649613784292644  \\
            90.24436446296647  0.02666215605663726  \\
            90.35802235271832  0.026674703857062998  \\
            90.47168024247017  0.026687257688448773  \\
            90.585338132222  0.026699818007815516  \\
            90.69899602197385  0.026712385226326175  \\
            90.8126539117257  0.026724959709285713  \\
            90.92631180147755  0.026737541776141092  \\
            91.0399696912294  0.026750131700481315  \\
            91.15362758098125  0.02676272971003737  \\
            91.2672854707331  0.026775335986682285  \\
            91.38094336048493  0.026787950666431082  \\
            91.49460125023678  0.0268005738394408  \\
            91.60825913998863  0.026813205550010502  \\
            91.72191702974048  0.026825845796581257  \\
            91.83557491949233  0.026838494531736153  \\
            91.94923280924418  0.026851151662200284  \\
            92.06289069899603  0.02686381704884077  \\
            92.17654858874786  0.026876490506666725  \\
            92.29020647849971  0.026889171804829307  \\
            92.40386436825156  0.026901860666621657  \\
            92.51752225800341  0.02691455676947895  \\
            92.63118014775526  0.02692725974497837  \\
            92.74483803750711  0.026939969178839104  \\
            92.85849592725896  0.02695268461092237  \\
            92.97215381701079  0.026965405535231392  \\
            93.08581170676264  0.02697813139991141  \\
            93.19946959651449  0.026990861607249665  \\
            93.31312748626634  0.027003595340302364  \\
            93.42678537601819  0.02701633345046707  \\
            93.54044326577004  0.02702907697292746  \\
            93.65410115552189  0.027041826433033253  \\
            93.76775904527372  0.027054582307501112  \\
            93.88141693502557  0.027067345024414647  \\
            93.99507482477742  0.02708011496322442  \\
            94.10873271452927  0.027092892454747927  \\
            94.22239060428112  0.02710567778116961  \\
            94.33604849403297  0.02711847117604087  \\
            94.44970638378481  0.027131272824280038  \\
            94.56336427353665  0.027144082862172392  \\
            94.6770221632885  0.02715690137737017  \\
            94.79068005304035  0.027169728408892535  \\
            94.9043379427922  0.027182563947125604  \\
            95.01799583254405  0.027195407933822448  \\
            95.1316537222959  0.027208260262103073  \\
            95.24531161204774  0.02722112077645443  \\
            95.35896950179958  0.027233989272730418  \\
            95.47262739155143  0.027246865498151883  \\
            95.58628528130328  0.027259749151306616  \\
            95.69994317105512  0.027272639882149348  \\
            95.81360106080697  0.027285537292001765  \\
            95.92725895055882  0.027298440933552486  \\
            96.04091684031067  0.027311350310857088  \\
            96.1545747300625  0.027324264879338075  \\
            96.26823261981436  0.02733718404578493  \\
            96.3818905095662  0.027350107168354034  \\
            96.49554839931805  0.027363033312673327  \\
            96.6092062890699  0.027375963736193627  \\
            96.72286417882175  0.027388899446433322  \\
            96.8365220685736  0.02740184099139689  \\
            96.95017995832544  0.027414788867570813  \\
            97.06383784807728  0.02742774351992363  \\
            97.17749573782913  0.027440705341905878  \\
            97.29115362758098  0.027453674675450138  \\
            97.40481151733283  0.027466651810971007  \\
            97.51846940708468  0.027479636987365115  \\
            97.63212729683652  0.02749263039201112  \\
            97.74578518658836  0.027505632160769688  \\
            97.85944307634021  0.027518642377983536  \\
            97.97310096609206  0.02753166107647739  \\
            98.08675885584391  0.027544688237558006  \\
            98.20041674559576  0.027557723791014174  \\
            98.31407463534761  0.027570767615116697  \\
            98.42773252509944  0.02758381953661841  \\
            98.54139041485129  0.027596879330754182  \\
            98.65504830460314  0.027609946721240893  \\
            98.76870619435499  0.027623021380277463  \\
            98.88236408410684  0.02763610292854483  \\
            98.99602197385869  0.027649190935205955  \\
            99.10967986361054  0.027662284917905833  \\
            99.22333775336237  0.027675384342771486  \\
            99.33699564311422  0.02768848862441195  \\
            99.45065353286607  0.0277015971259183  \\
            99.56431142261792  0.027714709158863635  \\
            99.67796931236977  0.027727823660788367  \\
            99.79162720212162  0.02774094237146433  \\
            99.90528509187347  0.02775406623303681  \\
            100.0189429816253  0.02776719581629532  \\
            100.13260087137715  0.027780331637515268  \\
            100.246258761129  0.027793474158457922  \\
            100.35991665088085  0.027806623786370457  \\
            100.4735745406327  0.027819780873985924  \\
            100.58723243038455  0.02783294571952326  \\
            100.7008903201364  0.027846118566687287  \\
            100.81454820988823  0.027859299604668708  \\
            100.92820609964008  0.027872488968144125  \\
            101.04186398939193  0.02788568673727601  \\
            101.15552187914378  0.02789889293771273  \\
            101.26917976889563  0.027912107540588524  \\
            101.38283765864747  0.027925330462523535  \\
            101.49649554839932  0.027938561565623778  \\
            101.61015343815116  0.027951800657481155  \\
            101.72381132790301  0.02796504749117346  \\
            101.83746921765486  0.02797830176526436  \\
            101.9511271074067  0.02799156312380342  \\
            102.06478499715855  0.02800483115632608  \\
            102.1784428869104  0.028018105397853675  \\
            102.29210077666225  0.02803138532889341  \\
            102.40575866641409  0.028044670375438393  \\
            102.51941655616594  0.028057959908967603  \\
            102.63307444591779  0.028071253246445917  \\
            102.74673233566963  0.028084549650324087  \\
            102.86039022542148  0.028097847922155788  \\
            102.97404811517333  0.028111150362461052  \\
            103.08770600492518  0.028124457807070843  \\
            103.20136389467702  0.028137770849646054  \\
            103.31502178442886  0.028151090026223857  \\
            103.42867967418071  0.02816441581521772  \\
            103.54233756393256  0.02817774863741742  \\
            103.65599545368441  0.02819108885598902  \\
            103.76965334343626  0.028204436776474877  \\
            103.88331123318811  0.028217792646793645  \\
            103.99696912293994  0.02823115665724028  \\
            104.1106270126918  0.028244528940486034  \\
            104.22428490244364  0.02825790957157845  \\
            104.33794279219549  0.028271298567941364  \\
            104.45160068194734  0.02828469588937491  \\
            104.56525857169919  0.028298101438055525  \\
            104.67891646145104  0.028311515058535935  \\
            104.79257435120287  0.028324936537745166  \\
            104.90623224095472  0.028338365604988536  \\
            105.01989013070657  0.02835180193194766  \\
            105.13354802045842  0.028365245132680447  \\
            105.24720591021027  0.02837869476362111  \\
            105.36086379996212  0.02839215032358015  \\
            105.47452168971397  0.028405611253744367  \\
            105.5881795794658  0.028419076937676847  \\
            105.70183746921765  0.028432546701316994  \\
            105.8154953589695  0.028446019812980488  \\
            105.92915324872135  0.028459495483359312  \\
            106.0428111384732  0.02847297237422557  \\
            106.15646902822505  0.028486453425759915  \\
            106.2701269179769  0.028499939323703365  \\
            106.38378480772873  0.02851343068462465  \\
            106.49744269748058  0.02852692806424412  \\
            106.61110058723243  0.028540431957433682  \\
            106.72475847698428  0.028553942798216846  \\
            106.83841636673613  0.028567460959768715  \\
            106.95207425648798  0.028580986754415984  \\
            107.06573214623982  0.028594520433636934  \\
            107.17939003599166  0.028608062188061438  \\
            107.29304792574351  0.028621612147470964  \\
            107.40670581549536  0.02863517038079857  \\
            107.5203637052472  0.028648736896128905  \\
            107.63402159499906  0.0286623116406982  \\
            107.7476794847509  0.028675894500894288  \\
            107.86133737450275  0.02868948530225659  \\
            107.97499526425459  0.028703083809476112  \\
            108.08865315400644  0.02871668972639546  \\
            108.20231104375829  0.02873030269600883  \\
            108.31596893351013  0.028743922300462  \\
            108.42962682326198  0.02875754806105235  \\
            108.54328471301383  0.028771179438228843  \\
            108.65694260276568  0.028784815831592037  \\
            108.77060049251752  0.028798456579894074  \\
            108.88425838226937  0.0288121009610387  \\
            108.99791627202121  0.02882574819208124  \\
            109.11157416177306  0.028839397215296884  \\
            109.22523205152491  0.02885304719586837  \\
            109.33888994127676  0.02886670114939674  \\
            109.45254783102861  0.028880359779547275  \\
            109.56620572078045  0.028894023725794336  \\
            109.6798636105323  0.028907693563421388  \\
            109.79352150028414  0.028921369803520985  \\
            109.90717939003599  0.028935052892994754  \\
            110.02083727978784  0.02894874321455343  \\
            110.13449516953969  0.028962441086716827  \\
            110.24815305929154  0.028976146763813857  \\
            110.36181094904337  0.02898986043598252  \\
            110.47546883879522  0.029003582229169902  \\
            110.58912672854707  0.02901731220513219  \\
            110.70278461829892  0.02903105036143465  \\
            110.81644250805077  0.029044796631451635  \\
            110.93010039780262  0.0290585508843666  \\
            111.04375828755447  0.029072312925172088  \\
            111.1574161773063  0.02908608249466972  \\
            111.27107406705815  0.029099859269470226  \\
            111.38473195681  0.029113642861993413  \\
            111.49838984656185  0.02912743282046818  \\
            111.6120477363137  0.029141228628932522  \\
            111.72570562606555  0.02915502970723351  \\
            111.8393635158174  0.029168835411027324  \\
            111.95302140556923  0.02918264503177922  \\
            112.06667929532108  0.029196457796763556  \\
            112.18033718507293  0.029210272869063764  \\
            112.29399507482478  0.02922408886405837  \\
            112.40765296457663  0.029237905625510756  \\
            112.52131085432848  0.02925172615127838  \\
            112.63496874408033  0.029265551171361533  \\
            112.74862663383216  0.02927938134810604  \\
            112.86228452358401  0.029293217276203303  \\
            112.97594241333586  0.02930705948269024  \\
            113.0896003030877  0.029320908426949344  \\
            113.20325819283956  0.02933476450070865  \\
            113.3169160825914  0.029348628028041734  \\
            113.43057397234325  0.02936249926536774  \\
            113.54423186209509  0.02937637840145133  \\
            113.65788975184694  0.029390265557402744  \\
            113.77154764159879  0.029404160786677774  \\
            113.88520553135064  0.029418064075077736  \\
            113.99886342110248  0.029431975340749518  \\
            114.11252131085433  0.029445894434185542  \\
            114.22617920060618  0.029459821138223787  \\
            114.33983709035802  0.02947375516804778  \\
            114.45349498010987  0.029487696171186604  \\
            114.56715286986172  0.029501643727514876  \\
            114.68081075961356  0.02951559734925278  \\
            114.79446864936541  0.029529556480966036  \\
            114.90812653911726  0.029543520499565917  \\
            115.0217844288691  0.029557488714309244  \\
            115.13544231862095  0.0295714603667984  \\
            115.2491002083728  0.029585434630981303  \\
            115.36275809812464  0.029599410613151425  \\
            115.47641598787649  0.02961338655135399  \\
            115.59007387762834  0.02962736312745854  \\
            115.70373176738019  0.029641343245943575  \\
            115.81738965713203  0.029655327663215766  \\
            115.93104754688387  0.02966931706443867  \\
            116.04470543663572  0.02968331206353275  \\
            116.15836332638757  0.029697313203175334  \\
            116.27202121613942  0.029711320954800675  \\
            116.38567910589127  0.029725335718599893  \\
            116.49933699564312  0.029739357823521013  \\
            116.61299488539495  0.029753387527268933  \\
            116.7266527751468  0.029767425016305464  \\
            116.84031066489865  0.0297814704058493  \\
            116.9539685546505  0.02979552373987602  \\
            117.06762644440235  0.029809584991118104  \\
            117.1812843341542  0.029823654061064915  \\
            117.29494222390605  0.02983773077996272  \\
            117.40860011365788  0.02985181490681466  \\
            117.52225800340973  0.029865906129380785  \\
            117.63591589316158  0.029880004064178022  \\
            117.74957378291343  0.0298941082564802  \\
            117.86323167266528  0.029908218180318035  \\
            117.97688956241713  0.02992233323847913  \\
            118.09054745216898  0.029936452762507993  \\
            118.20420534192081  0.029950576012706003  \\
            118.31786323167266  0.029964702178131446  \\
            118.43152112142451  0.0299788303765995  \\
            118.54517901117636  0.029992959654682225  \\
            118.65883690092821  0.03000708782352717  \\
            118.77249479068006  0.030021216569974106  \\
            118.8861526804319  0.03003534862294274  \\
            118.99981057018374  0.030049484765297976  \\
            119.11346845993559  0.03006362570494383  \\
            119.22712634968744  0.030077772074823452  \\
            119.34078423943929  0.030091924432919127  \\
            119.45444212919114  0.03010608326225227  \\
            119.56810001894299  0.030120248970883428  \\
            119.68175790869483  0.030134421891912268  \\
            119.79541579844667  0.030148602283477603  \\
            119.90907368819852  0.030162790328757363  \\
            120.02273157795037  0.03017698613596862  \\
            120.13638946770222  0.030191189738367572  \\
            120.25004735745406  0.030205401094249545  \\
            120.36370524720591  0.030219620086949  \\
            120.47736313695776  0.030233846524839528  \\
            120.5910210267096  0.030248080141333844  \\
            120.70467891646145  0.030262320594883808  \\
            120.8183368062133  0.030276567468980397  \\
            120.93199469596514  0.030290820272153726  \\
            121.045652585717  0.030305078437973042  \\
            121.15931047546884  0.03031934132504671  \\
            121.27296836522069  0.030333608217022245  \\
            121.38662625497253  0.030347878322586272  \\
            121.50028414472438  0.030362150775464572  \\
            121.61394203447622  0.030376424634422028  \\
            121.72759992422807  0.03039069888326268  \\
            121.84125781397992  0.030404970859394424  \\
            121.95491570373177  0.03041924342642319  \\
            122.06857359348362  0.03043351904932915  \\
            122.18223148323546  0.030447798537507  \\
            122.2958893729873  0.030462082621537278  \\
            122.40954726273915  0.03047637195318629  \\
            122.523205152491  0.030490667105406166  \\
            122.63686304224285  0.03050496857233483  \\
            122.7505209319947  0.03051927676929601  \\
            122.86417882174655  0.030533592032799227  \\
            122.97783671149838  0.03054791462053982  \\
            123.09149460125023  0.030562244711398914  \\
            123.20515249100208  0.030576582405443444  \\
            123.31881038075393  0.030590927723926145  \\
            123.43246827050578  0.030605280609285555  \\
            123.54612616025763  0.030619640925146012  \\
            123.65978405000948  0.030634008456317658  \\
            123.77344193976131  0.030648382908796436  \\
            123.88709982951316  0.030662763909764086  \\
            124.00075771926501  0.030677151007588162  \\
            124.11441560901686  0.030691543671822002  \\
            124.22807349876871  0.030705941293204763  \\
            124.34173138852056  0.030720343183661392  \\
            124.4553892782724  0.030734748576302647  \\
            124.56904716802424  0.03074915662542508  \\
            124.68270505777609  0.030763566406511046  \\
            124.79636294752794  0.03077797691622871  \\
            124.91002083727979  0.03079238707243203  \\
            125.02367872703164  0.03080679369632516  \\
            125.13733661678349  0.030821201001954554  \\
            125.25099450653533  0.030835611097232773  \\
            125.36465239628717  0.030850024818171232  \\
            125.47831028603902  0.030864442917972076  \\
            125.59196817579087  0.030878866067028176  \\
            125.70562606554272  0.030893294852923137  \\
            125.81928395529457  0.030907729780431305  \\
            125.93294184504641  0.030922171271517758  \\
            126.04659973479826  0.030936619665338304  \\
            126.1602576245501  0.030951075218239484  \\
            126.27391551430195  0.030965538103758575  \\
            126.3875734040538  0.030980008412623595  \\
            126.50123129380565  0.030994486152753273  \\
            126.6148891835575  0.031008971249257094  \\
            126.72854707330934  0.031023463544435265  \\
            126.84220496306119  0.031037962797778738  \\
            126.95586285281303  0.03105246868596918  \\
            127.06952074256488  0.03106698080287901  \\
            127.18317863231673  0.031081498659571372  \\
            127.29683652206857  0.031096021684300142  \\
            127.41049441182042  0.03111054922250993  \\
            127.52415230157227  0.031125080536836085  \\
            127.63781019132412  0.031139614807104685  \\
            127.75146808107596  0.031154151130332538  \\
            127.8651259708278  0.031168688520727197  \\
            127.97878386057965  0.031183225909686935  \\
            128.0924417503315  0.03119776214580077  \\
            128.20609964008335  0.031212293498271423  \\
            128.3197575298352  0.031226825703444726  \\
            128.43341541958705  0.03124136041558758  \\
            128.54707330933888  0.03125589849745052  \\
            128.66073119909075  0.03127044072483049  \\
            128.77438908884258  0.031284987786570816  \\
            128.88804697859442  0.031299540284561236  \\
            129.00170486834628  0.031314098733737875  \\
            129.11536275809812  0.03132866356208324  \\
            129.22902064784998  0.03134323511062626  \\
            129.3426785376018  0.03135781363344225  \\
            129.45633642735368  0.03137239929765289  \\
            129.5699943171055  0.03138699218342631  \\
            129.68365220685735  0.03140159228397697  \\
            129.7973100966092  0.0314161995055658  \\
            129.91096798636104  0.031430813667500064  \\
            130.0246258761129  0.031445434502133454  \\
            130.13828376586474  0.031460061654866034  \\
            130.2519416556166  0.03147469468414428  \\
            130.36559954536844  0.03148933306146106  \\
            130.47925743512027  0.03150397617135564  \\
            130.59291532487214  0.03151862331141368  \\
            130.70657321462397  0.03153327369226722  \\
            130.82023110437584  0.03154792643759472  \\
            130.93388899412767  0.031562580584121015  \\
            131.04754688387953  0.03157723508161735  \\
            131.16120477363137  0.03159188879290134  \\
            131.2748626633832  0.03160654049383704  \\
            131.38852055313507  0.03162118587516752  \\
            131.5021784428869  0.03163583236096562  \\
            131.61583633263876  0.03165048105361302  \\
            131.7294942223906  0.03166513284278721  \\
            131.84315211214246  0.031679788526909135  \\
            131.9568100018943  0.031694448813143136  \\
            132.07046789164613  0.03170911431739694  \\
            132.184125781398  0.03172378556432169  \\
            132.29778367114983  0.031738462987311915  \\
            132.4114415609017  0.031753146928505574  \\
            132.52509945065353  0.03176783763878399  \\
            132.6387573404054  0.031782535277771924  \\
            132.75241523015723  0.03179723991383753  \\
            132.86607311990906  0.031811951524092344  \\
            132.97973100966092  0.03182666999439133  \\
            133.09338889941276  0.03184139511933284  \\
            133.20704678916462  0.03185612660225863  \\
            133.32070467891646  0.03187086405525386  \\
            133.43436256866832  0.0318856069991471  \\
            133.54802045842015  0.03190035486351031  \\
            133.661678348172  0.03191510698665886  \\
            133.77533623792385  0.03192986261565151  \\
            133.8889941276757  0.03194462090629044  \\
            134.00265201742755  0.03195938092312123  \\
            134.11630990717939  0.03197414163943284  \\
            134.22996779693125  0.03198890193725766  \\
            134.34362568668308  0.03200366060737147  \\
            134.45728357643492  0.03201841578950586  \\
            134.57094146618678  0.032033164260949126  \\
            134.68459935593862  0.03204791360806398  \\
            134.79825724569048  0.032062664843451195  \\
            134.9119151354423  0.0320774188839832  \\
            135.02557302519418  0.032092176550804076  \\
            135.139230914946  0.032106938569329495  \\
            135.25288880469785  0.03212170556924679  \\
            135.3665466944497  0.032136478084514926  \\
            135.48020458420154  0.03215125655336449  \\
            135.5938624739534  0.03216604131829773  \\
            135.70752036370524  0.03218083262608849  \\
            135.8211782534571  0.032195630627782294  \\
            135.93483614320894  0.03221043537869626  \\
            136.04849403296078  0.03222524683841914  \\
            136.16215192271264  0.032240064870811366  \\
            136.27580981246447  0.03225488924400495  \\
            136.38946770221634  0.03226971963040357  \\
            136.50312559196817  0.03228455560668253  \\
            136.61678348172003  0.03229939665378877  \\
            136.73044137147187  0.03231424215694084  \\
            136.8440992612237  0.03232909140562897  \\
            136.95775715097557  0.032343943593615004  \\
            137.0714150407274  0.032358797818932396  \\
            137.18507293047927  0.03237365308388626  \\
            137.2987308202311  0.032388508295053346  \\
            137.41238870998296  0.03240336226328202  \\
            137.5260465997348  0.03241821370369229  \\
            137.63970448948663  0.03243305989952426  \\
            137.7533623792385  0.03244789936532284  \\
            137.86702026899033  0.03246273933653455  \\
            137.9806781587422  0.03247758085796979  \\
            138.09433604849403  0.03249242487405911  \\
            138.2079939382459  0.03250727222885317  \\
            138.32165182799773  0.03252212366602278  \\
            138.43530971774956  0.032536979828858906  \\
            138.54896760750142  0.03255184126027265  \\
            138.66262549725326  0.032566708402795234  \\
            138.77628338700512  0.032581581598578054  \\
            138.88994127675696  0.03259646108939262  \\
            139.00359916650882  0.0326113470166306  \\
            139.11725705626066  0.032626239421303785  \\
            139.2309149460125  0.03264113824404413  \\
            139.34457283576435  0.03265604332510372  \\
            139.4582307255162  0.032670954404354774  \\
            139.57188861526805  0.032685871121289664  \\
            139.6855465050199  0.032700793015020886  \\
            139.79920439477175  0.03271571952428111  \\
            139.91286228452358  0.03273064998742311  \\
            140.02652017427542  0.03274558364241981  \\
            140.14017806402728  0.0327605196268643  \\
            140.25383595377912  0.03277545697796978  \\
            140.36749384353098  0.03279039463256961  \\
            140.48115173328281  0.03280533142711728  \\
            140.59480962303468  0.03282026609768643  \\
            140.7084675127865  0.032835197279970835  \\
            140.82212540253835  0.03285012130760052  \\
            140.9357832922902  0.032865038719855875  \\
            141.04944118204205  0.032879956246018575  \\
            141.1630990717939  0.03289487496378519  \\
            141.27675696154574  0.03290979584562901  \\
            141.3904148512976  0.032924719758800125  \\
            141.50407274104944  0.032939647465325315  \\
            141.61773063080128  0.032954579622008116  \\
            141.73138852055314  0.03296951678042881  \\
            141.84504641030497  0.032984459386944394  \\
            141.95870430005684  0.03299940778268865  \\
            142.07236218980867  0.033014362203572054  \\
            142.18602007956054  0.03302932278028186  \\
            142.29967796931237  0.03304428953828202  \\
            142.4133358590642  0.033059262397813274  \\
            142.52699374881607  0.033074241173893064  \\
            142.6406516385679  0.0330892255763156  \\
            142.75430952831977  0.03310421520965181  \\
            142.8679674180716  0.03311920957324937  \\
            142.98162530782346  0.033134208061232705  \\
            143.0952831975753  0.033149209962502965  \\
            143.20894108732713  0.033164214460738056  \\
            143.322598977079  0.0331792206343926  \\
            143.43625686683083  0.033194227456698  \\
            143.5499147565827  0.03320923379566235  \\
            143.66357264633453  0.03322423841407053  \\
            143.7772305360864  0.03323923996948413  \\
            143.89088842583823  0.03325423701424148  \\
            144.00454631559006  0.03326922484842426  \\
            144.11820420534193  0.033284206318358475  \\
            144.23186209509376  0.03329918748820931  \\
            144.34551998484562  0.033314169469391045  \\
            144.45917787459746  0.03332915326304614  \\
            144.57283576434932  0.033344139760045244  \\
            144.68649365410116  0.03335912974098719  \\
            144.800151543853  0.03337412387619898  \\
            144.91380943360485  0.03338912272573584  \\
            145.0274673233567  0.03340412673938114  \\
            145.14112521310855  0.03341913625664645  \\
            145.2547831028604  0.03343415150677152  \\
            145.36844099261225  0.033449172608724306  \\
            145.48209888236408  0.03346419957120091  \\
            145.59575677211592  0.03347923229262566  \\
            145.70941466186778  0.03349427056115104  \\
            145.82307255161962  0.03350931405465773  \\
            145.93673044137148  0.033524362340754586  \\
            146.05038833112332  0.03353941487677867  \\
            146.16404622087518  0.03355447100979519  \\
            146.277704110627  0.033569529976597574  \\
            146.39136200037885  0.03358459090370742  \\
            146.5050198901307  0.03359965280737452  \\
            146.61867777988255  0.033614714593576844  \\
            146.7323356696344  0.03362977505802054  \\
            146.84599355938624  0.03364483288613995  \\
            146.9596514491381  0.03365988665309759  \\
            147.07330933888994  0.033674934823784176  \\
            147.18696722864178  0.033689971593620915  \\
            147.30062511839364  0.033705002386000854  \\
            147.41428300814547  0.033720032440586224  \\
            147.52794089789734  0.03373506290350414  \\
            147.64159878764917  0.03375009480534338  \\
            147.75525667740104  0.03376512906115434  \\
            147.86891456715287  0.03378016647044909  \\
            147.9825724569047  0.03379520771720133  \\
            148.09623034665657  0.03381025336984642  \\
            148.2098882364084  0.033825303881281354  \\
            148.32354612616027  0.03384035958886476  \\
            148.4372040159121  0.03385542071441695  \\
            148.55086190566396  0.033870487364219846  \\
            148.6645197954158  0.03388555952901702  \\
            148.77817768516763  0.03390063708401371  \\
            148.8918355749195  0.033915719788876794  \\
            149.00549346467133  0.03393080728773478  \\
            149.1191513544232  0.03394589910917784  \\
            149.23280924417503  0.03396099466625778  \\
            149.3464671339269  0.03397609325648806  \\
            149.46012502367873  0.033991194061843776  \\
            149.57378291343056  0.03400629614876168  \\
            149.68744080318243  0.034021398468140174  \\
            149.80109869293426  0.03403649985533928  \\
            149.91475658268612  0.03405159903018072  \\
            150.02841447243796  0.034066694596947784  \\
            150.14207236218982  0.034081785044385485  \\
            150.25573025194166  0.034096868745700414  \\
            150.3693881416935  0.03411193868987842  \\
            150.48304603144535  0.034127003154100395  \\
            150.5967039211972  0.03414206641135114  \\
            150.71036181094905  0.034157129639354064  \\
            150.8240197007009  0.03417219389583915  \\
            150.93767759045275  0.034187260118542964  \\
            151.05133548020459  0.034202329125208576  \\
            151.16499336995642  0.03421740161358569  \\
            151.27865125970828  0.034232478161430525  \\
            151.39230914946012  0.03424755922650586  \\
            151.50596703921198  0.034262645146581075  \\
            151.61962492896382  0.03427773613943207  \\
            151.73328281871568  0.03429283230284133  \\
            151.8469407084675  0.0343079336145979  \\
            151.96059859821935  0.034323039932497364  \\
            152.0742564879712  0.03433815099434192  \\
            152.18791437772305  0.03435326641794027  \\
            152.3015722674749  0.03436838570110773  \\
            152.41523015722674  0.034383508221666116  \\
            152.5288880469786  0.03439863323744387  \\
            152.64254593673044  0.03441375988627596  \\
            152.75620382648228  0.03442888718600391  \\
            152.86986171623414  0.03444401403447585  \\
            152.98351960598598  0.034459139209546415  \\
            153.09717749573784  0.034474261369076845  \\
            153.21083538548967  0.03448937905093492  \\
            153.32449327524154  0.034504490672994985  \\
            153.43815116499337  0.034519594533137965  \\
            153.5518090547452  0.03453468280544574  \\
            153.66546694449707  0.03454976459231169  \\
            153.7791248342489  0.03456484449225192  \\
            153.89278272400077  0.034579923716921694  \\
            154.0064406137526  0.03459500335682914  \\
            154.12009850350447  0.03461008438133527  \\
            154.2337563932563  0.034625167638653954  \\
            154.34741428300813  0.03464025385585197  \\
            154.46107217276  0.03465534363884894  \\
            154.57473006251183  0.03467043747241737  \\
            154.6883879522637  0.034685535720182646  \\
            154.80204584201553  0.034700638624623026  \\
            154.9157037317674  0.03471574630706965  \\
            155.02936162151923  0.03473085876770652  \\
            155.14301951127106  0.03474597588557052  \\
            155.25667740102293  0.034761097418551413  \\
            155.37033529077476  0.03477622300339183  \\
            155.48399318052662  0.03479135215568729  \\
            155.59765107027846  0.034806484269886154  \\
            155.71130896003032  0.034821618619289715  \\
            155.82496684978216  0.03483675435605207  \\
            155.938624739534  0.034851890511180254  \\
            156.05228262928586  0.03486702599453415  \\
            156.1659405190377  0.03488215959482651  \\
            156.27959840878955  0.03489728997962298  \\
            156.3932562985414  0.03491241569534206  \\
            156.50691418829325  0.03492753516725513  \\
            156.6205720780451  0.03494264669948646  \\
            156.73422996779692  0.03495774612187819  \\
            156.84788785754878  0.03497282936631686  \\
            156.96154574730062  0.03498790925261726  \\
            157.07520363705248  0.03500298707544703  \\
            157.18886152680432  0.03501806401101589  \\
            157.30251941655618  0.03503314111707569  \\
            157.41617730630801  0.03504821933292034  \\
            157.52983519605985  0.03506329947938588  \\
            157.6434930858117  0.035078382258850425  \\
            157.75715097556355  0.03509346825523421  \\
            157.8708088653154  0.035108557933999564  \\
            157.98446675506725  0.03512365164215091  \\
            158.0981246448191  0.03513874960823476  \\
            158.21178253457094  0.03515385194233975  \\
            158.32544042432278  0.0351689586360966  \\
            158.43909831407464  0.03518406956267814  \\
            158.55275620382648  0.03519918447679928  \\
            158.66641409357834  0.035214303014717056  \\
            158.78007198333017  0.03522942469423057  \\
            158.893729873082  0.03524454891468105  \\
            159.00738776283387  0.03525967495695182  \\
            159.1210456525857  0.035274801983468294  \\
            159.23470354233757  0.03528992903819799  \\
            159.3483614320894  0.03530505504665052  \\
            159.46201932184127  0.035320178815877616  \\
            159.5756772115931  0.03533529903447308  \\
            159.68933510134494  0.03535041427257282  \\
            159.8029929910968  0.03536552298185487  \\
            159.91665088084864  0.03538062349553933  \\
            160.0303087706005  0.035395714028388425  \\
            160.14396666035233  0.03541078488142058  \\
            160.2576245501042  0.03542584572690664  \\
            160.37128243985603  0.03544090287728604  \\
            160.48494032960787  0.03545595758030742  \\
            160.59859821935973  0.035471010972223105  \\
            160.71225610911156  0.03548606407778903  \\
            160.82591399886343  0.03550111781026484  \\
            160.93957188861526  0.03551617297141384  \\
            161.05322977836713  0.03553123025150298  \\
            161.16688766811896  0.03554629022930291  \\
            161.2805455578708  0.035561353372087906  \\
            161.39420344762266  0.03557642003563593  \\
            161.5078613373745  0.03559149046422862  \\
            161.62151922712636  0.035606564790651246  \\
            161.7351771168782  0.03562164303619278  \\
            161.84883500663005  0.035636725110645834  \\
            161.9624928963819  0.035651810812306686  \\
            162.07615078613372  0.0356668998279753  \\
            162.1898086758856  0.03568199173295529  \\
            162.30346656563742  0.03569708599105394  \\
            162.41712445538928  0.03571218195458218  \\
            162.53078234514112  0.03572727886435464  \\
            162.64444023489298  0.03574237584968958  \\
            162.75809812464482  0.03575747192840896  \\
            162.87175601439665  0.035772566006838376  \\
            162.98541390414852  0.03578765687980711  \\
            163.09907179390035  0.03580274323064808  \\
            163.2127296836522  0.035817823631197926  \\
            163.32638757340405  0.035832896541796874  \\
            163.4400454631559  0.03584796031128888  \\
            163.55370335290775  0.03586301317702154  \\
            163.66736124265958  0.03587804684648275  \\
            163.78101913241144  0.03589306388462793  \\
            163.89467702216328  0.03590807571818886  \\
            164.00833491191514  0.035923083621777645  \\
            164.12199280166698  0.03593808876811829  \\
            164.23565069141884  0.03595309222804673  \\
            164.34930858117067  0.03596809497051081  \\
            164.4629664709225  0.035983097862570264  \\
            164.57662436067437  0.03599810166939677  \\
            164.6902822504262  0.0360131070542739  \\
            164.80394014017807  0.03602811457859715  \\
            164.9175980299299  0.0360431247018739  \\
            165.03125591968177  0.036058137781723475  \\
            165.1449138094336  0.03607315407387709  \\
            165.25857169918544  0.03608817373217789  \\
            165.3722295889373  0.03610319680858092  \\
            165.48588747868914  0.03611822325315314  \\
            165.599545368441  0.036133252914073426  \\
            165.71320325819283  0.03614828553763255  \\
            165.8268611479447  0.03616332076823321  \\
            165.94051903769653  0.03617835814839003  \\
            166.05417692744837  0.03619339711872951  \\
            166.16783481720023  0.03620843701799009  \\
            166.28149270695206  0.036223477083022114  \\
            166.39515059670393  0.036238516448787846  \\
            166.50880848645576  0.03625355414836145  \\
            166.62246637620763  0.036268589112928996  \\
            166.73612426595946  0.03628362017178848  \\
            166.8497821557113  0.036298646052349816  \\
            166.96344004546316  0.036313665380134814  \\
            167.077097935215  0.036328676678777205  \\
            167.19075582496686  0.03634367837002263  \\
            167.3044137147187  0.03635866877372863  \\
            167.41807160447055  0.03637364610786468  \\
            167.5317294942224  0.036388596507631966  \\
            167.64538738397422  0.03640353561032817  \\
            167.7590452737261  0.036418468533606245  \\
            167.87270316347792  0.03643339654799565  \\
            167.98636105322979  0.036448320827806094  \\
            168.10001894298162  0.036463242451127496  \\
            168.21367683273348  0.03647816239983004  \\
            168.32733472248532  0.03649308155956406  \\
            168.44099261223715  0.03650800071976018  \\
            168.55465050198902  0.036522920573629214  \\
            168.66830839174085  0.036537841718162205  \\
            168.7819662814927  0.036552764654130425  \\
            168.89562417124455  0.03656768978608535  \\
            169.0092820609964  0.036582617422358715  \\
            169.12293995074825  0.03659754777506243  \\
            169.23659784050008  0.03661248096008867  \\
            169.35025573025194  0.03662741699710982  \\
            169.46391362000378  0.036642355809578475  \\
            169.57757150975564  0.036657297224727464  \\
            169.69122939950748  0.03667224097356984  \\
            169.80488728925934  0.03668718669089888  \\
            169.91854517901118  0.03670213391528808  \\
            170.032203068763  0.03671708208909115  \\
            170.14586095851487  0.03673203055844204  \\
            170.2595188482667  0.03674697857325492  \\
            170.37317673801857  0.036761925287224176  \\
            170.4868346277704  0.03677686975782441  \\
            170.60049251752227  0.036791810946310476  \\
            170.7141504072741  0.036806747717717414  \\
            170.82780829702594  0.036821678840860524  \\
            170.9414661867778  0.036836602988335285  \\
            171.05512407652964  0.036851518736517444  \\
            171.1687819662815  0.03686642456556294  \\
            171.28243985603333  0.036881318859407944  \\
            171.3960977457852  0.03689619990576887  \\
            171.50975563553703  0.0369110657879596  \\
            171.62341352528887  0.03692589978137753  \\
            171.73707141504073  0.036940724928619766  \\
            171.85072930479257  0.03695554266488775  \\
            171.96438719454443  0.03697035432599568  \\
            172.07804508429626  0.036985161148370416  \\
            172.19170297404813  0.03699996426905159  \\
            172.30536086379996  0.037014764725691505  \\
            172.4190187535518  0.03702956345655519  \\
            172.53267664330366  0.03704436130052039  \\
            172.6463345330555  0.03705915899707756  \\
            172.75999242280736  0.03707395718632988  \\
            172.8736503125592  0.037088756408993215  \\
            172.98730820231106  0.03710355710639617  \\
            173.1009660920629  0.03711835962048007  \\
            173.21462398181473  0.03713316419379892  \\
            173.3282818715666  0.03714797096951947  \\
            173.44193976131842  0.03716277999142115  \\
            173.5555976510703  0.03717759120389616  \\
            173.66925554082212  0.03719240445194935  \\
            173.78291343057398  0.03720721948119833  \\
            173.89657132032582  0.03722203593787339  \\
            174.01022921007765  0.03723685336881755  \\
            174.12388709982952  0.03725167122148656  \\
            174.23754498958135  0.03726648884394884  \\
            174.35120287933321  0.03728130548488558  \\
            174.46486076908505  0.03729612029359062  \\
            174.5785186588369  0.03731093231997057  \\
            174.69217654858875  0.037325740514544715  \\
            174.80583443834058  0.03734054372844508  \\
            174.91949232809245  0.03735534071341639  \\
            175.03315021784428  0.03737013012181608  \\
            175.14680810759614  0.03738491050661431  \\
            175.26046599734798  0.037399680321393944  \\
            175.37412388709984  0.03741443792035057  \\
            175.48778177685168  0.03742918155829247  \\
            175.6014396666035  0.037443909390640656  \\
            175.71509755635537  0.03745860992709728  \\
            175.8287554461072  0.03747328979364542  \\
            175.94241333585907  0.037487959966232116  \\
            176.0560712256109  0.03750262193209956  \\
            176.16972911536277  0.03751727707346027  \\
            176.2833870051146  0.03753192666749707  \\
            176.39704489486644  0.03754657188636312  \\
            176.5107027846183  0.037561213797181865  \\
            176.62436067437014  0.03757585336204706  \\
            176.738018564122  0.03759049143802278  \\
            176.85167645387384  0.03760512877714343  \\
            176.9653343436257  0.037619766026413703  \\
            177.07899223337753  0.03763440372780862  \\
            177.19265012312937  0.0376490423182735  \\
            177.30630801288123  0.03766368212972398  \\
            177.41996590263307  0.03767832338904603  \\
            177.53362379238493  0.037692966218095904  \\
            177.64728168213676  0.03770761063370017  \\
            177.76093957188863  0.037722256547655736  \\
            177.87459746164046  0.037736903766729786  \\
            177.9882553513923  0.037751551992659844  \\
            178.10191324114416  0.03776620082215374  \\
            178.215571130896  0.037780849746889604  \\
            178.32922902064786  0.037795498153515905  \\
            178.4428869103997  0.03781014532365138  \\
            178.55654480015156  0.03782479043388513  \\
            178.6702026899034  0.037839432555776535  \\
            178.78386057965523  0.03785407065585529  \\
            178.8975184694071  0.037868703595621424  \\
            179.01117635915892  0.03788333013154525  \\
            179.1248342489108  0.03789794891506741  \\
            179.23849213866262  0.037912558492598857  \\
            179.35215002841448  0.03792715730552086  \\
            179.46580791816632  0.037941743690184986  \\
            179.57946580791815  0.03795631587791313  \\
            179.69312369767002  0.03797087199499749  \\
            179.80678158742185  0.03798541006270058  \\
            179.92043947717372  0.03799991380931053  \\
            180.03409736692555  0.03801440259370759  \\
            180.1477552566774  0.038028880482037404  \\
            180.26141314642925  0.03804334904421799  \\
            180.37507103618108  0.03805780973815761  \\
            180.48872892593295  0.03807226390975476  \\
            180.60238681568478  0.03808671279289814  \\
            180.71604470543664  0.038101157509466715  \\
            180.82970259518848  0.03811559906932964  \\
            180.94336048494034  0.038130038370346335  \\
            181.05701837469218  0.038144476198366424  \\
            181.170676264444  0.03815891322722977  \\
            181.28433415419588  0.038173350018766476  \\
            181.3979920439477  0.038187787022796835  \\
            181.51164993369957  0.038202224577131426  \\
            181.6253078234514  0.03821666290757101  \\
            181.73896571320327  0.038231102127906605  \\
            181.8526236029551  0.03824554223991943  \\
            181.96628149270694  0.03825998313338097  \\
            182.0799393824588  0.03827442458605292  \\
            182.19359727221064  0.038288866263687195  \\
            182.3072551619625  0.03830330772002595  \\
            182.42091305171434  0.03831774839680157  \\
            182.5345709414662  0.038332187623736656  \\
            182.64822883121803  0.03834662461854407  \\
            182.76188672096987  0.03836105848692687  \\
            182.87554461072173  0.03837548822257835  \\
            182.98920250047357  0.03838991270718204  \\
            183.10286039022543  0.038404330710411716  \\
            183.21651827997727  0.03841874088993134  \\
            183.33017616972913  0.03843314179139514  \\
            183.44383405948096  0.038447531848447555  \\
            183.5574919492328  0.03846190938272326  \\
            183.67114983898466  0.038476272603847166  \\
            183.7848077287365  0.038490619609434396  \\
            183.89846561848836  0.03850494838509032  \\
            184.0121235082402  0.038519252944863996  \\
            184.12578139799206  0.03853352527931246  \\
            184.2394392877439  0.03854778367639273  \\
            184.35309717749573  0.03856202991146621  \\
            184.4667550672476  0.038576265640717415  \\
            184.58041295699942  0.038590492401153934  \\
            184.6940708467513  0.038604711610606426  \\
            184.80772873650312  0.03861892456772869  \\
            184.92138662625499  0.038633132451997586  \\
            185.03504451600682  0.03864733632371306  \\
            185.14870240575866  0.03866153712399816  \\
            185.26236029551052  0.03867573567479902  \\
            185.37601818526235  0.03868993267888487  \\
            185.48967607501422  0.03870412871984802  \\
            185.60333396476605  0.038718324262103865  \\
            185.71699185451791  0.03873251965089091  \\
            185.83064974426975  0.03874671511227075  \\
            185.94430763402158  0.03876091075312804  \\
            186.05796552377345  0.038775106561170565  \\
            186.17162341352528  0.03878930240492917  \\
            186.28528130327715  0.03880349803375781  \\
            186.39893919302898  0.03881769307783351  \\
            186.51259708278084  0.038831887048156405  \\
            186.62625497253268  0.03884607933654972  \\
            186.7399128622845  0.038860269215659736  \\
            186.85357075203638  0.038874455838955886  \\
            186.9672286417882  0.03888863824073063  \\
            187.08088653154007  0.038902815336099565  \\
            187.1945444212919  0.038916985921001346  \\
            187.30820231104377  0.03893114867219775  \\
            187.4218602007956  0.038945302147273604  \\
            187.53551809054744  0.03895944478463685  \\
            187.6491759802993  0.03897357490351855  \\
            187.76283387005114  0.038987690703972774  \\
            187.876491759803  0.03900179026687677  \\
            187.99014964955484  0.039015871553930825  \\
            188.1038075393067  0.03902993240765833  \\
            188.21746542905854  0.03904396172772928  \\
            188.33112331881037  0.039057965038009984  \\
            188.44478120856223  0.03907195299228273  \\
            188.55843909831407  0.03908592746227958  \\
            188.67209698806593  0.03909989019328355  \\
            188.78575487781777  0.03911384280412849  \\
            188.89941276756963  0.03912778678719922  \\
            189.01307065732146  0.03914172350843145  \\
            189.1267285470733  0.03915565420731179  \\
            189.24038643682516  0.03916957999687777  \\
            189.354044326577  0.03918350186371781  \\
            189.46770221632886  0.039197420667971265  \\
            189.5813601060807  0.03921133714332838  \\
            189.69501799583256  0.039225251897030314  \\
            189.8086758855844  0.03923916540986914  \\
            189.92233377533623  0.03925307803618781  \\
            190.0359916650881  0.03926699000388025  \\
            190.14964955483993  0.039280901414391216  \\
            190.2633074445918  0.039294812242716436  \\
            190.37696533434362  0.03930872233740249  \\
            190.4906232240955  0.03932263142054693  \\
            190.60428111384732  0.03933653908779815  \\
            190.71793900359916  0.039350444808355506  \\
            190.83159689335102  0.03936434792496924  \\
            190.94525478310285  0.0393782476539405  \\
            191.05891267285472  0.039392143085121345  \\
            191.17257056260655  0.03940603318191475  \\
            191.28622845235842  0.03941991678127459  \\
            191.39988634211025  0.03943379259370565  \\
            191.51354423186208  0.039447659203263624  \\
            191.62720212161395  0.039461515067555124  \\
            191.74086001136578  0.03947535851773765  \\
            191.85451790111765  0.03948918775851964  \\
            191.96817579086948  0.039503000868160394  \\
            192.08183368062134  0.03951679579847018  \\
            192.19549157037318  0.03953057037481012  \\
            192.309149460125  0.03954432229609229  \\
            192.42280734987688  0.03955803553361635  \\
            192.5364652396287  0.03957172893693642  \\
            192.65012312938057  0.03958540708942314  \\
            192.7637810191324  0.039599072032304186  \\
            192.87743890888427  0.03961272564545897  \\
            192.9910967986361  0.0396263696474187  \\
            193.10475468838794  0.03964000559536628  \\
            193.2184125781398  0.039653634885136436  \\
            193.33207046789164  0.03966725875121558  \\
            193.4457283576435  0.03968087826674194  \\
            193.55938624739534  0.03969449434350544  \\
            193.6730441371472  0.03970810773194783  \\
            193.78670202689904  0.03972171902116254  \\
            193.90035991665087  0.0397353286388948  \\
            194.01401780640273  0.03974893685154159  \\
            194.12767569615457  0.039762543764151635  \\
            194.24133358590643  0.03977614932042541  \\
            194.35499147565827  0.03978975330271517  \\
            194.4686493654101  0.03980335533202489  \\
            194.58230725516196  0.03981695486801033  \\
            194.6959651449138  0.039830551208979  \\
            194.80962303466566  0.03984414349189014  \\
            194.9232809244175  0.039857730692354765  \\
            195.03693881416936  0.03987131162463564  \\
            195.1505967039212  0.039884884941647304  \\
            195.26425459367303  0.039898449134956014  \\
            195.3779124834249  0.03991200253477981  \\
            195.49157037317673  0.03992554330998848  \\
            195.6052282629286  0.03993906946810355  \\
            195.71888615268043  0.039952578855298335  \\
            195.8325440424323  0.03996606915639788  \\
            195.94620193218412  0.03997953789487898  \\
            196.05985982193596  0.039992982432870194  \\
            196.17351771168782  0.04000638727405865  \\
            196.28717560143966  0.040019771458563426  \\
            196.40083349119152  0.04003313875331837  \\
            196.51449138094335  0.04004649130372472  \\
            196.62814927069522  0.04005983108823853  \\
            196.74180716044705  0.04007315991837062  \\
            196.8554650501989  0.04008647943868661  \\
            196.96912293995075  0.040099791126806936  \\
            197.08278082970259  0.040113096293406786  \\
            197.19643871945445  0.04012639608221616  \\
            197.31009660920628  0.040139691470019834  \\
            197.42375449895815  0.040152983266657394  \\
            197.53741238870998  0.04016627211502321  \\
            197.65107027846182  0.04017955849106642  \\
            197.76472816821368  0.04019284270379099  \\
            197.8783860579655  0.04020612489525564  \\
            197.99204394771738  0.04021940504057392  \\
            198.1057018374692  0.040232682947914114  \\
            198.21935972722108  0.040245958258499366  \\
            198.3330176169729  0.04025923044660754  \\
            198.44667550672474  0.04027249881957135  \\
            198.5603333964766  0.04028576251777827  \\
            198.67399128622844  0.04029902051467056  \\
            198.7876491759803  0.04031227161674529  \\
            198.90130706573214  0.0403255144635543  \\
            199.014964955484  0.04033874752770424  \\
            199.12862284523584  0.04035196911485653  \\
            199.24228073498767  0.040365177363727404  \\
            199.35593862473954  0.04037837024608786  \\
            199.46959651449137  0.04039154556676371  \\
            199.58325440424323  0.04040470096363555  \\
            199.69691229399507  0.04041783390763874  \\
            199.81057018374693  0.04043094170276348  \\
            199.92422807349877  0.04044401051418839  \\
            200.0378859632506  0.040457055189115805  \\
            200.15154385300247  0.04047008096931111  \\
            200.2652017427543  0.04048309014026698  \\
            200.37885963250616  0.04049608481347329  \\
            200.492517522258  0.04050906692641717  \\
            200.60617541200986  0.040522038242582936  \\
            200.7198333017617  0.04053500035145215  \\
            200.83349119151353  0.04054795466850356  \\
            200.9471490812654  0.040560902435213174  \\
            201.06080697101723  0.04057384471905419  \\
            201.1744648607691  0.04058678241349704  \\
            201.28812275052093  0.04059971623800934  \\
            201.4017806402728  0.04061264673805599  \\
            201.51543853002462  0.04062557428509904  \\
            201.62909641977646  0.040638499076597806  \\
            201.74275430952832  0.04065142113600881  \\
            201.85641219928016  0.04066434031278577  \\
            201.97007008903202  0.04067725628237966  \\
            202.08372797878386  0.04069016854623866  \\
            202.19738586853572  0.04070307643180814  \\
            202.31104375828755  0.04071597909253074  \\
            202.4247016480394  0.04072887550784628  \\
            202.53835953779125  0.040741764483191806  \\
            202.6520174275431  0.0407546446500016  \\
            202.76567531729495  0.04076751446570714  \\
            202.87933320704678  0.040780372213737134  \\
            202.99299109679865  0.04079321600351751  \\
            203.10664898655048  0.04080604377047142  \\
            203.22030687630232  0.040818853276019224  \\
            203.33396476605418  0.04083164210757851  \\
            203.44762265580601  0.04084440767856406  \\
            203.56128054555788  0.04085714722838792  \\
            203.6749384353097  0.040869846054975886  \\
            203.78859632506158  0.04088251884741719  \\
            203.9022542148134  0.04089517342436916  \\
            204.01591210456525  0.04090781231968399  \\
            204.1295699943171  0.0409204378305104  \\
            204.24322788406894  0.0409330520172936  \\
            204.3568857738208  0.04094565670377528  \\
            204.47054366357264  0.04095825347699361  \\
            204.5842015533245  0.040970843687283307  \\
            204.69785944307634  0.040983428448275516  \\
            204.81151733282817  0.04099600863689792  \\
            204.92517522258004  0.04100858489337468  \\
            205.03883311233187  0.04102115762122644  \\
            205.15249100208374  0.041033726987270355  \\
            205.26614889183557  0.04104629292162007  \\
            205.37980678158743  0.04105885511768572  \\
            205.49346467133927  0.04107141303217392  \\
            205.6071225610911  0.041083965885087795  \\
            205.72078045084297  0.04109651265972697  \\
            205.8344383405948  0.04110905210268753  \\
            205.94809623034666  0.04112158272386209  \\
            206.0617541200985  0.041134102796439746  \\
            206.17541200985036  0.041146610356906074  \\
            206.2890698996022  0.04115910320504315  \\
            206.40272778935403  0.041171578903929563  \\
            206.5163856791059  0.04118403477994036  \\
            206.63004356885773  0.0411964679227471  \\
            206.7437014586096  0.04120887518531786  \\
            206.85735934836143  0.04122124813362446  \\
            206.9710172381133  0.04123358362548415  \\
            207.08467512786513  0.041245899017898824  \\
            207.19833301761696  0.04125819708304534  \\
            207.31199090736882  0.04127048033255881  \\
            207.42564879712066  0.0412827510175327  \\
            207.53930668687252  0.04129501112851871  \\
            207.65296457662436  0.041307262395526866  \\
            207.76662246637622  0.041319506288025484  \\
            207.88028035612805  0.04133174401494116  \\
            207.9939382458799  0.04134397652465881  \\
            208.10759613563175  0.04135620450502161  \\
            208.2212540253836  0.04136842838333105  \\
            208.33491191513545  0.04138064832634692  \\
            208.44856980488728  0.04139286424028727  \\
            208.56222769463915  0.041405075770828484  \\
            208.67588558439098  0.04141728230310521  \\
            208.78954347414282  0.04142948296171041  \\
            208.90320136389468  0.041441676610695324  \\
            209.01685925364652  0.04145386185356949  \\
            209.13051714339838  0.04146603703330074  \\
            209.2441750331502  0.041478200232315195  \\
            209.35783292290208  0.041490349272497284  \\
            209.4714908126539  0.041502481715189714  \\
            209.58514870240575  0.04151459486119349  \\
            209.6988065921576  0.04152668575076792  \\
            209.81246448190944  0.04153875116363058  \\
            209.9261223716613  0.04155078761895737  \\
            210.03978026141314  0.041562779274032194  \\
            210.153438151165  0.0415747472247657  \\
            210.26709604091684  0.041586695779800016  \\
            210.38075393066867  0.041598627641169464  \\
            210.49441182042054  0.041610545240916744  \\
            210.60806971017237  0.04162245074109292  \\
            210.72172759992424  0.04163434603375744  \\
            210.83538548967607  0.04164623274097806  \\
            210.94904337942793  0.04165811221483098  \\
            211.06270126917977  0.04166998553740069  \\
            211.1763591589316  0.04168185352078011  \\
            211.29001704868347  0.04169371670707049  \\
            211.4036749384353  0.041705575368381445  \\
            211.51733282818716  0.04171742950683098  \\
            211.630990717939  0.041729278854545436  \\
            211.74464860769086  0.04174112287365955  \\
            211.8583064974427  0.041752960756316404  \\
            211.97196438719453  0.04176479142466744  \\
            212.0856222769464  0.0417766135308725  \\
            212.19928016669823  0.04178842545709976  \\
            212.3129380564501  0.04180022531552577  \\
            212.42659594620193  0.04181201094833545  \\
            212.5402538359538  0.04182377992772208  \\
            212.65391172570563  0.041835529555887305  \\
            212.76756961545746  0.04184725686504115  \\
            212.88122750520932  0.041858958617402006  \\
            212.99488539496116  0.041870631305196596  \\
            213.10854328471302  0.04188226119209295  \\
            213.22220117446486  0.04189386192381893  \\
            213.33585906421672  0.04190544150360837  \\
            213.44951695396855  0.0419170027762558  \\
            213.5631748437204  0.04192854831051964  \\
            213.67683273347225  0.04194008039912217  \\
            213.7904906232241  0.04195160105874952  \\
            213.90414851297595  0.04196311203005166  \\
            214.01780640272779  0.041974614777642465  \\
            214.13146429247965  0.04198611049009964  \\
            214.24512218223148  0.04199760007996476  \\
            214.35878007198332  0.04200908418374324  \\
            214.47243796173518  0.04202056316190439  \\
            214.58609585148702  0.04203203709888135  \\
            214.69975374123888  0.04204350580307113  \\
            214.81341163099071  0.042054968806834604  \\
            214.92706952074258  0.042066425366496504  \\
            215.0407274104944  0.04207787446234542  \\
            215.15438530024625  0.042089314798633794  \\
            215.2680431899981  0.04210074480357794  \\
            215.38170107974994  0.04211216262935804  \\
            215.4953589695018  0.042123566152118104  \\
            215.60901685925364  0.04213495297196603  \\
            215.7226747490055  0.04214632041297357  \\
            215.83633263875734  0.04215766552317633  \\
            215.94999052850918  0.042168985074573784  \\
            216.06364841826104  0.042180275563129255  \\
            216.17730630801287  0.04219152576458862  \\
            216.29096419776474  0.04220274150403249  \\
            216.40462208751657  0.042213934310473405  \\
            216.51827997726843  0.042225107169776434  \\
            216.63193786702027  0.04223626278631667  \\
            216.7455957567721  0.04224740358297926  \\
            216.85925364652397  0.042258531701159376  \\
            216.9729115362758  0.04226964900076221  \\
            217.08656942602767  0.04228075706020302  \\
            217.2002273157795  0.04229185717640707  \\
            217.31388520553136  0.04230295036480968  \\
            217.4275430952832  0.04231403735935619  \\
            217.54120098503503  0.04232511861250199  \\
            217.6548588747869  0.04233619429521249  \\
            217.76851676453873  0.04234726429696313  \\
            217.8821746542906  0.04235832822573941  \\
            217.99583254404243  0.04236938540803686  \\
            218.1094904337943  0.042380434888861014  \\
            218.22314832354613  0.04239147543172748  \\
            218.33680621329796  0.04240250551866187  \\
            218.45046410304982  0.042413523350199864  \\
            218.56412199280166  0.04242452684538714  \\
            218.67777988255352  0.04243551364177944  \\
            218.79143777230536  0.04244648109544254  \\
            218.90509566205722  0.04245742628095221  \\
            219.01875355180906  0.04246834599139431  \\
            219.1324114415609  0.04247923673836471  \\
            219.24606933131275  0.0424900900800571  \\
            219.3597272210646  0.04250090403385394  \\
            219.47338511081645  0.04251169326735989  \\
            219.5870430005683  0.04252246090358542  \\
            219.70070089032015  0.04253320977931632  \\
            219.81435878007198  0.042543942445113614  \\
            219.92801666982382  0.04255466116531358  \\
            220.04167455957568  0.04256536791802781  \\
            220.15533244932752  0.04257606439514311  \\
            220.26899033907938  0.04258675200232157  \\
            220.38264822883121  0.042597431859000535  \\
            220.49630611858308  0.042608104798392644  \\
            220.6099640083349  0.04261877136748576  \\
            220.72362189808675  0.04262943182704305  \\
            220.8372797878386  0.04264008615160291  \\
            220.95093767759045  0.04265073402947903  \\
            221.0645955673423  0.04266137486276035  \\
            221.17825345709414  0.042672007767311074  \\
            221.291911346846  0.04268263157277067  \\
            221.40556923659784  0.04269324482255388  \\
            221.51922712634968  0.0427038457738507  \\
            221.63288501610154  0.0427144323976264  \\
            221.74654290585337  0.04272500237862151  \\
            221.86020079560524  0.04273555311535183  \\
            221.97385868535707  0.0427460817201084  \\
            222.08751657510894  0.04275658501895757  \\
            222.20117446486077  0.04276705955174091  \\
            222.3148323546126  0.04277749922831726  \\
            222.42849024436447  0.042787893224797716  \\
            222.5421481341163  0.04279826347676737  \\
            222.65580602386817  0.042808613395319245  \\
            222.76946391362  0.042818946018678965  \\
            222.88312180337186  0.0428292640122048  \\
            222.9967796931237  0.042839569668387645  \\
            223.11043758287553  0.04284986490685102  \\
            223.2240954726274  0.042860151274351076  \\
            223.33775336237923  0.04287042994477659  \\
            223.4514112521311  0.04288070171914897  \\
            223.56506914188293  0.042890967025622236  \\
            223.6787270316348  0.042901225919483074  \\
            223.79238492138663  0.042911478083150746  \\
            223.90604281113846  0.042921722826177185  \\
            224.01970070089033  0.04293195908524693  \\
            224.13335859064216  0.04294218542417716  \\
            224.24701648039402  0.042952400033917676  \\
            224.36067437014586  0.04296260073255089  \\
            224.47433225989772  0.04297278496529188  \\
            224.58799014964956  0.04298294980448832  \\
            224.7016480394014  0.04299309194962052  \\
            224.81530592915325  0.04300320772730143  \\
            224.9289638189051  0.04301329309127659  \\
            225.04262170865695  0.04302333842778854  \\
            225.1562795984088  0.04303334357704242  \\
            225.26993748816065  0.04304332443573878  \\
            225.38359537791248  0.04305328435597009  \\
            225.49725326766432  0.04306322633311033  \\
            225.61091115741618  0.043073153005814976  \\
            225.72456904716802  0.043083066656021025  \\
            225.83822693691988  0.043092969208946987  \\
            225.95188482667172  0.04310286223309287  \\
            226.06554271642358  0.0431127469402402  \\
            226.1792006061754  0.043122624185452  \\
            226.29285849592725  0.043132494467072825  \\
            226.4065163856791  0.04314235792672873  \\
            226.52017427543095  0.04315221434932725  \\
            226.6338321651828  0.04316206316305747  \\
            226.74749005493464  0.043171903439389966  \\
            226.8611479446865  0.04318173389307683  \\
            226.97480583443834  0.04319155288215165  \\
            227.08846372419018  0.04320135840792954  \\
            227.20212161394204  0.04321114811500711  \\
            227.31577950369388  0.04322091929126248  \\
            227.42943739344574  0.043230668867855294  \\
            227.54309528319757  0.0432403934192267  \\
            227.65675317294944  0.04325008916309933  \\
            227.77041106270127  0.043259751960477356  \\
            227.8840689524531  0.043269365853513514  \\
            227.99772684220497  0.04327895266971287  \\
            228.1113847319568  0.04328851864025758  \\
            228.22504262170867  0.043298067077324566  \\
            228.3387005114605  0.04330760084033186  \\
            228.45235840121236  0.04331712233593857  \\
            228.5660162909642  0.04332663351804491  \\
            228.67967418071603  0.04333613588779214  \\
            228.7933320704679  0.04334563049356269  \\
            228.90698996021973  0.04335511793098001  \\
            229.0206478499716  0.04336459834290869  \\
            229.13430573972343  0.04337407141945438  \\
            229.2479636294753  0.04338353639796385  \\
            229.36162151922713  0.043392992063024924  \\
            229.47527940897896  0.04340243674646657  \\
            229.58893729873083  0.04341186832735879  \\
            229.70259518848266  0.04342128423201273  \\
            229.81625307823452  0.04343068143398059  \\
            229.92991096798636  0.04344005645405569  \\
            230.0435688577382  0.043449405360272406  \\
            230.15722674749006  0.04345872376790625  \\
            230.2708846372419  0.04346800507217515  \\
            230.38454252699376  0.0434772495454598  \\
            230.4982004167456  0.04348647597650612  \\
            230.61185830649745  0.04349568935424517  \\
            230.7255161962493  0.0435048931222932  \\
            230.83917408600112  0.04351408917895165  \\
            230.95283197575299  0.043523277877207146  \\
            231.06648986550482  0.043532458024731525  \\
            231.18014775525668  0.043541626883881815  \\
            231.29380564500852  0.04355078017170023  \\
            231.40746353476038  0.043559912059914184  \\
            231.52112142451222  0.04356901517493628  \\
            231.63477931426405  0.043578078355561475  \\
            231.74843720401591  0.04358711472381605  \\
            231.86209509376775  0.0435961351807511  \\
            231.9757529835196  0.043605144009395184  \\
            232.08941087327145  0.04361414397136258  \\
            232.2030687630233  0.043623136306853334  \\
            232.31672665277515  0.04363212073465324  \\
            232.43038454252698  0.0436410954521338  \\
            232.54404243227884  0.04365005713525231  \\
            232.65770032203068  0.043659000938551774  \\
            232.77135821178254  0.043667920495160974  \\
            232.88501610153438  0.043676807916794395  \\
            232.99867399128624  0.043685656687482664  \\
            233.11233188103807  0.04369448643999419  \\
            233.2259897707899  0.04370330279339071  \\
            233.33964766054177  0.04371210939473753  \\
            233.4533055502936  0.043720908007914526  \\
            233.56696344004547  0.0437296985136161  \\
            233.6806213297973  0.04373847890935121  \\
            233.79427921954917  0.043747245309443385  \\
            233.907937109301  0.04375599194503067  \\
            234.02159499905284  0.04376471116406569  \\
            234.1352528888047  0.043773391953649904  \\
            234.24891077855654  0.04378204618657529  \\
            234.3625686683084  0.04379068481485441  \\
            234.47622655806023  0.0437993122623753  \\
            234.5898844478121  0.04380793107507526  \\
            234.70354233756393  0.043816541920940894  \\
            234.81720022731577  0.043825143590008095  \\
            234.93085811706763  0.04383373299436206  \\
            235.04451600681946  0.043842305168137266  \\
            235.15817389657133  0.0438508532675175  \\
            235.27183178632316  0.043859367580550195  \\
            235.38548967607503  0.04386784620730501  \\
            235.49914756582686  0.04387630669811523  \\
            235.6128054555787  0.043884754263784236  \\
            235.72646334533056  0.04389319223806124  \\
            235.8401212350824  0.04390162207764123  \\
            235.95377912483426  0.043910043362165  \\
            236.0674370145861  0.04391845379421916  \\
            236.18109490433795  0.0439268491993361  \\
            236.2947527940898  0.043935223525994015  \\
            236.40841068384162  0.04394356884561691  \\
            236.5220685735935  0.04395187475546979  \\
            236.63572646334532  0.043960156899665245  \\
            236.74938435309718  0.043968424050336484  \\
            236.86304224284902  0.043976680331626376  \\
            236.97670013260088  0.043984927990428614  \\
            237.09035802235272  0.04399316739638783  \\
            237.20401591210455  0.04400139704189948  \\
            237.31767380185642  0.04400961354210991  \\
            237.43133169160825  0.04401781163491633  \\
            237.5449895813601  0.04402598418096685  \\
            237.65864747111195  0.04403412051391329  \\
            237.7723053608638  0.044042224329243616  \\
            237.88596325061565  0.04405031075751481  \\
            237.99962114036748  0.04405838471375502  \\
            238.11327903011934  0.044066449235583734  \\
            238.22693691987118  0.044074505483211776  \\
            238.34059480962304  0.04408255273944132  \\
            238.45425269937488  0.044090588409665836  \\
            238.56791058912674  0.04409860802187016  \\
            238.68156847887857  0.04410660522663046  \\
            238.7952263686304  0.04411457179711422  \\
            238.90888425838227  0.04412250016354057  \\
            239.0225421481341  0.04413040782895147  \\
            239.13620003788597  0.044138301810136144  \\
            239.2498579276378  0.04414618589070253  \\
            239.36351581738967  0.044154061503406984  \\
            239.4771737071415  0.04416192773015431  \\
            239.59083159689334  0.04416978130199775  \\
            239.7044894866452  0.04417761659913899  \\
            239.81814737639704  0.04418542565092816  \\
            239.9318052661489  0.04419319729151417  \\
            240.04546315590073  0.044200942202345946  \\
            240.1591210456526  0.0442086715689558  \\
            240.27277893540443  0.044216389950060095  \\
            240.38643682515627  0.04422409955961712  \\
            240.50009471490813  0.044231800266827  \\
            240.61375260465996  0.04423948959613178  \\
            240.72741049441183  0.04424716272721537  \\
            240.84106838416366  0.04425481249500356  \\
            240.95472627391553  0.04426242836654652  \\
            241.06838416366736  0.044270010698469094  \\
            241.1820420534192  0.04427757537492492  \\
            241.29569994317106  0.04428512773219787  \\
            241.4093578329229  0.04429267076555923  \\
            241.52301572267476  0.04430020512926776  \\
            241.6366736124266  0.04430772913656961  \\
            241.75033150217845  0.044315238759698394  \\
            241.8639893919303  0.044322727629875165  \\
            241.97764728168212  0.04433018703730842  \\
            242.091305171434  0.04433760811971415  \\
            242.20496306118582  0.044345008176285367  \\
            242.31862095093769  0.04435239432816614  \\
            242.43227884068952  0.04435977035077103  \\
            242.54593673044138  0.04436713768174383  \\
            242.65959462019322  0.044374495420957616  \\
            242.77325250994505  0.044381840330514656  \\
            242.88691039969692  0.044389166834746495  \\
            243.00056828944875  0.0443964670202139  \\
            243.1142261792006  0.04440372972471147  \\
            243.22788406895245  0.04441096538695749  \\
            243.3415419587043  0.04441818530765983  \\
            243.45519984845615  0.04442539404007573  \\
            243.56885773820798  0.04443259380313891  \\
            243.68251562795984  0.044439784481459535  \\
            243.79617351771168  0.04444696362532421  \\
            243.90983140746354  0.04445412645069597  \\
            244.02348929721538  0.04446126583921434  \\
            244.13714718696724  0.04446837165592164  \\
            244.25080507671908  0.044475444901331436  \\
            244.3644629664709  0.04448250080786501  \\
            244.47812085622277  0.04448954494851565  \\
            244.5917787459746  0.044496579960582115  \\
            244.70543663572647  0.04450360554566869  \\
            244.8190945254783  0.04451061846968518  \\
            244.93275241523017  0.04451761256284687  \\
            245.046410304982  0.04452457871967459  \\
            245.16006819473384  0.04453150790018588  \\
            245.2737260844857  0.044538416125978184  \\
            245.38738397423754  0.044545310949779565  \\
            245.5010418639894  0.04455219601424266  \\
            245.61469975374123  0.044559072036663094  \\
            245.7283576434931  0.04456593680897944  \\
            245.84201553324493  0.04457278519777329  \\
            245.95567342299677  0.04457960914426919  \\
            246.06933131274863  0.044586397235426074  \\
            246.18298920250047  0.04459315839335538  \\
            246.29664709225233  0.0445999041782752  \\
            246.41030498200416  0.04460663923553669  \\
            246.52396287175603  0.04461336529319704  \\
            246.63762076150786  0.04462008116201952  \\
            246.7512786512597  0.044626782735473464  \\
            246.86493654101156  0.04463346298973428  \\
            246.9785944307634  0.04464011134343653  \\
            247.09225232051526  0.044646726206756006  \\
            247.2059102102671  0.0446533233911002  \\
            247.31956810001896  0.04465990854049425  \\
            247.4332259897708  0.04466648438914603  \\
            247.54688387952262  0.04467305076144617  \\
            247.6605417692745  0.04467960457196803  \\
            247.77419965902632  0.04468613982546777  \\
            247.8878575487782  0.04469264761688423  \\
            248.00151543853002  0.04469911948479957  \\
            248.11517332828188  0.044705570235125246  \\
            248.22883121803372  0.04471200798168895  \\
            248.34248910778555  0.04471843619278964  \\
            248.45614699753742  0.04472485472078579  \\
            248.56980488728925  0.044731259802095316  \\
            248.68346277704111  0.044737644057195665  \\
            248.79712066679295  0.04474399573593466  \\
            248.9107785565448  0.044750317577387115  \\
            249.02443644629665  0.04475662373107065  \\
            249.13809433604848  0.04476291915798681  \\
            249.25175222580035  0.04476920528330359  \\
            249.36541011555218  0.04477547999635544  \\
            249.47906800530404  0.044781737650643284  \\
            249.59272589505588  0.04478796906383449  \\
            249.70638378480774  0.04479416560143638  \\
            249.82004167455958  0.04480034133779172  \\
            249.9336995643114  0.04480650556770471  \\
            250.04735745406327  0.04481266162034533  \\
            250.1610153438151  0.0448188076601607  \\
            250.27467323356697  0.04482493668687514  \\
            250.3883311233188  0.04483103652092275  \\
            250.50198901307067  0.044837108988753746  \\
            250.6156469028225  0.04484316768273325  \\
            250.72930479257434  0.04484921827697287  \\
            250.8429626823262  0.04485526161909821  \\
            250.95662057207804  0.04486129373024884  \\
            251.0702784618299  0.04486730580507833  \\
            251.18393635158174  0.04487328756418277  \\
            251.2975942413336  0.044879251422102105  \\
            251.41125213108543  0.044885206176905924  \\
            251.52491002083727  0.044891155143505605  \\
            251.63856791058913  0.04489709715811231  \\
            251.75222580034097  0.044903026578236985  \\
            251.86588369009283  0.04490893305941445  \\
            251.97954157984466  0.04491481305957538  \\
            252.09319946959653  0.04492068065834785  \\
            252.20685735934836  0.044926541871764994  \\
            252.3205152491002  0.044932398382713644  \\
            252.43417313885206  0.044938247540934485  \\
            252.5478310286039  0.04494408236302199  \\
            252.66148891835576  0.04494989180224131  \\
            252.7751468081076  0.04495568127060438  \\
            252.88880469785946  0.04496146181094042  \\
            253.0024625876113  0.044967237771169115  \\
            253.11612047736313  0.04497300930574665  \\
            253.229778367115  0.04497877237566572  \\
            253.34343625686682  0.04498451874845549  \\
            253.4570941466187  0.044990239400218644  \\
            253.57075203637052  0.0449959460209894  \\
            253.68440992612238  0.0450016462840005  \\
            253.79806781587422  0.045007342983106005  \\
            253.91172570562605  0.04501303484165305  \\
            254.02538359537792  0.04501871651248194  \\
            254.13904148512975  0.045024378334179486  \\
            254.25269937488162  0.04503001756823172  \\
            254.36635726463345  0.045035646936134884  \\
            254.4800151543853  0.04504127174341742  \\
            254.59367304413715  0.04504689332834353  \\
            254.70733093388898  0.045052509061913236  \\
            254.82098882364085  0.04505811234786236  \\
            254.93464671339268  0.04506369294360222  \\
            255.04830460314454  0.04506925630134103  \\
            255.16196249289638  0.04507481239083339  \\
            255.27562038264824  0.045080365055024434  \\
            255.38927827240008  0.04508591425415115  \\
            255.5029361621519  0.04509145606574242  \\
            255.61659405190377  0.04509698268461903  \\
            255.7302519416556  0.04510248584009862  \\
            255.84390983140747  0.045107976734706394  \\
            255.9575677211593  0.04511346230816702  \\
            256.07122561091114  0.045118945014948224  \\
            256.184883500663  0.045124423495409516  \\
            256.29854139041487  0.045129892575802216  \\
            256.4121992801667  0.04513534300423928  \\
            256.52585716991854  0.045140772705661615  \\
            256.6395150596704  0.045146193582078546  \\
            256.75317294942226  0.045151610513250895  \\
            256.8668308391741  0.045157024620659035  \\
            256.98048872892593  0.04516243326750295  \\
            257.09414661867777  0.04516783005870221  \\
            257.2078045084296  0.045173205231971034  \\
            257.3214623981815  0.04517856445835656  \\
            257.43512028793333  0.045183917058466756  \\
            257.54877817768516  0.04518926657435596  \\
            257.662436067437  0.04519461283586096  \\
            257.77609395718883  0.04519995196060104  \\
            257.8897518469407  0.045205276353977905  \\
            258.00340973669256  0.04521057826904695  \\
            258.1170676264444  0.04521586876498831  \\
            258.23072551619623  0.045221154318825306  \\
            258.3443834059481  0.04522643717346699  \\
            258.45804129569996  0.04523171589844987  \\
            258.5716991854518  0.04523698538993787  \\
            258.6853570752036  0.0452422365911378  \\
            258.79901496495546  0.04524746803756194  \\
            258.91267285470735  0.045252691133702415  \\
            259.0263307444592  0.04525791049287576  \\
            259.139988634211  0.04526312708868547  \\
            259.25364652396286  0.04526833825502202  \\
            259.3673044137147  0.04527353768606283  \\
            259.4809623034666  0.04527871592416286  \\
            259.5946201932184  0.04528387896297664  \\
            259.70827808297025  0.04528903567755033  \\
            259.8219359727221  0.04529418940593584  \\
            259.935593862474  0.04529933987649635  \\
            260.0492517522258  0.045304483207906206  \\
            260.16290964197765  0.04530961190915099  \\
            260.2765675317295  0.04531471866186786  \\
            260.3902254214813  0.045319814526034195  \\
            260.5038833112332  0.04532490563246437  \\
            260.61754120098504  0.04532999406685218  \\
            260.7311990907369  0.04533507833271446  \\
            260.8448569804887  0.04534015335139107  \\
            260.95851487024055  0.04534521032115121  \\
            261.07217275999244  0.04535024885324067  \\
            261.1858306497443  0.045355279850254976  \\
            261.2994885394961  0.045360307620313366  \\
            261.41314642924794  0.045365332003124086  \\
            261.52680431899984  0.045370348369984395  \\
            261.64046220875167  0.04537534744524939  \\
            261.7541200985035  0.045380328421843336  \\
            261.86777798825534  0.045385302061169565  \\
            261.9814358780072  0.04539027252782056  \\
            262.09509376775907  0.045395239549416974  \\
            262.2087516575109  0.04540019841660766  \\
            262.32240954726274  0.04540513982327266  \\
            262.4360674370146  0.045410063517794454  \\
            262.5497253267664  0.04541498006381976  \\
            262.6633832165183  0.04541989348654678  \\
            262.77704110627013  0.04542480340349588  \\
            262.89069899602197  0.04542970502450972  \\
            263.0043568857738  0.045434589019555646  \\
            263.1180147755257  0.04543945568429628  \\
            263.23167266527753  0.04544431538259368  \\
            263.34533055502936  0.04544917200338362  \\
            263.4589884447812  0.04545402505579488  \\
            263.57264633453303  0.045458869669149166  \\
            263.6863042242849  0.04546369668558222  \\
            263.79996211403676  0.04546850730875766  \\
            263.9136200037886  0.04547331171715788  \\
            264.02727789354043  0.045478113249424613  \\
            264.14093578329226  0.0454829097314295  \\
            264.25459367304416  0.045487693476273995  \\
            264.368251562796  0.04549245770240887  \\
            264.4819094525478  0.045497213248960396  \\
            264.59556734229966  0.045501965399935826  \\
            264.70922523205155  0.0455067138742504  \\
            264.8228831218034  0.045511452911339  \\
            264.9365410115552  0.045516172921145855  \\
            265.05019890130706  0.04552088041354552  \\
            265.1638567910589  0.045525583355422394  \\
            265.2775146808108  0.04553028333670638  \\
            265.3911725705626  0.04553497649950838  \\
            265.50483046031445  0.04553965350492851  \\
            265.6184883500663  0.04554431395234119  \\
            265.7321462398181  0.04554896806950048  \\
            265.84580412957  0.045553619296554854  \\
            265.95946201932185  0.045558265656395654  \\
            266.0731199090737  0.04556289975465714  \\
            266.1867777988255  0.04556751451386924  \\
            266.3004356885774  0.045572120402422416  \\
            266.41409357832924  0.04557672283674824  \\
            266.5277514680811  0.04558132169967456  \\
            266.6414093578329  0.04558591148657983  \\
            266.75506724758475  0.045590482671281934  \\
            266.86872513733664  0.04559504113721001  \\
            266.9823830270885  0.04559959496053522  \\
            267.0960409168403  0.04560414586383588  \\
            267.20969880659214  0.0456086902115575  \\
            267.323356696344  0.045613218933774874  \\
            267.43701458609587  0.04561773099012099  \\
            267.5506724758477  0.0456222366013691  \\
            267.66433036559954  0.04562673931002185  \\
            267.7779882553514  0.04563123732942876  \\
            267.89164614510327  0.04563572354378621  \\
            268.0053040348551  0.04564019061816308  \\
            268.11896192460694  0.045644648629754765  \\
            268.23261981435877  0.045649103132428155  \\
            268.3462777041106  0.04565355416859564  \\
            268.4599355938625  0.04565799648026763  \\
            268.57359348361433  0.04566242062392538  \\
            268.68725137336617  0.0456668318577143  \\
            268.800909263118  0.04567123836254089  \\
            268.91456715286984  0.04567564199024237  \\
            269.0282250426217  0.045680039320845404  \\
            269.14188293237356  0.04568442155891561  \\
            269.2555408221254  0.045688787041871994  \\
            269.36919871187723  0.04569314597205956  \\
            269.4828566016291  0.045697501991223986  \\
            269.59651449138096  0.04570185349777391  \\
            269.7101723811328  0.04570619364678095  \\
            269.8238302708846  0.04571051488573824  \\
            269.93748816063646  0.04571482687501311  \\
            270.05114605038835  0.04571913530607719  \\
            270.1648039401402  0.04572344037620665  \\
            270.278461829892  0.045727737067718544  \\
            270.39211971964386  0.04573201604134393  \\
            270.5057776093957  0.04573628192935998  \\
            270.6194354991476  0.04574054300862297  \\
            270.7330933888994  0.045744801255845374  \\
            270.84675127865125  0.045749053461078326  \\
            270.9604091684031  0.04575329111069458  \\
            271.074067058155  0.04575751193838719  \\
            271.1877249479068  0.045761726113305354  \\
            271.30138283765865  0.04576593737224598  \\
            271.4150407274105  0.04577014429357195  \\
            271.5286986171623  0.045774340297212175  \\
            271.6423565069142  0.04577851765184717  \\
            271.75601439666605  0.04578268557636622  \\
            271.8696722864179  0.045786849898054836  \\
            271.9833301761697  0.045791010964237266  \\
            272.09698806592155  0.0457951639919587  \\
            272.21064595567344  0.04579929976717935  \\
            272.3243038454253  0.04580342229707469  \\
            272.4379617351771  0.045807539944241596  \\
            272.55161962492895  0.04581165480568534  \\
            272.66527751468084  0.045815763876213736  \\
            272.7789354044327  0.045819858930686075  \\
            272.8925932941845  0.04582393711893372  \\
            273.00625118393634  0.04582800856132616  \\
            273.1199090736882  0.04583207708534826  \\
            273.23356696344007  0.04583614144429329  \\
            273.3472248531919  0.04584019531726285  \\
            273.46088274294374  0.04584423083089405  \\
            273.5745406326956  0.0458482567406434  \\
            273.6881985224474  0.045852279006782806  \\
            273.8018564121993  0.045856298121897295  \\
            273.91551430195113  0.04586030953230834  \\
            274.02917219170297  0.04586430416857988  \\
            274.1428300814548  0.045868285415632176  \\
            274.2564879712067  0.04587226171103466  \\
            274.37014586095853  0.04587623526753949  \\
            274.48380375071036  0.045880203279492056  \\
            274.5974616404622  0.04588415781564579  \\
            274.71111953021403  0.04588809546318426  \\
            274.8247774199659  0.04589202627797417  \\
            274.93843530971776  0.04589595417390069  \\
            275.0520931994696  0.045899878074213925  \\
            275.16575108922143  0.04590379191152885  \\
            275.27940897897327  0.04590768770503929  \\
            275.39306686872516  0.045911573727779244  \\
            275.506724758477  0.045915456069353724  \\
            275.6203826482288  0.04591933536288198  \\
            275.73404053798066  0.04592320727854205  \\
            275.84769842773255  0.045927062909161404  \\
            275.9613563174844  0.04593090502232452  \\
            276.0750142072362  0.045934742119402475  \\
            276.18867209698806  0.04593857652443417  \\
            276.3023299867399  0.04594240562612234  \\
            276.4159878764918  0.04594622179123159  \\
            276.5296457662436  0.0459500210667343  \\
            276.64330365599545  0.045953813428260604  \\
            276.7569615457473  0.045957602871906464  \\
            276.8706194354991  0.045961388485951514  \\
            276.984277325251  0.045965164450859  \\
            277.09793521500285  0.045968922710811745  \\
            277.2115931047547  0.04597267104032725  \\
            277.3252509945065  0.04597641565396936  \\
            277.4389088842584  0.04598015732073785  \\
            277.55256677401024  0.04598389192924934  \\
            277.6662246637621  0.04598761075052557  \\
            277.7798825535139  0.045991315941728034  \\
            277.89354044326575  0.045995016056525284  \\
            278.00719833301764  0.045998713525866194  \\
            278.1208562227695  0.04600240592766325  \\
            278.2345141125213  0.04600608592956315  \\
            278.34817200227315  0.046009749061885596  \\
            278.461829892025  0.04601340520428996  \\
            278.57548778177687  0.04601705843099624  \\
            278.6891456715287  0.0460207079904444  \\
            278.80280356128054  0.04602434830529437  \\
            278.9164614510324  0.0460279712750609  \\
            279.03011934078427  0.046031584162389054  \\
            279.1437772305361  0.04603519330169815  \\
            279.25743512028794  0.04603879959328067  \\
            279.3710930100398  0.046042399138817865  \\
            279.4847508997916  0.046045983401861536  \\
            279.5984087895435  0.0460495539378956  \\
            279.71206667929533  0.046053119341043725  \\
            279.82572456904717  0.046056682144866246  \\
            279.939382458799  0.04606024011138602  \\
            280.05304034855084  0.04606378621084264  \\
            280.16669823830273  0.04606731548148247  \\
            280.28035612805456  0.04607083769127055  \\
            280.3940140178064  0.04607435698854608  \\
            280.50767190755823  0.04607787277709572  \\
            280.6213297973101  0.046081379716153684  \\
            280.73498768706196  0.04608486968888178  \\
            280.8486455768138  0.04608834943530887  \\
            280.96230346656563  0.046091825403940516  \\
            281.07596135631746  0.0460952986218411  \\
            281.18961924606936  0.04609876539841448  \\
            281.3032771358212  0.04610221740251604  \\
            281.416935025573  0.0461056555984313  \\
            281.53059291532486  0.046109088608596444  \\
            281.6442508050767  0.04611251906496056  \\
            281.7579086948286  0.0461159449086117  \\
            281.8715665845804  0.04611935938977677  \\
            281.98522447433226  0.046122757149805  \\
            282.0988823640841  0.046126147759592354  \\
            282.212540253836  0.04612953546089603  \\
            282.3261981435878  0.04613291980809797  \\
            282.43985603333965  0.04613629569142783  \\
            282.5535139230915  0.04613965500405901  \\
            282.6671718128433  0.046143003955134196  \\
            282.7808297025952  0.04614634910082293  \\
            282.89448759234705  0.046149691590503396  \\
            283.0081454820989  0.04615302793601816  \\
            283.1218033718507  0.04615635002283738  \\
            283.23546126160255  0.04615965823615531  \\
            283.34911915135444  0.046162961214294876  \\
            283.4627770411063  0.04616626168342412  \\
            283.5764349308581  0.046169557758701005  \\
            283.69009282060995  0.04617284294427346  \\
            283.8037507103618  0.04617611158792023  \\
            283.9174086001137  0.0461793729708436  \\
            284.0310664898655  0.04618263145000955  \\
            284.14472437961734  0.046185886725701675  \\
            284.2583822693692  0.046189133913621845  \\
            284.37204015912107  0.04619236494145515  \\
            284.4856980488729  0.04619558548153376  \\
            284.59935593862474  0.04619880219066218  \\
            284.7130138283766  0.04620201633614034  \\
            284.8266717181284  0.04620522462702105  \\
            284.9403296078803  0.04620841917529532  \\
            285.05398749763214  0.046211599800662646  \\
            285.16764538738397  0.046214775144657425  \\
            285.2813032771358  0.046217948023588605  \\
            285.39496116688764  0.04622111672176175  \\
            285.50861905663953  0.04622427499147898  \\
            285.62227694639137  0.04622741692719788  \\
            285.7359348361432  0.04623055149169088  \\
            285.84959272589504  0.04623368315772803  \\
            285.9632506156469  0.046236811766862826  \\
            286.07690850539876  0.04623993265479517  \\
            286.1905663951506  0.0462430378063883  \\
            286.30422428490243  0.04624613235349464  \\
            286.41788217465427  0.0462492230459708  \\
            286.53154006440616  0.046252311264710286  \\
            286.645197954158  0.046255393910802065  \\
            286.7588558439098  0.0462584633313017  \\
            286.87251373366166  0.04626151879544465  \\
            286.9861716234135  0.046264568935113354  \\
            287.0998295131654  0.04626761665273062  \\
            287.2134874029172  0.04627066039687274  \\
            287.32714529266906  0.04627369416226955  \\
            287.4408031824209  0.04627671182804501  \\
            287.5544610721728  0.04627972201286319  \\
            287.6681189619246  0.04628272930499698  \\
            287.78177685167645  0.04628573368269863  \\
            287.8954347414283  0.04628873069623605  \\
            288.0090926311801  0.046291712408545425  \\
            288.122750520932  0.04629468340947702  \\
            288.23640841068385  0.04629765053384955  \\
            288.3500663004357  0.046300615271889396  \\
            288.4637241901875  0.046303574711602714  \\
            288.57738207993935  0.046306521442350305  \\
            288.69103996969125  0.04630945419924567  \\
            288.8046978594431  0.04631238159149282  \\
            288.9183557491949  0.04631530660367627  \\
            289.03201363894675  0.04631822784383136  \\
            289.14567152869864  0.046321139543444335  \\
            289.2593294184505  0.046324035402111566  \\
            289.3729873082023  0.04632692367158782  \\
            289.48664519795415  0.04632980905449446  \\
            289.600303087706  0.04633269166128549  \\
            289.7139609774579  0.04633556725144036  \\
            289.8276188672097  0.046338427985172355  \\
            289.94127675696154  0.0463412779108172  \\
            290.0549346467134  0.04634412393959378  \\
            290.1685925364652  0.04634696766686551  \\
            290.2822504262171  0.04634980636249837  \\
            290.39590831596894  0.04635263286416353  \\
            290.5095662057208  0.046355445390415015  \\
            290.6232240954726  0.0463582525146249  \\
            290.7368819852245  0.0463610572996538  \\
            290.85053987497633  0.04636385850824522  \\
            290.96419776472817  0.04636665060302558  \\
            291.07785565448  0.046369427137727785  \\
            291.19151354423184  0.04637219597722056  \\
            291.30517143398373  0.046374961936512374  \\
            291.41882932373557  0.046377725253819696  \\
            291.5324872134874  0.04638048189252497  \\
            291.64614510323923  0.046383224127674996  \\
            291.75980299299107  0.04638595546850904  \\
            291.87346088274296  0.04638868289367006  \\
            291.9871187724948  0.04639140809953418  \\
            292.10077666224663  0.04639412853282636  \\
            292.21443455199847  0.04639683728433647  \\
            292.32809244175036  0.046399532074739035  \\
            292.4417503315022  0.04640222142833723  \\
            292.555408221254  0.04640490848246435  \\
            292.66906611100586  0.046407592149888544  \\
            292.7827240007577  0.046410267118812784  \\
            292.8963818905096  0.046412926828676745  \\
            293.0100397802614  0.04641557874019546  \\
            293.12369767001326  0.04641822777805642  \\
            293.2373555597651  0.04642087430386113  \\
            293.3510134495169  0.04642351447963457  \\
            293.4646713392688  0.04642614071122445  \\
            293.57832922902065  0.046428755973018355  \\
            293.6919871187725  0.046431367301716174  \\
            293.8056450085243  0.04643397649065072  \\
            293.9193028982762  0.04643658115847368  \\
            294.03296078802805  0.04643917465278139  \\
            294.1466186777799  0.046441754216074334  \\
            294.2602765675317  0.04644432831030694  \\
            294.37393445728355  0.046446900143542504  \\
            294.48759234703545  0.04644946877394868  \\
            294.6012502367873  0.04645202910979753  \\
            294.7149081265391  0.04645457450582311  \\
            294.82856601629095  0.046457112003852725  \\
            294.9422239060428  0.046459646634839986  \\
            295.0558817957947  0.04646217887947294  \\
            295.1695396855465  0.04646470509323491  \\
            295.28319757529835  0.0464672178272192  \\
            295.3968554650502  0.0464697195268948  \\
            295.5105133548021  0.04647221727734422  \\
            295.6241712445539  0.04647471296487779  \\
            295.73782913430574  0.046477204375192656  \\
            295.8514870240576  0.04647968511527439  \\
            295.9651449138094  0.046482151970093775  \\
            296.0788028035613  0.04648461332596231  \\
            296.19246069331314  0.04648707245801605  \\
            296.306118583065  0.04648952856527011  \\
            296.4197764728168  0.04649197677061866  \\
            296.53343436256864  0.04649441037171185  \\
            296.64709225232053  0.04649683597923011  \\
            296.76075014207237  0.04649925872632865  \\
            296.8744080318242  0.046501679208547204  \\
            296.98806592157604  0.0465040939696953  \\
            297.10172381132793  0.04650649571908943  \\
            297.21538170107976  0.04650888638083546  \\
            297.3290395908316  0.0465112730784086  \\
            297.44269748058343  0.04651365778718293  \\
            297.55635537033527  0.046516038455092876  \\
            297.67001326008716  0.04651840895009344  \\
            297.783671149839  0.04652076562110616  \\
            297.89732903959083  0.04652311676552878  \\
            298.01098692934266  0.046525465721986736  \\
            298.1246448190945  0.046527811825853985  \\
            298.2383027088464  0.046530150409253075  \\
            298.3519605985982  0.046532474738485055  \\
            298.46561848835006  0.04653479098316907  \\
            298.5792763781019  0.04653710437399676  \\
            298.6929342678538  0.046539415617198106  \\
            298.8065921576056  0.04654172143983805  \\
            298.92025004735746  0.046544014721018205  \\
            299.0339079371093  0.04654629687253661  \\
            299.1475658268611  0.0465485750460331  \\
            299.261223716613  0.04655085130211039  \\
            299.37488160636485  0.04655312374619382  \\
            299.4885394961167  0.04655538650780474  \\
            299.6021973858685  0.046557635522053074  \\
            299.71585527562036  0.04655987898420158  \\
            299.82951316537225  0.04656212029286019  \\
            299.9431710551241  0.04656435891534556  \\
            300.0568289448759  0.0465665903876811  \\
            300.17048683462775  0.0465688079687384  \\
            300.28414472437964  0.04657101737938052  \\
            300.3978026141315  0.04657322394260266  \\
            300.5114605038833  0.04657542847123541  \\
            300.62511839363515  0.046577627870598645  \\
            300.738776283387  0.046579815199807494  \\
            300.8524341731389  0.046581991368795116  \\
            300.9660920628907  0.046584163546909266  \\
            301.07974995264254  0.04658633387622821  \\
            301.1934078423944  0.046588500614999195  \\
            301.3070657321462  0.046590658137638574  \\
            301.4207236218981  0.04659280203742293  \\
            301.53438151164994  0.046594940345259774  \\
            301.6480394014018  0.046597076532676585  \\
            301.7616972911536  0.04659921019458494  \\
            301.8753551809055  0.046601337065642894  \\
            301.98901307065734  0.04660345041945165  \\
            302.10267096040917  0.04660555552254001  \\
            302.216328850161  0.04660765778446512  \\
            302.32998673991284  0.04660975812064456  \\
            302.44364462966473  0.04661185360971704  \\
            302.55730251941657  0.0466139374997383  \\
            302.6709604091684  0.046616010210533  \\
            302.78461829892024  0.04661807891853485  \\
            302.89827618867207  0.046620145843612605  \\
            303.01193407842396  0.04662220939222757  \\
            303.1255919681758  0.04662426415743361  \\
            303.23924985792763  0.046626305489387204  \\
            303.35290774767947  0.0466283411663866  \\
            303.46656563743136  0.04663037475460637  \\
            303.5802235271832  0.04663240597227982  \\
            303.693881416935  0.04663443074749897  \\
            303.80753930668686  0.04663644238905264  \\
            303.9211971964387  0.046638445705568556  \\
            304.0348550861906  0.04664044618695463  \\
            304.1485129759424  0.04664244484727352  \\
            304.26217086569426  0.04664443893361181  \\
            304.3758287554461  0.04664642189065901  \\
            304.4894866451979  0.04664839366109472  \\
            304.6031445349498  0.04665036141767929  \\
            304.71680242470165  0.04665232745446632  \\
            304.8304603144535  0.04665429032159339  \\
            304.9441182042053  0.04665624482528207  \\
            305.0577760939572  0.0466581861069607  \\
            305.17143398370905  0.04666012166902499  \\
            305.2850918734609  0.046662055172500425  \\
            305.3987497632127  0.046663986454743  \\
            305.51240765296455  0.04666591163214685  \\
            305.62606554271645  0.04666782406751904  \\
            305.7397234324683  0.046669728109904544  \\
            305.8533813222201  0.046671629322924464  \\
            305.96703921197195  0.046673528815424546  \\
            306.0806971017238  0.04667542399814082  \\
            306.1943549914757  0.046677308518916806  \\
            306.3080128812275  0.04667918185735363  \\
            306.42167077097935  0.04668105117167084  \\
            306.5353286607312  0.046682918826580655  \\
            306.6489865504831  0.04668478351143424  \\
            306.7626444402349  0.04668664024022174  \\
            306.87630232998674  0.0466884839779712  \\
            306.9899602197386  0.04669032193053318  \\
            307.1036181094904  0.046692157853236986  \\
            307.2172759992423  0.0466939916984352  \\
            307.33093388899414  0.046695819765760246  \\
            307.444591778746  0.0466976354892981  \\
            307.5582496684978  0.046699442758621854  \\
            307.67190755824964  0.046701247204037996  \\
            307.78556544800153  0.04670305002538734  \\
            307.89922333775337  0.04670484879232933  \\
            308.0128812275052  0.04670663736127018  \\
            308.12653911725704  0.0467084147638157  \\
            308.24019700700893  0.046710188132697415  \\
            308.35385489676077  0.04671195989984188  \\
            308.4675127865126  0.04671372888942733  \\
            308.58117067626443  0.04671549031788372  \\
            308.69482856601627  0.046717239004166244  \\
            308.80848645576816  0.04671898183946636  \\
            308.92214434552  0.04672072267217153  \\
            309.03580223527183  0.046722461565582483  \\
            309.14946012502367  0.046724194997577934  \\
            309.2631180147755  0.04672591648927708  \\
            309.3767759045274  0.046727629472567256  \\
            309.4904337942792  0.04672933963707155  \\
            309.60409168403106  0.046731048269919175  \\
            309.7177495737829  0.046732753095039284  \\
            309.8314074635348  0.0467344481817416  \\
            309.9450653532866  0.0467361321296468  \\
            310.05872324303846  0.0467378120350166  \\
            310.1723811327903  0.04673949039362462  \\
            310.2860390225421  0.046741166160162294  \\
            310.399696912294  0.04674283474823887  \\
            310.51335480204585  0.04674449085913295  \\
            310.6270126917977  0.04674614105368283  \\
            310.7406705815495  0.04674778927143619  \\
            310.85432847130136  0.04674943568266935  \\
            310.96798636105325  0.0467510769385851  \\
            311.0816442508051  0.046752706661640275  \\
            311.1953021405569  0.04675432782941168  \\
            311.30896003030875  0.04675594618315712  \\
            311.42261792006065  0.04675756309365914  \\
            311.5362758098125  0.046759176434537746  \\
            311.6499336995643  0.046760780491349824  \\
            311.76359158931615  0.04676237344858207  \\
            311.877249479068  0.04676396235502346  \\
            311.9909073688199  0.046765549767012006  \\
            312.1045652585717  0.04676713476551755  \\
            312.21822314832355  0.04676871295614179  \\
            312.3318810380754  0.04677027894901994  \\
            312.4455389278272  0.046771838961236045  \\
            312.5591968175791  0.04677339702098749  \\
            312.67285470733094  0.04677495340163159  \\
            312.7865125970828  0.046776504922852645  \\
            312.9001704868346  0.04677804532137901  \\
            313.0138283765865  0.04677957712530173  \\
            313.12748626633834  0.046781106119570884  \\
            313.2411441560902  0.046782633755082466  \\
            313.354802045842  0.046784158050646826  \\
            313.46845993559384  0.04678567351044709  \\
            313.58211782534573  0.046787177921436565  \\
            313.69577571509757  0.046788678273955615  \\
            313.8094336048494  0.04679017718169612  \\
            313.92309149460124  0.04679167384774573  \\
            314.0367493843531  0.04679316406458785  \\
            314.15040727410496  0.04679464237595622  \\
            314.2640651638568  0.046796114643956825  \\
            314.37772305360863  0.046797584982368086  \\
            314.49138094336047  0.046799053763815116  \\
            314.60503883311236  0.04680051797169573  \\
            314.7186967228642  0.04680197146861291  \\
            314.83235461261603  0.04680341633939237  \\
            314.94601250236786  0.046804858404489266  \\
            315.0596703921197  0.046806299191438194  \\
            315.1733282818716  0.04680773685981547  \\
            315.2869861716234  0.04680916613392522  \\
            315.40064406137526  0.04681058442146656  \\
            315.5143019511271  0.04681199864338499  \\
            315.62795984087893  0.046813411467603844  \\
            315.7416177306308  0.04681482221524957  \\
            315.85527562038266  0.04681622686065177  \\
            315.9689335101345  0.046817619904151925  \\
            316.0825913998863  0.04681900684372474  \\
            316.1962492896382  0.046820391875140296  \\
            316.30990717939005  0.04682177546655711  \\
            316.4235650691419  0.04682315476039571  \\
            316.5372229588937  0.0468245237554754  \\
            316.65088084864556  0.0468258841008514  \\
            316.76453873839745  0.04682724164410345  \\
            316.8781966281493  0.04682859798601552  \\
            316.9918545179011  0.046829951422582596  \\
            317.10551240765295  0.046831296898869945  \\
            317.2191702974048  0.04683263146219314  \\
            317.3328281871567  0.04683396195323311  \\
            317.4464860769085  0.04683529109109967  \\
            317.56014396666035  0.04683661831095661  \\
            317.6738018564122  0.0468379397640217  \\
            317.787459746164  0.046839249928588116  \\
            317.9011176359159  0.04684055393131013  \\
            318.01477552566774  0.046841856045883874  \\
            318.1284334154196  0.04684315683234577  \\
            318.2420913051714  0.046844453587524204  \\
            318.3557491949233  0.04684574045559032  \\
            318.46940708467514  0.04684701865851469  \\
            318.583064974427  0.046848294062450065  \\
            318.6967228641788  0.04684956833811825  \\
            318.81038075393064  0.04685083991366675  \\
            318.92403864368254  0.046852103954773405  \\
            319.03769653343437  0.046853357167763544  \\
            319.1513544231862  0.04685460630226629  \\
            319.26501231293804  0.04685585412561304  \\
            319.3786702026899  0.046857100183084165  \\
            319.49232809244177  0.046858340797908876  \\
            319.6059859821936  0.04685957044404257  \\
            319.71964387194544  0.046860793870998445  \\
            319.83330176169727  0.0468620154260018  \\
            319.94695965144916  0.04686323576256076  \\
            320.060617541201  0.04686445233886157  \\
            320.17427543095283  0.04686565946011978  \\
            320.28793332070467  0.04686685786739917  \\
            320.4015912104565  0.04686805345525039  \\
            320.5152491002084  0.046869247984084914  \\
            320.6289069899602  0.04687044004804315  \\
            320.74256487971206  0.046871625074994476  \\
            320.8562227694639  0.046872799329856024  \\
            320.96988065921573  0.04687396938627326  \\
            321.0835385489676  0.046875138143237106  \\
            321.19719643871946  0.04687630533574053  \\
            321.3108543284713  0.046877467564270345  \\
            321.42451221822313  0.04687861923722348  \\
            321.538170107975  0.04687976435071585  \\
            321.65182799772685  0.04688090750502241  \\
            321.7654858874787  0.04688204958397013  \\
            321.8791437772305  0.04688318837033629  \\
            321.99280166698236  0.0468843184808591  \\
            322.10645955673425  0.04688543941898563  \\
            322.2201174464861  0.04688655729371287  \\
            322.3337753362379  0.046887674147758816  \\
            322.44743322598976  0.04688878895760039  \\
            322.5610911157416  0.0468898976334734  \\
            322.6747490054935  0.04689099558281116  \\
            322.7884068952453  0.04689208868062948  \\
            322.90206478499715  0.04689318034986006  \\
            323.015722674749  0.04689427077321419  \\
            323.1293805645009  0.04689535710286754  \\
            323.2430384542527  0.04689643373031903  \\
            323.35669634400455  0.04689750276454311  \\
            323.4703542337564  0.0468985694676846  \\
            323.5840121235082  0.04689963524188839  \\
            323.6976700132601  0.04690069849508991  \\
            323.81132790301194  0.04690175461835121  \\
            323.9249857927638  0.04690280054814576  \\
            324.0386436825156  0.04690384271486581  \\
            324.15230157226745  0.04690488375359904  \\
            324.26595946201934  0.04690592334192133  \\
            324.3796173517712  0.04690695819989675  \\
            324.493275241523  0.04690798290909865  \\
            324.60693313127484  0.04690900121684512  \\
            324.72059102102673  0.04691001764456393  \\
            324.83424891077857  0.04691103315314442  \\
            324.9479068005304  0.046912045782809025  \\
            325.06156469028224  0.04691305056632747  \\
            325.1752225800341  0.0469140459809367  \\
            325.28888046978597  0.046915038171820744  \\
            325.4025383595378  0.04691602939643743  \\
            325.51619624928964  0.046917019028450996  \\
            325.62985413904147  0.04691800355773203  \\
            325.7435120287933  0.04691897786187961  \\
            325.8571699185452  0.04691994648256099  \\
            325.97082780829703  0.04692091347106524  \\
            326.08448569804887  0.046921879547092156  \\
            326.1981435878007  0.046922842583283816  \\
            326.3118014775526  0.04692379752146928  \\
            326.4254593673044  0.046924743577127025  \\
            326.53911725705626  0.046925686674792445  \\
            326.6527751468081  0.04692662889199579  \\
            326.76643303655993  0.046927569495752726  \\
            326.8800909263118  0.04692850494256438  \\
            326.99374881606366  0.04692943026753414  \\
            327.1074067058155  0.04693035016549863  \\
            327.2210645955673  0.04693126852455832  \\
            327.33472248531916  0.04693218601678152  \\
            327.44838037507105  0.04693310053998535  \\
            327.5620382648229  0.04693400713034328  \\
            327.6756961545747  0.046934904916912996  \\
            327.78935404432656  0.04693579977322316  \\
            327.90301193407845  0.04693669378611787  \\
            328.0166698238303  0.04693758630411006  \\
            328.1303277135821  0.04693847393738156  \\
            328.24398560333395  0.04693935166892044  \\
            328.3576434930858  0.04694022378642387  \\
            328.4713013828377  0.046941094317529956  \\
            328.5849592725895  0.04694196406980452  \\
            328.69861716234135  0.04694283114801975  \\
            328.8122750520932  0.046943690872914154  \\
            328.925932941845  0.04694454148012012  \\
            329.0395908315969  0.04694538894877459  \\
            329.15324872134875  0.046946235552835044  \\
            329.2669066111006  0.046947080898578304  \\
            329.3805645008524  0.04694792192460055  \\
            329.4942223906043  0.04694875347994915  \\
            329.60788028035614  0.04694957878579981  \\
            329.721538170108  0.04695040229633141  \\
            329.8351960598598  0.04695122512520116  \\
            329.94885394961165  0.04695204575306587  \\
            330.06251183936354  0.046952860027581894  \\
            330.1761697291154  0.04695366464164609  \\
            330.2898276188672  0.046954465611489485  \\
            330.40348550861904  0.046955265593944175  \\
            330.5171433983709  0.04695606461613125  \\
            330.63080128812277  0.04695686010638867  \\
            330.7444591778746  0.04695764697024135  \\
            330.85811706762644  0.046958426512886606  \\
            330.9717749573783  0.04695920383772456  \\
            331.08543284713016  0.046959980521736416  \\
            331.199090736882  0.046960755576875575  \\
            331.31274862663383  0.0469615254500677  \\
            331.42640651638567  0.04696228564864964  \\
            331.5400644061375  0.046963041087742574  \\
            331.6537222958894  0.04696379524199793  \\
            331.76738018564123  0.04696454870893087  \\
            331.88103807539306  0.04696529955430324  \\
            331.9946959651449  0.04696604322578017  \\
            332.10835385489673  0.04696677819980345  \\
            332.2220117446486  0.04696751024059435  \\
            332.33566963440046  0.046968241532232786  \\
            332.4493275241523  0.04696897175984335  \\
            332.56298541390413  0.046969698109595254  \\
            332.676643303656  0.046970415575858925  \\
            332.79030119340786  0.046971126595085476  \\
            332.9039590831597  0.04697183575943119  \\
            333.0176169729115  0.04697254437299258  \\
            333.13127486266336  0.04697325127323469  \\
            333.24493275241525  0.04697395283099115  \\
            333.3585906421671  0.04697464491457285  \\
            333.4722485319189  0.04697533270435819  \\
            333.58590642167076  0.04697601937231822  \\
            333.6995643114226  0.0469767054054668  \\
            333.8132222011745  0.04697738885602857  \\
            333.9268800909263  0.046978065252766606  \\
            334.04053798067815  0.04697873319543455  \\
            334.15419587043  0.04697939832244641  \\
            334.2678537601819  0.04698006276777851  \\
            334.3815116499337  0.04698072626198799  \\
            334.49516953968555  0.04698138613221276  \\
            334.6088274294374  0.046982037484919845  \\
            334.7224853191892  0.04698268228341933  \\
            334.8361432089411  0.04698332519021561  \\
            334.94980109869294  0.04698396761033464  \\
            335.0634589884448  0.046984608576282644  \\
            335.1771168781966  0.046985244748046134  \\
            335.29077476794845  0.0469858717158523  \\
            335.40443265770034  0.046986493976451466  \\
            335.5180905474522  0.04698711501082925  \\
            335.631748437204  0.046987735551773775  \\
            335.74540632695584  0.04698835398999629  \\
            335.85906421670774  0.04698896637413113  \\
            335.97272210645957  0.04698956980489945  \\
            336.0863799962114  0.04699017002241536  \\
            336.20003788596324  0.04699076946207623  \\
            336.3136957757151  0.046991368239040064  \\
            336.42735366546697  0.04699196415636205  \\
            336.5410115552188  0.04699255262577697  \\
            336.65466944497064  0.04699313354984055  \\
            336.76832733472247  0.04699371213207864  \\
            336.8819852244743  0.04699429020513232  \\
            336.9956431142262  0.046994867319083596  \\
            337.10930100397803  0.04699544074145535  \\
            337.22295889372987  0.046996005737466214  \\
            337.3366167834817  0.04699656470130007  \\
            337.4502746732336  0.04699712198953008  \\
            337.5639325629854  0.04699767889121786  \\
            337.67759045273726  0.04699823444195857  \\
            337.7912483424891  0.04699878542388092  \\
            337.90490623224093  0.0469993275128643  \\
            338.0185641219928  0.04699986497316197  \\
            338.13222201174466  0.04700040125914819  \\
            338.2458799014965  0.04700093716539129  \\
            338.35953779124833  0.0470014712616596  \\
            338.47319568100016  0.04700199989292148  \\
            338.58685357075206  0.04700251970216163  \\
            338.7005114605039  0.0470030360512461  \\
            338.8141693502557  0.04700355159113257  \\
            338.92782724000756  0.04700406666913025  \\
            339.04148512975945  0.04700457943599117  \\
            339.1551430195113  0.04700508577030539  \\
            339.2688009092631  0.04700558401933629  \\
            339.38245879901496  0.04700607959951983  \\
            339.4961166887668  0.047006574625063455  \\
            339.6097745785187  0.04700706904143758  \\
            339.7234324682705  0.04700756062537563  \\
            339.83709035802235  0.0470080449173115  \\
            339.9507482477742  0.04700852214927482  \\
            340.064406137526  0.04700899726466377  \\
            340.1780640272779  0.04700947199209364  \\
            340.29172191702975  0.047009945918859555  \\
            340.4053798067816  0.04701041649093646  \\
            340.5190376965334  0.047010879152723326  \\
            340.6326955862853  0.04701133575342546  \\
            340.74635347603714  0.047011790679476494  \\
            340.860011365789  0.04701224531627942  \\
            340.9736692555408  0.047012698934944766  \\
            341.08732714529265  0.04701314869229056  \\
            341.20098503504454  0.04701359015864275  \\
            341.3146429247964  0.04701402647390877  \\
            341.4283008145482  0.04701446146506428  \\
            341.54195870430004  0.04701489621506428  \\
            341.6556165940519  0.04701532971920122  \\
            341.76927448380377  0.04701575888510498  \\
            341.8829323735556  0.047016179592430485  \\
            341.99659026330744  0.047016595936593755  \\
            342.1102481530593  0.0470170112323177  \\
            342.22390604281117  0.04701742629927835  \\
            342.337563932563  0.04701783989573727  \\
            342.45122182231484  0.04701824871854146  \\
            342.56487971206667  0.047018649090462904  \\
            342.6785376018185  0.047019045753254  \\
            342.7921954915704  0.04701944158263119  \\
            342.90585338132223  0.04701983717262527  \\
            343.01951127107407  0.04702023108173131  \\
            343.1331691608259  0.04702061983290864  \\
            343.24682705057774  0.04702100027117687  \\
            343.3604849403296  0.04702137752330315  \\
            343.47414283008146  0.04702175410844773  \\
            343.5878007198333  0.04702213043116573  \\
            343.70145860958513  0.047022504885990066  \\
            343.815116499337  0.047022873857431494  \\
            343.92877438908886  0.04702323473717372  \\
            344.0424322788407  0.047023592834795014  \\
            344.1560901685925  0.04702395039331964  \\
            344.26974805834436  0.04702430766257666  \\
            344.38340594809625  0.04702466290752996  \\
            344.4970638378481  0.04702501235840915  \\
            344.6107217275999  0.04702535407678739  \\
            344.72437961735176  0.04702569326506788  \\
            344.8380375071036  0.04702603201178033  \\
            344.9516953968555  0.047026370445399215  \\
            345.0653532866073  0.047026706734343796  \\
            345.17901117635915  0.04702703700672066  \\
            345.292669066111  0.04702735986534123  \\
            345.4063269558629  0.04702768038124888  \\
            345.5199848456147  0.04702800052920214  \\
            345.63364273536655  0.04702832034837229  \\
            345.7473006251184  0.04702863794234338  \\
            345.8609585148702  0.04702894938585854  \\
            345.9746164046221  0.04702925366593473  \\
            346.08827429437395  0.04702955574047629  \\
            346.2019321841258  0.047029857501576094  \\
            346.3155900738776  0.04703015892987417  \\
            346.42924796362945  0.04703045809455769  \\
            346.54290585338134  0.04703075105592234  \\
            346.6565637431332  0.04703103702991678  \\
            346.770221632885  0.04703132088991342  \\
            346.88387952263685  0.04703160447519833  \\
            346.99753741238874  0.04703188773741543  \\
            347.1111953021406  0.047032168740566496  \\
            347.2248531918924  0.047032443562766334  \\
            347.33851108164424  0.047032711497310864  \\
            347.4521689713961  0.04703297736685548  \\
            347.56582686114797  0.04703324298654592  \\
            347.6794847508998  0.04703350830738261  \\
            347.79314264065164  0.04703377141622078  \\
            347.9068005304035  0.047034028438466456  \\
            348.0204584201553  0.047034278596988235  \\
            348.1341163099072  0.04703452669871433  \\
            348.24777419965903  0.04703477456217399  \\
            348.36143208941087  0.04703502216493362  \\
            348.4750899791627  0.04703526764359682  \\
            348.5887478689146  0.04703550720141439  \\
            348.70240575866643  0.047035739846538444  \\
            348.81606364841826  0.0470359704028067  \\
            348.9297215381701  0.04703620071852992  \\
            349.04337942792193  0.047036430823931025  \\
            349.1570373176738  0.047036658931144996  \\
            349.27069520742566  0.047036881356326415  \\
            349.3843530971775  0.04703709675218646  \\
            349.49801098692933  0.04703730998623765  \\
            349.61166887668116  0.04703752296188273  \\
            349.72532676643306  0.04703773578702356  \\
            349.8389846561849  0.0470379467740612  \\
            349.9526425459367  0.04703815239413591  \\
            350.06630043568856  0.04703835080873428  \\
            350.17995832544045  0.047038546945923236  \\
            350.2936162151923  0.04703874278849309  \\
            350.4072741049441  0.04703893854602541  \\
            350.52093199469596  0.04703913265489302  \\
            350.6345898844478  0.04703932177826003  \\
            350.7482477741997  0.04703950349890517  \\
            350.8619056639515  0.047039682768115265  \\
            350.97556355370335  0.047039861684427246  \\
            351.0892214434552  0.04704004058209934  \\
            351.202879333207  0.047040218044190965  \\
            351.3165372229589  0.047040390902562804  \\
            351.43019511271075  0.047040556293055875  \\
            351.5438530024626  0.04704071892830787  \\
            351.6575108922144  0.04704088112570251  \\
            351.7711687819663  0.047041043366209546  \\
            351.88482667171814  0.04704120440132671  \\
            351.99848456147  0.04704136125307975  \\
            352.1121424512218  0.04704151064834473  \\
            352.22580034097365  0.047041656890693104  \\
            352.33945823072554  0.04704180257811839  \\
            352.4531161204774  0.04704194835939825  \\
            352.5667740102292  0.04704209317529857  \\
            352.68043189998104  0.04704223425857343  \\
            352.7940897897329  0.04704236800806478  \\
            352.90774767948477  0.047042498107802984  \\
            353.0214055692366  0.047042627497251154  \\
            353.13506345898844  0.04704275701319929  \\
            353.2487213487403  0.04704288580561922  \\
            353.3623792384921  0.04704301133766447  \\
            353.476037128244  0.04704312980048689  \\
            353.58969501799584  0.04704324401974713  \\
            353.70335290774767  0.047043357328156774  \\
            353.8170107974995  0.04704347076985494  \\
            353.9306686872514  0.04704358372309658  \\
            354.04432657700323  0.047043693900252447  \\
            354.15798446675507  0.04704379743762576  \\
            354.2716423565069  0.047043896053393826  \\
            354.38530024625874  0.04704399350501868  \\
            354.49895813601063  0.04704409106248547  \\
            354.61261602576246  0.04704418835057497  \\
            354.7262739155143  0.0470442833488636  \\
            354.83993180526613  0.047044372313661854  \\
            354.95358969501797  0.04704445562123267  \\
            355.06724758476986  0.0470445374505074  \\
            355.1809054745217  0.047044619315001354  \\
            355.29456336427353  0.04704470110346201  \\
            355.40822125402536  0.047044781079869036  \\
            355.52187914377726  0.047044855803162984  \\
            355.6355370335291  0.04704492412010575  \\
            355.7491949232809  0.04704499057504524  \\
            355.86285281303276  0.04704505694193955  \\
            355.9765107027846  0.047045123390168087  \\
            356.0901685925365  0.047045188484531646  \\
            356.2038264822883  0.047045249185252394  \\
            356.31748437204016  0.047045302929343995  \\
            356.431142261792  0.04704535427552432  \\
            356.5448001515438  0.04704540534781722  \\
            356.6584580412957  0.0470454566121421  \\
            356.77211593104755  0.047045506949792676  \\
            356.8857738207994  0.04704555365743696  \\
            356.9994317105512  0.047045593408840576  \\
            357.1130896003031  0.04704562993393973  \\
            357.22674749005495  0.04704566592635449  \\
            357.3404053798068  0.047045702163726166  \\
            357.4540632695586  0.04704573785879138  \\
            357.56772115931045  0.047045770659382  \\
            357.68137904906234  0.04704579689648212  \\
            357.7950369388142  0.04704581891543113  \\
            357.908694828566  0.04704584005917821  \\
            358.02235271831785  0.04704586143156342  \\
            358.1360106080697  0.04704588259101412  \\
            358.2496684978216  0.04704590155054492  \\
            358.3633263875734  0.0470459147052306  \\
            358.47698427732524  0.04704592256599367  \\
            358.5906421670771  0.04704592911418318  \\
            358.70430005682897  0.04704593579363357  \\
            358.8179579465808  0.0470459425220342  \\
            358.93161583633264  0.047045947690929346  \\
            359.0452737260845  0.04704594811960622  \\
            359.1589316158363  0.04704594220959523  \\
            359.2725895055882  0.04704593444333004  \\
            359.38624739534004  0.04704592661777043  \\
            359.49990528509187  0.04704591902277929  \\
            359.6135631748437  0.04704591044112265  \\
            359.72722106459554  0.047045898148469635  \\
            359.84087895434743  0.04704587914473987  \\
            359.95453684409927  0.04704585737987382  \\
            360.0681947338511  0.04704583525959015  \\
            360.18185262360294  0.047045813458201816  \\
            360.2955105133548  0.047045791161762704  \\
            360.40916840310666  0.04704576606806759  \\
            360.5228262928585  0.04704573464052808  \\
            360.63648418261033  0.047045699235132694  \\
            360.75014207236217  0.04704566305998228  \\
            360.86379996211406  0.04704562718550526  \\
            360.9774578518659  0.047045591212496005  \\
            361.0911157416177  0.04704555327211486  \\
            361.20477363136956  0.04704550993179551  \\
            361.3184315211214  0.04704546129433168  \\
            361.4320894108733  0.04704541134170332  \\
            361.5457473006251  0.047045361551518006  \\
            361.65940519037696  0.047045311950172766  \\
            361.7730630801288  0.04704526111285399  \\
            361.8867209698807  0.04704520616353752  \\
            362.0003788596325  0.04704514481199975  \\
            362.11403674938435  0.04704508140549535  \\
            362.2276946391362  0.04704501788955222  \\
            362.341352528888  0.0470449547264595  \\
            362.4550104186399  0.047044890945514124  \\
            362.56866830839175  0.04704482414302091  \\
            362.6823261981436  0.047044751006244306  \\
            362.7959840878954  0.047044674525126055  \\
            362.90964197764725  0.04704459751524483  \\
            363.02329986739915  0.04704452088450871  \\
            363.136957757151  0.04704444412585666  \\
            363.2506156469028  0.04704436531725856  \\
            363.36427353665465  0.04704428105248423  \\
            363.47793142640654  0.04704419194185213  \\
            363.5915893161584  0.04704410172175681  \\
            363.7052472059102  0.0470440117549162  \\
            363.81890509566205  0.047043922006906144  \\
            363.9325629854139  0.04704383104616038  \\
            364.0462208751658  0.0470437360439706  \\
            364.1598787649176  0.04704363485775741  \\
            364.27353665466944  0.04704353177391858  \\
            364.3871945444213  0.047043428650683505  \\
            364.5008524341731  0.04704332593473882  \\
            364.614510323925  0.047043222693266426  \\
            364.72816821367684  0.04704311661394347  \\
            364.8418261034287  0.04704300442818023  \\
            364.9554839931805  0.047042888901427646  \\
            365.0691418829324  0.0470427728612134  \\
            365.18279977268423  0.04704265724330141  \\
            365.29645766243607  0.047042541621402194  \\
            365.4101155521879  0.0470424242071729  \\
            365.52377344193974  0.04704230175306327  \\
            365.63743133169163  0.04704217429098201  \\
            365.75108922144346  0.047042045645242676  \\
            365.8647471111953  0.047041917248160606  \\
            365.97840500094713  0.04704178918726686  \\
            366.09206289069897  0.04704166020530825  \\
            366.20572078045086  0.0470415277002473  \\
            366.3193786702027  0.04704138907733286  \\
            366.43303655995453  0.04704124822270129  \\
            366.54669444970637  0.04704110723917228  \\
            366.66035233945826  0.04704096673491729  \\
            366.7740102292101  0.04704082599041206  \\
            366.8876681189619  0.04704068295843657  \\
            367.00132600871376  0.047040534332999095  \\
            367.1149838984656  0.04704038176525192  \\
            367.2286417882175  0.0470402284718702  \\
            367.3422996779693  0.04704007558802188  \\
            367.45595756772116  0.047039922938093226  \\
            367.569615457473  0.04703976903568879  \\
            367.6832733472248  0.04703961105683105  \\
            367.7969312369767  0.04703944738565984  \\
            367.91058912672855  0.047039282157645405  \\
            368.0242470164804  0.0470391170408639  \\
            368.1379049062322  0.04703895240935004  \\
            368.2515627959841  0.047038787343097056  \\
            368.36522068573595  0.04703861962805672  \\
            368.4788785754878  0.04703844612571219  \\
            368.5925364652396  0.04703826945251867  \\
            368.70619435499145  0.047038092347973834  \\
            368.81985224474334  0.047037915741066944  \\
            368.9335101344952  0.04703773928331361  \\
            369.047168024247  0.04703756134875579  \\
            369.16082591399885  0.0470373789427003  \\
            369.2744838037507  0.047037191444458386  \\
            369.3881416935026  0.04703700271230791  \\
            369.5017995832544  0.04703681423506771  \\
            369.61545747300624  0.047036626240487434  \\
            369.7291153627581  0.04703643769524744  \\
            369.84277325250997  0.04703624630495886  \\
            369.9564311422618  0.04703604913924483  \\
            370.07008903201364  0.04703584927192591  \\
            370.1837469217655  0.04703564914562736  \\
            370.2974048115173  0.04703544956863786  \\
            370.4110627012692  0.04703525010441001  \\
            370.52472059102104  0.04703504907156032  \\
            370.6383784807729  0.04703484344454964  \\
            370.7520363705247  0.04703463308495894  \\
            370.86569426027654  0.047034421665337785  \\
            370.97935215002843  0.04703421057841187  \\
            371.09301003978027  0.04703399998814142  \\
            371.2066679295321  0.04703378882972123  \\
            371.32032581928394  0.04703357480958057  \\
            371.43398370903583  0.04703335511301256  \\
            371.54764159878766  0.0470331329093201  \\
            371.6612994885395  0.047032910522133695  \\
            371.77495737829133  0.047032688719271694  \\
            371.88861526804317  0.047032467055701  \\
            372.00227315779506  0.047032243873537126  \\
            372.1159310475469  0.0470320162028227  \\
            372.22958893729873  0.04703178389778899  \\
            372.34324682705056  0.04703155057725638  \\
            372.4569047168024  0.04703131761587974  \\
            372.5705626065543  0.04703108519121429  \\
            372.6842204963061  0.047030852283715625  \\
            372.79787838605796  0.04703061667673972  \\
            372.9115362758098  0.0470303755363201  \\
            373.0251941655617  0.04703013182752273  \\
            373.1388520553135  0.04702988792338464  \\
            373.25250994506536  0.04702964462649588  \\
            373.3661678348172  0.04702940155794769  \\
            373.479825724569  0.047029157157332496  \\
            373.5934836143209  0.047028908594664964  \\
            373.70714150407275  0.04702865524262991  \\
            373.8207993938246  0.047028400795044216  \\
            373.9344572835764  0.047028146681626845  \\
            374.04811517332826  0.04702789316604642  \\
            374.16177306308015  0.04702763934592128  \\
            374.275430952832  0.04702738315281938  \\
            374.3890888425838  0.04702712165544196  \\
            374.50274673233565  0.04702685727010244  \\
            374.61640462208754  0.04702659258562238  \\
            374.7300625118394  0.04702632850984545  \\
            374.8437204015912  0.04702606479985657  \\
            374.95737829134305  0.047025800061981975  \\
            375.0710361810949  0.04702553173708007  \\
            375.1846940708468  0.04702525824977433  \\
            375.2983519605986  0.04702498345332789  \\
            375.41200985035044  0.047024708901010515  \\
            375.5256677401023  0.04702443501047713  \\
            375.6393256298541  0.0470241610637678  \\
            375.752983519606  0.047023885207307804  \\
            375.86664140935784  0.047023604470978086  \\
            375.9802992991097  0.04702332026000327  \\
            376.0939571888615  0.047023035536512596  \\
            376.2076150786134  0.0470227513795025  \\
            376.32127296836524  0.04702246774735452  \\
            376.43493085811707  0.047022183477835315  \\
            376.5485887478689  0.047021896288096644  \\
            376.66224663762074  0.04702160381371939  \\
            376.77590452737263  0.04702130947192825  \\
            376.88956241712447  0.047021015193210135  \\
            377.0032203068763  0.04702072161259686  \\
            377.11687819662814  0.04702042825935657  \\
            377.23053608637997  0.04702013355699378  \\
            377.34419397613186  0.04701983472480201  \\
            377.4578518658837  0.04701953159181354  \\
            377.57150975563553  0.04701922759378061  \\
            377.68516764538737  0.04701892404237546  \\
            377.79882553513926  0.04701862115821436  \\
            377.9124834248911  0.0470183180708576  \\
            378.0261413146429  0.04701801281880952  \\
            378.13979920439476  0.04701770257788251  \\
            378.2534570941466  0.047017389548342496  \\
            378.3671149838985  0.04701707627249665  \\
            378.4807728736503  0.04701676366185258  \\
            378.59443076340216  0.04701645155142868  \\
            378.708088653154  0.047016138699754025  \\
            378.8217465429058  0.04701582278886843  \\
            378.9354044326577  0.047015501814961794  \\
            379.04906232240955  0.04701517935863048  \\
            379.1627202121614  0.04701485710671235  \\
            379.2763781019132  0.047014535598795974  \\
            379.3900359916651  0.04701421431241754  \\
            379.50369388141695  0.04701389166306084  \\
            379.6173517711688  0.04701356490608162  \\
            379.7310096609206  0.04701323414073157  \\
            379.84466755067245  0.04701290264360332  \\
            379.95832544042435  0.04701257165768721  \\
            380.0719833301762  0.04701224137821439  \\
            380.185641219928  0.04701191095265674  \\
            380.29929910967985  0.04701157848072702  \\
            380.4129569994317  0.047011241203686736  \\
            380.5266148891836  0.04701090119937236  \\
            380.6402727789354  0.04701056098019978  \\
            380.75393066868725  0.047010221457496136  \\
            380.8675885584391  0.04700988250898893  \\
            380.981246448191  0.04700954297880607  \\
            381.0949043379428  0.04700920067747592  \\
            381.20856222769464  0.04700885343593042  \\
            381.3222201174465  0.047008504585705095  \\
            381.4358780071983  0.047008155910338884  \\
            381.5495358969502  0.047007808015807416  \\
            381.66319378670204  0.047007460488512336  \\
            381.7768516764539  0.04700711189528132  \\
            381.8905095662057  0.047006759705666416  \\
            382.00416745595754  0.047006403217256375  \\
            382.11782534570943  0.04700604585394718  \\
            382.23148323546127  0.047005688947685954  \\
            382.3451411252131  0.047005332824733854  \\
            382.45879901496494  0.047004976805666086  \\
            382.57245690471683  0.04700461920537191  \\
            382.68611479446866  0.04700425729451744  \\
            382.7997726842205  0.0470038921165299  \\
            382.91343057397233  0.04700352652485844  \\
            383.02708846372417  0.04700316158294244  \\
            383.14074635347606  0.04700279736229211  \\
            383.2544042432279  0.04700243294248851  \\
            383.36806213297973  0.04700206641118349  \\
            383.48172002273157  0.04700169518765094  \\
            383.5953779124834  0.04700132166449879  \\
            383.7090358022353  0.047000948091415536  \\
            383.8226936919871  0.04700057528777518  \\
            383.93635158173896  0.04700020309464959  \\
            384.0500094714908  0.046999830374808475  \\
            384.1636673612427  0.046999455012719404  \\
            384.2773252509945  0.04699907492824827  \\
            384.39098314074636  0.046998693359726236  \\
            384.5046410304982  0.0469983120231453  \\
            384.61829892025  0.04699793151761325  \\
            384.7319568100019  0.04699755147742883  \\
            384.84561469975375  0.04699717057208175  \\
            384.9592725895056  0.046996786465796345  \\
            385.0729304792574  0.046996398023282496  \\
            385.18658836900926  0.04699600867334335  \\
            385.30024625876115  0.04699561976941934  \\
            385.413904148513  0.0469952317135066  \\
            385.5275620382648  0.04699484395615689  \\
            385.64121992801665  0.04699445499647769  \\
            385.75487781776854  0.04699406228377875  \\
            385.8685357075204  0.046993665948612734  \\
            385.9821935972722  0.046993269052746166  \\
            386.09585148702405  0.04699287276179794  \\
            386.2095093767759  0.04699247730317793  \\
            386.3231672665278  0.04699208196608695  \\
            386.4368251562796  0.04699168510151679  \\
            386.55048304603145  0.04699128410169663  \\
            386.6641409357833  0.046990880153040246  \\
            386.7777988255351  0.04699047592442298  \\
            386.891456715287  0.04699007241567242  \\
            387.00511460503884  0.04698966970151406  \\
            387.1187724947907  0.04698926693157127  \\
            387.2324303845425  0.04698886233036533  \\
            387.3460882742944  0.04698845337227376  \\
            387.45974616404624  0.04698804206155665  \\
            387.5734040537981  0.04698763069609222  \\
            387.6870619435499  0.046987220131330415  \\
            387.80071983330174  0.046986810310598946  \\
            387.91437772305363  0.046986400265103284  \\
            388.02803561280547  0.04698598811392666  \\
            388.1416935025573  0.046985571521524605  \\
            388.25535139230914  0.04698515307783637  \\
            388.369009282061  0.04698473475820851  \\
            388.48266717181286  0.04698431729452046  \\
            388.5963250615647  0.046983900519385016  \\
            388.70998295131653  0.04698348336614836  \\
            388.82364084106837  0.04698306386889003  \\
            388.9372987308202  0.046982639951645755  \\
            389.0509566205721  0.046982214586239655  \\
            389.16461451032393  0.04698178948511084  \\
            389.27827240007576  0.04698136527678287  \\
            389.3919302898276  0.046980941703241345  \\
            389.5055881795795  0.046980517619933986  \\
            389.6192460693313  0.046980090995770586  \\
            389.73290395908316  0.04697966004314668  \\
            389.846561848835  0.04697922795316736  \\
            389.96021973858683  0.04697879623566509  \\
            390.0738776283387  0.04697836543542697  \\
            390.18753551809056  0.046977935223307364  \\
            390.3011934078424  0.04697750439622783  \\
            390.4148512975942  0.046977070877177174  \\
            390.52850918734606  0.04697663315673294  \\
            390.64216707709795  0.0469761945283024  \\
            390.7558249668498  0.04697575635387736  \\
            390.8694828566016  0.046975319113545924  \\
            390.98314074635346  0.04697488242594308  \\
            391.09679863610535  0.04697444504825072  \\
            391.2104565258572  0.04697400485386159  \\
            391.324114415609  0.04697356063452909  \\
            391.43777230536085  0.046973115645292614  \\
            391.5514301951127  0.04697267116909373  \\
            391.6650880848646  0.04697222763977953  \\
            391.7787459746164  0.04697178464210267  \\
            391.89240386436825  0.04697134091172133  \\
            392.0060617541201  0.04697089429020358  \\
            392.1197196438719  0.0469704438012203  \\
            392.2333775336238  0.04696999262247744  \\
            392.34703542337564  0.04696954199633433  \\
            392.4606933131275  0.046969092328290434  \\
            392.5743512028793  0.04696864318698533  \\
            392.6880090926312  0.04696819330419875  \\
            392.80166698238304  0.04696774052151569  \\
            392.9153248721349  0.04696728396465332  \\
            393.0289827618867  0.04696682676319031  \\
            393.14264065163854  0.046966370136352624  \\
            393.25629854139044  0.046965914478619045  \\
            393.36995643114227  0.04696545935972115  \\
            393.4836143208941  0.046965003524643306  \\
            393.59727221064594  0.046964544843664656  \\
            393.7109301003978  0.046964082416385396  \\
            393.82458799014967  0.04696361935609907  \\
            393.9382458799015  0.04696315687579216  \\
            394.05190376965334  0.0469626953756972  \\
            394.16556165940517  0.0469622344432927  \\
            394.27921954915706  0.04696177285330322  \\
            394.3928774389089  0.04696130853394505  \\
            394.50653532866073  0.046960840431993195  \\
            394.62019321841257  0.04696037167544115  \\
            394.7338511081644  0.04695990348738681  \\
            394.8475089979163  0.04695943629004537  \\
            394.9611668876681  0.04695896970474928  \\
            395.07482477741996  0.04695850255194829  \\
            395.1884826671718  0.04695803285107547  \\
            395.30214055692363  0.046957559271018634  \\
            395.4157984466755  0.04695708498098384  \\
            395.52945633642736  0.046956611229983486  \\
            395.6431142261792  0.046956138477898264  \\
            395.756772115931  0.04695566639547707  \\
            395.8704300056829  0.046955193864337046  \\
            395.98408789543475  0.04695471897696355  \\
            396.0977457851866  0.046954240176846324  \\
            396.2114036749384  0.04695376051800266  \\
            396.32506156469026  0.04695328134865452  \\
            396.43871945444215  0.04695280318149614  \\
            396.552377344194  0.046952325751723416  \\
            396.6660352339458  0.046951848017033816  \\
            396.77969312369765  0.04695136815762641  \\
            396.8933510134495  0.04695088437644991  \\
            397.0070089032014  0.04695039951726763  \\
            397.1206667929532  0.04694991507494046  \\
            397.23432468270505  0.04694943162960186  \\
            397.3479825724569  0.04694894899539803  \\
            397.4616404622088  0.04694846622048798  \\
            397.5752983519606  0.046947981587043455  \\
            397.68895624171245  0.046947493079462374  \\
            397.8026141314643  0.04694700319441027  \\
            397.9162720212161  0.04694651362659216  \\
            398.029929910968  0.04694602503767552  \\
            398.14358780071984  0.04694553733473602  \\
            398.2572456904717  0.04694504967025761  \\
            398.3709035802235  0.04694456044213248  \\
            398.48456146997535  0.046944067477474774  \\
            398.59821935972724  0.046943572749625774  \\
            398.7118772494791  0.046943078207668534  \\
            398.8255351392309  0.046942584608393345  \\
            398.93919302898274  0.04694209196527392  \\
            399.05285091873463  0.04694159954846743  \\
            399.16650880848647  0.046941105884814496  \\
            399.2801666982383  0.04694060874250726  \\
            399.39382458799014  0.04694010936666439  \\
            399.507482477742  0.046939610008114044  \\
            399.62114036749387  0.04693911153184174  \\
            399.7347982572457  0.04693861407067531  \\
            399.84845614699753  0.04693811702528489  \\
            399.96211403674937  0.046937619064182964  \\
            400.0757719265012  0.04693711802519556  \\
            400.1894298162531  0.04693661421154811  \\
            400.30308770600493  0.04693611020304325  \\
            400.41674559575677  0.04693560698543188  \\
            400.5304034855086  0.0469351048233499  \\
            400.6440613752605  0.04693460326031834  \\
            400.7577192650123  0.04693410111874328  \\
            400.87137715476416  0.04693359645254764  \\
            400.985035044516  0.04693308843104783  \\
            401.09869293426783  0.04693257995194247  \\
            401.2123508240197  0.046932072133829314  \\
            401.32600871377156  0.04693156538511569  \\
            401.4396666035234  0.04693105940401853  \\
            401.5533244932752  0.04693055317856435  \\
            401.66698238302706  0.04693004498658927  \\
            401.78064027277895  0.04692953315023284  \\
            401.8942981625308  0.046929020397016435  \\
            402.0079560522826  0.0469285081281571  \\
            402.12161394203446  0.04692799690730251  \\
            402.23527183178635  0.046927486598720106  \\
            402.3489297215382  0.04692697636729707  \\
            402.46258761129  0.046926464678540364  \\
            402.57624550104185  0.04692594946958626  \\
            402.6899033907937  0.04692543266113377  \\
            402.8035612805456  0.0469249161047972  \\
            402.9172191702974  0.04692440053045444  \\
            403.03087706004925  0.046923885979295046  \\
            403.1445349498011  0.046923371803820266  \\
            403.2581928395529  0.04692285666784298  \\
            403.3718507293048  0.04692233846107353  \\
            403.48550861905665  0.04692181784483759  \\
            403.5991665088085  0.04692129718339283  \\
            403.7128243985603  0.046920777383356704  \\
            403.8264822883122  0.046920258673235925  \\
            403.94014017806404  0.04691974060342644  \\
            404.0537980678159  0.04691922204621345  \\
            404.1674559575677  0.04691870116349535  \\
            404.28111384731955  0.046918177022719866  \\
            404.39477173707144  0.046917652464251246  \\
            404.5084296268233  0.0469171285814904  \\
            404.6220875165751  0.04691660580018895  \\
            404.73574540632694  0.04691608387844919  \\
            404.8494032960788  0.04691556190672409  \\
            404.96306118583067  0.046915038307817306  \\
            405.0767190755825  0.04691451123830765  \\
            405.19037696533434  0.046913983024335366  \\
            405.3040348550862  0.04691345522419071  \\
            405.41769274483806  0.04691292847033192  \\
            405.5313506345899  0.046912402737914694  \\
            405.64500852434173  0.0469118773447922  \\
            405.75866641409357  0.04691135095151506  \\
            405.8723243038454  0.04691082149807604  \\
            405.9859821935973  0.04691028991244579  \\
            406.09964008334913  0.046909758391008013  \\
            406.21329797310096  0.04690922778193439  \\
            406.3269558628528  0.04690869828632579  \\
            406.44061375260463  0.04690816945821222  \\
            406.5542716423565  0.04690764020455283  \\
            406.66792953210836  0.04690710876369917  \\
            406.7815874218602  0.04690657414268565  \\
            406.89524531161203  0.046906039136446004  \\
            407.0089032013639  0.046905504817418675  \\
            407.12256109111576  0.04690497162108898  \\
            407.2362189808676  0.04690443934598919  \\
            407.3498768706194  0.04690390715369847  \\
            407.46353476037126  0.04690337356884293  \\
            407.57719265012315  0.04690283668651414  \\
            407.690850539875  0.04690229848330872  \\
            407.8045084296268  0.046901760638027576  \\
            407.91816631937866  0.04690122382853927  \\
            408.0318242091305  0.04690068810576358  \\
            408.1454820988824  0.046900152893671526  \\
            408.2591399886342  0.04689961698928537  \\
            408.37279787838605  0.04689907846291707  \\
            408.4864557681379  0.04689853741425797  \\
            408.6001136578898  0.04689799627680379  \\
            408.7137715476416  0.04689745597836875  \\
            408.82742943739345  0.04689691682970887  \\
            408.9410873271453  0.04689637852452202  \\
            409.0547452168971  0.046895840139447885  \\
            409.168403106649  0.04689530013406795  \\
            409.28206099640084  0.04689475686124031  \\
            409.3957188861527  0.04689421272944669  \\
            409.5093767759045  0.04689366911595819  \\
            409.62303466565635  0.04689312659838665  \\
            409.73669255540824  0.04689258514706245  \\
            409.8503504451601  0.04689204412503455  \\
            409.9640083349119  0.04689150228807049  \\
            410.07766622466374  0.046890957692768125  \\
            410.19132411441564  0.04689041094307859  \\
            410.30498200416747  0.04688986425266191  \\
            410.4186398939193  0.046889318472580536  \\
            410.53229778367114  0.0468887738562795  \\
            410.645955673423  0.04688823005958648  \\
            410.75961356317487  0.04688768614071178  \\
            410.8732714529267  0.04688714056024833  \\
            410.98692934267854  0.04688659180248692  \\
            411.10058723243037  0.04688604235358893  \\
            411.2142451221822  0.04688549348265381  \\
            411.3279030119341  0.04688494573230861  \\
            411.44156090168593  0.0468843990571158  \\
            411.55521879143777  0.04688385282357332  \\
            411.6688766811896  0.04688330581011454  \\
            411.7825345709415  0.04688275611366357  \\
            411.8961924606933  0.046882204322732664  \\
            412.00985035044516  0.04688165261529953  \\
            412.123508240197  0.04688110182883692  \\
            412.23716612994883  0.04688055222219094  \\
            412.3508240197007  0.0468800034755811  \\
            412.46448190945256  0.04687945469060028  \\
            412.5781397992044  0.04687890439021476  \\
            412.6917976889562  0.04687835098500301  \\
            412.80545557870806  0.046877796797232286  \\
            412.91911346845995  0.04687724315848727  \\
            413.0327713582118  0.04687669063704236  \\
            413.1464292479636  0.04687613923187253  \\
            413.26008713771546  0.0468755883726533  \\
            413.37374502746735  0.04687503691976072  \\
            413.4874029172192  0.04687448306512203  \\
            413.601060806971  0.04687392687570077  \\
            413.71471869672285  0.04687337067498098  \\
            413.8283765864747  0.04687281534541801  \\
            413.9420344762266  0.046872261209389046  \\
            414.0556923659784  0.04687170802919307  \\
            414.16935025573025  0.04687115500705089  \\
            414.2830081454821  0.046870600785105146  \\
            414.3966660352339  0.04687004359558114  \\
            414.5103239249858  0.04686948525199882  \\
            414.62398181473765  0.046868927333213475  \\
            414.7376397044895  0.046868370489274336  \\
            414.8512975942413  0.04686781481926491  \\
            414.9649554839932  0.046867259871302955  \\
            415.07861337374504  0.04686670464254049  \\
            415.1922712634969  0.04686614757216292  \\
            415.3059291532487  0.04686558765774949  \\
            415.41958704300055  0.046865027504873535  \\
            415.53324493275244  0.046864468095151234  \\
            415.6469028225043  0.04686390986823587  \\
            415.7605607122561  0.04686335272181777  \\
            415.87421860200794  0.046862796011624394  \\
            415.9878764917598  0.04686223855142027  \\
            416.10153438151167  0.04686167852558166  \\
            416.2151922712635  0.04686111665576985  \\
            416.32885016101534  0.046860554967305346  \\
            416.4425080507672  0.04685999424382756  \\
            416.55616594051907  0.04685943473590442  \\
            416.6698238302709  0.04685887616103241  \\
            416.78348172002273  0.04685831770363653  \\
            416.89713960977457  0.04685775801507027  \\
            417.0107974995264  0.046857195440012316  \\
            417.1244553892783  0.04685663193230374  \\
            417.23811327903013  0.046856068927574865  \\
            417.35177116878197  0.04685550703221484  \\
            417.4654290585338  0.04685494632832307  \\
            417.57908694828564  0.04685438637370918  \\
            417.6927448380375  0.04685382620189304  \\
            417.80640272778936  0.04685326432210474  \\
            417.9200606175412  0.046852699667816654  \\
            418.03371850729303  0.046852134781484533  \\
            418.1473763970449  0.0468515706392877  \\
            418.26103428679676  0.04685100769040398  \\
            418.3746921765486  0.04685044586839533  \\
            418.4883500663004  0.04684988459120798  \\
            418.60200795605226  0.04684932276117231  \\
            418.71566584580415  0.04684875866253299  \\
            418.829323735556  0.046848192509750766  \\
            418.9429816253078  0.046847626459073165  \\
            419.05663951505966  0.04684706132888769  \\
            419.1702974048115  0.04684649743052967  \\
            419.2839552945634  0.046845934568282226  \\
            419.3976131843152  0.04684537203937634  \\
            419.51127107406705  0.04684480863399078  \\
            419.6249289638189  0.0468442426146167  \\
            419.7385868535708  0.046843675224658314  \\
            419.8522447433226  0.04684310818972302  \\
            419.96590263307445  0.04684254220059987  \\
            420.0795605228263  0.046841977449480536  \\
            420.1932184125781  0.04684141362995931  \\
            420.30687630233  0.04684084993703317  \\
            420.42053419208185  0.04684028506710168  \\
            420.5341920818337  0.046839717452475  \\
            420.6478499715855  0.04683914903721114  \\
            420.76150786133735  0.046838581172597996  \\
            420.87516575108924  0.04683801443997794  \\
            420.9888236408411  0.04683744893044065  \\
            421.1024815305929  0.046836884244823115  \\
            421.21613942034475  0.04683631949370959  \\
            421.32979731009664  0.04683575329743165  \\
            421.4434551998485  0.04683518440170034  \\
            421.5571130896003  0.04683461514357202  \\
            421.67077097935214  0.04683404658519861  \\
            421.784428869104  0.046833479215970475  \\
            421.89808675885587  0.04683291304326407  \\
            422.0117446486077  0.046832347592441925  \\
            422.12540253835954  0.04683178190685266  \\
            422.2390604281114  0.046831214520933015  \\
            422.3527183178632  0.04683064465672683  \\
            422.4663762076151  0.04683007471570215  \\
            422.58003409736693  0.04682950558604531  \\
            422.69369198711877  0.04682893768205692  \\
            422.8073498768706  0.04682837094415191  \\
            422.9210077666225  0.04682780483885953  \\
            423.03466565637433  0.04682723835882335  \\
            423.14832354612616  0.04682666993756044  \\
            423.261981435878  0.0468260993851183  \\
            423.37563932562983  0.04682552890426847  \\
            423.4892972153817  0.046824959316310075  \\
            423.60295510513356  0.04682439097667763  \\
            423.7166129948854  0.046823823774940966  \\
            423.83027088463723  0.046823257134805306  \\
            423.94392877438906  0.04682269001411121  \\
            424.05758666414096  0.04682212080119654  \\
            424.1712445538928  0.04682154973111424  \\
            424.2849024436446  0.046820978841035935  \\
            424.39856033339646  0.046820408901088136  \\
            424.5122182231483  0.046819840223445285  \\
            424.6258761129002  0.04681927266232973  \\
            424.739534002652  0.04681870561401177  \\
            424.85319189240386  0.046818138016809625  \\
            424.9668497821557  0.04681756824883321  \\
            425.0805076719076  0.046816996817812054  \\
            425.1941655616594  0.04681642564013923  \\
            425.30782345141125  0.04681585544986625  \\
            425.4214813411631  0.046815286530898434  \\
            425.5351392309149  0.046814718716994816  \\
            425.6487971206668  0.04681415139176817  \\
            425.76245501041865  0.04681358348868503  \\
            425.8761129001705  0.04681301339386442  \\
            425.9897707899223  0.046812441748995175  \\
            426.10342867967415  0.04681187039922992  \\
            426.21708656942604  0.04681130005704257  \\
            426.3307444591779  0.04681073099245924  \\
            426.4444023489297  0.04681016303305822  \\
            426.55806023868155  0.046809595563970026  \\
            426.67171812843344  0.046809027527877335  \\
            426.7853760181853  0.046808457327665254  \\
            426.8990339079371  0.04680788561017106  \\
            427.01269179768894  0.046807314200059555  \\
            427.1263496874408  0.04680674380213124  \\
            427.24000757719267  0.04680617468633146  \\
            427.3536654669445  0.04680560668775044  \\
            427.46732335669634  0.04680503920662326  \\
            427.5809812464482  0.046804471208329854  \\
            427.6946391362  0.046803901120570014  \\
            427.8082970259519  0.046803329469235246  \\
            427.92195491570374  0.046802758108894  \\
            428.03561280545557  0.046802187749997885  \\
            428.1492706952074  0.04680161867562967  \\
            428.2629285849593  0.046801050741503356  \\
            428.37658647471113  0.046800483375964104  \\
            428.49024436446297  0.0467999155799883  \\
            428.6039022542148  0.04679934582212069  \\
            428.71756014396664  0.04679877437658467  \\
            428.8312180337185  0.046798203176573405  \\
            428.94487592347036  0.046797632950942844  \\
            429.0585338132222  0.04679706400856008  \\
            429.17219170297403  0.0467964962383033  \\
            429.28584959272587  0.046795929109061836  \\
            429.39950748247776  0.04679536166973613  \\
            429.5131653722296  0.04679479246079648  \\
            429.62682326198143  0.04679422136492518  \\
            429.74048115173326  0.046793650438461204  \\
            429.85413904148515  0.04679308044085454  \\
            429.967796931237  0.04679251171884175  \\
            430.0814548209888  0.04679194420644611  \\
            430.19511271074066  0.0467913774249775  \\
            430.3087706004925  0.04679081048303245  \\
            430.4224284902444  0.0467902420430914  \\
            430.5360863799962  0.04678967144858319  \\
            430.64974426974806  0.046789100914053465  \\
            430.7634021594999  0.04678853124118876  \\
            430.8770600492517  0.04678796282613345  \\
            430.9907179390036  0.046787395659489785  \\
            431.10437582875545  0.046786829326317905  \\
            431.2180337185073  0.0467862630061358  \\
            431.3316916082591  0.046785695472919324  \\
            431.445349498011  0.04678512562231654  \\
            431.55900738776285  0.04678455560628171  \\
            431.6726652775147  0.04678398635882935  \\
            431.7863231672665  0.046783418336513054  \\
            431.89998105701835  0.046782851597410816  \\
            432.01363894677024  0.04678228580112496  \\
            432.1272968365221  0.046781720208782206  \\
            432.2409547262739  0.04678115368303362  \\
            432.35461261602575  0.04678058485940908  \\
            432.4682705057776  0.04678001550022791  \\
            432.5819283955295  0.04677944678549942  \\
            432.6955862852813  0.04677887924265802  \\
            432.80924417503314  0.04677831300762591  \\
            432.922902064785  0.04677774782481305  \\
            433.03655995453687  0.04677718304711721  \\
            433.1502178442887  0.04677661763592393  \\
            433.26387573404054  0.04677605010912529  \\
            433.3775336237924  0.04677548156133082  \\
            433.4911915135442  0.04677491349678185  \\
            433.6048494032961  0.0467743465237518  \\
            433.71850729304794  0.04677378086586126  \\
            433.83216518279977  0.04677321636207793  \\
            433.9458230725516  0.046772652466716684  \\
            434.05948096230344  0.046772088249439514  \\
            434.17313885205533  0.04677152229323913  \\
            434.28679674180717  0.046770954732846606  \\
            434.400454631559  0.046770387450565276  \\
            434.51411252131084  0.04676982114496085  \\
            434.6277704110627  0.04676925613670333  \\
            434.74142830081456  0.04676869236856702  \\
            434.8550861905664  0.0467681294054305  \\
            434.96874408031823  0.04676756643427668  \\
            435.08240197007007  0.046767002264192725  \\
            435.19605985982196  0.0467664359320862  \\
            435.3097177495738  0.04676586958434185  \\
            435.4233756393256  0.046765304055882875  \\
            435.53703352907746  0.046764739773285616  \\
            435.6506914188293  0.046764176791885784  \\
            435.7643493085812  0.04676361479577855  \\
            435.878007198333  0.04676305309781846  \\
            435.99166508808486  0.04676249063961947  \\
            436.1053229778367  0.04676192604564883  \\
            436.2189808675886  0.04676136081161906  \\
            436.3326387573404  0.046760796188182976  \\
            436.44629664709225  0.046760232716199765  \\
            436.5599545368441  0.04675967057184231  \\
            436.6736124265959  0.046759109566597234  \\
            436.7872703163478  0.04675854914726485  \\
            436.90092820609965  0.04675798839595919  \\
            437.0145860958515  0.046757425923088465  \\
            437.1282439856033  0.04675686201687038  \\
            437.24190187535515  0.046756298451889694  \\
            437.35555976510705  0.04675573589119721  \\
            437.4692176548589  0.04675517463961087  \\
            437.5828755446107  0.046754614643715636  \\
            437.69653343436255  0.0467540554918636  \\
            437.81019132411444  0.04675349641417392  \\
            437.9238492138663  0.04675293628253285  \\
            438.0375071036181  0.04675237404867432  \\
            438.15116499336995  0.04675181172993599  \\
            438.2648228831218  0.04675125020520487  \\
            438.3784807728737  0.04675068991529394  \\
            438.4921386626255  0.04675013094913603  \\
            438.60579655237734  0.04674957304378374  \\
            438.7194544421292  0.046749015584409546  \\
            438.833112331881  0.0467484576043057  \\
            438.9467702216329  0.04674789771111953  \\
            439.06042811138474  0.04674733687104743  \\
            439.1740860011366  0.04674677654073688  \\
            439.2877438908884  0.0467462173039019  \\
            439.4014017806403  0.04674565939862914  \\
            439.51505967039213  0.04674510271737784  \\
            439.62871756014397  0.04674454680697992  \\
            439.7423754498958  0.04674399086863988  \\
            439.85603333964764  0.04674343375269679  \\
            439.96969122939953  0.04674287468016201  \\
            440.08334911915136  0.04674231574791605  \\
            440.1970070089032  0.04674175768904211  \\
            440.31066489865503  0.04674120089715133  \\
            440.42432278840687  0.046740645426382725  \\
            440.53798067815876  0.04674009099140323  \\
            440.6516385679106  0.04673953696740771  \\
            440.76529645766243  0.046738982390118936  \\
            440.87895434741426  0.04673842590641175  \\
            440.99261223716616  0.04673786863405454  \\
            441.106270126918  0.04673731192415814  \\
            441.2199280166698  0.046736756331810125  \\
            441.33358590642166  0.04673620207868223  \\
            441.4472437961735  0.04673564905303035  \\
            441.5609016859254  0.04673509680969453  \\
            441.6745595756772  0.046734544570099  \\
            441.78821746542906  0.046733991222252115  \\
            441.9018753551809  0.04673343595044316  \\
            442.0155332449327  0.04673288082105134  \\
            442.1291911346846  0.046732326562154536  \\
            442.24284902443645  0.04673177356840071  \\
            442.3565069141883  0.04673122190698077  \\
            442.4701648039401  0.04673067131762855  \\
            442.583822693692  0.04673012121262082  \\
            442.69748058344385  0.04672957067677727  \\
            442.8111384731957  0.04672901837582506  \\
            442.9247963629475  0.0467284651350651  \\
            443.03845425269935  0.04672791240713275  \\
            443.15211214245124  0.04672736076469888  \\
            443.2657700322031  0.04672681045883941  \\
            443.3794279219549  0.046726261419035284  \\
            443.49308581170675  0.0467257132531725  \\
            443.6067437014586  0.04672516524754208  \\
            443.7204015912105  0.04672461636684009  \\
            443.8340594809623  0.04672406554684122  \\
            443.94771737071414  0.046723514628637046  \\
            444.061375260466  0.046722964497149785  \\
            444.17503315021787  0.046722415591907096  \\
            444.2886910399697  0.04672186803660702  \\
            444.40234892972154  0.04672132163911797  \\
            444.5160068194734  0.046720775891478716  \\
            444.6296647092252  0.04672022996989843  \\
            444.7433225989771  0.04671968264004933  \\
            444.85698048872894  0.04671913391101056  \\
            444.97063837848077  0.04671858553708059  \\
            445.0842962682326  0.046718038150430755  \\
            445.19795415798444  0.04671749207307289  \\
            445.31161204773633  0.04671694731685937  \\
            445.42526993748817  0.04671640358348307  \\
            445.53892782724  0.046715860264477396  \\
            445.65258571699184  0.04671531644121626  \\
            445.7662436067437  0.046714770836445846  \\
            445.87990149649556  0.046714224574758045  \\
            445.9935593862474  0.04671367891862007  \\
            446.10721727599923  0.046713134392095276  \\
            446.22087516575107  0.04671259121466311  \\
            446.33453305550296  0.046712049301219125  \\
            446.4481909452548  0.04671150826207497  \\
            446.56184883500663  0.0467109674029584  \\
            446.67550672475846  0.04671042572501326  \\
            446.7891646145103  0.04670988219194149  \\
            446.9028225042622  0.04670933859504073  \\
            447.016480394014  0.04670879579454155  \\
            447.13013828376586  0.04670825422084625  \\
            447.2437961735177  0.04670771400525498  \\
            447.3574540632696  0.0467071749799658  \\
            447.4711119530214  0.04670663667807459  \\
            447.58476984277326  0.04670609833357514  \\
            447.6984277325251  0.04670555882942841  \\
            447.8120856222769  0.046705017761936016  \\
            447.9257435120288  0.04670447698963143  \\
            448.03940140178065  0.04670393715679973  \\
            448.1530592915325  0.04670339861401205  \\
            448.2667171812843  0.046702861418125595  \\
            448.38037507103616  0.0467023253322836  \\
            448.49403296078805  0.046701789825915364  \\
            448.6076908505399  0.046701254074736236  \\
            448.7213487402917  0.04670071684932856  \\
            448.83500663004355  0.04670017856081397  \\
            448.94866451979544  0.04669964074467033  \\
            449.0623224095473  0.04669910397328473  \\
            449.1759802992991  0.04669856853062555  \\
            449.28963818905095  0.04669803441224248  \\
            449.4032960788028  0.04669750132526654  \\
            449.5169539685547  0.04669696868841003  \\
            449.6306118583065  0.04669643563196659  \\
            449.74426974805834  0.046695900925854426  \\
            449.8579276378102  0.046695365569203  \\
            449.971585527562  0.046694830819895145  \\
            450.0852434173139  0.04669429719114838  \\
            450.19890130706574  0.04669376491296654  \\
            450.3125591968176  0.046693233932139915  \\
            450.4262170865694  0.04669270391224514  \\
            450.5398749763213  0.04669217423364526  \\
            450.65353286607314  0.046691643993489684  \\
            450.76719075582497  0.04669111203400978  \\
            450.8808486455768  0.046690579739660086  \\
            450.99450653532864  0.0466900481526627  \\
            451.10816442508053  0.046689517739229885  \\
            451.22182231483237  0.046688988687473065  \\
            451.3354802045842  0.04668846090740287  \\
            451.44913809433604  0.04668793403092907  \\
            451.56279598408787  0.04668740741186067  \\
            451.67645387383976  0.04668688012590579  \\
            451.7901117635916  0.04668635111833354  \\
            451.90376965334343  0.04668582200010463  \\
            452.01742754309527  0.04668529366003881  \\
            452.13108543284716  0.04668476652894216  \\
            452.244743322599  0.0466842407645432  \\
            452.3584012123508  0.04668371625149276  \\
            452.47205910210266  0.04668319260136406  \\
            452.5857169918545  0.0466826691526527  \\
            452.6993748816064  0.04668214497077665  \\
            452.8130327713582  0.046681619096983894  \\
            452.92669066111006  0.04668109325680016  \\
            453.0403485508619  0.04668056824072083  \\
            453.1540064406137  0.04668004445520353  \\
            453.2676643303656  0.046679522038562064  \\
            453.38132222011745  0.0466790008609664  \\
            453.4949801098693  0.04667848052444268  \\
            453.6086379996211  0.046677960362873194  \\
            453.722295889373  0.04667743944199641  \\
            453.83595377912485  0.04667691686428566  \\
            453.9496116688767  0.046676394396022905  \\
            454.0632695586285  0.04667587277594854  \\
            454.17692744838035  0.04667535239669929  \\
            454.29058533813225  0.04667483338761349  \\
            454.4042432278841  0.04667431561473107  \\
            454.5179011176359  0.04667379868079359  \\
            454.63155900738775  0.04667328192524419  \\
            454.7452168971396  0.04667276442422762  \\
            454.8588747868915  0.046672245292529696  \\
            454.9725326766433  0.04667172628526271  \\
            455.08619056639515  0.046671208130181815  \\
            455.199848456147  0.04667069121611879  \\
            455.3135063458989  0.0466701756733644  \\
            455.4271642356507  0.04666966137366841  \\
            455.54082212540254  0.046669147930239525  \\
            455.6544800151544  0.046668634697745424  \\
            455.7681379049062  0.0466681207723128  \\
            455.8817957946581  0.046667605232829  \\
            455.99545368440994  0.046667089773702035  \\
            456.1091115741618  0.046666575151318224  \\
            456.2227694639136  0.04666606176021657  \\
            456.33642735366544  0.046665549741066834  \\
            456.45008524341733  0.0466650389806695  \\
            456.56374313316917  0.046664529111955885  \\
            456.677401022921  0.04666401951398803  \\
            456.79105891267284  0.046663509311958715  \\
            456.90471680242473  0.0466629975156669  \\
            457.01837469217656  0.04666248569262421  \\
            457.1320325819284  0.04666197467101308  \\
            457.24569047168023  0.046661464860112606  \\
            457.35934836143207  0.04666095641991738  \\
            457.47300625118396  0.046660449261137445  \\
            457.5866641409358  0.046659943045198306  \\
            457.70032203068763  0.04665943718424094  \\
            457.81397992043946  0.04665893084112178  \\
            457.9276378101913  0.04665842295034749  \\
            458.0412956999432  0.04665791485489288  \\
            458.154953589695  0.04665740750430769  \\
            458.26861147944686  0.04665690133117025  \\
            458.3822693691987  0.0466563965232742  \\
            458.4959272589506  0.04665589302362856  \\
            458.6095851487024  0.04665539053045769  \\
            458.72324303845426  0.046654888497201306  \\
            458.8369009282061  0.04665438613251447  \\
            458.9505588179579  0.04665388231700523  \\
            459.0642167077098  0.0466533780684942  \\
            459.17787459746165  0.04665287449184224  \\
            459.2915324872135  0.04665237201708214  \\
            459.4051903769653  0.046651870848342034  \\
            459.51884826671716  0.04665137096384544  \\
            459.63250615646905  0.046650872115911235  \\
            459.7461640462209  0.04665037383095366  \\
            459.8598219359727  0.04664987540948232  \\
            459.97347982572455  0.04664937575391311  \\
            460.0871377154764  0.0466488752492369  \\
            460.2007956052283  0.04664837533592932  \\
            460.3144534949801  0.04664787651639121  \\
            460.42811138473195  0.046647379073251435  \\
            460.5417692744838  0.04664688306936694  \\
            460.6554271642357  0.04664638834782267  \\
            460.7690850539875  0.04664589453193161  \\
            460.88274294373934  0.046645401025234796  \\
            460.9964008334912  0.0466449070115013  \\
            461.110058723243  0.046644411549615634  \\
            461.2237166129949  0.04664391622793236  \\
            461.33737450274674  0.04664342184594803  \\
            461.4510323924986  0.04664292880275525  \\
            461.5646902822504  0.04664243728182548  \\
            461.67834817200225  0.04664194725100904  \\
            461.79200606175414  0.046641458462535104  \\
            461.90566395150597  0.046640970453011694  \\
            462.0193218412578  0.04664048254342569  \\
            462.13297973100964  0.046639993737588294  \\
            462.24663762076153  0.04663950413604556  \\
            462.36029551051337  0.04663901525982269  \\
            462.4739534002652  0.04663852761600628  \\
            462.58761129001704  0.046638041501633413  \\
            462.7012691797689  0.04663755700369169  \\
            462.81492706952076  0.046637073999119184  \\
            462.9285849592726  0.04663659215480449  \\
            463.04224284902443  0.046636110927586676  \\
            463.15590073877627  0.04663562956425532  \\
            463.2695586285281  0.04663514708755267  \\
            463.38321651828  0.04663466477675416  \\
            463.49687440803183  0.04663418353338413  \\
            463.61053229778366  0.04663370376091185  \\
            463.7241901875355  0.04663322565869612  \\
            463.8378480772874  0.046632749221985265  \\
            463.9515059670392  0.04663227424191717  \\
            464.06516385679106  0.04663180030551922  \\
            464.1788217465429  0.04663132679570836  \\
            464.29247963629473  0.04663085284307467  \\
            464.4061375260466  0.04663037814492908  \\
            464.51979541579846  0.0466299042973856  \\
            464.6334533055503  0.04662943180360126  \\
            464.7471111953021  0.0466289609685634  \\
            464.86076908505396  0.04662849189908962  \\
            464.97442697480585  0.04662802450382785  \\
            465.0880848645577  0.046627558493256276  \\
            465.2017427543095  0.046627093379683404  \\
            465.31540064406136  0.04662662847724802  \\
            465.42905853381325  0.04662616282366344  \\
            465.5427164235651  0.04662569735742087  \\
            465.6563743133169  0.046625233074951776  \\
            465.77003220306875  0.04662477038042053  \\
            465.8836900928206  0.0466243094856377  \\
            465.9973479825725  0.04662385041006003  \\
            466.1110058723243  0.046623392980790476  \\
            466.22466376207615  0.046622936832578184  \\
            466.338321651828  0.04662248140781848  \\
            466.4519795415798  0.04662202595655291  \\
            466.5656374313317  0.0466215698656428  \\
            466.67929532108354  0.04662111471894322  \\
            466.7929532108354  0.04662066103542213  \\
            466.9066111005872  0.046620209125602115  \\
            467.0202689903391  0.046619759113298784  \\
            467.13392688009094  0.046619310935620786  \\
            467.2475847698428  0.046618864342969815  \\
            467.3612426595946  0.04661841889904057  \\
            467.47490054934644  0.046617973980820834  \\
            467.58855843909834  0.04661752867706929  \\
            467.70221632885017  0.04661708357909626  \\
            467.815874218602  0.046616639770455055  \\
            467.92953210835384  0.04661619765441895  \\
            468.0431899981057  0.04661575745301801  \\
            468.15684788785757  0.046615319207039124  \\
            468.2705057776094  0.04661488277602596  \\
            468.38416366736124  0.04661444783827902  \\
            468.49782155711307  0.04661401389085558  \\
            468.61147944686496  0.04661358024956975  \\
            468.7251373366168  0.04661314620065244  \\
            468.83879522636863  0.046612713120809966  \\
            468.95245311612047  0.04661228160221052  \\
            469.0661110058723  0.04661185195927463  \\
            469.1797688956242  0.046611424330455474  \\
            469.293426785376  0.04661099867823886  \\
            469.40708467512786  0.04661057478914324  \\
            469.5207425648797  0.046610152273719646  \\
            469.63440045463153  0.04660973056655179  \\
            469.7480583443834  0.04660930883323244  \\
            469.86171623413526  0.04660888732325279  \\
            469.9753741238871  0.04660846719730045  \\
            470.0890320136389  0.0466080488566813  \\
            470.2026899033908  0.0466076325318213  \\
            470.31634779314265  0.04660721828226645  \\
            470.4300056828945  0.04660680599668285  \\
            470.5436635726463  0.04660639539285661  \\
            470.65732146239816  0.04660598601769393  \\
            470.77097935215005  0.04660557724722109  \\
            470.8846372419019  0.04660516831907184  \\
            470.9982951316537  0.046604760369336036  \\
            471.11195302140555  0.046604354067511414  \\
            471.2256109111574  0.04660394973062023  \\
            471.3392688009093  0.04660354750978185  \\
            471.4529266906611  0.0466031473902127  \\
            471.56658458041295  0.04660274919122624  \\
            471.6802424701648  0.04660235256623304  \\
            471.7939003599167  0.04660195700274072  \\
            471.9075582496685  0.04660156176171238  \\
            472.02121613942035  0.04660116675730806  \\
            472.1348740291722  0.04660077321907218  \\
            472.248531918924  0.046600381545574214  \\
            472.3621898086759  0.046599991974703096  \\
            472.47584769842774  0.046599604583667166  \\
            472.5895055881796  0.046599219288994236  \\
            472.7031634779314  0.04659883584653153  \\
            472.81682136768325  0.0465984538514457  \\
            472.93047925743514  0.04659807273822285  \\
            473.044137147187  0.04659769173110052  \\
            473.1577950369388  0.0465973116723739  \\
            473.27145292669064  0.04659693332793956  \\
            473.38511081644253  0.046596557019191825  \\
            473.49876870619437  0.04659618291210445  \\
            473.6124265959462  0.046595811017230544  \\
            473.72608448569804  0.046595441189702616  \\
            473.8397423754499  0.046595073129232514  \\
            473.95340026520176  0.04659470638011149  \\
            474.0670581549536  0.04659434033121016  \\
            474.18071604470543  0.046593974483953526  \\
            474.29437393445727  0.04659361013267055  \\
            474.4080318242091  0.04659324769511875  \\
            474.521689713961  0.04659288742362471  \\
            474.63534760371283  0.04659252942034682  \\
            474.74900549346467  0.04659217363727524  \\
            474.8626633832165  0.046591819876231955  \\
            474.9763212729684  0.04659146778887072  \\
            475.0899791627202  0.04659111687667711  \\
            475.20363705247206  0.0465907664034104  \\
            475.3172949422239  0.046590416716528735  \\
            475.43095283197573  0.04659006876328066  \\
            475.5446107217276  0.04658972288058947  \\
            475.65826861147946  0.04658937926038719  \\
            475.7719265012313  0.04658903794961466  \\
            475.8855843909831  0.04658869885022145  \\
            475.99924228073496  0.04658836171916589  \\
            476.11290017048685  0.046588026168415085  \\
            476.2265580602387  0.0465876916649449  \\
            476.3402159499905  0.0465873575256923  \\
            476.45387383974236  0.046587024683350506  \\
            476.56753172949425  0.046586693752510774  \\
            476.6811896192461  0.0465863650134457  \\
            476.7948475089979  0.04658603860649055  \\
            476.90850539874975  0.04658571453204325  \\
            477.0221632885016  0.04658539265056441  \\
            477.1358211782535  0.04658507268257729  \\
            477.2494790680053  0.04658475420866781  \\
            477.36313695775715  0.04658443666948456  \\
            477.476794847509  0.04658411960287416  \\
            477.5904527372608  0.04658380420679184  \\
            477.7041106270127  0.0465834908626751  \\
            477.81776851676454  0.0465831798029271  \\
            477.9314264065164  0.04658287112490428  \\
            478.0450842962682  0.04658256479091637  \\
            478.1587421860201  0.04658226062822642  \\
            478.27240007577194  0.046581958329050765  \\
            478.3860579655238  0.046581657450559026  \\
            478.4997158552756  0.046581357343588495  \\
            478.61337374502745  0.046581058096292684  \\
            478.72703163477934  0.046580760687498696  \\
            478.8406895245312  0.04658046544049222  \\
            478.954347414283  0.04658017254820855  \\
            479.06800530403484  0.04657988207323261  \\
            479.1816631937867  0.0465795939477989  \\
            479.29532108353857  0.046579307973791555  \\
            479.4089789732904  0.046579023822744314  \\
            479.52263686304224  0.046578741035840525  \\
            479.6362947527941  0.04657845894436178  \\
            479.74995264254596  0.04657817804958659  \\
            479.8636105322978  0.04657789911458704  \\
            479.97726842204963  0.04657762242655969  \\
            480.09092631180147  0.046577348146826965  \\
            480.2045842015533  0.046577076310837115  \\
            480.3182420913052  0.046576806828164216  \\
            480.43189998105703  0.04657653948250819  \\
            480.54555787080886  0.046576273931694785  \\
            480.6592157605607  0.04657600970767558  \\
            480.77287365031253  0.046575746176886694  \\
            480.8865315400644  0.04657548409906909  \\
            481.00018942981626  0.04657522407526777  \\
            481.1138473195681  0.046574966364021954  \\
            481.22750520931993  0.04657471110223344  \\
            481.3411630990718  0.04657445830516662  \\
            481.45482098882366  0.04657420786644849  \\
            481.5684788785755  0.04657395955806863  \\
            481.6821367683273  0.04657371303037923  \\
            481.79579465807916  0.04657346781209506  \\
            481.90945254783105  0.04657322332896271  \\
            482.0231104375829  0.046572980483171586  \\
            482.1367683273347  0.04657273976334613  \\
            482.25042621708656  0.04657250140608072  \\
            482.3640841068384  0.046572265530315266  \\
            482.4777419965903  0.046572032137335205  \\
            482.5913998863421  0.04657180111077152  \\
            482.70505777609395  0.046571572216600736  \\
            482.8187156658458  0.046571345103144916  \\
            482.9323735555977  0.046571119301071634  \\
            483.0460314453495  0.04657089429468082  \\
            483.15968933510135  0.046570671051094574  \\
            483.2733472248532  0.04657044998696437  \\
            483.387005114605  0.04657023132289442  \\
            483.5006630043569  0.04657001516555219  \\
            483.61432089410874  0.04656980150766831  \\
            483.7279787838606  0.0465695902280367  \\
            483.8416366736124  0.04656938109151449  \\
            483.95529456336425  0.04656917374902202  \\
            484.06895245311614  0.04656896773754286  \\
            484.182610342868  0.04656876258329902  \\
            484.2962682326198  0.04656855927081777  \\
            484.40992612237164  0.046568358175846605  \\
            484.52358401212354  0.04656815950818172  \\
            484.63724190187537  0.04656796336712698  \\
            484.7508997916272  0.046567769741493924  \\
            484.86455768137904  0.046567578509601734  \\
            484.9782155711309  0.046567389439277275  \\
            485.09187346088277  0.04656720218785506  \\
            485.2055313506346  0.04656701630217727  \\
            485.31918924038644  0.04656683132744231  \\
            485.43284713013827  0.04656664823651964  \\
            485.5465050198901  0.04656646738809692  \\
            485.660162909642  0.04656628898557498  \\
            485.77382079939383  0.04656611312502774  \\
            485.88747868914567  0.04656593979520229  \\
            486.0011365788975  0.04656576887751883  \\
            486.1147944686494  0.0465656001460707  \\
            486.2284523584012  0.04656543326762438  \\
            486.34211024815306  0.04656526780161946  \\
            486.4557681379049  0.046565103290979376  \\
            486.56942602765673  0.04656494067579719  \\
            486.6830839174086  0.04656478031693155  \\
            486.79674180716046  0.04656462241504874  \\
            486.9103996969123  0.046564467066370234  \\
            487.0240575866641  0.046564314262672685  \\
            487.13771547641596  0.046564163891287966  \\
            487.25137336616785  0.04656401573510311  \\
            487.3650312559197  0.04656386947256039  \\
            487.4786891456715  0.04656372467765724  \\
            487.59234703542336  0.046563580876709844  \\
            487.70600492517525  0.046563438956812024  \\
            487.8196628149271  0.04656329929747072  \\
            487.9333207046789  0.046563162099543164  \\
            488.04697859443075  0.04656302746203906  \\
            488.1606364841826  0.04656289538212065  \\
            488.2742943739345  0.04656276575510264  \\
            488.3879522636863  0.04656263837445226  \\
            488.50161015343815  0.04656251293178922  \\
            488.61526804319  0.04656238901688575  \\
            488.7289259329418  0.046562266134148315  \\
            488.8425838226937  0.046562145095585386  \\
            488.95624171244555  0.046562026313700954  \\
            489.0698996021974  0.04656190999176267  \\
            489.1835574919492  0.04656179623350118  \\
            489.2972153817011  0.04656168504311001  \\
            489.41087327145294  0.04656157632524566  \\
            489.5245311612048  0.04656146988502755  \\
            489.6381890509566  0.04656136542803805  \\
            489.75184694070845  0.046561262560322454  \\
            489.86550483046034  0.046561160767420014  \\
            489.9791627202122  0.04656106076350102  \\
            490.092820609964  0.04656096300574023  \\
            490.20647849971584  0.04656086770134916  \\
            490.3201363894677  0.046560774960024615  \\
            490.43379427921957  0.046560684793948696  \\
            490.5474521689714  0.046560597117788795  \\
            490.66111005872324  0.04656051174869758  \\
            490.7747679484751  0.04656042840631303  \\
            490.88842583822696  0.0465603467127584  \\
            491.0020837279788  0.04656026614344613  \\
            491.11574161773063  0.04656018729515545  \\
            491.22939950748247  0.04656011067746441  \\
            491.3430573972343  0.04656003650239242  \\
            491.4567152869862  0.04655996488617752  \\
            491.57037317673803  0.04655989584927641  \\
            491.68403106648987  0.04655982931636441  \\
            491.7976889562417  0.046559765116335486  \\
            491.91134684599353  0.04655970298230222  \\
            492.0250047357454  0.046559642551595865  \\
            492.13866262549726  0.0465595833000711  \\
            492.2523205152491  0.04655952569571199  \\
            492.36597840500093  0.04655947030301977  \\
            492.4796362947528  0.04655941733897882  \\
            492.59329418450466  0.0465593669263587  \\
            492.7069520742565  0.04655931909371413  \\
            492.8206099640083  0.04655927377538499  \\
            492.93426785376016  0.04655923081149636  \\
            493.04792574351205  0.04655918994795846  \\
            493.1615836332639  0.046559150836466695  \\
            493.2752415230157  0.0465591129631591  \\
            493.38889941276756  0.04655907665928811  \\
            493.5025573025194  0.0465590425451332  \\
            493.6162151922713  0.04655901084268351  \\
            493.7298730820231  0.04655898168114482  \\
            493.84353097177495  0.046558955096939574  \\
            493.9571888615268  0.04655893103370685  \\
            494.0708467512787  0.04655890934230238  \\
            494.1845046410305  0.04655888978079855  \\
            494.29816253078235  0.046558872014484394  \\
            494.4118204205342  0.04655885554845712  \\
            494.525478310286  0.046558840570887786  \\
            494.6391362000379  0.046558827758077445  \\
            494.75279408978975  0.046558817337090504  \\
            494.8664519795416  0.04655880944350754  \\
            494.9801098692934  0.04655880412142532  \\
            495.09376775904525  0.04655880132345676  \\
            495.20742564879714  0.04655880091073093  \\
            495.321083538549  0.04655880265289311  \\
            495.4347414283008  0.04655880622810473  \\
            495.54839931805265  0.046558811167991515  \\
            495.6620572078045  0.046558817512672726  \\
            495.7757150975564  0.04655882599416351  \\
            495.8893729873082  0.04655883684470188  \\
            496.00303087706004  0.046558850206212976  \\
            496.1166887668119  0.046558866130309  \\
            496.23034665656377  0.04655888457828928  \\
            496.3440045463156  0.046558905421140225  \\
            496.45766243606744  0.04655892843953536  \\
            496.5713203258193  0.04655895332383529  \\
            496.6849782155711  0.04655897963877485  \\
            496.798636105323  0.046559007272693145  \\
            496.91229399507483  0.04655903701248178  \\
            497.02595188482667  0.04655906909567921  \\
            497.1396097745785  0.04655910367055675  \\
            497.25326766433034  0.04655914079611859  \\
            497.36692555408223  0.0465591804421018  \\
            497.48058344383406  0.046559222488976336  \\
            497.5942413335859  0.046559266727945005  \\
            497.70789922333773  0.04655931286094349  \\
            497.8215571130896  0.046559360491504206  \\
            497.93521500284146  0.046559409353574326  \\
            498.0488728925933  0.04655946028760035  \\
            498.16253078234513  0.04655951353657077  \\
            498.27618867209696  0.04655956925513149  \\
            498.38984656184886  0.04655962750958585  \\
            498.5035044516007  0.04655968827789464  \\
            498.6171623413525  0.04655975144967605  \\
            498.73082023110436  0.04655981682620572  \\
            498.8444781208562  0.04655988412041669  \\
            498.9581360106081  0.04655995295689946  \\
            499.0717939003599  0.046560022981506556  \\
            499.18545179011176  0.04656009501855922  \\
            499.2991096798636  0.04656016933929494  \\
            499.4127675696155  0.046560246104790516  \\
            499.5264254593673  0.046560325388587114  \\
            499.64008334911915  0.04656040717669026  \\
            499.753741238871  0.04656049136756982  \\
            499.8673991286228  0.046560577772160036  \\
            499.9810570183747  0.04656066611385949  \\
            500.09471490812655  0.04656075602853114  \\
            500.2083727978784  0.04656084711513873  \\
            500.3220306876302  0.04656094013777455  \\
            500.43568857738205  0.04656103541006205  \\
            500.54934646713394  0.04656113309959103  \\
            500.6630043568858  0.04656123328710876  \\
            500.7766622466376  0.04656133596652  \\
            500.89032013638945  0.046561441044886916  \\
            501.00397802614134  0.04656154834242917  \\
            501.1176359158932  0.04656165759252386  \\
            501.231293805645  0.046561768441705564  \\
            501.34495169539684  0.046561880454605575  \\
            501.4586095851487  0.046561994320068745  \\
            501.57226747490057  0.046562110398409386  \\
            501.6859253646524  0.04656222886383637  \\
            501.79958325440424  0.04656234980429901  \\
            501.9132411441561  0.046562473221487106  \\
            502.0268990339079  0.04656259903083092  \\
            502.1405569236598  0.04656272706150118  \\
            502.25421481341164  0.046562857056409085  \\
            502.36787270316347  0.0465629886722063  \\
            502.4815305929153  0.0465631214506384  \\
            502.5951884826672  0.046563255991789926  \\
            502.70884637241903  0.046563392706324175  \\
            502.82250426217087  0.046563531775197994  \\
            502.9361621519227  0.04656367329358549  \\
            503.04982004167454  0.04656381727087806  \\
            503.1634779314264  0.04656396363068441  \\
            503.27713582117826  0.04656411221083049  \\
            503.3907937109301  0.04656426276335956  \\
            503.50445160068193  0.04656441495453217  \\
            503.61810949043377  0.0465645683136513  \\
            503.73176738018566  0.04656472333989698  \\
            503.8454252699375  0.04656488049733285  \\
            503.9590831596893  0.046565039973813886  \\
            504.07274104944116  0.04656520187178677  \\
            504.18639893919305  0.046565366208289806  \\
            504.3000568289449  0.046565532914952995  \\
            504.4137147186967  0.046565701837997985  \\
            504.52737260844856  0.046565872738238104  \\
            504.6410304982004  0.046566045291078335  \\
            504.7546883879523  0.046566219022917965  \\
            504.8683462777041  0.04656639432114095  \\
            504.98200416745595  0.0465665717056845  \\
            505.0956620572078  0.04656675137147191  \\
            505.2093199469596  0.04656693342829391  \\
            505.3229778367115  0.04656711790080856  \\
            505.43663572646335  0.04656730472854129  \\
            505.5502936162152  0.04656749376588491  \\
            505.663951505967  0.04656768478209961  \\
            505.7776093957189  0.04656787746131293  \\
            505.89126728547075  0.04656807133574086  \\
            506.0049251752226  0.04656826667123837  \\
            506.1185830649744  0.046568464045526774  \\
            506.23224095472625  0.04656866366078678  \\
            506.34589884447814  0.046568865634247364  \\
            506.45955673423  0.04656906999818575  \\
            506.5732146239818  0.04656927669992741  \\
            506.68687251373365  0.0465694856018461  \\
            506.8005304034855  0.04656969648136382  \\
            506.9141882932374  0.04656990903095083  \\
            507.0278461829892  0.046570122796607286  \\
            507.14150407274104  0.046570337914013535  \\
            507.2551619624929  0.04657055502004667  \\
            507.36881985224477  0.04657077432434942  \\
            507.4824777419966  0.04657099595170257  \\
            507.59613563174844  0.04657121994202493  \\
            507.7097935215003  0.04657144625037336  \\
            507.8234514112521  0.046571674746942786  \\
            507.937109301004  0.04657190521706614  \\
            508.05076719075583  0.046572137361214405  \\
            508.16442508050767  0.04657237074645575  \\
            508.2780829702595  0.04657260537069015  \\
            508.39174086001134  0.0465728419307646  \\
            508.50539874976323  0.04657308064400479  \\
            508.61905663951507  0.04657332164287723  \\
            508.7327145292669  0.04657356497498924  \\
            508.84637241901873  0.04657381060308897  \\
            508.9600303087706  0.04657405840506538  \\
            509.07368819852246  0.046574308173948274  \\
            509.1873460882743  0.04657455961790825  \\
            509.30100397802613  0.0465748123317262  \\
            509.41466186777797  0.04657506616891031  \\
            509.52831975752986  0.04657532188654237  \\
            509.6419776472817  0.04657557970986775  \\
            509.7556355370335  0.04657583977919157  \\
            509.86929342678536  0.04657610214987869  \\
            509.9829513165372  0.04657636679235366  \\
            510.0966092062891  0.04657663359210078  \\
            510.2102670960409  0.04657690234966405  \\
            510.32392498579276  0.04657717278064725  \\
            510.4375828755446  0.046577444513586044  \\
            510.5512407652965  0.04657771725197706  \\
            510.6648986550483  0.046577991812838275  \\
            510.77855654480015  0.046578268429582084  \\
            510.892214434552  0.04657854725052008  \\
            511.0058723243038  0.046578828338863  \\
            511.1195302140557  0.04657911167272077  \\
            511.23318810380755  0.04657939714510247  \\
            511.3468459935594  0.04657968456391638  \\
            511.4605038833112  0.04657997365196994  \\
            511.57416177306305  0.04658026404696976  \\
            511.68781966281495  0.04658055538793722  \\
            511.8014775525668  0.046580848460770444  \\
            511.9151354423186  0.046581143537365526  \\
            512.0287933320704  0.04658144077422427  \\
            512.1424512218223  0.04658174024251116  \\
            512.2561091115741  0.046582041928053236  \\
            512.369767001326  0.04658234573134018  \\
            512.4834248910779  0.04658265146752425  \\
            512.5970827808297  0.04658295886642037  \\
            512.7107406705816  0.04658326757250602  \\
            512.8243985603334  0.046583577178658395  \\
            512.9380564500852  0.04658388841619898  \\
            513.0517143398371  0.04658420160309697  \\
            513.1653722295889  0.04658451690424185  \\
            513.2790301193407  0.04658483439887706  \\
            513.3926880090926  0.046585154080600016  \\
            513.5063458988445  0.0465854758573621  \\
            513.6200037885964  0.04658579955146866  \\
            513.7336616783482  0.046586124899578994  \\
            513.8473195681  0.0465864515527064  \\
            513.9609774578519  0.04658677906882841  \\
            514.0746353476037  0.046587108108709516  \\
            514.1882932373555  0.0465874390412878  \\
            514.3019511271074  0.04658777204005117  \\
            514.4156090168592  0.04658810719246393  \\
            514.5292669066112  0.046588444499966776  \\
            514.642924796363  0.04658878387797673  \\
            514.7565826861148  0.04658912515588725  \\
            514.8702405758667  0.046589468077068145  \\
            514.9838984656185  0.046589812298865614  \\
            515.0975563553703  0.0465901573549621  \\
            515.2112142451222  0.04659050382062761  \\
            515.324872134874  0.04659085212009863  \\
            515.4385300246258  0.04659120243568255  \\
            515.5521879143777  0.04659155486322079  \\
            515.6658458041296  0.04659190941208874  \\
            515.7795036938815  0.046592266005195865  \\
            515.8931615836333  0.046592624478985586  \\
            516.0068194733851  0.04659298458343537  \\
            516.120477363137  0.04659334598205671  \\
            516.2341352528888  0.04659370819424326  \\
            516.3477931426406  0.046594071695840476  \\
            516.4614510323925  0.04659443697014463  \\
            516.5751089221443  0.04659480420851392  \\
            516.6887668118962  0.04659517351533691  \\
            516.8024247016481  0.04659554490803253  \\
            516.9160825913999  0.046595918317050025  \\
            517.0297404811517  0.046596293585869045  \\
            517.1433983709036  0.046596670470999565  \\
            517.2570562606554  0.0465970486419819  \\
            517.3707141504073  0.046597427613362885  \\
            517.4843720401591  0.046597807748630225  \\
            517.5980299299109  0.04659818959332373  \\
            517.7116878196629  0.046598573348092656  \\
            517.8253457094147  0.046598959126055134  \\
            517.9390035991665  0.04659934695279812  \\
            518.0526614889184  0.04659973676637742  \\
            518.1663193786702  0.04660012841731768  \\
            518.279977268422  0.0466005216686124  \\
            518.3936351581739  0.04660091619572391  \\
            518.5072930479257  0.046601311517257014  \\
            518.6209509376775  0.0466017078724059  \\
            518.7346088274294  0.04660210587154148  \\
            518.8482667171813  0.04660250572485153  \\
            518.9619246069332  0.046602907554376925  \\
            519.075582496685  0.04660331139401179  \\
            519.1892403864368  0.0466037171895034  \\
            519.3028982761887  0.04660412479845222  \\
            519.4165561659405  0.04660453399031191  \\
            519.5302140556923  0.04660494444638931  \\
            519.6438719454442  0.0466053556977305  \\
            519.757529835196  0.04660576784831021  \\
            519.871187724948  0.046606181575304266  \\
            519.9848456146998  0.046606597098692144  \\
            520.0985035044516  0.04660701454964017  \\
            520.2121613942035  0.04660743397050149  \\
            520.3258192839553  0.0466078553148161  \\
            520.4394771737071  0.0466082784473108  \\
            520.553135063459  0.046608703143899234  \\
            520.6667929532108  0.04660912909168186  \\
            520.7804508429626  0.046609555842018494  \\
            520.8941087327146  0.04660998335377788  \\
            521.0077666224664  0.04661041237226981  \\
            521.1214245122183  0.04661084312752376  \\
            521.2350824019701  0.04661127576004255  \\
            521.3487402917219  0.04661171032080232  \\
            521.4623981814738  0.04661214677125252  \\
            521.5760560712256  0.04661258498331591  \\
            521.6897139609774  0.046613024739388595  \\
            521.8033718507293  0.04661346573233997  \\
            521.9170297404811  0.046613907541206014  \\
            522.030687630233  0.04661434997093691  \\
            522.1443455199849  0.04661479383563209  \\
            522.2580034097367  0.04661523937563444  \\
            522.3716612994886  0.04661568674100251  \\
            522.4853191892404  0.04661613599151054  \\
            522.5989770789922  0.04661658709664846  \\
            522.712634968744  0.046617039935621905  \\
            522.8262928584959  0.04661749429735217  \\
            522.9399507482477  0.046617949880476246  \\
            523.0536086379997  0.04661840629334683  \\
            523.1672665277515  0.04661886319492767  \\
            523.2809244175033  0.04661932145244059  \\
            523.3945823072552  0.04661978132201039  \\
            523.508240197007  0.046620242963474695  \\
            523.6218980867588  0.046620706445589244  \\
            523.7355559765107  0.046621171746027944  \\
            523.8492138662625  0.046621638751382775  \\
            523.9628717560144  0.04662210725716384  \\
            524.0765296457663  0.04662257696779938  \\
            524.1901875355181  0.04662304749663574  \\
            524.30384542527  0.046623518442074983  \\
            524.4175033150218  0.046623990631731775  \\
            524.5311612047736  0.046624464368428424  \\
            524.6448190945255  0.04662493982201342  \\
            524.7584769842773  0.046625417070417535  \\
            524.8721348740291  0.046625896099653764  \\
            524.985792763781  0.046626376803817385  \\
            525.0994506535328  0.0466268589850859  \\
            525.2131085432848  0.04662734235371908  \\
            525.3267664330366  0.046627826528058934  \\
            525.4404243227884  0.04662831105800339  \\
            525.5540822125403  0.04662879671267353  \\
            525.6677401022921  0.04662928384762591  \\
            525.7813979920439  0.04662977264295211  \\
            525.8950558817958  0.046630263185956526  \\
            526.0087137715476  0.0466307554711564  \\
            526.1223716612994  0.0466312494002818  \\
            526.2360295510514  0.04663174478227561  \\
            526.3496874408032  0.046632241333293536  \\
            526.4633453305551  0.04663273867670414  \\
            526.5770032203069  0.04663323632551066  \\
            526.6906611100587  0.04663373497238673  \\
            526.8043189998106  0.04663423503107271  \\
            526.9179768895624  0.04663473669213944  \\
            527.0316347793142  0.04663524005247034  \\
            527.1452926690661  0.04663574511526139  \\
            527.258950558818  0.04663625179002117  \\
            527.3726084485698  0.0466367598925708  \\
            527.4862663383217  0.04663726914504403  \\
            527.5999242280735  0.04663777917588713  \\
            527.7135821178254  0.046638289472374285  \\
            527.8272400075772  0.04663880063375081  \\
            527.940897897329  0.04663931313677824  \\
            528.0545557870809  0.04663982718274499  \\
            528.1682136768327  0.04664034287832374  \\
            528.2818715665845  0.04664086023557149  \\
            528.3955294563365  0.0466413791719295  \\
            528.5091873460883  0.04664189951022334  \\
            528.6228452358401  0.04664242097866285  \\
            528.736503125592  0.04664294321084216  \\
            528.8501610153438  0.046643465679031354  \\
            528.9638189050956  0.046643988873078704  \\
            529.0774767948475  0.04664451333695649  \\
            529.1911346845993  0.04664503928290811  \\
            529.3047925743512  0.04664556682760876  \\
            529.4184504641031  0.046646095992165404  \\
            529.5321083538549  0.04664662670211682  \\
            529.6457662436068  0.046647158787433585  \\
            529.7594241333586  0.046647691982518044  \\
            529.8730820231104  0.046648225926204365  \\
            529.9867399128623  0.046648760086026905  \\
            530.1003978026141  0.04664929482752496  \\
            530.214055692366  0.046649830765400226  \\
            530.3277135821178  0.04665036812308993  \\
            530.4413714718696  0.046650907027488454  \\
            530.5550293616216  0.04665144750894746  \\
            530.6686872513734  0.046651989501275776  \\
            530.7823451411252  0.04665253284173949  \\
            530.8960030308771  0.04665307727106189  \\
            531.0096609206289  0.0466536224334235  \\
            531.1233188103807  0.046654167801422806  \\
            531.2369767001326  0.04665471360250254  \\
            531.3506345898844  0.046655260524900606  \\
            531.4642924796362  0.046655808803484945  \\
            531.5779503693882  0.04665635857558728  \\
            531.69160825914  0.046656909881003086  \\
            531.8052661488919  0.046657462661991604  \\
            531.9189240386437  0.04665801676327583  \\
            532.0325819283955  0.04665857193204253  \\
            532.1462398181474  0.046659127817942236  \\
            532.2598977078992  0.0466596839079496  \\
            532.373555597651  0.04666024027880568  \\
            532.4872134874029  0.04666079769434395  \\
            532.6008713771548  0.04666135640109772  \\
            532.7145292669067  0.0466619165470546  \\
            532.8281871566585  0.04666247818165649  \\
            532.9418450464103  0.04666304125579958  \\
            533.0555029361622  0.046663605621834366  \\
            533.169160825914  0.046664171033565634  \\
            533.2828187156658  0.04666473714625248  \\
            533.3964766054177  0.04666530347004582  \\
            533.5101344951695  0.046665869919635346  \\
            533.6237923849213  0.04666643733572282  \\
            533.7374502746733  0.04666700597673797  \\
            533.8511081644251  0.04666757600154224  \\
            533.964766054177  0.046668147469428836  \\
            534.0784239439288  0.046668720340122684  \\
            534.1920818336806  0.0466692944737805  \\
            534.3057397234325  0.04666986963099072  \\
            534.4193976131843  0.04667044547277355  \\
            534.5330555029361  0.04667102154071681  \\
            534.646713392688  0.04667159757743824  \\
            534.7603712824399  0.04667217450095317  \\
            534.8740291721917  0.04667275258181616  \\
            534.9876870619436  0.0466733319899802  \\
            535.1013449516954  0.046673912794796754  \\
            535.2150028414472  0.04667449496501572  \\
            535.3286607311991  0.04667507836878544  \\
            535.4423186209509  0.04667566277365272  \\
            535.5559765107027  0.046676247846562796  \\
            535.6696344004546  0.04667683315385938  \\
            535.7832922902065  0.046677418300585395  \\
            535.8969501799584  0.046678004238543166  \\
            536.0106080697102  0.04667859126500364  \\
            536.124265959462  0.046679179561226074  \\
            536.2379238492139  0.046679769206827065  \\
            536.3515817389657  0.04668036017978058  \\
            536.4652396287175  0.04668095235641799  \\
            536.5788975184694  0.046681545511428  \\
            536.6925554082212  0.04668213931785668  \\
            536.806213297973  0.0466827333471075  \\
            536.919871187725  0.04668332713986953  \\
            537.0335290774768  0.04668392160006401  \\
            537.1471869672287  0.0466845170786763  \\
            537.2608448569805  0.04668511376848422  \\
            537.3745027467323  0.04668571175957632  \\
            537.4881606364842  0.04668631103935199  \\
            537.601818526236  0.04668691149252137  \\
            537.7154764159878  0.04668751290110541  \\
            537.8291343057397  0.04668811494443583  \\
            537.9427921954916  0.04668871719915515  \\
            538.0564500852435  0.04668931915484291  \\
            538.1701079749953  0.04668992164647646  \\
            538.2837658647471  0.046690525085229105  \\
            538.397423754499  0.04669112967560531  \\
            538.5110816442508  0.046691735518370976  \\
            538.6247395340026  0.04669234261055338  \\
            538.7383974237545  0.04669295084544126  \\
            538.8520553135063  0.04669356001258476  \\
            538.9657132032582  0.04669416979779543  \\
            539.0793710930101  0.046694779783146255  \\
            539.1930289827619  0.046695389419939844  \\
            539.3066868725138  0.04669599945422843  \\
            539.4203447622656  0.046696610363150315  \\
            539.5340026520174  0.04669722236314054  \\
            539.6476605417693  0.04669783556584566  \\
            539.7613184315211  0.04669844997812377  \\
            539.8749763212729  0.046699065502044466  \\
            539.9886342110248  0.046699681934888874  \\
            540.1022921007767  0.046700298969149644  \\
            540.2159499905285  0.04670091619253095  \\
            540.3296078802804  0.04670153303045203  \\
            540.4432657700322  0.04670215012121532  \\
            540.556923659784  0.04670276801296562  \\
            540.6705815495359  0.04670338693426754  \\
            540.7842394392877  0.04670400700784903  \\
            540.8978973290396  0.04670462825060139  \\
            541.0115552187914  0.04670525057357922  \\
            541.1252131085433  0.046705873782000466  \\
            541.2388709982952  0.04670649757524641  \\
            541.352528888047  0.046707121546861664  \\
            541.4661867777988  0.04670774510830294  \\
            541.5798446675507  0.04670836877253513  \\
            541.6935025573025  0.04670899316297589  \\
            541.8071604470543  0.046709618520511524  \\
            541.9208183368062  0.046710244979147775  \\
            542.034476226558  0.046710872566009774  \\
            542.14813411631  0.04671150120134205  \\
            542.2617920060618  0.046712130698508554  \\
            542.3754498958136  0.04671276076399263  \\
            542.4891077855655  0.04671339099739703  \\
            542.6027656753173  0.04671402080763104  \\
            542.7164235650691  0.046714650566047754  \\
            542.830081454821  0.046715280974790274  \\
            542.9437393445728  0.04671591228725309  \\
            543.0573972343246  0.04671654464891229  \\
            543.1710551240765  0.046717178097325555  \\
            543.2847130138284  0.04671781256213212  \\
            543.3983709035803  0.04671844786505283  \\
            543.5120287933321  0.04671908371989008  \\
            543.6256866830839  0.04671971973252786  \\
            543.7393445728358  0.046720355320198755  \\
            543.8530024625876  0.04672099069777108  \\
            543.9666603523394  0.04672162664871101  \\
            544.0803182420913  0.046722263439100006  \\
            544.1939761318431  0.0467229012260717  \\
            544.307634021595  0.046723540057811895  \\
            544.4212919113469  0.04672417987355853  \\
            544.5349498010987  0.04672482050360171  \\
            544.6486076908506  0.04672546166928372  \\
            544.7622655806024  0.04672610298299898  \\
            544.8759234703542  0.04672674388059263  \\
            544.9895813601061  0.04672738440705775  \\
            545.1032392498579  0.04672802542888462  \\
            545.2168971396097  0.046728667225013315  \\
            545.3305550293617  0.046729309964417  \\
            545.4442129191135  0.04672995370610191  \\
            545.5578708088653  0.04673059839910736  \\
            545.6715286986172  0.046731243882505775  \\
            545.785186588369  0.046731889885402625  \\
            545.8988444781208  0.04673253602693647  \\
            546.0125023678727  0.04673318177122893  \\
            546.1261602576245  0.04673382698157105  \\
            546.2398181473764  0.04673447260825847  \\
            546.3534760371282  0.0467351189432521  \\
            546.4671339268801  0.04673576616753896  \\
            546.580791816632  0.04673641435113226  \\
            546.6944497063838  0.04673706345307138  \\
            546.8081075961356  0.04673771332142186  \\
            546.9217654858875  0.04673836369327538  \\
            547.0354233756393  0.046739014194749795  \\
            547.1490812653911  0.046739664327244634  \\
            547.262739155143  0.04674031376218101  \\
            547.3763970448948  0.046740963533461556  \\
            547.4900549346468  0.046741613946222116  \\
            547.6037128243986  0.04674226519363198  \\
            547.7173707141504  0.046742917356893905  \\
            547.8310286039023  0.046743570405244066  \\
            547.9446864936541  0.04674422419595211  \\
            548.0583443834059  0.04674487847432111  \\
            548.1720022731578  0.04674553287368759  \\
            548.2856601629096  0.046746186915421525  \\
            548.3993180526614  0.046746840147449585  \\
            548.5129759424134  0.04674749360926371  \\
            548.6266338321652  0.046748147644924694  \\
            548.7402917219171  0.0467488024599452  \\
            548.8539496116689  0.04674945814689446  \\
            548.9676075014207  0.04675011468539823  \\
            549.0812653911726  0.04675077194213882  \\
            549.1949232809244  0.04675142967085508  \\
            549.3085811706762  0.04675208751234239  \\
            549.4222390604281  0.04675274499445269  \\
            549.5358969501799  0.04675340159810923  \\
            549.6495548399319  0.04675405830303857  \\
            549.7632127296837  0.04675471551339939  \\
            549.8768706194355  0.046755373447199926  \\
            549.9905285091874  0.046756032208545836  \\
            550.1041863989392  0.04675669178764019  \\
            550.217844288691  0.046757352060783484  \\
            550.3315021784429  0.046758012790373615  \\
            550.4451600681947  0.04675867362490591  \\
            550.5588179579465  0.04675933409897309  \\
            550.6724758476985  0.046759993641274235  \\
            550.7861337374503  0.04676065314894721  \\
            550.8997916272021  0.046761313092879474  \\
            551.013449516954  0.04676197370371942  \\
            551.1271074067058  0.04676263509727265  \\
            551.2407652964577  0.046763297274501944  \\
            551.3544231862095  0.04676396012152731  \\
            551.4680810759613  0.04676462340962595  \\
            551.5817389657132  0.046765286795232286  \\
            551.6953968554651  0.046765949819937924  \\
            551.8090547452169  0.04676661187448183  \\
            551.9227126349688  0.04676727375197361  \\
            552.0363705247206  0.046767935995818646  \\
            552.1500284144724  0.04676859884944041  \\
            552.2636863042243  0.04676926244050033  \\
            552.3773441939761  0.0467699267808978  \\
            552.491002083728  0.04677059176677021  \\
            552.6046599734798  0.04677125717849287  \\
            552.7183178632316  0.04677192268067909  \\
            552.8319757529836  0.04677258782218013  \\
            552.9456336427354  0.04677325196947172  \\
            553.0592915324872  0.04677391579166699  \\
            553.1729494222391  0.04677457990960201  \\
            553.2866073119909  0.04677524457960164  \\
            553.4002652017427  0.04677590994133155  \\
            553.5139230914946  0.04677657601779821  \\
            553.6275809812464  0.04677724271534886  \\
            553.7412388709982  0.04677790982367156  \\
            553.8548967607502  0.046778577015795166  \\
            553.968554650502  0.0467792438480893  \\
            554.0822125402539  0.046779909675855394  \\
            554.1958704300057  0.046780575025803406  \\
            554.3095283197575  0.04678124060019662  \\
            554.4231862095094  0.046781906668377546  \\
            554.5368440992612  0.04678257338215589  \\
            554.650501989013  0.046783240775808636  \\
            554.7641598787649  0.04678390876608  \\
            554.8778177685168  0.04678457715218145  \\
            554.9914756582687  0.0467852456157917  \\
            555.1051335480205  0.04678591372105671  \\
            555.2187914377723  0.046786580824539334  \\
            555.3324493275242  0.046787247293782586  \\
            555.446107217276  0.046787913915523144  \\
            555.5597651070278  0.04678858097222715  \\
            555.6734229967797  0.0467892486279794  \\
            555.7870808865315  0.04678991692848332  \\
            555.9007387762833  0.046790585801060956  \\
            556.0143966660353  0.04679125505465301  \\
            556.1280545557871  0.046791924379818814  \\
            556.241712445539  0.04679259334873633  \\
            556.3553703352908  0.04679326133096894  \\
            556.4690282250426  0.04679392851985355  \\
            556.5826861147945  0.046794595788661644  \\
            556.6963440045463  0.04679526343307938  \\
            556.8100018942981  0.04679593162958893  \\
            556.92365978405  0.046796600435468454  \\
            557.0373176738019  0.04679726978879213  \\
            557.1509755635537  0.04679793950843016  \\
            557.2646334533056  0.04679860929404876  \\
            557.3782913430574  0.046799278726110165  \\
            557.4919492328092  0.04679994719817675  \\
            557.6056071225611  0.04680061471614418  \\
            557.7192650123129  0.04680128224086377  \\
            557.8329229020648  0.04680195008132746  \\
            557.9465807918166  0.04680261842652779  \\
            558.0602386815685  0.04680328734545779  \\
            558.1738965713204  0.046803956787111085  \\
            558.2875544610722  0.0468046265804818  \\
            558.401212350824  0.046805296434564624  \\
            558.5148702405759  0.04680596593835479  \\
            558.6285281303277  0.04680663451963015  \\
            558.7421860200795  0.046807301985491455  \\
            558.8558439098314  0.046807969384366446  \\
            558.9695017995832  0.046808637038626526  \\
            559.083159689335  0.04680930514987689  \\
            559.196817579087  0.04680997379895653  \\
            559.3104754688388  0.04681064294593817  \\
            559.4241333585907  0.046811312430128336  \\
            559.5377912483425  0.04681198197006731  \\
            559.6514491380943  0.04681265116352914  \\
            559.7651070278462  0.04681331948190171  \\
            559.878764917598  0.04681398652408221  \\
            559.9924228073498  0.04681465342499957  \\
            560.1060806971017  0.04681532052046929  \\
            560.2197385868536  0.046815988024802975  \\
            560.3333964766055  0.046816656030808264  \\
            560.4470543663573  0.04681732450978892  \\
            560.5607122561091  0.04681799331154473  \\
            560.674370145861  0.0468186621643716  \\
            560.7880280356128  0.046819330675061485  \\
            560.9016859253646  0.046819998328902435  \\
            561.0153438151165  0.046820664623917416  \\
            561.1290017048683  0.04682133066464939  \\
            561.2426595946202  0.046821996838648884  \\
            561.3563174843721  0.046822663373015334  \\
            561.4699753741239  0.04682333037263727  \\
            561.5836332638758  0.04682399782019227  \\
            561.6972911536276  0.046824665576146944  \\
            561.8109490433794  0.046825333378756974  \\
            561.9246069331313  0.04682600084406707  \\
            562.0382648228831  0.046826667465911014  \\
            562.1519227126349  0.04682733267508742  \\
            562.2655806023868  0.04682799750349421  \\
            562.3792384921387  0.046828662403448  \\
            562.4928963818905  0.046829327614911403  \\
            562.6065542716424  0.046829993254959325  \\
            562.7202121613942  0.046830659317778925  \\
            562.833870051146  0.04683132567466966  \\
            562.9475279408979  0.046831992074043274  \\
            563.0611858306497  0.04683265814142376  \\
            563.1748437204016  0.046833323379447435  \\
            563.2885016101534  0.046833987167818183  \\
            563.4021594999053  0.046834650442056355  \\
            563.5158173896572  0.046835313725710724  \\
            563.629475279409  0.04683597727166764  \\
            563.7431331691608  0.04683664120928129  \\
            563.8567910589127  0.04683730554437367  \\
            563.9704489486645  0.04683797015923453  \\
            564.0841068384163  0.04683863481262148  \\
            564.1977647281682  0.046839299139759934  \\
            564.31142261792  0.04683996265234311  \\
            564.425080507672  0.04684062469441173  \\
            564.5387383974238  0.0468412860831016  \\
            564.6523962871756  0.04684194741868721  \\
            564.7660541769275  0.04684260896702989  \\
            564.8797120666793  0.0468432708698469  \\
            564.9933699564311  0.046843933144711476  \\
            565.107027846183  0.0468445956850528  \\
            565.2206857359348  0.046845258260156016  \\
            565.3343436256866  0.04684592051516221  \\
            565.4480015154385  0.04684658197106845  \\
            565.5616594051904  0.046847241950936376  \\
            565.6753172949423  0.04684790113332149  \\
            565.7889751846941  0.04684856019971419  \\
            565.9026330744459  0.046849219428991555  \\
            566.0162909641978  0.04684987897530794  \\
            566.1299488539496  0.046850538868095  \\
            566.2436067437014  0.04685119901206163  \\
            566.3572646334533  0.046851859187194006  \\
            566.4709225232051  0.04685251904875558  \\
            566.584580412957  0.04685317812728707  \\
            566.6982383027089  0.04685383573876383  \\
            566.8118961924607  0.046854492404850075  \\
            566.9255540822126  0.046855148891711954  \\
            567.0392119719644  0.04685580549127216  \\
            567.1528698617162  0.04685646237018573  \\
            567.2665277514681  0.04685711956983996  \\
            567.3801856412199  0.04685777700635453  \\
            567.4938435309717  0.0468584344705814  \\
            567.6075014207236  0.04685909162810484  \\
            567.7211593104755  0.04685974801924146  \\
            567.8348172002273  0.046860402965941655  \\
            567.9484750899792  0.046861056816620984  \\
            568.062132979731  0.0468617104245254  \\
            568.1757908694829  0.04686236409464063  \\
            568.2894487592347  0.0468630180061745  \\
            568.4031066489865  0.04686367221255688  \\
            568.5167645387384  0.04686432664143973  \\
            568.6304224284902  0.04686498109469711  \\
            568.7440803182421  0.046865635248425117  \\
            568.857738207994  0.04686628865294194  \\
            568.9713960977458  0.04686694064836533  \\
            569.0850539874976  0.04686759139551195  \\
            569.1987118772495  0.04686824183603519  \\
            569.3123697670013  0.046868892287994485  \\
            569.4260276567531  0.04686954294319496  \\
            569.539685546505  0.04687019386718751  \\
            569.6533434362568  0.04687084499926867  \\
            569.7670013260088  0.04687149615248076  \\
            569.8806592157606  0.04687214701361177  \\
            569.9943171055124  0.046872797143195415  \\
            570.1079749952643  0.04687344591079735  \\
            570.2216328850161  0.04687409327736547  \\
            570.3352907747679  0.0468747402731929  \\
            570.4489486645198  0.046875387229408386  \\
            570.5626065542716  0.04687603435044558  \\
            570.6762644440234  0.04687668171404298  \\
            570.7899223337753  0.04687732927124397  \\
            570.9035802235272  0.046877976846396795  \\
            571.0172381132791  0.046878624137154566  \\
            571.1308960030309  0.04687927071447529  \\
            571.2445538927827  0.04687991598771545  \\
            571.3582117825346  0.04688055970780156  \\
            571.4718696722864  0.04688120299278477  \\
            571.5855275620382  0.04688184618684959  \\
            571.6991854517901  0.0468824895070799  \\
            571.8128433415419  0.046883133043458945  \\
            571.9265012312939  0.046883776758869386  \\
            572.0401591210457  0.04688442048909327  \\
            572.1538170107975  0.04688506394281197  \\
            572.2674749005494  0.04688570670160631  \\
            572.3811327903012  0.04688634821995645  \\
            572.494790680053  0.0468869880428897  \\
            572.6084485698049  0.04688762736210577  \\
            572.7221064595567  0.04688826653885411  \\
            572.8357643493085  0.04688890580287922  \\
            572.9494222390605  0.046889545256455424  \\
            573.0630801288123  0.04689018487438688  \\
            573.1767380185642  0.0468908245040076  \\
            573.290395908316  0.04689146386518142  \\
            573.4040537980678  0.04689210255030204  \\
            573.5177116878197  0.04689274002429299  \\
            573.6313695775715  0.0468933757496434  \\
            573.7450274673233  0.04689401085942257  \\
            573.8586853570752  0.04689464577495864  \\
            573.972343246827  0.04689528073865859  \\
            574.086001136579  0.046895915865124906  \\
            574.1996590263308  0.04689655114115557  \\
            574.3133169160826  0.04689718642574406  \\
            574.4269748058344  0.046897821450079355  \\
            574.5406326955863  0.046898455817545946  \\
            574.6542905853381  0.04689908900372381  \\
            574.76794847509  0.046899720406394126  \\
            574.8816063648418  0.0469003510743549  \\
            574.9952642545936  0.04690098149608768  \\
            575.1089221443456  0.04690161192665123  \\
            575.2225800340974  0.04690224249300175  \\
            575.3362379238492  0.04690287319399283  \\
            575.4498958136011  0.04690350390037549  \\
            575.5635537033529  0.0469041343547981  \\
            575.6772115931047  0.046904764171806515  \\
            575.7908694828566  0.04690539283784394  \\
            575.9045273726084  0.046906019702954174  \\
            576.0181852623602  0.04690664570799966  \\
            576.1318431521122  0.046907271414639164  \\
            576.245501041864  0.046907897090563214  \\
            576.3591589316159  0.04690852287509767  \\
            576.4728168213677  0.04690914877920365  \\
            576.5864747111195  0.046909774685477544  \\
            576.7001326008714  0.046910400348151055  \\
            576.8137904906232  0.046911025393091166  \\
            576.927448380375  0.04691164931780012  \\
            577.0411062701269  0.04691227144065738  \\
            577.1547641598787  0.04691289257296817  \\
            577.2684220496307  0.04691351335452073  \\
            577.3820799393825  0.046914134065606725  \\
            577.4957378291343  0.04691475485792704  \\
            577.6093957188862  0.046915375754591704  \\
            577.723053608638  0.04691599665011998  \\
            577.8367114983898  0.046916617310440285  \\
            577.9503693881417  0.04691723737289024  \\
            578.0640272778935  0.04691785634621664  \\
            578.1776851676453  0.04691847353227499  \\
            578.2913430573973  0.04691908959328464  \\
            578.4050009471491  0.04691970525102752  \\
            578.518658836901  0.04692032079835582  \\
            578.6323167266528  0.046920936399340786  \\
            578.7459746164046  0.0469215520892727  \\
            578.8596325061565  0.04692216777466085  \\
            578.9732903959083  0.04692278323323361  \\
            579.0869482856601  0.04692339811393834  \\
            579.200606175412  0.04692401193694147  \\
            579.3142640651639  0.0469246240017494  \\
            579.4279219549157  0.046925234804106535  \\
            579.5415798446676  0.046925845150550996  \\
            579.6552377344194  0.046926455346444795  \\
            579.7688956241713  0.04692706556821472  \\
            579.8825535139231  0.04692767586335234  \\
            579.9962114036749  0.046928286150414  \\
            580.1098692934268  0.0469288962190208  \\
            580.2235271831786  0.04692950572985865  \\
            580.3371850729304  0.0469301142146782  \\
            580.4508429626824  0.04693072098381494  \\
            580.5645008524342  0.046931326351328705  \\
            580.678158742186  0.046931931210165964  \\
            580.7918166319379  0.046932535878138365  \\
            580.9054745216897  0.046933140544003694  \\
            581.0191324114415  0.04693374526746579  \\
            581.1327903011934  0.046934349979174624  \\
            581.2464481909452  0.046934954480726244  \\
            581.360106080697  0.046935558444662816  \\
            581.473763970449  0.046936161414472585  \\
            581.5874218602008  0.04693676272347601  \\
            581.7010797499527  0.04693736249105519  \\
            581.8147376397045  0.046937961697095486  \\
            581.9283955294563  0.04693856067178742  \\
            582.0420534192082  0.046939159616184785  \\
            582.15571130896  0.04693975860220455  \\
            582.2693691987118  0.04694035757262692  \\
            582.3830270884637  0.04694095634109528  \\
            582.4966849782156  0.04694155459211627  \\
            582.6103428679675  0.046942151881059706  \\
            582.7240007577193  0.04694274757534009  \\
            582.8376586474711  0.046943341588904695  \\
            582.951316537223  0.0469439349879901  \\
            583.0649744269748  0.04694452811508712  \\
            583.1786323167266  0.04694512118350183  \\
            583.2922902064785  0.04694571427735549  \\
            583.4059480962303  0.046946307351584574  \\
            583.5196059859821  0.046946900231940744  \\
            583.6332638757341  0.046947492614990906  \\
            583.7469217654859  0.04694808406811714  \\
            583.8605796552378  0.046948674002868014  \\
            583.9742375449896  0.046949262119268496  \\
            584.0878954347414  0.04694984956819156  \\
            584.2015533244933  0.046950436704339106  \\
            584.3152112142451  0.04695102375321539  \\
            584.4288691039969  0.046951610811127066  \\
            584.5425269937488  0.04695219784518319  \\
            584.6561848835007  0.04695278469329518  \\
            584.7698427732525  0.046953371064176845  \\
            584.8835006630044  0.04695395653734438  \\
            584.9971585527562  0.04695454056311637  \\
            585.110816442508  0.04695512266434366  \\
            585.2244743322599  0.04695570403073738  \\
            585.3381322220117  0.04695628504343374  \\
            585.4517901117636  0.04695686594007222  \\
            585.5654480015154  0.04695744682911646  \\
            585.6791058912673  0.04695802768985427  \\
            585.7927637810192  0.0469586083723976  \\
            585.906421670771  0.046959188597682576  \\
            586.0200795605228  0.046959767957469464  \\
            586.1337374502747  0.046960345914342706  \\
            586.2473953400265  0.04696092191313435  \\
            586.3610532297783  0.04696149707535918  \\
            586.4747111195302  0.04696207184284189  \\
            586.588369009282  0.04696264646528512  \\
            586.7020268990339  0.04696322106327168  \\
            586.8156847887858  0.04696379562826458  \\
            586.9293426785376  0.046964370022607026  \\
            587.0430005682895  0.0469649439795224  \\
            587.1566584580413  0.04696551710311428  \\
            587.2703163477931  0.04696608886836643  \\
            587.383974237545  0.04696665866029054  \\
            587.4976321272968  0.0469672275073073  \\
            587.6112900170486  0.04696779591842758  \\
            587.7249479068005  0.046968364155336194  \\
            587.8386057965524  0.04696893235068799  \\
            587.9522636863043  0.04696950050810779  \\
            588.0659215760561  0.04697006850219042  \\
            588.1795794658079  0.046970636078500674  \\
            588.2932373555598  0.04697120285357338  \\
            588.4068952453116  0.04697176831491333  \\
            588.5205531350634  0.046972331804872876  \\
            588.6342110248153  0.046972894236105796  \\
            588.7478689145671  0.0469734561901913  \\
            588.861526804319  0.04697401794070667  \\
            588.9751846940709  0.04697457963232238  \\
            589.0888425838227  0.0469751412808021  \\
            589.2025004735746  0.04697570277300272  \\
            589.3161583633264  0.0469762638668743  \\
            589.4298162530782  0.04697682419146012  \\
            589.5434741428301  0.04697738324689664  \\
            589.6571320325819  0.046977940348978654  \\
            589.7707899223337  0.04697849627417007  \\
            589.8844478120856  0.046979051680878736  \\
            589.9981057018375  0.04697960685447624  \\
            590.1117635915894  0.04698016195158359  \\
            590.2254214813412  0.04698071700007125  \\
            590.339079371093  0.046981271899059124  \\
            590.4527372608449  0.04698182641891658  \\
            590.5663951505967  0.04698238020126241  \\
            590.6800530403485  0.046982932758964854  \\
            590.7937109301004  0.0469834833962769  \\
            590.9073688198522  0.04698403273532435  \\
            591.0210267096041  0.04698458151448405  \\
            591.134684599356  0.046985130030816225  \\
            591.2483424891078  0.04698567845281897  \\
            591.3620003788596  0.046986226820428245  \\
            591.4756582686115  0.046986775045017845  \\
            591.5893161583633  0.04698732290939944  \\
            591.7029740481152  0.04698787006782257  \\
            591.816631937867  0.046988416045974604  \\
            591.9302898276188  0.04698896015048194  \\
            592.0439477173708  0.046989502833276735  \\
            592.1576056071226  0.04699004491472299  \\
            592.2712634968744  0.04699058670345551  \\
            592.3849213866263  0.04699112837976718  \\
            592.4985792763781  0.04699166999560914  \\
            592.61223716613  0.046992211474590574  \\
            592.7258950558818  0.04699275261197892  \\
            592.8395529456336  0.046993293074699724  \\
            592.9532108353854  0.046993832401336685  \\
            593.0668687251373  0.04699436991368926  \\
            593.1805266148892  0.04699490587993738  \\
            593.2941845046411  0.046995441203334376  \\
            593.4078423943929  0.046995976203968594  \\
            593.5215002841447  0.04699651107383792  \\
            593.6351581738966  0.0469970458768497  \\
            593.7488160636484  0.04699758054882081  \\
            593.8624739534002  0.04699811489747765  \\
            593.9761318431521  0.046998648602456075  \\
            594.0897897329039  0.04699918121530149  \\
            594.2034476226559  0.04699971208465775  \\
            594.3171055124077  0.047000241283698556  \\
            594.4307634021595  0.04700076979835814  \\
            594.5444212919114  0.04700129796004967  \\
            594.6580791816632  0.04700182597237782  \\
            594.771737071415  0.04700235391113879  \\
            594.8853949611669  0.047002881724320336  \\
            594.9990528509187  0.047003409232101695  \\
            595.1127107406705  0.04700393612685367  \\
            595.2263686304225  0.04700446197313857  \\
            595.3400265201743  0.04700498615698086  \\
            595.4536844099262  0.047005508547592396  \\
            595.567342299678  0.04700603021228013  \\
            595.6810001894298  0.0470065514936465  \\
            595.7946580791817  0.04700707260679737  \\
            595.9083159689335  0.04700759363934214  \\
            596.0219738586853  0.047008114551393615  \\
            596.1356317484372  0.04700863517556808  \\
            596.249289638189  0.04700915521698529  \\
            596.362947527941  0.04700967425326845  \\
            596.4766054176928  0.047010191717217174  \\
            596.5902633074446  0.047010707267417705  \\
            596.7039211971965  0.04701122205015359  \\
            596.8175790869483  0.047011736419074635  \\
            596.9312369767001  0.04701225060067524  \\
            597.044894866452  0.04701276469429439  \\
            597.1585527562038  0.04701327867211569  \\
            597.2722106459556  0.047013792379167314  \\
            597.3858685357076  0.047014305533322066  \\
            597.4995264254594  0.04701481772529731  \\
            597.6131843152112  0.04701532841865504  \\
            597.7268422049631  0.04701583712976065  \\
            597.8405000947149  0.04701634500761314  \\
            597.9541579844667  0.04701685244102519  \\
            598.0678158742186  0.047017359667760154  \\
            598.1814737639704  0.047017866798795556  \\
            598.2951316537223  0.047018373818323175  \\
            598.4087895434742  0.04701888058374903  \\
            598.522447433226  0.04701938682569333  \\
            598.6361053229779  0.04701989214799055  \\
            598.7497632127297  0.04702039602768938  \\
            598.8634211024815  0.047020897909956706  \\
            598.9770789922334  0.04702139886882969  \\
            599.0907368819852  0.04702189935251342  \\
            599.204394771737  0.0470223996099138  \\
            599.3180526614889  0.04702289976354839  \\
            599.4317105512407  0.0470233998095464  \\
            599.5453684409927  0.04702389961764873  \\
            599.6590263307445  0.04702439893120793  \\
            599.7726842204963  0.04702489736718821  \\
            599.8863421102482  0.04702539441616545  \\
            600.0  0.047025890159633627  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c907adab-cf52-403c-a258-c525c9d2cbbc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.11365788975184694  0.0191399846967875  \\
            0.2273157795036939  0.019140053167288472  \\
            0.34097366925554085  0.01914023170518903  \\
            0.4546315590073878  0.01914056480875106  \\
            0.5682894487592347  0.019141089875890204  \\
            0.6819473385110817  0.019141837407506312  \\
            0.7956052282629286  0.0191428314727012  \\
            0.9092631180147756  0.019144089559344896  \\
            1.0229210077666224  0.01914562418607203  \\
            1.1365788975184694  0.019147441324954648  \\
            1.2502367872703164  0.019149543805639598  \\
            1.3638946770221634  0.019151928450182442  \\
            1.4775525667740101  0.019154589718563486  \\
            1.5912104565258571  0.019157518595481877  \\
            1.7048683462777041  0.019160701158044358  \\
            1.818526236029551  0.01916412713265613  \\
            1.932184125781398  0.019167774949591515  \\
            2.045842015533245  0.019171633106755098  \\
            2.159499905285092  0.01917567934565243  \\
            2.273157795036939  0.019179893462106537  \\
            2.3868156847887856  0.01918426744353188  \\
            2.500473574540633  0.01918878878393611  \\
            2.6141314642924796  0.01919345835695907  \\
            2.7277893540443268  0.01919826883576685  \\
            2.8414472437961735  0.01920321134600621  \\
            2.9551051335480203  0.01920828738247123  \\
            3.0687630232998675  0.019213487909628457  \\
            3.1824209130517143  0.019218805003874465  \\
            3.2960788028035615  0.019224239685508848  \\
            3.4097366925554082  0.0192297845346168  \\
            3.523394582307255  0.019235430797922278  \\
            3.637052472059102  0.01924117785317703  \\
            3.750710361810949  0.01924702285480299  \\
            3.864368251562796  0.019252956204969036  \\
            3.978026141314643  0.019258973670884347  \\
            4.09168403106649  0.01926507587768177  \\
            4.205341920818337  0.019271256913775528  \\
            4.318999810570184  0.0192775093108333  \\
            4.43265770032203  0.019283830189349174  \\
            4.546315590073878  0.019290220006060007  \\
            4.659973479825725  0.01929667365564419  \\
            4.773631369577571  0.019303184751973318  \\
            4.887289259329418  0.019309750140267833  \\
            5.000947149081266  0.019316369794126625  \\
            5.114605038833112  0.019323041700365255  \\
            5.228262928584959  0.019329760195091805  \\
            5.341920818336806  0.019336521398533934  \\
            5.4555787080886535  0.019343323653757682  \\
            5.5692365978405  0.019350167164234794  \\
            5.682894487592347  0.019357049480383633  \\
            5.796552377344194  0.0193639663626958  \\
            5.910210267096041  0.019370914885543485  \\
            6.023868156847888  0.019377893535931105  \\
            6.137526046599735  0.01938490219502379  \\
            6.251183936351581  0.01939194007114393  \\
            6.3648418261034285  0.019399004092266164  \\
            6.478499715855276  0.01940609172562193  \\
            6.592157605607123  0.019413201268568388  \\
            6.705815495358969  0.01942033184858842  \\
            6.8194733851108165  0.019427483413252233  \\
            6.933131274862664  0.019434655332137007  \\
            7.04678916461451  0.019441845553843644  \\
            7.160447054366357  0.01944905239107964  \\
            7.274104944118204  0.019456274591839705  \\
            7.387762833870051  0.019463511339405767  \\
            7.501420723621898  0.019470762252346965  \\
            7.615078613373745  0.01947802734681255  \\
            7.728736503125592  0.019485305913872958  \\
            7.842394392877439  0.01949259675213144  \\
            7.956052282629286  0.01949989893253817  \\
            8.069710172381132  0.01950721171555237  \\
            8.18336806213298  0.01951453455114233  \\
            8.297025951884827  0.0195218670787854  \\
            8.410683841636674  0.019529209127467993  \\
            8.524341731388521  0.019536560684695444  \\
            8.637999621140368  0.01954392123172005  \\
            8.751657510892214  0.019551290201113587  \\
            8.86531540064406  0.01955866719763658  \\
            8.978973290395908  0.019566051881294684  \\
            9.092631180147755  0.01957344396733869  \\
            9.206289069899602  0.019580843226264508  \\
            9.31994695965145  0.019588249483813165  \\
            9.433604849403297  0.019595662620970827  \\
            9.547262739155142  0.019603082573968776  \\
            9.66092062890699  0.019610509256371127  \\
            9.774578518658837  0.01961794230384206  \\
            9.888236408410684  0.019625381628237782  \\
            10.001894298162531  0.01963282717941153  \\
            10.115552187914378  0.019640278906841765  \\
            10.229210077666224  0.01964773675963223  \\
            10.342867967418071  0.019655200686511918  \\
            10.456525857169918  0.019662670635835072  \\
            10.570183746921765  0.019670146555581195  \\
            10.683841636673613  0.019677628393355052  \\
            10.79749952642546  0.019685116096386658  \\
            10.911157416177307  0.019692609611531284  \\
            11.024815305929152  0.01970010888526947  \\
            11.138473195681  0.019707613867667312  \\
            11.252131085432847  0.019715124432407055  \\
            11.365788975184694  0.019722640619658213  \\
            11.479446864936541  0.01973016255455487  \\
            11.593104754688389  0.01973769034212868  \\
            11.706762644440236  0.01974522406730888  \\
            11.820420534192081  0.019752763794922253  \\
            11.934078423943928  0.019760309569693168  \\
            12.047736313695776  0.019767861416243555  \\
            12.161394203447623  0.019775419339092916  \\
            12.27505209319947  0.019782983322658324  \\
            12.388709982951317  0.019790553331254415  \\
            12.502367872703163  0.019798129309093398  \\
            12.61602576245501  0.019805711180285044  \\
            12.729683652206857  0.01981329884883671  \\
            12.843341541958704  0.01982089227958464  \\
            12.956999431710551  0.019828491534201447  \\
            13.070657321462399  0.019836096780217985  \\
            13.184315211214246  0.01984370816639053  \\
            13.297973100966091  0.01985132581743895  \\
            13.411630990717939  0.019858949834046707  \\
            13.525288880469786  0.01986658029286086  \\
            13.638946770221633  0.019874217246492062  \\
            13.75260465997348  0.01988186072351457  \\
            13.866262549725327  0.019889510728466224  \\
            13.979920439477175  0.019897167241848472  \\
            14.09357832922902  0.01990483022012635  \\
            14.207236218980867  0.019912499595728494  \\
            14.320894108732714  0.019920175277047134  \\
            14.434551998484562  0.019927857148438095  \\
            14.548209888236409  0.01993554512967837  \\
            14.661867777988256  0.01994323928723124  \\
            14.775525667740101  0.019950939765828273  \\
            14.889183557491949  0.019958646713035967  \\
            15.002841447243796  0.019966360254730805  \\
            15.116499336995643  0.019974080495099238  \\
            15.23015722674749  0.01998180751663769  \\
            15.343815116499337  0.019989541380152565  \\
            15.457473006251185  0.01999728212476024  \\
            15.57113089600303  0.020005029767887057  \\
            15.684788785754877  0.02001278430526934  \\
            15.798446675506725  0.02002054571095338  \\
            15.912104565258572  0.020028313937295452  \\
            16.02576245501042  0.020036088914961798  \\
            16.139420344762264  0.020043870552928632  \\
            16.253078234514113  0.02005165873848215  \\
            16.36673612426596  0.02005945333721851  \\
            16.480394014017808  0.020067254335481753  \\
            16.594051903769653  0.020075061808277967  \\
            16.7077097935215  0.02008287589716017  \\
            16.821367683273348  0.02009069673038434  \\
            16.935025573025193  0.02009852441726882  \\
            17.048683462777042  0.0201063590481943  \\
            17.162341352528887  0.02011420069460381  \\
            17.275999242280736  0.02012204940900274  \\
            17.389657132032582  0.020129905224958826  \\
            17.503315021784427  0.020137768157102144  \\
            17.616972911536276  0.02014563820112513  \\
            17.73063080128812  0.02015351533378256  \\
            17.84428869103997  0.020161399512891576  \\
            17.957946580791816  0.020169290677331645  \\
            18.071604470543665  0.020177188747044595  \\
            18.18526236029551  0.020185093623034604  \\
            18.298920250047356  0.020193005187368204  \\
            18.412578139799205  0.02020092330317426  \\
            18.52623602955105  0.02020884794687101  \\
            18.6398939193029  0.020216779179400873  \\
            18.753551809054745  0.0202247171286202  \\
            18.867209698806594  0.02023266191827766  \\
            18.98086758855844  0.020240613655118752  \\
            19.094525478310285  0.0202485724288858  \\
            19.208183368062134  0.020256538312317978  \\
            19.32184125781398  0.02026451136115129  \\
            19.435499147565828  0.02027249161411856  \\
            19.549157037317674  0.02028047909294947  \\
            19.662814927069522  0.020288473802370526  \\
            19.776472816821368  0.020296475730105054  \\
            19.890130706573213  0.020304484846873236  \\
            20.003788596325062  0.02031250110639208  \\
            20.117446486076908  0.020320524445375427  \\
            20.231104375828757  0.02032855478353396  \\
            20.344762265580602  0.020336592023575174  \\
            20.458420155332448  0.02034463605120343  \\
            20.572078045084297  0.0203526867351199  \\
            20.685735934836142  0.020360743976178586  \\
            20.79939382458799  0.020368807825348834  \\
            20.913051714339836  0.020376878369349524  \\
            21.026709604091685  0.020384955739193158  \\
            21.14036749384353  0.02039304005003314  \\
            21.254025383595376  0.020401131401163782  \\
            21.367683273347225  0.020409229876020285  \\
            21.48134116309907  0.020417335542178772  \\
            21.59499905285092  0.020425448451356264  \\
            21.708656942602765  0.02043356863941068  \\
            21.822314832354614  0.020441696126340846  \\
            21.93597272210646  0.0204498309162865  \\
            22.049630611858305  0.02045797299752827  \\
            22.163288501610154  0.020466122342487694  \\
            22.276946391362  0.020474278907727222  \\
            22.39060428111385  0.020482442633950194  \\
            22.504262170865694  0.02049061344600086  \\
            22.617920060617543  0.020498791252864374  \\
            22.731577950369388  0.020506975947666796  \\
            22.845235840121234  0.02051516740767509  \\
            22.958893729873083  0.020523365494297112  \\
            23.072551619624928  0.02053157016170395  \\
            23.186209509376777  0.02053978146731578  \\
            23.299867399128622  0.020547999517172427  \\
            23.41352528888047  0.020556224441518764  \\
            23.527183178632317  0.020564456355383332  \\
            23.640841068384162  0.020572695358578346  \\
            23.75449895813601  0.020580941535699733  \\
            23.868156847887857  0.020589194956127082  \\
            23.981814737639706  0.020597455674023674  \\
            24.09547262739155  0.02060572372833647  \\
            24.2091305171434  0.020613999142796123  \\
            24.322788406895246  0.020622281925916967  \\
            24.43644629664709  0.020630572070997014  \\
            24.55010418639894  0.02063886955611797  \\
            24.663762076150785  0.020647174344145213  \\
            24.777419965902634  0.020655486382727826  \\
            24.89107785565448  0.020663805604298553  \\
            25.004735745406325  0.020672131926073832  \\
            25.118393635158174  0.02068046525005379  \\
            25.23205152491002  0.020688805463022233  \\
            25.34570941466187  0.02069715243654665  \\
            25.459367304413714  0.02070550602697822  \\
            25.573025194165563  0.020713866210637737  \\
            25.68668308391741  0.02072223304618994  \\
            25.800340973669254  0.020730606643437996  \\
            25.913998863421103  0.020738987136784667  \\
            26.02765675317295  0.020747374645742892  \\
            26.141314642924797  0.020755769274935845  \\
            26.254972532676643  0.020764171114096903  \\
            26.36863042242849  0.02077258023806966  \\
            26.482288312180337  0.020780996706807907  \\
            26.595946201932183  0.020789420565375662  \\
            26.70960409168403  0.020797851843947144  \\
            26.823261981435877  0.020806290557806795  \\
            26.936919871187726  0.02081473670734926  \\
            27.05057776093957  0.02082319027807939  \\
            27.16423565069142  0.020831651240612262  \\
            27.277893540443266  0.020840119550673157  \\
            27.39155143019511  0.02084859514909756  \\
            27.50520931994696  0.02085707796183119  \\
            27.618867209698806  0.020865567899929948  \\
            27.732525099450655  0.02087406485955997  \\
            27.8461829892025  0.02088256872199759  \\
            27.95984087895435  0.02089107935362936  \\
            28.073498768706195  0.02089959660595204  \\
            28.18715665845804  0.020908120449068264  \\
            28.30081454820989  0.02091665095322457  \\
            28.414472437961734  0.020925188221783016  \\
            28.528130327713583  0.020933732395903053  \\
            28.64178821746543  0.020942283601951796  \\
            28.755446107217274  0.020950841951504033  \\
            28.869103996969123  0.02095940754134223  \\
            28.98276188672097  0.020967980453456513  \\
            29.096419776472818  0.020976560755044678  \\
            29.210077666224663  0.020985148498512202  \\
            29.323735555976512  0.02099374372147222  \\
            29.437393445728357  0.021002346446745552  \\
            29.551051335480203  0.02101095668236067  \\
            29.664709225232052  0.021019574421553725  \\
            29.778367114983897  0.021028199642768548  \\
            29.892025004735746  0.021036832309656625  \\
            30.00568289448759  0.021045472371077126  \\
            30.11934078423944  0.021054119761096876  \\
            30.232998673991286  0.021062774398990385  \\
            30.34665656374313  0.021071436189239824  \\
            30.46031445349498  0.02108010502153504  \\
            30.573972343246826  0.021088780770773547  \\
            30.687630232998675  0.021097463297060522  \\
            30.80128812275052  0.021106152445708834  \\
            30.91494601250237  0.02111484817712481  \\
            31.028603902254215  0.02112355057751122  \\
            31.14226179200606  0.021132259743502864  \\
            31.25591968175791  0.021140975824004798  \\
            31.369577571509755  0.021149698953031475  \\
            31.483235461261604  0.02115842924970672  \\
            31.59689335101345  0.021167166818263743  \\
            31.710551240765298  0.021175911748045142  \\
            31.824209130517144  0.021184664113502893  \\
            31.93786702026899  0.02119342397419836  \\
            32.05152491002084  0.02120219137480228  \\
            32.16518279977269  0.021210966345094787  \\
            32.27884068952453  0.021219748899965384  \\
            32.39249857927638  0.02122853903941297  \\
            32.50615646902823  0.021237336748545815  \\
            32.61981435878007  0.02124614199758158  \\
            32.73347224853192  0.021254954741847305  \\
            32.84713013828377  0.021263774921779416  \\
            32.960788028035616  0.02127260246292372  \\
            33.07444591778746  0.021281437275935407  \\
            33.188103807539306  0.021290279256579052  \\
            33.301761697291155  0.021299128285728615  \\
            33.415419587043  0.021307984229367423  \\
            33.529077476794846  0.02131684693858821  \\
            33.642735366546695  0.02132571624959308  \\
            33.756393256298544  0.021334592144836552  \\
            33.870051146050386  0.021343474715593554  \\
            33.983709035802235  0.021352364068514734  \\
            34.097366925554084  0.021361260359644463  \\
            34.211024815305926  0.021370163729856152  \\
            34.324682705057775  0.021379074304852294  \\
            34.438340594809624  0.02138799219516444  \\
            34.55199848456147  0.02139691749615321  \\
            34.665656374313315  0.02140585028800828  \\
            34.779314264065164  0.0214147906357484  \\
            34.89297215381701  0.02142373858922137  \\
            35.006630043568855  0.021432694183104076  \\
            35.120287933320704  0.02144165743690245  \\
            35.23394582307255  0.021450628354951488  \\
            35.3476037128244  0.021459606926415267  \\
            35.46126160257624  0.02146859312528691  \\
            35.57491949232809  0.021477586910388615  \\
            35.68857738207994  0.02148658822537164  \\
            35.80223527183178  0.021495596998716303  \\
            35.91589316158363  0.021504613143732004  \\
            36.02955105133548  0.021513636558557182  \\
            36.14320894108733  0.021522667126159363  \\
            36.25686683083917  0.021531704714335118  \\
            36.37052472059102  0.021540749175710097  \\
            36.48418261034287  0.02154980034773901  \\
            36.59784050009471  0.021558858052705625  \\
            36.71149838984656  0.02156792239989794  \\
            36.82515627959841  0.021576993425365776  \\
            36.93881416935026  0.021586071286324886  \\
            37.0524720591021  0.021595156143468408  \\
            37.16612994885395  0.021604248141863527  \\
            37.2797878386058  0.021613347410951483  \\
            37.39344572835764  0.021622454064547575  \\
            37.50710361810949  0.021631568200841146  \\
            37.62076150786134  0.0216406899023956  \\
            37.73441939761319  0.021649819236148397  \\
            37.84807728736503  0.02165895625341105  \\
            37.96173517711688  0.021668100989869116  \\
            38.07539306686873  0.021677253465582226  \\
            38.18905095662057  0.02168641368498405  \\
            38.30270884637242  0.02169558163688231  \\
            38.41636673612427  0.021704757294458796  \\
            38.530024625876116  0.021713940615269336  \\
            38.64368251562796  0.021723131541243827  \\
            38.75734040537981  0.021732329998686212  \\
            38.870998295131656  0.02174153589827449  \\
            38.9846561848835  0.021750749135060705  \\
            39.09831407463535  0.021759969588470977  \\
            39.211971964387196  0.021769197122305458  \\
            39.325629854139045  0.021778431584738366  \\
            39.43928774389089  0.02178767280831797  \\
            39.552945633642736  0.02179692060996659  \\
            39.666603523394585  0.021806174945131193  \\
            39.78026141314643  0.021815435948660394  \\
            39.893919302898276  0.021824703724632407  \\
            40.007577192650125  0.021833978449823353  \\
            40.12123508240197  0.021843260284754425  \\
            40.234892972153816  0.021852549373691903  \\
            40.348550861905665  0.021861845844647152  \\
            40.46220875165751  0.021871149809376628  \\
            40.575866641409355  0.02188046136338184  \\
            40.689524531161204  0.021889780585909395  \\
            40.80318242091305  0.021899107539950995  \\
            40.916840310664895  0.021908442272243398  \\
            41.030498200416744  0.021917784813268455  \\
            41.14415609016859  0.0219271351772531  \\
            41.25781397992044  0.021936493362169344  \\
            41.371471869672284  0.02194585934973428  \\
            41.48512975942413  0.021955233105410085  \\
            41.59878764917598  0.021964614578404013  \\
            41.712445538927824  0.0219740037016684  \\
            41.82610342867967  0.02198340039190067  \\
            41.93976131843152  0.02199280454954331  \\
            42.05341920818337  0.022002216058783917  \\
            42.16707709793521  0.022011634787555145  \\
            42.28073498768706  0.022021060587534735  \\
            42.39439287743891  0.02203049329414551  \\
            42.50805076719075  0.022039932726555383  \\
            42.6217086569426  0.022049378687677337  \\
            42.73536654669445  0.022058831170701926  \\
            42.8490244364463  0.022068290311610762  \\
            42.96268232619814  0.02207775623981052  \\
            43.07634021594999  0.02208722914197909  \\
            43.18999810570184  0.02209670918773272  \\
            43.30365599545368  0.022106196529626018  \\
            43.41731388520553  0.022115691303151944  \\
            43.53097177495738  0.022125193626741833  \\
            43.64462966470923  0.022134703601765386  \\
            43.75828755446107  0.02214422131253064  \\
            43.87194544421292  0.022153746826284012  \\
            43.98560333396477  0.02216328019321028  \\
            44.09926122371661  0.02217282144643258  \\
            44.21291911346846  0.02218237060201241  \\
            44.32657700322031  0.022191927658949624  \\
            44.44023489297216  0.022201492599182446  \\
            44.553892782724  0.022211065387587454  \\
            44.66755067247585  0.02222064597197959  \\
            44.7812085622277  0.02223023428311216  \\
            44.89486645197954  0.022239830234676825  \\
            45.00852434173139  0.02224943372330361  \\
            45.12218223148324  0.022259044628560907  \\
            45.235840121235086  0.022268662812955458  \\
            45.34949801098693  0.022278288121932374  \\
            45.463155900738776  0.02228792038387513  \\
            45.576813790490625  0.02229755941010555  \\
            45.69047168024247  0.02230720499488383  \\
            45.804129569994316  0.022316857005227102  \\
            45.917787459746165  0.022326515637021566  \\
            46.031445349498014  0.02233618098118453  \\
            46.145103239249856  0.022345853242867534  \\
            46.258761129001705  0.02235553260917114  \\
            46.372419018753554  0.022365219249144946  \\
            46.486076908505396  0.022374913313787565  \\
            46.599734798257245  0.022384614936046623  \\
            46.713392688009094  0.02239432423081879  \\
            46.82705057776094  0.02240404129494974  \\
            46.940708467512785  0.02241376620723418  \\
            47.054366357264634  0.022423499028415835  \\
            47.16802424701648  0.022433239801187454  \\
            47.281682136768325  0.022442988550190807  \\
            47.395340026520174  0.02245274528201669  \\
            47.50899791627202  0.022462509985204923  \\
            47.62265580602387  0.022472282630244342  \\
            47.73631369577571  0.02248206316957281  \\
            47.84997158552756  0.02249185153757722  \\
            47.96362947527941  0.02250164765059347  \\
            48.07728736503125  0.022511451406906493  \\
            48.1909452547831  0.022521262686750244  \\
            48.30460314453495  0.022531081352307702  \\
            48.4182610342868  0.02254090724771086  \\
            48.53191892403864  0.022550740199040745  \\
            48.64557681379049  0.0225605800143274  \\
            48.75923470354234  0.02257042648354989  \\
            48.87289259329418  0.0225802793786363  \\
            48.98655048304603  0.022590138721728152  \\
            49.10020837279788  0.02260000467637554  \\
            49.21386626254972  0.02260987741207317  \\
            49.32752415230157  0.022619757141030865  \\
            49.44118204205342  0.022629644056225116  \\
            49.55483993180527  0.0226395383313991  \\
            49.66849782155711  0.022649440121062674  \\
            49.78215571130896  0.02265934956049238  \\
            49.89581360106081  0.022669266765731437  \\
            50.00947149081265  0.022679191833589744  \\
            50.1231293805645  0.022689124841643885  \\
            50.23678727031635  0.022699065848237127  \\
            50.3504451600682  0.022709014892479416  \\
            50.46410304982004  0.02271897199424737  \\
            50.57776093957189  0.02272893715418431  \\
            50.69141882932374  0.022738910353700213  \\
            50.80507671907558  0.02274889155497176  \\
            50.91873460882743  0.022758880700942292  \\
            51.03239249857928  0.022768877715321857  \\
            51.146050388331126  0.022778882502587156  \\
            51.25970827808297  0.022788894947981593  \\
            51.37336616783482  0.02279891491751524  \\
            51.487024057586666  0.02280894225796486  \\
            51.60068194733851  0.02281897679687389  \\
            51.71433983709036  0.022829018342552448  \\
            51.827997726842206  0.022839066684077345  \\
            51.941655616594055  0.02284912159129206  \\
            52.0553135063459  0.022859182814806752  \\
            52.168971396097746  0.02286925049988553  \\
            52.282629285849595  0.022879324771198414  \\
            52.39628717560144  0.02288940585193872  \\
            52.509945065353286  0.022899493965615542  \\
            52.623602955105135  0.022909589315117107  \\
            52.73726084485698  0.02291969208271077  \\
            52.850918734608825  0.02292980243004302  \\
            52.964576624360674  0.02293992049813949  \\
            53.07823451411252  0.022950046407404924  \\
            53.191892403864365  0.022960180257623225  \\
            53.305550293616214  0.022970322127957406  \\
            53.41920818336806  0.022980472076949632  \\
            53.53286607311991  0.02299063014252119  \\
            53.646523962871754  0.0230007963419725  \\
            53.7601818526236  0.02301097067198312  \\
            53.87383974237545  0.023021153108611737  \\
            53.987497632127294  0.023031343607296178  \\
            54.10115552187914  0.023041542102853387  \\
            54.21481341163099  0.023051748509479466  \\
            54.32847130138284  0.02306196272074962  \\
            54.44212919113468  0.02307218460961822  \\
            54.55578708088653  0.023082414028418746  \\
            54.66944497063838  0.023092650808863812  \\
            54.78310286039022  0.023102894762045176  \\
            54.89676075014207  0.02311314567843373  \\
            55.01041863989392  0.023123403327879488  \\
            55.12407652964577  0.023133667459611602  \\
            55.23773441939761  0.023143937810284544  \\
            55.35139230914946  0.023154214609169086  \\
            55.46505019890131  0.023164497958223795  \\
            55.57870808865315  0.023174788118267276  \\
            55.692365978405  0.023185085327835454  \\
            55.80602386815685  0.02319538980318159  \\
            55.9196817579087  0.02320570173827626  \\
            56.03333964766054  0.023216021304807388  \\
            56.14699753741239  0.02322634865218021  \\
            56.26065542716424  0.0232366839075173  \\
            56.37431331691608  0.023247027175658554  \\
            56.48797120666793  0.023257378539161207  \\
            56.60162909641978  0.02326773805829981  \\
            56.71528698617163  0.02327810577106625  \\
            56.82894487592347  0.023288481693169744  \\
            56.94260276567532  0.023298865818036828  \\
            57.05626065542717  0.02330925811681138  \\
            57.16991854517901  0.023319658538354594  \\
            57.28357643493086  0.023330067009245  \\
            57.39723432468271  0.02334048343377846  \\
            57.51089221443455  0.023350907693968147  \\
            57.6245501041864  0.02336133964954459  \\
            57.738207993938246  0.02337177913795562  \\
            57.851865883690095  0.023382225974366413  \\
            57.96552377344194  0.02339267995165947  \\
            58.079181663193786  0.023403140840434617  \\
            58.192839552945635  0.02341360838900901  \\
            58.30649744269748  0.023424082323417132  \\
            58.420155332449326  0.023434562388097973  \\
            58.533813222201175  0.02344504882511894  \\
            58.647471111953024  0.02345554180542521  \\
            58.761129001704866  0.023466041603582528  \\
            58.874786891456715  0.02347654847035432  \\
            58.988444781208564  0.023487062632701682  \\
            59.102102670960406  0.02349758429378337  \\
            59.215760560712255  0.02350811363295584  \\
            59.329418450464104  0.0235186508057732  \\
            59.44307634021595  0.02352919594398724  \\
            59.556734229967795  0.023539749155547407  \\
            59.670392119719644  0.02355031052460086  \\
            59.78405000947149  0.02356088011149239  \\
            59.897707899223334  0.023571457952764496  \\
            60.01136578897518  0.02358204406115732  \\
            60.12502367872703  0.023592638425608693  \\
            60.23868156847888  0.023603241011254123  \\
            60.35233945823072  0.023613851759426784  \\
            60.46599734798257  0.023624470587657525  \\
            60.57965523773442  0.023635097389674873  \\
            60.69331312748626  0.02364573203540502  \\
            60.80697101723811  0.023656374370971837  \\
            60.92062890698996  0.02366702421869687  \\
            61.03428679674181  0.02367768137709934  \\
            61.14794468649365  0.023688345620896133  \\
            61.2616025762455  0.023699016701001815  \\
            61.37526046599735  0.023709694344528624  \\
            61.48891835574919  0.02372037825478647  \\
            61.60257624550104  0.023731068177063983  \\
            61.71623413525289  0.02374176436104013  \\
            61.82989202500474  0.02375246706226213  \\
            61.94354991475658  0.02376317657170933  \\
            62.05720780450843  0.02377389315477961  \\
            62.17086569426028  0.023784617051289363  \\
            62.28452358401212  0.023795348475473467  \\
            62.39818147376397  0.023806087615985346  \\
            62.51183936351582  0.023816834635896896  \\
            62.62549725326767  0.023827589672698563  \\
            62.73915514301951  0.023838352838299267  \\
            62.85281303277136  0.023849124219026466  \\
            62.96647092252321  0.023859903875626108  \\
            63.08012881227505  0.023870691843262667  \\
            63.1937867020269  0.02388148813151912  \\
            63.30744459177875  0.023892292724396958  \\
            63.421102481530596  0.023903105580316174  \\
            63.53476037128244  0.023913926632115282  \\
            63.64841826103429  0.023924755787051298  \\
            63.762076150786136  0.023935592926799757  \\
            63.87573404053798  0.023946437907454696  \\
            63.98939193028983  0.02395729055952867  \\
            64.10304982004168  0.023968150687952737  \\
            64.21670770979352  0.023979018072076468  \\
            64.33036559954537  0.02398989246566795  \\
            64.44402348929721  0.024000773596913768  \\
            64.55768137904906  0.024011661168419036  \\
            64.6713392688009  0.024022554857207362  \\
            64.78499715855276  0.02403345442291046  \\
            64.8986550483046  0.024044360178464733  \\
            65.01231293805645  0.024055272420748116  \\
            65.1259708278083  0.02406619145785833  \\
            65.23962871756014  0.02407711757044963  \\
            65.35328660731199  0.02408805101173282  \\
            65.46694449706384  0.0240989920074752  \\
            65.58060238681568  0.024109940756000647  \\
            65.69426027656753  0.02412089742818953  \\
            65.80791816631938  0.024131862167478774  \\
            65.92157605607123  0.024142835089861828  \\
            66.03523394582307  0.024153816283888668  \\
            66.14889183557491  0.02416480581066581  \\
            66.26254972532676  0.0241758037038563  \\
            66.37620761507861  0.024186809969679705  \\
            66.48986550483046  0.02419782458691214  \\
            66.60352339458231  0.02420884750688624  \\
            66.71718128433416  0.024219878653491178  \\
            66.830839174086  0.02423091792317266  \\
            66.94449706383784  0.024241965184932917  \\
            67.05815495358969  0.024253020280330714  \\
            67.17181284334154  0.024264083023481355  \\
            67.28547073309339  0.024275153201056658  \\
            67.39912862284524  0.024286230572284993  \\
            67.51278651259709  0.024297314868951255  \\
            67.62644440234892  0.02430840579539686  \\
            67.74010229210077  0.02431950302851977  \\
            67.85376018185262  0.024330606217774473  \\
            67.96741807160447  0.02434171513627873  \\
            68.08107596135632  0.024352830166257174  \\
            68.19473385110817  0.02436395164990987  \\
            68.30839174086002  0.02437507991273525  \\
            68.42204963061185  0.024386215250838165  \\
            68.5357075203637  0.02439735793092996  \\
            68.64936541011555  0.024408508190328394  \\
            68.7630232998674  0.024419666236957713  \\
            68.87668118961925  0.0244308322493486  \\
            68.9903390793711  0.024442006376638188  \\
            69.10399696912295  0.02445318873857008  \\
            69.21765485887478  0.024464379425494325  \\
            69.33131274862663  0.024475578498367425  \\
            69.44497063837848  0.024486785988752334  \\
            69.55862852813033  0.024498001898818466  \\
            69.67228641788218  0.02450922620134169  \\
            69.78594430763403  0.024520458839704322  \\
            69.89960219738587  0.02453169972789514  \\
            70.01326008713771  0.02454294875050937  \\
            70.12691797688956  0.02455420576274869  \\
            70.24057586664141  0.024565470590421242  \\
            70.35423375639326  0.024576743029941617  \\
            70.4678916461451  0.024588022848330858  \\
            70.58154953589695  0.024599309783216467  \\
            70.6952074256488  0.024610603542832392  \\
            70.80886531540064  0.024621903806019044  \\
            70.92252320515249  0.02463321022222329  \\
            71.03618109490434  0.024644522411498438  \\
            71.14983898465618  0.02465584016579523  \\
            71.26349687440803  0.024667163955441107  \\
            71.37715476415988  0.02467849416015921  \\
            71.49081265391173  0.024689831123234134  \\
            71.60447054366357  0.02470117515651167  \\
            71.71812843341542  0.024712526540398832  \\
            71.83178632316726  0.024723885523863853  \\
            71.94544421291911  0.024735252324436175  \\
            72.05910210267096  0.024746627128206456  \\
            72.17275999242281  0.024758010089826574  \\
            72.28641788217466  0.02476940133250961  \\
            72.4000757719265  0.02478080094802988  \\
            72.51373366167834  0.024792208996722895  \\
            72.6273915514302  0.024803625507485386  \\
            72.74104944118204  0.024815050477775307  \\
            72.85470733093389  0.024826483873611818  \\
            72.96836522068574  0.0248379256295753  \\
            73.08202311043759  0.02484937564880734  \\
            73.19568100018942  0.02486083380301075  \\
            73.30933888994127  0.024872299932449556  \\
            73.42299677969312  0.02488377384594899  \\
            73.53665466944497  0.024895255320895506  \\
            73.65031255919682  0.024906744103236775  \\
            73.76397044894867  0.02491823990748167  \\
            73.87762833870052  0.0249297424167003  \\
            73.99128622845235  0.024941251282523967  \\
            74.1049441182042  0.0249527661251452  \\
            74.21860200795605  0.024964286533317746  \\
            74.3322598977079  0.024975812325436747  \\
            74.44591778745975  0.024987344079076858  \\
            74.5595756772116  0.024998882202578256  \\
            74.67323356696345  0.025010427057418003  \\
            74.78689145671528  0.025021978971489313  \\
            74.90054934646713  0.02503353823910157  \\
            75.01420723621898  0.025045105120980307  \\
            75.12786512597083  0.02505667984426722  \\
            75.24152301572268  0.02506826260252015  \\
            75.35518090547453  0.025079853555713107  \\
            75.46883879522638  0.02509145283023626  \\
            75.58249668497821  0.025103060518895923  \\
            75.69615457473006  0.025114676680914588  \\
            75.80981246448191  0.025126301341930887  \\
            75.92347035423376  0.025137934493999606  \\
            76.0371282439856  0.025149576095591715  \\
            76.15078613373745  0.025161226071594312  \\
            76.2644440234893  0.02517288431331067  \\
            76.37810191324114  0.025184550678460208  \\
            76.49175980299299  0.025196224991178517  \\
            76.60541769274484  0.025207907042017332  \\
            76.71907558249669  0.025219596587944555  \\
            76.83273347224853  0.025231293352344236  \\
            76.94639136200038  0.025242997025016596  \\
            77.06004925175223  0.025254707262178003  \\
            77.17370714150407  0.025266423686460978  \\
            77.28736503125592  0.025278145886914218  \\
            77.40102292100777  0.02528987341900256  \\
            77.51468081075961  0.02530160613769607  \\
            77.62833870051146  0.025313344746960228  \\
            77.74199659026331  0.02532508967390561  \\
            77.85565448001516  0.025336841298560807  \\
            77.969312369767  0.025348599965124678  \\
            78.08297025951885  0.02536036598196638  \\
            78.1966281492707  0.02537213962162536  \\
            78.31028603902254  0.02538392112081135  \\
            78.42394392877439  0.02539571068040436  \\
            78.53760181852624  0.025407508465454705  \\
            78.65125970827809  0.02541931460518297  \\
            78.76491759802992  0.02543112919298005  \\
            78.87857548778177  0.025442952286407104  \\
            78.99223337753362  0.0254547839071956  \\
            79.10589126728547  0.02546662404124728  \\
            79.21954915703732  0.02547847263863418  \\
            79.33320704678917  0.025490329613598615  \\
            79.446864936541  0.025502194844553197  \\
            79.56052282629285  0.02551406817408083  \\
            79.6741807160447  0.025525949408934694  \\
            79.78783860579655  0.025537838320038267  \\
            79.9014964955484  0.025549734642485306  \\
            80.01515438530025  0.025561638075539857  \\
            80.1288122750521  0.025573548282636267  \\
            80.24247016480393  0.02558546489137915  \\
            80.35612805455578  0.025597387493543424  \\
            80.46978594430763  0.025609315645074293  \\
            80.58344383405948  0.025621248864139003  \\
            80.69710172381133  0.02563318706156633  \\
            80.81075961356318  0.025645131080002184  \\
            80.92441750331503  0.02565708135653416  \\
            81.03807539306686  0.02566903829007099  \\
            81.15173328281871  0.025681002241342506  \\
            81.26539117257056  0.025692973532899652  \\
            81.37904906232241  0.02570495244911449  \\
            81.49270695207426  0.0257169392361802  \\
            81.6063648418261  0.02572893410211108  \\
            81.72002273157796  0.025740937216742518  \\
            81.83368062132979  0.025752948711731047  \\
            81.94733851108164  0.025764968680554303  \\
            82.06099640083349  0.025776997178511025  \\
            82.17465429058534  0.025789034222721087  \\
            82.28831218033719  0.025801079792125457  \\
            82.40197007008904  0.025813133827486234  \\
            82.51562795984088  0.02582519623138662  \\
            82.62928584959272  0.025837266868230933  \\
            82.74294373934457  0.025849345564244612  \\
            82.85660162909642  0.025861432107474207  \\
            82.97025951884827  0.025873526247787375  \\
            83.08391740860012  0.0258856276968729  \\
            83.19757529835196  0.025897736128240676  \\
            83.31123318810381  0.025909851177221697  \\
            83.42489107785565  0.025921972440968097  \\
            83.5385489676075  0.025934099478453106  \\
            83.65220685735935  0.025946231810471072  \\
            83.7658647471112  0.025958368892715508  \\
            83.87952263686304  0.025970510778355993  \\
            83.99318052661489  0.025982658396031637  \\
            84.10683841636674  0.025994812204440665  \\
            84.22049630611858  0.026006972621648968  \\
            84.33415419587043  0.026019140025090128  \\
            84.44781208562227  0.026031314751565404  \\
            84.56146997537412  0.026043497097243733  \\
            84.67512786512597  0.02605568731766173  \\
            84.78878575487782  0.026067885627723685  \\
            84.90244364462967  0.026080092201701568  \\
            85.0161015343815  0.026092307173235033  \\
            85.12975942413335  0.02610453063533141  \\
            85.2434173138852  0.02611676264036571  \\
            85.35707520363705  0.026129003200080627  \\
            85.4707330933889  0.02614125228558652  \\
            85.58439098314075  0.026153509827361435  \\
            85.6980488728926  0.026165775715251104  \\
            85.81170676264443  0.02617804979846892  \\
            85.92536465239628  0.026190331885595976  \\
            86.03902254214813  0.026202621744581024  \\
            86.15268043189998  0.026214919102740514  \\
            86.26633832165183  0.02622722364675856  \\
            86.37999621140368  0.026239535022686965  \\
            86.49365410115553  0.026251852835945198  \\
            86.60731199090736  0.02626417665132042  \\
            86.72096988065921  0.02627650599296747  \\
            86.83462777041106  0.026288840344408856  \\
            86.94828566016291  0.02630117908457161  \\
            87.06194354991476  0.026313522467327575  \\
            87.17560143966661  0.02632587148460876  \\
            87.28925932941846  0.026338226617059573  \\
            87.40291721917029  0.026350588302132927  \\
            87.51657510892214  0.02636295693409023  \\
            87.63023299867399  0.02637533286400137  \\
            87.74389088842584  0.02638771639974473  \\
            87.85754877817769  0.026400107806007204  \\
            87.97120666792954  0.02641250730428416  \\
            88.08486455768139  0.026424915072879467  \\
            88.19852244743322  0.026437331246905477  \\
            88.31218033718507  0.02644975591828306  \\
            88.42583822693692  0.026462189135741544  \\
            88.53949611668877  0.02647463090481878  \\
            88.65315400644062  0.026487081187861097  \\
            88.76681189619246  0.02649953990402332  \\
            88.88046978594431  0.02651200692926877  \\
            88.99412767569615  0.026524482096369255  \\
            89.107785565448  0.026536965194905077  \\
            89.22144345519985  0.026549455971265044  \\
            89.3351013449517  0.026561954128646436  \\
            89.44875923470354  0.026574459327055034  \\
            89.5624171244554  0.02658697118330513  \\
            89.67607501420724  0.026599489271019475  \\
            89.78973290395908  0.02661201312062934  \\
            89.90339079371093  0.02662454221937448  \\
            90.01704868346278  0.026637076011303145  \\
            90.13070657321462  0.026649613784292644  \\
            90.24436446296647  0.02666215605663726  \\
            90.35802235271832  0.026674703857062998  \\
            90.47168024247017  0.026687257688448773  \\
            90.585338132222  0.026699818007815516  \\
            90.69899602197385  0.026712385226326175  \\
            90.8126539117257  0.026724959709285713  \\
            90.92631180147755  0.026737541776141092  \\
            91.0399696912294  0.026750131700481315  \\
            91.15362758098125  0.02676272971003737  \\
            91.2672854707331  0.026775335986682285  \\
            91.38094336048493  0.026787950666431082  \\
            91.49460125023678  0.0268005738394408  \\
            91.60825913998863  0.026813205550010502  \\
            91.72191702974048  0.026825845796581257  \\
            91.83557491949233  0.026838494531736153  \\
            91.94923280924418  0.026851151662200284  \\
            92.06289069899603  0.02686381704884077  \\
            92.17654858874786  0.026876490506666725  \\
            92.29020647849971  0.026889171804829307  \\
            92.40386436825156  0.026901860666621657  \\
            92.51752225800341  0.02691455676947895  \\
            92.63118014775526  0.02692725974497837  \\
            92.74483803750711  0.026939969178839104  \\
            92.85849592725896  0.02695268461092237  \\
            92.97215381701079  0.026965405535231392  \\
            93.08581170676264  0.02697813139991141  \\
            93.19946959651449  0.026990861607249665  \\
            93.31312748626634  0.027003595340302364  \\
            93.42678537601819  0.02701633345046707  \\
            93.54044326577004  0.02702907697292746  \\
            93.65410115552189  0.027041826433033253  \\
            93.76775904527372  0.027054582307501112  \\
            93.88141693502557  0.027067345024414647  \\
            93.99507482477742  0.02708011496322442  \\
            94.10873271452927  0.027092892454747927  \\
            94.22239060428112  0.02710567778116961  \\
            94.33604849403297  0.02711847117604087  \\
            94.44970638378481  0.027131272824280038  \\
            94.56336427353665  0.027144082862172392  \\
            94.6770221632885  0.02715690137737017  \\
            94.79068005304035  0.027169728408892535  \\
            94.9043379427922  0.027182563947125604  \\
            95.01799583254405  0.027195407933822448  \\
            95.1316537222959  0.027208260262103073  \\
            95.24531161204774  0.02722112077645443  \\
            95.35896950179958  0.027233989272730418  \\
            95.47262739155143  0.027246865498151883  \\
            95.58628528130328  0.027259749151306616  \\
            95.69994317105512  0.027272639882149348  \\
            95.81360106080697  0.027285537292001765  \\
            95.92725895055882  0.027298440933552486  \\
            96.04091684031067  0.027311350310857088  \\
            96.1545747300625  0.027324264879338075  \\
            96.26823261981436  0.02733718404578493  \\
            96.3818905095662  0.027350107168354034  \\
            96.49554839931805  0.027363033312673327  \\
            96.6092062890699  0.027375963736193627  \\
            96.72286417882175  0.027388899446433322  \\
            96.8365220685736  0.02740184099139689  \\
            96.95017995832544  0.027414788867570813  \\
            97.06383784807728  0.02742774351992363  \\
            97.17749573782913  0.027440705341905878  \\
            97.29115362758098  0.027453674675450138  \\
            97.40481151733283  0.027466651810971007  \\
            97.51846940708468  0.027479636987365115  \\
            97.63212729683652  0.02749263039201112  \\
            97.74578518658836  0.027505632160769688  \\
            97.85944307634021  0.027518642377983536  \\
            97.97310096609206  0.02753166107647739  \\
            98.08675885584391  0.027544688237558006  \\
            98.20041674559576  0.027557723791014174  \\
            98.31407463534761  0.027570767615116697  \\
            98.42773252509944  0.02758381953661841  \\
            98.54139041485129  0.027596879330754182  \\
            98.65504830460314  0.027609946721240893  \\
            98.76870619435499  0.027623021380277463  \\
            98.88236408410684  0.02763610292854483  \\
            98.99602197385869  0.027649190935205955  \\
            99.10967986361054  0.027662284917905833  \\
            99.22333775336237  0.027675384342771486  \\
            99.33699564311422  0.02768848862441195  \\
            99.45065353286607  0.0277015971259183  \\
            99.56431142261792  0.027714709158863635  \\
            99.67796931236977  0.027727823660788367  \\
            99.79162720212162  0.02774094237146433  \\
            99.90528509187347  0.02775406623303681  \\
            100.0189429816253  0.02776719581629532  \\
            100.13260087137715  0.027780331637515268  \\
            100.246258761129  0.027793474158457922  \\
            100.35991665088085  0.027806623786370457  \\
            100.4735745406327  0.027819780873985924  \\
            100.58723243038455  0.02783294571952326  \\
            100.7008903201364  0.027846118566687287  \\
            100.81454820988823  0.027859299604668708  \\
            100.92820609964008  0.027872488968144125  \\
            101.04186398939193  0.02788568673727601  \\
            101.15552187914378  0.02789889293771273  \\
            101.26917976889563  0.027912107540588524  \\
            101.38283765864747  0.027925330462523535  \\
            101.49649554839932  0.027938561565623778  \\
            101.61015343815116  0.027951800657481155  \\
            101.72381132790301  0.02796504749117346  \\
            101.83746921765486  0.02797830176526436  \\
            101.9511271074067  0.02799156312380342  \\
            102.06478499715855  0.02800483115632608  \\
            102.1784428869104  0.028018105397853675  \\
            102.29210077666225  0.02803138532889341  \\
            102.40575866641409  0.028044670375438393  \\
            102.51941655616594  0.028057959908967603  \\
            102.63307444591779  0.028071253246445917  \\
            102.74673233566963  0.028084549650324087  \\
            102.86039022542148  0.028097847922155788  \\
            102.97404811517333  0.028111150362461052  \\
            103.08770600492518  0.028124457807070843  \\
            103.20136389467702  0.028137770849646054  \\
            103.31502178442886  0.028151090026223857  \\
            103.42867967418071  0.02816441581521772  \\
            103.54233756393256  0.02817774863741742  \\
            103.65599545368441  0.02819108885598902  \\
            103.76965334343626  0.028204436776474877  \\
            103.88331123318811  0.028217792646793645  \\
            103.99696912293994  0.02823115665724028  \\
            104.1106270126918  0.028244528940486034  \\
            104.22428490244364  0.02825790957157845  \\
            104.33794279219549  0.028271298567941364  \\
            104.45160068194734  0.02828469588937491  \\
            104.56525857169919  0.028298101438055525  \\
            104.67891646145104  0.028311515058535935  \\
            104.79257435120287  0.028324936537745166  \\
            104.90623224095472  0.028338365604988536  \\
            105.01989013070657  0.02835180193194766  \\
            105.13354802045842  0.028365245132680447  \\
            105.24720591021027  0.02837869476362111  \\
            105.36086379996212  0.02839215032358015  \\
            105.47452168971397  0.028405611253744367  \\
            105.5881795794658  0.028419076937676847  \\
            105.70183746921765  0.028432546701316994  \\
            105.8154953589695  0.028446019812980488  \\
            105.92915324872135  0.028459495483359312  \\
            106.0428111384732  0.02847297237422557  \\
            106.15646902822505  0.028486453425759915  \\
            106.2701269179769  0.028499939323703365  \\
            106.38378480772873  0.02851343068462465  \\
            106.49744269748058  0.02852692806424412  \\
            106.61110058723243  0.028540431957433682  \\
            106.72475847698428  0.028553942798216846  \\
            106.83841636673613  0.028567460959768715  \\
            106.95207425648798  0.028580986754415984  \\
            107.06573214623982  0.028594520433636934  \\
            107.17939003599166  0.028608062188061438  \\
            107.29304792574351  0.028621612147470964  \\
            107.40670581549536  0.02863517038079857  \\
            107.5203637052472  0.028648736896128905  \\
            107.63402159499906  0.0286623116406982  \\
            107.7476794847509  0.028675894500894288  \\
            107.86133737450275  0.02868948530225659  \\
            107.97499526425459  0.028703083809476112  \\
            108.08865315400644  0.02871668972639546  \\
            108.20231104375829  0.02873030269600883  \\
            108.31596893351013  0.028743922300462  \\
            108.42962682326198  0.02875754806105235  \\
            108.54328471301383  0.028771179438228843  \\
            108.65694260276568  0.028784815831592037  \\
            108.77060049251752  0.028798456579894074  \\
            108.88425838226937  0.0288121009610387  \\
            108.99791627202121  0.02882574819208124  \\
            109.11157416177306  0.028839397215296884  \\
            109.22523205152491  0.02885304719586837  \\
            109.33888994127676  0.02886670114939674  \\
            109.45254783102861  0.028880359779547275  \\
            109.56620572078045  0.028894023725794336  \\
            109.6798636105323  0.028907693563421388  \\
            109.79352150028414  0.028921369803520985  \\
            109.90717939003599  0.028935052892994754  \\
            110.02083727978784  0.02894874321455343  \\
            110.13449516953969  0.028962441086716827  \\
            110.24815305929154  0.028976146763813857  \\
            110.36181094904337  0.02898986043598252  \\
            110.47546883879522  0.029003582229169902  \\
            110.58912672854707  0.02901731220513219  \\
            110.70278461829892  0.02903105036143465  \\
            110.81644250805077  0.029044796631451635  \\
            110.93010039780262  0.0290585508843666  \\
            111.04375828755447  0.029072312925172088  \\
            111.1574161773063  0.02908608249466972  \\
            111.27107406705815  0.029099859269470226  \\
            111.38473195681  0.029113642861993413  \\
            111.49838984656185  0.02912743282046818  \\
            111.6120477363137  0.029141228628932522  \\
            111.72570562606555  0.02915502970723351  \\
            111.8393635158174  0.029168835411027324  \\
            111.95302140556923  0.02918264503177922  \\
            112.06667929532108  0.029196457796763556  \\
            112.18033718507293  0.029210272869063764  \\
            112.29399507482478  0.02922408886405837  \\
            112.40765296457663  0.029237905625510756  \\
            112.52131085432848  0.02925172615127838  \\
            112.63496874408033  0.029265551171361533  \\
            112.74862663383216  0.02927938134810604  \\
            112.86228452358401  0.029293217276203303  \\
            112.97594241333586  0.02930705948269024  \\
            113.0896003030877  0.029320908426949344  \\
            113.20325819283956  0.02933476450070865  \\
            113.3169160825914  0.029348628028041734  \\
            113.43057397234325  0.02936249926536774  \\
            113.54423186209509  0.02937637840145133  \\
            113.65788975184694  0.029390265557402744  \\
            113.77154764159879  0.029404160786677774  \\
            113.88520553135064  0.029418064075077736  \\
            113.99886342110248  0.029431975340749518  \\
            114.11252131085433  0.029445894434185542  \\
            114.22617920060618  0.029459821138223787  \\
            114.33983709035802  0.02947375516804778  \\
            114.45349498010987  0.029487696171186604  \\
            114.56715286986172  0.029501643727514876  \\
            114.68081075961356  0.02951559734925278  \\
            114.79446864936541  0.029529556480966036  \\
            114.90812653911726  0.029543520499565917  \\
            115.0217844288691  0.029557488714309244  \\
            115.13544231862095  0.0295714603667984  \\
            115.2491002083728  0.029585434630981303  \\
            115.36275809812464  0.029599410613151425  \\
            115.47641598787649  0.02961338655135399  \\
            115.59007387762834  0.02962736312745854  \\
            115.70373176738019  0.029641343245943575  \\
            115.81738965713203  0.029655327663215766  \\
            115.93104754688387  0.02966931706443867  \\
            116.04470543663572  0.02968331206353275  \\
            116.15836332638757  0.029697313203175334  \\
            116.27202121613942  0.029711320954800675  \\
            116.38567910589127  0.029725335718599893  \\
            116.49933699564312  0.029739357823521013  \\
            116.61299488539495  0.029753387527268933  \\
            116.7266527751468  0.029767425016305464  \\
            116.84031066489865  0.0297814704058493  \\
            116.9539685546505  0.02979552373987602  \\
            117.06762644440235  0.029809584991118104  \\
            117.1812843341542  0.029823654061064915  \\
            117.29494222390605  0.02983773077996272  \\
            117.40860011365788  0.02985181490681466  \\
            117.52225800340973  0.029865906129380785  \\
            117.63591589316158  0.029880004064178022  \\
            117.74957378291343  0.0298941082564802  \\
            117.86323167266528  0.029908218180318035  \\
            117.97688956241713  0.02992233323847913  \\
            118.09054745216898  0.029936452762507993  \\
            118.20420534192081  0.029950576012706003  \\
            118.31786323167266  0.029964702178131446  \\
            118.43152112142451  0.0299788303765995  \\
            118.54517901117636  0.029992959654682225  \\
            118.65883690092821  0.03000708782352717  \\
            118.77249479068006  0.030021216569974106  \\
            118.8861526804319  0.03003534862294274  \\
            118.99981057018374  0.030049484765297976  \\
            119.11346845993559  0.03006362570494383  \\
            119.22712634968744  0.030077772074823452  \\
            119.34078423943929  0.030091924432919127  \\
            119.45444212919114  0.03010608326225227  \\
            119.56810001894299  0.030120248970883428  \\
            119.68175790869483  0.030134421891912268  \\
            119.79541579844667  0.030148602283477603  \\
            119.90907368819852  0.030162790328757363  \\
            120.02273157795037  0.03017698613596862  \\
            120.13638946770222  0.030191189738367572  \\
            120.25004735745406  0.030205401094249545  \\
            120.36370524720591  0.030219620086949  \\
            120.47736313695776  0.030233846524839528  \\
            120.5910210267096  0.030248080141333844  \\
            120.70467891646145  0.030262320594883808  \\
            120.8183368062133  0.030276567468980397  \\
            120.93199469596514  0.030290820272153726  \\
            121.045652585717  0.030305078437973042  \\
            121.15931047546884  0.03031934132504671  \\
            121.27296836522069  0.030333608217022245  \\
            121.38662625497253  0.030347878322586272  \\
            121.50028414472438  0.030362150775464572  \\
            121.61394203447622  0.030376424634422028  \\
            121.72759992422807  0.03039069888326268  \\
            121.84125781397992  0.030404970859394424  \\
            121.95491570373177  0.03041924342642319  \\
            122.06857359348362  0.03043351904932915  \\
            122.18223148323546  0.030447798537507  \\
            122.2958893729873  0.030462082621537278  \\
            122.40954726273915  0.03047637195318629  \\
            122.523205152491  0.030490667105406166  \\
            122.63686304224285  0.03050496857233483  \\
            122.7505209319947  0.03051927676929601  \\
            122.86417882174655  0.030533592032799227  \\
            122.97783671149838  0.03054791462053982  \\
            123.09149460125023  0.030562244711398914  \\
            123.20515249100208  0.030576582405443444  \\
            123.31881038075393  0.030590927723926145  \\
            123.43246827050578  0.030605280609285555  \\
            123.54612616025763  0.030619640925146012  \\
            123.65978405000948  0.030634008456317658  \\
            123.77344193976131  0.030648382908796436  \\
            123.88709982951316  0.030662763909764086  \\
            124.00075771926501  0.030677151007588162  \\
            124.11441560901686  0.030691543671822002  \\
            124.22807349876871  0.030705941293204763  \\
            124.34173138852056  0.030720343183661392  \\
            124.4553892782724  0.030734748576302647  \\
            124.56904716802424  0.03074915662542508  \\
            124.68270505777609  0.030763566406511046  \\
            124.79636294752794  0.03077797691622871  \\
            124.91002083727979  0.03079238707243203  \\
            125.02367872703164  0.03080679369632516  \\
            125.13733661678349  0.030821201001954554  \\
            125.25099450653533  0.030835611097232773  \\
            125.36465239628717  0.030850024818171232  \\
            125.47831028603902  0.030864442917972076  \\
            125.59196817579087  0.030878866067028176  \\
            125.70562606554272  0.030893294852923137  \\
            125.81928395529457  0.030907729780431305  \\
            125.93294184504641  0.030922171271517758  \\
            126.04659973479826  0.030936619665338304  \\
            126.1602576245501  0.030951075218239484  \\
            126.27391551430195  0.030965538103758575  \\
            126.3875734040538  0.030980008412623595  \\
            126.50123129380565  0.030994486152753273  \\
            126.6148891835575  0.031008971249257094  \\
            126.72854707330934  0.031023463544435265  \\
            126.84220496306119  0.031037962797778738  \\
            126.95586285281303  0.03105246868596918  \\
            127.06952074256488  0.03106698080287901  \\
            127.18317863231673  0.031081498659571372  \\
            127.29683652206857  0.031096021684300142  \\
            127.41049441182042  0.03111054922250993  \\
            127.52415230157227  0.031125080536836085  \\
            127.63781019132412  0.031139614807104685  \\
            127.75146808107596  0.031154151130332538  \\
            127.8651259708278  0.031168688520727197  \\
            127.97878386057965  0.031183225909686935  \\
            128.0924417503315  0.03119776214580077  \\
            128.20609964008335  0.031212293498271423  \\
            128.3197575298352  0.031226825703444726  \\
            128.43341541958705  0.03124136041558758  \\
            128.54707330933888  0.03125589849745052  \\
            128.66073119909075  0.03127044072483049  \\
            128.77438908884258  0.031284987786570816  \\
            128.88804697859442  0.031299540284561236  \\
            129.00170486834628  0.031314098733737875  \\
            129.11536275809812  0.03132866356208324  \\
            129.22902064784998  0.03134323511062626  \\
            129.3426785376018  0.03135781363344225  \\
            129.45633642735368  0.03137239929765289  \\
            129.5699943171055  0.03138699218342631  \\
            129.68365220685735  0.03140159228397697  \\
            129.7973100966092  0.0314161995055658  \\
            129.91096798636104  0.031430813667500064  \\
            130.0246258761129  0.031445434502133454  \\
            130.13828376586474  0.031460061654866034  \\
            130.2519416556166  0.03147469468414428  \\
            130.36559954536844  0.03148933306146106  \\
            130.47925743512027  0.03150397617135564  \\
            130.59291532487214  0.03151862331141368  \\
            130.70657321462397  0.03153327369226722  \\
            130.82023110437584  0.03154792643759472  \\
            130.93388899412767  0.031562580584121015  \\
            131.04754688387953  0.03157723508161735  \\
            131.16120477363137  0.03159188879290134  \\
            131.2748626633832  0.03160654049383704  \\
            131.38852055313507  0.03162118587516752  \\
            131.5021784428869  0.03163583236096562  \\
            131.61583633263876  0.03165048105361302  \\
            131.7294942223906  0.03166513284278721  \\
            131.84315211214246  0.031679788526909135  \\
            131.9568100018943  0.031694448813143136  \\
            132.07046789164613  0.03170911431739694  \\
            132.184125781398  0.03172378556432169  \\
            132.29778367114983  0.031738462987311915  \\
            132.4114415609017  0.031753146928505574  \\
            132.52509945065353  0.03176783763878399  \\
            132.6387573404054  0.031782535277771924  \\
            132.75241523015723  0.03179723991383753  \\
            132.86607311990906  0.031811951524092344  \\
            132.97973100966092  0.03182666999439133  \\
            133.09338889941276  0.03184139511933284  \\
            133.20704678916462  0.03185612660225863  \\
            133.32070467891646  0.03187086405525386  \\
            133.43436256866832  0.0318856069991471  \\
            133.54802045842015  0.03190035486351031  \\
            133.661678348172  0.03191510698665886  \\
            133.77533623792385  0.03192986261565151  \\
            133.8889941276757  0.03194462090629044  \\
            134.00265201742755  0.03195938092312123  \\
            134.11630990717939  0.03197414163943284  \\
            134.22996779693125  0.03198890193725766  \\
            134.34362568668308  0.03200366060737147  \\
            134.45728357643492  0.03201841578950586  \\
            134.57094146618678  0.032033164260949126  \\
            134.68459935593862  0.03204791360806398  \\
            134.79825724569048  0.032062664843451195  \\
            134.9119151354423  0.0320774188839832  \\
            135.02557302519418  0.032092176550804076  \\
            135.139230914946  0.032106938569329495  \\
            135.25288880469785  0.03212170556924679  \\
            135.3665466944497  0.032136478084514926  \\
            135.48020458420154  0.03215125655336449  \\
            135.5938624739534  0.03216604131829773  \\
            135.70752036370524  0.03218083262608849  \\
            135.8211782534571  0.032195630627782294  \\
            135.93483614320894  0.03221043537869626  \\
            136.04849403296078  0.03222524683841914  \\
            136.16215192271264  0.032240064870811366  \\
            136.27580981246447  0.03225488924400495  \\
            136.38946770221634  0.03226971963040357  \\
            136.50312559196817  0.03228455560668253  \\
            136.61678348172003  0.03229939665378877  \\
            136.73044137147187  0.03231424215694084  \\
            136.8440992612237  0.03232909140562897  \\
            136.95775715097557  0.032343943593615004  \\
            137.0714150407274  0.032358797818932396  \\
            137.18507293047927  0.03237365308388626  \\
            137.2987308202311  0.032388508295053346  \\
            137.41238870998296  0.03240336226328202  \\
            137.5260465997348  0.03241821370369229  \\
            137.63970448948663  0.03243305989952426  \\
            137.7533623792385  0.03244789936532284  \\
            137.86702026899033  0.03246273933653455  \\
            137.9806781587422  0.03247758085796979  \\
            138.09433604849403  0.03249242487405911  \\
            138.2079939382459  0.03250727222885317  \\
            138.32165182799773  0.03252212366602278  \\
            138.43530971774956  0.032536979828858906  \\
            138.54896760750142  0.03255184126027265  \\
            138.66262549725326  0.032566708402795234  \\
            138.77628338700512  0.032581581598578054  \\
            138.88994127675696  0.03259646108939262  \\
            139.00359916650882  0.0326113470166306  \\
            139.11725705626066  0.032626239421303785  \\
            139.2309149460125  0.03264113824404413  \\
            139.34457283576435  0.03265604332510372  \\
            139.4582307255162  0.032670954404354774  \\
            139.57188861526805  0.032685871121289664  \\
            139.6855465050199  0.032700793015020886  \\
            139.79920439477175  0.03271571952428111  \\
            139.91286228452358  0.03273064998742311  \\
            140.02652017427542  0.03274558364241981  \\
            140.14017806402728  0.0327605196268643  \\
            140.25383595377912  0.03277545697796978  \\
            140.36749384353098  0.03279039463256961  \\
            140.48115173328281  0.03280533142711728  \\
            140.59480962303468  0.03282026609768643  \\
            140.7084675127865  0.032835197279970835  \\
            140.82212540253835  0.03285012130760052  \\
            140.9357832922902  0.032865038719855875  \\
            141.04944118204205  0.032879956246018575  \\
            141.1630990717939  0.03289487496378519  \\
            141.27675696154574  0.03290979584562901  \\
            141.3904148512976  0.032924719758800125  \\
            141.50407274104944  0.032939647465325315  \\
            141.61773063080128  0.032954579622008116  \\
            141.73138852055314  0.03296951678042881  \\
            141.84504641030497  0.032984459386944394  \\
            141.95870430005684  0.03299940778268865  \\
            142.07236218980867  0.033014362203572054  \\
            142.18602007956054  0.03302932278028186  \\
            142.29967796931237  0.03304428953828202  \\
            142.4133358590642  0.033059262397813274  \\
            142.52699374881607  0.033074241173893064  \\
            142.6406516385679  0.0330892255763156  \\
            142.75430952831977  0.03310421520965181  \\
            142.8679674180716  0.03311920957324937  \\
            142.98162530782346  0.033134208061232705  \\
            143.0952831975753  0.033149209962502965  \\
            143.20894108732713  0.033164214460738056  \\
            143.322598977079  0.0331792206343926  \\
            143.43625686683083  0.033194227456698  \\
            143.5499147565827  0.03320923379566235  \\
            143.66357264633453  0.03322423841407053  \\
            143.7772305360864  0.03323923996948413  \\
            143.89088842583823  0.03325423701424148  \\
            144.00454631559006  0.03326922484842426  \\
            144.11820420534193  0.033284206318358475  \\
            144.23186209509376  0.03329918748820931  \\
            144.34551998484562  0.033314169469391045  \\
            144.45917787459746  0.03332915326304614  \\
            144.57283576434932  0.033344139760045244  \\
            144.68649365410116  0.03335912974098719  \\
            144.800151543853  0.03337412387619898  \\
            144.91380943360485  0.03338912272573584  \\
            145.0274673233567  0.03340412673938114  \\
            145.14112521310855  0.03341913625664645  \\
            145.2547831028604  0.03343415150677152  \\
            145.36844099261225  0.033449172608724306  \\
            145.48209888236408  0.03346419957120091  \\
            145.59575677211592  0.03347923229262566  \\
            145.70941466186778  0.03349427056115104  \\
            145.82307255161962  0.03350931405465773  \\
            145.93673044137148  0.033524362340754586  \\
            146.05038833112332  0.03353941487677867  \\
            146.16404622087518  0.03355447100979519  \\
            146.277704110627  0.033569529976597574  \\
            146.39136200037885  0.03358459090370742  \\
            146.5050198901307  0.03359965280737452  \\
            146.61867777988255  0.033614714593576844  \\
            146.7323356696344  0.03362977505802054  \\
            146.84599355938624  0.03364483288613995  \\
            146.9596514491381  0.03365988665309759  \\
            147.07330933888994  0.033674934823784176  \\
            147.18696722864178  0.033689971593620915  \\
            147.30062511839364  0.033705002386000854  \\
            147.41428300814547  0.033720032440586224  \\
            147.52794089789734  0.03373506290350414  \\
            147.64159878764917  0.03375009480534338  \\
            147.75525667740104  0.03376512906115434  \\
            147.86891456715287  0.03378016647044909  \\
            147.9825724569047  0.03379520771720133  \\
            148.09623034665657  0.03381025336984642  \\
            148.2098882364084  0.033825303881281354  \\
            148.32354612616027  0.03384035958886476  \\
            148.4372040159121  0.03385542071441695  \\
            148.55086190566396  0.033870487364219846  \\
            148.6645197954158  0.03388555952901702  \\
            148.77817768516763  0.03390063708401371  \\
            148.8918355749195  0.033915719788876794  \\
            149.00549346467133  0.03393080728773478  \\
            149.1191513544232  0.03394589910917784  \\
            149.23280924417503  0.03396099466625778  \\
            149.3464671339269  0.03397609325648806  \\
            149.46012502367873  0.033991194061843776  \\
            149.57378291343056  0.03400629614876168  \\
            149.68744080318243  0.034021398468140174  \\
            149.80109869293426  0.03403649985533928  \\
            149.91475658268612  0.03405159903018072  \\
            150.02841447243796  0.034066694596947784  \\
            150.14207236218982  0.034081785044385485  \\
            150.25573025194166  0.034096868745700414  \\
            150.3693881416935  0.03411193868987842  \\
            150.48304603144535  0.034127003154100395  \\
            150.5967039211972  0.03414206641135114  \\
            150.71036181094905  0.034157129639354064  \\
            150.8240197007009  0.03417219389583915  \\
            150.93767759045275  0.034187260118542964  \\
            151.05133548020459  0.034202329125208576  \\
            151.16499336995642  0.03421740161358569  \\
            151.27865125970828  0.034232478161430525  \\
            151.39230914946012  0.03424755922650586  \\
            151.50596703921198  0.034262645146581075  \\
            151.61962492896382  0.03427773613943207  \\
            151.73328281871568  0.03429283230284133  \\
            151.8469407084675  0.0343079336145979  \\
            151.96059859821935  0.034323039932497364  \\
            152.0742564879712  0.03433815099434192  \\
            152.18791437772305  0.03435326641794027  \\
            152.3015722674749  0.03436838570110773  \\
            152.41523015722674  0.034383508221666116  \\
            152.5288880469786  0.03439863323744387  \\
            152.64254593673044  0.03441375988627596  \\
            152.75620382648228  0.03442888718600391  \\
            152.86986171623414  0.03444401403447585  \\
            152.98351960598598  0.034459139209546415  \\
            153.09717749573784  0.034474261369076845  \\
            153.21083538548967  0.03448937905093492  \\
            153.32449327524154  0.034504490672994985  \\
            153.43815116499337  0.034519594533137965  \\
            153.5518090547452  0.03453468280544574  \\
            153.66546694449707  0.03454976459231169  \\
            153.7791248342489  0.03456484449225192  \\
            153.89278272400077  0.034579923716921694  \\
            154.0064406137526  0.03459500335682914  \\
            154.12009850350447  0.03461008438133527  \\
            154.2337563932563  0.034625167638653954  \\
            154.34741428300813  0.03464025385585197  \\
            154.46107217276  0.03465534363884894  \\
            154.57473006251183  0.03467043747241737  \\
            154.6883879522637  0.034685535720182646  \\
            154.80204584201553  0.034700638624623026  \\
            154.9157037317674  0.03471574630706965  \\
            155.02936162151923  0.03473085876770652  \\
            155.14301951127106  0.03474597588557052  \\
            155.25667740102293  0.034761097418551413  \\
            155.37033529077476  0.03477622300339183  \\
            155.48399318052662  0.03479135215568729  \\
            155.59765107027846  0.034806484269886154  \\
            155.71130896003032  0.034821618619289715  \\
            155.82496684978216  0.03483675435605207  \\
            155.938624739534  0.034851890511180254  \\
            156.05228262928586  0.03486702599453415  \\
            156.1659405190377  0.03488215959482651  \\
            156.27959840878955  0.03489728997962298  \\
            156.3932562985414  0.03491241569534206  \\
            156.50691418829325  0.03492753516725513  \\
            156.6205720780451  0.03494264669948646  \\
            156.73422996779692  0.03495774612187819  \\
            156.84788785754878  0.03497282936631686  \\
            156.96154574730062  0.03498790925261726  \\
            157.07520363705248  0.03500298707544703  \\
            157.18886152680432  0.03501806401101589  \\
            157.30251941655618  0.03503314111707569  \\
            157.41617730630801  0.03504821933292034  \\
            157.52983519605985  0.03506329947938588  \\
            157.6434930858117  0.035078382258850425  \\
            157.75715097556355  0.03509346825523421  \\
            157.8708088653154  0.035108557933999564  \\
            157.98446675506725  0.03512365164215091  \\
            158.0981246448191  0.03513874960823476  \\
            158.21178253457094  0.03515385194233975  \\
            158.32544042432278  0.0351689586360966  \\
            158.43909831407464  0.03518406956267814  \\
            158.55275620382648  0.03519918447679928  \\
            158.66641409357834  0.035214303014717056  \\
            158.78007198333017  0.03522942469423057  \\
            158.893729873082  0.03524454891468105  \\
            159.00738776283387  0.03525967495695182  \\
            159.1210456525857  0.035274801983468294  \\
            159.23470354233757  0.03528992903819799  \\
            159.3483614320894  0.03530505504665052  \\
            159.46201932184127  0.035320178815877616  \\
            159.5756772115931  0.03533529903447308  \\
            159.68933510134494  0.03535041427257282  \\
            159.8029929910968  0.03536552298185487  \\
            159.91665088084864  0.03538062349553933  \\
            160.0303087706005  0.035395714028388425  \\
            160.14396666035233  0.03541078488142058  \\
            160.2576245501042  0.03542584572690664  \\
            160.37128243985603  0.03544090287728604  \\
            160.48494032960787  0.03545595758030742  \\
            160.59859821935973  0.035471010972223105  \\
            160.71225610911156  0.03548606407778903  \\
            160.82591399886343  0.03550111781026484  \\
            160.93957188861526  0.03551617297141384  \\
            161.05322977836713  0.03553123025150298  \\
            161.16688766811896  0.03554629022930291  \\
            161.2805455578708  0.035561353372087906  \\
            161.39420344762266  0.03557642003563593  \\
            161.5078613373745  0.03559149046422862  \\
            161.62151922712636  0.035606564790651246  \\
            161.7351771168782  0.03562164303619278  \\
            161.84883500663005  0.035636725110645834  \\
            161.9624928963819  0.035651810812306686  \\
            162.07615078613372  0.0356668998279753  \\
            162.1898086758856  0.03568199173295529  \\
            162.30346656563742  0.03569708599105394  \\
            162.41712445538928  0.03571218195458218  \\
            162.53078234514112  0.03572727886435464  \\
            162.64444023489298  0.03574237584968958  \\
            162.75809812464482  0.03575747192840896  \\
            162.87175601439665  0.035772566006838376  \\
            162.98541390414852  0.03578765687980711  \\
            163.09907179390035  0.03580274323064808  \\
            163.2127296836522  0.035817823631197926  \\
            163.32638757340405  0.035832896541796874  \\
            163.4400454631559  0.03584796031128888  \\
            163.55370335290775  0.03586301317702154  \\
            163.66736124265958  0.03587804684648275  \\
            163.78101913241144  0.03589306388462793  \\
            163.89467702216328  0.03590807571818886  \\
            164.00833491191514  0.035923083621777645  \\
            164.12199280166698  0.03593808876811829  \\
            164.23565069141884  0.03595309222804673  \\
            164.34930858117067  0.03596809497051081  \\
            164.4629664709225  0.035983097862570264  \\
            164.57662436067437  0.03599810166939677  \\
            164.6902822504262  0.0360131070542739  \\
            164.80394014017807  0.03602811457859715  \\
            164.9175980299299  0.0360431247018739  \\
            165.03125591968177  0.036058137781723475  \\
            165.1449138094336  0.03607315407387709  \\
            165.25857169918544  0.03608817373217789  \\
            165.3722295889373  0.03610319680858092  \\
            165.48588747868914  0.03611822325315314  \\
            165.599545368441  0.036133252914073426  \\
            165.71320325819283  0.03614828553763255  \\
            165.8268611479447  0.03616332076823321  \\
            165.94051903769653  0.03617835814839003  \\
            166.05417692744837  0.03619339711872951  \\
            166.16783481720023  0.03620843701799009  \\
            166.28149270695206  0.036223477083022114  \\
            166.39515059670393  0.036238516448787846  \\
            166.50880848645576  0.03625355414836145  \\
            166.62246637620763  0.036268589112928996  \\
            166.73612426595946  0.03628362017178848  \\
            166.8497821557113  0.036298646052349816  \\
            166.96344004546316  0.036313665380134814  \\
            167.077097935215  0.036328676678777205  \\
            167.19075582496686  0.03634367837002263  \\
            167.3044137147187  0.03635866877372863  \\
            167.41807160447055  0.03637364610786468  \\
            167.5317294942224  0.036388596507631966  \\
            167.64538738397422  0.03640353561032817  \\
            167.7590452737261  0.036418468533606245  \\
            167.87270316347792  0.03643339654799565  \\
            167.98636105322979  0.036448320827806094  \\
            168.10001894298162  0.036463242451127496  \\
            168.21367683273348  0.03647816239983004  \\
            168.32733472248532  0.03649308155956406  \\
            168.44099261223715  0.03650800071976018  \\
            168.55465050198902  0.036522920573629214  \\
            168.66830839174085  0.036537841718162205  \\
            168.7819662814927  0.036552764654130425  \\
            168.89562417124455  0.03656768978608535  \\
            169.0092820609964  0.036582617422358715  \\
            169.12293995074825  0.03659754777506243  \\
            169.23659784050008  0.03661248096008867  \\
            169.35025573025194  0.03662741699710982  \\
            169.46391362000378  0.036642355809578475  \\
            169.57757150975564  0.036657297224727464  \\
            169.69122939950748  0.03667224097356984  \\
            169.80488728925934  0.03668718669089888  \\
            169.91854517901118  0.03670213391528808  \\
            170.032203068763  0.03671708208909115  \\
            170.14586095851487  0.03673203055844204  \\
            170.2595188482667  0.03674697857325492  \\
            170.37317673801857  0.036761925287224176  \\
            170.4868346277704  0.03677686975782441  \\
            170.60049251752227  0.036791810946310476  \\
            170.7141504072741  0.036806747717717414  \\
            170.82780829702594  0.036821678840860524  \\
            170.9414661867778  0.036836602988335285  \\
            171.05512407652964  0.036851518736517444  \\
            171.1687819662815  0.03686642456556294  \\
            171.28243985603333  0.036881318859407944  \\
            171.3960977457852  0.03689619990576887  \\
            171.50975563553703  0.0369110657879596  \\
            171.62341352528887  0.03692589978137753  \\
            171.73707141504073  0.036940724928619766  \\
            171.85072930479257  0.03695554266488775  \\
            171.96438719454443  0.03697035432599568  \\
            172.07804508429626  0.036985161148370416  \\
            172.19170297404813  0.03699996426905159  \\
            172.30536086379996  0.037014764725691505  \\
            172.4190187535518  0.03702956345655519  \\
            172.53267664330366  0.03704436130052039  \\
            172.6463345330555  0.03705915899707756  \\
            172.75999242280736  0.03707395718632988  \\
            172.8736503125592  0.037088756408993215  \\
            172.98730820231106  0.03710355710639617  \\
            173.1009660920629  0.03711835962048007  \\
            173.21462398181473  0.03713316419379892  \\
            173.3282818715666  0.03714797096951947  \\
            173.44193976131842  0.03716277999142115  \\
            173.5555976510703  0.03717759120389616  \\
            173.66925554082212  0.03719240445194935  \\
            173.78291343057398  0.03720721948119833  \\
            173.89657132032582  0.03722203593787339  \\
            174.01022921007765  0.03723685336881755  \\
            174.12388709982952  0.03725167122148656  \\
            174.23754498958135  0.03726648884394884  \\
            174.35120287933321  0.03728130548488558  \\
            174.46486076908505  0.03729612029359062  \\
            174.5785186588369  0.03731093231997057  \\
            174.69217654858875  0.037325740514544715  \\
            174.80583443834058  0.03734054372844508  \\
            174.91949232809245  0.03735534071341639  \\
            175.03315021784428  0.03737013012181608  \\
            175.14680810759614  0.03738491050661431  \\
            175.26046599734798  0.037399680321393944  \\
            175.37412388709984  0.03741443792035057  \\
            175.48778177685168  0.03742918155829247  \\
            175.6014396666035  0.037443909390640656  \\
            175.71509755635537  0.03745860992709728  \\
            175.8287554461072  0.03747328979364542  \\
            175.94241333585907  0.037487959966232116  \\
            176.0560712256109  0.03750262193209956  \\
            176.16972911536277  0.03751727707346027  \\
            176.2833870051146  0.03753192666749707  \\
            176.39704489486644  0.03754657188636312  \\
            176.5107027846183  0.037561213797181865  \\
            176.62436067437014  0.03757585336204706  \\
            176.738018564122  0.03759049143802278  \\
            176.85167645387384  0.03760512877714343  \\
            176.9653343436257  0.037619766026413703  \\
            177.07899223337753  0.03763440372780862  \\
            177.19265012312937  0.0376490423182735  \\
            177.30630801288123  0.03766368212972398  \\
            177.41996590263307  0.03767832338904603  \\
            177.53362379238493  0.037692966218095904  \\
            177.64728168213676  0.03770761063370017  \\
            177.76093957188863  0.037722256547655736  \\
            177.87459746164046  0.037736903766729786  \\
            177.9882553513923  0.037751551992659844  \\
            178.10191324114416  0.03776620082215374  \\
            178.215571130896  0.037780849746889604  \\
            178.32922902064786  0.037795498153515905  \\
            178.4428869103997  0.03781014532365138  \\
            178.55654480015156  0.03782479043388513  \\
            178.6702026899034  0.037839432555776535  \\
            178.78386057965523  0.03785407065585529  \\
            178.8975184694071  0.037868703595621424  \\
            179.01117635915892  0.03788333013154525  \\
            179.1248342489108  0.03789794891506741  \\
            179.23849213866262  0.037912558492598857  \\
            179.35215002841448  0.03792715730552086  \\
            179.46580791816632  0.037941743690184986  \\
            179.57946580791815  0.03795631587791313  \\
            179.69312369767002  0.03797087199499749  \\
            179.80678158742185  0.03798541006270058  \\
            179.92043947717372  0.03799991380931053  \\
            180.03409736692555  0.03801440259370759  \\
            180.1477552566774  0.038028880482037404  \\
            180.26141314642925  0.03804334904421799  \\
            180.37507103618108  0.03805780973815761  \\
            180.48872892593295  0.03807226390975476  \\
            180.60238681568478  0.03808671279289814  \\
            180.71604470543664  0.038101157509466715  \\
            180.82970259518848  0.03811559906932964  \\
            180.94336048494034  0.038130038370346335  \\
            181.05701837469218  0.038144476198366424  \\
            181.170676264444  0.03815891322722977  \\
            181.28433415419588  0.038173350018766476  \\
            181.3979920439477  0.038187787022796835  \\
            181.51164993369957  0.038202224577131426  \\
            181.6253078234514  0.03821666290757101  \\
            181.73896571320327  0.038231102127906605  \\
            181.8526236029551  0.03824554223991943  \\
            181.96628149270694  0.03825998313338097  \\
            182.0799393824588  0.03827442458605292  \\
            182.19359727221064  0.038288866263687195  \\
            182.3072551619625  0.03830330772002595  \\
            182.42091305171434  0.03831774839680157  \\
            182.5345709414662  0.038332187623736656  \\
            182.64822883121803  0.03834662461854407  \\
            182.76188672096987  0.03836105848692687  \\
            182.87554461072173  0.03837548822257835  \\
            182.98920250047357  0.03838991270718204  \\
            183.10286039022543  0.038404330710411716  \\
            183.21651827997727  0.03841874088993134  \\
            183.33017616972913  0.03843314179139514  \\
            183.44383405948096  0.038447531848447555  \\
            183.5574919492328  0.03846190938272326  \\
            183.67114983898466  0.038476272603847166  \\
            183.7848077287365  0.038490619609434396  \\
            183.89846561848836  0.03850494838509032  \\
            184.0121235082402  0.038519252944863996  \\
            184.12578139799206  0.03853352527931246  \\
            184.2394392877439  0.03854778367639273  \\
            184.35309717749573  0.03856202991146621  \\
            184.4667550672476  0.038576265640717415  \\
            184.58041295699942  0.038590492401153934  \\
            184.6940708467513  0.038604711610606426  \\
            184.80772873650312  0.03861892456772869  \\
            184.92138662625499  0.038633132451997586  \\
            185.03504451600682  0.03864733632371306  \\
            185.14870240575866  0.03866153712399816  \\
            185.26236029551052  0.03867573567479902  \\
            185.37601818526235  0.03868993267888487  \\
            185.48967607501422  0.03870412871984802  \\
            185.60333396476605  0.038718324262103865  \\
            185.71699185451791  0.03873251965089091  \\
            185.83064974426975  0.03874671511227075  \\
            185.94430763402158  0.03876091075312804  \\
            186.05796552377345  0.038775106561170565  \\
            186.17162341352528  0.03878930240492917  \\
            186.28528130327715  0.03880349803375781  \\
            186.39893919302898  0.03881769307783351  \\
            186.51259708278084  0.038831887048156405  \\
            186.62625497253268  0.03884607933654972  \\
            186.7399128622845  0.038860269215659736  \\
            186.85357075203638  0.038874455838955886  \\
            186.9672286417882  0.03888863824073063  \\
            187.08088653154007  0.038902815336099565  \\
            187.1945444212919  0.038916985921001346  \\
            187.30820231104377  0.03893114867219775  \\
            187.4218602007956  0.038945302147273604  \\
            187.53551809054744  0.03895944478463685  \\
            187.6491759802993  0.03897357490351855  \\
            187.76283387005114  0.038987690703972774  \\
            187.876491759803  0.03900179026687677  \\
            187.99014964955484  0.039015871553930825  \\
            188.1038075393067  0.03902993240765833  \\
            188.21746542905854  0.03904396172772928  \\
            188.33112331881037  0.039057965038009984  \\
            188.44478120856223  0.03907195299228273  \\
            188.55843909831407  0.03908592746227958  \\
            188.67209698806593  0.03909989019328355  \\
            188.78575487781777  0.03911384280412849  \\
            188.89941276756963  0.03912778678719922  \\
            189.01307065732146  0.03914172350843145  \\
            189.1267285470733  0.03915565420731179  \\
            189.24038643682516  0.03916957999687777  \\
            189.354044326577  0.03918350186371781  \\
            189.46770221632886  0.039197420667971265  \\
            189.5813601060807  0.03921133714332838  \\
            189.69501799583256  0.039225251897030314  \\
            189.8086758855844  0.03923916540986914  \\
            189.92233377533623  0.03925307803618781  \\
            190.0359916650881  0.03926699000388025  \\
            190.14964955483993  0.039280901414391216  \\
            190.2633074445918  0.039294812242716436  \\
            190.37696533434362  0.03930872233740249  \\
            190.4906232240955  0.03932263142054693  \\
            190.60428111384732  0.03933653908779815  \\
            190.71793900359916  0.039350444808355506  \\
            190.83159689335102  0.03936434792496924  \\
            190.94525478310285  0.0393782476539405  \\
            191.05891267285472  0.039392143085121345  \\
            191.17257056260655  0.03940603318191475  \\
            191.28622845235842  0.03941991678127459  \\
            191.39988634211025  0.03943379259370565  \\
            191.51354423186208  0.039447659203263624  \\
            191.62720212161395  0.039461515067555124  \\
            191.74086001136578  0.03947535851773765  \\
            191.85451790111765  0.03948918775851964  \\
            191.96817579086948  0.039503000868160394  \\
            192.08183368062134  0.03951679579847018  \\
            192.19549157037318  0.03953057037481012  \\
            192.309149460125  0.03954432229609229  \\
            192.42280734987688  0.03955803553361635  \\
            192.5364652396287  0.03957172893693642  \\
            192.65012312938057  0.03958540708942314  \\
            192.7637810191324  0.039599072032304186  \\
            192.87743890888427  0.03961272564545897  \\
            192.9910967986361  0.0396263696474187  \\
            193.10475468838794  0.03964000559536628  \\
            193.2184125781398  0.039653634885136436  \\
            193.33207046789164  0.03966725875121558  \\
            193.4457283576435  0.03968087826674194  \\
            193.55938624739534  0.03969449434350544  \\
            193.6730441371472  0.03970810773194783  \\
            193.78670202689904  0.03972171902116254  \\
            193.90035991665087  0.0397353286388948  \\
            194.01401780640273  0.03974893685154159  \\
            194.12767569615457  0.039762543764151635  \\
            194.24133358590643  0.03977614932042541  \\
            194.35499147565827  0.03978975330271517  \\
            194.4686493654101  0.03980335533202489  \\
            194.58230725516196  0.03981695486801033  \\
            194.6959651449138  0.039830551208979  \\
            194.80962303466566  0.03984414349189014  \\
            194.9232809244175  0.039857730692354765  \\
            195.03693881416936  0.03987131162463564  \\
            195.1505967039212  0.039884884941647304  \\
            195.26425459367303  0.039898449134956014  \\
            195.3779124834249  0.03991200253477981  \\
            195.49157037317673  0.03992554330998848  \\
            195.6052282629286  0.03993906946810355  \\
            195.71888615268043  0.039952578855298335  \\
            195.8325440424323  0.03996606915639788  \\
            195.94620193218412  0.03997953789487898  \\
            196.05985982193596  0.039992982432870194  \\
            196.17351771168782  0.04000638727405865  \\
            196.28717560143966  0.040019771458563426  \\
            196.40083349119152  0.04003313875331837  \\
            196.51449138094335  0.04004649130372472  \\
            196.62814927069522  0.04005983108823853  \\
            196.74180716044705  0.04007315991837062  \\
            196.8554650501989  0.04008647943868661  \\
            196.96912293995075  0.040099791126806936  \\
            197.08278082970259  0.040113096293406786  \\
            197.19643871945445  0.04012639608221616  \\
            197.31009660920628  0.040139691470019834  \\
            197.42375449895815  0.040152983266657394  \\
            197.53741238870998  0.04016627211502321  \\
            197.65107027846182  0.04017955849106642  \\
            197.76472816821368  0.04019284270379099  \\
            197.8783860579655  0.04020612489525564  \\
            197.99204394771738  0.04021940504057392  \\
            198.1057018374692  0.040232682947914114  \\
            198.21935972722108  0.040245958258499366  \\
            198.3330176169729  0.04025923044660754  \\
            198.44667550672474  0.04027249881957135  \\
            198.5603333964766  0.04028576251777827  \\
            198.67399128622844  0.04029902051467056  \\
            198.7876491759803  0.04031227161674529  \\
            198.90130706573214  0.0403255144635543  \\
            199.014964955484  0.04033874752770424  \\
            199.12862284523584  0.04035196911485653  \\
            199.24228073498767  0.040365177363727404  \\
            199.35593862473954  0.04037837024608786  \\
            199.46959651449137  0.04039154556676371  \\
            199.58325440424323  0.04040470096363555  \\
            199.69691229399507  0.04041783390763874  \\
            199.81057018374693  0.04043094170276348  \\
            199.92422807349877  0.04044401051418839  \\
            200.0378859632506  0.040457055189115805  \\
            200.15154385300247  0.04047008096931111  \\
            200.2652017427543  0.04048309014026698  \\
            200.37885963250616  0.04049608481347329  \\
            200.492517522258  0.04050906692641717  \\
            200.60617541200986  0.040522038242582936  \\
            200.7198333017617  0.04053500035145215  \\
            200.83349119151353  0.04054795466850356  \\
            200.9471490812654  0.040560902435213174  \\
            201.06080697101723  0.04057384471905419  \\
            201.1744648607691  0.04058678241349704  \\
            201.28812275052093  0.04059971623800934  \\
            201.4017806402728  0.04061264673805599  \\
            201.51543853002462  0.04062557428509904  \\
            201.62909641977646  0.040638499076597806  \\
            201.74275430952832  0.04065142113600881  \\
            201.85641219928016  0.04066434031278577  \\
            201.97007008903202  0.04067725628237966  \\
            202.08372797878386  0.04069016854623866  \\
            202.19738586853572  0.04070307643180814  \\
            202.31104375828755  0.04071597909253074  \\
            202.4247016480394  0.04072887550784628  \\
            202.53835953779125  0.040741764483191806  \\
            202.6520174275431  0.0407546446500016  \\
            202.76567531729495  0.04076751446570714  \\
            202.87933320704678  0.040780372213737134  \\
            202.99299109679865  0.04079321600351751  \\
            203.10664898655048  0.04080604377047142  \\
            203.22030687630232  0.040818853276019224  \\
            203.33396476605418  0.04083164210757851  \\
            203.44762265580601  0.04084440767856406  \\
            203.56128054555788  0.04085714722838792  \\
            203.6749384353097  0.040869846054975886  \\
            203.78859632506158  0.04088251884741719  \\
            203.9022542148134  0.04089517342436916  \\
            204.01591210456525  0.04090781231968399  \\
            204.1295699943171  0.0409204378305104  \\
            204.24322788406894  0.0409330520172936  \\
            204.3568857738208  0.04094565670377528  \\
            204.47054366357264  0.04095825347699361  \\
            204.5842015533245  0.040970843687283307  \\
            204.69785944307634  0.040983428448275516  \\
            204.81151733282817  0.04099600863689792  \\
            204.92517522258004  0.04100858489337468  \\
            205.03883311233187  0.04102115762122644  \\
            205.15249100208374  0.041033726987270355  \\
            205.26614889183557  0.04104629292162007  \\
            205.37980678158743  0.04105885511768572  \\
            205.49346467133927  0.04107141303217392  \\
            205.6071225610911  0.041083965885087795  \\
            205.72078045084297  0.04109651265972697  \\
            205.8344383405948  0.04110905210268753  \\
            205.94809623034666  0.04112158272386209  \\
            206.0617541200985  0.041134102796439746  \\
            206.17541200985036  0.041146610356906074  \\
            206.2890698996022  0.04115910320504315  \\
            206.40272778935403  0.041171578903929563  \\
            206.5163856791059  0.04118403477994036  \\
            206.63004356885773  0.0411964679227471  \\
            206.7437014586096  0.04120887518531786  \\
            206.85735934836143  0.04122124813362446  \\
            206.9710172381133  0.04123358362548415  \\
            207.08467512786513  0.041245899017898824  \\
            207.19833301761696  0.04125819708304534  \\
            207.31199090736882  0.04127048033255881  \\
            207.42564879712066  0.0412827510175327  \\
            207.53930668687252  0.04129501112851871  \\
            207.65296457662436  0.041307262395526866  \\
            207.76662246637622  0.041319506288025484  \\
            207.88028035612805  0.04133174401494116  \\
            207.9939382458799  0.04134397652465881  \\
            208.10759613563175  0.04135620450502161  \\
            208.2212540253836  0.04136842838333105  \\
            208.33491191513545  0.04138064832634692  \\
            208.44856980488728  0.04139286424028727  \\
            208.56222769463915  0.041405075770828484  \\
            208.67588558439098  0.04141728230310521  \\
            208.78954347414282  0.04142948296171041  \\
            208.90320136389468  0.041441676610695324  \\
            209.01685925364652  0.04145386185356949  \\
            209.13051714339838  0.04146603703330074  \\
            209.2441750331502  0.041478200232315195  \\
            209.35783292290208  0.041490349272497284  \\
            209.4714908126539  0.041502481715189714  \\
            209.58514870240575  0.04151459486119349  \\
            209.6988065921576  0.04152668575076792  \\
            209.81246448190944  0.04153875116363058  \\
            209.9261223716613  0.04155078761895737  \\
            210.03978026141314  0.041562779274032194  \\
            210.153438151165  0.0415747472247657  \\
            210.26709604091684  0.041586695779800016  \\
            210.38075393066867  0.041598627641169464  \\
            210.49441182042054  0.041610545240916744  \\
            210.60806971017237  0.04162245074109292  \\
            210.72172759992424  0.04163434603375744  \\
            210.83538548967607  0.04164623274097806  \\
            210.94904337942793  0.04165811221483098  \\
            211.06270126917977  0.04166998553740069  \\
            211.1763591589316  0.04168185352078011  \\
            211.29001704868347  0.04169371670707049  \\
            211.4036749384353  0.041705575368381445  \\
            211.51733282818716  0.04171742950683098  \\
            211.630990717939  0.041729278854545436  \\
            211.74464860769086  0.04174112287365955  \\
            211.8583064974427  0.041752960756316404  \\
            211.97196438719453  0.04176479142466744  \\
            212.0856222769464  0.0417766135308725  \\
            212.19928016669823  0.04178842545709976  \\
            212.3129380564501  0.04180022531552577  \\
            212.42659594620193  0.04181201094833545  \\
            212.5402538359538  0.04182377992772208  \\
            212.65391172570563  0.041835529555887305  \\
            212.76756961545746  0.04184725686504115  \\
            212.88122750520932  0.041858958617402006  \\
            212.99488539496116  0.041870631305196596  \\
            213.10854328471302  0.04188226119209295  \\
            213.22220117446486  0.04189386192381893  \\
            213.33585906421672  0.04190544150360837  \\
            213.44951695396855  0.0419170027762558  \\
            213.5631748437204  0.04192854831051964  \\
            213.67683273347225  0.04194008039912217  \\
            213.7904906232241  0.04195160105874952  \\
            213.90414851297595  0.04196311203005166  \\
            214.01780640272779  0.041974614777642465  \\
            214.13146429247965  0.04198611049009964  \\
            214.24512218223148  0.04199760007996476  \\
            214.35878007198332  0.04200908418374324  \\
            214.47243796173518  0.04202056316190439  \\
            214.58609585148702  0.04203203709888135  \\
            214.69975374123888  0.04204350580307113  \\
            214.81341163099071  0.042054968806834604  \\
            214.92706952074258  0.042066425366496504  \\
            215.0407274104944  0.04207787446234542  \\
            215.15438530024625  0.042089314798633794  \\
            215.2680431899981  0.04210074480357794  \\
            215.38170107974994  0.04211216262935804  \\
            215.4953589695018  0.042123566152118104  \\
            215.60901685925364  0.04213495297196603  \\
            215.7226747490055  0.04214632041297357  \\
            215.83633263875734  0.04215766552317633  \\
            215.94999052850918  0.042168985074573784  \\
            216.06364841826104  0.042180275563129255  \\
            216.17730630801287  0.04219152576458862  \\
            216.29096419776474  0.04220274150403249  \\
            216.40462208751657  0.042213934310473405  \\
            216.51827997726843  0.042225107169776434  \\
            216.63193786702027  0.04223626278631667  \\
            216.7455957567721  0.04224740358297926  \\
            216.85925364652397  0.042258531701159376  \\
            216.9729115362758  0.04226964900076221  \\
            217.08656942602767  0.04228075706020302  \\
            217.2002273157795  0.04229185717640707  \\
            217.31388520553136  0.04230295036480968  \\
            217.4275430952832  0.04231403735935619  \\
            217.54120098503503  0.04232511861250199  \\
            217.6548588747869  0.04233619429521249  \\
            217.76851676453873  0.04234726429696313  \\
            217.8821746542906  0.04235832822573941  \\
            217.99583254404243  0.04236938540803686  \\
            218.1094904337943  0.042380434888861014  \\
            218.22314832354613  0.04239147543172748  \\
            218.33680621329796  0.04240250551866187  \\
            218.45046410304982  0.042413523350199864  \\
            218.56412199280166  0.04242452684538714  \\
            218.67777988255352  0.04243551364177944  \\
            218.79143777230536  0.04244648109544254  \\
            218.90509566205722  0.04245742628095221  \\
            219.01875355180906  0.04246834599139431  \\
            219.1324114415609  0.04247923673836471  \\
            219.24606933131275  0.0424900900800571  \\
            219.3597272210646  0.04250090403385394  \\
            219.47338511081645  0.04251169326735989  \\
            219.5870430005683  0.04252246090358542  \\
            219.70070089032015  0.04253320977931632  \\
            219.81435878007198  0.042543942445113614  \\
            219.92801666982382  0.04255466116531358  \\
            220.04167455957568  0.04256536791802781  \\
            220.15533244932752  0.04257606439514311  \\
            220.26899033907938  0.04258675200232157  \\
            220.38264822883121  0.042597431859000535  \\
            220.49630611858308  0.042608104798392644  \\
            220.6099640083349  0.04261877136748576  \\
            220.72362189808675  0.04262943182704305  \\
            220.8372797878386  0.04264008615160291  \\
            220.95093767759045  0.04265073402947903  \\
            221.0645955673423  0.04266137486276035  \\
            221.17825345709414  0.042672007767311074  \\
            221.291911346846  0.04268263157277067  \\
            221.40556923659784  0.04269324482255388  \\
            221.51922712634968  0.0427038457738507  \\
            221.63288501610154  0.0427144323976264  \\
            221.74654290585337  0.04272500237862151  \\
            221.86020079560524  0.04273555311535183  \\
            221.97385868535707  0.0427460817201084  \\
            222.08751657510894  0.04275658501895757  \\
            222.20117446486077  0.04276705955174091  \\
            222.3148323546126  0.04277749922831726  \\
            222.42849024436447  0.042787893224797716  \\
            222.5421481341163  0.04279826347676737  \\
            222.65580602386817  0.042808613395319245  \\
            222.76946391362  0.042818946018678965  \\
            222.88312180337186  0.0428292640122048  \\
            222.9967796931237  0.042839569668387645  \\
            223.11043758287553  0.04284986490685102  \\
            223.2240954726274  0.042860151274351076  \\
            223.33775336237923  0.04287042994477659  \\
            223.4514112521311  0.04288070171914897  \\
            223.56506914188293  0.042890967025622236  \\
            223.6787270316348  0.042901225919483074  \\
            223.79238492138663  0.042911478083150746  \\
            223.90604281113846  0.042921722826177185  \\
            224.01970070089033  0.04293195908524693  \\
            224.13335859064216  0.04294218542417716  \\
            224.24701648039402  0.042952400033917676  \\
            224.36067437014586  0.04296260073255089  \\
            224.47433225989772  0.04297278496529188  \\
            224.58799014964956  0.04298294980448832  \\
            224.7016480394014  0.04299309194962052  \\
            224.81530592915325  0.04300320772730143  \\
            224.9289638189051  0.04301329309127659  \\
            225.04262170865695  0.04302333842778854  \\
            225.1562795984088  0.04303334357704242  \\
            225.26993748816065  0.04304332443573878  \\
            225.38359537791248  0.04305328435597009  \\
            225.49725326766432  0.04306322633311033  \\
            225.61091115741618  0.043073153005814976  \\
            225.72456904716802  0.043083066656021025  \\
            225.83822693691988  0.043092969208946987  \\
            225.95188482667172  0.04310286223309287  \\
            226.06554271642358  0.0431127469402402  \\
            226.1792006061754  0.043122624185452  \\
            226.29285849592725  0.043132494467072825  \\
            226.4065163856791  0.04314235792672873  \\
            226.52017427543095  0.04315221434932725  \\
            226.6338321651828  0.04316206316305747  \\
            226.74749005493464  0.043171903439389966  \\
            226.8611479446865  0.04318173389307683  \\
            226.97480583443834  0.04319155288215165  \\
            227.08846372419018  0.04320135840792954  \\
            227.20212161394204  0.04321114811500711  \\
            227.31577950369388  0.04322091929126248  \\
            227.42943739344574  0.043230668867855294  \\
            227.54309528319757  0.0432403934192267  \\
            227.65675317294944  0.04325008916309933  \\
            227.77041106270127  0.043259751960477356  \\
            227.8840689524531  0.043269365853513514  \\
            227.99772684220497  0.04327895266971287  \\
            228.1113847319568  0.04328851864025758  \\
            228.22504262170867  0.043298067077324566  \\
            228.3387005114605  0.04330760084033186  \\
            228.45235840121236  0.04331712233593857  \\
            228.5660162909642  0.04332663351804491  \\
            228.67967418071603  0.04333613588779214  \\
            228.7933320704679  0.04334563049356269  \\
            228.90698996021973  0.04335511793098001  \\
            229.0206478499716  0.04336459834290869  \\
            229.13430573972343  0.04337407141945438  \\
            229.2479636294753  0.04338353639796385  \\
            229.36162151922713  0.043392992063024924  \\
            229.47527940897896  0.04340243674646657  \\
            229.58893729873083  0.04341186832735879  \\
            229.70259518848266  0.04342128423201273  \\
            229.81625307823452  0.04343068143398059  \\
            229.92991096798636  0.04344005645405569  \\
            230.0435688577382  0.043449405360272406  \\
            230.15722674749006  0.04345872376790625  \\
            230.2708846372419  0.04346800507217515  \\
            230.38454252699376  0.0434772495454598  \\
            230.4982004167456  0.04348647597650612  \\
            230.61185830649745  0.04349568935424517  \\
            230.7255161962493  0.0435048931222932  \\
            230.83917408600112  0.04351408917895165  \\
            230.95283197575299  0.043523277877207146  \\
            231.06648986550482  0.043532458024731525  \\
            231.18014775525668  0.043541626883881815  \\
            231.29380564500852  0.04355078017170023  \\
            231.40746353476038  0.043559912059914184  \\
            231.52112142451222  0.04356901517493628  \\
            231.63477931426405  0.043578078355561475  \\
            231.74843720401591  0.04358711472381605  \\
            231.86209509376775  0.0435961351807511  \\
            231.9757529835196  0.043605144009395184  \\
            232.08941087327145  0.04361414397136258  \\
            232.2030687630233  0.043623136306853334  \\
            232.31672665277515  0.04363212073465324  \\
            232.43038454252698  0.0436410954521338  \\
            232.54404243227884  0.04365005713525231  \\
            232.65770032203068  0.043659000938551774  \\
            232.77135821178254  0.043667920495160974  \\
            232.88501610153438  0.043676807916794395  \\
            232.99867399128624  0.043685656687482664  \\
            233.11233188103807  0.04369448643999419  \\
            233.2259897707899  0.04370330279339071  \\
            233.33964766054177  0.04371210939473753  \\
            233.4533055502936  0.043720908007914526  \\
            233.56696344004547  0.0437296985136161  \\
            233.6806213297973  0.04373847890935121  \\
            233.79427921954917  0.043747245309443385  \\
            233.907937109301  0.04375599194503067  \\
            234.02159499905284  0.04376471116406569  \\
            234.1352528888047  0.043773391953649904  \\
            234.24891077855654  0.04378204618657529  \\
            234.3625686683084  0.04379068481485441  \\
            234.47622655806023  0.0437993122623753  \\
            234.5898844478121  0.04380793107507526  \\
            234.70354233756393  0.043816541920940894  \\
            234.81720022731577  0.043825143590008095  \\
            234.93085811706763  0.04383373299436206  \\
            235.04451600681946  0.043842305168137266  \\
            235.15817389657133  0.0438508532675175  \\
            235.27183178632316  0.043859367580550195  \\
            235.38548967607503  0.04386784620730501  \\
            235.49914756582686  0.04387630669811523  \\
            235.6128054555787  0.043884754263784236  \\
            235.72646334533056  0.04389319223806124  \\
            235.8401212350824  0.04390162207764123  \\
            235.95377912483426  0.043910043362165  \\
            236.0674370145861  0.04391845379421916  \\
            236.18109490433795  0.0439268491993361  \\
            236.2947527940898  0.043935223525994015  \\
            236.40841068384162  0.04394356884561691  \\
            236.5220685735935  0.04395187475546979  \\
            236.63572646334532  0.043960156899665245  \\
            236.74938435309718  0.043968424050336484  \\
            236.86304224284902  0.043976680331626376  \\
            236.97670013260088  0.043984927990428614  \\
            237.09035802235272  0.04399316739638783  \\
            237.20401591210455  0.04400139704189948  \\
            237.31767380185642  0.04400961354210991  \\
            237.43133169160825  0.04401781163491633  \\
            237.5449895813601  0.04402598418096685  \\
            237.65864747111195  0.04403412051391329  \\
            237.7723053608638  0.044042224329243616  \\
            237.88596325061565  0.04405031075751481  \\
            237.99962114036748  0.04405838471375502  \\
            238.11327903011934  0.044066449235583734  \\
            238.22693691987118  0.044074505483211776  \\
            238.34059480962304  0.04408255273944132  \\
            238.45425269937488  0.044090588409665836  \\
            238.56791058912674  0.04409860802187016  \\
            238.68156847887857  0.04410660522663046  \\
            238.7952263686304  0.04411457179711422  \\
            238.90888425838227  0.04412250016354057  \\
            239.0225421481341  0.04413040782895147  \\
            239.13620003788597  0.044138301810136144  \\
            239.2498579276378  0.04414618589070253  \\
            239.36351581738967  0.044154061503406984  \\
            239.4771737071415  0.04416192773015431  \\
            239.59083159689334  0.04416978130199775  \\
            239.7044894866452  0.04417761659913899  \\
            239.81814737639704  0.04418542565092816  \\
            239.9318052661489  0.04419319729151417  \\
            240.04546315590073  0.044200942202345946  \\
            240.1591210456526  0.0442086715689558  \\
            240.27277893540443  0.044216389950060095  \\
            240.38643682515627  0.04422409955961712  \\
            240.50009471490813  0.044231800266827  \\
            240.61375260465996  0.04423948959613178  \\
            240.72741049441183  0.04424716272721537  \\
            240.84106838416366  0.04425481249500356  \\
            240.95472627391553  0.04426242836654652  \\
            241.06838416366736  0.044270010698469094  \\
            241.1820420534192  0.04427757537492492  \\
            241.29569994317106  0.04428512773219787  \\
            241.4093578329229  0.04429267076555923  \\
            241.52301572267476  0.04430020512926776  \\
            241.6366736124266  0.04430772913656961  \\
            241.75033150217845  0.044315238759698394  \\
            241.8639893919303  0.044322727629875165  \\
            241.97764728168212  0.04433018703730842  \\
            242.091305171434  0.04433760811971415  \\
            242.20496306118582  0.044345008176285367  \\
            242.31862095093769  0.04435239432816614  \\
            242.43227884068952  0.04435977035077103  \\
            242.54593673044138  0.04436713768174383  \\
            242.65959462019322  0.044374495420957616  \\
            242.77325250994505  0.044381840330514656  \\
            242.88691039969692  0.044389166834746495  \\
            243.00056828944875  0.0443964670202139  \\
            243.1142261792006  0.04440372972471147  \\
            243.22788406895245  0.04441096538695749  \\
            243.3415419587043  0.04441818530765983  \\
            243.45519984845615  0.04442539404007573  \\
            243.56885773820798  0.04443259380313891  \\
            243.68251562795984  0.044439784481459535  \\
            243.79617351771168  0.04444696362532421  \\
            243.90983140746354  0.04445412645069597  \\
            244.02348929721538  0.04446126583921434  \\
            244.13714718696724  0.04446837165592164  \\
            244.25080507671908  0.044475444901331436  \\
            244.3644629664709  0.04448250080786501  \\
            244.47812085622277  0.04448954494851565  \\
            244.5917787459746  0.044496579960582115  \\
            244.70543663572647  0.04450360554566869  \\
            244.8190945254783  0.04451061846968518  \\
            244.93275241523017  0.04451761256284687  \\
            245.046410304982  0.04452457871967459  \\
            245.16006819473384  0.04453150790018588  \\
            245.2737260844857  0.044538416125978184  \\
            245.38738397423754  0.044545310949779565  \\
            245.5010418639894  0.04455219601424266  \\
            245.61469975374123  0.044559072036663094  \\
            245.7283576434931  0.04456593680897944  \\
            245.84201553324493  0.04457278519777329  \\
            245.95567342299677  0.04457960914426919  \\
            246.06933131274863  0.044586397235426074  \\
            246.18298920250047  0.04459315839335538  \\
            246.29664709225233  0.0445999041782752  \\
            246.41030498200416  0.04460663923553669  \\
            246.52396287175603  0.04461336529319704  \\
            246.63762076150786  0.04462008116201952  \\
            246.7512786512597  0.044626782735473464  \\
            246.86493654101156  0.04463346298973428  \\
            246.9785944307634  0.04464011134343653  \\
            247.09225232051526  0.044646726206756006  \\
            247.2059102102671  0.0446533233911002  \\
            247.31956810001896  0.04465990854049425  \\
            247.4332259897708  0.04466648438914603  \\
            247.54688387952262  0.04467305076144617  \\
            247.6605417692745  0.04467960457196803  \\
            247.77419965902632  0.04468613982546777  \\
            247.8878575487782  0.04469264761688423  \\
            248.00151543853002  0.04469911948479957  \\
            248.11517332828188  0.044705570235125246  \\
            248.22883121803372  0.04471200798168895  \\
            248.34248910778555  0.04471843619278964  \\
            248.45614699753742  0.04472485472078579  \\
            248.56980488728925  0.044731259802095316  \\
            248.68346277704111  0.044737644057195665  \\
            248.79712066679295  0.04474399573593466  \\
            248.9107785565448  0.044750317577387115  \\
            249.02443644629665  0.04475662373107065  \\
            249.13809433604848  0.04476291915798681  \\
            249.25175222580035  0.04476920528330359  \\
            249.36541011555218  0.04477547999635544  \\
            249.47906800530404  0.044781737650643284  \\
            249.59272589505588  0.04478796906383449  \\
            249.70638378480774  0.04479416560143638  \\
            249.82004167455958  0.04480034133779172  \\
            249.9336995643114  0.04480650556770471  \\
            250.04735745406327  0.04481266162034533  \\
            250.1610153438151  0.0448188076601607  \\
            250.27467323356697  0.04482493668687514  \\
            250.3883311233188  0.04483103652092275  \\
            250.50198901307067  0.044837108988753746  \\
            250.6156469028225  0.04484316768273325  \\
            250.72930479257434  0.04484921827697287  \\
            250.8429626823262  0.04485526161909821  \\
            250.95662057207804  0.04486129373024884  \\
            251.0702784618299  0.04486730580507833  \\
            251.18393635158174  0.04487328756418277  \\
            251.2975942413336  0.044879251422102105  \\
            251.41125213108543  0.044885206176905924  \\
            251.52491002083727  0.044891155143505605  \\
            251.63856791058913  0.04489709715811231  \\
            251.75222580034097  0.044903026578236985  \\
            251.86588369009283  0.04490893305941445  \\
            251.97954157984466  0.04491481305957538  \\
            252.09319946959653  0.04492068065834785  \\
            252.20685735934836  0.044926541871764994  \\
            252.3205152491002  0.044932398382713644  \\
            252.43417313885206  0.044938247540934485  \\
            252.5478310286039  0.04494408236302199  \\
            252.66148891835576  0.04494989180224131  \\
            252.7751468081076  0.04495568127060438  \\
            252.88880469785946  0.04496146181094042  \\
            253.0024625876113  0.044967237771169115  \\
            253.11612047736313  0.04497300930574665  \\
            253.229778367115  0.04497877237566572  \\
            253.34343625686682  0.04498451874845549  \\
            253.4570941466187  0.044990239400218644  \\
            253.57075203637052  0.0449959460209894  \\
            253.68440992612238  0.0450016462840005  \\
            253.79806781587422  0.045007342983106005  \\
            253.91172570562605  0.04501303484165305  \\
            254.02538359537792  0.04501871651248194  \\
            254.13904148512975  0.045024378334179486  \\
            254.25269937488162  0.04503001756823172  \\
            254.36635726463345  0.045035646936134884  \\
            254.4800151543853  0.04504127174341742  \\
            254.59367304413715  0.04504689332834353  \\
            254.70733093388898  0.045052509061913236  \\
            254.82098882364085  0.04505811234786236  \\
            254.93464671339268  0.04506369294360222  \\
            255.04830460314454  0.04506925630134103  \\
            255.16196249289638  0.04507481239083339  \\
            255.27562038264824  0.045080365055024434  \\
            255.38927827240008  0.04508591425415115  \\
            255.5029361621519  0.04509145606574242  \\
            255.61659405190377  0.04509698268461903  \\
            255.7302519416556  0.04510248584009862  \\
            255.84390983140747  0.045107976734706394  \\
            255.9575677211593  0.04511346230816702  \\
            256.07122561091114  0.045118945014948224  \\
            256.184883500663  0.045124423495409516  \\
            256.29854139041487  0.045129892575802216  \\
            256.4121992801667  0.04513534300423928  \\
            256.52585716991854  0.045140772705661615  \\
            256.6395150596704  0.045146193582078546  \\
            256.75317294942226  0.045151610513250895  \\
            256.8668308391741  0.045157024620659035  \\
            256.98048872892593  0.04516243326750295  \\
            257.09414661867777  0.04516783005870221  \\
            257.2078045084296  0.045173205231971034  \\
            257.3214623981815  0.04517856445835656  \\
            257.43512028793333  0.045183917058466756  \\
            257.54877817768516  0.04518926657435596  \\
            257.662436067437  0.04519461283586096  \\
            257.77609395718883  0.04519995196060104  \\
            257.8897518469407  0.045205276353977905  \\
            258.00340973669256  0.04521057826904695  \\
            258.1170676264444  0.04521586876498831  \\
            258.23072551619623  0.045221154318825306  \\
            258.3443834059481  0.04522643717346699  \\
            258.45804129569996  0.04523171589844987  \\
            258.5716991854518  0.04523698538993787  \\
            258.6853570752036  0.0452422365911378  \\
            258.79901496495546  0.04524746803756194  \\
            258.91267285470735  0.045252691133702415  \\
            259.0263307444592  0.04525791049287576  \\
            259.139988634211  0.04526312708868547  \\
            259.25364652396286  0.04526833825502202  \\
            259.3673044137147  0.04527353768606283  \\
            259.4809623034666  0.04527871592416286  \\
            259.5946201932184  0.04528387896297664  \\
            259.70827808297025  0.04528903567755033  \\
            259.8219359727221  0.04529418940593584  \\
            259.935593862474  0.04529933987649635  \\
            260.0492517522258  0.045304483207906206  \\
            260.16290964197765  0.04530961190915099  \\
            260.2765675317295  0.04531471866186786  \\
            260.3902254214813  0.045319814526034195  \\
            260.5038833112332  0.04532490563246437  \\
            260.61754120098504  0.04532999406685218  \\
            260.7311990907369  0.04533507833271446  \\
            260.8448569804887  0.04534015335139107  \\
            260.95851487024055  0.04534521032115121  \\
            261.07217275999244  0.04535024885324067  \\
            261.1858306497443  0.045355279850254976  \\
            261.2994885394961  0.045360307620313366  \\
            261.41314642924794  0.045365332003124086  \\
            261.52680431899984  0.045370348369984395  \\
            261.64046220875167  0.04537534744524939  \\
            261.7541200985035  0.045380328421843336  \\
            261.86777798825534  0.045385302061169565  \\
            261.9814358780072  0.04539027252782056  \\
            262.09509376775907  0.045395239549416974  \\
            262.2087516575109  0.04540019841660766  \\
            262.32240954726274  0.04540513982327266  \\
            262.4360674370146  0.045410063517794454  \\
            262.5497253267664  0.04541498006381976  \\
            262.6633832165183  0.04541989348654678  \\
            262.77704110627013  0.04542480340349588  \\
            262.89069899602197  0.04542970502450972  \\
            263.0043568857738  0.045434589019555646  \\
            263.1180147755257  0.04543945568429628  \\
            263.23167266527753  0.04544431538259368  \\
            263.34533055502936  0.04544917200338362  \\
            263.4589884447812  0.04545402505579488  \\
            263.57264633453303  0.045458869669149166  \\
            263.6863042242849  0.04546369668558222  \\
            263.79996211403676  0.04546850730875766  \\
            263.9136200037886  0.04547331171715788  \\
            264.02727789354043  0.045478113249424613  \\
            264.14093578329226  0.0454829097314295  \\
            264.25459367304416  0.045487693476273995  \\
            264.368251562796  0.04549245770240887  \\
            264.4819094525478  0.045497213248960396  \\
            264.59556734229966  0.045501965399935826  \\
            264.70922523205155  0.0455067138742504  \\
            264.8228831218034  0.045511452911339  \\
            264.9365410115552  0.045516172921145855  \\
            265.05019890130706  0.04552088041354552  \\
            265.1638567910589  0.045525583355422394  \\
            265.2775146808108  0.04553028333670638  \\
            265.3911725705626  0.04553497649950838  \\
            265.50483046031445  0.04553965350492851  \\
            265.6184883500663  0.04554431395234119  \\
            265.7321462398181  0.04554896806950048  \\
            265.84580412957  0.045553619296554854  \\
            265.95946201932185  0.045558265656395654  \\
            266.0731199090737  0.04556289975465714  \\
            266.1867777988255  0.04556751451386924  \\
            266.3004356885774  0.045572120402422416  \\
            266.41409357832924  0.04557672283674824  \\
            266.5277514680811  0.04558132169967456  \\
            266.6414093578329  0.04558591148657983  \\
            266.75506724758475  0.045590482671281934  \\
            266.86872513733664  0.04559504113721001  \\
            266.9823830270885  0.04559959496053522  \\
            267.0960409168403  0.04560414586383588  \\
            267.20969880659214  0.0456086902115575  \\
            267.323356696344  0.045613218933774874  \\
            267.43701458609587  0.04561773099012099  \\
            267.5506724758477  0.0456222366013691  \\
            267.66433036559954  0.04562673931002185  \\
            267.7779882553514  0.04563123732942876  \\
            267.89164614510327  0.04563572354378621  \\
            268.0053040348551  0.04564019061816308  \\
            268.11896192460694  0.045644648629754765  \\
            268.23261981435877  0.045649103132428155  \\
            268.3462777041106  0.04565355416859564  \\
            268.4599355938625  0.04565799648026763  \\
            268.57359348361433  0.04566242062392538  \\
            268.68725137336617  0.0456668318577143  \\
            268.800909263118  0.04567123836254089  \\
            268.91456715286984  0.04567564199024237  \\
            269.0282250426217  0.045680039320845404  \\
            269.14188293237356  0.04568442155891561  \\
            269.2555408221254  0.045688787041871994  \\
            269.36919871187723  0.04569314597205956  \\
            269.4828566016291  0.045697501991223986  \\
            269.59651449138096  0.04570185349777391  \\
            269.7101723811328  0.04570619364678095  \\
            269.8238302708846  0.04571051488573824  \\
            269.93748816063646  0.04571482687501311  \\
            270.05114605038835  0.04571913530607719  \\
            270.1648039401402  0.04572344037620665  \\
            270.278461829892  0.045727737067718544  \\
            270.39211971964386  0.04573201604134393  \\
            270.5057776093957  0.04573628192935998  \\
            270.6194354991476  0.04574054300862297  \\
            270.7330933888994  0.045744801255845374  \\
            270.84675127865125  0.045749053461078326  \\
            270.9604091684031  0.04575329111069458  \\
            271.074067058155  0.04575751193838719  \\
            271.1877249479068  0.045761726113305354  \\
            271.30138283765865  0.04576593737224598  \\
            271.4150407274105  0.04577014429357195  \\
            271.5286986171623  0.045774340297212175  \\
            271.6423565069142  0.04577851765184717  \\
            271.75601439666605  0.04578268557636622  \\
            271.8696722864179  0.045786849898054836  \\
            271.9833301761697  0.045791010964237266  \\
            272.09698806592155  0.0457951639919587  \\
            272.21064595567344  0.04579929976717935  \\
            272.3243038454253  0.04580342229707469  \\
            272.4379617351771  0.045807539944241596  \\
            272.55161962492895  0.04581165480568534  \\
            272.66527751468084  0.045815763876213736  \\
            272.7789354044327  0.045819858930686075  \\
            272.8925932941845  0.04582393711893372  \\
            273.00625118393634  0.04582800856132616  \\
            273.1199090736882  0.04583207708534826  \\
            273.23356696344007  0.04583614144429329  \\
            273.3472248531919  0.04584019531726285  \\
            273.46088274294374  0.04584423083089405  \\
            273.5745406326956  0.0458482567406434  \\
            273.6881985224474  0.045852279006782806  \\
            273.8018564121993  0.045856298121897295  \\
            273.91551430195113  0.04586030953230834  \\
            274.02917219170297  0.04586430416857988  \\
            274.1428300814548  0.045868285415632176  \\
            274.2564879712067  0.04587226171103466  \\
            274.37014586095853  0.04587623526753949  \\
            274.48380375071036  0.045880203279492056  \\
            274.5974616404622  0.04588415781564579  \\
            274.71111953021403  0.04588809546318426  \\
            274.8247774199659  0.04589202627797417  \\
            274.93843530971776  0.04589595417390069  \\
            275.0520931994696  0.045899878074213925  \\
            275.16575108922143  0.04590379191152885  \\
            275.27940897897327  0.04590768770503929  \\
            275.39306686872516  0.045911573727779244  \\
            275.506724758477  0.045915456069353724  \\
            275.6203826482288  0.04591933536288198  \\
            275.73404053798066  0.04592320727854205  \\
            275.84769842773255  0.045927062909161404  \\
            275.9613563174844  0.04593090502232452  \\
            276.0750142072362  0.045934742119402475  \\
            276.18867209698806  0.04593857652443417  \\
            276.3023299867399  0.04594240562612234  \\
            276.4159878764918  0.04594622179123159  \\
            276.5296457662436  0.0459500210667343  \\
            276.64330365599545  0.045953813428260604  \\
            276.7569615457473  0.045957602871906464  \\
            276.8706194354991  0.045961388485951514  \\
            276.984277325251  0.045965164450859  \\
            277.09793521500285  0.045968922710811745  \\
            277.2115931047547  0.04597267104032725  \\
            277.3252509945065  0.04597641565396936  \\
            277.4389088842584  0.04598015732073785  \\
            277.55256677401024  0.04598389192924934  \\
            277.6662246637621  0.04598761075052557  \\
            277.7798825535139  0.045991315941728034  \\
            277.89354044326575  0.045995016056525284  \\
            278.00719833301764  0.045998713525866194  \\
            278.1208562227695  0.04600240592766325  \\
            278.2345141125213  0.04600608592956315  \\
            278.34817200227315  0.046009749061885596  \\
            278.461829892025  0.04601340520428996  \\
            278.57548778177687  0.04601705843099624  \\
            278.6891456715287  0.0460207079904444  \\
            278.80280356128054  0.04602434830529437  \\
            278.9164614510324  0.0460279712750609  \\
            279.03011934078427  0.046031584162389054  \\
            279.1437772305361  0.04603519330169815  \\
            279.25743512028794  0.04603879959328067  \\
            279.3710930100398  0.046042399138817865  \\
            279.4847508997916  0.046045983401861536  \\
            279.5984087895435  0.0460495539378956  \\
            279.71206667929533  0.046053119341043725  \\
            279.82572456904717  0.046056682144866246  \\
            279.939382458799  0.04606024011138602  \\
            280.05304034855084  0.04606378621084264  \\
            280.16669823830273  0.04606731548148247  \\
            280.28035612805456  0.04607083769127055  \\
            280.3940140178064  0.04607435698854608  \\
            280.50767190755823  0.04607787277709572  \\
            280.6213297973101  0.046081379716153684  \\
            280.73498768706196  0.04608486968888178  \\
            280.8486455768138  0.04608834943530887  \\
            280.96230346656563  0.046091825403940516  \\
            281.07596135631746  0.0460952986218411  \\
            281.18961924606936  0.04609876539841448  \\
            281.3032771358212  0.04610221740251604  \\
            281.416935025573  0.0461056555984313  \\
            281.53059291532486  0.046109088608596444  \\
            281.6442508050767  0.04611251906496056  \\
            281.7579086948286  0.0461159449086117  \\
            281.8715665845804  0.04611935938977677  \\
            281.98522447433226  0.046122757149805  \\
            282.0988823640841  0.046126147759592354  \\
            282.212540253836  0.04612953546089603  \\
            282.3261981435878  0.04613291980809797  \\
            282.43985603333965  0.04613629569142783  \\
            282.5535139230915  0.04613965500405901  \\
            282.6671718128433  0.046143003955134196  \\
            282.7808297025952  0.04614634910082293  \\
            282.89448759234705  0.046149691590503396  \\
            283.0081454820989  0.04615302793601816  \\
            283.1218033718507  0.04615635002283738  \\
            283.23546126160255  0.04615965823615531  \\
            283.34911915135444  0.046162961214294876  \\
            283.4627770411063  0.04616626168342412  \\
            283.5764349308581  0.046169557758701005  \\
            283.69009282060995  0.04617284294427346  \\
            283.8037507103618  0.04617611158792023  \\
            283.9174086001137  0.0461793729708436  \\
            284.0310664898655  0.04618263145000955  \\
            284.14472437961734  0.046185886725701675  \\
            284.2583822693692  0.046189133913621845  \\
            284.37204015912107  0.04619236494145515  \\
            284.4856980488729  0.04619558548153376  \\
            284.59935593862474  0.04619880219066218  \\
            284.7130138283766  0.04620201633614034  \\
            284.8266717181284  0.04620522462702105  \\
            284.9403296078803  0.04620841917529532  \\
            285.05398749763214  0.046211599800662646  \\
            285.16764538738397  0.046214775144657425  \\
            285.2813032771358  0.046217948023588605  \\
            285.39496116688764  0.04622111672176175  \\
            285.50861905663953  0.04622427499147898  \\
            285.62227694639137  0.04622741692719788  \\
            285.7359348361432  0.04623055149169088  \\
            285.84959272589504  0.04623368315772803  \\
            285.9632506156469  0.046236811766862826  \\
            286.07690850539876  0.04623993265479517  \\
            286.1905663951506  0.0462430378063883  \\
            286.30422428490243  0.04624613235349464  \\
            286.41788217465427  0.0462492230459708  \\
            286.53154006440616  0.046252311264710286  \\
            286.645197954158  0.046255393910802065  \\
            286.7588558439098  0.0462584633313017  \\
            286.87251373366166  0.04626151879544465  \\
            286.9861716234135  0.046264568935113354  \\
            287.0998295131654  0.04626761665273062  \\
            287.2134874029172  0.04627066039687274  \\
            287.32714529266906  0.04627369416226955  \\
            287.4408031824209  0.04627671182804501  \\
            287.5544610721728  0.04627972201286319  \\
            287.6681189619246  0.04628272930499698  \\
            287.78177685167645  0.04628573368269863  \\
            287.8954347414283  0.04628873069623605  \\
            288.0090926311801  0.046291712408545425  \\
            288.122750520932  0.04629468340947702  \\
            288.23640841068385  0.04629765053384955  \\
            288.3500663004357  0.046300615271889396  \\
            288.4637241901875  0.046303574711602714  \\
            288.57738207993935  0.046306521442350305  \\
            288.69103996969125  0.04630945419924567  \\
            288.8046978594431  0.04631238159149282  \\
            288.9183557491949  0.04631530660367627  \\
            289.03201363894675  0.04631822784383136  \\
            289.14567152869864  0.046321139543444335  \\
            289.2593294184505  0.046324035402111566  \\
            289.3729873082023  0.04632692367158782  \\
            289.48664519795415  0.04632980905449446  \\
            289.600303087706  0.04633269166128549  \\
            289.7139609774579  0.04633556725144036  \\
            289.8276188672097  0.046338427985172355  \\
            289.94127675696154  0.0463412779108172  \\
            290.0549346467134  0.04634412393959378  \\
            290.1685925364652  0.04634696766686551  \\
            290.2822504262171  0.04634980636249837  \\
            290.39590831596894  0.04635263286416353  \\
            290.5095662057208  0.046355445390415015  \\
            290.6232240954726  0.0463582525146249  \\
            290.7368819852245  0.0463610572996538  \\
            290.85053987497633  0.04636385850824522  \\
            290.96419776472817  0.04636665060302558  \\
            291.07785565448  0.046369427137727785  \\
            291.19151354423184  0.04637219597722056  \\
            291.30517143398373  0.046374961936512374  \\
            291.41882932373557  0.046377725253819696  \\
            291.5324872134874  0.04638048189252497  \\
            291.64614510323923  0.046383224127674996  \\
            291.75980299299107  0.04638595546850904  \\
            291.87346088274296  0.04638868289367006  \\
            291.9871187724948  0.04639140809953418  \\
            292.10077666224663  0.04639412853282636  \\
            292.21443455199847  0.04639683728433647  \\
            292.32809244175036  0.046399532074739035  \\
            292.4417503315022  0.04640222142833723  \\
            292.555408221254  0.04640490848246435  \\
            292.66906611100586  0.046407592149888544  \\
            292.7827240007577  0.046410267118812784  \\
            292.8963818905096  0.046412926828676745  \\
            293.0100397802614  0.04641557874019546  \\
            293.12369767001326  0.04641822777805642  \\
            293.2373555597651  0.04642087430386113  \\
            293.3510134495169  0.04642351447963457  \\
            293.4646713392688  0.04642614071122445  \\
            293.57832922902065  0.046428755973018355  \\
            293.6919871187725  0.046431367301716174  \\
            293.8056450085243  0.04643397649065072  \\
            293.9193028982762  0.04643658115847368  \\
            294.03296078802805  0.04643917465278139  \\
            294.1466186777799  0.046441754216074334  \\
            294.2602765675317  0.04644432831030694  \\
            294.37393445728355  0.046446900143542504  \\
            294.48759234703545  0.04644946877394868  \\
            294.6012502367873  0.04645202910979753  \\
            294.7149081265391  0.04645457450582311  \\
            294.82856601629095  0.046457112003852725  \\
            294.9422239060428  0.046459646634839986  \\
            295.0558817957947  0.04646217887947294  \\
            295.1695396855465  0.04646470509323491  \\
            295.28319757529835  0.0464672178272192  \\
            295.3968554650502  0.0464697195268948  \\
            295.5105133548021  0.04647221727734422  \\
            295.6241712445539  0.04647471296487779  \\
            295.73782913430574  0.046477204375192656  \\
            295.8514870240576  0.04647968511527439  \\
            295.9651449138094  0.046482151970093775  \\
            296.0788028035613  0.04648461332596231  \\
            296.19246069331314  0.04648707245801605  \\
            296.306118583065  0.04648952856527011  \\
            296.4197764728168  0.04649197677061866  \\
            296.53343436256864  0.04649441037171185  \\
            296.64709225232053  0.04649683597923011  \\
            296.76075014207237  0.04649925872632865  \\
            296.8744080318242  0.046501679208547204  \\
            296.98806592157604  0.0465040939696953  \\
            297.10172381132793  0.04650649571908943  \\
            297.21538170107976  0.04650888638083546  \\
            297.3290395908316  0.0465112730784086  \\
            297.44269748058343  0.04651365778718293  \\
            297.55635537033527  0.046516038455092876  \\
            297.67001326008716  0.04651840895009344  \\
            297.783671149839  0.04652076562110616  \\
            297.89732903959083  0.04652311676552878  \\
            298.01098692934266  0.046525465721986736  \\
            298.1246448190945  0.046527811825853985  \\
            298.2383027088464  0.046530150409253075  \\
            298.3519605985982  0.046532474738485055  \\
            298.46561848835006  0.04653479098316907  \\
            298.5792763781019  0.04653710437399676  \\
            298.6929342678538  0.046539415617198106  \\
            298.8065921576056  0.04654172143983805  \\
            298.92025004735746  0.046544014721018205  \\
            299.0339079371093  0.04654629687253661  \\
            299.1475658268611  0.0465485750460331  \\
            299.261223716613  0.04655085130211039  \\
            299.37488160636485  0.04655312374619382  \\
            299.4885394961167  0.04655538650780474  \\
            299.6021973858685  0.046557635522053074  \\
            299.71585527562036  0.04655987898420158  \\
            299.82951316537225  0.04656212029286019  \\
            299.9431710551241  0.04656435891534556  \\
            300.0568289448759  0.0465665903876811  \\
            300.17048683462775  0.0465688079687384  \\
            300.28414472437964  0.04657101737938052  \\
            300.3978026141315  0.04657322394260266  \\
            300.5114605038833  0.04657542847123541  \\
            300.62511839363515  0.046577627870598645  \\
            300.738776283387  0.046579815199807494  \\
            300.8524341731389  0.046581991368795116  \\
            300.9660920628907  0.046584163546909266  \\
            301.07974995264254  0.04658633387622821  \\
            301.1934078423944  0.046588500614999195  \\
            301.3070657321462  0.046590658137638574  \\
            301.4207236218981  0.04659280203742293  \\
            301.53438151164994  0.046594940345259774  \\
            301.6480394014018  0.046597076532676585  \\
            301.7616972911536  0.04659921019458494  \\
            301.8753551809055  0.046601337065642894  \\
            301.98901307065734  0.04660345041945165  \\
            302.10267096040917  0.04660555552254001  \\
            302.216328850161  0.04660765778446512  \\
            302.32998673991284  0.04660975812064456  \\
            302.44364462966473  0.04661185360971704  \\
            302.55730251941657  0.0466139374997383  \\
            302.6709604091684  0.046616010210533  \\
            302.78461829892024  0.04661807891853485  \\
            302.89827618867207  0.046620145843612605  \\
            303.01193407842396  0.04662220939222757  \\
            303.1255919681758  0.04662426415743361  \\
            303.23924985792763  0.046626305489387204  \\
            303.35290774767947  0.0466283411663866  \\
            303.46656563743136  0.04663037475460637  \\
            303.5802235271832  0.04663240597227982  \\
            303.693881416935  0.04663443074749897  \\
            303.80753930668686  0.04663644238905264  \\
            303.9211971964387  0.046638445705568556  \\
            304.0348550861906  0.04664044618695463  \\
            304.1485129759424  0.04664244484727352  \\
            304.26217086569426  0.04664443893361181  \\
            304.3758287554461  0.04664642189065901  \\
            304.4894866451979  0.04664839366109472  \\
            304.6031445349498  0.04665036141767929  \\
            304.71680242470165  0.04665232745446632  \\
            304.8304603144535  0.04665429032159339  \\
            304.9441182042053  0.04665624482528207  \\
            305.0577760939572  0.0466581861069607  \\
            305.17143398370905  0.04666012166902499  \\
            305.2850918734609  0.046662055172500425  \\
            305.3987497632127  0.046663986454743  \\
            305.51240765296455  0.04666591163214685  \\
            305.62606554271645  0.04666782406751904  \\
            305.7397234324683  0.046669728109904544  \\
            305.8533813222201  0.046671629322924464  \\
            305.96703921197195  0.046673528815424546  \\
            306.0806971017238  0.04667542399814082  \\
            306.1943549914757  0.046677308518916806  \\
            306.3080128812275  0.04667918185735363  \\
            306.42167077097935  0.04668105117167084  \\
            306.5353286607312  0.046682918826580655  \\
            306.6489865504831  0.04668478351143424  \\
            306.7626444402349  0.04668664024022174  \\
            306.87630232998674  0.0466884839779712  \\
            306.9899602197386  0.04669032193053318  \\
            307.1036181094904  0.046692157853236986  \\
            307.2172759992423  0.0466939916984352  \\
            307.33093388899414  0.046695819765760246  \\
            307.444591778746  0.0466976354892981  \\
            307.5582496684978  0.046699442758621854  \\
            307.67190755824964  0.046701247204037996  \\
            307.78556544800153  0.04670305002538734  \\
            307.89922333775337  0.04670484879232933  \\
            308.0128812275052  0.04670663736127018  \\
            308.12653911725704  0.0467084147638157  \\
            308.24019700700893  0.046710188132697415  \\
            308.35385489676077  0.04671195989984188  \\
            308.4675127865126  0.04671372888942733  \\
            308.58117067626443  0.04671549031788372  \\
            308.69482856601627  0.046717239004166244  \\
            308.80848645576816  0.04671898183946636  \\
            308.92214434552  0.04672072267217153  \\
            309.03580223527183  0.046722461565582483  \\
            309.14946012502367  0.046724194997577934  \\
            309.2631180147755  0.04672591648927708  \\
            309.3767759045274  0.046727629472567256  \\
            309.4904337942792  0.04672933963707155  \\
            309.60409168403106  0.046731048269919175  \\
            309.7177495737829  0.046732753095039284  \\
            309.8314074635348  0.0467344481817416  \\
            309.9450653532866  0.0467361321296468  \\
            310.05872324303846  0.0467378120350166  \\
            310.1723811327903  0.04673949039362462  \\
            310.2860390225421  0.046741166160162294  \\
            310.399696912294  0.04674283474823887  \\
            310.51335480204585  0.04674449085913295  \\
            310.6270126917977  0.04674614105368283  \\
            310.7406705815495  0.04674778927143619  \\
            310.85432847130136  0.04674943568266935  \\
            310.96798636105325  0.0467510769385851  \\
            311.0816442508051  0.046752706661640275  \\
            311.1953021405569  0.04675432782941168  \\
            311.30896003030875  0.04675594618315712  \\
            311.42261792006065  0.04675756309365914  \\
            311.5362758098125  0.046759176434537746  \\
            311.6499336995643  0.046760780491349824  \\
            311.76359158931615  0.04676237344858207  \\
            311.877249479068  0.04676396235502346  \\
            311.9909073688199  0.046765549767012006  \\
            312.1045652585717  0.04676713476551755  \\
            312.21822314832355  0.04676871295614179  \\
            312.3318810380754  0.04677027894901994  \\
            312.4455389278272  0.046771838961236045  \\
            312.5591968175791  0.04677339702098749  \\
            312.67285470733094  0.04677495340163159  \\
            312.7865125970828  0.046776504922852645  \\
            312.9001704868346  0.04677804532137901  \\
            313.0138283765865  0.04677957712530173  \\
            313.12748626633834  0.046781106119570884  \\
            313.2411441560902  0.046782633755082466  \\
            313.354802045842  0.046784158050646826  \\
            313.46845993559384  0.04678567351044709  \\
            313.58211782534573  0.046787177921436565  \\
            313.69577571509757  0.046788678273955615  \\
            313.8094336048494  0.04679017718169612  \\
            313.92309149460124  0.04679167384774573  \\
            314.0367493843531  0.04679316406458785  \\
            314.15040727410496  0.04679464237595622  \\
            314.2640651638568  0.046796114643956825  \\
            314.37772305360863  0.046797584982368086  \\
            314.49138094336047  0.046799053763815116  \\
            314.60503883311236  0.04680051797169573  \\
            314.7186967228642  0.04680197146861291  \\
            314.83235461261603  0.04680341633939237  \\
            314.94601250236786  0.046804858404489266  \\
            315.0596703921197  0.046806299191438194  \\
            315.1733282818716  0.04680773685981547  \\
            315.2869861716234  0.04680916613392522  \\
            315.40064406137526  0.04681058442146656  \\
            315.5143019511271  0.04681199864338499  \\
            315.62795984087893  0.046813411467603844  \\
            315.7416177306308  0.04681482221524957  \\
            315.85527562038266  0.04681622686065177  \\
            315.9689335101345  0.046817619904151925  \\
            316.0825913998863  0.04681900684372474  \\
            316.1962492896382  0.046820391875140296  \\
            316.30990717939005  0.04682177546655711  \\
            316.4235650691419  0.04682315476039571  \\
            316.5372229588937  0.0468245237554754  \\
            316.65088084864556  0.0468258841008514  \\
            316.76453873839745  0.04682724164410345  \\
            316.8781966281493  0.04682859798601552  \\
            316.9918545179011  0.046829951422582596  \\
            317.10551240765295  0.046831296898869945  \\
            317.2191702974048  0.04683263146219314  \\
            317.3328281871567  0.04683396195323311  \\
            317.4464860769085  0.04683529109109967  \\
            317.56014396666035  0.04683661831095661  \\
            317.6738018564122  0.0468379397640217  \\
            317.787459746164  0.046839249928588116  \\
            317.9011176359159  0.04684055393131013  \\
            318.01477552566774  0.046841856045883874  \\
            318.1284334154196  0.04684315683234577  \\
            318.2420913051714  0.046844453587524204  \\
            318.3557491949233  0.04684574045559032  \\
            318.46940708467514  0.04684701865851469  \\
            318.583064974427  0.046848294062450065  \\
            318.6967228641788  0.04684956833811825  \\
            318.81038075393064  0.04685083991366675  \\
            318.92403864368254  0.046852103954773405  \\
            319.03769653343437  0.046853357167763544  \\
            319.1513544231862  0.04685460630226629  \\
            319.26501231293804  0.04685585412561304  \\
            319.3786702026899  0.046857100183084165  \\
            319.49232809244177  0.046858340797908876  \\
            319.6059859821936  0.04685957044404257  \\
            319.71964387194544  0.046860793870998445  \\
            319.83330176169727  0.0468620154260018  \\
            319.94695965144916  0.04686323576256076  \\
            320.060617541201  0.04686445233886157  \\
            320.17427543095283  0.04686565946011978  \\
            320.28793332070467  0.04686685786739917  \\
            320.4015912104565  0.04686805345525039  \\
            320.5152491002084  0.046869247984084914  \\
            320.6289069899602  0.04687044004804315  \\
            320.74256487971206  0.046871625074994476  \\
            320.8562227694639  0.046872799329856024  \\
            320.96988065921573  0.04687396938627326  \\
            321.0835385489676  0.046875138143237106  \\
            321.19719643871946  0.04687630533574053  \\
            321.3108543284713  0.046877467564270345  \\
            321.42451221822313  0.04687861923722348  \\
            321.538170107975  0.04687976435071585  \\
            321.65182799772685  0.04688090750502241  \\
            321.7654858874787  0.04688204958397013  \\
            321.8791437772305  0.04688318837033629  \\
            321.99280166698236  0.0468843184808591  \\
            322.10645955673425  0.04688543941898563  \\
            322.2201174464861  0.04688655729371287  \\
            322.3337753362379  0.046887674147758816  \\
            322.44743322598976  0.04688878895760039  \\
            322.5610911157416  0.0468898976334734  \\
            322.6747490054935  0.04689099558281116  \\
            322.7884068952453  0.04689208868062948  \\
            322.90206478499715  0.04689318034986006  \\
            323.015722674749  0.04689427077321419  \\
            323.1293805645009  0.04689535710286754  \\
            323.2430384542527  0.04689643373031903  \\
            323.35669634400455  0.04689750276454311  \\
            323.4703542337564  0.0468985694676846  \\
            323.5840121235082  0.04689963524188839  \\
            323.6976700132601  0.04690069849508991  \\
            323.81132790301194  0.04690175461835121  \\
            323.9249857927638  0.04690280054814576  \\
            324.0386436825156  0.04690384271486581  \\
            324.15230157226745  0.04690488375359904  \\
            324.26595946201934  0.04690592334192133  \\
            324.3796173517712  0.04690695819989675  \\
            324.493275241523  0.04690798290909865  \\
            324.60693313127484  0.04690900121684512  \\
            324.72059102102673  0.04691001764456393  \\
            324.83424891077857  0.04691103315314442  \\
            324.9479068005304  0.046912045782809025  \\
            325.06156469028224  0.04691305056632747  \\
            325.1752225800341  0.0469140459809367  \\
            325.28888046978597  0.046915038171820744  \\
            325.4025383595378  0.04691602939643743  \\
            325.51619624928964  0.046917019028450996  \\
            325.62985413904147  0.04691800355773203  \\
            325.7435120287933  0.04691897786187961  \\
            325.8571699185452  0.04691994648256099  \\
            325.97082780829703  0.04692091347106524  \\
            326.08448569804887  0.046921879547092156  \\
            326.1981435878007  0.046922842583283816  \\
            326.3118014775526  0.04692379752146928  \\
            326.4254593673044  0.046924743577127025  \\
            326.53911725705626  0.046925686674792445  \\
            326.6527751468081  0.04692662889199579  \\
            326.76643303655993  0.046927569495752726  \\
            326.8800909263118  0.04692850494256438  \\
            326.99374881606366  0.04692943026753414  \\
            327.1074067058155  0.04693035016549863  \\
            327.2210645955673  0.04693126852455832  \\
            327.33472248531916  0.04693218601678152  \\
            327.44838037507105  0.04693310053998535  \\
            327.5620382648229  0.04693400713034328  \\
            327.6756961545747  0.046934904916912996  \\
            327.78935404432656  0.04693579977322316  \\
            327.90301193407845  0.04693669378611787  \\
            328.0166698238303  0.04693758630411006  \\
            328.1303277135821  0.04693847393738156  \\
            328.24398560333395  0.04693935166892044  \\
            328.3576434930858  0.04694022378642387  \\
            328.4713013828377  0.046941094317529956  \\
            328.5849592725895  0.04694196406980452  \\
            328.69861716234135  0.04694283114801975  \\
            328.8122750520932  0.046943690872914154  \\
            328.925932941845  0.04694454148012012  \\
            329.0395908315969  0.04694538894877459  \\
            329.15324872134875  0.046946235552835044  \\
            329.2669066111006  0.046947080898578304  \\
            329.3805645008524  0.04694792192460055  \\
            329.4942223906043  0.04694875347994915  \\
            329.60788028035614  0.04694957878579981  \\
            329.721538170108  0.04695040229633141  \\
            329.8351960598598  0.04695122512520116  \\
            329.94885394961165  0.04695204575306587  \\
            330.06251183936354  0.046952860027581894  \\
            330.1761697291154  0.04695366464164609  \\
            330.2898276188672  0.046954465611489485  \\
            330.40348550861904  0.046955265593944175  \\
            330.5171433983709  0.04695606461613125  \\
            330.63080128812277  0.04695686010638867  \\
            330.7444591778746  0.04695764697024135  \\
            330.85811706762644  0.046958426512886606  \\
            330.9717749573783  0.04695920383772456  \\
            331.08543284713016  0.046959980521736416  \\
            331.199090736882  0.046960755576875575  \\
            331.31274862663383  0.0469615254500677  \\
            331.42640651638567  0.04696228564864964  \\
            331.5400644061375  0.046963041087742574  \\
            331.6537222958894  0.04696379524199793  \\
            331.76738018564123  0.04696454870893087  \\
            331.88103807539306  0.04696529955430324  \\
            331.9946959651449  0.04696604322578017  \\
            332.10835385489673  0.04696677819980345  \\
            332.2220117446486  0.04696751024059435  \\
            332.33566963440046  0.046968241532232786  \\
            332.4493275241523  0.04696897175984335  \\
            332.56298541390413  0.046969698109595254  \\
            332.676643303656  0.046970415575858925  \\
            332.79030119340786  0.046971126595085476  \\
            332.9039590831597  0.04697183575943119  \\
            333.0176169729115  0.04697254437299258  \\
            333.13127486266336  0.04697325127323469  \\
            333.24493275241525  0.04697395283099115  \\
            333.3585906421671  0.04697464491457285  \\
            333.4722485319189  0.04697533270435819  \\
            333.58590642167076  0.04697601937231822  \\
            333.6995643114226  0.0469767054054668  \\
            333.8132222011745  0.04697738885602857  \\
            333.9268800909263  0.046978065252766606  \\
            334.04053798067815  0.04697873319543455  \\
            334.15419587043  0.04697939832244641  \\
            334.2678537601819  0.04698006276777851  \\
            334.3815116499337  0.04698072626198799  \\
            334.49516953968555  0.04698138613221276  \\
            334.6088274294374  0.046982037484919845  \\
            334.7224853191892  0.04698268228341933  \\
            334.8361432089411  0.04698332519021561  \\
            334.94980109869294  0.04698396761033464  \\
            335.0634589884448  0.046984608576282644  \\
            335.1771168781966  0.046985244748046134  \\
            335.29077476794845  0.0469858717158523  \\
            335.40443265770034  0.046986493976451466  \\
            335.5180905474522  0.04698711501082925  \\
            335.631748437204  0.046987735551773775  \\
            335.74540632695584  0.04698835398999629  \\
            335.85906421670774  0.04698896637413113  \\
            335.97272210645957  0.04698956980489945  \\
            336.0863799962114  0.04699017002241536  \\
            336.20003788596324  0.04699076946207623  \\
            336.3136957757151  0.046991368239040064  \\
            336.42735366546697  0.04699196415636205  \\
            336.5410115552188  0.04699255262577697  \\
            336.65466944497064  0.04699313354984055  \\
            336.76832733472247  0.04699371213207864  \\
            336.8819852244743  0.04699429020513232  \\
            336.9956431142262  0.046994867319083596  \\
            337.10930100397803  0.04699544074145535  \\
            337.22295889372987  0.046996005737466214  \\
            337.3366167834817  0.04699656470130007  \\
            337.4502746732336  0.04699712198953008  \\
            337.5639325629854  0.04699767889121786  \\
            337.67759045273726  0.04699823444195857  \\
            337.7912483424891  0.04699878542388092  \\
            337.90490623224093  0.0469993275128643  \\
            338.0185641219928  0.04699986497316197  \\
            338.13222201174466  0.04700040125914819  \\
            338.2458799014965  0.04700093716539129  \\
            338.35953779124833  0.0470014712616596  \\
            338.47319568100016  0.04700199989292148  \\
            338.58685357075206  0.04700251970216163  \\
            338.7005114605039  0.0470030360512461  \\
            338.8141693502557  0.04700355159113257  \\
            338.92782724000756  0.04700406666913025  \\
            339.04148512975945  0.04700457943599117  \\
            339.1551430195113  0.04700508577030539  \\
            339.2688009092631  0.04700558401933629  \\
            339.38245879901496  0.04700607959951983  \\
            339.4961166887668  0.047006574625063455  \\
            339.6097745785187  0.04700706904143758  \\
            339.7234324682705  0.04700756062537563  \\
            339.83709035802235  0.0470080449173115  \\
            339.9507482477742  0.04700852214927482  \\
            340.064406137526  0.04700899726466377  \\
            340.1780640272779  0.04700947199209364  \\
            340.29172191702975  0.047009945918859555  \\
            340.4053798067816  0.04701041649093646  \\
            340.5190376965334  0.047010879152723326  \\
            340.6326955862853  0.04701133575342546  \\
            340.74635347603714  0.047011790679476494  \\
            340.860011365789  0.04701224531627942  \\
            340.9736692555408  0.047012698934944766  \\
            341.08732714529265  0.04701314869229056  \\
            341.20098503504454  0.04701359015864275  \\
            341.3146429247964  0.04701402647390877  \\
            341.4283008145482  0.04701446146506428  \\
            341.54195870430004  0.04701489621506428  \\
            341.6556165940519  0.04701532971920122  \\
            341.76927448380377  0.04701575888510498  \\
            341.8829323735556  0.047016179592430485  \\
            341.99659026330744  0.047016595936593755  \\
            342.1102481530593  0.0470170112323177  \\
            342.22390604281117  0.04701742629927835  \\
            342.337563932563  0.04701783989573727  \\
            342.45122182231484  0.04701824871854146  \\
            342.56487971206667  0.047018649090462904  \\
            342.6785376018185  0.047019045753254  \\
            342.7921954915704  0.04701944158263119  \\
            342.90585338132223  0.04701983717262527  \\
            343.01951127107407  0.04702023108173131  \\
            343.1331691608259  0.04702061983290864  \\
            343.24682705057774  0.04702100027117687  \\
            343.3604849403296  0.04702137752330315  \\
            343.47414283008146  0.04702175410844773  \\
            343.5878007198333  0.04702213043116573  \\
            343.70145860958513  0.047022504885990066  \\
            343.815116499337  0.047022873857431494  \\
            343.92877438908886  0.04702323473717372  \\
            344.0424322788407  0.047023592834795014  \\
            344.1560901685925  0.04702395039331964  \\
            344.26974805834436  0.04702430766257666  \\
            344.38340594809625  0.04702466290752996  \\
            344.4970638378481  0.04702501235840915  \\
            344.6107217275999  0.04702535407678739  \\
            344.72437961735176  0.04702569326506788  \\
            344.8380375071036  0.04702603201178033  \\
            344.9516953968555  0.047026370445399215  \\
            345.0653532866073  0.047026706734343796  \\
            345.17901117635915  0.04702703700672066  \\
            345.292669066111  0.04702735986534123  \\
            345.4063269558629  0.04702768038124888  \\
            345.5199848456147  0.04702800052920214  \\
            345.63364273536655  0.04702832034837229  \\
            345.7473006251184  0.04702863794234338  \\
            345.8609585148702  0.04702894938585854  \\
            345.9746164046221  0.04702925366593473  \\
            346.08827429437395  0.04702955574047629  \\
            346.2019321841258  0.047029857501576094  \\
            346.3155900738776  0.04703015892987417  \\
            346.42924796362945  0.04703045809455769  \\
            346.54290585338134  0.04703075105592234  \\
            346.6565637431332  0.04703103702991678  \\
            346.770221632885  0.04703132088991342  \\
            346.88387952263685  0.04703160447519833  \\
            346.99753741238874  0.04703188773741543  \\
            347.1111953021406  0.047032168740566496  \\
            347.2248531918924  0.047032443562766334  \\
            347.33851108164424  0.047032711497310864  \\
            347.4521689713961  0.04703297736685548  \\
            347.56582686114797  0.04703324298654592  \\
            347.6794847508998  0.04703350830738261  \\
            347.79314264065164  0.04703377141622078  \\
            347.9068005304035  0.047034028438466456  \\
            348.0204584201553  0.047034278596988235  \\
            348.1341163099072  0.04703452669871433  \\
            348.24777419965903  0.04703477456217399  \\
            348.36143208941087  0.04703502216493362  \\
            348.4750899791627  0.04703526764359682  \\
            348.5887478689146  0.04703550720141439  \\
            348.70240575866643  0.047035739846538444  \\
            348.81606364841826  0.0470359704028067  \\
            348.9297215381701  0.04703620071852992  \\
            349.04337942792193  0.047036430823931025  \\
            349.1570373176738  0.047036658931144996  \\
            349.27069520742566  0.047036881356326415  \\
            349.3843530971775  0.04703709675218646  \\
            349.49801098692933  0.04703730998623765  \\
            349.61166887668116  0.04703752296188273  \\
            349.72532676643306  0.04703773578702356  \\
            349.8389846561849  0.0470379467740612  \\
            349.9526425459367  0.04703815239413591  \\
            350.06630043568856  0.04703835080873428  \\
            350.17995832544045  0.047038546945923236  \\
            350.2936162151923  0.04703874278849309  \\
            350.4072741049441  0.04703893854602541  \\
            350.52093199469596  0.04703913265489302  \\
            350.6345898844478  0.04703932177826003  \\
            350.7482477741997  0.04703950349890517  \\
            350.8619056639515  0.047039682768115265  \\
            350.97556355370335  0.047039861684427246  \\
            351.0892214434552  0.04704004058209934  \\
            351.202879333207  0.047040218044190965  \\
            351.3165372229589  0.047040390902562804  \\
            351.43019511271075  0.047040556293055875  \\
            351.5438530024626  0.04704071892830787  \\
            351.6575108922144  0.04704088112570251  \\
            351.7711687819663  0.047041043366209546  \\
            351.88482667171814  0.04704120440132671  \\
            351.99848456147  0.04704136125307975  \\
            352.1121424512218  0.04704151064834473  \\
            352.22580034097365  0.047041656890693104  \\
            352.33945823072554  0.04704180257811839  \\
            352.4531161204774  0.04704194835939825  \\
            352.5667740102292  0.04704209317529857  \\
            352.68043189998104  0.04704223425857343  \\
            352.7940897897329  0.04704236800806478  \\
            352.90774767948477  0.047042498107802984  \\
            353.0214055692366  0.047042627497251154  \\
            353.13506345898844  0.04704275701319929  \\
            353.2487213487403  0.04704288580561922  \\
            353.3623792384921  0.04704301133766447  \\
            353.476037128244  0.04704312980048689  \\
            353.58969501799584  0.04704324401974713  \\
            353.70335290774767  0.047043357328156774  \\
            353.8170107974995  0.04704347076985494  \\
            353.9306686872514  0.04704358372309658  \\
            354.04432657700323  0.047043693900252447  \\
            354.15798446675507  0.04704379743762576  \\
            354.2716423565069  0.047043896053393826  \\
            354.38530024625874  0.04704399350501868  \\
            354.49895813601063  0.04704409106248547  \\
            354.61261602576246  0.04704418835057497  \\
            354.7262739155143  0.0470442833488636  \\
            354.83993180526613  0.047044372313661854  \\
            354.95358969501797  0.04704445562123267  \\
            355.06724758476986  0.0470445374505074  \\
            355.1809054745217  0.047044619315001354  \\
            355.29456336427353  0.04704470110346201  \\
            355.40822125402536  0.047044781079869036  \\
            355.52187914377726  0.047044855803162984  \\
            355.6355370335291  0.04704492412010575  \\
            355.7491949232809  0.04704499057504524  \\
            355.86285281303276  0.04704505694193955  \\
            355.9765107027846  0.047045123390168087  \\
            356.0901685925365  0.047045188484531646  \\
            356.2038264822883  0.047045249185252394  \\
            356.31748437204016  0.047045302929343995  \\
            356.431142261792  0.04704535427552432  \\
            356.5448001515438  0.04704540534781722  \\
            356.6584580412957  0.0470454566121421  \\
            356.77211593104755  0.047045506949792676  \\
            356.8857738207994  0.04704555365743696  \\
            356.9994317105512  0.047045593408840576  \\
            357.1130896003031  0.04704562993393973  \\
            357.22674749005495  0.04704566592635449  \\
            357.3404053798068  0.047045702163726166  \\
            357.4540632695586  0.04704573785879138  \\
            357.56772115931045  0.047045770659382  \\
            357.68137904906234  0.04704579689648212  \\
            357.7950369388142  0.04704581891543113  \\
            357.908694828566  0.04704584005917821  \\
            358.02235271831785  0.04704586143156342  \\
            358.1360106080697  0.04704588259101412  \\
            358.2496684978216  0.04704590155054492  \\
            358.3633263875734  0.0470459147052306  \\
            358.47698427732524  0.04704592256599367  \\
            358.5906421670771  0.04704592911418318  \\
            358.70430005682897  0.04704593579363357  \\
            358.8179579465808  0.0470459425220342  \\
            358.93161583633264  0.047045947690929346  \\
            359.0452737260845  0.04704594811960622  \\
            359.1589316158363  0.04704594220959523  \\
            359.2725895055882  0.04704593444333004  \\
            359.38624739534004  0.04704592661777043  \\
            359.49990528509187  0.04704591902277929  \\
            359.6135631748437  0.04704591044112265  \\
            359.72722106459554  0.047045898148469635  \\
            359.84087895434743  0.04704587914473987  \\
            359.95453684409927  0.04704585737987382  \\
            360.0681947338511  0.04704583525959015  \\
            360.18185262360294  0.047045813458201816  \\
            360.2955105133548  0.047045791161762704  \\
            360.40916840310666  0.04704576606806759  \\
            360.5228262928585  0.04704573464052808  \\
            360.63648418261033  0.047045699235132694  \\
            360.75014207236217  0.04704566305998228  \\
            360.86379996211406  0.04704562718550526  \\
            360.9774578518659  0.047045591212496005  \\
            361.0911157416177  0.04704555327211486  \\
            361.20477363136956  0.04704550993179551  \\
            361.3184315211214  0.04704546129433168  \\
            361.4320894108733  0.04704541134170332  \\
            361.5457473006251  0.047045361551518006  \\
            361.65940519037696  0.047045311950172766  \\
            361.7730630801288  0.04704526111285399  \\
            361.8867209698807  0.04704520616353752  \\
            362.0003788596325  0.04704514481199975  \\
            362.11403674938435  0.04704508140549535  \\
            362.2276946391362  0.04704501788955222  \\
            362.341352528888  0.0470449547264595  \\
            362.4550104186399  0.047044890945514124  \\
            362.56866830839175  0.04704482414302091  \\
            362.6823261981436  0.047044751006244306  \\
            362.7959840878954  0.047044674525126055  \\
            362.90964197764725  0.04704459751524483  \\
            363.02329986739915  0.04704452088450871  \\
            363.136957757151  0.04704444412585666  \\
            363.2506156469028  0.04704436531725856  \\
            363.36427353665465  0.04704428105248423  \\
            363.47793142640654  0.04704419194185213  \\
            363.5915893161584  0.04704410172175681  \\
            363.7052472059102  0.0470440117549162  \\
            363.81890509566205  0.047043922006906144  \\
            363.9325629854139  0.04704383104616038  \\
            364.0462208751658  0.0470437360439706  \\
            364.1598787649176  0.04704363485775741  \\
            364.27353665466944  0.04704353177391858  \\
            364.3871945444213  0.047043428650683505  \\
            364.5008524341731  0.04704332593473882  \\
            364.614510323925  0.047043222693266426  \\
            364.72816821367684  0.04704311661394347  \\
            364.8418261034287  0.04704300442818023  \\
            364.9554839931805  0.047042888901427646  \\
            365.0691418829324  0.0470427728612134  \\
            365.18279977268423  0.04704265724330141  \\
            365.29645766243607  0.047042541621402194  \\
            365.4101155521879  0.0470424242071729  \\
            365.52377344193974  0.04704230175306327  \\
            365.63743133169163  0.04704217429098201  \\
            365.75108922144346  0.047042045645242676  \\
            365.8647471111953  0.047041917248160606  \\
            365.97840500094713  0.04704178918726686  \\
            366.09206289069897  0.04704166020530825  \\
            366.20572078045086  0.0470415277002473  \\
            366.3193786702027  0.04704138907733286  \\
            366.43303655995453  0.04704124822270129  \\
            366.54669444970637  0.04704110723917228  \\
            366.66035233945826  0.04704096673491729  \\
            366.7740102292101  0.04704082599041206  \\
            366.8876681189619  0.04704068295843657  \\
            367.00132600871376  0.047040534332999095  \\
            367.1149838984656  0.04704038176525192  \\
            367.2286417882175  0.0470402284718702  \\
            367.3422996779693  0.04704007558802188  \\
            367.45595756772116  0.047039922938093226  \\
            367.569615457473  0.04703976903568879  \\
            367.6832733472248  0.04703961105683105  \\
            367.7969312369767  0.04703944738565984  \\
            367.91058912672855  0.047039282157645405  \\
            368.0242470164804  0.0470391170408639  \\
            368.1379049062322  0.04703895240935004  \\
            368.2515627959841  0.047038787343097056  \\
            368.36522068573595  0.04703861962805672  \\
            368.4788785754878  0.04703844612571219  \\
            368.5925364652396  0.04703826945251867  \\
            368.70619435499145  0.047038092347973834  \\
            368.81985224474334  0.047037915741066944  \\
            368.9335101344952  0.04703773928331361  \\
            369.047168024247  0.04703756134875579  \\
            369.16082591399885  0.0470373789427003  \\
            369.2744838037507  0.047037191444458386  \\
            369.3881416935026  0.04703700271230791  \\
            369.5017995832544  0.04703681423506771  \\
            369.61545747300624  0.047036626240487434  \\
            369.7291153627581  0.04703643769524744  \\
            369.84277325250997  0.04703624630495886  \\
            369.9564311422618  0.04703604913924483  \\
            370.07008903201364  0.04703584927192591  \\
            370.1837469217655  0.04703564914562736  \\
            370.2974048115173  0.04703544956863786  \\
            370.4110627012692  0.04703525010441001  \\
            370.52472059102104  0.04703504907156032  \\
            370.6383784807729  0.04703484344454964  \\
            370.7520363705247  0.04703463308495894  \\
            370.86569426027654  0.047034421665337785  \\
            370.97935215002843  0.04703421057841187  \\
            371.09301003978027  0.04703399998814142  \\
            371.2066679295321  0.04703378882972123  \\
            371.32032581928394  0.04703357480958057  \\
            371.43398370903583  0.04703335511301256  \\
            371.54764159878766  0.0470331329093201  \\
            371.6612994885395  0.047032910522133695  \\
            371.77495737829133  0.047032688719271694  \\
            371.88861526804317  0.047032467055701  \\
            372.00227315779506  0.047032243873537126  \\
            372.1159310475469  0.0470320162028227  \\
            372.22958893729873  0.04703178389778899  \\
            372.34324682705056  0.04703155057725638  \\
            372.4569047168024  0.04703131761587974  \\
            372.5705626065543  0.04703108519121429  \\
            372.6842204963061  0.047030852283715625  \\
            372.79787838605796  0.04703061667673972  \\
            372.9115362758098  0.0470303755363201  \\
            373.0251941655617  0.04703013182752273  \\
            373.1388520553135  0.04702988792338464  \\
            373.25250994506536  0.04702964462649588  \\
            373.3661678348172  0.04702940155794769  \\
            373.479825724569  0.047029157157332496  \\
            373.5934836143209  0.047028908594664964  \\
            373.70714150407275  0.04702865524262991  \\
            373.8207993938246  0.047028400795044216  \\
            373.9344572835764  0.047028146681626845  \\
            374.04811517332826  0.04702789316604642  \\
            374.16177306308015  0.04702763934592128  \\
            374.275430952832  0.04702738315281938  \\
            374.3890888425838  0.04702712165544196  \\
            374.50274673233565  0.04702685727010244  \\
            374.61640462208754  0.04702659258562238  \\
            374.7300625118394  0.04702632850984545  \\
            374.8437204015912  0.04702606479985657  \\
            374.95737829134305  0.047025800061981975  \\
            375.0710361810949  0.04702553173708007  \\
            375.1846940708468  0.04702525824977433  \\
            375.2983519605986  0.04702498345332789  \\
            375.41200985035044  0.047024708901010515  \\
            375.5256677401023  0.04702443501047713  \\
            375.6393256298541  0.0470241610637678  \\
            375.752983519606  0.047023885207307804  \\
            375.86664140935784  0.047023604470978086  \\
            375.9802992991097  0.04702332026000327  \\
            376.0939571888615  0.047023035536512596  \\
            376.2076150786134  0.0470227513795025  \\
            376.32127296836524  0.04702246774735452  \\
            376.43493085811707  0.047022183477835315  \\
            376.5485887478689  0.047021896288096644  \\
            376.66224663762074  0.04702160381371939  \\
            376.77590452737263  0.04702130947192825  \\
            376.88956241712447  0.047021015193210135  \\
            377.0032203068763  0.04702072161259686  \\
            377.11687819662814  0.04702042825935657  \\
            377.23053608637997  0.04702013355699378  \\
            377.34419397613186  0.04701983472480201  \\
            377.4578518658837  0.04701953159181354  \\
            377.57150975563553  0.04701922759378061  \\
            377.68516764538737  0.04701892404237546  \\
            377.79882553513926  0.04701862115821436  \\
            377.9124834248911  0.0470183180708576  \\
            378.0261413146429  0.04701801281880952  \\
            378.13979920439476  0.04701770257788251  \\
            378.2534570941466  0.047017389548342496  \\
            378.3671149838985  0.04701707627249665  \\
            378.4807728736503  0.04701676366185258  \\
            378.59443076340216  0.04701645155142868  \\
            378.708088653154  0.047016138699754025  \\
            378.8217465429058  0.04701582278886843  \\
            378.9354044326577  0.047015501814961794  \\
            379.04906232240955  0.04701517935863048  \\
            379.1627202121614  0.04701485710671235  \\
            379.2763781019132  0.047014535598795974  \\
            379.3900359916651  0.04701421431241754  \\
            379.50369388141695  0.04701389166306084  \\
            379.6173517711688  0.04701356490608162  \\
            379.7310096609206  0.04701323414073157  \\
            379.84466755067245  0.04701290264360332  \\
            379.95832544042435  0.04701257165768721  \\
            380.0719833301762  0.04701224137821439  \\
            380.185641219928  0.04701191095265674  \\
            380.29929910967985  0.04701157848072702  \\
            380.4129569994317  0.047011241203686736  \\
            380.5266148891836  0.04701090119937236  \\
            380.6402727789354  0.04701056098019978  \\
            380.75393066868725  0.047010221457496136  \\
            380.8675885584391  0.04700988250898893  \\
            380.981246448191  0.04700954297880607  \\
            381.0949043379428  0.04700920067747592  \\
            381.20856222769464  0.04700885343593042  \\
            381.3222201174465  0.047008504585705095  \\
            381.4358780071983  0.047008155910338884  \\
            381.5495358969502  0.047007808015807416  \\
            381.66319378670204  0.047007460488512336  \\
            381.7768516764539  0.04700711189528132  \\
            381.8905095662057  0.047006759705666416  \\
            382.00416745595754  0.047006403217256375  \\
            382.11782534570943  0.04700604585394718  \\
            382.23148323546127  0.047005688947685954  \\
            382.3451411252131  0.047005332824733854  \\
            382.45879901496494  0.047004976805666086  \\
            382.57245690471683  0.04700461920537191  \\
            382.68611479446866  0.04700425729451744  \\
            382.7997726842205  0.0470038921165299  \\
            382.91343057397233  0.04700352652485844  \\
            383.02708846372417  0.04700316158294244  \\
            383.14074635347606  0.04700279736229211  \\
            383.2544042432279  0.04700243294248851  \\
            383.36806213297973  0.04700206641118349  \\
            383.48172002273157  0.04700169518765094  \\
            383.5953779124834  0.04700132166449879  \\
            383.7090358022353  0.047000948091415536  \\
            383.8226936919871  0.04700057528777518  \\
            383.93635158173896  0.04700020309464959  \\
            384.0500094714908  0.046999830374808475  \\
            384.1636673612427  0.046999455012719404  \\
            384.2773252509945  0.04699907492824827  \\
            384.39098314074636  0.046998693359726236  \\
            384.5046410304982  0.0469983120231453  \\
            384.61829892025  0.04699793151761325  \\
            384.7319568100019  0.04699755147742883  \\
            384.84561469975375  0.04699717057208175  \\
            384.9592725895056  0.046996786465796345  \\
            385.0729304792574  0.046996398023282496  \\
            385.18658836900926  0.04699600867334335  \\
            385.30024625876115  0.04699561976941934  \\
            385.413904148513  0.0469952317135066  \\
            385.5275620382648  0.04699484395615689  \\
            385.64121992801665  0.04699445499647769  \\
            385.75487781776854  0.04699406228377875  \\
            385.8685357075204  0.046993665948612734  \\
            385.9821935972722  0.046993269052746166  \\
            386.09585148702405  0.04699287276179794  \\
            386.2095093767759  0.04699247730317793  \\
            386.3231672665278  0.04699208196608695  \\
            386.4368251562796  0.04699168510151679  \\
            386.55048304603145  0.04699128410169663  \\
            386.6641409357833  0.046990880153040246  \\
            386.7777988255351  0.04699047592442298  \\
            386.891456715287  0.04699007241567242  \\
            387.00511460503884  0.04698966970151406  \\
            387.1187724947907  0.04698926693157127  \\
            387.2324303845425  0.04698886233036533  \\
            387.3460882742944  0.04698845337227376  \\
            387.45974616404624  0.04698804206155665  \\
            387.5734040537981  0.04698763069609222  \\
            387.6870619435499  0.046987220131330415  \\
            387.80071983330174  0.046986810310598946  \\
            387.91437772305363  0.046986400265103284  \\
            388.02803561280547  0.04698598811392666  \\
            388.1416935025573  0.046985571521524605  \\
            388.25535139230914  0.04698515307783637  \\
            388.369009282061  0.04698473475820851  \\
            388.48266717181286  0.04698431729452046  \\
            388.5963250615647  0.046983900519385016  \\
            388.70998295131653  0.04698348336614836  \\
            388.82364084106837  0.04698306386889003  \\
            388.9372987308202  0.046982639951645755  \\
            389.0509566205721  0.046982214586239655  \\
            389.16461451032393  0.04698178948511084  \\
            389.27827240007576  0.04698136527678287  \\
            389.3919302898276  0.046980941703241345  \\
            389.5055881795795  0.046980517619933986  \\
            389.6192460693313  0.046980090995770586  \\
            389.73290395908316  0.04697966004314668  \\
            389.846561848835  0.04697922795316736  \\
            389.96021973858683  0.04697879623566509  \\
            390.0738776283387  0.04697836543542697  \\
            390.18753551809056  0.046977935223307364  \\
            390.3011934078424  0.04697750439622783  \\
            390.4148512975942  0.046977070877177174  \\
            390.52850918734606  0.04697663315673294  \\
            390.64216707709795  0.0469761945283024  \\
            390.7558249668498  0.04697575635387736  \\
            390.8694828566016  0.046975319113545924  \\
            390.98314074635346  0.04697488242594308  \\
            391.09679863610535  0.04697444504825072  \\
            391.2104565258572  0.04697400485386159  \\
            391.324114415609  0.04697356063452909  \\
            391.43777230536085  0.046973115645292614  \\
            391.5514301951127  0.04697267116909373  \\
            391.6650880848646  0.04697222763977953  \\
            391.7787459746164  0.04697178464210267  \\
            391.89240386436825  0.04697134091172133  \\
            392.0060617541201  0.04697089429020358  \\
            392.1197196438719  0.0469704438012203  \\
            392.2333775336238  0.04696999262247744  \\
            392.34703542337564  0.04696954199633433  \\
            392.4606933131275  0.046969092328290434  \\
            392.5743512028793  0.04696864318698533  \\
            392.6880090926312  0.04696819330419875  \\
            392.80166698238304  0.04696774052151569  \\
            392.9153248721349  0.04696728396465332  \\
            393.0289827618867  0.04696682676319031  \\
            393.14264065163854  0.046966370136352624  \\
            393.25629854139044  0.046965914478619045  \\
            393.36995643114227  0.04696545935972115  \\
            393.4836143208941  0.046965003524643306  \\
            393.59727221064594  0.046964544843664656  \\
            393.7109301003978  0.046964082416385396  \\
            393.82458799014967  0.04696361935609907  \\
            393.9382458799015  0.04696315687579216  \\
            394.05190376965334  0.0469626953756972  \\
            394.16556165940517  0.0469622344432927  \\
            394.27921954915706  0.04696177285330322  \\
            394.3928774389089  0.04696130853394505  \\
            394.50653532866073  0.046960840431993195  \\
            394.62019321841257  0.04696037167544115  \\
            394.7338511081644  0.04695990348738681  \\
            394.8475089979163  0.04695943629004537  \\
            394.9611668876681  0.04695896970474928  \\
            395.07482477741996  0.04695850255194829  \\
            395.1884826671718  0.04695803285107547  \\
            395.30214055692363  0.046957559271018634  \\
            395.4157984466755  0.04695708498098384  \\
            395.52945633642736  0.046956611229983486  \\
            395.6431142261792  0.046956138477898264  \\
            395.756772115931  0.04695566639547707  \\
            395.8704300056829  0.046955193864337046  \\
            395.98408789543475  0.04695471897696355  \\
            396.0977457851866  0.046954240176846324  \\
            396.2114036749384  0.04695376051800266  \\
            396.32506156469026  0.04695328134865452  \\
            396.43871945444215  0.04695280318149614  \\
            396.552377344194  0.046952325751723416  \\
            396.6660352339458  0.046951848017033816  \\
            396.77969312369765  0.04695136815762641  \\
            396.8933510134495  0.04695088437644991  \\
            397.0070089032014  0.04695039951726763  \\
            397.1206667929532  0.04694991507494046  \\
            397.23432468270505  0.04694943162960186  \\
            397.3479825724569  0.04694894899539803  \\
            397.4616404622088  0.04694846622048798  \\
            397.5752983519606  0.046947981587043455  \\
            397.68895624171245  0.046947493079462374  \\
            397.8026141314643  0.04694700319441027  \\
            397.9162720212161  0.04694651362659216  \\
            398.029929910968  0.04694602503767552  \\
            398.14358780071984  0.04694553733473602  \\
            398.2572456904717  0.04694504967025761  \\
            398.3709035802235  0.04694456044213248  \\
            398.48456146997535  0.046944067477474774  \\
            398.59821935972724  0.046943572749625774  \\
            398.7118772494791  0.046943078207668534  \\
            398.8255351392309  0.046942584608393345  \\
            398.93919302898274  0.04694209196527392  \\
            399.05285091873463  0.04694159954846743  \\
            399.16650880848647  0.046941105884814496  \\
            399.2801666982383  0.04694060874250726  \\
            399.39382458799014  0.04694010936666439  \\
            399.507482477742  0.046939610008114044  \\
            399.62114036749387  0.04693911153184174  \\
            399.7347982572457  0.04693861407067531  \\
            399.84845614699753  0.04693811702528489  \\
            399.96211403674937  0.046937619064182964  \\
            400.0757719265012  0.04693711802519556  \\
            400.1894298162531  0.04693661421154811  \\
            400.30308770600493  0.04693611020304325  \\
            400.41674559575677  0.04693560698543188  \\
            400.5304034855086  0.0469351048233499  \\
            400.6440613752605  0.04693460326031834  \\
            400.7577192650123  0.04693410111874328  \\
            400.87137715476416  0.04693359645254764  \\
            400.985035044516  0.04693308843104783  \\
            401.09869293426783  0.04693257995194247  \\
            401.2123508240197  0.046932072133829314  \\
            401.32600871377156  0.04693156538511569  \\
            401.4396666035234  0.04693105940401853  \\
            401.5533244932752  0.04693055317856435  \\
            401.66698238302706  0.04693004498658927  \\
            401.78064027277895  0.04692953315023284  \\
            401.8942981625308  0.046929020397016435  \\
            402.0079560522826  0.0469285081281571  \\
            402.12161394203446  0.04692799690730251  \\
            402.23527183178635  0.046927486598720106  \\
            402.3489297215382  0.04692697636729707  \\
            402.46258761129  0.046926464678540364  \\
            402.57624550104185  0.04692594946958626  \\
            402.6899033907937  0.04692543266113377  \\
            402.8035612805456  0.0469249161047972  \\
            402.9172191702974  0.04692440053045444  \\
            403.03087706004925  0.046923885979295046  \\
            403.1445349498011  0.046923371803820266  \\
            403.2581928395529  0.04692285666784298  \\
            403.3718507293048  0.04692233846107353  \\
            403.48550861905665  0.04692181784483759  \\
            403.5991665088085  0.04692129718339283  \\
            403.7128243985603  0.046920777383356704  \\
            403.8264822883122  0.046920258673235925  \\
            403.94014017806404  0.04691974060342644  \\
            404.0537980678159  0.04691922204621345  \\
            404.1674559575677  0.04691870116349535  \\
            404.28111384731955  0.046918177022719866  \\
            404.39477173707144  0.046917652464251246  \\
            404.5084296268233  0.0469171285814904  \\
            404.6220875165751  0.04691660580018895  \\
            404.73574540632694  0.04691608387844919  \\
            404.8494032960788  0.04691556190672409  \\
            404.96306118583067  0.046915038307817306  \\
            405.0767190755825  0.04691451123830765  \\
            405.19037696533434  0.046913983024335366  \\
            405.3040348550862  0.04691345522419071  \\
            405.41769274483806  0.04691292847033192  \\
            405.5313506345899  0.046912402737914694  \\
            405.64500852434173  0.0469118773447922  \\
            405.75866641409357  0.04691135095151506  \\
            405.8723243038454  0.04691082149807604  \\
            405.9859821935973  0.04691028991244579  \\
            406.09964008334913  0.046909758391008013  \\
            406.21329797310096  0.04690922778193439  \\
            406.3269558628528  0.04690869828632579  \\
            406.44061375260463  0.04690816945821222  \\
            406.5542716423565  0.04690764020455283  \\
            406.66792953210836  0.04690710876369917  \\
            406.7815874218602  0.04690657414268565  \\
            406.89524531161203  0.046906039136446004  \\
            407.0089032013639  0.046905504817418675  \\
            407.12256109111576  0.04690497162108898  \\
            407.2362189808676  0.04690443934598919  \\
            407.3498768706194  0.04690390715369847  \\
            407.46353476037126  0.04690337356884293  \\
            407.57719265012315  0.04690283668651414  \\
            407.690850539875  0.04690229848330872  \\
            407.8045084296268  0.046901760638027576  \\
            407.91816631937866  0.04690122382853927  \\
            408.0318242091305  0.04690068810576358  \\
            408.1454820988824  0.046900152893671526  \\
            408.2591399886342  0.04689961698928537  \\
            408.37279787838605  0.04689907846291707  \\
            408.4864557681379  0.04689853741425797  \\
            408.6001136578898  0.04689799627680379  \\
            408.7137715476416  0.04689745597836875  \\
            408.82742943739345  0.04689691682970887  \\
            408.9410873271453  0.04689637852452202  \\
            409.0547452168971  0.046895840139447885  \\
            409.168403106649  0.04689530013406795  \\
            409.28206099640084  0.04689475686124031  \\
            409.3957188861527  0.04689421272944669  \\
            409.5093767759045  0.04689366911595819  \\
            409.62303466565635  0.04689312659838665  \\
            409.73669255540824  0.04689258514706245  \\
            409.8503504451601  0.04689204412503455  \\
            409.9640083349119  0.04689150228807049  \\
            410.07766622466374  0.046890957692768125  \\
            410.19132411441564  0.04689041094307859  \\
            410.30498200416747  0.04688986425266191  \\
            410.4186398939193  0.046889318472580536  \\
            410.53229778367114  0.0468887738562795  \\
            410.645955673423  0.04688823005958648  \\
            410.75961356317487  0.04688768614071178  \\
            410.8732714529267  0.04688714056024833  \\
            410.98692934267854  0.04688659180248692  \\
            411.10058723243037  0.04688604235358893  \\
            411.2142451221822  0.04688549348265381  \\
            411.3279030119341  0.04688494573230861  \\
            411.44156090168593  0.0468843990571158  \\
            411.55521879143777  0.04688385282357332  \\
            411.6688766811896  0.04688330581011454  \\
            411.7825345709415  0.04688275611366357  \\
            411.8961924606933  0.046882204322732664  \\
            412.00985035044516  0.04688165261529953  \\
            412.123508240197  0.04688110182883692  \\
            412.23716612994883  0.04688055222219094  \\
            412.3508240197007  0.0468800034755811  \\
            412.46448190945256  0.04687945469060028  \\
            412.5781397992044  0.04687890439021476  \\
            412.6917976889562  0.04687835098500301  \\
            412.80545557870806  0.046877796797232286  \\
            412.91911346845995  0.04687724315848727  \\
            413.0327713582118  0.04687669063704236  \\
            413.1464292479636  0.04687613923187253  \\
            413.26008713771546  0.0468755883726533  \\
            413.37374502746735  0.04687503691976072  \\
            413.4874029172192  0.04687448306512203  \\
            413.601060806971  0.04687392687570077  \\
            413.71471869672285  0.04687337067498098  \\
            413.8283765864747  0.04687281534541801  \\
            413.9420344762266  0.046872261209389046  \\
            414.0556923659784  0.04687170802919307  \\
            414.16935025573025  0.04687115500705089  \\
            414.2830081454821  0.046870600785105146  \\
            414.3966660352339  0.04687004359558114  \\
            414.5103239249858  0.04686948525199882  \\
            414.62398181473765  0.046868927333213475  \\
            414.7376397044895  0.046868370489274336  \\
            414.8512975942413  0.04686781481926491  \\
            414.9649554839932  0.046867259871302955  \\
            415.07861337374504  0.04686670464254049  \\
            415.1922712634969  0.04686614757216292  \\
            415.3059291532487  0.04686558765774949  \\
            415.41958704300055  0.046865027504873535  \\
            415.53324493275244  0.046864468095151234  \\
            415.6469028225043  0.04686390986823587  \\
            415.7605607122561  0.04686335272181777  \\
            415.87421860200794  0.046862796011624394  \\
            415.9878764917598  0.04686223855142027  \\
            416.10153438151167  0.04686167852558166  \\
            416.2151922712635  0.04686111665576985  \\
            416.32885016101534  0.046860554967305346  \\
            416.4425080507672  0.04685999424382756  \\
            416.55616594051907  0.04685943473590442  \\
            416.6698238302709  0.04685887616103241  \\
            416.78348172002273  0.04685831770363653  \\
            416.89713960977457  0.04685775801507027  \\
            417.0107974995264  0.046857195440012316  \\
            417.1244553892783  0.04685663193230374  \\
            417.23811327903013  0.046856068927574865  \\
            417.35177116878197  0.04685550703221484  \\
            417.4654290585338  0.04685494632832307  \\
            417.57908694828564  0.04685438637370918  \\
            417.6927448380375  0.04685382620189304  \\
            417.80640272778936  0.04685326432210474  \\
            417.9200606175412  0.046852699667816654  \\
            418.03371850729303  0.046852134781484533  \\
            418.1473763970449  0.0468515706392877  \\
            418.26103428679676  0.04685100769040398  \\
            418.3746921765486  0.04685044586839533  \\
            418.4883500663004  0.04684988459120798  \\
            418.60200795605226  0.04684932276117231  \\
            418.71566584580415  0.04684875866253299  \\
            418.829323735556  0.046848192509750766  \\
            418.9429816253078  0.046847626459073165  \\
            419.05663951505966  0.04684706132888769  \\
            419.1702974048115  0.04684649743052967  \\
            419.2839552945634  0.046845934568282226  \\
            419.3976131843152  0.04684537203937634  \\
            419.51127107406705  0.04684480863399078  \\
            419.6249289638189  0.0468442426146167  \\
            419.7385868535708  0.046843675224658314  \\
            419.8522447433226  0.04684310818972302  \\
            419.96590263307445  0.04684254220059987  \\
            420.0795605228263  0.046841977449480536  \\
            420.1932184125781  0.04684141362995931  \\
            420.30687630233  0.04684084993703317  \\
            420.42053419208185  0.04684028506710168  \\
            420.5341920818337  0.046839717452475  \\
            420.6478499715855  0.04683914903721114  \\
            420.76150786133735  0.046838581172597996  \\
            420.87516575108924  0.04683801443997794  \\
            420.9888236408411  0.04683744893044065  \\
            421.1024815305929  0.046836884244823115  \\
            421.21613942034475  0.04683631949370959  \\
            421.32979731009664  0.04683575329743165  \\
            421.4434551998485  0.04683518440170034  \\
            421.5571130896003  0.04683461514357202  \\
            421.67077097935214  0.04683404658519861  \\
            421.784428869104  0.046833479215970475  \\
            421.89808675885587  0.04683291304326407  \\
            422.0117446486077  0.046832347592441925  \\
            422.12540253835954  0.04683178190685266  \\
            422.2390604281114  0.046831214520933015  \\
            422.3527183178632  0.04683064465672683  \\
            422.4663762076151  0.04683007471570215  \\
            422.58003409736693  0.04682950558604531  \\
            422.69369198711877  0.04682893768205692  \\
            422.8073498768706  0.04682837094415191  \\
            422.9210077666225  0.04682780483885953  \\
            423.03466565637433  0.04682723835882335  \\
            423.14832354612616  0.04682666993756044  \\
            423.261981435878  0.0468260993851183  \\
            423.37563932562983  0.04682552890426847  \\
            423.4892972153817  0.046824959316310075  \\
            423.60295510513356  0.04682439097667763  \\
            423.7166129948854  0.046823823774940966  \\
            423.83027088463723  0.046823257134805306  \\
            423.94392877438906  0.04682269001411121  \\
            424.05758666414096  0.04682212080119654  \\
            424.1712445538928  0.04682154973111424  \\
            424.2849024436446  0.046820978841035935  \\
            424.39856033339646  0.046820408901088136  \\
            424.5122182231483  0.046819840223445285  \\
            424.6258761129002  0.04681927266232973  \\
            424.739534002652  0.04681870561401177  \\
            424.85319189240386  0.046818138016809625  \\
            424.9668497821557  0.04681756824883321  \\
            425.0805076719076  0.046816996817812054  \\
            425.1941655616594  0.04681642564013923  \\
            425.30782345141125  0.04681585544986625  \\
            425.4214813411631  0.046815286530898434  \\
            425.5351392309149  0.046814718716994816  \\
            425.6487971206668  0.04681415139176817  \\
            425.76245501041865  0.04681358348868503  \\
            425.8761129001705  0.04681301339386442  \\
            425.9897707899223  0.046812441748995175  \\
            426.10342867967415  0.04681187039922992  \\
            426.21708656942604  0.04681130005704257  \\
            426.3307444591779  0.04681073099245924  \\
            426.4444023489297  0.04681016303305822  \\
            426.55806023868155  0.046809595563970026  \\
            426.67171812843344  0.046809027527877335  \\
            426.7853760181853  0.046808457327665254  \\
            426.8990339079371  0.04680788561017106  \\
            427.01269179768894  0.046807314200059555  \\
            427.1263496874408  0.04680674380213124  \\
            427.24000757719267  0.04680617468633146  \\
            427.3536654669445  0.04680560668775044  \\
            427.46732335669634  0.04680503920662326  \\
            427.5809812464482  0.046804471208329854  \\
            427.6946391362  0.046803901120570014  \\
            427.8082970259519  0.046803329469235246  \\
            427.92195491570374  0.046802758108894  \\
            428.03561280545557  0.046802187749997885  \\
            428.1492706952074  0.04680161867562967  \\
            428.2629285849593  0.046801050741503356  \\
            428.37658647471113  0.046800483375964104  \\
            428.49024436446297  0.0467999155799883  \\
            428.6039022542148  0.04679934582212069  \\
            428.71756014396664  0.04679877437658467  \\
            428.8312180337185  0.046798203176573405  \\
            428.94487592347036  0.046797632950942844  \\
            429.0585338132222  0.04679706400856008  \\
            429.17219170297403  0.0467964962383033  \\
            429.28584959272587  0.046795929109061836  \\
            429.39950748247776  0.04679536166973613  \\
            429.5131653722296  0.04679479246079648  \\
            429.62682326198143  0.04679422136492518  \\
            429.74048115173326  0.046793650438461204  \\
            429.85413904148515  0.04679308044085454  \\
            429.967796931237  0.04679251171884175  \\
            430.0814548209888  0.04679194420644611  \\
            430.19511271074066  0.0467913774249775  \\
            430.3087706004925  0.04679081048303245  \\
            430.4224284902444  0.0467902420430914  \\
            430.5360863799962  0.04678967144858319  \\
            430.64974426974806  0.046789100914053465  \\
            430.7634021594999  0.04678853124118876  \\
            430.8770600492517  0.04678796282613345  \\
            430.9907179390036  0.046787395659489785  \\
            431.10437582875545  0.046786829326317905  \\
            431.2180337185073  0.0467862630061358  \\
            431.3316916082591  0.046785695472919324  \\
            431.445349498011  0.04678512562231654  \\
            431.55900738776285  0.04678455560628171  \\
            431.6726652775147  0.04678398635882935  \\
            431.7863231672665  0.046783418336513054  \\
            431.89998105701835  0.046782851597410816  \\
            432.01363894677024  0.04678228580112496  \\
            432.1272968365221  0.046781720208782206  \\
            432.2409547262739  0.04678115368303362  \\
            432.35461261602575  0.04678058485940908  \\
            432.4682705057776  0.04678001550022791  \\
            432.5819283955295  0.04677944678549942  \\
            432.6955862852813  0.04677887924265802  \\
            432.80924417503314  0.04677831300762591  \\
            432.922902064785  0.04677774782481305  \\
            433.03655995453687  0.04677718304711721  \\
            433.1502178442887  0.04677661763592393  \\
            433.26387573404054  0.04677605010912529  \\
            433.3775336237924  0.04677548156133082  \\
            433.4911915135442  0.04677491349678185  \\
            433.6048494032961  0.0467743465237518  \\
            433.71850729304794  0.04677378086586126  \\
            433.83216518279977  0.04677321636207793  \\
            433.9458230725516  0.046772652466716684  \\
            434.05948096230344  0.046772088249439514  \\
            434.17313885205533  0.04677152229323913  \\
            434.28679674180717  0.046770954732846606  \\
            434.400454631559  0.046770387450565276  \\
            434.51411252131084  0.04676982114496085  \\
            434.6277704110627  0.04676925613670333  \\
            434.74142830081456  0.04676869236856702  \\
            434.8550861905664  0.0467681294054305  \\
            434.96874408031823  0.04676756643427668  \\
            435.08240197007007  0.046767002264192725  \\
            435.19605985982196  0.0467664359320862  \\
            435.3097177495738  0.04676586958434185  \\
            435.4233756393256  0.046765304055882875  \\
            435.53703352907746  0.046764739773285616  \\
            435.6506914188293  0.046764176791885784  \\
            435.7643493085812  0.04676361479577855  \\
            435.878007198333  0.04676305309781846  \\
            435.99166508808486  0.04676249063961947  \\
            436.1053229778367  0.04676192604564883  \\
            436.2189808675886  0.04676136081161906  \\
            436.3326387573404  0.046760796188182976  \\
            436.44629664709225  0.046760232716199765  \\
            436.5599545368441  0.04675967057184231  \\
            436.6736124265959  0.046759109566597234  \\
            436.7872703163478  0.04675854914726485  \\
            436.90092820609965  0.04675798839595919  \\
            437.0145860958515  0.046757425923088465  \\
            437.1282439856033  0.04675686201687038  \\
            437.24190187535515  0.046756298451889694  \\
            437.35555976510705  0.04675573589119721  \\
            437.4692176548589  0.04675517463961087  \\
            437.5828755446107  0.046754614643715636  \\
            437.69653343436255  0.0467540554918636  \\
            437.81019132411444  0.04675349641417392  \\
            437.9238492138663  0.04675293628253285  \\
            438.0375071036181  0.04675237404867432  \\
            438.15116499336995  0.04675181172993599  \\
            438.2648228831218  0.04675125020520487  \\
            438.3784807728737  0.04675068991529394  \\
            438.4921386626255  0.04675013094913603  \\
            438.60579655237734  0.04674957304378374  \\
            438.7194544421292  0.046749015584409546  \\
            438.833112331881  0.0467484576043057  \\
            438.9467702216329  0.04674789771111953  \\
            439.06042811138474  0.04674733687104743  \\
            439.1740860011366  0.04674677654073688  \\
            439.2877438908884  0.0467462173039019  \\
            439.4014017806403  0.04674565939862914  \\
            439.51505967039213  0.04674510271737784  \\
            439.62871756014397  0.04674454680697992  \\
            439.7423754498958  0.04674399086863988  \\
            439.85603333964764  0.04674343375269679  \\
            439.96969122939953  0.04674287468016201  \\
            440.08334911915136  0.04674231574791605  \\
            440.1970070089032  0.04674175768904211  \\
            440.31066489865503  0.04674120089715133  \\
            440.42432278840687  0.046740645426382725  \\
            440.53798067815876  0.04674009099140323  \\
            440.6516385679106  0.04673953696740771  \\
            440.76529645766243  0.046738982390118936  \\
            440.87895434741426  0.04673842590641175  \\
            440.99261223716616  0.04673786863405454  \\
            441.106270126918  0.04673731192415814  \\
            441.2199280166698  0.046736756331810125  \\
            441.33358590642166  0.04673620207868223  \\
            441.4472437961735  0.04673564905303035  \\
            441.5609016859254  0.04673509680969453  \\
            441.6745595756772  0.046734544570099  \\
            441.78821746542906  0.046733991222252115  \\
            441.9018753551809  0.04673343595044316  \\
            442.0155332449327  0.04673288082105134  \\
            442.1291911346846  0.046732326562154536  \\
            442.24284902443645  0.04673177356840071  \\
            442.3565069141883  0.04673122190698077  \\
            442.4701648039401  0.04673067131762855  \\
            442.583822693692  0.04673012121262082  \\
            442.69748058344385  0.04672957067677727  \\
            442.8111384731957  0.04672901837582506  \\
            442.9247963629475  0.0467284651350651  \\
            443.03845425269935  0.04672791240713275  \\
            443.15211214245124  0.04672736076469888  \\
            443.2657700322031  0.04672681045883941  \\
            443.3794279219549  0.046726261419035284  \\
            443.49308581170675  0.0467257132531725  \\
            443.6067437014586  0.04672516524754208  \\
            443.7204015912105  0.04672461636684009  \\
            443.8340594809623  0.04672406554684122  \\
            443.94771737071414  0.046723514628637046  \\
            444.061375260466  0.046722964497149785  \\
            444.17503315021787  0.046722415591907096  \\
            444.2886910399697  0.04672186803660702  \\
            444.40234892972154  0.04672132163911797  \\
            444.5160068194734  0.046720775891478716  \\
            444.6296647092252  0.04672022996989843  \\
            444.7433225989771  0.04671968264004933  \\
            444.85698048872894  0.04671913391101056  \\
            444.97063837848077  0.04671858553708059  \\
            445.0842962682326  0.046718038150430755  \\
            445.19795415798444  0.04671749207307289  \\
            445.31161204773633  0.04671694731685937  \\
            445.42526993748817  0.04671640358348307  \\
            445.53892782724  0.046715860264477396  \\
            445.65258571699184  0.04671531644121626  \\
            445.7662436067437  0.046714770836445846  \\
            445.87990149649556  0.046714224574758045  \\
            445.9935593862474  0.04671367891862007  \\
            446.10721727599923  0.046713134392095276  \\
            446.22087516575107  0.04671259121466311  \\
            446.33453305550296  0.046712049301219125  \\
            446.4481909452548  0.04671150826207497  \\
            446.56184883500663  0.0467109674029584  \\
            446.67550672475846  0.04671042572501326  \\
            446.7891646145103  0.04670988219194149  \\
            446.9028225042622  0.04670933859504073  \\
            447.016480394014  0.04670879579454155  \\
            447.13013828376586  0.04670825422084625  \\
            447.2437961735177  0.04670771400525498  \\
            447.3574540632696  0.0467071749799658  \\
            447.4711119530214  0.04670663667807459  \\
            447.58476984277326  0.04670609833357514  \\
            447.6984277325251  0.04670555882942841  \\
            447.8120856222769  0.046705017761936016  \\
            447.9257435120288  0.04670447698963143  \\
            448.03940140178065  0.04670393715679973  \\
            448.1530592915325  0.04670339861401205  \\
            448.2667171812843  0.046702861418125595  \\
            448.38037507103616  0.0467023253322836  \\
            448.49403296078805  0.046701789825915364  \\
            448.6076908505399  0.046701254074736236  \\
            448.7213487402917  0.04670071684932856  \\
            448.83500663004355  0.04670017856081397  \\
            448.94866451979544  0.04669964074467033  \\
            449.0623224095473  0.04669910397328473  \\
            449.1759802992991  0.04669856853062555  \\
            449.28963818905095  0.04669803441224248  \\
            449.4032960788028  0.04669750132526654  \\
            449.5169539685547  0.04669696868841003  \\
            449.6306118583065  0.04669643563196659  \\
            449.74426974805834  0.046695900925854426  \\
            449.8579276378102  0.046695365569203  \\
            449.971585527562  0.046694830819895145  \\
            450.0852434173139  0.04669429719114838  \\
            450.19890130706574  0.04669376491296654  \\
            450.3125591968176  0.046693233932139915  \\
            450.4262170865694  0.04669270391224514  \\
            450.5398749763213  0.04669217423364526  \\
            450.65353286607314  0.046691643993489684  \\
            450.76719075582497  0.04669111203400978  \\
            450.8808486455768  0.046690579739660086  \\
            450.99450653532864  0.0466900481526627  \\
            451.10816442508053  0.046689517739229885  \\
            451.22182231483237  0.046688988687473065  \\
            451.3354802045842  0.04668846090740287  \\
            451.44913809433604  0.04668793403092907  \\
            451.56279598408787  0.04668740741186067  \\
            451.67645387383976  0.04668688012590579  \\
            451.7901117635916  0.04668635111833354  \\
            451.90376965334343  0.04668582200010463  \\
            452.01742754309527  0.04668529366003881  \\
            452.13108543284716  0.04668476652894216  \\
            452.244743322599  0.0466842407645432  \\
            452.3584012123508  0.04668371625149276  \\
            452.47205910210266  0.04668319260136406  \\
            452.5857169918545  0.0466826691526527  \\
            452.6993748816064  0.04668214497077665  \\
            452.8130327713582  0.046681619096983894  \\
            452.92669066111006  0.04668109325680016  \\
            453.0403485508619  0.04668056824072083  \\
            453.1540064406137  0.04668004445520353  \\
            453.2676643303656  0.046679522038562064  \\
            453.38132222011745  0.0466790008609664  \\
            453.4949801098693  0.04667848052444268  \\
            453.6086379996211  0.046677960362873194  \\
            453.722295889373  0.04667743944199641  \\
            453.83595377912485  0.04667691686428566  \\
            453.9496116688767  0.046676394396022905  \\
            454.0632695586285  0.04667587277594854  \\
            454.17692744838035  0.04667535239669929  \\
            454.29058533813225  0.04667483338761349  \\
            454.4042432278841  0.04667431561473107  \\
            454.5179011176359  0.04667379868079359  \\
            454.63155900738775  0.04667328192524419  \\
            454.7452168971396  0.04667276442422762  \\
            454.8588747868915  0.046672245292529696  \\
            454.9725326766433  0.04667172628526271  \\
            455.08619056639515  0.046671208130181815  \\
            455.199848456147  0.04667069121611879  \\
            455.3135063458989  0.0466701756733644  \\
            455.4271642356507  0.04666966137366841  \\
            455.54082212540254  0.046669147930239525  \\
            455.6544800151544  0.046668634697745424  \\
            455.7681379049062  0.0466681207723128  \\
            455.8817957946581  0.046667605232829  \\
            455.99545368440994  0.046667089773702035  \\
            456.1091115741618  0.046666575151318224  \\
            456.2227694639136  0.04666606176021657  \\
            456.33642735366544  0.046665549741066834  \\
            456.45008524341733  0.0466650389806695  \\
            456.56374313316917  0.046664529111955885  \\
            456.677401022921  0.04666401951398803  \\
            456.79105891267284  0.046663509311958715  \\
            456.90471680242473  0.0466629975156669  \\
            457.01837469217656  0.04666248569262421  \\
            457.1320325819284  0.04666197467101308  \\
            457.24569047168023  0.046661464860112606  \\
            457.35934836143207  0.04666095641991738  \\
            457.47300625118396  0.046660449261137445  \\
            457.5866641409358  0.046659943045198306  \\
            457.70032203068763  0.04665943718424094  \\
            457.81397992043946  0.04665893084112178  \\
            457.9276378101913  0.04665842295034749  \\
            458.0412956999432  0.04665791485489288  \\
            458.154953589695  0.04665740750430769  \\
            458.26861147944686  0.04665690133117025  \\
            458.3822693691987  0.0466563965232742  \\
            458.4959272589506  0.04665589302362856  \\
            458.6095851487024  0.04665539053045769  \\
            458.72324303845426  0.046654888497201306  \\
            458.8369009282061  0.04665438613251447  \\
            458.9505588179579  0.04665388231700523  \\
            459.0642167077098  0.0466533780684942  \\
            459.17787459746165  0.04665287449184224  \\
            459.2915324872135  0.04665237201708214  \\
            459.4051903769653  0.046651870848342034  \\
            459.51884826671716  0.04665137096384544  \\
            459.63250615646905  0.046650872115911235  \\
            459.7461640462209  0.04665037383095366  \\
            459.8598219359727  0.04664987540948232  \\
            459.97347982572455  0.04664937575391311  \\
            460.0871377154764  0.0466488752492369  \\
            460.2007956052283  0.04664837533592932  \\
            460.3144534949801  0.04664787651639121  \\
            460.42811138473195  0.046647379073251435  \\
            460.5417692744838  0.04664688306936694  \\
            460.6554271642357  0.04664638834782267  \\
            460.7690850539875  0.04664589453193161  \\
            460.88274294373934  0.046645401025234796  \\
            460.9964008334912  0.0466449070115013  \\
            461.110058723243  0.046644411549615634  \\
            461.2237166129949  0.04664391622793236  \\
            461.33737450274674  0.04664342184594803  \\
            461.4510323924986  0.04664292880275525  \\
            461.5646902822504  0.04664243728182548  \\
            461.67834817200225  0.04664194725100904  \\
            461.79200606175414  0.046641458462535104  \\
            461.90566395150597  0.046640970453011694  \\
            462.0193218412578  0.04664048254342569  \\
            462.13297973100964  0.046639993737588294  \\
            462.24663762076153  0.04663950413604556  \\
            462.36029551051337  0.04663901525982269  \\
            462.4739534002652  0.04663852761600628  \\
            462.58761129001704  0.046638041501633413  \\
            462.7012691797689  0.04663755700369169  \\
            462.81492706952076  0.046637073999119184  \\
            462.9285849592726  0.04663659215480449  \\
            463.04224284902443  0.046636110927586676  \\
            463.15590073877627  0.04663562956425532  \\
            463.2695586285281  0.04663514708755267  \\
            463.38321651828  0.04663466477675416  \\
            463.49687440803183  0.04663418353338413  \\
            463.61053229778366  0.04663370376091185  \\
            463.7241901875355  0.04663322565869612  \\
            463.8378480772874  0.046632749221985265  \\
            463.9515059670392  0.04663227424191717  \\
            464.06516385679106  0.04663180030551922  \\
            464.1788217465429  0.04663132679570836  \\
            464.29247963629473  0.04663085284307467  \\
            464.4061375260466  0.04663037814492908  \\
            464.51979541579846  0.0466299042973856  \\
            464.6334533055503  0.04662943180360126  \\
            464.7471111953021  0.0466289609685634  \\
            464.86076908505396  0.04662849189908962  \\
            464.97442697480585  0.04662802450382785  \\
            465.0880848645577  0.046627558493256276  \\
            465.2017427543095  0.046627093379683404  \\
            465.31540064406136  0.04662662847724802  \\
            465.42905853381325  0.04662616282366344  \\
            465.5427164235651  0.04662569735742087  \\
            465.6563743133169  0.046625233074951776  \\
            465.77003220306875  0.04662477038042053  \\
            465.8836900928206  0.0466243094856377  \\
            465.9973479825725  0.04662385041006003  \\
            466.1110058723243  0.046623392980790476  \\
            466.22466376207615  0.046622936832578184  \\
            466.338321651828  0.04662248140781848  \\
            466.4519795415798  0.04662202595655291  \\
            466.5656374313317  0.0466215698656428  \\
            466.67929532108354  0.04662111471894322  \\
            466.7929532108354  0.04662066103542213  \\
            466.9066111005872  0.046620209125602115  \\
            467.0202689903391  0.046619759113298784  \\
            467.13392688009094  0.046619310935620786  \\
            467.2475847698428  0.046618864342969815  \\
            467.3612426595946  0.04661841889904057  \\
            467.47490054934644  0.046617973980820834  \\
            467.58855843909834  0.04661752867706929  \\
            467.70221632885017  0.04661708357909626  \\
            467.815874218602  0.046616639770455055  \\
            467.92953210835384  0.04661619765441895  \\
            468.0431899981057  0.04661575745301801  \\
            468.15684788785757  0.046615319207039124  \\
            468.2705057776094  0.04661488277602596  \\
            468.38416366736124  0.04661444783827902  \\
            468.49782155711307  0.04661401389085558  \\
            468.61147944686496  0.04661358024956975  \\
            468.7251373366168  0.04661314620065244  \\
            468.83879522636863  0.046612713120809966  \\
            468.95245311612047  0.04661228160221052  \\
            469.0661110058723  0.04661185195927463  \\
            469.1797688956242  0.046611424330455474  \\
            469.293426785376  0.04661099867823886  \\
            469.40708467512786  0.04661057478914324  \\
            469.5207425648797  0.046610152273719646  \\
            469.63440045463153  0.04660973056655179  \\
            469.7480583443834  0.04660930883323244  \\
            469.86171623413526  0.04660888732325279  \\
            469.9753741238871  0.04660846719730045  \\
            470.0890320136389  0.0466080488566813  \\
            470.2026899033908  0.0466076325318213  \\
            470.31634779314265  0.04660721828226645  \\
            470.4300056828945  0.04660680599668285  \\
            470.5436635726463  0.04660639539285661  \\
            470.65732146239816  0.04660598601769393  \\
            470.77097935215005  0.04660557724722109  \\
            470.8846372419019  0.04660516831907184  \\
            470.9982951316537  0.046604760369336036  \\
            471.11195302140555  0.046604354067511414  \\
            471.2256109111574  0.04660394973062023  \\
            471.3392688009093  0.04660354750978185  \\
            471.4529266906611  0.0466031473902127  \\
            471.56658458041295  0.04660274919122624  \\
            471.6802424701648  0.04660235256623304  \\
            471.7939003599167  0.04660195700274072  \\
            471.9075582496685  0.04660156176171238  \\
            472.02121613942035  0.04660116675730806  \\
            472.1348740291722  0.04660077321907218  \\
            472.248531918924  0.046600381545574214  \\
            472.3621898086759  0.046599991974703096  \\
            472.47584769842774  0.046599604583667166  \\
            472.5895055881796  0.046599219288994236  \\
            472.7031634779314  0.04659883584653153  \\
            472.81682136768325  0.0465984538514457  \\
            472.93047925743514  0.04659807273822285  \\
            473.044137147187  0.04659769173110052  \\
            473.1577950369388  0.0465973116723739  \\
            473.27145292669064  0.04659693332793956  \\
            473.38511081644253  0.046596557019191825  \\
            473.49876870619437  0.04659618291210445  \\
            473.6124265959462  0.046595811017230544  \\
            473.72608448569804  0.046595441189702616  \\
            473.8397423754499  0.046595073129232514  \\
            473.95340026520176  0.04659470638011149  \\
            474.0670581549536  0.04659434033121016  \\
            474.18071604470543  0.046593974483953526  \\
            474.29437393445727  0.04659361013267055  \\
            474.4080318242091  0.04659324769511875  \\
            474.521689713961  0.04659288742362471  \\
            474.63534760371283  0.04659252942034682  \\
            474.74900549346467  0.04659217363727524  \\
            474.8626633832165  0.046591819876231955  \\
            474.9763212729684  0.04659146778887072  \\
            475.0899791627202  0.04659111687667711  \\
            475.20363705247206  0.0465907664034104  \\
            475.3172949422239  0.046590416716528735  \\
            475.43095283197573  0.04659006876328066  \\
            475.5446107217276  0.04658972288058947  \\
            475.65826861147946  0.04658937926038719  \\
            475.7719265012313  0.04658903794961466  \\
            475.8855843909831  0.04658869885022145  \\
            475.99924228073496  0.04658836171916589  \\
            476.11290017048685  0.046588026168415085  \\
            476.2265580602387  0.0465876916649449  \\
            476.3402159499905  0.0465873575256923  \\
            476.45387383974236  0.046587024683350506  \\
            476.56753172949425  0.046586693752510774  \\
            476.6811896192461  0.0465863650134457  \\
            476.7948475089979  0.04658603860649055  \\
            476.90850539874975  0.04658571453204325  \\
            477.0221632885016  0.04658539265056441  \\
            477.1358211782535  0.04658507268257729  \\
            477.2494790680053  0.04658475420866781  \\
            477.36313695775715  0.04658443666948456  \\
            477.476794847509  0.04658411960287416  \\
            477.5904527372608  0.04658380420679184  \\
            477.7041106270127  0.0465834908626751  \\
            477.81776851676454  0.0465831798029271  \\
            477.9314264065164  0.04658287112490428  \\
            478.0450842962682  0.04658256479091637  \\
            478.1587421860201  0.04658226062822642  \\
            478.27240007577194  0.046581958329050765  \\
            478.3860579655238  0.046581657450559026  \\
            478.4997158552756  0.046581357343588495  \\
            478.61337374502745  0.046581058096292684  \\
            478.72703163477934  0.046580760687498696  \\
            478.8406895245312  0.04658046544049222  \\
            478.954347414283  0.04658017254820855  \\
            479.06800530403484  0.04657988207323261  \\
            479.1816631937867  0.0465795939477989  \\
            479.29532108353857  0.046579307973791555  \\
            479.4089789732904  0.046579023822744314  \\
            479.52263686304224  0.046578741035840525  \\
            479.6362947527941  0.04657845894436178  \\
            479.74995264254596  0.04657817804958659  \\
            479.8636105322978  0.04657789911458704  \\
            479.97726842204963  0.04657762242655969  \\
            480.09092631180147  0.046577348146826965  \\
            480.2045842015533  0.046577076310837115  \\
            480.3182420913052  0.046576806828164216  \\
            480.43189998105703  0.04657653948250819  \\
            480.54555787080886  0.046576273931694785  \\
            480.6592157605607  0.04657600970767558  \\
            480.77287365031253  0.046575746176886694  \\
            480.8865315400644  0.04657548409906909  \\
            481.00018942981626  0.04657522407526777  \\
            481.1138473195681  0.046574966364021954  \\
            481.22750520931993  0.04657471110223344  \\
            481.3411630990718  0.04657445830516662  \\
            481.45482098882366  0.04657420786644849  \\
            481.5684788785755  0.04657395955806863  \\
            481.6821367683273  0.04657371303037923  \\
            481.79579465807916  0.04657346781209506  \\
            481.90945254783105  0.04657322332896271  \\
            482.0231104375829  0.046572980483171586  \\
            482.1367683273347  0.04657273976334613  \\
            482.25042621708656  0.04657250140608072  \\
            482.3640841068384  0.046572265530315266  \\
            482.4777419965903  0.046572032137335205  \\
            482.5913998863421  0.04657180111077152  \\
            482.70505777609395  0.046571572216600736  \\
            482.8187156658458  0.046571345103144916  \\
            482.9323735555977  0.046571119301071634  \\
            483.0460314453495  0.04657089429468082  \\
            483.15968933510135  0.046570671051094574  \\
            483.2733472248532  0.04657044998696437  \\
            483.387005114605  0.04657023132289442  \\
            483.5006630043569  0.04657001516555219  \\
            483.61432089410874  0.04656980150766831  \\
            483.7279787838606  0.0465695902280367  \\
            483.8416366736124  0.04656938109151449  \\
            483.95529456336425  0.04656917374902202  \\
            484.06895245311614  0.04656896773754286  \\
            484.182610342868  0.04656876258329902  \\
            484.2962682326198  0.04656855927081777  \\
            484.40992612237164  0.046568358175846605  \\
            484.52358401212354  0.04656815950818172  \\
            484.63724190187537  0.04656796336712698  \\
            484.7508997916272  0.046567769741493924  \\
            484.86455768137904  0.046567578509601734  \\
            484.9782155711309  0.046567389439277275  \\
            485.09187346088277  0.04656720218785506  \\
            485.2055313506346  0.04656701630217727  \\
            485.31918924038644  0.04656683132744231  \\
            485.43284713013827  0.04656664823651964  \\
            485.5465050198901  0.04656646738809692  \\
            485.660162909642  0.04656628898557498  \\
            485.77382079939383  0.04656611312502774  \\
            485.88747868914567  0.04656593979520229  \\
            486.0011365788975  0.04656576887751883  \\
            486.1147944686494  0.0465656001460707  \\
            486.2284523584012  0.04656543326762438  \\
            486.34211024815306  0.04656526780161946  \\
            486.4557681379049  0.046565103290979376  \\
            486.56942602765673  0.04656494067579719  \\
            486.6830839174086  0.04656478031693155  \\
            486.79674180716046  0.04656462241504874  \\
            486.9103996969123  0.046564467066370234  \\
            487.0240575866641  0.046564314262672685  \\
            487.13771547641596  0.046564163891287966  \\
            487.25137336616785  0.04656401573510311  \\
            487.3650312559197  0.04656386947256039  \\
            487.4786891456715  0.04656372467765724  \\
            487.59234703542336  0.046563580876709844  \\
            487.70600492517525  0.046563438956812024  \\
            487.8196628149271  0.04656329929747072  \\
            487.9333207046789  0.046563162099543164  \\
            488.04697859443075  0.04656302746203906  \\
            488.1606364841826  0.04656289538212065  \\
            488.2742943739345  0.04656276575510264  \\
            488.3879522636863  0.04656263837445226  \\
            488.50161015343815  0.04656251293178922  \\
            488.61526804319  0.04656238901688575  \\
            488.7289259329418  0.046562266134148315  \\
            488.8425838226937  0.046562145095585386  \\
            488.95624171244555  0.046562026313700954  \\
            489.0698996021974  0.04656190999176267  \\
            489.1835574919492  0.04656179623350118  \\
            489.2972153817011  0.04656168504311001  \\
            489.41087327145294  0.04656157632524566  \\
            489.5245311612048  0.04656146988502755  \\
            489.6381890509566  0.04656136542803805  \\
            489.75184694070845  0.046561262560322454  \\
            489.86550483046034  0.046561160767420014  \\
            489.9791627202122  0.04656106076350102  \\
            490.092820609964  0.04656096300574023  \\
            490.20647849971584  0.04656086770134916  \\
            490.3201363894677  0.046560774960024615  \\
            490.43379427921957  0.046560684793948696  \\
            490.5474521689714  0.046560597117788795  \\
            490.66111005872324  0.04656051174869758  \\
            490.7747679484751  0.04656042840631303  \\
            490.88842583822696  0.0465603467127584  \\
            491.0020837279788  0.04656026614344613  \\
            491.11574161773063  0.04656018729515545  \\
            491.22939950748247  0.04656011067746441  \\
            491.3430573972343  0.04656003650239242  \\
            491.4567152869862  0.04655996488617752  \\
            491.57037317673803  0.04655989584927641  \\
            491.68403106648987  0.04655982931636441  \\
            491.7976889562417  0.046559765116335486  \\
            491.91134684599353  0.04655970298230222  \\
            492.0250047357454  0.046559642551595865  \\
            492.13866262549726  0.0465595833000711  \\
            492.2523205152491  0.04655952569571199  \\
            492.36597840500093  0.04655947030301977  \\
            492.4796362947528  0.04655941733897882  \\
            492.59329418450466  0.0465593669263587  \\
            492.7069520742565  0.04655931909371413  \\
            492.8206099640083  0.04655927377538499  \\
            492.93426785376016  0.04655923081149636  \\
            493.04792574351205  0.04655918994795846  \\
            493.1615836332639  0.046559150836466695  \\
            493.2752415230157  0.0465591129631591  \\
            493.38889941276756  0.04655907665928811  \\
            493.5025573025194  0.0465590425451332  \\
            493.6162151922713  0.04655901084268351  \\
            493.7298730820231  0.04655898168114482  \\
            493.84353097177495  0.046558955096939574  \\
            493.9571888615268  0.04655893103370685  \\
            494.0708467512787  0.04655890934230238  \\
            494.1845046410305  0.04655888978079855  \\
            494.29816253078235  0.046558872014484394  \\
            494.4118204205342  0.04655885554845712  \\
            494.525478310286  0.046558840570887786  \\
            494.6391362000379  0.046558827758077445  \\
            494.75279408978975  0.046558817337090504  \\
            494.8664519795416  0.04655880944350754  \\
            494.9801098692934  0.04655880412142532  \\
            495.09376775904525  0.04655880132345676  \\
            495.20742564879714  0.04655880091073093  \\
            495.321083538549  0.04655880265289311  \\
            495.4347414283008  0.04655880622810473  \\
            495.54839931805265  0.046558811167991515  \\
            495.6620572078045  0.046558817512672726  \\
            495.7757150975564  0.04655882599416351  \\
            495.8893729873082  0.04655883684470188  \\
            496.00303087706004  0.046558850206212976  \\
            496.1166887668119  0.046558866130309  \\
            496.23034665656377  0.04655888457828928  \\
            496.3440045463156  0.046558905421140225  \\
            496.45766243606744  0.04655892843953536  \\
            496.5713203258193  0.04655895332383529  \\
            496.6849782155711  0.04655897963877485  \\
            496.798636105323  0.046559007272693145  \\
            496.91229399507483  0.04655903701248178  \\
            497.02595188482667  0.04655906909567921  \\
            497.1396097745785  0.04655910367055675  \\
            497.25326766433034  0.04655914079611859  \\
            497.36692555408223  0.0465591804421018  \\
            497.48058344383406  0.046559222488976336  \\
            497.5942413335859  0.046559266727945005  \\
            497.70789922333773  0.04655931286094349  \\
            497.8215571130896  0.046559360491504206  \\
            497.93521500284146  0.046559409353574326  \\
            498.0488728925933  0.04655946028760035  \\
            498.16253078234513  0.04655951353657077  \\
            498.27618867209696  0.04655956925513149  \\
            498.38984656184886  0.04655962750958585  \\
            498.5035044516007  0.04655968827789464  \\
            498.6171623413525  0.04655975144967605  \\
            498.73082023110436  0.04655981682620572  \\
            498.8444781208562  0.04655988412041669  \\
            498.9581360106081  0.04655995295689946  \\
            499.0717939003599  0.046560022981506556  \\
            499.18545179011176  0.04656009501855922  \\
            499.2991096798636  0.04656016933929494  \\
            499.4127675696155  0.046560246104790516  \\
            499.5264254593673  0.046560325388587114  \\
            499.64008334911915  0.04656040717669026  \\
            499.753741238871  0.04656049136756982  \\
            499.8673991286228  0.046560577772160036  \\
            499.9810570183747  0.04656066611385949  \\
            500.09471490812655  0.04656075602853114  \\
            500.2083727978784  0.04656084711513873  \\
            500.3220306876302  0.04656094013777455  \\
            500.43568857738205  0.04656103541006205  \\
            500.54934646713394  0.04656113309959103  \\
            500.6630043568858  0.04656123328710876  \\
            500.7766622466376  0.04656133596652  \\
            500.89032013638945  0.046561441044886916  \\
            501.00397802614134  0.04656154834242917  \\
            501.1176359158932  0.04656165759252386  \\
            501.231293805645  0.046561768441705564  \\
            501.34495169539684  0.046561880454605575  \\
            501.4586095851487  0.046561994320068745  \\
            501.57226747490057  0.046562110398409386  \\
            501.6859253646524  0.04656222886383637  \\
            501.79958325440424  0.04656234980429901  \\
            501.9132411441561  0.046562473221487106  \\
            502.0268990339079  0.04656259903083092  \\
            502.1405569236598  0.04656272706150118  \\
            502.25421481341164  0.046562857056409085  \\
            502.36787270316347  0.0465629886722063  \\
            502.4815305929153  0.0465631214506384  \\
            502.5951884826672  0.046563255991789926  \\
            502.70884637241903  0.046563392706324175  \\
            502.82250426217087  0.046563531775197994  \\
            502.9361621519227  0.04656367329358549  \\
            503.04982004167454  0.04656381727087806  \\
            503.1634779314264  0.04656396363068441  \\
            503.27713582117826  0.04656411221083049  \\
            503.3907937109301  0.04656426276335956  \\
            503.50445160068193  0.04656441495453217  \\
            503.61810949043377  0.0465645683136513  \\
            503.73176738018566  0.04656472333989698  \\
            503.8454252699375  0.04656488049733285  \\
            503.9590831596893  0.046565039973813886  \\
            504.07274104944116  0.04656520187178677  \\
            504.18639893919305  0.046565366208289806  \\
            504.3000568289449  0.046565532914952995  \\
            504.4137147186967  0.046565701837997985  \\
            504.52737260844856  0.046565872738238104  \\
            504.6410304982004  0.046566045291078335  \\
            504.7546883879523  0.046566219022917965  \\
            504.8683462777041  0.04656639432114095  \\
            504.98200416745595  0.0465665717056845  \\
            505.0956620572078  0.04656675137147191  \\
            505.2093199469596  0.04656693342829391  \\
            505.3229778367115  0.04656711790080856  \\
            505.43663572646335  0.04656730472854129  \\
            505.5502936162152  0.04656749376588491  \\
            505.663951505967  0.04656768478209961  \\
            505.7776093957189  0.04656787746131293  \\
            505.89126728547075  0.04656807133574086  \\
            506.0049251752226  0.04656826667123837  \\
            506.1185830649744  0.046568464045526774  \\
            506.23224095472625  0.04656866366078678  \\
            506.34589884447814  0.046568865634247364  \\
            506.45955673423  0.04656906999818575  \\
            506.5732146239818  0.04656927669992741  \\
            506.68687251373365  0.0465694856018461  \\
            506.8005304034855  0.04656969648136382  \\
            506.9141882932374  0.04656990903095083  \\
            507.0278461829892  0.046570122796607286  \\
            507.14150407274104  0.046570337914013535  \\
            507.2551619624929  0.04657055502004667  \\
            507.36881985224477  0.04657077432434942  \\
            507.4824777419966  0.04657099595170257  \\
            507.59613563174844  0.04657121994202493  \\
            507.7097935215003  0.04657144625037336  \\
            507.8234514112521  0.046571674746942786  \\
            507.937109301004  0.04657190521706614  \\
            508.05076719075583  0.046572137361214405  \\
            508.16442508050767  0.04657237074645575  \\
            508.2780829702595  0.04657260537069015  \\
            508.39174086001134  0.0465728419307646  \\
            508.50539874976323  0.04657308064400479  \\
            508.61905663951507  0.04657332164287723  \\
            508.7327145292669  0.04657356497498924  \\
            508.84637241901873  0.04657381060308897  \\
            508.9600303087706  0.04657405840506538  \\
            509.07368819852246  0.046574308173948274  \\
            509.1873460882743  0.04657455961790825  \\
            509.30100397802613  0.0465748123317262  \\
            509.41466186777797  0.04657506616891031  \\
            509.52831975752986  0.04657532188654237  \\
            509.6419776472817  0.04657557970986775  \\
            509.7556355370335  0.04657583977919157  \\
            509.86929342678536  0.04657610214987869  \\
            509.9829513165372  0.04657636679235366  \\
            510.0966092062891  0.04657663359210078  \\
            510.2102670960409  0.04657690234966405  \\
            510.32392498579276  0.04657717278064725  \\
            510.4375828755446  0.046577444513586044  \\
            510.5512407652965  0.04657771725197706  \\
            510.6648986550483  0.046577991812838275  \\
            510.77855654480015  0.046578268429582084  \\
            510.892214434552  0.04657854725052008  \\
            511.0058723243038  0.046578828338863  \\
            511.1195302140557  0.04657911167272077  \\
            511.23318810380755  0.04657939714510247  \\
            511.3468459935594  0.04657968456391638  \\
            511.4605038833112  0.04657997365196994  \\
            511.57416177306305  0.04658026404696976  \\
            511.68781966281495  0.04658055538793722  \\
            511.8014775525668  0.046580848460770444  \\
            511.9151354423186  0.046581143537365526  \\
            512.0287933320704  0.04658144077422427  \\
            512.1424512218223  0.04658174024251116  \\
            512.2561091115741  0.046582041928053236  \\
            512.369767001326  0.04658234573134018  \\
            512.4834248910779  0.04658265146752425  \\
            512.5970827808297  0.04658295886642037  \\
            512.7107406705816  0.04658326757250602  \\
            512.8243985603334  0.046583577178658395  \\
            512.9380564500852  0.04658388841619898  \\
            513.0517143398371  0.04658420160309697  \\
            513.1653722295889  0.04658451690424185  \\
            513.2790301193407  0.04658483439887706  \\
            513.3926880090926  0.046585154080600016  \\
            513.5063458988445  0.0465854758573621  \\
            513.6200037885964  0.04658579955146866  \\
            513.7336616783482  0.046586124899578994  \\
            513.8473195681  0.0465864515527064  \\
            513.9609774578519  0.04658677906882841  \\
            514.0746353476037  0.046587108108709516  \\
            514.1882932373555  0.0465874390412878  \\
            514.3019511271074  0.04658777204005117  \\
            514.4156090168592  0.04658810719246393  \\
            514.5292669066112  0.046588444499966776  \\
            514.642924796363  0.04658878387797673  \\
            514.7565826861148  0.04658912515588725  \\
            514.8702405758667  0.046589468077068145  \\
            514.9838984656185  0.046589812298865614  \\
            515.0975563553703  0.0465901573549621  \\
            515.2112142451222  0.04659050382062761  \\
            515.324872134874  0.04659085212009863  \\
            515.4385300246258  0.04659120243568255  \\
            515.5521879143777  0.04659155486322079  \\
            515.6658458041296  0.04659190941208874  \\
            515.7795036938815  0.046592266005195865  \\
            515.8931615836333  0.046592624478985586  \\
            516.0068194733851  0.04659298458343537  \\
            516.120477363137  0.04659334598205671  \\
            516.2341352528888  0.04659370819424326  \\
            516.3477931426406  0.046594071695840476  \\
            516.4614510323925  0.04659443697014463  \\
            516.5751089221443  0.04659480420851392  \\
            516.6887668118962  0.04659517351533691  \\
            516.8024247016481  0.04659554490803253  \\
            516.9160825913999  0.046595918317050025  \\
            517.0297404811517  0.046596293585869045  \\
            517.1433983709036  0.046596670470999565  \\
            517.2570562606554  0.0465970486419819  \\
            517.3707141504073  0.046597427613362885  \\
            517.4843720401591  0.046597807748630225  \\
            517.5980299299109  0.04659818959332373  \\
            517.7116878196629  0.046598573348092656  \\
            517.8253457094147  0.046598959126055134  \\
            517.9390035991665  0.04659934695279812  \\
            518.0526614889184  0.04659973676637742  \\
            518.1663193786702  0.04660012841731768  \\
            518.279977268422  0.0466005216686124  \\
            518.3936351581739  0.04660091619572391  \\
            518.5072930479257  0.046601311517257014  \\
            518.6209509376775  0.0466017078724059  \\
            518.7346088274294  0.04660210587154148  \\
            518.8482667171813  0.04660250572485153  \\
            518.9619246069332  0.046602907554376925  \\
            519.075582496685  0.04660331139401179  \\
            519.1892403864368  0.0466037171895034  \\
            519.3028982761887  0.04660412479845222  \\
            519.4165561659405  0.04660453399031191  \\
            519.5302140556923  0.04660494444638931  \\
            519.6438719454442  0.0466053556977305  \\
            519.757529835196  0.04660576784831021  \\
            519.871187724948  0.046606181575304266  \\
            519.9848456146998  0.046606597098692144  \\
            520.0985035044516  0.04660701454964017  \\
            520.2121613942035  0.04660743397050149  \\
            520.3258192839553  0.0466078553148161  \\
            520.4394771737071  0.0466082784473108  \\
            520.553135063459  0.046608703143899234  \\
            520.6667929532108  0.04660912909168186  \\
            520.7804508429626  0.046609555842018494  \\
            520.8941087327146  0.04660998335377788  \\
            521.0077666224664  0.04661041237226981  \\
            521.1214245122183  0.04661084312752376  \\
            521.2350824019701  0.04661127576004255  \\
            521.3487402917219  0.04661171032080232  \\
            521.4623981814738  0.04661214677125252  \\
            521.5760560712256  0.04661258498331591  \\
            521.6897139609774  0.046613024739388595  \\
            521.8033718507293  0.04661346573233997  \\
            521.9170297404811  0.046613907541206014  \\
            522.030687630233  0.04661434997093691  \\
            522.1443455199849  0.04661479383563209  \\
            522.2580034097367  0.04661523937563444  \\
            522.3716612994886  0.04661568674100251  \\
            522.4853191892404  0.04661613599151054  \\
            522.5989770789922  0.04661658709664846  \\
            522.712634968744  0.046617039935621905  \\
            522.8262928584959  0.04661749429735217  \\
            522.9399507482477  0.046617949880476246  \\
            523.0536086379997  0.04661840629334683  \\
            523.1672665277515  0.04661886319492767  \\
            523.2809244175033  0.04661932145244059  \\
            523.3945823072552  0.04661978132201039  \\
            523.508240197007  0.046620242963474695  \\
            523.6218980867588  0.046620706445589244  \\
            523.7355559765107  0.046621171746027944  \\
            523.8492138662625  0.046621638751382775  \\
            523.9628717560144  0.04662210725716384  \\
            524.0765296457663  0.04662257696779938  \\
            524.1901875355181  0.04662304749663574  \\
            524.30384542527  0.046623518442074983  \\
            524.4175033150218  0.046623990631731775  \\
            524.5311612047736  0.046624464368428424  \\
            524.6448190945255  0.04662493982201342  \\
            524.7584769842773  0.046625417070417535  \\
            524.8721348740291  0.046625896099653764  \\
            524.985792763781  0.046626376803817385  \\
            525.0994506535328  0.0466268589850859  \\
            525.2131085432848  0.04662734235371908  \\
            525.3267664330366  0.046627826528058934  \\
            525.4404243227884  0.04662831105800339  \\
            525.5540822125403  0.04662879671267353  \\
            525.6677401022921  0.04662928384762591  \\
            525.7813979920439  0.04662977264295211  \\
            525.8950558817958  0.046630263185956526  \\
            526.0087137715476  0.0466307554711564  \\
            526.1223716612994  0.0466312494002818  \\
            526.2360295510514  0.04663174478227561  \\
            526.3496874408032  0.046632241333293536  \\
            526.4633453305551  0.04663273867670414  \\
            526.5770032203069  0.04663323632551066  \\
            526.6906611100587  0.04663373497238673  \\
            526.8043189998106  0.04663423503107271  \\
            526.9179768895624  0.04663473669213944  \\
            527.0316347793142  0.04663524005247034  \\
            527.1452926690661  0.04663574511526139  \\
            527.258950558818  0.04663625179002117  \\
            527.3726084485698  0.0466367598925708  \\
            527.4862663383217  0.04663726914504403  \\
            527.5999242280735  0.04663777917588713  \\
            527.7135821178254  0.046638289472374285  \\
            527.8272400075772  0.04663880063375081  \\
            527.940897897329  0.04663931313677824  \\
            528.0545557870809  0.04663982718274499  \\
            528.1682136768327  0.04664034287832374  \\
            528.2818715665845  0.04664086023557149  \\
            528.3955294563365  0.0466413791719295  \\
            528.5091873460883  0.04664189951022334  \\
            528.6228452358401  0.04664242097866285  \\
            528.736503125592  0.04664294321084216  \\
            528.8501610153438  0.046643465679031354  \\
            528.9638189050956  0.046643988873078704  \\
            529.0774767948475  0.04664451333695649  \\
            529.1911346845993  0.04664503928290811  \\
            529.3047925743512  0.04664556682760876  \\
            529.4184504641031  0.046646095992165404  \\
            529.5321083538549  0.04664662670211682  \\
            529.6457662436068  0.046647158787433585  \\
            529.7594241333586  0.046647691982518044  \\
            529.8730820231104  0.046648225926204365  \\
            529.9867399128623  0.046648760086026905  \\
            530.1003978026141  0.04664929482752496  \\
            530.214055692366  0.046649830765400226  \\
            530.3277135821178  0.04665036812308993  \\
            530.4413714718696  0.046650907027488454  \\
            530.5550293616216  0.04665144750894746  \\
            530.6686872513734  0.046651989501275776  \\
            530.7823451411252  0.04665253284173949  \\
            530.8960030308771  0.04665307727106189  \\
            531.0096609206289  0.0466536224334235  \\
            531.1233188103807  0.046654167801422806  \\
            531.2369767001326  0.04665471360250254  \\
            531.3506345898844  0.046655260524900606  \\
            531.4642924796362  0.046655808803484945  \\
            531.5779503693882  0.04665635857558728  \\
            531.69160825914  0.046656909881003086  \\
            531.8052661488919  0.046657462661991604  \\
            531.9189240386437  0.04665801676327583  \\
            532.0325819283955  0.04665857193204253  \\
            532.1462398181474  0.046659127817942236  \\
            532.2598977078992  0.0466596839079496  \\
            532.373555597651  0.04666024027880568  \\
            532.4872134874029  0.04666079769434395  \\
            532.6008713771548  0.04666135640109772  \\
            532.7145292669067  0.0466619165470546  \\
            532.8281871566585  0.04666247818165649  \\
            532.9418450464103  0.04666304125579958  \\
            533.0555029361622  0.046663605621834366  \\
            533.169160825914  0.046664171033565634  \\
            533.2828187156658  0.04666473714625248  \\
            533.3964766054177  0.04666530347004582  \\
            533.5101344951695  0.046665869919635346  \\
            533.6237923849213  0.04666643733572282  \\
            533.7374502746733  0.04666700597673797  \\
            533.8511081644251  0.04666757600154224  \\
            533.964766054177  0.046668147469428836  \\
            534.0784239439288  0.046668720340122684  \\
            534.1920818336806  0.0466692944737805  \\
            534.3057397234325  0.04666986963099072  \\
            534.4193976131843  0.04667044547277355  \\
            534.5330555029361  0.04667102154071681  \\
            534.646713392688  0.04667159757743824  \\
            534.7603712824399  0.04667217450095317  \\
            534.8740291721917  0.04667275258181616  \\
            534.9876870619436  0.0466733319899802  \\
            535.1013449516954  0.046673912794796754  \\
            535.2150028414472  0.04667449496501572  \\
            535.3286607311991  0.04667507836878544  \\
            535.4423186209509  0.04667566277365272  \\
            535.5559765107027  0.046676247846562796  \\
            535.6696344004546  0.04667683315385938  \\
            535.7832922902065  0.046677418300585395  \\
            535.8969501799584  0.046678004238543166  \\
            536.0106080697102  0.04667859126500364  \\
            536.124265959462  0.046679179561226074  \\
            536.2379238492139  0.046679769206827065  \\
            536.3515817389657  0.04668036017978058  \\
            536.4652396287175  0.04668095235641799  \\
            536.5788975184694  0.046681545511428  \\
            536.6925554082212  0.04668213931785668  \\
            536.806213297973  0.0466827333471075  \\
            536.919871187725  0.04668332713986953  \\
            537.0335290774768  0.04668392160006401  \\
            537.1471869672287  0.0466845170786763  \\
            537.2608448569805  0.04668511376848422  \\
            537.3745027467323  0.04668571175957632  \\
            537.4881606364842  0.04668631103935199  \\
            537.601818526236  0.04668691149252137  \\
            537.7154764159878  0.04668751290110541  \\
            537.8291343057397  0.04668811494443583  \\
            537.9427921954916  0.04668871719915515  \\
            538.0564500852435  0.04668931915484291  \\
            538.1701079749953  0.04668992164647646  \\
            538.2837658647471  0.046690525085229105  \\
            538.397423754499  0.04669112967560531  \\
            538.5110816442508  0.046691735518370976  \\
            538.6247395340026  0.04669234261055338  \\
            538.7383974237545  0.04669295084544126  \\
            538.8520553135063  0.04669356001258476  \\
            538.9657132032582  0.04669416979779543  \\
            539.0793710930101  0.046694779783146255  \\
            539.1930289827619  0.046695389419939844  \\
            539.3066868725138  0.04669599945422843  \\
            539.4203447622656  0.046696610363150315  \\
            539.5340026520174  0.04669722236314054  \\
            539.6476605417693  0.04669783556584566  \\
            539.7613184315211  0.04669844997812377  \\
            539.8749763212729  0.046699065502044466  \\
            539.9886342110248  0.046699681934888874  \\
            540.1022921007767  0.046700298969149644  \\
            540.2159499905285  0.04670091619253095  \\
            540.3296078802804  0.04670153303045203  \\
            540.4432657700322  0.04670215012121532  \\
            540.556923659784  0.04670276801296562  \\
            540.6705815495359  0.04670338693426754  \\
            540.7842394392877  0.04670400700784903  \\
            540.8978973290396  0.04670462825060139  \\
            541.0115552187914  0.04670525057357922  \\
            541.1252131085433  0.046705873782000466  \\
            541.2388709982952  0.04670649757524641  \\
            541.352528888047  0.046707121546861664  \\
            541.4661867777988  0.04670774510830294  \\
            541.5798446675507  0.04670836877253513  \\
            541.6935025573025  0.04670899316297589  \\
            541.8071604470543  0.046709618520511524  \\
            541.9208183368062  0.046710244979147775  \\
            542.034476226558  0.046710872566009774  \\
            542.14813411631  0.04671150120134205  \\
            542.2617920060618  0.046712130698508554  \\
            542.3754498958136  0.04671276076399263  \\
            542.4891077855655  0.04671339099739703  \\
            542.6027656753173  0.04671402080763104  \\
            542.7164235650691  0.046714650566047754  \\
            542.830081454821  0.046715280974790274  \\
            542.9437393445728  0.04671591228725309  \\
            543.0573972343246  0.04671654464891229  \\
            543.1710551240765  0.046717178097325555  \\
            543.2847130138284  0.04671781256213212  \\
            543.3983709035803  0.04671844786505283  \\
            543.5120287933321  0.04671908371989008  \\
            543.6256866830839  0.04671971973252786  \\
            543.7393445728358  0.046720355320198755  \\
            543.8530024625876  0.04672099069777108  \\
            543.9666603523394  0.04672162664871101  \\
            544.0803182420913  0.046722263439100006  \\
            544.1939761318431  0.0467229012260717  \\
            544.307634021595  0.046723540057811895  \\
            544.4212919113469  0.04672417987355853  \\
            544.5349498010987  0.04672482050360171  \\
            544.6486076908506  0.04672546166928372  \\
            544.7622655806024  0.04672610298299898  \\
            544.8759234703542  0.04672674388059263  \\
            544.9895813601061  0.04672738440705775  \\
            545.1032392498579  0.04672802542888462  \\
            545.2168971396097  0.046728667225013315  \\
            545.3305550293617  0.046729309964417  \\
            545.4442129191135  0.04672995370610191  \\
            545.5578708088653  0.04673059839910736  \\
            545.6715286986172  0.046731243882505775  \\
            545.785186588369  0.046731889885402625  \\
            545.8988444781208  0.04673253602693647  \\
            546.0125023678727  0.04673318177122893  \\
            546.1261602576245  0.04673382698157105  \\
            546.2398181473764  0.04673447260825847  \\
            546.3534760371282  0.0467351189432521  \\
            546.4671339268801  0.04673576616753896  \\
            546.580791816632  0.04673641435113226  \\
            546.6944497063838  0.04673706345307138  \\
            546.8081075961356  0.04673771332142186  \\
            546.9217654858875  0.04673836369327538  \\
            547.0354233756393  0.046739014194749795  \\
            547.1490812653911  0.046739664327244634  \\
            547.262739155143  0.04674031376218101  \\
            547.3763970448948  0.046740963533461556  \\
            547.4900549346468  0.046741613946222116  \\
            547.6037128243986  0.04674226519363198  \\
            547.7173707141504  0.046742917356893905  \\
            547.8310286039023  0.046743570405244066  \\
            547.9446864936541  0.04674422419595211  \\
            548.0583443834059  0.04674487847432111  \\
            548.1720022731578  0.04674553287368759  \\
            548.2856601629096  0.046746186915421525  \\
            548.3993180526614  0.046746840147449585  \\
            548.5129759424134  0.04674749360926371  \\
            548.6266338321652  0.046748147644924694  \\
            548.7402917219171  0.0467488024599452  \\
            548.8539496116689  0.04674945814689446  \\
            548.9676075014207  0.04675011468539823  \\
            549.0812653911726  0.04675077194213882  \\
            549.1949232809244  0.04675142967085508  \\
            549.3085811706762  0.04675208751234239  \\
            549.4222390604281  0.04675274499445269  \\
            549.5358969501799  0.04675340159810923  \\
            549.6495548399319  0.04675405830303857  \\
            549.7632127296837  0.04675471551339939  \\
            549.8768706194355  0.046755373447199926  \\
            549.9905285091874  0.046756032208545836  \\
            550.1041863989392  0.04675669178764019  \\
            550.217844288691  0.046757352060783484  \\
            550.3315021784429  0.046758012790373615  \\
            550.4451600681947  0.04675867362490591  \\
            550.5588179579465  0.04675933409897309  \\
            550.6724758476985  0.046759993641274235  \\
            550.7861337374503  0.04676065314894721  \\
            550.8997916272021  0.046761313092879474  \\
            551.013449516954  0.04676197370371942  \\
            551.1271074067058  0.04676263509727265  \\
            551.2407652964577  0.046763297274501944  \\
            551.3544231862095  0.04676396012152731  \\
            551.4680810759613  0.04676462340962595  \\
            551.5817389657132  0.046765286795232286  \\
            551.6953968554651  0.046765949819937924  \\
            551.8090547452169  0.04676661187448183  \\
            551.9227126349688  0.04676727375197361  \\
            552.0363705247206  0.046767935995818646  \\
            552.1500284144724  0.04676859884944041  \\
            552.2636863042243  0.04676926244050033  \\
            552.3773441939761  0.0467699267808978  \\
            552.491002083728  0.04677059176677021  \\
            552.6046599734798  0.04677125717849287  \\
            552.7183178632316  0.04677192268067909  \\
            552.8319757529836  0.04677258782218013  \\
            552.9456336427354  0.04677325196947172  \\
            553.0592915324872  0.04677391579166699  \\
            553.1729494222391  0.04677457990960201  \\
            553.2866073119909  0.04677524457960164  \\
            553.4002652017427  0.04677590994133155  \\
            553.5139230914946  0.04677657601779821  \\
            553.6275809812464  0.04677724271534886  \\
            553.7412388709982  0.04677790982367156  \\
            553.8548967607502  0.046778577015795166  \\
            553.968554650502  0.0467792438480893  \\
            554.0822125402539  0.046779909675855394  \\
            554.1958704300057  0.046780575025803406  \\
            554.3095283197575  0.04678124060019662  \\
            554.4231862095094  0.046781906668377546  \\
            554.5368440992612  0.04678257338215589  \\
            554.650501989013  0.046783240775808636  \\
            554.7641598787649  0.04678390876608  \\
            554.8778177685168  0.04678457715218145  \\
            554.9914756582687  0.0467852456157917  \\
            555.1051335480205  0.04678591372105671  \\
            555.2187914377723  0.046786580824539334  \\
            555.3324493275242  0.046787247293782586  \\
            555.446107217276  0.046787913915523144  \\
            555.5597651070278  0.04678858097222715  \\
            555.6734229967797  0.0467892486279794  \\
            555.7870808865315  0.04678991692848332  \\
            555.9007387762833  0.046790585801060956  \\
            556.0143966660353  0.04679125505465301  \\
            556.1280545557871  0.046791924379818814  \\
            556.241712445539  0.04679259334873633  \\
            556.3553703352908  0.04679326133096894  \\
            556.4690282250426  0.04679392851985355  \\
            556.5826861147945  0.046794595788661644  \\
            556.6963440045463  0.04679526343307938  \\
            556.8100018942981  0.04679593162958893  \\
            556.92365978405  0.046796600435468454  \\
            557.0373176738019  0.04679726978879213  \\
            557.1509755635537  0.04679793950843016  \\
            557.2646334533056  0.04679860929404876  \\
            557.3782913430574  0.046799278726110165  \\
            557.4919492328092  0.04679994719817675  \\
            557.6056071225611  0.04680061471614418  \\
            557.7192650123129  0.04680128224086377  \\
            557.8329229020648  0.04680195008132746  \\
            557.9465807918166  0.04680261842652779  \\
            558.0602386815685  0.04680328734545779  \\
            558.1738965713204  0.046803956787111085  \\
            558.2875544610722  0.0468046265804818  \\
            558.401212350824  0.046805296434564624  \\
            558.5148702405759  0.04680596593835479  \\
            558.6285281303277  0.04680663451963015  \\
            558.7421860200795  0.046807301985491455  \\
            558.8558439098314  0.046807969384366446  \\
            558.9695017995832  0.046808637038626526  \\
            559.083159689335  0.04680930514987689  \\
            559.196817579087  0.04680997379895653  \\
            559.3104754688388  0.04681064294593817  \\
            559.4241333585907  0.046811312430128336  \\
            559.5377912483425  0.04681198197006731  \\
            559.6514491380943  0.04681265116352914  \\
            559.7651070278462  0.04681331948190171  \\
            559.878764917598  0.04681398652408221  \\
            559.9924228073498  0.04681465342499957  \\
            560.1060806971017  0.04681532052046929  \\
            560.2197385868536  0.046815988024802975  \\
            560.3333964766055  0.046816656030808264  \\
            560.4470543663573  0.04681732450978892  \\
            560.5607122561091  0.04681799331154473  \\
            560.674370145861  0.0468186621643716  \\
            560.7880280356128  0.046819330675061485  \\
            560.9016859253646  0.046819998328902435  \\
            561.0153438151165  0.046820664623917416  \\
            561.1290017048683  0.04682133066464939  \\
            561.2426595946202  0.046821996838648884  \\
            561.3563174843721  0.046822663373015334  \\
            561.4699753741239  0.04682333037263727  \\
            561.5836332638758  0.04682399782019227  \\
            561.6972911536276  0.046824665576146944  \\
            561.8109490433794  0.046825333378756974  \\
            561.9246069331313  0.04682600084406707  \\
            562.0382648228831  0.046826667465911014  \\
            562.1519227126349  0.04682733267508742  \\
            562.2655806023868  0.04682799750349421  \\
            562.3792384921387  0.046828662403448  \\
            562.4928963818905  0.046829327614911403  \\
            562.6065542716424  0.046829993254959325  \\
            562.7202121613942  0.046830659317778925  \\
            562.833870051146  0.04683132567466966  \\
            562.9475279408979  0.046831992074043274  \\
            563.0611858306497  0.04683265814142376  \\
            563.1748437204016  0.046833323379447435  \\
            563.2885016101534  0.046833987167818183  \\
            563.4021594999053  0.046834650442056355  \\
            563.5158173896572  0.046835313725710724  \\
            563.629475279409  0.04683597727166764  \\
            563.7431331691608  0.04683664120928129  \\
            563.8567910589127  0.04683730554437367  \\
            563.9704489486645  0.04683797015923453  \\
            564.0841068384163  0.04683863481262148  \\
            564.1977647281682  0.046839299139759934  \\
            564.31142261792  0.04683996265234311  \\
            564.425080507672  0.04684062469441173  \\
            564.5387383974238  0.0468412860831016  \\
            564.6523962871756  0.04684194741868721  \\
            564.7660541769275  0.04684260896702989  \\
            564.8797120666793  0.0468432708698469  \\
            564.9933699564311  0.046843933144711476  \\
            565.107027846183  0.0468445956850528  \\
            565.2206857359348  0.046845258260156016  \\
            565.3343436256866  0.04684592051516221  \\
            565.4480015154385  0.04684658197106845  \\
            565.5616594051904  0.046847241950936376  \\
            565.6753172949423  0.04684790113332149  \\
            565.7889751846941  0.04684856019971419  \\
            565.9026330744459  0.046849219428991555  \\
            566.0162909641978  0.04684987897530794  \\
            566.1299488539496  0.046850538868095  \\
            566.2436067437014  0.04685119901206163  \\
            566.3572646334533  0.046851859187194006  \\
            566.4709225232051  0.04685251904875558  \\
            566.584580412957  0.04685317812728707  \\
            566.6982383027089  0.04685383573876383  \\
            566.8118961924607  0.046854492404850075  \\
            566.9255540822126  0.046855148891711954  \\
            567.0392119719644  0.04685580549127216  \\
            567.1528698617162  0.04685646237018573  \\
            567.2665277514681  0.04685711956983996  \\
            567.3801856412199  0.04685777700635453  \\
            567.4938435309717  0.0468584344705814  \\
            567.6075014207236  0.04685909162810484  \\
            567.7211593104755  0.04685974801924146  \\
            567.8348172002273  0.046860402965941655  \\
            567.9484750899792  0.046861056816620984  \\
            568.062132979731  0.0468617104245254  \\
            568.1757908694829  0.04686236409464063  \\
            568.2894487592347  0.0468630180061745  \\
            568.4031066489865  0.04686367221255688  \\
            568.5167645387384  0.04686432664143973  \\
            568.6304224284902  0.04686498109469711  \\
            568.7440803182421  0.046865635248425117  \\
            568.857738207994  0.04686628865294194  \\
            568.9713960977458  0.04686694064836533  \\
            569.0850539874976  0.04686759139551195  \\
            569.1987118772495  0.04686824183603519  \\
            569.3123697670013  0.046868892287994485  \\
            569.4260276567531  0.04686954294319496  \\
            569.539685546505  0.04687019386718751  \\
            569.6533434362568  0.04687084499926867  \\
            569.7670013260088  0.04687149615248076  \\
            569.8806592157606  0.04687214701361177  \\
            569.9943171055124  0.046872797143195415  \\
            570.1079749952643  0.04687344591079735  \\
            570.2216328850161  0.04687409327736547  \\
            570.3352907747679  0.0468747402731929  \\
            570.4489486645198  0.046875387229408386  \\
            570.5626065542716  0.04687603435044558  \\
            570.6762644440234  0.04687668171404298  \\
            570.7899223337753  0.04687732927124397  \\
            570.9035802235272  0.046877976846396795  \\
            571.0172381132791  0.046878624137154566  \\
            571.1308960030309  0.04687927071447529  \\
            571.2445538927827  0.04687991598771545  \\
            571.3582117825346  0.04688055970780156  \\
            571.4718696722864  0.04688120299278477  \\
            571.5855275620382  0.04688184618684959  \\
            571.6991854517901  0.0468824895070799  \\
            571.8128433415419  0.046883133043458945  \\
            571.9265012312939  0.046883776758869386  \\
            572.0401591210457  0.04688442048909327  \\
            572.1538170107975  0.04688506394281197  \\
            572.2674749005494  0.04688570670160631  \\
            572.3811327903012  0.04688634821995645  \\
            572.494790680053  0.0468869880428897  \\
            572.6084485698049  0.04688762736210577  \\
            572.7221064595567  0.04688826653885411  \\
            572.8357643493085  0.04688890580287922  \\
            572.9494222390605  0.046889545256455424  \\
            573.0630801288123  0.04689018487438688  \\
            573.1767380185642  0.0468908245040076  \\
            573.290395908316  0.04689146386518142  \\
            573.4040537980678  0.04689210255030204  \\
            573.5177116878197  0.04689274002429299  \\
            573.6313695775715  0.0468933757496434  \\
            573.7450274673233  0.04689401085942257  \\
            573.8586853570752  0.04689464577495864  \\
            573.972343246827  0.04689528073865859  \\
            574.086001136579  0.046895915865124906  \\
            574.1996590263308  0.04689655114115557  \\
            574.3133169160826  0.04689718642574406  \\
            574.4269748058344  0.046897821450079355  \\
            574.5406326955863  0.046898455817545946  \\
            574.6542905853381  0.04689908900372381  \\
            574.76794847509  0.046899720406394126  \\
            574.8816063648418  0.0469003510743549  \\
            574.9952642545936  0.04690098149608768  \\
            575.1089221443456  0.04690161192665123  \\
            575.2225800340974  0.04690224249300175  \\
            575.3362379238492  0.04690287319399283  \\
            575.4498958136011  0.04690350390037549  \\
            575.5635537033529  0.0469041343547981  \\
            575.6772115931047  0.046904764171806515  \\
            575.7908694828566  0.04690539283784394  \\
            575.9045273726084  0.046906019702954174  \\
            576.0181852623602  0.04690664570799966  \\
            576.1318431521122  0.046907271414639164  \\
            576.245501041864  0.046907897090563214  \\
            576.3591589316159  0.04690852287509767  \\
            576.4728168213677  0.04690914877920365  \\
            576.5864747111195  0.046909774685477544  \\
            576.7001326008714  0.046910400348151055  \\
            576.8137904906232  0.046911025393091166  \\
            576.927448380375  0.04691164931780012  \\
            577.0411062701269  0.04691227144065738  \\
            577.1547641598787  0.04691289257296817  \\
            577.2684220496307  0.04691351335452073  \\
            577.3820799393825  0.046914134065606725  \\
            577.4957378291343  0.04691475485792704  \\
            577.6093957188862  0.046915375754591704  \\
            577.723053608638  0.04691599665011998  \\
            577.8367114983898  0.046916617310440285  \\
            577.9503693881417  0.04691723737289024  \\
            578.0640272778935  0.04691785634621664  \\
            578.1776851676453  0.04691847353227499  \\
            578.2913430573973  0.04691908959328464  \\
            578.4050009471491  0.04691970525102752  \\
            578.518658836901  0.04692032079835582  \\
            578.6323167266528  0.046920936399340786  \\
            578.7459746164046  0.0469215520892727  \\
            578.8596325061565  0.04692216777466085  \\
            578.9732903959083  0.04692278323323361  \\
            579.0869482856601  0.04692339811393834  \\
            579.200606175412  0.04692401193694147  \\
            579.3142640651639  0.0469246240017494  \\
            579.4279219549157  0.046925234804106535  \\
            579.5415798446676  0.046925845150550996  \\
            579.6552377344194  0.046926455346444795  \\
            579.7688956241713  0.04692706556821472  \\
            579.8825535139231  0.04692767586335234  \\
            579.9962114036749  0.046928286150414  \\
            580.1098692934268  0.0469288962190208  \\
            580.2235271831786  0.04692950572985865  \\
            580.3371850729304  0.0469301142146782  \\
            580.4508429626824  0.04693072098381494  \\
            580.5645008524342  0.046931326351328705  \\
            580.678158742186  0.046931931210165964  \\
            580.7918166319379  0.046932535878138365  \\
            580.9054745216897  0.046933140544003694  \\
            581.0191324114415  0.04693374526746579  \\
            581.1327903011934  0.046934349979174624  \\
            581.2464481909452  0.046934954480726244  \\
            581.360106080697  0.046935558444662816  \\
            581.473763970449  0.046936161414472585  \\
            581.5874218602008  0.04693676272347601  \\
            581.7010797499527  0.04693736249105519  \\
            581.8147376397045  0.046937961697095486  \\
            581.9283955294563  0.04693856067178742  \\
            582.0420534192082  0.046939159616184785  \\
            582.15571130896  0.04693975860220455  \\
            582.2693691987118  0.04694035757262692  \\
            582.3830270884637  0.04694095634109528  \\
            582.4966849782156  0.04694155459211627  \\
            582.6103428679675  0.046942151881059706  \\
            582.7240007577193  0.04694274757534009  \\
            582.8376586474711  0.046943341588904695  \\
            582.951316537223  0.0469439349879901  \\
            583.0649744269748  0.04694452811508712  \\
            583.1786323167266  0.04694512118350183  \\
            583.2922902064785  0.04694571427735549  \\
            583.4059480962303  0.046946307351584574  \\
            583.5196059859821  0.046946900231940744  \\
            583.6332638757341  0.046947492614990906  \\
            583.7469217654859  0.04694808406811714  \\
            583.8605796552378  0.046948674002868014  \\
            583.9742375449896  0.046949262119268496  \\
            584.0878954347414  0.04694984956819156  \\
            584.2015533244933  0.046950436704339106  \\
            584.3152112142451  0.04695102375321539  \\
            584.4288691039969  0.046951610811127066  \\
            584.5425269937488  0.04695219784518319  \\
            584.6561848835007  0.04695278469329518  \\
            584.7698427732525  0.046953371064176845  \\
            584.8835006630044  0.04695395653734438  \\
            584.9971585527562  0.04695454056311637  \\
            585.110816442508  0.04695512266434366  \\
            585.2244743322599  0.04695570403073738  \\
            585.3381322220117  0.04695628504343374  \\
            585.4517901117636  0.04695686594007222  \\
            585.5654480015154  0.04695744682911646  \\
            585.6791058912673  0.04695802768985427  \\
            585.7927637810192  0.0469586083723976  \\
            585.906421670771  0.046959188597682576  \\
            586.0200795605228  0.046959767957469464  \\
            586.1337374502747  0.046960345914342706  \\
            586.2473953400265  0.04696092191313435  \\
            586.3610532297783  0.04696149707535918  \\
            586.4747111195302  0.04696207184284189  \\
            586.588369009282  0.04696264646528512  \\
            586.7020268990339  0.04696322106327168  \\
            586.8156847887858  0.04696379562826458  \\
            586.9293426785376  0.046964370022607026  \\
            587.0430005682895  0.0469649439795224  \\
            587.1566584580413  0.04696551710311428  \\
            587.2703163477931  0.04696608886836643  \\
            587.383974237545  0.04696665866029054  \\
            587.4976321272968  0.0469672275073073  \\
            587.6112900170486  0.04696779591842758  \\
            587.7249479068005  0.046968364155336194  \\
            587.8386057965524  0.04696893235068799  \\
            587.9522636863043  0.04696950050810779  \\
            588.0659215760561  0.04697006850219042  \\
            588.1795794658079  0.046970636078500674  \\
            588.2932373555598  0.04697120285357338  \\
            588.4068952453116  0.04697176831491333  \\
            588.5205531350634  0.046972331804872876  \\
            588.6342110248153  0.046972894236105796  \\
            588.7478689145671  0.0469734561901913  \\
            588.861526804319  0.04697401794070667  \\
            588.9751846940709  0.04697457963232238  \\
            589.0888425838227  0.0469751412808021  \\
            589.2025004735746  0.04697570277300272  \\
            589.3161583633264  0.0469762638668743  \\
            589.4298162530782  0.04697682419146012  \\
            589.5434741428301  0.04697738324689664  \\
            589.6571320325819  0.046977940348978654  \\
            589.7707899223337  0.04697849627417007  \\
            589.8844478120856  0.046979051680878736  \\
            589.9981057018375  0.04697960685447624  \\
            590.1117635915894  0.04698016195158359  \\
            590.2254214813412  0.04698071700007125  \\
            590.339079371093  0.046981271899059124  \\
            590.4527372608449  0.04698182641891658  \\
            590.5663951505967  0.04698238020126241  \\
            590.6800530403485  0.046982932758964854  \\
            590.7937109301004  0.0469834833962769  \\
            590.9073688198522  0.04698403273532435  \\
            591.0210267096041  0.04698458151448405  \\
            591.134684599356  0.046985130030816225  \\
            591.2483424891078  0.04698567845281897  \\
            591.3620003788596  0.046986226820428245  \\
            591.4756582686115  0.046986775045017845  \\
            591.5893161583633  0.04698732290939944  \\
            591.7029740481152  0.04698787006782257  \\
            591.816631937867  0.046988416045974604  \\
            591.9302898276188  0.04698896015048194  \\
            592.0439477173708  0.046989502833276735  \\
            592.1576056071226  0.04699004491472299  \\
            592.2712634968744  0.04699058670345551  \\
            592.3849213866263  0.04699112837976718  \\
            592.4985792763781  0.04699166999560914  \\
            592.61223716613  0.046992211474590574  \\
            592.7258950558818  0.04699275261197892  \\
            592.8395529456336  0.046993293074699724  \\
            592.9532108353854  0.046993832401336685  \\
            593.0668687251373  0.04699436991368926  \\
            593.1805266148892  0.04699490587993738  \\
            593.2941845046411  0.046995441203334376  \\
            593.4078423943929  0.046995976203968594  \\
            593.5215002841447  0.04699651107383792  \\
            593.6351581738966  0.0469970458768497  \\
            593.7488160636484  0.04699758054882081  \\
            593.8624739534002  0.04699811489747765  \\
            593.9761318431521  0.046998648602456075  \\
            594.0897897329039  0.04699918121530149  \\
            594.2034476226559  0.04699971208465775  \\
            594.3171055124077  0.047000241283698556  \\
            594.4307634021595  0.04700076979835814  \\
            594.5444212919114  0.04700129796004967  \\
            594.6580791816632  0.04700182597237782  \\
            594.771737071415  0.04700235391113879  \\
            594.8853949611669  0.047002881724320336  \\
            594.9990528509187  0.047003409232101695  \\
            595.1127107406705  0.04700393612685367  \\
            595.2263686304225  0.04700446197313857  \\
            595.3400265201743  0.04700498615698086  \\
            595.4536844099262  0.047005508547592396  \\
            595.567342299678  0.04700603021228013  \\
            595.6810001894298  0.0470065514936465  \\
            595.7946580791817  0.04700707260679737  \\
            595.9083159689335  0.04700759363934214  \\
            596.0219738586853  0.047008114551393615  \\
            596.1356317484372  0.04700863517556808  \\
            596.249289638189  0.04700915521698529  \\
            596.362947527941  0.04700967425326845  \\
            596.4766054176928  0.047010191717217174  \\
            596.5902633074446  0.047010707267417705  \\
            596.7039211971965  0.04701122205015359  \\
            596.8175790869483  0.047011736419074635  \\
            596.9312369767001  0.04701225060067524  \\
            597.044894866452  0.04701276469429439  \\
            597.1585527562038  0.04701327867211569  \\
            597.2722106459556  0.047013792379167314  \\
            597.3858685357076  0.047014305533322066  \\
            597.4995264254594  0.04701481772529731  \\
            597.6131843152112  0.04701532841865504  \\
            597.7268422049631  0.04701583712976065  \\
            597.8405000947149  0.04701634500761314  \\
            597.9541579844667  0.04701685244102519  \\
            598.0678158742186  0.047017359667760154  \\
            598.1814737639704  0.047017866798795556  \\
            598.2951316537223  0.047018373818323175  \\
            598.4087895434742  0.04701888058374903  \\
            598.522447433226  0.04701938682569333  \\
            598.6361053229779  0.04701989214799055  \\
            598.7497632127297  0.04702039602768938  \\
            598.8634211024815  0.047020897909956706  \\
            598.9770789922334  0.04702139886882969  \\
            599.0907368819852  0.04702189935251342  \\
            599.204394771737  0.0470223996099138  \\
            599.3180526614889  0.04702289976354839  \\
            599.4317105512407  0.0470233998095464  \\
            599.5453684409927  0.04702389961764873  \\
            599.6590263307445  0.04702439893120793  \\
            599.7726842204963  0.04702489736718821  \\
            599.8863421102482  0.04702539441616545  \\
            600.0  0.047025890159633627  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={14a79c76-9245-4e3d-90fb-ff0cef39211a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14818473697209186  0.019140018928345  \\
            0.2963694739441837  0.019140314601210174  \\
            0.4445542109162756  0.019141068485369794  \\
            0.5927389478883675  0.019142436244104725  \\
            0.7409236848604593  0.019144521812825256  \\
            0.8891084218325512  0.019147379634632172  \\
            1.037293158804643  0.019151020694284114  \\
            1.185477895776735  0.019155415974853433  \\
            1.3336626327488268  0.019160504409257897  \\
            1.4818473697209187  0.01916620740322946  \\
            1.6300321066930106  0.019172422997394804  \\
            1.7782168436651025  0.01917909439171884  \\
            1.9264015806371944  0.01918619906415972  \\
            2.074586317609286  0.019193699292305046  \\
            2.222771054581378  0.019201574322039363  \\
            2.37095579155347  0.019209783797482907  \\
            2.5191405285255617  0.019218305321541406  \\
            2.6673252654976536  0.019227098650062606  \\
            2.8155100024697455  0.019236144139689486  \\
            2.9636947394418374  0.019245400573693065  \\
            3.1118794764139293  0.01925485334860544  \\
            3.260064213386021  0.019264464035177564  \\
            3.408248950358113  0.01927421585780601  \\
            3.556433687330205  0.019284084996150565  \\
            3.704618424302297  0.019294043507884166  \\
            3.8528031612743887  0.019304083778116682  \\
            4.000987898246481  0.019314179181305624  \\
            4.149172635218572  0.01932431407117327  \\
            4.297357372190664  0.01933448324582712  \\
            4.445542109162756  0.019344665690565678  \\
            4.593726846134848  0.019354851259123246  \\
            4.74191158310694  0.019365042028517382  \\
            4.8900963200790315  0.019375231937128947  \\
            5.038281057051123  0.01938541872721063  \\
            5.186465794023215  0.019395606952502573  \\
            5.334650530995307  0.019405796447267462  \\
            5.482835267967399  0.019415984121183893  \\
            5.631020004939491  0.01942616989478874  \\
            5.779204741911583  0.01943635622494533  \\
            5.927389478883675  0.019446542860974362  \\
            6.075574215855767  0.01945672837201809  \\
            6.2237589528278585  0.01946691235751983  \\
            6.37194368979995  0.019477095258438156  \\
            6.520128426772042  0.019487277915016452  \\
            6.668313163744134  0.0194974597130188  \\
            6.816497900716226  0.019507640422447545  \\
            6.964682637688318  0.019517819947607373  \\
            7.11286737466041  0.01952799824300276  \\
            7.261052111632502  0.01953817531333801  \\
            7.409236848604594  0.019548351060410547  \\
            7.5574215855766855  0.019558525091344134  \\
            7.705606322548777  0.01956869757417825  \\
            7.853791059520869  0.01957886866383316  \\
            8.001975796492962  0.019589038450169204  \\
            8.150160533465053  0.01959920695798676  \\
            8.298345270437144  0.019609374147026314  \\
            8.446530007409237  0.01961953991196838  \\
            8.594714744381328  0.01962970408243357  \\
            8.74289948135342  0.01963986642298255  \\
            8.891084218325512  0.01965002663311604  \\
            9.039268955297604  0.019660184338174083  \\
            9.187453692269695  0.019670339446923698  \\
            9.335638429241788  0.019680492389909265  \\
            9.48382316621388  0.019690643488294118  \\
            9.632007903185972  0.019700792903472628  \\
            9.780192640158063  0.01971094063707018  \\
            9.928377377130156  0.019721086530943188  \\
            10.076562114102247  0.01973123026717907  \\
            10.22474685107434  0.019741371368096276  \\
            10.37293158804643  0.019751508745636227  \\
            10.521116325018523  0.019761643107768807  \\
            10.669301061990614  0.019771775423627336  \\
            10.817485798962707  0.0197819056034524  \\
            10.965670535934798  0.019792033562070238  \\
            11.113855272906891  0.01980215921889274  \\
            11.262040009878982  0.019812282497917444  \\
            11.410224746851075  0.01982240332772754  \\
            11.558409483823166  0.019832521641491862  \\
            11.706594220795258  0.019842637376964904  \\
            11.85477895776735  0.019852750763892608  \\
            12.002963694739442  0.01986286315040028  \\
            12.151148431711533  0.019872976115041567  \\
            12.299333168683626  0.0198830916580258  \\
            12.447517905655717  0.019893211514846947  \\
            12.59570264262781  0.019903337156283625  \\
            12.7438873795999  0.019913469788399096  \\
            12.892072116571994  0.019923610352541244  \\
            13.040256853544085  0.019933759525342626  \\
            13.188441590516177  0.01994391771872041  \\
            13.336626327488268  0.019954085100247536  \\
            13.484811064460361  0.019964262361289217  \\
            13.632995801432452  0.01997445069904189  \\
            13.781180538404545  0.01998465115129712  \\
            13.929365275376636  0.019994864585547143  \\
            14.077550012348729  0.020005091698984866  \\
            14.22573474932082  0.020015333018503872  \\
            14.373919486292912  0.020025588900698405  \\
            14.522104223265003  0.020035859531863397  \\
            14.670288960237096  0.020046144927994433  \\
            14.818473697209187  0.02005644493478779  \\
            14.96665843418128  0.020066759227640393  \\
            15.114843171153371  0.02007708731164986  \\
            15.263027908125464  0.020087429139961806  \\
            15.411212645097555  0.020097785173266103  \\
            15.559397382069648  0.02010815567247748  \\
            15.707582119041739  0.020118540834006906  \\
            15.855766856013831  0.020128940780963358  \\
            16.003951592985924  0.02013935556315384  \\
            16.152136329958015  0.020149785157083374  \\
            16.300321066930106  0.020160229465955002  \\
            16.448505803902197  0.020170688319669793  \\
            16.596690540874288  0.020181161474826834  \\
            16.744875277846383  0.020191648614723227  \\
            16.893060014818474  0.0202021493493541  \\
            17.041244751790565  0.020212663215412607  \\
            17.189429488762656  0.020223189926437873  \\
            17.33761422573475  0.02023372954249679  \\
            17.48579896270684  0.02024428221362705  \\
            17.633983699678932  0.020254848108259085  \\
            17.782168436651023  0.020265427347891954  \\
            17.930353173623118  0.020276020007093297  \\
            18.07853791059521  0.020286626113499392  \\
            18.2267226475673  0.02029724564781511  \\
            18.37490738453939  0.020307878543813926  \\
            18.523092121511485  0.02031852468833794  \\
            18.671276858483576  0.02032918392129784  \\
            18.819461595455667  0.020339856035672947  \\
            18.96764633242776  0.02035054077751117  \\
            19.115831069399853  0.02036123784592904  \\
            19.264015806371944  0.020371946913238407  \\
            19.412200543344035  0.020382668041718743  \\
            19.560385280316126  0.020393401252922088  \\
            19.70857001728822  0.020404146864172454  \\
            19.85675475426031  0.02041490514086531  \\
            20.004939491232403  0.020425676296467552  \\
            20.153124228204494  0.020436460492517527  \\
            20.301308965176588  0.020447257838625024  \\
            20.44949370214868  0.02045806839247126  \\
            20.59767843912077  0.020468892159808905  \\
            20.74586317609286  0.020479729094462065  \\
            20.894047913064956  0.020490579098326283  \\
            21.042232650037047  0.02050144202136855  \\
            21.190417387009138  0.020512317661627293  \\
            21.33860212398123  0.020523205765212375  \\
            21.486786860953323  0.020534106026305114  \\
            21.634971597925414  0.020545018257544043  \\
            21.783156334897505  0.02055594259706328  \\
            21.931341071869596  0.020566879246079972  \\
            22.07952580884169  0.02057782853686887  \\
            22.227710545813782  0.020588790748443504  \\
            22.375895282785873  0.0205997661065562  \\
            22.524080019757964  0.02061075478369806  \\
            22.67226475673006  0.020621756899098963  \\
            22.82044949370215  0.020632772518727586  \\
            22.96863423067424  0.020643801655291383  \\
            23.11681896764633  0.02065484426823659  \\
            23.265003704618426  0.020665900263748236  \\
            23.413188441590517  0.020676969494750123  \\
            23.561373178562608  0.020688051760904845  \\
            23.7095579155347  0.02069914680861377  \\
            23.857742652506793  0.020710254331017072  \\
            24.005927389478884  0.020721373967993683  \\
            24.154112126450975  0.02073250582206155  \\
            24.302296863423066  0.020743649970733382  \\
            24.45048160039516  0.02075480673171458  \\
            24.598666337367252  0.020765976417852765  \\
            24.746851074339343  0.02077715929053324  \\
            24.895035811311434  0.020788355559678964  \\
            25.043220548283525  0.020799565383750572  \\
            25.19140528525562  0.02081078886974637  \\
            25.33959002222771  0.020822026073202313  \\
            25.4877747591998  0.020833276998192055  \\
            25.635959496171893  0.020844541597326897  \\
            25.784144233143987  0.02085581977175581  \\
            25.932328970116078  0.020867111371165436  \\
            26.08051370708817  0.020878416193780086  \\
            26.22869844406026  0.020889733986361743  \\
            26.376883181032355  0.020901064444210048  \\
            26.525067918004446  0.02091240721116232  \\
            26.673252654976537  0.020923762087896657  \\
            26.821437391948628  0.02093512930015356  \\
            26.969622128920722  0.02094650901448915  \\
            27.117806865892813  0.020957901580363786  \\
            27.265991602864904  0.02096930729662224  \\
            27.414176339836995  0.02098072641149373  \\
            27.56236107680909  0.020992159122591898  \\
            27.71054581378118  0.021003605576914837  \\
            27.858730550753272  0.021015065870845052  \\
            28.006915287725363  0.0210265400501495  \\
            28.155100024697457  0.021038028109979554  \\
            28.30328476166955  0.021049529994871027  \\
            28.45146949864164  0.021061045598744173  \\
            28.59965423561373  0.021072574764903672  \\
            28.747838972585825  0.021084117286038633  \\
            28.896023709557916  0.021095672904222613  \\
            29.044208446530007  0.021107241310913585  \\
            29.192393183502098  0.021118822146953965  \\
            29.340577920474193  0.02113041505345336  \\
            29.488762657446284  0.0211420203612055  \\
            29.636947394418375  0.021153638097192718  \\
            29.785132131390466  0.02116526864429021  \\
            29.93331686836256  0.02117691233469136  \\
            30.08150160533465  0.021188569449907758  \\
            30.229686342306742  0.021200240220769186  \\
            30.377871079278833  0.021211924827423637  \\
            30.526055816250928  0.021223623399337293  \\
            30.67424055322302  0.021235336015294554  \\
            30.82242529019511  0.021247062703397997  \\
            30.9706100271672  0.021258803441068418  \\
            31.118794764139295  0.021270558155044805  \\
            31.266979501111386  0.021282326721384345  \\
            31.415164238083477  0.02129410896546243  \\
            31.56334897505557  0.021305904661972654  \\
            31.711533712027663  0.0213177135349268  \\
            31.859718448999754  0.021329535257654866  \\
            32.00790318597185  0.02134136945280504  \\
            32.15608792294394  0.021353215703647833  \\
            32.30427265991603  0.021365074421851843  \\
            32.45245739688812  0.021376945584747616  \\
            32.60064213386021  0.021388829599079295  \\
            32.7488268708323  0.021400726820315814  \\
            32.897011607804394  0.021412637552650916  \\
            33.045196344776485  0.02142456204900315  \\
            33.193381081748576  0.021436500511015862  \\
            33.341565818720674  0.021448453089057195  \\
            33.489750555692765  0.021460419882220107  \\
            33.63793529266486  0.021472400938322343  \\
            33.78612002963695  0.02148439625390646  \\
            33.93430476660904  0.02149640577423982  \\
            34.08248950358113  0.021508429393314578  \\
            34.23067424055322  0.021520466953847694  \\
            34.37885897752531  0.021532518247280932  \\
            34.52704371449741  0.02154458301378086  \\
            34.6752284514695  0.021556660942238844  \\
            34.82341318844159  0.02156875167027105  \\
            34.97159792541368  0.021580854784218454  \\
            35.119782662385774  0.02159296997266081  \\
            35.267967399357865  0.021605097662996096  \\
            35.416152136329956  0.021617237943072652  \\
            35.56433687330205  0.021629391230615847  \\
            35.712521610274145  0.0216415578909612  \\
            35.860706347246236  0.0216537382370544  \\
            36.00889108421833  0.021665932529451277  \\
            36.15707582119042  0.021678140976317827  \\
            36.30526055816251  0.021690363733430196  \\
            36.4534452951346  0.02170260090417469  \\
            36.60163003210669  0.021714852539547774  \\
            36.74981476907878  0.021727118638156063  \\
            36.89799950605088  0.021739399146216334  \\
            37.04618424302297  0.021751693957555513  \\
            37.19436897999506  0.021764002913610695  \\
            37.34255371696715  0.021776325803429114  \\
            37.490738453939244  0.021788662363668176  \\
            37.638923190911335  0.02180101227859543  \\
            37.787107927883426  0.021813375180088596  \\
            37.93529266485552  0.02182575064763554  \\
            38.083477401827615  0.02183813820833428  \\
            38.231662138799706  0.02185053815093944  \\
            38.3798468757718  0.021862950635678956  \\
            38.52803161274389  0.02187537602811482  \\
            38.67621634971598  0.021887814738926186  \\
            38.82440108668807  0.021900267124751627  \\
            38.97258582366016  0.021912733488189128  \\
            39.12077056063225  0.02192521407779609  \\
            39.26895529760435  0.021937709088089338  \\
            39.41714003457644  0.021950218659545093  \\
            39.56532477154853  0.02196274287859901  \\
            39.71350950852062  0.021975281777646155  \\
            39.861694245492714  0.021987835335041  \\
            40.009878982464805  0.022000403475097442  \\
            40.158063719436896  0.02201298606808879  \\
            40.30624845640899  0.022025582930247763  \\
            40.454433193381085  0.022038193823766507  \\
            40.602617930353176  0.022050818456796576  \\
            40.75080266732527  0.022063456483448936  \\
            40.89898740429736  0.022076107503793973  \\
            41.04717214126945  0.02208877106386149  \\
            41.19535687824154  0.0221014466556407  \\
            41.34354161521363  0.02211413468702884  \\
            41.49172635218572  0.022126835295231927  \\
            41.63991108915781  0.02213954889573413  \\
            41.78809582612991  0.02215227592316636  \\
            41.936280563102  0.022165016755919108  \\
            42.08446530007409  0.02217777171614248  \\
            42.232650037046184  0.02219054106974616  \\
            42.380834774018275  0.022203325026399445  \\
            42.529019510990366  0.022216123739531208  \\
            42.67720424796246  0.02222893730632993  \\
            42.82538898493455  0.02224176576774369  \\
            42.97357372190665  0.02225460910848016  \\
            43.12175845887874  0.022267467257006596  \\
            43.26994319585083  0.02228034008554987  \\
            43.41812793282292  0.022293227410096428  \\
            43.56631266979501  0.022306128990392332  \\
            43.7144974067671  0.022319044529943224  \\
            43.86268214373919  0.02233197367601435  \\
            44.01086688071128  0.022344916019630554  \\
            44.15905161768338  0.022357871095576267  \\
            44.30723635465547  0.022370838382395515  \\
            44.455421091627564  0.022383817746457223  \\
            44.603605828599655  0.022396809716294395  \\
            44.751790565571746  0.022409814530917088  \\
            44.89997530254384  0.02242283267862755  \\
            45.04816003951593  0.02243586458871384  \\
            45.19634477648802  0.022448910631449815  \\
            45.34452951346012  0.02246197111809516  \\
            45.49271425043221  0.022475046300895345  \\
            45.6408989874043  0.02248813637308167  \\
            45.78908372437639  0.02250124146887123  \\
            45.93726846134848  0.022514361663466938  \\
            46.08545319832057  0.022527496973057507  \\
            46.23363793529266  0.022540647354817468  \\
            46.381822672264754  0.022553812706907154  \\
            46.53000740923685  0.02256699286847271  \\
            46.67819214620894  0.022580187619646093  \\
            46.826376883181034  0.022593396681545058  \\
            46.974561620153125  0.02260661971627318  \\
            47.122746357125216  0.02261985632691984  \\
            47.27093109409731  0.022633106057560224  \\
            47.4191158310694  0.02264636839325533  \\
            47.56730056804149  0.022659642760051973  \\
            47.71548530501359  0.02267292932655402  \\
            47.86367004198568  0.0226862285236042  \\
            48.01185477895777  0.022699540725466403  \\
            48.16003951592986  0.02271286644080855  \\
            48.30822425290195  0.02272620611589467  \\
            48.45640898987404  0.02273956013458488  \\
            48.60459372684613  0.022752928818335415  \\
            48.752778463818224  0.02276631242619859  \\
            48.90096320079032  0.02277971115482285  \\
            49.04914793776241  0.022793125138452722  \\
            49.197332674734504  0.022806554448928838  \\
            49.345517411706595  0.022819999095687944  \\
            49.493702148678686  0.02283345902576287  \\
            49.64188688565078  0.02284693412378257  \\
            49.79007162262287  0.02286042421197208  \\
            49.93825635959496  0.02287392905015255  \\
            50.08644109656705  0.02288744833574123  \\
            50.23462583353915  0.022900981703751475  \\
            50.38281057051124  0.022914528726792734  \\
            50.53099530748333  0.02292808891507056  \\
            50.67918004445542  0.022941661716386615  \\
            50.82736478142751  0.022955246516138665  \\
            50.9755495183996  0.02296884339378996  \\
            51.123734255371694  0.022982452899985073  \\
            51.271918992343785  0.022996075414820124  \\
            51.42010372931588  0.02300971148800241  \\
            51.568288466287974  0.023023361602778857  \\
            51.716473203260065  0.023037026175936007  \\
            51.864657940232156  0.02305070555780004  \\
            52.01284267720425  0.02306440003223676  \\
            52.16102741417634  0.0230781098166516  \\
            52.30921215114843  0.023091835061989616  \\
            52.45739688812052  0.023105575852735497  \\
            52.60558162509262  0.023119332206913562  \\
            52.75376636206471  0.02313310407608775  \\
            52.9019510990368  0.023146891345361627  \\
            53.05013583600889  0.0231606938333784  \\
            53.19832057298098  0.023174511292320888  \\
            53.34650530995307  0.023188343407911545  \\
            53.494690046925164  0.02320218979941245  \\
            53.642874783897255  0.023216050019625317  \\
            53.791059520869354  0.023229923554891476  \\
            53.939244257841445  0.0232438098250919  \\
            54.087428994813536  0.023257708183647162  \\
            54.23561373178563  0.02327161833085954  \\
            54.38379846875772  0.023285541042837202  \\
            54.53198320572981  0.02329947662913845  \\
            54.6801679427019  0.02331342569870659  \\
            54.82835267967399  0.023327388789238977  \\
            54.97653741664609  0.02334136636718702  \\
            55.12472215361818  0.023355358827756176  \\
            55.27290689059027  0.023369366494905956  \\
            55.42109162756236  0.023383389621349924  \\
            55.56927636453445  0.023397428388555692  \\
            55.717461101506544  0.023411482906744916  \\
            55.865645838478635  0.023425553214893317  \\
            56.013830575450726  0.02343963928073066  \\
            56.162015312422824  0.02345374100074075  \\
            56.310200049394915  0.02346785820016147  \\
            56.458384786367006  0.023481990632984725  \\
            56.6065695233391  0.023496137981956485  \\
            56.75475426031119  0.023510299858576774  \\
            56.90293899728328  0.023524475803099656  \\
            57.05112373425537  0.02353866528453326  \\
            57.19930847122746  0.02355286770063975  \\
            57.34749320819956  0.02356708237793535  \\
            57.49567794517165  0.023581308602073085  \\
            57.64386268214374  0.023595547232743493  \\
            57.79204741911583  0.023609798486647758  \\
            57.94023215608792  0.023624063047068027  \\
            58.088416893060014  0.023638341520455606  \\
            58.236601630032105  0.023652634436430967  \\
            58.384786367004196  0.023666942247783748  \\
            58.53297110397629  0.02368126533047274  \\
            58.681155840948385  0.023695603983625912  \\
            58.829340577920476  0.02370995842954038  \\
            58.97752531489257  0.023724328813682433  \\
            59.12571005186466  0.023738715204687528  \\
            59.27389478883675  0.02375311759436027  \\
            59.42207952580884  0.02376753589767444  \\
            59.57026426278093  0.02378196995277298  \\
            59.71844899975302  0.023796419520967983  \\
            59.86663373672512  0.02381088428674073  \\
            60.01481847369721  0.023825363857741633  \\
            60.1630032106693  0.023839857764790296  \\
            60.31118794764139  0.023854365461875474  \\
            60.459372684613484  0.023868886326155084  \\
            60.607557421585575  0.023883419657956203  \\
            60.755742158557666  0.02389796468077508  \\
            60.90392689552976  0.02391252144161098  \\
            61.052111632501855  0.023927090724200593  \\
            61.200296369473946  0.023941673065220534  \\
            61.34848110644604  0.023956269148504017  \\
            61.49666584341813  0.02397087957500983  \\
            61.64485058039022  0.02398550486282231  \\
            61.79303531736231  0.024000145447151396  \\
            61.9412200543344  0.024014801680332574  \\
            62.08940479130649  0.0240294738318269  \\
            62.23758952827859  0.024044162088221015  \\
            62.38577426525068  0.024058866553227108  \\
            62.53395900222277  0.024073587247682965  \\
            62.68214373919486  0.024088324109551924  \\
            62.830328476166954  0.024103076993922896  \\
            62.978513213139045  0.024117845673010365  \\
            63.12669795011114  0.024132629836154388  \\
            63.27488268708323  0.024147429089820583  \\
            63.423067424055326  0.02416224295760015  \\
            63.57125216102742  0.024177070880209848  \\
            63.71943689799951  0.024191912215492006  \\
            63.8676216349716  0.02420676623841454  \\
            64.0158063719437  0.02422163214107092  \\
            64.16399110891578  0.024236509322600196  \\
            64.31217584588788  0.024251398762997915  \\
            64.46036058285996  0.024266300947106648  \\
            64.60854531983206  0.02428121664337513  \\
            64.75673005680414  0.02429614653099247  \\
            64.90491479377624  0.024311091199888172  \\
            65.05309953074833  0.024326051150732116  \\
            65.20128426772042  0.024341026794934606  \\
            65.34946900469252  0.024356018454646296  \\
            65.4976537416646  0.024371026362758258  \\
            65.6458384786367  0.024386050662901945  \\
            65.79402321560879  0.024401091409449193  \\
            65.94220795258089  0.024416148567512237  \\
            66.09039268955297  0.0244312220129437  \\
            66.23857742652507  0.024446311532336593  \\
            66.38676216349715  0.024461416823024315  \\
            66.53494690046925  0.024476537493080663  \\
            66.68313163744135  0.024491673061319816  \\
            66.83131637441343  0.024506822957296344  \\
            66.97950111138553  0.024521986521305206  \\
            67.12768584835761  0.024537163004381756  \\
            67.27587058532971  0.024552351568301743  \\
            67.4240553223018  0.024567551285581277  \\
            67.5722400592739  0.02458276270979234  \\
            67.720424796246  0.024597986563658872  \\
            67.86860953321808  0.024613223633708724  \\
            68.01679427019018  0.024628474684700273  \\
            68.16497900716226  0.02464374038539404  \\
            68.31316374413436  0.024659021308552707  \\
            68.46134848110644  0.024674317930941093  \\
            68.60953321807854  0.02468963063332618  \\
            68.75771795505062  0.02470495970047709  \\
            68.90590269202272  0.0247203053211651  \\
            69.05408742899482  0.024735667588163635  \\
            69.2022721659669  0.024751046498248268  \\
            69.350456902939  0.024766441952196724  \\
            69.49864163991109  0.024781853754788884  \\
            69.64682637688318  0.024797281614806765  \\
            69.79501111385527  0.024812725145034544  \\
            69.94319585082737  0.02482818386225855  \\
            70.09138058779946  0.024843657187267255  \\
            70.23956532477155  0.024859144444851277  \\
            70.38775006174365  0.0248746448638034  \\
            70.53593479871573  0.024890157576918537  \\
            70.68411953568783  0.024905681620993776  \\
            70.83230427265991  0.024921216605510232  \\
            70.98048900963201  0.024936763697717447  \\
            71.1286737466041  0.02495232363742029  \\
            71.27685848357619  0.024967897282705143  \\
            71.42504322054829  0.024983485388560774  \\
            71.57322795752037  0.02499908860687832  \\
            71.72141269449247  0.025014707486451317  \\
            71.86959743146456  0.025030342472975666  \\
            72.01778216843665  0.025045993909049664  \\
            72.16596690540874  0.02506166203417398  \\
            72.31415164238084  0.025077346984751676  \\
            72.46233637935293  0.02509304879408819  \\
            72.61052111632502  0.025108767392391335  \\
            72.75870585329712  0.025124502606771324  \\
            72.9068905902692  0.025140254161240737  \\
            73.0550753272413  0.025156021676714543  \\
            73.20326006421338  0.025171804671010094  \\
            73.35144480118548  0.02518760255884712  \\
            73.49962953815756  0.025203414651847736  \\
            73.64781427512966  0.02521924015853644  \\
            73.79599901210176  0.025235078184340114  \\
            73.94418374907384  0.025250927731588012  \\
            74.09236848604594  0.025266787817841307  \\
            74.24055322301803  0.02528265943177325  \\
            74.38873795999012  0.025298543444488463  \\
            74.53692269696221  0.025314440815585797  \\
            74.6851074339343  0.02533035239409799  \\
            74.83329217090639  0.0253462789184917  \\
            74.98147690787849  0.025362221016667446  \\
            75.12966164485059  0.025378179205959674  \\
            75.27784638182267  0.02539415389313671  \\
            75.42603111879477  0.025410145374400773  \\
            75.57421585576685  0.025426153835388  \\
            75.72240059273895  0.025442179351168392  \\
            75.87058532971103  0.02545822188624588  \\
            76.01877006668313  0.02547428129455826  \\
            76.16695480365523  0.02549035731947725  \\
            76.31513954062731  0.02550644959380844  \\
            76.46332427759941  0.025522557639791343  \\
            76.6115090145715  0.025538680869099342  \\
            76.7596937515436  0.02555481858283974  \\
            76.90787848851568  0.025570969971553715  \\
            77.05606322548778  0.02558713411521635  \\
            77.20424796245986  0.025603309983236632  \\
            77.35243269943196  0.025619496434457434  \\
            77.50061743640406  0.02563569344198866  \\
            77.64880217337614  0.025651902408400682  \\
            77.79698691034824  0.0256681243069191  \\
            77.94517164732032  0.025684360088874585  \\
            78.09335638429242  0.025700610587185327  \\
            78.2415411212645  0.025716876516356978  \\
            78.3897258582366  0.025733158472482705  \\
            78.5379105952087  0.025749456933243146  \\
            78.68609533218078  0.025765772257906442  \\
            78.83428006915288  0.025782104687328215  \\
            78.98246480612497  0.02579845434395157  \\
            79.13064954309706  0.02581482123180713  \\
            79.27883428006915  0.025831205236512975  \\
            79.42701901704125  0.025847606125274692  \\
            79.57520375401333  0.025864023546885356  \\
            79.72338849098543  0.025880457031725524  \\
            79.87157322795753  0.025896905991763256  \\
            80.01975796492961  0.02591336972055409  \\
            80.16794270190171  0.025929847393241057  \\
            80.31612743887379  0.02594633806655468  \\
            80.46431217584589  0.025962840678812975  \\
            80.61249691281797  0.025979354049921438  \\
            80.76068164979007  0.025995877302238166  \\
            80.90886638676217  0.02601241182372679  \\
            81.05705112373425  0.02602895871266756  \\
            81.20523586070635  0.026045519041873015  \\
            81.35342059767844  0.026062093756777233  \\
            81.50160533465053  0.026078683675435855  \\
            81.64979007162262  0.026095289488526047  \\
            81.79797480859472  0.026111911759346546  \\
            81.9461595455668  0.026128550923817613  \\
            82.0943442825389  0.026145207290481066  \\
            82.242529019511  0.02616188104050028  \\
            82.39071375648308  0.026178572227660155  \\
            82.53889849345518  0.026195280778367157  \\
            82.68708323042726  0.026212006491649283  \\
            82.83526796739936  0.026228749039156098  \\
            82.98345270437144  0.026245507965158687  \\
            83.13163744134354  0.0262622826865497  \\
            83.27982217831563  0.026279072492843333  \\
            83.42800691528772  0.026295876546175323  \\
            83.57619165225982  0.026312693881302952  \\
            83.7243763892319  0.026329523405605054  \\
            83.872561126204  0.02634636389908201  \\
            84.02074586317609  0.02636321401705968  \\
            84.16893060014819  0.026380074408127712  \\
            84.31711533712027  0.026396946566059523  \\
            84.46530007409237  0.026413831667696216  \\
            84.61348481106447  0.02643073075561542  \\
            84.76166954803655  0.02644764473813131  \\
            84.90985428500865  0.02646457438929459  \\
            85.05803902198073  0.026481520348892514  \\
            85.20622375895283  0.026498483122448867  \\
            85.35440849592491  0.026515463081223985  \\
            85.50259323289701  0.02653246046221472  \\
            85.6507779698691  0.026549475368154486  \\
            85.7989627068412  0.026566507767513223  \\
            85.9471474438133  0.026583557494497412  \\
            86.09533218078538  0.026600624249050072  \\
            86.24351691775747  0.026617707596850768  \\
            86.39170165472956  0.026634806969315597  \\
            86.53988639170166  0.02665192166359719  \\
            86.68807112867374  0.026669050842584724  \\
            86.83625586564584  0.026686193534903917  \\
            86.98444060261794  0.02670334863491702  \\
            87.13262533959002  0.02672051490272282  \\
            87.28081007656212  0.026737690964156652  \\
            87.4289948135342  0.026754875935012017  \\
            87.5771795505063  0.026772071815467497  \\
            87.72536428747838  0.02678928004875463  \\
            87.87354902445048  0.02680650179680655  \\
            88.02173376142257  0.02682373807802707  \\
            88.16991849839467  0.026840989767290675  \\
            88.31810323536676  0.02685825759594251  \\
            88.46628797233885  0.026875542151798403  \\
            88.61447270931095  0.02689284387914485  \\
            88.76265744628303  0.026910163078739027  \\
            88.91084218325513  0.02692749990780877  \\
            89.05902692022721  0.026944854380052594  \\
            89.20721165719931  0.026962226365639684  \\
            89.35539639417141  0.0269796155912099  \\
            89.50358113114349  0.026997021639873768  \\
            89.65176586811559  0.02701444395121249  \\
            89.79995060508767  0.027031881821277946  \\
            89.94813534205977  0.027049334402592676  \\
            90.09632007903186  0.0270668007041499  \\
            90.24450481600395  0.027084279591413504  \\
            90.39268955297604  0.027101769786318057  \\
            90.54087428994814  0.02711926986726879  \\
            90.68905902692023  0.027136778341391797  \\
            90.83724376389232  0.02715429640733927  \\
            90.98542850086442  0.027171826126835566  \\
            91.1336132378365  0.027189368792397462  \\
            91.2817979748086  0.027206925543565415  \\
            91.42998271178068  0.027224497366903497  \\
            91.57816744875278  0.027242085095999468  \\
            91.72635218572486  0.02725968941146469  \\
            91.87453692269696  0.027277310840934207  \\
            92.02272165966906  0.027294949759066687  \\
            92.17090639664114  0.02731260638754445  \\
            92.31909113361324  0.027330280795073485  \\
            92.46727587058533  0.02734797289738339  \\
            92.61546060755742  0.02736568245722744  \\
            92.76364534452951  0.02738340908438254  \\
            92.9118300815016  0.02740115223564925  \\
            93.0600148184737  0.027418911214851772  \\
            93.20819955544579  0.027436685172837958  \\
            93.35638429241789  0.027454473107479314  \\
            93.50456902938997  0.02747227386367097  \\
            93.65275376636207  0.02749008613333173  \\
            93.80093850333415  0.027507908455404025  \\
            93.94912324030625  0.027525739215853946  \\
            94.09730797727833  0.02754357787160556  \\
            94.24549271425043  0.02756142730524303  \\
            94.39367745122253  0.0275792890196223  \\
            94.54186218819461  0.027597164283469262  \\
            94.69004692516671  0.027615054202810477  \\
            94.8382316621388  0.02763295972097317  \\
            94.9864163991109  0.027650881618585216  \\
            95.13460113608298  0.027668820513575172  \\
            95.28278587305508  0.027686776861172244  \\
            95.43097061002717  0.027704750953906322  \\
            95.57915534699926  0.02772274292160792  \\
            95.72734008397136  0.027740752731408257  \\
            95.87552482094344  0.02775878018773919  \\
            96.02370955791554  0.027776824932333247  \\
            96.17189429488762  0.02779488644422362  \\
            96.32007903185972  0.027812964039744162  \\
            96.4682637688318  0.027831056872529392  \\
            96.6164485058039  0.02784916393351449  \\
            96.764633242776  0.0278672840509353  \\
            96.91281797974808  0.027885415890328325  \\
            97.06100271672018  0.027903557954530738  \\
            97.20918745369227  0.02792170858368037  \\
            97.35737219066436  0.027939866096251972  \\
            97.50555692763645  0.027958032834197722  \\
            97.65374166460855  0.027976211074306673  \\
            97.80192640158064  0.027994402224529653  \\
            97.95011113855273  0.028012607519987742  \\
            98.09829587552483  0.02803082802297225  \\
            98.24648061249691  0.02804906462294471  \\
            98.39466534946901  0.028067318036536913  \\
            98.54285008644109  0.028085588807550858  \\
            98.69103482341319  0.028103877306958795  \\
            98.83921956038527  0.028122183732903202  \\
            98.98740429735737  0.0281405081106968  \\
            99.13558903432947  0.028158850292822533  \\
            99.28377377130155  0.02817720995893358  \\
            99.43195850827365  0.028195586615853363  \\
            99.58014324524574  0.02821397959757553  \\
            99.72832798221783  0.028232388065263975  \\
            99.87651271918992  0.028250811007252807  \\
            100.02469745616202  0.028269247239046388  \\
            100.1728821931341  0.028287695403319307  \\
            100.3210669301062  0.028306153969916384  \\
            100.4692516670783  0.02832462123585268  \\
            100.61743640405038  0.028343095230654095  \\
            100.76562114102248  0.028361576175896443  \\
            100.91380587799456  0.028380067724564077  \\
            101.06199061496666  0.02839857143424323  \\
            101.21017535193874  0.028417088679143526  \\
            101.35836008891084  0.028435620650097995  \\
            101.50654482588294  0.02845416835456305  \\
            101.65472956285502  0.028472732616618503  \\
            101.80291429982712  0.028491314076967554  \\
            101.9510990367992  0.02850991319293682  \\
            102.0992837737713  0.028528530238476287  \\
            102.24746851074339  0.028547165304159346  \\
            102.39565324771549  0.028565818297182792  \\
            102.54383798468757  0.0285844889413668  \\
            102.69202272165967  0.02860317677715495  \\
            102.84020745863177  0.028621881161614206  \\
            102.98839219560385  0.028640601268434943  \\
            103.13657693257595  0.028659336087930913  \\
            103.28476166954803  0.028678084427039285  \\
            103.43294640652013  0.028696844909320604  \\
            103.58113114349221  0.02871561597495881  \\
            103.72931588046431  0.028734395880761255  \\
            103.87750061743641  0.02875318270015867  \\
            104.0256853544085  0.02877197457364559  \\
            104.17387009138059  0.028790775495168588  \\
            104.32205482835268  0.028809587709988004  \\
            104.47023956532477  0.028828412741801843  \\
            104.61842430229686  0.028847251919964755  \\
            104.76660903926896  0.028866106379488013  \\
            104.91479377624104  0.028884977061039516  \\
            105.06297851321314  0.02890386471094381  \\
            105.21116325018524  0.028922769881182062  \\
            105.35934798715732  0.02894169292939208  \\
            105.50753272412942  0.02896063401886829  \\
            105.6557174611015  0.02897959311856177  \\
            105.8039021980736  0.02899857000308021  \\
            105.95208693504568  0.029017564252687946  \\
            106.10027167201778  0.029036575253305944  \\
            106.24845640898988  0.029055602196511796  \\
            106.39664114596196  0.029074644079539733  \\
            106.54482588293406  0.029093699705280616  \\
            106.69301061990615  0.029112767682281927  \\
            106.84119535687825  0.029131846424747806  \\
            106.98938009385033  0.029150934152539  \\
            107.13756483082243  0.029170028891172903  \\
            107.28574956779451  0.029189128068975376  \\
            107.43393430476661  0.029208233656693748  \\
            107.58211904173871  0.029227349541452244  \\
            107.73030377871079  0.029246477407387367  \\
            107.87848851568289  0.02926561873289032  \\
            108.02667325265497  0.029284774790606972  \\
            108.17485798962707  0.02930394664743787  \\
            108.32304272659916  0.029323135164538255  \\
            108.47122746357125  0.02934234099731802  \\
            108.61941220054334  0.029361564595441775  \\
            108.76759693751544  0.029380806202828784  \\
            108.91578167448753  0.029400065857652993  \\
            109.06396641145962  0.029419343392343037  \\
            109.21215114843172  0.02943863843358223  \\
            109.3603358854038  0.029457950402308555  \\
            109.5085206223759  0.029477278513714684  \\
            109.65670535934798  0.029496621777247968  \\
            109.80489009632008  0.02951597899661044  \\
            109.95307483329218  0.029535348769758808  \\
            110.10125957026426  0.02955472948890446  \\
            110.24944430723636  0.029574119340513468  \\
            110.39762904420844  0.029593516305306575  \\
            110.54581378118054  0.029612918158259217  \\
            110.69399851815263  0.02963232294351859  \\
            110.84218325512472  0.02965173682705344  \\
            110.99036799209681  0.029671161728450194  \\
            111.1385527290689  0.029690599286202966  \\
            111.286737466041  0.029710050921209766  \\
            111.43492220301309  0.029729517836772443  \\
            111.58310693998519  0.02974900101859674  \\
            111.73129167695727  0.029768501234792254  \\
            111.87947641392937  0.029788019035872464  \\
            112.02766115090145  0.029807554754754717  \\
            112.17584588787355  0.02982710850676023  \\
            112.32403062484565  0.02984668018961409  \\
            112.47221536181773  0.029866269483445246  \\
            112.62040009878983  0.02988587585078654  \\
            112.76858483576191  0.029905498536574662  \\
            112.91676957273401  0.029925136568150185  \\
            113.0649543097061  0.029944788755257544  \\
            113.2131390466782  0.029964453690045054  \\
            113.36132378365028  0.029984129747064894  \\
            113.50950852062238  0.030003815083273117  \\
            113.65769325759447  0.030023507638029644  \\
            113.80587799456656  0.03004320513309827  \\
            113.95406273153866  0.030062904242721466  \\
            114.10224746851074  0.03008260956220664  \\
            114.25043220548284  0.03010232479820523  \\
            114.39861694245492  0.03012205176099216  \\
            114.54680167942702  0.030141792030928254  \\
            114.69498641639912  0.030161546958460288  \\
            114.8431711533712  0.030181317664120966  \\
            114.9913558903433  0.03020110503852893  \\
            115.13954062731538  0.030220909742388766  \\
            115.28772536428748  0.030240732206490973  \\
            115.43591010125957  0.030260572631712  \\
            115.58409483823166  0.030280430989014236  \\
            115.73227957520375  0.03030030701944598  \\
            115.88046431217585  0.030320200234141496  \\
            116.02864904914794  0.030340109914320963  \\
            116.17683378612003  0.0303600351112905  \\
            116.32501852309213  0.03037997464644216  \\
            116.47320326006421  0.030399927111253937  \\
            116.62138799703631  0.03041989086728975  \\
            116.76957273400839  0.030439864046199454  \\
            116.91775747098049  0.030459844549718847  \\
            117.06594220795257  0.030479830049669653  \\
            117.21412694492467  0.030499817265441362  \\
            117.36231168189677  0.030519806511126152  \\
            117.51049641886885  0.030539804422101514  \\
            117.65868115584095  0.03055981299286333  \\
            117.80686589281304  0.030579833975181013  \\
            117.95505062978513  0.03059986887809755  \\
            118.10323536675722  0.030619918967929437  \\
            118.25142010372932  0.03063998526826674  \\
            118.39960484070141  0.030660068559973053  \\
            118.5477895776735  0.030680169381185524  \\
            118.6959743146456  0.030700288027314844  \\
            118.84415905161768  0.03072042455104523  \\
            118.99234378858978  0.03074057876233447  \\
            119.14052852556186  0.03076075022841388  \\
            119.28871326253396  0.03078093827378833  \\
            119.43689799950604  0.030801141980236216  \\
            119.58508273647814  0.0308213601868095  \\
            119.73326747345024  0.030841591489833668  \\
            119.88145221042232  0.030861834242907765  \\
            120.02963694739442  0.030882086556904373  \\
            120.1778216843665  0.03090234629996962  \\
            120.3260064213386  0.030922611097523176  \\
            120.47419115831069  0.030942878332258252  \\
            120.62237589528279  0.030963143832591477  \\
            120.77056063225488  0.03098341574328844  \\
            120.91874536922697  0.031003697097599654  \\
            121.06693010619907  0.03102398983142922  \\
            121.21511484317115  0.03104429562461813  \\
            121.36329958014325  0.031064615900944306  \\
            121.51148431711533  0.031084951828122567  \\
            121.65966905408743  0.031105304317804647  \\
            121.80785379105951  0.031125674025579197  \\
            121.95603852803161  0.031146061350971782  \\
            122.10422326500371  0.031166466437444865  \\
            122.2524080019758  0.03118688917239783  \\
            122.40059273894789  0.031207329187166975  \\
            122.54877747591998  0.031227785857025507  \\
            122.69696221289207  0.031248258301183537  \\
            122.84514694986416  0.0312687453827881  \\
            122.99333168683626  0.03128924570892314  \\
            123.14151642380835  0.0313097576306095  \\
            123.28970116078044  0.031330279242804945  \\
            123.43788589775254  0.03135080838440417  \\
            123.58607063472462  0.031371342638238736  \\
            123.73425537169672  0.03139187933107715  \\
            123.8824401086688  0.03141241371149203  \\
            124.0306248456409  0.03143294987505205  \\
            124.17880958261298  0.03145349410352302  \\
            124.32699431958508  0.03147404853062722  \\
            124.47517905655718  0.031494615020124864  \\
            124.62336379352926  0.031515195165814025  \\
            124.77154853050136  0.03153579029153073  \\
            124.91973326747345  0.03155640145114888  \\
            125.06791800444554  0.03157702942858027  \\
            125.21610274141763  0.03159767473777464  \\
            125.36428747838973  0.0316183376227196  \\
            125.51247221536181  0.03163901805744068  \\
            125.66065695233391  0.03165971574600131  \\
            125.808841689306  0.031680430122502816  \\
            125.95702642627809  0.031701160351084445  \\
            126.10521116325019  0.03172190532592334  \\
            126.25339590022227  0.031742663671234544  \\
            126.40158063719437  0.03176343374127102  \\
            126.54976537416645  0.03178421362032362  \\
            126.69795011113855  0.031805001122721104  \\
            126.84613484811065  0.03182579379283013  \\
            126.99431958508274  0.031846588905055276  \\
            127.14250432205483  0.031867382938341536  \\
            127.29068905902692  0.031888172481491193  \\
            127.43887379599902  0.03190896853356914  \\
            127.5870585329711  0.03192977344089318  \\
            127.7352432699432  0.03195058926531246  \\
            127.88342800691528  0.031971417784207555  \\
            128.0316127438874  0.031992260490490435  \\
            128.17979748085946  0.03201311859260442  \\
            128.32798221783156  0.03203399301452424  \\
            128.47616695480366  0.032054884395756024  \\
            128.62435169177576  0.032075793091337276  \\
            128.77253642874783  0.03209671917183689  \\
            128.92072116571993  0.032117662423355155  \\
            129.06890590269202  0.032138622347523745  \\
            129.21709063966412  0.03215959816150572  \\
            129.36527537663622  0.032180588797995534  \\
            129.5134601136083  0.03220159290521903  \\
            129.6616448505804  0.03222260884693344  \\
            129.80982958755249  0.03224363470242738  \\
            129.95801432452458  0.03226466826652085  \\
            130.10619906149665  0.03228570704956526  \\
            130.25438379846875  0.032306748277443384  \\
            130.40256853544085  0.032327788891569405  \\
            130.55075327241295  0.032348822380439325  \\
            130.69893800938505  0.03236985801090727  \\
            130.84712274635712  0.03239090097518531  \\
            130.9953074833292  0.03241195354863415  \\
            131.1434922203013  0.032433017706977124  \\
            131.2916769572734  0.032454095126300146  \\
            131.43986169424548  0.032475187183051764  \\
            131.58804643121758  0.03249629495404313  \\
            131.73623116818968  0.032517419216448004  \\
            131.88441590516177  0.03253856044780277  \\
            132.03260064213387  0.0325597188260064  \\
            132.18078537910594  0.03258089422932049  \\
            132.32897011607804  0.03260208623636927  \\
            132.47715485305014  0.032623294126139527  \\
            132.62533959002224  0.03264451687798071  \\
            132.7735243269943  0.03266575317160484  \\
            132.9217090639664  0.0326870013870866  \\
            133.0698938009385  0.03270825960486322  \\
            133.2180785379106  0.0327295256057346  \\
            133.3662632748827  0.0327507968708632  \\
            133.51444801185477  0.03277207058177412  \\
            133.66263274882687  0.032793343620355075  \\
            133.81081748579896  0.03281461014299746  \\
            133.95900222277106  0.03283587186175296  \\
            134.10718695974316  0.032857139197157305  \\
            134.25537169671523  0.03287841465495984  \\
            134.40355643368733  0.03289970042537903  \\
            134.55174117065943  0.03292099838310245  \\
            134.69992590763152  0.0329423100872868  \\
            134.8481106446036  0.032963636781557885  \\
            134.9962953815757  0.03298497939401065  \\
            135.1444801185478  0.03300633853720912  \\
            135.2926648555199  0.03302771450818647  \\
            135.440849592492  0.033049107288444984  \\
            135.58903432946406  0.03307051654395604  \\
            135.73721906643615  0.033091941625160166  \\
            135.88540380340825  0.033113381566966985  \\
            136.03358854038035  0.033134835088755234  \\
            136.18177327735242  0.03315630059437278  \\
            136.32995801432452  0.03317777617213662  \\
            136.47814275129662  0.03319925959483282  \\
            136.6263274882687  0.03322074831971661  \\
            136.7745122252408  0.03324223948851231  \\
            136.92269696221288  0.03326372992741337  \\
            137.07088169918498  0.03328521614708234  \\
            137.21906643615708  0.033306689735330186  \\
            137.36725117312918  0.03332816644486589  \\
            137.51543591010125  0.03334964959277716  \\
            137.66362064707334  0.03337114160154825  \\
            137.81180538404544  0.03339264456144155  \\
            137.95999012101754  0.03341416023049768  \\
            138.10817485798964  0.03343569003453545  \\
            138.2563595949617  0.033457235067151855  \\
            138.4045443319338  0.03347879608972211  \\
            138.5527290689059  0.03350037353139961  \\
            138.700913805878  0.03352196748911597  \\
            138.8490985428501  0.03354357772758098  \\
            138.99728327982217  0.033565203679282625  \\
            139.14546801679427  0.033586844444487125  \\
            139.29365275376637  0.03360849879123886  \\
            139.44183749073846  0.03363016515536042  \\
            139.59002222771053  0.0336518416404526  \\
            139.73820696468263  0.03367352601789439  \\
            139.88639170165473  0.03369521572684298  \\
            140.03457643862683  0.03371690787423374  \\
            140.18276117559893  0.03373859923478025  \\
            140.330945912571  0.03376028625097431  \\
            140.4791306495431  0.033781960267983926  \\
            140.6273153865152  0.03380363000133418  \\
            140.7755001234873  0.03382530427066017  \\
            140.92368486045936  0.033846985750320184  \\
            141.07186959743146  0.03386867676488613  \\
            141.22005433440356  0.03389037928914351  \\
            141.36823907137565  0.03391209494809142  \\
            141.51642380834775  0.03393382501694261  \\
            141.66460854531982  0.03395557042112338  \\
            141.81279328229192  0.03397733173627366  \\
            141.96097801926402  0.033999109188247015  \\
            142.10916275623612  0.03402090265311058  \\
            142.2573474932082  0.03404271165714512  \\
            142.40553223018028  0.03406453537684499  \\
            142.55371696715238  0.03408637263891817  \\
            142.70190170412448  0.03410822192028625  \\
            142.85008644109658  0.0341300813480844  \\
            142.99827117806865  0.03415194869966142  \\
            143.14645591504075  0.03417382140257972  \\
            143.29464065201284  0.03419569653461531  \\
            143.44282538898494  0.0342175708237578  \\
            143.591010125957  0.034239440648210426  \\
            143.7391948629291  0.034261299784617075  \\
            143.8873795999012  0.03428314480263948  \\
            144.0355643368733  0.03430499221148779  \\
            144.1837490738454  0.034326844959157304  \\
            144.33193381081747  0.03434870562532916  \\
            144.48011854778957  0.03437057642137043  \\
            144.62830328476167  0.03439245919033407  \\
            144.77648802173377  0.03441435540695889  \\
            144.92467275870587  0.03443626617766964  \\
            145.07285749567794  0.03445819224057693  \\
            145.22104223265003  0.034480133965477264  \\
            145.36922696962213  0.034502091353853036  \\
            145.51741170659423  0.034524064038872544  \\
            145.6655964435663  0.03454605128538994  \\
            145.8137811805384  0.03456805198994532  \\
            145.9619659175105  0.03459006468076463  \\
            146.1101506544826  0.03461208751775971  \\
            146.2583353914547  0.0346341182925283  \\
            146.40652012842676  0.03465615442835402  \\
            146.55470486539886  0.0346781929802064  \\
            146.70288960237096  0.03470023063474083  \\
            146.85107433934306  0.03472226371029862  \\
            146.99925907631513  0.034744288156906944  \\
            147.14744381328723  0.03476629223197144  \\
            147.29562855025932  0.03478829335508264  \\
            147.44381328723142  0.03481029769920102  \\
            147.59199802420352  0.03483230812218724  \\
            147.7401827611756  0.03485432709400845  \\
            147.8883674981477  0.03487635669673831  \\
            148.03655223511979  0.034898398624556924  \\
            148.18473697209188  0.0349204541837509  \\
            148.33292170906395  0.034942524292713315  \\
            148.48110644603605  0.03496460948194375  \\
            148.62929118300815  0.03498670989404825  \\
            148.77747591998025  0.03500882528373934  \\
            148.92566065695235  0.035030955017836034  \\
            149.07384539392442  0.035053098075263835  \\
            149.2220301308965  0.03507525304705472  \\
            149.3702148678686  0.03509741813634714  \\
            149.5183996048407  0.03511959115838605  \\
            149.66658434181278  0.03514176954052287  \\
            149.81476907878488  0.0351639503222155  \\
            149.96295381575698  0.03518613015502834  \\
            150.11113855272907  0.035208305302632255  \\
            150.25932328970117  0.035230471640804596  \\
            150.40750802667324  0.0352526189510131  \\
            150.55569276364534  0.03527475279339513  \\
            150.70387750061744  0.035296887447990734  \\
            150.85206223758954  0.0353190260658609  \\
            151.00024697456163  0.03534117139287694  \\
            151.1484317115337  0.03536332576972047  \\
            151.2966164485058  0.035385491131883474  \\
            151.4448011854779  0.03540766900966821  \\
            151.59298592245  0.03542986052818729  \\
            151.74117065942207  0.03545206640736364  \\
            151.88935539639417  0.0354742869619305  \\
            152.03754013336626  0.035496522101431456  \\
            152.18572487033836  0.03551877133022039  \\
            152.33390960731046  0.03554103374746152  \\
            152.48209434428253  0.0355633080471294  \\
            152.63027908125463  0.03558559251800888  \\
            152.77846381822673  0.03560788504369516  \\
            152.92664855519882  0.035630183102593735  \\
            153.0748332921709  0.03565248376792045  \\
            153.223018029143  0.035674783707701455  \\
            153.3712027661151  0.03569707918477323  \\
            153.5193875030872  0.03571936605678259  \\
            153.6675722400593  0.03574163977618664  \\
            153.81575697703136  0.035763885176647754  \\
            153.96394171400345  0.035786127505907074  \\
            154.11212645097555  0.03580837100155834  \\
            154.26031118794765  0.035830618723697  \\
            154.40849592491972  0.03585287331990644  \\
            154.55668066189182  0.03587513702525801  \\
            154.70486539886392  0.03589741166231099  \\
            154.853050135836  0.0359196986411126  \\
            155.0012348728081  0.035941998959198015  \\
            155.14941960978018  0.03596431320159033  \\
            155.29760434675228  0.03598664154080062  \\
            155.44578908372438  0.036008983736827885  \\
            155.59397382069648  0.036031339137159044  \\
            155.74215855766857  0.03605370667676899  \\
            155.89034329464064  0.036076084878120564  \\
            156.03852803161274  0.03609847185116453  \\
            156.18671276858484  0.03612086529333959  \\
            156.33489750555694  0.03614326248957242  \\
            156.483082242529  0.0361656603122776  \\
            156.6312669795011  0.0361880552213577  \\
            156.7794517164732  0.03621044326420319  \\
            156.9276364534453  0.03623282007569249  \\
            157.0758211904174  0.03625517920215604  \\
            157.22400592738947  0.036277508118686644  \\
            157.37219066436157  0.03629983343844984  \\
            157.52037540133367  0.036322158693745527  \\
            157.66856013830576  0.0363444870069565  \\
            157.81674487527783  0.03636682109054847  \\
            157.96492961224993  0.03638916324707007  \\
            158.11311434922203  0.03641151536915282  \\
            158.26129908619413  0.03643387893951114  \\
            158.40948382316623  0.03645625503094238  \\
            158.5576685601383  0.036478644306326774  \\
            158.7058532971104  0.036501047018627476  \\
            158.8540380340825  0.036523463010890544  \\
            159.0022227710546  0.03654589171624493  \\
            159.15040750802666  0.03656833215790251  \\
            159.29859224499876  0.03659078294915807  \\
            159.44677698197086  0.03661324229338926  \\
            159.59496171894295  0.0366357079840567  \\
            159.74314645591505  0.03665817740470387  \\
            159.89133119288712  0.03668064752895716  \\
            160.03951592985922  0.03670311492052589  \\
            160.18770066683132  0.03672557573320227  \\
            160.33588540380342  0.03674802571086142  \\
            160.4840701407755  0.03677046018746136  \\
            160.63225487774758  0.036792864809410256  \\
            160.78043961471968  0.036815248088341905  \\
            160.92862435169178  0.03683762712537711  \\
            161.07680908866388  0.036860005402405104  \\
            161.22499382563595  0.03688238600130236  \\
            161.37317856260805  0.03690477160393256  \\
            161.52136329958014  0.036927164492146634  \\
            161.66954803655224  0.036949566547782704  \\
            161.81773277352434  0.036971979252666154  \\
            161.9659175104964  0.036994403688609546  \\
            162.1141022474685  0.03701684053741271  \\
            162.2622869844406  0.03703929008086265  \\
            162.4104717214127  0.03706175220073365  \\
            162.55865645838477  0.037084226378787166  \\
            162.70684119535687  0.037106711696771925  \\
            162.85502593232897  0.03712920683642384  \\
            163.00321066930107  0.037151710079466056  \\
            163.15139540627317  0.037174219307608954  \\
            163.29958014324524  0.03719673200255013  \\
            163.44776488021733  0.0372192452459744  \\
            163.59594961718943  0.0372417557195538  \\
            163.74413435416153  0.037264259704947615  \\
            163.8923190911336  0.03728675308380233  \\
            164.0405038281057  0.03730923133775165  \\
            164.1886885650778  0.037331689548416515  \\
            164.3368733020499  0.03735410698483628  \\
            164.485058039022  0.03737651132201872  \\
            164.63324277599406  0.037398910244673705  \\
            164.78142751296616  0.03742130724293868  \\
            164.92961224993826  0.03744370541387894  \\
            165.07779698691036  0.03746610746148768  \\
            165.22598172388243  0.037488515696685945  \\
            165.37416646085452  0.037510932037322677  \\
            165.52235119782662  0.037533358008174686  \\
            165.67053593479872  0.037555794740946655  \\
            165.81872067177082  0.037578242974271134  \\
            165.9669054087429  0.03760070305370856  \\
            166.115090145715  0.03762317493174723  \\
            166.26327488268709  0.037645658167803346  \\
            166.41145961965918  0.03766815192822096  \\
            166.55964435663125  0.03769065498627199  \\
            166.70782909360335  0.037713165722156265  \\
            166.85601383057545  0.03773568212300145  \\
            167.00419856754755  0.03775820178286311  \\
            167.15238330451965  0.037780721902724676  \\
            167.30056804149172  0.03780323929049745  \\
            167.4487527784638  0.037825750361020614  \\
            167.5969375154359  0.03784825113606123  \\
            167.745122252408  0.03787073724431422  \\
            167.8933069893801  0.03789320392140241  \\
            168.04149172635218  0.03791564199833226  \\
            168.18967646332428  0.037938038933990746  \\
            168.33786120029637  0.03796042486317541  \\
            168.48604593726847  0.037982803797745976  \\
            168.63423067424054  0.0380051793450104  \\
            168.78241541121264  0.038027554707724835  \\
            168.93060014818474  0.0380499326840936  \\
            169.07878488515684  0.038072315667769245  \\
            169.22696962212893  0.03809470564785251  \\
            169.375154359101  0.038117104208892305  \\
            169.5233390960731  0.03813951253088579  \\
            169.6715238330452  0.03816193138927827  \\
            169.8197085700173  0.03818436115496329  \\
            169.96789330698937  0.03820680179428257  \\
            170.11607804396147  0.03822925286902602  \\
            170.26426278093356  0.03825171353643178  \\
            170.41244751790566  0.03827418254918616  \\
            170.56063225487776  0.03829665825542367  \\
            170.70881699184983  0.03831913859872703  \\
            170.85700172882193  0.038341621118127146  \\
            171.00518646579403  0.038364102948103135  \\
            171.15337120276612  0.0383865808185823  \\
            171.3015559397382  0.03840905105494014  \\
            171.4497406767103  0.03843150957800037  \\
            171.5979254136824  0.03845395190403489  \\
            171.7461101506545  0.03847637314476378  \\
            171.8942948876266  0.03849876800735536  \\
            172.04247962459866  0.038521112802058805  \\
            172.19066436157075  0.03854344061300076  \\
            172.33884909854285  0.03856575770813456  \\
            172.48703383551495  0.0385880680949275  \\
            172.63521857248702  0.03861037534805206  \\
            172.78340330945912  0.038632682609385904  \\
            172.93158804643122  0.03865499258801187  \\
            173.0797727834033  0.03867730756021796  \\
            173.2279575203754  0.038699629369497356  \\
            173.37614225734748  0.038721959426548394  \\
            173.52432699431958  0.038744298709274635  \\
            173.67251173129168  0.038766647762784746  \\
            173.82069646826378  0.03878900669939262  \\
            173.96888120523587  0.0388113751986173  \\
            174.11706594220794  0.038833752507183  \\
            174.26525067918004  0.03885613743901913  \\
            174.41343541615214  0.03887852837526026  \\
            174.56162015312424  0.03890092326424613  \\
            174.7098048900963  0.038923319621521645  \\
            174.8579896270684  0.03894571452983691  \\
            175.0061743640405  0.03896810463914719  \\
            175.1543591010126  0.038990486166612916  \\
            175.3025438379847  0.039012854896599704  \\
            175.45072857495677  0.039035206180678336  \\
            175.59891331192887  0.03905753493762479  \\
            175.74709804890097  0.03907983565342017  \\
            175.89528278587306  0.03910208725742331  \\
            176.04346752284513  0.03912431075659928  \\
            176.19165225981723  0.039146519361305754  \\
            176.33983699678933  0.039168717513118775  \\
            176.48802173376143  0.03919090919170088  \\
            176.63620647073353  0.039213097914801064  \\
            176.7843912077056  0.0392352867382548  \\
            176.9325759446777  0.039257478255984045  \\
            177.0807606816498  0.03927967459999723  \\
            177.2289454186219  0.03930187744038925  \\
            177.37713015559396  0.039324087985341476  \\
            177.52531489256606  0.03934630698112176  \\
            177.67349962953816  0.03936853471208443  \\
            177.82168436651025  0.03939077100067029  \\
            177.96986910348235  0.0394130152074066  \\
            178.11805384045442  0.039435266230907116  \\
            178.26623857742652  0.039457522507872066  \\
            178.41442331439862  0.03947978201308814  \\
            178.56260805137072  0.039502042259428514  \\
            178.71079278834281  0.03952430029785284  \\
            178.85897752531488  0.03954655271740723  \\
            179.00716226228698  0.03956879564522429  \\
            179.15534699925908  0.039591024746523096  \\
            179.30353173623118  0.039613235224609175  \\
            179.45171647320325  0.03963542182087456  \\
            179.59990121017535  0.03965757881479775  \\
            179.74808594714744  0.039679689150128414  \\
            179.89627068411954  0.03970175981663324  \\
            180.04445542109164  0.039723810879407094  \\
            180.1926401580637  0.039745847255649065  \\
            180.3408248950358  0.03976787337031888  \\
            180.4890096320079  0.03978989315613687  \\
            180.63719436898  0.03981191005358392  \\
            180.78537910595207  0.039833927010901535  \\
            180.93356384292417  0.039855946484091825  \\
            181.08174857989627  0.03987797043691751  \\
            181.22993331686837  0.03990000034090186  \\
            181.37811805384047  0.03992203717532878  \\
            181.52630279081254  0.03994408142724276  \\
            181.67448752778463  0.03996613309144892  \\
            181.82267226475673  0.03998819167051291  \\
            181.97085700172883  0.04001025617476104  \\
            182.1190417387009  0.04003232512228018  \\
            182.267226475673  0.040054396538917826  \\
            182.4154112126451  0.04007646795828205  \\
            182.5635959496172  0.04009853642174152  \\
            182.7117806865893  0.04012059847842552  \\
            182.85996542356136  0.04014265018522392  \\
            183.00815016053346  0.04016468710678718  \\
            183.15633489750556  0.04018670431552638  \\
            183.30451963447766  0.040208696391613175  \\
            183.45270437144973  0.04023065742297982  \\
            183.60088910842182  0.04025257523254101  \\
            183.74907384539392  0.04027444237675587  \\
            183.89725858236602  0.0402962846542451  \\
            184.04544331933812  0.04031810749746917  \\
            184.1936280563102  0.04033991581551903  \\
            184.3418127932823  0.04036171399411621  \\
            184.48999753025439  0.040383505895612716  \\
            184.63818226722648  0.040405294858991095  \\
            184.78636700419858  0.04042708369986441  \\
            184.93455174117065  0.04044887471047624  \\
            185.08273647814275  0.04047066965970071  \\
            185.23092121511485  0.04049246979304245  \\
            185.37910595208695  0.0405142758326366  \\
            185.52729068905901  0.04053608797724883  \\
            185.6754754260311  0.04055790590227536  \\
            185.8236601630032  0.04057972875974289  \\
            185.9718448999753  0.04060155517830867  \\
            186.1200296369474  0.040623383263260454  \\
            186.26821437391948  0.04064521059651653  \\
            186.41639911089158  0.040667034236625724  \\
            186.56458384786367  0.040688850718767336  \\
            186.71276858483577  0.040710656054751236  \\
            186.86095332180784  0.04073244573301778  \\
            187.00913805877994  0.040754214718637875  \\
            187.15732279575204  0.04077595745331294  \\
            187.30550753272414  0.0407976678553749  \\
            187.45369226969623  0.040819338709953835  \\
            187.6018770066683  0.0408409497707477  \\
            187.7500617436404  0.04086253013831838  \\
            187.8982464806125  0.040884085795565794  \\
            188.0464312175846  0.0409056221706567  \\
            188.19461595455667  0.04092714413702471  \\
            188.34280069152877  0.040948656013370256  \\
            188.49098542850086  0.04097016156366061  \\
            188.63917016547296  0.0409916639971299  \\
            188.78735490244506  0.04101316596827907  \\
            188.93553963941713  0.0410346695768759  \\
            189.08372437638923  0.04105617636795501  \\
            189.23190911336133  0.04107768733181789  \\
            189.38009385033342  0.0410992029040328  \\
            189.5282785873055  0.0411207229654349  \\
            189.6764633242776  0.041142246842126154  \\
            189.8246480612497  0.04116377330547538  \\
            189.9728327982218  0.041185300572118215  \\
            190.1210175351939  0.041206826303957146  \\
            190.26920227216596  0.04122834760816149  \\
            190.41738700913805  0.041249861037167414  \\
            190.56557174611015  0.0412713625886779  \\
            190.71375648308225  0.041292847705662786  \\
            190.86194122005435  0.04131431127635875  \\
            191.01012595702642  0.04133574763426927  \\
            191.15831069399852  0.041357150558164725  \\
            191.3064954309706  0.041378513272082265  \\
            191.4546801679427  0.041399813290903094  \\
            191.60286490491478  0.04142107608478657  \\
            191.75104964188688  0.04144231365919849  \\
            191.89923437885898  0.04146353215679838  \\
            192.04741911583108  0.0414847369664361  \\
            192.19560385280317  0.04150593272315178  \\
            192.34378858977524  0.04152712330817585  \\
            192.49197332674734  0.041548311848929105  \\
            192.64015806371944  0.04156950071902256  \\
            192.78834280069154  0.0415906915382576  \\
            192.9365275376636  0.04161188517262586  \\
            193.0847122746357  0.04163308173430933  \\
            193.2328970116078  0.04165428058168027  \\
            193.3810817485799  0.041675480319301246  \\
            193.529266485552  0.04169667879792515  \\
            193.67745122252407  0.04171787311449514  \\
            193.82563595949617  0.04173905961214472  \\
            193.97382069646827  0.04176023388019767  \\
            194.12200543344036  0.04178139075416809  \\
            194.27019017041243  0.041802524315760356  \\
            194.41837490738453  0.041823627892869183  \\
            194.56655964435663  0.04184469405957957  \\
            194.71474438132873  0.04186571156841023  \\
            194.86292911830083  0.04188666636780918  \\
            195.0111138552729  0.041907587572651464  \\
            195.159298592245  0.041928482131700674  \\
            195.3074833292171  0.04194935622914527  \\
            195.4556680661892  0.041970215284598475  \\
            195.6038528031613  0.04199106395309837  \\
            195.75203754013336  0.04201190612510783  \\
            195.90022227710546  0.042032744926514536  \\
            196.04840701407755  0.04205358271863101  \\
            196.19659175104965  0.042074421098194544  \\
            196.34477648802172  0.042095260897367294  \\
            196.49296122499382  0.04211610218373619  \\
            196.64114596196592  0.042136944260312996  \\
            196.78933069893802  0.042157785665534284  \\
            196.93751543591011  0.042178624173261445  \\
            197.08570017288218  0.042199456792780664  \\
            197.23388490985428  0.04222027976880297  \\
            197.38206964682638  0.04224108858146419  \\
            197.53025438379848  0.042261877946324966  \\
            197.67843912077055  0.04228264181437073  \\
            197.82662385774265  0.04230337337201179  \\
            197.97480859471474  0.0423240650410832  \\
            198.12299333168684  0.042344704300726586  \\
            198.27117806865894  0.04236527834212037  \\
            198.419362805631  0.042385819200321286  \\
            198.5675475426031  0.04240633438417902  \\
            198.7157322795752  0.042426830443764454  \\
            198.8639170165473  0.042447312970369695  \\
            199.01210175351937  0.04246778659650795  \\
            199.16028649049147  0.04248825499591372  \\
            199.30847122746357  0.042508720883542635  \\
            199.45665596443567  0.04252918601557154  \\
            199.60484070140777  0.04254965118939846  \\
            199.75302543837984  0.04257011624364262  \\
            199.90121017535193  0.04259058005814442  \\
            200.04939491232403  0.04261104055396549  \\
            200.19757964929613  0.0426314946933886  \\
            200.3457643862682  0.04265193847991775  \\
            200.4939491232403  0.04267236695827813  \\
            200.6421338602124  0.04269277421441608  \\
            200.7903185971845  0.04271315337549918  \\
            200.9385033341566  0.04273349660991618  \\
            201.08668807112866  0.04275379512727702  \\
            201.23487280810076  0.04277403030653989  \\
            201.38305754507286  0.04279420988579046  \\
            201.53124228204496  0.04281435379018079  \\
            201.67942701901706  0.04283446944392848  \\
            201.82761175598912  0.04285456336786565  \\
            201.97579649296122  0.04287464117943896  \\
            202.12398122993332  0.04289470759270954  \\
            202.27216596690542  0.04291476641835307  \\
            202.4203507038775  0.04293482056365973  \\
            202.5685354408496  0.042954872032534216  \\
            202.71672017782168  0.04297492192549574  \\
            202.86490491479378  0.04299497043967804  \\
            203.01308965176588  0.043015016868829345  \\
            203.16127438873795  0.04303505960331242  \\
            203.30945912571005  0.043055096130104546  \\
            203.45764386268215  0.043075123032797515  \\
            203.60582859965425  0.043095135991597616  \\
            203.75401333662631  0.04311512978332568  \\
            203.9021980735984  0.04313509828141704  \\
            204.0503828105705  0.043155034455921545  \\
            204.1985675475426  0.04317493037350357  \\
            204.3467522845147  0.04319477719744198  \\
            204.49493702148678  0.04321455008876459  \\
            204.64312175845888  0.04323427754327817  \\
            204.79130649543097  0.043253975638598466  \\
            204.93949123240307  0.04327365207098988  \\
            205.08767596937514  0.04329331323535576  \\
            205.23586070634724  0.043312964225238434  \\
            205.38404544331934  0.043332608832819156  \\
            205.53223018029144  0.04335224954891815  \\
            205.68041491726353  0.04337188756299459  \\
            205.8285996542356  0.04339152276314662  \\
            205.9767843912077  0.04341115373611133  \\
            206.1249691281798  0.043430777767264776  \\
            206.2731538651519  0.043450390840621966  \\
            206.42133860212397  0.04346998763883685  \\
            206.56952333909607  0.04348956154320236  \\
            206.71770807606816  0.043509104633650375  \\
            206.86589281304026  0.04352860768875172  \\
            207.01407755001236  0.043548060185716185  \\
            207.16226228698443  0.04356744034487329  \\
            207.31044702395653  0.04358676610566615  \\
            207.45863176092863  0.04360605430786515  \\
            207.60681649790072  0.04362531287630269  \\
            207.75500123487282  0.04364454866797847  \\
            207.9031859718449  0.04366376747205948  \\
            208.051370708817  0.04368297400988003  \\
            208.1995554457891  0.04370217193494173  \\
            208.34774018276119  0.04372136383291351  \\
            208.49592491973326  0.04374055122163157  \\
            208.64410965670535  0.04375973455109944  \\
            208.79229439367745  0.043778913203487944  \\
            208.94047913064955  0.04379808549313522  \\
            209.08866386762165  0.04381724866654671  \\
            209.23684860459372  0.04383639890239513  \\
            209.38503334156582  0.043855531311520556  \\
            209.5332180785379  0.04387463993693031  \\
            209.68140281551  0.04389371775379906  \\
            209.82958755248208  0.04391275666946875  \\
            209.97777228945418  0.043931747523448646  \\
            210.12595702642628  0.04395067344110676  \\
            210.27414176339838  0.04396952839968379  \\
            210.42232650037047  0.04398834774945465  \\
            210.57051123734254  0.04400714058316758  \\
            210.71869597431464  0.04402591439191182  \\
            210.86688071128674  0.04404467506511761  \\
            211.01506544825884  0.04406342689055613  \\
            211.1632501852309  0.04408217255433955  \\
            211.311434922203  0.04410091314092102  \\
            211.4596196591751  0.04411964813309467  \\
            211.6078043961472  0.0441383754119956  \\
            211.7559891331193  0.04415709125709989  \\
            211.90417387009137  0.04417579034622459  \\
            212.05235860706347  0.04419446575552774  \\
            212.20054334403557  0.04421310895950835  \\
            212.34872808100766  0.044231709831006404  \\
            212.49691281797976  0.044250256641202884  \\
            212.64509755495183  0.044268724053878473  \\
            212.79328229192393  0.04428713609032884  \\
            212.94146702889603  0.04430551431486255  \\
            213.08965176586813  0.044323867407801164  \\
            213.2378365028402  0.04434220241919728  \\
            213.3860212398123  0.044360524768834564  \\
            213.5342059767844  0.04437883824622771  \\
            213.6823907137565  0.04439714501062245  \\
            213.8305754507286  0.0444154455909956  \\
            213.97876018770066  0.044433738886054966  \\
            214.12694492467276  0.04445202216423946  \\
            214.27512966164485  0.04447029106371902  \\
            214.42331439861695  0.04448853959239459  \\
            214.57149913558902  0.04450676012789822  \\
            214.71968387256112  0.04452494341759298  \\
            214.86786860953322  0.044543078578572974  \\
            215.01605334650532  0.04456115270770758  \\
            215.16423808347741  0.04457914061620168  \\
            215.31242282044948  0.044597086481720054  \\
            215.46060755742158  0.044615000212673214  \\
            215.60879229439368  0.04463289005900551  \\
            215.75697703136578  0.04465076261219518  \\
            215.90516176833785  0.04466862280525426  \\
            216.05334650530995  0.044686473912728675  \\
            216.20153124228204  0.044704317550698196  \\
            216.34971597925414  0.044722153676776434  \\
            216.49790071622624  0.04473998059011084  \\
            216.6460854531983  0.044757794931382745  \\
            216.7942701901704  0.0447755916828073  \\
            216.9424549271425  0.04479336416813352  \\
            217.0906396641146  0.044811104052644275  \\
            217.23882440108667  0.044828801343156255  \\
            217.38700913805877  0.04484644438802005  \\
            217.53519387503087  0.04486401108025034  \\
            217.68337861200297  0.04488150754833713  \\
            217.83156334897507  0.044898963999967866  \\
            217.97974808594714  0.04491638991143563  \\
            218.12793282291923  0.04493379307439559  \\
            218.27611755989133  0.04495117959586492  \\
            218.42430229686343  0.04496855389822288  \\
            218.57248703383553  0.04498591871921077  \\
            218.7206717708076  0.04500327511193196  \\
            218.8688565077797  0.045020622444851874  \\
            219.0170412447518  0.04503795840179799  \\
            219.1652259817239  0.04505527898195984  \\
            219.31341071869596  0.04507257849988901  \\
            219.46159545566806  0.04508984958549915  \\
            219.60978019264016  0.04510708318406596  \\
            219.75796492961226  0.04512426855622721  \\
            219.90614966658435  0.04514139327798271  \\
            220.05433440355642  0.04515843072230993  \\
            220.20251914052852  0.04517541296572484  \\
            220.35070387750062  0.04519235716712109  \\
            220.49888861447272  0.045209272339435384  \\
            220.6470733514448  0.04522616578729588  \\
            220.7952580884169  0.0452430431070222  \\
            220.94344282538898  0.0452599081866254  \\
            221.09162756236108  0.04527676320580798  \\
            221.23981229933318  0.04529360863596392  \\
            221.38799703630525  0.045310443240178626  \\
            221.53618177327735  0.04532726407322898  \\
            221.68436651024945  0.0453440664815833  \\
            221.83255124722155  0.04536084410340136  \\
            221.98073598419361  0.04537758886853438  \\
            222.1289207211657  0.04539429099852505  \\
            222.2771054581378  0.0454109390066075  \\
            222.4252901951099  0.04542751584522487  \\
            222.573474932082  0.04544400809637787  \\
            222.72165966905408  0.04546045397156395  \\
            222.86984440602617  0.04547686371905643  \\
            223.01802914299827  0.04549324585790922  \\
            223.16621387997037  0.0455096071779568  \\
            223.31439861694244  0.04552595273981431  \\
            223.46258335391454  0.04554228587487747  \\
            223.61076809088664  0.04555860818532259  \\
            223.75895282785874  0.04557491954410659  \\
            223.90713756483083  0.045591218094966995  \\
            224.0553223018029  0.04560750025242194  \\
            224.203507038775  0.04562376070177014  \\
            224.3516917757471  0.04563999239909094  \\
            224.4998765127192  0.04565618657124426  \\
            224.6480612496913  0.04567233271587065  \\
            224.79624598666337  0.04568841860139123  \\
            224.94443072363546  0.0457044203326102  \\
            225.09261546060756  0.04572035252872815  \\
            225.24080019757966  0.045736239424583894  \\
            225.38898493455173  0.04575209073267131  \\
            225.53716967152383  0.04576791450202477  \\
            225.68535440849593  0.04578371711821915  \\
            225.83353914546802  0.04579950330336982  \\
            225.98172388244012  0.04581527611613265  \\
            226.1299086194122  0.045831036951704  \\
            226.2780933563843  0.04584678554182074  \\
            226.4262780933564  0.04586251995476023  \\
            226.57446283032849  0.045878236595340315  \\
            226.72264756730056  0.04589393020491935  \\
            226.87083230427265  0.045909593861396196  \\
            227.01901704124475  0.0459252189792102  \\
            227.16720177821685  0.0459407953093412  \\
            227.31538651518895  0.045956310939309526  \\
            227.46357125216102  0.04597174333261628  \\
            227.61175598913312  0.04598710231471089  \\
            227.7599407261052  0.04600241295132417  \\
            227.9081254630773  0.046017685161770364  \\
            228.05631020004938  0.0460329272314609  \\
            228.20449493702148  0.04604814581190433  \\
            228.35267967399358  0.04606334592070634  \\
            228.50086441096568  0.046078530941569794  \\
            228.64904914793777  0.04609370262429465  \\
            228.79723388490984  0.04610886108477805  \\
            228.94541862188194  0.04612400480501424  \\
            229.09360335885404  0.04613913063309465  \\
            229.24178809582614  0.046154233783207814  \\
            229.38997283279824  0.04616930783563943  \\
            229.5381575697703  0.04618434473677235  \\
            229.6863423067424  0.046199334799086535  \\
            229.8345270437145  0.04621426670115912  \\
            229.9827117806866  0.04622912328685314  \\
            230.13089651765867  0.04624389398732176  \\
            230.27908125463077  0.04625861145975789  \\
            230.42726599160287  0.04627328621247301  \\
            230.57545072857496  0.04628792710984832  \\
            230.72363546554706  0.04630254137233478  \\
            230.87182020251913  0.046317134576453096  \\
            231.02000493949123  0.046331710654793745  \\
            231.16818967646333  0.04634627189601695  \\
            231.31637441343543  0.04636081894485264  \\
            231.4645591504075  0.046375350802100535  \\
            231.6127438873796  0.04638986482463011  \\
            231.7609286243517  0.04640435672538056  \\
            231.9091133613238  0.04641882057336085  \\
            232.0572980982959  0.046433248793649684  \\
            232.20548283526796  0.046447632167395524  \\
            232.35366757224006  0.04646195983181658  \\
            232.50185230921215  0.0464762192802008  \\
            232.65003704618425  0.04649038570336374  \\
            232.79822178315632  0.046504491981962784  \\
            232.94640652012842  0.04651855116234826  \\
            233.09459125710052  0.046532572674807  \\
            233.24277599407262  0.046546564298720804  \\
            233.39096073104471  0.04656053216256643  \\
            233.53914546801678  0.04657448074391559  \\
            233.68733020498888  0.046588412869434964  \\
            233.83551494196098  0.0466023297148862  \\
            233.98369967893308  0.04661623080512586  \\
            234.13188441590515  0.046630114014105516  \\
            234.28006915287725  0.04664397556487168  \\
            234.42825388984934  0.046657810029565816  \\
            234.57643862682144  0.04667161032942435  \\
            234.72462336379354  0.046685367734778674  \\
            234.8728081007656  0.04669907186505512  \\
            235.0209928377377  0.04671271068877501  \\
            235.1691775747098  0.04672625832829956  \\
            235.3173623116819  0.04673973709070139  \\
            235.465547048654  0.046753170194091996  \\
            235.61373178562607  0.04676656769929606  \\
            235.76191652259817  0.04677993761893567  \\
            235.91010125957027  0.04679328591743028  \\
            236.05828599654237  0.046806616510996754  \\
            236.20647073351444  0.04681993126764938  \\
            236.35465547048653  0.0468332300071998  \\
            236.50284020745863  0.04684651050125709  \\
            236.65102494443073  0.04685976847322772  \\
            236.79920968140283  0.046872997598315536  \\
            236.9473944183749  0.04688618950352181  \\
            237.095579155347  0.0468993337676452  \\
            237.2437638923191  0.046912417921281764  \\
            237.3919486292912  0.04692542408398689  \\
            237.54013336626326  0.04693833767799572  \\
            237.68831810323536  0.046951198842443524  \\
            237.83650284020746  0.04696401870961987  \\
            237.98468757717956  0.046976806358143  \\
            238.13287231415165  0.046989568812959674  \\
            238.28105705112372  0.047002311045345316  \\
            238.42924178809582  0.04701503597290392  \\
            238.57742652506792  0.04702774445956808  \\
            238.72561126204002  0.04704043531559899  \\
            238.8737959990121  0.04705310529758645  \\
            239.0219807359842  0.04706574910844886  \\
            239.17016547295628  0.04707835939743319  \\
            239.31835020992838  0.04709092676011506  \\
            239.46653494690048  0.04710343973839864  \\
            239.61471968387255  0.04711588482051672  \\
            239.76290442084465  0.04712823562328857  \\
            239.91108915781675  0.047140516739908614  \\
            240.05927389478884  0.04715275044916632  \\
            240.20745863176091  0.04716494686753619  \\
            240.355643368733  0.0471771140580821  \\
            240.5038281057051  0.047189258030457364  \\
            240.6520128426772  0.0472013827409047  \\
            240.8001975796493  0.04721349009225622  \\
            240.94838231662138  0.04722557993393346  \\
            241.09656705359347  0.04723765006194738  \\
            241.24475179056557  0.04724969621889829  \\
            241.39293652753767  0.047261712093975984  \\
            241.54112126450977  0.04727368932295961  \\
            241.68930600148184  0.047285617488217746  \\
            241.83749073845394  0.04729748411870838  \\
            241.98567547542604  0.04730927095838248  \\
            242.13386021239813  0.04732096528648608  \\
            242.2820449493702  0.04733260570514623  \\
            242.4302296863423  0.047344203346193096  \\
            242.5784144233144  0.04735576729191991  \\
            242.7265991602865  0.047367304575083  \\
            242.8747838972586  0.04737882017890181  \\
            243.02296863423066  0.04739031703705886  \\
            243.17115337120276  0.04740179603369977  \\
            243.31933810817486  0.04741325600343325  \\
            243.46752284514696  0.0474246937313311  \\
            243.61570758211903  0.04743610395292824  \\
            243.76389231909113  0.047447479354222645  \\
            243.91207705606323  0.04745881057167542  \\
            244.06026179303532  0.047470086192210735  \\
            244.20844653000742  0.047481292753215866  \\
            244.3566312669795  0.04749240413757719  \\
            244.5048160039516  0.04750344557763129  \\
            244.6530007409237  0.047514438374128  \\
            244.80118547789579  0.04752539260583059  \\
            244.94937021486786  0.04753631630917242  \\
            245.09755495183995  0.047547215478256945  \\
            245.24573968881205  0.04755809406485772  \\
            245.39392442578415  0.04756895397841837  \\
            245.54210916275625  0.04757979508605263  \\
            245.69029389972832  0.047590615212544304  \\
            245.83847863670042  0.04760141014034733  \\
            245.9866633736725  0.04761217360958569  \\
            246.1348481106446  0.047622897318053484  \\
            246.2830328476167  0.0476335709212149  \\
            246.43121758458878  0.047644182032204205  \\
            246.57940232156088  0.04765471216205414  \\
            246.72758705853298  0.04766515042520517  \\
            246.87577179550507  0.047675533839717545  \\
            247.02395653247714  0.04768587345329987  \\
            247.17214126944924  0.047696178281819095  \\
            247.32032600642134  0.047706455309300524  \\
            247.46851074339344  0.04771670948792778  \\
            247.61669548036554  0.04772694373804283  \\
            247.7648802173376  0.04773715894814598  \\
            247.9130649543097  0.047747353974895886  \\
            248.0612496912818  0.047757525643109526  \\
            248.2094344282539  0.04776766874576222  \\
            248.35761916522597  0.04777777604398763  \\
            248.50580390219807  0.04778783826707777  \\
            248.65398863917017  0.04779784411248296  \\
            248.80217337614226  0.04780778024581188  \\
            248.95035811311436  0.04781762094694533  \\
            249.09854285008643  0.04782739200662091  \\
            249.24672758705853  0.04783711370157685  \\
            249.39491232403063  0.04784679599811319  \\
            249.54309706100273  0.0478564468444199  \\
            249.6912817979748  0.04786607217057704  \\
            249.8394665349469  0.047875675888554625  \\
            249.987651271919  0.047885259892212706  \\
            250.1358360088911  0.047894824057301305  \\
            250.2840207458632  0.04790436624146049  \\
            250.43220548283526  0.047913882284220284  \\
            250.58039021980736  0.04792336600700076  \\
            250.72857495677945  0.04793280921311201  \\
            250.87675969375155  0.04794220168775405  \\
            251.02494443072362  0.047951531198017004  \\
            251.17312916769572  0.04796077914431072  \\
            251.32131390466782  0.04796993646084685  \\
            251.46949864163992  0.047979038564832655  \\
            251.617683378612  0.04798809633920545  \\
            251.76586811558408  0.047997118665729706  \\
            251.91405285255618  0.04800611242499702  \\
            252.06223758952828  0.04801508249642604  \\
            252.21042232650038  0.048024031758262614  \\
            252.35860706347248  0.048032961087579644  \\
            252.50679180044455  0.04804186936027717  \\
            252.65497653741664  0.04805075345108236  \\
            252.80316127438874  0.04805960823354949  \\
            252.95134601136084  0.04806842658005994  \\
            253.0995307483329  0.04807719936182222  \\
            253.247715485305  0.048085915448871946  \\
            253.3959002222771  0.04809456171007188  \\
            253.5440849592492  0.04810311294071893  \\
            253.6922696962213  0.04811159542011202  \\
            253.84045443319337  0.048120028361848186  \\
            253.98863917016547  0.04812842154631338  \\
            254.13682390713757  0.048136782772795345  \\
            254.28500864410967  0.0481451178594836  \\
            254.43319338108174  0.04815343064346943  \\
            254.58137811805383  0.04816172298074593  \\
            254.72956285502593  0.04816999474620795  \\
            254.87774759199803  0.04817824383365213  \\
            255.02593232897013  0.048186466155776875  \\
            255.1741170659422  0.048194655644182384  \\
            255.3223018029143  0.04820280424937063  \\
            255.4704865398864  0.048210901940745364  \\
            255.6186712768585  0.04821893670661212  \\
            255.76685601383056  0.04822688995388437  \\
            255.91504075080266  0.048234754413713235  \\
            256.0632254877748  0.04824256389526518  \\
            256.2114102247468  0.04825032903838252  \\
            256.3595949617189  0.048258058524943984  \\
            256.507779698691  0.04826575907886464  \\
            256.6559644356631  0.04827343546609596  \\
            256.8041491726352  0.04828109049462578  \\
            256.9523339096073  0.048288725014478326  \\
            257.1005186465794  0.04829633791771421  \\
            257.2487033835515  0.04830392613843043  \\
            257.3968881205236  0.04831148465276035  \\
            257.54507285749565  0.04831900647887371  \\
            257.69325759446775  0.048326482676976645  \\
            257.84144233143985  0.04833390234931167  \\
            257.98962706841195  0.04834125264015768  \\
            258.13781180538405  0.04834850897122481  \\
            258.28599654235614  0.04835569803876193  \\
            258.43418127932824  0.04836283795766606  \\
            258.58236601630034  0.04836993825226169  \\
            258.73055075327244  0.048377006515017494  \\
            258.8787354902445  0.048384048406546414  \\
            259.0269202272166  0.048391067655605656  \\
            259.1751049641887  0.048398066059096655  \\
            259.3232897011608  0.0484050434820651  \\
            259.4714744381329  0.04841199785770092  \\
            259.61965917510497  0.04841892518733832  \\
            259.76784391207707  0.048425819540455724  \\
            259.91602864904917  0.048432673054675794  \\
            260.06421338602127  0.048439475935765496  \\
            260.2123981229933  0.04844621645763597  \\
            260.3605828599654  0.048452880728855896  \\
            260.5087675969375  0.04845948330437599  \\
            260.6569523339096  0.04846605780811125  \\
            260.8051370708817  0.04847260733244195  \\
            260.9533218078538  0.04847910842176742  \\
            261.1015065448259  0.04848554616626842  \\
            261.249691281798  0.04849195502300603  \\
            261.3978760187701  0.04849833991567038  \\
            261.54606075574213  0.048504672639715515  \\
            261.69424549271423  0.04851095598177337  \\
            261.84243022968633  0.048517219434549674  \\
            261.9906149666584  0.04852345911626895  \\
            262.1387997036305  0.04852964574435686  \\
            262.2869844406026  0.04853579762010097  \\
            262.4351691775747  0.048541935999258816  \\
            262.5833539145468  0.048548053243571504  \\
            262.7315386515189  0.04855412171330327  \\
            262.87972338849096  0.048560160059671856  \\
            263.02790812546306  0.048566188225221615  \\
            263.17609286243515  0.0485721986609843  \\
            263.32427759940725  0.04857816481494122  \\
            263.47246233637935  0.0485841043247923  \\
            263.62064707335145  0.048590035895672144  \\
            263.76883181032355  0.04859595208560955  \\
            263.91701654729565  0.04860182741599482  \\
            264.06520128426774  0.048607678589280535  \\
            264.2133860212398  0.0486135232111001  \\
            264.3615707582119  0.04861935394744117  \\
            264.509755495184  0.048625146280996276  \\
            264.6579402321561  0.048630916126244345  \\
            264.8061249691282  0.04863668017620606  \\
            264.9543097061003  0.04864243119602927  \\
            265.1024944430724  0.048648145477637635  \\
            265.2506791800445  0.04865383831479729  \\
            265.39886391701657  0.048659525678778175  \\
            265.5470486539886  0.04866520042055708  \\
            265.6952333909607  0.04867083948550187  \\
            265.8434181279328  0.04867645770487841  \\
            265.9916028649049  0.04868207049836508  \\
            266.139787601877  0.048687670788358776  \\
            266.2879723388491  0.04869323603428181  \\
            266.4361570758212  0.048698780739358544  \\
            266.5843418127933  0.04870431991028592  \\
            266.7325265497654  0.04870984652756835  \\
            266.8807112867375  0.04871533845074452  \\
            267.02889602370954  0.048720809960451694  \\
            267.17708076068163  0.04872627575556405  \\
            267.32526549765373  0.04873172886354669  \\
            267.47345023462583  0.048737147457281756  \\
            267.6216349715979  0.04874254567198281  \\
            267.76981970857  0.04874793797337325  \\
            267.9180044455421  0.04875331742724381  \\
            268.0661891825142  0.048758662457967686  \\
            268.2143739194863  0.04876398710791915  \\
            268.36255865645836  0.04876930565916038  \\
            268.51074339343046  0.0487746112095923  \\
            268.65892813040256  0.04877988239389601  \\
            268.80711286737466  0.048785133194563034  \\
            268.95529760434675  0.0487903777402145  \\
            269.10348234131885  0.04879560915672978  \\
            269.25166707829095  0.04880080626380532  \\
            269.39985181526305  0.04880598300241973  \\
            269.54803655223515  0.0488111533641677  \\
            269.6962212892072  0.04881631050042122  \\
            269.8444060261793  0.048821433402023856  \\
            269.9925907631514  0.04882653597666157  \\
            270.1407755001235  0.04883163208614157  \\
            270.2889602370956  0.04883671490606868  \\
            270.4371449740677  0.04884176359221404  \\
            270.5853297110398  0.04884679202068704  \\
            270.7335144480119  0.04885181392511294  \\
            270.881699184984  0.048856822504887175  \\
            271.029883921956  0.04886179707916936  \\
            271.1780686589281  0.0488667514904333  \\
            271.3262533959002  0.04887169934273689  \\
            271.4744381328723  0.04887663385934135  \\
            271.6226228698444  0.04888153452376383  \\
            271.7708076068165  0.04888641514096095  \\
            271.9189923437886  0.04889128918275643  \\
            272.0671770807607  0.048896149896631616  \\
            272.2153618177328  0.04890097693251594  \\
            272.36354655470484  0.04890578405339553  \\
            272.51173129167694  0.048910584596016084  \\
            272.65991602864904  0.04891537183254973  \\
            272.80810076562113  0.04892012558154279  \\
            272.95628550259323  0.04892485955973729  \\
            273.10447023956533  0.04892958696639323  \\
            273.2526549765374  0.04893430109886451  \\
            273.4008397135095  0.048938981946158866  \\
            273.5490244504816  0.0489436431750871  \\
            273.69720918745367  0.048948297845731965  \\
            273.84539392442576  0.04895293928105848  \\
            273.99357866139786  0.04895754764176396  \\
            274.14176339836996  0.048962136541787486  \\
            274.28994813534206  0.04896671890109687  \\
            274.43813287231416  0.04897128806862502  \\
            274.58631760928625  0.048975824377361206  \\
            274.73450234625835  0.04898034138614545  \\
            274.88268708323045  0.04898485187460539  \\
            275.0308718202025  0.04898934921791464  \\
            275.1790565571746  0.048993813921351215  \\
            275.3272412941467  0.04899825948704617  \\
            275.4754260311188  0.04900269855468166  \\
            275.6236107680909  0.04900712452587948  \\
            275.771795505063  0.04901151807767854  \\
            275.9199802420351  0.04901589265447759  \\
            276.0681649790072  0.04902026075680953  \\
            276.2163497159793  0.049024615812846686  \\
            276.3645344529513  0.04902893867050447  \\
            276.5127191899234  0.049033242715773764  \\
            276.6609039268955  0.049037540311214614  \\
            276.8090886638676  0.049041824911639345  \\
            276.9572734008397  0.049046077534654495  \\
            277.1054581378118  0.049050311507464625  \\
            277.2536428747839  0.04905453905602431  \\
            277.401827611756  0.04905875366181992  \\
            277.5500123487281  0.04906293651078499  \\
            277.6981970857002  0.04906710087115661  \\
            277.84638182267224  0.04907125883381488  \\
            277.99456655964434  0.04907540390691906  \\
            278.14275129661644  0.0490795174432227  \\
            278.29093603358854  0.04908361265195174  \\
            278.43912077056063  0.049087701490487703  \\
            278.58730550753273  0.04909177749365178  \\
            278.73549024450483  0.04909582217949142  \\
            278.88367498147693  0.04909984869821786  \\
            279.031859718449  0.04910386887531673  \\
            279.18004445542107  0.04910787627225543  \\
            279.32822919239317  0.04911185257081939  \\
            279.47641392936526  0.04911581086224015  \\
            279.62459866633736  0.04911976284170146  \\
            279.77278340330946  0.049123702097292034  \\
            279.92096814028156  0.04912761047299206  \\
            280.06915287725366  0.04913150100109438  \\
            280.21733761422576  0.04913538524805621  \\
            280.36552235119785  0.04913925682856147  \\
            280.5137070881699  0.04914309774724784  \\
            280.661891825142  0.04914692097751538  \\
            280.8100765621141  0.04915073795864444  \\
            280.9582612990862  0.04915454233188318  \\
            281.1064460360583  0.04915831626102748  \\
            281.2546307730304  0.04916207266061298  \\
            281.4028155100025  0.04916582284424306  \\
            281.5510002469746  0.04916956047970976  \\
            281.6991849839467  0.04917326788850482  \\
            281.8473697209187  0.049176957926317114  \\
            281.9955544578908  0.049180641782541085  \\
            282.1437391948629  0.04918431315148484  \\
            282.291923931835  0.04918795451090281  \\
            282.4401086688071  0.049191578657643925  \\
            282.5882934057792  0.04919519665832002  \\
            282.7364781427513  0.04919880223373693  \\
            282.8846628797234  0.04920237801651729  \\
            283.0328476166955  0.0492059367446602  \\
            283.18103235366755  0.04920948936340506  \\
            283.32921709063964  0.04921302962003128  \\
            283.47740182761174  0.04921654030064533  \\
            283.62558656458384  0.04922003408439288  \\
            283.77377130155594  0.049223521796506325  \\
            283.92195603852804  0.0492269972107198  \\
            284.07014077550014  0.0492304432652856  \\
            284.21832551247223  0.049233872580469566  \\
            284.36651024944433  0.0492372958628494  \\
            284.5146949864164  0.04924070691259682  \\
            284.66287972338847  0.04924408881877984  \\
            284.81106446036057  0.04924745414276414  \\
            284.95924919733267  0.04925081347380022  \\
            285.10743393430477  0.04925416063847835  \\
            285.25561867127686  0.04925747887537461  \\
            285.40380340824896  0.04926078068693572  \\
            285.55198814522106  0.04926407654638778  \\
            285.70017288219316  0.04926736030672045  \\
            285.8483576191652  0.04927061535473197  \\
            285.9965423561373  0.049273854133937804  \\
            286.1447270931094  0.04927708700281516  \\
            286.2929118300815  0.0492803078407299  \\
            286.4410965670536  0.04928350018144045  \\
            286.5892813040257  0.0492866764094996  \\
            286.7374660409978  0.04928984676991434  \\
            286.8856507779699  0.04929300516841395  \\
            287.033835514942  0.049296135284448865  \\
            287.182020251914  0.04929924944360402  \\
            287.3302049888861  0.04930235777866562  \\
            287.4783897258582  0.049305454221698415  \\
            287.6265744628303  0.049308522596607805  \\
            287.7747591998024  0.04931157517000207  \\
            287.9229439367745  0.049314621963672194  \\
            288.0711286737466  0.04931765693599986  \\
            288.2193134107187  0.04932066405412424  \\
            288.3674981476908  0.04932365552566568  \\
            288.51568288466285  0.049326641262642315  \\
            288.66386762163495  0.049329615249729265  \\
            288.81205235860705  0.04933256159608823  \\
            288.96023709557915  0.04933549245034431  \\
            289.10842183255124  0.04933841761593821  \\
            289.25660656952334  0.04934133110382039  \\
            289.40479130649544  0.049344217163980124  \\
            289.55297604346754  0.04934708788604356  \\
            289.70116078043964  0.04934995296606851  \\
            289.84934551741173  0.04935280644125369  \\
            289.9975302543838  0.04935563270122249  \\
            290.1457149913559  0.049358443776614684  \\
            290.293899728328  0.049361249257272886  \\
            290.44208446530007  0.04936404320661645  \\
            290.59026920227217  0.0493668101527326  \\
            290.73845393924427  0.04936956206727751  \\
            290.88663867621636  0.04937230843504155  \\
            291.03482341318846  0.04937504334564129  \\
            291.18300815016056  0.0493777514644622  \\
            291.3311928871326  0.049380444704196835  \\
            291.4793776241047  0.049383132445718944  \\
            291.6275623610768  0.049385808804811075  \\
            291.7757470980489  0.04938845858301451  \\
            291.923931835021  0.04939109363406557  \\
            292.0721165719931  0.049393723236057174  \\
            292.2203013089652  0.04939634153091435  \\
            292.3684860459373  0.049398933455187685  \\
            292.5166707829094  0.04940151080369289  \\
            292.6648555198814  0.049404082752849104  \\
            292.8130402568535  0.049406643470684256  \\
            292.9612249938256  0.04940917802764008  \\
            293.1094097307977  0.04941169815962394  \\
            293.2575944677698  0.04941421294249467  \\
            293.4057792047419  0.04941671657036122  \\
            293.553963941714  0.04941919423713383  \\
            293.7021486786861  0.04942165761274991  \\
            293.8503334156582  0.049424115691043415  \\
            293.99851815263025  0.04942656277152949  \\
            294.14670288960235  0.04942898412808911  \\
            294.29488762657445  0.04943139116373802  \\
            294.44307236354655  0.04943379294214001  \\
            294.59125710051865  0.04943618401254229  \\
            294.73944183749074  0.049438549666948356  \\
            294.88762657446284  0.049440900760824316  \\
            295.03581131143494  0.049443246616877726  \\
            295.18399604840704  0.04944558221960033  \\
            295.3321807853791  0.04944789283797948  \\
            295.4803655223512  0.049450188376155314  \\
            295.6285502593233  0.049452478654101295  \\
            295.7767349962954  0.04945475930470447  \\
            295.9249197332675  0.04945701559737879  \\
            296.07310447023957  0.04945925597243614  \\
            296.22128920721167  0.04946149099183248  \\
            296.36947394418377  0.04946371716453944  \\
            296.51765868115586  0.04946591989705312  \\
            296.6658434181279  0.04946810552509449  \\
            296.8140281551  0.04947028558183485  \\
            296.9622128920721  0.049472457686497044  \\
            297.1103976290442  0.049474607667230025  \\
            297.2585823660163  0.049476739011904726  \\
            297.4067671029884  0.04947886438727948  \\
            297.5549518399605  0.049480982756540844  \\
            297.7031365769326  0.04948308081544734  \\
            297.8513213139047  0.04948515841732737  \\
            297.99950605087673  0.04948722939084194  \\
            298.14769078784883  0.04948929427233849  \\
            298.29587552482093  0.04949134120807554  \\
            298.444060261793  0.049493365722485666  \\
            298.5922449987651  0.049495382595021085  \\
            298.7404297357372  0.049497394156103984  \\
            298.8886144727093  0.04949939065205843  \\
            299.0367992096814  0.04950136289608201  \\
            299.1849839466535  0.049503326022758753  \\
            299.33316868362556  0.049505284367448325  \\
            299.48135342059766  0.049507230446679464  \\
            299.62953815756975  0.04950915187626181  \\
            299.77772289454185  0.04951106171208831  \\
            299.92590763151395  0.04951296691289875  \\
            300.07409236848605  0.04951486244328215  \\
            300.22227710545815  0.04951673454415912  \\
            300.37046184243025  0.04951859170303255  \\
            300.51864657940234  0.04952044384867979  \\
            300.66683131637444  0.049522288576296834  \\
            300.8150160533465  0.04952411268878482  \\
            300.9632007903186  0.04952591801649537  \\
            301.1113855272907  0.04952771727569512  \\
            301.2595702642628  0.04952951086148112  \\
            301.4077550012349  0.0495312879587671  \\
            301.555939738207  0.04953304262039495  \\
            301.70412447517907  0.049534789322325634  \\
            301.85230921215117  0.04953653141562147  \\
            302.00049394912327  0.04953826138030244  \\
            302.1486786860953  0.04953996738398961  \\
            302.2968634230674  0.04954166211480059  \\
            302.4450481600395  0.04954335244492381  \\
            302.5932328970116  0.04954503417792201  \\
            302.7414176339837  0.049546694015553526  \\
            302.8896023709558  0.04954833773074885  \\
            303.0377871079279  0.04954997621645775  \\
            303.1859718449  0.0495516087248703  \\
            303.3341565818721  0.04955322398533429  \\
            303.48234131884414  0.04955481813673106  \\
            303.63052605581623  0.04955640501193192  \\
            303.77871079278833  0.04955798742460425  \\
            303.92689552976043  0.049559557974635814  \\
            304.0750802667325  0.049561105106462125  \\
            304.2232650037046  0.049562641061384465  \\
            304.3714497406767  0.04956417277087352  \\
            304.5196344776488  0.04956569670571891  \\
            304.6678192146209  0.049567200119875254  \\
            304.81600395159296  0.04956868645608223  \\
            304.96418868856506  0.04957016727589622  \\
            305.11237342553716  0.04957164300552796  \\
            305.26055816250926  0.049573104242152645  \\
            305.40874289948135  0.04957454303970493  \\
            305.55692763645345  0.049575973374957664  \\
            305.70511237342555  0.049577399703551205  \\
            305.85329711039765  0.04957881687608653  \\
            306.00148184736975  0.04958021227885151  \\
            306.1496665843418  0.049581593308559074  \\
            306.2978513213139  0.04958296962175775  \\
            306.446036058286  0.04958434035493604  \\
            306.5942207952581  0.049585695110918246  \\
            306.7424055322302  0.04958702898034709  \\
            306.8905902692023  0.04958835544354052  \\
            307.0387750061744  0.04958967797249375  \\
            307.1869597431465  0.04959099081360945  \\
            307.3351444801186  0.049592281793222406  \\
            307.4833292170906  0.04959355955851806  \\
            307.6315139540627  0.04959483291658822  \\
            307.7796986910348  0.04959610067233466  \\
            307.9278834280069  0.04959735246332219  \\
            308.076068164979  0.04959858388327005  \\
            308.2242529019511  0.049599808123695285  \\
            308.3724376389232  0.04960102857586502  \\
            308.5206223758953  0.0496022397645881  \\
            308.6688071128674  0.04960342966093817  \\
            308.81699184983944  0.04960460608377748  \\
            308.96517658681154  0.049605778081325366  \\
            309.11336132378364  0.049606944957346105  \\
            309.26154606075573  0.04960809723947243  \\
            309.40973079772783  0.04960922862185186  \\
            309.55791553469993  0.049610352320579046  \\
            309.706100271672  0.049611472427063624  \\
            309.8542850086441  0.04961258450582461  \\
            310.0024697456162  0.0496136766610055  \\
            310.15065448258827  0.04961475376459744  \\
            310.29883921956036  0.04961582602566382  \\
            310.44702395653246  0.049616893961540315  \\
            310.59520869350456  0.04961794972542873  \\
            310.74339343047666  0.049618983967819975  \\
            310.89157816744876  0.04962000893978103  \\
            311.03976290442085  0.04962103034491333  \\
            311.18794764139295  0.04962204543943051  \\
            311.33613237836505  0.0496230432962435  \\
            311.48431711533715  0.04962402341667238  \\
            311.6325018523092  0.04962499763308511  \\
            311.7806865892813  0.04962596828697856  \\
            311.9288713262534  0.04962692966762963  \\
            312.0770560632255  0.04962787047503003  \\
            312.2252408001976  0.049628798830663956  \\
            312.3734255371697  0.04962972311352954  \\
            312.5216102741418  0.049630642825094724  \\
            312.6697950111139  0.04963154956399021  \\
            312.817979748086  0.04963243566327392  \\
            312.966164485058  0.049633313747118844  \\
            313.1143492220301  0.049634188538573445  \\
            313.2625339590022  0.04963505696258988  \\
            313.4107186959743  0.049635908261402205  \\
            313.5589034329464  0.04963674267469909  \\
            313.7070881699185  0.04963757152529001  \\
            313.8552729068906  0.04963839702545908  \\
            314.0034576438627  0.04963921377081789  \\
            314.1516423808348  0.04964001071072953  \\
            314.29982711780684  0.049640795086438594  \\
            314.44801185477894  0.049641575422543535  \\
            314.59619659175104  0.04964235169661871  \\
            314.74438132872314  0.04964311640655396  \\
            314.89256606569523  0.04964386076163021  \\
            315.04075080266733  0.049644596319486915  \\
            315.18893553963943  0.04964532864634705  \\
            315.33712027661153  0.04964605570581511  \\
            315.4853050135836  0.04964676798248488  \\
            315.63348975055567  0.049647462018750095  \\
            315.78167448752777  0.04964814969593754  \\
            315.92985922449986  0.04964883438764995  \\
            316.07804396147196  0.04964951225007689  \\
            316.22622869844406  0.04965017260287292  \\
            316.37441343541616  0.049650817943980324  \\
            316.52259817238826  0.0496514584786584  \\
            316.67078290936036  0.049652095840646074  \\
            316.81896764633245  0.04965272457171527  \\
            316.9671523833045  0.049653334145649035  \\
            317.1153371202766  0.04965393190083681  \\
            317.2635218572487  0.04965452589712476  \\
            317.4117065942208  0.04965511621218938  \\
            317.5598913311929  0.04965569595360401  \\
            317.708076068165  0.049656256099174186  \\
            317.8562608051371  0.04965680718644358  \\
            318.0044455421092  0.04965735516391781  \\
            318.1526302790813  0.04965789872483292  \\
            318.3008150160533  0.049658429681111484  \\
            318.4489997530254  0.0496589418538107  \\
            318.5971844899975  0.04965944705272239  \\
            318.7453692269696  0.049659949483520975  \\
            318.8935539639417  0.049660446614952065  \\
            319.0417387009138  0.04966092906004371  \\
            319.1899234378859  0.04966139472804014  \\
            319.338108174858  0.04966185472058204  \\
            319.4862929118301  0.04966231205622381  \\
            319.63447764880215  0.04966276312809667  \\
            319.78266238577424  0.049663197900588825  \\
            319.93084712274634  0.04966361798711894  \\
            320.07903185971844  0.04966403338882838  \\
            320.22721659669054  0.04966444607880877  \\
            320.37540133366264  0.0496648515129651  \\
            320.52358607063474  0.04966523953407157  \\
            320.67177080760683  0.04966561485575894  \\
            320.81995554457893  0.04966598623898103  \\
            320.968140281551  0.049666354742969654  \\
            321.11632501852307  0.0496667150148141  \\
            321.26450975549517  0.04966705723263212  \\
            321.41269449246727  0.04966738852668551  \\
            321.56087922943937  0.049667716437514046  \\
            321.70906396641146  0.049668041232565206  \\
            321.85724870338356  0.04966835686911665  \\
            322.00543344035566  0.04966865422121606  \\
            322.15361817732776  0.049668942166443006  \\
            322.3018029142998  0.04966922713665353  \\
            322.4499876512719  0.04966950872059041  \\
            322.598172388244  0.04966978029578409  \\
            322.7463571252161  0.04967003368561874  \\
            322.8945418621882  0.04967027891842022  \\
            323.0427265991603  0.04967052147358649  \\
            323.1909113361324  0.049670760365718665  \\
            323.3390960731045  0.049670988494267904  \\
            323.4872808100766  0.049671198778592995  \\
            323.6354655470487  0.04967140190503117  \\
            323.7836502840207  0.04967160256969405  \\
            323.9318350209928  0.04967179930955414  \\
            324.0800197579649  0.049671984635127904  \\
            324.228204494937  0.049672152623682936  \\
            324.3763892319091  0.04967231422846691  \\
            324.5245739688812  0.04967247352915529  \\
            324.6727587058533  0.04967262867392966  \\
            324.8209434428254  0.04967277179341175  \\
            324.9691281797975  0.049672898317511205  \\
            325.11731291676955  0.04967301897055525  \\
            325.26549765374165  0.04967313743725227  \\
            325.41368239071375  0.049673251558635355  \\
            325.56186712768584  0.04967335320928649  \\
            325.71005186465794  0.049673438932283126  \\
            325.85823660163004  0.04967351919336054  \\
            326.00642133860214  0.04967359735973811  \\
            326.15460607557424  0.04967367104014343  \\
            326.30279081254633  0.04967373195397563  \\
            326.4509755495184  0.049673777515697716  \\
            326.5991602864905  0.04967381793785652  \\
            326.7473450234626  0.049673856341068384  \\
            326.89552976043467  0.049673890170162174  \\
            327.04371449740677  0.04967391106974864  \\
            327.19189923437887  0.04967391709239031  \\
            327.34008397135096  0.04967391822422252  \\
            327.48826870832306  0.04967391740405794  \\
            327.63645344529516  0.04967391197515164  \\
            327.7846381822672  0.04967389357086152  \\
            327.9328229192393  0.0496738606633504  \\
            328.0810076562114  0.049673823050607684  \\
            328.2291923931835  0.04967378354860327  \\
            328.3773771301556  0.04967373945568191  \\
            328.5255618671277  0.04967368244517465  \\
            328.6737466040998  0.04967361120674712  \\
            328.8219313410719  0.04967353539338536  \\
            328.970116078044  0.04967345775179944  \\
            329.118300815016  0.04967337558665111  \\
            329.2664855519881  0.04967328065404133  \\
            329.4146702889602  0.049673171676791354  \\
            329.5628550259323  0.04967305820577953  \\
            329.7110397629044  0.049672942966788286  \\
            329.8592244998765  0.04967282331696356  \\
            330.0074092368486  0.049672691133494595  \\
            330.1555939738207  0.0496725450044997  \\
            330.3037787107928  0.04967239441820595  \\
            330.45196344776485  0.049672242123032076  \\
            330.60014818473695  0.0496720855700176  \\
            330.74833292170905  0.04967191679399928  \\
            330.89651765868115  0.04967173409683546  \\
            331.04470239565325  0.049671546937415045  \\
            331.19288713262534  0.04967135812578385  \\
            331.34107186959744  0.04967116524381477  \\
            331.48925660656954  0.04967096052086702  \\
            331.63744134354164  0.049670741836798114  \\
            331.7856260805137  0.049670518646418596  \\
            331.9338108174858  0.04967029385613239  \\
            332.0819955544579  0.049670065211361164  \\
            332.23018029143  0.049669825174168895  \\
            332.3783650284021  0.0496695710829754  \\
            332.52654976537417  0.04966931240401758  \\
            332.67473450234627  0.049669052170736076  \\
            332.82291923931837  0.04966878832085048  \\
            332.97110397629046  0.049668513588900516  \\
            333.1192887132625  0.04966822466945292  \\
            333.2674734502346  0.04966793104460621  \\
            333.4156581872067  0.049667635901741065  \\
            333.5638429241788  0.04966733739592493  \\
            333.7120276611509  0.049667028575069  \\
            333.860212398123  0.0496667054057189  \\
            334.0083971350951  0.04966637737806086  \\
            334.1565818720672  0.049666047856796576  \\
            334.3047666090393  0.04966571523591678  \\
            334.4529513460114  0.04966537291762336  \\
            334.60113608298343  0.04966501607634339  \\
            334.7493208199555  0.049664654189407215  \\
            334.8975055569276  0.04966429081887594  \\
            335.0456902938997  0.04966392461595914  \\
            335.1938750308718  0.04966354932101487  \\
            335.3420597678439  0.04966315944097898  \\
            335.490244504816  0.04966276423872094  \\
            335.6384292417881  0.04966236754617288  \\
            335.7866139787602  0.049661968287016446  \\
            335.93479871573226  0.049661560532278264  \\
            336.08298345270435  0.049661138234379856  \\
            336.23116818967645  0.04966071026111103  \\
            336.37935292664855  0.049660280772129015  \\
            336.52753766362065  0.04965984897599767  \\
            336.67572240059275  0.04965940928521917  \\
            336.82390713756485  0.0496589551663032  \\
            336.97209187453694  0.04965849496654263  \\
            337.12027661150904  0.049658033205259376  \\
            337.2684613484811  0.04965756938565832  \\
            337.4166460854532  0.04965709826991658  \\
            337.5648308224253  0.04965661292150091  \\
            337.7130155593974  0.04965612103980683  \\
            337.8612002963695  0.04965562752913898  \\
            338.0093850333416  0.04965513219461363  \\
            338.15756977031367  0.04965463015386923  \\
            338.30575450728577  0.049654114159923435  \\
            338.45393924425787  0.04965359114060923  \\
            338.6021239812299  0.04965306640239481  \\
            338.750308718202  0.049652540057262794  \\
            338.8984934551741  0.04965200758181805  \\
            339.0466781921462  0.04965146151657902  \\
            339.1948629291183  0.049650907903365064  \\
            339.3430476660904  0.04965035245849281  \\
            339.4912324030625  0.04964979560359962  \\
            339.6394171400346  0.04964923317568179  \\
            339.7876018770067  0.049648657601993613  \\
            339.93578661397873  0.04964807393757553  \\
            340.08397135095083  0.04964748830597076  \\
            340.23215608792293  0.04964690143927154  \\
            340.38034082489503  0.04964630953432474  \\
            340.5285255618671  0.04964570500205361  \\
            340.6767102988392  0.049645091827618774  \\
            340.8248950358113  0.04964447652822855  \\
            340.9730797727834  0.04964386014535786  \\
            341.1212645097555  0.04964323923337732  \\
            341.26944924672756  0.04964260627845686  \\
            341.41763398369966  0.04964196413311115  \\
            341.56581872067176  0.04964131968372621  \\
            341.71400345764386  0.04964067427839517  \\
            341.86218819461595  0.0496400248250203  \\
            342.01037293158805  0.04963936396872005  \\
            342.15855766856015  0.049638693388917  \\
            342.30674240553225  0.04963802030602609  \\
            342.45492714250435  0.04963734637037964  \\
            342.6031118794764  0.0496366688378418  \\
            342.7512966164485  0.04963598058633226  \\
            342.8994813534206  0.049635282105028745  \\
            343.0476660903927  0.049634580903250035  \\
            343.1958508273648  0.04963387892785678  \\
            343.3440355643369  0.04963317377615638  \\
            343.492220301309  0.04963245862223856  \\
            343.6404050382811  0.049631732768259815  \\
            343.7885897752532  0.04963100395924638  \\
            343.9367745122252  0.049630274432352656  \\
            344.0849592491973  0.049629542119646326  \\
            344.2331439861694  0.049628800544715766  \\
            344.3813287231415  0.04962804784268212  \\
            344.5295134601136  0.04962729193447471  \\
            344.6776981970857  0.04962653534139931  \\
            344.8258829340578  0.04962577632370172  \\
            344.9740676710299  0.04962500879802905  \\
            345.122252408002  0.04962422976830671  \\
            345.27043714497404  0.0496234472652776  \\
            345.41862188194614  0.04962266408835597  \\
            345.56680661891824  0.04962187881947917  \\
            345.71499135589033  0.049621085802494365  \\
            345.86317609286243  0.04962028096117935  \\
            346.01136082983453  0.04961947236400515  \\
            346.1595455668066  0.049618663082540815  \\
            346.3077303037787  0.04961785201402463  \\
            346.4559150407508  0.049617033881364105  \\
            346.6040997777229  0.04961620381348504  \\
            346.75228451469496  0.04961536961910803  \\
            346.90046925166706  0.04961453470932578  \\
            347.04865398863916  0.04961369829038124  \\
            347.19683872561126  0.049612855436897085  \\
            347.34502346258336  0.04961200069367032  \\
            347.49320819955545  0.049611141395273894  \\
            347.64139293652755  0.04961028133027559  \\
            347.78957767349965  0.049609420007721436  \\
            347.93776241047175  0.049608552847320034  \\
            348.0859471474438  0.04960767394656079  \\
            348.2341318844159  0.049606790033543124  \\
            348.382316621388  0.04960590528326728  \\
            348.5305013583601  0.04960501950147452  \\
            348.6786860953322  0.04960412844643175  \\
            348.8268708323043  0.04960322589347128  \\
            348.9750555692764  0.049602317851413946  \\
            349.1232403062485  0.04960140888261088  \\
            349.2714250432206  0.04960049908347716  \\
            349.4196097801926  0.04959958454439134  \\
            349.5677945171647  0.049598658832407515  \\
            349.7159792541368  0.04959772714305616  \\
            349.8641639911089  0.04959679441922806  \\
            350.012348728081  0.049595861042086756  \\
            350.1605334650531  0.049594923427783905  \\
            350.3087182020252  0.04959397503809053  \\
            350.4569029389973  0.049593020179332696  \\
            350.6050876759694  0.04959206416071876  \\
            350.75327241294144  0.04959110764231975  \\
            350.90145714991354  0.04959014735980962  \\
            351.04964188688564  0.04958917676215919  \\
            351.19782662385774  0.049588199207998535  \\
            351.34601136082983  0.04958722035153031  \\
            351.49419609780193  0.04958624112598323  \\
            351.64238083477403  0.04958525858039521  \\
            351.79056557174613  0.049584266233266616  \\
            351.9387503087182  0.04958326645380869  \\
            352.08693504569027  0.04958226521308906  \\
            352.23511978266237  0.04958126371182509  \\
            352.38330451963446  0.0495802593063487  \\
            352.53148925660656  0.049579245657234754  \\
            352.67967399357866  0.04957822411866018  \\
            352.82785873055076  0.049577200943914525  \\
            352.97604346752286  0.04957617759562667  \\
            353.12422820449495  0.04957515173144635  \\
            353.27241294146705  0.04957411721712545  \\
            353.4205976784391  0.04957307438167679  \\
            353.5687824154112  0.04957202971974098  \\
            353.7169671523833  0.04957098495036159  \\
            353.8651518893554  0.04956993802661431  \\
            354.0133366263275  0.04956888307342777  \\
            354.1615213632996  0.04956781939939412  \\
            354.3097061002717  0.04956675369368032  \\
            354.4578908372438  0.0495656879263307  \\
            354.6060755742159  0.04956462034004349  \\
            354.7542603111879  0.049563545364157885  \\
            354.90244504816  0.04956246130585638  \\
            355.0506297851321  0.04956137499632755  \\
            355.1988145221042  0.04956028865128624  \\
            355.3469992590763  0.04955920079733415  \\
            355.4951839960484  0.049558106205006495  \\
            355.6433687330205  0.04955700221277534  \\
            355.7915534699926  0.049555895735924144  \\
            355.9397382069647  0.04955478923058516  \\
            356.08792294393675  0.04955368150163075  \\
            356.23610768090884  0.04955256768945685  \\
            356.38429241788094  0.049551444209637086  \\
            356.53247715485304  0.04955031799845872  \\
            356.68066189182514  0.04954919174730029  \\
            356.82884662879724  0.049548064533755015  \\
            356.97703136576934  0.04954693182163077  \\
            357.12521610274143  0.049545789363853225  \\
            357.27340083971353  0.04954464384782918  \\
            357.42158557668563  0.049543498262381275  \\
            357.56977031365767  0.04954235195235694  \\
            357.71795505062977  0.04954120068592012  \\
            357.86613978760187  0.04954003972088792  \\
            358.01432452457396  0.04953887532596265  \\
            358.16250926154606  0.049537710814783815  \\
            358.31069399851816  0.049536545794064656  \\
            358.45887873549026  0.04953537633056069  \\
            358.60706347246236  0.04953419730443922  \\
            358.75524820943446  0.04953301445300983  \\
            358.9034329464065  0.0495318314216474  \\
            359.0516176833786  0.0495306480736251  \\
            359.1998024203507  0.04952946076862016  \\
            359.3479871573228  0.04952826411652428  \\
            359.4961718942949  0.04952706322741614  \\
            359.644356631267  0.04952586207838568  \\
            359.7925413682391  0.04952466078403925  \\
            359.9407261052112  0.0495234559913831  \\
            360.0889108421833  0.049522242137658615  \\
            360.2370955791553  0.04952102362611771  \\
            360.3852803161274  0.049519804758876435  \\
            360.5334650530995  0.0495185858967248  \\
            360.6816497900716  0.04951736396849022  \\
            360.8298345270437  0.04951613332450512  \\
            360.9780192640158  0.04951489759564213  \\
            361.1262040009879  0.04951366139629579  \\
            361.27438873796  0.04951242533691768  \\
            361.4225734749321  0.049511186641908254  \\
            361.57075821190415  0.04950993965409469  \\
            361.71894294887625  0.04950868710062529  \\
            361.86712768584835  0.049507433922971814  \\
            362.01531242282044  0.04950618100880587  \\
            362.16349715979254  0.04950492591772626  \\
            362.31168189676464  0.04950366308677777  \\
            362.45986663373674  0.04950239410375068  \\
            362.60805137070884  0.049501124275102636  \\
            362.75623610768093  0.04949985481490513  \\
            362.904420844653  0.049498583672971386  \\
            363.0526055816251  0.04949730552874355  \\
            363.20079031859717  0.04949602053031643  \\
            363.34897505556927  0.04949473436784962  \\
            363.49715979254137  0.049493448641965206  \\
            363.64534452951347  0.04949216175825026  \\
            363.79352926648556  0.04949086884774165  \\
            363.94171400345766  0.04948956828798145  \\
            364.08989874042976  0.0494882661112491  \\
            364.2380834774018  0.049486964373353905  \\
            364.3862682143739  0.04948566200749979  \\
            364.534452951346  0.04948435482428531  \\
            364.6826376883181  0.049483039253675865  \\
            364.8308224252902  0.04948172140473121  \\
            364.9790071622623  0.04948040389103467  \\
            365.1271918992344  0.049479086248094335  \\
            365.2753766362065  0.0494777649634965  \\
            365.4235613731786  0.04947643526771895  \\
            365.5717461101506  0.0494751021371693  \\
            365.7199308471227  0.049473769081744036  \\
            365.8681155840948  0.04947243631435392  \\
            366.0163003210669  0.04947110107588772  \\
            366.164485058039  0.04946975811516562  \\
            366.3126697950111  0.04946841017786735  \\
            366.4608545319832  0.04946706183816456  \\
            366.6090392689553  0.049465714059936786  \\
            366.7572240059274  0.04946436491145289  \\
            366.90540874289945  0.04946300949842223  \\
            367.05359347987155  0.04946164736036086  \\
            367.20177821684365  0.049460284054678505  \\
            367.34996295381575  0.04945892136688959  \\
            367.49814769078785  0.04945755826323655  \\
            367.64633242775994  0.049456190890689845  \\
            367.79451716473204  0.049454815453661566  \\
            367.94270190170414  0.04945343761274463  \\
            368.09088663867624  0.04945206014655467  \\
            368.23907137564834  0.049450682985617576  \\
            368.3872561126204  0.049449303317077975  \\
            368.5354408495925  0.049447916118320626  \\
            368.6836255865646  0.049446524352773  \\
            368.8318103235367  0.04944513232861633  \\
            368.97999506050877  0.0494437410021018  \\
            369.12817979748087  0.0494423486611639  \\
            369.27636453445297  0.04944095084100225  \\
            369.42454927142506  0.049439546025894364  \\
            369.57273400839716  0.04943813983152445  \\
            369.7209187453692  0.049436734296071795  \\
            369.8691034823413  0.04943532886344115  \\
            370.0172882193134  0.04943392038326277  \\
            370.1654729562855  0.04943250422252303  \\
            370.3136576932576  0.04943108451042132  \\
            370.4618424302297  0.04942966487958905  \\
            370.6100271672018  0.049428245979496827  \\
            370.7582119041739  0.0494268259381713  \\
            370.906396641146  0.04942540027081756  \\
            371.05458137811803  0.04942396807569274  \\
            371.2027661150901  0.049422534733429044  \\
            371.3509508520622  0.04942110214305151  \\
            371.4991355890343  0.04941966975362104  \\
            371.6473203260064  0.049418234564234324  \\
            371.7955050629785  0.049416791976783926  \\
            371.9436897999506  0.04941534571239935  \\
            372.0918745369227  0.049413899494201684  \\
            372.2400592738948  0.04941245412927949  \\
            372.38824401086686  0.04941100804480802  \\
            372.53642874783895  0.04940955724598465  \\
            372.68461348481105  0.04940809941033136  \\
            372.83279822178315  0.04940664006687923  \\
            372.98098295875525  0.04940518141224188  \\
            373.12916769572735  0.04940372333168435  \\
            373.27735243269944  0.04940226339912302  \\
            373.42553716967154  0.04940079697889446  \\
            373.57372190664364  0.049399325629613834  \\
            373.7219066436157  0.0493978538608847  \\
            373.8700913805878  0.04939638304070715  \\
            374.0182761175599  0.04939491229276578  \\
            374.166460854532  0.04939343849642974  \\
            374.3146455915041  0.049391957473552225  \\
            374.4628303284762  0.049390473455007786  \\
            374.61101506544827  0.04938898970917985  \\
            374.75919980242037  0.0493875069274755  \\
            374.90738453939247  0.04938602362248225  \\
            375.0555692763645  0.049384536127968046  \\
            375.2037540133366  0.049383041647546776  \\
            375.3519387503087  0.04938154556946596  \\
            375.5001234872808  0.04938005018112017  \\
            375.6483082242529  0.049378555639779165  \\
            375.796492961225  0.04937705998782686  \\
            375.9446776981971  0.04937555905205019  \\
            376.0928624351692  0.04937405225697542  \\
            376.2410471721413  0.049372544580334375  \\
            376.38923190911333  0.04937103783085777  \\
            376.53741664608543  0.04936953176478933  \\
            376.68560138305753  0.04936802408588575  \\
            376.83378612002963  0.04936651044900451  \\
            376.9819708570017  0.049364991959015274  \\
            377.1301555939738  0.04936347305514377  \\
            377.2783403309459  0.04936195520830217  \\
            377.426525067918  0.049360437897775326  \\
            377.5747098048901  0.0493589186112208  \\
            377.72289454186216  0.04935739304083994  \\
            377.87107927883426  0.049355863350196996  \\
            378.01926401580636  0.04935433353949992  \\
            378.16744875277845  0.0493528048586656  \\
            378.31563348975055  0.04935127662532896  \\
            378.46381822672265  0.04934974622484295  \\
            378.61200296369475  0.04934820945230542  \\
            378.76018770066685  0.04934666898905808  \\
            378.90837243763895  0.049345128565156104  \\
            379.056557174611  0.04934358931790094  \\
            379.2047419115831  0.0493420505101645  \\
            379.3529266485552  0.049340509530389175  \\
            379.5011113855273  0.04933896224908859  \\
            379.6492961224994  0.04933741140794308  \\
            379.7974808594715  0.04933586065259865  \\
            379.9456655964436  0.04933431110800172  \\
            380.0938503334157  0.04933276208105815  \\
            380.2420350703878  0.04933121106063331  \\
            380.39021980735987  0.04932965394913817  \\
            380.5384045443319  0.049328093118024816  \\
            380.686589281304  0.04932653231158879  \\
            380.8347740182761  0.04932497273489863  \\
            380.9829587552482  0.04932341382992563  \\
            381.1311434922203  0.04932185327554378  \\
            381.2793282291924  0.04932028702442871  \\
            381.4275129661645  0.04931871660901335  \\
            381.5756977031366  0.04931714604059718  \\
            381.7238824401087  0.04931557668937939  \\
            381.87206717708074  0.04931400821599793  \\
            382.02025191405284  0.0493124385715295  \\
            382.16843665102493  0.04931086389452671  \\
            382.31662138799703  0.04930928434443298  \\
            382.46480612496913  0.049307704325421614  \\
            382.6129908619412  0.04930612545070856  \\
            382.7611755989133  0.04930454767610664  \\
            382.9093603358854  0.049302969300025555  \\
            383.0575450728575  0.04930138691096027  \\
            383.20572980982956  0.04929979875093521  \\
            383.35391454680166  0.04929820963504671  \\
            383.50209928377376  0.04929662149060861  \\
            383.65028402074586  0.04929503463833794  \\
            383.79846875771796  0.049293447792355  \\
            383.94665349469005  0.04929185806018328  \\
            384.09483823166215  0.04929026219973143  \\
            384.24302296863425  0.049288664412248294  \\
            384.39120770560635  0.0492870672745194  \\
            384.5393924425784  0.04928547153542666  \\
            384.6875771795505  0.04928387638674356  \\
            384.8357619165226  0.04928227946313513  \\
            384.9839466534947  0.0492806769771193  \\
            385.1321313904668  0.04927907105549025  \\
            385.2803161274389  0.0492774652562568  \\
            385.428500864411  0.049275860813564144  \\
            385.5766856013831  0.04927425745264766  \\
            385.7248703383552  0.04927265338983283  \\
            385.8730550753272  0.04927104524002811  \\
            386.0212398122993  0.04926943188764549  \\
            386.1694245492714  0.04926781786120977  \\
            386.3176092862435  0.04926620493135784  \\
            386.4657940232156  0.04926459340675977  \\
            386.6139787601877  0.049262982134118755  \\
            386.7621634971598  0.04926136849817119  \\
            386.9103482341319  0.049259749106736125  \\
            387.058532971104  0.04925812745286697  \\
            387.20671770807604  0.04925650634335366  \\
            387.35490244504814  0.0492548867147233  \\
            387.50308718202024  0.049253268087253985  \\
            387.65127191899234  0.04925164856497481  \\
            387.79945665596443  0.04925002471325446  \\
            387.94764139293653  0.04924839627691583  \\
            388.09582612990863  0.04924676746203056  \\
            388.2440108668807  0.0492451398721314  \\
            388.3921956038528  0.04924351373901669  \\
            388.54038034082487  0.04924188792275038  \\
            388.68856507779697  0.049240259911662004  \\
            388.83674981476906  0.04923862637672235  \\
            388.98493455174116  0.04923699059173326  \\
            389.13311928871326  0.04923535535797178  \\
            389.28130402568536  0.049233721651707446  \\
            389.42948876265746  0.049232089120819215  \\
            389.57767349962955  0.04923045608479542  \\
            389.72585823660165  0.0492288194744597  \\
            389.8740429735737  0.04922717782842717  \\
            390.0222277105458  0.049225535553977726  \\
            390.1704124475179  0.049223894400068524  \\
            390.31859718449  0.049222254829470485  \\
            390.4667819214621  0.049220616018768246  \\
            390.6149666584342  0.049218975858360214  \\
            390.7631513954063  0.0492173309186512  \\
            390.9113361323784  0.049215682623178506  \\
            391.0595208693505  0.04921403447030086  \\
            391.2077056063226  0.04921238776029381  \\
            391.3558903432946  0.04921074254833924  \\
            391.5040750802667  0.0492090976445253  \\
            391.6522598172388  0.049207450613846446  \\
            391.8004445542109  0.04920579834063692  \\
            391.948629291183  0.049204144110864004  \\
            392.0968140281551  0.0492024905378783  \\
            392.2449987651272  0.04920083857276067  \\
            392.3931835020993  0.04919918796149763  \\
            392.5413682390714  0.04919753724498131  \\
            392.68955297604344  0.04919588375900952  \\
            392.83773771301554  0.049194225128697484  \\
            392.98592244998764  0.04919256551623537  \\
            393.13410718695974  0.049190906893117524  \\
            393.28229192393184  0.04918924995349541  \\
            393.43047666090393  0.049187594225371646  \\
            393.57866139787603  0.049185938070600045  \\
            393.72684613484813  0.04918427862438188  \\
            393.87503087182023  0.04918261453329888  \\
            394.02321560879227  0.049180949986862406  \\
            394.17140034576437  0.049179286635924996  \\
            394.31958508273647  0.04917762500309292  \\
            394.46776981970856  0.049175964482726195  \\
            394.61595455668066  0.04917430334093862  \\
            394.76413929365276  0.049172638596651226  \\
            394.91232403062486  0.049170969712449254  \\
            395.06050876759696  0.04916930061957412  \\
            395.20869350456906  0.04916763283922295  \\
            395.3568782415411  0.049165966801240794  \\
            395.5050629785132  0.04916430184412064  \\
            395.6532477154853  0.04916263621500344  \\
            395.8014324524574  0.04916096693919235  \\
            395.9496171894295  0.04915929375858235  \\
            396.0978019264016  0.04915762047447066  \\
            396.2459866633737  0.04915594855188604  \\
            396.3941714003458  0.04915427840041317  \\
            396.5423561373179  0.049152609374192614  \\
            396.6905408742899  0.0491509397719209  \\
            396.838725611262  0.04914926671585341  \\
            396.9869103482341  0.04914758971184126  \\
            397.1350950852062  0.04914591258071856  \\
            397.2832798221783  0.04914423679880976  \\
            397.4314645591504  0.049142562821940544  \\
            397.5796492961225  0.049140890085437795  \\
            397.7278340330946  0.04913921700412966  \\
            397.8760187700667  0.049137540910372465  \\
            398.02420350703875  0.049135860563911664  \\
            398.17238824401085  0.04913417993763055  \\
            398.32057298098294  0.049132500580866635  \\
            398.46875771795504  0.04913082305646032  \\
            398.61694245492714  0.04912914694075484  \\
            398.76512719189924  0.049127470823596316  \\
            398.91331192887134  0.04912579230833371  \\
            399.06149666584344  0.049124109253410944  \\
            399.20968140281553  0.049122425511384064  \\
            399.3578661397876  0.0491207428745086  \\
            399.5060508767597  0.049119062067946806  \\
            399.65423561373177  0.04911738286344994  \\
            399.80242035070387  0.04911570407935823  \\
            399.95060508767597  0.049114023580600956  \\
            400.09878982464807  0.049112338652927176  \\
            400.24697456162016  0.049110652226966735  \\
            400.39515929859226  0.04910896663004073  \\
            400.54334403556436  0.049107282799742476  \\
            400.6915287725364  0.04910560075244323  \\
            400.8397135095085  0.049103919583292174  \\
            400.9878982464806  0.0491022374662164  \\
            401.1360829834527  0.049100551544817066  \\
            401.2842677204248  0.04909886295190549  \\
            401.4324524573969  0.049097174764678043  \\
            401.580637194369  0.0490954881783068  \\
            401.7288219313411  0.049093803498054076  \\
            401.8770066683132  0.04909212013927239  \\
            402.0251914052853  0.04909043662740447  \\
            402.1733761422573  0.04908875058299176  \\
            402.3215608792294  0.04908706046848521  \\
            402.4697456162015  0.04908537014646503  \\
            402.6179303531736  0.049083681110107684  \\
            402.7661150901457  0.049081993993138874  \\
            402.9142998271178  0.049080308569833565  \\
            403.0624845640899  0.04907862375501596  \\
            403.210669301062  0.04907693760405955  \\
            403.3588540380341  0.04907524742919374  \\
            403.50703877500615  0.04907355556338023  \\
            403.65522351197825  0.049071864465521586  \\
            403.80340824895035  0.04907017513292758  \\
            403.95159298592245  0.049068487733127816  \\
            404.09977772289454  0.049066801603871696  \\
            404.24796245986664  0.049065115253128455  \\
            404.39614719683874  0.049063426290046834  \\
            404.54433193381084  0.04906173367236262  \\
            404.69251667078294  0.04906004104446528  \\
            404.840701407755  0.049058349798210575  \\
            404.9888861447271  0.04905666052456404  \\
            405.1370708816992  0.049054973013600935  \\
            405.2852556186713  0.04905328625450628  \\
            405.43344035564337  0.04905159843557485  \\
            405.58162509261547  0.04904990691731316  \\
            405.72980982958757  0.049048213512611114  \\
            405.87799456655966  0.04904652081079955  \\
            406.02617930353176  0.04904482985248591  \\
            406.1743640405038  0.04904314090548937  \\
            406.3225487774759  0.04904145346484075  \\
            406.470733514448  0.0490397662527826  \\
            406.6189182514201  0.04903807721876914  \\
            406.7671029883922  0.049036384301707404  \\
            406.9152877253643  0.04903469085346471  \\
            407.0634724623364  0.04903299857877455  \\
            407.2116571993085  0.049031308244818016  \\
            407.3598419362806  0.049029619873324395  \\
            407.50802667325263  0.04902793274057115  \\
            407.6562114102247  0.04902624537738396  \\
            407.8043961471968  0.04902455546651891  \\
            407.9525808841689  0.049022862346780424  \\
            408.100765621141  0.04902116941651761  \\
            408.2489503581131  0.0490194779602902  \\
            408.3971350950852  0.04901778854378627  \\
            408.5453198320573  0.04901610101382231  \\
            408.6935045690294  0.049014414498343185  \\
            408.84168930600146  0.04901272740642214  \\
            408.98987404297355  0.0490110372719395  \\
            409.13805877994565  0.049009344773779204  \\
            409.28624351691775  0.04900765280963467  \\
            409.43442825388985  0.04900596250299795  \\
            409.58261299086195  0.0490042742843349  \\
            409.73079772783404  0.04900258789108521  \\
            409.87898246480614  0.049000902367662406  \\
            410.02716720177824  0.048999216065453814  \\
            410.1753519387503  0.04899752653523613  \\
            410.3235366757224  0.048995835182618706  \\
            410.4717214126945  0.048994144565837616  \\
            410.6199061496666  0.048992455708909755  \\
            410.7680908866387  0.048990768967948004  \\
            410.9162756236108  0.04898908403116119  \\
            411.06446036058287  0.048987399918854084  \\
            411.21264509755497  0.048985714983427464  \\
            411.36082983452707  0.04898402683062813  \\
            411.5090145714991  0.048982337086477  \\
            411.6571993084712  0.04898064816287997  \\
            411.8053840454433  0.04897896104077514  \\
            411.9535687824154  0.048977276057613296  \\
            412.1017535193875  0.04897559290735775  \\
            412.2499382563596  0.04897391064048442  \\
            412.3981229933317  0.04897222766398183  \\
            412.5463077303038  0.048970541626563016  \\
            412.6944924672759  0.04896885392952903  \\
            412.84267720424793  0.04896716703224299  \\
            412.99086194122003  0.0489654819240049  \\
            413.13904667819213  0.04896379897435337  \\
            413.28723141516423  0.048962117933065694  \\
            413.4354161521363  0.04896043793015778  \\
            413.5836008891084  0.0489587574758842  \\
            413.7317856260805  0.048957074295470665  \\
            413.8799703630526  0.04895538909193455  \\
            414.0281551000247  0.04895370456099326  \\
            414.1763398369968  0.0489520217470165  \\
            414.32452457396886  0.04895034109766286  \\
            414.47270931094096  0.04894866246387978  \\
            414.62089404791305  0.04894698509990355  \\
            414.76907878488515  0.048945307663259344  \\
            414.91726352185725  0.04894362810796834  \\
            415.06544825882935  0.048941945884289205  \\
            415.21363299580145  0.04894026408800609  \\
            415.36181773277355  0.0489385838607495  \\
            415.51000246974564  0.04893690576982696  \\
            415.6581872067177  0.04893522980822301  \\
            415.8063719436898  0.048933555394599204  \\
            415.9545566806619  0.048931881373294094  \\
            416.102741417634  0.04893020601432326  \\
            416.2509261546061  0.04892852753030408  \\
            416.3991108915782  0.04892684889261305  \\
            416.5472956285503  0.0489251715747382  \\
            416.69548036552237  0.04892349630087151  \\
            416.84366510249447  0.048921823242626325  \\
            416.9918498394665  0.04892015201903738  \\
            417.1400345764386  0.048918481696560795  \\
            417.2882193134107  0.04891681078907407  \\
            417.4364040503828  0.04891513713497585  \\
            417.5845887873549  0.048913462172444  \\
            417.732773524327  0.048911788145936365  \\
            417.8809582612991  0.04891011596969333  \\
            418.0291429982712  0.04890844602648547  \\
            418.1773277352433  0.0489067781676135  \\
            418.32551247221534  0.04890511171290829  \\
            418.47369720918743  0.04890344545073092  \\
            418.62188194615953  0.04890177763132578  \\
            418.77006668313163  0.048900107002773106  \\
            418.91825142010373  0.04889843675204641  \\
            419.0664361570758  0.04889676801269648  \\
            419.2146208940479  0.048895101407299704  \\
            419.36280563102  0.04889343704745801  \\
            419.5109903679921  0.04889177453379894  \\
            419.65917510496416  0.04889011295597562  \\
            419.80735984193626  0.04888845089266673  \\
            419.95554457890836  0.04888678627174749  \\
            420.10372931588046  0.04888512044304334  \\
            420.25191405285256  0.04888345559277312  \\
            420.40009878982465  0.04888179260830085  \\
            420.54828352679675  0.04888013188590713  \\
            420.69646826376885  0.04887847333078914  \\
            420.84465300074095  0.04887681635706062  \\
            420.992837737713  0.04887515988775187  \\
            421.1410224746851  0.048873502354809785  \\
            421.2892072116572  0.04887184205896388  \\
            421.4373919486293  0.04887018173655193  \\
            421.5855766856014  0.04886852278628376  \\
            421.7337614225735  0.04886686591001954  \\
            421.8819461595456  0.04886521133783604  \\
            422.0301308965177  0.04886355882802652  \\
            422.1783156334898  0.0488619076671008  \\
            422.3265003704618  0.048860256669785246  \\
            422.4746851074339  0.04885860410403626  \\
            422.622869844406  0.048856949229176515  \\
            422.7710545813781  0.048855294948101265  \\
            422.9192393183502  0.048853642285853996  \\
            423.0674240553223  0.04885199181441975  \\
            423.2156087922944  0.048850343652725156  \\
            423.3637935292665  0.04884869746663841  \\
            423.5119782662386  0.04884705246896927  \\
            423.66016300321064  0.04884540741946905  \\
            423.80834774018274  0.04884376045403212  \\
            423.95653247715484  0.04884211181294157  \\
            424.10471721412694  0.04884046400427909  \\
            424.25290195109903  0.04883881795586242  \\
            424.40108668807113  0.04883717416061398  \\
            424.54927142504323  0.048835532676560926  \\
            424.6974561620153  0.04883389312683507  \\
            424.8456408989874  0.04883225469967294  \\
            424.9938256359595  0.04883061614841573  \\
            425.14201037293157  0.048828975606446966  \\
            425.29019510990366  0.048827333698964005  \\
            425.43837984687576  0.048825692736098096  \\
            425.58656458384786  0.048824053595207854  \\
            425.73474932081996  0.04882241673637018  \\
            425.88293405779206  0.04882078220238026  \\
            426.03111879476415  0.048819149618751626  \\
            426.17930353173625  0.048817518193716075  \\
            426.32748826870835  0.04881588671822371  \\
            426.4756730056804  0.048814253381973115  \\
            426.6238577426525  0.04881261866789032  \\
            426.7720424796246  0.04881098489977533  \\
            426.9202272165967  0.04880935294689819  \\
            427.0684119535688  0.04880772327832432  \\
            427.2165966905409  0.04880609596291455  \\
            427.364781427513  0.04880447066932512  \\
            427.5129661644851  0.048802846666007635  \\
            427.6611509014572  0.04880122282120914  \\
            427.8093356384292  0.04879959746559612  \\
            427.9575203754013  0.04879797040496716  \\
            428.1057051123734  0.048796344183584424  \\
            428.2538898493455  0.048794719700813734  \\
            428.4020745863176  0.048793097472371226  \\
            428.5502593232897  0.048791477630323446  \\
            428.6984440602618  0.048789859923087264  \\
            428.8466287972339  0.048788243715429926  \\
            428.994813534206  0.048786627988469035  \\
            429.14299827117804  0.04878501133967255  \\
            429.29118300815014  0.048783392495412685  \\
            429.43936774512224  0.04878177420379644  \\
            429.58755248209434  0.04878015749184155  \\
            429.73573721906644  0.04877854295561313  \\
            429.88392195603853  0.04877693082356926  \\
            430.03210669301063  0.048775320956560966  \\
            430.18029142998273  0.04877371284783228  \\
            430.32847616695483  0.04877210562302018  \\
            430.47666090392687  0.04877049804015462  \\
            430.62484564089897  0.048768888401364764  \\
            430.77303037787107  0.04876727848769625  \\
            430.92121511484316  0.04876566989052744  \\
            431.06939985181526  0.04876406331619035  \\
            431.21758458878736  0.04876245911895502  \\
            431.36576932575946  0.04876085730102952  \\
            431.51395406273156  0.048759257512559925  \\
            431.66213879970365  0.04875765905163035  \\
            431.8103235366757  0.04875606086426291  \\
            431.9585082736478  0.04875446141660619  \\
            432.1066930106199  0.04875286043908982  \\
            432.254877747592  0.048751260380794414  \\
            432.4030624845641  0.04874966208465591  \\
            432.5512472215362  0.048748066056607274  \\
            432.6994319585083  0.048746472465578436  \\
            432.8476166954804  0.04874488114349635  \\
            432.9958014324525  0.04874329158528493  \\
            433.1439861694245  0.04874170294886512  \\
            433.2921709063966  0.04874011405515482  \\
            433.4403556433687  0.04873852327677137  \\
            433.5885403803408  0.048736932314623005  \\
            433.7367251173129  0.048735342706225  \\
            433.884909854285  0.048733755131637045  \\
            434.0330945912571  0.04873216994850093  \\
            434.1812793282292  0.04873058719204059  \\
            434.3294640652013  0.04872900657506213  \\
            434.47764880217335  0.04872742748795382  \\
            434.62583353914545  0.04872584899868603  \\
            434.77401827611754  0.04872426985281134  \\
            434.92220301308964  0.04872268883091263  \\
            435.07038775006174  0.04872110848032398  \\
            435.21857248703384  0.04871952975565858  \\
            435.36675722400594  0.04871795322206177  \\
            435.51494196097804  0.048716379136384116  \\
            435.66312669795013  0.04871480744718148  \\
            435.8113114349222  0.048713237794714974  \\
            435.9594961718943  0.048711669510950996  \\
            436.10768090886637  0.04871010161956121  \\
            436.25586564583847  0.04870853272318491  \\
            436.40405038281057  0.04870696245148692  \\
            436.55223511978267  0.0487053931720808  \\
            436.70041985675476  0.04870382567337643  \\
            436.84860459372686  0.048702260449162635  \\
            436.99678933069896  0.048700697698607166  \\
            437.14497406767106  0.04869913732625672  \\
            437.2931588046431  0.04869757894203692  \\
            437.4413435416152  0.04869602186125232  \\
            437.5895282785873  0.04869446510458642  \\
            437.7377130155594  0.04869290723309006  \\
            437.8858977525315  0.04869134830604801  \\
            438.0340824895036  0.04868979048167457  \\
            438.1822672264757  0.048688234503156666  \\
            438.3304519634478  0.0486866808322954  \\
            438.4786367004199  0.048685129649506165  \\
            438.6268214373919  0.048683580853818506  \\
            438.775006174364  0.048682034062876245  \\
            438.9231909113361  0.04868048861293739  \\
            439.0713756483082  0.048678943558874206  \\
            439.2195603852803  0.04867739752779883  \\
            439.3677451222524  0.04867585041022299  \\
            439.5159298592245  0.04867430439281294  \\
            439.6641145961966  0.04867276020933936  \\
            439.8122993331687  0.04867121832499616  \\
            439.96048407014075  0.04866967893640058  \\
            440.10866880711285  0.04866814197159315  \\
            440.25685354408495  0.048666607090037686  \\
            440.40503828105705  0.04866507368262133  \\
            440.55322301802914  0.04866354087165448  \\
            440.70140775500124  0.04866200748925512  \\
            440.84959249197334  0.04866047264737443  \\
            440.99777722894544  0.0486589387932735  \\
            441.14596196591754  0.04865740668331186  \\
            441.2941467028896  0.048655876817666845  \\
            441.4423314398617  0.0486543494403336  \\
            441.5905161768338  0.04865282453912514  \\
            441.73870091380587  0.048651301845672235  \\
            441.88688565077797  0.04864978083542354  \\
            442.03507038775007  0.0486482607276455  \\
            442.18325512472217  0.04864674048542238  \\
            442.33143986169426  0.04864521876061796  \\
            442.47962459866636  0.04864369746781591  \\
            442.6278093356384  0.04864217773906513  \\
            442.7759940726105  0.048640660137516674  \\
            442.9241788095826  0.048639144982132246  \\
            443.0723635465547  0.048637632347684236  \\
            443.2205482835268  0.04863612206475567  \\
            443.3687330204989  0.04863461371974026  \\
            443.516917757471  0.04863310665484236  \\
            443.6651024944431  0.04863159996807702  \\
            443.8132872314152  0.04863009231534542  \\
            443.96147196838723  0.04862858406899672  \\
            444.1096567053593  0.048627077093952246  \\
            444.2578414423314  0.048625572040911884  \\
            444.4060261793035  0.04862406932798815  \\
            444.5542109162756  0.0486225691407063  \\
            444.7023956532477  0.04862107143200422  \\
            444.8505803902198  0.04861957592223251  \\
            444.9987651271919  0.048618082099154455  \\
            445.146949864164  0.04861658921794601  \\
            445.29513460113606  0.04861509630119581  \\
            445.44331933810815  0.048613602055988796  \\
            445.59150407508025  0.04861210832381085  \\
            445.73968881205235  0.04861061618635328  \\
            445.88787354902445  0.04860912618183123  \\
            446.03605828599655  0.04860763862709737  \\
            446.18424302296864  0.048606153617641805  \\
            446.33242775994074  0.048604671027592146  \\
            446.48061249691284  0.0486031905097135  \\
            446.6287972338849  0.048601711495408435  \\
            446.776981970857  0.04860023319471703  \\
            446.9251667078291  0.04859875458595977  \\
            447.0733514448012  0.048597274776272834  \\
            447.2215361817733  0.048595796071137766  \\
            447.3697209187454  0.04859431914676405  \\
            447.51790565571747  0.048592844468856845  \\
            447.66609039268957  0.04859137229261697  \\
            447.81427512966167  0.048589902662740894  \\
            447.96245986663376  0.04858843541342074  \\
            448.1106446036058  0.04858697016834428  \\
            448.2588293405779  0.04858550634069498  \\
            448.40701407755  0.0485840431331519  \\
            448.5551988145221  0.04858257941744702  \\
            448.7033835514942  0.04858111490609432  \\
            448.8515682884663  0.04857965162922953  \\
            448.9997530254384  0.04857819021603541  \\
            449.1479377624105  0.0485767310956964  \\
            449.2961224993826  0.04857527449739865  \\
            449.44430723635463  0.04857382045032998  \\
            449.59249197332673  0.04857236878367993  \\
            449.7406767102988  0.04857091912663973  \\
            449.8888614472709  0.04856947090840229  \\
            450.037046184243  0.04856802335816222  \\
            450.1852309212151  0.04856657540003212  \\
            450.3334156581872  0.04856512665692556  \\
            450.4816003951593  0.04856367915933779  \\
            450.6297851321314  0.048562233521972184  \\
            450.77796986910346  0.04856079016970181  \\
            450.92615460607556  0.0485593493375695  \\
            451.07433934304765  0.04855791107078782  \\
            451.22252408001975  0.048556475224739035  \\
            451.37070881699185  0.04855504146497516  \\
            451.51889355396395  0.04855360926721793  \\
            451.66707829093605  0.04855217791735881  \\
            451.81526302790814  0.04855074651145899  \\
            451.96344776488024  0.04854931403947818  \\
            452.1116325018523  0.04854788274123952  \\
            452.2598172388244  0.0485464532279969  \\
            452.4080019757965  0.04854502588614499  \\
            452.5561867127686  0.048543600942836676  \\
            452.7043714497407  0.04854217846598307  \\
            452.8525561867128  0.04854075836425351  \\
            453.0007409236849  0.048539340387075566  \\
            453.14892566065697  0.04853792412463504  \\
            453.29711039762907  0.04853650900787594  \\
            453.4452951346011  0.048535094308500525  \\
            453.5934798715732  0.04853367861393667  \\
            453.7416646085453  0.048532263380236584  \\
            453.8898493455174  0.04853084978515401  \\
            454.0380340824895  0.04852943815766659  \\
            454.1862188194616  0.04852802873764683  \\
            454.3344035564337  0.048526621675862136  \\
            454.4825882934058  0.04852521703397478  \\
            454.6307730303779  0.048523814784541895  \\
            454.77895776734994  0.04852241481101554  \\
            454.92714250432203  0.0485210169077426  \\
            455.07532724129413  0.048519620779964884  \\
            455.22351197826623  0.04851822604381904  \\
            455.37169671523833  0.04851683222633664  \\
            455.5198814522104  0.048515438069681276  \\
            455.6680661891825  0.04851404531000031  \\
            455.8162509261546  0.04851265486952188  \\
            455.9644356631267  0.04851126720770609  \\
            456.11262040009876  0.048509882586817675  \\
            456.26080513707086  0.048508501071926044  \\
            456.40898987404296  0.048507122530905264  \\
            456.55717461101506  0.04850574663443407  \\
            456.70535934798716  0.04850437285599585  \\
            456.85354408495925  0.04850300047187864  \\
            457.00172882193135  0.04850162840104846  \\
            457.14991355890345  0.048500257280873815  \\
            457.29809829587555  0.04849888856011749  \\
            457.4462830328476  0.048497522749819846  \\
            457.5944677698197  0.048496160177743636  \\
            457.7426525067918  0.04849480098837391  \\
            457.8908372437639  0.04849344514291809  \\
            458.039021980736  0.04849209241930594  \\
            458.1872067177081  0.04849074241218955  \\
            458.3353914546802  0.04848939453294338  \\
            458.4835761916523  0.04848804800966421  \\
            458.6317609286244  0.04848670208286983  \\
            458.7799456655965  0.04848535854143856  \\
            458.9281304025685  0.04848401801314637  \\
            459.0763151395406  0.0484826808792146  \\
            459.2244998765127  0.048481347351144476  \\
            459.3726846134848  0.04848001747071702  \\
            459.5208693504569  0.048478691109993165  \\
            459.669054087429  0.048477367971313634  \\
            459.8172388244011  0.04847604758729904  \\
            459.9654235613732  0.04847472932084981  \\
            460.1136082983453  0.04847341223489295  \\
            460.26179303531734  0.04847209713195648  \\
            460.40997777228944  0.04847078512291002  \\
            460.55816250926154  0.04846947663161374  \\
            460.70634724623363  0.04846817192515273  \\
            460.85453198320573  0.048466871113837  \\
            461.00271672017783  0.04846557415120147  \\
            461.1509014571499  0.048464280834006  \\
            461.299086194122  0.04846299080223535  \\
            461.4472709310941  0.04846170353909922  \\
            461.59545566806617  0.04846041837103222  \\
            461.74364040503826  0.048459134766461624  \\
            461.89182514201036  0.048457854318142535  \\
            462.04000987898246  0.04845657748485232  \\
            462.18819461595456  0.04845530457879062  \\
            462.33637935292666  0.04845403576766219  \\
            462.48456408989875  0.04845277107467693  \\
            462.63274882687085  0.04845151037854984  \\
            462.78093356384295  0.04845025341350103  \\
            462.929118300815  0.048448999769255756  \\
            463.0773030377871  0.04844774889104436  \\
            463.2254877747592  0.04844649999195784  \\
            463.3736725117313  0.04844525394813748  \\
            463.5218572487034  0.04844401159616851  \\
            463.6700419856755  0.048442773283835436  \\
            463.8182267226476  0.04844153922603315  \\
            463.9664114596197  0.04844030950476692  \\
            464.1145961965918  0.04843908406915238  \\
            464.2627809335638  0.04843786273541555  \\
            464.4109656705359  0.04843664518689283  \\
            464.559150407508  0.04843543097403096  \\
            464.7073351444801  0.04843421947309242  \\
            464.8555198814522  0.048433010478793274  \\
            465.0037046184243  0.0484318052375366  \\
            465.1518893553964  0.048430604124079825  \\
            465.3000740923685  0.04842940739122402  \\
            465.4482588293406  0.0484282151698139  \\
            465.59644356631264  0.048427027468737845  \\
            465.74462830328474  0.048425844174927846  \\
            465.89281304025684  0.04842466505335955  \\
            466.04099777722894  0.04842348974705225  \\
            466.18918251420104  0.04842231777706888  \\
            466.33736725117313  0.04842114849937868  \\
            466.48555198814523  0.04841998279557365  \\
            466.63373672511733  0.048418821285282125  \\
            466.78192146208943  0.048417664250490634  \\
            466.93010619906147  0.048416511863152406  \\
            467.07829093603357  0.04841536418518739  \\
            467.22647567300567  0.04841422116848224  \\
            467.37466040997776  0.048413082654890374  \\
            467.52284514694986  0.04841194837623189  \\
            467.67102988392196  0.04841081795429361  \\
            467.81921462089406  0.04840969085948551  \\
            467.96739935786616  0.04840856694787786  \\
            468.11558409483825  0.048407447254545044  \\
            468.2637688318103  0.04840633208838707  \\
            468.4119535687824  0.048405221660520914  \\
            468.5601383057545  0.04840411608428051  \\
            468.7083230427266  0.048403015375216775  \\
            468.8565077796987  0.04840191945109762  \\
            469.0046925166708  0.0484008281319079  \\
            469.1528772536429  0.04839974113984946  \\
            469.301061990615  0.04839865809934114  \\
            469.4492467275871  0.04839757845177979  \\
            469.5974314645591  0.04839650264831035  \\
            469.7456162015312  0.048395431363598106  \\
            469.8938009385033  0.04839436484834573  \\
            470.0419856754754  0.04839330326760265  \\
            470.1901704124475  0.04839224670076493  \\
            470.3383551494196  0.04839119514157538  \\
            470.4865398863917  0.04839014849812349  \\
            470.6347246233638  0.048389106592845434  \\
            470.7829093603359  0.04838806916252412  \\
            470.931094097308  0.048387035858289115  \\
            471.07927883428005  0.04838600617469452  \\
            471.22746357125214  0.04838498068469738  \\
            471.37564830822424  0.048383959915919886  \\
            471.52383304519634  0.04838294408508183  \\
            471.67201778216844  0.04838193333490462  \\
            471.82020251914054  0.04838092773411132  \\
            471.96838725611263  0.04837992727742662  \\
            472.11657199308473  0.04837893188557685  \\
            472.26475673005683  0.04837794140528998  \\
            472.4129414670289  0.048376955609295606  \\
            472.56112620400097  0.04837597419632498  \\
            472.70931094097307  0.04837499671014321  \\
            472.85749567794517  0.04837402348144599  \\
            473.00568041491726  0.04837305509101947  \\
            473.15386515188936  0.048372091742316714  \\
            473.30204988886146  0.04837113357570886  \\
            473.45023462583356  0.04837018066848516  \\
            473.59841936280566  0.04836923303485296  \\
            473.7466040997777  0.04836829062593771  \\
            473.8947888367498  0.04836735332978297  \\
            474.0429735737219  0.04836642097135037  \\
            474.191158310694  0.04836549331251968  \\
            474.3393430476661  0.048364570052088725  \\
            474.4875277846382  0.048363650868230766  \\
            474.6357125216103  0.04836273652762317  \\
            474.7838972585824  0.04836182726468368  \\
            474.9320819955545  0.048360923232168174  \\
            475.0802667325265  0.0483600245297454  \\
            475.2284514694986  0.04835913120399697  \\
            475.3766362064707  0.04835824324841738  \\
            475.5248209434428  0.04835736060341395  \\
            475.6730056804149  0.048356483156306924  \\
            475.821190417387  0.04835561074132936  \\
            475.9693751543591  0.04835474313962721  \\
            476.1175598913312  0.04835388006401707  \\
            476.2657446283033  0.04835302132405196  \\
            476.41392936527535  0.04835216761634445  \\
            476.56211410224745  0.04835131911508958  \\
            476.71029883921955  0.04835047595035554  \\
            476.85848357619165  0.04834963820808353  \\
            477.00666831316374  0.04834880593008781  \\
            477.15485305013584  0.0483479791140557  \\
            477.30303778710794  0.04834715771354758  \\
            477.45122252408004  0.048346341637996865  \\
            477.59940726105214  0.04834553075271006  \\
            477.7475919980242  0.04834472487886671  \\
            477.8957767349963  0.048343923793519386  \\
            478.0439614719684  0.04834312717400138  \\
            478.19214620894047  0.04834233553737217  \\
            478.34033094591257  0.04834154915016872  \\
            478.48851568288467  0.04834076813928151  \\
            478.63670041985677  0.048339992595344036  \\
            478.78488515682886  0.048339222572732876  \\
            478.93306989380096  0.04833845808956758  \\
            479.081254630773  0.04833769912771078  \\
            479.2294393677451  0.048336945632768115  \\
            479.3776241047172  0.04833619751408826  \\
            479.5258088416893  0.048335454644762944  \\
            479.6739935786614  0.04833471686162689  \\
            479.8221783156335  0.048333983965257885  \\
            479.9703630526056  0.04833325568700368  \\
            480.1185477895777  0.048332532572810005  \\
            480.2667325265498  0.04833181480188137  \\
            480.41491726352183  0.04833110248037326  \\
            480.5631020004939  0.04833039568495767  \\
            480.711286737466  0.04832969446282305  \\
            480.8594714744381  0.04832899883167439  \\
            481.0076562114102  0.04832830877973316  \\
            481.1558409483823  0.048327624265737334  \\
            481.3040256853544  0.048326945218941375  \\
            481.4522104223265  0.04832627153911627  \\
            481.6003951592986  0.04832560309654948  \\
            481.7485798962707  0.048324939732044964  \\
            481.89676463324275  0.04832428118394633  \\
            482.04494937021485  0.04832362763631053  \\
            482.19313410718695  0.04832297943450776  \\
            482.34131884415905  0.04832233668122878  \\
            482.48950358113115  0.048321699455382575  \\
            482.63768831810324  0.04832106781209629  \\
            482.78587305507534  0.04832044178271525  \\
            482.93405779204744  0.04831982137480297  \\
            483.08224252901954  0.04831920657214116  \\
            483.2304272659916  0.048318597334729665  \\
            483.3786120029637  0.048317993598786566  \\
            483.5267967399358  0.04831739527674808  \\
            483.6749814769079  0.04831680225726865  \\
            483.82316621388  0.04831621440522087  \\
            483.97135095085207  0.048315631506086906  \\
            484.11953568782417  0.048315053605515385  \\
            484.26772042479627  0.048314481074163966  \\
            484.41590516176836  0.04831391400217707  \\
            484.5640898987404  0.04831335246060006  \\
            484.7122746357125  0.0483127965013793  \\
            484.8604593726846  0.048312246157362126  \\
            485.0086441096567  0.04831170144229688  \\
            485.1568288466288  0.04831116235083285  \\
            485.3050135836009  0.04831062885852033  \\
            485.453198320573  0.048310100921810616  \\
            485.6013830575451  0.04830957847805595  \\
            485.7495677945172  0.04830906144550958  \\
            485.89775253148923  0.04830854972332574  \\
            486.04593726846133  0.04830804319155961  \\
            486.1941220054334  0.04830754164217229  \\
            486.3423067424055  0.04830704518930537  \\
            486.4904914793776  0.048306554126320955  \\
            486.6386762163497  0.04830606852802286  \\
            486.7868609533218  0.04830558845385051  \\
            486.9350456902939  0.048305113947878994  \\
            487.083230427266  0.04830464503881901  \\
            487.23141516423806  0.04830418174001692  \\
            487.37959990121016  0.0483037240494547  \\
            487.52778463818225  0.04830327194974999  \\
            487.67596937515435  0.04830282540815604  \\
            487.82415411212645  0.04830238437656173  \\
            487.97233884909855  0.04830194879149161  \\
            488.12052358607065  0.048301518574105855  \\
            488.26870832304274  0.048301093630200256  \\
            488.41689306001484  0.048300673850206255  \\
            488.5650777969869  0.048300259019426056  \\
            488.713262533959  0.04829984940556959  \\
            488.8614472709311  0.04829944518005359  \\
            489.0096320079032  0.04829904640306301  \\
            489.1578167448753  0.04829865312228482  \\
            489.3060014818474  0.04829826537290803  \\
            489.4541862188195  0.048297883177623714  \\
            489.60237095579157  0.04829750654662493  \\
            489.75055569276367  0.048297135477606806  \\
            489.8987404297357  0.048296769955766476  \\
            490.0469251667078  0.04829640995380313  \\
            490.1951099036799  0.048296055431917985  \\
            490.343294640652  0.04829570633781428  \\
            490.4914793776241  0.04829536260669729  \\
            490.6396641145962  0.048295024161274354  \\
            490.7878488515683  0.0482946909117548  \\
            490.9360335885404  0.04829436274642714  \\
            491.0842183255125  0.04829403949335659  \\
            491.23240306248454  0.048293721534822004  \\
            491.38058779945663  0.04829340892906396  \\
            491.52877253642873  0.04829310172390448  \\
            491.67695727340083  0.04829279995674705  \\
            491.82514201037293  0.0482925036545766  \\
            491.973326747345  0.048292212833959534  \\
            492.1215114843171  0.04829192750104371  \\
            492.2696962212892  0.04829164765155843  \\
            492.4178809582613  0.04829137327081449  \\
            492.5660656952334  0.048291104333704093  \\
            492.71425043220546  0.04829084080470094  \\
            492.86243516917756  0.04829058263786017  \\
            493.01061990614966  0.0482903297768184  \\
            493.15880464312175  0.04829008215479368  \\
            493.30698938009385  0.048289839694585536  \\
            493.45517411706595  0.04828960230857494  \\
            493.60335885403805  0.04828936980199378  \\
            493.75154359101015  0.04828914233077292  \\
            493.89972832798225  0.048288920091134044  \\
            494.0479130649543  0.04828870313002195  \\
            494.1960978019264  0.048288491485329196  \\
            494.3442825388985  0.04828828518589615  \\
            494.4924672758706  0.04828808425151091  \\
            494.6406520128427  0.04828788869290938  \\
            494.7888367498148  0.048287698511775175  \\
            494.9370214867869  0.048287513700739734  \\
            495.085206223759  0.04828733424338224  \\
            495.23339096073107  0.04828716011422965  \\
            495.3815756977031  0.04828699127875667  \\
            495.5297604346752  0.048286827693385825  \\
            495.6779451716473  0.04828666930548735  \\
            495.8261299086194  0.04828651605337927  \\
            495.9743146455915  0.0482863678663274  \\
            496.1224993825636  0.0482862246645453  \\
            496.2706841195357  0.0482860863186347  \\
            496.4188688565078  0.04828595272320786  \\
            496.5670535934799  0.04828582421045678  \\
            496.71523833045194  0.04828570082659384  \\
            496.86342306742404  0.04828558260948862  \\
            497.01160780439614  0.048285469588667765  \\
            497.15979254136823  0.0482853617853151  \\
            497.30797727834033  0.048285259212271545  \\
            497.45616201531243  0.048285161874035205  \\
            497.6043467522845  0.048285069766761286  \\
            497.7525314892566  0.04828498287826214  \\
            497.9007162262287  0.04828490118800725  \\
            498.04890096320077  0.04828482466712322  \\
            498.19708570017286  0.04828475327839382  \\
            498.34527043714496  0.04828468697625994  \\
            498.49345517411706  0.0482846257068196  \\
            498.64163991108916  0.04828456940782795  \\
            498.78982464806126  0.04828451800869729  \\
            498.93800938503335  0.04828447143049705  \\
            499.08619412200545  0.04828442955050979  \\
            499.23437885897755  0.04828439221701658  \\
            499.3825635959496  0.04828435979509839  \\
            499.5307483329217  0.04828433233014674  \\
            499.6789330698938  0.04828430985928962  \\
            499.8271178068659  0.04828429241139142  \\
            499.975302543838  0.04828428000705297  \\
            500.1234872808101  0.04828427265861152  \\
            500.2716720177822  0.04828427037014074  \\
            500.4198567547543  0.048284273137450776  \\
            500.5680414917264  0.04828428094808814  \\
            500.7162262286984  0.04828429378133581  \\
            500.8644109656705  0.048284311608213185  \\
            501.0125957026426  0.048284334391476086  \\
            501.1607804396147  0.04828436208561678  \\
            501.3089651765868  0.048284394636863945  \\
            501.4571499135589  0.048284431983182684  \\
            501.605334650531  0.048284474054274544  \\
            501.7535193875031  0.0482845207715775  \\
            501.9017041244752  0.048284572048265945  \\
            502.04988886144724  0.04828462762306605  \\
            502.19807359841934  0.04828468778243529  \\
            502.34625833539144  0.04828475267703137  \\
            502.49444307236354  0.0482848223489131  \\
            502.64262780933564  0.04828489683132467  \\
            502.79081254630773  0.04828497614869565  \\
            502.93899728327983  0.048285060316640996  \\
            503.08718202025193  0.04828514934196104  \\
            503.235366757224  0.04828524322264146  \\
            503.38355149419607  0.048285341947853354  \\
            503.53173623116817  0.04828544549795317  \\
            503.67992096814027  0.04828555384448274  \\
            503.82810570511236  0.04828566695016928  \\
            503.97629044208446  0.04828578476892539  \\
            504.12447517905656  0.04828590724584901  \\
            504.27265991602866  0.048286034317223496  \\
            504.42084465300076  0.04828616591051758  \\
            504.56902938997285  0.048286301944385344  \\
            504.71721412694495  0.04828644232866627  \\
            504.865398863917  0.0482865868681966  \\
            505.0135836008891  0.048286735531773955  \\
            505.1617683378612  0.048286888674550235  \\
            505.3099530748333  0.048287046346119536  \\
            505.4581378118054  0.04828720858642617  \\
            505.6063225487775  0.04828737542576465  \\
            505.7545072857496  0.04828754688477969  \\
            505.9026920227217  0.04828772297446617  \\
            506.0508767596938  0.0482879036961692  \\
            506.1990614966658  0.048288089041584055  \\
            506.3472462336379  0.04828827899275622  \\
            506.49543097061  0.04828847352208138  \\
            506.6436157075821  0.04828867259230538  \\
            506.7918004445542  0.048288876156524316  \\
            506.9399851815263  0.04828908415818443  \\
            507.0881699184984  0.04828929653108217  \\
            507.2363546554705  0.04828951319936419  \\
            507.3845393924426  0.04828973407752734  \\
            507.53272412941465  0.048289959070418643  \\
            507.68090886638674  0.04829018807323534  \\
            507.82909360335884  0.048290420734687846  \\
            507.97727834033094  0.04829065753786826  \\
            508.12546307730304  0.04829089859087568  \\
            508.27364781427514  0.04829114394283878  \\
            508.42183255124723  0.04829139363214794  \\
            508.57001728821933  0.048291647686455295  \\
            508.71820202519143  0.04829190612267471  \\
            508.8663867621635  0.048292168946981816  \\
            509.01457149913557  0.048292436154813954  \\
            509.16275623610767  0.04829270773087022  \\
            509.31094097307977  0.04829298364911146  \\
            509.45912571005186  0.04829326387276024  \\
            509.60731044702396  0.04829354835430091  \\
            509.75549518399606  0.048293837035479494  \\
            509.90367992096816  0.04829412984730382  \\
            510.05186465794026  0.04829442671004344  \\
            510.2000493949123  0.04829472753322962  \\
            510.3482341318844  0.0482950322156554  \\
            510.4964188688565  0.048295340645375544  \\
            510.6446036058286  0.04829565252141645  \\
            510.7927883428007  0.04829596799288598  \\
            510.9409730797728  0.04829628740604886  \\
            511.0891578167449  0.04829661082177524  \\
            511.237342553717  0.04829693828889086  \\
            511.3855272906891  0.04829726984417706  \\
            511.5337120276611  0.04829760551237082  \\
            511.6818967646332  0.04829794530616472  \\
            511.8300815016053  0.048298289226206964  \\
            511.9782662385774  0.048298637261101354  \\
            512.1264509755496  0.048298989387407315  \\
            512.2746357125216  0.048299345569639884  \\
            512.4228204494937  0.048299705760269714  \\
            512.5710051864658  0.048300069899723075  \\
            512.7191899234379  0.04830043791638184  \\
            512.86737466041  0.0483008097265835  \\
            513.015559397382  0.04830118523462117  \\
            513.1637441343541  0.04830156433274357  \\
            513.3119288713262  0.048301946901155024  \\
            513.4601136082983  0.048302332780679386  \\
            513.6082983452704  0.048302721594160186  \\
            513.7564830822425  0.04830311401340883  \\
            513.9046678192146  0.048303510113613765  \\
            514.0528525561867  0.04830390995643006  \\
            514.2010372931588  0.0483043135899794  \\
            514.3492220301309  0.048304721048850065  \\
            514.497406767103  0.04830513235409697  \\
            514.6455915040751  0.04830554751324163  \\
            514.7937762410472  0.04830596652027215  \\
            514.9419609780192  0.0483063893556433  \\
            515.0901457149913  0.048306815986276404  \\
            515.2383304519634  0.048307246365559435  \\
            515.3865151889355  0.04830768043334697  \\
            515.5346999259076  0.04830811811596018  \\
            515.6828846628797  0.04830855932618687  \\
            515.8310693998518  0.04830900396328145  \\
            515.9792541368239  0.04830945191296493  \\
            516.127438873796  0.04830990304742495  \\
            516.2756236107681  0.04831035722531575  \\
            516.4238083477402  0.04831081401252768  \\
            516.5719930847123  0.048311273819202166  \\
            516.7201778216844  0.048311736961462216  \\
            516.8683625586565  0.04831220351618876  \\
            517.0165472956286  0.048312673545091236  \\
            517.1647320326007  0.048313147094707506  \\
            517.3129167695728  0.04831362419640389  \\
            517.4611015065449  0.04831410486637517  \\
            517.6092862435169  0.04831458910564458  \\
            517.757470980489  0.04831507690006383  \\
            517.9056557174611  0.04831556822031304  \\
            518.0538404544332  0.048316063021900835  \\
            518.2020251914053  0.048316561245164265  \\
            518.3502099283774  0.048317062815268846  \\
            518.4983946653495  0.048317567642208556  \\
            518.6465794023215  0.048318075620805805  \\
            518.7947641392936  0.048318586630711494  \\
            518.9429488762657  0.04831910053640496  \\
            519.0911336132378  0.04831961718719399  \\
            519.2393183502099  0.048320136286126046  \\
            519.387503087182  0.048320657662742836  \\
            519.5356878241541  0.04832118200733049  \\
            519.6838725611262  0.04832170941434948  \\
            519.8320572980983  0.04832223996133356  \\
            519.9802420350704  0.04832277370888985  \\
            520.1284267720425  0.04832331070069874  \\
            520.2766115090145  0.048323850963514006  \\
            520.4247962459866  0.04832439450716271  \\
            520.5729809829587  0.04832494132454523  \\
            520.7211657199308  0.048325491391635306  \\
            520.8693504569029  0.04832604466747997  \\
            521.017535193875  0.0483266010941996  \\
            521.1657199308471  0.04832716059698787  \\
            521.3139046678192  0.04832772308411181  \\
            521.4620894047913  0.048328288446911755  \\
            521.6102741417634  0.04832885655980136  \\
            521.7584588787355  0.04832942728026763  \\
            521.9066436157076  0.04833000044887086  \\
            522.0548283526797  0.048330575889244706  \\
            522.2030130896518  0.04833115302057987  \\
            522.3511978266239  0.048331732593536264  \\
            522.499382563596  0.04833231486052404  \\
            522.6475673005681  0.048332899917081625  \\
            522.7957520375402  0.048333487839979476  \\
            522.9439367745123  0.04833407868722006  \\
            523.0921215114843  0.04833467249803785  \\
            523.2403062484564  0.048335269292899316  \\
            523.3884909854285  0.048335869073502964  \\
            523.5366757224006  0.04833647182277927  \\
            523.6848604593727  0.04833707750489075  \\
            523.8330451963448  0.048337686065231936  \\
            523.9812299333169  0.04833829743042934  \\
            524.129414670289  0.0483389115083415  \\
            524.277599407261  0.048339528188058964  \\
            524.4257841442331  0.048340147339904285  \\
            524.5739688812052  0.04834076881543203  \\
            524.7221536181773  0.04834139244742876  \\
            524.8703383551494  0.04834201804991308  \\
            525.0185230921215  0.04834264516030151  \\
            525.1667078290936  0.048343273913405746  \\
            525.3148925660657  0.048343904975359994  \\
            525.4630773030378  0.04834453846179285  \\
            525.6112620400099  0.04834517446766632  \\
            525.7594467769819  0.04834581306727585  \\
            525.907631513954  0.04834645431425028  \\
            526.0558162509261  0.0483470982415519  \\
            526.2040009878982  0.04834774486147638  \\
            526.3521857248703  0.04834839416565285  \\
            526.5003704618424  0.048349046125043836  \\
            526.6485551988145  0.04834970068994531  \\
            526.7967399357866  0.048350357789986635  \\
            526.9449246727587  0.048351017334130615  \\
            527.0931094097308  0.048351679210673466  \\
            527.2412941467029  0.04835234328724483  \\
            527.389478883675  0.048353009410807765  \\
            527.5376636206471  0.048353677407658745  \\
            527.6858483576192  0.04835434708342768  \\
            527.8340330945913  0.04835501822307789  \\
            527.9822178315634  0.048355690105641565  \\
            528.1304025685355  0.04835636388154952  \\
            528.2785873055076  0.04835703970368026  \\
            528.4267720424796  0.048357717687111106  \\
            528.5749567794517  0.048358397924324184  \\
            528.7231415164238  0.04835908048520636  \\
            528.8713262533959  0.04835976541704926  \\
            529.019510990368  0.048360452744549275  \\
            529.1676957273401  0.04836114246980757  \\
            529.3158804643122  0.04836183457233005  \\
            529.4640652012843  0.04836252900902742  \\
            529.6122499382564  0.0483632257142151  \\
            529.7604346752285  0.04836392459961332  \\
            529.9086194122006  0.048364625554347035  \\
            530.0568041491726  0.04836532844494599  \\
            530.2049888861447  0.04836603311534468  \\
            530.3531736231168  0.048366739386882365  \\
            530.501358360089  0.048367447058303065  \\
            530.649543097061  0.048368155905755564  \\
            530.7977278340331  0.048368865287798025  \\
            530.9459125710052  0.048369575733716474  \\
            531.0940973079772  0.048370287836020896  \\
            531.2422820449493  0.048371001731687804  \\
            531.3904667819214  0.04837171753316546  \\
            531.5386515188935  0.04837243532837383  \\
            531.6868362558656  0.04837315518070467  \\
            531.8350209928377  0.048373877129021435  \\
            531.9832057298098  0.04837460118765932  \\
            532.1313904667819  0.04837532734642529  \\
            532.279575203754  0.048376055570598  \\
            532.4277599407261  0.04837678580092787  \\
            532.5759446776982  0.04837751795363707  \\
            532.7241294146703  0.04837825192041946  \\
            532.8723141516424  0.0483789875684407  \\
            533.0204988886145  0.04837972474033814  \\
            533.1686836255866  0.04838046325422088  \\
            533.3168683625587  0.04838120290366977  \\
            533.4650530995308  0.04838194345773738  \\
            533.6132378365029  0.04838268452421564  \\
            533.761422573475  0.04838342568247445  \\
            533.909607310447  0.04838416809734211  \\
            534.0577920474191  0.048384911929313795  \\
            534.2059767843912  0.0483856573124421  \\
            534.3541615213633  0.048386404354336936  \\
            534.5023462583354  0.04838715313616563  \\
            534.6505309953075  0.04838790371265285  \\
            534.7987157322796  0.048388656112080666  \\
            534.9469004692517  0.04838941033628849  \\
            535.0950852062238  0.048390166360673115  \\
            535.2432699431959  0.04839092413418871  \\
            535.391454680168  0.048391683579346825  \\
            535.53963941714  0.04839244459221635  \\
            535.6878241541121  0.048393207042423565  \\
            535.8360088910842  0.048393970773152134  \\
            535.9841936280563  0.04839473560114306  \\
            536.1323783650284  0.048395501316694754  \\
            536.2805631020005  0.048396267683662966  \\
            536.4287478389726  0.048397034439460834  \\
            536.5769325759446  0.04839780077010604  \\
            536.7251173129167  0.04839856766319468  \\
            536.8733020498888  0.04839933559032724  \\
            537.0214867868609  0.048400104708627906  \\
            537.169671523833  0.048400875146904124  \\
            537.3178562608051  0.04840164700564652  \\
            537.4660409977772  0.04840242035702899  \\
            537.6142257347493  0.04840319524490867  \\
            537.7624104717214  0.04840397168482588  \\
            537.9105952086935  0.04840474966400422  \\
            538.0587799456656  0.04840552914135048  \\
            538.2069646826377  0.048406310047454715  \\
            538.3551494196098  0.04840709228459019  \\
            538.5033341565819  0.0484078757267134  \\
            538.651518893554  0.0484086602194641  \\
            538.7997036305261  0.048409445580165224  \\
            538.9478883674982  0.048410231597822984  \\
            539.0960731044703  0.0484110180331268  \\
            539.2442578414423  0.048411804618449336  \\
            539.3924425784144  0.04841259075412342  \\
            539.5406273153865  0.04841337646558223  \\
            539.6888120523586  0.0484141628227856  \\
            539.8369967893307  0.048414950007204915  \\
            539.9851815263028  0.048415738170180245  \\
            540.1333662632749  0.04841652743292035  \\
            540.281551000247  0.048417317886502706  \\
            540.4297357372191  0.048418109591873454  \\
            540.5779204741912  0.04841890257984749  \\
            540.7261052111633  0.04841969685110838  \\
            540.8742899481354  0.04842049237620839  \\
            541.0224746851075  0.0484212890955685  \\
            541.1706594220796  0.04842208691947836  \\
            541.3188441590517  0.04842288572809637  \\
            541.4670288960237  0.048423685371449594  \\
            541.6152136329958  0.04842448566943381  \\
            541.763398369968  0.0484252864118135  \\
            541.9115831069399  0.04842608735822183  \\
            542.059767843912  0.0484268882381607  \\
            542.2079525808841  0.04842768875100067  \\
            542.3561373178562  0.04842848793849837  \\
            542.5043220548283  0.0484292872738156  \\
            542.6525067918004  0.048430087069834524  \\
            542.8006915287725  0.048430887501571165  \\
            542.9488762657446  0.0484316887121726  \\
            543.0970610027167  0.04843249081291695  \\
            543.2452457396888  0.0484332938832134  \\
            543.3934304766609  0.048434097970602163  \\
            543.541615213633  0.04843490309075452  \\
            543.6897999506051  0.04843570922747282  \\
            543.8379846875772  0.04843651633269042  \\
            543.9861694245493  0.04843732432647178  \\
            544.1343541615214  0.04843813309701235  \\
            544.2825388984935  0.0484389425006387  \\
            544.4307236354656  0.04843975236180841  \\
            544.5789083724377  0.048440562473110106  \\
            544.7270931094097  0.0484413725952635  \\
            544.8752778463818  0.04844218245711932  \\
            545.0234625833539  0.048442991755659366  \\
            545.171647320326  0.048443799688064816  \\
            545.3198320572981  0.04844460679551323  \\
            545.4680167942702  0.04844541399602016  \\
            545.6162015312423  0.04844622148921392  \\
            545.7643862682144  0.04844702944120831  \\
            545.9125710051865  0.048447837984602615  \\
            546.0607557421586  0.04844864721848157  \\
            546.2089404791307  0.0484494572084154  \\
            546.3571252161028  0.048450267986459815  \\
            546.5053099530749  0.04845107955115597  \\
            546.653494690047  0.04845189186753054  \\
            546.801679427019  0.04845270486709564  \\
            546.9498641639912  0.04845351844784886  \\
            547.0980489009632  0.0484543324742733  \\
            547.2462336379353  0.04845514677733749  \\
            547.3944183749073  0.04845596115449548  \\
            547.5426031118794  0.048456775369686754  \\
            547.6907878488515  0.0484575891533363  \\
            547.8389725858236  0.048458402202354575  \\
            547.9871573227957  0.04845921408624181  \\
            548.1353420597678  0.04846002403441488  \\
            548.2835267967399  0.04846083370834542  \\
            548.431711533712  0.048461643332988684  \\
            548.5798962706841  0.04846245309824552  \\
            548.7280810076562  0.04846326315896242  \\
            548.8762657446283  0.048464073634931486  \\
            549.0244504816004  0.04846488461089048  \\
            549.1726352185725  0.04846569613652277  \\
            549.3208199555446  0.048466508226457365  \\
            549.4690046925167  0.04846732086026891  \\
            549.6171894294888  0.04846813398247767  \\
            549.7653741664609  0.04846894750254955  \\
            549.913558903433  0.04846976129489606  \\
            550.061743640405  0.04847057519887436  \\
            550.2099283773771  0.04847138901878726  \\
            550.3581131143492  0.048472202523883165  \\
            550.5062978513213  0.04847301544835612  \\
            550.6544825882934  0.048473827491345815  \\
            550.8026673252655  0.04847463831693755  \\
            550.9508520622376  0.048475446944221255  \\
            551.0990367992097  0.0484762544608955  \\
            551.2472215361818  0.04847706158862449  \\
            551.3954062731539  0.04847786854170557  \\
            551.543591010126  0.048478675497958285  \\
            551.6917757470981  0.04847948259872439  \\
            551.8399604840702  0.04848028994886787  \\
            551.9881452210423  0.04848109761677492  \\
            552.1363299580144  0.048481905634353964  \\
            552.2845146949865  0.04848271399703563  \\
            552.4326994319586  0.04848352266377279  \\
            552.5808841689307  0.0484843315570405  \\
            552.7290689059026  0.04848514056283606  \\
            552.8772536428747  0.048485949530678966  \\
            553.0254383798468  0.048486758273610965  \\
            553.1736231168189  0.04848756656819598  \\
            553.321807853791  0.04848837415452019  \\
            553.4699925907631  0.04848918073619197  \\
            553.6181773277352  0.04848998598034192  \\
            553.7663620647073  0.04849078922243102  \\
            553.9145468016794  0.048491590271780044  \\
            554.0627315386515  0.048492390596131286  \\
            554.2109162756236  0.04849319043456451  \\
            554.3591010125957  0.0484939899883845  \\
            554.5072857495678  0.048494789421121086  \\
            554.6554704865399  0.0484955888585291  \\
            554.803655223512  0.04849638838858842  \\
            554.9518399604841  0.04849718806150394  \\
            555.1000246974562  0.04849798788970557  \\
            555.2482094344283  0.04849878784784827  \\
            555.3963941714004  0.04849958787281199  \\
            555.5445789083724  0.04850038786370175  \\
            555.6927636453445  0.04850118768184755  \\
            555.8409483823166  0.04850198715080444  \\
            555.9891331192887  0.048502786056352505  \\
            556.1373178562608  0.048503584146496824  \\
            556.2855025932329  0.048504381131467524  \\
            556.433687330205  0.04850517668371976  \\
            556.5818720671771  0.0485059704379337  \\
            556.7300568041492  0.04850676128014716  \\
            556.8782415411213  0.04850755083260084  \\
            557.0264262780934  0.04850833959291975  \\
            557.1746110150655  0.04850912778619752  \\
            557.3227957520376  0.04850991559858848  \\
            557.4709804890097  0.04851070317730759  \\
            557.6191652259818  0.04851149063063046  \\
            557.7673499629539  0.04851227802789339  \\
            557.915534699926  0.0485130653994933  \\
            558.063719436898  0.04851385273688778  \\
            558.21190417387  0.048514639992595074  \\
            558.3600889108421  0.04851542708019407  \\
            558.5082736478142  0.04851621387432434  \\
            558.6564583847863  0.04851700021068607  \\
            558.8046431217584  0.04851778588604014  \\
            558.9528278587305  0.04851857065820807  \\
            559.1010125957026  0.04851935424607202  \\
            559.2491973326747  0.048520136329574824  \\
            559.3973820696468  0.048520916549719975  \\
            559.5455668066189  0.04852169402967886  \\
            559.693751543591  0.048522469191826935  \\
            559.8419362805631  0.04852324326175572  \\
            559.9901210175352  0.04852401648843369  \\
            560.1383057545073  0.04852478908086462  \\
            560.2864904914794  0.04852556120808752  \\
            560.4346752284515  0.04852633299917675  \\
            560.5828599654236  0.04852710454324189  \\
            560.7310447023957  0.048527875889427835  \\
            560.8792294393677  0.04852864704691478  \\
            561.0274141763398  0.04852941798491815  \\
            561.1755989133119  0.0485301886326887  \\
            561.323783650284  0.048530958879512455  \\
            561.4719683872561  0.048531728574710706  \\
            561.6201531242282  0.048532497527640044  \\
            561.7683378612003  0.04853326550769233  \\
            561.9165225981724  0.048534032244294735  \\
            562.0647073351445  0.04853479742690968  \\
            562.2128920721166  0.04853556070503487  \\
            562.3610768090887  0.04853632168008464  \\
            562.5092615460608  0.04853707919185306  \\
            562.6574462830329  0.048537835318517186  \\
            562.805631020005  0.048538590332797615  \\
            562.9538157569771  0.048539344466567415  \\
            563.1020004939492  0.04854009791085217  \\
            563.2501852309213  0.04854085081582998  \\
            563.3983699678934  0.04854160329083143  \\
            563.5465547048653  0.04854235540433961  \\
            563.6947394418374  0.04854310718399013  \\
            563.8429241788095  0.04854385861657108  \\
            563.9911089157816  0.048544609648023075  \\
            564.1392936527537  0.04854536018343921  \\
            564.2874783897258  0.04854611008706511  \\
            564.4356631266979  0.04854685918229888  \\
            564.58384786367  0.04854760725169115  \\
            564.7320326006421  0.048548354036945025  \\
            564.8802173376142  0.04854909923891614  \\
            565.0284020745863  0.048549842517612636  \\
            565.1765868115584  0.04855058349219512  \\
            565.3247715485305  0.04855132111381243  \\
            565.4729562855026  0.04855205640831281  \\
            565.6211410224747  0.04855279032922456  \\
            565.7693257594468  0.048553523131109375  \\
            565.9175104964189  0.04855425502694328  \\
            566.065695233391  0.04855498618811667  \\
            566.2138799703631  0.048555716744434305  \\
            566.3620647073351  0.04855644678411528  \\
            566.5102494443072  0.048557176353793086  \\
            566.6584341812793  0.04855790545851553  \\
            566.8066189182514  0.04855863406174479  \\
            566.9548036552235  0.048559362085357445  \\
            567.1029883921956  0.04856008940964437  \\
            567.2511731291677  0.04856081587331083  \\
            567.3993578661398  0.04856154127347644  \\
            567.5475426031119  0.048562265365675185  \\
            567.695727340084  0.0485629878638554  \\
            567.8439120770561  0.048563708440379764  \\
            567.9920968140282  0.04856442672602535  \\
            568.1402815510003  0.04856514207449334  \\
            568.2884662879724  0.0485658540129766  \\
            568.4366510249445  0.04856656432543491  \\
            568.5848357619166  0.04856727328874372  \\
            568.7330204988887  0.04856798113759995  \\
            568.8812052358608  0.04856868806452199  \\
            569.0293899728327  0.04856939421984972  \\
            569.1775747098048  0.048570099711744454  \\
            569.3257594467769  0.048570804606189  \\
            569.473944183749  0.04857150892698762  \\
            569.6221289207211  0.04857221265576606  \\
            569.7703136576932  0.04857291573197155  \\
            569.9184983946653  0.04857361805287274  \\
            570.0666831316374  0.04857431947355979  \\
            570.2148678686095  0.04857501980694434  \\
            570.3630526055816  0.04857571882375945  \\
            570.5112373425537  0.048576416252559707  \\
            570.6594220795258  0.04857711177972112  \\
            570.8076068164979  0.0485778050494412  \\
            570.95579155347  0.04857849566373892  \\
            571.1039762904421  0.0485791824576072  \\
            571.2521610274142  0.04857986701017092  \\
            571.4003457643863  0.048580549992486566  \\
            571.5485305013584  0.04858123166055892  \\
            571.6967152383304  0.04858191222776559  \\
            571.8448999753025  0.048582591864857035  \\
            571.9930847122746  0.04858327069995663  \\
            572.1412694492467  0.04858394881856052  \\
            572.2894541862188  0.04858462626353776  \\
            572.4376389231909  0.04858530303513023  \\
            572.585823660163  0.04858597909095269  \\
            572.7340083971351  0.04858665434599274  \\
            572.8821931341072  0.048587328672610834  \\
            573.0303778710793  0.048588001900540294  \\
            573.1785626080514  0.04858867381688727  \\
            573.3267473450235  0.0485893441661308  \\
            573.4749320819956  0.048590012650122756  \\
            573.6231168189677  0.04859067892808786  \\
            573.7713015559398  0.04859134261662371  \\
            573.9194862929119  0.04859200285819262  \\
            574.067671029884  0.0485926598577603  \\
            574.2158557668561  0.04859331507561842  \\
            574.364040503828  0.04859396878849303  \\
            574.5122252408001  0.048594621230176445  \\
            574.6604099777722  0.048595272591527336  \\
            574.8085947147443  0.04859592302047064  \\
            574.9567794517164  0.04859657262199765  \\
            575.1049641886885  0.04859722145816595  \\
            575.2531489256606  0.048597869548099436  \\
            575.4013336626327  0.048598516867988335  \\
            575.5495183996048  0.04859916335108915  \\
            575.6977031365769  0.04859980888772473  \\
            575.845887873549  0.04860045332528423  \\
            575.9940726105211  0.0486010964682231  \\
            576.1422573474932  0.04860173807806313  \\
            576.2904420844653  0.0486023778733924  \\
            576.4386268214374  0.048603015529865304  \\
            576.5868115584095  0.048603650680202566  \\
            576.7349962953816  0.04860428291419121  \\
            576.8831810323537  0.048604911018144584  \\
            577.0313657693257  0.048605537038879  \\
            577.1795505062978  0.0486061613733598  \\
            577.3277352432699  0.04860678427518643  \\
            577.475919980242  0.04860740595485666  \\
            577.6241047172141  0.0486080265797666  \\
            577.7722894541862  0.04860864627421076  \\
            577.9204741911583  0.048609265119381885  \\
            578.0686589281304  0.048609883153371176  \\
            578.2168436651025  0.048610500371168104  \\
            578.3650284020746  0.048611116724660494  \\
            578.5132131390467  0.048611732122634546  \\
            578.6613978760188  0.04861234643077475  \\
            578.8095826129909  0.048612959471663976  \\
            578.957767349963  0.048613571024783434  \\
            579.1059520869351  0.04861418082651265  \\
            579.2541368239072  0.04861478857012952  \\
            579.4023215608793  0.04861539390581027  \\
            579.5505062978514  0.048615996440629465  \\
            579.6986910348235  0.0486165951564366  \\
            579.8468757717955  0.04861719088744175  \\
            579.9950605087676  0.04861778476079121  \\
            580.1432452457396  0.04861837704913426  \\
            580.2914299827117  0.04861896798198452  \\
            580.4396147196838  0.048619557745719896  \\
            580.587799456656  0.04862014648358257  \\
            580.735984193628  0.048620734295679084  \\
            580.8841689306001  0.04862132123898024  \\
            581.0323536675722  0.04862190732732116  \\
            581.1805384045443  0.04862249253140126  \\
            581.3287231415164  0.04862307677878428  \\
            581.4769078784885  0.04862365995389824  \\
            581.6250926154606  0.04862424189803548  \\
            581.7732773524327  0.04862482240935263  \\
            581.9214620894048  0.048625401242870646  \\
            582.0696468263769  0.048625978110474775  \\
            582.217831563349  0.04862655268091455  \\
            582.3660163003211  0.04862712457980384  \\
            582.5142010372931  0.048627693246760445  \\
            582.6623857742652  0.04862825792246272  \\
            582.8105705112373  0.04862882057933747  \\
            582.9587552482094  0.04862938150819178  \\
            583.1069399851815  0.04862994095679141  \\
            583.2551247221536  0.04863049912986082  \\
            583.4033094591257  0.0486310561890831  \\
            583.5514941960978  0.04863161225310007  \\
            583.6996789330699  0.048632167397512194  \\
            583.847863670042  0.048632721654878634  \\
            583.9960484070141  0.0486332750147172  \\
            584.1442331439862  0.04863382742350441  \\
            584.2924178809583  0.04863437878467544  \\
            584.4406026179304  0.04863492895862415  \\
            584.5887873549025  0.048635477762703085  \\
            584.7369720918746  0.04863602497122345  \\
            584.8851568288467  0.04863657031545514  \\
            585.0333415658188  0.04863711348362672  \\
            585.1815263027908  0.048637654120925425  \\
            585.3297110397629  0.04863819182949719  \\
            585.477895776735  0.048638725491381506  \\
            585.626080513707  0.04863925648870953  \\
            585.7742652506792  0.04863978562454525  \\
            585.9224499876512  0.04864031316401738  \\
            586.0706347246233  0.04864083932942977  \\
            586.2188194615954  0.04864136430026142  \\
            586.3670041985675  0.04864188821316642  \\
            586.5151889355396  0.04864241116197407  \\
            586.6633736725117  0.04864293319768872  \\
            586.8115584094838  0.04864345432848992  \\
            586.9597431464559  0.04864397451973232  \\
            587.107927883428  0.048644493693945724  \\
            587.2561126204001  0.048645011730835054  \\
            587.4042973573722  0.048645528467280395  \\
            587.5524820943443  0.04864604369733693  \\
            587.7006668313164  0.048646557172235004  \\
            587.8488515682884  0.0486470686003801  \\
            587.9970363052605  0.04864757764735281  \\
            588.1452210422326  0.04864808393590889  \\
            588.2934057792047  0.04864858670206418  \\
            588.4415905161768  0.04864908589212209  \\
            588.5897752531489  0.048649583096924326  \\
            588.737959990121  0.04865007859796723  \\
            588.8861447270931  0.048650572634253327  \\
            589.0343294640652  0.04865106540229125  \\
            589.1825142010373  0.048651557056095814  \\
            589.3306989380094  0.04865204770718798  \\
            589.4788836749815  0.048652537424594855  \\
            589.6270684119536  0.04865302623484972  \\
            589.7752531489257  0.04865351412199198  \\
            589.9234378858978  0.04865400102756722  \\
            590.0716226228699  0.04865448685062716  \\
            590.219807359842  0.048654971447729685  \\
            590.3679920968141  0.04865545463293882  \\
            590.5161768337862  0.04865593617782476  \\
            590.6643615707582  0.048656415811463835  \\
            590.8125463077303  0.048656893220438535  \\
            590.9607310447024  0.04865736804883751  \\
            591.1089157816745  0.04865783989825555  \\
            591.2571005186466  0.04865830761753547  \\
            591.4052852556187  0.04865877303039485  \\
            591.5534699925907  0.048659236640851145  \\
            591.7016547295628  0.0486596987036231  \\
            591.849839466535  0.04866015943137377  \\
            591.998024203507  0.04866061899471058  \\
            592.1462089404791  0.048661077522185264  \\
            592.2943936774512  0.04866153510029389  \\
            592.4425784144233  0.04866199177347686  \\
            592.5907631513954  0.04866244754411894  \\
            592.7389478883675  0.04866290237254918  \\
            592.8871326253396  0.04866335617704101  \\
            593.0353173623117  0.048663808833812154  \\
            593.1835020992838  0.048664260177024715  \\
            593.3316868362558  0.0486647099987851  \\
            593.4798715732279  0.048665158049144036  \\
            593.6280563102  0.04866560403609663  \\
            593.7762410471721  0.048666047625582284  \\
            593.9244257841442  0.048666488441484766  \\
            594.0726105211163  0.0486669255719867  \\
            594.2207952580884  0.048667359589391786  \\
            594.3689799950605  0.04866779171450443  \\
            594.5171647320326  0.048668222216695464  \\
            594.6653494690047  0.048668651323817015  \\
            594.8135342059768  0.048669079222202545  \\
            594.9617189429489  0.04866950605666685  \\
            595.109903679921  0.04866993193050605  \\
            595.2580884168931  0.04867035690549759  \\
            595.4062731538652  0.048670781001900226  \\
            595.5544578908373  0.04867120419845406  \\
            595.7026426278094  0.048671626432380516  \\
            595.8508273647815  0.04867204759938233  \\
            595.9990121017535  0.04867246755364359  \\
            596.1471968387256  0.048672886107829695  \\
            596.2953815756977  0.04867330303308735  \\
            596.4435663126698  0.048673718059044635  \\
            596.5917510496419  0.04867413087381091  \\
            596.739935786614  0.04867454112397688  \\
            596.888120523586  0.048674948374341526  \\
            597.0363052605582  0.048675351629488786  \\
            597.1844899975302  0.04867575291117499  \\
            597.3326747345023  0.04867615250229518  \\
            597.4808594714744  0.04867655064485248  \\
            597.6290442084465  0.04867694753995832  \\
            597.7772289454186  0.04867734334783224  \\
            597.9254136823907  0.048677738187802036  \\
            598.0735984193628  0.04867813213830365  \\
            598.2217831563349  0.04867852523688125  \\
            598.369967893307  0.048678917480187184  \\
            598.5181526302791  0.048679308823982  \\
            598.6663373672511  0.04867969918313444  \\
            598.8145221042232  0.04868008843162143  \\
            598.9627068411953  0.04868047640252811  \\
            599.1108915781674  0.0486808628880478  \\
            599.2590763151395  0.04868124763948202  \\
            599.4072610521116  0.04868163036724048  \\
            599.5554457890837  0.04868201074084109  \\
            599.7036305260558  0.048682388388909946  \\
            599.8518152630279  0.04868276341492259  \\
            600.0  0.04868313717165843  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2a84b86b-f06d-4633-8fbd-1247f26fea31}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14818473697209186  0.019140018928345  \\
            0.2963694739441837  0.019140314601210174  \\
            0.4445542109162756  0.019141068485369794  \\
            0.5927389478883675  0.019142436244104725  \\
            0.7409236848604593  0.019144521812825256  \\
            0.8891084218325512  0.019147379634632172  \\
            1.037293158804643  0.019151020694284114  \\
            1.185477895776735  0.019155415974853433  \\
            1.3336626327488268  0.019160504409257897  \\
            1.4818473697209187  0.01916620740322946  \\
            1.6300321066930106  0.019172422997394804  \\
            1.7782168436651025  0.01917909439171884  \\
            1.9264015806371944  0.01918619906415972  \\
            2.074586317609286  0.019193699292305046  \\
            2.222771054581378  0.019201574322039363  \\
            2.37095579155347  0.019209783797482907  \\
            2.5191405285255617  0.019218305321541406  \\
            2.6673252654976536  0.019227098650062606  \\
            2.8155100024697455  0.019236144139689486  \\
            2.9636947394418374  0.019245400573693065  \\
            3.1118794764139293  0.01925485334860544  \\
            3.260064213386021  0.019264464035177564  \\
            3.408248950358113  0.01927421585780601  \\
            3.556433687330205  0.019284084996150565  \\
            3.704618424302297  0.019294043507884166  \\
            3.8528031612743887  0.019304083778116682  \\
            4.000987898246481  0.019314179181305624  \\
            4.149172635218572  0.01932431407117327  \\
            4.297357372190664  0.01933448324582712  \\
            4.445542109162756  0.019344665690565678  \\
            4.593726846134848  0.019354851259123246  \\
            4.74191158310694  0.019365042028517382  \\
            4.8900963200790315  0.019375231937128947  \\
            5.038281057051123  0.01938541872721063  \\
            5.186465794023215  0.019395606952502573  \\
            5.334650530995307  0.019405796447267462  \\
            5.482835267967399  0.019415984121183893  \\
            5.631020004939491  0.01942616989478874  \\
            5.779204741911583  0.01943635622494533  \\
            5.927389478883675  0.019446542860974362  \\
            6.075574215855767  0.01945672837201809  \\
            6.2237589528278585  0.01946691235751983  \\
            6.37194368979995  0.019477095258438156  \\
            6.520128426772042  0.019487277915016452  \\
            6.668313163744134  0.0194974597130188  \\
            6.816497900716226  0.019507640422447545  \\
            6.964682637688318  0.019517819947607373  \\
            7.11286737466041  0.01952799824300276  \\
            7.261052111632502  0.01953817531333801  \\
            7.409236848604594  0.019548351060410547  \\
            7.5574215855766855  0.019558525091344134  \\
            7.705606322548777  0.01956869757417825  \\
            7.853791059520869  0.01957886866383316  \\
            8.001975796492962  0.019589038450169204  \\
            8.150160533465053  0.01959920695798676  \\
            8.298345270437144  0.019609374147026314  \\
            8.446530007409237  0.01961953991196838  \\
            8.594714744381328  0.01962970408243357  \\
            8.74289948135342  0.01963986642298255  \\
            8.891084218325512  0.01965002663311604  \\
            9.039268955297604  0.019660184338174083  \\
            9.187453692269695  0.019670339446923698  \\
            9.335638429241788  0.019680492389909265  \\
            9.48382316621388  0.019690643488294118  \\
            9.632007903185972  0.019700792903472628  \\
            9.780192640158063  0.01971094063707018  \\
            9.928377377130156  0.019721086530943188  \\
            10.076562114102247  0.01973123026717907  \\
            10.22474685107434  0.019741371368096276  \\
            10.37293158804643  0.019751508745636227  \\
            10.521116325018523  0.019761643107768807  \\
            10.669301061990614  0.019771775423627336  \\
            10.817485798962707  0.0197819056034524  \\
            10.965670535934798  0.019792033562070238  \\
            11.113855272906891  0.01980215921889274  \\
            11.262040009878982  0.019812282497917444  \\
            11.410224746851075  0.01982240332772754  \\
            11.558409483823166  0.019832521641491862  \\
            11.706594220795258  0.019842637376964904  \\
            11.85477895776735  0.019852750763892608  \\
            12.002963694739442  0.01986286315040028  \\
            12.151148431711533  0.019872976115041567  \\
            12.299333168683626  0.0198830916580258  \\
            12.447517905655717  0.019893211514846947  \\
            12.59570264262781  0.019903337156283625  \\
            12.7438873795999  0.019913469788399096  \\
            12.892072116571994  0.019923610352541244  \\
            13.040256853544085  0.019933759525342626  \\
            13.188441590516177  0.01994391771872041  \\
            13.336626327488268  0.019954085100247536  \\
            13.484811064460361  0.019964262361289217  \\
            13.632995801432452  0.01997445069904189  \\
            13.781180538404545  0.01998465115129712  \\
            13.929365275376636  0.019994864585547143  \\
            14.077550012348729  0.020005091698984866  \\
            14.22573474932082  0.020015333018503872  \\
            14.373919486292912  0.020025588900698405  \\
            14.522104223265003  0.020035859531863397  \\
            14.670288960237096  0.020046144927994433  \\
            14.818473697209187  0.02005644493478779  \\
            14.96665843418128  0.020066759227640393  \\
            15.114843171153371  0.02007708731164986  \\
            15.263027908125464  0.020087429139961806  \\
            15.411212645097555  0.020097785173266103  \\
            15.559397382069648  0.02010815567247748  \\
            15.707582119041739  0.020118540834006906  \\
            15.855766856013831  0.020128940780963358  \\
            16.003951592985924  0.02013935556315384  \\
            16.152136329958015  0.020149785157083374  \\
            16.300321066930106  0.020160229465955002  \\
            16.448505803902197  0.020170688319669793  \\
            16.596690540874288  0.020181161474826834  \\
            16.744875277846383  0.020191648614723227  \\
            16.893060014818474  0.0202021493493541  \\
            17.041244751790565  0.020212663215412607  \\
            17.189429488762656  0.020223189926437873  \\
            17.33761422573475  0.02023372954249679  \\
            17.48579896270684  0.02024428221362705  \\
            17.633983699678932  0.020254848108259085  \\
            17.782168436651023  0.020265427347891954  \\
            17.930353173623118  0.020276020007093297  \\
            18.07853791059521  0.020286626113499392  \\
            18.2267226475673  0.02029724564781511  \\
            18.37490738453939  0.020307878543813926  \\
            18.523092121511485  0.02031852468833794  \\
            18.671276858483576  0.02032918392129784  \\
            18.819461595455667  0.020339856035672947  \\
            18.96764633242776  0.02035054077751117  \\
            19.115831069399853  0.02036123784592904  \\
            19.264015806371944  0.020371946913238407  \\
            19.412200543344035  0.020382668041718743  \\
            19.560385280316126  0.020393401252922088  \\
            19.70857001728822  0.020404146864172454  \\
            19.85675475426031  0.02041490514086531  \\
            20.004939491232403  0.020425676296467552  \\
            20.153124228204494  0.020436460492517527  \\
            20.301308965176588  0.020447257838625024  \\
            20.44949370214868  0.02045806839247126  \\
            20.59767843912077  0.020468892159808905  \\
            20.74586317609286  0.020479729094462065  \\
            20.894047913064956  0.020490579098326283  \\
            21.042232650037047  0.02050144202136855  \\
            21.190417387009138  0.020512317661627293  \\
            21.33860212398123  0.020523205765212375  \\
            21.486786860953323  0.020534106026305114  \\
            21.634971597925414  0.020545018257544043  \\
            21.783156334897505  0.02055594259706328  \\
            21.931341071869596  0.020566879246079972  \\
            22.07952580884169  0.02057782853686887  \\
            22.227710545813782  0.020588790748443504  \\
            22.375895282785873  0.0205997661065562  \\
            22.524080019757964  0.02061075478369806  \\
            22.67226475673006  0.020621756899098963  \\
            22.82044949370215  0.020632772518727586  \\
            22.96863423067424  0.020643801655291383  \\
            23.11681896764633  0.02065484426823659  \\
            23.265003704618426  0.020665900263748236  \\
            23.413188441590517  0.020676969494750123  \\
            23.561373178562608  0.020688051760904845  \\
            23.7095579155347  0.02069914680861377  \\
            23.857742652506793  0.020710254331017072  \\
            24.005927389478884  0.020721373967993683  \\
            24.154112126450975  0.02073250582206155  \\
            24.302296863423066  0.020743649970733382  \\
            24.45048160039516  0.02075480673171458  \\
            24.598666337367252  0.020765976417852765  \\
            24.746851074339343  0.02077715929053324  \\
            24.895035811311434  0.020788355559678964  \\
            25.043220548283525  0.020799565383750572  \\
            25.19140528525562  0.02081078886974637  \\
            25.33959002222771  0.020822026073202313  \\
            25.4877747591998  0.020833276998192055  \\
            25.635959496171893  0.020844541597326897  \\
            25.784144233143987  0.02085581977175581  \\
            25.932328970116078  0.020867111371165436  \\
            26.08051370708817  0.020878416193780086  \\
            26.22869844406026  0.020889733986361743  \\
            26.376883181032355  0.020901064444210048  \\
            26.525067918004446  0.02091240721116232  \\
            26.673252654976537  0.020923762087896657  \\
            26.821437391948628  0.02093512930015356  \\
            26.969622128920722  0.02094650901448915  \\
            27.117806865892813  0.020957901580363786  \\
            27.265991602864904  0.02096930729662224  \\
            27.414176339836995  0.02098072641149373  \\
            27.56236107680909  0.020992159122591898  \\
            27.71054581378118  0.021003605576914837  \\
            27.858730550753272  0.021015065870845052  \\
            28.006915287725363  0.0210265400501495  \\
            28.155100024697457  0.021038028109979554  \\
            28.30328476166955  0.021049529994871027  \\
            28.45146949864164  0.021061045598744173  \\
            28.59965423561373  0.021072574764903672  \\
            28.747838972585825  0.021084117286038633  \\
            28.896023709557916  0.021095672904222613  \\
            29.044208446530007  0.021107241310913585  \\
            29.192393183502098  0.021118822146953965  \\
            29.340577920474193  0.02113041505345336  \\
            29.488762657446284  0.0211420203612055  \\
            29.636947394418375  0.021153638097192718  \\
            29.785132131390466  0.02116526864429021  \\
            29.93331686836256  0.02117691233469136  \\
            30.08150160533465  0.021188569449907758  \\
            30.229686342306742  0.021200240220769186  \\
            30.377871079278833  0.021211924827423637  \\
            30.526055816250928  0.021223623399337293  \\
            30.67424055322302  0.021235336015294554  \\
            30.82242529019511  0.021247062703397997  \\
            30.9706100271672  0.021258803441068418  \\
            31.118794764139295  0.021270558155044805  \\
            31.266979501111386  0.021282326721384345  \\
            31.415164238083477  0.02129410896546243  \\
            31.56334897505557  0.021305904661972654  \\
            31.711533712027663  0.0213177135349268  \\
            31.859718448999754  0.021329535257654866  \\
            32.00790318597185  0.02134136945280504  \\
            32.15608792294394  0.021353215703647833  \\
            32.30427265991603  0.021365074421851843  \\
            32.45245739688812  0.021376945584747616  \\
            32.60064213386021  0.021388829599079295  \\
            32.7488268708323  0.021400726820315814  \\
            32.897011607804394  0.021412637552650916  \\
            33.045196344776485  0.02142456204900315  \\
            33.193381081748576  0.021436500511015862  \\
            33.341565818720674  0.021448453089057195  \\
            33.489750555692765  0.021460419882220107  \\
            33.63793529266486  0.021472400938322343  \\
            33.78612002963695  0.02148439625390646  \\
            33.93430476660904  0.02149640577423982  \\
            34.08248950358113  0.021508429393314578  \\
            34.23067424055322  0.021520466953847694  \\
            34.37885897752531  0.021532518247280932  \\
            34.52704371449741  0.02154458301378086  \\
            34.6752284514695  0.021556660942238844  \\
            34.82341318844159  0.02156875167027105  \\
            34.97159792541368  0.021580854784218454  \\
            35.119782662385774  0.02159296997266081  \\
            35.267967399357865  0.021605097662996096  \\
            35.416152136329956  0.021617237943072652  \\
            35.56433687330205  0.021629391230615847  \\
            35.712521610274145  0.0216415578909612  \\
            35.860706347246236  0.0216537382370544  \\
            36.00889108421833  0.021665932529451277  \\
            36.15707582119042  0.021678140976317827  \\
            36.30526055816251  0.021690363733430196  \\
            36.4534452951346  0.02170260090417469  \\
            36.60163003210669  0.021714852539547774  \\
            36.74981476907878  0.021727118638156063  \\
            36.89799950605088  0.021739399146216334  \\
            37.04618424302297  0.021751693957555513  \\
            37.19436897999506  0.021764002913610695  \\
            37.34255371696715  0.021776325803429114  \\
            37.490738453939244  0.021788662363668176  \\
            37.638923190911335  0.02180101227859543  \\
            37.787107927883426  0.021813375180088596  \\
            37.93529266485552  0.02182575064763554  \\
            38.083477401827615  0.02183813820833428  \\
            38.231662138799706  0.02185053815093944  \\
            38.3798468757718  0.021862950635678956  \\
            38.52803161274389  0.02187537602811482  \\
            38.67621634971598  0.021887814738926186  \\
            38.82440108668807  0.021900267124751627  \\
            38.97258582366016  0.021912733488189128  \\
            39.12077056063225  0.02192521407779609  \\
            39.26895529760435  0.021937709088089338  \\
            39.41714003457644  0.021950218659545093  \\
            39.56532477154853  0.02196274287859901  \\
            39.71350950852062  0.021975281777646155  \\
            39.861694245492714  0.021987835335041  \\
            40.009878982464805  0.022000403475097442  \\
            40.158063719436896  0.02201298606808879  \\
            40.30624845640899  0.022025582930247763  \\
            40.454433193381085  0.022038193823766507  \\
            40.602617930353176  0.022050818456796576  \\
            40.75080266732527  0.022063456483448936  \\
            40.89898740429736  0.022076107503793973  \\
            41.04717214126945  0.02208877106386149  \\
            41.19535687824154  0.0221014466556407  \\
            41.34354161521363  0.02211413468702884  \\
            41.49172635218572  0.022126835295231927  \\
            41.63991108915781  0.02213954889573413  \\
            41.78809582612991  0.02215227592316636  \\
            41.936280563102  0.022165016755919108  \\
            42.08446530007409  0.02217777171614248  \\
            42.232650037046184  0.02219054106974616  \\
            42.380834774018275  0.022203325026399445  \\
            42.529019510990366  0.022216123739531208  \\
            42.67720424796246  0.02222893730632993  \\
            42.82538898493455  0.02224176576774369  \\
            42.97357372190665  0.02225460910848016  \\
            43.12175845887874  0.022267467257006596  \\
            43.26994319585083  0.02228034008554987  \\
            43.41812793282292  0.022293227410096428  \\
            43.56631266979501  0.022306128990392332  \\
            43.7144974067671  0.022319044529943224  \\
            43.86268214373919  0.02233197367601435  \\
            44.01086688071128  0.022344916019630554  \\
            44.15905161768338  0.022357871095576267  \\
            44.30723635465547  0.022370838382395515  \\
            44.455421091627564  0.022383817746457223  \\
            44.603605828599655  0.022396809716294395  \\
            44.751790565571746  0.022409814530917088  \\
            44.89997530254384  0.02242283267862755  \\
            45.04816003951593  0.02243586458871384  \\
            45.19634477648802  0.022448910631449815  \\
            45.34452951346012  0.02246197111809516  \\
            45.49271425043221  0.022475046300895345  \\
            45.6408989874043  0.02248813637308167  \\
            45.78908372437639  0.02250124146887123  \\
            45.93726846134848  0.022514361663466938  \\
            46.08545319832057  0.022527496973057507  \\
            46.23363793529266  0.022540647354817468  \\
            46.381822672264754  0.022553812706907154  \\
            46.53000740923685  0.02256699286847271  \\
            46.67819214620894  0.022580187619646093  \\
            46.826376883181034  0.022593396681545058  \\
            46.974561620153125  0.02260661971627318  \\
            47.122746357125216  0.02261985632691984  \\
            47.27093109409731  0.022633106057560224  \\
            47.4191158310694  0.02264636839325533  \\
            47.56730056804149  0.022659642760051973  \\
            47.71548530501359  0.02267292932655402  \\
            47.86367004198568  0.0226862285236042  \\
            48.01185477895777  0.022699540725466403  \\
            48.16003951592986  0.02271286644080855  \\
            48.30822425290195  0.02272620611589467  \\
            48.45640898987404  0.02273956013458488  \\
            48.60459372684613  0.022752928818335415  \\
            48.752778463818224  0.02276631242619859  \\
            48.90096320079032  0.02277971115482285  \\
            49.04914793776241  0.022793125138452722  \\
            49.197332674734504  0.022806554448928838  \\
            49.345517411706595  0.022819999095687944  \\
            49.493702148678686  0.02283345902576287  \\
            49.64188688565078  0.02284693412378257  \\
            49.79007162262287  0.02286042421197208  \\
            49.93825635959496  0.02287392905015255  \\
            50.08644109656705  0.02288744833574123  \\
            50.23462583353915  0.022900981703751475  \\
            50.38281057051124  0.022914528726792734  \\
            50.53099530748333  0.02292808891507056  \\
            50.67918004445542  0.022941661716386615  \\
            50.82736478142751  0.022955246516138665  \\
            50.9755495183996  0.02296884339378996  \\
            51.123734255371694  0.022982452899985073  \\
            51.271918992343785  0.022996075414820124  \\
            51.42010372931588  0.02300971148800241  \\
            51.568288466287974  0.023023361602778857  \\
            51.716473203260065  0.023037026175936007  \\
            51.864657940232156  0.02305070555780004  \\
            52.01284267720425  0.02306440003223676  \\
            52.16102741417634  0.0230781098166516  \\
            52.30921215114843  0.023091835061989616  \\
            52.45739688812052  0.023105575852735497  \\
            52.60558162509262  0.023119332206913562  \\
            52.75376636206471  0.02313310407608775  \\
            52.9019510990368  0.023146891345361627  \\
            53.05013583600889  0.0231606938333784  \\
            53.19832057298098  0.023174511292320888  \\
            53.34650530995307  0.023188343407911545  \\
            53.494690046925164  0.02320218979941245  \\
            53.642874783897255  0.023216050019625317  \\
            53.791059520869354  0.023229923554891476  \\
            53.939244257841445  0.0232438098250919  \\
            54.087428994813536  0.023257708183647162  \\
            54.23561373178563  0.02327161833085954  \\
            54.38379846875772  0.023285541042837202  \\
            54.53198320572981  0.02329947662913845  \\
            54.6801679427019  0.02331342569870659  \\
            54.82835267967399  0.023327388789238977  \\
            54.97653741664609  0.02334136636718702  \\
            55.12472215361818  0.023355358827756176  \\
            55.27290689059027  0.023369366494905956  \\
            55.42109162756236  0.023383389621349924  \\
            55.56927636453445  0.023397428388555692  \\
            55.717461101506544  0.023411482906744916  \\
            55.865645838478635  0.023425553214893317  \\
            56.013830575450726  0.02343963928073066  \\
            56.162015312422824  0.02345374100074075  \\
            56.310200049394915  0.02346785820016147  \\
            56.458384786367006  0.023481990632984725  \\
            56.6065695233391  0.023496137981956485  \\
            56.75475426031119  0.023510299858576774  \\
            56.90293899728328  0.023524475803099656  \\
            57.05112373425537  0.02353866528453326  \\
            57.19930847122746  0.02355286770063975  \\
            57.34749320819956  0.02356708237793535  \\
            57.49567794517165  0.023581308602073085  \\
            57.64386268214374  0.023595547232743493  \\
            57.79204741911583  0.023609798486647758  \\
            57.94023215608792  0.023624063047068027  \\
            58.088416893060014  0.023638341520455606  \\
            58.236601630032105  0.023652634436430967  \\
            58.384786367004196  0.023666942247783748  \\
            58.53297110397629  0.02368126533047274  \\
            58.681155840948385  0.023695603983625912  \\
            58.829340577920476  0.02370995842954038  \\
            58.97752531489257  0.023724328813682433  \\
            59.12571005186466  0.023738715204687528  \\
            59.27389478883675  0.02375311759436027  \\
            59.42207952580884  0.02376753589767444  \\
            59.57026426278093  0.02378196995277298  \\
            59.71844899975302  0.023796419520967983  \\
            59.86663373672512  0.02381088428674073  \\
            60.01481847369721  0.023825363857741633  \\
            60.1630032106693  0.023839857764790296  \\
            60.31118794764139  0.023854365461875474  \\
            60.459372684613484  0.023868886326155084  \\
            60.607557421585575  0.023883419657956203  \\
            60.755742158557666  0.02389796468077508  \\
            60.90392689552976  0.02391252144161098  \\
            61.052111632501855  0.023927090724200593  \\
            61.200296369473946  0.023941673065220534  \\
            61.34848110644604  0.023956269148504017  \\
            61.49666584341813  0.02397087957500983  \\
            61.64485058039022  0.02398550486282231  \\
            61.79303531736231  0.024000145447151396  \\
            61.9412200543344  0.024014801680332574  \\
            62.08940479130649  0.0240294738318269  \\
            62.23758952827859  0.024044162088221015  \\
            62.38577426525068  0.024058866553227108  \\
            62.53395900222277  0.024073587247682965  \\
            62.68214373919486  0.024088324109551924  \\
            62.830328476166954  0.024103076993922896  \\
            62.978513213139045  0.024117845673010365  \\
            63.12669795011114  0.024132629836154388  \\
            63.27488268708323  0.024147429089820583  \\
            63.423067424055326  0.02416224295760015  \\
            63.57125216102742  0.024177070880209848  \\
            63.71943689799951  0.024191912215492006  \\
            63.8676216349716  0.02420676623841454  \\
            64.0158063719437  0.02422163214107092  \\
            64.16399110891578  0.024236509322600196  \\
            64.31217584588788  0.024251398762997915  \\
            64.46036058285996  0.024266300947106648  \\
            64.60854531983206  0.02428121664337513  \\
            64.75673005680414  0.02429614653099247  \\
            64.90491479377624  0.024311091199888172  \\
            65.05309953074833  0.024326051150732116  \\
            65.20128426772042  0.024341026794934606  \\
            65.34946900469252  0.024356018454646296  \\
            65.4976537416646  0.024371026362758258  \\
            65.6458384786367  0.024386050662901945  \\
            65.79402321560879  0.024401091409449193  \\
            65.94220795258089  0.024416148567512237  \\
            66.09039268955297  0.0244312220129437  \\
            66.23857742652507  0.024446311532336593  \\
            66.38676216349715  0.024461416823024315  \\
            66.53494690046925  0.024476537493080663  \\
            66.68313163744135  0.024491673061319816  \\
            66.83131637441343  0.024506822957296344  \\
            66.97950111138553  0.024521986521305206  \\
            67.12768584835761  0.024537163004381756  \\
            67.27587058532971  0.024552351568301743  \\
            67.4240553223018  0.024567551285581277  \\
            67.5722400592739  0.02458276270979234  \\
            67.720424796246  0.024597986563658872  \\
            67.86860953321808  0.024613223633708724  \\
            68.01679427019018  0.024628474684700273  \\
            68.16497900716226  0.02464374038539404  \\
            68.31316374413436  0.024659021308552707  \\
            68.46134848110644  0.024674317930941093  \\
            68.60953321807854  0.02468963063332618  \\
            68.75771795505062  0.02470495970047709  \\
            68.90590269202272  0.0247203053211651  \\
            69.05408742899482  0.024735667588163635  \\
            69.2022721659669  0.024751046498248268  \\
            69.350456902939  0.024766441952196724  \\
            69.49864163991109  0.024781853754788884  \\
            69.64682637688318  0.024797281614806765  \\
            69.79501111385527  0.024812725145034544  \\
            69.94319585082737  0.02482818386225855  \\
            70.09138058779946  0.024843657187267255  \\
            70.23956532477155  0.024859144444851277  \\
            70.38775006174365  0.0248746448638034  \\
            70.53593479871573  0.024890157576918537  \\
            70.68411953568783  0.024905681620993776  \\
            70.83230427265991  0.024921216605510232  \\
            70.98048900963201  0.024936763697717447  \\
            71.1286737466041  0.02495232363742029  \\
            71.27685848357619  0.024967897282705143  \\
            71.42504322054829  0.024983485388560774  \\
            71.57322795752037  0.02499908860687832  \\
            71.72141269449247  0.025014707486451317  \\
            71.86959743146456  0.025030342472975666  \\
            72.01778216843665  0.025045993909049664  \\
            72.16596690540874  0.02506166203417398  \\
            72.31415164238084  0.025077346984751676  \\
            72.46233637935293  0.02509304879408819  \\
            72.61052111632502  0.025108767392391335  \\
            72.75870585329712  0.025124502606771324  \\
            72.9068905902692  0.025140254161240737  \\
            73.0550753272413  0.025156021676714543  \\
            73.20326006421338  0.025171804671010094  \\
            73.35144480118548  0.02518760255884712  \\
            73.49962953815756  0.025203414651847736  \\
            73.64781427512966  0.02521924015853644  \\
            73.79599901210176  0.025235078184340114  \\
            73.94418374907384  0.025250927731588012  \\
            74.09236848604594  0.025266787817841307  \\
            74.24055322301803  0.02528265943177325  \\
            74.38873795999012  0.025298543444488463  \\
            74.53692269696221  0.025314440815585797  \\
            74.6851074339343  0.02533035239409799  \\
            74.83329217090639  0.0253462789184917  \\
            74.98147690787849  0.025362221016667446  \\
            75.12966164485059  0.025378179205959674  \\
            75.27784638182267  0.02539415389313671  \\
            75.42603111879477  0.025410145374400773  \\
            75.57421585576685  0.025426153835388  \\
            75.72240059273895  0.025442179351168392  \\
            75.87058532971103  0.02545822188624588  \\
            76.01877006668313  0.02547428129455826  \\
            76.16695480365523  0.02549035731947725  \\
            76.31513954062731  0.02550644959380844  \\
            76.46332427759941  0.025522557639791343  \\
            76.6115090145715  0.025538680869099342  \\
            76.7596937515436  0.02555481858283974  \\
            76.90787848851568  0.025570969971553715  \\
            77.05606322548778  0.02558713411521635  \\
            77.20424796245986  0.025603309983236632  \\
            77.35243269943196  0.025619496434457434  \\
            77.50061743640406  0.02563569344198866  \\
            77.64880217337614  0.025651902408400682  \\
            77.79698691034824  0.0256681243069191  \\
            77.94517164732032  0.025684360088874585  \\
            78.09335638429242  0.025700610587185327  \\
            78.2415411212645  0.025716876516356978  \\
            78.3897258582366  0.025733158472482705  \\
            78.5379105952087  0.025749456933243146  \\
            78.68609533218078  0.025765772257906442  \\
            78.83428006915288  0.025782104687328215  \\
            78.98246480612497  0.02579845434395157  \\
            79.13064954309706  0.02581482123180713  \\
            79.27883428006915  0.025831205236512975  \\
            79.42701901704125  0.025847606125274692  \\
            79.57520375401333  0.025864023546885356  \\
            79.72338849098543  0.025880457031725524  \\
            79.87157322795753  0.025896905991763256  \\
            80.01975796492961  0.02591336972055409  \\
            80.16794270190171  0.025929847393241057  \\
            80.31612743887379  0.02594633806655468  \\
            80.46431217584589  0.025962840678812975  \\
            80.61249691281797  0.025979354049921438  \\
            80.76068164979007  0.025995877302238166  \\
            80.90886638676217  0.02601241182372679  \\
            81.05705112373425  0.02602895871266756  \\
            81.20523586070635  0.026045519041873015  \\
            81.35342059767844  0.026062093756777233  \\
            81.50160533465053  0.026078683675435855  \\
            81.64979007162262  0.026095289488526047  \\
            81.79797480859472  0.026111911759346546  \\
            81.9461595455668  0.026128550923817613  \\
            82.0943442825389  0.026145207290481066  \\
            82.242529019511  0.02616188104050028  \\
            82.39071375648308  0.026178572227660155  \\
            82.53889849345518  0.026195280778367157  \\
            82.68708323042726  0.026212006491649283  \\
            82.83526796739936  0.026228749039156098  \\
            82.98345270437144  0.026245507965158687  \\
            83.13163744134354  0.0262622826865497  \\
            83.27982217831563  0.026279072492843333  \\
            83.42800691528772  0.026295876546175323  \\
            83.57619165225982  0.026312693881302952  \\
            83.7243763892319  0.026329523405605054  \\
            83.872561126204  0.02634636389908201  \\
            84.02074586317609  0.02636321401705968  \\
            84.16893060014819  0.026380074408127712  \\
            84.31711533712027  0.026396946566059523  \\
            84.46530007409237  0.026413831667696216  \\
            84.61348481106447  0.02643073075561542  \\
            84.76166954803655  0.02644764473813131  \\
            84.90985428500865  0.02646457438929459  \\
            85.05803902198073  0.026481520348892514  \\
            85.20622375895283  0.026498483122448867  \\
            85.35440849592491  0.026515463081223985  \\
            85.50259323289701  0.02653246046221472  \\
            85.6507779698691  0.026549475368154486  \\
            85.7989627068412  0.026566507767513223  \\
            85.9471474438133  0.026583557494497412  \\
            86.09533218078538  0.026600624249050072  \\
            86.24351691775747  0.026617707596850768  \\
            86.39170165472956  0.026634806969315597  \\
            86.53988639170166  0.02665192166359719  \\
            86.68807112867374  0.026669050842584724  \\
            86.83625586564584  0.026686193534903917  \\
            86.98444060261794  0.02670334863491702  \\
            87.13262533959002  0.02672051490272282  \\
            87.28081007656212  0.026737690964156652  \\
            87.4289948135342  0.026754875935012017  \\
            87.5771795505063  0.026772071815467497  \\
            87.72536428747838  0.02678928004875463  \\
            87.87354902445048  0.02680650179680655  \\
            88.02173376142257  0.02682373807802707  \\
            88.16991849839467  0.026840989767290675  \\
            88.31810323536676  0.02685825759594251  \\
            88.46628797233885  0.026875542151798403  \\
            88.61447270931095  0.02689284387914485  \\
            88.76265744628303  0.026910163078739027  \\
            88.91084218325513  0.02692749990780877  \\
            89.05902692022721  0.026944854380052594  \\
            89.20721165719931  0.026962226365639684  \\
            89.35539639417141  0.0269796155912099  \\
            89.50358113114349  0.026997021639873768  \\
            89.65176586811559  0.02701444395121249  \\
            89.79995060508767  0.027031881821277946  \\
            89.94813534205977  0.027049334402592676  \\
            90.09632007903186  0.0270668007041499  \\
            90.24450481600395  0.027084279591413504  \\
            90.39268955297604  0.027101769786318057  \\
            90.54087428994814  0.02711926986726879  \\
            90.68905902692023  0.027136778341391797  \\
            90.83724376389232  0.02715429640733927  \\
            90.98542850086442  0.027171826126835566  \\
            91.1336132378365  0.027189368792397462  \\
            91.2817979748086  0.027206925543565415  \\
            91.42998271178068  0.027224497366903497  \\
            91.57816744875278  0.027242085095999468  \\
            91.72635218572486  0.02725968941146469  \\
            91.87453692269696  0.027277310840934207  \\
            92.02272165966906  0.027294949759066687  \\
            92.17090639664114  0.02731260638754445  \\
            92.31909113361324  0.027330280795073485  \\
            92.46727587058533  0.02734797289738339  \\
            92.61546060755742  0.02736568245722744  \\
            92.76364534452951  0.02738340908438254  \\
            92.9118300815016  0.02740115223564925  \\
            93.0600148184737  0.027418911214851772  \\
            93.20819955544579  0.027436685172837958  \\
            93.35638429241789  0.027454473107479314  \\
            93.50456902938997  0.02747227386367097  \\
            93.65275376636207  0.02749008613333173  \\
            93.80093850333415  0.027507908455404025  \\
            93.94912324030625  0.027525739215853946  \\
            94.09730797727833  0.02754357787160556  \\
            94.24549271425043  0.02756142730524303  \\
            94.39367745122253  0.0275792890196223  \\
            94.54186218819461  0.027597164283469262  \\
            94.69004692516671  0.027615054202810477  \\
            94.8382316621388  0.02763295972097317  \\
            94.9864163991109  0.027650881618585216  \\
            95.13460113608298  0.027668820513575172  \\
            95.28278587305508  0.027686776861172244  \\
            95.43097061002717  0.027704750953906322  \\
            95.57915534699926  0.02772274292160792  \\
            95.72734008397136  0.027740752731408257  \\
            95.87552482094344  0.02775878018773919  \\
            96.02370955791554  0.027776824932333247  \\
            96.17189429488762  0.02779488644422362  \\
            96.32007903185972  0.027812964039744162  \\
            96.4682637688318  0.027831056872529392  \\
            96.6164485058039  0.02784916393351449  \\
            96.764633242776  0.0278672840509353  \\
            96.91281797974808  0.027885415890328325  \\
            97.06100271672018  0.027903557954530738  \\
            97.20918745369227  0.02792170858368037  \\
            97.35737219066436  0.027939866096251972  \\
            97.50555692763645  0.027958032834197722  \\
            97.65374166460855  0.027976211074306673  \\
            97.80192640158064  0.027994402224529653  \\
            97.95011113855273  0.028012607519987742  \\
            98.09829587552483  0.02803082802297225  \\
            98.24648061249691  0.02804906462294471  \\
            98.39466534946901  0.028067318036536913  \\
            98.54285008644109  0.028085588807550858  \\
            98.69103482341319  0.028103877306958795  \\
            98.83921956038527  0.028122183732903202  \\
            98.98740429735737  0.0281405081106968  \\
            99.13558903432947  0.028158850292822533  \\
            99.28377377130155  0.02817720995893358  \\
            99.43195850827365  0.028195586615853363  \\
            99.58014324524574  0.02821397959757553  \\
            99.72832798221783  0.028232388065263975  \\
            99.87651271918992  0.028250811007252807  \\
            100.02469745616202  0.028269247239046388  \\
            100.1728821931341  0.028287695403319307  \\
            100.3210669301062  0.028306153969916384  \\
            100.4692516670783  0.02832462123585268  \\
            100.61743640405038  0.028343095230654095  \\
            100.76562114102248  0.028361576175896443  \\
            100.91380587799456  0.028380067724564077  \\
            101.06199061496666  0.02839857143424323  \\
            101.21017535193874  0.028417088679143526  \\
            101.35836008891084  0.028435620650097995  \\
            101.50654482588294  0.02845416835456305  \\
            101.65472956285502  0.028472732616618503  \\
            101.80291429982712  0.028491314076967554  \\
            101.9510990367992  0.02850991319293682  \\
            102.0992837737713  0.028528530238476287  \\
            102.24746851074339  0.028547165304159346  \\
            102.39565324771549  0.028565818297182792  \\
            102.54383798468757  0.0285844889413668  \\
            102.69202272165967  0.02860317677715495  \\
            102.84020745863177  0.028621881161614206  \\
            102.98839219560385  0.028640601268434943  \\
            103.13657693257595  0.028659336087930913  \\
            103.28476166954803  0.028678084427039285  \\
            103.43294640652013  0.028696844909320604  \\
            103.58113114349221  0.02871561597495881  \\
            103.72931588046431  0.028734395880761255  \\
            103.87750061743641  0.02875318270015867  \\
            104.0256853544085  0.02877197457364559  \\
            104.17387009138059  0.028790775495168588  \\
            104.32205482835268  0.028809587709988004  \\
            104.47023956532477  0.028828412741801843  \\
            104.61842430229686  0.028847251919964755  \\
            104.76660903926896  0.028866106379488013  \\
            104.91479377624104  0.028884977061039516  \\
            105.06297851321314  0.02890386471094381  \\
            105.21116325018524  0.028922769881182062  \\
            105.35934798715732  0.02894169292939208  \\
            105.50753272412942  0.02896063401886829  \\
            105.6557174611015  0.02897959311856177  \\
            105.8039021980736  0.02899857000308021  \\
            105.95208693504568  0.029017564252687946  \\
            106.10027167201778  0.029036575253305944  \\
            106.24845640898988  0.029055602196511796  \\
            106.39664114596196  0.029074644079539733  \\
            106.54482588293406  0.029093699705280616  \\
            106.69301061990615  0.029112767682281927  \\
            106.84119535687825  0.029131846424747806  \\
            106.98938009385033  0.029150934152539  \\
            107.13756483082243  0.029170028891172903  \\
            107.28574956779451  0.029189128068975376  \\
            107.43393430476661  0.029208233656693748  \\
            107.58211904173871  0.029227349541452244  \\
            107.73030377871079  0.029246477407387367  \\
            107.87848851568289  0.02926561873289032  \\
            108.02667325265497  0.029284774790606972  \\
            108.17485798962707  0.02930394664743787  \\
            108.32304272659916  0.029323135164538255  \\
            108.47122746357125  0.02934234099731802  \\
            108.61941220054334  0.029361564595441775  \\
            108.76759693751544  0.029380806202828784  \\
            108.91578167448753  0.029400065857652993  \\
            109.06396641145962  0.029419343392343037  \\
            109.21215114843172  0.02943863843358223  \\
            109.3603358854038  0.029457950402308555  \\
            109.5085206223759  0.029477278513714684  \\
            109.65670535934798  0.029496621777247968  \\
            109.80489009632008  0.02951597899661044  \\
            109.95307483329218  0.029535348769758808  \\
            110.10125957026426  0.02955472948890446  \\
            110.24944430723636  0.029574119340513468  \\
            110.39762904420844  0.029593516305306575  \\
            110.54581378118054  0.029612918158259217  \\
            110.69399851815263  0.02963232294351859  \\
            110.84218325512472  0.02965173682705344  \\
            110.99036799209681  0.029671161728450194  \\
            111.1385527290689  0.029690599286202966  \\
            111.286737466041  0.029710050921209766  \\
            111.43492220301309  0.029729517836772443  \\
            111.58310693998519  0.02974900101859674  \\
            111.73129167695727  0.029768501234792254  \\
            111.87947641392937  0.029788019035872464  \\
            112.02766115090145  0.029807554754754717  \\
            112.17584588787355  0.02982710850676023  \\
            112.32403062484565  0.02984668018961409  \\
            112.47221536181773  0.029866269483445246  \\
            112.62040009878983  0.02988587585078654  \\
            112.76858483576191  0.029905498536574662  \\
            112.91676957273401  0.029925136568150185  \\
            113.0649543097061  0.029944788755257544  \\
            113.2131390466782  0.029964453690045054  \\
            113.36132378365028  0.029984129747064894  \\
            113.50950852062238  0.030003815083273117  \\
            113.65769325759447  0.030023507638029644  \\
            113.80587799456656  0.03004320513309827  \\
            113.95406273153866  0.030062904242721466  \\
            114.10224746851074  0.03008260956220664  \\
            114.25043220548284  0.03010232479820523  \\
            114.39861694245492  0.03012205176099216  \\
            114.54680167942702  0.030141792030928254  \\
            114.69498641639912  0.030161546958460288  \\
            114.8431711533712  0.030181317664120966  \\
            114.9913558903433  0.03020110503852893  \\
            115.13954062731538  0.030220909742388766  \\
            115.28772536428748  0.030240732206490973  \\
            115.43591010125957  0.030260572631712  \\
            115.58409483823166  0.030280430989014236  \\
            115.73227957520375  0.03030030701944598  \\
            115.88046431217585  0.030320200234141496  \\
            116.02864904914794  0.030340109914320963  \\
            116.17683378612003  0.0303600351112905  \\
            116.32501852309213  0.03037997464644216  \\
            116.47320326006421  0.030399927111253937  \\
            116.62138799703631  0.03041989086728975  \\
            116.76957273400839  0.030439864046199454  \\
            116.91775747098049  0.030459844549718847  \\
            117.06594220795257  0.030479830049669653  \\
            117.21412694492467  0.030499817265441362  \\
            117.36231168189677  0.030519806511126152  \\
            117.51049641886885  0.030539804422101514  \\
            117.65868115584095  0.03055981299286333  \\
            117.80686589281304  0.030579833975181013  \\
            117.95505062978513  0.03059986887809755  \\
            118.10323536675722  0.030619918967929437  \\
            118.25142010372932  0.03063998526826674  \\
            118.39960484070141  0.030660068559973053  \\
            118.5477895776735  0.030680169381185524  \\
            118.6959743146456  0.030700288027314844  \\
            118.84415905161768  0.03072042455104523  \\
            118.99234378858978  0.03074057876233447  \\
            119.14052852556186  0.03076075022841388  \\
            119.28871326253396  0.03078093827378833  \\
            119.43689799950604  0.030801141980236216  \\
            119.58508273647814  0.0308213601868095  \\
            119.73326747345024  0.030841591489833668  \\
            119.88145221042232  0.030861834242907765  \\
            120.02963694739442  0.030882086556904373  \\
            120.1778216843665  0.03090234629996962  \\
            120.3260064213386  0.030922611097523176  \\
            120.47419115831069  0.030942878332258252  \\
            120.62237589528279  0.030963143832591477  \\
            120.77056063225488  0.03098341574328844  \\
            120.91874536922697  0.031003697097599654  \\
            121.06693010619907  0.03102398983142922  \\
            121.21511484317115  0.03104429562461813  \\
            121.36329958014325  0.031064615900944306  \\
            121.51148431711533  0.031084951828122567  \\
            121.65966905408743  0.031105304317804647  \\
            121.80785379105951  0.031125674025579197  \\
            121.95603852803161  0.031146061350971782  \\
            122.10422326500371  0.031166466437444865  \\
            122.2524080019758  0.03118688917239783  \\
            122.40059273894789  0.031207329187166975  \\
            122.54877747591998  0.031227785857025507  \\
            122.69696221289207  0.031248258301183537  \\
            122.84514694986416  0.0312687453827881  \\
            122.99333168683626  0.03128924570892314  \\
            123.14151642380835  0.0313097576306095  \\
            123.28970116078044  0.031330279242804945  \\
            123.43788589775254  0.03135080838440417  \\
            123.58607063472462  0.031371342638238736  \\
            123.73425537169672  0.03139187933107715  \\
            123.8824401086688  0.03141241371149203  \\
            124.0306248456409  0.03143294987505205  \\
            124.17880958261298  0.03145349410352302  \\
            124.32699431958508  0.03147404853062722  \\
            124.47517905655718  0.031494615020124864  \\
            124.62336379352926  0.031515195165814025  \\
            124.77154853050136  0.03153579029153073  \\
            124.91973326747345  0.03155640145114888  \\
            125.06791800444554  0.03157702942858027  \\
            125.21610274141763  0.03159767473777464  \\
            125.36428747838973  0.0316183376227196  \\
            125.51247221536181  0.03163901805744068  \\
            125.66065695233391  0.03165971574600131  \\
            125.808841689306  0.031680430122502816  \\
            125.95702642627809  0.031701160351084445  \\
            126.10521116325019  0.03172190532592334  \\
            126.25339590022227  0.031742663671234544  \\
            126.40158063719437  0.03176343374127102  \\
            126.54976537416645  0.03178421362032362  \\
            126.69795011113855  0.031805001122721104  \\
            126.84613484811065  0.03182579379283013  \\
            126.99431958508274  0.031846588905055276  \\
            127.14250432205483  0.031867382938341536  \\
            127.29068905902692  0.031888172481491193  \\
            127.43887379599902  0.03190896853356914  \\
            127.5870585329711  0.03192977344089318  \\
            127.7352432699432  0.03195058926531246  \\
            127.88342800691528  0.031971417784207555  \\
            128.0316127438874  0.031992260490490435  \\
            128.17979748085946  0.03201311859260442  \\
            128.32798221783156  0.03203399301452424  \\
            128.47616695480366  0.032054884395756024  \\
            128.62435169177576  0.032075793091337276  \\
            128.77253642874783  0.03209671917183689  \\
            128.92072116571993  0.032117662423355155  \\
            129.06890590269202  0.032138622347523745  \\
            129.21709063966412  0.03215959816150572  \\
            129.36527537663622  0.032180588797995534  \\
            129.5134601136083  0.03220159290521903  \\
            129.6616448505804  0.03222260884693344  \\
            129.80982958755249  0.03224363470242738  \\
            129.95801432452458  0.03226466826652085  \\
            130.10619906149665  0.03228570704956526  \\
            130.25438379846875  0.032306748277443384  \\
            130.40256853544085  0.032327788891569405  \\
            130.55075327241295  0.032348822380439325  \\
            130.69893800938505  0.03236985801090727  \\
            130.84712274635712  0.03239090097518531  \\
            130.9953074833292  0.03241195354863415  \\
            131.1434922203013  0.032433017706977124  \\
            131.2916769572734  0.032454095126300146  \\
            131.43986169424548  0.032475187183051764  \\
            131.58804643121758  0.03249629495404313  \\
            131.73623116818968  0.032517419216448004  \\
            131.88441590516177  0.03253856044780277  \\
            132.03260064213387  0.0325597188260064  \\
            132.18078537910594  0.03258089422932049  \\
            132.32897011607804  0.03260208623636927  \\
            132.47715485305014  0.032623294126139527  \\
            132.62533959002224  0.03264451687798071  \\
            132.7735243269943  0.03266575317160484  \\
            132.9217090639664  0.0326870013870866  \\
            133.0698938009385  0.03270825960486322  \\
            133.2180785379106  0.0327295256057346  \\
            133.3662632748827  0.0327507968708632  \\
            133.51444801185477  0.03277207058177412  \\
            133.66263274882687  0.032793343620355075  \\
            133.81081748579896  0.03281461014299746  \\
            133.95900222277106  0.03283587186175296  \\
            134.10718695974316  0.032857139197157305  \\
            134.25537169671523  0.03287841465495984  \\
            134.40355643368733  0.03289970042537903  \\
            134.55174117065943  0.03292099838310245  \\
            134.69992590763152  0.0329423100872868  \\
            134.8481106446036  0.032963636781557885  \\
            134.9962953815757  0.03298497939401065  \\
            135.1444801185478  0.03300633853720912  \\
            135.2926648555199  0.03302771450818647  \\
            135.440849592492  0.033049107288444984  \\
            135.58903432946406  0.03307051654395604  \\
            135.73721906643615  0.033091941625160166  \\
            135.88540380340825  0.033113381566966985  \\
            136.03358854038035  0.033134835088755234  \\
            136.18177327735242  0.03315630059437278  \\
            136.32995801432452  0.03317777617213662  \\
            136.47814275129662  0.03319925959483282  \\
            136.6263274882687  0.03322074831971661  \\
            136.7745122252408  0.03324223948851231  \\
            136.92269696221288  0.03326372992741337  \\
            137.07088169918498  0.03328521614708234  \\
            137.21906643615708  0.033306689735330186  \\
            137.36725117312918  0.03332816644486589  \\
            137.51543591010125  0.03334964959277716  \\
            137.66362064707334  0.03337114160154825  \\
            137.81180538404544  0.03339264456144155  \\
            137.95999012101754  0.03341416023049768  \\
            138.10817485798964  0.03343569003453545  \\
            138.2563595949617  0.033457235067151855  \\
            138.4045443319338  0.03347879608972211  \\
            138.5527290689059  0.03350037353139961  \\
            138.700913805878  0.03352196748911597  \\
            138.8490985428501  0.03354357772758098  \\
            138.99728327982217  0.033565203679282625  \\
            139.14546801679427  0.033586844444487125  \\
            139.29365275376637  0.03360849879123886  \\
            139.44183749073846  0.03363016515536042  \\
            139.59002222771053  0.0336518416404526  \\
            139.73820696468263  0.03367352601789439  \\
            139.88639170165473  0.03369521572684298  \\
            140.03457643862683  0.03371690787423374  \\
            140.18276117559893  0.03373859923478025  \\
            140.330945912571  0.03376028625097431  \\
            140.4791306495431  0.033781960267983926  \\
            140.6273153865152  0.03380363000133418  \\
            140.7755001234873  0.03382530427066017  \\
            140.92368486045936  0.033846985750320184  \\
            141.07186959743146  0.03386867676488613  \\
            141.22005433440356  0.03389037928914351  \\
            141.36823907137565  0.03391209494809142  \\
            141.51642380834775  0.03393382501694261  \\
            141.66460854531982  0.03395557042112338  \\
            141.81279328229192  0.03397733173627366  \\
            141.96097801926402  0.033999109188247015  \\
            142.10916275623612  0.03402090265311058  \\
            142.2573474932082  0.03404271165714512  \\
            142.40553223018028  0.03406453537684499  \\
            142.55371696715238  0.03408637263891817  \\
            142.70190170412448  0.03410822192028625  \\
            142.85008644109658  0.0341300813480844  \\
            142.99827117806865  0.03415194869966142  \\
            143.14645591504075  0.03417382140257972  \\
            143.29464065201284  0.03419569653461531  \\
            143.44282538898494  0.0342175708237578  \\
            143.591010125957  0.034239440648210426  \\
            143.7391948629291  0.034261299784617075  \\
            143.8873795999012  0.03428314480263948  \\
            144.0355643368733  0.03430499221148779  \\
            144.1837490738454  0.034326844959157304  \\
            144.33193381081747  0.03434870562532916  \\
            144.48011854778957  0.03437057642137043  \\
            144.62830328476167  0.03439245919033407  \\
            144.77648802173377  0.03441435540695889  \\
            144.92467275870587  0.03443626617766964  \\
            145.07285749567794  0.03445819224057693  \\
            145.22104223265003  0.034480133965477264  \\
            145.36922696962213  0.034502091353853036  \\
            145.51741170659423  0.034524064038872544  \\
            145.6655964435663  0.03454605128538994  \\
            145.8137811805384  0.03456805198994532  \\
            145.9619659175105  0.03459006468076463  \\
            146.1101506544826  0.03461208751775971  \\
            146.2583353914547  0.0346341182925283  \\
            146.40652012842676  0.03465615442835402  \\
            146.55470486539886  0.0346781929802064  \\
            146.70288960237096  0.03470023063474083  \\
            146.85107433934306  0.03472226371029862  \\
            146.99925907631513  0.034744288156906944  \\
            147.14744381328723  0.03476629223197144  \\
            147.29562855025932  0.03478829335508264  \\
            147.44381328723142  0.03481029769920102  \\
            147.59199802420352  0.03483230812218724  \\
            147.7401827611756  0.03485432709400845  \\
            147.8883674981477  0.03487635669673831  \\
            148.03655223511979  0.034898398624556924  \\
            148.18473697209188  0.0349204541837509  \\
            148.33292170906395  0.034942524292713315  \\
            148.48110644603605  0.03496460948194375  \\
            148.62929118300815  0.03498670989404825  \\
            148.77747591998025  0.03500882528373934  \\
            148.92566065695235  0.035030955017836034  \\
            149.07384539392442  0.035053098075263835  \\
            149.2220301308965  0.03507525304705472  \\
            149.3702148678686  0.03509741813634714  \\
            149.5183996048407  0.03511959115838605  \\
            149.66658434181278  0.03514176954052287  \\
            149.81476907878488  0.0351639503222155  \\
            149.96295381575698  0.03518613015502834  \\
            150.11113855272907  0.035208305302632255  \\
            150.25932328970117  0.035230471640804596  \\
            150.40750802667324  0.0352526189510131  \\
            150.55569276364534  0.03527475279339513  \\
            150.70387750061744  0.035296887447990734  \\
            150.85206223758954  0.0353190260658609  \\
            151.00024697456163  0.03534117139287694  \\
            151.1484317115337  0.03536332576972047  \\
            151.2966164485058  0.035385491131883474  \\
            151.4448011854779  0.03540766900966821  \\
            151.59298592245  0.03542986052818729  \\
            151.74117065942207  0.03545206640736364  \\
            151.88935539639417  0.0354742869619305  \\
            152.03754013336626  0.035496522101431456  \\
            152.18572487033836  0.03551877133022039  \\
            152.33390960731046  0.03554103374746152  \\
            152.48209434428253  0.0355633080471294  \\
            152.63027908125463  0.03558559251800888  \\
            152.77846381822673  0.03560788504369516  \\
            152.92664855519882  0.035630183102593735  \\
            153.0748332921709  0.03565248376792045  \\
            153.223018029143  0.035674783707701455  \\
            153.3712027661151  0.03569707918477323  \\
            153.5193875030872  0.03571936605678259  \\
            153.6675722400593  0.03574163977618664  \\
            153.81575697703136  0.035763885176647754  \\
            153.96394171400345  0.035786127505907074  \\
            154.11212645097555  0.03580837100155834  \\
            154.26031118794765  0.035830618723697  \\
            154.40849592491972  0.03585287331990644  \\
            154.55668066189182  0.03587513702525801  \\
            154.70486539886392  0.03589741166231099  \\
            154.853050135836  0.0359196986411126  \\
            155.0012348728081  0.035941998959198015  \\
            155.14941960978018  0.03596431320159033  \\
            155.29760434675228  0.03598664154080062  \\
            155.44578908372438  0.036008983736827885  \\
            155.59397382069648  0.036031339137159044  \\
            155.74215855766857  0.03605370667676899  \\
            155.89034329464064  0.036076084878120564  \\
            156.03852803161274  0.03609847185116453  \\
            156.18671276858484  0.03612086529333959  \\
            156.33489750555694  0.03614326248957242  \\
            156.483082242529  0.0361656603122776  \\
            156.6312669795011  0.0361880552213577  \\
            156.7794517164732  0.03621044326420319  \\
            156.9276364534453  0.03623282007569249  \\
            157.0758211904174  0.03625517920215604  \\
            157.22400592738947  0.036277508118686644  \\
            157.37219066436157  0.03629983343844984  \\
            157.52037540133367  0.036322158693745527  \\
            157.66856013830576  0.0363444870069565  \\
            157.81674487527783  0.03636682109054847  \\
            157.96492961224993  0.03638916324707007  \\
            158.11311434922203  0.03641151536915282  \\
            158.26129908619413  0.03643387893951114  \\
            158.40948382316623  0.03645625503094238  \\
            158.5576685601383  0.036478644306326774  \\
            158.7058532971104  0.036501047018627476  \\
            158.8540380340825  0.036523463010890544  \\
            159.0022227710546  0.03654589171624493  \\
            159.15040750802666  0.03656833215790251  \\
            159.29859224499876  0.03659078294915807  \\
            159.44677698197086  0.03661324229338926  \\
            159.59496171894295  0.0366357079840567  \\
            159.74314645591505  0.03665817740470387  \\
            159.89133119288712  0.03668064752895716  \\
            160.03951592985922  0.03670311492052589  \\
            160.18770066683132  0.03672557573320227  \\
            160.33588540380342  0.03674802571086142  \\
            160.4840701407755  0.03677046018746136  \\
            160.63225487774758  0.036792864809410256  \\
            160.78043961471968  0.036815248088341905  \\
            160.92862435169178  0.03683762712537711  \\
            161.07680908866388  0.036860005402405104  \\
            161.22499382563595  0.03688238600130236  \\
            161.37317856260805  0.03690477160393256  \\
            161.52136329958014  0.036927164492146634  \\
            161.66954803655224  0.036949566547782704  \\
            161.81773277352434  0.036971979252666154  \\
            161.9659175104964  0.036994403688609546  \\
            162.1141022474685  0.03701684053741271  \\
            162.2622869844406  0.03703929008086265  \\
            162.4104717214127  0.03706175220073365  \\
            162.55865645838477  0.037084226378787166  \\
            162.70684119535687  0.037106711696771925  \\
            162.85502593232897  0.03712920683642384  \\
            163.00321066930107  0.037151710079466056  \\
            163.15139540627317  0.037174219307608954  \\
            163.29958014324524  0.03719673200255013  \\
            163.44776488021733  0.0372192452459744  \\
            163.59594961718943  0.0372417557195538  \\
            163.74413435416153  0.037264259704947615  \\
            163.8923190911336  0.03728675308380233  \\
            164.0405038281057  0.03730923133775165  \\
            164.1886885650778  0.037331689548416515  \\
            164.3368733020499  0.03735410698483628  \\
            164.485058039022  0.03737651132201872  \\
            164.63324277599406  0.037398910244673705  \\
            164.78142751296616  0.03742130724293868  \\
            164.92961224993826  0.03744370541387894  \\
            165.07779698691036  0.03746610746148768  \\
            165.22598172388243  0.037488515696685945  \\
            165.37416646085452  0.037510932037322677  \\
            165.52235119782662  0.037533358008174686  \\
            165.67053593479872  0.037555794740946655  \\
            165.81872067177082  0.037578242974271134  \\
            165.9669054087429  0.03760070305370856  \\
            166.115090145715  0.03762317493174723  \\
            166.26327488268709  0.037645658167803346  \\
            166.41145961965918  0.03766815192822096  \\
            166.55964435663125  0.03769065498627199  \\
            166.70782909360335  0.037713165722156265  \\
            166.85601383057545  0.03773568212300145  \\
            167.00419856754755  0.03775820178286311  \\
            167.15238330451965  0.037780721902724676  \\
            167.30056804149172  0.03780323929049745  \\
            167.4487527784638  0.037825750361020614  \\
            167.5969375154359  0.03784825113606123  \\
            167.745122252408  0.03787073724431422  \\
            167.8933069893801  0.03789320392140241  \\
            168.04149172635218  0.03791564199833226  \\
            168.18967646332428  0.037938038933990746  \\
            168.33786120029637  0.03796042486317541  \\
            168.48604593726847  0.037982803797745976  \\
            168.63423067424054  0.0380051793450104  \\
            168.78241541121264  0.038027554707724835  \\
            168.93060014818474  0.0380499326840936  \\
            169.07878488515684  0.038072315667769245  \\
            169.22696962212893  0.03809470564785251  \\
            169.375154359101  0.038117104208892305  \\
            169.5233390960731  0.03813951253088579  \\
            169.6715238330452  0.03816193138927827  \\
            169.8197085700173  0.03818436115496329  \\
            169.96789330698937  0.03820680179428257  \\
            170.11607804396147  0.03822925286902602  \\
            170.26426278093356  0.03825171353643178  \\
            170.41244751790566  0.03827418254918616  \\
            170.56063225487776  0.03829665825542367  \\
            170.70881699184983  0.03831913859872703  \\
            170.85700172882193  0.038341621118127146  \\
            171.00518646579403  0.038364102948103135  \\
            171.15337120276612  0.0383865808185823  \\
            171.3015559397382  0.03840905105494014  \\
            171.4497406767103  0.03843150957800037  \\
            171.5979254136824  0.03845395190403489  \\
            171.7461101506545  0.03847637314476378  \\
            171.8942948876266  0.03849876800735536  \\
            172.04247962459866  0.038521112802058805  \\
            172.19066436157075  0.03854344061300076  \\
            172.33884909854285  0.03856575770813456  \\
            172.48703383551495  0.0385880680949275  \\
            172.63521857248702  0.03861037534805206  \\
            172.78340330945912  0.038632682609385904  \\
            172.93158804643122  0.03865499258801187  \\
            173.0797727834033  0.03867730756021796  \\
            173.2279575203754  0.038699629369497356  \\
            173.37614225734748  0.038721959426548394  \\
            173.52432699431958  0.038744298709274635  \\
            173.67251173129168  0.038766647762784746  \\
            173.82069646826378  0.03878900669939262  \\
            173.96888120523587  0.0388113751986173  \\
            174.11706594220794  0.038833752507183  \\
            174.26525067918004  0.03885613743901913  \\
            174.41343541615214  0.03887852837526026  \\
            174.56162015312424  0.03890092326424613  \\
            174.7098048900963  0.038923319621521645  \\
            174.8579896270684  0.03894571452983691  \\
            175.0061743640405  0.03896810463914719  \\
            175.1543591010126  0.038990486166612916  \\
            175.3025438379847  0.039012854896599704  \\
            175.45072857495677  0.039035206180678336  \\
            175.59891331192887  0.03905753493762479  \\
            175.74709804890097  0.03907983565342017  \\
            175.89528278587306  0.03910208725742331  \\
            176.04346752284513  0.03912431075659928  \\
            176.19165225981723  0.039146519361305754  \\
            176.33983699678933  0.039168717513118775  \\
            176.48802173376143  0.03919090919170088  \\
            176.63620647073353  0.039213097914801064  \\
            176.7843912077056  0.0392352867382548  \\
            176.9325759446777  0.039257478255984045  \\
            177.0807606816498  0.03927967459999723  \\
            177.2289454186219  0.03930187744038925  \\
            177.37713015559396  0.039324087985341476  \\
            177.52531489256606  0.03934630698112176  \\
            177.67349962953816  0.03936853471208443  \\
            177.82168436651025  0.03939077100067029  \\
            177.96986910348235  0.0394130152074066  \\
            178.11805384045442  0.039435266230907116  \\
            178.26623857742652  0.039457522507872066  \\
            178.41442331439862  0.03947978201308814  \\
            178.56260805137072  0.039502042259428514  \\
            178.71079278834281  0.03952430029785284  \\
            178.85897752531488  0.03954655271740723  \\
            179.00716226228698  0.03956879564522429  \\
            179.15534699925908  0.039591024746523096  \\
            179.30353173623118  0.039613235224609175  \\
            179.45171647320325  0.03963542182087456  \\
            179.59990121017535  0.03965757881479775  \\
            179.74808594714744  0.039679689150128414  \\
            179.89627068411954  0.03970175981663324  \\
            180.04445542109164  0.039723810879407094  \\
            180.1926401580637  0.039745847255649065  \\
            180.3408248950358  0.03976787337031888  \\
            180.4890096320079  0.03978989315613687  \\
            180.63719436898  0.03981191005358392  \\
            180.78537910595207  0.039833927010901535  \\
            180.93356384292417  0.039855946484091825  \\
            181.08174857989627  0.03987797043691751  \\
            181.22993331686837  0.03990000034090186  \\
            181.37811805384047  0.03992203717532878  \\
            181.52630279081254  0.03994408142724276  \\
            181.67448752778463  0.03996613309144892  \\
            181.82267226475673  0.03998819167051291  \\
            181.97085700172883  0.04001025617476104  \\
            182.1190417387009  0.04003232512228018  \\
            182.267226475673  0.040054396538917826  \\
            182.4154112126451  0.04007646795828205  \\
            182.5635959496172  0.04009853642174152  \\
            182.7117806865893  0.04012059847842552  \\
            182.85996542356136  0.04014265018522392  \\
            183.00815016053346  0.04016468710678718  \\
            183.15633489750556  0.04018670431552638  \\
            183.30451963447766  0.040208696391613175  \\
            183.45270437144973  0.04023065742297982  \\
            183.60088910842182  0.04025257523254101  \\
            183.74907384539392  0.04027444237675587  \\
            183.89725858236602  0.0402962846542451  \\
            184.04544331933812  0.04031810749746917  \\
            184.1936280563102  0.04033991581551903  \\
            184.3418127932823  0.04036171399411621  \\
            184.48999753025439  0.040383505895612716  \\
            184.63818226722648  0.040405294858991095  \\
            184.78636700419858  0.04042708369986441  \\
            184.93455174117065  0.04044887471047624  \\
            185.08273647814275  0.04047066965970071  \\
            185.23092121511485  0.04049246979304245  \\
            185.37910595208695  0.0405142758326366  \\
            185.52729068905901  0.04053608797724883  \\
            185.6754754260311  0.04055790590227536  \\
            185.8236601630032  0.04057972875974289  \\
            185.9718448999753  0.04060155517830867  \\
            186.1200296369474  0.040623383263260454  \\
            186.26821437391948  0.04064521059651653  \\
            186.41639911089158  0.040667034236625724  \\
            186.56458384786367  0.040688850718767336  \\
            186.71276858483577  0.040710656054751236  \\
            186.86095332180784  0.04073244573301778  \\
            187.00913805877994  0.040754214718637875  \\
            187.15732279575204  0.04077595745331294  \\
            187.30550753272414  0.0407976678553749  \\
            187.45369226969623  0.040819338709953835  \\
            187.6018770066683  0.0408409497707477  \\
            187.7500617436404  0.04086253013831838  \\
            187.8982464806125  0.040884085795565794  \\
            188.0464312175846  0.0409056221706567  \\
            188.19461595455667  0.04092714413702471  \\
            188.34280069152877  0.040948656013370256  \\
            188.49098542850086  0.04097016156366061  \\
            188.63917016547296  0.0409916639971299  \\
            188.78735490244506  0.04101316596827907  \\
            188.93553963941713  0.0410346695768759  \\
            189.08372437638923  0.04105617636795501  \\
            189.23190911336133  0.04107768733181789  \\
            189.38009385033342  0.0410992029040328  \\
            189.5282785873055  0.0411207229654349  \\
            189.6764633242776  0.041142246842126154  \\
            189.8246480612497  0.04116377330547538  \\
            189.9728327982218  0.041185300572118215  \\
            190.1210175351939  0.041206826303957146  \\
            190.26920227216596  0.04122834760816149  \\
            190.41738700913805  0.041249861037167414  \\
            190.56557174611015  0.0412713625886779  \\
            190.71375648308225  0.041292847705662786  \\
            190.86194122005435  0.04131431127635875  \\
            191.01012595702642  0.04133574763426927  \\
            191.15831069399852  0.041357150558164725  \\
            191.3064954309706  0.041378513272082265  \\
            191.4546801679427  0.041399813290903094  \\
            191.60286490491478  0.04142107608478657  \\
            191.75104964188688  0.04144231365919849  \\
            191.89923437885898  0.04146353215679838  \\
            192.04741911583108  0.0414847369664361  \\
            192.19560385280317  0.04150593272315178  \\
            192.34378858977524  0.04152712330817585  \\
            192.49197332674734  0.041548311848929105  \\
            192.64015806371944  0.04156950071902256  \\
            192.78834280069154  0.0415906915382576  \\
            192.9365275376636  0.04161188517262586  \\
            193.0847122746357  0.04163308173430933  \\
            193.2328970116078  0.04165428058168027  \\
            193.3810817485799  0.041675480319301246  \\
            193.529266485552  0.04169667879792515  \\
            193.67745122252407  0.04171787311449514  \\
            193.82563595949617  0.04173905961214472  \\
            193.97382069646827  0.04176023388019767  \\
            194.12200543344036  0.04178139075416809  \\
            194.27019017041243  0.041802524315760356  \\
            194.41837490738453  0.041823627892869183  \\
            194.56655964435663  0.04184469405957957  \\
            194.71474438132873  0.04186571156841023  \\
            194.86292911830083  0.04188666636780918  \\
            195.0111138552729  0.041907587572651464  \\
            195.159298592245  0.041928482131700674  \\
            195.3074833292171  0.04194935622914527  \\
            195.4556680661892  0.041970215284598475  \\
            195.6038528031613  0.04199106395309837  \\
            195.75203754013336  0.04201190612510783  \\
            195.90022227710546  0.042032744926514536  \\
            196.04840701407755  0.04205358271863101  \\
            196.19659175104965  0.042074421098194544  \\
            196.34477648802172  0.042095260897367294  \\
            196.49296122499382  0.04211610218373619  \\
            196.64114596196592  0.042136944260312996  \\
            196.78933069893802  0.042157785665534284  \\
            196.93751543591011  0.042178624173261445  \\
            197.08570017288218  0.042199456792780664  \\
            197.23388490985428  0.04222027976880297  \\
            197.38206964682638  0.04224108858146419  \\
            197.53025438379848  0.042261877946324966  \\
            197.67843912077055  0.04228264181437073  \\
            197.82662385774265  0.04230337337201179  \\
            197.97480859471474  0.0423240650410832  \\
            198.12299333168684  0.042344704300726586  \\
            198.27117806865894  0.04236527834212037  \\
            198.419362805631  0.042385819200321286  \\
            198.5675475426031  0.04240633438417902  \\
            198.7157322795752  0.042426830443764454  \\
            198.8639170165473  0.042447312970369695  \\
            199.01210175351937  0.04246778659650795  \\
            199.16028649049147  0.04248825499591372  \\
            199.30847122746357  0.042508720883542635  \\
            199.45665596443567  0.04252918601557154  \\
            199.60484070140777  0.04254965118939846  \\
            199.75302543837984  0.04257011624364262  \\
            199.90121017535193  0.04259058005814442  \\
            200.04939491232403  0.04261104055396549  \\
            200.19757964929613  0.0426314946933886  \\
            200.3457643862682  0.04265193847991775  \\
            200.4939491232403  0.04267236695827813  \\
            200.6421338602124  0.04269277421441608  \\
            200.7903185971845  0.04271315337549918  \\
            200.9385033341566  0.04273349660991618  \\
            201.08668807112866  0.04275379512727702  \\
            201.23487280810076  0.04277403030653989  \\
            201.38305754507286  0.04279420988579046  \\
            201.53124228204496  0.04281435379018079  \\
            201.67942701901706  0.04283446944392848  \\
            201.82761175598912  0.04285456336786565  \\
            201.97579649296122  0.04287464117943896  \\
            202.12398122993332  0.04289470759270954  \\
            202.27216596690542  0.04291476641835307  \\
            202.4203507038775  0.04293482056365973  \\
            202.5685354408496  0.042954872032534216  \\
            202.71672017782168  0.04297492192549574  \\
            202.86490491479378  0.04299497043967804  \\
            203.01308965176588  0.043015016868829345  \\
            203.16127438873795  0.04303505960331242  \\
            203.30945912571005  0.043055096130104546  \\
            203.45764386268215  0.043075123032797515  \\
            203.60582859965425  0.043095135991597616  \\
            203.75401333662631  0.04311512978332568  \\
            203.9021980735984  0.04313509828141704  \\
            204.0503828105705  0.043155034455921545  \\
            204.1985675475426  0.04317493037350357  \\
            204.3467522845147  0.04319477719744198  \\
            204.49493702148678  0.04321455008876459  \\
            204.64312175845888  0.04323427754327817  \\
            204.79130649543097  0.043253975638598466  \\
            204.93949123240307  0.04327365207098988  \\
            205.08767596937514  0.04329331323535576  \\
            205.23586070634724  0.043312964225238434  \\
            205.38404544331934  0.043332608832819156  \\
            205.53223018029144  0.04335224954891815  \\
            205.68041491726353  0.04337188756299459  \\
            205.8285996542356  0.04339152276314662  \\
            205.9767843912077  0.04341115373611133  \\
            206.1249691281798  0.043430777767264776  \\
            206.2731538651519  0.043450390840621966  \\
            206.42133860212397  0.04346998763883685  \\
            206.56952333909607  0.04348956154320236  \\
            206.71770807606816  0.043509104633650375  \\
            206.86589281304026  0.04352860768875172  \\
            207.01407755001236  0.043548060185716185  \\
            207.16226228698443  0.04356744034487329  \\
            207.31044702395653  0.04358676610566615  \\
            207.45863176092863  0.04360605430786515  \\
            207.60681649790072  0.04362531287630269  \\
            207.75500123487282  0.04364454866797847  \\
            207.9031859718449  0.04366376747205948  \\
            208.051370708817  0.04368297400988003  \\
            208.1995554457891  0.04370217193494173  \\
            208.34774018276119  0.04372136383291351  \\
            208.49592491973326  0.04374055122163157  \\
            208.64410965670535  0.04375973455109944  \\
            208.79229439367745  0.043778913203487944  \\
            208.94047913064955  0.04379808549313522  \\
            209.08866386762165  0.04381724866654671  \\
            209.23684860459372  0.04383639890239513  \\
            209.38503334156582  0.043855531311520556  \\
            209.5332180785379  0.04387463993693031  \\
            209.68140281551  0.04389371775379906  \\
            209.82958755248208  0.04391275666946875  \\
            209.97777228945418  0.043931747523448646  \\
            210.12595702642628  0.04395067344110676  \\
            210.27414176339838  0.04396952839968379  \\
            210.42232650037047  0.04398834774945465  \\
            210.57051123734254  0.04400714058316758  \\
            210.71869597431464  0.04402591439191182  \\
            210.86688071128674  0.04404467506511761  \\
            211.01506544825884  0.04406342689055613  \\
            211.1632501852309  0.04408217255433955  \\
            211.311434922203  0.04410091314092102  \\
            211.4596196591751  0.04411964813309467  \\
            211.6078043961472  0.0441383754119956  \\
            211.7559891331193  0.04415709125709989  \\
            211.90417387009137  0.04417579034622459  \\
            212.05235860706347  0.04419446575552774  \\
            212.20054334403557  0.04421310895950835  \\
            212.34872808100766  0.044231709831006404  \\
            212.49691281797976  0.044250256641202884  \\
            212.64509755495183  0.044268724053878473  \\
            212.79328229192393  0.04428713609032884  \\
            212.94146702889603  0.04430551431486255  \\
            213.08965176586813  0.044323867407801164  \\
            213.2378365028402  0.04434220241919728  \\
            213.3860212398123  0.044360524768834564  \\
            213.5342059767844  0.04437883824622771  \\
            213.6823907137565  0.04439714501062245  \\
            213.8305754507286  0.0444154455909956  \\
            213.97876018770066  0.044433738886054966  \\
            214.12694492467276  0.04445202216423946  \\
            214.27512966164485  0.04447029106371902  \\
            214.42331439861695  0.04448853959239459  \\
            214.57149913558902  0.04450676012789822  \\
            214.71968387256112  0.04452494341759298  \\
            214.86786860953322  0.044543078578572974  \\
            215.01605334650532  0.04456115270770758  \\
            215.16423808347741  0.04457914061620168  \\
            215.31242282044948  0.044597086481720054  \\
            215.46060755742158  0.044615000212673214  \\
            215.60879229439368  0.04463289005900551  \\
            215.75697703136578  0.04465076261219518  \\
            215.90516176833785  0.04466862280525426  \\
            216.05334650530995  0.044686473912728675  \\
            216.20153124228204  0.044704317550698196  \\
            216.34971597925414  0.044722153676776434  \\
            216.49790071622624  0.04473998059011084  \\
            216.6460854531983  0.044757794931382745  \\
            216.7942701901704  0.0447755916828073  \\
            216.9424549271425  0.04479336416813352  \\
            217.0906396641146  0.044811104052644275  \\
            217.23882440108667  0.044828801343156255  \\
            217.38700913805877  0.04484644438802005  \\
            217.53519387503087  0.04486401108025034  \\
            217.68337861200297  0.04488150754833713  \\
            217.83156334897507  0.044898963999967866  \\
            217.97974808594714  0.04491638991143563  \\
            218.12793282291923  0.04493379307439559  \\
            218.27611755989133  0.04495117959586492  \\
            218.42430229686343  0.04496855389822288  \\
            218.57248703383553  0.04498591871921077  \\
            218.7206717708076  0.04500327511193196  \\
            218.8688565077797  0.045020622444851874  \\
            219.0170412447518  0.04503795840179799  \\
            219.1652259817239  0.04505527898195984  \\
            219.31341071869596  0.04507257849988901  \\
            219.46159545566806  0.04508984958549915  \\
            219.60978019264016  0.04510708318406596  \\
            219.75796492961226  0.04512426855622721  \\
            219.90614966658435  0.04514139327798271  \\
            220.05433440355642  0.04515843072230993  \\
            220.20251914052852  0.04517541296572484  \\
            220.35070387750062  0.04519235716712109  \\
            220.49888861447272  0.045209272339435384  \\
            220.6470733514448  0.04522616578729588  \\
            220.7952580884169  0.0452430431070222  \\
            220.94344282538898  0.0452599081866254  \\
            221.09162756236108  0.04527676320580798  \\
            221.23981229933318  0.04529360863596392  \\
            221.38799703630525  0.045310443240178626  \\
            221.53618177327735  0.04532726407322898  \\
            221.68436651024945  0.0453440664815833  \\
            221.83255124722155  0.04536084410340136  \\
            221.98073598419361  0.04537758886853438  \\
            222.1289207211657  0.04539429099852505  \\
            222.2771054581378  0.0454109390066075  \\
            222.4252901951099  0.04542751584522487  \\
            222.573474932082  0.04544400809637787  \\
            222.72165966905408  0.04546045397156395  \\
            222.86984440602617  0.04547686371905643  \\
            223.01802914299827  0.04549324585790922  \\
            223.16621387997037  0.0455096071779568  \\
            223.31439861694244  0.04552595273981431  \\
            223.46258335391454  0.04554228587487747  \\
            223.61076809088664  0.04555860818532259  \\
            223.75895282785874  0.04557491954410659  \\
            223.90713756483083  0.045591218094966995  \\
            224.0553223018029  0.04560750025242194  \\
            224.203507038775  0.04562376070177014  \\
            224.3516917757471  0.04563999239909094  \\
            224.4998765127192  0.04565618657124426  \\
            224.6480612496913  0.04567233271587065  \\
            224.79624598666337  0.04568841860139123  \\
            224.94443072363546  0.0457044203326102  \\
            225.09261546060756  0.04572035252872815  \\
            225.24080019757966  0.045736239424583894  \\
            225.38898493455173  0.04575209073267131  \\
            225.53716967152383  0.04576791450202477  \\
            225.68535440849593  0.04578371711821915  \\
            225.83353914546802  0.04579950330336982  \\
            225.98172388244012  0.04581527611613265  \\
            226.1299086194122  0.045831036951704  \\
            226.2780933563843  0.04584678554182074  \\
            226.4262780933564  0.04586251995476023  \\
            226.57446283032849  0.045878236595340315  \\
            226.72264756730056  0.04589393020491935  \\
            226.87083230427265  0.045909593861396196  \\
            227.01901704124475  0.0459252189792102  \\
            227.16720177821685  0.0459407953093412  \\
            227.31538651518895  0.045956310939309526  \\
            227.46357125216102  0.04597174333261628  \\
            227.61175598913312  0.04598710231471089  \\
            227.7599407261052  0.04600241295132417  \\
            227.9081254630773  0.046017685161770364  \\
            228.05631020004938  0.0460329272314609  \\
            228.20449493702148  0.04604814581190433  \\
            228.35267967399358  0.04606334592070634  \\
            228.50086441096568  0.046078530941569794  \\
            228.64904914793777  0.04609370262429465  \\
            228.79723388490984  0.04610886108477805  \\
            228.94541862188194  0.04612400480501424  \\
            229.09360335885404  0.04613913063309465  \\
            229.24178809582614  0.046154233783207814  \\
            229.38997283279824  0.04616930783563943  \\
            229.5381575697703  0.04618434473677235  \\
            229.6863423067424  0.046199334799086535  \\
            229.8345270437145  0.04621426670115912  \\
            229.9827117806866  0.04622912328685314  \\
            230.13089651765867  0.04624389398732176  \\
            230.27908125463077  0.04625861145975789  \\
            230.42726599160287  0.04627328621247301  \\
            230.57545072857496  0.04628792710984832  \\
            230.72363546554706  0.04630254137233478  \\
            230.87182020251913  0.046317134576453096  \\
            231.02000493949123  0.046331710654793745  \\
            231.16818967646333  0.04634627189601695  \\
            231.31637441343543  0.04636081894485264  \\
            231.4645591504075  0.046375350802100535  \\
            231.6127438873796  0.04638986482463011  \\
            231.7609286243517  0.04640435672538056  \\
            231.9091133613238  0.04641882057336085  \\
            232.0572980982959  0.046433248793649684  \\
            232.20548283526796  0.046447632167395524  \\
            232.35366757224006  0.04646195983181658  \\
            232.50185230921215  0.0464762192802008  \\
            232.65003704618425  0.04649038570336374  \\
            232.79822178315632  0.046504491981962784  \\
            232.94640652012842  0.04651855116234826  \\
            233.09459125710052  0.046532572674807  \\
            233.24277599407262  0.046546564298720804  \\
            233.39096073104471  0.04656053216256643  \\
            233.53914546801678  0.04657448074391559  \\
            233.68733020498888  0.046588412869434964  \\
            233.83551494196098  0.0466023297148862  \\
            233.98369967893308  0.04661623080512586  \\
            234.13188441590515  0.046630114014105516  \\
            234.28006915287725  0.04664397556487168  \\
            234.42825388984934  0.046657810029565816  \\
            234.57643862682144  0.04667161032942435  \\
            234.72462336379354  0.046685367734778674  \\
            234.8728081007656  0.04669907186505512  \\
            235.0209928377377  0.04671271068877501  \\
            235.1691775747098  0.04672625832829956  \\
            235.3173623116819  0.04673973709070139  \\
            235.465547048654  0.046753170194091996  \\
            235.61373178562607  0.04676656769929606  \\
            235.76191652259817  0.04677993761893567  \\
            235.91010125957027  0.04679328591743028  \\
            236.05828599654237  0.046806616510996754  \\
            236.20647073351444  0.04681993126764938  \\
            236.35465547048653  0.0468332300071998  \\
            236.50284020745863  0.04684651050125709  \\
            236.65102494443073  0.04685976847322772  \\
            236.79920968140283  0.046872997598315536  \\
            236.9473944183749  0.04688618950352181  \\
            237.095579155347  0.0468993337676452  \\
            237.2437638923191  0.046912417921281764  \\
            237.3919486292912  0.04692542408398689  \\
            237.54013336626326  0.04693833767799572  \\
            237.68831810323536  0.046951198842443524  \\
            237.83650284020746  0.04696401870961987  \\
            237.98468757717956  0.046976806358143  \\
            238.13287231415165  0.046989568812959674  \\
            238.28105705112372  0.047002311045345316  \\
            238.42924178809582  0.04701503597290392  \\
            238.57742652506792  0.04702774445956808  \\
            238.72561126204002  0.04704043531559899  \\
            238.8737959990121  0.04705310529758645  \\
            239.0219807359842  0.04706574910844886  \\
            239.17016547295628  0.04707835939743319  \\
            239.31835020992838  0.04709092676011506  \\
            239.46653494690048  0.04710343973839864  \\
            239.61471968387255  0.04711588482051672  \\
            239.76290442084465  0.04712823562328857  \\
            239.91108915781675  0.047140516739908614  \\
            240.05927389478884  0.04715275044916632  \\
            240.20745863176091  0.04716494686753619  \\
            240.355643368733  0.0471771140580821  \\
            240.5038281057051  0.047189258030457364  \\
            240.6520128426772  0.0472013827409047  \\
            240.8001975796493  0.04721349009225622  \\
            240.94838231662138  0.04722557993393346  \\
            241.09656705359347  0.04723765006194738  \\
            241.24475179056557  0.04724969621889829  \\
            241.39293652753767  0.047261712093975984  \\
            241.54112126450977  0.04727368932295961  \\
            241.68930600148184  0.047285617488217746  \\
            241.83749073845394  0.04729748411870838  \\
            241.98567547542604  0.04730927095838248  \\
            242.13386021239813  0.04732096528648608  \\
            242.2820449493702  0.04733260570514623  \\
            242.4302296863423  0.047344203346193096  \\
            242.5784144233144  0.04735576729191991  \\
            242.7265991602865  0.047367304575083  \\
            242.8747838972586  0.04737882017890181  \\
            243.02296863423066  0.04739031703705886  \\
            243.17115337120276  0.04740179603369977  \\
            243.31933810817486  0.04741325600343325  \\
            243.46752284514696  0.0474246937313311  \\
            243.61570758211903  0.04743610395292824  \\
            243.76389231909113  0.047447479354222645  \\
            243.91207705606323  0.04745881057167542  \\
            244.06026179303532  0.047470086192210735  \\
            244.20844653000742  0.047481292753215866  \\
            244.3566312669795  0.04749240413757719  \\
            244.5048160039516  0.04750344557763129  \\
            244.6530007409237  0.047514438374128  \\
            244.80118547789579  0.04752539260583059  \\
            244.94937021486786  0.04753631630917242  \\
            245.09755495183995  0.047547215478256945  \\
            245.24573968881205  0.04755809406485772  \\
            245.39392442578415  0.04756895397841837  \\
            245.54210916275625  0.04757979508605263  \\
            245.69029389972832  0.047590615212544304  \\
            245.83847863670042  0.04760141014034733  \\
            245.9866633736725  0.04761217360958569  \\
            246.1348481106446  0.047622897318053484  \\
            246.2830328476167  0.0476335709212149  \\
            246.43121758458878  0.047644182032204205  \\
            246.57940232156088  0.04765471216205414  \\
            246.72758705853298  0.04766515042520517  \\
            246.87577179550507  0.047675533839717545  \\
            247.02395653247714  0.04768587345329987  \\
            247.17214126944924  0.047696178281819095  \\
            247.32032600642134  0.047706455309300524  \\
            247.46851074339344  0.04771670948792778  \\
            247.61669548036554  0.04772694373804283  \\
            247.7648802173376  0.04773715894814598  \\
            247.9130649543097  0.047747353974895886  \\
            248.0612496912818  0.047757525643109526  \\
            248.2094344282539  0.04776766874576222  \\
            248.35761916522597  0.04777777604398763  \\
            248.50580390219807  0.04778783826707777  \\
            248.65398863917017  0.04779784411248296  \\
            248.80217337614226  0.04780778024581188  \\
            248.95035811311436  0.04781762094694533  \\
            249.09854285008643  0.04782739200662091  \\
            249.24672758705853  0.04783711370157685  \\
            249.39491232403063  0.04784679599811319  \\
            249.54309706100273  0.0478564468444199  \\
            249.6912817979748  0.04786607217057704  \\
            249.8394665349469  0.047875675888554625  \\
            249.987651271919  0.047885259892212706  \\
            250.1358360088911  0.047894824057301305  \\
            250.2840207458632  0.04790436624146049  \\
            250.43220548283526  0.047913882284220284  \\
            250.58039021980736  0.04792336600700076  \\
            250.72857495677945  0.04793280921311201  \\
            250.87675969375155  0.04794220168775405  \\
            251.02494443072362  0.047951531198017004  \\
            251.17312916769572  0.04796077914431072  \\
            251.32131390466782  0.04796993646084685  \\
            251.46949864163992  0.047979038564832655  \\
            251.617683378612  0.04798809633920545  \\
            251.76586811558408  0.047997118665729706  \\
            251.91405285255618  0.04800611242499702  \\
            252.06223758952828  0.04801508249642604  \\
            252.21042232650038  0.048024031758262614  \\
            252.35860706347248  0.048032961087579644  \\
            252.50679180044455  0.04804186936027717  \\
            252.65497653741664  0.04805075345108236  \\
            252.80316127438874  0.04805960823354949  \\
            252.95134601136084  0.04806842658005994  \\
            253.0995307483329  0.04807719936182222  \\
            253.247715485305  0.048085915448871946  \\
            253.3959002222771  0.04809456171007188  \\
            253.5440849592492  0.04810311294071893  \\
            253.6922696962213  0.04811159542011202  \\
            253.84045443319337  0.048120028361848186  \\
            253.98863917016547  0.04812842154631338  \\
            254.13682390713757  0.048136782772795345  \\
            254.28500864410967  0.0481451178594836  \\
            254.43319338108174  0.04815343064346943  \\
            254.58137811805383  0.04816172298074593  \\
            254.72956285502593  0.04816999474620795  \\
            254.87774759199803  0.04817824383365213  \\
            255.02593232897013  0.048186466155776875  \\
            255.1741170659422  0.048194655644182384  \\
            255.3223018029143  0.04820280424937063  \\
            255.4704865398864  0.048210901940745364  \\
            255.6186712768585  0.04821893670661212  \\
            255.76685601383056  0.04822688995388437  \\
            255.91504075080266  0.048234754413713235  \\
            256.0632254877748  0.04824256389526518  \\
            256.2114102247468  0.04825032903838252  \\
            256.3595949617189  0.048258058524943984  \\
            256.507779698691  0.04826575907886464  \\
            256.6559644356631  0.04827343546609596  \\
            256.8041491726352  0.04828109049462578  \\
            256.9523339096073  0.048288725014478326  \\
            257.1005186465794  0.04829633791771421  \\
            257.2487033835515  0.04830392613843043  \\
            257.3968881205236  0.04831148465276035  \\
            257.54507285749565  0.04831900647887371  \\
            257.69325759446775  0.048326482676976645  \\
            257.84144233143985  0.04833390234931167  \\
            257.98962706841195  0.04834125264015768  \\
            258.13781180538405  0.04834850897122481  \\
            258.28599654235614  0.04835569803876193  \\
            258.43418127932824  0.04836283795766606  \\
            258.58236601630034  0.04836993825226169  \\
            258.73055075327244  0.048377006515017494  \\
            258.8787354902445  0.048384048406546414  \\
            259.0269202272166  0.048391067655605656  \\
            259.1751049641887  0.048398066059096655  \\
            259.3232897011608  0.0484050434820651  \\
            259.4714744381329  0.04841199785770092  \\
            259.61965917510497  0.04841892518733832  \\
            259.76784391207707  0.048425819540455724  \\
            259.91602864904917  0.048432673054675794  \\
            260.06421338602127  0.048439475935765496  \\
            260.2123981229933  0.04844621645763597  \\
            260.3605828599654  0.048452880728855896  \\
            260.5087675969375  0.04845948330437599  \\
            260.6569523339096  0.04846605780811125  \\
            260.8051370708817  0.04847260733244195  \\
            260.9533218078538  0.04847910842176742  \\
            261.1015065448259  0.04848554616626842  \\
            261.249691281798  0.04849195502300603  \\
            261.3978760187701  0.04849833991567038  \\
            261.54606075574213  0.048504672639715515  \\
            261.69424549271423  0.04851095598177337  \\
            261.84243022968633  0.048517219434549674  \\
            261.9906149666584  0.04852345911626895  \\
            262.1387997036305  0.04852964574435686  \\
            262.2869844406026  0.04853579762010097  \\
            262.4351691775747  0.048541935999258816  \\
            262.5833539145468  0.048548053243571504  \\
            262.7315386515189  0.04855412171330327  \\
            262.87972338849096  0.048560160059671856  \\
            263.02790812546306  0.048566188225221615  \\
            263.17609286243515  0.0485721986609843  \\
            263.32427759940725  0.04857816481494122  \\
            263.47246233637935  0.0485841043247923  \\
            263.62064707335145  0.048590035895672144  \\
            263.76883181032355  0.04859595208560955  \\
            263.91701654729565  0.04860182741599482  \\
            264.06520128426774  0.048607678589280535  \\
            264.2133860212398  0.0486135232111001  \\
            264.3615707582119  0.04861935394744117  \\
            264.509755495184  0.048625146280996276  \\
            264.6579402321561  0.048630916126244345  \\
            264.8061249691282  0.04863668017620606  \\
            264.9543097061003  0.04864243119602927  \\
            265.1024944430724  0.048648145477637635  \\
            265.2506791800445  0.04865383831479729  \\
            265.39886391701657  0.048659525678778175  \\
            265.5470486539886  0.04866520042055708  \\
            265.6952333909607  0.04867083948550187  \\
            265.8434181279328  0.04867645770487841  \\
            265.9916028649049  0.04868207049836508  \\
            266.139787601877  0.048687670788358776  \\
            266.2879723388491  0.04869323603428181  \\
            266.4361570758212  0.048698780739358544  \\
            266.5843418127933  0.04870431991028592  \\
            266.7325265497654  0.04870984652756835  \\
            266.8807112867375  0.04871533845074452  \\
            267.02889602370954  0.048720809960451694  \\
            267.17708076068163  0.04872627575556405  \\
            267.32526549765373  0.04873172886354669  \\
            267.47345023462583  0.048737147457281756  \\
            267.6216349715979  0.04874254567198281  \\
            267.76981970857  0.04874793797337325  \\
            267.9180044455421  0.04875331742724381  \\
            268.0661891825142  0.048758662457967686  \\
            268.2143739194863  0.04876398710791915  \\
            268.36255865645836  0.04876930565916038  \\
            268.51074339343046  0.0487746112095923  \\
            268.65892813040256  0.04877988239389601  \\
            268.80711286737466  0.048785133194563034  \\
            268.95529760434675  0.0487903777402145  \\
            269.10348234131885  0.04879560915672978  \\
            269.25166707829095  0.04880080626380532  \\
            269.39985181526305  0.04880598300241973  \\
            269.54803655223515  0.0488111533641677  \\
            269.6962212892072  0.04881631050042122  \\
            269.8444060261793  0.048821433402023856  \\
            269.9925907631514  0.04882653597666157  \\
            270.1407755001235  0.04883163208614157  \\
            270.2889602370956  0.04883671490606868  \\
            270.4371449740677  0.04884176359221404  \\
            270.5853297110398  0.04884679202068704  \\
            270.7335144480119  0.04885181392511294  \\
            270.881699184984  0.048856822504887175  \\
            271.029883921956  0.04886179707916936  \\
            271.1780686589281  0.0488667514904333  \\
            271.3262533959002  0.04887169934273689  \\
            271.4744381328723  0.04887663385934135  \\
            271.6226228698444  0.04888153452376383  \\
            271.7708076068165  0.04888641514096095  \\
            271.9189923437886  0.04889128918275643  \\
            272.0671770807607  0.048896149896631616  \\
            272.2153618177328  0.04890097693251594  \\
            272.36354655470484  0.04890578405339553  \\
            272.51173129167694  0.048910584596016084  \\
            272.65991602864904  0.04891537183254973  \\
            272.80810076562113  0.04892012558154279  \\
            272.95628550259323  0.04892485955973729  \\
            273.10447023956533  0.04892958696639323  \\
            273.2526549765374  0.04893430109886451  \\
            273.4008397135095  0.048938981946158866  \\
            273.5490244504816  0.0489436431750871  \\
            273.69720918745367  0.048948297845731965  \\
            273.84539392442576  0.04895293928105848  \\
            273.99357866139786  0.04895754764176396  \\
            274.14176339836996  0.048962136541787486  \\
            274.28994813534206  0.04896671890109687  \\
            274.43813287231416  0.04897128806862502  \\
            274.58631760928625  0.048975824377361206  \\
            274.73450234625835  0.04898034138614545  \\
            274.88268708323045  0.04898485187460539  \\
            275.0308718202025  0.04898934921791464  \\
            275.1790565571746  0.048993813921351215  \\
            275.3272412941467  0.04899825948704617  \\
            275.4754260311188  0.04900269855468166  \\
            275.6236107680909  0.04900712452587948  \\
            275.771795505063  0.04901151807767854  \\
            275.9199802420351  0.04901589265447759  \\
            276.0681649790072  0.04902026075680953  \\
            276.2163497159793  0.049024615812846686  \\
            276.3645344529513  0.04902893867050447  \\
            276.5127191899234  0.049033242715773764  \\
            276.6609039268955  0.049037540311214614  \\
            276.8090886638676  0.049041824911639345  \\
            276.9572734008397  0.049046077534654495  \\
            277.1054581378118  0.049050311507464625  \\
            277.2536428747839  0.04905453905602431  \\
            277.401827611756  0.04905875366181992  \\
            277.5500123487281  0.04906293651078499  \\
            277.6981970857002  0.04906710087115661  \\
            277.84638182267224  0.04907125883381488  \\
            277.99456655964434  0.04907540390691906  \\
            278.14275129661644  0.0490795174432227  \\
            278.29093603358854  0.04908361265195174  \\
            278.43912077056063  0.049087701490487703  \\
            278.58730550753273  0.04909177749365178  \\
            278.73549024450483  0.04909582217949142  \\
            278.88367498147693  0.04909984869821786  \\
            279.031859718449  0.04910386887531673  \\
            279.18004445542107  0.04910787627225543  \\
            279.32822919239317  0.04911185257081939  \\
            279.47641392936526  0.04911581086224015  \\
            279.62459866633736  0.04911976284170146  \\
            279.77278340330946  0.049123702097292034  \\
            279.92096814028156  0.04912761047299206  \\
            280.06915287725366  0.04913150100109438  \\
            280.21733761422576  0.04913538524805621  \\
            280.36552235119785  0.04913925682856147  \\
            280.5137070881699  0.04914309774724784  \\
            280.661891825142  0.04914692097751538  \\
            280.8100765621141  0.04915073795864444  \\
            280.9582612990862  0.04915454233188318  \\
            281.1064460360583  0.04915831626102748  \\
            281.2546307730304  0.04916207266061298  \\
            281.4028155100025  0.04916582284424306  \\
            281.5510002469746  0.04916956047970976  \\
            281.6991849839467  0.04917326788850482  \\
            281.8473697209187  0.049176957926317114  \\
            281.9955544578908  0.049180641782541085  \\
            282.1437391948629  0.04918431315148484  \\
            282.291923931835  0.04918795451090281  \\
            282.4401086688071  0.049191578657643925  \\
            282.5882934057792  0.04919519665832002  \\
            282.7364781427513  0.04919880223373693  \\
            282.8846628797234  0.04920237801651729  \\
            283.0328476166955  0.0492059367446602  \\
            283.18103235366755  0.04920948936340506  \\
            283.32921709063964  0.04921302962003128  \\
            283.47740182761174  0.04921654030064533  \\
            283.62558656458384  0.04922003408439288  \\
            283.77377130155594  0.049223521796506325  \\
            283.92195603852804  0.0492269972107198  \\
            284.07014077550014  0.0492304432652856  \\
            284.21832551247223  0.049233872580469566  \\
            284.36651024944433  0.0492372958628494  \\
            284.5146949864164  0.04924070691259682  \\
            284.66287972338847  0.04924408881877984  \\
            284.81106446036057  0.04924745414276414  \\
            284.95924919733267  0.04925081347380022  \\
            285.10743393430477  0.04925416063847835  \\
            285.25561867127686  0.04925747887537461  \\
            285.40380340824896  0.04926078068693572  \\
            285.55198814522106  0.04926407654638778  \\
            285.70017288219316  0.04926736030672045  \\
            285.8483576191652  0.04927061535473197  \\
            285.9965423561373  0.049273854133937804  \\
            286.1447270931094  0.04927708700281516  \\
            286.2929118300815  0.0492803078407299  \\
            286.4410965670536  0.04928350018144045  \\
            286.5892813040257  0.0492866764094996  \\
            286.7374660409978  0.04928984676991434  \\
            286.8856507779699  0.04929300516841395  \\
            287.033835514942  0.049296135284448865  \\
            287.182020251914  0.04929924944360402  \\
            287.3302049888861  0.04930235777866562  \\
            287.4783897258582  0.049305454221698415  \\
            287.6265744628303  0.049308522596607805  \\
            287.7747591998024  0.04931157517000207  \\
            287.9229439367745  0.049314621963672194  \\
            288.0711286737466  0.04931765693599986  \\
            288.2193134107187  0.04932066405412424  \\
            288.3674981476908  0.04932365552566568  \\
            288.51568288466285  0.049326641262642315  \\
            288.66386762163495  0.049329615249729265  \\
            288.81205235860705  0.04933256159608823  \\
            288.96023709557915  0.04933549245034431  \\
            289.10842183255124  0.04933841761593821  \\
            289.25660656952334  0.04934133110382039  \\
            289.40479130649544  0.049344217163980124  \\
            289.55297604346754  0.04934708788604356  \\
            289.70116078043964  0.04934995296606851  \\
            289.84934551741173  0.04935280644125369  \\
            289.9975302543838  0.04935563270122249  \\
            290.1457149913559  0.049358443776614684  \\
            290.293899728328  0.049361249257272886  \\
            290.44208446530007  0.04936404320661645  \\
            290.59026920227217  0.0493668101527326  \\
            290.73845393924427  0.04936956206727751  \\
            290.88663867621636  0.04937230843504155  \\
            291.03482341318846  0.04937504334564129  \\
            291.18300815016056  0.0493777514644622  \\
            291.3311928871326  0.049380444704196835  \\
            291.4793776241047  0.049383132445718944  \\
            291.6275623610768  0.049385808804811075  \\
            291.7757470980489  0.04938845858301451  \\
            291.923931835021  0.04939109363406557  \\
            292.0721165719931  0.049393723236057174  \\
            292.2203013089652  0.04939634153091435  \\
            292.3684860459373  0.049398933455187685  \\
            292.5166707829094  0.04940151080369289  \\
            292.6648555198814  0.049404082752849104  \\
            292.8130402568535  0.049406643470684256  \\
            292.9612249938256  0.04940917802764008  \\
            293.1094097307977  0.04941169815962394  \\
            293.2575944677698  0.04941421294249467  \\
            293.4057792047419  0.04941671657036122  \\
            293.553963941714  0.04941919423713383  \\
            293.7021486786861  0.04942165761274991  \\
            293.8503334156582  0.049424115691043415  \\
            293.99851815263025  0.04942656277152949  \\
            294.14670288960235  0.04942898412808911  \\
            294.29488762657445  0.04943139116373802  \\
            294.44307236354655  0.04943379294214001  \\
            294.59125710051865  0.04943618401254229  \\
            294.73944183749074  0.049438549666948356  \\
            294.88762657446284  0.049440900760824316  \\
            295.03581131143494  0.049443246616877726  \\
            295.18399604840704  0.04944558221960033  \\
            295.3321807853791  0.04944789283797948  \\
            295.4803655223512  0.049450188376155314  \\
            295.6285502593233  0.049452478654101295  \\
            295.7767349962954  0.04945475930470447  \\
            295.9249197332675  0.04945701559737879  \\
            296.07310447023957  0.04945925597243614  \\
            296.22128920721167  0.04946149099183248  \\
            296.36947394418377  0.04946371716453944  \\
            296.51765868115586  0.04946591989705312  \\
            296.6658434181279  0.04946810552509449  \\
            296.8140281551  0.04947028558183485  \\
            296.9622128920721  0.049472457686497044  \\
            297.1103976290442  0.049474607667230025  \\
            297.2585823660163  0.049476739011904726  \\
            297.4067671029884  0.04947886438727948  \\
            297.5549518399605  0.049480982756540844  \\
            297.7031365769326  0.04948308081544734  \\
            297.8513213139047  0.04948515841732737  \\
            297.99950605087673  0.04948722939084194  \\
            298.14769078784883  0.04948929427233849  \\
            298.29587552482093  0.04949134120807554  \\
            298.444060261793  0.049493365722485666  \\
            298.5922449987651  0.049495382595021085  \\
            298.7404297357372  0.049497394156103984  \\
            298.8886144727093  0.04949939065205843  \\
            299.0367992096814  0.04950136289608201  \\
            299.1849839466535  0.049503326022758753  \\
            299.33316868362556  0.049505284367448325  \\
            299.48135342059766  0.049507230446679464  \\
            299.62953815756975  0.04950915187626181  \\
            299.77772289454185  0.04951106171208831  \\
            299.92590763151395  0.04951296691289875  \\
            300.07409236848605  0.04951486244328215  \\
            300.22227710545815  0.04951673454415912  \\
            300.37046184243025  0.04951859170303255  \\
            300.51864657940234  0.04952044384867979  \\
            300.66683131637444  0.049522288576296834  \\
            300.8150160533465  0.04952411268878482  \\
            300.9632007903186  0.04952591801649537  \\
            301.1113855272907  0.04952771727569512  \\
            301.2595702642628  0.04952951086148112  \\
            301.4077550012349  0.0495312879587671  \\
            301.555939738207  0.04953304262039495  \\
            301.70412447517907  0.049534789322325634  \\
            301.85230921215117  0.04953653141562147  \\
            302.00049394912327  0.04953826138030244  \\
            302.1486786860953  0.04953996738398961  \\
            302.2968634230674  0.04954166211480059  \\
            302.4450481600395  0.04954335244492381  \\
            302.5932328970116  0.04954503417792201  \\
            302.7414176339837  0.049546694015553526  \\
            302.8896023709558  0.04954833773074885  \\
            303.0377871079279  0.04954997621645775  \\
            303.1859718449  0.0495516087248703  \\
            303.3341565818721  0.04955322398533429  \\
            303.48234131884414  0.04955481813673106  \\
            303.63052605581623  0.04955640501193192  \\
            303.77871079278833  0.04955798742460425  \\
            303.92689552976043  0.049559557974635814  \\
            304.0750802667325  0.049561105106462125  \\
            304.2232650037046  0.049562641061384465  \\
            304.3714497406767  0.04956417277087352  \\
            304.5196344776488  0.04956569670571891  \\
            304.6678192146209  0.049567200119875254  \\
            304.81600395159296  0.04956868645608223  \\
            304.96418868856506  0.04957016727589622  \\
            305.11237342553716  0.04957164300552796  \\
            305.26055816250926  0.049573104242152645  \\
            305.40874289948135  0.04957454303970493  \\
            305.55692763645345  0.049575973374957664  \\
            305.70511237342555  0.049577399703551205  \\
            305.85329711039765  0.04957881687608653  \\
            306.00148184736975  0.04958021227885151  \\
            306.1496665843418  0.049581593308559074  \\
            306.2978513213139  0.04958296962175775  \\
            306.446036058286  0.04958434035493604  \\
            306.5942207952581  0.049585695110918246  \\
            306.7424055322302  0.04958702898034709  \\
            306.8905902692023  0.04958835544354052  \\
            307.0387750061744  0.04958967797249375  \\
            307.1869597431465  0.04959099081360945  \\
            307.3351444801186  0.049592281793222406  \\
            307.4833292170906  0.04959355955851806  \\
            307.6315139540627  0.04959483291658822  \\
            307.7796986910348  0.04959610067233466  \\
            307.9278834280069  0.04959735246332219  \\
            308.076068164979  0.04959858388327005  \\
            308.2242529019511  0.049599808123695285  \\
            308.3724376389232  0.04960102857586502  \\
            308.5206223758953  0.0496022397645881  \\
            308.6688071128674  0.04960342966093817  \\
            308.81699184983944  0.04960460608377748  \\
            308.96517658681154  0.049605778081325366  \\
            309.11336132378364  0.049606944957346105  \\
            309.26154606075573  0.04960809723947243  \\
            309.40973079772783  0.04960922862185186  \\
            309.55791553469993  0.049610352320579046  \\
            309.706100271672  0.049611472427063624  \\
            309.8542850086441  0.04961258450582461  \\
            310.0024697456162  0.0496136766610055  \\
            310.15065448258827  0.04961475376459744  \\
            310.29883921956036  0.04961582602566382  \\
            310.44702395653246  0.049616893961540315  \\
            310.59520869350456  0.04961794972542873  \\
            310.74339343047666  0.049618983967819975  \\
            310.89157816744876  0.04962000893978103  \\
            311.03976290442085  0.04962103034491333  \\
            311.18794764139295  0.04962204543943051  \\
            311.33613237836505  0.0496230432962435  \\
            311.48431711533715  0.04962402341667238  \\
            311.6325018523092  0.04962499763308511  \\
            311.7806865892813  0.04962596828697856  \\
            311.9288713262534  0.04962692966762963  \\
            312.0770560632255  0.04962787047503003  \\
            312.2252408001976  0.049628798830663956  \\
            312.3734255371697  0.04962972311352954  \\
            312.5216102741418  0.049630642825094724  \\
            312.6697950111139  0.04963154956399021  \\
            312.817979748086  0.04963243566327392  \\
            312.966164485058  0.049633313747118844  \\
            313.1143492220301  0.049634188538573445  \\
            313.2625339590022  0.04963505696258988  \\
            313.4107186959743  0.049635908261402205  \\
            313.5589034329464  0.04963674267469909  \\
            313.7070881699185  0.04963757152529001  \\
            313.8552729068906  0.04963839702545908  \\
            314.0034576438627  0.04963921377081789  \\
            314.1516423808348  0.04964001071072953  \\
            314.29982711780684  0.049640795086438594  \\
            314.44801185477894  0.049641575422543535  \\
            314.59619659175104  0.04964235169661871  \\
            314.74438132872314  0.04964311640655396  \\
            314.89256606569523  0.04964386076163021  \\
            315.04075080266733  0.049644596319486915  \\
            315.18893553963943  0.04964532864634705  \\
            315.33712027661153  0.04964605570581511  \\
            315.4853050135836  0.04964676798248488  \\
            315.63348975055567  0.049647462018750095  \\
            315.78167448752777  0.04964814969593754  \\
            315.92985922449986  0.04964883438764995  \\
            316.07804396147196  0.04964951225007689  \\
            316.22622869844406  0.04965017260287292  \\
            316.37441343541616  0.049650817943980324  \\
            316.52259817238826  0.0496514584786584  \\
            316.67078290936036  0.049652095840646074  \\
            316.81896764633245  0.04965272457171527  \\
            316.9671523833045  0.049653334145649035  \\
            317.1153371202766  0.04965393190083681  \\
            317.2635218572487  0.04965452589712476  \\
            317.4117065942208  0.04965511621218938  \\
            317.5598913311929  0.04965569595360401  \\
            317.708076068165  0.049656256099174186  \\
            317.8562608051371  0.04965680718644358  \\
            318.0044455421092  0.04965735516391781  \\
            318.1526302790813  0.04965789872483292  \\
            318.3008150160533  0.049658429681111484  \\
            318.4489997530254  0.0496589418538107  \\
            318.5971844899975  0.04965944705272239  \\
            318.7453692269696  0.049659949483520975  \\
            318.8935539639417  0.049660446614952065  \\
            319.0417387009138  0.04966092906004371  \\
            319.1899234378859  0.04966139472804014  \\
            319.338108174858  0.04966185472058204  \\
            319.4862929118301  0.04966231205622381  \\
            319.63447764880215  0.04966276312809667  \\
            319.78266238577424  0.049663197900588825  \\
            319.93084712274634  0.04966361798711894  \\
            320.07903185971844  0.04966403338882838  \\
            320.22721659669054  0.04966444607880877  \\
            320.37540133366264  0.0496648515129651  \\
            320.52358607063474  0.04966523953407157  \\
            320.67177080760683  0.04966561485575894  \\
            320.81995554457893  0.04966598623898103  \\
            320.968140281551  0.049666354742969654  \\
            321.11632501852307  0.0496667150148141  \\
            321.26450975549517  0.04966705723263212  \\
            321.41269449246727  0.04966738852668551  \\
            321.56087922943937  0.049667716437514046  \\
            321.70906396641146  0.049668041232565206  \\
            321.85724870338356  0.04966835686911665  \\
            322.00543344035566  0.04966865422121606  \\
            322.15361817732776  0.049668942166443006  \\
            322.3018029142998  0.04966922713665353  \\
            322.4499876512719  0.04966950872059041  \\
            322.598172388244  0.04966978029578409  \\
            322.7463571252161  0.04967003368561874  \\
            322.8945418621882  0.04967027891842022  \\
            323.0427265991603  0.04967052147358649  \\
            323.1909113361324  0.049670760365718665  \\
            323.3390960731045  0.049670988494267904  \\
            323.4872808100766  0.049671198778592995  \\
            323.6354655470487  0.04967140190503117  \\
            323.7836502840207  0.04967160256969405  \\
            323.9318350209928  0.04967179930955414  \\
            324.0800197579649  0.049671984635127904  \\
            324.228204494937  0.049672152623682936  \\
            324.3763892319091  0.04967231422846691  \\
            324.5245739688812  0.04967247352915529  \\
            324.6727587058533  0.04967262867392966  \\
            324.8209434428254  0.04967277179341175  \\
            324.9691281797975  0.049672898317511205  \\
            325.11731291676955  0.04967301897055525  \\
            325.26549765374165  0.04967313743725227  \\
            325.41368239071375  0.049673251558635355  \\
            325.56186712768584  0.04967335320928649  \\
            325.71005186465794  0.049673438932283126  \\
            325.85823660163004  0.04967351919336054  \\
            326.00642133860214  0.04967359735973811  \\
            326.15460607557424  0.04967367104014343  \\
            326.30279081254633  0.04967373195397563  \\
            326.4509755495184  0.049673777515697716  \\
            326.5991602864905  0.04967381793785652  \\
            326.7473450234626  0.049673856341068384  \\
            326.89552976043467  0.049673890170162174  \\
            327.04371449740677  0.04967391106974864  \\
            327.19189923437887  0.04967391709239031  \\
            327.34008397135096  0.04967391822422252  \\
            327.48826870832306  0.04967391740405794  \\
            327.63645344529516  0.04967391197515164  \\
            327.7846381822672  0.04967389357086152  \\
            327.9328229192393  0.0496738606633504  \\
            328.0810076562114  0.049673823050607684  \\
            328.2291923931835  0.04967378354860327  \\
            328.3773771301556  0.04967373945568191  \\
            328.5255618671277  0.04967368244517465  \\
            328.6737466040998  0.04967361120674712  \\
            328.8219313410719  0.04967353539338536  \\
            328.970116078044  0.04967345775179944  \\
            329.118300815016  0.04967337558665111  \\
            329.2664855519881  0.04967328065404133  \\
            329.4146702889602  0.049673171676791354  \\
            329.5628550259323  0.04967305820577953  \\
            329.7110397629044  0.049672942966788286  \\
            329.8592244998765  0.04967282331696356  \\
            330.0074092368486  0.049672691133494595  \\
            330.1555939738207  0.0496725450044997  \\
            330.3037787107928  0.04967239441820595  \\
            330.45196344776485  0.049672242123032076  \\
            330.60014818473695  0.0496720855700176  \\
            330.74833292170905  0.04967191679399928  \\
            330.89651765868115  0.04967173409683546  \\
            331.04470239565325  0.049671546937415045  \\
            331.19288713262534  0.04967135812578385  \\
            331.34107186959744  0.04967116524381477  \\
            331.48925660656954  0.04967096052086702  \\
            331.63744134354164  0.049670741836798114  \\
            331.7856260805137  0.049670518646418596  \\
            331.9338108174858  0.04967029385613239  \\
            332.0819955544579  0.049670065211361164  \\
            332.23018029143  0.049669825174168895  \\
            332.3783650284021  0.0496695710829754  \\
            332.52654976537417  0.04966931240401758  \\
            332.67473450234627  0.049669052170736076  \\
            332.82291923931837  0.04966878832085048  \\
            332.97110397629046  0.049668513588900516  \\
            333.1192887132625  0.04966822466945292  \\
            333.2674734502346  0.04966793104460621  \\
            333.4156581872067  0.049667635901741065  \\
            333.5638429241788  0.04966733739592493  \\
            333.7120276611509  0.049667028575069  \\
            333.860212398123  0.0496667054057189  \\
            334.0083971350951  0.04966637737806086  \\
            334.1565818720672  0.049666047856796576  \\
            334.3047666090393  0.04966571523591678  \\
            334.4529513460114  0.04966537291762336  \\
            334.60113608298343  0.04966501607634339  \\
            334.7493208199555  0.049664654189407215  \\
            334.8975055569276  0.04966429081887594  \\
            335.0456902938997  0.04966392461595914  \\
            335.1938750308718  0.04966354932101487  \\
            335.3420597678439  0.04966315944097898  \\
            335.490244504816  0.04966276423872094  \\
            335.6384292417881  0.04966236754617288  \\
            335.7866139787602  0.049661968287016446  \\
            335.93479871573226  0.049661560532278264  \\
            336.08298345270435  0.049661138234379856  \\
            336.23116818967645  0.04966071026111103  \\
            336.37935292664855  0.049660280772129015  \\
            336.52753766362065  0.04965984897599767  \\
            336.67572240059275  0.04965940928521917  \\
            336.82390713756485  0.0496589551663032  \\
            336.97209187453694  0.04965849496654263  \\
            337.12027661150904  0.049658033205259376  \\
            337.2684613484811  0.04965756938565832  \\
            337.4166460854532  0.04965709826991658  \\
            337.5648308224253  0.04965661292150091  \\
            337.7130155593974  0.04965612103980683  \\
            337.8612002963695  0.04965562752913898  \\
            338.0093850333416  0.04965513219461363  \\
            338.15756977031367  0.04965463015386923  \\
            338.30575450728577  0.049654114159923435  \\
            338.45393924425787  0.04965359114060923  \\
            338.6021239812299  0.04965306640239481  \\
            338.750308718202  0.049652540057262794  \\
            338.8984934551741  0.04965200758181805  \\
            339.0466781921462  0.04965146151657902  \\
            339.1948629291183  0.049650907903365064  \\
            339.3430476660904  0.04965035245849281  \\
            339.4912324030625  0.04964979560359962  \\
            339.6394171400346  0.04964923317568179  \\
            339.7876018770067  0.049648657601993613  \\
            339.93578661397873  0.04964807393757553  \\
            340.08397135095083  0.04964748830597076  \\
            340.23215608792293  0.04964690143927154  \\
            340.38034082489503  0.04964630953432474  \\
            340.5285255618671  0.04964570500205361  \\
            340.6767102988392  0.049645091827618774  \\
            340.8248950358113  0.04964447652822855  \\
            340.9730797727834  0.04964386014535786  \\
            341.1212645097555  0.04964323923337732  \\
            341.26944924672756  0.04964260627845686  \\
            341.41763398369966  0.04964196413311115  \\
            341.56581872067176  0.04964131968372621  \\
            341.71400345764386  0.04964067427839517  \\
            341.86218819461595  0.0496400248250203  \\
            342.01037293158805  0.04963936396872005  \\
            342.15855766856015  0.049638693388917  \\
            342.30674240553225  0.04963802030602609  \\
            342.45492714250435  0.04963734637037964  \\
            342.6031118794764  0.0496366688378418  \\
            342.7512966164485  0.04963598058633226  \\
            342.8994813534206  0.049635282105028745  \\
            343.0476660903927  0.049634580903250035  \\
            343.1958508273648  0.04963387892785678  \\
            343.3440355643369  0.04963317377615638  \\
            343.492220301309  0.04963245862223856  \\
            343.6404050382811  0.049631732768259815  \\
            343.7885897752532  0.04963100395924638  \\
            343.9367745122252  0.049630274432352656  \\
            344.0849592491973  0.049629542119646326  \\
            344.2331439861694  0.049628800544715766  \\
            344.3813287231415  0.04962804784268212  \\
            344.5295134601136  0.04962729193447471  \\
            344.6776981970857  0.04962653534139931  \\
            344.8258829340578  0.04962577632370172  \\
            344.9740676710299  0.04962500879802905  \\
            345.122252408002  0.04962422976830671  \\
            345.27043714497404  0.0496234472652776  \\
            345.41862188194614  0.04962266408835597  \\
            345.56680661891824  0.04962187881947917  \\
            345.71499135589033  0.049621085802494365  \\
            345.86317609286243  0.04962028096117935  \\
            346.01136082983453  0.04961947236400515  \\
            346.1595455668066  0.049618663082540815  \\
            346.3077303037787  0.04961785201402463  \\
            346.4559150407508  0.049617033881364105  \\
            346.6040997777229  0.04961620381348504  \\
            346.75228451469496  0.04961536961910803  \\
            346.90046925166706  0.04961453470932578  \\
            347.04865398863916  0.04961369829038124  \\
            347.19683872561126  0.049612855436897085  \\
            347.34502346258336  0.04961200069367032  \\
            347.49320819955545  0.049611141395273894  \\
            347.64139293652755  0.04961028133027559  \\
            347.78957767349965  0.049609420007721436  \\
            347.93776241047175  0.049608552847320034  \\
            348.0859471474438  0.04960767394656079  \\
            348.2341318844159  0.049606790033543124  \\
            348.382316621388  0.04960590528326728  \\
            348.5305013583601  0.04960501950147452  \\
            348.6786860953322  0.04960412844643175  \\
            348.8268708323043  0.04960322589347128  \\
            348.9750555692764  0.049602317851413946  \\
            349.1232403062485  0.04960140888261088  \\
            349.2714250432206  0.04960049908347716  \\
            349.4196097801926  0.04959958454439134  \\
            349.5677945171647  0.049598658832407515  \\
            349.7159792541368  0.04959772714305616  \\
            349.8641639911089  0.04959679441922806  \\
            350.012348728081  0.049595861042086756  \\
            350.1605334650531  0.049594923427783905  \\
            350.3087182020252  0.04959397503809053  \\
            350.4569029389973  0.049593020179332696  \\
            350.6050876759694  0.04959206416071876  \\
            350.75327241294144  0.04959110764231975  \\
            350.90145714991354  0.04959014735980962  \\
            351.04964188688564  0.04958917676215919  \\
            351.19782662385774  0.049588199207998535  \\
            351.34601136082983  0.04958722035153031  \\
            351.49419609780193  0.04958624112598323  \\
            351.64238083477403  0.04958525858039521  \\
            351.79056557174613  0.049584266233266616  \\
            351.9387503087182  0.04958326645380869  \\
            352.08693504569027  0.04958226521308906  \\
            352.23511978266237  0.04958126371182509  \\
            352.38330451963446  0.0495802593063487  \\
            352.53148925660656  0.049579245657234754  \\
            352.67967399357866  0.04957822411866018  \\
            352.82785873055076  0.049577200943914525  \\
            352.97604346752286  0.04957617759562667  \\
            353.12422820449495  0.04957515173144635  \\
            353.27241294146705  0.04957411721712545  \\
            353.4205976784391  0.04957307438167679  \\
            353.5687824154112  0.04957202971974098  \\
            353.7169671523833  0.04957098495036159  \\
            353.8651518893554  0.04956993802661431  \\
            354.0133366263275  0.04956888307342777  \\
            354.1615213632996  0.04956781939939412  \\
            354.3097061002717  0.04956675369368032  \\
            354.4578908372438  0.0495656879263307  \\
            354.6060755742159  0.04956462034004349  \\
            354.7542603111879  0.049563545364157885  \\
            354.90244504816  0.04956246130585638  \\
            355.0506297851321  0.04956137499632755  \\
            355.1988145221042  0.04956028865128624  \\
            355.3469992590763  0.04955920079733415  \\
            355.4951839960484  0.049558106205006495  \\
            355.6433687330205  0.04955700221277534  \\
            355.7915534699926  0.049555895735924144  \\
            355.9397382069647  0.04955478923058516  \\
            356.08792294393675  0.04955368150163075  \\
            356.23610768090884  0.04955256768945685  \\
            356.38429241788094  0.049551444209637086  \\
            356.53247715485304  0.04955031799845872  \\
            356.68066189182514  0.04954919174730029  \\
            356.82884662879724  0.049548064533755015  \\
            356.97703136576934  0.04954693182163077  \\
            357.12521610274143  0.049545789363853225  \\
            357.27340083971353  0.04954464384782918  \\
            357.42158557668563  0.049543498262381275  \\
            357.56977031365767  0.04954235195235694  \\
            357.71795505062977  0.04954120068592012  \\
            357.86613978760187  0.04954003972088792  \\
            358.01432452457396  0.04953887532596265  \\
            358.16250926154606  0.049537710814783815  \\
            358.31069399851816  0.049536545794064656  \\
            358.45887873549026  0.04953537633056069  \\
            358.60706347246236  0.04953419730443922  \\
            358.75524820943446  0.04953301445300983  \\
            358.9034329464065  0.0495318314216474  \\
            359.0516176833786  0.0495306480736251  \\
            359.1998024203507  0.04952946076862016  \\
            359.3479871573228  0.04952826411652428  \\
            359.4961718942949  0.04952706322741614  \\
            359.644356631267  0.04952586207838568  \\
            359.7925413682391  0.04952466078403925  \\
            359.9407261052112  0.0495234559913831  \\
            360.0889108421833  0.049522242137658615  \\
            360.2370955791553  0.04952102362611771  \\
            360.3852803161274  0.049519804758876435  \\
            360.5334650530995  0.0495185858967248  \\
            360.6816497900716  0.04951736396849022  \\
            360.8298345270437  0.04951613332450512  \\
            360.9780192640158  0.04951489759564213  \\
            361.1262040009879  0.04951366139629579  \\
            361.27438873796  0.04951242533691768  \\
            361.4225734749321  0.049511186641908254  \\
            361.57075821190415  0.04950993965409469  \\
            361.71894294887625  0.04950868710062529  \\
            361.86712768584835  0.049507433922971814  \\
            362.01531242282044  0.04950618100880587  \\
            362.16349715979254  0.04950492591772626  \\
            362.31168189676464  0.04950366308677777  \\
            362.45986663373674  0.04950239410375068  \\
            362.60805137070884  0.049501124275102636  \\
            362.75623610768093  0.04949985481490513  \\
            362.904420844653  0.049498583672971386  \\
            363.0526055816251  0.04949730552874355  \\
            363.20079031859717  0.04949602053031643  \\
            363.34897505556927  0.04949473436784962  \\
            363.49715979254137  0.049493448641965206  \\
            363.64534452951347  0.04949216175825026  \\
            363.79352926648556  0.04949086884774165  \\
            363.94171400345766  0.04948956828798145  \\
            364.08989874042976  0.0494882661112491  \\
            364.2380834774018  0.049486964373353905  \\
            364.3862682143739  0.04948566200749979  \\
            364.534452951346  0.04948435482428531  \\
            364.6826376883181  0.049483039253675865  \\
            364.8308224252902  0.04948172140473121  \\
            364.9790071622623  0.04948040389103467  \\
            365.1271918992344  0.049479086248094335  \\
            365.2753766362065  0.0494777649634965  \\
            365.4235613731786  0.04947643526771895  \\
            365.5717461101506  0.0494751021371693  \\
            365.7199308471227  0.049473769081744036  \\
            365.8681155840948  0.04947243631435392  \\
            366.0163003210669  0.04947110107588772  \\
            366.164485058039  0.04946975811516562  \\
            366.3126697950111  0.04946841017786735  \\
            366.4608545319832  0.04946706183816456  \\
            366.6090392689553  0.049465714059936786  \\
            366.7572240059274  0.04946436491145289  \\
            366.90540874289945  0.04946300949842223  \\
            367.05359347987155  0.04946164736036086  \\
            367.20177821684365  0.049460284054678505  \\
            367.34996295381575  0.04945892136688959  \\
            367.49814769078785  0.04945755826323655  \\
            367.64633242775994  0.049456190890689845  \\
            367.79451716473204  0.049454815453661566  \\
            367.94270190170414  0.04945343761274463  \\
            368.09088663867624  0.04945206014655467  \\
            368.23907137564834  0.049450682985617576  \\
            368.3872561126204  0.049449303317077975  \\
            368.5354408495925  0.049447916118320626  \\
            368.6836255865646  0.049446524352773  \\
            368.8318103235367  0.04944513232861633  \\
            368.97999506050877  0.0494437410021018  \\
            369.12817979748087  0.0494423486611639  \\
            369.27636453445297  0.04944095084100225  \\
            369.42454927142506  0.049439546025894364  \\
            369.57273400839716  0.04943813983152445  \\
            369.7209187453692  0.049436734296071795  \\
            369.8691034823413  0.04943532886344115  \\
            370.0172882193134  0.04943392038326277  \\
            370.1654729562855  0.04943250422252303  \\
            370.3136576932576  0.04943108451042132  \\
            370.4618424302297  0.04942966487958905  \\
            370.6100271672018  0.049428245979496827  \\
            370.7582119041739  0.0494268259381713  \\
            370.906396641146  0.04942540027081756  \\
            371.05458137811803  0.04942396807569274  \\
            371.2027661150901  0.049422534733429044  \\
            371.3509508520622  0.04942110214305151  \\
            371.4991355890343  0.04941966975362104  \\
            371.6473203260064  0.049418234564234324  \\
            371.7955050629785  0.049416791976783926  \\
            371.9436897999506  0.04941534571239935  \\
            372.0918745369227  0.049413899494201684  \\
            372.2400592738948  0.04941245412927949  \\
            372.38824401086686  0.04941100804480802  \\
            372.53642874783895  0.04940955724598465  \\
            372.68461348481105  0.04940809941033136  \\
            372.83279822178315  0.04940664006687923  \\
            372.98098295875525  0.04940518141224188  \\
            373.12916769572735  0.04940372333168435  \\
            373.27735243269944  0.04940226339912302  \\
            373.42553716967154  0.04940079697889446  \\
            373.57372190664364  0.049399325629613834  \\
            373.7219066436157  0.0493978538608847  \\
            373.8700913805878  0.04939638304070715  \\
            374.0182761175599  0.04939491229276578  \\
            374.166460854532  0.04939343849642974  \\
            374.3146455915041  0.049391957473552225  \\
            374.4628303284762  0.049390473455007786  \\
            374.61101506544827  0.04938898970917985  \\
            374.75919980242037  0.0493875069274755  \\
            374.90738453939247  0.04938602362248225  \\
            375.0555692763645  0.049384536127968046  \\
            375.2037540133366  0.049383041647546776  \\
            375.3519387503087  0.04938154556946596  \\
            375.5001234872808  0.04938005018112017  \\
            375.6483082242529  0.049378555639779165  \\
            375.796492961225  0.04937705998782686  \\
            375.9446776981971  0.04937555905205019  \\
            376.0928624351692  0.04937405225697542  \\
            376.2410471721413  0.049372544580334375  \\
            376.38923190911333  0.04937103783085777  \\
            376.53741664608543  0.04936953176478933  \\
            376.68560138305753  0.04936802408588575  \\
            376.83378612002963  0.04936651044900451  \\
            376.9819708570017  0.049364991959015274  \\
            377.1301555939738  0.04936347305514377  \\
            377.2783403309459  0.04936195520830217  \\
            377.426525067918  0.049360437897775326  \\
            377.5747098048901  0.0493589186112208  \\
            377.72289454186216  0.04935739304083994  \\
            377.87107927883426  0.049355863350196996  \\
            378.01926401580636  0.04935433353949992  \\
            378.16744875277845  0.0493528048586656  \\
            378.31563348975055  0.04935127662532896  \\
            378.46381822672265  0.04934974622484295  \\
            378.61200296369475  0.04934820945230542  \\
            378.76018770066685  0.04934666898905808  \\
            378.90837243763895  0.049345128565156104  \\
            379.056557174611  0.04934358931790094  \\
            379.2047419115831  0.0493420505101645  \\
            379.3529266485552  0.049340509530389175  \\
            379.5011113855273  0.04933896224908859  \\
            379.6492961224994  0.04933741140794308  \\
            379.7974808594715  0.04933586065259865  \\
            379.9456655964436  0.04933431110800172  \\
            380.0938503334157  0.04933276208105815  \\
            380.2420350703878  0.04933121106063331  \\
            380.39021980735987  0.04932965394913817  \\
            380.5384045443319  0.049328093118024816  \\
            380.686589281304  0.04932653231158879  \\
            380.8347740182761  0.04932497273489863  \\
            380.9829587552482  0.04932341382992563  \\
            381.1311434922203  0.04932185327554378  \\
            381.2793282291924  0.04932028702442871  \\
            381.4275129661645  0.04931871660901335  \\
            381.5756977031366  0.04931714604059718  \\
            381.7238824401087  0.04931557668937939  \\
            381.87206717708074  0.04931400821599793  \\
            382.02025191405284  0.0493124385715295  \\
            382.16843665102493  0.04931086389452671  \\
            382.31662138799703  0.04930928434443298  \\
            382.46480612496913  0.049307704325421614  \\
            382.6129908619412  0.04930612545070856  \\
            382.7611755989133  0.04930454767610664  \\
            382.9093603358854  0.049302969300025555  \\
            383.0575450728575  0.04930138691096027  \\
            383.20572980982956  0.04929979875093521  \\
            383.35391454680166  0.04929820963504671  \\
            383.50209928377376  0.04929662149060861  \\
            383.65028402074586  0.04929503463833794  \\
            383.79846875771796  0.049293447792355  \\
            383.94665349469005  0.04929185806018328  \\
            384.09483823166215  0.04929026219973143  \\
            384.24302296863425  0.049288664412248294  \\
            384.39120770560635  0.0492870672745194  \\
            384.5393924425784  0.04928547153542666  \\
            384.6875771795505  0.04928387638674356  \\
            384.8357619165226  0.04928227946313513  \\
            384.9839466534947  0.0492806769771193  \\
            385.1321313904668  0.04927907105549025  \\
            385.2803161274389  0.0492774652562568  \\
            385.428500864411  0.049275860813564144  \\
            385.5766856013831  0.04927425745264766  \\
            385.7248703383552  0.04927265338983283  \\
            385.8730550753272  0.04927104524002811  \\
            386.0212398122993  0.04926943188764549  \\
            386.1694245492714  0.04926781786120977  \\
            386.3176092862435  0.04926620493135784  \\
            386.4657940232156  0.04926459340675977  \\
            386.6139787601877  0.049262982134118755  \\
            386.7621634971598  0.04926136849817119  \\
            386.9103482341319  0.049259749106736125  \\
            387.058532971104  0.04925812745286697  \\
            387.20671770807604  0.04925650634335366  \\
            387.35490244504814  0.0492548867147233  \\
            387.50308718202024  0.049253268087253985  \\
            387.65127191899234  0.04925164856497481  \\
            387.79945665596443  0.04925002471325446  \\
            387.94764139293653  0.04924839627691583  \\
            388.09582612990863  0.04924676746203056  \\
            388.2440108668807  0.0492451398721314  \\
            388.3921956038528  0.04924351373901669  \\
            388.54038034082487  0.04924188792275038  \\
            388.68856507779697  0.049240259911662004  \\
            388.83674981476906  0.04923862637672235  \\
            388.98493455174116  0.04923699059173326  \\
            389.13311928871326  0.04923535535797178  \\
            389.28130402568536  0.049233721651707446  \\
            389.42948876265746  0.049232089120819215  \\
            389.57767349962955  0.04923045608479542  \\
            389.72585823660165  0.0492288194744597  \\
            389.8740429735737  0.04922717782842717  \\
            390.0222277105458  0.049225535553977726  \\
            390.1704124475179  0.049223894400068524  \\
            390.31859718449  0.049222254829470485  \\
            390.4667819214621  0.049220616018768246  \\
            390.6149666584342  0.049218975858360214  \\
            390.7631513954063  0.0492173309186512  \\
            390.9113361323784  0.049215682623178506  \\
            391.0595208693505  0.04921403447030086  \\
            391.2077056063226  0.04921238776029381  \\
            391.3558903432946  0.04921074254833924  \\
            391.5040750802667  0.0492090976445253  \\
            391.6522598172388  0.049207450613846446  \\
            391.8004445542109  0.04920579834063692  \\
            391.948629291183  0.049204144110864004  \\
            392.0968140281551  0.0492024905378783  \\
            392.2449987651272  0.04920083857276067  \\
            392.3931835020993  0.04919918796149763  \\
            392.5413682390714  0.04919753724498131  \\
            392.68955297604344  0.04919588375900952  \\
            392.83773771301554  0.049194225128697484  \\
            392.98592244998764  0.04919256551623537  \\
            393.13410718695974  0.049190906893117524  \\
            393.28229192393184  0.04918924995349541  \\
            393.43047666090393  0.049187594225371646  \\
            393.57866139787603  0.049185938070600045  \\
            393.72684613484813  0.04918427862438188  \\
            393.87503087182023  0.04918261453329888  \\
            394.02321560879227  0.049180949986862406  \\
            394.17140034576437  0.049179286635924996  \\
            394.31958508273647  0.04917762500309292  \\
            394.46776981970856  0.049175964482726195  \\
            394.61595455668066  0.04917430334093862  \\
            394.76413929365276  0.049172638596651226  \\
            394.91232403062486  0.049170969712449254  \\
            395.06050876759696  0.04916930061957412  \\
            395.20869350456906  0.04916763283922295  \\
            395.3568782415411  0.049165966801240794  \\
            395.5050629785132  0.04916430184412064  \\
            395.6532477154853  0.04916263621500344  \\
            395.8014324524574  0.04916096693919235  \\
            395.9496171894295  0.04915929375858235  \\
            396.0978019264016  0.04915762047447066  \\
            396.2459866633737  0.04915594855188604  \\
            396.3941714003458  0.04915427840041317  \\
            396.5423561373179  0.049152609374192614  \\
            396.6905408742899  0.0491509397719209  \\
            396.838725611262  0.04914926671585341  \\
            396.9869103482341  0.04914758971184126  \\
            397.1350950852062  0.04914591258071856  \\
            397.2832798221783  0.04914423679880976  \\
            397.4314645591504  0.049142562821940544  \\
            397.5796492961225  0.049140890085437795  \\
            397.7278340330946  0.04913921700412966  \\
            397.8760187700667  0.049137540910372465  \\
            398.02420350703875  0.049135860563911664  \\
            398.17238824401085  0.04913417993763055  \\
            398.32057298098294  0.049132500580866635  \\
            398.46875771795504  0.04913082305646032  \\
            398.61694245492714  0.04912914694075484  \\
            398.76512719189924  0.049127470823596316  \\
            398.91331192887134  0.04912579230833371  \\
            399.06149666584344  0.049124109253410944  \\
            399.20968140281553  0.049122425511384064  \\
            399.3578661397876  0.0491207428745086  \\
            399.5060508767597  0.049119062067946806  \\
            399.65423561373177  0.04911738286344994  \\
            399.80242035070387  0.04911570407935823  \\
            399.95060508767597  0.049114023580600956  \\
            400.09878982464807  0.049112338652927176  \\
            400.24697456162016  0.049110652226966735  \\
            400.39515929859226  0.04910896663004073  \\
            400.54334403556436  0.049107282799742476  \\
            400.6915287725364  0.04910560075244323  \\
            400.8397135095085  0.049103919583292174  \\
            400.9878982464806  0.0491022374662164  \\
            401.1360829834527  0.049100551544817066  \\
            401.2842677204248  0.04909886295190549  \\
            401.4324524573969  0.049097174764678043  \\
            401.580637194369  0.0490954881783068  \\
            401.7288219313411  0.049093803498054076  \\
            401.8770066683132  0.04909212013927239  \\
            402.0251914052853  0.04909043662740447  \\
            402.1733761422573  0.04908875058299176  \\
            402.3215608792294  0.04908706046848521  \\
            402.4697456162015  0.04908537014646503  \\
            402.6179303531736  0.049083681110107684  \\
            402.7661150901457  0.049081993993138874  \\
            402.9142998271178  0.049080308569833565  \\
            403.0624845640899  0.04907862375501596  \\
            403.210669301062  0.04907693760405955  \\
            403.3588540380341  0.04907524742919374  \\
            403.50703877500615  0.04907355556338023  \\
            403.65522351197825  0.049071864465521586  \\
            403.80340824895035  0.04907017513292758  \\
            403.95159298592245  0.049068487733127816  \\
            404.09977772289454  0.049066801603871696  \\
            404.24796245986664  0.049065115253128455  \\
            404.39614719683874  0.049063426290046834  \\
            404.54433193381084  0.04906173367236262  \\
            404.69251667078294  0.04906004104446528  \\
            404.840701407755  0.049058349798210575  \\
            404.9888861447271  0.04905666052456404  \\
            405.1370708816992  0.049054973013600935  \\
            405.2852556186713  0.04905328625450628  \\
            405.43344035564337  0.04905159843557485  \\
            405.58162509261547  0.04904990691731316  \\
            405.72980982958757  0.049048213512611114  \\
            405.87799456655966  0.04904652081079955  \\
            406.02617930353176  0.04904482985248591  \\
            406.1743640405038  0.04904314090548937  \\
            406.3225487774759  0.04904145346484075  \\
            406.470733514448  0.0490397662527826  \\
            406.6189182514201  0.04903807721876914  \\
            406.7671029883922  0.049036384301707404  \\
            406.9152877253643  0.04903469085346471  \\
            407.0634724623364  0.04903299857877455  \\
            407.2116571993085  0.049031308244818016  \\
            407.3598419362806  0.049029619873324395  \\
            407.50802667325263  0.04902793274057115  \\
            407.6562114102247  0.04902624537738396  \\
            407.8043961471968  0.04902455546651891  \\
            407.9525808841689  0.049022862346780424  \\
            408.100765621141  0.04902116941651761  \\
            408.2489503581131  0.0490194779602902  \\
            408.3971350950852  0.04901778854378627  \\
            408.5453198320573  0.04901610101382231  \\
            408.6935045690294  0.049014414498343185  \\
            408.84168930600146  0.04901272740642214  \\
            408.98987404297355  0.0490110372719395  \\
            409.13805877994565  0.049009344773779204  \\
            409.28624351691775  0.04900765280963467  \\
            409.43442825388985  0.04900596250299795  \\
            409.58261299086195  0.0490042742843349  \\
            409.73079772783404  0.04900258789108521  \\
            409.87898246480614  0.049000902367662406  \\
            410.02716720177824  0.048999216065453814  \\
            410.1753519387503  0.04899752653523613  \\
            410.3235366757224  0.048995835182618706  \\
            410.4717214126945  0.048994144565837616  \\
            410.6199061496666  0.048992455708909755  \\
            410.7680908866387  0.048990768967948004  \\
            410.9162756236108  0.04898908403116119  \\
            411.06446036058287  0.048987399918854084  \\
            411.21264509755497  0.048985714983427464  \\
            411.36082983452707  0.04898402683062813  \\
            411.5090145714991  0.048982337086477  \\
            411.6571993084712  0.04898064816287997  \\
            411.8053840454433  0.04897896104077514  \\
            411.9535687824154  0.048977276057613296  \\
            412.1017535193875  0.04897559290735775  \\
            412.2499382563596  0.04897391064048442  \\
            412.3981229933317  0.04897222766398183  \\
            412.5463077303038  0.048970541626563016  \\
            412.6944924672759  0.04896885392952903  \\
            412.84267720424793  0.04896716703224299  \\
            412.99086194122003  0.0489654819240049  \\
            413.13904667819213  0.04896379897435337  \\
            413.28723141516423  0.048962117933065694  \\
            413.4354161521363  0.04896043793015778  \\
            413.5836008891084  0.0489587574758842  \\
            413.7317856260805  0.048957074295470665  \\
            413.8799703630526  0.04895538909193455  \\
            414.0281551000247  0.04895370456099326  \\
            414.1763398369968  0.0489520217470165  \\
            414.32452457396886  0.04895034109766286  \\
            414.47270931094096  0.04894866246387978  \\
            414.62089404791305  0.04894698509990355  \\
            414.76907878488515  0.048945307663259344  \\
            414.91726352185725  0.04894362810796834  \\
            415.06544825882935  0.048941945884289205  \\
            415.21363299580145  0.04894026408800609  \\
            415.36181773277355  0.0489385838607495  \\
            415.51000246974564  0.04893690576982696  \\
            415.6581872067177  0.04893522980822301  \\
            415.8063719436898  0.048933555394599204  \\
            415.9545566806619  0.048931881373294094  \\
            416.102741417634  0.04893020601432326  \\
            416.2509261546061  0.04892852753030408  \\
            416.3991108915782  0.04892684889261305  \\
            416.5472956285503  0.0489251715747382  \\
            416.69548036552237  0.04892349630087151  \\
            416.84366510249447  0.048921823242626325  \\
            416.9918498394665  0.04892015201903738  \\
            417.1400345764386  0.048918481696560795  \\
            417.2882193134107  0.04891681078907407  \\
            417.4364040503828  0.04891513713497585  \\
            417.5845887873549  0.048913462172444  \\
            417.732773524327  0.048911788145936365  \\
            417.8809582612991  0.04891011596969333  \\
            418.0291429982712  0.04890844602648547  \\
            418.1773277352433  0.0489067781676135  \\
            418.32551247221534  0.04890511171290829  \\
            418.47369720918743  0.04890344545073092  \\
            418.62188194615953  0.04890177763132578  \\
            418.77006668313163  0.048900107002773106  \\
            418.91825142010373  0.04889843675204641  \\
            419.0664361570758  0.04889676801269648  \\
            419.2146208940479  0.048895101407299704  \\
            419.36280563102  0.04889343704745801  \\
            419.5109903679921  0.04889177453379894  \\
            419.65917510496416  0.04889011295597562  \\
            419.80735984193626  0.04888845089266673  \\
            419.95554457890836  0.04888678627174749  \\
            420.10372931588046  0.04888512044304334  \\
            420.25191405285256  0.04888345559277312  \\
            420.40009878982465  0.04888179260830085  \\
            420.54828352679675  0.04888013188590713  \\
            420.69646826376885  0.04887847333078914  \\
            420.84465300074095  0.04887681635706062  \\
            420.992837737713  0.04887515988775187  \\
            421.1410224746851  0.048873502354809785  \\
            421.2892072116572  0.04887184205896388  \\
            421.4373919486293  0.04887018173655193  \\
            421.5855766856014  0.04886852278628376  \\
            421.7337614225735  0.04886686591001954  \\
            421.8819461595456  0.04886521133783604  \\
            422.0301308965177  0.04886355882802652  \\
            422.1783156334898  0.0488619076671008  \\
            422.3265003704618  0.048860256669785246  \\
            422.4746851074339  0.04885860410403626  \\
            422.622869844406  0.048856949229176515  \\
            422.7710545813781  0.048855294948101265  \\
            422.9192393183502  0.048853642285853996  \\
            423.0674240553223  0.04885199181441975  \\
            423.2156087922944  0.048850343652725156  \\
            423.3637935292665  0.04884869746663841  \\
            423.5119782662386  0.04884705246896927  \\
            423.66016300321064  0.04884540741946905  \\
            423.80834774018274  0.04884376045403212  \\
            423.95653247715484  0.04884211181294157  \\
            424.10471721412694  0.04884046400427909  \\
            424.25290195109903  0.04883881795586242  \\
            424.40108668807113  0.04883717416061398  \\
            424.54927142504323  0.048835532676560926  \\
            424.6974561620153  0.04883389312683507  \\
            424.8456408989874  0.04883225469967294  \\
            424.9938256359595  0.04883061614841573  \\
            425.14201037293157  0.048828975606446966  \\
            425.29019510990366  0.048827333698964005  \\
            425.43837984687576  0.048825692736098096  \\
            425.58656458384786  0.048824053595207854  \\
            425.73474932081996  0.04882241673637018  \\
            425.88293405779206  0.04882078220238026  \\
            426.03111879476415  0.048819149618751626  \\
            426.17930353173625  0.048817518193716075  \\
            426.32748826870835  0.04881588671822371  \\
            426.4756730056804  0.048814253381973115  \\
            426.6238577426525  0.04881261866789032  \\
            426.7720424796246  0.04881098489977533  \\
            426.9202272165967  0.04880935294689819  \\
            427.0684119535688  0.04880772327832432  \\
            427.2165966905409  0.04880609596291455  \\
            427.364781427513  0.04880447066932512  \\
            427.5129661644851  0.048802846666007635  \\
            427.6611509014572  0.04880122282120914  \\
            427.8093356384292  0.04879959746559612  \\
            427.9575203754013  0.04879797040496716  \\
            428.1057051123734  0.048796344183584424  \\
            428.2538898493455  0.048794719700813734  \\
            428.4020745863176  0.048793097472371226  \\
            428.5502593232897  0.048791477630323446  \\
            428.6984440602618  0.048789859923087264  \\
            428.8466287972339  0.048788243715429926  \\
            428.994813534206  0.048786627988469035  \\
            429.14299827117804  0.04878501133967255  \\
            429.29118300815014  0.048783392495412685  \\
            429.43936774512224  0.04878177420379644  \\
            429.58755248209434  0.04878015749184155  \\
            429.73573721906644  0.04877854295561313  \\
            429.88392195603853  0.04877693082356926  \\
            430.03210669301063  0.048775320956560966  \\
            430.18029142998273  0.04877371284783228  \\
            430.32847616695483  0.04877210562302018  \\
            430.47666090392687  0.04877049804015462  \\
            430.62484564089897  0.048768888401364764  \\
            430.77303037787107  0.04876727848769625  \\
            430.92121511484316  0.04876566989052744  \\
            431.06939985181526  0.04876406331619035  \\
            431.21758458878736  0.04876245911895502  \\
            431.36576932575946  0.04876085730102952  \\
            431.51395406273156  0.048759257512559925  \\
            431.66213879970365  0.04875765905163035  \\
            431.8103235366757  0.04875606086426291  \\
            431.9585082736478  0.04875446141660619  \\
            432.1066930106199  0.04875286043908982  \\
            432.254877747592  0.048751260380794414  \\
            432.4030624845641  0.04874966208465591  \\
            432.5512472215362  0.048748066056607274  \\
            432.6994319585083  0.048746472465578436  \\
            432.8476166954804  0.04874488114349635  \\
            432.9958014324525  0.04874329158528493  \\
            433.1439861694245  0.04874170294886512  \\
            433.2921709063966  0.04874011405515482  \\
            433.4403556433687  0.04873852327677137  \\
            433.5885403803408  0.048736932314623005  \\
            433.7367251173129  0.048735342706225  \\
            433.884909854285  0.048733755131637045  \\
            434.0330945912571  0.04873216994850093  \\
            434.1812793282292  0.04873058719204059  \\
            434.3294640652013  0.04872900657506213  \\
            434.47764880217335  0.04872742748795382  \\
            434.62583353914545  0.04872584899868603  \\
            434.77401827611754  0.04872426985281134  \\
            434.92220301308964  0.04872268883091263  \\
            435.07038775006174  0.04872110848032398  \\
            435.21857248703384  0.04871952975565858  \\
            435.36675722400594  0.04871795322206177  \\
            435.51494196097804  0.048716379136384116  \\
            435.66312669795013  0.04871480744718148  \\
            435.8113114349222  0.048713237794714974  \\
            435.9594961718943  0.048711669510950996  \\
            436.10768090886637  0.04871010161956121  \\
            436.25586564583847  0.04870853272318491  \\
            436.40405038281057  0.04870696245148692  \\
            436.55223511978267  0.0487053931720808  \\
            436.70041985675476  0.04870382567337643  \\
            436.84860459372686  0.048702260449162635  \\
            436.99678933069896  0.048700697698607166  \\
            437.14497406767106  0.04869913732625672  \\
            437.2931588046431  0.04869757894203692  \\
            437.4413435416152  0.04869602186125232  \\
            437.5895282785873  0.04869446510458642  \\
            437.7377130155594  0.04869290723309006  \\
            437.8858977525315  0.04869134830604801  \\
            438.0340824895036  0.04868979048167457  \\
            438.1822672264757  0.048688234503156666  \\
            438.3304519634478  0.0486866808322954  \\
            438.4786367004199  0.048685129649506165  \\
            438.6268214373919  0.048683580853818506  \\
            438.775006174364  0.048682034062876245  \\
            438.9231909113361  0.04868048861293739  \\
            439.0713756483082  0.048678943558874206  \\
            439.2195603852803  0.04867739752779883  \\
            439.3677451222524  0.04867585041022299  \\
            439.5159298592245  0.04867430439281294  \\
            439.6641145961966  0.04867276020933936  \\
            439.8122993331687  0.04867121832499616  \\
            439.96048407014075  0.04866967893640058  \\
            440.10866880711285  0.04866814197159315  \\
            440.25685354408495  0.048666607090037686  \\
            440.40503828105705  0.04866507368262133  \\
            440.55322301802914  0.04866354087165448  \\
            440.70140775500124  0.04866200748925512  \\
            440.84959249197334  0.04866047264737443  \\
            440.99777722894544  0.0486589387932735  \\
            441.14596196591754  0.04865740668331186  \\
            441.2941467028896  0.048655876817666845  \\
            441.4423314398617  0.0486543494403336  \\
            441.5905161768338  0.04865282453912514  \\
            441.73870091380587  0.048651301845672235  \\
            441.88688565077797  0.04864978083542354  \\
            442.03507038775007  0.0486482607276455  \\
            442.18325512472217  0.04864674048542238  \\
            442.33143986169426  0.04864521876061796  \\
            442.47962459866636  0.04864369746781591  \\
            442.6278093356384  0.04864217773906513  \\
            442.7759940726105  0.048640660137516674  \\
            442.9241788095826  0.048639144982132246  \\
            443.0723635465547  0.048637632347684236  \\
            443.2205482835268  0.04863612206475567  \\
            443.3687330204989  0.04863461371974026  \\
            443.516917757471  0.04863310665484236  \\
            443.6651024944431  0.04863159996807702  \\
            443.8132872314152  0.04863009231534542  \\
            443.96147196838723  0.04862858406899672  \\
            444.1096567053593  0.048627077093952246  \\
            444.2578414423314  0.048625572040911884  \\
            444.4060261793035  0.04862406932798815  \\
            444.5542109162756  0.0486225691407063  \\
            444.7023956532477  0.04862107143200422  \\
            444.8505803902198  0.04861957592223251  \\
            444.9987651271919  0.048618082099154455  \\
            445.146949864164  0.04861658921794601  \\
            445.29513460113606  0.04861509630119581  \\
            445.44331933810815  0.048613602055988796  \\
            445.59150407508025  0.04861210832381085  \\
            445.73968881205235  0.04861061618635328  \\
            445.88787354902445  0.04860912618183123  \\
            446.03605828599655  0.04860763862709737  \\
            446.18424302296864  0.048606153617641805  \\
            446.33242775994074  0.048604671027592146  \\
            446.48061249691284  0.0486031905097135  \\
            446.6287972338849  0.048601711495408435  \\
            446.776981970857  0.04860023319471703  \\
            446.9251667078291  0.04859875458595977  \\
            447.0733514448012  0.048597274776272834  \\
            447.2215361817733  0.048595796071137766  \\
            447.3697209187454  0.04859431914676405  \\
            447.51790565571747  0.048592844468856845  \\
            447.66609039268957  0.04859137229261697  \\
            447.81427512966167  0.048589902662740894  \\
            447.96245986663376  0.04858843541342074  \\
            448.1106446036058  0.04858697016834428  \\
            448.2588293405779  0.04858550634069498  \\
            448.40701407755  0.0485840431331519  \\
            448.5551988145221  0.04858257941744702  \\
            448.7033835514942  0.04858111490609432  \\
            448.8515682884663  0.04857965162922953  \\
            448.9997530254384  0.04857819021603541  \\
            449.1479377624105  0.0485767310956964  \\
            449.2961224993826  0.04857527449739865  \\
            449.44430723635463  0.04857382045032998  \\
            449.59249197332673  0.04857236878367993  \\
            449.7406767102988  0.04857091912663973  \\
            449.8888614472709  0.04856947090840229  \\
            450.037046184243  0.04856802335816222  \\
            450.1852309212151  0.04856657540003212  \\
            450.3334156581872  0.04856512665692556  \\
            450.4816003951593  0.04856367915933779  \\
            450.6297851321314  0.048562233521972184  \\
            450.77796986910346  0.04856079016970181  \\
            450.92615460607556  0.0485593493375695  \\
            451.07433934304765  0.04855791107078782  \\
            451.22252408001975  0.048556475224739035  \\
            451.37070881699185  0.04855504146497516  \\
            451.51889355396395  0.04855360926721793  \\
            451.66707829093605  0.04855217791735881  \\
            451.81526302790814  0.04855074651145899  \\
            451.96344776488024  0.04854931403947818  \\
            452.1116325018523  0.04854788274123952  \\
            452.2598172388244  0.0485464532279969  \\
            452.4080019757965  0.04854502588614499  \\
            452.5561867127686  0.048543600942836676  \\
            452.7043714497407  0.04854217846598307  \\
            452.8525561867128  0.04854075836425351  \\
            453.0007409236849  0.048539340387075566  \\
            453.14892566065697  0.04853792412463504  \\
            453.29711039762907  0.04853650900787594  \\
            453.4452951346011  0.048535094308500525  \\
            453.5934798715732  0.04853367861393667  \\
            453.7416646085453  0.048532263380236584  \\
            453.8898493455174  0.04853084978515401  \\
            454.0380340824895  0.04852943815766659  \\
            454.1862188194616  0.04852802873764683  \\
            454.3344035564337  0.048526621675862136  \\
            454.4825882934058  0.04852521703397478  \\
            454.6307730303779  0.048523814784541895  \\
            454.77895776734994  0.04852241481101554  \\
            454.92714250432203  0.0485210169077426  \\
            455.07532724129413  0.048519620779964884  \\
            455.22351197826623  0.04851822604381904  \\
            455.37169671523833  0.04851683222633664  \\
            455.5198814522104  0.048515438069681276  \\
            455.6680661891825  0.04851404531000031  \\
            455.8162509261546  0.04851265486952188  \\
            455.9644356631267  0.04851126720770609  \\
            456.11262040009876  0.048509882586817675  \\
            456.26080513707086  0.048508501071926044  \\
            456.40898987404296  0.048507122530905264  \\
            456.55717461101506  0.04850574663443407  \\
            456.70535934798716  0.04850437285599585  \\
            456.85354408495925  0.04850300047187864  \\
            457.00172882193135  0.04850162840104846  \\
            457.14991355890345  0.048500257280873815  \\
            457.29809829587555  0.04849888856011749  \\
            457.4462830328476  0.048497522749819846  \\
            457.5944677698197  0.048496160177743636  \\
            457.7426525067918  0.04849480098837391  \\
            457.8908372437639  0.04849344514291809  \\
            458.039021980736  0.04849209241930594  \\
            458.1872067177081  0.04849074241218955  \\
            458.3353914546802  0.04848939453294338  \\
            458.4835761916523  0.04848804800966421  \\
            458.6317609286244  0.04848670208286983  \\
            458.7799456655965  0.04848535854143856  \\
            458.9281304025685  0.04848401801314637  \\
            459.0763151395406  0.0484826808792146  \\
            459.2244998765127  0.048481347351144476  \\
            459.3726846134848  0.04848001747071702  \\
            459.5208693504569  0.048478691109993165  \\
            459.669054087429  0.048477367971313634  \\
            459.8172388244011  0.04847604758729904  \\
            459.9654235613732  0.04847472932084981  \\
            460.1136082983453  0.04847341223489295  \\
            460.26179303531734  0.04847209713195648  \\
            460.40997777228944  0.04847078512291002  \\
            460.55816250926154  0.04846947663161374  \\
            460.70634724623363  0.04846817192515273  \\
            460.85453198320573  0.048466871113837  \\
            461.00271672017783  0.04846557415120147  \\
            461.1509014571499  0.048464280834006  \\
            461.299086194122  0.04846299080223535  \\
            461.4472709310941  0.04846170353909922  \\
            461.59545566806617  0.04846041837103222  \\
            461.74364040503826  0.048459134766461624  \\
            461.89182514201036  0.048457854318142535  \\
            462.04000987898246  0.04845657748485232  \\
            462.18819461595456  0.04845530457879062  \\
            462.33637935292666  0.04845403576766219  \\
            462.48456408989875  0.04845277107467693  \\
            462.63274882687085  0.04845151037854984  \\
            462.78093356384295  0.04845025341350103  \\
            462.929118300815  0.048448999769255756  \\
            463.0773030377871  0.04844774889104436  \\
            463.2254877747592  0.04844649999195784  \\
            463.3736725117313  0.04844525394813748  \\
            463.5218572487034  0.04844401159616851  \\
            463.6700419856755  0.048442773283835436  \\
            463.8182267226476  0.04844153922603315  \\
            463.9664114596197  0.04844030950476692  \\
            464.1145961965918  0.04843908406915238  \\
            464.2627809335638  0.04843786273541555  \\
            464.4109656705359  0.04843664518689283  \\
            464.559150407508  0.04843543097403096  \\
            464.7073351444801  0.04843421947309242  \\
            464.8555198814522  0.048433010478793274  \\
            465.0037046184243  0.0484318052375366  \\
            465.1518893553964  0.048430604124079825  \\
            465.3000740923685  0.04842940739122402  \\
            465.4482588293406  0.0484282151698139  \\
            465.59644356631264  0.048427027468737845  \\
            465.74462830328474  0.048425844174927846  \\
            465.89281304025684  0.04842466505335955  \\
            466.04099777722894  0.04842348974705225  \\
            466.18918251420104  0.04842231777706888  \\
            466.33736725117313  0.04842114849937868  \\
            466.48555198814523  0.04841998279557365  \\
            466.63373672511733  0.048418821285282125  \\
            466.78192146208943  0.048417664250490634  \\
            466.93010619906147  0.048416511863152406  \\
            467.07829093603357  0.04841536418518739  \\
            467.22647567300567  0.04841422116848224  \\
            467.37466040997776  0.048413082654890374  \\
            467.52284514694986  0.04841194837623189  \\
            467.67102988392196  0.04841081795429361  \\
            467.81921462089406  0.04840969085948551  \\
            467.96739935786616  0.04840856694787786  \\
            468.11558409483825  0.048407447254545044  \\
            468.2637688318103  0.04840633208838707  \\
            468.4119535687824  0.048405221660520914  \\
            468.5601383057545  0.04840411608428051  \\
            468.7083230427266  0.048403015375216775  \\
            468.8565077796987  0.04840191945109762  \\
            469.0046925166708  0.0484008281319079  \\
            469.1528772536429  0.04839974113984946  \\
            469.301061990615  0.04839865809934114  \\
            469.4492467275871  0.04839757845177979  \\
            469.5974314645591  0.04839650264831035  \\
            469.7456162015312  0.048395431363598106  \\
            469.8938009385033  0.04839436484834573  \\
            470.0419856754754  0.04839330326760265  \\
            470.1901704124475  0.04839224670076493  \\
            470.3383551494196  0.04839119514157538  \\
            470.4865398863917  0.04839014849812349  \\
            470.6347246233638  0.048389106592845434  \\
            470.7829093603359  0.04838806916252412  \\
            470.931094097308  0.048387035858289115  \\
            471.07927883428005  0.04838600617469452  \\
            471.22746357125214  0.04838498068469738  \\
            471.37564830822424  0.048383959915919886  \\
            471.52383304519634  0.04838294408508183  \\
            471.67201778216844  0.04838193333490462  \\
            471.82020251914054  0.04838092773411132  \\
            471.96838725611263  0.04837992727742662  \\
            472.11657199308473  0.04837893188557685  \\
            472.26475673005683  0.04837794140528998  \\
            472.4129414670289  0.048376955609295606  \\
            472.56112620400097  0.04837597419632498  \\
            472.70931094097307  0.04837499671014321  \\
            472.85749567794517  0.04837402348144599  \\
            473.00568041491726  0.04837305509101947  \\
            473.15386515188936  0.048372091742316714  \\
            473.30204988886146  0.04837113357570886  \\
            473.45023462583356  0.04837018066848516  \\
            473.59841936280566  0.04836923303485296  \\
            473.7466040997777  0.04836829062593771  \\
            473.8947888367498  0.04836735332978297  \\
            474.0429735737219  0.04836642097135037  \\
            474.191158310694  0.04836549331251968  \\
            474.3393430476661  0.048364570052088725  \\
            474.4875277846382  0.048363650868230766  \\
            474.6357125216103  0.04836273652762317  \\
            474.7838972585824  0.04836182726468368  \\
            474.9320819955545  0.048360923232168174  \\
            475.0802667325265  0.0483600245297454  \\
            475.2284514694986  0.04835913120399697  \\
            475.3766362064707  0.04835824324841738  \\
            475.5248209434428  0.04835736060341395  \\
            475.6730056804149  0.048356483156306924  \\
            475.821190417387  0.04835561074132936  \\
            475.9693751543591  0.04835474313962721  \\
            476.1175598913312  0.04835388006401707  \\
            476.2657446283033  0.04835302132405196  \\
            476.41392936527535  0.04835216761634445  \\
            476.56211410224745  0.04835131911508958  \\
            476.71029883921955  0.04835047595035554  \\
            476.85848357619165  0.04834963820808353  \\
            477.00666831316374  0.04834880593008781  \\
            477.15485305013584  0.0483479791140557  \\
            477.30303778710794  0.04834715771354758  \\
            477.45122252408004  0.048346341637996865  \\
            477.59940726105214  0.04834553075271006  \\
            477.7475919980242  0.04834472487886671  \\
            477.8957767349963  0.048343923793519386  \\
            478.0439614719684  0.04834312717400138  \\
            478.19214620894047  0.04834233553737217  \\
            478.34033094591257  0.04834154915016872  \\
            478.48851568288467  0.04834076813928151  \\
            478.63670041985677  0.048339992595344036  \\
            478.78488515682886  0.048339222572732876  \\
            478.93306989380096  0.04833845808956758  \\
            479.081254630773  0.04833769912771078  \\
            479.2294393677451  0.048336945632768115  \\
            479.3776241047172  0.04833619751408826  \\
            479.5258088416893  0.048335454644762944  \\
            479.6739935786614  0.04833471686162689  \\
            479.8221783156335  0.048333983965257885  \\
            479.9703630526056  0.04833325568700368  \\
            480.1185477895777  0.048332532572810005  \\
            480.2667325265498  0.04833181480188137  \\
            480.41491726352183  0.04833110248037326  \\
            480.5631020004939  0.04833039568495767  \\
            480.711286737466  0.04832969446282305  \\
            480.8594714744381  0.04832899883167439  \\
            481.0076562114102  0.04832830877973316  \\
            481.1558409483823  0.048327624265737334  \\
            481.3040256853544  0.048326945218941375  \\
            481.4522104223265  0.04832627153911627  \\
            481.6003951592986  0.04832560309654948  \\
            481.7485798962707  0.048324939732044964  \\
            481.89676463324275  0.04832428118394633  \\
            482.04494937021485  0.04832362763631053  \\
            482.19313410718695  0.04832297943450776  \\
            482.34131884415905  0.04832233668122878  \\
            482.48950358113115  0.048321699455382575  \\
            482.63768831810324  0.04832106781209629  \\
            482.78587305507534  0.04832044178271525  \\
            482.93405779204744  0.04831982137480297  \\
            483.08224252901954  0.04831920657214116  \\
            483.2304272659916  0.048318597334729665  \\
            483.3786120029637  0.048317993598786566  \\
            483.5267967399358  0.04831739527674808  \\
            483.6749814769079  0.04831680225726865  \\
            483.82316621388  0.04831621440522087  \\
            483.97135095085207  0.048315631506086906  \\
            484.11953568782417  0.048315053605515385  \\
            484.26772042479627  0.048314481074163966  \\
            484.41590516176836  0.04831391400217707  \\
            484.5640898987404  0.04831335246060006  \\
            484.7122746357125  0.0483127965013793  \\
            484.8604593726846  0.048312246157362126  \\
            485.0086441096567  0.04831170144229688  \\
            485.1568288466288  0.04831116235083285  \\
            485.3050135836009  0.04831062885852033  \\
            485.453198320573  0.048310100921810616  \\
            485.6013830575451  0.04830957847805595  \\
            485.7495677945172  0.04830906144550958  \\
            485.89775253148923  0.04830854972332574  \\
            486.04593726846133  0.04830804319155961  \\
            486.1941220054334  0.04830754164217229  \\
            486.3423067424055  0.04830704518930537  \\
            486.4904914793776  0.048306554126320955  \\
            486.6386762163497  0.04830606852802286  \\
            486.7868609533218  0.04830558845385051  \\
            486.9350456902939  0.048305113947878994  \\
            487.083230427266  0.04830464503881901  \\
            487.23141516423806  0.04830418174001692  \\
            487.37959990121016  0.0483037240494547  \\
            487.52778463818225  0.04830327194974999  \\
            487.67596937515435  0.04830282540815604  \\
            487.82415411212645  0.04830238437656173  \\
            487.97233884909855  0.04830194879149161  \\
            488.12052358607065  0.048301518574105855  \\
            488.26870832304274  0.048301093630200256  \\
            488.41689306001484  0.048300673850206255  \\
            488.5650777969869  0.048300259019426056  \\
            488.713262533959  0.04829984940556959  \\
            488.8614472709311  0.04829944518005359  \\
            489.0096320079032  0.04829904640306301  \\
            489.1578167448753  0.04829865312228482  \\
            489.3060014818474  0.04829826537290803  \\
            489.4541862188195  0.048297883177623714  \\
            489.60237095579157  0.04829750654662493  \\
            489.75055569276367  0.048297135477606806  \\
            489.8987404297357  0.048296769955766476  \\
            490.0469251667078  0.04829640995380313  \\
            490.1951099036799  0.048296055431917985  \\
            490.343294640652  0.04829570633781428  \\
            490.4914793776241  0.04829536260669729  \\
            490.6396641145962  0.048295024161274354  \\
            490.7878488515683  0.0482946909117548  \\
            490.9360335885404  0.04829436274642714  \\
            491.0842183255125  0.04829403949335659  \\
            491.23240306248454  0.048293721534822004  \\
            491.38058779945663  0.04829340892906396  \\
            491.52877253642873  0.04829310172390448  \\
            491.67695727340083  0.04829279995674705  \\
            491.82514201037293  0.0482925036545766  \\
            491.973326747345  0.048292212833959534  \\
            492.1215114843171  0.04829192750104371  \\
            492.2696962212892  0.04829164765155843  \\
            492.4178809582613  0.04829137327081449  \\
            492.5660656952334  0.048291104333704093  \\
            492.71425043220546  0.04829084080470094  \\
            492.86243516917756  0.04829058263786017  \\
            493.01061990614966  0.0482903297768184  \\
            493.15880464312175  0.04829008215479368  \\
            493.30698938009385  0.048289839694585536  \\
            493.45517411706595  0.04828960230857494  \\
            493.60335885403805  0.04828936980199378  \\
            493.75154359101015  0.04828914233077292  \\
            493.89972832798225  0.048288920091134044  \\
            494.0479130649543  0.04828870313002195  \\
            494.1960978019264  0.048288491485329196  \\
            494.3442825388985  0.04828828518589615  \\
            494.4924672758706  0.04828808425151091  \\
            494.6406520128427  0.04828788869290938  \\
            494.7888367498148  0.048287698511775175  \\
            494.9370214867869  0.048287513700739734  \\
            495.085206223759  0.04828733424338224  \\
            495.23339096073107  0.04828716011422965  \\
            495.3815756977031  0.04828699127875667  \\
            495.5297604346752  0.048286827693385825  \\
            495.6779451716473  0.04828666930548735  \\
            495.8261299086194  0.04828651605337927  \\
            495.9743146455915  0.0482863678663274  \\
            496.1224993825636  0.0482862246645453  \\
            496.2706841195357  0.0482860863186347  \\
            496.4188688565078  0.04828595272320786  \\
            496.5670535934799  0.04828582421045678  \\
            496.71523833045194  0.04828570082659384  \\
            496.86342306742404  0.04828558260948862  \\
            497.01160780439614  0.048285469588667765  \\
            497.15979254136823  0.0482853617853151  \\
            497.30797727834033  0.048285259212271545  \\
            497.45616201531243  0.048285161874035205  \\
            497.6043467522845  0.048285069766761286  \\
            497.7525314892566  0.04828498287826214  \\
            497.9007162262287  0.04828490118800725  \\
            498.04890096320077  0.04828482466712322  \\
            498.19708570017286  0.04828475327839382  \\
            498.34527043714496  0.04828468697625994  \\
            498.49345517411706  0.0482846257068196  \\
            498.64163991108916  0.04828456940782795  \\
            498.78982464806126  0.04828451800869729  \\
            498.93800938503335  0.04828447143049705  \\
            499.08619412200545  0.04828442955050979  \\
            499.23437885897755  0.04828439221701658  \\
            499.3825635959496  0.04828435979509839  \\
            499.5307483329217  0.04828433233014674  \\
            499.6789330698938  0.04828430985928962  \\
            499.8271178068659  0.04828429241139142  \\
            499.975302543838  0.04828428000705297  \\
            500.1234872808101  0.04828427265861152  \\
            500.2716720177822  0.04828427037014074  \\
            500.4198567547543  0.048284273137450776  \\
            500.5680414917264  0.04828428094808814  \\
            500.7162262286984  0.04828429378133581  \\
            500.8644109656705  0.048284311608213185  \\
            501.0125957026426  0.048284334391476086  \\
            501.1607804396147  0.04828436208561678  \\
            501.3089651765868  0.048284394636863945  \\
            501.4571499135589  0.048284431983182684  \\
            501.605334650531  0.048284474054274544  \\
            501.7535193875031  0.0482845207715775  \\
            501.9017041244752  0.048284572048265945  \\
            502.04988886144724  0.04828462762306605  \\
            502.19807359841934  0.04828468778243529  \\
            502.34625833539144  0.04828475267703137  \\
            502.49444307236354  0.0482848223489131  \\
            502.64262780933564  0.04828489683132467  \\
            502.79081254630773  0.04828497614869565  \\
            502.93899728327983  0.048285060316640996  \\
            503.08718202025193  0.04828514934196104  \\
            503.235366757224  0.04828524322264146  \\
            503.38355149419607  0.048285341947853354  \\
            503.53173623116817  0.04828544549795317  \\
            503.67992096814027  0.04828555384448274  \\
            503.82810570511236  0.04828566695016928  \\
            503.97629044208446  0.04828578476892539  \\
            504.12447517905656  0.04828590724584901  \\
            504.27265991602866  0.048286034317223496  \\
            504.42084465300076  0.04828616591051758  \\
            504.56902938997285  0.048286301944385344  \\
            504.71721412694495  0.04828644232866627  \\
            504.865398863917  0.0482865868681966  \\
            505.0135836008891  0.048286735531773955  \\
            505.1617683378612  0.048286888674550235  \\
            505.3099530748333  0.048287046346119536  \\
            505.4581378118054  0.04828720858642617  \\
            505.6063225487775  0.04828737542576465  \\
            505.7545072857496  0.04828754688477969  \\
            505.9026920227217  0.04828772297446617  \\
            506.0508767596938  0.0482879036961692  \\
            506.1990614966658  0.048288089041584055  \\
            506.3472462336379  0.04828827899275622  \\
            506.49543097061  0.04828847352208138  \\
            506.6436157075821  0.04828867259230538  \\
            506.7918004445542  0.048288876156524316  \\
            506.9399851815263  0.04828908415818443  \\
            507.0881699184984  0.04828929653108217  \\
            507.2363546554705  0.04828951319936419  \\
            507.3845393924426  0.04828973407752734  \\
            507.53272412941465  0.048289959070418643  \\
            507.68090886638674  0.04829018807323534  \\
            507.82909360335884  0.048290420734687846  \\
            507.97727834033094  0.04829065753786826  \\
            508.12546307730304  0.04829089859087568  \\
            508.27364781427514  0.04829114394283878  \\
            508.42183255124723  0.04829139363214794  \\
            508.57001728821933  0.048291647686455295  \\
            508.71820202519143  0.04829190612267471  \\
            508.8663867621635  0.048292168946981816  \\
            509.01457149913557  0.048292436154813954  \\
            509.16275623610767  0.04829270773087022  \\
            509.31094097307977  0.04829298364911146  \\
            509.45912571005186  0.04829326387276024  \\
            509.60731044702396  0.04829354835430091  \\
            509.75549518399606  0.048293837035479494  \\
            509.90367992096816  0.04829412984730382  \\
            510.05186465794026  0.04829442671004344  \\
            510.2000493949123  0.04829472753322962  \\
            510.3482341318844  0.0482950322156554  \\
            510.4964188688565  0.048295340645375544  \\
            510.6446036058286  0.04829565252141645  \\
            510.7927883428007  0.04829596799288598  \\
            510.9409730797728  0.04829628740604886  \\
            511.0891578167449  0.04829661082177524  \\
            511.237342553717  0.04829693828889086  \\
            511.3855272906891  0.04829726984417706  \\
            511.5337120276611  0.04829760551237082  \\
            511.6818967646332  0.04829794530616472  \\
            511.8300815016053  0.048298289226206964  \\
            511.9782662385774  0.048298637261101354  \\
            512.1264509755496  0.048298989387407315  \\
            512.2746357125216  0.048299345569639884  \\
            512.4228204494937  0.048299705760269714  \\
            512.5710051864658  0.048300069899723075  \\
            512.7191899234379  0.04830043791638184  \\
            512.86737466041  0.0483008097265835  \\
            513.015559397382  0.04830118523462117  \\
            513.1637441343541  0.04830156433274357  \\
            513.3119288713262  0.048301946901155024  \\
            513.4601136082983  0.048302332780679386  \\
            513.6082983452704  0.048302721594160186  \\
            513.7564830822425  0.04830311401340883  \\
            513.9046678192146  0.048303510113613765  \\
            514.0528525561867  0.04830390995643006  \\
            514.2010372931588  0.0483043135899794  \\
            514.3492220301309  0.048304721048850065  \\
            514.497406767103  0.04830513235409697  \\
            514.6455915040751  0.04830554751324163  \\
            514.7937762410472  0.04830596652027215  \\
            514.9419609780192  0.0483063893556433  \\
            515.0901457149913  0.048306815986276404  \\
            515.2383304519634  0.048307246365559435  \\
            515.3865151889355  0.04830768043334697  \\
            515.5346999259076  0.04830811811596018  \\
            515.6828846628797  0.04830855932618687  \\
            515.8310693998518  0.04830900396328145  \\
            515.9792541368239  0.04830945191296493  \\
            516.127438873796  0.04830990304742495  \\
            516.2756236107681  0.04831035722531575  \\
            516.4238083477402  0.04831081401252768  \\
            516.5719930847123  0.048311273819202166  \\
            516.7201778216844  0.048311736961462216  \\
            516.8683625586565  0.04831220351618876  \\
            517.0165472956286  0.048312673545091236  \\
            517.1647320326007  0.048313147094707506  \\
            517.3129167695728  0.04831362419640389  \\
            517.4611015065449  0.04831410486637517  \\
            517.6092862435169  0.04831458910564458  \\
            517.757470980489  0.04831507690006383  \\
            517.9056557174611  0.04831556822031304  \\
            518.0538404544332  0.048316063021900835  \\
            518.2020251914053  0.048316561245164265  \\
            518.3502099283774  0.048317062815268846  \\
            518.4983946653495  0.048317567642208556  \\
            518.6465794023215  0.048318075620805805  \\
            518.7947641392936  0.048318586630711494  \\
            518.9429488762657  0.04831910053640496  \\
            519.0911336132378  0.04831961718719399  \\
            519.2393183502099  0.048320136286126046  \\
            519.387503087182  0.048320657662742836  \\
            519.5356878241541  0.04832118200733049  \\
            519.6838725611262  0.04832170941434948  \\
            519.8320572980983  0.04832223996133356  \\
            519.9802420350704  0.04832277370888985  \\
            520.1284267720425  0.04832331070069874  \\
            520.2766115090145  0.048323850963514006  \\
            520.4247962459866  0.04832439450716271  \\
            520.5729809829587  0.04832494132454523  \\
            520.7211657199308  0.048325491391635306  \\
            520.8693504569029  0.04832604466747997  \\
            521.017535193875  0.0483266010941996  \\
            521.1657199308471  0.04832716059698787  \\
            521.3139046678192  0.04832772308411181  \\
            521.4620894047913  0.048328288446911755  \\
            521.6102741417634  0.04832885655980136  \\
            521.7584588787355  0.04832942728026763  \\
            521.9066436157076  0.04833000044887086  \\
            522.0548283526797  0.048330575889244706  \\
            522.2030130896518  0.04833115302057987  \\
            522.3511978266239  0.048331732593536264  \\
            522.499382563596  0.04833231486052404  \\
            522.6475673005681  0.048332899917081625  \\
            522.7957520375402  0.048333487839979476  \\
            522.9439367745123  0.04833407868722006  \\
            523.0921215114843  0.04833467249803785  \\
            523.2403062484564  0.048335269292899316  \\
            523.3884909854285  0.048335869073502964  \\
            523.5366757224006  0.04833647182277927  \\
            523.6848604593727  0.04833707750489075  \\
            523.8330451963448  0.048337686065231936  \\
            523.9812299333169  0.04833829743042934  \\
            524.129414670289  0.0483389115083415  \\
            524.277599407261  0.048339528188058964  \\
            524.4257841442331  0.048340147339904285  \\
            524.5739688812052  0.04834076881543203  \\
            524.7221536181773  0.04834139244742876  \\
            524.8703383551494  0.04834201804991308  \\
            525.0185230921215  0.04834264516030151  \\
            525.1667078290936  0.048343273913405746  \\
            525.3148925660657  0.048343904975359994  \\
            525.4630773030378  0.04834453846179285  \\
            525.6112620400099  0.04834517446766632  \\
            525.7594467769819  0.04834581306727585  \\
            525.907631513954  0.04834645431425028  \\
            526.0558162509261  0.0483470982415519  \\
            526.2040009878982  0.04834774486147638  \\
            526.3521857248703  0.04834839416565285  \\
            526.5003704618424  0.048349046125043836  \\
            526.6485551988145  0.04834970068994531  \\
            526.7967399357866  0.048350357789986635  \\
            526.9449246727587  0.048351017334130615  \\
            527.0931094097308  0.048351679210673466  \\
            527.2412941467029  0.04835234328724483  \\
            527.389478883675  0.048353009410807765  \\
            527.5376636206471  0.048353677407658745  \\
            527.6858483576192  0.04835434708342768  \\
            527.8340330945913  0.04835501822307789  \\
            527.9822178315634  0.048355690105641565  \\
            528.1304025685355  0.04835636388154952  \\
            528.2785873055076  0.04835703970368026  \\
            528.4267720424796  0.048357717687111106  \\
            528.5749567794517  0.048358397924324184  \\
            528.7231415164238  0.04835908048520636  \\
            528.8713262533959  0.04835976541704926  \\
            529.019510990368  0.048360452744549275  \\
            529.1676957273401  0.04836114246980757  \\
            529.3158804643122  0.04836183457233005  \\
            529.4640652012843  0.04836252900902742  \\
            529.6122499382564  0.0483632257142151  \\
            529.7604346752285  0.04836392459961332  \\
            529.9086194122006  0.048364625554347035  \\
            530.0568041491726  0.04836532844494599  \\
            530.2049888861447  0.04836603311534468  \\
            530.3531736231168  0.048366739386882365  \\
            530.501358360089  0.048367447058303065  \\
            530.649543097061  0.048368155905755564  \\
            530.7977278340331  0.048368865287798025  \\
            530.9459125710052  0.048369575733716474  \\
            531.0940973079772  0.048370287836020896  \\
            531.2422820449493  0.048371001731687804  \\
            531.3904667819214  0.04837171753316546  \\
            531.5386515188935  0.04837243532837383  \\
            531.6868362558656  0.04837315518070467  \\
            531.8350209928377  0.048373877129021435  \\
            531.9832057298098  0.04837460118765932  \\
            532.1313904667819  0.04837532734642529  \\
            532.279575203754  0.048376055570598  \\
            532.4277599407261  0.04837678580092787  \\
            532.5759446776982  0.04837751795363707  \\
            532.7241294146703  0.04837825192041946  \\
            532.8723141516424  0.0483789875684407  \\
            533.0204988886145  0.04837972474033814  \\
            533.1686836255866  0.04838046325422088  \\
            533.3168683625587  0.04838120290366977  \\
            533.4650530995308  0.04838194345773738  \\
            533.6132378365029  0.04838268452421564  \\
            533.761422573475  0.04838342568247445  \\
            533.909607310447  0.04838416809734211  \\
            534.0577920474191  0.048384911929313795  \\
            534.2059767843912  0.0483856573124421  \\
            534.3541615213633  0.048386404354336936  \\
            534.5023462583354  0.04838715313616563  \\
            534.6505309953075  0.04838790371265285  \\
            534.7987157322796  0.048388656112080666  \\
            534.9469004692517  0.04838941033628849  \\
            535.0950852062238  0.048390166360673115  \\
            535.2432699431959  0.04839092413418871  \\
            535.391454680168  0.048391683579346825  \\
            535.53963941714  0.04839244459221635  \\
            535.6878241541121  0.048393207042423565  \\
            535.8360088910842  0.048393970773152134  \\
            535.9841936280563  0.04839473560114306  \\
            536.1323783650284  0.048395501316694754  \\
            536.2805631020005  0.048396267683662966  \\
            536.4287478389726  0.048397034439460834  \\
            536.5769325759446  0.04839780077010604  \\
            536.7251173129167  0.04839856766319468  \\
            536.8733020498888  0.04839933559032724  \\
            537.0214867868609  0.048400104708627906  \\
            537.169671523833  0.048400875146904124  \\
            537.3178562608051  0.04840164700564652  \\
            537.4660409977772  0.04840242035702899  \\
            537.6142257347493  0.04840319524490867  \\
            537.7624104717214  0.04840397168482588  \\
            537.9105952086935  0.04840474966400422  \\
            538.0587799456656  0.04840552914135048  \\
            538.2069646826377  0.048406310047454715  \\
            538.3551494196098  0.04840709228459019  \\
            538.5033341565819  0.0484078757267134  \\
            538.651518893554  0.0484086602194641  \\
            538.7997036305261  0.048409445580165224  \\
            538.9478883674982  0.048410231597822984  \\
            539.0960731044703  0.0484110180331268  \\
            539.2442578414423  0.048411804618449336  \\
            539.3924425784144  0.04841259075412342  \\
            539.5406273153865  0.04841337646558223  \\
            539.6888120523586  0.0484141628227856  \\
            539.8369967893307  0.048414950007204915  \\
            539.9851815263028  0.048415738170180245  \\
            540.1333662632749  0.04841652743292035  \\
            540.281551000247  0.048417317886502706  \\
            540.4297357372191  0.048418109591873454  \\
            540.5779204741912  0.04841890257984749  \\
            540.7261052111633  0.04841969685110838  \\
            540.8742899481354  0.04842049237620839  \\
            541.0224746851075  0.0484212890955685  \\
            541.1706594220796  0.04842208691947836  \\
            541.3188441590517  0.04842288572809637  \\
            541.4670288960237  0.048423685371449594  \\
            541.6152136329958  0.04842448566943381  \\
            541.763398369968  0.0484252864118135  \\
            541.9115831069399  0.04842608735822183  \\
            542.059767843912  0.0484268882381607  \\
            542.2079525808841  0.04842768875100067  \\
            542.3561373178562  0.04842848793849837  \\
            542.5043220548283  0.0484292872738156  \\
            542.6525067918004  0.048430087069834524  \\
            542.8006915287725  0.048430887501571165  \\
            542.9488762657446  0.0484316887121726  \\
            543.0970610027167  0.04843249081291695  \\
            543.2452457396888  0.0484332938832134  \\
            543.3934304766609  0.048434097970602163  \\
            543.541615213633  0.04843490309075452  \\
            543.6897999506051  0.04843570922747282  \\
            543.8379846875772  0.04843651633269042  \\
            543.9861694245493  0.04843732432647178  \\
            544.1343541615214  0.04843813309701235  \\
            544.2825388984935  0.0484389425006387  \\
            544.4307236354656  0.04843975236180841  \\
            544.5789083724377  0.048440562473110106  \\
            544.7270931094097  0.0484413725952635  \\
            544.8752778463818  0.04844218245711932  \\
            545.0234625833539  0.048442991755659366  \\
            545.171647320326  0.048443799688064816  \\
            545.3198320572981  0.04844460679551323  \\
            545.4680167942702  0.04844541399602016  \\
            545.6162015312423  0.04844622148921392  \\
            545.7643862682144  0.04844702944120831  \\
            545.9125710051865  0.048447837984602615  \\
            546.0607557421586  0.04844864721848157  \\
            546.2089404791307  0.0484494572084154  \\
            546.3571252161028  0.048450267986459815  \\
            546.5053099530749  0.04845107955115597  \\
            546.653494690047  0.04845189186753054  \\
            546.801679427019  0.04845270486709564  \\
            546.9498641639912  0.04845351844784886  \\
            547.0980489009632  0.0484543324742733  \\
            547.2462336379353  0.04845514677733749  \\
            547.3944183749073  0.04845596115449548  \\
            547.5426031118794  0.048456775369686754  \\
            547.6907878488515  0.0484575891533363  \\
            547.8389725858236  0.048458402202354575  \\
            547.9871573227957  0.04845921408624181  \\
            548.1353420597678  0.04846002403441488  \\
            548.2835267967399  0.04846083370834542  \\
            548.431711533712  0.048461643332988684  \\
            548.5798962706841  0.04846245309824552  \\
            548.7280810076562  0.04846326315896242  \\
            548.8762657446283  0.048464073634931486  \\
            549.0244504816004  0.04846488461089048  \\
            549.1726352185725  0.04846569613652277  \\
            549.3208199555446  0.048466508226457365  \\
            549.4690046925167  0.04846732086026891  \\
            549.6171894294888  0.04846813398247767  \\
            549.7653741664609  0.04846894750254955  \\
            549.913558903433  0.04846976129489606  \\
            550.061743640405  0.04847057519887436  \\
            550.2099283773771  0.04847138901878726  \\
            550.3581131143492  0.048472202523883165  \\
            550.5062978513213  0.04847301544835612  \\
            550.6544825882934  0.048473827491345815  \\
            550.8026673252655  0.04847463831693755  \\
            550.9508520622376  0.048475446944221255  \\
            551.0990367992097  0.0484762544608955  \\
            551.2472215361818  0.04847706158862449  \\
            551.3954062731539  0.04847786854170557  \\
            551.543591010126  0.048478675497958285  \\
            551.6917757470981  0.04847948259872439  \\
            551.8399604840702  0.04848028994886787  \\
            551.9881452210423  0.04848109761677492  \\
            552.1363299580144  0.048481905634353964  \\
            552.2845146949865  0.04848271399703563  \\
            552.4326994319586  0.04848352266377279  \\
            552.5808841689307  0.0484843315570405  \\
            552.7290689059026  0.04848514056283606  \\
            552.8772536428747  0.048485949530678966  \\
            553.0254383798468  0.048486758273610965  \\
            553.1736231168189  0.04848756656819598  \\
            553.321807853791  0.04848837415452019  \\
            553.4699925907631  0.04848918073619197  \\
            553.6181773277352  0.04848998598034192  \\
            553.7663620647073  0.04849078922243102  \\
            553.9145468016794  0.048491590271780044  \\
            554.0627315386515  0.048492390596131286  \\
            554.2109162756236  0.04849319043456451  \\
            554.3591010125957  0.0484939899883845  \\
            554.5072857495678  0.048494789421121086  \\
            554.6554704865399  0.0484955888585291  \\
            554.803655223512  0.04849638838858842  \\
            554.9518399604841  0.04849718806150394  \\
            555.1000246974562  0.04849798788970557  \\
            555.2482094344283  0.04849878784784827  \\
            555.3963941714004  0.04849958787281199  \\
            555.5445789083724  0.04850038786370175  \\
            555.6927636453445  0.04850118768184755  \\
            555.8409483823166  0.04850198715080444  \\
            555.9891331192887  0.048502786056352505  \\
            556.1373178562608  0.048503584146496824  \\
            556.2855025932329  0.048504381131467524  \\
            556.433687330205  0.04850517668371976  \\
            556.5818720671771  0.0485059704379337  \\
            556.7300568041492  0.04850676128014716  \\
            556.8782415411213  0.04850755083260084  \\
            557.0264262780934  0.04850833959291975  \\
            557.1746110150655  0.04850912778619752  \\
            557.3227957520376  0.04850991559858848  \\
            557.4709804890097  0.04851070317730759  \\
            557.6191652259818  0.04851149063063046  \\
            557.7673499629539  0.04851227802789339  \\
            557.915534699926  0.0485130653994933  \\
            558.063719436898  0.04851385273688778  \\
            558.21190417387  0.048514639992595074  \\
            558.3600889108421  0.04851542708019407  \\
            558.5082736478142  0.04851621387432434  \\
            558.6564583847863  0.04851700021068607  \\
            558.8046431217584  0.04851778588604014  \\
            558.9528278587305  0.04851857065820807  \\
            559.1010125957026  0.04851935424607202  \\
            559.2491973326747  0.048520136329574824  \\
            559.3973820696468  0.048520916549719975  \\
            559.5455668066189  0.04852169402967886  \\
            559.693751543591  0.048522469191826935  \\
            559.8419362805631  0.04852324326175572  \\
            559.9901210175352  0.04852401648843369  \\
            560.1383057545073  0.04852478908086462  \\
            560.2864904914794  0.04852556120808752  \\
            560.4346752284515  0.04852633299917675  \\
            560.5828599654236  0.04852710454324189  \\
            560.7310447023957  0.048527875889427835  \\
            560.8792294393677  0.04852864704691478  \\
            561.0274141763398  0.04852941798491815  \\
            561.1755989133119  0.0485301886326887  \\
            561.323783650284  0.048530958879512455  \\
            561.4719683872561  0.048531728574710706  \\
            561.6201531242282  0.048532497527640044  \\
            561.7683378612003  0.04853326550769233  \\
            561.9165225981724  0.048534032244294735  \\
            562.0647073351445  0.04853479742690968  \\
            562.2128920721166  0.04853556070503487  \\
            562.3610768090887  0.04853632168008464  \\
            562.5092615460608  0.04853707919185306  \\
            562.6574462830329  0.048537835318517186  \\
            562.805631020005  0.048538590332797615  \\
            562.9538157569771  0.048539344466567415  \\
            563.1020004939492  0.04854009791085217  \\
            563.2501852309213  0.04854085081582998  \\
            563.3983699678934  0.04854160329083143  \\
            563.5465547048653  0.04854235540433961  \\
            563.6947394418374  0.04854310718399013  \\
            563.8429241788095  0.04854385861657108  \\
            563.9911089157816  0.048544609648023075  \\
            564.1392936527537  0.04854536018343921  \\
            564.2874783897258  0.04854611008706511  \\
            564.4356631266979  0.04854685918229888  \\
            564.58384786367  0.04854760725169115  \\
            564.7320326006421  0.048548354036945025  \\
            564.8802173376142  0.04854909923891614  \\
            565.0284020745863  0.048549842517612636  \\
            565.1765868115584  0.04855058349219512  \\
            565.3247715485305  0.04855132111381243  \\
            565.4729562855026  0.04855205640831281  \\
            565.6211410224747  0.04855279032922456  \\
            565.7693257594468  0.048553523131109375  \\
            565.9175104964189  0.04855425502694328  \\
            566.065695233391  0.04855498618811667  \\
            566.2138799703631  0.048555716744434305  \\
            566.3620647073351  0.04855644678411528  \\
            566.5102494443072  0.048557176353793086  \\
            566.6584341812793  0.04855790545851553  \\
            566.8066189182514  0.04855863406174479  \\
            566.9548036552235  0.048559362085357445  \\
            567.1029883921956  0.04856008940964437  \\
            567.2511731291677  0.04856081587331083  \\
            567.3993578661398  0.04856154127347644  \\
            567.5475426031119  0.048562265365675185  \\
            567.695727340084  0.0485629878638554  \\
            567.8439120770561  0.048563708440379764  \\
            567.9920968140282  0.04856442672602535  \\
            568.1402815510003  0.04856514207449334  \\
            568.2884662879724  0.0485658540129766  \\
            568.4366510249445  0.04856656432543491  \\
            568.5848357619166  0.04856727328874372  \\
            568.7330204988887  0.04856798113759995  \\
            568.8812052358608  0.04856868806452199  \\
            569.0293899728327  0.04856939421984972  \\
            569.1775747098048  0.048570099711744454  \\
            569.3257594467769  0.048570804606189  \\
            569.473944183749  0.04857150892698762  \\
            569.6221289207211  0.04857221265576606  \\
            569.7703136576932  0.04857291573197155  \\
            569.9184983946653  0.04857361805287274  \\
            570.0666831316374  0.04857431947355979  \\
            570.2148678686095  0.04857501980694434  \\
            570.3630526055816  0.04857571882375945  \\
            570.5112373425537  0.048576416252559707  \\
            570.6594220795258  0.04857711177972112  \\
            570.8076068164979  0.0485778050494412  \\
            570.95579155347  0.04857849566373892  \\
            571.1039762904421  0.0485791824576072  \\
            571.2521610274142  0.04857986701017092  \\
            571.4003457643863  0.048580549992486566  \\
            571.5485305013584  0.04858123166055892  \\
            571.6967152383304  0.04858191222776559  \\
            571.8448999753025  0.048582591864857035  \\
            571.9930847122746  0.04858327069995663  \\
            572.1412694492467  0.04858394881856052  \\
            572.2894541862188  0.04858462626353776  \\
            572.4376389231909  0.04858530303513023  \\
            572.585823660163  0.04858597909095269  \\
            572.7340083971351  0.04858665434599274  \\
            572.8821931341072  0.048587328672610834  \\
            573.0303778710793  0.048588001900540294  \\
            573.1785626080514  0.04858867381688727  \\
            573.3267473450235  0.0485893441661308  \\
            573.4749320819956  0.048590012650122756  \\
            573.6231168189677  0.04859067892808786  \\
            573.7713015559398  0.04859134261662371  \\
            573.9194862929119  0.04859200285819262  \\
            574.067671029884  0.0485926598577603  \\
            574.2158557668561  0.04859331507561842  \\
            574.364040503828  0.04859396878849303  \\
            574.5122252408001  0.048594621230176445  \\
            574.6604099777722  0.048595272591527336  \\
            574.8085947147443  0.04859592302047064  \\
            574.9567794517164  0.04859657262199765  \\
            575.1049641886885  0.04859722145816595  \\
            575.2531489256606  0.048597869548099436  \\
            575.4013336626327  0.048598516867988335  \\
            575.5495183996048  0.04859916335108915  \\
            575.6977031365769  0.04859980888772473  \\
            575.845887873549  0.04860045332528423  \\
            575.9940726105211  0.0486010964682231  \\
            576.1422573474932  0.04860173807806313  \\
            576.2904420844653  0.0486023778733924  \\
            576.4386268214374  0.048603015529865304  \\
            576.5868115584095  0.048603650680202566  \\
            576.7349962953816  0.04860428291419121  \\
            576.8831810323537  0.048604911018144584  \\
            577.0313657693257  0.048605537038879  \\
            577.1795505062978  0.0486061613733598  \\
            577.3277352432699  0.04860678427518643  \\
            577.475919980242  0.04860740595485666  \\
            577.6241047172141  0.0486080265797666  \\
            577.7722894541862  0.04860864627421076  \\
            577.9204741911583  0.048609265119381885  \\
            578.0686589281304  0.048609883153371176  \\
            578.2168436651025  0.048610500371168104  \\
            578.3650284020746  0.048611116724660494  \\
            578.5132131390467  0.048611732122634546  \\
            578.6613978760188  0.04861234643077475  \\
            578.8095826129909  0.048612959471663976  \\
            578.957767349963  0.048613571024783434  \\
            579.1059520869351  0.04861418082651265  \\
            579.2541368239072  0.04861478857012952  \\
            579.4023215608793  0.04861539390581027  \\
            579.5505062978514  0.048615996440629465  \\
            579.6986910348235  0.0486165951564366  \\
            579.8468757717955  0.04861719088744175  \\
            579.9950605087676  0.04861778476079121  \\
            580.1432452457396  0.04861837704913426  \\
            580.2914299827117  0.04861896798198452  \\
            580.4396147196838  0.048619557745719896  \\
            580.587799456656  0.04862014648358257  \\
            580.735984193628  0.048620734295679084  \\
            580.8841689306001  0.04862132123898024  \\
            581.0323536675722  0.04862190732732116  \\
            581.1805384045443  0.04862249253140126  \\
            581.3287231415164  0.04862307677878428  \\
            581.4769078784885  0.04862365995389824  \\
            581.6250926154606  0.04862424189803548  \\
            581.7732773524327  0.04862482240935263  \\
            581.9214620894048  0.048625401242870646  \\
            582.0696468263769  0.048625978110474775  \\
            582.217831563349  0.04862655268091455  \\
            582.3660163003211  0.04862712457980384  \\
            582.5142010372931  0.048627693246760445  \\
            582.6623857742652  0.04862825792246272  \\
            582.8105705112373  0.04862882057933747  \\
            582.9587552482094  0.04862938150819178  \\
            583.1069399851815  0.04862994095679141  \\
            583.2551247221536  0.04863049912986082  \\
            583.4033094591257  0.0486310561890831  \\
            583.5514941960978  0.04863161225310007  \\
            583.6996789330699  0.048632167397512194  \\
            583.847863670042  0.048632721654878634  \\
            583.9960484070141  0.0486332750147172  \\
            584.1442331439862  0.04863382742350441  \\
            584.2924178809583  0.04863437878467544  \\
            584.4406026179304  0.04863492895862415  \\
            584.5887873549025  0.048635477762703085  \\
            584.7369720918746  0.04863602497122345  \\
            584.8851568288467  0.04863657031545514  \\
            585.0333415658188  0.04863711348362672  \\
            585.1815263027908  0.048637654120925425  \\
            585.3297110397629  0.04863819182949719  \\
            585.477895776735  0.048638725491381506  \\
            585.626080513707  0.04863925648870953  \\
            585.7742652506792  0.04863978562454525  \\
            585.9224499876512  0.04864031316401738  \\
            586.0706347246233  0.04864083932942977  \\
            586.2188194615954  0.04864136430026142  \\
            586.3670041985675  0.04864188821316642  \\
            586.5151889355396  0.04864241116197407  \\
            586.6633736725117  0.04864293319768872  \\
            586.8115584094838  0.04864345432848992  \\
            586.9597431464559  0.04864397451973232  \\
            587.107927883428  0.048644493693945724  \\
            587.2561126204001  0.048645011730835054  \\
            587.4042973573722  0.048645528467280395  \\
            587.5524820943443  0.04864604369733693  \\
            587.7006668313164  0.048646557172235004  \\
            587.8488515682884  0.0486470686003801  \\
            587.9970363052605  0.04864757764735281  \\
            588.1452210422326  0.04864808393590889  \\
            588.2934057792047  0.04864858670206418  \\
            588.4415905161768  0.04864908589212209  \\
            588.5897752531489  0.048649583096924326  \\
            588.737959990121  0.04865007859796723  \\
            588.8861447270931  0.048650572634253327  \\
            589.0343294640652  0.04865106540229125  \\
            589.1825142010373  0.048651557056095814  \\
            589.3306989380094  0.04865204770718798  \\
            589.4788836749815  0.048652537424594855  \\
            589.6270684119536  0.04865302623484972  \\
            589.7752531489257  0.04865351412199198  \\
            589.9234378858978  0.04865400102756722  \\
            590.0716226228699  0.04865448685062716  \\
            590.219807359842  0.048654971447729685  \\
            590.3679920968141  0.04865545463293882  \\
            590.5161768337862  0.04865593617782476  \\
            590.6643615707582  0.048656415811463835  \\
            590.8125463077303  0.048656893220438535  \\
            590.9607310447024  0.04865736804883751  \\
            591.1089157816745  0.04865783989825555  \\
            591.2571005186466  0.04865830761753547  \\
            591.4052852556187  0.04865877303039485  \\
            591.5534699925907  0.048659236640851145  \\
            591.7016547295628  0.0486596987036231  \\
            591.849839466535  0.04866015943137377  \\
            591.998024203507  0.04866061899471058  \\
            592.1462089404791  0.048661077522185264  \\
            592.2943936774512  0.04866153510029389  \\
            592.4425784144233  0.04866199177347686  \\
            592.5907631513954  0.04866244754411894  \\
            592.7389478883675  0.04866290237254918  \\
            592.8871326253396  0.04866335617704101  \\
            593.0353173623117  0.048663808833812154  \\
            593.1835020992838  0.048664260177024715  \\
            593.3316868362558  0.0486647099987851  \\
            593.4798715732279  0.048665158049144036  \\
            593.6280563102  0.04866560403609663  \\
            593.7762410471721  0.048666047625582284  \\
            593.9244257841442  0.048666488441484766  \\
            594.0726105211163  0.0486669255719867  \\
            594.2207952580884  0.048667359589391786  \\
            594.3689799950605  0.04866779171450443  \\
            594.5171647320326  0.048668222216695464  \\
            594.6653494690047  0.048668651323817015  \\
            594.8135342059768  0.048669079222202545  \\
            594.9617189429489  0.04866950605666685  \\
            595.109903679921  0.04866993193050605  \\
            595.2580884168931  0.04867035690549759  \\
            595.4062731538652  0.048670781001900226  \\
            595.5544578908373  0.04867120419845406  \\
            595.7026426278094  0.048671626432380516  \\
            595.8508273647815  0.04867204759938233  \\
            595.9990121017535  0.04867246755364359  \\
            596.1471968387256  0.048672886107829695  \\
            596.2953815756977  0.04867330303308735  \\
            596.4435663126698  0.048673718059044635  \\
            596.5917510496419  0.04867413087381091  \\
            596.739935786614  0.04867454112397688  \\
            596.888120523586  0.048674948374341526  \\
            597.0363052605582  0.048675351629488786  \\
            597.1844899975302  0.04867575291117499  \\
            597.3326747345023  0.04867615250229518  \\
            597.4808594714744  0.04867655064485248  \\
            597.6290442084465  0.04867694753995832  \\
            597.7772289454186  0.04867734334783224  \\
            597.9254136823907  0.048677738187802036  \\
            598.0735984193628  0.04867813213830365  \\
            598.2217831563349  0.04867852523688125  \\
            598.369967893307  0.048678917480187184  \\
            598.5181526302791  0.048679308823982  \\
            598.6663373672511  0.04867969918313444  \\
            598.8145221042232  0.04868008843162143  \\
            598.9627068411953  0.04868047640252811  \\
            599.1108915781674  0.0486808628880478  \\
            599.2590763151395  0.04868124763948202  \\
            599.4072610521116  0.04868163036724048  \\
            599.5554457890837  0.04868201074084109  \\
            599.7036305260558  0.048682388388909946  \\
            599.8518152630279  0.04868276341492259  \\
            600.0  0.04868313717165843  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bf7b13b9-f7e6-4c62-a9f4-6894fd18c895}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.14818473697209186  0.019140018928345  \\
            0.2963694739441837  0.019140314601210174  \\
            0.4445542109162756  0.019141068485369794  \\
            0.5927389478883675  0.019142436244104725  \\
            0.7409236848604593  0.019144521812825256  \\
            0.8891084218325512  0.019147379634632172  \\
            1.037293158804643  0.019151020694284114  \\
            1.185477895776735  0.019155415974853433  \\
            1.3336626327488268  0.019160504409257897  \\
            1.4818473697209187  0.01916620740322946  \\
            1.6300321066930106  0.019172422997394804  \\
            1.7782168436651025  0.01917909439171884  \\
            1.9264015806371944  0.01918619906415972  \\
            2.074586317609286  0.019193699292305046  \\
            2.222771054581378  0.019201574322039363  \\
            2.37095579155347  0.019209783797482907  \\
            2.5191405285255617  0.019218305321541406  \\
            2.6673252654976536  0.019227098650062606  \\
            2.8155100024697455  0.019236144139689486  \\
            2.9636947394418374  0.019245400573693065  \\
            3.1118794764139293  0.01925485334860544  \\
            3.260064213386021  0.019264464035177564  \\
            3.408248950358113  0.01927421585780601  \\
            3.556433687330205  0.019284084996150565  \\
            3.704618424302297  0.019294043507884166  \\
            3.8528031612743887  0.019304083778116682  \\
            4.000987898246481  0.019314179181305624  \\
            4.149172635218572  0.01932431407117327  \\
            4.297357372190664  0.01933448324582712  \\
            4.445542109162756  0.019344665690565678  \\
            4.593726846134848  0.019354851259123246  \\
            4.74191158310694  0.019365042028517382  \\
            4.8900963200790315  0.019375231937128947  \\
            5.038281057051123  0.01938541872721063  \\
            5.186465794023215  0.019395606952502573  \\
            5.334650530995307  0.019405796447267462  \\
            5.482835267967399  0.019415984121183893  \\
            5.631020004939491  0.01942616989478874  \\
            5.779204741911583  0.01943635622494533  \\
            5.927389478883675  0.019446542860974362  \\
            6.075574215855767  0.01945672837201809  \\
            6.2237589528278585  0.01946691235751983  \\
            6.37194368979995  0.019477095258438156  \\
            6.520128426772042  0.019487277915016452  \\
            6.668313163744134  0.0194974597130188  \\
            6.816497900716226  0.019507640422447545  \\
            6.964682637688318  0.019517819947607373  \\
            7.11286737466041  0.01952799824300276  \\
            7.261052111632502  0.01953817531333801  \\
            7.409236848604594  0.019548351060410547  \\
            7.5574215855766855  0.019558525091344134  \\
            7.705606322548777  0.01956869757417825  \\
            7.853791059520869  0.01957886866383316  \\
            8.001975796492962  0.019589038450169204  \\
            8.150160533465053  0.01959920695798676  \\
            8.298345270437144  0.019609374147026314  \\
            8.446530007409237  0.01961953991196838  \\
            8.594714744381328  0.01962970408243357  \\
            8.74289948135342  0.01963986642298255  \\
            8.891084218325512  0.01965002663311604  \\
            9.039268955297604  0.019660184338174083  \\
            9.187453692269695  0.019670339446923698  \\
            9.335638429241788  0.019680492389909265  \\
            9.48382316621388  0.019690643488294118  \\
            9.632007903185972  0.019700792903472628  \\
            9.780192640158063  0.01971094063707018  \\
            9.928377377130156  0.019721086530943188  \\
            10.076562114102247  0.01973123026717907  \\
            10.22474685107434  0.019741371368096276  \\
            10.37293158804643  0.019751508745636227  \\
            10.521116325018523  0.019761643107768807  \\
            10.669301061990614  0.019771775423627336  \\
            10.817485798962707  0.0197819056034524  \\
            10.965670535934798  0.019792033562070238  \\
            11.113855272906891  0.01980215921889274  \\
            11.262040009878982  0.019812282497917444  \\
            11.410224746851075  0.01982240332772754  \\
            11.558409483823166  0.019832521641491862  \\
            11.706594220795258  0.019842637376964904  \\
            11.85477895776735  0.019852750763892608  \\
            12.002963694739442  0.01986286315040028  \\
            12.151148431711533  0.019872976115041567  \\
            12.299333168683626  0.0198830916580258  \\
            12.447517905655717  0.019893211514846947  \\
            12.59570264262781  0.019903337156283625  \\
            12.7438873795999  0.019913469788399096  \\
            12.892072116571994  0.019923610352541244  \\
            13.040256853544085  0.019933759525342626  \\
            13.188441590516177  0.01994391771872041  \\
            13.336626327488268  0.019954085100247536  \\
            13.484811064460361  0.019964262361289217  \\
            13.632995801432452  0.01997445069904189  \\
            13.781180538404545  0.01998465115129712  \\
            13.929365275376636  0.019994864585547143  \\
            14.077550012348729  0.020005091698984866  \\
            14.22573474932082  0.020015333018503872  \\
            14.373919486292912  0.020025588900698405  \\
            14.522104223265003  0.020035859531863397  \\
            14.670288960237096  0.020046144927994433  \\
            14.818473697209187  0.02005644493478779  \\
            14.96665843418128  0.020066759227640393  \\
            15.114843171153371  0.02007708731164986  \\
            15.263027908125464  0.020087429139961806  \\
            15.411212645097555  0.020097785173266103  \\
            15.559397382069648  0.02010815567247748  \\
            15.707582119041739  0.020118540834006906  \\
            15.855766856013831  0.020128940780963358  \\
            16.003951592985924  0.02013935556315384  \\
            16.152136329958015  0.020149785157083374  \\
            16.300321066930106  0.020160229465955002  \\
            16.448505803902197  0.020170688319669793  \\
            16.596690540874288  0.020181161474826834  \\
            16.744875277846383  0.020191648614723227  \\
            16.893060014818474  0.0202021493493541  \\
            17.041244751790565  0.020212663215412607  \\
            17.189429488762656  0.020223189926437873  \\
            17.33761422573475  0.02023372954249679  \\
            17.48579896270684  0.02024428221362705  \\
            17.633983699678932  0.020254848108259085  \\
            17.782168436651023  0.020265427347891954  \\
            17.930353173623118  0.020276020007093297  \\
            18.07853791059521  0.020286626113499392  \\
            18.2267226475673  0.02029724564781511  \\
            18.37490738453939  0.020307878543813926  \\
            18.523092121511485  0.02031852468833794  \\
            18.671276858483576  0.02032918392129784  \\
            18.819461595455667  0.020339856035672947  \\
            18.96764633242776  0.02035054077751117  \\
            19.115831069399853  0.02036123784592904  \\
            19.264015806371944  0.020371946913238407  \\
            19.412200543344035  0.020382668041718743  \\
            19.560385280316126  0.020393401252922088  \\
            19.70857001728822  0.020404146864172454  \\
            19.85675475426031  0.02041490514086531  \\
            20.004939491232403  0.020425676296467552  \\
            20.153124228204494  0.020436460492517527  \\
            20.301308965176588  0.020447257838625024  \\
            20.44949370214868  0.02045806839247126  \\
            20.59767843912077  0.020468892159808905  \\
            20.74586317609286  0.020479729094462065  \\
            20.894047913064956  0.020490579098326283  \\
            21.042232650037047  0.02050144202136855  \\
            21.190417387009138  0.020512317661627293  \\
            21.33860212398123  0.020523205765212375  \\
            21.486786860953323  0.020534106026305114  \\
            21.634971597925414  0.020545018257544043  \\
            21.783156334897505  0.02055594259706328  \\
            21.931341071869596  0.020566879246079972  \\
            22.07952580884169  0.02057782853686887  \\
            22.227710545813782  0.020588790748443504  \\
            22.375895282785873  0.0205997661065562  \\
            22.524080019757964  0.02061075478369806  \\
            22.67226475673006  0.020621756899098963  \\
            22.82044949370215  0.020632772518727586  \\
            22.96863423067424  0.020643801655291383  \\
            23.11681896764633  0.02065484426823659  \\
            23.265003704618426  0.020665900263748236  \\
            23.413188441590517  0.020676969494750123  \\
            23.561373178562608  0.020688051760904845  \\
            23.7095579155347  0.02069914680861377  \\
            23.857742652506793  0.020710254331017072  \\
            24.005927389478884  0.020721373967993683  \\
            24.154112126450975  0.02073250582206155  \\
            24.302296863423066  0.020743649970733382  \\
            24.45048160039516  0.02075480673171458  \\
            24.598666337367252  0.020765976417852765  \\
            24.746851074339343  0.02077715929053324  \\
            24.895035811311434  0.020788355559678964  \\
            25.043220548283525  0.020799565383750572  \\
            25.19140528525562  0.02081078886974637  \\
            25.33959002222771  0.020822026073202313  \\
            25.4877747591998  0.020833276998192055  \\
            25.635959496171893  0.020844541597326897  \\
            25.784144233143987  0.02085581977175581  \\
            25.932328970116078  0.020867111371165436  \\
            26.08051370708817  0.020878416193780086  \\
            26.22869844406026  0.020889733986361743  \\
            26.376883181032355  0.020901064444210048  \\
            26.525067918004446  0.02091240721116232  \\
            26.673252654976537  0.020923762087896657  \\
            26.821437391948628  0.02093512930015356  \\
            26.969622128920722  0.02094650901448915  \\
            27.117806865892813  0.020957901580363786  \\
            27.265991602864904  0.02096930729662224  \\
            27.414176339836995  0.02098072641149373  \\
            27.56236107680909  0.020992159122591898  \\
            27.71054581378118  0.021003605576914837  \\
            27.858730550753272  0.021015065870845052  \\
            28.006915287725363  0.0210265400501495  \\
            28.155100024697457  0.021038028109979554  \\
            28.30328476166955  0.021049529994871027  \\
            28.45146949864164  0.021061045598744173  \\
            28.59965423561373  0.021072574764903672  \\
            28.747838972585825  0.021084117286038633  \\
            28.896023709557916  0.021095672904222613  \\
            29.044208446530007  0.021107241310913585  \\
            29.192393183502098  0.021118822146953965  \\
            29.340577920474193  0.02113041505345336  \\
            29.488762657446284  0.0211420203612055  \\
            29.636947394418375  0.021153638097192718  \\
            29.785132131390466  0.02116526864429021  \\
            29.93331686836256  0.02117691233469136  \\
            30.08150160533465  0.021188569449907758  \\
            30.229686342306742  0.021200240220769186  \\
            30.377871079278833  0.021211924827423637  \\
            30.526055816250928  0.021223623399337293  \\
            30.67424055322302  0.021235336015294554  \\
            30.82242529019511  0.021247062703397997  \\
            30.9706100271672  0.021258803441068418  \\
            31.118794764139295  0.021270558155044805  \\
            31.266979501111386  0.021282326721384345  \\
            31.415164238083477  0.02129410896546243  \\
            31.56334897505557  0.021305904661972654  \\
            31.711533712027663  0.0213177135349268  \\
            31.859718448999754  0.021329535257654866  \\
            32.00790318597185  0.02134136945280504  \\
            32.15608792294394  0.021353215703647833  \\
            32.30427265991603  0.021365074421851843  \\
            32.45245739688812  0.021376945584747616  \\
            32.60064213386021  0.021388829599079295  \\
            32.7488268708323  0.021400726820315814  \\
            32.897011607804394  0.021412637552650916  \\
            33.045196344776485  0.02142456204900315  \\
            33.193381081748576  0.021436500511015862  \\
            33.341565818720674  0.021448453089057195  \\
            33.489750555692765  0.021460419882220107  \\
            33.63793529266486  0.021472400938322343  \\
            33.78612002963695  0.02148439625390646  \\
            33.93430476660904  0.02149640577423982  \\
            34.08248950358113  0.021508429393314578  \\
            34.23067424055322  0.021520466953847694  \\
            34.37885897752531  0.021532518247280932  \\
            34.52704371449741  0.02154458301378086  \\
            34.6752284514695  0.021556660942238844  \\
            34.82341318844159  0.02156875167027105  \\
            34.97159792541368  0.021580854784218454  \\
            35.119782662385774  0.02159296997266081  \\
            35.267967399357865  0.021605097662996096  \\
            35.416152136329956  0.021617237943072652  \\
            35.56433687330205  0.021629391230615847  \\
            35.712521610274145  0.0216415578909612  \\
            35.860706347246236  0.0216537382370544  \\
            36.00889108421833  0.021665932529451277  \\
            36.15707582119042  0.021678140976317827  \\
            36.30526055816251  0.021690363733430196  \\
            36.4534452951346  0.02170260090417469  \\
            36.60163003210669  0.021714852539547774  \\
            36.74981476907878  0.021727118638156063  \\
            36.89799950605088  0.021739399146216334  \\
            37.04618424302297  0.021751693957555513  \\
            37.19436897999506  0.021764002913610695  \\
            37.34255371696715  0.021776325803429114  \\
            37.490738453939244  0.021788662363668176  \\
            37.638923190911335  0.02180101227859543  \\
            37.787107927883426  0.021813375180088596  \\
            37.93529266485552  0.02182575064763554  \\
            38.083477401827615  0.02183813820833428  \\
            38.231662138799706  0.02185053815093944  \\
            38.3798468757718  0.021862950635678956  \\
            38.52803161274389  0.02187537602811482  \\
            38.67621634971598  0.021887814738926186  \\
            38.82440108668807  0.021900267124751627  \\
            38.97258582366016  0.021912733488189128  \\
            39.12077056063225  0.02192521407779609  \\
            39.26895529760435  0.021937709088089338  \\
            39.41714003457644  0.021950218659545093  \\
            39.56532477154853  0.02196274287859901  \\
            39.71350950852062  0.021975281777646155  \\
            39.861694245492714  0.021987835335041  \\
            40.009878982464805  0.022000403475097442  \\
            40.158063719436896  0.02201298606808879  \\
            40.30624845640899  0.022025582930247763  \\
            40.454433193381085  0.022038193823766507  \\
            40.602617930353176  0.022050818456796576  \\
            40.75080266732527  0.022063456483448936  \\
            40.89898740429736  0.022076107503793973  \\
            41.04717214126945  0.02208877106386149  \\
            41.19535687824154  0.0221014466556407  \\
            41.34354161521363  0.02211413468702884  \\
            41.49172635218572  0.022126835295231927  \\
            41.63991108915781  0.02213954889573413  \\
            41.78809582612991  0.02215227592316636  \\
            41.936280563102  0.022165016755919108  \\
            42.08446530007409  0.02217777171614248  \\
            42.232650037046184  0.02219054106974616  \\
            42.380834774018275  0.022203325026399445  \\
            42.529019510990366  0.022216123739531208  \\
            42.67720424796246  0.02222893730632993  \\
            42.82538898493455  0.02224176576774369  \\
            42.97357372190665  0.02225460910848016  \\
            43.12175845887874  0.022267467257006596  \\
            43.26994319585083  0.02228034008554987  \\
            43.41812793282292  0.022293227410096428  \\
            43.56631266979501  0.022306128990392332  \\
            43.7144974067671  0.022319044529943224  \\
            43.86268214373919  0.02233197367601435  \\
            44.01086688071128  0.022344916019630554  \\
            44.15905161768338  0.022357871095576267  \\
            44.30723635465547  0.022370838382395515  \\
            44.455421091627564  0.022383817746457223  \\
            44.603605828599655  0.022396809716294395  \\
            44.751790565571746  0.022409814530917088  \\
            44.89997530254384  0.02242283267862755  \\
            45.04816003951593  0.02243586458871384  \\
            45.19634477648802  0.022448910631449815  \\
            45.34452951346012  0.02246197111809516  \\
            45.49271425043221  0.022475046300895345  \\
            45.6408989874043  0.02248813637308167  \\
            45.78908372437639  0.02250124146887123  \\
            45.93726846134848  0.022514361663466938  \\
            46.08545319832057  0.022527496973057507  \\
            46.23363793529266  0.022540647354817468  \\
            46.381822672264754  0.022553812706907154  \\
            46.53000740923685  0.02256699286847271  \\
            46.67819214620894  0.022580187619646093  \\
            46.826376883181034  0.022593396681545058  \\
            46.974561620153125  0.02260661971627318  \\
            47.122746357125216  0.02261985632691984  \\
            47.27093109409731  0.022633106057560224  \\
            47.4191158310694  0.02264636839325533  \\
            47.56730056804149  0.022659642760051973  \\
            47.71548530501359  0.02267292932655402  \\
            47.86367004198568  0.0226862285236042  \\
            48.01185477895777  0.022699540725466403  \\
            48.16003951592986  0.02271286644080855  \\
            48.30822425290195  0.02272620611589467  \\
            48.45640898987404  0.02273956013458488  \\
            48.60459372684613  0.022752928818335415  \\
            48.752778463818224  0.02276631242619859  \\
            48.90096320079032  0.02277971115482285  \\
            49.04914793776241  0.022793125138452722  \\
            49.197332674734504  0.022806554448928838  \\
            49.345517411706595  0.022819999095687944  \\
            49.493702148678686  0.02283345902576287  \\
            49.64188688565078  0.02284693412378257  \\
            49.79007162262287  0.02286042421197208  \\
            49.93825635959496  0.02287392905015255  \\
            50.08644109656705  0.02288744833574123  \\
            50.23462583353915  0.022900981703751475  \\
            50.38281057051124  0.022914528726792734  \\
            50.53099530748333  0.02292808891507056  \\
            50.67918004445542  0.022941661716386615  \\
            50.82736478142751  0.022955246516138665  \\
            50.9755495183996  0.02296884339378996  \\
            51.123734255371694  0.022982452899985073  \\
            51.271918992343785  0.022996075414820124  \\
            51.42010372931588  0.02300971148800241  \\
            51.568288466287974  0.023023361602778857  \\
            51.716473203260065  0.023037026175936007  \\
            51.864657940232156  0.02305070555780004  \\
            52.01284267720425  0.02306440003223676  \\
            52.16102741417634  0.0230781098166516  \\
            52.30921215114843  0.023091835061989616  \\
            52.45739688812052  0.023105575852735497  \\
            52.60558162509262  0.023119332206913562  \\
            52.75376636206471  0.02313310407608775  \\
            52.9019510990368  0.023146891345361627  \\
            53.05013583600889  0.0231606938333784  \\
            53.19832057298098  0.023174511292320888  \\
            53.34650530995307  0.023188343407911545  \\
            53.494690046925164  0.02320218979941245  \\
            53.642874783897255  0.023216050019625317  \\
            53.791059520869354  0.023229923554891476  \\
            53.939244257841445  0.0232438098250919  \\
            54.087428994813536  0.023257708183647162  \\
            54.23561373178563  0.02327161833085954  \\
            54.38379846875772  0.023285541042837202  \\
            54.53198320572981  0.02329947662913845  \\
            54.6801679427019  0.02331342569870659  \\
            54.82835267967399  0.023327388789238977  \\
            54.97653741664609  0.02334136636718702  \\
            55.12472215361818  0.023355358827756176  \\
            55.27290689059027  0.023369366494905956  \\
            55.42109162756236  0.023383389621349924  \\
            55.56927636453445  0.023397428388555692  \\
            55.717461101506544  0.023411482906744916  \\
            55.865645838478635  0.023425553214893317  \\
            56.013830575450726  0.02343963928073066  \\
            56.162015312422824  0.02345374100074075  \\
            56.310200049394915  0.02346785820016147  \\
            56.458384786367006  0.023481990632984725  \\
            56.6065695233391  0.023496137981956485  \\
            56.75475426031119  0.023510299858576774  \\
            56.90293899728328  0.023524475803099656  \\
            57.05112373425537  0.02353866528453326  \\
            57.19930847122746  0.02355286770063975  \\
            57.34749320819956  0.02356708237793535  \\
            57.49567794517165  0.023581308602073085  \\
            57.64386268214374  0.023595547232743493  \\
            57.79204741911583  0.023609798486647758  \\
            57.94023215608792  0.023624063047068027  \\
            58.088416893060014  0.023638341520455606  \\
            58.236601630032105  0.023652634436430967  \\
            58.384786367004196  0.023666942247783748  \\
            58.53297110397629  0.02368126533047274  \\
            58.681155840948385  0.023695603983625912  \\
            58.829340577920476  0.02370995842954038  \\
            58.97752531489257  0.023724328813682433  \\
            59.12571005186466  0.023738715204687528  \\
            59.27389478883675  0.02375311759436027  \\
            59.42207952580884  0.02376753589767444  \\
            59.57026426278093  0.02378196995277298  \\
            59.71844899975302  0.023796419520967983  \\
            59.86663373672512  0.02381088428674073  \\
            60.01481847369721  0.023825363857741633  \\
            60.1630032106693  0.023839857764790296  \\
            60.31118794764139  0.023854365461875474  \\
            60.459372684613484  0.023868886326155084  \\
            60.607557421585575  0.023883419657956203  \\
            60.755742158557666  0.02389796468077508  \\
            60.90392689552976  0.02391252144161098  \\
            61.052111632501855  0.023927090724200593  \\
            61.200296369473946  0.023941673065220534  \\
            61.34848110644604  0.023956269148504017  \\
            61.49666584341813  0.02397087957500983  \\
            61.64485058039022  0.02398550486282231  \\
            61.79303531736231  0.024000145447151396  \\
            61.9412200543344  0.024014801680332574  \\
            62.08940479130649  0.0240294738318269  \\
            62.23758952827859  0.024044162088221015  \\
            62.38577426525068  0.024058866553227108  \\
            62.53395900222277  0.024073587247682965  \\
            62.68214373919486  0.024088324109551924  \\
            62.830328476166954  0.024103076993922896  \\
            62.978513213139045  0.024117845673010365  \\
            63.12669795011114  0.024132629836154388  \\
            63.27488268708323  0.024147429089820583  \\
            63.423067424055326  0.02416224295760015  \\
            63.57125216102742  0.024177070880209848  \\
            63.71943689799951  0.024191912215492006  \\
            63.8676216349716  0.02420676623841454  \\
            64.0158063719437  0.02422163214107092  \\
            64.16399110891578  0.024236509322600196  \\
            64.31217584588788  0.024251398762997915  \\
            64.46036058285996  0.024266300947106648  \\
            64.60854531983206  0.02428121664337513  \\
            64.75673005680414  0.02429614653099247  \\
            64.90491479377624  0.024311091199888172  \\
            65.05309953074833  0.024326051150732116  \\
            65.20128426772042  0.024341026794934606  \\
            65.34946900469252  0.024356018454646296  \\
            65.4976537416646  0.024371026362758258  \\
            65.6458384786367  0.024386050662901945  \\
            65.79402321560879  0.024401091409449193  \\
            65.94220795258089  0.024416148567512237  \\
            66.09039268955297  0.0244312220129437  \\
            66.23857742652507  0.024446311532336593  \\
            66.38676216349715  0.024461416823024315  \\
            66.53494690046925  0.024476537493080663  \\
            66.68313163744135  0.024491673061319816  \\
            66.83131637441343  0.024506822957296344  \\
            66.97950111138553  0.024521986521305206  \\
            67.12768584835761  0.024537163004381756  \\
            67.27587058532971  0.024552351568301743  \\
            67.4240553223018  0.024567551285581277  \\
            67.5722400592739  0.02458276270979234  \\
            67.720424796246  0.024597986563658872  \\
            67.86860953321808  0.024613223633708724  \\
            68.01679427019018  0.024628474684700273  \\
            68.16497900716226  0.02464374038539404  \\
            68.31316374413436  0.024659021308552707  \\
            68.46134848110644  0.024674317930941093  \\
            68.60953321807854  0.02468963063332618  \\
            68.75771795505062  0.02470495970047709  \\
            68.90590269202272  0.0247203053211651  \\
            69.05408742899482  0.024735667588163635  \\
            69.2022721659669  0.024751046498248268  \\
            69.350456902939  0.024766441952196724  \\
            69.49864163991109  0.024781853754788884  \\
            69.64682637688318  0.024797281614806765  \\
            69.79501111385527  0.024812725145034544  \\
            69.94319585082737  0.02482818386225855  \\
            70.09138058779946  0.024843657187267255  \\
            70.23956532477155  0.024859144444851277  \\
            70.38775006174365  0.0248746448638034  \\
            70.53593479871573  0.024890157576918537  \\
            70.68411953568783  0.024905681620993776  \\
            70.83230427265991  0.024921216605510232  \\
            70.98048900963201  0.024936763697717447  \\
            71.1286737466041  0.02495232363742029  \\
            71.27685848357619  0.024967897282705143  \\
            71.42504322054829  0.024983485388560774  \\
            71.57322795752037  0.02499908860687832  \\
            71.72141269449247  0.025014707486451317  \\
            71.86959743146456  0.025030342472975666  \\
            72.01778216843665  0.025045993909049664  \\
            72.16596690540874  0.02506166203417398  \\
            72.31415164238084  0.025077346984751676  \\
            72.46233637935293  0.02509304879408819  \\
            72.61052111632502  0.025108767392391335  \\
            72.75870585329712  0.025124502606771324  \\
            72.9068905902692  0.025140254161240737  \\
            73.0550753272413  0.025156021676714543  \\
            73.20326006421338  0.025171804671010094  \\
            73.35144480118548  0.02518760255884712  \\
            73.49962953815756  0.025203414651847736  \\
            73.64781427512966  0.02521924015853644  \\
            73.79599901210176  0.025235078184340114  \\
            73.94418374907384  0.025250927731588012  \\
            74.09236848604594  0.025266787817841307  \\
            74.24055322301803  0.02528265943177325  \\
            74.38873795999012  0.025298543444488463  \\
            74.53692269696221  0.025314440815585797  \\
            74.6851074339343  0.02533035239409799  \\
            74.83329217090639  0.0253462789184917  \\
            74.98147690787849  0.025362221016667446  \\
            75.12966164485059  0.025378179205959674  \\
            75.27784638182267  0.02539415389313671  \\
            75.42603111879477  0.025410145374400773  \\
            75.57421585576685  0.025426153835388  \\
            75.72240059273895  0.025442179351168392  \\
            75.87058532971103  0.02545822188624588  \\
            76.01877006668313  0.02547428129455826  \\
            76.16695480365523  0.02549035731947725  \\
            76.31513954062731  0.02550644959380844  \\
            76.46332427759941  0.025522557639791343  \\
            76.6115090145715  0.025538680869099342  \\
            76.7596937515436  0.02555481858283974  \\
            76.90787848851568  0.025570969971553715  \\
            77.05606322548778  0.02558713411521635  \\
            77.20424796245986  0.025603309983236632  \\
            77.35243269943196  0.025619496434457434  \\
            77.50061743640406  0.02563569344198866  \\
            77.64880217337614  0.025651902408400682  \\
            77.79698691034824  0.0256681243069191  \\
            77.94517164732032  0.025684360088874585  \\
            78.09335638429242  0.025700610587185327  \\
            78.2415411212645  0.025716876516356978  \\
            78.3897258582366  0.025733158472482705  \\
            78.5379105952087  0.025749456933243146  \\
            78.68609533218078  0.025765772257906442  \\
            78.83428006915288  0.025782104687328215  \\
            78.98246480612497  0.02579845434395157  \\
            79.13064954309706  0.02581482123180713  \\
            79.27883428006915  0.025831205236512975  \\
            79.42701901704125  0.025847606125274692  \\
            79.57520375401333  0.025864023546885356  \\
            79.72338849098543  0.025880457031725524  \\
            79.87157322795753  0.025896905991763256  \\
            80.01975796492961  0.02591336972055409  \\
            80.16794270190171  0.025929847393241057  \\
            80.31612743887379  0.02594633806655468  \\
            80.46431217584589  0.025962840678812975  \\
            80.61249691281797  0.025979354049921438  \\
            80.76068164979007  0.025995877302238166  \\
            80.90886638676217  0.02601241182372679  \\
            81.05705112373425  0.02602895871266756  \\
            81.20523586070635  0.026045519041873015  \\
            81.35342059767844  0.026062093756777233  \\
            81.50160533465053  0.026078683675435855  \\
            81.64979007162262  0.026095289488526047  \\
            81.79797480859472  0.026111911759346546  \\
            81.9461595455668  0.026128550923817613  \\
            82.0943442825389  0.026145207290481066  \\
            82.242529019511  0.02616188104050028  \\
            82.39071375648308  0.026178572227660155  \\
            82.53889849345518  0.026195280778367157  \\
            82.68708323042726  0.026212006491649283  \\
            82.83526796739936  0.026228749039156098  \\
            82.98345270437144  0.026245507965158687  \\
            83.13163744134354  0.0262622826865497  \\
            83.27982217831563  0.026279072492843333  \\
            83.42800691528772  0.026295876546175323  \\
            83.57619165225982  0.026312693881302952  \\
            83.7243763892319  0.026329523405605054  \\
            83.872561126204  0.02634636389908201  \\
            84.02074586317609  0.02636321401705968  \\
            84.16893060014819  0.026380074408127712  \\
            84.31711533712027  0.026396946566059523  \\
            84.46530007409237  0.026413831667696216  \\
            84.61348481106447  0.02643073075561542  \\
            84.76166954803655  0.02644764473813131  \\
            84.90985428500865  0.02646457438929459  \\
            85.05803902198073  0.026481520348892514  \\
            85.20622375895283  0.026498483122448867  \\
            85.35440849592491  0.026515463081223985  \\
            85.50259323289701  0.02653246046221472  \\
            85.6507779698691  0.026549475368154486  \\
            85.7989627068412  0.026566507767513223  \\
            85.9471474438133  0.026583557494497412  \\
            86.09533218078538  0.026600624249050072  \\
            86.24351691775747  0.026617707596850768  \\
            86.39170165472956  0.026634806969315597  \\
            86.53988639170166  0.02665192166359719  \\
            86.68807112867374  0.026669050842584724  \\
            86.83625586564584  0.026686193534903917  \\
            86.98444060261794  0.02670334863491702  \\
            87.13262533959002  0.02672051490272282  \\
            87.28081007656212  0.026737690964156652  \\
            87.4289948135342  0.026754875935012017  \\
            87.5771795505063  0.026772071815467497  \\
            87.72536428747838  0.02678928004875463  \\
            87.87354902445048  0.02680650179680655  \\
            88.02173376142257  0.02682373807802707  \\
            88.16991849839467  0.026840989767290675  \\
            88.31810323536676  0.02685825759594251  \\
            88.46628797233885  0.026875542151798403  \\
            88.61447270931095  0.02689284387914485  \\
            88.76265744628303  0.026910163078739027  \\
            88.91084218325513  0.02692749990780877  \\
            89.05902692022721  0.026944854380052594  \\
            89.20721165719931  0.026962226365639684  \\
            89.35539639417141  0.0269796155912099  \\
            89.50358113114349  0.026997021639873768  \\
            89.65176586811559  0.02701444395121249  \\
            89.79995060508767  0.027031881821277946  \\
            89.94813534205977  0.027049334402592676  \\
            90.09632007903186  0.0270668007041499  \\
            90.24450481600395  0.027084279591413504  \\
            90.39268955297604  0.027101769786318057  \\
            90.54087428994814  0.02711926986726879  \\
            90.68905902692023  0.027136778341391797  \\
            90.83724376389232  0.02715429640733927  \\
            90.98542850086442  0.027171826126835566  \\
            91.1336132378365  0.027189368792397462  \\
            91.2817979748086  0.027206925543565415  \\
            91.42998271178068  0.027224497366903497  \\
            91.57816744875278  0.027242085095999468  \\
            91.72635218572486  0.02725968941146469  \\
            91.87453692269696  0.027277310840934207  \\
            92.02272165966906  0.027294949759066687  \\
            92.17090639664114  0.02731260638754445  \\
            92.31909113361324  0.027330280795073485  \\
            92.46727587058533  0.02734797289738339  \\
            92.61546060755742  0.02736568245722744  \\
            92.76364534452951  0.02738340908438254  \\
            92.9118300815016  0.02740115223564925  \\
            93.0600148184737  0.027418911214851772  \\
            93.20819955544579  0.027436685172837958  \\
            93.35638429241789  0.027454473107479314  \\
            93.50456902938997  0.02747227386367097  \\
            93.65275376636207  0.02749008613333173  \\
            93.80093850333415  0.027507908455404025  \\
            93.94912324030625  0.027525739215853946  \\
            94.09730797727833  0.02754357787160556  \\
            94.24549271425043  0.02756142730524303  \\
            94.39367745122253  0.0275792890196223  \\
            94.54186218819461  0.027597164283469262  \\
            94.69004692516671  0.027615054202810477  \\
            94.8382316621388  0.02763295972097317  \\
            94.9864163991109  0.027650881618585216  \\
            95.13460113608298  0.027668820513575172  \\
            95.28278587305508  0.027686776861172244  \\
            95.43097061002717  0.027704750953906322  \\
            95.57915534699926  0.02772274292160792  \\
            95.72734008397136  0.027740752731408257  \\
            95.87552482094344  0.02775878018773919  \\
            96.02370955791554  0.027776824932333247  \\
            96.17189429488762  0.02779488644422362  \\
            96.32007903185972  0.027812964039744162  \\
            96.4682637688318  0.027831056872529392  \\
            96.6164485058039  0.02784916393351449  \\
            96.764633242776  0.0278672840509353  \\
            96.91281797974808  0.027885415890328325  \\
            97.06100271672018  0.027903557954530738  \\
            97.20918745369227  0.02792170858368037  \\
            97.35737219066436  0.027939866096251972  \\
            97.50555692763645  0.027958032834197722  \\
            97.65374166460855  0.027976211074306673  \\
            97.80192640158064  0.027994402224529653  \\
            97.95011113855273  0.028012607519987742  \\
            98.09829587552483  0.02803082802297225  \\
            98.24648061249691  0.02804906462294471  \\
            98.39466534946901  0.028067318036536913  \\
            98.54285008644109  0.028085588807550858  \\
            98.69103482341319  0.028103877306958795  \\
            98.83921956038527  0.028122183732903202  \\
            98.98740429735737  0.0281405081106968  \\
            99.13558903432947  0.028158850292822533  \\
            99.28377377130155  0.02817720995893358  \\
            99.43195850827365  0.028195586615853363  \\
            99.58014324524574  0.02821397959757553  \\
            99.72832798221783  0.028232388065263975  \\
            99.87651271918992  0.028250811007252807  \\
            100.02469745616202  0.028269247239046388  \\
            100.1728821931341  0.028287695403319307  \\
            100.3210669301062  0.028306153969916384  \\
            100.4692516670783  0.02832462123585268  \\
            100.61743640405038  0.028343095230654095  \\
            100.76562114102248  0.028361576175896443  \\
            100.91380587799456  0.028380067724564077  \\
            101.06199061496666  0.02839857143424323  \\
            101.21017535193874  0.028417088679143526  \\
            101.35836008891084  0.028435620650097995  \\
            101.50654482588294  0.02845416835456305  \\
            101.65472956285502  0.028472732616618503  \\
            101.80291429982712  0.028491314076967554  \\
            101.9510990367992  0.02850991319293682  \\
            102.0992837737713  0.028528530238476287  \\
            102.24746851074339  0.028547165304159346  \\
            102.39565324771549  0.028565818297182792  \\
            102.54383798468757  0.0285844889413668  \\
            102.69202272165967  0.02860317677715495  \\
            102.84020745863177  0.028621881161614206  \\
            102.98839219560385  0.028640601268434943  \\
            103.13657693257595  0.028659336087930913  \\
            103.28476166954803  0.028678084427039285  \\
            103.43294640652013  0.028696844909320604  \\
            103.58113114349221  0.02871561597495881  \\
            103.72931588046431  0.028734395880761255  \\
            103.87750061743641  0.02875318270015867  \\
            104.0256853544085  0.02877197457364559  \\
            104.17387009138059  0.028790775495168588  \\
            104.32205482835268  0.028809587709988004  \\
            104.47023956532477  0.028828412741801843  \\
            104.61842430229686  0.028847251919964755  \\
            104.76660903926896  0.028866106379488013  \\
            104.91479377624104  0.028884977061039516  \\
            105.06297851321314  0.02890386471094381  \\
            105.21116325018524  0.028922769881182062  \\
            105.35934798715732  0.02894169292939208  \\
            105.50753272412942  0.02896063401886829  \\
            105.6557174611015  0.02897959311856177  \\
            105.8039021980736  0.02899857000308021  \\
            105.95208693504568  0.029017564252687946  \\
            106.10027167201778  0.029036575253305944  \\
            106.24845640898988  0.029055602196511796  \\
            106.39664114596196  0.029074644079539733  \\
            106.54482588293406  0.029093699705280616  \\
            106.69301061990615  0.029112767682281927  \\
            106.84119535687825  0.029131846424747806  \\
            106.98938009385033  0.029150934152539  \\
            107.13756483082243  0.029170028891172903  \\
            107.28574956779451  0.029189128068975376  \\
            107.43393430476661  0.029208233656693748  \\
            107.58211904173871  0.029227349541452244  \\
            107.73030377871079  0.029246477407387367  \\
            107.87848851568289  0.02926561873289032  \\
            108.02667325265497  0.029284774790606972  \\
            108.17485798962707  0.02930394664743787  \\
            108.32304272659916  0.029323135164538255  \\
            108.47122746357125  0.02934234099731802  \\
            108.61941220054334  0.029361564595441775  \\
            108.76759693751544  0.029380806202828784  \\
            108.91578167448753  0.029400065857652993  \\
            109.06396641145962  0.029419343392343037  \\
            109.21215114843172  0.02943863843358223  \\
            109.3603358854038  0.029457950402308555  \\
            109.5085206223759  0.029477278513714684  \\
            109.65670535934798  0.029496621777247968  \\
            109.80489009632008  0.02951597899661044  \\
            109.95307483329218  0.029535348769758808  \\
            110.10125957026426  0.02955472948890446  \\
            110.24944430723636  0.029574119340513468  \\
            110.39762904420844  0.029593516305306575  \\
            110.54581378118054  0.029612918158259217  \\
            110.69399851815263  0.02963232294351859  \\
            110.84218325512472  0.02965173682705344  \\
            110.99036799209681  0.029671161728450194  \\
            111.1385527290689  0.029690599286202966  \\
            111.286737466041  0.029710050921209766  \\
            111.43492220301309  0.029729517836772443  \\
            111.58310693998519  0.02974900101859674  \\
            111.73129167695727  0.029768501234792254  \\
            111.87947641392937  0.029788019035872464  \\
            112.02766115090145  0.029807554754754717  \\
            112.17584588787355  0.02982710850676023  \\
            112.32403062484565  0.02984668018961409  \\
            112.47221536181773  0.029866269483445246  \\
            112.62040009878983  0.02988587585078654  \\
            112.76858483576191  0.029905498536574662  \\
            112.91676957273401  0.029925136568150185  \\
            113.0649543097061  0.029944788755257544  \\
            113.2131390466782  0.029964453690045054  \\
            113.36132378365028  0.029984129747064894  \\
            113.50950852062238  0.030003815083273117  \\
            113.65769325759447  0.030023507638029644  \\
            113.80587799456656  0.03004320513309827  \\
            113.95406273153866  0.030062904242721466  \\
            114.10224746851074  0.03008260956220664  \\
            114.25043220548284  0.03010232479820523  \\
            114.39861694245492  0.03012205176099216  \\
            114.54680167942702  0.030141792030928254  \\
            114.69498641639912  0.030161546958460288  \\
            114.8431711533712  0.030181317664120966  \\
            114.9913558903433  0.03020110503852893  \\
            115.13954062731538  0.030220909742388766  \\
            115.28772536428748  0.030240732206490973  \\
            115.43591010125957  0.030260572631712  \\
            115.58409483823166  0.030280430989014236  \\
            115.73227957520375  0.03030030701944598  \\
            115.88046431217585  0.030320200234141496  \\
            116.02864904914794  0.030340109914320963  \\
            116.17683378612003  0.0303600351112905  \\
            116.32501852309213  0.03037997464644216  \\
            116.47320326006421  0.030399927111253937  \\
            116.62138799703631  0.03041989086728975  \\
            116.76957273400839  0.030439864046199454  \\
            116.91775747098049  0.030459844549718847  \\
            117.06594220795257  0.030479830049669653  \\
            117.21412694492467  0.030499817265441362  \\
            117.36231168189677  0.030519806511126152  \\
            117.51049641886885  0.030539804422101514  \\
            117.65868115584095  0.03055981299286333  \\
            117.80686589281304  0.030579833975181013  \\
            117.95505062978513  0.03059986887809755  \\
            118.10323536675722  0.030619918967929437  \\
            118.25142010372932  0.03063998526826674  \\
            118.39960484070141  0.030660068559973053  \\
            118.5477895776735  0.030680169381185524  \\
            118.6959743146456  0.030700288027314844  \\
            118.84415905161768  0.03072042455104523  \\
            118.99234378858978  0.03074057876233447  \\
            119.14052852556186  0.03076075022841388  \\
            119.28871326253396  0.03078093827378833  \\
            119.43689799950604  0.030801141980236216  \\
            119.58508273647814  0.0308213601868095  \\
            119.73326747345024  0.030841591489833668  \\
            119.88145221042232  0.030861834242907765  \\
            120.02963694739442  0.030882086556904373  \\
            120.1778216843665  0.03090234629996962  \\
            120.3260064213386  0.030922611097523176  \\
            120.47419115831069  0.030942878332258252  \\
            120.62237589528279  0.030963143832591477  \\
            120.77056063225488  0.03098341574328844  \\
            120.91874536922697  0.031003697097599654  \\
            121.06693010619907  0.03102398983142922  \\
            121.21511484317115  0.03104429562461813  \\
            121.36329958014325  0.031064615900944306  \\
            121.51148431711533  0.031084951828122567  \\
            121.65966905408743  0.031105304317804647  \\
            121.80785379105951  0.031125674025579197  \\
            121.95603852803161  0.031146061350971782  \\
            122.10422326500371  0.031166466437444865  \\
            122.2524080019758  0.03118688917239783  \\
            122.40059273894789  0.031207329187166975  \\
            122.54877747591998  0.031227785857025507  \\
            122.69696221289207  0.031248258301183537  \\
            122.84514694986416  0.0312687453827881  \\
            122.99333168683626  0.03128924570892314  \\
            123.14151642380835  0.0313097576306095  \\
            123.28970116078044  0.031330279242804945  \\
            123.43788589775254  0.03135080838440417  \\
            123.58607063472462  0.031371342638238736  \\
            123.73425537169672  0.03139187933107715  \\
            123.8824401086688  0.03141241371149203  \\
            124.0306248456409  0.03143294987505205  \\
            124.17880958261298  0.03145349410352302  \\
            124.32699431958508  0.03147404853062722  \\
            124.47517905655718  0.031494615020124864  \\
            124.62336379352926  0.031515195165814025  \\
            124.77154853050136  0.03153579029153073  \\
            124.91973326747345  0.03155640145114888  \\
            125.06791800444554  0.03157702942858027  \\
            125.21610274141763  0.03159767473777464  \\
            125.36428747838973  0.0316183376227196  \\
            125.51247221536181  0.03163901805744068  \\
            125.66065695233391  0.03165971574600131  \\
            125.808841689306  0.031680430122502816  \\
            125.95702642627809  0.031701160351084445  \\
            126.10521116325019  0.03172190532592334  \\
            126.25339590022227  0.031742663671234544  \\
            126.40158063719437  0.03176343374127102  \\
            126.54976537416645  0.03178421362032362  \\
            126.69795011113855  0.031805001122721104  \\
            126.84613484811065  0.03182579379283013  \\
            126.99431958508274  0.031846588905055276  \\
            127.14250432205483  0.031867382938341536  \\
            127.29068905902692  0.031888172481491193  \\
            127.43887379599902  0.03190896853356914  \\
            127.5870585329711  0.03192977344089318  \\
            127.7352432699432  0.03195058926531246  \\
            127.88342800691528  0.031971417784207555  \\
            128.0316127438874  0.031992260490490435  \\
            128.17979748085946  0.03201311859260442  \\
            128.32798221783156  0.03203399301452424  \\
            128.47616695480366  0.032054884395756024  \\
            128.62435169177576  0.032075793091337276  \\
            128.77253642874783  0.03209671917183689  \\
            128.92072116571993  0.032117662423355155  \\
            129.06890590269202  0.032138622347523745  \\
            129.21709063966412  0.03215959816150572  \\
            129.36527537663622  0.032180588797995534  \\
            129.5134601136083  0.03220159290521903  \\
            129.6616448505804  0.03222260884693344  \\
            129.80982958755249  0.03224363470242738  \\
            129.95801432452458  0.03226466826652085  \\
            130.10619906149665  0.03228570704956526  \\
            130.25438379846875  0.032306748277443384  \\
            130.40256853544085  0.032327788891569405  \\
            130.55075327241295  0.032348822380439325  \\
            130.69893800938505  0.03236985801090727  \\
            130.84712274635712  0.03239090097518531  \\
            130.9953074833292  0.03241195354863415  \\
            131.1434922203013  0.032433017706977124  \\
            131.2916769572734  0.032454095126300146  \\
            131.43986169424548  0.032475187183051764  \\
            131.58804643121758  0.03249629495404313  \\
            131.73623116818968  0.032517419216448004  \\
            131.88441590516177  0.03253856044780277  \\
            132.03260064213387  0.0325597188260064  \\
            132.18078537910594  0.03258089422932049  \\
            132.32897011607804  0.03260208623636927  \\
            132.47715485305014  0.032623294126139527  \\
            132.62533959002224  0.03264451687798071  \\
            132.7735243269943  0.03266575317160484  \\
            132.9217090639664  0.0326870013870866  \\
            133.0698938009385  0.03270825960486322  \\
            133.2180785379106  0.0327295256057346  \\
            133.3662632748827  0.0327507968708632  \\
            133.51444801185477  0.03277207058177412  \\
            133.66263274882687  0.032793343620355075  \\
            133.81081748579896  0.03281461014299746  \\
            133.95900222277106  0.03283587186175296  \\
            134.10718695974316  0.032857139197157305  \\
            134.25537169671523  0.03287841465495984  \\
            134.40355643368733  0.03289970042537903  \\
            134.55174117065943  0.03292099838310245  \\
            134.69992590763152  0.0329423100872868  \\
            134.8481106446036  0.032963636781557885  \\
            134.9962953815757  0.03298497939401065  \\
            135.1444801185478  0.03300633853720912  \\
            135.2926648555199  0.03302771450818647  \\
            135.440849592492  0.033049107288444984  \\
            135.58903432946406  0.03307051654395604  \\
            135.73721906643615  0.033091941625160166  \\
            135.88540380340825  0.033113381566966985  \\
            136.03358854038035  0.033134835088755234  \\
            136.18177327735242  0.03315630059437278  \\
            136.32995801432452  0.03317777617213662  \\
            136.47814275129662  0.03319925959483282  \\
            136.6263274882687  0.03322074831971661  \\
            136.7745122252408  0.03324223948851231  \\
            136.92269696221288  0.03326372992741337  \\
            137.07088169918498  0.03328521614708234  \\
            137.21906643615708  0.033306689735330186  \\
            137.36725117312918  0.03332816644486589  \\
            137.51543591010125  0.03334964959277716  \\
            137.66362064707334  0.03337114160154825  \\
            137.81180538404544  0.03339264456144155  \\
            137.95999012101754  0.03341416023049768  \\
            138.10817485798964  0.03343569003453545  \\
            138.2563595949617  0.033457235067151855  \\
            138.4045443319338  0.03347879608972211  \\
            138.5527290689059  0.03350037353139961  \\
            138.700913805878  0.03352196748911597  \\
            138.8490985428501  0.03354357772758098  \\
            138.99728327982217  0.033565203679282625  \\
            139.14546801679427  0.033586844444487125  \\
            139.29365275376637  0.03360849879123886  \\
            139.44183749073846  0.03363016515536042  \\
            139.59002222771053  0.0336518416404526  \\
            139.73820696468263  0.03367352601789439  \\
            139.88639170165473  0.03369521572684298  \\
            140.03457643862683  0.03371690787423374  \\
            140.18276117559893  0.03373859923478025  \\
            140.330945912571  0.03376028625097431  \\
            140.4791306495431  0.033781960267983926  \\
            140.6273153865152  0.03380363000133418  \\
            140.7755001234873  0.03382530427066017  \\
            140.92368486045936  0.033846985750320184  \\
            141.07186959743146  0.03386867676488613  \\
            141.22005433440356  0.03389037928914351  \\
            141.36823907137565  0.03391209494809142  \\
            141.51642380834775  0.03393382501694261  \\
            141.66460854531982  0.03395557042112338  \\
            141.81279328229192  0.03397733173627366  \\
            141.96097801926402  0.033999109188247015  \\
            142.10916275623612  0.03402090265311058  \\
            142.2573474932082  0.03404271165714512  \\
            142.40553223018028  0.03406453537684499  \\
            142.55371696715238  0.03408637263891817  \\
            142.70190170412448  0.03410822192028625  \\
            142.85008644109658  0.0341300813480844  \\
            142.99827117806865  0.03415194869966142  \\
            143.14645591504075  0.03417382140257972  \\
            143.29464065201284  0.03419569653461531  \\
            143.44282538898494  0.0342175708237578  \\
            143.591010125957  0.034239440648210426  \\
            143.7391948629291  0.034261299784617075  \\
            143.8873795999012  0.03428314480263948  \\
            144.0355643368733  0.03430499221148779  \\
            144.1837490738454  0.034326844959157304  \\
            144.33193381081747  0.03434870562532916  \\
            144.48011854778957  0.03437057642137043  \\
            144.62830328476167  0.03439245919033407  \\
            144.77648802173377  0.03441435540695889  \\
            144.92467275870587  0.03443626617766964  \\
            145.07285749567794  0.03445819224057693  \\
            145.22104223265003  0.034480133965477264  \\
            145.36922696962213  0.034502091353853036  \\
            145.51741170659423  0.034524064038872544  \\
            145.6655964435663  0.03454605128538994  \\
            145.8137811805384  0.03456805198994532  \\
            145.9619659175105  0.03459006468076463  \\
            146.1101506544826  0.03461208751775971  \\
            146.2583353914547  0.0346341182925283  \\
            146.40652012842676  0.03465615442835402  \\
            146.55470486539886  0.0346781929802064  \\
            146.70288960237096  0.03470023063474083  \\
            146.85107433934306  0.03472226371029862  \\
            146.99925907631513  0.034744288156906944  \\
            147.14744381328723  0.03476629223197144  \\
            147.29562855025932  0.03478829335508264  \\
            147.44381328723142  0.03481029769920102  \\
            147.59199802420352  0.03483230812218724  \\
            147.7401827611756  0.03485432709400845  \\
            147.8883674981477  0.03487635669673831  \\
            148.03655223511979  0.034898398624556924  \\
            148.18473697209188  0.0349204541837509  \\
            148.33292170906395  0.034942524292713315  \\
            148.48110644603605  0.03496460948194375  \\
            148.62929118300815  0.03498670989404825  \\
            148.77747591998025  0.03500882528373934  \\
            148.92566065695235  0.035030955017836034  \\
            149.07384539392442  0.035053098075263835  \\
            149.2220301308965  0.03507525304705472  \\
            149.3702148678686  0.03509741813634714  \\
            149.5183996048407  0.03511959115838605  \\
            149.66658434181278  0.03514176954052287  \\
            149.81476907878488  0.0351639503222155  \\
            149.96295381575698  0.03518613015502834  \\
            150.11113855272907  0.035208305302632255  \\
            150.25932328970117  0.035230471640804596  \\
            150.40750802667324  0.0352526189510131  \\
            150.55569276364534  0.03527475279339513  \\
            150.70387750061744  0.035296887447990734  \\
            150.85206223758954  0.0353190260658609  \\
            151.00024697456163  0.03534117139287694  \\
            151.1484317115337  0.03536332576972047  \\
            151.2966164485058  0.035385491131883474  \\
            151.4448011854779  0.03540766900966821  \\
            151.59298592245  0.03542986052818729  \\
            151.74117065942207  0.03545206640736364  \\
            151.88935539639417  0.0354742869619305  \\
            152.03754013336626  0.035496522101431456  \\
            152.18572487033836  0.03551877133022039  \\
            152.33390960731046  0.03554103374746152  \\
            152.48209434428253  0.0355633080471294  \\
            152.63027908125463  0.03558559251800888  \\
            152.77846381822673  0.03560788504369516  \\
            152.92664855519882  0.035630183102593735  \\
            153.0748332921709  0.03565248376792045  \\
            153.223018029143  0.035674783707701455  \\
            153.3712027661151  0.03569707918477323  \\
            153.5193875030872  0.03571936605678259  \\
            153.6675722400593  0.03574163977618664  \\
            153.81575697703136  0.035763885176647754  \\
            153.96394171400345  0.035786127505907074  \\
            154.11212645097555  0.03580837100155834  \\
            154.26031118794765  0.035830618723697  \\
            154.40849592491972  0.03585287331990644  \\
            154.55668066189182  0.03587513702525801  \\
            154.70486539886392  0.03589741166231099  \\
            154.853050135836  0.0359196986411126  \\
            155.0012348728081  0.035941998959198015  \\
            155.14941960978018  0.03596431320159033  \\
            155.29760434675228  0.03598664154080062  \\
            155.44578908372438  0.036008983736827885  \\
            155.59397382069648  0.036031339137159044  \\
            155.74215855766857  0.03605370667676899  \\
            155.89034329464064  0.036076084878120564  \\
            156.03852803161274  0.03609847185116453  \\
            156.18671276858484  0.03612086529333959  \\
            156.33489750555694  0.03614326248957242  \\
            156.483082242529  0.0361656603122776  \\
            156.6312669795011  0.0361880552213577  \\
            156.7794517164732  0.03621044326420319  \\
            156.9276364534453  0.03623282007569249  \\
            157.0758211904174  0.03625517920215604  \\
            157.22400592738947  0.036277508118686644  \\
            157.37219066436157  0.03629983343844984  \\
            157.52037540133367  0.036322158693745527  \\
            157.66856013830576  0.0363444870069565  \\
            157.81674487527783  0.03636682109054847  \\
            157.96492961224993  0.03638916324707007  \\
            158.11311434922203  0.03641151536915282  \\
            158.26129908619413  0.03643387893951114  \\
            158.40948382316623  0.03645625503094238  \\
            158.5576685601383  0.036478644306326774  \\
            158.7058532971104  0.036501047018627476  \\
            158.8540380340825  0.036523463010890544  \\
            159.0022227710546  0.03654589171624493  \\
            159.15040750802666  0.03656833215790251  \\
            159.29859224499876  0.03659078294915807  \\
            159.44677698197086  0.03661324229338926  \\
            159.59496171894295  0.0366357079840567  \\
            159.74314645591505  0.03665817740470387  \\
            159.89133119288712  0.03668064752895716  \\
            160.03951592985922  0.03670311492052589  \\
            160.18770066683132  0.03672557573320227  \\
            160.33588540380342  0.03674802571086142  \\
            160.4840701407755  0.03677046018746136  \\
            160.63225487774758  0.036792864809410256  \\
            160.78043961471968  0.036815248088341905  \\
            160.92862435169178  0.03683762712537711  \\
            161.07680908866388  0.036860005402405104  \\
            161.22499382563595  0.03688238600130236  \\
            161.37317856260805  0.03690477160393256  \\
            161.52136329958014  0.036927164492146634  \\
            161.66954803655224  0.036949566547782704  \\
            161.81773277352434  0.036971979252666154  \\
            161.9659175104964  0.036994403688609546  \\
            162.1141022474685  0.03701684053741271  \\
            162.2622869844406  0.03703929008086265  \\
            162.4104717214127  0.03706175220073365  \\
            162.55865645838477  0.037084226378787166  \\
            162.70684119535687  0.037106711696771925  \\
            162.85502593232897  0.03712920683642384  \\
            163.00321066930107  0.037151710079466056  \\
            163.15139540627317  0.037174219307608954  \\
            163.29958014324524  0.03719673200255013  \\
            163.44776488021733  0.0372192452459744  \\
            163.59594961718943  0.0372417557195538  \\
            163.74413435416153  0.037264259704947615  \\
            163.8923190911336  0.03728675308380233  \\
            164.0405038281057  0.03730923133775165  \\
            164.1886885650778  0.037331689548416515  \\
            164.3368733020499  0.03735410698483628  \\
            164.485058039022  0.03737651132201872  \\
            164.63324277599406  0.037398910244673705  \\
            164.78142751296616  0.03742130724293868  \\
            164.92961224993826  0.03744370541387894  \\
            165.07779698691036  0.03746610746148768  \\
            165.22598172388243  0.037488515696685945  \\
            165.37416646085452  0.037510932037322677  \\
            165.52235119782662  0.037533358008174686  \\
            165.67053593479872  0.037555794740946655  \\
            165.81872067177082  0.037578242974271134  \\
            165.9669054087429  0.03760070305370856  \\
            166.115090145715  0.03762317493174723  \\
            166.26327488268709  0.037645658167803346  \\
            166.41145961965918  0.03766815192822096  \\
            166.55964435663125  0.03769065498627199  \\
            166.70782909360335  0.037713165722156265  \\
            166.85601383057545  0.03773568212300145  \\
            167.00419856754755  0.03775820178286311  \\
            167.15238330451965  0.037780721902724676  \\
            167.30056804149172  0.03780323929049745  \\
            167.4487527784638  0.037825750361020614  \\
            167.5969375154359  0.03784825113606123  \\
            167.745122252408  0.03787073724431422  \\
            167.8933069893801  0.03789320392140241  \\
            168.04149172635218  0.03791564199833226  \\
            168.18967646332428  0.037938038933990746  \\
            168.33786120029637  0.03796042486317541  \\
            168.48604593726847  0.037982803797745976  \\
            168.63423067424054  0.0380051793450104  \\
            168.78241541121264  0.038027554707724835  \\
            168.93060014818474  0.0380499326840936  \\
            169.07878488515684  0.038072315667769245  \\
            169.22696962212893  0.03809470564785251  \\
            169.375154359101  0.038117104208892305  \\
            169.5233390960731  0.03813951253088579  \\
            169.6715238330452  0.03816193138927827  \\
            169.8197085700173  0.03818436115496329  \\
            169.96789330698937  0.03820680179428257  \\
            170.11607804396147  0.03822925286902602  \\
            170.26426278093356  0.03825171353643178  \\
            170.41244751790566  0.03827418254918616  \\
            170.56063225487776  0.03829665825542367  \\
            170.70881699184983  0.03831913859872703  \\
            170.85700172882193  0.038341621118127146  \\
            171.00518646579403  0.038364102948103135  \\
            171.15337120276612  0.0383865808185823  \\
            171.3015559397382  0.03840905105494014  \\
            171.4497406767103  0.03843150957800037  \\
            171.5979254136824  0.03845395190403489  \\
            171.7461101506545  0.03847637314476378  \\
            171.8942948876266  0.03849876800735536  \\
            172.04247962459866  0.038521112802058805  \\
            172.19066436157075  0.03854344061300076  \\
            172.33884909854285  0.03856575770813456  \\
            172.48703383551495  0.0385880680949275  \\
            172.63521857248702  0.03861037534805206  \\
            172.78340330945912  0.038632682609385904  \\
            172.93158804643122  0.03865499258801187  \\
            173.0797727834033  0.03867730756021796  \\
            173.2279575203754  0.038699629369497356  \\
            173.37614225734748  0.038721959426548394  \\
            173.52432699431958  0.038744298709274635  \\
            173.67251173129168  0.038766647762784746  \\
            173.82069646826378  0.03878900669939262  \\
            173.96888120523587  0.0388113751986173  \\
            174.11706594220794  0.038833752507183  \\
            174.26525067918004  0.03885613743901913  \\
            174.41343541615214  0.03887852837526026  \\
            174.56162015312424  0.03890092326424613  \\
            174.7098048900963  0.038923319621521645  \\
            174.8579896270684  0.03894571452983691  \\
            175.0061743640405  0.03896810463914719  \\
            175.1543591010126  0.038990486166612916  \\
            175.3025438379847  0.039012854896599704  \\
            175.45072857495677  0.039035206180678336  \\
            175.59891331192887  0.03905753493762479  \\
            175.74709804890097  0.03907983565342017  \\
            175.89528278587306  0.03910208725742331  \\
            176.04346752284513  0.03912431075659928  \\
            176.19165225981723  0.039146519361305754  \\
            176.33983699678933  0.039168717513118775  \\
            176.48802173376143  0.03919090919170088  \\
            176.63620647073353  0.039213097914801064  \\
            176.7843912077056  0.0392352867382548  \\
            176.9325759446777  0.039257478255984045  \\
            177.0807606816498  0.03927967459999723  \\
            177.2289454186219  0.03930187744038925  \\
            177.37713015559396  0.039324087985341476  \\
            177.52531489256606  0.03934630698112176  \\
            177.67349962953816  0.03936853471208443  \\
            177.82168436651025  0.03939077100067029  \\
            177.96986910348235  0.0394130152074066  \\
            178.11805384045442  0.039435266230907116  \\
            178.26623857742652  0.039457522507872066  \\
            178.41442331439862  0.03947978201308814  \\
            178.56260805137072  0.039502042259428514  \\
            178.71079278834281  0.03952430029785284  \\
            178.85897752531488  0.03954655271740723  \\
            179.00716226228698  0.03956879564522429  \\
            179.15534699925908  0.039591024746523096  \\
            179.30353173623118  0.039613235224609175  \\
            179.45171647320325  0.03963542182087456  \\
            179.59990121017535  0.03965757881479775  \\
            179.74808594714744  0.039679689150128414  \\
            179.89627068411954  0.03970175981663324  \\
            180.04445542109164  0.039723810879407094  \\
            180.1926401580637  0.039745847255649065  \\
            180.3408248950358  0.03976787337031888  \\
            180.4890096320079  0.03978989315613687  \\
            180.63719436898  0.03981191005358392  \\
            180.78537910595207  0.039833927010901535  \\
            180.93356384292417  0.039855946484091825  \\
            181.08174857989627  0.03987797043691751  \\
            181.22993331686837  0.03990000034090186  \\
            181.37811805384047  0.03992203717532878  \\
            181.52630279081254  0.03994408142724276  \\
            181.67448752778463  0.03996613309144892  \\
            181.82267226475673  0.03998819167051291  \\
            181.97085700172883  0.04001025617476104  \\
            182.1190417387009  0.04003232512228018  \\
            182.267226475673  0.040054396538917826  \\
            182.4154112126451  0.04007646795828205  \\
            182.5635959496172  0.04009853642174152  \\
            182.7117806865893  0.04012059847842552  \\
            182.85996542356136  0.04014265018522392  \\
            183.00815016053346  0.04016468710678718  \\
            183.15633489750556  0.04018670431552638  \\
            183.30451963447766  0.040208696391613175  \\
            183.45270437144973  0.04023065742297982  \\
            183.60088910842182  0.04025257523254101  \\
            183.74907384539392  0.04027444237675587  \\
            183.89725858236602  0.0402962846542451  \\
            184.04544331933812  0.04031810749746917  \\
            184.1936280563102  0.04033991581551903  \\
            184.3418127932823  0.04036171399411621  \\
            184.48999753025439  0.040383505895612716  \\
            184.63818226722648  0.040405294858991095  \\
            184.78636700419858  0.04042708369986441  \\
            184.93455174117065  0.04044887471047624  \\
            185.08273647814275  0.04047066965970071  \\
            185.23092121511485  0.04049246979304245  \\
            185.37910595208695  0.0405142758326366  \\
            185.52729068905901  0.04053608797724883  \\
            185.6754754260311  0.04055790590227536  \\
            185.8236601630032  0.04057972875974289  \\
            185.9718448999753  0.04060155517830867  \\
            186.1200296369474  0.040623383263260454  \\
            186.26821437391948  0.04064521059651653  \\
            186.41639911089158  0.040667034236625724  \\
            186.56458384786367  0.040688850718767336  \\
            186.71276858483577  0.040710656054751236  \\
            186.86095332180784  0.04073244573301778  \\
            187.00913805877994  0.040754214718637875  \\
            187.15732279575204  0.04077595745331294  \\
            187.30550753272414  0.0407976678553749  \\
            187.45369226969623  0.040819338709953835  \\
            187.6018770066683  0.0408409497707477  \\
            187.7500617436404  0.04086253013831838  \\
            187.8982464806125  0.040884085795565794  \\
            188.0464312175846  0.0409056221706567  \\
            188.19461595455667  0.04092714413702471  \\
            188.34280069152877  0.040948656013370256  \\
            188.49098542850086  0.04097016156366061  \\
            188.63917016547296  0.0409916639971299  \\
            188.78735490244506  0.04101316596827907  \\
            188.93553963941713  0.0410346695768759  \\
            189.08372437638923  0.04105617636795501  \\
            189.23190911336133  0.04107768733181789  \\
            189.38009385033342  0.0410992029040328  \\
            189.5282785873055  0.0411207229654349  \\
            189.6764633242776  0.041142246842126154  \\
            189.8246480612497  0.04116377330547538  \\
            189.9728327982218  0.041185300572118215  \\
            190.1210175351939  0.041206826303957146  \\
            190.26920227216596  0.04122834760816149  \\
            190.41738700913805  0.041249861037167414  \\
            190.56557174611015  0.0412713625886779  \\
            190.71375648308225  0.041292847705662786  \\
            190.86194122005435  0.04131431127635875  \\
            191.01012595702642  0.04133574763426927  \\
            191.15831069399852  0.041357150558164725  \\
            191.3064954309706  0.041378513272082265  \\
            191.4546801679427  0.041399813290903094  \\
            191.60286490491478  0.04142107608478657  \\
            191.75104964188688  0.04144231365919849  \\
            191.89923437885898  0.04146353215679838  \\
            192.04741911583108  0.0414847369664361  \\
            192.19560385280317  0.04150593272315178  \\
            192.34378858977524  0.04152712330817585  \\
            192.49197332674734  0.041548311848929105  \\
            192.64015806371944  0.04156950071902256  \\
            192.78834280069154  0.0415906915382576  \\
            192.9365275376636  0.04161188517262586  \\
            193.0847122746357  0.04163308173430933  \\
            193.2328970116078  0.04165428058168027  \\
            193.3810817485799  0.041675480319301246  \\
            193.529266485552  0.04169667879792515  \\
            193.67745122252407  0.04171787311449514  \\
            193.82563595949617  0.04173905961214472  \\
            193.97382069646827  0.04176023388019767  \\
            194.12200543344036  0.04178139075416809  \\
            194.27019017041243  0.041802524315760356  \\
            194.41837490738453  0.041823627892869183  \\
            194.56655964435663  0.04184469405957957  \\
            194.71474438132873  0.04186571156841023  \\
            194.86292911830083  0.04188666636780918  \\
            195.0111138552729  0.041907587572651464  \\
            195.159298592245  0.041928482131700674  \\
            195.3074833292171  0.04194935622914527  \\
            195.4556680661892  0.041970215284598475  \\
            195.6038528031613  0.04199106395309837  \\
            195.75203754013336  0.04201190612510783  \\
            195.90022227710546  0.042032744926514536  \\
            196.04840701407755  0.04205358271863101  \\
            196.19659175104965  0.042074421098194544  \\
            196.34477648802172  0.042095260897367294  \\
            196.49296122499382  0.04211610218373619  \\
            196.64114596196592  0.042136944260312996  \\
            196.78933069893802  0.042157785665534284  \\
            196.93751543591011  0.042178624173261445  \\
            197.08570017288218  0.042199456792780664  \\
            197.23388490985428  0.04222027976880297  \\
            197.38206964682638  0.04224108858146419  \\
            197.53025438379848  0.042261877946324966  \\
            197.67843912077055  0.04228264181437073  \\
            197.82662385774265  0.04230337337201179  \\
            197.97480859471474  0.0423240650410832  \\
            198.12299333168684  0.042344704300726586  \\
            198.27117806865894  0.04236527834212037  \\
            198.419362805631  0.042385819200321286  \\
            198.5675475426031  0.04240633438417902  \\
            198.7157322795752  0.042426830443764454  \\
            198.8639170165473  0.042447312970369695  \\
            199.01210175351937  0.04246778659650795  \\
            199.16028649049147  0.04248825499591372  \\
            199.30847122746357  0.042508720883542635  \\
            199.45665596443567  0.04252918601557154  \\
            199.60484070140777  0.04254965118939846  \\
            199.75302543837984  0.04257011624364262  \\
            199.90121017535193  0.04259058005814442  \\
            200.04939491232403  0.04261104055396549  \\
            200.19757964929613  0.0426314946933886  \\
            200.3457643862682  0.04265193847991775  \\
            200.4939491232403  0.04267236695827813  \\
            200.6421338602124  0.04269277421441608  \\
            200.7903185971845  0.04271315337549918  \\
            200.9385033341566  0.04273349660991618  \\
            201.08668807112866  0.04275379512727702  \\
            201.23487280810076  0.04277403030653989  \\
            201.38305754507286  0.04279420988579046  \\
            201.53124228204496  0.04281435379018079  \\
            201.67942701901706  0.04283446944392848  \\
            201.82761175598912  0.04285456336786565  \\
            201.97579649296122  0.04287464117943896  \\
            202.12398122993332  0.04289470759270954  \\
            202.27216596690542  0.04291476641835307  \\
            202.4203507038775  0.04293482056365973  \\
            202.5685354408496  0.042954872032534216  \\
            202.71672017782168  0.04297492192549574  \\
            202.86490491479378  0.04299497043967804  \\
            203.01308965176588  0.043015016868829345  \\
            203.16127438873795  0.04303505960331242  \\
            203.30945912571005  0.043055096130104546  \\
            203.45764386268215  0.043075123032797515  \\
            203.60582859965425  0.043095135991597616  \\
            203.75401333662631  0.04311512978332568  \\
            203.9021980735984  0.04313509828141704  \\
            204.0503828105705  0.043155034455921545  \\
            204.1985675475426  0.04317493037350357  \\
            204.3467522845147  0.04319477719744198  \\
            204.49493702148678  0.04321455008876459  \\
            204.64312175845888  0.04323427754327817  \\
            204.79130649543097  0.043253975638598466  \\
            204.93949123240307  0.04327365207098988  \\
            205.08767596937514  0.04329331323535576  \\
            205.23586070634724  0.043312964225238434  \\
            205.38404544331934  0.043332608832819156  \\
            205.53223018029144  0.04335224954891815  \\
            205.68041491726353  0.04337188756299459  \\
            205.8285996542356  0.04339152276314662  \\
            205.9767843912077  0.04341115373611133  \\
            206.1249691281798  0.043430777767264776  \\
            206.2731538651519  0.043450390840621966  \\
            206.42133860212397  0.04346998763883685  \\
            206.56952333909607  0.04348956154320236  \\
            206.71770807606816  0.043509104633650375  \\
            206.86589281304026  0.04352860768875172  \\
            207.01407755001236  0.043548060185716185  \\
            207.16226228698443  0.04356744034487329  \\
            207.31044702395653  0.04358676610566615  \\
            207.45863176092863  0.04360605430786515  \\
            207.60681649790072  0.04362531287630269  \\
            207.75500123487282  0.04364454866797847  \\
            207.9031859718449  0.04366376747205948  \\
            208.051370708817  0.04368297400988003  \\
            208.1995554457891  0.04370217193494173  \\
            208.34774018276119  0.04372136383291351  \\
            208.49592491973326  0.04374055122163157  \\
            208.64410965670535  0.04375973455109944  \\
            208.79229439367745  0.043778913203487944  \\
            208.94047913064955  0.04379808549313522  \\
            209.08866386762165  0.04381724866654671  \\
            209.23684860459372  0.04383639890239513  \\
            209.38503334156582  0.043855531311520556  \\
            209.5332180785379  0.04387463993693031  \\
            209.68140281551  0.04389371775379906  \\
            209.82958755248208  0.04391275666946875  \\
            209.97777228945418  0.043931747523448646  \\
            210.12595702642628  0.04395067344110676  \\
            210.27414176339838  0.04396952839968379  \\
            210.42232650037047  0.04398834774945465  \\
            210.57051123734254  0.04400714058316758  \\
            210.71869597431464  0.04402591439191182  \\
            210.86688071128674  0.04404467506511761  \\
            211.01506544825884  0.04406342689055613  \\
            211.1632501852309  0.04408217255433955  \\
            211.311434922203  0.04410091314092102  \\
            211.4596196591751  0.04411964813309467  \\
            211.6078043961472  0.0441383754119956  \\
            211.7559891331193  0.04415709125709989  \\
            211.90417387009137  0.04417579034622459  \\
            212.05235860706347  0.04419446575552774  \\
            212.20054334403557  0.04421310895950835  \\
            212.34872808100766  0.044231709831006404  \\
            212.49691281797976  0.044250256641202884  \\
            212.64509755495183  0.044268724053878473  \\
            212.79328229192393  0.04428713609032884  \\
            212.94146702889603  0.04430551431486255  \\
            213.08965176586813  0.044323867407801164  \\
            213.2378365028402  0.04434220241919728  \\
            213.3860212398123  0.044360524768834564  \\
            213.5342059767844  0.04437883824622771  \\
            213.6823907137565  0.04439714501062245  \\
            213.8305754507286  0.0444154455909956  \\
            213.97876018770066  0.044433738886054966  \\
            214.12694492467276  0.04445202216423946  \\
            214.27512966164485  0.04447029106371902  \\
            214.42331439861695  0.04448853959239459  \\
            214.57149913558902  0.04450676012789822  \\
            214.71968387256112  0.04452494341759298  \\
            214.86786860953322  0.044543078578572974  \\
            215.01605334650532  0.04456115270770758  \\
            215.16423808347741  0.04457914061620168  \\
            215.31242282044948  0.044597086481720054  \\
            215.46060755742158  0.044615000212673214  \\
            215.60879229439368  0.04463289005900551  \\
            215.75697703136578  0.04465076261219518  \\
            215.90516176833785  0.04466862280525426  \\
            216.05334650530995  0.044686473912728675  \\
            216.20153124228204  0.044704317550698196  \\
            216.34971597925414  0.044722153676776434  \\
            216.49790071622624  0.04473998059011084  \\
            216.6460854531983  0.044757794931382745  \\
            216.7942701901704  0.0447755916828073  \\
            216.9424549271425  0.04479336416813352  \\
            217.0906396641146  0.044811104052644275  \\
            217.23882440108667  0.044828801343156255  \\
            217.38700913805877  0.04484644438802005  \\
            217.53519387503087  0.04486401108025034  \\
            217.68337861200297  0.04488150754833713  \\
            217.83156334897507  0.044898963999967866  \\
            217.97974808594714  0.04491638991143563  \\
            218.12793282291923  0.04493379307439559  \\
            218.27611755989133  0.04495117959586492  \\
            218.42430229686343  0.04496855389822288  \\
            218.57248703383553  0.04498591871921077  \\
            218.7206717708076  0.04500327511193196  \\
            218.8688565077797  0.045020622444851874  \\
            219.0170412447518  0.04503795840179799  \\
            219.1652259817239  0.04505527898195984  \\
            219.31341071869596  0.04507257849988901  \\
            219.46159545566806  0.04508984958549915  \\
            219.60978019264016  0.04510708318406596  \\
            219.75796492961226  0.04512426855622721  \\
            219.90614966658435  0.04514139327798271  \\
            220.05433440355642  0.04515843072230993  \\
            220.20251914052852  0.04517541296572484  \\
            220.35070387750062  0.04519235716712109  \\
            220.49888861447272  0.045209272339435384  \\
            220.6470733514448  0.04522616578729588  \\
            220.7952580884169  0.0452430431070222  \\
            220.94344282538898  0.0452599081866254  \\
            221.09162756236108  0.04527676320580798  \\
            221.23981229933318  0.04529360863596392  \\
            221.38799703630525  0.045310443240178626  \\
            221.53618177327735  0.04532726407322898  \\
            221.68436651024945  0.0453440664815833  \\
            221.83255124722155  0.04536084410340136  \\
            221.98073598419361  0.04537758886853438  \\
            222.1289207211657  0.04539429099852505  \\
            222.2771054581378  0.0454109390066075  \\
            222.4252901951099  0.04542751584522487  \\
            222.573474932082  0.04544400809637787  \\
            222.72165966905408  0.04546045397156395  \\
            222.86984440602617  0.04547686371905643  \\
            223.01802914299827  0.04549324585790922  \\
            223.16621387997037  0.0455096071779568  \\
            223.31439861694244  0.04552595273981431  \\
            223.46258335391454  0.04554228587487747  \\
            223.61076809088664  0.04555860818532259  \\
            223.75895282785874  0.04557491954410659  \\
            223.90713756483083  0.045591218094966995  \\
            224.0553223018029  0.04560750025242194  \\
            224.203507038775  0.04562376070177014  \\
            224.3516917757471  0.04563999239909094  \\
            224.4998765127192  0.04565618657124426  \\
            224.6480612496913  0.04567233271587065  \\
            224.79624598666337  0.04568841860139123  \\
            224.94443072363546  0.0457044203326102  \\
            225.09261546060756  0.04572035252872815  \\
            225.24080019757966  0.045736239424583894  \\
            225.38898493455173  0.04575209073267131  \\
            225.53716967152383  0.04576791450202477  \\
            225.68535440849593  0.04578371711821915  \\
            225.83353914546802  0.04579950330336982  \\
            225.98172388244012  0.04581527611613265  \\
            226.1299086194122  0.045831036951704  \\
            226.2780933563843  0.04584678554182074  \\
            226.4262780933564  0.04586251995476023  \\
            226.57446283032849  0.045878236595340315  \\
            226.72264756730056  0.04589393020491935  \\
            226.87083230427265  0.045909593861396196  \\
            227.01901704124475  0.0459252189792102  \\
            227.16720177821685  0.0459407953093412  \\
            227.31538651518895  0.045956310939309526  \\
            227.46357125216102  0.04597174333261628  \\
            227.61175598913312  0.04598710231471089  \\
            227.7599407261052  0.04600241295132417  \\
            227.9081254630773  0.046017685161770364  \\
            228.05631020004938  0.0460329272314609  \\
            228.20449493702148  0.04604814581190433  \\
            228.35267967399358  0.04606334592070634  \\
            228.50086441096568  0.046078530941569794  \\
            228.64904914793777  0.04609370262429465  \\
            228.79723388490984  0.04610886108477805  \\
            228.94541862188194  0.04612400480501424  \\
            229.09360335885404  0.04613913063309465  \\
            229.24178809582614  0.046154233783207814  \\
            229.38997283279824  0.04616930783563943  \\
            229.5381575697703  0.04618434473677235  \\
            229.6863423067424  0.046199334799086535  \\
            229.8345270437145  0.04621426670115912  \\
            229.9827117806866  0.04622912328685314  \\
            230.13089651765867  0.04624389398732176  \\
            230.27908125463077  0.04625861145975789  \\
            230.42726599160287  0.04627328621247301  \\
            230.57545072857496  0.04628792710984832  \\
            230.72363546554706  0.04630254137233478  \\
            230.87182020251913  0.046317134576453096  \\
            231.02000493949123  0.046331710654793745  \\
            231.16818967646333  0.04634627189601695  \\
            231.31637441343543  0.04636081894485264  \\
            231.4645591504075  0.046375350802100535  \\
            231.6127438873796  0.04638986482463011  \\
            231.7609286243517  0.04640435672538056  \\
            231.9091133613238  0.04641882057336085  \\
            232.0572980982959  0.046433248793649684  \\
            232.20548283526796  0.046447632167395524  \\
            232.35366757224006  0.04646195983181658  \\
            232.50185230921215  0.0464762192802008  \\
            232.65003704618425  0.04649038570336374  \\
            232.79822178315632  0.046504491981962784  \\
            232.94640652012842  0.04651855116234826  \\
            233.09459125710052  0.046532572674807  \\
            233.24277599407262  0.046546564298720804  \\
            233.39096073104471  0.04656053216256643  \\
            233.53914546801678  0.04657448074391559  \\
            233.68733020498888  0.046588412869434964  \\
            233.83551494196098  0.0466023297148862  \\
            233.98369967893308  0.04661623080512586  \\
            234.13188441590515  0.046630114014105516  \\
            234.28006915287725  0.04664397556487168  \\
            234.42825388984934  0.046657810029565816  \\
            234.57643862682144  0.04667161032942435  \\
            234.72462336379354  0.046685367734778674  \\
            234.8728081007656  0.04669907186505512  \\
            235.0209928377377  0.04671271068877501  \\
            235.1691775747098  0.04672625832829956  \\
            235.3173623116819  0.04673973709070139  \\
            235.465547048654  0.046753170194091996  \\
            235.61373178562607  0.04676656769929606  \\
            235.76191652259817  0.04677993761893567  \\
            235.91010125957027  0.04679328591743028  \\
            236.05828599654237  0.046806616510996754  \\
            236.20647073351444  0.04681993126764938  \\
            236.35465547048653  0.0468332300071998  \\
            236.50284020745863  0.04684651050125709  \\
            236.65102494443073  0.04685976847322772  \\
            236.79920968140283  0.046872997598315536  \\
            236.9473944183749  0.04688618950352181  \\
            237.095579155347  0.0468993337676452  \\
            237.2437638923191  0.046912417921281764  \\
            237.3919486292912  0.04692542408398689  \\
            237.54013336626326  0.04693833767799572  \\
            237.68831810323536  0.046951198842443524  \\
            237.83650284020746  0.04696401870961987  \\
            237.98468757717956  0.046976806358143  \\
            238.13287231415165  0.046989568812959674  \\
            238.28105705112372  0.047002311045345316  \\
            238.42924178809582  0.04701503597290392  \\
            238.57742652506792  0.04702774445956808  \\
            238.72561126204002  0.04704043531559899  \\
            238.8737959990121  0.04705310529758645  \\
            239.0219807359842  0.04706574910844886  \\
            239.17016547295628  0.04707835939743319  \\
            239.31835020992838  0.04709092676011506  \\
            239.46653494690048  0.04710343973839864  \\
            239.61471968387255  0.04711588482051672  \\
            239.76290442084465  0.04712823562328857  \\
            239.91108915781675  0.047140516739908614  \\
            240.05927389478884  0.04715275044916632  \\
            240.20745863176091  0.04716494686753619  \\
            240.355643368733  0.0471771140580821  \\
            240.5038281057051  0.047189258030457364  \\
            240.6520128426772  0.0472013827409047  \\
            240.8001975796493  0.04721349009225622  \\
            240.94838231662138  0.04722557993393346  \\
            241.09656705359347  0.04723765006194738  \\
            241.24475179056557  0.04724969621889829  \\
            241.39293652753767  0.047261712093975984  \\
            241.54112126450977  0.04727368932295961  \\
            241.68930600148184  0.047285617488217746  \\
            241.83749073845394  0.04729748411870838  \\
            241.98567547542604  0.04730927095838248  \\
            242.13386021239813  0.04732096528648608  \\
            242.2820449493702  0.04733260570514623  \\
            242.4302296863423  0.047344203346193096  \\
            242.5784144233144  0.04735576729191991  \\
            242.7265991602865  0.047367304575083  \\
            242.8747838972586  0.04737882017890181  \\
            243.02296863423066  0.04739031703705886  \\
            243.17115337120276  0.04740179603369977  \\
            243.31933810817486  0.04741325600343325  \\
            243.46752284514696  0.0474246937313311  \\
            243.61570758211903  0.04743610395292824  \\
            243.76389231909113  0.047447479354222645  \\
            243.91207705606323  0.04745881057167542  \\
            244.06026179303532  0.047470086192210735  \\
            244.20844653000742  0.047481292753215866  \\
            244.3566312669795  0.04749240413757719  \\
            244.5048160039516  0.04750344557763129  \\
            244.6530007409237  0.047514438374128  \\
            244.80118547789579  0.04752539260583059  \\
            244.94937021486786  0.04753631630917242  \\
            245.09755495183995  0.047547215478256945  \\
            245.24573968881205  0.04755809406485772  \\
            245.39392442578415  0.04756895397841837  \\
            245.54210916275625  0.04757979508605263  \\
            245.69029389972832  0.047590615212544304  \\
            245.83847863670042  0.04760141014034733  \\
            245.9866633736725  0.04761217360958569  \\
            246.1348481106446  0.047622897318053484  \\
            246.2830328476167  0.0476335709212149  \\
            246.43121758458878  0.047644182032204205  \\
            246.57940232156088  0.04765471216205414  \\
            246.72758705853298  0.04766515042520517  \\
            246.87577179550507  0.047675533839717545  \\
            247.02395653247714  0.04768587345329987  \\
            247.17214126944924  0.047696178281819095  \\
            247.32032600642134  0.047706455309300524  \\
            247.46851074339344  0.04771670948792778  \\
            247.61669548036554  0.04772694373804283  \\
            247.7648802173376  0.04773715894814598  \\
            247.9130649543097  0.047747353974895886  \\
            248.0612496912818  0.047757525643109526  \\
            248.2094344282539  0.04776766874576222  \\
            248.35761916522597  0.04777777604398763  \\
            248.50580390219807  0.04778783826707777  \\
            248.65398863917017  0.04779784411248296  \\
            248.80217337614226  0.04780778024581188  \\
            248.95035811311436  0.04781762094694533  \\
            249.09854285008643  0.04782739200662091  \\
            249.24672758705853  0.04783711370157685  \\
            249.39491232403063  0.04784679599811319  \\
            249.54309706100273  0.0478564468444199  \\
            249.6912817979748  0.04786607217057704  \\
            249.8394665349469  0.047875675888554625  \\
            249.987651271919  0.047885259892212706  \\
            250.1358360088911  0.047894824057301305  \\
            250.2840207458632  0.04790436624146049  \\
            250.43220548283526  0.047913882284220284  \\
            250.58039021980736  0.04792336600700076  \\
            250.72857495677945  0.04793280921311201  \\
            250.87675969375155  0.04794220168775405  \\
            251.02494443072362  0.047951531198017004  \\
            251.17312916769572  0.04796077914431072  \\
            251.32131390466782  0.04796993646084685  \\
            251.46949864163992  0.047979038564832655  \\
            251.617683378612  0.04798809633920545  \\
            251.76586811558408  0.047997118665729706  \\
            251.91405285255618  0.04800611242499702  \\
            252.06223758952828  0.04801508249642604  \\
            252.21042232650038  0.048024031758262614  \\
            252.35860706347248  0.048032961087579644  \\
            252.50679180044455  0.04804186936027717  \\
            252.65497653741664  0.04805075345108236  \\
            252.80316127438874  0.04805960823354949  \\
            252.95134601136084  0.04806842658005994  \\
            253.0995307483329  0.04807719936182222  \\
            253.247715485305  0.048085915448871946  \\
            253.3959002222771  0.04809456171007188  \\
            253.5440849592492  0.04810311294071893  \\
            253.6922696962213  0.04811159542011202  \\
            253.84045443319337  0.048120028361848186  \\
            253.98863917016547  0.04812842154631338  \\
            254.13682390713757  0.048136782772795345  \\
            254.28500864410967  0.0481451178594836  \\
            254.43319338108174  0.04815343064346943  \\
            254.58137811805383  0.04816172298074593  \\
            254.72956285502593  0.04816999474620795  \\
            254.87774759199803  0.04817824383365213  \\
            255.02593232897013  0.048186466155776875  \\
            255.1741170659422  0.048194655644182384  \\
            255.3223018029143  0.04820280424937063  \\
            255.4704865398864  0.048210901940745364  \\
            255.6186712768585  0.04821893670661212  \\
            255.76685601383056  0.04822688995388437  \\
            255.91504075080266  0.048234754413713235  \\
            256.0632254877748  0.04824256389526518  \\
            256.2114102247468  0.04825032903838252  \\
            256.3595949617189  0.048258058524943984  \\
            256.507779698691  0.04826575907886464  \\
            256.6559644356631  0.04827343546609596  \\
            256.8041491726352  0.04828109049462578  \\
            256.9523339096073  0.048288725014478326  \\
            257.1005186465794  0.04829633791771421  \\
            257.2487033835515  0.04830392613843043  \\
            257.3968881205236  0.04831148465276035  \\
            257.54507285749565  0.04831900647887371  \\
            257.69325759446775  0.048326482676976645  \\
            257.84144233143985  0.04833390234931167  \\
            257.98962706841195  0.04834125264015768  \\
            258.13781180538405  0.04834850897122481  \\
            258.28599654235614  0.04835569803876193  \\
            258.43418127932824  0.04836283795766606  \\
            258.58236601630034  0.04836993825226169  \\
            258.73055075327244  0.048377006515017494  \\
            258.8787354902445  0.048384048406546414  \\
            259.0269202272166  0.048391067655605656  \\
            259.1751049641887  0.048398066059096655  \\
            259.3232897011608  0.0484050434820651  \\
            259.4714744381329  0.04841199785770092  \\
            259.61965917510497  0.04841892518733832  \\
            259.76784391207707  0.048425819540455724  \\
            259.91602864904917  0.048432673054675794  \\
            260.06421338602127  0.048439475935765496  \\
            260.2123981229933  0.04844621645763597  \\
            260.3605828599654  0.048452880728855896  \\
            260.5087675969375  0.04845948330437599  \\
            260.6569523339096  0.04846605780811125  \\
            260.8051370708817  0.04847260733244195  \\
            260.9533218078538  0.04847910842176742  \\
            261.1015065448259  0.04848554616626842  \\
            261.249691281798  0.04849195502300603  \\
            261.3978760187701  0.04849833991567038  \\
            261.54606075574213  0.048504672639715515  \\
            261.69424549271423  0.04851095598177337  \\
            261.84243022968633  0.048517219434549674  \\
            261.9906149666584  0.04852345911626895  \\
            262.1387997036305  0.04852964574435686  \\
            262.2869844406026  0.04853579762010097  \\
            262.4351691775747  0.048541935999258816  \\
            262.5833539145468  0.048548053243571504  \\
            262.7315386515189  0.04855412171330327  \\
            262.87972338849096  0.048560160059671856  \\
            263.02790812546306  0.048566188225221615  \\
            263.17609286243515  0.0485721986609843  \\
            263.32427759940725  0.04857816481494122  \\
            263.47246233637935  0.0485841043247923  \\
            263.62064707335145  0.048590035895672144  \\
            263.76883181032355  0.04859595208560955  \\
            263.91701654729565  0.04860182741599482  \\
            264.06520128426774  0.048607678589280535  \\
            264.2133860212398  0.0486135232111001  \\
            264.3615707582119  0.04861935394744117  \\
            264.509755495184  0.048625146280996276  \\
            264.6579402321561  0.048630916126244345  \\
            264.8061249691282  0.04863668017620606  \\
            264.9543097061003  0.04864243119602927  \\
            265.1024944430724  0.048648145477637635  \\
            265.2506791800445  0.04865383831479729  \\
            265.39886391701657  0.048659525678778175  \\
            265.5470486539886  0.04866520042055708  \\
            265.6952333909607  0.04867083948550187  \\
            265.8434181279328  0.04867645770487841  \\
            265.9916028649049  0.04868207049836508  \\
            266.139787601877  0.048687670788358776  \\
            266.2879723388491  0.04869323603428181  \\
            266.4361570758212  0.048698780739358544  \\
            266.5843418127933  0.04870431991028592  \\
            266.7325265497654  0.04870984652756835  \\
            266.8807112867375  0.04871533845074452  \\
            267.02889602370954  0.048720809960451694  \\
            267.17708076068163  0.04872627575556405  \\
            267.32526549765373  0.04873172886354669  \\
            267.47345023462583  0.048737147457281756  \\
            267.6216349715979  0.04874254567198281  \\
            267.76981970857  0.04874793797337325  \\
            267.9180044455421  0.04875331742724381  \\
            268.0661891825142  0.048758662457967686  \\
            268.2143739194863  0.04876398710791915  \\
            268.36255865645836  0.04876930565916038  \\
            268.51074339343046  0.0487746112095923  \\
            268.65892813040256  0.04877988239389601  \\
            268.80711286737466  0.048785133194563034  \\
            268.95529760434675  0.0487903777402145  \\
            269.10348234131885  0.04879560915672978  \\
            269.25166707829095  0.04880080626380532  \\
            269.39985181526305  0.04880598300241973  \\
            269.54803655223515  0.0488111533641677  \\
            269.6962212892072  0.04881631050042122  \\
            269.8444060261793  0.048821433402023856  \\
            269.9925907631514  0.04882653597666157  \\
            270.1407755001235  0.04883163208614157  \\
            270.2889602370956  0.04883671490606868  \\
            270.4371449740677  0.04884176359221404  \\
            270.5853297110398  0.04884679202068704  \\
            270.7335144480119  0.04885181392511294  \\
            270.881699184984  0.048856822504887175  \\
            271.029883921956  0.04886179707916936  \\
            271.1780686589281  0.0488667514904333  \\
            271.3262533959002  0.04887169934273689  \\
            271.4744381328723  0.04887663385934135  \\
            271.6226228698444  0.04888153452376383  \\
            271.7708076068165  0.04888641514096095  \\
            271.9189923437886  0.04889128918275643  \\
            272.0671770807607  0.048896149896631616  \\
            272.2153618177328  0.04890097693251594  \\
            272.36354655470484  0.04890578405339553  \\
            272.51173129167694  0.048910584596016084  \\
            272.65991602864904  0.04891537183254973  \\
            272.80810076562113  0.04892012558154279  \\
            272.95628550259323  0.04892485955973729  \\
            273.10447023956533  0.04892958696639323  \\
            273.2526549765374  0.04893430109886451  \\
            273.4008397135095  0.048938981946158866  \\
            273.5490244504816  0.0489436431750871  \\
            273.69720918745367  0.048948297845731965  \\
            273.84539392442576  0.04895293928105848  \\
            273.99357866139786  0.04895754764176396  \\
            274.14176339836996  0.048962136541787486  \\
            274.28994813534206  0.04896671890109687  \\
            274.43813287231416  0.04897128806862502  \\
            274.58631760928625  0.048975824377361206  \\
            274.73450234625835  0.04898034138614545  \\
            274.88268708323045  0.04898485187460539  \\
            275.0308718202025  0.04898934921791464  \\
            275.1790565571746  0.048993813921351215  \\
            275.3272412941467  0.04899825948704617  \\
            275.4754260311188  0.04900269855468166  \\
            275.6236107680909  0.04900712452587948  \\
            275.771795505063  0.04901151807767854  \\
            275.9199802420351  0.04901589265447759  \\
            276.0681649790072  0.04902026075680953  \\
            276.2163497159793  0.049024615812846686  \\
            276.3645344529513  0.04902893867050447  \\
            276.5127191899234  0.049033242715773764  \\
            276.6609039268955  0.049037540311214614  \\
            276.8090886638676  0.049041824911639345  \\
            276.9572734008397  0.049046077534654495  \\
            277.1054581378118  0.049050311507464625  \\
            277.2536428747839  0.04905453905602431  \\
            277.401827611756  0.04905875366181992  \\
            277.5500123487281  0.04906293651078499  \\
            277.6981970857002  0.04906710087115661  \\
            277.84638182267224  0.04907125883381488  \\
            277.99456655964434  0.04907540390691906  \\
            278.14275129661644  0.0490795174432227  \\
            278.29093603358854  0.04908361265195174  \\
            278.43912077056063  0.049087701490487703  \\
            278.58730550753273  0.04909177749365178  \\
            278.73549024450483  0.04909582217949142  \\
            278.88367498147693  0.04909984869821786  \\
            279.031859718449  0.04910386887531673  \\
            279.18004445542107  0.04910787627225543  \\
            279.32822919239317  0.04911185257081939  \\
            279.47641392936526  0.04911581086224015  \\
            279.62459866633736  0.04911976284170146  \\
            279.77278340330946  0.049123702097292034  \\
            279.92096814028156  0.04912761047299206  \\
            280.06915287725366  0.04913150100109438  \\
            280.21733761422576  0.04913538524805621  \\
            280.36552235119785  0.04913925682856147  \\
            280.5137070881699  0.04914309774724784  \\
            280.661891825142  0.04914692097751538  \\
            280.8100765621141  0.04915073795864444  \\
            280.9582612990862  0.04915454233188318  \\
            281.1064460360583  0.04915831626102748  \\
            281.2546307730304  0.04916207266061298  \\
            281.4028155100025  0.04916582284424306  \\
            281.5510002469746  0.04916956047970976  \\
            281.6991849839467  0.04917326788850482  \\
            281.8473697209187  0.049176957926317114  \\
            281.9955544578908  0.049180641782541085  \\
            282.1437391948629  0.04918431315148484  \\
            282.291923931835  0.04918795451090281  \\
            282.4401086688071  0.049191578657643925  \\
            282.5882934057792  0.04919519665832002  \\
            282.7364781427513  0.04919880223373693  \\
            282.8846628797234  0.04920237801651729  \\
            283.0328476166955  0.0492059367446602  \\
            283.18103235366755  0.04920948936340506  \\
            283.32921709063964  0.04921302962003128  \\
            283.47740182761174  0.04921654030064533  \\
            283.62558656458384  0.04922003408439288  \\
            283.77377130155594  0.049223521796506325  \\
            283.92195603852804  0.0492269972107198  \\
            284.07014077550014  0.0492304432652856  \\
            284.21832551247223  0.049233872580469566  \\
            284.36651024944433  0.0492372958628494  \\
            284.5146949864164  0.04924070691259682  \\
            284.66287972338847  0.04924408881877984  \\
            284.81106446036057  0.04924745414276414  \\
            284.95924919733267  0.04925081347380022  \\
            285.10743393430477  0.04925416063847835  \\
            285.25561867127686  0.04925747887537461  \\
            285.40380340824896  0.04926078068693572  \\
            285.55198814522106  0.04926407654638778  \\
            285.70017288219316  0.04926736030672045  \\
            285.8483576191652  0.04927061535473197  \\
            285.9965423561373  0.049273854133937804  \\
            286.1447270931094  0.04927708700281516  \\
            286.2929118300815  0.0492803078407299  \\
            286.4410965670536  0.04928350018144045  \\
            286.5892813040257  0.0492866764094996  \\
            286.7374660409978  0.04928984676991434  \\
            286.8856507779699  0.04929300516841395  \\
            287.033835514942  0.049296135284448865  \\
            287.182020251914  0.04929924944360402  \\
            287.3302049888861  0.04930235777866562  \\
            287.4783897258582  0.049305454221698415  \\
            287.6265744628303  0.049308522596607805  \\
            287.7747591998024  0.04931157517000207  \\
            287.9229439367745  0.049314621963672194  \\
            288.0711286737466  0.04931765693599986  \\
            288.2193134107187  0.04932066405412424  \\
            288.3674981476908  0.04932365552566568  \\
            288.51568288466285  0.049326641262642315  \\
            288.66386762163495  0.049329615249729265  \\
            288.81205235860705  0.04933256159608823  \\
            288.96023709557915  0.04933549245034431  \\
            289.10842183255124  0.04933841761593821  \\
            289.25660656952334  0.04934133110382039  \\
            289.40479130649544  0.049344217163980124  \\
            289.55297604346754  0.04934708788604356  \\
            289.70116078043964  0.04934995296606851  \\
            289.84934551741173  0.04935280644125369  \\
            289.9975302543838  0.04935563270122249  \\
            290.1457149913559  0.049358443776614684  \\
            290.293899728328  0.049361249257272886  \\
            290.44208446530007  0.04936404320661645  \\
            290.59026920227217  0.0493668101527326  \\
            290.73845393924427  0.04936956206727751  \\
            290.88663867621636  0.04937230843504155  \\
            291.03482341318846  0.04937504334564129  \\
            291.18300815016056  0.0493777514644622  \\
            291.3311928871326  0.049380444704196835  \\
            291.4793776241047  0.049383132445718944  \\
            291.6275623610768  0.049385808804811075  \\
            291.7757470980489  0.04938845858301451  \\
            291.923931835021  0.04939109363406557  \\
            292.0721165719931  0.049393723236057174  \\
            292.2203013089652  0.04939634153091435  \\
            292.3684860459373  0.049398933455187685  \\
            292.5166707829094  0.04940151080369289  \\
            292.6648555198814  0.049404082752849104  \\
            292.8130402568535  0.049406643470684256  \\
            292.9612249938256  0.04940917802764008  \\
            293.1094097307977  0.04941169815962394  \\
            293.2575944677698  0.04941421294249467  \\
            293.4057792047419  0.04941671657036122  \\
            293.553963941714  0.04941919423713383  \\
            293.7021486786861  0.04942165761274991  \\
            293.8503334156582  0.049424115691043415  \\
            293.99851815263025  0.04942656277152949  \\
            294.14670288960235  0.04942898412808911  \\
            294.29488762657445  0.04943139116373802  \\
            294.44307236354655  0.04943379294214001  \\
            294.59125710051865  0.04943618401254229  \\
            294.73944183749074  0.049438549666948356  \\
            294.88762657446284  0.049440900760824316  \\
            295.03581131143494  0.049443246616877726  \\
            295.18399604840704  0.04944558221960033  \\
            295.3321807853791  0.04944789283797948  \\
            295.4803655223512  0.049450188376155314  \\
            295.6285502593233  0.049452478654101295  \\
            295.7767349962954  0.04945475930470447  \\
            295.9249197332675  0.04945701559737879  \\
            296.07310447023957  0.04945925597243614  \\
            296.22128920721167  0.04946149099183248  \\
            296.36947394418377  0.04946371716453944  \\
            296.51765868115586  0.04946591989705312  \\
            296.6658434181279  0.04946810552509449  \\
            296.8140281551  0.04947028558183485  \\
            296.9622128920721  0.049472457686497044  \\
            297.1103976290442  0.049474607667230025  \\
            297.2585823660163  0.049476739011904726  \\
            297.4067671029884  0.04947886438727948  \\
            297.5549518399605  0.049480982756540844  \\
            297.7031365769326  0.04948308081544734  \\
            297.8513213139047  0.04948515841732737  \\
            297.99950605087673  0.04948722939084194  \\
            298.14769078784883  0.04948929427233849  \\
            298.29587552482093  0.04949134120807554  \\
            298.444060261793  0.049493365722485666  \\
            298.5922449987651  0.049495382595021085  \\
            298.7404297357372  0.049497394156103984  \\
            298.8886144727093  0.04949939065205843  \\
            299.0367992096814  0.04950136289608201  \\
            299.1849839466535  0.049503326022758753  \\
            299.33316868362556  0.049505284367448325  \\
            299.48135342059766  0.049507230446679464  \\
            299.62953815756975  0.04950915187626181  \\
            299.77772289454185  0.04951106171208831  \\
            299.92590763151395  0.04951296691289875  \\
            300.07409236848605  0.04951486244328215  \\
            300.22227710545815  0.04951673454415912  \\
            300.37046184243025  0.04951859170303255  \\
            300.51864657940234  0.04952044384867979  \\
            300.66683131637444  0.049522288576296834  \\
            300.8150160533465  0.04952411268878482  \\
            300.9632007903186  0.04952591801649537  \\
            301.1113855272907  0.04952771727569512  \\
            301.2595702642628  0.04952951086148112  \\
            301.4077550012349  0.0495312879587671  \\
            301.555939738207  0.04953304262039495  \\
            301.70412447517907  0.049534789322325634  \\
            301.85230921215117  0.04953653141562147  \\
            302.00049394912327  0.04953826138030244  \\
            302.1486786860953  0.04953996738398961  \\
            302.2968634230674  0.04954166211480059  \\
            302.4450481600395  0.04954335244492381  \\
            302.5932328970116  0.04954503417792201  \\
            302.7414176339837  0.049546694015553526  \\
            302.8896023709558  0.04954833773074885  \\
            303.0377871079279  0.04954997621645775  \\
            303.1859718449  0.0495516087248703  \\
            303.3341565818721  0.04955322398533429  \\
            303.48234131884414  0.04955481813673106  \\
            303.63052605581623  0.04955640501193192  \\
            303.77871079278833  0.04955798742460425  \\
            303.92689552976043  0.049559557974635814  \\
            304.0750802667325  0.049561105106462125  \\
            304.2232650037046  0.049562641061384465  \\
            304.3714497406767  0.04956417277087352  \\
            304.5196344776488  0.04956569670571891  \\
            304.6678192146209  0.049567200119875254  \\
            304.81600395159296  0.04956868645608223  \\
            304.96418868856506  0.04957016727589622  \\
            305.11237342553716  0.04957164300552796  \\
            305.26055816250926  0.049573104242152645  \\
            305.40874289948135  0.04957454303970493  \\
            305.55692763645345  0.049575973374957664  \\
            305.70511237342555  0.049577399703551205  \\
            305.85329711039765  0.04957881687608653  \\
            306.00148184736975  0.04958021227885151  \\
            306.1496665843418  0.049581593308559074  \\
            306.2978513213139  0.04958296962175775  \\
            306.446036058286  0.04958434035493604  \\
            306.5942207952581  0.049585695110918246  \\
            306.7424055322302  0.04958702898034709  \\
            306.8905902692023  0.04958835544354052  \\
            307.0387750061744  0.04958967797249375  \\
            307.1869597431465  0.04959099081360945  \\
            307.3351444801186  0.049592281793222406  \\
            307.4833292170906  0.04959355955851806  \\
            307.6315139540627  0.04959483291658822  \\
            307.7796986910348  0.04959610067233466  \\
            307.9278834280069  0.04959735246332219  \\
            308.076068164979  0.04959858388327005  \\
            308.2242529019511  0.049599808123695285  \\
            308.3724376389232  0.04960102857586502  \\
            308.5206223758953  0.0496022397645881  \\
            308.6688071128674  0.04960342966093817  \\
            308.81699184983944  0.04960460608377748  \\
            308.96517658681154  0.049605778081325366  \\
            309.11336132378364  0.049606944957346105  \\
            309.26154606075573  0.04960809723947243  \\
            309.40973079772783  0.04960922862185186  \\
            309.55791553469993  0.049610352320579046  \\
            309.706100271672  0.049611472427063624  \\
            309.8542850086441  0.04961258450582461  \\
            310.0024697456162  0.0496136766610055  \\
            310.15065448258827  0.04961475376459744  \\
            310.29883921956036  0.04961582602566382  \\
            310.44702395653246  0.049616893961540315  \\
            310.59520869350456  0.04961794972542873  \\
            310.74339343047666  0.049618983967819975  \\
            310.89157816744876  0.04962000893978103  \\
            311.03976290442085  0.04962103034491333  \\
            311.18794764139295  0.04962204543943051  \\
            311.33613237836505  0.0496230432962435  \\
            311.48431711533715  0.04962402341667238  \\
            311.6325018523092  0.04962499763308511  \\
            311.7806865892813  0.04962596828697856  \\
            311.9288713262534  0.04962692966762963  \\
            312.0770560632255  0.04962787047503003  \\
            312.2252408001976  0.049628798830663956  \\
            312.3734255371697  0.04962972311352954  \\
            312.5216102741418  0.049630642825094724  \\
            312.6697950111139  0.04963154956399021  \\
            312.817979748086  0.04963243566327392  \\
            312.966164485058  0.049633313747118844  \\
            313.1143492220301  0.049634188538573445  \\
            313.2625339590022  0.04963505696258988  \\
            313.4107186959743  0.049635908261402205  \\
            313.5589034329464  0.04963674267469909  \\
            313.7070881699185  0.04963757152529001  \\
            313.8552729068906  0.04963839702545908  \\
            314.0034576438627  0.04963921377081789  \\
            314.1516423808348  0.04964001071072953  \\
            314.29982711780684  0.049640795086438594  \\
            314.44801185477894  0.049641575422543535  \\
            314.59619659175104  0.04964235169661871  \\
            314.74438132872314  0.04964311640655396  \\
            314.89256606569523  0.04964386076163021  \\
            315.04075080266733  0.049644596319486915  \\
            315.18893553963943  0.04964532864634705  \\
            315.33712027661153  0.04964605570581511  \\
            315.4853050135836  0.04964676798248488  \\
            315.63348975055567  0.049647462018750095  \\
            315.78167448752777  0.04964814969593754  \\
            315.92985922449986  0.04964883438764995  \\
            316.07804396147196  0.04964951225007689  \\
            316.22622869844406  0.04965017260287292  \\
            316.37441343541616  0.049650817943980324  \\
            316.52259817238826  0.0496514584786584  \\
            316.67078290936036  0.049652095840646074  \\
            316.81896764633245  0.04965272457171527  \\
            316.9671523833045  0.049653334145649035  \\
            317.1153371202766  0.04965393190083681  \\
            317.2635218572487  0.04965452589712476  \\
            317.4117065942208  0.04965511621218938  \\
            317.5598913311929  0.04965569595360401  \\
            317.708076068165  0.049656256099174186  \\
            317.8562608051371  0.04965680718644358  \\
            318.0044455421092  0.04965735516391781  \\
            318.1526302790813  0.04965789872483292  \\
            318.3008150160533  0.049658429681111484  \\
            318.4489997530254  0.0496589418538107  \\
            318.5971844899975  0.04965944705272239  \\
            318.7453692269696  0.049659949483520975  \\
            318.8935539639417  0.049660446614952065  \\
            319.0417387009138  0.04966092906004371  \\
            319.1899234378859  0.04966139472804014  \\
            319.338108174858  0.04966185472058204  \\
            319.4862929118301  0.04966231205622381  \\
            319.63447764880215  0.04966276312809667  \\
            319.78266238577424  0.049663197900588825  \\
            319.93084712274634  0.04966361798711894  \\
            320.07903185971844  0.04966403338882838  \\
            320.22721659669054  0.04966444607880877  \\
            320.37540133366264  0.0496648515129651  \\
            320.52358607063474  0.04966523953407157  \\
            320.67177080760683  0.04966561485575894  \\
            320.81995554457893  0.04966598623898103  \\
            320.968140281551  0.049666354742969654  \\
            321.11632501852307  0.0496667150148141  \\
            321.26450975549517  0.04966705723263212  \\
            321.41269449246727  0.04966738852668551  \\
            321.56087922943937  0.049667716437514046  \\
            321.70906396641146  0.049668041232565206  \\
            321.85724870338356  0.04966835686911665  \\
            322.00543344035566  0.04966865422121606  \\
            322.15361817732776  0.049668942166443006  \\
            322.3018029142998  0.04966922713665353  \\
            322.4499876512719  0.04966950872059041  \\
            322.598172388244  0.04966978029578409  \\
            322.7463571252161  0.04967003368561874  \\
            322.8945418621882  0.04967027891842022  \\
            323.0427265991603  0.04967052147358649  \\
            323.1909113361324  0.049670760365718665  \\
            323.3390960731045  0.049670988494267904  \\
            323.4872808100766  0.049671198778592995  \\
            323.6354655470487  0.04967140190503117  \\
            323.7836502840207  0.04967160256969405  \\
            323.9318350209928  0.04967179930955414  \\
            324.0800197579649  0.049671984635127904  \\
            324.228204494937  0.049672152623682936  \\
            324.3763892319091  0.04967231422846691  \\
            324.5245739688812  0.04967247352915529  \\
            324.6727587058533  0.04967262867392966  \\
            324.8209434428254  0.04967277179341175  \\
            324.9691281797975  0.049672898317511205  \\
            325.11731291676955  0.04967301897055525  \\
            325.26549765374165  0.04967313743725227  \\
            325.41368239071375  0.049673251558635355  \\
            325.56186712768584  0.04967335320928649  \\
            325.71005186465794  0.049673438932283126  \\
            325.85823660163004  0.04967351919336054  \\
            326.00642133860214  0.04967359735973811  \\
            326.15460607557424  0.04967367104014343  \\
            326.30279081254633  0.04967373195397563  \\
            326.4509755495184  0.049673777515697716  \\
            326.5991602864905  0.04967381793785652  \\
            326.7473450234626  0.049673856341068384  \\
            326.89552976043467  0.049673890170162174  \\
            327.04371449740677  0.04967391106974864  \\
            327.19189923437887  0.04967391709239031  \\
            327.34008397135096  0.04967391822422252  \\
            327.48826870832306  0.04967391740405794  \\
            327.63645344529516  0.04967391197515164  \\
            327.7846381822672  0.04967389357086152  \\
            327.9328229192393  0.0496738606633504  \\
            328.0810076562114  0.049673823050607684  \\
            328.2291923931835  0.04967378354860327  \\
            328.3773771301556  0.04967373945568191  \\
            328.5255618671277  0.04967368244517465  \\
            328.6737466040998  0.04967361120674712  \\
            328.8219313410719  0.04967353539338536  \\
            328.970116078044  0.04967345775179944  \\
            329.118300815016  0.04967337558665111  \\
            329.2664855519881  0.04967328065404133  \\
            329.4146702889602  0.049673171676791354  \\
            329.5628550259323  0.04967305820577953  \\
            329.7110397629044  0.049672942966788286  \\
            329.8592244998765  0.04967282331696356  \\
            330.0074092368486  0.049672691133494595  \\
            330.1555939738207  0.0496725450044997  \\
            330.3037787107928  0.04967239441820595  \\
            330.45196344776485  0.049672242123032076  \\
            330.60014818473695  0.0496720855700176  \\
            330.74833292170905  0.04967191679399928  \\
            330.89651765868115  0.04967173409683546  \\
            331.04470239565325  0.049671546937415045  \\
            331.19288713262534  0.04967135812578385  \\
            331.34107186959744  0.04967116524381477  \\
            331.48925660656954  0.04967096052086702  \\
            331.63744134354164  0.049670741836798114  \\
            331.7856260805137  0.049670518646418596  \\
            331.9338108174858  0.04967029385613239  \\
            332.0819955544579  0.049670065211361164  \\
            332.23018029143  0.049669825174168895  \\
            332.3783650284021  0.0496695710829754  \\
            332.52654976537417  0.04966931240401758  \\
            332.67473450234627  0.049669052170736076  \\
            332.82291923931837  0.04966878832085048  \\
            332.97110397629046  0.049668513588900516  \\
            333.1192887132625  0.04966822466945292  \\
            333.2674734502346  0.04966793104460621  \\
            333.4156581872067  0.049667635901741065  \\
            333.5638429241788  0.04966733739592493  \\
            333.7120276611509  0.049667028575069  \\
            333.860212398123  0.0496667054057189  \\
            334.0083971350951  0.04966637737806086  \\
            334.1565818720672  0.049666047856796576  \\
            334.3047666090393  0.04966571523591678  \\
            334.4529513460114  0.04966537291762336  \\
            334.60113608298343  0.04966501607634339  \\
            334.7493208199555  0.049664654189407215  \\
            334.8975055569276  0.04966429081887594  \\
            335.0456902938997  0.04966392461595914  \\
            335.1938750308718  0.04966354932101487  \\
            335.3420597678439  0.04966315944097898  \\
            335.490244504816  0.04966276423872094  \\
            335.6384292417881  0.04966236754617288  \\
            335.7866139787602  0.049661968287016446  \\
            335.93479871573226  0.049661560532278264  \\
            336.08298345270435  0.049661138234379856  \\
            336.23116818967645  0.04966071026111103  \\
            336.37935292664855  0.049660280772129015  \\
            336.52753766362065  0.04965984897599767  \\
            336.67572240059275  0.04965940928521917  \\
            336.82390713756485  0.0496589551663032  \\
            336.97209187453694  0.04965849496654263  \\
            337.12027661150904  0.049658033205259376  \\
            337.2684613484811  0.04965756938565832  \\
            337.4166460854532  0.04965709826991658  \\
            337.5648308224253  0.04965661292150091  \\
            337.7130155593974  0.04965612103980683  \\
            337.8612002963695  0.04965562752913898  \\
            338.0093850333416  0.04965513219461363  \\
            338.15756977031367  0.04965463015386923  \\
            338.30575450728577  0.049654114159923435  \\
            338.45393924425787  0.04965359114060923  \\
            338.6021239812299  0.04965306640239481  \\
            338.750308718202  0.049652540057262794  \\
            338.8984934551741  0.04965200758181805  \\
            339.0466781921462  0.04965146151657902  \\
            339.1948629291183  0.049650907903365064  \\
            339.3430476660904  0.04965035245849281  \\
            339.4912324030625  0.04964979560359962  \\
            339.6394171400346  0.04964923317568179  \\
            339.7876018770067  0.049648657601993613  \\
            339.93578661397873  0.04964807393757553  \\
            340.08397135095083  0.04964748830597076  \\
            340.23215608792293  0.04964690143927154  \\
            340.38034082489503  0.04964630953432474  \\
            340.5285255618671  0.04964570500205361  \\
            340.6767102988392  0.049645091827618774  \\
            340.8248950358113  0.04964447652822855  \\
            340.9730797727834  0.04964386014535786  \\
            341.1212645097555  0.04964323923337732  \\
            341.26944924672756  0.04964260627845686  \\
            341.41763398369966  0.04964196413311115  \\
            341.56581872067176  0.04964131968372621  \\
            341.71400345764386  0.04964067427839517  \\
            341.86218819461595  0.0496400248250203  \\
            342.01037293158805  0.04963936396872005  \\
            342.15855766856015  0.049638693388917  \\
            342.30674240553225  0.04963802030602609  \\
            342.45492714250435  0.04963734637037964  \\
            342.6031118794764  0.0496366688378418  \\
            342.7512966164485  0.04963598058633226  \\
            342.8994813534206  0.049635282105028745  \\
            343.0476660903927  0.049634580903250035  \\
            343.1958508273648  0.04963387892785678  \\
            343.3440355643369  0.04963317377615638  \\
            343.492220301309  0.04963245862223856  \\
            343.6404050382811  0.049631732768259815  \\
            343.7885897752532  0.04963100395924638  \\
            343.9367745122252  0.049630274432352656  \\
            344.0849592491973  0.049629542119646326  \\
            344.2331439861694  0.049628800544715766  \\
            344.3813287231415  0.04962804784268212  \\
            344.5295134601136  0.04962729193447471  \\
            344.6776981970857  0.04962653534139931  \\
            344.8258829340578  0.04962577632370172  \\
            344.9740676710299  0.04962500879802905  \\
            345.122252408002  0.04962422976830671  \\
            345.27043714497404  0.0496234472652776  \\
            345.41862188194614  0.04962266408835597  \\
            345.56680661891824  0.04962187881947917  \\
            345.71499135589033  0.049621085802494365  \\
            345.86317609286243  0.04962028096117935  \\
            346.01136082983453  0.04961947236400515  \\
            346.1595455668066  0.049618663082540815  \\
            346.3077303037787  0.04961785201402463  \\
            346.4559150407508  0.049617033881364105  \\
            346.6040997777229  0.04961620381348504  \\
            346.75228451469496  0.04961536961910803  \\
            346.90046925166706  0.04961453470932578  \\
            347.04865398863916  0.04961369829038124  \\
            347.19683872561126  0.049612855436897085  \\
            347.34502346258336  0.04961200069367032  \\
            347.49320819955545  0.049611141395273894  \\
            347.64139293652755  0.04961028133027559  \\
            347.78957767349965  0.049609420007721436  \\
            347.93776241047175  0.049608552847320034  \\
            348.0859471474438  0.04960767394656079  \\
            348.2341318844159  0.049606790033543124  \\
            348.382316621388  0.04960590528326728  \\
            348.5305013583601  0.04960501950147452  \\
            348.6786860953322  0.04960412844643175  \\
            348.8268708323043  0.04960322589347128  \\
            348.9750555692764  0.049602317851413946  \\
            349.1232403062485  0.04960140888261088  \\
            349.2714250432206  0.04960049908347716  \\
            349.4196097801926  0.04959958454439134  \\
            349.5677945171647  0.049598658832407515  \\
            349.7159792541368  0.04959772714305616  \\
            349.8641639911089  0.04959679441922806  \\
            350.012348728081  0.049595861042086756  \\
            350.1605334650531  0.049594923427783905  \\
            350.3087182020252  0.04959397503809053  \\
            350.4569029389973  0.049593020179332696  \\
            350.6050876759694  0.04959206416071876  \\
            350.75327241294144  0.04959110764231975  \\
            350.90145714991354  0.04959014735980962  \\
            351.04964188688564  0.04958917676215919  \\
            351.19782662385774  0.049588199207998535  \\
            351.34601136082983  0.04958722035153031  \\
            351.49419609780193  0.04958624112598323  \\
            351.64238083477403  0.04958525858039521  \\
            351.79056557174613  0.049584266233266616  \\
            351.9387503087182  0.04958326645380869  \\
            352.08693504569027  0.04958226521308906  \\
            352.23511978266237  0.04958126371182509  \\
            352.38330451963446  0.0495802593063487  \\
            352.53148925660656  0.049579245657234754  \\
            352.67967399357866  0.04957822411866018  \\
            352.82785873055076  0.049577200943914525  \\
            352.97604346752286  0.04957617759562667  \\
            353.12422820449495  0.04957515173144635  \\
            353.27241294146705  0.04957411721712545  \\
            353.4205976784391  0.04957307438167679  \\
            353.5687824154112  0.04957202971974098  \\
            353.7169671523833  0.04957098495036159  \\
            353.8651518893554  0.04956993802661431  \\
            354.0133366263275  0.04956888307342777  \\
            354.1615213632996  0.04956781939939412  \\
            354.3097061002717  0.04956675369368032  \\
            354.4578908372438  0.0495656879263307  \\
            354.6060755742159  0.04956462034004349  \\
            354.7542603111879  0.049563545364157885  \\
            354.90244504816  0.04956246130585638  \\
            355.0506297851321  0.04956137499632755  \\
            355.1988145221042  0.04956028865128624  \\
            355.3469992590763  0.04955920079733415  \\
            355.4951839960484  0.049558106205006495  \\
            355.6433687330205  0.04955700221277534  \\
            355.7915534699926  0.049555895735924144  \\
            355.9397382069647  0.04955478923058516  \\
            356.08792294393675  0.04955368150163075  \\
            356.23610768090884  0.04955256768945685  \\
            356.38429241788094  0.049551444209637086  \\
            356.53247715485304  0.04955031799845872  \\
            356.68066189182514  0.04954919174730029  \\
            356.82884662879724  0.049548064533755015  \\
            356.97703136576934  0.04954693182163077  \\
            357.12521610274143  0.049545789363853225  \\
            357.27340083971353  0.04954464384782918  \\
            357.42158557668563  0.049543498262381275  \\
            357.56977031365767  0.04954235195235694  \\
            357.71795505062977  0.04954120068592012  \\
            357.86613978760187  0.04954003972088792  \\
            358.01432452457396  0.04953887532596265  \\
            358.16250926154606  0.049537710814783815  \\
            358.31069399851816  0.049536545794064656  \\
            358.45887873549026  0.04953537633056069  \\
            358.60706347246236  0.04953419730443922  \\
            358.75524820943446  0.04953301445300983  \\
            358.9034329464065  0.0495318314216474  \\
            359.0516176833786  0.0495306480736251  \\
            359.1998024203507  0.04952946076862016  \\
            359.3479871573228  0.04952826411652428  \\
            359.4961718942949  0.04952706322741614  \\
            359.644356631267  0.04952586207838568  \\
            359.7925413682391  0.04952466078403925  \\
            359.9407261052112  0.0495234559913831  \\
            360.0889108421833  0.049522242137658615  \\
            360.2370955791553  0.04952102362611771  \\
            360.3852803161274  0.049519804758876435  \\
            360.5334650530995  0.0495185858967248  \\
            360.6816497900716  0.04951736396849022  \\
            360.8298345270437  0.04951613332450512  \\
            360.9780192640158  0.04951489759564213  \\
            361.1262040009879  0.04951366139629579  \\
            361.27438873796  0.04951242533691768  \\
            361.4225734749321  0.049511186641908254  \\
            361.57075821190415  0.04950993965409469  \\
            361.71894294887625  0.04950868710062529  \\
            361.86712768584835  0.049507433922971814  \\
            362.01531242282044  0.04950618100880587  \\
            362.16349715979254  0.04950492591772626  \\
            362.31168189676464  0.04950366308677777  \\
            362.45986663373674  0.04950239410375068  \\
            362.60805137070884  0.049501124275102636  \\
            362.75623610768093  0.04949985481490513  \\
            362.904420844653  0.049498583672971386  \\
            363.0526055816251  0.04949730552874355  \\
            363.20079031859717  0.04949602053031643  \\
            363.34897505556927  0.04949473436784962  \\
            363.49715979254137  0.049493448641965206  \\
            363.64534452951347  0.04949216175825026  \\
            363.79352926648556  0.04949086884774165  \\
            363.94171400345766  0.04948956828798145  \\
            364.08989874042976  0.0494882661112491  \\
            364.2380834774018  0.049486964373353905  \\
            364.3862682143739  0.04948566200749979  \\
            364.534452951346  0.04948435482428531  \\
            364.6826376883181  0.049483039253675865  \\
            364.8308224252902  0.04948172140473121  \\
            364.9790071622623  0.04948040389103467  \\
            365.1271918992344  0.049479086248094335  \\
            365.2753766362065  0.0494777649634965  \\
            365.4235613731786  0.04947643526771895  \\
            365.5717461101506  0.0494751021371693  \\
            365.7199308471227  0.049473769081744036  \\
            365.8681155840948  0.04947243631435392  \\
            366.0163003210669  0.04947110107588772  \\
            366.164485058039  0.04946975811516562  \\
            366.3126697950111  0.04946841017786735  \\
            366.4608545319832  0.04946706183816456  \\
            366.6090392689553  0.049465714059936786  \\
            366.7572240059274  0.04946436491145289  \\
            366.90540874289945  0.04946300949842223  \\
            367.05359347987155  0.04946164736036086  \\
            367.20177821684365  0.049460284054678505  \\
            367.34996295381575  0.04945892136688959  \\
            367.49814769078785  0.04945755826323655  \\
            367.64633242775994  0.049456190890689845  \\
            367.79451716473204  0.049454815453661566  \\
            367.94270190170414  0.04945343761274463  \\
            368.09088663867624  0.04945206014655467  \\
            368.23907137564834  0.049450682985617576  \\
            368.3872561126204  0.049449303317077975  \\
            368.5354408495925  0.049447916118320626  \\
            368.6836255865646  0.049446524352773  \\
            368.8318103235367  0.04944513232861633  \\
            368.97999506050877  0.0494437410021018  \\
            369.12817979748087  0.0494423486611639  \\
            369.27636453445297  0.04944095084100225  \\
            369.42454927142506  0.049439546025894364  \\
            369.57273400839716  0.04943813983152445  \\
            369.7209187453692  0.049436734296071795  \\
            369.8691034823413  0.04943532886344115  \\
            370.0172882193134  0.04943392038326277  \\
            370.1654729562855  0.04943250422252303  \\
            370.3136576932576  0.04943108451042132  \\
            370.4618424302297  0.04942966487958905  \\
            370.6100271672018  0.049428245979496827  \\
            370.7582119041739  0.0494268259381713  \\
            370.906396641146  0.04942540027081756  \\
            371.05458137811803  0.04942396807569274  \\
            371.2027661150901  0.049422534733429044  \\
            371.3509508520622  0.04942110214305151  \\
            371.4991355890343  0.04941966975362104  \\
            371.6473203260064  0.049418234564234324  \\
            371.7955050629785  0.049416791976783926  \\
            371.9436897999506  0.04941534571239935  \\
            372.0918745369227  0.049413899494201684  \\
            372.2400592738948  0.04941245412927949  \\
            372.38824401086686  0.04941100804480802  \\
            372.53642874783895  0.04940955724598465  \\
            372.68461348481105  0.04940809941033136  \\
            372.83279822178315  0.04940664006687923  \\
            372.98098295875525  0.04940518141224188  \\
            373.12916769572735  0.04940372333168435  \\
            373.27735243269944  0.04940226339912302  \\
            373.42553716967154  0.04940079697889446  \\
            373.57372190664364  0.049399325629613834  \\
            373.7219066436157  0.0493978538608847  \\
            373.8700913805878  0.04939638304070715  \\
            374.0182761175599  0.04939491229276578  \\
            374.166460854532  0.04939343849642974  \\
            374.3146455915041  0.049391957473552225  \\
            374.4628303284762  0.049390473455007786  \\
            374.61101506544827  0.04938898970917985  \\
            374.75919980242037  0.0493875069274755  \\
            374.90738453939247  0.04938602362248225  \\
            375.0555692763645  0.049384536127968046  \\
            375.2037540133366  0.049383041647546776  \\
            375.3519387503087  0.04938154556946596  \\
            375.5001234872808  0.04938005018112017  \\
            375.6483082242529  0.049378555639779165  \\
            375.796492961225  0.04937705998782686  \\
            375.9446776981971  0.04937555905205019  \\
            376.0928624351692  0.04937405225697542  \\
            376.2410471721413  0.049372544580334375  \\
            376.38923190911333  0.04937103783085777  \\
            376.53741664608543  0.04936953176478933  \\
            376.68560138305753  0.04936802408588575  \\
            376.83378612002963  0.04936651044900451  \\
            376.9819708570017  0.049364991959015274  \\
            377.1301555939738  0.04936347305514377  \\
            377.2783403309459  0.04936195520830217  \\
            377.426525067918  0.049360437897775326  \\
            377.5747098048901  0.0493589186112208  \\
            377.72289454186216  0.04935739304083994  \\
            377.87107927883426  0.049355863350196996  \\
            378.01926401580636  0.04935433353949992  \\
            378.16744875277845  0.0493528048586656  \\
            378.31563348975055  0.04935127662532896  \\
            378.46381822672265  0.04934974622484295  \\
            378.61200296369475  0.04934820945230542  \\
            378.76018770066685  0.04934666898905808  \\
            378.90837243763895  0.049345128565156104  \\
            379.056557174611  0.04934358931790094  \\
            379.2047419115831  0.0493420505101645  \\
            379.3529266485552  0.049340509530389175  \\
            379.5011113855273  0.04933896224908859  \\
            379.6492961224994  0.04933741140794308  \\
            379.7974808594715  0.04933586065259865  \\
            379.9456655964436  0.04933431110800172  \\
            380.0938503334157  0.04933276208105815  \\
            380.2420350703878  0.04933121106063331  \\
            380.39021980735987  0.04932965394913817  \\
            380.5384045443319  0.049328093118024816  \\
            380.686589281304  0.04932653231158879  \\
            380.8347740182761  0.04932497273489863  \\
            380.9829587552482  0.04932341382992563  \\
            381.1311434922203  0.04932185327554378  \\
            381.2793282291924  0.04932028702442871  \\
            381.4275129661645  0.04931871660901335  \\
            381.5756977031366  0.04931714604059718  \\
            381.7238824401087  0.04931557668937939  \\
            381.87206717708074  0.04931400821599793  \\
            382.02025191405284  0.0493124385715295  \\
            382.16843665102493  0.04931086389452671  \\
            382.31662138799703  0.04930928434443298  \\
            382.46480612496913  0.049307704325421614  \\
            382.6129908619412  0.04930612545070856  \\
            382.7611755989133  0.04930454767610664  \\
            382.9093603358854  0.049302969300025555  \\
            383.0575450728575  0.04930138691096027  \\
            383.20572980982956  0.04929979875093521  \\
            383.35391454680166  0.04929820963504671  \\
            383.50209928377376  0.04929662149060861  \\
            383.65028402074586  0.04929503463833794  \\
            383.79846875771796  0.049293447792355  \\
            383.94665349469005  0.04929185806018328  \\
            384.09483823166215  0.04929026219973143  \\
            384.24302296863425  0.049288664412248294  \\
            384.39120770560635  0.0492870672745194  \\
            384.5393924425784  0.04928547153542666  \\
            384.6875771795505  0.04928387638674356  \\
            384.8357619165226  0.04928227946313513  \\
            384.9839466534947  0.0492806769771193  \\
            385.1321313904668  0.04927907105549025  \\
            385.2803161274389  0.0492774652562568  \\
            385.428500864411  0.049275860813564144  \\
            385.5766856013831  0.04927425745264766  \\
            385.7248703383552  0.04927265338983283  \\
            385.8730550753272  0.04927104524002811  \\
            386.0212398122993  0.04926943188764549  \\
            386.1694245492714  0.04926781786120977  \\
            386.3176092862435  0.04926620493135784  \\
            386.4657940232156  0.04926459340675977  \\
            386.6139787601877  0.049262982134118755  \\
            386.7621634971598  0.04926136849817119  \\
            386.9103482341319  0.049259749106736125  \\
            387.058532971104  0.04925812745286697  \\
            387.20671770807604  0.04925650634335366  \\
            387.35490244504814  0.0492548867147233  \\
            387.50308718202024  0.049253268087253985  \\
            387.65127191899234  0.04925164856497481  \\
            387.79945665596443  0.04925002471325446  \\
            387.94764139293653  0.04924839627691583  \\
            388.09582612990863  0.04924676746203056  \\
            388.2440108668807  0.0492451398721314  \\
            388.3921956038528  0.04924351373901669  \\
            388.54038034082487  0.04924188792275038  \\
            388.68856507779697  0.049240259911662004  \\
            388.83674981476906  0.04923862637672235  \\
            388.98493455174116  0.04923699059173326  \\
            389.13311928871326  0.04923535535797178  \\
            389.28130402568536  0.049233721651707446  \\
            389.42948876265746  0.049232089120819215  \\
            389.57767349962955  0.04923045608479542  \\
            389.72585823660165  0.0492288194744597  \\
            389.8740429735737  0.04922717782842717  \\
            390.0222277105458  0.049225535553977726  \\
            390.1704124475179  0.049223894400068524  \\
            390.31859718449  0.049222254829470485  \\
            390.4667819214621  0.049220616018768246  \\
            390.6149666584342  0.049218975858360214  \\
            390.7631513954063  0.0492173309186512  \\
            390.9113361323784  0.049215682623178506  \\
            391.0595208693505  0.04921403447030086  \\
            391.2077056063226  0.04921238776029381  \\
            391.3558903432946  0.04921074254833924  \\
            391.5040750802667  0.0492090976445253  \\
            391.6522598172388  0.049207450613846446  \\
            391.8004445542109  0.04920579834063692  \\
            391.948629291183  0.049204144110864004  \\
            392.0968140281551  0.0492024905378783  \\
            392.2449987651272  0.04920083857276067  \\
            392.3931835020993  0.04919918796149763  \\
            392.5413682390714  0.04919753724498131  \\
            392.68955297604344  0.04919588375900952  \\
            392.83773771301554  0.049194225128697484  \\
            392.98592244998764  0.04919256551623537  \\
            393.13410718695974  0.049190906893117524  \\
            393.28229192393184  0.04918924995349541  \\
            393.43047666090393  0.049187594225371646  \\
            393.57866139787603  0.049185938070600045  \\
            393.72684613484813  0.04918427862438188  \\
            393.87503087182023  0.04918261453329888  \\
            394.02321560879227  0.049180949986862406  \\
            394.17140034576437  0.049179286635924996  \\
            394.31958508273647  0.04917762500309292  \\
            394.46776981970856  0.049175964482726195  \\
            394.61595455668066  0.04917430334093862  \\
            394.76413929365276  0.049172638596651226  \\
            394.91232403062486  0.049170969712449254  \\
            395.06050876759696  0.04916930061957412  \\
            395.20869350456906  0.04916763283922295  \\
            395.3568782415411  0.049165966801240794  \\
            395.5050629785132  0.04916430184412064  \\
            395.6532477154853  0.04916263621500344  \\
            395.8014324524574  0.04916096693919235  \\
            395.9496171894295  0.04915929375858235  \\
            396.0978019264016  0.04915762047447066  \\
            396.2459866633737  0.04915594855188604  \\
            396.3941714003458  0.04915427840041317  \\
            396.5423561373179  0.049152609374192614  \\
            396.6905408742899  0.0491509397719209  \\
            396.838725611262  0.04914926671585341  \\
            396.9869103482341  0.04914758971184126  \\
            397.1350950852062  0.04914591258071856  \\
            397.2832798221783  0.04914423679880976  \\
            397.4314645591504  0.049142562821940544  \\
            397.5796492961225  0.049140890085437795  \\
            397.7278340330946  0.04913921700412966  \\
            397.8760187700667  0.049137540910372465  \\
            398.02420350703875  0.049135860563911664  \\
            398.17238824401085  0.04913417993763055  \\
            398.32057298098294  0.049132500580866635  \\
            398.46875771795504  0.04913082305646032  \\
            398.61694245492714  0.04912914694075484  \\
            398.76512719189924  0.049127470823596316  \\
            398.91331192887134  0.04912579230833371  \\
            399.06149666584344  0.049124109253410944  \\
            399.20968140281553  0.049122425511384064  \\
            399.3578661397876  0.0491207428745086  \\
            399.5060508767597  0.049119062067946806  \\
            399.65423561373177  0.04911738286344994  \\
            399.80242035070387  0.04911570407935823  \\
            399.95060508767597  0.049114023580600956  \\
            400.09878982464807  0.049112338652927176  \\
            400.24697456162016  0.049110652226966735  \\
            400.39515929859226  0.04910896663004073  \\
            400.54334403556436  0.049107282799742476  \\
            400.6915287725364  0.04910560075244323  \\
            400.8397135095085  0.049103919583292174  \\
            400.9878982464806  0.0491022374662164  \\
            401.1360829834527  0.049100551544817066  \\
            401.2842677204248  0.04909886295190549  \\
            401.4324524573969  0.049097174764678043  \\
            401.580637194369  0.0490954881783068  \\
            401.7288219313411  0.049093803498054076  \\
            401.8770066683132  0.04909212013927239  \\
            402.0251914052853  0.04909043662740447  \\
            402.1733761422573  0.04908875058299176  \\
            402.3215608792294  0.04908706046848521  \\
            402.4697456162015  0.04908537014646503  \\
            402.6179303531736  0.049083681110107684  \\
            402.7661150901457  0.049081993993138874  \\
            402.9142998271178  0.049080308569833565  \\
            403.0624845640899  0.04907862375501596  \\
            403.210669301062  0.04907693760405955  \\
            403.3588540380341  0.04907524742919374  \\
            403.50703877500615  0.04907355556338023  \\
            403.65522351197825  0.049071864465521586  \\
            403.80340824895035  0.04907017513292758  \\
            403.95159298592245  0.049068487733127816  \\
            404.09977772289454  0.049066801603871696  \\
            404.24796245986664  0.049065115253128455  \\
            404.39614719683874  0.049063426290046834  \\
            404.54433193381084  0.04906173367236262  \\
            404.69251667078294  0.04906004104446528  \\
            404.840701407755  0.049058349798210575  \\
            404.9888861447271  0.04905666052456404  \\
            405.1370708816992  0.049054973013600935  \\
            405.2852556186713  0.04905328625450628  \\
            405.43344035564337  0.04905159843557485  \\
            405.58162509261547  0.04904990691731316  \\
            405.72980982958757  0.049048213512611114  \\
            405.87799456655966  0.04904652081079955  \\
            406.02617930353176  0.04904482985248591  \\
            406.1743640405038  0.04904314090548937  \\
            406.3225487774759  0.04904145346484075  \\
            406.470733514448  0.0490397662527826  \\
            406.6189182514201  0.04903807721876914  \\
            406.7671029883922  0.049036384301707404  \\
            406.9152877253643  0.04903469085346471  \\
            407.0634724623364  0.04903299857877455  \\
            407.2116571993085  0.049031308244818016  \\
            407.3598419362806  0.049029619873324395  \\
            407.50802667325263  0.04902793274057115  \\
            407.6562114102247  0.04902624537738396  \\
            407.8043961471968  0.04902455546651891  \\
            407.9525808841689  0.049022862346780424  \\
            408.100765621141  0.04902116941651761  \\
            408.2489503581131  0.0490194779602902  \\
            408.3971350950852  0.04901778854378627  \\
            408.5453198320573  0.04901610101382231  \\
            408.6935045690294  0.049014414498343185  \\
            408.84168930600146  0.04901272740642214  \\
            408.98987404297355  0.0490110372719395  \\
            409.13805877994565  0.049009344773779204  \\
            409.28624351691775  0.04900765280963467  \\
            409.43442825388985  0.04900596250299795  \\
            409.58261299086195  0.0490042742843349  \\
            409.73079772783404  0.04900258789108521  \\
            409.87898246480614  0.049000902367662406  \\
            410.02716720177824  0.048999216065453814  \\
            410.1753519387503  0.04899752653523613  \\
            410.3235366757224  0.048995835182618706  \\
            410.4717214126945  0.048994144565837616  \\
            410.6199061496666  0.048992455708909755  \\
            410.7680908866387  0.048990768967948004  \\
            410.9162756236108  0.04898908403116119  \\
            411.06446036058287  0.048987399918854084  \\
            411.21264509755497  0.048985714983427464  \\
            411.36082983452707  0.04898402683062813  \\
            411.5090145714991  0.048982337086477  \\
            411.6571993084712  0.04898064816287997  \\
            411.8053840454433  0.04897896104077514  \\
            411.9535687824154  0.048977276057613296  \\
            412.1017535193875  0.04897559290735775  \\
            412.2499382563596  0.04897391064048442  \\
            412.3981229933317  0.04897222766398183  \\
            412.5463077303038  0.048970541626563016  \\
            412.6944924672759  0.04896885392952903  \\
            412.84267720424793  0.04896716703224299  \\
            412.99086194122003  0.0489654819240049  \\
            413.13904667819213  0.04896379897435337  \\
            413.28723141516423  0.048962117933065694  \\
            413.4354161521363  0.04896043793015778  \\
            413.5836008891084  0.0489587574758842  \\
            413.7317856260805  0.048957074295470665  \\
            413.8799703630526  0.04895538909193455  \\
            414.0281551000247  0.04895370456099326  \\
            414.1763398369968  0.0489520217470165  \\
            414.32452457396886  0.04895034109766286  \\
            414.47270931094096  0.04894866246387978  \\
            414.62089404791305  0.04894698509990355  \\
            414.76907878488515  0.048945307663259344  \\
            414.91726352185725  0.04894362810796834  \\
            415.06544825882935  0.048941945884289205  \\
            415.21363299580145  0.04894026408800609  \\
            415.36181773277355  0.0489385838607495  \\
            415.51000246974564  0.04893690576982696  \\
            415.6581872067177  0.04893522980822301  \\
            415.8063719436898  0.048933555394599204  \\
            415.9545566806619  0.048931881373294094  \\
            416.102741417634  0.04893020601432326  \\
            416.2509261546061  0.04892852753030408  \\
            416.3991108915782  0.04892684889261305  \\
            416.5472956285503  0.0489251715747382  \\
            416.69548036552237  0.04892349630087151  \\
            416.84366510249447  0.048921823242626325  \\
            416.9918498394665  0.04892015201903738  \\
            417.1400345764386  0.048918481696560795  \\
            417.2882193134107  0.04891681078907407  \\
            417.4364040503828  0.04891513713497585  \\
            417.5845887873549  0.048913462172444  \\
            417.732773524327  0.048911788145936365  \\
            417.8809582612991  0.04891011596969333  \\
            418.0291429982712  0.04890844602648547  \\
            418.1773277352433  0.0489067781676135  \\
            418.32551247221534  0.04890511171290829  \\
            418.47369720918743  0.04890344545073092  \\
            418.62188194615953  0.04890177763132578  \\
            418.77006668313163  0.048900107002773106  \\
            418.91825142010373  0.04889843675204641  \\
            419.0664361570758  0.04889676801269648  \\
            419.2146208940479  0.048895101407299704  \\
            419.36280563102  0.04889343704745801  \\
            419.5109903679921  0.04889177453379894  \\
            419.65917510496416  0.04889011295597562  \\
            419.80735984193626  0.04888845089266673  \\
            419.95554457890836  0.04888678627174749  \\
            420.10372931588046  0.04888512044304334  \\
            420.25191405285256  0.04888345559277312  \\
            420.40009878982465  0.04888179260830085  \\
            420.54828352679675  0.04888013188590713  \\
            420.69646826376885  0.04887847333078914  \\
            420.84465300074095  0.04887681635706062  \\
            420.992837737713  0.04887515988775187  \\
            421.1410224746851  0.048873502354809785  \\
            421.2892072116572  0.04887184205896388  \\
            421.4373919486293  0.04887018173655193  \\
            421.5855766856014  0.04886852278628376  \\
            421.7337614225735  0.04886686591001954  \\
            421.8819461595456  0.04886521133783604  \\
            422.0301308965177  0.04886355882802652  \\
            422.1783156334898  0.0488619076671008  \\
            422.3265003704618  0.048860256669785246  \\
            422.4746851074339  0.04885860410403626  \\
            422.622869844406  0.048856949229176515  \\
            422.7710545813781  0.048855294948101265  \\
            422.9192393183502  0.048853642285853996  \\
            423.0674240553223  0.04885199181441975  \\
            423.2156087922944  0.048850343652725156  \\
            423.3637935292665  0.04884869746663841  \\
            423.5119782662386  0.04884705246896927  \\
            423.66016300321064  0.04884540741946905  \\
            423.80834774018274  0.04884376045403212  \\
            423.95653247715484  0.04884211181294157  \\
            424.10471721412694  0.04884046400427909  \\
            424.25290195109903  0.04883881795586242  \\
            424.40108668807113  0.04883717416061398  \\
            424.54927142504323  0.048835532676560926  \\
            424.6974561620153  0.04883389312683507  \\
            424.8456408989874  0.04883225469967294  \\
            424.9938256359595  0.04883061614841573  \\
            425.14201037293157  0.048828975606446966  \\
            425.29019510990366  0.048827333698964005  \\
            425.43837984687576  0.048825692736098096  \\
            425.58656458384786  0.048824053595207854  \\
            425.73474932081996  0.04882241673637018  \\
            425.88293405779206  0.04882078220238026  \\
            426.03111879476415  0.048819149618751626  \\
            426.17930353173625  0.048817518193716075  \\
            426.32748826870835  0.04881588671822371  \\
            426.4756730056804  0.048814253381973115  \\
            426.6238577426525  0.04881261866789032  \\
            426.7720424796246  0.04881098489977533  \\
            426.9202272165967  0.04880935294689819  \\
            427.0684119535688  0.04880772327832432  \\
            427.2165966905409  0.04880609596291455  \\
            427.364781427513  0.04880447066932512  \\
            427.5129661644851  0.048802846666007635  \\
            427.6611509014572  0.04880122282120914  \\
            427.8093356384292  0.04879959746559612  \\
            427.9575203754013  0.04879797040496716  \\
            428.1057051123734  0.048796344183584424  \\
            428.2538898493455  0.048794719700813734  \\
            428.4020745863176  0.048793097472371226  \\
            428.5502593232897  0.048791477630323446  \\
            428.6984440602618  0.048789859923087264  \\
            428.8466287972339  0.048788243715429926  \\
            428.994813534206  0.048786627988469035  \\
            429.14299827117804  0.04878501133967255  \\
            429.29118300815014  0.048783392495412685  \\
            429.43936774512224  0.04878177420379644  \\
            429.58755248209434  0.04878015749184155  \\
            429.73573721906644  0.04877854295561313  \\
            429.88392195603853  0.04877693082356926  \\
            430.03210669301063  0.048775320956560966  \\
            430.18029142998273  0.04877371284783228  \\
            430.32847616695483  0.04877210562302018  \\
            430.47666090392687  0.04877049804015462  \\
            430.62484564089897  0.048768888401364764  \\
            430.77303037787107  0.04876727848769625  \\
            430.92121511484316  0.04876566989052744  \\
            431.06939985181526  0.04876406331619035  \\
            431.21758458878736  0.04876245911895502  \\
            431.36576932575946  0.04876085730102952  \\
            431.51395406273156  0.048759257512559925  \\
            431.66213879970365  0.04875765905163035  \\
            431.8103235366757  0.04875606086426291  \\
            431.9585082736478  0.04875446141660619  \\
            432.1066930106199  0.04875286043908982  \\
            432.254877747592  0.048751260380794414  \\
            432.4030624845641  0.04874966208465591  \\
            432.5512472215362  0.048748066056607274  \\
            432.6994319585083  0.048746472465578436  \\
            432.8476166954804  0.04874488114349635  \\
            432.9958014324525  0.04874329158528493  \\
            433.1439861694245  0.04874170294886512  \\
            433.2921709063966  0.04874011405515482  \\
            433.4403556433687  0.04873852327677137  \\
            433.5885403803408  0.048736932314623005  \\
            433.7367251173129  0.048735342706225  \\
            433.884909854285  0.048733755131637045  \\
            434.0330945912571  0.04873216994850093  \\
            434.1812793282292  0.04873058719204059  \\
            434.3294640652013  0.04872900657506213  \\
            434.47764880217335  0.04872742748795382  \\
            434.62583353914545  0.04872584899868603  \\
            434.77401827611754  0.04872426985281134  \\
            434.92220301308964  0.04872268883091263  \\
            435.07038775006174  0.04872110848032398  \\
            435.21857248703384  0.04871952975565858  \\
            435.36675722400594  0.04871795322206177  \\
            435.51494196097804  0.048716379136384116  \\
            435.66312669795013  0.04871480744718148  \\
            435.8113114349222  0.048713237794714974  \\
            435.9594961718943  0.048711669510950996  \\
            436.10768090886637  0.04871010161956121  \\
            436.25586564583847  0.04870853272318491  \\
            436.40405038281057  0.04870696245148692  \\
            436.55223511978267  0.0487053931720808  \\
            436.70041985675476  0.04870382567337643  \\
            436.84860459372686  0.048702260449162635  \\
            436.99678933069896  0.048700697698607166  \\
            437.14497406767106  0.04869913732625672  \\
            437.2931588046431  0.04869757894203692  \\
            437.4413435416152  0.04869602186125232  \\
            437.5895282785873  0.04869446510458642  \\
            437.7377130155594  0.04869290723309006  \\
            437.8858977525315  0.04869134830604801  \\
            438.0340824895036  0.04868979048167457  \\
            438.1822672264757  0.048688234503156666  \\
            438.3304519634478  0.0486866808322954  \\
            438.4786367004199  0.048685129649506165  \\
            438.6268214373919  0.048683580853818506  \\
            438.775006174364  0.048682034062876245  \\
            438.9231909113361  0.04868048861293739  \\
            439.0713756483082  0.048678943558874206  \\
            439.2195603852803  0.04867739752779883  \\
            439.3677451222524  0.04867585041022299  \\
            439.5159298592245  0.04867430439281294  \\
            439.6641145961966  0.04867276020933936  \\
            439.8122993331687  0.04867121832499616  \\
            439.96048407014075  0.04866967893640058  \\
            440.10866880711285  0.04866814197159315  \\
            440.25685354408495  0.048666607090037686  \\
            440.40503828105705  0.04866507368262133  \\
            440.55322301802914  0.04866354087165448  \\
            440.70140775500124  0.04866200748925512  \\
            440.84959249197334  0.04866047264737443  \\
            440.99777722894544  0.0486589387932735  \\
            441.14596196591754  0.04865740668331186  \\
            441.2941467028896  0.048655876817666845  \\
            441.4423314398617  0.0486543494403336  \\
            441.5905161768338  0.04865282453912514  \\
            441.73870091380587  0.048651301845672235  \\
            441.88688565077797  0.04864978083542354  \\
            442.03507038775007  0.0486482607276455  \\
            442.18325512472217  0.04864674048542238  \\
            442.33143986169426  0.04864521876061796  \\
            442.47962459866636  0.04864369746781591  \\
            442.6278093356384  0.04864217773906513  \\
            442.7759940726105  0.048640660137516674  \\
            442.9241788095826  0.048639144982132246  \\
            443.0723635465547  0.048637632347684236  \\
            443.2205482835268  0.04863612206475567  \\
            443.3687330204989  0.04863461371974026  \\
            443.516917757471  0.04863310665484236  \\
            443.6651024944431  0.04863159996807702  \\
            443.8132872314152  0.04863009231534542  \\
            443.96147196838723  0.04862858406899672  \\
            444.1096567053593  0.048627077093952246  \\
            444.2578414423314  0.048625572040911884  \\
            444.4060261793035  0.04862406932798815  \\
            444.5542109162756  0.0486225691407063  \\
            444.7023956532477  0.04862107143200422  \\
            444.8505803902198  0.04861957592223251  \\
            444.9987651271919  0.048618082099154455  \\
            445.146949864164  0.04861658921794601  \\
            445.29513460113606  0.04861509630119581  \\
            445.44331933810815  0.048613602055988796  \\
            445.59150407508025  0.04861210832381085  \\
            445.73968881205235  0.04861061618635328  \\
            445.88787354902445  0.04860912618183123  \\
            446.03605828599655  0.04860763862709737  \\
            446.18424302296864  0.048606153617641805  \\
            446.33242775994074  0.048604671027592146  \\
            446.48061249691284  0.0486031905097135  \\
            446.6287972338849  0.048601711495408435  \\
            446.776981970857  0.04860023319471703  \\
            446.9251667078291  0.04859875458595977  \\
            447.0733514448012  0.048597274776272834  \\
            447.2215361817733  0.048595796071137766  \\
            447.3697209187454  0.04859431914676405  \\
            447.51790565571747  0.048592844468856845  \\
            447.66609039268957  0.04859137229261697  \\
            447.81427512966167  0.048589902662740894  \\
            447.96245986663376  0.04858843541342074  \\
            448.1106446036058  0.04858697016834428  \\
            448.2588293405779  0.04858550634069498  \\
            448.40701407755  0.0485840431331519  \\
            448.5551988145221  0.04858257941744702  \\
            448.7033835514942  0.04858111490609432  \\
            448.8515682884663  0.04857965162922953  \\
            448.9997530254384  0.04857819021603541  \\
            449.1479377624105  0.0485767310956964  \\
            449.2961224993826  0.04857527449739865  \\
            449.44430723635463  0.04857382045032998  \\
            449.59249197332673  0.04857236878367993  \\
            449.7406767102988  0.04857091912663973  \\
            449.8888614472709  0.04856947090840229  \\
            450.037046184243  0.04856802335816222  \\
            450.1852309212151  0.04856657540003212  \\
            450.3334156581872  0.04856512665692556  \\
            450.4816003951593  0.04856367915933779  \\
            450.6297851321314  0.048562233521972184  \\
            450.77796986910346  0.04856079016970181  \\
            450.92615460607556  0.0485593493375695  \\
            451.07433934304765  0.04855791107078782  \\
            451.22252408001975  0.048556475224739035  \\
            451.37070881699185  0.04855504146497516  \\
            451.51889355396395  0.04855360926721793  \\
            451.66707829093605  0.04855217791735881  \\
            451.81526302790814  0.04855074651145899  \\
            451.96344776488024  0.04854931403947818  \\
            452.1116325018523  0.04854788274123952  \\
            452.2598172388244  0.0485464532279969  \\
            452.4080019757965  0.04854502588614499  \\
            452.5561867127686  0.048543600942836676  \\
            452.7043714497407  0.04854217846598307  \\
            452.8525561867128  0.04854075836425351  \\
            453.0007409236849  0.048539340387075566  \\
            453.14892566065697  0.04853792412463504  \\
            453.29711039762907  0.04853650900787594  \\
            453.4452951346011  0.048535094308500525  \\
            453.5934798715732  0.04853367861393667  \\
            453.7416646085453  0.048532263380236584  \\
            453.8898493455174  0.04853084978515401  \\
            454.0380340824895  0.04852943815766659  \\
            454.1862188194616  0.04852802873764683  \\
            454.3344035564337  0.048526621675862136  \\
            454.4825882934058  0.04852521703397478  \\
            454.6307730303779  0.048523814784541895  \\
            454.77895776734994  0.04852241481101554  \\
            454.92714250432203  0.0485210169077426  \\
            455.07532724129413  0.048519620779964884  \\
            455.22351197826623  0.04851822604381904  \\
            455.37169671523833  0.04851683222633664  \\
            455.5198814522104  0.048515438069681276  \\
            455.6680661891825  0.04851404531000031  \\
            455.8162509261546  0.04851265486952188  \\
            455.9644356631267  0.04851126720770609  \\
            456.11262040009876  0.048509882586817675  \\
            456.26080513707086  0.048508501071926044  \\
            456.40898987404296  0.048507122530905264  \\
            456.55717461101506  0.04850574663443407  \\
            456.70535934798716  0.04850437285599585  \\
            456.85354408495925  0.04850300047187864  \\
            457.00172882193135  0.04850162840104846  \\
            457.14991355890345  0.048500257280873815  \\
            457.29809829587555  0.04849888856011749  \\
            457.4462830328476  0.048497522749819846  \\
            457.5944677698197  0.048496160177743636  \\
            457.7426525067918  0.04849480098837391  \\
            457.8908372437639  0.04849344514291809  \\
            458.039021980736  0.04849209241930594  \\
            458.1872067177081  0.04849074241218955  \\
            458.3353914546802  0.04848939453294338  \\
            458.4835761916523  0.04848804800966421  \\
            458.6317609286244  0.04848670208286983  \\
            458.7799456655965  0.04848535854143856  \\
            458.9281304025685  0.04848401801314637  \\
            459.0763151395406  0.0484826808792146  \\
            459.2244998765127  0.048481347351144476  \\
            459.3726846134848  0.04848001747071702  \\
            459.5208693504569  0.048478691109993165  \\
            459.669054087429  0.048477367971313634  \\
            459.8172388244011  0.04847604758729904  \\
            459.9654235613732  0.04847472932084981  \\
            460.1136082983453  0.04847341223489295  \\
            460.26179303531734  0.04847209713195648  \\
            460.40997777228944  0.04847078512291002  \\
            460.55816250926154  0.04846947663161374  \\
            460.70634724623363  0.04846817192515273  \\
            460.85453198320573  0.048466871113837  \\
            461.00271672017783  0.04846557415120147  \\
            461.1509014571499  0.048464280834006  \\
            461.299086194122  0.04846299080223535  \\
            461.4472709310941  0.04846170353909922  \\
            461.59545566806617  0.04846041837103222  \\
            461.74364040503826  0.048459134766461624  \\
            461.89182514201036  0.048457854318142535  \\
            462.04000987898246  0.04845657748485232  \\
            462.18819461595456  0.04845530457879062  \\
            462.33637935292666  0.04845403576766219  \\
            462.48456408989875  0.04845277107467693  \\
            462.63274882687085  0.04845151037854984  \\
            462.78093356384295  0.04845025341350103  \\
            462.929118300815  0.048448999769255756  \\
            463.0773030377871  0.04844774889104436  \\
            463.2254877747592  0.04844649999195784  \\
            463.3736725117313  0.04844525394813748  \\
            463.5218572487034  0.04844401159616851  \\
            463.6700419856755  0.048442773283835436  \\
            463.8182267226476  0.04844153922603315  \\
            463.9664114596197  0.04844030950476692  \\
            464.1145961965918  0.04843908406915238  \\
            464.2627809335638  0.04843786273541555  \\
            464.4109656705359  0.04843664518689283  \\
            464.559150407508  0.04843543097403096  \\
            464.7073351444801  0.04843421947309242  \\
            464.8555198814522  0.048433010478793274  \\
            465.0037046184243  0.0484318052375366  \\
            465.1518893553964  0.048430604124079825  \\
            465.3000740923685  0.04842940739122402  \\
            465.4482588293406  0.0484282151698139  \\
            465.59644356631264  0.048427027468737845  \\
            465.74462830328474  0.048425844174927846  \\
            465.89281304025684  0.04842466505335955  \\
            466.04099777722894  0.04842348974705225  \\
            466.18918251420104  0.04842231777706888  \\
            466.33736725117313  0.04842114849937868  \\
            466.48555198814523  0.04841998279557365  \\
            466.63373672511733  0.048418821285282125  \\
            466.78192146208943  0.048417664250490634  \\
            466.93010619906147  0.048416511863152406  \\
            467.07829093603357  0.04841536418518739  \\
            467.22647567300567  0.04841422116848224  \\
            467.37466040997776  0.048413082654890374  \\
            467.52284514694986  0.04841194837623189  \\
            467.67102988392196  0.04841081795429361  \\
            467.81921462089406  0.04840969085948551  \\
            467.96739935786616  0.04840856694787786  \\
            468.11558409483825  0.048407447254545044  \\
            468.2637688318103  0.04840633208838707  \\
            468.4119535687824  0.048405221660520914  \\
            468.5601383057545  0.04840411608428051  \\
            468.7083230427266  0.048403015375216775  \\
            468.8565077796987  0.04840191945109762  \\
            469.0046925166708  0.0484008281319079  \\
            469.1528772536429  0.04839974113984946  \\
            469.301061990615  0.04839865809934114  \\
            469.4492467275871  0.04839757845177979  \\
            469.5974314645591  0.04839650264831035  \\
            469.7456162015312  0.048395431363598106  \\
            469.8938009385033  0.04839436484834573  \\
            470.0419856754754  0.04839330326760265  \\
            470.1901704124475  0.04839224670076493  \\
            470.3383551494196  0.04839119514157538  \\
            470.4865398863917  0.04839014849812349  \\
            470.6347246233638  0.048389106592845434  \\
            470.7829093603359  0.04838806916252412  \\
            470.931094097308  0.048387035858289115  \\
            471.07927883428005  0.04838600617469452  \\
            471.22746357125214  0.04838498068469738  \\
            471.37564830822424  0.048383959915919886  \\
            471.52383304519634  0.04838294408508183  \\
            471.67201778216844  0.04838193333490462  \\
            471.82020251914054  0.04838092773411132  \\
            471.96838725611263  0.04837992727742662  \\
            472.11657199308473  0.04837893188557685  \\
            472.26475673005683  0.04837794140528998  \\
            472.4129414670289  0.048376955609295606  \\
            472.56112620400097  0.04837597419632498  \\
            472.70931094097307  0.04837499671014321  \\
            472.85749567794517  0.04837402348144599  \\
            473.00568041491726  0.04837305509101947  \\
            473.15386515188936  0.048372091742316714  \\
            473.30204988886146  0.04837113357570886  \\
            473.45023462583356  0.04837018066848516  \\
            473.59841936280566  0.04836923303485296  \\
            473.7466040997777  0.04836829062593771  \\
            473.8947888367498  0.04836735332978297  \\
            474.0429735737219  0.04836642097135037  \\
            474.191158310694  0.04836549331251968  \\
            474.3393430476661  0.048364570052088725  \\
            474.4875277846382  0.048363650868230766  \\
            474.6357125216103  0.04836273652762317  \\
            474.7838972585824  0.04836182726468368  \\
            474.9320819955545  0.048360923232168174  \\
            475.0802667325265  0.0483600245297454  \\
            475.2284514694986  0.04835913120399697  \\
            475.3766362064707  0.04835824324841738  \\
            475.5248209434428  0.04835736060341395  \\
            475.6730056804149  0.048356483156306924  \\
            475.821190417387  0.04835561074132936  \\
            475.9693751543591  0.04835474313962721  \\
            476.1175598913312  0.04835388006401707  \\
            476.2657446283033  0.04835302132405196  \\
            476.41392936527535  0.04835216761634445  \\
            476.56211410224745  0.04835131911508958  \\
            476.71029883921955  0.04835047595035554  \\
            476.85848357619165  0.04834963820808353  \\
            477.00666831316374  0.04834880593008781  \\
            477.15485305013584  0.0483479791140557  \\
            477.30303778710794  0.04834715771354758  \\
            477.45122252408004  0.048346341637996865  \\
            477.59940726105214  0.04834553075271006  \\
            477.7475919980242  0.04834472487886671  \\
            477.8957767349963  0.048343923793519386  \\
            478.0439614719684  0.04834312717400138  \\
            478.19214620894047  0.04834233553737217  \\
            478.34033094591257  0.04834154915016872  \\
            478.48851568288467  0.04834076813928151  \\
            478.63670041985677  0.048339992595344036  \\
            478.78488515682886  0.048339222572732876  \\
            478.93306989380096  0.04833845808956758  \\
            479.081254630773  0.04833769912771078  \\
            479.2294393677451  0.048336945632768115  \\
            479.3776241047172  0.04833619751408826  \\
            479.5258088416893  0.048335454644762944  \\
            479.6739935786614  0.04833471686162689  \\
            479.8221783156335  0.048333983965257885  \\
            479.9703630526056  0.04833325568700368  \\
            480.1185477895777  0.048332532572810005  \\
            480.2667325265498  0.04833181480188137  \\
            480.41491726352183  0.04833110248037326  \\
            480.5631020004939  0.04833039568495767  \\
            480.711286737466  0.04832969446282305  \\
            480.8594714744381  0.04832899883167439  \\
            481.0076562114102  0.04832830877973316  \\
            481.1558409483823  0.048327624265737334  \\
            481.3040256853544  0.048326945218941375  \\
            481.4522104223265  0.04832627153911627  \\
            481.6003951592986  0.04832560309654948  \\
            481.7485798962707  0.048324939732044964  \\
            481.89676463324275  0.04832428118394633  \\
            482.04494937021485  0.04832362763631053  \\
            482.19313410718695  0.04832297943450776  \\
            482.34131884415905  0.04832233668122878  \\
            482.48950358113115  0.048321699455382575  \\
            482.63768831810324  0.04832106781209629  \\
            482.78587305507534  0.04832044178271525  \\
            482.93405779204744  0.04831982137480297  \\
            483.08224252901954  0.04831920657214116  \\
            483.2304272659916  0.048318597334729665  \\
            483.3786120029637  0.048317993598786566  \\
            483.5267967399358  0.04831739527674808  \\
            483.6749814769079  0.04831680225726865  \\
            483.82316621388  0.04831621440522087  \\
            483.97135095085207  0.048315631506086906  \\
            484.11953568782417  0.048315053605515385  \\
            484.26772042479627  0.048314481074163966  \\
            484.41590516176836  0.04831391400217707  \\
            484.5640898987404  0.04831335246060006  \\
            484.7122746357125  0.0483127965013793  \\
            484.8604593726846  0.048312246157362126  \\
            485.0086441096567  0.04831170144229688  \\
            485.1568288466288  0.04831116235083285  \\
            485.3050135836009  0.04831062885852033  \\
            485.453198320573  0.048310100921810616  \\
            485.6013830575451  0.04830957847805595  \\
            485.7495677945172  0.04830906144550958  \\
            485.89775253148923  0.04830854972332574  \\
            486.04593726846133  0.04830804319155961  \\
            486.1941220054334  0.04830754164217229  \\
            486.3423067424055  0.04830704518930537  \\
            486.4904914793776  0.048306554126320955  \\
            486.6386762163497  0.04830606852802286  \\
            486.7868609533218  0.04830558845385051  \\
            486.9350456902939  0.048305113947878994  \\
            487.083230427266  0.04830464503881901  \\
            487.23141516423806  0.04830418174001692  \\
            487.37959990121016  0.0483037240494547  \\
            487.52778463818225  0.04830327194974999  \\
            487.67596937515435  0.04830282540815604  \\
            487.82415411212645  0.04830238437656173  \\
            487.97233884909855  0.04830194879149161  \\
            488.12052358607065  0.048301518574105855  \\
            488.26870832304274  0.048301093630200256  \\
            488.41689306001484  0.048300673850206255  \\
            488.5650777969869  0.048300259019426056  \\
            488.713262533959  0.04829984940556959  \\
            488.8614472709311  0.04829944518005359  \\
            489.0096320079032  0.04829904640306301  \\
            489.1578167448753  0.04829865312228482  \\
            489.3060014818474  0.04829826537290803  \\
            489.4541862188195  0.048297883177623714  \\
            489.60237095579157  0.04829750654662493  \\
            489.75055569276367  0.048297135477606806  \\
            489.8987404297357  0.048296769955766476  \\
            490.0469251667078  0.04829640995380313  \\
            490.1951099036799  0.048296055431917985  \\
            490.343294640652  0.04829570633781428  \\
            490.4914793776241  0.04829536260669729  \\
            490.6396641145962  0.048295024161274354  \\
            490.7878488515683  0.0482946909117548  \\
            490.9360335885404  0.04829436274642714  \\
            491.0842183255125  0.04829403949335659  \\
            491.23240306248454  0.048293721534822004  \\
            491.38058779945663  0.04829340892906396  \\
            491.52877253642873  0.04829310172390448  \\
            491.67695727340083  0.04829279995674705  \\
            491.82514201037293  0.0482925036545766  \\
            491.973326747345  0.048292212833959534  \\
            492.1215114843171  0.04829192750104371  \\
            492.2696962212892  0.04829164765155843  \\
            492.4178809582613  0.04829137327081449  \\
            492.5660656952334  0.048291104333704093  \\
            492.71425043220546  0.04829084080470094  \\
            492.86243516917756  0.04829058263786017  \\
            493.01061990614966  0.0482903297768184  \\
            493.15880464312175  0.04829008215479368  \\
            493.30698938009385  0.048289839694585536  \\
            493.45517411706595  0.04828960230857494  \\
            493.60335885403805  0.04828936980199378  \\
            493.75154359101015  0.04828914233077292  \\
            493.89972832798225  0.048288920091134044  \\
            494.0479130649543  0.04828870313002195  \\
            494.1960978019264  0.048288491485329196  \\
            494.3442825388985  0.04828828518589615  \\
            494.4924672758706  0.04828808425151091  \\
            494.6406520128427  0.04828788869290938  \\
            494.7888367498148  0.048287698511775175  \\
            494.9370214867869  0.048287513700739734  \\
            495.085206223759  0.04828733424338224  \\
            495.23339096073107  0.04828716011422965  \\
            495.3815756977031  0.04828699127875667  \\
            495.5297604346752  0.048286827693385825  \\
            495.6779451716473  0.04828666930548735  \\
            495.8261299086194  0.04828651605337927  \\
            495.9743146455915  0.0482863678663274  \\
            496.1224993825636  0.0482862246645453  \\
            496.2706841195357  0.0482860863186347  \\
            496.4188688565078  0.04828595272320786  \\
            496.5670535934799  0.04828582421045678  \\
            496.71523833045194  0.04828570082659384  \\
            496.86342306742404  0.04828558260948862  \\
            497.01160780439614  0.048285469588667765  \\
            497.15979254136823  0.0482853617853151  \\
            497.30797727834033  0.048285259212271545  \\
            497.45616201531243  0.048285161874035205  \\
            497.6043467522845  0.048285069766761286  \\
            497.7525314892566  0.04828498287826214  \\
            497.9007162262287  0.04828490118800725  \\
            498.04890096320077  0.04828482466712322  \\
            498.19708570017286  0.04828475327839382  \\
            498.34527043714496  0.04828468697625994  \\
            498.49345517411706  0.0482846257068196  \\
            498.64163991108916  0.04828456940782795  \\
            498.78982464806126  0.04828451800869729  \\
            498.93800938503335  0.04828447143049705  \\
            499.08619412200545  0.04828442955050979  \\
            499.23437885897755  0.04828439221701658  \\
            499.3825635959496  0.04828435979509839  \\
            499.5307483329217  0.04828433233014674  \\
            499.6789330698938  0.04828430985928962  \\
            499.8271178068659  0.04828429241139142  \\
            499.975302543838  0.04828428000705297  \\
            500.1234872808101  0.04828427265861152  \\
            500.2716720177822  0.04828427037014074  \\
            500.4198567547543  0.048284273137450776  \\
            500.5680414917264  0.04828428094808814  \\
            500.7162262286984  0.04828429378133581  \\
            500.8644109656705  0.048284311608213185  \\
            501.0125957026426  0.048284334391476086  \\
            501.1607804396147  0.04828436208561678  \\
            501.3089651765868  0.048284394636863945  \\
            501.4571499135589  0.048284431983182684  \\
            501.605334650531  0.048284474054274544  \\
            501.7535193875031  0.0482845207715775  \\
            501.9017041244752  0.048284572048265945  \\
            502.04988886144724  0.04828462762306605  \\
            502.19807359841934  0.04828468778243529  \\
            502.34625833539144  0.04828475267703137  \\
            502.49444307236354  0.0482848223489131  \\
            502.64262780933564  0.04828489683132467  \\
            502.79081254630773  0.04828497614869565  \\
            502.93899728327983  0.048285060316640996  \\
            503.08718202025193  0.04828514934196104  \\
            503.235366757224  0.04828524322264146  \\
            503.38355149419607  0.048285341947853354  \\
            503.53173623116817  0.04828544549795317  \\
            503.67992096814027  0.04828555384448274  \\
            503.82810570511236  0.04828566695016928  \\
            503.97629044208446  0.04828578476892539  \\
            504.12447517905656  0.04828590724584901  \\
            504.27265991602866  0.048286034317223496  \\
            504.42084465300076  0.04828616591051758  \\
            504.56902938997285  0.048286301944385344  \\
            504.71721412694495  0.04828644232866627  \\
            504.865398863917  0.0482865868681966  \\
            505.0135836008891  0.048286735531773955  \\
            505.1617683378612  0.048286888674550235  \\
            505.3099530748333  0.048287046346119536  \\
            505.4581378118054  0.04828720858642617  \\
            505.6063225487775  0.04828737542576465  \\
            505.7545072857496  0.04828754688477969  \\
            505.9026920227217  0.04828772297446617  \\
            506.0508767596938  0.0482879036961692  \\
            506.1990614966658  0.048288089041584055  \\
            506.3472462336379  0.04828827899275622  \\
            506.49543097061  0.04828847352208138  \\
            506.6436157075821  0.04828867259230538  \\
            506.7918004445542  0.048288876156524316  \\
            506.9399851815263  0.04828908415818443  \\
            507.0881699184984  0.04828929653108217  \\
            507.2363546554705  0.04828951319936419  \\
            507.3845393924426  0.04828973407752734  \\
            507.53272412941465  0.048289959070418643  \\
            507.68090886638674  0.04829018807323534  \\
            507.82909360335884  0.048290420734687846  \\
            507.97727834033094  0.04829065753786826  \\
            508.12546307730304  0.04829089859087568  \\
            508.27364781427514  0.04829114394283878  \\
            508.42183255124723  0.04829139363214794  \\
            508.57001728821933  0.048291647686455295  \\
            508.71820202519143  0.04829190612267471  \\
            508.8663867621635  0.048292168946981816  \\
            509.01457149913557  0.048292436154813954  \\
            509.16275623610767  0.04829270773087022  \\
            509.31094097307977  0.04829298364911146  \\
            509.45912571005186  0.04829326387276024  \\
            509.60731044702396  0.04829354835430091  \\
            509.75549518399606  0.048293837035479494  \\
            509.90367992096816  0.04829412984730382  \\
            510.05186465794026  0.04829442671004344  \\
            510.2000493949123  0.04829472753322962  \\
            510.3482341318844  0.0482950322156554  \\
            510.4964188688565  0.048295340645375544  \\
            510.6446036058286  0.04829565252141645  \\
            510.7927883428007  0.04829596799288598  \\
            510.9409730797728  0.04829628740604886  \\
            511.0891578167449  0.04829661082177524  \\
            511.237342553717  0.04829693828889086  \\
            511.3855272906891  0.04829726984417706  \\
            511.5337120276611  0.04829760551237082  \\
            511.6818967646332  0.04829794530616472  \\
            511.8300815016053  0.048298289226206964  \\
            511.9782662385774  0.048298637261101354  \\
            512.1264509755496  0.048298989387407315  \\
            512.2746357125216  0.048299345569639884  \\
            512.4228204494937  0.048299705760269714  \\
            512.5710051864658  0.048300069899723075  \\
            512.7191899234379  0.04830043791638184  \\
            512.86737466041  0.0483008097265835  \\
            513.015559397382  0.04830118523462117  \\
            513.1637441343541  0.04830156433274357  \\
            513.3119288713262  0.048301946901155024  \\
            513.4601136082983  0.048302332780679386  \\
            513.6082983452704  0.048302721594160186  \\
            513.7564830822425  0.04830311401340883  \\
            513.9046678192146  0.048303510113613765  \\
            514.0528525561867  0.04830390995643006  \\
            514.2010372931588  0.0483043135899794  \\
            514.3492220301309  0.048304721048850065  \\
            514.497406767103  0.04830513235409697  \\
            514.6455915040751  0.04830554751324163  \\
            514.7937762410472  0.04830596652027215  \\
            514.9419609780192  0.0483063893556433  \\
            515.0901457149913  0.048306815986276404  \\
            515.2383304519634  0.048307246365559435  \\
            515.3865151889355  0.04830768043334697  \\
            515.5346999259076  0.04830811811596018  \\
            515.6828846628797  0.04830855932618687  \\
            515.8310693998518  0.04830900396328145  \\
            515.9792541368239  0.04830945191296493  \\
            516.127438873796  0.04830990304742495  \\
            516.2756236107681  0.04831035722531575  \\
            516.4238083477402  0.04831081401252768  \\
            516.5719930847123  0.048311273819202166  \\
            516.7201778216844  0.048311736961462216  \\
            516.8683625586565  0.04831220351618876  \\
            517.0165472956286  0.048312673545091236  \\
            517.1647320326007  0.048313147094707506  \\
            517.3129167695728  0.04831362419640389  \\
            517.4611015065449  0.04831410486637517  \\
            517.6092862435169  0.04831458910564458  \\
            517.757470980489  0.04831507690006383  \\
            517.9056557174611  0.04831556822031304  \\
            518.0538404544332  0.048316063021900835  \\
            518.2020251914053  0.048316561245164265  \\
            518.3502099283774  0.048317062815268846  \\
            518.4983946653495  0.048317567642208556  \\
            518.6465794023215  0.048318075620805805  \\
            518.7947641392936  0.048318586630711494  \\
            518.9429488762657  0.04831910053640496  \\
            519.0911336132378  0.04831961718719399  \\
            519.2393183502099  0.048320136286126046  \\
            519.387503087182  0.048320657662742836  \\
            519.5356878241541  0.04832118200733049  \\
            519.6838725611262  0.04832170941434948  \\
            519.8320572980983  0.04832223996133356  \\
            519.9802420350704  0.04832277370888985  \\
            520.1284267720425  0.04832331070069874  \\
            520.2766115090145  0.048323850963514006  \\
            520.4247962459866  0.04832439450716271  \\
            520.5729809829587  0.04832494132454523  \\
            520.7211657199308  0.048325491391635306  \\
            520.8693504569029  0.04832604466747997  \\
            521.017535193875  0.0483266010941996  \\
            521.1657199308471  0.04832716059698787  \\
            521.3139046678192  0.04832772308411181  \\
            521.4620894047913  0.048328288446911755  \\
            521.6102741417634  0.04832885655980136  \\
            521.7584588787355  0.04832942728026763  \\
            521.9066436157076  0.04833000044887086  \\
            522.0548283526797  0.048330575889244706  \\
            522.2030130896518  0.04833115302057987  \\
            522.3511978266239  0.048331732593536264  \\
            522.499382563596  0.04833231486052404  \\
            522.6475673005681  0.048332899917081625  \\
            522.7957520375402  0.048333487839979476  \\
            522.9439367745123  0.04833407868722006  \\
            523.0921215114843  0.04833467249803785  \\
            523.2403062484564  0.048335269292899316  \\
            523.3884909854285  0.048335869073502964  \\
            523.5366757224006  0.04833647182277927  \\
            523.6848604593727  0.04833707750489075  \\
            523.8330451963448  0.048337686065231936  \\
            523.9812299333169  0.04833829743042934  \\
            524.129414670289  0.0483389115083415  \\
            524.277599407261  0.048339528188058964  \\
            524.4257841442331  0.048340147339904285  \\
            524.5739688812052  0.04834076881543203  \\
            524.7221536181773  0.04834139244742876  \\
            524.8703383551494  0.04834201804991308  \\
            525.0185230921215  0.04834264516030151  \\
            525.1667078290936  0.048343273913405746  \\
            525.3148925660657  0.048343904975359994  \\
            525.4630773030378  0.04834453846179285  \\
            525.6112620400099  0.04834517446766632  \\
            525.7594467769819  0.04834581306727585  \\
            525.907631513954  0.04834645431425028  \\
            526.0558162509261  0.0483470982415519  \\
            526.2040009878982  0.04834774486147638  \\
            526.3521857248703  0.04834839416565285  \\
            526.5003704618424  0.048349046125043836  \\
            526.6485551988145  0.04834970068994531  \\
            526.7967399357866  0.048350357789986635  \\
            526.9449246727587  0.048351017334130615  \\
            527.0931094097308  0.048351679210673466  \\
            527.2412941467029  0.04835234328724483  \\
            527.389478883675  0.048353009410807765  \\
            527.5376636206471  0.048353677407658745  \\
            527.6858483576192  0.04835434708342768  \\
            527.8340330945913  0.04835501822307789  \\
            527.9822178315634  0.048355690105641565  \\
            528.1304025685355  0.04835636388154952  \\
            528.2785873055076  0.04835703970368026  \\
            528.4267720424796  0.048357717687111106  \\
            528.5749567794517  0.048358397924324184  \\
            528.7231415164238  0.04835908048520636  \\
            528.8713262533959  0.04835976541704926  \\
            529.019510990368  0.048360452744549275  \\
            529.1676957273401  0.04836114246980757  \\
            529.3158804643122  0.04836183457233005  \\
            529.4640652012843  0.04836252900902742  \\
            529.6122499382564  0.0483632257142151  \\
            529.7604346752285  0.04836392459961332  \\
            529.9086194122006  0.048364625554347035  \\
            530.0568041491726  0.04836532844494599  \\
            530.2049888861447  0.04836603311534468  \\
            530.3531736231168  0.048366739386882365  \\
            530.501358360089  0.048367447058303065  \\
            530.649543097061  0.048368155905755564  \\
            530.7977278340331  0.048368865287798025  \\
            530.9459125710052  0.048369575733716474  \\
            531.0940973079772  0.048370287836020896  \\
            531.2422820449493  0.048371001731687804  \\
            531.3904667819214  0.04837171753316546  \\
            531.5386515188935  0.04837243532837383  \\
            531.6868362558656  0.04837315518070467  \\
            531.8350209928377  0.048373877129021435  \\
            531.9832057298098  0.04837460118765932  \\
            532.1313904667819  0.04837532734642529  \\
            532.279575203754  0.048376055570598  \\
            532.4277599407261  0.04837678580092787  \\
            532.5759446776982  0.04837751795363707  \\
            532.7241294146703  0.04837825192041946  \\
            532.8723141516424  0.0483789875684407  \\
            533.0204988886145  0.04837972474033814  \\
            533.1686836255866  0.04838046325422088  \\
            533.3168683625587  0.04838120290366977  \\
            533.4650530995308  0.04838194345773738  \\
            533.6132378365029  0.04838268452421564  \\
            533.761422573475  0.04838342568247445  \\
            533.909607310447  0.04838416809734211  \\
            534.0577920474191  0.048384911929313795  \\
            534.2059767843912  0.0483856573124421  \\
            534.3541615213633  0.048386404354336936  \\
            534.5023462583354  0.04838715313616563  \\
            534.6505309953075  0.04838790371265285  \\
            534.7987157322796  0.048388656112080666  \\
            534.9469004692517  0.04838941033628849  \\
            535.0950852062238  0.048390166360673115  \\
            535.2432699431959  0.04839092413418871  \\
            535.391454680168  0.048391683579346825  \\
            535.53963941714  0.04839244459221635  \\
            535.6878241541121  0.048393207042423565  \\
            535.8360088910842  0.048393970773152134  \\
            535.9841936280563  0.04839473560114306  \\
            536.1323783650284  0.048395501316694754  \\
            536.2805631020005  0.048396267683662966  \\
            536.4287478389726  0.048397034439460834  \\
            536.5769325759446  0.04839780077010604  \\
            536.7251173129167  0.04839856766319468  \\
            536.8733020498888  0.04839933559032724  \\
            537.0214867868609  0.048400104708627906  \\
            537.169671523833  0.048400875146904124  \\
            537.3178562608051  0.04840164700564652  \\
            537.4660409977772  0.04840242035702899  \\
            537.6142257347493  0.04840319524490867  \\
            537.7624104717214  0.04840397168482588  \\
            537.9105952086935  0.04840474966400422  \\
            538.0587799456656  0.04840552914135048  \\
            538.2069646826377  0.048406310047454715  \\
            538.3551494196098  0.04840709228459019  \\
            538.5033341565819  0.0484078757267134  \\
            538.651518893554  0.0484086602194641  \\
            538.7997036305261  0.048409445580165224  \\
            538.9478883674982  0.048410231597822984  \\
            539.0960731044703  0.0484110180331268  \\
            539.2442578414423  0.048411804618449336  \\
            539.3924425784144  0.04841259075412342  \\
            539.5406273153865  0.04841337646558223  \\
            539.6888120523586  0.0484141628227856  \\
            539.8369967893307  0.048414950007204915  \\
            539.9851815263028  0.048415738170180245  \\
            540.1333662632749  0.04841652743292035  \\
            540.281551000247  0.048417317886502706  \\
            540.4297357372191  0.048418109591873454  \\
            540.5779204741912  0.04841890257984749  \\
            540.7261052111633  0.04841969685110838  \\
            540.8742899481354  0.04842049237620839  \\
            541.0224746851075  0.0484212890955685  \\
            541.1706594220796  0.04842208691947836  \\
            541.3188441590517  0.04842288572809637  \\
            541.4670288960237  0.048423685371449594  \\
            541.6152136329958  0.04842448566943381  \\
            541.763398369968  0.0484252864118135  \\
            541.9115831069399  0.04842608735822183  \\
            542.059767843912  0.0484268882381607  \\
            542.2079525808841  0.04842768875100067  \\
            542.3561373178562  0.04842848793849837  \\
            542.5043220548283  0.0484292872738156  \\
            542.6525067918004  0.048430087069834524  \\
            542.8006915287725  0.048430887501571165  \\
            542.9488762657446  0.0484316887121726  \\
            543.0970610027167  0.04843249081291695  \\
            543.2452457396888  0.0484332938832134  \\
            543.3934304766609  0.048434097970602163  \\
            543.541615213633  0.04843490309075452  \\
            543.6897999506051  0.04843570922747282  \\
            543.8379846875772  0.04843651633269042  \\
            543.9861694245493  0.04843732432647178  \\
            544.1343541615214  0.04843813309701235  \\
            544.2825388984935  0.0484389425006387  \\
            544.4307236354656  0.04843975236180841  \\
            544.5789083724377  0.048440562473110106  \\
            544.7270931094097  0.0484413725952635  \\
            544.8752778463818  0.04844218245711932  \\
            545.0234625833539  0.048442991755659366  \\
            545.171647320326  0.048443799688064816  \\
            545.3198320572981  0.04844460679551323  \\
            545.4680167942702  0.04844541399602016  \\
            545.6162015312423  0.04844622148921392  \\
            545.7643862682144  0.04844702944120831  \\
            545.9125710051865  0.048447837984602615  \\
            546.0607557421586  0.04844864721848157  \\
            546.2089404791307  0.0484494572084154  \\
            546.3571252161028  0.048450267986459815  \\
            546.5053099530749  0.04845107955115597  \\
            546.653494690047  0.04845189186753054  \\
            546.801679427019  0.04845270486709564  \\
            546.9498641639912  0.04845351844784886  \\
            547.0980489009632  0.0484543324742733  \\
            547.2462336379353  0.04845514677733749  \\
            547.3944183749073  0.04845596115449548  \\
            547.5426031118794  0.048456775369686754  \\
            547.6907878488515  0.0484575891533363  \\
            547.8389725858236  0.048458402202354575  \\
            547.9871573227957  0.04845921408624181  \\
            548.1353420597678  0.04846002403441488  \\
            548.2835267967399  0.04846083370834542  \\
            548.431711533712  0.048461643332988684  \\
            548.5798962706841  0.04846245309824552  \\
            548.7280810076562  0.04846326315896242  \\
            548.8762657446283  0.048464073634931486  \\
            549.0244504816004  0.04846488461089048  \\
            549.1726352185725  0.04846569613652277  \\
            549.3208199555446  0.048466508226457365  \\
            549.4690046925167  0.04846732086026891  \\
            549.6171894294888  0.04846813398247767  \\
            549.7653741664609  0.04846894750254955  \\
            549.913558903433  0.04846976129489606  \\
            550.061743640405  0.04847057519887436  \\
            550.2099283773771  0.04847138901878726  \\
            550.3581131143492  0.048472202523883165  \\
            550.5062978513213  0.04847301544835612  \\
            550.6544825882934  0.048473827491345815  \\
            550.8026673252655  0.04847463831693755  \\
            550.9508520622376  0.048475446944221255  \\
            551.0990367992097  0.0484762544608955  \\
            551.2472215361818  0.04847706158862449  \\
            551.3954062731539  0.04847786854170557  \\
            551.543591010126  0.048478675497958285  \\
            551.6917757470981  0.04847948259872439  \\
            551.8399604840702  0.04848028994886787  \\
            551.9881452210423  0.04848109761677492  \\
            552.1363299580144  0.048481905634353964  \\
            552.2845146949865  0.04848271399703563  \\
            552.4326994319586  0.04848352266377279  \\
            552.5808841689307  0.0484843315570405  \\
            552.7290689059026  0.04848514056283606  \\
            552.8772536428747  0.048485949530678966  \\
            553.0254383798468  0.048486758273610965  \\
            553.1736231168189  0.04848756656819598  \\
            553.321807853791  0.04848837415452019  \\
            553.4699925907631  0.04848918073619197  \\
            553.6181773277352  0.04848998598034192  \\
            553.7663620647073  0.04849078922243102  \\
            553.9145468016794  0.048491590271780044  \\
            554.0627315386515  0.048492390596131286  \\
            554.2109162756236  0.04849319043456451  \\
            554.3591010125957  0.0484939899883845  \\
            554.5072857495678  0.048494789421121086  \\
            554.6554704865399  0.0484955888585291  \\
            554.803655223512  0.04849638838858842  \\
            554.9518399604841  0.04849718806150394  \\
            555.1000246974562  0.04849798788970557  \\
            555.2482094344283  0.04849878784784827  \\
            555.3963941714004  0.04849958787281199  \\
            555.5445789083724  0.04850038786370175  \\
            555.6927636453445  0.04850118768184755  \\
            555.8409483823166  0.04850198715080444  \\
            555.9891331192887  0.048502786056352505  \\
            556.1373178562608  0.048503584146496824  \\
            556.2855025932329  0.048504381131467524  \\
            556.433687330205  0.04850517668371976  \\
            556.5818720671771  0.0485059704379337  \\
            556.7300568041492  0.04850676128014716  \\
            556.8782415411213  0.04850755083260084  \\
            557.0264262780934  0.04850833959291975  \\
            557.1746110150655  0.04850912778619752  \\
            557.3227957520376  0.04850991559858848  \\
            557.4709804890097  0.04851070317730759  \\
            557.6191652259818  0.04851149063063046  \\
            557.7673499629539  0.04851227802789339  \\
            557.915534699926  0.0485130653994933  \\
            558.063719436898  0.04851385273688778  \\
            558.21190417387  0.048514639992595074  \\
            558.3600889108421  0.04851542708019407  \\
            558.5082736478142  0.04851621387432434  \\
            558.6564583847863  0.04851700021068607  \\
            558.8046431217584  0.04851778588604014  \\
            558.9528278587305  0.04851857065820807  \\
            559.1010125957026  0.04851935424607202  \\
            559.2491973326747  0.048520136329574824  \\
            559.3973820696468  0.048520916549719975  \\
            559.5455668066189  0.04852169402967886  \\
            559.693751543591  0.048522469191826935  \\
            559.8419362805631  0.04852324326175572  \\
            559.9901210175352  0.04852401648843369  \\
            560.1383057545073  0.04852478908086462  \\
            560.2864904914794  0.04852556120808752  \\
            560.4346752284515  0.04852633299917675  \\
            560.5828599654236  0.04852710454324189  \\
            560.7310447023957  0.048527875889427835  \\
            560.8792294393677  0.04852864704691478  \\
            561.0274141763398  0.04852941798491815  \\
            561.1755989133119  0.0485301886326887  \\
            561.323783650284  0.048530958879512455  \\
            561.4719683872561  0.048531728574710706  \\
            561.6201531242282  0.048532497527640044  \\
            561.7683378612003  0.04853326550769233  \\
            561.9165225981724  0.048534032244294735  \\
            562.0647073351445  0.04853479742690968  \\
            562.2128920721166  0.04853556070503487  \\
            562.3610768090887  0.04853632168008464  \\
            562.5092615460608  0.04853707919185306  \\
            562.6574462830329  0.048537835318517186  \\
            562.805631020005  0.048538590332797615  \\
            562.9538157569771  0.048539344466567415  \\
            563.1020004939492  0.04854009791085217  \\
            563.2501852309213  0.04854085081582998  \\
            563.3983699678934  0.04854160329083143  \\
            563.5465547048653  0.04854235540433961  \\
            563.6947394418374  0.04854310718399013  \\
            563.8429241788095  0.04854385861657108  \\
            563.9911089157816  0.048544609648023075  \\
            564.1392936527537  0.04854536018343921  \\
            564.2874783897258  0.04854611008706511  \\
            564.4356631266979  0.04854685918229888  \\
            564.58384786367  0.04854760725169115  \\
            564.7320326006421  0.048548354036945025  \\
            564.8802173376142  0.04854909923891614  \\
            565.0284020745863  0.048549842517612636  \\
            565.1765868115584  0.04855058349219512  \\
            565.3247715485305  0.04855132111381243  \\
            565.4729562855026  0.04855205640831281  \\
            565.6211410224747  0.04855279032922456  \\
            565.7693257594468  0.048553523131109375  \\
            565.9175104964189  0.04855425502694328  \\
            566.065695233391  0.04855498618811667  \\
            566.2138799703631  0.048555716744434305  \\
            566.3620647073351  0.04855644678411528  \\
            566.5102494443072  0.048557176353793086  \\
            566.6584341812793  0.04855790545851553  \\
            566.8066189182514  0.04855863406174479  \\
            566.9548036552235  0.048559362085357445  \\
            567.1029883921956  0.04856008940964437  \\
            567.2511731291677  0.04856081587331083  \\
            567.3993578661398  0.04856154127347644  \\
            567.5475426031119  0.048562265365675185  \\
            567.695727340084  0.0485629878638554  \\
            567.8439120770561  0.048563708440379764  \\
            567.9920968140282  0.04856442672602535  \\
            568.1402815510003  0.04856514207449334  \\
            568.2884662879724  0.0485658540129766  \\
            568.4366510249445  0.04856656432543491  \\
            568.5848357619166  0.04856727328874372  \\
            568.7330204988887  0.04856798113759995  \\
            568.8812052358608  0.04856868806452199  \\
            569.0293899728327  0.04856939421984972  \\
            569.1775747098048  0.048570099711744454  \\
            569.3257594467769  0.048570804606189  \\
            569.473944183749  0.04857150892698762  \\
            569.6221289207211  0.04857221265576606  \\
            569.7703136576932  0.04857291573197155  \\
            569.9184983946653  0.04857361805287274  \\
            570.0666831316374  0.04857431947355979  \\
            570.2148678686095  0.04857501980694434  \\
            570.3630526055816  0.04857571882375945  \\
            570.5112373425537  0.048576416252559707  \\
            570.6594220795258  0.04857711177972112  \\
            570.8076068164979  0.0485778050494412  \\
            570.95579155347  0.04857849566373892  \\
            571.1039762904421  0.0485791824576072  \\
            571.2521610274142  0.04857986701017092  \\
            571.4003457643863  0.048580549992486566  \\
            571.5485305013584  0.04858123166055892  \\
            571.6967152383304  0.04858191222776559  \\
            571.8448999753025  0.048582591864857035  \\
            571.9930847122746  0.04858327069995663  \\
            572.1412694492467  0.04858394881856052  \\
            572.2894541862188  0.04858462626353776  \\
            572.4376389231909  0.04858530303513023  \\
            572.585823660163  0.04858597909095269  \\
            572.7340083971351  0.04858665434599274  \\
            572.8821931341072  0.048587328672610834  \\
            573.0303778710793  0.048588001900540294  \\
            573.1785626080514  0.04858867381688727  \\
            573.3267473450235  0.0485893441661308  \\
            573.4749320819956  0.048590012650122756  \\
            573.6231168189677  0.04859067892808786  \\
            573.7713015559398  0.04859134261662371  \\
            573.9194862929119  0.04859200285819262  \\
            574.067671029884  0.0485926598577603  \\
            574.2158557668561  0.04859331507561842  \\
            574.364040503828  0.04859396878849303  \\
            574.5122252408001  0.048594621230176445  \\
            574.6604099777722  0.048595272591527336  \\
            574.8085947147443  0.04859592302047064  \\
            574.9567794517164  0.04859657262199765  \\
            575.1049641886885  0.04859722145816595  \\
            575.2531489256606  0.048597869548099436  \\
            575.4013336626327  0.048598516867988335  \\
            575.5495183996048  0.04859916335108915  \\
            575.6977031365769  0.04859980888772473  \\
            575.845887873549  0.04860045332528423  \\
            575.9940726105211  0.0486010964682231  \\
            576.1422573474932  0.04860173807806313  \\
            576.2904420844653  0.0486023778733924  \\
            576.4386268214374  0.048603015529865304  \\
            576.5868115584095  0.048603650680202566  \\
            576.7349962953816  0.04860428291419121  \\
            576.8831810323537  0.048604911018144584  \\
            577.0313657693257  0.048605537038879  \\
            577.1795505062978  0.0486061613733598  \\
            577.3277352432699  0.04860678427518643  \\
            577.475919980242  0.04860740595485666  \\
            577.6241047172141  0.0486080265797666  \\
            577.7722894541862  0.04860864627421076  \\
            577.9204741911583  0.048609265119381885  \\
            578.0686589281304  0.048609883153371176  \\
            578.2168436651025  0.048610500371168104  \\
            578.3650284020746  0.048611116724660494  \\
            578.5132131390467  0.048611732122634546  \\
            578.6613978760188  0.04861234643077475  \\
            578.8095826129909  0.048612959471663976  \\
            578.957767349963  0.048613571024783434  \\
            579.1059520869351  0.04861418082651265  \\
            579.2541368239072  0.04861478857012952  \\
            579.4023215608793  0.04861539390581027  \\
            579.5505062978514  0.048615996440629465  \\
            579.6986910348235  0.0486165951564366  \\
            579.8468757717955  0.04861719088744175  \\
            579.9950605087676  0.04861778476079121  \\
            580.1432452457396  0.04861837704913426  \\
            580.2914299827117  0.04861896798198452  \\
            580.4396147196838  0.048619557745719896  \\
            580.587799456656  0.04862014648358257  \\
            580.735984193628  0.048620734295679084  \\
            580.8841689306001  0.04862132123898024  \\
            581.0323536675722  0.04862190732732116  \\
            581.1805384045443  0.04862249253140126  \\
            581.3287231415164  0.04862307677878428  \\
            581.4769078784885  0.04862365995389824  \\
            581.6250926154606  0.04862424189803548  \\
            581.7732773524327  0.04862482240935263  \\
            581.9214620894048  0.048625401242870646  \\
            582.0696468263769  0.048625978110474775  \\
            582.217831563349  0.04862655268091455  \\
            582.3660163003211  0.04862712457980384  \\
            582.5142010372931  0.048627693246760445  \\
            582.6623857742652  0.04862825792246272  \\
            582.8105705112373  0.04862882057933747  \\
            582.9587552482094  0.04862938150819178  \\
            583.1069399851815  0.04862994095679141  \\
            583.2551247221536  0.04863049912986082  \\
            583.4033094591257  0.0486310561890831  \\
            583.5514941960978  0.04863161225310007  \\
            583.6996789330699  0.048632167397512194  \\
            583.847863670042  0.048632721654878634  \\
            583.9960484070141  0.0486332750147172  \\
            584.1442331439862  0.04863382742350441  \\
            584.2924178809583  0.04863437878467544  \\
            584.4406026179304  0.04863492895862415  \\
            584.5887873549025  0.048635477762703085  \\
            584.7369720918746  0.04863602497122345  \\
            584.8851568288467  0.04863657031545514  \\
            585.0333415658188  0.04863711348362672  \\
            585.1815263027908  0.048637654120925425  \\
            585.3297110397629  0.04863819182949719  \\
            585.477895776735  0.048638725491381506  \\
            585.626080513707  0.04863925648870953  \\
            585.7742652506792  0.04863978562454525  \\
            585.9224499876512  0.04864031316401738  \\
            586.0706347246233  0.04864083932942977  \\
            586.2188194615954  0.04864136430026142  \\
            586.3670041985675  0.04864188821316642  \\
            586.5151889355396  0.04864241116197407  \\
            586.6633736725117  0.04864293319768872  \\
            586.8115584094838  0.04864345432848992  \\
            586.9597431464559  0.04864397451973232  \\
            587.107927883428  0.048644493693945724  \\
            587.2561126204001  0.048645011730835054  \\
            587.4042973573722  0.048645528467280395  \\
            587.5524820943443  0.04864604369733693  \\
            587.7006668313164  0.048646557172235004  \\
            587.8488515682884  0.0486470686003801  \\
            587.9970363052605  0.04864757764735281  \\
            588.1452210422326  0.04864808393590889  \\
            588.2934057792047  0.04864858670206418  \\
            588.4415905161768  0.04864908589212209  \\
            588.5897752531489  0.048649583096924326  \\
            588.737959990121  0.04865007859796723  \\
            588.8861447270931  0.048650572634253327  \\
            589.0343294640652  0.04865106540229125  \\
            589.1825142010373  0.048651557056095814  \\
            589.3306989380094  0.04865204770718798  \\
            589.4788836749815  0.048652537424594855  \\
            589.6270684119536  0.04865302623484972  \\
            589.7752531489257  0.04865351412199198  \\
            589.9234378858978  0.04865400102756722  \\
            590.0716226228699  0.04865448685062716  \\
            590.219807359842  0.048654971447729685  \\
            590.3679920968141  0.04865545463293882  \\
            590.5161768337862  0.04865593617782476  \\
            590.6643615707582  0.048656415811463835  \\
            590.8125463077303  0.048656893220438535  \\
            590.9607310447024  0.04865736804883751  \\
            591.1089157816745  0.04865783989825555  \\
            591.2571005186466  0.04865830761753547  \\
            591.4052852556187  0.04865877303039485  \\
            591.5534699925907  0.048659236640851145  \\
            591.7016547295628  0.0486596987036231  \\
            591.849839466535  0.04866015943137377  \\
            591.998024203507  0.04866061899471058  \\
            592.1462089404791  0.048661077522185264  \\
            592.2943936774512  0.04866153510029389  \\
            592.4425784144233  0.04866199177347686  \\
            592.5907631513954  0.04866244754411894  \\
            592.7389478883675  0.04866290237254918  \\
            592.8871326253396  0.04866335617704101  \\
            593.0353173623117  0.048663808833812154  \\
            593.1835020992838  0.048664260177024715  \\
            593.3316868362558  0.0486647099987851  \\
            593.4798715732279  0.048665158049144036  \\
            593.6280563102  0.04866560403609663  \\
            593.7762410471721  0.048666047625582284  \\
            593.9244257841442  0.048666488441484766  \\
            594.0726105211163  0.0486669255719867  \\
            594.2207952580884  0.048667359589391786  \\
            594.3689799950605  0.04866779171450443  \\
            594.5171647320326  0.048668222216695464  \\
            594.6653494690047  0.048668651323817015  \\
            594.8135342059768  0.048669079222202545  \\
            594.9617189429489  0.04866950605666685  \\
            595.109903679921  0.04866993193050605  \\
            595.2580884168931  0.04867035690549759  \\
            595.4062731538652  0.048670781001900226  \\
            595.5544578908373  0.04867120419845406  \\
            595.7026426278094  0.048671626432380516  \\
            595.8508273647815  0.04867204759938233  \\
            595.9990121017535  0.04867246755364359  \\
            596.1471968387256  0.048672886107829695  \\
            596.2953815756977  0.04867330303308735  \\
            596.4435663126698  0.048673718059044635  \\
            596.5917510496419  0.04867413087381091  \\
            596.739935786614  0.04867454112397688  \\
            596.888120523586  0.048674948374341526  \\
            597.0363052605582  0.048675351629488786  \\
            597.1844899975302  0.04867575291117499  \\
            597.3326747345023  0.04867615250229518  \\
            597.4808594714744  0.04867655064485248  \\
            597.6290442084465  0.04867694753995832  \\
            597.7772289454186  0.04867734334783224  \\
            597.9254136823907  0.048677738187802036  \\
            598.0735984193628  0.04867813213830365  \\
            598.2217831563349  0.04867852523688125  \\
            598.369967893307  0.048678917480187184  \\
            598.5181526302791  0.048679308823982  \\
            598.6663373672511  0.04867969918313444  \\
            598.8145221042232  0.04868008843162143  \\
            598.9627068411953  0.04868047640252811  \\
            599.1108915781674  0.0486808628880478  \\
            599.2590763151395  0.04868124763948202  \\
            599.4072610521116  0.04868163036724048  \\
            599.5554457890837  0.04868201074084109  \\
            599.7036305260558  0.048682388388909946  \\
            599.8518152630279  0.04868276341492259  \\
            600.0  0.04868313717165843  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ae01dd42-8859-47cd-adf6-363155e4120d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1961425302386401  0.019140176811639528  \\
            0.3922850604772802  0.01914147647233001  \\
            0.5884275907159202  0.01914460761969098  \\
            0.7845701209545604  0.01914986995266664  \\
            0.9807126511932004  0.01915716571714049  \\
            1.1768551814318404  0.01916610959358834  \\
            1.3729977116704806  0.019176384799930984  \\
            1.5691402419091207  0.019187832603386707  \\
            1.7652827721477606  0.019200282429251682  \\
            1.9614253023864008  0.019213548943616376  \\
            2.1575678326250407  0.019227446992221345  \\
            2.353710362863681  0.019241801810883082  \\
            2.549852893102321  0.01925644484173625  \\
            2.745995423340961  0.019271224113810097  \\
            2.9421379535796013  0.019286038205627846  \\
            3.1382804838182414  0.019300851946420533  \\
            3.334423014056881  0.019315662222291897  \\
            3.5305655442955213  0.019330478464102754  \\
            3.7267080745341614  0.019345287477518604  \\
            3.9228506047728016  0.01936010144252898  \\
            4.118993135011442  0.01937490882879518  \\
            4.315135665250081  0.01938971875098097  \\
            4.511278195488722  0.019404524736206734  \\
            4.707420725727362  0.019419328048595644  \\
            4.903563255966002  0.01943413133477922  \\
            5.099705786204642  0.019448929988498107  \\
            5.295848316443282  0.019463726234522083  \\
            5.491990846681922  0.01947852074828744  \\
            5.688133376920562  0.01949331152019882  \\
            5.884275907159203  0.01950809854196217  \\
            6.080418437397842  0.01952288269217971  \\
            6.276560967636483  0.01953766325106283  \\
            6.472703497875123  0.019552440257563322  \\
            6.668846028113762  0.01956721360655384  \\
            6.864988558352403  0.019581982963989924  \\
            7.0611310885910425  0.019596747531421124  \\
            7.257273618829683  0.019611507458667996  \\
            7.453416149068323  0.0196262635073984  \\
            7.649558679306963  0.019641015856471884  \\
            7.845701209545603  0.019655764099103062  \\
            8.041843739784243  0.019670507242861613  \\
            8.237986270022883  0.019685244040516754  \\
            8.434128800261524  0.01969997518281193  \\
            8.630271330500163  0.019714701751006158  \\
            8.826413860738803  0.01972942409839931  \\
            9.022556390977444  0.019744141848648006  \\
            9.218698921216083  0.01975885389576562  \\
            9.414841451454723  0.019773558610477585  \\
            9.610983981693364  0.019788256315796133  \\
            9.807126511932005  0.019802948312709408  \\
            10.003269042170643  0.019817635257865025  \\
            10.199411572409284  0.019832317157882747  \\
            10.395554102647925  0.019846993369354478  \\
            10.591696632886563  0.01986166259884426  \\
            10.787839163125204  0.01987632327050978  \\
            10.983981693363845  0.01989097608639714  \\
            11.180124223602485  0.019905622282098804  \\
            11.376266753841124  0.019920262511023672  \\
            11.572409284079765  0.01993489686329958  \\
            11.768551814318405  0.019949524865773303  \\
            11.964694344557044  0.019964145482010528  \\
            12.160836874795685  0.019978757115630307  \\
            12.356979405034325  0.01999335915809262  \\
            12.553121935272966  0.020007952948694382  \\
            12.749264465511605  0.020022539429100997  \\
            12.945406995750245  0.02003711905336968  \\
            13.141549525988886  0.020051691787949466  \\
            13.337692056227525  0.0200662571116812  \\
            13.533834586466165  0.02008081401579753  \\
            13.729977116704806  0.0200953609980135  \\
            13.926119646943446  0.020109897150686833  \\
            14.122262177182085  0.020124423752718754  \\
            14.318404707420726  0.020138941795987464  \\
            14.514547237659366  0.020153451844931714  \\
            14.710689767898005  0.02016795403655084  \\
            14.906832298136646  0.020182448080404716  \\
            15.102974828375286  0.02019693325861379  \\
            15.299117358613927  0.020211408425859067  \\
            15.495259888852566  0.020225872023996068  \\
            15.691402419091206  0.02024032385689809  \\
            15.887544949329847  0.020254765237458183  \\
            16.083687479568486  0.020269197044065677  \\
            16.279830009807128  0.020283619774587314  \\
            16.475972540045767  0.020298033546367226  \\
            16.672115070284406  0.020312438096226945  \\
            16.868257600523048  0.020326832780465404  \\
            17.064400130761687  0.020341216574858944  \\
            17.260542661000326  0.020355588076327775  \\
            17.456685191238968  0.020369947507135503  \\
            17.652827721477607  0.02038429194832911  \\
            17.848970251716246  0.020398625385164088  \\
            18.045112781954888  0.02041295203793271  \\
            18.241255312193527  0.020427276361964015  \\
            18.437397842432166  0.020441603047623817  \\
            18.633540372670808  0.02045593826227599  \\
            18.829682902909447  0.020470292790730128  \\
            19.02582543314809  0.02048467458536334  \\
            19.221967963386728  0.020499088378054777  \\
            19.418110493625367  0.02051353570020186  \\
            19.61425302386401  0.020528016957929992  \\
            19.810395554102648  0.020542535401638425  \\
            20.006538084341287  0.020557092851113384  \\
            20.20268061457993  0.020571689788670862  \\
            20.398823144818568  0.020586325366970852  \\
            20.594965675057207  0.02060099740901734  \\
            20.79110820529585  0.020615702464874406  \\
            20.987250735534488  0.02063043855125248  \\
            21.183393265773127  0.020645204974972353  \\
            21.37953579601177  0.02066000056353829  \\
            21.575678326250408  0.020674823958993473  \\
            21.77182085648905  0.020689673617919995  \\
            21.96796338672769  0.020704547811438847  \\
            22.164105916966328  0.02071944462520994  \\
            22.36024844720497  0.020734362376351463  \\
            22.55639097744361  0.02074930044798938  \\
            22.752533507682248  0.020764259360087217  \\
            22.94867603792089  0.020779239645418626  \\
            23.14481856815953  0.02079424160182165  \\
            23.340961098398168  0.02080926529219871  \\
            23.53710362863681  0.020824310544516618  \\
            23.73324615887545  0.020839376951806557  \\
            23.929388689114088  0.020854463948597083  \\
            24.12553121935273  0.020869571677383514  \\
            24.32167374959137  0.020884701158829025  \\
            24.51781627983001  0.02089985389222205  \\
            24.71395881006865  0.020915030935532247  \\
            24.91010134030729  0.020930232905410497  \\
            25.10624387054593  0.020945459977188906  \\
            25.30238640078457  0.020960711884880818  \\
            25.49852893102321  0.02097598792118079  \\
            25.69467146126185  0.020991287000498623  \\
            25.89081399150049  0.021006609130510934  \\
            26.08695652173913  0.021021955096607273  \\
            26.28309905197777  0.021037325985941383  \\
            26.47924158221641  0.021052722515328436  \\
            26.67538411245505  0.021068145031245007  \\
            26.87152664269369  0.021083593509829083  \\
            27.06766917293233  0.021099067556880062  \\
            27.263811703170973  0.02111456640785876  \\
            27.45995423340961  0.02113008892788739  \\
            27.65609676364825  0.021145633998511982  \\
            27.852239293886893  0.021161201877512657  \\
            28.04838182412553  0.021176793433972246  \\
            28.24452435436417  0.021192409631877403  \\
            28.440666884602813  0.021208051113433296  \\
            28.63680941484145  0.02122371819906362  \\
            28.83295194508009  0.021239410887410586  \\
            29.029094475318733  0.021255128855334923  \\
            29.22523700555737  0.021270871457915883  \\
            29.42137953579601  0.021286637728451227  \\
            29.617522066034653  0.02130242641917354  \\
            29.81366459627329  0.021318237671216024  \\
            30.009807126511934  0.021334072055422103  \\
            30.205949656750573  0.021349930770609912  \\
            30.40209218698921  0.021365814696723943  \\
            30.598234717227854  0.02138172439483507  \\
            30.794377247466493  0.02139766010714051  \\
            30.99051977770513  0.021413621756963878  \\
            31.186662307943774  0.02142960894875512  \\
            31.382804838182413  0.02144562096809058  \\
            31.57894736842105  0.021461656781672948  \\
            31.775089898659694  0.021477715084815604  \\
            31.971232428898333  0.02149379615806431  \\
            32.16737495913697  0.021509900586543593  \\
            32.36351748937561  0.021526029584187967  \\
            32.559660019614256  0.02154218405921725  \\
            32.755802549852895  0.02155836461413652  \\
            32.951945080091534  0.021574571545736155  \\
            33.14808761033017  0.021590804845091818  \\
            33.34423014056881  0.021607064197564453  \\
            33.54037267080745  0.021623348982800286  \\
            33.736515201046096  0.021639658274730834  \\
            33.932657731284735  0.021655990841572905  \\
            34.128800261523374  0.021672345713216745  \\
            34.32494279176201  0.021688723573756036  \\
            34.52108532200065  0.02170512537039038  \\
            34.7172278522393  0.021721552241497775  \\
            34.913370382477936  0.02173800502945342  \\
            35.109512912716575  0.021754484280629705  \\
            35.305655442955214  0.021770990245396218  \\
            35.50179797319385  0.021787522878119747  \\
            35.69794050343249  0.02180408183716427  \\
            35.89408303367114  0.021820666484890974  \\
            36.090225563909776  0.02183727588765822  \\
            36.286368094148415  0.02185390881582159  \\
            36.482510624387054  0.021870564004385057  \\
            36.67865315462569  0.02188724214138835  \\
            36.87479568486433  0.021903944038714752  \\
            37.07093821510298  0.021920670945244965  \\
            37.267080745341616  0.02193742381951006  \\
            37.463223275580255  0.021954203329691443  \\
            37.659365805818894  0.021971009853620858  \\
            37.85550833605753  0.021987843478780394  \\
            38.05165086629618  0.0220047040023025  \\
            38.24779339653482  0.02202159093096994  \\
            38.443935926773456  0.022038503481215846  \\
            38.640078457012095  0.022055440579123686  \\
            38.836220987250734  0.02207240086042727  \\
            39.03236351748937  0.022089383321295016  \\
            39.22850604772802  0.02210638895347173  \\
            39.42464857796666  0.022123418764488048  \\
            39.620791108205296  0.022140473990070922  \\
            39.816933638443935  0.022157555579378863  \\
            40.01307616868257  0.022174664195001966  \\
            40.20921869892122  0.02219180021296189  \\
            40.40536122915986  0.02220896372271187  \\
            40.6015037593985  0.02222615452713672  \\
            40.797646289637136  0.022243372142552814  \\
            40.993788819875775  0.02226061579870811  \\
            41.18993135011441  0.022277884438782133  \\
            41.38607388035306  0.022295176719385978  \\
            41.5822164105917  0.022312491110189396  \\
            41.77835894083034  0.02232982848401471  \\
            41.974501471068976  0.02234718966988179  \\
            42.170644001307615  0.022364576053139573  \\
            42.36678653154625  0.022381988734054566  \\
            42.5629290617849  0.022399428527810798  \\
            42.75907159202354  0.022416895964509867  \\
            42.95521412226218  0.022434391289170897  \\
            43.151356652500816  0.022451914461730574  \\
            43.347499182739455  0.02246946515704313  \\
            43.5436417129781  0.02248704276488033  \\
            43.73978424321674  0.0225046463899315  \\
            43.93592677345538  0.02252227485180351  \\
            44.13206930369402  0.022539926685020775  \\
            44.328211833932656  0.022557600450892622  \\
            44.524354364171295  0.022575297329925706  \\
            44.72049689440994  0.022593018359956044  \\
            44.91663942464858  0.02261076494421261  \\
            45.11278195488722  0.0226285382003372  \\
            45.30892448512586  0.022646338960384402  \\
            45.505067015364496  0.022664167770821617  \\
            45.70120954560314  0.02268202489252905  \\
            45.89735207584178  0.022699910300799705  \\
            46.09349460608042  0.022717823685339405  \\
            46.28963713631906  0.022735764450266763  \\
            46.4857796665577  0.02275373171411321  \\
            46.681922196796336  0.022771724309822976  \\
            46.87806472703498  0.022789740784753095  \\
            47.07420725727362  0.02280777940067341  \\
            47.27034978751226  0.02282584046707955  \\
            47.4664923177509  0.022843925382972217  \\
            47.66263484798954  0.022862035558981756  \\
            47.858777378228176  0.022880172275669727  \\
            48.05491990846682  0.022898336525593928  \\
            48.25106243870546  0.022916529013308373  \\
            48.4472049689441  0.022934750155363327  \\
            48.64334749918274  0.022953000080305267  \\
            48.83949002942138  0.022971278628676917  \\
            49.03563255966002  0.022989585353017223  \\
            49.23177508989866  0.023007919517861367  \\
            49.4279176201373  0.02302628009974075  \\
            49.62406015037594  0.023044665787183023  \\
            49.82020268061458  0.023063074980712056  \\
            50.01634521085322  0.0230815058291171  \\
            50.21248774109186  0.02309995952349895  \\
            50.4086302713305  0.02311843733118501  \\
            50.60477280156914  0.023136940838569268  \\
            50.80091533180778  0.023155471339781596  \\
            50.99705786204642  0.02317402983668775  \\
            51.193200392285064  0.02319261703888935  \\
            51.3893429225237  0.023211233363723917  \\
            51.58548545276234  0.023229878936264846  \\
            51.78162798300098  0.023248553589321406  \\
            51.97777051323962  0.02326725686343875  \\
            52.17391304347826  0.023285988006897927  \\
            52.370055573716904  0.02330474597571584  \\
            52.56619810395554  0.023323529433645292  \\
            52.76234063419418  0.023342336752174963  \\
            52.95848316443282  0.02336116601052941  \\
            53.15462569467146  0.023380017189531924  \\
            53.3507682249101  0.023398892338086386  \\
            53.546910755148744  0.0234177929827669  \\
            53.74305328538738  0.023436720563914923  \\
            53.93919581562602  0.02345567622348314  \\
            54.13533834586466  0.023474660805035463  \\
            54.3314808761033  0.023493674853747027  \\
            54.527623406341945  0.023512718616404183  \\
            54.723765936580584  0.023531792041404515  \\
            54.91990846681922  0.02355089477875683  \\
            55.11605099705786  0.023570026180081152  \\
            55.3121935272965  0.023589185298608744  \\
            55.50833605753514  0.02360837088918208  \\
            55.704478587773785  0.023627581408254862  \\
            55.900621118012424  0.023646815013892018  \\
            56.09676364825106  0.023666069721473726  \\
            56.2929061784897  0.02368534717428322  \\
            56.48904870872834  0.023704649132401633  \\
            56.68519123896698  0.023723977315042517  \\
            56.881333769205625  0.02374333313499313  \\
            57.077476299444264  0.023762717698614422  \\
            57.2736188296829  0.023782131805841055  \\
            57.46976135992154  0.02380157595018139  \\
            57.66590389016018  0.023821050318717493  \\
            57.862046420398826  0.023840554792105128  \\
            58.058188950637465  0.023860088944573764  \\
            58.254331480876104  0.023879652043926575  \\
            58.45047401111474  0.023899243051540432  \\
            58.64661654135338  0.023918860622365916  \\
            58.84275907159202  0.0239385031049273  \\
            59.038901601830666  0.023958168541322572  \\
            59.235044132069305  0.023977854782923174  \\
            59.431186662307944  0.023997563528727024  \\
            59.62732919254658  0.024017296841693857  \\
            59.82347172278522  0.024037056539444986  \\
            60.01961425302387  0.024056844123126277  \\
            60.215756783262506  0.02407666077740818  \\
            60.411899313501145  0.02409650737048571  \\
            60.608041843739784  0.02411638445407847  \\
            60.80418437397842  0.024136292263430607  \\
            61.00032690421706  0.024156230717310864  \\
            61.19646943445571  0.024176199418012544  \\
            61.392611964694346  0.024196197651353512  \\
            61.588754494932985  0.02421622438667622  \\
            61.784897025171624  0.024236278276847687  \\
            61.98103955541026  0.024256357658259495  \\
            62.1771820856489  0.02427646055082781  \\
            62.37332461588755  0.02429658465799336  \\
            62.569467146126186  0.024316729685339034  \\
            62.765609676364825  0.024336898765630176  \\
            62.961752206603464  0.024357093782660655  \\
            63.1578947368421  0.024377316441796172  \\
            63.35403726708075  0.024397568119727663  \\
            63.55017979731939  0.02441784986447132  \\
            63.746322327558026  0.024438162395368578  \\
            63.942464857796665  0.024458506103086107  \\
            64.13860738803531  0.024478881049615837  \\
            64.33474991827394  0.024499286968274928  \\
            64.53089244851259  0.0245197232637058  \\
            64.72703497875122  0.024540189011876108  \\
            64.92317750898987  0.024560682960078756  \\
            65.11932003922851  0.024581203526931897  \\
            65.31546256946714  0.024601748802378916  \\
            65.51160509970579  0.024622316547688462  \\
            65.70774762994442  0.024642904311076363  \\
            65.90389016018307  0.024663514049980476  \\
            66.10003269042171  0.02468414852682537  \\
            66.29617522066034  0.024704809768950786  \\
            66.49231775089899  0.024725499460489953  \\
            66.68846028113762  0.02474621894236956  \\
            66.88460281137627  0.02476696921230978  \\
            67.0807453416149  0.02478775092482425  \\
            67.27688787185355  0.02480856439122009  \\
            67.47303040209219  0.024829409579597873  \\
            67.66917293233082  0.024850286114851673  \\
            67.86531546256947  0.024871193278669018  \\
            68.0614579928081  0.024892130009530913  \\
            68.25760052304675  0.02491309490271184  \\
            68.4537430532854  0.02493408621027975  \\
            68.64988558352402  0.02495510184109606  \\
            68.84602811376267  0.024976139360815684  \\
            69.0421706440013  0.024997196294315276  \\
            69.23831317423995  0.025018275297785986  \\
            69.4344557044786  0.025039379334512592  \\
            69.63059823471723  0.025060510515097233  \\
            69.82674076495587  0.025081670589809372  \\
            70.0228832951945  0.025102860948585742  \\
            70.21902582543315  0.02512408262103039  \\
            70.41516835567178  0.025145336276414642  \\
            70.61131088591043  0.02516662222367713  \\
            70.80745341614907  0.025187940411423783  \\
            71.0035959463877  0.02520929042792782  \\
            71.19973847662635  0.025230671501129755  \\
            71.39588100686498  0.025252082498637408  \\
            71.59202353710363  0.025273521927725886  \\
            71.78816606734227  0.02529498793533759  \\
            71.9843085975809  0.02531647830808222  \\
            72.18045112781955  0.025337990472236775  \\
            72.37659365805818  0.02535952161731283  \\
            72.57273618829683  0.025381074013071242  \\
            72.76887871853548  0.025402651233995963  \\
            72.96502124877411  0.02542425556045765  \\
            73.16116377901275  0.02544588889247957  \\
            73.35730630925138  0.025467552749737627  \\
            73.55344883949003  0.025489248271560353  \\
            73.74959136972866  0.0255109762169289  \\
            73.94573389996731  0.02553273696447705  \\
            74.14187643020595  0.02555453051249121  \\
            74.33801896044459  0.025576356478910423  \\
            74.53416149068323  0.025598214101326344  \\
            74.73030402092186  0.02562010223698327  \\
            74.92644655116051  0.025642019362778108  \\
            75.12258908139916  0.025663963575260403  \\
            75.31873161163779  0.02568593259063233  \\
            75.51487414187643  0.02570792374474868  \\
            75.71101667211506  0.025729933993116884  \\
            75.90715920235371  0.02575196354943664  \\
            76.10330173259236  0.02577401724895318  \\
            76.29944426283099  0.02579609759858244  \\
            76.49558679306963  0.025818206727357663  \\
            76.69172932330827  0.025840346360699006  \\
            76.88787185354691  0.02586251782041357  \\
            77.08401438378556  0.025884722024695397  \\
            77.28015691402419  0.025906959488125457  \\
            77.47629944426284  0.02592923032167166  \\
            77.67244197450147  0.02595153423268884  \\
            77.86858450474011  0.025973870524918785  \\
            78.06472703497874  0.025996238098490197  \\
            78.26086956521739  0.026018635449918733  \\
            78.45701209545604  0.026041060672106972  \\
            78.65315462569467  0.026063511454344435  \\
            78.84929715593331  0.026085985082307573  \\
            79.04543968617195  0.026108478438059773  \\
            79.24158221641059  0.026130989260033023  \\
            79.43772474664924  0.026153522494075584  \\
            79.63386727688787  0.026176081499150777  \\
            79.83000980712652  0.026198668706473874  \\
            80.02615233736515  0.026221286116715665  \\
            80.2222948676038  0.026243935300002467  \\
            80.41843739784244  0.026266617395916105  \\
            80.61457992808107  0.026289333113493938  \\
            80.81072245831972  0.02631208273122884  \\
            81.00686498855835  0.026334866097069188  \\
            81.203007518797  0.02635768262841891  \\
            81.39915004903563  0.026380531312137422  \\
            81.59529257927427  0.02640341070453969  \\
            81.79143510951292  0.02642631893139617  \\
            81.98757763975155  0.02644925368793286  \\
            82.1837201699902  0.02647221223883127  \\
            82.37986270022883  0.026495191418228422  \\
            82.57600523046747  0.02651818767892431  \\
            82.77214776070612  0.026541203223969554  \\
            82.96829029094475  0.02656424325274761  \\
            83.1644328211834  0.026587310562871568  \\
            83.36057535142203  0.026610407490328433  \\
            83.55671788166067  0.02663353590947912  \\
            83.75286041189932  0.026656697233058434  \\
            83.94900294213795  0.026679892412175107  \\
            84.1451454723766  0.026703121936311764  \\
            84.34128800261523  0.02672638583332495  \\
            84.53743053285388  0.026749683669445107  \\
            84.7335730630925  0.02677301454927659  \\
            84.92971559333115  0.026796377115797666  \\
            85.1258581235698  0.026819769550360494  \\
            85.32200065380843  0.026843189572691155  \\
            85.51814318404708  0.026866634440889638  \\
            85.71428571428571  0.026890100951429824  \\
            85.91042824452435  0.026913585439159525  \\
            86.106570774763  0.02693708595703171  \\
            86.30271330500163  0.026960608934559475  \\
            86.49885583524028  0.02698415798708196  \\
            86.69499836547891  0.027007735823375772  \\
            86.89114089571756  0.02703134465772213  \\
            87.0872834259562  0.027054986209906776  \\
            87.28342595619483  0.027078661705220067  \\
            87.47956848643348  0.027102371874456913  \\
            87.67571101667211  0.027126116953916816  \\
            87.87185354691076  0.02714989668540384  \\
            88.06799607714939  0.027173710316226632  \\
            88.26413860738803  0.027197556599198414  \\
            88.46028113762668  0.027221433792636977  \\
            88.65642366786531  0.027245339660364694  \\
            88.85256619810396  0.027269271471708507  \\
            89.04870872834259  0.027293226001499943  \\
            89.24485125858124  0.027317199530075102  \\
            89.44099378881988  0.027341188036440863  \\
            89.63713631905851  0.02736519533389436  \\
            89.83327884929716  0.027389227201047167  \\
            90.02942137953579  0.027413286756031073  \\
            90.22556390977444  0.02743737658802765  \\
            90.42170644001308  0.027461498757268207  \\
            90.61784897025171  0.027485654795033856  \\
            90.81399150049036  0.02750984570365547  \\
            91.01013403072899  0.027534071956513684  \\
            91.20627656096764  0.02755833349803893  \\
            91.40241909120628  0.027582629743711385  \\
            91.59856162144492  0.027606959580061017  \\
            91.79470415168356  0.027631321364667553  \\
            91.99084668192219  0.0276557129261605  \\
            92.18698921216084  0.027680131564219133  \\
            92.38313174239947  0.027704574049572498  \\
            92.57927427263812  0.027729036623999413  \\
            92.77541680287676  0.027753515000328476  \\
            92.9715593331154  0.027778007748033517  \\
            93.16770186335404  0.02780252293429894  \\
            93.36384439359267  0.02782706441938846  \\
            93.55998692383132  0.027851635204379527  \\
            93.75612945406996  0.02787623772532862  \\
            93.9522719843086  0.02790087385327127  \\
            94.14841451454724  0.027925544894222033  \\
            94.34455704478587  0.027950251589174534  \\
            94.54069957502452  0.027974994114101412  \\
            94.73684210526316  0.027999772079954355  \\
            94.9329846355018  0.02802458453266409  \\
            95.12912716574044  0.028049429953140397  \\
            95.32526969597907  0.02807430625727208  \\
            95.52141222621772  0.028099210795926997  \\
            95.71755475645635  0.028124140354952032  \\
            95.913697286695  0.028149091155173132  \\
            96.10983981693364  0.028174058852395264  \\
            96.30598234717228  0.02819903895588798  \\
            96.50212487741092  0.02822403735193327  \\
            96.69826740764955  0.028249060331007842  \\
            96.8944099378882  0.028274111345292497  \\
            97.09055246812684  0.028299193244232173  \\
            97.28669499836548  0.028324308274535998  \\
            97.48283752860412  0.028349458080177265  \\
            97.67898005884275  0.028374643702393433  \\
            97.8751225890814  0.02839986557968613  \\
            98.07126511932005  0.028425123547821153  \\
            98.26740764955868  0.02845041683982846  \\
            98.46355017979732  0.028475744086002192  \\
            98.65969271003596  0.028501103313900645  \\
            98.8558352402746  0.028526491948346284  \\
            99.05197777051323  0.02855190681142575  \\
            99.24812030075188  0.028577344122489846  \\
            99.44426283099052  0.02860279949815354  \\
            99.64040536122916  0.02862826795229598  \\
            99.8365478914678  0.02865374888575726  \\
            100.03269042170643  0.028679252227311873  \\
            100.22883295194508  0.028704782018729117  \\
            100.42497548218373  0.028730341562510826  \\
            100.62111801242236  0.028755933519041092  \\
            100.817260542661  0.028781559906586252  \\
            101.01340307289964  0.028807222101294893  \\
            101.20954560313828  0.028832920837197847  \\
            101.40568813337693  0.0288586562062082  \\
            101.60183066361556  0.028884427658121277  \\
            101.7979731938542  0.028910234000614658  \\
            101.99411572409284  0.028936073399248172  \\
            102.19025825433148  0.028961943377463894  \\
            102.38640078457013  0.028987840816586143  \\
            102.58254331480876  0.02901376195582149  \\
            102.7786858450474  0.02903970239225876  \\
            102.97482837528604  0.029065657080869018  \\
            103.17097090552468  0.029091621377974664  \\
            103.36711343576332  0.029117603446113815  \\
            103.56325596600196  0.029143609673235805  \\
            103.7593984962406  0.029169643972850177  \\
            103.95554102647924  0.029195709562890967  \\
            104.15168355671788  0.029221808965716658  \\
            104.34782608695652  0.029247944008110212  \\
            104.54396861719516  0.029274115821279045  \\
            104.74011114743381  0.02930032484085505  \\
            104.93625367767244  0.02932657080689457  \\
            105.13239620791109  0.029352852763878435  \\
            105.32853873814972  0.029379169060711918  \\
            105.52468126838836  0.029405517350724778  \\
            105.72082379862701  0.029431894591671226  \\
            105.91696632886564  0.029458297045729942  \\
            106.11310885910429  0.02948472027950407  \\
            106.30925138934292  0.02951115916402123  \\
            106.50539391958156  0.029537607776380606  \\
            106.7015364498202  0.029564067893305027  \\
            106.89767898005884  0.029590549458847284  \\
            107.09382151029749  0.029617056890872285  \\
            107.28996404053612  0.029643593882224914  \\
            107.48610657077477  0.02967016340073003  \\
            107.6822491010134  0.029696767689192455  \\
            107.87839163125204  0.029723408265396996  \\
            108.07453416149069  0.029750085922108434  \\
            108.27067669172932  0.0297768007270715  \\
            108.46681922196797  0.029803552023010927  \\
            108.6629617522066  0.029830338427631397  \\
            108.85910428244524  0.029857157833617583  \\
            109.05524681268389  0.029884007408634124  \\
            109.25138934292252  0.029910883595325625  \\
            109.44753187316117  0.029937782111316667  \\
            109.6436744033998  0.02996469794921181  \\
            109.83981693363845  0.02999162537659558  \\
            110.03595946387708  0.030018558413643693  \\
            110.23210199411572  0.030045508419935512  \\
            110.42824452435437  0.030072482381398542  \\
            110.624387054593  0.03009948442859291  \\
            110.82052958483165  0.030126517929098748  \\
            111.01667211507028  0.030153585487516187  \\
            111.21281464530892  0.030180688945465335  \\
            111.40895717554757  0.03020782938158631  \\
            111.6050997057862  0.0302350071115392  \\
            111.80124223602485  0.030262221688004107  \\
            111.99738476626348  0.03028947190068112  \\
            112.19352729650213  0.03031675577629031  \\
            112.38966982674077  0.03034407057857176  \\
            112.5858123569794  0.030371412808285536  \\
            112.78195488721805  0.030398778203211692  \\
            112.97809741745668  0.03042616173815028  \\
            113.17423994769533  0.03045355762492135  \\
            113.37038247793396  0.0304809586400834  \\
            113.5665250081726  0.030508368871989665  \\
            113.76266753841125  0.030535800422770012  \\
            113.95881006864988  0.030563258023223922  \\
            114.15495259888853  0.03059074559287412  \\
            114.35109512912716  0.030618266239966618  \\
            114.5472376593658  0.03064582226147066  \\
            114.74338018960445  0.030673415143078784  \\
            114.93952271984308  0.030701045559206757  \\
            115.13566525008173  0.03072871337299363  \\
            115.33180778032036  0.030756417636301703  \\
            115.527950310559  0.030784156589716557  \\
            115.72409284079765  0.03081192766254701  \\
            115.92023537103628  0.030839727472825148  \\
            116.11637790127493  0.030867551827306338  \\
            116.31252043151356  0.030895395721469186  \\
            116.50866296175221  0.03092325333951557  \\
            116.70480549199085  0.030951118054370626  \\
            116.90094802222949  0.030978984022062915  \\
            117.09709055246813  0.031006866852990863  \\
            117.29323308270676  0.03103477322715314  \\
            117.48937561294541  0.03106270764568882  \\
            117.68551814318404  0.031090673751535503  \\
            117.88166067342269  0.031118674329429323  \\
            118.07780320366133  0.031146711305904958  \\
            118.27394573389996  0.031174785749295598  \\
            118.47008826413861  0.031202897869732987  \\
            118.66623079437724  0.031231047019147397  \\
            118.86237332461589  0.03125923169126764  \\
            119.05851585485453  0.031287449521621054  \\
            119.25465838509317  0.03131569728753351  \\
            119.45080091533181  0.03134397090812942  \\
            119.64694344557044  0.03137226544433172  \\
            119.84308597580909  0.031400575098861905  \\
            120.03922850604773  0.03142889321623998  \\
            120.23537103628637  0.0314572109181442  \\
            120.43151356652501  0.0314855363957978  \\
            120.62765609676364  0.03151388242596504  \\
            120.82379862700229  0.03154225414626035  \\
            121.01994115724092  0.03157065578673609  \\
            121.21608368747957  0.03159909066988253  \\
            121.41222621771821  0.031627561210627896  \\
            121.60836874795685  0.031656068916338286  \\
            121.80451127819549  0.03168461438681778  \\
            122.00065380843412  0.03171319731430834  \\
            122.19679633867277  0.03174181648348988  \\
            122.39293886891141  0.03177046977148022  \\
            122.58908139915005  0.03179915414783511  \\
            122.78522392938869  0.03182786567454823  \\
            122.98136645962732  0.031856599506051166  \\
            123.17750898986597  0.03188534988921346  \\
            123.37365152010462  0.03191411016334255  \\
            123.56979405034325  0.031942872760183816  \\
            123.7659365805819  0.03197163134693082  \\
            123.96207911082053  0.032000406617199786  \\
            124.15822164105917  0.032029204756654536  \\
            124.3543641712978  0.03205803063372986  \\
            124.55050670153645  0.03208688815796489  \\
            124.7466492317751  0.03211578028000309  \\
            124.94279176201373  0.03214470899159222  \\
            125.13893429225237  0.03217367532558441  \\
            125.335076822491  0.032202679355936084  \\
            125.53121935272965  0.032231720197708  \\
            125.7273618829683  0.03226079600706525  \\
            125.92350441320693  0.03228990398127724  \\
            126.11964694344557  0.0323190403587177  \\
            126.3157894736842  0.03234820041886471  \\
            126.51193200392285  0.03237737848230063  \\
            126.7080745341615  0.032406567910712204  \\
            126.90421706440013  0.032435761106890455  \\
            127.10035959463877  0.03246494718241878  \\
            127.2965021248774  0.03249413982645324  \\
            127.49264465511605  0.03252335199585058  \\
            127.68878718535468  0.03255258925335438  \\
            127.88492971559333  0.03258185614928393  \\
            128.08107224583196  0.0326111562215343  \\
            128.27721477607062  0.032640491995576275  \\
            128.47335730630925  0.0326698649844564  \\
            128.66949983654789  0.032699275688796936  \\
            128.86564236678655  0.03272872359679593  \\
            129.06178489702518  0.03275820718422713  \\
            129.2579274272638  0.03278772391444006  \\
            129.45406995750244  0.03281727023835996  \\
            129.6502124877411  0.03284684159448784  \\
            129.84635501797973  0.03287643240890042  \\
            130.04249754821836  0.032906036095250196  \\
            130.23864007845702  0.032935645054765386  \\
            130.43478260869566  0.03296524954565442  \\
            130.6309251389343  0.032994846164779004  \\
            130.82706766917292  0.03302445838540787  \\
            131.02321019941158  0.03305409252496046  \\
            131.2193527296502  0.0330837538325099  \\
            131.41549525988884  0.03311344648878309  \\
            131.6116377901275  0.03314317360616065  \\
            131.80778032036613  0.03317293722867688  \\
            132.00392285060477  0.03320273833201987  \\
            132.20006538084343  0.03323257682353138  \\
            132.39620791108206  0.03326245154220694  \\
            132.5923504413207  0.03329236025869575  \\
            132.78849297155932  0.03332229967530081  \\
            132.98463550179798  0.03335226542597878  \\
            133.1807780320366  0.033382252076340074  \\
            133.37692056227525  0.03341225312364883  \\
            133.5730630925139  0.03344226099682291  \\
            133.76920562275254  0.0334722670564339  \\
            133.96534815299117  0.033502258006551384  \\
            134.1614906832298  0.03353225464220733  \\
            134.35763321346846  0.03356226944646393  \\
            134.5537757437071  0.033592308430384674  \\
            134.74991827394572  0.03362237647811745  \\
            134.94606080418438  0.033652477346894465  \\
            135.14220333442302  0.03368261366703228  \\
            135.33834586466165  0.03371278694193179  \\
            135.5344883949003  0.033742997548078295  \\
            135.73063092513894  0.03377324473504138  \\
            135.92677345537757  0.033803526625475006  \\
            136.1229159856162  0.03383384021511749  \\
            136.31905851585486  0.0338641813727915  \\
            136.5152010460935  0.033894544840404016  \\
            136.71134357633213  0.03392492423294642  \\
            136.9074861065708  0.033955312038494424  \\
            137.10362863680942  0.033985699618208055  \\
            137.29977116704805  0.03401607398314358  \\
            137.49591369728668  0.03404643767914603  \\
            137.69205622752534  0.03407681514272621  \\
            137.88819875776397  0.03410721321616477  \\
            138.0843412880026  0.03413763755332707  \\
            138.28048381824127  0.03416809261966317  \\
            138.4766263484799  0.03419858169220778  \\
            138.67276887871853  0.03422910685958035  \\
            138.8689114089572  0.03425966902198498  \\
            139.06505393919582  0.034290267891210466  \\
            139.26119646943445  0.034320901990630315  \\
            139.45733899967308  0.034351568655202704  \\
            139.65348152991174  0.03438226403147051  \\
            139.84962406015038  0.03441298307756127  \\
            140.045766590389  0.03444371956318726  \\
            140.24190912062767  0.0344744660696454  \\
            140.4380516508663  0.034505213989817325  \\
            140.63419418110493  0.03453595352816936  \\
            140.83033671134356  0.03456666863006314  \\
            141.02647924158222  0.034597388899479484  \\
            141.22262177182085  0.03462812555398792  \\
            141.4187643020595  0.03465888509029794  \\
            141.61490683229815  0.034689672751928614  \\
            141.81104936253678  0.03472049252920859  \\
            142.0071918927754  0.034751347159276115  \\
            142.20333442301407  0.034782238126079  \\
            142.3994769532527  0.034813165660374665  \\
            142.59561948349133  0.034844128739730106  \\
            142.79176201372997  0.03487512508852189  \\
            142.98790454396863  0.03490615117793622  \\
            143.18404707420726  0.03493720222596881  \\
            143.3801896044459  0.03496827219742501  \\
            143.57633213468455  0.034999353803919754  \\
            143.77247466492318  0.03503043850387754  \\
            143.9686171951618  0.03506151650253246  \\
            144.16475972540044  0.035092570829896634  \\
            144.3609022556391  0.035123612159928534  \\
            144.55704478587774  0.0351546649106877  \\
            144.75318731611637  0.03518573650267022  \\
            144.94932984635503  0.03521683303475985  \\
            145.14547237659366  0.03524795928422801  \\
            145.3416149068323  0.0352791187067338  \\
            145.53775743707095  0.035310313436324  \\
            145.73389996730958  0.03534154428543303  \\
            145.93004249754821  0.03537281074488301  \\
            146.12618502778685  0.03540411098388373  \\
            146.3223275580255  0.03543544185003265  \\
            146.51847008826414  0.0354667988693149  \\
            146.71461261850277  0.03549817624610326  \\
            146.91075514874143  0.03552956686315823  \\
            147.10689767898006  0.03556096228162795  \\
            147.3030402092187  0.035592352741048223  \\
            147.49918273945732  0.035623727159342554  \\
            147.69532526969599  0.035655066530926274  \\
            147.89146779993462  0.03568641085805268  \\
            148.08761033017325  0.035717769234377715  \\
            148.2837528604119  0.035749148697807584  \\
            148.47989539065054  0.035780554893417714  \\
            148.67603792088917  0.035811992073452766  \\
            148.87218045112783  0.03584346309732658  \\
            149.06832298136646  0.03587496943162223  \\
            149.2644655116051  0.035906511150091996  \\
            149.46060804184373  0.035938086933657375  \\
            149.6567505720824  0.035969694070409064  \\
            149.85289310232102  0.036001328455606975  \\
            150.04903563255965  0.036032984591680244  \\
            150.2451781627983  0.03606465558822722  \\
            150.44132069303694  0.03609633316201542  \\
            150.63746322327557  0.036128007636981645  \\
            150.83360575351423  0.03615966794423185  \\
            151.02974828375287  0.036191292365687994  \\
            151.2258908139915  0.03622290143602661  \\
            151.42203334423013  0.03625451878720446  \\
            151.6181758744688  0.036286152446561325  \\
            151.81431840470742  0.036317808998593964  \\
            152.01046093494605  0.03634949358495613  \\
            152.2066034651847  0.03638120990445855  \\
            152.40274599542334  0.0364129602130689  \\
            152.59888852566198  0.03644474532391186  \\
            152.7950310559006  0.036476564607269085  \\
            152.99117358613927  0.03650841599057919  \\
            153.1873161163779  0.03654029595843776  \\
            153.38345864661653  0.036572199552597384  \\
            153.5796011768552  0.0366041203719676  \\
            153.77574370709382  0.03663605057261494  \\
            153.97188623733246  0.03666798086776289  \\
            154.16802876757112  0.03669990052779195  \\
            154.36417129780975  0.03673179738023954  \\
            154.56031382804838  0.036763646397572756  \\
            154.756456358287  0.036795493612074404  \\
            154.95259888852567  0.036827349967455215  \\
            155.1487414187643  0.03685922326959658  \\
            155.34488394900293  0.036891119856510744  \\
            155.5410264792416  0.03692304459834083  \\
            155.73716900948023  0.03695500089736076  \\
            155.93331153971886  0.036986990687975306  \\
            156.1294540699575  0.0370190144367201  \\
            156.32559660019615  0.03705107114226161  \\
            156.52173913043478  0.03708315833539713  \\
            156.7178816606734  0.037115272079054816  \\
            156.91402419091207  0.03714740696829367  \\
            157.1101667211507  0.0371795561303035  \\
            157.30630925138934  0.03721171122440499  \\
            157.502451781628  0.03724386244204968  \\
            157.69859431186663  0.037275998506819896  \\
            157.89473684210526  0.037308106368027096  \\
            158.0908793723439  0.037340158864175986  \\
            158.28702190258255  0.037372208331301476  \\
            158.48316443282118  0.03740426432555432  \\
            158.67930696305982  0.03743633493553074  \\
            158.87544949329848  0.03746842678227238  \\
            159.0715920235371  0.03750054501926634  \\
            159.26773455377574  0.03753269333244518  \\
            159.46387708401437  0.0375648739401869  \\
            159.66001961425303  0.037597087593314926  \\
            159.85616214449166  0.037629333575098144  \\
            160.0523046747303  0.037661609701250896  \\
            160.24844720496895  0.03769391231993296  \\
            160.4445897352076  0.037726236311749546  \\
            160.64073226544622  0.03775857508975134  \\
            160.83687479568488  0.03779092059943445  \\
            161.0330173259235  0.03782326331874044  \\
            161.22915985616214  0.03785559225805633  \\
            161.42530238640077  0.037887894960214545  \\
            161.62144491663943  0.03792014294619203  \\
            161.81758744687806  0.03795235903854046  \\
            162.0137299771167  0.03798457315178475  \\
            162.20987250735536  0.03801679450062308  \\
            162.406015037594  0.038049030844121215  \\
            162.60215756783262  0.03808128848571248  \\
            162.79830009807125  0.038113572273197754  \\
            162.9944426283099  0.03814588559874549  \\
            163.19058515854854  0.03817823039889166  \\
            163.38672768878718  0.03821060715453985  \\
            163.58287021902584  0.038243014890961144  \\
            163.77901274926447  0.03827545117779423  \\
            163.9751552795031  0.03830791212904534  \\
            164.17129780974176  0.038340392403088286  \\
            164.3674403399804  0.03837288520266439  \\
            164.56358287021902  0.03840538227488256  \\
            164.75972540045765  0.0384378739112193  \\
            164.95586793069631  0.0384703489475186  \\
            165.15201046093495  0.038502794763992064  \\
            165.34815299117358  0.03853518473620268  \\
            165.54429552141224  0.03856752645190074  \\
            165.74043805165087  0.03859985953076719  \\
            165.9365805818895  0.0386321940137645  \\
            166.13272311212813  0.038664538467361675  \\
            166.3288656423668  0.038696899983534275  \\
            166.52500817260542  0.03872928417976437  \\
            166.72115070284406  0.038761695199040574  \\
            166.91729323308272  0.03879413570985807  \\
            167.11343576332135  0.03882660690621852  \\
            167.30957829355998  0.038859108507630184  \\
            167.50572082379864  0.03889163875910783  \\
            167.70186335403727  0.038924194431172746  \\
            167.8980058842759  0.038956770819852805  \\
            168.09414841451454  0.03898936174668237  \\
            168.2902909447532  0.039021959558702385  \\
            168.48643347499183  0.03905455512846028  \\
            168.68257600523046  0.039087137854010086  \\
            168.87871853546912  0.03911969565891232  \\
            169.07486106570775  0.03915221499223405  \\
            169.27100359594638  0.039184661694148935  \\
            169.467146126185  0.03921707131219529  \\
            169.66328865642367  0.039249470051749676  \\
            169.8594311866623  0.03928186838871241  \\
            170.05557371690094  0.03931427522058569  \\
            170.2517162471396  0.039346697866473684  \\
            170.44785877737823  0.03937914206708241  \\
            170.64400130761686  0.03941161198471985  \\
            170.84014383785552  0.03944411020329587  \\
            171.03628636809415  0.03947663772832227  \\
            171.23242889833278  0.039509193986912744  \\
            171.42857142857142  0.039541776827782905  \\
            171.62471395881008  0.03957438252125029  \\
            171.8208564890487  0.03960700575923434  \\
            172.01699901928734  0.0396396396552564  \\
            172.213141549526  0.03967227574443977  \\
            172.40928407976463  0.039704903983509586  \\
            172.60542661000326  0.03973751275079298  \\
            172.8015691402419  0.03977008884621895  \\
            172.99771167048056  0.039802617491318415  \\
            173.1938542007192  0.03983506118402844  \\
            173.38999673095782  0.039867476108816836  \\
            173.58613926119648  0.03989987743747286  \\
            173.7822817914351  0.03993227611697415  \\
            173.97842432167374  0.03996468140603482  \\
            174.1745668519124  0.03999710087510542  \\
            174.37070938215103  0.04002954040637293  \\
            174.56685191238967  0.040062004193760783  \\
            174.7629944426283  0.04009449474292885  \\
            174.95913697286696  0.040127012871273474  \\
            175.1552795031056  0.04015955770792738  \\
            175.35142203334422  0.04019212669375981  \\
            175.54756456358288  0.040224715581376386  \\
            175.7437070938215  0.04025731843511921  \\
            175.93984962406014  0.04028992763106683  \\
            176.13599215429878  0.040322533857034215  \\
            176.33213468453744  0.040355126112572796  \\
            176.52827721477607  0.040387691708970434  \\
            176.7244197450147  0.04042021626925144  \\
            176.92056227525336  0.040452676844720876  \\
            177.116704805492  0.04048505818045339  \\
            177.31284733573062  0.040517409603322965  \\
            177.50898986596928  0.04054974436371247  \\
            177.70513239620792  0.04058207390775432  \\
            177.90127492644655  0.04061440787733054  \\
            178.09741745668518  0.04064675411007274  \\
            178.29355998692384  0.04067911863936211  \\
            178.48970251716247  0.04071150569432941  \\
            178.6858450474011  0.04074391769985498  \\
            178.88198757763976  0.04077635527656877  \\
            179.0781301078784  0.040808817240850274  \\
            179.27427263811703  0.0408413006048286  \\
            179.4704151683557  0.04087380057638242  \\
            179.66655769859432  0.040906310559140006  \\
            179.86270022883295  0.040938822152479175  \\
            180.05884275907158  0.04097132515152738  \\
            180.25498528931024  0.041003807547161604  \\
            180.45112781954887  0.041036255526008446  \\
            180.6472703497875  0.04106865347044407  \\
            180.84341288002616  0.041100971180429144  \\
            181.0395554102648  0.04113321903270648  \\
            181.23569794050343  0.04116543295275645  \\
            181.43184047074206  0.04119762683081174  \\
            181.62798300098072  0.04122981263188211  \\
            181.82412553121935  0.04126200039575437  \\
            182.02026806145798  0.04129419823699243  \\
            182.21641059169664  0.041326412344937245  \\
            182.41255312193528  0.04135864698370685  \\
            182.6086956521739  0.041390904492196325  \\
            182.80483818241257  0.04142318528407786  \\
            183.0009807126512  0.041455487847800655  \\
            183.19712324288983  0.04148780874659103  \\
            183.39326577312846  0.041520142618452355  \\
            183.58940830336712  0.04155248217616506  \\
            183.78555083360575  0.04158481820728665  \\
            183.98169336384439  0.04161713957415168  \\
            184.17783589408305  0.04164943321387181  \\
            184.37397842432168  0.041681684138335735  \\
            184.5701209545603  0.041713875434209235  \\
            184.76626348479894  0.04174597450211688  \\
            184.9624060150376  0.041778010403254004  \\
            185.15854854527623  0.04181000805476406  \\
            185.35469107551486  0.041841981995935446  \\
            185.55083360575352  0.041873944716969765  \\
            185.74697613599216  0.041905906658981716  \\
            185.9431186662308  0.04193787621399919  \\
            186.13926119646945  0.041969859724963234  \\
            186.33540372670808  0.04200186148572802  \\
            186.5315462569467  0.042033883741060915  \\
            186.72768878718534  0.04206592668664241  \\
            186.923831317424  0.04209798846906619  \\
            187.11997384766264  0.04213006518583904  \\
            187.31611637790127  0.04216215088538095  \\
            187.51225890813993  0.042194237567025054  \\
            187.70840143837856  0.04222631518101761  \\
            187.9045439686172  0.04225837162851808  \\
            188.10068649885582  0.042290392761599044  \\
            188.29682902909448  0.04232236238324626  \\
            188.4929715593331  0.04235426224735864  \\
            188.68911408957175  0.04238605812904186  \\
            188.8852566198104  0.042417802238812044  \\
            189.08139915004904  0.04244951305626505  \\
            189.27754168028767  0.04248120584132627  \\
            189.47368421052633  0.04251289312793843  \\
            189.66982674076496  0.04254458472406151  \\
            189.8659692710036  0.04257628771167284  \\
            190.06211180124222  0.04260800644676706  \\
            190.25825433148088  0.042639742559356125  \\
            190.45439686171952  0.042671494953469266  \\
            190.65053939195815  0.04270325980715306  \\
            190.8466819221968  0.0427350305724714  \\
            191.04282445243544  0.04276679797550545  \\
            191.23896698267407  0.04279855001635373  \\
            191.4351095129127  0.04283027196913205  \\
            191.63125204315136  0.04286194638197352  \\
            191.82739457339  0.04289355307702859  \\
            192.02353710362863  0.04292505722726972  \\
            192.2196796338673  0.042956490680222614  \\
            192.41582216410592  0.0429878806266152  \\
            192.61196469434455  0.043019243821310754  \\
            192.8081072245832  0.04305059418719564  \\
            193.00424975482184  0.04308194281517933  \\
            193.20039228506047  0.04311329796419442  \\
            193.3965348152991  0.04314466506119659  \\
            193.59267734553777  0.04317604670116461  \\
            193.7888198757764  0.04320744264710039  \\
            193.98496240601503  0.04323884983002892  \\
            194.1811049362537  0.0432702623489983  \\
            194.37724746649232  0.04330167147107973  \\
            194.57338999673095  0.04333306563136751  \\
            194.76953252696958  0.043364430432979065  \\
            194.96567505720824  0.0433957486470549  \\
            195.16181758744688  0.04342700021275862  \\
            195.3579601176855  0.04345815036355931  \\
            195.55410264792417  0.043489214566982196  \\
            195.7502451781628  0.04352023303121821  \\
            195.94638770840143  0.043551224363440444  \\
            196.1425302386401  0.043582203524011015  \\
            196.33867276887872  0.043613181826481044  \\
            196.53481529911735  0.04364416693759071  \\
            196.730957829356  0.04367516287726922  \\
            196.92710035959465  0.04370617001863479  \\
            197.12324288983328  0.04373718508799468  \\
            197.3193854200719  0.043768201164845165  \\
            197.51552795031057  0.04379920768187157  \\
            197.7116704805492  0.04383019042494823  \\
            197.90781301078783  0.04386113153313852  \\
            198.10395554102647  0.043892009498694824  \\
            198.30009807126513  0.04392279262295237  \\
            198.49624060150376  0.043953469421443965  \\
            198.6923831317424  0.04398408949164757  \\
            198.88852566198105  0.04401467316823974  \\
            199.08466819221968  0.04404523703267465  \\
            199.2808107224583  0.044075793913184086  \\
            199.47695325269697  0.04410635288477751  \\
            199.6730957829356  0.04413691926924195  \\
            199.86923831317424  0.044167494635142086  \\
            200.06538084341287  0.04419807679782022  \\
            200.26152337365153  0.04422865981939629  \\
            200.45766590389016  0.04425923400876783  \\
            200.6538084341288  0.04428978592161002  \\
            200.84995096436745  0.04432029836037567  \\
            201.04609349460608  0.04435075037429519  \\
            201.24223602484471  0.044381117259376636  \\
            201.43837855508335  0.0444113617432346  \\
            201.634521085322  0.044441535704542526  \\
            201.83066361556064  0.04447166239241468  \\
            202.02680614579927  0.04450176019785318  \\
            202.22294867603793  0.04453184364261284  \\
            202.41909120627656  0.044561923379201174  \\
            202.6152337365152  0.044592006190878386  \\
            202.81137626675385  0.04462209499165739  \\
            203.00751879699249  0.04465218882630374  \\
            203.20366132723112  0.04468228287033576  \\
            203.39980385746975  0.04471236843002441  \\
            203.5959463877084  0.044742432942393384  \\
            203.79208891794704  0.044772459975219024  \\
            203.98823144818567  0.04480242922703041  \\
            204.18437397842433  0.04483231652710931  \\
            204.38051650866296  0.044862079989442284  \\
            204.5766590389016  0.044891758191036565  \\
            204.77280156914026  0.044921387506894186  \\
            204.9689440993789  0.04495098798557101  \\
            205.16508662961752  0.04498057482522142  \\
            205.36122915985615  0.04501015837359834  \\
            205.5573716900948  0.04503974412805322  \\
            205.75351422033344  0.04506933273553604  \\
            205.94965675057207  0.04509891999259533  \\
            206.14579928081073  0.04512849684537813  \\
            206.34194181104937  0.045158049389630035  \\
            206.538084341288  0.04518755887069516  \\
            206.73422687152663  0.04521700168351615  \\
            206.9303694017653  0.04524634899240054  \\
            207.12651193200392  0.04527556371877095  \\
            207.32265446224255  0.04530470159252767  \\
            207.5187969924812  0.0453337864796848  \\
            207.71493952271985  0.045362837856975015  \\
            207.91108205295848  0.045391870811849526  \\
            208.10722458319714  0.04542089604247813  \\
            208.30336711343577  0.045449919857749155  \\
            208.4995096436744  0.04547894417726953  \\
            208.69565217391303  0.04550796653136471  \\
            208.8917947041517  0.04553698006107873  \\
            209.08793723439032  0.045565973518174166  \\
            209.28407976462896  0.04559493126513218  \\
            209.48022229486762  0.04562383327515247  \\
            209.67636482510625  0.04565265513215333  \\
            209.87250735534488  0.045681356829640675  \\
            210.0686498855835  0.04570994523152289  \\
            210.26479241582217  0.045738478374905855  \\
            210.4609349460608  0.045766979302005684  \\
            210.65707747629943  0.045795464562886815  \\
            210.8532200065381  0.045823944215462015  \\
            211.04936253677673  0.045852421825492325  \\
            211.24550506701536  0.0458808944665871  \\
            211.44164759725402  0.04590935272020405  \\
            211.63779012749265  0.04593778067564913  \\
            211.83393265773128  0.04596615593007664  \\
            212.0300751879699  0.045994449588489195  \\
            212.22621771820857  0.046022616303833315  \\
            212.4223602484472  0.04605066287907146  \\
            212.61850277868584  0.04607864368334434  \\
            212.8146453089245  0.04610658225739398  \\
            213.01078783916313  0.0461344964600285  \\
            213.20693036940176  0.046162398468122076  \\
            213.4030728996404  0.046190294776614946  \\
            213.59921542987905  0.04621818619851345  \\
            213.79535796011768  0.04624606786488995  \\
            213.99150049035632  0.04627392922488292  \\
            214.18764302059498  0.04630175404569689  \\
            214.3837855508336  0.04632952041260244  \\
            214.57992808107224  0.04635720072893625  \\
            214.7760706113109  0.04638475173597087  \\
            214.97221314154953  0.04641217828535854  \\
            215.16835567178816  0.04643953436113258  \\
            215.3644982020268  0.046466844096364174  \\
            215.56064073226545  0.046494125843439794  \\
            215.7567832625041  0.046521392174061205  \\
            215.95292579274272  0.046548649879245424  \\
            216.14906832298138  0.04657589996932478  \\
            216.34521085322  0.046603137673946846  \\
            216.54135338345864  0.04663035244207451  \\
            216.73749591369727  0.046657527941985924  \\
            216.93363844393593  0.046684642061274526  \\
            217.12978097417457  0.046711666906849025  \\
            217.3259235044132  0.04673855919406239  \\
            217.52206603465186  0.046765322459811236  \\
            217.7182085648905  0.046792010534886366  \\
            217.91435109512912  0.04681864811737146  \\
            218.11049362536778  0.04684525403380861  \\
            218.3066361556064  0.04687184123919834  \\
            218.50277868584504  0.04689841681699955  \\
            218.69892121608368  0.04692498197912961  \\
            218.89506374632234  0.04695153206596429  \\
            219.09120627656097  0.04697805654633776  \\
            219.2873488067996  0.04700453901754263  \\
            219.48349133703826  0.04703095720532995  \\
            219.6796338672769  0.04705728296390915  \\
            219.87577639751552  0.047083473046718845  \\
            220.07191892775415  0.04710952970346222  \\
            220.26806145799281  0.0471355065125278  \\
            220.46420398823145  0.047161428695774985  \\
            220.66034651847008  0.04718731552253165  \\
            220.85648904870874  0.047213180309594115  \\
            221.05263157894737  0.047239030421227166  \\
            221.248774109186  0.04726486726916407  \\
            221.44491663942466  0.04729068631260654  \\
            221.6410591696633  0.04731647705822476  \\
            221.83720169990193  0.04734222306015737  \\
            222.03334423014056  0.04736790192001147  \\
            222.22948676037922  0.04739348528686264  \\
            222.42562929061785  0.04741893001142926  \\
            222.62177182085648  0.04744423709402232  \\
            222.81791435109514  0.04746945977782573  \\
            223.01405688133377  0.047494623760088145  \\
            223.2101994115724  0.047519748715279746  \\
            223.40634194181104  0.04754484829509225  \\
            223.6024844720497  0.04756993012843894  \\
            223.79862700228833  0.04759499582145462  \\
            223.99476953252696  0.047620040957495655  \\
            224.19091206276562  0.04764505509713994  \\
            224.38705459300425  0.047670021778186904  \\
            224.58319712324288  0.04769491851565753  \\
            224.77933965348154  0.047719716801794355  \\
            224.97548218372017  0.04774437363461037  \\
            225.1716247139588  0.047768888815797945  \\
            225.36776724419744  0.04779331519380182  \\
            225.5639097744361  0.047817678887630145  \\
            225.76005230467473  0.047841999934486464  \\
            225.95619483491336  0.047866292289769755  \\
            226.15233736515202  0.0478905638270744  \\
            226.34847989539065  0.04791481633819017  \\
            226.54462242562929  0.04793904553310228  \\
            226.74076495586792  0.04796324103999133  \\
            226.93690748610658  0.047987386405233375  \\
            227.1330500163452  0.04801145909339982  \\
            227.32919254658384  0.048035430487257544  \\
            227.5253350768225  0.04805925494951506  \\
            227.72147760706113  0.04808293685113697  \\
            227.91762013729976  0.04810653845215115  \\
            228.11376266753842  0.04813008604310565  \\
            228.30990519777706  0.048153598304968286  \\
            228.5060477280157  0.048177086309126614  \\
            228.70219025825432  0.048200553517387924  \\
            228.89833278849298  0.048223995781979244  \\
            229.0944753187316  0.04824740134554732  \\
            229.29061784897024  0.04827075084115866  \\
            229.4867603792089  0.048294017292299506  \\
            229.68290290944753  0.0483171661128758  \\
            229.87904543968617  0.048340142951584134  \\
            230.0751879699248  0.04836300795323171  \\
            230.27133050016346  0.048385804549223484  \\
            230.4674730304021  0.048408556082038236  \\
            230.66361556064072  0.04843127762484262  \\
            230.85975809087938  0.04845397598149111  \\
            231.055900621118  0.04847664968652605  \\
            231.25204315135665  0.04849928900517765  \\
            231.4481856815953  0.048521875933363975  \\
            231.64432821183394  0.04854438419769094  \\
            231.84047074207257  0.04856677925545232  \\
            232.0366132723112  0.04858900561715823  \\
            232.23275580254986  0.04861110214230955  \\
            232.4288983327885  0.04863312266731427  \\
            232.62504086302712  0.04865509216694161  \\
            232.82118339326578  0.04867702730411882  \\
            233.01732592350442  0.048698936429931006  \\
            233.21346845374305  0.04872081958362131  \\
            233.4096109839817  0.0487426684925908  \\
            233.60575351422034  0.04876446657239848  \\
            233.80189604445897  0.048786188926761336  \\
            233.9980385746976  0.048807802347554295  \\
            234.19418110493626  0.048829254048812366  \\
            234.3903236351749  0.0488505576985845  \\
            234.58646616541353  0.04887177755001323  \\
            234.7826086956522  0.048892940165666865  \\
            234.97875122589082  0.048914063769395236  \\
            235.17489375612945  0.04893515824632966  \\
            235.37103628636808  0.04895622514288296  \\
            235.56717881660674  0.04897725766674946  \\
            235.76332134684537  0.04899824068690497  \\
            235.959463877084  0.049019150733606805  \\
            236.15560640732267  0.0490399559983938  \\
            236.3517489375613  0.04906060893182943  \\
            236.54789146779993  0.04908109593795297  \\
            236.7440339980386  0.049101491182971246  \\
            236.94017652827722  0.04912182277982349  \\
            237.13631905851585  0.04914211048787448  \\
            237.33246158875448  0.04916236571291449  \\
            237.52860411899314  0.04918259150715938  \\
            237.72474664923178  0.049202782569250515  \\
            237.9208891794704  0.04922292524425479  \\
            238.11703170970907  0.04924299752366465  \\
            238.3131742399477  0.04926296904539805  \\
            238.50931677018633  0.049282799506031066  \\
            238.70545930042496  0.04930244706281839  \\
            238.90160183066362  0.04932199478797281  \\
            239.09774436090225  0.04934147230036219  \\
            239.2938868911409  0.04936090086247968  \\
            239.49002942137955  0.04938029338044366  \\
            239.68617195161818  0.049399654403997774  \\
            239.8823144818568  0.04941898012651093  \\
            240.07845701209547  0.04943825838497729  \\
            240.2745995423341  0.04945746866001626  \\
            240.47074207257273  0.04947658207587253  \\
            240.66688460281136  0.049495561400416006  \\
            240.86302713305002  0.049514353612224574  \\
            241.05916966328866  0.04953303220533069  \\
            241.2553121935273  0.049551633916842065  \\
            241.45145472376595  0.049570181471271485  \\
            241.64759725400458  0.049588689246530517  \\
            241.8437397842432  0.04960716327392963  \\
            242.03988231448184  0.049625601238178135  \\
            242.2360248447205  0.04964399247738418  \\
            242.43216737495914  0.04966231798305475  \\
            242.62830990519777  0.049680550400095724  \\
            242.82445243543643  0.049698654026811805  \\
            243.02059496567506  0.049716573311798386  \\
            243.2167374959137  0.04973436267355738  \\
            243.41288002615235  0.04975206842678839  \\
            243.60902255639098  0.04976971470865742  \\
            243.80516508662961  0.049787317332444875  \\
            244.00130761686825  0.049804883787545655  \\
            244.1974501471069  0.04982241323946902  \\
            244.39359267734554  0.049839896529838695  \\
            244.58973520758417  0.04985731617639284  \\
            244.78587773782283  0.04987464637298402  \\
            244.98202026806146  0.049891852989579266  \\
            245.1781627983001  0.04990888131632509  \\
            245.37430532853872  0.04992576303094669  \\
            245.57044785877738  0.04994255439672051  \\
            245.76659038901602  0.04995928090664095  \\
            245.96273291925465  0.049975959765667634  \\
            246.1588754494933  0.0499925998907255  \\
            246.35501797973194  0.050009201910704675  \\
            246.55116050997057  0.050025758166460564  \\
            246.74730304020923  0.05004225271081383  \\
            246.94344557044786  0.05005866130855038  \\
            247.1395881006865  0.05007495143642136  \\
            247.33573063092513  0.05009107207740972  \\
            247.5318731611638  0.05010702955956369  \\
            247.72801569140242  0.05012288998426237  \\
            247.92415822164105  0.05013868013634646  \\
            248.1203007518797  0.05015441856172048  \\
            248.31644328211834  0.05017011556735281  \\
            248.51258581235697  0.05018577322127569  \\
            248.7087283425956  0.05020138535258516  \\
            248.90487087283427  0.05021693755144114  \\
            249.1010134030729  0.050232407169067364  \\
            249.29715593331153  0.05024776331775144  \\
            249.4932984635502  0.050262961004970706  \\
            249.68944099378882  0.050277979630550765  \\
            249.88558352402745  0.05029289456763905  \\
            250.0817260542661  0.05030773382205149  \\
            250.27786858450474  0.05032251722305386  \\
            250.47401111474338  0.050337256423361725  \\
            250.670153644982  0.050351954899140516  \\
            250.86629617522067  0.05036660795000549  \\
            251.0624387054593  0.050381202699021715  \\
            251.25858123569793  0.050395718092704114  \\
            251.4547237659366  0.05041012490101743  \\
            251.65086629617522  0.05042438571737622  \\
            251.84700882641386  0.05043845320067249  \\
            252.0431513566525  0.050452410229269364  \\
            252.23929388689115  0.05046628621063697  \\
            252.43543641712978  0.05048010219357532  \\
            252.6315789473684  0.05049387112594778  \\
            252.82772147760707  0.05050759785468109  \\
            253.0238640078457  0.05052127912576535  \\
            253.22000653808433  0.050534903584254026  \\
            253.416149068323  0.05054845177426394  \\
            253.61229159856163  0.05056189613897527  \\
            253.80843412880026  0.050575201020631566  \\
            254.0045766590389  0.050588314163868435  \\
            254.20071918927755  0.05060130309779533  \\
            254.39686171951618  0.050614205704413294  \\
            254.5930042497548  0.050627044182329925  \\
            254.78914677999347  0.05063983271794203  \\
            254.9852893102321  0.050652577485435606  \\
            255.18143184047074  0.050665276646785835  \\
            255.37757437070937  0.050677920351757125  \\
            255.57371690094803  0.05069049073790307  \\
            255.76985943118666  0.05070296193056644  \\
            255.9660019614253  0.05071530004287924  \\
            256.1621444916639  0.050727451593591884  \\
            256.3582870219026  0.0507394645790806  \\
            256.55442955214124  0.050751386080729495  \\
            256.75057208237985  0.050763239371662994  \\
            256.9467146126185  0.05077503981446046  \\
            257.14285714285717  0.05078679486115621  \\
            257.33899967309577  0.050798504053239525  \\
            257.53514220333443  0.05081015902165465  \\
            257.7312847335731  0.05082174348680073  \\
            257.9274272638117  0.0508332332585319  \\
            258.12356979405035  0.050844596236157245  \\
            258.31971232428896  0.050855793877467255  \\
            258.5158548545276  0.05086687959916752  \\
            258.7119973847663  0.050877911548072384  \\
            258.9081399150049  0.05088888494169877  \\
            259.10428244524354  0.05089974327617476  \\
            259.3004249754822  0.05091046462980289  \\
            259.4965675057208  0.050921122186752245  \\
            259.69271003595946  0.050931727820507935  \\
            259.8888525661981  0.05094224375821953  \\
            260.0849950964367  0.050952611568165385  \\
            260.2811376266754  0.05096289699904495  \\
            260.47728015691405  0.050973131579688746  \\
            260.67342268715265  0.05098329445182071  \\
            260.8695652173913  0.05099332054118399  \\
            261.06570774763  0.05100323735242968  \\
            261.2618502778686  0.05101309900281862  \\
            261.45799280810724  0.05102290109625952  \\
            261.65413533834584  0.051032590254486185  \\
            261.8502778685845  0.051042147163087616  \\
            262.04642039882316  0.05105164161941048  \\
            262.24256292906176  0.05106107786391265  \\
            262.4387054593004  0.051070399908489224  \\
            262.6348479895391  0.05107959843968848  \\
            262.8309905197777  0.05108873768641085  \\
            263.02713305001635  0.05109781536507675  \\
            263.223275580255  0.051106771347892335  \\
            263.4194181104936  0.051115612330895316  \\
            263.61556064073227  0.05112439647796235  \\
            263.81170317097093  0.05113311508699169  \\
            264.00784570120953  0.05114170554446891  \\
            264.2039882314482  0.05115018979795488  \\
            264.40013076168685  0.05115861896419647  \\
            264.59627329192546  0.05116697801623362  \\
            264.7924158221641  0.05117520521765959  \\
            264.9885583524027  0.05118333792324882  \\
            265.1847008826414  0.05119141577293615  \\
            265.38084341288004  0.05119940043018083  \\
            265.57698594311864  0.05120725580457315  \\
            265.7731284733573  0.05121504794431577  \\
            265.96927100359596  0.05122277521614101  \\
            266.16541353383457  0.051230375674375654  \\
            266.3615560640732  0.05123788230802135  \\
            266.5576985943119  0.05124533386455679  \\
            266.7538411245505  0.051252692302974974  \\
            266.94998365478915  0.05125992525715987  \\
            267.1461261850278  0.051267096623807004  \\
            267.3422687152664  0.051274191283093545  \\
            267.5384112455051  0.05128116400978951  \\
            267.73455377574373  0.05128807210232847  \\
            267.93069630598234  0.05129487252425874  \\
            268.126838836221  0.051301601173057265  \\
            268.3229813664596  0.05130825281856005  \\
            268.51912389669826  0.0513148271427148  \\
            268.7152664269369  0.051321362277068974  \\
            268.9114089571755  0.05132781425341638  \\
            269.1075514874142  0.05133423775874573  \\
            269.30369401765284  0.051340607033135664  \\
            269.49983654789145  0.05134693089619272  \\
            269.6959790781301  0.05135323448082011  \\
            269.89212160836877  0.05135947928140411  \\
            270.08826413860737  0.051365712675170816  \\
            270.28440666884603  0.0513719053482081  \\
            270.4805491990847  0.05137806631600857  \\
            270.6766917293233  0.05138421600822976  \\
            270.87283425956196  0.05139031516784119  \\
            271.0689767898006  0.05139640363002558  \\
            271.2651193200392  0.05140246497717113  \\
            271.4612618502779  0.05140848425427116  \\
            271.6574043805165  0.05141449660361428  \\
            271.85354691075514  0.05142046893720643  \\
            272.0496894409938  0.05142640740706001  \\
            272.2458319712324  0.05143233628558661  \\
            272.44197450147107  0.051438217862620476  \\
            272.6381170317097  0.05144406898561695  \\
            272.83425956194833  0.05144990728212753  \\
            273.030402092187  0.05145569422117459  \\
            273.22654462242565  0.05146145101248628  \\
            273.42268715266425  0.05146719285603869  \\
            273.6188296829029  0.05147288140333486  \\
            273.8149722131416  0.051478537977304624  \\
            274.0111147433802  0.05148417884330821  \\
            274.20725727361884  0.051489766413106264  \\
            274.4033998038575  0.05149531857693209  \\
            274.5995423340961  0.05150085529041644  \\
            274.79568486433476  0.051506340949417494  \\
            274.99182739457336  0.051511786259493444  \\
            275.187969924812  0.051517216707772776  \\
            275.3841124550507  0.05152260089151784  \\
            275.5802549852893  0.051527938553794735  \\
            275.77639751552795  0.051533261418366304  \\
            275.9725400457666  0.051538545317139674  \\
            276.1686825760052  0.05154377604201687  \\
            276.36482510624387  0.05154899059774191  \\
            276.56096763648253  0.05155417520875589  \\
            276.75711016672113  0.051559301131251  \\
            276.9532526969598  0.051564407221790516  \\
            277.14939522719845  0.05156949129218956  \\
            277.34553775743706  0.051574517009837416  \\
            277.5416802876757  0.05157951515329359  \\
            277.7378228179144  0.05158449689844197  \\
            277.933965348153  0.05158942680045059  \\
            278.13010787839164  0.05159431838881706  \\
            278.32625040863024  0.05159919609184144  \\
            278.5223929388689  0.05160403302579415  \\
            278.71853546910756  0.05160882053303985  \\
            278.91467799934617  0.05161359298393054  \\
            279.1108205295848  0.05161833721881519  \\
            279.3069630598235  0.05162302447177824  \\
            279.5031055900621  0.05162769135391398  \\
            279.69924812030075  0.05163233905782425  \\
            279.8953906505394  0.0516369322504168  \\
            280.091533180778  0.05164149440620029  \\
            280.2876757110167  0.05164604212453517  \\
            280.48381824125534  0.05165054510870689  \\
            280.67996077149394  0.05165500464477401  \\
            280.8761033017326  0.05165945016992214  \\
            281.07224583197126  0.05166386368925912  \\
            281.26838836220986  0.05166822390729359  \\
            281.4645308924485  0.05167256636957612  \\
            281.6606734226871  0.05167688730747837  \\
            281.8568159529258  0.051681153599998975  \\
            282.05295848316445  0.051685393398573864  \\
            282.24910101340305  0.051689617670200104  \\
            282.4452435436417  0.05169379475809298  \\
            282.64138607388037  0.051697933515917484  \\
            282.837528604119  0.05170205854924397  \\
            283.03367113435763  0.05170614810747795  \\
            283.2298136645963  0.05171018862403757  \\
            283.4259561948349  0.051714213175134624  \\
            283.62209872507356  0.051718213627650396  \\
            283.8182412553122  0.05172216017395101  \\
            284.0143837855508  0.051726083952777335  \\
            284.2105263157895  0.051729991291764366  \\
            284.40666884602814  0.051733850548818204  \\
            284.60281137626674  0.05173767438607032  \\
            284.7989539065054  0.05174148468798333  \\
            284.995096436744  0.05174525992006922  \\
            285.19123896698267  0.05174898681821518  \\
            285.3873814972213  0.05175269758699888  \\
            285.58352402745993  0.05175638693829255  \\
            285.7796665576986  0.051760023966989095  \\
            285.97580908793725  0.05176363446412755  \\
            286.17195161817585  0.05176723080788937  \\
            286.3680941484145  0.051770786347090994  \\
            286.5642366786532  0.05177429899474568  \\
            286.7603792088918  0.051777797301544526  \\
            286.95652173913044  0.05178127196274213  \\
            287.1526642693691  0.051784694284244134  \\
            287.3488067996077  0.05178809252987072  \\
            287.54494932984636  0.0517914766673099  \\
            287.741091860085  0.05179482062756698  \\
            287.9372343903236  0.05179812159089031  \\
            288.1333769205623  0.05180140804422888  \\
            288.3295194508009  0.051804673250886474  \\
            288.52566198103955  0.05180788756379338  \\
            288.7218045112782  0.05181107431829081  \\
            288.9179470415168  0.051814248152666144  \\
            289.11408957175547  0.05181738898941446  \\
            289.31023210199413  0.051820481414136116  \\
            289.50637463223273  0.051823556467430386  \\
            289.7025171624714  0.051826615614733694  \\
            289.89865969271005  0.05182963070105841  \\
            290.09480222294866  0.0518326078806844  \\
            290.2909447531873  0.05183557171008963  \\
            290.487087283426  0.05183851421779617  \\
            290.6832298136646  0.051841406864882617  \\
            290.87937234390324  0.051844271537326396  \\
            291.0755148741419  0.051847123888805816  \\
            291.2716574043805  0.051849948769877974  \\
            291.46779993461917  0.05185272326363951  \\
            291.66394246485777  0.051855476728240806  \\
            291.86008499509643  0.05185821735538824  \\
            292.0562275253351  0.051860924696967285  \\
            292.2523700555737  0.05186358497073  \\
            292.44851258581235  0.051866227845890435  \\
            292.644655116051  0.05186885688097884  \\
            292.8407976462896  0.05187144863582164  \\
            293.0369401765283  0.05187399685573652  \\
            293.23308270676694  0.051876529499472517  \\
            293.42922523700554  0.05187904751544032  \\
            293.6253677672442  0.051881526317390354  \\
            293.82151029748286  0.051883963783979324  \\
            294.01765282772146  0.05188638649685467  \\
            294.2137953579601  0.051888794391817754  \\
            294.4099378881988  0.051891162979017455  \\
            294.6060804184374  0.05189349073967127  \\
            294.80222294867605  0.05189580382642332  \\
            294.99836547891465  0.0518981026042326  \\
            295.1945080091533  0.051900363738085514  \\
            295.39065053939197  0.051902582852279854  \\
            295.5867930696306  0.05190478663434135  \\
            295.78293559986923  0.05190697717089743  \\
            295.9790781301079  0.051909133601341764  \\
            296.1752206603465  0.05191124539193408  \\
            296.37136319058516  0.05191334023751087  \\
            296.5675057208238  0.0519154230982542  \\
            296.7636482510624  0.0519174772084118  \\
            296.9597907813011  0.05191948371347736  \\
            297.15593331153974  0.05192147014963587  \\
            297.35207584177834  0.051923445520282475  \\
            297.548218372017  0.051925397903356076  \\
            297.74436090225566  0.051927303128967345  \\
            297.94050343249427  0.051929182087522265  \\
            298.1366459627329  0.05193104986780818  \\
            298.33278849297153  0.05193290025219713  \\
            298.5289310232102  0.051934708652467694  \\
            298.72507355344885  0.05193648189517613  \\
            298.92121608368745  0.051938241998841235  \\
            299.1173586139261  0.051939989193814554  \\
            299.3135011441648  0.051941704546540984  \\
            299.5096436744034  0.05194337530578577  \\
            299.70578620464204  0.051945028201547  \\
            299.9019287348807  0.051946670545222576  \\
            300.0980712651193  0.051948291535607184  \\
            300.29421379535796  0.05194986744501552  \\
            300.4903563255966  0.05195141496566858  \\
            300.6864988558352  0.05195295106438194  \\
            300.8826413860739  0.051954473377146156  \\
            301.07878391631255  0.05195596196329148  \\
            301.27492644655115  0.051957408404891804  \\
            301.4710689767898  0.05195883818355615  \\
            301.66721150702847  0.051960257775435933  \\
            301.8633540372671  0.051961657169898125  \\
            302.05949656750573  0.05196301319151472  \\
            302.25563909774434  0.051964339270291086  \\
            302.451781627983  0.051965653528716634  \\
            302.64792415822166  0.05196695587930871  \\
            302.84406668846026  0.051968230519212455  \\
            303.0402092186989  0.05196946026612662  \\
            303.2363517489376  0.051970669715183375  \\
            303.4324942791762  0.0519718692434375  \\
            303.62863680941484  0.051973053915843725  \\
            303.8247793396535  0.05197420354018257  \\
            304.0209218698921  0.051975313902597436  \\
            304.21706440013077  0.051976408691365106  \\
            304.4132069303694  0.05197749393316841  \\
            304.60934946060803  0.0519785614051114  \\
            304.8054919908467  0.05197958939124102  \\
            305.00163452108535  0.051980583835716576  \\
            305.19777705132395  0.05198156511635641  \\
            305.3939195815626  0.05198253668731159  \\
            305.5900621118012  0.051983488449740434  \\
            305.7862046420399  0.05198439892169749  \\
            305.98234717227854  0.05198527951305349  \\
            306.17848970251714  0.05198614812526134  \\
            306.3746322327558  0.051987006934914974  \\
            306.57077476299446  0.051987845239545784  \\
            306.76691729323306  0.05198864211199708  \\
            306.9630598234717  0.05198941042507737  \\
            307.1592023537104  0.0519901671172968  \\
            307.355344883949  0.051990914249788286  \\
            307.55148741418765  0.05199164165745168  \\
            307.7476299444263  0.05199232873150781  \\
            307.9437724746649  0.051992986241833024  \\
            308.13991500490357  0.05199363175217564  \\
            308.33605753514223  0.05199426824476655  \\
            308.53220006538083  0.0519948871083979  \\
            308.7283425956195  0.05199546840658176  \\
            308.9244851258581  0.051996016836306454  \\
            309.12062765609676  0.05199655196471035  \\
            309.3167701863354  0.051997078612276364  \\
            309.512912716574  0.05199759062046699  \\
            309.7090552468127  0.051998070466532535  \\
            309.90519777705134  0.05199851221060195  \\
            310.10134030728995  0.051998938002386454  \\
            310.2974828375286  0.051999355304447055  \\
            310.49362536776727  0.05199976119843463  \\
            310.68976789800587  0.05200014238508986  \\
            310.88591042824453  0.052000482248952096  \\
            311.0820529584832  0.052000800408424135  \\
            311.2781954887218  0.052001108772788025  \\
            311.47433801896045  0.05200140834466722  \\
            311.6704805491991  0.05200169032932358  \\
            311.8666230794377  0.05200193612397951  \\
            312.0627656096764  0.05200214977610339  \\
            312.258908139915  0.052002350093977905  \\
            312.45505067015364  0.05200254257873425  \\
            312.6511932003923  0.052002723506108794  \\
            312.8473357306309  0.052002879926443035  \\
            313.04347826086956  0.052002996012356695  \\
            313.2396207911082  0.05200309072933026  \\
            313.4357633213468  0.05200317570895943  \\
            313.6319058515855  0.05200325276455587  \\
            313.82804838182415  0.052003315047670806  \\
            314.02419091206275  0.05200334665540281  \\
            314.2203334423014  0.05200334149214702  \\
            314.41647597254007  0.05200332046205391  \\
            314.6126185027787  0.05200329128199085  \\
            314.80876103301733  0.05200325356671254  \\
            315.004903563256  0.05200319882886096  \\
            315.2010460934946  0.052003110062097686  \\
            315.39718862373326  0.05200298885798173  \\
            315.59333115397186  0.05200285380451729  \\
            315.7894736842105  0.05200271123762296  \\
            315.9856162144492  0.05200255995331113  \\
            316.1817587446878  0.052002391207687994  \\
            316.37790127492644  0.052002188305608425  \\
            316.5740438051651  0.0520019539014553  \\
            316.7701863354037  0.052001705907334834  \\
            316.96632886564237  0.05200145054839093  \\
            317.162471395881  0.05200118708414724  \\
            317.35861392611963  0.052000907808507184  \\
            317.5547564563583  0.052000597501219235  \\
            317.75089898659695  0.0520002526894033  \\
            317.94704151683555  0.051999892716860015  \\
            318.1431840470742  0.05199952486254348  \\
            318.3393265773129  0.05199915004255587  \\
            318.5354691075515  0.05199876281014753  \\
            318.73161163779014  0.05199835135571695  \\
            318.92775416802874  0.0519979017819766  \\
            319.1238966982674  0.05199743147103863  \\
            319.32003922850606  0.05199695114677216  \\
            319.51618175874466  0.05199646447995424  \\
            319.7123242889833  0.05199596944041231  \\
            319.908466819222  0.05199545829702421  \\
            320.1046093494606  0.05199491705405945  \\
            320.30075187969925  0.05199434098890748  \\
            320.4968944099379  0.051993749144702485  \\
            320.6930369401765  0.05199314887753807  \\
            320.8891794704152  0.05199254263540178  \\
            321.08532200065383  0.05199192795817516  \\
            321.28146453089244  0.05199129747763367  \\
            321.4776070611311  0.05199063874792675  \\
            321.67374959136976  0.05198994273639779  \\
            321.86989212160836  0.05198922934938456  \\
            322.066034651847  0.05198850614243523  \\
            322.2621771820856  0.05198777688105618  \\
            322.4583197123243  0.05198704154071195  \\
            322.65446224256294  0.05198629630682533  \\
            322.85060477280155  0.051985533574777296  \\
            323.0467473030402  0.051984741743036106  \\
            323.24288983327887  0.05198391372320469  \\
            323.43903236351747  0.05198306884425466  \\
            323.63517489375613  0.051982214498590765  \\
            323.8313174239948  0.05198135436607616  \\
            324.0274599542334  0.05198048841403242  \\
            324.22360248447205  0.05197961289723949  \\
            324.4197450147107  0.05197872035793578  \\
            324.6158875449493  0.051977799378141676  \\
            324.812030075188  0.05197684338326696  \\
            325.00817260542664  0.05197587114136365  \\
            325.20431513566524  0.051974889843358935  \\
            325.4004576659039  0.05197390307117275  \\
            325.5966001961425  0.05197291079771775  \\
            325.79274272638116  0.05197190938689927  \\
            325.9888852566198  0.05197089159361542  \\
            326.1850277868584  0.051969846371123674  \\
            326.3811703170971  0.05196876701301107  \\
            326.57731284733575  0.05196767187828277  \\
            326.77345537757435  0.05196656801380048  \\
            326.969597907813  0.05196545894732605  \\
            327.16574043805167  0.051964344687521445  \\
            327.3618829682903  0.051963221723948766  \\
            327.55802549852893  0.05196208302707024  \\
            327.7541680287676  0.051960917908546005  \\
            327.9503105590062  0.051959719515966216  \\
            328.14645308924486  0.05195850579614173  \\
            328.3425956194835  0.05195728365279485  \\
            328.5387381497221  0.05195605655908731  \\
            328.7348806799608  0.0519548245576203  \\
            328.9310232101994  0.051953584260434435  \\
            329.12716574043804  0.05195232884900977  \\
            329.3233082706767  0.051951047985651  \\
            329.5194508009153  0.051949734684298664  \\
            329.71559333115397  0.05194840648750243  \\
            329.91173586139263  0.05194707016121679  \\
            330.10787839163123  0.051945729126463884  \\
            330.3040209218699  0.05194438345933347  \\
            330.50016345210855  0.05194302989098294  \\
            330.69630598234716  0.051941661807637325  \\
            330.8924485125858  0.05194026921125831  \\
            331.0885910428245  0.05193884499469456  \\
            331.2847335730631  0.05193740630570881  \\
            331.48087610330174  0.05193595977693195  \\
            331.6770186335404  0.051934508778976866  \\
            331.873161163779  0.051933053420438385  \\
            332.06930369401766  0.05193159054789331  \\
            332.26544622425627  0.0519301137459004  \\
            332.4615887544949  0.05192861333700041  \\
            332.6577312847336  0.051927082129388645  \\
            332.8538738149722  0.0519255368592601  \\
            333.05001634521085  0.0519239840371013  \\
            333.2461588754495  0.05192242698387332  \\
            333.4423014056881  0.05192086583917689  \\
            333.6384439359268  0.051919297561252464  \\
            333.83458646616543  0.051917715926980135  \\
            334.03072899640404  0.05191611153187967  \\
            334.2268715266427  0.051914477223464296  \\
            334.42301405688136  0.051912829220117244  \\
            334.61915658711996  0.05191117395011347  \\
            334.8152991173586  0.05190951468513583  \\
            335.0114416475973  0.051907851594158734  \\
            335.2075841778359  0.051906181743448146  \\
            335.40372670807454  0.051904499096561585  \\
            335.59986923831315  0.051902794514348115  \\
            335.7960117685518  0.051901060889134966  \\
            335.99215429879047  0.0518993139328291  \\
            336.18829682902907  0.051897559992019095  \\
            336.38443935926773  0.051895802289473436  \\
            336.5805818895064  0.05189404102197897  \\
            336.776724419745  0.05189227336034091  \\
            336.97286694998365  0.05189049344938286  \\
            337.1690094802223  0.051888692407946774  \\
            337.3651520104609  0.05188686317432006  \\
            337.5612945406996  0.051885020966211455  \\
            337.75743707093824  0.05188317204835643  \\
            337.95357960117684  0.05188131959691  \\
            338.1497221314155  0.051879463839601736  \\
            338.34586466165416  0.05187760205573572  \\
            338.54200719189276  0.051875728576190605  \\
            338.7381497221314  0.051873834783419545  \\
            338.93429225237  0.051871913613471966  \\
            339.1304347826087  0.051869979772905375  \\
            339.32657731284735  0.051868039472795974  \\
            339.52271984308595  0.051866095855566785  \\
            339.7188623733246  0.05186414919370029  \\
            339.9150049035633  0.05186219688973834  \\
            340.1111474338019  0.051860233476282235  \\
            340.30728996404054  0.05185825061599266  \\
            340.5034324942792  0.05185624115085076  \\
            340.6995750245178  0.05185421921998322  \\
            340.89571755475646  0.05185219103956993  \\
            341.0918600849951  0.05185015974068352  \\
            341.2880026152337  0.05184812566259897  \\
            341.4841451454724  0.051846086352793655  \\
            341.68028767571104  0.051844036566947325  \\
            341.87643020594965  0.0518419682689421  \\
            342.0725727361883  0.051839874105841545  \\
            342.2687152664269  0.0518377675548181  \\
            342.46485779666557  0.05183565491453249  \\
            342.66100032690423  0.05183353933173612  \\
            342.85714285714283  0.05183142123905039  \\
            343.0532853873815  0.05182929835496678  \\
            343.24942791762015  0.05182716568384678  \\
            343.44557044785876  0.05182501551592192  \\
            343.6417129780974  0.05182284021496622  \\
            343.8378555083361  0.051820652448207896  \\
            344.0339980385747  0.051818458693673713  \\
            344.23014056881334  0.05181626214425197  \\
            344.426283099052  0.05181406335543826  \\
            344.6224256292906  0.05181186024533551  \\
            344.81856815952926  0.051809648094653944  \\
            345.0147106897679  0.05180741954671111  \\
            345.2108532200065  0.05180516663145931  \\
            345.4069957502452  0.05180290099286613  \\
            345.6031382804838  0.051800629401451165  \\
            345.79928081072245  0.051798355128146824  \\
            345.9954233409611  0.051796078882184605  \\
            346.1915658711997  0.05179379881109502  \\
            346.3877084014384  0.05179151050070765  \\
            346.58385093167703  0.0517892069751511  \\
            346.77999346191564  0.05178687993760615  \\
            346.9761359921543  0.05178453971644701  \\
            347.17227852239296  0.05178219350256804  \\
            347.36842105263156  0.05177984467751758  \\
            347.5645635828702  0.05177749413562864  \\
            347.7607061131089  0.05177514028401889  \\
            347.9568486433475  0.05177277904259065  \\
            348.15299117358614  0.051770403844030935  \\
            348.3491337038248  0.051768006145700755  \\
            348.5452762340634  0.051765594583121896  \\
            348.74141876430207  0.05176317690419634  \\
            348.93756129454067  0.05176075663347784  \\
            349.13370382477933  0.051758334881489135  \\
            349.329846355018  0.05175591034472193  \\
            349.5259888852566  0.05175347930563692  \\
            349.72213141549526  0.05175103563266376  \\
            349.9182739457339  0.05174857070169768  \\
            350.1144164759725  0.051746090998143604  \\
            350.3105590062112  0.051743604960985026  \\
            350.50670153644984  0.05174111628942651  \\
            350.70284406668844  0.05173862634047481  \\
            350.8989865969271  0.05173613412893892  \\
            351.09512912716576  0.05173363632742999  \\
            351.29127165740437  0.05173112726636142  \\
            351.487414187643  0.05172859848856844  \\
            351.6835567178817  0.05172605381235547  \\
            351.8796992481203  0.05172350248036487  \\
            352.07584177835895  0.05172094839700654  \\
            352.27198430859755  0.051718393194945186  \\
            352.4681268388362  0.05171583623510037  \\
            352.6642693690749  0.05171327460664651  \\
            352.8604118993135  0.051710703127012855  \\
            353.05655442955214  0.051708113828075504  \\
            353.2526969597908  0.051705507325263286  \\
            353.4488394900294  0.05170289372691555  \\
            353.64498202026806  0.05170027717183318  \\
            353.8411245505067  0.05169765959610622  \\
            354.0372670807453  0.05169504073311383  \\
            354.233409610984  0.05169241811352431  \\
            354.42955214122264  0.05168978706529511  \\
            354.62569467146125  0.05168714048123697  \\
            354.8218372016999  0.051684475286733  \\
            355.01797973193857  0.05168180242533371  \\
            355.21412226217717  0.05167912629776764  \\
            355.41026479241583  0.051676449169690795  \\
            355.6064073226545  0.05167377117168668  \\
            355.8025498528931  0.05167109029926633  \\
            355.99869238313175  0.05166840241286826  \\
            356.19483491337036  0.05166570123785854  \\
            356.390977443609  0.051662980899052524  \\
            356.5871199738477  0.051660251764114186  \\
            356.7832625040863  0.05165751893215334  \\
            356.97940503432494  0.05165478502285695  \\
            357.1755475645636  0.051652050587079903  \\
            357.3716900948022  0.051649314106845104  \\
            357.56783262504086  0.05164657199534339  \\
            357.7639751552795  0.051643818596933594  \\
            357.9601176855181  0.05164104681573185  \\
            358.1562602157568  0.051638264396487686  \\
            358.35240274599545  0.05163547770898662  \\
            358.54854527623405  0.051632689749635675  \\
            358.7446878064727  0.051629901510879  \\
            358.9408303367114  0.05162711198119794  \\
            359.13697286695  0.051624318145110995  \\
            359.33311539718864  0.051621514983173876  \\
            359.52925792742724  0.051618695138817235  \\
            359.7254004576659  0.051615862440089505  \\
            359.92154298790456  0.05161302474103054  \\
            360.11768551814316  0.05161018543565708  \\
            360.3138280483818  0.05160734597750334  \\
            360.5099705786205  0.05160450587962103  \\
            360.7061131088591  0.05160166271457935  \\
            360.90225563909775  0.05159881211446498  \\
            361.0983981693364  0.051595947412282364  \\
            361.294540699575  0.051593067472624786  \\
            361.49068322981367  0.05159018161804892  \\
            361.68682576005233  0.05158729365913294  \\
            361.88296829029093  0.05158440552810882  \\
            362.0791108205296  0.05158151727886239  \\
            362.27525335076825  0.0515786270869333  \\
            362.47139588100686  0.05157573124951504  \\
            362.6675384112455  0.051572824185454925  \\
            362.8636809414841  0.05156990052791955  \\
            363.0598234717228  0.051566969405787956  \\
            363.25596600196144  0.05156403549276222  \\
            363.45210853220004  0.051561101215522084  \\
            363.6482510624387  0.0515581671831931  \\
            363.84439359267736  0.05155523218734677  \\
            364.04053612291597  0.051552293202000415  \\
            364.2366786531546  0.05154934538361727  \\
            364.4328211833933  0.05154638208502782  \\
            364.6289637136319  0.05154340863829148  \\
            364.82510624387055  0.051540431499511964  \\
            365.0212487741092  0.05153745360365253  \\
            365.2173913043478  0.0515344761276024  \\
            365.4135338345865  0.05153149849017679  \\
            365.60967636482513  0.05152851835211693  \\
            365.80581889506374  0.05152553161609002  \\
            366.0019614253024  0.0515225320548831  \\
            366.198103955541  0.05151951930807907  \\
            366.39424648577966  0.05151650172638404  \\
            366.5903890160183  0.05151348276500316  \\
            366.7865315462569  0.05151046417923829  \\
            366.9826740764956  0.051507446024488035  \\
            367.17881660673424  0.05150442665624772  \\
            367.37495913697285  0.051501402730109405  \\
            367.5711016672115  0.051498369201761866  \\
            367.76724419745017  0.05149532084992839  \\
            367.96338672768877  0.05149226569207357  \\
            368.15952925792743  0.05148920827238873  \\
            368.3556717881661  0.05148615093333901  \\
            368.5518143184047  0.051483094374381956  \\
            368.74795684864335  0.05148003765196754  \\
            368.944099378882  0.051476978179538176  \\
            369.1402419091206  0.05147391172752868  \\
            369.3363844393593  0.05147083212004219  \\
            369.5325269695979  0.051467742370278194  \\
            369.72866949983654  0.051464649186479534  \\
            369.9248120300752  0.05146155550516935  \\
            370.1209545603138  0.05145846267549466  \\
            370.31709709055247  0.05145537045922633  \\
            370.5132396207911  0.05145227703075911  \\
            370.70938215102973  0.051449178977111584  \\
            370.9055246812684  0.05144607129792623  \\
            371.10166721150705  0.05144295016453413  \\
            371.29780974174565  0.051439824035285284  \\
            371.4939522719843  0.051436696514361675  \\
            371.690094802223  0.051433569604378865  \\
            371.8862373324616  0.0514304437749576  \\
            372.08237986270024  0.051427317962723894  \\
            372.2785223929389  0.05142418957130899  \\
            372.4746649231775  0.05142105447134933  \\
            372.67080745341616  0.051417906875460925  \\
            372.86694998365476  0.05141475078604102  \\
            373.0630925138934  0.0514115920616628  \\
            373.2592350441321  0.05140843336034234  \\
            373.4553775743707  0.051405275860251586  \\
            373.65152010460935  0.05140211925971833  \\
            373.847662634848  0.05139896177722622  \\
            374.0438051650866  0.05139580015141474  \\
            374.23994769532527  0.05139262964107925  \\
            374.43609022556393  0.05138944680817984  \\
            374.63223275580253  0.05138625969699395  \\
            374.8283752860412  0.05138307163878313  \\
            375.02451781627985  0.05137988451916205  \\
            375.22066034651846  0.05137669879583393  \\
            375.4168028767571  0.051373513498590526  \\
            375.6129454069958  0.05137032622931209  \\
            375.8090879372344  0.051367133161967435  \\
            376.00523046747304  0.051363928824668906  \\
            376.20137299771164  0.051360716375960326  \\
            376.3975155279503  0.05135750159312605  \\
            376.59365805818896  0.05135428706630866  \\
            376.78980058842757  0.05135107400848434  \\
            376.9859431186662  0.05134786225546287  \\
            377.1820856489049  0.051344650265887595  \\
            377.3782281791435  0.05134143512123551  \\
            377.57437070938215  0.05133821252581718  \\
            377.7705132396208  0.051334978405229194  \\
            377.9666557698594  0.0513317397858047  \\
            378.1627983000981  0.05132850028364574  \\
            378.35894083033673  0.051325261861161486  \\
            378.55508336057534  0.05132202515314935  \\
            378.751225890814  0.051318789466794995  \\
            378.94736842105266  0.05131555278167235  \\
            379.14351095129126  0.0513123117497436  \\
            379.3396534815299  0.051309061371705135  \\
            379.5357960117685  0.051305802123048645  \\
            379.7319385420072  0.0513025403611938  \\
            379.92808107224585  0.05129927879039044  \\
            380.12422360248445  0.05129601883566867  \\
            380.3203661327231  0.051292760642838754  \\
            380.51650866296177  0.05128950307849117  \\
            380.7126511932004  0.05128624372999662  \\
            380.90879372343903  0.05128297890550599  \\
            381.1049362536777  0.051279703775990254  \\
            381.3010787839163  0.051276422823890985  \\
            381.49722131415496  0.051273140638499595  \\
            381.6933638443936  0.05126985942464658  \\
            381.8895063746322  0.051266580155197715  \\
            382.0856489048709  0.051263302571054  \\
            382.28179143510954  0.051260025181151726  \\
            382.47793396534814  0.05125674526246246  \\
            382.6740764955868  0.051253458859993016  \\
            382.8702190258254  0.051250162439472814  \\
            383.06636155606407  0.051246862567922845  \\
            383.2625040863027  0.05124356244026022  \\
            383.45864661654133  0.05124026384320783  \\
            383.65478914678  0.05123696737763462  \\
            383.85093167701865  0.051233672458555535  \\
            384.04707420725725  0.051230377315131546  \\
            384.2432167374959  0.051227078990669646  \\
            384.4393592677346  0.051223773104164635  \\
            384.6355017979732  0.05122045895279113  \\
            384.83164432821184  0.05121714269916202  \\
            385.0277868584505  0.051213826929026235  \\
            385.2239293886891  0.05121051308725987  \\
            385.42007191892776  0.051207201477866136  \\
            385.6162144491664  0.051203891263975364  \\
            385.812356979405  0.051200580467845036  \\
            386.0084995096437  0.05119726597085975  \\
            386.2046420398823  0.051193943250800955  \\
            386.40078457012095  0.05119061419216747  \\
            386.5969271003596  0.0511872839013873  \\
            386.7930696305982  0.05118395464980449  \\
            386.98921216083687  0.05118062761175592  \\
            387.18535469107553  0.05117730286457128  \\
            387.38149722131413  0.051173979388573036  \\
            387.5776397515528  0.05117065506707647  \\
            387.77378228179145  0.05116732668638968  \\
            387.96992481203006  0.051163989935391785  \\
            388.1660673422687  0.051160648372664555  \\
            388.3622098725074  0.0511573062393438  \\
            388.558352402746  0.05115396555991678  \\
            388.75449493298464  0.05115062730461927  \\
            388.9506374632233  0.051147291389435565  \\
            389.1467799934619  0.05114395667609846  \\
            389.34292252370057  0.05114062097208927  \\
            389.53906505393917  0.05113728103063781  \\
            389.73520758417783  0.0511339329087466  \\
            389.9313501144165  0.05113058108965623  \\
            390.1274926446551  0.05112722919051093  \\
            390.32363517489375  0.05112387905167542  \\
            390.5197777051324  0.051120531500926415  \\
            390.715920235371  0.05111718635345263  \\
            390.9120627656097  0.05111384241185477  \\
            391.10820529584834  0.05111049746614554  \\
            391.30434782608694  0.05110714829374962  \\
            391.5004903563256  0.0511037912999165  \\
            391.69663288656426  0.05110043135120791  \\
            391.89277541680286  0.05109707166986296  \\
            392.0889179470415  0.05109371397016681  \\
            392.2850604772802  0.05109035899439253  \\
            392.4812030075188  0.051087006512801146  \\
            392.67734553775745  0.05108365532364158  \\
            392.87348806799605  0.05108030325315066  \\
            393.0696305982347  0.051076947155553144  \\
            393.26577312847337  0.05107358364673978  \\
            393.461915658712  0.05107021760244526  \\
            393.65805818895063  0.05106685204879448  \\
            393.8542007191893  0.051063488627414916  \\
            394.0503432494279  0.051060128047431375  \\
            394.24648577966656  0.051056770085465955  \\
            394.4426283099052  0.05105341358563807  \\
            394.6387708401438  0.05105005645956443  \\
            394.8349133703825  0.05104669568635905  \\
            395.03105590062114  0.05104332791885677  \\
            395.22719843085974  0.0510399577444359  \\
            395.4233409610984  0.051036588170544295  \\
            395.61948349133706  0.05103322081508684  \\
            395.81562602157567  0.05102985640191107  \\
            396.0117685518143  0.05102649476080713  \\
            396.20791108205293  0.051023134827507796  \\
            396.4040536122916  0.05101977464368849  \\
            396.60019614253025  0.051016411356967245  \\
            396.79633867276885  0.05101304153353591  \\
            396.9924812030075  0.05100966914786876  \\
            397.1886237332462  0.05100629736248593  \\
            397.3847662634848  0.05100292781609686  \\
            397.58090879372344  0.05099956129075252  \\
            397.7770513239621  0.05099619771184539  \\
            397.9731938542007  0.050992836148109455  \\
            398.16933638443936  0.05098947481162023  \\
            398.365478914678  0.050986111057794756  \\
            398.5616214449166  0.0509827413653002  \\
            398.7577639751553  0.05097936866238899  \\
            398.95390650539395  0.05097599644584807  \\
            399.15004903563255  0.05097262641544568  \\
            399.3461915658712  0.05096925945065391  \\
            399.5423340961098  0.05096589561064875  \\
            399.7384766263485  0.050962534134310074  \\
            399.93461915658713  0.05095917344022162  \\
            400.13076168682574  0.050955811126671  \\
            400.3269042170644  0.05095244374823941  \\
            400.52304674730306  0.050949072620309475  \\
            400.71918927754166  0.050945701741641994  \\
            400.9153318077803  0.050942332909150324  \\
            401.111474338019  0.05093896713478934  \\
            401.3076168682576  0.05093560464555544  \\
            401.50375939849624  0.05093224488348655  \\
            401.6999019287349  0.050928886505662095  \\
            401.8960444589735  0.05092552738420306  \\
            402.09218698921217  0.05092216447104966  \\
            402.2883295194508  0.05091879683468517  \\
            402.48447204968943  0.05091542907248657  \\
            402.6806145799281  0.050912063110552  \\
            402.8767571101667  0.050908700124348366  \\
            403.07289964040535  0.05090534053871133  \\
            403.269042170644  0.05090198402784537  \\
            403.4651847008826  0.050898629515323694  \\
            403.6613272311213  0.05089527517408832  \\
            403.85746976135994  0.050891918426450015  \\
            404.05361229159854  0.05088855658912726  \\
            404.2497548218372  0.050885193757551433  \\
            404.44589735207586  0.05088183235118608  \\
            404.64203988231446  0.05087847373613171  \\
            404.8381824125531  0.050875118561196295  \\
            405.0343249427918  0.050871766757895294  \\
            405.2304674730304  0.05086841754045162  \\
            405.42661000326905  0.050865069405795715  \\
            405.6227525335077  0.05086172013356546  \\
            405.8188950637463  0.05085836661849623  \\
            406.01503759398497  0.050855010599702585  \\
            406.2111801242236  0.05085165547494263  \\
            406.40732265446223  0.050848302824323593  \\
            406.6034651847009  0.05084495354306629  \\
            406.7996077149395  0.05084160784150519  \\
            406.99575024517816  0.050838265245088346  \\
            407.1918927754168  0.050834924594377454  \\
            407.3880353056554  0.050831584045047805  \\
            407.5841778358941  0.050828241067888344  \\
            407.78032036613274  0.05082489386149858  \\
            407.97646289637134  0.05082154682308463  \\
            408.17260542661  0.05081820177513713  \\
            408.36874795684867  0.05081485987825058  \\
            408.56489048708727  0.050811521639569805  \\
            408.76103301732593  0.050808186912789904  \\
            408.9571755475646  0.05080485489815628  \\
            409.1533180778032  0.05080152414246462  \\
            409.34946060804185  0.050798192539060906  \\
            409.5456031382805  0.05079485721777106  \\
            409.7417456685191  0.0507915201961723  \\
            409.9378881987578  0.050788184479292287  \\
            410.1340307289964  0.05078485150854921  \\
            410.33017325923504  0.05078152210239621  \\
            410.5263157894737  0.050778196456321395  \\
            410.7224583197123  0.05077487414284781  \\
            410.91860084995096  0.05077155411153348  \\
            411.1147433801896  0.05076823468897136  \\
            411.3108859104282  0.05076491357878939  \\
            411.5070284406669  0.05076158880402311  \\
            411.70317097090555  0.050758264292072273  \\
            411.89931350114415  0.050754941894486566  \\
            412.0954560313828  0.05075162275217859  \\
            412.29159856162147  0.050748307412639235  \\
            412.4877410918601  0.05074499582993759  \\
            412.68388362209873  0.05074168736472103  \\
            412.8800261523374  0.050738380784215165  \\
            413.076168682576  0.050735074262223866  \\
            413.27231121281466  0.05073176518779315  \\
            413.46845374305326  0.05072845396630891  \\
            413.6645962732919  0.05072514396000959  \\
            413.8607388035306  0.05072183664020146  \\
            414.0568813337692  0.050718532913382  \\
            414.25302386400784  0.05071523312123991  \\
            414.4491663942465  0.05071193704065513  \\
            414.6453089244851  0.0507086438836988  \\
            414.84145145472377  0.05070535229763328  \\
            415.0375939849624  0.05070206036491218  \\
            415.23373651520103  0.050698765555806095  \\
            415.4298790454397  0.050695470007526486  \\
            415.62602157567835  0.05069217627425471  \\
            415.82216410591695  0.050688885625431085  \\
            416.0183066361556  0.05068559879338283  \\
            416.2144491663943  0.05068231597332405  \\
            416.4105916966329  0.05067903682335574  \\
            416.60673422687154  0.05067576046446574  \\
            416.80287675711014  0.05067248548052879  \\
            416.9990192873488  0.05066920991830652  \\
            417.19516181758746  0.050665931597046465  \\
            417.39130434782606  0.05066265350985783  \\
            417.5874468780647  0.05065937765497474  \\
            417.7835894083034  0.05065610515546979  \\
            417.979731938542  0.05065283662409315  \\
            418.17587446878065  0.05064957216327247  \\
            418.3720169990193  0.05064631136511297  \\
            418.5681595292579  0.050643053311397374  \\
            418.7643020594966  0.05063979657358596  \\
            418.96044458973523  0.05063653921281652  \\
            419.15658711997384  0.05063327939896525  \\
            419.3527296502125  0.050630020408339436  \\
            419.54887218045116  0.05062676392276989  \\
            419.74501471068976  0.050623510968992695  \\
            419.9411572409284  0.05062026208931978  \\
            420.137299771167  0.05061701734163889  \\
            420.3334423014057  0.05061377629941358  \\
            420.52958483164434  0.05061053805168326  \\
            420.72572736188295  0.050607301203063115  \\
            420.9218698921216  0.05060406387374419  \\
            421.11801242236027  0.05060082440326645  \\
            421.31415495259887  0.0505975860398121  \\
            421.51029748283753  0.05059435033434142  \\
            421.7064400130762  0.050591118262017835  \\
            421.9025825433148  0.050587890338600915  \\
            422.09872507355345  0.05058466662044637  \\
            422.2948676037921  0.05058144670450607  \\
            422.4910101340307  0.05057822972832802  \\
            422.6871526642694  0.05057501437005639  \\
            422.88329519450804  0.050571798848431486  \\
            423.07943772474664  0.0505685814467623  \\
            423.2755802549853  0.0505653651742063  \\
            423.4717227852239  0.05056215160575737  \\
            423.66786531546256  0.05055894170471366  \\
            423.8640078457012  0.05055573599912513  \\
            424.0601503759398  0.050552534581793526  \\
            424.2562929061785  0.05054933711027239  \\
            424.45243543641715  0.050546142806867034  \\
            424.64857796665575  0.05054295045863458  \\
            424.8447204968944  0.05053975841738393  \\
            425.04086302713307  0.05053656478351626  \\
            425.2370055573717  0.050533372031879194  \\
            425.43314808761033  0.050530181926539165  \\
            425.629290617849  0.05052699545378838  \\
            425.8254331480876  0.05052381318797583  \\
            426.02157567832626  0.05052063529150733  \\
            426.2177182085649  0.05051746151484549  \\
            426.4138607388035  0.050514291196509714  \\
            426.6100032690422  0.05051112326307621  \\
            426.8061457992808  0.050507956229177996  \\
            427.00228832951944  0.05050478809045754  \\
            427.1984308597581  0.05050162028866238  \\
            427.3945733899967  0.05049845496566534  \\
            427.59071592023537  0.05049529316097445  \\
            427.786858450474  0.050492135524623664  \\
            427.98300098071263  0.050488982317172804  \\
            428.1791435109513  0.05048583340970763  \\
            428.37528604118995  0.050482688283839755  \\
            428.57142857142856  0.05047954603170675  \\
            428.7675711016672  0.05047640535597203  \\
            428.9637136319059  0.050473264456000026  \\
            429.1598561621445  0.050470123067554724  \\
            429.35599869238314  0.05046698386781973  \\
            429.5521412226218  0.05046384797531921  \\
            429.7482837528604  0.05046071614075109  \\
            429.94442628309906  0.05045758874698696  \\
            430.14056881333767  0.0504544658090722  \\
            430.3367113435763  0.05045134697422588  \\
            430.532853873815  0.05044823152184079  \\
            430.7289964040536  0.05044511836348347  \\
            430.92513893429225  0.050442006042894144  \\
            431.1212814645309  0.050438892913509524  \\
            431.3174239947695  0.05043578123570447  \\
            431.5135665250082  0.0504326725344932  \\
            431.70970905524683  0.05042956768202704  \\
            431.90585158548544  0.05042646720347163  \\
            432.1019941157241  0.05042337127700689  \\
            432.29813664596276  0.05042027973382706  \\
            432.49427917620136  0.050417192058140665  \\
            432.69042170644  0.05041410738717056  \\
            432.8865642366787  0.05041102451115387  \\
            433.0827067669173  0.05040794174654661  \\
            433.27884929715594  0.05040485909307709  \\
            433.47499182739455  0.05040177893913598  \\
            433.6711343576332  0.05039870229514729  \\
            433.86727688787187  0.050395629844597015  \\
            434.06341941811047  0.05039256194403308  \\
            434.25956194834913  0.05038949862306539  \\
            434.4557044785878  0.05038643958436581  \\
            434.6518470088264  0.050383384203668155  \\
            434.84798953906505  0.05038033152976819  \\
            435.0441320693037  0.05037728028452368  \\
            435.2402745995423  0.05037422881980917  \\
            435.436417129781  0.050371178700797464  \\
            435.63255966001964  0.05036813159005459  \\
            435.82870219025824  0.050365088341669154  \\
            436.0248447204969  0.05036204950206238  \\
            436.22098725073556  0.05035901530998825  \\
            436.41712978097416  0.05035598569653342  \\
            436.6132723112128  0.05035296028511724  \\
            436.8094148414514  0.05034993839149175  \\
            437.0055573716901  0.05034691902374171  \\
            437.20169990192875  0.05034390088228453  \\
            437.39784243216735  0.0503408826550172  \\
            437.593984962406  0.05033786656810657  \\
            437.7901274926447  0.05033485382388643  \\
            437.9862700228833  0.050331845166648785  \\
            438.18241255312194  0.05032884105152766  \\
            438.3785550833606  0.05032584164449911  \\
            438.5746976135992  0.05032284682238123  \\
            438.77084014383786  0.05031985617283412  \\
            438.9669826740765  0.050316868994359915  \\
            439.1631252043151  0.0503138842963028  \\
            439.3592677345538  0.05031090079884894  \\
            439.55541026479244  0.050307917504239914  \\
            439.75155279503105  0.05030493677701077  \\
            439.9476953252697  0.050301959593425906  \\
            440.1438378555083  0.0502989866289598  \\
            440.33998038574697  0.050296018287691424  \\
            440.53612291598563  0.05029305470230442  \\
            440.73226544622423  0.05029009573408697  \\
            440.9284079764629  0.05028714097293188  \\
            441.12455050670155  0.05028418973733652  \\
            441.32069303694016  0.050281241074402856  \\
            441.5168355671788  0.050278293759837445  \\
            441.7129780974175  0.05027534688408754  \\
            441.9091206276561  0.05027240273581451  \\
            442.10526315789474  0.05026946222379452  \\
            442.3014056881334  0.05026652599038067  \\
            442.497548218372  0.050263594423561576  \\
            442.69369074861066  0.05026066765696142  \\
            442.8898332788493  0.05025774556983992  \\
            443.0859758090879  0.05025482778709236  \\
            443.2821183393266  0.05025191367924955  \\
            443.4782608695652  0.050249002362477875  \\
            443.67440339980385  0.050246092698579235  \\
            443.8705459300425  0.050243183631778876  \\
            444.0666884602811  0.05024027722121243  \\
            444.2628309905198  0.050237374442890136  \\
            444.45897352075843  0.05023447593673541  \\
            444.65511605099704  0.05023158210462201  \\
            444.8512585812357  0.05022869311037403  \\
            445.04740111147436  0.0502258088797659  \\
            445.24354364171296  0.050222929100522416  \\
            445.4396861719516  0.050220053222318685  \\
            445.6358287021903  0.050217180456780176  \\
            445.8319712324289  0.05021430977748269  \\
            446.02811376266754  0.050211439927253736  \\
            446.2242562929062  0.05020857239422399  \\
            446.4203988231448  0.05020570839345435  \\
            446.61654135338347  0.05020284858840242  \\
            446.81268388362207  0.050199993420089406  \\
            447.00882641386073  0.05019714310710011  \\
            447.2049689440994  0.050194297645582975  \\
            447.401111474338  0.05019145680925003  \\
            447.59725400457666  0.05018862014937692  \\
            447.7933965348153  0.050185786994802896  \\
            447.9895390650539  0.05018295645193085  \\
            448.1856815952926  0.05018012728587981  \\
            448.38182412553124  0.05017729979346937  \\
            448.57796665576984  0.05017447562910085  \\
            448.7741091860085  0.05017165550127326  \\
            448.97025171624716  0.050168839910976995  \\
            449.16639424648577  0.05016602915169387  \\
            449.3625367767244  0.05016322330939707  \\
            449.5586793069631  0.0501604222625512  \\
            449.7548218372017  0.050157625682112274  \\
            449.95096436744035  0.05015483303152769  \\
            450.14710689767895  0.05015204356673626  \\
            450.3432494279176  0.05014925633616819  \\
            450.5393919581563  0.05014647030154376  \\
            450.7355344883949  0.05014368708858516  \\
            450.93167701863354  0.05014090765103625  \\
            451.1278195488722  0.05013813256651376  \\
            451.3239620791108  0.050135362219383015  \\
            451.52010460934946  0.05013259680075794  \\
            451.7162471395881  0.05012983630850108  \\
            451.9123896698267  0.05012708054722357  \\
            452.1085322000654  0.05012432912828515  \\
            452.30467473030404  0.05012158146979416  \\
            452.50081726054265  0.05011883679660755  \\
            452.6969597907813  0.05011609406065791  \\
            452.89310232101997  0.050113353027025125  \\
            453.08924485125857  0.050110615519393345  \\
            453.28538738149723  0.050107882066609696  \\
            453.48152991173583  0.05010515305328876  \\
            453.6776724419745  0.05010242871981266  \\
            453.87381497221315  0.050099709162330947  \\
            454.06995750245176  0.050096994332760714  \\
            454.2661000326904  0.05009428403878649  \\
            454.4622425629291  0.05009157794386033  \\
            454.6583850931677  0.05008887556720175  \\
            454.85452762340634  0.05008617628379778  \\
            455.050670153645  0.05008347912874793  \\
            455.2468126838836  0.05008078456171271  \\
            455.44295521412226  0.05007809381631536  \\
            455.6390977443609  0.05007540710781723  \\
            455.8352402745995  0.05007272463937913  \\
            456.0313828048382  0.0500700466020614  \\
            456.22752533507685  0.05006737317482381  \\
            456.42366786531545  0.05006470452452564  \\
            456.6198103955541  0.05006204080592564  \\
            456.8159529257927  0.050059382161682056  \\
            457.0120954560314  0.0500567287223526  \\
            457.20823798627003  0.05005408060639446  \\
            457.40438051650864  0.05005143689645802  \\
            457.6005230467473  0.05004879714594375  \\
            457.79666557698596  0.05004616279651241  \\
            457.99280810722456  0.0500435343938066  \\
            458.1889506374632  0.05004091228899907  \\
            458.3850931677019  0.050038296638792695  \\
            458.5812356979405  0.05003568740542046  \\
            458.77737822817915  0.05003308435664551  \\
            458.9735207584178  0.050030487065761096  \\
            459.1696632886564  0.0500278949115906  \\
            459.36580581889507  0.05002530694173892  \\
            459.56194834913373  0.050022724385852375  \\
            459.75809087937233  0.05002014806301455  \\
            459.954233409611  0.05001757840100667  \\
            460.1503759398496  0.05001501573981041  \\
            460.34651847008826  0.0500124603316078  \\
            460.5426610003269  0.05000991234078135  \\
            460.7388035305655  0.050007371843913954  \\
            460.9349460608042  0.05000483882978894  \\
            461.13108859104284  0.05000231319939008  \\
            461.32723112128144  0.04999979476590152  \\
            461.5233736515201  0.049997283254707856  \\
            461.71951618175876  0.049994778303394084  \\
            461.91565871199737  0.04999227939418959  \\
            462.111801242236  0.04998978657469446  \\
            462.3079437724747  0.049987300983161224  \\
            462.5040863027133  0.04998482298602632  \\
            462.70022883295195  0.04998235289207382  \\
            462.8963713631906  0.049979890952435525  \\
            463.0925138934292  0.04997743736059088  \\
            463.2886564236679  0.04997499225236701  \\
            463.4847989539065  0.04997255570593874  \\
            463.68094148414514  0.049970127741828546  \\
            463.8770840143838  0.04996770832290659  \\
            464.0732265446224  0.049965297354390724  \\
            464.26936907486106  0.049962894683846466  \\
            464.4655116050997  0.04996050010118701  \\
            464.6616541353383  0.049958113338673234  \\
            464.857796665577  0.04995573406623379  \\
            465.05393919581564  0.049953362822993536  \\
            465.25008172605425  0.04995100004071537  \\
            465.4462242562929  0.04994864596100061  \\
            465.64236678653157  0.04994630080011606  \\
            465.83850931677017  0.049943964748994055  \\
            466.03465184700883  0.04994163797323243  \\
            466.2307943772475  0.04993932061309456  \\
            466.4269369074861  0.049937012783509316  \\
            466.62307943772475  0.04993471457407108  \\
            466.8192219679634  0.04993242604903978  \\
            467.015364498202  0.049930147247340836  \\
            467.2115070284407  0.04992787818256518  \\
            467.4076495586793  0.049925618842969276  \\
            467.60379208891794  0.04992336919147508  \\
            467.7999346191566  0.0499211291656701  \\
            467.9960771493952  0.04991889867780732  \\
            468.19221967963387  0.04991667761480526  \\
            468.3883622098725  0.04991446583907008  \\
            468.58450474011113  0.04991226351742493  \\
            468.7806472703498  0.04991007094477723  \\
            468.97678980058845  0.049907888273914375  \\
            469.17293233082705  0.04990571564534775  \\
            469.3690748610657  0.04990355318731278  \\
            469.5652173913044  0.04990140101576889  \\
            469.761359921543  0.04989925923439957  \\
            469.95750245178164  0.04989712793461229  \\
            470.1536449820203  0.0498950071955386  \\
            470.3497875122589  0.049892897084034  \\
            470.54593004249756  0.0498907976546781  \\
            470.74207257273616  0.04988870894977447  \\
            470.9382151029748  0.049886630999350735  \\
            471.1343576332135  0.04988456382115855  \\
            471.3305001634521  0.04988250742067358  \\
            471.52664269369075  0.049880461791095516  \\
            471.7227852239294  0.04987842691334809  \\
            471.918927754168  0.04987640275607903  \\
            472.11507028440667  0.04987438944975272  \\
            472.31121281464533  0.0498723871461504  \\
            472.50735534488393  0.049870395771562694  \\
            472.7034978751226  0.049868415388177705  \\
            472.89964040536125  0.04986644605715627  \\
            473.09578293559986  0.04986448783863189  \\
            473.2919254658385  0.049862540791710805  \\
            473.4880679960772  0.049860604974471895  \\
            473.6842105263158  0.04985868044396676  \\
            473.88035305655444  0.04985676725621972  \\
            474.07649558679304  0.04985486546622774  \\
            474.2726381170317  0.04985297512796052  \\
            474.46878064727036  0.049851096294360416  \\
            474.66492317750897  0.049849229017342525  \\
            474.8610657077476  0.0498473733477946  \\
            475.0572082379863  0.04984552933557711  \\
            475.2533507682249  0.04984369702952321  \\
            475.44949329846355  0.04984187647743874  \\
            475.6456358287022  0.04984006772610226  \\
            475.8417783589408  0.04983827107390708  \\
            476.0379208891795  0.04983648650820533  \\
            476.23406341941813  0.049834713741454754  \\
            476.43020594965674  0.0498329527635568  \\
            476.6263484798954  0.049831203572087646  \\
            476.82249101013406  0.04982946617229822  \\
            477.01863354037266  0.04982774057711411  \\
            477.2147760706113  0.049826026807135694  \\
            477.4109186008499  0.049824324890638046  \\
            477.6070611310886  0.049822634863570955  \\
            477.80320366132725  0.049820956769558944  \\
            477.99934619156585  0.049819290659901275  \\
            478.1954887218045  0.049817636593571905  \\
            478.39163125204317  0.04981599463721952  \\
            478.5877737822818  0.04981436486516757  \\
            478.78391631252043  0.04981274735941417  \\
            478.9800588427591  0.0498111422096322  \\
            479.1762013729977  0.049809549513169245  \\
            479.37234390323636  0.049807969375047625  \\
            479.568486433475  0.04980640202589765  \\
            479.7646289637136  0.04980484782931256  \\
            479.9607714939523  0.04980330607271676  \\
            480.15691402419094  0.04980177668226677  \\
            480.35305655442954  0.04980025959821014  \\
            480.5491990846682  0.049798754774885386  \\
            480.7453416149068  0.049797262180722064  \\
            480.94148414514547  0.049795781798240714  \\
            481.1376266753841  0.04979431362405288  \\
            481.33376920562273  0.049792857668861115  \\
            481.5299117358614  0.04979141395745896  \\
            481.72605426610005  0.049789982528730986  \\
            481.92219679633865  0.04978856343565273  \\
            482.1183393265773  0.04978715674529077  \\
            482.314481856816  0.04978576253880266  \\
            482.5106243870546  0.04978438091143696  \\
            482.70676691729324  0.049783011972533237  \\
            482.9029094475319  0.04978165584552207  \\
            483.0990519777705  0.049780312667925035  \\
            483.29519450800916  0.0497789825913547  \\
            483.4913370382478  0.049777666145007504  \\
            483.6874795684864  0.049776363020616644  \\
            483.8836220987251  0.04977507266943137  \\
            484.0797646289637  0.049773794976152946  \\
            484.27590715920235  0.04977252984394666  \\
            484.472049689441  0.04977127719444173  \\
            484.6681922196796  0.04977003696773142  \\
            484.86433474991827  0.049768809122372915  \\
            485.06047728015693  0.049767593635387436  \\
            485.25661981039553  0.049766390502260185  \\
            485.4527623406342  0.049765199736940324  \\
            485.64890487087285  0.04976402137184102  \\
            485.84504740111146  0.049762855457839435  \\
            486.0411899313501  0.049761702064276686  \\
            486.2373324615888  0.04976056127895791  \\
            486.4334749918274  0.0497594332081522  \\
            486.62961752206604  0.04975831797659267  \\
            486.8257600523047  0.049757215727476385  \\
            487.0219025825433  0.04975612662246442  \\
            487.21804511278197  0.049755050841681824  \\
            487.41418764302057  0.04975398897831607  \\
            487.61033017325923  0.049752940587588584  \\
            487.8064727034979  0.04975190507695515  \\
            488.0026152337365  0.0497508822977126  \\
            488.19875776397515  0.049749872122125664  \\
            488.3949002942138  0.049748874443426946  \\
            488.5910428244524  0.04974788917581692  \\
            488.7871853546911  0.04974691625446399  \\
            488.98332788492974  0.04974595563550438  \\
            489.17947041516834  0.04974500729604223  \\
            489.375612945407  0.049744071234149596  \\
            489.57175547564566  0.04974314746886636  \\
            489.76789800588426  0.04974223604020032  \\
            489.9640405361229  0.04974133700912715  \\
            490.1601830663616  0.049740450457590416  \\
            490.3563255966002  0.04973957648850156  \\
            490.55246812683885  0.04973871522573991  \\
            490.74861065707745  0.04973786681415268  \\
            490.9447531873161  0.04973703141955496  \\
            491.14089571755477  0.04973620922872974  \\
            491.3370382477934  0.049735400649971846  \\
            491.53318077803203  0.04973460586826493  \\
            491.7293233082707  0.04973382391254354  \\
            491.9254658385093  0.049733054607930025  \\
            492.12160836874796  0.049732297799928216  \\
            492.3177508989866  0.0497315533544234  \\
            492.5138934292252  0.04973082115768227  \\
            492.7100359594639  0.04973010111635307  \\
            492.90617848970254  0.04972939315746539  \\
            493.10232101994114  0.04972869722843037  \\
            493.2984635501798  0.04972801329704054  \\
            493.49460608041846  0.04972734135146993  \\
            493.69074861065707  0.049726681400274  \\
            493.8868911408957  0.049726033472389686  \\
            494.08303367113433  0.04972539761713536  \\
            494.279176201373  0.04972477390421087  \\
            494.47531873161165  0.04972416242369751  \\
            494.67146126185025  0.04972356328605803  \\
            494.8676037920889  0.049722976622136636  \\
            495.0637463223276  0.049722402583159  \\
            495.2598888525662  0.04972184134073223  \\
            495.45603138280484  0.04972129308684491  \\
            495.6521739130435  0.049720758524697414  \\
            495.8483164432821  0.049720236709663634  \\
            496.04445897352076  0.049719727317896346  \\
            496.2406015037594  0.049719230180331475  \\
            496.436744033998  0.049718745143810354  \\
            496.6328865642367  0.04971827207107973  \\
            496.82902909447535  0.049717810840791805  \\
            497.02517162471395  0.04971736134750418  \\
            497.2213141549526  0.0497169235016799  \\
            497.4174566851912  0.04971649722968742  \\
            497.6135992154299  0.04971608247380062  \\
            497.80974174566853  0.04971567919219881  \\
            498.00588427590714  0.049715287358966735  \\
            498.2020268061458  0.04971490696409454  \\
            498.39816933638446  0.049714538013477826  \\
            498.59431186662306  0.049714180528917594  \\
            498.7904543968617  0.04971383454812027  \\
            498.9865969271004  0.049713500124697725  \\
            499.182739457339  0.04971317732816723  \\
            499.37888198757764  0.0497128662439515  \\
            499.5750245178163  0.04971256697337867  \\
            499.7711670480549  0.0497122796336823  \\
            499.96730957829357  0.049712004358001355  \\
            500.1634521085322  0.049711741295380266  \\
            500.35959463877083  0.04971149080075453  \\
            500.5557371690095  0.04971125291501305  \\
            500.7518796992481  0.0497110268433581  \\
            500.94802222948675  0.04971081240594706  \\
            501.1441647597254  0.04971060943789381  \\
            501.340307289964  0.04971041778926867  \\
            501.5364498202027  0.04971023732509852  \\
            501.73259235044134  0.049710067925366655  \\
            501.92873488067994  0.049709909485012874  \\
            502.1248774109186  0.04970976191393347  \\
            502.32101994115726  0.049709625136981204  \\
            502.51716247139586  0.049709499093965326  \\
            502.7133050016345  0.04970938373965158  \\
            502.9094475318732  0.049709279043762176  \\
            503.1055900621118  0.049709184990975805  \\
            503.30173259235045  0.04970910158092767  \\
            503.4978751225891  0.04970902882820943  \\
            503.6940176528277  0.049708966762369224  \\
            503.89016018306637  0.04970891542791169  \\
            504.086302713305  0.049708874884297954  \\
            504.28244524354363  0.04970884520594561  \\
            504.4785877737823  0.04970882648222873  \\
            504.6747303040209  0.04970881881747789  \\
            504.87087283425956  0.04970882233098013  \\
            505.0670153644982  0.049708837156979  \\
            505.2631578947368  0.04970886370507418  \\
            505.4593004249755  0.04970890135956245  \\
            505.65544295521414  0.04970894979327883  \\
            505.85158548545274  0.04970900884300349  \\
            506.0477280156914  0.049709078358382175  \\
            506.24387054593006  0.04970915820192618  \\
            506.44001307616867  0.04970924824901236  \\
            506.6361556064073  0.04970934838788308  \\
            506.832298136646  0.04970945851964633  \\
            507.0284406668846  0.049709578558275604  \\
            507.22458319712325  0.04970970843060999  \\
            507.42072572736186  0.0497098480763541  \\
            507.6168682576005  0.049709997448078094  \\
            507.8130107878392  0.04971015651121772  \\
            508.0091533180778  0.04971032524407426  \\
            508.20529584831644  0.049710503637814554  \\
            508.4014383785551  0.049710691696471  \\
            508.5975809087937  0.049710889436941554  \\
            508.79372343903236  0.04971109688898971  \\
            508.989865969271  0.049711314095244534  \\
            509.1860084995096  0.049711541111200644  \\
            509.3821510297483  0.04971177800521821  \\
            509.57829355998695  0.04971202485852296  \\
            509.77443609022555  0.049712281765206166  \\
            509.9705786204642  0.04971254888464861  \\
            510.16672115070287  0.04971282621923616  \\
            510.3628636809415  0.04971311327450052  \\
            510.55900621118013  0.0497134099013595  \\
            510.75514874141874  0.04971371596064424  \\
            510.9512912716574  0.04971403132309922  \\
            511.14743380189606  0.04971435586938227  \\
            511.34357633213466  0.049714689490064565  \\
            511.5397188623733  0.049715032085630606  \\
            511.735861392612  0.04971538356647828  \\
            511.9320039228506  0.04971574385291879  \\
            512.1281464530892  0.04971611287517667  \\
            512.3242889833278  0.04971649057338981  \\
            512.5204315135666  0.049716876897609466  \\
            512.7165740438052  0.0497172718078002  \\
            512.9127165740438  0.04971767527383994  \\
            513.1088591042825  0.049718087275519955  \\
            513.3050016345211  0.04971850780254486  \\
            513.5011441647597  0.0497189368545326  \\
            513.6972866949984  0.049719374441014486  \\
            513.893429225237  0.04971982058143515  \\
            514.0895717554756  0.049720275305152585  \\
            514.2857142857143  0.04972073865143811  \\
            514.4818568159529  0.04972121066947642  \\
            514.6779993461915  0.049721691418365514  \\
            514.8741418764303  0.049722180938555766  \\
            515.0702844066689  0.04972267898240899  \\
            515.2664269369075  0.04972318539383342  \\
            515.4625694671462  0.04972370005593383  \\
            515.6587119973848  0.04972422285812127  \\
            515.8548545276234  0.04972475369611304  \\
            516.050997057862  0.04972529247193276  \\
            516.2471395881007  0.049725839093910304  \\
            516.4432821183393  0.04972639347668182  \\
            516.6394246485779  0.04972695554118973  \\
            516.8355671788166  0.04972752521468276  \\
            517.0317097090552  0.04972810243071588  \\
            517.2278522392938  0.04972868712915036  \\
            517.4239947695326  0.04972927925615374  \\
            517.6201372997712  0.04972987876419983  \\
            517.8162798300098  0.04973048561206872  \\
            518.0124223602485  0.04973109976484679  \\
            518.2085648904871  0.04973172119392667  \\
            518.4047074207257  0.04973234987700731  \\
            518.6008499509644  0.04973298579809389  \\
            518.796992481203  0.04973362894749789  \\
            518.9931350114416  0.04973427932183706  \\
            519.1892775416803  0.04973493692403546  \\
            519.3854200719189  0.04973560176332337  \\
            519.5815626021575  0.049736273833621676  \\
            519.7777051323962  0.0497369528691606  \\
            519.9738476626349  0.04973763894124006  \\
            520.1699901928735  0.049738331965423634  \\
            520.3661327231122  0.04973903185951562  \\
            520.5622752533508  0.04973973854356103  \\
            520.7584177835894  0.049740451939845616  \\
            520.9545603138281  0.04974117197289581  \\
            521.1507028440667  0.04974189856947882  \\
            521.3468453743053  0.049742631658602494  \\
            521.542987904544  0.04974337117151548  \\
            521.7391304347826  0.04974411704170709  \\
            521.9352729650212  0.049744869204907366  \\
            522.13141549526  0.04974562759908708  \\
            522.3275580254985  0.04974639216445772  \\
            522.5237005557372  0.04974716284347148  \\
            522.7198430859758  0.049747939580821285  \\
            522.9159856162145  0.049748722323440776  \\
            523.1121281464531  0.04974951102050432  \\
            523.3082706766917  0.04975030562342697  \\
            523.5044132069304  0.04975110608586454  \\
            523.700555737169  0.049751912363713534  \\
            523.8966982674076  0.049752724415111194  \\
            524.0928407976463  0.04975354220043545  \\
            524.2889833278849  0.04975436568230499  \\
            524.4851258581235  0.04975519454861259  \\
            524.6812683883622  0.049756028798310516  \\
            524.8774109186008  0.04975686861676467  \\
            525.0735534488394  0.04975771395885414  \\
            525.2696959790782  0.04975856477735833  \\
            525.4658385093168  0.04975942102295696  \\
            525.6619810395554  0.0497602826442301  \\
            525.8581235697941  0.049761149587658086  \\
            526.0542661000327  0.04976202179762158  \\
            526.2504086302713  0.04976289921640159  \\
            526.44655116051  0.049763781784179395  \\
            526.6426936907486  0.049764669439036624  \\
            526.8388362209872  0.04976556211695519  \\
            527.0349787512259  0.049766459751817343  \\
            527.2311212814645  0.04976736227540565  \\
            527.4272638117031  0.04976826961740297  \\
            527.6234063419419  0.049769181705392504  \\
            527.8195488721805  0.04977009846485775  \\
            528.0156914024191  0.04977101981918252  \\
            528.2118339326578  0.04977194568965095  \\
            528.4079764628964  0.04977287599544748  \\
            528.604118993135  0.04977381065365688  \\
            528.8002615233737  0.04977474957926422  \\
            528.9964040536123  0.049775692685154894  \\
            529.1925465838509  0.04977663988211461  \\
            529.3886891140895  0.049777590377110534  \\
            529.5848316443282  0.04977854500165203  \\
            529.7809741745668  0.049779503758079845  \\
            529.9771167048054  0.04978046663916818  \\
            530.1732592350442  0.04978143363114377  \\
            530.3694017652828  0.04978240471368587  \\
            530.5655442955214  0.04978337985992627  \\
            530.7616868257601  0.049784359036449295  \\
            530.9578293559987  0.04978534220329179  \\
            531.1539718862373  0.04978632931394312  \\
            531.350114416476  0.04978732031534519  \\
            531.5462569467146  0.04978831514789243  \\
            531.7423994769532  0.0497893137454318  \\
            531.9385420071919  0.04979031603526279  \\
            532.1346845374305  0.0497913219381374  \\
            532.3308270676691  0.04979233136826018  \\
            532.5269695979079  0.049793344233288205  \\
            532.7231121281465  0.04979436043433107  \\
            532.9192546583851  0.04979537986595088  \\
            533.1153971886238  0.04979640241616232  \\
            533.3115397188624  0.049797427966432564  \\
            533.507682249101  0.04979845639168131  \\
            533.7038247793397  0.049799487560280804  \\
            533.8999673095783  0.04980052133405581  \\
            534.0961098398169  0.049801557122253926  \\
            534.2922523700556  0.049802594959231235  \\
            534.4883949002942  0.049803635517897106  \\
            534.6845374305328  0.049804678836263626  \\
            534.8806799607715  0.04980572494162788  \\
            535.0768224910101  0.049806773850571924  \\
            535.2729650212488  0.04980782556896276  \\
            535.4691075514875  0.049808880091952355  \\
            535.6652500817261  0.04980993740397767  \\
            535.8613926119647  0.0498109974787606  \\
            536.0575351422033  0.04981206027930803  \\
            536.253677672442  0.049813125757911816  \\
            536.4498202026806  0.04981419385614876  \\
            536.6459627329192  0.04981526450488065  \\
            536.8421052631579  0.04981633762425422  \\
            537.0382477933965  0.04981741312370119  \\
            537.2343903236351  0.049818490901938246  \\
            537.4305328538738  0.049819570846967046  \\
            537.6266753841124  0.049820652836074175  \\
            537.822817914351  0.04982173673583125  \\
            538.0189604445898  0.04982282240209479  \\
            538.2151029748284  0.04982390968000634  \\
            538.411245505067  0.04982499840399236  \\
            538.6073880353057  0.04982608839776432  \\
            538.8035305655443  0.04982717947431863  \\
            538.9996730957829  0.04982827068295068  \\
            539.1958156260216  0.04982936264887534  \\
            539.3919581562602  0.049830455983382524  \\
            539.5881006864988  0.04983155076241745  \\
            539.7842432167375  0.049832647047630234  \\
            539.9803857469761  0.049833744886375944  \\
            540.1765282772147  0.04983484431171454  \\
            540.3726708074535  0.04983594534241091  \\
            540.5688133376921  0.04983704798293488  \\
            540.7649558679307  0.04983815222346117  \\
            540.9610983981694  0.04983925803986943  \\
            541.157240928408  0.04984036539374425  \\
            541.3533834586466  0.049841474232375116  \\
            541.5495259888853  0.04984258448875644  \\
            541.7456685191239  0.04984369608158756  \\
            541.9418110493625  0.049844808915272744  \\
            542.1379535796012  0.04984592287992116  \\
            542.3340961098398  0.049847037851346906  \\
            542.5302386400784  0.049848153691069  \\
            542.726381170317  0.04984927024631139  \\
            542.9225237005558  0.049850387350002925  \\
            543.1186662307944  0.049851504820777395  \\
            543.314808761033  0.049852622462973506  \\
            543.5109512912717  0.049853740066634865  \\
            543.7070938215103  0.049854857407510035  \\
            543.9032363517489  0.0498559738095578  \\
            544.0993788819876  0.04985708881637976  \\
            544.2955214122262  0.049858203836908095  \\
            544.4916639424648  0.04985931898958784  \\
            544.6878064727035  0.049860434376202745  \\
            544.8839490029421  0.049861550081875296  \\
            545.0800915331807  0.04986266617506661  \\
            545.2762340634195  0.049863782707576555  \\
            545.472376593658  0.049864899714543706  \\
            545.6685191238967  0.04986601721444531  \\
            545.8646616541354  0.049867135209097316  \\
            546.060804184374  0.049868253683654384  \\
            546.2569467146126  0.04986937260660987  \\
            546.4530892448513  0.049870491929795834  \\
            546.6492317750899  0.04987161158838303  \\
            546.8453743053285  0.04987273150088092  \\
            547.0415168355672  0.04987385156913765  \\
            547.2376593658058  0.04987497167834008  \\
            547.4338018960444  0.04987609169701378  \\
            547.6299444262831  0.049877211477022995  \\
            547.8260869565217  0.049878330853570685  \\
            548.0222294867604  0.049879449645198505  \\
            548.2183720169991  0.04988056765378682  \\
            548.4145145472377  0.04988168466455468  \\
            548.6106570774763  0.04988280044605984  \\
            548.806799607715  0.049883914750198766  \\
            549.0029421379536  0.04988502731220661  \\
            549.1990846681922  0.04988613650721694  \\
            549.3952271984309  0.04988724393392697  \\
            549.5913697286695  0.04988835012167337  \\
            549.7875122589081  0.0498894552074857  \\
            549.9836547891467  0.0498905593127159  \\
            550.1797973193854  0.04989166254303839  \\
            550.375939849624  0.04989276498844997  \\
            550.5720823798626  0.04989386672326985  \\
            550.7682249101014  0.04989496780613973  \\
            550.96436744034  0.04989606828002366  \\
            551.1605099705786  0.04989716817220817  \\
            551.3566525008173  0.049898267494302186  \\
            551.5527950310559  0.04989936624223705  \\
            551.7489375612945  0.04990046439626655  \\
            551.9450800915332  0.04990156192096689  \\
            552.1412226217718  0.04990265876523668  \\
            552.3373651520104  0.04990375486229698  \\
            552.5335076822491  0.04990485012969125  \\
            552.7296502124877  0.0499059444692854  \\
            552.9257927427263  0.049907037767267744  \\
            553.1219352729651  0.049908129894149014  \\
            553.3180778032037  0.0499092207047624  \\
            553.5142203334423  0.049910310038263454  \\
            553.710362863681  0.049911397718130225  \\
            553.9065053939196  0.04991248355216313  \\
            554.1026479241582  0.04991356733248503  \\
            554.2987904543969  0.04991464883554122  \\
            554.4949329846355  0.049915727822099396  \\
            554.6910755148741  0.04991680403724969  \\
            554.8872180451128  0.04991787721040466  \\
            555.0833605753514  0.049918945672794  \\
            555.27950310559  0.04992001086638326  \\
            555.4756456358288  0.04992107360406852  \\
            555.6717881660674  0.04992213406185599  \\
            555.867930696306  0.049923192397487576  \\
            556.0640732265447  0.04992424875044088  \\
            556.2602157567833  0.04992530324192922  \\
            556.4563582870219  0.04992635597490159  \\
            556.6525008172605  0.04992740703404272  \\
            556.8486433474992  0.049928456485773036  \\
            557.0447858777378  0.049929504378248654  \\
            557.2409284079764  0.04993055074136139  \\
            557.4370709382151  0.0499315955867388  \\
            557.6332134684537  0.04993263890774409  \\
            557.8293559986923  0.04993368067947621  \\
            558.025498528931  0.04993472085876981  \\
            558.2216410591697  0.0499357593841952  \\
            558.4177835894083  0.049936796176058465  \\
            558.613926119647  0.04993783113640132  \\
            558.8100686498856  0.04993886414900125  \\
            559.0062111801242  0.04993989507937139  \\
            559.2023537103629  0.0499409237747606  \\
            559.3984962406015  0.04994195006415345  \\
            559.5946387708401  0.049942973758270205  \\
            559.7907813010788  0.049943994649566836  \\
            559.9869238313174  0.04994501251223501  \\
            560.183066361556  0.04994602710220209  \\
            560.3792088917947  0.04994703815713119  \\
            560.5753514220333  0.049948045396421066  \\
            560.771493952272  0.049949048521206206  \\
            560.9676364825107  0.049950045897530396  \\
            561.1637790127493  0.049951038717292374  \\
            561.3599215429879  0.04995202808976939  \\
            561.5560640732266  0.04995301422414966  \\
            561.7522066034652  0.04995399730932497  \\
            561.9483491337038  0.04995497751389061  \\
            562.1444916639425  0.04995595498614541  \\
            562.3406341941811  0.04995692985409177  \\
            562.5367767244197  0.049957902225435585  \\
            562.7329192546584  0.04995887218758632  \\
            562.929061784897  0.04995983980765696  \\
            563.1252043151356  0.049960805132464044  \\
            563.3213468453743  0.049961768188527635  \\
            563.517489375613  0.04996272898207134  \\
            563.7136319058516  0.0499636874990223  \\
            563.9097744360902  0.0499646437050112  \\
            564.1059169663289  0.04996559754537226  \\
            564.3020594965675  0.04996654894514325  \\
            564.4982020268061  0.049967497809065446  \\
            564.6943445570448  0.049968444021583694  \\
            564.8904870872834  0.04996938744684637  \\
            565.086629617522  0.04997032792870537  \\
            565.2827721477607  0.04997126529071617  \\
            565.4789146779993  0.04997219933613773  \\
            565.675057208238  0.04997312984793259  \\
            565.8711997384767  0.049974056588766816  \\
            566.0673422687153  0.04997497930101  \\
            566.2634847989539  0.04997589770673528  \\
            566.4596273291926  0.04997681150771934  \\
            566.6557698594312  0.0499777203854424  \\
            566.8519123896698  0.04997862279575338  \\
            567.0480549199085  0.04997951959302106  \\
            567.2441974501471  0.04998041218678747  \\
            567.4403399803857  0.049981300813253894  \\
            567.6364825106244  0.04998218568684388  \\
            567.832625040863  0.04998306700020319  \\
            568.0287675711016  0.04998394492419986  \\
            568.2249101013404  0.04998481960792417  \\
            568.421052631579  0.04998569117868864  \\
            568.6171951618176  0.04998655974202804  \\
            568.8133376920563  0.04998742538169941  \\
            569.0094802222949  0.04998828815968198  \\
            569.2056227525335  0.0499891481161773  \\
            569.4017652827722  0.04999000526960911  \\
            569.5979078130108  0.04999085961662343  \\
            569.7940503432494  0.049991711132088536  \\
            569.990192873488  0.049992559769094905  \\
            570.1863354037267  0.04999340545895531  \\
            570.3824779339653  0.049994248111204745  \\
            570.5786204642039  0.04999508761360046  \\
            570.7747629944427  0.049995923832121966  \\
            570.9709055246813  0.049996756610971  \\
            571.1670480549199  0.04999758577257155  \\
            571.3631905851586  0.04999841111756987  \\
            571.5593331153972  0.049999232424834436  \\
            571.7554756456358  0.05000004945145599  \\
            571.9516181758745  0.05000086193274752  \\
            572.1477607061131  0.05000166958224425  \\
            572.3439032363517  0.050002472091703686  \\
            572.5400457665904  0.05000326913110552  \\
            572.736188296829  0.050004059293397976  \\
            572.9323308270676  0.05000484303327252  \\
            573.1284733573063  0.050005622049533696  \\
            573.324615887545  0.05000639659876865  \\
            573.5207584177836  0.05000716691485855  \\
            573.7169009480223  0.05000793320897857  \\
            573.9130434782609  0.05000869566959792  \\
            574.1091860084995  0.050009454462479806  \\
            574.3053285387382  0.05001020973068144  \\
            574.5014710689768  0.050010961594554065  \\
            574.6976135992154  0.05001171015174292  \\
            574.8937561294541  0.05001245547718729  \\
            575.0898986596927  0.05001319762312042  \\
            575.2860411899313  0.05001393661906961  \\
            575.48218372017  0.050014672471856175  \\
            575.6783262504086  0.05001540516559541  \\
            575.8744687806472  0.050016134661696666  \\
            576.070611310886  0.05001686089886327  \\
            576.2667538411246  0.050017583793092575  \\
            576.4628963713632  0.05001830323767596  \\
            576.6590389016018  0.05001901910319881  \\
            576.8551814318405  0.05001973123754051  \\
            577.0513239620791  0.05002043946587448  \\
            577.2474664923177  0.05002114359066813  \\
            577.4436090225564  0.050021843391682905  \\
            577.639751552795  0.05002253862597426  \\
            577.8358940830336  0.05002322902789164  \\
            578.0320366132723  0.050023914309078536  \\
            578.2281791435109  0.050024594158472435  \\
            578.4243216737495  0.05002526824230485  \\
            578.6204642039883  0.05002593532722158  \\
            578.8166067342269  0.05002659543240247  \\
            579.0127492644655  0.05002725052157093  \\
            579.2088917947042  0.05002790086494493  \\
            579.4050343249428  0.05002854670963968  \\
            579.6011768551814  0.050029188279667694  \\
            579.7973193854201  0.05002982577593867  \\
            579.9934619156587  0.050030459376259585  \\
            580.1896044458973  0.05003108923533469  \\
            580.385746976136  0.05003171548476547  \\
            580.5818895063746  0.05003233823305067  \\
            580.7780320366132  0.050032957565586275  \\
            580.974174566852  0.050033573544665526  \\
            581.1703170970906  0.05003418620947894  \\
            581.3664596273292  0.05003479557611426  \\
            581.5626021575679  0.0500354016375565  \\
            581.7587446878065  0.050036004363687915  \\
            581.9548872180451  0.05003660370128801  \\
            582.1510297482838  0.05003719957403356  \\
            582.3471722785224  0.05003779188249858  \\
            582.543314808761  0.050038380504154344  \\
            582.7394573389997  0.05003896529336936  \\
            582.9355998692383  0.050039546081409425  \\
            583.1317423994769  0.050040122676437565  \\
            583.3278849297155  0.050040694863514056  \\
            583.5240274599543  0.05004126240459645  \\
            583.7201699901929  0.05004182503853951  \\
            583.9163125204315  0.0500423824810953  \\
            584.1124550506702  0.05004293442491311  \\
            584.3085975809088  0.050043480539539484  \\
            584.5047401111474  0.05004401979037164  \\
            584.7008826413861  0.050044551751314184  \\
            584.8970251716247  0.050045078615249164  \\
            585.0931677018633  0.05004560065943064  \\
            585.289310232102  0.05004611813810403  \\
            585.4854527623406  0.05004663128250601  \\
            585.6815952925792  0.05004714030086462  \\
            585.877737822818  0.05004764537839916  \\
            586.0738803530566  0.050048146677320285  \\
            586.2700228832952  0.05004864433682994  \\
            586.4661654135339  0.05004913847312138  \\
            586.6623079437725  0.05004962917937918  \\
            586.8584504740111  0.05005011652577924  \\
            587.0545930042498  0.050050600559488706  \\
            587.2507355344884  0.05005108130466612  \\
            587.446878064727  0.05005155876246129  \\
            587.6430205949657  0.050052032911015336  \\
            587.8391631252043  0.0500525037054607  \\
            588.0353056554429  0.050052971077921136  \\
            588.2314481856816  0.050053434937511694  \\
            588.4275907159202  0.05005389517033875  \\
            588.6237332461588  0.0500543516395  \\
            588.8198757763976  0.05005480418508441  \\
            589.0160183066362  0.050055252624172306  \\
            589.2121608368748  0.0500556967508353  \\
            589.4083033671135  0.050056136336136314  \\
            589.6044458973521  0.05005657112812959  \\
            589.8005884275907  0.050057000851860683  \\
            589.9967309578293  0.05005742520936645  \\
            590.192873488068  0.05005784387967506  \\
            590.3890160183066  0.050058256040370945  \\
            590.5851585485452  0.050058660834459597  \\
            590.7813010787839  0.05005906063932465  \\
            590.9774436090225  0.05005945573306034  \\
            591.1735861392611  0.05005984637128221  \\
            591.3697286694999  0.050060232787127124  \\
            591.5658711997385  0.0500606151912533  \\
            591.7620137299771  0.05006099377184023  \\
            591.9581562602158  0.05006136869458881  \\
            592.1542987904544  0.050061740102721165  \\
            592.350441320693  0.050062108116980836  \\
            592.5465838509317  0.05006247283563265  \\
            592.7427263811703  0.050062834334462736  \\
            592.9388689114089  0.05006319266677861  \\
            593.1350114416476  0.050063547863409046  \\
            593.3311539718862  0.05006389993270421  \\
            593.5272965021248  0.05006424886053553  \\
            593.7234390323636  0.05006459461029582  \\
            593.9195815626022  0.05006493712289917  \\
            594.1157240928408  0.05006527631678103  \\
            594.3118666230795  0.05006561208789816  \\
            594.5080091533181  0.05006594430972867  \\
            594.7041516835567  0.050066272833271946  \\
            594.9002942137954  0.05006659748704875  \\
            595.096436744034  0.05006691807710115  \\
            595.2925792742726  0.05006723438699254  \\
            595.4887218045113  0.05006754617780764  \\
            595.6848643347499  0.05006785318815249  \\
            595.8810068649885  0.050068155134154475  \\
            596.0771493952273  0.050068451709462294  \\
            596.2732919254659  0.05006874237540842  \\
            596.4694344557045  0.05006902645318419  \\
            596.6655769859431  0.05006930620346358  \\
            596.8617195161818  0.05006958198337111  \\
            597.0578620464204  0.05006985409820618  \\
            597.254004576659  0.05007012280144317  \\
            597.4501471068977  0.050070388294731365  \\
            597.6462896371363  0.05007065072789497  \\
            597.8424321673749  0.050070910198933144  \\
            598.0385746976136  0.05007116675401995  \\
            598.2347172278522  0.05007142038750441  \\
            598.4308597580908  0.05007167104191045  \\
            598.6270022883295  0.05007191860793695  \\
            598.8231448185682  0.0500721629244577  \\
            599.0192873488068  0.050072403778521436  \\
            599.2154298790455  0.050072640905351795  \\
            599.4115724092841  0.050072873988347394  \\
            599.6077149395227  0.05007310265908172  \\
            599.8038574697614  0.05007332649730325  \\
            600.0  0.05007354503093534  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c3898022-8277-41b7-8a3a-f47e30d5cf1f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1961425302386401  0.019140176811639528  \\
            0.3922850604772802  0.01914147647233001  \\
            0.5884275907159202  0.01914460761969098  \\
            0.7845701209545604  0.01914986995266664  \\
            0.9807126511932004  0.01915716571714049  \\
            1.1768551814318404  0.01916610959358834  \\
            1.3729977116704806  0.019176384799930984  \\
            1.5691402419091207  0.019187832603386707  \\
            1.7652827721477606  0.019200282429251682  \\
            1.9614253023864008  0.019213548943616376  \\
            2.1575678326250407  0.019227446992221345  \\
            2.353710362863681  0.019241801810883082  \\
            2.549852893102321  0.01925644484173625  \\
            2.745995423340961  0.019271224113810097  \\
            2.9421379535796013  0.019286038205627846  \\
            3.1382804838182414  0.019300851946420533  \\
            3.334423014056881  0.019315662222291897  \\
            3.5305655442955213  0.019330478464102754  \\
            3.7267080745341614  0.019345287477518604  \\
            3.9228506047728016  0.01936010144252898  \\
            4.118993135011442  0.01937490882879518  \\
            4.315135665250081  0.01938971875098097  \\
            4.511278195488722  0.019404524736206734  \\
            4.707420725727362  0.019419328048595644  \\
            4.903563255966002  0.01943413133477922  \\
            5.099705786204642  0.019448929988498107  \\
            5.295848316443282  0.019463726234522083  \\
            5.491990846681922  0.01947852074828744  \\
            5.688133376920562  0.01949331152019882  \\
            5.884275907159203  0.01950809854196217  \\
            6.080418437397842  0.01952288269217971  \\
            6.276560967636483  0.01953766325106283  \\
            6.472703497875123  0.019552440257563322  \\
            6.668846028113762  0.01956721360655384  \\
            6.864988558352403  0.019581982963989924  \\
            7.0611310885910425  0.019596747531421124  \\
            7.257273618829683  0.019611507458667996  \\
            7.453416149068323  0.0196262635073984  \\
            7.649558679306963  0.019641015856471884  \\
            7.845701209545603  0.019655764099103062  \\
            8.041843739784243  0.019670507242861613  \\
            8.237986270022883  0.019685244040516754  \\
            8.434128800261524  0.01969997518281193  \\
            8.630271330500163  0.019714701751006158  \\
            8.826413860738803  0.01972942409839931  \\
            9.022556390977444  0.019744141848648006  \\
            9.218698921216083  0.01975885389576562  \\
            9.414841451454723  0.019773558610477585  \\
            9.610983981693364  0.019788256315796133  \\
            9.807126511932005  0.019802948312709408  \\
            10.003269042170643  0.019817635257865025  \\
            10.199411572409284  0.019832317157882747  \\
            10.395554102647925  0.019846993369354478  \\
            10.591696632886563  0.01986166259884426  \\
            10.787839163125204  0.01987632327050978  \\
            10.983981693363845  0.01989097608639714  \\
            11.180124223602485  0.019905622282098804  \\
            11.376266753841124  0.019920262511023672  \\
            11.572409284079765  0.01993489686329958  \\
            11.768551814318405  0.019949524865773303  \\
            11.964694344557044  0.019964145482010528  \\
            12.160836874795685  0.019978757115630307  \\
            12.356979405034325  0.01999335915809262  \\
            12.553121935272966  0.020007952948694382  \\
            12.749264465511605  0.020022539429100997  \\
            12.945406995750245  0.02003711905336968  \\
            13.141549525988886  0.020051691787949466  \\
            13.337692056227525  0.0200662571116812  \\
            13.533834586466165  0.02008081401579753  \\
            13.729977116704806  0.0200953609980135  \\
            13.926119646943446  0.020109897150686833  \\
            14.122262177182085  0.020124423752718754  \\
            14.318404707420726  0.020138941795987464  \\
            14.514547237659366  0.020153451844931714  \\
            14.710689767898005  0.02016795403655084  \\
            14.906832298136646  0.020182448080404716  \\
            15.102974828375286  0.02019693325861379  \\
            15.299117358613927  0.020211408425859067  \\
            15.495259888852566  0.020225872023996068  \\
            15.691402419091206  0.02024032385689809  \\
            15.887544949329847  0.020254765237458183  \\
            16.083687479568486  0.020269197044065677  \\
            16.279830009807128  0.020283619774587314  \\
            16.475972540045767  0.020298033546367226  \\
            16.672115070284406  0.020312438096226945  \\
            16.868257600523048  0.020326832780465404  \\
            17.064400130761687  0.020341216574858944  \\
            17.260542661000326  0.020355588076327775  \\
            17.456685191238968  0.020369947507135503  \\
            17.652827721477607  0.02038429194832911  \\
            17.848970251716246  0.020398625385164088  \\
            18.045112781954888  0.02041295203793271  \\
            18.241255312193527  0.020427276361964015  \\
            18.437397842432166  0.020441603047623817  \\
            18.633540372670808  0.02045593826227599  \\
            18.829682902909447  0.020470292790730128  \\
            19.02582543314809  0.02048467458536334  \\
            19.221967963386728  0.020499088378054777  \\
            19.418110493625367  0.02051353570020186  \\
            19.61425302386401  0.020528016957929992  \\
            19.810395554102648  0.020542535401638425  \\
            20.006538084341287  0.020557092851113384  \\
            20.20268061457993  0.020571689788670862  \\
            20.398823144818568  0.020586325366970852  \\
            20.594965675057207  0.02060099740901734  \\
            20.79110820529585  0.020615702464874406  \\
            20.987250735534488  0.02063043855125248  \\
            21.183393265773127  0.020645204974972353  \\
            21.37953579601177  0.02066000056353829  \\
            21.575678326250408  0.020674823958993473  \\
            21.77182085648905  0.020689673617919995  \\
            21.96796338672769  0.020704547811438847  \\
            22.164105916966328  0.02071944462520994  \\
            22.36024844720497  0.020734362376351463  \\
            22.55639097744361  0.02074930044798938  \\
            22.752533507682248  0.020764259360087217  \\
            22.94867603792089  0.020779239645418626  \\
            23.14481856815953  0.02079424160182165  \\
            23.340961098398168  0.02080926529219871  \\
            23.53710362863681  0.020824310544516618  \\
            23.73324615887545  0.020839376951806557  \\
            23.929388689114088  0.020854463948597083  \\
            24.12553121935273  0.020869571677383514  \\
            24.32167374959137  0.020884701158829025  \\
            24.51781627983001  0.02089985389222205  \\
            24.71395881006865  0.020915030935532247  \\
            24.91010134030729  0.020930232905410497  \\
            25.10624387054593  0.020945459977188906  \\
            25.30238640078457  0.020960711884880818  \\
            25.49852893102321  0.02097598792118079  \\
            25.69467146126185  0.020991287000498623  \\
            25.89081399150049  0.021006609130510934  \\
            26.08695652173913  0.021021955096607273  \\
            26.28309905197777  0.021037325985941383  \\
            26.47924158221641  0.021052722515328436  \\
            26.67538411245505  0.021068145031245007  \\
            26.87152664269369  0.021083593509829083  \\
            27.06766917293233  0.021099067556880062  \\
            27.263811703170973  0.02111456640785876  \\
            27.45995423340961  0.02113008892788739  \\
            27.65609676364825  0.021145633998511982  \\
            27.852239293886893  0.021161201877512657  \\
            28.04838182412553  0.021176793433972246  \\
            28.24452435436417  0.021192409631877403  \\
            28.440666884602813  0.021208051113433296  \\
            28.63680941484145  0.02122371819906362  \\
            28.83295194508009  0.021239410887410586  \\
            29.029094475318733  0.021255128855334923  \\
            29.22523700555737  0.021270871457915883  \\
            29.42137953579601  0.021286637728451227  \\
            29.617522066034653  0.02130242641917354  \\
            29.81366459627329  0.021318237671216024  \\
            30.009807126511934  0.021334072055422103  \\
            30.205949656750573  0.021349930770609912  \\
            30.40209218698921  0.021365814696723943  \\
            30.598234717227854  0.02138172439483507  \\
            30.794377247466493  0.02139766010714051  \\
            30.99051977770513  0.021413621756963878  \\
            31.186662307943774  0.02142960894875512  \\
            31.382804838182413  0.02144562096809058  \\
            31.57894736842105  0.021461656781672948  \\
            31.775089898659694  0.021477715084815604  \\
            31.971232428898333  0.02149379615806431  \\
            32.16737495913697  0.021509900586543593  \\
            32.36351748937561  0.021526029584187967  \\
            32.559660019614256  0.02154218405921725  \\
            32.755802549852895  0.02155836461413652  \\
            32.951945080091534  0.021574571545736155  \\
            33.14808761033017  0.021590804845091818  \\
            33.34423014056881  0.021607064197564453  \\
            33.54037267080745  0.021623348982800286  \\
            33.736515201046096  0.021639658274730834  \\
            33.932657731284735  0.021655990841572905  \\
            34.128800261523374  0.021672345713216745  \\
            34.32494279176201  0.021688723573756036  \\
            34.52108532200065  0.02170512537039038  \\
            34.7172278522393  0.021721552241497775  \\
            34.913370382477936  0.02173800502945342  \\
            35.109512912716575  0.021754484280629705  \\
            35.305655442955214  0.021770990245396218  \\
            35.50179797319385  0.021787522878119747  \\
            35.69794050343249  0.02180408183716427  \\
            35.89408303367114  0.021820666484890974  \\
            36.090225563909776  0.02183727588765822  \\
            36.286368094148415  0.02185390881582159  \\
            36.482510624387054  0.021870564004385057  \\
            36.67865315462569  0.02188724214138835  \\
            36.87479568486433  0.021903944038714752  \\
            37.07093821510298  0.021920670945244965  \\
            37.267080745341616  0.02193742381951006  \\
            37.463223275580255  0.021954203329691443  \\
            37.659365805818894  0.021971009853620858  \\
            37.85550833605753  0.021987843478780394  \\
            38.05165086629618  0.0220047040023025  \\
            38.24779339653482  0.02202159093096994  \\
            38.443935926773456  0.022038503481215846  \\
            38.640078457012095  0.022055440579123686  \\
            38.836220987250734  0.02207240086042727  \\
            39.03236351748937  0.022089383321295016  \\
            39.22850604772802  0.02210638895347173  \\
            39.42464857796666  0.022123418764488048  \\
            39.620791108205296  0.022140473990070922  \\
            39.816933638443935  0.022157555579378863  \\
            40.01307616868257  0.022174664195001966  \\
            40.20921869892122  0.02219180021296189  \\
            40.40536122915986  0.02220896372271187  \\
            40.6015037593985  0.02222615452713672  \\
            40.797646289637136  0.022243372142552814  \\
            40.993788819875775  0.02226061579870811  \\
            41.18993135011441  0.022277884438782133  \\
            41.38607388035306  0.022295176719385978  \\
            41.5822164105917  0.022312491110189396  \\
            41.77835894083034  0.02232982848401471  \\
            41.974501471068976  0.02234718966988179  \\
            42.170644001307615  0.022364576053139573  \\
            42.36678653154625  0.022381988734054566  \\
            42.5629290617849  0.022399428527810798  \\
            42.75907159202354  0.022416895964509867  \\
            42.95521412226218  0.022434391289170897  \\
            43.151356652500816  0.022451914461730574  \\
            43.347499182739455  0.02246946515704313  \\
            43.5436417129781  0.02248704276488033  \\
            43.73978424321674  0.0225046463899315  \\
            43.93592677345538  0.02252227485180351  \\
            44.13206930369402  0.022539926685020775  \\
            44.328211833932656  0.022557600450892622  \\
            44.524354364171295  0.022575297329925706  \\
            44.72049689440994  0.022593018359956044  \\
            44.91663942464858  0.02261076494421261  \\
            45.11278195488722  0.0226285382003372  \\
            45.30892448512586  0.022646338960384402  \\
            45.505067015364496  0.022664167770821617  \\
            45.70120954560314  0.02268202489252905  \\
            45.89735207584178  0.022699910300799705  \\
            46.09349460608042  0.022717823685339405  \\
            46.28963713631906  0.022735764450266763  \\
            46.4857796665577  0.02275373171411321  \\
            46.681922196796336  0.022771724309822976  \\
            46.87806472703498  0.022789740784753095  \\
            47.07420725727362  0.02280777940067341  \\
            47.27034978751226  0.02282584046707955  \\
            47.4664923177509  0.022843925382972217  \\
            47.66263484798954  0.022862035558981756  \\
            47.858777378228176  0.022880172275669727  \\
            48.05491990846682  0.022898336525593928  \\
            48.25106243870546  0.022916529013308373  \\
            48.4472049689441  0.022934750155363327  \\
            48.64334749918274  0.022953000080305267  \\
            48.83949002942138  0.022971278628676917  \\
            49.03563255966002  0.022989585353017223  \\
            49.23177508989866  0.023007919517861367  \\
            49.4279176201373  0.02302628009974075  \\
            49.62406015037594  0.023044665787183023  \\
            49.82020268061458  0.023063074980712056  \\
            50.01634521085322  0.0230815058291171  \\
            50.21248774109186  0.02309995952349895  \\
            50.4086302713305  0.02311843733118501  \\
            50.60477280156914  0.023136940838569268  \\
            50.80091533180778  0.023155471339781596  \\
            50.99705786204642  0.02317402983668775  \\
            51.193200392285064  0.02319261703888935  \\
            51.3893429225237  0.023211233363723917  \\
            51.58548545276234  0.023229878936264846  \\
            51.78162798300098  0.023248553589321406  \\
            51.97777051323962  0.02326725686343875  \\
            52.17391304347826  0.023285988006897927  \\
            52.370055573716904  0.02330474597571584  \\
            52.56619810395554  0.023323529433645292  \\
            52.76234063419418  0.023342336752174963  \\
            52.95848316443282  0.02336116601052941  \\
            53.15462569467146  0.023380017189531924  \\
            53.3507682249101  0.023398892338086386  \\
            53.546910755148744  0.0234177929827669  \\
            53.74305328538738  0.023436720563914923  \\
            53.93919581562602  0.02345567622348314  \\
            54.13533834586466  0.023474660805035463  \\
            54.3314808761033  0.023493674853747027  \\
            54.527623406341945  0.023512718616404183  \\
            54.723765936580584  0.023531792041404515  \\
            54.91990846681922  0.02355089477875683  \\
            55.11605099705786  0.023570026180081152  \\
            55.3121935272965  0.023589185298608744  \\
            55.50833605753514  0.02360837088918208  \\
            55.704478587773785  0.023627581408254862  \\
            55.900621118012424  0.023646815013892018  \\
            56.09676364825106  0.023666069721473726  \\
            56.2929061784897  0.02368534717428322  \\
            56.48904870872834  0.023704649132401633  \\
            56.68519123896698  0.023723977315042517  \\
            56.881333769205625  0.02374333313499313  \\
            57.077476299444264  0.023762717698614422  \\
            57.2736188296829  0.023782131805841055  \\
            57.46976135992154  0.02380157595018139  \\
            57.66590389016018  0.023821050318717493  \\
            57.862046420398826  0.023840554792105128  \\
            58.058188950637465  0.023860088944573764  \\
            58.254331480876104  0.023879652043926575  \\
            58.45047401111474  0.023899243051540432  \\
            58.64661654135338  0.023918860622365916  \\
            58.84275907159202  0.0239385031049273  \\
            59.038901601830666  0.023958168541322572  \\
            59.235044132069305  0.023977854782923174  \\
            59.431186662307944  0.023997563528727024  \\
            59.62732919254658  0.024017296841693857  \\
            59.82347172278522  0.024037056539444986  \\
            60.01961425302387  0.024056844123126277  \\
            60.215756783262506  0.02407666077740818  \\
            60.411899313501145  0.02409650737048571  \\
            60.608041843739784  0.02411638445407847  \\
            60.80418437397842  0.024136292263430607  \\
            61.00032690421706  0.024156230717310864  \\
            61.19646943445571  0.024176199418012544  \\
            61.392611964694346  0.024196197651353512  \\
            61.588754494932985  0.02421622438667622  \\
            61.784897025171624  0.024236278276847687  \\
            61.98103955541026  0.024256357658259495  \\
            62.1771820856489  0.02427646055082781  \\
            62.37332461588755  0.02429658465799336  \\
            62.569467146126186  0.024316729685339034  \\
            62.765609676364825  0.024336898765630176  \\
            62.961752206603464  0.024357093782660655  \\
            63.1578947368421  0.024377316441796172  \\
            63.35403726708075  0.024397568119727663  \\
            63.55017979731939  0.02441784986447132  \\
            63.746322327558026  0.024438162395368578  \\
            63.942464857796665  0.024458506103086107  \\
            64.13860738803531  0.024478881049615837  \\
            64.33474991827394  0.024499286968274928  \\
            64.53089244851259  0.0245197232637058  \\
            64.72703497875122  0.024540189011876108  \\
            64.92317750898987  0.024560682960078756  \\
            65.11932003922851  0.024581203526931897  \\
            65.31546256946714  0.024601748802378916  \\
            65.51160509970579  0.024622316547688462  \\
            65.70774762994442  0.024642904311076363  \\
            65.90389016018307  0.024663514049980476  \\
            66.10003269042171  0.02468414852682537  \\
            66.29617522066034  0.024704809768950786  \\
            66.49231775089899  0.024725499460489953  \\
            66.68846028113762  0.02474621894236956  \\
            66.88460281137627  0.02476696921230978  \\
            67.0807453416149  0.02478775092482425  \\
            67.27688787185355  0.02480856439122009  \\
            67.47303040209219  0.024829409579597873  \\
            67.66917293233082  0.024850286114851673  \\
            67.86531546256947  0.024871193278669018  \\
            68.0614579928081  0.024892130009530913  \\
            68.25760052304675  0.02491309490271184  \\
            68.4537430532854  0.02493408621027975  \\
            68.64988558352402  0.02495510184109606  \\
            68.84602811376267  0.024976139360815684  \\
            69.0421706440013  0.024997196294315276  \\
            69.23831317423995  0.025018275297785986  \\
            69.4344557044786  0.025039379334512592  \\
            69.63059823471723  0.025060510515097233  \\
            69.82674076495587  0.025081670589809372  \\
            70.0228832951945  0.025102860948585742  \\
            70.21902582543315  0.02512408262103039  \\
            70.41516835567178  0.025145336276414642  \\
            70.61131088591043  0.02516662222367713  \\
            70.80745341614907  0.025187940411423783  \\
            71.0035959463877  0.02520929042792782  \\
            71.19973847662635  0.025230671501129755  \\
            71.39588100686498  0.025252082498637408  \\
            71.59202353710363  0.025273521927725886  \\
            71.78816606734227  0.02529498793533759  \\
            71.9843085975809  0.02531647830808222  \\
            72.18045112781955  0.025337990472236775  \\
            72.37659365805818  0.02535952161731283  \\
            72.57273618829683  0.025381074013071242  \\
            72.76887871853548  0.025402651233995963  \\
            72.96502124877411  0.02542425556045765  \\
            73.16116377901275  0.02544588889247957  \\
            73.35730630925138  0.025467552749737627  \\
            73.55344883949003  0.025489248271560353  \\
            73.74959136972866  0.0255109762169289  \\
            73.94573389996731  0.02553273696447705  \\
            74.14187643020595  0.02555453051249121  \\
            74.33801896044459  0.025576356478910423  \\
            74.53416149068323  0.025598214101326344  \\
            74.73030402092186  0.02562010223698327  \\
            74.92644655116051  0.025642019362778108  \\
            75.12258908139916  0.025663963575260403  \\
            75.31873161163779  0.02568593259063233  \\
            75.51487414187643  0.02570792374474868  \\
            75.71101667211506  0.025729933993116884  \\
            75.90715920235371  0.02575196354943664  \\
            76.10330173259236  0.02577401724895318  \\
            76.29944426283099  0.02579609759858244  \\
            76.49558679306963  0.025818206727357663  \\
            76.69172932330827  0.025840346360699006  \\
            76.88787185354691  0.02586251782041357  \\
            77.08401438378556  0.025884722024695397  \\
            77.28015691402419  0.025906959488125457  \\
            77.47629944426284  0.02592923032167166  \\
            77.67244197450147  0.02595153423268884  \\
            77.86858450474011  0.025973870524918785  \\
            78.06472703497874  0.025996238098490197  \\
            78.26086956521739  0.026018635449918733  \\
            78.45701209545604  0.026041060672106972  \\
            78.65315462569467  0.026063511454344435  \\
            78.84929715593331  0.026085985082307573  \\
            79.04543968617195  0.026108478438059773  \\
            79.24158221641059  0.026130989260033023  \\
            79.43772474664924  0.026153522494075584  \\
            79.63386727688787  0.026176081499150777  \\
            79.83000980712652  0.026198668706473874  \\
            80.02615233736515  0.026221286116715665  \\
            80.2222948676038  0.026243935300002467  \\
            80.41843739784244  0.026266617395916105  \\
            80.61457992808107  0.026289333113493938  \\
            80.81072245831972  0.02631208273122884  \\
            81.00686498855835  0.026334866097069188  \\
            81.203007518797  0.02635768262841891  \\
            81.39915004903563  0.026380531312137422  \\
            81.59529257927427  0.02640341070453969  \\
            81.79143510951292  0.02642631893139617  \\
            81.98757763975155  0.02644925368793286  \\
            82.1837201699902  0.02647221223883127  \\
            82.37986270022883  0.026495191418228422  \\
            82.57600523046747  0.02651818767892431  \\
            82.77214776070612  0.026541203223969554  \\
            82.96829029094475  0.02656424325274761  \\
            83.1644328211834  0.026587310562871568  \\
            83.36057535142203  0.026610407490328433  \\
            83.55671788166067  0.02663353590947912  \\
            83.75286041189932  0.026656697233058434  \\
            83.94900294213795  0.026679892412175107  \\
            84.1451454723766  0.026703121936311764  \\
            84.34128800261523  0.02672638583332495  \\
            84.53743053285388  0.026749683669445107  \\
            84.7335730630925  0.02677301454927659  \\
            84.92971559333115  0.026796377115797666  \\
            85.1258581235698  0.026819769550360494  \\
            85.32200065380843  0.026843189572691155  \\
            85.51814318404708  0.026866634440889638  \\
            85.71428571428571  0.026890100951429824  \\
            85.91042824452435  0.026913585439159525  \\
            86.106570774763  0.02693708595703171  \\
            86.30271330500163  0.026960608934559475  \\
            86.49885583524028  0.02698415798708196  \\
            86.69499836547891  0.027007735823375772  \\
            86.89114089571756  0.02703134465772213  \\
            87.0872834259562  0.027054986209906776  \\
            87.28342595619483  0.027078661705220067  \\
            87.47956848643348  0.027102371874456913  \\
            87.67571101667211  0.027126116953916816  \\
            87.87185354691076  0.02714989668540384  \\
            88.06799607714939  0.027173710316226632  \\
            88.26413860738803  0.027197556599198414  \\
            88.46028113762668  0.027221433792636977  \\
            88.65642366786531  0.027245339660364694  \\
            88.85256619810396  0.027269271471708507  \\
            89.04870872834259  0.027293226001499943  \\
            89.24485125858124  0.027317199530075102  \\
            89.44099378881988  0.027341188036440863  \\
            89.63713631905851  0.02736519533389436  \\
            89.83327884929716  0.027389227201047167  \\
            90.02942137953579  0.027413286756031073  \\
            90.22556390977444  0.02743737658802765  \\
            90.42170644001308  0.027461498757268207  \\
            90.61784897025171  0.027485654795033856  \\
            90.81399150049036  0.02750984570365547  \\
            91.01013403072899  0.027534071956513684  \\
            91.20627656096764  0.02755833349803893  \\
            91.40241909120628  0.027582629743711385  \\
            91.59856162144492  0.027606959580061017  \\
            91.79470415168356  0.027631321364667553  \\
            91.99084668192219  0.0276557129261605  \\
            92.18698921216084  0.027680131564219133  \\
            92.38313174239947  0.027704574049572498  \\
            92.57927427263812  0.027729036623999413  \\
            92.77541680287676  0.027753515000328476  \\
            92.9715593331154  0.027778007748033517  \\
            93.16770186335404  0.02780252293429894  \\
            93.36384439359267  0.02782706441938846  \\
            93.55998692383132  0.027851635204379527  \\
            93.75612945406996  0.02787623772532862  \\
            93.9522719843086  0.02790087385327127  \\
            94.14841451454724  0.027925544894222033  \\
            94.34455704478587  0.027950251589174534  \\
            94.54069957502452  0.027974994114101412  \\
            94.73684210526316  0.027999772079954355  \\
            94.9329846355018  0.02802458453266409  \\
            95.12912716574044  0.028049429953140397  \\
            95.32526969597907  0.02807430625727208  \\
            95.52141222621772  0.028099210795926997  \\
            95.71755475645635  0.028124140354952032  \\
            95.913697286695  0.028149091155173132  \\
            96.10983981693364  0.028174058852395264  \\
            96.30598234717228  0.02819903895588798  \\
            96.50212487741092  0.02822403735193327  \\
            96.69826740764955  0.028249060331007842  \\
            96.8944099378882  0.028274111345292497  \\
            97.09055246812684  0.028299193244232173  \\
            97.28669499836548  0.028324308274535998  \\
            97.48283752860412  0.028349458080177265  \\
            97.67898005884275  0.028374643702393433  \\
            97.8751225890814  0.02839986557968613  \\
            98.07126511932005  0.028425123547821153  \\
            98.26740764955868  0.02845041683982846  \\
            98.46355017979732  0.028475744086002192  \\
            98.65969271003596  0.028501103313900645  \\
            98.8558352402746  0.028526491948346284  \\
            99.05197777051323  0.02855190681142575  \\
            99.24812030075188  0.028577344122489846  \\
            99.44426283099052  0.02860279949815354  \\
            99.64040536122916  0.02862826795229598  \\
            99.8365478914678  0.02865374888575726  \\
            100.03269042170643  0.028679252227311873  \\
            100.22883295194508  0.028704782018729117  \\
            100.42497548218373  0.028730341562510826  \\
            100.62111801242236  0.028755933519041092  \\
            100.817260542661  0.028781559906586252  \\
            101.01340307289964  0.028807222101294893  \\
            101.20954560313828  0.028832920837197847  \\
            101.40568813337693  0.0288586562062082  \\
            101.60183066361556  0.028884427658121277  \\
            101.7979731938542  0.028910234000614658  \\
            101.99411572409284  0.028936073399248172  \\
            102.19025825433148  0.028961943377463894  \\
            102.38640078457013  0.028987840816586143  \\
            102.58254331480876  0.02901376195582149  \\
            102.7786858450474  0.02903970239225876  \\
            102.97482837528604  0.029065657080869018  \\
            103.17097090552468  0.029091621377974664  \\
            103.36711343576332  0.029117603446113815  \\
            103.56325596600196  0.029143609673235805  \\
            103.7593984962406  0.029169643972850177  \\
            103.95554102647924  0.029195709562890967  \\
            104.15168355671788  0.029221808965716658  \\
            104.34782608695652  0.029247944008110212  \\
            104.54396861719516  0.029274115821279045  \\
            104.74011114743381  0.02930032484085505  \\
            104.93625367767244  0.02932657080689457  \\
            105.13239620791109  0.029352852763878435  \\
            105.32853873814972  0.029379169060711918  \\
            105.52468126838836  0.029405517350724778  \\
            105.72082379862701  0.029431894591671226  \\
            105.91696632886564  0.029458297045729942  \\
            106.11310885910429  0.02948472027950407  \\
            106.30925138934292  0.02951115916402123  \\
            106.50539391958156  0.029537607776380606  \\
            106.7015364498202  0.029564067893305027  \\
            106.89767898005884  0.029590549458847284  \\
            107.09382151029749  0.029617056890872285  \\
            107.28996404053612  0.029643593882224914  \\
            107.48610657077477  0.02967016340073003  \\
            107.6822491010134  0.029696767689192455  \\
            107.87839163125204  0.029723408265396996  \\
            108.07453416149069  0.029750085922108434  \\
            108.27067669172932  0.0297768007270715  \\
            108.46681922196797  0.029803552023010927  \\
            108.6629617522066  0.029830338427631397  \\
            108.85910428244524  0.029857157833617583  \\
            109.05524681268389  0.029884007408634124  \\
            109.25138934292252  0.029910883595325625  \\
            109.44753187316117  0.029937782111316667  \\
            109.6436744033998  0.02996469794921181  \\
            109.83981693363845  0.02999162537659558  \\
            110.03595946387708  0.030018558413643693  \\
            110.23210199411572  0.030045508419935512  \\
            110.42824452435437  0.030072482381398542  \\
            110.624387054593  0.03009948442859291  \\
            110.82052958483165  0.030126517929098748  \\
            111.01667211507028  0.030153585487516187  \\
            111.21281464530892  0.030180688945465335  \\
            111.40895717554757  0.03020782938158631  \\
            111.6050997057862  0.0302350071115392  \\
            111.80124223602485  0.030262221688004107  \\
            111.99738476626348  0.03028947190068112  \\
            112.19352729650213  0.03031675577629031  \\
            112.38966982674077  0.03034407057857176  \\
            112.5858123569794  0.030371412808285536  \\
            112.78195488721805  0.030398778203211692  \\
            112.97809741745668  0.03042616173815028  \\
            113.17423994769533  0.03045355762492135  \\
            113.37038247793396  0.0304809586400834  \\
            113.5665250081726  0.030508368871989665  \\
            113.76266753841125  0.030535800422770012  \\
            113.95881006864988  0.030563258023223922  \\
            114.15495259888853  0.03059074559287412  \\
            114.35109512912716  0.030618266239966618  \\
            114.5472376593658  0.03064582226147066  \\
            114.74338018960445  0.030673415143078784  \\
            114.93952271984308  0.030701045559206757  \\
            115.13566525008173  0.03072871337299363  \\
            115.33180778032036  0.030756417636301703  \\
            115.527950310559  0.030784156589716557  \\
            115.72409284079765  0.03081192766254701  \\
            115.92023537103628  0.030839727472825148  \\
            116.11637790127493  0.030867551827306338  \\
            116.31252043151356  0.030895395721469186  \\
            116.50866296175221  0.03092325333951557  \\
            116.70480549199085  0.030951118054370626  \\
            116.90094802222949  0.030978984022062915  \\
            117.09709055246813  0.031006866852990863  \\
            117.29323308270676  0.03103477322715314  \\
            117.48937561294541  0.03106270764568882  \\
            117.68551814318404  0.031090673751535503  \\
            117.88166067342269  0.031118674329429323  \\
            118.07780320366133  0.031146711305904958  \\
            118.27394573389996  0.031174785749295598  \\
            118.47008826413861  0.031202897869732987  \\
            118.66623079437724  0.031231047019147397  \\
            118.86237332461589  0.03125923169126764  \\
            119.05851585485453  0.031287449521621054  \\
            119.25465838509317  0.03131569728753351  \\
            119.45080091533181  0.03134397090812942  \\
            119.64694344557044  0.03137226544433172  \\
            119.84308597580909  0.031400575098861905  \\
            120.03922850604773  0.03142889321623998  \\
            120.23537103628637  0.0314572109181442  \\
            120.43151356652501  0.0314855363957978  \\
            120.62765609676364  0.03151388242596504  \\
            120.82379862700229  0.03154225414626035  \\
            121.01994115724092  0.03157065578673609  \\
            121.21608368747957  0.03159909066988253  \\
            121.41222621771821  0.031627561210627896  \\
            121.60836874795685  0.031656068916338286  \\
            121.80451127819549  0.03168461438681778  \\
            122.00065380843412  0.03171319731430834  \\
            122.19679633867277  0.03174181648348988  \\
            122.39293886891141  0.03177046977148022  \\
            122.58908139915005  0.03179915414783511  \\
            122.78522392938869  0.03182786567454823  \\
            122.98136645962732  0.031856599506051166  \\
            123.17750898986597  0.03188534988921346  \\
            123.37365152010462  0.03191411016334255  \\
            123.56979405034325  0.031942872760183816  \\
            123.7659365805819  0.03197163134693082  \\
            123.96207911082053  0.032000406617199786  \\
            124.15822164105917  0.032029204756654536  \\
            124.3543641712978  0.03205803063372986  \\
            124.55050670153645  0.03208688815796489  \\
            124.7466492317751  0.03211578028000309  \\
            124.94279176201373  0.03214470899159222  \\
            125.13893429225237  0.03217367532558441  \\
            125.335076822491  0.032202679355936084  \\
            125.53121935272965  0.032231720197708  \\
            125.7273618829683  0.03226079600706525  \\
            125.92350441320693  0.03228990398127724  \\
            126.11964694344557  0.0323190403587177  \\
            126.3157894736842  0.03234820041886471  \\
            126.51193200392285  0.03237737848230063  \\
            126.7080745341615  0.032406567910712204  \\
            126.90421706440013  0.032435761106890455  \\
            127.10035959463877  0.03246494718241878  \\
            127.2965021248774  0.03249413982645324  \\
            127.49264465511605  0.03252335199585058  \\
            127.68878718535468  0.03255258925335438  \\
            127.88492971559333  0.03258185614928393  \\
            128.08107224583196  0.0326111562215343  \\
            128.27721477607062  0.032640491995576275  \\
            128.47335730630925  0.0326698649844564  \\
            128.66949983654789  0.032699275688796936  \\
            128.86564236678655  0.03272872359679593  \\
            129.06178489702518  0.03275820718422713  \\
            129.2579274272638  0.03278772391444006  \\
            129.45406995750244  0.03281727023835996  \\
            129.6502124877411  0.03284684159448784  \\
            129.84635501797973  0.03287643240890042  \\
            130.04249754821836  0.032906036095250196  \\
            130.23864007845702  0.032935645054765386  \\
            130.43478260869566  0.03296524954565442  \\
            130.6309251389343  0.032994846164779004  \\
            130.82706766917292  0.03302445838540787  \\
            131.02321019941158  0.03305409252496046  \\
            131.2193527296502  0.0330837538325099  \\
            131.41549525988884  0.03311344648878309  \\
            131.6116377901275  0.03314317360616065  \\
            131.80778032036613  0.03317293722867688  \\
            132.00392285060477  0.03320273833201987  \\
            132.20006538084343  0.03323257682353138  \\
            132.39620791108206  0.03326245154220694  \\
            132.5923504413207  0.03329236025869575  \\
            132.78849297155932  0.03332229967530081  \\
            132.98463550179798  0.03335226542597878  \\
            133.1807780320366  0.033382252076340074  \\
            133.37692056227525  0.03341225312364883  \\
            133.5730630925139  0.03344226099682291  \\
            133.76920562275254  0.0334722670564339  \\
            133.96534815299117  0.033502258006551384  \\
            134.1614906832298  0.03353225464220733  \\
            134.35763321346846  0.03356226944646393  \\
            134.5537757437071  0.033592308430384674  \\
            134.74991827394572  0.03362237647811745  \\
            134.94606080418438  0.033652477346894465  \\
            135.14220333442302  0.03368261366703228  \\
            135.33834586466165  0.03371278694193179  \\
            135.5344883949003  0.033742997548078295  \\
            135.73063092513894  0.03377324473504138  \\
            135.92677345537757  0.033803526625475006  \\
            136.1229159856162  0.03383384021511749  \\
            136.31905851585486  0.0338641813727915  \\
            136.5152010460935  0.033894544840404016  \\
            136.71134357633213  0.03392492423294642  \\
            136.9074861065708  0.033955312038494424  \\
            137.10362863680942  0.033985699618208055  \\
            137.29977116704805  0.03401607398314358  \\
            137.49591369728668  0.03404643767914603  \\
            137.69205622752534  0.03407681514272621  \\
            137.88819875776397  0.03410721321616477  \\
            138.0843412880026  0.03413763755332707  \\
            138.28048381824127  0.03416809261966317  \\
            138.4766263484799  0.03419858169220778  \\
            138.67276887871853  0.03422910685958035  \\
            138.8689114089572  0.03425966902198498  \\
            139.06505393919582  0.034290267891210466  \\
            139.26119646943445  0.034320901990630315  \\
            139.45733899967308  0.034351568655202704  \\
            139.65348152991174  0.03438226403147051  \\
            139.84962406015038  0.03441298307756127  \\
            140.045766590389  0.03444371956318726  \\
            140.24190912062767  0.0344744660696454  \\
            140.4380516508663  0.034505213989817325  \\
            140.63419418110493  0.03453595352816936  \\
            140.83033671134356  0.03456666863006314  \\
            141.02647924158222  0.034597388899479484  \\
            141.22262177182085  0.03462812555398792  \\
            141.4187643020595  0.03465888509029794  \\
            141.61490683229815  0.034689672751928614  \\
            141.81104936253678  0.03472049252920859  \\
            142.0071918927754  0.034751347159276115  \\
            142.20333442301407  0.034782238126079  \\
            142.3994769532527  0.034813165660374665  \\
            142.59561948349133  0.034844128739730106  \\
            142.79176201372997  0.03487512508852189  \\
            142.98790454396863  0.03490615117793622  \\
            143.18404707420726  0.03493720222596881  \\
            143.3801896044459  0.03496827219742501  \\
            143.57633213468455  0.034999353803919754  \\
            143.77247466492318  0.03503043850387754  \\
            143.9686171951618  0.03506151650253246  \\
            144.16475972540044  0.035092570829896634  \\
            144.3609022556391  0.035123612159928534  \\
            144.55704478587774  0.0351546649106877  \\
            144.75318731611637  0.03518573650267022  \\
            144.94932984635503  0.03521683303475985  \\
            145.14547237659366  0.03524795928422801  \\
            145.3416149068323  0.0352791187067338  \\
            145.53775743707095  0.035310313436324  \\
            145.73389996730958  0.03534154428543303  \\
            145.93004249754821  0.03537281074488301  \\
            146.12618502778685  0.03540411098388373  \\
            146.3223275580255  0.03543544185003265  \\
            146.51847008826414  0.0354667988693149  \\
            146.71461261850277  0.03549817624610326  \\
            146.91075514874143  0.03552956686315823  \\
            147.10689767898006  0.03556096228162795  \\
            147.3030402092187  0.035592352741048223  \\
            147.49918273945732  0.035623727159342554  \\
            147.69532526969599  0.035655066530926274  \\
            147.89146779993462  0.03568641085805268  \\
            148.08761033017325  0.035717769234377715  \\
            148.2837528604119  0.035749148697807584  \\
            148.47989539065054  0.035780554893417714  \\
            148.67603792088917  0.035811992073452766  \\
            148.87218045112783  0.03584346309732658  \\
            149.06832298136646  0.03587496943162223  \\
            149.2644655116051  0.035906511150091996  \\
            149.46060804184373  0.035938086933657375  \\
            149.6567505720824  0.035969694070409064  \\
            149.85289310232102  0.036001328455606975  \\
            150.04903563255965  0.036032984591680244  \\
            150.2451781627983  0.03606465558822722  \\
            150.44132069303694  0.03609633316201542  \\
            150.63746322327557  0.036128007636981645  \\
            150.83360575351423  0.03615966794423185  \\
            151.02974828375287  0.036191292365687994  \\
            151.2258908139915  0.03622290143602661  \\
            151.42203334423013  0.03625451878720446  \\
            151.6181758744688  0.036286152446561325  \\
            151.81431840470742  0.036317808998593964  \\
            152.01046093494605  0.03634949358495613  \\
            152.2066034651847  0.03638120990445855  \\
            152.40274599542334  0.0364129602130689  \\
            152.59888852566198  0.03644474532391186  \\
            152.7950310559006  0.036476564607269085  \\
            152.99117358613927  0.03650841599057919  \\
            153.1873161163779  0.03654029595843776  \\
            153.38345864661653  0.036572199552597384  \\
            153.5796011768552  0.0366041203719676  \\
            153.77574370709382  0.03663605057261494  \\
            153.97188623733246  0.03666798086776289  \\
            154.16802876757112  0.03669990052779195  \\
            154.36417129780975  0.03673179738023954  \\
            154.56031382804838  0.036763646397572756  \\
            154.756456358287  0.036795493612074404  \\
            154.95259888852567  0.036827349967455215  \\
            155.1487414187643  0.03685922326959658  \\
            155.34488394900293  0.036891119856510744  \\
            155.5410264792416  0.03692304459834083  \\
            155.73716900948023  0.03695500089736076  \\
            155.93331153971886  0.036986990687975306  \\
            156.1294540699575  0.0370190144367201  \\
            156.32559660019615  0.03705107114226161  \\
            156.52173913043478  0.03708315833539713  \\
            156.7178816606734  0.037115272079054816  \\
            156.91402419091207  0.03714740696829367  \\
            157.1101667211507  0.0371795561303035  \\
            157.30630925138934  0.03721171122440499  \\
            157.502451781628  0.03724386244204968  \\
            157.69859431186663  0.037275998506819896  \\
            157.89473684210526  0.037308106368027096  \\
            158.0908793723439  0.037340158864175986  \\
            158.28702190258255  0.037372208331301476  \\
            158.48316443282118  0.03740426432555432  \\
            158.67930696305982  0.03743633493553074  \\
            158.87544949329848  0.03746842678227238  \\
            159.0715920235371  0.03750054501926634  \\
            159.26773455377574  0.03753269333244518  \\
            159.46387708401437  0.0375648739401869  \\
            159.66001961425303  0.037597087593314926  \\
            159.85616214449166  0.037629333575098144  \\
            160.0523046747303  0.037661609701250896  \\
            160.24844720496895  0.03769391231993296  \\
            160.4445897352076  0.037726236311749546  \\
            160.64073226544622  0.03775857508975134  \\
            160.83687479568488  0.03779092059943445  \\
            161.0330173259235  0.03782326331874044  \\
            161.22915985616214  0.03785559225805633  \\
            161.42530238640077  0.037887894960214545  \\
            161.62144491663943  0.03792014294619203  \\
            161.81758744687806  0.03795235903854046  \\
            162.0137299771167  0.03798457315178475  \\
            162.20987250735536  0.03801679450062308  \\
            162.406015037594  0.038049030844121215  \\
            162.60215756783262  0.03808128848571248  \\
            162.79830009807125  0.038113572273197754  \\
            162.9944426283099  0.03814588559874549  \\
            163.19058515854854  0.03817823039889166  \\
            163.38672768878718  0.03821060715453985  \\
            163.58287021902584  0.038243014890961144  \\
            163.77901274926447  0.03827545117779423  \\
            163.9751552795031  0.03830791212904534  \\
            164.17129780974176  0.038340392403088286  \\
            164.3674403399804  0.03837288520266439  \\
            164.56358287021902  0.03840538227488256  \\
            164.75972540045765  0.0384378739112193  \\
            164.95586793069631  0.0384703489475186  \\
            165.15201046093495  0.038502794763992064  \\
            165.34815299117358  0.03853518473620268  \\
            165.54429552141224  0.03856752645190074  \\
            165.74043805165087  0.03859985953076719  \\
            165.9365805818895  0.0386321940137645  \\
            166.13272311212813  0.038664538467361675  \\
            166.3288656423668  0.038696899983534275  \\
            166.52500817260542  0.03872928417976437  \\
            166.72115070284406  0.038761695199040574  \\
            166.91729323308272  0.03879413570985807  \\
            167.11343576332135  0.03882660690621852  \\
            167.30957829355998  0.038859108507630184  \\
            167.50572082379864  0.03889163875910783  \\
            167.70186335403727  0.038924194431172746  \\
            167.8980058842759  0.038956770819852805  \\
            168.09414841451454  0.03898936174668237  \\
            168.2902909447532  0.039021959558702385  \\
            168.48643347499183  0.03905455512846028  \\
            168.68257600523046  0.039087137854010086  \\
            168.87871853546912  0.03911969565891232  \\
            169.07486106570775  0.03915221499223405  \\
            169.27100359594638  0.039184661694148935  \\
            169.467146126185  0.03921707131219529  \\
            169.66328865642367  0.039249470051749676  \\
            169.8594311866623  0.03928186838871241  \\
            170.05557371690094  0.03931427522058569  \\
            170.2517162471396  0.039346697866473684  \\
            170.44785877737823  0.03937914206708241  \\
            170.64400130761686  0.03941161198471985  \\
            170.84014383785552  0.03944411020329587  \\
            171.03628636809415  0.03947663772832227  \\
            171.23242889833278  0.039509193986912744  \\
            171.42857142857142  0.039541776827782905  \\
            171.62471395881008  0.03957438252125029  \\
            171.8208564890487  0.03960700575923434  \\
            172.01699901928734  0.0396396396552564  \\
            172.213141549526  0.03967227574443977  \\
            172.40928407976463  0.039704903983509586  \\
            172.60542661000326  0.03973751275079298  \\
            172.8015691402419  0.03977008884621895  \\
            172.99771167048056  0.039802617491318415  \\
            173.1938542007192  0.03983506118402844  \\
            173.38999673095782  0.039867476108816836  \\
            173.58613926119648  0.03989987743747286  \\
            173.7822817914351  0.03993227611697415  \\
            173.97842432167374  0.03996468140603482  \\
            174.1745668519124  0.03999710087510542  \\
            174.37070938215103  0.04002954040637293  \\
            174.56685191238967  0.040062004193760783  \\
            174.7629944426283  0.04009449474292885  \\
            174.95913697286696  0.040127012871273474  \\
            175.1552795031056  0.04015955770792738  \\
            175.35142203334422  0.04019212669375981  \\
            175.54756456358288  0.040224715581376386  \\
            175.7437070938215  0.04025731843511921  \\
            175.93984962406014  0.04028992763106683  \\
            176.13599215429878  0.040322533857034215  \\
            176.33213468453744  0.040355126112572796  \\
            176.52827721477607  0.040387691708970434  \\
            176.7244197450147  0.04042021626925144  \\
            176.92056227525336  0.040452676844720876  \\
            177.116704805492  0.04048505818045339  \\
            177.31284733573062  0.040517409603322965  \\
            177.50898986596928  0.04054974436371247  \\
            177.70513239620792  0.04058207390775432  \\
            177.90127492644655  0.04061440787733054  \\
            178.09741745668518  0.04064675411007274  \\
            178.29355998692384  0.04067911863936211  \\
            178.48970251716247  0.04071150569432941  \\
            178.6858450474011  0.04074391769985498  \\
            178.88198757763976  0.04077635527656877  \\
            179.0781301078784  0.040808817240850274  \\
            179.27427263811703  0.0408413006048286  \\
            179.4704151683557  0.04087380057638242  \\
            179.66655769859432  0.040906310559140006  \\
            179.86270022883295  0.040938822152479175  \\
            180.05884275907158  0.04097132515152738  \\
            180.25498528931024  0.041003807547161604  \\
            180.45112781954887  0.041036255526008446  \\
            180.6472703497875  0.04106865347044407  \\
            180.84341288002616  0.041100971180429144  \\
            181.0395554102648  0.04113321903270648  \\
            181.23569794050343  0.04116543295275645  \\
            181.43184047074206  0.04119762683081174  \\
            181.62798300098072  0.04122981263188211  \\
            181.82412553121935  0.04126200039575437  \\
            182.02026806145798  0.04129419823699243  \\
            182.21641059169664  0.041326412344937245  \\
            182.41255312193528  0.04135864698370685  \\
            182.6086956521739  0.041390904492196325  \\
            182.80483818241257  0.04142318528407786  \\
            183.0009807126512  0.041455487847800655  \\
            183.19712324288983  0.04148780874659103  \\
            183.39326577312846  0.041520142618452355  \\
            183.58940830336712  0.04155248217616506  \\
            183.78555083360575  0.04158481820728665  \\
            183.98169336384439  0.04161713957415168  \\
            184.17783589408305  0.04164943321387181  \\
            184.37397842432168  0.041681684138335735  \\
            184.5701209545603  0.041713875434209235  \\
            184.76626348479894  0.04174597450211688  \\
            184.9624060150376  0.041778010403254004  \\
            185.15854854527623  0.04181000805476406  \\
            185.35469107551486  0.041841981995935446  \\
            185.55083360575352  0.041873944716969765  \\
            185.74697613599216  0.041905906658981716  \\
            185.9431186662308  0.04193787621399919  \\
            186.13926119646945  0.041969859724963234  \\
            186.33540372670808  0.04200186148572802  \\
            186.5315462569467  0.042033883741060915  \\
            186.72768878718534  0.04206592668664241  \\
            186.923831317424  0.04209798846906619  \\
            187.11997384766264  0.04213006518583904  \\
            187.31611637790127  0.04216215088538095  \\
            187.51225890813993  0.042194237567025054  \\
            187.70840143837856  0.04222631518101761  \\
            187.9045439686172  0.04225837162851808  \\
            188.10068649885582  0.042290392761599044  \\
            188.29682902909448  0.04232236238324626  \\
            188.4929715593331  0.04235426224735864  \\
            188.68911408957175  0.04238605812904186  \\
            188.8852566198104  0.042417802238812044  \\
            189.08139915004904  0.04244951305626505  \\
            189.27754168028767  0.04248120584132627  \\
            189.47368421052633  0.04251289312793843  \\
            189.66982674076496  0.04254458472406151  \\
            189.8659692710036  0.04257628771167284  \\
            190.06211180124222  0.04260800644676706  \\
            190.25825433148088  0.042639742559356125  \\
            190.45439686171952  0.042671494953469266  \\
            190.65053939195815  0.04270325980715306  \\
            190.8466819221968  0.0427350305724714  \\
            191.04282445243544  0.04276679797550545  \\
            191.23896698267407  0.04279855001635373  \\
            191.4351095129127  0.04283027196913205  \\
            191.63125204315136  0.04286194638197352  \\
            191.82739457339  0.04289355307702859  \\
            192.02353710362863  0.04292505722726972  \\
            192.2196796338673  0.042956490680222614  \\
            192.41582216410592  0.0429878806266152  \\
            192.61196469434455  0.043019243821310754  \\
            192.8081072245832  0.04305059418719564  \\
            193.00424975482184  0.04308194281517933  \\
            193.20039228506047  0.04311329796419442  \\
            193.3965348152991  0.04314466506119659  \\
            193.59267734553777  0.04317604670116461  \\
            193.7888198757764  0.04320744264710039  \\
            193.98496240601503  0.04323884983002892  \\
            194.1811049362537  0.0432702623489983  \\
            194.37724746649232  0.04330167147107973  \\
            194.57338999673095  0.04333306563136751  \\
            194.76953252696958  0.043364430432979065  \\
            194.96567505720824  0.0433957486470549  \\
            195.16181758744688  0.04342700021275862  \\
            195.3579601176855  0.04345815036355931  \\
            195.55410264792417  0.043489214566982196  \\
            195.7502451781628  0.04352023303121821  \\
            195.94638770840143  0.043551224363440444  \\
            196.1425302386401  0.043582203524011015  \\
            196.33867276887872  0.043613181826481044  \\
            196.53481529911735  0.04364416693759071  \\
            196.730957829356  0.04367516287726922  \\
            196.92710035959465  0.04370617001863479  \\
            197.12324288983328  0.04373718508799468  \\
            197.3193854200719  0.043768201164845165  \\
            197.51552795031057  0.04379920768187157  \\
            197.7116704805492  0.04383019042494823  \\
            197.90781301078783  0.04386113153313852  \\
            198.10395554102647  0.043892009498694824  \\
            198.30009807126513  0.04392279262295237  \\
            198.49624060150376  0.043953469421443965  \\
            198.6923831317424  0.04398408949164757  \\
            198.88852566198105  0.04401467316823974  \\
            199.08466819221968  0.04404523703267465  \\
            199.2808107224583  0.044075793913184086  \\
            199.47695325269697  0.04410635288477751  \\
            199.6730957829356  0.04413691926924195  \\
            199.86923831317424  0.044167494635142086  \\
            200.06538084341287  0.04419807679782022  \\
            200.26152337365153  0.04422865981939629  \\
            200.45766590389016  0.04425923400876783  \\
            200.6538084341288  0.04428978592161002  \\
            200.84995096436745  0.04432029836037567  \\
            201.04609349460608  0.04435075037429519  \\
            201.24223602484471  0.044381117259376636  \\
            201.43837855508335  0.0444113617432346  \\
            201.634521085322  0.044441535704542526  \\
            201.83066361556064  0.04447166239241468  \\
            202.02680614579927  0.04450176019785318  \\
            202.22294867603793  0.04453184364261284  \\
            202.41909120627656  0.044561923379201174  \\
            202.6152337365152  0.044592006190878386  \\
            202.81137626675385  0.04462209499165739  \\
            203.00751879699249  0.04465218882630374  \\
            203.20366132723112  0.04468228287033576  \\
            203.39980385746975  0.04471236843002441  \\
            203.5959463877084  0.044742432942393384  \\
            203.79208891794704  0.044772459975219024  \\
            203.98823144818567  0.04480242922703041  \\
            204.18437397842433  0.04483231652710931  \\
            204.38051650866296  0.044862079989442284  \\
            204.5766590389016  0.044891758191036565  \\
            204.77280156914026  0.044921387506894186  \\
            204.9689440993789  0.04495098798557101  \\
            205.16508662961752  0.04498057482522142  \\
            205.36122915985615  0.04501015837359834  \\
            205.5573716900948  0.04503974412805322  \\
            205.75351422033344  0.04506933273553604  \\
            205.94965675057207  0.04509891999259533  \\
            206.14579928081073  0.04512849684537813  \\
            206.34194181104937  0.045158049389630035  \\
            206.538084341288  0.04518755887069516  \\
            206.73422687152663  0.04521700168351615  \\
            206.9303694017653  0.04524634899240054  \\
            207.12651193200392  0.04527556371877095  \\
            207.32265446224255  0.04530470159252767  \\
            207.5187969924812  0.0453337864796848  \\
            207.71493952271985  0.045362837856975015  \\
            207.91108205295848  0.045391870811849526  \\
            208.10722458319714  0.04542089604247813  \\
            208.30336711343577  0.045449919857749155  \\
            208.4995096436744  0.04547894417726953  \\
            208.69565217391303  0.04550796653136471  \\
            208.8917947041517  0.04553698006107873  \\
            209.08793723439032  0.045565973518174166  \\
            209.28407976462896  0.04559493126513218  \\
            209.48022229486762  0.04562383327515247  \\
            209.67636482510625  0.04565265513215333  \\
            209.87250735534488  0.045681356829640675  \\
            210.0686498855835  0.04570994523152289  \\
            210.26479241582217  0.045738478374905855  \\
            210.4609349460608  0.045766979302005684  \\
            210.65707747629943  0.045795464562886815  \\
            210.8532200065381  0.045823944215462015  \\
            211.04936253677673  0.045852421825492325  \\
            211.24550506701536  0.0458808944665871  \\
            211.44164759725402  0.04590935272020405  \\
            211.63779012749265  0.04593778067564913  \\
            211.83393265773128  0.04596615593007664  \\
            212.0300751879699  0.045994449588489195  \\
            212.22621771820857  0.046022616303833315  \\
            212.4223602484472  0.04605066287907146  \\
            212.61850277868584  0.04607864368334434  \\
            212.8146453089245  0.04610658225739398  \\
            213.01078783916313  0.0461344964600285  \\
            213.20693036940176  0.046162398468122076  \\
            213.4030728996404  0.046190294776614946  \\
            213.59921542987905  0.04621818619851345  \\
            213.79535796011768  0.04624606786488995  \\
            213.99150049035632  0.04627392922488292  \\
            214.18764302059498  0.04630175404569689  \\
            214.3837855508336  0.04632952041260244  \\
            214.57992808107224  0.04635720072893625  \\
            214.7760706113109  0.04638475173597087  \\
            214.97221314154953  0.04641217828535854  \\
            215.16835567178816  0.04643953436113258  \\
            215.3644982020268  0.046466844096364174  \\
            215.56064073226545  0.046494125843439794  \\
            215.7567832625041  0.046521392174061205  \\
            215.95292579274272  0.046548649879245424  \\
            216.14906832298138  0.04657589996932478  \\
            216.34521085322  0.046603137673946846  \\
            216.54135338345864  0.04663035244207451  \\
            216.73749591369727  0.046657527941985924  \\
            216.93363844393593  0.046684642061274526  \\
            217.12978097417457  0.046711666906849025  \\
            217.3259235044132  0.04673855919406239  \\
            217.52206603465186  0.046765322459811236  \\
            217.7182085648905  0.046792010534886366  \\
            217.91435109512912  0.04681864811737146  \\
            218.11049362536778  0.04684525403380861  \\
            218.3066361556064  0.04687184123919834  \\
            218.50277868584504  0.04689841681699955  \\
            218.69892121608368  0.04692498197912961  \\
            218.89506374632234  0.04695153206596429  \\
            219.09120627656097  0.04697805654633776  \\
            219.2873488067996  0.04700453901754263  \\
            219.48349133703826  0.04703095720532995  \\
            219.6796338672769  0.04705728296390915  \\
            219.87577639751552  0.047083473046718845  \\
            220.07191892775415  0.04710952970346222  \\
            220.26806145799281  0.0471355065125278  \\
            220.46420398823145  0.047161428695774985  \\
            220.66034651847008  0.04718731552253165  \\
            220.85648904870874  0.047213180309594115  \\
            221.05263157894737  0.047239030421227166  \\
            221.248774109186  0.04726486726916407  \\
            221.44491663942466  0.04729068631260654  \\
            221.6410591696633  0.04731647705822476  \\
            221.83720169990193  0.04734222306015737  \\
            222.03334423014056  0.04736790192001147  \\
            222.22948676037922  0.04739348528686264  \\
            222.42562929061785  0.04741893001142926  \\
            222.62177182085648  0.04744423709402232  \\
            222.81791435109514  0.04746945977782573  \\
            223.01405688133377  0.047494623760088145  \\
            223.2101994115724  0.047519748715279746  \\
            223.40634194181104  0.04754484829509225  \\
            223.6024844720497  0.04756993012843894  \\
            223.79862700228833  0.04759499582145462  \\
            223.99476953252696  0.047620040957495655  \\
            224.19091206276562  0.04764505509713994  \\
            224.38705459300425  0.047670021778186904  \\
            224.58319712324288  0.04769491851565753  \\
            224.77933965348154  0.047719716801794355  \\
            224.97548218372017  0.04774437363461037  \\
            225.1716247139588  0.047768888815797945  \\
            225.36776724419744  0.04779331519380182  \\
            225.5639097744361  0.047817678887630145  \\
            225.76005230467473  0.047841999934486464  \\
            225.95619483491336  0.047866292289769755  \\
            226.15233736515202  0.0478905638270744  \\
            226.34847989539065  0.04791481633819017  \\
            226.54462242562929  0.04793904553310228  \\
            226.74076495586792  0.04796324103999133  \\
            226.93690748610658  0.047987386405233375  \\
            227.1330500163452  0.04801145909339982  \\
            227.32919254658384  0.048035430487257544  \\
            227.5253350768225  0.04805925494951506  \\
            227.72147760706113  0.04808293685113697  \\
            227.91762013729976  0.04810653845215115  \\
            228.11376266753842  0.04813008604310565  \\
            228.30990519777706  0.048153598304968286  \\
            228.5060477280157  0.048177086309126614  \\
            228.70219025825432  0.048200553517387924  \\
            228.89833278849298  0.048223995781979244  \\
            229.0944753187316  0.04824740134554732  \\
            229.29061784897024  0.04827075084115866  \\
            229.4867603792089  0.048294017292299506  \\
            229.68290290944753  0.0483171661128758  \\
            229.87904543968617  0.048340142951584134  \\
            230.0751879699248  0.04836300795323171  \\
            230.27133050016346  0.048385804549223484  \\
            230.4674730304021  0.048408556082038236  \\
            230.66361556064072  0.04843127762484262  \\
            230.85975809087938  0.04845397598149111  \\
            231.055900621118  0.04847664968652605  \\
            231.25204315135665  0.04849928900517765  \\
            231.4481856815953  0.048521875933363975  \\
            231.64432821183394  0.04854438419769094  \\
            231.84047074207257  0.04856677925545232  \\
            232.0366132723112  0.04858900561715823  \\
            232.23275580254986  0.04861110214230955  \\
            232.4288983327885  0.04863312266731427  \\
            232.62504086302712  0.04865509216694161  \\
            232.82118339326578  0.04867702730411882  \\
            233.01732592350442  0.048698936429931006  \\
            233.21346845374305  0.04872081958362131  \\
            233.4096109839817  0.0487426684925908  \\
            233.60575351422034  0.04876446657239848  \\
            233.80189604445897  0.048786188926761336  \\
            233.9980385746976  0.048807802347554295  \\
            234.19418110493626  0.048829254048812366  \\
            234.3903236351749  0.0488505576985845  \\
            234.58646616541353  0.04887177755001323  \\
            234.7826086956522  0.048892940165666865  \\
            234.97875122589082  0.048914063769395236  \\
            235.17489375612945  0.04893515824632966  \\
            235.37103628636808  0.04895622514288296  \\
            235.56717881660674  0.04897725766674946  \\
            235.76332134684537  0.04899824068690497  \\
            235.959463877084  0.049019150733606805  \\
            236.15560640732267  0.0490399559983938  \\
            236.3517489375613  0.04906060893182943  \\
            236.54789146779993  0.04908109593795297  \\
            236.7440339980386  0.049101491182971246  \\
            236.94017652827722  0.04912182277982349  \\
            237.13631905851585  0.04914211048787448  \\
            237.33246158875448  0.04916236571291449  \\
            237.52860411899314  0.04918259150715938  \\
            237.72474664923178  0.049202782569250515  \\
            237.9208891794704  0.04922292524425479  \\
            238.11703170970907  0.04924299752366465  \\
            238.3131742399477  0.04926296904539805  \\
            238.50931677018633  0.049282799506031066  \\
            238.70545930042496  0.04930244706281839  \\
            238.90160183066362  0.04932199478797281  \\
            239.09774436090225  0.04934147230036219  \\
            239.2938868911409  0.04936090086247968  \\
            239.49002942137955  0.04938029338044366  \\
            239.68617195161818  0.049399654403997774  \\
            239.8823144818568  0.04941898012651093  \\
            240.07845701209547  0.04943825838497729  \\
            240.2745995423341  0.04945746866001626  \\
            240.47074207257273  0.04947658207587253  \\
            240.66688460281136  0.049495561400416006  \\
            240.86302713305002  0.049514353612224574  \\
            241.05916966328866  0.04953303220533069  \\
            241.2553121935273  0.049551633916842065  \\
            241.45145472376595  0.049570181471271485  \\
            241.64759725400458  0.049588689246530517  \\
            241.8437397842432  0.04960716327392963  \\
            242.03988231448184  0.049625601238178135  \\
            242.2360248447205  0.04964399247738418  \\
            242.43216737495914  0.04966231798305475  \\
            242.62830990519777  0.049680550400095724  \\
            242.82445243543643  0.049698654026811805  \\
            243.02059496567506  0.049716573311798386  \\
            243.2167374959137  0.04973436267355738  \\
            243.41288002615235  0.04975206842678839  \\
            243.60902255639098  0.04976971470865742  \\
            243.80516508662961  0.049787317332444875  \\
            244.00130761686825  0.049804883787545655  \\
            244.1974501471069  0.04982241323946902  \\
            244.39359267734554  0.049839896529838695  \\
            244.58973520758417  0.04985731617639284  \\
            244.78587773782283  0.04987464637298402  \\
            244.98202026806146  0.049891852989579266  \\
            245.1781627983001  0.04990888131632509  \\
            245.37430532853872  0.04992576303094669  \\
            245.57044785877738  0.04994255439672051  \\
            245.76659038901602  0.04995928090664095  \\
            245.96273291925465  0.049975959765667634  \\
            246.1588754494933  0.0499925998907255  \\
            246.35501797973194  0.050009201910704675  \\
            246.55116050997057  0.050025758166460564  \\
            246.74730304020923  0.05004225271081383  \\
            246.94344557044786  0.05005866130855038  \\
            247.1395881006865  0.05007495143642136  \\
            247.33573063092513  0.05009107207740972  \\
            247.5318731611638  0.05010702955956369  \\
            247.72801569140242  0.05012288998426237  \\
            247.92415822164105  0.05013868013634646  \\
            248.1203007518797  0.05015441856172048  \\
            248.31644328211834  0.05017011556735281  \\
            248.51258581235697  0.05018577322127569  \\
            248.7087283425956  0.05020138535258516  \\
            248.90487087283427  0.05021693755144114  \\
            249.1010134030729  0.050232407169067364  \\
            249.29715593331153  0.05024776331775144  \\
            249.4932984635502  0.050262961004970706  \\
            249.68944099378882  0.050277979630550765  \\
            249.88558352402745  0.05029289456763905  \\
            250.0817260542661  0.05030773382205149  \\
            250.27786858450474  0.05032251722305386  \\
            250.47401111474338  0.050337256423361725  \\
            250.670153644982  0.050351954899140516  \\
            250.86629617522067  0.05036660795000549  \\
            251.0624387054593  0.050381202699021715  \\
            251.25858123569793  0.050395718092704114  \\
            251.4547237659366  0.05041012490101743  \\
            251.65086629617522  0.05042438571737622  \\
            251.84700882641386  0.05043845320067249  \\
            252.0431513566525  0.050452410229269364  \\
            252.23929388689115  0.05046628621063697  \\
            252.43543641712978  0.05048010219357532  \\
            252.6315789473684  0.05049387112594778  \\
            252.82772147760707  0.05050759785468109  \\
            253.0238640078457  0.05052127912576535  \\
            253.22000653808433  0.050534903584254026  \\
            253.416149068323  0.05054845177426394  \\
            253.61229159856163  0.05056189613897527  \\
            253.80843412880026  0.050575201020631566  \\
            254.0045766590389  0.050588314163868435  \\
            254.20071918927755  0.05060130309779533  \\
            254.39686171951618  0.050614205704413294  \\
            254.5930042497548  0.050627044182329925  \\
            254.78914677999347  0.05063983271794203  \\
            254.9852893102321  0.050652577485435606  \\
            255.18143184047074  0.050665276646785835  \\
            255.37757437070937  0.050677920351757125  \\
            255.57371690094803  0.05069049073790307  \\
            255.76985943118666  0.05070296193056644  \\
            255.9660019614253  0.05071530004287924  \\
            256.1621444916639  0.050727451593591884  \\
            256.3582870219026  0.0507394645790806  \\
            256.55442955214124  0.050751386080729495  \\
            256.75057208237985  0.050763239371662994  \\
            256.9467146126185  0.05077503981446046  \\
            257.14285714285717  0.05078679486115621  \\
            257.33899967309577  0.050798504053239525  \\
            257.53514220333443  0.05081015902165465  \\
            257.7312847335731  0.05082174348680073  \\
            257.9274272638117  0.0508332332585319  \\
            258.12356979405035  0.050844596236157245  \\
            258.31971232428896  0.050855793877467255  \\
            258.5158548545276  0.05086687959916752  \\
            258.7119973847663  0.050877911548072384  \\
            258.9081399150049  0.05088888494169877  \\
            259.10428244524354  0.05089974327617476  \\
            259.3004249754822  0.05091046462980289  \\
            259.4965675057208  0.050921122186752245  \\
            259.69271003595946  0.050931727820507935  \\
            259.8888525661981  0.05094224375821953  \\
            260.0849950964367  0.050952611568165385  \\
            260.2811376266754  0.05096289699904495  \\
            260.47728015691405  0.050973131579688746  \\
            260.67342268715265  0.05098329445182071  \\
            260.8695652173913  0.05099332054118399  \\
            261.06570774763  0.05100323735242968  \\
            261.2618502778686  0.05101309900281862  \\
            261.45799280810724  0.05102290109625952  \\
            261.65413533834584  0.051032590254486185  \\
            261.8502778685845  0.051042147163087616  \\
            262.04642039882316  0.05105164161941048  \\
            262.24256292906176  0.05106107786391265  \\
            262.4387054593004  0.051070399908489224  \\
            262.6348479895391  0.05107959843968848  \\
            262.8309905197777  0.05108873768641085  \\
            263.02713305001635  0.05109781536507675  \\
            263.223275580255  0.051106771347892335  \\
            263.4194181104936  0.051115612330895316  \\
            263.61556064073227  0.05112439647796235  \\
            263.81170317097093  0.05113311508699169  \\
            264.00784570120953  0.05114170554446891  \\
            264.2039882314482  0.05115018979795488  \\
            264.40013076168685  0.05115861896419647  \\
            264.59627329192546  0.05116697801623362  \\
            264.7924158221641  0.05117520521765959  \\
            264.9885583524027  0.05118333792324882  \\
            265.1847008826414  0.05119141577293615  \\
            265.38084341288004  0.05119940043018083  \\
            265.57698594311864  0.05120725580457315  \\
            265.7731284733573  0.05121504794431577  \\
            265.96927100359596  0.05122277521614101  \\
            266.16541353383457  0.051230375674375654  \\
            266.3615560640732  0.05123788230802135  \\
            266.5576985943119  0.05124533386455679  \\
            266.7538411245505  0.051252692302974974  \\
            266.94998365478915  0.05125992525715987  \\
            267.1461261850278  0.051267096623807004  \\
            267.3422687152664  0.051274191283093545  \\
            267.5384112455051  0.05128116400978951  \\
            267.73455377574373  0.05128807210232847  \\
            267.93069630598234  0.05129487252425874  \\
            268.126838836221  0.051301601173057265  \\
            268.3229813664596  0.05130825281856005  \\
            268.51912389669826  0.0513148271427148  \\
            268.7152664269369  0.051321362277068974  \\
            268.9114089571755  0.05132781425341638  \\
            269.1075514874142  0.05133423775874573  \\
            269.30369401765284  0.051340607033135664  \\
            269.49983654789145  0.05134693089619272  \\
            269.6959790781301  0.05135323448082011  \\
            269.89212160836877  0.05135947928140411  \\
            270.08826413860737  0.051365712675170816  \\
            270.28440666884603  0.0513719053482081  \\
            270.4805491990847  0.05137806631600857  \\
            270.6766917293233  0.05138421600822976  \\
            270.87283425956196  0.05139031516784119  \\
            271.0689767898006  0.05139640363002558  \\
            271.2651193200392  0.05140246497717113  \\
            271.4612618502779  0.05140848425427116  \\
            271.6574043805165  0.05141449660361428  \\
            271.85354691075514  0.05142046893720643  \\
            272.0496894409938  0.05142640740706001  \\
            272.2458319712324  0.05143233628558661  \\
            272.44197450147107  0.051438217862620476  \\
            272.6381170317097  0.05144406898561695  \\
            272.83425956194833  0.05144990728212753  \\
            273.030402092187  0.05145569422117459  \\
            273.22654462242565  0.05146145101248628  \\
            273.42268715266425  0.05146719285603869  \\
            273.6188296829029  0.05147288140333486  \\
            273.8149722131416  0.051478537977304624  \\
            274.0111147433802  0.05148417884330821  \\
            274.20725727361884  0.051489766413106264  \\
            274.4033998038575  0.05149531857693209  \\
            274.5995423340961  0.05150085529041644  \\
            274.79568486433476  0.051506340949417494  \\
            274.99182739457336  0.051511786259493444  \\
            275.187969924812  0.051517216707772776  \\
            275.3841124550507  0.05152260089151784  \\
            275.5802549852893  0.051527938553794735  \\
            275.77639751552795  0.051533261418366304  \\
            275.9725400457666  0.051538545317139674  \\
            276.1686825760052  0.05154377604201687  \\
            276.36482510624387  0.05154899059774191  \\
            276.56096763648253  0.05155417520875589  \\
            276.75711016672113  0.051559301131251  \\
            276.9532526969598  0.051564407221790516  \\
            277.14939522719845  0.05156949129218956  \\
            277.34553775743706  0.051574517009837416  \\
            277.5416802876757  0.05157951515329359  \\
            277.7378228179144  0.05158449689844197  \\
            277.933965348153  0.05158942680045059  \\
            278.13010787839164  0.05159431838881706  \\
            278.32625040863024  0.05159919609184144  \\
            278.5223929388689  0.05160403302579415  \\
            278.71853546910756  0.05160882053303985  \\
            278.91467799934617  0.05161359298393054  \\
            279.1108205295848  0.05161833721881519  \\
            279.3069630598235  0.05162302447177824  \\
            279.5031055900621  0.05162769135391398  \\
            279.69924812030075  0.05163233905782425  \\
            279.8953906505394  0.0516369322504168  \\
            280.091533180778  0.05164149440620029  \\
            280.2876757110167  0.05164604212453517  \\
            280.48381824125534  0.05165054510870689  \\
            280.67996077149394  0.05165500464477401  \\
            280.8761033017326  0.05165945016992214  \\
            281.07224583197126  0.05166386368925912  \\
            281.26838836220986  0.05166822390729359  \\
            281.4645308924485  0.05167256636957612  \\
            281.6606734226871  0.05167688730747837  \\
            281.8568159529258  0.051681153599998975  \\
            282.05295848316445  0.051685393398573864  \\
            282.24910101340305  0.051689617670200104  \\
            282.4452435436417  0.05169379475809298  \\
            282.64138607388037  0.051697933515917484  \\
            282.837528604119  0.05170205854924397  \\
            283.03367113435763  0.05170614810747795  \\
            283.2298136645963  0.05171018862403757  \\
            283.4259561948349  0.051714213175134624  \\
            283.62209872507356  0.051718213627650396  \\
            283.8182412553122  0.05172216017395101  \\
            284.0143837855508  0.051726083952777335  \\
            284.2105263157895  0.051729991291764366  \\
            284.40666884602814  0.051733850548818204  \\
            284.60281137626674  0.05173767438607032  \\
            284.7989539065054  0.05174148468798333  \\
            284.995096436744  0.05174525992006922  \\
            285.19123896698267  0.05174898681821518  \\
            285.3873814972213  0.05175269758699888  \\
            285.58352402745993  0.05175638693829255  \\
            285.7796665576986  0.051760023966989095  \\
            285.97580908793725  0.05176363446412755  \\
            286.17195161817585  0.05176723080788937  \\
            286.3680941484145  0.051770786347090994  \\
            286.5642366786532  0.05177429899474568  \\
            286.7603792088918  0.051777797301544526  \\
            286.95652173913044  0.05178127196274213  \\
            287.1526642693691  0.051784694284244134  \\
            287.3488067996077  0.05178809252987072  \\
            287.54494932984636  0.0517914766673099  \\
            287.741091860085  0.05179482062756698  \\
            287.9372343903236  0.05179812159089031  \\
            288.1333769205623  0.05180140804422888  \\
            288.3295194508009  0.051804673250886474  \\
            288.52566198103955  0.05180788756379338  \\
            288.7218045112782  0.05181107431829081  \\
            288.9179470415168  0.051814248152666144  \\
            289.11408957175547  0.05181738898941446  \\
            289.31023210199413  0.051820481414136116  \\
            289.50637463223273  0.051823556467430386  \\
            289.7025171624714  0.051826615614733694  \\
            289.89865969271005  0.05182963070105841  \\
            290.09480222294866  0.0518326078806844  \\
            290.2909447531873  0.05183557171008963  \\
            290.487087283426  0.05183851421779617  \\
            290.6832298136646  0.051841406864882617  \\
            290.87937234390324  0.051844271537326396  \\
            291.0755148741419  0.051847123888805816  \\
            291.2716574043805  0.051849948769877974  \\
            291.46779993461917  0.05185272326363951  \\
            291.66394246485777  0.051855476728240806  \\
            291.86008499509643  0.05185821735538824  \\
            292.0562275253351  0.051860924696967285  \\
            292.2523700555737  0.05186358497073  \\
            292.44851258581235  0.051866227845890435  \\
            292.644655116051  0.05186885688097884  \\
            292.8407976462896  0.05187144863582164  \\
            293.0369401765283  0.05187399685573652  \\
            293.23308270676694  0.051876529499472517  \\
            293.42922523700554  0.05187904751544032  \\
            293.6253677672442  0.051881526317390354  \\
            293.82151029748286  0.051883963783979324  \\
            294.01765282772146  0.05188638649685467  \\
            294.2137953579601  0.051888794391817754  \\
            294.4099378881988  0.051891162979017455  \\
            294.6060804184374  0.05189349073967127  \\
            294.80222294867605  0.05189580382642332  \\
            294.99836547891465  0.0518981026042326  \\
            295.1945080091533  0.051900363738085514  \\
            295.39065053939197  0.051902582852279854  \\
            295.5867930696306  0.05190478663434135  \\
            295.78293559986923  0.05190697717089743  \\
            295.9790781301079  0.051909133601341764  \\
            296.1752206603465  0.05191124539193408  \\
            296.37136319058516  0.05191334023751087  \\
            296.5675057208238  0.0519154230982542  \\
            296.7636482510624  0.0519174772084118  \\
            296.9597907813011  0.05191948371347736  \\
            297.15593331153974  0.05192147014963587  \\
            297.35207584177834  0.051923445520282475  \\
            297.548218372017  0.051925397903356076  \\
            297.74436090225566  0.051927303128967345  \\
            297.94050343249427  0.051929182087522265  \\
            298.1366459627329  0.05193104986780818  \\
            298.33278849297153  0.05193290025219713  \\
            298.5289310232102  0.051934708652467694  \\
            298.72507355344885  0.05193648189517613  \\
            298.92121608368745  0.051938241998841235  \\
            299.1173586139261  0.051939989193814554  \\
            299.3135011441648  0.051941704546540984  \\
            299.5096436744034  0.05194337530578577  \\
            299.70578620464204  0.051945028201547  \\
            299.9019287348807  0.051946670545222576  \\
            300.0980712651193  0.051948291535607184  \\
            300.29421379535796  0.05194986744501552  \\
            300.4903563255966  0.05195141496566858  \\
            300.6864988558352  0.05195295106438194  \\
            300.8826413860739  0.051954473377146156  \\
            301.07878391631255  0.05195596196329148  \\
            301.27492644655115  0.051957408404891804  \\
            301.4710689767898  0.05195883818355615  \\
            301.66721150702847  0.051960257775435933  \\
            301.8633540372671  0.051961657169898125  \\
            302.05949656750573  0.05196301319151472  \\
            302.25563909774434  0.051964339270291086  \\
            302.451781627983  0.051965653528716634  \\
            302.64792415822166  0.05196695587930871  \\
            302.84406668846026  0.051968230519212455  \\
            303.0402092186989  0.05196946026612662  \\
            303.2363517489376  0.051970669715183375  \\
            303.4324942791762  0.0519718692434375  \\
            303.62863680941484  0.051973053915843725  \\
            303.8247793396535  0.05197420354018257  \\
            304.0209218698921  0.051975313902597436  \\
            304.21706440013077  0.051976408691365106  \\
            304.4132069303694  0.05197749393316841  \\
            304.60934946060803  0.0519785614051114  \\
            304.8054919908467  0.05197958939124102  \\
            305.00163452108535  0.051980583835716576  \\
            305.19777705132395  0.05198156511635641  \\
            305.3939195815626  0.05198253668731159  \\
            305.5900621118012  0.051983488449740434  \\
            305.7862046420399  0.05198439892169749  \\
            305.98234717227854  0.05198527951305349  \\
            306.17848970251714  0.05198614812526134  \\
            306.3746322327558  0.051987006934914974  \\
            306.57077476299446  0.051987845239545784  \\
            306.76691729323306  0.05198864211199708  \\
            306.9630598234717  0.05198941042507737  \\
            307.1592023537104  0.0519901671172968  \\
            307.355344883949  0.051990914249788286  \\
            307.55148741418765  0.05199164165745168  \\
            307.7476299444263  0.05199232873150781  \\
            307.9437724746649  0.051992986241833024  \\
            308.13991500490357  0.05199363175217564  \\
            308.33605753514223  0.05199426824476655  \\
            308.53220006538083  0.0519948871083979  \\
            308.7283425956195  0.05199546840658176  \\
            308.9244851258581  0.051996016836306454  \\
            309.12062765609676  0.05199655196471035  \\
            309.3167701863354  0.051997078612276364  \\
            309.512912716574  0.05199759062046699  \\
            309.7090552468127  0.051998070466532535  \\
            309.90519777705134  0.05199851221060195  \\
            310.10134030728995  0.051998938002386454  \\
            310.2974828375286  0.051999355304447055  \\
            310.49362536776727  0.05199976119843463  \\
            310.68976789800587  0.05200014238508986  \\
            310.88591042824453  0.052000482248952096  \\
            311.0820529584832  0.052000800408424135  \\
            311.2781954887218  0.052001108772788025  \\
            311.47433801896045  0.05200140834466722  \\
            311.6704805491991  0.05200169032932358  \\
            311.8666230794377  0.05200193612397951  \\
            312.0627656096764  0.05200214977610339  \\
            312.258908139915  0.052002350093977905  \\
            312.45505067015364  0.05200254257873425  \\
            312.6511932003923  0.052002723506108794  \\
            312.8473357306309  0.052002879926443035  \\
            313.04347826086956  0.052002996012356695  \\
            313.2396207911082  0.05200309072933026  \\
            313.4357633213468  0.05200317570895943  \\
            313.6319058515855  0.05200325276455587  \\
            313.82804838182415  0.052003315047670806  \\
            314.02419091206275  0.05200334665540281  \\
            314.2203334423014  0.05200334149214702  \\
            314.41647597254007  0.05200332046205391  \\
            314.6126185027787  0.05200329128199085  \\
            314.80876103301733  0.05200325356671254  \\
            315.004903563256  0.05200319882886096  \\
            315.2010460934946  0.052003110062097686  \\
            315.39718862373326  0.05200298885798173  \\
            315.59333115397186  0.05200285380451729  \\
            315.7894736842105  0.05200271123762296  \\
            315.9856162144492  0.05200255995331113  \\
            316.1817587446878  0.052002391207687994  \\
            316.37790127492644  0.052002188305608425  \\
            316.5740438051651  0.0520019539014553  \\
            316.7701863354037  0.052001705907334834  \\
            316.96632886564237  0.05200145054839093  \\
            317.162471395881  0.05200118708414724  \\
            317.35861392611963  0.052000907808507184  \\
            317.5547564563583  0.052000597501219235  \\
            317.75089898659695  0.0520002526894033  \\
            317.94704151683555  0.051999892716860015  \\
            318.1431840470742  0.05199952486254348  \\
            318.3393265773129  0.05199915004255587  \\
            318.5354691075515  0.05199876281014753  \\
            318.73161163779014  0.05199835135571695  \\
            318.92775416802874  0.0519979017819766  \\
            319.1238966982674  0.05199743147103863  \\
            319.32003922850606  0.05199695114677216  \\
            319.51618175874466  0.05199646447995424  \\
            319.7123242889833  0.05199596944041231  \\
            319.908466819222  0.05199545829702421  \\
            320.1046093494606  0.05199491705405945  \\
            320.30075187969925  0.05199434098890748  \\
            320.4968944099379  0.051993749144702485  \\
            320.6930369401765  0.05199314887753807  \\
            320.8891794704152  0.05199254263540178  \\
            321.08532200065383  0.05199192795817516  \\
            321.28146453089244  0.05199129747763367  \\
            321.4776070611311  0.05199063874792675  \\
            321.67374959136976  0.05198994273639779  \\
            321.86989212160836  0.05198922934938456  \\
            322.066034651847  0.05198850614243523  \\
            322.2621771820856  0.05198777688105618  \\
            322.4583197123243  0.05198704154071195  \\
            322.65446224256294  0.05198629630682533  \\
            322.85060477280155  0.051985533574777296  \\
            323.0467473030402  0.051984741743036106  \\
            323.24288983327887  0.05198391372320469  \\
            323.43903236351747  0.05198306884425466  \\
            323.63517489375613  0.051982214498590765  \\
            323.8313174239948  0.05198135436607616  \\
            324.0274599542334  0.05198048841403242  \\
            324.22360248447205  0.05197961289723949  \\
            324.4197450147107  0.05197872035793578  \\
            324.6158875449493  0.051977799378141676  \\
            324.812030075188  0.05197684338326696  \\
            325.00817260542664  0.05197587114136365  \\
            325.20431513566524  0.051974889843358935  \\
            325.4004576659039  0.05197390307117275  \\
            325.5966001961425  0.05197291079771775  \\
            325.79274272638116  0.05197190938689927  \\
            325.9888852566198  0.05197089159361542  \\
            326.1850277868584  0.051969846371123674  \\
            326.3811703170971  0.05196876701301107  \\
            326.57731284733575  0.05196767187828277  \\
            326.77345537757435  0.05196656801380048  \\
            326.969597907813  0.05196545894732605  \\
            327.16574043805167  0.051964344687521445  \\
            327.3618829682903  0.051963221723948766  \\
            327.55802549852893  0.05196208302707024  \\
            327.7541680287676  0.051960917908546005  \\
            327.9503105590062  0.051959719515966216  \\
            328.14645308924486  0.05195850579614173  \\
            328.3425956194835  0.05195728365279485  \\
            328.5387381497221  0.05195605655908731  \\
            328.7348806799608  0.0519548245576203  \\
            328.9310232101994  0.051953584260434435  \\
            329.12716574043804  0.05195232884900977  \\
            329.3233082706767  0.051951047985651  \\
            329.5194508009153  0.051949734684298664  \\
            329.71559333115397  0.05194840648750243  \\
            329.91173586139263  0.05194707016121679  \\
            330.10787839163123  0.051945729126463884  \\
            330.3040209218699  0.05194438345933347  \\
            330.50016345210855  0.05194302989098294  \\
            330.69630598234716  0.051941661807637325  \\
            330.8924485125858  0.05194026921125831  \\
            331.0885910428245  0.05193884499469456  \\
            331.2847335730631  0.05193740630570881  \\
            331.48087610330174  0.05193595977693195  \\
            331.6770186335404  0.051934508778976866  \\
            331.873161163779  0.051933053420438385  \\
            332.06930369401766  0.05193159054789331  \\
            332.26544622425627  0.0519301137459004  \\
            332.4615887544949  0.05192861333700041  \\
            332.6577312847336  0.051927082129388645  \\
            332.8538738149722  0.0519255368592601  \\
            333.05001634521085  0.0519239840371013  \\
            333.2461588754495  0.05192242698387332  \\
            333.4423014056881  0.05192086583917689  \\
            333.6384439359268  0.051919297561252464  \\
            333.83458646616543  0.051917715926980135  \\
            334.03072899640404  0.05191611153187967  \\
            334.2268715266427  0.051914477223464296  \\
            334.42301405688136  0.051912829220117244  \\
            334.61915658711996  0.05191117395011347  \\
            334.8152991173586  0.05190951468513583  \\
            335.0114416475973  0.051907851594158734  \\
            335.2075841778359  0.051906181743448146  \\
            335.40372670807454  0.051904499096561585  \\
            335.59986923831315  0.051902794514348115  \\
            335.7960117685518  0.051901060889134966  \\
            335.99215429879047  0.0518993139328291  \\
            336.18829682902907  0.051897559992019095  \\
            336.38443935926773  0.051895802289473436  \\
            336.5805818895064  0.05189404102197897  \\
            336.776724419745  0.05189227336034091  \\
            336.97286694998365  0.05189049344938286  \\
            337.1690094802223  0.051888692407946774  \\
            337.3651520104609  0.05188686317432006  \\
            337.5612945406996  0.051885020966211455  \\
            337.75743707093824  0.05188317204835643  \\
            337.95357960117684  0.05188131959691  \\
            338.1497221314155  0.051879463839601736  \\
            338.34586466165416  0.05187760205573572  \\
            338.54200719189276  0.051875728576190605  \\
            338.7381497221314  0.051873834783419545  \\
            338.93429225237  0.051871913613471966  \\
            339.1304347826087  0.051869979772905375  \\
            339.32657731284735  0.051868039472795974  \\
            339.52271984308595  0.051866095855566785  \\
            339.7188623733246  0.05186414919370029  \\
            339.9150049035633  0.05186219688973834  \\
            340.1111474338019  0.051860233476282235  \\
            340.30728996404054  0.05185825061599266  \\
            340.5034324942792  0.05185624115085076  \\
            340.6995750245178  0.05185421921998322  \\
            340.89571755475646  0.05185219103956993  \\
            341.0918600849951  0.05185015974068352  \\
            341.2880026152337  0.05184812566259897  \\
            341.4841451454724  0.051846086352793655  \\
            341.68028767571104  0.051844036566947325  \\
            341.87643020594965  0.0518419682689421  \\
            342.0725727361883  0.051839874105841545  \\
            342.2687152664269  0.0518377675548181  \\
            342.46485779666557  0.05183565491453249  \\
            342.66100032690423  0.05183353933173612  \\
            342.85714285714283  0.05183142123905039  \\
            343.0532853873815  0.05182929835496678  \\
            343.24942791762015  0.05182716568384678  \\
            343.44557044785876  0.05182501551592192  \\
            343.6417129780974  0.05182284021496622  \\
            343.8378555083361  0.051820652448207896  \\
            344.0339980385747  0.051818458693673713  \\
            344.23014056881334  0.05181626214425197  \\
            344.426283099052  0.05181406335543826  \\
            344.6224256292906  0.05181186024533551  \\
            344.81856815952926  0.051809648094653944  \\
            345.0147106897679  0.05180741954671111  \\
            345.2108532200065  0.05180516663145931  \\
            345.4069957502452  0.05180290099286613  \\
            345.6031382804838  0.051800629401451165  \\
            345.79928081072245  0.051798355128146824  \\
            345.9954233409611  0.051796078882184605  \\
            346.1915658711997  0.05179379881109502  \\
            346.3877084014384  0.05179151050070765  \\
            346.58385093167703  0.0517892069751511  \\
            346.77999346191564  0.05178687993760615  \\
            346.9761359921543  0.05178453971644701  \\
            347.17227852239296  0.05178219350256804  \\
            347.36842105263156  0.05177984467751758  \\
            347.5645635828702  0.05177749413562864  \\
            347.7607061131089  0.05177514028401889  \\
            347.9568486433475  0.05177277904259065  \\
            348.15299117358614  0.051770403844030935  \\
            348.3491337038248  0.051768006145700755  \\
            348.5452762340634  0.051765594583121896  \\
            348.74141876430207  0.05176317690419634  \\
            348.93756129454067  0.05176075663347784  \\
            349.13370382477933  0.051758334881489135  \\
            349.329846355018  0.05175591034472193  \\
            349.5259888852566  0.05175347930563692  \\
            349.72213141549526  0.05175103563266376  \\
            349.9182739457339  0.05174857070169768  \\
            350.1144164759725  0.051746090998143604  \\
            350.3105590062112  0.051743604960985026  \\
            350.50670153644984  0.05174111628942651  \\
            350.70284406668844  0.05173862634047481  \\
            350.8989865969271  0.05173613412893892  \\
            351.09512912716576  0.05173363632742999  \\
            351.29127165740437  0.05173112726636142  \\
            351.487414187643  0.05172859848856844  \\
            351.6835567178817  0.05172605381235547  \\
            351.8796992481203  0.05172350248036487  \\
            352.07584177835895  0.05172094839700654  \\
            352.27198430859755  0.051718393194945186  \\
            352.4681268388362  0.05171583623510037  \\
            352.6642693690749  0.05171327460664651  \\
            352.8604118993135  0.051710703127012855  \\
            353.05655442955214  0.051708113828075504  \\
            353.2526969597908  0.051705507325263286  \\
            353.4488394900294  0.05170289372691555  \\
            353.64498202026806  0.05170027717183318  \\
            353.8411245505067  0.05169765959610622  \\
            354.0372670807453  0.05169504073311383  \\
            354.233409610984  0.05169241811352431  \\
            354.42955214122264  0.05168978706529511  \\
            354.62569467146125  0.05168714048123697  \\
            354.8218372016999  0.051684475286733  \\
            355.01797973193857  0.05168180242533371  \\
            355.21412226217717  0.05167912629776764  \\
            355.41026479241583  0.051676449169690795  \\
            355.6064073226545  0.05167377117168668  \\
            355.8025498528931  0.05167109029926633  \\
            355.99869238313175  0.05166840241286826  \\
            356.19483491337036  0.05166570123785854  \\
            356.390977443609  0.051662980899052524  \\
            356.5871199738477  0.051660251764114186  \\
            356.7832625040863  0.05165751893215334  \\
            356.97940503432494  0.05165478502285695  \\
            357.1755475645636  0.051652050587079903  \\
            357.3716900948022  0.051649314106845104  \\
            357.56783262504086  0.05164657199534339  \\
            357.7639751552795  0.051643818596933594  \\
            357.9601176855181  0.05164104681573185  \\
            358.1562602157568  0.051638264396487686  \\
            358.35240274599545  0.05163547770898662  \\
            358.54854527623405  0.051632689749635675  \\
            358.7446878064727  0.051629901510879  \\
            358.9408303367114  0.05162711198119794  \\
            359.13697286695  0.051624318145110995  \\
            359.33311539718864  0.051621514983173876  \\
            359.52925792742724  0.051618695138817235  \\
            359.7254004576659  0.051615862440089505  \\
            359.92154298790456  0.05161302474103054  \\
            360.11768551814316  0.05161018543565708  \\
            360.3138280483818  0.05160734597750334  \\
            360.5099705786205  0.05160450587962103  \\
            360.7061131088591  0.05160166271457935  \\
            360.90225563909775  0.05159881211446498  \\
            361.0983981693364  0.051595947412282364  \\
            361.294540699575  0.051593067472624786  \\
            361.49068322981367  0.05159018161804892  \\
            361.68682576005233  0.05158729365913294  \\
            361.88296829029093  0.05158440552810882  \\
            362.0791108205296  0.05158151727886239  \\
            362.27525335076825  0.0515786270869333  \\
            362.47139588100686  0.05157573124951504  \\
            362.6675384112455  0.051572824185454925  \\
            362.8636809414841  0.05156990052791955  \\
            363.0598234717228  0.051566969405787956  \\
            363.25596600196144  0.05156403549276222  \\
            363.45210853220004  0.051561101215522084  \\
            363.6482510624387  0.0515581671831931  \\
            363.84439359267736  0.05155523218734677  \\
            364.04053612291597  0.051552293202000415  \\
            364.2366786531546  0.05154934538361727  \\
            364.4328211833933  0.05154638208502782  \\
            364.6289637136319  0.05154340863829148  \\
            364.82510624387055  0.051540431499511964  \\
            365.0212487741092  0.05153745360365253  \\
            365.2173913043478  0.0515344761276024  \\
            365.4135338345865  0.05153149849017679  \\
            365.60967636482513  0.05152851835211693  \\
            365.80581889506374  0.05152553161609002  \\
            366.0019614253024  0.0515225320548831  \\
            366.198103955541  0.05151951930807907  \\
            366.39424648577966  0.05151650172638404  \\
            366.5903890160183  0.05151348276500316  \\
            366.7865315462569  0.05151046417923829  \\
            366.9826740764956  0.051507446024488035  \\
            367.17881660673424  0.05150442665624772  \\
            367.37495913697285  0.051501402730109405  \\
            367.5711016672115  0.051498369201761866  \\
            367.76724419745017  0.05149532084992839  \\
            367.96338672768877  0.05149226569207357  \\
            368.15952925792743  0.05148920827238873  \\
            368.3556717881661  0.05148615093333901  \\
            368.5518143184047  0.051483094374381956  \\
            368.74795684864335  0.05148003765196754  \\
            368.944099378882  0.051476978179538176  \\
            369.1402419091206  0.05147391172752868  \\
            369.3363844393593  0.05147083212004219  \\
            369.5325269695979  0.051467742370278194  \\
            369.72866949983654  0.051464649186479534  \\
            369.9248120300752  0.05146155550516935  \\
            370.1209545603138  0.05145846267549466  \\
            370.31709709055247  0.05145537045922633  \\
            370.5132396207911  0.05145227703075911  \\
            370.70938215102973  0.051449178977111584  \\
            370.9055246812684  0.05144607129792623  \\
            371.10166721150705  0.05144295016453413  \\
            371.29780974174565  0.051439824035285284  \\
            371.4939522719843  0.051436696514361675  \\
            371.690094802223  0.051433569604378865  \\
            371.8862373324616  0.0514304437749576  \\
            372.08237986270024  0.051427317962723894  \\
            372.2785223929389  0.05142418957130899  \\
            372.4746649231775  0.05142105447134933  \\
            372.67080745341616  0.051417906875460925  \\
            372.86694998365476  0.05141475078604102  \\
            373.0630925138934  0.0514115920616628  \\
            373.2592350441321  0.05140843336034234  \\
            373.4553775743707  0.051405275860251586  \\
            373.65152010460935  0.05140211925971833  \\
            373.847662634848  0.05139896177722622  \\
            374.0438051650866  0.05139580015141474  \\
            374.23994769532527  0.05139262964107925  \\
            374.43609022556393  0.05138944680817984  \\
            374.63223275580253  0.05138625969699395  \\
            374.8283752860412  0.05138307163878313  \\
            375.02451781627985  0.05137988451916205  \\
            375.22066034651846  0.05137669879583393  \\
            375.4168028767571  0.051373513498590526  \\
            375.6129454069958  0.05137032622931209  \\
            375.8090879372344  0.051367133161967435  \\
            376.00523046747304  0.051363928824668906  \\
            376.20137299771164  0.051360716375960326  \\
            376.3975155279503  0.05135750159312605  \\
            376.59365805818896  0.05135428706630866  \\
            376.78980058842757  0.05135107400848434  \\
            376.9859431186662  0.05134786225546287  \\
            377.1820856489049  0.051344650265887595  \\
            377.3782281791435  0.05134143512123551  \\
            377.57437070938215  0.05133821252581718  \\
            377.7705132396208  0.051334978405229194  \\
            377.9666557698594  0.0513317397858047  \\
            378.1627983000981  0.05132850028364574  \\
            378.35894083033673  0.051325261861161486  \\
            378.55508336057534  0.05132202515314935  \\
            378.751225890814  0.051318789466794995  \\
            378.94736842105266  0.05131555278167235  \\
            379.14351095129126  0.0513123117497436  \\
            379.3396534815299  0.051309061371705135  \\
            379.5357960117685  0.051305802123048645  \\
            379.7319385420072  0.0513025403611938  \\
            379.92808107224585  0.05129927879039044  \\
            380.12422360248445  0.05129601883566867  \\
            380.3203661327231  0.051292760642838754  \\
            380.51650866296177  0.05128950307849117  \\
            380.7126511932004  0.05128624372999662  \\
            380.90879372343903  0.05128297890550599  \\
            381.1049362536777  0.051279703775990254  \\
            381.3010787839163  0.051276422823890985  \\
            381.49722131415496  0.051273140638499595  \\
            381.6933638443936  0.05126985942464658  \\
            381.8895063746322  0.051266580155197715  \\
            382.0856489048709  0.051263302571054  \\
            382.28179143510954  0.051260025181151726  \\
            382.47793396534814  0.05125674526246246  \\
            382.6740764955868  0.051253458859993016  \\
            382.8702190258254  0.051250162439472814  \\
            383.06636155606407  0.051246862567922845  \\
            383.2625040863027  0.05124356244026022  \\
            383.45864661654133  0.05124026384320783  \\
            383.65478914678  0.05123696737763462  \\
            383.85093167701865  0.051233672458555535  \\
            384.04707420725725  0.051230377315131546  \\
            384.2432167374959  0.051227078990669646  \\
            384.4393592677346  0.051223773104164635  \\
            384.6355017979732  0.05122045895279113  \\
            384.83164432821184  0.05121714269916202  \\
            385.0277868584505  0.051213826929026235  \\
            385.2239293886891  0.05121051308725987  \\
            385.42007191892776  0.051207201477866136  \\
            385.6162144491664  0.051203891263975364  \\
            385.812356979405  0.051200580467845036  \\
            386.0084995096437  0.05119726597085975  \\
            386.2046420398823  0.051193943250800955  \\
            386.40078457012095  0.05119061419216747  \\
            386.5969271003596  0.0511872839013873  \\
            386.7930696305982  0.05118395464980449  \\
            386.98921216083687  0.05118062761175592  \\
            387.18535469107553  0.05117730286457128  \\
            387.38149722131413  0.051173979388573036  \\
            387.5776397515528  0.05117065506707647  \\
            387.77378228179145  0.05116732668638968  \\
            387.96992481203006  0.051163989935391785  \\
            388.1660673422687  0.051160648372664555  \\
            388.3622098725074  0.0511573062393438  \\
            388.558352402746  0.05115396555991678  \\
            388.75449493298464  0.05115062730461927  \\
            388.9506374632233  0.051147291389435565  \\
            389.1467799934619  0.05114395667609846  \\
            389.34292252370057  0.05114062097208927  \\
            389.53906505393917  0.05113728103063781  \\
            389.73520758417783  0.0511339329087466  \\
            389.9313501144165  0.05113058108965623  \\
            390.1274926446551  0.05112722919051093  \\
            390.32363517489375  0.05112387905167542  \\
            390.5197777051324  0.051120531500926415  \\
            390.715920235371  0.05111718635345263  \\
            390.9120627656097  0.05111384241185477  \\
            391.10820529584834  0.05111049746614554  \\
            391.30434782608694  0.05110714829374962  \\
            391.5004903563256  0.0511037912999165  \\
            391.69663288656426  0.05110043135120791  \\
            391.89277541680286  0.05109707166986296  \\
            392.0889179470415  0.05109371397016681  \\
            392.2850604772802  0.05109035899439253  \\
            392.4812030075188  0.051087006512801146  \\
            392.67734553775745  0.05108365532364158  \\
            392.87348806799605  0.05108030325315066  \\
            393.0696305982347  0.051076947155553144  \\
            393.26577312847337  0.05107358364673978  \\
            393.461915658712  0.05107021760244526  \\
            393.65805818895063  0.05106685204879448  \\
            393.8542007191893  0.051063488627414916  \\
            394.0503432494279  0.051060128047431375  \\
            394.24648577966656  0.051056770085465955  \\
            394.4426283099052  0.05105341358563807  \\
            394.6387708401438  0.05105005645956443  \\
            394.8349133703825  0.05104669568635905  \\
            395.03105590062114  0.05104332791885677  \\
            395.22719843085974  0.0510399577444359  \\
            395.4233409610984  0.051036588170544295  \\
            395.61948349133706  0.05103322081508684  \\
            395.81562602157567  0.05102985640191107  \\
            396.0117685518143  0.05102649476080713  \\
            396.20791108205293  0.051023134827507796  \\
            396.4040536122916  0.05101977464368849  \\
            396.60019614253025  0.051016411356967245  \\
            396.79633867276885  0.05101304153353591  \\
            396.9924812030075  0.05100966914786876  \\
            397.1886237332462  0.05100629736248593  \\
            397.3847662634848  0.05100292781609686  \\
            397.58090879372344  0.05099956129075252  \\
            397.7770513239621  0.05099619771184539  \\
            397.9731938542007  0.050992836148109455  \\
            398.16933638443936  0.05098947481162023  \\
            398.365478914678  0.050986111057794756  \\
            398.5616214449166  0.0509827413653002  \\
            398.7577639751553  0.05097936866238899  \\
            398.95390650539395  0.05097599644584807  \\
            399.15004903563255  0.05097262641544568  \\
            399.3461915658712  0.05096925945065391  \\
            399.5423340961098  0.05096589561064875  \\
            399.7384766263485  0.050962534134310074  \\
            399.93461915658713  0.05095917344022162  \\
            400.13076168682574  0.050955811126671  \\
            400.3269042170644  0.05095244374823941  \\
            400.52304674730306  0.050949072620309475  \\
            400.71918927754166  0.050945701741641994  \\
            400.9153318077803  0.050942332909150324  \\
            401.111474338019  0.05093896713478934  \\
            401.3076168682576  0.05093560464555544  \\
            401.50375939849624  0.05093224488348655  \\
            401.6999019287349  0.050928886505662095  \\
            401.8960444589735  0.05092552738420306  \\
            402.09218698921217  0.05092216447104966  \\
            402.2883295194508  0.05091879683468517  \\
            402.48447204968943  0.05091542907248657  \\
            402.6806145799281  0.050912063110552  \\
            402.8767571101667  0.050908700124348366  \\
            403.07289964040535  0.05090534053871133  \\
            403.269042170644  0.05090198402784537  \\
            403.4651847008826  0.050898629515323694  \\
            403.6613272311213  0.05089527517408832  \\
            403.85746976135994  0.050891918426450015  \\
            404.05361229159854  0.05088855658912726  \\
            404.2497548218372  0.050885193757551433  \\
            404.44589735207586  0.05088183235118608  \\
            404.64203988231446  0.05087847373613171  \\
            404.8381824125531  0.050875118561196295  \\
            405.0343249427918  0.050871766757895294  \\
            405.2304674730304  0.05086841754045162  \\
            405.42661000326905  0.050865069405795715  \\
            405.6227525335077  0.05086172013356546  \\
            405.8188950637463  0.05085836661849623  \\
            406.01503759398497  0.050855010599702585  \\
            406.2111801242236  0.05085165547494263  \\
            406.40732265446223  0.050848302824323593  \\
            406.6034651847009  0.05084495354306629  \\
            406.7996077149395  0.05084160784150519  \\
            406.99575024517816  0.050838265245088346  \\
            407.1918927754168  0.050834924594377454  \\
            407.3880353056554  0.050831584045047805  \\
            407.5841778358941  0.050828241067888344  \\
            407.78032036613274  0.05082489386149858  \\
            407.97646289637134  0.05082154682308463  \\
            408.17260542661  0.05081820177513713  \\
            408.36874795684867  0.05081485987825058  \\
            408.56489048708727  0.050811521639569805  \\
            408.76103301732593  0.050808186912789904  \\
            408.9571755475646  0.05080485489815628  \\
            409.1533180778032  0.05080152414246462  \\
            409.34946060804185  0.050798192539060906  \\
            409.5456031382805  0.05079485721777106  \\
            409.7417456685191  0.0507915201961723  \\
            409.9378881987578  0.050788184479292287  \\
            410.1340307289964  0.05078485150854921  \\
            410.33017325923504  0.05078152210239621  \\
            410.5263157894737  0.050778196456321395  \\
            410.7224583197123  0.05077487414284781  \\
            410.91860084995096  0.05077155411153348  \\
            411.1147433801896  0.05076823468897136  \\
            411.3108859104282  0.05076491357878939  \\
            411.5070284406669  0.05076158880402311  \\
            411.70317097090555  0.050758264292072273  \\
            411.89931350114415  0.050754941894486566  \\
            412.0954560313828  0.05075162275217859  \\
            412.29159856162147  0.050748307412639235  \\
            412.4877410918601  0.05074499582993759  \\
            412.68388362209873  0.05074168736472103  \\
            412.8800261523374  0.050738380784215165  \\
            413.076168682576  0.050735074262223866  \\
            413.27231121281466  0.05073176518779315  \\
            413.46845374305326  0.05072845396630891  \\
            413.6645962732919  0.05072514396000959  \\
            413.8607388035306  0.05072183664020146  \\
            414.0568813337692  0.050718532913382  \\
            414.25302386400784  0.05071523312123991  \\
            414.4491663942465  0.05071193704065513  \\
            414.6453089244851  0.0507086438836988  \\
            414.84145145472377  0.05070535229763328  \\
            415.0375939849624  0.05070206036491218  \\
            415.23373651520103  0.050698765555806095  \\
            415.4298790454397  0.050695470007526486  \\
            415.62602157567835  0.05069217627425471  \\
            415.82216410591695  0.050688885625431085  \\
            416.0183066361556  0.05068559879338283  \\
            416.2144491663943  0.05068231597332405  \\
            416.4105916966329  0.05067903682335574  \\
            416.60673422687154  0.05067576046446574  \\
            416.80287675711014  0.05067248548052879  \\
            416.9990192873488  0.05066920991830652  \\
            417.19516181758746  0.050665931597046465  \\
            417.39130434782606  0.05066265350985783  \\
            417.5874468780647  0.05065937765497474  \\
            417.7835894083034  0.05065610515546979  \\
            417.979731938542  0.05065283662409315  \\
            418.17587446878065  0.05064957216327247  \\
            418.3720169990193  0.05064631136511297  \\
            418.5681595292579  0.050643053311397374  \\
            418.7643020594966  0.05063979657358596  \\
            418.96044458973523  0.05063653921281652  \\
            419.15658711997384  0.05063327939896525  \\
            419.3527296502125  0.050630020408339436  \\
            419.54887218045116  0.05062676392276989  \\
            419.74501471068976  0.050623510968992695  \\
            419.9411572409284  0.05062026208931978  \\
            420.137299771167  0.05061701734163889  \\
            420.3334423014057  0.05061377629941358  \\
            420.52958483164434  0.05061053805168326  \\
            420.72572736188295  0.050607301203063115  \\
            420.9218698921216  0.05060406387374419  \\
            421.11801242236027  0.05060082440326645  \\
            421.31415495259887  0.0505975860398121  \\
            421.51029748283753  0.05059435033434142  \\
            421.7064400130762  0.050591118262017835  \\
            421.9025825433148  0.050587890338600915  \\
            422.09872507355345  0.05058466662044637  \\
            422.2948676037921  0.05058144670450607  \\
            422.4910101340307  0.05057822972832802  \\
            422.6871526642694  0.05057501437005639  \\
            422.88329519450804  0.050571798848431486  \\
            423.07943772474664  0.0505685814467623  \\
            423.2755802549853  0.0505653651742063  \\
            423.4717227852239  0.05056215160575737  \\
            423.66786531546256  0.05055894170471366  \\
            423.8640078457012  0.05055573599912513  \\
            424.0601503759398  0.050552534581793526  \\
            424.2562929061785  0.05054933711027239  \\
            424.45243543641715  0.050546142806867034  \\
            424.64857796665575  0.05054295045863458  \\
            424.8447204968944  0.05053975841738393  \\
            425.04086302713307  0.05053656478351626  \\
            425.2370055573717  0.050533372031879194  \\
            425.43314808761033  0.050530181926539165  \\
            425.629290617849  0.05052699545378838  \\
            425.8254331480876  0.05052381318797583  \\
            426.02157567832626  0.05052063529150733  \\
            426.2177182085649  0.05051746151484549  \\
            426.4138607388035  0.050514291196509714  \\
            426.6100032690422  0.05051112326307621  \\
            426.8061457992808  0.050507956229177996  \\
            427.00228832951944  0.05050478809045754  \\
            427.1984308597581  0.05050162028866238  \\
            427.3945733899967  0.05049845496566534  \\
            427.59071592023537  0.05049529316097445  \\
            427.786858450474  0.050492135524623664  \\
            427.98300098071263  0.050488982317172804  \\
            428.1791435109513  0.05048583340970763  \\
            428.37528604118995  0.050482688283839755  \\
            428.57142857142856  0.05047954603170675  \\
            428.7675711016672  0.05047640535597203  \\
            428.9637136319059  0.050473264456000026  \\
            429.1598561621445  0.050470123067554724  \\
            429.35599869238314  0.05046698386781973  \\
            429.5521412226218  0.05046384797531921  \\
            429.7482837528604  0.05046071614075109  \\
            429.94442628309906  0.05045758874698696  \\
            430.14056881333767  0.0504544658090722  \\
            430.3367113435763  0.05045134697422588  \\
            430.532853873815  0.05044823152184079  \\
            430.7289964040536  0.05044511836348347  \\
            430.92513893429225  0.050442006042894144  \\
            431.1212814645309  0.050438892913509524  \\
            431.3174239947695  0.05043578123570447  \\
            431.5135665250082  0.0504326725344932  \\
            431.70970905524683  0.05042956768202704  \\
            431.90585158548544  0.05042646720347163  \\
            432.1019941157241  0.05042337127700689  \\
            432.29813664596276  0.05042027973382706  \\
            432.49427917620136  0.050417192058140665  \\
            432.69042170644  0.05041410738717056  \\
            432.8865642366787  0.05041102451115387  \\
            433.0827067669173  0.05040794174654661  \\
            433.27884929715594  0.05040485909307709  \\
            433.47499182739455  0.05040177893913598  \\
            433.6711343576332  0.05039870229514729  \\
            433.86727688787187  0.050395629844597015  \\
            434.06341941811047  0.05039256194403308  \\
            434.25956194834913  0.05038949862306539  \\
            434.4557044785878  0.05038643958436581  \\
            434.6518470088264  0.050383384203668155  \\
            434.84798953906505  0.05038033152976819  \\
            435.0441320693037  0.05037728028452368  \\
            435.2402745995423  0.05037422881980917  \\
            435.436417129781  0.050371178700797464  \\
            435.63255966001964  0.05036813159005459  \\
            435.82870219025824  0.050365088341669154  \\
            436.0248447204969  0.05036204950206238  \\
            436.22098725073556  0.05035901530998825  \\
            436.41712978097416  0.05035598569653342  \\
            436.6132723112128  0.05035296028511724  \\
            436.8094148414514  0.05034993839149175  \\
            437.0055573716901  0.05034691902374171  \\
            437.20169990192875  0.05034390088228453  \\
            437.39784243216735  0.0503408826550172  \\
            437.593984962406  0.05033786656810657  \\
            437.7901274926447  0.05033485382388643  \\
            437.9862700228833  0.050331845166648785  \\
            438.18241255312194  0.05032884105152766  \\
            438.3785550833606  0.05032584164449911  \\
            438.5746976135992  0.05032284682238123  \\
            438.77084014383786  0.05031985617283412  \\
            438.9669826740765  0.050316868994359915  \\
            439.1631252043151  0.0503138842963028  \\
            439.3592677345538  0.05031090079884894  \\
            439.55541026479244  0.050307917504239914  \\
            439.75155279503105  0.05030493677701077  \\
            439.9476953252697  0.050301959593425906  \\
            440.1438378555083  0.0502989866289598  \\
            440.33998038574697  0.050296018287691424  \\
            440.53612291598563  0.05029305470230442  \\
            440.73226544622423  0.05029009573408697  \\
            440.9284079764629  0.05028714097293188  \\
            441.12455050670155  0.05028418973733652  \\
            441.32069303694016  0.050281241074402856  \\
            441.5168355671788  0.050278293759837445  \\
            441.7129780974175  0.05027534688408754  \\
            441.9091206276561  0.05027240273581451  \\
            442.10526315789474  0.05026946222379452  \\
            442.3014056881334  0.05026652599038067  \\
            442.497548218372  0.050263594423561576  \\
            442.69369074861066  0.05026066765696142  \\
            442.8898332788493  0.05025774556983992  \\
            443.0859758090879  0.05025482778709236  \\
            443.2821183393266  0.05025191367924955  \\
            443.4782608695652  0.050249002362477875  \\
            443.67440339980385  0.050246092698579235  \\
            443.8705459300425  0.050243183631778876  \\
            444.0666884602811  0.05024027722121243  \\
            444.2628309905198  0.050237374442890136  \\
            444.45897352075843  0.05023447593673541  \\
            444.65511605099704  0.05023158210462201  \\
            444.8512585812357  0.05022869311037403  \\
            445.04740111147436  0.0502258088797659  \\
            445.24354364171296  0.050222929100522416  \\
            445.4396861719516  0.050220053222318685  \\
            445.6358287021903  0.050217180456780176  \\
            445.8319712324289  0.05021430977748269  \\
            446.02811376266754  0.050211439927253736  \\
            446.2242562929062  0.05020857239422399  \\
            446.4203988231448  0.05020570839345435  \\
            446.61654135338347  0.05020284858840242  \\
            446.81268388362207  0.050199993420089406  \\
            447.00882641386073  0.05019714310710011  \\
            447.2049689440994  0.050194297645582975  \\
            447.401111474338  0.05019145680925003  \\
            447.59725400457666  0.05018862014937692  \\
            447.7933965348153  0.050185786994802896  \\
            447.9895390650539  0.05018295645193085  \\
            448.1856815952926  0.05018012728587981  \\
            448.38182412553124  0.05017729979346937  \\
            448.57796665576984  0.05017447562910085  \\
            448.7741091860085  0.05017165550127326  \\
            448.97025171624716  0.050168839910976995  \\
            449.16639424648577  0.05016602915169387  \\
            449.3625367767244  0.05016322330939707  \\
            449.5586793069631  0.0501604222625512  \\
            449.7548218372017  0.050157625682112274  \\
            449.95096436744035  0.05015483303152769  \\
            450.14710689767895  0.05015204356673626  \\
            450.3432494279176  0.05014925633616819  \\
            450.5393919581563  0.05014647030154376  \\
            450.7355344883949  0.05014368708858516  \\
            450.93167701863354  0.05014090765103625  \\
            451.1278195488722  0.05013813256651376  \\
            451.3239620791108  0.050135362219383015  \\
            451.52010460934946  0.05013259680075794  \\
            451.7162471395881  0.05012983630850108  \\
            451.9123896698267  0.05012708054722357  \\
            452.1085322000654  0.05012432912828515  \\
            452.30467473030404  0.05012158146979416  \\
            452.50081726054265  0.05011883679660755  \\
            452.6969597907813  0.05011609406065791  \\
            452.89310232101997  0.050113353027025125  \\
            453.08924485125857  0.050110615519393345  \\
            453.28538738149723  0.050107882066609696  \\
            453.48152991173583  0.05010515305328876  \\
            453.6776724419745  0.05010242871981266  \\
            453.87381497221315  0.050099709162330947  \\
            454.06995750245176  0.050096994332760714  \\
            454.2661000326904  0.05009428403878649  \\
            454.4622425629291  0.05009157794386033  \\
            454.6583850931677  0.05008887556720175  \\
            454.85452762340634  0.05008617628379778  \\
            455.050670153645  0.05008347912874793  \\
            455.2468126838836  0.05008078456171271  \\
            455.44295521412226  0.05007809381631536  \\
            455.6390977443609  0.05007540710781723  \\
            455.8352402745995  0.05007272463937913  \\
            456.0313828048382  0.0500700466020614  \\
            456.22752533507685  0.05006737317482381  \\
            456.42366786531545  0.05006470452452564  \\
            456.6198103955541  0.05006204080592564  \\
            456.8159529257927  0.050059382161682056  \\
            457.0120954560314  0.0500567287223526  \\
            457.20823798627003  0.05005408060639446  \\
            457.40438051650864  0.05005143689645802  \\
            457.6005230467473  0.05004879714594375  \\
            457.79666557698596  0.05004616279651241  \\
            457.99280810722456  0.0500435343938066  \\
            458.1889506374632  0.05004091228899907  \\
            458.3850931677019  0.050038296638792695  \\
            458.5812356979405  0.05003568740542046  \\
            458.77737822817915  0.05003308435664551  \\
            458.9735207584178  0.050030487065761096  \\
            459.1696632886564  0.0500278949115906  \\
            459.36580581889507  0.05002530694173892  \\
            459.56194834913373  0.050022724385852375  \\
            459.75809087937233  0.05002014806301455  \\
            459.954233409611  0.05001757840100667  \\
            460.1503759398496  0.05001501573981041  \\
            460.34651847008826  0.0500124603316078  \\
            460.5426610003269  0.05000991234078135  \\
            460.7388035305655  0.050007371843913954  \\
            460.9349460608042  0.05000483882978894  \\
            461.13108859104284  0.05000231319939008  \\
            461.32723112128144  0.04999979476590152  \\
            461.5233736515201  0.049997283254707856  \\
            461.71951618175876  0.049994778303394084  \\
            461.91565871199737  0.04999227939418959  \\
            462.111801242236  0.04998978657469446  \\
            462.3079437724747  0.049987300983161224  \\
            462.5040863027133  0.04998482298602632  \\
            462.70022883295195  0.04998235289207382  \\
            462.8963713631906  0.049979890952435525  \\
            463.0925138934292  0.04997743736059088  \\
            463.2886564236679  0.04997499225236701  \\
            463.4847989539065  0.04997255570593874  \\
            463.68094148414514  0.049970127741828546  \\
            463.8770840143838  0.04996770832290659  \\
            464.0732265446224  0.049965297354390724  \\
            464.26936907486106  0.049962894683846466  \\
            464.4655116050997  0.04996050010118701  \\
            464.6616541353383  0.049958113338673234  \\
            464.857796665577  0.04995573406623379  \\
            465.05393919581564  0.049953362822993536  \\
            465.25008172605425  0.04995100004071537  \\
            465.4462242562929  0.04994864596100061  \\
            465.64236678653157  0.04994630080011606  \\
            465.83850931677017  0.049943964748994055  \\
            466.03465184700883  0.04994163797323243  \\
            466.2307943772475  0.04993932061309456  \\
            466.4269369074861  0.049937012783509316  \\
            466.62307943772475  0.04993471457407108  \\
            466.8192219679634  0.04993242604903978  \\
            467.015364498202  0.049930147247340836  \\
            467.2115070284407  0.04992787818256518  \\
            467.4076495586793  0.049925618842969276  \\
            467.60379208891794  0.04992336919147508  \\
            467.7999346191566  0.0499211291656701  \\
            467.9960771493952  0.04991889867780732  \\
            468.19221967963387  0.04991667761480526  \\
            468.3883622098725  0.04991446583907008  \\
            468.58450474011113  0.04991226351742493  \\
            468.7806472703498  0.04991007094477723  \\
            468.97678980058845  0.049907888273914375  \\
            469.17293233082705  0.04990571564534775  \\
            469.3690748610657  0.04990355318731278  \\
            469.5652173913044  0.04990140101576889  \\
            469.761359921543  0.04989925923439957  \\
            469.95750245178164  0.04989712793461229  \\
            470.1536449820203  0.0498950071955386  \\
            470.3497875122589  0.049892897084034  \\
            470.54593004249756  0.0498907976546781  \\
            470.74207257273616  0.04988870894977447  \\
            470.9382151029748  0.049886630999350735  \\
            471.1343576332135  0.04988456382115855  \\
            471.3305001634521  0.04988250742067358  \\
            471.52664269369075  0.049880461791095516  \\
            471.7227852239294  0.04987842691334809  \\
            471.918927754168  0.04987640275607903  \\
            472.11507028440667  0.04987438944975272  \\
            472.31121281464533  0.0498723871461504  \\
            472.50735534488393  0.049870395771562694  \\
            472.7034978751226  0.049868415388177705  \\
            472.89964040536125  0.04986644605715627  \\
            473.09578293559986  0.04986448783863189  \\
            473.2919254658385  0.049862540791710805  \\
            473.4880679960772  0.049860604974471895  \\
            473.6842105263158  0.04985868044396676  \\
            473.88035305655444  0.04985676725621972  \\
            474.07649558679304  0.04985486546622774  \\
            474.2726381170317  0.04985297512796052  \\
            474.46878064727036  0.049851096294360416  \\
            474.66492317750897  0.049849229017342525  \\
            474.8610657077476  0.0498473733477946  \\
            475.0572082379863  0.04984552933557711  \\
            475.2533507682249  0.04984369702952321  \\
            475.44949329846355  0.04984187647743874  \\
            475.6456358287022  0.04984006772610226  \\
            475.8417783589408  0.04983827107390708  \\
            476.0379208891795  0.04983648650820533  \\
            476.23406341941813  0.049834713741454754  \\
            476.43020594965674  0.0498329527635568  \\
            476.6263484798954  0.049831203572087646  \\
            476.82249101013406  0.04982946617229822  \\
            477.01863354037266  0.04982774057711411  \\
            477.2147760706113  0.049826026807135694  \\
            477.4109186008499  0.049824324890638046  \\
            477.6070611310886  0.049822634863570955  \\
            477.80320366132725  0.049820956769558944  \\
            477.99934619156585  0.049819290659901275  \\
            478.1954887218045  0.049817636593571905  \\
            478.39163125204317  0.04981599463721952  \\
            478.5877737822818  0.04981436486516757  \\
            478.78391631252043  0.04981274735941417  \\
            478.9800588427591  0.0498111422096322  \\
            479.1762013729977  0.049809549513169245  \\
            479.37234390323636  0.049807969375047625  \\
            479.568486433475  0.04980640202589765  \\
            479.7646289637136  0.04980484782931256  \\
            479.9607714939523  0.04980330607271676  \\
            480.15691402419094  0.04980177668226677  \\
            480.35305655442954  0.04980025959821014  \\
            480.5491990846682  0.049798754774885386  \\
            480.7453416149068  0.049797262180722064  \\
            480.94148414514547  0.049795781798240714  \\
            481.1376266753841  0.04979431362405288  \\
            481.33376920562273  0.049792857668861115  \\
            481.5299117358614  0.04979141395745896  \\
            481.72605426610005  0.049789982528730986  \\
            481.92219679633865  0.04978856343565273  \\
            482.1183393265773  0.04978715674529077  \\
            482.314481856816  0.04978576253880266  \\
            482.5106243870546  0.04978438091143696  \\
            482.70676691729324  0.049783011972533237  \\
            482.9029094475319  0.04978165584552207  \\
            483.0990519777705  0.049780312667925035  \\
            483.29519450800916  0.0497789825913547  \\
            483.4913370382478  0.049777666145007504  \\
            483.6874795684864  0.049776363020616644  \\
            483.8836220987251  0.04977507266943137  \\
            484.0797646289637  0.049773794976152946  \\
            484.27590715920235  0.04977252984394666  \\
            484.472049689441  0.04977127719444173  \\
            484.6681922196796  0.04977003696773142  \\
            484.86433474991827  0.049768809122372915  \\
            485.06047728015693  0.049767593635387436  \\
            485.25661981039553  0.049766390502260185  \\
            485.4527623406342  0.049765199736940324  \\
            485.64890487087285  0.04976402137184102  \\
            485.84504740111146  0.049762855457839435  \\
            486.0411899313501  0.049761702064276686  \\
            486.2373324615888  0.04976056127895791  \\
            486.4334749918274  0.0497594332081522  \\
            486.62961752206604  0.04975831797659267  \\
            486.8257600523047  0.049757215727476385  \\
            487.0219025825433  0.04975612662246442  \\
            487.21804511278197  0.049755050841681824  \\
            487.41418764302057  0.04975398897831607  \\
            487.61033017325923  0.049752940587588584  \\
            487.8064727034979  0.04975190507695515  \\
            488.0026152337365  0.0497508822977126  \\
            488.19875776397515  0.049749872122125664  \\
            488.3949002942138  0.049748874443426946  \\
            488.5910428244524  0.04974788917581692  \\
            488.7871853546911  0.04974691625446399  \\
            488.98332788492974  0.04974595563550438  \\
            489.17947041516834  0.04974500729604223  \\
            489.375612945407  0.049744071234149596  \\
            489.57175547564566  0.04974314746886636  \\
            489.76789800588426  0.04974223604020032  \\
            489.9640405361229  0.04974133700912715  \\
            490.1601830663616  0.049740450457590416  \\
            490.3563255966002  0.04973957648850156  \\
            490.55246812683885  0.04973871522573991  \\
            490.74861065707745  0.04973786681415268  \\
            490.9447531873161  0.04973703141955496  \\
            491.14089571755477  0.04973620922872974  \\
            491.3370382477934  0.049735400649971846  \\
            491.53318077803203  0.04973460586826493  \\
            491.7293233082707  0.04973382391254354  \\
            491.9254658385093  0.049733054607930025  \\
            492.12160836874796  0.049732297799928216  \\
            492.3177508989866  0.0497315533544234  \\
            492.5138934292252  0.04973082115768227  \\
            492.7100359594639  0.04973010111635307  \\
            492.90617848970254  0.04972939315746539  \\
            493.10232101994114  0.04972869722843037  \\
            493.2984635501798  0.04972801329704054  \\
            493.49460608041846  0.04972734135146993  \\
            493.69074861065707  0.049726681400274  \\
            493.8868911408957  0.049726033472389686  \\
            494.08303367113433  0.04972539761713536  \\
            494.279176201373  0.04972477390421087  \\
            494.47531873161165  0.04972416242369751  \\
            494.67146126185025  0.04972356328605803  \\
            494.8676037920889  0.049722976622136636  \\
            495.0637463223276  0.049722402583159  \\
            495.2598888525662  0.04972184134073223  \\
            495.45603138280484  0.04972129308684491  \\
            495.6521739130435  0.049720758524697414  \\
            495.8483164432821  0.049720236709663634  \\
            496.04445897352076  0.049719727317896346  \\
            496.2406015037594  0.049719230180331475  \\
            496.436744033998  0.049718745143810354  \\
            496.6328865642367  0.04971827207107973  \\
            496.82902909447535  0.049717810840791805  \\
            497.02517162471395  0.04971736134750418  \\
            497.2213141549526  0.0497169235016799  \\
            497.4174566851912  0.04971649722968742  \\
            497.6135992154299  0.04971608247380062  \\
            497.80974174566853  0.04971567919219881  \\
            498.00588427590714  0.049715287358966735  \\
            498.2020268061458  0.04971490696409454  \\
            498.39816933638446  0.049714538013477826  \\
            498.59431186662306  0.049714180528917594  \\
            498.7904543968617  0.04971383454812027  \\
            498.9865969271004  0.049713500124697725  \\
            499.182739457339  0.04971317732816723  \\
            499.37888198757764  0.0497128662439515  \\
            499.5750245178163  0.04971256697337867  \\
            499.7711670480549  0.0497122796336823  \\
            499.96730957829357  0.049712004358001355  \\
            500.1634521085322  0.049711741295380266  \\
            500.35959463877083  0.04971149080075453  \\
            500.5557371690095  0.04971125291501305  \\
            500.7518796992481  0.0497110268433581  \\
            500.94802222948675  0.04971081240594706  \\
            501.1441647597254  0.04971060943789381  \\
            501.340307289964  0.04971041778926867  \\
            501.5364498202027  0.04971023732509852  \\
            501.73259235044134  0.049710067925366655  \\
            501.92873488067994  0.049709909485012874  \\
            502.1248774109186  0.04970976191393347  \\
            502.32101994115726  0.049709625136981204  \\
            502.51716247139586  0.049709499093965326  \\
            502.7133050016345  0.04970938373965158  \\
            502.9094475318732  0.049709279043762176  \\
            503.1055900621118  0.049709184990975805  \\
            503.30173259235045  0.04970910158092767  \\
            503.4978751225891  0.04970902882820943  \\
            503.6940176528277  0.049708966762369224  \\
            503.89016018306637  0.04970891542791169  \\
            504.086302713305  0.049708874884297954  \\
            504.28244524354363  0.04970884520594561  \\
            504.4785877737823  0.04970882648222873  \\
            504.6747303040209  0.04970881881747789  \\
            504.87087283425956  0.04970882233098013  \\
            505.0670153644982  0.049708837156979  \\
            505.2631578947368  0.04970886370507418  \\
            505.4593004249755  0.04970890135956245  \\
            505.65544295521414  0.04970894979327883  \\
            505.85158548545274  0.04970900884300349  \\
            506.0477280156914  0.049709078358382175  \\
            506.24387054593006  0.04970915820192618  \\
            506.44001307616867  0.04970924824901236  \\
            506.6361556064073  0.04970934838788308  \\
            506.832298136646  0.04970945851964633  \\
            507.0284406668846  0.049709578558275604  \\
            507.22458319712325  0.04970970843060999  \\
            507.42072572736186  0.0497098480763541  \\
            507.6168682576005  0.049709997448078094  \\
            507.8130107878392  0.04971015651121772  \\
            508.0091533180778  0.04971032524407426  \\
            508.20529584831644  0.049710503637814554  \\
            508.4014383785551  0.049710691696471  \\
            508.5975809087937  0.049710889436941554  \\
            508.79372343903236  0.04971109688898971  \\
            508.989865969271  0.049711314095244534  \\
            509.1860084995096  0.049711541111200644  \\
            509.3821510297483  0.04971177800521821  \\
            509.57829355998695  0.04971202485852296  \\
            509.77443609022555  0.049712281765206166  \\
            509.9705786204642  0.04971254888464861  \\
            510.16672115070287  0.04971282621923616  \\
            510.3628636809415  0.04971311327450052  \\
            510.55900621118013  0.0497134099013595  \\
            510.75514874141874  0.04971371596064424  \\
            510.9512912716574  0.04971403132309922  \\
            511.14743380189606  0.04971435586938227  \\
            511.34357633213466  0.049714689490064565  \\
            511.5397188623733  0.049715032085630606  \\
            511.735861392612  0.04971538356647828  \\
            511.9320039228506  0.04971574385291879  \\
            512.1281464530892  0.04971611287517667  \\
            512.3242889833278  0.04971649057338981  \\
            512.5204315135666  0.049716876897609466  \\
            512.7165740438052  0.0497172718078002  \\
            512.9127165740438  0.04971767527383994  \\
            513.1088591042825  0.049718087275519955  \\
            513.3050016345211  0.04971850780254486  \\
            513.5011441647597  0.0497189368545326  \\
            513.6972866949984  0.049719374441014486  \\
            513.893429225237  0.04971982058143515  \\
            514.0895717554756  0.049720275305152585  \\
            514.2857142857143  0.04972073865143811  \\
            514.4818568159529  0.04972121066947642  \\
            514.6779993461915  0.049721691418365514  \\
            514.8741418764303  0.049722180938555766  \\
            515.0702844066689  0.04972267898240899  \\
            515.2664269369075  0.04972318539383342  \\
            515.4625694671462  0.04972370005593383  \\
            515.6587119973848  0.04972422285812127  \\
            515.8548545276234  0.04972475369611304  \\
            516.050997057862  0.04972529247193276  \\
            516.2471395881007  0.049725839093910304  \\
            516.4432821183393  0.04972639347668182  \\
            516.6394246485779  0.04972695554118973  \\
            516.8355671788166  0.04972752521468276  \\
            517.0317097090552  0.04972810243071588  \\
            517.2278522392938  0.04972868712915036  \\
            517.4239947695326  0.04972927925615374  \\
            517.6201372997712  0.04972987876419983  \\
            517.8162798300098  0.04973048561206872  \\
            518.0124223602485  0.04973109976484679  \\
            518.2085648904871  0.04973172119392667  \\
            518.4047074207257  0.04973234987700731  \\
            518.6008499509644  0.04973298579809389  \\
            518.796992481203  0.04973362894749789  \\
            518.9931350114416  0.04973427932183706  \\
            519.1892775416803  0.04973493692403546  \\
            519.3854200719189  0.04973560176332337  \\
            519.5815626021575  0.049736273833621676  \\
            519.7777051323962  0.0497369528691606  \\
            519.9738476626349  0.04973763894124006  \\
            520.1699901928735  0.049738331965423634  \\
            520.3661327231122  0.04973903185951562  \\
            520.5622752533508  0.04973973854356103  \\
            520.7584177835894  0.049740451939845616  \\
            520.9545603138281  0.04974117197289581  \\
            521.1507028440667  0.04974189856947882  \\
            521.3468453743053  0.049742631658602494  \\
            521.542987904544  0.04974337117151548  \\
            521.7391304347826  0.04974411704170709  \\
            521.9352729650212  0.049744869204907366  \\
            522.13141549526  0.04974562759908708  \\
            522.3275580254985  0.04974639216445772  \\
            522.5237005557372  0.04974716284347148  \\
            522.7198430859758  0.049747939580821285  \\
            522.9159856162145  0.049748722323440776  \\
            523.1121281464531  0.04974951102050432  \\
            523.3082706766917  0.04975030562342697  \\
            523.5044132069304  0.04975110608586454  \\
            523.700555737169  0.049751912363713534  \\
            523.8966982674076  0.049752724415111194  \\
            524.0928407976463  0.04975354220043545  \\
            524.2889833278849  0.04975436568230499  \\
            524.4851258581235  0.04975519454861259  \\
            524.6812683883622  0.049756028798310516  \\
            524.8774109186008  0.04975686861676467  \\
            525.0735534488394  0.04975771395885414  \\
            525.2696959790782  0.04975856477735833  \\
            525.4658385093168  0.04975942102295696  \\
            525.6619810395554  0.0497602826442301  \\
            525.8581235697941  0.049761149587658086  \\
            526.0542661000327  0.04976202179762158  \\
            526.2504086302713  0.04976289921640159  \\
            526.44655116051  0.049763781784179395  \\
            526.6426936907486  0.049764669439036624  \\
            526.8388362209872  0.04976556211695519  \\
            527.0349787512259  0.049766459751817343  \\
            527.2311212814645  0.04976736227540565  \\
            527.4272638117031  0.04976826961740297  \\
            527.6234063419419  0.049769181705392504  \\
            527.8195488721805  0.04977009846485775  \\
            528.0156914024191  0.04977101981918252  \\
            528.2118339326578  0.04977194568965095  \\
            528.4079764628964  0.04977287599544748  \\
            528.604118993135  0.04977381065365688  \\
            528.8002615233737  0.04977474957926422  \\
            528.9964040536123  0.049775692685154894  \\
            529.1925465838509  0.04977663988211461  \\
            529.3886891140895  0.049777590377110534  \\
            529.5848316443282  0.04977854500165203  \\
            529.7809741745668  0.049779503758079845  \\
            529.9771167048054  0.04978046663916818  \\
            530.1732592350442  0.04978143363114377  \\
            530.3694017652828  0.04978240471368587  \\
            530.5655442955214  0.04978337985992627  \\
            530.7616868257601  0.049784359036449295  \\
            530.9578293559987  0.04978534220329179  \\
            531.1539718862373  0.04978632931394312  \\
            531.350114416476  0.04978732031534519  \\
            531.5462569467146  0.04978831514789243  \\
            531.7423994769532  0.0497893137454318  \\
            531.9385420071919  0.04979031603526279  \\
            532.1346845374305  0.0497913219381374  \\
            532.3308270676691  0.04979233136826018  \\
            532.5269695979079  0.049793344233288205  \\
            532.7231121281465  0.04979436043433107  \\
            532.9192546583851  0.04979537986595088  \\
            533.1153971886238  0.04979640241616232  \\
            533.3115397188624  0.049797427966432564  \\
            533.507682249101  0.04979845639168131  \\
            533.7038247793397  0.049799487560280804  \\
            533.8999673095783  0.04980052133405581  \\
            534.0961098398169  0.049801557122253926  \\
            534.2922523700556  0.049802594959231235  \\
            534.4883949002942  0.049803635517897106  \\
            534.6845374305328  0.049804678836263626  \\
            534.8806799607715  0.04980572494162788  \\
            535.0768224910101  0.049806773850571924  \\
            535.2729650212488  0.04980782556896276  \\
            535.4691075514875  0.049808880091952355  \\
            535.6652500817261  0.04980993740397767  \\
            535.8613926119647  0.0498109974787606  \\
            536.0575351422033  0.04981206027930803  \\
            536.253677672442  0.049813125757911816  \\
            536.4498202026806  0.04981419385614876  \\
            536.6459627329192  0.04981526450488065  \\
            536.8421052631579  0.04981633762425422  \\
            537.0382477933965  0.04981741312370119  \\
            537.2343903236351  0.049818490901938246  \\
            537.4305328538738  0.049819570846967046  \\
            537.6266753841124  0.049820652836074175  \\
            537.822817914351  0.04982173673583125  \\
            538.0189604445898  0.04982282240209479  \\
            538.2151029748284  0.04982390968000634  \\
            538.411245505067  0.04982499840399236  \\
            538.6073880353057  0.04982608839776432  \\
            538.8035305655443  0.04982717947431863  \\
            538.9996730957829  0.04982827068295068  \\
            539.1958156260216  0.04982936264887534  \\
            539.3919581562602  0.049830455983382524  \\
            539.5881006864988  0.04983155076241745  \\
            539.7842432167375  0.049832647047630234  \\
            539.9803857469761  0.049833744886375944  \\
            540.1765282772147  0.04983484431171454  \\
            540.3726708074535  0.04983594534241091  \\
            540.5688133376921  0.04983704798293488  \\
            540.7649558679307  0.04983815222346117  \\
            540.9610983981694  0.04983925803986943  \\
            541.157240928408  0.04984036539374425  \\
            541.3533834586466  0.049841474232375116  \\
            541.5495259888853  0.04984258448875644  \\
            541.7456685191239  0.04984369608158756  \\
            541.9418110493625  0.049844808915272744  \\
            542.1379535796012  0.04984592287992116  \\
            542.3340961098398  0.049847037851346906  \\
            542.5302386400784  0.049848153691069  \\
            542.726381170317  0.04984927024631139  \\
            542.9225237005558  0.049850387350002925  \\
            543.1186662307944  0.049851504820777395  \\
            543.314808761033  0.049852622462973506  \\
            543.5109512912717  0.049853740066634865  \\
            543.7070938215103  0.049854857407510035  \\
            543.9032363517489  0.0498559738095578  \\
            544.0993788819876  0.04985708881637976  \\
            544.2955214122262  0.049858203836908095  \\
            544.4916639424648  0.04985931898958784  \\
            544.6878064727035  0.049860434376202745  \\
            544.8839490029421  0.049861550081875296  \\
            545.0800915331807  0.04986266617506661  \\
            545.2762340634195  0.049863782707576555  \\
            545.472376593658  0.049864899714543706  \\
            545.6685191238967  0.04986601721444531  \\
            545.8646616541354  0.049867135209097316  \\
            546.060804184374  0.049868253683654384  \\
            546.2569467146126  0.04986937260660987  \\
            546.4530892448513  0.049870491929795834  \\
            546.6492317750899  0.04987161158838303  \\
            546.8453743053285  0.04987273150088092  \\
            547.0415168355672  0.04987385156913765  \\
            547.2376593658058  0.04987497167834008  \\
            547.4338018960444  0.04987609169701378  \\
            547.6299444262831  0.049877211477022995  \\
            547.8260869565217  0.049878330853570685  \\
            548.0222294867604  0.049879449645198505  \\
            548.2183720169991  0.04988056765378682  \\
            548.4145145472377  0.04988168466455468  \\
            548.6106570774763  0.04988280044605984  \\
            548.806799607715  0.049883914750198766  \\
            549.0029421379536  0.04988502731220661  \\
            549.1990846681922  0.04988613650721694  \\
            549.3952271984309  0.04988724393392697  \\
            549.5913697286695  0.04988835012167337  \\
            549.7875122589081  0.0498894552074857  \\
            549.9836547891467  0.0498905593127159  \\
            550.1797973193854  0.04989166254303839  \\
            550.375939849624  0.04989276498844997  \\
            550.5720823798626  0.04989386672326985  \\
            550.7682249101014  0.04989496780613973  \\
            550.96436744034  0.04989606828002366  \\
            551.1605099705786  0.04989716817220817  \\
            551.3566525008173  0.049898267494302186  \\
            551.5527950310559  0.04989936624223705  \\
            551.7489375612945  0.04990046439626655  \\
            551.9450800915332  0.04990156192096689  \\
            552.1412226217718  0.04990265876523668  \\
            552.3373651520104  0.04990375486229698  \\
            552.5335076822491  0.04990485012969125  \\
            552.7296502124877  0.0499059444692854  \\
            552.9257927427263  0.049907037767267744  \\
            553.1219352729651  0.049908129894149014  \\
            553.3180778032037  0.0499092207047624  \\
            553.5142203334423  0.049910310038263454  \\
            553.710362863681  0.049911397718130225  \\
            553.9065053939196  0.04991248355216313  \\
            554.1026479241582  0.04991356733248503  \\
            554.2987904543969  0.04991464883554122  \\
            554.4949329846355  0.049915727822099396  \\
            554.6910755148741  0.04991680403724969  \\
            554.8872180451128  0.04991787721040466  \\
            555.0833605753514  0.049918945672794  \\
            555.27950310559  0.04992001086638326  \\
            555.4756456358288  0.04992107360406852  \\
            555.6717881660674  0.04992213406185599  \\
            555.867930696306  0.049923192397487576  \\
            556.0640732265447  0.04992424875044088  \\
            556.2602157567833  0.04992530324192922  \\
            556.4563582870219  0.04992635597490159  \\
            556.6525008172605  0.04992740703404272  \\
            556.8486433474992  0.049928456485773036  \\
            557.0447858777378  0.049929504378248654  \\
            557.2409284079764  0.04993055074136139  \\
            557.4370709382151  0.0499315955867388  \\
            557.6332134684537  0.04993263890774409  \\
            557.8293559986923  0.04993368067947621  \\
            558.025498528931  0.04993472085876981  \\
            558.2216410591697  0.0499357593841952  \\
            558.4177835894083  0.049936796176058465  \\
            558.613926119647  0.04993783113640132  \\
            558.8100686498856  0.04993886414900125  \\
            559.0062111801242  0.04993989507937139  \\
            559.2023537103629  0.0499409237747606  \\
            559.3984962406015  0.04994195006415345  \\
            559.5946387708401  0.049942973758270205  \\
            559.7907813010788  0.049943994649566836  \\
            559.9869238313174  0.04994501251223501  \\
            560.183066361556  0.04994602710220209  \\
            560.3792088917947  0.04994703815713119  \\
            560.5753514220333  0.049948045396421066  \\
            560.771493952272  0.049949048521206206  \\
            560.9676364825107  0.049950045897530396  \\
            561.1637790127493  0.049951038717292374  \\
            561.3599215429879  0.04995202808976939  \\
            561.5560640732266  0.04995301422414966  \\
            561.7522066034652  0.04995399730932497  \\
            561.9483491337038  0.04995497751389061  \\
            562.1444916639425  0.04995595498614541  \\
            562.3406341941811  0.04995692985409177  \\
            562.5367767244197  0.049957902225435585  \\
            562.7329192546584  0.04995887218758632  \\
            562.929061784897  0.04995983980765696  \\
            563.1252043151356  0.049960805132464044  \\
            563.3213468453743  0.049961768188527635  \\
            563.517489375613  0.04996272898207134  \\
            563.7136319058516  0.0499636874990223  \\
            563.9097744360902  0.0499646437050112  \\
            564.1059169663289  0.04996559754537226  \\
            564.3020594965675  0.04996654894514325  \\
            564.4982020268061  0.049967497809065446  \\
            564.6943445570448  0.049968444021583694  \\
            564.8904870872834  0.04996938744684637  \\
            565.086629617522  0.04997032792870537  \\
            565.2827721477607  0.04997126529071617  \\
            565.4789146779993  0.04997219933613773  \\
            565.675057208238  0.04997312984793259  \\
            565.8711997384767  0.049974056588766816  \\
            566.0673422687153  0.04997497930101  \\
            566.2634847989539  0.04997589770673528  \\
            566.4596273291926  0.04997681150771934  \\
            566.6557698594312  0.0499777203854424  \\
            566.8519123896698  0.04997862279575338  \\
            567.0480549199085  0.04997951959302106  \\
            567.2441974501471  0.04998041218678747  \\
            567.4403399803857  0.049981300813253894  \\
            567.6364825106244  0.04998218568684388  \\
            567.832625040863  0.04998306700020319  \\
            568.0287675711016  0.04998394492419986  \\
            568.2249101013404  0.04998481960792417  \\
            568.421052631579  0.04998569117868864  \\
            568.6171951618176  0.04998655974202804  \\
            568.8133376920563  0.04998742538169941  \\
            569.0094802222949  0.04998828815968198  \\
            569.2056227525335  0.0499891481161773  \\
            569.4017652827722  0.04999000526960911  \\
            569.5979078130108  0.04999085961662343  \\
            569.7940503432494  0.049991711132088536  \\
            569.990192873488  0.049992559769094905  \\
            570.1863354037267  0.04999340545895531  \\
            570.3824779339653  0.049994248111204745  \\
            570.5786204642039  0.04999508761360046  \\
            570.7747629944427  0.049995923832121966  \\
            570.9709055246813  0.049996756610971  \\
            571.1670480549199  0.04999758577257155  \\
            571.3631905851586  0.04999841111756987  \\
            571.5593331153972  0.049999232424834436  \\
            571.7554756456358  0.05000004945145599  \\
            571.9516181758745  0.05000086193274752  \\
            572.1477607061131  0.05000166958224425  \\
            572.3439032363517  0.050002472091703686  \\
            572.5400457665904  0.05000326913110552  \\
            572.736188296829  0.050004059293397976  \\
            572.9323308270676  0.05000484303327252  \\
            573.1284733573063  0.050005622049533696  \\
            573.324615887545  0.05000639659876865  \\
            573.5207584177836  0.05000716691485855  \\
            573.7169009480223  0.05000793320897857  \\
            573.9130434782609  0.05000869566959792  \\
            574.1091860084995  0.050009454462479806  \\
            574.3053285387382  0.05001020973068144  \\
            574.5014710689768  0.050010961594554065  \\
            574.6976135992154  0.05001171015174292  \\
            574.8937561294541  0.05001245547718729  \\
            575.0898986596927  0.05001319762312042  \\
            575.2860411899313  0.05001393661906961  \\
            575.48218372017  0.050014672471856175  \\
            575.6783262504086  0.05001540516559541  \\
            575.8744687806472  0.050016134661696666  \\
            576.070611310886  0.05001686089886327  \\
            576.2667538411246  0.050017583793092575  \\
            576.4628963713632  0.05001830323767596  \\
            576.6590389016018  0.05001901910319881  \\
            576.8551814318405  0.05001973123754051  \\
            577.0513239620791  0.05002043946587448  \\
            577.2474664923177  0.05002114359066813  \\
            577.4436090225564  0.050021843391682905  \\
            577.639751552795  0.05002253862597426  \\
            577.8358940830336  0.05002322902789164  \\
            578.0320366132723  0.050023914309078536  \\
            578.2281791435109  0.050024594158472435  \\
            578.4243216737495  0.05002526824230485  \\
            578.6204642039883  0.05002593532722158  \\
            578.8166067342269  0.05002659543240247  \\
            579.0127492644655  0.05002725052157093  \\
            579.2088917947042  0.05002790086494493  \\
            579.4050343249428  0.05002854670963968  \\
            579.6011768551814  0.050029188279667694  \\
            579.7973193854201  0.05002982577593867  \\
            579.9934619156587  0.050030459376259585  \\
            580.1896044458973  0.05003108923533469  \\
            580.385746976136  0.05003171548476547  \\
            580.5818895063746  0.05003233823305067  \\
            580.7780320366132  0.050032957565586275  \\
            580.974174566852  0.050033573544665526  \\
            581.1703170970906  0.05003418620947894  \\
            581.3664596273292  0.05003479557611426  \\
            581.5626021575679  0.0500354016375565  \\
            581.7587446878065  0.050036004363687915  \\
            581.9548872180451  0.05003660370128801  \\
            582.1510297482838  0.05003719957403356  \\
            582.3471722785224  0.05003779188249858  \\
            582.543314808761  0.050038380504154344  \\
            582.7394573389997  0.05003896529336936  \\
            582.9355998692383  0.050039546081409425  \\
            583.1317423994769  0.050040122676437565  \\
            583.3278849297155  0.050040694863514056  \\
            583.5240274599543  0.05004126240459645  \\
            583.7201699901929  0.05004182503853951  \\
            583.9163125204315  0.0500423824810953  \\
            584.1124550506702  0.05004293442491311  \\
            584.3085975809088  0.050043480539539484  \\
            584.5047401111474  0.05004401979037164  \\
            584.7008826413861  0.050044551751314184  \\
            584.8970251716247  0.050045078615249164  \\
            585.0931677018633  0.05004560065943064  \\
            585.289310232102  0.05004611813810403  \\
            585.4854527623406  0.05004663128250601  \\
            585.6815952925792  0.05004714030086462  \\
            585.877737822818  0.05004764537839916  \\
            586.0738803530566  0.050048146677320285  \\
            586.2700228832952  0.05004864433682994  \\
            586.4661654135339  0.05004913847312138  \\
            586.6623079437725  0.05004962917937918  \\
            586.8584504740111  0.05005011652577924  \\
            587.0545930042498  0.050050600559488706  \\
            587.2507355344884  0.05005108130466612  \\
            587.446878064727  0.05005155876246129  \\
            587.6430205949657  0.050052032911015336  \\
            587.8391631252043  0.0500525037054607  \\
            588.0353056554429  0.050052971077921136  \\
            588.2314481856816  0.050053434937511694  \\
            588.4275907159202  0.05005389517033875  \\
            588.6237332461588  0.0500543516395  \\
            588.8198757763976  0.05005480418508441  \\
            589.0160183066362  0.050055252624172306  \\
            589.2121608368748  0.0500556967508353  \\
            589.4083033671135  0.050056136336136314  \\
            589.6044458973521  0.05005657112812959  \\
            589.8005884275907  0.050057000851860683  \\
            589.9967309578293  0.05005742520936645  \\
            590.192873488068  0.05005784387967506  \\
            590.3890160183066  0.050058256040370945  \\
            590.5851585485452  0.050058660834459597  \\
            590.7813010787839  0.05005906063932465  \\
            590.9774436090225  0.05005945573306034  \\
            591.1735861392611  0.05005984637128221  \\
            591.3697286694999  0.050060232787127124  \\
            591.5658711997385  0.0500606151912533  \\
            591.7620137299771  0.05006099377184023  \\
            591.9581562602158  0.05006136869458881  \\
            592.1542987904544  0.050061740102721165  \\
            592.350441320693  0.050062108116980836  \\
            592.5465838509317  0.05006247283563265  \\
            592.7427263811703  0.050062834334462736  \\
            592.9388689114089  0.05006319266677861  \\
            593.1350114416476  0.050063547863409046  \\
            593.3311539718862  0.05006389993270421  \\
            593.5272965021248  0.05006424886053553  \\
            593.7234390323636  0.05006459461029582  \\
            593.9195815626022  0.05006493712289917  \\
            594.1157240928408  0.05006527631678103  \\
            594.3118666230795  0.05006561208789816  \\
            594.5080091533181  0.05006594430972867  \\
            594.7041516835567  0.050066272833271946  \\
            594.9002942137954  0.05006659748704875  \\
            595.096436744034  0.05006691807710115  \\
            595.2925792742726  0.05006723438699254  \\
            595.4887218045113  0.05006754617780764  \\
            595.6848643347499  0.05006785318815249  \\
            595.8810068649885  0.050068155134154475  \\
            596.0771493952273  0.050068451709462294  \\
            596.2732919254659  0.05006874237540842  \\
            596.4694344557045  0.05006902645318419  \\
            596.6655769859431  0.05006930620346358  \\
            596.8617195161818  0.05006958198337111  \\
            597.0578620464204  0.05006985409820618  \\
            597.254004576659  0.05007012280144317  \\
            597.4501471068977  0.050070388294731365  \\
            597.6462896371363  0.05007065072789497  \\
            597.8424321673749  0.050070910198933144  \\
            598.0385746976136  0.05007116675401995  \\
            598.2347172278522  0.05007142038750441  \\
            598.4308597580908  0.05007167104191045  \\
            598.6270022883295  0.05007191860793695  \\
            598.8231448185682  0.0500721629244577  \\
            599.0192873488068  0.050072403778521436  \\
            599.2154298790455  0.050072640905351795  \\
            599.4115724092841  0.050072873988347394  \\
            599.6077149395227  0.05007310265908172  \\
            599.8038574697614  0.05007332649730325  \\
            600.0  0.05007354503093534  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={965547dd-ac2c-461d-a4cd-efceed8c0438}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.01913997467065131  \\
            0.1961425302386401  0.019140176811639528  \\
            0.3922850604772802  0.01914147647233001  \\
            0.5884275907159202  0.01914460761969098  \\
            0.7845701209545604  0.01914986995266664  \\
            0.9807126511932004  0.01915716571714049  \\
            1.1768551814318404  0.01916610959358834  \\
            1.3729977116704806  0.019176384799930984  \\
            1.5691402419091207  0.019187832603386707  \\
            1.7652827721477606  0.019200282429251682  \\
            1.9614253023864008  0.019213548943616376  \\
            2.1575678326250407  0.019227446992221345  \\
            2.353710362863681  0.019241801810883082  \\
            2.549852893102321  0.01925644484173625  \\
            2.745995423340961  0.019271224113810097  \\
            2.9421379535796013  0.019286038205627846  \\
            3.1382804838182414  0.019300851946420533  \\
            3.334423014056881  0.019315662222291897  \\
            3.5305655442955213  0.019330478464102754  \\
            3.7267080745341614  0.019345287477518604  \\
            3.9228506047728016  0.01936010144252898  \\
            4.118993135011442  0.01937490882879518  \\
            4.315135665250081  0.01938971875098097  \\
            4.511278195488722  0.019404524736206734  \\
            4.707420725727362  0.019419328048595644  \\
            4.903563255966002  0.01943413133477922  \\
            5.099705786204642  0.019448929988498107  \\
            5.295848316443282  0.019463726234522083  \\
            5.491990846681922  0.01947852074828744  \\
            5.688133376920562  0.01949331152019882  \\
            5.884275907159203  0.01950809854196217  \\
            6.080418437397842  0.01952288269217971  \\
            6.276560967636483  0.01953766325106283  \\
            6.472703497875123  0.019552440257563322  \\
            6.668846028113762  0.01956721360655384  \\
            6.864988558352403  0.019581982963989924  \\
            7.0611310885910425  0.019596747531421124  \\
            7.257273618829683  0.019611507458667996  \\
            7.453416149068323  0.0196262635073984  \\
            7.649558679306963  0.019641015856471884  \\
            7.845701209545603  0.019655764099103062  \\
            8.041843739784243  0.019670507242861613  \\
            8.237986270022883  0.019685244040516754  \\
            8.434128800261524  0.01969997518281193  \\
            8.630271330500163  0.019714701751006158  \\
            8.826413860738803  0.01972942409839931  \\
            9.022556390977444  0.019744141848648006  \\
            9.218698921216083  0.01975885389576562  \\
            9.414841451454723  0.019773558610477585  \\
            9.610983981693364  0.019788256315796133  \\
            9.807126511932005  0.019802948312709408  \\
            10.003269042170643  0.019817635257865025  \\
            10.199411572409284  0.019832317157882747  \\
            10.395554102647925  0.019846993369354478  \\
            10.591696632886563  0.01986166259884426  \\
            10.787839163125204  0.01987632327050978  \\
            10.983981693363845  0.01989097608639714  \\
            11.180124223602485  0.019905622282098804  \\
            11.376266753841124  0.019920262511023672  \\
            11.572409284079765  0.01993489686329958  \\
            11.768551814318405  0.019949524865773303  \\
            11.964694344557044  0.019964145482010528  \\
            12.160836874795685  0.019978757115630307  \\
            12.356979405034325  0.01999335915809262  \\
            12.553121935272966  0.020007952948694382  \\
            12.749264465511605  0.020022539429100997  \\
            12.945406995750245  0.02003711905336968  \\
            13.141549525988886  0.020051691787949466  \\
            13.337692056227525  0.0200662571116812  \\
            13.533834586466165  0.02008081401579753  \\
            13.729977116704806  0.0200953609980135  \\
            13.926119646943446  0.020109897150686833  \\
            14.122262177182085  0.020124423752718754  \\
            14.318404707420726  0.020138941795987464  \\
            14.514547237659366  0.020153451844931714  \\
            14.710689767898005  0.02016795403655084  \\
            14.906832298136646  0.020182448080404716  \\
            15.102974828375286  0.02019693325861379  \\
            15.299117358613927  0.020211408425859067  \\
            15.495259888852566  0.020225872023996068  \\
            15.691402419091206  0.02024032385689809  \\
            15.887544949329847  0.020254765237458183  \\
            16.083687479568486  0.020269197044065677  \\
            16.279830009807128  0.020283619774587314  \\
            16.475972540045767  0.020298033546367226  \\
            16.672115070284406  0.020312438096226945  \\
            16.868257600523048  0.020326832780465404  \\
            17.064400130761687  0.020341216574858944  \\
            17.260542661000326  0.020355588076327775  \\
            17.456685191238968  0.020369947507135503  \\
            17.652827721477607  0.02038429194832911  \\
            17.848970251716246  0.020398625385164088  \\
            18.045112781954888  0.02041295203793271  \\
            18.241255312193527  0.020427276361964015  \\
            18.437397842432166  0.020441603047623817  \\
            18.633540372670808  0.02045593826227599  \\
            18.829682902909447  0.020470292790730128  \\
            19.02582543314809  0.02048467458536334  \\
            19.221967963386728  0.020499088378054777  \\
            19.418110493625367  0.02051353570020186  \\
            19.61425302386401  0.020528016957929992  \\
            19.810395554102648  0.020542535401638425  \\
            20.006538084341287  0.020557092851113384  \\
            20.20268061457993  0.020571689788670862  \\
            20.398823144818568  0.020586325366970852  \\
            20.594965675057207  0.02060099740901734  \\
            20.79110820529585  0.020615702464874406  \\
            20.987250735534488  0.02063043855125248  \\
            21.183393265773127  0.020645204974972353  \\
            21.37953579601177  0.02066000056353829  \\
            21.575678326250408  0.020674823958993473  \\
            21.77182085648905  0.020689673617919995  \\
            21.96796338672769  0.020704547811438847  \\
            22.164105916966328  0.02071944462520994  \\
            22.36024844720497  0.020734362376351463  \\
            22.55639097744361  0.02074930044798938  \\
            22.752533507682248  0.020764259360087217  \\
            22.94867603792089  0.020779239645418626  \\
            23.14481856815953  0.02079424160182165  \\
            23.340961098398168  0.02080926529219871  \\
            23.53710362863681  0.020824310544516618  \\
            23.73324615887545  0.020839376951806557  \\
            23.929388689114088  0.020854463948597083  \\
            24.12553121935273  0.020869571677383514  \\
            24.32167374959137  0.020884701158829025  \\
            24.51781627983001  0.02089985389222205  \\
            24.71395881006865  0.020915030935532247  \\
            24.91010134030729  0.020930232905410497  \\
            25.10624387054593  0.020945459977188906  \\
            25.30238640078457  0.020960711884880818  \\
            25.49852893102321  0.02097598792118079  \\
            25.69467146126185  0.020991287000498623  \\
            25.89081399150049  0.021006609130510934  \\
            26.08695652173913  0.021021955096607273  \\
            26.28309905197777  0.021037325985941383  \\
            26.47924158221641  0.021052722515328436  \\
            26.67538411245505  0.021068145031245007  \\
            26.87152664269369  0.021083593509829083  \\
            27.06766917293233  0.021099067556880062  \\
            27.263811703170973  0.02111456640785876  \\
            27.45995423340961  0.02113008892788739  \\
            27.65609676364825  0.021145633998511982  \\
            27.852239293886893  0.021161201877512657  \\
            28.04838182412553  0.021176793433972246  \\
            28.24452435436417  0.021192409631877403  \\
            28.440666884602813  0.021208051113433296  \\
            28.63680941484145  0.02122371819906362  \\
            28.83295194508009  0.021239410887410586  \\
            29.029094475318733  0.021255128855334923  \\
            29.22523700555737  0.021270871457915883  \\
            29.42137953579601  0.021286637728451227  \\
            29.617522066034653  0.02130242641917354  \\
            29.81366459627329  0.021318237671216024  \\
            30.009807126511934  0.021334072055422103  \\
            30.205949656750573  0.021349930770609912  \\
            30.40209218698921  0.021365814696723943  \\
            30.598234717227854  0.02138172439483507  \\
            30.794377247466493  0.02139766010714051  \\
            30.99051977770513  0.021413621756963878  \\
            31.186662307943774  0.02142960894875512  \\
            31.382804838182413  0.02144562096809058  \\
            31.57894736842105  0.021461656781672948  \\
            31.775089898659694  0.021477715084815604  \\
            31.971232428898333  0.02149379615806431  \\
            32.16737495913697  0.021509900586543593  \\
            32.36351748937561  0.021526029584187967  \\
            32.559660019614256  0.02154218405921725  \\
            32.755802549852895  0.02155836461413652  \\
            32.951945080091534  0.021574571545736155  \\
            33.14808761033017  0.021590804845091818  \\
            33.34423014056881  0.021607064197564453  \\
            33.54037267080745  0.021623348982800286  \\
            33.736515201046096  0.021639658274730834  \\
            33.932657731284735  0.021655990841572905  \\
            34.128800261523374  0.021672345713216745  \\
            34.32494279176201  0.021688723573756036  \\
            34.52108532200065  0.02170512537039038  \\
            34.7172278522393  0.021721552241497775  \\
            34.913370382477936  0.02173800502945342  \\
            35.109512912716575  0.021754484280629705  \\
            35.305655442955214  0.021770990245396218  \\
            35.50179797319385  0.021787522878119747  \\
            35.69794050343249  0.02180408183716427  \\
            35.89408303367114  0.021820666484890974  \\
            36.090225563909776  0.02183727588765822  \\
            36.286368094148415  0.02185390881582159  \\
            36.482510624387054  0.021870564004385057  \\
            36.67865315462569  0.02188724214138835  \\
            36.87479568486433  0.021903944038714752  \\
            37.07093821510298  0.021920670945244965  \\
            37.267080745341616  0.02193742381951006  \\
            37.463223275580255  0.021954203329691443  \\
            37.659365805818894  0.021971009853620858  \\
            37.85550833605753  0.021987843478780394  \\
            38.05165086629618  0.0220047040023025  \\
            38.24779339653482  0.02202159093096994  \\
            38.443935926773456  0.022038503481215846  \\
            38.640078457012095  0.022055440579123686  \\
            38.836220987250734  0.02207240086042727  \\
            39.03236351748937  0.022089383321295016  \\
            39.22850604772802  0.02210638895347173  \\
            39.42464857796666  0.022123418764488048  \\
            39.620791108205296  0.022140473990070922  \\
            39.816933638443935  0.022157555579378863  \\
            40.01307616868257  0.022174664195001966  \\
            40.20921869892122  0.02219180021296189  \\
            40.40536122915986  0.02220896372271187  \\
            40.6015037593985  0.02222615452713672  \\
            40.797646289637136  0.022243372142552814  \\
            40.993788819875775  0.02226061579870811  \\
            41.18993135011441  0.022277884438782133  \\
            41.38607388035306  0.022295176719385978  \\
            41.5822164105917  0.022312491110189396  \\
            41.77835894083034  0.02232982848401471  \\
            41.974501471068976  0.02234718966988179  \\
            42.170644001307615  0.022364576053139573  \\
            42.36678653154625  0.022381988734054566  \\
            42.5629290617849  0.022399428527810798  \\
            42.75907159202354  0.022416895964509867  \\
            42.95521412226218  0.022434391289170897  \\
            43.151356652500816  0.022451914461730574  \\
            43.347499182739455  0.02246946515704313  \\
            43.5436417129781  0.02248704276488033  \\
            43.73978424321674  0.0225046463899315  \\
            43.93592677345538  0.02252227485180351  \\
            44.13206930369402  0.022539926685020775  \\
            44.328211833932656  0.022557600450892622  \\
            44.524354364171295  0.022575297329925706  \\
            44.72049689440994  0.022593018359956044  \\
            44.91663942464858  0.02261076494421261  \\
            45.11278195488722  0.0226285382003372  \\
            45.30892448512586  0.022646338960384402  \\
            45.505067015364496  0.022664167770821617  \\
            45.70120954560314  0.02268202489252905  \\
            45.89735207584178  0.022699910300799705  \\
            46.09349460608042  0.022717823685339405  \\
            46.28963713631906  0.022735764450266763  \\
            46.4857796665577  0.02275373171411321  \\
            46.681922196796336  0.022771724309822976  \\
            46.87806472703498  0.022789740784753095  \\
            47.07420725727362  0.02280777940067341  \\
            47.27034978751226  0.02282584046707955  \\
            47.4664923177509  0.022843925382972217  \\
            47.66263484798954  0.022862035558981756  \\
            47.858777378228176  0.022880172275669727  \\
            48.05491990846682  0.022898336525593928  \\
            48.25106243870546  0.022916529013308373  \\
            48.4472049689441  0.022934750155363327  \\
            48.64334749918274  0.022953000080305267  \\
            48.83949002942138  0.022971278628676917  \\
            49.03563255966002  0.022989585353017223  \\
            49.23177508989866  0.023007919517861367  \\
            49.4279176201373  0.02302628009974075  \\
            49.62406015037594  0.023044665787183023  \\
            49.82020268061458  0.023063074980712056  \\
            50.01634521085322  0.0230815058291171  \\
            50.21248774109186  0.02309995952349895  \\
            50.4086302713305  0.02311843733118501  \\
            50.60477280156914  0.023136940838569268  \\
            50.80091533180778  0.023155471339781596  \\
            50.99705786204642  0.02317402983668775  \\
            51.193200392285064  0.02319261703888935  \\
            51.3893429225237  0.023211233363723917  \\
            51.58548545276234  0.023229878936264846  \\
            51.78162798300098  0.023248553589321406  \\
            51.97777051323962  0.02326725686343875  \\
            52.17391304347826  0.023285988006897927  \\
            52.370055573716904  0.02330474597571584  \\
            52.56619810395554  0.023323529433645292  \\
            52.76234063419418  0.023342336752174963  \\
            52.95848316443282  0.02336116601052941  \\
            53.15462569467146  0.023380017189531924  \\
            53.3507682249101  0.023398892338086386  \\
            53.546910755148744  0.0234177929827669  \\
            53.74305328538738  0.023436720563914923  \\
            53.93919581562602  0.02345567622348314  \\
            54.13533834586466  0.023474660805035463  \\
            54.3314808761033  0.023493674853747027  \\
            54.527623406341945  0.023512718616404183  \\
            54.723765936580584  0.023531792041404515  \\
            54.91990846681922  0.02355089477875683  \\
            55.11605099705786  0.023570026180081152  \\
            55.3121935272965  0.023589185298608744  \\
            55.50833605753514  0.02360837088918208  \\
            55.704478587773785  0.023627581408254862  \\
            55.900621118012424  0.023646815013892018  \\
            56.09676364825106  0.023666069721473726  \\
            56.2929061784897  0.02368534717428322  \\
            56.48904870872834  0.023704649132401633  \\
            56.68519123896698  0.023723977315042517  \\
            56.881333769205625  0.02374333313499313  \\
            57.077476299444264  0.023762717698614422  \\
            57.2736188296829  0.023782131805841055  \\
            57.46976135992154  0.02380157595018139  \\
            57.66590389016018  0.023821050318717493  \\
            57.862046420398826  0.023840554792105128  \\
            58.058188950637465  0.023860088944573764  \\
            58.254331480876104  0.023879652043926575  \\
            58.45047401111474  0.023899243051540432  \\
            58.64661654135338  0.023918860622365916  \\
            58.84275907159202  0.0239385031049273  \\
            59.038901601830666  0.023958168541322572  \\
            59.235044132069305  0.023977854782923174  \\
            59.431186662307944  0.023997563528727024  \\
            59.62732919254658  0.024017296841693857  \\
            59.82347172278522  0.024037056539444986  \\
            60.01961425302387  0.024056844123126277  \\
            60.215756783262506  0.02407666077740818  \\
            60.411899313501145  0.02409650737048571  \\
            60.608041843739784  0.02411638445407847  \\
            60.80418437397842  0.024136292263430607  \\
            61.00032690421706  0.024156230717310864  \\
            61.19646943445571  0.024176199418012544  \\
            61.392611964694346  0.024196197651353512  \\
            61.588754494932985  0.02421622438667622  \\
            61.784897025171624  0.024236278276847687  \\
            61.98103955541026  0.024256357658259495  \\
            62.1771820856489  0.02427646055082781  \\
            62.37332461588755  0.02429658465799336  \\
            62.569467146126186  0.024316729685339034  \\
            62.765609676364825  0.024336898765630176  \\
            62.961752206603464  0.024357093782660655  \\
            63.1578947368421  0.024377316441796172  \\
            63.35403726708075  0.024397568119727663  \\
            63.55017979731939  0.02441784986447132  \\
            63.746322327558026  0.024438162395368578  \\
            63.942464857796665  0.024458506103086107  \\
            64.13860738803531  0.024478881049615837  \\
            64.33474991827394  0.024499286968274928  \\
            64.53089244851259  0.0245197232637058  \\
            64.72703497875122  0.024540189011876108  \\
            64.92317750898987  0.024560682960078756  \\
            65.11932003922851  0.024581203526931897  \\
            65.31546256946714  0.024601748802378916  \\
            65.51160509970579  0.024622316547688462  \\
            65.70774762994442  0.024642904311076363  \\
            65.90389016018307  0.024663514049980476  \\
            66.10003269042171  0.02468414852682537  \\
            66.29617522066034  0.024704809768950786  \\
            66.49231775089899  0.024725499460489953  \\
            66.68846028113762  0.02474621894236956  \\
            66.88460281137627  0.02476696921230978  \\
            67.0807453416149  0.02478775092482425  \\
            67.27688787185355  0.02480856439122009  \\
            67.47303040209219  0.024829409579597873  \\
            67.66917293233082  0.024850286114851673  \\
            67.86531546256947  0.024871193278669018  \\
            68.0614579928081  0.024892130009530913  \\
            68.25760052304675  0.02491309490271184  \\
            68.4537430532854  0.02493408621027975  \\
            68.64988558352402  0.02495510184109606  \\
            68.84602811376267  0.024976139360815684  \\
            69.0421706440013  0.024997196294315276  \\
            69.23831317423995  0.025018275297785986  \\
            69.4344557044786  0.025039379334512592  \\
            69.63059823471723  0.025060510515097233  \\
            69.82674076495587  0.025081670589809372  \\
            70.0228832951945  0.025102860948585742  \\
            70.21902582543315  0.02512408262103039  \\
            70.41516835567178  0.025145336276414642  \\
            70.61131088591043  0.02516662222367713  \\
            70.80745341614907  0.025187940411423783  \\
            71.0035959463877  0.02520929042792782  \\
            71.19973847662635  0.025230671501129755  \\
            71.39588100686498  0.025252082498637408  \\
            71.59202353710363  0.025273521927725886  \\
            71.78816606734227  0.02529498793533759  \\
            71.9843085975809  0.02531647830808222  \\
            72.18045112781955  0.025337990472236775  \\
            72.37659365805818  0.02535952161731283  \\
            72.57273618829683  0.025381074013071242  \\
            72.76887871853548  0.025402651233995963  \\
            72.96502124877411  0.02542425556045765  \\
            73.16116377901275  0.02544588889247957  \\
            73.35730630925138  0.025467552749737627  \\
            73.55344883949003  0.025489248271560353  \\
            73.74959136972866  0.0255109762169289  \\
            73.94573389996731  0.02553273696447705  \\
            74.14187643020595  0.02555453051249121  \\
            74.33801896044459  0.025576356478910423  \\
            74.53416149068323  0.025598214101326344  \\
            74.73030402092186  0.02562010223698327  \\
            74.92644655116051  0.025642019362778108  \\
            75.12258908139916  0.025663963575260403  \\
            75.31873161163779  0.02568593259063233  \\
            75.51487414187643  0.02570792374474868  \\
            75.71101667211506  0.025729933993116884  \\
            75.90715920235371  0.02575196354943664  \\
            76.10330173259236  0.02577401724895318  \\
            76.29944426283099  0.02579609759858244  \\
            76.49558679306963  0.025818206727357663  \\
            76.69172932330827  0.025840346360699006  \\
            76.88787185354691  0.02586251782041357  \\
            77.08401438378556  0.025884722024695397  \\
            77.28015691402419  0.025906959488125457  \\
            77.47629944426284  0.02592923032167166  \\
            77.67244197450147  0.02595153423268884  \\
            77.86858450474011  0.025973870524918785  \\
            78.06472703497874  0.025996238098490197  \\
            78.26086956521739  0.026018635449918733  \\
            78.45701209545604  0.026041060672106972  \\
            78.65315462569467  0.026063511454344435  \\
            78.84929715593331  0.026085985082307573  \\
            79.04543968617195  0.026108478438059773  \\
            79.24158221641059  0.026130989260033023  \\
            79.43772474664924  0.026153522494075584  \\
            79.63386727688787  0.026176081499150777  \\
            79.83000980712652  0.026198668706473874  \\
            80.02615233736515  0.026221286116715665  \\
            80.2222948676038  0.026243935300002467  \\
            80.41843739784244  0.026266617395916105  \\
            80.61457992808107  0.026289333113493938  \\
            80.81072245831972  0.02631208273122884  \\
            81.00686498855835  0.026334866097069188  \\
            81.203007518797  0.02635768262841891  \\
            81.39915004903563  0.026380531312137422  \\
            81.59529257927427  0.02640341070453969  \\
            81.79143510951292  0.02642631893139617  \\
            81.98757763975155  0.02644925368793286  \\
            82.1837201699902  0.02647221223883127  \\
            82.37986270022883  0.026495191418228422  \\
            82.57600523046747  0.02651818767892431  \\
            82.77214776070612  0.026541203223969554  \\
            82.96829029094475  0.02656424325274761  \\
            83.1644328211834  0.026587310562871568  \\
            83.36057535142203  0.026610407490328433  \\
            83.55671788166067  0.02663353590947912  \\
            83.75286041189932  0.026656697233058434  \\
            83.94900294213795  0.026679892412175107  \\
            84.1451454723766  0.026703121936311764  \\
            84.34128800261523  0.02672638583332495  \\
            84.53743053285388  0.026749683669445107  \\
            84.7335730630925  0.02677301454927659  \\
            84.92971559333115  0.026796377115797666  \\
            85.1258581235698  0.026819769550360494  \\
            85.32200065380843  0.026843189572691155  \\
            85.51814318404708  0.026866634440889638  \\
            85.71428571428571  0.026890100951429824  \\
            85.91042824452435  0.026913585439159525  \\
            86.106570774763  0.02693708595703171  \\
            86.30271330500163  0.026960608934559475  \\
            86.49885583524028  0.02698415798708196  \\
            86.69499836547891  0.027007735823375772  \\
            86.89114089571756  0.02703134465772213  \\
            87.0872834259562  0.027054986209906776  \\
            87.28342595619483  0.027078661705220067  \\
            87.47956848643348  0.027102371874456913  \\
            87.67571101667211  0.027126116953916816  \\
            87.87185354691076  0.02714989668540384  \\
            88.06799607714939  0.027173710316226632  \\
            88.26413860738803  0.027197556599198414  \\
            88.46028113762668  0.027221433792636977  \\
            88.65642366786531  0.027245339660364694  \\
            88.85256619810396  0.027269271471708507  \\
            89.04870872834259  0.027293226001499943  \\
            89.24485125858124  0.027317199530075102  \\
            89.44099378881988  0.027341188036440863  \\
            89.63713631905851  0.02736519533389436  \\
            89.83327884929716  0.027389227201047167  \\
            90.02942137953579  0.027413286756031073  \\
            90.22556390977444  0.02743737658802765  \\
            90.42170644001308  0.027461498757268207  \\
            90.61784897025171  0.027485654795033856  \\
            90.81399150049036  0.02750984570365547  \\
            91.01013403072899  0.027534071956513684  \\
            91.20627656096764  0.02755833349803893  \\
            91.40241909120628  0.027582629743711385  \\
            91.59856162144492  0.027606959580061017  \\
            91.79470415168356  0.027631321364667553  \\
            91.99084668192219  0.0276557129261605  \\
            92.18698921216084  0.027680131564219133  \\
            92.38313174239947  0.027704574049572498  \\
            92.57927427263812  0.027729036623999413  \\
            92.77541680287676  0.027753515000328476  \\
            92.9715593331154  0.027778007748033517  \\
            93.16770186335404  0.02780252293429894  \\
            93.36384439359267  0.02782706441938846  \\
            93.55998692383132  0.027851635204379527  \\
            93.75612945406996  0.02787623772532862  \\
            93.9522719843086  0.02790087385327127  \\
            94.14841451454724  0.027925544894222033  \\
            94.34455704478587  0.027950251589174534  \\
            94.54069957502452  0.027974994114101412  \\
            94.73684210526316  0.027999772079954355  \\
            94.9329846355018  0.02802458453266409  \\
            95.12912716574044  0.028049429953140397  \\
            95.32526969597907  0.02807430625727208  \\
            95.52141222621772  0.028099210795926997  \\
            95.71755475645635  0.028124140354952032  \\
            95.913697286695  0.028149091155173132  \\
            96.10983981693364  0.028174058852395264  \\
            96.30598234717228  0.02819903895588798  \\
            96.50212487741092  0.02822403735193327  \\
            96.69826740764955  0.028249060331007842  \\
            96.8944099378882  0.028274111345292497  \\
            97.09055246812684  0.028299193244232173  \\
            97.28669499836548  0.028324308274535998  \\
            97.48283752860412  0.028349458080177265  \\
            97.67898005884275  0.028374643702393433  \\
            97.8751225890814  0.02839986557968613  \\
            98.07126511932005  0.028425123547821153  \\
            98.26740764955868  0.02845041683982846  \\
            98.46355017979732  0.028475744086002192  \\
            98.65969271003596  0.028501103313900645  \\
            98.8558352402746  0.028526491948346284  \\
            99.05197777051323  0.02855190681142575  \\
            99.24812030075188  0.028577344122489846  \\
            99.44426283099052  0.02860279949815354  \\
            99.64040536122916  0.02862826795229598  \\
            99.8365478914678  0.02865374888575726  \\
            100.03269042170643  0.028679252227311873  \\
            100.22883295194508  0.028704782018729117  \\
            100.42497548218373  0.028730341562510826  \\
            100.62111801242236  0.028755933519041092  \\
            100.817260542661  0.028781559906586252  \\
            101.01340307289964  0.028807222101294893  \\
            101.20954560313828  0.028832920837197847  \\
            101.40568813337693  0.0288586562062082  \\
            101.60183066361556  0.028884427658121277  \\
            101.7979731938542  0.028910234000614658  \\
            101.99411572409284  0.028936073399248172  \\
            102.19025825433148  0.028961943377463894  \\
            102.38640078457013  0.028987840816586143  \\
            102.58254331480876  0.02901376195582149  \\
            102.7786858450474  0.02903970239225876  \\
            102.97482837528604  0.029065657080869018  \\
            103.17097090552468  0.029091621377974664  \\
            103.36711343576332  0.029117603446113815  \\
            103.56325596600196  0.029143609673235805  \\
            103.7593984962406  0.029169643972850177  \\
            103.95554102647924  0.029195709562890967  \\
            104.15168355671788  0.029221808965716658  \\
            104.34782608695652  0.029247944008110212  \\
            104.54396861719516  0.029274115821279045  \\
            104.74011114743381  0.02930032484085505  \\
            104.93625367767244  0.02932657080689457  \\
            105.13239620791109  0.029352852763878435  \\
            105.32853873814972  0.029379169060711918  \\
            105.52468126838836  0.029405517350724778  \\
            105.72082379862701  0.029431894591671226  \\
            105.91696632886564  0.029458297045729942  \\
            106.11310885910429  0.02948472027950407  \\
            106.30925138934292  0.02951115916402123  \\
            106.50539391958156  0.029537607776380606  \\
            106.7015364498202  0.029564067893305027  \\
            106.89767898005884  0.029590549458847284  \\
            107.09382151029749  0.029617056890872285  \\
            107.28996404053612  0.029643593882224914  \\
            107.48610657077477  0.02967016340073003  \\
            107.6822491010134  0.029696767689192455  \\
            107.87839163125204  0.029723408265396996  \\
            108.07453416149069  0.029750085922108434  \\
            108.27067669172932  0.0297768007270715  \\
            108.46681922196797  0.029803552023010927  \\
            108.6629617522066  0.029830338427631397  \\
            108.85910428244524  0.029857157833617583  \\
            109.05524681268389  0.029884007408634124  \\
            109.25138934292252  0.029910883595325625  \\
            109.44753187316117  0.029937782111316667  \\
            109.6436744033998  0.02996469794921181  \\
            109.83981693363845  0.02999162537659558  \\
            110.03595946387708  0.030018558413643693  \\
            110.23210199411572  0.030045508419935512  \\
            110.42824452435437  0.030072482381398542  \\
            110.624387054593  0.03009948442859291  \\
            110.82052958483165  0.030126517929098748  \\
            111.01667211507028  0.030153585487516187  \\
            111.21281464530892  0.030180688945465335  \\
            111.40895717554757  0.03020782938158631  \\
            111.6050997057862  0.0302350071115392  \\
            111.80124223602485  0.030262221688004107  \\
            111.99738476626348  0.03028947190068112  \\
            112.19352729650213  0.03031675577629031  \\
            112.38966982674077  0.03034407057857176  \\
            112.5858123569794  0.030371412808285536  \\
            112.78195488721805  0.030398778203211692  \\
            112.97809741745668  0.03042616173815028  \\
            113.17423994769533  0.03045355762492135  \\
            113.37038247793396  0.0304809586400834  \\
            113.5665250081726  0.030508368871989665  \\
            113.76266753841125  0.030535800422770012  \\
            113.95881006864988  0.030563258023223922  \\
            114.15495259888853  0.03059074559287412  \\
            114.35109512912716  0.030618266239966618  \\
            114.5472376593658  0.03064582226147066  \\
            114.74338018960445  0.030673415143078784  \\
            114.93952271984308  0.030701045559206757  \\
            115.13566525008173  0.03072871337299363  \\
            115.33180778032036  0.030756417636301703  \\
            115.527950310559  0.030784156589716557  \\
            115.72409284079765  0.03081192766254701  \\
            115.92023537103628  0.030839727472825148  \\
            116.11637790127493  0.030867551827306338  \\
            116.31252043151356  0.030895395721469186  \\
            116.50866296175221  0.03092325333951557  \\
            116.70480549199085  0.030951118054370626  \\
            116.90094802222949  0.030978984022062915  \\
            117.09709055246813  0.031006866852990863  \\
            117.29323308270676  0.03103477322715314  \\
            117.48937561294541  0.03106270764568882  \\
            117.68551814318404  0.031090673751535503  \\
            117.88166067342269  0.031118674329429323  \\
            118.07780320366133  0.031146711305904958  \\
            118.27394573389996  0.031174785749295598  \\
            118.47008826413861  0.031202897869732987  \\
            118.66623079437724  0.031231047019147397  \\
            118.86237332461589  0.03125923169126764  \\
            119.05851585485453  0.031287449521621054  \\
            119.25465838509317  0.03131569728753351  \\
            119.45080091533181  0.03134397090812942  \\
            119.64694344557044  0.03137226544433172  \\
            119.84308597580909  0.031400575098861905  \\
            120.03922850604773  0.03142889321623998  \\
            120.23537103628637  0.0314572109181442  \\
            120.43151356652501  0.0314855363957978  \\
            120.62765609676364  0.03151388242596504  \\
            120.82379862700229  0.03154225414626035  \\
            121.01994115724092  0.03157065578673609  \\
            121.21608368747957  0.03159909066988253  \\
            121.41222621771821  0.031627561210627896  \\
            121.60836874795685  0.031656068916338286  \\
            121.80451127819549  0.03168461438681778  \\
            122.00065380843412  0.03171319731430834  \\
            122.19679633867277  0.03174181648348988  \\
            122.39293886891141  0.03177046977148022  \\
            122.58908139915005  0.03179915414783511  \\
            122.78522392938869  0.03182786567454823  \\
            122.98136645962732  0.031856599506051166  \\
            123.17750898986597  0.03188534988921346  \\
            123.37365152010462  0.03191411016334255  \\
            123.56979405034325  0.031942872760183816  \\
            123.7659365805819  0.03197163134693082  \\
            123.96207911082053  0.032000406617199786  \\
            124.15822164105917  0.032029204756654536  \\
            124.3543641712978  0.03205803063372986  \\
            124.55050670153645  0.03208688815796489  \\
            124.7466492317751  0.03211578028000309  \\
            124.94279176201373  0.03214470899159222  \\
            125.13893429225237  0.03217367532558441  \\
            125.335076822491  0.032202679355936084  \\
            125.53121935272965  0.032231720197708  \\
            125.7273618829683  0.03226079600706525  \\
            125.92350441320693  0.03228990398127724  \\
            126.11964694344557  0.0323190403587177  \\
            126.3157894736842  0.03234820041886471  \\
            126.51193200392285  0.03237737848230063  \\
            126.7080745341615  0.032406567910712204  \\
            126.90421706440013  0.032435761106890455  \\
            127.10035959463877  0.03246494718241878  \\
            127.2965021248774  0.03249413982645324  \\
            127.49264465511605  0.03252335199585058  \\
            127.68878718535468  0.03255258925335438  \\
            127.88492971559333  0.03258185614928393  \\
            128.08107224583196  0.0326111562215343  \\
            128.27721477607062  0.032640491995576275  \\
            128.47335730630925  0.0326698649844564  \\
            128.66949983654789  0.032699275688796936  \\
            128.86564236678655  0.03272872359679593  \\
            129.06178489702518  0.03275820718422713  \\
            129.2579274272638  0.03278772391444006  \\
            129.45406995750244  0.03281727023835996  \\
            129.6502124877411  0.03284684159448784  \\
            129.84635501797973  0.03287643240890042  \\
            130.04249754821836  0.032906036095250196  \\
            130.23864007845702  0.032935645054765386  \\
            130.43478260869566  0.03296524954565442  \\
            130.6309251389343  0.032994846164779004  \\
            130.82706766917292  0.03302445838540787  \\
            131.02321019941158  0.03305409252496046  \\
            131.2193527296502  0.0330837538325099  \\
            131.41549525988884  0.03311344648878309  \\
            131.6116377901275  0.03314317360616065  \\
            131.80778032036613  0.03317293722867688  \\
            132.00392285060477  0.03320273833201987  \\
            132.20006538084343  0.03323257682353138  \\
            132.39620791108206  0.03326245154220694  \\
            132.5923504413207  0.03329236025869575  \\
            132.78849297155932  0.03332229967530081  \\
            132.98463550179798  0.03335226542597878  \\
            133.1807780320366  0.033382252076340074  \\
            133.37692056227525  0.03341225312364883  \\
            133.5730630925139  0.03344226099682291  \\
            133.76920562275254  0.0334722670564339  \\
            133.96534815299117  0.033502258006551384  \\
            134.1614906832298  0.03353225464220733  \\
            134.35763321346846  0.03356226944646393  \\
            134.5537757437071  0.033592308430384674  \\
            134.74991827394572  0.03362237647811745  \\
            134.94606080418438  0.033652477346894465  \\
            135.14220333442302  0.03368261366703228  \\
            135.33834586466165  0.03371278694193179  \\
            135.5344883949003  0.033742997548078295  \\
            135.73063092513894  0.03377324473504138  \\
            135.92677345537757  0.033803526625475006  \\
            136.1229159856162  0.03383384021511749  \\
            136.31905851585486  0.0338641813727915  \\
            136.5152010460935  0.033894544840404016  \\
            136.71134357633213  0.03392492423294642  \\
            136.9074861065708  0.033955312038494424  \\
            137.10362863680942  0.033985699618208055  \\
            137.29977116704805  0.03401607398314358  \\
            137.49591369728668  0.03404643767914603  \\
            137.69205622752534  0.03407681514272621  \\
            137.88819875776397  0.03410721321616477  \\
            138.0843412880026  0.03413763755332707  \\
            138.28048381824127  0.03416809261966317  \\
            138.4766263484799  0.03419858169220778  \\
            138.67276887871853  0.03422910685958035  \\
            138.8689114089572  0.03425966902198498  \\
            139.06505393919582  0.034290267891210466  \\
            139.26119646943445  0.034320901990630315  \\
            139.45733899967308  0.034351568655202704  \\
            139.65348152991174  0.03438226403147051  \\
            139.84962406015038  0.03441298307756127  \\
            140.045766590389  0.03444371956318726  \\
            140.24190912062767  0.0344744660696454  \\
            140.4380516508663  0.034505213989817325  \\
            140.63419418110493  0.03453595352816936  \\
            140.83033671134356  0.03456666863006314  \\
            141.02647924158222  0.034597388899479484  \\
            141.22262177182085  0.03462812555398792  \\
            141.4187643020595  0.03465888509029794  \\
            141.61490683229815  0.034689672751928614  \\
            141.81104936253678  0.03472049252920859  \\
            142.0071918927754  0.034751347159276115  \\
            142.20333442301407  0.034782238126079  \\
            142.3994769532527  0.034813165660374665  \\
            142.59561948349133  0.034844128739730106  \\
            142.79176201372997  0.03487512508852189  \\
            142.98790454396863  0.03490615117793622  \\
            143.18404707420726  0.03493720222596881  \\
            143.3801896044459  0.03496827219742501  \\
            143.57633213468455  0.034999353803919754  \\
            143.77247466492318  0.03503043850387754  \\
            143.9686171951618  0.03506151650253246  \\
            144.16475972540044  0.035092570829896634  \\
            144.3609022556391  0.035123612159928534  \\
            144.55704478587774  0.0351546649106877  \\
            144.75318731611637  0.03518573650267022  \\
            144.94932984635503  0.03521683303475985  \\
            145.14547237659366  0.03524795928422801  \\
            145.3416149068323  0.0352791187067338  \\
            145.53775743707095  0.035310313436324  \\
            145.73389996730958  0.03534154428543303  \\
            145.93004249754821  0.03537281074488301  \\
            146.12618502778685  0.03540411098388373  \\
            146.3223275580255  0.03543544185003265  \\
            146.51847008826414  0.0354667988693149  \\
            146.71461261850277  0.03549817624610326  \\
            146.91075514874143  0.03552956686315823  \\
            147.10689767898006  0.03556096228162795  \\
            147.3030402092187  0.035592352741048223  \\
            147.49918273945732  0.035623727159342554  \\
            147.69532526969599  0.035655066530926274  \\
            147.89146779993462  0.03568641085805268  \\
            148.08761033017325  0.035717769234377715  \\
            148.2837528604119  0.035749148697807584  \\
            148.47989539065054  0.035780554893417714  \\
            148.67603792088917  0.035811992073452766  \\
            148.87218045112783  0.03584346309732658  \\
            149.06832298136646  0.03587496943162223  \\
            149.2644655116051  0.035906511150091996  \\
            149.46060804184373  0.035938086933657375  \\
            149.6567505720824  0.035969694070409064  \\
            149.85289310232102  0.036001328455606975  \\
            150.04903563255965  0.036032984591680244  \\
            150.2451781627983  0.03606465558822722  \\
            150.44132069303694  0.03609633316201542  \\
            150.63746322327557  0.036128007636981645  \\
            150.83360575351423  0.03615966794423185  \\
            151.02974828375287  0.036191292365687994  \\
            151.2258908139915  0.03622290143602661  \\
            151.42203334423013  0.03625451878720446  \\
            151.6181758744688  0.036286152446561325  \\
            151.81431840470742  0.036317808998593964  \\
            152.01046093494605  0.03634949358495613  \\
            152.2066034651847  0.03638120990445855  \\
            152.40274599542334  0.0364129602130689  \\
            152.59888852566198  0.03644474532391186  \\
            152.7950310559006  0.036476564607269085  \\
            152.99117358613927  0.03650841599057919  \\
            153.1873161163779  0.03654029595843776  \\
            153.38345864661653  0.036572199552597384  \\
            153.5796011768552  0.0366041203719676  \\
            153.77574370709382  0.03663605057261494  \\
            153.97188623733246  0.03666798086776289  \\
            154.16802876757112  0.03669990052779195  \\
            154.36417129780975  0.03673179738023954  \\
            154.56031382804838  0.036763646397572756  \\
            154.756456358287  0.036795493612074404  \\
            154.95259888852567  0.036827349967455215  \\
            155.1487414187643  0.03685922326959658  \\
            155.34488394900293  0.036891119856510744  \\
            155.5410264792416  0.03692304459834083  \\
            155.73716900948023  0.03695500089736076  \\
            155.93331153971886  0.036986990687975306  \\
            156.1294540699575  0.0370190144367201  \\
            156.32559660019615  0.03705107114226161  \\
            156.52173913043478  0.03708315833539713  \\
            156.7178816606734  0.037115272079054816  \\
            156.91402419091207  0.03714740696829367  \\
            157.1101667211507  0.0371795561303035  \\
            157.30630925138934  0.03721171122440499  \\
            157.502451781628  0.03724386244204968  \\
            157.69859431186663  0.037275998506819896  \\
            157.89473684210526  0.037308106368027096  \\
            158.0908793723439  0.037340158864175986  \\
            158.28702190258255  0.037372208331301476  \\
            158.48316443282118  0.03740426432555432  \\
            158.67930696305982  0.03743633493553074  \\
            158.87544949329848  0.03746842678227238  \\
            159.0715920235371  0.03750054501926634  \\
            159.26773455377574  0.03753269333244518  \\
            159.46387708401437  0.0375648739401869  \\
            159.66001961425303  0.037597087593314926  \\
            159.85616214449166  0.037629333575098144  \\
            160.0523046747303  0.037661609701250896  \\
            160.24844720496895  0.03769391231993296  \\
            160.4445897352076  0.037726236311749546  \\
            160.64073226544622  0.03775857508975134  \\
            160.83687479568488  0.03779092059943445  \\
            161.0330173259235  0.03782326331874044  \\
            161.22915985616214  0.03785559225805633  \\
            161.42530238640077  0.037887894960214545  \\
            161.62144491663943  0.03792014294619203  \\
            161.81758744687806  0.03795235903854046  \\
            162.0137299771167  0.03798457315178475  \\
            162.20987250735536  0.03801679450062308  \\
            162.406015037594  0.038049030844121215  \\
            162.60215756783262  0.03808128848571248  \\
            162.79830009807125  0.038113572273197754  \\
            162.9944426283099  0.03814588559874549  \\
            163.19058515854854  0.03817823039889166  \\
            163.38672768878718  0.03821060715453985  \\
            163.58287021902584  0.038243014890961144  \\
            163.77901274926447  0.03827545117779423  \\
            163.9751552795031  0.03830791212904534  \\
            164.17129780974176  0.038340392403088286  \\
            164.3674403399804  0.03837288520266439  \\
            164.56358287021902  0.03840538227488256  \\
            164.75972540045765  0.0384378739112193  \\
            164.95586793069631  0.0384703489475186  \\
            165.15201046093495  0.038502794763992064  \\
            165.34815299117358  0.03853518473620268  \\
            165.54429552141224  0.03856752645190074  \\
            165.74043805165087  0.03859985953076719  \\
            165.9365805818895  0.0386321940137645  \\
            166.13272311212813  0.038664538467361675  \\
            166.3288656423668  0.038696899983534275  \\
            166.52500817260542  0.03872928417976437  \\
            166.72115070284406  0.038761695199040574  \\
            166.91729323308272  0.03879413570985807  \\
            167.11343576332135  0.03882660690621852  \\
            167.30957829355998  0.038859108507630184  \\
            167.50572082379864  0.03889163875910783  \\
            167.70186335403727  0.038924194431172746  \\
            167.8980058842759  0.038956770819852805  \\
            168.09414841451454  0.03898936174668237  \\
            168.2902909447532  0.039021959558702385  \\
            168.48643347499183  0.03905455512846028  \\
            168.68257600523046  0.039087137854010086  \\
            168.87871853546912  0.03911969565891232  \\
            169.07486106570775  0.03915221499223405  \\
            169.27100359594638  0.039184661694148935  \\
            169.467146126185  0.03921707131219529  \\
            169.66328865642367  0.039249470051749676  \\
            169.8594311866623  0.03928186838871241  \\
            170.05557371690094  0.03931427522058569  \\
            170.2517162471396  0.039346697866473684  \\
            170.44785877737823  0.03937914206708241  \\
            170.64400130761686  0.03941161198471985  \\
            170.84014383785552  0.03944411020329587  \\
            171.03628636809415  0.03947663772832227  \\
            171.23242889833278  0.039509193986912744  \\
            171.42857142857142  0.039541776827782905  \\
            171.62471395881008  0.03957438252125029  \\
            171.8208564890487  0.03960700575923434  \\
            172.01699901928734  0.0396396396552564  \\
            172.213141549526  0.03967227574443977  \\
            172.40928407976463  0.039704903983509586  \\
            172.60542661000326  0.03973751275079298  \\
            172.8015691402419  0.03977008884621895  \\
            172.99771167048056  0.039802617491318415  \\
            173.1938542007192  0.03983506118402844  \\
            173.38999673095782  0.039867476108816836  \\
            173.58613926119648  0.03989987743747286  \\
            173.7822817914351  0.03993227611697415  \\
            173.97842432167374  0.03996468140603482  \\
            174.1745668519124  0.03999710087510542  \\
            174.37070938215103  0.04002954040637293  \\
            174.56685191238967  0.040062004193760783  \\
            174.7629944426283  0.04009449474292885  \\
            174.95913697286696  0.040127012871273474  \\
            175.1552795031056  0.04015955770792738  \\
            175.35142203334422  0.04019212669375981  \\
            175.54756456358288  0.040224715581376386  \\
            175.7437070938215  0.04025731843511921  \\
            175.93984962406014  0.04028992763106683  \\
            176.13599215429878  0.040322533857034215  \\
            176.33213468453744  0.040355126112572796  \\
            176.52827721477607  0.040387691708970434  \\
            176.7244197450147  0.04042021626925144  \\
            176.92056227525336  0.040452676844720876  \\
            177.116704805492  0.04048505818045339  \\
            177.31284733573062  0.040517409603322965  \\
            177.50898986596928  0.04054974436371247  \\
            177.70513239620792  0.04058207390775432  \\
            177.90127492644655  0.04061440787733054  \\
            178.09741745668518  0.04064675411007274  \\
            178.29355998692384  0.04067911863936211  \\
            178.48970251716247  0.04071150569432941  \\
            178.6858450474011  0.04074391769985498  \\
            178.88198757763976  0.04077635527656877  \\
            179.0781301078784  0.040808817240850274  \\
            179.27427263811703  0.0408413006048286  \\
            179.4704151683557  0.04087380057638242  \\
            179.66655769859432  0.040906310559140006  \\
            179.86270022883295  0.040938822152479175  \\
            180.05884275907158  0.04097132515152738  \\
            180.25498528931024  0.041003807547161604  \\
            180.45112781954887  0.041036255526008446  \\
            180.6472703497875  0.04106865347044407  \\
            180.84341288002616  0.041100971180429144  \\
            181.0395554102648  0.04113321903270648  \\
            181.23569794050343  0.04116543295275645  \\
            181.43184047074206  0.04119762683081174  \\
            181.62798300098072  0.04122981263188211  \\
            181.82412553121935  0.04126200039575437  \\
            182.02026806145798  0.04129419823699243  \\
            182.21641059169664  0.041326412344937245  \\
            182.41255312193528  0.04135864698370685  \\
            182.6086956521739  0.041390904492196325  \\
            182.80483818241257  0.04142318528407786  \\
            183.0009807126512  0.041455487847800655  \\
            183.19712324288983  0.04148780874659103  \\
            183.39326577312846  0.041520142618452355  \\
            183.58940830336712  0.04155248217616506  \\
            183.78555083360575  0.04158481820728665  \\
            183.98169336384439  0.04161713957415168  \\
            184.17783589408305  0.04164943321387181  \\
            184.37397842432168  0.041681684138335735  \\
            184.5701209545603  0.041713875434209235  \\
            184.76626348479894  0.04174597450211688  \\
            184.9624060150376  0.041778010403254004  \\
            185.15854854527623  0.04181000805476406  \\
            185.35469107551486  0.041841981995935446  \\
            185.55083360575352  0.041873944716969765  \\
            185.74697613599216  0.041905906658981716  \\
            185.9431186662308  0.04193787621399919  \\
            186.13926119646945  0.041969859724963234  \\
            186.33540372670808  0.04200186148572802  \\
            186.5315462569467  0.042033883741060915  \\
            186.72768878718534  0.04206592668664241  \\
            186.923831317424  0.04209798846906619  \\
            187.11997384766264  0.04213006518583904  \\
            187.31611637790127  0.04216215088538095  \\
            187.51225890813993  0.042194237567025054  \\
            187.70840143837856  0.04222631518101761  \\
            187.9045439686172  0.04225837162851808  \\
            188.10068649885582  0.042290392761599044  \\
            188.29682902909448  0.04232236238324626  \\
            188.4929715593331  0.04235426224735864  \\
            188.68911408957175  0.04238605812904186  \\
            188.8852566198104  0.042417802238812044  \\
            189.08139915004904  0.04244951305626505  \\
            189.27754168028767  0.04248120584132627  \\
            189.47368421052633  0.04251289312793843  \\
            189.66982674076496  0.04254458472406151  \\
            189.8659692710036  0.04257628771167284  \\
            190.06211180124222  0.04260800644676706  \\
            190.25825433148088  0.042639742559356125  \\
            190.45439686171952  0.042671494953469266  \\
            190.65053939195815  0.04270325980715306  \\
            190.8466819221968  0.0427350305724714  \\
            191.04282445243544  0.04276679797550545  \\
            191.23896698267407  0.04279855001635373  \\
            191.4351095129127  0.04283027196913205  \\
            191.63125204315136  0.04286194638197352  \\
            191.82739457339  0.04289355307702859  \\
            192.02353710362863  0.04292505722726972  \\
            192.2196796338673  0.042956490680222614  \\
            192.41582216410592  0.0429878806266152  \\
            192.61196469434455  0.043019243821310754  \\
            192.8081072245832  0.04305059418719564  \\
            193.00424975482184  0.04308194281517933  \\
            193.20039228506047  0.04311329796419442  \\
            193.3965348152991  0.04314466506119659  \\
            193.59267734553777  0.04317604670116461  \\
            193.7888198757764  0.04320744264710039  \\
            193.98496240601503  0.04323884983002892  \\
            194.1811049362537  0.0432702623489983  \\
            194.37724746649232  0.04330167147107973  \\
            194.57338999673095  0.04333306563136751  \\
            194.76953252696958  0.043364430432979065  \\
            194.96567505720824  0.0433957486470549  \\
            195.16181758744688  0.04342700021275862  \\
            195.3579601176855  0.04345815036355931  \\
            195.55410264792417  0.043489214566982196  \\
            195.7502451781628  0.04352023303121821  \\
            195.94638770840143  0.043551224363440444  \\
            196.1425302386401  0.043582203524011015  \\
            196.33867276887872  0.043613181826481044  \\
            196.53481529911735  0.04364416693759071  \\
            196.730957829356  0.04367516287726922  \\
            196.92710035959465  0.04370617001863479  \\
            197.12324288983328  0.04373718508799468  \\
            197.3193854200719  0.043768201164845165  \\
            197.51552795031057  0.04379920768187157  \\
            197.7116704805492  0.04383019042494823  \\
            197.90781301078783  0.04386113153313852  \\
            198.10395554102647  0.043892009498694824  \\
            198.30009807126513  0.04392279262295237  \\
            198.49624060150376  0.043953469421443965  \\
            198.6923831317424  0.04398408949164757  \\
            198.88852566198105  0.04401467316823974  \\
            199.08466819221968  0.04404523703267465  \\
            199.2808107224583  0.044075793913184086  \\
            199.47695325269697  0.04410635288477751  \\
            199.6730957829356  0.04413691926924195  \\
            199.86923831317424  0.044167494635142086  \\
            200.06538084341287  0.04419807679782022  \\
            200.26152337365153  0.04422865981939629  \\
            200.45766590389016  0.04425923400876783  \\
            200.6538084341288  0.04428978592161002  \\
            200.84995096436745  0.04432029836037567  \\
            201.04609349460608  0.04435075037429519  \\
            201.24223602484471  0.044381117259376636  \\
            201.43837855508335  0.0444113617432346  \\
            201.634521085322  0.044441535704542526  \\
            201.83066361556064  0.04447166239241468  \\
            202.02680614579927  0.04450176019785318  \\
            202.22294867603793  0.04453184364261284  \\
            202.41909120627656  0.044561923379201174  \\
            202.6152337365152  0.044592006190878386  \\
            202.81137626675385  0.04462209499165739  \\
            203.00751879699249  0.04465218882630374  \\
            203.20366132723112  0.04468228287033576  \\
            203.39980385746975  0.04471236843002441  \\
            203.5959463877084  0.044742432942393384  \\
            203.79208891794704  0.044772459975219024  \\
            203.98823144818567  0.04480242922703041  \\
            204.18437397842433  0.04483231652710931  \\
            204.38051650866296  0.044862079989442284  \\
            204.5766590389016  0.044891758191036565  \\
            204.77280156914026  0.044921387506894186  \\
            204.9689440993789  0.04495098798557101  \\
            205.16508662961752  0.04498057482522142  \\
            205.36122915985615  0.04501015837359834  \\
            205.5573716900948  0.04503974412805322  \\
            205.75351422033344  0.04506933273553604  \\
            205.94965675057207  0.04509891999259533  \\
            206.14579928081073  0.04512849684537813  \\
            206.34194181104937  0.045158049389630035  \\
            206.538084341288  0.04518755887069516  \\
            206.73422687152663  0.04521700168351615  \\
            206.9303694017653  0.04524634899240054  \\
            207.12651193200392  0.04527556371877095  \\
            207.32265446224255  0.04530470159252767  \\
            207.5187969924812  0.0453337864796848  \\
            207.71493952271985  0.045362837856975015  \\
            207.91108205295848  0.045391870811849526  \\
            208.10722458319714  0.04542089604247813  \\
            208.30336711343577  0.045449919857749155  \\
            208.4995096436744  0.04547894417726953  \\
            208.69565217391303  0.04550796653136471  \\
            208.8917947041517  0.04553698006107873  \\
            209.08793723439032  0.045565973518174166  \\
            209.28407976462896  0.04559493126513218  \\
            209.48022229486762  0.04562383327515247  \\
            209.67636482510625  0.04565265513215333  \\
            209.87250735534488  0.045681356829640675  \\
            210.0686498855835  0.04570994523152289  \\
            210.26479241582217  0.045738478374905855  \\
            210.4609349460608  0.045766979302005684  \\
            210.65707747629943  0.045795464562886815  \\
            210.8532200065381  0.045823944215462015  \\
            211.04936253677673  0.045852421825492325  \\
            211.24550506701536  0.0458808944665871  \\
            211.44164759725402  0.04590935272020405  \\
            211.63779012749265  0.04593778067564913  \\
            211.83393265773128  0.04596615593007664  \\
            212.0300751879699  0.045994449588489195  \\
            212.22621771820857  0.046022616303833315  \\
            212.4223602484472  0.04605066287907146  \\
            212.61850277868584  0.04607864368334434  \\
            212.8146453089245  0.04610658225739398  \\
            213.01078783916313  0.0461344964600285  \\
            213.20693036940176  0.046162398468122076  \\
            213.4030728996404  0.046190294776614946  \\
            213.59921542987905  0.04621818619851345  \\
            213.79535796011768  0.04624606786488995  \\
            213.99150049035632  0.04627392922488292  \\
            214.18764302059498  0.04630175404569689  \\
            214.3837855508336  0.04632952041260244  \\
            214.57992808107224  0.04635720072893625  \\
            214.7760706113109  0.04638475173597087  \\
            214.97221314154953  0.04641217828535854  \\
            215.16835567178816  0.04643953436113258  \\
            215.3644982020268  0.046466844096364174  \\
            215.56064073226545  0.046494125843439794  \\
            215.7567832625041  0.046521392174061205  \\
            215.95292579274272  0.046548649879245424  \\
            216.14906832298138  0.04657589996932478  \\
            216.34521085322  0.046603137673946846  \\
            216.54135338345864  0.04663035244207451  \\
            216.73749591369727  0.046657527941985924  \\
            216.93363844393593  0.046684642061274526  \\
            217.12978097417457  0.046711666906849025  \\
            217.3259235044132  0.04673855919406239  \\
            217.52206603465186  0.046765322459811236  \\
            217.7182085648905  0.046792010534886366  \\
            217.91435109512912  0.04681864811737146  \\
            218.11049362536778  0.04684525403380861  \\
            218.3066361556064  0.04687184123919834  \\
            218.50277868584504  0.04689841681699955  \\
            218.69892121608368  0.04692498197912961  \\
            218.89506374632234  0.04695153206596429  \\
            219.09120627656097  0.04697805654633776  \\
            219.2873488067996  0.04700453901754263  \\
            219.48349133703826  0.04703095720532995  \\
            219.6796338672769  0.04705728296390915  \\
            219.87577639751552  0.047083473046718845  \\
            220.07191892775415  0.04710952970346222  \\
            220.26806145799281  0.0471355065125278  \\
            220.46420398823145  0.047161428695774985  \\
            220.66034651847008  0.04718731552253165  \\
            220.85648904870874  0.047213180309594115  \\
            221.05263157894737  0.047239030421227166  \\
            221.248774109186  0.04726486726916407  \\
            221.44491663942466  0.04729068631260654  \\
            221.6410591696633  0.04731647705822476  \\
            221.83720169990193  0.04734222306015737  \\
            222.03334423014056  0.04736790192001147  \\
            222.22948676037922  0.04739348528686264  \\
            222.42562929061785  0.04741893001142926  \\
            222.62177182085648  0.04744423709402232  \\
            222.81791435109514  0.04746945977782573  \\
            223.01405688133377  0.047494623760088145  \\
            223.2101994115724  0.047519748715279746  \\
            223.40634194181104  0.04754484829509225  \\
            223.6024844720497  0.04756993012843894  \\
            223.79862700228833  0.04759499582145462  \\
            223.99476953252696  0.047620040957495655  \\
            224.19091206276562  0.04764505509713994  \\
            224.38705459300425  0.047670021778186904  \\
            224.58319712324288  0.04769491851565753  \\
            224.77933965348154  0.047719716801794355  \\
            224.97548218372017  0.04774437363461037  \\
            225.1716247139588  0.047768888815797945  \\
            225.36776724419744  0.04779331519380182  \\
            225.5639097744361  0.047817678887630145  \\
            225.76005230467473  0.047841999934486464  \\
            225.95619483491336  0.047866292289769755  \\
            226.15233736515202  0.0478905638270744  \\
            226.34847989539065  0.04791481633819017  \\
            226.54462242562929  0.04793904553310228  \\
            226.74076495586792  0.04796324103999133  \\
            226.93690748610658  0.047987386405233375  \\
            227.1330500163452  0.04801145909339982  \\
            227.32919254658384  0.048035430487257544  \\
            227.5253350768225  0.04805925494951506  \\
            227.72147760706113  0.04808293685113697  \\
            227.91762013729976  0.04810653845215115  \\
            228.11376266753842  0.04813008604310565  \\
            228.30990519777706  0.048153598304968286  \\
            228.5060477280157  0.048177086309126614  \\
            228.70219025825432  0.048200553517387924  \\
            228.89833278849298  0.048223995781979244  \\
            229.0944753187316  0.04824740134554732  \\
            229.29061784897024  0.04827075084115866  \\
            229.4867603792089  0.048294017292299506  \\
            229.68290290944753  0.0483171661128758  \\
            229.87904543968617  0.048340142951584134  \\
            230.0751879699248  0.04836300795323171  \\
            230.27133050016346  0.048385804549223484  \\
            230.4674730304021  0.048408556082038236  \\
            230.66361556064072  0.04843127762484262  \\
            230.85975809087938  0.04845397598149111  \\
            231.055900621118  0.04847664968652605  \\
            231.25204315135665  0.04849928900517765  \\
            231.4481856815953  0.048521875933363975  \\
            231.64432821183394  0.04854438419769094  \\
            231.84047074207257  0.04856677925545232  \\
            232.0366132723112  0.04858900561715823  \\
            232.23275580254986  0.04861110214230955  \\
            232.4288983327885  0.04863312266731427  \\
            232.62504086302712  0.04865509216694161  \\
            232.82118339326578  0.04867702730411882  \\
            233.01732592350442  0.048698936429931006  \\
            233.21346845374305  0.04872081958362131  \\
            233.4096109839817  0.0487426684925908  \\
            233.60575351422034  0.04876446657239848  \\
            233.80189604445897  0.048786188926761336  \\
            233.9980385746976  0.048807802347554295  \\
            234.19418110493626  0.048829254048812366  \\
            234.3903236351749  0.0488505576985845  \\
            234.58646616541353  0.04887177755001323  \\
            234.7826086956522  0.048892940165666865  \\
            234.97875122589082  0.048914063769395236  \\
            235.17489375612945  0.04893515824632966  \\
            235.37103628636808  0.04895622514288296  \\
            235.56717881660674  0.04897725766674946  \\
            235.76332134684537  0.04899824068690497  \\
            235.959463877084  0.049019150733606805  \\
            236.15560640732267  0.0490399559983938  \\
            236.3517489375613  0.04906060893182943  \\
            236.54789146779993  0.04908109593795297  \\
            236.7440339980386  0.049101491182971246  \\
            236.94017652827722  0.04912182277982349  \\
            237.13631905851585  0.04914211048787448  \\
            237.33246158875448  0.04916236571291449  \\
            237.52860411899314  0.04918259150715938  \\
            237.72474664923178  0.049202782569250515  \\
            237.9208891794704  0.04922292524425479  \\
            238.11703170970907  0.04924299752366465  \\
            238.3131742399477  0.04926296904539805  \\
            238.50931677018633  0.049282799506031066  \\
            238.70545930042496  0.04930244706281839  \\
            238.90160183066362  0.04932199478797281  \\
            239.09774436090225  0.04934147230036219  \\
            239.2938868911409  0.04936090086247968  \\
            239.49002942137955  0.04938029338044366  \\
            239.68617195161818  0.049399654403997774  \\
            239.8823144818568  0.04941898012651093  \\
            240.07845701209547  0.04943825838497729  \\
            240.2745995423341  0.04945746866001626  \\
            240.47074207257273  0.04947658207587253  \\
            240.66688460281136  0.049495561400416006  \\
            240.86302713305002  0.049514353612224574  \\
            241.05916966328866  0.04953303220533069  \\
            241.2553121935273  0.049551633916842065  \\
            241.45145472376595  0.049570181471271485  \\
            241.64759725400458  0.049588689246530517  \\
            241.8437397842432  0.04960716327392963  \\
            242.03988231448184  0.049625601238178135  \\
            242.2360248447205  0.04964399247738418  \\
            242.43216737495914  0.04966231798305475  \\
            242.62830990519777  0.049680550400095724  \\
            242.82445243543643  0.049698654026811805  \\
            243.02059496567506  0.049716573311798386  \\
            243.2167374959137  0.04973436267355738  \\
            243.41288002615235  0.04975206842678839  \\
            243.60902255639098  0.04976971470865742  \\
            243.80516508662961  0.049787317332444875  \\
            244.00130761686825  0.049804883787545655  \\
            244.1974501471069  0.04982241323946902  \\
            244.39359267734554  0.049839896529838695  \\
            244.58973520758417  0.04985731617639284  \\
            244.78587773782283  0.04987464637298402  \\
            244.98202026806146  0.049891852989579266  \\
            245.1781627983001  0.04990888131632509  \\
            245.37430532853872  0.04992576303094669  \\
            245.57044785877738  0.04994255439672051  \\
            245.76659038901602  0.04995928090664095  \\
            245.96273291925465  0.049975959765667634  \\
            246.1588754494933  0.0499925998907255  \\
            246.35501797973194  0.050009201910704675  \\
            246.55116050997057  0.050025758166460564  \\
            246.74730304020923  0.05004225271081383  \\
            246.94344557044786  0.05005866130855038  \\
            247.1395881006865  0.05007495143642136  \\
            247.33573063092513  0.05009107207740972  \\
            247.5318731611638  0.05010702955956369  \\
            247.72801569140242  0.05012288998426237  \\
            247.92415822164105  0.05013868013634646  \\
            248.1203007518797  0.05015441856172048  \\
            248.31644328211834  0.05017011556735281  \\
            248.51258581235697  0.05018577322127569  \\
            248.7087283425956  0.05020138535258516  \\
            248.90487087283427  0.05021693755144114  \\
            249.1010134030729  0.050232407169067364  \\
            249.29715593331153  0.05024776331775144  \\
            249.4932984635502  0.050262961004970706  \\
            249.68944099378882  0.050277979630550765  \\
            249.88558352402745  0.05029289456763905  \\
            250.0817260542661  0.05030773382205149  \\
            250.27786858450474  0.05032251722305386  \\
            250.47401111474338  0.050337256423361725  \\
            250.670153644982  0.050351954899140516  \\
            250.86629617522067  0.05036660795000549  \\
            251.0624387054593  0.050381202699021715  \\
            251.25858123569793  0.050395718092704114  \\
            251.4547237659366  0.05041012490101743  \\
            251.65086629617522  0.05042438571737622  \\
            251.84700882641386  0.05043845320067249  \\
            252.0431513566525  0.050452410229269364  \\
            252.23929388689115  0.05046628621063697  \\
            252.43543641712978  0.05048010219357532  \\
            252.6315789473684  0.05049387112594778  \\
            252.82772147760707  0.05050759785468109  \\
            253.0238640078457  0.05052127912576535  \\
            253.22000653808433  0.050534903584254026  \\
            253.416149068323  0.05054845177426394  \\
            253.61229159856163  0.05056189613897527  \\
            253.80843412880026  0.050575201020631566  \\
            254.0045766590389  0.050588314163868435  \\
            254.20071918927755  0.05060130309779533  \\
            254.39686171951618  0.050614205704413294  \\
            254.5930042497548  0.050627044182329925  \\
            254.78914677999347  0.05063983271794203  \\
            254.9852893102321  0.050652577485435606  \\
            255.18143184047074  0.050665276646785835  \\
            255.37757437070937  0.050677920351757125  \\
            255.57371690094803  0.05069049073790307  \\
            255.76985943118666  0.05070296193056644  \\
            255.9660019614253  0.05071530004287924  \\
            256.1621444916639  0.050727451593591884  \\
            256.3582870219026  0.0507394645790806  \\
            256.55442955214124  0.050751386080729495  \\
            256.75057208237985  0.050763239371662994  \\
            256.9467146126185  0.05077503981446046  \\
            257.14285714285717  0.05078679486115621  \\
            257.33899967309577  0.050798504053239525  \\
            257.53514220333443  0.05081015902165465  \\
            257.7312847335731  0.05082174348680073  \\
            257.9274272638117  0.0508332332585319  \\
            258.12356979405035  0.050844596236157245  \\
            258.31971232428896  0.050855793877467255  \\
            258.5158548545276  0.05086687959916752  \\
            258.7119973847663  0.050877911548072384  \\
            258.9081399150049  0.05088888494169877  \\
            259.10428244524354  0.05089974327617476  \\
            259.3004249754822  0.05091046462980289  \\
            259.4965675057208  0.050921122186752245  \\
            259.69271003595946  0.050931727820507935  \\
            259.8888525661981  0.05094224375821953  \\
            260.0849950964367  0.050952611568165385  \\
            260.2811376266754  0.05096289699904495  \\
            260.47728015691405  0.050973131579688746  \\
            260.67342268715265  0.05098329445182071  \\
            260.8695652173913  0.05099332054118399  \\
            261.06570774763  0.05100323735242968  \\
            261.2618502778686  0.05101309900281862  \\
            261.45799280810724  0.05102290109625952  \\
            261.65413533834584  0.051032590254486185  \\
            261.8502778685845  0.051042147163087616  \\
            262.04642039882316  0.05105164161941048  \\
            262.24256292906176  0.05106107786391265  \\
            262.4387054593004  0.051070399908489224  \\
            262.6348479895391  0.05107959843968848  \\
            262.8309905197777  0.05108873768641085  \\
            263.02713305001635  0.05109781536507675  \\
            263.223275580255  0.051106771347892335  \\
            263.4194181104936  0.051115612330895316  \\
            263.61556064073227  0.05112439647796235  \\
            263.81170317097093  0.05113311508699169  \\
            264.00784570120953  0.05114170554446891  \\
            264.2039882314482  0.05115018979795488  \\
            264.40013076168685  0.05115861896419647  \\
            264.59627329192546  0.05116697801623362  \\
            264.7924158221641  0.05117520521765959  \\
            264.9885583524027  0.05118333792324882  \\
            265.1847008826414  0.05119141577293615  \\
            265.38084341288004  0.05119940043018083  \\
            265.57698594311864  0.05120725580457315  \\
            265.7731284733573  0.05121504794431577  \\
            265.96927100359596  0.05122277521614101  \\
            266.16541353383457  0.051230375674375654  \\
            266.3615560640732  0.05123788230802135  \\
            266.5576985943119  0.05124533386455679  \\
            266.7538411245505  0.051252692302974974  \\
            266.94998365478915  0.05125992525715987  \\
            267.1461261850278  0.051267096623807004  \\
            267.3422687152664  0.051274191283093545  \\
            267.5384112455051  0.05128116400978951  \\
            267.73455377574373  0.05128807210232847  \\
            267.93069630598234  0.05129487252425874  \\
            268.126838836221  0.051301601173057265  \\
            268.3229813664596  0.05130825281856005  \\
            268.51912389669826  0.0513148271427148  \\
            268.7152664269369  0.051321362277068974  \\
            268.9114089571755  0.05132781425341638  \\
            269.1075514874142  0.05133423775874573  \\
            269.30369401765284  0.051340607033135664  \\
            269.49983654789145  0.05134693089619272  \\
            269.6959790781301  0.05135323448082011  \\
            269.89212160836877  0.05135947928140411  \\
            270.08826413860737  0.051365712675170816  \\
            270.28440666884603  0.0513719053482081  \\
            270.4805491990847  0.05137806631600857  \\
            270.6766917293233  0.05138421600822976  \\
            270.87283425956196  0.05139031516784119  \\
            271.0689767898006  0.05139640363002558  \\
            271.2651193200392  0.05140246497717113  \\
            271.4612618502779  0.05140848425427116  \\
            271.6574043805165  0.05141449660361428  \\
            271.85354691075514  0.05142046893720643  \\
            272.0496894409938  0.05142640740706001  \\
            272.2458319712324  0.05143233628558661  \\
            272.44197450147107  0.051438217862620476  \\
            272.6381170317097  0.05144406898561695  \\
            272.83425956194833  0.05144990728212753  \\
            273.030402092187  0.05145569422117459  \\
            273.22654462242565  0.05146145101248628  \\
            273.42268715266425  0.05146719285603869  \\
            273.6188296829029  0.05147288140333486  \\
            273.8149722131416  0.051478537977304624  \\
            274.0111147433802  0.05148417884330821  \\
            274.20725727361884  0.051489766413106264  \\
            274.4033998038575  0.05149531857693209  \\
            274.5995423340961  0.05150085529041644  \\
            274.79568486433476  0.051506340949417494  \\
            274.99182739457336  0.051511786259493444  \\
            275.187969924812  0.051517216707772776  \\
            275.3841124550507  0.05152260089151784  \\
            275.5802549852893  0.051527938553794735  \\
            275.77639751552795  0.051533261418366304  \\
            275.9725400457666  0.051538545317139674  \\
            276.1686825760052  0.05154377604201687  \\
            276.36482510624387  0.05154899059774191  \\
            276.56096763648253  0.05155417520875589  \\
            276.75711016672113  0.051559301131251  \\
            276.9532526969598  0.051564407221790516  \\
            277.14939522719845  0.05156949129218956  \\
            277.34553775743706  0.051574517009837416  \\
            277.5416802876757  0.05157951515329359  \\
            277.7378228179144  0.05158449689844197  \\
            277.933965348153  0.05158942680045059  \\
            278.13010787839164  0.05159431838881706  \\
            278.32625040863024  0.05159919609184144  \\
            278.5223929388689  0.05160403302579415  \\
            278.71853546910756  0.05160882053303985  \\
            278.91467799934617  0.05161359298393054  \\
            279.1108205295848  0.05161833721881519  \\
            279.3069630598235  0.05162302447177824  \\
            279.5031055900621  0.05162769135391398  \\
            279.69924812030075  0.05163233905782425  \\
            279.8953906505394  0.0516369322504168  \\
            280.091533180778  0.05164149440620029  \\
            280.2876757110167  0.05164604212453517  \\
            280.48381824125534  0.05165054510870689  \\
            280.67996077149394  0.05165500464477401  \\
            280.8761033017326  0.05165945016992214  \\
            281.07224583197126  0.05166386368925912  \\
            281.26838836220986  0.05166822390729359  \\
            281.4645308924485  0.05167256636957612  \\
            281.6606734226871  0.05167688730747837  \\
            281.8568159529258  0.051681153599998975  \\
            282.05295848316445  0.051685393398573864  \\
            282.24910101340305  0.051689617670200104  \\
            282.4452435436417  0.05169379475809298  \\
            282.64138607388037  0.051697933515917484  \\
            282.837528604119  0.05170205854924397  \\
            283.03367113435763  0.05170614810747795  \\
            283.2298136645963  0.05171018862403757  \\
            283.4259561948349  0.051714213175134624  \\
            283.62209872507356  0.051718213627650396  \\
            283.8182412553122  0.05172216017395101  \\
            284.0143837855508  0.051726083952777335  \\
            284.2105263157895  0.051729991291764366  \\
            284.40666884602814  0.051733850548818204  \\
            284.60281137626674  0.05173767438607032  \\
            284.7989539065054  0.05174148468798333  \\
            284.995096436744  0.05174525992006922  \\
            285.19123896698267  0.05174898681821518  \\
            285.3873814972213  0.05175269758699888  \\
            285.58352402745993  0.05175638693829255  \\
            285.7796665576986  0.051760023966989095  \\
            285.97580908793725  0.05176363446412755  \\
            286.17195161817585  0.05176723080788937  \\
            286.3680941484145  0.051770786347090994  \\
            286.5642366786532  0.05177429899474568  \\
            286.7603792088918  0.051777797301544526  \\
            286.95652173913044  0.05178127196274213  \\
            287.1526642693691  0.051784694284244134  \\
            287.3488067996077  0.05178809252987072  \\
            287.54494932984636  0.0517914766673099  \\
            287.741091860085  0.05179482062756698  \\
            287.9372343903236  0.05179812159089031  \\
            288.1333769205623  0.05180140804422888  \\
            288.3295194508009  0.051804673250886474  \\
            288.52566198103955  0.05180788756379338  \\
            288.7218045112782  0.05181107431829081  \\
            288.9179470415168  0.051814248152666144  \\
            289.11408957175547  0.05181738898941446  \\
            289.31023210199413  0.051820481414136116  \\
            289.50637463223273  0.051823556467430386  \\
            289.7025171624714  0.051826615614733694  \\
            289.89865969271005  0.05182963070105841  \\
            290.09480222294866  0.0518326078806844  \\
            290.2909447531873  0.05183557171008963  \\
            290.487087283426  0.05183851421779617  \\
            290.6832298136646  0.051841406864882617  \\
            290.87937234390324  0.051844271537326396  \\
            291.0755148741419  0.051847123888805816  \\
            291.2716574043805  0.051849948769877974  \\
            291.46779993461917  0.05185272326363951  \\
            291.66394246485777  0.051855476728240806  \\
            291.86008499509643  0.05185821735538824  \\
            292.0562275253351  0.051860924696967285  \\
            292.2523700555737  0.05186358497073  \\
            292.44851258581235  0.051866227845890435  \\
            292.644655116051  0.05186885688097884  \\
            292.8407976462896  0.05187144863582164  \\
            293.0369401765283  0.05187399685573652  \\
            293.23308270676694  0.051876529499472517  \\
            293.42922523700554  0.05187904751544032  \\
            293.6253677672442  0.051881526317390354  \\
            293.82151029748286  0.051883963783979324  \\
            294.01765282772146  0.05188638649685467  \\
            294.2137953579601  0.051888794391817754  \\
            294.4099378881988  0.051891162979017455  \\
            294.6060804184374  0.05189349073967127  \\
            294.80222294867605  0.05189580382642332  \\
            294.99836547891465  0.0518981026042326  \\
            295.1945080091533  0.051900363738085514  \\
            295.39065053939197  0.051902582852279854  \\
            295.5867930696306  0.05190478663434135  \\
            295.78293559986923  0.05190697717089743  \\
            295.9790781301079  0.051909133601341764  \\
            296.1752206603465  0.05191124539193408  \\
            296.37136319058516  0.05191334023751087  \\
            296.5675057208238  0.0519154230982542  \\
            296.7636482510624  0.0519174772084118  \\
            296.9597907813011  0.05191948371347736  \\
            297.15593331153974  0.05192147014963587  \\
            297.35207584177834  0.051923445520282475  \\
            297.548218372017  0.051925397903356076  \\
            297.74436090225566  0.051927303128967345  \\
            297.94050343249427  0.051929182087522265  \\
            298.1366459627329  0.05193104986780818  \\
            298.33278849297153  0.05193290025219713  \\
            298.5289310232102  0.051934708652467694  \\
            298.72507355344885  0.05193648189517613  \\
            298.92121608368745  0.051938241998841235  \\
            299.1173586139261  0.051939989193814554  \\
            299.3135011441648  0.051941704546540984  \\
            299.5096436744034  0.05194337530578577  \\
            299.70578620464204  0.051945028201547  \\
            299.9019287348807  0.051946670545222576  \\
            300.0980712651193  0.051948291535607184  \\
            300.29421379535796  0.05194986744501552  \\
            300.4903563255966  0.05195141496566858  \\
            300.6864988558352  0.05195295106438194  \\
            300.8826413860739  0.051954473377146156  \\
            301.07878391631255  0.05195596196329148  \\
            301.27492644655115  0.051957408404891804  \\
            301.4710689767898  0.05195883818355615  \\
            301.66721150702847  0.051960257775435933  \\
            301.8633540372671  0.051961657169898125  \\
            302.05949656750573  0.05196301319151472  \\
            302.25563909774434  0.051964339270291086  \\
            302.451781627983  0.051965653528716634  \\
            302.64792415822166  0.05196695587930871  \\
            302.84406668846026  0.051968230519212455  \\
            303.0402092186989  0.05196946026612662  \\
            303.2363517489376  0.051970669715183375  \\
            303.4324942791762  0.0519718692434375  \\
            303.62863680941484  0.051973053915843725  \\
            303.8247793396535  0.05197420354018257  \\
            304.0209218698921  0.051975313902597436  \\
            304.21706440013077  0.051976408691365106  \\
            304.4132069303694  0.05197749393316841  \\
            304.60934946060803  0.0519785614051114  \\
            304.8054919908467  0.05197958939124102  \\
            305.00163452108535  0.051980583835716576  \\
            305.19777705132395  0.05198156511635641  \\
            305.3939195815626  0.05198253668731159  \\
            305.5900621118012  0.051983488449740434  \\
            305.7862046420399  0.05198439892169749  \\
            305.98234717227854  0.05198527951305349  \\
            306.17848970251714  0.05198614812526134  \\
            306.3746322327558  0.051987006934914974  \\
            306.57077476299446  0.051987845239545784  \\
            306.76691729323306  0.05198864211199708  \\
            306.9630598234717  0.05198941042507737  \\
            307.1592023537104  0.0519901671172968  \\
            307.355344883949  0.051990914249788286  \\
            307.55148741418765  0.05199164165745168  \\
            307.7476299444263  0.05199232873150781  \\
            307.9437724746649  0.051992986241833024  \\
            308.13991500490357  0.05199363175217564  \\
            308.33605753514223  0.05199426824476655  \\
            308.53220006538083  0.0519948871083979  \\
            308.7283425956195  0.05199546840658176  \\
            308.9244851258581  0.051996016836306454  \\
            309.12062765609676  0.05199655196471035  \\
            309.3167701863354  0.051997078612276364  \\
            309.512912716574  0.05199759062046699  \\
            309.7090552468127  0.051998070466532535  \\
            309.90519777705134  0.05199851221060195  \\
            310.10134030728995  0.051998938002386454  \\
            310.2974828375286  0.051999355304447055  \\
            310.49362536776727  0.05199976119843463  \\
            310.68976789800587  0.05200014238508986  \\
            310.88591042824453  0.052000482248952096  \\
            311.0820529584832  0.052000800408424135  \\
            311.2781954887218  0.052001108772788025  \\
            311.47433801896045  0.05200140834466722  \\
            311.6704805491991  0.05200169032932358  \\
            311.8666230794377  0.05200193612397951  \\
            312.0627656096764  0.05200214977610339  \\
            312.258908139915  0.052002350093977905  \\
            312.45505067015364  0.05200254257873425  \\
            312.6511932003923  0.052002723506108794  \\
            312.8473357306309  0.052002879926443035  \\
            313.04347826086956  0.052002996012356695  \\
            313.2396207911082  0.05200309072933026  \\
            313.4357633213468  0.05200317570895943  \\
            313.6319058515855  0.05200325276455587  \\
            313.82804838182415  0.052003315047670806  \\
            314.02419091206275  0.05200334665540281  \\
            314.2203334423014  0.05200334149214702  \\
            314.41647597254007  0.05200332046205391  \\
            314.6126185027787  0.05200329128199085  \\
            314.80876103301733  0.05200325356671254  \\
            315.004903563256  0.05200319882886096  \\
            315.2010460934946  0.052003110062097686  \\
            315.39718862373326  0.05200298885798173  \\
            315.59333115397186  0.05200285380451729  \\
            315.7894736842105  0.05200271123762296  \\
            315.9856162144492  0.05200255995331113  \\
            316.1817587446878  0.052002391207687994  \\
            316.37790127492644  0.052002188305608425  \\
            316.5740438051651  0.0520019539014553  \\
            316.7701863354037  0.052001705907334834  \\
            316.96632886564237  0.05200145054839093  \\
            317.162471395881  0.05200118708414724  \\
            317.35861392611963  0.052000907808507184  \\
            317.5547564563583  0.052000597501219235  \\
            317.75089898659695  0.0520002526894033  \\
            317.94704151683555  0.051999892716860015  \\
            318.1431840470742  0.05199952486254348  \\
            318.3393265773129  0.05199915004255587  \\
            318.5354691075515  0.05199876281014753  \\
            318.73161163779014  0.05199835135571695  \\
            318.92775416802874  0.0519979017819766  \\
            319.1238966982674  0.05199743147103863  \\
            319.32003922850606  0.05199695114677216  \\
            319.51618175874466  0.05199646447995424  \\
            319.7123242889833  0.05199596944041231  \\
            319.908466819222  0.05199545829702421  \\
            320.1046093494606  0.05199491705405945  \\
            320.30075187969925  0.05199434098890748  \\
            320.4968944099379  0.051993749144702485  \\
            320.6930369401765  0.05199314887753807  \\
            320.8891794704152  0.05199254263540178  \\
            321.08532200065383  0.05199192795817516  \\
            321.28146453089244  0.05199129747763367  \\
            321.4776070611311  0.05199063874792675  \\
            321.67374959136976  0.05198994273639779  \\
            321.86989212160836  0.05198922934938456  \\
            322.066034651847  0.05198850614243523  \\
            322.2621771820856  0.05198777688105618  \\
            322.4583197123243  0.05198704154071195  \\
            322.65446224256294  0.05198629630682533  \\
            322.85060477280155  0.051985533574777296  \\
            323.0467473030402  0.051984741743036106  \\
            323.24288983327887  0.05198391372320469  \\
            323.43903236351747  0.05198306884425466  \\
            323.63517489375613  0.051982214498590765  \\
            323.8313174239948  0.05198135436607616  \\
            324.0274599542334  0.05198048841403242  \\
            324.22360248447205  0.05197961289723949  \\
            324.4197450147107  0.05197872035793578  \\
            324.6158875449493  0.051977799378141676  \\
            324.812030075188  0.05197684338326696  \\
            325.00817260542664  0.05197587114136365  \\
            325.20431513566524  0.051974889843358935  \\
            325.4004576659039  0.05197390307117275  \\
            325.5966001961425  0.05197291079771775  \\
            325.79274272638116  0.05197190938689927  \\
            325.9888852566198  0.05197089159361542  \\
            326.1850277868584  0.051969846371123674  \\
            326.3811703170971  0.05196876701301107  \\
            326.57731284733575  0.05196767187828277  \\
            326.77345537757435  0.05196656801380048  \\
            326.969597907813  0.05196545894732605  \\
            327.16574043805167  0.051964344687521445  \\
            327.3618829682903  0.051963221723948766  \\
            327.55802549852893  0.05196208302707024  \\
            327.7541680287676  0.051960917908546005  \\
            327.9503105590062  0.051959719515966216  \\
            328.14645308924486  0.05195850579614173  \\
            328.3425956194835  0.05195728365279485  \\
            328.5387381497221  0.05195605655908731  \\
            328.7348806799608  0.0519548245576203  \\
            328.9310232101994  0.051953584260434435  \\
            329.12716574043804  0.05195232884900977  \\
            329.3233082706767  0.051951047985651  \\
            329.5194508009153  0.051949734684298664  \\
            329.71559333115397  0.05194840648750243  \\
            329.91173586139263  0.05194707016121679  \\
            330.10787839163123  0.051945729126463884  \\
            330.3040209218699  0.05194438345933347  \\
            330.50016345210855  0.05194302989098294  \\
            330.69630598234716  0.051941661807637325  \\
            330.8924485125858  0.05194026921125831  \\
            331.0885910428245  0.05193884499469456  \\
            331.2847335730631  0.05193740630570881  \\
            331.48087610330174  0.05193595977693195  \\
            331.6770186335404  0.051934508778976866  \\
            331.873161163779  0.051933053420438385  \\
            332.06930369401766  0.05193159054789331  \\
            332.26544622425627  0.0519301137459004  \\
            332.4615887544949  0.05192861333700041  \\
            332.6577312847336  0.051927082129388645  \\
            332.8538738149722  0.0519255368592601  \\
            333.05001634521085  0.0519239840371013  \\
            333.2461588754495  0.05192242698387332  \\
            333.4423014056881  0.05192086583917689  \\
            333.6384439359268  0.051919297561252464  \\
            333.83458646616543  0.051917715926980135  \\
            334.03072899640404  0.05191611153187967  \\
            334.2268715266427  0.051914477223464296  \\
            334.42301405688136  0.051912829220117244  \\
            334.61915658711996  0.05191117395011347  \\
            334.8152991173586  0.05190951468513583  \\
            335.0114416475973  0.051907851594158734  \\
            335.2075841778359  0.051906181743448146  \\
            335.40372670807454  0.051904499096561585  \\
            335.59986923831315  0.051902794514348115  \\
            335.7960117685518  0.051901060889134966  \\
            335.99215429879047  0.0518993139328291  \\
            336.18829682902907  0.051897559992019095  \\
            336.38443935926773  0.051895802289473436  \\
            336.5805818895064  0.05189404102197897  \\
            336.776724419745  0.05189227336034091  \\
            336.97286694998365  0.05189049344938286  \\
            337.1690094802223  0.051888692407946774  \\
            337.3651520104609  0.05188686317432006  \\
            337.5612945406996  0.051885020966211455  \\
            337.75743707093824  0.05188317204835643  \\
            337.95357960117684  0.05188131959691  \\
            338.1497221314155  0.051879463839601736  \\
            338.34586466165416  0.05187760205573572  \\
            338.54200719189276  0.051875728576190605  \\
            338.7381497221314  0.051873834783419545  \\
            338.93429225237  0.051871913613471966  \\
            339.1304347826087  0.051869979772905375  \\
            339.32657731284735  0.051868039472795974  \\
            339.52271984308595  0.051866095855566785  \\
            339.7188623733246  0.05186414919370029  \\
            339.9150049035633  0.05186219688973834  \\
            340.1111474338019  0.051860233476282235  \\
            340.30728996404054  0.05185825061599266  \\
            340.5034324942792  0.05185624115085076  \\
            340.6995750245178  0.05185421921998322  \\
            340.89571755475646  0.05185219103956993  \\
            341.0918600849951  0.05185015974068352  \\
            341.2880026152337  0.05184812566259897  \\
            341.4841451454724  0.051846086352793655  \\
            341.68028767571104  0.051844036566947325  \\
            341.87643020594965  0.0518419682689421  \\
            342.0725727361883  0.051839874105841545  \\
            342.2687152664269  0.0518377675548181  \\
            342.46485779666557  0.05183565491453249  \\
            342.66100032690423  0.05183353933173612  \\
            342.85714285714283  0.05183142123905039  \\
            343.0532853873815  0.05182929835496678  \\
            343.24942791762015  0.05182716568384678  \\
            343.44557044785876  0.05182501551592192  \\
            343.6417129780974  0.05182284021496622  \\
            343.8378555083361  0.051820652448207896  \\
            344.0339980385747  0.051818458693673713  \\
            344.23014056881334  0.05181626214425197  \\
            344.426283099052  0.05181406335543826  \\
            344.6224256292906  0.05181186024533551  \\
            344.81856815952926  0.051809648094653944  \\
            345.0147106897679  0.05180741954671111  \\
            345.2108532200065  0.05180516663145931  \\
            345.4069957502452  0.05180290099286613  \\
            345.6031382804838  0.051800629401451165  \\
            345.79928081072245  0.051798355128146824  \\
            345.9954233409611  0.051796078882184605  \\
            346.1915658711997  0.05179379881109502  \\
            346.3877084014384  0.05179151050070765  \\
            346.58385093167703  0.0517892069751511  \\
            346.77999346191564  0.05178687993760615  \\
            346.9761359921543  0.05178453971644701  \\
            347.17227852239296  0.05178219350256804  \\
            347.36842105263156  0.05177984467751758  \\
            347.5645635828702  0.05177749413562864  \\
            347.7607061131089  0.05177514028401889  \\
            347.9568486433475  0.05177277904259065  \\
            348.15299117358614  0.051770403844030935  \\
            348.3491337038248  0.051768006145700755  \\
            348.5452762340634  0.051765594583121896  \\
            348.74141876430207  0.05176317690419634  \\
            348.93756129454067  0.05176075663347784  \\
            349.13370382477933  0.051758334881489135  \\
            349.329846355018  0.05175591034472193  \\
            349.5259888852566  0.05175347930563692  \\
            349.72213141549526  0.05175103563266376  \\
            349.9182739457339  0.05174857070169768  \\
            350.1144164759725  0.051746090998143604  \\
            350.3105590062112  0.051743604960985026  \\
            350.50670153644984  0.05174111628942651  \\
            350.70284406668844  0.05173862634047481  \\
            350.8989865969271  0.05173613412893892  \\
            351.09512912716576  0.05173363632742999  \\
            351.29127165740437  0.05173112726636142  \\
            351.487414187643  0.05172859848856844  \\
            351.6835567178817  0.05172605381235547  \\
            351.8796992481203  0.05172350248036487  \\
            352.07584177835895  0.05172094839700654  \\
            352.27198430859755  0.051718393194945186  \\
            352.4681268388362  0.05171583623510037  \\
            352.6642693690749  0.05171327460664651  \\
            352.8604118993135  0.051710703127012855  \\
            353.05655442955214  0.051708113828075504  \\
            353.2526969597908  0.051705507325263286  \\
            353.4488394900294  0.05170289372691555  \\
            353.64498202026806  0.05170027717183318  \\
            353.8411245505067  0.05169765959610622  \\
            354.0372670807453  0.05169504073311383  \\
            354.233409610984  0.05169241811352431  \\
            354.42955214122264  0.05168978706529511  \\
            354.62569467146125  0.05168714048123697  \\
            354.8218372016999  0.051684475286733  \\
            355.01797973193857  0.05168180242533371  \\
            355.21412226217717  0.05167912629776764  \\
            355.41026479241583  0.051676449169690795  \\
            355.6064073226545  0.05167377117168668  \\
            355.8025498528931  0.05167109029926633  \\
            355.99869238313175  0.05166840241286826  \\
            356.19483491337036  0.05166570123785854  \\
            356.390977443609  0.051662980899052524  \\
            356.5871199738477  0.051660251764114186  \\
            356.7832625040863  0.05165751893215334  \\
            356.97940503432494  0.05165478502285695  \\
            357.1755475645636  0.051652050587079903  \\
            357.3716900948022  0.051649314106845104  \\
            357.56783262504086  0.05164657199534339  \\
            357.7639751552795  0.051643818596933594  \\
            357.9601176855181  0.05164104681573185  \\
            358.1562602157568  0.051638264396487686  \\
            358.35240274599545  0.05163547770898662  \\
            358.54854527623405  0.051632689749635675  \\
            358.7446878064727  0.051629901510879  \\
            358.9408303367114  0.05162711198119794  \\
            359.13697286695  0.051624318145110995  \\
            359.33311539718864  0.051621514983173876  \\
            359.52925792742724  0.051618695138817235  \\
            359.7254004576659  0.051615862440089505  \\
            359.92154298790456  0.05161302474103054  \\
            360.11768551814316  0.05161018543565708  \\
            360.3138280483818  0.05160734597750334  \\
            360.5099705786205  0.05160450587962103  \\
            360.7061131088591  0.05160166271457935  \\
            360.90225563909775  0.05159881211446498  \\
            361.0983981693364  0.051595947412282364  \\
            361.294540699575  0.051593067472624786  \\
            361.49068322981367  0.05159018161804892  \\
            361.68682576005233  0.05158729365913294  \\
            361.88296829029093  0.05158440552810882  \\
            362.0791108205296  0.05158151727886239  \\
            362.27525335076825  0.0515786270869333  \\
            362.47139588100686  0.05157573124951504  \\
            362.6675384112455  0.051572824185454925  \\
            362.8636809414841  0.05156990052791955  \\
            363.0598234717228  0.051566969405787956  \\
            363.25596600196144  0.05156403549276222  \\
            363.45210853220004  0.051561101215522084  \\
            363.6482510624387  0.0515581671831931  \\
            363.84439359267736  0.05155523218734677  \\
            364.04053612291597  0.051552293202000415  \\
            364.2366786531546  0.05154934538361727  \\
            364.4328211833933  0.05154638208502782  \\
            364.6289637136319  0.05154340863829148  \\
            364.82510624387055  0.051540431499511964  \\
            365.0212487741092  0.05153745360365253  \\
            365.2173913043478  0.0515344761276024  \\
            365.4135338345865  0.05153149849017679  \\
            365.60967636482513  0.05152851835211693  \\
            365.80581889506374  0.05152553161609002  \\
            366.0019614253024  0.0515225320548831  \\
            366.198103955541  0.05151951930807907  \\
            366.39424648577966  0.05151650172638404  \\
            366.5903890160183  0.05151348276500316  \\
            366.7865315462569  0.05151046417923829  \\
            366.9826740764956  0.051507446024488035  \\
            367.17881660673424  0.05150442665624772  \\
            367.37495913697285  0.051501402730109405  \\
            367.5711016672115  0.051498369201761866  \\
            367.76724419745017  0.05149532084992839  \\
            367.96338672768877  0.05149226569207357  \\
            368.15952925792743  0.05148920827238873  \\
            368.3556717881661  0.05148615093333901  \\
            368.5518143184047  0.051483094374381956  \\
            368.74795684864335  0.05148003765196754  \\
            368.944099378882  0.051476978179538176  \\
            369.1402419091206  0.05147391172752868  \\
            369.3363844393593  0.05147083212004219  \\
            369.5325269695979  0.051467742370278194  \\
            369.72866949983654  0.051464649186479534  \\
            369.9248120300752  0.05146155550516935  \\
            370.1209545603138  0.05145846267549466  \\
            370.31709709055247  0.05145537045922633  \\
            370.5132396207911  0.05145227703075911  \\
            370.70938215102973  0.051449178977111584  \\
            370.9055246812684  0.05144607129792623  \\
            371.10166721150705  0.05144295016453413  \\
            371.29780974174565  0.051439824035285284  \\
            371.4939522719843  0.051436696514361675  \\
            371.690094802223  0.051433569604378865  \\
            371.8862373324616  0.0514304437749576  \\
            372.08237986270024  0.051427317962723894  \\
            372.2785223929389  0.05142418957130899  \\
            372.4746649231775  0.05142105447134933  \\
            372.67080745341616  0.051417906875460925  \\
            372.86694998365476  0.05141475078604102  \\
            373.0630925138934  0.0514115920616628  \\
            373.2592350441321  0.05140843336034234  \\
            373.4553775743707  0.051405275860251586  \\
            373.65152010460935  0.05140211925971833  \\
            373.847662634848  0.05139896177722622  \\
            374.0438051650866  0.05139580015141474  \\
            374.23994769532527  0.05139262964107925  \\
            374.43609022556393  0.05138944680817984  \\
            374.63223275580253  0.05138625969699395  \\
            374.8283752860412  0.05138307163878313  \\
            375.02451781627985  0.05137988451916205  \\
            375.22066034651846  0.05137669879583393  \\
            375.4168028767571  0.051373513498590526  \\
            375.6129454069958  0.05137032622931209  \\
            375.8090879372344  0.051367133161967435  \\
            376.00523046747304  0.051363928824668906  \\
            376.20137299771164  0.051360716375960326  \\
            376.3975155279503  0.05135750159312605  \\
            376.59365805818896  0.05135428706630866  \\
            376.78980058842757  0.05135107400848434  \\
            376.9859431186662  0.05134786225546287  \\
            377.1820856489049  0.051344650265887595  \\
            377.3782281791435  0.05134143512123551  \\
            377.57437070938215  0.05133821252581718  \\
            377.7705132396208  0.051334978405229194  \\
            377.9666557698594  0.0513317397858047  \\
            378.1627983000981  0.05132850028364574  \\
            378.35894083033673  0.051325261861161486  \\
            378.55508336057534  0.05132202515314935  \\
            378.751225890814  0.051318789466794995  \\
            378.94736842105266  0.05131555278167235  \\
            379.14351095129126  0.0513123117497436  \\
            379.3396534815299  0.051309061371705135  \\
            379.5357960117685  0.051305802123048645  \\
            379.7319385420072  0.0513025403611938  \\
            379.92808107224585  0.05129927879039044  \\
            380.12422360248445  0.05129601883566867  \\
            380.3203661327231  0.051292760642838754  \\
            380.51650866296177  0.05128950307849117  \\
            380.7126511932004  0.05128624372999662  \\
            380.90879372343903  0.05128297890550599  \\
            381.1049362536777  0.051279703775990254  \\
            381.3010787839163  0.051276422823890985  \\
            381.49722131415496  0.051273140638499595  \\
            381.6933638443936  0.05126985942464658  \\
            381.8895063746322  0.051266580155197715  \\
            382.0856489048709  0.051263302571054  \\
            382.28179143510954  0.051260025181151726  \\
            382.47793396534814  0.05125674526246246  \\
            382.6740764955868  0.051253458859993016  \\
            382.8702190258254  0.051250162439472814  \\
            383.06636155606407  0.051246862567922845  \\
            383.2625040863027  0.05124356244026022  \\
            383.45864661654133  0.05124026384320783  \\
            383.65478914678  0.05123696737763462  \\
            383.85093167701865  0.051233672458555535  \\
            384.04707420725725  0.051230377315131546  \\
            384.2432167374959  0.051227078990669646  \\
            384.4393592677346  0.051223773104164635  \\
            384.6355017979732  0.05122045895279113  \\
            384.83164432821184  0.05121714269916202  \\
            385.0277868584505  0.051213826929026235  \\
            385.2239293886891  0.05121051308725987  \\
            385.42007191892776  0.051207201477866136  \\
            385.6162144491664  0.051203891263975364  \\
            385.812356979405  0.051200580467845036  \\
            386.0084995096437  0.05119726597085975  \\
            386.2046420398823  0.051193943250800955  \\
            386.40078457012095  0.05119061419216747  \\
            386.5969271003596  0.0511872839013873  \\
            386.7930696305982  0.05118395464980449  \\
            386.98921216083687  0.05118062761175592  \\
            387.18535469107553  0.05117730286457128  \\
            387.38149722131413  0.051173979388573036  \\
            387.5776397515528  0.05117065506707647  \\
            387.77378228179145  0.05116732668638968  \\
            387.96992481203006  0.051163989935391785  \\
            388.1660673422687  0.051160648372664555  \\
            388.3622098725074  0.0511573062393438  \\
            388.558352402746  0.05115396555991678  \\
            388.75449493298464  0.05115062730461927  \\
            388.9506374632233  0.051147291389435565  \\
            389.1467799934619  0.05114395667609846  \\
            389.34292252370057  0.05114062097208927  \\
            389.53906505393917  0.05113728103063781  \\
            389.73520758417783  0.0511339329087466  \\
            389.9313501144165  0.05113058108965623  \\
            390.1274926446551  0.05112722919051093  \\
            390.32363517489375  0.05112387905167542  \\
            390.5197777051324  0.051120531500926415  \\
            390.715920235371  0.05111718635345263  \\
            390.9120627656097  0.05111384241185477  \\
            391.10820529584834  0.05111049746614554  \\
            391.30434782608694  0.05110714829374962  \\
            391.5004903563256  0.0511037912999165  \\
            391.69663288656426  0.05110043135120791  \\
            391.89277541680286  0.05109707166986296  \\
            392.0889179470415  0.05109371397016681  \\
            392.2850604772802  0.05109035899439253  \\
            392.4812030075188  0.051087006512801146  \\
            392.67734553775745  0.05108365532364158  \\
            392.87348806799605  0.05108030325315066  \\
            393.0696305982347  0.051076947155553144  \\
            393.26577312847337  0.05107358364673978  \\
            393.461915658712  0.05107021760244526  \\
            393.65805818895063  0.05106685204879448  \\
            393.8542007191893  0.051063488627414916  \\
            394.0503432494279  0.051060128047431375  \\
            394.24648577966656  0.051056770085465955  \\
            394.4426283099052  0.05105341358563807  \\
            394.6387708401438  0.05105005645956443  \\
            394.8349133703825  0.05104669568635905  \\
            395.03105590062114  0.05104332791885677  \\
            395.22719843085974  0.0510399577444359  \\
            395.4233409610984  0.051036588170544295  \\
            395.61948349133706  0.05103322081508684  \\
            395.81562602157567  0.05102985640191107  \\
            396.0117685518143  0.05102649476080713  \\
            396.20791108205293  0.051023134827507796  \\
            396.4040536122916  0.05101977464368849  \\
            396.60019614253025  0.051016411356967245  \\
            396.79633867276885  0.05101304153353591  \\
            396.9924812030075  0.05100966914786876  \\
            397.1886237332462  0.05100629736248593  \\
            397.3847662634848  0.05100292781609686  \\
            397.58090879372344  0.05099956129075252  \\
            397.7770513239621  0.05099619771184539  \\
            397.9731938542007  0.050992836148109455  \\
            398.16933638443936  0.05098947481162023  \\
            398.365478914678  0.050986111057794756  \\
            398.5616214449166  0.0509827413653002  \\
            398.7577639751553  0.05097936866238899  \\
            398.95390650539395  0.05097599644584807  \\
            399.15004903563255  0.05097262641544568  \\
            399.3461915658712  0.05096925945065391  \\
            399.5423340961098  0.05096589561064875  \\
            399.7384766263485  0.050962534134310074  \\
            399.93461915658713  0.05095917344022162  \\
            400.13076168682574  0.050955811126671  \\
            400.3269042170644  0.05095244374823941  \\
            400.52304674730306  0.050949072620309475  \\
            400.71918927754166  0.050945701741641994  \\
            400.9153318077803  0.050942332909150324  \\
            401.111474338019  0.05093896713478934  \\
            401.3076168682576  0.05093560464555544  \\
            401.50375939849624  0.05093224488348655  \\
            401.6999019287349  0.050928886505662095  \\
            401.8960444589735  0.05092552738420306  \\
            402.09218698921217  0.05092216447104966  \\
            402.2883295194508  0.05091879683468517  \\
            402.48447204968943  0.05091542907248657  \\
            402.6806145799281  0.050912063110552  \\
            402.8767571101667  0.050908700124348366  \\
            403.07289964040535  0.05090534053871133  \\
            403.269042170644  0.05090198402784537  \\
            403.4651847008826  0.050898629515323694  \\
            403.6613272311213  0.05089527517408832  \\
            403.85746976135994  0.050891918426450015  \\
            404.05361229159854  0.05088855658912726  \\
            404.2497548218372  0.050885193757551433  \\
            404.44589735207586  0.05088183235118608  \\
            404.64203988231446  0.05087847373613171  \\
            404.8381824125531  0.050875118561196295  \\
            405.0343249427918  0.050871766757895294  \\
            405.2304674730304  0.05086841754045162  \\
            405.42661000326905  0.050865069405795715  \\
            405.6227525335077  0.05086172013356546  \\
            405.8188950637463  0.05085836661849623  \\
            406.01503759398497  0.050855010599702585  \\
            406.2111801242236  0.05085165547494263  \\
            406.40732265446223  0.050848302824323593  \\
            406.6034651847009  0.05084495354306629  \\
            406.7996077149395  0.05084160784150519  \\
            406.99575024517816  0.050838265245088346  \\
            407.1918927754168  0.050834924594377454  \\
            407.3880353056554  0.050831584045047805  \\
            407.5841778358941  0.050828241067888344  \\
            407.78032036613274  0.05082489386149858  \\
            407.97646289637134  0.05082154682308463  \\
            408.17260542661  0.05081820177513713  \\
            408.36874795684867  0.05081485987825058  \\
            408.56489048708727  0.050811521639569805  \\
            408.76103301732593  0.050808186912789904  \\
            408.9571755475646  0.05080485489815628  \\
            409.1533180778032  0.05080152414246462  \\
            409.34946060804185  0.050798192539060906  \\
            409.5456031382805  0.05079485721777106  \\
            409.7417456685191  0.0507915201961723  \\
            409.9378881987578  0.050788184479292287  \\
            410.1340307289964  0.05078485150854921  \\
            410.33017325923504  0.05078152210239621  \\
            410.5263157894737  0.050778196456321395  \\
            410.7224583197123  0.05077487414284781  \\
            410.91860084995096  0.05077155411153348  \\
            411.1147433801896  0.05076823468897136  \\
            411.3108859104282  0.05076491357878939  \\
            411.5070284406669  0.05076158880402311  \\
            411.70317097090555  0.050758264292072273  \\
            411.89931350114415  0.050754941894486566  \\
            412.0954560313828  0.05075162275217859  \\
            412.29159856162147  0.050748307412639235  \\
            412.4877410918601  0.05074499582993759  \\
            412.68388362209873  0.05074168736472103  \\
            412.8800261523374  0.050738380784215165  \\
            413.076168682576  0.050735074262223866  \\
            413.27231121281466  0.05073176518779315  \\
            413.46845374305326  0.05072845396630891  \\
            413.6645962732919  0.05072514396000959  \\
            413.8607388035306  0.05072183664020146  \\
            414.0568813337692  0.050718532913382  \\
            414.25302386400784  0.05071523312123991  \\
            414.4491663942465  0.05071193704065513  \\
            414.6453089244851  0.0507086438836988  \\
            414.84145145472377  0.05070535229763328  \\
            415.0375939849624  0.05070206036491218  \\
            415.23373651520103  0.050698765555806095  \\
            415.4298790454397  0.050695470007526486  \\
            415.62602157567835  0.05069217627425471  \\
            415.82216410591695  0.050688885625431085  \\
            416.0183066361556  0.05068559879338283  \\
            416.2144491663943  0.05068231597332405  \\
            416.4105916966329  0.05067903682335574  \\
            416.60673422687154  0.05067576046446574  \\
            416.80287675711014  0.05067248548052879  \\
            416.9990192873488  0.05066920991830652  \\
            417.19516181758746  0.050665931597046465  \\
            417.39130434782606  0.05066265350985783  \\
            417.5874468780647  0.05065937765497474  \\
            417.7835894083034  0.05065610515546979  \\
            417.979731938542  0.05065283662409315  \\
            418.17587446878065  0.05064957216327247  \\
            418.3720169990193  0.05064631136511297  \\
            418.5681595292579  0.050643053311397374  \\
            418.7643020594966  0.05063979657358596  \\
            418.96044458973523  0.05063653921281652  \\
            419.15658711997384  0.05063327939896525  \\
            419.3527296502125  0.050630020408339436  \\
            419.54887218045116  0.05062676392276989  \\
            419.74501471068976  0.050623510968992695  \\
            419.9411572409284  0.05062026208931978  \\
            420.137299771167  0.05061701734163889  \\
            420.3334423014057  0.05061377629941358  \\
            420.52958483164434  0.05061053805168326  \\
            420.72572736188295  0.050607301203063115  \\
            420.9218698921216  0.05060406387374419  \\
            421.11801242236027  0.05060082440326645  \\
            421.31415495259887  0.0505975860398121  \\
            421.51029748283753  0.05059435033434142  \\
            421.7064400130762  0.050591118262017835  \\
            421.9025825433148  0.050587890338600915  \\
            422.09872507355345  0.05058466662044637  \\
            422.2948676037921  0.05058144670450607  \\
            422.4910101340307  0.05057822972832802  \\
            422.6871526642694  0.05057501437005639  \\
            422.88329519450804  0.050571798848431486  \\
            423.07943772474664  0.0505685814467623  \\
            423.2755802549853  0.0505653651742063  \\
            423.4717227852239  0.05056215160575737  \\
            423.66786531546256  0.05055894170471366  \\
            423.8640078457012  0.05055573599912513  \\
            424.0601503759398  0.050552534581793526  \\
            424.2562929061785  0.05054933711027239  \\
            424.45243543641715  0.050546142806867034  \\
            424.64857796665575  0.05054295045863458  \\
            424.8447204968944  0.05053975841738393  \\
            425.04086302713307  0.05053656478351626  \\
            425.2370055573717  0.050533372031879194  \\
            425.43314808761033  0.050530181926539165  \\
            425.629290617849  0.05052699545378838  \\
            425.8254331480876  0.05052381318797583  \\
            426.02157567832626  0.05052063529150733  \\
            426.2177182085649  0.05051746151484549  \\
            426.4138607388035  0.050514291196509714  \\
            426.6100032690422  0.05051112326307621  \\
            426.8061457992808  0.050507956229177996  \\
            427.00228832951944  0.05050478809045754  \\
            427.1984308597581  0.05050162028866238  \\
            427.3945733899967  0.05049845496566534  \\
            427.59071592023537  0.05049529316097445  \\
            427.786858450474  0.050492135524623664  \\
            427.98300098071263  0.050488982317172804  \\
            428.1791435109513  0.05048583340970763  \\
            428.37528604118995  0.050482688283839755  \\
            428.57142857142856  0.05047954603170675  \\
            428.7675711016672  0.05047640535597203  \\
            428.9637136319059  0.050473264456000026  \\
            429.1598561621445  0.050470123067554724  \\
            429.35599869238314  0.05046698386781973  \\
            429.5521412226218  0.05046384797531921  \\
            429.7482837528604  0.05046071614075109  \\
            429.94442628309906  0.05045758874698696  \\
            430.14056881333767  0.0504544658090722  \\
            430.3367113435763  0.05045134697422588  \\
            430.532853873815  0.05044823152184079  \\
            430.7289964040536  0.05044511836348347  \\
            430.92513893429225  0.050442006042894144  \\
            431.1212814645309  0.050438892913509524  \\
            431.3174239947695  0.05043578123570447  \\
            431.5135665250082  0.0504326725344932  \\
            431.70970905524683  0.05042956768202704  \\
            431.90585158548544  0.05042646720347163  \\
            432.1019941157241  0.05042337127700689  \\
            432.29813664596276  0.05042027973382706  \\
            432.49427917620136  0.050417192058140665  \\
            432.69042170644  0.05041410738717056  \\
            432.8865642366787  0.05041102451115387  \\
            433.0827067669173  0.05040794174654661  \\
            433.27884929715594  0.05040485909307709  \\
            433.47499182739455  0.05040177893913598  \\
            433.6711343576332  0.05039870229514729  \\
            433.86727688787187  0.050395629844597015  \\
            434.06341941811047  0.05039256194403308  \\
            434.25956194834913  0.05038949862306539  \\
            434.4557044785878  0.05038643958436581  \\
            434.6518470088264  0.050383384203668155  \\
            434.84798953906505  0.05038033152976819  \\
            435.0441320693037  0.05037728028452368  \\
            435.2402745995423  0.05037422881980917  \\
            435.436417129781  0.050371178700797464  \\
            435.63255966001964  0.05036813159005459  \\
            435.82870219025824  0.050365088341669154  \\
            436.0248447204969  0.05036204950206238  \\
            436.22098725073556  0.05035901530998825  \\
            436.41712978097416  0.05035598569653342  \\
            436.6132723112128  0.05035296028511724  \\
            436.8094148414514  0.05034993839149175  \\
            437.0055573716901  0.05034691902374171  \\
            437.20169990192875  0.05034390088228453  \\
            437.39784243216735  0.0503408826550172  \\
            437.593984962406  0.05033786656810657  \\
            437.7901274926447  0.05033485382388643  \\
            437.9862700228833  0.050331845166648785  \\
            438.18241255312194  0.05032884105152766  \\
            438.3785550833606  0.05032584164449911  \\
            438.5746976135992  0.05032284682238123  \\
            438.77084014383786  0.05031985617283412  \\
            438.9669826740765  0.050316868994359915  \\
            439.1631252043151  0.0503138842963028  \\
            439.3592677345538  0.05031090079884894  \\
            439.55541026479244  0.050307917504239914  \\
            439.75155279503105  0.05030493677701077  \\
            439.9476953252697  0.050301959593425906  \\
            440.1438378555083  0.0502989866289598  \\
            440.33998038574697  0.050296018287691424  \\
            440.53612291598563  0.05029305470230442  \\
            440.73226544622423  0.05029009573408697  \\
            440.9284079764629  0.05028714097293188  \\
            441.12455050670155  0.05028418973733652  \\
            441.32069303694016  0.050281241074402856  \\
            441.5168355671788  0.050278293759837445  \\
            441.7129780974175  0.05027534688408754  \\
            441.9091206276561  0.05027240273581451  \\
            442.10526315789474  0.05026946222379452  \\
            442.3014056881334  0.05026652599038067  \\
            442.497548218372  0.050263594423561576  \\
            442.69369074861066  0.05026066765696142  \\
            442.8898332788493  0.05025774556983992  \\
            443.0859758090879  0.05025482778709236  \\
            443.2821183393266  0.05025191367924955  \\
            443.4782608695652  0.050249002362477875  \\
            443.67440339980385  0.050246092698579235  \\
            443.8705459300425  0.050243183631778876  \\
            444.0666884602811  0.05024027722121243  \\
            444.2628309905198  0.050237374442890136  \\
            444.45897352075843  0.05023447593673541  \\
            444.65511605099704  0.05023158210462201  \\
            444.8512585812357  0.05022869311037403  \\
            445.04740111147436  0.0502258088797659  \\
            445.24354364171296  0.050222929100522416  \\
            445.4396861719516  0.050220053222318685  \\
            445.6358287021903  0.050217180456780176  \\
            445.8319712324289  0.05021430977748269  \\
            446.02811376266754  0.050211439927253736  \\
            446.2242562929062  0.05020857239422399  \\
            446.4203988231448  0.05020570839345435  \\
            446.61654135338347  0.05020284858840242  \\
            446.81268388362207  0.050199993420089406  \\
            447.00882641386073  0.05019714310710011  \\
            447.2049689440994  0.050194297645582975  \\
            447.401111474338  0.05019145680925003  \\
            447.59725400457666  0.05018862014937692  \\
            447.7933965348153  0.050185786994802896  \\
            447.9895390650539  0.05018295645193085  \\
            448.1856815952926  0.05018012728587981  \\
            448.38182412553124  0.05017729979346937  \\
            448.57796665576984  0.05017447562910085  \\
            448.7741091860085  0.05017165550127326  \\
            448.97025171624716  0.050168839910976995  \\
            449.16639424648577  0.05016602915169387  \\
            449.3625367767244  0.05016322330939707  \\
            449.5586793069631  0.0501604222625512  \\
            449.7548218372017  0.050157625682112274  \\
            449.95096436744035  0.05015483303152769  \\
            450.14710689767895  0.05015204356673626  \\
            450.3432494279176  0.05014925633616819  \\
            450.5393919581563  0.05014647030154376  \\
            450.7355344883949  0.05014368708858516  \\
            450.93167701863354  0.05014090765103625  \\
            451.1278195488722  0.05013813256651376  \\
            451.3239620791108  0.050135362219383015  \\
            451.52010460934946  0.05013259680075794  \\
            451.7162471395881  0.05012983630850108  \\
            451.9123896698267  0.05012708054722357  \\
            452.1085322000654  0.05012432912828515  \\
            452.30467473030404  0.05012158146979416  \\
            452.50081726054265  0.05011883679660755  \\
            452.6969597907813  0.05011609406065791  \\
            452.89310232101997  0.050113353027025125  \\
            453.08924485125857  0.050110615519393345  \\
            453.28538738149723  0.050107882066609696  \\
            453.48152991173583  0.05010515305328876  \\
            453.6776724419745  0.05010242871981266  \\
            453.87381497221315  0.050099709162330947  \\
            454.06995750245176  0.050096994332760714  \\
            454.2661000326904  0.05009428403878649  \\
            454.4622425629291  0.05009157794386033  \\
            454.6583850931677  0.05008887556720175  \\
            454.85452762340634  0.05008617628379778  \\
            455.050670153645  0.05008347912874793  \\
            455.2468126838836  0.05008078456171271  \\
            455.44295521412226  0.05007809381631536  \\
            455.6390977443609  0.05007540710781723  \\
            455.8352402745995  0.05007272463937913  \\
            456.0313828048382  0.0500700466020614  \\
            456.22752533507685  0.05006737317482381  \\
            456.42366786531545  0.05006470452452564  \\
            456.6198103955541  0.05006204080592564  \\
            456.8159529257927  0.050059382161682056  \\
            457.0120954560314  0.0500567287223526  \\
            457.20823798627003  0.05005408060639446  \\
            457.40438051650864  0.05005143689645802  \\
            457.6005230467473  0.05004879714594375  \\
            457.79666557698596  0.05004616279651241  \\
            457.99280810722456  0.0500435343938066  \\
            458.1889506374632  0.05004091228899907  \\
            458.3850931677019  0.050038296638792695  \\
            458.5812356979405  0.05003568740542046  \\
            458.77737822817915  0.05003308435664551  \\
            458.9735207584178  0.050030487065761096  \\
            459.1696632886564  0.0500278949115906  \\
            459.36580581889507  0.05002530694173892  \\
            459.56194834913373  0.050022724385852375  \\
            459.75809087937233  0.05002014806301455  \\
            459.954233409611  0.05001757840100667  \\
            460.1503759398496  0.05001501573981041  \\
            460.34651847008826  0.0500124603316078  \\
            460.5426610003269  0.05000991234078135  \\
            460.7388035305655  0.050007371843913954  \\
            460.9349460608042  0.05000483882978894  \\
            461.13108859104284  0.05000231319939008  \\
            461.32723112128144  0.04999979476590152  \\
            461.5233736515201  0.049997283254707856  \\
            461.71951618175876  0.049994778303394084  \\
            461.91565871199737  0.04999227939418959  \\
            462.111801242236  0.04998978657469446  \\
            462.3079437724747  0.049987300983161224  \\
            462.5040863027133  0.04998482298602632  \\
            462.70022883295195  0.04998235289207382  \\
            462.8963713631906  0.049979890952435525  \\
            463.0925138934292  0.04997743736059088  \\
            463.2886564236679  0.04997499225236701  \\
            463.4847989539065  0.04997255570593874  \\
            463.68094148414514  0.049970127741828546  \\
            463.8770840143838  0.04996770832290659  \\
            464.0732265446224  0.049965297354390724  \\
            464.26936907486106  0.049962894683846466  \\
            464.4655116050997  0.04996050010118701  \\
            464.6616541353383  0.049958113338673234  \\
            464.857796665577  0.04995573406623379  \\
            465.05393919581564  0.049953362822993536  \\
            465.25008172605425  0.04995100004071537  \\
            465.4462242562929  0.04994864596100061  \\
            465.64236678653157  0.04994630080011606  \\
            465.83850931677017  0.049943964748994055  \\
            466.03465184700883  0.04994163797323243  \\
            466.2307943772475  0.04993932061309456  \\
            466.4269369074861  0.049937012783509316  \\
            466.62307943772475  0.04993471457407108  \\
            466.8192219679634  0.04993242604903978  \\
            467.015364498202  0.049930147247340836  \\
            467.2115070284407  0.04992787818256518  \\
            467.4076495586793  0.049925618842969276  \\
            467.60379208891794  0.04992336919147508  \\
            467.7999346191566  0.0499211291656701  \\
            467.9960771493952  0.04991889867780732  \\
            468.19221967963387  0.04991667761480526  \\
            468.3883622098725  0.04991446583907008  \\
            468.58450474011113  0.04991226351742493  \\
            468.7806472703498  0.04991007094477723  \\
            468.97678980058845  0.049907888273914375  \\
            469.17293233082705  0.04990571564534775  \\
            469.3690748610657  0.04990355318731278  \\
            469.5652173913044  0.04990140101576889  \\
            469.761359921543  0.04989925923439957  \\
            469.95750245178164  0.04989712793461229  \\
            470.1536449820203  0.0498950071955386  \\
            470.3497875122589  0.049892897084034  \\
            470.54593004249756  0.0498907976546781  \\
            470.74207257273616  0.04988870894977447  \\
            470.9382151029748  0.049886630999350735  \\
            471.1343576332135  0.04988456382115855  \\
            471.3305001634521  0.04988250742067358  \\
            471.52664269369075  0.049880461791095516  \\
            471.7227852239294  0.04987842691334809  \\
            471.918927754168  0.04987640275607903  \\
            472.11507028440667  0.04987438944975272  \\
            472.31121281464533  0.0498723871461504  \\
            472.50735534488393  0.049870395771562694  \\
            472.7034978751226  0.049868415388177705  \\
            472.89964040536125  0.04986644605715627  \\
            473.09578293559986  0.04986448783863189  \\
            473.2919254658385  0.049862540791710805  \\
            473.4880679960772  0.049860604974471895  \\
            473.6842105263158  0.04985868044396676  \\
            473.88035305655444  0.04985676725621972  \\
            474.07649558679304  0.04985486546622774  \\
            474.2726381170317  0.04985297512796052  \\
            474.46878064727036  0.049851096294360416  \\
            474.66492317750897  0.049849229017342525  \\
            474.8610657077476  0.0498473733477946  \\
            475.0572082379863  0.04984552933557711  \\
            475.2533507682249  0.04984369702952321  \\
            475.44949329846355  0.04984187647743874  \\
            475.6456358287022  0.04984006772610226  \\
            475.8417783589408  0.04983827107390708  \\
            476.0379208891795  0.04983648650820533  \\
            476.23406341941813  0.049834713741454754  \\
            476.43020594965674  0.0498329527635568  \\
            476.6263484798954  0.049831203572087646  \\
            476.82249101013406  0.04982946617229822  \\
            477.01863354037266  0.04982774057711411  \\
            477.2147760706113  0.049826026807135694  \\
            477.4109186008499  0.049824324890638046  \\
            477.6070611310886  0.049822634863570955  \\
            477.80320366132725  0.049820956769558944  \\
            477.99934619156585  0.049819290659901275  \\
            478.1954887218045  0.049817636593571905  \\
            478.39163125204317  0.04981599463721952  \\
            478.5877737822818  0.04981436486516757  \\
            478.78391631252043  0.04981274735941417  \\
            478.9800588427591  0.0498111422096322  \\
            479.1762013729977  0.049809549513169245  \\
            479.37234390323636  0.049807969375047625  \\
            479.568486433475  0.04980640202589765  \\
            479.7646289637136  0.04980484782931256  \\
            479.9607714939523  0.04980330607271676  \\
            480.15691402419094  0.04980177668226677  \\
            480.35305655442954  0.04980025959821014  \\
            480.5491990846682  0.049798754774885386  \\
            480.7453416149068  0.049797262180722064  \\
            480.94148414514547  0.049795781798240714  \\
            481.1376266753841  0.04979431362405288  \\
            481.33376920562273  0.049792857668861115  \\
            481.5299117358614  0.04979141395745896  \\
            481.72605426610005  0.049789982528730986  \\
            481.92219679633865  0.04978856343565273  \\
            482.1183393265773  0.04978715674529077  \\
            482.314481856816  0.04978576253880266  \\
            482.5106243870546  0.04978438091143696  \\
            482.70676691729324  0.049783011972533237  \\
            482.9029094475319  0.04978165584552207  \\
            483.0990519777705  0.049780312667925035  \\
            483.29519450800916  0.0497789825913547  \\
            483.4913370382478  0.049777666145007504  \\
            483.6874795684864  0.049776363020616644  \\
            483.8836220987251  0.04977507266943137  \\
            484.0797646289637  0.049773794976152946  \\
            484.27590715920235  0.04977252984394666  \\
            484.472049689441  0.04977127719444173  \\
            484.6681922196796  0.04977003696773142  \\
            484.86433474991827  0.049768809122372915  \\
            485.06047728015693  0.049767593635387436  \\
            485.25661981039553  0.049766390502260185  \\
            485.4527623406342  0.049765199736940324  \\
            485.64890487087285  0.04976402137184102  \\
            485.84504740111146  0.049762855457839435  \\
            486.0411899313501  0.049761702064276686  \\
            486.2373324615888  0.04976056127895791  \\
            486.4334749918274  0.0497594332081522  \\
            486.62961752206604  0.04975831797659267  \\
            486.8257600523047  0.049757215727476385  \\
            487.0219025825433  0.04975612662246442  \\
            487.21804511278197  0.049755050841681824  \\
            487.41418764302057  0.04975398897831607  \\
            487.61033017325923  0.049752940587588584  \\
            487.8064727034979  0.04975190507695515  \\
            488.0026152337365  0.0497508822977126  \\
            488.19875776397515  0.049749872122125664  \\
            488.3949002942138  0.049748874443426946  \\
            488.5910428244524  0.04974788917581692  \\
            488.7871853546911  0.04974691625446399  \\
            488.98332788492974  0.04974595563550438  \\
            489.17947041516834  0.04974500729604223  \\
            489.375612945407  0.049744071234149596  \\
            489.57175547564566  0.04974314746886636  \\
            489.76789800588426  0.04974223604020032  \\
            489.9640405361229  0.04974133700912715  \\
            490.1601830663616  0.049740450457590416  \\
            490.3563255966002  0.04973957648850156  \\
            490.55246812683885  0.04973871522573991  \\
            490.74861065707745  0.04973786681415268  \\
            490.9447531873161  0.04973703141955496  \\
            491.14089571755477  0.04973620922872974  \\
            491.3370382477934  0.049735400649971846  \\
            491.53318077803203  0.04973460586826493  \\
            491.7293233082707  0.04973382391254354  \\
            491.9254658385093  0.049733054607930025  \\
            492.12160836874796  0.049732297799928216  \\
            492.3177508989866  0.0497315533544234  \\
            492.5138934292252  0.04973082115768227  \\
            492.7100359594639  0.04973010111635307  \\
            492.90617848970254  0.04972939315746539  \\
            493.10232101994114  0.04972869722843037  \\
            493.2984635501798  0.04972801329704054  \\
            493.49460608041846  0.04972734135146993  \\
            493.69074861065707  0.049726681400274  \\
            493.8868911408957  0.049726033472389686  \\
            494.08303367113433  0.04972539761713536  \\
            494.279176201373  0.04972477390421087  \\
            494.47531873161165  0.04972416242369751  \\
            494.67146126185025  0.04972356328605803  \\
            494.8676037920889  0.049722976622136636  \\
            495.0637463223276  0.049722402583159  \\
            495.2598888525662  0.04972184134073223  \\
            495.45603138280484  0.04972129308684491  \\
            495.6521739130435  0.049720758524697414  \\
            495.8483164432821  0.049720236709663634  \\
            496.04445897352076  0.049719727317896346  \\
            496.2406015037594  0.049719230180331475  \\
            496.436744033998  0.049718745143810354  \\
            496.6328865642367  0.04971827207107973  \\
            496.82902909447535  0.049717810840791805  \\
            497.02517162471395  0.04971736134750418  \\
            497.2213141549526  0.0497169235016799  \\
            497.4174566851912  0.04971649722968742  \\
            497.6135992154299  0.04971608247380062  \\
            497.80974174566853  0.04971567919219881  \\
            498.00588427590714  0.049715287358966735  \\
            498.2020268061458  0.04971490696409454  \\
            498.39816933638446  0.049714538013477826  \\
            498.59431186662306  0.049714180528917594  \\
            498.7904543968617  0.04971383454812027  \\
            498.9865969271004  0.049713500124697725  \\
            499.182739457339  0.04971317732816723  \\
            499.37888198757764  0.0497128662439515  \\
            499.5750245178163  0.04971256697337867  \\
            499.7711670480549  0.0497122796336823  \\
            499.96730957829357  0.049712004358001355  \\
            500.1634521085322  0.049711741295380266  \\
            500.35959463877083  0.04971149080075453  \\
            500.5557371690095  0.04971125291501305  \\
            500.7518796992481  0.0497110268433581  \\
            500.94802222948675  0.04971081240594706  \\
            501.1441647597254  0.04971060943789381  \\
            501.340307289964  0.04971041778926867  \\
            501.5364498202027  0.04971023732509852  \\
            501.73259235044134  0.049710067925366655  \\
            501.92873488067994  0.049709909485012874  \\
            502.1248774109186  0.04970976191393347  \\
            502.32101994115726  0.049709625136981204  \\
            502.51716247139586  0.049709499093965326  \\
            502.7133050016345  0.04970938373965158  \\
            502.9094475318732  0.049709279043762176  \\
            503.1055900621118  0.049709184990975805  \\
            503.30173259235045  0.04970910158092767  \\
            503.4978751225891  0.04970902882820943  \\
            503.6940176528277  0.049708966762369224  \\
            503.89016018306637  0.04970891542791169  \\
            504.086302713305  0.049708874884297954  \\
            504.28244524354363  0.04970884520594561  \\
            504.4785877737823  0.04970882648222873  \\
            504.6747303040209  0.04970881881747789  \\
            504.87087283425956  0.04970882233098013  \\
            505.0670153644982  0.049708837156979  \\
            505.2631578947368  0.04970886370507418  \\
            505.4593004249755  0.04970890135956245  \\
            505.65544295521414  0.04970894979327883  \\
            505.85158548545274  0.04970900884300349  \\
            506.0477280156914  0.049709078358382175  \\
            506.24387054593006  0.04970915820192618  \\
            506.44001307616867  0.04970924824901236  \\
            506.6361556064073  0.04970934838788308  \\
            506.832298136646  0.04970945851964633  \\
            507.0284406668846  0.049709578558275604  \\
            507.22458319712325  0.04970970843060999  \\
            507.42072572736186  0.0497098480763541  \\
            507.6168682576005  0.049709997448078094  \\
            507.8130107878392  0.04971015651121772  \\
            508.0091533180778  0.04971032524407426  \\
            508.20529584831644  0.049710503637814554  \\
            508.4014383785551  0.049710691696471  \\
            508.5975809087937  0.049710889436941554  \\
            508.79372343903236  0.04971109688898971  \\
            508.989865969271  0.049711314095244534  \\
            509.1860084995096  0.049711541111200644  \\
            509.3821510297483  0.04971177800521821  \\
            509.57829355998695  0.04971202485852296  \\
            509.77443609022555  0.049712281765206166  \\
            509.9705786204642  0.04971254888464861  \\
            510.16672115070287  0.04971282621923616  \\
            510.3628636809415  0.04971311327450052  \\
            510.55900621118013  0.0497134099013595  \\
            510.75514874141874  0.04971371596064424  \\
            510.9512912716574  0.04971403132309922  \\
            511.14743380189606  0.04971435586938227  \\
            511.34357633213466  0.049714689490064565  \\
            511.5397188623733  0.049715032085630606  \\
            511.735861392612  0.04971538356647828  \\
            511.9320039228506  0.04971574385291879  \\
            512.1281464530892  0.04971611287517667  \\
            512.3242889833278  0.04971649057338981  \\
            512.5204315135666  0.049716876897609466  \\
            512.7165740438052  0.0497172718078002  \\
            512.9127165740438  0.04971767527383994  \\
            513.1088591042825  0.049718087275519955  \\
            513.3050016345211  0.04971850780254486  \\
            513.5011441647597  0.0497189368545326  \\
            513.6972866949984  0.049719374441014486  \\
            513.893429225237  0.04971982058143515  \\
            514.0895717554756  0.049720275305152585  \\
            514.2857142857143  0.04972073865143811  \\
            514.4818568159529  0.04972121066947642  \\
            514.6779993461915  0.049721691418365514  \\
            514.8741418764303  0.049722180938555766  \\
            515.0702844066689  0.04972267898240899  \\
            515.2664269369075  0.04972318539383342  \\
            515.4625694671462  0.04972370005593383  \\
            515.6587119973848  0.04972422285812127  \\
            515.8548545276234  0.04972475369611304  \\
            516.050997057862  0.04972529247193276  \\
            516.2471395881007  0.049725839093910304  \\
            516.4432821183393  0.04972639347668182  \\
            516.6394246485779  0.04972695554118973  \\
            516.8355671788166  0.04972752521468276  \\
            517.0317097090552  0.04972810243071588  \\
            517.2278522392938  0.04972868712915036  \\
            517.4239947695326  0.04972927925615374  \\
            517.6201372997712  0.04972987876419983  \\
            517.8162798300098  0.04973048561206872  \\
            518.0124223602485  0.04973109976484679  \\
            518.2085648904871  0.04973172119392667  \\
            518.4047074207257  0.04973234987700731  \\
            518.6008499509644  0.04973298579809389  \\
            518.796992481203  0.04973362894749789  \\
            518.9931350114416  0.04973427932183706  \\
            519.1892775416803  0.04973493692403546  \\
            519.3854200719189  0.04973560176332337  \\
            519.5815626021575  0.049736273833621676  \\
            519.7777051323962  0.0497369528691606  \\
            519.9738476626349  0.04973763894124006  \\
            520.1699901928735  0.049738331965423634  \\
            520.3661327231122  0.04973903185951562  \\
            520.5622752533508  0.04973973854356103  \\
            520.7584177835894  0.049740451939845616  \\
            520.9545603138281  0.04974117197289581  \\
            521.1507028440667  0.04974189856947882  \\
            521.3468453743053  0.049742631658602494  \\
            521.542987904544  0.04974337117151548  \\
            521.7391304347826  0.04974411704170709  \\
            521.9352729650212  0.049744869204907366  \\
            522.13141549526  0.04974562759908708  \\
            522.3275580254985  0.04974639216445772  \\
            522.5237005557372  0.04974716284347148  \\
            522.7198430859758  0.049747939580821285  \\
            522.9159856162145  0.049748722323440776  \\
            523.1121281464531  0.04974951102050432  \\
            523.3082706766917  0.04975030562342697  \\
            523.5044132069304  0.04975110608586454  \\
            523.700555737169  0.049751912363713534  \\
            523.8966982674076  0.049752724415111194  \\
            524.0928407976463  0.04975354220043545  \\
            524.2889833278849  0.04975436568230499  \\
            524.4851258581235  0.04975519454861259  \\
            524.6812683883622  0.049756028798310516  \\
            524.8774109186008  0.04975686861676467  \\
            525.0735534488394  0.04975771395885414  \\
            525.2696959790782  0.04975856477735833  \\
            525.4658385093168  0.04975942102295696  \\
            525.6619810395554  0.0497602826442301  \\
            525.8581235697941  0.049761149587658086  \\
            526.0542661000327  0.04976202179762158  \\
            526.2504086302713  0.04976289921640159  \\
            526.44655116051  0.049763781784179395  \\
            526.6426936907486  0.049764669439036624  \\
            526.8388362209872  0.04976556211695519  \\
            527.0349787512259  0.049766459751817343  \\
            527.2311212814645  0.04976736227540565  \\
            527.4272638117031  0.04976826961740297  \\
            527.6234063419419  0.049769181705392504  \\
            527.8195488721805  0.04977009846485775  \\
            528.0156914024191  0.04977101981918252  \\
            528.2118339326578  0.04977194568965095  \\
            528.4079764628964  0.04977287599544748  \\
            528.604118993135  0.04977381065365688  \\
            528.8002615233737  0.04977474957926422  \\
            528.9964040536123  0.049775692685154894  \\
            529.1925465838509  0.04977663988211461  \\
            529.3886891140895  0.049777590377110534  \\
            529.5848316443282  0.04977854500165203  \\
            529.7809741745668  0.049779503758079845  \\
            529.9771167048054  0.04978046663916818  \\
            530.1732592350442  0.04978143363114377  \\
            530.3694017652828  0.04978240471368587  \\
            530.5655442955214  0.04978337985992627  \\
            530.7616868257601  0.049784359036449295  \\
            530.9578293559987  0.04978534220329179  \\
            531.1539718862373  0.04978632931394312  \\
            531.350114416476  0.04978732031534519  \\
            531.5462569467146  0.04978831514789243  \\
            531.7423994769532  0.0497893137454318  \\
            531.9385420071919  0.04979031603526279  \\
            532.1346845374305  0.0497913219381374  \\
            532.3308270676691  0.04979233136826018  \\
            532.5269695979079  0.049793344233288205  \\
            532.7231121281465  0.04979436043433107  \\
            532.9192546583851  0.04979537986595088  \\
            533.1153971886238  0.04979640241616232  \\
            533.3115397188624  0.049797427966432564  \\
            533.507682249101  0.04979845639168131  \\
            533.7038247793397  0.049799487560280804  \\
            533.8999673095783  0.04980052133405581  \\
            534.0961098398169  0.049801557122253926  \\
            534.2922523700556  0.049802594959231235  \\
            534.4883949002942  0.049803635517897106  \\
            534.6845374305328  0.049804678836263626  \\
            534.8806799607715  0.04980572494162788  \\
            535.0768224910101  0.049806773850571924  \\
            535.2729650212488  0.04980782556896276  \\
            535.4691075514875  0.049808880091952355  \\
            535.6652500817261  0.04980993740397767  \\
            535.8613926119647  0.0498109974787606  \\
            536.0575351422033  0.04981206027930803  \\
            536.253677672442  0.049813125757911816  \\
            536.4498202026806  0.04981419385614876  \\
            536.6459627329192  0.04981526450488065  \\
            536.8421052631579  0.04981633762425422  \\
            537.0382477933965  0.04981741312370119  \\
            537.2343903236351  0.049818490901938246  \\
            537.4305328538738  0.049819570846967046  \\
            537.6266753841124  0.049820652836074175  \\
            537.822817914351  0.04982173673583125  \\
            538.0189604445898  0.04982282240209479  \\
            538.2151029748284  0.04982390968000634  \\
            538.411245505067  0.04982499840399236  \\
            538.6073880353057  0.04982608839776432  \\
            538.8035305655443  0.04982717947431863  \\
            538.9996730957829  0.04982827068295068  \\
            539.1958156260216  0.04982936264887534  \\
            539.3919581562602  0.049830455983382524  \\
            539.5881006864988  0.04983155076241745  \\
            539.7842432167375  0.049832647047630234  \\
            539.9803857469761  0.049833744886375944  \\
            540.1765282772147  0.04983484431171454  \\
            540.3726708074535  0.04983594534241091  \\
            540.5688133376921  0.04983704798293488  \\
            540.7649558679307  0.04983815222346117  \\
            540.9610983981694  0.04983925803986943  \\
            541.157240928408  0.04984036539374425  \\
            541.3533834586466  0.049841474232375116  \\
            541.5495259888853  0.04984258448875644  \\
            541.7456685191239  0.04984369608158756  \\
            541.9418110493625  0.049844808915272744  \\
            542.1379535796012  0.04984592287992116  \\
            542.3340961098398  0.049847037851346906  \\
            542.5302386400784  0.049848153691069  \\
            542.726381170317  0.04984927024631139  \\
            542.9225237005558  0.049850387350002925  \\
            543.1186662307944  0.049851504820777395  \\
            543.314808761033  0.049852622462973506  \\
            543.5109512912717  0.049853740066634865  \\
            543.7070938215103  0.049854857407510035  \\
            543.9032363517489  0.0498559738095578  \\
            544.0993788819876  0.04985708881637976  \\
            544.2955214122262  0.049858203836908095  \\
            544.4916639424648  0.04985931898958784  \\
            544.6878064727035  0.049860434376202745  \\
            544.8839490029421  0.049861550081875296  \\
            545.0800915331807  0.04986266617506661  \\
            545.2762340634195  0.049863782707576555  \\
            545.472376593658  0.049864899714543706  \\
            545.6685191238967  0.04986601721444531  \\
            545.8646616541354  0.049867135209097316  \\
            546.060804184374  0.049868253683654384  \\
            546.2569467146126  0.04986937260660987  \\
            546.4530892448513  0.049870491929795834  \\
            546.6492317750899  0.04987161158838303  \\
            546.8453743053285  0.04987273150088092  \\
            547.0415168355672  0.04987385156913765  \\
            547.2376593658058  0.04987497167834008  \\
            547.4338018960444  0.04987609169701378  \\
            547.6299444262831  0.049877211477022995  \\
            547.8260869565217  0.049878330853570685  \\
            548.0222294867604  0.049879449645198505  \\
            548.2183720169991  0.04988056765378682  \\
            548.4145145472377  0.04988168466455468  \\
            548.6106570774763  0.04988280044605984  \\
            548.806799607715  0.049883914750198766  \\
            549.0029421379536  0.04988502731220661  \\
            549.1990846681922  0.04988613650721694  \\
            549.3952271984309  0.04988724393392697  \\
            549.5913697286695  0.04988835012167337  \\
            549.7875122589081  0.0498894552074857  \\
            549.9836547891467  0.0498905593127159  \\
            550.1797973193854  0.04989166254303839  \\
            550.375939849624  0.04989276498844997  \\
            550.5720823798626  0.04989386672326985  \\
            550.7682249101014  0.04989496780613973  \\
            550.96436744034  0.04989606828002366  \\
            551.1605099705786  0.04989716817220817  \\
            551.3566525008173  0.049898267494302186  \\
            551.5527950310559  0.04989936624223705  \\
            551.7489375612945  0.04990046439626655  \\
            551.9450800915332  0.04990156192096689  \\
            552.1412226217718  0.04990265876523668  \\
            552.3373651520104  0.04990375486229698  \\
            552.5335076822491  0.04990485012969125  \\
            552.7296502124877  0.0499059444692854  \\
            552.9257927427263  0.049907037767267744  \\
            553.1219352729651  0.049908129894149014  \\
            553.3180778032037  0.0499092207047624  \\
            553.5142203334423  0.049910310038263454  \\
            553.710362863681  0.049911397718130225  \\
            553.9065053939196  0.04991248355216313  \\
            554.1026479241582  0.04991356733248503  \\
            554.2987904543969  0.04991464883554122  \\
            554.4949329846355  0.049915727822099396  \\
            554.6910755148741  0.04991680403724969  \\
            554.8872180451128  0.04991787721040466  \\
            555.0833605753514  0.049918945672794  \\
            555.27950310559  0.04992001086638326  \\
            555.4756456358288  0.04992107360406852  \\
            555.6717881660674  0.04992213406185599  \\
            555.867930696306  0.049923192397487576  \\
            556.0640732265447  0.04992424875044088  \\
            556.2602157567833  0.04992530324192922  \\
            556.4563582870219  0.04992635597490159  \\
            556.6525008172605  0.04992740703404272  \\
            556.8486433474992  0.049928456485773036  \\
            557.0447858777378  0.049929504378248654  \\
            557.2409284079764  0.04993055074136139  \\
            557.4370709382151  0.0499315955867388  \\
            557.6332134684537  0.04993263890774409  \\
            557.8293559986923  0.04993368067947621  \\
            558.025498528931  0.04993472085876981  \\
            558.2216410591697  0.0499357593841952  \\
            558.4177835894083  0.049936796176058465  \\
            558.613926119647  0.04993783113640132  \\
            558.8100686498856  0.04993886414900125  \\
            559.0062111801242  0.04993989507937139  \\
            559.2023537103629  0.0499409237747606  \\
            559.3984962406015  0.04994195006415345  \\
            559.5946387708401  0.049942973758270205  \\
            559.7907813010788  0.049943994649566836  \\
            559.9869238313174  0.04994501251223501  \\
            560.183066361556  0.04994602710220209  \\
            560.3792088917947  0.04994703815713119  \\
            560.5753514220333  0.049948045396421066  \\
            560.771493952272  0.049949048521206206  \\
            560.9676364825107  0.049950045897530396  \\
            561.1637790127493  0.049951038717292374  \\
            561.3599215429879  0.04995202808976939  \\
            561.5560640732266  0.04995301422414966  \\
            561.7522066034652  0.04995399730932497  \\
            561.9483491337038  0.04995497751389061  \\
            562.1444916639425  0.04995595498614541  \\
            562.3406341941811  0.04995692985409177  \\
            562.5367767244197  0.049957902225435585  \\
            562.7329192546584  0.04995887218758632  \\
            562.929061784897  0.04995983980765696  \\
            563.1252043151356  0.049960805132464044  \\
            563.3213468453743  0.049961768188527635  \\
            563.517489375613  0.04996272898207134  \\
            563.7136319058516  0.0499636874990223  \\
            563.9097744360902  0.0499646437050112  \\
            564.1059169663289  0.04996559754537226  \\
            564.3020594965675  0.04996654894514325  \\
            564.4982020268061  0.049967497809065446  \\
            564.6943445570448  0.049968444021583694  \\
            564.8904870872834  0.04996938744684637  \\
            565.086629617522  0.04997032792870537  \\
            565.2827721477607  0.04997126529071617  \\
            565.4789146779993  0.04997219933613773  \\
            565.675057208238  0.04997312984793259  \\
            565.8711997384767  0.049974056588766816  \\
            566.0673422687153  0.04997497930101  \\
            566.2634847989539  0.04997589770673528  \\
            566.4596273291926  0.04997681150771934  \\
            566.6557698594312  0.0499777203854424  \\
            566.8519123896698  0.04997862279575338  \\
            567.0480549199085  0.04997951959302106  \\
            567.2441974501471  0.04998041218678747  \\
            567.4403399803857  0.049981300813253894  \\
            567.6364825106244  0.04998218568684388  \\
            567.832625040863  0.04998306700020319  \\
            568.0287675711016  0.04998394492419986  \\
            568.2249101013404  0.04998481960792417  \\
            568.421052631579  0.04998569117868864  \\
            568.6171951618176  0.04998655974202804  \\
            568.8133376920563  0.04998742538169941  \\
            569.0094802222949  0.04998828815968198  \\
            569.2056227525335  0.0499891481161773  \\
            569.4017652827722  0.04999000526960911  \\
            569.5979078130108  0.04999085961662343  \\
            569.7940503432494  0.049991711132088536  \\
            569.990192873488  0.049992559769094905  \\
            570.1863354037267  0.04999340545895531  \\
            570.3824779339653  0.049994248111204745  \\
            570.5786204642039  0.04999508761360046  \\
            570.7747629944427  0.049995923832121966  \\
            570.9709055246813  0.049996756610971  \\
            571.1670480549199  0.04999758577257155  \\
            571.3631905851586  0.04999841111756987  \\
            571.5593331153972  0.049999232424834436  \\
            571.7554756456358  0.05000004945145599  \\
            571.9516181758745  0.05000086193274752  \\
            572.1477607061131  0.05000166958224425  \\
            572.3439032363517  0.050002472091703686  \\
            572.5400457665904  0.05000326913110552  \\
            572.736188296829  0.050004059293397976  \\
            572.9323308270676  0.05000484303327252  \\
            573.1284733573063  0.050005622049533696  \\
            573.324615887545  0.05000639659876865  \\
            573.5207584177836  0.05000716691485855  \\
            573.7169009480223  0.05000793320897857  \\
            573.9130434782609  0.05000869566959792  \\
            574.1091860084995  0.050009454462479806  \\
            574.3053285387382  0.05001020973068144  \\
            574.5014710689768  0.050010961594554065  \\
            574.6976135992154  0.05001171015174292  \\
            574.8937561294541  0.05001245547718729  \\
            575.0898986596927  0.05001319762312042  \\
            575.2860411899313  0.05001393661906961  \\
            575.48218372017  0.050014672471856175  \\
            575.6783262504086  0.05001540516559541  \\
            575.8744687806472  0.050016134661696666  \\
            576.070611310886  0.05001686089886327  \\
            576.2667538411246  0.050017583793092575  \\
            576.4628963713632  0.05001830323767596  \\
            576.6590389016018  0.05001901910319881  \\
            576.8551814318405  0.05001973123754051  \\
            577.0513239620791  0.05002043946587448  \\
            577.2474664923177  0.05002114359066813  \\
            577.4436090225564  0.050021843391682905  \\
            577.639751552795  0.05002253862597426  \\
            577.8358940830336  0.05002322902789164  \\
            578.0320366132723  0.050023914309078536  \\
            578.2281791435109  0.050024594158472435  \\
            578.4243216737495  0.05002526824230485  \\
            578.6204642039883  0.05002593532722158  \\
            578.8166067342269  0.05002659543240247  \\
            579.0127492644655  0.05002725052157093  \\
            579.2088917947042  0.05002790086494493  \\
            579.4050343249428  0.05002854670963968  \\
            579.6011768551814  0.050029188279667694  \\
            579.7973193854201  0.05002982577593867  \\
            579.9934619156587  0.050030459376259585  \\
            580.1896044458973  0.05003108923533469  \\
            580.385746976136  0.05003171548476547  \\
            580.5818895063746  0.05003233823305067  \\
            580.7780320366132  0.050032957565586275  \\
            580.974174566852  0.050033573544665526  \\
            581.1703170970906  0.05003418620947894  \\
            581.3664596273292  0.05003479557611426  \\
            581.5626021575679  0.0500354016375565  \\
            581.7587446878065  0.050036004363687915  \\
            581.9548872180451  0.05003660370128801  \\
            582.1510297482838  0.05003719957403356  \\
            582.3471722785224  0.05003779188249858  \\
            582.543314808761  0.050038380504154344  \\
            582.7394573389997  0.05003896529336936  \\
            582.9355998692383  0.050039546081409425  \\
            583.1317423994769  0.050040122676437565  \\
            583.3278849297155  0.050040694863514056  \\
            583.5240274599543  0.05004126240459645  \\
            583.7201699901929  0.05004182503853951  \\
            583.9163125204315  0.0500423824810953  \\
            584.1124550506702  0.05004293442491311  \\
            584.3085975809088  0.050043480539539484  \\
            584.5047401111474  0.05004401979037164  \\
            584.7008826413861  0.050044551751314184  \\
            584.8970251716247  0.050045078615249164  \\
            585.0931677018633  0.05004560065943064  \\
            585.289310232102  0.05004611813810403  \\
            585.4854527623406  0.05004663128250601  \\
            585.6815952925792  0.05004714030086462  \\
            585.877737822818  0.05004764537839916  \\
            586.0738803530566  0.050048146677320285  \\
            586.2700228832952  0.05004864433682994  \\
            586.4661654135339  0.05004913847312138  \\
            586.6623079437725  0.05004962917937918  \\
            586.8584504740111  0.05005011652577924  \\
            587.0545930042498  0.050050600559488706  \\
            587.2507355344884  0.05005108130466612  \\
            587.446878064727  0.05005155876246129  \\
            587.6430205949657  0.050052032911015336  \\
            587.8391631252043  0.0500525037054607  \\
            588.0353056554429  0.050052971077921136  \\
            588.2314481856816  0.050053434937511694  \\
            588.4275907159202  0.05005389517033875  \\
            588.6237332461588  0.0500543516395  \\
            588.8198757763976  0.05005480418508441  \\
            589.0160183066362  0.050055252624172306  \\
            589.2121608368748  0.0500556967508353  \\
            589.4083033671135  0.050056136336136314  \\
            589.6044458973521  0.05005657112812959  \\
            589.8005884275907  0.050057000851860683  \\
            589.9967309578293  0.05005742520936645  \\
            590.192873488068  0.05005784387967506  \\
            590.3890160183066  0.050058256040370945  \\
            590.5851585485452  0.050058660834459597  \\
            590.7813010787839  0.05005906063932465  \\
            590.9774436090225  0.05005945573306034  \\
            591.1735861392611  0.05005984637128221  \\
            591.3697286694999  0.050060232787127124  \\
            591.5658711997385  0.0500606151912533  \\
            591.7620137299771  0.05006099377184023  \\
            591.9581562602158  0.05006136869458881  \\
            592.1542987904544  0.050061740102721165  \\
            592.350441320693  0.050062108116980836  \\
            592.5465838509317  0.05006247283563265  \\
            592.7427263811703  0.050062834334462736  \\
            592.9388689114089  0.05006319266677861  \\
            593.1350114416476  0.050063547863409046  \\
            593.3311539718862  0.05006389993270421  \\
            593.5272965021248  0.05006424886053553  \\
            593.7234390323636  0.05006459461029582  \\
            593.9195815626022  0.05006493712289917  \\
            594.1157240928408  0.05006527631678103  \\
            594.3118666230795  0.05006561208789816  \\
            594.5080091533181  0.05006594430972867  \\
            594.7041516835567  0.050066272833271946  \\
            594.9002942137954  0.05006659748704875  \\
            595.096436744034  0.05006691807710115  \\
            595.2925792742726  0.05006723438699254  \\
            595.4887218045113  0.05006754617780764  \\
            595.6848643347499  0.05006785318815249  \\
            595.8810068649885  0.050068155134154475  \\
            596.0771493952273  0.050068451709462294  \\
            596.2732919254659  0.05006874237540842  \\
            596.4694344557045  0.05006902645318419  \\
            596.6655769859431  0.05006930620346358  \\
            596.8617195161818  0.05006958198337111  \\
            597.0578620464204  0.05006985409820618  \\
            597.254004576659  0.05007012280144317  \\
            597.4501471068977  0.050070388294731365  \\
            597.6462896371363  0.05007065072789497  \\
            597.8424321673749  0.050070910198933144  \\
            598.0385746976136  0.05007116675401995  \\
            598.2347172278522  0.05007142038750441  \\
            598.4308597580908  0.05007167104191045  \\
            598.6270022883295  0.05007191860793695  \\
            598.8231448185682  0.0500721629244577  \\
            599.0192873488068  0.050072403778521436  \\
            599.2154298790455  0.050072640905351795  \\
            599.4115724092841  0.050072873988347394  \\
            599.6077149395227  0.05007310265908172  \\
            599.8038574697614  0.05007332649730325  \\
            600.0  0.05007354503093534  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fde0d0e4-e09e-48f9-b55d-3f5291d3b3b8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.06  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-34.86666666666666mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={600.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={79276a2c-65b9-4019-b7b1-d503682edead}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14602092966658553  0.9996929697696947  \\
            0.29204185933317106  0.9988352366384342  \\
            0.43806278899975665  0.997521254383109  \\
            0.5840837186663421  0.9958427498111918  \\
            0.7301046483329278  0.9938867848264451  \\
            0.8761255779995133  0.9917342048886628  \\
            1.0221465076660987  0.989458530463337  \\
            1.1681674373326842  0.9871252041613044  \\
            1.31418836699927  0.9847911460751868  \\
            1.4602092966658555  0.9825047566057051  \\
            1.606230226332441  0.980305800447087  \\
            1.7522511559990266  0.9782261380974906  \\
            1.8982720856656121  0.9762896374659168  \\
            2.0442930153321974  0.9745134951795873  \\
            2.190313944998783  0.9729102608816278  \\
            2.3363348746653685  0.9714545016377163  \\
            2.4823558043319545  0.9700805961512765  \\
            2.62837673399854  0.9687706703223768  \\
            2.7743976636651255  0.9675253375468088  \\
            2.920418593331711  0.966344758909914  \\
            3.0664395229982966  0.9652282738386461  \\
            3.212460452664882  0.96417505244178  \\
            3.3584813823314676  0.9631837125904319  \\
            3.504502311998053  0.9622525481145239  \\
            3.6505232416646387  0.9613797995929974  \\
            3.7965441713312242  0.9605632405104814  \\
            3.9425651009978098  0.9598006952626815  \\
            4.088586030664395  0.9590898778366311  \\
            4.23460696033098  0.958428240356319  \\
            4.380627889997566  0.9578133953001465  \\
            4.5266488196641514  0.9572429279543988  \\
            4.672669749330737  0.9567142805180878  \\
            4.8186906789973225  0.9562249742571315  \\
            4.964711608663909  0.9557727475705647  \\
            5.1107325383304945  0.9553552062424903  \\
            5.25675346799708  0.9549699610650157  \\
            5.4027743976636655  0.9546149076448756  \\
            5.548795327330251  0.9542879562164069  \\
            5.694816256996837  0.9539870205925318  \\
            5.840837186663422  0.9537100616642188  \\
            5.986858116330008  0.9534553118801041  \\
            6.132879045996593  0.9532210370922678  \\
            6.278899975663179  0.9530055316249675  \\
            6.424920905329764  0.952807160252921  \\
            6.57094183499635  0.9526244109721644  \\
            6.716962764662935  0.9524559842386952  \\
            6.862983694329521  0.9523005500384937  \\
            7.009004623996106  0.9521568539534928  \\
            7.155025553662692  0.9520237169186527  \\
            7.301046483329277  0.9519000547000341  \\
            7.447067412995863  0.9517849516213356  \\
            7.5930883426624485  0.9516774846365652  \\
            7.739109272329034  0.9515767907112502  \\
            7.8851302019956195  0.9514820718394242  \\
            8.031151131662204  0.9513925950436264  \\
            8.17717206132879  0.9513077000338968  \\
            8.323192990995375  0.9512268194963601  \\
            8.46921392066196  0.9511493990572502  \\
            8.615234850328546  0.9510749306962041  \\
            8.761255779995132  0.9510029518195985  \\
            8.907276709661717  0.9509330452605482  \\
            9.053297639328303  0.9508648392789074  \\
            9.199318568994888  0.9507980075612686  \\
            9.345339498661474  0.9507322677073087  \\
            9.49136042832806  0.9506673037384078  \\
            9.637381357994645  0.9506028893712966  \\
            9.783402287661232  0.9505388237760878  \\
            9.929423217327818  0.9504749259991777  \\
            10.075444146994403  0.9504110349632469  \\
            10.221465076660989  0.950347009467259  \\
            10.367486006327574  0.9502827281864619  \\
            10.51350693599416  0.9502180896723866  \\
            10.659527865660746  0.9501530123528484  \\
            10.805548795327331  0.9500874345319462  \\
            10.951569724993917  0.9500213135985989  \\
            11.097590654660502  0.9499545333258563  \\
            11.243611584327088  0.9498870219068266  \\
            11.389632513993673  0.9498187609292005  \\
            11.535653443660259  0.9497497374683375  \\
            11.681674373326844  0.9496799440872673  \\
            11.82769530299343  0.9496093788366888  \\
            11.973716232660015  0.9495380452549713  \\
            12.1197371623266  0.9494659523681528  \\
            12.265758091993186  0.9493931146899414  \\
            12.411779021659772  0.9493195522217149  \\
            12.557799951326357  0.9492452904525205  \\
            12.703820880992943  0.9491703490335903  \\
            12.849841810659528  0.9490946413470287  \\
            12.995862740326114  0.9490181772766664  \\
            13.1418836699927  0.9489409870019042  \\
            13.287904599659285  0.9488631009876917  \\
            13.43392552932587  0.9487845499845262  \\
            13.579946458992456  0.9487053650284536  \\
            13.725967388659042  0.948625577441068  \\
            13.871988318325627  0.9485452188295118  \\
            14.018009247992213  0.9484643210864759  \\
            14.164030177658798  0.9483829163901993  \\
            14.310051107325384  0.9483010372044693  \\
            14.45607203699197  0.9482187162786219  \\
            14.602092966658555  0.9481359343070379  \\
            14.74811389632514  0.9480526177211887  \\
            14.894134825991726  0.9479687992790656  \\
            15.040155755658311  0.9478845078849291  \\
            15.186176685324897  0.9477997715988703  \\
            15.332197614991482  0.9477146176368111  \\
            15.478218544658068  0.9476290723705041  \\
            15.624239474324654  0.947543161327533  \\
            15.770260403991239  0.9474569091913122  \\
            15.916281333657825  0.9473703398010868  \\
            16.06230226332441  0.9472834761519328  \\
            16.208323192990996  0.947196340394757  \\
            16.35434412265758  0.9471089538362971  \\
            16.500365052324167  0.9470213333206274  \\
            16.64638598199075  0.9469333757157911  \\
            16.792406911657338  0.9468450689643267  \\
            16.93842784132392  0.9467564339126502  \\
            17.08444877099051  0.9466674905838023  \\
            17.230469700657093  0.9465782581774493  \\
            17.37649063032368  0.9464887550698828  \\
            17.522511559990264  0.9463989988140199  \\
            17.66853248965685  0.9463090061394028  \\
            17.814553419323435  0.9462187929521994  \\
            17.960574348990022  0.9461283743352028  \\
            18.106595278656606  0.9460377645478315  \\
            18.252616208323193  0.9459469770261293  \\
            18.398637137989777  0.9458560243827656  \\
            18.544658067656364  0.9457649184070348  \\
            18.690678997322948  0.9456736161280874  \\
            18.836699926989535  0.9455820145276859  \\
            18.98272085665612  0.9454901314886507  \\
            19.128741786322706  0.9453979834204499  \\
            19.27476271598929  0.9453055859513644  \\
            19.420783645655877  0.9452129539284877  \\
            19.566804575322465  0.9451201014177267  \\
            19.71282550498905  0.9450270417038007  \\
            19.858846434655636  0.9449337872902419  \\
            20.00486736432222  0.9448403498993956  \\
            20.150888293988807  0.9447467404724198  \\
            20.29690922365539  0.9446529691692854  \\
            20.442930153321978  0.944559045368776  \\
            20.58895108298856  0.9444649776684884  \\
            20.73497201265515  0.9443707738848318  \\
            20.880992942321733  0.9442764263918844  \\
            21.02701387198832  0.9441818024500263  \\
            21.173034801654904  0.9440868921081264  \\
            21.31905573132149  0.9439917121934348  \\
            21.465076660988075  0.9438962786387234  \\
            21.611097590654662  0.9438006064822849  \\
            21.757118520321246  0.943704709867934  \\
            21.903139449987833  0.9436086020450062  \\
            22.049160379654417  0.943512295368359  \\
            22.195181309321004  0.9434158012983709  \\
            22.341202238987588  0.943319130400942  \\
            22.487223168654175  0.9432222923474933  \\
            22.63324409832076  0.9431252959149679  \\
            22.779265027987346  0.9430281489858299  \\
            22.92528595765393  0.9429308585480648  \\
            23.071306887320517  0.9428334306951797  \\
            23.2173278169871  0.9427358680759997  \\
            23.36334874665369  0.9426380416294294  \\
            23.509369676320272  0.9425399099029378  \\
            23.65539060598686  0.9424414917362752  \\
            23.801411535653443  0.9423428048906413  \\
            23.94743246532003  0.9422438660486849  \\
            24.093453394986614  0.9421446908145048  \\
            24.2394743246532  0.9420452937136488  \\
            24.385495254319785  0.9419456881931145  \\
            24.531516183986373  0.9418458866213487  \\
            24.677537113652956  0.9417459002882479  \\
            24.823558043319544  0.9416457394051577  \\
            24.969578972986127  0.9415454131048734  \\
            25.115599902652715  0.9414449294416398  \\
            25.2616208323193  0.9413442953911509  \\
            25.407641761985886  0.9412435168505504  \\
            25.55366269165247  0.9411425986384314  \\
            25.699683621319057  0.9410415406646219  \\
            25.84570455098564  0.9409402041560256  \\
            25.991725480652228  0.9408385462746329  \\
            26.13774641031881  0.9407365879759818  \\
            26.2837673399854  0.9406343489497666  \\
            26.429788269651983  0.9405318476198365  \\
            26.57580919931857  0.9404291011441964  \\
            26.721830128985154  0.9403261254150068  \\
            26.86785105865174  0.9402229350585837  \\
            27.013871988318325  0.9401195434353979  \\
            27.159892917984912  0.9400159626400766  \\
            27.305913847651496  0.9399122035014019  \\
            27.451934777318083  0.9398082755823116  \\
            27.597955706984667  0.9397041871798988  \\
            27.743976636651254  0.9395999453254124  \\
            27.889997566317838  0.9394955557842564  \\
            28.036018495984425  0.9393910230559904  \\
            28.18203942565101  0.9392863503743294  \\
            28.328060355317596  0.9391815100582328  \\
            28.47408128498418  0.9390763418375724  \\
            28.620102214650768  0.9389708441981187  \\
            28.76612314431735  0.9388650397476377  \\
            28.91214407398394  0.9387589496565637  \\
            29.058165003650522  0.9386525936580009  \\
            29.20418593331711  0.9385459900477229  \\
            29.350206862983693  0.9384391556841721  \\
            29.49622779265028  0.9383321059884602  \\
            29.642248722316864  0.9382248549443686  \\
            29.788269651983452  0.9381174150983473  \\
            29.934290581650036  0.9380097975595164  \\
            30.080311511316623  0.9379020119996646  \\
            30.226332440983207  0.9377940666532499  \\
            30.372353370649794  0.9376859683173999  \\
            30.518374300316378  0.9375777223519113  \\
            30.664395229982965  0.9374693326792499  \\
            30.81041615964955  0.9373608017845511  \\
            30.956437089316136  0.9372521274914118  \\
            31.10245801898272  0.9371431582178914  \\
            31.248478948649307  0.9370338367990235  \\
            31.39449987831589  0.9369241883752804  \\
            31.540520807982478  0.9368142364928428  \\
            31.686541737649062  0.9367040031036007  \\
            31.83256266731565  0.936593508565153  \\
            31.978583596982233  0.9364827716408068  \\
            32.12460452664882  0.9363718094995784  \\
            32.27062545631541  0.9362606377161932  \\
            32.41664638598199  0.9361492702710847  \\
            32.562667315648575  0.9360377195503959  \\
            32.70868824531516  0.9359259963459781  \\
            32.85470917498175  0.9358141098553917  \\
            33.00073010464833  0.9357020676819059  \\
            33.14675103431492  0.9355898758344985  \\
            33.2927719639815  0.9354775387278563  \\
            33.43879289364809  0.9353650591823751  \\
            33.584813823314676  0.935252438424159  \\
            33.73083475298126  0.935139667484674  \\
            33.87685568264784  0.9350265747500844  \\
            34.022876612314434  0.9349131177076241  \\
            34.16889754198102  0.9347993233736115  \\
            34.3149184716476  0.9346852170230429  \\
            34.460939401314185  0.9345708221895913  \\
            34.606960330980776  0.9344561606656065  \\
            34.75298126064736  0.9343412525021153  \\
            34.899002190313944  0.9342261160088217  \\
            35.04502311998053  0.9341107677541061  \\
            35.19104404964712  0.9339952225650268  \\
            35.3370649793137  0.9338794935273184  \\
            35.483085908980286  0.9337635919853925  \\
            35.62910683864687  0.933647527542338  \\
            35.77512776831346  0.9335313080599206  \\
            35.921148697980044  0.9334149396585828  \\
            36.06716962764663  0.9332984267174446  \\
            36.21319055731321  0.9331817718743023  \\
            36.3592114869798  0.9330649760256298  \\
            36.505232416646386  0.9329480383265774  \\
            36.65125334631297  0.9328308602506078  \\
            36.797274275979554  0.9327132936111361  \\
            36.943295205646145  0.9325953655951478  \\
            37.08931613531273  0.9324771041221762  \\
            37.23533706497931  0.9323585352304163  \\
            37.381357994645896  0.9322396830767258  \\
            37.52737892431249  0.9321205699366236  \\
            37.67339985397907  0.9320012162042908  \\
            37.819420783645654  0.9318816403925707  \\
            37.96544171331224  0.9317618591329683  \\
            38.11146264297883  0.9316418871756507  \\
            38.25748357264541  0.931521737389447  \\
            38.403504502311996  0.9314014207618481  \\
            38.54952543197858  0.9312809463990069  \\
            38.69554636164517  0.9311603215257386  \\
            38.841567291311755  0.9310395514855199  \\
            38.98758822097834  0.9309186397404896  \\
            39.13360915064493  0.9307975878714485  \\
            39.27963008031151  0.9306763955778595  \\
            39.4256510099781  0.9305550606778473  \\
            39.57167193964468  0.9304334347192053  \\
            39.71769286931127  0.9303114078279989  \\
            39.863713798977855  0.9301890116020428  \\
            40.00973472864444  0.9300662755496896  \\
            40.15575565831102  0.9299432271632244  \\
            40.30177658797761  0.9298198919188652  \\
            40.4477975176442  0.9296962932767616  \\
            40.59381844731078  0.9295724526809965  \\
            40.739839376977365  0.9294483895595846  \\
            40.885860306643956  0.9293241213244734  \\
            41.03188123631054  0.9291996633715428  \\
            41.17790216597712  0.9290750290806048  \\
            41.32392309564371  0.9289502298154043  \\
            41.4699440253103  0.9288252749236183  \\
            41.61596495497688  0.9287001717368565  \\
            41.761985884643465  0.9285749255706607  \\
            41.90800681431005  0.9284495397245054  \\
            42.05402774397664  0.9283240154817973  \\
            42.200048673643224  0.9281983521098759  \\
            42.34606960330981  0.9280725468600127  \\
            42.49209053297639  0.9279464888330828  \\
            42.63811146264298  0.9278200124359289  \\
            42.784132392309566  0.9276931483689465  \\
            42.93015332197615  0.9275659284141409  \\
            43.07617425164273  0.927438382206992  \\
            43.222195181309324  0.9273105372364553  \\
            43.36821611097591  0.9271824188449603  \\
            43.51423704064249  0.9270540502284121  \\
            43.660257970309075  0.9269254524361904  \\
            43.806278899975666  0.9267966443711496  \\
            43.95229982964225  0.9266676427896197  \\
            44.098320759308834  0.9265384623014047  \\
            44.24434168897542  0.9264091153697843  \\
            44.39036261864201  0.9262796123115127  \\
            44.53638354830859  0.9261499612968189  \\
            44.682404477975176  0.9260201683494073  \\
            44.82842540764176  0.9258902373464566  \\
            44.97444633730835  0.9257601700186209  \\
            45.120467266974934  0.9256299659500287  \\
            45.26648819664152  0.925499622578284  \\
            45.4125091263081  0.9253691081157954  \\
            45.55853005597469  0.9252381970445578  \\
            45.704550985641276  0.9251068700619738  \\
            45.85057191530786  0.9249751618519886  \\
            45.996592844974444  0.9248431048255883  \\
            46.142613774641035  0.9247107291207993  \\
            46.28863470430762  0.9245780626026883  \\
            46.4346556339742  0.9244451308633618  \\
            46.580676563640786  0.9243119572219672  \\
            46.72669749330738  0.9241785627246923  \\
            46.87271842297396  0.9240449661447646  \\
            47.018739352640544  0.9239111839824528  \\
            47.16476028230713  0.923777230465065  \\
            47.31078121197372  0.9236431175469502  \\
            47.4568021416403  0.9235088549094976  \\
            47.60282307130689  0.923374449961137  \\
            47.74884400097347  0.923239907837338  \\
            47.89486493064006  0.9231052314006107  \\
            48.040885860306645  0.9229704212405061  \\
            48.18690678997323  0.9228354756736145  \\
            48.33292771963981  0.9227003907435674  \\
            48.4789486493064  0.9225650585098659  \\
            48.62496957897299  0.922429280236256  \\
            48.77099050863957  0.9222930867494487  \\
            48.917011438306155  0.922156513766479  \\
            49.063032367972745  0.9220195946091898  \\
            49.20905329763933  0.9218823602042309  \\
            49.35507422730591  0.9217448390830597  \\
            49.5010951569725  0.9216070573819413  \\
            49.64711608663909  0.9214690388419471  \\
            49.79313701630567  0.9213308048089572  \\
            49.939157945972255  0.9211923742336583  \\
            50.08517887563884  0.9210537636715446  \\
            50.23119980530543  0.9209149872829175  \\
            50.37722073497201  0.9207760568328862  \\
            50.5232416646386  0.9206369816913669  \\
            50.66926259430518  0.9204977688330832  \\
            50.81528352397177  0.9203584228375664  \\
            50.961304453638355  0.9202189458891548  \\
            51.10732538330494  0.920079337776994  \\
            51.25334631297152  0.9199395958950375  \\
            51.399367242638114  0.9197997149132877  \\
            51.5453881723047  0.9196595011498362  \\
            51.69140910197128  0.9195188307179176  \\
            51.837430031637865  0.9193777430287472  \\
            51.983450961304456  0.9192362749809966  \\
            52.12947189097104  0.9190944609607945  \\
            52.27549282063762  0.9189523328417263  \\
            52.42151375030421  0.9188099199848342  \\
            52.5675346799708  0.9186672492386173  \\
            52.71355560963738  0.9185243449390309  \\
            52.859576539303966  0.9183812289094876  \\
            53.00559746897055  0.9182379204608566  \\
            53.15161839863714  0.918094436391464  \\
            53.297639328303724  0.9179507909870925  \\
            53.44366025797031  0.9178069960209815  \\
            53.58968118763689  0.9176630607538273  \\
            53.73570211730348  0.9175189919337831  \\
            53.881723046970066  0.9173747937964585  \\
            54.02774397663665  0.9172304680649201  \\
            54.173764906303234  0.9170860139496915  \\
            54.319785835969824  0.9169414281487526  \\
            54.46580676563641  0.9167966912684232  \\
            54.61182769530299  0.916651551657077  \\
            54.757848624969576  0.9165059514820058  \\
            54.90386955463617  0.9163599314733245  \\
            55.04989048430275  0.9162135297343842  \\
            55.195911413969334  0.91606678174177  \\
            55.34193234363592  0.9159197203453023  \\
            55.48795327330251  0.9157723757680365  \\
            55.63397420296909  0.9156247756062631  \\
            55.779995132635676  0.9154769448295073  \\
            55.92601606230226  0.9153289057805292  \\
            56.07203699196885  0.9151806781753242  \\
            56.218057921635435  0.9150322791031225  \\
            56.36407885130202  0.9148837230263893  \\
            56.5100997809686  0.9147350217808248  \\
            56.65612071063519  0.914586184575364  \\
            56.80214164030178  0.9144372179921771  \\
            56.94816256996836  0.9142881259866694  \\
            57.094183499634944  0.9141389098874806  \\
            57.240204429301535  0.9139895683964857  \\
            57.38622535896812  0.913840097588795  \\
            57.5322462886347  0.913690444619392  \\
            57.678267218301286  0.9135403338001867  \\
            57.82428814796788  0.9133897591800046  \\
            57.97030907763446  0.9132387627909689  \\
            58.116330007301045  0.9130873839221336  \\
            58.262350936967636  0.9129356591194848  \\
            58.40837186663422  0.9127836221859398  \\
            58.5543927963008  0.9126313041813474  \\
            58.70041372596739  0.9124787334224879  \\
            58.84643465563398  0.9123259354830731  \\
            58.99245558530056  0.9121729331937463  \\
            59.138476514967145  0.9120197466420823  \\
            59.28449744463373  0.9118663931725872  \\
            59.43051837430032  0.9117128873866988  \\
            59.576539303966904  0.9115592411427863  \\
            59.72256023363349  0.9114054635561504  \\
            59.86858116330007  0.911251560999023  \\
            60.01460209296666  0.9110975371005681  \\
            60.160623022633246  0.9109433927468804  \\
            60.30664395229983  0.9107891260809869  \\
            60.45266488196641  0.9106347325028454  \\
            60.598685811633004  0.9104801039370065  \\
            60.74470674129959  0.9103249788211248  \\
            60.89072767096617  0.9101693871425957  \\
            61.036748600632755  0.910013372233143  \\
            61.182769530299346  0.9098569745622186  \\
            61.32879045996593  0.9097002317370019  \\
            61.474811389632514  0.9095431785024005  \\
            61.6208323192991  0.9093858467410495  \\
            61.76685324896569  0.9092282654733119  \\
            61.91287417863227  0.9090704608572787  \\
            62.058895108298856  0.9089124561887683  \\
            62.20491603796544  0.9087542719013272  \\
            62.35093696763203  0.9085959255662297  \\
            62.496957897298614  0.9084374318924777  \\
            62.6429788269652  0.9082788027268012  \\
            62.78899975663178  0.9081200470536578  \\
            62.93502068629837  0.9079611709952328  \\
            63.081041615964956  0.9078021778114396  \\
            63.22706254563154  0.9076430678999193  \\
            63.373083475298124  0.9074838387960407  \\
            63.519104404964715  0.9073244851729003  \\
            63.6651253346313  0.9071648196314702  \\
            63.81114626429788  0.9070046375946986  \\
            63.957167193964466  0.9068439867455901  \\
            64.10318812363106  0.906682911708106  \\
            64.24920905329763  0.9065214541219615  \\
            64.39522998296422  0.9063596526426246  \\
            64.54125091263082  0.9061975429413168  \\
            64.68727184229739  0.9060351577050125  \\
            64.83329277196398  0.9058725266364396  \\
            64.97931370163057  0.9057096764540795  \\
            65.12533463129715  0.9055466308921664  \\
            65.27135556096374  0.9053834107006881  \\
            65.41737649063032  0.9052200336453853  \\
            65.56339742029691  0.9050565145077526  \\
            65.7094183499635  0.9048928650850372  \\
            65.85543927963008  0.9047290941902398  \\
            66.00146020929667  0.9045652076521146  \\
            66.14748113896326  0.9044012083151688  \\
            66.29350206862983  0.9042370960396627  \\
            66.43952299829643  0.9040728677016103  \\
            66.585543927963  0.9039085129278651  \\
            66.73156485762959  0.9037437513915547  \\
            66.87758578729618  0.9035784703260862  \\
            67.02360671696276  0.9034127187454101  \\
            67.16962764662935  0.9032465425545175  \\
            67.31564857629594  0.9030799845494406  \\
            67.46166950596252  0.9029130844172516  \\
            67.60769043562911  0.9027458787360638  \\
            67.75371136529569  0.9025784009750308  \\
            67.89973229496228  0.9024106814943472  \\
            68.04575322462887  0.9022427475452482  \\
            68.19177415429544  0.9020746232700091  \\
            68.33779508396204  0.9019063297019464  \\
            68.48381601362863  0.9017378847654173  \\
            68.6298369432952  0.9015693032758191  \\
            68.7758578729618  0.9014005969395902  \\
            68.92187880262837  0.9012317743542095  \\
            69.06789973229496  0.9010628410081968  \\
            69.21392066196155  0.9008937992811118  \\
            69.35994159162813  0.9007246484435556  \\
            69.50596252129472  0.9005553846571696  \\
            69.65198345096131  0.9003859693185842  \\
            69.79800438062789  0.9002160697996883  \\
            69.94402531029448  0.900045648269439  \\
            70.09004623996105  0.8998747551265956  \\
            70.23606716962765  0.8997034375340895  \\
            70.38208809929424  0.8995317394190246  \\
            70.52810902896081  0.8993597014726774  \\
            70.6741299586274  0.899187361150496  \\
            70.820150888294  0.8990147526721018  \\
            70.96617181796057  0.898841907021288  \\
            71.11219274762716  0.8986688519460202  \\
            71.25821367729374  0.8984956119584367  \\
            71.40423460696033  0.8983222083348479  \\
            71.55025553662692  0.8981486591157366  \\
            71.6962764662935  0.897974979105758  \\
            71.84229739596009  0.8978011798737399  \\
            71.98831832562668  0.8976272697526819  \\
            72.13433925529326  0.8974532538397567  \\
            72.28036018495985  0.8972791339963088  \\
            72.42638111462642  0.8971049088478551  \\
            72.57240204429301  0.8969305737840855  \\
            72.7184229739596  0.8967560364486125  \\
            72.86444390362618  0.8965809574268719  \\
            73.01046483329277  0.8964053545558114  \\
            73.15648576295936  0.8962292795978387  \\
            73.30250669262594  0.8960527809502795  \\
            73.44852762229253  0.8958759036453768  \\
            73.59454855195911  0.895698689350291  \\
            73.7405694816257  0.8955211763671004  \\
            73.88659041129229  0.895343399632801  \\
            74.03261134095887  0.8951653907193056  \\
            74.17863227062546  0.8949871778334454  \\
            74.32465320029205  0.8948087858169689  \\
            74.47067412995862  0.894630236146542  \\
            74.61669505962521  0.8944515469337483  \\
            74.76271598929179  0.8942727329250891  \\
            74.90873691895838  0.8940938055019829  \\
            75.05475784862497  0.8939147726807664  \\
            75.20077877829155  0.893735639112693  \\
            75.34679970795814  0.8935564060839345  \\
            75.49282063762473  0.8933770715155799  \\
            75.63884156729131  0.8931976299636356  \\
            75.7848624969579  0.8930179073746235  \\
            75.93088342662448  0.8928376080834202  \\
            76.07690435629107  0.8926567837870577  \\
            76.22292528595766  0.8924754875831168  \\
            76.36894621562423  0.892293769072679  \\
            76.51496714529083  0.8921116743603262  \\
            76.66098807495742  0.8919292460541418  \\
            76.80700900462399  0.8917465232657094  \\
            76.95302993429058  0.8915635416101138  \\
            77.09905086395716  0.8913803332059406  \\
            77.24507179362375  0.8911969266752762  \\
            77.39109272329034  0.8910133471437076  \\
            77.53711365295692  0.8908296162403232  \\
            77.68313458262351  0.8906457520977117  \\
            77.8291555122901  0.890461769351963  \\
            77.97517644195668  0.8902776791426674  \\
            78.12119737162327  0.8900934891129165  \\
            78.26721830128986  0.8899092034093026  \\
            78.41323923095644  0.8897248226819188  \\
            78.55926016062303  0.8895403440843587  \\
            78.7052810902896  0.8893557612737174  \\
            78.8513020199562  0.8891707882368597  \\
            78.99732294962278  0.888985228603229  \\
            79.14334387928936  0.8887991435258367  \\
            79.28936480895595  0.8886125874038694  \\
            79.43538573862254  0.8884256110064641  \\
            79.58140666828912  0.888238261472707  \\
            79.72742759795571  0.8880505823116336  \\
            79.87344852762229  0.8878626134022299  \\
            80.01946945728888  0.88767439099343  \\
            80.16549038695547  0.8874859477041188  \\
            80.31151131662205  0.8872973125231303  \\
            80.45753224628864  0.8871085108092476  \\
            80.60355317595523  0.8869195642912041  \\
            80.7495741056218  0.8867304910676823  \\
            80.8955950352884  0.8865413056073146  \\
            81.04161596495497  0.8863520187486824  \\
            81.18763689462156  0.8861626377003172  \\
            81.33365782428815  0.8859731660406998  \\
            81.47967875395473  0.8857836037182605  \\
            81.62569968362132  0.8855939470513792  \\
            81.77172061328791  0.8854041729610319  \\
            81.91774154295449  0.8852138983011034  \\
            82.06376247262108  0.8850230390793469  \\
            82.20978340228766  0.8848316547237585  \\
            82.35580433195425  0.884639800896585  \\
            82.50182526162084  0.8844475294943248  \\
            82.64784619128741  0.8842548886477274  \\
            82.793867120954  0.8840619227217932  \\
            82.9398880506206  0.8838686723157735  \\
            83.08590898028717  0.8836751742631714  \\
            83.23192990995376  0.8834814616317406  \\
            83.37795083962034  0.883287563723486  \\
            83.52397176928693  0.8830935060746637  \\
            83.66999269895352  0.8828993104557809  \\
            83.8160136286201  0.8827049948715957  \\
            83.96203455828669  0.8825105735611176  \\
            84.10805548795328  0.8823160569976073  \\
            84.25407641761986  0.8821214518885763  \\
            84.40009734728645  0.8819267611757873  \\
            84.54611827695302  0.8817319840352542  \\
            84.69213920661961  0.881537115877242  \\
            84.8381601362862  0.8813420843205114  \\
            84.98418106595278  0.8811464720493892  \\
            85.13020199561937  0.8809502749453372  \\
            85.27622292528596  0.880753553793981  \\
            85.42224385495254  0.8805563654772911  \\
            85.56826478461913  0.8803587629735833  \\
            85.71428571428571  0.8801607953575186  \\
            85.8603066439523  0.8799625078001023  \\
            86.00632757361889  0.8797639415686859  \\
            86.15234850328547  0.8795651340269646  \\
            86.29836943295206  0.87936611863498  \\
            86.44439036261865  0.8791669249491181  \\
            86.59041129228522  0.8789675786221097  \\
            86.73643222195182  0.8787681014030312  \\
            86.88245315161839  0.8785685111373038  \\
            87.02847408128498  0.8783688217666938  \\
            87.17449501095157  0.8781690433293124  \\
            87.32051594061815  0.8779691819596164  \\
            87.46653687028474  0.8777692398884067  \\
            87.61255779995133  0.8775692154428303  \\
            87.75857872961791  0.8773691030463786  \\
            87.9045996592845  0.877168749247791  \\
            88.05062058895108  0.8769677613025421  \\
            88.19664151861767  0.8767661891021878  \\
            88.34266244828426  0.8765640947446334  \\
            88.48868337795084  0.8763615362838615  \\
            88.63470430761743  0.876158567729932  \\
            88.78072523728402  0.8759552390489826  \\
            88.9267461669506  0.8757515961632283  \\
            89.07276709661718  0.8755476809509611  \\
            89.21878802628376  0.8753435312465515  \\
            89.36480895595035  0.8751391808404464  \\
            89.51082988561694  0.8749346594791705  \\
            89.65685081528352  0.8747299928653263  \\
            89.80287174495011  0.874525202657593  \\
            89.9488926746167  0.8743203064707282  \\
            90.09491360428328  0.8741153178755663  \\
            90.24093453394987  0.8739102463990192  \\
            90.38695546361645  0.8737050975240763  \\
            90.53297639328304  0.8734998726898047  \\
            90.67899732294963  0.8732945692913484  \\
            90.8250182526162  0.8730891806799296  \\
            90.9710391822828  0.8728834384304197  \\
            91.11706011194939  0.8726770379744094  \\
            91.26308104161596  0.8724700547148297  \\
            91.40910197128255  0.8722625520132772  \\
            91.55512290094913  0.8720545890445246  \\
            91.70114383061572  0.8718462207965191  \\
            91.84716476028231  0.8716374980703843  \\
            91.99318568994889  0.8714284674804192  \\
            92.13920661961548  0.8712191714540979  \\
            92.28522754928207  0.8710096482320702  \\
            92.43124847894865  0.8707999318681617  \\
            92.57726940861524  0.8705900522293734  \\
            92.72329033828181  0.8703800349958813  \\
            92.8693112679484  0.8701699016610377  \\
            93.015332197615  0.8699596695313698  \\
            93.16135312728157  0.8697493517265807  \\
            93.30737405694816  0.869538957179549  \\
            93.45339498661475  0.8693284906363284  \\
            93.59941591628133  0.8691179526561487  \\
            93.74543684594792  0.8689073396114146  \\
            93.8914577756145  0.868696643687707  \\
            94.03747870528109  0.868485445684983  \\
            94.18349963494768  0.8682735972985942  \\
            94.32952056461426  0.8680611684605707  \\
            94.47554149428085  0.8678482237436692  \\
            94.62156242394744  0.8676348233879959  \\
            94.76758335361401  0.8674210233010056  \\
            94.9136042832806  0.8672068750575029  \\
            95.05962521294718  0.8669924258996421  \\
            95.20564614261377  0.8667777187369256  \\
            95.35166707228036  0.8665627921462065  \\
            95.49768800194694  0.8663476803716859  \\
            95.64370893161353  0.866132413324915  \\
            95.78972986128012  0.865917016584794  \\
            95.9357507909467  0.8657015113975726  \\
            96.08177172061329  0.8654859146768495  \\
            96.22779265027987  0.8652702390035728  \\
            96.37381357994646  0.8650544926260398  \\
            96.51983450961305  0.8648386794598975  \\
            96.66585543927962  0.8646227990881415  \\
            96.81187636894622  0.8644068467611175  \\
            96.9578972986128  0.8641907743863096  \\
            97.10391822827938  0.863974091649584  \\
            97.24993915794597  0.8637567615186065  \\
            97.39596008761256  0.8635388542050718  \\
            97.54198101727914  0.8633204354387523  \\
            97.68800194694573  0.8631015664674971  \\
            97.83402287661231  0.8628823040572328  \\
            97.9800438062789  0.8626627004919626  \\
            98.12606473594549  0.8624428035737675  \\
            98.27208566561207  0.862222656622805  \\
            98.41810659527866  0.8620022984773098  \\
            98.56412752494525  0.8617817634935944  \\
            98.71014845461183  0.8615610815460477  \\
            98.85616938427842  0.8613402780271359  \\
            99.002190313945  0.8611193738474024  \\
            99.14821124361158  0.8608983854354678  \\
            99.29423217327817  0.8606773247380297  \\
            99.44025310294475  0.860456199219863  \\
            99.58627403261134  0.8602350118638195  \\
            99.73229496227793  0.8600137611708281  \\
            99.87831589194451  0.8597924411598952  \\
            100.0243368216111  0.8595709271038763  \\
            100.17035775127768  0.8593487277127491  \\
            100.31637868094427  0.8591258838771713  \\
            100.46239961061086  0.8589024670627564  \\
            100.60842054027744  0.8586785440999145  \\
            100.75444146994403  0.8584541771838531  \\
            100.90046239961062  0.8582294238745761  \\
            101.0464833292772  0.8580043370968851  \\
            101.19250425894379  0.8577789651403777  \\
            101.33852518861036  0.8575533516594493  \\
            101.48454611827695  0.857327535673292  \\
            101.63056704794354  0.8571015515658947  \\
            101.77658797761012  0.8568754290860436  \\
            101.92260890727671  0.8566491933473214  \\
            102.0686298369433  0.8564228648281081  \\
            102.21465076660988  0.8561964593715808  \\
            102.36067169627647  0.8559699881857131  \\
            102.50669262594305  0.8557434578432759  \\
            102.65271355560964  0.8555168702818371  \\
            102.79873448527623  0.8552902228037612  \\
            102.9447554149428  0.8550635080762101  \\
            103.0907763446094  0.8548364877240908  \\
            103.23679727427599  0.854608740811364  \\
            103.38281820394256  0.8543803534058281  \\
            103.52883913360915  0.8541513981732138  \\
            103.67486006327573  0.8539219429861475  \\
            103.82088099294232  0.8536920509241506  \\
            103.96690192260891  0.8534617802736394  \\
            104.11292285227549  0.853231184527925  \\
            104.25894378194208  0.8530003123872149  \\
            104.40496471160867  0.8527692077586102  \\
            104.55098564127525  0.8525379097561083  \\
            104.69700657094184  0.8523064527006011  \\
            104.84302750060841  0.8520748661198759  \\
            104.989048430275  0.8518431747486152  \\
            105.1350693599416  0.8516113985283963  \\
            105.28109028960817  0.8513795526076919  \\
            105.42711121927476  0.85114764734187  \\
            105.57313214894135  0.8509156882931934  \\
            105.71915307860793  0.8506836762308202  \\
            105.86517400827452  0.8504516071308035  \\
            106.0111949379411  0.8502194721760918  \\
            106.15721586760769  0.8499868810203527  \\
            106.30323679727428  0.8497535580117936  \\
            106.44925772694086  0.8495195994797735  \\
            106.59527865660745  0.8492850792369419  \\
            106.74129958627404  0.8490500661393515  \\
            106.88732051594062  0.8488146240864592  \\
            107.0333414456072  0.8485788120211251  \\
            107.17936237527378  0.8483426839296124  \\
            107.32538330494037  0.848106288841588  \\
            107.47140423460696  0.8478696708301224  \\
            107.61742516427354  0.8476328690116898  \\
            107.76344609394013  0.847395917546167  \\
            107.90946702360672  0.8471588456368353  \\
            108.0554879532733  0.846921677530379  \\
            108.20150888293989  0.8466844325168855  \\
            108.34752981260647  0.8464471249298464  \\
            108.49355074227306  0.8462097641461563  \\
            108.63957167193965  0.8459723545861135  \\
            108.78559260160623  0.8457348957134196  \\
            108.93161353127282  0.8454973820351799  \\
            109.07763446093941  0.8452597929038986  \\
            109.22365539060598  0.8450215774478106  \\
            109.36967632027257  0.844782652427392  \\
            109.51569724993915  0.8445430978756258  \\
            109.66171817960574  0.8443029886989141  \\
            109.80773910927233  0.8440623946770792  \\
            109.95376003893891  0.8438213804633632  \\
            110.0997809686055  0.8435800055844277  \\
            110.24580189827209  0.8433383244403541  \\
            110.39182282793867  0.8430963863046436  \\
            110.53784375760526  0.8428542353242168  \\
            110.68386468727184  0.8426119105194149  \\
            110.82988561693843  0.8423694457839978  \\
            110.97590654660502  0.8421268698851458  \\
            111.1219274762716  0.841884206463459  \\
            111.26794840593818  0.8416414740329565  \\
            111.41396933560478  0.841398685981078  \\
            111.55999026527135  0.8411558505686827  \\
            111.70601119493794  0.8409129709300491  \\
            111.85203212460452  0.840670045072876  \\
            111.99805305427111  0.8404270658782816  \\
            112.1440739839377  0.8401839450175433  \\
            112.29009491360428  0.8399400987018976  \\
            112.43611584327087  0.8396955486303883  \\
            112.58213677293746  0.839450376054662  \\
            112.72815770260404  0.8392046569222033  \\
            112.87417863227063  0.8389584618763358  \\
            113.0201995619372  0.8387118562562225  \\
            113.1662204916038  0.8384649000968639  \\
            113.31224142127039  0.8382176481291006  \\
            113.45826235093696  0.837970149779611  \\
            113.60428328060355  0.837722449170913  \\
            113.75030421027014  0.8374745851213627  \\
            113.89632513993672  0.8372265911451553  \\
            114.04234606960331  0.8369784954523245  \\
            114.18836699926989  0.836730320948743  \\
            114.33438792893648  0.8364820852361223  \\
            114.48040885860307  0.8362338006120126  \\
            114.62642978826965  0.8359854740698026  \\
            114.77245071793624  0.8357371072987204  \\
            114.91847164760283  0.8354886966838322  \\
            115.0644925772694  0.8352402333060434  \\
            115.210513506936  0.8349915219217708  \\
            115.35653443660257  0.8347420238705279  \\
            115.50255536626916  0.8344918289475329  \\
            115.64857629593575  0.8342410195809441  \\
            115.79459722560233  0.8339896727083853  \\
            115.94061815526892  0.8337378597769483  \\
            116.08663908493551  0.8334856467431908  \\
            116.23266001460209  0.8332330940731382  \\
            116.37868094426868  0.832980256742282  \\
            116.52470187393527  0.8327271842355811  \\
            116.67072280360185  0.8324739205474609  \\
            116.81674373326844  0.832220504181814  \\
            116.96276466293502  0.8319669681519996  \\
            117.1087855926016  0.8317133399808434  \\
            117.2548065222682  0.8314596417006387  \\
            117.40082745193477  0.8312058898531453  \\
            117.54684838160136  0.8309520954895895  \\
            117.69286931126796  0.8306982641706651  \\
            117.83889024093453  0.8304443959665324  \\
            117.98491117060112  0.8301904854568184  \\
            118.1309321002677  0.8299365217306172  \\
            118.27695302993429  0.8296821629778316  \\
            118.42297395960088  0.8294269958353491  \\
            118.56899488926746  0.8291711397897059  \\
            118.71501581893405  0.8289146784061843  \\
            118.86103674860064  0.8286576895629093  \\
            119.00705767826722  0.8284002454508491  \\
            119.15307860793381  0.8281424125738137  \\
            119.29909953760038  0.8278842517484568  \\
            119.44512046726697  0.8276258181042744  \\
            119.59114139693357  0.8273671610836051  \\
            119.73716232660014  0.8271083244416304  \\
            119.88318325626673  0.8268493462463746  \\
            120.02920418593332  0.8265902588787046  \\
            120.1752251155999  0.8263310890323299  \\
            120.32124604526649  0.8260718577138031  \\
            120.46726697493307  0.825812580242519  \\
            120.61328790459966  0.8255532662507157  \\
            120.75930883426625  0.8252939196834735  \\
            120.90532976393283  0.8250345387987159  \\
            121.05135069359942  0.8247751161672088  \\
            121.19737162326601  0.8245156386725608  \\
            121.34339255293258  0.8242555785180326  \\
            121.48941348259918  0.8239947288369187  \\
            121.63543441226575  0.8237331992967554  \\
            121.78145534193234  0.8234710745648803  \\
            121.92747627159893  0.8232084334130939  \\
            122.07349720126551  0.8229453487176585  \\
            122.2195181309321  0.8226818874592992  \\
            122.36553906059869  0.8224181107232033  \\
            122.51155999026527  0.8221540736990203  \\
            122.65758091993186  0.8218898256808627  \\
            122.80360184959844  0.8216254100673046  \\
            122.94962277926503  0.821360864361383  \\
            123.09564370893162  0.8210962201705971  \\
            123.2416646385982  0.8208315032069088  \\
            123.38768556826479  0.8205667332867419  \\
            123.53370649793138  0.8203019243309826  \\
            123.67972742759795  0.82003708436498  \\
            123.82574835726454  0.8197722155185452  \\
            123.97176928693112  0.8195073140259516  \\
            124.11779021659771  0.819242370225935  \\
            124.2638111462643  0.8189773365268189  \\
            124.40983207593088  0.8187115567054523  \\
            124.55585300559747  0.8184450152941853  \\
            124.70187393526406  0.8181778041471293  \\
            124.84789486493064  0.8179100090011447  \\
            124.99391579459723  0.8176417094758416  \\
            125.1399367242638  0.8173729790735793  \\
            125.2859576539304  0.8171038851794665  \\
            125.43197858359699  0.8168344890613616  \\
            125.57799951326356  0.8165648458698719  \\
            125.72402044293015  0.8162950046383546  \\
            125.87004137259675  0.8160250082829162  \\
            126.01606230226332  0.8157548936024125  \\
            126.16208323192991  0.8154846912784488  \\
            126.30810416159649  0.8152144258753797  \\
            126.45412509126308  0.8149441158403095  \\
            126.60014602092967  0.8146737735030914  \\
            126.74616695059625  0.8144034050763287  \\
            126.89218788026284  0.8141330106553735  \\
            127.03820880992943  0.8138625842183277  \\
            127.184229739596  0.8135921136260424  \\
            127.3302506692626  0.8133214575343967  \\
            127.47627159892917  0.8130499714715554  \\
            127.62229252859576  0.8127777337390181  \\
            127.76831345826236  0.8125048374689845  \\
            127.91433438792893  0.8122313694396194  \\
            128.0603553175955  0.8119574100750507  \\
            128.2063762472621  0.811683033445371  \\
            128.3523971769287  0.8114083072666369  \\
            128.49841810659527  0.8111332929008689  \\
            128.64443903626187  0.8108580453560518  \\
            128.79045996592845  0.8105826132861345  \\
            128.93648089559503  0.8103070389910296  \\
            129.08250182526163  0.8100313584166147  \\
            129.2285227549282  0.8097556011547304  \\
            129.37454368459478  0.8094797904431824  \\
            129.5205646142614  0.8092039431657396  \\
            129.66658554392797  0.8089280698521358  \\
            129.81260647359454  0.8086521746780685  \\
            129.95862740326115  0.8083762554651991  \\
            130.10464833292772  0.8081003036811536  \\
            130.2506692625943  0.8078243044395217  \\
            130.39669019226088  0.8075479832298693  \\
            130.54271112192748  0.8072707902783033  \\
            130.68873205159406  0.8069928566552842  \\
            130.83475298126064  0.8067142767632325  \\
            130.98077391092724  0.8064351383969466  \\
            131.12679484059382  0.8061555227436025  \\
            131.2728157702604  0.805875504382753  \\
            131.418836699927  0.805595151286329  \\
            131.56485762959358  0.8053145248186384  \\
            131.71087855926015  0.8050336797363669  \\
            131.85689948892676  0.8047526641885772  \\
            132.00292041859333  0.8044715197167096  \\
            132.1489413482599  0.804190281254582  \\
            132.29496227792652  0.8039089771283896  \\
            132.4409832075931  0.8036276290567048  \\
            132.58700413725967  0.8033462521504778  \\
            132.73302506692625  0.8030648549130361  \\
            132.87904599659285  0.8027834392400844  \\
            133.02506692625943  0.8025020004197053  \\
            133.171087855926  0.8022205271323584  \\
            133.3171087855926  0.8019390014508808  \\
            133.46312971525919  0.8016569777591667  \\
            133.60915064492576  0.8013740826805854  \\
            133.75517157459237  0.8010904590045901  \\
            133.90119250425894  0.8008062024001981  \\
            134.04721343392552  0.8005214016566399  \\
            134.19323436359213  0.8002361386833602  \\
            134.3392552932587  0.7999504885100178  \\
            134.48527622292528  0.7996645192864853  \\
            134.63129715259188  0.7993782922828486  \\
            134.77731808225846  0.7990918618894085  \\
            134.92333901192504  0.7988052756166789  \\
            135.0693599415916  0.798518574095388  \\
            135.21538087125822  0.7982317910764773  \\
            135.3614018009248  0.7979449534311032  \\
            135.50742273059137  0.7976580811506349  \\
            135.65344366025798  0.7973711873466561  \\
            135.79946458992455  0.7970842782509645  \\
            135.94548551959113  0.7967973532155711  \\
            136.09150644925774  0.7965104047127014  \\
            136.2375273789243  0.7962234183347942  \\
            136.3835483085909  0.7959363727945028  \\
            136.5295692382575  0.7956486156920767  \\
            136.67559016792407  0.7953600290726959  \\
            136.82161109759065  0.7950707270035867  \\
            136.96763202725725  0.7947808064198928  \\
            137.11365295692383  0.7944903570845586  \\
            137.2596738865904  0.7941994615883293  \\
            137.405694816257  0.7939081953497513  \\
            137.5517157459236  0.7936166266151717  \\
            137.69773667559016  0.7933248164587386  \\
            137.84375760525674  0.7930328187824012  \\
            137.98977853492335  0.792740680315909  \\
            138.13579946458992  0.7924484406168135  \\
            138.2818203942565  0.7921561320704662  \\
            138.4278413239231  0.79186377989002  \\
            138.57386225358968  0.7915714021164285  \\
            138.71988318325626  0.7912790096184465  \\
            138.86590411292286  0.7909866060926294  \\
            139.01192504258944  0.7906941880633338  \\
            139.15794597225602  0.7904017448827171  \\
            139.30396690192262  0.7901092587307377  \\
            139.4499878315892  0.7898166451586291  \\
            139.59600876125577  0.7895231907293557  \\
            139.74202969092238  0.7892289293712531  \\
            139.88805062058896  0.7889339667772842  \\
            140.03407155025553  0.7886384011536286  \\
            140.1800924799221  0.7883423232196827  \\
            140.32611340958871  0.7880458162080599  \\
            140.4721343392553  0.7877489558645908  \\
            140.61815526892187  0.7874518104483227  \\
            140.76417619858847  0.7871544407315199  \\
            140.91019712825505  0.7868568999996636  \\
            141.05621805792163  0.7865592340514518  \\
            141.20223898758823  0.7862614811987999  \\
            141.3482599172548  0.7859636722668398  \\
            141.49428084692138  0.7856658305939205  \\
            141.640301776588  0.7853679720316078  \\
            141.78632270625457  0.7850701049446848  \\
            141.93234363592114  0.784772230211151  \\
            142.07836456558775  0.7844743412222233  \\
            142.22438549525432  0.7841764238823352  \\
            142.3704064249209  0.7838784566091376  \\
            142.51642735458748  0.7835802443899768  \\
            142.66244828425408  0.7832811250889842  \\
            142.80846921392066  0.7829812125238607  \\
            142.95449014358724  0.7826806140020752  \\
            143.10051107325384  0.7823794290061473  \\
            143.24653200292042  0.7820777491936461  \\
            143.392552932587  0.7817756583971913  \\
            143.5385738622536  0.781473232624452  \\
            143.68459479192018  0.7811705400581478  \\
            143.83061572158675  0.7808676410560482  \\
            143.97663665125336  0.7805645881509724  \\
            144.12265758091993  0.7802614260507903  \\
            144.2686785105865  0.7799581916384213  \\
            144.41469944025312  0.779654913971835  \\
            144.5607203699197  0.779351614284051  \\
            144.70674129958627  0.7790483059831392  \\
            144.85276222925285  0.7787449946522191  \\
            144.99878315891945  0.7784416780494604  \\
            145.14480408858603  0.7781383461080831  \\
            145.2908250182526  0.7778349809363568  \\
            145.4368459479192  0.7775315568176014  \\
            145.5828668775858  0.7772277335210072  \\
            145.72888780725236  0.7769229789197083  \\
            145.87490873691897  0.7766174457637759  \\
            146.02092966658554  0.7763112430043799  \\
            146.16695059625212  0.7760044714047238  \\
            146.31297152591873  0.7756972235400451  \\
            146.4589924555853  0.7753895837976158  \\
            146.60501338525188  0.7750816283767418  \\
            146.75103431491848  0.7747734252887629  \\
            146.89705524458506  0.7744650343570535  \\
            147.04307617425164  0.7741565072170216  \\
            147.18909710391821  0.7738478873161095  \\
            147.33511803358482  0.7735392099137935  \\
            147.4811389632514  0.7732305020815843  \\
            147.62715989291797  0.7729217827030264  \\
            147.77318082258458  0.7726130624736983  \\
            147.91920175225115  0.772304343901213  \\
            148.06522268191773  0.7719956213052173  \\
            148.21124361158434  0.7716868808173921  \\
            148.3572645412509  0.7713781003814526  \\
            148.5032854709175  0.7710692497531478  \\
            148.6493064005841  0.7707598123447943  \\
            148.79532733025067  0.7704494595582735  \\
            148.94134825991725  0.7701383439737194  \\
            149.08736918958385  0.769826576216886  \\
            149.23339011925043  0.7695142583362924  \\
            149.379411048917  0.7692014838032214  \\
            149.52543197858358  0.7688883375117201  \\
            149.6714529082502  0.7685748957786008  \\
            149.81747383791676  0.768261226343439  \\
            149.96349476758334  0.7679473883685749  \\
            150.10951569724995  0.7676334324391133  \\
            150.25553662691652  0.767319400562923  \\
            150.4015575565831  0.7670053261706373  \\
            150.5475784862497  0.7666912341156537  \\
            150.69359941591628  0.766377140674134  \\
            150.83962034558286  0.7660630535450044  \\
            150.98564127524946  0.7657489718499552  \\
            151.13166220491604  0.7654348861334415  \\
            151.27768313458262  0.765120778362682  \\
            151.42370406424922  0.7648066219276604  \\
            151.5697249939158  0.7644923761587067  \\
            151.71574592358238  0.764177337680693  \\
            151.86176685324895  0.7638614318969179  \\
            152.00778778291556  0.7635447801266015  \\
            152.15380871258213  0.7632274946957509  \\
            152.2998296422487  0.7629096789371608  \\
            152.44585057191532  0.7625914271904128  \\
            152.5918715015819  0.7622728248018763  \\
            152.73789243124847  0.761953948124708  \\
            152.88391336091507  0.761634864518851  \\
            153.02993429058165  0.7613156323510373  \\
            153.17595522024823  0.7609963009947848  \\
            153.32197614991483  0.7606769108303996  \\
            153.4679970795814  0.7603574932449745  \\
            153.61401800924799  0.7600380706323902  \\
            153.7600389389146  0.759718656393314  \\
            153.90605986858117  0.7593992549352016  \\
            154.05208079824774  0.7590798616722947  \\
            154.19810172791432  0.7587604630256234  \\
            154.34412265758093  0.7584410364230045  \\
            154.4901435872475  0.7581215502990425  \\
            154.63616451691408  0.7578018863298913  \\
            154.78218544658068  0.7574813327452676  \\
            154.92820637624726  0.7571599275828537  \\
            155.07422730591384  0.7568377943238388  \\
            155.22024823558044  0.7565150470131962  \\
            155.36626916524702  0.7561917902596823  \\
            155.5122900949136  0.7558681192358375  \\
            155.6583110245802  0.7555441196779856  \\
            155.80433195424678  0.7552198678862339  \\
            155.95035288391335  0.7548954307244733  \\
            156.09637381357996  0.7545708656203783  \\
            156.24239474324654  0.7542462205654071  \\
            156.3884156729131  0.7539215341148013  \\
            156.53443660257972  0.753596835387586  \\
            156.6804575322463  0.7532721440665703  \\
            156.82647846191287  0.7529474703983464  \\
            156.97249939157945  0.7526228151932902  \\
            157.11852032124605  0.7522981698255614  \\
            157.26454125091263  0.751973516233103  \\
            157.4105621805792  0.7516488269176417  \\
            157.5565831102458  0.7513240649446877  \\
            157.7026040399124  0.7509990043778614  \\
            157.84862496957896  0.7506729971672323  \\
            157.99464589924557  0.7503461548504768  \\
            158.14066682891215  0.7500186031503211  \\
            158.28668775857872  0.7496904578822253  \\
            158.43270868824533  0.7493618249543841  \\
            158.5787296179119  0.7490328003677262  \\
            158.72475054757848  0.748703470215915  \\
            158.87077147724509  0.7483739106853479  \\
            159.01679240691166  0.7480441880551564  \\
            159.16281333657824  0.7477143586972065  \\
            159.30883426624482  0.7473844690760986  \\
            159.45485519591142  0.7470545557491668  \\
            159.600876125578  0.7467246453664803  \\
            159.74689705524457  0.7463947546708419  \\
            159.89291798491118  0.7460648904977889  \\
            160.03893891457776  0.7457350497755929  \\
            160.18495984424433  0.7454052195252596  \\
            160.33098077391094  0.7450753768605293  \\
            160.4770017035775  0.7447454889878764  \\
            160.6230226332441  0.7444155132065092  \\
            160.7690435629107  0.7440851019485691  \\
            160.91506449257727  0.7437537167621369  \\
            161.06108542224385  0.7434215025505202  \\
            161.20710635191045  0.74308858876495  \\
            161.35312728157703  0.7427550944268343  \\
            161.4991482112436  0.7424211281277578  \\
            161.64516914091018  0.7420867880294818  \\
            161.7911900705768  0.7417521618639441  \\
            161.93721100024337  0.7414173269332596  \\
            162.08323192990994  0.741082350109719  \\
            162.22925285957655  0.7407472878357908  \\
            162.37527378924312  0.7404121861241193  \\
            162.5212947189097  0.7400770805575259  \\
            162.6673156485763  0.7397419962890083  \\
            162.81333657824288  0.7394069480417413  \\
            162.95935750790946  0.7390719401090762  \\
            163.10537843757606  0.7387369663545408  \\
            163.25139936724264  0.7384020102118397  \\
            163.39742029690922  0.7380670446848543  \\
            163.54344122657582  0.7377320323476422  \\
            163.6894621562424  0.7373969253444385  \\
            163.83548308590898  0.7370614799651417  \\
            163.98150401557555  0.7367250497528767  \\
            164.12752494524216  0.7363877324630013  \\
            164.27354587490873  0.73604966709076  \\
            164.4195668045753  0.7357109816374391  \\
            164.56558773424192  0.7353717931103656  \\
            164.7116086639085  0.7350322075229078  \\
            164.85762959357507  0.7346923198944751  \\
            165.00365052324167  0.7343522142505182  \\
            165.14967145290825  0.7340119636225292  \\
            165.29569238257483  0.7336716300480407  \\
            165.44171331224143  0.7333312645706271  \\
            165.587734241908  0.7329909072399039  \\
            165.7337551715746  0.7326505871115275  \\
            165.8797761012412  0.7323103222471957  \\
            166.02579703090777  0.7319701197146474  \\
            166.17181796057434  0.7316299755876626  \\
            166.31783889024092  0.7312898749460628  \\
            166.46385981990753  0.7309497918757102  \\
            166.6098807495741  0.7306096894685083  \\
            166.75590167924068  0.7302695198224025  \\
            166.90192260890728  0.7299292240413782  \\
            167.04794353857386  0.7295885022336999  \\
            167.19396446824044  0.7292467298574277  \\
            167.33998539790704  0.7289040223553946  \\
            167.48600632757362  0.7285605282034553  \\
            167.6320272572402  0.7282163843620629  \\
            167.7780481869068  0.7278717162762713  \\
            167.92406911657338  0.7275266378757337  \\
            168.07009004623995  0.7271812515747025  \\
            168.21611097590656  0.7268356482720305  \\
            168.36213190557314  0.72648990735117  \\
            168.5081528352397  0.7261440966801724  \\
            168.6541737649063  0.7257982726116897  \\
            168.8001946945729  0.7254524799829726  \\
            168.94621562423947  0.7251067521158724  \\
            169.09223655390605  0.7247611108168395  \\
            169.23825748357265  0.7244155663769237  \\
            169.38427841323923  0.7240701175717755  \\
            169.5302993429058  0.7237247516616443  \\
            169.6763202725724  0.723379444391379  \\
            169.822341202239  0.7230341599904289  \\
            169.96836213190556  0.7226888511728424  \\
            170.11438306157217  0.7223434591372677  \\
            170.26040399123875  0.7219979135669528  \\
            170.40642492090532  0.7216520533460016  \\
            170.55244585057193  0.721305129841808  \\
            170.6984667802385  0.720957136787322  \\
            170.84448770990508  0.7206082383049388  \\
            170.99050863957166  0.7202585866630001  \\
            171.13652956923826  0.7199083222757933  \\
            171.28255049890484  0.7195575737035519  \\
            171.42857142857142  0.7192064576524555  \\
            171.57459235823802  0.7188550789746295  \\
            171.7206132879046  0.7185035306681459  \\
            171.86663421757117  0.7181518938770222  \\
            172.01265514723778  0.7178002378912218  \\
            172.15867607690436  0.717448620146655  \\
            172.30469700657093  0.7170970862251772  \\
            172.45071793623754  0.7167456698545903  \\
            172.59673886590411  0.716394392908642  \\
            172.7427597955707  0.7160432654070263  \\
            172.8887807252373  0.715692285515383  \\
            173.03480165490387  0.715341439545298  \\
            173.18082258457045  0.7149907019543036  \\
            173.32684351423703  0.7146400353458773  \\
            173.47286444390363  0.7142893904694434  \\
            173.6188853735702  0.7139387062203718  \\
            173.76490630323678  0.7135879096399789  \\
            173.9109272329034  0.7132369159155264  \\
            174.05694816256997  0.7128856623259209  \\
            174.20296909223654  0.7125334059022235  \\
            174.34899002190315  0.7121799217969522  \\
            174.49501095156972  0.7118253902243593  \\
            174.6410318812363  0.7114699793042804  \\
            174.7870528109029  0.7111138450621348  \\
            174.93307374056948  0.7107571314289254  \\
            175.07909467023606  0.7103999702412388  \\
            175.22511559990267  0.7100424812412447  \\
            175.37113652956924  0.7096847720766968  \\
            175.51715745923582  0.7093269383009323  \\
            175.66317838890242  0.7089690633728717  \\
            175.809199318569  0.7086112186570195  \\
            175.95522024823558  0.7082534634234634  \\
            176.10124117790215  0.7078958448478749  \\
            176.24726210756876  0.707538398011509  \\
            176.39328303723534  0.7071811459012041  \\
            176.5393039669019  0.7068240994093823  \\
            176.68532489656852  0.7064672573340495  \\
            176.8313458262351  0.7061106063787947  \\
            176.97736675590167  0.705754121152791  \\
            177.12338768556828  0.7053977641707945  \\
            177.26940861523485  0.7050414858531453  \\
            177.41542954490143  0.704685224525767  \\
            177.56145047456803  0.7043289064201664  \\
            177.7074714042346  0.7039724456734344  \\
            177.8534923339012  0.7036157443282454  \\
            177.9995132635678  0.7032587701700778  \\
            178.14553419323437  0.7029008892286637  \\
            178.29155512290095  0.7025416728585264  \\
            178.43757605256752  0.7021813145057976  \\
            178.58359698223413  0.70181999493748  \\
            178.7296179119007  0.7014578822414483  \\
            178.87563884156728  0.7010951318264482  \\
            179.02165977123389  0.7007318864220969  \\
            179.16768070090046  0.7003682760788834  \\
            179.31370163056704  0.7000044181681678  \\
            179.45972256023364  0.6996404173821817  \\
            179.60574348990022  0.6992763657340284  \\
            179.7517644195668  0.6989123425576823  \\
            179.8977853492334  0.6985484145079895  \\
            180.04380627889998  0.6981846355606676  \\
            180.18982720856656  0.6978210470123052  \\
            180.33584813823316  0.6974576774803629  \\
            180.48186906789974  0.6970945429031725  \\
            180.6278899975663  0.6967316465399374  \\
            180.7739109272329  0.6963689789707321  \\
            180.9199318568995  0.696006518096503  \\
            181.06595278656607  0.6956442291390676  \\
            181.21197371623265  0.6952820646411152  \\
            181.35799464589925  0.6949199644662061  \\
            181.50401557556583  0.6945578557987723  \\
            181.6500365052324  0.6941956531441174  \\
            181.796057434899  0.693833258328416  \\
            181.9420783645656  0.693470560498715  \\
            182.08809929423217  0.6931075594689623  \\
            182.23412022389877  0.6927432454636908  \\
            182.38014115356535  0.6923776325616615  \\
            182.52616208323192  0.6920109174464066  \\
            182.67218301289853  0.6916432836189809  \\
            182.8182039425651  0.6912749013979613  \\
            182.96422487223168  0.690905927919448  \\
            183.11024580189826  0.6905365071370632  \\
            183.25626673156486  0.6901667698219516  \\
            183.40228766123144  0.6897968335627804  \\
            183.54830859089802  0.6894268027657401  \\
            183.69432952056462  0.6890567686545424  \\
            183.8403504502312  0.6886868092704228  \\
            183.98637137989778  0.6883169894721385  \\
            184.13239230956438  0.6879473609359695  \\
            184.27841323923096  0.6875779621557186  \\
            184.42443416889753  0.6872088184427108  \\
            184.57045509856414  0.6868399419257933  \\
            184.71647602823072  0.6864713315513367  \\
            184.8624969578973  0.6861029730832333  \\
            185.0085178875639  0.6857348391028985  \\
            185.15453881723047  0.68536688900927  \\
            185.30055974689705  0.6849990690188079  \\
            185.44658067656363  0.6846313121654952  \\
            185.59260160623023  0.6842635383008369  \\
            185.7386225358968  0.683895654093861  \\
            185.88464346556339  0.6835275530311178  \\
            186.03066439523  0.6831591178503725  \\
            186.17668532489657  0.6827903615904598  \\
            186.32270625456314  0.682420105724383  \\
            186.46872718422975  0.6820485649700495  \\
            186.61474811389633  0.6816759403671778  \\
            186.7607690435629  0.6813024192772988  \\
            186.9067899732295  0.6809281753837552  \\
            187.05281090289608  0.6805533686917015  \\
            187.19883183256266  0.6801781455281039  \\
            187.34485276222927  0.6798026385417407  \\
            187.49087369189584  0.6794269667032019  \\
            187.63689462156242  0.6790512353048898  \\
            187.782915551229  0.6786755359610178  \\
            187.9289364808956  0.6782999466076117  \\
            188.07495741056218  0.6779245315025093  \\
            188.22097834022875  0.6775493412253598  \\
            188.36699926989536  0.6771744126776246  \\
            188.51302019956194  0.6767997690825767  \\
            188.6590411292285  0.6764254199853011  \\
            188.80506205889512  0.6760513612526949  \\
            188.9510829885617  0.6756775750734668  \\
            189.09710391822827  0.6753040299581373  \\
            189.24312484789488  0.6749306807390388  \\
            189.38914577756145  0.6745574685703161  \\
            189.53516670722803  0.6741843209279248  \\
            189.68118763689463  0.6738111516096333  \\
            189.8272085665612  0.6734378607350217  \\
            189.9732294962278  0.6730643347454816  \\
            190.11925042589436  0.6726906337359166  \\
            190.26527135556097  0.6723162264128613  \\
            190.41129228522755  0.6719403357548666  \\
            190.55731321489412  0.6715631802611489  \\
            190.70333414456073  0.671184964335908  \\
            190.8493550742273  0.6708058782883269  \\
            190.99537600389388  0.6704260983325719  \\
            191.1413969335605  0.670045786587792  \\
            191.28741786322706  0.6696650910781201  \\
            191.43343879289364  0.6692841457326718  \\
            191.57945972256024  0.6689030703855459  \\
            191.72548065222682  0.6685219707758249  \\
            191.8715015818934  0.668140938547574  \\
            192.01752251156  0.6677600512498416  \\
            192.16354344122658  0.6673793723366597  \\
            192.30956437089316  0.6669989511670432  \\
            192.45558530055973  0.6666188230049902  \\
            192.60160623022634  0.6662390090194822  \\
            192.74762715989291  0.6658595162844837  \\
            192.8936480895595  0.6654803377789426  \\
            193.0396690192261  0.6651014523867895  \\
            193.18568994889267  0.6647228248969391  \\
            193.33171087855925  0.6643444060032885  \\
            193.47773180822585  0.6639661323047182  \\
            193.62375273789243  0.6635879263050922  \\
            193.769773667559  0.6632096964132573  \\
            193.9157945972256  0.6628313369430439  \\
            194.0618155268922  0.6624527281132653  \\
            194.20783645655877  0.6620740895913071  \\
            194.35385738622537  0.6616943767964978  \\
            194.49987831589195  0.6613132018692317  \\
            194.64589924555852  0.6609307860977003  \\
            194.79192017522513  0.6605473363437356  \\
            194.9379411048917  0.6601630450428125  \\
            195.08396203455828  0.6597780902040462  \\
            195.22998296422486  0.6593926354101941  \\
            195.37600389389146  0.6590068298176545  \\
            195.52202482355804  0.6586208081564675  \\
            195.66804575322462  0.6582346907303152  \\
            195.81406668289122  0.65784858341652  \\
            195.9600876125578  0.657462577666047  \\
            196.10610854222438  0.6570767505035022  \\
            196.25212947189098  0.6566911645271332  \\
            196.39815040155756  0.6563058679088288  \\
            196.54417133122413  0.6559208943941199  \\
            196.69019226089074  0.6555362633021786  \\
            196.83621319055732  0.6551519795258182  \\
            196.9822341202239  0.6547680335314939  \\
            197.1282550498905  0.6543844013593022  \\
            197.27427597955707  0.6540010446229813  \\
            197.42029690922365  0.6536179105099104  \\
            197.56631783889023  0.6532349317811109  \\
            197.71233876855683  0.6528520267712451  \\
            197.8583596982234  0.652469099388617  \\
            198.00438062789  0.6520860391151724  \\
            198.1504015575566  0.651702721006498  \\
            198.29642248722317  0.6513191620584817  \\
            198.44244341688974  0.6509342785149719  \\
            198.58846434655635  0.6505481473412852  \\
            198.73448527622293  0.6501609831464958  \\
            198.8805062058895  0.6497729845150333  \\
            199.0265271355561  0.6493843340066827  \\
            199.17254806522268  0.6489951981565858  \\
            199.31856899488926  0.6486057274752389  \\
            199.46458992455587  0.6482160564484944  \\
            199.61061085422244  0.647826303537561  \\
            199.75663178388902  0.6474365711790019  \\
            199.9026527135556  0.6470469457847371  \\
            200.0486736432222  0.6466574977420415  \\
            200.19469457288878  0.6462682814135464  \\
            200.34071550255535  0.6458793351372383  \\
            200.48673643222196  0.6454906812264593  \\
            200.63275736188854  0.6451023259699076  \\
            200.7787782915551  0.644714259631637  \\
            200.92479922122172  0.6443264564510568  \\
            201.0708201508883  0.6439388746429322  \\
            201.21684108055487  0.643551456397384  \\
            201.36286201022148  0.6431641278798884  \\
            201.50888293988805  0.6427767992312781  \\
            201.65490386955463  0.6423893645677407  \\
            201.80092479922124  0.642001771787087  \\
            201.9469457288878  0.6416139158217654  \\
            202.0929666585544  0.6412246595109182  \\
            202.23898758822097  0.6408342302432133  \\
            202.38500851788757  0.6404428393318298  \\
            202.53102944755415  0.6400506820144573  \\
            202.67705037722072  0.639657937453296  \\
            202.82307130688733  0.6392647687350576  \\
            202.9690922365539  0.6388713228709633  \\
            203.11511316622048  0.6384777307967461  \\
            203.2611340958871  0.6380841073726492  \\
            203.40715502555366  0.6376905513834268  \\
            203.55317595522024  0.6372971455383437  \\
            203.69919688488685  0.6369039564711754  \\
            203.84521781455342  0.6365110347402083  \\
            203.99123874422  0.6361184148282394  \\
            204.1372596738866  0.6357261151425765  \\
            204.28328060355318  0.6353341380150381  \\
            204.42930153321976  0.6349424697019537  \\
            204.57532246288633  0.6345510803841631  \\
            204.72134339255294  0.6341599241670169  \\
            204.86736432221952  0.6337689390803769  \\
            205.0133852518861  0.6333780470786152  \\
            205.1594061815527  0.6329871540406147  \\
            205.30542711121927  0.6325961497697692  \\
            205.45144804088585  0.6322051654621575  \\
            205.59746897055246  0.6318134645905232  \\
            205.74348990021903  0.6314204161455335  \\
            205.8895108298856  0.6310262460753828  \\
            206.0355317595522  0.6306311641504604  \\
            206.1815526892188  0.6302353639633497  \\
            206.32757361888537  0.6298390229288282  \\
            206.47359454855197  0.6294423022838674  \\
            206.61961547821855  0.6290453470876339  \\
            206.76563640788513  0.6286482862214875  \\
            206.9116573375517  0.6282512323889828  \\
            207.0576782672183  0.6278542821158685  \\
            207.20369919688488  0.6274575157500875  \\
            207.34972012655146  0.6270609974617769  \\
            207.49574105621807  0.626664775243268  \\
            207.64176198588464  0.6262688809090867  \\
            207.78778291555122  0.6258733300959526  \\
            207.93380384521782  0.6254781222627798  \\
            208.0798247748844  0.6250832406906766  \\
            208.22584570455098  0.6246886524829456  \\
            208.37186663421758  0.6242943085650834  \\
            208.51788756388416  0.6239001436847811  \\
            208.66390849355074  0.6235060764119239  \\
            208.80992942321734  0.6231120091385911  \\
            208.95595035288392  0.6227178280790566  \\
            209.1019712825505  0.6223234385666595  \\
            209.24799221221707  0.6219279846948474  \\
            209.39401314188368  0.6215314865053956  \\
            209.54003407155025  0.6211341532310937  \\
            209.68605500121683  0.6207361760510206  \\
            209.83207593088343  0.6203377280905444  \\
            209.97809686055  0.6199389644213228  \\
            210.1241177902166  0.6195400220613028  \\
            210.2701387198832  0.6191410199747204  \\
            210.41615964954977  0.6187420590721017  \\
            210.56218057921635  0.6183432222102612  \\
            210.70820150888295  0.6179445741923032  \\
            210.85422243854953  0.6175461617676217  \\
            211.0002433682161  0.6171480136318993  \\
            211.1462642978827  0.6167501404271085  \\
            211.29228522754929  0.6163525347415111  \\
            211.43830615721586  0.6159551711096579  \\
            211.58432708688244  0.6155580060123893  \\
            211.73034801654904  0.6151609778768349  \\
            211.87636894621562  0.6147640070764139  \\
            212.0223898758822  0.6143669959308344  \\
            212.1684108055488  0.6139699352720328  \\
            212.31443173521538  0.6135722670920128  \\
            212.46045266488196  0.6131735509197861  \\
            212.60647359454856  0.6127739986233501  \\
            212.75249452421514  0.6123738035680302  \\
            212.8985154538817  0.6119731406164786  \\
            213.04453638354832  0.6115721661286752  \\
            213.1905573132149  0.6111710179619269  \\
            213.33657824288147  0.6107698154708681  \\
            213.48259917254808  0.6103686595074604  \\
            213.62862010221465  0.6099676324209931  \\
            213.77464103188123  0.6095667980580823  \\
            213.92066196154784  0.6091662017626717  \\
            214.0666828912144  0.6087658703760324  \\
            214.212703820881  0.6083658122367626  \\
            214.35872475054757  0.6079660171807879  \\
            214.50474568021417  0.6075664565413613  \\
            214.65076660988075  0.6071670831490631  \\
            214.79678753954732  0.606767831331801  \\
            214.94280846921393  0.6063686169148097  \\
            215.0888293988805  0.6059693372206517  \\
            215.23485032854708  0.6055702268918995  \\
            215.3808712582137  0.6051701043876337  \\
            215.52689218788026  0.6047688992366365  \\
            215.67291311754684  0.6043668252302157  \\
            215.81893404721345  0.6039640787886587  \\
            215.96495497688002  0.6035608389612322  \\
            216.1109759065466  0.6031572674261824  \\
            216.2569968362132  0.602753508490734  \\
            216.40301776587978  0.6023496890910917  \\
            216.54903869554636  0.6019459187924392  \\
            216.69505962521293  0.6015422897889396  \\
            216.84108055487954  0.601138876903735  \\
            216.98710148454612  0.6007357375889473  \\
            217.1331224142127  0.600332911925677  \\
            217.2791433438793  0.5999304226240043  \\
            217.42516427354587  0.5995282750229887  \\
            217.57118520321245  0.5991264570906689  \\
            217.71720613287906  0.5987249394240627  \\
            217.86322706254563  0.5983236752491674  \\
            218.0092479922122  0.5979226004209595  \\
            218.15526892187881  0.5975216334233946  \\
            218.3012898515454  0.5971206753694082  \\
            218.44731078121197  0.5967195399479538  \\
            218.59333171087857  0.5963176207334506  \\
            218.73935264054515  0.5959149747902384  \\
            218.88537357021173  0.59551178711316  \\
            219.0313944998783  0.5951082219579688  \\
            219.1774154295449  0.5947044228413277  \\
            219.32343635921148  0.5943005125408112  \\
            219.46945728887806  0.593896593094903  \\
            219.61547821854467  0.5934927458029977  \\
            219.76149914821124  0.5930890312254002  \\
            219.90752007787782  0.5926854891833258  \\
            220.05354100754442  0.5922821387588995  \\
            220.199561937211  0.5918789782951576  \\
            220.34558286687758  0.5914759853960461  \\
            220.49160379654418  0.5910731169264212  \\
            220.63762472621076  0.5906703090120501  \\
            220.78364565587734  0.5902674770396099  \\
            220.92966658554394  0.589864552831192  \\
            221.07568751521052  0.5894609524726653  \\
            221.2217084448771  0.5890567142425501  \\
            221.36772937454367  0.5886520154364466  \\
            221.51375030421028  0.5882470126833419  \\
            221.65977123387685  0.5878418419456101  \\
            221.80579216354343  0.5874366185190119  \\
            221.95181309321003  0.587031437032695  \\
            222.0978340228766  0.5866263714491943  \\
            222.2438549525432  0.5862214750644311  \\
            222.3898758822098  0.5858167805077139  \\
            222.53589681187637  0.585412299741738  \\
            222.68191774154295  0.5850080240625858  \\
            222.82793867120955  0.584603924099726  \\
            222.97395960087613  0.5841999498160149  \\
            223.1199805305427  0.5837960305076952  \\
            223.2660014602093  0.5833920748043969  \\
            223.4120223898759  0.5829879582181433  \\
            223.55804331954246  0.5825831045036143  \\
            223.70406424920904  0.5821776788676949  \\
            223.85008517887564  0.5817718532044008  \\
            223.99610610854222  0.5813657786624387  \\
            224.1421270382088  0.5809595856452043  \\
            224.2881479678754  0.5805533838107846  \\
            224.43416889754198  0.5801472620719562  \\
            224.58018982720856  0.5797412885961865  \\
            224.72621075687516  0.5793355108056324  \\
            224.87223168654174  0.5789299553771421  \\
            225.01825261620831  0.5785246282422528  \\
            225.16427354587492  0.5781195145871929  \\
            225.3102944755415  0.5777145788528809  \\
            225.45631540520807  0.577309764734925  \\
            225.60233633487468  0.5769049951836241  \\
            225.74835726454126  0.5765002202417322  \\
            225.89437819420783  0.5760950821627177  \\
            226.0403991238744  0.5756892471024612  \\
            226.186420053541  0.575282902356842  \\
            226.3324409832076  0.5748762144194084  \\
            226.47846191287417  0.5744693289813773  \\
            226.62448284254077  0.5740623709316349  \\
            226.77050377220735  0.5736554443567363  \\
            226.91652470187393  0.5732486325409055  \\
            227.06254563154053  0.5728419979660352  \\
            227.2085665612071  0.5724355823116877  \\
            227.35458749087368  0.5720294064550937  \\
            227.5006084205403  0.571623470471153  \\
            227.64662935020687  0.5712177536324347  \\
            227.79265027987344  0.5708122144091762  \\
            227.93867120954005  0.5704067904692844  \\
            228.08469213920662  0.5700013986783353  \\
            228.2307130688732  0.5695960062939754  \\
            228.37673399853978  0.5691900691864481  \\
            228.52275492820638  0.5687835018375972  \\
            228.66877585787296  0.5683764858628206  \\
            228.81479678753954  0.5679691820640411  \\
            228.96081771720614  0.5675617304297069  \\
            229.10683864687272  0.5671542501347913  \\
            229.2528595765393  0.5667468395407925  \\
            229.3988805062059  0.5663395761957342  \\
            229.54490143587248  0.565932516834165  \\
            229.69092236553905  0.5655256973771592  \\
            229.83694329520566  0.5651191329323155  \\
            229.98296422487223  0.5647128177937585  \\
            230.1289851545388  0.5643067254421374  \\
            230.27500608420542  0.563900808544627  \\
            230.421027013872  0.5634949989549269  \\
            230.56704794353857  0.5630892077132623  \\
            230.71306887320515  0.5626833736193483  \\
            230.85908980287175  0.5622768840273925  \\
            231.00511073253833  0.561869830311603  \\
            231.1511316622049  0.5614623880594242  \\
            231.2971525918715  0.5610547120819783  \\
            231.44317352153809  0.5606469364140663  \\
            231.58919445120466  0.5602391743141665  \\
            231.73521538087127  0.5598315182644356  \\
            231.88123631053784  0.5594240399707083  \\
            232.02725724020442  0.5590167903624974  \\
            232.17327816987103  0.5586097995929937  \\
            232.3192990995376  0.5582030770390662  \\
            232.46532002920418  0.5577966113012617  \\
            232.61134095887078  0.557390370203805  \\
            232.75736188853736  0.5569843007945994  \\
            232.90338281820394  0.556578329345226  \\
            233.04940374787054  0.556172373911743  \\
            233.19542467753712  0.5557662677915507  \\
            233.3414456072037  0.5553594729485073  \\
            233.48746653687027  0.5549521793182869  \\
            233.63348746653688  0.5545445561448377  \\
            233.77950839620345  0.5541367519803826  \\
            233.92552932587003  0.5537288946854183  \\
            234.07155025553664  0.5533210914287164  \\
            234.2175711852032  0.5529134286873225  \\
            234.3635921148698  0.5525059722465567  \\
            234.5096130445364  0.5520987672000133  \\
            234.65563397420297  0.5516918379495609  \\
            234.80165490386955  0.5512851882053427  \\
            234.94767583353615  0.5508788009857758  \\
            235.09369676320273  0.5504726386175521  \\
            235.2397176928693  0.5500666427356377  \\
            235.3857386225359  0.5496607342832724  \\
            235.5317595522025  0.5492548843474633  \\
            235.67778048186906  0.5488486508153122  \\
            235.82380141153564  0.548441799631144  \\
            235.96982234120225  0.5480345139839213  \\
            236.11584327086882  0.5476269565008737  \\
            236.2618642005354  0.547219269247497  \\
            236.407885130202  0.546811573727554  \\
            236.55390605986858  0.5464039708830745  \\
            236.69992698953516  0.5459965410943549  \\
            236.84594791920176  0.5455893441799583  \\
            236.99196884886834  0.5451824193967147  \\
            237.13798977853492  0.5447757854397209  \\
            237.28401070820152  0.5443694404423403  \\
            237.4300316378681  0.5439633619762032  \\
            237.57605256753467  0.5435575070512066  \\
            237.72207349720128  0.5431518121155144  \\
            237.86809442686786  0.5427461930555572  \\
            238.01411535653443  0.5423406216212426  \\
            238.160136286201  0.5419345124255315  \\
            238.30615721586761  0.5415278556623769  \\
            238.4521781455342  0.5411208275031323  \\
            238.59819907520077  0.5407135837302274  \\
            238.74422000486737  0.5403062597371692  \\
            238.89024093453395  0.5398989705285419  \\
            239.03626186420053  0.5394918107200058  \\
            239.18228279386713  0.539084854538299  \\
            239.3283037235337  0.5386781558212361  \\
            239.47432465320028  0.5382717480177086  \\
            239.6203455828669  0.5378656441876848  \\
            239.76636651253347  0.5374598370022103  \\
            239.91238744220004  0.5370542987434075  \\
            240.05840837186665  0.5366489813044752  \\
            240.20442930153322  0.5362438161896899  \\
            240.3504502311998  0.5358387145144046  \\
            240.49647116086638  0.5354336210724947  \\
            240.64249209053298  0.5350272640459984  \\
            240.78851302019956  0.5346213971316686  \\
            240.93453394986614  0.5342169779127579  \\
            241.08055487953274  0.533813976229297  \\
            241.22657580919932  0.5334113741780951  \\
            241.3725967388659  0.5330072298857168  \\
            241.5186176685325  0.5326016578685515  \\
            241.66463859819908  0.5321953975512824  \\
            241.81065952786565  0.5317885634525866  \\
            241.95668045753226  0.5313807155343129  \\
            242.10270138719883  0.5309715983517057  \\
            242.2487223168654  0.5305613272226928  \\
            242.39474324653202  0.530150079260565  \\
            242.5407641761986  0.5297377844142707  \\
            242.68678510586517  0.5293244831607933  \\
            242.83280603553175  0.5289102946342397  \\
            242.97882696519835  0.5284953879760561  \\
            243.12484789486493  0.5280796551907593  \\
            243.2708688245315  0.5276631392303597  \\
            243.4168897541981  0.5272459688093615  \\
            243.5629106838647  0.5268282875210534  \\
            243.70893161353126  0.5264099874106347  \\
            243.85495254319787  0.5259911147767278  \\
            244.00097347286444  0.5255718024523415  \\
            244.14699440253102  0.5251521610983866  \\
            244.29301533219763  0.5247320853354344  \\
            244.4390362618642  0.5243116211600288  \\
            244.58505719153078  0.5238909030413036  \\
            244.73107812119738  0.5234700037874322  \\
            244.87709905086396  0.5230488251247142  \\
            245.02311998053054  0.5226274107244906  \\
            245.16914091019711  0.5222058960656601  \\
            245.31516183986372  0.521784312068863  \\
            245.4611827695303  0.5213625738897733  \\
            245.60720369919687  0.5209407216042926  \\
            245.75322462886348  0.5205188908795897  \\
            245.89924555853005  0.5200970725250652  \\
            246.04526648819663  0.5196751979494808  \\
            246.19128741786324  0.5192533021787564  \\
            246.3373083475298  0.5188315192299162  \\
            246.4833292771964  0.5184098086474238  \\
            246.629350206863  0.5179881153463535  \\
            246.77537113652957  0.5175664685421099  \\
            246.92139206619615  0.5171449979475128  \\
            247.06741299586275  0.5167236472100427  \\
            247.21343392552933  0.5163023656464144  \\
            247.3594548551959  0.5158811770473789  \\
            247.50547578486248  0.5154602035964775  \\
            247.6514967145291  0.5150393925483292  \\
            247.79751764419566  0.5146186842924687  \\
            247.94353857386224  0.5141980984397145  \\
            248.08955950352885  0.5137777461026887  \\
            248.23558043319542  0.5133575978172396  \\
            248.381601362862  0.5129375720879518  \\
            248.5276222925286  0.512517685450733  \\
            248.67364322219518  0.5120980343338722  \\
            248.81966415186176  0.5116786277114685  \\
            248.96568508152836  0.5112593552314546  \\
            249.11170601119494  0.5108402301067746  \\
            249.25772694086152  0.5104213305987089  \\
            249.40374787052812  0.5100027106022444  \\
            249.5497688001947  0.5095842344336629  \\
            249.69578972986127  0.5091659097834241  \\
            249.84181065952785  0.5087477935554043  \\
            249.98783158919446  0.5083299800873645  \\
            250.13385251886103  0.5079123234808208  \\
            250.2798734485276  0.5074948227197316  \\
            250.42589437819422  0.5070775105648841  \\
            250.5719153078608  0.5066605070907737  \\
            250.71793623752737  0.5062436786047271  \\
            250.86395716719397  0.5058270145754886  \\
            251.00997809686055  0.5054105213029643  \\
            251.15599902652713  0.504994288980685  \\
            251.30201995619373  0.5045783204108009  \\
            251.4480408858603  0.5041624979259162  \\
            251.59406181552689  0.5037468346849281  \\
            251.7400827451935  0.5033313885780709  \\
            251.88610367486007  0.502916250122728  \\
            252.03212460452664  0.5025012665492629  \\
            252.17814553419325  0.5020864410701031  \\
            252.32416646385983  0.5016717981052855  \\
            252.4701873935264  0.501257438132691  \\
            252.61620832319298  0.5008433060576738  \\
            252.76222925285958  0.5004293213421467  \\
            252.90825018252616  0.5000154977632206  \\
            253.05427111219274  0.4996018979984485  \\
            253.20029204185934  0.4991886020879974  \\
            253.34631297152592  0.49877545406361645  \\
            253.4923339011925  0.4983624625210338  \\
            253.6383548308591  0.49794965223553944  \\
            253.78437576052568  0.49753711703702236  \\
            253.93039669019225  0.49712482141232756  \\
            254.07641761985886  0.49671266746782106  \\
            254.22243854952544  0.4963006720642809  \\
            254.368459479192  0.49588888818972376  \\
            254.51448040885862  0.4954774143755143  \\
            254.6605013385252  0.4950660928463522  \\
            254.80652226819177  0.49465492954858004  \\
            254.95254319785835  0.4942439373229689  \\
            255.09856412752495  0.4938331919838171  \\
            255.24458505719153  0.4934227287616216  \\
            255.3906059868581  0.4930124025098754  \\
            255.5366269165247  0.49260223210731313  \\
            255.6826478461913  0.4921922513887254  \\
            255.82866877585786  0.4917825544685586  \\
            255.97468970552447  0.4913730793001158  \\
            256.120710635191  0.49096374648514746  \\
            256.26673156485765  0.4905545741047393  \\
            256.4127524945242  0.49014561300954407  \\
            256.5587734241908  0.4897369631698244  \\
            256.7047943538574  0.48932846572531524  \\
            256.85081528352396  0.48892012848340677  \\
            256.99683621319053  0.48851196046511114  \\
            257.14285714285717  0.4881040262452305  \\
            257.28887807252374  0.4876963908915274  \\
            257.4348990021903  0.48728889536097736  \\
            257.5809199318569  0.486881558034324  \\
            257.7269408615235  0.4864744010162222  \\
            257.87296179119005  0.4860674999097172  \\
            258.0189827208567  0.4856608725787782  \\
            258.16500365052326  0.48525438104228297  \\
            258.31102458018984  0.4848480491097243  \\
            258.4570455098564  0.4844419095982576  \\
            258.603066439523  0.4840360469572386  \\
            258.74908736918957  0.48363042331504413  \\
            258.89510829885614  0.48322493961288077  \\
            259.0411292285228  0.48281961907072835  \\
            259.18715015818935  0.48241450329628993  \\
            259.33317108785593  0.4820096838364344  \\
            259.4791920175225  0.48160506185766605  \\
            259.6252129471891  0.48120059086052414  \\
            259.77123387685566  0.48079628789418  \\
            259.9172548065223  0.48039220181648157  \\
            260.06327573618887  0.4799884282386306  \\
            260.20929666585545  0.4795848095892296  \\
            260.355317595522  0.4791813567440289  \\
            260.5013385251886  0.47877807757087043  \\
            260.6473594548552  0.47837502695886586  \\
            260.79338038452175  0.47797228427205624  \\
            260.9394013141884  0.47756968979764375  \\
            261.08542224385496  0.4771672608677761  \\
            261.23144317352154  0.47676501168556656  \\
            261.3774641031881  0.4763630022226265  \\
            261.5234850328547  0.47596129265412845  \\
            261.66950596252127  0.47555972719605016  \\
            261.8155268921879  0.47515832811220593  \\
            261.9615478218545  0.4747571150978631  \\
            262.10756875152106  0.4743561524844227  \\
            262.25358968118763  0.4739554788094438  \\
            262.3996106108542  0.4735549475826026  \\
            262.5456315405208  0.4731545843625443  \\
            262.6916524701874  0.47275441369489546  \\
            262.837673399854  0.47235450373684945  \\
            262.9836943295206  0.4719548691515189  \\
            263.12971525918715  0.471555377614861  \\
            263.2757361888537  0.471156056335205  \\
            263.4217571185203  0.47075693423497195  \\
            263.5677780481869  0.4703580829206389  \\
            263.7137989778535  0.46995949088948685  \\
            263.8598199075201  0.4695610446604935  \\
            264.00584083718667  0.46916277144572327  \\
            264.15186176685324  0.4687647042126444  \\
            264.2978826965198  0.4683669177726702  \\
            264.4439036261864  0.46796937187384485  \\
            264.58992455585303  0.4675719766782096  \\
            264.7359454855196  0.4671747577073687  \\
            264.8819664151862  0.46677775175812214  \\
            265.02798734485276  0.46638103670272124  \\
            265.17400827451934  0.46598454045850907  \\
            265.3200292041859  0.46558820206892754  \\
            265.4660501338525  0.46519204356791316  \\
            265.6120710635191  0.46479610542711786  \\
            265.7580919931857  0.4644004684392708  \\
            265.9041129228523  0.46400502552012024  \\
            266.05013385251885  0.46360974996545584  \\
            266.19615478218543  0.46321465837147785  \\
            266.342175711852  0.46281979473656076  \\
            266.48819664151864  0.4624252426393034  \\
            266.6342175711852  0.4620308567881366  \\
            266.7802385008518  0.46163665026271933  \\
            266.92625943051837  0.46124263214284406  \\
            267.07228036018495  0.460848849811291  \\
            267.2183012898515  0.46045537638179423  \\
            267.36432221951816  0.4600620644868357  \\
            267.51034314918473  0.45966893329747693  \\
            267.6563640788513  0.4592759953041464  \\
            267.8023850085179  0.4588833011360709  \\
            267.94840593818446  0.4584909106141779  \\
            268.09442686785104  0.45809867915175106  \\
            268.2404477975176  0.4577066296925586  \\
            268.38646872718425  0.45731477854122665  \\
            268.5324896568508  0.4569231794395118  \\
            268.6785105865174  0.4565318765439553  \\
            268.824531516184  0.45614073153638673  \\
            268.97055244585056  0.4557497702714646  \\
            269.11657337551713  0.45535901272575763  \\
            269.26259430518377  0.4549685156241864  \\
            269.40861523485034  0.45457830500588164  \\
            269.5546361645169  0.4541882525630134  \\
            269.7006570941835  0.4537983860202422  \\
            269.8466780238501  0.4534087288876674  \\
            269.99269895351665  0.45301934074754596  \\
            270.1387198831832  0.4526302269961924  \\
            270.28474081284986  0.45224127330870423  \\
            270.43076174251644  0.4518525080742541  \\
            270.576782672183  0.4514639582019785  \\
            270.7228036018496  0.4510756860092946  \\
            270.86882453151617  0.4506876736621247  \\
            271.01484546118274  0.45029982499818777  \\
            271.1608663908494  0.44991216771444703  \\
            271.30688732051595  0.4495247319880667  \\
            271.45290825018253  0.44913758275219545  \\
            271.5989291798491  0.44875067630191035  \\
            271.7449501095157  0.448363939002681  \\
            271.89097103918226  0.4479773963629026  \\
            272.0369919688489  0.4475910817005631  \\
            272.18301289851547  0.4472050624500773  \\
            272.32903382818205  0.4468192663516036  \\
            272.4750547578486  0.4464336468265983  \\
            272.6210756875152  0.44604822557329954  \\
            272.7670966171818  0.44566303892654185  \\
            272.91311754684835  0.44527815670941645  \\
            273.059138476515  0.4448934753880519  \\
            273.20515940618156  0.44450898011187456  \\
            273.35118033584814  0.44412468703195157  \\
            273.4972012655147  0.44374063537971714  \\
            273.6432221951813  0.4433568962778485  \\
            273.78924312484787  0.4429733351135418  \\
            273.9352640545145  0.44258997061928707  \\
            274.0812849841811  0.4422068125393508  \\
            274.22730591384766  0.4418239028845661  \\
            274.37332684351423  0.4414413023714092  \\
            274.5193477731808  0.4410588773414967  \\
            274.6653687028474  0.44067665021484403  \\
            274.811389632514  0.4402946339952726  \\
            274.9574105621806  0.43991287335922485  \\
            275.1034314918472  0.4395314166198257  \\
            275.24945242151375  0.43915013397788183  \\
            275.3954733511803  0.4387690508508904  \\
            275.5414942808469  0.4383881833806022  \\
            275.6875152105135  0.4380075787988596  \\
            275.8335361401801  0.43762727094548004  \\
            275.9795570698467  0.4372471370090252  \\
            276.12557799951327  0.4368672045561161  \\
            276.27159892917985  0.4364874927481874  \\
            276.4176198588464  0.4361080512655274  \\
            276.563640788513  0.4357288973398777  \\
            276.70966171817963  0.4353499184785888  \\
            276.8556826478462  0.4349711434068159  \\
            277.0017035775128  0.43459259419101903  \\
            277.14772450717936  0.4342143228560078  \\
            277.29374543684594  0.4338363278341384  \\
            277.4397663665125  0.4334585104657825  \\
            277.5857872961791  0.43308089951171636  \\
            277.7318082258457  0.43270351983168265  \\
            277.8778291555123  0.4323264256932672  \\
            278.0238500851789  0.4319495944904605  \\
            278.16987101484546  0.4315729450745327  \\
            278.31589194451203  0.43119650499577156  \\
            278.4619128741786  0.43082030179902653  \\
            278.60793380384524  0.43044439189796746  \\
            278.7539547335118  0.43006872936981594  \\
            278.8999756631784  0.4296932543983612  \\
            279.045996592845  0.42931799196836656  \\
            279.19201752251155  0.42894297220450056  \\
            279.3380384521781  0.42856825357129763  \\
            279.48405938184476  0.4281937645173385  \\
            279.63008031151134  0.4278194705101157  \\
            279.7761012411779  0.4274453925127384  \\
            279.9221221708445  0.4270715631271908  \\
            280.06814310051107  0.42669804277598095  \\
            280.21416403017764  0.4263247319411825  \\
            280.3601849598442  0.42595162543716036  \\
            280.50620588951085  0.4255787386577588  \\
            280.65222681917743  0.4252061065835315  \\
            280.798247748844  0.4248337892532244  \\
            280.9442686785106  0.42446166358583376  \\
            281.09028960817716  0.4240897511395047  \\
            281.23631053784374  0.42371806236383186  \\
            281.38233146751037  0.4233466345215228  \\
            281.52835239717695  0.4229755178559263  \\
            281.6743733268435  0.42260459132614253  \\
            281.8203942565101  0.4222338795005255  \\
            281.9664151861767  0.4218633955067063  \\
            282.11243611584325  0.42149317879625486  \\
            282.25845704550983  0.4211232680662594  \\
            282.40447797517646  0.42075354693829153  \\
            282.55049890484304  0.4203840422981326  \\
            282.6965198345096  0.42001476985131075  \\
            282.8425407641762  0.41964577114776264  \\
            282.98856169384277  0.4192770715298769  \\
            283.13458262350935  0.41890856208190047  \\
            283.280603553176  0.4185402711886223  \\
            283.42662448284256  0.4181722170363391  \\
            283.57264541250913  0.4178044431856277  \\
            283.7186663421757  0.41743695976546014  \\
            283.8646872718423  0.41706966828340697  \\
            284.01070820150886  0.4167025976895326  \\
            284.1567291311755  0.4163357685566672  \\
            284.3027500608421  0.4159692263710764  \\
            284.44877099050865  0.41560296414613296  \\
            284.5947919201752  0.41523689691761095  \\
            284.7408128498418  0.4148710531616099  \\
            284.8868337795084  0.4145054557459668  \\
            285.03285470917496  0.41414015200025645  \\
            285.1788756388416  0.4137751158837184  \\
            285.32489656850817  0.4134102791932754  \\
            285.47091749817474  0.4130456687944221  \\
            285.6169384278413  0.4126813097613555  \\
            285.7629593575079  0.41231725118762563  \\
            285.9089802871745  0.4119534460085346  \\
            286.0550012168411  0.4115898461298618  \\
            286.2010221465077  0.4112264755830143  \\
            286.34704307617426  0.4108633615622963  \\
            286.49306400584084  0.4105005548474155  \\
            286.6390849355074  0.41013798535523527  \\
            286.785105865174  0.4097756285480689  \\
            286.93112679484057  0.40941350431925855  \\
            287.0771477245072  0.40905164189984056  \\
            287.2231686541738  0.40869009368095593  \\
            287.36918958384035  0.4083287645472115  \\
            287.51521051350693  0.4079676570511902  \\
            287.6612314431735  0.40760678557197977  \\
            287.8072523728401  0.40724618129687623  \\
            287.9532733025067  0.4068858948530012  \\
            288.0992942321733  0.4065258139760659  \\
            288.24531516183987  0.4061659620059295  \\
            288.39133609150645  0.40580634967150275  \\
            288.537357021173  0.40544701003747546  \\
            288.6833779508396  0.405087984545766  \\
            288.82939888050623  0.40472916379541796  \\
            288.9754198101728  0.4043705735362892  \\
            289.1214407398394  0.40401222669899844  \\
            289.26746166950596  0.4036541581497827  \\
            289.41348259917254  0.4032963986101338  \\
            289.5595035288391  0.4029388439016972  \\
            289.7055244585057  0.40258152150512466  \\
            289.8515453881723  0.4022244464708806  \\
            289.9975663178389  0.40186765539361874  \\
            290.1435872475055  0.4015111666946882  \\
            290.28960817717206  0.40115488391770027  \\
            290.43562910683863  0.4007988354961474  \\
            290.5816500365052  0.4004430385212529  \\
            290.72767096617184  0.4000875312446401  \\
            290.8736918958384  0.39973231816726906  \\
            291.019712825505  0.39937731318207886  \\
            291.1657337551716  0.3990225448050718  \\
            291.31175468483815  0.3986680320916137  \\
            291.4577756145047  0.3983138148815606  \\
            291.60379654417136  0.3979598821020433  \\
            291.74981747383794  0.39760616073584837  \\
            291.8958384035045  0.39725267842680856  \\
            292.0418593331711  0.39689945612001964  \\
            292.18788026283767  0.3965465351769065  \\
            292.33390119250424  0.3961938872689182  \\
            292.4799221221708  0.3958414553104952  \\
            292.62594305183745  0.39548926504176796  \\
            292.77196398150403  0.39513733922552785  \\
            292.9179849111706  0.39478572068023504  \\
            293.0640058408372  0.3944343621152028  \\
            293.21002677050376  0.39408322530907036  \\
            293.35604770017034  0.3937323329973798  \\
            293.50206862983697  0.39338170969087816  \\
            293.64808955950355  0.39303139960285993  \\
            293.7941104891701  0.3926813347555911  \\
            293.9401314188367  0.39233149880153656  \\
            294.0861523485033  0.3919819103070548  \\
            294.23217327816985  0.39163259546326007  \\
            294.37819420783643  0.3912835998178796  \\
            294.52421513750306  0.39093483296574705  \\
            294.67023606716964  0.39058630351232454  \\
            294.8162569968362  0.3902380246332938  \\
            294.9622779265028  0.3898900241345858  \\
            295.10829885616937  0.3895423446806597  \\
            295.25431978583595  0.38919488416570497  \\
            295.4003407155026  0.3888476668071326  \\
            295.54636164516916  0.3885007032763245  \\
            295.69238257483573  0.38815402293093326  \\
            295.8384035045023  0.38780765985888827  \\
            295.9844244341689  0.3874615154073039  \\
            296.13044536383546  0.38711561567938946  \\
            296.2764662935021  0.38676997316180406  \\
            296.4224872231687  0.38642461870260814  \\
            296.56850815283525  0.38607957646585694  \\
            296.7145290825018  0.3857347533668882  \\
            296.8605500121684  0.3853901767444667  \\
            297.006570941835  0.385045860834319  \\
            297.15259187150156  0.3847018379155058  \\
            297.2986128011682  0.38435812084555615  \\
            297.44463373083477  0.3840146243352547  \\
            297.59065466050134  0.3836713762285095  \\
            297.7366755901679  0.3833283924461158  \\
            297.8826965198345  0.38298570664066073  \\
            298.0287174495011  0.3826433189493219  \\
            298.1747383791677  0.38230115420623795  \\
            298.3207593088343  0.3819592399570753  \\
            298.46678023850086  0.38161759374576393  \\
            298.61280116816744  0.3812762505429283  \\
            298.758822097834  0.38093519632509404  \\
            298.9048430275006  0.38059436846768946  \\
            299.05086395716717  0.38025379334742515  \\
            299.1968848868338  0.3799134900713192  \\
            299.3429058165004  0.37957349487440023  \\
            299.48892674616695  0.3792337781097677  \\
            299.63494767583353  0.3788942921924199  \\
            299.7809686055001  0.3785550613981796  \\
            299.9269895351667  0.37821610633902797  \\
            300.0730104648333  0.3778774644627006  \\
            300.2190313944999  0.37753908901714966  \\
            300.36505232416647  0.37720095002663767  \\
            300.51107325383305  0.37686306867921054  \\
            300.6570941834996  0.3765254670353629  \\
            300.8031151131662  0.37618818370462404  \\
            300.94913604283283  0.37585115333287417  \\
            301.0951569724994  0.37551436618586453  \\
            301.241177902166  0.37517783932568066  \\
            301.38719883183256  0.3748415962071771  \\
            301.53321976149914  0.37450567655423944  \\
            301.6792406911657  0.37416999490186736  \\
            301.8252616208323  0.37383456444252666  \\
            301.9712825504989  0.3734993970294176  \\
            302.1173034801655  0.3731645174589959  \\
            302.2633244098321  0.3728299616818427  \\
            302.40934533949866  0.3724956371262009  \\
            302.55536626916523  0.37216156812238277  \\
            302.7013871988318  0.37182776503133813  \\
            302.84740812849844  0.37149425394019014  \\
            302.993429058165  0.3711610628243769  \\
            303.1394499878316  0.37082810295188245  \\
            303.2854709174982  0.3704954000929705  \\
            303.43149184716475  0.37016296611288935  \\
            303.5775127768313  0.3698308283399058  \\
            303.7235337064979  0.36949900559103116  \\
            303.86955463616454  0.3691674148653367  \\
            304.0155755658311  0.3688360827595484  \\
            304.1615964954977  0.36850502259004625  \\
            304.30761742516427  0.36817426287878785  \\
            304.45363835483084  0.3678438120733907  \\
            304.5996592844974  0.36751359488394847  \\
            304.74568021416405  0.36718363805662263  \\
            304.89170114383063  0.36685395630733036  \\
            305.0377220734972  0.3665245793052715  \\
            305.1837430031638  0.36619550389199884  \\
            305.32976393283036  0.36586666454999184  \\
            305.47578486249694  0.36553808743937316  \\
            305.62180579216357  0.3652097886257604  \\
            305.76782672183015  0.3648817988813639  \\
            305.9138476514967  0.36455410218450107  \\
            306.0598685811633  0.36422664492243473  \\
            306.2058895108299  0.3638994518799717  \\
            306.35191044049645  0.36357254042409715  \\
            306.49793137016303  0.3632459423867229  \\
            306.64395229982966  0.3629196276068601  \\
            306.78997322949624  0.36259355657441705  \\
            306.9359941591628  0.36226775186072985  \\
            307.0820150888294  0.3619422320874823  \\
            307.22803601849597  0.36161703010483365  \\
            307.37405694816255  0.36129210032147185  \\
            307.5200778778292  0.3609674195844018  \\
            307.66609880749576  0.3606430073688428  \\
            307.81211973716233  0.36031888350585706  \\
            307.9581406668289  0.359995081823308  \\
            308.1041615964955  0.3596715399962375  \\
            308.25018252616206  0.3593482535335243  \\
            308.39620345582864  0.35902523789098667  \\
            308.5422243854953  0.3587025140654226  \\
            308.68824531516185  0.3583801168238063  \\
            308.8342662448284  0.35805796579409005  \\
            308.980287174495  0.35773607749580694  \\
            309.1263081041616  0.357414462405836  \\
            309.27232903382816  0.357093142644241  \\
            309.4183499634948  0.3567721485131159  \\
            309.56437089316137  0.3564513963714539  \\
            309.71039182282794  0.3561309100369266  \\
            309.8564127524945  0.3558106993811532  \\
            310.0024336821611  0.3554907876067502  \\
            310.1484546118277  0.35517119763249044  \\
            310.2944755414943  0.35485184986982116  \\
            310.4404964711609  0.35453276920590165  \\
            310.58651740082746  0.3542139667678623  \\
            310.73253833049404  0.35389546680097883  \\
            310.8785592601606  0.3535772838001134  \\
            311.0245801898272  0.35325934391624153  \\
            311.17060111949377  0.35294167253578496  \\
            311.3166220491604  0.3526242819986243  \\
            311.462642978827  0.35230719755432355  \\
            311.60866390849355  0.35199042421057797  \\
            311.75468483816013  0.3516738956165537  \\
            311.9007057678267  0.3513576370363716  \\
            312.0467266974933  0.3510416619812506  \\
            312.1927476271599  0.350725996668028  \\
            312.3387685568265  0.35041063553374663  \\
            312.48478948649307  0.35009552154939994  \\
            312.63081041615965  0.34978067918823824  \\
            312.7768313458262  0.3494661230927487  \\
            312.9228522754928  0.34915188041151035  \\
            313.06887320515943  0.3488379339101003  \\
            313.214894134826  0.3485242377632183  \\
            313.3609150644926  0.34821081494166384  \\
            313.50693599415916  0.34789768118031217  \\
            313.65295692382574  0.3475848645243916  \\
            313.7989778534923  0.3472723349516363  \\
            313.9449987831589  0.3469600597756416  \\
            314.0910197128255  0.34664805971326246  \\
            314.2370406424921  0.3463363515542201  \\
            314.3830615721587  0.3460249642070378  \\
            314.52908250182526  0.3457138537328322  \\
            314.67510343149183  0.34540300256520673  \\
            314.8211243611584  0.3450924283796521  \\
            314.96714529082504  0.34478214898451265  \\
            315.1131662204916  0.34447219411959035  \\
            315.2591871501582  0.34416250479014304  \\
            315.4052080798248  0.3438530805720495  \\
            315.55122900949135  0.3435439352793179  \\
            315.6972499391579  0.3432350877034721  \\
            315.8432708688245  0.3429265683836689  \\
            315.98929179849114  0.34261830212173267  \\
            316.1353127281577  0.3423103076950856  \\
            316.2813336578243  0.3420025942063753  \\
            316.42735458749087  0.3416951813962115  \\
            316.57337551715744  0.3413880948217278  \\
            316.719396446824  0.34108125918070237  \\
            316.86541737649065  0.3407746972881127  \\
            317.01143830615723  0.34046841840938935  \\
            317.1574592358238  0.34016244320150246  \\
            317.3034801654904  0.3398567904161728  \\
            317.44950109515696  0.33955138887212327  \\
            317.59552202482354  0.33924626215487746  \\
            317.74154295449017  0.3389414205867611  \\
            317.88756388415675  0.3386368857088695  \\
            318.0335848138233  0.33833266855083904  \\
            318.1796057434899  0.33802870355456216  \\
            318.3256266731565  0.3377250145517719  \\
            318.47164760282305  0.3374216128872202  \\
            318.61766853248963  0.337118520955556  \\
            318.76368946215626  0.3368157411295979  \\
            318.90971039182284  0.3365132150344577  \\
            319.0557313214894  0.3362109661825927  \\
            319.201752251156  0.3359090069078482  \\
            319.34777318082257  0.3356073604283121  \\
            319.49379411048915  0.335306019507634  \\
            319.6398150401558  0.33500493456845754  \\
            319.78583596982236  0.3347041281997909  \\
            319.93185689948893  0.3344036136922702  \\
            320.0778778291555  0.334103415058548  \\
            320.2238987588221  0.33380351448639345  \\
            320.36991968848866  0.33350387285809424  \\
            320.51594061815524  0.3332045111998651  \\
            320.6619615478219  0.33290544372783193  \\
            320.80798247748845  0.3326066952212292  \\
            320.954003407155  0.332308236312434  \\
            321.1000243368216  0.3320100400489192  \\
            321.2460452664882  0.33171212522244947  \\
            321.39206619615476  0.3314145069443631  \\
            321.5380871258214  0.33111721073344824  \\
            321.68410805548797  0.3308201946763251  \\
            321.83012898515454  0.33052344572994236  \\
            321.9761499148211  0.330226979750328  \\
            322.1221708444877  0.3299308127146461  \\
            322.2681917741543  0.32963497085498705  \\
            322.4142127038209  0.32933939871287626  \\
            322.5602336334875  0.3290440989334223  \\
            322.70625456315406  0.3287490837086391  \\
            322.85227549282064  0.3284543698530813  \\
            322.9982964224872  0.3281599842867436  \\
            323.1443173521538  0.32786585699917076  \\
            323.29033828182037  0.327572008132928  \\
            323.436359211487  0.3272784454632594  \\
            323.5823801411536  0.3269851866145364  \\
            323.72840107082015  0.3266922531611565  \\
            323.87442200048673  0.32639957755463334  \\
            324.0204429301533  0.32610718124412436  \\
            324.1664638598199  0.32581507282179595  \\
            324.3124847894865  0.32552327069513814  \\
            324.4585057191531  0.32523179019316506  \\
            324.6045266488197  0.3249405678406856  \\
            324.75054757848625  0.3246496256236127  \\
            324.8965685081528  0.3243589730321367  \\
            325.0425894378194  0.324068629231042  \\
            325.188610367486  0.3237786024957111  \\
            325.3346312971526  0.32348883475983037  \\
            325.4806522268192  0.32319934806857414  \\
            325.62667315648577  0.3229101527822564  \\
            325.77269408615234  0.322621268798006  \\
            325.9187150158189  0.3223326965133471  \\
            326.0647359454855  0.32204438465518515  \\
            326.21075687515213  0.32175635481646075  \\
            326.3567778048187  0.32146861820065287  \\
            326.5027987344853  0.3211811954127884  \\
            326.64881966415186  0.3208940781335683  \\
            326.79484059381844  0.3206072233123944  \\
            326.940861523485  0.3203206515466137  \\
            327.08688245315165  0.3200343748567139  \\
            327.2329033828182  0.3197484145321975  \\
            327.3789243124848  0.319462752685711  \\
            327.5249452421514  0.3191773559584146  \\
            327.67096617181795  0.3188922433796442  \\
            327.81698710148453  0.3186074277615055  \\
            327.9630080311511  0.31832293105510867  \\
            328.10902896081774  0.31803872494279223  \\
            328.2550498904843  0.3177547872632431  \\
            328.4010708201509  0.3174711348783025  \\
            328.54709174981747  0.31718778136717546  \\
            328.69311267948405  0.31690474932080914  \\
            328.8391336091506  0.3166219991193742  \\
            328.98515453881726  0.3163395213377709  \\
            329.13117546848383  0.31605733004660747  \\
            329.2771963981504  0.3157754395682395  \\
            329.423217327817  0.31549387311177657  \\
            329.56923825748356  0.31521257887537785  \\
            329.71525918715014  0.3149315617383645  \\
            329.8612801168168  0.31465083233349384  \\
            330.00730104648335  0.31437040570317154  \\
            330.1533219761499  0.3140903050859388  \\
            330.2993429058165  0.31381046731568996  \\
            330.4453638354831  0.3135309114660246  \\
            330.59138476514966  0.31325164463282945  \\
            330.73740569481623  0.31297268255601823  \\
            330.88342662448287  0.31269404346687063  \\
            331.02944755414944  0.3124156669925508  \\
            331.175468483816  0.31213757296849665  \\
            331.3214894134826  0.311859769284272  \\
            331.4675103431492  0.31158227235572683  \\
            331.61353127281575  0.3113050947082085  \\
            331.7595522024824  0.311028179904125  \\
            331.90557313214896  0.31075154813965006  \\
            332.05159406181554  0.31047520807465556  \\
            332.1976149914821  0.3101991767796582  \\
            332.3436359211487  0.30992346035937557  \\
            332.48965685081527  0.3096480074989757  \\
            332.63567778048184  0.3093728383233332  \\
            332.7816987101485  0.30909796223998154  \\
            332.92771963981505  0.3088233969536722  \\
            333.07374056948163  0.30854914142027334  \\
            333.2197614991482  0.30827515067607186  \\
            333.3657824288148  0.3080014443140229  \\
            333.51180335848136  0.30772803246732744  \\
            333.657824288148  0.3074549334551341  \\
            333.80384521781457  0.3071821383437488  \\
            333.94986614748115  0.306909609786761  \\
            334.0958870771477  0.3066373663582799  \\
            334.2419080068143  0.3063654188957919  \\
            334.3879289364809  0.30609378631359757  \\
            334.5339498661475  0.3058224510367495  \\
            334.6799707958141  0.305551384636695  \\
            334.82599172548066  0.30528060415730984  \\
            334.97201265514724  0.3050101211196029  \\
            335.1180335848138  0.3047399550142078  \\
            335.2640545144804  0.3044700788634557  \\
            335.41007544414697  0.3042004744886065  \\
            335.5560963738136  0.30393115686924144  \\
            335.7021173034802  0.30366213818974863  \\
            335.84813823314676  0.3033934384989364  \\
            335.99415916281333  0.30312502064663965  \\
            336.1401800924799  0.30285687806387185  \\
            336.2862010221465  0.30258902311095365  \\
            336.4322219518131  0.3023214686161368  \\
            336.5782428814797  0.30205423516894536  \\
            336.7242638111463  0.30178727466948013  \\
            336.87028474081285  0.30152059354413385  \\
            337.0163056704794  0.3012542009599859  \\
            337.162326600146  0.3009881103701117  \\
            337.3083475298126  0.30072234177070456  \\
            337.4543684594792  0.30045683867931045  \\
            337.6003893891458  0.3001916185756023  \\
            337.74641031881237  0.2999266879585768  \\
            337.89243124847894  0.29966206088769826  \\
            338.0384521781455  0.2993977527873314  \\
            338.1844731078121  0.2991337098897789  \\
            338.33049403747873  0.29886995027081514  \\
            338.4765149671453  0.2986064811155592  \\
            338.6225358968119  0.2983433170719398  \\
            338.76855682647846  0.2980804683731699  \\
            338.91457775614504  0.29781788498327794  \\
            339.0605986858116  0.29755558521114184  \\
            339.20661961547825  0.2972935769088157  \\
            339.3526405451448  0.2970318752952926  \\
            339.4986614748114  0.29677048477993534  \\
            339.644682404478  0.29650936011374446  \\
            339.79070333414455  0.29624851944988256  \\
            339.93672426381113  0.2959879712887083  \\
            340.0827451934777  0.2957277314033267  \\
            340.22876612314434  0.29546779773442305  \\
            340.3747870528109  0.2952081309105759  \\
            340.5208079824775  0.29494874851612857  \\
            340.66682891214407  0.29468965968161154  \\
            340.81284984181065  0.29443088071781753  \\
            340.9588707714772  0.2941724024410337  \\
            341.10489170114386  0.29391419248045275  \\
            341.25091263081043  0.2936562674163124  \\
            341.396933560477  0.2933986369916849  \\
            341.5429544901436  0.29314131803902466  \\
            341.68897541981016  0.2928842935847325  \\
            341.83499634947674  0.2926275394113901  \\
            341.9810172791433  0.29237107063887285  \\
            342.12703820880995  0.29211489760565845  \\
            342.2730591384765  0.2918590376503256  \\
            342.4190800681431  0.2916034653353225  \\
            342.5651009978097  0.29134816577640316  \\
            342.71112192747626  0.2910931521574676  \\
            342.85714285714283  0.29083843539576515  \\
            343.00316378680947  0.290584033320996  \\
            343.14918471647604  0.29032991134985053  \\
            343.2952056461426  0.29007606513584344  \\
            343.4412265758092  0.28982250543350635  \\
            343.5872475054758  0.28956924372267695  \\
            343.73326843514235  0.2893162983095488  \\
            343.879289364809  0.28906362477655817  \\
            344.02531029447556  0.28881123054202346  \\
            344.17133122414214  0.2885591234211675  \\
            344.3173521538087  0.288307315440609  \\
            344.4633730834753  0.28805582381981465  \\
            344.60939401314187  0.2878045982593346  \\
            344.75541494280844  0.28755365454310267  \\
            344.9014358724751  0.2873029985706972  \\
            345.04745680214165  0.28705264290013915  \\
            345.19347773180823  0.28680260059710705  \\
            345.3394986614748  0.2865528239405874  \\
            345.4855195911414  0.28630332918614654  \\
            345.63154052080796  0.28605412283166126  \\
            345.7775614504746  0.28580521795166863  \\
            345.92358238014117  0.28555662290856604  \\
            346.06960330980775  0.2853082934647564  \\
            346.2156242394743  0.28506024602083035  \\
            346.3616451691409  0.28481248765702866  \\
            346.5076660988075  0.2845650319498998  \\
            346.65368702847405  0.2843178819972829  \\
            346.7997079581407  0.2840709979830955  \\
            346.94572888780726  0.2838243961042059  \\
            347.09174981747384  0.2835780840077555  \\
            347.2377707471404  0.28333207575820024  \\
            347.383791676807  0.2830863686167741  \\
            347.52981260647357  0.2828409281576604  \\
            347.6758335361402  0.28259577000469777  \\
            347.8218544658068  0.2823509023568406  \\
            347.96787539547336  0.28210633975269217  \\
            348.11389632513993  0.28186207303514715  \\
            348.2599172548065  0.2816180741657249  \\
            348.4059381844731  0.2813743578066389  \\
            348.5519591141397  0.2811309326939506  \\
            348.6979800438063  0.28088781382691164  \\
            348.8440009734729  0.28064498503950586  \\
            348.99002190313945  0.28040242570387675  \\
            349.136042832806  0.28016014911401144  \\
            349.2820637624726  0.27991816452875357  \\
            349.4280846921392  0.27967648739495904  \\
            349.5741056218058  0.27943509393947014  \\
            349.7201265514724  0.2791939719919079  \\
            349.86614748113897  0.27895313305460634  \\
            350.01216841080554  0.2787125868953407  \\
            350.1581893404721  0.27847234939613136  \\
            350.3042102701387  0.27823238857131116  \\
            350.45023119980533  0.27799270177685564  \\
            350.5962521294719  0.27775329828468776  \\
            350.7422730591385  0.27751418835785874  \\
            350.88829398880506  0.2772753883009803  \\
            351.03431491847164  0.2770368573044343  \\
            351.1803358481382  0.27679860333954304  \\
            351.32635677780485  0.27656063299450745  \\
            351.4723777074714  0.2763229570144523  \\
            351.618398637138  0.2760855902378547  \\
            351.7644195668046  0.27584848804442735  \\
            351.91044049647115  0.2756116644976697  \\
            352.05646142613773  0.275375124912153  \\
            352.2024823558043  0.27513888050217944  \\
            352.34850328547094  0.2749029423499416  \\
            352.4945242151375  0.2746672682381655  \\
            352.6405451448041  0.27443187261080026  \\
            352.78656607447067  0.2741967613082351  \\
            352.93258700413725  0.2739619460013897  \\
            353.0786079338038  0.2737274335278105  \\
            353.22462886347046  0.27349318487861224  \\
            353.37064979313703  0.27325921458540653  \\
            353.5166707228036  0.2730255290010524  \\
            353.6626916524702  0.27279214024090553  \\
            353.80871258213676  0.27255905039912465  \\
            353.95473351180334  0.2723262245094427  \\
            354.1007544414699  0.27209367687942965  \\
            354.24677537113655  0.2718614143614067  \\
            354.3927963008031  0.27162944950313433  \\
            354.5388172304697  0.27139777914681956  \\
            354.6848381601363  0.27116637323023696  \\
            354.83085908980286  0.2709352455072641  \\
            354.97688001946943  0.2707044033169775  \\
            355.12290094913607  0.270473859627936  \\
            355.26892187880264  0.27024360551332505  \\
            355.4149428084692  0.2700136167010338  \\
            355.5609637381358  0.2697839060447055  \\
            355.7069846678024  0.26955448135783644  \\
            355.85300559746895  0.2693253560186058  \\
            355.9990265271356  0.2690965148062262  \\
            356.14504745680216  0.26886794014777265  \\
            356.29106838646874  0.2686396436345917  \\
            356.4370893161353  0.26841163354247705  \\
            356.5831102458019  0.2681839236479783  \\
            356.72913117546847  0.2679564919039936  \\
            356.87515210513504  0.26772932836761987  \\
            357.0211730348017  0.2675024429911236  \\
            357.16719396446825  0.2672758445008379  \\
            357.31321489413483  0.26704954706093215  \\
            357.4592358238014  0.26682352125935027  \\
            357.605256753468  0.2665977657332944  \\
            357.75127768313456  0.2663722884054429  \\
            357.8972986128012  0.2661470984411858  \\
            358.04331954246777  0.2659222103818608  \\
            358.18934047213435  0.2656975869060938  \\
            358.3353614018009  0.26547323619923174  \\
            358.4813823314675  0.26524916375120733  \\
            358.6274032611341  0.26502537915524593  \\
            358.77342419080065  0.2648018952064792  \\
            358.9194451204673  0.2645786724638799  \\
            359.06546605013386  0.2643557233064703  \\
            359.21148697980044  0.2641330524894505  \\
            359.357507909467  0.26391067002291974  \\
            359.5035288391336  0.2636885853197055  \\
            359.64954976880017  0.26346676114347145  \\
            359.7955706984668  0.2632452101881568  \\
            359.9415916281334  0.26302393767431853  \\
            360.08761255779996  0.2628029540182569  \\
            360.23363348746653  0.2625822648159326  \\
            360.3796544171331  0.262361835752432  \\
            360.5256753467997  0.26214167957507006  \\
            360.6716962764663  0.2619218019584307  \\
            360.8177172061329  0.2617022137146082  \\
            360.9637381357995  0.26148291617874064  \\
            361.10975906546605  0.2612638786996338  \\
            361.2557799951326  0.26104511379994466  \\
            361.4018009247992  0.2608266275972436  \\
            361.5478218544658  0.26060843128925637  \\
            361.6938427841324  0.2603905214976938  \\
            361.839863713799  0.26017287200126493  \\
            361.98588464346557  0.2599554948041322  \\
            362.13190557313214  0.25973839645606384  \\
            362.2779265027987  0.25952158853046037  \\
            362.4239474324653  0.25930506247501867  \\
            362.56996836213193  0.25908879728687445  \\
            362.7159892917985  0.2588728041431449  \\
            362.8620102214651  0.25865709001523435  \\
            363.00803115113166  0.25844166684246345  \\
            363.15405208079824  0.2582265204307851  \\
            363.3000730104648  0.2580116358047989  \\
            363.4460939401314  0.2577970229920767  \\
            363.592114869798  0.25758268937540846  \\
            363.7381357994646  0.25736864725065817  \\
            363.8841567291312  0.25715487630767153  \\
            364.03017765879775  0.25694136842670307  \\
            364.17619858846433  0.25672813215042817  \\
            364.3222195181309  0.25651517526295387  \\
            364.46824044779754  0.25630251040741003  \\
            364.6142613774641  0.2560901106772071  \\
            364.7602823071307  0.2558779756542079  \\
            364.90630323679727  0.2556661120486451  \\
            365.05232416646385  0.25545452803612273  \\
            365.1983450961304  0.2552432365980056  \\
            365.34436602579706  0.25503220374563024  \\
            365.49038695546363  0.2548214376246297  \\
            365.6364078851302  0.25461094275390844  \\
            365.7824288147968  0.2544007276909513  \\
            365.92844974446336  0.2541908034760927  \\
            366.07447067412994  0.2539811353593316  \\
            366.2204916037965  0.253771734116114  \\
            366.36651253346315  0.25356260397494224  \\
            366.5125334631297  0.253353753865848  \\
            366.6585543927963  0.25314519179552397  \\
            366.8045753224629  0.25293688501006856  \\
            366.95059625212946  0.2527288445534366  \\
            367.09661718179603  0.25252107506849114  \\
            367.24263811146267  0.25231358584863023  \\
            367.38865904112924  0.25210638147965353  \\
            367.5346799707958  0.2518994318417189  \\
            367.6807009004624  0.2516927480143897  \\
            367.826721830129  0.25148633504519574  \\
            367.97274275979555  0.25128020258191874  \\
            368.1187636894622  0.2510743513937614  \\
            368.26478461912876  0.2508687546557493  \\
            368.41080554879534  0.25066342323530394  \\
            368.5568264784619  0.2504583625751682  \\
            368.7028474081285  0.2502535826687556  \\
            368.84886833779507  0.2500490800650634  \\
            368.99488926746164  0.24984483191618026  \\
            369.1409101971283  0.2496408486159164  \\
            369.28693112679485  0.24943713599297  \\
            369.43295205646143  0.24923370437783435  \\
            369.578972986128  0.24903054567301197  \\
            369.7249939157946  0.2488276417139889  \\
            369.87101484546116  0.24862500216049818  \\
            370.0170357751278  0.2484226332111289  \\
            370.16305670479437  0.24822054550613923  \\
            370.30907763446095  0.24801872600030483  \\
            370.4550985641275  0.24781716175236387  \\
            370.6011194937941  0.2476158614769534  \\
            370.7471404234607  0.24741483168388653  \\
            370.89316135312725  0.24721408321927282  \\
            371.0391822827939  0.24701359869584072  \\
            371.18520321246046  0.24681336989038705  \\
            371.33122414212704  0.24661340452888533  \\
            371.4772450717936  0.24641370932829465  \\
            371.6232660014602  0.24621429522689758  \\
            371.76928693112677  0.24601514157283824  \\
            371.9153078607934  0.245816243808425  \\
            372.06132879046  0.24561760883501904  \\
            372.20734972012656  0.24541924345252344  \\
            372.35337064979313  0.24522115854779739  \\
            372.4993915794597  0.2450233319360573  \\
            372.6454125091263  0.24482576080549007  \\
            372.7914334387929  0.24462845163477986  \\
            372.9374543684595  0.24443141117103942  \\
            373.0834752981261  0.24423465010897957  \\
            373.22949622779265  0.24403814675183755  \\
            373.3755171574592  0.24384189774354573  \\
            373.5215380871258  0.24364590967481212  \\
            373.6675590167924  0.2434501891027913  \\
            373.813579946459  0.2432547463855819  \\
            373.9596008761256  0.2430595624945707  \\
            374.10562180579217  0.2428646310590455  \\
            374.25164273545874  0.24266995934636396  \\
            374.3976636651253  0.24247555359095582  \\
            374.5436845947919  0.242281423680323  \\
            374.68970552445853  0.24208755524499537  \\
            374.8357264541251  0.24189393677595034  \\
            374.9817473837917  0.2417005766373721  \\
            375.12776831345826  0.2415074806171239  \\
            375.27378924312484  0.241314658006923  \\
            375.4198101727914  0.24112210066085868  \\
            375.565831102458  0.24092979053141636  \\
            375.7118520321246  0.24073773719653122  \\
            375.8578729617912  0.24054594588504163  \\
            376.0038938914578  0.24035442518170752  \\
            376.14991482112436  0.24016317403106613  \\
            376.29593575079093  0.23997216759212892  \\
            376.4419566804575  0.23978141631807937  \\
            376.58797761012414  0.23959092477956617  \\
            376.7339985397907  0.2394007007568651  \\
            376.8800194694573  0.2392107502732145  \\
            377.0260403991239  0.23902104286422135  \\
            377.17206132879045  0.23883158895611775  \\
            377.318082258457  0.23864239237596022  \\
            377.46410318812366  0.23845346001686027  \\
            377.61012411779024  0.23826480183798493  \\
            377.7561450474568  0.23807639090157362  \\
            377.9021659771234  0.23788822970894144  \\
            378.04818690678997  0.2377003233998796  \\
            378.19420783645654  0.23751267791237954  \\
            378.3402287661231  0.23732530211000064  \\
            378.48624969578975  0.23713818590790248  \\
            378.63227062545633  0.23695131281467463  \\
            378.7782915551229  0.23676469221077034  \\
            378.9243124847895  0.23657832902549847  \\
            379.07033341445606  0.23639223097692547  \\
            379.21635434412264  0.23620640174824958  \\
            379.36237527378927  0.2360208121418904  \\
            379.50839620345585  0.2358354727700849  \\
            379.6544171331224  0.23565038751373923  \\
            379.800438062789  0.23546556290937604  \\
            379.9464589924556  0.2352810081491344  \\
            380.09247992212215  0.2350967011921844  \\
            380.23850085178873  0.2349126386317011  \\
            380.38452178145536  0.23472882708364357  \\
            380.53054271112194  0.23454527188036897  \\
            380.6765636407885  0.23436198088072907  \\
            380.8225845704551  0.2341789531119573  \\
            380.96860550012167  0.2339961629356161  \\
            381.11462642978825  0.23381362096489292  \\
            381.2606473594549  0.23363133131781094  \\
            381.40666828912146  0.23344930051379348  \\
            381.55268921878803  0.23326753747366344  \\
            381.6987101484546  0.233086018422161  \\
            381.8447310781212  0.2329047419127756  \\
            381.99075200778776  0.23272371409211046  \\
            382.1367729374544  0.2325429401456454  \\
            382.282793867121  0.232362427539274  \\
            382.42881479678755  0.2321821774636047  \\
            382.5748357264541  0.2320021622292789  \\
            382.7208566561207  0.23182239252504844  \\
            382.8668775857873  0.2316428722185688  \\
            383.01289851545386  0.23146360734106042  \\
            383.1589194451205  0.23128460608730889  \\
            383.30494037478707  0.23110585380458912  \\
            383.45096130445364  0.2309273384229745  \\
            383.5969822341202  0.23074906854327087  \\
            383.7430031637868  0.23057104879194673  \\
            383.8890240934534  0.23039328584619953  \\
            384.03504502312  0.2302157881795881  \\
            384.1810659527866  0.2300385231377916  \\
            384.32708688245316  0.22986150035657185  \\
            384.47310781211974  0.22968472309638469  \\
            384.6191287417863  0.22950819655964103  \\
            384.7651496714529  0.22933192789070694  \\
            384.91117060111947  0.22915591764624724  \\
            385.0571915307861  0.228980138399987  \\
            385.2032124604527  0.2288046008275648  \\
            385.34923339011925  0.2286293087072698  \\
            385.49525431978583  0.22845426765453647  \\
            385.6412752494524  0.22827948512194457  \\
            385.787296179119  0.22810495302255485  \\
            385.9333171087856  0.22793065203658566  \\
            386.0793380384522  0.22775659209925125  \\
            386.22535896811877  0.2275827773586298  \\
            386.37137989778535  0.22740921369902983  \\
            386.5174008274519  0.22723590874099  \\
            386.6634217571185  0.22706284637777124  \\
            386.80944268678513  0.22689001601131373  \\
            386.9554636164517  0.22671742594528532  \\
            387.1014845461183  0.22654508056722306  \\
            387.24750547578486  0.22637298590377267  \\
            387.39352640545144  0.22620114962068844  \\
            387.539547335118  0.22602954933472244  \\
            387.6855682647846  0.2258581818298684  \\
            387.8315891944512  0.22568705369739853  \\
            387.9776101241178  0.22551616945064967  \\
            388.1236310537844  0.22534553514866398  \\
            388.26965198345096  0.22517515839618946  \\
            388.41567291311753  0.22500501307845908  \\
            388.5616938427841  0.22483510057088543  \\
            388.70771477245074  0.2246654262939514  \\
            388.8537357021173  0.2244959947886628  \\
            388.9997566317839  0.22432681205197152  \\
            389.1457775614505  0.22415788553677554  \\
            389.29179849111705  0.22398918837433546  \\
            389.4378194207836  0.22382072291514427  \\
            389.58384035045026  0.22365249431628087  \\
            389.72986128011684  0.22348450706280065  \\
            389.8758822097834  0.22331676700942657  \\
            390.02190313945  0.22314928138054937  \\
            390.16792406911657  0.22298202558132318  \\
            390.31394499878314  0.2228149991673797  \\
            390.4599659284497  0.22264820801471752  \\
            390.60598685811635  0.22248165648230514  \\
            390.75200778778293  0.22231535021596904  \\
            390.8980287174495  0.22214929614839346  \\
            391.0440496471161  0.22198347466187834  \\
            391.19007057678266  0.22181787926706112  \\
            391.33609150644924  0.22165251731722319  \\
            391.48211243611587  0.22148739298765258  \\
            391.62813336578245  0.22132251166099018  \\
            391.774154295449  0.22115787992722905  \\
            391.9201752251156  0.22099348518443163  \\
            392.0661961547822  0.22082931279252302  \\
            392.21221708444875  0.2206653718314498  \\
            392.35823801411533  0.22050166624678696  \\
            392.50425894378196  0.22033820111518054  \\
            392.65027987344854  0.22017498264434737  \\
            392.7963008031151  0.22001200632120826  \\
            392.9423217327817  0.21984924895356067  \\
            393.08834266244827  0.21968672082970023  \\
            393.23436359211485  0.2195244256301706  \\
            393.3803845217815  0.21936236809341536  \\
            393.52640545144806  0.21920055401577807  \\
            393.67242638111463  0.2190389868342693  \\
            393.8184473107812  0.21887763657609907  \\
            393.9644682404478  0.21871651322924524  \\
            394.11048917011436  0.21855562018375757  \\
            394.256510099781  0.21839496181743648  \\
            394.4025310294476  0.21823454349583313  \\
            394.54855195911415  0.21807437157224913  \\
            394.6945728887807  0.21791442408163153  \\
            394.8405938184473  0.21775469756502688  \\
            394.9866147481139  0.21759519859303697  \\
            395.13263567778046  0.21743593116931478  \\
            395.2786566074471  0.21727690021801632  \\
            395.42467753711367  0.21711811158380082  \\
            395.57069846678024  0.21695955945921508  \\
            395.7167193964468  0.2168012219557813  \\
            395.8627403261134  0.2166431091411828  \\
            396.00876125578  0.2164852246396603  \\
            396.1547821854466  0.21632757293153584  \\
            396.3008031151132  0.21617015935321326  \\
            396.44682404477976  0.21601299009717745  \\
            396.59284497444634  0.21585603406614198  \\
            396.7388659041129  0.21569929966689816  \\
            396.8848868337795  0.2155427902794815  \\
            397.03090776344607  0.21538650994532996  \\
            397.1769286931127  0.21523046350023584  \\
            397.3229496227793  0.21507465657434627  \\
            397.46897055244585  0.2149190810666526  \\
            397.61499148211243  0.21476371752124615  \\
            397.761012411779  0.21460857565218933  \\
            397.9070333414456  0.2144536590737423  \\
            398.0530542711122  0.21429897213544724  \\
            398.1990752007788  0.21414451992212777  \\
            398.34509613044537  0.21399030825388926  \\
            398.49111706011195  0.21383630951870133  \\
            398.6371379897785  0.21368252778256824  \\
            398.7831589194451  0.21352896758252574  \\
            398.92917984911173  0.2133756328022328  \\
            399.0752007787783  0.21322252800406127  \\
            399.2212217084449  0.2130696584290956  \\
            399.36724263811146  0.2129170218856643  \\
            399.51326356777804  0.21276459310860577  \\
            399.6592844974446  0.21261238214239372  \\
            399.8053054271112  0.21246039243065917  \\
            399.9513263567778  0.2123086280416053  \\
            400.0973472864444  0.2121570936680077  \\
            400.243368216111  0.21200579462721394  \\
            400.38938914577756  0.21185471742438913  \\
            400.53541007544413  0.21170384877559245  \\
            400.6814310051107  0.21155319728717378  \\
            400.82745193477734  0.2114027665663202  \\
            400.9734728644439  0.21125256079299057  \\
            401.1194937941105  0.21110258471991503  \\
            401.2655147237771  0.2109528436725953  \\
            401.41153565344365  0.21080331279729103  \\
            401.5575565831102  0.21065399292453024  \\
            401.7035775127768  0.21050488937739678  \\
            401.84959844244344  0.21035600586279898  \\
            401.99561937211  0.2102073466108892  \\
            402.1416403017766  0.21005891637506338  \\
            402.28766123144317  0.20991071874154807  \\
            402.43368216110974  0.20976272412011668  \\
            402.5797030907763  0.20961494149186835  \\
            402.72572402044295  0.2094673741342849  \\
            402.87174495010953  0.20932002580069128  \\
            403.0177658797761  0.20917290072025527  \\
            403.1637868094427  0.20902600359798768  \\
            403.30980773910926  0.2088793347947319  \\
            403.45582866877584  0.20873286708102395  \\
            403.60184959844247  0.20858661001561105  \\
            403.74787052810905  0.20844056692411453  \\
            403.8938914577756  0.20829474156268785  \\
            404.0399123874422  0.20814913811801664  \\
            404.1859333171088  0.2080037612073185  \\
            404.33195424677535  0.2078586093749157  \\
            404.47797517644193  0.20771365699103525  \\
            404.62399610610856  0.20756891369520053  \\
            404.77001703577514  0.20742438282464315  \\
            404.9160379654417  0.20728006810382246  \\
            405.0620588951083  0.2071359736444256  \\
            405.20807982477487  0.20699210394536763  \\
            405.35410075444145  0.20684845751161135  \\
            405.5001216841081  0.2067050088252797  \\
            405.64614261377466  0.206561767441045  \\
            405.79216354344123  0.2064187366797304  \\
            405.9381844731078  0.20627592020796773  \\
            406.0842054027744  0.2061333220381977  \\
            406.23022633244096  0.20599094652866973  \\
            406.37624726210754  0.20584879388886376  \\
            406.5222681917742  0.2057068372577024  \\
            406.66828912144075  0.2055650859127931  \\
            406.8143100511073  0.20542354313831546  \\
            406.9603309807739  0.20528221252469925  \\
            407.1063519104405  0.20514109796862462  \\
            407.25237284010706  0.20500020367302185  \\
            407.3983937697737  0.20485953285939484  \\
            407.54441469944027  0.20471905667718054  \\
            407.69043562910684  0.20457878353517822  \\
            407.8364565587734  0.20443871666802083  \\
            407.98247748844  0.2042988595787766  \\
            408.1284984181066  0.204159216038949  \\
            408.2745193477732  0.20401979008847657  \\
            408.4205402774398  0.20388058603573336  \\
            408.56656120710636  0.20374158118742933  \\
            408.71258213677294  0.20360277450088293  \\
            408.8586030664395  0.20346417155814617  \\
            409.0046239961061  0.20332577577044264  \\
            409.15064492577267  0.20318759078129453  \\
            409.2966658554393  0.20304962046652264  \\
            409.4426867851059  0.20291186893424648  \\
            409.58870771477245  0.20277432459148184  \\
            409.73472864443903  0.2026369727542908  \\
            409.8807495741056  0.2024998219009855  \\
            410.0267705037722  0.202362875352627  \\
            410.1727914334388  0.20222613662807443  \\
            410.3188123631054  0.20208960944398538  \\
            410.46483329277197  0.20195329771481568  \\
            410.61085422243855  0.20181720035274184  \\
            410.7568751521051  0.20168129195476772  \\
            410.9028960817717  0.20154558155534424  \\
            411.04891701143833  0.20141007239281147  \\
            411.1949379411049  0.20127476787034004  \\
            411.3409588707715  0.2011396715559309  \\
            411.48697980043806  0.20100478718241546  \\
            411.63300073010464  0.20087011864745552  \\
            411.7790216597712  0.20073564542034433  \\
            411.9250425894378  0.20060136409309856  \\
            412.0710635191044  0.20046728072049813  \\
            412.217084448771  0.20033339860426236  \\
            412.3631053784376  0.20019972117944013  \\
            412.50912630810416  0.2000662520144103  \\
            412.65514723777073  0.19993299481088136  \\
            412.8011681674373  0.1997999460457024  \\
            412.94718909710394  0.19966708272221753  \\
            413.0932100267705  0.1995344138538053  \\
            413.2392309564371  0.19940194265980948  \\
            413.3852518861037  0.19926967246284513  \\
            413.53127281577025  0.1991376066887984  \\
            413.6772937454368  0.19900574886682654  \\
            413.8233146751034  0.19887410262935803  \\
            413.96933560477004  0.19874265018069262  \\
            414.1153565344366  0.19861138490005903  \\
            414.2613774641032  0.19848031350678239  \\
            414.40739839376977  0.1983494392360405  \\
            414.55341932343634  0.19821876539755076  \\
            414.6994402531029  0.19808829537557032  \\
            414.84546118276955  0.19795803262889575  \\
            414.99148211243613  0.19782797859619344  \\
            415.1375030421027  0.19769810643007044  \\
            415.2835239717693  0.19756842414172412  \\
            415.42954490143586  0.19743893490800898  \\
            415.57556583110244  0.1973096419529146  \\
            415.72158676076907  0.19718054854756586  \\
            415.86760769043565  0.19705165801022284  \\
            416.0136286201022  0.19692297370628087  \\
            416.1596495497688  0.19679449030622606  \\
            416.3056704794354  0.19666618693064555  \\
            416.45169140910195  0.19653807232359688  \\
            416.59771233876853  0.19641014965755726  \\
            416.74373326843516  0.1962824221259849  \\
            416.88975419810174  0.19615489294331928  \\
            417.0357751277683  0.19602756534498086  \\
            417.1817960574349  0.19590044258737124  \\
            417.32781698710147  0.19577351340565938  \\
            417.47383791676805  0.19564676358380717  \\
            417.6198588464347  0.19552020114665883  \\
            417.76587977610126  0.19539382924897652  \\
            417.91190070576783  0.19526765104153193  \\
            418.0579216354344  0.19514166967110672  \\
            418.203942565101  0.19501588828049235  \\
            418.34996349476756  0.1948903100084901  \\
            418.49598442443414  0.19476491979814453  \\
            418.6420053541008  0.19463970816881493  \\
            418.78802628376735  0.1945146822579577  \\
            418.9340472134339  0.19438984519603852  \\
            419.0800681431005  0.1942652000857256  \\
            419.2260890727671  0.19414075000188916  \\
            419.37211000243366  0.1940164979916018  \\
            419.5181309321003  0.19389244707413825  \\
            419.66415186176687  0.1937685812835418  \\
            419.81017279143344  0.1936448924309647  \\
            419.9561937211  0.19352138734398042  \\
            420.1022146507666  0.1933980691285968  \\
            420.2482355804332  0.19327494084031008  \\
            420.3942565100998  0.1931520054841044  \\
            420.5402774397664  0.19302926601445244  \\
            420.68629836943296  0.19290672533531475  \\
            420.83231929909954  0.19278436961354523  \\
            420.9783402287661  0.1926621881449933  \\
            421.1243611584327  0.1925401881987581  \\
            421.27038208809927  0.19241837286232924  \\
            421.4164030177659  0.1922967451509656  \\
            421.5624239474325  0.1921753080076955  \\
            421.70844487709905  0.19205406430331634  \\
            421.85446580676563  0.19193301683639497  \\
            422.0004867364322  0.19181215651942138  \\
            422.1465076660988  0.19169146715145577  \\
            422.2925285957654  0.1915709567661211  \\
            422.438549525432  0.1914506284438957  \\
            422.58457045509857  0.19133048517235188  \\
            422.73059138476515  0.1912105298461559  \\
            422.8766123144317  0.1910907652670681  \\
            423.0226332440983  0.19097119414394267  \\
            423.1686541737649  0.1908518137030818  \\
            423.3146751034315  0.1907326013489648  \\
            423.4606960330981  0.19061356513147132  \\
            423.60671696276466  0.19049470814099692  \\
            423.75273789243124  0.19037603335532804  \\
            423.8987588220978  0.19025754363964212  \\
            424.0447797517644  0.1901392417465074  \\
            424.190800681431  0.19002113031588289  \\
            424.3368216110976  0.18990321187511874  \\
            424.4828425407642  0.18978546264207385  \\
            424.62886347043076  0.18966788548403646  \\
            424.77488440009733  0.1895504844152858  \\
            424.9209053297639  0.18943326242672945  \\
            425.06692625943055  0.18931622237791032  \\
            425.2129471890971  0.18919936699700685  \\
            425.3589681187637  0.1890826988808328  \\
            425.5049890484303  0.1889662204948373  \\
            425.65100997809685  0.18884992284396465  \\
            425.7970309077634  0.18873379002906618  \\
            425.94305183743  0.18861782984217598  \\
            426.08907276709664  0.18850204531501255  \\
            426.2350936967632  0.1883864393300901  \\
            426.3811146264298  0.18827101462071846  \\
            426.52713555609637  0.18815577377100315  \\
            426.67315648576295  0.18804071921584536  \\
            426.8191774154295  0.18792585324094196  \\
            426.96519834509616  0.18781115083593594  \\
            427.11121927476273  0.18769661697942588  \\
            427.2572402044293  0.18758225503653056  \\
            427.4032611340959  0.1874680679457982  \\
            427.54928206376246  0.18735405847962192  \\
            427.69530299342904  0.18724022924423964  \\
            427.8413239230957  0.18712658267973406  \\
            427.98734485276225  0.18701312106003284  \\
            428.1333657824288  0.18689983960677012  \\
            428.2793867120954  0.1867867181610123  \\
            428.425407641762  0.18667376451244297  \\
            428.57142857142856  0.18656098169295515  \\
            428.71744950109513  0.1864483725521907  \\
            428.86347043076177  0.1863359397575404  \\
            429.00949136042834  0.1862236857941439  \\
            429.1555122900949  0.18611161296488965  \\
            429.3015332197615  0.185999723390415  \\
            429.4475541494281  0.1858880051885689  \\
            429.59357507909465  0.1857764462971436  \\
            429.7395960087613  0.18566505382059778  \\
            429.88561693842786  0.1855538307279489  \\
            430.03163786809444  0.18544277979071117  \\
            430.177658797761  0.18533190358289564  \\
            430.3236797274276  0.1852212044810103  \\
            430.46970065709417  0.18511068466405997  \\
            430.61572158676074  0.18500034611354632  \\
            430.7617425164274  0.18489017217745962  \\
            430.90776344609395  0.18478015700458766  \\
            431.05378437576053  0.1846703064974318  \\
            431.1998053054271  0.18456062357835062  \\
            431.3458262350937  0.1844511109577497  \\
            431.49184716476026  0.18434177113408165  \\
            431.6378680944269  0.18423260639384606  \\
            431.78388902409347  0.1841236188115897  \\
            431.92990995376005  0.1840148102499062  \\
            432.0759308834266  0.18390616282985384  \\
            432.2219518130932  0.1837976724973048  \\
            432.3679727427598  0.18368934471496398  \\
            432.5139936724264  0.18358118238068022  \\
            432.660014602093  0.1834731881666931  \\
            432.80603553175956  0.18336536451963245  \\
            432.95205646142614  0.18325771366051846  \\
            433.0980773910927  0.1831502375847619  \\
            433.2440983207593  0.18304293806216385  \\
            433.39011925042587  0.182935799829917  \\
            433.5361401800925  0.1828288155523024  \\
            433.6821611097591  0.18272199133680803  \\
            433.82818203942566  0.18261533008460065  \\
            433.97420296909223  0.18250883445834998  \\
            434.1202238987588  0.1824025068822284  \\
            434.2662448284254  0.18229634954191104  \\
            434.412265758092  0.1821903643845759  \\
            434.5582866877586  0.18208455311890367  \\
            434.7043076174252  0.18197890630871416  \\
            434.85032854709175  0.18187340954418119  \\
            434.9963494767583  0.18176806996400577  \\
            435.1423704064249  0.18166289050589485  \\
            435.2883913360915  0.18155787385693067  \\
            435.4344122657581  0.18145302245357098  \\
            435.5804331954247  0.18134833848164905  \\
            435.72645412509127  0.18124382387637347  \\
            435.87247505475784  0.18113948032232827  \\
            436.0184959844244  0.1810353057691454  \\
            436.164516914091  0.18093127839104856  \\
            436.31053784375763  0.18082740489816382  \\
            436.4565587734242  0.1807236883031416  \\
            436.6025797030908  0.1806201313566072  \\
            436.74860063275736  0.180516736547161  \\
            436.89462156242394  0.1804135061013783  \\
            437.0406424920905  0.1803104419838095  \\
            437.18666342175715  0.18020754589697993  \\
            437.3326843514237  0.18010481928139013  \\
            437.4787052810903  0.18000224638363146  \\
            437.6247262107569  0.1798998210016563  \\
            437.77074714042345  0.17979754886479923  \\
            437.91676807009003  0.17969543283124664  \\
            438.0627889997566  0.17959347548648352  \\
            438.20880992942324  0.17949167914329342  \\
            438.3548308590898  0.17939004584175852  \\
            438.5008517887564  0.17928857734925951  \\
            438.64687271842297  0.17918727516047564  \\
            438.79289364808955  0.17908613785469932  \\
            438.9389145777561  0.17898514341287222  \\
            439.08493550742276  0.17888429806643893  \\
            439.23095643708933  0.17878360482982394  \\
            439.3769773667559  0.178683066434787  \\
            439.5229982964225  0.17858268533042357  \\
            439.66901922608906  0.17848246368316426  \\
            439.81504015575564  0.17838240337677544  \\
            439.9610610854222  0.1782825060123588  \\
            440.10708201508885  0.17818277290835147  \\
            440.2531029447554  0.17808319705921824  \\
            440.399123874422  0.17798376184998319  \\
            440.5451448040886  0.17788447421749964  \\
            440.69116573375516  0.17778533709360123  \\
            440.83718666342173  0.17768635311819037  \\
            440.98320759308837  0.17758752463923813  \\
            441.12922852275494  0.17748885371278458  \\
            441.2752494524215  0.17739034210293847  \\
            441.4212703820881  0.17729199128187723  \\
            441.5672913117547  0.1771938024298472  \\
            441.71331224142125  0.17709576553418313  \\
            441.8593331710879  0.17699786757463035  \\
            442.00535410075446  0.17690011518591384  \\
            442.15137503042104  0.17680251125743118  \\
            442.2973959600876  0.17670505837806552  \\
            442.4434168897542  0.17660775883618535  \\
            442.58943781942077  0.17651061461964465  \\
            442.73545874908734  0.1764136274157828  \\
            442.881479678754  0.17631679861142455  \\
            443.02750060842055  0.17622012929288033  \\
            443.17352153808713  0.17612361022977976  \\
            443.3195424677537  0.1760272276100712  \\
            443.4655633974203  0.17593098806451185  \\
            443.61158432708686  0.1758348944861866  \\
            443.7576052567535  0.17573894945977  \\
            443.90362618642007  0.1756431552615264  \\
            444.04964711608665  0.1755475138593099  \\
            444.1956680457532  0.17545202691256423  \\
            444.3416889754198  0.17535669577232302  \\
            444.4877099050864  0.17526152148120958  \\
            444.63373083475295  0.1751664990836067  \\
            444.7797517644196  0.17507161022288406  \\
            444.92577269408616  0.1749768614232769  \\
            445.07179362375274  0.174882255633461  \\
            445.2178145534193  0.17478779548647086  \\
            445.3638354830859  0.17469348329969997  \\
            445.50985641275247  0.1745993210749006  \\
            445.6558773424191  0.17450531049818382  \\
            445.8018982720857  0.17441145294001972  \\
            445.94791920175226  0.17431774945523712  \\
            446.09394013141883  0.17422420078302364  \\
            446.2399610610854  0.1741307848240263  \\
            446.385981990752  0.17403750525026956  \\
            446.5320029204186  0.17394436521559958  \\
            446.6780238500852  0.17385136745945337  \\
            446.8240447797518  0.17375851439906378  \\
            446.97006570941835  0.17366580812945984  \\
            447.1160866390849  0.17357325042346655  \\
            447.2621075687515  0.17348084273170508  \\
            447.4081284984181  0.17338858618259256  \\
            447.5541494280847  0.17329648158234226  \\
            447.7001703577513  0.17320452160105665  \\
            447.84619128741787  0.1731126906490166  \\
            447.99221221708444  0.173020995167985  \\
            448.138233146751  0.17292943806708133  \\
            448.2842540764176  0.1728380219273131  \\
            448.43027500608423  0.1727467490015759  \\
            448.5762959357508  0.17265562121465358  \\
            448.7223168654174  0.17256464016321782  \\
            448.86833779508396  0.1724738071158286  \\
            449.01435872475054  0.1723831230129339  \\
            449.1603796544171  0.17229258846686973  \\
            449.30640058408375  0.1722021891832061  \\
            449.4524215137503  0.17211191829384326  \\
            449.5984424434169  0.17202178123017586  \\
            449.7444633730835  0.1719317808058936  \\
            449.89048430275005  0.17184191950132632  \\
            450.03650523241663  0.17175219946344394  \\
            450.1825261620832  0.17166262250585645  \\
            450.32854709174984  0.17157319010881392  \\
            450.4745680214164  0.17148390341920666  \\
            450.620588951083  0.1713947632505649  \\
            450.76660988074957  0.17130577008305903  \\
            450.91263081041615  0.17121690722372018  \\
            451.0586517400827  0.17112817121213209  \\
            451.20467266974936  0.17103956676335236  \\
            451.35069359941593  0.17095109665944164  \\
            451.4967145290825  0.17086276334449615  \\
            451.6427354587491  0.1707745689246478  \\
            451.78875638841566  0.17068651516806405  \\
            451.93477731808224  0.17059860350494815  \\
            452.0807982477488  0.17051083502753892  \\
            452.22681917741545  0.1704232104901107  \\
            452.372840107082  0.17033573030897375  \\
            452.5188610367486  0.17024838102627474  \\
            452.6648819664152  0.17016115495921838  \\
            452.81090289608176  0.1700740575590702  \\
            452.95692382574833  0.16998709164648768  \\
            453.10294475541497  0.1699002597002092  \\
            453.24896568508154  0.16981356385705426  \\
            453.3949866147481  0.16972700591192347  \\
            453.5410075444147  0.16964058731779844  \\
            453.6870284740813  0.16955430918574185  \\
            453.83304940374785  0.1694681722848974  \\
            453.9790703334145  0.16938217704248992  \\
            454.12509126308106  0.1692963175519011  \\
            454.27111219274764  0.1692105772049292  \\
            454.4171331224142  0.16912496193362717  \\
            454.5631540520808  0.1690394746736751  \\
            454.70917498174737  0.16895411801552154  \\
            454.85519591141394  0.16886889420438325  \\
            455.0012168410806  0.16878380514024538  \\
            455.14723777074715  0.16869885237786145  \\
            455.29325870041373  0.16861403712675324  \\
            455.4392796300803  0.16852936025121093  \\
            455.5853005597469  0.1684448222702929  \\
            455.73132148941346  0.16836042335782603  \\
            455.8773424190801  0.168276147245599  \\
            456.02336334874667  0.16819199034969887  \\
            456.16938427841325  0.16810795725515734  \\
            456.3154052080798  0.16802405074715718  \\
            456.4614261377464  0.1679402732629777  \\
            456.607447067413  0.16785662689199493  \\
            456.75346799707955  0.16777311337568157  \\
            456.8994889267462  0.16768973410760699  \\
            457.04550985641276  0.16760649013343726  \\
            457.19153078607934  0.1675233821509351  \\
            457.3375517157459  0.1674404105099598  \\
            457.4835726454125  0.16735757474651866  \\
            457.62959357507907  0.16727485435514972  \\
            457.7756145047457  0.16719225263521245  \\
            457.9216354344123  0.16710977265540344  \\
            458.06765636407886  0.16702741713448396  \\
            458.21367729374543  0.16694518844128023  \\
            458.359698223412  0.16686308859468352  \\
            458.5057191530786  0.16678111926364997  \\
            458.6517400827452  0.16669928176720067  \\
            458.7977610124118  0.1666175770744217  \\
            458.9437819420784  0.1665360058044641  \\
            459.08980287174495  0.16645456822654375  \\
            459.2358238014115  0.16637326425994153  \\
            459.3818447310781  0.16629207390116876  \\
            459.5278656607447  0.16621099921071483  \\
            459.6738865904113  0.1661300434113024  \\
            459.8199075200779  0.1660492092470008  \\
            459.96592844974447  0.16596849911052228  \\
            460.11194937941104  0.16588791504322203  \\
            460.2579703090776  0.16580745873509842  \\
            460.4039912387442  0.16572713152479285  \\
            460.55001216841083  0.16564693439958963  \\
            460.6960330980774  0.16556686799541628  \\
            460.842054027744  0.1654869325968433  \\
            460.98807495741056  0.16540712813708416  \\
            461.13409588707714  0.16532744340153915  \\
            461.2801168167437  0.1652478684425784  \\
            461.4261377464103  0.16516840865892563  \\
            461.5721586760769  0.16508906691909833  \\
            461.7181796057435  0.16500984573947752  \\
            461.8642005354101  0.16493074728430698  \\
            462.01022146507665  0.16485177336569362  \\
            462.15624239474323  0.16477292544360755  \\
            462.3022633244098  0.16469420462588186  \\
            462.44828425407644  0.16461561166821273  \\
            462.594305183743  0.16453714697415955  \\
            462.7403261134096  0.16445881059514464  \\
            462.88634704307617  0.16438060193019374  \\
            463.03236797274275  0.16430250117022527  \\
            463.1783889024093  0.16422451082810224  \\
            463.32440983207596  0.16414663400329133  \\
            463.47043076174253  0.1640688734429832  \\
            463.6164516914091  0.1639912315420925  \\
            463.7624726210757  0.16391371034325758  \\
            463.90849355074226  0.16383631153684078  \\
            464.05451448040884  0.16375903646092838  \\
            464.2005354100754  0.16368188610133053  \\
            464.34655633974205  0.16360486109158123  \\
            464.4925772694086  0.1635279617129385  \\
            464.6385981990752  0.16345118789438415  \\
            464.7846191287418  0.16337453835091237  \\
            464.93064005840836  0.16329799368165498  \\
            465.07666098807493  0.16322155677780212  \\
            465.22268191774157  0.16314523073190024  \\
            465.36870284740814  0.16306901828473072  \\
            465.5147237770747  0.1629929218253097  \\
            465.6607447067413  0.16291694339088805  \\
            465.8067656364079  0.1628410846669516  \\
            465.95278656607445  0.1627653469872209  \\
            466.0988074957411  0.16268973133365125  \\
            466.24482842540766  0.1626142383364329  \\
            466.39084935507424  0.1625388682739909  \\
            466.5368702847408  0.1624636210729849  \\
            466.6828912144074  0.16238849630830962  \\
            466.82891214407397  0.1623134800321385  \\
            466.97493307374054  0.16223856621978752  \\
            467.1209540034072  0.16216375952253909  \\
            467.26697493307375  0.16208906279924337  \\
            467.41299586274033  0.16201447855815432  \\
            467.5590167924069  0.16194000895692973  \\
            467.7050377220735  0.16186565580263132  \\
            467.85105865174006  0.16179142055172452  \\
            467.9970795814067  0.1617173043100788  \\
            468.14310051107327  0.1616433078329673  \\
            468.28912144073985  0.16156943152506706  \\
            468.4351423704064  0.161495675440459  \\
            468.581163300073  0.16142203928262788  \\
            468.7271842297396  0.16134852120504578  \\
            468.87320515940615  0.16127510241417983  \\
            469.0192260890728  0.16120178567357568  \\
            469.16524701873936  0.16112857409464462  \\
            469.31126794840594  0.16105547044004417  \\
            469.4572888780725  0.16098247712367816  \\
            469.6033098077391  0.16090959621069656  \\
            469.74933073740567  0.16083682941749572  \\
            469.8953516670723  0.1607641781117182  \\
            470.0413725967389  0.16069164331225286  \\
            470.18739352640546  0.16061922568923473  \\
            470.33341445607203  0.1605469255640452  \\
            470.4794353857386  0.16047474290931185  \\
            470.6254563154052  0.16040267734890856  \\
            470.7714772450718  0.16033072788402375  \\
            470.9174981747384  0.1602588757538695  \\
            471.063519104405  0.16018712235174173  \\
            471.20954003407155  0.16011547084071262  \\
            471.3555609637381  0.16004392403764123  \\
            471.5015818934047  0.15997248441317397  \\
            471.6476028230713  0.1599011540917443  \\
            471.7936237527379  0.15982993485157293  \\
            471.9396446824045  0.1597588281246677  \\
            472.08566561207107  0.15968783499682368  \\
            472.23168654173764  0.15961695620762292  \\
            472.3777074714042  0.15954619215043483  \\
            472.5237284010708  0.15947554287241586  \\
            472.66974933073743  0.1594050080745097  \\
            472.815770260404  0.15933458711144713  \\
            472.9617911900706  0.15926427298363913  \\
            473.10781211973716  0.15919405125185584  \\
            473.25383304940374  0.15912392658460042  \\
            473.3998539790703  0.1590539020177701  \\
            473.5458749087369  0.15898398024432436  \\
            473.6918958384035  0.158914163614285  \\
            473.8379167680701  0.15884445413473633  \\
            473.9839376977367  0.1587748534698247  \\
            474.12995862740325  0.15870536294075893  \\
            474.27597955706983  0.15863598352581013  \\
            474.4220004867364  0.15856671586031168  \\
            474.56802141640304  0.1584975602366593  \\
            474.7140423460696  0.15842851660431115  \\
            474.8600632757362  0.1583595845697875  \\
            475.0060842054028  0.15829076339667109  \\
            475.15210513506935  0.1582220475310139  \\
            475.2981260647359  0.1581534211366051  \\
            475.44414699440256  0.15808488830207215  \\
            475.59016792406914  0.15801645212534077  \\
            475.7361888537357  0.15794811536547626  \\
            475.8822097834023  0.15787988044268386  \\
            476.02823071306887  0.15781174943830859  \\
            476.17425164273544  0.15774372409483522  \\
            476.320272572402  0.15767580581588844  \\
            476.46629350206865  0.15760799566623257  \\
            476.61231443173523  0.15754029437177194  \\
            476.7583353614018  0.15747270231955054  \\
            476.9043562910684  0.15740521955775222  \\
            477.05037722073496  0.1573378457957006  \\
            477.19639815040154  0.15727058040385913  \\
            477.34241908006817  0.15720342241383106  \\
            477.48844000973475  0.15713636094547873  \\
            477.6344609394013  0.15706938608792137  \\
            477.7804818690679  0.15700250238489905  \\
            477.9265027987345  0.15693571287589106  \\
            478.07252372840105  0.15686902026651414  \\
            478.21854465806763  0.15680242692852225  \\
            478.36456558773426  0.1567359348998067  \\
            478.51058651740084  0.15666954588439613  \\
            478.6566074470674  0.15660326125245652  \\
            478.802628376734  0.15653708204029115  \\
            478.94864930640057  0.15647100895034058  \\
            479.09467023606715  0.1564050423511828  \\
            479.2406911657338  0.1563391822775329  \\
            479.38671209540036  0.15627342843024364  \\
            479.53273302506693  0.1562077801763048  \\
            479.6787539547335  0.15614223654884357  \\
            479.8247748844001  0.15607679374805455  \\
            479.97079581406666  0.15601143465473039  \\
            480.1168167437333  0.15594616167568068  \\
            480.2628376733999  0.15588097805070966  \\
            480.40885860306645  0.1558158866919368  \\
            480.554879532733  0.15575089018379704  \\
            480.7009004623996  0.15568599078304066  \\
            480.8469213920662  0.15562119041873343  \\
            480.99294232173276  0.15555649069225624  \\
            481.1389632513994  0.15549189287730558  \\
            481.28498418106597  0.1554273979198933  \\
            481.43100511073254  0.1553630064383465  \\
            481.5770260403991  0.15529871872330778  \\
            481.7230469700657  0.155234534737735  \\
            481.8690678997323  0.15517045411690147  \\
            482.0150888293989  0.15510647616839585  \\
            482.1611097590655  0.15504259987212224  \\
            482.30713068873206  0.15497882388030002  \\
            482.45315161839864  0.15491513291746975  \\
            482.5991725480652  0.15485152249010775  \\
            482.7451934777318  0.15478799634744742  \\
            482.89121440739837  0.15472455760471882  \\
            483.037235337065  0.1546612090574937  \\
            483.1832562667316  0.1545979531816859  \\
            483.32927719639815  0.15453479213355084  \\
            483.47529812606473  0.1544717277496859  \\
            483.6213190557313  0.15440876154703015  \\
            483.7673399853979  0.1543458947228646  \\
            483.9133609150645  0.15428312815481207  \\
            484.0593818447311  0.15422046240083717  \\
            484.20540277439767  0.15415789769924637  \\
            484.35142370406425  0.1540954339686879  \\
            484.4974446337308  0.1540330708081519  \\
            484.6434655633974  0.15397080749697026  \\
            484.78948649306403  0.15390864299481669  \\
            484.9355074227306  0.15384657594170678  \\
            485.0815283523972  0.1537846020088657  \\
            485.22754928206376  0.1537227041322008  \\
            485.37357021173034  0.15366088356054583  \\
            485.5195911413969  0.15359914374971373  \\
            485.6656120710635  0.15353748784828414  \\
            485.8116330007301  0.15347591869760338  \\
            485.9576539303967  0.15341443883178446  \\
            486.1036748600633  0.15335305047770717  \\
            486.24969578972986  0.1532917555550178  \\
            486.39571671939643  0.15323055567612956  \\
            486.541737649063  0.1531694521462222  \\
            486.68775857872964  0.15310844596324225  \\
            486.8337795083962  0.1530475378179029  \\
            486.9798004380628  0.15298672809368405  \\
            487.1258213677294  0.15292601686683227  \\
            487.27184229739595  0.15286540390636089  \\
            487.4178632270625  0.15280488867404982  \\
            487.56388415672916  0.1527444703244458  \\
            487.70990508639574  0.15268414770486222  \\
            487.8559260160623  0.15262391935537908  \\
            488.0019469457289  0.1525637835088432  \\
            488.14796787539547  0.15250373822274252  \\
            488.29398880506204  0.15244375917786318  \\
            488.4400097347286  0.1523838454915917  \\
            488.58603066439525  0.1523240010250095  \\
            488.73205159406183  0.15226422940226114  \\
            488.8780725237284  0.15220453401055417  \\
            489.024093453395  0.15214491800015917  \\
            489.17011438306156  0.15208538428440982  \\
            489.31613531272814  0.15202593553970287  \\
            489.46215624239477  0.15196657420549814  \\
            489.60817717206135  0.15190730248431844  \\
            489.7541981017279  0.1518481223417497  \\
            489.9002190313945  0.15178903550644085  \\
            490.0462399610611  0.15173004347010402  \\
            490.19226089072765  0.15167114748751417  \\
            490.33828182039423  0.15161234857650954  \\
            490.48430275006086  0.1515536475179912  \\
            490.63032367972744  0.15149504485592355  \\
            490.776344609394  0.1514365408973338  \\
            490.9223655390606  0.1513781357123124  \\
            491.06838646872717  0.15131982913401276  \\
            491.21440739839375  0.15126162075865132  \\
            491.3604283280604  0.15120350994550769  \\
            491.50644925772696  0.1511454958169244  \\
            491.65247018739353  0.1510875772583072  \\
            491.7984911170601  0.1510297529181248  \\
            491.9445120467267  0.15097202120790892  \\
            492.09053297639326  0.1509143803022544  \\
            492.2365539060599  0.15085682813881918  \\
            492.3825748357265  0.1507993624183242  \\
            492.52859576539305  0.15074198060455346  \\
            492.6746166950596  0.15068467992435403  \\
            492.8206376247262  0.15062744967890565  \\
            492.9666585543928  0.15057028142302067  \\
            493.11267948405936  0.15051318039282113  \\
            493.258700413726  0.150456150028504  \\
            493.40472134339257  0.15039919346684497  \\
            493.55074227305914  0.15034231354119862  \\
            493.6967632027257  0.1502855127814982  \\
            493.8427841323923  0.1502287934142558  \\
            493.9888050620589  0.1501721573625623  \\
            494.1348259917255  0.15011560624608727  \\
            494.2808469213921  0.15005914138107923  \\
            494.42686785105866  0.15000276378036537  \\
            494.57288878072524  0.14994647415335163  \\
            494.7189097103918  0.14989027290602286  \\
            494.8649306400584  0.14983416014094256  \\
            495.01095156972497  0.14977813565725306  \\
            495.1569724993916  0.14972219895067548  \\
            495.3029934290582  0.1496663492135098  \\
            495.44901435872475  0.14961058533463464  \\
            495.59503528839133  0.14955490589950748  \\
            495.7410562180579  0.14949930716819398  \\
            495.8870771477245  0.14944377234887057  \\
            496.0330980773911  0.14938830096920472  \\
            496.1791190070577  0.1493328963135687  \\
            496.32513993672427  0.14927756142984644  \\
            496.47116086639085  0.14922229912943355  \\
            496.6171817960574  0.1491671119872373  \\
            496.763202725724  0.1491120023416766  \\
            496.90922365539063  0.1490569722946819  \\
            497.0552445850572  0.14900202371169555  \\
            497.2012655147238  0.14894715822167132  \\
            497.34728644439036  0.14889237721707477  \\
            497.49330737405694  0.14883768185388305  \\
            497.6393283037235  0.14878307305158495  \\
            497.7853492333901  0.14872855149318093  \\
            497.9313701630567  0.14867411762518315  \\
            498.0773910927233  0.14861977165761536  \\
            498.2234120223899  0.14856551356401296  \\
            498.36943295205646  0.14851134308142305  \\
            498.51545388172303  0.14845725971040438  \\
            498.6614748113896  0.1484032627150273  \\
            498.80749574105624  0.1483493511228738  \\
            498.9535166707228  0.14829552372503763  \\
            499.0995376003894  0.1482417790761241  \\
            499.245558530056  0.14818811549425023  \\
            499.39157945972255  0.14813453106104454  \\
            499.5376003893891  0.1480810236216475  \\
            499.6836213190557  0.14802758106785494  \\
            499.82964224872234  0.1479741959161891  \\
            499.9756631783889  0.1479208715223115  \\
            500.1216841080555  0.1478676110081631  \\
            500.26770503772207  0.147814417265485  \\
            500.41372596738864  0.147761292955819  \\
            500.5597468970552  0.14770824051050715  \\
            500.70576782672185  0.14765526213069208  \\
            500.85178875638843  0.14760235978731667  \\
            500.997809686055  0.14754953522112443  \\
            501.1438306157216  0.14749678994265913  \\
            501.28985154538816  0.1474441252322651  \\
            501.43587247505474  0.147391542140087  \\
            501.58189340472137  0.14733904148607  \\
            501.72791433438795  0.1472866238599596  \\
            501.8739352640545  0.1472342896213019  \\
            502.0199561937211  0.14718203889944323  \\
            502.1659771233877  0.1471298715935305  \\
            502.31199805305425  0.14707778737251095  \\
            502.45801898272083  0.14702578567513233  \\
            502.60403991238746  0.14697386570994275  \\
            502.75006084205404  0.14692202645529084  \\
            502.8960817717206  0.14687026665932557  \\
            503.0421027013872  0.14681858483999638  \\
            503.18812363105377  0.14676697928505314  \\
            503.33414456072035  0.14671544805204614  \\
            503.480165490387  0.1466639859582356  \\
            503.62618642005356  0.1466125790764265  \\
            503.77220734972013  0.14656122878122613  \\
            503.9182282793867  0.14650993810445015  \\
            504.0642492090533  0.14645870986221993  \\
            504.21027013871986  0.1464075466549621  \\
            504.3562910683865  0.14635645086740903  \\
            504.5023119980531  0.1463054246685984  \\
            504.64833292771965  0.14625447001187347  \\
            504.7943538573862  0.146203588634883  \\
            504.9403747870528  0.14615278205958118  \\
            505.0863957167194  0.14610205159222778  \\
            505.23241664638596  0.14605139832338798  \\
            505.3784375760526  0.14600082312793253  \\
            505.52445850571917  0.14595032666503766  \\
            505.67047943538574  0.14589990937818503  \\
            505.8165003650523  0.1458495714951619  \\
            505.9625212947189  0.1457993130280609  \\
            506.1085422243855  0.1457491337732803  \\
            506.2545631540521  0.14569903331152376  \\
            506.4005840837187  0.14564901100780048  \\
            506.54660501338526  0.1455990660114251  \\
            506.69262594305184  0.14554919725601786  \\
            506.8386468727184  0.1454994034595044  \\
            506.984667802385  0.1454496831241159  \\
            507.13068873205157  0.14540003453638903  \\
            507.2767096617182  0.1453504556868912  \\
            507.4227305913848  0.1453009343329612  \\
            507.56875152105135  0.14525146568402755  \\
            507.71477245071793  0.14520205267734873  \\
            507.8607933803845  0.145152698048201  \\
            508.0068143100511  0.1451034043298784  \\
            508.1528352397177  0.1450541738536928  \\
            508.2988561693843  0.1450050087489738  \\
            508.44487709905087  0.14495591094306876  \\
            508.59089802871745  0.1449068821613429  \\
            508.736918958384  0.1448579239271792  \\
            508.8829398880506  0.14480903756197835  \\
            509.02896081771723  0.1447602241851589  \\
            509.1749817473838  0.1447114847141572  \\
            509.3210026770504  0.1446628198644273  \\
            509.46702360671696  0.14461423014944108  \\
            509.61304453638354  0.1445657158806882  \\
            509.7590654660501  0.1445172771676761  \\
            509.9050863957167  0.14446891391793  \\
            510.0511073253833  0.14442062583699283  \\
            510.1971282550499  0.1443724124284255  \\
            510.3431491847165  0.1443242729938065  \\
            510.48917011438306  0.14427620663273222  \\
            510.63519104404963  0.14422821224281673  \\
            510.7812119737162  0.14418028851969197  \\
            510.92723290338284  0.14413243395700767  \\
            511.0732538330494  0.14408464684643124  \\
            511.219274762716  0.14403692172669796  \\
            511.3652956923826  0.14398924663964002  \\
            511.51131662204915  0.143941623419059  \\
            511.6573375517157  0.14389405472255884  \\
            511.8033584813823  0.14384654301831476  \\
            511.94937941104894  0.14379909058507342  \\
            512.0954003407155  0.14375169951215297  \\
            512.241421270382  0.14370437169944283  \\
            512.3874422000487  0.14365710885740388  \\
            512.5334631297153  0.14360991250706837  \\
            512.6794840593818  0.14356278398004  \\
            512.8255049890485  0.14351572441849378  \\
            512.971525918715  0.14346873477517627  \\
            513.1175468483816  0.1434218158134052  \\
            513.2635677780482  0.14337496810706993  \\
            513.4095887077148  0.14332819204063113  \\
            513.5556096373814  0.14328148780912076  \\
            513.7016305670479  0.14323485541814238  \\
            513.8476514967145  0.14318829468387076  \\
            513.9936724263811  0.1431418052330522  \\
            514.1396933560477  0.14309538650300432  \\
            514.2857142857143  0.14304903774161618  \\
            514.4317352153809  0.14300275800734824  \\
            514.5777561450475  0.14295654616923234  \\
            514.723777074714  0.1429104009068717  \\
            514.8697980043806  0.14286432071044097  \\
            515.0158189340472  0.14281830362625297  \\
            515.1618398637138  0.14277233779949125  \\
            515.3078607933804  0.14272642025108034  \\
            515.453881723047  0.14268055356455608  \\
            515.5999026527136  0.14263474014550973  \\
            515.7459235823801  0.14258898222158817  \\
            515.8919445120467  0.142543281842494  \\
            516.0379654417134  0.14249764087998537  \\
            516.1839863713799  0.14245206102787605  \\
            516.3300073010465  0.14240654380203532  \\
            516.476028230713  0.14236109054038826  \\
            516.6220491603797  0.14231570240291533  \\
            516.7680700900462  0.14227038037165277  \\
            516.9140910197128  0.1422251252506923  \\
            517.0601119493795  0.14217993766618137  \\
            517.206132879046  0.14213481806632297  \\
            517.3521538087126  0.14208976672137566  \\
            517.4981747383791  0.1420447837236537  \\
            517.6441956680458  0.1419998689875268  \\
            517.7902165977123  0.14195502224942053  \\
            517.9362375273789  0.14191024306781574  \\
            518.0822584570456  0.14186553082324918  \\
            518.2282793867121  0.14182088471831308  \\
            518.3743003163787  0.1417763037776552  \\
            518.5203212460452  0.14173178684797907  \\
            518.6663421757119  0.14168733259804372  \\
            518.8123631053784  0.1416429395186638  \\
            518.958384035045  0.14159860188829704  \\
            519.1044049647116  0.14155430957579884  \\
            519.2504258943782  0.14151006464557295  \\
            519.3964468240448  0.14146586944322137  \\
            519.5424677537113  0.14142172614691947  \\
            519.688488683378  0.14137763676741585  \\
            519.8345096130446  0.14133360314803248  \\
            519.9805305427111  0.14128962696466454  \\
            520.1265514723777  0.14124570972578054  \\
            520.2725724020443  0.14120185277242223  \\
            520.4185933317109  0.14115805727820463  \\
            520.5646142613774  0.14111432424931614  \\
            520.710635191044  0.14107065452451834  \\
            520.8566561207107  0.14102704877514613  \\
            521.0026770503772  0.14098350750510774  \\
            521.1486979800438  0.1409400310508846  \\
            521.2947189097104  0.14089661958153152  \\
            521.440739839377  0.14085327309867643  \\
            521.5867607690435  0.14080999143652076  \\
            521.7327816987101  0.140766774261839  \\
            521.8788026283768  0.14072362107397915  \\
            522.0248235580433  0.14068053120486235  \\
            522.1708444877099  0.14063750381898302  \\
            522.3168654173764  0.1405945379134089  \\
            522.4628863470431  0.14055163231778103  \\
            522.6089072767097  0.1405087856943137  \\
            522.7549282063762  0.14046599605485843  \\
            522.9009491360429  0.1404232521372584  \\
            523.0469700657094  0.14038055229659388  \\
            523.192990995376  0.1403378988210571  \\
            523.3390119250425  0.14029529384105974  \\
            523.4850328547092  0.1402527393292325  \\
            523.6310537843758  0.1402102371004256  \\
            523.7770747140423  0.14016778881170852  \\
            523.923095643709  0.14012539596236986  \\
            524.0691165733755  0.1400830598939177  \\
            524.2151375030421  0.14004078179007926  \\
            524.3611584327086  0.13999856267680116  \\
            524.5071793623753  0.13995640342224916  \\
            524.6532002920419  0.13991430473680844  \\
            524.7992212217084  0.13987226717308346  \\
            524.945242151375  0.13983029112589784  \\
            525.0912630810416  0.13978837683229467  \\
            525.2372840107082  0.13974652437153612  \\
            525.3833049403748  0.13970473366510375  \\
            525.5293258700414  0.1396630044766985  \\
            525.675346799708  0.13962133641224034  \\
            525.8213677293745  0.13957972891986886  \\
            525.9673886590411  0.13953818128994258  \\
            526.1134095887077  0.1394966926550396  \\
            526.2594305183743  0.13945526198995709  \\
            526.4054514480409  0.13941388811171165  \\
            526.5514723777075  0.13937256967953912  \\
            526.6974933073741  0.13933130072477815  \\
            526.8435142370406  0.1392900728014007  \\
            526.9895351667072  0.139248888049055  \\
            527.1355560963738  0.13920774855216997  \\
            527.2815770260404  0.13916665624625046  \\
            527.427597955707  0.1391256129178775  \\
            527.5736188853735  0.1390846202047081  \\
            527.7196398150402  0.13904367959547526  \\
            527.8656607447067  0.13900279242998811  \\
            528.0116816743733  0.13896195989913177  \\
            528.15770260404  0.13892118304486736  \\
            528.3037235337065  0.13888046276023217  \\
            528.4497444633731  0.13883979978933936  \\
            528.5957653930396  0.1387991947273783  \\
            528.7417863227063  0.13875864802061427  \\
            528.8878072523728  0.13871815996638867  \\
            529.0338281820394  0.13867773071311884  \\
            529.1798491117061  0.1386373602602983  \\
            529.3258700413726  0.13859704845849652  \\
            529.4718909710392  0.138556795009359  \\
            529.6179119007057  0.13851659946560735  \\
            529.7639328303724  0.13847646123103916  \\
            529.9099537600389  0.13843637956052807  \\
            530.0559746897055  0.13839635356002378  \\
            530.2019956193722  0.13835638218655197  \\
            530.3480165490387  0.1383164642482145  \\
            530.4940374787053  0.13827659766120604  \\
            530.6400584083718  0.13823677187898833  \\
            530.7860793380385  0.1381969862343826  \\
            530.932100267705  0.138157242767637  \\
            531.0781211973716  0.13811754337821908  \\
            531.2241421270382  0.13807788982481592  \\
            531.3701630567048  0.1380382837253341  \\
            531.5161839863714  0.13799872655689946  \\
            531.6622049160379  0.1379592196558575  \\
            531.8082258457046  0.137919764217773  \\
            531.9542467753712  0.13788036129743028  \\
            532.1002677050377  0.1378410118088332  \\
            532.2462886347043  0.1378017165252049  \\
            532.3923095643709  0.13776247607898806  \\
            532.5383304940375  0.13772329096184477  \\
            532.684351423704  0.13768416152465665  \\
            532.8303723533706  0.13764508797752467  \\
            532.9763932830373  0.13760607038976935  \\
            533.1224142127038  0.13756710868993063  \\
            533.2684351423704  0.13752820266576785  \\
            533.414456072037  0.13748935196425985  \\
            533.5604770017036  0.13745055609160486  \\
            533.7064979313701  0.1374118144132207  \\
            533.8525188610367  0.13737312615374453  \\
            533.9985397907034  0.13733449039703294  \\
            534.1445607203699  0.1372959060861621  \\
            534.2905816500365  0.1372573720234275  \\
            534.436602579703  0.13721888200633298  \\
            534.5826235093697  0.13718042913726983  \\
            534.7286444390363  0.13714201552326422  \\
            534.8746653687028  0.13710364302890343  \\
            535.0206862983695  0.13706531338549185  \\
            535.166707228036  0.1370270281910509  \\
            535.3127281577026  0.13698878891031888  \\
            535.4587490873691  0.13695059687475136  \\
            535.6047700170358  0.13691245328252072  \\
            535.7507909467024  0.13687435919851645  \\
            535.8968118763689  0.13683631555434514  \\
            536.0428328060356  0.13679832314833026  \\
            536.1888537357021  0.13676038264551243  \\
            536.3348746653687  0.1367224945776492  \\
            536.4808955950352  0.13668465934321525  \\
            536.6269165247019  0.13664687720740215  \\
            536.7729374543685  0.13660914830211862  \\
            536.918958384035  0.1365714726259904  \\
            537.0649793137017  0.1365338500443601  \\
            537.2110002433682  0.13649628028928762  \\
            537.3570211730348  0.13645876295954962  \\
            537.5030421027014  0.13642129752063994  \\
            537.649063032368  0.13638388330476947  \\
            537.7950839620346  0.13634651951086602  \\
            537.9411048917011  0.13630920520457446  \\
            538.0871258213677  0.1362719393182567  \\
            538.2331467510343  0.13623471963131178  \\
            538.3791676807009  0.13619753638112445  \\
            538.5251886103675  0.1361603896105635  \\
            538.671209540034  0.13612328115053354  \\
            538.8172304697007  0.1360862127055685  \\
            538.9632513993672  0.13604918585383194  \\
            539.1092723290338  0.13601220204711675  \\
            539.2552932587004  0.1359752626108455  \\
            539.401314188367  0.13593836874407  \\
            539.5473351180336  0.13590152151947169  \\
            539.6933560477001  0.13586472188336146  \\
            539.8393769773668  0.13582797065567956  \\
            539.9853979070333  0.13579126852999593  \\
            540.1314188366999  0.13575461607350972  \\
            540.2774397663665  0.1357180137270498  \\
            540.4234606960331  0.13568146180507434  \\
            540.5694816256997  0.13564496049567104  \\
            540.7155025553662  0.13560850986055717  \\
            540.8615234850329  0.13557210983507928  \\
            541.0075444146994  0.13553576022821356  \\
            541.153565344366  0.13549946072256558  \\
            541.2995862740327  0.1354632108743704  \\
            541.4456072036992  0.13542701011349265  \\
            541.5916281333658  0.13539085774342624  \\
            541.7376490630323  0.13535475294129476  \\
            541.883669992699  0.1353186947578511  \\
            542.0296909223655  0.13528268211747776  \\
            542.1757118520321  0.13524670859623816  \\
            542.3217327816988  0.1352107687179086  \\
            542.4677537113653  0.1351748644824371  \\
            542.6137746410319  0.13513899756827238  \\
            542.7597955706984  0.1351031695338748  \\
            542.9058165003651  0.135067381817716  \\
            543.0518374300316  0.1350316357382791  \\
            543.1978583596982  0.13499593249405858  \\
            543.3438792893648  0.1349602731635605  \\
            543.4899002190314  0.1349246587053022  \\
            543.635921148698  0.13488908995781246  \\
            543.7819420783645  0.13485356763963158  \\
            543.9279630080312  0.1348180923493111  \\
            544.0739839376978  0.1347826645654142  \\
            544.2200048673643  0.13474728464651536  \\
            544.3660257970309  0.1347119528312005  \\
            544.5120467266975  0.13467666923806695  \\
            544.6580676563641  0.1346414338657235  \\
            544.8040885860306  0.13460624659279033  \\
            544.9501095156972  0.13457110717789908  \\
            545.0961304453639  0.1345360152596928  \\
            545.2421513750304  0.13450097035682596  \\
            545.388172304697  0.13446597186796438  \\
            545.5341932343636  0.1344310190717855  \\
            545.6802141640302  0.13439611112697797  \\
            545.8262350936967  0.134361247072242  \\
            545.9722560233633  0.13432642452289376  \\
            546.11827695303  0.1342916345326337  \\
            546.2642978826965  0.13425687765217323  \\
            546.4103188123631  0.1342221555345994  \\
            546.5563397420296  0.1341874697189123  \\
            546.7023606716963  0.13415282163002462  \\
            546.8483816013629  0.13411821257876202  \\
            546.9944025310294  0.1340836437618629  \\
            547.1404234606961  0.1340491162619784  \\
            547.2864443903626  0.13401463104767272  \\
            547.4324653200292  0.13398018897342256  \\
            547.5784862496957  0.13394579077961768  \\
            547.7245071793624  0.1339114370925605  \\
            547.870528109029  0.13387712842446636  \\
            548.0165490386955  0.13384286517346336  \\
            548.1625699683622  0.13380864762359243  \\
            548.3085908980287  0.1337744759448073  \\
            548.4546118276953  0.13374035019297448  \\
            548.6006327573618  0.1337062703098734  \\
            548.7466536870285  0.1336722361231962  \\
            548.8926746166951  0.13363824734654786  \\
            549.0386955463616  0.13360430357944625  \\
            549.1847164760283  0.13357040430732195  \\
            549.3307374056948  0.1335365489015184  \\
            549.4767583353614  0.13350273661929182  \\
            549.622779265028  0.1334689666038113  \\
            549.7688001946946  0.13343523788415879  \\
            549.9148211243612  0.13340154382616887  \\
            550.0608420540277  0.13336788025962334  \\
            550.2068629836944  0.13333424902636828  \\
            550.3528839133609  0.13330065164625654  \\
            550.4989048430275  0.13326708953051863  \\
            550.6449257726941  0.13323356398176303  \\
            550.7909467023607  0.13320007619397606  \\
            550.9369676320273  0.13316662725252174  \\
            551.0829885616938  0.1331332181341421  \\
            551.2290094913604  0.13309984970695687  \\
            551.375030421027  0.13306652273046374  \\
            551.5210513506936  0.1330332378555381  \\
            551.6670722803602  0.13299999562443335  \\
            551.8130932100268  0.13296679647078058  \\
            551.9591141396934  0.13293364071958877  \\
            552.1051350693599  0.1329005285872448  \\
            552.2511559990265  0.13286746018151327  \\
            552.397176928693  0.13283443550153676  \\
            552.5431978583597  0.13280145443783553  \\
            552.6892187880263  0.13276851677230778  \\
            552.8352397176928  0.1327356221782296  \\
            552.9812606473595  0.13270277022025478  \\
            553.127281577026  0.13266996035441508  \\
            553.2733025066926  0.13263719192811996  \\
            553.4193234363593  0.13260446418015684  \\
            553.5653443660258  0.132571776240691  \\
            553.7113652956924  0.13253912554322467  \\
            553.8573862253589  0.13250650396687305  \\
            554.0034071550256  0.13247391241662285  \\
            554.1494280846921  0.13244135239357283  \\
            554.2954490143587  0.132408825295266  \\
            554.4414699440254  0.1323763324156899  \\
            554.5874908736919  0.13234387494527644  \\
            554.7335118033585  0.1323114539709019  \\
            554.879532733025  0.132279070475887  \\
            555.0255536626917  0.13224672533999682  \\
            555.1715745923582  0.1322144193394409  \\
            555.3175955220248  0.13218215314687315  \\
            555.4636164516915  0.13214992733139191  \\
            555.609637381358  0.13211774235853996  \\
            555.7556583110246  0.1320855985903043  \\
            555.9016792406911  0.1320534962851166  \\
            556.0477001703578  0.1320214355978527  \\
            556.1937211000244  0.131989416579833  \\
            556.3397420296909  0.1319574391788223  \\
            556.4857629593575  0.13192550323902966  \\
            556.6317838890241  0.13189360850110868  \\
            556.7778048186907  0.13186175460215735  \\
            556.9238257483572  0.131829941075718  \\
            557.0698466780239  0.1317981673517774  \\
            557.2158676076905  0.13176643275676675  \\
            557.361888537357  0.13173473651356163  \\
            557.5079094670236  0.13170307774148202  \\
            557.6539303966902  0.13167144960605526  \\
            557.7999513263568  0.13163984913956475  \\
            557.9459722560233  0.13160827799122252  \\
            558.09199318569  0.1315767375449095  \\
            558.2380141153566  0.13154522908565858  \\
            558.3840350450231  0.1315137537996541  \\
            558.5300559746897  0.13148231277423209  \\
            558.6760769043563  0.13145090699788034  \\
            558.8220978340229  0.13141953736023818  \\
            558.9681187636895  0.13138820465209666  \\
            559.114139693356  0.13135690956539856  \\
            559.2601606230227  0.1313256526932381  \\
            559.4061815526892  0.13129443452986142  \\
            559.5522024823558  0.13126325547066614  \\
            559.6982234120223  0.13123211581220165  \\
            559.844244341689  0.1312010157521689  \\
            559.9902652713556  0.13116995538942056  \\
            560.1362862010221  0.131138934723961  \\
            560.2823071306888  0.1311079536569461  \\
            560.4283280603553  0.1310770119906836  \\
            560.5743489900219  0.13104610942863276  \\
            560.7203699196884  0.13101524557540453  \\
            560.8663908493551  0.13098441993676155  \\
            561.0124117790217  0.1309536319196181  \\
            561.1584327086882  0.1309228808320401  \\
            561.3044536383549  0.13089216588324512  \\
            561.4504745680214  0.13086148431378802  \\
            561.596495497688  0.13083082882263158  \\
            561.7425164273546  0.13080020055166744  \\
            561.8885373570212  0.13076960087122597  \\
            562.0345582866878  0.13073903105716683  \\
            562.1805792163543  0.13070849229087894  \\
            562.326600146021  0.1306779856592805  \\
            562.4726210756875  0.13064751215481904  \\
            562.6186420053541  0.1306170726754712  \\
            562.7646629350207  0.1305866680247431  \\
            562.9106838646873  0.13055629891167  \\
            563.0567047943539  0.13052596595081642  \\
            563.2027257240204  0.13049566966227621  \\
            563.348746653687  0.13046541047167245  \\
            563.4947675833536  0.13043518871015752  \\
            563.6407885130202  0.13040500461441304  \\
            563.7868094426868  0.1303748583266499  \\
            563.9328303723534  0.13034474989460834  \\
            564.07885130202  0.1303146792715577  \\
            564.2248722316865  0.1302846463162968  \\
            564.3708931613531  0.13025465079315354  \\
            564.5169140910197  0.13022469237198525  \\
            564.6629350206863  0.13019477062817836  \\
            564.8089559503529  0.13016488504264873  \\
            564.9549768800194  0.1301350350018414  \\
            565.1009978096861  0.13010521979773074  \\
            565.2470187393526  0.13007543862782034  \\
            565.3930396690192  0.13004568446622344  \\
            565.5390605986859  0.13001595545573935  \\
            565.6850815283524  0.1299862530299613  \\
            565.831102458019  0.1299565784554137  \\
            565.9771233876855  0.12992693290822882  \\
            566.1231443173522  0.1298973174741465  \\
            566.2691652470187  0.12986773314851444  \\
            566.4151861766853  0.12983818083628784  \\
            566.561207106352  0.12980866135202984  \\
            566.7072280360185  0.12977917541991124  \\
            566.8532489656851  0.12974972367371043  \\
            566.9992698953516  0.1297203066568137  \\
            567.1452908250183  0.12969092482221486  \\
            567.2913117546848  0.12966157853251567  \\
            567.4373326843514  0.12963226805992534  \\
            567.583353614018  0.12960299358626098  \\
            567.7293745436846  0.12957375520294742  \\
            567.8753954733512  0.1295445529110171  \\
            568.0214164030177  0.12951538662111026  \\
            568.1674373326844  0.12948625615347478  \\
            568.313458262351  0.1294571612379663  \\
            568.4594791920175  0.12942810151404824  \\
            568.6055001216841  0.12939907653079158  \\
            568.7515210513507  0.1293700857468752  \\
            568.8975419810173  0.12934112853058555  \\
            569.0435629106838  0.12931220415981684  \\
            569.1895838403505  0.12928330967569526  \\
            569.3356047700171  0.12925443858246047  \\
            569.4816256996836  0.12922559216858973  \\
            569.6276466293502  0.129196771691165  \\
            569.7736675590168  0.12916797832068147  \\
            569.9196884886834  0.12913921314104732  \\
            570.0657094183499  0.129110477149584  \\
            570.2117303480165  0.12908177125702608  \\
            570.3577512776832  0.12905309628752112  \\
            570.5037722073497  0.12902445297863008  \\
            570.6497931370163  0.1289958419813268  \\
            570.7958140666829  0.12896726385999846  \\
            570.9418349963495  0.12893871909244523  \\
            571.0878559260161  0.12891020806988046  \\
            571.2338768556826  0.1288817310969307  \\
            571.3798977853493  0.1288532883916356  \\
            571.5259187150158  0.12882488008544787  \\
            571.6719396446824  0.1287965062232335  \\
            571.817960574349  0.12876816676327152  \\
            571.9639815040156  0.12873986157725412  \\
            572.1100024336822  0.1287115904502866  \\
            572.2560233633487  0.1286833530808875  \\
            572.4020442930154  0.12865514908098835  \\
            572.5480652226819  0.12862697797593395  \\
            572.6940861523485  0.12859883920448212  \\
            572.840107082015  0.128570732118804  \\
            572.9861280116817  0.12854265594002634  \\
            573.1321489413483  0.12851460359222666  \\
            573.2781698710148  0.12848657411383343  \\
            573.4241908006815  0.1284585687524315  \\
            573.570211730348  0.12843058867257443  \\
            573.7162326600146  0.12840263495578427  \\
            573.8622535896811  0.12837470860055183  \\
            574.0082745193478  0.12834681052233649  \\
            574.1542954490144  0.12831894155356613  \\
            574.3003163786809  0.12829110244363742  \\
            574.4463373083476  0.1282632938589154  \\
            574.5923582380141  0.12823551638273406  \\
            574.7383791676807  0.12820777051539567  \\
            574.8844000973473  0.1281800566741713  \\
            575.0304210270139  0.12815237519330058  \\
            575.1764419566805  0.12812472632399174  \\
            575.322462886347  0.1280971102344217  \\
            575.4684838160136  0.12806952700973584  \\
            575.6145047456802  0.1280419766520483  \\
            575.7605256753468  0.12801445908044173  \\
            575.9065466050134  0.1279869741309675  \\
            576.05256753468  0.12795952155664547  \\
            576.1985884643466  0.1279321010274642  \\
            576.3446093940131  0.12790471213038082  \\
            576.4906303236797  0.12787735436932104  \\
            576.6366512533463  0.12785002716517932  \\
            576.7826721830129  0.12782272985581855  \\
            576.9286931126795  0.12779545927975117  \\
            577.074714042346  0.1277682097267277  \\
            577.2207349720127  0.12774098256186786  \\
            577.3667559016792  0.12771377894351063  \\
            577.5127768313458  0.12768659995029213  \\
            577.6587977610125  0.12765944658114572  \\
            577.804818690679  0.1276323197553021  \\
            577.9508396203456  0.12760522031228907  \\
            578.0968605500121  0.1275781490119318  \\
            578.2428814796788  0.1275511065343526  \\
            578.3889024093453  0.12752409347997104  \\
            578.5349233390119  0.12749711036950398  \\
            578.6809442686786  0.12747015764396544  \\
            578.8269651983451  0.12744323566466675  \\
            578.9729861280117  0.1274163447132164  \\
            579.1190070576782  0.1273894849915202  \\
            579.2650279873449  0.12736265662178112  \\
            579.4110489170114  0.12733585964649943  \\
            579.557069846678  0.1273090940284726  \\
            579.7030907763447  0.12728235965079532  \\
            579.8491117060112  0.12725565631685962  \\
            579.9951326356778  0.12722898375035466  \\
            580.1411535653443  0.12720234159526686  \\
            580.287174495011  0.1271757294158799  \\
            580.4331954246776  0.12714914669677468  \\
            580.5792163543441  0.12712259284282934  \\
            580.7252372840107  0.12709606699084458  \\
            580.8712582136773  0.127069562320764  \\
            581.0172791433439  0.12704307839609416  \\
            581.1633000730104  0.12701661636873746  \\
            581.309321002677  0.1269901773140139  \\
            581.4553419323437  0.12696376223066116  \\
            581.6013628620102  0.12693737204083472  \\
            581.7473837916768  0.12691100759010757  \\
            581.8934047213434  0.1268846696474706  \\
            582.03942565101  0.1268583589053323  \\
            582.1854465806765  0.12683207597951887  \\
            582.3314675103431  0.12680582140927424  \\
            582.4774884400098  0.12677959565726  \\
            582.6235093696763  0.12675339910955544  \\
            582.7695302993429  0.12672723207565761  \\
            582.9155512290095  0.1267010947884812  \\
            583.0615721586761  0.12667498740435865  \\
            583.2075930883427  0.12664891000304004  \\
            583.3536140180092  0.1266228625876932  \\
            583.4996349476759  0.12659684508490363  \\
            583.6456558773424  0.12657085734467455  \\
            583.791676807009  0.12654489914042685  \\
            583.9376977366755  0.12651897016899918  \\
            584.0837186663422  0.12649307005064783  \\
            584.2297395960088  0.12646719832904682  \\
            584.3757605256753  0.1264413544712879  \\
            584.521781455342  0.12641553786788043  \\
            584.6678023850085  0.1263897451540143  \\
            584.8138233146751  0.12636397138241437  \\
            584.9598442443416  0.12633821794029712  \\
            585.1058651740083  0.1263124858993216  \\
            585.2518861036749  0.12628677625749216  \\
            585.3979070333414  0.12626108993915847  \\
            585.5439279630081  0.1262354277950154  \\
            585.6899488926746  0.12620979060210313  \\
            585.8359698223412  0.1261841790638072  \\
            585.9819907520077  0.12615859380985828  \\
            586.1280116816744  0.12613303539633244  \\
            586.274032611341  0.126107504305651  \\
            586.4200535410075  0.1260820009465806  \\
            586.5660744706742  0.126056525654233  \\
            586.7120954003407  0.12603107869006552  \\
            586.8581163300073  0.12600566024188048  \\
            587.0041372596739  0.12598027042382565  \\
            587.1501581893405  0.12595490927639405  \\
            587.2961791190071  0.1259295767664239  \\
            587.4422000486736  0.12590427278709887  \\
            587.5882209783402  0.12587899715794773  \\
            587.7342419080068  0.12585374962484466  \\
            587.8802628376734  0.12582852986000903  \\
            588.02628376734  0.12580333746200556  \\
            588.1723046970066  0.12577817195574423  \\
            588.3183256266732  0.1257530327924803  \\
            588.4643465563397  0.12572791900110566  \\
            588.6103674860063  0.12570282407372876  \\
            588.7563884156729  0.12567774798534367  \\
            588.9024093453395  0.12565269180360522  \\
            589.0484302750061  0.12562765652526733  \\
            589.1944512046726  0.1256026430761829  \\
            589.3404721343393  0.12557765231130397  \\
            589.4864930640058  0.12555268501468145  \\
            589.6325139936724  0.12552774189946547  \\
            589.7785349233391  0.1255028236079051  \\
            589.9245558530056  0.1254779307113485  \\
            590.0705767826722  0.12545306371024284  \\
            590.2165977123387  0.1254282230341344  \\
            590.3626186420054  0.12540340904166838  \\
            590.5086395716719  0.12537862202058916  \\
            590.6546605013385  0.12535386218774008  \\
            590.8006814310052  0.12532912968906357  \\
            590.9467023606717  0.12530442459960106  \\
            591.0927232903383  0.12527974692349303  \\
            591.2387442200048  0.12525509659397907  \\
            591.3847651496715  0.12523047347339772  \\
            591.530786079338  0.12520587735318664  \\
            591.6768070090046  0.12518130795388244  \\
            591.8228279386713  0.1251567649251209  \\
            591.9688488683378  0.12513224784563676  \\
            592.1148697980044  0.12510775622326378  \\
            592.2608907276709  0.12508328949493486  \\
            592.4069116573376  0.12505884409343912  \\
            592.5529325870042  0.12503441581058813  \\
            592.6989535166707  0.12501000601299958  \\
            592.8449744463373  0.12498561569572761  \\
            592.9909953760039  0.1249612457855181  \\
            593.1370163056705  0.1249368971408086  \\
            593.283037235337  0.12491257055172854  \\
            593.4290581650037  0.12488826674009884  \\
            593.5750790946703  0.12486398635943226  \\
            593.7211000243368  0.12483972999493323  \\
            593.8671209540034  0.12481549816349788  \\
            594.01314188367  0.12479129131371411  \\
            594.1591628133366  0.1247671098258614  \\
            594.3051837430031  0.12474295401191109  \\
            594.4512046726697  0.12471882411552608  \\
            594.5972256023364  0.12469472031206111  \\
            594.7432465320029  0.12467064270856257  \\
            594.8892674616695  0.12464659134376851  \\
            595.035288391336  0.12462256618810881  \\
            595.1813093210027  0.1245985671437049  \\
            595.3273302506692  0.12457459404437007  \\
            595.4733511803358  0.12455064665560923  \\
            595.6193721100025  0.124526724674619  \\
            595.765393039669  0.12450282773028777  \\
            595.9114139693356  0.12447895538319556  \\
            596.0574348990021  0.12445510712561417  \\
            596.2034558286688  0.12443128185104085  \\
            596.3494767583354  0.1244074734067666  \\
            596.4954976880019  0.12438368215156671  \\
            596.6415186176686  0.12435990907524859  \\
            596.7875395473351  0.12433615510146098  \\
            596.9335604770017  0.12431242108769389  \\
            597.0795814066682  0.12428870782527877  \\
            597.2256023363349  0.1242650160393883  \\
            597.3716232660015  0.12424134638903657  \\
            597.517644195668  0.124217699467079  \\
            597.6636651253347  0.1241940758002123  \\
            597.8096860550012  0.12417047584897462  \\
            597.9557069846678  0.1241469000077453  \\
            598.1017279143343  0.12412334860474511  \\
            598.247748844001  0.12409982190203615  \\
            598.3937697736676  0.12407632009552187  \\
            598.5397907033341  0.12405284331494704  \\
            598.6858116330008  0.12402939162389771  \\
            598.8318325626673  0.12400596501980138  \\
            598.9778534923339  0.12398256343392677  \\
            599.1238744220005  0.12395918673138404  \\
            599.2698953516671  0.12393583471112464  \\
            599.4159162813337  0.12391250710594132  \\
            599.5619372110002  0.12388920358246824  \\
            599.7079581406668  0.12386592374118086  \\
            599.8539790703334  0.12384266711639598  \\
            600.0  0.1238194331762717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={9f619ce1-9912-48b4-a512-b22006f0b08f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00019551174703146467  \\
            0.29204185933317106  0.0007431462638138889  \\
            0.43806278899975665  0.0015865867488323358  \\
            0.5840837186663421  0.002672846610638609  \\
            0.7301046483329278  0.003952845630642127  \\
            0.8761255779995133  0.005381843037443359  \\
            1.0221465076660987  0.006919699532996264  \\
            1.1681674373326842  0.008531005639009362  \\
            1.31418836699927  0.010185082835799192  \\
            1.4602092966658555  0.011855820120399957  \\
            1.606230226332441  0.013521564118777503  \\
            1.7522511559990266  0.01516467070985347  \\
            1.8982720856656121  0.016771431906506547  \\
            2.0442930153321974  0.01833139171048371  \\
            2.190313944998783  0.019837349454691844  \\
            2.3363348746653685  0.021284595820180465  \\
            2.4823558043319545  0.022670652511012912  \\
            2.62837673399854  0.023993870252957704  \\
            2.7743976636651255  0.025253681610240837  \\
            2.920418593331711  0.02644981778266844  \\
            3.0664395229982966  0.027582909879212147  \\
            3.212460452664882  0.028653761570382262  \\
            3.3584813823314676  0.029663624672247247  \\
            3.504502311998053  0.0306142534302838  \\
            3.6505232416646387  0.03150728084875453  \\
            3.7965441713312242  0.032344870602877565  \\
            3.9425651009978098  0.033129240450551434  \\
            4.088586030664395  0.033862526053756524  \\
            4.23460696033098  0.03454723625705952  \\
            4.380627889997566  0.03518580158601663  \\
            4.5266488196641514  0.03578049961453447  \\
            4.672669749330737  0.0363338271947844  \\
            4.8186906789973225  0.036848315013567834  \\
            4.964711608663909  0.03732614271750888  \\
            5.1107325383304945  0.03776960539510753  \\
            5.25675346799708  0.03818109825363429  \\
            5.4027743976636655  0.038562748889531664  \\
            5.548795327330251  0.03891654731914722  \\
            5.694816256996837  0.03924451920833804  \\
            5.840837186663422  0.039548713469425345  \\
            5.986858116330008  0.03983091551876638  \\
            6.132879045996593  0.040092785246254765  \\
            6.278899975663179  0.0403359753820114  \\
            6.424920905329764  0.0405621103916441  \\
            6.57094183499635  0.04077272601559287  \\
            6.716962764662935  0.040969096278516894  \\
            6.862983694329521  0.04115250098751047  \\
            7.009004623996106  0.0413241663841946  \\
            7.155025553662692  0.04148526556297844  \\
            7.301046483329277  0.04163689659249337  \\
            7.447067412995863  0.041779963452057894  \\
            7.5930883426624485  0.04191535813555566  \\
            7.739109272329034  0.042043922906778324  \\
            7.8851302019956195  0.04216644468181068  \\
            8.031151131662204  0.04228365502903066  \\
            8.17717206132879  0.04239622122070612  \\
            8.323192990995375  0.04250470230265614  \\
            8.46921392066196  0.04260963766393558  \\
            8.615234850328546  0.04271152498003312  \\
            8.761255779995132  0.04281081951516041  \\
            8.907276709661717  0.042907934122252044  \\
            9.053297639328303  0.04300323924296556  \\
            9.199318568994888  0.04309706290768148  \\
            9.345339498661474  0.043189686653553105  \\
            9.49136042832806  0.043281419330094884  \\
            9.637381357994645  0.043372484684804036  \\
            9.783402287661232  0.04346308139148574  \\
            9.929423217327818  0.043553388600626505  \\
            10.075444146994403  0.04364356593939418  \\
            10.221465076660989  0.04373375351163794  \\
            10.367486006327574  0.043824071897888256  \\
            10.51350693599416  0.04391462215535697  \\
            10.659527865660746  0.04400548581793723  \\
            10.805548795327331  0.0440967248962035  \\
            10.951569724993917  0.04418838260231692  \\
            11.097590654660502  0.044280572366717674  \\
            11.243611584327088  0.04437336686983352  \\
            11.389632513993673  0.0444667860216532  \\
            11.535653443660259  0.04456084403494728  \\
            11.681674373326844  0.044655549425268184  \\
            11.82769530299343  0.044750905010950186  \\
            11.973716232660015  0.04484690791310942  \\
            12.1197371623266  0.044943549555643864  \\
            12.265758091993186  0.04504081566523334  \\
            12.411779021659772  0.045138686271339525  \\
            12.557799951326357  0.04523713570620595  \\
            12.703820880992943  0.04533614355720918  \\
            12.849841810659528  0.04543579603687409  \\
            12.995862740326114  0.045536086495346205  \\
            13.1418836699927  0.04563698656832042  \\
            13.287904599659285  0.045738467377635185  \\
            13.43392552932587  0.04584049953127245  \\
            13.579946458992456  0.045943053123357676  \\
            13.725967388659042  0.04604609773415987  \\
            13.871988318325627  0.046149602430091564  \\
            14.018009247992213  0.04625353576370878  \\
            14.164030177658798  0.046357865773711086  \\
            14.310051107325384  0.04646255998494155  \\
            14.45607203699197  0.046567585408386805  \\
            14.602092966658555  0.04667296004016699  \\
            14.74811389632514  0.04677875948013215  \\
            14.894134825991726  0.046884953266675355  \\
            15.040155755658311  0.04699151384187276  \\
            15.186176685324897  0.047098414338655255  \\
            15.332197614991482  0.04720562858080843  \\
            15.478218544658068  0.047313131082972595  \\
            15.624239474324654  0.047420897050642785  \\
            15.770260403991239  0.047528902380168735  \\
            15.916281333657825  0.04763712365875491  \\
            16.06230226332441  0.04774553816446046  \\
            16.208323192990996  0.047854123866199284  \\
            16.35434412265758  0.04796285942373997  \\
            16.500365052324167  0.04807172764131146  \\
            16.64638598199075  0.0481808304934  \\
            16.792406911657338  0.048290183256291926  \\
            16.93842784132392  0.04839976615104509  \\
            17.08444877099051  0.04850956012179145  \\
            17.230469700657093  0.04861954683573708  \\
            17.37649063032368  0.04872970868316219  \\
            17.522511559990264  0.048840028777421066  \\
            17.66853248965685  0.04895049095494214  \\
            17.814553419323435  0.04906107977522793  \\
            17.960574348990022  0.0491717805208551  \\
            18.106595278656606  0.0492825791974744  \\
            18.252616208323193  0.0493934625338107  \\
            18.398637137989777  0.049504417981662996  \\
            18.544658067656364  0.04961543371590438  \\
            18.690678997322948  0.0497265513999716  \\
            18.836699926989535  0.049837875458971295  \\
            18.98272085665612  0.049949389770097566  \\
            19.128741786322706  0.05006107876451976  \\
            19.27476271598929  0.05017292758005661  \\
            19.420783645655877  0.05028492206117615  \\
            19.566804575322465  0.05039704875899578  \\
            19.71282550498905  0.05050929493128221  \\
            19.858846434655636  0.0506216485424515  \\
            20.00486736432222  0.05073409826356903  \\
            20.150888293988807  0.050846633472349544  \\
            20.29690922365539  0.0509592442531571  \\
            20.442930153321978  0.051071921397005095  \\
            20.58895108298856  0.05118465640155626  \\
            20.73497201265515  0.05129744147112268  \\
            20.880992942321733  0.051410283607400555  \\
            21.02701387198832  0.051523314949435677  \\
            21.173034801654904  0.05163654795299802  \\
            21.31905573132149  0.05174996656810024  \\
            21.465076660988075  0.05186355557723259  \\
            21.611097590654662  0.051977300595362916  \\
            21.757118520321246  0.05209118806993663  \\
            21.903139449987833  0.052205205280876764  \\
            22.049160379654417  0.05231934034058389  \\
            22.195181309321004  0.05243358219393623  \\
            22.341202238987588  0.052547920618289536  \\
            22.487223168654175  0.05266234622347716  \\
            22.63324409832076  0.05277685045181006  \\
            22.779265027987346  0.052891425578076766  \\
            22.92528595765393  0.053006064709543395  \\
            23.071306887320517  0.053120761785953666  \\
            23.2173278169871  0.05323551396585001  \\
            23.36334874665369  0.05335044860109604  \\
            23.509369676320272  0.05346561004362956  \\
            23.65539060598686  0.05358098018068712  \\
            23.801411535653443  0.05369654192400425  \\
            23.94743246532003  0.0538122792098156  \\
            24.093453394986614  0.05392817699885479  \\
            24.2394743246532  0.05404422127635455  \\
            24.385495254319785  0.05416039905204658  \\
            24.531516183986373  0.054276698360161676  \\
            24.677537113652956  0.05439310825942964  \\
            24.823558043319544  0.05450961883307934  \\
            24.969578972986127  0.054626221188838656  \\
            25.115599902652715  0.054742907458934544  \\
            25.2616208323193  0.05485967080009297  \\
            25.407641761985886  0.05497650539353895  \\
            25.55366269165247  0.05509340644499655  \\
            25.699683621319057  0.05521037376892152  \\
            25.84570455098564  0.05532754453851341  \\
            25.991725480652228  0.05544496439417346  \\
            26.13774641031881  0.05556261305000809  \\
            26.2837673399854  0.05568047143824863  \\
            26.429788269651983  0.05579852170925119  \\
            26.57580919931857  0.05591674723149676  \\
            26.721830128985154  0.05603513259159118  \\
            26.86785105865174  0.05615366359426514  \\
            27.013871988318325  0.05627232726237414  \\
            27.159892917984912  0.05639111183689857  \\
            27.305913847651496  0.05651000677694365  \\
            27.451934777318083  0.05662900275973945  \\
            27.597955706984667  0.05674809168064087  \\
            27.743976636651254  0.056867266653127684  \\
            27.889997566317838  0.05698652200880449  \\
            28.036018495984425  0.057105853297400755  \\
            28.18203942565101  0.05722525728677077  \\
            28.328060355317596  0.057344760624656065  \\
            28.47408128498418  0.057464523647638696  \\
            28.620102214650768  0.057584549883557885  \\
            28.76612314431735  0.05770481732749454  \\
            28.91214407398394  0.057825305369529865  \\
            29.058165003650522  0.05794599479474544  \\
            29.20418593331711  0.058066867783223154  \\
            29.350206862983693  0.05818790791004524  \\
            29.49622779265028  0.05830910014529424  \\
            29.642248722316864  0.058430430854053084  \\
            29.788269651983452  0.058551887796404974  \\
            29.934290581650036  0.058673460127433484  \\
            30.080311511316623  0.05879513839722251  \\
            30.226332440983207  0.05891691455085627  \\
            30.372353370649794  0.059038781928419354  \\
            30.518374300316378  0.059160735264996635  \\
            30.664395229982965  0.05928277069067336  \\
            30.81041615964955  0.05940488573053508  \\
            30.956437089316136  0.059527082278400666  \\
            31.10245801898272  0.05964951022012831  \\
            31.248478948649307  0.05977222945483419  \\
            31.39449987831589  0.05989521540827329  \\
            31.540520807982478  0.060018445062762694  \\
            31.686541737649062  0.06014189695718158  \\
            31.83256266731565  0.060265551186971196  \\
            31.978583596982233  0.06038938940413486  \\
            32.12460452664882  0.06051339481723802  \\
            32.27062545631541  0.060637552191408185  \\
            32.41664638598199  0.06076184784833495  \\
            32.562667315648575  0.06088626966626999  \\
            32.70868824531516  0.061010807080027075  \\
            32.85470917498175  0.06113545108098207  \\
            33.00073010464833  0.061260194217072905  \\
            33.14675103431492  0.0613850305927996  \\
            33.2927719639815  0.061509955869224274  \\
            33.43879289364809  0.061634967263971135  \\
            33.584813823314676  0.06176006355122645  \\
            33.73083475298126  0.06188525316602448  \\
            33.87685568264784  0.062010706546776824  \\
            34.022876612314434  0.062136468650973616  \\
            34.16889754198102  0.06226251297800762  \\
            34.3149184716476  0.06238881473480635  \\
            34.460939401314185  0.0625153508358319  \\
            34.606960330980776  0.06264209990308102  \\
            34.75298126064736  0.06276904226608511  \\
            34.899002190313944  0.06289615996191021  \\
            35.04502311998053  0.063023436735157  \\
            35.19104404964712  0.06315085803796082  \\
            35.3370649793137  0.06327841102999161  \\
            35.483085908980286  0.06340608457845402  \\
            35.62910683864687  0.06353386925808728  \\
            35.77512776831346  0.06366175735116532  \\
            35.921148697980044  0.06378974284749664  \\
            36.06716962764663  0.06391782144442446  \\
            36.21319055731321  0.06404599054682658  \\
            36.3592114869798  0.06417424926711551  \\
            36.505232416646386  0.06430259842523836  \\
            36.65125334631297  0.06443113464807071  \\
            36.797274275979554  0.06456000805455751  \\
            36.943295205646145  0.06468919239407536  \\
            37.08931613531273  0.06481866020112821  \\
            37.23533706497931  0.06494838586115873  \\
            37.381357994645896  0.0650783456105483  \\
            37.52737892431249  0.06520851753661704  \\
            37.67339985397907  0.06533888157762371  \\
            37.819420783645654  0.06546941952276593  \\
            37.96544171331224  0.0656001150121799  \\
            38.11146264297883  0.06573095353694061  \\
            38.25748357264541  0.06586192243906176  \\
            38.403504502311996  0.06599301091149573  \\
            38.54952543197858  0.06612420999813369  \\
            38.69554636164517  0.06625551259380545  \\
            38.841567291311755  0.06638691344427958  \\
            38.98758822097834  0.06651840914626336  \\
            39.13360915064493  0.0666499981474028  \\
            39.27963008031151  0.06678168074628262  \\
            39.4256510099781  0.06691345909242623  \\
            39.57167193964468  0.06704547937639571  \\
            39.71769286931127  0.06717785423739862  \\
            39.863713798977855  0.06731055253644334  \\
            40.00973472864444  0.06744354517590215  \\
            40.15575565831102  0.06757680504674912  \\
            40.30177658797761  0.06771030702856018  \\
            40.4477975176442  0.06784402798951303  \\
            40.59381844731078  0.06797794678638722  \\
            40.739839376977365  0.06811204426456408  \\
            40.885860306643956  0.06824630325802676  \\
            41.03188123631054  0.06838070858936024  \\
            41.17790216597712  0.0685152470697513  \\
            41.32392309564371  0.06864990749898854  \\
            41.4699440253103  0.06878468066546237  \\
            41.61596495497688  0.06891955934616498  \\
            41.761985884643465  0.06905453830669041  \\
            41.90800681431005  0.06918961430123453  \\
            42.05402774397664  0.06932478607259498  \\
            42.200048673643224  0.06946005435217124  \\
            42.34606960330981  0.06959542185996458  \\
            42.49209053297639  0.06973099759442883  \\
            42.63811146264298  0.06986694903343775  \\
            42.784132392309566  0.07000324629285469  \\
            42.93015332197615  0.07013985797044786  \\
            43.07617425164273  0.07027675478560017  \\
            43.222195181309324  0.0704139095793093  \\
            43.36821611097591  0.0705512973141878  \\
            43.51423704064249  0.07068889507446287  \\
            43.660257970309075  0.07082668206597659  \\
            43.806278899975666  0.07096463961618577  \\
            43.95229982964225  0.07110275117416204  \\
            44.098320759308834  0.07124100231059174  \\
            44.24434168897542  0.07137938071777607  \\
            44.39036261864201  0.07151787620963097  \\
            44.53638354830859  0.07165648072168715  \\
            44.682404477975176  0.0717951883110901  \\
            44.82842540764176  0.07193399515660011  \\
            44.97444633730835  0.07207289955859225  \\
            45.120467266974934  0.07221190193905634  \\
            45.26648819664152  0.072351004841597  \\
            45.4125091263081  0.07249023912585977  \\
            45.55853005597469  0.0726298300053366  \\
            45.704550985641276  0.07276979856557922  \\
            45.85057191530786  0.07291011047947195  \\
            45.996592844974444  0.07305073367018543  \\
            46.142613774641035  0.07319163831117664  \\
            46.28863470430762  0.07333279682618879  \\
            46.4346556339742  0.07347418388925141  \\
            46.580676563640786  0.07361577642468027  \\
            46.72669749330738  0.07375755360707753  \\
            46.87271842297396  0.07389949686133156  \\
            47.018739352640544  0.07404158986261704  \\
            47.16476028230713  0.07418381853639495  \\
            47.31078121197372  0.07432617105841258  \\
            47.4568021416403  0.07446863785470346  \\
            47.60282307130689  0.07461121160158746  \\
            47.74884400097347  0.07475388722567071  \\
            47.89486493064006  0.07489666190384564  \\
            48.040885860306645  0.07503953506329097  \\
            48.18690678997323  0.07518250838147175  \\
            48.33292771963981  0.07532558578613925  \\
            48.4789486493064  0.07546887350717751  \\
            48.62496957897299  0.0756125717531331  \\
            48.77099050863957  0.07575665056871086  \\
            48.917011438306155  0.07590107455491396  \\
            49.063032367972745  0.07604581068723243  \\
            49.20905329763933  0.07619082831564304  \\
            49.35507422730591  0.07633609916460947  \\
            49.5010951569725  0.07648159733308219  \\
            49.64711608663909  0.07662729929449852  \\
            49.79313701630567  0.07677318389678262  \\
            49.939157945972255  0.07691923236234544  \\
            50.08517887563884  0.0770654282880848  \\
            50.23119980530543  0.07721175764538535  \\
            50.37722073497201  0.07735820878011855  \\
            50.5232416646386  0.0775047724126427  \\
            50.66926259430518  0.07765144163780296  \\
            50.81528352397177  0.07779821192493128  \\
            50.961304453638355  0.07794508111784645  \\
            51.10732538330494  0.07809204943485411  \\
            51.25334631297152  0.0782391194687467  \\
            51.399367242638114  0.078386296469602  \\
            51.5453881723047  0.07853377207862573  \\
            51.69140910197128  0.07868167262477853  \\
            51.837430031637865  0.07882995900113987  \\
            51.983450961304456  0.07897859459436532  \\
            52.12947189097104  0.07912754528468638  \\
            52.27549282063762  0.07927677944591063  \\
            52.42151375030421  0.07942626794542167  \\
            52.5675346799708  0.07957598414417912  \\
            52.71355560963738  0.07972590389671858  \\
            52.859576539303966  0.07987600555115172  \\
            53.00559746897055  0.08002626994916624  \\
            53.15161839863714  0.08017668042602583  \\
            53.297639328303724  0.08032722281057018  \\
            53.44366025797031  0.08047788542521507  \\
            53.58968118763689  0.08062865908595225  \\
            53.73570211730348  0.08077953710234953  \\
            53.881723046970066  0.0809305152775507  \\
            54.02774397663665  0.08108159190827559  \\
            54.173764906303234  0.08123276778482007  \\
            54.319785835969824  0.08138404619105599  \\
            54.46580676563641  0.08153544599046679  \\
            54.61182769530299  0.08168721780293513  \\
            54.757848624969576  0.08183942137626456  \\
            54.90386955463617  0.08199201625422013  \\
            55.04989048430275  0.08214496458993703  \\
            55.195911413969334  0.08229823114592055  \\
            55.34193234363592  0.08245178329404616  \\
            55.48795327330251  0.08260559101555943  \\
            55.63397420296909  0.0827596269010761  \\
            55.779995132635676  0.08291386615058202  \\
            55.92601606230226  0.08306828657343315  \\
            56.07203699196885  0.08322286858835565  \\
            56.218057921635435  0.08337759522344577  \\
            56.36407885130202  0.0835324521161699  \\
            56.5100997809686  0.08368742751336457  \\
            56.65612071063519  0.08384251227123646  \\
            56.80214164030178  0.08399769985536236  \\
            56.94816256996836  0.08415298634068921  \\
            57.094183499634944  0.08430837041153409  \\
            57.240204429301535  0.08446385336158421  \\
            57.38622535896812  0.0846194390938969  \\
            57.5322462886347  0.08477517950560978  \\
            57.678267218301286  0.08493135020224567  \\
            57.82428814796788  0.08508795854298525  \\
            57.97030907763446  0.08524496274194127  \\
            58.116330007301045  0.08540232374037235  \\
            58.262350936967636  0.085560005206683  \\
            58.40837186663422  0.08571797353642362  \\
            58.5543927963008  0.08587619785229042  \\
            58.70041372596739  0.08603465000412555  \\
            58.84643465563398  0.08619330456891704  \\
            58.99245558530056  0.0863521388507987  \\
            59.138476514967145  0.08651113288105036  \\
            59.28449744463373  0.0866702694180976  \\
            59.43051837430032  0.08682953394751194  \\
            59.576539303966904  0.08698891468201075  \\
            59.72256023363349  0.0871484025614573  \\
            59.86858116330007  0.0873079912528607  \\
            60.01460209296666  0.08746767715037598  \\
            60.160623022633246  0.087627459375304  \\
            60.30664395229983  0.08778733977609152  \\
            60.45266488196641  0.08794732292833117  \\
            60.598685811633004  0.0881075155742416  \\
            60.74470674129959  0.08826818008044302  \\
            60.89072767096617  0.08842928738395268  \\
            61.036748600632755  0.08859079437427493  \\
            61.182769530299346  0.08875266078863135  \\
            61.32879045996593  0.08891484921196056  \\
            61.474811389632514  0.0890773250769184  \\
            61.6208323192991  0.0892400566638778  \\
            61.76685324896569  0.08940301510092885  \\
            61.91287417863227  0.08956617436387876  \\
            62.058895108298856  0.0897295112762519  \\
            62.20491603796544  0.08989300550928975  \\
            62.35093696763203  0.09005663958195097  \\
            62.496957897298614  0.09022039886091132  \\
            62.6429788269652  0.09038427156056371  \\
            62.78899975663178  0.0905482487430182  \\
            62.93502068629837  0.090712324318102  \\
            63.081041615964956  0.09087649504335939  \\
            63.22706254563154  0.09104076052405186  \\
            63.373083475298124  0.091205123213158  \\
            63.519104404964715  0.0913695884113736  \\
            63.6651253346313  0.09153434183068379  \\
            63.81114626429788  0.0916995896761999  \\
            63.957167193964466  0.09186528473149233  \\
            64.10318812363106  0.09203138257124811  \\
            64.24920905329763  0.09219784174111124  \\
            64.39522998296422  0.09236462375768288  \\
            64.54125091263082  0.0925316931085212  \\
            64.68727184229739  0.09269901725214147  \\
            64.83329277196398  0.09286656661801611  \\
            64.97931370163057  0.09303431460657448  \\
            65.12533463129715  0.09320223758920314  \\
            65.27135556096374  0.09337031490824568  \\
            65.41737649063032  0.09353852887700277  \\
            65.56339742029691  0.09370686477973218  \\
            65.7094183499635  0.09387531087164872  \\
            65.85543927963008  0.09404385837892429  \\
            66.00146020929667  0.09421250149868791  \\
            66.14748113896326  0.09438123739902562  \\
            66.29350206862983  0.09455006621898059  \\
            66.43952299829643  0.09471899106855303  \\
            66.585543927963  0.09488802213915225  \\
            66.73156485762959  0.09505743821052805  \\
            66.87758578729618  0.09522735397515189  \\
            67.02360671696276  0.09539772060947016  \\
            67.16962764662935  0.09556849238676778  \\
            67.31564857629594  0.09573962667716812  \\
            67.46166950596252  0.09591108394763305  \\
            67.60769043562911  0.09608282776196296  \\
            67.75371136529569  0.0962548247807967  \\
            67.89973229496228  0.09642704476161165  \\
            68.04575322462887  0.09659946055872363  \\
            68.19177415429544  0.09677204812328696  \\
            68.33779508396204  0.09694478650329454  \\
            68.48381601362863  0.09711765784357763  \\
            68.6298369432952  0.09729064738580608  \\
            68.7758578729618  0.09746374346848817  \\
            68.92187880262837  0.0976369375269707  \\
            69.06789973229496  0.09781022409343901  \\
            69.21392066196155  0.09798360079691684  \\
            69.35994159162813  0.09815706836326649  \\
            69.50596252129472  0.0983306306151887  \\
            69.65198345096131  0.09850432559062555  \\
            69.79800438062789  0.0986784852259295  \\
            69.94402531029448  0.098853148827784  \\
            70.09004623996105  0.09902826616843093  \\
            70.23606716962765  0.09920379024489137  \\
            70.38208809929424  0.09937967727896539  \\
            70.52810902896081  0.09955588671723228  \\
            70.6741299586274  0.09973238123105034  \\
            70.820150888294  0.09990912671655704  \\
            70.96617181796057  0.10008609229466887  \\
            71.11219274762716  0.10026325031108155  \\
            71.25821367729374  0.10044057633626981  \\
            71.40423460696033  0.10061804916548751  \\
            71.55025553662692  0.10079565081876762  \\
            71.6962764662935  0.10097336654092222  \\
            71.84229739596009  0.10115118480154249  \\
            71.98831832562668  0.10132909729499871  \\
            72.13433925529326  0.10150709894044026  \\
            72.28036018495985  0.10168518788179565  \\
            72.42638111462642  0.10186336548777244  \\
            72.57240204429301  0.10204163635185738  \\
            72.7184229739596  0.10222009190807098  \\
            72.86444390362618  0.10239907168326107  \\
            73.01046483329277  0.10257855888529173  \\
            73.15648576295936  0.10275850190528653  \\
            73.30250669262594  0.10293885248938714  \\
            73.44852762229253  0.10311956573875339  \\
            73.59454855195911  0.10330060010956306  \\
            73.7405694816257  0.10348191741301219  \\
            73.88659041129229  0.10366348281531482  \\
            74.03261134095887  0.10384526483770307  \\
            74.17863227062546  0.10402723535642723  \\
            74.32465320029205  0.10420936960275565  \\
            74.47067412995862  0.10439164616297472  \\
            74.61669505962521  0.10457404697838905  \\
            74.76271598929179  0.10475655734532123  \\
            74.90873691895838  0.10493916591511201  \\
            75.05475784862497  0.10512186469412024  \\
            75.20077877829155  0.10530464904372279  \\
            75.34679970795814  0.10548751768031472  \\
            75.49282063762473  0.10567047267530914  \\
            75.63884156729131  0.10585351945513725  \\
            75.7848624969579  0.10603683082065112  \\
            75.93088342662448  0.1062207033003933  \\
            76.07690435629107  0.10640508583286791  \\
            76.22292528595766  0.10658992545833146  \\
            76.36894621562423  0.10677517270437388  \\
            76.51496714529083  0.10696078158591867  \\
            76.66098807495742  0.10714670960522273  \\
            76.80700900462399  0.10733291775187641  \\
            76.95302993429058  0.10751937050280364  \\
            77.09905086395716  0.10770603582226176  \\
            77.24507179362375  0.10789288516184165  \\
            77.39109272329034  0.10807989346046756  \\
            77.53711365295692  0.10826703914439732  \\
            77.68313458262351  0.10845430412722222  \\
            77.8291555122901  0.108641673809867  \\
            77.97517644195668  0.10882913708058986  \\
            78.12119737162327  0.10901668631498256  \\
            78.26721830128986  0.10920431737597026  \\
            78.41323923095644  0.10939202961381164  \\
            78.55926016062303  0.10957982586609885  \\
            78.7052810902896  0.1097677124577575  \\
            78.8513020199562  0.10995597384527163  \\
            78.99732294962278  0.11014480796042729  \\
            79.14334387928936  0.11033415389960796  \\
            79.28936480895595  0.11052395738738541  \\
            79.43538573862254  0.1107141677700338  \\
            79.58140666828912  0.11090473801552986  \\
            79.72742759795571  0.11109562471355273  \\
            79.87344852762229  0.1112867880754841  \\
            80.01946945728888  0.11147819193440807  \\
            80.16549038695547  0.11166980374511125  \\
            80.31151131662205  0.1118615945840827  \\
            80.45753224628864  0.11205353914951402  \\
            80.60355317595523  0.11224561576129924  \\
            80.7495741056218  0.11243780636103483  \\
            80.8955950352884  0.11263009651201987  \\
            81.04161596495497  0.11282247539925576  \\
            81.18763689462156  0.1130149358294465  \\
            81.33365782428815  0.1132074742309985  \\
            81.47967875395473  0.11340009065402068  \\
            81.62569968362132  0.11359278877032442  \\
            81.77172061328791  0.11378559140935711  \\
            81.91774154295449  0.11397888057640765  \\
            82.06376247262108  0.11417274177548045  \\
            82.20978340228766  0.11436711569733901  \\
            82.35580433195425  0.1145619467908889  \\
            82.50182526162084  0.11475718326317763  \\
            82.64784619128741  0.11495277707939479  \\
            82.793867120954  0.11514868396287199  \\
            82.9398880506206  0.11534486339508278  \\
            83.08590898028717  0.11554127861564281  \\
            83.23192990995376  0.1157378966223097  \\
            83.37795083962034  0.11593468817098308  \\
            83.52397176928693  0.11613162777570464  \\
            83.66999269895352  0.11632869370865805  \\
            83.8160136286201  0.11652586800016897  \\
            83.96203455828669  0.11672313643870513  \\
            84.10805548795328  0.11692048857087625  \\
            84.25407641761986  0.11711791770143404  \\
            84.40009734728645  0.11731542089327229  \\
            84.54611827695302  0.11751299896742673  \\
            84.69213920661961  0.11771065650307518  \\
            84.8381601362862  0.1179084653063225  \\
            84.98418106595278  0.11810684227504312  \\
            85.13020199561937  0.11830579265551937  \\
            85.27622292528596  0.11850525576894926  \\
            85.42224385495254  0.11870517483324754  \\
            85.56826478461913  0.11890549696304592  \\
            85.71428571428571  0.1191061731696928  \\
            85.8603066439523  0.1193071583612535  \\
            86.00632757361889  0.11950841134251007  \\
            86.15234850328547  0.11970989481496135  \\
            86.29836943295206  0.1199115753768231  \\
            86.44439036261865  0.12011342352302781  \\
            86.59041129228522  0.12031541364522476  \\
            86.73643222195182  0.12051752403178013  \\
            86.88245315161839  0.12071973686777683  \\
            87.02847408128498  0.12092203823501466  \\
            87.17449501095157  0.12112441811201015  \\
            87.32051594061815  0.12132687037399668  \\
            87.46653687028474  0.12152939279292445  \\
            87.61255779995133  0.12173198703746045  \\
            87.75857872961791  0.1219346586729885  \\
            87.9045996592845  0.12213756027358241  \\
            88.05062058895108  0.12234108484276683  \\
            88.19664151861767  0.12254518325203646  \\
            88.34266244828426  0.12274979349965727  \\
            88.48868337795084  0.1229548576214802  \\
            88.63470430761743  0.12316032169094124  \\
            88.78072523728402  0.12336613581906125  \\
            88.9267461669506  0.1235722541544461  \\
            89.07276709661718  0.12377863488328666  \\
            89.21878802628376  0.12398524022935874  \\
            89.36480895595035  0.12419203645402313  \\
            89.51082988561694  0.1243989938562256  \\
            89.65685081528352  0.12460608677249688  \\
            89.80287174495011  0.12481329357695267  \\
            89.9488926746167  0.12502059668129364  \\
            90.09491360428328  0.12522798253480544  \\
            90.24093453394987  0.1254354416243587  \\
            90.38695546361645  0.125642968474409  \\
            90.53297639328304  0.12585056164699693  \\
            90.67899732294963  0.126058223741748  \\
            90.8250182526162  0.1262659613958727  \\
            90.9710391822828  0.1264740418786705  \\
            91.11706011194939  0.12668277064741057  \\
            91.26308104161596  0.12689207271821662  \\
            91.40910197128255  0.12710188481617543  \\
            91.55512290094913  0.12731214784739706  \\
            91.70114383061572  0.12752280689901502  \\
            91.84716476028231  0.12773381123918612  \\
            91.99318568994889  0.1279451143170906  \\
            92.13920661961548  0.1281566737629321  \\
            92.28522754928207  0.1283684513879376  \\
            92.43124847894865  0.1285804131843574  \\
            92.57726940861524  0.1287925293254653  \\
            92.72329033828181  0.12900477416555842  \\
            92.8693112679484  0.12921712623995726  \\
            93.015332197615  0.12942956826500568  \\
            93.16135312728157  0.12964208713807093  \\
            93.30737405694816  0.12985467393754366  \\
            93.45339498661475  0.13006732392283787  \\
            93.59941591628133  0.13028003653439094  \\
            93.74543684594792  0.13049281539366364  \\
            93.8914577756145  0.13070566830314012  \\
            94.03747870528109  0.1309190130515052  \\
            94.18349963494768  0.13113299941514103  \\
            94.32952056461426  0.13134755755864977  \\
            94.47554149428085  0.13156262298752477  \\
            94.62156242394744  0.1317781355345856  \\
            94.76758335361401  0.13199403935997783  \\
            94.9136042832806  0.1322102829511735  \\
            95.05962521294718  0.13242681912297063  \\
            95.20564614261377  0.13264360501749348  \\
            95.35166707228036  0.13286060210419257  \\
            95.49768800194694  0.13307777617984445  \\
            95.64370893161353  0.13329509736855208  \\
            95.78972986128012  0.13351254012174438  \\
            95.9357507909467  0.1337300832181766  \\
            96.08177172061329  0.13394770976393014  \\
            96.22779265027987  0.13416540719241254  \\
            96.37381357994646  0.13438316726435764  \\
            96.51983450961305  0.1346009860678254  \\
            96.66585543927962  0.13481886401820187  \\
            96.81187636894622  0.13503680585819947  \\
            96.9578972986128  0.13525485938865262  \\
            97.10391822827938  0.1354735141177578  \\
            97.24993915794597  0.13569280824762525  \\
            97.39596008761256  0.13591267164223578  \\
            97.54198101727914  0.13613303864258874  \\
            97.68800194694573  0.13635384806670217  \\
            97.83402287661231  0.13657504320961275  \\
            97.9800438062789  0.13679657184337576  \\
            98.12606473594549  0.1370183862170651  \\
            98.27208566561207  0.13724044305677344  \\
            98.41810659527866  0.1374627035656119  \\
            98.56412752494525  0.1376851334237104  \\
            98.71014845461183  0.13790770278821737  \\
            98.85616938427842  0.1381303862933  \\
            99.002190313945  0.13835316305014395  \\
            99.14821124361158  0.1385760166469537  \\
            99.29423217327817  0.1387989351489523  \\
            99.44025310294475  0.13902191109838136  \\
            99.58627403261134  0.13924494151450126  \\
            99.73229496227793  0.13946802789359092  \\
            99.87831589194451  0.1396911762089479  \\
            100.0243368216111  0.1399145106245591  \\
            100.17035775127768  0.14013852222739562  \\
            100.31637868094427  0.14036317097353682  \\
            100.46239961061086  0.14058838546605917  \\
            100.60842054027744  0.1408140989387058  \\
            100.75444146994403  0.14104024925588676  \\
            100.90046239961062  0.14126677891267866  \\
            101.0464833292772  0.14149363503482495  \\
            101.19250425894379  0.14172076937873576  \\
            101.33852518861036  0.14194813833148792  \\
            101.48454611827695  0.14217570291082515  \\
            101.63056704794354  0.1424034287651577  \\
            101.77658797761012  0.1426312861735627  \\
            101.92260890727671  0.14285925004578393  \\
            102.0686298369433  0.14308729992223196  \\
            102.21465076660988  0.14331541997398403  \\
            102.36067169627647  0.14354359900278416  \\
            102.50669262594305  0.14377183044104314  \\
            102.65271355560964  0.1440001123518384  \\
            102.79873448527623  0.1442284474289142  \\
            102.9447554149428  0.1444568429966814  \\
            103.0907763446094  0.14468553661697728  \\
            103.23679727427599  0.14491494958329965  \\
            103.38281820394256  0.1451449963707027  \\
            103.52883913360915  0.14537560437598415  \\
            103.67486006327573  0.14560670578482926  \\
            103.82088099294232  0.14583823757181097  \\
            103.96690192260891  0.14607014150038986  \\
            104.11292285227549  0.14630236412291403  \\
            104.25894378194208  0.14653485678061942  \\
            104.40496471160867  0.14676757560362944  \\
            104.55098564127525  0.14700048151095513  \\
            104.69700657094184  0.14723354021049537  \\
            104.84302750060841  0.14746672219903637  \\
            104.989048430275  0.14770000276225223  \\
            105.1350693599416  0.14793336197470458  \\
            105.28109028960817  0.14816678469984265  \\
            105.42711121927476  0.14840026059000339  \\
            105.57313214894135  0.1486337840864113  \\
            105.71915307860793  0.14886735441917862  \\
            105.86517400827452  0.14910097560730506  \\
            106.0111949379411  0.14933465645867816  \\
            106.15721586760769  0.1495687862775051  \\
            106.30323679727428  0.1498036415910481  \\
            106.44925772694086  0.1500391263287803  \\
            106.59527865660745  0.1502751667351597  \\
            106.74129958627404  0.15051169400729725  \\
            106.88732051594062  0.15074864429495718  \\
            107.0333414456072  0.15098595870055678  \\
            107.17936237527378  0.15122358327916652  \\
            107.32538330494037  0.15146146903850993  \\
            107.47140423460696  0.1516995719389637  \\
            107.61742516427354  0.15193785289355763  \\
            107.76344609394013  0.1521762777679747  \\
            107.90946702360672  0.15241481738055102  \\
            108.0554879532733  0.15265344750227566  \\
            108.20150888293989  0.1528921488567911  \\
            108.34752981260647  0.15313090712039268  \\
            108.49355074227306  0.15336971292202908  \\
            108.63957167193965  0.15360856184330196  \\
            108.78559260160623  0.1538474544184662  \\
            108.93161353127282  0.15408639613442976  \\
            109.07763446093941  0.15432540756772767  \\
            109.22365539060598  0.15456503852327574  \\
            109.36967632027257  0.15480537340866593  \\
            109.51569724993915  0.15504633224698083  \\
            109.66171817960574  0.15528784018417158  \\
            109.80773910927233  0.1555298274890576  \\
            109.95376003893891  0.15577222955332673  \\
            110.0997809686055  0.15601498689153526  \\
            110.24580189827209  0.15625804514110772  \\
            110.39182282793867  0.15650135506233717  \\
            110.53784375760526  0.15674487253838504  \\
            110.68386468727184  0.15698855857528102  \\
            110.82988561693843  0.15723237930192335  \\
            110.97590654660502  0.15747630597007858  \\
            111.1219274762716  0.1577203149543816  \\
            111.26794840593818  0.15796438775233582  \\
            111.41396933560478  0.15820851098431288  \\
            111.55999026527135  0.1584526763935529  \\
            111.70601119493794  0.15869688084616443  \\
            111.85203212460452  0.15894112633112426  \\
            111.99805305427111  0.1591854199602777  \\
            112.1440739839377  0.1594298497515128  \\
            112.29009491360428  0.15967499895694692  \\
            112.43611584327087  0.15992084676220522  \\
            112.58213677293746  0.16016731196735676  \\
            112.72815770260404  0.16041431867311243  \\
            112.87417863227063  0.1606617962808252  \\
            113.0201995619372  0.1609096794924898  \\
            113.1662204916038  0.16115790831074306  \\
            113.31224142127039  0.16140642803886363  \\
            113.45826235093696  0.16165518928077205  \\
            113.60428328060355  0.16190414794103097  \\
            113.75030421027014  0.16215326522484477  \\
            113.89632513993672  0.16240250763805986  \\
            114.04234606960331  0.16265184698716453  \\
            114.18836699926989  0.16290126037928906  \\
            114.33438792893648  0.16315073022220566  \\
            114.48040885860307  0.1634002442243284  \\
            114.62642978826965  0.16364979539471328  \\
            114.77245071793624  0.16389938204305832  \\
            114.91847164760283  0.1641490077797034  \\
            115.0644925772694  0.16439868151563033  \\
            115.210513506936  0.16464859796347378  \\
            115.35653443660257  0.16489929573839726  \\
            115.50255536626916  0.16515068566455063  \\
            115.64857629593575  0.16540268536170788  \\
            115.79459722560233  0.16565521793681365  \\
            115.94061815526892  0.16590821198398326  \\
            116.08663908493551  0.16616160158450277  \\
            116.23266001460209  0.16641532630682887  \\
            116.37868094426868  0.16666933120658903  \\
            116.52470187393527  0.16692356682658135  \\
            116.67072280360185  0.16717798919677462  \\
            116.81674373326844  0.1674325598343084  \\
            116.96276466293502  0.1676872457434928  \\
            117.1087855926016  0.1679420194158088  \\
            117.2548065222682  0.16819685882990792  \\
            117.40082745193477  0.16845174745161245  \\
            117.54684838160136  0.16870667423391536  \\
            117.69286931126796  0.1689616336169803  \\
            117.83889024093453  0.1692166255281416  \\
            117.98491117060112  0.16947165538190437  \\
            118.1309321002677  0.16972673407994426  \\
            118.27695302993429  0.16998220270099892  \\
            118.42297395960088  0.17023847501521705  \\
            118.56899488926746  0.17049543190868222  \\
            118.71501581893405  0.17075298986076734  \\
            118.86103674860064  0.17101107103476382  \\
            119.00705767826722  0.17126960327788152  \\
            119.15307860793381  0.17152852012124872  \\
            119.29909953760038  0.17178776077991223  \\
            119.44512046726697  0.1720472701528373  \\
            119.59114139693357  0.17230699882290756  \\
            119.73716232660014  0.17256690305692518  \\
            119.88318325626673  0.17282694480561075  \\
            120.02920418593332  0.17308709170360337  \\
            120.1752251155999  0.17334731706946047  \\
            120.32124604526649  0.17360759990565805  \\
            120.46726697493307  0.17386792489859054  \\
            120.61328790459966  0.17412828241857084  \\
            120.75930883426625  0.1743886685198303  \\
            120.90532976393283  0.17464908494051867  \\
            121.05135069359942  0.17490953910270424  \\
            121.19737162326601  0.1751700441123737  \\
            121.34339255293258  0.17543112685409035  \\
            121.48941348259918  0.17569299501517457  \\
            121.63543441226575  0.17595553907273534  \\
            121.78145534193234  0.17621867440126263  \\
            121.92747627159893  0.1764823222676385  \\
            122.07349720126551  0.17674640983113743  \\
            122.2195181309321  0.1770108701434264  \\
            122.36553906059869  0.17727564214856442  \\
            122.51155999026527  0.17754067068300303  \\
            122.65758091993186  0.17780590647558603  \\
            122.80360184959844  0.17807130614754949  \\
            122.94962277926503  0.17833683221252195  \\
            123.09564370893162  0.17860245307652414  \\
            123.2416646385982  0.17886814303796916  \\
            123.38768556826479  0.17913388228766247  \\
            123.53370649793138  0.1793996569088018  \\
            123.67972742759795  0.1796654588769772  \\
            123.82574835726454  0.17993128606017114  \\
            123.97176928693112  0.18019714221875827  \\
            124.11779021659771  0.18046303700550567  \\
            124.2638111462643  0.18072901789348786  \\
            124.40983207593088  0.18099574035319427  \\
            124.55585300559747  0.18126322072711337  \\
            124.70187393526406  0.18153136720361182  \\
            124.84789486493064  0.18180009408522746  \\
            124.99391579459723  0.1820693217886693  \\
            125.1399367242638  0.1823389768448172  \\
            125.2859576539304  0.1826089918987223  \\
            125.43197858359699  0.1828793057096067  \\
            125.57799951326356  0.18314986315086365  \\
            125.72402044293015  0.1834206152100574  \\
            125.87004137259675  0.18369151898892333  \\
            126.01606230226332  0.18396253770336785  \\
            126.16208323192991  0.18423364068346848  \\
            126.30810416159649  0.1845048033734738  \\
            126.45412509126308  0.18477600733180355  \\
            126.60014602092967  0.18504724023104835  \\
            126.74616695059625  0.18531849585797006  \\
            126.89218788026284  0.18558977411350158  \\
            127.03820880992943  0.18586108101274684  \\
            127.184229739596  0.18613242868498087  \\
            127.3302506692626  0.1864039581662077  \\
            127.47627159892917  0.1866763135981632  \\
            127.62229252859576  0.18694941732661371  \\
            127.76831345826236  0.18722317625971688  \\
            127.91433438792893  0.18749750365662748  \\
            128.0603553175955  0.18777231912749748  \\
            128.2063762472621  0.1880475486334757  \\
            128.3523971769287  0.18832312448670813  \\
            128.49841810659527  0.1885989853503378  \\
            128.64443903626187  0.18887507623850497  \\
            128.79045996592845  0.18915134851634663  \\
            128.93648089559503  0.18942775989999708  \\
            129.08250182526163  0.18970427445658766  \\
            129.2285227549282  0.1899808626042467  \\
            129.37454368459478  0.19025750111209963  \\
            129.5205646142614  0.19053417310026904  \\
            129.66658554392797  0.19081086803987432  \\
            129.81260647359454  0.19108758175303223  \\
            129.95862740326115  0.19136431641285645  \\
            130.10464833292772  0.19164108054345763  \\
            130.2506692625943  0.1919178890199437  \\
            130.39669019226088  0.19219501587339527  \\
            130.54271112192748  0.19247301093429287  \\
            130.68873205159406  0.19275174356929828  \\
            130.83475298126064  0.19303111941455658  \\
            130.98077391092724  0.19331105071081492  \\
            131.12679484059382  0.193591456303422  \\
            131.2728157702604  0.19387226164232851  \\
            131.418836699927  0.19415339878208707  \\
            131.56485762959358  0.19443480638185187  \\
            131.71087855926015  0.19471642970537917  \\
            131.85689948892676  0.19499822062102706  \\
            132.00292041859333  0.1952801376017553  \\
            132.1489413482599  0.19556214572512562  \\
            132.29496227792652  0.19584421667330162  \\
            132.4409832075931  0.19612632873304855  \\
            132.58700413725967  0.19640846679573373  \\
            132.73302506692625  0.19669062235732612  \\
            132.87904599659285  0.1969727935183967  \\
            133.02506692625943  0.19725498498411811  \\
            133.171087855926  0.19753720806426495  \\
            133.3171087855926  0.19781948067321362  \\
            133.46312971525919  0.19810224779463512  \\
            133.60915064492576  0.19838588321282555  \\
            133.75517157459237  0.19867024438278938  \\
            133.90119250425894  0.19895523567256995  \\
            134.04721343392552  0.19924076832697396  \\
            134.19323436359213  0.1995267604675713  \\
            134.3392552932587  0.19981313709269496  \\
            134.48527622292528  0.20009983007744123  \\
            134.63129715259188  0.2003867781736696  \\
            134.77731808225846  0.20067392701000278  \\
            134.92333901192504  0.2009612290918266  \\
            135.0693599415916  0.20124864380129023  \\
            135.21538087125822  0.201536137397306  \\
            135.3614018009248  0.2018236830155494  \\
            135.50742273059137  0.2021112606684591  \\
            135.65344366025798  0.2023988572452372  \\
            135.79946458992455  0.20268646651184874  \\
            135.94548551959113  0.20297408911102208  \\
            136.09150644925774  0.2032617325622489  \\
            136.2375273789243  0.2035494112617838  \\
            136.3835483085909  0.2038371464826449  \\
            136.5295692382575  0.20412558985707147  \\
            136.67559016792407  0.20441486006339907  \\
            136.82161109759065  0.20470484310361262  \\
            136.96763202725725  0.2049954420783706  \\
            137.11365295692383  0.20528656725748745  \\
            137.2596738865904  0.20557813607993364  \\
            137.405694816257  0.20587007315383585  \\
            137.5517157459236  0.20616231025647633  \\
            137.69773667559016  0.20645478633429365  \\
            137.84375760525674  0.2067474475028823  \\
            137.98977853492335  0.20704024704699275  \\
            138.13579946458992  0.20733314542053138  \\
            138.2818203942565  0.20762611024656072  \\
            138.4278413239231  0.20791911631729923  \\
            138.57386225358968  0.20821214559412127  \\
            138.71988318325626  0.2085051872075573  \\
            138.86590411292286  0.20879823745729387  \\
            139.01192504258944  0.20909129981217323  \\
            139.15794597225602  0.2093843849101939  \\
            139.30396690192262  0.2096775105585103  \\
            139.4499878315892  0.20997076106335835  \\
            139.59600876125577  0.21026484935681994  \\
            139.74202969092238  0.21055974213535886  \\
            139.88805062058896  0.21085533374384663  \\
            140.03407155025553  0.21115152601085913  \\
            140.1800924799221  0.21144822824867593  \\
            140.32611340958871  0.2117453572532807  \\
            140.4721343392553  0.21204283730436102  \\
            140.61815526892187  0.21234060016530834  \\
            140.76417619858847  0.21263858508321834  \\
            140.91019712825505  0.21293673878889027  \\
            141.05621805792163  0.21323501549682766  \\
            141.20223898758823  0.213533376905238  \\
            141.3482599172548  0.21383179219603243  \\
            141.49428084692138  0.21413023803482634  \\
            141.640301776588  0.21442869857093905  \\
            141.78632270625457  0.21472716543739367  \\
            141.93234363592114  0.21502563775091743  \\
            142.07836456558775  0.2153241221119416  \\
            142.22438549525432  0.21562263260460104  \\
            142.3704064249209  0.21592119079673502  \\
            142.51642735458748  0.21621999141670792  \\
            142.66244828425408  0.21651969641616378  \\
            142.80846921392066  0.2168201924287014  \\
            142.95449014358724  0.21712137218386882  \\
            143.10051107325384  0.21742313623303525  \\
            143.24653200292042  0.21772539294939075  \\
            143.392552932587  0.21802805852794666  \\
            143.5385738622536  0.21833105698553532  \\
            143.68459479192018  0.21863432016080991  \\
            143.83061572158675  0.218937787714245  \\
            143.97663665125336  0.219241407128136  \\
            144.12265758091993  0.21954513370659937  \\
            144.2686785105865  0.21984893057557273  \\
            144.41469944025312  0.22015276868281478  \\
            144.5607203699197  0.2204566267979051  \\
            144.70674129958627  0.22076049151224447  \\
            144.85276222925285  0.22106435723905474  \\
            144.99878315891945  0.22136822621337876  \\
            145.14480408858603  0.22167210849208038  \\
            145.2908250182526  0.22197602195384464  \\
            145.4368459479192  0.22227999229917755  \\
            145.5828668775858  0.22258435934943932  \\
            145.72888780725236  0.22288965533555316  \\
            145.87490873691897  0.22319572780141808  \\
            146.02092966658554  0.22350246783222527  \\
            146.16695059625212  0.22380977469794175  \\
            146.31297152591873  0.22411755585331014  \\
            146.4589924555853  0.22442572693784849  \\
            146.60501338525188  0.2247342117758506  \\
            146.75103431491848  0.22504294237638595  \\
            146.89705524458506  0.2253518589332993  \\
            147.04307617425164  0.22566090982521134  \\
            147.18909710391821  0.2259700516155182  \\
            147.33511803358482  0.22627924905239175  \\
            147.4811389632514  0.22658847506877922  \\
            147.62715989291797  0.22689771078240362  \\
            147.77318082258458  0.22720694549576365  \\
            147.91920175225115  0.2275161766961333  \\
            148.06522268191773  0.22782541005556245  \\
            148.21124361158434  0.22813465943087655  \\
            148.3572645412509  0.2284439468636764  \\
            148.5032854709175  0.2287533025803387  \\
            148.6493064005841  0.22906324265025763  \\
            148.79532733025067  0.22937409603204745  \\
            148.94134825991725  0.22968571029816082  \\
            149.08736918958385  0.2299979748586789  \\
            149.23339011925043  0.2303107876976571  \\
            149.379411048917  0.23062405537312533  \\
            149.52543197858358  0.23093769301708797  \\
            149.6714529082502  0.2312516243355238  \\
            149.81747383791676  0.23156578160838567  \\
            149.96349476758334  0.23188010568960118  \\
            150.10951569724995  0.23219454600707234  \\
            150.25553662691652  0.23250906056267517  \\
            150.4015575565831  0.23282361593226047  \\
            150.5475784862497  0.2331381872656533  \\
            150.69359941591628  0.233452758286653  \\
            150.83962034558286  0.23376732129303346  \\
            150.98564127524946  0.23408187715654297  \\
            151.13166220491604  0.23439643532290402  \\
            151.27768313458262  0.2347110138118137  \\
            151.42370406424922  0.23502563921694344  \\
            151.5697249939158  0.23534035217642413  \\
            151.71574592358238  0.23565585549008566  \\
            151.86176685324895  0.23597222430459994  \\
            152.00778778291556  0.23628933733950208  \\
            152.15380871258213  0.2366070823041998  \\
            152.2998296422487  0.23692535589797384  \\
            152.44585057191532  0.2372440638099775  \\
            152.5918715015819  0.23756312071923688  \\
            152.73789243124847  0.23788245029465085  \\
            152.88391336091507  0.23820198519499106  \\
            153.02993429058165  0.2385216670689018  \\
            153.17595522024823  0.2388414465549002  \\
            153.32197614991483  0.2391612832813762  \\
            153.4679970795814  0.23948114586659228  \\
            153.61401800924799  0.23980101191868392  \\
            153.7600389389146  0.2401208680356592  \\
            153.90605986858117  0.240440709805399  \\
            154.05208079824774  0.2407605418056569  \\
            154.19810172791432  0.24108037760405931  \\
            154.34412265758093  0.2414002397581054  \\
            154.4901435872475  0.24172015981516695  \\
            154.63616451691408  0.24204025595553075  \\
            154.78218544658068  0.24236123962787146  \\
            154.92820637624726  0.24268307320854998  \\
            155.07422730591384  0.2430056332548756  \\
            155.22024823558044  0.24332880575694987  \\
            155.36626916524702  0.24365248613766632  \\
            155.5122900949136  0.24397657925271082  \\
            155.6583110245802  0.24430099939056163  \\
            155.80433195424678  0.2446256702724888  \\
            155.95035288391335  0.2449505250525549  \\
            156.09637381357996  0.24527550631761477  \\
            156.24239474324654  0.24560056608731512  \\
            156.3884156729131  0.2459256658140952  \\
            156.53443660257972  0.24625077638318635  \\
            156.6804575322463  0.246575878112612  \\
            156.82647846191287  0.24690096075318801  \\
            156.97249939157945  0.24722602348852227  \\
            157.11852032124605  0.24755107493501505  \\
            157.26454125091263  0.2478761331418586  \\
            157.4105621805792  0.2482012255910376  \\
            157.5565831102458  0.24852638919732883  \\
            157.7026040399124  0.2488518496561698  \\
            157.84862496957896  0.24917825492054063  \\
            157.99464589924557  0.2495054937456756  \\
            158.14066682891215  0.24983344044716718  \\
            158.28668775857872  0.25016197924436184  \\
            158.43270868824533  0.2504910042603597  \\
            158.5787296179119  0.25082041952201445  \\
            158.72475054757848  0.2511501389599337  \\
            158.87077147724509  0.25148008640847885  \\
            159.01679240691166  0.25181019560576473  \\
            159.16281333657824  0.2521404101936601  \\
            159.30883426624482  0.25247068371778747  \\
            159.45485519591142  0.25280097962752296  \\
            159.600876125578  0.2531312712759965  \\
            159.74689705524457  0.2534615419200917  \\
            159.89291798491118  0.253791784720446  \\
            160.03893891457776  0.25412200274145036  \\
            160.18495984424433  0.2544522089512497  \\
            160.33098077391094  0.2547824262217426  \\
            160.4770017035775  0.25511268732858106  \\
            160.6230226332441  0.2554430349511713  \\
            160.7690435629107  0.25577381633416985  \\
            160.91506449257727  0.2561055700190306  \\
            161.06108542224385  0.25643815129456377  \\
            161.20710635191045  0.2567714307481933  \\
            161.35312728157703  0.25710528939357874  \\
            161.4991482112436  0.2574396186706156  \\
            161.64516914091018  0.25777432044543525  \\
            161.7911900705768  0.2581093070104047  \\
            161.93721100024337  0.25844450108412664  \\
            162.08323192990994  0.2587798358114397  \\
            162.22925285957655  0.25911525476341846  \\
            162.37527378924312  0.25945071193737274  \\
            162.5212947189097  0.25978617175684865  \\
            162.6673156485763  0.2601216090716279  \\
            162.81333657824288  0.2604570091577279  \\
            162.95935750790946  0.260792367717402  \\
            163.10537843757606  0.26112769087913923  \\
            163.25139936724264  0.26146299519766425  \\
            163.39742029690922  0.2617983076539378  \\
            163.54344122657582  0.26213366565515633  \\
            163.6894621562424  0.2624691170347519  \\
            163.83548308590898  0.26280490525436634  \\
            163.98150401557555  0.26314167672741745  \\
            164.12752494524216  0.26347933392723105  \\
            164.27354587490873  0.2638177378995333  \\
            164.4195668045753  0.2641567606803561  \\
            164.56558773424192  0.26449628529603714  \\
            164.7116086639085  0.26483620576321953  \\
            164.85762959357507  0.26517642708885225  \\
            165.00365052324167  0.26551686527018986  \\
            165.14967145290825  0.26585744729479255  \\
            165.29569238257483  0.26619811114052605  \\
            165.44171331224143  0.2665388057755622  \\
            165.587734241908  0.2668794911583779  \\
            165.7337551715746  0.2672201382377561  \\
            165.8797761012412  0.2675607289527853  \\
            166.02579703090777  0.26790125623285965  \\
            166.17181796057434  0.268241723997679  \\
            166.31783889024092  0.2685821471572487  \\
            166.46385981990753  0.26892255161188017  \\
            166.6098807495741  0.2692629742521899  \\
            166.75590167924068  0.26960346295910054  \\
            166.90192260890728  0.26994407660384007  \\
            167.04794353857386  0.27028511478073053  \\
            167.19396446824044  0.270627202090337  \\
            167.33998539790704  0.2709702232554056  \\
            167.48600632757362  0.2713140298433254  \\
            167.6320272572402  0.27165848493320033  \\
            167.7780481869068  0.2720034631158492  \\
            167.92406911657338  0.2723488504938056  \\
            168.07009004623995  0.2726945446813177  \\
            168.21611097590656  0.2730404548043489  \\
            168.36213190557314  0.273386501500577  \\
            168.5081528352397  0.2737326169193947  \\
            168.6541737649063  0.2740787447219096  \\
            168.8001946945729  0.27442484008094414  \\
            168.94621562423947  0.27477086968103526  \\
            169.09223655390605  0.275116811718435  \\
            169.23825748357265  0.2754626559011101  \\
            169.38427841323923  0.27580840344874197  \\
            169.5302993429058  0.27615406709272705  \\
            169.6763202725724  0.2764996710761764  \\
            169.822341202239  0.27684525115391595  \\
            169.96836213190556  0.2771908545924864  \\
            170.11438306157217  0.2775365401701433  \\
            170.26040399123875  0.27788237817685685  \\
            170.40642492090532  0.2782285295133044  \\
            170.55244585057193  0.2785757427229936  \\
            170.6984667802385  0.27892402426334617  \\
            170.84448770990508  0.27927321005945244  \\
            170.99050863957166  0.27962314788680076  \\
            171.13652956923826  0.2799736973712774  \\
            171.28255049890484  0.28032472998916663  \\
            171.42857142857142  0.28067612906715067  \\
            171.57459235823802  0.28102778978231  \\
            171.7206132879046  0.2813796191621227  \\
            171.86663421757117  0.2817315360844651  \\
            172.01265514723778  0.28208347127761163  \\
            172.15867607690436  0.28243536732023444  \\
            172.30469700657093  0.2827871786414038  \\
            172.45071793623754  0.2831388715205881  \\
            172.59673886590411  0.2834904240876535  \\
            172.7427597955707  0.28384182632286437  \\
            172.8887807252373  0.284193080056883  \\
            173.03480165490387  0.28454419897076955  \\
            173.18082258457045  0.28489520859598244  \\
            173.32684351423703  0.28524614631437784  \\
            173.47286444390363  0.28559706135821017  \\
            173.6188853735702  0.28594801481013155  \\
            173.76490630323678  0.28629907960319234  \\
            173.9109272329034  0.2866503405208409  \\
            174.05694816256997  0.2870018601433708  \\
            174.20296909223654  0.28735438124758067  \\
            174.34899002190315  0.2877081288552673  \\
            174.49501095156972  0.2880629228038425  \\
            174.6410318812363  0.2884185950215215  \\
            174.7870528109029  0.28877498952732306  \\
            174.93307374056948  0.2891319624310689  \\
            175.07909467023606  0.2894893819333846  \\
            175.22511559990267  0.28984712832569864  \\
            175.37113652956924  0.29020509399024297  \\
            175.51715745923582  0.2905631834000531  \\
            175.66317838890242  0.2909213131189677  \\
            175.809199318569  0.29127941180162875  \\
            175.95522024823558  0.2916374201934818  \\
            176.10124117790215  0.2919952911307755  \\
            176.24726210756876  0.2923529895405621  \\
            176.39328303723534  0.29271049244069697  \\
            176.5393039669019  0.293067788939839  \\
            176.68532489656852  0.2934248802374504  \\
            176.8313458262351  0.29378177962379654  \\
            176.97736675590167  0.29413851247994643  \\
            177.12338768556828  0.2944951162777724  \\
            177.26940861523485  0.29485164057994984  \\
            177.41542954490143  0.29520814703995785  \\
            177.56145047456803  0.29556470940207863  \\
            177.7074714042346  0.29592141350139783  \\
            177.8534923339012  0.29627835726380447  \\
            177.9995132635678  0.2966355728106642  \\
            178.14553419323437  0.2969936938893958  \\
            178.29155512290095  0.2973531492749893  \\
            178.43757605256752  0.2977137455756475  \\
            178.58359698223413  0.2980753020750223  \\
            178.7296179119007  0.2984376507322145  \\
            178.87563884156728  0.29880063618177377  \\
            179.02165977123389  0.299164115733699  \\
            179.16768070090046  0.2995279593734379  \\
            179.31370163056704  0.2998920497618871  \\
            179.45972256023364  0.30025628223539247  \\
            179.60574348990022  0.3006205648057486  \\
            179.7517644195668  0.30098481816019923  \\
            179.8977853492334  0.30134897566143704  \\
            180.04380627889998  0.30171298334760355  \\
            180.18982720856656  0.3020767999322894  \\
            180.33584813823316  0.30244039680453444  \\
            180.48186906789974  0.30280375802882686  \\
            180.6278899975663  0.30316688034510453  \\
            180.7739109272329  0.30352977316875385  \\
            180.9199318568995  0.3038924585906106  \\
            181.06595278656607  0.3042549713769589  \\
            181.21197371623265  0.3046173589695325  \\
            181.35799464589925  0.30497968148551396  \\
            181.50401557556583  0.30534201171753456  \\
            181.6500365052324  0.3057044351336748  \\
            181.796057434899  0.30606704987746414  \\
            181.9420783645656  0.306429966767881  \\
            182.08809929423217  0.3067931858252105  \\
            182.23412022389877  0.30715771674967524  \\
            182.38014115356535  0.30752354553915134  \\
            182.52616208323192  0.30789047556391463  \\
            182.67218301289853  0.3082583233730132  \\
            182.8182039425651  0.30862691869426656  \\
            182.96422487223168  0.30899610443426695  \\
            183.11024580189826  0.3093657366783781  \\
            183.25626673156486  0.3097356846907361  \\
            183.40228766123144  0.31010583091424865  \\
            183.54830859089802  0.3104760709705959  \\
            183.69432952056462  0.31084631366022963  \\
            183.8403504502312  0.3112164809623739  \\
            183.98637137989778  0.31158650803502463  \\
            184.13239230956438  0.3119563432149499  \\
            184.27841323923096  0.31232594801768954  \\
            184.42443416889753  0.3126952971375556  \\
            184.57045509856414  0.3130643784476322  \\
            184.71647602823072  0.3134331929997751  \\
            184.8624969578973  0.31380175502461255  \\
            185.0085178875639  0.31417009193154455  \\
            185.15453881723047  0.31453824430874294  \\
            185.30055974689705  0.314906265923152  \\
            185.44658067656363  0.3152742237204877  \\
            185.59260160623023  0.3156421978252381  \\
            185.7386225358968  0.31601028154066324  \\
            185.88464346556339  0.31637858134879526  \\
            186.03066439523  0.3167472144766392  \\
            186.17668532489657  0.31711616771365764  \\
            186.32270625456314  0.31748661954390517  \\
            186.46872718422975  0.31785835530667783  \\
            186.61474811389633  0.31823117401573964  \\
            186.7607690435629  0.31860488835932255  \\
            186.9067899732295  0.3189793247001267  \\
            187.05281090289608  0.3193543230753196  \\
            187.19883183256266  0.31972973719653713  \\
            187.34485276222927  0.3201054344498831  \\
            187.49087369189584  0.32048129589592894  \\
            187.63689462156242  0.3208572162697144  \\
            187.782915551229  0.3212331039807469  \\
            187.9289364808956  0.32160888111300195  \\
            188.07495741056218  0.3219844834249228  \\
            188.22097834022875  0.3223598603494208  \\
            188.36699926989536  0.3227349749938754  \\
            188.51302019956194  0.32310980414013346  \\
            188.6590411292285  0.32348433824451023  \\
            188.80506205889512  0.32385858143778884  \\
            188.9510829885617  0.32423255152522007  \\
            189.09710391822827  0.32460627998652297  \\
            189.24312484789488  0.3249798119758845  \\
            189.38914577756145  0.32535320632195913  \\
            189.53516670722803  0.32572653552786984  \\
            189.68118763689463  0.32609988577120724  \\
            189.8272085665612  0.32647335690402984  \\
            189.9732294962278  0.3268470624528642  \\
            190.11925042589436  0.32722094228780746  \\
            190.26527135556097  0.3275955275350871  \\
            190.41129228522755  0.3279715951748192  \\
            190.55731321489412  0.3283489267643419  \\
            190.70333414456073  0.32872731795230303  \\
            190.8493550742273  0.32910657847865954  \\
            190.99537600389388  0.3294865321746785  \\
            191.1413969335605  0.32986701696293624  \\
            191.28741786322706  0.3302478848573189  \\
            191.43343879289364  0.330629001963022  \\
            191.57945972256024  0.3310102484765509  \\
            191.72548065222682  0.33139151868572037  \\
            191.8715015818934  0.3317727209696549  \\
            192.01752251156  0.3321537777987886  \\
            192.16354344122658  0.3325346257348649  \\
            192.30956437089316  0.3329152154309372  \\
            192.45558530055973  0.33329551163136834  \\
            192.60160623022634  0.33367549317183076  \\
            192.74762715989291  0.3340551529793064  \\
            192.8936480895595  0.33443449807208697  \\
            193.0396690192261  0.33481354955977377  \\
            193.18568994889267  0.33519234264327746  \\
            193.33171087855925  0.3355709266148186  \\
            193.47773180822585  0.3359493648579272  \\
            193.62375273789243  0.3363277348474429  \\
            193.769773667559  0.3367061281495148  \\
            193.9157945972256  0.33708465042160196  \\
            194.0618155268922  0.3374634214124726  \\
            194.20783645655877  0.33784222143395704  \\
            194.35385738622537  0.3382220948677602  \\
            194.49987831589195  0.3386034295562104  \\
            194.64589924555852  0.33898600426675063  \\
            194.79192017522513  0.33936961218951334  \\
            194.9379411048917  0.3397540609373204  \\
            195.08396203455828  0.34013917254568343  \\
            195.22998296422486  0.3405247834728034  \\
            195.37600389389146  0.34091074459957105  \\
            195.52202482355804  0.34129692122956623  \\
            195.66804575322462  0.3416831930890588  \\
            195.81406668289122  0.3420694543270078  \\
            195.9600876125578  0.342455613515062  \\
            196.10610854222438  0.3428415936475595  \\
            196.25212947189098  0.3432273321415283  \\
            196.39815040155756  0.34361278083668545  \\
            196.54417133122413  0.343997905995438  \\
            196.69019226089074  0.34438268830288216  \\
            196.83621319055732  0.34476712286680383  \\
            196.9822341202239  0.34515121921767844  \\
            197.1282550498905  0.34553500130867104  \\
            197.27427597955707  0.34591850751563596  \\
            197.42029690922365  0.3463017906371173  \\
            197.56631783889023  0.3466849178943486  \\
            197.71233876855683  0.34706797093125297  \\
            197.8583596982234  0.34745104581444297  \\
            198.00438062789  0.3478342530332207  \\
            198.1504015575566  0.348217717499578  \\
            198.29642248722317  0.348601422132146  \\
            198.44244341688974  0.34898645054767014  \\
            198.58846434655635  0.34937272582705886  \\
            198.73448527622293  0.3497600334128931  \\
            198.8805062058895  0.3501481747684579  \\
            199.0265271355561  0.3505369673777423  \\
            199.17254806522268  0.35092624474543965  \\
            199.31856899488926  0.35131585639694707  \\
            199.46458992455587  0.3517056678783658  \\
            199.61061085422244  0.35209556075650117  \\
            199.75663178388902  0.35248543261886245  \\
            199.9026527135556  0.3528751970736632  \\
            200.0486736432222  0.35326478374982095  \\
            200.19469457288878  0.353654138296957  \\
            200.34071550255535  0.3540432223853971  \\
            200.48673643222196  0.3544320137061709  \\
            200.63275736188854  0.3548205059710119  \\
            200.7787782915551  0.35520870891235795  \\
            200.92479922122172  0.35559664828335086  \\
            201.0708201508883  0.3559843658578365  \\
            201.21684108055487  0.35637191943036467  \\
            201.36286201022148  0.3567593828161894  \\
            201.50888293988805  0.3571468458512686  \\
            201.65490386955463  0.35753441439226435  \\
            201.80092479922124  0.35792214051770077  \\
            201.9469457288878  0.35831012921424155  \\
            202.0929666585544  0.3586995174952705  \\
            202.23898758822097  0.359090078025501  \\
            202.38500851788757  0.35948159954130465  \\
            202.53102944755415  0.35987388685071076  \\
            202.67705037722072  0.3602667608334073  \\
            202.82307130688733  0.36066005844074034  \\
            202.9690922365539  0.3610536326957136  \\
            203.11511316622048  0.36144735269298955  \\
            203.2611340958871  0.3618411035988885  \\
            203.40715502555366  0.3622347866513888  \\
            203.55317595522024  0.3626283191601272  \\
            203.69919688488685  0.36302163450639857  \\
            203.84521781455342  0.36341468214315564  \\
            203.99123874422  0.36380742759500967  \\
            204.1372596738866  0.3641998524582299  \\
            204.28328060355318  0.3645919544007435  \\
            204.42930153321976  0.3649837471621361  \\
            204.57532246288633  0.3653752605536513  \\
            204.72134339255294  0.3657665404581911  \\
            204.86736432221952  0.36615764883031526  \\
            205.0133852518861  0.36654866369624195  \\
            205.1594061815527  0.3669396791538474  \\
            205.30542711121927  0.3673308053726658  \\
            205.45144804088585  0.3677219111554464  \\
            205.59746897055246  0.3681137328717635  \\
            205.74348990021903  0.36850690145069614  \\
            205.8895108298856  0.3689011909957667  \\
            206.0355317595522  0.36929639178456036  \\
            206.1815526892188  0.36969231026872507  \\
            206.32757361888537  0.370088769073972  \\
            206.47359454855197  0.37048560700007527  \\
            206.61961547821855  0.37088267902087174  \\
            206.76563640788513  0.37127985628426147  \\
            206.9116573375517  0.37167702611220726  \\
            207.0576782672183  0.37207409200073516  \\
            207.20369919688488  0.3724709736199338  \\
            207.34972012655146  0.37286760681395503  \\
            207.49574105621807  0.3732639436010137  \\
            207.64176198588464  0.37365995217338743  \\
            207.78778291555122  0.3740556168974168  \\
            207.93380384521782  0.37445093831350557  \\
            208.0798247748844  0.37484593313612014  \\
            208.22584570455098  0.3752406342537902  \\
            208.37186663421758  0.3756350907291082  \\
            208.51788756388416  0.3760293677987295  \\
            208.66390849355074  0.3764235468733726  \\
            208.80992942321734  0.37681772553781884  \\
            208.95595035288392  0.37721201755091255  \\
            209.1019712825505  0.37760651751545  \\
            209.24799221221707  0.37800208120236395  \\
            209.39401314188368  0.3783986886030191  \\
            209.54003407155025  0.3787961305307289  \\
            209.68605500121683  0.37919421584844704  \\
            209.83207593088343  0.3795927714687674  \\
            209.97809686055  0.37999164235392396  \\
            210.1241177902166  0.38039069151579075  \\
            210.2701387198832  0.3807898000158822  \\
            210.41615964954977  0.38118886696535265  \\
            210.56218057921635  0.38158780952499666  \\
            210.70820150888295  0.3819865629052491  \\
            210.85422243854953  0.3823850803661846  \\
            211.0002433682161  0.38278333321751834  \\
            211.1462642978827  0.3831813108186055  \\
            211.29228522754929  0.38357902057844134  \\
            211.43830615721586  0.3839764879556613  \\
            211.58432708688244  0.384373756458541  \\
            211.73034801654904  0.38477088764499634  \\
            211.87636894621562  0.38516796112258295  \\
            212.0223898758822  0.3855650745484971  \\
            212.1684108055488  0.3859622370706647  \\
            212.31443173521538  0.3863600065775874  \\
            212.46045266488196  0.38675882349836493  \\
            212.60647359454856  0.3871584760106452  \\
            212.75249452421514  0.3875587707906758  \\
            212.8985154538817  0.3879595330133052  \\
            213.04453638354832  0.3883606063519818  \\
            213.1905573132149  0.38876185297875404  \\
            213.33657824288147  0.38916315356427095  \\
            213.48259917254808  0.3895644072777815  \\
            213.62862010221465  0.3899655317871351  \\
            213.77464103188123  0.3903664632587811  \\
            213.92066196154784  0.39076715635776954  \\
            214.0666828912144  0.39116758424775006  \\
            214.212703820881  0.391567738590973  \\
            214.35872475054757  0.39196762954828873  \\
            214.50474568021417  0.39236728577914803  \\
            214.65076660988075  0.3927667544416016  \\
            214.79678753954732  0.39316610119230055  \\
            214.94280846921393  0.3935654101864963  \\
            215.0888293988805  0.39396478407804025  \\
            215.23485032854708  0.39436398824580104  \\
            215.3808712582137  0.3947642040236844  \\
            215.52689218788026  0.3951655018826053  \\
            215.67291311754684  0.39556766807673316  \\
            215.81893404721345  0.3959705062275326  \\
            215.96495497688002  0.3963738373237631  \\
            216.1109759065466  0.3967774997214797  \\
            216.2569968362132  0.3971813491440327  \\
            216.40301776587978  0.39758525868206723  \\
            216.54903869554636  0.397989118793524  \\
            216.69505962521293  0.3983928373036387  \\
            216.84108055487954  0.3987963394049425  \\
            216.98710148454612  0.39919956765726144  \\
            217.1331224142127  0.39960248198771686  \\
            217.2791433438793  0.4000050596907256  \\
            217.42516427354587  0.4004072954279992  \\
            217.57118520321245  0.40080920122854485  \\
            217.71720613287906  0.40121080648866475  \\
            217.86322706254563  0.4016121579719564  \\
            218.0092479922122  0.4020133198093123  \\
            218.15526892187881  0.4024143734989205  \\
            218.3012898515454  0.4028154179062639  \\
            218.44731078121197  0.4032166392888364  \\
            218.59333171087857  0.4036186439547718  \\
            218.73935264054515  0.4040213748850534  \\
            218.88537357021173  0.4044246471227462  \\
            219.0313944998783  0.4048282964456058  \\
            219.1774154295449  0.40523217936607875  \\
            219.32343635921148  0.405636173131302  \\
            219.46945728887806  0.40604017572310336  \\
            219.61547821854467  0.40644410585800156  \\
            219.76149914821124  0.40684790298720547  \\
            219.90752007787782  0.40725152729661523  \\
            220.05354100754442  0.40765495970682153  \\
            220.199561937211  0.40805820187310554  \\
            220.34558286687758  0.4084612761854395  \\
            220.49160379654418  0.408864225768486  \\
            220.63762472621076  0.4092671144815987  \\
            220.78364565587734  0.4096700269188216  \\
            220.92966658554394  0.4100730312266769  \\
            221.07568751521052  0.4104767112306441  \\
            221.2217084448771  0.41088102867383497  \\
            221.36772937454367  0.41128580629643047  \\
            221.51375030421028  0.4116908875009335  \\
            221.65977123387685  0.41209613635216824  \\
            221.80579216354343  0.41250143757728064  \\
            221.95181309321003  0.41290669656573875  \\
            222.0978340228766  0.4133118393693317  \\
            222.2438549525432  0.41371681270217064  \\
            222.3898758822098  0.4141215839406883  \\
            222.53589681187637  0.41452614112363917  \\
            222.68191774154295  0.41493049295209916  \\
            222.82793867120955  0.4153346687894663  \\
            222.97395960087613  0.4157387186614597  \\
            223.1199805305427  0.41614271325612073  \\
            223.2660014602093  0.4165467439238121  \\
            223.4120223898759  0.41695093511001086  \\
            223.55804331954246  0.41735586298264904  \\
            223.70406424920904  0.4177613623702115  \\
            223.85008517887564  0.41816726141290705  \\
            223.99610610854222  0.41857340899202944  \\
            224.1421270382088  0.4189796747299578  \\
            224.2881479678754  0.4193859489901565  \\
            224.43416889754198  0.41979214287717476  \\
            224.58018982720856  0.42019818823664734  \\
            224.72621075687516  0.42060403765529397  \\
            224.87223168654174  0.42100966446091953  \\
            225.01825261620831  0.4214150627224141  \\
            225.16427354587492  0.421820247249753  \\
            225.3102944755415  0.42222525359399665  \\
            225.45631540520807  0.4226301380472906  \\
            225.60233633487468  0.4230349776428658  \\
            225.74835726454126  0.42343982232228056  \\
            225.89437819420783  0.42384502975924626  \\
            226.0403991238744  0.4242509337579147  \\
            226.186420053541  0.4246573470593069  \\
            226.3324409832076  0.42506410320261606  \\
            226.47846191287417  0.42547105652520784  \\
            226.62448284254077  0.42587808216262013  \\
            226.77050377220735  0.42628507604856286  \\
            226.91652470187393  0.4266919549149184  \\
            227.06254563154053  0.4270986562917413  \\
            227.2085665612071  0.42750513850725835  \\
            227.35458749087368  0.42791138068786844  \\
            227.5006084205403  0.42831738275814313  \\
            227.64662935020687  0.42872316544082567  \\
            227.79265027987344  0.42912877025683194  \\
            227.93867120954005  0.42953425952525  \\
            228.08469213920662  0.42993971636333994  \\
            228.2307130688732  0.4303451734982479  \\
            228.37673399853978  0.43075117496462634  \\
            228.52275492820638  0.4311578062767018  \\
            228.66877585787296  0.4315648858544344  \\
            228.81479678753954  0.43197225292717023  \\
            228.96081771720614  0.4323797675336414  \\
            229.10683864687272  0.43278731052196523  \\
            229.2528595765393  0.43319478354964536  \\
            229.3988805062059  0.4336021090835711  \\
            229.54490143587248  0.4340092304000174  \\
            229.69092236553905  0.4344161115846451  \\
            229.83694329520566  0.43482273753250106  \\
            229.98296422487223  0.43522911394801755  \\
            230.1289851545388  0.4356352673450129  \\
            230.27500608420542  0.43604124504669123  \\
            230.421027013872  0.4364471151856423  \\
            230.56704794353857  0.4368529667038418  \\
            230.71306887320515  0.4372588607803922  \\
            230.85908980287175  0.4376654099600332  \\
            231.00511073253833  0.4380725228904773  \\
            231.1511316622049  0.4384800240180984  \\
            231.2971525918715  0.438887758561577  \\
            231.44317352153809  0.4392955925119009  \\
            231.58919445120466  0.4397034126323644  \\
            231.73521538087127  0.44011112645856887  \\
            231.88123631053784  0.4405186622984224  \\
            232.02725724020442  0.4409259692321401  \\
            232.17327816987103  0.4413330171122441  \\
            232.3192990995376  0.44173979656356305  \\
            232.46532002920418  0.4421463189832327  \\
            232.61134095887078  0.44255261654069583  \\
            232.75736188853736  0.4429587421777017  \\
            232.90338281820394  0.44336476960830673  \\
            233.04940374787054  0.4437707807599835  \\
            233.19542467753712  0.44417694229649163  \\
            233.3414456072037  0.4445837921679449  \\
            233.48746653687027  0.44499114047489186  \\
            233.63348746653688  0.44539881800566944  \\
            233.77950839620345  0.44580667623640247  \\
            233.92552932587003  0.4462145873310045  \\
            234.07155025553664  0.44662244414117747  \\
            234.2175711852032  0.4470301602064111  \\
            234.3635921148698  0.447437669753984  \\
            234.5096130445364  0.44784492769896295  \\
            234.65563397420297  0.44825190964420264  \\
            234.80165490386955  0.44865861188034656  \\
            234.94767583353615  0.4490650513858263  \\
            235.09369676320273  0.44947126582686175  \\
            235.2397176928693  0.44987731355746124  \\
            235.3857386225359  0.45028327361942133  \\
            235.5317595522025  0.4506891749175213  \\
            235.67778048186906  0.4510954594821382  \\
            235.82380141153564  0.4515023613326149  \\
            235.96982234120225  0.4519096973146094  \\
            236.11584327086882  0.4523173048316564  \\
            236.2618642005354  0.45272504184516754  \\
            236.407885130202  0.45313278687443154  \\
            236.55390605986858  0.45354043899661334  \\
            236.69992698953516  0.4539479178467553  \\
            236.84594791920176  0.4543551636177765  \\
            236.99196884886834  0.4547621370604727  \\
            237.13798977853492  0.4551688194835165  \\
            237.28401070820152  0.4555752127534576  \\
            237.4300316378681  0.45598133929472207  \\
            237.57605256753467  0.45638724208961334  \\
            237.72207349720128  0.4567929846783114  \\
            237.86809442686786  0.4571986511588731  \\
            238.01411535653443  0.45760426977309887  \\
            238.160136286201  0.45801042580215673  \\
            238.30615721586761  0.4584171290530783  \\
            238.4521781455342  0.4588242033875451  \\
            238.59819907520077  0.4592314930523886  \\
            238.74422000486737  0.4596388626795904  \\
            238.89024093453395  0.4600461972862821  \\
            239.03626186420053  0.46045340227474546  \\
            239.18228279386713  0.46086040343241214  \\
            239.3283037235337  0.4612671469318638  \\
            239.47432465320028  0.4616735993308324  \\
            239.6203455828669  0.46207974757219983  \\
            239.76636651253347  0.4624855989839979  \\
            239.91238744220004  0.46289118127940865  \\
            240.05840837186665  0.4632965425567641  \\
            240.20442930153322  0.4637017512995463  \\
            240.3504502311998  0.46410689637638747  \\
            240.49647116086638  0.46451218717484877  \\
            240.64249209053298  0.46491761776983676  \\
            240.78851302019956  0.4653231277880203  \\
            240.93453394986614  0.46572867586367844  \\
            241.08055487953274  0.46613423042709157  \\
            241.22657580919932  0.4665397697045413  \\
            241.3725967388659  0.4669452832564266  \\
            241.5186176685325  0.4673508405982183  \\
            241.66463859819908  0.46775646089992384  \\
            241.81065952786565  0.4681621007121738  \\
            241.95668045753226  0.468567756209255  \\
            242.10270138719883  0.46897343864140434  \\
            242.2487223168654  0.4693791044039384  \\
            242.39474324653202  0.4697847105194399  \\
            242.5407641761986  0.4701902931988842  \\
            242.68678510586517  0.4705958062310355  \\
            242.83280603553175  0.47100120427160946  \\
            242.97882696519835  0.47140645130703346  \\
            243.12484789486493  0.471811588648471  \\
            243.2708688245315  0.4722165720481734  \\
            243.4168897541981  0.47262135515682285  \\
            243.5629106838647  0.4730259128516002  \\
            243.70893161353126  0.47343028036058854  \\
            243.85495254319787  0.4738344152858014  \\
            244.00097347286444  0.4742382722237167  \\
            244.14699440253102  0.4746418391025814  \\
            244.29301533219763  0.4750451445609523  \\
            244.4390362618642  0.4754481496134821  \\
            244.58505719153078  0.47585081062846507  \\
            244.73107812119738  0.47625312982339385  \\
            244.87709905086396  0.4766551280988174  \\
            245.02311998053054  0.4770567707133588  \\
            245.16914091019711  0.4774580159432183  \\
            245.31516183986372  0.4778588812298879  \\
            245.4611827695303  0.47825937799733426  \\
            245.60720369919687  0.478659476153415  \\
            245.75322462886348  0.4790591358846985  \\
            245.89924555853005  0.4794583886970422  \\
            246.04526648819663  0.4798572367249223  \\
            246.19128741786324  0.48025565449196755  \\
            246.3373083475298  0.4806536041885179  \\
            246.4833292771964  0.4810511280046125  \\
            246.629350206863  0.4814482212338115  \\
            246.77537113652957  0.4818448623485807  \\
            246.92139206619615  0.4822410157530101  \\
            247.06741299586275  0.48263672899858884  \\
            247.21343392552933  0.4830319953082975  \\
            247.3594548551959  0.48342679578282155  \\
            247.50547578486248  0.4838210973545707  \\
            247.6514967145291  0.48421494634048107  \\
            247.79751764419566  0.48460834030152367  \\
            247.94353857386224  0.48500126119623027  \\
            248.08955950352885  0.48539367887071905  \\
            248.23558043319542  0.4857856315536466  \\
            248.381601362862  0.4861771278739156  \\
            248.5276222925286  0.48656814884947536  \\
            248.67364322219518  0.48695866765009427  \\
            248.81966415186176  0.48734870849998513  \\
            248.96568508152836  0.4877382964888138  \\
            249.11170601119494  0.48812741041096736  \\
            249.25772694086152  0.48851602715125586  \\
            249.40374787052812  0.48890415308457263  \\
            249.5497688001947  0.4892918322285826  \\
            249.69578972986127  0.48967904090023096  \\
            249.84181065952785  0.4900657600332628  \\
            249.98783158919446  0.4904519772059549  \\
            250.13385251886103  0.49083775380447203  \\
            250.2798734485276  0.4912230647655526  \\
            250.42589437819422  0.4916078953198052  \\
            250.5719153078608  0.491992216532197  \\
            250.71793623752737  0.4923761012641444  \\
            250.86395716719397  0.4927595255286417  \\
            251.00997809686055  0.49314247899856634  \\
            251.15599902652713  0.49352493782073004  \\
            251.30201995619373  0.49390692775515677  \\
            251.4480408858603  0.49428847831761297  \\
            251.59406181552689  0.4946695673396892  \\
            251.7400827451935  0.49505017639026844  \\
            251.88610367486007  0.49543029369801755  \\
            252.03212460452664  0.49580998462589604  \\
            252.17814553419325  0.4961892222524574  \\
            252.32416646385983  0.4965679934681426  \\
            252.4701873935264  0.49694627348992865  \\
            252.61620832319298  0.4973241087340772  \\
            252.76222925285958  0.49770150812134506  \\
            252.90825018252616  0.4980784529669156  \\
            253.05427111219274  0.4984549244782221  \\
            253.20029204185934  0.4988309153310494  \\
            253.34631297152592  0.49920648968135656  \\
            253.4923339011925  0.49958161928852535  \\
            253.6383548308591  0.4999562910196018  \\
            253.78437576052568  0.5003304817617545  \\
            253.93039669019225  0.5007042306487638  \\
            254.07641761985886  0.5010775560625434  \\
            254.22243854952544  0.5014504363900518  \\
            254.368459479192  0.5018228545555578  \\
            254.51448040885862  0.5021947928656487  \\
            254.6605013385252  0.5025663252945205  \\
            254.80652226819177  0.5029374226716518  \\
            254.95254319785835  0.5033080734659663  \\
            255.09856412752495  0.5036782576624257  \\
            255.24458505719153  0.504047986850607  \\
            255.3906059868581  0.5044173101478744  \\
            255.5366269165247  0.5047861992292225  \\
            255.6826478461913  0.5051546397777784  \\
            255.82866877585786  0.5055226096627355  \\
            255.97468970552447  0.5058901569173524  \\
            256.120710635191  0.5062572907479214  \\
            256.26673156485765  0.5066239904924886  \\
            256.4127524945242  0.506990239762957  \\
            256.5587734241908  0.5073560187078149  \\
            256.7047943538574  0.5077214047353561  \\
            256.85081528352396  0.50808636777829  \\
            256.99683621319053  0.5084508965797233  \\
            257.14285714285717  0.5088149732544818  \\
            257.28887807252374  0.5091785955584761  \\
            257.4348990021903  0.5095418273728535  \\
            257.5809199318569  0.5099046375893567  \\
            257.7269408615235  0.5102670133891388  \\
            257.87296179119005  0.5106289358452734  \\
            258.0189827208567  0.510990422626244  \\
            258.16500365052326  0.5113515178921563  \\
            258.31102458018984  0.5117121926832275  \\
            258.4570455098564  0.5120724330187221  \\
            258.603066439523  0.5124322192842814  \\
            258.74908736918957  0.5127915901012718  \\
            258.89510829885614  0.513150565851498  \\
            259.0411292285228  0.513509122147243  \\
            259.18715015818935  0.5138672441610109  \\
            259.33317108785593  0.5142249118645488  \\
            259.4791920175225  0.5145821849536312  \\
            259.6252129471891  0.5149390577023037  \\
            259.77123387685566  0.515295512009407  \\
            259.9172548065223  0.5156515324459776  \\
            260.06327573618887  0.5160070994942855  \\
            260.20929666585545  0.5163622913048699  \\
            260.355317595522  0.5167170771184063  \\
            260.5013385251886  0.517071445543006  \\
            260.6473594548552  0.517425380737292  \\
            260.79338038452175  0.5177788718768319  \\
            260.9394013141884  0.5181319907066667  \\
            261.08542224385496  0.5184847052424406  \\
            261.23144317352154  0.5188370034988691  \\
            261.3774641031881  0.5191888693660565  \\
            261.5234850328547  0.5195403011487213  \\
            261.66950596252127  0.5198913623537871  \\
            261.8155268921879  0.5202420208835692  \\
            261.9615478218545  0.520592264297651  \\
            262.10756875152106  0.5209420763263389  \\
            262.25358968118763  0.5212914647023992  \\
            262.3996106108542  0.5216404832518302  \\
            262.5456315405208  0.5219891006773502  \\
            262.6916524701874  0.5223373041907106  \\
            262.837673399854  0.5226850774428571  \\
            262.9836943295206  0.523032437856389  \\
            263.12971525918715  0.5233794283518114  \\
            263.2757361888537  0.5237260192112866  \\
            263.4217571185203  0.5240721973818131  \\
            263.5677780481869  0.5244179464938844  \\
            263.7137989778535  0.5247632939644655  \\
            263.8598199075201  0.5251082706550402  \\
            264.00584083718667  0.5254528491302362  \\
            264.15186176685324  0.5257970161362527  \\
            264.2978826965198  0.526140755325132  \\
            264.4439036261864  0.5264841045138724  \\
            264.58992455585303  0.5268270813068054  \\
            264.7359454855196  0.5271696612286866  \\
            264.8819664151862  0.527511830874097  \\
            265.02798734485276  0.5278535739477623  \\
            265.17400827451934  0.528194939220023  \\
            265.3200292041859  0.5285359297092151  \\
            265.4660501338525  0.5288765245808775  \\
            265.6120710635191  0.5292167103191436  \\
            265.7580919931857  0.5295564707172917  \\
            265.9041129228523  0.5298958660279934  \\
            266.05013385251885  0.5302348834222631  \\
            266.19615478218543  0.5305735063784033  \\
            266.342175711852  0.5309117213086875  \\
            266.48819664151864  0.5312495121283837  \\
            266.6342175711852  0.5315869510626704  \\
            266.7802385008518  0.531924008230615  \\
            266.92625943051837  0.5322606720783178  \\
            267.07228036018495  0.5325969289826129  \\
            267.2183012898515  0.5329327685611668  \\
            267.36432221951816  0.533268258815587  \\
            267.51034314918473  0.5336033683150885  \\
            267.6563640788513  0.5339380855600723  \\
            267.8023850085179  0.5342723969266042  \\
            267.94840593818446  0.5346062985788144  \\
            268.09442686785104  0.5349398522611137  \\
            268.2404477975176  0.5352730263567819  \\
            268.38646872718425  0.5356058092194753  \\
            268.5324896568508  0.5359381872577911  \\
            268.6785105865174  0.5362701637633145  \\
            268.824531516184  0.536601792932871  \\
            268.97055244585056  0.5369330436108174  \\
            269.11657337551713  0.5372639040403785  \\
            269.26259430518377  0.5375943606941804  \\
            269.40861523485034  0.537924424544883  \\
            269.5546361645169  0.538254140984773  \\
            269.7006570941835  0.538583479962552  \\
            269.8466780238501  0.5389124296458815  \\
            269.99269895351665  0.5392409766015973  \\
            270.1387198831832  0.5395691400082733  \\
            270.28474081284986  0.5398969552349894  \\
            270.43076174251644  0.540224393970754  \\
            270.576782672183  0.54055144434111  \\
            270.7228036018496  0.5408780930360237  \\
            270.86882453151617  0.5412043679340275  \\
            271.01484546118274  0.5415302932058844  \\
            271.1608663908494  0.5418558429064638  \\
            271.30688732051595  0.5421810051512831  \\
            271.45290825018253  0.5425057667811994  \\
            271.5989291798491  0.5428301648360285  \\
            271.7449501095157  0.543154211161577  \\
            271.89097103918226  0.5434778827911411  \\
            272.0369919688489  0.5438011678608908  \\
            272.18301289851547  0.5441240533884847  \\
            272.32903382818205  0.5444465860022355  \\
            272.4750547578486  0.5447687641490335  \\
            272.6210756875152  0.5450905684363913  \\
            272.7670966171818  0.5454119870507016  \\
            272.91311754684835  0.5457330072118916  \\
            273.059138476515  0.5460536855282143  \\
            273.20515940618156  0.546374006030332  \\
            273.35118033584814  0.5466939534773847  \\
            273.4972012655147  0.5470135161340952  \\
            273.6432221951813  0.5473326818679154  \\
            273.78924312484787  0.5476515163571204  \\
            273.9352640545145  0.547969989523942  \\
            274.0812849841811  0.5482880904136802  \\
            274.22730591384766  0.548605807396271  \\
            274.37332684351423  0.5489231338366203  \\
            274.5193477731808  0.549240130318021  \\
            274.6653687028474  0.5495567662422667  \\
            274.811389632514  0.5498730306463296  \\
            274.9574105621806  0.550188912031326  \\
            275.1034314918472  0.5505044097604415  \\
            275.24945242151375  0.5508195781631502  \\
            275.3954733511803  0.5511343867298472  \\
            275.5414942808469  0.5514488245178132  \\
            275.6875152105135  0.551762880183537  \\
            275.8335361401801  0.5520765595611324  \\
            275.9795570698467  0.5523899096064407  \\
            276.12557799951327  0.552702900499269  \\
            276.27159892917985  0.5530155213445639  \\
            276.4176198588464  0.5533277609774467  \\
            276.563640788513  0.5536396321475534  \\
            276.70966171817963  0.5539511733594695  \\
            276.8556826478462  0.5542623560705471  \\
            277.0017035775128  0.5545731694594467  \\
            277.14772450717936  0.5548836025620814  \\
            277.29374543684594  0.555193675458206  \\
            277.4397663665125  0.5555034171699469  \\
            277.5857872961791  0.5558128010061065  \\
            277.7318082258457  0.5561218162440308  \\
            277.8778291555123  0.5564304521417708  \\
            278.0238500851789  0.5567387364922907  \\
            278.16987101484546  0.5570466878542238  \\
            278.31589194451203  0.55735428194567  \\
            278.4619128741786  0.5576615081663161  \\
            278.60793380384524  0.5579683560157643  \\
            278.7539547335118  0.5582748613503986  \\
            278.8999756631784  0.5585810313384102  \\
            279.045996592845  0.5588868446453639  \\
            279.19201752251155  0.5591922908159537  \\
            279.3380384521781  0.5594973596104537  \\
            279.48405938184476  0.5598020952655511  \\
            279.63008031151134  0.5601064926878838  \\
            279.7761012411779  0.5604105340080391  \\
            279.9221221708445  0.5607142089372336  \\
            280.06814310051107  0.5610175075143082  \\
            280.21416403017764  0.5613204826386953  \\
            280.3601849598442  0.5616231161435835  \\
            280.50620588951085  0.5619253941194227  \\
            280.65222681917743  0.562227306464263  \\
            280.798247748844  0.5625288444688733  \\
            280.9442686785106  0.5628300670723984  \\
            281.09028960817716  0.563130945154624  \\
            281.23631053784374  0.5634314682792325  \\
            281.38233146751037  0.563731626550471  \\
            281.52835239717695  0.564031416321322  \\
            281.6743733268435  0.5643308913990099  \\
            281.8203942565101  0.5646300224062767  \\
            281.9664151861767  0.564928799030033  \\
            282.11243611584325  0.5652272115990555  \\
            282.25845704550983  0.5655252619399  \\
            282.40447797517646  0.5658229977142014  \\
            282.55049890484304  0.5661203898547378  \\
            282.6965198345096  0.5664174281924055  \\
            282.8425407641762  0.5667141032977057  \\
            282.98856169384277  0.5670104228535386  \\
            283.13458262350935  0.5673064274082441  \\
            283.280603553176  0.5676020887563595  \\
            283.42662448284256  0.5678973968923828  \\
            283.57264541250913  0.5681923426447728  \\
            283.7186663421757  0.5684869399063532  \\
            283.8646872718423  0.5687812211931013  \\
            284.01070820150886  0.5690751596952907  \\
            284.1567291311755  0.5693687455896408  \\
            284.3027500608421  0.5696619699779925  \\
            284.44877099050865  0.5699548532867044  \\
            284.5947919201752  0.5702474191314125  \\
            284.7408128498418  0.570539642612686  \\
            284.8868337795084  0.570831514107083  \\
            285.03285470917496  0.5711230250041013  \\
            285.1788756388416  0.5714142025558698  \\
            285.32489656850817  0.5717050606639718  \\
            285.47091749817474  0.5719955768329226  \\
            285.6169384278413  0.5722857416557855  \\
            285.7629593575079  0.5725755468232142  \\
            285.9089802871745  0.5728650266741393  \\
            286.0550012168411  0.5731541846375479  \\
            286.2010221465077  0.5734430010926573  \\
            286.34704307617426  0.5737314668647837  \\
            286.49306400584084  0.5740195739584658  \\
            286.6390849355074  0.5743073640282604  \\
            286.785105865174  0.5745948293298425  \\
            286.93112679484057  0.5748819535641193  \\
            287.0771477245072  0.5751687278034722  \\
            287.2231686541738  0.5754551443781875  \\
            287.36918958384035  0.5757412524546678  \\
            287.51521051350693  0.5760270324740354  \\
            287.6612314431735  0.5763124718809545  \\
            287.8072523728401  0.5765975620085633  \\
            287.9532733025067  0.576882296906084  \\
            288.0992942321733  0.5771667292672701  \\
            288.24531516183987  0.5774508312859038  \\
            288.39133609150645  0.5777345931631395  \\
            288.537357021173  0.5780180065060919  \\
            288.6833779508396  0.5783010700024243  \\
            288.82939888050623  0.5785838312771469  \\
            288.9754198101728  0.5788662624833893  \\
            289.1214407398394  0.5791483540385279  \\
            289.26746166950596  0.5794300978358624  \\
            289.41348259917254  0.579711497537557  \\
            289.5595035288391  0.5799925948177193  \\
            289.7055244585057  0.5802733623115036  \\
            289.8515453881723  0.5805537906667636  \\
            289.9975663178389  0.5808338720741287  \\
            290.1435872475055  0.581113615477446  \\
            290.28960817717206  0.5813930557682836  \\
            290.43562910683863  0.5816721665658477  \\
            290.5816500365052  0.581950938761736  \\
            290.72767096617184  0.582229364854619  \\
            290.8736918958384  0.5825074593489145  \\
            291.019712825505  0.5827852495733534  \\
            291.1657337551716  0.583062710611898  \\
            291.31175468483815  0.5833398336122892  \\
            291.4577756145047  0.5836166113909486  \\
            291.60379654417136  0.5838930642620905  \\
            291.74981747383794  0.5841692112650972  \\
            291.8958384035045  0.5844450294067075  \\
            292.0418593331711  0.5847205101024879  \\
            292.18788026283767  0.5849956464956773  \\
            292.33390119250424  0.5852704649298128  \\
            292.4799221221708  0.5855449754831239  \\
            292.62594305183745  0.5858191575194049  \\
            292.77196398150403  0.5860930027329105  \\
            292.9179849111706  0.5863665046020381  \\
            293.0640058408372  0.5866396956895077  \\
            293.21002677050376  0.5869125764961824  \\
            293.35604770017034  0.5871851291524186  \\
            293.50206862983697  0.5874573456412358  \\
            293.64808955950355  0.5877292197837104  \\
            293.7941104891701  0.5880007905213603  \\
            293.9401314188367  0.5882720482186744  \\
            294.0861523485033  0.5885429781567246  \\
            294.23217327816985  0.5888135726167044  \\
            294.37819420783643  0.5890838257694366  \\
            294.52421513750306  0.5893537830649044  \\
            294.67023606716964  0.5896234242291255  \\
            294.8162569968362  0.5898927380519327  \\
            294.9622779265028  0.5901617171214233  \\
            295.10829885616937  0.5904303576773796  \\
            295.25431978583595  0.5906987066392723  \\
            295.4003407155026  0.5909667377893127  \\
            295.54636164516916  0.5912344420447114  \\
            295.69238257483573  0.5915018123083312  \\
            295.8384035045023  0.5917688490483121  \\
            295.9844244341689  0.5920355942614849  \\
            296.13044536383546  0.5923020218626099  \\
            296.2764662935021  0.5925681230463306  \\
            296.4224872231687  0.5928338910375734  \\
            296.56850815283525  0.5930993308059228  \\
            296.7145290825018  0.5933644786620917  \\
            296.8605500121684  0.5936293091291729  \\
            297.006570941835  0.5938938136881906  \\
            297.15259187150156  0.5941579858928521  \\
            297.2986128011682  0.5944218354594348  \\
            297.44463373083477  0.5946853923007162  \\
            297.59065466050134  0.5949486320013427  \\
            297.7366755901679  0.5952115463369142  \\
            297.8826965198345  0.5954741291960881  \\
            298.0287174495011  0.5957363952594847  \\
            298.1747383791677  0.5959983673827695  \\
            298.3207593088343  0.5962600226413679  \\
            298.46678023850086  0.5965213531129495  \\
            298.61280116816744  0.5967823530264394  \\
            298.758822097834  0.5970430422162005  \\
            298.9048430275006  0.5973034358754453  \\
            299.05086395716717  0.5975635129752367  \\
            299.1968848868338  0.5978232659022767  \\
            299.3429058165004  0.5980826892308235  \\
            299.48892674616695  0.5983418081107855  \\
            299.63494767583353  0.5986006295210037  \\
            299.7809686055001  0.5988591347081329  \\
            299.9269895351667  0.5991173163741975  \\
            300.0730104648333  0.5993751694429253  \\
            300.2190313944999  0.5996327245134285  \\
            300.36505232416647  0.5998899798530619  \\
            300.51107325383305  0.6001469193382848  \\
            300.6570941834996  0.6004035359922922  \\
            300.8031151131662  0.6006598250925748  \\
            300.94913604283283  0.600915822793717  \\
            301.0951569724994  0.6011715182082995  \\
            301.241177902166  0.6014268981713825  \\
            301.38719883183256  0.6016819560323153  \\
            301.53321976149914  0.6019366874250379  \\
            301.6792406911657  0.6021911341382469  \\
            301.8252616208323  0.6024452757420139  \\
            301.9712825504989  0.6026991023323887  \\
            302.1173034801655  0.6029526075895356  \\
            302.2633244098321  0.6032057894650308  \\
            302.40934533949866  0.60345868955852  \\
            302.55536626916523  0.6037112834380667  \\
            302.7013871988318  0.6039635627787239  \\
            302.84740812849844  0.6042155215955508  \\
            302.993429058165  0.6044671616754818  \\
            303.1394499878316  0.6047185199075218  \\
            303.2854709174982  0.604969572124019  \\
            303.43149184716475  0.6052203103133817  \\
            303.5775127768313  0.6054707288292253  \\
            303.7235337064979  0.6057208335144818  \\
            303.86955463616454  0.6059706558896536  \\
            304.0155755658311  0.6062201724812258  \\
            304.1615964954977  0.6064693755957316  \\
            304.30761742516427  0.606718259928397  \\
            304.45363835483084  0.6069668355722245  \\
            304.5996592844974  0.6072151280731001  \\
            304.74568021416405  0.6074631150570166  \\
            304.89170114383063  0.607710789152935  \\
            305.0377220734972  0.6079581454005276  \\
            305.1837430031638  0.6082051983110573  \\
            305.32976393283036  0.6084519669011105  \\
            305.47578486249694  0.6086984302769021  \\
            305.62180579216357  0.6089445813935588  \\
            305.76782672183015  0.6091904156371676  \\
            305.9138476514967  0.6094359520789265  \\
            306.0598685811633  0.6096812027039132  \\
            306.2058895108299  0.6099261484542086  \\
            306.35191044049645  0.6101707826144616  \\
            306.49793137016303  0.6104151009191484  \\
            306.64395229982966  0.610659127115663  \\
            306.78997322949624  0.6109028657065041  \\
            306.9359941591628  0.6111462998001757  \\
            307.0820150888294  0.6113894230136648  \\
            307.22803601849597  0.6116322314310735  \\
            307.37405694816255  0.6118747535664188  \\
            307.5200778778292  0.6121169860407333  \\
            307.66609880749576  0.6123589144341495  \\
            307.81211973716233  0.6126005326983954  \\
            307.9581406668289  0.6128418372682028  \\
            308.1041615964955  0.6130828614896358  \\
            308.25018252616206  0.61332359375416  \\
            308.39620345582864  0.6135640223933855  \\
            308.5422243854953  0.6138041416958436  \\
            308.68824531516185  0.6140439484476273  \\
            308.8342662448284  0.6142834808672295  \\
            308.980287174495  0.6145227188195136  \\
            309.1263081041616  0.6147616536421356  \\
            309.27232903382816  0.6150002799620199  \\
            309.4183499634948  0.61523859704596  \\
            309.56437089316137  0.6154766416134825  \\
            309.71039182282794  0.6157143911437886  \\
            309.8564127524945  0.6159518380807513  \\
            310.0024336821611  0.6161889773907758  \\
            310.1484546118277  0.6164258118016642  \\
            310.2944755414943  0.6166623735844889  \\
            310.4404964711609  0.6168986405772986  \\
            310.58651740082746  0.6171346055537974  \\
            310.73253833049404  0.6173702638209103  \\
            310.8785592601606  0.617605621744922  \\
            311.0245801898272  0.6178407065839109  \\
            311.17060111949377  0.6180754969196863  \\
            311.3166220491604  0.618309985857499  \\
            311.462642978827  0.61854416904523  \\
            311.60866390849355  0.6187780566400797  \\
            311.75468483816013  0.6190116703729204  \\
            311.9007057678267  0.6192449899295013  \\
            312.0467266974933  0.6194780087479737  \\
            312.1927476271599  0.6197107228174107  \\
            312.3387685568265  0.6199431462142776  \\
            312.48478948649307  0.6201752946773742  \\
            312.63081041615965  0.6204071493318715  \\
            312.7768313458262  0.6206387039498261  \\
            312.9228522754928  0.6208699548612561  \\
            313.06887320515943  0.62110092016601  \\
            313.214894134826  0.6213316091954988  \\
            313.3609150644926  0.6215620048251115  \\
            313.50693599415916  0.6217921011614655  \\
            313.65295692382574  0.6220218948751772  \\
            313.7989778534923  0.6222514081701663  \\
            313.9449987831589  0.6224806436036269  \\
            314.0910197128255  0.6227095860874425  \\
            314.2370406424921  0.6229382300631087  \\
            314.3830615721587  0.6231665725410677  \\
            314.52908250182526  0.6233946398867737  \\
            314.67510343149183  0.6236224275646595  \\
            314.8211243611584  0.6238499227848845  \\
            314.96714529082504  0.6240771203237907  \\
            315.1131662204916  0.6243040175304886  \\
            315.2591871501582  0.624530644966595  \\
            315.4052080798248  0.624756990732905  \\
            315.55122900949135  0.624983044575322  \\
            315.6972499391579  0.6252088016048695  \\
            315.8432708688245  0.625434259508352  \\
            315.98929179849114  0.6256594530558608  \\
            316.1353127281577  0.6258843627600934  \\
            316.2813336578243  0.6261089811161641  \\
            316.42735458749087  0.6263333035692125  \\
            316.57337551715744  0.6265573303767671  \\
            316.719396446824  0.6267810938040825  \\
            316.86541737649065  0.6270045733016939  \\
            317.01143830615723  0.6272277620691232  \\
            317.1574592358238  0.6274506558847356  \\
            317.3034801654904  0.6276732581134474  \\
            317.44950109515696  0.6278955968692397  \\
            317.59552202482354  0.6281176520231949  \\
            317.74154295449017  0.6283394171068328  \\
            317.88756388415675  0.6285608882307745  \\
            318.0335848138233  0.6287820720091197  \\
            318.1796057434899  0.6290029919221192  \\
            318.3256266731565  0.62922362860364  \\
            318.47164760282305  0.6294439759167618  \\
            318.61766853248963  0.6296640303029563  \\
            318.76368946215626  0.629883801744279  \\
            318.90971039182284  0.6301033086523704  \\
            319.0557313214894  0.630322532741796  \\
            319.201752251156  0.6305414682064725  \\
            319.34777318082257  0.6307601118172276  \\
            319.49379411048915  0.6309784770206514  \\
            319.6398150401558  0.6311965767714224  \\
            319.78583596982236  0.6314143941590807  \\
            319.93185689948893  0.6316319237073772  \\
            320.0778778291555  0.6318491625146544  \\
            320.2238987588221  0.6320661275667685  \\
            320.36991968848866  0.6322828260190415  \\
            320.51594061815524  0.6324992426062368  \\
            320.6619615478219  0.6327153721807798  \\
            320.80798247748845  0.6329312121666711  \\
            320.954003407155  0.6331467831423431  \\
            321.1000243368216  0.6333620861665881  \\
            321.2460452664882  0.633577107866409  \\
            321.39206619615476  0.6337918434214251  \\
            321.5380871258214  0.6340062905790126  \\
            321.68410805548797  0.6342204735426087  \\
            321.83012898515454  0.6344343870217798  \\
            321.9761499148211  0.634648019759504  \\
            322.1221708444877  0.634861367260979  \\
            322.2681917741543  0.6350744275946496  \\
            322.4142127038209  0.635287228600882  \\
            322.5602336334875  0.6354997584308756  \\
            322.70625456315406  0.635712008144549  \\
            322.85227549282064  0.6359239735708916  \\
            322.9982964224872  0.6361356530970399  \\
            323.1443173521538  0.6363470781922419  \\
            323.29033828182037  0.6365582302828705  \\
            323.436359211487  0.6367691029242821  \\
            323.5823801411536  0.6369796922672188  \\
            323.72840107082015  0.63718999929777  \\
            323.87442200048673  0.6374000522378255  \\
            324.0204429301533  0.6376098325132205  \\
            324.1664638598199  0.6378193340482656  \\
            324.3124847894865  0.6380285533132095  \\
            324.4585057191531  0.6382374940696782  \\
            324.6045266488197  0.638446180707458  \\
            324.75054757848625  0.6386545951066036  \\
            324.8965685081528  0.6388627315155923  \\
            325.0425894378194  0.6390705867218387  \\
            325.188610367486  0.6392781673751222  \\
            325.3346312971526  0.639485493622023  \\
            325.4806522268192  0.6396925480993088  \\
            325.62667315648577  0.6398993253776935  \\
            325.77269408615234  0.6401058225591825  \\
            325.9187150158189  0.6403120492734251  \\
            326.0647359454855  0.6405180210568989  \\
            326.21075687515213  0.6407237215824423  \\
            326.3567778048187  0.6409291457408662  \\
            326.5027987344853  0.6411342909461761  \\
            326.64881966415186  0.6413391698795418  \\
            326.79484059381844  0.6415437931434987  \\
            326.940861523485  0.6417481457036978  \\
            327.08688245315165  0.6419522227687467  \\
            327.2329033828182  0.642156022061785  \\
            327.3789243124848  0.6423595593672072  \\
            327.5249452421514  0.6425628400723672  \\
            327.67096617181795  0.6427658506700612  \\
            327.81698710148453  0.6429685866842552  \\
            327.9630080311511  0.643171046144308  \\
            328.10902896081774  0.6433732479703047  \\
            328.2550498904843  0.6435751920946411  \\
            328.4010708201509  0.6437768667496845  \\
            328.54709174981747  0.643978267772129  \\
            328.69311267948405  0.6441793934943552  \\
            328.8391336091506  0.6443802659858837  \\
            328.98515453881726  0.6445808795248987  \\
            329.13117546848383  0.6447812242740285  \\
            329.2771963981504  0.6449812963800363  \\
            329.423217327817  0.6451810944753309  \\
            329.56923825748356  0.6453806437743517  \\
            329.71525918715014  0.6455799327412879  \\
            329.8612801168168  0.6457789536387135  \\
            330.00730104648335  0.6459777029205874  \\
            330.1533219761499  0.6461761797333864  \\
            330.2993429058165  0.6463744117620136  \\
            330.4453638354831  0.6465723821879122  \\
            330.59138476514966  0.6467700853051109  \\
            330.73740569481623  0.64696751787184  \\
            330.88342662448287  0.6471646813929388  \\
            331.02944755414944  0.6473616004414348  \\
            331.175468483816  0.6475582583756074  \\
            331.3214894134826  0.6477546498019793  \\
            331.4675103431492  0.6479507717798756  \\
            331.61353127281575  0.648146628280526  \\
            331.7595522024824  0.648342240374233  \\
            331.90557313214896  0.6485375918841764  \\
            332.05159406181554  0.6487326777265752  \\
            332.1976149914821  0.648927495258755  \\
            332.3436359211487  0.6491220510073833  \\
            332.48965685081527  0.6493163621903664  \\
            332.63567778048184  0.6495104133619732  \\
            332.7816987101485  0.6497041997451934  \\
            332.92771963981505  0.649897718992047  \\
            333.07374056948163  0.6500909802546979  \\
            333.2197614991482  0.6502839965898247  \\
            333.3657824288148  0.6504767535273928  \\
            333.51180335848136  0.6506692465941096  \\
            333.657824288148  0.6508614737332401  \\
            333.80384521781457  0.6510534467742394  \\
            333.94986614748115  0.6512451743433716  \\
            334.0958870771477  0.651436643169519  \\
            334.2419080068143  0.6516278490800174  \\
            334.3879289364809  0.6518187903060225  \\
            334.5339498661475  0.6520094813884116  \\
            334.6799707958141  0.6521999262923555  \\
            334.82599172548066  0.652390113148194  \\
            334.97201265514724  0.6525800380806708  \\
            335.1180335848138  0.6527696996053126  \\
            335.2640545144804  0.652959114991195  \\
            335.41007544414697  0.6531482833496122  \\
            335.5560963738136  0.6533371943945495  \\
            335.7021173034802  0.6535258445448685  \\
            335.84813823314676  0.6537142325969095  \\
            335.99415916281333  0.6539023785479662  \\
            336.1401800924799  0.6540902764994566  \\
            336.2862010221465  0.6542779179113689  \\
            336.4322219518131  0.6544652994932538  \\
            336.5782428814797  0.6546524203184669  \\
            336.7242638111463  0.6548393030963955  \\
            336.87028474081285  0.6550259367982895  \\
            337.0163056704794  0.6552123147729967  \\
            337.162326600146  0.6553984340173586  \\
            337.3083475298126  0.6555842942951257  \\
            337.4543684594792  0.6557699197449683  \\
            337.6003893891458  0.6559552953732914  \\
            337.74641031881237  0.6561404161248442  \\
            337.89243124847894  0.6563252792801915  \\
            338.0384521781455  0.6565098866965445  \\
            338.1844731078121  0.6566942596741412  \\
            338.33049403747873  0.6568783834234347  \\
            338.4765149671453  0.6570622531836912  \\
            338.6225358968119  0.6572458665156157  \\
            338.76855682647846  0.6574292274570775  \\
            338.91457775614504  0.657612354135134  \\
            339.0605986858116  0.6577952322181925  \\
            339.20661961547825  0.6579778572366141  \\
            339.3526405451448  0.658160227027639  \\
            339.4986614748114  0.6583423478796377  \\
            339.644682404478  0.6585242344497545  \\
            339.79070333414455  0.6587058730976951  \\
            339.93672426381113  0.6588872596414177  \\
            340.0827451934777  0.6590683921909481  \\
            340.22876612314434  0.6592492793379313  \\
            340.3747870528109  0.6594299320100756  \\
            340.5208079824775  0.6596103374717408  \\
            340.66682891214407  0.65979049182494  \\
            340.81284984181065  0.6599703934487691  \\
            340.9588707714772  0.6601500532746376  \\
            341.10489170114386  0.6603294782771942  \\
            341.25091263081043  0.6605086568191302  \\
            341.396933560477  0.6606875852829347  \\
            341.5429544901436  0.6608662623130652  \\
            341.68897541981016  0.661044701201276  \\
            341.83499634947674  0.6612229047806257  \\
            341.9810172791433  0.6614008626868066  \\
            342.12703820880995  0.661578571579126  \\
            342.2730591384765  0.661756030363539  \\
            342.4190800681431  0.6619332546972166  \\
            342.5651009978097  0.6621102431174155  \\
            342.71112192747626  0.662286986688854  \\
            342.85714285714283  0.6624634823439417  \\
            343.00316378680947  0.6626397292462297  \\
            343.14918471647604  0.6628157454085903  \\
            343.2952056461426  0.662991524951226  \\
            343.4412265758092  0.6631670605057192  \\
            343.5872475054758  0.6633423492738383  \\
            343.73326843514235  0.6635173906728254  \\
            343.879289364809  0.6636922050471594  \\
            344.02531029447556  0.6638667820108204  \\
            344.17133122414214  0.6640411158824524  \\
            344.3173521538087  0.6642152041294278  \\
            344.4633730834753  0.6643890469821877  \\
            344.60939401314187  0.6645626653887139  \\
            344.75541494280844  0.6647360460887307  \\
            344.9014358724751  0.6649091846276164  \\
            345.04745680214165  0.6650820787345715  \\
            345.19347773180823  0.6652547304884786  \\
            345.3394986614748  0.6654271582720747  \\
            345.4855195911414  0.6655993490401876  \\
            345.63154052080796  0.6657712986121858  \\
            345.7775614504746  0.6659430049752438  \\
            345.92358238014117  0.6661144721266457  \\
            346.06960330980775  0.6662857155978763  \\
            346.2156242394743  0.6664567227817577  \\
            346.3616451691409  0.6666274897679123  \\
            346.5076660988075  0.6667980147976248  \\
            346.65368702847405  0.6669683038409014  \\
            346.7997079581407  0.6671383693265093  \\
            346.94572888780726  0.6673081992892897  \\
            347.09174981747384  0.667477790085338  \\
            347.2377707471404  0.6676471402062218  \\
            347.383791676807  0.6678162576339297  \\
            347.52981260647357  0.6679851514765446  \\
            347.6758335361402  0.6681538105965666  \\
            347.8218544658068  0.6683222316127598  \\
            347.96787539547336  0.6684904132630429  \\
            348.11389632513993  0.66865836556585  \\
            348.2599172548065  0.6688260941233791  \\
            348.4059381844731  0.6689935887935192  \\
            348.5519591141397  0.6691608464538772  \\
            348.6979800438063  0.6693278660848371  \\
            348.8440009734729  0.6694946597516575  \\
            348.99002190313945  0.6696612293969355  \\
            349.136042832806  0.6698275660242511  \\
            349.2820637624726  0.6699936667662238  \\
            349.4280846921392  0.6701595308418112  \\
            349.5741056218058  0.6703251723597311  \\
            349.7201265514724  0.6704905894800217  \\
            349.86614748113897  0.6706557744853894  \\
            350.01216841080554  0.6708207247595549  \\
            350.1581893404721  0.670985439755981  \\
            350.3042102701387  0.6711499356103698  \\
            350.45023119980533  0.6713142066068557  \\
            350.5962521294719  0.6714782464241482  \\
            350.7422730591385  0.6716420526932303  \\
            350.88829398880506  0.6718056250982293  \\
            351.03431491847164  0.6719689817726292  \\
            351.1803358481382  0.6721321130598447  \\
            351.32635677780485  0.6722950141355771  \\
            351.4723777074714  0.6724576828742111  \\
            351.618398637138  0.6726201198508437  \\
            351.7644195668046  0.6727823431626953  \\
            351.91044049647115  0.6729443411680339  \\
            352.05646142613773  0.6731061099608834  \\
            352.2024823558043  0.6732676476551365  \\
            352.34850328547094  0.6734289564494536  \\
            352.4945242151375  0.67359005214202  \\
            352.6405451448041  0.6737509233052801  \\
            352.78656607447067  0.6739115662855751  \\
            352.93258700413725  0.674071979432379  \\
            353.0786079338038  0.6742321666238114  \\
            353.22462886347046  0.6743921411149396  \\
            353.37064979313703  0.6745518918876005  \\
            353.5166707228036  0.6747114155365821  \\
            353.6626916524702  0.6748707106430482  \\
            353.80871258213676  0.6750297828065626  \\
            353.95473351180334  0.6751886425261645  \\
            354.1007544414699  0.6753472793709812  \\
            354.24677537113655  0.6755056901803715  \\
            354.3927963008031  0.6756638737633064  \\
            354.5388172304697  0.675821837469248  \\
            354.6848381601363  0.6759795888585599  \\
            354.83085908980286  0.6761371182489098  \\
            354.97688001946943  0.6762944227203429  \\
            355.12290094913607  0.6764515013056941  \\
            355.26892187880264  0.6766083631196838  \\
            355.4149428084692  0.676765012630734  \\
            355.5609637381358  0.6769214410500093  \\
            355.7069846678024  0.6770776456943536  \\
            355.85300559746895  0.6772336258165315  \\
            355.9990265271356  0.6773893922993063  \\
            356.14504745680216  0.6775449463942084  \\
            356.29106838646874  0.6777002803350549  \\
            356.4370893161353  0.6778553916716413  \\
            356.5831102458019  0.6780102798729009  \\
            356.72913117546847  0.6781649575804096  \\
            356.87515210513504  0.6783194227310396  \\
            357.0211730348017  0.6784736686951589  \\
            357.16719396446825  0.6786276932516294  \\
            357.31321489413483  0.6787814960816487  \\
            357.4592358238014  0.6789350915646343  \\
            357.605256753468  0.679088474251744  \\
            357.75127768313456  0.679241638748996  \\
            357.8972986128012  0.679394583060425  \\
            358.04331954246777  0.6795473070755484  \\
            358.18934047213435  0.6796998268795179  \\
            358.3353614018009  0.6798521335921733  \\
            358.4813823314675  0.680004223139889  \\
            358.6274032611341  0.6801560937480273  \\
            358.77342419080065  0.6803077462372736  \\
            358.9194451204673  0.6804591961757197  \\
            359.06546605013386  0.6806104334106969  \\
            359.21148697980044  0.6807614545331688  \\
            359.357507909467  0.6809122579859819  \\
            359.5035288391336  0.6810628460087874  \\
            359.64954976880017  0.6812132321245544  \\
            359.7955706984668  0.6813634063856465  \\
            359.9415916281334  0.6815133656134426  \\
            360.08761255779996  0.6816631084644199  \\
            360.23363348746653  0.6818126386417178  \\
            360.3796544171331  0.6819619674150759  \\
            360.5256753467997  0.6821110852124388  \\
            360.6716962764663  0.6822599890817503  \\
            360.8177172061329  0.6824086778892906  \\
            360.9637381357995  0.6825571568337755  \\
            361.10975906546605  0.6827054347516631  \\
            361.2557799951326  0.6828535026013308  \\
            361.4018009247992  0.6830013576534405  \\
            361.5478218544658  0.6831489989802254  \\
            361.6938427841324  0.6832964332959943  \\
            361.839863713799  0.6834436668510565  \\
            361.98588464346557  0.6835906912739699  \\
            362.13190557313214  0.6837375040542913  \\
            362.2779265027987  0.6838841044664511  \\
            362.4239474324653  0.6840305007488966  \\
            362.56996836213193  0.6841766964389887  \\
            362.7159892917985  0.6843226839605535  \\
            362.8620102214651  0.6844684610182314  \\
            363.00803115113166  0.6846140270848651  \\
            363.15405208079824  0.68475939192037  \\
            363.3000730104648  0.6849045562478097  \\
            363.4460939401314  0.6850495133971923  \\
            363.592114869798  0.685194261284412  \\
            363.7381357994646  0.6853387995769025  \\
            363.8841567291312  0.6854831395427419  \\
            364.03017765879775  0.6856272790136875  \\
            364.17619858846433  0.6857712123230456  \\
            364.3222195181309  0.6859149375941934  \\
            364.46824044779754  0.6860584546854439  \\
            364.6142613774641  0.6862017763494683  \\
            364.7602823071307  0.686344897473185  \\
            364.90630323679727  0.6864878134770729  \\
            365.05232416646385  0.6866305226882097  \\
            365.1983450961304  0.6867730251520314  \\
            365.34436602579706  0.6869153350724223  \\
            365.49038695546363  0.6870574443605818  \\
            365.6364078851302  0.6871993495951894  \\
            365.7824288147968  0.6873410493032754  \\
            365.92844974446336  0.6874825444713513  \\
            366.07447067412994  0.6876238484387921  \\
            366.2204916037965  0.6877649524048602  \\
            366.36651253346315  0.68790585340744  \\
            366.5125334631297  0.6880465501697566  \\
            366.6585543927963  0.6881870449126629  \\
            366.8045753224629  0.6883273491683338  \\
            366.95059625212946  0.6884674543267643  \\
            367.09661718179603  0.6886073576347627  \\
            367.24263811146267  0.6887470580080601  \\
            367.38865904112924  0.6888865589371976  \\
            367.5346799707958  0.689025869969896  \\
            367.6807009004624  0.6891649828355174  \\
            367.826721830129  0.6893038949860516  \\
            367.97274275979555  0.6894426055260193  \\
            368.1187636894622  0.6895811192398261  \\
            368.26478461912876  0.6897194435386655  \\
            368.41080554879534  0.689857570625863  \\
            368.5568264784619  0.6899954981548561  \\
            368.7028474081285  0.690133225415324  \\
            368.84886833779507  0.6902707584992078  \\
            368.99488926746164  0.6904081025531924  \\
            369.1409101971283  0.6905452503754816  \\
            369.28693112679485  0.6906821998172512  \\
            369.43295205646143  0.6908189503496509  \\
            369.578972986128  0.6909555093814199  \\
            369.7249939157946  0.6910918796893704  \\
            369.87101484546116  0.6912280547697885  \\
            370.0170357751278  0.6913640326660475  \\
            370.16305670479437  0.6914998130239339  \\
            370.30907763446095  0.6916354045389771  \\
            370.4550985641275  0.6917708076187857  \\
            370.6011194937941  0.6919060165117032  \\
            370.7471404234607  0.6920410294354611  \\
            370.89316135312725  0.6921758461874854  \\
            371.0391822827939  0.6923104764894482  \\
            371.18520321246046  0.6924449187972235  \\
            371.33122414212704  0.6925791680357815  \\
            371.4772450717936  0.6927132225602932  \\
            371.6232660014602  0.6928470822817783  \\
            371.76928693112677  0.6929807576295497  \\
            371.9153078607934  0.6931142456608541  \\
            372.06132879046  0.6932475418168346  \\
            372.20734972012656  0.6933806445465313  \\
            372.35337064979313  0.6935135538287808  \\
            372.4993915794597  0.6936462803706446  \\
            372.6454125091263  0.6937788206174542  \\
            372.7914334387929  0.693911170270236  \\
            372.9374543684595  0.694043327820875  \\
            373.0834752981261  0.6941752932643894  \\
            373.22949622779265  0.6943070771213102  \\
            373.3755171574592  0.6944386760909261  \\
            373.5215380871258  0.694570085835931  \\
            373.6675590167924  0.694701304837638  \\
            373.813579946459  0.6948323330530563  \\
            373.9596008761256  0.6949631803046181  \\
            374.10562180579217  0.6950938444897918  \\
            374.25164273545874  0.6952243209174535  \\
            374.3976636651253  0.6953546080028549  \\
            374.5436845947919  0.6954847056093789  \\
            374.68970552445853  0.6956146223416593  \\
            374.8357264541251  0.6957443582123901  \\
            374.9817473837917  0.6958739079009186  \\
            375.12776831345826  0.6960032697010808  \\
            375.27378924312484  0.6961324433271731  \\
            375.4198101727914  0.696261435653714  \\
            375.565831102458  0.6963902496299426  \\
            375.7118520321246  0.6965188791259856  \\
            375.8578729617912  0.6966473222593896  \\
            376.0038938914578  0.696775578540602  \\
            376.14991482112436  0.6969036526592912  \\
            376.29593575079093  0.6970315510886718  \\
            376.4419566804575  0.6971592668898524  \\
            376.58797761012414  0.6972867979507309  \\
            376.7339985397907  0.6974141435247552  \\
            376.8800194694573  0.6975413057862346  \\
            377.0260403991239  0.6976682949109103  \\
            377.17206132879045  0.6977951034398588  \\
            377.318082258457  0.6979217289796859  \\
            377.46410318812366  0.6980481704754747  \\
            377.61012411779024  0.698174428210787  \\
            377.7561450474568  0.6983005134100196  \\
            377.9021659771234  0.6984264209839536  \\
            378.04818690678997  0.6985521474870762  \\
            378.19420783645654  0.6986776915069443  \\
            378.3402287661231  0.6988030529428156  \\
            378.48624969578975  0.698928238913644  \\
            378.63227062545633  0.6990532517039529  \\
            378.7782915551229  0.6991780855535475  \\
            378.9243124847895  0.6993027386456573  \\
            379.07033341445606  0.6994272104487982  \\
            379.21635434412264  0.6995515038012926  \\
            379.36237527378927  0.6996756277853483  \\
            379.50839620345585  0.6997995752205979  \\
            379.6544171331224  0.6999233438416451  \\
            379.800438062789  0.7000469326422861  \\
            379.9464589924556  0.7001703418755092  \\
            380.09247992212215  0.7002935814592895  \\
            380.23850085178873  0.7004166485198601  \\
            380.38452178145536  0.7005395389848464  \\
            380.53054271112194  0.7006622513319722  \\
            380.6765636407885  0.7007847852724415  \\
            380.8225845704551  0.7009071450642574  \\
            380.96860550012167  0.7010293375237595  \\
            381.11462642978825  0.7011513559438526  \\
            381.2606473594549  0.7012731982474578  \\
            381.40666828912146  0.7013948635656194  \\
            381.55268921878803  0.7015163522375039  \\
            381.6987101484546  0.7016376744157434  \\
            381.8447310781212  0.7017588266217483  \\
            381.99075200778776  0.7018798050803217  \\
            382.1367729374544  0.7020006083066119  \\
            382.282793867121  0.7021212359988708  \\
            382.42881479678755  0.7022416915862201  \\
            382.5748357264541  0.7023619830376338  \\
            382.7208566561207  0.7024821035505183  \\
            382.8668775857873  0.7026020509910639  \\
            383.01289851545386  0.7027218243838966  \\
            383.1589194451205  0.7028414239120784  \\
            383.30494037478707  0.702960857438041  \\
            383.45096130445364  0.7030801255027079  \\
            383.5969822341202  0.7031992231392372  \\
            383.7430031637868  0.7033181486685381  \\
            383.8890240934534  0.7034369015456279  \\
            384.03504502312  0.7035554824420084  \\
            384.1810659527866  0.7036739030350754  \\
            384.32708688245316  0.7037921564080857  \\
            384.47310781211974  0.7039102401507574  \\
            384.6191287417863  0.7040281529629252  \\
            384.7651496714529  0.7041458946545402  \\
            384.91117060111947  0.7042634686677356  \\
            385.0571915307861  0.7043808827436904  \\
            385.2032124604527  0.7044981302862517  \\
            385.34923339011925  0.7046152092155176  \\
            385.49525431978583  0.7047321185380375  \\
            385.6412752494524  0.7048488583468124  \\
            385.787296179119  0.7049654345758414  \\
            385.9333171087856  0.7050818508660711  \\
            386.0793380384522  0.7051981015429117  \\
            386.22535896811877  0.7053141847878008  \\
            386.37137989778535  0.7054300998452601  \\
            386.5174008274519  0.7055458470228945  \\
            386.6634217571185  0.7056614342437443  \\
            386.80944268678513  0.7057768615823024  \\
            386.9554636164517  0.7058921244146367  \\
            387.1014845461183  0.7060072211179526  \\
            387.24750547578486  0.7061221511095139  \\
            387.39352640545144  0.7062369148466433  \\
            387.539547335118  0.7063515216323659  \\
            387.6855682647846  0.7064659689099594  \\
            387.8315891944512  0.7065802529411711  \\
            387.9776101241178  0.7066943722367786  \\
            388.1236310537844  0.7068083263248669  \\
            388.26965198345096  0.7069221157508276  \\
            388.41567291311753  0.7070357505498556  \\
            388.5616938427841  0.7071492266767534  \\
            388.70771477245074  0.7072625409461091  \\
            388.8537357021173  0.7073756919433954  \\
            388.9997566317839  0.707488679248943  \\
            389.1457775614505  0.7076015034379404  \\
            389.29179849111705  0.7077141746254599  \\
            389.4378194207836  0.7078266885018324  \\
            389.58384035045026  0.7079390420248266  \\
            389.72986128011684  0.708051233798983  \\
            389.8758822097834  0.7081632634015462  \\
            390.02190313945  0.7082751313824643  \\
            390.16792406911657  0.7083868472952539  \\
            390.31394499878314  0.7084984077847997  \\
            390.4599659284497  0.7086098095361233  \\
            390.60598685811635  0.708721051120393  \\
            390.75200778778293  0.7088321320596077  \\
            390.8980287174495  0.7089430528265974  \\
            391.0440496471161  0.709053821795572  \\
            391.19007057678266  0.7091644377008949  \\
            391.33609150644924  0.7092748965982467  \\
            391.48211243611587  0.7093851969761151  \\
            391.62813336578245  0.7094953382522344  \\
            391.774154295449  0.7096053207735856  \\
            391.9201752251156  0.7097151511641481  \\
            392.0661961547822  0.7098248312006069  \\
            392.21221708444875  0.7099343560864683  \\
            392.35823801411533  0.710043724181272  \\
            392.50425894378196  0.7101529347525072  \\
            392.65027987344854  0.7102619879756102  \\
            392.7963008031151  0.7103708882500066  \\
            392.9423217327817  0.7104796410169624  \\
            393.08834266244827  0.7105882406368349  \\
            393.23436359211485  0.7106966852969524  \\
            393.3803845217815  0.710804974071571  \\
            393.52640545144806  0.7109131069218734  \\
            393.67242638111463  0.7110210857328273  \\
            393.8184473107812  0.71112891967938  \\
            393.9644682404478  0.711236602654064  \\
            394.11048917011436  0.7113441326316428  \\
            394.256510099781  0.7114515084530373  \\
            394.4025310294476  0.7115587298253261  \\
            394.54855195911415  0.7116657973217452  \\
            394.6945728887807  0.7117727195379561  \\
            394.8405938184473  0.7118794943283486  \\
            394.9866147481139  0.711986118249643  \\
            395.13263567778046  0.7120925898722212  \\
            395.2786566074471  0.7121989086121621  \\
            395.42467753711367  0.712305074731241  \\
            395.57069846678024  0.7124110927994559  \\
            395.7167193964468  0.7125169676631739  \\
            395.8627403261134  0.7126226939903276  \\
            396.00876125578  0.7127282700463115  \\
            396.1547821854466  0.7128336949220109  \\
            396.3008031151132  0.7129389685338025  \\
            396.44682404477976  0.7130440916235535  \\
            396.59284497444634  0.7131490745190409  \\
            396.7388659041129  0.7132539115004084  \\
            396.8848868337795  0.7133586004544309  \\
            397.03090776344607  0.7134631401153511  \\
            397.1769286931127  0.7135675300229737  \\
            397.3229496227793  0.7136717705226651  \\
            397.46897055244585  0.7137758666738903  \\
            397.61499148211243  0.7138798222829771  \\
            397.761012411779  0.7139836323748283  \\
            397.9070333414456  0.7140872952982381  \\
            398.0530542711122  0.7141908101879016  \\
            398.1990752007788  0.7142941769644143  \\
            398.34509613044537  0.7143973963342721  \\
            398.49111706011195  0.7145004777707417  \\
            398.6371379897785  0.7146034169451719  \\
            398.7831589194451  0.7147062113689137  \\
            398.92917984911173  0.7148088597456097  \\
            399.0752007787783  0.7149113615454205  \\
            399.2212217084449  0.7150137170050251  \\
            399.36724263811146  0.7151159294248608  \\
            399.51326356777804  0.7152180052472901  \\
            399.6592844974446  0.7153199390881688  \\
            399.8053054271112  0.715421729196626  \\
            399.9513263567778  0.7155233745691931  \\
            400.0973472864444  0.7156248749498034  \\
            400.243368216111  0.7157262308297926  \\
            400.38938914577756  0.7158274484259696  \\
            400.53541007544413  0.715928529183411  \\
            400.6814310051107  0.7160294689135903  \\
            400.82745193477734  0.7161302661186686  \\
            400.9734728644439  0.7162309200293743  \\
            401.1194937941105  0.7163314306050027  \\
            401.2655147237771  0.7164317985334164  \\
            401.41153565344365  0.7165320324888518  \\
            401.5575565831102  0.716632129266057  \\
            401.7035775127768  0.7167320861652006  \\
            401.84959844244344  0.7168319018856876  \\
            401.99561937211  0.7169315758369159  \\
            402.1416403017766  0.717031108138277  \\
            402.28766123144317  0.7171305001298949  \\
            402.43368216110974  0.7172297607889665  \\
            402.5797030907763  0.7173288847205501  \\
            402.72572402044295  0.7174278700769033  \\
            402.87174495010953  0.7175267157019782  \\
            403.0177658797761  0.717625421131423  \\
            403.1637868094427  0.717723986592581  \\
            403.30980773910926  0.7178224143998351  \\
            403.45582866877584  0.717920712037663  \\
            403.60184959844247  0.7180188742613793  \\
            403.74787052810905  0.7181168993361422  \\
            403.8938914577756  0.7182147862007966  \\
            404.0399123874422  0.7183125344678747  \\
            404.1859333171088  0.7184101444235955  \\
            404.33195424677535  0.7185076188688686  \\
            404.47797517644193  0.7186049644396444  \\
            404.62399610610856  0.7187021760601796  \\
            404.77001703577514  0.7187992520615691  \\
            404.9160379654417  0.7188961914308464  \\
            405.0620588951083  0.7189929938109821  \\
            405.20807982477487  0.7190896595008845  \\
            405.35410075444145  0.7191861912578611  \\
            405.5001216841081  0.7192825956655712  \\
            405.64614261377466  0.7193788677241197  \\
            405.79216354344123  0.7194750057864366  \\
            405.9381844731078  0.7195710088439197  \\
            406.0842054027744  0.7196668765264347  \\
            406.23022633244096  0.7197626091023157  \\
            406.37624726210754  0.7198582087713532  \\
            406.5222681917742  0.7199536828340779  \\
            406.66828912144075  0.7200490262815223  \\
            406.8143100511073  0.720144237447158  \\
            406.9603309807739  0.7202393152857312  \\
            407.1063519104405  0.7203342593732611  \\
            407.25237284010706  0.7204290699070418  \\
            407.3983937697737  0.7205237480911406  \\
            407.54441469944027  0.7206183025068558  \\
            407.69043562910684  0.7207127281776062  \\
            407.8364565587734  0.7208070233788493  \\
            407.98247748844  0.7209011869904022  \\
            408.1284984181066  0.7209952184964422  \\
            408.2745193477732  0.7210891179855065  \\
            408.4205402774398  0.7211828861504922  \\
            408.56656120710636  0.7212765306927621  \\
            408.71258213677294  0.7213700492758268  \\
            408.8586030664395  0.7214634393134163  \\
            409.0046239961061  0.721556699574781  \\
            409.15064492577267  0.7216498294168966  \\
            409.2966658554393  0.721742828784464  \\
            409.4426867851059  0.7218356982099086  \\
            409.58870771477245  0.7219284428640804  \\
            409.73472864443903  0.7220210648696042  \\
            409.8807495741056  0.7221135603859381  \\
            410.0267705037722  0.7222059280387153  \\
            410.1727914334388  0.7222981670249335  \\
            410.3188123631054  0.7223902771129561  \\
            410.46483329277197  0.7224822586425116  \\
            410.61085422243855  0.7225741139871054  \\
            410.7568751521051  0.7226658497058389  \\
            410.9028960817717  0.7227574611505635  \\
            411.04891701143833  0.7228489467727361  \\
            411.1949379411049  0.7229403055790932  \\
            411.3409588707715  0.7230315371316504  \\
            411.48697980043806  0.7231226415477027  \\
            411.63300073010464  0.7232136194998244  \\
            411.7790216597712  0.7233044780243356  \\
            411.9250425894378  0.7233952156098666  \\
            412.0710635191044  0.7234858295767764  \\
            412.217084448771  0.7235763187136716  \\
            412.3631053784376  0.7236666823486345  \\
            412.50912630810416  0.7237569203492245  \\
            412.65514723777073  0.7238470331224763  \\
            412.8011681674373  0.7239370236183754  \\
            412.94718909710394  0.7240268972638387  \\
            413.0932100267705  0.724116649696992  \\
            413.2392309564371  0.7242062794627812  \\
            413.3852518861037  0.72429578563011  \\
            413.53127281577025  0.7243851677918386  \\
            413.6772937454368  0.7244744260647844  \\
            413.8233146751034  0.7245635610897218  \\
            413.96933560477004  0.7246525791850901  \\
            414.1153565344366  0.7247414798870897  \\
            414.2613774641032  0.724830260307288  \\
            414.40739839376977  0.7249189192324044  \\
            414.55341932343634  0.7250074559578702  \\
            414.6994402531029  0.7250958702878308  \\
            414.84546118276955  0.7251841625351437  \\
            414.99148211243613  0.7252723341271299  \\
            415.1375030421027  0.7253603925002906  \\
            415.2835239717693  0.7254483332499646  \\
            415.42954490143586  0.7255361548598671  \\
            415.57556583110244  0.7256238563074631  \\
            415.72158676076907  0.7257114370639658  \\
            415.86760769043565  0.7257988970943366  \\
            416.0136286201022  0.725886236857286  \\
            416.1596495497688  0.7259734596225706  \\
            416.3056704794354  0.7260605699317023  \\
            416.45169140910195  0.7261475637634277  \\
            416.59771233876853  0.7262344397588226  \\
            416.74373326843516  0.7263211970380256  \\
            416.88975419810174  0.7264078352002372  \\
            417.0357751277683  0.726494354323721  \\
            417.1817960574349  0.7265807549658024  \\
            417.32781698710147  0.7266670417953869  \\
            417.47383791676805  0.7267532168846059  \\
            417.6198588464347  0.7268392768120644  \\
            417.76587977610126  0.7269252203306945  \\
            417.91190070576783  0.7270110466580895  \\
            418.0579216354344  0.7270967554765038  \\
            418.203942565101  0.7271823469328526  \\
            418.34996349476756  0.7272678216387127  \\
            418.49598442443414  0.7273531850600349  \\
            418.6420053541008  0.7274384377323837  \\
            418.78802628376735  0.7275235766999433  \\
            418.9340472134339  0.7276086007847837  \\
            419.0800681431005  0.7276935092595112  \\
            419.2260890727671  0.7277783018472668  \\
            419.37211000243366  0.7278629787217277  \\
            419.5181309321003  0.727947540507106  \\
            419.66415186176687  0.7280319928052061  \\
            419.81017279143344  0.7281163357731603  \\
            419.9561937211  0.7282005666175162  \\
            420.1022146507666  0.728284684189462  \\
            420.2482355804332  0.7283686877768724  \\
            420.3942565100998  0.7284525771043074  \\
            420.5402774397664  0.728536352333014  \\
            420.68629836943296  0.7286200140609245  \\
            420.83231929909954  0.728703567362783  \\
            420.9783402287661  0.728787013204806  \\
            421.1243611584327  0.728870348622073  \\
            421.27038208809927  0.728953572457451  \\
            421.4164030177659  0.7290366839769203  \\
            421.5624239474325  0.7291196828695757  \\
            421.70844487709905  0.7292025692476256  \\
            421.85446580676563  0.7292853436463927  \\
            422.0004867364322  0.7293680099977601  \\
            422.1465076660988  0.7294505711159378  \\
            422.2925285957654  0.7295330236291397  \\
            422.438549525432  0.7296153663369838  \\
            422.58457045509857  0.7296975984489092  \\
            422.73059138476515  0.7297797195841765  \\
            422.8766123144317  0.7298617297718675  \\
            423.0226332440983  0.729943629450885  \\
            423.1686541737649  0.7300254209201308  \\
            423.3146751034315  0.7301071094970389  \\
            423.4606960330981  0.7301886914217928  \\
            423.60671696276466  0.7302701654183019  \\
            423.75273789243124  0.7303515306072743  \\
            423.8987588220978  0.7304327865062168  \\
            424.0447797517644  0.7305139330294342  \\
            424.190800681431  0.7305949704880309  \\
            424.3368216110976  0.7306758995899086  \\
            424.4828425407642  0.7307567272700751  \\
            424.62886347043076  0.7308374506714094  \\
            424.77488440009733  0.7309180681452051  \\
            424.9209053297639  0.7309985786936247  \\
            425.06692625943055  0.7310789817028861  \\
            425.2129471890971  0.7311592769432629  \\
            425.3589681187637  0.7312394645690845  \\
            425.5049890484303  0.7313195451187358  \\
            425.65100997809685  0.7313995223425959  \\
            425.7970309077634  0.731479398981509  \\
            425.94305183743  0.7315591718479061  \\
            426.08907276709664  0.7316388397978829  \\
            426.2350936967632  0.731718402059114  \\
            426.3811146264298  0.7317978582308531  \\
            426.52713555609637  0.7318772082839325  \\
            426.67315648576295  0.7319564525607635  \\
            426.8191774154295  0.732035591775336  \\
            426.96519834509616  0.7321146329627726  \\
            427.11121927476273  0.7321935728012444  \\
            427.2572402044293  0.7322724098991417  \\
            427.4032611340959  0.7323511433005667  \\
            427.54928206376246  0.7324297724089984  \\
            427.69530299342904  0.7325082969872923  \\
            427.8413239230957  0.7325867171576794  \\
            427.98734485276225  0.7326650334017674  \\
            428.1333657824288  0.7327432483496971  \\
            428.2793867120954  0.7328213663222706  \\
            428.425407641762  0.7328993839436448  \\
            428.57142857142856  0.7329773000514536  \\
            428.71744950109513  0.7330551138307704  \\
            428.86347043076177  0.73313282481411  \\
            429.00949136042834  0.7332104328814274  \\
            429.1555122900949  0.733287938260118  \\
            429.3015332197615  0.7333653415250175  \\
            429.4475541494281  0.7334426469238554  \\
            429.59357507909465  0.7335198559737068  \\
            429.7395960087613  0.7335969659382319  \\
            429.88561693842786  0.7336739757635362  \\
            430.03163786809444  0.7337508847314985  \\
            430.177658797761  0.7338276924597693  \\
            430.3236797274276  0.7339043989017711  \\
            430.46970065709417  0.7339810043466987  \\
            430.61572158676074  0.734057509419519  \\
            430.7617425164274  0.7341339193275669  \\
            430.90776344609395  0.7342102337613856  \\
            431.05378437576053  0.734286450532172  \\
            431.1998053054271  0.7343625686528481  \\
            431.3458262350937  0.734438587460701  \\
            431.49184716476026  0.7345145066173837  \\
            431.6378680944269  0.7345903261089142  \\
            431.78388902409347  0.734666046245676  \\
            431.92990995376005  0.7347416676624182  \\
            432.0759308834266  0.7348171957583935  \\
            432.2219518130932  0.7348926297486654  \\
            432.3679727427598  0.7349679676336869  \\
            432.5139936724264  0.7350432084542274  \\
            432.660014602093  0.735118351564278  \\
            432.80603553175956  0.7351933966310517  \\
            432.95205646142614  0.735268343634983  \\
            433.0980773910927  0.7353431928697279  \\
            433.2440983207593  0.7354179449421642  \\
            433.39011925042587  0.7354926046606333  \\
            433.5361401800925  0.7355671721832725  \\
            433.6821611097591  0.7356416452865235  \\
            433.82818203942566  0.7357160230026502  \\
            433.97420296909223  0.7357903046662546  \\
            434.1202238987588  0.7358644899142763  \\
            434.2662448284254  0.7359385786859922  \\
            434.412265758092  0.7360125712230173  \\
            434.5582866877586  0.7360864680693039  \\
            434.7043076174252  0.7361602727234211  \\
            434.85032854709175  0.7362339874967272  \\
            434.9963494767583  0.7363076096700476  \\
            435.1423704064249  0.7363811382333147  \\
            435.2883913360915  0.7364545724681678  \\
            435.4344122657581  0.736527911947952  \\
            435.5804331954247  0.7366011565377193  \\
            435.72645412509127  0.7366743063942279  \\
            435.87247505475784  0.736747361965943  \\
            436.0184959844244  0.73682032492124  \\
            436.164516914091  0.7368932003389959  \\
            436.31053784375763  0.7369659851272241  \\
            436.4565587734242  0.7370386782021372  \\
            436.6025797030908  0.7371112787612762  \\
            436.74860063275736  0.7371837862835123  \\
            436.89462156242394  0.7372562005290458  \\
            437.0406424920905  0.7373285215394068  \\
            437.18666342175715  0.7374007496374545  \\
            437.3326843514237  0.737472885427378  \\
            437.4787052810903  0.7375449336563539  \\
            437.6247262107569  0.737616894227736  \\
            437.77074714042345  0.7376887651335319  \\
            437.91676807009003  0.7377605454584056  \\
            438.0627889997566  0.737832234558225  \\
            438.20880992942324  0.737903832060061  \\
            438.3548308590898  0.7379753378621882  \\
            438.5008517887564  0.7380467521340838  \\
            438.64687271842297  0.7381180753164294  \\
            438.79289364808955  0.7381893088308463  \\
            438.9389145777561  0.7382604578851799  \\
            439.08493550742276  0.7383315195146443  \\
            439.23095643708933  0.7384024926645252  \\
            439.3769773667559  0.7384733765414285  \\
            439.5229982964225  0.7385441706132809  \\
            439.66901922608906  0.7386148746093284  \\
            439.81504015575564  0.7386854885201376  \\
            439.9610610854222  0.738756012597595  \\
            440.10708201508885  0.7388264473549077  \\
            440.2531029447554  0.738896795552107  \\
            440.399123874422  0.7389670602586651  \\
            440.5451448040886  0.7390372388077485  \\
            440.69116573375516  0.7391073302326382  \\
            440.83718666342173  0.7391773338182971  \\
            440.98320759308837  0.7392472491013693  \\
            441.12922852275494  0.7393170758701804  \\
            441.2752494524215  0.7393868141647373  \\
            441.4212703820881  0.7394564642767284  \\
            441.5672913117547  0.7395260267495232  \\
            441.71331224142125  0.7395955049737851  \\
            441.8593331710879  0.7396649008681369  \\
            442.00535410075446  0.7397342120497088  \\
            442.15137503042104  0.7398034375987818  \\
            442.2973959600876  0.7398725768379177  \\
            442.4434168897542  0.739941629331959  \\
            442.58943781942077  0.7400105948880292  \\
            442.73545874908734  0.7400794735555327  \\
            442.881479678754  0.7401482656261544  \\
            443.02750060842055  0.7402169716338604  \\
            443.17352153808713  0.7402855947527651  \\
            443.3195424677537  0.7403541371533956  \\
            443.4655633974203  0.7404225964460589  \\
            443.61158432708686  0.7404909717197903  \\
            443.7576052567535  0.7405592622967392  \\
            443.90362618642007  0.7406274677321691  \\
            444.04964711608665  0.7406955878144578  \\
            444.1956680457532  0.7407636225650968  \\
            444.3416889754198  0.7408315722386921  \\
            444.4877099050864  0.7408994373229636  \\
            444.63373083475295  0.7409672199718206  \\
            444.7797517644196  0.7410349238839409  \\
            444.92577269408616  0.7411025464537145  \\
            445.07179362375274  0.7411700867433382  \\
            445.2178145534193  0.7412375440391855  \\
            445.3638354830859  0.7413049178518076  \\
            445.50985641275247  0.7413722079159323  \\
            445.6558773424191  0.7414394141904648  \\
            445.8018982720857  0.7415065368584872  \\
            445.94791920175226  0.7415735763272592  \\
            446.09394013141883  0.7416405332282171  \\
            446.2399610610854  0.7417074132139795  \\
            446.385981990752  0.741774213827884  \\
            446.5320029204186  0.7418409340460929  \\
            446.6780238500852  0.741907573086397  \\
            446.8240447797518  0.7419741303820521  \\
            446.97006570941835  0.7420406055817799  \\
            447.1160866390849  0.7421069985497677  \\
            447.2621075687515  0.7421733093656688  \\
            447.4081284984181  0.7422395383246017  \\
            447.5541494280847  0.7423056859371508  \\
            447.7001703577513  0.742371754827248  \\
            447.84619128741787  0.7424377477452072  \\
            447.99221221708444  0.7425036623343453  \\
            448.138233146751  0.742569497713531  \\
            448.2842540764176  0.74263525320861  \\
            448.43027500608423  0.7427009283524042  \\
            448.5762959357508  0.7427665228847111  \\
            448.7223168654174  0.7428320367523052  \\
            448.86833779508396  0.7428974701089369  \\
            449.01435872475054  0.7429628233153328  \\
            449.1603796544171  0.7430280969391959  \\
            449.30640058408375  0.743093295037539  \\
            449.4524215137503  0.7431584178385774  \\
            449.5984424434169  0.7432234636046339  \\
            449.7444633730835  0.7432884315264059  \\
            449.89048430275005  0.7433533209932922  \\
            450.03650523241663  0.7434181315933924  \\
            450.1825261620832  0.7434828631135069  \\
            450.32854709174984  0.7435475155391367  \\
            450.4745680214164  0.7436120890544838  \\
            450.620588951083  0.7436765840424511  \\
            450.76660988074957  0.7437410010846419  \\
            450.91263081041615  0.7438053446647873  \\
            451.0586517400827  0.7438696141475112  \\
            451.20467266974936  0.7439338080773947  \\
            451.35069359941593  0.7439979256751823  \\
            451.4967145290825  0.7440619663522563  \\
            451.6427354587491  0.7441259297106368  \\
            451.78875638841566  0.7441898155429816  \\
            451.93477731808224  0.7442536238325855  \\
            452.0807982477488  0.7443173547533819  \\
            452.22681917741545  0.7443810086699411  \\
            452.372840107082  0.7444445861374714  \\
            452.5188610367486  0.7445080909561819  \\
            452.6648819664152  0.7445715235971316  \\
            452.81090289608176  0.744634882344476  \\
            452.95692382574833  0.7446981664100559  \\
            453.10294475541497  0.7447613751884916  \\
            453.24896568508154  0.7448245082571809  \\
            453.3949866147481  0.7448875653763014  \\
            453.5410075444147  0.7449505464888085  \\
            453.6870284740813  0.7450134517204371  \\
            453.83304940374785  0.7450762813797  \\
            453.9790703334145  0.7451390359578892  \\
            454.12509126308106  0.7452017176024482  \\
            454.27111219274764  0.7452643294132743  \\
            454.4171331224142  0.7453268691799424  \\
            454.5631540520808  0.7453893360691697  \\
            454.70917498174737  0.7454517294227917  \\
            454.85519591141394  0.7455140487577626  \\
            455.0012168410806  0.7455762937661552  \\
            455.14723777074715  0.7456384643151609  \\
            455.29325870041373  0.7457005604470899  \\
            455.4392796300803  0.7457625823793709  \\
            455.5853005597469  0.7458245305045513  \\
            455.73132148941346  0.7458864053902973  \\
            455.8773424190801  0.7459482113040548  \\
            456.02336334874667  0.7460099476943564  \\
            456.16938427841325  0.7460716132051484  \\
            456.3154052080798  0.7461332070920838  \\
            456.4614261377464  0.7461947287784676  \\
            456.607447067413  0.7462561778552566  \\
            456.75346799707955  0.7463175540810599  \\
            456.8994889267462  0.7463788573821389  \\
            457.04550985641276  0.7464400878524068  \\
            457.19153078607934  0.7465012457534287  \\
            457.3375517157459  0.7465623315144222  \\
            457.4835726454125  0.7466233458617959  \\
            457.62959357507907  0.7466842936794938  \\
            457.7756145047457  0.7467451728722815  \\
            457.9216354344123  0.7468059825787535  \\
            458.06765636407886  0.7468667220978766  \\
            458.21367729374543  0.7469273908889889  \\
            458.359698223412  0.7469879885718002  \\
            458.5057191530786  0.7470485149263918  \\
            458.6517400827452  0.747108969893217  \\
            458.7977610124118  0.7471693535731005  \\
            458.9437819420784  0.7472296662272386  \\
            459.08980287174495  0.7472899082771995  \\
            459.2358238014115  0.7473500803049227  \\
            459.3818447310781  0.7474101871941428  \\
            459.5278656607447  0.7474702270857797  \\
            459.6738865904113  0.7475301990898158  \\
            459.8199075200779  0.7475901025058475  \\
            459.96592844974447  0.7476499367867416  \\
            460.11194937941104  0.7477097015386343  \\
            460.2579703090776  0.7477693965209309  \\
            460.4039912387442  0.7478290216463069  \\
            460.55001216841083  0.7478885769807069  \\
            460.6960330980774  0.7479480627433451  \\
            460.842054027744  0.7480074793067057  \\
            460.98807495741056  0.7480668271965417  \\
            461.13409588707714  0.7481261095594074  \\
            461.2801168167437  0.7481853275102891  \\
            461.4261377464103  0.7482444793893505  \\
            461.5721586760769  0.7483035644569347  \\
            461.7181796057435  0.7483625821197232  \\
            461.8642005354101  0.7484215319307356  \\
            462.01022146507665  0.7484804135893299  \\
            462.15624239474323  0.7485392269412027  \\
            462.3022633244098  0.7485979719783886  \\
            462.44828425407644  0.7486566488392608  \\
            462.594305183743  0.7487152578085303  \\
            462.7403261134096  0.7487737993172473  \\
            462.88634704307617  0.7488322740274518  \\
            463.03236797274275  0.7488906866158369  \\
            463.1783889024093  0.7489490352110943  \\
            463.32440983207596  0.7490073189971426  \\
            463.47043076174253  0.749065537297467  \\
            463.6164516914091  0.7491236895751218  \\
            463.7624726210757  0.749181775432727  \\
            463.90849355074226  0.7492397946124714  \\
            464.05451448040884  0.7492977469961104  \\
            464.2005354100754  0.7493556326049677  \\
            464.34655633974205  0.749413451599934  \\
            464.4925772694086  0.7494712042814676  \\
            464.6385981990752  0.7495288910895943  \\
            464.7846191287418  0.7495865128420558  \\
            464.93064005840836  0.7496440739460977  \\
            465.07666098807493  0.7497015725530561  \\
            465.22268191774157  0.7497590078687777  \\
            465.36870284740814  0.7498163792320558  \\
            465.5147237770747  0.7498736861146316  \\
            465.6607447067413  0.7499309281211929  \\
            465.8067656364079  0.7499881049893754  \\
            465.95278656607445  0.7500452165897616  \\
            466.0988074957411  0.7501022629258816  \\
            466.24482842540766  0.7501592441342125  \\
            466.39084935507424  0.7502161604841787  \\
            466.5368702847408  0.7502730123781521  \\
            466.6828912144074  0.7503298003514517  \\
            466.82891214407397  0.7503865279922974  \\
            466.97493307374054  0.7504431954125417  \\
            467.1209540034072  0.7504998013180094  \\
            467.26697493307375  0.750556345017831  \\
            467.41299586274033  0.7506128259476005  \\
            467.5590167924069  0.750669243669377  \\
            467.7050377220735  0.7507255978716837  \\
            467.85105865174006  0.7507818883695079  \\
            467.9970795814067  0.7508381151043014  \\
            468.14310051107327  0.7508942781439802  \\
            468.28912144073985  0.7509503776829248  \\
            468.4351423704064  0.7510064140419799  \\
            468.581163300073  0.7510623876684543  \\
            468.7271842297396  0.7511182994663874  \\
            468.87320515940615  0.7511741535689666  \\
            469.0192260890728  0.7512299482456065  \\
            469.16524701873936  0.7512856827334722  \\
            469.31126794840594  0.7513413563898317  \\
            469.4572888780725  0.7513969686920565  \\
            469.6033098077391  0.7514525192376217  \\
            469.74933073740567  0.7515080077441051  \\
            469.8953516670723  0.7515634340491885  \\
            470.0413725967389  0.7516187981106568  \\
            470.18739352640546  0.7516741000063979  \\
            470.33341445607203  0.7517293399344037  \\
            470.4794353857386  0.7517845182127688  \\
            470.6254563154052  0.7518396352796914  \\
            470.7714772450718  0.7518946917731419  \\
            470.9174981747384  0.7519496920425008  \\
            471.063519104405  0.7520046345215918  \\
            471.20954003407155  0.7520595184496147  \\
            471.3555609637381  0.7521143431796122  \\
            471.5015818934047  0.7521691081784702  \\
            471.6476028230713  0.7522238130269174  \\
            471.7936237527379  0.752278457419526  \\
            471.9396446824045  0.7523330411647109  \\
            472.08566561207107  0.75238756418473  \\
            472.23168654173764  0.7524420265156846  \\
            472.3777074714042  0.752496428307519  \\
            472.5237284010708  0.75255076982402  \\
            472.66974933073743  0.7526050514428185  \\
            472.815770260404  0.7526592736553875  \\
            472.9617911900706  0.752713438535355  \\
            473.10781211973716  0.752767548456989  \\
            473.25383304940374  0.7528216018175368  \\
            473.3998539790703  0.7528755979158923  \\
            473.5458749087369  0.7529295361586058  \\
            473.6918958384035  0.7529834160598824  \\
            473.8379167680701  0.7530372372415831  \\
            473.9839376977367  0.7530909994332242  \\
            474.12995862740325  0.753144702471978  \\
            474.27597955706983  0.7531983463026719  \\
            474.4220004867364  0.7532519309777891  \\
            474.56802141640304  0.7533054566574683  \\
            474.7140423460696  0.753358923609504  \\
            474.8600632757362  0.7534123322093457  \\
            475.0060842054028  0.7534656829400989  \\
            475.15210513506935  0.7535189775287541  \\
            475.2981260647359  0.7535722188001196  \\
            475.44414699440256  0.7536254051742644  \\
            475.59016792406914  0.7536785359495296  \\
            475.7361888537357  0.7537316105257552  \\
            475.8822097834023  0.7537846284042806  \\
            476.02823071306887  0.7538375891879442  \\
            476.17425164273544  0.7538904925810836  \\
            476.320272572402  0.7539433383895358  \\
            476.46629350206865  0.7539961265206365  \\
            476.61231443173523  0.7540488569832213  \\
            476.7583353614018  0.7541015298876244  \\
            476.9043562910684  0.7541541454456792  \\
            477.05037722073496  0.7542067039707187  \\
            477.19639815040154  0.7542592058775748  \\
            477.34241908006817  0.7543116516825785  \\
            477.48844000973475  0.7543640442381071  \\
            477.6344609394013  0.7544163845914043  \\
            477.7804818690679  0.7544686714561448  \\
            477.9265027987345  0.7545209041666138  \\
            478.07252372840105  0.7545730821524012  \\
            478.21854465806763  0.7546252049384015  \\
            478.36456558773426  0.7546772721448142  \\
            478.51058651740084  0.7547292834871435  \\
            478.6566074470674  0.7547812387761984  \\
            478.802628376734  0.7548331379180928  \\
            478.94864930640057  0.7548849809142454  \\
            479.09467023606715  0.7549367678613793  \\
            479.2406911657338  0.7549884989515228  \\
            479.38671209540036  0.7550401744720089  \\
            479.53273302506693  0.7550917948054752  \\
            479.6787539547335  0.7551433604298643  \\
            479.8247748844001  0.7551948726152398  \\
            479.97079581406666  0.7552463347047673  \\
            480.1168167437333  0.7552977452960167  \\
            480.2628376733999  0.7553491036880381  \\
            480.40885860306645  0.7554004092688297  \\
            480.554879532733  0.7554516615153366  \\
            480.7009004623996  0.7555028599934521  \\
            480.8469213920662  0.755554004358017  \\
            480.99294232173276  0.7556050943528191  \\
            481.1389632513994  0.7556561298105944  \\
            481.28498418106597  0.7557071106530262  \\
            481.43100511073254  0.7557580368907456  \\
            481.5770260403991  0.7558089086233308  \\
            481.7230469700657  0.7558597260393081  \\
            481.8690678997323  0.7559104894161511  \\
            482.0150888293989  0.755961199120281  \\
            482.1611097590655  0.7560118556070667  \\
            482.30713068873206  0.7560624594208244  \\
            482.45315161839864  0.756113014293542  \\
            482.5991725480652  0.756163519814825  \\
            482.7451934777318  0.7562139751327738  \\
            482.89121440739837  0.7562643796018961  \\
            483.037235337065  0.7563147326588403  \\
            483.1832562667316  0.7563650338223966  \\
            483.32927719639815  0.756415282693496  \\
            483.47529812606473  0.7564654789552108  \\
            483.6213190557313  0.7565156223727543  \\
            483.7673399853979  0.7565657127934814  \\
            483.9133609150645  0.756615750146888  \\
            484.0593818447311  0.7566657344446109  \\
            484.20540277439767  0.7567156657804287  \\
            484.35142370406425  0.7567655443302607  \\
            484.4974446337308  0.7568153703521674  \\
            484.6434655633974  0.7568651441863509  \\
            484.78948649306403  0.7569148662551541  \\
            484.9355074227306  0.7569645370630612  \\
            485.0815283523972  0.7570141580198062  \\
            485.22754928206376  0.7570637322913355  \\
            485.37357021173034  0.7571132587455126  \\
            485.5195911413969  0.7571627366799668  \\
            485.6656120710635  0.7572121654662648  \\
            485.8116330007301  0.7572615445499111  \\
            485.9576539303967  0.7573108734503473  \\
            486.1036748600633  0.7573601517609525  \\
            486.24969578972986  0.7574093791490432  \\
            486.39571671939643  0.7574585553558733  \\
            486.541737649063  0.757507680196634  \\
            486.68775857872964  0.757556753560454  \\
            486.8337795083962  0.7576057754103995  \\
            486.9798004380628  0.757654745783474  \\
            487.1258213677294  0.7577036647906185  \\
            487.27184229739595  0.7577525326167112  \\
            487.4178632270625  0.7578013495205678  \\
            487.56388415672916  0.7578501158349414  \\
            487.70990508639574  0.7578988319665227  \\
            487.8559260160623  0.7579474983959397  \\
            488.0019469457289  0.7579961156777575  \\
            488.14796787539547  0.7580446852839594  \\
            488.29398880506204  0.7580932108585834  \\
            488.4400097347286  0.758141692029091  \\
            488.58603066439525  0.7581901280580198  \\
            488.73205159406183  0.7582385182579185  \\
            488.8780725237284  0.7582868619913473  \\
            489.024093453395  0.7583351586708769  \\
            489.17011438306156  0.7583834077590895  \\
            489.31613531272814  0.7584316087685787  \\
            489.46215624239477  0.7584797612619492  \\
            489.60817717206135  0.7585278648518161  \\
            489.7541981017279  0.7585759192008066  \\
            489.9002190313945  0.7586239240215585  \\
            490.0462399610611  0.7586718790767213  \\
            490.19226089072765  0.758719784178955  \\
            490.33828182039423  0.7587676391909313  \\
            490.48430275006086  0.7588154440253324  \\
            490.63032367972744  0.7588631986448524  \\
            490.776344609394  0.7589109030621961  \\
            490.9223655390606  0.7589585573400796  \\
            491.06838646872717  0.75900616159123  \\
            491.21440739839375  0.759053715978386  \\
            491.3604283280604  0.7591012207142969  \\
            491.50644925772696  0.7591486760617234  \\
            491.65247018739353  0.7591960823334374  \\
            491.7984911170601  0.7592434398922218  \\
            491.9445120467267  0.759290749150871  \\
            492.09053297639326  0.7593380105721901  \\
            492.2365539060599  0.7593852246689956  \\
            492.3825748357265  0.7594323920041152  \\
            492.52859576539305  0.7594795131903875  \\
            492.6746166950596  0.7595265888906627  \\
            492.8206376247262  0.7595736217861557  \\
            492.9666585543928  0.7596206127737682  \\
            493.11267948405936  0.7596675604313188  \\
            493.258700413726  0.7597144640810778  \\
            493.40472134339257  0.759761323116371  \\
            493.55074227305914  0.7598081370015793  \\
            493.6967632027257  0.7598549052721382  \\
            493.8427841323923  0.7599016275345384  \\
            493.9888050620589  0.7599483034663254  \\
            494.1348259917255  0.7599949328160998  \\
            494.2808469213921  0.760041515403517  \\
            494.42686785105866  0.7600880511192877  \\
            494.57288878072524  0.7601345399251773  \\
            494.7189097103918  0.7601809818540061  \\
            494.8649306400584  0.7602273770096495  \\
            495.01095156972497  0.7602737255670379  \\
            495.1569724993916  0.7603200277721566  \\
            495.3029934290582  0.7603662839420459  \\
            495.44901435872475  0.760412494464801  \\
            495.59503528839133  0.7604586597995722  \\
            495.7410562180579  0.7605047813270659  \\
            495.8870771477245  0.7605508618458889  \\
            496.0330980773911  0.7605969006976815  \\
            496.1791190070577  0.7606428972620791  \\
            496.32513993672427  0.7606888509693615  \\
            496.47116086639085  0.7607347613004514  \\
            496.6171817960574  0.7607806277869147  \\
            496.763202725724  0.7608264500109609  \\
            496.90922365539063  0.7608722276054425  \\
            497.0552445850572  0.7609179602538556  \\
            497.2012655147238  0.7609636476903394  \\
            497.34728644439036  0.7610092896996763  \\
            497.49330737405694  0.7610548861172923  \\
            497.6393283037235  0.7611004368292565  \\
            497.7853492333901  0.7611459417722813  \\
            497.9313701630567  0.7611914009337225  \\
            498.0773910927233  0.7612368143515791  \\
            498.2234120223899  0.7612821821144935  \\
            498.36943295205646  0.7613275043617513  \\
            498.51545388172303  0.7613727812832817  \\
            498.6614748113896  0.7614180131196565  \\
            498.80749574105624  0.7614632001620917  \\
            498.9535166707228  0.7615083427524458  \\
            499.0995376003894  0.7615534412832212  \\
            499.245558530056  0.7615984961975633  \\
            499.39157945972255  0.7616435079892608  \\
            499.5376003893891  0.7616884772027458  \\
            499.6836213190557  0.7617334070305525  \\
            499.82964224872234  0.7617782974491308  \\
            499.9756631783889  0.7618231478208174  \\
            500.1216841080555  0.761867957566151  \\
            500.26770503772207  0.7619127261542672  \\
            500.41372596738864  0.7619574531028983  \\
            500.5597468970552  0.7620021379783732  \\
            500.70576782672185  0.7620467803956178  \\
            500.85178875638843  0.7620913800181544  \\
            500.997809686055  0.7621359365581021  \\
            501.1438306157216  0.762180449776177  \\
            501.28985154538816  0.7622249194816917  \\
            501.43587247505474  0.7622693455325558  \\
            501.58189340472137  0.7623137278352754  \\
            501.72791433438795  0.7623580663449532  \\
            501.8739352640545  0.762402361065289  \\
            502.0199561937211  0.7624466120485792  \\
            502.1659771233877  0.7624908193957168  \\
            502.31199805305425  0.7625349832561918  \\
            502.45801898272083  0.7625791038280908  \\
            502.60403991238746  0.762623181358097  \\
            502.75006084205404  0.7626672161414905  \\
            502.8960817717206  0.7627112085221481  \\
            503.0421027013872  0.7627551588925434  \\
            503.18812363105377  0.7627990676937466  \\
            503.33414456072035  0.7628429354154249  \\
            503.480165490387  0.7628867636186061  \\
            503.62618642005356  0.7629305544440643  \\
            503.77220734972013  0.7629743070571113  \\
            503.9182282793867  0.7630180208992292  \\
            504.0642492090533  0.7630616954569672  \\
            504.21027013871986  0.7631053302619426  \\
            504.3562910683865  0.7631489248908392  \\
            504.5023119980531  0.7631924789654089  \\
            504.64833292771965  0.7632359921524703  \\
            504.7943538573862  0.76327946416391  \\
            504.9403747870528  0.7633228947566815  \\
            505.0863957167194  0.7633662837328059  \\
            505.23241664638596  0.7634096309393714  \\
            505.3784375760526  0.7634529362685339  \\
            505.52445850571917  0.7634961996575164  \\
            505.67047943538574  0.7635394210886093  \\
            505.8165003650523  0.7635826005891705  \\
            505.9625212947189  0.7636257382316249  \\
            506.1085422243855  0.7636688341334655  \\
            506.2545631540521  0.7637118884572519  \\
            506.4005840837187  0.7637549014106113  \\
            506.54660501338526  0.7637978732462383  \\
            506.69262594305184  0.7638408042618949  \\
            506.8386468727184  0.7638836948004104  \\
            506.984667802385  0.7639265452496816  \\
            507.13068873205157  0.7639693560426724  \\
            507.2767096617182  0.7640121277187845  \\
            507.4227305913848  0.7640548632093632  \\
            507.56875152105135  0.764097562199261  \\
            507.71477245071793  0.764140224151242  \\
            507.8607933803845  0.7641828485698652  \\
            508.0068143100511  0.7642254350014828  \\
            508.1528352397177  0.7642679830342414  \\
            508.2988561693843  0.7643104922980817  \\
            508.44487709905087  0.7643529624647384  \\
            508.59089802871745  0.7643953932477404  \\
            508.736918958384  0.7644377844024105  \\
            508.8829398880506  0.7644801357258655  \\
            509.02896081771723  0.7645224470570166  \\
            509.1749817473838  0.7645647182765688  \\
            509.3210026770504  0.7646069493070211  \\
            509.46702360671696  0.7646491401126667  \\
            509.61304453638354  0.764691290699593  \\
            509.7590654660501  0.764733401115681  \\
            509.9050863957167  0.7647754714506064  \\
            510.0511073253833  0.7648175018358385  \\
            510.1971282550499  0.7648594924446408  \\
            510.3431491847165  0.7649014434920707  \\
            510.48917011438306  0.7649433552349801  \\
            510.63519104404963  0.7649852279720145  \\
            510.7812119737162  0.7650270620436136  \\
            510.92723290338284  0.7650688578320115  \\
            511.0732538330494  0.7651106157612358  \\
            511.219274762716  0.7651523373834584  \\
            511.3652956923826  0.7651940243751699  \\
            511.51131662204915  0.7652356759598059  \\
            511.6573375517157  0.7652772916590422  \\
            511.8033584813823  0.7653188710333848  \\
            511.94937941104894  0.7653604136821699  \\
            512.0954003407155  0.7654019192435635  \\
            512.241421270382  0.7654433873945617  \\
            512.3874422000487  0.7654848178509912  \\
            512.5334631297153  0.7655262103675079  \\
            512.6794840593818  0.7655675647375987  \\
            512.8255049890485  0.76560888079358  \\
            512.971525918715  0.7656501584065984  \\
            513.1175468483816  0.7656913974866308  \\
            513.2635677780482  0.765732597982484  \\
            513.4095887077148  0.765773759881795  \\
            513.5556096373814  0.7658148832110306  \\
            513.7016305670479  0.765855968035488  \\
            513.8476514967145  0.7658970144592946  \\
            513.9936724263811  0.7659380226254074  \\
            514.1396933560477  0.765978992715614  \\
            514.2857142857143  0.7660199249505315  \\
            514.4317352153809  0.7660608195896078  \\
            514.5777561450475  0.7661016769311203  \\
            514.723777074714  0.7661424973121769  \\
            514.8697980043806  0.7661832811087154  \\
            515.0158189340472  0.7662240288686026  \\
            515.1618398637138  0.7662647432001943  \\
            515.3078607933804  0.7663054236607592  \\
            515.453881723047  0.7663460697881506  \\
            515.5999026527136  0.766386681156368  \\
            515.7459235823801  0.766427257375557  \\
            515.8919445120467  0.7664677980920088  \\
            516.0379654417134  0.7665083029881615  \\
            516.1839863713799  0.7665487717825988  \\
            516.3300073010465  0.7665892042300507  \\
            516.476028230713  0.7666296001213929  \\
            516.6220491603797  0.7666699592836477  \\
            516.7680700900462  0.7667102815799833  \\
            516.9140910197128  0.7667505669097138  \\
            517.0601119493795  0.7667908152082997  \\
            517.206132879046  0.7668310264473475  \\
            517.3521538087126  0.7668712006346096  \\
            517.4981747383791  0.7669113378139847  \\
            517.6441956680458  0.7669514380655176  \\
            517.7902165977123  0.7669915015053992  \\
            517.9362375273789  0.7670315282859663  \\
            518.0822584570456  0.7670715185957021  \\
            518.2282793867121  0.7671114726592355  \\
            518.3743003163787  0.7671513907373418  \\
            518.5203212460452  0.7671912731269425  \\
            518.6663421757119  0.7672311201611047  \\
            518.8123631053784  0.7672709322090422  \\
            518.958384035045  0.7673107108118171  \\
            519.1044049647116  0.7673504572465335  \\
            519.2504258943782  0.7673901708109344  \\
            519.3964468240448  0.7674298510918575  \\
            519.5424677537113  0.7674694977098512  \\
            519.688488683378  0.767509110319177  \\
            519.8345096130446  0.7675486886078083  \\
            519.9805305427111  0.7675882322974306  \\
            520.1265514723777  0.7676277411434415  \\
            520.2725724020443  0.7676672149349502  \\
            520.4185933317109  0.767706653494779  \\
            520.5646142613774  0.7677460566794614  \\
            520.710635191044  0.7677854243792437  \\
            520.8566561207107  0.7678247565180837  \\
            521.0026770503772  0.7678640530536519  \\
            521.1486979800438  0.7679033139773304  \\
            521.2947189097104  0.7679425393142136  \\
            521.440739839377  0.7679817291231082  \\
            521.5867607690435  0.7680208834965327  \\
            521.7327816987101  0.768060002560718  \\
            521.8788026283768  0.7680990864756069  \\
            522.0248235580433  0.7681381354348542  \\
            522.1708444877099  0.7681771496658271  \\
            522.3168654173764  0.7682161294296048  \\
            522.4628863470431  0.7682550750209787  \\
            522.6089072767097  0.768293986768452  \\
            522.7549282063762  0.7683328652361042  \\
            522.9009491360429  0.76837171272413  \\
            523.0469700657094  0.7684105287212831  \\
            523.192990995376  0.7684493128266021  \\
            523.3390119250425  0.768488064670626  \\
            523.4850328547092  0.7685267839153953  \\
            523.6310537843758  0.7685654702544511  \\
            523.7770747140423  0.7686041234128359  \\
            523.923095643709  0.768642743147093  \\
            524.0691165733755  0.768681329245267  \\
            524.2151375030421  0.7687198815269031  \\
            524.3611584327086  0.7687583998430478  \\
            524.5071793623753  0.7687968840762486  \\
            524.6532002920419  0.768835334140554  \\
            524.7992212217084  0.7688737499815137  \\
            524.945242151375  0.7689121315761782  \\
            525.0912630810416  0.768950478933099  \\
            525.2372840107082  0.768988792092329  \\
            525.3833049403748  0.7690270711254216  \\
            525.5293258700414  0.7690653161354315  \\
            525.675346799708  0.7691035272569146  \\
            525.8213677293745  0.7691417046559276  \\
            525.9673886590411  0.7691798485300282  \\
            526.1134095887077  0.7692179591082754  \\
            526.2594305183743  0.7692560366512289  \\
            526.4054514480409  0.7692940814509495  \\
            526.5514723777075  0.7693320938309992  \\
            526.6974933073741  0.7693700753209608  \\
            526.8435142370406  0.7694080268540638  \\
            526.9895351667072  0.7694459478085626  \\
            527.1355560963738  0.7694838378245649  \\
            527.2815770260404  0.7695216965716675  \\
            527.427597955707  0.7695595237489579  \\
            527.5736188853735  0.7695973190850115  \\
            527.7196398150402  0.7696350823378946  \\
            527.8656607447067  0.7696728132951618  \\
            528.0116816743733  0.7697105117738583  \\
            528.15770260404  0.7697481776205177  \\
            528.3037235337065  0.7697858107111637  \\
            528.4497444633731  0.7698234109513094  \\
            528.5957653930396  0.7698609782759569  \\
            528.7417863227063  0.7698985126495987  \\
            528.8878072523728  0.7699360140662159  \\
            529.0338281820394  0.7699734825492794  \\
            529.1798491117061  0.7700109181517497  \\
            529.3258700413726  0.7700483209560767  \\
            529.4718909710392  0.7700856910741993  \\
            529.6179119007057  0.7701230286475467  \\
            529.7639328303724  0.7701603338470371  \\
            529.9099537600389  0.7701976068730779  \\
            530.0559746897055  0.7702348479555666  \\
            530.2019956193722  0.7702720573538897  \\
            530.3480165490387  0.7703092353569234  \\
            530.4940374787053  0.7703463825491046  \\
            530.6400584083718  0.7703835009433555  \\
            530.7860793380385  0.770420589999109  \\
            530.932100267705  0.7704576493656223  \\
            531.0781211973716  0.7704946787198088  \\
            531.2241421270382  0.7705316777662384  \\
            531.3701630567048  0.7705686462371373  \\
            531.5161839863714  0.7706055838923876  \\
            531.6622049160379  0.7706424905195286  \\
            531.8082258457046  0.770679365933755  \\
            531.9542467753712  0.7707162099779183  \\
            532.1002677050377  0.7707530225225268  \\
            532.2462886347043  0.7707898034657439  \\
            532.3923095643709  0.7708265527333905  \\
            532.5383304940375  0.7708632702789434  \\
            532.684351423704  0.7708999560835356  \\
            532.8303723533706  0.7709366101559566  \\
            532.9763932830373  0.7709732325326523  \\
            533.1224142127038  0.7710098232777245  \\
            533.2684351423704  0.771046382482932  \\
            533.414456072037  0.7710829102676895  \\
            533.5604770017036  0.7711194067790681  \\
            533.7064979313701  0.7711558721917953  \\
            533.8525188610367  0.7711923067082547  \\
            533.9985397907034  0.7712287105584867  \\
            534.1445607203699  0.7712650840001876  \\
            534.2905816500365  0.7713014273187103  \\
            534.436602579703  0.7713377420323072  \\
            534.5826235093697  0.7713740287775991  \\
            534.7286444390363  0.7714102870142968  \\
            534.8746653687028  0.7714465164263793  \\
            535.0206862983695  0.7714827167238083  \\
            535.166707228036  0.7715188876425286  \\
            535.3127281577026  0.771555028944468  \\
            535.4587490873691  0.7715911404175372  \\
            535.6047700170358  0.7716272218756299  \\
            535.7507909467024  0.7716632731586227  \\
            535.8968118763689  0.7716992941323751  \\
            536.0428328060356  0.7717352846887301  \\
            536.1888537357021  0.7717712447455128  \\
            536.3348746653687  0.7718071742465321  \\
            536.4808955950352  0.7718430731615792  \\
            536.6269165247019  0.7718789414864288  \\
            536.7729374543685  0.7719147792428381  \\
            536.918958384035  0.7719505864785478  \\
            537.0649793137017  0.7719863632672811  \\
            537.2110002433682  0.7720221097087442  \\
            537.3570211730348  0.7720578259286267  \\
            537.5030421027014  0.7720935120786006  \\
            537.649063032368  0.7721291683363213  \\
            537.7950839620346  0.772164794905427  \\
            537.9411048917011  0.7722003920155389  \\
            538.0871258213677  0.7722359599222611  \\
            538.2331467510343  0.7722714992323978  \\
            538.3791676807009  0.7723070116947307  \\
            538.5251886103675  0.7723424967651228  \\
            538.671209540034  0.7723779541343616  \\
            538.8172304697007  0.7724133835176871  \\
            538.9632513993672  0.7724487846547926  \\
            539.1092723290338  0.772484157309824  \\
            539.2552932587004  0.7725195012713801  \\
            539.401314188367  0.772554816352513  \\
            539.5473351180336  0.772590102390727  \\
            539.6933560477001  0.7726253592479799  \\
            539.8393769773668  0.7726605868106818  \\
            539.9853979070333  0.7726957849896964  \\
            540.1314188366999  0.7727309537203397  \\
            540.2774397663665  0.7727660929623809  \\
            540.4234606960331  0.7728012027000419  \\
            540.5694816256997  0.7728362829419977  \\
            540.7155025553662  0.7728713337213758  \\
            540.8615234850329  0.7729063550957571  \\
            541.0075444146994  0.7729413471471751  \\
            541.153565344366  0.7729763099821162  \\
            541.2995862740327  0.7730112437315197  \\
            541.4456072036992  0.7730461485507778  \\
            541.5916281333658  0.7730810246197357  \\
            541.7376490630323  0.7731158721426911  \\
            541.883669992699  0.7731506913483952  \\
            542.0296909223655  0.7731854824900515  \\
            542.1757118520321  0.7732202470751721  \\
            542.3217327816988  0.7732549854835238  \\
            542.4677537113653  0.773289697254238  \\
            542.6137746410319  0.7733243821077042  \\
            542.7597955706984  0.773359039787363  \\
            542.9058165003651  0.7733936700597066  \\
            543.0518374300316  0.7734282727142786  \\
            543.1978583596982  0.773462847563674  \\
            543.3438792893648  0.7734973944435394  \\
            543.4899002190314  0.7735319132125722  \\
            543.635921148698  0.7735664037525218  \\
            543.7819420783645  0.773600865968189  \\
            543.9279630080312  0.7736352997874255  \\
            544.0739839376978  0.7736697051611351  \\
            544.2200048673643  0.7737040820632721  \\
            544.3660257970309  0.773738430490843  \\
            544.5120467266975  0.7737727504639056  \\
            544.6580676563641  0.7738070420255686  \\
            544.8040885860306  0.7738413052419927  \\
            544.9501095156972  0.7738755402023896  \\
            545.0961304453639  0.7739097470190225  \\
            545.2421513750304  0.7739439258272062  \\
            545.388172304697  0.7739780767853067  \\
            545.5341932343636  0.7740122000747414  \\
            545.6802141640302  0.7740462958999792  \\
            545.8262350936967  0.7740803644885405  \\
            545.9722560233633  0.7741144064703327  \\
            546.11827695303  0.7741484233529611  \\
            546.2642978826965  0.7741824146055326  \\
            546.4103188123631  0.7742163799534465  \\
            546.5563397420296  0.7742503191438674  \\
            546.7023606716963  0.7742842319457259  \\
            546.8483816013629  0.7743181181497172  \\
            546.9944025310294  0.7743519775683025  \\
            547.1404234606961  0.774385810035708  \\
            547.2864443903626  0.7744196154079257  \\
            547.4324653200292  0.7744533935627128  \\
            547.5784862496957  0.7744871443995918  \\
            547.7245071793624  0.7745208678398509  \\
            547.870528109029  0.7745545638265433  \\
            548.0165490386955  0.7745882323244881  \\
            548.1625699683622  0.7746218733202697  \\
            548.3085908980287  0.7746554868222373  \\
            548.4546118276953  0.7746890728605064  \\
            548.6006327573618  0.7747226314869573  \\
            548.7466536870285  0.7747561627752361  \\
            548.8926746166951  0.7747896668207539  \\
            549.0386955463616  0.7748231437406876  \\
            549.1847164760283  0.7748565936739792  \\
            549.3307374056948  0.7748900167813362  \\
            549.4767583353614  0.7749234132452318  \\
            549.622779265028  0.7749567832699042  \\
            549.7688001946946  0.7749901270813572  \\
            549.9148211243612  0.7750234461772321  \\
            550.0608420540277  0.7750567407137082  \\
            550.2068629836944  0.7750900103057534  \\
            550.3528839133609  0.7751232547042163  \\
            550.4989048430275  0.7751564736805289  \\
            550.6449257726941  0.775189667026707  \\
            550.7909467023607  0.775222834555349  \\
            550.9369676320273  0.775255976099637  \\
            551.0829885616938  0.7752890915133362  \\
            551.2290094913604  0.775322180670795  \\
            551.375030421027  0.7753552434669451  \\
            551.5210513506936  0.7753882798173015  \\
            551.6670722803602  0.7754212896579624  \\
            551.8130932100268  0.7754542729456095  \\
            551.9591141396934  0.7754872296575073  \\
            552.1051350693599  0.7755201597915038  \\
            552.2511559990265  0.7755530633660305  \\
            552.397176928693  0.7755859404201016  \\
            552.5431978583597  0.7756187910133153  \\
            552.6892187880263  0.7756516152258524  \\
            552.8352397176928  0.7756844131584769  \\
            552.9812606473595  0.7757171849325369  \\
            553.127281577026  0.7757499306899631  \\
            553.2733025066926  0.7757826505932693  \\
            553.4193234363593  0.7758153448255529  \\
            553.5653443660258  0.7758480135904947  \\
            553.7113652956924  0.7758806575411376  \\
            553.8573862253589  0.7759132779655847  \\
            554.0034071550256  0.7759458743569361  \\
            554.1494280846921  0.7759784464696681  \\
            554.2954490143587  0.7760109940777523  \\
            554.4414699440254  0.7760435169746553  \\
            554.5874908736919  0.7760760149733382  \\
            554.7335118033585  0.7761084879062573  \\
            554.879532733025  0.7761409356253635  \\
            555.0255536626917  0.7761733580021026  \\
            555.1715745923582  0.7762057549274155  \\
            555.3175955220248  0.7762381263117379  \\
            555.4636164516915  0.7762704720850003  \\
            555.609637381358  0.7763027921966279  \\
            555.7556583110246  0.7763350866155412  \\
            555.9016792406911  0.7763673553301552  \\
            556.0477001703578  0.77639959834838  \\
            556.1937211000244  0.7764318156976204  \\
            556.3397420296909  0.7764640074247762  \\
            556.4857629593575  0.776496173596242  \\
            556.6317838890241  0.7765283142979073  \\
            556.7778048186907  0.7765604296351565  \\
            556.9238257483572  0.7765925197328688  \\
            557.0698466780239  0.7766245847354184  \\
            557.2158676076905  0.7766566248066742  \\
            557.361888537357  0.7766886401300002  \\
            557.5079094670236  0.776720630908255  \\
            557.6539303966902  0.7767525986302353  \\
            557.7999513263568  0.7767845432563127  \\
            557.9459722560233  0.7768164644730096  \\
            558.09199318569  0.7768483620568564  \\
            558.2380141153566  0.776880235802875  \\
            558.3840350450231  0.776912085524578  \\
            558.5300559746897  0.776943911053969  \\
            558.6760769043563  0.7769757122415418  \\
            558.8220978340229  0.7770074889562816  \\
            558.9681187636895  0.7770392410856642  \\
            559.114139693356  0.7770709685356565  \\
            559.2601606230227  0.7771026712307155  \\
            559.4061815526892  0.7771343491137901  \\
            559.5522024823558  0.777166002146319  \\
            559.6982234120223  0.7771976303082323  \\
            559.844244341689  0.7772292335979509  \\
            559.9902652713556  0.7772608120323863  \\
            560.1362862010221  0.7772923656469408  \\
            560.2823071306888  0.7773238944955081  \\
            560.4283280603553  0.7773553986504718  \\
            560.5743489900219  0.777386878202707  \\
            560.7203699196884  0.7774183332615794  \\
            560.8663908493551  0.7774497639549457  \\
            561.0124117790217  0.7774811704291532  \\
            561.1584327086882  0.7775125528490399  \\
            561.3044536383549  0.7775439113979351  \\
            561.4504745680214  0.7775752467516461  \\
            561.596495497688  0.7776065599985958  \\
            561.7425164273546  0.777637850662621  \\
            561.8885373570212  0.77766911852282  \\
            562.0345582866878  0.7777003633758541  \\
            562.1805792163543  0.7777315850359473  \\
            562.326600146021  0.7777627833348869  \\
            562.4726210756875  0.7777939581220231  \\
            562.6186420053541  0.7778251092642691  \\
            562.7646629350207  0.7778562366461009  \\
            562.9106838646873  0.7778873401695575  \\
            563.0567047943539  0.7779184197542411  \\
            563.2027257240204  0.7779494753373167  \\
            563.348746653687  0.7779805068735123  \\
            563.4947675833536  0.7780115143351187  \\
            563.6407885130202  0.7780424977119902  \\
            563.7868094426868  0.7780734570115433  \\
            563.9328303723534  0.7781043922587582  \\
            564.07885130202  0.7781353034961775  \\
            564.2248722316865  0.7781661907839073  \\
            564.3708931613531  0.7781970541996162  \\
            564.5169140910197  0.778227893838536  \\
            564.6629350206863  0.7782587098134616  \\
            564.8089559503529  0.7782895022547506  \\
            564.9549768800194  0.7783202713103236  \\
            565.1009978096861  0.7783510171456643  \\
            565.2470187393526  0.7783817399438197  \\
            565.3930396690192  0.7784124411859016  \\
            565.5390605986859  0.7784431206595747  \\
            565.6850815283524  0.7784737781184439  \\
            565.831102458019  0.7785044133608744  \\
            565.9771233876855  0.7785350262019343  \\
            566.1231443173522  0.7785656164733962  \\
            566.2691652470187  0.7785961840237369  \\
            566.4151861766853  0.7786267287181364  \\
            566.561207106352  0.7786572504384796  \\
            566.7072280360185  0.778687749083355  \\
            566.8532489656851  0.778718224568055  \\
            566.9992698953516  0.778748676824576  \\
            567.1452908250183  0.7787791058016189  \\
            567.2913117546848  0.7788095114645878  \\
            567.4373326843514  0.7788398937955914  \\
            567.583353614018  0.7788702527934421  \\
            567.7293745436846  0.7789005884736565  \\
            567.8753954733512  0.778930900868455  \\
            568.0214164030177  0.7789611900267621  \\
            568.1674373326844  0.7789914560142065  \\
            568.313458262351  0.7790216989131205  \\
            568.4594791920175  0.7790519188225405  \\
            568.6055001216841  0.7790821158582072  \\
            568.7515210513507  0.7791122901525649  \\
            568.8975419810173  0.7791424418547622  \\
            569.0435629106838  0.7791725711306516  \\
            569.1895838403505  0.7792026786781949  \\
            569.3356047700171  0.7792327654038684  \\
            569.4816256996836  0.7792628308663121  \\
            569.6276466293502  0.7792928748656432  \\
            569.7736675590168  0.7793228972178861  \\
            569.9196884886834  0.7793528977549722  \\
            570.0657094183499  0.7793828763247408  \\
            570.2117303480165  0.7794128327909384  \\
            570.3577512776832  0.7794427670332189  \\
            570.5037722073497  0.7794726789471433  \\
            570.6497931370163  0.7795025684441806  \\
            570.7958140666829  0.7795324354517066  \\
            570.9418349963495  0.7795622799130046  \\
            571.0878559260161  0.7795921017872659  \\
            571.2338768556826  0.7796219010495882  \\
            571.3798977853493  0.7796516776909772  \\
            571.5259187150158  0.7796814317183459  \\
            571.6719396446824  0.7797111631545148  \\
            571.817960574349  0.7797408720382114  \\
            571.9639815040156  0.7797705584240711  \\
            572.1100024336822  0.7798002223826361  \\
            572.2560233633487  0.7798298640003565  \\
            572.4020442930154  0.7798594833795897  \\
            572.5480652226819  0.7798890806386  \\
            572.6940861523485  0.7799186559115598  \\
            572.840107082015  0.7799482093485485  \\
            572.9861280116817  0.7799777411299655  \\
            573.1321489413483  0.7800072526870362  \\
            573.2781698710148  0.7800367436973856  \\
            573.4241908006815  0.7800662139629182  \\
            573.570211730348  0.7800956633007056  \\
            573.7162326600146  0.780125091542987  \\
            573.8622535896811  0.780154498537169  \\
            574.0082745193478  0.7801838841458261  \\
            574.1542954490144  0.780213248246699  \\
            574.3003163786809  0.7802425907326971  \\
            574.4463373083476  0.7802719115118963  \\
            574.5923582380141  0.7803012105075406  \\
            574.7383791676807  0.7803304876580412  \\
            574.8844000973473  0.7803597429169762  \\
            575.0304210270139  0.7803889762530917  \\
            575.1764419566805  0.7804181876503012  \\
            575.322462886347  0.7804473771076853  \\
            575.4684838160136  0.7804765446394923  \\
            575.6145047456802  0.7805056902751377  \\
            575.7605256753468  0.7805348140592047  \\
            575.9065466050134  0.7805639160514435  \\
            576.05256753468  0.780592996326772  \\
            576.1985884643466  0.7806220549752755  \\
            576.3446093940131  0.7806510921022067  \\
            576.4906303236797  0.7806801078279857  \\
            576.6366512533463  0.7807091022881999  \\
            576.7826721830129  0.7807380756336043  \\
            576.9286931126795  0.7807670285836128  \\
            577.074714042346  0.7807959618785322  \\
            577.2207349720127  0.7808248751140697  \\
            577.3667559016792  0.780853768108426  \\
            577.5127768313458  0.7808826406942806  \\
            577.6587977610125  0.780911492718791  \\
            577.804818690679  0.7809403240435938  \\
            577.9508396203456  0.780969134544804  \\
            578.0968605500121  0.7809979241130149  \\
            578.2428814796788  0.7810266926532992  \\
            578.3889024093453  0.7810554400852072  \\
            578.5349233390119  0.7810841663427683  \\
            578.6809442686786  0.7811128713744906  \\
            578.8269651983451  0.7811415551433606  \\
            578.9729861280117  0.781170217626843  \\
            579.1190070576782  0.7811988588168819  \\
            579.2650279873449  0.7812274787198994  \\
            579.4110489170114  0.7812560773567961  \\
            579.557069846678  0.781284654762952  \\
            579.7030907763447  0.7813132109882243  \\
            579.8491117060112  0.7813417460969502  \\
            579.9951326356778  0.7813702601679444  \\
            580.1411535653443  0.781398753294501  \\
            580.287174495011  0.7814272255843923  \\
            580.4331954246776  0.781455677159869  \\
            580.5792163543441  0.7814841081576606  \\
            580.7252372840107  0.7815125187844751  \\
            580.8712582136773  0.7815409103425897  \\
            581.0172791433439  0.7815692824959314  \\
            581.1633000730104  0.7815976350638963  \\
            581.309321002677  0.7816259678797173  \\
            581.4553419323437  0.7816542807904627  \\
            581.6013628620102  0.781682573657038  \\
            581.7473837916768  0.7817108463541846  \\
            581.8934047213434  0.7817390987704806  \\
            582.03942565101  0.7817673308083405  \\
            582.1854465806765  0.7817955423840147  \\
            582.3314675103431  0.7818237334275907  \\
            582.4774884400098  0.7818519038829916  \\
            582.6235093696763  0.7818800537079775  \\
            582.7695302993429  0.7819081828741447  \\
            582.9155512290095  0.7819362913669258  \\
            583.0615721586761  0.7819643791855897  \\
            583.2075930883427  0.7819924463432418  \\
            583.3536140180092  0.7820204928668241  \\
            583.4996349476759  0.7820485187971146  \\
            583.6456558773424  0.7820765241887279  \\
            583.791676807009  0.7821045091101148  \\
            583.9376977366755  0.7821324736435626  \\
            584.0837186663422  0.7821604178851953  \\
            584.2297395960088  0.7821883419449727  \\
            584.3757605256753  0.7822162459466911  \\
            584.521781455342  0.7822441300279837  \\
            584.6678023850085  0.7822719949289167  \\
            584.8138233146751  0.7822998412375326  \\
            584.9598442443416  0.7823276685877063  \\
            585.1058651740083  0.782355476813319  \\
            585.2518861036749  0.7823832657614891  \\
            585.3979070333414  0.7824110352925714  \\
            585.5439279630081  0.7824387852801578  \\
            585.6899488926746  0.7824665156110769  \\
            585.8359698223412  0.7824942261853945  \\
            585.9819907520077  0.7825219169164127  \\
            586.1280116816744  0.7825495877306711  \\
            586.274032611341  0.7825772385679455  \\
            586.4200535410075  0.7826048693812491  \\
            586.5660744706742  0.7826324801368316  \\
            586.7120954003407  0.7826600708141798  \\
            586.8581163300073  0.7826876414060171  \\
            587.0041372596739  0.7827151919183041  \\
            587.1501581893405  0.7827427223702378  \\
            587.2961791190071  0.7827702327942526  \\
            587.4422000486736  0.7827977232360193  \\
            587.5882209783402  0.7828251937544456  \\
            587.7342419080068  0.7828526444216765  \\
            587.8802628376734  0.7828800753230932  \\
            588.02628376734  0.7829074865573143  \\
            588.1723046970066  0.782934878236195  \\
            588.3183256266732  0.7829622504848274  \\
            588.4643465563397  0.7829896035365516  \\
            588.6103674860063  0.7830169385702677  \\
            588.7563884156729  0.7830442552453403  \\
            588.9024093453395  0.7830715533963868  \\
            589.0484302750061  0.7830988328707003  \\
            589.1944512046726  0.7831260935282499  \\
            589.3404721343393  0.7831533352416807  \\
            589.4864930640058  0.7831805578963136  \\
            589.6325139936724  0.7832077613901457  \\
            589.7785349233391  0.7832349456338494  \\
            589.9245558530056  0.7832621105507737  \\
            590.0705767826722  0.7832892560769432  \\
            590.2165977123387  0.7833163821610584  \\
            590.3626186420054  0.783343488764496  \\
            590.5086395716719  0.7833705758613081  \\
            590.6546605013385  0.7833976434382234  \\
            590.8006814310052  0.7834246914946459  \\
            590.9467023606717  0.7834517200426558  \\
            591.0927232903383  0.7834787291070094  \\
            591.2387442200048  0.7835057187251386  \\
            591.3847651496715  0.7835326889471514  \\
            591.530786079338  0.7835596398358317  \\
            591.6768070090046  0.7835865714666391  \\
            591.8228279386713  0.7836134839277097  \\
            591.9688488683378  0.7836403773198548  \\
            592.1148697980044  0.7836672517565623  \\
            592.2608907276709  0.7836941073639955  \\
            592.4069116573376  0.7837209449020464  \\
            592.5529325870042  0.783747764818787  \\
            592.6989535166707  0.7837745667865791  \\
            592.8449744463373  0.7838013506530016  \\
            592.9909953760039  0.783828116277784  \\
            593.1370163056705  0.7838548635328065  \\
            593.283037235337  0.7838815923020994  \\
            593.4290581650037  0.7839083024818434  \\
            593.5750790946703  0.7839349939803696  \\
            593.7211000243368  0.7839616667181594  \\
            593.8671209540034  0.7839883206278445  \\
            594.01314188367  0.7840149556542073  \\
            594.1591628133366  0.7840415717541801  \\
            594.3051837430031  0.7840681688968458  \\
            594.4512046726697  0.784094747063438  \\
            594.5972256023364  0.7841213062473399  \\
            594.7432465320029  0.7841478464540855  \\
            594.8892674616695  0.7841743677013596  \\
            595.035288391336  0.7842008700189965  \\
            595.1813093210027  0.7842273534489814  \\
            595.3273302506692  0.7842538180454498  \\
            595.4733511803358  0.7842802638746874  \\
            595.6193721100025  0.7843066910151305  \\
            595.765393039669  0.7843330995573656  \\
            595.9114139693356  0.7843594896041295  \\
            596.0574348990021  0.7843858612703096  \\
            596.2034558286688  0.7844122148164098  \\
            596.3494767583354  0.7844385513006606  \\
            596.4954976880019  0.784464870378763  \\
            596.6415186176686  0.7844911718988932  \\
            596.7875395473351  0.7845174557209804  \\
            596.9335604770017  0.7845437217167068  \\
            597.0795814066682  0.7845699697695069  \\
            597.2256023363349  0.7845961997745687  \\
            597.3716232660015  0.7846224116388325  \\
            597.517644195668  0.7846486052809918  \\
            597.6636651253347  0.7846747806314928  \\
            597.8096860550012  0.7847009376325346  \\
            597.9557069846678  0.7847270762380693  \\
            598.1017279143343  0.7847531964138011  \\
            598.247748844001  0.7847792981371882  \\
            598.3937697736676  0.7848053813974407  \\
            598.5397907033341  0.784831446195522  \\
            598.6858116330008  0.7848574925441484  \\
            598.8318325626673  0.7848835204677885  \\
            598.9778534923339  0.7849095300026645  \\
            599.1238744220005  0.7849355211967509  \\
            599.2698953516671  0.7849614941097752  \\
            599.4159162813337  0.7849874488132177  \\
            599.5619372110002  0.7850133853903118  \\
            599.7079581406668  0.7850393039360435  \\
            599.8539790703334  0.7850652045571515  \\
            600.0  0.7850910873721277  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={beefa94c-942d-4fef-997e-fcfeaea85b28}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00011151848327399614  \\
            0.29204185933317106  0.0004216170977524375  \\
            0.43806278899975665  0.0008921588680602588  \\
            0.5840837186663421  0.0014844035782674246  \\
            0.7301046483329278  0.0021603695429944143  \\
            0.8761255779995133  0.0028839520739323025  \\
            1.0221465076660987  0.0036217700036665435  \\
            1.1681674373326842  0.004343790199686075  \\
            1.31418836699927  0.005023771089044622  \\
            1.4602092966658555  0.00563942327394059  \\
            1.606230226332441  0.0061726354341593  \\
            1.7522511559990266  0.0066091911926585865  \\
            1.8982720856656121  0.006938930627548372  \\
            2.0442930153321974  0.007155113109909859  \\
            2.190313944998783  0.007252389663653876  \\
            2.3363348746653685  0.007260902542090415  \\
            2.4823558043319545  0.00724875133769299  \\
            2.62837673399854  0.007235459424656985  \\
            2.7743976636651255  0.007220980842934391  \\
            2.920418593331711  0.007205423307403444  \\
            3.0664395229982966  0.0071888162821605525  \\
            3.212460452664882  0.0071711859879304415  \\
            3.3584813823314676  0.0071526627373850555  \\
            3.504502311998053  0.00713319845525463  \\
            3.6505232416646387  0.007112919558292921  \\
            3.7965441713312242  0.007091888886655113  \\
            3.9425651009978098  0.0070700642867658255  \\
            4.088586030664395  0.007047596109604452  \\
            4.23460696033098  0.0070245233866134335  \\
            4.380627889997566  0.007000803113844384  \\
            4.5266488196641514  0.006976572431081968  \\
            4.672669749330737  0.00695189228713846  \\
            4.8186906789973225  0.006926710729313307  \\
            4.964711608663909  0.006901109711940691  \\
            5.1107325383304945  0.006875188362412192  \\
            5.25675346799708  0.006848940681354904  \\
            5.4027743976636655  0.00682234346559651  \\
            5.548795327330251  0.0067954964644485315  \\
            5.694816256996837  0.006768460199131784  \\
            5.840837186663422  0.00674122486635653  \\
            5.986858116330008  0.006713772601130611  \\
            6.132879045996593  0.0066861776614790215  \\
            6.278899975663179  0.006658492993022564  \\
            6.424920905329764  0.006630729355435719  \\
            6.57094183499635  0.006602863012241401  \\
            6.716962764662935  0.006574919482780056  \\
            6.862983694329521  0.006546948973983324  \\
            7.009004623996106  0.00651897966230031  \\
            7.155025553662692  0.006491017518359622  \\
            7.301046483329277  0.006463048707465084  \\
            7.447067412995863  0.0064350849266066115  \\
            7.5930883426624485  0.006407157227886604  \\
            7.739109272329034  0.006379286381982731  \\
            7.8851302019956195  0.006351483478776369  \\
            8.031151131662204  0.006323749927352609  \\
            8.17717206132879  0.006296078745407128  \\
            8.323192990995375  0.006268478200992363  \\
            8.46921392066196  0.006240963278821525  \\
            8.615234850328546  0.006213544323768555  \\
            8.761255779995132  0.006186228665245564  \\
            8.907276709661717  0.006159020617202834  \\
            9.053297639328303  0.006131921478128827  \\
            9.199318568994888  0.006104929531050176  \\
            9.345339498661474  0.006078045639134436  \\
            9.49136042832806  0.006051276931485004  \\
            9.637381357994645  0.006024625943877097  \\
            9.783402287661232  0.005998094832394825  \\
            9.929423217327818  0.005971685400156672  \\
            10.075444146994403  0.005945399097315492  \\
            10.221465076660989  0.005919237021058516  \\
            10.367486006327574  0.005893199915607344  \\
            10.51350693599416  0.005867288172217947  \\
            10.659527865660746  0.005841501829180674  \\
            10.805548795327331  0.00581584057182024  \\
            10.951569724993917  0.005790303799053892  \\
            11.097590654660502  0.005764894307398391  \\
            11.243611584327088  0.005739611223314731  \\
            11.389632513993673  0.005714453049123905  \\
            11.535653443660259  0.005689418496695435  \\
            11.681674373326844  0.005664506487447359  \\
            11.82769530299343  0.005639716152346245  \\
            11.973716232660015  0.005615046831907186  \\
            12.1197371623266  0.005590498076193792  \\
            12.265758091993186  0.005566069644818204  \\
            12.411779021659772  0.005541761506941083  \\
            12.557799951326357  0.005517573841271615  \\
            12.703820880992943  0.005493507409200478  \\
            12.849841810659528  0.005469562616097119  \\
            12.995862740326114  0.005445736227987181  \\
            13.1418836699927  0.005422026429774867  \\
            13.287904599659285  0.0053984316346725476  \\
            13.43392552932587  0.005374950484200757  \\
            13.579946458992456  0.005351581848188187  \\
            13.725967388659042  0.005328324824771691  \\
            13.871988318325627  0.0053051787403962875  \\
            14.018009247992213  0.005282143149815155  \\
            14.164030177658798  0.005259217836089635  \\
            14.310051107325384  0.005236402810589229  \\
            14.45607203699197  0.005213698312991602  \\
            14.602092966658555  0.005191105652795425  \\
            14.74811389632514  0.005168622798679533  \\
            14.894134825991726  0.0051462474542593815  \\
            15.040155755658311  0.005123978273198494  \\
            15.186176685324897  0.005101814062474871  \\
            15.332197614991482  0.005079753782380986  \\
            15.478218544658068  0.005057796546523784  \\
            15.624239474324654  0.0050359416218246815  \\
            15.770260403991239  0.005014188428519569  \\
            15.916281333657825  0.004992536540158809  \\
            16.06230226332441  0.0049709856836072375  \\
            16.208323192990996  0.004949535739044161  \\
            16.35434412265758  0.00492818673996336  \\
            16.500365052324167  0.004906939038061484  \\
            16.64638598199075  0.004885793790809423  \\
            16.792406911657338  0.004864747779381708  \\
            16.93842784132392  0.004843799936304983  \\
            17.08444877099051  0.004822949294406408  \\
            17.230469700657093  0.004802194986813655  \\
            17.37649063032368  0.0047815362469549065  \\
            17.522511559990264  0.004760972408558856  \\
            17.66853248965685  0.004740502905654711  \\
            17.814553419323435  0.004720127272572191  \\
            17.960574348990022  0.004699845143941525  \\
            18.106595278656606  0.0046796562546934555  \\
            18.252616208323193  0.004659560440059238  \\
            18.398637137989777  0.004639557635570638  \\
            18.544658067656364  0.004619647877059933  \\
            18.690678997322948  0.004599832471941443  \\
            18.836699926989535  0.004580110013347625  \\
            18.98272085665612  0.004560478741262408  \\
            19.128741786322706  0.004540937815047449  \\
            19.27476271598929  0.00452148646860239  \\
            19.420783645655877  0.004502124010364846  \\
            19.566804575322465  0.004482849823310408  \\
            19.71282550498905  0.004463663364952648  \\
            19.858846434655636  0.004444564167343108  \\
            20.00486736432222  0.004425551837071314  \\
            20.150888293988807  0.0044066260552647635  \\
            20.29690922365539  0.004387786577588935  \\
            20.442930153321978  0.004369033234247282  \\
            20.58895108298856  0.004350365929981233  \\
            20.73497201265515  0.004331784644070195  \\
            20.880992942321733  0.004313290000740081  \\
            21.02701387198832  0.004294882600561422  \\
            21.173034801654904  0.004276559938897417  \\
            21.31905573132149  0.004258321238485162  \\
            21.465076660988075  0.004240165784062769  \\
            21.611097590654662  0.004222092922369375  \\
            21.757118520321246  0.004204102062145132  \\
            21.903139449987833  0.004186192674131217  \\
            22.049160379654417  0.004168364291069826  \\
            22.195181309321004  0.004150616507704174  \\
            22.341202238987588  0.0041329489807784975  \\
            22.487223168654175  0.004115361429038051  \\
            22.63324409832076  0.004097853633229114  \\
            22.779265027987346  0.004080425436098983  \\
            22.92528595765393  0.004063076742395972  \\
            23.071306887320517  0.004045807518869422  \\
            23.2173278169871  0.0040286179581516994  \\
            23.36334874665369  0.004011509769475935  \\
            23.509369676320272  0.0039944800534339525  \\
            23.65539060598686  0.003977528083039017  \\
            23.801411535653443  0.003960653185355905  \\
            23.94743246532003  0.003943854741500906  \\
            24.093453394986614  0.003927132186641818  \\
            24.2394743246532  0.00391048500999795  \\
            24.385495254319785  0.0038939127548401242  \\
            24.531516183986373  0.00387741501849067  \\
            24.677537113652956  0.0038609914523234294  \\
            24.823558043319544  0.003844641761763756  \\
            24.969578972986127  0.0038283657062885127  \\
            25.115599902652715  0.003812163099426074  \\
            25.2616208323193  0.0037960338087563252  \\
            25.407641761985886  0.0037799777559106617  \\
            25.55366269165247  0.0037639949165719907  \\
            25.699683621319057  0.0037480855664565487  \\
            25.84570455098564  0.0037322513054608686  \\
            25.991725480652228  0.0037164893311937798  \\
            26.13774641031881  0.0037007989740103324  \\
            26.2837673399854  0.00368517961198526  \\
            26.429788269651983  0.0036696306709129807  \\
            26.57580919931857  0.0036541516243075957  \\
            26.721830128985154  0.0036387419934028917  \\
            26.86785105865174  0.0036234013471523386  \\
            27.013871988318325  0.0036081293022290906  \\
            27.159892917984912  0.0035929255230259857  \\
            27.305913847651496  0.003577789721655546  \\
            27.451934777318083  0.0035627216579499793  \\
            27.597955706984667  0.0035477211394611755  \\
            27.743976636651254  0.0035327880214607085  \\
            27.889997566317838  0.0035179222069398387  \\
            28.036018495984425  0.003503123646609507  \\
            28.18203942565101  0.0034883923389003426  \\
            28.328060355317596  0.0034737293171113372  \\
            28.47408128498418  0.0034591345147877276  \\
            28.620102214650768  0.0034446059183200197  \\
            28.76612314431735  0.003430142924862073  \\
            28.91214407398394  0.00341574497389811  \\
            29.058165003650522  0.003401411547242717  \\
            29.20418593331711  0.003387142169040843  \\
            29.350206862983693  0.003372936405767804  \\
            29.49622779265028  0.003358793866229274  \\
            29.642248722316864  0.003344714201561297  \\
            29.788269651983452  0.003330697105230276  \\
            29.934290581650036  0.0033167423130329794  \\
            30.080311511316623  0.003302849603096538  \\
            30.226332440983207  0.00328901879587845  \\
            30.372353370649794  0.0032752497541665712  \\
            30.518374300316378  0.003261542383079127  \\
            30.664395229982965  0.003247896630064703  \\
            30.81041615964955  0.0032343124849022486  \\
            30.956437089316136  0.003220790230175596  \\
            31.10245801898272  0.0032073315619690246  \\
            31.248478948649307  0.0031939337461317943  \\
            31.39449987831589  0.0031805962164366828  \\
            31.540520807982478  0.0031673184443855723  \\
            31.686541737649062  0.003154099939209451  \\
            31.83256266731565  0.0031409402478684116  \\
            31.978583596982233  0.003127838955051651  \\
            32.12460452664882  0.003114795683177472  \\
            32.27062545631541  0.0031018100923932822  \\
            32.41664638598199  0.003088881880575596  \\
            32.562667315648575  0.0030760107833300286  \\
            32.70868824531516  0.0030631965739913044  \\
            32.85470917498175  0.0030504390636232493  \\
            33.00073010464833  0.0030377381010187987  \\
            33.14675103431492  0.003025093572699989  \\
            33.2927719639815  0.003012505402917962  \\
            33.43879289364809  0.0029999735536529663  \\
            33.584813823314676  0.002987498024614355  \\
            33.73083475298126  0.0029750793493017328  \\
            33.87685568264784  0.0029627187031389993  \\
            34.022876612314434  0.0029504136414027307  \\
            34.16889754198102  0.0029381636483811566  \\
            34.3149184716476  0.0029259682421508854  \\
            34.460939401314185  0.0029138269745769036  \\
            34.606960330980776  0.0029017394313125724  \\
            34.75298126064736  0.0028897052317996387  \\
            34.899002190313944  0.0028777240292682206  \\
            35.04502311998053  0.002865795510736819  \\
            35.19104404964712  0.002853919397012311  \\
            35.3370649793137  0.0028420954426899535  \\
            35.483085908980286  0.0028303234361533804  \\
            35.62910683864687  0.0028186031995746045  \\
            35.77512776831346  0.002806934588914017  \\
            35.921148697980044  0.002795317493920388  \\
            36.06716962764663  0.002783751838130865  \\
            36.21319055731321  0.0027722375788709745  \\
            36.3592114869798  0.002760774707254621  \\
            36.505232416646386  0.0027493632481840873  \\
            36.65125334631297  0.0027380051013214004  \\
            36.797274275979554  0.002726698334306336  \\
            36.943295205646145  0.0027154420107768857  \\
            37.08931613531273  0.0027042356766957885  \\
            37.23533706497931  0.002693078908425102  \\
            37.381357994645896  0.0026819713127262  \\
            37.52737892431249  0.0026709125267597744  \\
            37.67339985397907  0.0026599022180858385  \\
            37.819420783645654  0.002648940084663719  \\
            37.96544171331224  0.0026380258548520633  \\
            38.11146264297883  0.002627159287408836  \\
            38.25748357264541  0.0026163401714913194  \\
            38.403504502311996  0.002605568326656114  \\
            38.54952543197858  0.0025948436028591384  \\
            38.69554636164517  0.002584165880455629  \\
            38.841567291311755  0.0025735350702001396  \\
            38.98758822097834  0.0025629511132465436  \\
            39.13360915064493  0.00255241398114803  \\
            39.27963008031151  0.002541923675857108  \\
            39.4256510099781  0.002531480229725603  \\
            39.57167193964468  0.0025210859043985727  \\
            39.71769286931127  0.002510737934602519  \\
            39.863713798977855  0.002500435861514738  \\
            40.00973472864444  0.0024901792744100905  \\
            40.15575565831102  0.002479967790029203  \\
            40.30177658797761  0.002469801052578465  \\
            40.4477975176442  0.00245967873373003  \\
            40.59381844731078  0.002449600532621815  \\
            40.739839376977365  0.0024395661758575002  \\
            40.885860306643956  0.0024295754175065304  \\
            41.03188123631054  0.0024196280391041145  \\
            41.17790216597712  0.0024097238496512225  \\
            41.32392309564371  0.002399862685614592  \\
            41.4699440253103  0.00239004441092672  \\
            41.61596495497688  0.002380268916985872  \\
            41.761985884643465  0.0023705361226560723  \\
            41.90800681431005  0.002360845974267112  \\
            42.05402774397664  0.002351198445614545  \\
            42.200048673643224  0.0023415935379596893  \\
            42.34606960330981  0.0023320312800296263  \\
            42.49209053297639  0.0023225135724950613  \\
            42.63811146264298  0.0023130385306397274  \\
            42.784132392309566  0.0023036053382046993  \\
            42.93015332197615  0.0022942136154166285  \\
            43.07617425164273  0.0022848630074124797  \\
            43.222195181309324  0.0022755531842395312  \\
            43.36821611097591  0.0022662838408553767  \\
            43.51423704064249  0.00225705469712792  \\
            43.660257970309075  0.002247865497835381  \\
            43.806278899975666  0.0022387160126662907  \\
            43.95229982964225  0.002229606036219496  \\
            44.098320759308834  0.002220535388004156  \\
            44.24434168897542  0.0022115039124397436  \\
            44.39036261864201  0.002202511478856044  \\
            44.53638354830859  0.0021935579814931576  \\
            44.682404477975176  0.002184643339501497  \\
            44.82842540764176  0.0021757674969417893  \\
            44.97444633730835  0.0021669304227850726  \\
            45.120467266974934  0.0021581321109127023  \\
            45.26648819664152  0.0021493725801163444  \\
            45.4125091263081  0.0021406527583418843  \\
            45.55853005597469  0.0021319729501025992  \\
            45.704550985641276  0.002123331372444053  \\
            45.85057191530786  0.0021147276685363173  \\
            45.996592844974444  0.002106161504222843  \\
            46.142613774641035  0.0020976325680204574  \\
            46.28863470430762  0.0020891405711193664  \\
            46.4346556339742  0.002080685247383152  \\
            46.580676563640786  0.002072266353348773  \\
            46.72669749330738  0.002063883668226567  \\
            46.87271842297396  0.002055536993900248  \\
            47.018739352640544  0.002047226154926907  \\
            47.16476028230713  0.0020389509985370134  \\
            47.31078121197372  0.002030711394634412  \\
            47.4568021416403  0.002022507235796327  \\
            47.60282307130689  0.002014338437273359  \\
            47.74884400097347  0.0020062049369894857  \\
            47.89486493064006  0.0019981066955420614  \\
            48.040885860306645  0.0019900436962018192  \\
            48.18690678997323  0.0019820159449128686  \\
            48.33292771963981  0.001974023470292697  \\
            48.4789486493064  0.001966067982955634  \\
            48.62496957897299  0.001958148010609782  \\
            48.77099050863957  0.0019502626818392965  \\
            48.917011438306155  0.0019424116786057567  \\
            49.063032367972745  0.0019345947035765403  \\
            49.20905329763933  0.0019268114801248245  \\
            49.35507422730591  0.0019190617523295848  \\
            49.5010951569725  0.001911345284975596  \\
            49.64711608663909  0.0019036618635534298  \\
            49.79313701630567  0.0018960112942594592  \\
            49.939157945972255  0.0018883934039958543  \\
            50.08517887563884  0.0018808080403705841  \\
            50.23119980530543  0.0018732550716974166  \\
            50.37722073497201  0.0018657343869959192  \\
            50.5232416646386  0.001858245895991457  \\
            50.66926259430518  0.001850789529115194  \\
            50.81528352397177  0.001843365237504093  \\
            50.961304453638355  0.0018359729930009167  \\
            51.10732538330494  0.001828612788154225  \\
            51.25334631297152  0.001821284636218377  \\
            51.399367242638114  0.0018139886171128865  \\
            51.5453881723047  0.0018067267715406754  \\
            51.69140910197128  0.0017994966573063383  \\
            51.837430031637865  0.001792297970115305  \\
            51.983450961304456  0.0017851304246402145  \\
            52.12947189097104  0.0017779937545209185  \\
            52.27549282063762  0.0017708877123644772  \\
            52.42151375030421  0.0017638120697451626  \\
            52.5675346799708  0.0017567666172044565  \\
            52.71355560963738  0.001749751164251051  \\
            52.859576539303966  0.0017427655393608497  \\
            53.00559746897055  0.0017358095899769653  \\
            53.15161839863714  0.0017288831825097216  \\
            53.297639328303724  0.0017219862023366537  \\
            53.44366025797031  0.0017151185538025057  \\
            53.58968118763689  0.0017082801602192332  \\
            53.73570211730348  0.0017014709638660016  \\
            53.881723046970066  0.0016946909259891879  \\
            54.02774397663665  0.0016879400268023784  \\
            54.173764906303234  0.0016812182654863702  \\
            54.319785835969824  0.001674525660189171  \\
            54.46580676563641  0.0016678627411075742  \\
            54.61182769530299  0.001661230539985771  \\
            54.757848624969576  0.0016546271417280894  \\
            54.90386955463617  0.0016480522724539827  \\
            55.04989048430275  0.0016415056756778027  \\
            55.195911413969334  0.0016349871123087969  \\
            55.34193234363592  0.0016284963606511098  \\
            55.48795327330251  0.0016220332164037822  \\
            55.63397420296909  0.0016155974926607528  \\
            55.779995132635676  0.0016091890199108558  \\
            55.92601606230226  0.001602807646037822  \\
            56.07203699196885  0.0015964532363202798  \\
            56.218057921635435  0.0015901256734317537  \\
            56.36407885130202  0.001583824857440665  \\
            56.5100997809686  0.001577550705810332  \\
            56.65612071063519  0.001571303153398969  \\
            56.80214164030178  0.0015650821524596876  \\
            56.94816256996836  0.001558887672640496  \\
            57.094183499634944  0.0015527197009842992  \\
            57.240204429301535  0.0015465782419288978  \\
            57.38622535896812  0.001540463317306991  \\
            57.5322462886347  0.00153437587499699  \\
            57.678267218301286  0.001528315997566218  \\
            57.82428814796788  0.0015222822770087022  \\
            57.97030907763446  0.00151627446708875  \\
            58.116330007301045  0.001510292337493314  \\
            58.262350936967636  0.0015043356738319935  \\
            58.40837186663422  0.001498404277637036  \\
            58.5543927963008  0.0014924979663633344  \\
            58.70041372596739  0.0014866165733884284  \\
            58.84643465563398  0.0014807599480125041  \\
            58.99245558530056  0.0014749279554583958  \\
            59.138476514967145  0.0014691204768715828  \\
            59.28449744463373  0.0014633374093201913  \\
            59.43051837430032  0.001457578665794995  \\
            59.576539303966904  0.001451844175209414  \\
            59.72256023363349  0.0014461338823995144  \\
            59.86858116330007  0.0014404477481240099  \\
            60.01460209296666  0.0014347857490642597  \\
            60.160623022633246  0.0014291478778242711  \\
            60.30664395229983  0.0014235341429306974  \\
            60.45266488196641  0.001417944568832838  \\
            60.598685811633004  0.0014123804887611296  \\
            60.74470674129959  0.0014068410984406183  \\
            60.89072767096617  0.0014013254734594775  \\
            61.036748600632755  0.0013958333925893328  \\
            61.182769530299346  0.001390364649156866  \\
            61.32879045996593  0.0013849190510438142  \\
            61.474811389632514  0.001379496420686971  \\
            61.6208323192991  0.0013740965950781836  \\
            61.76685324896569  0.0013687194257643554  \\
            61.91287417863227  0.0013633647788474461  \\
            62.058895108298856  0.0013580325349844696  \\
            62.20491603796544  0.001352722589387496  \\
            62.35093696763203  0.0013474348518236507  \\
            62.496957897298614  0.0013421692466151147  \\
            62.6429788269652  0.0013369257126391236  \\
            62.78899975663178  0.0013317042033279697  \\
            62.93502068629837  0.0013265046866689995  \\
            63.081041615964956  0.0013213271452046163  \\
            63.22706254563154  0.001316171576032278  \\
            63.373083475298124  0.0013110379908044976  \\
            63.519104404964715  0.0013059264157288444  \\
            63.6651253346313  0.0013008385378485328  \\
            63.81114626429788  0.0012957727291037485  \\
            63.957167193964466  0.0012907285229194617  \\
            64.10318812363106  0.0012857057206471538  \\
            64.24920905329763  0.0012807041369279617  \\
            64.39522998296422  0.0012757235996926776  \\
            64.54125091263082  0.0012707639501617497  \\
            64.68727184229739  0.0012658250428452832  \\
            64.83329277196398  0.0012609067455430366  \\
            64.97931370163057  0.0012560089393444252  \\
            65.12533463129715  0.0012511315186285214  \\
            65.27135556096374  0.0012462743910640506  \\
            65.41737649063032  0.0012414374776093967  \\
            65.56339742029691  0.0012366207125125964  \\
            65.7094183499635  0.0012318240433113448  \\
            65.85543927963008  0.0012270474308329915  \\
            66.00146020929667  0.0012222908491945413  \\
            66.14748113896326  0.0012175542858026554  \\
            66.29350206862983  0.0012128377413536512  \\
            66.43952299829643  0.0012081412298335006  \\
            66.585543927963  0.0012034649329793078  \\
            66.73156485762959  0.0011988103979144685  \\
            66.87758578729618  0.0011941756987597725  \\
            67.02360671696276  0.0011895606451182007  \\
            67.16962764662935  0.0011849650587136059  \\
            67.31564857629594  0.0011803887733907157  \\
            67.46166950596252  0.00117583163511513  \\
            67.60769043562911  0.0011712935019733213  \\
            67.75371136529569  0.0011667742441726367  \\
            67.89973229496228  0.0011622737440412946  \\
            68.04575322462887  0.001157791896028388  \\
            68.19177415429544  0.0011533286067038826  \\
            68.33779508396204  0.0011488837947586166  \\
            68.48381601362863  0.001144457391004302  \\
            68.6298369432952  0.0011400493383735243  \\
            68.7758578729618  0.0011356595919197405  \\
            68.92187880262837  0.0011312881188172824  \\
            69.06789973229496  0.0011269348983613538  \\
            69.21392066196155  0.0011225999219680323  \\
            69.35994159162813  0.0011182831931742685  \\
            69.50596252129472  0.0011139847276378859  \\
            69.65198345096131  0.001109705090786533  \\
            69.79800438062789  0.0011054449743790537  \\
            69.94402531029448  0.0011012029027746768  \\
            70.09004623996105  0.0010969787049722555  \\
            70.23606716962765  0.0010927722210191749  \\
            70.38208809929424  0.0010885833020113566  \\
            70.52810902896081  0.0010844118100932563  \\
            70.6741299586274  0.0010802576184578627  \\
            70.820150888294  0.0010761206113467008  \\
            70.96617181796057  0.0010720006840498296  \\
            71.11219274762716  0.0010678977429058416  \\
            71.25821367729374  0.0010638117053018655  \\
            71.40423460696033  0.0010597424996735627  \\
            71.55025553662692  0.0010556900655051302  \\
            71.6962764662935  0.0010516543533292994  \\
            71.84229739596009  0.0010476353247273354  \\
            71.98831832562668  0.001043632952329039  \\
            72.13433925529326  0.0010396472198127451  \\
            72.28036018495985  0.0010356781219053217  \\
            72.42638111462642  0.0010317256643821737  \\
            72.57240204429301  0.0010277898640672382  \\
            72.7184229739596  0.0010238716433266788  \\
            72.86444390362618  0.001019970889876832  \\
            73.01046483329277  0.0010160865589062412  \\
            73.15648576295936  0.0010122184968834552  \\
            73.30250669262594  0.0010083665603413546  \\
            73.44852762229253  0.0010045306158771503  \\
            73.59454855195911  0.0010007105401523874  \\
            73.7405694816257  0.0009969062198929414  \\
            73.88659041129229  0.0009931175518890208  \\
            74.03261134095887  0.0009893444429951664  \\
            74.17863227062546  0.0009855868101302497  \\
            74.32465320029205  0.0009818445802774753  \\
            74.47067412995862  0.0009781176904843803  \\
            74.61669505962521  0.0009744060878628326  \\
            74.76271598929179  0.0009707097295890332  \\
            74.90873691895838  0.0009670285829035141  \\
            75.05475784862497  0.0009633626251111403  \\
            75.20077877829155  0.000959711843581109  \\
            75.34679970795814  0.0009560762357469484  \\
            75.49282063762473  0.0009524558091065194  \\
            75.63884156729131  0.0009488505812220154  \\
            75.7848624969579  0.0009452618047203538  \\
            75.93088342662448  0.0009416886161818477  \\
            76.07690435629107  0.0009381303800696892  \\
            76.22292528595766  0.0009345869585468906  \\
            76.36894621562423  0.0009310582229421466  \\
            76.51496714529083  0.0009275440537498323  \\
            76.66098807495742  0.0009240443406300052  \\
            76.80700900462399  0.0009205589824084044  \\
            76.95302993429058  0.00091708788707645  \\
            77.09905086395716  0.0009136309717912448  \\
            77.24507179362375  0.0009101881628755721  \\
            77.39109272329034  0.0009067593958178976  \\
            77.53711365295692  0.0009033446152723688  \\
            77.68313458262351  0.0008999437750588137  \\
            77.8291555122901  0.0008965568381627431  \\
            77.97517644195668  0.0008931837767353492  \\
            78.12119737162327  0.000889824572093505  \\
            78.26721830128986  0.0008864792147197663  \\
            78.41323923095644  0.0008831477042623701  \\
            78.55926016062303  0.0008798300495352345  \\
            78.7052810902896  0.0008765262685179601  \\
            78.8513020199562  0.0008732379178619596  \\
            78.99732294962278  0.0008699634363370746  \\
            79.14334387928936  0.0008667025745486272  \\
            79.28936480895595  0.0008634552087378527  \\
            79.43538573862254  0.0008602212234939498  \\
            79.58140666828912  0.0008570005117540802  \\
            79.72742759795571  0.0008537929748033665  \\
            79.87344852762229  0.0008505985222748959  \\
            80.01946945728888  0.0008474170721497159  \\
            80.16549038695547  0.0008442485507568384  \\
            80.31151131662205  0.0008410928927732366  \\
            80.45753224628864  0.0008379500412238466  \\
            80.60355317595523  0.0008348199474815667  \\
            80.7495741056218  0.0008317025712672588  \\
            80.8955950352884  0.0008285978806497455  \\
            81.04161596495497  0.0008255058520458137  \\
            81.18763689462156  0.0008224264702202113  \\
            81.33365782428815  0.0008193597282856496  \\
            81.47967875395473  0.0008163056277028025  \\
            81.62569968362132  0.0008132641782803055  \\
            81.77172061328791  0.0008102356295950037  \\
            81.91774154295449  0.0008072211224740768  \\
            82.06376247262108  0.0008042191451589517  \\
            82.20978340228766  0.0008012295788900654  \\
            82.35580433195425  0.000798252312514727  \\
            82.50182526162084  0.0007952872424871202  \\
            82.64784619128741  0.0007923342728683016  \\
            82.793867120954  0.0007893933153262007  \\
            82.9398880506206  0.0007864642891356206  \\
            83.08590898028717  0.0007835471211782386  \\
            83.23192990995376  0.0007806417459426036  \\
            83.37795083962034  0.0007777481055241395  \\
            83.52397176928693  0.0007748661496251425  \\
            83.66999269895352  0.0007719958355547825  \\
            83.8160136286201  0.0007691371282291031  \\
            83.96203455828669  0.0007662900001710205  \\
            84.10805548795328  0.0007634544315103248  \\
            84.25407641761986  0.0007606304099836793  \\
            84.40009734728645  0.0007578179309346203  \\
            84.54611827695302  0.0007550169973135584  \\
            84.69213920661961  0.0007522276196777762  \\
            84.8381601362862  0.0007494503731614581  \\
            84.98418106595278  0.0007466856755627683  \\
            85.13020199561937  0.0007439323991385097  \\
            85.27622292528596  0.000741190437065074  \\
            85.42224385495254  0.0007384596894569798  \\
            85.56826478461913  0.0007357400633668738  \\
            85.71428571428571  0.0007330314727855314  \\
            85.8603066439523  0.0007303338386418546  \\
            86.00632757361889  0.0007276470888028748  \\
            86.15234850328547  0.0007249711580737502  \\
            86.29836943295206  0.0007223059881977674  \\
            86.44439036261865  0.0007196515278563411  \\
            86.59041129228522  0.0007170077326690138  \\
            86.73643222195182  0.0007143745651934554  \\
            86.88245315161839  0.0007117519949254649  \\
            87.02847408128498  0.000709139998298968  \\
            87.17449501095157  0.0007065385586860192  \\
            87.32051594061815  0.0007039476663968006  \\
            87.46653687028474  0.0007013673186796221  \\
            87.61255779995133  0.0006987975197209219  \\
            87.75857872961791  0.0006962382806452661  \\
            87.9045996592845  0.0006936904786388927  \\
            88.05062058895108  0.0006911538547024773  \\
            88.19664151861767  0.0006886276457858247  \\
            88.34266244828426  0.0006861117557178801  \\
            88.48868337795084  0.0006836060946651575  \\
            88.63470430761743  0.0006811105791317395  \\
            88.78072523728402  0.0006786251319592788  \\
            88.9267461669506  0.0006761496823269975  \\
            89.07276709661718  0.0006736841657516857  \\
            89.21878802628376  0.0006712285240877045  \\
            89.36480895595035  0.0006687827055269824  \\
            89.51082988561694  0.0006663466645990183  \\
            89.65685081528352  0.0006639203621708808  \\
            89.80287174495011  0.000661503765447206  \\
            89.9488926746167  0.0006590968479702006  \\
            90.09491360428328  0.0006566995896196408  \\
            90.24093453394987  0.0006543119766128707  \\
            90.38695546361645  0.000651934001504805  \\
            90.53297639328304  0.0006495656631879264  \\
            90.67899732294963  0.000647206966892288  \\
            90.8250182526162  0.0006448579241855117  \\
            90.9710391822828  0.0006425196908982002  \\
            91.11706011194939  0.0006401913781693198  \\
            91.26308104161596  0.0006378725669436577  \\
            91.40910197128255  0.0006355631705377506  \\
            91.55512290094913  0.0006332631080692416  \\
            91.70114383061572  0.0006309723044568782  \\
            91.84716476028231  0.0006286906904205144  \\
            91.99318568994889  0.0006264182024811097  \\
            92.13920661961548  0.0006241547829607283  \\
            92.28522754928207  0.0006219003799825407  \\
            92.43124847894865  0.000619654947470823  \\
            92.57726940861524  0.0006174184451509562  \\
            92.72329033828181  0.0006151908385494278  \\
            92.8693112679484  0.0006129720989938294  \\
            93.015332197615  0.0006107622036128597  \\
            93.16135312728157  0.0006085611353363221  \\
            93.30737405694816  0.0006063688828951255  \\
            93.45339498661475  0.0006041854408212846  \\
            93.59941591628133  0.0006020108094479199  \\
            93.74543684594792  0.0005998449949092567  \\
            93.8914577756145  0.0005976880091406266  \\
            94.03747870528109  0.0005955412635007408  \\
            94.18349963494768  0.0005934032862548037  \\
            94.32952056461426  0.0005912739807706918  \\
            94.47554149428085  0.0005891532687983366  \\
            94.62156242394744  0.0005870410774122046  \\
            94.76758335361401  0.0005849373390112974  \\
            94.9136042832806  0.0005828419913191509  \\
            95.05962521294718  0.0005807549773838358  \\
            95.20564614261377  0.0005786762455779576  \\
            95.35166707228036  0.0005766057495986568  \\
            95.49768800194694  0.0005745434484676084  \\
            95.64370893161353  0.000572489306531022  \\
            95.78972986128012  0.0005704432934596423  \\
            95.9357507909467  0.000568405384248749  \\
            96.08177172061329  0.0005663755592181557  \\
            96.22779265027987  0.0005643538040122113  \\
            96.37381357994646  0.0005623401095997993  \\
            96.51983450961305  0.0005603344722743383  \\
            96.66585543927962  0.0005583368936537814  \\
            96.81187636894622  0.000556347380680616  \\
            96.9578972986128  0.0005543662250356005  \\
            97.10391822827938  0.00055239423265593  \\
            97.24993915794597  0.0005504302337656551  \\
            97.39596008761256  0.0005484741526891139  \\
            97.54198101727914  0.000546525918654871  \\
            97.68800194694573  0.0005445854657957166  \\
            97.83402287661231  0.0005426527331486684  \\
            97.9800438062789  0.0005407276646549693  \\
            98.12606473594549  0.0005388102091600898  \\
            98.27208566561207  0.0005369003204137262  \\
            98.41810659527866  0.0005349979570698015  \\
            98.56412752494525  0.0005331030826864647  \\
            98.71014845461183  0.0005312156657260918  \\
            98.85616938427842  0.0005293356795552847  \\
            99.002190313945  0.0005274631024448721  \\
            99.14821124361158  0.0005255979175699089  \\
            99.29423217327817  0.0005237401130096765  \\
            99.44025310294475  0.0005218896817476828  \\
            99.58627403261134  0.000520046621671662  \\
            99.73229496227793  0.0005182109355735748  \\
            99.87831589194451  0.0005163826311496086  \\
            100.0243368216111  0.0005145622715571901  \\
            100.17035775127768  0.0005127500598478933  \\
            100.31637868094427  0.0005109451492842638  \\
            100.46239961061086  0.000509147471176578  \\
            100.60842054027744  0.0005073569613714058  \\
            100.75444146994403  0.0005055735602516105  \\
            100.90046239961062  0.0005037972127363496  \\
            101.0464833292772  0.0005020278682810749  \\
            101.19250425894379  0.0005002654808775306  \\
            101.33852518861036  0.0004985100090537557  \\
            101.48454611827695  0.0004967614158740825  \\
            101.63056704794354  0.0004950196689391377  \\
            101.77658797761012  0.000493284740385841  \\
            101.92260890727671  0.0004915566068874061  \\
            102.0686298369433  0.0004898352496533408  \\
            102.21465076660988  0.00048812065442944654  \\
            102.36067169627647  0.0004864128114978181  \\
            102.50669262594305  0.0004847117156768446  \\
            102.65271355560964  0.0004830173663212084  \\
            102.79873448527623  0.00048132976732188616  \\
            102.9447554149428  0.00047964892710614814  \\
            103.0907763446094  0.0004779756589297278  \\
            103.23679727427599  0.0004763096053340553  \\
            103.38281820394256  0.00047465022346664744  \\
            103.52883913360915  0.0004729974507989142  \\
            103.67486006327573  0.0004713512290194859  \\
            103.82088099294232  0.0004697115040342122  \\
            103.96690192260891  0.0004680782259661632  \\
            104.11292285227549  0.00046645134915562856  \\
            104.25894378194208  0.00046483083216011806  \\
            104.40496471160867  0.0004632166377543612  \\
            104.55098564127525  0.0004616087329303079  \\
            104.69700657094184  0.0004600070888971271  \\
            104.84302750060841  0.00045841168108120856  \\
            104.989048430275  0.00045682248912616124  \\
            105.1350693599416  0.0004552394968928145  \\
            105.28109028960817  0.00045366269245921754  \\
            105.42711121927476  0.00045209206812063914  \\
            105.57313214894135  0.0004505276203895683  \\
            105.71915307860793  0.0004489693499957142  \\
            105.86517400827452  0.0004474172618860051  \\
            106.0111949379411  0.00044587136522458997  \\
            106.15721586760769  0.00044433270213667706  \\
            106.30323679727428  0.00044280039715274806  \\
            106.44925772694086  0.0004412741914407349  \\
            106.59527865660745  0.00043975402789316417  \\
            106.74129958627404  0.000438239853345957  \\
            106.88732051594062  0.0004367316185784287  \\
            107.0333414456072  0.00043522927831328835  \\
            107.17936237527378  0.00043373279121663956  \\
            107.32538330494037  0.00043224211989797973  \\
            107.47140423460696  0.00043075723091020066  \\
            107.61742516427354  0.00042927809474958844  \\
            107.76344609394013  0.00042780468585582276  \\
            107.90946702360672  0.000426336982611978  \\
            108.0554879532733  0.00042487496734452246  \\
            108.20150888293989  0.0004234186263233184  \\
            108.34752981260647  0.0004219679497616227  \\
            108.49355074227306  0.00042052293181608577  \\
            108.63957167193965  0.00041908357058675276  \\
            108.78559260160623  0.00041764986811706264  \\
            108.93161353127282  0.00041622183039384845  \\
            109.07763446093941  0.0004147995283774537  \\
            109.22365539060598  0.0004133840289173217  \\
            109.36967632027257  0.0004119741639458149  \\
            109.51569724993915  0.00041056987739748437  \\
            109.66171817960574  0.0004091711169187576  \\
            109.80773910927233  0.00040777783386793966  \\
            109.95376003893891  0.0004063899833152126  \\
            110.0997809686055  0.00040500752404263484  \\
            110.24580189827209  0.00040363041854414236  \\
            110.39182282793867  0.00040225863302554833  \\
            110.53784375760526  0.000400892137404542  \\
            110.68386468727184  0.0003995309053106906  \\
            110.82988561693843  0.00039817491408543777  \\
            110.97590654660502  0.00039682414478210427  \\
            111.1219274762716  0.0003954785821658882  \\
            111.26794840593818  0.000394138214713864  \\
            111.41396933560478  0.0003928030346149836  \\
            111.55999026527135  0.00039147303777007606  \\
            111.70601119493794  0.00039014822379184675  \\
            111.85203212460452  0.0003888285960048787  \\
            111.99805305427111  0.0003875141614456316  \\
            112.1440739839377  0.00038620523094869716  \\
            112.29009491360428  0.0003849023411598272  \\
            112.43611584327087  0.0003836046074100133  \\
            112.58213677293746  0.00038231197798413273  \\
            112.72815770260404  0.00038102440468635554  \\
            112.87417863227063  0.00037974184284014393  \\
            113.0201995619372  0.0003784642512882534  \\
            113.1662204916038  0.0003771915923927314  \\
            113.31224142127039  0.0003759238320349187  \\
            113.45826235093696  0.00037466093961544813  \\
            113.60428328060355  0.0003734028880542455  \\
            113.75030421027014  0.000372149653790529  \\
            113.89632513993672  0.00037090121678280983  \\
            114.04234606960331  0.0003696575605088913  \\
            114.18836699926989  0.00036841867196586996  \\
            114.33438792893648  0.0003671845416701343  \\
            114.48040885860307  0.00036595516365736604  \\
            114.62642978826965  0.0003647305354825394  \\
            114.77245071793624  0.0003635106582199209  \\
            114.91847164760283  0.00036229553646307004  \\
            115.0644925772694  0.000361085178324839  \\
            115.210513506936  0.00035988011475364813  \\
            115.35653443660257  0.0003586803910730735  \\
            115.50255536626916  0.00035748538791444357  \\
            115.64857629593575  0.00035629505734620376  \\
            115.79459722560233  0.0003551093547992568  \\
            115.94061815526892  0.00035392823906696223  \\
            116.08663908493551  0.00035275167230513707  \\
            116.23266001460209  0.00035157962003205573  \\
            116.37868094426868  0.0003504120511284493  \\
            116.52470187393527  0.00034924893783750663  \\
            116.67072280360185  0.0003480902557648735  \\
            116.81674373326844  0.00034693598387865274  \\
            116.96276466293502  0.0003457861045094048  \\
            117.1087855926016  0.0003446406033501469  \\
            117.2548065222682  0.00034349946945635377  \\
            117.40082745193477  0.00034236269524595735  \\
            117.54684838160136  0.0003412302764993465  \\
            117.69286931126796  0.00034010221235936756  \\
            117.83889024093453  0.00033897850533132413  \\
            117.98491117060112  0.00033785916128297654  \\
            118.1309321002677  0.000336744189444543  \\
            118.27695302993429  0.00033563432117509104  \\
            118.42297395960088  0.00033452914943845106  \\
            118.56899488926746  0.00033342830161561094  \\
            118.71501581893405  0.0003323317330512918  \\
            118.86103674860064  0.0003312394023290235  \\
            119.00705767826722  0.0003301512712711447  \\
            119.15307860793381  0.0003290673049388022  \\
            119.29909953760038  0.00032798747163195204  \\
            119.44512046726697  0.0003269117428893585  \\
            119.59114139693357  0.0003258400934885948  \\
            119.73716232660014  0.0003247725014460428  \\
            119.88318325626673  0.00032370894801689277  \\
            120.02920418593332  0.0003226494176951439  \\
            120.1752251155999  0.000321593898213604  \\
            120.32124604526649  0.0003205423805438893  \\
            120.46726697493307  0.0003194948588964251  \\
            120.61328790459966  0.0003184513307204448  \\
            120.75930883426625  0.00031741179670399106  \\
            120.90532976393283  0.0003163762607739149  \\
            121.05135069359942  0.0003153447300958759  \\
            121.19737162326601  0.0003143172150743425  \\
            121.34339255293258  0.0003132946278855763  \\
            121.48941348259918  0.00031227614791427296  \\
            121.63543441226575  0.0003112616305154969  \\
            121.78145534193234  0.00031025103386169263  \\
            121.92747627159893  0.00030924431927058666  \\
            122.07349720126551  0.00030824145120518764  \\
            122.2195181309321  0.00030724239727378613  \\
            122.36553906059869  0.00030624712822995486  \\
            122.51155999026527  0.0003052556179725488  \\
            122.65758091993186  0.0003042678435457045  \\
            122.80360184959844  0.0003032837851388412  \\
            122.94962277926503  0.0003023034260866596  \\
            123.09564370893162  0.0003013267528691429  \\
            123.2416646385982  0.0003003537551115561  \\
            123.38768556826479  0.00029938442558444635  \\
            123.53370649793138  0.0002984187602036429  \\
            123.67972742759795  0.00029745675803025714  \\
            123.82574835726454  0.0002964984212706822  \\
            123.97176928693112  0.00029554375527659376  \\
            124.11779021659771  0.00029459276854494897  \\
            124.2638111462643  0.0002936455796782761  \\
            124.40983207593088  0.0002927029413399023  \\
            124.55585300559747  0.0002917639786887001  \\
            124.70187393526406  0.0002908286492468148  \\
            124.84789486493064  0.00028989691361590303  \\
            124.99391579459723  0.0002889687354771318  \\
            125.1399367242638  0.0002880440815911799  \\
            125.2859576539304  0.0002871229217982364  \\
            125.43197858359699  0.000286205229018002  \\
            125.57799951326356  0.0002852909792496882  \\
            125.72402044293015  0.00028438015157201735  \\
            125.87004137259675  0.0002834727281432232  \\
            126.01606230226332  0.00028256869420105035  \\
            126.16208323192991  0.00028166803806275423  \\
            126.30810416159649  0.0002807707511251017  \\
            126.45412509126308  0.0002798768278643703  \\
            126.60014602092967  0.0002789862658363488  \\
            126.74616695059625  0.000278099065676337  \\
            126.89218788026284  0.00027721523109914555  \\
            127.03820880992943  0.00027633476889909634  \\
            127.184229739596  0.00027545768895002225  \\
            127.3302506692626  0.00027458429936958546  \\
            127.47627159892917  0.0002737149302571574  \\
            127.62229252859576  0.00027284893434583374  \\
            127.76831345826236  0.0002719862712777189  \\
            127.91433438792893  0.00027112690373375976  \\
            128.0603553175955  0.0002702707974337452  \\
            128.2063762472621  0.00026941792113630605  \\
            128.3523971769287  0.000268568246638916  \\
            128.49841810659527  0.00026772174877789034  \\
            128.64443903626187  0.0002668784054283865  \\
            128.79045996592845  0.0002660381975044048  \\
            128.93648089559503  0.00026520110895878705  \\
            129.08250182526163  0.00026436712678321733  \\
            129.2285227549282  0.00026353624100822236  \\
            129.37454368459478  0.00026270844470317067  \\
            129.5205646142614  0.00026188373397627285  \\
            129.66658554392797  0.00026106210797458224  \\
            129.81260647359454  0.0002602435688839938  \\
            129.95862740326115  0.0002594281219292449  \\
            130.10464833292772  0.0002586157753739152  \\
            130.2506692625943  0.0002578065405204265  \\
            130.39669019226088  0.0002570008967226567  \\
            130.54271112192748  0.0002561987873919279  \\
            130.68873205159406  0.00025539977540628146  \\
            130.83475298126064  0.0002546038221996919  \\
            130.98077391092724  0.0002538108922268694  \\
            131.12679484059382  0.00025302095296326067  \\
            131.2728157702604  0.00025223397490504757  \\
            131.418836699927  0.0002514499315691478  \\
            131.56485762959358  0.00025066879949321534  \\
            131.71087855926015  0.0002498905582356396  \\
            131.85689948892676  0.0002491151903755457  \\
            132.00292041859333  0.000248342681512795  \\
            132.1489413482599  0.00024757302026798435  \\
            132.29496227792652  0.0002468061982824463  \\
            132.4409832075931  0.0002460422102182497  \\
            132.58700413725967  0.00024528105375819876  \\
            132.73302506692625  0.0002445227296058336  \\
            132.87904599659285  0.0002437672414854301  \\
            133.02506692625943  0.0002430145961420003  \\
            133.171087855926  0.00024226480334129164  \\
            133.3171087855926  0.00024151787586978738  \\
            133.46312971525919  0.0002407744461638941  \\
            133.60915064492576  0.00024003410655604158  \\
            133.75517157459237  0.00023929661258798878  \\
            133.90119250425894  0.00023856192719949305  \\
            134.04721343392552  0.00023783001635320516  \\
            134.19323436359213  0.00023710084903466957  \\
            134.3392552932587  0.00023637439725232505  \\
            134.48527622292528  0.00023565063603750384  \\
            134.63129715259188  0.00023492954344443183  \\
            134.77731808225846  0.0002342111005502293  \\
            134.92333901192504  0.00023349529145490975  \\
            135.0693599415916  0.0002327821032813808  \\
            135.21538087125822  0.00023207152617544364  \\
            135.3614018009248  0.00023136355330579373  \\
            135.50742273059137  0.0002306581808640199  \\
            135.65344366025798  0.00022995540806460481  \\
            135.79946458992455  0.00022925523714492535  \\
            135.94548551959113  0.00022855767336525177  \\
            136.09150644925774  0.0002278627250087482  \\
            136.2375273789243  0.00022717040338147295  \\
            136.3835483085909  0.00022648072281237767  \\
            136.5295692382575  0.00022579445081388308  \\
            136.67559016792407  0.0002251108638688513  \\
            136.82161109759065  0.00022442989276582042  \\
            136.96763202725725  0.0002237515017028935  \\
            137.11365295692383  0.00022307565792124248  \\
            137.2596738865904  0.00022240233170510703  \\
            137.405694816257  0.00022173149638179517  \\
            137.5517157459236  0.0002210631283216836  \\
            137.69773667559016  0.00022039720693821686  \\
            137.84375760525674  0.00021973371468790795  \\
            137.98977853492335  0.000219072637070338  \\
            138.13579946458992  0.00021841396262815683  \\
            138.2818203942565  0.00021775768294708212  \\
            138.4278413239231  0.00021710379265589986  \\
            138.57386225358968  0.00021645228942646468  \\
            138.71988318325626  0.00021580317397369914  \\
            138.86590411292286  0.00021515645005559407  \\
            139.01192504258944  0.00021451212447320896  \\
            139.15794597225602  0.00021387020707067117  \\
            139.30396690192262  0.00021323071073517638  \\
            139.4499878315892  0.00021259377799707447  \\
            139.59600876125577  0.00021195991380991427  \\
            139.74202969092238  0.00021132849337494677  \\
            139.88805062058896  0.00021069947885766824  \\
            140.03407155025553  0.00021007283550268763  \\
            140.1800924799221  0.00020944853163372656  \\
            140.32611340958871  0.0002088265386536196  \\
            140.4721343392553  0.00020820683104431426  \\
            140.61815526892187  0.00020758938636687062  \\
            140.76417619858847  0.00020697418526146157  \\
            140.91019712825505  0.000206361211447373  \\
            141.05621805792163  0.0002057504517230034  \\
            141.20223898758823  0.00020514189596586402  \\
            141.3482599172548  0.00020453553713257924  \\
            141.49428084692138  0.00020393137125888588  \\
            141.640301776588  0.00020332939745963365  \\
            141.78632270625457  0.0002027296179287853  \\
            141.93234363592114  0.0002021320379394161  \\
            142.07836456558775  0.00020153666584371403  \\
            142.22438549525432  0.00020094351307298035  \\
            142.3704064249209  0.00020035259413762869  \\
            142.51642735458748  0.00019976419332581963  \\
            142.66244828425408  0.00019917849486175265  \\
            142.80846921392066  0.00019859504744681252  \\
            142.95449014358724  0.00019801381406372472  \\
            143.10051107325384  0.0001974347608241172  \\
            143.24653200292042  0.00019685785696852063  \\
            143.392552932587  0.000196283074866368  \\
            143.5385738622536  0.0001957103900159946  \\
            143.68459479192018  0.00019513978104463873  \\
            143.83061572158675  0.00019457122970844076  \\
            143.97663665125336  0.00019400472089244346  \\
            144.12265758091993  0.00019344024261059252  \\
            144.2686785105865  0.0001928777860057358  \\
            144.41469944025312  0.00019231734534962358  \\
            144.5607203699197  0.00019175891804290904  \\
            144.70674129958627  0.00019120250461514737  \\
            144.85276222925285  0.00019064810872479655  \\
            144.99878315891945  0.00019009573715921677  \\
            145.14480408858603  0.00018954539983467113  \\
            145.2908250182526  0.00018899710979632486  \\
            145.4368459479192  0.0001884508832182457  \\
            145.5828668775858  0.0001879071295504197  \\
            145.72888780725236  0.00018736574473426112  \\
            145.87490873691897  0.00018682643479930378  \\
            146.02092966658554  0.00018628916338499772  \\
            146.16695059625212  0.00018575389732106002  \\
            146.31297152591873  0.00018522060662747513  \\
            146.4589924555853  0.00018468926451449514  \\
            146.60501338525188  0.00018415984738263906  \\
            146.75103431491848  0.00018363233482269337  \\
            146.89705524458506  0.00018310670961571202  \\
            147.04307617425164  0.00018258295773301617  \\
            147.18909710391821  0.00018206106833619425  \\
            147.33511803358482  0.00018154103377710195  \\
            147.4811389632514  0.00018102284959786266  \\
            147.62715989291797  0.0001805065145308667  \\
            147.77318082258458  0.0001799920304987718  \\
            147.91920175225115  0.00017947940261450325  \\
            148.06522268191773  0.00017896863918125342  \\
            148.21124361158434  0.00017845975169248195  \\
            148.3572645412509  0.00017795275483191615  \\
            148.5032854709175  0.00017744766647355035  \\
            148.6493064005841  0.00017694500490948674  \\
            148.79532733025067  0.00017644440964278792  \\
            148.94134825991725  0.000175945728086225  \\
            149.08736918958385  0.00017544892440421385  \\
            149.23339011925043  0.00017495396602247283  \\
            149.379411048917  0.00017446082362802188  \\
            149.52543197858358  0.00017396947116918283  \\
            149.6714529082502  0.0001734798858555795  \\
            149.81747383791676  0.00017299204815813773  \\
            149.96349476758334  0.0001725059418090852  \\
            150.10951569724995  0.00017202155380195133  \\
            150.25553662691652  0.00017153887439156783  \\
            150.4015575565831  0.00017105789709406804  \\
            150.5475784862497  0.0001705786186868872  \\
            150.69359941591628  0.00017010103920876276  \\
            150.83962034558286  0.0001696251619597338  \\
            150.98564127524946  0.00016915099350114135  \\
            151.13166220491604  0.00016867854365562856  \\
            151.27768313458262  0.0001682078255071403  \\
            151.42370406424922  0.0001677388554009233  \\
            151.5697249939158  0.00016727166487607507  \\
            151.71574592358238  0.00016680682922802292  \\
            151.86176685324895  0.0001663437984894224  \\
            152.00778778291556  0.00016588253390506307  \\
            152.15380871258213  0.00016542300005968364  \\
            152.2998296422487  0.00016496516487797135  \\
            152.44585057191532  0.0001645089996245622  \\
            152.5918715015819  0.00016405447890404135  \\
            152.73789243124847  0.00016360158066094254  \\
            152.88391336091507  0.00016315028617974812  \\
            153.02993429058165  0.00016270058008488982  \\
            153.17595522024823  0.00016225245034074765  \\
            153.32197614991483  0.00016180588825165056  \\
            153.4679970795814  0.0001613608884618766  \\
            153.61401800924799  0.0001609174489556523  \\
            153.7600389389146  0.0001604755710571531  \\
            153.90605986858117  0.0001600352594305034  \\
            154.05208079824774  0.00015959652207977622  \\
            154.19810172791432  0.00015915937034899347  \\
            154.34412265758093  0.0001587238189221258  \\
            154.4901435872475  0.00015828988582309295  \\
            154.63616451691408  0.00015785771461053553  \\
            154.78218544658068  0.0001574276268924449  \\
            154.92820637624726  0.00015699920862769512  \\
            155.07422730591384  0.00015657242131734845  \\
            155.22024823558044  0.00015614722988670335  \\
            155.36626916524702  0.00015572360268529482  \\
            155.5122900949136  0.00015530151148689374  \\
            155.6583110245802  0.00015488093148950728  \\
            155.80433195424678  0.00015446184131537904  \\
            155.95035288391335  0.00015404422301098852  \\
            156.09637381357996  0.00015362806204705155  \\
            156.24239474324654  0.00015321334731852032  \\
            156.3884156729131  0.00015280007114458306  \\
            156.53443660257972  0.00015238822926866416  \\
            156.6804575322463  0.00015197782085842453  \\
            156.82647846191287  0.000151568848505761  \\
            156.97249939157945  0.00015116131822680667  \\
            157.11852032124605  0.00015075523946193086  \\
            157.26454125091263  0.00015035062507573927  \\
            157.4105621805792  0.00014994749135707362  \\
            157.5565831102458  0.00014954585801901178  \\
            157.7026040399124  0.00014914596600366098  \\
            157.84862496957896  0.0001487479122609864  \\
            157.99464589924557  0.0001483514038812286  \\
            158.14066682891215  0.0001479564025454926  \\
            158.28668775857872  0.00014756287344690948  \\
            158.43270868824533  0.00014717078529063676  \\
            158.5787296179119  0.00014678011029385857  \\
            158.72475054757848  0.00014639082418578514  \\
            158.87077147724509  0.00014600290620765316  \\
            159.01679240691166  0.0001456163391127258  \\
            159.16281333657824  0.00014523110916629252  \\
            159.30883426624482  0.00014484720614566914  \\
            159.45485519591142  0.0001444646233401978  \\
            159.600876125578  0.00014408335755124727  \\
            159.74689705524457  0.00014370340909221243  \\
            159.89291798491118  0.0001433247817885146  \\
            160.03893891457776  0.00014294748297760164  \\
            160.18495984424433  0.0001425715235089476  \\
            160.33098077391094  0.00014219691774405288  \\
            160.4770017035775  0.00014182368355644448  \\
            160.6230226332441  0.00014145184233167564  \\
            160.7690435629107  0.00014108171727335336  \\
            160.91506449257727  0.00014071321884600427  \\
            161.06108542224385  0.0001403461549313418  \\
            161.20710635191045  0.00013998048687391241  \\
            161.35312728157703  0.00013961617960585364  \\
            161.4991482112436  0.00013925320164689367  \\
            161.64516914091018  0.00013889152510435167  \\
            161.7911900705768  0.00013853112567313757  \\
            161.93721100024337  0.00013817198263575236  \\
            162.08323192990994  0.0001378140788622877  \\
            162.22925285957655  0.0001374574008104262  \\
            162.37527378924312  0.00013710193852544143  \\
            162.5212947189097  0.00013674768564019766  \\
            162.6673156485763  0.00013639463937515007  \\
            162.81333657824288  0.00013604280053834485  \\
            162.95935750790946  0.0001356921735254189  \\
            163.10537843757606  0.00013534276631959997  \\
            163.25139936724264  0.0001349945904917069  \\
            163.39742029690922  0.00013464766120014916  \\
            163.54344122657582  0.0001343019971909271  \\
            163.6894621562424  0.0001339576207976322  \\
            163.83548308590898  0.00013361478047981917  \\
            163.98150401557555  0.0001332735196930002  \\
            164.12752494524216  0.00013293360975269285  \\
            164.27354587490873  0.00013259500968821898  \\
            164.4195668045753  0.00013225768218203066  \\
            164.56558773424192  0.00013192159356971062  \\
            164.7116086639085  0.0001315867138399723  \\
            164.85762959357507  0.00013125301663465954  \\
            165.00365052324167  0.00013092047924874673  \\
            165.14967145290825  0.00013058908263033911  \\
            165.29569238257483  0.0001302588113806722  \\
            165.44171331224143  0.0001299296537541121  \\
            165.587734241908  0.00012960160165815572  \\
            165.7337551715746  0.00012927465065343035  \\
            165.8797761012412  0.0001289487999536938  \\
            166.02579703090777  0.00012862405242583468  \\
            166.17181796057434  0.00012830041458987196  \\
            166.31783889024092  0.00012797789661895528  \\
            166.46385981990753  0.00012765651233936475  \\
            166.6098807495741  0.00012733627923051125  \\
            166.75590167924068  0.00012701721842493606  \\
            166.90192260890728  0.000126699354708311  \\
            167.04794353857386  0.00012638298549829373  \\
            167.19396446824044  0.00012606805216702709  \\
            167.33998539790704  0.0001257543891335026  \\
            167.48600632757362  0.0001254419531545708  \\
            167.6320272572402  0.0001251307046726027  \\
            167.7780481869068  0.00012482060781549025  \\
            167.92406911657338  0.00012451163039664634  \\
            168.07009004623995  0.0001242037439150045  \\
            168.21611097590656  0.00012389692355501905  \\
            168.36213190557314  0.00012359114818666537  \\
            168.5081528352397  0.00012328640036543944  \\
            168.6541737649063  0.00012298266633235807  \\
            168.8001946945729  0.0001226799360139589  \\
            168.94621562423947  0.00012237820302230052  \\
            169.09223655390605  0.00012207746465496222  \\
            169.23825748357265  0.000121777721895044  \\
            169.38427841323923  0.00012147897941116692  \\
            169.5302993429058  0.00012118124555747268  \\
            169.6763202725724  0.00012088453237362376  \\
            169.822341202239  0.00012058885558480367  \\
            169.96836213190556  0.00012029423460171655  \\
            170.11438306157217  0.00012000069252058735  \\
            170.26040399123875  0.00011970825612316199  \\
            170.40642492090532  0.00011941714062989987  \\
            170.55244585057193  0.00011912743513836317  \\
            170.6984667802385  0.00011883894927492512  \\
            170.84448770990508  0.00011855163555391846  \\
            170.99050863957166  0.00011826545014564573  \\
            171.13652956923826  0.00011798035287637926  \\
            171.28255049890484  0.00011769630722836132  \\
            171.42857142857142  0.00011741328033980386  \\
            171.57459235823802  0.00011713124300488865  \\
            171.7206132879046  0.0001168501696737674  \\
            171.86663421757117  0.0001165700384525615  \\
            172.01265514723778  0.0001162908311033621  \\
            172.15867607690436  0.0001160125330442304  \\
            172.30469700657093  0.0001157351333491972  \\
            172.45071793623754  0.00011545862474826312  \\
            172.59673886590411  0.00011518300362739874  \\
            172.7427597955707  0.00011490827002854432  \\
            172.8887807252373  0.00011463442764960987  \\
            173.03480165490387  0.00011436148384447547  \\
            173.18082258457045  0.00011408944962299076  \\
            173.32684351423703  0.0001138183396509753  \\
            173.47286444390363  0.00011354817225021838  \\
            173.6188853735702  0.00011327896939847926  \\
            173.76490630323678  0.0001130107567294869  \\
            173.9109272329034  0.00011274356353293997  \\
            174.05694816256997  0.00011247753061027928  \\
            174.20296909223654  0.00011221285010162439  \\
            174.34899002190315  0.00011194934768960056  \\
            174.49501095156972  0.00011168697171023346  \\
            174.6410318812363  0.0001114256741126228  \\
            174.7870528109029  0.00011116541045894243  \\
            174.93307374056948  0.00011090613992444059  \\
            175.07909467023606  0.00011064782529743956  \\
            175.22511559990267  0.00011039043297933577  \\
            175.37113652956924  0.00011013393298459999  \\
            175.51715745923582  0.00010987829894077713  \\
            175.66317838890242  0.00010962350808848612  \\
            175.809199318569  0.00010936954128142036  \\
            175.95522024823558  0.00010911638298634728  \\
            176.10124117790215  0.00010886402128310847  \\
            176.24726210756876  0.00010861244786461974  \\
            176.39328303723534  0.00010836165803687118  \\
            176.5393039669019  0.00010811165071892697  \\
            176.68532489656852  0.00010786242844292543  \\
            176.8313458262351  0.00010761399735407926  \\
            176.97736675590167  0.0001073663672106752  \\
            177.12338768556828  0.00010711955138407414  \\
            177.26940861523485  0.00010687356685871134  \\
            177.41542954490143  0.0001066284342320961  \\
            177.56145047456803  0.0001063841777148119  \\
            177.7074714042346  0.00010614082513051656  \\
            177.8534923339012  0.00010589840791594195  \\
            177.9995132635678  0.00010565701922597144  \\
            178.14553419323437  0.00010541688190952679  \\
            178.29155512290095  0.00010517786645507582  \\
            178.43757605256752  0.00010493991852814469  \\
            178.58359698223413  0.00010470298747383461  \\
            178.7296179119007  0.00010446702631682197  \\
            178.87563884156728  0.00010423199176135805  \\
            179.02165977123389  0.00010399784419126918  \\
            179.16768070090046  0.00010376454766995685  \\
            179.31370163056704  0.0001035320699403975  \\
            179.45972256023364  0.00010330038242514257  \\
            179.60574348990022  0.00010306946022631872  \\
            179.7517644195668  0.00010283928212562746  \\
            179.8977853492334  0.00010260983058434541  \\
            180.04380627889998  0.00010238109174332429  \\
            180.18982720856656  0.0001021530554229908  \\
            180.33584813823316  0.00010192571512334666  \\
            180.48186906789974  0.00010169906802396873  \\
            180.6278899975663  0.00010147311498400883  \\
            180.7739109272329  0.00010124786054219383  \\
            180.9199318568995  0.00010102331291682564  \\
            181.06595278656607  0.00010079948400578132  \\
            181.21197371623265  0.0001005763893865128  \\
            181.35799464589925  0.00010035404831604714  \\
            181.50401557556583  0.00010013248373098647  \\
            181.6500365052324  9.991172224750795e-5  \\
            181.796057434899  9.969179416136368e-5  \\
            181.9420783645656  9.9472733447881e-5  \\
            182.08809929423217  9.925470587046437e-5  \\
            182.23412022389877  9.903778667598383e-5  \\
            182.38014115356535  9.882189922855132e-5  \\
            182.52616208323192  9.860698971997989e-5  \\
            182.67218301289853  9.839300804755403e-5  \\
            182.8182039425651  9.817990781402982e-5  \\
            182.96422487223168  9.79676463276347e-5  \\
            183.11024580189826  9.775618460206758e-5  \\
            183.25626673156486  9.75454873564988e-5  \\
            183.40228766123144  9.733552301557025e-5  \\
            183.54830859089802  9.712626370939527e-5  \\
            183.69432952056462  9.691768527355849e-5  \\
            183.8403504502312  9.670976724911626e-5  \\
            183.98637137989778  9.65024928825962e-5  \\
            184.13239230956438  9.629584912599743e-5  \\
            184.27841323923096  9.608982663679062e-5  \\
            184.42443416889753  9.588441977791777e-5  \\
            184.57045509856414  9.567962661779238e-5  \\
            184.71647602823072  9.54754489302995e-5  \\
            184.8624969578973  9.527189219479554e-5  \\
            185.0085178875639  9.506896559610835e-5  \\
            185.15453881723047  9.486668202453736e-5  \\
            185.30055974689705  9.466505807585336e-5  \\
            185.44658067656363  9.446411405129862e-5  \\
            185.59260160623023  9.426387395758682e-5  \\
            185.7386225358968  9.406436550690328e-5  \\
            185.88464346556339  9.386562011690459e-5  \\
            186.03066439523  9.366767301725022e-5  \\
            186.17668532489657  9.347069590940977e-5  \\
            186.32270625456314  9.327473173750726e-5  \\
            186.46872718422975  9.307972329825918e-5  \\
            186.61474811389633  9.288561710859235e-5  \\
            186.7607690435629  9.269236340564362e-5  \\
            186.9067899732295  9.249991614676008e-5  \\
            187.05281090289608  9.230823300949909e-5  \\
            187.19883183256266  9.211727539162808e-5  \\
            187.34485276222927  9.192700841112465e-5  \\
            187.49087369189584  9.173740090617674e-5  \\
            187.63689462156242  9.154842543518235e-5  \\
            187.782915551229  9.136005827674966e-5  \\
            187.9289364808956  9.117227942969706e-5  \\
            188.07495741056218  9.098507261305321e-5  \\
            188.22097834022875  9.079842526605683e-5  \\
            188.36699926989536  9.061232854815687e-5  \\
            188.51302019956194  9.042677733901251e-5  \\
            188.6590411292285  9.024177023849308e-5  \\
            188.80506205889512  9.005730956667803e-5  \\
            188.9510829885617  8.987340136385716e-5  \\
            189.09710391822827  8.96900553905303e-5  \\
            189.24312484789488  8.950728512740749e-5  \\
            189.38914577756145  8.932510777540907e-5  \\
            189.53516670722803  8.914354425566545e-5  \\
            189.68118763689463  8.896261920951722e-5  \\
            189.8272085665612  8.878236099851527e-5  \\
            189.9732294962278  8.860280170442055e-5  \\
            190.11925042589436  8.84239763263952e-5  \\
            190.26527135556097  8.824605210219736e-5  \\
            190.41129228522755  8.806907036459805e-5  \\
            190.55731321489412  8.789297455899805e-5  \\
            190.70333414456073  8.77177118379993e-5  \\
            190.8493550742273  8.754323306140478e-5  \\
            190.99537600389388  8.736949279621853e-5  \\
            191.1413969335605  8.719644931664557e-5  \\
            191.28741786322706  8.70240646040921e-5  \\
            191.43343879289364  8.685230434716523e-5  \\
            191.57945972256024  8.668113794167321e-5  \\
            191.72548065222682  8.651053849062536e-5  \\
            191.8715015818934  8.634048280423198e-5  \\
            192.01752251156  8.617095139990443e-5  \\
            192.16354344122658  8.600192850225519e-5  \\
            192.30956437089316  8.583340204309774e-5  \\
            192.45558530055973  8.56653636614466e-5  \\
            192.60160623022634  8.549780870351736e-5  \\
            192.74762715989291  8.533073622272669e-5  \\
            192.8936480895595  8.516414897969226e-5  \\
            193.0396690192261  8.49980534422328e-5  \\
            193.18568994889267  8.483245978536816e-5  \\
            193.33171087855925  8.466738189131915e-5  \\
            193.47773180822585  8.450283734950766e-5  \\
            193.62375273789243  8.433884745655668e-5  \\
            193.769773667559  8.41754372162902e-5  \\
            193.9157945972256  8.401263533973322e-5  \\
            194.0618155268922  8.385047424511195e-5  \\
            194.20783645655877  8.368897471923561e-5  \\
            194.35385738622537  8.352833572774692e-5  \\
            194.49987831589195  8.336857454544623e-5  \\
            194.64589924555852  8.320963553830762e-5  \\
            194.79192017522513  8.305146674127759e-5  \\
            194.9379411048917  8.289401985827523e-5  \\
            195.08396203455828  8.2737250262192e-5  \\
            195.22998296422486  8.258111699489176e-5  \\
            195.37600389389146  8.242558276721091e-5  \\
            195.52202482355804  8.22706139589583e-5  \\
            195.66804575322462  8.211618061891522e-5  \\
            195.81406668289122  8.196225646483536e-5  \\
            195.9600876125578  8.180881888344497e-5  \\
            196.10610854222438  8.16558489304427e-5  \\
            196.25212947189098  8.150333133049957e-5  \\
            196.39815040155756  8.135125447725927e-5  \\
            196.54417133122413  8.119961043333774e-5  \\
            196.69019226089074  8.104839493032342e-5  \\
            196.83621319055732  8.089760736877732e-5  \\
            196.9822341202239  8.074725081823276e-5  \\
            197.1282550498905  8.059733201719558e-5  \\
            197.27427597955707  8.044786137314411e-5  \\
            197.42029690922365  8.029885296252907e-5  \\
            197.56631783889023  8.015032453077366e-5  \\
            197.71233876855683  8.00022974922735e-5  \\
            197.8583596982234  7.985479693039678e-5  \\
            198.00438062789  7.9707851597484e-5  \\
            198.1504015575566  7.95614939148482e-5  \\
            198.29642248722317  7.941580936568512e-5  \\
            198.44244341688974  7.927093735432653e-5  \\
            198.58846434655635  7.912683165486164e-5  \\
            198.73448527622293  7.898344061226535e-5  \\
            198.8805062058895  7.884071651177294e-5  \\
            199.0265271355561  7.869861557887995e-5  \\
            199.17254806522268  7.855709797934252e-5  \\
            199.31856899488926  7.841612781917696e-5  \\
            199.46458992455587  7.827567314466001e-5  \\
            199.61061085422244  7.813570594232887e-5  \\
            199.75663178388902  7.7996202138981e-5  \\
            199.9026527135556  7.785714160167428e-5  \\
            200.0486736432222  7.771850813772698e-5  \\
            200.19469457288878  7.758028949471773e-5  \\
            200.34071550255535  7.744247736048554e-5  \\
            200.48673643222196  7.730506736312974e-5  \\
            200.63275736188854  7.716805907101017e-5  \\
            200.7787782915551  7.70314559927469e-5  \\
            200.92479922122172  7.689526557722041e-5  \\
            201.0708201508883  7.675949921357165e-5  \\
            201.21684108055487  7.662417223120182e-5  \\
            201.36286201022148  7.648930389977253e-5  \\
            201.50888293988805  7.635491742920584e-5  \\
            201.65490386955463  7.622103996968407e-5  \\
            201.80092479922124  7.608769518654618e-5  \\
            201.9469457288878  7.595496396867486e-5  \\
            202.0929666585544  7.582299378825683e-5  \\
            202.23898758822097  7.569173126379167e-5  \\
            202.38500851788757  7.55611268448936e-5  \\
            202.53102944755415  7.543113481229146e-5  \\
            202.67705037722072  7.530171327782858e-5  \\
            202.82307130688733  7.51728241844629e-5  \\
            202.9690922365539  7.504443330626693e-5  \\
            203.11511316622048  7.491651024842776e-5  \\
            203.2611340958871  7.478902844724702e-5  \\
            203.40715502555366  7.466196517014098e-5  \\
            203.55317595522024  7.453530151564042e-5  \\
            203.69919688488685  7.440902241339071e-5  \\
            203.84521781455342  7.428311662415182e-5  \\
            203.99123874422  7.415757673979827e-5  \\
            204.1372596738866  7.403239918331913e-5  \\
            204.28328060355318  7.39075842088181e-5  \\
            204.42930153321976  7.378313590151343e-5  \\
            204.57532246288633  7.36590621777379e-5  \\
            204.72134339255294  7.35353747849389e-5  \\
            204.86736432221952  7.341208930167845e-5  \\
            205.0133852518861  7.328922513763303e-5  \\
            205.1594061815527  7.316680553359376e-5  \\
            205.30542711121927  7.304485756146637e-5  \\
            205.45144804088585  7.292338239591115e-5  \\
            205.59746897055246  7.28025377209704e-5  \\
            205.74348990021903  7.268240378657242e-5  \\
            205.8895108298856  7.256292887529736e-5  \\
            206.0355317595522  7.244406501257715e-5  \\
            206.1815526892188  7.232576796669554e-5  \\
            206.32757361888537  7.220799724878794e-5  \\
            206.47359454855197  7.209071611284153e-5  \\
            206.61961547821855  7.197389155569533e-5  \\
            206.76563640788513  7.185749431704e-5  \\
            206.9116573375517  7.174149887941802e-5  \\
            207.0576782672183  7.162588346822357e-5  \\
            207.20369919688488  7.151063005170266e-5  \\
            207.34972012655146  7.1395724340953e-5  \\
            207.49574105621807  7.128115578992402e-5  \\
            207.64176198588464  7.116691759541701e-5  \\
            207.78778291555122  7.105300669708492e-5  \\
            207.93380384521782  7.093942377743245e-5  \\
            208.0798247748844  7.082617326181615e-5  \\
            208.22584570455098  7.071326331844421e-5  \\
            208.37186663421758  7.060070585837663e-5  \\
            208.51788756388416  7.048851653552516e-5  \\
            208.66390849355074  7.03767147466533e-5  \\
            208.80992942321734  7.026532363137627e-5  \\
            208.95595035288392  7.015437007216113e-5  \\
            209.1019712825505  7.004391793184278e-5  \\
            209.24799221221707  6.99341028291038e-5  \\
            209.39401314188368  6.982489162465296e-5  \\
            209.54003407155025  6.971623821537129e-5  \\
            209.68605500121683  6.960810056865654e-5  \\
            209.83207593088343  6.950044072242322e-5  \\
            209.97809686055  6.939322478510273e-5  \\
            210.1241177902166  6.928642293564316e-5  \\
            210.2701387198832  6.91800094235094e-5  \\
            210.41615964954977  6.907396256868322e-5  \\
            210.56218057921635  6.896826476166303e-5  \\
            210.70820150888295  6.886290246346411e-5  \\
            210.85422243854953  6.875786620561855e-5  \\
            211.0002433682161  6.865315059017516e-5  \\
            211.1462642978827  6.854875428969953e-5  \\
            211.29228522754929  6.844468004727413e-5  \\
            211.43830615721586  6.834093467649812e-5  \\
            211.58432708688244  6.82375290614875e-5  \\
            211.73034801654904  6.813447815687498e-5  \\
            211.87636894621562  6.803180098781018e-5  \\
            212.0223898758822  6.792952064995939e-5  \\
            212.1684108055488  6.782765728293693e-5  \\
            212.31443173521538  6.772633038350516e-5  \\
            212.46045266488196  6.762558183580926e-5  \\
            212.60647359454856  6.752536599424906e-5  \\
            212.75249452421514  6.74256412856986e-5  \\
            212.8985154538817  6.732637020950613e-5  \\
            213.04453638354832  6.722751933749401e-5  \\
            213.1905573132149  6.71290593139589e-5  \\
            213.33657824288147  6.703096485567156e-5  \\
            213.48259917254808  6.693321475187694e-5  \\
            213.62862010221465  6.683579186429428e-5  \\
            213.77464103188123  6.673868312711687e-5  \\
            213.92066196154784  6.664187954701226e-5  \\
            214.0666828912144  6.654537620312224e-5  \\
            214.212703820881  6.644917224706268e-5  \\
            214.35872475054757  6.635327090292372e-5  \\
            214.50474568021417  6.62576794672696e-5  \\
            214.65076660988075  6.616240930913889e-5  \\
            214.79678753954732  6.606747587004423e-5  \\
            214.94280846921393  6.597289866397246e-5  \\
            215.0888293988805  6.587870127738468e-5  \\
            215.23485032854708  6.578486226992383e-5  \\
            215.3808712582137  6.569158865385344e-5  \\
            215.52689218788026  6.55988807315939e-5  \\
            215.67291311754684  6.55066930257764e-5  \\
            215.81893404721345  6.541498378454472e-5  \\
            215.96495497688002  6.532371498155534e-5  \\
            216.1109759065466  6.523285231597724e-5  \\
            216.2569968362132  6.514236521249206e-5  \\
            216.40301776587978  6.50522268212941e-5  \\
            216.54903869554636  6.496241401809019e-5  \\
            216.69505962521293  6.487290740409983e-5  \\
            216.84108055487954  6.478369130605508e-5  \\
            216.98710148454612  6.469475377620068e-5  \\
            217.1331224142127  6.460608659229393e-5  \\
            217.2791433438793  6.451768525760473e-5  \\
            217.42516427354587  6.442954900091568e-5  \\
            217.57118520321245  6.434168077652188e-5  \\
            217.71720613287906  6.425408726423108e-5  \\
            217.86322706254563  6.41667788693637e-5  \\
            218.0092479922122  6.407976972275268e-5  \\
            218.15526892187881  6.399307768074364e-5  \\
            218.3012898515454  6.390672432519477e-5  \\
            218.44731078121197  6.382076320755917e-5  \\
            218.59333171087857  6.373531177391841e-5  \\
            218.73935264054515  6.365032470266944e-5  \\
            218.88537357021173  6.356576408635211e-5  \\
            219.0313944998783  6.34815964164068e-5  \\
            219.1774154295449  6.339779258317458e-5  \\
            219.32343635921148  6.331432787589703e-5  \\
            219.46945728887806  6.323118198271639e-5  \\
            219.61547821854467  6.314833899067548e-5  \\
            219.76149914821124  6.306578738571771e-5  \\
            219.90752007787782  6.298352005268712e-5  \\
            220.05354100754442  6.290153427532828e-5  \\
            220.199561937211  6.281983173628646e-5  \\
            220.34558286687758  6.273841851710745e-5  \\
            220.49160379654418  6.265730509823764e-5  \\
            220.63762472621076  6.257650635902408e-5  \\
            220.78364565587734  6.249604157771435e-5  \\
            220.92966658554394  6.241594214017766e-5  \\
            221.07568751521052  6.23362967000278e-5  \\
            221.2217084448771  6.225708362516246e-5  \\
            221.36772937454367  6.217826713416772e-5  \\
            221.51375030421028  6.209981573709422e-5  \\
            221.65977123387685  6.20217022354572e-5  \\
            221.80579216354343  6.194390372223623e-5  \\
            221.95181309321003  6.186640158187558e-5  \\
            222.0978340228766  6.178918149028393e-5  \\
            222.2438549525432  6.171223341483453e-5  \\
            222.3898758822098  6.163555161436511e-5  \\
            222.53589681187637  6.155913463917796e-5  \\
            222.68191774154295  6.148298533103984e-5  \\
            222.82793867120955  6.140711082318207e-5  \\
            222.97395960087613  6.133152254030047e-5  \\
            223.1199805305427  6.125623619855537e-5  \\
            223.2660014602093  6.118127180557163e-5  \\
            223.4120223898759  6.110667185897611e-5  \\
            223.55804331954246  6.1032513748110115e-5  \\
            223.70406424920904  6.0958762103220044e-5  \\
            223.85008517887564  6.088538269985074e-5  \\
            223.99610610854222  6.081234553810265e-5  \\
            224.1421270382088  6.073962484263156e-5  \\
            224.2881479678754  6.066719906264881e-5  \\
            224.43416889754198  6.059505087192126e-5  \\
            224.58018982720856  6.05231671687712e-5  \\
            224.72621075687516  6.04515390760764e-5  \\
            224.87223168654174  6.038016194127017e-5  \\
            225.01825261620831  6.0309035336341276e-5  \\
            225.16427354587492  6.023816305783394e-5  \\
            225.3102944755415  6.0167553126847935e-5  \\
            225.45631540520807  6.0097217789038476e-5  \\
            225.60233633487468  6.002717351461624e-5  \\
            225.74835726454126  5.9957435991129425e-5  \\
            225.89437819420783  5.988807803893754e-5  \\
            226.0403991238744  5.9819139626153966e-5  \\
            226.186420053541  5.975058385260654e-5  \\
            226.3324409832076  5.968237797689196e-5  \\
            226.47846191287417  5.9614493416375665e-5  \\
            226.62448284254077  5.95469057471919e-5  \\
            226.77050377220735  5.947959470424371e-5  \\
            226.91652470187393  5.941254418120294e-5  \\
            227.06254563154053  5.9345742230510176e-5  \\
            227.2085665612071  5.927918106337487e-5  \\
            227.35458749087368  5.9212857049775206e-5  \\
            227.5006084205403  5.914677071845818e-5  \\
            227.64662935020687  5.908092675693961e-5  \\
            227.79265027987344  5.901533401150406e-5  \\
            227.93867120954005  5.8950005487204884e-5  \\
            228.08469213920662  5.888495834786429e-5  \\
            228.2307130688732  5.882020779912731e-5  \\
            228.37673399853978  5.875584894593761e-5  \\
            228.52275492820638  5.86918857191881e-5  \\
            228.66877585787296  5.862828276101775e-5  \\
            228.81479678753954  5.8565008802568584e-5  \\
            228.96081771720614  5.850203666398562e-5  \\
            229.10683864687272  5.8439343254416956e-5  \\
            229.2528595765393  5.837690957201367e-5  \\
            229.3988805062059  5.831472070392987e-5  \\
            229.54490143587248  5.8252765826322744e-5  \\
            229.69092236553905  5.819103820435246e-5  \\
            229.83694329520566  5.812953519218222e-5  \\
            229.98296422487223  5.806825823297831e-5  \\
            230.1289851545388  5.8007212858909964e-5  \\
            230.27500608420542  5.794640869114948e-5  \\
            230.421027013872  5.788585943987223e-5  \\
            230.56704794353857  5.782558290425654e-5  \\
            230.71306887320515  5.7765600267563594e-5  \\
            230.85908980287175  5.770601258204168e-5  \\
            231.00511073253833  5.764679792701325e-5  \\
            231.1511316622049  5.7587922484229584e-5  \\
            231.2971525918715  5.7529356450514305e-5  \\
            231.44317352153809  5.747107403776346e-5  \\
            231.58919445120466  5.741305347294542e-5  \\
            231.73521538087127  5.735527699810093e-5  \\
            231.88123631053784  5.729773087034315e-5  \\
            232.02725724020442  5.7240405361857566e-5  \\
            232.17327816987103  5.718329475990205e-5  \\
            232.3192990995376  5.712639736680685e-5  \\
            232.46532002920418  5.706971549997458e-5  \\
            232.61134095887078  5.701325549188021e-5  \\
            232.75736188853736  5.695702769007112e-5  \\
            232.90338281820394  5.690104645716702e-5  \\
            233.04940374787054  5.6845328262352436e-5  \\
            233.19542467753712  5.678991194688243e-5  \\
            233.3414456072037  5.673488353777513e-5  \\
            233.48746653687027  5.668020681245872e-5  \\
            233.63348746653688  5.662584948571731e-5  \\
            233.77950839620345  5.6571783209691e-5  \\
            233.92552932587003  5.651798357387581e-5  \\
            234.07155025553664  5.646443010512371e-5  \\
            234.2175711852032  5.6411106267642675e-5  \\
            234.3635921148698  5.6357999462996587e-5  \\
            234.5096130445364  5.63051010301053e-5  \\
            234.65563397420297  5.6252406245244634e-5  \\
            234.80165490386955  5.619991432204634e-5  \\
            234.94767583353615  5.6147628411498134e-5  \\
            235.09369676320273  5.609555560194371e-5  \\
            235.2397176928693  5.604370691908267e-5  \\
            235.3857386225359  5.599209732597061e-5  \\
            235.5317595522025  5.5940735036165204e-5  \\
            235.67778048186906  5.588970257095418e-5  \\
            235.82380141153564  5.583903626338817e-5  \\
            235.96982234120225  5.578870149260579e-5  \\
            236.11584327086882  5.573866749419446e-5  \\
            236.2618642005354  5.568890736019034e-5  \\
            236.407885130202  5.5639398039078416e-5  \\
            236.55390605986858  5.559012033579244e-5  \\
            236.69992698953516  5.554105891171496e-5  \\
            236.84594791920176  5.5492202284677286e-5  \\
            236.99196884886834  5.544354282895955e-5  \\
            237.13798977853492  5.539507677529063e-5  \\
            237.28401070820152  5.5346804210848206e-5  \\
            237.4300316378681  5.5298729079258756e-5  \\
            237.57605256753467  5.525085918059751e-5  \\
            237.72207349720128  5.520320617138852e-5  \\
            237.86809442686786  5.5155785564604594e-5  \\
            238.01411535653443  5.51086056520499e-5  \\
            238.160136286201  5.506177230356552e-5  \\
            238.30615721586761  5.5015284534426694e-5  \\
            238.4521781455342  5.49691093103821e-5  \\
            238.59819907520077  5.492321737014811e-5  \\
            238.74422000486737  5.4877583225408794e-5  \\
            238.89024093453395  5.4832185160816e-5  \\
            239.03626186420053  5.478700523398925e-5  \\
            239.18228279386713  5.474202927551578e-5  \\
            239.3283037235337  5.469724688895059e-5  \\
            239.47432465320028  5.465265145081634e-5  \\
            239.6203455828669  5.460824011060344e-5  \\
            239.76636651253347  5.456401379077004e-5  \\
            239.91238744220004  5.451997718674196e-5  \\
            240.05840837186665  5.4476138766912754e-5  \\
            240.20442930153322  5.443251077264374e-5  \\
            240.3504502311998  5.4389109218263886e-5  \\
            240.49647116086638  5.419175266526795e-5  \\
            240.64249209053298  5.511818417115022e-5  \\
            240.78851302019956  5.547508031431249e-5  \\
            240.93453394986614  5.434622356359962e-5  \\
            241.08055487953274  5.1793343608083274e-5  \\
            241.22657580919932  4.885611735706456e-5  \\
            241.3725967388659  4.748685784797524e-5  \\
            241.5186176685325  4.7501533224025736e-5  \\
            241.66463859819908  4.814154879005463e-5  \\
            241.81065952786565  4.933583523841836e-5  \\
            241.95668045753226  5.1528256431883166e-5  \\
            242.10270138719883  5.496300688998315e-5  \\
            242.2487223168654  5.9568373368778755e-5  \\
            242.39474324653202  6.521021999514723e-5  \\
            242.5407641761986  7.192238684559903e-5  \\
            242.68678510586517  7.971060817163977e-5  \\
            242.83280603553175  8.850109415107731e-5  \\
            242.97882696519835  9.816071691053367e-5  \\
            243.12484789486493  0.00010875616076951815  \\
            243.2708688245315  0.00012028872146656186  \\
            243.4168897541981  0.00013267603381520178  \\
            243.5629106838647  0.00014579962734584422  \\
            243.70893161353126  0.00015973222877605216  \\
            243.85495254319787  0.0001744699374699403  \\
            244.00097347286444  0.00018992532394085593  \\
            244.14699440253102  0.00020599979903118256  \\
            244.29301533219763  0.00022277010361290185  \\
            244.4390362618642  0.0002402292264890921  \\
            244.58505719153078  0.0002582863302318743  \\
            244.73107812119738  0.00027686638917435747  \\
            244.87709905086396  0.0002960467764679904  \\
            245.02311998053054  0.00031581856214942276  \\
            245.16914091019711  0.0003360879911196003  \\
            245.31516183986372  0.00035680670124725247  \\
            245.4611827695303  0.0003780481128905596  \\
            245.60720369919687  0.0003998022422908476  \\
            245.75322462886348  0.0004219732357106889  \\
            245.89924555853005  0.0004445387778918027  \\
            246.04526648819663  0.000467565325596501  \\
            246.19128741786324  0.0004910433292756776  \\
            246.3373083475298  0.0005148765815658436  \\
            246.4833292771964  0.0005390633479634753  \\
            246.629350206863  0.000563663419834677  \\
            246.77537113652957  0.0005886691093085647  \\
            246.92139206619615  0.0006139862994761745  \\
            247.06741299586275  0.0006396237913675329  \\
            247.21343392552933  0.0006656390452876167  \\
            247.3594548551959  0.000692027169799514  \\
            247.50547578486248  0.000718699048952261  \\
            247.6514967145291  0.000745661111190182  \\
            247.79751764419566  0.0007729754060082243  \\
            247.94353857386224  0.0008006403640558045  \\
            248.08955950352885  0.0008285750265931129  \\
            248.23558043319542  0.0008567706291146704  \\
            248.381601362862  0.0008853000381332149  \\
            248.5276222925286  0.0009141656997920472  \\
            248.67364322219518  0.0009432980160334676  \\
            248.81966415186176  0.000972663788546273  \\
            248.96568508152836  0.0010023482797310785  \\
            249.11170601119494  0.001032359482257202  \\
            249.25772694086152  0.001062642250034063  \\
            249.40374787052812  0.0010931363131818357  \\
            249.5497688001947  0.0011239333377541154  \\
            249.69578972986127  0.0011550493163449578  \\
            249.84181065952785  0.0011864464113334429  \\
            249.98783158919446  0.0012180427066814427  \\
            250.13385251886103  0.0012499227147084679  \\
            250.2798734485276  0.001282112514717986  \\
            250.42589437819422  0.0013145941153139223  \\
            250.5719153078608  0.0013472763770330579  \\
            250.71793623752737  0.0013802201311317918  \\
            250.86395716719397  0.0014134598958725256  \\
            251.00997809686055  0.0014469996984716805  \\
            251.15599902652713  0.0014807731985866743  \\
            251.30201995619373  0.0015147518340438491  \\
            251.4480408858603  0.0015490237564725576  \\
            251.59406181552689  0.0015835979753840107  \\
            251.7400827451935  0.0016184350316613956  \\
            251.88610367486007  0.00165345617925465  \\
            252.03212460452664  0.0016887488248406707  \\
            252.17814553419325  0.0017243366774384833  \\
            252.32416646385983  0.0017602084265706409  \\
            252.4701873935264  0.0017962883773789192  \\
            252.61620832319298  0.0018325852082475389  \\
            252.76222925285958  0.0018691705365065773  \\
            252.90825018252616  0.0019060492698623353  \\
            253.05427111219274  0.0019431775233284896  \\
            253.20029204185934  0.001980482580952633  \\
            253.34631297152592  0.0020180562550270453  \\
            253.4923339011925  0.0020559181904416354  \\
            253.6383548308591  0.0020940567448601375  \\
            253.78437576052568  0.002132401201225048  \\
            253.93039669019225  0.0021709479389103612  \\
            254.07641761985886  0.0022097764696366036  \\
            254.22243854952544  0.0022488915456676103  \\
            254.368459479192  0.0022882572547178975  \\
            254.51448040885862  0.002327792758835767  \\
            254.6605013385252  0.002367581859126665  \\
            254.80652226819177  0.0024076477797684674  \\
            254.95254319785835  0.0024479892110660035  \\
            255.09856412752495  0.0024885503537594444  \\
            255.24458505719153  0.0025292843877738366  \\
            255.3906059868581  0.0025702873422524092  \\
            255.5366269165247  0.002611568663465869  \\
            255.6826478461913  0.0026531088334964905  \\
            255.82866877585786  0.002694835868704896  \\
            255.97468970552447  0.0027367637825306316  \\
            256.120710635191  0.0027789627669292803  \\
            256.26673156485765  0.0028214354027698498  \\
            256.4127524945242  0.002864147227496464  \\
            256.5587734241908  0.0029070181223581713  \\
            256.7047943538574  0.0029501295393264647  \\
            256.85081528352396  0.002993503738301408  \\
            256.99683621319053  0.0030371429551643474  \\
            257.14285714285717  0.0030810005002872448  \\
            257.28887807252374  0.003125013549996453  \\
            257.4348990021903  0.0031692772661690554  \\
            257.5809199318569  0.003213804376319506  \\
            257.7269408615235  0.0032585855946400096  \\
            257.87296179119005  0.003303564245011292  \\
            258.0189827208567  0.0033487047949793533  \\
            258.16500365052326  0.0033941010655609938  \\
            258.31102458018984  0.0034397582070473027  \\
            258.4570455098564  0.0034856573830189712  \\
            258.603066439523  0.003531733758478518  \\
            258.74908736918957  0.0035779865836821512  \\
            258.89510829885614  0.003624494535619187  \\
            259.0411292285228  0.0036712587820267187  \\
            259.18715015818935  0.0037182525426978233  \\
            259.33317108785593  0.0037654042990162267  \\
            259.4791920175225  0.0038127531887023475  \\
            259.6252129471891  0.0038603514371721415  \\
            259.77123387685566  0.003908200096413925  \\
            259.9172548065223  0.003956265737543  \\
            260.06327573618887  0.004004472267087084  \\
            260.20929666585545  0.004052899105903153  \\
            260.355317595522  0.004101566137566943  \\
            260.5013385251886  0.004150476886125878  \\
            260.6473594548552  0.004199592303844509  \\
            260.79338038452175  0.0042488438511141605  \\
            260.9394013141884  0.0042983194956918115  \\
            261.08542224385496  0.004348033889785829  \\
            261.23144317352154  0.004397984815567283  \\
            261.3774641031881  0.004448128411320073  \\
            261.5234850328547  0.004498406197152945  \\
            261.66950596252127  0.004548910450163844  \\
            261.8155268921879  0.004599651004223985  \\
            261.9615478218545  0.004650620604483425  \\
            262.10756875152106  0.0047017711892346934  \\
            262.25358968118763  0.004753056488152839  \\
            262.3996106108542  0.004804569165563223  \\
            262.5456315405208  0.00485631496010162  \\
            262.6916524701874  0.004908282114390736  \\
            262.837673399854  0.004960418820291036  \\
            262.9836943295206  0.005012692992089898  \\
            263.12971525918715  0.005065194033324271  \\
            263.2757361888537  0.005117924453503947  \\
            263.4217571185203  0.005170868383210006  \\
            263.5677780481869  0.0052239705854715875  \\
            263.7137989778535  0.005277215146042909  \\
            263.8598199075201  0.005330684684462159  \\
            264.00584083718667  0.0053843794240368585  \\
            264.15186176685324  0.005438279651099839  \\
            264.2978826965198  0.005492326902195461  \\
            264.4439036261864  0.005546523612280625  \\
            264.58992455585303  0.00560094201498234  \\
            264.7359454855196  0.0056555810639413225  \\
            264.8819664151862  0.005710417367777117  \\
            265.02798734485276  0.0057653893495125865  \\
            265.17400827451934  0.0058205203214645755  \\
            265.3200292041859  0.005875868221854408  \\
            265.4660501338525  0.005931431851206426  \\
            265.6120710635191  0.005987184253735589  \\
            265.7580919931857  0.006043060843434828  \\
            265.9041129228523  0.006099108451884682  \\
            266.05013385251885  0.0061553666122801005  \\
            266.19615478218543  0.006211835250117876  \\
            266.342175711852  0.006268483954750181  \\
            266.48819664151864  0.006325245232311074  \\
            266.6342175711852  0.006382192149191231  \\
            266.7802385008518  0.006439341506663698  \\
            266.92625943051837  0.00649669577883585  \\
            267.07228036018495  0.006554221206093753  \\
            267.2183012898515  0.00661185505703679  \\
            267.36432221951816  0.006669676697575381  \\
            267.51034314918473  0.006727698387432637  \\
            267.6563640788513  0.006785919135778715  \\
            267.8023850085179  0.006844301937321688  \\
            267.94840593818446  0.0069027908070044015  \\
            268.09442686785104  0.006961468587132187  \\
            268.2404477975176  0.007020343950656541  \\
            268.38646872718425  0.007079412239295061  \\
            268.5324896568508  0.00713863330269458  \\
            268.6785105865174  0.00719795969272813  \\
            268.824531516184  0.007257475530740689  \\
            268.97055244585056  0.0073171861177167745  \\
            269.11657337551713  0.007377083233862561  \\
            269.26259430518377  0.007437123681631534  \\
            269.40861523485034  0.007497270449233921  \\
            269.5546361645169  0.007557606452212209  \\
            269.7006570941835  0.007618134017204573  \\
            269.8466780238501  0.007678841466450195  \\
            269.99269895351665  0.0077396826508563405  \\
            270.1387198831832  0.007800632995533986  \\
            270.28474081284986  0.007861771456305571  \\
            270.43076174251644  0.007923097954990584  \\
            270.576782672183  0.007984597456909628  \\
            270.7228036018496  0.008046220954679483  \\
            270.86882453151617  0.008107958403845567  \\
            271.01484546118274  0.00816988179592548  \\
            271.1608663908494  0.008231989379087116  \\
            271.30688732051595  0.008294262860649321  \\
            271.45290825018253  0.008356650466605338  \\
            271.5989291798491  0.008419158862061012  \\
            271.7449501095157  0.008481849835741111  \\
            271.89097103918226  0.008544720845955311  \\
            272.0369919688489  0.008607750438545477  \\
            272.18301289851547  0.008670884161437796  \\
            272.32903382818205  0.008734147646160751  \\
            272.4750547578486  0.008797589024368366  \\
            272.6210756875152  0.00886120599031012  \\
            272.7670966171818  0.008924974022758313  \\
            272.91311754684835  0.008988836078694294  \\
            273.059138476515  0.009052839083735616  \\
            273.20515940618156  0.009117013857794877  \\
            273.35118033584814  0.009181359490664863  \\
            273.4972012655147  0.009245848486188682  \\
            273.6432221951813  0.009310421854236892  \\
            273.78924312484787  0.009375148529337924  \\
            273.9352640545145  0.009440039856770485  \\
            274.0812849841811  0.009505097046968515  \\
            274.22730591384766  0.009570289719162609  \\
            274.37332684351423  0.009635563791970269  \\
            274.5193477731808  0.009700992340482884  \\
            274.6653687028474  0.009766583542891023  \\
            274.811389632514  0.009832335358400108  \\
            274.9574105621806  0.00989821460945169  \\
            275.1034314918472  0.009964173619735395  \\
            275.24945242151375  0.01003028785897048  \\
            275.3954733511803  0.010096562419264944  \\
            275.5414942808469  0.010162992101586625  \\
            275.6875152105135  0.010229541017604416  \\
            275.8335361401801  0.01029616949338803  \\
            275.9795570698467  0.010362953384534633  \\
            276.12557799951327  0.010429894944615584  \\
            276.27159892917985  0.010496985907249123  \\
            276.4176198588464  0.010564187757025703  \\
            276.563640788513  0.010631470512568634  \\
            276.70966171817963  0.010698908161941306  \\
            276.8556826478462  0.01076650052263648  \\
            277.0017035775128  0.010834236349533843  \\
            277.14772450717936  0.010902074581910514  \\
            277.29374543684594  0.010969996707655222  \\
            277.4397663665125  0.011038072364269545  \\
            277.5857872961791  0.011106299482175109  \\
            277.7318082258457  0.011174663924283573  \\
            277.8778291555123  0.011243122164958362  \\
            278.0238500851789  0.011311669017245061  \\
            278.16987101484546  0.01138036707123969  \\
            278.31589194451203  0.011449213058555095  \\
            278.4619128741786  0.011518190034654922  \\
            278.60793380384524  0.01158725208626683  \\
            278.7539547335118  0.011656409279784518  \\
            278.8999756631784  0.011725714263227853  \\
            279.045996592845  0.011795163386269522  \\
            279.19201752251155  0.011864736979546351  \\
            279.3380384521781  0.01193438681824994  \\
            279.48405938184476  0.012004140217111428  \\
            279.63008031151134  0.012074036802001326  \\
            279.7761012411779  0.012144073479223288  \\
            279.9221221708445  0.01221422793557623  \\
            280.06814310051107  0.012284449709711223  \\
            280.21416403017764  0.012354785420122825  \\
            280.3601849598442  0.012425258419257252  \\
            280.50620588951085  0.012495867222820263  \\
            280.65222681917743  0.012566586952207482  \\
            280.798247748844  0.012637366277904538  \\
            280.9442686785106  0.012708269341769178  \\
            281.09028960817716  0.012779303705871598  \\
            281.23631053784374  0.01285046935693525  \\
            281.38233146751037  0.012921738928005355  \\
            281.52835239717695  0.012993065822750508  \\
            281.6743733268435  0.013064517274846869  \\
            281.8203942565101  0.013136098093197724  \\
            281.9664151861767  0.013207805463261042  \\
            282.11243611584325  0.013279609604690414  \\
            282.25845704550983  0.013351469993841718  \\
            282.40447797517646  0.013423455347508443  \\
            282.55049890484304  0.013495567847131545  \\
            282.6965198345096  0.01356780195628574  \\
            282.8425407641762  0.013640125554533415  \\
            282.98856169384277  0.01371250561658599  \\
            283.13458262350935  0.01378501050985646  \\
            283.280603553176  0.013857640055018638  \\
            283.42662448284256  0.01393038607127775  \\
            283.57264541250913  0.014003214169598587  \\
            283.7186663421757  0.01407610032818567  \\
            283.8646872718423  0.014149110523491963  \\
            284.01070820150886  0.014222242615178172  \\
            284.1567291311755  0.014295485853694511  \\
            284.3027500608421  0.014368803650934375  \\
            284.44877099050865  0.014442182567165715  \\
            284.5947919201752  0.014515683950978273  \\
            284.7408128498418  0.014589304225704423  \\
            284.8868337795084  0.014663030146949267  \\
            285.03285470917496  0.014736822995640119  \\
            285.1788756388416  0.014810681560409517  \\
            285.32489656850817  0.014884660142750765  \\
            285.47091749817474  0.01495875437265282  \\
            285.6169384278413  0.015032948582855954  \\
            285.7629593575079  0.015107201989156755  \\
            285.9089802871745  0.01518152731732349  \\
            286.0550012168411  0.015255969232588998  \\
            286.2010221465077  0.01533052332432834  \\
            286.34704307617426  0.015405171572921242  \\
            286.49306400584084  0.015479871194121139  \\
            286.6390849355074  0.015554650616506705  \\
            286.785105865174  0.01562954212209084  \\
            286.93112679484057  0.015704542116624007  \\
            287.0771477245072  0.015779630296688576  \\
            287.2231686541738  0.015854761940857342  \\
            287.36918958384035  0.015929982998121  \\
            287.51521051350693  0.016005310474774347  \\
            287.6612314431735  0.01608074254706558  \\
            287.8072523728401  0.01615625669456067  \\
            287.9532733025067  0.016231808240915118  \\
            288.0992942321733  0.01630745675666399  \\
            288.24531516183987  0.016383206708166568  \\
            288.39133609150645  0.01645905716535781  \\
            288.537357021173  0.0165349834564329  \\
            288.6833779508396  0.016610945451810227  \\
            288.82939888050623  0.016687004927435623  \\
            288.9754198101728  0.016763163980321953  \\
            289.1214407398394  0.01683941926247422  \\
            289.26746166950596  0.016915744014355433  \\
            289.41348259917254  0.016992103852309745  \\
            289.5595035288391  0.017068561280584527  \\
            289.7055244585057  0.017145116183373194  \\
            289.8515453881723  0.017221762862357114  \\
            289.9975663178389  0.017298472532253598  \\
            290.1435872475055  0.017375217827866583  \\
            290.28960817717206  0.017452060314016374  \\
            290.43562910683863  0.01752899793800471  \\
            290.5816500365052  0.017606022717010967  \\
            290.72767096617184  0.017683103900741143  \\
            290.8736918958384  0.017760222483816732  \\
            291.019712825505  0.017837437244568363  \\
            291.1657337551716  0.017914744583031442  \\
            291.31175468483815  0.01799213429609841  \\
            291.4577756145047  0.0180695737274924  \\
            291.60379654417136  0.018147053635867612  \\
            291.74981747383794  0.018224627999056  \\
            291.8958384035045  0.01830229216648546  \\
            292.0418593331711  0.018380033777493806  \\
            292.18788026283767  0.018457818327417396  \\
            292.33390119250424  0.018535647801269466  \\
            292.4799221221708  0.0186135692063806  \\
            292.62594305183745  0.018691577438826386  \\
            292.77196398150403  0.01876965804156126  \\
            292.9179849111706  0.018847774717726862  \\
            293.0640058408372  0.01892594219528938  \\
            293.21002677050376  0.019004198194746892  \\
            293.35604770017034  0.019082537850200976  \\
            293.50206862983697  0.019160944667885  \\
            293.64808955950355  0.0192393806134283  \\
            293.7941104891701  0.01931787472304721  \\
            293.9401314188367  0.019396452979787884  \\
            294.0861523485033  0.01947511153621936  \\
            294.23217327816985  0.019553831920034122  \\
            294.37819420783643  0.019632574412682444  \\
            294.52421513750306  0.019711383969347403  \\
            294.67023606716964  0.019790272258549055  \\
            294.8162569968362  0.019869237314773316  \\
            294.9622779265028  0.019948258743991705  \\
            295.10829885616937  0.020027297641962327  \\
            295.25431978583595  0.020106409195023538  \\
            295.4003407155026  0.020185595403554493  \\
            295.54636164516916  0.02026485467896333  \\
            295.69238257483573  0.02034416476073438  \\
            295.8384035045023  0.020423491092798236  \\
            295.9844244341689  0.020502890331210374  \\
            296.13044536383546  0.020582362457999912  \\
            296.2764662935021  0.020661903791864427  \\
            296.4224872231687  0.020741490259816787  \\
            296.56850815283525  0.02082109272821853  \\
            296.7145290825018  0.020900767971018266  \\
            296.8605500121684  0.020980514126358603  \\
            297.006570941835  0.02106032547748896  \\
            297.15259187150156  0.021140176191641238  \\
            297.2986128011682  0.021220043695008305  \\
            297.44463373083477  0.021299983364028677  \\
            297.59065466050134  0.021379991770147374  \\
            297.7366755901679  0.02146006121696996  \\
            297.8826965198345  0.02154016416325134  \\
            298.0287174495011  0.02162028579119384  \\
            298.1747383791677  0.02170047841099331  \\
            298.3207593088343  0.02178073740155793  \\
            298.46678023850086  0.02186105314128788  \\
            298.61280116816744  0.021941396430633656  \\
            298.758822097834  0.022021761458706813  \\
            298.9048430275006  0.02210219565686655  \\
            299.05086395716717  0.02218269367733968  \\
            299.1968848868338  0.022263244026405657  \\
            299.3429058165004  0.02234381589477789  \\
            299.48892674616695  0.022424413779448035  \\
            299.63494767583353  0.022505078286576986  \\
            299.7809686055001  0.022585803893687643  \\
            299.9269895351667  0.022666577286774754  \\
            300.0730104648333  0.02274736609437431  \\
            300.2190313944999  0.02282818646942191  \\
            300.36505232416647  0.02290907012030022  \\
            300.51107325383305  0.02299001198250419  \\
            300.6570941834996  0.02307099697234394  \\
            300.8031151131662  0.02315199120279988  \\
            300.94913604283283  0.02323302387340793  \\
            301.0951569724994  0.02331411560583532  \\
            301.241177902166  0.023395262502936467  \\
            301.38719883183256  0.023476447760507654  \\
            301.53321976149914  0.023557636020723048  \\
            301.6792406911657  0.023638870959886232  \\
            301.8252616208323  0.023720159815460082  \\
            301.9712825504989  0.023801500638194837  \\
            302.1173034801655  0.023882874951470155  \\
            302.2633244098321  0.0239642488531287  \\
            302.40934533949866  0.024045673315280885  \\
            302.55536626916523  0.024127148439551653  \\
            302.7013871988318  0.024208672189938163  \\
            302.84740812849844  0.024290224464258214  \\
            302.993429058165  0.024371775500140018  \\
            303.1394499878316  0.024453377140594815  \\
            303.2854709174982  0.024535027783009828  \\
            303.43149184716475  0.024616723573728325  \\
            303.5775127768313  0.024698442830868268  \\
            303.7235337064979  0.02478016089448658  \\
            303.86955463616454  0.02486192924500983  \\
            304.0155755658311  0.0249437447592263  \\
            304.1615964954977  0.02502560181422252  \\
            304.30761742516427  0.025107477192815142  \\
            304.45363835483084  0.025189352354384735  \\
            304.5996592844974  0.025271277042952123  \\
            304.74568021416405  0.02535324688636182  \\
            304.89170114383063  0.025435254539735656  \\
            305.0377220734972  0.025517275294201523  \\
            305.1837430031638  0.02559929779694439  \\
            305.32976393283036  0.02568136854889828  \\
            305.47578486249694  0.025763482283725315  \\
            305.62180579216357  0.02584562998068156  \\
            305.76782672183015  0.025927785481469498  \\
            305.9138476514967  0.02600994573657303  \\
            306.0598685811633  0.026092152373651426  \\
            306.2058895108299  0.026174399665817978  \\
            306.35191044049645  0.02625667696143899  \\
            306.49793137016303  0.02633895669412605  \\
            306.64395229982966  0.02642124527747443  \\
            306.78997322949624  0.026503577719076517  \\
            306.9359941591628  0.02658594833909246  \\
            307.0820150888294  0.02666834489885128  \\
            307.22803601849597  0.026750738464091803  \\
            307.37405694816255  0.02683314611210839  \\
            307.5200778778292  0.02691559437486445  \\
            307.66609880749576  0.026998078197007783  \\
            307.81211973716233  0.02708058379574819  \\
            307.9581406668289  0.0271630809084902  \\
            308.1041615964955  0.027245598514127747  \\
            308.25018252616206  0.027328152712316745  \\
            308.39620345582864  0.027410739715629035  \\
            308.5422243854953  0.02749334423873495  \\
            308.68824531516185  0.027575934728567474  \\
            308.8342662448284  0.02765855333868148  \\
            308.980287174495  0.02774120368468058  \\
            309.1263081041616  0.027823883952029352  \\
            309.27232903382816  0.02790657739373992  \\
            309.4183499634948  0.027989254440924795  \\
            309.56437089316137  0.028071962015064088  \\
            309.71039182282794  0.02815469881928519  \\
            309.8564127524945  0.028237462538095785  \\
            310.0024336821611  0.028320235002473954  \\
            310.1484546118277  0.028402990565845204  \\
            310.2944755414943  0.028485776545689838  \\
            310.4404964711609  0.028568590216799666  \\
            310.58651740082746  0.028651427678339877  \\
            310.73253833049404  0.02873426937810993  \\
            310.8785592601606  0.02881709445496368  \\
            311.0245801898272  0.028899949499846724  \\
            311.17060111949377  0.028982830544527976  \\
            311.3166220491604  0.029065732143875995  \\
            311.462642978827  0.029148633400445982  \\
            311.60866390849355  0.029231519149341936  \\
            311.75468483816013  0.02931443401052524  \\
            311.9007057678267  0.02939737303412611  \\
            312.0467266974933  0.029480329270774406  \\
            312.1927476271599  0.029563280514559687  \\
            312.3387685568265  0.029646218251974315  \\
            312.48478948649307  0.029729183773224782  \\
            312.63081041615965  0.029812171479889602  \\
            312.7768313458262  0.02989517295742437  \\
            312.9228522754928  0.029978164727232942  \\
            313.06887320515943  0.030061145923889237  \\
            313.214894134826  0.030144153041283078  \\
            313.3609150644926  0.0302271802332257  \\
            313.50693599415916  0.03031021765822405  \\
            313.65295692382574  0.030393240600433604  \\
            313.7989778534923  0.03047625687819939  \\
            313.9449987831589  0.030559296620732677  \\
            314.0910197128255  0.030642354199295393  \\
            314.2370406424921  0.03072541838267091  \\
            314.3830615721587  0.030808463251893684  \\
            314.52908250182526  0.030891506380393695  \\
            314.67510343149183  0.03097456987013391  \\
            314.8211243611584  0.031057648835463688  \\
            314.96714529082504  0.031140730691696712  \\
            315.1131662204916  0.031223788349920872  \\
            315.2591871501582  0.03130685024326213  \\
            315.4052080798248  0.03138992869504581  \\
            315.55122900949135  0.03147302014536018  \\
            315.6972499391579  0.03155611069165787  \\
            315.8432708688245  0.03163917210797815  \\
            315.98929179849114  0.03172224482240575  \\
            316.1353127281577  0.031805329544820474  \\
            316.2813336578243  0.031888424677460135  \\
            316.42735458749087  0.031971515034575335  \\
            316.57337551715744  0.03205457480150433  \\
            316.719396446824  0.032137647015214134  \\
            316.86541737649065  0.032220729410192155  \\
            317.01143830615723  0.03230381952148632  \\
            317.1574592358238  0.03238690091376127  \\
            317.3034801654904  0.03246995147037929  \\
            317.44950109515696  0.032553014258635896  \\
            317.59552202482354  0.03263608582192614  \\
            317.74154295449017  0.032719162306405106  \\
            317.88756388415675  0.03280222606035592  \\
            318.0335848138233  0.03288525944004154  \\
            318.1796057434899  0.03296830452331901  \\
            318.3256266731565  0.033051356844587945  \\
            318.47164760282305  0.03313441119601722  \\
            318.61766853248963  0.0332174487414862  \\
            318.76368946215626  0.033300457126121605  \\
            318.90971039182284  0.03338347631317127  \\
            319.0557313214894  0.03346650107561131  \\
            319.201752251156  0.03354952488567966  \\
            319.34777318082257  0.03363252775446068  \\
            319.49379411048915  0.03371550347171506  \\
            319.6398150401558  0.033798488660120286  \\
            319.78583596982236  0.03388147764112827  \\
            319.93185689948893  0.033964462600352185  \\
            320.0778778291555  0.03404742242679689  \\
            320.2238987588221  0.03413035794683724  \\
            320.36991968848866  0.03421330112286313  \\
            320.51594061815524  0.03429624619389665  \\
            320.6619615478219  0.03437918409138644  \\
            320.80798247748845  0.034462092612097504  \\
            320.954003407155  0.034544980545220975  \\
            321.1000243368216  0.03462787378449094  \\
            321.2460452664882  0.034710766911140126  \\
            321.39206619615476  0.03479364963421103  \\
            321.5380871258214  0.03487649868753913  \\
            321.68410805548797  0.034959331781066  \\
            321.83012898515454  0.0350421672482772  \\
            321.9761499148211  0.03512500049016739  \\
            322.1221708444877  0.03520782002437482  \\
            322.2681917741543  0.03529060155036363  \\
            322.4142127038209  0.035373372686241814  \\
            322.5602336334875  0.035456142635701925  \\
            322.70625456315406  0.03553890814681156  \\
            322.85227549282064  0.03562165657602674  \\
            322.9982964224872  0.035704362616216054  \\
            323.1443173521538  0.035787064808587295  \\
            323.29033828182037  0.03586976158420183  \\
            323.436359211487  0.03595245161245954  \\
            323.5823801411536  0.03603512111824652  \\
            323.72840107082015  0.03611774754107559  \\
            323.87442200048673  0.03620037020754296  \\
            324.0204429301533  0.036282986242656655  \\
            324.1664638598199  0.036365593129939734  \\
            324.3124847894865  0.03644817599165355  \\
            324.4585057191531  0.03653071573715772  \\
            324.6045266488197  0.0366132514518569  \\
            324.75054757848625  0.036695779269783346  \\
            324.8965685081528  0.036778295452269925  \\
            325.0425894378194  0.03686078404711752  \\
            325.188610367486  0.036943230129164596  \\
            325.3346312971526  0.037025671618144775  \\
            325.4806522268192  0.037108103832115505  \\
            325.62667315648577  0.03719052184004882  \\
            325.77269408615234  0.03727290864281057  \\
            325.9187150158189  0.03735525421322706  \\
            326.0647359454855  0.037437594287915626  \\
            326.21075687515213  0.03751992360109697  \\
            326.3567778048187  0.03760223605848122  \\
            326.5027987344853  0.03768451364103604  \\
            326.64881966415186  0.03776675198689063  \\
            326.79484059381844  0.03784898354410768  \\
            326.940861523485  0.03793120274968918  \\
            327.08688245315165  0.038013402374539915  \\
            327.2329033828182  0.03809556340601766  \\
            327.3789243124848  0.03817768794708199  \\
            327.5249452421514  0.03825980396921904  \\
            327.67096617181795  0.03834190595029577  \\
            327.81698710148453  0.038423985554240474  \\
            327.9630080311511  0.03850602280058447  \\
            328.10902896081774  0.03858802708690388  \\
            328.2550498904843  0.038670020642116026  \\
            328.4010708201509  0.03875199837201265  \\
            328.54709174981747  0.038833950860694785  \\
            328.69311267948405  0.0389158571848346  \\
            328.8391336091506  0.03899773489474083  \\
            328.98515453881726  0.03907959913732882  \\
            329.13117546848383  0.03916144567936214  \\
            329.2771963981504  0.03924326405172216  \\
            329.423217327817  0.039325032412890266  \\
            329.56923825748356  0.03940677735026862  \\
            329.71525918715014  0.03948850552034608  \\
            329.8612801168168  0.03957021402779125  \\
            330.00730104648335  0.03965189137623981  \\
            330.1533219761499  0.039733515180673876  \\
            330.2993429058165  0.039815120922295534  \\
            330.4453638354831  0.039896706346062405  \\
            330.59138476514966  0.039978270062058965  \\
            330.73740569481623  0.04005979957214142  \\
            330.88342662448287  0.04014127514019039  \\
            331.02944755414944  0.040222732566014004  \\
            331.175468483816  0.040304168655895145  \\
            331.3214894134826  0.04038558091374779  \\
            331.4675103431492  0.04046695586439671  \\
            331.61353127281575  0.04054827701126478  \\
            331.7595522024824  0.04062957972164134  \\
            331.90557313214896  0.04071085997617323  \\
            332.05159406181554  0.04079211419876894  \\
            332.1976149914821  0.04087332796158637  \\
            332.3436359211487  0.040954488633240915  \\
            332.48965685081527  0.04103563031065768  \\
            332.63567778048184  0.04111674831469362  \\
            332.7816987101485  0.041197838014825176  \\
            332.92771963981505  0.0412788840542812  \\
            333.07374056948163  0.04135987832502922  \\
            333.2197614991482  0.041440852734103584  \\
            333.3657824288148  0.0415218021585844  \\
            333.51180335848136  0.04160272093856285  \\
            333.657824288148  0.04168359281162557  \\
            333.80384521781457  0.04176441488201151  \\
            333.94986614748115  0.04184521586986722  \\
            334.0958870771477  0.04192599047220115  \\
            334.2419080068143  0.04200673202419103  \\
            334.3879289364809  0.04208742338038032  \\
            334.5339498661475  0.04216806757483934  \\
            334.6799707958141  0.04224868907094964  \\
            334.82599172548066  0.042329282694496116  \\
            334.97201265514724  0.04240984079972599  \\
            335.1180335848138  0.04249034538047908  \\
            335.2640545144804  0.04257080614534899  \\
            335.41007544414697  0.04265124216178114  \\
            335.5560963738136  0.042731648736209195  \\
            335.7021173034802  0.042812017265383244  \\
            335.84813823314676  0.04289232890415478  \\
            335.99415916281333  0.04297260080539481  \\
            336.1401800924799  0.04305284543667216  \\
            336.2862010221465  0.043133058977678156  \\
            336.4322219518131  0.04321323189061013  \\
            336.5782428814797  0.04329334451258852  \\
            336.7242638111463  0.04337342223412506  \\
            336.87028474081285  0.04345346965757713  \\
            337.0163056704794  0.04353348426701774  \\
            337.162326600146  0.043613455612529765  \\
            337.3083475298126  0.043693363934169685  \\
            337.4543684594792  0.04377324157572088  \\
            337.6003893891458  0.043853086051105765  \\
            337.74641031881237  0.04393289591657838  \\
            337.89243124847894  0.04401265983210958  \\
            338.0384521781455  0.0440923605161234  \\
            338.1844731078121  0.04417203043607947  \\
            338.33049403747873  0.04425166630574984  \\
            338.4765149671453  0.0443312657007496  \\
            338.6225358968119  0.044410816412444855  \\
            338.76855682647846  0.0444903041697529  \\
            338.91457775614504  0.0445697608815882  \\
            339.0605986858116  0.04464918257066555  \\
            339.20661961547825  0.044728565854570045  \\
            339.3526405451448  0.04480789767706815  \\
            339.4986614748114  0.044887167340426776  \\
            339.644682404478  0.04496640543650086  \\
            339.79070333414455  0.045045607452422184  \\
            339.93672426381113  0.045124769069874296  \\
            340.0827451934777  0.045203876405725735  \\
            340.22876612314434  0.04528292292764633  \\
            340.3747870528109  0.04536193707934915  \\
            340.5208079824775  0.045440914012131274  \\
            340.66682891214407  0.04551984849344893  \\
            340.81284984181065  0.04559872583341373  \\
            340.9588707714772  0.045677544284329  \\
            341.10489170114386  0.04575632924235319  \\
            341.25091263081043  0.04583507576455756  \\
            341.396933560477  0.045913777725380564  \\
            341.5429544901436  0.04599241964791031  \\
            341.68897541981016  0.046071005213991746  \\
            341.83499634947674  0.04614955580798451  \\
            341.9810172791433  0.04622806667432099  \\
            342.12703820880995  0.04630653081521615  \\
            342.2730591384765  0.046384931986136115  \\
            342.4190800681431  0.04646327996746134  \\
            342.5651009978097  0.04654159110618148  \\
            342.71112192747626  0.04661986115367846  \\
            342.85714285714283  0.046698082260293254  \\
            343.00316378680947  0.04677623743277446  \\
            343.14918471647604  0.046854343241559245  \\
            343.2952056461426  0.04693240991293055  \\
            343.4412265758092  0.04701043406077452  \\
            343.5872475054758  0.04708840700348503  \\
            343.73326843514235  0.04716631101762609  \\
            343.879289364809  0.04724417017628241  \\
            344.02531029447556  0.04732198744715567  \\
            344.17133122414214  0.04739976069637906  \\
            344.3173521538087  0.04747748042996196  \\
            344.4633730834753  0.04755512919799611  \\
            344.60939401314187  0.04763273635195035  \\
            344.75541494280844  0.047710299368165614  \\
            344.9014358724751  0.047787816801685506  \\
            345.04745680214165  0.04786527836528847  \\
            345.19347773180823  0.04794266891441358  \\
            345.3394986614748  0.0480200177873373  \\
            345.4855195911414  0.04809732177366534  \\
            345.63154052080796  0.04817457855615236  \\
            345.7775614504746  0.04825177707308703  \\
            345.92358238014117  0.04832890496478793  \\
            346.06960330980775  0.04840599093736695  \\
            346.2156242394743  0.0484830311974117  \\
            346.3616451691409  0.048560022575058856  \\
            346.5076660988075  0.04863695325247531  \\
            346.65368702847405  0.048713814161815604  \\
            346.7997079581407  0.04879063269039502  \\
            346.94572888780726  0.048867404606504315  \\
            347.09174981747384  0.04894412590690663  \\
            347.2377707471404  0.049020784035578524  \\
            347.383791676807  0.04909737374929681  \\
            347.52981260647357  0.049173920365795605  \\
            347.6758335361402  0.04925041939873629  \\
            347.8218544658068  0.049326866030400096  \\
            347.96787539547336  0.04940324698426537  \\
            348.11389632513993  0.04947956139900307  \\
            348.2599172548065  0.04955583171089576  \\
            348.4059381844731  0.04963205339984116  \\
            348.5519591141397  0.0497082208521711  \\
            348.6979800438063  0.04978432008824997  \\
            348.8440009734729  0.04986035520883562  \\
            348.99002190313945  0.049936344899187114  \\
            349.136042832806  0.05001228486173748  \\
            349.2820637624726  0.05008816870502317  \\
            349.4280846921392  0.05016398176323073  \\
            349.5741056218058  0.05023973370079969  \\
            349.7201265514724  0.05031543852807101  \\
            349.86614748113897  0.05039109246000468  \\
            350.01216841080554  0.05046668834510462  \\
            350.1581893404721  0.05054221084788779  \\
            350.3042102701387  0.05061767581831903  \\
            350.45023119980533  0.05069309161628855  \\
            350.5962521294719  0.05076845529116385  \\
            350.7422730591385  0.050843758948910946  \\
            350.88829398880506  0.05091898660079036  \\
            351.03431491847164  0.050994160922936474  \\
            351.1803358481382  0.051069283600612296  \\
            351.32635677780485  0.05114435286991533  \\
            351.4723777074714  0.05121936011133643  \\
            351.618398637138  0.05129428991130146  \\
            351.7644195668046  0.051369168792877264  \\
            351.91044049647115  0.05144399433429643  \\
            352.05646142613773  0.05151876512696381  \\
            352.2024823558043  0.05159347184268421  \\
            352.34850328547094  0.05166810120060499  \\
            352.4945242151375  0.05174267961981458  \\
            352.6405451448041  0.05181720408391941  \\
            352.78656607447067  0.051891672406189464  \\
            352.93258700413725  0.05196607456623118  \\
            353.0786079338038  0.05204039984837805  \\
            353.22462886347046  0.05211467400644866  \\
            353.37064979313703  0.05218889352699405  \\
            353.5166707228036  0.052263055462366544  \\
            353.6626916524702  0.05233714911604708  \\
            353.80871258213676  0.05241116679431335  \\
            353.95473351180334  0.052485132964392986  \\
            354.1007544414699  0.05255904374958902  \\
            354.24677537113655  0.05263289545822124  \\
            354.3927963008031  0.05270667673355848  \\
            354.5388172304697  0.052780383383931734  \\
            354.6848381601363  0.05285403791120271  \\
            354.83085908980286  0.05292763624382624  \\
            354.97688001946943  0.05300117396268014  \\
            355.12290094913607  0.053074639066370846  \\
            355.26892187880264  0.05314803136699223  \\
            355.4149428084692  0.05322137066823345  \\
            355.5609637381358  0.05329465290528652  \\
            355.7069846678024  0.05336787294781115  \\
            355.85300559746895  0.05344101816486373  \\
            355.9990265271356  0.05351409289446831  \\
            356.14504745680216  0.053587113458019864  \\
            356.29106838646874  0.053660076030354394  \\
            356.4370893161353  0.053732974785882744  \\
            356.5831102458019  0.053805796479121926  \\
            356.72913117546847  0.05387855051559753  \\
            356.87515210513504  0.053951248901340676  \\
            357.0211730348017  0.054023888313717246  \\
            357.16719396446825  0.05409646224753194  \\
            357.31321489413483  0.054168956857418044  \\
            357.4592358238014  0.054241387176014684  \\
            357.605256753468  0.05431376001496124  \\
            357.75127768313456  0.0543860728455612  \\
            357.8972986128012  0.05445831849838962  \\
            358.04331954246777  0.05453048254259132  \\
            358.18934047213435  0.05460258621438891  \\
            358.3353614018009  0.054674630208595705  \\
            358.4813823314675  0.054746613108904545  \\
            358.6274032611341  0.05481852709672748  \\
            358.77342419080065  0.05489035855624789  \\
            358.9194451204673  0.05496213136040081  \\
            359.06546605013386  0.05503384328283296  \\
            359.21148697980044  0.055105492977380745  \\
            359.357507909467  0.05517707199109857  \\
            359.5035288391336  0.055248568671507146  \\
            359.64954976880017  0.05532000673197418  \\
            359.7955706984668  0.05539138342619661  \\
            359.9415916281334  0.05546269671223876  \\
            360.08761255779996  0.05553393751732302  \\
            360.23363348746653  0.05560509654234925  \\
            360.3796544171331  0.055676196832492086  \\
            360.5256753467997  0.05574723521249116  \\
            360.6716962764663  0.05581820895981894  \\
            360.8177172061329  0.05588910839610102  \\
            360.9637381357995  0.05595992698748371  \\
            361.10975906546605  0.05603068654870293  \\
            361.2557799951326  0.05610138359872452  \\
            361.4018009247992  0.05617201474931603  \\
            361.5478218544658  0.0562425697305188  \\
            361.6938427841324  0.056313045206312494  \\
            361.839863713799  0.05638346114767921  \\
            361.98588464346557  0.05645381392189838  \\
            362.13190557313214  0.05652409948964528  \\
            362.2779265027987  0.05659430700308906  \\
            362.4239474324653  0.056664436776085236  \\
            362.56996836213193  0.05673450627413752  \\
            362.7159892917985  0.05680451189630214  \\
            362.8620102214651  0.056874448966534756  \\
            363.00803115113166  0.05694430607267187  \\
            363.15405208079824  0.05701408764884535  \\
            363.3000730104648  0.057083807947392054  \\
            363.4460939401314  0.05715346361073174  \\
            363.592114869798  0.05722304934018029  \\
            363.7381357994646  0.05729255317244006  \\
            363.8841567291312  0.05736198414958728  \\
            364.03017765879775  0.057431352559610106  \\
            364.17619858846433  0.05750065552652675  \\
            364.3222195181309  0.057569887142853174  \\
            364.46824044779754  0.05763903490714633  \\
            364.6142613774641  0.05770811297332489  \\
            364.7602823071307  0.0577771268726076  \\
            364.90630323679727  0.05784607447428226  \\
            365.05232416646385  0.0579149492756676  \\
            365.1983450961304  0.057983738249962676  \\
            365.34436602579706  0.058052461181947186  \\
            365.49038695546363  0.05812111801478826  \\
            365.6364078851302  0.058189707650901944  \\
            365.7824288147968  0.05825822300577314  \\
            365.92844974446336  0.05832665205255585  \\
            366.07447067412994  0.058395016201876315  \\
            366.2204916037965  0.05846331347902591  \\
            366.36651253346315  0.05853154261761791  \\
            366.5125334631297  0.0585996959643955  \\
            366.6585543927963  0.05866776329181318  \\
            366.8045753224629  0.05873576582159789  \\
            366.95059625212946  0.05880370111979963  \\
            367.09661718179603  0.05887156729674671  \\
            367.24263811146267  0.058939356143310154  \\
            367.38865904112924  0.05900705958314944  \\
            367.5346799707958  0.05907469818838564  \\
            367.6807009004624  0.059142269150093484  \\
            367.826721830129  0.05920976996875292  \\
            367.97274275979555  0.059277191892061855  \\
            368.1187636894622  0.05934452936641224  \\
            368.26478461912876  0.05941180180558483  \\
            368.41080554879534  0.05947900613883289  \\
            368.5568264784619  0.059546139269975415  \\
            368.7028474081285  0.05961319191592012  \\
            368.84886833779507  0.05968016143572842  \\
            368.99488926746164  0.05974706553062686  \\
            369.1409101971283  0.05981390100860153  \\
            369.28693112679485  0.0598806641897783  \\
            369.43295205646143  0.059947345272514434  \\
            369.578972986128  0.06001394494556771  \\
            369.7249939157946  0.060080478596640334  \\
            369.87101484546116  0.06014694306971281  \\
            370.0170357751278  0.060213334122823085  \\
            370.16305670479437  0.060279641469926364  \\
            370.30907763446095  0.06034586946071776  \\
            370.4550985641275  0.060412030628850276  \\
            370.6011194937941  0.060478122011343366  \\
            370.7471404234607  0.06054413888065263  \\
            370.89316135312725  0.060610070593242256  \\
            371.0391822827939  0.06067592481471149  \\
            371.18520321246046  0.060741711312389896  \\
            371.33122414212704  0.06080742743533355  \\
            371.4772450717936  0.06087306811141231  \\
            371.6232660014602  0.06093862249132402  \\
            371.76928693112677  0.06100410079761183  \\
            371.9153078607934  0.061069510530720614  \\
            372.06132879046  0.06113484934814604  \\
            372.20734972012656  0.06120011200094474  \\
            372.35337064979313  0.06126528762342126  \\
            372.4993915794597  0.061330387693297496  \\
            372.6454125091263  0.06139541857705513  \\
            372.7914334387929  0.06146037809498371  \\
            372.9374543684595  0.06152526100808539  \\
            373.0834752981261  0.06159005662663102  \\
            373.22949622779265  0.06165477612685238  \\
            373.3755171574592  0.06171942616552839  \\
            373.5215380871258  0.06178400448925735  \\
            373.6675590167924  0.06184850605957129  \\
            373.813579946459  0.06191292056136251  \\
            373.9596008761256  0.06197725720081189  \\
            374.10562180579217  0.06204152445116334  \\
            374.25164273545874  0.06210571973618315  \\
            374.3976636651253  0.062169838406189705  \\
            374.5436845947919  0.06223387071029833  \\
            374.68970552445853  0.062297822413345603  \\
            374.8357264541251  0.06236170501165994  \\
            374.9817473837917  0.062425515461709685  \\
            375.12776831345826  0.06248924968179566  \\
            375.27378924312484  0.06255289866590426  \\
            375.4198101727914  0.06261646368542767  \\
            375.565831102458  0.0626799598386414  \\
            375.7118520321246  0.06274338367748339  \\
            375.8578729617912  0.06280673185556918  \\
            376.0038938914578  0.06286999627769085  \\
            376.14991482112436  0.06293317330964283  \\
            376.29593575079093  0.06299628131919933  \\
            376.4419566804575  0.063059316792068  \\
            376.58797761012414  0.06312227726970288  \\
            376.7339985397907  0.0631851557183799  \\
            376.8800194694573  0.06324794394055121  \\
            377.0260403991239  0.06331066222486885  \\
            377.17206132879045  0.063373307604024  \\
            377.318082258457  0.06343587864435471  \\
            377.46410318812366  0.06349836950766584  \\
            377.61012411779024  0.063560769951229  \\
            377.7561450474568  0.06362309568840728  \\
            377.9021659771234  0.06368534930710527  \\
            378.04818690678997  0.06374752911304428  \\
            378.19420783645654  0.06380963058067618  \\
            378.3402287661231  0.06387164494718367  \\
            378.48624969578975  0.06393357517845354  \\
            378.63227062545633  0.06399543548137264  \\
            378.7782915551229  0.06405722223568258  \\
            378.9243124847895  0.06411893232884483  \\
            379.07033341445606  0.06418055857427694  \\
            379.21635434412264  0.06424209445045857  \\
            379.36237527378927  0.06430356007276154  \\
            379.50839620345585  0.06436495200931713  \\
            379.6544171331224  0.06442626864461524  \\
            379.800438062789  0.06448750444833716  \\
            379.9464589924556  0.06454864997535559  \\
            380.09247992212215  0.06460971734852525  \\
            380.23850085178873  0.06467071284843842  \\
            380.38452178145536  0.06473163393150987  \\
            380.53054271112194  0.06479247678765883  \\
            380.6765636407885  0.06485323384682962  \\
            380.8225845704551  0.06491390182378552  \\
            380.96860550012167  0.06497449954062441  \\
            381.11462642978825  0.06503502309125438  \\
            381.2606473594549  0.06509547043473093  \\
            381.40666828912146  0.0651558359205869  \\
            381.55268921878803  0.06521611028883248  \\
            381.6987101484546  0.06527630716209552  \\
            381.8447310781212  0.0653364314654765  \\
            381.99075200778776  0.06539648082756849  \\
            382.1367729374544  0.06545645154774327  \\
            382.282793867121  0.06551633646185567  \\
            382.42881479678755  0.06557613095017574  \\
            382.5748357264541  0.06563585473308774  \\
            382.7208566561207  0.06569550392443378  \\
            382.8668775857873  0.06575507679036782  \\
            383.01289851545386  0.06581456827504324  \\
            383.1589194451205  0.06587397000061289  \\
            383.30494037478707  0.0659332887573699  \\
            383.45096130445364  0.06599253607431751  \\
            383.5969822341202  0.06605170831749164  \\
            383.7430031637868  0.06611080253951468  \\
            383.8890240934534  0.06616981260817222  \\
            384.03504502312  0.06622872937840314  \\
            384.1810659527866  0.06628757382713267  \\
            384.32708688245316  0.06634634323534228  \\
            384.47310781211974  0.06640503675285787  \\
            384.6191287417863  0.06646365047743384  \\
            384.7651496714529  0.06652217745475295  \\
            384.91117060111947  0.06658061368601738  \\
            385.0571915307861  0.06663897885632276  \\
            385.2032124604527  0.06669726888618349  \\
            385.34923339011925  0.06675548207721253  \\
            385.49525431978583  0.06681361380742595  \\
            385.6412752494524  0.06687165653124291  \\
            385.787296179119  0.0669296124016036  \\
            385.9333171087856  0.0669874970973428  \\
            386.0793380384522  0.06704530635783658  \\
            386.22535896811877  0.0671030378535688  \\
            386.37137989778535  0.06716068645570959  \\
            386.5174008274519  0.06721824423611515  \\
            386.6634217571185  0.06727571937848414  \\
            386.80944268678513  0.06733312240638377  \\
            386.9554636164517  0.06739044964007807  \\
            387.1014845461183  0.06744769831482456  \\
            387.24750547578486  0.06750486298671363  \\
            387.39352640545144  0.06756193553266861  \\
            387.539547335118  0.0676189290329119  \\
            387.6855682647846  0.06767584926017231  \\
            387.8315891944512  0.06773269336143033  \\
            387.9776101241178  0.06778945831257156  \\
            388.1236310537844  0.06784613852646892  \\
            388.26965198345096  0.06790272585298264  \\
            388.41567291311753  0.0679592363716852  \\
            388.5616938427841  0.06801567275236087  \\
            388.70771477245074  0.06807203275993923  \\
            388.8537357021173  0.06812831326794153  \\
            388.9997566317839  0.06818450869908521  \\
            389.1457775614505  0.0682406110252839  \\
            389.29179849111705  0.0682966370002043  \\
            389.4378194207836  0.06835258858302298  \\
            389.58384035045026  0.0684084636588922  \\
            389.72986128011684  0.06846425913821604  \\
            389.8758822097834  0.06851996958902706  \\
            390.02190313945  0.06857558723698615  \\
            390.16792406911657  0.06863112712342276  \\
            390.31394499878314  0.06868659304782032  \\
            390.4599659284497  0.06874198244915869  \\
            390.60598685811635  0.06879729239730127  \\
            390.75200778778293  0.06885251772442255  \\
            390.8980287174495  0.06890765102500827  \\
            391.0440496471161  0.06896270354254895  \\
            391.19007057678266  0.06901768303204332  \\
            391.33609150644924  0.06907258608452953  \\
            391.48211243611587  0.06912741003623175  \\
            391.62813336578245  0.069182150086775  \\
            391.774154295449  0.0692367992991852  \\
            391.9201752251156  0.06929136365142022  \\
            392.0661961547822  0.06934585600686966  \\
            392.21221708444875  0.06940027208208144  \\
            392.35823801411533  0.06945460957194027  \\
            392.50425894378196  0.06950886413231167  \\
            392.65027987344854  0.06956302938004184  \\
            392.7963008031151  0.06961710542878462  \\
            392.9423217327817  0.0696711100294764  \\
            393.08834266244827  0.06972503853346446  \\
            393.23436359211485  0.06977888907287659  \\
            393.3803845217815  0.06983265783501343  \\
            393.52640545144806  0.06988633906234838  \\
            393.67242638111463  0.06993992743290336  \\
            393.8184473107812  0.0699934437445212  \\
            393.9644682404478  0.07004688411669133  \\
            394.11048917011436  0.07010024718460035  \\
            394.256510099781  0.07015352972952686  \\
            394.4025310294476  0.07020672667884137  \\
            394.54855195911415  0.07025983110600635  \\
            394.6945728887807  0.070312856380413  \\
            394.8405938184473  0.070365808106625  \\
            394.9866147481139  0.07041868315732043  \\
            395.13263567778046  0.07047147895846423  \\
            395.2786566074471  0.07052419116982163  \\
            395.42467753711367  0.07057681368495802  \\
            395.57069846678024  0.07062934774132883  \\
            395.7167193964468  0.07068181038104472  \\
            395.8627403261134  0.0707341968684897  \\
            396.00876125578  0.07078650531402847  \\
            396.1547821854466  0.07083873214645338  \\
            396.3008031151132  0.07089087211298438  \\
            396.44682404477976  0.07094291827926909  \\
            396.59284497444634  0.07099489141481727  \\
            396.7388659041129  0.07104678883269379  \\
            396.8848868337795  0.07109860926608794  \\
            397.03090776344607  0.07115034993931928  \\
            397.1769286931127  0.07120200647679083  \\
            397.3229496227793  0.071253572902989  \\
            397.46897055244585  0.07130505225945752  \\
            397.61499148211243  0.07135646019577695  \\
            397.761012411779  0.07140779197298264  \\
            397.9070333414456  0.07145904562801972  \\
            398.0530542711122  0.07151021767665121  \\
            398.1990752007788  0.07156130311345799  \\
            398.34509613044537  0.07161229541183885  \\
            398.49111706011195  0.07166321271055717  \\
            398.6371379897785  0.07171405527225991  \\
            398.7831589194451  0.07176482104856058  \\
            398.92917984911173  0.07181550745215753  \\
            399.0752007787783  0.0718661104505182  \\
            399.2212217084449  0.07191662456587924  \\
            399.36724263811146  0.07196704868947504  \\
            399.51326356777804  0.07201740164410406  \\
            399.6592844974446  0.07206767876943729  \\
            399.8053054271112  0.07211787837271456  \\
            399.9513263567778  0.07216799738920135  \\
            400.0973472864444  0.07221803138218873  \\
            400.243368216111  0.07226797454299344  \\
            400.38938914577756  0.07231783414964126  \\
            400.53541007544413  0.07236762204099637  \\
            400.6814310051107  0.07241733379923586  \\
            400.82745193477734  0.07246696731501126  \\
            400.9734728644439  0.07251651917763546  \\
            401.1194937941105  0.07256598467508275  \\
            401.2655147237771  0.0726153577939888  \\
            401.41153565344365  0.07266465471385772  \\
            401.5575565831102  0.07271387780941287  \\
            401.7035775127768  0.07276302445740254  \\
            401.84959844244344  0.07281209225151318  \\
            401.99561937211  0.0728610775521944  \\
            402.1416403017766  0.07290997548665915  \\
            402.28766123144317  0.07295878112855649  \\
            402.43368216110974  0.07300751509091666  \\
            402.5797030907763  0.07305617378758159  \\
            402.72572402044295  0.07310475578881215  \\
            402.87174495010953  0.0731532584973309  \\
            403.0177658797761  0.07320167814832207  \\
            403.1637868094427  0.07325000980943168  \\
            403.30980773910926  0.07329825080543349  \\
            403.45582866877584  0.07334642088131375  \\
            403.60184959844247  0.07339451572301063  \\
            403.74787052810905  0.0734425337397445  \\
            403.8938914577756  0.07349047223651675  \\
            404.0399123874422  0.07353832741410972  \\
            404.1859333171088  0.07358609436908668  \\
            404.33195424677535  0.07363377175621649  \\
            404.47797517644193  0.0736813785693211  \\
            404.62399610610856  0.07372891024462078  \\
            404.77001703577514  0.0737763651137885  \\
            404.9160379654417  0.07382374046533184  \\
            405.0620588951083  0.07387103254459286  \\
            405.20807982477487  0.07391823655374817  \\
            405.35410075444145  0.0739653512305278  \\
            405.5001216841081  0.0740123955091496  \\
            405.64614261377466  0.07405936483483581  \\
            405.79216354344123  0.0741062575338336  \\
            405.9381844731078  0.07415307094811328  \\
            406.0842054027744  0.07419980143536833  \\
            406.23022633244096  0.07424644436901538  \\
            406.37624726210754  0.07429299733978383  \\
            406.5222681917742  0.07433947990822036  \\
            406.66828912144075  0.07438588780568522  \\
            406.8143100511073  0.07443221941452696  \\
            406.9603309807739  0.07447847218957  \\
            407.1063519104405  0.07452464265811455  \\
            407.25237284010706  0.07457072641993664  \\
            407.3983937697737  0.07461671904946474  \\
            407.54441469944027  0.07466264081596378  \\
            407.69043562910684  0.07470848828721563  \\
            407.8364565587734  0.07475425995312997  \\
            407.98247748844  0.07479995343082127  \\
            408.1284984181066  0.07484556546460891  \\
            408.2745193477732  0.07489109192601699  \\
            408.4205402774398  0.07493652781377447  \\
            408.56656120710636  0.07498188811980862  \\
            408.71258213677294  0.07502717622329026  \\
            408.8586030664395  0.07507238912843764  \\
            409.0046239961061  0.07511752465477649  \\
            409.15064492577267  0.07516257980180897  \\
            409.2966658554393  0.0752075507490136  \\
            409.4426867851059  0.07525243285584521  \\
            409.58870771477245  0.075297232544438  \\
            409.73472864443903  0.07534196237610534  \\
            409.8807495741056  0.07538661771307664  \\
            410.0267705037722  0.07543119660865814  \\
            410.1727914334388  0.07547569634699255  \\
            410.3188123631054  0.075520113443059  \\
            410.46483329277197  0.07556444364267326  \\
            410.61085422243855  0.0756086856601535  \\
            410.7568751521051  0.0756528583393939  \\
            410.9028960817717  0.07569695729409284  \\
            411.04891701143833  0.07574098083445303  \\
            411.1949379411049  0.07578492655056741  \\
            411.3409588707715  0.07582879131241932  \\
            411.48697980043806  0.07587257126988237  \\
            411.63300073010464  0.07591626185272049  \\
            411.7790216597712  0.07595987655532041  \\
            411.9250425894378  0.07600342029703507  \\
            412.0710635191044  0.07604688970272551  \\
            412.217084448771  0.07609028268206607  \\
            412.3631053784376  0.0761335964719251  \\
            412.50912630810416  0.07617682763636488  \\
            412.65514723777073  0.07621997206664176  \\
            412.8011681674373  0.0762630303359217  \\
            412.94718909710394  0.0763060200139433  \\
            413.0932100267705  0.0763489364492026  \\
            413.2392309564371  0.07639177787740935  \\
            413.3852518861037  0.07643454190704516  \\
            413.53127281577025  0.07647722551936349  \\
            413.6772937454368  0.0765198250683897  \\
            413.8233146751034  0.07656233628092105  \\
            413.96933560477004  0.07660477063421808  \\
            414.1153565344366  0.07664713521285202  \\
            414.2613774641032  0.07668942618593017  \\
            414.40739839376977  0.07673164153155575  \\
            414.55341932343634  0.07677377864457938  \\
            414.6994402531029  0.0768158343365992  \\
            414.84546118276955  0.07685780483596077  \\
            414.99148211243613  0.07689968727667694  \\
            415.1375030421027  0.07694150106963907  \\
            415.2835239717693  0.07698324260831166  \\
            415.42954490143586  0.07702491023212424  \\
            415.57556583110244  0.07706650173962262  \\
            415.72158676076907  0.07710801438846877  \\
            415.86760769043565  0.0771494448954409  \\
            416.0136286201022  0.07719078943643344  \\
            416.1596495497688  0.07723205007120376  \\
            416.3056704794354  0.07727324313765249  \\
            416.45169140910195  0.07731436391297583  \\
            416.59771233876853  0.07735541058362058  \\
            416.74373326843516  0.07739638083599003  \\
            416.88975419810174  0.07743727185644393  \\
            417.0357751277683  0.07747808033129856  \\
            417.1817960574349  0.07751880244682667  \\
            417.32781698710147  0.07755944479895419  \\
            417.47383791676805  0.07760001953158722  \\
            417.6198588464347  0.07764052204127693  \\
            417.76587977610126  0.07768095042032913  \\
            417.91190070576783  0.07772130230037876  \\
            418.0579216354344  0.07776157485238976  \\
            418.203942565101  0.07780176478665522  \\
            418.34996349476756  0.07784186835279731  \\
            418.49598442443414  0.07788189514182071  \\
            418.6420053541008  0.07792185409880137  \\
            418.78802628376735  0.07796174104209921  \\
            418.9340472134339  0.07800155401917792  \\
            419.0800681431005  0.0780412906547635  \\
            419.2260890727671  0.07808094815084425  \\
            419.37211000243366  0.07812052328667081  \\
            419.5181309321003  0.07816001241875617  \\
            419.66415186176687  0.0781994259112523  \\
            419.81017279143344  0.078238771795875  \\
            419.9561937211  0.07827804603850314  \\
            420.1022146507666  0.07831724668194055  \\
            420.2482355804332  0.07835637138281691  \\
            420.3942565100998  0.07839541741158744  \\
            420.5402774397664  0.078434381652533  \\
            420.68629836943296  0.07847326060376018  \\
            420.83231929909954  0.07851206302367127  \\
            420.9783402287661  0.07855079865020016  \\
            421.1243611584327  0.07858946317916816  \\
            421.27038208809927  0.07862805468021904  \\
            421.4164030177659  0.07866657087211332  \\
            421.5624239474325  0.07870500912272817  \\
            421.70844487709905  0.07874336644905751  \\
            421.85446580676563  0.07878163951721197  \\
            422.0004867364322  0.07881983348281807  \\
            422.1465076660988  0.07885796173260613  \\
            422.2925285957654  0.07889601960473891  \\
            422.438549525432  0.0789340052191202  \\
            422.58457045509857  0.07897191637873857  \\
            422.73059138476515  0.07900975056966728  \\
            422.8766123144317  0.07904750496106427  \\
            423.0226332440983  0.07908517640517226  \\
            423.1686541737649  0.07912276537678736  \\
            423.3146751034315  0.07916028915399619  \\
            423.4606960330981  0.07919774344673591  \\
            423.60671696276466  0.07923512644070137  \\
            423.75273789243124  0.07927243603739795  \\
            423.8987588220978  0.07930966985414158  \\
            424.0447797517644  0.07934682522405885  \\
            424.190800681431  0.07938389919608686  \\
            424.3368216110976  0.0794208885349733  \\
            424.4828425407642  0.07945781008785162  \\
            424.62886347043076  0.07949466384455449  \\
            424.77488440009733  0.07953144743950914  \\
            424.9209053297639  0.07956815887964575  \\
            425.06692625943055  0.07960479591920334  \\
            425.2129471890971  0.07964135605972988  \\
            425.3589681187637  0.07967783655008225  \\
            425.5049890484303  0.07971423438642623  \\
            425.65100997809685  0.07975055481343886  \\
            425.7970309077634  0.07978681098942446  \\
            425.94305183743  0.07982299830991799  \\
            426.08907276709664  0.07985911488710498  \\
            426.2350936967632  0.07989515861079645  \\
            426.3811146264298  0.07993112714842907  \\
            426.52713555609637  0.07996701794506492  \\
            426.67315648576295  0.08000282822339172  \\
            426.8191774154295  0.0800385549837227  \\
            426.96519834509616  0.08007421620129206  \\
            427.11121927476273  0.08010981021933028  \\
            427.2572402044293  0.08014533506432865  \\
            427.4032611340959  0.0801807887536361  \\
            427.54928206376246  0.0802161691113806  \\
            427.69530299342904  0.0802514737684691  \\
            427.8413239230957  0.08028670016258753  \\
            427.98734485276225  0.08032184553820075  \\
            428.1333657824288  0.08035691204353383  \\
            428.2793867120954  0.08039191551671793  \\
            428.425407641762  0.08042685154391284  \\
            428.57142857142856  0.080461718255592  \\
            428.71744950109513  0.08049651361703947  \\
            428.86347043076177  0.08053123542835004  \\
            429.00949136042834  0.08056588132442909  \\
            429.1555122900949  0.08060044877499269  \\
            429.3015332197615  0.08063493508456752  \\
            429.4475541494281  0.08066934788757575  \\
            429.59357507909465  0.08070369772914952  \\
            429.7395960087613  0.0807379802411704  \\
            429.88561693842786  0.08077219350851483  \\
            430.03163786809444  0.08080633547779023  \\
            430.177658797761  0.08084040395733504  \\
            430.3236797274276  0.08087439661721862  \\
            430.46970065709417  0.08090831098924138  \\
            430.61572158676074  0.0809421444669347  \\
            430.7617425164274  0.08097590849497348  \\
            430.90776344609395  0.08100960923402689  \\
            431.05378437576053  0.08104324297039642  \\
            431.1998053054271  0.08107680776880165  \\
            431.3458262350937  0.08111030158154968  \\
            431.49184716476026  0.0811437222485352  \\
            431.6378680944269  0.08117706749724035  \\
            431.78388902409347  0.0812103349427349  \\
            431.92990995376005  0.08124352208767609  \\
            432.0759308834266  0.08127664141175316  \\
            432.2219518130932  0.0813096977540301  \\
            432.3679727427598  0.08134268765134953  \\
            432.5139936724264  0.0813756091650928  \\
            432.660014602093  0.08140846026902923  \\
            432.80603553175956  0.08144123884931614  \\
            432.95205646142614  0.08147394270449877  \\
            433.0980773910927  0.08150656954551035  \\
            433.2440983207593  0.08153911699567204  \\
            433.39011925042587  0.08157159550944976  \\
            433.5361401800925  0.08160401226442499  \\
            433.6821611097591  0.0816363633766684  \\
            433.82818203942566  0.08166864691274887  \\
            433.97420296909223  0.081700860875395  \\
            434.1202238987588  0.0817330032034949  \\
            434.2662448284254  0.08176507177209623  \\
            434.412265758092  0.08179706439240629  \\
            434.5582866877586  0.0818289788117919  \\
            434.7043076174252  0.08186082096786428  \\
            434.85032854709175  0.08189260295909116  \\
            434.9963494767583  0.08192432036594618  \\
            435.1423704064249  0.08195597126078996  \\
            435.2883913360915  0.08198755367490121  \\
            435.4344122657581  0.0820190655984767  \\
            435.5804331954247  0.08205050498063136  \\
            435.72645412509127  0.08208186972939824  \\
            435.87247505475784  0.08211315771172846  \\
            436.0184959844244  0.08214436930961425  \\
            436.164516914091  0.08217552126995536  \\
            436.31053784375763  0.08220660997461168  \\
            436.4565587734242  0.08223763349472092  \\
            436.6025797030908  0.0822685898821163  \\
            436.74860063275736  0.08229947716932653  \\
            436.89462156242394  0.08233029336957581  \\
            437.0406424920905  0.08236103647678382  \\
            437.18666342175715  0.08239170446556573  \\
            437.3326843514237  0.08242229529123221  \\
            437.4787052810903  0.08245281996001512  \\
            437.6247262107569  0.08248328477060836  \\
            437.77074714042345  0.0825136860016699  \\
            437.91676807009003  0.08254402171034896  \\
            438.0627889997566  0.0825742899552928  \\
            438.20880992942324  0.08260448879664688  \\
            438.3548308590898  0.08263461629605463  \\
            438.5008517887564  0.08266467051665773  \\
            438.64687271842297  0.08269464952309587  \\
            438.79289364808955  0.08272455331445512  \\
            438.9389145777561  0.08275439870194855  \\
            439.08493550742276  0.08278418241891744  \\
            439.23095643708933  0.08281390250565152  \\
            439.3769773667559  0.08284355702378482  \\
            439.5229982964225  0.0828731440562959  \\
            439.66901922608906  0.08290266170750756  \\
            439.81504015575564  0.0829321081030871  \\
            439.9610610854222  0.08296148139004621  \\
            440.10708201508885  0.0829907797367409  \\
            440.2531029447554  0.08302000738867484  \\
            440.399123874422  0.08304917789135167  \\
            440.5451448040886  0.08307828697475206  \\
            440.69116573375516  0.08310733267376091  \\
            440.83718666342173  0.08313631306351303  \\
            440.98320759308837  0.08316522625939303  \\
            441.12922852275494  0.08319407041703547  \\
            441.2752494524215  0.08322284373232465  \\
            441.4212703820881  0.08325154444139483  \\
            441.5672913117547  0.08328017082063006  \\
            441.71331224142125  0.08330872949203225  \\
            441.8593331710879  0.0833372315572332  \\
            442.00535410075446  0.08336567276437776  \\
            442.15137503042104  0.08339405114378734  \\
            442.2973959600876  0.08342236478401713  \\
            442.4434168897542  0.08345061183185597  \\
            442.58943781942077  0.08347879049232645  \\
            442.73545874908734  0.0835068990286849  \\
            442.881479678754  0.08353493576242135  \\
            443.02750060842055  0.08356289907325958  \\
            443.17352153808713  0.08359079501745546  \\
            443.3195424677537  0.08361863523653351  \\
            443.4655633974203  0.08364641548942957  \\
            443.61158432708686  0.08367413379402344  \\
            443.7576052567535  0.08370178824349114  \\
            443.90362618642007  0.08372937700630476  \\
            444.04964711608665  0.0837568983262326  \\
            444.1956680457532  0.08378435052233912  \\
            444.3416889754198  0.0838117319889849  \\
            444.4877099050864  0.0838390411958267  \\
            444.63373083475295  0.08386628094457264  \\
            444.7797517644196  0.08389346589317503  \\
            444.92577269408616  0.08392059212300855  \\
            445.07179362375274  0.08394765762320082  \\
            445.2178145534193  0.08397466047434354  \\
            445.3638354830859  0.08400159884849241  \\
            445.50985641275247  0.08402847100916712  \\
            445.6558773424191  0.08405527531135142  \\
            445.8018982720857  0.08408201020149303  \\
            445.94791920175226  0.08410867421750375  \\
            446.09394013141883  0.08413526598875938  \\
            446.2399610610854  0.08416180196199434  \\
            446.385981990752  0.08418828092184666  \\
            446.5320029204186  0.08421470073830754  \\
            446.6780238500852  0.08424105945414971  \\
            446.8240447797518  0.08426735521888418  \\
            446.97006570941835  0.08429358628876028  \\
            447.1160866390849  0.08431975102676559  \\
            447.2621075687515  0.08434584790262596  \\
            447.4081284984181  0.08437187549280552  \\
            447.5541494280847  0.0843978324805067  \\
            447.7001703577513  0.08442372357169513  \\
            447.84619128741787  0.08444956160577582  \\
            447.99221221708444  0.08447534249766943  \\
            448.138233146751  0.08450106421938729  \\
            448.2842540764176  0.08452672486407643  \\
            448.43027500608423  0.08455232264601954  \\
            448.5762959357508  0.08457785590063495  \\
            448.7223168654174  0.08460332308447666  \\
            448.86833779508396  0.0846287227752343  \\
            449.01435872475054  0.0846540536717332  \\
            449.1603796544171  0.08467931459393434  \\
            449.30640058408375  0.0847045157792549  \\
            449.4524215137503  0.08472966386757916  \\
            449.5984424434169  0.08475475516519025  \\
            449.7444633730835  0.08477978766770052  \\
            449.89048430275005  0.08480475950538148  \\
            450.03650523241663  0.08482966894316367  \\
            450.1825261620832  0.08485451438063675  \\
            450.32854709174984  0.08487929435204947  \\
            450.4745680214164  0.08490400752630962  \\
            450.620588951083  0.08492865270698417  \\
            450.76660988074957  0.08495322883229911  \\
            450.91263081041615  0.08497774811149271  \\
            451.0586517400827  0.08500221464035686  \\
            451.20467266974936  0.08502662515925315  \\
            451.35069359941593  0.08505097766537631  \\
            451.4967145290825  0.08507527030324774  \\
            451.6427354587491  0.08509950136471561  \\
            451.78875638841566  0.08512366928895472  \\
            451.93477731808224  0.08514777266246665  \\
            452.0807982477488  0.08517181021907963  \\
            452.22681917741545  0.08519578083994861  \\
            452.372840107082  0.08521968355355523  \\
            452.5188610367486  0.08524352801754362  \\
            452.6648819664152  0.0852673214436503  \\
            452.81090289608176  0.08529106009645408  \\
            452.95692382574833  0.08531474194345652  \\
            453.10294475541497  0.08533836511129946  \\
            453.24896568508154  0.0853619278857649  \\
            453.3949866147481  0.08538542871177521  \\
            453.5410075444147  0.08540886619339298  \\
            453.6870284740813  0.08543223909382103  \\
            453.83304940374785  0.08545554633540248  \\
            453.9790703334145  0.0854787869996207  \\
            454.12509126308106  0.08550196484565041  \\
            454.27111219274764  0.0855250933817964  \\
            454.4171331224142  0.08554816888643019  \\
            454.5631540520808  0.08557118925715483  \\
            454.70917498174737  0.08559415256168633  \\
            454.85519591141394  0.08561705703785367  \\
            455.0012168410806  0.08563990109359898  \\
            455.14723777074715  0.08566268330697724  \\
            455.29325870041373  0.08568540242615653  \\
            455.4392796300803  0.08570805736941793  \\
            455.5853005597469  0.08573064722515554  \\
            455.73132148941346  0.08575317125187644  \\
            455.8773424190801  0.08577564145034598  \\
            456.02336334874667  0.0857980619559445  \\
            456.16938427841325  0.08582042953969389  \\
            456.3154052080798  0.08584274216075863  \\
            456.4614261377464  0.08586499795855439  \\
            456.607447067413  0.08588719525274813  \\
            456.75346799707955  0.08590933254325803  \\
            456.8994889267462  0.08593140851025359  \\
            457.04550985641276  0.08595342201415551  \\
            457.19153078607934  0.08597537209563579  \\
            457.3375517157459  0.08599725797561766  \\
            457.4835726454125  0.08601907939168504  \\
            457.62959357507907  0.0860408519653561  \\
            457.7756145047457  0.08606257449250578  \\
            457.9216354344123  0.08608424476584284  \\
            458.06765636407886  0.08610586076763936  \\
            458.21367729374543  0.08612742066973092  \\
            458.359698223412  0.0861489228335165  \\
            458.5057191530786  0.08617036580995847  \\
            458.6517400827452  0.08619174833958261  \\
            458.7977610124118  0.08621306935247815  \\
            458.9437819420784  0.08623432796829766  \\
            459.08980287174495  0.08625552349625723  \\
            459.2358238014115  0.08627665543513628  \\
            459.3818447310781  0.08629773890468895  \\
            459.5278656607447  0.0863187737035058  \\
            459.6738865904113  0.08633975749888223  \\
            459.8199075200779  0.08636068824715201  \\
            459.96592844974447  0.08638156410273641  \\
            460.11194937941104  0.08640238341814403  \\
            460.2579703090776  0.0864231447439709  \\
            460.4039912387442  0.08644384682890051  \\
            460.55001216841083  0.08646448861970367  \\
            460.6960330980774  0.08648506926123867  \\
            460.842054027744  0.08650558809645113  \\
            460.98807495741056  0.08652604466637417  \\
            461.13409588707714  0.08654644703905347  \\
            461.2801168167437  0.08656680404713257  \\
            461.4261377464103  0.086587111951724  \\
            461.5721586760769  0.08660736862396695  \\
            461.7181796057435  0.08662757214079929  \\
            461.8642005354101  0.08664772078495743  \\
            462.01022146507665  0.08666781304497634  \\
            462.15624239474323  0.08668784761518958  \\
            462.3022633244098  0.08670782339572931  \\
            462.44828425407644  0.0867277394925263  \\
            462.594305183743  0.08674759521730978  \\
            462.7403261134096  0.08676739008760768  \\
            462.88634704307617  0.08678712404235425  \\
            463.03236797274275  0.08680681221393753  \\
            463.1783889024093  0.08682645396080307  \\
            463.32440983207596  0.08684604699956577  \\
            463.47043076174253  0.08686558925954914  \\
            463.6164516914091  0.08688507888278531  \\
            463.7624726210757  0.08690451422401499  \\
            463.90849355074226  0.0869238938506875  \\
            464.05451448040884  0.08694321654296078  \\
            464.2005354100754  0.08696248129370136  \\
            464.34655633974205  0.08698168730848438  \\
            464.4925772694086  0.08700083400559358  \\
            464.6385981990752  0.0870199210160213  \\
            464.7846191287418  0.08703894880703154  \\
            464.93064005840836  0.08705793237224704  \\
            465.07666098807493  0.08707687066914134  \\
            465.22268191774157  0.08709576139932158  \\
            465.36870284740814  0.08711460248321284  \\
            465.5147237770747  0.08713339206005812  \\
            465.6607447067413  0.0871521284879183  \\
            465.8067656364079  0.08717081034367226  \\
            465.95278656607445  0.08718943642301673  \\
            466.0988074957411  0.08720800574046642  \\
            466.24482842540766  0.08722651752935391  \\
            466.39084935507424  0.08724497124182976  \\
            466.5368702847408  0.0872633665488624  \\
            466.6828912144074  0.08728170334023819  \\
            466.82891214407397  0.08729999197556366  \\
            466.97493307374054  0.08731823836767057  \\
            467.1209540034072  0.08733643915945156  \\
            467.26697493307375  0.08735459218292622  \\
            467.41299586274033  0.08737269549424602  \\
            467.5590167924069  0.08739074737369432  \\
            467.7050377220735  0.08740874632568628  \\
            467.85105865174006  0.08742669107876894  \\
            467.9970795814067  0.08744458058562121  \\
            468.14310051107327  0.08746241402305382  \\
            468.28912144073985  0.08748019079200939  \\
            468.4351423704064  0.08749791051756237  \\
            468.581163300073  0.08751557304891906  \\
            468.7271842297396  0.08753317932856808  \\
            468.87320515940615  0.08755074401685485  \\
            469.0192260890728  0.08756826608081901  \\
            469.16524701873936  0.08758574317188444  \\
            469.31126794840594  0.08760317317012542  \\
            469.4572888780725  0.0876205541842666  \\
            469.6033098077391  0.0876378845516831  \\
            469.74933073740567  0.0876551628384004  \\
            469.8953516670723  0.08767238783909441  \\
            470.0413725967389  0.08768955857709146  \\
            470.18739352640546  0.08770667430436825  \\
            470.33341445607203  0.08772373450155194  \\
            470.4794353857386  0.08774073887792007  \\
            470.6254563154052  0.08775768737140058  \\
            470.7714772450718  0.08777458034283474  \\
            470.9174981747384  0.08779143220363017  \\
            471.063519104405  0.08780824312666687  \\
            471.20954003407155  0.08782501070967313  \\
            471.3555609637381  0.087841732782747  \\
            471.5015818934047  0.0878584074083563  \\
            471.6476028230713  0.08787503288133865  \\
            471.7936237527379  0.08789160772890144  \\
            471.9396446824045  0.08790813071062177  \\
            472.08566561207107  0.08792460081844662  \\
            472.23168654173764  0.08794101727669268  \\
            472.3777074714042  0.08795737954204642  \\
            472.5237284010708  0.0879736873035641  \\
            472.66974933073743  0.08798994048267177  \\
            472.815770260404  0.08800613923316519  \\
            472.9617911900706  0.08802228848100571  \\
            473.10781211973716  0.08803840029115508  \\
            473.25383304940374  0.08805447159786285  \\
            473.3998539790703  0.08807050006633757  \\
            473.5458749087369  0.08808648359706993  \\
            473.6918958384035  0.08810242032583271  \\
            473.8379167680701  0.08811830862368082  \\
            473.9839376977367  0.08813414709695133  \\
            474.12995862740325  0.0881499345872634  \\
            474.27597955706983  0.08816567017151834  \\
            474.4220004867364  0.08818135316189958  \\
            474.56802141640304  0.08819698310587268  \\
            474.7140423460696  0.08821255978618531  \\
            474.8600632757362  0.08822808322086727  \\
            475.0060842054028  0.08824355366323051  \\
            475.15210513506935  0.08825897494023238  \\
            475.2981260647359  0.08827436006327583  \\
            475.44414699440256  0.08828970652366386  \\
            475.59016792406914  0.08830501192513  \\
            475.7361888537357  0.08832027410876878  \\
            475.8822097834023  0.08833549115303571  \\
            476.02823071306887  0.08835066137374734  \\
            476.17425164273544  0.08836578332408121  \\
            476.320272572402  0.08838085579457587  \\
            476.46629350206865  0.08839587781313087  \\
            476.61231443173523  0.08841084864500677  \\
            476.7583353614018  0.08842576779282516  \\
            476.9043562910684  0.0884406349965686  \\
            477.05037722073496  0.08845545023358067  \\
            477.19639815040154  0.08847021371856598  \\
            477.34241908006817  0.08848492590359013  \\
            477.48844000973475  0.08849959481641408  \\
            477.6344609394013  0.08851422932067421  \\
            477.7804818690679  0.088528826158956  \\
            477.9265027987345  0.08854338295749502  \\
            478.07252372840105  0.08855789758108468  \\
            478.21854465806763  0.08857236813307634  \\
            478.36456558773426  0.08858679295537925  \\
            478.51058651740084  0.0886011706284605  \\
            478.6566074470674  0.08861549997134514  \\
            478.802628376734  0.08862978004161609  \\
            478.94864930640057  0.08864401013541416  \\
            479.09467023606715  0.08865818978743806  \\
            479.2406911657338  0.08867231877094439  \\
            479.38671209540036  0.08868639709774763  \\
            479.53273302506693  0.0887004250182202  \\
            479.6787539547335  0.08871440302129235  \\
            479.8247748844001  0.088728333636706  \\
            479.97079581406666  0.08874223064050238  \\
            480.1168167437333  0.08875609302830251  \\
            480.2628376733999  0.08876991826125184  \\
            480.40885860306645  0.088783704039233  \\
            480.554879532733  0.08879744830086557  \\
            480.7009004623996  0.0888111492235062  \\
            480.8469213920662  0.08882480522324862  \\
            480.99294232173276  0.08883841495492358  \\
            481.1389632513994  0.08885197731209886  \\
            481.28498418106597  0.08886549142707932  \\
            481.43100511073254  0.08887895667090687  \\
            481.5770260403991  0.08889237265336043  \\
            481.7230469700657  0.088905739222956  \\
            481.8690678997323  0.08891905646694663  \\
            482.0150888293989  0.08893232471132238  \\
            482.1611097590655  0.0889455445208104  \\
            482.30713068873206  0.08895871669887488  \\
            482.45315161839864  0.08897185278898762  \\
            482.5991725480652  0.08898495769506683  \\
            482.7451934777318  0.08899802851977856  \\
            482.89121440739837  0.08901106279338523  \\
            483.037235337065  0.08902405828366626  \\
            483.1832562667316  0.08903701299591801  \\
            483.32927719639815  0.08904992517295392  \\
            483.47529812606473  0.08906279329510432  \\
            483.6213190557313  0.08907561608021658  \\
            483.7673399853979  0.08908839248365505  \\
            483.9133609150645  0.08910112169830108  \\
            484.0593818447311  0.08911380315455293  \\
            484.20540277439767  0.08912643652032594  \\
            484.35142370406425  0.0891390217010524  \\
            484.4974446337308  0.08915155883968154  \\
            484.6434655633974  0.08916404831667966  \\
            484.78948649306403  0.08917649075003001  \\
            484.9355074227306  0.08918888699523277  \\
            485.0815283523972  0.08920123997132888  \\
            485.22754928206376  0.08921356357646422  \\
            485.37357021173034  0.08922585769394191  \\
            485.5195911413969  0.0892381195703196  \\
            485.6656120710635  0.0892503466854508  \\
            485.8116330007301  0.08926253675248495  \\
            485.9576539303967  0.08927468771786734  \\
            486.1036748600633  0.08928679776133923  \\
            486.24969578972986  0.08929886529593768  \\
            486.39571671939643  0.08931088896799574  \\
            486.541737649063  0.08932286765714229  \\
            486.68775857872964  0.08933480047630213  \\
            486.8337795083962  0.08934668677169595  \\
            486.9798004380628  0.08935852612284033  \\
            487.1258213677294  0.08937031834254777  \\
            487.27184229739595  0.08938206347692665  \\
            487.4178632270625  0.08939376180538124  \\
            487.56388415672916  0.0894054138406117  \\
            487.70990508639574  0.0894170203286141  \\
            487.8559260160623  0.08942858224868039  \\
            488.0019469457289  0.08944010081339844  \\
            488.14796787539547  0.08945157649329703  \\
            488.29398880506204  0.08946302996355218  \\
            488.4400097347286  0.08947446247931574  \\
            488.58603066439525  0.0894858709169687  \\
            488.73205159406183  0.08949725233981783  \\
            488.8780725237284  0.08950860399809568  \\
            489.024093453395  0.08951992332896058  \\
            489.17011438306156  0.08953120795649668  \\
            489.31613531272814  0.08954245569171386  \\
            489.46215624239477  0.08955366453254786  \\
            489.60817717206135  0.08956483266386013  \\
            489.7541981017279  0.08957595845743793  \\
            489.9002190313945  0.08958704047199431  \\
            490.0462399610611  0.08959807745316815  \\
            490.19226089072765  0.08960906833352406  \\
            490.33828182039423  0.0896200122325524  \\
            490.48430275006086  0.08963090845666942  \\
            490.63032367972744  0.08964175649921707  \\
            490.776344609394  0.08965255604046313  \\
            490.9223655390606  0.08966330694760112  \\
            491.06838646872717  0.08967400927475042  \\
            491.21440739839375  0.08968466326295613  \\
            491.3604283280604  0.08969526934018915  \\
            491.50644925772696  0.08970582812134616  \\
            491.65247018739353  0.08971634040824966  \\
            491.7984911170601  0.08972680718964793  \\
            491.9445120467267  0.08973722964121497  \\
            492.09053297639326  0.08974760912555063  \\
            492.2365539060599  0.08975794719218057  \\
            492.3825748357265  0.08976824557755614  \\
            492.52859576539305  0.08977850620505455  \\
            492.6746166950596  0.08978873118497877  \\
            492.8206376247262  0.08979892853493424  \\
            492.9666585543928  0.08980910580320685  \\
            493.11267948405936  0.08981925917585623  \\
            493.258700413726  0.08982938589041464  \\
            493.40472134339257  0.08983948341678064  \\
            493.55074227305914  0.089849549457219  \\
            493.6967632027257  0.08985958194636079  \\
            493.8427841323923  0.0898695790512033  \\
            493.9888050620589  0.08987953917111006  \\
            494.1348259917255  0.08988946093781092  \\
            494.2808469213921  0.08989934321540188  \\
            494.42686785105866  0.08990918510034532  \\
            494.57288878072524  0.08991898592146973  \\
            494.7189097103918  0.08992874523996994  \\
            494.8649306400584  0.08993846284940704  \\
            495.01095156972497  0.08994813877570833  \\
            495.1569724993916  0.08995777327716738  \\
            495.3029934290582  0.08996736684444402  \\
            495.44901435872475  0.0899769202005643  \\
            495.59503528839133  0.08998643430092058  \\
            495.7410562180579  0.08999591150474051  \\
            495.8870771477245  0.09000536580524068  \\
            496.0330980773911  0.09001479833311417  \\
            496.1791190070577  0.09002420642435253  \\
            496.32513993672427  0.0900335876007924  \\
            496.47116086639085  0.09004293957011543  \\
            496.6171817960574  0.09005226022584835  \\
            496.763202725724  0.09006154764736289  \\
            496.90922365539063  0.09007080009987586  \\
            497.0552445850572  0.09008001603444914  \\
            497.2012655147238  0.09008919408798961  \\
            497.34728644439036  0.09009833308324923  \\
            497.49330737405694  0.09010743202882497  \\
            497.6393283037235  0.09011649011915888  \\
            497.7853492333901  0.09012550673453805  \\
            497.9313701630567  0.09013448144109462  \\
            498.0773910927233  0.09014341399080575  \\
            498.2234120223899  0.09015230432149368  \\
            498.36943295205646  0.09016115255682568  \\
            498.51545388172303  0.09016995900631405  \\
            498.6614748113896  0.09017872416531621  \\
            498.80749574105624  0.09018744871503452  \\
            498.9535166707228  0.09019613352251649  \\
            499.0995376003894  0.09020477964065457  \\
            499.245558530056  0.09021338830818637  \\
            499.39157945972255  0.09022196094969445  \\
            499.5376003893891  0.09023049917560648  \\
            499.6836213190557  0.09023901190159236  \\
            499.82964224872234  0.09024750663467998  \\
            499.9756631783889  0.09025598065687104  \\
            500.1216841080555  0.09026443142568592  \\
            500.26770503772207  0.09027285658024783  \\
            500.41372596738864  0.09028125394128285  \\
            500.5597468970552  0.09028962151111987  \\
            500.70576782672185  0.0902979574736906  \\
            500.85178875638843  0.09030626019452957  \\
            500.997809686055  0.09031452822077417  \\
            501.1438306157216  0.09032276028116461  \\
            501.28985154538816  0.09033095528604394  \\
            501.43587247505474  0.09033911232735803  \\
            501.58189340472137  0.09034723067865559  \\
            501.72791433438795  0.09035530979508816  \\
            501.8739352640545  0.09036334931341009  \\
            502.0199561937211  0.09037134905197859  \\
            502.1659771233877  0.0903793090107537  \\
            502.31199805305425  0.09038722937129824  \\
            502.45801898272083  0.09039511049677797  \\
            502.60403991238746  0.09040295293196136  \\
            502.75006084205404  0.0904107574032198  \\
            502.8960817717206  0.09041852481852745  \\
            503.0421027013872  0.09042625626746134  \\
            503.18812363105377  0.09043395302120133  \\
            503.33414456072035  0.09044161653253009  \\
            503.480165490387  0.09044925042315945  \\
            503.62618642005356  0.0904568664795102  \\
            503.77220734972013  0.0904644641616636  \\
            503.9182282793867  0.09047204099632171  \\
            504.0642492090533  0.0904795946808138  \\
            504.21027013871986  0.09048712308309625  \\
            504.3562910683865  0.09049462424175261  \\
            504.5023119980531  0.09050209636599355  \\
            504.64833292771965  0.09050953783565692  \\
            504.7943538573862  0.09051694720120768  \\
            504.9403747870528  0.09052432318373795  \\
            505.0863957167194  0.09053166467496698  \\
            505.23241664638596  0.09053897073724121  \\
            505.3784375760526  0.09054624060353417  \\
            505.52445850571917  0.09055347367744658  \\
            505.67047943538574  0.09056066953320625  \\
            505.8165003650523  0.09056782791566823  \\
            505.9625212947189  0.0905749487403146  \\
            506.1085422243855  0.09058203209325469  \\
            506.2545631540521  0.09058907823122489  \\
            506.4005840837187  0.09059608758158877  \\
            506.54660501338526  0.0906030607423371  \\
            506.69262594305184  0.09060999848208767  \\
            506.8386468727184  0.09061690174008556  \\
            506.984667802385  0.09062377162620287  \\
            507.13068873205157  0.09063060942093894  \\
            507.2767096617182  0.09063741659432469  \\
            507.4227305913848  0.09064420245767595  \\
            507.56875152105135  0.09065097211671183  \\
            507.71477245071793  0.09065772317140947  \\
            507.8607933803845  0.09066445338193412  \\
            508.0068143100511  0.09067116066863917  \\
            508.1528352397177  0.09067784311206621  \\
            508.2988561693843  0.09068449895294492  \\
            508.44487709905087  0.09069112659219321  \\
            508.59089802871745  0.09069772459091707  \\
            508.736918958384  0.0907042916704107  \\
            508.8829398880506  0.09071082671215644  \\
            509.02896081771723  0.09071732875782475  \\
            509.1749817473838  0.09072379700927431  \\
            509.3210026770504  0.09073023082855189  \\
            509.46702360671696  0.09073662973789244  \\
            509.61304453638354  0.09074299341971909  \\
            509.7590654660501  0.09074932171664306  \\
            509.9050863957167  0.09075561463146378  \\
            510.0511073253833  0.09076187232716883  \\
            510.1971282550499  0.0907680951269339  \\
            510.3431491847165  0.0907742835141229  \\
            510.48917011438306  0.09078043813228784  \\
            510.63519104404963  0.09078655978516889  \\
            510.7812119737162  0.09079264943669442  \\
            510.92723290338284  0.0907987082109809  \\
            511.0732538330494  0.09080473739233298  \\
            511.219274762716  0.09081074088984363  \\
            511.3652956923826  0.0908167289851901  \\
            511.51131662204915  0.09082270062113512  \\
            511.6573375517157  0.09082865361839898  \\
            511.8033584813823  0.0908345859483004  \\
            511.94937941104894  0.0908404957327567  \\
            512.0954003407155  0.0908463812442836  \\
            512.241421270382  0.09085224090599546  \\
            512.3874422000487  0.09085807329160508  \\
            512.5334631297153  0.09086387712542378  \\
            512.6794840593818  0.09086965128236141  \\
            512.8255049890485  0.09087539478792633  \\
            512.971525918715  0.0908811068182254  \\
            513.1175468483816  0.09088678669996401  \\
            513.2635677780482  0.09089243391044606  \\
            513.4095887077148  0.09089804807757397  \\
            513.5556096373814  0.09090362897984866  \\
            513.7016305670479  0.0909091765463696  \\
            513.8476514967145  0.0909146908568347  \\
            513.9936724263811  0.09092017214154045  \\
            514.1396933560477  0.09092562078138186  \\
            514.2857142857143  0.09093103730785239  \\
            514.4317352153809  0.09093642240304407  \\
            514.5777561450475  0.09094177689964743  \\
            514.723777074714  0.0909471017809515  \\
            514.8697980043806  0.09095239818084386  \\
            515.0158189340472  0.09095766750514457  \\
            515.1618398637138  0.09096291900031461  \\
            515.3078607933804  0.09096815608816058  \\
            515.453881723047  0.09097337664729345  \\
            515.5999026527136  0.09097857869812247  \\
            515.7459235823801  0.09098376040285515  \\
            515.8919445120467  0.0909889200654974  \\
            516.0379654417134  0.09099405613185332  \\
            516.1839863713799  0.09099916718952537  \\
            516.3300073010465  0.09100425196791431  \\
            516.476028230713  0.0910093093382192  \\
            516.6220491603797  0.09101433831343735  \\
            516.7680700900462  0.09101933804836441  \\
            516.9140910197128  0.09102430783959435  \\
            517.0601119493795  0.09102924712551941  \\
            517.206132879046  0.09103415548633012  \\
            517.3521538087126  0.09103903264401532  \\
            517.4981747383791  0.09104387846236217  \\
            517.6441956680458  0.09104869294695611  \\
            517.7902165977123  0.09105347624518087  \\
            517.9362375273789  0.0910582286462185  \\
            518.0822584570456  0.09106295058104935  \\
            518.2282793867121  0.09106764262245204  \\
            518.3743003163787  0.09107230548500353  \\
            518.5203212460452  0.09107694002507903  \\
            518.6663421757119  0.09108154724085211  \\
            518.8123631053784  0.09108612827229462  \\
            518.958384035045  0.09109068729988637  \\
            519.1044049647116  0.09109523317766806  \\
            519.2504258943782  0.09109976454349265  \\
            519.3964468240448  0.09110427946492108  \\
            519.5424677537113  0.0911087761432289  \\
            519.688488683378  0.09111325291340629  \\
            519.8345096130446  0.09111770824415796  \\
            519.9805305427111  0.09112214073790331  \\
            520.1265514723777  0.09112654913077631  \\
            520.2725724020443  0.09113093229262552  \\
            520.4185933317109  0.09113528922701415  \\
            520.5646142613774  0.09113961907121995  \\
            520.710635191044  0.09114392109623538  \\
            520.8566561207107  0.09114819470676738  \\
            521.0026770503772  0.0911524394412376  \\
            521.1486979800438  0.09115665497178224  \\
            521.2947189097104  0.09116084110425211  \\
            521.440739839377  0.09116499777821267  \\
            521.5867607690435  0.09116912506694391  \\
            521.7327816987101  0.09117322317744052  \\
            521.8788026283768  0.09117729245041169  \\
            522.0248235580433  0.09118133336028131  \\
            522.1708444877099  0.09118534651518782  \\
            522.3168654173764  0.09118933265698431  \\
            522.4628863470431  0.09119329266123842  \\
            522.6089072767097  0.09119722753723243  \\
            522.7549282063762  0.09120113870903537  \\
            522.9009491360429  0.09120503513860977  \\
            523.0469700657094  0.09120891898212113  \\
            523.192990995376  0.09121278835233898  \\
            523.3390119250425  0.09121664148831249  \\
            523.4850328547092  0.09122047675537048  \\
            523.6310537843758  0.09122429264512154  \\
            523.7770747140423  0.09122808777545388  \\
            523.923095643709  0.0912318608905354  \\
            524.0691165733755  0.09123561086081373  \\
            524.2151375030421  0.09123933668301615  \\
            524.3611584327086  0.09124303748014963  \\
            524.5071793623753  0.0912467125015008  \\
            524.6532002920419  0.09125036112263607  \\
            524.7992212217084  0.09125398284540144  \\
            524.945242151375  0.09125757729792262  \\
            525.0912630810416  0.09126114423460503  \\
            525.2372840107082  0.09126468353613375  \\
            525.3833049403748  0.09126819520947357  \\
            525.5293258700414  0.09127167938786894  \\
            525.675346799708  0.09127513633084401  \\
            525.8213677293745  0.09127856642420264  \\
            525.9673886590411  0.0912819701800283  \\
            526.1134095887077  0.09128534823668424  \\
            526.2594305183743  0.09128870135881335  \\
            526.4054514480409  0.0912920304373382  \\
            526.5514723777075  0.09129533648946105  \\
            526.6974933073741  0.09129862395426053  \\
            526.8435142370406  0.09130190034453488  \\
            526.9895351667072  0.09130516414238185  \\
            527.1355560963738  0.09130841362326478  \\
            527.2815770260404  0.09131164718208148  \\
            527.427597955707  0.09131486333316428  \\
            527.5736188853735  0.09131806071027995  \\
            527.7196398150402  0.09132123806662981  \\
            527.8656607447067  0.0913243942748496  \\
            528.0116816743733  0.09132752832700965  \\
            528.15770260404  0.09133063933461466  \\
            528.3037235337065  0.0913337265286039  \\
            528.4497444633731  0.0913367892593511  \\
            528.5957653930396  0.09133982699666451  \\
            528.7417863227063  0.09134283932978683  \\
            528.8878072523728  0.09134582596739525  \\
            529.0338281820394  0.09134878673760151  \\
            529.1798491117061  0.09135172158795177  \\
            529.3258700413726  0.09135463058542671  \\
            529.4718909710392  0.0913575139164415  \\
            529.6179119007057  0.09136037188684579  \\
            529.7639328303724  0.09136320492192372  \\
            529.9099537600389  0.09136601356639394  \\
            530.0559746897055  0.09136879848440957  \\
            530.2019956193722  0.09137156045955823  \\
            530.3480165490387  0.09137430039486201  \\
            530.4940374787053  0.09137701978968943  \\
            530.6400584083718  0.09137972717765624  \\
            530.7860793380385  0.09138242376650846  \\
            530.932100267705  0.0913851078667408  \\
            531.0781211973716  0.09138777790197215  \\
            531.2241421270382  0.0913904324089457  \\
            531.3701630567048  0.09139307003752879  \\
            531.5161839863714  0.09139568955071303  \\
            531.6622049160379  0.09139828982461419  \\
            531.8082258457046  0.09140086984847226  \\
            531.9542467753712  0.09140342872465149  \\
            532.1002677050377  0.09140596566864033  \\
            532.2462886347043  0.09140848000905141  \\
            532.3923095643709  0.0914109711876216  \\
            532.5383304940375  0.09141343875921201  \\
            532.684351423704  0.09141588239180792  \\
            532.8303723533706  0.09141830186651886  \\
            532.9763932830373  0.09142069707757855  \\
            533.1224142127038  0.09142306803234496  \\
            533.2684351423704  0.09142541485130021  \\
            533.414456072037  0.09142773776805072  \\
            533.5604770017036  0.09143003712932705  \\
            533.7064979313701  0.09143231339498405  \\
            533.8525188610367  0.0914345671380007  \\
            533.9985397907034  0.09143679904448028  \\
            534.1445607203699  0.09143900991365021  \\
            534.2905816500365  0.09144120065786218  \\
            534.436602579703  0.09144337596135983  \\
            534.5826235093697  0.09144554208513105  \\
            534.7286444390363  0.09144769746243889  \\
            534.8746653687028  0.09144984054471716  \\
            535.0206862983695  0.0914519698906997  \\
            535.166707228036  0.09145408416642035  \\
            535.3127281577026  0.09145618214521292  \\
            535.4587490873691  0.09145826270771126  \\
            535.6047700170358  0.09146032484184925  \\
            535.7507909467024  0.09146236764286073  \\
            535.8968118763689  0.0914643903132795  \\
            536.0428328060356  0.09146639216293953  \\
            536.1888537357021  0.0914683726089746  \\
            536.3348746653687  0.09147033117581863  \\
            536.4808955950352  0.09147226749520548  \\
            536.6269165247019  0.09147418130616905  \\
            536.7729374543685  0.09147607245504322  \\
            536.918958384035  0.09147794089546189  \\
            537.0649793137017  0.09147978668835897  \\
            537.2110002433682  0.09148161000196835  \\
            537.3570211730348  0.09148341111182394  \\
            537.5030421027014  0.09148519040075968  \\
            537.649063032368  0.09148694835890947  \\
            537.7950839620346  0.09148868558370726  \\
            537.9411048917011  0.09149040277988696  \\
            538.0871258213677  0.09149210075948251  \\
            538.2331467510343  0.09149378113629082  \\
            538.3791676807009  0.09149545192414525  \\
            538.5251886103675  0.09149711362431405  \\
            538.671209540034  0.09149876471510529  \\
            538.8172304697007  0.09150040377674477  \\
            538.9632513993672  0.09150202949137586  \\
            539.1092723290338  0.0915036406430596  \\
            539.2552932587004  0.09150523611777465  \\
            539.401314188367  0.09150681490341736  \\
            539.5473351180336  0.09150837608980163  \\
            539.6933560477001  0.09150991886865907  \\
            539.8393769773668  0.09151144253363891  \\
            539.9853979070333  0.09151294648030801  \\
            540.1314188366999  0.09151443020615087  \\
            540.2774397663665  0.09151589331056963  \\
            540.4234606960331  0.09151733549488407  \\
            540.5694816256997  0.0915187565623316  \\
            540.7155025553662  0.09152015641806731  \\
            540.8615234850329  0.09152153506916386  \\
            541.0075444146994  0.09152289262461158  \\
            541.153565344366  0.09152422929531846  \\
            541.2995862740327  0.0915255453941101  \\
            541.4456072036992  0.09152684133572977  \\
            541.5916281333658  0.09152811763683834  \\
            541.7376490630323  0.09152937491601432  \\
            541.883669992699  0.09153061389375389  \\
            542.0296909223655  0.09153183539247085  \\
            542.1757118520321  0.09153304432858997  \\
            542.3217327816988  0.09153424579856773  \\
            542.4677537113653  0.09153543826332498  \\
            542.6137746410319  0.09153662032402352  \\
            542.7597955706984  0.0915377906787623  \\
            542.9058165003651  0.09153894812257747  \\
            543.0518374300316  0.09154009154744229  \\
            543.1978583596982  0.09154121994226727  \\
            543.3438792893648  0.09154233239290006  \\
            543.4899002190314  0.09154342808212544  \\
            543.635921148698  0.09154450628966546  \\
            543.7819420783645  0.09154556639217923  \\
            543.9279630080312  0.0915466078632631  \\
            544.0739839376978  0.09154763027345059  \\
            544.2200048673643  0.09154863329021236  \\
            544.3660257970309  0.09154961667795626  \\
            544.5120467266975  0.09155058029802732  \\
            544.6580676563641  0.0915515241087077  \\
            544.8040885860306  0.09155244816521683  \\
            544.9501095156972  0.0915533526197112  \\
            545.0961304453639  0.09155423772128451  \\
            545.2421513750304  0.09155510381596768  \\
            545.388172304697  0.09155595134672874  \\
            545.5341932343636  0.09155678085347292  \\
            545.6802141640302  0.0915575929730426  \\
            545.8262350936967  0.09155838843921736  \\
            545.9722560233633  0.09155916900677337  \\
            546.11827695303  0.09155994211440499  \\
            546.2642978826965  0.09156070774229402  \\
            546.4103188123631  0.09156146451195393  \\
            546.5563397420296  0.09156221113722  \\
            546.7023606716963  0.0915629464242493  \\
            546.8483816013629  0.0915636692715206  \\
            546.9944025310294  0.09156437866983452  \\
            547.1404234606961  0.09156507370231344  \\
            547.2864443903626  0.09156575354440148  \\
            547.4324653200292  0.09156641746386461  \\
            547.5784862496957  0.09156706482079048  \\
            547.7245071793624  0.09156769506758862  \\
            547.870528109029  0.09156830774899023  \\
            548.0165490386955  0.0915689025020484  \\
            548.1625699683622  0.0915694790561379  \\
            548.3085908980287  0.09157003723295531  \\
            548.4546118276953  0.09157057694651903  \\
            548.6006327573618  0.09157109820316915  \\
            548.7466536870285  0.0915716011015676  \\
            548.8926746166951  0.0915720858326981  \\
            549.0386955463616  0.09157255267986607  \\
            549.1847164760283  0.09157300201869877  \\
            549.3307374056948  0.09157343431714522  \\
            549.4767583353614  0.09157385013547624  \\
            549.622779265028  0.09157425012628435  \\
            549.7688001946946  0.09157463503448393  \\
            549.9148211243612  0.0915750099965989  \\
            550.0608420540277  0.0915753790266681  \\
            550.2068629836944  0.09157574066787794  \\
            550.3528839133609  0.09157609364952671  \\
            550.4989048430275  0.09157643678895169  \\
            550.6449257726941  0.09157676899152906  \\
            550.7909467023607  0.09157708925067382  \\
            550.9369676320273  0.09157739664783993  \\
            551.0829885616938  0.09157769035252027  \\
            551.2290094913604  0.09157796962224656  \\
            551.375030421027  0.09157823380258948  \\
            551.5210513506936  0.09157848232715858  \\
            551.6670722803602  0.0915787147176023  \\
            551.8130932100268  0.09157893058360805  \\
            551.9591141396934  0.09157912962290204  \\
            552.1051350693599  0.09157931162124948  \\
            552.2511559990265  0.09157947645245439  \\
            552.397176928693  0.09157962407835978  \\
            552.5431978583597  0.09157975454884748  \\
            552.6892187880263  0.09157986800183829  \\
            552.8352397176928  0.09157996466329188  \\
            552.9812606473595  0.0915800448472068  \\
            553.127281577026  0.09158010895562056  \\
            553.2733025066926  0.09158015747860952  \\
            553.4193234363593  0.09158019099428896  \\
            553.5653443660258  0.09158021016881306  \\
            553.7113652956924  0.09158021691563663  \\
            553.8573862253589  0.09158021806754109  \\
            554.0034071550256  0.09158021322644003  \\
            554.1494280846921  0.09158020113675808  \\
            554.2954490143587  0.09158018062698063  \\
            554.4414699440254  0.0915801506096538  \\
            554.5874908736919  0.09158011008138439  \\
            554.7335118033585  0.09158005812283997  \\
            554.879532733025  0.09157999389874878  \\
            555.0255536626917  0.09157991665789983  \\
            555.1715745923582  0.09157982573314281  \\
            555.3175955220248  0.0915797205413882  \\
            555.4636164516915  0.09157960058360713  \\
            555.609637381358  0.09157946544483149  \\
            555.7556583110246  0.09157931479415388  \\
            555.9016792406911  0.09157914838472761  \\
            556.0477001703578  0.09157896605376677  \\
            556.1937211000244  0.0915787677225461  \\
            556.3397420296909  0.0915785533964011  \\
            556.4857629593575  0.09157832316472798  \\
            556.6317838890241  0.0915780772009837  \\
            556.7778048186907  0.0915778157626859  \\
            556.9238257483572  0.09157753919141297  \\
            557.0698466780239  0.09157724791280403  \\
            557.2158676076905  0.09157694243655887  \\
            557.361888537357  0.09157662335643808  \\
            557.5079094670236  0.09157629135026292  \\
            557.6539303966902  0.09157595176370947  \\
            557.7999513263568  0.09157560760412255  \\
            557.9459722560233  0.09157525753576823  \\
            558.09199318569  0.0915749003982345  \\
            558.2380141153566  0.0915745351114669  \\
            558.3840350450231  0.09157416067576848  \\
            558.5300559746897  0.09157377617179976  \\
            558.6760769043563  0.09157338076057886  \\
            558.8220978340229  0.09157297368348133  \\
            558.9681187636895  0.09157255426224029  \\
            559.114139693356  0.09157212189894638  \\
            559.2601606230227  0.09157167607604773  \\
            559.4061815526892  0.09157121635635  \\
            559.5522024823558  0.09157074238301637  \\
            559.6982234120223  0.09157025387956755  \\
            559.844244341689  0.09156975064988171  \\
            559.9902652713556  0.09156923257819462  \\
            560.1362862010221  0.09156869962909953  \\
            560.2823071306888  0.09156815184754717  \\
            560.4283280603553  0.09156758935884585  \\
            560.5743489900219  0.09156701236866137  \\
            560.7203699196884  0.09156642116301703  \\
            560.8663908493551  0.09156581610829366  \\
            561.0124117790217  0.09156519765122964  \\
            561.1584327086882  0.0915645663189208  \\
            561.3044536383549  0.09156392271882058  \\
            561.4504745680214  0.09156326893456668  \\
            561.596495497688  0.09156261117877336  \\
            561.7425164273546  0.09156194878571226  \\
            561.8885373570212  0.09156128060595474  \\
            562.0345582866878  0.09156060556697988  \\
            562.1805792163543  0.09155992267317449  \\
            562.326600146021  0.09155923100583324  \\
            562.4726210756875  0.09155852972315846  \\
            562.6186420053541  0.0915578180602603  \\
            562.7646629350207  0.0915570953291566  \\
            562.9106838646873  0.091556360918773  \\
            563.0567047943539  0.09155561429494294  \\
            563.2027257240204  0.09155485500040753  \\
            563.348746653687  0.0915540826548157  \\
            563.4947675833536  0.09155329695472411  \\
            563.6407885130202  0.09155249767359717  \\
            563.7868094426868  0.0915516846618071  \\
            563.9328303723534  0.09155085784663382  \\
            564.07885130202  0.09155001723226504  \\
            564.2248722316865  0.09154916289979619  \\
            564.3708931613531  0.0915482950072305  \\
            564.5169140910197  0.09154741378947892  \\
            564.6629350206863  0.09154651955836021  \\
            564.8089559503529  0.09154561270260085  \\
            564.9549768800194  0.09154469368783505  \\
            565.1009978096861  0.09154376305660486  \\
            565.2470187393526  0.09154282142835998  \\
            565.3930396690192  0.09154187434787481  \\
            565.5390605986859  0.09154092388468603  \\
            565.6850815283524  0.09153996885159471  \\
            565.831102458019  0.09153900818371191  \\
            565.9771233876855  0.0915380408898369  \\
            566.1231443173522  0.09153706605245723  \\
            566.2691652470187  0.09153608282774882  \\
            566.4151861766853  0.09153509044557574  \\
            566.561207106352  0.09153408820949048  \\
            566.7072280360185  0.09153307549673377  \\
            566.8532489656851  0.09153205175823456  \\
            566.9992698953516  0.0915310165186102  \\
            567.1452908250183  0.09152996937616623  \\
            567.2913117546848  0.09152891000289654  \\
            567.4373326843514  0.09152783814448326  \\
            567.583353614018  0.09152675362029684  \\
            567.7293745436846  0.09152565632339603  \\
            567.8753954733512  0.09152454622052782  \\
            568.0214164030177  0.09152342335212747  \\
            568.1674373326844  0.09152228783231862  \\
            568.313458262351  0.09152113984891312  \\
            568.4594791920175  0.09151997966341113  \\
            568.6055001216841  0.09151880761100108  \\
            568.7515210513507  0.0915176241005597  \\
            568.8975419810173  0.09151642961465203  \\
            569.0435629106838  0.09151522470953134  \\
            569.1895838403505  0.09151401164610949  \\
            569.3356047700171  0.09151279601367095  \\
            569.4816256996836  0.09151157696509793  \\
            569.6276466293502  0.09151035344319154  \\
            569.7736675590168  0.09150912446143232  \\
            569.9196884886834  0.0915078891039803  \\
            570.0657094183499  0.09150664652567499  \\
            570.2117303480165  0.09150539595203537  \\
            570.3577512776832  0.09150413667925988  \\
            570.5037722073497  0.09150286807422646  \\
            570.6497931370163  0.09150158957449252  \\
            570.7958140666829  0.09150030068829493  \\
            570.9418349963495  0.09149900099455002  \\
            571.0878559260161  0.09149769014285367  \\
            571.2338768556826  0.09149636785348113  \\
            571.3798977853493  0.09149503391738723  \\
            571.5259187150158  0.09149368819620618  \\
            571.6719396446824  0.09149233062225172  \\
            571.817960574349  0.09149096119851709  \\
            571.9639815040156  0.09148957999867491  \\
            572.1100024336822  0.09148818716707736  \\
            572.2560233633487  0.09148678291875609  \\
            572.4020442930154  0.09148536753942217  \\
            572.5480652226819  0.0914839413854662  \\
            572.6940861523485  0.09148250488395823  \\
            572.840107082015  0.09148105853264779  \\
            572.9861280116817  0.09147960293000833  \\
            573.1321489413483  0.09147814372073727  \\
            573.2781698710148  0.0914766821887811  \\
            573.4241908006815  0.0914752172846505  \\
            573.570211730348  0.09147374802672019  \\
            573.7162326600146  0.09147227350122884  \\
            573.8622535896811  0.0914707928622791  \\
            574.0082745193478  0.0914693053318376  \\
            574.1542954490144  0.0914678101997349  \\
            574.3003163786809  0.0914663068236656  \\
            574.4463373083476  0.09146479462918822  \\
            574.5923582380141  0.09146327310972527  \\
            574.7383791676807  0.09146174182656325  \\
            574.8844000973473  0.09146020040885258  \\
            575.0304210270139  0.09145864855360772  \\
            575.1764419566805  0.09145708602570708  \\
            575.322462886347  0.091455512657893  \\
            575.4684838160136  0.09145392835077186  \\
            575.6145047456802  0.09145233307281396  \\
            575.7605256753468  0.0914507268603536  \\
            575.9065466050134  0.09144910981758905  \\
            576.05256753468  0.09144748211658256  \\
            576.1985884643466  0.09144584399726031  \\
            576.3446093940131  0.09144419576741253  \\
            576.4906303236797  0.09144253780269333  \\
            576.6366512533463  0.09144087054662088  \\
            576.7826721830129  0.09143919451057725  \\
            576.9286931126795  0.09143751213663608  \\
            577.074714042346  0.09143582839474017  \\
            577.2207349720127  0.09143414232406243  \\
            577.3667559016792  0.09143245294806326  \\
            577.5127768313458  0.09143075935542729  \\
            577.6587977610125  0.09142906070006324  \\
            577.804818690679  0.09142735620110408  \\
            577.9508396203456  0.09142564514290698  \\
            578.0968605500121  0.09142392687505317  \\
            578.2428814796788  0.09142220081234821  \\
            578.3889024093453  0.09142046643482174  \\
            578.5349233390119  0.09141872328772761  \\
            578.6809442686786  0.09141697098154386  \\
            578.8269651983451  0.09141520919197269  \\
            578.9729861280117  0.09141343765994049  \\
            579.1190070576782  0.09141165619159784  \\
            579.2650279873449  0.09140986465831948  \\
            579.4110489170114  0.09140806299670433  \\
            579.557069846678  0.09140625120857551  \\
            579.7030907763447  0.09140442936098031  \\
            579.8491117060112  0.09140259758619021  \\
            579.9951326356778  0.09140075608170083  \\
            580.1411535653443  0.091398905110232  \\
            580.287174495011  0.09139704499972777  \\
            580.4331954246776  0.09139517614335631  \\
            580.5792163543441  0.09139329899950996  \\
            580.7252372840107  0.09139141422468017  \\
            580.8712582136773  0.09138952733664622  \\
            581.0172791433439  0.09138763910797414  \\
            581.1633000730104  0.09138574856736557  \\
            581.309321002677  0.09138385480626808  \\
            581.4553419323437  0.09138195697887512  \\
            581.6013628620102  0.0913800543021261  \\
            581.7473837916768  0.09137814605570632  \\
            581.8934047213434  0.09137623158204701  \\
            582.03942565101  0.09137431028632531  \\
            582.1854465806765  0.09137238163646427  \\
            582.3314675103431  0.09137044516313289  \\
            582.4774884400098  0.09136850045974607  \\
            582.6235093696763  0.09136654718246459  \\
            582.7695302993429  0.09136458505019521  \\
            582.9155512290095  0.09136261384459057  \\
            583.0615721586761  0.09136063341004927  \\
            583.2075930883427  0.09135864365371574  \\
            583.3536140180092  0.09135664454548043  \\
            583.4996349476759  0.09135463611797962  \\
            583.6456558773424  0.09135261846659559  \\
            583.791676807009  0.09135059174945648  \\
            583.9376977366755  0.09134855618743634  \\
            584.0837186663422  0.0913465120641552  \\
            584.2297395960088  0.09134445972597895  \\
            584.3757605256753  0.09134239958201942  \\
            584.521781455342  0.09134033210413435  \\
            584.6678023850085  0.09133825991706744  \\
            584.8138233146751  0.09133618738005159  \\
            584.9598442443416  0.09133411347199522  \\
            585.1058651740083  0.09133203728735796  \\
            585.2518861036749  0.09132995798101738  \\
            585.3979070333414  0.09132787476826884  \\
            585.5439279630081  0.09132578692482558  \\
            585.6899488926746  0.0913236937868187  \\
            585.8359698223412  0.0913215947507972  \\
            585.9819907520077  0.09131948927372789  \\
            586.1280116816744  0.09131737687299547  \\
            586.274032611341  0.09131525712640251  \\
            586.4200535410075  0.09131312967216944  \\
            586.5660744706742  0.09131099420893453  \\
            586.7120954003407  0.09130885049575393  \\
            586.8581163300073  0.09130669835210169  \\
            587.0041372596739  0.09130453765786964  \\
            587.1501581893405  0.09130236835336752  \\
            587.2961791190071  0.09130019043932297  \\
            587.4422000486736  0.09129800397688143  \\
            587.5882209783402  0.09129580908760623  \\
            587.7342419080068  0.09129360595347856  \\
            587.8802628376734  0.09129139481689748  \\
            588.02628376734  0.09128917598067991  \\
            588.1723046970066  0.09128694980806062  \\
            588.3183256266732  0.09128471672269228  \\
            588.4643465563397  0.09128247746234276  \\
            588.6103674860063  0.09128023735600363  \\
            588.7563884156729  0.09127799676931607  \\
            588.9024093453395  0.09127575480000802  \\
            589.0484302750061  0.09127351060403238  \\
            589.1944512046726  0.09127126339556713  \\
            589.3404721343393  0.09126901244701528  \\
            589.4864930640058  0.09126675708900484  \\
            589.6325139936724  0.09126449671038886  \\
            589.7785349233391  0.09126223075824547  \\
            589.9245558530056  0.09125995873787775  \\
            590.0705767826722  0.09125768021281391  \\
            590.2165977123387  0.09125539480480711  \\
            590.3626186420054  0.09125310219383562  \\
            590.5086395716719  0.09125080211810264  \\
            590.6546605013385  0.09124849437403651  \\
            590.8006814310052  0.09124617881629053  \\
            590.9467023606717  0.09124385535774307  \\
            591.0927232903383  0.09124152396949751  \\
            591.2387442200048  0.09123918468088231  \\
            591.3847651496715  0.09123683757945089  \\
            591.530786079338  0.09123448281098175  \\
            591.6768070090046  0.09123212057947841  \\
            591.8228279386713  0.09122975114716944  \\
            591.9688488683378  0.09122737483450842  \\
            592.1148697980044  0.09122499202017398  \\
            592.2608907276709  0.09122260314106977  \\
            592.4069116573376  0.09122021100451462  \\
            592.5529325870042  0.09121781937062476  \\
            592.6989535166707  0.09121542720042135  \\
            592.8449744463373  0.09121303365127091  \\
            592.9909953760039  0.09121063793669795  \\
            593.1370163056705  0.09120823932638487  \\
            593.283037235337  0.09120583714617207  \\
            593.4290581650037  0.09120343077805777  \\
            593.5750790946703  0.0912010196601982  \\
            593.7211000243368  0.09119860328690749  \\
            593.8671209540034  0.09119618120865766  \\
            594.01314188367  0.09119375303207876  \\
            594.1591628133366  0.09119131841995866  \\
            594.3051837430031  0.0911888770912432  \\
            594.4512046726697  0.09118642882103614  \\
            594.5972256023364  0.09118397344059921  \\
            594.7432465320029  0.091181510837352  \\
            594.8892674616695  0.09117904095487206  \\
            595.035288391336  0.09117656379289489  \\
            595.1813093210027  0.09117407940731387  \\
            595.3273302506692  0.09117158791018033  \\
            595.4733511803358  0.09116908946970353  \\
            595.6193721100025  0.09116658431025067  \\
            595.765393039669  0.09116407271234686  \\
            595.9114139693356  0.09116155501267513  \\
            596.0574348990021  0.09115903160407646  \\
            596.2034558286688  0.09115650333254947  \\
            596.3494767583354  0.091153975292573  \\
            596.4954976880019  0.09115144746967062  \\
            596.6415186176686  0.09114891902585863  \\
            596.7875395473351  0.09114638917755913  \\
            596.9335604770017  0.09114385719560006  \\
            597.0795814066682  0.09114132240521518  \\
            597.2256023363349  0.09113878418604406  \\
            597.3716232660015  0.09113624197213208  \\
            597.517644195668  0.09113369525193044  \\
            597.6636651253347  0.09113114356829619  \\
            597.8096860550012  0.09112858651849215  \\
            597.9557069846678  0.09112602375418703  \\
            598.1017279143343  0.09112345498145527  \\
            598.247748844001  0.09112087996077721  \\
            598.3937697736676  0.09111829850703895  \\
            598.5397907033341  0.09111571048953244  \\
            598.6858116330008  0.09111311583195544  \\
            598.8318325626673  0.09111051451241155  \\
            598.9778534923339  0.09110790656341013  \\
            599.1238744220005  0.09110529207186643  \\
            599.2698953516671  0.09110267117910148  \\
            599.4159162813337  0.09110004408084214  \\
            599.5619372110002  0.09109741102722109  \\
            599.7079581406668  0.09109477232277682  \\
            599.8539790703334  0.09109212832645365  \\
            600.0  0.0910894794516017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52bbe390-39c0-4e68-86cd-cfb0f9479a56}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14602092966658553  0.9996929697696947  \\
            0.29204185933317106  0.9988352366384342  \\
            0.43806278899975665  0.997521254383109  \\
            0.5840837186663421  0.9958427498111918  \\
            0.7301046483329278  0.9938867848264451  \\
            0.8761255779995133  0.9917342048886628  \\
            1.0221465076660987  0.989458530463337  \\
            1.1681674373326842  0.9871252041613044  \\
            1.31418836699927  0.9847911460751868  \\
            1.4602092966658555  0.9825047566057051  \\
            1.606230226332441  0.980305800447087  \\
            1.7522511559990266  0.9782261380974906  \\
            1.8982720856656121  0.9762896374659168  \\
            2.0442930153321974  0.9745134951795873  \\
            2.190313944998783  0.9729102608816278  \\
            2.3363348746653685  0.9714545016377163  \\
            2.4823558043319545  0.9700805961512765  \\
            2.62837673399854  0.9687706703223768  \\
            2.7743976636651255  0.9675253375468088  \\
            2.920418593331711  0.966344758909914  \\
            3.0664395229982966  0.9652282738386461  \\
            3.212460452664882  0.96417505244178  \\
            3.3584813823314676  0.9631837125904319  \\
            3.504502311998053  0.9622525481145239  \\
            3.6505232416646387  0.9613797995929974  \\
            3.7965441713312242  0.9605632405104814  \\
            3.9425651009978098  0.9598006952626815  \\
            4.088586030664395  0.9590898778366311  \\
            4.23460696033098  0.958428240356319  \\
            4.380627889997566  0.9578133953001465  \\
            4.5266488196641514  0.9572429279543988  \\
            4.672669749330737  0.9567142805180878  \\
            4.8186906789973225  0.9562249742571315  \\
            4.964711608663909  0.9557727475705647  \\
            5.1107325383304945  0.9553552062424903  \\
            5.25675346799708  0.9549699610650157  \\
            5.4027743976636655  0.9546149076448756  \\
            5.548795327330251  0.9542879562164069  \\
            5.694816256996837  0.9539870205925318  \\
            5.840837186663422  0.9537100616642188  \\
            5.986858116330008  0.9534553118801041  \\
            6.132879045996593  0.9532210370922678  \\
            6.278899975663179  0.9530055316249675  \\
            6.424920905329764  0.952807160252921  \\
            6.57094183499635  0.9526244109721644  \\
            6.716962764662935  0.9524559842386952  \\
            6.862983694329521  0.9523005500384937  \\
            7.009004623996106  0.9521568539534928  \\
            7.155025553662692  0.9520237169186527  \\
            7.301046483329277  0.9519000547000341  \\
            7.447067412995863  0.9517849516213356  \\
            7.5930883426624485  0.9516774846365652  \\
            7.739109272329034  0.9515767907112502  \\
            7.8851302019956195  0.9514820718394242  \\
            8.031151131662204  0.9513925950436264  \\
            8.17717206132879  0.9513077000338968  \\
            8.323192990995375  0.9512268194963601  \\
            8.46921392066196  0.9511493990572502  \\
            8.615234850328546  0.9510749306962041  \\
            8.761255779995132  0.9510029518195985  \\
            8.907276709661717  0.9509330452605482  \\
            9.053297639328303  0.9508648392789074  \\
            9.199318568994888  0.9507980075612686  \\
            9.345339498661474  0.9507322677073087  \\
            9.49136042832806  0.9506673037384078  \\
            9.637381357994645  0.9506028893712966  \\
            9.783402287661232  0.9505388237760878  \\
            9.929423217327818  0.9504749259991777  \\
            10.075444146994403  0.9504110349632469  \\
            10.221465076660989  0.950347009467259  \\
            10.367486006327574  0.9502827281864619  \\
            10.51350693599416  0.9502180896723866  \\
            10.659527865660746  0.9501530123528484  \\
            10.805548795327331  0.9500874345319462  \\
            10.951569724993917  0.9500213135985989  \\
            11.097590654660502  0.9499545333258563  \\
            11.243611584327088  0.9498870219068266  \\
            11.389632513993673  0.9498187609292005  \\
            11.535653443660259  0.9497497374683375  \\
            11.681674373326844  0.9496799440872673  \\
            11.82769530299343  0.9496093788366888  \\
            11.973716232660015  0.9495380452549713  \\
            12.1197371623266  0.9494659523681528  \\
            12.265758091993186  0.9493931146899414  \\
            12.411779021659772  0.9493195522217149  \\
            12.557799951326357  0.9492452904525205  \\
            12.703820880992943  0.9491703490335903  \\
            12.849841810659528  0.9490946413470287  \\
            12.995862740326114  0.9490181772766664  \\
            13.1418836699927  0.9489409870019042  \\
            13.287904599659285  0.9488631009876917  \\
            13.43392552932587  0.9487845499845262  \\
            13.579946458992456  0.9487053650284536  \\
            13.725967388659042  0.948625577441068  \\
            13.871988318325627  0.9485452188295118  \\
            14.018009247992213  0.9484643210864759  \\
            14.164030177658798  0.9483829163901993  \\
            14.310051107325384  0.9483010372044693  \\
            14.45607203699197  0.9482187162786219  \\
            14.602092966658555  0.9481359343070379  \\
            14.74811389632514  0.9480526177211887  \\
            14.894134825991726  0.9479687992790656  \\
            15.040155755658311  0.9478845078849291  \\
            15.186176685324897  0.9477997715988703  \\
            15.332197614991482  0.9477146176368111  \\
            15.478218544658068  0.9476290723705041  \\
            15.624239474324654  0.947543161327533  \\
            15.770260403991239  0.9474569091913122  \\
            15.916281333657825  0.9473703398010868  \\
            16.06230226332441  0.9472834761519328  \\
            16.208323192990996  0.947196340394757  \\
            16.35434412265758  0.9471089538362971  \\
            16.500365052324167  0.9470213333206274  \\
            16.64638598199075  0.9469333757157911  \\
            16.792406911657338  0.9468450689643267  \\
            16.93842784132392  0.9467564339126502  \\
            17.08444877099051  0.9466674905838023  \\
            17.230469700657093  0.9465782581774493  \\
            17.37649063032368  0.9464887550698828  \\
            17.522511559990264  0.9463989988140199  \\
            17.66853248965685  0.9463090061394028  \\
            17.814553419323435  0.9462187929521994  \\
            17.960574348990022  0.9461283743352028  \\
            18.106595278656606  0.9460377645478315  \\
            18.252616208323193  0.9459469770261293  \\
            18.398637137989777  0.9458560243827656  \\
            18.544658067656364  0.9457649184070348  \\
            18.690678997322948  0.9456736161280874  \\
            18.836699926989535  0.9455820145276859  \\
            18.98272085665612  0.9454901314886507  \\
            19.128741786322706  0.9453979834204499  \\
            19.27476271598929  0.9453055859513644  \\
            19.420783645655877  0.9452129539284877  \\
            19.566804575322465  0.9451201014177267  \\
            19.71282550498905  0.9450270417038007  \\
            19.858846434655636  0.9449337872902419  \\
            20.00486736432222  0.9448403498993956  \\
            20.150888293988807  0.9447467404724198  \\
            20.29690922365539  0.9446529691692854  \\
            20.442930153321978  0.944559045368776  \\
            20.58895108298856  0.9444649776684884  \\
            20.73497201265515  0.9443707738848318  \\
            20.880992942321733  0.9442764263918844  \\
            21.02701387198832  0.9441818024500263  \\
            21.173034801654904  0.9440868921081264  \\
            21.31905573132149  0.9439917121934348  \\
            21.465076660988075  0.9438962786387234  \\
            21.611097590654662  0.9438006064822849  \\
            21.757118520321246  0.943704709867934  \\
            21.903139449987833  0.9436086020450062  \\
            22.049160379654417  0.943512295368359  \\
            22.195181309321004  0.9434158012983709  \\
            22.341202238987588  0.943319130400942  \\
            22.487223168654175  0.9432222923474933  \\
            22.63324409832076  0.9431252959149679  \\
            22.779265027987346  0.9430281489858299  \\
            22.92528595765393  0.9429308585480648  \\
            23.071306887320517  0.9428334306951797  \\
            23.2173278169871  0.9427358680759997  \\
            23.36334874665369  0.9426380416294294  \\
            23.509369676320272  0.9425399099029378  \\
            23.65539060598686  0.9424414917362752  \\
            23.801411535653443  0.9423428048906413  \\
            23.94743246532003  0.9422438660486849  \\
            24.093453394986614  0.9421446908145048  \\
            24.2394743246532  0.9420452937136488  \\
            24.385495254319785  0.9419456881931145  \\
            24.531516183986373  0.9418458866213487  \\
            24.677537113652956  0.9417459002882479  \\
            24.823558043319544  0.9416457394051577  \\
            24.969578972986127  0.9415454131048734  \\
            25.115599902652715  0.9414449294416398  \\
            25.2616208323193  0.9413442953911509  \\
            25.407641761985886  0.9412435168505504  \\
            25.55366269165247  0.9411425986384314  \\
            25.699683621319057  0.9410415406646219  \\
            25.84570455098564  0.9409402041560256  \\
            25.991725480652228  0.9408385462746329  \\
            26.13774641031881  0.9407365879759818  \\
            26.2837673399854  0.9406343489497666  \\
            26.429788269651983  0.9405318476198365  \\
            26.57580919931857  0.9404291011441964  \\
            26.721830128985154  0.9403261254150068  \\
            26.86785105865174  0.9402229350585837  \\
            27.013871988318325  0.9401195434353979  \\
            27.159892917984912  0.9400159626400766  \\
            27.305913847651496  0.9399122035014019  \\
            27.451934777318083  0.9398082755823116  \\
            27.597955706984667  0.9397041871798988  \\
            27.743976636651254  0.9395999453254124  \\
            27.889997566317838  0.9394955557842564  \\
            28.036018495984425  0.9393910230559904  \\
            28.18203942565101  0.9392863503743294  \\
            28.328060355317596  0.9391815100582328  \\
            28.47408128498418  0.9390763418375724  \\
            28.620102214650768  0.9389708441981187  \\
            28.76612314431735  0.9388650397476377  \\
            28.91214407398394  0.9387589496565637  \\
            29.058165003650522  0.9386525936580009  \\
            29.20418593331711  0.9385459900477229  \\
            29.350206862983693  0.9384391556841721  \\
            29.49622779265028  0.9383321059884602  \\
            29.642248722316864  0.9382248549443686  \\
            29.788269651983452  0.9381174150983473  \\
            29.934290581650036  0.9380097975595164  \\
            30.080311511316623  0.9379020119996646  \\
            30.226332440983207  0.9377940666532499  \\
            30.372353370649794  0.9376859683173999  \\
            30.518374300316378  0.9375777223519113  \\
            30.664395229982965  0.9374693326792499  \\
            30.81041615964955  0.9373608017845511  \\
            30.956437089316136  0.9372521274914118  \\
            31.10245801898272  0.9371431582178914  \\
            31.248478948649307  0.9370338367990235  \\
            31.39449987831589  0.9369241883752804  \\
            31.540520807982478  0.9368142364928428  \\
            31.686541737649062  0.9367040031036007  \\
            31.83256266731565  0.936593508565153  \\
            31.978583596982233  0.9364827716408068  \\
            32.12460452664882  0.9363718094995784  \\
            32.27062545631541  0.9362606377161932  \\
            32.41664638598199  0.9361492702710847  \\
            32.562667315648575  0.9360377195503959  \\
            32.70868824531516  0.9359259963459781  \\
            32.85470917498175  0.9358141098553917  \\
            33.00073010464833  0.9357020676819059  \\
            33.14675103431492  0.9355898758344985  \\
            33.2927719639815  0.9354775387278563  \\
            33.43879289364809  0.9353650591823751  \\
            33.584813823314676  0.935252438424159  \\
            33.73083475298126  0.935139667484674  \\
            33.87685568264784  0.9350265747500844  \\
            34.022876612314434  0.9349131177076241  \\
            34.16889754198102  0.9347993233736115  \\
            34.3149184716476  0.9346852170230429  \\
            34.460939401314185  0.9345708221895913  \\
            34.606960330980776  0.9344561606656065  \\
            34.75298126064736  0.9343412525021153  \\
            34.899002190313944  0.9342261160088217  \\
            35.04502311998053  0.9341107677541061  \\
            35.19104404964712  0.9339952225650268  \\
            35.3370649793137  0.9338794935273184  \\
            35.483085908980286  0.9337635919853925  \\
            35.62910683864687  0.933647527542338  \\
            35.77512776831346  0.9335313080599206  \\
            35.921148697980044  0.9334149396585828  \\
            36.06716962764663  0.9332984267174446  \\
            36.21319055731321  0.9331817718743023  \\
            36.3592114869798  0.9330649760256298  \\
            36.505232416646386  0.9329480383265774  \\
            36.65125334631297  0.9328308602506078  \\
            36.797274275979554  0.9327132936111361  \\
            36.943295205646145  0.9325953655951478  \\
            37.08931613531273  0.9324771041221762  \\
            37.23533706497931  0.9323585352304163  \\
            37.381357994645896  0.9322396830767258  \\
            37.52737892431249  0.9321205699366236  \\
            37.67339985397907  0.9320012162042908  \\
            37.819420783645654  0.9318816403925707  \\
            37.96544171331224  0.9317618591329683  \\
            38.11146264297883  0.9316418871756507  \\
            38.25748357264541  0.931521737389447  \\
            38.403504502311996  0.9314014207618481  \\
            38.54952543197858  0.9312809463990069  \\
            38.69554636164517  0.9311603215257386  \\
            38.841567291311755  0.9310395514855199  \\
            38.98758822097834  0.9309186397404896  \\
            39.13360915064493  0.9307975878714485  \\
            39.27963008031151  0.9306763955778595  \\
            39.4256510099781  0.9305550606778473  \\
            39.57167193964468  0.9304334347192053  \\
            39.71769286931127  0.9303114078279989  \\
            39.863713798977855  0.9301890116020428  \\
            40.00973472864444  0.9300662755496896  \\
            40.15575565831102  0.9299432271632244  \\
            40.30177658797761  0.9298198919188652  \\
            40.4477975176442  0.9296962932767616  \\
            40.59381844731078  0.9295724526809965  \\
            40.739839376977365  0.9294483895595846  \\
            40.885860306643956  0.9293241213244734  \\
            41.03188123631054  0.9291996633715428  \\
            41.17790216597712  0.9290750290806048  \\
            41.32392309564371  0.9289502298154043  \\
            41.4699440253103  0.9288252749236183  \\
            41.61596495497688  0.9287001717368565  \\
            41.761985884643465  0.9285749255706607  \\
            41.90800681431005  0.9284495397245054  \\
            42.05402774397664  0.9283240154817973  \\
            42.200048673643224  0.9281983521098759  \\
            42.34606960330981  0.9280725468600127  \\
            42.49209053297639  0.9279464888330828  \\
            42.63811146264298  0.9278200124359289  \\
            42.784132392309566  0.9276931483689465  \\
            42.93015332197615  0.9275659284141409  \\
            43.07617425164273  0.927438382206992  \\
            43.222195181309324  0.9273105372364553  \\
            43.36821611097591  0.9271824188449603  \\
            43.51423704064249  0.9270540502284121  \\
            43.660257970309075  0.9269254524361904  \\
            43.806278899975666  0.9267966443711496  \\
            43.95229982964225  0.9266676427896197  \\
            44.098320759308834  0.9265384623014047  \\
            44.24434168897542  0.9264091153697843  \\
            44.39036261864201  0.9262796123115127  \\
            44.53638354830859  0.9261499612968189  \\
            44.682404477975176  0.9260201683494073  \\
            44.82842540764176  0.9258902373464566  \\
            44.97444633730835  0.9257601700186209  \\
            45.120467266974934  0.9256299659500287  \\
            45.26648819664152  0.925499622578284  \\
            45.4125091263081  0.9253691081157954  \\
            45.55853005597469  0.9252381970445578  \\
            45.704550985641276  0.9251068700619738  \\
            45.85057191530786  0.9249751618519886  \\
            45.996592844974444  0.9248431048255883  \\
            46.142613774641035  0.9247107291207993  \\
            46.28863470430762  0.9245780626026883  \\
            46.4346556339742  0.9244451308633618  \\
            46.580676563640786  0.9243119572219672  \\
            46.72669749330738  0.9241785627246923  \\
            46.87271842297396  0.9240449661447646  \\
            47.018739352640544  0.9239111839824528  \\
            47.16476028230713  0.923777230465065  \\
            47.31078121197372  0.9236431175469502  \\
            47.4568021416403  0.9235088549094976  \\
            47.60282307130689  0.923374449961137  \\
            47.74884400097347  0.923239907837338  \\
            47.89486493064006  0.9231052314006107  \\
            48.040885860306645  0.9229704212405061  \\
            48.18690678997323  0.9228354756736145  \\
            48.33292771963981  0.9227003907435674  \\
            48.4789486493064  0.9225650585098659  \\
            48.62496957897299  0.922429280236256  \\
            48.77099050863957  0.9222930867494487  \\
            48.917011438306155  0.922156513766479  \\
            49.063032367972745  0.9220195946091898  \\
            49.20905329763933  0.9218823602042309  \\
            49.35507422730591  0.9217448390830597  \\
            49.5010951569725  0.9216070573819413  \\
            49.64711608663909  0.9214690388419471  \\
            49.79313701630567  0.9213308048089572  \\
            49.939157945972255  0.9211923742336583  \\
            50.08517887563884  0.9210537636715446  \\
            50.23119980530543  0.9209149872829175  \\
            50.37722073497201  0.9207760568328862  \\
            50.5232416646386  0.9206369816913669  \\
            50.66926259430518  0.9204977688330832  \\
            50.81528352397177  0.9203584228375664  \\
            50.961304453638355  0.9202189458891548  \\
            51.10732538330494  0.920079337776994  \\
            51.25334631297152  0.9199395958950375  \\
            51.399367242638114  0.9197997149132877  \\
            51.5453881723047  0.9196595011498362  \\
            51.69140910197128  0.9195188307179176  \\
            51.837430031637865  0.9193777430287472  \\
            51.983450961304456  0.9192362749809966  \\
            52.12947189097104  0.9190944609607945  \\
            52.27549282063762  0.9189523328417263  \\
            52.42151375030421  0.9188099199848342  \\
            52.5675346799708  0.9186672492386173  \\
            52.71355560963738  0.9185243449390309  \\
            52.859576539303966  0.9183812289094876  \\
            53.00559746897055  0.9182379204608566  \\
            53.15161839863714  0.918094436391464  \\
            53.297639328303724  0.9179507909870925  \\
            53.44366025797031  0.9178069960209815  \\
            53.58968118763689  0.9176630607538273  \\
            53.73570211730348  0.9175189919337831  \\
            53.881723046970066  0.9173747937964585  \\
            54.02774397663665  0.9172304680649201  \\
            54.173764906303234  0.9170860139496915  \\
            54.319785835969824  0.9169414281487526  \\
            54.46580676563641  0.9167966912684232  \\
            54.61182769530299  0.916651551657077  \\
            54.757848624969576  0.9165059514820058  \\
            54.90386955463617  0.9163599314733245  \\
            55.04989048430275  0.9162135297343842  \\
            55.195911413969334  0.91606678174177  \\
            55.34193234363592  0.9159197203453023  \\
            55.48795327330251  0.9157723757680365  \\
            55.63397420296909  0.9156247756062631  \\
            55.779995132635676  0.9154769448295073  \\
            55.92601606230226  0.9153289057805292  \\
            56.07203699196885  0.9151806781753242  \\
            56.218057921635435  0.9150322791031225  \\
            56.36407885130202  0.9148837230263893  \\
            56.5100997809686  0.9147350217808248  \\
            56.65612071063519  0.914586184575364  \\
            56.80214164030178  0.9144372179921771  \\
            56.94816256996836  0.9142881259866694  \\
            57.094183499634944  0.9141389098874806  \\
            57.240204429301535  0.9139895683964857  \\
            57.38622535896812  0.913840097588795  \\
            57.5322462886347  0.913690444619392  \\
            57.678267218301286  0.9135403338001867  \\
            57.82428814796788  0.9133897591800046  \\
            57.97030907763446  0.9132387627909689  \\
            58.116330007301045  0.9130873839221336  \\
            58.262350936967636  0.9129356591194848  \\
            58.40837186663422  0.9127836221859398  \\
            58.5543927963008  0.9126313041813474  \\
            58.70041372596739  0.9124787334224879  \\
            58.84643465563398  0.9123259354830731  \\
            58.99245558530056  0.9121729331937463  \\
            59.138476514967145  0.9120197466420823  \\
            59.28449744463373  0.9118663931725872  \\
            59.43051837430032  0.9117128873866988  \\
            59.576539303966904  0.9115592411427863  \\
            59.72256023363349  0.9114054635561504  \\
            59.86858116330007  0.911251560999023  \\
            60.01460209296666  0.9110975371005681  \\
            60.160623022633246  0.9109433927468804  \\
            60.30664395229983  0.9107891260809869  \\
            60.45266488196641  0.9106347325028454  \\
            60.598685811633004  0.9104801039370065  \\
            60.74470674129959  0.9103249788211248  \\
            60.89072767096617  0.9101693871425957  \\
            61.036748600632755  0.910013372233143  \\
            61.182769530299346  0.9098569745622186  \\
            61.32879045996593  0.9097002317370019  \\
            61.474811389632514  0.9095431785024005  \\
            61.6208323192991  0.9093858467410495  \\
            61.76685324896569  0.9092282654733119  \\
            61.91287417863227  0.9090704608572787  \\
            62.058895108298856  0.9089124561887683  \\
            62.20491603796544  0.9087542719013272  \\
            62.35093696763203  0.9085959255662297  \\
            62.496957897298614  0.9084374318924777  \\
            62.6429788269652  0.9082788027268012  \\
            62.78899975663178  0.9081200470536578  \\
            62.93502068629837  0.9079611709952328  \\
            63.081041615964956  0.9078021778114396  \\
            63.22706254563154  0.9076430678999193  \\
            63.373083475298124  0.9074838387960407  \\
            63.519104404964715  0.9073244851729003  \\
            63.6651253346313  0.9071648196314702  \\
            63.81114626429788  0.9070046375946986  \\
            63.957167193964466  0.9068439867455901  \\
            64.10318812363106  0.906682911708106  \\
            64.24920905329763  0.9065214541219615  \\
            64.39522998296422  0.9063596526426246  \\
            64.54125091263082  0.9061975429413168  \\
            64.68727184229739  0.9060351577050125  \\
            64.83329277196398  0.9058725266364396  \\
            64.97931370163057  0.9057096764540795  \\
            65.12533463129715  0.9055466308921664  \\
            65.27135556096374  0.9053834107006881  \\
            65.41737649063032  0.9052200336453853  \\
            65.56339742029691  0.9050565145077526  \\
            65.7094183499635  0.9048928650850372  \\
            65.85543927963008  0.9047290941902398  \\
            66.00146020929667  0.9045652076521146  \\
            66.14748113896326  0.9044012083151688  \\
            66.29350206862983  0.9042370960396627  \\
            66.43952299829643  0.9040728677016103  \\
            66.585543927963  0.9039085129278651  \\
            66.73156485762959  0.9037437513915547  \\
            66.87758578729618  0.9035784703260862  \\
            67.02360671696276  0.9034127187454101  \\
            67.16962764662935  0.9032465425545175  \\
            67.31564857629594  0.9030799845494406  \\
            67.46166950596252  0.9029130844172516  \\
            67.60769043562911  0.9027458787360638  \\
            67.75371136529569  0.9025784009750308  \\
            67.89973229496228  0.9024106814943472  \\
            68.04575322462887  0.9022427475452482  \\
            68.19177415429544  0.9020746232700091  \\
            68.33779508396204  0.9019063297019464  \\
            68.48381601362863  0.9017378847654173  \\
            68.6298369432952  0.9015693032758191  \\
            68.7758578729618  0.9014005969395902  \\
            68.92187880262837  0.9012317743542095  \\
            69.06789973229496  0.9010628410081968  \\
            69.21392066196155  0.9008937992811118  \\
            69.35994159162813  0.9007246484435556  \\
            69.50596252129472  0.9005553846571696  \\
            69.65198345096131  0.9003859693185842  \\
            69.79800438062789  0.9002160697996883  \\
            69.94402531029448  0.900045648269439  \\
            70.09004623996105  0.8998747551265956  \\
            70.23606716962765  0.8997034375340895  \\
            70.38208809929424  0.8995317394190246  \\
            70.52810902896081  0.8993597014726774  \\
            70.6741299586274  0.899187361150496  \\
            70.820150888294  0.8990147526721018  \\
            70.96617181796057  0.898841907021288  \\
            71.11219274762716  0.8986688519460202  \\
            71.25821367729374  0.8984956119584367  \\
            71.40423460696033  0.8983222083348479  \\
            71.55025553662692  0.8981486591157366  \\
            71.6962764662935  0.897974979105758  \\
            71.84229739596009  0.8978011798737399  \\
            71.98831832562668  0.8976272697526819  \\
            72.13433925529326  0.8974532538397567  \\
            72.28036018495985  0.8972791339963088  \\
            72.42638111462642  0.8971049088478551  \\
            72.57240204429301  0.8969305737840855  \\
            72.7184229739596  0.8967560364486125  \\
            72.86444390362618  0.8965809574268719  \\
            73.01046483329277  0.8964053545558114  \\
            73.15648576295936  0.8962292795978387  \\
            73.30250669262594  0.8960527809502795  \\
            73.44852762229253  0.8958759036453768  \\
            73.59454855195911  0.895698689350291  \\
            73.7405694816257  0.8955211763671004  \\
            73.88659041129229  0.895343399632801  \\
            74.03261134095887  0.8951653907193056  \\
            74.17863227062546  0.8949871778334454  \\
            74.32465320029205  0.8948087858169689  \\
            74.47067412995862  0.894630236146542  \\
            74.61669505962521  0.8944515469337483  \\
            74.76271598929179  0.8942727329250891  \\
            74.90873691895838  0.8940938055019829  \\
            75.05475784862497  0.8939147726807664  \\
            75.20077877829155  0.893735639112693  \\
            75.34679970795814  0.8935564060839345  \\
            75.49282063762473  0.8933770715155799  \\
            75.63884156729131  0.8931976299636356  \\
            75.7848624969579  0.8930179073746235  \\
            75.93088342662448  0.8928376080834202  \\
            76.07690435629107  0.8926567837870577  \\
            76.22292528595766  0.8924754875831168  \\
            76.36894621562423  0.892293769072679  \\
            76.51496714529083  0.8921116743603262  \\
            76.66098807495742  0.8919292460541418  \\
            76.80700900462399  0.8917465232657094  \\
            76.95302993429058  0.8915635416101138  \\
            77.09905086395716  0.8913803332059406  \\
            77.24507179362375  0.8911969266752762  \\
            77.39109272329034  0.8910133471437076  \\
            77.53711365295692  0.8908296162403232  \\
            77.68313458262351  0.8906457520977117  \\
            77.8291555122901  0.890461769351963  \\
            77.97517644195668  0.8902776791426674  \\
            78.12119737162327  0.8900934891129165  \\
            78.26721830128986  0.8899092034093026  \\
            78.41323923095644  0.8897248226819188  \\
            78.55926016062303  0.8895403440843587  \\
            78.7052810902896  0.8893557612737174  \\
            78.8513020199562  0.8891707882368597  \\
            78.99732294962278  0.888985228603229  \\
            79.14334387928936  0.8887991435258367  \\
            79.28936480895595  0.8886125874038694  \\
            79.43538573862254  0.8884256110064641  \\
            79.58140666828912  0.888238261472707  \\
            79.72742759795571  0.8880505823116336  \\
            79.87344852762229  0.8878626134022299  \\
            80.01946945728888  0.88767439099343  \\
            80.16549038695547  0.8874859477041188  \\
            80.31151131662205  0.8872973125231303  \\
            80.45753224628864  0.8871085108092476  \\
            80.60355317595523  0.8869195642912041  \\
            80.7495741056218  0.8867304910676823  \\
            80.8955950352884  0.8865413056073146  \\
            81.04161596495497  0.8863520187486824  \\
            81.18763689462156  0.8861626377003172  \\
            81.33365782428815  0.8859731660406998  \\
            81.47967875395473  0.8857836037182605  \\
            81.62569968362132  0.8855939470513792  \\
            81.77172061328791  0.8854041729610319  \\
            81.91774154295449  0.8852138983011034  \\
            82.06376247262108  0.8850230390793469  \\
            82.20978340228766  0.8848316547237585  \\
            82.35580433195425  0.884639800896585  \\
            82.50182526162084  0.8844475294943248  \\
            82.64784619128741  0.8842548886477274  \\
            82.793867120954  0.8840619227217932  \\
            82.9398880506206  0.8838686723157735  \\
            83.08590898028717  0.8836751742631714  \\
            83.23192990995376  0.8834814616317406  \\
            83.37795083962034  0.883287563723486  \\
            83.52397176928693  0.8830935060746637  \\
            83.66999269895352  0.8828993104557809  \\
            83.8160136286201  0.8827049948715957  \\
            83.96203455828669  0.8825105735611176  \\
            84.10805548795328  0.8823160569976073  \\
            84.25407641761986  0.8821214518885763  \\
            84.40009734728645  0.8819267611757873  \\
            84.54611827695302  0.8817319840352542  \\
            84.69213920661961  0.881537115877242  \\
            84.8381601362862  0.8813420843205114  \\
            84.98418106595278  0.8811464720493892  \\
            85.13020199561937  0.8809502749453372  \\
            85.27622292528596  0.880753553793981  \\
            85.42224385495254  0.8805563654772911  \\
            85.56826478461913  0.8803587629735833  \\
            85.71428571428571  0.8801607953575186  \\
            85.8603066439523  0.8799625078001023  \\
            86.00632757361889  0.8797639415686859  \\
            86.15234850328547  0.8795651340269646  \\
            86.29836943295206  0.87936611863498  \\
            86.44439036261865  0.8791669249491181  \\
            86.59041129228522  0.8789675786221097  \\
            86.73643222195182  0.8787681014030312  \\
            86.88245315161839  0.8785685111373038  \\
            87.02847408128498  0.8783688217666938  \\
            87.17449501095157  0.8781690433293124  \\
            87.32051594061815  0.8779691819596164  \\
            87.46653687028474  0.8777692398884067  \\
            87.61255779995133  0.8775692154428303  \\
            87.75857872961791  0.8773691030463786  \\
            87.9045996592845  0.877168749247791  \\
            88.05062058895108  0.8769677613025421  \\
            88.19664151861767  0.8767661891021878  \\
            88.34266244828426  0.8765640947446334  \\
            88.48868337795084  0.8763615362838615  \\
            88.63470430761743  0.876158567729932  \\
            88.78072523728402  0.8759552390489826  \\
            88.9267461669506  0.8757515961632283  \\
            89.07276709661718  0.8755476809509611  \\
            89.21878802628376  0.8753435312465515  \\
            89.36480895595035  0.8751391808404464  \\
            89.51082988561694  0.8749346594791705  \\
            89.65685081528352  0.8747299928653263  \\
            89.80287174495011  0.874525202657593  \\
            89.9488926746167  0.8743203064707282  \\
            90.09491360428328  0.8741153178755663  \\
            90.24093453394987  0.8739102463990192  \\
            90.38695546361645  0.8737050975240763  \\
            90.53297639328304  0.8734998726898047  \\
            90.67899732294963  0.8732945692913484  \\
            90.8250182526162  0.8730891806799296  \\
            90.9710391822828  0.8728834384304197  \\
            91.11706011194939  0.8726770379744094  \\
            91.26308104161596  0.8724700547148297  \\
            91.40910197128255  0.8722625520132772  \\
            91.55512290094913  0.8720545890445246  \\
            91.70114383061572  0.8718462207965191  \\
            91.84716476028231  0.8716374980703843  \\
            91.99318568994889  0.8714284674804192  \\
            92.13920661961548  0.8712191714540979  \\
            92.28522754928207  0.8710096482320702  \\
            92.43124847894865  0.8707999318681617  \\
            92.57726940861524  0.8705900522293734  \\
            92.72329033828181  0.8703800349958813  \\
            92.8693112679484  0.8701699016610377  \\
            93.015332197615  0.8699596695313698  \\
            93.16135312728157  0.8697493517265807  \\
            93.30737405694816  0.869538957179549  \\
            93.45339498661475  0.8693284906363284  \\
            93.59941591628133  0.8691179526561487  \\
            93.74543684594792  0.8689073396114146  \\
            93.8914577756145  0.868696643687707  \\
            94.03747870528109  0.868485445684983  \\
            94.18349963494768  0.8682735972985942  \\
            94.32952056461426  0.8680611684605707  \\
            94.47554149428085  0.8678482237436692  \\
            94.62156242394744  0.8676348233879959  \\
            94.76758335361401  0.8674210233010056  \\
            94.9136042832806  0.8672068750575029  \\
            95.05962521294718  0.8669924258996421  \\
            95.20564614261377  0.8667777187369256  \\
            95.35166707228036  0.8665627921462065  \\
            95.49768800194694  0.8663476803716859  \\
            95.64370893161353  0.866132413324915  \\
            95.78972986128012  0.865917016584794  \\
            95.9357507909467  0.8657015113975726  \\
            96.08177172061329  0.8654859146768495  \\
            96.22779265027987  0.8652702390035728  \\
            96.37381357994646  0.8650544926260398  \\
            96.51983450961305  0.8648386794598975  \\
            96.66585543927962  0.8646227990881415  \\
            96.81187636894622  0.8644068467611175  \\
            96.9578972986128  0.8641907743863096  \\
            97.10391822827938  0.863974091649584  \\
            97.24993915794597  0.8637567615186065  \\
            97.39596008761256  0.8635388542050718  \\
            97.54198101727914  0.8633204354387523  \\
            97.68800194694573  0.8631015664674971  \\
            97.83402287661231  0.8628823040572328  \\
            97.9800438062789  0.8626627004919626  \\
            98.12606473594549  0.8624428035737675  \\
            98.27208566561207  0.862222656622805  \\
            98.41810659527866  0.8620022984773098  \\
            98.56412752494525  0.8617817634935944  \\
            98.71014845461183  0.8615610815460477  \\
            98.85616938427842  0.8613402780271359  \\
            99.002190313945  0.8611193738474024  \\
            99.14821124361158  0.8608983854354678  \\
            99.29423217327817  0.8606773247380297  \\
            99.44025310294475  0.860456199219863  \\
            99.58627403261134  0.8602350118638195  \\
            99.73229496227793  0.8600137611708281  \\
            99.87831589194451  0.8597924411598952  \\
            100.0243368216111  0.8595709271038763  \\
            100.17035775127768  0.8593487277127491  \\
            100.31637868094427  0.8591258838771713  \\
            100.46239961061086  0.8589024670627564  \\
            100.60842054027744  0.8586785440999145  \\
            100.75444146994403  0.8584541771838531  \\
            100.90046239961062  0.8582294238745761  \\
            101.0464833292772  0.8580043370968851  \\
            101.19250425894379  0.8577789651403777  \\
            101.33852518861036  0.8575533516594493  \\
            101.48454611827695  0.857327535673292  \\
            101.63056704794354  0.8571015515658947  \\
            101.77658797761012  0.8568754290860436  \\
            101.92260890727671  0.8566491933473214  \\
            102.0686298369433  0.8564228648281081  \\
            102.21465076660988  0.8561964593715808  \\
            102.36067169627647  0.8559699881857131  \\
            102.50669262594305  0.8557434578432759  \\
            102.65271355560964  0.8555168702818371  \\
            102.79873448527623  0.8552902228037612  \\
            102.9447554149428  0.8550635080762101  \\
            103.0907763446094  0.8548364877240908  \\
            103.23679727427599  0.854608740811364  \\
            103.38281820394256  0.8543803534058281  \\
            103.52883913360915  0.8541513981732138  \\
            103.67486006327573  0.8539219429861475  \\
            103.82088099294232  0.8536920509241506  \\
            103.96690192260891  0.8534617802736394  \\
            104.11292285227549  0.853231184527925  \\
            104.25894378194208  0.8530003123872149  \\
            104.40496471160867  0.8527692077586102  \\
            104.55098564127525  0.8525379097561083  \\
            104.69700657094184  0.8523064527006011  \\
            104.84302750060841  0.8520748661198759  \\
            104.989048430275  0.8518431747486152  \\
            105.1350693599416  0.8516113985283963  \\
            105.28109028960817  0.8513795526076919  \\
            105.42711121927476  0.85114764734187  \\
            105.57313214894135  0.8509156882931934  \\
            105.71915307860793  0.8506836762308202  \\
            105.86517400827452  0.8504516071308035  \\
            106.0111949379411  0.8502194721760918  \\
            106.15721586760769  0.8499868810203527  \\
            106.30323679727428  0.8497535580117936  \\
            106.44925772694086  0.8495195994797735  \\
            106.59527865660745  0.8492850792369419  \\
            106.74129958627404  0.8490500661393515  \\
            106.88732051594062  0.8488146240864592  \\
            107.0333414456072  0.8485788120211251  \\
            107.17936237527378  0.8483426839296124  \\
            107.32538330494037  0.848106288841588  \\
            107.47140423460696  0.8478696708301224  \\
            107.61742516427354  0.8476328690116898  \\
            107.76344609394013  0.847395917546167  \\
            107.90946702360672  0.8471588456368353  \\
            108.0554879532733  0.846921677530379  \\
            108.20150888293989  0.8466844325168855  \\
            108.34752981260647  0.8464471249298464  \\
            108.49355074227306  0.8462097641461563  \\
            108.63957167193965  0.8459723545861135  \\
            108.78559260160623  0.8457348957134196  \\
            108.93161353127282  0.8454973820351799  \\
            109.07763446093941  0.8452597929038986  \\
            109.22365539060598  0.8450215774478106  \\
            109.36967632027257  0.844782652427392  \\
            109.51569724993915  0.8445430978756258  \\
            109.66171817960574  0.8443029886989141  \\
            109.80773910927233  0.8440623946770792  \\
            109.95376003893891  0.8438213804633632  \\
            110.0997809686055  0.8435800055844277  \\
            110.24580189827209  0.8433383244403541  \\
            110.39182282793867  0.8430963863046436  \\
            110.53784375760526  0.8428542353242168  \\
            110.68386468727184  0.8426119105194149  \\
            110.82988561693843  0.8423694457839978  \\
            110.97590654660502  0.8421268698851458  \\
            111.1219274762716  0.841884206463459  \\
            111.26794840593818  0.8416414740329565  \\
            111.41396933560478  0.841398685981078  \\
            111.55999026527135  0.8411558505686827  \\
            111.70601119493794  0.8409129709300491  \\
            111.85203212460452  0.840670045072876  \\
            111.99805305427111  0.8404270658782816  \\
            112.1440739839377  0.8401839450175433  \\
            112.29009491360428  0.8399400987018976  \\
            112.43611584327087  0.8396955486303883  \\
            112.58213677293746  0.839450376054662  \\
            112.72815770260404  0.8392046569222033  \\
            112.87417863227063  0.8389584618763358  \\
            113.0201995619372  0.8387118562562225  \\
            113.1662204916038  0.8384649000968639  \\
            113.31224142127039  0.8382176481291006  \\
            113.45826235093696  0.837970149779611  \\
            113.60428328060355  0.837722449170913  \\
            113.75030421027014  0.8374745851213627  \\
            113.89632513993672  0.8372265911451553  \\
            114.04234606960331  0.8369784954523245  \\
            114.18836699926989  0.836730320948743  \\
            114.33438792893648  0.8364820852361223  \\
            114.48040885860307  0.8362338006120126  \\
            114.62642978826965  0.8359854740698026  \\
            114.77245071793624  0.8357371072987204  \\
            114.91847164760283  0.8354886966838322  \\
            115.0644925772694  0.8352402333060434  \\
            115.210513506936  0.8349915219217708  \\
            115.35653443660257  0.8347420238705279  \\
            115.50255536626916  0.8344918289475329  \\
            115.64857629593575  0.8342410195809441  \\
            115.79459722560233  0.8339896727083853  \\
            115.94061815526892  0.8337378597769483  \\
            116.08663908493551  0.8334856467431908  \\
            116.23266001460209  0.8332330940731382  \\
            116.37868094426868  0.832980256742282  \\
            116.52470187393527  0.8327271842355811  \\
            116.67072280360185  0.8324739205474609  \\
            116.81674373326844  0.832220504181814  \\
            116.96276466293502  0.8319669681519996  \\
            117.1087855926016  0.8317133399808434  \\
            117.2548065222682  0.8314596417006387  \\
            117.40082745193477  0.8312058898531453  \\
            117.54684838160136  0.8309520954895895  \\
            117.69286931126796  0.8306982641706651  \\
            117.83889024093453  0.8304443959665324  \\
            117.98491117060112  0.8301904854568184  \\
            118.1309321002677  0.8299365217306172  \\
            118.27695302993429  0.8296821629778316  \\
            118.42297395960088  0.8294269958353491  \\
            118.56899488926746  0.8291711397897059  \\
            118.71501581893405  0.8289146784061843  \\
            118.86103674860064  0.8286576895629093  \\
            119.00705767826722  0.8284002454508491  \\
            119.15307860793381  0.8281424125738137  \\
            119.29909953760038  0.8278842517484568  \\
            119.44512046726697  0.8276258181042744  \\
            119.59114139693357  0.8273671610836051  \\
            119.73716232660014  0.8271083244416304  \\
            119.88318325626673  0.8268493462463746  \\
            120.02920418593332  0.8265902588787046  \\
            120.1752251155999  0.8263310890323299  \\
            120.32124604526649  0.8260718577138031  \\
            120.46726697493307  0.825812580242519  \\
            120.61328790459966  0.8255532662507157  \\
            120.75930883426625  0.8252939196834735  \\
            120.90532976393283  0.8250345387987159  \\
            121.05135069359942  0.8247751161672088  \\
            121.19737162326601  0.8245156386725608  \\
            121.34339255293258  0.8242555785180326  \\
            121.48941348259918  0.8239947288369187  \\
            121.63543441226575  0.8237331992967554  \\
            121.78145534193234  0.8234710745648803  \\
            121.92747627159893  0.8232084334130939  \\
            122.07349720126551  0.8229453487176585  \\
            122.2195181309321  0.8226818874592992  \\
            122.36553906059869  0.8224181107232033  \\
            122.51155999026527  0.8221540736990203  \\
            122.65758091993186  0.8218898256808627  \\
            122.80360184959844  0.8216254100673046  \\
            122.94962277926503  0.821360864361383  \\
            123.09564370893162  0.8210962201705971  \\
            123.2416646385982  0.8208315032069088  \\
            123.38768556826479  0.8205667332867419  \\
            123.53370649793138  0.8203019243309826  \\
            123.67972742759795  0.82003708436498  \\
            123.82574835726454  0.8197722155185452  \\
            123.97176928693112  0.8195073140259516  \\
            124.11779021659771  0.819242370225935  \\
            124.2638111462643  0.8189773365268189  \\
            124.40983207593088  0.8187115567054523  \\
            124.55585300559747  0.8184450152941853  \\
            124.70187393526406  0.8181778041471293  \\
            124.84789486493064  0.8179100090011447  \\
            124.99391579459723  0.8176417094758416  \\
            125.1399367242638  0.8173729790735793  \\
            125.2859576539304  0.8171038851794665  \\
            125.43197858359699  0.8168344890613616  \\
            125.57799951326356  0.8165648458698719  \\
            125.72402044293015  0.8162950046383546  \\
            125.87004137259675  0.8160250082829162  \\
            126.01606230226332  0.8157548936024125  \\
            126.16208323192991  0.8154846912784488  \\
            126.30810416159649  0.8152144258753797  \\
            126.45412509126308  0.8149441158403095  \\
            126.60014602092967  0.8146737735030914  \\
            126.74616695059625  0.8144034050763287  \\
            126.89218788026284  0.8141330106553735  \\
            127.03820880992943  0.8138625842183277  \\
            127.184229739596  0.8135921136260424  \\
            127.3302506692626  0.8133214575343967  \\
            127.47627159892917  0.8130499714715554  \\
            127.62229252859576  0.8127777337390181  \\
            127.76831345826236  0.8125048374689845  \\
            127.91433438792893  0.8122313694396194  \\
            128.0603553175955  0.8119574100750507  \\
            128.2063762472621  0.811683033445371  \\
            128.3523971769287  0.8114083072666369  \\
            128.49841810659527  0.8111332929008689  \\
            128.64443903626187  0.8108580453560518  \\
            128.79045996592845  0.8105826132861345  \\
            128.93648089559503  0.8103070389910296  \\
            129.08250182526163  0.8100313584166147  \\
            129.2285227549282  0.8097556011547304  \\
            129.37454368459478  0.8094797904431824  \\
            129.5205646142614  0.8092039431657396  \\
            129.66658554392797  0.8089280698521358  \\
            129.81260647359454  0.8086521746780685  \\
            129.95862740326115  0.8083762554651991  \\
            130.10464833292772  0.8081003036811536  \\
            130.2506692625943  0.8078243044395217  \\
            130.39669019226088  0.8075479832298693  \\
            130.54271112192748  0.8072707902783033  \\
            130.68873205159406  0.8069928566552842  \\
            130.83475298126064  0.8067142767632325  \\
            130.98077391092724  0.8064351383969466  \\
            131.12679484059382  0.8061555227436025  \\
            131.2728157702604  0.805875504382753  \\
            131.418836699927  0.805595151286329  \\
            131.56485762959358  0.8053145248186384  \\
            131.71087855926015  0.8050336797363669  \\
            131.85689948892676  0.8047526641885772  \\
            132.00292041859333  0.8044715197167096  \\
            132.1489413482599  0.804190281254582  \\
            132.29496227792652  0.8039089771283896  \\
            132.4409832075931  0.8036276290567048  \\
            132.58700413725967  0.8033462521504778  \\
            132.73302506692625  0.8030648549130361  \\
            132.87904599659285  0.8027834392400844  \\
            133.02506692625943  0.8025020004197053  \\
            133.171087855926  0.8022205271323584  \\
            133.3171087855926  0.8019390014508808  \\
            133.46312971525919  0.8016569777591667  \\
            133.60915064492576  0.8013740826805854  \\
            133.75517157459237  0.8010904590045901  \\
            133.90119250425894  0.8008062024001981  \\
            134.04721343392552  0.8005214016566399  \\
            134.19323436359213  0.8002361386833602  \\
            134.3392552932587  0.7999504885100178  \\
            134.48527622292528  0.7996645192864853  \\
            134.63129715259188  0.7993782922828486  \\
            134.77731808225846  0.7990918618894085  \\
            134.92333901192504  0.7988052756166789  \\
            135.0693599415916  0.798518574095388  \\
            135.21538087125822  0.7982317910764773  \\
            135.3614018009248  0.7979449534311032  \\
            135.50742273059137  0.7976580811506349  \\
            135.65344366025798  0.7973711873466561  \\
            135.79946458992455  0.7970842782509645  \\
            135.94548551959113  0.7967973532155711  \\
            136.09150644925774  0.7965104047127014  \\
            136.2375273789243  0.7962234183347942  \\
            136.3835483085909  0.7959363727945028  \\
            136.5295692382575  0.7956486156920767  \\
            136.67559016792407  0.7953600290726959  \\
            136.82161109759065  0.7950707270035867  \\
            136.96763202725725  0.7947808064198928  \\
            137.11365295692383  0.7944903570845586  \\
            137.2596738865904  0.7941994615883293  \\
            137.405694816257  0.7939081953497513  \\
            137.5517157459236  0.7936166266151717  \\
            137.69773667559016  0.7933248164587386  \\
            137.84375760525674  0.7930328187824012  \\
            137.98977853492335  0.792740680315909  \\
            138.13579946458992  0.7924484406168135  \\
            138.2818203942565  0.7921561320704662  \\
            138.4278413239231  0.79186377989002  \\
            138.57386225358968  0.7915714021164285  \\
            138.71988318325626  0.7912790096184465  \\
            138.86590411292286  0.7909866060926294  \\
            139.01192504258944  0.7906941880633338  \\
            139.15794597225602  0.7904017448827171  \\
            139.30396690192262  0.7901092587307377  \\
            139.4499878315892  0.7898166451586291  \\
            139.59600876125577  0.7895231907293557  \\
            139.74202969092238  0.7892289293712531  \\
            139.88805062058896  0.7889339667772842  \\
            140.03407155025553  0.7886384011536286  \\
            140.1800924799221  0.7883423232196827  \\
            140.32611340958871  0.7880458162080599  \\
            140.4721343392553  0.7877489558645908  \\
            140.61815526892187  0.7874518104483227  \\
            140.76417619858847  0.7871544407315199  \\
            140.91019712825505  0.7868568999996636  \\
            141.05621805792163  0.7865592340514518  \\
            141.20223898758823  0.7862614811987999  \\
            141.3482599172548  0.7859636722668398  \\
            141.49428084692138  0.7856658305939205  \\
            141.640301776588  0.7853679720316078  \\
            141.78632270625457  0.7850701049446848  \\
            141.93234363592114  0.784772230211151  \\
            142.07836456558775  0.7844743412222233  \\
            142.22438549525432  0.7841764238823352  \\
            142.3704064249209  0.7838784566091376  \\
            142.51642735458748  0.7835802443899768  \\
            142.66244828425408  0.7832811250889842  \\
            142.80846921392066  0.7829812125238607  \\
            142.95449014358724  0.7826806140020752  \\
            143.10051107325384  0.7823794290061473  \\
            143.24653200292042  0.7820777491936461  \\
            143.392552932587  0.7817756583971913  \\
            143.5385738622536  0.781473232624452  \\
            143.68459479192018  0.7811705400581478  \\
            143.83061572158675  0.7808676410560482  \\
            143.97663665125336  0.7805645881509724  \\
            144.12265758091993  0.7802614260507903  \\
            144.2686785105865  0.7799581916384213  \\
            144.41469944025312  0.779654913971835  \\
            144.5607203699197  0.779351614284051  \\
            144.70674129958627  0.7790483059831392  \\
            144.85276222925285  0.7787449946522191  \\
            144.99878315891945  0.7784416780494604  \\
            145.14480408858603  0.7781383461080831  \\
            145.2908250182526  0.7778349809363568  \\
            145.4368459479192  0.7775315568176014  \\
            145.5828668775858  0.7772277335210072  \\
            145.72888780725236  0.7769229789197083  \\
            145.87490873691897  0.7766174457637759  \\
            146.02092966658554  0.7763112430043799  \\
            146.16695059625212  0.7760044714047238  \\
            146.31297152591873  0.7756972235400451  \\
            146.4589924555853  0.7753895837976158  \\
            146.60501338525188  0.7750816283767418  \\
            146.75103431491848  0.7747734252887629  \\
            146.89705524458506  0.7744650343570535  \\
            147.04307617425164  0.7741565072170216  \\
            147.18909710391821  0.7738478873161095  \\
            147.33511803358482  0.7735392099137935  \\
            147.4811389632514  0.7732305020815843  \\
            147.62715989291797  0.7729217827030264  \\
            147.77318082258458  0.7726130624736983  \\
            147.91920175225115  0.772304343901213  \\
            148.06522268191773  0.7719956213052173  \\
            148.21124361158434  0.7716868808173921  \\
            148.3572645412509  0.7713781003814526  \\
            148.5032854709175  0.7710692497531478  \\
            148.6493064005841  0.7707598123447943  \\
            148.79532733025067  0.7704494595582735  \\
            148.94134825991725  0.7701383439737194  \\
            149.08736918958385  0.769826576216886  \\
            149.23339011925043  0.7695142583362924  \\
            149.379411048917  0.7692014838032214  \\
            149.52543197858358  0.7688883375117201  \\
            149.6714529082502  0.7685748957786008  \\
            149.81747383791676  0.768261226343439  \\
            149.96349476758334  0.7679473883685749  \\
            150.10951569724995  0.7676334324391133  \\
            150.25553662691652  0.767319400562923  \\
            150.4015575565831  0.7670053261706373  \\
            150.5475784862497  0.7666912341156537  \\
            150.69359941591628  0.766377140674134  \\
            150.83962034558286  0.7660630535450044  \\
            150.98564127524946  0.7657489718499552  \\
            151.13166220491604  0.7654348861334415  \\
            151.27768313458262  0.765120778362682  \\
            151.42370406424922  0.7648066219276604  \\
            151.5697249939158  0.7644923761587067  \\
            151.71574592358238  0.764177337680693  \\
            151.86176685324895  0.7638614318969179  \\
            152.00778778291556  0.7635447801266015  \\
            152.15380871258213  0.7632274946957509  \\
            152.2998296422487  0.7629096789371608  \\
            152.44585057191532  0.7625914271904128  \\
            152.5918715015819  0.7622728248018763  \\
            152.73789243124847  0.761953948124708  \\
            152.88391336091507  0.761634864518851  \\
            153.02993429058165  0.7613156323510373  \\
            153.17595522024823  0.7609963009947848  \\
            153.32197614991483  0.7606769108303996  \\
            153.4679970795814  0.7603574932449745  \\
            153.61401800924799  0.7600380706323902  \\
            153.7600389389146  0.759718656393314  \\
            153.90605986858117  0.7593992549352016  \\
            154.05208079824774  0.7590798616722947  \\
            154.19810172791432  0.7587604630256234  \\
            154.34412265758093  0.7584410364230045  \\
            154.4901435872475  0.7581215502990425  \\
            154.63616451691408  0.7578018863298913  \\
            154.78218544658068  0.7574813327452676  \\
            154.92820637624726  0.7571599275828537  \\
            155.07422730591384  0.7568377943238388  \\
            155.22024823558044  0.7565150470131962  \\
            155.36626916524702  0.7561917902596823  \\
            155.5122900949136  0.7558681192358375  \\
            155.6583110245802  0.7555441196779856  \\
            155.80433195424678  0.7552198678862339  \\
            155.95035288391335  0.7548954307244733  \\
            156.09637381357996  0.7545708656203783  \\
            156.24239474324654  0.7542462205654071  \\
            156.3884156729131  0.7539215341148013  \\
            156.53443660257972  0.753596835387586  \\
            156.6804575322463  0.7532721440665703  \\
            156.82647846191287  0.7529474703983464  \\
            156.97249939157945  0.7526228151932902  \\
            157.11852032124605  0.7522981698255614  \\
            157.26454125091263  0.751973516233103  \\
            157.4105621805792  0.7516488269176417  \\
            157.5565831102458  0.7513240649446877  \\
            157.7026040399124  0.7509990043778614  \\
            157.84862496957896  0.7506729971672323  \\
            157.99464589924557  0.7503461548504768  \\
            158.14066682891215  0.7500186031503211  \\
            158.28668775857872  0.7496904578822253  \\
            158.43270868824533  0.7493618249543841  \\
            158.5787296179119  0.7490328003677262  \\
            158.72475054757848  0.748703470215915  \\
            158.87077147724509  0.7483739106853479  \\
            159.01679240691166  0.7480441880551564  \\
            159.16281333657824  0.7477143586972065  \\
            159.30883426624482  0.7473844690760986  \\
            159.45485519591142  0.7470545557491668  \\
            159.600876125578  0.7467246453664803  \\
            159.74689705524457  0.7463947546708419  \\
            159.89291798491118  0.7460648904977889  \\
            160.03893891457776  0.7457350497755929  \\
            160.18495984424433  0.7454052195252596  \\
            160.33098077391094  0.7450753768605293  \\
            160.4770017035775  0.7447454889878764  \\
            160.6230226332441  0.7444155132065092  \\
            160.7690435629107  0.7440851019485691  \\
            160.91506449257727  0.7437537167621369  \\
            161.06108542224385  0.7434215025505202  \\
            161.20710635191045  0.74308858876495  \\
            161.35312728157703  0.7427550944268343  \\
            161.4991482112436  0.7424211281277578  \\
            161.64516914091018  0.7420867880294818  \\
            161.7911900705768  0.7417521618639441  \\
            161.93721100024337  0.7414173269332596  \\
            162.08323192990994  0.741082350109719  \\
            162.22925285957655  0.7407472878357908  \\
            162.37527378924312  0.7404121861241193  \\
            162.5212947189097  0.7400770805575259  \\
            162.6673156485763  0.7397419962890083  \\
            162.81333657824288  0.7394069480417413  \\
            162.95935750790946  0.7390719401090762  \\
            163.10537843757606  0.7387369663545408  \\
            163.25139936724264  0.7384020102118397  \\
            163.39742029690922  0.7380670446848543  \\
            163.54344122657582  0.7377320323476422  \\
            163.6894621562424  0.7373969253444385  \\
            163.83548308590898  0.7370614799651417  \\
            163.98150401557555  0.7367250497528767  \\
            164.12752494524216  0.7363877324630013  \\
            164.27354587490873  0.73604966709076  \\
            164.4195668045753  0.7357109816374391  \\
            164.56558773424192  0.7353717931103656  \\
            164.7116086639085  0.7350322075229078  \\
            164.85762959357507  0.7346923198944751  \\
            165.00365052324167  0.7343522142505182  \\
            165.14967145290825  0.7340119636225292  \\
            165.29569238257483  0.7336716300480407  \\
            165.44171331224143  0.7333312645706271  \\
            165.587734241908  0.7329909072399039  \\
            165.7337551715746  0.7326505871115275  \\
            165.8797761012412  0.7323103222471957  \\
            166.02579703090777  0.7319701197146474  \\
            166.17181796057434  0.7316299755876626  \\
            166.31783889024092  0.7312898749460628  \\
            166.46385981990753  0.7309497918757102  \\
            166.6098807495741  0.7306096894685083  \\
            166.75590167924068  0.7302695198224025  \\
            166.90192260890728  0.7299292240413782  \\
            167.04794353857386  0.7295885022336999  \\
            167.19396446824044  0.7292467298574277  \\
            167.33998539790704  0.7289040223553946  \\
            167.48600632757362  0.7285605282034553  \\
            167.6320272572402  0.7282163843620629  \\
            167.7780481869068  0.7278717162762713  \\
            167.92406911657338  0.7275266378757337  \\
            168.07009004623995  0.7271812515747025  \\
            168.21611097590656  0.7268356482720305  \\
            168.36213190557314  0.72648990735117  \\
            168.5081528352397  0.7261440966801724  \\
            168.6541737649063  0.7257982726116897  \\
            168.8001946945729  0.7254524799829726  \\
            168.94621562423947  0.7251067521158724  \\
            169.09223655390605  0.7247611108168395  \\
            169.23825748357265  0.7244155663769237  \\
            169.38427841323923  0.7240701175717755  \\
            169.5302993429058  0.7237247516616443  \\
            169.6763202725724  0.723379444391379  \\
            169.822341202239  0.7230341599904289  \\
            169.96836213190556  0.7226888511728424  \\
            170.11438306157217  0.7223434591372677  \\
            170.26040399123875  0.7219979135669528  \\
            170.40642492090532  0.7216520533460016  \\
            170.55244585057193  0.721305129841808  \\
            170.6984667802385  0.720957136787322  \\
            170.84448770990508  0.7206082383049388  \\
            170.99050863957166  0.7202585866630001  \\
            171.13652956923826  0.7199083222757933  \\
            171.28255049890484  0.7195575737035519  \\
            171.42857142857142  0.7192064576524555  \\
            171.57459235823802  0.7188550789746295  \\
            171.7206132879046  0.7185035306681459  \\
            171.86663421757117  0.7181518938770222  \\
            172.01265514723778  0.7178002378912218  \\
            172.15867607690436  0.717448620146655  \\
            172.30469700657093  0.7170970862251772  \\
            172.45071793623754  0.7167456698545903  \\
            172.59673886590411  0.716394392908642  \\
            172.7427597955707  0.7160432654070263  \\
            172.8887807252373  0.715692285515383  \\
            173.03480165490387  0.715341439545298  \\
            173.18082258457045  0.7149907019543036  \\
            173.32684351423703  0.7146400353458773  \\
            173.47286444390363  0.7142893904694434  \\
            173.6188853735702  0.7139387062203718  \\
            173.76490630323678  0.7135879096399789  \\
            173.9109272329034  0.7132369159155264  \\
            174.05694816256997  0.7128856623259209  \\
            174.20296909223654  0.7125334059022235  \\
            174.34899002190315  0.7121799217969522  \\
            174.49501095156972  0.7118253902243593  \\
            174.6410318812363  0.7114699793042804  \\
            174.7870528109029  0.7111138450621348  \\
            174.93307374056948  0.7107571314289254  \\
            175.07909467023606  0.7103999702412388  \\
            175.22511559990267  0.7100424812412447  \\
            175.37113652956924  0.7096847720766968  \\
            175.51715745923582  0.7093269383009323  \\
            175.66317838890242  0.7089690633728717  \\
            175.809199318569  0.7086112186570195  \\
            175.95522024823558  0.7082534634234634  \\
            176.10124117790215  0.7078958448478749  \\
            176.24726210756876  0.707538398011509  \\
            176.39328303723534  0.7071811459012041  \\
            176.5393039669019  0.7068240994093823  \\
            176.68532489656852  0.7064672573340495  \\
            176.8313458262351  0.7061106063787947  \\
            176.97736675590167  0.705754121152791  \\
            177.12338768556828  0.7053977641707945  \\
            177.26940861523485  0.7050414858531453  \\
            177.41542954490143  0.704685224525767  \\
            177.56145047456803  0.7043289064201664  \\
            177.7074714042346  0.7039724456734344  \\
            177.8534923339012  0.7036157443282454  \\
            177.9995132635678  0.7032587701700778  \\
            178.14553419323437  0.7029008892286637  \\
            178.29155512290095  0.7025416728585264  \\
            178.43757605256752  0.7021813145057976  \\
            178.58359698223413  0.70181999493748  \\
            178.7296179119007  0.7014578822414483  \\
            178.87563884156728  0.7010951318264482  \\
            179.02165977123389  0.7007318864220969  \\
            179.16768070090046  0.7003682760788834  \\
            179.31370163056704  0.7000044181681678  \\
            179.45972256023364  0.6996404173821817  \\
            179.60574348990022  0.6992763657340284  \\
            179.7517644195668  0.6989123425576823  \\
            179.8977853492334  0.6985484145079895  \\
            180.04380627889998  0.6981846355606676  \\
            180.18982720856656  0.6978210470123052  \\
            180.33584813823316  0.6974576774803629  \\
            180.48186906789974  0.6970945429031725  \\
            180.6278899975663  0.6967316465399374  \\
            180.7739109272329  0.6963689789707321  \\
            180.9199318568995  0.696006518096503  \\
            181.06595278656607  0.6956442291390676  \\
            181.21197371623265  0.6952820646411152  \\
            181.35799464589925  0.6949199644662061  \\
            181.50401557556583  0.6945578557987723  \\
            181.6500365052324  0.6941956531441174  \\
            181.796057434899  0.693833258328416  \\
            181.9420783645656  0.693470560498715  \\
            182.08809929423217  0.6931075594689623  \\
            182.23412022389877  0.6927432454636908  \\
            182.38014115356535  0.6923776325616615  \\
            182.52616208323192  0.6920109174464066  \\
            182.67218301289853  0.6916432836189809  \\
            182.8182039425651  0.6912749013979613  \\
            182.96422487223168  0.690905927919448  \\
            183.11024580189826  0.6905365071370632  \\
            183.25626673156486  0.6901667698219516  \\
            183.40228766123144  0.6897968335627804  \\
            183.54830859089802  0.6894268027657401  \\
            183.69432952056462  0.6890567686545424  \\
            183.8403504502312  0.6886868092704228  \\
            183.98637137989778  0.6883169894721385  \\
            184.13239230956438  0.6879473609359695  \\
            184.27841323923096  0.6875779621557186  \\
            184.42443416889753  0.6872088184427108  \\
            184.57045509856414  0.6868399419257933  \\
            184.71647602823072  0.6864713315513367  \\
            184.8624969578973  0.6861029730832333  \\
            185.0085178875639  0.6857348391028985  \\
            185.15453881723047  0.68536688900927  \\
            185.30055974689705  0.6849990690188079  \\
            185.44658067656363  0.6846313121654952  \\
            185.59260160623023  0.6842635383008369  \\
            185.7386225358968  0.683895654093861  \\
            185.88464346556339  0.6835275530311178  \\
            186.03066439523  0.6831591178503725  \\
            186.17668532489657  0.6827903615904598  \\
            186.32270625456314  0.682420105724383  \\
            186.46872718422975  0.6820485649700495  \\
            186.61474811389633  0.6816759403671778  \\
            186.7607690435629  0.6813024192772988  \\
            186.9067899732295  0.6809281753837552  \\
            187.05281090289608  0.6805533686917015  \\
            187.19883183256266  0.6801781455281039  \\
            187.34485276222927  0.6798026385417407  \\
            187.49087369189584  0.6794269667032019  \\
            187.63689462156242  0.6790512353048898  \\
            187.782915551229  0.6786755359610178  \\
            187.9289364808956  0.6782999466076117  \\
            188.07495741056218  0.6779245315025093  \\
            188.22097834022875  0.6775493412253598  \\
            188.36699926989536  0.6771744126776246  \\
            188.51302019956194  0.6767997690825767  \\
            188.6590411292285  0.6764254199853011  \\
            188.80506205889512  0.6760513612526949  \\
            188.9510829885617  0.6756775750734668  \\
            189.09710391822827  0.6753040299581373  \\
            189.24312484789488  0.6749306807390388  \\
            189.38914577756145  0.6745574685703161  \\
            189.53516670722803  0.6741843209279248  \\
            189.68118763689463  0.6738111516096333  \\
            189.8272085665612  0.6734378607350217  \\
            189.9732294962278  0.6730643347454816  \\
            190.11925042589436  0.6726906337359166  \\
            190.26527135556097  0.6723162264128613  \\
            190.41129228522755  0.6719403357548666  \\
            190.55731321489412  0.6715631802611489  \\
            190.70333414456073  0.671184964335908  \\
            190.8493550742273  0.6708058782883269  \\
            190.99537600389388  0.6704260983325719  \\
            191.1413969335605  0.670045786587792  \\
            191.28741786322706  0.6696650910781201  \\
            191.43343879289364  0.6692841457326718  \\
            191.57945972256024  0.6689030703855459  \\
            191.72548065222682  0.6685219707758249  \\
            191.8715015818934  0.668140938547574  \\
            192.01752251156  0.6677600512498416  \\
            192.16354344122658  0.6673793723366597  \\
            192.30956437089316  0.6669989511670432  \\
            192.45558530055973  0.6666188230049902  \\
            192.60160623022634  0.6662390090194822  \\
            192.74762715989291  0.6658595162844837  \\
            192.8936480895595  0.6654803377789426  \\
            193.0396690192261  0.6651014523867895  \\
            193.18568994889267  0.6647228248969391  \\
            193.33171087855925  0.6643444060032885  \\
            193.47773180822585  0.6639661323047182  \\
            193.62375273789243  0.6635879263050922  \\
            193.769773667559  0.6632096964132573  \\
            193.9157945972256  0.6628313369430439  \\
            194.0618155268922  0.6624527281132653  \\
            194.20783645655877  0.6620740895913071  \\
            194.35385738622537  0.6616943767964978  \\
            194.49987831589195  0.6613132018692317  \\
            194.64589924555852  0.6609307860977003  \\
            194.79192017522513  0.6605473363437356  \\
            194.9379411048917  0.6601630450428125  \\
            195.08396203455828  0.6597780902040462  \\
            195.22998296422486  0.6593926354101941  \\
            195.37600389389146  0.6590068298176545  \\
            195.52202482355804  0.6586208081564675  \\
            195.66804575322462  0.6582346907303152  \\
            195.81406668289122  0.65784858341652  \\
            195.9600876125578  0.657462577666047  \\
            196.10610854222438  0.6570767505035022  \\
            196.25212947189098  0.6566911645271332  \\
            196.39815040155756  0.6563058679088288  \\
            196.54417133122413  0.6559208943941199  \\
            196.69019226089074  0.6555362633021786  \\
            196.83621319055732  0.6551519795258182  \\
            196.9822341202239  0.6547680335314939  \\
            197.1282550498905  0.6543844013593022  \\
            197.27427597955707  0.6540010446229813  \\
            197.42029690922365  0.6536179105099104  \\
            197.56631783889023  0.6532349317811109  \\
            197.71233876855683  0.6528520267712451  \\
            197.8583596982234  0.652469099388617  \\
            198.00438062789  0.6520860391151724  \\
            198.1504015575566  0.651702721006498  \\
            198.29642248722317  0.6513191620584817  \\
            198.44244341688974  0.6509342785149719  \\
            198.58846434655635  0.6505481473412852  \\
            198.73448527622293  0.6501609831464958  \\
            198.8805062058895  0.6497729845150333  \\
            199.0265271355561  0.6493843340066827  \\
            199.17254806522268  0.6489951981565858  \\
            199.31856899488926  0.6486057274752389  \\
            199.46458992455587  0.6482160564484944  \\
            199.61061085422244  0.647826303537561  \\
            199.75663178388902  0.6474365711790019  \\
            199.9026527135556  0.6470469457847371  \\
            200.0486736432222  0.6466574977420415  \\
            200.19469457288878  0.6462682814135464  \\
            200.34071550255535  0.6458793351372383  \\
            200.48673643222196  0.6454906812264593  \\
            200.63275736188854  0.6451023259699076  \\
            200.7787782915551  0.644714259631637  \\
            200.92479922122172  0.6443264564510568  \\
            201.0708201508883  0.6439388746429322  \\
            201.21684108055487  0.643551456397384  \\
            201.36286201022148  0.6431641278798884  \\
            201.50888293988805  0.6427767992312781  \\
            201.65490386955463  0.6423893645677407  \\
            201.80092479922124  0.642001771787087  \\
            201.9469457288878  0.6416139158217654  \\
            202.0929666585544  0.6412246595109182  \\
            202.23898758822097  0.6408342302432133  \\
            202.38500851788757  0.6404428393318298  \\
            202.53102944755415  0.6400506820144573  \\
            202.67705037722072  0.639657937453296  \\
            202.82307130688733  0.6392647687350576  \\
            202.9690922365539  0.6388713228709633  \\
            203.11511316622048  0.6384777307967461  \\
            203.2611340958871  0.6380841073726492  \\
            203.40715502555366  0.6376905513834268  \\
            203.55317595522024  0.6372971455383437  \\
            203.69919688488685  0.6369039564711754  \\
            203.84521781455342  0.6365110347402083  \\
            203.99123874422  0.6361184148282394  \\
            204.1372596738866  0.6357261151425765  \\
            204.28328060355318  0.6353341380150381  \\
            204.42930153321976  0.6349424697019537  \\
            204.57532246288633  0.6345510803841631  \\
            204.72134339255294  0.6341599241670169  \\
            204.86736432221952  0.6337689390803769  \\
            205.0133852518861  0.6333780470786152  \\
            205.1594061815527  0.6329871540406147  \\
            205.30542711121927  0.6325961497697692  \\
            205.45144804088585  0.6322051654621575  \\
            205.59746897055246  0.6318134645905232  \\
            205.74348990021903  0.6314204161455335  \\
            205.8895108298856  0.6310262460753828  \\
            206.0355317595522  0.6306311641504604  \\
            206.1815526892188  0.6302353639633497  \\
            206.32757361888537  0.6298390229288282  \\
            206.47359454855197  0.6294423022838674  \\
            206.61961547821855  0.6290453470876339  \\
            206.76563640788513  0.6286482862214875  \\
            206.9116573375517  0.6282512323889828  \\
            207.0576782672183  0.6278542821158685  \\
            207.20369919688488  0.6274575157500875  \\
            207.34972012655146  0.6270609974617769  \\
            207.49574105621807  0.626664775243268  \\
            207.64176198588464  0.6262688809090867  \\
            207.78778291555122  0.6258733300959526  \\
            207.93380384521782  0.6254781222627798  \\
            208.0798247748844  0.6250832406906766  \\
            208.22584570455098  0.6246886524829456  \\
            208.37186663421758  0.6242943085650834  \\
            208.51788756388416  0.6239001436847811  \\
            208.66390849355074  0.6235060764119239  \\
            208.80992942321734  0.6231120091385911  \\
            208.95595035288392  0.6227178280790566  \\
            209.1019712825505  0.6223234385666595  \\
            209.24799221221707  0.6219279846948474  \\
            209.39401314188368  0.6215314865053956  \\
            209.54003407155025  0.6211341532310937  \\
            209.68605500121683  0.6207361760510206  \\
            209.83207593088343  0.6203377280905444  \\
            209.97809686055  0.6199389644213228  \\
            210.1241177902166  0.6195400220613028  \\
            210.2701387198832  0.6191410199747204  \\
            210.41615964954977  0.6187420590721017  \\
            210.56218057921635  0.6183432222102612  \\
            210.70820150888295  0.6179445741923032  \\
            210.85422243854953  0.6175461617676217  \\
            211.0002433682161  0.6171480136318993  \\
            211.1462642978827  0.6167501404271085  \\
            211.29228522754929  0.6163525347415111  \\
            211.43830615721586  0.6159551711096579  \\
            211.58432708688244  0.6155580060123893  \\
            211.73034801654904  0.6151609778768349  \\
            211.87636894621562  0.6147640070764139  \\
            212.0223898758822  0.6143669959308344  \\
            212.1684108055488  0.6139699352720328  \\
            212.31443173521538  0.6135722670920128  \\
            212.46045266488196  0.6131735509197861  \\
            212.60647359454856  0.6127739986233501  \\
            212.75249452421514  0.6123738035680302  \\
            212.8985154538817  0.6119731406164786  \\
            213.04453638354832  0.6115721661286752  \\
            213.1905573132149  0.6111710179619269  \\
            213.33657824288147  0.6107698154708681  \\
            213.48259917254808  0.6103686595074604  \\
            213.62862010221465  0.6099676324209931  \\
            213.77464103188123  0.6095667980580823  \\
            213.92066196154784  0.6091662017626717  \\
            214.0666828912144  0.6087658703760324  \\
            214.212703820881  0.6083658122367626  \\
            214.35872475054757  0.6079660171807879  \\
            214.50474568021417  0.6075664565413613  \\
            214.65076660988075  0.6071670831490631  \\
            214.79678753954732  0.606767831331801  \\
            214.94280846921393  0.6063686169148097  \\
            215.0888293988805  0.6059693372206517  \\
            215.23485032854708  0.6055702268918995  \\
            215.3808712582137  0.6051701043876337  \\
            215.52689218788026  0.6047688992366365  \\
            215.67291311754684  0.6043668252302157  \\
            215.81893404721345  0.6039640787886587  \\
            215.96495497688002  0.6035608389612322  \\
            216.1109759065466  0.6031572674261824  \\
            216.2569968362132  0.602753508490734  \\
            216.40301776587978  0.6023496890910917  \\
            216.54903869554636  0.6019459187924392  \\
            216.69505962521293  0.6015422897889396  \\
            216.84108055487954  0.601138876903735  \\
            216.98710148454612  0.6007357375889473  \\
            217.1331224142127  0.600332911925677  \\
            217.2791433438793  0.5999304226240043  \\
            217.42516427354587  0.5995282750229887  \\
            217.57118520321245  0.5991264570906689  \\
            217.71720613287906  0.5987249394240627  \\
            217.86322706254563  0.5983236752491674  \\
            218.0092479922122  0.5979226004209595  \\
            218.15526892187881  0.5975216334233946  \\
            218.3012898515454  0.5971206753694082  \\
            218.44731078121197  0.5967195399479538  \\
            218.59333171087857  0.5963176207334506  \\
            218.73935264054515  0.5959149747902384  \\
            218.88537357021173  0.59551178711316  \\
            219.0313944998783  0.5951082219579688  \\
            219.1774154295449  0.5947044228413277  \\
            219.32343635921148  0.5943005125408112  \\
            219.46945728887806  0.593896593094903  \\
            219.61547821854467  0.5934927458029977  \\
            219.76149914821124  0.5930890312254002  \\
            219.90752007787782  0.5926854891833258  \\
            220.05354100754442  0.5922821387588995  \\
            220.199561937211  0.5918789782951576  \\
            220.34558286687758  0.5914759853960461  \\
            220.49160379654418  0.5910731169264212  \\
            220.63762472621076  0.5906703090120501  \\
            220.78364565587734  0.5902674770396099  \\
            220.92966658554394  0.589864552831192  \\
            221.07568751521052  0.5894609524726653  \\
            221.2217084448771  0.5890567142425501  \\
            221.36772937454367  0.5886520154364466  \\
            221.51375030421028  0.5882470126833419  \\
            221.65977123387685  0.5878418419456101  \\
            221.80579216354343  0.5874366185190119  \\
            221.95181309321003  0.587031437032695  \\
            222.0978340228766  0.5866263714491943  \\
            222.2438549525432  0.5862214750644311  \\
            222.3898758822098  0.5858167805077139  \\
            222.53589681187637  0.585412299741738  \\
            222.68191774154295  0.5850080240625858  \\
            222.82793867120955  0.584603924099726  \\
            222.97395960087613  0.5841999498160149  \\
            223.1199805305427  0.5837960305076952  \\
            223.2660014602093  0.5833920748043969  \\
            223.4120223898759  0.5829879582181433  \\
            223.55804331954246  0.5825831045036143  \\
            223.70406424920904  0.5821776788676949  \\
            223.85008517887564  0.5817718532044008  \\
            223.99610610854222  0.5813657786624387  \\
            224.1421270382088  0.5809595856452043  \\
            224.2881479678754  0.5805533838107846  \\
            224.43416889754198  0.5801472620719562  \\
            224.58018982720856  0.5797412885961865  \\
            224.72621075687516  0.5793355108056324  \\
            224.87223168654174  0.5789299553771421  \\
            225.01825261620831  0.5785246282422528  \\
            225.16427354587492  0.5781195145871929  \\
            225.3102944755415  0.5777145788528809  \\
            225.45631540520807  0.577309764734925  \\
            225.60233633487468  0.5769049951836241  \\
            225.74835726454126  0.5765002202417322  \\
            225.89437819420783  0.5760950821627177  \\
            226.0403991238744  0.5756892471024612  \\
            226.186420053541  0.575282902356842  \\
            226.3324409832076  0.5748762144194084  \\
            226.47846191287417  0.5744693289813773  \\
            226.62448284254077  0.5740623709316349  \\
            226.77050377220735  0.5736554443567363  \\
            226.91652470187393  0.5732486325409055  \\
            227.06254563154053  0.5728419979660352  \\
            227.2085665612071  0.5724355823116877  \\
            227.35458749087368  0.5720294064550937  \\
            227.5006084205403  0.571623470471153  \\
            227.64662935020687  0.5712177536324347  \\
            227.79265027987344  0.5708122144091762  \\
            227.93867120954005  0.5704067904692844  \\
            228.08469213920662  0.5700013986783353  \\
            228.2307130688732  0.5695960062939754  \\
            228.37673399853978  0.5691900691864481  \\
            228.52275492820638  0.5687835018375972  \\
            228.66877585787296  0.5683764858628206  \\
            228.81479678753954  0.5679691820640411  \\
            228.96081771720614  0.5675617304297069  \\
            229.10683864687272  0.5671542501347913  \\
            229.2528595765393  0.5667468395407925  \\
            229.3988805062059  0.5663395761957342  \\
            229.54490143587248  0.565932516834165  \\
            229.69092236553905  0.5655256973771592  \\
            229.83694329520566  0.5651191329323155  \\
            229.98296422487223  0.5647128177937585  \\
            230.1289851545388  0.5643067254421374  \\
            230.27500608420542  0.563900808544627  \\
            230.421027013872  0.5634949989549269  \\
            230.56704794353857  0.5630892077132623  \\
            230.71306887320515  0.5626833736193483  \\
            230.85908980287175  0.5622768840273925  \\
            231.00511073253833  0.561869830311603  \\
            231.1511316622049  0.5614623880594242  \\
            231.2971525918715  0.5610547120819783  \\
            231.44317352153809  0.5606469364140663  \\
            231.58919445120466  0.5602391743141665  \\
            231.73521538087127  0.5598315182644356  \\
            231.88123631053784  0.5594240399707083  \\
            232.02725724020442  0.5590167903624974  \\
            232.17327816987103  0.5586097995929937  \\
            232.3192990995376  0.5582030770390662  \\
            232.46532002920418  0.5577966113012617  \\
            232.61134095887078  0.557390370203805  \\
            232.75736188853736  0.5569843007945994  \\
            232.90338281820394  0.556578329345226  \\
            233.04940374787054  0.556172373911743  \\
            233.19542467753712  0.5557662677915507  \\
            233.3414456072037  0.5553594729485073  \\
            233.48746653687027  0.5549521793182869  \\
            233.63348746653688  0.5545445561448377  \\
            233.77950839620345  0.5541367519803826  \\
            233.92552932587003  0.5537288946854183  \\
            234.07155025553664  0.5533210914287164  \\
            234.2175711852032  0.5529134286873225  \\
            234.3635921148698  0.5525059722465567  \\
            234.5096130445364  0.5520987672000133  \\
            234.65563397420297  0.5516918379495609  \\
            234.80165490386955  0.5512851882053427  \\
            234.94767583353615  0.5508788009857758  \\
            235.09369676320273  0.5504726386175521  \\
            235.2397176928693  0.5500666427356377  \\
            235.3857386225359  0.5496607342832724  \\
            235.5317595522025  0.5492548843474633  \\
            235.67778048186906  0.5488486508153122  \\
            235.82380141153564  0.548441799631144  \\
            235.96982234120225  0.5480345139839213  \\
            236.11584327086882  0.5476269565008737  \\
            236.2618642005354  0.547219269247497  \\
            236.407885130202  0.546811573727554  \\
            236.55390605986858  0.5464039708830745  \\
            236.69992698953516  0.5459965410943549  \\
            236.84594791920176  0.5455893441799583  \\
            236.99196884886834  0.5451824193967147  \\
            237.13798977853492  0.5447757854397209  \\
            237.28401070820152  0.5443694404423403  \\
            237.4300316378681  0.5439633619762032  \\
            237.57605256753467  0.5435575070512066  \\
            237.72207349720128  0.5431518121155144  \\
            237.86809442686786  0.5427461930555572  \\
            238.01411535653443  0.5423406216212426  \\
            238.160136286201  0.5419345124255315  \\
            238.30615721586761  0.5415278556623769  \\
            238.4521781455342  0.5411208275031323  \\
            238.59819907520077  0.5407135837302274  \\
            238.74422000486737  0.5403062597371692  \\
            238.89024093453395  0.5398989705285419  \\
            239.03626186420053  0.5394918107200058  \\
            239.18228279386713  0.539084854538299  \\
            239.3283037235337  0.5386781558212361  \\
            239.47432465320028  0.5382717480177086  \\
            239.6203455828669  0.5378656441876848  \\
            239.76636651253347  0.5374598370022103  \\
            239.91238744220004  0.5370542987434075  \\
            240.05840837186665  0.5366489813044752  \\
            240.20442930153322  0.5362438161896899  \\
            240.3504502311998  0.5358387145144046  \\
            240.49647116086638  0.5354336210724947  \\
            240.64249209053298  0.5350272640459984  \\
            240.78851302019956  0.5346213971316686  \\
            240.93453394986614  0.5342169779127579  \\
            241.08055487953274  0.533813976229297  \\
            241.22657580919932  0.5334113741780951  \\
            241.3725967388659  0.5330072298857168  \\
            241.5186176685325  0.5326016578685515  \\
            241.66463859819908  0.5321953975512824  \\
            241.81065952786565  0.5317885634525866  \\
            241.95668045753226  0.5313807155343129  \\
            242.10270138719883  0.5309715983517057  \\
            242.2487223168654  0.5305613272226928  \\
            242.39474324653202  0.530150079260565  \\
            242.5407641761986  0.5297377844142707  \\
            242.68678510586517  0.5293244831607933  \\
            242.83280603553175  0.5289102946342397  \\
            242.97882696519835  0.5284953879760561  \\
            243.12484789486493  0.5280796551907593  \\
            243.2708688245315  0.5276631392303597  \\
            243.4168897541981  0.5272459688093615  \\
            243.5629106838647  0.5268282875210534  \\
            243.70893161353126  0.5264099874106347  \\
            243.85495254319787  0.5259911147767278  \\
            244.00097347286444  0.5255718024523415  \\
            244.14699440253102  0.5251521610983866  \\
            244.29301533219763  0.5247320853354344  \\
            244.4390362618642  0.5243116211600288  \\
            244.58505719153078  0.5238909030413036  \\
            244.73107812119738  0.5234700037874322  \\
            244.87709905086396  0.5230488251247142  \\
            245.02311998053054  0.5226274107244906  \\
            245.16914091019711  0.5222058960656601  \\
            245.31516183986372  0.521784312068863  \\
            245.4611827695303  0.5213625738897733  \\
            245.60720369919687  0.5209407216042926  \\
            245.75322462886348  0.5205188908795897  \\
            245.89924555853005  0.5200970725250652  \\
            246.04526648819663  0.5196751979494808  \\
            246.19128741786324  0.5192533021787564  \\
            246.3373083475298  0.5188315192299162  \\
            246.4833292771964  0.5184098086474238  \\
            246.629350206863  0.5179881153463535  \\
            246.77537113652957  0.5175664685421099  \\
            246.92139206619615  0.5171449979475128  \\
            247.06741299586275  0.5167236472100427  \\
            247.21343392552933  0.5163023656464144  \\
            247.3594548551959  0.5158811770473789  \\
            247.50547578486248  0.5154602035964775  \\
            247.6514967145291  0.5150393925483292  \\
            247.79751764419566  0.5146186842924687  \\
            247.94353857386224  0.5141980984397145  \\
            248.08955950352885  0.5137777461026887  \\
            248.23558043319542  0.5133575978172396  \\
            248.381601362862  0.5129375720879518  \\
            248.5276222925286  0.512517685450733  \\
            248.67364322219518  0.5120980343338722  \\
            248.81966415186176  0.5116786277114685  \\
            248.96568508152836  0.5112593552314546  \\
            249.11170601119494  0.5108402301067746  \\
            249.25772694086152  0.5104213305987089  \\
            249.40374787052812  0.5100027106022444  \\
            249.5497688001947  0.5095842344336629  \\
            249.69578972986127  0.5091659097834241  \\
            249.84181065952785  0.5087477935554043  \\
            249.98783158919446  0.5083299800873645  \\
            250.13385251886103  0.5079123234808208  \\
            250.2798734485276  0.5074948227197316  \\
            250.42589437819422  0.5070775105648841  \\
            250.5719153078608  0.5066605070907737  \\
            250.71793623752737  0.5062436786047271  \\
            250.86395716719397  0.5058270145754886  \\
            251.00997809686055  0.5054105213029643  \\
            251.15599902652713  0.504994288980685  \\
            251.30201995619373  0.5045783204108009  \\
            251.4480408858603  0.5041624979259162  \\
            251.59406181552689  0.5037468346849281  \\
            251.7400827451935  0.5033313885780709  \\
            251.88610367486007  0.502916250122728  \\
            252.03212460452664  0.5025012665492629  \\
            252.17814553419325  0.5020864410701031  \\
            252.32416646385983  0.5016717981052855  \\
            252.4701873935264  0.501257438132691  \\
            252.61620832319298  0.5008433060576738  \\
            252.76222925285958  0.5004293213421467  \\
            252.90825018252616  0.5000154977632206  \\
            253.05427111219274  0.4996018979984485  \\
            253.20029204185934  0.4991886020879974  \\
            253.34631297152592  0.49877545406361645  \\
            253.4923339011925  0.4983624625210338  \\
            253.6383548308591  0.49794965223553944  \\
            253.78437576052568  0.49753711703702236  \\
            253.93039669019225  0.49712482141232756  \\
            254.07641761985886  0.49671266746782106  \\
            254.22243854952544  0.4963006720642809  \\
            254.368459479192  0.49588888818972376  \\
            254.51448040885862  0.4954774143755143  \\
            254.6605013385252  0.4950660928463522  \\
            254.80652226819177  0.49465492954858004  \\
            254.95254319785835  0.4942439373229689  \\
            255.09856412752495  0.4938331919838171  \\
            255.24458505719153  0.4934227287616216  \\
            255.3906059868581  0.4930124025098754  \\
            255.5366269165247  0.49260223210731313  \\
            255.6826478461913  0.4921922513887254  \\
            255.82866877585786  0.4917825544685586  \\
            255.97468970552447  0.4913730793001158  \\
            256.120710635191  0.49096374648514746  \\
            256.26673156485765  0.4905545741047393  \\
            256.4127524945242  0.49014561300954407  \\
            256.5587734241908  0.4897369631698244  \\
            256.7047943538574  0.48932846572531524  \\
            256.85081528352396  0.48892012848340677  \\
            256.99683621319053  0.48851196046511114  \\
            257.14285714285717  0.4881040262452305  \\
            257.28887807252374  0.4876963908915274  \\
            257.4348990021903  0.48728889536097736  \\
            257.5809199318569  0.486881558034324  \\
            257.7269408615235  0.4864744010162222  \\
            257.87296179119005  0.4860674999097172  \\
            258.0189827208567  0.4856608725787782  \\
            258.16500365052326  0.48525438104228297  \\
            258.31102458018984  0.4848480491097243  \\
            258.4570455098564  0.4844419095982576  \\
            258.603066439523  0.4840360469572386  \\
            258.74908736918957  0.48363042331504413  \\
            258.89510829885614  0.48322493961288077  \\
            259.0411292285228  0.48281961907072835  \\
            259.18715015818935  0.48241450329628993  \\
            259.33317108785593  0.4820096838364344  \\
            259.4791920175225  0.48160506185766605  \\
            259.6252129471891  0.48120059086052414  \\
            259.77123387685566  0.48079628789418  \\
            259.9172548065223  0.48039220181648157  \\
            260.06327573618887  0.4799884282386306  \\
            260.20929666585545  0.4795848095892296  \\
            260.355317595522  0.4791813567440289  \\
            260.5013385251886  0.47877807757087043  \\
            260.6473594548552  0.47837502695886586  \\
            260.79338038452175  0.47797228427205624  \\
            260.9394013141884  0.47756968979764375  \\
            261.08542224385496  0.4771672608677761  \\
            261.23144317352154  0.47676501168556656  \\
            261.3774641031881  0.4763630022226265  \\
            261.5234850328547  0.47596129265412845  \\
            261.66950596252127  0.47555972719605016  \\
            261.8155268921879  0.47515832811220593  \\
            261.9615478218545  0.4747571150978631  \\
            262.10756875152106  0.4743561524844227  \\
            262.25358968118763  0.4739554788094438  \\
            262.3996106108542  0.4735549475826026  \\
            262.5456315405208  0.4731545843625443  \\
            262.6916524701874  0.47275441369489546  \\
            262.837673399854  0.47235450373684945  \\
            262.9836943295206  0.4719548691515189  \\
            263.12971525918715  0.471555377614861  \\
            263.2757361888537  0.471156056335205  \\
            263.4217571185203  0.47075693423497195  \\
            263.5677780481869  0.4703580829206389  \\
            263.7137989778535  0.46995949088948685  \\
            263.8598199075201  0.4695610446604935  \\
            264.00584083718667  0.46916277144572327  \\
            264.15186176685324  0.4687647042126444  \\
            264.2978826965198  0.4683669177726702  \\
            264.4439036261864  0.46796937187384485  \\
            264.58992455585303  0.4675719766782096  \\
            264.7359454855196  0.4671747577073687  \\
            264.8819664151862  0.46677775175812214  \\
            265.02798734485276  0.46638103670272124  \\
            265.17400827451934  0.46598454045850907  \\
            265.3200292041859  0.46558820206892754  \\
            265.4660501338525  0.46519204356791316  \\
            265.6120710635191  0.46479610542711786  \\
            265.7580919931857  0.4644004684392708  \\
            265.9041129228523  0.46400502552012024  \\
            266.05013385251885  0.46360974996545584  \\
            266.19615478218543  0.46321465837147785  \\
            266.342175711852  0.46281979473656076  \\
            266.48819664151864  0.4624252426393034  \\
            266.6342175711852  0.4620308567881366  \\
            266.7802385008518  0.46163665026271933  \\
            266.92625943051837  0.46124263214284406  \\
            267.07228036018495  0.460848849811291  \\
            267.2183012898515  0.46045537638179423  \\
            267.36432221951816  0.4600620644868357  \\
            267.51034314918473  0.45966893329747693  \\
            267.6563640788513  0.4592759953041464  \\
            267.8023850085179  0.4588833011360709  \\
            267.94840593818446  0.4584909106141779  \\
            268.09442686785104  0.45809867915175106  \\
            268.2404477975176  0.4577066296925586  \\
            268.38646872718425  0.45731477854122665  \\
            268.5324896568508  0.4569231794395118  \\
            268.6785105865174  0.4565318765439553  \\
            268.824531516184  0.45614073153638673  \\
            268.97055244585056  0.4557497702714646  \\
            269.11657337551713  0.45535901272575763  \\
            269.26259430518377  0.4549685156241864  \\
            269.40861523485034  0.45457830500588164  \\
            269.5546361645169  0.4541882525630134  \\
            269.7006570941835  0.4537983860202422  \\
            269.8466780238501  0.4534087288876674  \\
            269.99269895351665  0.45301934074754596  \\
            270.1387198831832  0.4526302269961924  \\
            270.28474081284986  0.45224127330870423  \\
            270.43076174251644  0.4518525080742541  \\
            270.576782672183  0.4514639582019785  \\
            270.7228036018496  0.4510756860092946  \\
            270.86882453151617  0.4506876736621247  \\
            271.01484546118274  0.45029982499818777  \\
            271.1608663908494  0.44991216771444703  \\
            271.30688732051595  0.4495247319880667  \\
            271.45290825018253  0.44913758275219545  \\
            271.5989291798491  0.44875067630191035  \\
            271.7449501095157  0.448363939002681  \\
            271.89097103918226  0.4479773963629026  \\
            272.0369919688489  0.4475910817005631  \\
            272.18301289851547  0.4472050624500773  \\
            272.32903382818205  0.4468192663516036  \\
            272.4750547578486  0.4464336468265983  \\
            272.6210756875152  0.44604822557329954  \\
            272.7670966171818  0.44566303892654185  \\
            272.91311754684835  0.44527815670941645  \\
            273.059138476515  0.4448934753880519  \\
            273.20515940618156  0.44450898011187456  \\
            273.35118033584814  0.44412468703195157  \\
            273.4972012655147  0.44374063537971714  \\
            273.6432221951813  0.4433568962778485  \\
            273.78924312484787  0.4429733351135418  \\
            273.9352640545145  0.44258997061928707  \\
            274.0812849841811  0.4422068125393508  \\
            274.22730591384766  0.4418239028845661  \\
            274.37332684351423  0.4414413023714092  \\
            274.5193477731808  0.4410588773414967  \\
            274.6653687028474  0.44067665021484403  \\
            274.811389632514  0.4402946339952726  \\
            274.9574105621806  0.43991287335922485  \\
            275.1034314918472  0.4395314166198257  \\
            275.24945242151375  0.43915013397788183  \\
            275.3954733511803  0.4387690508508904  \\
            275.5414942808469  0.4383881833806022  \\
            275.6875152105135  0.4380075787988596  \\
            275.8335361401801  0.43762727094548004  \\
            275.9795570698467  0.4372471370090252  \\
            276.12557799951327  0.4368672045561161  \\
            276.27159892917985  0.4364874927481874  \\
            276.4176198588464  0.4361080512655274  \\
            276.563640788513  0.4357288973398777  \\
            276.70966171817963  0.4353499184785888  \\
            276.8556826478462  0.4349711434068159  \\
            277.0017035775128  0.43459259419101903  \\
            277.14772450717936  0.4342143228560078  \\
            277.29374543684594  0.4338363278341384  \\
            277.4397663665125  0.4334585104657825  \\
            277.5857872961791  0.43308089951171636  \\
            277.7318082258457  0.43270351983168265  \\
            277.8778291555123  0.4323264256932672  \\
            278.0238500851789  0.4319495944904605  \\
            278.16987101484546  0.4315729450745327  \\
            278.31589194451203  0.43119650499577156  \\
            278.4619128741786  0.43082030179902653  \\
            278.60793380384524  0.43044439189796746  \\
            278.7539547335118  0.43006872936981594  \\
            278.8999756631784  0.4296932543983612  \\
            279.045996592845  0.42931799196836656  \\
            279.19201752251155  0.42894297220450056  \\
            279.3380384521781  0.42856825357129763  \\
            279.48405938184476  0.4281937645173385  \\
            279.63008031151134  0.4278194705101157  \\
            279.7761012411779  0.4274453925127384  \\
            279.9221221708445  0.4270715631271908  \\
            280.06814310051107  0.42669804277598095  \\
            280.21416403017764  0.4263247319411825  \\
            280.3601849598442  0.42595162543716036  \\
            280.50620588951085  0.4255787386577588  \\
            280.65222681917743  0.4252061065835315  \\
            280.798247748844  0.4248337892532244  \\
            280.9442686785106  0.42446166358583376  \\
            281.09028960817716  0.4240897511395047  \\
            281.23631053784374  0.42371806236383186  \\
            281.38233146751037  0.4233466345215228  \\
            281.52835239717695  0.4229755178559263  \\
            281.6743733268435  0.42260459132614253  \\
            281.8203942565101  0.4222338795005255  \\
            281.9664151861767  0.4218633955067063  \\
            282.11243611584325  0.42149317879625486  \\
            282.25845704550983  0.4211232680662594  \\
            282.40447797517646  0.42075354693829153  \\
            282.55049890484304  0.4203840422981326  \\
            282.6965198345096  0.42001476985131075  \\
            282.8425407641762  0.41964577114776264  \\
            282.98856169384277  0.4192770715298769  \\
            283.13458262350935  0.41890856208190047  \\
            283.280603553176  0.4185402711886223  \\
            283.42662448284256  0.4181722170363391  \\
            283.57264541250913  0.4178044431856277  \\
            283.7186663421757  0.41743695976546014  \\
            283.8646872718423  0.41706966828340697  \\
            284.01070820150886  0.4167025976895326  \\
            284.1567291311755  0.4163357685566672  \\
            284.3027500608421  0.4159692263710764  \\
            284.44877099050865  0.41560296414613296  \\
            284.5947919201752  0.41523689691761095  \\
            284.7408128498418  0.4148710531616099  \\
            284.8868337795084  0.4145054557459668  \\
            285.03285470917496  0.41414015200025645  \\
            285.1788756388416  0.4137751158837184  \\
            285.32489656850817  0.4134102791932754  \\
            285.47091749817474  0.4130456687944221  \\
            285.6169384278413  0.4126813097613555  \\
            285.7629593575079  0.41231725118762563  \\
            285.9089802871745  0.4119534460085346  \\
            286.0550012168411  0.4115898461298618  \\
            286.2010221465077  0.4112264755830143  \\
            286.34704307617426  0.4108633615622963  \\
            286.49306400584084  0.4105005548474155  \\
            286.6390849355074  0.41013798535523527  \\
            286.785105865174  0.4097756285480689  \\
            286.93112679484057  0.40941350431925855  \\
            287.0771477245072  0.40905164189984056  \\
            287.2231686541738  0.40869009368095593  \\
            287.36918958384035  0.4083287645472115  \\
            287.51521051350693  0.4079676570511902  \\
            287.6612314431735  0.40760678557197977  \\
            287.8072523728401  0.40724618129687623  \\
            287.9532733025067  0.4068858948530012  \\
            288.0992942321733  0.4065258139760659  \\
            288.24531516183987  0.4061659620059295  \\
            288.39133609150645  0.40580634967150275  \\
            288.537357021173  0.40544701003747546  \\
            288.6833779508396  0.405087984545766  \\
            288.82939888050623  0.40472916379541796  \\
            288.9754198101728  0.4043705735362892  \\
            289.1214407398394  0.40401222669899844  \\
            289.26746166950596  0.4036541581497827  \\
            289.41348259917254  0.4032963986101338  \\
            289.5595035288391  0.4029388439016972  \\
            289.7055244585057  0.40258152150512466  \\
            289.8515453881723  0.4022244464708806  \\
            289.9975663178389  0.40186765539361874  \\
            290.1435872475055  0.4015111666946882  \\
            290.28960817717206  0.40115488391770027  \\
            290.43562910683863  0.4007988354961474  \\
            290.5816500365052  0.4004430385212529  \\
            290.72767096617184  0.4000875312446401  \\
            290.8736918958384  0.39973231816726906  \\
            291.019712825505  0.39937731318207886  \\
            291.1657337551716  0.3990225448050718  \\
            291.31175468483815  0.3986680320916137  \\
            291.4577756145047  0.3983138148815606  \\
            291.60379654417136  0.3979598821020433  \\
            291.74981747383794  0.39760616073584837  \\
            291.8958384035045  0.39725267842680856  \\
            292.0418593331711  0.39689945612001964  \\
            292.18788026283767  0.3965465351769065  \\
            292.33390119250424  0.3961938872689182  \\
            292.4799221221708  0.3958414553104952  \\
            292.62594305183745  0.39548926504176796  \\
            292.77196398150403  0.39513733922552785  \\
            292.9179849111706  0.39478572068023504  \\
            293.0640058408372  0.3944343621152028  \\
            293.21002677050376  0.39408322530907036  \\
            293.35604770017034  0.3937323329973798  \\
            293.50206862983697  0.39338170969087816  \\
            293.64808955950355  0.39303139960285993  \\
            293.7941104891701  0.3926813347555911  \\
            293.9401314188367  0.39233149880153656  \\
            294.0861523485033  0.3919819103070548  \\
            294.23217327816985  0.39163259546326007  \\
            294.37819420783643  0.3912835998178796  \\
            294.52421513750306  0.39093483296574705  \\
            294.67023606716964  0.39058630351232454  \\
            294.8162569968362  0.3902380246332938  \\
            294.9622779265028  0.3898900241345858  \\
            295.10829885616937  0.3895423446806597  \\
            295.25431978583595  0.38919488416570497  \\
            295.4003407155026  0.3888476668071326  \\
            295.54636164516916  0.3885007032763245  \\
            295.69238257483573  0.38815402293093326  \\
            295.8384035045023  0.38780765985888827  \\
            295.9844244341689  0.3874615154073039  \\
            296.13044536383546  0.38711561567938946  \\
            296.2764662935021  0.38676997316180406  \\
            296.4224872231687  0.38642461870260814  \\
            296.56850815283525  0.38607957646585694  \\
            296.7145290825018  0.3857347533668882  \\
            296.8605500121684  0.3853901767444667  \\
            297.006570941835  0.385045860834319  \\
            297.15259187150156  0.3847018379155058  \\
            297.2986128011682  0.38435812084555615  \\
            297.44463373083477  0.3840146243352547  \\
            297.59065466050134  0.3836713762285095  \\
            297.7366755901679  0.3833283924461158  \\
            297.8826965198345  0.38298570664066073  \\
            298.0287174495011  0.3826433189493219  \\
            298.1747383791677  0.38230115420623795  \\
            298.3207593088343  0.3819592399570753  \\
            298.46678023850086  0.38161759374576393  \\
            298.61280116816744  0.3812762505429283  \\
            298.758822097834  0.38093519632509404  \\
            298.9048430275006  0.38059436846768946  \\
            299.05086395716717  0.38025379334742515  \\
            299.1968848868338  0.3799134900713192  \\
            299.3429058165004  0.37957349487440023  \\
            299.48892674616695  0.3792337781097677  \\
            299.63494767583353  0.3788942921924199  \\
            299.7809686055001  0.3785550613981796  \\
            299.9269895351667  0.37821610633902797  \\
            300.0730104648333  0.3778774644627006  \\
            300.2190313944999  0.37753908901714966  \\
            300.36505232416647  0.37720095002663767  \\
            300.51107325383305  0.37686306867921054  \\
            300.6570941834996  0.3765254670353629  \\
            300.8031151131662  0.37618818370462404  \\
            300.94913604283283  0.37585115333287417  \\
            301.0951569724994  0.37551436618586453  \\
            301.241177902166  0.37517783932568066  \\
            301.38719883183256  0.3748415962071771  \\
            301.53321976149914  0.37450567655423944  \\
            301.6792406911657  0.37416999490186736  \\
            301.8252616208323  0.37383456444252666  \\
            301.9712825504989  0.3734993970294176  \\
            302.1173034801655  0.3731645174589959  \\
            302.2633244098321  0.3728299616818427  \\
            302.40934533949866  0.3724956371262009  \\
            302.55536626916523  0.37216156812238277  \\
            302.7013871988318  0.37182776503133813  \\
            302.84740812849844  0.37149425394019014  \\
            302.993429058165  0.3711610628243769  \\
            303.1394499878316  0.37082810295188245  \\
            303.2854709174982  0.3704954000929705  \\
            303.43149184716475  0.37016296611288935  \\
            303.5775127768313  0.3698308283399058  \\
            303.7235337064979  0.36949900559103116  \\
            303.86955463616454  0.3691674148653367  \\
            304.0155755658311  0.3688360827595484  \\
            304.1615964954977  0.36850502259004625  \\
            304.30761742516427  0.36817426287878785  \\
            304.45363835483084  0.3678438120733907  \\
            304.5996592844974  0.36751359488394847  \\
            304.74568021416405  0.36718363805662263  \\
            304.89170114383063  0.36685395630733036  \\
            305.0377220734972  0.3665245793052715  \\
            305.1837430031638  0.36619550389199884  \\
            305.32976393283036  0.36586666454999184  \\
            305.47578486249694  0.36553808743937316  \\
            305.62180579216357  0.3652097886257604  \\
            305.76782672183015  0.3648817988813639  \\
            305.9138476514967  0.36455410218450107  \\
            306.0598685811633  0.36422664492243473  \\
            306.2058895108299  0.3638994518799717  \\
            306.35191044049645  0.36357254042409715  \\
            306.49793137016303  0.3632459423867229  \\
            306.64395229982966  0.3629196276068601  \\
            306.78997322949624  0.36259355657441705  \\
            306.9359941591628  0.36226775186072985  \\
            307.0820150888294  0.3619422320874823  \\
            307.22803601849597  0.36161703010483365  \\
            307.37405694816255  0.36129210032147185  \\
            307.5200778778292  0.3609674195844018  \\
            307.66609880749576  0.3606430073688428  \\
            307.81211973716233  0.36031888350585706  \\
            307.9581406668289  0.359995081823308  \\
            308.1041615964955  0.3596715399962375  \\
            308.25018252616206  0.3593482535335243  \\
            308.39620345582864  0.35902523789098667  \\
            308.5422243854953  0.3587025140654226  \\
            308.68824531516185  0.3583801168238063  \\
            308.8342662448284  0.35805796579409005  \\
            308.980287174495  0.35773607749580694  \\
            309.1263081041616  0.357414462405836  \\
            309.27232903382816  0.357093142644241  \\
            309.4183499634948  0.3567721485131159  \\
            309.56437089316137  0.3564513963714539  \\
            309.71039182282794  0.3561309100369266  \\
            309.8564127524945  0.3558106993811532  \\
            310.0024336821611  0.3554907876067502  \\
            310.1484546118277  0.35517119763249044  \\
            310.2944755414943  0.35485184986982116  \\
            310.4404964711609  0.35453276920590165  \\
            310.58651740082746  0.3542139667678623  \\
            310.73253833049404  0.35389546680097883  \\
            310.8785592601606  0.3535772838001134  \\
            311.0245801898272  0.35325934391624153  \\
            311.17060111949377  0.35294167253578496  \\
            311.3166220491604  0.3526242819986243  \\
            311.462642978827  0.35230719755432355  \\
            311.60866390849355  0.35199042421057797  \\
            311.75468483816013  0.3516738956165537  \\
            311.9007057678267  0.3513576370363716  \\
            312.0467266974933  0.3510416619812506  \\
            312.1927476271599  0.350725996668028  \\
            312.3387685568265  0.35041063553374663  \\
            312.48478948649307  0.35009552154939994  \\
            312.63081041615965  0.34978067918823824  \\
            312.7768313458262  0.3494661230927487  \\
            312.9228522754928  0.34915188041151035  \\
            313.06887320515943  0.3488379339101003  \\
            313.214894134826  0.3485242377632183  \\
            313.3609150644926  0.34821081494166384  \\
            313.50693599415916  0.34789768118031217  \\
            313.65295692382574  0.3475848645243916  \\
            313.7989778534923  0.3472723349516363  \\
            313.9449987831589  0.3469600597756416  \\
            314.0910197128255  0.34664805971326246  \\
            314.2370406424921  0.3463363515542201  \\
            314.3830615721587  0.3460249642070378  \\
            314.52908250182526  0.3457138537328322  \\
            314.67510343149183  0.34540300256520673  \\
            314.8211243611584  0.3450924283796521  \\
            314.96714529082504  0.34478214898451265  \\
            315.1131662204916  0.34447219411959035  \\
            315.2591871501582  0.34416250479014304  \\
            315.4052080798248  0.3438530805720495  \\
            315.55122900949135  0.3435439352793179  \\
            315.6972499391579  0.3432350877034721  \\
            315.8432708688245  0.3429265683836689  \\
            315.98929179849114  0.34261830212173267  \\
            316.1353127281577  0.3423103076950856  \\
            316.2813336578243  0.3420025942063753  \\
            316.42735458749087  0.3416951813962115  \\
            316.57337551715744  0.3413880948217278  \\
            316.719396446824  0.34108125918070237  \\
            316.86541737649065  0.3407746972881127  \\
            317.01143830615723  0.34046841840938935  \\
            317.1574592358238  0.34016244320150246  \\
            317.3034801654904  0.3398567904161728  \\
            317.44950109515696  0.33955138887212327  \\
            317.59552202482354  0.33924626215487746  \\
            317.74154295449017  0.3389414205867611  \\
            317.88756388415675  0.3386368857088695  \\
            318.0335848138233  0.33833266855083904  \\
            318.1796057434899  0.33802870355456216  \\
            318.3256266731565  0.3377250145517719  \\
            318.47164760282305  0.3374216128872202  \\
            318.61766853248963  0.337118520955556  \\
            318.76368946215626  0.3368157411295979  \\
            318.90971039182284  0.3365132150344577  \\
            319.0557313214894  0.3362109661825927  \\
            319.201752251156  0.3359090069078482  \\
            319.34777318082257  0.3356073604283121  \\
            319.49379411048915  0.335306019507634  \\
            319.6398150401558  0.33500493456845754  \\
            319.78583596982236  0.3347041281997909  \\
            319.93185689948893  0.3344036136922702  \\
            320.0778778291555  0.334103415058548  \\
            320.2238987588221  0.33380351448639345  \\
            320.36991968848866  0.33350387285809424  \\
            320.51594061815524  0.3332045111998651  \\
            320.6619615478219  0.33290544372783193  \\
            320.80798247748845  0.3326066952212292  \\
            320.954003407155  0.332308236312434  \\
            321.1000243368216  0.3320100400489192  \\
            321.2460452664882  0.33171212522244947  \\
            321.39206619615476  0.3314145069443631  \\
            321.5380871258214  0.33111721073344824  \\
            321.68410805548797  0.3308201946763251  \\
            321.83012898515454  0.33052344572994236  \\
            321.9761499148211  0.330226979750328  \\
            322.1221708444877  0.3299308127146461  \\
            322.2681917741543  0.32963497085498705  \\
            322.4142127038209  0.32933939871287626  \\
            322.5602336334875  0.3290440989334223  \\
            322.70625456315406  0.3287490837086391  \\
            322.85227549282064  0.3284543698530813  \\
            322.9982964224872  0.3281599842867436  \\
            323.1443173521538  0.32786585699917076  \\
            323.29033828182037  0.327572008132928  \\
            323.436359211487  0.3272784454632594  \\
            323.5823801411536  0.3269851866145364  \\
            323.72840107082015  0.3266922531611565  \\
            323.87442200048673  0.32639957755463334  \\
            324.0204429301533  0.32610718124412436  \\
            324.1664638598199  0.32581507282179595  \\
            324.3124847894865  0.32552327069513814  \\
            324.4585057191531  0.32523179019316506  \\
            324.6045266488197  0.3249405678406856  \\
            324.75054757848625  0.3246496256236127  \\
            324.8965685081528  0.3243589730321367  \\
            325.0425894378194  0.324068629231042  \\
            325.188610367486  0.3237786024957111  \\
            325.3346312971526  0.32348883475983037  \\
            325.4806522268192  0.32319934806857414  \\
            325.62667315648577  0.3229101527822564  \\
            325.77269408615234  0.322621268798006  \\
            325.9187150158189  0.3223326965133471  \\
            326.0647359454855  0.32204438465518515  \\
            326.21075687515213  0.32175635481646075  \\
            326.3567778048187  0.32146861820065287  \\
            326.5027987344853  0.3211811954127884  \\
            326.64881966415186  0.3208940781335683  \\
            326.79484059381844  0.3206072233123944  \\
            326.940861523485  0.3203206515466137  \\
            327.08688245315165  0.3200343748567139  \\
            327.2329033828182  0.3197484145321975  \\
            327.3789243124848  0.319462752685711  \\
            327.5249452421514  0.3191773559584146  \\
            327.67096617181795  0.3188922433796442  \\
            327.81698710148453  0.3186074277615055  \\
            327.9630080311511  0.31832293105510867  \\
            328.10902896081774  0.31803872494279223  \\
            328.2550498904843  0.3177547872632431  \\
            328.4010708201509  0.3174711348783025  \\
            328.54709174981747  0.31718778136717546  \\
            328.69311267948405  0.31690474932080914  \\
            328.8391336091506  0.3166219991193742  \\
            328.98515453881726  0.3163395213377709  \\
            329.13117546848383  0.31605733004660747  \\
            329.2771963981504  0.3157754395682395  \\
            329.423217327817  0.31549387311177657  \\
            329.56923825748356  0.31521257887537785  \\
            329.71525918715014  0.3149315617383645  \\
            329.8612801168168  0.31465083233349384  \\
            330.00730104648335  0.31437040570317154  \\
            330.1533219761499  0.3140903050859388  \\
            330.2993429058165  0.31381046731568996  \\
            330.4453638354831  0.3135309114660246  \\
            330.59138476514966  0.31325164463282945  \\
            330.73740569481623  0.31297268255601823  \\
            330.88342662448287  0.31269404346687063  \\
            331.02944755414944  0.3124156669925508  \\
            331.175468483816  0.31213757296849665  \\
            331.3214894134826  0.311859769284272  \\
            331.4675103431492  0.31158227235572683  \\
            331.61353127281575  0.3113050947082085  \\
            331.7595522024824  0.311028179904125  \\
            331.90557313214896  0.31075154813965006  \\
            332.05159406181554  0.31047520807465556  \\
            332.1976149914821  0.3101991767796582  \\
            332.3436359211487  0.30992346035937557  \\
            332.48965685081527  0.3096480074989757  \\
            332.63567778048184  0.3093728383233332  \\
            332.7816987101485  0.30909796223998154  \\
            332.92771963981505  0.3088233969536722  \\
            333.07374056948163  0.30854914142027334  \\
            333.2197614991482  0.30827515067607186  \\
            333.3657824288148  0.3080014443140229  \\
            333.51180335848136  0.30772803246732744  \\
            333.657824288148  0.3074549334551341  \\
            333.80384521781457  0.3071821383437488  \\
            333.94986614748115  0.306909609786761  \\
            334.0958870771477  0.3066373663582799  \\
            334.2419080068143  0.3063654188957919  \\
            334.3879289364809  0.30609378631359757  \\
            334.5339498661475  0.3058224510367495  \\
            334.6799707958141  0.305551384636695  \\
            334.82599172548066  0.30528060415730984  \\
            334.97201265514724  0.3050101211196029  \\
            335.1180335848138  0.3047399550142078  \\
            335.2640545144804  0.3044700788634557  \\
            335.41007544414697  0.3042004744886065  \\
            335.5560963738136  0.30393115686924144  \\
            335.7021173034802  0.30366213818974863  \\
            335.84813823314676  0.3033934384989364  \\
            335.99415916281333  0.30312502064663965  \\
            336.1401800924799  0.30285687806387185  \\
            336.2862010221465  0.30258902311095365  \\
            336.4322219518131  0.3023214686161368  \\
            336.5782428814797  0.30205423516894536  \\
            336.7242638111463  0.30178727466948013  \\
            336.87028474081285  0.30152059354413385  \\
            337.0163056704794  0.3012542009599859  \\
            337.162326600146  0.3009881103701117  \\
            337.3083475298126  0.30072234177070456  \\
            337.4543684594792  0.30045683867931045  \\
            337.6003893891458  0.3001916185756023  \\
            337.74641031881237  0.2999266879585768  \\
            337.89243124847894  0.29966206088769826  \\
            338.0384521781455  0.2993977527873314  \\
            338.1844731078121  0.2991337098897789  \\
            338.33049403747873  0.29886995027081514  \\
            338.4765149671453  0.2986064811155592  \\
            338.6225358968119  0.2983433170719398  \\
            338.76855682647846  0.2980804683731699  \\
            338.91457775614504  0.29781788498327794  \\
            339.0605986858116  0.29755558521114184  \\
            339.20661961547825  0.2972935769088157  \\
            339.3526405451448  0.2970318752952926  \\
            339.4986614748114  0.29677048477993534  \\
            339.644682404478  0.29650936011374446  \\
            339.79070333414455  0.29624851944988256  \\
            339.93672426381113  0.2959879712887083  \\
            340.0827451934777  0.2957277314033267  \\
            340.22876612314434  0.29546779773442305  \\
            340.3747870528109  0.2952081309105759  \\
            340.5208079824775  0.29494874851612857  \\
            340.66682891214407  0.29468965968161154  \\
            340.81284984181065  0.29443088071781753  \\
            340.9588707714772  0.2941724024410337  \\
            341.10489170114386  0.29391419248045275  \\
            341.25091263081043  0.2936562674163124  \\
            341.396933560477  0.2933986369916849  \\
            341.5429544901436  0.29314131803902466  \\
            341.68897541981016  0.2928842935847325  \\
            341.83499634947674  0.2926275394113901  \\
            341.9810172791433  0.29237107063887285  \\
            342.12703820880995  0.29211489760565845  \\
            342.2730591384765  0.2918590376503256  \\
            342.4190800681431  0.2916034653353225  \\
            342.5651009978097  0.29134816577640316  \\
            342.71112192747626  0.2910931521574676  \\
            342.85714285714283  0.29083843539576515  \\
            343.00316378680947  0.290584033320996  \\
            343.14918471647604  0.29032991134985053  \\
            343.2952056461426  0.29007606513584344  \\
            343.4412265758092  0.28982250543350635  \\
            343.5872475054758  0.28956924372267695  \\
            343.73326843514235  0.2893162983095488  \\
            343.879289364809  0.28906362477655817  \\
            344.02531029447556  0.28881123054202346  \\
            344.17133122414214  0.2885591234211675  \\
            344.3173521538087  0.288307315440609  \\
            344.4633730834753  0.28805582381981465  \\
            344.60939401314187  0.2878045982593346  \\
            344.75541494280844  0.28755365454310267  \\
            344.9014358724751  0.2873029985706972  \\
            345.04745680214165  0.28705264290013915  \\
            345.19347773180823  0.28680260059710705  \\
            345.3394986614748  0.2865528239405874  \\
            345.4855195911414  0.28630332918614654  \\
            345.63154052080796  0.28605412283166126  \\
            345.7775614504746  0.28580521795166863  \\
            345.92358238014117  0.28555662290856604  \\
            346.06960330980775  0.2853082934647564  \\
            346.2156242394743  0.28506024602083035  \\
            346.3616451691409  0.28481248765702866  \\
            346.5076660988075  0.2845650319498998  \\
            346.65368702847405  0.2843178819972829  \\
            346.7997079581407  0.2840709979830955  \\
            346.94572888780726  0.2838243961042059  \\
            347.09174981747384  0.2835780840077555  \\
            347.2377707471404  0.28333207575820024  \\
            347.383791676807  0.2830863686167741  \\
            347.52981260647357  0.2828409281576604  \\
            347.6758335361402  0.28259577000469777  \\
            347.8218544658068  0.2823509023568406  \\
            347.96787539547336  0.28210633975269217  \\
            348.11389632513993  0.28186207303514715  \\
            348.2599172548065  0.2816180741657249  \\
            348.4059381844731  0.2813743578066389  \\
            348.5519591141397  0.2811309326939506  \\
            348.6979800438063  0.28088781382691164  \\
            348.8440009734729  0.28064498503950586  \\
            348.99002190313945  0.28040242570387675  \\
            349.136042832806  0.28016014911401144  \\
            349.2820637624726  0.27991816452875357  \\
            349.4280846921392  0.27967648739495904  \\
            349.5741056218058  0.27943509393947014  \\
            349.7201265514724  0.2791939719919079  \\
            349.86614748113897  0.27895313305460634  \\
            350.01216841080554  0.2787125868953407  \\
            350.1581893404721  0.27847234939613136  \\
            350.3042102701387  0.27823238857131116  \\
            350.45023119980533  0.27799270177685564  \\
            350.5962521294719  0.27775329828468776  \\
            350.7422730591385  0.27751418835785874  \\
            350.88829398880506  0.2772753883009803  \\
            351.03431491847164  0.2770368573044343  \\
            351.1803358481382  0.27679860333954304  \\
            351.32635677780485  0.27656063299450745  \\
            351.4723777074714  0.2763229570144523  \\
            351.618398637138  0.2760855902378547  \\
            351.7644195668046  0.27584848804442735  \\
            351.91044049647115  0.2756116644976697  \\
            352.05646142613773  0.275375124912153  \\
            352.2024823558043  0.27513888050217944  \\
            352.34850328547094  0.2749029423499416  \\
            352.4945242151375  0.2746672682381655  \\
            352.6405451448041  0.27443187261080026  \\
            352.78656607447067  0.2741967613082351  \\
            352.93258700413725  0.2739619460013897  \\
            353.0786079338038  0.2737274335278105  \\
            353.22462886347046  0.27349318487861224  \\
            353.37064979313703  0.27325921458540653  \\
            353.5166707228036  0.2730255290010524  \\
            353.6626916524702  0.27279214024090553  \\
            353.80871258213676  0.27255905039912465  \\
            353.95473351180334  0.2723262245094427  \\
            354.1007544414699  0.27209367687942965  \\
            354.24677537113655  0.2718614143614067  \\
            354.3927963008031  0.27162944950313433  \\
            354.5388172304697  0.27139777914681956  \\
            354.6848381601363  0.27116637323023696  \\
            354.83085908980286  0.2709352455072641  \\
            354.97688001946943  0.2707044033169775  \\
            355.12290094913607  0.270473859627936  \\
            355.26892187880264  0.27024360551332505  \\
            355.4149428084692  0.2700136167010338  \\
            355.5609637381358  0.2697839060447055  \\
            355.7069846678024  0.26955448135783644  \\
            355.85300559746895  0.2693253560186058  \\
            355.9990265271356  0.2690965148062262  \\
            356.14504745680216  0.26886794014777265  \\
            356.29106838646874  0.2686396436345917  \\
            356.4370893161353  0.26841163354247705  \\
            356.5831102458019  0.2681839236479783  \\
            356.72913117546847  0.2679564919039936  \\
            356.87515210513504  0.26772932836761987  \\
            357.0211730348017  0.2675024429911236  \\
            357.16719396446825  0.2672758445008379  \\
            357.31321489413483  0.26704954706093215  \\
            357.4592358238014  0.26682352125935027  \\
            357.605256753468  0.2665977657332944  \\
            357.75127768313456  0.2663722884054429  \\
            357.8972986128012  0.2661470984411858  \\
            358.04331954246777  0.2659222103818608  \\
            358.18934047213435  0.2656975869060938  \\
            358.3353614018009  0.26547323619923174  \\
            358.4813823314675  0.26524916375120733  \\
            358.6274032611341  0.26502537915524593  \\
            358.77342419080065  0.2648018952064792  \\
            358.9194451204673  0.2645786724638799  \\
            359.06546605013386  0.2643557233064703  \\
            359.21148697980044  0.2641330524894505  \\
            359.357507909467  0.26391067002291974  \\
            359.5035288391336  0.2636885853197055  \\
            359.64954976880017  0.26346676114347145  \\
            359.7955706984668  0.2632452101881568  \\
            359.9415916281334  0.26302393767431853  \\
            360.08761255779996  0.2628029540182569  \\
            360.23363348746653  0.2625822648159326  \\
            360.3796544171331  0.262361835752432  \\
            360.5256753467997  0.26214167957507006  \\
            360.6716962764663  0.2619218019584307  \\
            360.8177172061329  0.2617022137146082  \\
            360.9637381357995  0.26148291617874064  \\
            361.10975906546605  0.2612638786996338  \\
            361.2557799951326  0.26104511379994466  \\
            361.4018009247992  0.2608266275972436  \\
            361.5478218544658  0.26060843128925637  \\
            361.6938427841324  0.2603905214976938  \\
            361.839863713799  0.26017287200126493  \\
            361.98588464346557  0.2599554948041322  \\
            362.13190557313214  0.25973839645606384  \\
            362.2779265027987  0.25952158853046037  \\
            362.4239474324653  0.25930506247501867  \\
            362.56996836213193  0.25908879728687445  \\
            362.7159892917985  0.2588728041431449  \\
            362.8620102214651  0.25865709001523435  \\
            363.00803115113166  0.25844166684246345  \\
            363.15405208079824  0.2582265204307851  \\
            363.3000730104648  0.2580116358047989  \\
            363.4460939401314  0.2577970229920767  \\
            363.592114869798  0.25758268937540846  \\
            363.7381357994646  0.25736864725065817  \\
            363.8841567291312  0.25715487630767153  \\
            364.03017765879775  0.25694136842670307  \\
            364.17619858846433  0.25672813215042817  \\
            364.3222195181309  0.25651517526295387  \\
            364.46824044779754  0.25630251040741003  \\
            364.6142613774641  0.2560901106772071  \\
            364.7602823071307  0.2558779756542079  \\
            364.90630323679727  0.2556661120486451  \\
            365.05232416646385  0.25545452803612273  \\
            365.1983450961304  0.2552432365980056  \\
            365.34436602579706  0.25503220374563024  \\
            365.49038695546363  0.2548214376246297  \\
            365.6364078851302  0.25461094275390844  \\
            365.7824288147968  0.2544007276909513  \\
            365.92844974446336  0.2541908034760927  \\
            366.07447067412994  0.2539811353593316  \\
            366.2204916037965  0.253771734116114  \\
            366.36651253346315  0.25356260397494224  \\
            366.5125334631297  0.253353753865848  \\
            366.6585543927963  0.25314519179552397  \\
            366.8045753224629  0.25293688501006856  \\
            366.95059625212946  0.2527288445534366  \\
            367.09661718179603  0.25252107506849114  \\
            367.24263811146267  0.25231358584863023  \\
            367.38865904112924  0.25210638147965353  \\
            367.5346799707958  0.2518994318417189  \\
            367.6807009004624  0.2516927480143897  \\
            367.826721830129  0.25148633504519574  \\
            367.97274275979555  0.25128020258191874  \\
            368.1187636894622  0.2510743513937614  \\
            368.26478461912876  0.2508687546557493  \\
            368.41080554879534  0.25066342323530394  \\
            368.5568264784619  0.2504583625751682  \\
            368.7028474081285  0.2502535826687556  \\
            368.84886833779507  0.2500490800650634  \\
            368.99488926746164  0.24984483191618026  \\
            369.1409101971283  0.2496408486159164  \\
            369.28693112679485  0.24943713599297  \\
            369.43295205646143  0.24923370437783435  \\
            369.578972986128  0.24903054567301197  \\
            369.7249939157946  0.2488276417139889  \\
            369.87101484546116  0.24862500216049818  \\
            370.0170357751278  0.2484226332111289  \\
            370.16305670479437  0.24822054550613923  \\
            370.30907763446095  0.24801872600030483  \\
            370.4550985641275  0.24781716175236387  \\
            370.6011194937941  0.2476158614769534  \\
            370.7471404234607  0.24741483168388653  \\
            370.89316135312725  0.24721408321927282  \\
            371.0391822827939  0.24701359869584072  \\
            371.18520321246046  0.24681336989038705  \\
            371.33122414212704  0.24661340452888533  \\
            371.4772450717936  0.24641370932829465  \\
            371.6232660014602  0.24621429522689758  \\
            371.76928693112677  0.24601514157283824  \\
            371.9153078607934  0.245816243808425  \\
            372.06132879046  0.24561760883501904  \\
            372.20734972012656  0.24541924345252344  \\
            372.35337064979313  0.24522115854779739  \\
            372.4993915794597  0.2450233319360573  \\
            372.6454125091263  0.24482576080549007  \\
            372.7914334387929  0.24462845163477986  \\
            372.9374543684595  0.24443141117103942  \\
            373.0834752981261  0.24423465010897957  \\
            373.22949622779265  0.24403814675183755  \\
            373.3755171574592  0.24384189774354573  \\
            373.5215380871258  0.24364590967481212  \\
            373.6675590167924  0.2434501891027913  \\
            373.813579946459  0.2432547463855819  \\
            373.9596008761256  0.2430595624945707  \\
            374.10562180579217  0.2428646310590455  \\
            374.25164273545874  0.24266995934636396  \\
            374.3976636651253  0.24247555359095582  \\
            374.5436845947919  0.242281423680323  \\
            374.68970552445853  0.24208755524499537  \\
            374.8357264541251  0.24189393677595034  \\
            374.9817473837917  0.2417005766373721  \\
            375.12776831345826  0.2415074806171239  \\
            375.27378924312484  0.241314658006923  \\
            375.4198101727914  0.24112210066085868  \\
            375.565831102458  0.24092979053141636  \\
            375.7118520321246  0.24073773719653122  \\
            375.8578729617912  0.24054594588504163  \\
            376.0038938914578  0.24035442518170752  \\
            376.14991482112436  0.24016317403106613  \\
            376.29593575079093  0.23997216759212892  \\
            376.4419566804575  0.23978141631807937  \\
            376.58797761012414  0.23959092477956617  \\
            376.7339985397907  0.2394007007568651  \\
            376.8800194694573  0.2392107502732145  \\
            377.0260403991239  0.23902104286422135  \\
            377.17206132879045  0.23883158895611775  \\
            377.318082258457  0.23864239237596022  \\
            377.46410318812366  0.23845346001686027  \\
            377.61012411779024  0.23826480183798493  \\
            377.7561450474568  0.23807639090157362  \\
            377.9021659771234  0.23788822970894144  \\
            378.04818690678997  0.2377003233998796  \\
            378.19420783645654  0.23751267791237954  \\
            378.3402287661231  0.23732530211000064  \\
            378.48624969578975  0.23713818590790248  \\
            378.63227062545633  0.23695131281467463  \\
            378.7782915551229  0.23676469221077034  \\
            378.9243124847895  0.23657832902549847  \\
            379.07033341445606  0.23639223097692547  \\
            379.21635434412264  0.23620640174824958  \\
            379.36237527378927  0.2360208121418904  \\
            379.50839620345585  0.2358354727700849  \\
            379.6544171331224  0.23565038751373923  \\
            379.800438062789  0.23546556290937604  \\
            379.9464589924556  0.2352810081491344  \\
            380.09247992212215  0.2350967011921844  \\
            380.23850085178873  0.2349126386317011  \\
            380.38452178145536  0.23472882708364357  \\
            380.53054271112194  0.23454527188036897  \\
            380.6765636407885  0.23436198088072907  \\
            380.8225845704551  0.2341789531119573  \\
            380.96860550012167  0.2339961629356161  \\
            381.11462642978825  0.23381362096489292  \\
            381.2606473594549  0.23363133131781094  \\
            381.40666828912146  0.23344930051379348  \\
            381.55268921878803  0.23326753747366344  \\
            381.6987101484546  0.233086018422161  \\
            381.8447310781212  0.2329047419127756  \\
            381.99075200778776  0.23272371409211046  \\
            382.1367729374544  0.2325429401456454  \\
            382.282793867121  0.232362427539274  \\
            382.42881479678755  0.2321821774636047  \\
            382.5748357264541  0.2320021622292789  \\
            382.7208566561207  0.23182239252504844  \\
            382.8668775857873  0.2316428722185688  \\
            383.01289851545386  0.23146360734106042  \\
            383.1589194451205  0.23128460608730889  \\
            383.30494037478707  0.23110585380458912  \\
            383.45096130445364  0.2309273384229745  \\
            383.5969822341202  0.23074906854327087  \\
            383.7430031637868  0.23057104879194673  \\
            383.8890240934534  0.23039328584619953  \\
            384.03504502312  0.2302157881795881  \\
            384.1810659527866  0.2300385231377916  \\
            384.32708688245316  0.22986150035657185  \\
            384.47310781211974  0.22968472309638469  \\
            384.6191287417863  0.22950819655964103  \\
            384.7651496714529  0.22933192789070694  \\
            384.91117060111947  0.22915591764624724  \\
            385.0571915307861  0.228980138399987  \\
            385.2032124604527  0.2288046008275648  \\
            385.34923339011925  0.2286293087072698  \\
            385.49525431978583  0.22845426765453647  \\
            385.6412752494524  0.22827948512194457  \\
            385.787296179119  0.22810495302255485  \\
            385.9333171087856  0.22793065203658566  \\
            386.0793380384522  0.22775659209925125  \\
            386.22535896811877  0.2275827773586298  \\
            386.37137989778535  0.22740921369902983  \\
            386.5174008274519  0.22723590874099  \\
            386.6634217571185  0.22706284637777124  \\
            386.80944268678513  0.22689001601131373  \\
            386.9554636164517  0.22671742594528532  \\
            387.1014845461183  0.22654508056722306  \\
            387.24750547578486  0.22637298590377267  \\
            387.39352640545144  0.22620114962068844  \\
            387.539547335118  0.22602954933472244  \\
            387.6855682647846  0.2258581818298684  \\
            387.8315891944512  0.22568705369739853  \\
            387.9776101241178  0.22551616945064967  \\
            388.1236310537844  0.22534553514866398  \\
            388.26965198345096  0.22517515839618946  \\
            388.41567291311753  0.22500501307845908  \\
            388.5616938427841  0.22483510057088543  \\
            388.70771477245074  0.2246654262939514  \\
            388.8537357021173  0.2244959947886628  \\
            388.9997566317839  0.22432681205197152  \\
            389.1457775614505  0.22415788553677554  \\
            389.29179849111705  0.22398918837433546  \\
            389.4378194207836  0.22382072291514427  \\
            389.58384035045026  0.22365249431628087  \\
            389.72986128011684  0.22348450706280065  \\
            389.8758822097834  0.22331676700942657  \\
            390.02190313945  0.22314928138054937  \\
            390.16792406911657  0.22298202558132318  \\
            390.31394499878314  0.2228149991673797  \\
            390.4599659284497  0.22264820801471752  \\
            390.60598685811635  0.22248165648230514  \\
            390.75200778778293  0.22231535021596904  \\
            390.8980287174495  0.22214929614839346  \\
            391.0440496471161  0.22198347466187834  \\
            391.19007057678266  0.22181787926706112  \\
            391.33609150644924  0.22165251731722319  \\
            391.48211243611587  0.22148739298765258  \\
            391.62813336578245  0.22132251166099018  \\
            391.774154295449  0.22115787992722905  \\
            391.9201752251156  0.22099348518443163  \\
            392.0661961547822  0.22082931279252302  \\
            392.21221708444875  0.2206653718314498  \\
            392.35823801411533  0.22050166624678696  \\
            392.50425894378196  0.22033820111518054  \\
            392.65027987344854  0.22017498264434737  \\
            392.7963008031151  0.22001200632120826  \\
            392.9423217327817  0.21984924895356067  \\
            393.08834266244827  0.21968672082970023  \\
            393.23436359211485  0.2195244256301706  \\
            393.3803845217815  0.21936236809341536  \\
            393.52640545144806  0.21920055401577807  \\
            393.67242638111463  0.2190389868342693  \\
            393.8184473107812  0.21887763657609907  \\
            393.9644682404478  0.21871651322924524  \\
            394.11048917011436  0.21855562018375757  \\
            394.256510099781  0.21839496181743648  \\
            394.4025310294476  0.21823454349583313  \\
            394.54855195911415  0.21807437157224913  \\
            394.6945728887807  0.21791442408163153  \\
            394.8405938184473  0.21775469756502688  \\
            394.9866147481139  0.21759519859303697  \\
            395.13263567778046  0.21743593116931478  \\
            395.2786566074471  0.21727690021801632  \\
            395.42467753711367  0.21711811158380082  \\
            395.57069846678024  0.21695955945921508  \\
            395.7167193964468  0.2168012219557813  \\
            395.8627403261134  0.2166431091411828  \\
            396.00876125578  0.2164852246396603  \\
            396.1547821854466  0.21632757293153584  \\
            396.3008031151132  0.21617015935321326  \\
            396.44682404477976  0.21601299009717745  \\
            396.59284497444634  0.21585603406614198  \\
            396.7388659041129  0.21569929966689816  \\
            396.8848868337795  0.2155427902794815  \\
            397.03090776344607  0.21538650994532996  \\
            397.1769286931127  0.21523046350023584  \\
            397.3229496227793  0.21507465657434627  \\
            397.46897055244585  0.2149190810666526  \\
            397.61499148211243  0.21476371752124615  \\
            397.761012411779  0.21460857565218933  \\
            397.9070333414456  0.2144536590737423  \\
            398.0530542711122  0.21429897213544724  \\
            398.1990752007788  0.21414451992212777  \\
            398.34509613044537  0.21399030825388926  \\
            398.49111706011195  0.21383630951870133  \\
            398.6371379897785  0.21368252778256824  \\
            398.7831589194451  0.21352896758252574  \\
            398.92917984911173  0.2133756328022328  \\
            399.0752007787783  0.21322252800406127  \\
            399.2212217084449  0.2130696584290956  \\
            399.36724263811146  0.2129170218856643  \\
            399.51326356777804  0.21276459310860577  \\
            399.6592844974446  0.21261238214239372  \\
            399.8053054271112  0.21246039243065917  \\
            399.9513263567778  0.2123086280416053  \\
            400.0973472864444  0.2121570936680077  \\
            400.243368216111  0.21200579462721394  \\
            400.38938914577756  0.21185471742438913  \\
            400.53541007544413  0.21170384877559245  \\
            400.6814310051107  0.21155319728717378  \\
            400.82745193477734  0.2114027665663202  \\
            400.9734728644439  0.21125256079299057  \\
            401.1194937941105  0.21110258471991503  \\
            401.2655147237771  0.2109528436725953  \\
            401.41153565344365  0.21080331279729103  \\
            401.5575565831102  0.21065399292453024  \\
            401.7035775127768  0.21050488937739678  \\
            401.84959844244344  0.21035600586279898  \\
            401.99561937211  0.2102073466108892  \\
            402.1416403017766  0.21005891637506338  \\
            402.28766123144317  0.20991071874154807  \\
            402.43368216110974  0.20976272412011668  \\
            402.5797030907763  0.20961494149186835  \\
            402.72572402044295  0.2094673741342849  \\
            402.87174495010953  0.20932002580069128  \\
            403.0177658797761  0.20917290072025527  \\
            403.1637868094427  0.20902600359798768  \\
            403.30980773910926  0.2088793347947319  \\
            403.45582866877584  0.20873286708102395  \\
            403.60184959844247  0.20858661001561105  \\
            403.74787052810905  0.20844056692411453  \\
            403.8938914577756  0.20829474156268785  \\
            404.0399123874422  0.20814913811801664  \\
            404.1859333171088  0.2080037612073185  \\
            404.33195424677535  0.2078586093749157  \\
            404.47797517644193  0.20771365699103525  \\
            404.62399610610856  0.20756891369520053  \\
            404.77001703577514  0.20742438282464315  \\
            404.9160379654417  0.20728006810382246  \\
            405.0620588951083  0.2071359736444256  \\
            405.20807982477487  0.20699210394536763  \\
            405.35410075444145  0.20684845751161135  \\
            405.5001216841081  0.2067050088252797  \\
            405.64614261377466  0.206561767441045  \\
            405.79216354344123  0.2064187366797304  \\
            405.9381844731078  0.20627592020796773  \\
            406.0842054027744  0.2061333220381977  \\
            406.23022633244096  0.20599094652866973  \\
            406.37624726210754  0.20584879388886376  \\
            406.5222681917742  0.2057068372577024  \\
            406.66828912144075  0.2055650859127931  \\
            406.8143100511073  0.20542354313831546  \\
            406.9603309807739  0.20528221252469925  \\
            407.1063519104405  0.20514109796862462  \\
            407.25237284010706  0.20500020367302185  \\
            407.3983937697737  0.20485953285939484  \\
            407.54441469944027  0.20471905667718054  \\
            407.69043562910684  0.20457878353517822  \\
            407.8364565587734  0.20443871666802083  \\
            407.98247748844  0.2042988595787766  \\
            408.1284984181066  0.204159216038949  \\
            408.2745193477732  0.20401979008847657  \\
            408.4205402774398  0.20388058603573336  \\
            408.56656120710636  0.20374158118742933  \\
            408.71258213677294  0.20360277450088293  \\
            408.8586030664395  0.20346417155814617  \\
            409.0046239961061  0.20332577577044264  \\
            409.15064492577267  0.20318759078129453  \\
            409.2966658554393  0.20304962046652264  \\
            409.4426867851059  0.20291186893424648  \\
            409.58870771477245  0.20277432459148184  \\
            409.73472864443903  0.2026369727542908  \\
            409.8807495741056  0.2024998219009855  \\
            410.0267705037722  0.202362875352627  \\
            410.1727914334388  0.20222613662807443  \\
            410.3188123631054  0.20208960944398538  \\
            410.46483329277197  0.20195329771481568  \\
            410.61085422243855  0.20181720035274184  \\
            410.7568751521051  0.20168129195476772  \\
            410.9028960817717  0.20154558155534424  \\
            411.04891701143833  0.20141007239281147  \\
            411.1949379411049  0.20127476787034004  \\
            411.3409588707715  0.2011396715559309  \\
            411.48697980043806  0.20100478718241546  \\
            411.63300073010464  0.20087011864745552  \\
            411.7790216597712  0.20073564542034433  \\
            411.9250425894378  0.20060136409309856  \\
            412.0710635191044  0.20046728072049813  \\
            412.217084448771  0.20033339860426236  \\
            412.3631053784376  0.20019972117944013  \\
            412.50912630810416  0.2000662520144103  \\
            412.65514723777073  0.19993299481088136  \\
            412.8011681674373  0.1997999460457024  \\
            412.94718909710394  0.19966708272221753  \\
            413.0932100267705  0.1995344138538053  \\
            413.2392309564371  0.19940194265980948  \\
            413.3852518861037  0.19926967246284513  \\
            413.53127281577025  0.1991376066887984  \\
            413.6772937454368  0.19900574886682654  \\
            413.8233146751034  0.19887410262935803  \\
            413.96933560477004  0.19874265018069262  \\
            414.1153565344366  0.19861138490005903  \\
            414.2613774641032  0.19848031350678239  \\
            414.40739839376977  0.1983494392360405  \\
            414.55341932343634  0.19821876539755076  \\
            414.6994402531029  0.19808829537557032  \\
            414.84546118276955  0.19795803262889575  \\
            414.99148211243613  0.19782797859619344  \\
            415.1375030421027  0.19769810643007044  \\
            415.2835239717693  0.19756842414172412  \\
            415.42954490143586  0.19743893490800898  \\
            415.57556583110244  0.1973096419529146  \\
            415.72158676076907  0.19718054854756586  \\
            415.86760769043565  0.19705165801022284  \\
            416.0136286201022  0.19692297370628087  \\
            416.1596495497688  0.19679449030622606  \\
            416.3056704794354  0.19666618693064555  \\
            416.45169140910195  0.19653807232359688  \\
            416.59771233876853  0.19641014965755726  \\
            416.74373326843516  0.1962824221259849  \\
            416.88975419810174  0.19615489294331928  \\
            417.0357751277683  0.19602756534498086  \\
            417.1817960574349  0.19590044258737124  \\
            417.32781698710147  0.19577351340565938  \\
            417.47383791676805  0.19564676358380717  \\
            417.6198588464347  0.19552020114665883  \\
            417.76587977610126  0.19539382924897652  \\
            417.91190070576783  0.19526765104153193  \\
            418.0579216354344  0.19514166967110672  \\
            418.203942565101  0.19501588828049235  \\
            418.34996349476756  0.1948903100084901  \\
            418.49598442443414  0.19476491979814453  \\
            418.6420053541008  0.19463970816881493  \\
            418.78802628376735  0.1945146822579577  \\
            418.9340472134339  0.19438984519603852  \\
            419.0800681431005  0.1942652000857256  \\
            419.2260890727671  0.19414075000188916  \\
            419.37211000243366  0.1940164979916018  \\
            419.5181309321003  0.19389244707413825  \\
            419.66415186176687  0.1937685812835418  \\
            419.81017279143344  0.1936448924309647  \\
            419.9561937211  0.19352138734398042  \\
            420.1022146507666  0.1933980691285968  \\
            420.2482355804332  0.19327494084031008  \\
            420.3942565100998  0.1931520054841044  \\
            420.5402774397664  0.19302926601445244  \\
            420.68629836943296  0.19290672533531475  \\
            420.83231929909954  0.19278436961354523  \\
            420.9783402287661  0.1926621881449933  \\
            421.1243611584327  0.1925401881987581  \\
            421.27038208809927  0.19241837286232924  \\
            421.4164030177659  0.1922967451509656  \\
            421.5624239474325  0.1921753080076955  \\
            421.70844487709905  0.19205406430331634  \\
            421.85446580676563  0.19193301683639497  \\
            422.0004867364322  0.19181215651942138  \\
            422.1465076660988  0.19169146715145577  \\
            422.2925285957654  0.1915709567661211  \\
            422.438549525432  0.1914506284438957  \\
            422.58457045509857  0.19133048517235188  \\
            422.73059138476515  0.1912105298461559  \\
            422.8766123144317  0.1910907652670681  \\
            423.0226332440983  0.19097119414394267  \\
            423.1686541737649  0.1908518137030818  \\
            423.3146751034315  0.1907326013489648  \\
            423.4606960330981  0.19061356513147132  \\
            423.60671696276466  0.19049470814099692  \\
            423.75273789243124  0.19037603335532804  \\
            423.8987588220978  0.19025754363964212  \\
            424.0447797517644  0.1901392417465074  \\
            424.190800681431  0.19002113031588289  \\
            424.3368216110976  0.18990321187511874  \\
            424.4828425407642  0.18978546264207385  \\
            424.62886347043076  0.18966788548403646  \\
            424.77488440009733  0.1895504844152858  \\
            424.9209053297639  0.18943326242672945  \\
            425.06692625943055  0.18931622237791032  \\
            425.2129471890971  0.18919936699700685  \\
            425.3589681187637  0.1890826988808328  \\
            425.5049890484303  0.1889662204948373  \\
            425.65100997809685  0.18884992284396465  \\
            425.7970309077634  0.18873379002906618  \\
            425.94305183743  0.18861782984217598  \\
            426.08907276709664  0.18850204531501255  \\
            426.2350936967632  0.1883864393300901  \\
            426.3811146264298  0.18827101462071846  \\
            426.52713555609637  0.18815577377100315  \\
            426.67315648576295  0.18804071921584536  \\
            426.8191774154295  0.18792585324094196  \\
            426.96519834509616  0.18781115083593594  \\
            427.11121927476273  0.18769661697942588  \\
            427.2572402044293  0.18758225503653056  \\
            427.4032611340959  0.1874680679457982  \\
            427.54928206376246  0.18735405847962192  \\
            427.69530299342904  0.18724022924423964  \\
            427.8413239230957  0.18712658267973406  \\
            427.98734485276225  0.18701312106003284  \\
            428.1333657824288  0.18689983960677012  \\
            428.2793867120954  0.1867867181610123  \\
            428.425407641762  0.18667376451244297  \\
            428.57142857142856  0.18656098169295515  \\
            428.71744950109513  0.1864483725521907  \\
            428.86347043076177  0.1863359397575404  \\
            429.00949136042834  0.1862236857941439  \\
            429.1555122900949  0.18611161296488965  \\
            429.3015332197615  0.185999723390415  \\
            429.4475541494281  0.1858880051885689  \\
            429.59357507909465  0.1857764462971436  \\
            429.7395960087613  0.18566505382059778  \\
            429.88561693842786  0.1855538307279489  \\
            430.03163786809444  0.18544277979071117  \\
            430.177658797761  0.18533190358289564  \\
            430.3236797274276  0.1852212044810103  \\
            430.46970065709417  0.18511068466405997  \\
            430.61572158676074  0.18500034611354632  \\
            430.7617425164274  0.18489017217745962  \\
            430.90776344609395  0.18478015700458766  \\
            431.05378437576053  0.1846703064974318  \\
            431.1998053054271  0.18456062357835062  \\
            431.3458262350937  0.1844511109577497  \\
            431.49184716476026  0.18434177113408165  \\
            431.6378680944269  0.18423260639384606  \\
            431.78388902409347  0.1841236188115897  \\
            431.92990995376005  0.1840148102499062  \\
            432.0759308834266  0.18390616282985384  \\
            432.2219518130932  0.1837976724973048  \\
            432.3679727427598  0.18368934471496398  \\
            432.5139936724264  0.18358118238068022  \\
            432.660014602093  0.1834731881666931  \\
            432.80603553175956  0.18336536451963245  \\
            432.95205646142614  0.18325771366051846  \\
            433.0980773910927  0.1831502375847619  \\
            433.2440983207593  0.18304293806216385  \\
            433.39011925042587  0.182935799829917  \\
            433.5361401800925  0.1828288155523024  \\
            433.6821611097591  0.18272199133680803  \\
            433.82818203942566  0.18261533008460065  \\
            433.97420296909223  0.18250883445834998  \\
            434.1202238987588  0.1824025068822284  \\
            434.2662448284254  0.18229634954191104  \\
            434.412265758092  0.1821903643845759  \\
            434.5582866877586  0.18208455311890367  \\
            434.7043076174252  0.18197890630871416  \\
            434.85032854709175  0.18187340954418119  \\
            434.9963494767583  0.18176806996400577  \\
            435.1423704064249  0.18166289050589485  \\
            435.2883913360915  0.18155787385693067  \\
            435.4344122657581  0.18145302245357098  \\
            435.5804331954247  0.18134833848164905  \\
            435.72645412509127  0.18124382387637347  \\
            435.87247505475784  0.18113948032232827  \\
            436.0184959844244  0.1810353057691454  \\
            436.164516914091  0.18093127839104856  \\
            436.31053784375763  0.18082740489816382  \\
            436.4565587734242  0.1807236883031416  \\
            436.6025797030908  0.1806201313566072  \\
            436.74860063275736  0.180516736547161  \\
            436.89462156242394  0.1804135061013783  \\
            437.0406424920905  0.1803104419838095  \\
            437.18666342175715  0.18020754589697993  \\
            437.3326843514237  0.18010481928139013  \\
            437.4787052810903  0.18000224638363146  \\
            437.6247262107569  0.1798998210016563  \\
            437.77074714042345  0.17979754886479923  \\
            437.91676807009003  0.17969543283124664  \\
            438.0627889997566  0.17959347548648352  \\
            438.20880992942324  0.17949167914329342  \\
            438.3548308590898  0.17939004584175852  \\
            438.5008517887564  0.17928857734925951  \\
            438.64687271842297  0.17918727516047564  \\
            438.79289364808955  0.17908613785469932  \\
            438.9389145777561  0.17898514341287222  \\
            439.08493550742276  0.17888429806643893  \\
            439.23095643708933  0.17878360482982394  \\
            439.3769773667559  0.178683066434787  \\
            439.5229982964225  0.17858268533042357  \\
            439.66901922608906  0.17848246368316426  \\
            439.81504015575564  0.17838240337677544  \\
            439.9610610854222  0.1782825060123588  \\
            440.10708201508885  0.17818277290835147  \\
            440.2531029447554  0.17808319705921824  \\
            440.399123874422  0.17798376184998319  \\
            440.5451448040886  0.17788447421749964  \\
            440.69116573375516  0.17778533709360123  \\
            440.83718666342173  0.17768635311819037  \\
            440.98320759308837  0.17758752463923813  \\
            441.12922852275494  0.17748885371278458  \\
            441.2752494524215  0.17739034210293847  \\
            441.4212703820881  0.17729199128187723  \\
            441.5672913117547  0.1771938024298472  \\
            441.71331224142125  0.17709576553418313  \\
            441.8593331710879  0.17699786757463035  \\
            442.00535410075446  0.17690011518591384  \\
            442.15137503042104  0.17680251125743118  \\
            442.2973959600876  0.17670505837806552  \\
            442.4434168897542  0.17660775883618535  \\
            442.58943781942077  0.17651061461964465  \\
            442.73545874908734  0.1764136274157828  \\
            442.881479678754  0.17631679861142455  \\
            443.02750060842055  0.17622012929288033  \\
            443.17352153808713  0.17612361022977976  \\
            443.3195424677537  0.1760272276100712  \\
            443.4655633974203  0.17593098806451185  \\
            443.61158432708686  0.1758348944861866  \\
            443.7576052567535  0.17573894945977  \\
            443.90362618642007  0.1756431552615264  \\
            444.04964711608665  0.1755475138593099  \\
            444.1956680457532  0.17545202691256423  \\
            444.3416889754198  0.17535669577232302  \\
            444.4877099050864  0.17526152148120958  \\
            444.63373083475295  0.1751664990836067  \\
            444.7797517644196  0.17507161022288406  \\
            444.92577269408616  0.1749768614232769  \\
            445.07179362375274  0.174882255633461  \\
            445.2178145534193  0.17478779548647086  \\
            445.3638354830859  0.17469348329969997  \\
            445.50985641275247  0.1745993210749006  \\
            445.6558773424191  0.17450531049818382  \\
            445.8018982720857  0.17441145294001972  \\
            445.94791920175226  0.17431774945523712  \\
            446.09394013141883  0.17422420078302364  \\
            446.2399610610854  0.1741307848240263  \\
            446.385981990752  0.17403750525026956  \\
            446.5320029204186  0.17394436521559958  \\
            446.6780238500852  0.17385136745945337  \\
            446.8240447797518  0.17375851439906378  \\
            446.97006570941835  0.17366580812945984  \\
            447.1160866390849  0.17357325042346655  \\
            447.2621075687515  0.17348084273170508  \\
            447.4081284984181  0.17338858618259256  \\
            447.5541494280847  0.17329648158234226  \\
            447.7001703577513  0.17320452160105665  \\
            447.84619128741787  0.1731126906490166  \\
            447.99221221708444  0.173020995167985  \\
            448.138233146751  0.17292943806708133  \\
            448.2842540764176  0.1728380219273131  \\
            448.43027500608423  0.1727467490015759  \\
            448.5762959357508  0.17265562121465358  \\
            448.7223168654174  0.17256464016321782  \\
            448.86833779508396  0.1724738071158286  \\
            449.01435872475054  0.1723831230129339  \\
            449.1603796544171  0.17229258846686973  \\
            449.30640058408375  0.1722021891832061  \\
            449.4524215137503  0.17211191829384326  \\
            449.5984424434169  0.17202178123017586  \\
            449.7444633730835  0.1719317808058936  \\
            449.89048430275005  0.17184191950132632  \\
            450.03650523241663  0.17175219946344394  \\
            450.1825261620832  0.17166262250585645  \\
            450.32854709174984  0.17157319010881392  \\
            450.4745680214164  0.17148390341920666  \\
            450.620588951083  0.1713947632505649  \\
            450.76660988074957  0.17130577008305903  \\
            450.91263081041615  0.17121690722372018  \\
            451.0586517400827  0.17112817121213209  \\
            451.20467266974936  0.17103956676335236  \\
            451.35069359941593  0.17095109665944164  \\
            451.4967145290825  0.17086276334449615  \\
            451.6427354587491  0.1707745689246478  \\
            451.78875638841566  0.17068651516806405  \\
            451.93477731808224  0.17059860350494815  \\
            452.0807982477488  0.17051083502753892  \\
            452.22681917741545  0.1704232104901107  \\
            452.372840107082  0.17033573030897375  \\
            452.5188610367486  0.17024838102627474  \\
            452.6648819664152  0.17016115495921838  \\
            452.81090289608176  0.1700740575590702  \\
            452.95692382574833  0.16998709164648768  \\
            453.10294475541497  0.1699002597002092  \\
            453.24896568508154  0.16981356385705426  \\
            453.3949866147481  0.16972700591192347  \\
            453.5410075444147  0.16964058731779844  \\
            453.6870284740813  0.16955430918574185  \\
            453.83304940374785  0.1694681722848974  \\
            453.9790703334145  0.16938217704248992  \\
            454.12509126308106  0.1692963175519011  \\
            454.27111219274764  0.1692105772049292  \\
            454.4171331224142  0.16912496193362717  \\
            454.5631540520808  0.1690394746736751  \\
            454.70917498174737  0.16895411801552154  \\
            454.85519591141394  0.16886889420438325  \\
            455.0012168410806  0.16878380514024538  \\
            455.14723777074715  0.16869885237786145  \\
            455.29325870041373  0.16861403712675324  \\
            455.4392796300803  0.16852936025121093  \\
            455.5853005597469  0.1684448222702929  \\
            455.73132148941346  0.16836042335782603  \\
            455.8773424190801  0.168276147245599  \\
            456.02336334874667  0.16819199034969887  \\
            456.16938427841325  0.16810795725515734  \\
            456.3154052080798  0.16802405074715718  \\
            456.4614261377464  0.1679402732629777  \\
            456.607447067413  0.16785662689199493  \\
            456.75346799707955  0.16777311337568157  \\
            456.8994889267462  0.16768973410760699  \\
            457.04550985641276  0.16760649013343726  \\
            457.19153078607934  0.1675233821509351  \\
            457.3375517157459  0.1674404105099598  \\
            457.4835726454125  0.16735757474651866  \\
            457.62959357507907  0.16727485435514972  \\
            457.7756145047457  0.16719225263521245  \\
            457.9216354344123  0.16710977265540344  \\
            458.06765636407886  0.16702741713448396  \\
            458.21367729374543  0.16694518844128023  \\
            458.359698223412  0.16686308859468352  \\
            458.5057191530786  0.16678111926364997  \\
            458.6517400827452  0.16669928176720067  \\
            458.7977610124118  0.1666175770744217  \\
            458.9437819420784  0.1665360058044641  \\
            459.08980287174495  0.16645456822654375  \\
            459.2358238014115  0.16637326425994153  \\
            459.3818447310781  0.16629207390116876  \\
            459.5278656607447  0.16621099921071483  \\
            459.6738865904113  0.1661300434113024  \\
            459.8199075200779  0.1660492092470008  \\
            459.96592844974447  0.16596849911052228  \\
            460.11194937941104  0.16588791504322203  \\
            460.2579703090776  0.16580745873509842  \\
            460.4039912387442  0.16572713152479285  \\
            460.55001216841083  0.16564693439958963  \\
            460.6960330980774  0.16556686799541628  \\
            460.842054027744  0.1654869325968433  \\
            460.98807495741056  0.16540712813708416  \\
            461.13409588707714  0.16532744340153915  \\
            461.2801168167437  0.1652478684425784  \\
            461.4261377464103  0.16516840865892563  \\
            461.5721586760769  0.16508906691909833  \\
            461.7181796057435  0.16500984573947752  \\
            461.8642005354101  0.16493074728430698  \\
            462.01022146507665  0.16485177336569362  \\
            462.15624239474323  0.16477292544360755  \\
            462.3022633244098  0.16469420462588186  \\
            462.44828425407644  0.16461561166821273  \\
            462.594305183743  0.16453714697415955  \\
            462.7403261134096  0.16445881059514464  \\
            462.88634704307617  0.16438060193019374  \\
            463.03236797274275  0.16430250117022527  \\
            463.1783889024093  0.16422451082810224  \\
            463.32440983207596  0.16414663400329133  \\
            463.47043076174253  0.1640688734429832  \\
            463.6164516914091  0.1639912315420925  \\
            463.7624726210757  0.16391371034325758  \\
            463.90849355074226  0.16383631153684078  \\
            464.05451448040884  0.16375903646092838  \\
            464.2005354100754  0.16368188610133053  \\
            464.34655633974205  0.16360486109158123  \\
            464.4925772694086  0.1635279617129385  \\
            464.6385981990752  0.16345118789438415  \\
            464.7846191287418  0.16337453835091237  \\
            464.93064005840836  0.16329799368165498  \\
            465.07666098807493  0.16322155677780212  \\
            465.22268191774157  0.16314523073190024  \\
            465.36870284740814  0.16306901828473072  \\
            465.5147237770747  0.1629929218253097  \\
            465.6607447067413  0.16291694339088805  \\
            465.8067656364079  0.1628410846669516  \\
            465.95278656607445  0.1627653469872209  \\
            466.0988074957411  0.16268973133365125  \\
            466.24482842540766  0.1626142383364329  \\
            466.39084935507424  0.1625388682739909  \\
            466.5368702847408  0.1624636210729849  \\
            466.6828912144074  0.16238849630830962  \\
            466.82891214407397  0.1623134800321385  \\
            466.97493307374054  0.16223856621978752  \\
            467.1209540034072  0.16216375952253909  \\
            467.26697493307375  0.16208906279924337  \\
            467.41299586274033  0.16201447855815432  \\
            467.5590167924069  0.16194000895692973  \\
            467.7050377220735  0.16186565580263132  \\
            467.85105865174006  0.16179142055172452  \\
            467.9970795814067  0.1617173043100788  \\
            468.14310051107327  0.1616433078329673  \\
            468.28912144073985  0.16156943152506706  \\
            468.4351423704064  0.161495675440459  \\
            468.581163300073  0.16142203928262788  \\
            468.7271842297396  0.16134852120504578  \\
            468.87320515940615  0.16127510241417983  \\
            469.0192260890728  0.16120178567357568  \\
            469.16524701873936  0.16112857409464462  \\
            469.31126794840594  0.16105547044004417  \\
            469.4572888780725  0.16098247712367816  \\
            469.6033098077391  0.16090959621069656  \\
            469.74933073740567  0.16083682941749572  \\
            469.8953516670723  0.1607641781117182  \\
            470.0413725967389  0.16069164331225286  \\
            470.18739352640546  0.16061922568923473  \\
            470.33341445607203  0.1605469255640452  \\
            470.4794353857386  0.16047474290931185  \\
            470.6254563154052  0.16040267734890856  \\
            470.7714772450718  0.16033072788402375  \\
            470.9174981747384  0.1602588757538695  \\
            471.063519104405  0.16018712235174173  \\
            471.20954003407155  0.16011547084071262  \\
            471.3555609637381  0.16004392403764123  \\
            471.5015818934047  0.15997248441317397  \\
            471.6476028230713  0.1599011540917443  \\
            471.7936237527379  0.15982993485157293  \\
            471.9396446824045  0.1597588281246677  \\
            472.08566561207107  0.15968783499682368  \\
            472.23168654173764  0.15961695620762292  \\
            472.3777074714042  0.15954619215043483  \\
            472.5237284010708  0.15947554287241586  \\
            472.66974933073743  0.1594050080745097  \\
            472.815770260404  0.15933458711144713  \\
            472.9617911900706  0.15926427298363913  \\
            473.10781211973716  0.15919405125185584  \\
            473.25383304940374  0.15912392658460042  \\
            473.3998539790703  0.1590539020177701  \\
            473.5458749087369  0.15898398024432436  \\
            473.6918958384035  0.158914163614285  \\
            473.8379167680701  0.15884445413473633  \\
            473.9839376977367  0.1587748534698247  \\
            474.12995862740325  0.15870536294075893  \\
            474.27597955706983  0.15863598352581013  \\
            474.4220004867364  0.15856671586031168  \\
            474.56802141640304  0.1584975602366593  \\
            474.7140423460696  0.15842851660431115  \\
            474.8600632757362  0.1583595845697875  \\
            475.0060842054028  0.15829076339667109  \\
            475.15210513506935  0.1582220475310139  \\
            475.2981260647359  0.1581534211366051  \\
            475.44414699440256  0.15808488830207215  \\
            475.59016792406914  0.15801645212534077  \\
            475.7361888537357  0.15794811536547626  \\
            475.8822097834023  0.15787988044268386  \\
            476.02823071306887  0.15781174943830859  \\
            476.17425164273544  0.15774372409483522  \\
            476.320272572402  0.15767580581588844  \\
            476.46629350206865  0.15760799566623257  \\
            476.61231443173523  0.15754029437177194  \\
            476.7583353614018  0.15747270231955054  \\
            476.9043562910684  0.15740521955775222  \\
            477.05037722073496  0.1573378457957006  \\
            477.19639815040154  0.15727058040385913  \\
            477.34241908006817  0.15720342241383106  \\
            477.48844000973475  0.15713636094547873  \\
            477.6344609394013  0.15706938608792137  \\
            477.7804818690679  0.15700250238489905  \\
            477.9265027987345  0.15693571287589106  \\
            478.07252372840105  0.15686902026651414  \\
            478.21854465806763  0.15680242692852225  \\
            478.36456558773426  0.1567359348998067  \\
            478.51058651740084  0.15666954588439613  \\
            478.6566074470674  0.15660326125245652  \\
            478.802628376734  0.15653708204029115  \\
            478.94864930640057  0.15647100895034058  \\
            479.09467023606715  0.1564050423511828  \\
            479.2406911657338  0.1563391822775329  \\
            479.38671209540036  0.15627342843024364  \\
            479.53273302506693  0.1562077801763048  \\
            479.6787539547335  0.15614223654884357  \\
            479.8247748844001  0.15607679374805455  \\
            479.97079581406666  0.15601143465473039  \\
            480.1168167437333  0.15594616167568068  \\
            480.2628376733999  0.15588097805070966  \\
            480.40885860306645  0.1558158866919368  \\
            480.554879532733  0.15575089018379704  \\
            480.7009004623996  0.15568599078304066  \\
            480.8469213920662  0.15562119041873343  \\
            480.99294232173276  0.15555649069225624  \\
            481.1389632513994  0.15549189287730558  \\
            481.28498418106597  0.1554273979198933  \\
            481.43100511073254  0.1553630064383465  \\
            481.5770260403991  0.15529871872330778  \\
            481.7230469700657  0.155234534737735  \\
            481.8690678997323  0.15517045411690147  \\
            482.0150888293989  0.15510647616839585  \\
            482.1611097590655  0.15504259987212224  \\
            482.30713068873206  0.15497882388030002  \\
            482.45315161839864  0.15491513291746975  \\
            482.5991725480652  0.15485152249010775  \\
            482.7451934777318  0.15478799634744742  \\
            482.89121440739837  0.15472455760471882  \\
            483.037235337065  0.1546612090574937  \\
            483.1832562667316  0.1545979531816859  \\
            483.32927719639815  0.15453479213355084  \\
            483.47529812606473  0.1544717277496859  \\
            483.6213190557313  0.15440876154703015  \\
            483.7673399853979  0.1543458947228646  \\
            483.9133609150645  0.15428312815481207  \\
            484.0593818447311  0.15422046240083717  \\
            484.20540277439767  0.15415789769924637  \\
            484.35142370406425  0.1540954339686879  \\
            484.4974446337308  0.1540330708081519  \\
            484.6434655633974  0.15397080749697026  \\
            484.78948649306403  0.15390864299481669  \\
            484.9355074227306  0.15384657594170678  \\
            485.0815283523972  0.1537846020088657  \\
            485.22754928206376  0.1537227041322008  \\
            485.37357021173034  0.15366088356054583  \\
            485.5195911413969  0.15359914374971373  \\
            485.6656120710635  0.15353748784828414  \\
            485.8116330007301  0.15347591869760338  \\
            485.9576539303967  0.15341443883178446  \\
            486.1036748600633  0.15335305047770717  \\
            486.24969578972986  0.1532917555550178  \\
            486.39571671939643  0.15323055567612956  \\
            486.541737649063  0.1531694521462222  \\
            486.68775857872964  0.15310844596324225  \\
            486.8337795083962  0.1530475378179029  \\
            486.9798004380628  0.15298672809368405  \\
            487.1258213677294  0.15292601686683227  \\
            487.27184229739595  0.15286540390636089  \\
            487.4178632270625  0.15280488867404982  \\
            487.56388415672916  0.1527444703244458  \\
            487.70990508639574  0.15268414770486222  \\
            487.8559260160623  0.15262391935537908  \\
            488.0019469457289  0.1525637835088432  \\
            488.14796787539547  0.15250373822274252  \\
            488.29398880506204  0.15244375917786318  \\
            488.4400097347286  0.1523838454915917  \\
            488.58603066439525  0.1523240010250095  \\
            488.73205159406183  0.15226422940226114  \\
            488.8780725237284  0.15220453401055417  \\
            489.024093453395  0.15214491800015917  \\
            489.17011438306156  0.15208538428440982  \\
            489.31613531272814  0.15202593553970287  \\
            489.46215624239477  0.15196657420549814  \\
            489.60817717206135  0.15190730248431844  \\
            489.7541981017279  0.1518481223417497  \\
            489.9002190313945  0.15178903550644085  \\
            490.0462399610611  0.15173004347010402  \\
            490.19226089072765  0.15167114748751417  \\
            490.33828182039423  0.15161234857650954  \\
            490.48430275006086  0.1515536475179912  \\
            490.63032367972744  0.15149504485592355  \\
            490.776344609394  0.1514365408973338  \\
            490.9223655390606  0.1513781357123124  \\
            491.06838646872717  0.15131982913401276  \\
            491.21440739839375  0.15126162075865132  \\
            491.3604283280604  0.15120350994550769  \\
            491.50644925772696  0.1511454958169244  \\
            491.65247018739353  0.1510875772583072  \\
            491.7984911170601  0.1510297529181248  \\
            491.9445120467267  0.15097202120790892  \\
            492.09053297639326  0.1509143803022544  \\
            492.2365539060599  0.15085682813881918  \\
            492.3825748357265  0.1507993624183242  \\
            492.52859576539305  0.15074198060455346  \\
            492.6746166950596  0.15068467992435403  \\
            492.8206376247262  0.15062744967890565  \\
            492.9666585543928  0.15057028142302067  \\
            493.11267948405936  0.15051318039282113  \\
            493.258700413726  0.150456150028504  \\
            493.40472134339257  0.15039919346684497  \\
            493.55074227305914  0.15034231354119862  \\
            493.6967632027257  0.1502855127814982  \\
            493.8427841323923  0.1502287934142558  \\
            493.9888050620589  0.1501721573625623  \\
            494.1348259917255  0.15011560624608727  \\
            494.2808469213921  0.15005914138107923  \\
            494.42686785105866  0.15000276378036537  \\
            494.57288878072524  0.14994647415335163  \\
            494.7189097103918  0.14989027290602286  \\
            494.8649306400584  0.14983416014094256  \\
            495.01095156972497  0.14977813565725306  \\
            495.1569724993916  0.14972219895067548  \\
            495.3029934290582  0.1496663492135098  \\
            495.44901435872475  0.14961058533463464  \\
            495.59503528839133  0.14955490589950748  \\
            495.7410562180579  0.14949930716819398  \\
            495.8870771477245  0.14944377234887057  \\
            496.0330980773911  0.14938830096920472  \\
            496.1791190070577  0.1493328963135687  \\
            496.32513993672427  0.14927756142984644  \\
            496.47116086639085  0.14922229912943355  \\
            496.6171817960574  0.1491671119872373  \\
            496.763202725724  0.1491120023416766  \\
            496.90922365539063  0.1490569722946819  \\
            497.0552445850572  0.14900202371169555  \\
            497.2012655147238  0.14894715822167132  \\
            497.34728644439036  0.14889237721707477  \\
            497.49330737405694  0.14883768185388305  \\
            497.6393283037235  0.14878307305158495  \\
            497.7853492333901  0.14872855149318093  \\
            497.9313701630567  0.14867411762518315  \\
            498.0773910927233  0.14861977165761536  \\
            498.2234120223899  0.14856551356401296  \\
            498.36943295205646  0.14851134308142305  \\
            498.51545388172303  0.14845725971040438  \\
            498.6614748113896  0.1484032627150273  \\
            498.80749574105624  0.1483493511228738  \\
            498.9535166707228  0.14829552372503763  \\
            499.0995376003894  0.1482417790761241  \\
            499.245558530056  0.14818811549425023  \\
            499.39157945972255  0.14813453106104454  \\
            499.5376003893891  0.1480810236216475  \\
            499.6836213190557  0.14802758106785494  \\
            499.82964224872234  0.1479741959161891  \\
            499.9756631783889  0.1479208715223115  \\
            500.1216841080555  0.1478676110081631  \\
            500.26770503772207  0.147814417265485  \\
            500.41372596738864  0.147761292955819  \\
            500.5597468970552  0.14770824051050715  \\
            500.70576782672185  0.14765526213069208  \\
            500.85178875638843  0.14760235978731667  \\
            500.997809686055  0.14754953522112443  \\
            501.1438306157216  0.14749678994265913  \\
            501.28985154538816  0.1474441252322651  \\
            501.43587247505474  0.147391542140087  \\
            501.58189340472137  0.14733904148607  \\
            501.72791433438795  0.1472866238599596  \\
            501.8739352640545  0.1472342896213019  \\
            502.0199561937211  0.14718203889944323  \\
            502.1659771233877  0.1471298715935305  \\
            502.31199805305425  0.14707778737251095  \\
            502.45801898272083  0.14702578567513233  \\
            502.60403991238746  0.14697386570994275  \\
            502.75006084205404  0.14692202645529084  \\
            502.8960817717206  0.14687026665932557  \\
            503.0421027013872  0.14681858483999638  \\
            503.18812363105377  0.14676697928505314  \\
            503.33414456072035  0.14671544805204614  \\
            503.480165490387  0.1466639859582356  \\
            503.62618642005356  0.1466125790764265  \\
            503.77220734972013  0.14656122878122613  \\
            503.9182282793867  0.14650993810445015  \\
            504.0642492090533  0.14645870986221993  \\
            504.21027013871986  0.1464075466549621  \\
            504.3562910683865  0.14635645086740903  \\
            504.5023119980531  0.1463054246685984  \\
            504.64833292771965  0.14625447001187347  \\
            504.7943538573862  0.146203588634883  \\
            504.9403747870528  0.14615278205958118  \\
            505.0863957167194  0.14610205159222778  \\
            505.23241664638596  0.14605139832338798  \\
            505.3784375760526  0.14600082312793253  \\
            505.52445850571917  0.14595032666503766  \\
            505.67047943538574  0.14589990937818503  \\
            505.8165003650523  0.1458495714951619  \\
            505.9625212947189  0.1457993130280609  \\
            506.1085422243855  0.1457491337732803  \\
            506.2545631540521  0.14569903331152376  \\
            506.4005840837187  0.14564901100780048  \\
            506.54660501338526  0.1455990660114251  \\
            506.69262594305184  0.14554919725601786  \\
            506.8386468727184  0.1454994034595044  \\
            506.984667802385  0.1454496831241159  \\
            507.13068873205157  0.14540003453638903  \\
            507.2767096617182  0.1453504556868912  \\
            507.4227305913848  0.1453009343329612  \\
            507.56875152105135  0.14525146568402755  \\
            507.71477245071793  0.14520205267734873  \\
            507.8607933803845  0.145152698048201  \\
            508.0068143100511  0.1451034043298784  \\
            508.1528352397177  0.1450541738536928  \\
            508.2988561693843  0.1450050087489738  \\
            508.44487709905087  0.14495591094306876  \\
            508.59089802871745  0.1449068821613429  \\
            508.736918958384  0.1448579239271792  \\
            508.8829398880506  0.14480903756197835  \\
            509.02896081771723  0.1447602241851589  \\
            509.1749817473838  0.1447114847141572  \\
            509.3210026770504  0.1446628198644273  \\
            509.46702360671696  0.14461423014944108  \\
            509.61304453638354  0.1445657158806882  \\
            509.7590654660501  0.1445172771676761  \\
            509.9050863957167  0.14446891391793  \\
            510.0511073253833  0.14442062583699283  \\
            510.1971282550499  0.1443724124284255  \\
            510.3431491847165  0.1443242729938065  \\
            510.48917011438306  0.14427620663273222  \\
            510.63519104404963  0.14422821224281673  \\
            510.7812119737162  0.14418028851969197  \\
            510.92723290338284  0.14413243395700767  \\
            511.0732538330494  0.14408464684643124  \\
            511.219274762716  0.14403692172669796  \\
            511.3652956923826  0.14398924663964002  \\
            511.51131662204915  0.143941623419059  \\
            511.6573375517157  0.14389405472255884  \\
            511.8033584813823  0.14384654301831476  \\
            511.94937941104894  0.14379909058507342  \\
            512.0954003407155  0.14375169951215297  \\
            512.241421270382  0.14370437169944283  \\
            512.3874422000487  0.14365710885740388  \\
            512.5334631297153  0.14360991250706837  \\
            512.6794840593818  0.14356278398004  \\
            512.8255049890485  0.14351572441849378  \\
            512.971525918715  0.14346873477517627  \\
            513.1175468483816  0.1434218158134052  \\
            513.2635677780482  0.14337496810706993  \\
            513.4095887077148  0.14332819204063113  \\
            513.5556096373814  0.14328148780912076  \\
            513.7016305670479  0.14323485541814238  \\
            513.8476514967145  0.14318829468387076  \\
            513.9936724263811  0.1431418052330522  \\
            514.1396933560477  0.14309538650300432  \\
            514.2857142857143  0.14304903774161618  \\
            514.4317352153809  0.14300275800734824  \\
            514.5777561450475  0.14295654616923234  \\
            514.723777074714  0.1429104009068717  \\
            514.8697980043806  0.14286432071044097  \\
            515.0158189340472  0.14281830362625297  \\
            515.1618398637138  0.14277233779949125  \\
            515.3078607933804  0.14272642025108034  \\
            515.453881723047  0.14268055356455608  \\
            515.5999026527136  0.14263474014550973  \\
            515.7459235823801  0.14258898222158817  \\
            515.8919445120467  0.142543281842494  \\
            516.0379654417134  0.14249764087998537  \\
            516.1839863713799  0.14245206102787605  \\
            516.3300073010465  0.14240654380203532  \\
            516.476028230713  0.14236109054038826  \\
            516.6220491603797  0.14231570240291533  \\
            516.7680700900462  0.14227038037165277  \\
            516.9140910197128  0.1422251252506923  \\
            517.0601119493795  0.14217993766618137  \\
            517.206132879046  0.14213481806632297  \\
            517.3521538087126  0.14208976672137566  \\
            517.4981747383791  0.1420447837236537  \\
            517.6441956680458  0.1419998689875268  \\
            517.7902165977123  0.14195502224942053  \\
            517.9362375273789  0.14191024306781574  \\
            518.0822584570456  0.14186553082324918  \\
            518.2282793867121  0.14182088471831308  \\
            518.3743003163787  0.1417763037776552  \\
            518.5203212460452  0.14173178684797907  \\
            518.6663421757119  0.14168733259804372  \\
            518.8123631053784  0.1416429395186638  \\
            518.958384035045  0.14159860188829704  \\
            519.1044049647116  0.14155430957579884  \\
            519.2504258943782  0.14151006464557295  \\
            519.3964468240448  0.14146586944322137  \\
            519.5424677537113  0.14142172614691947  \\
            519.688488683378  0.14137763676741585  \\
            519.8345096130446  0.14133360314803248  \\
            519.9805305427111  0.14128962696466454  \\
            520.1265514723777  0.14124570972578054  \\
            520.2725724020443  0.14120185277242223  \\
            520.4185933317109  0.14115805727820463  \\
            520.5646142613774  0.14111432424931614  \\
            520.710635191044  0.14107065452451834  \\
            520.8566561207107  0.14102704877514613  \\
            521.0026770503772  0.14098350750510774  \\
            521.1486979800438  0.1409400310508846  \\
            521.2947189097104  0.14089661958153152  \\
            521.440739839377  0.14085327309867643  \\
            521.5867607690435  0.14080999143652076  \\
            521.7327816987101  0.140766774261839  \\
            521.8788026283768  0.14072362107397915  \\
            522.0248235580433  0.14068053120486235  \\
            522.1708444877099  0.14063750381898302  \\
            522.3168654173764  0.1405945379134089  \\
            522.4628863470431  0.14055163231778103  \\
            522.6089072767097  0.1405087856943137  \\
            522.7549282063762  0.14046599605485843  \\
            522.9009491360429  0.1404232521372584  \\
            523.0469700657094  0.14038055229659388  \\
            523.192990995376  0.1403378988210571  \\
            523.3390119250425  0.14029529384105974  \\
            523.4850328547092  0.1402527393292325  \\
            523.6310537843758  0.1402102371004256  \\
            523.7770747140423  0.14016778881170852  \\
            523.923095643709  0.14012539596236986  \\
            524.0691165733755  0.1400830598939177  \\
            524.2151375030421  0.14004078179007926  \\
            524.3611584327086  0.13999856267680116  \\
            524.5071793623753  0.13995640342224916  \\
            524.6532002920419  0.13991430473680844  \\
            524.7992212217084  0.13987226717308346  \\
            524.945242151375  0.13983029112589784  \\
            525.0912630810416  0.13978837683229467  \\
            525.2372840107082  0.13974652437153612  \\
            525.3833049403748  0.13970473366510375  \\
            525.5293258700414  0.1396630044766985  \\
            525.675346799708  0.13962133641224034  \\
            525.8213677293745  0.13957972891986886  \\
            525.9673886590411  0.13953818128994258  \\
            526.1134095887077  0.1394966926550396  \\
            526.2594305183743  0.13945526198995709  \\
            526.4054514480409  0.13941388811171165  \\
            526.5514723777075  0.13937256967953912  \\
            526.6974933073741  0.13933130072477815  \\
            526.8435142370406  0.1392900728014007  \\
            526.9895351667072  0.139248888049055  \\
            527.1355560963738  0.13920774855216997  \\
            527.2815770260404  0.13916665624625046  \\
            527.427597955707  0.1391256129178775  \\
            527.5736188853735  0.1390846202047081  \\
            527.7196398150402  0.13904367959547526  \\
            527.8656607447067  0.13900279242998811  \\
            528.0116816743733  0.13896195989913177  \\
            528.15770260404  0.13892118304486736  \\
            528.3037235337065  0.13888046276023217  \\
            528.4497444633731  0.13883979978933936  \\
            528.5957653930396  0.1387991947273783  \\
            528.7417863227063  0.13875864802061427  \\
            528.8878072523728  0.13871815996638867  \\
            529.0338281820394  0.13867773071311884  \\
            529.1798491117061  0.1386373602602983  \\
            529.3258700413726  0.13859704845849652  \\
            529.4718909710392  0.138556795009359  \\
            529.6179119007057  0.13851659946560735  \\
            529.7639328303724  0.13847646123103916  \\
            529.9099537600389  0.13843637956052807  \\
            530.0559746897055  0.13839635356002378  \\
            530.2019956193722  0.13835638218655197  \\
            530.3480165490387  0.1383164642482145  \\
            530.4940374787053  0.13827659766120604  \\
            530.6400584083718  0.13823677187898833  \\
            530.7860793380385  0.1381969862343826  \\
            530.932100267705  0.138157242767637  \\
            531.0781211973716  0.13811754337821908  \\
            531.2241421270382  0.13807788982481592  \\
            531.3701630567048  0.1380382837253341  \\
            531.5161839863714  0.13799872655689946  \\
            531.6622049160379  0.1379592196558575  \\
            531.8082258457046  0.137919764217773  \\
            531.9542467753712  0.13788036129743028  \\
            532.1002677050377  0.1378410118088332  \\
            532.2462886347043  0.1378017165252049  \\
            532.3923095643709  0.13776247607898806  \\
            532.5383304940375  0.13772329096184477  \\
            532.684351423704  0.13768416152465665  \\
            532.8303723533706  0.13764508797752467  \\
            532.9763932830373  0.13760607038976935  \\
            533.1224142127038  0.13756710868993063  \\
            533.2684351423704  0.13752820266576785  \\
            533.414456072037  0.13748935196425985  \\
            533.5604770017036  0.13745055609160486  \\
            533.7064979313701  0.1374118144132207  \\
            533.8525188610367  0.13737312615374453  \\
            533.9985397907034  0.13733449039703294  \\
            534.1445607203699  0.1372959060861621  \\
            534.2905816500365  0.1372573720234275  \\
            534.436602579703  0.13721888200633298  \\
            534.5826235093697  0.13718042913726983  \\
            534.7286444390363  0.13714201552326422  \\
            534.8746653687028  0.13710364302890343  \\
            535.0206862983695  0.13706531338549185  \\
            535.166707228036  0.1370270281910509  \\
            535.3127281577026  0.13698878891031888  \\
            535.4587490873691  0.13695059687475136  \\
            535.6047700170358  0.13691245328252072  \\
            535.7507909467024  0.13687435919851645  \\
            535.8968118763689  0.13683631555434514  \\
            536.0428328060356  0.13679832314833026  \\
            536.1888537357021  0.13676038264551243  \\
            536.3348746653687  0.1367224945776492  \\
            536.4808955950352  0.13668465934321525  \\
            536.6269165247019  0.13664687720740215  \\
            536.7729374543685  0.13660914830211862  \\
            536.918958384035  0.1365714726259904  \\
            537.0649793137017  0.1365338500443601  \\
            537.2110002433682  0.13649628028928762  \\
            537.3570211730348  0.13645876295954962  \\
            537.5030421027014  0.13642129752063994  \\
            537.649063032368  0.13638388330476947  \\
            537.7950839620346  0.13634651951086602  \\
            537.9411048917011  0.13630920520457446  \\
            538.0871258213677  0.1362719393182567  \\
            538.2331467510343  0.13623471963131178  \\
            538.3791676807009  0.13619753638112445  \\
            538.5251886103675  0.1361603896105635  \\
            538.671209540034  0.13612328115053354  \\
            538.8172304697007  0.1360862127055685  \\
            538.9632513993672  0.13604918585383194  \\
            539.1092723290338  0.13601220204711675  \\
            539.2552932587004  0.1359752626108455  \\
            539.401314188367  0.13593836874407  \\
            539.5473351180336  0.13590152151947169  \\
            539.6933560477001  0.13586472188336146  \\
            539.8393769773668  0.13582797065567956  \\
            539.9853979070333  0.13579126852999593  \\
            540.1314188366999  0.13575461607350972  \\
            540.2774397663665  0.1357180137270498  \\
            540.4234606960331  0.13568146180507434  \\
            540.5694816256997  0.13564496049567104  \\
            540.7155025553662  0.13560850986055717  \\
            540.8615234850329  0.13557210983507928  \\
            541.0075444146994  0.13553576022821356  \\
            541.153565344366  0.13549946072256558  \\
            541.2995862740327  0.1354632108743704  \\
            541.4456072036992  0.13542701011349265  \\
            541.5916281333658  0.13539085774342624  \\
            541.7376490630323  0.13535475294129476  \\
            541.883669992699  0.1353186947578511  \\
            542.0296909223655  0.13528268211747776  \\
            542.1757118520321  0.13524670859623816  \\
            542.3217327816988  0.1352107687179086  \\
            542.4677537113653  0.1351748644824371  \\
            542.6137746410319  0.13513899756827238  \\
            542.7597955706984  0.1351031695338748  \\
            542.9058165003651  0.135067381817716  \\
            543.0518374300316  0.1350316357382791  \\
            543.1978583596982  0.13499593249405858  \\
            543.3438792893648  0.1349602731635605  \\
            543.4899002190314  0.1349246587053022  \\
            543.635921148698  0.13488908995781246  \\
            543.7819420783645  0.13485356763963158  \\
            543.9279630080312  0.1348180923493111  \\
            544.0739839376978  0.1347826645654142  \\
            544.2200048673643  0.13474728464651536  \\
            544.3660257970309  0.1347119528312005  \\
            544.5120467266975  0.13467666923806695  \\
            544.6580676563641  0.1346414338657235  \\
            544.8040885860306  0.13460624659279033  \\
            544.9501095156972  0.13457110717789908  \\
            545.0961304453639  0.1345360152596928  \\
            545.2421513750304  0.13450097035682596  \\
            545.388172304697  0.13446597186796438  \\
            545.5341932343636  0.1344310190717855  \\
            545.6802141640302  0.13439611112697797  \\
            545.8262350936967  0.134361247072242  \\
            545.9722560233633  0.13432642452289376  \\
            546.11827695303  0.1342916345326337  \\
            546.2642978826965  0.13425687765217323  \\
            546.4103188123631  0.1342221555345994  \\
            546.5563397420296  0.1341874697189123  \\
            546.7023606716963  0.13415282163002462  \\
            546.8483816013629  0.13411821257876202  \\
            546.9944025310294  0.1340836437618629  \\
            547.1404234606961  0.1340491162619784  \\
            547.2864443903626  0.13401463104767272  \\
            547.4324653200292  0.13398018897342256  \\
            547.5784862496957  0.13394579077961768  \\
            547.7245071793624  0.1339114370925605  \\
            547.870528109029  0.13387712842446636  \\
            548.0165490386955  0.13384286517346336  \\
            548.1625699683622  0.13380864762359243  \\
            548.3085908980287  0.1337744759448073  \\
            548.4546118276953  0.13374035019297448  \\
            548.6006327573618  0.1337062703098734  \\
            548.7466536870285  0.1336722361231962  \\
            548.8926746166951  0.13363824734654786  \\
            549.0386955463616  0.13360430357944625  \\
            549.1847164760283  0.13357040430732195  \\
            549.3307374056948  0.1335365489015184  \\
            549.4767583353614  0.13350273661929182  \\
            549.622779265028  0.1334689666038113  \\
            549.7688001946946  0.13343523788415879  \\
            549.9148211243612  0.13340154382616887  \\
            550.0608420540277  0.13336788025962334  \\
            550.2068629836944  0.13333424902636828  \\
            550.3528839133609  0.13330065164625654  \\
            550.4989048430275  0.13326708953051863  \\
            550.6449257726941  0.13323356398176303  \\
            550.7909467023607  0.13320007619397606  \\
            550.9369676320273  0.13316662725252174  \\
            551.0829885616938  0.1331332181341421  \\
            551.2290094913604  0.13309984970695687  \\
            551.375030421027  0.13306652273046374  \\
            551.5210513506936  0.1330332378555381  \\
            551.6670722803602  0.13299999562443335  \\
            551.8130932100268  0.13296679647078058  \\
            551.9591141396934  0.13293364071958877  \\
            552.1051350693599  0.1329005285872448  \\
            552.2511559990265  0.13286746018151327  \\
            552.397176928693  0.13283443550153676  \\
            552.5431978583597  0.13280145443783553  \\
            552.6892187880263  0.13276851677230778  \\
            552.8352397176928  0.1327356221782296  \\
            552.9812606473595  0.13270277022025478  \\
            553.127281577026  0.13266996035441508  \\
            553.2733025066926  0.13263719192811996  \\
            553.4193234363593  0.13260446418015684  \\
            553.5653443660258  0.132571776240691  \\
            553.7113652956924  0.13253912554322467  \\
            553.8573862253589  0.13250650396687305  \\
            554.0034071550256  0.13247391241662285  \\
            554.1494280846921  0.13244135239357283  \\
            554.2954490143587  0.132408825295266  \\
            554.4414699440254  0.1323763324156899  \\
            554.5874908736919  0.13234387494527644  \\
            554.7335118033585  0.1323114539709019  \\
            554.879532733025  0.132279070475887  \\
            555.0255536626917  0.13224672533999682  \\
            555.1715745923582  0.1322144193394409  \\
            555.3175955220248  0.13218215314687315  \\
            555.4636164516915  0.13214992733139191  \\
            555.609637381358  0.13211774235853996  \\
            555.7556583110246  0.1320855985903043  \\
            555.9016792406911  0.1320534962851166  \\
            556.0477001703578  0.1320214355978527  \\
            556.1937211000244  0.131989416579833  \\
            556.3397420296909  0.1319574391788223  \\
            556.4857629593575  0.13192550323902966  \\
            556.6317838890241  0.13189360850110868  \\
            556.7778048186907  0.13186175460215735  \\
            556.9238257483572  0.131829941075718  \\
            557.0698466780239  0.1317981673517774  \\
            557.2158676076905  0.13176643275676675  \\
            557.361888537357  0.13173473651356163  \\
            557.5079094670236  0.13170307774148202  \\
            557.6539303966902  0.13167144960605526  \\
            557.7999513263568  0.13163984913956475  \\
            557.9459722560233  0.13160827799122252  \\
            558.09199318569  0.1315767375449095  \\
            558.2380141153566  0.13154522908565858  \\
            558.3840350450231  0.1315137537996541  \\
            558.5300559746897  0.13148231277423209  \\
            558.6760769043563  0.13145090699788034  \\
            558.8220978340229  0.13141953736023818  \\
            558.9681187636895  0.13138820465209666  \\
            559.114139693356  0.13135690956539856  \\
            559.2601606230227  0.1313256526932381  \\
            559.4061815526892  0.13129443452986142  \\
            559.5522024823558  0.13126325547066614  \\
            559.6982234120223  0.13123211581220165  \\
            559.844244341689  0.1312010157521689  \\
            559.9902652713556  0.13116995538942056  \\
            560.1362862010221  0.131138934723961  \\
            560.2823071306888  0.1311079536569461  \\
            560.4283280603553  0.1310770119906836  \\
            560.5743489900219  0.13104610942863276  \\
            560.7203699196884  0.13101524557540453  \\
            560.8663908493551  0.13098441993676155  \\
            561.0124117790217  0.1309536319196181  \\
            561.1584327086882  0.1309228808320401  \\
            561.3044536383549  0.13089216588324512  \\
            561.4504745680214  0.13086148431378802  \\
            561.596495497688  0.13083082882263158  \\
            561.7425164273546  0.13080020055166744  \\
            561.8885373570212  0.13076960087122597  \\
            562.0345582866878  0.13073903105716683  \\
            562.1805792163543  0.13070849229087894  \\
            562.326600146021  0.1306779856592805  \\
            562.4726210756875  0.13064751215481904  \\
            562.6186420053541  0.1306170726754712  \\
            562.7646629350207  0.1305866680247431  \\
            562.9106838646873  0.13055629891167  \\
            563.0567047943539  0.13052596595081642  \\
            563.2027257240204  0.13049566966227621  \\
            563.348746653687  0.13046541047167245  \\
            563.4947675833536  0.13043518871015752  \\
            563.6407885130202  0.13040500461441304  \\
            563.7868094426868  0.1303748583266499  \\
            563.9328303723534  0.13034474989460834  \\
            564.07885130202  0.1303146792715577  \\
            564.2248722316865  0.1302846463162968  \\
            564.3708931613531  0.13025465079315354  \\
            564.5169140910197  0.13022469237198525  \\
            564.6629350206863  0.13019477062817836  \\
            564.8089559503529  0.13016488504264873  \\
            564.9549768800194  0.1301350350018414  \\
            565.1009978096861  0.13010521979773074  \\
            565.2470187393526  0.13007543862782034  \\
            565.3930396690192  0.13004568446622344  \\
            565.5390605986859  0.13001595545573935  \\
            565.6850815283524  0.1299862530299613  \\
            565.831102458019  0.1299565784554137  \\
            565.9771233876855  0.12992693290822882  \\
            566.1231443173522  0.1298973174741465  \\
            566.2691652470187  0.12986773314851444  \\
            566.4151861766853  0.12983818083628784  \\
            566.561207106352  0.12980866135202984  \\
            566.7072280360185  0.12977917541991124  \\
            566.8532489656851  0.12974972367371043  \\
            566.9992698953516  0.1297203066568137  \\
            567.1452908250183  0.12969092482221486  \\
            567.2913117546848  0.12966157853251567  \\
            567.4373326843514  0.12963226805992534  \\
            567.583353614018  0.12960299358626098  \\
            567.7293745436846  0.12957375520294742  \\
            567.8753954733512  0.1295445529110171  \\
            568.0214164030177  0.12951538662111026  \\
            568.1674373326844  0.12948625615347478  \\
            568.313458262351  0.1294571612379663  \\
            568.4594791920175  0.12942810151404824  \\
            568.6055001216841  0.12939907653079158  \\
            568.7515210513507  0.1293700857468752  \\
            568.8975419810173  0.12934112853058555  \\
            569.0435629106838  0.12931220415981684  \\
            569.1895838403505  0.12928330967569526  \\
            569.3356047700171  0.12925443858246047  \\
            569.4816256996836  0.12922559216858973  \\
            569.6276466293502  0.129196771691165  \\
            569.7736675590168  0.12916797832068147  \\
            569.9196884886834  0.12913921314104732  \\
            570.0657094183499  0.129110477149584  \\
            570.2117303480165  0.12908177125702608  \\
            570.3577512776832  0.12905309628752112  \\
            570.5037722073497  0.12902445297863008  \\
            570.6497931370163  0.1289958419813268  \\
            570.7958140666829  0.12896726385999846  \\
            570.9418349963495  0.12893871909244523  \\
            571.0878559260161  0.12891020806988046  \\
            571.2338768556826  0.1288817310969307  \\
            571.3798977853493  0.1288532883916356  \\
            571.5259187150158  0.12882488008544787  \\
            571.6719396446824  0.1287965062232335  \\
            571.817960574349  0.12876816676327152  \\
            571.9639815040156  0.12873986157725412  \\
            572.1100024336822  0.1287115904502866  \\
            572.2560233633487  0.1286833530808875  \\
            572.4020442930154  0.12865514908098835  \\
            572.5480652226819  0.12862697797593395  \\
            572.6940861523485  0.12859883920448212  \\
            572.840107082015  0.128570732118804  \\
            572.9861280116817  0.12854265594002634  \\
            573.1321489413483  0.12851460359222666  \\
            573.2781698710148  0.12848657411383343  \\
            573.4241908006815  0.1284585687524315  \\
            573.570211730348  0.12843058867257443  \\
            573.7162326600146  0.12840263495578427  \\
            573.8622535896811  0.12837470860055183  \\
            574.0082745193478  0.12834681052233649  \\
            574.1542954490144  0.12831894155356613  \\
            574.3003163786809  0.12829110244363742  \\
            574.4463373083476  0.1282632938589154  \\
            574.5923582380141  0.12823551638273406  \\
            574.7383791676807  0.12820777051539567  \\
            574.8844000973473  0.1281800566741713  \\
            575.0304210270139  0.12815237519330058  \\
            575.1764419566805  0.12812472632399174  \\
            575.322462886347  0.1280971102344217  \\
            575.4684838160136  0.12806952700973584  \\
            575.6145047456802  0.1280419766520483  \\
            575.7605256753468  0.12801445908044173  \\
            575.9065466050134  0.1279869741309675  \\
            576.05256753468  0.12795952155664547  \\
            576.1985884643466  0.1279321010274642  \\
            576.3446093940131  0.12790471213038082  \\
            576.4906303236797  0.12787735436932104  \\
            576.6366512533463  0.12785002716517932  \\
            576.7826721830129  0.12782272985581855  \\
            576.9286931126795  0.12779545927975117  \\
            577.074714042346  0.1277682097267277  \\
            577.2207349720127  0.12774098256186786  \\
            577.3667559016792  0.12771377894351063  \\
            577.5127768313458  0.12768659995029213  \\
            577.6587977610125  0.12765944658114572  \\
            577.804818690679  0.1276323197553021  \\
            577.9508396203456  0.12760522031228907  \\
            578.0968605500121  0.1275781490119318  \\
            578.2428814796788  0.1275511065343526  \\
            578.3889024093453  0.12752409347997104  \\
            578.5349233390119  0.12749711036950398  \\
            578.6809442686786  0.12747015764396544  \\
            578.8269651983451  0.12744323566466675  \\
            578.9729861280117  0.1274163447132164  \\
            579.1190070576782  0.1273894849915202  \\
            579.2650279873449  0.12736265662178112  \\
            579.4110489170114  0.12733585964649943  \\
            579.557069846678  0.1273090940284726  \\
            579.7030907763447  0.12728235965079532  \\
            579.8491117060112  0.12725565631685962  \\
            579.9951326356778  0.12722898375035466  \\
            580.1411535653443  0.12720234159526686  \\
            580.287174495011  0.1271757294158799  \\
            580.4331954246776  0.12714914669677468  \\
            580.5792163543441  0.12712259284282934  \\
            580.7252372840107  0.12709606699084458  \\
            580.8712582136773  0.127069562320764  \\
            581.0172791433439  0.12704307839609416  \\
            581.1633000730104  0.12701661636873746  \\
            581.309321002677  0.1269901773140139  \\
            581.4553419323437  0.12696376223066116  \\
            581.6013628620102  0.12693737204083472  \\
            581.7473837916768  0.12691100759010757  \\
            581.8934047213434  0.1268846696474706  \\
            582.03942565101  0.1268583589053323  \\
            582.1854465806765  0.12683207597951887  \\
            582.3314675103431  0.12680582140927424  \\
            582.4774884400098  0.12677959565726  \\
            582.6235093696763  0.12675339910955544  \\
            582.7695302993429  0.12672723207565761  \\
            582.9155512290095  0.1267010947884812  \\
            583.0615721586761  0.12667498740435865  \\
            583.2075930883427  0.12664891000304004  \\
            583.3536140180092  0.1266228625876932  \\
            583.4996349476759  0.12659684508490363  \\
            583.6456558773424  0.12657085734467455  \\
            583.791676807009  0.12654489914042685  \\
            583.9376977366755  0.12651897016899918  \\
            584.0837186663422  0.12649307005064783  \\
            584.2297395960088  0.12646719832904682  \\
            584.3757605256753  0.1264413544712879  \\
            584.521781455342  0.12641553786788043  \\
            584.6678023850085  0.1263897451540143  \\
            584.8138233146751  0.12636397138241437  \\
            584.9598442443416  0.12633821794029712  \\
            585.1058651740083  0.1263124858993216  \\
            585.2518861036749  0.12628677625749216  \\
            585.3979070333414  0.12626108993915847  \\
            585.5439279630081  0.1262354277950154  \\
            585.6899488926746  0.12620979060210313  \\
            585.8359698223412  0.1261841790638072  \\
            585.9819907520077  0.12615859380985828  \\
            586.1280116816744  0.12613303539633244  \\
            586.274032611341  0.126107504305651  \\
            586.4200535410075  0.1260820009465806  \\
            586.5660744706742  0.126056525654233  \\
            586.7120954003407  0.12603107869006552  \\
            586.8581163300073  0.12600566024188048  \\
            587.0041372596739  0.12598027042382565  \\
            587.1501581893405  0.12595490927639405  \\
            587.2961791190071  0.1259295767664239  \\
            587.4422000486736  0.12590427278709887  \\
            587.5882209783402  0.12587899715794773  \\
            587.7342419080068  0.12585374962484466  \\
            587.8802628376734  0.12582852986000903  \\
            588.02628376734  0.12580333746200556  \\
            588.1723046970066  0.12577817195574423  \\
            588.3183256266732  0.1257530327924803  \\
            588.4643465563397  0.12572791900110566  \\
            588.6103674860063  0.12570282407372876  \\
            588.7563884156729  0.12567774798534367  \\
            588.9024093453395  0.12565269180360522  \\
            589.0484302750061  0.12562765652526733  \\
            589.1944512046726  0.1256026430761829  \\
            589.3404721343393  0.12557765231130397  \\
            589.4864930640058  0.12555268501468145  \\
            589.6325139936724  0.12552774189946547  \\
            589.7785349233391  0.1255028236079051  \\
            589.9245558530056  0.1254779307113485  \\
            590.0705767826722  0.12545306371024284  \\
            590.2165977123387  0.1254282230341344  \\
            590.3626186420054  0.12540340904166838  \\
            590.5086395716719  0.12537862202058916  \\
            590.6546605013385  0.12535386218774008  \\
            590.8006814310052  0.12532912968906357  \\
            590.9467023606717  0.12530442459960106  \\
            591.0927232903383  0.12527974692349303  \\
            591.2387442200048  0.12525509659397907  \\
            591.3847651496715  0.12523047347339772  \\
            591.530786079338  0.12520587735318664  \\
            591.6768070090046  0.12518130795388244  \\
            591.8228279386713  0.1251567649251209  \\
            591.9688488683378  0.12513224784563676  \\
            592.1148697980044  0.12510775622326378  \\
            592.2608907276709  0.12508328949493486  \\
            592.4069116573376  0.12505884409343912  \\
            592.5529325870042  0.12503441581058813  \\
            592.6989535166707  0.12501000601299958  \\
            592.8449744463373  0.12498561569572761  \\
            592.9909953760039  0.1249612457855181  \\
            593.1370163056705  0.1249368971408086  \\
            593.283037235337  0.12491257055172854  \\
            593.4290581650037  0.12488826674009884  \\
            593.5750790946703  0.12486398635943226  \\
            593.7211000243368  0.12483972999493323  \\
            593.8671209540034  0.12481549816349788  \\
            594.01314188367  0.12479129131371411  \\
            594.1591628133366  0.1247671098258614  \\
            594.3051837430031  0.12474295401191109  \\
            594.4512046726697  0.12471882411552608  \\
            594.5972256023364  0.12469472031206111  \\
            594.7432465320029  0.12467064270856257  \\
            594.8892674616695  0.12464659134376851  \\
            595.035288391336  0.12462256618810881  \\
            595.1813093210027  0.1245985671437049  \\
            595.3273302506692  0.12457459404437007  \\
            595.4733511803358  0.12455064665560923  \\
            595.6193721100025  0.124526724674619  \\
            595.765393039669  0.12450282773028777  \\
            595.9114139693356  0.12447895538319556  \\
            596.0574348990021  0.12445510712561417  \\
            596.2034558286688  0.12443128185104085  \\
            596.3494767583354  0.1244074734067666  \\
            596.4954976880019  0.12438368215156671  \\
            596.6415186176686  0.12435990907524859  \\
            596.7875395473351  0.12433615510146098  \\
            596.9335604770017  0.12431242108769389  \\
            597.0795814066682  0.12428870782527877  \\
            597.2256023363349  0.1242650160393883  \\
            597.3716232660015  0.12424134638903657  \\
            597.517644195668  0.124217699467079  \\
            597.6636651253347  0.1241940758002123  \\
            597.8096860550012  0.12417047584897462  \\
            597.9557069846678  0.1241469000077453  \\
            598.1017279143343  0.12412334860474511  \\
            598.247748844001  0.12409982190203615  \\
            598.3937697736676  0.12407632009552187  \\
            598.5397907033341  0.12405284331494704  \\
            598.6858116330008  0.12402939162389771  \\
            598.8318325626673  0.12400596501980138  \\
            598.9778534923339  0.12398256343392677  \\
            599.1238744220005  0.12395918673138404  \\
            599.2698953516671  0.12393583471112464  \\
            599.4159162813337  0.12391250710594132  \\
            599.5619372110002  0.12388920358246824  \\
            599.7079581406668  0.12386592374118086  \\
            599.8539790703334  0.12384266711639598  \\
            600.0  0.1238194331762717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={c867f703-b82f-4031-9b9c-70ce228b8bc8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00019551174703146467  \\
            0.29204185933317106  0.0007431462638138889  \\
            0.43806278899975665  0.0015865867488323358  \\
            0.5840837186663421  0.002672846610638609  \\
            0.7301046483329278  0.003952845630642127  \\
            0.8761255779995133  0.005381843037443359  \\
            1.0221465076660987  0.006919699532996264  \\
            1.1681674373326842  0.008531005639009362  \\
            1.31418836699927  0.010185082835799192  \\
            1.4602092966658555  0.011855820120399957  \\
            1.606230226332441  0.013521564118777503  \\
            1.7522511559990266  0.01516467070985347  \\
            1.8982720856656121  0.016771431906506547  \\
            2.0442930153321974  0.01833139171048371  \\
            2.190313944998783  0.019837349454691844  \\
            2.3363348746653685  0.021284595820180465  \\
            2.4823558043319545  0.022670652511012912  \\
            2.62837673399854  0.023993870252957704  \\
            2.7743976636651255  0.025253681610240837  \\
            2.920418593331711  0.02644981778266844  \\
            3.0664395229982966  0.027582909879212147  \\
            3.212460452664882  0.028653761570382262  \\
            3.3584813823314676  0.029663624672247247  \\
            3.504502311998053  0.0306142534302838  \\
            3.6505232416646387  0.03150728084875453  \\
            3.7965441713312242  0.032344870602877565  \\
            3.9425651009978098  0.033129240450551434  \\
            4.088586030664395  0.033862526053756524  \\
            4.23460696033098  0.03454723625705952  \\
            4.380627889997566  0.03518580158601663  \\
            4.5266488196641514  0.03578049961453447  \\
            4.672669749330737  0.0363338271947844  \\
            4.8186906789973225  0.036848315013567834  \\
            4.964711608663909  0.03732614271750888  \\
            5.1107325383304945  0.03776960539510753  \\
            5.25675346799708  0.03818109825363429  \\
            5.4027743976636655  0.038562748889531664  \\
            5.548795327330251  0.03891654731914722  \\
            5.694816256996837  0.03924451920833804  \\
            5.840837186663422  0.039548713469425345  \\
            5.986858116330008  0.03983091551876638  \\
            6.132879045996593  0.040092785246254765  \\
            6.278899975663179  0.0403359753820114  \\
            6.424920905329764  0.0405621103916441  \\
            6.57094183499635  0.04077272601559287  \\
            6.716962764662935  0.040969096278516894  \\
            6.862983694329521  0.04115250098751047  \\
            7.009004623996106  0.0413241663841946  \\
            7.155025553662692  0.04148526556297844  \\
            7.301046483329277  0.04163689659249337  \\
            7.447067412995863  0.041779963452057894  \\
            7.5930883426624485  0.04191535813555566  \\
            7.739109272329034  0.042043922906778324  \\
            7.8851302019956195  0.04216644468181068  \\
            8.031151131662204  0.04228365502903066  \\
            8.17717206132879  0.04239622122070612  \\
            8.323192990995375  0.04250470230265614  \\
            8.46921392066196  0.04260963766393558  \\
            8.615234850328546  0.04271152498003312  \\
            8.761255779995132  0.04281081951516041  \\
            8.907276709661717  0.042907934122252044  \\
            9.053297639328303  0.04300323924296556  \\
            9.199318568994888  0.04309706290768148  \\
            9.345339498661474  0.043189686653553105  \\
            9.49136042832806  0.043281419330094884  \\
            9.637381357994645  0.043372484684804036  \\
            9.783402287661232  0.04346308139148574  \\
            9.929423217327818  0.043553388600626505  \\
            10.075444146994403  0.04364356593939418  \\
            10.221465076660989  0.04373375351163794  \\
            10.367486006327574  0.043824071897888256  \\
            10.51350693599416  0.04391462215535697  \\
            10.659527865660746  0.04400548581793723  \\
            10.805548795327331  0.0440967248962035  \\
            10.951569724993917  0.04418838260231692  \\
            11.097590654660502  0.044280572366717674  \\
            11.243611584327088  0.04437336686983352  \\
            11.389632513993673  0.0444667860216532  \\
            11.535653443660259  0.04456084403494728  \\
            11.681674373326844  0.044655549425268184  \\
            11.82769530299343  0.044750905010950186  \\
            11.973716232660015  0.04484690791310942  \\
            12.1197371623266  0.044943549555643864  \\
            12.265758091993186  0.04504081566523334  \\
            12.411779021659772  0.045138686271339525  \\
            12.557799951326357  0.04523713570620595  \\
            12.703820880992943  0.04533614355720918  \\
            12.849841810659528  0.04543579603687409  \\
            12.995862740326114  0.045536086495346205  \\
            13.1418836699927  0.04563698656832042  \\
            13.287904599659285  0.045738467377635185  \\
            13.43392552932587  0.04584049953127245  \\
            13.579946458992456  0.045943053123357676  \\
            13.725967388659042  0.04604609773415987  \\
            13.871988318325627  0.046149602430091564  \\
            14.018009247992213  0.04625353576370878  \\
            14.164030177658798  0.046357865773711086  \\
            14.310051107325384  0.04646255998494155  \\
            14.45607203699197  0.046567585408386805  \\
            14.602092966658555  0.04667296004016699  \\
            14.74811389632514  0.04677875948013215  \\
            14.894134825991726  0.046884953266675355  \\
            15.040155755658311  0.04699151384187276  \\
            15.186176685324897  0.047098414338655255  \\
            15.332197614991482  0.04720562858080843  \\
            15.478218544658068  0.047313131082972595  \\
            15.624239474324654  0.047420897050642785  \\
            15.770260403991239  0.047528902380168735  \\
            15.916281333657825  0.04763712365875491  \\
            16.06230226332441  0.04774553816446046  \\
            16.208323192990996  0.047854123866199284  \\
            16.35434412265758  0.04796285942373997  \\
            16.500365052324167  0.04807172764131146  \\
            16.64638598199075  0.0481808304934  \\
            16.792406911657338  0.048290183256291926  \\
            16.93842784132392  0.04839976615104509  \\
            17.08444877099051  0.04850956012179145  \\
            17.230469700657093  0.04861954683573708  \\
            17.37649063032368  0.04872970868316219  \\
            17.522511559990264  0.048840028777421066  \\
            17.66853248965685  0.04895049095494214  \\
            17.814553419323435  0.04906107977522793  \\
            17.960574348990022  0.0491717805208551  \\
            18.106595278656606  0.0492825791974744  \\
            18.252616208323193  0.0493934625338107  \\
            18.398637137989777  0.049504417981662996  \\
            18.544658067656364  0.04961543371590438  \\
            18.690678997322948  0.0497265513999716  \\
            18.836699926989535  0.049837875458971295  \\
            18.98272085665612  0.049949389770097566  \\
            19.128741786322706  0.05006107876451976  \\
            19.27476271598929  0.05017292758005661  \\
            19.420783645655877  0.05028492206117615  \\
            19.566804575322465  0.05039704875899578  \\
            19.71282550498905  0.05050929493128221  \\
            19.858846434655636  0.0506216485424515  \\
            20.00486736432222  0.05073409826356903  \\
            20.150888293988807  0.050846633472349544  \\
            20.29690922365539  0.0509592442531571  \\
            20.442930153321978  0.051071921397005095  \\
            20.58895108298856  0.05118465640155626  \\
            20.73497201265515  0.05129744147112268  \\
            20.880992942321733  0.051410283607400555  \\
            21.02701387198832  0.051523314949435677  \\
            21.173034801654904  0.05163654795299802  \\
            21.31905573132149  0.05174996656810024  \\
            21.465076660988075  0.05186355557723259  \\
            21.611097590654662  0.051977300595362916  \\
            21.757118520321246  0.05209118806993663  \\
            21.903139449987833  0.052205205280876764  \\
            22.049160379654417  0.05231934034058389  \\
            22.195181309321004  0.05243358219393623  \\
            22.341202238987588  0.052547920618289536  \\
            22.487223168654175  0.05266234622347716  \\
            22.63324409832076  0.05277685045181006  \\
            22.779265027987346  0.052891425578076766  \\
            22.92528595765393  0.053006064709543395  \\
            23.071306887320517  0.053120761785953666  \\
            23.2173278169871  0.05323551396585001  \\
            23.36334874665369  0.05335044860109604  \\
            23.509369676320272  0.05346561004362956  \\
            23.65539060598686  0.05358098018068712  \\
            23.801411535653443  0.05369654192400425  \\
            23.94743246532003  0.0538122792098156  \\
            24.093453394986614  0.05392817699885479  \\
            24.2394743246532  0.05404422127635455  \\
            24.385495254319785  0.05416039905204658  \\
            24.531516183986373  0.054276698360161676  \\
            24.677537113652956  0.05439310825942964  \\
            24.823558043319544  0.05450961883307934  \\
            24.969578972986127  0.054626221188838656  \\
            25.115599902652715  0.054742907458934544  \\
            25.2616208323193  0.05485967080009297  \\
            25.407641761985886  0.05497650539353895  \\
            25.55366269165247  0.05509340644499655  \\
            25.699683621319057  0.05521037376892152  \\
            25.84570455098564  0.05532754453851341  \\
            25.991725480652228  0.05544496439417346  \\
            26.13774641031881  0.05556261305000809  \\
            26.2837673399854  0.05568047143824863  \\
            26.429788269651983  0.05579852170925119  \\
            26.57580919931857  0.05591674723149676  \\
            26.721830128985154  0.05603513259159118  \\
            26.86785105865174  0.05615366359426514  \\
            27.013871988318325  0.05627232726237414  \\
            27.159892917984912  0.05639111183689857  \\
            27.305913847651496  0.05651000677694365  \\
            27.451934777318083  0.05662900275973945  \\
            27.597955706984667  0.05674809168064087  \\
            27.743976636651254  0.056867266653127684  \\
            27.889997566317838  0.05698652200880449  \\
            28.036018495984425  0.057105853297400755  \\
            28.18203942565101  0.05722525728677077  \\
            28.328060355317596  0.057344760624656065  \\
            28.47408128498418  0.057464523647638696  \\
            28.620102214650768  0.057584549883557885  \\
            28.76612314431735  0.05770481732749454  \\
            28.91214407398394  0.057825305369529865  \\
            29.058165003650522  0.05794599479474544  \\
            29.20418593331711  0.058066867783223154  \\
            29.350206862983693  0.05818790791004524  \\
            29.49622779265028  0.05830910014529424  \\
            29.642248722316864  0.058430430854053084  \\
            29.788269651983452  0.058551887796404974  \\
            29.934290581650036  0.058673460127433484  \\
            30.080311511316623  0.05879513839722251  \\
            30.226332440983207  0.05891691455085627  \\
            30.372353370649794  0.059038781928419354  \\
            30.518374300316378  0.059160735264996635  \\
            30.664395229982965  0.05928277069067336  \\
            30.81041615964955  0.05940488573053508  \\
            30.956437089316136  0.059527082278400666  \\
            31.10245801898272  0.05964951022012831  \\
            31.248478948649307  0.05977222945483419  \\
            31.39449987831589  0.05989521540827329  \\
            31.540520807982478  0.060018445062762694  \\
            31.686541737649062  0.06014189695718158  \\
            31.83256266731565  0.060265551186971196  \\
            31.978583596982233  0.06038938940413486  \\
            32.12460452664882  0.06051339481723802  \\
            32.27062545631541  0.060637552191408185  \\
            32.41664638598199  0.06076184784833495  \\
            32.562667315648575  0.06088626966626999  \\
            32.70868824531516  0.061010807080027075  \\
            32.85470917498175  0.06113545108098207  \\
            33.00073010464833  0.061260194217072905  \\
            33.14675103431492  0.0613850305927996  \\
            33.2927719639815  0.061509955869224274  \\
            33.43879289364809  0.061634967263971135  \\
            33.584813823314676  0.06176006355122645  \\
            33.73083475298126  0.06188525316602448  \\
            33.87685568264784  0.062010706546776824  \\
            34.022876612314434  0.062136468650973616  \\
            34.16889754198102  0.06226251297800762  \\
            34.3149184716476  0.06238881473480635  \\
            34.460939401314185  0.0625153508358319  \\
            34.606960330980776  0.06264209990308102  \\
            34.75298126064736  0.06276904226608511  \\
            34.899002190313944  0.06289615996191021  \\
            35.04502311998053  0.063023436735157  \\
            35.19104404964712  0.06315085803796082  \\
            35.3370649793137  0.06327841102999161  \\
            35.483085908980286  0.06340608457845402  \\
            35.62910683864687  0.06353386925808728  \\
            35.77512776831346  0.06366175735116532  \\
            35.921148697980044  0.06378974284749664  \\
            36.06716962764663  0.06391782144442446  \\
            36.21319055731321  0.06404599054682658  \\
            36.3592114869798  0.06417424926711551  \\
            36.505232416646386  0.06430259842523836  \\
            36.65125334631297  0.06443113464807071  \\
            36.797274275979554  0.06456000805455751  \\
            36.943295205646145  0.06468919239407536  \\
            37.08931613531273  0.06481866020112821  \\
            37.23533706497931  0.06494838586115873  \\
            37.381357994645896  0.0650783456105483  \\
            37.52737892431249  0.06520851753661704  \\
            37.67339985397907  0.06533888157762371  \\
            37.819420783645654  0.06546941952276593  \\
            37.96544171331224  0.0656001150121799  \\
            38.11146264297883  0.06573095353694061  \\
            38.25748357264541  0.06586192243906176  \\
            38.403504502311996  0.06599301091149573  \\
            38.54952543197858  0.06612420999813369  \\
            38.69554636164517  0.06625551259380545  \\
            38.841567291311755  0.06638691344427958  \\
            38.98758822097834  0.06651840914626336  \\
            39.13360915064493  0.0666499981474028  \\
            39.27963008031151  0.06678168074628262  \\
            39.4256510099781  0.06691345909242623  \\
            39.57167193964468  0.06704547937639571  \\
            39.71769286931127  0.06717785423739862  \\
            39.863713798977855  0.06731055253644334  \\
            40.00973472864444  0.06744354517590215  \\
            40.15575565831102  0.06757680504674912  \\
            40.30177658797761  0.06771030702856018  \\
            40.4477975176442  0.06784402798951303  \\
            40.59381844731078  0.06797794678638722  \\
            40.739839376977365  0.06811204426456408  \\
            40.885860306643956  0.06824630325802676  \\
            41.03188123631054  0.06838070858936024  \\
            41.17790216597712  0.0685152470697513  \\
            41.32392309564371  0.06864990749898854  \\
            41.4699440253103  0.06878468066546237  \\
            41.61596495497688  0.06891955934616498  \\
            41.761985884643465  0.06905453830669041  \\
            41.90800681431005  0.06918961430123453  \\
            42.05402774397664  0.06932478607259498  \\
            42.200048673643224  0.06946005435217124  \\
            42.34606960330981  0.06959542185996458  \\
            42.49209053297639  0.06973099759442883  \\
            42.63811146264298  0.06986694903343775  \\
            42.784132392309566  0.07000324629285469  \\
            42.93015332197615  0.07013985797044786  \\
            43.07617425164273  0.07027675478560017  \\
            43.222195181309324  0.0704139095793093  \\
            43.36821611097591  0.0705512973141878  \\
            43.51423704064249  0.07068889507446287  \\
            43.660257970309075  0.07082668206597659  \\
            43.806278899975666  0.07096463961618577  \\
            43.95229982964225  0.07110275117416204  \\
            44.098320759308834  0.07124100231059174  \\
            44.24434168897542  0.07137938071777607  \\
            44.39036261864201  0.07151787620963097  \\
            44.53638354830859  0.07165648072168715  \\
            44.682404477975176  0.0717951883110901  \\
            44.82842540764176  0.07193399515660011  \\
            44.97444633730835  0.07207289955859225  \\
            45.120467266974934  0.07221190193905634  \\
            45.26648819664152  0.072351004841597  \\
            45.4125091263081  0.07249023912585977  \\
            45.55853005597469  0.0726298300053366  \\
            45.704550985641276  0.07276979856557922  \\
            45.85057191530786  0.07291011047947195  \\
            45.996592844974444  0.07305073367018543  \\
            46.142613774641035  0.07319163831117664  \\
            46.28863470430762  0.07333279682618879  \\
            46.4346556339742  0.07347418388925141  \\
            46.580676563640786  0.07361577642468027  \\
            46.72669749330738  0.07375755360707753  \\
            46.87271842297396  0.07389949686133156  \\
            47.018739352640544  0.07404158986261704  \\
            47.16476028230713  0.07418381853639495  \\
            47.31078121197372  0.07432617105841258  \\
            47.4568021416403  0.07446863785470346  \\
            47.60282307130689  0.07461121160158746  \\
            47.74884400097347  0.07475388722567071  \\
            47.89486493064006  0.07489666190384564  \\
            48.040885860306645  0.07503953506329097  \\
            48.18690678997323  0.07518250838147175  \\
            48.33292771963981  0.07532558578613925  \\
            48.4789486493064  0.07546887350717751  \\
            48.62496957897299  0.0756125717531331  \\
            48.77099050863957  0.07575665056871086  \\
            48.917011438306155  0.07590107455491396  \\
            49.063032367972745  0.07604581068723243  \\
            49.20905329763933  0.07619082831564304  \\
            49.35507422730591  0.07633609916460947  \\
            49.5010951569725  0.07648159733308219  \\
            49.64711608663909  0.07662729929449852  \\
            49.79313701630567  0.07677318389678262  \\
            49.939157945972255  0.07691923236234544  \\
            50.08517887563884  0.0770654282880848  \\
            50.23119980530543  0.07721175764538535  \\
            50.37722073497201  0.07735820878011855  \\
            50.5232416646386  0.0775047724126427  \\
            50.66926259430518  0.07765144163780296  \\
            50.81528352397177  0.07779821192493128  \\
            50.961304453638355  0.07794508111784645  \\
            51.10732538330494  0.07809204943485411  \\
            51.25334631297152  0.0782391194687467  \\
            51.399367242638114  0.078386296469602  \\
            51.5453881723047  0.07853377207862573  \\
            51.69140910197128  0.07868167262477853  \\
            51.837430031637865  0.07882995900113987  \\
            51.983450961304456  0.07897859459436532  \\
            52.12947189097104  0.07912754528468638  \\
            52.27549282063762  0.07927677944591063  \\
            52.42151375030421  0.07942626794542167  \\
            52.5675346799708  0.07957598414417912  \\
            52.71355560963738  0.07972590389671858  \\
            52.859576539303966  0.07987600555115172  \\
            53.00559746897055  0.08002626994916624  \\
            53.15161839863714  0.08017668042602583  \\
            53.297639328303724  0.08032722281057018  \\
            53.44366025797031  0.08047788542521507  \\
            53.58968118763689  0.08062865908595225  \\
            53.73570211730348  0.08077953710234953  \\
            53.881723046970066  0.0809305152775507  \\
            54.02774397663665  0.08108159190827559  \\
            54.173764906303234  0.08123276778482007  \\
            54.319785835969824  0.08138404619105599  \\
            54.46580676563641  0.08153544599046679  \\
            54.61182769530299  0.08168721780293513  \\
            54.757848624969576  0.08183942137626456  \\
            54.90386955463617  0.08199201625422013  \\
            55.04989048430275  0.08214496458993703  \\
            55.195911413969334  0.08229823114592055  \\
            55.34193234363592  0.08245178329404616  \\
            55.48795327330251  0.08260559101555943  \\
            55.63397420296909  0.0827596269010761  \\
            55.779995132635676  0.08291386615058202  \\
            55.92601606230226  0.08306828657343315  \\
            56.07203699196885  0.08322286858835565  \\
            56.218057921635435  0.08337759522344577  \\
            56.36407885130202  0.0835324521161699  \\
            56.5100997809686  0.08368742751336457  \\
            56.65612071063519  0.08384251227123646  \\
            56.80214164030178  0.08399769985536236  \\
            56.94816256996836  0.08415298634068921  \\
            57.094183499634944  0.08430837041153409  \\
            57.240204429301535  0.08446385336158421  \\
            57.38622535896812  0.0846194390938969  \\
            57.5322462886347  0.08477517950560978  \\
            57.678267218301286  0.08493135020224567  \\
            57.82428814796788  0.08508795854298525  \\
            57.97030907763446  0.08524496274194127  \\
            58.116330007301045  0.08540232374037235  \\
            58.262350936967636  0.085560005206683  \\
            58.40837186663422  0.08571797353642362  \\
            58.5543927963008  0.08587619785229042  \\
            58.70041372596739  0.08603465000412555  \\
            58.84643465563398  0.08619330456891704  \\
            58.99245558530056  0.0863521388507987  \\
            59.138476514967145  0.08651113288105036  \\
            59.28449744463373  0.0866702694180976  \\
            59.43051837430032  0.08682953394751194  \\
            59.576539303966904  0.08698891468201075  \\
            59.72256023363349  0.0871484025614573  \\
            59.86858116330007  0.0873079912528607  \\
            60.01460209296666  0.08746767715037598  \\
            60.160623022633246  0.087627459375304  \\
            60.30664395229983  0.08778733977609152  \\
            60.45266488196641  0.08794732292833117  \\
            60.598685811633004  0.0881075155742416  \\
            60.74470674129959  0.08826818008044302  \\
            60.89072767096617  0.08842928738395268  \\
            61.036748600632755  0.08859079437427493  \\
            61.182769530299346  0.08875266078863135  \\
            61.32879045996593  0.08891484921196056  \\
            61.474811389632514  0.0890773250769184  \\
            61.6208323192991  0.0892400566638778  \\
            61.76685324896569  0.08940301510092885  \\
            61.91287417863227  0.08956617436387876  \\
            62.058895108298856  0.0897295112762519  \\
            62.20491603796544  0.08989300550928975  \\
            62.35093696763203  0.09005663958195097  \\
            62.496957897298614  0.09022039886091132  \\
            62.6429788269652  0.09038427156056371  \\
            62.78899975663178  0.0905482487430182  \\
            62.93502068629837  0.090712324318102  \\
            63.081041615964956  0.09087649504335939  \\
            63.22706254563154  0.09104076052405186  \\
            63.373083475298124  0.091205123213158  \\
            63.519104404964715  0.0913695884113736  \\
            63.6651253346313  0.09153434183068379  \\
            63.81114626429788  0.0916995896761999  \\
            63.957167193964466  0.09186528473149233  \\
            64.10318812363106  0.09203138257124811  \\
            64.24920905329763  0.09219784174111124  \\
            64.39522998296422  0.09236462375768288  \\
            64.54125091263082  0.0925316931085212  \\
            64.68727184229739  0.09269901725214147  \\
            64.83329277196398  0.09286656661801611  \\
            64.97931370163057  0.09303431460657448  \\
            65.12533463129715  0.09320223758920314  \\
            65.27135556096374  0.09337031490824568  \\
            65.41737649063032  0.09353852887700277  \\
            65.56339742029691  0.09370686477973218  \\
            65.7094183499635  0.09387531087164872  \\
            65.85543927963008  0.09404385837892429  \\
            66.00146020929667  0.09421250149868791  \\
            66.14748113896326  0.09438123739902562  \\
            66.29350206862983  0.09455006621898059  \\
            66.43952299829643  0.09471899106855303  \\
            66.585543927963  0.09488802213915225  \\
            66.73156485762959  0.09505743821052805  \\
            66.87758578729618  0.09522735397515189  \\
            67.02360671696276  0.09539772060947016  \\
            67.16962764662935  0.09556849238676778  \\
            67.31564857629594  0.09573962667716812  \\
            67.46166950596252  0.09591108394763305  \\
            67.60769043562911  0.09608282776196296  \\
            67.75371136529569  0.0962548247807967  \\
            67.89973229496228  0.09642704476161165  \\
            68.04575322462887  0.09659946055872363  \\
            68.19177415429544  0.09677204812328696  \\
            68.33779508396204  0.09694478650329454  \\
            68.48381601362863  0.09711765784357763  \\
            68.6298369432952  0.09729064738580608  \\
            68.7758578729618  0.09746374346848817  \\
            68.92187880262837  0.0976369375269707  \\
            69.06789973229496  0.09781022409343901  \\
            69.21392066196155  0.09798360079691684  \\
            69.35994159162813  0.09815706836326649  \\
            69.50596252129472  0.0983306306151887  \\
            69.65198345096131  0.09850432559062555  \\
            69.79800438062789  0.0986784852259295  \\
            69.94402531029448  0.098853148827784  \\
            70.09004623996105  0.09902826616843093  \\
            70.23606716962765  0.09920379024489137  \\
            70.38208809929424  0.09937967727896539  \\
            70.52810902896081  0.09955588671723228  \\
            70.6741299586274  0.09973238123105034  \\
            70.820150888294  0.09990912671655704  \\
            70.96617181796057  0.10008609229466887  \\
            71.11219274762716  0.10026325031108155  \\
            71.25821367729374  0.10044057633626981  \\
            71.40423460696033  0.10061804916548751  \\
            71.55025553662692  0.10079565081876762  \\
            71.6962764662935  0.10097336654092222  \\
            71.84229739596009  0.10115118480154249  \\
            71.98831832562668  0.10132909729499871  \\
            72.13433925529326  0.10150709894044026  \\
            72.28036018495985  0.10168518788179565  \\
            72.42638111462642  0.10186336548777244  \\
            72.57240204429301  0.10204163635185738  \\
            72.7184229739596  0.10222009190807098  \\
            72.86444390362618  0.10239907168326107  \\
            73.01046483329277  0.10257855888529173  \\
            73.15648576295936  0.10275850190528653  \\
            73.30250669262594  0.10293885248938714  \\
            73.44852762229253  0.10311956573875339  \\
            73.59454855195911  0.10330060010956306  \\
            73.7405694816257  0.10348191741301219  \\
            73.88659041129229  0.10366348281531482  \\
            74.03261134095887  0.10384526483770307  \\
            74.17863227062546  0.10402723535642723  \\
            74.32465320029205  0.10420936960275565  \\
            74.47067412995862  0.10439164616297472  \\
            74.61669505962521  0.10457404697838905  \\
            74.76271598929179  0.10475655734532123  \\
            74.90873691895838  0.10493916591511201  \\
            75.05475784862497  0.10512186469412024  \\
            75.20077877829155  0.10530464904372279  \\
            75.34679970795814  0.10548751768031472  \\
            75.49282063762473  0.10567047267530914  \\
            75.63884156729131  0.10585351945513725  \\
            75.7848624969579  0.10603683082065112  \\
            75.93088342662448  0.1062207033003933  \\
            76.07690435629107  0.10640508583286791  \\
            76.22292528595766  0.10658992545833146  \\
            76.36894621562423  0.10677517270437388  \\
            76.51496714529083  0.10696078158591867  \\
            76.66098807495742  0.10714670960522273  \\
            76.80700900462399  0.10733291775187641  \\
            76.95302993429058  0.10751937050280364  \\
            77.09905086395716  0.10770603582226176  \\
            77.24507179362375  0.10789288516184165  \\
            77.39109272329034  0.10807989346046756  \\
            77.53711365295692  0.10826703914439732  \\
            77.68313458262351  0.10845430412722222  \\
            77.8291555122901  0.108641673809867  \\
            77.97517644195668  0.10882913708058986  \\
            78.12119737162327  0.10901668631498256  \\
            78.26721830128986  0.10920431737597026  \\
            78.41323923095644  0.10939202961381164  \\
            78.55926016062303  0.10957982586609885  \\
            78.7052810902896  0.1097677124577575  \\
            78.8513020199562  0.10995597384527163  \\
            78.99732294962278  0.11014480796042729  \\
            79.14334387928936  0.11033415389960796  \\
            79.28936480895595  0.11052395738738541  \\
            79.43538573862254  0.1107141677700338  \\
            79.58140666828912  0.11090473801552986  \\
            79.72742759795571  0.11109562471355273  \\
            79.87344852762229  0.1112867880754841  \\
            80.01946945728888  0.11147819193440807  \\
            80.16549038695547  0.11166980374511125  \\
            80.31151131662205  0.1118615945840827  \\
            80.45753224628864  0.11205353914951402  \\
            80.60355317595523  0.11224561576129924  \\
            80.7495741056218  0.11243780636103483  \\
            80.8955950352884  0.11263009651201987  \\
            81.04161596495497  0.11282247539925576  \\
            81.18763689462156  0.1130149358294465  \\
            81.33365782428815  0.1132074742309985  \\
            81.47967875395473  0.11340009065402068  \\
            81.62569968362132  0.11359278877032442  \\
            81.77172061328791  0.11378559140935711  \\
            81.91774154295449  0.11397888057640765  \\
            82.06376247262108  0.11417274177548045  \\
            82.20978340228766  0.11436711569733901  \\
            82.35580433195425  0.1145619467908889  \\
            82.50182526162084  0.11475718326317763  \\
            82.64784619128741  0.11495277707939479  \\
            82.793867120954  0.11514868396287199  \\
            82.9398880506206  0.11534486339508278  \\
            83.08590898028717  0.11554127861564281  \\
            83.23192990995376  0.1157378966223097  \\
            83.37795083962034  0.11593468817098308  \\
            83.52397176928693  0.11613162777570464  \\
            83.66999269895352  0.11632869370865805  \\
            83.8160136286201  0.11652586800016897  \\
            83.96203455828669  0.11672313643870513  \\
            84.10805548795328  0.11692048857087625  \\
            84.25407641761986  0.11711791770143404  \\
            84.40009734728645  0.11731542089327229  \\
            84.54611827695302  0.11751299896742673  \\
            84.69213920661961  0.11771065650307518  \\
            84.8381601362862  0.1179084653063225  \\
            84.98418106595278  0.11810684227504312  \\
            85.13020199561937  0.11830579265551937  \\
            85.27622292528596  0.11850525576894926  \\
            85.42224385495254  0.11870517483324754  \\
            85.56826478461913  0.11890549696304592  \\
            85.71428571428571  0.1191061731696928  \\
            85.8603066439523  0.1193071583612535  \\
            86.00632757361889  0.11950841134251007  \\
            86.15234850328547  0.11970989481496135  \\
            86.29836943295206  0.1199115753768231  \\
            86.44439036261865  0.12011342352302781  \\
            86.59041129228522  0.12031541364522476  \\
            86.73643222195182  0.12051752403178013  \\
            86.88245315161839  0.12071973686777683  \\
            87.02847408128498  0.12092203823501466  \\
            87.17449501095157  0.12112441811201015  \\
            87.32051594061815  0.12132687037399668  \\
            87.46653687028474  0.12152939279292445  \\
            87.61255779995133  0.12173198703746045  \\
            87.75857872961791  0.1219346586729885  \\
            87.9045996592845  0.12213756027358241  \\
            88.05062058895108  0.12234108484276683  \\
            88.19664151861767  0.12254518325203646  \\
            88.34266244828426  0.12274979349965727  \\
            88.48868337795084  0.1229548576214802  \\
            88.63470430761743  0.12316032169094124  \\
            88.78072523728402  0.12336613581906125  \\
            88.9267461669506  0.1235722541544461  \\
            89.07276709661718  0.12377863488328666  \\
            89.21878802628376  0.12398524022935874  \\
            89.36480895595035  0.12419203645402313  \\
            89.51082988561694  0.1243989938562256  \\
            89.65685081528352  0.12460608677249688  \\
            89.80287174495011  0.12481329357695267  \\
            89.9488926746167  0.12502059668129364  \\
            90.09491360428328  0.12522798253480544  \\
            90.24093453394987  0.1254354416243587  \\
            90.38695546361645  0.125642968474409  \\
            90.53297639328304  0.12585056164699693  \\
            90.67899732294963  0.126058223741748  \\
            90.8250182526162  0.1262659613958727  \\
            90.9710391822828  0.1264740418786705  \\
            91.11706011194939  0.12668277064741057  \\
            91.26308104161596  0.12689207271821662  \\
            91.40910197128255  0.12710188481617543  \\
            91.55512290094913  0.12731214784739706  \\
            91.70114383061572  0.12752280689901502  \\
            91.84716476028231  0.12773381123918612  \\
            91.99318568994889  0.1279451143170906  \\
            92.13920661961548  0.1281566737629321  \\
            92.28522754928207  0.1283684513879376  \\
            92.43124847894865  0.1285804131843574  \\
            92.57726940861524  0.1287925293254653  \\
            92.72329033828181  0.12900477416555842  \\
            92.8693112679484  0.12921712623995726  \\
            93.015332197615  0.12942956826500568  \\
            93.16135312728157  0.12964208713807093  \\
            93.30737405694816  0.12985467393754366  \\
            93.45339498661475  0.13006732392283787  \\
            93.59941591628133  0.13028003653439094  \\
            93.74543684594792  0.13049281539366364  \\
            93.8914577756145  0.13070566830314012  \\
            94.03747870528109  0.1309190130515052  \\
            94.18349963494768  0.13113299941514103  \\
            94.32952056461426  0.13134755755864977  \\
            94.47554149428085  0.13156262298752477  \\
            94.62156242394744  0.1317781355345856  \\
            94.76758335361401  0.13199403935997783  \\
            94.9136042832806  0.1322102829511735  \\
            95.05962521294718  0.13242681912297063  \\
            95.20564614261377  0.13264360501749348  \\
            95.35166707228036  0.13286060210419257  \\
            95.49768800194694  0.13307777617984445  \\
            95.64370893161353  0.13329509736855208  \\
            95.78972986128012  0.13351254012174438  \\
            95.9357507909467  0.1337300832181766  \\
            96.08177172061329  0.13394770976393014  \\
            96.22779265027987  0.13416540719241254  \\
            96.37381357994646  0.13438316726435764  \\
            96.51983450961305  0.1346009860678254  \\
            96.66585543927962  0.13481886401820187  \\
            96.81187636894622  0.13503680585819947  \\
            96.9578972986128  0.13525485938865262  \\
            97.10391822827938  0.1354735141177578  \\
            97.24993915794597  0.13569280824762525  \\
            97.39596008761256  0.13591267164223578  \\
            97.54198101727914  0.13613303864258874  \\
            97.68800194694573  0.13635384806670217  \\
            97.83402287661231  0.13657504320961275  \\
            97.9800438062789  0.13679657184337576  \\
            98.12606473594549  0.1370183862170651  \\
            98.27208566561207  0.13724044305677344  \\
            98.41810659527866  0.1374627035656119  \\
            98.56412752494525  0.1376851334237104  \\
            98.71014845461183  0.13790770278821737  \\
            98.85616938427842  0.1381303862933  \\
            99.002190313945  0.13835316305014395  \\
            99.14821124361158  0.1385760166469537  \\
            99.29423217327817  0.1387989351489523  \\
            99.44025310294475  0.13902191109838136  \\
            99.58627403261134  0.13924494151450126  \\
            99.73229496227793  0.13946802789359092  \\
            99.87831589194451  0.1396911762089479  \\
            100.0243368216111  0.1399145106245591  \\
            100.17035775127768  0.14013852222739562  \\
            100.31637868094427  0.14036317097353682  \\
            100.46239961061086  0.14058838546605917  \\
            100.60842054027744  0.1408140989387058  \\
            100.75444146994403  0.14104024925588676  \\
            100.90046239961062  0.14126677891267866  \\
            101.0464833292772  0.14149363503482495  \\
            101.19250425894379  0.14172076937873576  \\
            101.33852518861036  0.14194813833148792  \\
            101.48454611827695  0.14217570291082515  \\
            101.63056704794354  0.1424034287651577  \\
            101.77658797761012  0.1426312861735627  \\
            101.92260890727671  0.14285925004578393  \\
            102.0686298369433  0.14308729992223196  \\
            102.21465076660988  0.14331541997398403  \\
            102.36067169627647  0.14354359900278416  \\
            102.50669262594305  0.14377183044104314  \\
            102.65271355560964  0.1440001123518384  \\
            102.79873448527623  0.1442284474289142  \\
            102.9447554149428  0.1444568429966814  \\
            103.0907763446094  0.14468553661697728  \\
            103.23679727427599  0.14491494958329965  \\
            103.38281820394256  0.1451449963707027  \\
            103.52883913360915  0.14537560437598415  \\
            103.67486006327573  0.14560670578482926  \\
            103.82088099294232  0.14583823757181097  \\
            103.96690192260891  0.14607014150038986  \\
            104.11292285227549  0.14630236412291403  \\
            104.25894378194208  0.14653485678061942  \\
            104.40496471160867  0.14676757560362944  \\
            104.55098564127525  0.14700048151095513  \\
            104.69700657094184  0.14723354021049537  \\
            104.84302750060841  0.14746672219903637  \\
            104.989048430275  0.14770000276225223  \\
            105.1350693599416  0.14793336197470458  \\
            105.28109028960817  0.14816678469984265  \\
            105.42711121927476  0.14840026059000339  \\
            105.57313214894135  0.1486337840864113  \\
            105.71915307860793  0.14886735441917862  \\
            105.86517400827452  0.14910097560730506  \\
            106.0111949379411  0.14933465645867816  \\
            106.15721586760769  0.1495687862775051  \\
            106.30323679727428  0.1498036415910481  \\
            106.44925772694086  0.1500391263287803  \\
            106.59527865660745  0.1502751667351597  \\
            106.74129958627404  0.15051169400729725  \\
            106.88732051594062  0.15074864429495718  \\
            107.0333414456072  0.15098595870055678  \\
            107.17936237527378  0.15122358327916652  \\
            107.32538330494037  0.15146146903850993  \\
            107.47140423460696  0.1516995719389637  \\
            107.61742516427354  0.15193785289355763  \\
            107.76344609394013  0.1521762777679747  \\
            107.90946702360672  0.15241481738055102  \\
            108.0554879532733  0.15265344750227566  \\
            108.20150888293989  0.1528921488567911  \\
            108.34752981260647  0.15313090712039268  \\
            108.49355074227306  0.15336971292202908  \\
            108.63957167193965  0.15360856184330196  \\
            108.78559260160623  0.1538474544184662  \\
            108.93161353127282  0.15408639613442976  \\
            109.07763446093941  0.15432540756772767  \\
            109.22365539060598  0.15456503852327574  \\
            109.36967632027257  0.15480537340866593  \\
            109.51569724993915  0.15504633224698083  \\
            109.66171817960574  0.15528784018417158  \\
            109.80773910927233  0.1555298274890576  \\
            109.95376003893891  0.15577222955332673  \\
            110.0997809686055  0.15601498689153526  \\
            110.24580189827209  0.15625804514110772  \\
            110.39182282793867  0.15650135506233717  \\
            110.53784375760526  0.15674487253838504  \\
            110.68386468727184  0.15698855857528102  \\
            110.82988561693843  0.15723237930192335  \\
            110.97590654660502  0.15747630597007858  \\
            111.1219274762716  0.1577203149543816  \\
            111.26794840593818  0.15796438775233582  \\
            111.41396933560478  0.15820851098431288  \\
            111.55999026527135  0.1584526763935529  \\
            111.70601119493794  0.15869688084616443  \\
            111.85203212460452  0.15894112633112426  \\
            111.99805305427111  0.1591854199602777  \\
            112.1440739839377  0.1594298497515128  \\
            112.29009491360428  0.15967499895694692  \\
            112.43611584327087  0.15992084676220522  \\
            112.58213677293746  0.16016731196735676  \\
            112.72815770260404  0.16041431867311243  \\
            112.87417863227063  0.1606617962808252  \\
            113.0201995619372  0.1609096794924898  \\
            113.1662204916038  0.16115790831074306  \\
            113.31224142127039  0.16140642803886363  \\
            113.45826235093696  0.16165518928077205  \\
            113.60428328060355  0.16190414794103097  \\
            113.75030421027014  0.16215326522484477  \\
            113.89632513993672  0.16240250763805986  \\
            114.04234606960331  0.16265184698716453  \\
            114.18836699926989  0.16290126037928906  \\
            114.33438792893648  0.16315073022220566  \\
            114.48040885860307  0.1634002442243284  \\
            114.62642978826965  0.16364979539471328  \\
            114.77245071793624  0.16389938204305832  \\
            114.91847164760283  0.1641490077797034  \\
            115.0644925772694  0.16439868151563033  \\
            115.210513506936  0.16464859796347378  \\
            115.35653443660257  0.16489929573839726  \\
            115.50255536626916  0.16515068566455063  \\
            115.64857629593575  0.16540268536170788  \\
            115.79459722560233  0.16565521793681365  \\
            115.94061815526892  0.16590821198398326  \\
            116.08663908493551  0.16616160158450277  \\
            116.23266001460209  0.16641532630682887  \\
            116.37868094426868  0.16666933120658903  \\
            116.52470187393527  0.16692356682658135  \\
            116.67072280360185  0.16717798919677462  \\
            116.81674373326844  0.1674325598343084  \\
            116.96276466293502  0.1676872457434928  \\
            117.1087855926016  0.1679420194158088  \\
            117.2548065222682  0.16819685882990792  \\
            117.40082745193477  0.16845174745161245  \\
            117.54684838160136  0.16870667423391536  \\
            117.69286931126796  0.1689616336169803  \\
            117.83889024093453  0.1692166255281416  \\
            117.98491117060112  0.16947165538190437  \\
            118.1309321002677  0.16972673407994426  \\
            118.27695302993429  0.16998220270099892  \\
            118.42297395960088  0.17023847501521705  \\
            118.56899488926746  0.17049543190868222  \\
            118.71501581893405  0.17075298986076734  \\
            118.86103674860064  0.17101107103476382  \\
            119.00705767826722  0.17126960327788152  \\
            119.15307860793381  0.17152852012124872  \\
            119.29909953760038  0.17178776077991223  \\
            119.44512046726697  0.1720472701528373  \\
            119.59114139693357  0.17230699882290756  \\
            119.73716232660014  0.17256690305692518  \\
            119.88318325626673  0.17282694480561075  \\
            120.02920418593332  0.17308709170360337  \\
            120.1752251155999  0.17334731706946047  \\
            120.32124604526649  0.17360759990565805  \\
            120.46726697493307  0.17386792489859054  \\
            120.61328790459966  0.17412828241857084  \\
            120.75930883426625  0.1743886685198303  \\
            120.90532976393283  0.17464908494051867  \\
            121.05135069359942  0.17490953910270424  \\
            121.19737162326601  0.1751700441123737  \\
            121.34339255293258  0.17543112685409035  \\
            121.48941348259918  0.17569299501517457  \\
            121.63543441226575  0.17595553907273534  \\
            121.78145534193234  0.17621867440126263  \\
            121.92747627159893  0.1764823222676385  \\
            122.07349720126551  0.17674640983113743  \\
            122.2195181309321  0.1770108701434264  \\
            122.36553906059869  0.17727564214856442  \\
            122.51155999026527  0.17754067068300303  \\
            122.65758091993186  0.17780590647558603  \\
            122.80360184959844  0.17807130614754949  \\
            122.94962277926503  0.17833683221252195  \\
            123.09564370893162  0.17860245307652414  \\
            123.2416646385982  0.17886814303796916  \\
            123.38768556826479  0.17913388228766247  \\
            123.53370649793138  0.1793996569088018  \\
            123.67972742759795  0.1796654588769772  \\
            123.82574835726454  0.17993128606017114  \\
            123.97176928693112  0.18019714221875827  \\
            124.11779021659771  0.18046303700550567  \\
            124.2638111462643  0.18072901789348786  \\
            124.40983207593088  0.18099574035319427  \\
            124.55585300559747  0.18126322072711337  \\
            124.70187393526406  0.18153136720361182  \\
            124.84789486493064  0.18180009408522746  \\
            124.99391579459723  0.1820693217886693  \\
            125.1399367242638  0.1823389768448172  \\
            125.2859576539304  0.1826089918987223  \\
            125.43197858359699  0.1828793057096067  \\
            125.57799951326356  0.18314986315086365  \\
            125.72402044293015  0.1834206152100574  \\
            125.87004137259675  0.18369151898892333  \\
            126.01606230226332  0.18396253770336785  \\
            126.16208323192991  0.18423364068346848  \\
            126.30810416159649  0.1845048033734738  \\
            126.45412509126308  0.18477600733180355  \\
            126.60014602092967  0.18504724023104835  \\
            126.74616695059625  0.18531849585797006  \\
            126.89218788026284  0.18558977411350158  \\
            127.03820880992943  0.18586108101274684  \\
            127.184229739596  0.18613242868498087  \\
            127.3302506692626  0.1864039581662077  \\
            127.47627159892917  0.1866763135981632  \\
            127.62229252859576  0.18694941732661371  \\
            127.76831345826236  0.18722317625971688  \\
            127.91433438792893  0.18749750365662748  \\
            128.0603553175955  0.18777231912749748  \\
            128.2063762472621  0.1880475486334757  \\
            128.3523971769287  0.18832312448670813  \\
            128.49841810659527  0.1885989853503378  \\
            128.64443903626187  0.18887507623850497  \\
            128.79045996592845  0.18915134851634663  \\
            128.93648089559503  0.18942775989999708  \\
            129.08250182526163  0.18970427445658766  \\
            129.2285227549282  0.1899808626042467  \\
            129.37454368459478  0.19025750111209963  \\
            129.5205646142614  0.19053417310026904  \\
            129.66658554392797  0.19081086803987432  \\
            129.81260647359454  0.19108758175303223  \\
            129.95862740326115  0.19136431641285645  \\
            130.10464833292772  0.19164108054345763  \\
            130.2506692625943  0.1919178890199437  \\
            130.39669019226088  0.19219501587339527  \\
            130.54271112192748  0.19247301093429287  \\
            130.68873205159406  0.19275174356929828  \\
            130.83475298126064  0.19303111941455658  \\
            130.98077391092724  0.19331105071081492  \\
            131.12679484059382  0.193591456303422  \\
            131.2728157702604  0.19387226164232851  \\
            131.418836699927  0.19415339878208707  \\
            131.56485762959358  0.19443480638185187  \\
            131.71087855926015  0.19471642970537917  \\
            131.85689948892676  0.19499822062102706  \\
            132.00292041859333  0.1952801376017553  \\
            132.1489413482599  0.19556214572512562  \\
            132.29496227792652  0.19584421667330162  \\
            132.4409832075931  0.19612632873304855  \\
            132.58700413725967  0.19640846679573373  \\
            132.73302506692625  0.19669062235732612  \\
            132.87904599659285  0.1969727935183967  \\
            133.02506692625943  0.19725498498411811  \\
            133.171087855926  0.19753720806426495  \\
            133.3171087855926  0.19781948067321362  \\
            133.46312971525919  0.19810224779463512  \\
            133.60915064492576  0.19838588321282555  \\
            133.75517157459237  0.19867024438278938  \\
            133.90119250425894  0.19895523567256995  \\
            134.04721343392552  0.19924076832697396  \\
            134.19323436359213  0.1995267604675713  \\
            134.3392552932587  0.19981313709269496  \\
            134.48527622292528  0.20009983007744123  \\
            134.63129715259188  0.2003867781736696  \\
            134.77731808225846  0.20067392701000278  \\
            134.92333901192504  0.2009612290918266  \\
            135.0693599415916  0.20124864380129023  \\
            135.21538087125822  0.201536137397306  \\
            135.3614018009248  0.2018236830155494  \\
            135.50742273059137  0.2021112606684591  \\
            135.65344366025798  0.2023988572452372  \\
            135.79946458992455  0.20268646651184874  \\
            135.94548551959113  0.20297408911102208  \\
            136.09150644925774  0.2032617325622489  \\
            136.2375273789243  0.2035494112617838  \\
            136.3835483085909  0.2038371464826449  \\
            136.5295692382575  0.20412558985707147  \\
            136.67559016792407  0.20441486006339907  \\
            136.82161109759065  0.20470484310361262  \\
            136.96763202725725  0.2049954420783706  \\
            137.11365295692383  0.20528656725748745  \\
            137.2596738865904  0.20557813607993364  \\
            137.405694816257  0.20587007315383585  \\
            137.5517157459236  0.20616231025647633  \\
            137.69773667559016  0.20645478633429365  \\
            137.84375760525674  0.2067474475028823  \\
            137.98977853492335  0.20704024704699275  \\
            138.13579946458992  0.20733314542053138  \\
            138.2818203942565  0.20762611024656072  \\
            138.4278413239231  0.20791911631729923  \\
            138.57386225358968  0.20821214559412127  \\
            138.71988318325626  0.2085051872075573  \\
            138.86590411292286  0.20879823745729387  \\
            139.01192504258944  0.20909129981217323  \\
            139.15794597225602  0.2093843849101939  \\
            139.30396690192262  0.2096775105585103  \\
            139.4499878315892  0.20997076106335835  \\
            139.59600876125577  0.21026484935681994  \\
            139.74202969092238  0.21055974213535886  \\
            139.88805062058896  0.21085533374384663  \\
            140.03407155025553  0.21115152601085913  \\
            140.1800924799221  0.21144822824867593  \\
            140.32611340958871  0.2117453572532807  \\
            140.4721343392553  0.21204283730436102  \\
            140.61815526892187  0.21234060016530834  \\
            140.76417619858847  0.21263858508321834  \\
            140.91019712825505  0.21293673878889027  \\
            141.05621805792163  0.21323501549682766  \\
            141.20223898758823  0.213533376905238  \\
            141.3482599172548  0.21383179219603243  \\
            141.49428084692138  0.21413023803482634  \\
            141.640301776588  0.21442869857093905  \\
            141.78632270625457  0.21472716543739367  \\
            141.93234363592114  0.21502563775091743  \\
            142.07836456558775  0.2153241221119416  \\
            142.22438549525432  0.21562263260460104  \\
            142.3704064249209  0.21592119079673502  \\
            142.51642735458748  0.21621999141670792  \\
            142.66244828425408  0.21651969641616378  \\
            142.80846921392066  0.2168201924287014  \\
            142.95449014358724  0.21712137218386882  \\
            143.10051107325384  0.21742313623303525  \\
            143.24653200292042  0.21772539294939075  \\
            143.392552932587  0.21802805852794666  \\
            143.5385738622536  0.21833105698553532  \\
            143.68459479192018  0.21863432016080991  \\
            143.83061572158675  0.218937787714245  \\
            143.97663665125336  0.219241407128136  \\
            144.12265758091993  0.21954513370659937  \\
            144.2686785105865  0.21984893057557273  \\
            144.41469944025312  0.22015276868281478  \\
            144.5607203699197  0.2204566267979051  \\
            144.70674129958627  0.22076049151224447  \\
            144.85276222925285  0.22106435723905474  \\
            144.99878315891945  0.22136822621337876  \\
            145.14480408858603  0.22167210849208038  \\
            145.2908250182526  0.22197602195384464  \\
            145.4368459479192  0.22227999229917755  \\
            145.5828668775858  0.22258435934943932  \\
            145.72888780725236  0.22288965533555316  \\
            145.87490873691897  0.22319572780141808  \\
            146.02092966658554  0.22350246783222527  \\
            146.16695059625212  0.22380977469794175  \\
            146.31297152591873  0.22411755585331014  \\
            146.4589924555853  0.22442572693784849  \\
            146.60501338525188  0.2247342117758506  \\
            146.75103431491848  0.22504294237638595  \\
            146.89705524458506  0.2253518589332993  \\
            147.04307617425164  0.22566090982521134  \\
            147.18909710391821  0.2259700516155182  \\
            147.33511803358482  0.22627924905239175  \\
            147.4811389632514  0.22658847506877922  \\
            147.62715989291797  0.22689771078240362  \\
            147.77318082258458  0.22720694549576365  \\
            147.91920175225115  0.2275161766961333  \\
            148.06522268191773  0.22782541005556245  \\
            148.21124361158434  0.22813465943087655  \\
            148.3572645412509  0.2284439468636764  \\
            148.5032854709175  0.2287533025803387  \\
            148.6493064005841  0.22906324265025763  \\
            148.79532733025067  0.22937409603204745  \\
            148.94134825991725  0.22968571029816082  \\
            149.08736918958385  0.2299979748586789  \\
            149.23339011925043  0.2303107876976571  \\
            149.379411048917  0.23062405537312533  \\
            149.52543197858358  0.23093769301708797  \\
            149.6714529082502  0.2312516243355238  \\
            149.81747383791676  0.23156578160838567  \\
            149.96349476758334  0.23188010568960118  \\
            150.10951569724995  0.23219454600707234  \\
            150.25553662691652  0.23250906056267517  \\
            150.4015575565831  0.23282361593226047  \\
            150.5475784862497  0.2331381872656533  \\
            150.69359941591628  0.233452758286653  \\
            150.83962034558286  0.23376732129303346  \\
            150.98564127524946  0.23408187715654297  \\
            151.13166220491604  0.23439643532290402  \\
            151.27768313458262  0.2347110138118137  \\
            151.42370406424922  0.23502563921694344  \\
            151.5697249939158  0.23534035217642413  \\
            151.71574592358238  0.23565585549008566  \\
            151.86176685324895  0.23597222430459994  \\
            152.00778778291556  0.23628933733950208  \\
            152.15380871258213  0.2366070823041998  \\
            152.2998296422487  0.23692535589797384  \\
            152.44585057191532  0.2372440638099775  \\
            152.5918715015819  0.23756312071923688  \\
            152.73789243124847  0.23788245029465085  \\
            152.88391336091507  0.23820198519499106  \\
            153.02993429058165  0.2385216670689018  \\
            153.17595522024823  0.2388414465549002  \\
            153.32197614991483  0.2391612832813762  \\
            153.4679970795814  0.23948114586659228  \\
            153.61401800924799  0.23980101191868392  \\
            153.7600389389146  0.2401208680356592  \\
            153.90605986858117  0.240440709805399  \\
            154.05208079824774  0.2407605418056569  \\
            154.19810172791432  0.24108037760405931  \\
            154.34412265758093  0.2414002397581054  \\
            154.4901435872475  0.24172015981516695  \\
            154.63616451691408  0.24204025595553075  \\
            154.78218544658068  0.24236123962787146  \\
            154.92820637624726  0.24268307320854998  \\
            155.07422730591384  0.2430056332548756  \\
            155.22024823558044  0.24332880575694987  \\
            155.36626916524702  0.24365248613766632  \\
            155.5122900949136  0.24397657925271082  \\
            155.6583110245802  0.24430099939056163  \\
            155.80433195424678  0.2446256702724888  \\
            155.95035288391335  0.2449505250525549  \\
            156.09637381357996  0.24527550631761477  \\
            156.24239474324654  0.24560056608731512  \\
            156.3884156729131  0.2459256658140952  \\
            156.53443660257972  0.24625077638318635  \\
            156.6804575322463  0.246575878112612  \\
            156.82647846191287  0.24690096075318801  \\
            156.97249939157945  0.24722602348852227  \\
            157.11852032124605  0.24755107493501505  \\
            157.26454125091263  0.2478761331418586  \\
            157.4105621805792  0.2482012255910376  \\
            157.5565831102458  0.24852638919732883  \\
            157.7026040399124  0.2488518496561698  \\
            157.84862496957896  0.24917825492054063  \\
            157.99464589924557  0.2495054937456756  \\
            158.14066682891215  0.24983344044716718  \\
            158.28668775857872  0.25016197924436184  \\
            158.43270868824533  0.2504910042603597  \\
            158.5787296179119  0.25082041952201445  \\
            158.72475054757848  0.2511501389599337  \\
            158.87077147724509  0.25148008640847885  \\
            159.01679240691166  0.25181019560576473  \\
            159.16281333657824  0.2521404101936601  \\
            159.30883426624482  0.25247068371778747  \\
            159.45485519591142  0.25280097962752296  \\
            159.600876125578  0.2531312712759965  \\
            159.74689705524457  0.2534615419200917  \\
            159.89291798491118  0.253791784720446  \\
            160.03893891457776  0.25412200274145036  \\
            160.18495984424433  0.2544522089512497  \\
            160.33098077391094  0.2547824262217426  \\
            160.4770017035775  0.25511268732858106  \\
            160.6230226332441  0.2554430349511713  \\
            160.7690435629107  0.25577381633416985  \\
            160.91506449257727  0.2561055700190306  \\
            161.06108542224385  0.25643815129456377  \\
            161.20710635191045  0.2567714307481933  \\
            161.35312728157703  0.25710528939357874  \\
            161.4991482112436  0.2574396186706156  \\
            161.64516914091018  0.25777432044543525  \\
            161.7911900705768  0.2581093070104047  \\
            161.93721100024337  0.25844450108412664  \\
            162.08323192990994  0.2587798358114397  \\
            162.22925285957655  0.25911525476341846  \\
            162.37527378924312  0.25945071193737274  \\
            162.5212947189097  0.25978617175684865  \\
            162.6673156485763  0.2601216090716279  \\
            162.81333657824288  0.2604570091577279  \\
            162.95935750790946  0.260792367717402  \\
            163.10537843757606  0.26112769087913923  \\
            163.25139936724264  0.26146299519766425  \\
            163.39742029690922  0.2617983076539378  \\
            163.54344122657582  0.26213366565515633  \\
            163.6894621562424  0.2624691170347519  \\
            163.83548308590898  0.26280490525436634  \\
            163.98150401557555  0.26314167672741745  \\
            164.12752494524216  0.26347933392723105  \\
            164.27354587490873  0.2638177378995333  \\
            164.4195668045753  0.2641567606803561  \\
            164.56558773424192  0.26449628529603714  \\
            164.7116086639085  0.26483620576321953  \\
            164.85762959357507  0.26517642708885225  \\
            165.00365052324167  0.26551686527018986  \\
            165.14967145290825  0.26585744729479255  \\
            165.29569238257483  0.26619811114052605  \\
            165.44171331224143  0.2665388057755622  \\
            165.587734241908  0.2668794911583779  \\
            165.7337551715746  0.2672201382377561  \\
            165.8797761012412  0.2675607289527853  \\
            166.02579703090777  0.26790125623285965  \\
            166.17181796057434  0.268241723997679  \\
            166.31783889024092  0.2685821471572487  \\
            166.46385981990753  0.26892255161188017  \\
            166.6098807495741  0.2692629742521899  \\
            166.75590167924068  0.26960346295910054  \\
            166.90192260890728  0.26994407660384007  \\
            167.04794353857386  0.27028511478073053  \\
            167.19396446824044  0.270627202090337  \\
            167.33998539790704  0.2709702232554056  \\
            167.48600632757362  0.2713140298433254  \\
            167.6320272572402  0.27165848493320033  \\
            167.7780481869068  0.2720034631158492  \\
            167.92406911657338  0.2723488504938056  \\
            168.07009004623995  0.2726945446813177  \\
            168.21611097590656  0.2730404548043489  \\
            168.36213190557314  0.273386501500577  \\
            168.5081528352397  0.2737326169193947  \\
            168.6541737649063  0.2740787447219096  \\
            168.8001946945729  0.27442484008094414  \\
            168.94621562423947  0.27477086968103526  \\
            169.09223655390605  0.275116811718435  \\
            169.23825748357265  0.2754626559011101  \\
            169.38427841323923  0.27580840344874197  \\
            169.5302993429058  0.27615406709272705  \\
            169.6763202725724  0.2764996710761764  \\
            169.822341202239  0.27684525115391595  \\
            169.96836213190556  0.2771908545924864  \\
            170.11438306157217  0.2775365401701433  \\
            170.26040399123875  0.27788237817685685  \\
            170.40642492090532  0.2782285295133044  \\
            170.55244585057193  0.2785757427229936  \\
            170.6984667802385  0.27892402426334617  \\
            170.84448770990508  0.27927321005945244  \\
            170.99050863957166  0.27962314788680076  \\
            171.13652956923826  0.2799736973712774  \\
            171.28255049890484  0.28032472998916663  \\
            171.42857142857142  0.28067612906715067  \\
            171.57459235823802  0.28102778978231  \\
            171.7206132879046  0.2813796191621227  \\
            171.86663421757117  0.2817315360844651  \\
            172.01265514723778  0.28208347127761163  \\
            172.15867607690436  0.28243536732023444  \\
            172.30469700657093  0.2827871786414038  \\
            172.45071793623754  0.2831388715205881  \\
            172.59673886590411  0.2834904240876535  \\
            172.7427597955707  0.28384182632286437  \\
            172.8887807252373  0.284193080056883  \\
            173.03480165490387  0.28454419897076955  \\
            173.18082258457045  0.28489520859598244  \\
            173.32684351423703  0.28524614631437784  \\
            173.47286444390363  0.28559706135821017  \\
            173.6188853735702  0.28594801481013155  \\
            173.76490630323678  0.28629907960319234  \\
            173.9109272329034  0.2866503405208409  \\
            174.05694816256997  0.2870018601433708  \\
            174.20296909223654  0.28735438124758067  \\
            174.34899002190315  0.2877081288552673  \\
            174.49501095156972  0.2880629228038425  \\
            174.6410318812363  0.2884185950215215  \\
            174.7870528109029  0.28877498952732306  \\
            174.93307374056948  0.2891319624310689  \\
            175.07909467023606  0.2894893819333846  \\
            175.22511559990267  0.28984712832569864  \\
            175.37113652956924  0.29020509399024297  \\
            175.51715745923582  0.2905631834000531  \\
            175.66317838890242  0.2909213131189677  \\
            175.809199318569  0.29127941180162875  \\
            175.95522024823558  0.2916374201934818  \\
            176.10124117790215  0.2919952911307755  \\
            176.24726210756876  0.2923529895405621  \\
            176.39328303723534  0.29271049244069697  \\
            176.5393039669019  0.293067788939839  \\
            176.68532489656852  0.2934248802374504  \\
            176.8313458262351  0.29378177962379654  \\
            176.97736675590167  0.29413851247994643  \\
            177.12338768556828  0.2944951162777724  \\
            177.26940861523485  0.29485164057994984  \\
            177.41542954490143  0.29520814703995785  \\
            177.56145047456803  0.29556470940207863  \\
            177.7074714042346  0.29592141350139783  \\
            177.8534923339012  0.29627835726380447  \\
            177.9995132635678  0.2966355728106642  \\
            178.14553419323437  0.2969936938893958  \\
            178.29155512290095  0.2973531492749893  \\
            178.43757605256752  0.2977137455756475  \\
            178.58359698223413  0.2980753020750223  \\
            178.7296179119007  0.2984376507322145  \\
            178.87563884156728  0.29880063618177377  \\
            179.02165977123389  0.299164115733699  \\
            179.16768070090046  0.2995279593734379  \\
            179.31370163056704  0.2998920497618871  \\
            179.45972256023364  0.30025628223539247  \\
            179.60574348990022  0.3006205648057486  \\
            179.7517644195668  0.30098481816019923  \\
            179.8977853492334  0.30134897566143704  \\
            180.04380627889998  0.30171298334760355  \\
            180.18982720856656  0.3020767999322894  \\
            180.33584813823316  0.30244039680453444  \\
            180.48186906789974  0.30280375802882686  \\
            180.6278899975663  0.30316688034510453  \\
            180.7739109272329  0.30352977316875385  \\
            180.9199318568995  0.3038924585906106  \\
            181.06595278656607  0.3042549713769589  \\
            181.21197371623265  0.3046173589695325  \\
            181.35799464589925  0.30497968148551396  \\
            181.50401557556583  0.30534201171753456  \\
            181.6500365052324  0.3057044351336748  \\
            181.796057434899  0.30606704987746414  \\
            181.9420783645656  0.306429966767881  \\
            182.08809929423217  0.3067931858252105  \\
            182.23412022389877  0.30715771674967524  \\
            182.38014115356535  0.30752354553915134  \\
            182.52616208323192  0.30789047556391463  \\
            182.67218301289853  0.3082583233730132  \\
            182.8182039425651  0.30862691869426656  \\
            182.96422487223168  0.30899610443426695  \\
            183.11024580189826  0.3093657366783781  \\
            183.25626673156486  0.3097356846907361  \\
            183.40228766123144  0.31010583091424865  \\
            183.54830859089802  0.3104760709705959  \\
            183.69432952056462  0.31084631366022963  \\
            183.8403504502312  0.3112164809623739  \\
            183.98637137989778  0.31158650803502463  \\
            184.13239230956438  0.3119563432149499  \\
            184.27841323923096  0.31232594801768954  \\
            184.42443416889753  0.3126952971375556  \\
            184.57045509856414  0.3130643784476322  \\
            184.71647602823072  0.3134331929997751  \\
            184.8624969578973  0.31380175502461255  \\
            185.0085178875639  0.31417009193154455  \\
            185.15453881723047  0.31453824430874294  \\
            185.30055974689705  0.314906265923152  \\
            185.44658067656363  0.3152742237204877  \\
            185.59260160623023  0.3156421978252381  \\
            185.7386225358968  0.31601028154066324  \\
            185.88464346556339  0.31637858134879526  \\
            186.03066439523  0.3167472144766392  \\
            186.17668532489657  0.31711616771365764  \\
            186.32270625456314  0.31748661954390517  \\
            186.46872718422975  0.31785835530667783  \\
            186.61474811389633  0.31823117401573964  \\
            186.7607690435629  0.31860488835932255  \\
            186.9067899732295  0.3189793247001267  \\
            187.05281090289608  0.3193543230753196  \\
            187.19883183256266  0.31972973719653713  \\
            187.34485276222927  0.3201054344498831  \\
            187.49087369189584  0.32048129589592894  \\
            187.63689462156242  0.3208572162697144  \\
            187.782915551229  0.3212331039807469  \\
            187.9289364808956  0.32160888111300195  \\
            188.07495741056218  0.3219844834249228  \\
            188.22097834022875  0.3223598603494208  \\
            188.36699926989536  0.3227349749938754  \\
            188.51302019956194  0.32310980414013346  \\
            188.6590411292285  0.32348433824451023  \\
            188.80506205889512  0.32385858143778884  \\
            188.9510829885617  0.32423255152522007  \\
            189.09710391822827  0.32460627998652297  \\
            189.24312484789488  0.3249798119758845  \\
            189.38914577756145  0.32535320632195913  \\
            189.53516670722803  0.32572653552786984  \\
            189.68118763689463  0.32609988577120724  \\
            189.8272085665612  0.32647335690402984  \\
            189.9732294962278  0.3268470624528642  \\
            190.11925042589436  0.32722094228780746  \\
            190.26527135556097  0.3275955275350871  \\
            190.41129228522755  0.3279715951748192  \\
            190.55731321489412  0.3283489267643419  \\
            190.70333414456073  0.32872731795230303  \\
            190.8493550742273  0.32910657847865954  \\
            190.99537600389388  0.3294865321746785  \\
            191.1413969335605  0.32986701696293624  \\
            191.28741786322706  0.3302478848573189  \\
            191.43343879289364  0.330629001963022  \\
            191.57945972256024  0.3310102484765509  \\
            191.72548065222682  0.33139151868572037  \\
            191.8715015818934  0.3317727209696549  \\
            192.01752251156  0.3321537777987886  \\
            192.16354344122658  0.3325346257348649  \\
            192.30956437089316  0.3329152154309372  \\
            192.45558530055973  0.33329551163136834  \\
            192.60160623022634  0.33367549317183076  \\
            192.74762715989291  0.3340551529793064  \\
            192.8936480895595  0.33443449807208697  \\
            193.0396690192261  0.33481354955977377  \\
            193.18568994889267  0.33519234264327746  \\
            193.33171087855925  0.3355709266148186  \\
            193.47773180822585  0.3359493648579272  \\
            193.62375273789243  0.3363277348474429  \\
            193.769773667559  0.3367061281495148  \\
            193.9157945972256  0.33708465042160196  \\
            194.0618155268922  0.3374634214124726  \\
            194.20783645655877  0.33784222143395704  \\
            194.35385738622537  0.3382220948677602  \\
            194.49987831589195  0.3386034295562104  \\
            194.64589924555852  0.33898600426675063  \\
            194.79192017522513  0.33936961218951334  \\
            194.9379411048917  0.3397540609373204  \\
            195.08396203455828  0.34013917254568343  \\
            195.22998296422486  0.3405247834728034  \\
            195.37600389389146  0.34091074459957105  \\
            195.52202482355804  0.34129692122956623  \\
            195.66804575322462  0.3416831930890588  \\
            195.81406668289122  0.3420694543270078  \\
            195.9600876125578  0.342455613515062  \\
            196.10610854222438  0.3428415936475595  \\
            196.25212947189098  0.3432273321415283  \\
            196.39815040155756  0.34361278083668545  \\
            196.54417133122413  0.343997905995438  \\
            196.69019226089074  0.34438268830288216  \\
            196.83621319055732  0.34476712286680383  \\
            196.9822341202239  0.34515121921767844  \\
            197.1282550498905  0.34553500130867104  \\
            197.27427597955707  0.34591850751563596  \\
            197.42029690922365  0.3463017906371173  \\
            197.56631783889023  0.3466849178943486  \\
            197.71233876855683  0.34706797093125297  \\
            197.8583596982234  0.34745104581444297  \\
            198.00438062789  0.3478342530332207  \\
            198.1504015575566  0.348217717499578  \\
            198.29642248722317  0.348601422132146  \\
            198.44244341688974  0.34898645054767014  \\
            198.58846434655635  0.34937272582705886  \\
            198.73448527622293  0.3497600334128931  \\
            198.8805062058895  0.3501481747684579  \\
            199.0265271355561  0.3505369673777423  \\
            199.17254806522268  0.35092624474543965  \\
            199.31856899488926  0.35131585639694707  \\
            199.46458992455587  0.3517056678783658  \\
            199.61061085422244  0.35209556075650117  \\
            199.75663178388902  0.35248543261886245  \\
            199.9026527135556  0.3528751970736632  \\
            200.0486736432222  0.35326478374982095  \\
            200.19469457288878  0.353654138296957  \\
            200.34071550255535  0.3540432223853971  \\
            200.48673643222196  0.3544320137061709  \\
            200.63275736188854  0.3548205059710119  \\
            200.7787782915551  0.35520870891235795  \\
            200.92479922122172  0.35559664828335086  \\
            201.0708201508883  0.3559843658578365  \\
            201.21684108055487  0.35637191943036467  \\
            201.36286201022148  0.3567593828161894  \\
            201.50888293988805  0.3571468458512686  \\
            201.65490386955463  0.35753441439226435  \\
            201.80092479922124  0.35792214051770077  \\
            201.9469457288878  0.35831012921424155  \\
            202.0929666585544  0.3586995174952705  \\
            202.23898758822097  0.359090078025501  \\
            202.38500851788757  0.35948159954130465  \\
            202.53102944755415  0.35987388685071076  \\
            202.67705037722072  0.3602667608334073  \\
            202.82307130688733  0.36066005844074034  \\
            202.9690922365539  0.3610536326957136  \\
            203.11511316622048  0.36144735269298955  \\
            203.2611340958871  0.3618411035988885  \\
            203.40715502555366  0.3622347866513888  \\
            203.55317595522024  0.3626283191601272  \\
            203.69919688488685  0.36302163450639857  \\
            203.84521781455342  0.36341468214315564  \\
            203.99123874422  0.36380742759500967  \\
            204.1372596738866  0.3641998524582299  \\
            204.28328060355318  0.3645919544007435  \\
            204.42930153321976  0.3649837471621361  \\
            204.57532246288633  0.3653752605536513  \\
            204.72134339255294  0.3657665404581911  \\
            204.86736432221952  0.36615764883031526  \\
            205.0133852518861  0.36654866369624195  \\
            205.1594061815527  0.3669396791538474  \\
            205.30542711121927  0.3673308053726658  \\
            205.45144804088585  0.3677219111554464  \\
            205.59746897055246  0.3681137328717635  \\
            205.74348990021903  0.36850690145069614  \\
            205.8895108298856  0.3689011909957667  \\
            206.0355317595522  0.36929639178456036  \\
            206.1815526892188  0.36969231026872507  \\
            206.32757361888537  0.370088769073972  \\
            206.47359454855197  0.37048560700007527  \\
            206.61961547821855  0.37088267902087174  \\
            206.76563640788513  0.37127985628426147  \\
            206.9116573375517  0.37167702611220726  \\
            207.0576782672183  0.37207409200073516  \\
            207.20369919688488  0.3724709736199338  \\
            207.34972012655146  0.37286760681395503  \\
            207.49574105621807  0.3732639436010137  \\
            207.64176198588464  0.37365995217338743  \\
            207.78778291555122  0.3740556168974168  \\
            207.93380384521782  0.37445093831350557  \\
            208.0798247748844  0.37484593313612014  \\
            208.22584570455098  0.3752406342537902  \\
            208.37186663421758  0.3756350907291082  \\
            208.51788756388416  0.3760293677987295  \\
            208.66390849355074  0.3764235468733726  \\
            208.80992942321734  0.37681772553781884  \\
            208.95595035288392  0.37721201755091255  \\
            209.1019712825505  0.37760651751545  \\
            209.24799221221707  0.37800208120236395  \\
            209.39401314188368  0.3783986886030191  \\
            209.54003407155025  0.3787961305307289  \\
            209.68605500121683  0.37919421584844704  \\
            209.83207593088343  0.3795927714687674  \\
            209.97809686055  0.37999164235392396  \\
            210.1241177902166  0.38039069151579075  \\
            210.2701387198832  0.3807898000158822  \\
            210.41615964954977  0.38118886696535265  \\
            210.56218057921635  0.38158780952499666  \\
            210.70820150888295  0.3819865629052491  \\
            210.85422243854953  0.3823850803661846  \\
            211.0002433682161  0.38278333321751834  \\
            211.1462642978827  0.3831813108186055  \\
            211.29228522754929  0.38357902057844134  \\
            211.43830615721586  0.3839764879556613  \\
            211.58432708688244  0.384373756458541  \\
            211.73034801654904  0.38477088764499634  \\
            211.87636894621562  0.38516796112258295  \\
            212.0223898758822  0.3855650745484971  \\
            212.1684108055488  0.3859622370706647  \\
            212.31443173521538  0.3863600065775874  \\
            212.46045266488196  0.38675882349836493  \\
            212.60647359454856  0.3871584760106452  \\
            212.75249452421514  0.3875587707906758  \\
            212.8985154538817  0.3879595330133052  \\
            213.04453638354832  0.3883606063519818  \\
            213.1905573132149  0.38876185297875404  \\
            213.33657824288147  0.38916315356427095  \\
            213.48259917254808  0.3895644072777815  \\
            213.62862010221465  0.3899655317871351  \\
            213.77464103188123  0.3903664632587811  \\
            213.92066196154784  0.39076715635776954  \\
            214.0666828912144  0.39116758424775006  \\
            214.212703820881  0.391567738590973  \\
            214.35872475054757  0.39196762954828873  \\
            214.50474568021417  0.39236728577914803  \\
            214.65076660988075  0.3927667544416016  \\
            214.79678753954732  0.39316610119230055  \\
            214.94280846921393  0.3935654101864963  \\
            215.0888293988805  0.39396478407804025  \\
            215.23485032854708  0.39436398824580104  \\
            215.3808712582137  0.3947642040236844  \\
            215.52689218788026  0.3951655018826053  \\
            215.67291311754684  0.39556766807673316  \\
            215.81893404721345  0.3959705062275326  \\
            215.96495497688002  0.3963738373237631  \\
            216.1109759065466  0.3967774997214797  \\
            216.2569968362132  0.3971813491440327  \\
            216.40301776587978  0.39758525868206723  \\
            216.54903869554636  0.397989118793524  \\
            216.69505962521293  0.3983928373036387  \\
            216.84108055487954  0.3987963394049425  \\
            216.98710148454612  0.39919956765726144  \\
            217.1331224142127  0.39960248198771686  \\
            217.2791433438793  0.4000050596907256  \\
            217.42516427354587  0.4004072954279992  \\
            217.57118520321245  0.40080920122854485  \\
            217.71720613287906  0.40121080648866475  \\
            217.86322706254563  0.4016121579719564  \\
            218.0092479922122  0.4020133198093123  \\
            218.15526892187881  0.4024143734989205  \\
            218.3012898515454  0.4028154179062639  \\
            218.44731078121197  0.4032166392888364  \\
            218.59333171087857  0.4036186439547718  \\
            218.73935264054515  0.4040213748850534  \\
            218.88537357021173  0.4044246471227462  \\
            219.0313944998783  0.4048282964456058  \\
            219.1774154295449  0.40523217936607875  \\
            219.32343635921148  0.405636173131302  \\
            219.46945728887806  0.40604017572310336  \\
            219.61547821854467  0.40644410585800156  \\
            219.76149914821124  0.40684790298720547  \\
            219.90752007787782  0.40725152729661523  \\
            220.05354100754442  0.40765495970682153  \\
            220.199561937211  0.40805820187310554  \\
            220.34558286687758  0.4084612761854395  \\
            220.49160379654418  0.408864225768486  \\
            220.63762472621076  0.4092671144815987  \\
            220.78364565587734  0.4096700269188216  \\
            220.92966658554394  0.4100730312266769  \\
            221.07568751521052  0.4104767112306441  \\
            221.2217084448771  0.41088102867383497  \\
            221.36772937454367  0.41128580629643047  \\
            221.51375030421028  0.4116908875009335  \\
            221.65977123387685  0.41209613635216824  \\
            221.80579216354343  0.41250143757728064  \\
            221.95181309321003  0.41290669656573875  \\
            222.0978340228766  0.4133118393693317  \\
            222.2438549525432  0.41371681270217064  \\
            222.3898758822098  0.4141215839406883  \\
            222.53589681187637  0.41452614112363917  \\
            222.68191774154295  0.41493049295209916  \\
            222.82793867120955  0.4153346687894663  \\
            222.97395960087613  0.4157387186614597  \\
            223.1199805305427  0.41614271325612073  \\
            223.2660014602093  0.4165467439238121  \\
            223.4120223898759  0.41695093511001086  \\
            223.55804331954246  0.41735586298264904  \\
            223.70406424920904  0.4177613623702115  \\
            223.85008517887564  0.41816726141290705  \\
            223.99610610854222  0.41857340899202944  \\
            224.1421270382088  0.4189796747299578  \\
            224.2881479678754  0.4193859489901565  \\
            224.43416889754198  0.41979214287717476  \\
            224.58018982720856  0.42019818823664734  \\
            224.72621075687516  0.42060403765529397  \\
            224.87223168654174  0.42100966446091953  \\
            225.01825261620831  0.4214150627224141  \\
            225.16427354587492  0.421820247249753  \\
            225.3102944755415  0.42222525359399665  \\
            225.45631540520807  0.4226301380472906  \\
            225.60233633487468  0.4230349776428658  \\
            225.74835726454126  0.42343982232228056  \\
            225.89437819420783  0.42384502975924626  \\
            226.0403991238744  0.4242509337579147  \\
            226.186420053541  0.4246573470593069  \\
            226.3324409832076  0.42506410320261606  \\
            226.47846191287417  0.42547105652520784  \\
            226.62448284254077  0.42587808216262013  \\
            226.77050377220735  0.42628507604856286  \\
            226.91652470187393  0.4266919549149184  \\
            227.06254563154053  0.4270986562917413  \\
            227.2085665612071  0.42750513850725835  \\
            227.35458749087368  0.42791138068786844  \\
            227.5006084205403  0.42831738275814313  \\
            227.64662935020687  0.42872316544082567  \\
            227.79265027987344  0.42912877025683194  \\
            227.93867120954005  0.42953425952525  \\
            228.08469213920662  0.42993971636333994  \\
            228.2307130688732  0.4303451734982479  \\
            228.37673399853978  0.43075117496462634  \\
            228.52275492820638  0.4311578062767018  \\
            228.66877585787296  0.4315648858544344  \\
            228.81479678753954  0.43197225292717023  \\
            228.96081771720614  0.4323797675336414  \\
            229.10683864687272  0.43278731052196523  \\
            229.2528595765393  0.43319478354964536  \\
            229.3988805062059  0.4336021090835711  \\
            229.54490143587248  0.4340092304000174  \\
            229.69092236553905  0.4344161115846451  \\
            229.83694329520566  0.43482273753250106  \\
            229.98296422487223  0.43522911394801755  \\
            230.1289851545388  0.4356352673450129  \\
            230.27500608420542  0.43604124504669123  \\
            230.421027013872  0.4364471151856423  \\
            230.56704794353857  0.4368529667038418  \\
            230.71306887320515  0.4372588607803922  \\
            230.85908980287175  0.4376654099600332  \\
            231.00511073253833  0.4380725228904773  \\
            231.1511316622049  0.4384800240180984  \\
            231.2971525918715  0.438887758561577  \\
            231.44317352153809  0.4392955925119009  \\
            231.58919445120466  0.4397034126323644  \\
            231.73521538087127  0.44011112645856887  \\
            231.88123631053784  0.4405186622984224  \\
            232.02725724020442  0.4409259692321401  \\
            232.17327816987103  0.4413330171122441  \\
            232.3192990995376  0.44173979656356305  \\
            232.46532002920418  0.4421463189832327  \\
            232.61134095887078  0.44255261654069583  \\
            232.75736188853736  0.4429587421777017  \\
            232.90338281820394  0.44336476960830673  \\
            233.04940374787054  0.4437707807599835  \\
            233.19542467753712  0.44417694229649163  \\
            233.3414456072037  0.4445837921679449  \\
            233.48746653687027  0.44499114047489186  \\
            233.63348746653688  0.44539881800566944  \\
            233.77950839620345  0.44580667623640247  \\
            233.92552932587003  0.4462145873310045  \\
            234.07155025553664  0.44662244414117747  \\
            234.2175711852032  0.4470301602064111  \\
            234.3635921148698  0.447437669753984  \\
            234.5096130445364  0.44784492769896295  \\
            234.65563397420297  0.44825190964420264  \\
            234.80165490386955  0.44865861188034656  \\
            234.94767583353615  0.4490650513858263  \\
            235.09369676320273  0.44947126582686175  \\
            235.2397176928693  0.44987731355746124  \\
            235.3857386225359  0.45028327361942133  \\
            235.5317595522025  0.4506891749175213  \\
            235.67778048186906  0.4510954594821382  \\
            235.82380141153564  0.4515023613326149  \\
            235.96982234120225  0.4519096973146094  \\
            236.11584327086882  0.4523173048316564  \\
            236.2618642005354  0.45272504184516754  \\
            236.407885130202  0.45313278687443154  \\
            236.55390605986858  0.45354043899661334  \\
            236.69992698953516  0.4539479178467553  \\
            236.84594791920176  0.4543551636177765  \\
            236.99196884886834  0.4547621370604727  \\
            237.13798977853492  0.4551688194835165  \\
            237.28401070820152  0.4555752127534576  \\
            237.4300316378681  0.45598133929472207  \\
            237.57605256753467  0.45638724208961334  \\
            237.72207349720128  0.4567929846783114  \\
            237.86809442686786  0.4571986511588731  \\
            238.01411535653443  0.45760426977309887  \\
            238.160136286201  0.45801042580215673  \\
            238.30615721586761  0.4584171290530783  \\
            238.4521781455342  0.4588242033875451  \\
            238.59819907520077  0.4592314930523886  \\
            238.74422000486737  0.4596388626795904  \\
            238.89024093453395  0.4600461972862821  \\
            239.03626186420053  0.46045340227474546  \\
            239.18228279386713  0.46086040343241214  \\
            239.3283037235337  0.4612671469318638  \\
            239.47432465320028  0.4616735993308324  \\
            239.6203455828669  0.46207974757219983  \\
            239.76636651253347  0.4624855989839979  \\
            239.91238744220004  0.46289118127940865  \\
            240.05840837186665  0.4632965425567641  \\
            240.20442930153322  0.4637017512995463  \\
            240.3504502311998  0.46410689637638747  \\
            240.49647116086638  0.46451218717484877  \\
            240.64249209053298  0.46491761776983676  \\
            240.78851302019956  0.4653231277880203  \\
            240.93453394986614  0.46572867586367844  \\
            241.08055487953274  0.46613423042709157  \\
            241.22657580919932  0.4665397697045413  \\
            241.3725967388659  0.4669452832564266  \\
            241.5186176685325  0.4673508405982183  \\
            241.66463859819908  0.46775646089992384  \\
            241.81065952786565  0.4681621007121738  \\
            241.95668045753226  0.468567756209255  \\
            242.10270138719883  0.46897343864140434  \\
            242.2487223168654  0.4693791044039384  \\
            242.39474324653202  0.4697847105194399  \\
            242.5407641761986  0.4701902931988842  \\
            242.68678510586517  0.4705958062310355  \\
            242.83280603553175  0.47100120427160946  \\
            242.97882696519835  0.47140645130703346  \\
            243.12484789486493  0.471811588648471  \\
            243.2708688245315  0.4722165720481734  \\
            243.4168897541981  0.47262135515682285  \\
            243.5629106838647  0.4730259128516002  \\
            243.70893161353126  0.47343028036058854  \\
            243.85495254319787  0.4738344152858014  \\
            244.00097347286444  0.4742382722237167  \\
            244.14699440253102  0.4746418391025814  \\
            244.29301533219763  0.4750451445609523  \\
            244.4390362618642  0.4754481496134821  \\
            244.58505719153078  0.47585081062846507  \\
            244.73107812119738  0.47625312982339385  \\
            244.87709905086396  0.4766551280988174  \\
            245.02311998053054  0.4770567707133588  \\
            245.16914091019711  0.4774580159432183  \\
            245.31516183986372  0.4778588812298879  \\
            245.4611827695303  0.47825937799733426  \\
            245.60720369919687  0.478659476153415  \\
            245.75322462886348  0.4790591358846985  \\
            245.89924555853005  0.4794583886970422  \\
            246.04526648819663  0.4798572367249223  \\
            246.19128741786324  0.48025565449196755  \\
            246.3373083475298  0.4806536041885179  \\
            246.4833292771964  0.4810511280046125  \\
            246.629350206863  0.4814482212338115  \\
            246.77537113652957  0.4818448623485807  \\
            246.92139206619615  0.4822410157530101  \\
            247.06741299586275  0.48263672899858884  \\
            247.21343392552933  0.4830319953082975  \\
            247.3594548551959  0.48342679578282155  \\
            247.50547578486248  0.4838210973545707  \\
            247.6514967145291  0.48421494634048107  \\
            247.79751764419566  0.48460834030152367  \\
            247.94353857386224  0.48500126119623027  \\
            248.08955950352885  0.48539367887071905  \\
            248.23558043319542  0.4857856315536466  \\
            248.381601362862  0.4861771278739156  \\
            248.5276222925286  0.48656814884947536  \\
            248.67364322219518  0.48695866765009427  \\
            248.81966415186176  0.48734870849998513  \\
            248.96568508152836  0.4877382964888138  \\
            249.11170601119494  0.48812741041096736  \\
            249.25772694086152  0.48851602715125586  \\
            249.40374787052812  0.48890415308457263  \\
            249.5497688001947  0.4892918322285826  \\
            249.69578972986127  0.48967904090023096  \\
            249.84181065952785  0.4900657600332628  \\
            249.98783158919446  0.4904519772059549  \\
            250.13385251886103  0.49083775380447203  \\
            250.2798734485276  0.4912230647655526  \\
            250.42589437819422  0.4916078953198052  \\
            250.5719153078608  0.491992216532197  \\
            250.71793623752737  0.4923761012641444  \\
            250.86395716719397  0.4927595255286417  \\
            251.00997809686055  0.49314247899856634  \\
            251.15599902652713  0.49352493782073004  \\
            251.30201995619373  0.49390692775515677  \\
            251.4480408858603  0.49428847831761297  \\
            251.59406181552689  0.4946695673396892  \\
            251.7400827451935  0.49505017639026844  \\
            251.88610367486007  0.49543029369801755  \\
            252.03212460452664  0.49580998462589604  \\
            252.17814553419325  0.4961892222524574  \\
            252.32416646385983  0.4965679934681426  \\
            252.4701873935264  0.49694627348992865  \\
            252.61620832319298  0.4973241087340772  \\
            252.76222925285958  0.49770150812134506  \\
            252.90825018252616  0.4980784529669156  \\
            253.05427111219274  0.4984549244782221  \\
            253.20029204185934  0.4988309153310494  \\
            253.34631297152592  0.49920648968135656  \\
            253.4923339011925  0.49958161928852535  \\
            253.6383548308591  0.4999562910196018  \\
            253.78437576052568  0.5003304817617545  \\
            253.93039669019225  0.5007042306487638  \\
            254.07641761985886  0.5010775560625434  \\
            254.22243854952544  0.5014504363900518  \\
            254.368459479192  0.5018228545555578  \\
            254.51448040885862  0.5021947928656487  \\
            254.6605013385252  0.5025663252945205  \\
            254.80652226819177  0.5029374226716518  \\
            254.95254319785835  0.5033080734659663  \\
            255.09856412752495  0.5036782576624257  \\
            255.24458505719153  0.504047986850607  \\
            255.3906059868581  0.5044173101478744  \\
            255.5366269165247  0.5047861992292225  \\
            255.6826478461913  0.5051546397777784  \\
            255.82866877585786  0.5055226096627355  \\
            255.97468970552447  0.5058901569173524  \\
            256.120710635191  0.5062572907479214  \\
            256.26673156485765  0.5066239904924886  \\
            256.4127524945242  0.506990239762957  \\
            256.5587734241908  0.5073560187078149  \\
            256.7047943538574  0.5077214047353561  \\
            256.85081528352396  0.50808636777829  \\
            256.99683621319053  0.5084508965797233  \\
            257.14285714285717  0.5088149732544818  \\
            257.28887807252374  0.5091785955584761  \\
            257.4348990021903  0.5095418273728535  \\
            257.5809199318569  0.5099046375893567  \\
            257.7269408615235  0.5102670133891388  \\
            257.87296179119005  0.5106289358452734  \\
            258.0189827208567  0.510990422626244  \\
            258.16500365052326  0.5113515178921563  \\
            258.31102458018984  0.5117121926832275  \\
            258.4570455098564  0.5120724330187221  \\
            258.603066439523  0.5124322192842814  \\
            258.74908736918957  0.5127915901012718  \\
            258.89510829885614  0.513150565851498  \\
            259.0411292285228  0.513509122147243  \\
            259.18715015818935  0.5138672441610109  \\
            259.33317108785593  0.5142249118645488  \\
            259.4791920175225  0.5145821849536312  \\
            259.6252129471891  0.5149390577023037  \\
            259.77123387685566  0.515295512009407  \\
            259.9172548065223  0.5156515324459776  \\
            260.06327573618887  0.5160070994942855  \\
            260.20929666585545  0.5163622913048699  \\
            260.355317595522  0.5167170771184063  \\
            260.5013385251886  0.517071445543006  \\
            260.6473594548552  0.517425380737292  \\
            260.79338038452175  0.5177788718768319  \\
            260.9394013141884  0.5181319907066667  \\
            261.08542224385496  0.5184847052424406  \\
            261.23144317352154  0.5188370034988691  \\
            261.3774641031881  0.5191888693660565  \\
            261.5234850328547  0.5195403011487213  \\
            261.66950596252127  0.5198913623537871  \\
            261.8155268921879  0.5202420208835692  \\
            261.9615478218545  0.520592264297651  \\
            262.10756875152106  0.5209420763263389  \\
            262.25358968118763  0.5212914647023992  \\
            262.3996106108542  0.5216404832518302  \\
            262.5456315405208  0.5219891006773502  \\
            262.6916524701874  0.5223373041907106  \\
            262.837673399854  0.5226850774428571  \\
            262.9836943295206  0.523032437856389  \\
            263.12971525918715  0.5233794283518114  \\
            263.2757361888537  0.5237260192112866  \\
            263.4217571185203  0.5240721973818131  \\
            263.5677780481869  0.5244179464938844  \\
            263.7137989778535  0.5247632939644655  \\
            263.8598199075201  0.5251082706550402  \\
            264.00584083718667  0.5254528491302362  \\
            264.15186176685324  0.5257970161362527  \\
            264.2978826965198  0.526140755325132  \\
            264.4439036261864  0.5264841045138724  \\
            264.58992455585303  0.5268270813068054  \\
            264.7359454855196  0.5271696612286866  \\
            264.8819664151862  0.527511830874097  \\
            265.02798734485276  0.5278535739477623  \\
            265.17400827451934  0.528194939220023  \\
            265.3200292041859  0.5285359297092151  \\
            265.4660501338525  0.5288765245808775  \\
            265.6120710635191  0.5292167103191436  \\
            265.7580919931857  0.5295564707172917  \\
            265.9041129228523  0.5298958660279934  \\
            266.05013385251885  0.5302348834222631  \\
            266.19615478218543  0.5305735063784033  \\
            266.342175711852  0.5309117213086875  \\
            266.48819664151864  0.5312495121283837  \\
            266.6342175711852  0.5315869510626704  \\
            266.7802385008518  0.531924008230615  \\
            266.92625943051837  0.5322606720783178  \\
            267.07228036018495  0.5325969289826129  \\
            267.2183012898515  0.5329327685611668  \\
            267.36432221951816  0.533268258815587  \\
            267.51034314918473  0.5336033683150885  \\
            267.6563640788513  0.5339380855600723  \\
            267.8023850085179  0.5342723969266042  \\
            267.94840593818446  0.5346062985788144  \\
            268.09442686785104  0.5349398522611137  \\
            268.2404477975176  0.5352730263567819  \\
            268.38646872718425  0.5356058092194753  \\
            268.5324896568508  0.5359381872577911  \\
            268.6785105865174  0.5362701637633145  \\
            268.824531516184  0.536601792932871  \\
            268.97055244585056  0.5369330436108174  \\
            269.11657337551713  0.5372639040403785  \\
            269.26259430518377  0.5375943606941804  \\
            269.40861523485034  0.537924424544883  \\
            269.5546361645169  0.538254140984773  \\
            269.7006570941835  0.538583479962552  \\
            269.8466780238501  0.5389124296458815  \\
            269.99269895351665  0.5392409766015973  \\
            270.1387198831832  0.5395691400082733  \\
            270.28474081284986  0.5398969552349894  \\
            270.43076174251644  0.540224393970754  \\
            270.576782672183  0.54055144434111  \\
            270.7228036018496  0.5408780930360237  \\
            270.86882453151617  0.5412043679340275  \\
            271.01484546118274  0.5415302932058844  \\
            271.1608663908494  0.5418558429064638  \\
            271.30688732051595  0.5421810051512831  \\
            271.45290825018253  0.5425057667811994  \\
            271.5989291798491  0.5428301648360285  \\
            271.7449501095157  0.543154211161577  \\
            271.89097103918226  0.5434778827911411  \\
            272.0369919688489  0.5438011678608908  \\
            272.18301289851547  0.5441240533884847  \\
            272.32903382818205  0.5444465860022355  \\
            272.4750547578486  0.5447687641490335  \\
            272.6210756875152  0.5450905684363913  \\
            272.7670966171818  0.5454119870507016  \\
            272.91311754684835  0.5457330072118916  \\
            273.059138476515  0.5460536855282143  \\
            273.20515940618156  0.546374006030332  \\
            273.35118033584814  0.5466939534773847  \\
            273.4972012655147  0.5470135161340952  \\
            273.6432221951813  0.5473326818679154  \\
            273.78924312484787  0.5476515163571204  \\
            273.9352640545145  0.547969989523942  \\
            274.0812849841811  0.5482880904136802  \\
            274.22730591384766  0.548605807396271  \\
            274.37332684351423  0.5489231338366203  \\
            274.5193477731808  0.549240130318021  \\
            274.6653687028474  0.5495567662422667  \\
            274.811389632514  0.5498730306463296  \\
            274.9574105621806  0.550188912031326  \\
            275.1034314918472  0.5505044097604415  \\
            275.24945242151375  0.5508195781631502  \\
            275.3954733511803  0.5511343867298472  \\
            275.5414942808469  0.5514488245178132  \\
            275.6875152105135  0.551762880183537  \\
            275.8335361401801  0.5520765595611324  \\
            275.9795570698467  0.5523899096064407  \\
            276.12557799951327  0.552702900499269  \\
            276.27159892917985  0.5530155213445639  \\
            276.4176198588464  0.5533277609774467  \\
            276.563640788513  0.5536396321475534  \\
            276.70966171817963  0.5539511733594695  \\
            276.8556826478462  0.5542623560705471  \\
            277.0017035775128  0.5545731694594467  \\
            277.14772450717936  0.5548836025620814  \\
            277.29374543684594  0.555193675458206  \\
            277.4397663665125  0.5555034171699469  \\
            277.5857872961791  0.5558128010061065  \\
            277.7318082258457  0.5561218162440308  \\
            277.8778291555123  0.5564304521417708  \\
            278.0238500851789  0.5567387364922907  \\
            278.16987101484546  0.5570466878542238  \\
            278.31589194451203  0.55735428194567  \\
            278.4619128741786  0.5576615081663161  \\
            278.60793380384524  0.5579683560157643  \\
            278.7539547335118  0.5582748613503986  \\
            278.8999756631784  0.5585810313384102  \\
            279.045996592845  0.5588868446453639  \\
            279.19201752251155  0.5591922908159537  \\
            279.3380384521781  0.5594973596104537  \\
            279.48405938184476  0.5598020952655511  \\
            279.63008031151134  0.5601064926878838  \\
            279.7761012411779  0.5604105340080391  \\
            279.9221221708445  0.5607142089372336  \\
            280.06814310051107  0.5610175075143082  \\
            280.21416403017764  0.5613204826386953  \\
            280.3601849598442  0.5616231161435835  \\
            280.50620588951085  0.5619253941194227  \\
            280.65222681917743  0.562227306464263  \\
            280.798247748844  0.5625288444688733  \\
            280.9442686785106  0.5628300670723984  \\
            281.09028960817716  0.563130945154624  \\
            281.23631053784374  0.5634314682792325  \\
            281.38233146751037  0.563731626550471  \\
            281.52835239717695  0.564031416321322  \\
            281.6743733268435  0.5643308913990099  \\
            281.8203942565101  0.5646300224062767  \\
            281.9664151861767  0.564928799030033  \\
            282.11243611584325  0.5652272115990555  \\
            282.25845704550983  0.5655252619399  \\
            282.40447797517646  0.5658229977142014  \\
            282.55049890484304  0.5661203898547378  \\
            282.6965198345096  0.5664174281924055  \\
            282.8425407641762  0.5667141032977057  \\
            282.98856169384277  0.5670104228535386  \\
            283.13458262350935  0.5673064274082441  \\
            283.280603553176  0.5676020887563595  \\
            283.42662448284256  0.5678973968923828  \\
            283.57264541250913  0.5681923426447728  \\
            283.7186663421757  0.5684869399063532  \\
            283.8646872718423  0.5687812211931013  \\
            284.01070820150886  0.5690751596952907  \\
            284.1567291311755  0.5693687455896408  \\
            284.3027500608421  0.5696619699779925  \\
            284.44877099050865  0.5699548532867044  \\
            284.5947919201752  0.5702474191314125  \\
            284.7408128498418  0.570539642612686  \\
            284.8868337795084  0.570831514107083  \\
            285.03285470917496  0.5711230250041013  \\
            285.1788756388416  0.5714142025558698  \\
            285.32489656850817  0.5717050606639718  \\
            285.47091749817474  0.5719955768329226  \\
            285.6169384278413  0.5722857416557855  \\
            285.7629593575079  0.5725755468232142  \\
            285.9089802871745  0.5728650266741393  \\
            286.0550012168411  0.5731541846375479  \\
            286.2010221465077  0.5734430010926573  \\
            286.34704307617426  0.5737314668647837  \\
            286.49306400584084  0.5740195739584658  \\
            286.6390849355074  0.5743073640282604  \\
            286.785105865174  0.5745948293298425  \\
            286.93112679484057  0.5748819535641193  \\
            287.0771477245072  0.5751687278034722  \\
            287.2231686541738  0.5754551443781875  \\
            287.36918958384035  0.5757412524546678  \\
            287.51521051350693  0.5760270324740354  \\
            287.6612314431735  0.5763124718809545  \\
            287.8072523728401  0.5765975620085633  \\
            287.9532733025067  0.576882296906084  \\
            288.0992942321733  0.5771667292672701  \\
            288.24531516183987  0.5774508312859038  \\
            288.39133609150645  0.5777345931631395  \\
            288.537357021173  0.5780180065060919  \\
            288.6833779508396  0.5783010700024243  \\
            288.82939888050623  0.5785838312771469  \\
            288.9754198101728  0.5788662624833893  \\
            289.1214407398394  0.5791483540385279  \\
            289.26746166950596  0.5794300978358624  \\
            289.41348259917254  0.579711497537557  \\
            289.5595035288391  0.5799925948177193  \\
            289.7055244585057  0.5802733623115036  \\
            289.8515453881723  0.5805537906667636  \\
            289.9975663178389  0.5808338720741287  \\
            290.1435872475055  0.581113615477446  \\
            290.28960817717206  0.5813930557682836  \\
            290.43562910683863  0.5816721665658477  \\
            290.5816500365052  0.581950938761736  \\
            290.72767096617184  0.582229364854619  \\
            290.8736918958384  0.5825074593489145  \\
            291.019712825505  0.5827852495733534  \\
            291.1657337551716  0.583062710611898  \\
            291.31175468483815  0.5833398336122892  \\
            291.4577756145047  0.5836166113909486  \\
            291.60379654417136  0.5838930642620905  \\
            291.74981747383794  0.5841692112650972  \\
            291.8958384035045  0.5844450294067075  \\
            292.0418593331711  0.5847205101024879  \\
            292.18788026283767  0.5849956464956773  \\
            292.33390119250424  0.5852704649298128  \\
            292.4799221221708  0.5855449754831239  \\
            292.62594305183745  0.5858191575194049  \\
            292.77196398150403  0.5860930027329105  \\
            292.9179849111706  0.5863665046020381  \\
            293.0640058408372  0.5866396956895077  \\
            293.21002677050376  0.5869125764961824  \\
            293.35604770017034  0.5871851291524186  \\
            293.50206862983697  0.5874573456412358  \\
            293.64808955950355  0.5877292197837104  \\
            293.7941104891701  0.5880007905213603  \\
            293.9401314188367  0.5882720482186744  \\
            294.0861523485033  0.5885429781567246  \\
            294.23217327816985  0.5888135726167044  \\
            294.37819420783643  0.5890838257694366  \\
            294.52421513750306  0.5893537830649044  \\
            294.67023606716964  0.5896234242291255  \\
            294.8162569968362  0.5898927380519327  \\
            294.9622779265028  0.5901617171214233  \\
            295.10829885616937  0.5904303576773796  \\
            295.25431978583595  0.5906987066392723  \\
            295.4003407155026  0.5909667377893127  \\
            295.54636164516916  0.5912344420447114  \\
            295.69238257483573  0.5915018123083312  \\
            295.8384035045023  0.5917688490483121  \\
            295.9844244341689  0.5920355942614849  \\
            296.13044536383546  0.5923020218626099  \\
            296.2764662935021  0.5925681230463306  \\
            296.4224872231687  0.5928338910375734  \\
            296.56850815283525  0.5930993308059228  \\
            296.7145290825018  0.5933644786620917  \\
            296.8605500121684  0.5936293091291729  \\
            297.006570941835  0.5938938136881906  \\
            297.15259187150156  0.5941579858928521  \\
            297.2986128011682  0.5944218354594348  \\
            297.44463373083477  0.5946853923007162  \\
            297.59065466050134  0.5949486320013427  \\
            297.7366755901679  0.5952115463369142  \\
            297.8826965198345  0.5954741291960881  \\
            298.0287174495011  0.5957363952594847  \\
            298.1747383791677  0.5959983673827695  \\
            298.3207593088343  0.5962600226413679  \\
            298.46678023850086  0.5965213531129495  \\
            298.61280116816744  0.5967823530264394  \\
            298.758822097834  0.5970430422162005  \\
            298.9048430275006  0.5973034358754453  \\
            299.05086395716717  0.5975635129752367  \\
            299.1968848868338  0.5978232659022767  \\
            299.3429058165004  0.5980826892308235  \\
            299.48892674616695  0.5983418081107855  \\
            299.63494767583353  0.5986006295210037  \\
            299.7809686055001  0.5988591347081329  \\
            299.9269895351667  0.5991173163741975  \\
            300.0730104648333  0.5993751694429253  \\
            300.2190313944999  0.5996327245134285  \\
            300.36505232416647  0.5998899798530619  \\
            300.51107325383305  0.6001469193382848  \\
            300.6570941834996  0.6004035359922922  \\
            300.8031151131662  0.6006598250925748  \\
            300.94913604283283  0.600915822793717  \\
            301.0951569724994  0.6011715182082995  \\
            301.241177902166  0.6014268981713825  \\
            301.38719883183256  0.6016819560323153  \\
            301.53321976149914  0.6019366874250379  \\
            301.6792406911657  0.6021911341382469  \\
            301.8252616208323  0.6024452757420139  \\
            301.9712825504989  0.6026991023323887  \\
            302.1173034801655  0.6029526075895356  \\
            302.2633244098321  0.6032057894650308  \\
            302.40934533949866  0.60345868955852  \\
            302.55536626916523  0.6037112834380667  \\
            302.7013871988318  0.6039635627787239  \\
            302.84740812849844  0.6042155215955508  \\
            302.993429058165  0.6044671616754818  \\
            303.1394499878316  0.6047185199075218  \\
            303.2854709174982  0.604969572124019  \\
            303.43149184716475  0.6052203103133817  \\
            303.5775127768313  0.6054707288292253  \\
            303.7235337064979  0.6057208335144818  \\
            303.86955463616454  0.6059706558896536  \\
            304.0155755658311  0.6062201724812258  \\
            304.1615964954977  0.6064693755957316  \\
            304.30761742516427  0.606718259928397  \\
            304.45363835483084  0.6069668355722245  \\
            304.5996592844974  0.6072151280731001  \\
            304.74568021416405  0.6074631150570166  \\
            304.89170114383063  0.607710789152935  \\
            305.0377220734972  0.6079581454005276  \\
            305.1837430031638  0.6082051983110573  \\
            305.32976393283036  0.6084519669011105  \\
            305.47578486249694  0.6086984302769021  \\
            305.62180579216357  0.6089445813935588  \\
            305.76782672183015  0.6091904156371676  \\
            305.9138476514967  0.6094359520789265  \\
            306.0598685811633  0.6096812027039132  \\
            306.2058895108299  0.6099261484542086  \\
            306.35191044049645  0.6101707826144616  \\
            306.49793137016303  0.6104151009191484  \\
            306.64395229982966  0.610659127115663  \\
            306.78997322949624  0.6109028657065041  \\
            306.9359941591628  0.6111462998001757  \\
            307.0820150888294  0.6113894230136648  \\
            307.22803601849597  0.6116322314310735  \\
            307.37405694816255  0.6118747535664188  \\
            307.5200778778292  0.6121169860407333  \\
            307.66609880749576  0.6123589144341495  \\
            307.81211973716233  0.6126005326983954  \\
            307.9581406668289  0.6128418372682028  \\
            308.1041615964955  0.6130828614896358  \\
            308.25018252616206  0.61332359375416  \\
            308.39620345582864  0.6135640223933855  \\
            308.5422243854953  0.6138041416958436  \\
            308.68824531516185  0.6140439484476273  \\
            308.8342662448284  0.6142834808672295  \\
            308.980287174495  0.6145227188195136  \\
            309.1263081041616  0.6147616536421356  \\
            309.27232903382816  0.6150002799620199  \\
            309.4183499634948  0.61523859704596  \\
            309.56437089316137  0.6154766416134825  \\
            309.71039182282794  0.6157143911437886  \\
            309.8564127524945  0.6159518380807513  \\
            310.0024336821611  0.6161889773907758  \\
            310.1484546118277  0.6164258118016642  \\
            310.2944755414943  0.6166623735844889  \\
            310.4404964711609  0.6168986405772986  \\
            310.58651740082746  0.6171346055537974  \\
            310.73253833049404  0.6173702638209103  \\
            310.8785592601606  0.617605621744922  \\
            311.0245801898272  0.6178407065839109  \\
            311.17060111949377  0.6180754969196863  \\
            311.3166220491604  0.618309985857499  \\
            311.462642978827  0.61854416904523  \\
            311.60866390849355  0.6187780566400797  \\
            311.75468483816013  0.6190116703729204  \\
            311.9007057678267  0.6192449899295013  \\
            312.0467266974933  0.6194780087479737  \\
            312.1927476271599  0.6197107228174107  \\
            312.3387685568265  0.6199431462142776  \\
            312.48478948649307  0.6201752946773742  \\
            312.63081041615965  0.6204071493318715  \\
            312.7768313458262  0.6206387039498261  \\
            312.9228522754928  0.6208699548612561  \\
            313.06887320515943  0.62110092016601  \\
            313.214894134826  0.6213316091954988  \\
            313.3609150644926  0.6215620048251115  \\
            313.50693599415916  0.6217921011614655  \\
            313.65295692382574  0.6220218948751772  \\
            313.7989778534923  0.6222514081701663  \\
            313.9449987831589  0.6224806436036269  \\
            314.0910197128255  0.6227095860874425  \\
            314.2370406424921  0.6229382300631087  \\
            314.3830615721587  0.6231665725410677  \\
            314.52908250182526  0.6233946398867737  \\
            314.67510343149183  0.6236224275646595  \\
            314.8211243611584  0.6238499227848845  \\
            314.96714529082504  0.6240771203237907  \\
            315.1131662204916  0.6243040175304886  \\
            315.2591871501582  0.624530644966595  \\
            315.4052080798248  0.624756990732905  \\
            315.55122900949135  0.624983044575322  \\
            315.6972499391579  0.6252088016048695  \\
            315.8432708688245  0.625434259508352  \\
            315.98929179849114  0.6256594530558608  \\
            316.1353127281577  0.6258843627600934  \\
            316.2813336578243  0.6261089811161641  \\
            316.42735458749087  0.6263333035692125  \\
            316.57337551715744  0.6265573303767671  \\
            316.719396446824  0.6267810938040825  \\
            316.86541737649065  0.6270045733016939  \\
            317.01143830615723  0.6272277620691232  \\
            317.1574592358238  0.6274506558847356  \\
            317.3034801654904  0.6276732581134474  \\
            317.44950109515696  0.6278955968692397  \\
            317.59552202482354  0.6281176520231949  \\
            317.74154295449017  0.6283394171068328  \\
            317.88756388415675  0.6285608882307745  \\
            318.0335848138233  0.6287820720091197  \\
            318.1796057434899  0.6290029919221192  \\
            318.3256266731565  0.62922362860364  \\
            318.47164760282305  0.6294439759167618  \\
            318.61766853248963  0.6296640303029563  \\
            318.76368946215626  0.629883801744279  \\
            318.90971039182284  0.6301033086523704  \\
            319.0557313214894  0.630322532741796  \\
            319.201752251156  0.6305414682064725  \\
            319.34777318082257  0.6307601118172276  \\
            319.49379411048915  0.6309784770206514  \\
            319.6398150401558  0.6311965767714224  \\
            319.78583596982236  0.6314143941590807  \\
            319.93185689948893  0.6316319237073772  \\
            320.0778778291555  0.6318491625146544  \\
            320.2238987588221  0.6320661275667685  \\
            320.36991968848866  0.6322828260190415  \\
            320.51594061815524  0.6324992426062368  \\
            320.6619615478219  0.6327153721807798  \\
            320.80798247748845  0.6329312121666711  \\
            320.954003407155  0.6331467831423431  \\
            321.1000243368216  0.6333620861665881  \\
            321.2460452664882  0.633577107866409  \\
            321.39206619615476  0.6337918434214251  \\
            321.5380871258214  0.6340062905790126  \\
            321.68410805548797  0.6342204735426087  \\
            321.83012898515454  0.6344343870217798  \\
            321.9761499148211  0.634648019759504  \\
            322.1221708444877  0.634861367260979  \\
            322.2681917741543  0.6350744275946496  \\
            322.4142127038209  0.635287228600882  \\
            322.5602336334875  0.6354997584308756  \\
            322.70625456315406  0.635712008144549  \\
            322.85227549282064  0.6359239735708916  \\
            322.9982964224872  0.6361356530970399  \\
            323.1443173521538  0.6363470781922419  \\
            323.29033828182037  0.6365582302828705  \\
            323.436359211487  0.6367691029242821  \\
            323.5823801411536  0.6369796922672188  \\
            323.72840107082015  0.63718999929777  \\
            323.87442200048673  0.6374000522378255  \\
            324.0204429301533  0.6376098325132205  \\
            324.1664638598199  0.6378193340482656  \\
            324.3124847894865  0.6380285533132095  \\
            324.4585057191531  0.6382374940696782  \\
            324.6045266488197  0.638446180707458  \\
            324.75054757848625  0.6386545951066036  \\
            324.8965685081528  0.6388627315155923  \\
            325.0425894378194  0.6390705867218387  \\
            325.188610367486  0.6392781673751222  \\
            325.3346312971526  0.639485493622023  \\
            325.4806522268192  0.6396925480993088  \\
            325.62667315648577  0.6398993253776935  \\
            325.77269408615234  0.6401058225591825  \\
            325.9187150158189  0.6403120492734251  \\
            326.0647359454855  0.6405180210568989  \\
            326.21075687515213  0.6407237215824423  \\
            326.3567778048187  0.6409291457408662  \\
            326.5027987344853  0.6411342909461761  \\
            326.64881966415186  0.6413391698795418  \\
            326.79484059381844  0.6415437931434987  \\
            326.940861523485  0.6417481457036978  \\
            327.08688245315165  0.6419522227687467  \\
            327.2329033828182  0.642156022061785  \\
            327.3789243124848  0.6423595593672072  \\
            327.5249452421514  0.6425628400723672  \\
            327.67096617181795  0.6427658506700612  \\
            327.81698710148453  0.6429685866842552  \\
            327.9630080311511  0.643171046144308  \\
            328.10902896081774  0.6433732479703047  \\
            328.2550498904843  0.6435751920946411  \\
            328.4010708201509  0.6437768667496845  \\
            328.54709174981747  0.643978267772129  \\
            328.69311267948405  0.6441793934943552  \\
            328.8391336091506  0.6443802659858837  \\
            328.98515453881726  0.6445808795248987  \\
            329.13117546848383  0.6447812242740285  \\
            329.2771963981504  0.6449812963800363  \\
            329.423217327817  0.6451810944753309  \\
            329.56923825748356  0.6453806437743517  \\
            329.71525918715014  0.6455799327412879  \\
            329.8612801168168  0.6457789536387135  \\
            330.00730104648335  0.6459777029205874  \\
            330.1533219761499  0.6461761797333864  \\
            330.2993429058165  0.6463744117620136  \\
            330.4453638354831  0.6465723821879122  \\
            330.59138476514966  0.6467700853051109  \\
            330.73740569481623  0.64696751787184  \\
            330.88342662448287  0.6471646813929388  \\
            331.02944755414944  0.6473616004414348  \\
            331.175468483816  0.6475582583756074  \\
            331.3214894134826  0.6477546498019793  \\
            331.4675103431492  0.6479507717798756  \\
            331.61353127281575  0.648146628280526  \\
            331.7595522024824  0.648342240374233  \\
            331.90557313214896  0.6485375918841764  \\
            332.05159406181554  0.6487326777265752  \\
            332.1976149914821  0.648927495258755  \\
            332.3436359211487  0.6491220510073833  \\
            332.48965685081527  0.6493163621903664  \\
            332.63567778048184  0.6495104133619732  \\
            332.7816987101485  0.6497041997451934  \\
            332.92771963981505  0.649897718992047  \\
            333.07374056948163  0.6500909802546979  \\
            333.2197614991482  0.6502839965898247  \\
            333.3657824288148  0.6504767535273928  \\
            333.51180335848136  0.6506692465941096  \\
            333.657824288148  0.6508614737332401  \\
            333.80384521781457  0.6510534467742394  \\
            333.94986614748115  0.6512451743433716  \\
            334.0958870771477  0.651436643169519  \\
            334.2419080068143  0.6516278490800174  \\
            334.3879289364809  0.6518187903060225  \\
            334.5339498661475  0.6520094813884116  \\
            334.6799707958141  0.6521999262923555  \\
            334.82599172548066  0.652390113148194  \\
            334.97201265514724  0.6525800380806708  \\
            335.1180335848138  0.6527696996053126  \\
            335.2640545144804  0.652959114991195  \\
            335.41007544414697  0.6531482833496122  \\
            335.5560963738136  0.6533371943945495  \\
            335.7021173034802  0.6535258445448685  \\
            335.84813823314676  0.6537142325969095  \\
            335.99415916281333  0.6539023785479662  \\
            336.1401800924799  0.6540902764994566  \\
            336.2862010221465  0.6542779179113689  \\
            336.4322219518131  0.6544652994932538  \\
            336.5782428814797  0.6546524203184669  \\
            336.7242638111463  0.6548393030963955  \\
            336.87028474081285  0.6550259367982895  \\
            337.0163056704794  0.6552123147729967  \\
            337.162326600146  0.6553984340173586  \\
            337.3083475298126  0.6555842942951257  \\
            337.4543684594792  0.6557699197449683  \\
            337.6003893891458  0.6559552953732914  \\
            337.74641031881237  0.6561404161248442  \\
            337.89243124847894  0.6563252792801915  \\
            338.0384521781455  0.6565098866965445  \\
            338.1844731078121  0.6566942596741412  \\
            338.33049403747873  0.6568783834234347  \\
            338.4765149671453  0.6570622531836912  \\
            338.6225358968119  0.6572458665156157  \\
            338.76855682647846  0.6574292274570775  \\
            338.91457775614504  0.657612354135134  \\
            339.0605986858116  0.6577952322181925  \\
            339.20661961547825  0.6579778572366141  \\
            339.3526405451448  0.658160227027639  \\
            339.4986614748114  0.6583423478796377  \\
            339.644682404478  0.6585242344497545  \\
            339.79070333414455  0.6587058730976951  \\
            339.93672426381113  0.6588872596414177  \\
            340.0827451934777  0.6590683921909481  \\
            340.22876612314434  0.6592492793379313  \\
            340.3747870528109  0.6594299320100756  \\
            340.5208079824775  0.6596103374717408  \\
            340.66682891214407  0.65979049182494  \\
            340.81284984181065  0.6599703934487691  \\
            340.9588707714772  0.6601500532746376  \\
            341.10489170114386  0.6603294782771942  \\
            341.25091263081043  0.6605086568191302  \\
            341.396933560477  0.6606875852829347  \\
            341.5429544901436  0.6608662623130652  \\
            341.68897541981016  0.661044701201276  \\
            341.83499634947674  0.6612229047806257  \\
            341.9810172791433  0.6614008626868066  \\
            342.12703820880995  0.661578571579126  \\
            342.2730591384765  0.661756030363539  \\
            342.4190800681431  0.6619332546972166  \\
            342.5651009978097  0.6621102431174155  \\
            342.71112192747626  0.662286986688854  \\
            342.85714285714283  0.6624634823439417  \\
            343.00316378680947  0.6626397292462297  \\
            343.14918471647604  0.6628157454085903  \\
            343.2952056461426  0.662991524951226  \\
            343.4412265758092  0.6631670605057192  \\
            343.5872475054758  0.6633423492738383  \\
            343.73326843514235  0.6635173906728254  \\
            343.879289364809  0.6636922050471594  \\
            344.02531029447556  0.6638667820108204  \\
            344.17133122414214  0.6640411158824524  \\
            344.3173521538087  0.6642152041294278  \\
            344.4633730834753  0.6643890469821877  \\
            344.60939401314187  0.6645626653887139  \\
            344.75541494280844  0.6647360460887307  \\
            344.9014358724751  0.6649091846276164  \\
            345.04745680214165  0.6650820787345715  \\
            345.19347773180823  0.6652547304884786  \\
            345.3394986614748  0.6654271582720747  \\
            345.4855195911414  0.6655993490401876  \\
            345.63154052080796  0.6657712986121858  \\
            345.7775614504746  0.6659430049752438  \\
            345.92358238014117  0.6661144721266457  \\
            346.06960330980775  0.6662857155978763  \\
            346.2156242394743  0.6664567227817577  \\
            346.3616451691409  0.6666274897679123  \\
            346.5076660988075  0.6667980147976248  \\
            346.65368702847405  0.6669683038409014  \\
            346.7997079581407  0.6671383693265093  \\
            346.94572888780726  0.6673081992892897  \\
            347.09174981747384  0.667477790085338  \\
            347.2377707471404  0.6676471402062218  \\
            347.383791676807  0.6678162576339297  \\
            347.52981260647357  0.6679851514765446  \\
            347.6758335361402  0.6681538105965666  \\
            347.8218544658068  0.6683222316127598  \\
            347.96787539547336  0.6684904132630429  \\
            348.11389632513993  0.66865836556585  \\
            348.2599172548065  0.6688260941233791  \\
            348.4059381844731  0.6689935887935192  \\
            348.5519591141397  0.6691608464538772  \\
            348.6979800438063  0.6693278660848371  \\
            348.8440009734729  0.6694946597516575  \\
            348.99002190313945  0.6696612293969355  \\
            349.136042832806  0.6698275660242511  \\
            349.2820637624726  0.6699936667662238  \\
            349.4280846921392  0.6701595308418112  \\
            349.5741056218058  0.6703251723597311  \\
            349.7201265514724  0.6704905894800217  \\
            349.86614748113897  0.6706557744853894  \\
            350.01216841080554  0.6708207247595549  \\
            350.1581893404721  0.670985439755981  \\
            350.3042102701387  0.6711499356103698  \\
            350.45023119980533  0.6713142066068557  \\
            350.5962521294719  0.6714782464241482  \\
            350.7422730591385  0.6716420526932303  \\
            350.88829398880506  0.6718056250982293  \\
            351.03431491847164  0.6719689817726292  \\
            351.1803358481382  0.6721321130598447  \\
            351.32635677780485  0.6722950141355771  \\
            351.4723777074714  0.6724576828742111  \\
            351.618398637138  0.6726201198508437  \\
            351.7644195668046  0.6727823431626953  \\
            351.91044049647115  0.6729443411680339  \\
            352.05646142613773  0.6731061099608834  \\
            352.2024823558043  0.6732676476551365  \\
            352.34850328547094  0.6734289564494536  \\
            352.4945242151375  0.67359005214202  \\
            352.6405451448041  0.6737509233052801  \\
            352.78656607447067  0.6739115662855751  \\
            352.93258700413725  0.674071979432379  \\
            353.0786079338038  0.6742321666238114  \\
            353.22462886347046  0.6743921411149396  \\
            353.37064979313703  0.6745518918876005  \\
            353.5166707228036  0.6747114155365821  \\
            353.6626916524702  0.6748707106430482  \\
            353.80871258213676  0.6750297828065626  \\
            353.95473351180334  0.6751886425261645  \\
            354.1007544414699  0.6753472793709812  \\
            354.24677537113655  0.6755056901803715  \\
            354.3927963008031  0.6756638737633064  \\
            354.5388172304697  0.675821837469248  \\
            354.6848381601363  0.6759795888585599  \\
            354.83085908980286  0.6761371182489098  \\
            354.97688001946943  0.6762944227203429  \\
            355.12290094913607  0.6764515013056941  \\
            355.26892187880264  0.6766083631196838  \\
            355.4149428084692  0.676765012630734  \\
            355.5609637381358  0.6769214410500093  \\
            355.7069846678024  0.6770776456943536  \\
            355.85300559746895  0.6772336258165315  \\
            355.9990265271356  0.6773893922993063  \\
            356.14504745680216  0.6775449463942084  \\
            356.29106838646874  0.6777002803350549  \\
            356.4370893161353  0.6778553916716413  \\
            356.5831102458019  0.6780102798729009  \\
            356.72913117546847  0.6781649575804096  \\
            356.87515210513504  0.6783194227310396  \\
            357.0211730348017  0.6784736686951589  \\
            357.16719396446825  0.6786276932516294  \\
            357.31321489413483  0.6787814960816487  \\
            357.4592358238014  0.6789350915646343  \\
            357.605256753468  0.679088474251744  \\
            357.75127768313456  0.679241638748996  \\
            357.8972986128012  0.679394583060425  \\
            358.04331954246777  0.6795473070755484  \\
            358.18934047213435  0.6796998268795179  \\
            358.3353614018009  0.6798521335921733  \\
            358.4813823314675  0.680004223139889  \\
            358.6274032611341  0.6801560937480273  \\
            358.77342419080065  0.6803077462372736  \\
            358.9194451204673  0.6804591961757197  \\
            359.06546605013386  0.6806104334106969  \\
            359.21148697980044  0.6807614545331688  \\
            359.357507909467  0.6809122579859819  \\
            359.5035288391336  0.6810628460087874  \\
            359.64954976880017  0.6812132321245544  \\
            359.7955706984668  0.6813634063856465  \\
            359.9415916281334  0.6815133656134426  \\
            360.08761255779996  0.6816631084644199  \\
            360.23363348746653  0.6818126386417178  \\
            360.3796544171331  0.6819619674150759  \\
            360.5256753467997  0.6821110852124388  \\
            360.6716962764663  0.6822599890817503  \\
            360.8177172061329  0.6824086778892906  \\
            360.9637381357995  0.6825571568337755  \\
            361.10975906546605  0.6827054347516631  \\
            361.2557799951326  0.6828535026013308  \\
            361.4018009247992  0.6830013576534405  \\
            361.5478218544658  0.6831489989802254  \\
            361.6938427841324  0.6832964332959943  \\
            361.839863713799  0.6834436668510565  \\
            361.98588464346557  0.6835906912739699  \\
            362.13190557313214  0.6837375040542913  \\
            362.2779265027987  0.6838841044664511  \\
            362.4239474324653  0.6840305007488966  \\
            362.56996836213193  0.6841766964389887  \\
            362.7159892917985  0.6843226839605535  \\
            362.8620102214651  0.6844684610182314  \\
            363.00803115113166  0.6846140270848651  \\
            363.15405208079824  0.68475939192037  \\
            363.3000730104648  0.6849045562478097  \\
            363.4460939401314  0.6850495133971923  \\
            363.592114869798  0.685194261284412  \\
            363.7381357994646  0.6853387995769025  \\
            363.8841567291312  0.6854831395427419  \\
            364.03017765879775  0.6856272790136875  \\
            364.17619858846433  0.6857712123230456  \\
            364.3222195181309  0.6859149375941934  \\
            364.46824044779754  0.6860584546854439  \\
            364.6142613774641  0.6862017763494683  \\
            364.7602823071307  0.686344897473185  \\
            364.90630323679727  0.6864878134770729  \\
            365.05232416646385  0.6866305226882097  \\
            365.1983450961304  0.6867730251520314  \\
            365.34436602579706  0.6869153350724223  \\
            365.49038695546363  0.6870574443605818  \\
            365.6364078851302  0.6871993495951894  \\
            365.7824288147968  0.6873410493032754  \\
            365.92844974446336  0.6874825444713513  \\
            366.07447067412994  0.6876238484387921  \\
            366.2204916037965  0.6877649524048602  \\
            366.36651253346315  0.68790585340744  \\
            366.5125334631297  0.6880465501697566  \\
            366.6585543927963  0.6881870449126629  \\
            366.8045753224629  0.6883273491683338  \\
            366.95059625212946  0.6884674543267643  \\
            367.09661718179603  0.6886073576347627  \\
            367.24263811146267  0.6887470580080601  \\
            367.38865904112924  0.6888865589371976  \\
            367.5346799707958  0.689025869969896  \\
            367.6807009004624  0.6891649828355174  \\
            367.826721830129  0.6893038949860516  \\
            367.97274275979555  0.6894426055260193  \\
            368.1187636894622  0.6895811192398261  \\
            368.26478461912876  0.6897194435386655  \\
            368.41080554879534  0.689857570625863  \\
            368.5568264784619  0.6899954981548561  \\
            368.7028474081285  0.690133225415324  \\
            368.84886833779507  0.6902707584992078  \\
            368.99488926746164  0.6904081025531924  \\
            369.1409101971283  0.6905452503754816  \\
            369.28693112679485  0.6906821998172512  \\
            369.43295205646143  0.6908189503496509  \\
            369.578972986128  0.6909555093814199  \\
            369.7249939157946  0.6910918796893704  \\
            369.87101484546116  0.6912280547697885  \\
            370.0170357751278  0.6913640326660475  \\
            370.16305670479437  0.6914998130239339  \\
            370.30907763446095  0.6916354045389771  \\
            370.4550985641275  0.6917708076187857  \\
            370.6011194937941  0.6919060165117032  \\
            370.7471404234607  0.6920410294354611  \\
            370.89316135312725  0.6921758461874854  \\
            371.0391822827939  0.6923104764894482  \\
            371.18520321246046  0.6924449187972235  \\
            371.33122414212704  0.6925791680357815  \\
            371.4772450717936  0.6927132225602932  \\
            371.6232660014602  0.6928470822817783  \\
            371.76928693112677  0.6929807576295497  \\
            371.9153078607934  0.6931142456608541  \\
            372.06132879046  0.6932475418168346  \\
            372.20734972012656  0.6933806445465313  \\
            372.35337064979313  0.6935135538287808  \\
            372.4993915794597  0.6936462803706446  \\
            372.6454125091263  0.6937788206174542  \\
            372.7914334387929  0.693911170270236  \\
            372.9374543684595  0.694043327820875  \\
            373.0834752981261  0.6941752932643894  \\
            373.22949622779265  0.6943070771213102  \\
            373.3755171574592  0.6944386760909261  \\
            373.5215380871258  0.694570085835931  \\
            373.6675590167924  0.694701304837638  \\
            373.813579946459  0.6948323330530563  \\
            373.9596008761256  0.6949631803046181  \\
            374.10562180579217  0.6950938444897918  \\
            374.25164273545874  0.6952243209174535  \\
            374.3976636651253  0.6953546080028549  \\
            374.5436845947919  0.6954847056093789  \\
            374.68970552445853  0.6956146223416593  \\
            374.8357264541251  0.6957443582123901  \\
            374.9817473837917  0.6958739079009186  \\
            375.12776831345826  0.6960032697010808  \\
            375.27378924312484  0.6961324433271731  \\
            375.4198101727914  0.696261435653714  \\
            375.565831102458  0.6963902496299426  \\
            375.7118520321246  0.6965188791259856  \\
            375.8578729617912  0.6966473222593896  \\
            376.0038938914578  0.696775578540602  \\
            376.14991482112436  0.6969036526592912  \\
            376.29593575079093  0.6970315510886718  \\
            376.4419566804575  0.6971592668898524  \\
            376.58797761012414  0.6972867979507309  \\
            376.7339985397907  0.6974141435247552  \\
            376.8800194694573  0.6975413057862346  \\
            377.0260403991239  0.6976682949109103  \\
            377.17206132879045  0.6977951034398588  \\
            377.318082258457  0.6979217289796859  \\
            377.46410318812366  0.6980481704754747  \\
            377.61012411779024  0.698174428210787  \\
            377.7561450474568  0.6983005134100196  \\
            377.9021659771234  0.6984264209839536  \\
            378.04818690678997  0.6985521474870762  \\
            378.19420783645654  0.6986776915069443  \\
            378.3402287661231  0.6988030529428156  \\
            378.48624969578975  0.698928238913644  \\
            378.63227062545633  0.6990532517039529  \\
            378.7782915551229  0.6991780855535475  \\
            378.9243124847895  0.6993027386456573  \\
            379.07033341445606  0.6994272104487982  \\
            379.21635434412264  0.6995515038012926  \\
            379.36237527378927  0.6996756277853483  \\
            379.50839620345585  0.6997995752205979  \\
            379.6544171331224  0.6999233438416451  \\
            379.800438062789  0.7000469326422861  \\
            379.9464589924556  0.7001703418755092  \\
            380.09247992212215  0.7002935814592895  \\
            380.23850085178873  0.7004166485198601  \\
            380.38452178145536  0.7005395389848464  \\
            380.53054271112194  0.7006622513319722  \\
            380.6765636407885  0.7007847852724415  \\
            380.8225845704551  0.7009071450642574  \\
            380.96860550012167  0.7010293375237595  \\
            381.11462642978825  0.7011513559438526  \\
            381.2606473594549  0.7012731982474578  \\
            381.40666828912146  0.7013948635656194  \\
            381.55268921878803  0.7015163522375039  \\
            381.6987101484546  0.7016376744157434  \\
            381.8447310781212  0.7017588266217483  \\
            381.99075200778776  0.7018798050803217  \\
            382.1367729374544  0.7020006083066119  \\
            382.282793867121  0.7021212359988708  \\
            382.42881479678755  0.7022416915862201  \\
            382.5748357264541  0.7023619830376338  \\
            382.7208566561207  0.7024821035505183  \\
            382.8668775857873  0.7026020509910639  \\
            383.01289851545386  0.7027218243838966  \\
            383.1589194451205  0.7028414239120784  \\
            383.30494037478707  0.702960857438041  \\
            383.45096130445364  0.7030801255027079  \\
            383.5969822341202  0.7031992231392372  \\
            383.7430031637868  0.7033181486685381  \\
            383.8890240934534  0.7034369015456279  \\
            384.03504502312  0.7035554824420084  \\
            384.1810659527866  0.7036739030350754  \\
            384.32708688245316  0.7037921564080857  \\
            384.47310781211974  0.7039102401507574  \\
            384.6191287417863  0.7040281529629252  \\
            384.7651496714529  0.7041458946545402  \\
            384.91117060111947  0.7042634686677356  \\
            385.0571915307861  0.7043808827436904  \\
            385.2032124604527  0.7044981302862517  \\
            385.34923339011925  0.7046152092155176  \\
            385.49525431978583  0.7047321185380375  \\
            385.6412752494524  0.7048488583468124  \\
            385.787296179119  0.7049654345758414  \\
            385.9333171087856  0.7050818508660711  \\
            386.0793380384522  0.7051981015429117  \\
            386.22535896811877  0.7053141847878008  \\
            386.37137989778535  0.7054300998452601  \\
            386.5174008274519  0.7055458470228945  \\
            386.6634217571185  0.7056614342437443  \\
            386.80944268678513  0.7057768615823024  \\
            386.9554636164517  0.7058921244146367  \\
            387.1014845461183  0.7060072211179526  \\
            387.24750547578486  0.7061221511095139  \\
            387.39352640545144  0.7062369148466433  \\
            387.539547335118  0.7063515216323659  \\
            387.6855682647846  0.7064659689099594  \\
            387.8315891944512  0.7065802529411711  \\
            387.9776101241178  0.7066943722367786  \\
            388.1236310537844  0.7068083263248669  \\
            388.26965198345096  0.7069221157508276  \\
            388.41567291311753  0.7070357505498556  \\
            388.5616938427841  0.7071492266767534  \\
            388.70771477245074  0.7072625409461091  \\
            388.8537357021173  0.7073756919433954  \\
            388.9997566317839  0.707488679248943  \\
            389.1457775614505  0.7076015034379404  \\
            389.29179849111705  0.7077141746254599  \\
            389.4378194207836  0.7078266885018324  \\
            389.58384035045026  0.7079390420248266  \\
            389.72986128011684  0.708051233798983  \\
            389.8758822097834  0.7081632634015462  \\
            390.02190313945  0.7082751313824643  \\
            390.16792406911657  0.7083868472952539  \\
            390.31394499878314  0.7084984077847997  \\
            390.4599659284497  0.7086098095361233  \\
            390.60598685811635  0.708721051120393  \\
            390.75200778778293  0.7088321320596077  \\
            390.8980287174495  0.7089430528265974  \\
            391.0440496471161  0.709053821795572  \\
            391.19007057678266  0.7091644377008949  \\
            391.33609150644924  0.7092748965982467  \\
            391.48211243611587  0.7093851969761151  \\
            391.62813336578245  0.7094953382522344  \\
            391.774154295449  0.7096053207735856  \\
            391.9201752251156  0.7097151511641481  \\
            392.0661961547822  0.7098248312006069  \\
            392.21221708444875  0.7099343560864683  \\
            392.35823801411533  0.710043724181272  \\
            392.50425894378196  0.7101529347525072  \\
            392.65027987344854  0.7102619879756102  \\
            392.7963008031151  0.7103708882500066  \\
            392.9423217327817  0.7104796410169624  \\
            393.08834266244827  0.7105882406368349  \\
            393.23436359211485  0.7106966852969524  \\
            393.3803845217815  0.710804974071571  \\
            393.52640545144806  0.7109131069218734  \\
            393.67242638111463  0.7110210857328273  \\
            393.8184473107812  0.71112891967938  \\
            393.9644682404478  0.711236602654064  \\
            394.11048917011436  0.7113441326316428  \\
            394.256510099781  0.7114515084530373  \\
            394.4025310294476  0.7115587298253261  \\
            394.54855195911415  0.7116657973217452  \\
            394.6945728887807  0.7117727195379561  \\
            394.8405938184473  0.7118794943283486  \\
            394.9866147481139  0.711986118249643  \\
            395.13263567778046  0.7120925898722212  \\
            395.2786566074471  0.7121989086121621  \\
            395.42467753711367  0.712305074731241  \\
            395.57069846678024  0.7124110927994559  \\
            395.7167193964468  0.7125169676631739  \\
            395.8627403261134  0.7126226939903276  \\
            396.00876125578  0.7127282700463115  \\
            396.1547821854466  0.7128336949220109  \\
            396.3008031151132  0.7129389685338025  \\
            396.44682404477976  0.7130440916235535  \\
            396.59284497444634  0.7131490745190409  \\
            396.7388659041129  0.7132539115004084  \\
            396.8848868337795  0.7133586004544309  \\
            397.03090776344607  0.7134631401153511  \\
            397.1769286931127  0.7135675300229737  \\
            397.3229496227793  0.7136717705226651  \\
            397.46897055244585  0.7137758666738903  \\
            397.61499148211243  0.7138798222829771  \\
            397.761012411779  0.7139836323748283  \\
            397.9070333414456  0.7140872952982381  \\
            398.0530542711122  0.7141908101879016  \\
            398.1990752007788  0.7142941769644143  \\
            398.34509613044537  0.7143973963342721  \\
            398.49111706011195  0.7145004777707417  \\
            398.6371379897785  0.7146034169451719  \\
            398.7831589194451  0.7147062113689137  \\
            398.92917984911173  0.7148088597456097  \\
            399.0752007787783  0.7149113615454205  \\
            399.2212217084449  0.7150137170050251  \\
            399.36724263811146  0.7151159294248608  \\
            399.51326356777804  0.7152180052472901  \\
            399.6592844974446  0.7153199390881688  \\
            399.8053054271112  0.715421729196626  \\
            399.9513263567778  0.7155233745691931  \\
            400.0973472864444  0.7156248749498034  \\
            400.243368216111  0.7157262308297926  \\
            400.38938914577756  0.7158274484259696  \\
            400.53541007544413  0.715928529183411  \\
            400.6814310051107  0.7160294689135903  \\
            400.82745193477734  0.7161302661186686  \\
            400.9734728644439  0.7162309200293743  \\
            401.1194937941105  0.7163314306050027  \\
            401.2655147237771  0.7164317985334164  \\
            401.41153565344365  0.7165320324888518  \\
            401.5575565831102  0.716632129266057  \\
            401.7035775127768  0.7167320861652006  \\
            401.84959844244344  0.7168319018856876  \\
            401.99561937211  0.7169315758369159  \\
            402.1416403017766  0.717031108138277  \\
            402.28766123144317  0.7171305001298949  \\
            402.43368216110974  0.7172297607889665  \\
            402.5797030907763  0.7173288847205501  \\
            402.72572402044295  0.7174278700769033  \\
            402.87174495010953  0.7175267157019782  \\
            403.0177658797761  0.717625421131423  \\
            403.1637868094427  0.717723986592581  \\
            403.30980773910926  0.7178224143998351  \\
            403.45582866877584  0.717920712037663  \\
            403.60184959844247  0.7180188742613793  \\
            403.74787052810905  0.7181168993361422  \\
            403.8938914577756  0.7182147862007966  \\
            404.0399123874422  0.7183125344678747  \\
            404.1859333171088  0.7184101444235955  \\
            404.33195424677535  0.7185076188688686  \\
            404.47797517644193  0.7186049644396444  \\
            404.62399610610856  0.7187021760601796  \\
            404.77001703577514  0.7187992520615691  \\
            404.9160379654417  0.7188961914308464  \\
            405.0620588951083  0.7189929938109821  \\
            405.20807982477487  0.7190896595008845  \\
            405.35410075444145  0.7191861912578611  \\
            405.5001216841081  0.7192825956655712  \\
            405.64614261377466  0.7193788677241197  \\
            405.79216354344123  0.7194750057864366  \\
            405.9381844731078  0.7195710088439197  \\
            406.0842054027744  0.7196668765264347  \\
            406.23022633244096  0.7197626091023157  \\
            406.37624726210754  0.7198582087713532  \\
            406.5222681917742  0.7199536828340779  \\
            406.66828912144075  0.7200490262815223  \\
            406.8143100511073  0.720144237447158  \\
            406.9603309807739  0.7202393152857312  \\
            407.1063519104405  0.7203342593732611  \\
            407.25237284010706  0.7204290699070418  \\
            407.3983937697737  0.7205237480911406  \\
            407.54441469944027  0.7206183025068558  \\
            407.69043562910684  0.7207127281776062  \\
            407.8364565587734  0.7208070233788493  \\
            407.98247748844  0.7209011869904022  \\
            408.1284984181066  0.7209952184964422  \\
            408.2745193477732  0.7210891179855065  \\
            408.4205402774398  0.7211828861504922  \\
            408.56656120710636  0.7212765306927621  \\
            408.71258213677294  0.7213700492758268  \\
            408.8586030664395  0.7214634393134163  \\
            409.0046239961061  0.721556699574781  \\
            409.15064492577267  0.7216498294168966  \\
            409.2966658554393  0.721742828784464  \\
            409.4426867851059  0.7218356982099086  \\
            409.58870771477245  0.7219284428640804  \\
            409.73472864443903  0.7220210648696042  \\
            409.8807495741056  0.7221135603859381  \\
            410.0267705037722  0.7222059280387153  \\
            410.1727914334388  0.7222981670249335  \\
            410.3188123631054  0.7223902771129561  \\
            410.46483329277197  0.7224822586425116  \\
            410.61085422243855  0.7225741139871054  \\
            410.7568751521051  0.7226658497058389  \\
            410.9028960817717  0.7227574611505635  \\
            411.04891701143833  0.7228489467727361  \\
            411.1949379411049  0.7229403055790932  \\
            411.3409588707715  0.7230315371316504  \\
            411.48697980043806  0.7231226415477027  \\
            411.63300073010464  0.7232136194998244  \\
            411.7790216597712  0.7233044780243356  \\
            411.9250425894378  0.7233952156098666  \\
            412.0710635191044  0.7234858295767764  \\
            412.217084448771  0.7235763187136716  \\
            412.3631053784376  0.7236666823486345  \\
            412.50912630810416  0.7237569203492245  \\
            412.65514723777073  0.7238470331224763  \\
            412.8011681674373  0.7239370236183754  \\
            412.94718909710394  0.7240268972638387  \\
            413.0932100267705  0.724116649696992  \\
            413.2392309564371  0.7242062794627812  \\
            413.3852518861037  0.72429578563011  \\
            413.53127281577025  0.7243851677918386  \\
            413.6772937454368  0.7244744260647844  \\
            413.8233146751034  0.7245635610897218  \\
            413.96933560477004  0.7246525791850901  \\
            414.1153565344366  0.7247414798870897  \\
            414.2613774641032  0.724830260307288  \\
            414.40739839376977  0.7249189192324044  \\
            414.55341932343634  0.7250074559578702  \\
            414.6994402531029  0.7250958702878308  \\
            414.84546118276955  0.7251841625351437  \\
            414.99148211243613  0.7252723341271299  \\
            415.1375030421027  0.7253603925002906  \\
            415.2835239717693  0.7254483332499646  \\
            415.42954490143586  0.7255361548598671  \\
            415.57556583110244  0.7256238563074631  \\
            415.72158676076907  0.7257114370639658  \\
            415.86760769043565  0.7257988970943366  \\
            416.0136286201022  0.725886236857286  \\
            416.1596495497688  0.7259734596225706  \\
            416.3056704794354  0.7260605699317023  \\
            416.45169140910195  0.7261475637634277  \\
            416.59771233876853  0.7262344397588226  \\
            416.74373326843516  0.7263211970380256  \\
            416.88975419810174  0.7264078352002372  \\
            417.0357751277683  0.726494354323721  \\
            417.1817960574349  0.7265807549658024  \\
            417.32781698710147  0.7266670417953869  \\
            417.47383791676805  0.7267532168846059  \\
            417.6198588464347  0.7268392768120644  \\
            417.76587977610126  0.7269252203306945  \\
            417.91190070576783  0.7270110466580895  \\
            418.0579216354344  0.7270967554765038  \\
            418.203942565101  0.7271823469328526  \\
            418.34996349476756  0.7272678216387127  \\
            418.49598442443414  0.7273531850600349  \\
            418.6420053541008  0.7274384377323837  \\
            418.78802628376735  0.7275235766999433  \\
            418.9340472134339  0.7276086007847837  \\
            419.0800681431005  0.7276935092595112  \\
            419.2260890727671  0.7277783018472668  \\
            419.37211000243366  0.7278629787217277  \\
            419.5181309321003  0.727947540507106  \\
            419.66415186176687  0.7280319928052061  \\
            419.81017279143344  0.7281163357731603  \\
            419.9561937211  0.7282005666175162  \\
            420.1022146507666  0.728284684189462  \\
            420.2482355804332  0.7283686877768724  \\
            420.3942565100998  0.7284525771043074  \\
            420.5402774397664  0.728536352333014  \\
            420.68629836943296  0.7286200140609245  \\
            420.83231929909954  0.728703567362783  \\
            420.9783402287661  0.728787013204806  \\
            421.1243611584327  0.728870348622073  \\
            421.27038208809927  0.728953572457451  \\
            421.4164030177659  0.7290366839769203  \\
            421.5624239474325  0.7291196828695757  \\
            421.70844487709905  0.7292025692476256  \\
            421.85446580676563  0.7292853436463927  \\
            422.0004867364322  0.7293680099977601  \\
            422.1465076660988  0.7294505711159378  \\
            422.2925285957654  0.7295330236291397  \\
            422.438549525432  0.7296153663369838  \\
            422.58457045509857  0.7296975984489092  \\
            422.73059138476515  0.7297797195841765  \\
            422.8766123144317  0.7298617297718675  \\
            423.0226332440983  0.729943629450885  \\
            423.1686541737649  0.7300254209201308  \\
            423.3146751034315  0.7301071094970389  \\
            423.4606960330981  0.7301886914217928  \\
            423.60671696276466  0.7302701654183019  \\
            423.75273789243124  0.7303515306072743  \\
            423.8987588220978  0.7304327865062168  \\
            424.0447797517644  0.7305139330294342  \\
            424.190800681431  0.7305949704880309  \\
            424.3368216110976  0.7306758995899086  \\
            424.4828425407642  0.7307567272700751  \\
            424.62886347043076  0.7308374506714094  \\
            424.77488440009733  0.7309180681452051  \\
            424.9209053297639  0.7309985786936247  \\
            425.06692625943055  0.7310789817028861  \\
            425.2129471890971  0.7311592769432629  \\
            425.3589681187637  0.7312394645690845  \\
            425.5049890484303  0.7313195451187358  \\
            425.65100997809685  0.7313995223425959  \\
            425.7970309077634  0.731479398981509  \\
            425.94305183743  0.7315591718479061  \\
            426.08907276709664  0.7316388397978829  \\
            426.2350936967632  0.731718402059114  \\
            426.3811146264298  0.7317978582308531  \\
            426.52713555609637  0.7318772082839325  \\
            426.67315648576295  0.7319564525607635  \\
            426.8191774154295  0.732035591775336  \\
            426.96519834509616  0.7321146329627726  \\
            427.11121927476273  0.7321935728012444  \\
            427.2572402044293  0.7322724098991417  \\
            427.4032611340959  0.7323511433005667  \\
            427.54928206376246  0.7324297724089984  \\
            427.69530299342904  0.7325082969872923  \\
            427.8413239230957  0.7325867171576794  \\
            427.98734485276225  0.7326650334017674  \\
            428.1333657824288  0.7327432483496971  \\
            428.2793867120954  0.7328213663222706  \\
            428.425407641762  0.7328993839436448  \\
            428.57142857142856  0.7329773000514536  \\
            428.71744950109513  0.7330551138307704  \\
            428.86347043076177  0.73313282481411  \\
            429.00949136042834  0.7332104328814274  \\
            429.1555122900949  0.733287938260118  \\
            429.3015332197615  0.7333653415250175  \\
            429.4475541494281  0.7334426469238554  \\
            429.59357507909465  0.7335198559737068  \\
            429.7395960087613  0.7335969659382319  \\
            429.88561693842786  0.7336739757635362  \\
            430.03163786809444  0.7337508847314985  \\
            430.177658797761  0.7338276924597693  \\
            430.3236797274276  0.7339043989017711  \\
            430.46970065709417  0.7339810043466987  \\
            430.61572158676074  0.734057509419519  \\
            430.7617425164274  0.7341339193275669  \\
            430.90776344609395  0.7342102337613856  \\
            431.05378437576053  0.734286450532172  \\
            431.1998053054271  0.7343625686528481  \\
            431.3458262350937  0.734438587460701  \\
            431.49184716476026  0.7345145066173837  \\
            431.6378680944269  0.7345903261089142  \\
            431.78388902409347  0.734666046245676  \\
            431.92990995376005  0.7347416676624182  \\
            432.0759308834266  0.7348171957583935  \\
            432.2219518130932  0.7348926297486654  \\
            432.3679727427598  0.7349679676336869  \\
            432.5139936724264  0.7350432084542274  \\
            432.660014602093  0.735118351564278  \\
            432.80603553175956  0.7351933966310517  \\
            432.95205646142614  0.735268343634983  \\
            433.0980773910927  0.7353431928697279  \\
            433.2440983207593  0.7354179449421642  \\
            433.39011925042587  0.7354926046606333  \\
            433.5361401800925  0.7355671721832725  \\
            433.6821611097591  0.7356416452865235  \\
            433.82818203942566  0.7357160230026502  \\
            433.97420296909223  0.7357903046662546  \\
            434.1202238987588  0.7358644899142763  \\
            434.2662448284254  0.7359385786859922  \\
            434.412265758092  0.7360125712230173  \\
            434.5582866877586  0.7360864680693039  \\
            434.7043076174252  0.7361602727234211  \\
            434.85032854709175  0.7362339874967272  \\
            434.9963494767583  0.7363076096700476  \\
            435.1423704064249  0.7363811382333147  \\
            435.2883913360915  0.7364545724681678  \\
            435.4344122657581  0.736527911947952  \\
            435.5804331954247  0.7366011565377193  \\
            435.72645412509127  0.7366743063942279  \\
            435.87247505475784  0.736747361965943  \\
            436.0184959844244  0.73682032492124  \\
            436.164516914091  0.7368932003389959  \\
            436.31053784375763  0.7369659851272241  \\
            436.4565587734242  0.7370386782021372  \\
            436.6025797030908  0.7371112787612762  \\
            436.74860063275736  0.7371837862835123  \\
            436.89462156242394  0.7372562005290458  \\
            437.0406424920905  0.7373285215394068  \\
            437.18666342175715  0.7374007496374545  \\
            437.3326843514237  0.737472885427378  \\
            437.4787052810903  0.7375449336563539  \\
            437.6247262107569  0.737616894227736  \\
            437.77074714042345  0.7376887651335319  \\
            437.91676807009003  0.7377605454584056  \\
            438.0627889997566  0.737832234558225  \\
            438.20880992942324  0.737903832060061  \\
            438.3548308590898  0.7379753378621882  \\
            438.5008517887564  0.7380467521340838  \\
            438.64687271842297  0.7381180753164294  \\
            438.79289364808955  0.7381893088308463  \\
            438.9389145777561  0.7382604578851799  \\
            439.08493550742276  0.7383315195146443  \\
            439.23095643708933  0.7384024926645252  \\
            439.3769773667559  0.7384733765414285  \\
            439.5229982964225  0.7385441706132809  \\
            439.66901922608906  0.7386148746093284  \\
            439.81504015575564  0.7386854885201376  \\
            439.9610610854222  0.738756012597595  \\
            440.10708201508885  0.7388264473549077  \\
            440.2531029447554  0.738896795552107  \\
            440.399123874422  0.7389670602586651  \\
            440.5451448040886  0.7390372388077485  \\
            440.69116573375516  0.7391073302326382  \\
            440.83718666342173  0.7391773338182971  \\
            440.98320759308837  0.7392472491013693  \\
            441.12922852275494  0.7393170758701804  \\
            441.2752494524215  0.7393868141647373  \\
            441.4212703820881  0.7394564642767284  \\
            441.5672913117547  0.7395260267495232  \\
            441.71331224142125  0.7395955049737851  \\
            441.8593331710879  0.7396649008681369  \\
            442.00535410075446  0.7397342120497088  \\
            442.15137503042104  0.7398034375987818  \\
            442.2973959600876  0.7398725768379177  \\
            442.4434168897542  0.739941629331959  \\
            442.58943781942077  0.7400105948880292  \\
            442.73545874908734  0.7400794735555327  \\
            442.881479678754  0.7401482656261544  \\
            443.02750060842055  0.7402169716338604  \\
            443.17352153808713  0.7402855947527651  \\
            443.3195424677537  0.7403541371533956  \\
            443.4655633974203  0.7404225964460589  \\
            443.61158432708686  0.7404909717197903  \\
            443.7576052567535  0.7405592622967392  \\
            443.90362618642007  0.7406274677321691  \\
            444.04964711608665  0.7406955878144578  \\
            444.1956680457532  0.7407636225650968  \\
            444.3416889754198  0.7408315722386921  \\
            444.4877099050864  0.7408994373229636  \\
            444.63373083475295  0.7409672199718206  \\
            444.7797517644196  0.7410349238839409  \\
            444.92577269408616  0.7411025464537145  \\
            445.07179362375274  0.7411700867433382  \\
            445.2178145534193  0.7412375440391855  \\
            445.3638354830859  0.7413049178518076  \\
            445.50985641275247  0.7413722079159323  \\
            445.6558773424191  0.7414394141904648  \\
            445.8018982720857  0.7415065368584872  \\
            445.94791920175226  0.7415735763272592  \\
            446.09394013141883  0.7416405332282171  \\
            446.2399610610854  0.7417074132139795  \\
            446.385981990752  0.741774213827884  \\
            446.5320029204186  0.7418409340460929  \\
            446.6780238500852  0.741907573086397  \\
            446.8240447797518  0.7419741303820521  \\
            446.97006570941835  0.7420406055817799  \\
            447.1160866390849  0.7421069985497677  \\
            447.2621075687515  0.7421733093656688  \\
            447.4081284984181  0.7422395383246017  \\
            447.5541494280847  0.7423056859371508  \\
            447.7001703577513  0.742371754827248  \\
            447.84619128741787  0.7424377477452072  \\
            447.99221221708444  0.7425036623343453  \\
            448.138233146751  0.742569497713531  \\
            448.2842540764176  0.74263525320861  \\
            448.43027500608423  0.7427009283524042  \\
            448.5762959357508  0.7427665228847111  \\
            448.7223168654174  0.7428320367523052  \\
            448.86833779508396  0.7428974701089369  \\
            449.01435872475054  0.7429628233153328  \\
            449.1603796544171  0.7430280969391959  \\
            449.30640058408375  0.743093295037539  \\
            449.4524215137503  0.7431584178385774  \\
            449.5984424434169  0.7432234636046339  \\
            449.7444633730835  0.7432884315264059  \\
            449.89048430275005  0.7433533209932922  \\
            450.03650523241663  0.7434181315933924  \\
            450.1825261620832  0.7434828631135069  \\
            450.32854709174984  0.7435475155391367  \\
            450.4745680214164  0.7436120890544838  \\
            450.620588951083  0.7436765840424511  \\
            450.76660988074957  0.7437410010846419  \\
            450.91263081041615  0.7438053446647873  \\
            451.0586517400827  0.7438696141475112  \\
            451.20467266974936  0.7439338080773947  \\
            451.35069359941593  0.7439979256751823  \\
            451.4967145290825  0.7440619663522563  \\
            451.6427354587491  0.7441259297106368  \\
            451.78875638841566  0.7441898155429816  \\
            451.93477731808224  0.7442536238325855  \\
            452.0807982477488  0.7443173547533819  \\
            452.22681917741545  0.7443810086699411  \\
            452.372840107082  0.7444445861374714  \\
            452.5188610367486  0.7445080909561819  \\
            452.6648819664152  0.7445715235971316  \\
            452.81090289608176  0.744634882344476  \\
            452.95692382574833  0.7446981664100559  \\
            453.10294475541497  0.7447613751884916  \\
            453.24896568508154  0.7448245082571809  \\
            453.3949866147481  0.7448875653763014  \\
            453.5410075444147  0.7449505464888085  \\
            453.6870284740813  0.7450134517204371  \\
            453.83304940374785  0.7450762813797  \\
            453.9790703334145  0.7451390359578892  \\
            454.12509126308106  0.7452017176024482  \\
            454.27111219274764  0.7452643294132743  \\
            454.4171331224142  0.7453268691799424  \\
            454.5631540520808  0.7453893360691697  \\
            454.70917498174737  0.7454517294227917  \\
            454.85519591141394  0.7455140487577626  \\
            455.0012168410806  0.7455762937661552  \\
            455.14723777074715  0.7456384643151609  \\
            455.29325870041373  0.7457005604470899  \\
            455.4392796300803  0.7457625823793709  \\
            455.5853005597469  0.7458245305045513  \\
            455.73132148941346  0.7458864053902973  \\
            455.8773424190801  0.7459482113040548  \\
            456.02336334874667  0.7460099476943564  \\
            456.16938427841325  0.7460716132051484  \\
            456.3154052080798  0.7461332070920838  \\
            456.4614261377464  0.7461947287784676  \\
            456.607447067413  0.7462561778552566  \\
            456.75346799707955  0.7463175540810599  \\
            456.8994889267462  0.7463788573821389  \\
            457.04550985641276  0.7464400878524068  \\
            457.19153078607934  0.7465012457534287  \\
            457.3375517157459  0.7465623315144222  \\
            457.4835726454125  0.7466233458617959  \\
            457.62959357507907  0.7466842936794938  \\
            457.7756145047457  0.7467451728722815  \\
            457.9216354344123  0.7468059825787535  \\
            458.06765636407886  0.7468667220978766  \\
            458.21367729374543  0.7469273908889889  \\
            458.359698223412  0.7469879885718002  \\
            458.5057191530786  0.7470485149263918  \\
            458.6517400827452  0.747108969893217  \\
            458.7977610124118  0.7471693535731005  \\
            458.9437819420784  0.7472296662272386  \\
            459.08980287174495  0.7472899082771995  \\
            459.2358238014115  0.7473500803049227  \\
            459.3818447310781  0.7474101871941428  \\
            459.5278656607447  0.7474702270857797  \\
            459.6738865904113  0.7475301990898158  \\
            459.8199075200779  0.7475901025058475  \\
            459.96592844974447  0.7476499367867416  \\
            460.11194937941104  0.7477097015386343  \\
            460.2579703090776  0.7477693965209309  \\
            460.4039912387442  0.7478290216463069  \\
            460.55001216841083  0.7478885769807069  \\
            460.6960330980774  0.7479480627433451  \\
            460.842054027744  0.7480074793067057  \\
            460.98807495741056  0.7480668271965417  \\
            461.13409588707714  0.7481261095594074  \\
            461.2801168167437  0.7481853275102891  \\
            461.4261377464103  0.7482444793893505  \\
            461.5721586760769  0.7483035644569347  \\
            461.7181796057435  0.7483625821197232  \\
            461.8642005354101  0.7484215319307356  \\
            462.01022146507665  0.7484804135893299  \\
            462.15624239474323  0.7485392269412027  \\
            462.3022633244098  0.7485979719783886  \\
            462.44828425407644  0.7486566488392608  \\
            462.594305183743  0.7487152578085303  \\
            462.7403261134096  0.7487737993172473  \\
            462.88634704307617  0.7488322740274518  \\
            463.03236797274275  0.7488906866158369  \\
            463.1783889024093  0.7489490352110943  \\
            463.32440983207596  0.7490073189971426  \\
            463.47043076174253  0.749065537297467  \\
            463.6164516914091  0.7491236895751218  \\
            463.7624726210757  0.749181775432727  \\
            463.90849355074226  0.7492397946124714  \\
            464.05451448040884  0.7492977469961104  \\
            464.2005354100754  0.7493556326049677  \\
            464.34655633974205  0.749413451599934  \\
            464.4925772694086  0.7494712042814676  \\
            464.6385981990752  0.7495288910895943  \\
            464.7846191287418  0.7495865128420558  \\
            464.93064005840836  0.7496440739460977  \\
            465.07666098807493  0.7497015725530561  \\
            465.22268191774157  0.7497590078687777  \\
            465.36870284740814  0.7498163792320558  \\
            465.5147237770747  0.7498736861146316  \\
            465.6607447067413  0.7499309281211929  \\
            465.8067656364079  0.7499881049893754  \\
            465.95278656607445  0.7500452165897616  \\
            466.0988074957411  0.7501022629258816  \\
            466.24482842540766  0.7501592441342125  \\
            466.39084935507424  0.7502161604841787  \\
            466.5368702847408  0.7502730123781521  \\
            466.6828912144074  0.7503298003514517  \\
            466.82891214407397  0.7503865279922974  \\
            466.97493307374054  0.7504431954125417  \\
            467.1209540034072  0.7504998013180094  \\
            467.26697493307375  0.750556345017831  \\
            467.41299586274033  0.7506128259476005  \\
            467.5590167924069  0.750669243669377  \\
            467.7050377220735  0.7507255978716837  \\
            467.85105865174006  0.7507818883695079  \\
            467.9970795814067  0.7508381151043014  \\
            468.14310051107327  0.7508942781439802  \\
            468.28912144073985  0.7509503776829248  \\
            468.4351423704064  0.7510064140419799  \\
            468.581163300073  0.7510623876684543  \\
            468.7271842297396  0.7511182994663874  \\
            468.87320515940615  0.7511741535689666  \\
            469.0192260890728  0.7512299482456065  \\
            469.16524701873936  0.7512856827334722  \\
            469.31126794840594  0.7513413563898317  \\
            469.4572888780725  0.7513969686920565  \\
            469.6033098077391  0.7514525192376217  \\
            469.74933073740567  0.7515080077441051  \\
            469.8953516670723  0.7515634340491885  \\
            470.0413725967389  0.7516187981106568  \\
            470.18739352640546  0.7516741000063979  \\
            470.33341445607203  0.7517293399344037  \\
            470.4794353857386  0.7517845182127688  \\
            470.6254563154052  0.7518396352796914  \\
            470.7714772450718  0.7518946917731419  \\
            470.9174981747384  0.7519496920425008  \\
            471.063519104405  0.7520046345215918  \\
            471.20954003407155  0.7520595184496147  \\
            471.3555609637381  0.7521143431796122  \\
            471.5015818934047  0.7521691081784702  \\
            471.6476028230713  0.7522238130269174  \\
            471.7936237527379  0.752278457419526  \\
            471.9396446824045  0.7523330411647109  \\
            472.08566561207107  0.75238756418473  \\
            472.23168654173764  0.7524420265156846  \\
            472.3777074714042  0.752496428307519  \\
            472.5237284010708  0.75255076982402  \\
            472.66974933073743  0.7526050514428185  \\
            472.815770260404  0.7526592736553875  \\
            472.9617911900706  0.752713438535355  \\
            473.10781211973716  0.752767548456989  \\
            473.25383304940374  0.7528216018175368  \\
            473.3998539790703  0.7528755979158923  \\
            473.5458749087369  0.7529295361586058  \\
            473.6918958384035  0.7529834160598824  \\
            473.8379167680701  0.7530372372415831  \\
            473.9839376977367  0.7530909994332242  \\
            474.12995862740325  0.753144702471978  \\
            474.27597955706983  0.7531983463026719  \\
            474.4220004867364  0.7532519309777891  \\
            474.56802141640304  0.7533054566574683  \\
            474.7140423460696  0.753358923609504  \\
            474.8600632757362  0.7534123322093457  \\
            475.0060842054028  0.7534656829400989  \\
            475.15210513506935  0.7535189775287541  \\
            475.2981260647359  0.7535722188001196  \\
            475.44414699440256  0.7536254051742644  \\
            475.59016792406914  0.7536785359495296  \\
            475.7361888537357  0.7537316105257552  \\
            475.8822097834023  0.7537846284042806  \\
            476.02823071306887  0.7538375891879442  \\
            476.17425164273544  0.7538904925810836  \\
            476.320272572402  0.7539433383895358  \\
            476.46629350206865  0.7539961265206365  \\
            476.61231443173523  0.7540488569832213  \\
            476.7583353614018  0.7541015298876244  \\
            476.9043562910684  0.7541541454456792  \\
            477.05037722073496  0.7542067039707187  \\
            477.19639815040154  0.7542592058775748  \\
            477.34241908006817  0.7543116516825785  \\
            477.48844000973475  0.7543640442381071  \\
            477.6344609394013  0.7544163845914043  \\
            477.7804818690679  0.7544686714561448  \\
            477.9265027987345  0.7545209041666138  \\
            478.07252372840105  0.7545730821524012  \\
            478.21854465806763  0.7546252049384015  \\
            478.36456558773426  0.7546772721448142  \\
            478.51058651740084  0.7547292834871435  \\
            478.6566074470674  0.7547812387761984  \\
            478.802628376734  0.7548331379180928  \\
            478.94864930640057  0.7548849809142454  \\
            479.09467023606715  0.7549367678613793  \\
            479.2406911657338  0.7549884989515228  \\
            479.38671209540036  0.7550401744720089  \\
            479.53273302506693  0.7550917948054752  \\
            479.6787539547335  0.7551433604298643  \\
            479.8247748844001  0.7551948726152398  \\
            479.97079581406666  0.7552463347047673  \\
            480.1168167437333  0.7552977452960167  \\
            480.2628376733999  0.7553491036880381  \\
            480.40885860306645  0.7554004092688297  \\
            480.554879532733  0.7554516615153366  \\
            480.7009004623996  0.7555028599934521  \\
            480.8469213920662  0.755554004358017  \\
            480.99294232173276  0.7556050943528191  \\
            481.1389632513994  0.7556561298105944  \\
            481.28498418106597  0.7557071106530262  \\
            481.43100511073254  0.7557580368907456  \\
            481.5770260403991  0.7558089086233308  \\
            481.7230469700657  0.7558597260393081  \\
            481.8690678997323  0.7559104894161511  \\
            482.0150888293989  0.755961199120281  \\
            482.1611097590655  0.7560118556070667  \\
            482.30713068873206  0.7560624594208244  \\
            482.45315161839864  0.756113014293542  \\
            482.5991725480652  0.756163519814825  \\
            482.7451934777318  0.7562139751327738  \\
            482.89121440739837  0.7562643796018961  \\
            483.037235337065  0.7563147326588403  \\
            483.1832562667316  0.7563650338223966  \\
            483.32927719639815  0.756415282693496  \\
            483.47529812606473  0.7564654789552108  \\
            483.6213190557313  0.7565156223727543  \\
            483.7673399853979  0.7565657127934814  \\
            483.9133609150645  0.756615750146888  \\
            484.0593818447311  0.7566657344446109  \\
            484.20540277439767  0.7567156657804287  \\
            484.35142370406425  0.7567655443302607  \\
            484.4974446337308  0.7568153703521674  \\
            484.6434655633974  0.7568651441863509  \\
            484.78948649306403  0.7569148662551541  \\
            484.9355074227306  0.7569645370630612  \\
            485.0815283523972  0.7570141580198062  \\
            485.22754928206376  0.7570637322913355  \\
            485.37357021173034  0.7571132587455126  \\
            485.5195911413969  0.7571627366799668  \\
            485.6656120710635  0.7572121654662648  \\
            485.8116330007301  0.7572615445499111  \\
            485.9576539303967  0.7573108734503473  \\
            486.1036748600633  0.7573601517609525  \\
            486.24969578972986  0.7574093791490432  \\
            486.39571671939643  0.7574585553558733  \\
            486.541737649063  0.757507680196634  \\
            486.68775857872964  0.757556753560454  \\
            486.8337795083962  0.7576057754103995  \\
            486.9798004380628  0.757654745783474  \\
            487.1258213677294  0.7577036647906185  \\
            487.27184229739595  0.7577525326167112  \\
            487.4178632270625  0.7578013495205678  \\
            487.56388415672916  0.7578501158349414  \\
            487.70990508639574  0.7578988319665227  \\
            487.8559260160623  0.7579474983959397  \\
            488.0019469457289  0.7579961156777575  \\
            488.14796787539547  0.7580446852839594  \\
            488.29398880506204  0.7580932108585834  \\
            488.4400097347286  0.758141692029091  \\
            488.58603066439525  0.7581901280580198  \\
            488.73205159406183  0.7582385182579185  \\
            488.8780725237284  0.7582868619913473  \\
            489.024093453395  0.7583351586708769  \\
            489.17011438306156  0.7583834077590895  \\
            489.31613531272814  0.7584316087685787  \\
            489.46215624239477  0.7584797612619492  \\
            489.60817717206135  0.7585278648518161  \\
            489.7541981017279  0.7585759192008066  \\
            489.9002190313945  0.7586239240215585  \\
            490.0462399610611  0.7586718790767213  \\
            490.19226089072765  0.758719784178955  \\
            490.33828182039423  0.7587676391909313  \\
            490.48430275006086  0.7588154440253324  \\
            490.63032367972744  0.7588631986448524  \\
            490.776344609394  0.7589109030621961  \\
            490.9223655390606  0.7589585573400796  \\
            491.06838646872717  0.75900616159123  \\
            491.21440739839375  0.759053715978386  \\
            491.3604283280604  0.7591012207142969  \\
            491.50644925772696  0.7591486760617234  \\
            491.65247018739353  0.7591960823334374  \\
            491.7984911170601  0.7592434398922218  \\
            491.9445120467267  0.759290749150871  \\
            492.09053297639326  0.7593380105721901  \\
            492.2365539060599  0.7593852246689956  \\
            492.3825748357265  0.7594323920041152  \\
            492.52859576539305  0.7594795131903875  \\
            492.6746166950596  0.7595265888906627  \\
            492.8206376247262  0.7595736217861557  \\
            492.9666585543928  0.7596206127737682  \\
            493.11267948405936  0.7596675604313188  \\
            493.258700413726  0.7597144640810778  \\
            493.40472134339257  0.759761323116371  \\
            493.55074227305914  0.7598081370015793  \\
            493.6967632027257  0.7598549052721382  \\
            493.8427841323923  0.7599016275345384  \\
            493.9888050620589  0.7599483034663254  \\
            494.1348259917255  0.7599949328160998  \\
            494.2808469213921  0.760041515403517  \\
            494.42686785105866  0.7600880511192877  \\
            494.57288878072524  0.7601345399251773  \\
            494.7189097103918  0.7601809818540061  \\
            494.8649306400584  0.7602273770096495  \\
            495.01095156972497  0.7602737255670379  \\
            495.1569724993916  0.7603200277721566  \\
            495.3029934290582  0.7603662839420459  \\
            495.44901435872475  0.760412494464801  \\
            495.59503528839133  0.7604586597995722  \\
            495.7410562180579  0.7605047813270659  \\
            495.8870771477245  0.7605508618458889  \\
            496.0330980773911  0.7605969006976815  \\
            496.1791190070577  0.7606428972620791  \\
            496.32513993672427  0.7606888509693615  \\
            496.47116086639085  0.7607347613004514  \\
            496.6171817960574  0.7607806277869147  \\
            496.763202725724  0.7608264500109609  \\
            496.90922365539063  0.7608722276054425  \\
            497.0552445850572  0.7609179602538556  \\
            497.2012655147238  0.7609636476903394  \\
            497.34728644439036  0.7610092896996763  \\
            497.49330737405694  0.7610548861172923  \\
            497.6393283037235  0.7611004368292565  \\
            497.7853492333901  0.7611459417722813  \\
            497.9313701630567  0.7611914009337225  \\
            498.0773910927233  0.7612368143515791  \\
            498.2234120223899  0.7612821821144935  \\
            498.36943295205646  0.7613275043617513  \\
            498.51545388172303  0.7613727812832817  \\
            498.6614748113896  0.7614180131196565  \\
            498.80749574105624  0.7614632001620917  \\
            498.9535166707228  0.7615083427524458  \\
            499.0995376003894  0.7615534412832212  \\
            499.245558530056  0.7615984961975633  \\
            499.39157945972255  0.7616435079892608  \\
            499.5376003893891  0.7616884772027458  \\
            499.6836213190557  0.7617334070305525  \\
            499.82964224872234  0.7617782974491308  \\
            499.9756631783889  0.7618231478208174  \\
            500.1216841080555  0.761867957566151  \\
            500.26770503772207  0.7619127261542672  \\
            500.41372596738864  0.7619574531028983  \\
            500.5597468970552  0.7620021379783732  \\
            500.70576782672185  0.7620467803956178  \\
            500.85178875638843  0.7620913800181544  \\
            500.997809686055  0.7621359365581021  \\
            501.1438306157216  0.762180449776177  \\
            501.28985154538816  0.7622249194816917  \\
            501.43587247505474  0.7622693455325558  \\
            501.58189340472137  0.7623137278352754  \\
            501.72791433438795  0.7623580663449532  \\
            501.8739352640545  0.762402361065289  \\
            502.0199561937211  0.7624466120485792  \\
            502.1659771233877  0.7624908193957168  \\
            502.31199805305425  0.7625349832561918  \\
            502.45801898272083  0.7625791038280908  \\
            502.60403991238746  0.762623181358097  \\
            502.75006084205404  0.7626672161414905  \\
            502.8960817717206  0.7627112085221481  \\
            503.0421027013872  0.7627551588925434  \\
            503.18812363105377  0.7627990676937466  \\
            503.33414456072035  0.7628429354154249  \\
            503.480165490387  0.7628867636186061  \\
            503.62618642005356  0.7629305544440643  \\
            503.77220734972013  0.7629743070571113  \\
            503.9182282793867  0.7630180208992292  \\
            504.0642492090533  0.7630616954569672  \\
            504.21027013871986  0.7631053302619426  \\
            504.3562910683865  0.7631489248908392  \\
            504.5023119980531  0.7631924789654089  \\
            504.64833292771965  0.7632359921524703  \\
            504.7943538573862  0.76327946416391  \\
            504.9403747870528  0.7633228947566815  \\
            505.0863957167194  0.7633662837328059  \\
            505.23241664638596  0.7634096309393714  \\
            505.3784375760526  0.7634529362685339  \\
            505.52445850571917  0.7634961996575164  \\
            505.67047943538574  0.7635394210886093  \\
            505.8165003650523  0.7635826005891705  \\
            505.9625212947189  0.7636257382316249  \\
            506.1085422243855  0.7636688341334655  \\
            506.2545631540521  0.7637118884572519  \\
            506.4005840837187  0.7637549014106113  \\
            506.54660501338526  0.7637978732462383  \\
            506.69262594305184  0.7638408042618949  \\
            506.8386468727184  0.7638836948004104  \\
            506.984667802385  0.7639265452496816  \\
            507.13068873205157  0.7639693560426724  \\
            507.2767096617182  0.7640121277187845  \\
            507.4227305913848  0.7640548632093632  \\
            507.56875152105135  0.764097562199261  \\
            507.71477245071793  0.764140224151242  \\
            507.8607933803845  0.7641828485698652  \\
            508.0068143100511  0.7642254350014828  \\
            508.1528352397177  0.7642679830342414  \\
            508.2988561693843  0.7643104922980817  \\
            508.44487709905087  0.7643529624647384  \\
            508.59089802871745  0.7643953932477404  \\
            508.736918958384  0.7644377844024105  \\
            508.8829398880506  0.7644801357258655  \\
            509.02896081771723  0.7645224470570166  \\
            509.1749817473838  0.7645647182765688  \\
            509.3210026770504  0.7646069493070211  \\
            509.46702360671696  0.7646491401126667  \\
            509.61304453638354  0.764691290699593  \\
            509.7590654660501  0.764733401115681  \\
            509.9050863957167  0.7647754714506064  \\
            510.0511073253833  0.7648175018358385  \\
            510.1971282550499  0.7648594924446408  \\
            510.3431491847165  0.7649014434920707  \\
            510.48917011438306  0.7649433552349801  \\
            510.63519104404963  0.7649852279720145  \\
            510.7812119737162  0.7650270620436136  \\
            510.92723290338284  0.7650688578320115  \\
            511.0732538330494  0.7651106157612358  \\
            511.219274762716  0.7651523373834584  \\
            511.3652956923826  0.7651940243751699  \\
            511.51131662204915  0.7652356759598059  \\
            511.6573375517157  0.7652772916590422  \\
            511.8033584813823  0.7653188710333848  \\
            511.94937941104894  0.7653604136821699  \\
            512.0954003407155  0.7654019192435635  \\
            512.241421270382  0.7654433873945617  \\
            512.3874422000487  0.7654848178509912  \\
            512.5334631297153  0.7655262103675079  \\
            512.6794840593818  0.7655675647375987  \\
            512.8255049890485  0.76560888079358  \\
            512.971525918715  0.7656501584065984  \\
            513.1175468483816  0.7656913974866308  \\
            513.2635677780482  0.765732597982484  \\
            513.4095887077148  0.765773759881795  \\
            513.5556096373814  0.7658148832110306  \\
            513.7016305670479  0.765855968035488  \\
            513.8476514967145  0.7658970144592946  \\
            513.9936724263811  0.7659380226254074  \\
            514.1396933560477  0.765978992715614  \\
            514.2857142857143  0.7660199249505315  \\
            514.4317352153809  0.7660608195896078  \\
            514.5777561450475  0.7661016769311203  \\
            514.723777074714  0.7661424973121769  \\
            514.8697980043806  0.7661832811087154  \\
            515.0158189340472  0.7662240288686026  \\
            515.1618398637138  0.7662647432001943  \\
            515.3078607933804  0.7663054236607592  \\
            515.453881723047  0.7663460697881506  \\
            515.5999026527136  0.766386681156368  \\
            515.7459235823801  0.766427257375557  \\
            515.8919445120467  0.7664677980920088  \\
            516.0379654417134  0.7665083029881615  \\
            516.1839863713799  0.7665487717825988  \\
            516.3300073010465  0.7665892042300507  \\
            516.476028230713  0.7666296001213929  \\
            516.6220491603797  0.7666699592836477  \\
            516.7680700900462  0.7667102815799833  \\
            516.9140910197128  0.7667505669097138  \\
            517.0601119493795  0.7667908152082997  \\
            517.206132879046  0.7668310264473475  \\
            517.3521538087126  0.7668712006346096  \\
            517.4981747383791  0.7669113378139847  \\
            517.6441956680458  0.7669514380655176  \\
            517.7902165977123  0.7669915015053992  \\
            517.9362375273789  0.7670315282859663  \\
            518.0822584570456  0.7670715185957021  \\
            518.2282793867121  0.7671114726592355  \\
            518.3743003163787  0.7671513907373418  \\
            518.5203212460452  0.7671912731269425  \\
            518.6663421757119  0.7672311201611047  \\
            518.8123631053784  0.7672709322090422  \\
            518.958384035045  0.7673107108118171  \\
            519.1044049647116  0.7673504572465335  \\
            519.2504258943782  0.7673901708109344  \\
            519.3964468240448  0.7674298510918575  \\
            519.5424677537113  0.7674694977098512  \\
            519.688488683378  0.767509110319177  \\
            519.8345096130446  0.7675486886078083  \\
            519.9805305427111  0.7675882322974306  \\
            520.1265514723777  0.7676277411434415  \\
            520.2725724020443  0.7676672149349502  \\
            520.4185933317109  0.767706653494779  \\
            520.5646142613774  0.7677460566794614  \\
            520.710635191044  0.7677854243792437  \\
            520.8566561207107  0.7678247565180837  \\
            521.0026770503772  0.7678640530536519  \\
            521.1486979800438  0.7679033139773304  \\
            521.2947189097104  0.7679425393142136  \\
            521.440739839377  0.7679817291231082  \\
            521.5867607690435  0.7680208834965327  \\
            521.7327816987101  0.768060002560718  \\
            521.8788026283768  0.7680990864756069  \\
            522.0248235580433  0.7681381354348542  \\
            522.1708444877099  0.7681771496658271  \\
            522.3168654173764  0.7682161294296048  \\
            522.4628863470431  0.7682550750209787  \\
            522.6089072767097  0.768293986768452  \\
            522.7549282063762  0.7683328652361042  \\
            522.9009491360429  0.76837171272413  \\
            523.0469700657094  0.7684105287212831  \\
            523.192990995376  0.7684493128266021  \\
            523.3390119250425  0.768488064670626  \\
            523.4850328547092  0.7685267839153953  \\
            523.6310537843758  0.7685654702544511  \\
            523.7770747140423  0.7686041234128359  \\
            523.923095643709  0.768642743147093  \\
            524.0691165733755  0.768681329245267  \\
            524.2151375030421  0.7687198815269031  \\
            524.3611584327086  0.7687583998430478  \\
            524.5071793623753  0.7687968840762486  \\
            524.6532002920419  0.768835334140554  \\
            524.7992212217084  0.7688737499815137  \\
            524.945242151375  0.7689121315761782  \\
            525.0912630810416  0.768950478933099  \\
            525.2372840107082  0.768988792092329  \\
            525.3833049403748  0.7690270711254216  \\
            525.5293258700414  0.7690653161354315  \\
            525.675346799708  0.7691035272569146  \\
            525.8213677293745  0.7691417046559276  \\
            525.9673886590411  0.7691798485300282  \\
            526.1134095887077  0.7692179591082754  \\
            526.2594305183743  0.7692560366512289  \\
            526.4054514480409  0.7692940814509495  \\
            526.5514723777075  0.7693320938309992  \\
            526.6974933073741  0.7693700753209608  \\
            526.8435142370406  0.7694080268540638  \\
            526.9895351667072  0.7694459478085626  \\
            527.1355560963738  0.7694838378245649  \\
            527.2815770260404  0.7695216965716675  \\
            527.427597955707  0.7695595237489579  \\
            527.5736188853735  0.7695973190850115  \\
            527.7196398150402  0.7696350823378946  \\
            527.8656607447067  0.7696728132951618  \\
            528.0116816743733  0.7697105117738583  \\
            528.15770260404  0.7697481776205177  \\
            528.3037235337065  0.7697858107111637  \\
            528.4497444633731  0.7698234109513094  \\
            528.5957653930396  0.7698609782759569  \\
            528.7417863227063  0.7698985126495987  \\
            528.8878072523728  0.7699360140662159  \\
            529.0338281820394  0.7699734825492794  \\
            529.1798491117061  0.7700109181517497  \\
            529.3258700413726  0.7700483209560767  \\
            529.4718909710392  0.7700856910741993  \\
            529.6179119007057  0.7701230286475467  \\
            529.7639328303724  0.7701603338470371  \\
            529.9099537600389  0.7701976068730779  \\
            530.0559746897055  0.7702348479555666  \\
            530.2019956193722  0.7702720573538897  \\
            530.3480165490387  0.7703092353569234  \\
            530.4940374787053  0.7703463825491046  \\
            530.6400584083718  0.7703835009433555  \\
            530.7860793380385  0.770420589999109  \\
            530.932100267705  0.7704576493656223  \\
            531.0781211973716  0.7704946787198088  \\
            531.2241421270382  0.7705316777662384  \\
            531.3701630567048  0.7705686462371373  \\
            531.5161839863714  0.7706055838923876  \\
            531.6622049160379  0.7706424905195286  \\
            531.8082258457046  0.770679365933755  \\
            531.9542467753712  0.7707162099779183  \\
            532.1002677050377  0.7707530225225268  \\
            532.2462886347043  0.7707898034657439  \\
            532.3923095643709  0.7708265527333905  \\
            532.5383304940375  0.7708632702789434  \\
            532.684351423704  0.7708999560835356  \\
            532.8303723533706  0.7709366101559566  \\
            532.9763932830373  0.7709732325326523  \\
            533.1224142127038  0.7710098232777245  \\
            533.2684351423704  0.771046382482932  \\
            533.414456072037  0.7710829102676895  \\
            533.5604770017036  0.7711194067790681  \\
            533.7064979313701  0.7711558721917953  \\
            533.8525188610367  0.7711923067082547  \\
            533.9985397907034  0.7712287105584867  \\
            534.1445607203699  0.7712650840001876  \\
            534.2905816500365  0.7713014273187103  \\
            534.436602579703  0.7713377420323072  \\
            534.5826235093697  0.7713740287775991  \\
            534.7286444390363  0.7714102870142968  \\
            534.8746653687028  0.7714465164263793  \\
            535.0206862983695  0.7714827167238083  \\
            535.166707228036  0.7715188876425286  \\
            535.3127281577026  0.771555028944468  \\
            535.4587490873691  0.7715911404175372  \\
            535.6047700170358  0.7716272218756299  \\
            535.7507909467024  0.7716632731586227  \\
            535.8968118763689  0.7716992941323751  \\
            536.0428328060356  0.7717352846887301  \\
            536.1888537357021  0.7717712447455128  \\
            536.3348746653687  0.7718071742465321  \\
            536.4808955950352  0.7718430731615792  \\
            536.6269165247019  0.7718789414864288  \\
            536.7729374543685  0.7719147792428381  \\
            536.918958384035  0.7719505864785478  \\
            537.0649793137017  0.7719863632672811  \\
            537.2110002433682  0.7720221097087442  \\
            537.3570211730348  0.7720578259286267  \\
            537.5030421027014  0.7720935120786006  \\
            537.649063032368  0.7721291683363213  \\
            537.7950839620346  0.772164794905427  \\
            537.9411048917011  0.7722003920155389  \\
            538.0871258213677  0.7722359599222611  \\
            538.2331467510343  0.7722714992323978  \\
            538.3791676807009  0.7723070116947307  \\
            538.5251886103675  0.7723424967651228  \\
            538.671209540034  0.7723779541343616  \\
            538.8172304697007  0.7724133835176871  \\
            538.9632513993672  0.7724487846547926  \\
            539.1092723290338  0.772484157309824  \\
            539.2552932587004  0.7725195012713801  \\
            539.401314188367  0.772554816352513  \\
            539.5473351180336  0.772590102390727  \\
            539.6933560477001  0.7726253592479799  \\
            539.8393769773668  0.7726605868106818  \\
            539.9853979070333  0.7726957849896964  \\
            540.1314188366999  0.7727309537203397  \\
            540.2774397663665  0.7727660929623809  \\
            540.4234606960331  0.7728012027000419  \\
            540.5694816256997  0.7728362829419977  \\
            540.7155025553662  0.7728713337213758  \\
            540.8615234850329  0.7729063550957571  \\
            541.0075444146994  0.7729413471471751  \\
            541.153565344366  0.7729763099821162  \\
            541.2995862740327  0.7730112437315197  \\
            541.4456072036992  0.7730461485507778  \\
            541.5916281333658  0.7730810246197357  \\
            541.7376490630323  0.7731158721426911  \\
            541.883669992699  0.7731506913483952  \\
            542.0296909223655  0.7731854824900515  \\
            542.1757118520321  0.7732202470751721  \\
            542.3217327816988  0.7732549854835238  \\
            542.4677537113653  0.773289697254238  \\
            542.6137746410319  0.7733243821077042  \\
            542.7597955706984  0.773359039787363  \\
            542.9058165003651  0.7733936700597066  \\
            543.0518374300316  0.7734282727142786  \\
            543.1978583596982  0.773462847563674  \\
            543.3438792893648  0.7734973944435394  \\
            543.4899002190314  0.7735319132125722  \\
            543.635921148698  0.7735664037525218  \\
            543.7819420783645  0.773600865968189  \\
            543.9279630080312  0.7736352997874255  \\
            544.0739839376978  0.7736697051611351  \\
            544.2200048673643  0.7737040820632721  \\
            544.3660257970309  0.773738430490843  \\
            544.5120467266975  0.7737727504639056  \\
            544.6580676563641  0.7738070420255686  \\
            544.8040885860306  0.7738413052419927  \\
            544.9501095156972  0.7738755402023896  \\
            545.0961304453639  0.7739097470190225  \\
            545.2421513750304  0.7739439258272062  \\
            545.388172304697  0.7739780767853067  \\
            545.5341932343636  0.7740122000747414  \\
            545.6802141640302  0.7740462958999792  \\
            545.8262350936967  0.7740803644885405  \\
            545.9722560233633  0.7741144064703327  \\
            546.11827695303  0.7741484233529611  \\
            546.2642978826965  0.7741824146055326  \\
            546.4103188123631  0.7742163799534465  \\
            546.5563397420296  0.7742503191438674  \\
            546.7023606716963  0.7742842319457259  \\
            546.8483816013629  0.7743181181497172  \\
            546.9944025310294  0.7743519775683025  \\
            547.1404234606961  0.774385810035708  \\
            547.2864443903626  0.7744196154079257  \\
            547.4324653200292  0.7744533935627128  \\
            547.5784862496957  0.7744871443995918  \\
            547.7245071793624  0.7745208678398509  \\
            547.870528109029  0.7745545638265433  \\
            548.0165490386955  0.7745882323244881  \\
            548.1625699683622  0.7746218733202697  \\
            548.3085908980287  0.7746554868222373  \\
            548.4546118276953  0.7746890728605064  \\
            548.6006327573618  0.7747226314869573  \\
            548.7466536870285  0.7747561627752361  \\
            548.8926746166951  0.7747896668207539  \\
            549.0386955463616  0.7748231437406876  \\
            549.1847164760283  0.7748565936739792  \\
            549.3307374056948  0.7748900167813362  \\
            549.4767583353614  0.7749234132452318  \\
            549.622779265028  0.7749567832699042  \\
            549.7688001946946  0.7749901270813572  \\
            549.9148211243612  0.7750234461772321  \\
            550.0608420540277  0.7750567407137082  \\
            550.2068629836944  0.7750900103057534  \\
            550.3528839133609  0.7751232547042163  \\
            550.4989048430275  0.7751564736805289  \\
            550.6449257726941  0.775189667026707  \\
            550.7909467023607  0.775222834555349  \\
            550.9369676320273  0.775255976099637  \\
            551.0829885616938  0.7752890915133362  \\
            551.2290094913604  0.775322180670795  \\
            551.375030421027  0.7753552434669451  \\
            551.5210513506936  0.7753882798173015  \\
            551.6670722803602  0.7754212896579624  \\
            551.8130932100268  0.7754542729456095  \\
            551.9591141396934  0.7754872296575073  \\
            552.1051350693599  0.7755201597915038  \\
            552.2511559990265  0.7755530633660305  \\
            552.397176928693  0.7755859404201016  \\
            552.5431978583597  0.7756187910133153  \\
            552.6892187880263  0.7756516152258524  \\
            552.8352397176928  0.7756844131584769  \\
            552.9812606473595  0.7757171849325369  \\
            553.127281577026  0.7757499306899631  \\
            553.2733025066926  0.7757826505932693  \\
            553.4193234363593  0.7758153448255529  \\
            553.5653443660258  0.7758480135904947  \\
            553.7113652956924  0.7758806575411376  \\
            553.8573862253589  0.7759132779655847  \\
            554.0034071550256  0.7759458743569361  \\
            554.1494280846921  0.7759784464696681  \\
            554.2954490143587  0.7760109940777523  \\
            554.4414699440254  0.7760435169746553  \\
            554.5874908736919  0.7760760149733382  \\
            554.7335118033585  0.7761084879062573  \\
            554.879532733025  0.7761409356253635  \\
            555.0255536626917  0.7761733580021026  \\
            555.1715745923582  0.7762057549274155  \\
            555.3175955220248  0.7762381263117379  \\
            555.4636164516915  0.7762704720850003  \\
            555.609637381358  0.7763027921966279  \\
            555.7556583110246  0.7763350866155412  \\
            555.9016792406911  0.7763673553301552  \\
            556.0477001703578  0.77639959834838  \\
            556.1937211000244  0.7764318156976204  \\
            556.3397420296909  0.7764640074247762  \\
            556.4857629593575  0.776496173596242  \\
            556.6317838890241  0.7765283142979073  \\
            556.7778048186907  0.7765604296351565  \\
            556.9238257483572  0.7765925197328688  \\
            557.0698466780239  0.7766245847354184  \\
            557.2158676076905  0.7766566248066742  \\
            557.361888537357  0.7766886401300002  \\
            557.5079094670236  0.776720630908255  \\
            557.6539303966902  0.7767525986302353  \\
            557.7999513263568  0.7767845432563127  \\
            557.9459722560233  0.7768164644730096  \\
            558.09199318569  0.7768483620568564  \\
            558.2380141153566  0.776880235802875  \\
            558.3840350450231  0.776912085524578  \\
            558.5300559746897  0.776943911053969  \\
            558.6760769043563  0.7769757122415418  \\
            558.8220978340229  0.7770074889562816  \\
            558.9681187636895  0.7770392410856642  \\
            559.114139693356  0.7770709685356565  \\
            559.2601606230227  0.7771026712307155  \\
            559.4061815526892  0.7771343491137901  \\
            559.5522024823558  0.777166002146319  \\
            559.6982234120223  0.7771976303082323  \\
            559.844244341689  0.7772292335979509  \\
            559.9902652713556  0.7772608120323863  \\
            560.1362862010221  0.7772923656469408  \\
            560.2823071306888  0.7773238944955081  \\
            560.4283280603553  0.7773553986504718  \\
            560.5743489900219  0.777386878202707  \\
            560.7203699196884  0.7774183332615794  \\
            560.8663908493551  0.7774497639549457  \\
            561.0124117790217  0.7774811704291532  \\
            561.1584327086882  0.7775125528490399  \\
            561.3044536383549  0.7775439113979351  \\
            561.4504745680214  0.7775752467516461  \\
            561.596495497688  0.7776065599985958  \\
            561.7425164273546  0.777637850662621  \\
            561.8885373570212  0.77766911852282  \\
            562.0345582866878  0.7777003633758541  \\
            562.1805792163543  0.7777315850359473  \\
            562.326600146021  0.7777627833348869  \\
            562.4726210756875  0.7777939581220231  \\
            562.6186420053541  0.7778251092642691  \\
            562.7646629350207  0.7778562366461009  \\
            562.9106838646873  0.7778873401695575  \\
            563.0567047943539  0.7779184197542411  \\
            563.2027257240204  0.7779494753373167  \\
            563.348746653687  0.7779805068735123  \\
            563.4947675833536  0.7780115143351187  \\
            563.6407885130202  0.7780424977119902  \\
            563.7868094426868  0.7780734570115433  \\
            563.9328303723534  0.7781043922587582  \\
            564.07885130202  0.7781353034961775  \\
            564.2248722316865  0.7781661907839073  \\
            564.3708931613531  0.7781970541996162  \\
            564.5169140910197  0.778227893838536  \\
            564.6629350206863  0.7782587098134616  \\
            564.8089559503529  0.7782895022547506  \\
            564.9549768800194  0.7783202713103236  \\
            565.1009978096861  0.7783510171456643  \\
            565.2470187393526  0.7783817399438197  \\
            565.3930396690192  0.7784124411859016  \\
            565.5390605986859  0.7784431206595747  \\
            565.6850815283524  0.7784737781184439  \\
            565.831102458019  0.7785044133608744  \\
            565.9771233876855  0.7785350262019343  \\
            566.1231443173522  0.7785656164733962  \\
            566.2691652470187  0.7785961840237369  \\
            566.4151861766853  0.7786267287181364  \\
            566.561207106352  0.7786572504384796  \\
            566.7072280360185  0.778687749083355  \\
            566.8532489656851  0.778718224568055  \\
            566.9992698953516  0.778748676824576  \\
            567.1452908250183  0.7787791058016189  \\
            567.2913117546848  0.7788095114645878  \\
            567.4373326843514  0.7788398937955914  \\
            567.583353614018  0.7788702527934421  \\
            567.7293745436846  0.7789005884736565  \\
            567.8753954733512  0.778930900868455  \\
            568.0214164030177  0.7789611900267621  \\
            568.1674373326844  0.7789914560142065  \\
            568.313458262351  0.7790216989131205  \\
            568.4594791920175  0.7790519188225405  \\
            568.6055001216841  0.7790821158582072  \\
            568.7515210513507  0.7791122901525649  \\
            568.8975419810173  0.7791424418547622  \\
            569.0435629106838  0.7791725711306516  \\
            569.1895838403505  0.7792026786781949  \\
            569.3356047700171  0.7792327654038684  \\
            569.4816256996836  0.7792628308663121  \\
            569.6276466293502  0.7792928748656432  \\
            569.7736675590168  0.7793228972178861  \\
            569.9196884886834  0.7793528977549722  \\
            570.0657094183499  0.7793828763247408  \\
            570.2117303480165  0.7794128327909384  \\
            570.3577512776832  0.7794427670332189  \\
            570.5037722073497  0.7794726789471433  \\
            570.6497931370163  0.7795025684441806  \\
            570.7958140666829  0.7795324354517066  \\
            570.9418349963495  0.7795622799130046  \\
            571.0878559260161  0.7795921017872659  \\
            571.2338768556826  0.7796219010495882  \\
            571.3798977853493  0.7796516776909772  \\
            571.5259187150158  0.7796814317183459  \\
            571.6719396446824  0.7797111631545148  \\
            571.817960574349  0.7797408720382114  \\
            571.9639815040156  0.7797705584240711  \\
            572.1100024336822  0.7798002223826361  \\
            572.2560233633487  0.7798298640003565  \\
            572.4020442930154  0.7798594833795897  \\
            572.5480652226819  0.7798890806386  \\
            572.6940861523485  0.7799186559115598  \\
            572.840107082015  0.7799482093485485  \\
            572.9861280116817  0.7799777411299655  \\
            573.1321489413483  0.7800072526870362  \\
            573.2781698710148  0.7800367436973856  \\
            573.4241908006815  0.7800662139629182  \\
            573.570211730348  0.7800956633007056  \\
            573.7162326600146  0.780125091542987  \\
            573.8622535896811  0.780154498537169  \\
            574.0082745193478  0.7801838841458261  \\
            574.1542954490144  0.780213248246699  \\
            574.3003163786809  0.7802425907326971  \\
            574.4463373083476  0.7802719115118963  \\
            574.5923582380141  0.7803012105075406  \\
            574.7383791676807  0.7803304876580412  \\
            574.8844000973473  0.7803597429169762  \\
            575.0304210270139  0.7803889762530917  \\
            575.1764419566805  0.7804181876503012  \\
            575.322462886347  0.7804473771076853  \\
            575.4684838160136  0.7804765446394923  \\
            575.6145047456802  0.7805056902751377  \\
            575.7605256753468  0.7805348140592047  \\
            575.9065466050134  0.7805639160514435  \\
            576.05256753468  0.780592996326772  \\
            576.1985884643466  0.7806220549752755  \\
            576.3446093940131  0.7806510921022067  \\
            576.4906303236797  0.7806801078279857  \\
            576.6366512533463  0.7807091022881999  \\
            576.7826721830129  0.7807380756336043  \\
            576.9286931126795  0.7807670285836128  \\
            577.074714042346  0.7807959618785322  \\
            577.2207349720127  0.7808248751140697  \\
            577.3667559016792  0.780853768108426  \\
            577.5127768313458  0.7808826406942806  \\
            577.6587977610125  0.780911492718791  \\
            577.804818690679  0.7809403240435938  \\
            577.9508396203456  0.780969134544804  \\
            578.0968605500121  0.7809979241130149  \\
            578.2428814796788  0.7810266926532992  \\
            578.3889024093453  0.7810554400852072  \\
            578.5349233390119  0.7810841663427683  \\
            578.6809442686786  0.7811128713744906  \\
            578.8269651983451  0.7811415551433606  \\
            578.9729861280117  0.781170217626843  \\
            579.1190070576782  0.7811988588168819  \\
            579.2650279873449  0.7812274787198994  \\
            579.4110489170114  0.7812560773567961  \\
            579.557069846678  0.781284654762952  \\
            579.7030907763447  0.7813132109882243  \\
            579.8491117060112  0.7813417460969502  \\
            579.9951326356778  0.7813702601679444  \\
            580.1411535653443  0.781398753294501  \\
            580.287174495011  0.7814272255843923  \\
            580.4331954246776  0.781455677159869  \\
            580.5792163543441  0.7814841081576606  \\
            580.7252372840107  0.7815125187844751  \\
            580.8712582136773  0.7815409103425897  \\
            581.0172791433439  0.7815692824959314  \\
            581.1633000730104  0.7815976350638963  \\
            581.309321002677  0.7816259678797173  \\
            581.4553419323437  0.7816542807904627  \\
            581.6013628620102  0.781682573657038  \\
            581.7473837916768  0.7817108463541846  \\
            581.8934047213434  0.7817390987704806  \\
            582.03942565101  0.7817673308083405  \\
            582.1854465806765  0.7817955423840147  \\
            582.3314675103431  0.7818237334275907  \\
            582.4774884400098  0.7818519038829916  \\
            582.6235093696763  0.7818800537079775  \\
            582.7695302993429  0.7819081828741447  \\
            582.9155512290095  0.7819362913669258  \\
            583.0615721586761  0.7819643791855897  \\
            583.2075930883427  0.7819924463432418  \\
            583.3536140180092  0.7820204928668241  \\
            583.4996349476759  0.7820485187971146  \\
            583.6456558773424  0.7820765241887279  \\
            583.791676807009  0.7821045091101148  \\
            583.9376977366755  0.7821324736435626  \\
            584.0837186663422  0.7821604178851953  \\
            584.2297395960088  0.7821883419449727  \\
            584.3757605256753  0.7822162459466911  \\
            584.521781455342  0.7822441300279837  \\
            584.6678023850085  0.7822719949289167  \\
            584.8138233146751  0.7822998412375326  \\
            584.9598442443416  0.7823276685877063  \\
            585.1058651740083  0.782355476813319  \\
            585.2518861036749  0.7823832657614891  \\
            585.3979070333414  0.7824110352925714  \\
            585.5439279630081  0.7824387852801578  \\
            585.6899488926746  0.7824665156110769  \\
            585.8359698223412  0.7824942261853945  \\
            585.9819907520077  0.7825219169164127  \\
            586.1280116816744  0.7825495877306711  \\
            586.274032611341  0.7825772385679455  \\
            586.4200535410075  0.7826048693812491  \\
            586.5660744706742  0.7826324801368316  \\
            586.7120954003407  0.7826600708141798  \\
            586.8581163300073  0.7826876414060171  \\
            587.0041372596739  0.7827151919183041  \\
            587.1501581893405  0.7827427223702378  \\
            587.2961791190071  0.7827702327942526  \\
            587.4422000486736  0.7827977232360193  \\
            587.5882209783402  0.7828251937544456  \\
            587.7342419080068  0.7828526444216765  \\
            587.8802628376734  0.7828800753230932  \\
            588.02628376734  0.7829074865573143  \\
            588.1723046970066  0.782934878236195  \\
            588.3183256266732  0.7829622504848274  \\
            588.4643465563397  0.7829896035365516  \\
            588.6103674860063  0.7830169385702677  \\
            588.7563884156729  0.7830442552453403  \\
            588.9024093453395  0.7830715533963868  \\
            589.0484302750061  0.7830988328707003  \\
            589.1944512046726  0.7831260935282499  \\
            589.3404721343393  0.7831533352416807  \\
            589.4864930640058  0.7831805578963136  \\
            589.6325139936724  0.7832077613901457  \\
            589.7785349233391  0.7832349456338494  \\
            589.9245558530056  0.7832621105507737  \\
            590.0705767826722  0.7832892560769432  \\
            590.2165977123387  0.7833163821610584  \\
            590.3626186420054  0.783343488764496  \\
            590.5086395716719  0.7833705758613081  \\
            590.6546605013385  0.7833976434382234  \\
            590.8006814310052  0.7834246914946459  \\
            590.9467023606717  0.7834517200426558  \\
            591.0927232903383  0.7834787291070094  \\
            591.2387442200048  0.7835057187251386  \\
            591.3847651496715  0.7835326889471514  \\
            591.530786079338  0.7835596398358317  \\
            591.6768070090046  0.7835865714666391  \\
            591.8228279386713  0.7836134839277097  \\
            591.9688488683378  0.7836403773198548  \\
            592.1148697980044  0.7836672517565623  \\
            592.2608907276709  0.7836941073639955  \\
            592.4069116573376  0.7837209449020464  \\
            592.5529325870042  0.783747764818787  \\
            592.6989535166707  0.7837745667865791  \\
            592.8449744463373  0.7838013506530016  \\
            592.9909953760039  0.783828116277784  \\
            593.1370163056705  0.7838548635328065  \\
            593.283037235337  0.7838815923020994  \\
            593.4290581650037  0.7839083024818434  \\
            593.5750790946703  0.7839349939803696  \\
            593.7211000243368  0.7839616667181594  \\
            593.8671209540034  0.7839883206278445  \\
            594.01314188367  0.7840149556542073  \\
            594.1591628133366  0.7840415717541801  \\
            594.3051837430031  0.7840681688968458  \\
            594.4512046726697  0.784094747063438  \\
            594.5972256023364  0.7841213062473399  \\
            594.7432465320029  0.7841478464540855  \\
            594.8892674616695  0.7841743677013596  \\
            595.035288391336  0.7842008700189965  \\
            595.1813093210027  0.7842273534489814  \\
            595.3273302506692  0.7842538180454498  \\
            595.4733511803358  0.7842802638746874  \\
            595.6193721100025  0.7843066910151305  \\
            595.765393039669  0.7843330995573656  \\
            595.9114139693356  0.7843594896041295  \\
            596.0574348990021  0.7843858612703096  \\
            596.2034558286688  0.7844122148164098  \\
            596.3494767583354  0.7844385513006606  \\
            596.4954976880019  0.784464870378763  \\
            596.6415186176686  0.7844911718988932  \\
            596.7875395473351  0.7845174557209804  \\
            596.9335604770017  0.7845437217167068  \\
            597.0795814066682  0.7845699697695069  \\
            597.2256023363349  0.7845961997745687  \\
            597.3716232660015  0.7846224116388325  \\
            597.517644195668  0.7846486052809918  \\
            597.6636651253347  0.7846747806314928  \\
            597.8096860550012  0.7847009376325346  \\
            597.9557069846678  0.7847270762380693  \\
            598.1017279143343  0.7847531964138011  \\
            598.247748844001  0.7847792981371882  \\
            598.3937697736676  0.7848053813974407  \\
            598.5397907033341  0.784831446195522  \\
            598.6858116330008  0.7848574925441484  \\
            598.8318325626673  0.7848835204677885  \\
            598.9778534923339  0.7849095300026645  \\
            599.1238744220005  0.7849355211967509  \\
            599.2698953516671  0.7849614941097752  \\
            599.4159162813337  0.7849874488132177  \\
            599.5619372110002  0.7850133853903118  \\
            599.7079581406668  0.7850393039360435  \\
            599.8539790703334  0.7850652045571515  \\
            600.0  0.7850910873721277  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={55dbda40-50d0-449c-ac2d-109d0643bac2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00011151848327399614  \\
            0.29204185933317106  0.0004216170977524375  \\
            0.43806278899975665  0.0008921588680602588  \\
            0.5840837186663421  0.0014844035782674246  \\
            0.7301046483329278  0.0021603695429944143  \\
            0.8761255779995133  0.0028839520739323025  \\
            1.0221465076660987  0.0036217700036665435  \\
            1.1681674373326842  0.004343790199686075  \\
            1.31418836699927  0.005023771089044622  \\
            1.4602092966658555  0.00563942327394059  \\
            1.606230226332441  0.0061726354341593  \\
            1.7522511559990266  0.0066091911926585865  \\
            1.8982720856656121  0.006938930627548372  \\
            2.0442930153321974  0.007155113109909859  \\
            2.190313944998783  0.007252389663653876  \\
            2.3363348746653685  0.007260902542090415  \\
            2.4823558043319545  0.00724875133769299  \\
            2.62837673399854  0.007235459424656985  \\
            2.7743976636651255  0.007220980842934391  \\
            2.920418593331711  0.007205423307403444  \\
            3.0664395229982966  0.0071888162821605525  \\
            3.212460452664882  0.0071711859879304415  \\
            3.3584813823314676  0.0071526627373850555  \\
            3.504502311998053  0.00713319845525463  \\
            3.6505232416646387  0.007112919558292921  \\
            3.7965441713312242  0.007091888886655113  \\
            3.9425651009978098  0.0070700642867658255  \\
            4.088586030664395  0.007047596109604452  \\
            4.23460696033098  0.0070245233866134335  \\
            4.380627889997566  0.007000803113844384  \\
            4.5266488196641514  0.006976572431081968  \\
            4.672669749330737  0.00695189228713846  \\
            4.8186906789973225  0.006926710729313307  \\
            4.964711608663909  0.006901109711940691  \\
            5.1107325383304945  0.006875188362412192  \\
            5.25675346799708  0.006848940681354904  \\
            5.4027743976636655  0.00682234346559651  \\
            5.548795327330251  0.0067954964644485315  \\
            5.694816256996837  0.006768460199131784  \\
            5.840837186663422  0.00674122486635653  \\
            5.986858116330008  0.006713772601130611  \\
            6.132879045996593  0.0066861776614790215  \\
            6.278899975663179  0.006658492993022564  \\
            6.424920905329764  0.006630729355435719  \\
            6.57094183499635  0.006602863012241401  \\
            6.716962764662935  0.006574919482780056  \\
            6.862983694329521  0.006546948973983324  \\
            7.009004623996106  0.00651897966230031  \\
            7.155025553662692  0.006491017518359622  \\
            7.301046483329277  0.006463048707465084  \\
            7.447067412995863  0.0064350849266066115  \\
            7.5930883426624485  0.006407157227886604  \\
            7.739109272329034  0.006379286381982731  \\
            7.8851302019956195  0.006351483478776369  \\
            8.031151131662204  0.006323749927352609  \\
            8.17717206132879  0.006296078745407128  \\
            8.323192990995375  0.006268478200992363  \\
            8.46921392066196  0.006240963278821525  \\
            8.615234850328546  0.006213544323768555  \\
            8.761255779995132  0.006186228665245564  \\
            8.907276709661717  0.006159020617202834  \\
            9.053297639328303  0.006131921478128827  \\
            9.199318568994888  0.006104929531050176  \\
            9.345339498661474  0.006078045639134436  \\
            9.49136042832806  0.006051276931485004  \\
            9.637381357994645  0.006024625943877097  \\
            9.783402287661232  0.005998094832394825  \\
            9.929423217327818  0.005971685400156672  \\
            10.075444146994403  0.005945399097315492  \\
            10.221465076660989  0.005919237021058516  \\
            10.367486006327574  0.005893199915607344  \\
            10.51350693599416  0.005867288172217947  \\
            10.659527865660746  0.005841501829180674  \\
            10.805548795327331  0.00581584057182024  \\
            10.951569724993917  0.005790303799053892  \\
            11.097590654660502  0.005764894307398391  \\
            11.243611584327088  0.005739611223314731  \\
            11.389632513993673  0.005714453049123905  \\
            11.535653443660259  0.005689418496695435  \\
            11.681674373326844  0.005664506487447359  \\
            11.82769530299343  0.005639716152346245  \\
            11.973716232660015  0.005615046831907186  \\
            12.1197371623266  0.005590498076193792  \\
            12.265758091993186  0.005566069644818204  \\
            12.411779021659772  0.005541761506941083  \\
            12.557799951326357  0.005517573841271615  \\
            12.703820880992943  0.005493507409200478  \\
            12.849841810659528  0.005469562616097119  \\
            12.995862740326114  0.005445736227987181  \\
            13.1418836699927  0.005422026429774867  \\
            13.287904599659285  0.0053984316346725476  \\
            13.43392552932587  0.005374950484200757  \\
            13.579946458992456  0.005351581848188187  \\
            13.725967388659042  0.005328324824771691  \\
            13.871988318325627  0.0053051787403962875  \\
            14.018009247992213  0.005282143149815155  \\
            14.164030177658798  0.005259217836089635  \\
            14.310051107325384  0.005236402810589229  \\
            14.45607203699197  0.005213698312991602  \\
            14.602092966658555  0.005191105652795425  \\
            14.74811389632514  0.005168622798679533  \\
            14.894134825991726  0.0051462474542593815  \\
            15.040155755658311  0.005123978273198494  \\
            15.186176685324897  0.005101814062474871  \\
            15.332197614991482  0.005079753782380986  \\
            15.478218544658068  0.005057796546523784  \\
            15.624239474324654  0.0050359416218246815  \\
            15.770260403991239  0.005014188428519569  \\
            15.916281333657825  0.004992536540158809  \\
            16.06230226332441  0.0049709856836072375  \\
            16.208323192990996  0.004949535739044161  \\
            16.35434412265758  0.00492818673996336  \\
            16.500365052324167  0.004906939038061484  \\
            16.64638598199075  0.004885793790809423  \\
            16.792406911657338  0.004864747779381708  \\
            16.93842784132392  0.004843799936304983  \\
            17.08444877099051  0.004822949294406408  \\
            17.230469700657093  0.004802194986813655  \\
            17.37649063032368  0.0047815362469549065  \\
            17.522511559990264  0.004760972408558856  \\
            17.66853248965685  0.004740502905654711  \\
            17.814553419323435  0.004720127272572191  \\
            17.960574348990022  0.004699845143941525  \\
            18.106595278656606  0.0046796562546934555  \\
            18.252616208323193  0.004659560440059238  \\
            18.398637137989777  0.004639557635570638  \\
            18.544658067656364  0.004619647877059933  \\
            18.690678997322948  0.004599832471941443  \\
            18.836699926989535  0.004580110013347625  \\
            18.98272085665612  0.004560478741262408  \\
            19.128741786322706  0.004540937815047449  \\
            19.27476271598929  0.00452148646860239  \\
            19.420783645655877  0.004502124010364846  \\
            19.566804575322465  0.004482849823310408  \\
            19.71282550498905  0.004463663364952648  \\
            19.858846434655636  0.004444564167343108  \\
            20.00486736432222  0.004425551837071314  \\
            20.150888293988807  0.0044066260552647635  \\
            20.29690922365539  0.004387786577588935  \\
            20.442930153321978  0.004369033234247282  \\
            20.58895108298856  0.004350365929981233  \\
            20.73497201265515  0.004331784644070195  \\
            20.880992942321733  0.004313290000740081  \\
            21.02701387198832  0.004294882600561422  \\
            21.173034801654904  0.004276559938897417  \\
            21.31905573132149  0.004258321238485162  \\
            21.465076660988075  0.004240165784062769  \\
            21.611097590654662  0.004222092922369375  \\
            21.757118520321246  0.004204102062145132  \\
            21.903139449987833  0.004186192674131217  \\
            22.049160379654417  0.004168364291069826  \\
            22.195181309321004  0.004150616507704174  \\
            22.341202238987588  0.0041329489807784975  \\
            22.487223168654175  0.004115361429038051  \\
            22.63324409832076  0.004097853633229114  \\
            22.779265027987346  0.004080425436098983  \\
            22.92528595765393  0.004063076742395972  \\
            23.071306887320517  0.004045807518869422  \\
            23.2173278169871  0.0040286179581516994  \\
            23.36334874665369  0.004011509769475935  \\
            23.509369676320272  0.0039944800534339525  \\
            23.65539060598686  0.003977528083039017  \\
            23.801411535653443  0.003960653185355905  \\
            23.94743246532003  0.003943854741500906  \\
            24.093453394986614  0.003927132186641818  \\
            24.2394743246532  0.00391048500999795  \\
            24.385495254319785  0.0038939127548401242  \\
            24.531516183986373  0.00387741501849067  \\
            24.677537113652956  0.0038609914523234294  \\
            24.823558043319544  0.003844641761763756  \\
            24.969578972986127  0.0038283657062885127  \\
            25.115599902652715  0.003812163099426074  \\
            25.2616208323193  0.0037960338087563252  \\
            25.407641761985886  0.0037799777559106617  \\
            25.55366269165247  0.0037639949165719907  \\
            25.699683621319057  0.0037480855664565487  \\
            25.84570455098564  0.0037322513054608686  \\
            25.991725480652228  0.0037164893311937798  \\
            26.13774641031881  0.0037007989740103324  \\
            26.2837673399854  0.00368517961198526  \\
            26.429788269651983  0.0036696306709129807  \\
            26.57580919931857  0.0036541516243075957  \\
            26.721830128985154  0.0036387419934028917  \\
            26.86785105865174  0.0036234013471523386  \\
            27.013871988318325  0.0036081293022290906  \\
            27.159892917984912  0.0035929255230259857  \\
            27.305913847651496  0.003577789721655546  \\
            27.451934777318083  0.0035627216579499793  \\
            27.597955706984667  0.0035477211394611755  \\
            27.743976636651254  0.0035327880214607085  \\
            27.889997566317838  0.0035179222069398387  \\
            28.036018495984425  0.003503123646609507  \\
            28.18203942565101  0.0034883923389003426  \\
            28.328060355317596  0.0034737293171113372  \\
            28.47408128498418  0.0034591345147877276  \\
            28.620102214650768  0.0034446059183200197  \\
            28.76612314431735  0.003430142924862073  \\
            28.91214407398394  0.00341574497389811  \\
            29.058165003650522  0.003401411547242717  \\
            29.20418593331711  0.003387142169040843  \\
            29.350206862983693  0.003372936405767804  \\
            29.49622779265028  0.003358793866229274  \\
            29.642248722316864  0.003344714201561297  \\
            29.788269651983452  0.003330697105230276  \\
            29.934290581650036  0.0033167423130329794  \\
            30.080311511316623  0.003302849603096538  \\
            30.226332440983207  0.00328901879587845  \\
            30.372353370649794  0.0032752497541665712  \\
            30.518374300316378  0.003261542383079127  \\
            30.664395229982965  0.003247896630064703  \\
            30.81041615964955  0.0032343124849022486  \\
            30.956437089316136  0.003220790230175596  \\
            31.10245801898272  0.0032073315619690246  \\
            31.248478948649307  0.0031939337461317943  \\
            31.39449987831589  0.0031805962164366828  \\
            31.540520807982478  0.0031673184443855723  \\
            31.686541737649062  0.003154099939209451  \\
            31.83256266731565  0.0031409402478684116  \\
            31.978583596982233  0.003127838955051651  \\
            32.12460452664882  0.003114795683177472  \\
            32.27062545631541  0.0031018100923932822  \\
            32.41664638598199  0.003088881880575596  \\
            32.562667315648575  0.0030760107833300286  \\
            32.70868824531516  0.0030631965739913044  \\
            32.85470917498175  0.0030504390636232493  \\
            33.00073010464833  0.0030377381010187987  \\
            33.14675103431492  0.003025093572699989  \\
            33.2927719639815  0.003012505402917962  \\
            33.43879289364809  0.0029999735536529663  \\
            33.584813823314676  0.002987498024614355  \\
            33.73083475298126  0.0029750793493017328  \\
            33.87685568264784  0.0029627187031389993  \\
            34.022876612314434  0.0029504136414027307  \\
            34.16889754198102  0.0029381636483811566  \\
            34.3149184716476  0.0029259682421508854  \\
            34.460939401314185  0.0029138269745769036  \\
            34.606960330980776  0.0029017394313125724  \\
            34.75298126064736  0.0028897052317996387  \\
            34.899002190313944  0.0028777240292682206  \\
            35.04502311998053  0.002865795510736819  \\
            35.19104404964712  0.002853919397012311  \\
            35.3370649793137  0.0028420954426899535  \\
            35.483085908980286  0.0028303234361533804  \\
            35.62910683864687  0.0028186031995746045  \\
            35.77512776831346  0.002806934588914017  \\
            35.921148697980044  0.002795317493920388  \\
            36.06716962764663  0.002783751838130865  \\
            36.21319055731321  0.0027722375788709745  \\
            36.3592114869798  0.002760774707254621  \\
            36.505232416646386  0.0027493632481840873  \\
            36.65125334631297  0.0027380051013214004  \\
            36.797274275979554  0.002726698334306336  \\
            36.943295205646145  0.0027154420107768857  \\
            37.08931613531273  0.0027042356766957885  \\
            37.23533706497931  0.002693078908425102  \\
            37.381357994645896  0.0026819713127262  \\
            37.52737892431249  0.0026709125267597744  \\
            37.67339985397907  0.0026599022180858385  \\
            37.819420783645654  0.002648940084663719  \\
            37.96544171331224  0.0026380258548520633  \\
            38.11146264297883  0.002627159287408836  \\
            38.25748357264541  0.0026163401714913194  \\
            38.403504502311996  0.002605568326656114  \\
            38.54952543197858  0.0025948436028591384  \\
            38.69554636164517  0.002584165880455629  \\
            38.841567291311755  0.0025735350702001396  \\
            38.98758822097834  0.0025629511132465436  \\
            39.13360915064493  0.00255241398114803  \\
            39.27963008031151  0.002541923675857108  \\
            39.4256510099781  0.002531480229725603  \\
            39.57167193964468  0.0025210859043985727  \\
            39.71769286931127  0.002510737934602519  \\
            39.863713798977855  0.002500435861514738  \\
            40.00973472864444  0.0024901792744100905  \\
            40.15575565831102  0.002479967790029203  \\
            40.30177658797761  0.002469801052578465  \\
            40.4477975176442  0.00245967873373003  \\
            40.59381844731078  0.002449600532621815  \\
            40.739839376977365  0.0024395661758575002  \\
            40.885860306643956  0.0024295754175065304  \\
            41.03188123631054  0.0024196280391041145  \\
            41.17790216597712  0.0024097238496512225  \\
            41.32392309564371  0.002399862685614592  \\
            41.4699440253103  0.00239004441092672  \\
            41.61596495497688  0.002380268916985872  \\
            41.761985884643465  0.0023705361226560723  \\
            41.90800681431005  0.002360845974267112  \\
            42.05402774397664  0.002351198445614545  \\
            42.200048673643224  0.0023415935379596893  \\
            42.34606960330981  0.0023320312800296263  \\
            42.49209053297639  0.0023225135724950613  \\
            42.63811146264298  0.0023130385306397274  \\
            42.784132392309566  0.0023036053382046993  \\
            42.93015332197615  0.0022942136154166285  \\
            43.07617425164273  0.0022848630074124797  \\
            43.222195181309324  0.0022755531842395312  \\
            43.36821611097591  0.0022662838408553767  \\
            43.51423704064249  0.00225705469712792  \\
            43.660257970309075  0.002247865497835381  \\
            43.806278899975666  0.0022387160126662907  \\
            43.95229982964225  0.002229606036219496  \\
            44.098320759308834  0.002220535388004156  \\
            44.24434168897542  0.0022115039124397436  \\
            44.39036261864201  0.002202511478856044  \\
            44.53638354830859  0.0021935579814931576  \\
            44.682404477975176  0.002184643339501497  \\
            44.82842540764176  0.0021757674969417893  \\
            44.97444633730835  0.0021669304227850726  \\
            45.120467266974934  0.0021581321109127023  \\
            45.26648819664152  0.0021493725801163444  \\
            45.4125091263081  0.0021406527583418843  \\
            45.55853005597469  0.0021319729501025992  \\
            45.704550985641276  0.002123331372444053  \\
            45.85057191530786  0.0021147276685363173  \\
            45.996592844974444  0.002106161504222843  \\
            46.142613774641035  0.0020976325680204574  \\
            46.28863470430762  0.0020891405711193664  \\
            46.4346556339742  0.002080685247383152  \\
            46.580676563640786  0.002072266353348773  \\
            46.72669749330738  0.002063883668226567  \\
            46.87271842297396  0.002055536993900248  \\
            47.018739352640544  0.002047226154926907  \\
            47.16476028230713  0.0020389509985370134  \\
            47.31078121197372  0.002030711394634412  \\
            47.4568021416403  0.002022507235796327  \\
            47.60282307130689  0.002014338437273359  \\
            47.74884400097347  0.0020062049369894857  \\
            47.89486493064006  0.0019981066955420614  \\
            48.040885860306645  0.0019900436962018192  \\
            48.18690678997323  0.0019820159449128686  \\
            48.33292771963981  0.001974023470292697  \\
            48.4789486493064  0.001966067982955634  \\
            48.62496957897299  0.001958148010609782  \\
            48.77099050863957  0.0019502626818392965  \\
            48.917011438306155  0.0019424116786057567  \\
            49.063032367972745  0.0019345947035765403  \\
            49.20905329763933  0.0019268114801248245  \\
            49.35507422730591  0.0019190617523295848  \\
            49.5010951569725  0.001911345284975596  \\
            49.64711608663909  0.0019036618635534298  \\
            49.79313701630567  0.0018960112942594592  \\
            49.939157945972255  0.0018883934039958543  \\
            50.08517887563884  0.0018808080403705841  \\
            50.23119980530543  0.0018732550716974166  \\
            50.37722073497201  0.0018657343869959192  \\
            50.5232416646386  0.001858245895991457  \\
            50.66926259430518  0.001850789529115194  \\
            50.81528352397177  0.001843365237504093  \\
            50.961304453638355  0.0018359729930009167  \\
            51.10732538330494  0.001828612788154225  \\
            51.25334631297152  0.001821284636218377  \\
            51.399367242638114  0.0018139886171128865  \\
            51.5453881723047  0.0018067267715406754  \\
            51.69140910197128  0.0017994966573063383  \\
            51.837430031637865  0.001792297970115305  \\
            51.983450961304456  0.0017851304246402145  \\
            52.12947189097104  0.0017779937545209185  \\
            52.27549282063762  0.0017708877123644772  \\
            52.42151375030421  0.0017638120697451626  \\
            52.5675346799708  0.0017567666172044565  \\
            52.71355560963738  0.001749751164251051  \\
            52.859576539303966  0.0017427655393608497  \\
            53.00559746897055  0.0017358095899769653  \\
            53.15161839863714  0.0017288831825097216  \\
            53.297639328303724  0.0017219862023366537  \\
            53.44366025797031  0.0017151185538025057  \\
            53.58968118763689  0.0017082801602192332  \\
            53.73570211730348  0.0017014709638660016  \\
            53.881723046970066  0.0016946909259891879  \\
            54.02774397663665  0.0016879400268023784  \\
            54.173764906303234  0.0016812182654863702  \\
            54.319785835969824  0.001674525660189171  \\
            54.46580676563641  0.0016678627411075742  \\
            54.61182769530299  0.001661230539985771  \\
            54.757848624969576  0.0016546271417280894  \\
            54.90386955463617  0.0016480522724539827  \\
            55.04989048430275  0.0016415056756778027  \\
            55.195911413969334  0.0016349871123087969  \\
            55.34193234363592  0.0016284963606511098  \\
            55.48795327330251  0.0016220332164037822  \\
            55.63397420296909  0.0016155974926607528  \\
            55.779995132635676  0.0016091890199108558  \\
            55.92601606230226  0.001602807646037822  \\
            56.07203699196885  0.0015964532363202798  \\
            56.218057921635435  0.0015901256734317537  \\
            56.36407885130202  0.001583824857440665  \\
            56.5100997809686  0.001577550705810332  \\
            56.65612071063519  0.001571303153398969  \\
            56.80214164030178  0.0015650821524596876  \\
            56.94816256996836  0.001558887672640496  \\
            57.094183499634944  0.0015527197009842992  \\
            57.240204429301535  0.0015465782419288978  \\
            57.38622535896812  0.001540463317306991  \\
            57.5322462886347  0.00153437587499699  \\
            57.678267218301286  0.001528315997566218  \\
            57.82428814796788  0.0015222822770087022  \\
            57.97030907763446  0.00151627446708875  \\
            58.116330007301045  0.001510292337493314  \\
            58.262350936967636  0.0015043356738319935  \\
            58.40837186663422  0.001498404277637036  \\
            58.5543927963008  0.0014924979663633344  \\
            58.70041372596739  0.0014866165733884284  \\
            58.84643465563398  0.0014807599480125041  \\
            58.99245558530056  0.0014749279554583958  \\
            59.138476514967145  0.0014691204768715828  \\
            59.28449744463373  0.0014633374093201913  \\
            59.43051837430032  0.001457578665794995  \\
            59.576539303966904  0.001451844175209414  \\
            59.72256023363349  0.0014461338823995144  \\
            59.86858116330007  0.0014404477481240099  \\
            60.01460209296666  0.0014347857490642597  \\
            60.160623022633246  0.0014291478778242711  \\
            60.30664395229983  0.0014235341429306974  \\
            60.45266488196641  0.001417944568832838  \\
            60.598685811633004  0.0014123804887611296  \\
            60.74470674129959  0.0014068410984406183  \\
            60.89072767096617  0.0014013254734594775  \\
            61.036748600632755  0.0013958333925893328  \\
            61.182769530299346  0.001390364649156866  \\
            61.32879045996593  0.0013849190510438142  \\
            61.474811389632514  0.001379496420686971  \\
            61.6208323192991  0.0013740965950781836  \\
            61.76685324896569  0.0013687194257643554  \\
            61.91287417863227  0.0013633647788474461  \\
            62.058895108298856  0.0013580325349844696  \\
            62.20491603796544  0.001352722589387496  \\
            62.35093696763203  0.0013474348518236507  \\
            62.496957897298614  0.0013421692466151147  \\
            62.6429788269652  0.0013369257126391236  \\
            62.78899975663178  0.0013317042033279697  \\
            62.93502068629837  0.0013265046866689995  \\
            63.081041615964956  0.0013213271452046163  \\
            63.22706254563154  0.001316171576032278  \\
            63.373083475298124  0.0013110379908044976  \\
            63.519104404964715  0.0013059264157288444  \\
            63.6651253346313  0.0013008385378485328  \\
            63.81114626429788  0.0012957727291037485  \\
            63.957167193964466  0.0012907285229194617  \\
            64.10318812363106  0.0012857057206471538  \\
            64.24920905329763  0.0012807041369279617  \\
            64.39522998296422  0.0012757235996926776  \\
            64.54125091263082  0.0012707639501617497  \\
            64.68727184229739  0.0012658250428452832  \\
            64.83329277196398  0.0012609067455430366  \\
            64.97931370163057  0.0012560089393444252  \\
            65.12533463129715  0.0012511315186285214  \\
            65.27135556096374  0.0012462743910640506  \\
            65.41737649063032  0.0012414374776093967  \\
            65.56339742029691  0.0012366207125125964  \\
            65.7094183499635  0.0012318240433113448  \\
            65.85543927963008  0.0012270474308329915  \\
            66.00146020929667  0.0012222908491945413  \\
            66.14748113896326  0.0012175542858026554  \\
            66.29350206862983  0.0012128377413536512  \\
            66.43952299829643  0.0012081412298335006  \\
            66.585543927963  0.0012034649329793078  \\
            66.73156485762959  0.0011988103979144685  \\
            66.87758578729618  0.0011941756987597725  \\
            67.02360671696276  0.0011895606451182007  \\
            67.16962764662935  0.0011849650587136059  \\
            67.31564857629594  0.0011803887733907157  \\
            67.46166950596252  0.00117583163511513  \\
            67.60769043562911  0.0011712935019733213  \\
            67.75371136529569  0.0011667742441726367  \\
            67.89973229496228  0.0011622737440412946  \\
            68.04575322462887  0.001157791896028388  \\
            68.19177415429544  0.0011533286067038826  \\
            68.33779508396204  0.0011488837947586166  \\
            68.48381601362863  0.001144457391004302  \\
            68.6298369432952  0.0011400493383735243  \\
            68.7758578729618  0.0011356595919197405  \\
            68.92187880262837  0.0011312881188172824  \\
            69.06789973229496  0.0011269348983613538  \\
            69.21392066196155  0.0011225999219680323  \\
            69.35994159162813  0.0011182831931742685  \\
            69.50596252129472  0.0011139847276378859  \\
            69.65198345096131  0.001109705090786533  \\
            69.79800438062789  0.0011054449743790537  \\
            69.94402531029448  0.0011012029027746768  \\
            70.09004623996105  0.0010969787049722555  \\
            70.23606716962765  0.0010927722210191749  \\
            70.38208809929424  0.0010885833020113566  \\
            70.52810902896081  0.0010844118100932563  \\
            70.6741299586274  0.0010802576184578627  \\
            70.820150888294  0.0010761206113467008  \\
            70.96617181796057  0.0010720006840498296  \\
            71.11219274762716  0.0010678977429058416  \\
            71.25821367729374  0.0010638117053018655  \\
            71.40423460696033  0.0010597424996735627  \\
            71.55025553662692  0.0010556900655051302  \\
            71.6962764662935  0.0010516543533292994  \\
            71.84229739596009  0.0010476353247273354  \\
            71.98831832562668  0.001043632952329039  \\
            72.13433925529326  0.0010396472198127451  \\
            72.28036018495985  0.0010356781219053217  \\
            72.42638111462642  0.0010317256643821737  \\
            72.57240204429301  0.0010277898640672382  \\
            72.7184229739596  0.0010238716433266788  \\
            72.86444390362618  0.001019970889876832  \\
            73.01046483329277  0.0010160865589062412  \\
            73.15648576295936  0.0010122184968834552  \\
            73.30250669262594  0.0010083665603413546  \\
            73.44852762229253  0.0010045306158771503  \\
            73.59454855195911  0.0010007105401523874  \\
            73.7405694816257  0.0009969062198929414  \\
            73.88659041129229  0.0009931175518890208  \\
            74.03261134095887  0.0009893444429951664  \\
            74.17863227062546  0.0009855868101302497  \\
            74.32465320029205  0.0009818445802774753  \\
            74.47067412995862  0.0009781176904843803  \\
            74.61669505962521  0.0009744060878628326  \\
            74.76271598929179  0.0009707097295890332  \\
            74.90873691895838  0.0009670285829035141  \\
            75.05475784862497  0.0009633626251111403  \\
            75.20077877829155  0.000959711843581109  \\
            75.34679970795814  0.0009560762357469484  \\
            75.49282063762473  0.0009524558091065194  \\
            75.63884156729131  0.0009488505812220154  \\
            75.7848624969579  0.0009452618047203538  \\
            75.93088342662448  0.0009416886161818477  \\
            76.07690435629107  0.0009381303800696892  \\
            76.22292528595766  0.0009345869585468906  \\
            76.36894621562423  0.0009310582229421466  \\
            76.51496714529083  0.0009275440537498323  \\
            76.66098807495742  0.0009240443406300052  \\
            76.80700900462399  0.0009205589824084044  \\
            76.95302993429058  0.00091708788707645  \\
            77.09905086395716  0.0009136309717912448  \\
            77.24507179362375  0.0009101881628755721  \\
            77.39109272329034  0.0009067593958178976  \\
            77.53711365295692  0.0009033446152723688  \\
            77.68313458262351  0.0008999437750588137  \\
            77.8291555122901  0.0008965568381627431  \\
            77.97517644195668  0.0008931837767353492  \\
            78.12119737162327  0.000889824572093505  \\
            78.26721830128986  0.0008864792147197663  \\
            78.41323923095644  0.0008831477042623701  \\
            78.55926016062303  0.0008798300495352345  \\
            78.7052810902896  0.0008765262685179601  \\
            78.8513020199562  0.0008732379178619596  \\
            78.99732294962278  0.0008699634363370746  \\
            79.14334387928936  0.0008667025745486272  \\
            79.28936480895595  0.0008634552087378527  \\
            79.43538573862254  0.0008602212234939498  \\
            79.58140666828912  0.0008570005117540802  \\
            79.72742759795571  0.0008537929748033665  \\
            79.87344852762229  0.0008505985222748959  \\
            80.01946945728888  0.0008474170721497159  \\
            80.16549038695547  0.0008442485507568384  \\
            80.31151131662205  0.0008410928927732366  \\
            80.45753224628864  0.0008379500412238466  \\
            80.60355317595523  0.0008348199474815667  \\
            80.7495741056218  0.0008317025712672588  \\
            80.8955950352884  0.0008285978806497455  \\
            81.04161596495497  0.0008255058520458137  \\
            81.18763689462156  0.0008224264702202113  \\
            81.33365782428815  0.0008193597282856496  \\
            81.47967875395473  0.0008163056277028025  \\
            81.62569968362132  0.0008132641782803055  \\
            81.77172061328791  0.0008102356295950037  \\
            81.91774154295449  0.0008072211224740768  \\
            82.06376247262108  0.0008042191451589517  \\
            82.20978340228766  0.0008012295788900654  \\
            82.35580433195425  0.000798252312514727  \\
            82.50182526162084  0.0007952872424871202  \\
            82.64784619128741  0.0007923342728683016  \\
            82.793867120954  0.0007893933153262007  \\
            82.9398880506206  0.0007864642891356206  \\
            83.08590898028717  0.0007835471211782386  \\
            83.23192990995376  0.0007806417459426036  \\
            83.37795083962034  0.0007777481055241395  \\
            83.52397176928693  0.0007748661496251425  \\
            83.66999269895352  0.0007719958355547825  \\
            83.8160136286201  0.0007691371282291031  \\
            83.96203455828669  0.0007662900001710205  \\
            84.10805548795328  0.0007634544315103248  \\
            84.25407641761986  0.0007606304099836793  \\
            84.40009734728645  0.0007578179309346203  \\
            84.54611827695302  0.0007550169973135584  \\
            84.69213920661961  0.0007522276196777762  \\
            84.8381601362862  0.0007494503731614581  \\
            84.98418106595278  0.0007466856755627683  \\
            85.13020199561937  0.0007439323991385097  \\
            85.27622292528596  0.000741190437065074  \\
            85.42224385495254  0.0007384596894569798  \\
            85.56826478461913  0.0007357400633668738  \\
            85.71428571428571  0.0007330314727855314  \\
            85.8603066439523  0.0007303338386418546  \\
            86.00632757361889  0.0007276470888028748  \\
            86.15234850328547  0.0007249711580737502  \\
            86.29836943295206  0.0007223059881977674  \\
            86.44439036261865  0.0007196515278563411  \\
            86.59041129228522  0.0007170077326690138  \\
            86.73643222195182  0.0007143745651934554  \\
            86.88245315161839  0.0007117519949254649  \\
            87.02847408128498  0.000709139998298968  \\
            87.17449501095157  0.0007065385586860192  \\
            87.32051594061815  0.0007039476663968006  \\
            87.46653687028474  0.0007013673186796221  \\
            87.61255779995133  0.0006987975197209219  \\
            87.75857872961791  0.0006962382806452661  \\
            87.9045996592845  0.0006936904786388927  \\
            88.05062058895108  0.0006911538547024773  \\
            88.19664151861767  0.0006886276457858247  \\
            88.34266244828426  0.0006861117557178801  \\
            88.48868337795084  0.0006836060946651575  \\
            88.63470430761743  0.0006811105791317395  \\
            88.78072523728402  0.0006786251319592788  \\
            88.9267461669506  0.0006761496823269975  \\
            89.07276709661718  0.0006736841657516857  \\
            89.21878802628376  0.0006712285240877045  \\
            89.36480895595035  0.0006687827055269824  \\
            89.51082988561694  0.0006663466645990183  \\
            89.65685081528352  0.0006639203621708808  \\
            89.80287174495011  0.000661503765447206  \\
            89.9488926746167  0.0006590968479702006  \\
            90.09491360428328  0.0006566995896196408  \\
            90.24093453394987  0.0006543119766128707  \\
            90.38695546361645  0.000651934001504805  \\
            90.53297639328304  0.0006495656631879264  \\
            90.67899732294963  0.000647206966892288  \\
            90.8250182526162  0.0006448579241855117  \\
            90.9710391822828  0.0006425196908982002  \\
            91.11706011194939  0.0006401913781693198  \\
            91.26308104161596  0.0006378725669436577  \\
            91.40910197128255  0.0006355631705377506  \\
            91.55512290094913  0.0006332631080692416  \\
            91.70114383061572  0.0006309723044568782  \\
            91.84716476028231  0.0006286906904205144  \\
            91.99318568994889  0.0006264182024811097  \\
            92.13920661961548  0.0006241547829607283  \\
            92.28522754928207  0.0006219003799825407  \\
            92.43124847894865  0.000619654947470823  \\
            92.57726940861524  0.0006174184451509562  \\
            92.72329033828181  0.0006151908385494278  \\
            92.8693112679484  0.0006129720989938294  \\
            93.015332197615  0.0006107622036128597  \\
            93.16135312728157  0.0006085611353363221  \\
            93.30737405694816  0.0006063688828951255  \\
            93.45339498661475  0.0006041854408212846  \\
            93.59941591628133  0.0006020108094479199  \\
            93.74543684594792  0.0005998449949092567  \\
            93.8914577756145  0.0005976880091406266  \\
            94.03747870528109  0.0005955412635007408  \\
            94.18349963494768  0.0005934032862548037  \\
            94.32952056461426  0.0005912739807706918  \\
            94.47554149428085  0.0005891532687983366  \\
            94.62156242394744  0.0005870410774122046  \\
            94.76758335361401  0.0005849373390112974  \\
            94.9136042832806  0.0005828419913191509  \\
            95.05962521294718  0.0005807549773838358  \\
            95.20564614261377  0.0005786762455779576  \\
            95.35166707228036  0.0005766057495986568  \\
            95.49768800194694  0.0005745434484676084  \\
            95.64370893161353  0.000572489306531022  \\
            95.78972986128012  0.0005704432934596423  \\
            95.9357507909467  0.000568405384248749  \\
            96.08177172061329  0.0005663755592181557  \\
            96.22779265027987  0.0005643538040122113  \\
            96.37381357994646  0.0005623401095997993  \\
            96.51983450961305  0.0005603344722743383  \\
            96.66585543927962  0.0005583368936537814  \\
            96.81187636894622  0.000556347380680616  \\
            96.9578972986128  0.0005543662250356005  \\
            97.10391822827938  0.00055239423265593  \\
            97.24993915794597  0.0005504302337656551  \\
            97.39596008761256  0.0005484741526891139  \\
            97.54198101727914  0.000546525918654871  \\
            97.68800194694573  0.0005445854657957166  \\
            97.83402287661231  0.0005426527331486684  \\
            97.9800438062789  0.0005407276646549693  \\
            98.12606473594549  0.0005388102091600898  \\
            98.27208566561207  0.0005369003204137262  \\
            98.41810659527866  0.0005349979570698015  \\
            98.56412752494525  0.0005331030826864647  \\
            98.71014845461183  0.0005312156657260918  \\
            98.85616938427842  0.0005293356795552847  \\
            99.002190313945  0.0005274631024448721  \\
            99.14821124361158  0.0005255979175699089  \\
            99.29423217327817  0.0005237401130096765  \\
            99.44025310294475  0.0005218896817476828  \\
            99.58627403261134  0.000520046621671662  \\
            99.73229496227793  0.0005182109355735748  \\
            99.87831589194451  0.0005163826311496086  \\
            100.0243368216111  0.0005145622715571901  \\
            100.17035775127768  0.0005127500598478933  \\
            100.31637868094427  0.0005109451492842638  \\
            100.46239961061086  0.000509147471176578  \\
            100.60842054027744  0.0005073569613714058  \\
            100.75444146994403  0.0005055735602516105  \\
            100.90046239961062  0.0005037972127363496  \\
            101.0464833292772  0.0005020278682810749  \\
            101.19250425894379  0.0005002654808775306  \\
            101.33852518861036  0.0004985100090537557  \\
            101.48454611827695  0.0004967614158740825  \\
            101.63056704794354  0.0004950196689391377  \\
            101.77658797761012  0.000493284740385841  \\
            101.92260890727671  0.0004915566068874061  \\
            102.0686298369433  0.0004898352496533408  \\
            102.21465076660988  0.00048812065442944654  \\
            102.36067169627647  0.0004864128114978181  \\
            102.50669262594305  0.0004847117156768446  \\
            102.65271355560964  0.0004830173663212084  \\
            102.79873448527623  0.00048132976732188616  \\
            102.9447554149428  0.00047964892710614814  \\
            103.0907763446094  0.0004779756589297278  \\
            103.23679727427599  0.0004763096053340553  \\
            103.38281820394256  0.00047465022346664744  \\
            103.52883913360915  0.0004729974507989142  \\
            103.67486006327573  0.0004713512290194859  \\
            103.82088099294232  0.0004697115040342122  \\
            103.96690192260891  0.0004680782259661632  \\
            104.11292285227549  0.00046645134915562856  \\
            104.25894378194208  0.00046483083216011806  \\
            104.40496471160867  0.0004632166377543612  \\
            104.55098564127525  0.0004616087329303079  \\
            104.69700657094184  0.0004600070888971271  \\
            104.84302750060841  0.00045841168108120856  \\
            104.989048430275  0.00045682248912616124  \\
            105.1350693599416  0.0004552394968928145  \\
            105.28109028960817  0.00045366269245921754  \\
            105.42711121927476  0.00045209206812063914  \\
            105.57313214894135  0.0004505276203895683  \\
            105.71915307860793  0.0004489693499957142  \\
            105.86517400827452  0.0004474172618860051  \\
            106.0111949379411  0.00044587136522458997  \\
            106.15721586760769  0.00044433270213667706  \\
            106.30323679727428  0.00044280039715274806  \\
            106.44925772694086  0.0004412741914407349  \\
            106.59527865660745  0.00043975402789316417  \\
            106.74129958627404  0.000438239853345957  \\
            106.88732051594062  0.0004367316185784287  \\
            107.0333414456072  0.00043522927831328835  \\
            107.17936237527378  0.00043373279121663956  \\
            107.32538330494037  0.00043224211989797973  \\
            107.47140423460696  0.00043075723091020066  \\
            107.61742516427354  0.00042927809474958844  \\
            107.76344609394013  0.00042780468585582276  \\
            107.90946702360672  0.000426336982611978  \\
            108.0554879532733  0.00042487496734452246  \\
            108.20150888293989  0.0004234186263233184  \\
            108.34752981260647  0.0004219679497616227  \\
            108.49355074227306  0.00042052293181608577  \\
            108.63957167193965  0.00041908357058675276  \\
            108.78559260160623  0.00041764986811706264  \\
            108.93161353127282  0.00041622183039384845  \\
            109.07763446093941  0.0004147995283774537  \\
            109.22365539060598  0.0004133840289173217  \\
            109.36967632027257  0.0004119741639458149  \\
            109.51569724993915  0.00041056987739748437  \\
            109.66171817960574  0.0004091711169187576  \\
            109.80773910927233  0.00040777783386793966  \\
            109.95376003893891  0.0004063899833152126  \\
            110.0997809686055  0.00040500752404263484  \\
            110.24580189827209  0.00040363041854414236  \\
            110.39182282793867  0.00040225863302554833  \\
            110.53784375760526  0.000400892137404542  \\
            110.68386468727184  0.0003995309053106906  \\
            110.82988561693843  0.00039817491408543777  \\
            110.97590654660502  0.00039682414478210427  \\
            111.1219274762716  0.0003954785821658882  \\
            111.26794840593818  0.000394138214713864  \\
            111.41396933560478  0.0003928030346149836  \\
            111.55999026527135  0.00039147303777007606  \\
            111.70601119493794  0.00039014822379184675  \\
            111.85203212460452  0.0003888285960048787  \\
            111.99805305427111  0.0003875141614456316  \\
            112.1440739839377  0.00038620523094869716  \\
            112.29009491360428  0.0003849023411598272  \\
            112.43611584327087  0.0003836046074100133  \\
            112.58213677293746  0.00038231197798413273  \\
            112.72815770260404  0.00038102440468635554  \\
            112.87417863227063  0.00037974184284014393  \\
            113.0201995619372  0.0003784642512882534  \\
            113.1662204916038  0.0003771915923927314  \\
            113.31224142127039  0.0003759238320349187  \\
            113.45826235093696  0.00037466093961544813  \\
            113.60428328060355  0.0003734028880542455  \\
            113.75030421027014  0.000372149653790529  \\
            113.89632513993672  0.00037090121678280983  \\
            114.04234606960331  0.0003696575605088913  \\
            114.18836699926989  0.00036841867196586996  \\
            114.33438792893648  0.0003671845416701343  \\
            114.48040885860307  0.00036595516365736604  \\
            114.62642978826965  0.0003647305354825394  \\
            114.77245071793624  0.0003635106582199209  \\
            114.91847164760283  0.00036229553646307004  \\
            115.0644925772694  0.000361085178324839  \\
            115.210513506936  0.00035988011475364813  \\
            115.35653443660257  0.0003586803910730735  \\
            115.50255536626916  0.00035748538791444357  \\
            115.64857629593575  0.00035629505734620376  \\
            115.79459722560233  0.0003551093547992568  \\
            115.94061815526892  0.00035392823906696223  \\
            116.08663908493551  0.00035275167230513707  \\
            116.23266001460209  0.00035157962003205573  \\
            116.37868094426868  0.0003504120511284493  \\
            116.52470187393527  0.00034924893783750663  \\
            116.67072280360185  0.0003480902557648735  \\
            116.81674373326844  0.00034693598387865274  \\
            116.96276466293502  0.0003457861045094048  \\
            117.1087855926016  0.0003446406033501469  \\
            117.2548065222682  0.00034349946945635377  \\
            117.40082745193477  0.00034236269524595735  \\
            117.54684838160136  0.0003412302764993465  \\
            117.69286931126796  0.00034010221235936756  \\
            117.83889024093453  0.00033897850533132413  \\
            117.98491117060112  0.00033785916128297654  \\
            118.1309321002677  0.000336744189444543  \\
            118.27695302993429  0.00033563432117509104  \\
            118.42297395960088  0.00033452914943845106  \\
            118.56899488926746  0.00033342830161561094  \\
            118.71501581893405  0.0003323317330512918  \\
            118.86103674860064  0.0003312394023290235  \\
            119.00705767826722  0.0003301512712711447  \\
            119.15307860793381  0.0003290673049388022  \\
            119.29909953760038  0.00032798747163195204  \\
            119.44512046726697  0.0003269117428893585  \\
            119.59114139693357  0.0003258400934885948  \\
            119.73716232660014  0.0003247725014460428  \\
            119.88318325626673  0.00032370894801689277  \\
            120.02920418593332  0.0003226494176951439  \\
            120.1752251155999  0.000321593898213604  \\
            120.32124604526649  0.0003205423805438893  \\
            120.46726697493307  0.0003194948588964251  \\
            120.61328790459966  0.0003184513307204448  \\
            120.75930883426625  0.00031741179670399106  \\
            120.90532976393283  0.0003163762607739149  \\
            121.05135069359942  0.0003153447300958759  \\
            121.19737162326601  0.0003143172150743425  \\
            121.34339255293258  0.0003132946278855763  \\
            121.48941348259918  0.00031227614791427296  \\
            121.63543441226575  0.0003112616305154969  \\
            121.78145534193234  0.00031025103386169263  \\
            121.92747627159893  0.00030924431927058666  \\
            122.07349720126551  0.00030824145120518764  \\
            122.2195181309321  0.00030724239727378613  \\
            122.36553906059869  0.00030624712822995486  \\
            122.51155999026527  0.0003052556179725488  \\
            122.65758091993186  0.0003042678435457045  \\
            122.80360184959844  0.0003032837851388412  \\
            122.94962277926503  0.0003023034260866596  \\
            123.09564370893162  0.0003013267528691429  \\
            123.2416646385982  0.0003003537551115561  \\
            123.38768556826479  0.00029938442558444635  \\
            123.53370649793138  0.0002984187602036429  \\
            123.67972742759795  0.00029745675803025714  \\
            123.82574835726454  0.0002964984212706822  \\
            123.97176928693112  0.00029554375527659376  \\
            124.11779021659771  0.00029459276854494897  \\
            124.2638111462643  0.0002936455796782761  \\
            124.40983207593088  0.0002927029413399023  \\
            124.55585300559747  0.0002917639786887001  \\
            124.70187393526406  0.0002908286492468148  \\
            124.84789486493064  0.00028989691361590303  \\
            124.99391579459723  0.0002889687354771318  \\
            125.1399367242638  0.0002880440815911799  \\
            125.2859576539304  0.0002871229217982364  \\
            125.43197858359699  0.000286205229018002  \\
            125.57799951326356  0.0002852909792496882  \\
            125.72402044293015  0.00028438015157201735  \\
            125.87004137259675  0.0002834727281432232  \\
            126.01606230226332  0.00028256869420105035  \\
            126.16208323192991  0.00028166803806275423  \\
            126.30810416159649  0.0002807707511251017  \\
            126.45412509126308  0.0002798768278643703  \\
            126.60014602092967  0.0002789862658363488  \\
            126.74616695059625  0.000278099065676337  \\
            126.89218788026284  0.00027721523109914555  \\
            127.03820880992943  0.00027633476889909634  \\
            127.184229739596  0.00027545768895002225  \\
            127.3302506692626  0.00027458429936958546  \\
            127.47627159892917  0.0002737149302571574  \\
            127.62229252859576  0.00027284893434583374  \\
            127.76831345826236  0.0002719862712777189  \\
            127.91433438792893  0.00027112690373375976  \\
            128.0603553175955  0.0002702707974337452  \\
            128.2063762472621  0.00026941792113630605  \\
            128.3523971769287  0.000268568246638916  \\
            128.49841810659527  0.00026772174877789034  \\
            128.64443903626187  0.0002668784054283865  \\
            128.79045996592845  0.0002660381975044048  \\
            128.93648089559503  0.00026520110895878705  \\
            129.08250182526163  0.00026436712678321733  \\
            129.2285227549282  0.00026353624100822236  \\
            129.37454368459478  0.00026270844470317067  \\
            129.5205646142614  0.00026188373397627285  \\
            129.66658554392797  0.00026106210797458224  \\
            129.81260647359454  0.0002602435688839938  \\
            129.95862740326115  0.0002594281219292449  \\
            130.10464833292772  0.0002586157753739152  \\
            130.2506692625943  0.0002578065405204265  \\
            130.39669019226088  0.0002570008967226567  \\
            130.54271112192748  0.0002561987873919279  \\
            130.68873205159406  0.00025539977540628146  \\
            130.83475298126064  0.0002546038221996919  \\
            130.98077391092724  0.0002538108922268694  \\
            131.12679484059382  0.00025302095296326067  \\
            131.2728157702604  0.00025223397490504757  \\
            131.418836699927  0.0002514499315691478  \\
            131.56485762959358  0.00025066879949321534  \\
            131.71087855926015  0.0002498905582356396  \\
            131.85689948892676  0.0002491151903755457  \\
            132.00292041859333  0.000248342681512795  \\
            132.1489413482599  0.00024757302026798435  \\
            132.29496227792652  0.0002468061982824463  \\
            132.4409832075931  0.0002460422102182497  \\
            132.58700413725967  0.00024528105375819876  \\
            132.73302506692625  0.0002445227296058336  \\
            132.87904599659285  0.0002437672414854301  \\
            133.02506692625943  0.0002430145961420003  \\
            133.171087855926  0.00024226480334129164  \\
            133.3171087855926  0.00024151787586978738  \\
            133.46312971525919  0.0002407744461638941  \\
            133.60915064492576  0.00024003410655604158  \\
            133.75517157459237  0.00023929661258798878  \\
            133.90119250425894  0.00023856192719949305  \\
            134.04721343392552  0.00023783001635320516  \\
            134.19323436359213  0.00023710084903466957  \\
            134.3392552932587  0.00023637439725232505  \\
            134.48527622292528  0.00023565063603750384  \\
            134.63129715259188  0.00023492954344443183  \\
            134.77731808225846  0.0002342111005502293  \\
            134.92333901192504  0.00023349529145490975  \\
            135.0693599415916  0.0002327821032813808  \\
            135.21538087125822  0.00023207152617544364  \\
            135.3614018009248  0.00023136355330579373  \\
            135.50742273059137  0.0002306581808640199  \\
            135.65344366025798  0.00022995540806460481  \\
            135.79946458992455  0.00022925523714492535  \\
            135.94548551959113  0.00022855767336525177  \\
            136.09150644925774  0.0002278627250087482  \\
            136.2375273789243  0.00022717040338147295  \\
            136.3835483085909  0.00022648072281237767  \\
            136.5295692382575  0.00022579445081388308  \\
            136.67559016792407  0.0002251108638688513  \\
            136.82161109759065  0.00022442989276582042  \\
            136.96763202725725  0.0002237515017028935  \\
            137.11365295692383  0.00022307565792124248  \\
            137.2596738865904  0.00022240233170510703  \\
            137.405694816257  0.00022173149638179517  \\
            137.5517157459236  0.0002210631283216836  \\
            137.69773667559016  0.00022039720693821686  \\
            137.84375760525674  0.00021973371468790795  \\
            137.98977853492335  0.000219072637070338  \\
            138.13579946458992  0.00021841396262815683  \\
            138.2818203942565  0.00021775768294708212  \\
            138.4278413239231  0.00021710379265589986  \\
            138.57386225358968  0.00021645228942646468  \\
            138.71988318325626  0.00021580317397369914  \\
            138.86590411292286  0.00021515645005559407  \\
            139.01192504258944  0.00021451212447320896  \\
            139.15794597225602  0.00021387020707067117  \\
            139.30396690192262  0.00021323071073517638  \\
            139.4499878315892  0.00021259377799707447  \\
            139.59600876125577  0.00021195991380991427  \\
            139.74202969092238  0.00021132849337494677  \\
            139.88805062058896  0.00021069947885766824  \\
            140.03407155025553  0.00021007283550268763  \\
            140.1800924799221  0.00020944853163372656  \\
            140.32611340958871  0.0002088265386536196  \\
            140.4721343392553  0.00020820683104431426  \\
            140.61815526892187  0.00020758938636687062  \\
            140.76417619858847  0.00020697418526146157  \\
            140.91019712825505  0.000206361211447373  \\
            141.05621805792163  0.0002057504517230034  \\
            141.20223898758823  0.00020514189596586402  \\
            141.3482599172548  0.00020453553713257924  \\
            141.49428084692138  0.00020393137125888588  \\
            141.640301776588  0.00020332939745963365  \\
            141.78632270625457  0.0002027296179287853  \\
            141.93234363592114  0.0002021320379394161  \\
            142.07836456558775  0.00020153666584371403  \\
            142.22438549525432  0.00020094351307298035  \\
            142.3704064249209  0.00020035259413762869  \\
            142.51642735458748  0.00019976419332581963  \\
            142.66244828425408  0.00019917849486175265  \\
            142.80846921392066  0.00019859504744681252  \\
            142.95449014358724  0.00019801381406372472  \\
            143.10051107325384  0.0001974347608241172  \\
            143.24653200292042  0.00019685785696852063  \\
            143.392552932587  0.000196283074866368  \\
            143.5385738622536  0.0001957103900159946  \\
            143.68459479192018  0.00019513978104463873  \\
            143.83061572158675  0.00019457122970844076  \\
            143.97663665125336  0.00019400472089244346  \\
            144.12265758091993  0.00019344024261059252  \\
            144.2686785105865  0.0001928777860057358  \\
            144.41469944025312  0.00019231734534962358  \\
            144.5607203699197  0.00019175891804290904  \\
            144.70674129958627  0.00019120250461514737  \\
            144.85276222925285  0.00019064810872479655  \\
            144.99878315891945  0.00019009573715921677  \\
            145.14480408858603  0.00018954539983467113  \\
            145.2908250182526  0.00018899710979632486  \\
            145.4368459479192  0.0001884508832182457  \\
            145.5828668775858  0.0001879071295504197  \\
            145.72888780725236  0.00018736574473426112  \\
            145.87490873691897  0.00018682643479930378  \\
            146.02092966658554  0.00018628916338499772  \\
            146.16695059625212  0.00018575389732106002  \\
            146.31297152591873  0.00018522060662747513  \\
            146.4589924555853  0.00018468926451449514  \\
            146.60501338525188  0.00018415984738263906  \\
            146.75103431491848  0.00018363233482269337  \\
            146.89705524458506  0.00018310670961571202  \\
            147.04307617425164  0.00018258295773301617  \\
            147.18909710391821  0.00018206106833619425  \\
            147.33511803358482  0.00018154103377710195  \\
            147.4811389632514  0.00018102284959786266  \\
            147.62715989291797  0.0001805065145308667  \\
            147.77318082258458  0.0001799920304987718  \\
            147.91920175225115  0.00017947940261450325  \\
            148.06522268191773  0.00017896863918125342  \\
            148.21124361158434  0.00017845975169248195  \\
            148.3572645412509  0.00017795275483191615  \\
            148.5032854709175  0.00017744766647355035  \\
            148.6493064005841  0.00017694500490948674  \\
            148.79532733025067  0.00017644440964278792  \\
            148.94134825991725  0.000175945728086225  \\
            149.08736918958385  0.00017544892440421385  \\
            149.23339011925043  0.00017495396602247283  \\
            149.379411048917  0.00017446082362802188  \\
            149.52543197858358  0.00017396947116918283  \\
            149.6714529082502  0.0001734798858555795  \\
            149.81747383791676  0.00017299204815813773  \\
            149.96349476758334  0.0001725059418090852  \\
            150.10951569724995  0.00017202155380195133  \\
            150.25553662691652  0.00017153887439156783  \\
            150.4015575565831  0.00017105789709406804  \\
            150.5475784862497  0.0001705786186868872  \\
            150.69359941591628  0.00017010103920876276  \\
            150.83962034558286  0.0001696251619597338  \\
            150.98564127524946  0.00016915099350114135  \\
            151.13166220491604  0.00016867854365562856  \\
            151.27768313458262  0.0001682078255071403  \\
            151.42370406424922  0.0001677388554009233  \\
            151.5697249939158  0.00016727166487607507  \\
            151.71574592358238  0.00016680682922802292  \\
            151.86176685324895  0.0001663437984894224  \\
            152.00778778291556  0.00016588253390506307  \\
            152.15380871258213  0.00016542300005968364  \\
            152.2998296422487  0.00016496516487797135  \\
            152.44585057191532  0.0001645089996245622  \\
            152.5918715015819  0.00016405447890404135  \\
            152.73789243124847  0.00016360158066094254  \\
            152.88391336091507  0.00016315028617974812  \\
            153.02993429058165  0.00016270058008488982  \\
            153.17595522024823  0.00016225245034074765  \\
            153.32197614991483  0.00016180588825165056  \\
            153.4679970795814  0.0001613608884618766  \\
            153.61401800924799  0.0001609174489556523  \\
            153.7600389389146  0.0001604755710571531  \\
            153.90605986858117  0.0001600352594305034  \\
            154.05208079824774  0.00015959652207977622  \\
            154.19810172791432  0.00015915937034899347  \\
            154.34412265758093  0.0001587238189221258  \\
            154.4901435872475  0.00015828988582309295  \\
            154.63616451691408  0.00015785771461053553  \\
            154.78218544658068  0.0001574276268924449  \\
            154.92820637624726  0.00015699920862769512  \\
            155.07422730591384  0.00015657242131734845  \\
            155.22024823558044  0.00015614722988670335  \\
            155.36626916524702  0.00015572360268529482  \\
            155.5122900949136  0.00015530151148689374  \\
            155.6583110245802  0.00015488093148950728  \\
            155.80433195424678  0.00015446184131537904  \\
            155.95035288391335  0.00015404422301098852  \\
            156.09637381357996  0.00015362806204705155  \\
            156.24239474324654  0.00015321334731852032  \\
            156.3884156729131  0.00015280007114458306  \\
            156.53443660257972  0.00015238822926866416  \\
            156.6804575322463  0.00015197782085842453  \\
            156.82647846191287  0.000151568848505761  \\
            156.97249939157945  0.00015116131822680667  \\
            157.11852032124605  0.00015075523946193086  \\
            157.26454125091263  0.00015035062507573927  \\
            157.4105621805792  0.00014994749135707362  \\
            157.5565831102458  0.00014954585801901178  \\
            157.7026040399124  0.00014914596600366098  \\
            157.84862496957896  0.0001487479122609864  \\
            157.99464589924557  0.0001483514038812286  \\
            158.14066682891215  0.0001479564025454926  \\
            158.28668775857872  0.00014756287344690948  \\
            158.43270868824533  0.00014717078529063676  \\
            158.5787296179119  0.00014678011029385857  \\
            158.72475054757848  0.00014639082418578514  \\
            158.87077147724509  0.00014600290620765316  \\
            159.01679240691166  0.0001456163391127258  \\
            159.16281333657824  0.00014523110916629252  \\
            159.30883426624482  0.00014484720614566914  \\
            159.45485519591142  0.0001444646233401978  \\
            159.600876125578  0.00014408335755124727  \\
            159.74689705524457  0.00014370340909221243  \\
            159.89291798491118  0.0001433247817885146  \\
            160.03893891457776  0.00014294748297760164  \\
            160.18495984424433  0.0001425715235089476  \\
            160.33098077391094  0.00014219691774405288  \\
            160.4770017035775  0.00014182368355644448  \\
            160.6230226332441  0.00014145184233167564  \\
            160.7690435629107  0.00014108171727335336  \\
            160.91506449257727  0.00014071321884600427  \\
            161.06108542224385  0.0001403461549313418  \\
            161.20710635191045  0.00013998048687391241  \\
            161.35312728157703  0.00013961617960585364  \\
            161.4991482112436  0.00013925320164689367  \\
            161.64516914091018  0.00013889152510435167  \\
            161.7911900705768  0.00013853112567313757  \\
            161.93721100024337  0.00013817198263575236  \\
            162.08323192990994  0.0001378140788622877  \\
            162.22925285957655  0.0001374574008104262  \\
            162.37527378924312  0.00013710193852544143  \\
            162.5212947189097  0.00013674768564019766  \\
            162.6673156485763  0.00013639463937515007  \\
            162.81333657824288  0.00013604280053834485  \\
            162.95935750790946  0.0001356921735254189  \\
            163.10537843757606  0.00013534276631959997  \\
            163.25139936724264  0.0001349945904917069  \\
            163.39742029690922  0.00013464766120014916  \\
            163.54344122657582  0.0001343019971909271  \\
            163.6894621562424  0.0001339576207976322  \\
            163.83548308590898  0.00013361478047981917  \\
            163.98150401557555  0.0001332735196930002  \\
            164.12752494524216  0.00013293360975269285  \\
            164.27354587490873  0.00013259500968821898  \\
            164.4195668045753  0.00013225768218203066  \\
            164.56558773424192  0.00013192159356971062  \\
            164.7116086639085  0.0001315867138399723  \\
            164.85762959357507  0.00013125301663465954  \\
            165.00365052324167  0.00013092047924874673  \\
            165.14967145290825  0.00013058908263033911  \\
            165.29569238257483  0.0001302588113806722  \\
            165.44171331224143  0.0001299296537541121  \\
            165.587734241908  0.00012960160165815572  \\
            165.7337551715746  0.00012927465065343035  \\
            165.8797761012412  0.0001289487999536938  \\
            166.02579703090777  0.00012862405242583468  \\
            166.17181796057434  0.00012830041458987196  \\
            166.31783889024092  0.00012797789661895528  \\
            166.46385981990753  0.00012765651233936475  \\
            166.6098807495741  0.00012733627923051125  \\
            166.75590167924068  0.00012701721842493606  \\
            166.90192260890728  0.000126699354708311  \\
            167.04794353857386  0.00012638298549829373  \\
            167.19396446824044  0.00012606805216702709  \\
            167.33998539790704  0.0001257543891335026  \\
            167.48600632757362  0.0001254419531545708  \\
            167.6320272572402  0.0001251307046726027  \\
            167.7780481869068  0.00012482060781549025  \\
            167.92406911657338  0.00012451163039664634  \\
            168.07009004623995  0.0001242037439150045  \\
            168.21611097590656  0.00012389692355501905  \\
            168.36213190557314  0.00012359114818666537  \\
            168.5081528352397  0.00012328640036543944  \\
            168.6541737649063  0.00012298266633235807  \\
            168.8001946945729  0.0001226799360139589  \\
            168.94621562423947  0.00012237820302230052  \\
            169.09223655390605  0.00012207746465496222  \\
            169.23825748357265  0.000121777721895044  \\
            169.38427841323923  0.00012147897941116692  \\
            169.5302993429058  0.00012118124555747268  \\
            169.6763202725724  0.00012088453237362376  \\
            169.822341202239  0.00012058885558480367  \\
            169.96836213190556  0.00012029423460171655  \\
            170.11438306157217  0.00012000069252058735  \\
            170.26040399123875  0.00011970825612316199  \\
            170.40642492090532  0.00011941714062989987  \\
            170.55244585057193  0.00011912743513836317  \\
            170.6984667802385  0.00011883894927492512  \\
            170.84448770990508  0.00011855163555391846  \\
            170.99050863957166  0.00011826545014564573  \\
            171.13652956923826  0.00011798035287637926  \\
            171.28255049890484  0.00011769630722836132  \\
            171.42857142857142  0.00011741328033980386  \\
            171.57459235823802  0.00011713124300488865  \\
            171.7206132879046  0.0001168501696737674  \\
            171.86663421757117  0.0001165700384525615  \\
            172.01265514723778  0.0001162908311033621  \\
            172.15867607690436  0.0001160125330442304  \\
            172.30469700657093  0.0001157351333491972  \\
            172.45071793623754  0.00011545862474826312  \\
            172.59673886590411  0.00011518300362739874  \\
            172.7427597955707  0.00011490827002854432  \\
            172.8887807252373  0.00011463442764960987  \\
            173.03480165490387  0.00011436148384447547  \\
            173.18082258457045  0.00011408944962299076  \\
            173.32684351423703  0.0001138183396509753  \\
            173.47286444390363  0.00011354817225021838  \\
            173.6188853735702  0.00011327896939847926  \\
            173.76490630323678  0.0001130107567294869  \\
            173.9109272329034  0.00011274356353293997  \\
            174.05694816256997  0.00011247753061027928  \\
            174.20296909223654  0.00011221285010162439  \\
            174.34899002190315  0.00011194934768960056  \\
            174.49501095156972  0.00011168697171023346  \\
            174.6410318812363  0.0001114256741126228  \\
            174.7870528109029  0.00011116541045894243  \\
            174.93307374056948  0.00011090613992444059  \\
            175.07909467023606  0.00011064782529743956  \\
            175.22511559990267  0.00011039043297933577  \\
            175.37113652956924  0.00011013393298459999  \\
            175.51715745923582  0.00010987829894077713  \\
            175.66317838890242  0.00010962350808848612  \\
            175.809199318569  0.00010936954128142036  \\
            175.95522024823558  0.00010911638298634728  \\
            176.10124117790215  0.00010886402128310847  \\
            176.24726210756876  0.00010861244786461974  \\
            176.39328303723534  0.00010836165803687118  \\
            176.5393039669019  0.00010811165071892697  \\
            176.68532489656852  0.00010786242844292543  \\
            176.8313458262351  0.00010761399735407926  \\
            176.97736675590167  0.0001073663672106752  \\
            177.12338768556828  0.00010711955138407414  \\
            177.26940861523485  0.00010687356685871134  \\
            177.41542954490143  0.0001066284342320961  \\
            177.56145047456803  0.0001063841777148119  \\
            177.7074714042346  0.00010614082513051656  \\
            177.8534923339012  0.00010589840791594195  \\
            177.9995132635678  0.00010565701922597144  \\
            178.14553419323437  0.00010541688190952679  \\
            178.29155512290095  0.00010517786645507582  \\
            178.43757605256752  0.00010493991852814469  \\
            178.58359698223413  0.00010470298747383461  \\
            178.7296179119007  0.00010446702631682197  \\
            178.87563884156728  0.00010423199176135805  \\
            179.02165977123389  0.00010399784419126918  \\
            179.16768070090046  0.00010376454766995685  \\
            179.31370163056704  0.0001035320699403975  \\
            179.45972256023364  0.00010330038242514257  \\
            179.60574348990022  0.00010306946022631872  \\
            179.7517644195668  0.00010283928212562746  \\
            179.8977853492334  0.00010260983058434541  \\
            180.04380627889998  0.00010238109174332429  \\
            180.18982720856656  0.0001021530554229908  \\
            180.33584813823316  0.00010192571512334666  \\
            180.48186906789974  0.00010169906802396873  \\
            180.6278899975663  0.00010147311498400883  \\
            180.7739109272329  0.00010124786054219383  \\
            180.9199318568995  0.00010102331291682564  \\
            181.06595278656607  0.00010079948400578132  \\
            181.21197371623265  0.0001005763893865128  \\
            181.35799464589925  0.00010035404831604714  \\
            181.50401557556583  0.00010013248373098647  \\
            181.6500365052324  9.991172224750795e-5  \\
            181.796057434899  9.969179416136368e-5  \\
            181.9420783645656  9.9472733447881e-5  \\
            182.08809929423217  9.925470587046437e-5  \\
            182.23412022389877  9.903778667598383e-5  \\
            182.38014115356535  9.882189922855132e-5  \\
            182.52616208323192  9.860698971997989e-5  \\
            182.67218301289853  9.839300804755403e-5  \\
            182.8182039425651  9.817990781402982e-5  \\
            182.96422487223168  9.79676463276347e-5  \\
            183.11024580189826  9.775618460206758e-5  \\
            183.25626673156486  9.75454873564988e-5  \\
            183.40228766123144  9.733552301557025e-5  \\
            183.54830859089802  9.712626370939527e-5  \\
            183.69432952056462  9.691768527355849e-5  \\
            183.8403504502312  9.670976724911626e-5  \\
            183.98637137989778  9.65024928825962e-5  \\
            184.13239230956438  9.629584912599743e-5  \\
            184.27841323923096  9.608982663679062e-5  \\
            184.42443416889753  9.588441977791777e-5  \\
            184.57045509856414  9.567962661779238e-5  \\
            184.71647602823072  9.54754489302995e-5  \\
            184.8624969578973  9.527189219479554e-5  \\
            185.0085178875639  9.506896559610835e-5  \\
            185.15453881723047  9.486668202453736e-5  \\
            185.30055974689705  9.466505807585336e-5  \\
            185.44658067656363  9.446411405129862e-5  \\
            185.59260160623023  9.426387395758682e-5  \\
            185.7386225358968  9.406436550690328e-5  \\
            185.88464346556339  9.386562011690459e-5  \\
            186.03066439523  9.366767301725022e-5  \\
            186.17668532489657  9.347069590940977e-5  \\
            186.32270625456314  9.327473173750726e-5  \\
            186.46872718422975  9.307972329825918e-5  \\
            186.61474811389633  9.288561710859235e-5  \\
            186.7607690435629  9.269236340564362e-5  \\
            186.9067899732295  9.249991614676008e-5  \\
            187.05281090289608  9.230823300949909e-5  \\
            187.19883183256266  9.211727539162808e-5  \\
            187.34485276222927  9.192700841112465e-5  \\
            187.49087369189584  9.173740090617674e-5  \\
            187.63689462156242  9.154842543518235e-5  \\
            187.782915551229  9.136005827674966e-5  \\
            187.9289364808956  9.117227942969706e-5  \\
            188.07495741056218  9.098507261305321e-5  \\
            188.22097834022875  9.079842526605683e-5  \\
            188.36699926989536  9.061232854815687e-5  \\
            188.51302019956194  9.042677733901251e-5  \\
            188.6590411292285  9.024177023849308e-5  \\
            188.80506205889512  9.005730956667803e-5  \\
            188.9510829885617  8.987340136385716e-5  \\
            189.09710391822827  8.96900553905303e-5  \\
            189.24312484789488  8.950728512740749e-5  \\
            189.38914577756145  8.932510777540907e-5  \\
            189.53516670722803  8.914354425566545e-5  \\
            189.68118763689463  8.896261920951722e-5  \\
            189.8272085665612  8.878236099851527e-5  \\
            189.9732294962278  8.860280170442055e-5  \\
            190.11925042589436  8.84239763263952e-5  \\
            190.26527135556097  8.824605210219736e-5  \\
            190.41129228522755  8.806907036459805e-5  \\
            190.55731321489412  8.789297455899805e-5  \\
            190.70333414456073  8.77177118379993e-5  \\
            190.8493550742273  8.754323306140478e-5  \\
            190.99537600389388  8.736949279621853e-5  \\
            191.1413969335605  8.719644931664557e-5  \\
            191.28741786322706  8.70240646040921e-5  \\
            191.43343879289364  8.685230434716523e-5  \\
            191.57945972256024  8.668113794167321e-5  \\
            191.72548065222682  8.651053849062536e-5  \\
            191.8715015818934  8.634048280423198e-5  \\
            192.01752251156  8.617095139990443e-5  \\
            192.16354344122658  8.600192850225519e-5  \\
            192.30956437089316  8.583340204309774e-5  \\
            192.45558530055973  8.56653636614466e-5  \\
            192.60160623022634  8.549780870351736e-5  \\
            192.74762715989291  8.533073622272669e-5  \\
            192.8936480895595  8.516414897969226e-5  \\
            193.0396690192261  8.49980534422328e-5  \\
            193.18568994889267  8.483245978536816e-5  \\
            193.33171087855925  8.466738189131915e-5  \\
            193.47773180822585  8.450283734950766e-5  \\
            193.62375273789243  8.433884745655668e-5  \\
            193.769773667559  8.41754372162902e-5  \\
            193.9157945972256  8.401263533973322e-5  \\
            194.0618155268922  8.385047424511195e-5  \\
            194.20783645655877  8.368897471923561e-5  \\
            194.35385738622537  8.352833572774692e-5  \\
            194.49987831589195  8.336857454544623e-5  \\
            194.64589924555852  8.320963553830762e-5  \\
            194.79192017522513  8.305146674127759e-5  \\
            194.9379411048917  8.289401985827523e-5  \\
            195.08396203455828  8.2737250262192e-5  \\
            195.22998296422486  8.258111699489176e-5  \\
            195.37600389389146  8.242558276721091e-5  \\
            195.52202482355804  8.22706139589583e-5  \\
            195.66804575322462  8.211618061891522e-5  \\
            195.81406668289122  8.196225646483536e-5  \\
            195.9600876125578  8.180881888344497e-5  \\
            196.10610854222438  8.16558489304427e-5  \\
            196.25212947189098  8.150333133049957e-5  \\
            196.39815040155756  8.135125447725927e-5  \\
            196.54417133122413  8.119961043333774e-5  \\
            196.69019226089074  8.104839493032342e-5  \\
            196.83621319055732  8.089760736877732e-5  \\
            196.9822341202239  8.074725081823276e-5  \\
            197.1282550498905  8.059733201719558e-5  \\
            197.27427597955707  8.044786137314411e-5  \\
            197.42029690922365  8.029885296252907e-5  \\
            197.56631783889023  8.015032453077366e-5  \\
            197.71233876855683  8.00022974922735e-5  \\
            197.8583596982234  7.985479693039678e-5  \\
            198.00438062789  7.9707851597484e-5  \\
            198.1504015575566  7.95614939148482e-5  \\
            198.29642248722317  7.941580936568512e-5  \\
            198.44244341688974  7.927093735432653e-5  \\
            198.58846434655635  7.912683165486164e-5  \\
            198.73448527622293  7.898344061226535e-5  \\
            198.8805062058895  7.884071651177294e-5  \\
            199.0265271355561  7.869861557887995e-5  \\
            199.17254806522268  7.855709797934252e-5  \\
            199.31856899488926  7.841612781917696e-5  \\
            199.46458992455587  7.827567314466001e-5  \\
            199.61061085422244  7.813570594232887e-5  \\
            199.75663178388902  7.7996202138981e-5  \\
            199.9026527135556  7.785714160167428e-5  \\
            200.0486736432222  7.771850813772698e-5  \\
            200.19469457288878  7.758028949471773e-5  \\
            200.34071550255535  7.744247736048554e-5  \\
            200.48673643222196  7.730506736312974e-5  \\
            200.63275736188854  7.716805907101017e-5  \\
            200.7787782915551  7.70314559927469e-5  \\
            200.92479922122172  7.689526557722041e-5  \\
            201.0708201508883  7.675949921357165e-5  \\
            201.21684108055487  7.662417223120182e-5  \\
            201.36286201022148  7.648930389977253e-5  \\
            201.50888293988805  7.635491742920584e-5  \\
            201.65490386955463  7.622103996968407e-5  \\
            201.80092479922124  7.608769518654618e-5  \\
            201.9469457288878  7.595496396867486e-5  \\
            202.0929666585544  7.582299378825683e-5  \\
            202.23898758822097  7.569173126379167e-5  \\
            202.38500851788757  7.55611268448936e-5  \\
            202.53102944755415  7.543113481229146e-5  \\
            202.67705037722072  7.530171327782858e-5  \\
            202.82307130688733  7.51728241844629e-5  \\
            202.9690922365539  7.504443330626693e-5  \\
            203.11511316622048  7.491651024842776e-5  \\
            203.2611340958871  7.478902844724702e-5  \\
            203.40715502555366  7.466196517014098e-5  \\
            203.55317595522024  7.453530151564042e-5  \\
            203.69919688488685  7.440902241339071e-5  \\
            203.84521781455342  7.428311662415182e-5  \\
            203.99123874422  7.415757673979827e-5  \\
            204.1372596738866  7.403239918331913e-5  \\
            204.28328060355318  7.39075842088181e-5  \\
            204.42930153321976  7.378313590151343e-5  \\
            204.57532246288633  7.36590621777379e-5  \\
            204.72134339255294  7.35353747849389e-5  \\
            204.86736432221952  7.341208930167845e-5  \\
            205.0133852518861  7.328922513763303e-5  \\
            205.1594061815527  7.316680553359376e-5  \\
            205.30542711121927  7.304485756146637e-5  \\
            205.45144804088585  7.292338239591115e-5  \\
            205.59746897055246  7.28025377209704e-5  \\
            205.74348990021903  7.268240378657242e-5  \\
            205.8895108298856  7.256292887529736e-5  \\
            206.0355317595522  7.244406501257715e-5  \\
            206.1815526892188  7.232576796669554e-5  \\
            206.32757361888537  7.220799724878794e-5  \\
            206.47359454855197  7.209071611284153e-5  \\
            206.61961547821855  7.197389155569533e-5  \\
            206.76563640788513  7.185749431704e-5  \\
            206.9116573375517  7.174149887941802e-5  \\
            207.0576782672183  7.162588346822357e-5  \\
            207.20369919688488  7.151063005170266e-5  \\
            207.34972012655146  7.1395724340953e-5  \\
            207.49574105621807  7.128115578992402e-5  \\
            207.64176198588464  7.116691759541701e-5  \\
            207.78778291555122  7.105300669708492e-5  \\
            207.93380384521782  7.093942377743245e-5  \\
            208.0798247748844  7.082617326181615e-5  \\
            208.22584570455098  7.071326331844421e-5  \\
            208.37186663421758  7.060070585837663e-5  \\
            208.51788756388416  7.048851653552516e-5  \\
            208.66390849355074  7.03767147466533e-5  \\
            208.80992942321734  7.026532363137627e-5  \\
            208.95595035288392  7.015437007216113e-5  \\
            209.1019712825505  7.004391793184278e-5  \\
            209.24799221221707  6.99341028291038e-5  \\
            209.39401314188368  6.982489162465296e-5  \\
            209.54003407155025  6.971623821537129e-5  \\
            209.68605500121683  6.960810056865654e-5  \\
            209.83207593088343  6.950044072242322e-5  \\
            209.97809686055  6.939322478510273e-5  \\
            210.1241177902166  6.928642293564316e-5  \\
            210.2701387198832  6.91800094235094e-5  \\
            210.41615964954977  6.907396256868322e-5  \\
            210.56218057921635  6.896826476166303e-5  \\
            210.70820150888295  6.886290246346411e-5  \\
            210.85422243854953  6.875786620561855e-5  \\
            211.0002433682161  6.865315059017516e-5  \\
            211.1462642978827  6.854875428969953e-5  \\
            211.29228522754929  6.844468004727413e-5  \\
            211.43830615721586  6.834093467649812e-5  \\
            211.58432708688244  6.82375290614875e-5  \\
            211.73034801654904  6.813447815687498e-5  \\
            211.87636894621562  6.803180098781018e-5  \\
            212.0223898758822  6.792952064995939e-5  \\
            212.1684108055488  6.782765728293693e-5  \\
            212.31443173521538  6.772633038350516e-5  \\
            212.46045266488196  6.762558183580926e-5  \\
            212.60647359454856  6.752536599424906e-5  \\
            212.75249452421514  6.74256412856986e-5  \\
            212.8985154538817  6.732637020950613e-5  \\
            213.04453638354832  6.722751933749401e-5  \\
            213.1905573132149  6.71290593139589e-5  \\
            213.33657824288147  6.703096485567156e-5  \\
            213.48259917254808  6.693321475187694e-5  \\
            213.62862010221465  6.683579186429428e-5  \\
            213.77464103188123  6.673868312711687e-5  \\
            213.92066196154784  6.664187954701226e-5  \\
            214.0666828912144  6.654537620312224e-5  \\
            214.212703820881  6.644917224706268e-5  \\
            214.35872475054757  6.635327090292372e-5  \\
            214.50474568021417  6.62576794672696e-5  \\
            214.65076660988075  6.616240930913889e-5  \\
            214.79678753954732  6.606747587004423e-5  \\
            214.94280846921393  6.597289866397246e-5  \\
            215.0888293988805  6.587870127738468e-5  \\
            215.23485032854708  6.578486226992383e-5  \\
            215.3808712582137  6.569158865385344e-5  \\
            215.52689218788026  6.55988807315939e-5  \\
            215.67291311754684  6.55066930257764e-5  \\
            215.81893404721345  6.541498378454472e-5  \\
            215.96495497688002  6.532371498155534e-5  \\
            216.1109759065466  6.523285231597724e-5  \\
            216.2569968362132  6.514236521249206e-5  \\
            216.40301776587978  6.50522268212941e-5  \\
            216.54903869554636  6.496241401809019e-5  \\
            216.69505962521293  6.487290740409983e-5  \\
            216.84108055487954  6.478369130605508e-5  \\
            216.98710148454612  6.469475377620068e-5  \\
            217.1331224142127  6.460608659229393e-5  \\
            217.2791433438793  6.451768525760473e-5  \\
            217.42516427354587  6.442954900091568e-5  \\
            217.57118520321245  6.434168077652188e-5  \\
            217.71720613287906  6.425408726423108e-5  \\
            217.86322706254563  6.41667788693637e-5  \\
            218.0092479922122  6.407976972275268e-5  \\
            218.15526892187881  6.399307768074364e-5  \\
            218.3012898515454  6.390672432519477e-5  \\
            218.44731078121197  6.382076320755917e-5  \\
            218.59333171087857  6.373531177391841e-5  \\
            218.73935264054515  6.365032470266944e-5  \\
            218.88537357021173  6.356576408635211e-5  \\
            219.0313944998783  6.34815964164068e-5  \\
            219.1774154295449  6.339779258317458e-5  \\
            219.32343635921148  6.331432787589703e-5  \\
            219.46945728887806  6.323118198271639e-5  \\
            219.61547821854467  6.314833899067548e-5  \\
            219.76149914821124  6.306578738571771e-5  \\
            219.90752007787782  6.298352005268712e-5  \\
            220.05354100754442  6.290153427532828e-5  \\
            220.199561937211  6.281983173628646e-5  \\
            220.34558286687758  6.273841851710745e-5  \\
            220.49160379654418  6.265730509823764e-5  \\
            220.63762472621076  6.257650635902408e-5  \\
            220.78364565587734  6.249604157771435e-5  \\
            220.92966658554394  6.241594214017766e-5  \\
            221.07568751521052  6.23362967000278e-5  \\
            221.2217084448771  6.225708362516246e-5  \\
            221.36772937454367  6.217826713416772e-5  \\
            221.51375030421028  6.209981573709422e-5  \\
            221.65977123387685  6.20217022354572e-5  \\
            221.80579216354343  6.194390372223623e-5  \\
            221.95181309321003  6.186640158187558e-5  \\
            222.0978340228766  6.178918149028393e-5  \\
            222.2438549525432  6.171223341483453e-5  \\
            222.3898758822098  6.163555161436511e-5  \\
            222.53589681187637  6.155913463917796e-5  \\
            222.68191774154295  6.148298533103984e-5  \\
            222.82793867120955  6.140711082318207e-5  \\
            222.97395960087613  6.133152254030047e-5  \\
            223.1199805305427  6.125623619855537e-5  \\
            223.2660014602093  6.118127180557163e-5  \\
            223.4120223898759  6.110667185897611e-5  \\
            223.55804331954246  6.1032513748110115e-5  \\
            223.70406424920904  6.0958762103220044e-5  \\
            223.85008517887564  6.088538269985074e-5  \\
            223.99610610854222  6.081234553810265e-5  \\
            224.1421270382088  6.073962484263156e-5  \\
            224.2881479678754  6.066719906264881e-5  \\
            224.43416889754198  6.059505087192126e-5  \\
            224.58018982720856  6.05231671687712e-5  \\
            224.72621075687516  6.04515390760764e-5  \\
            224.87223168654174  6.038016194127017e-5  \\
            225.01825261620831  6.0309035336341276e-5  \\
            225.16427354587492  6.023816305783394e-5  \\
            225.3102944755415  6.0167553126847935e-5  \\
            225.45631540520807  6.0097217789038476e-5  \\
            225.60233633487468  6.002717351461624e-5  \\
            225.74835726454126  5.9957435991129425e-5  \\
            225.89437819420783  5.988807803893754e-5  \\
            226.0403991238744  5.9819139626153966e-5  \\
            226.186420053541  5.975058385260654e-5  \\
            226.3324409832076  5.968237797689196e-5  \\
            226.47846191287417  5.9614493416375665e-5  \\
            226.62448284254077  5.95469057471919e-5  \\
            226.77050377220735  5.947959470424371e-5  \\
            226.91652470187393  5.941254418120294e-5  \\
            227.06254563154053  5.9345742230510176e-5  \\
            227.2085665612071  5.927918106337487e-5  \\
            227.35458749087368  5.9212857049775206e-5  \\
            227.5006084205403  5.914677071845818e-5  \\
            227.64662935020687  5.908092675693961e-5  \\
            227.79265027987344  5.901533401150406e-5  \\
            227.93867120954005  5.8950005487204884e-5  \\
            228.08469213920662  5.888495834786429e-5  \\
            228.2307130688732  5.882020779912731e-5  \\
            228.37673399853978  5.875584894593761e-5  \\
            228.52275492820638  5.86918857191881e-5  \\
            228.66877585787296  5.862828276101775e-5  \\
            228.81479678753954  5.8565008802568584e-5  \\
            228.96081771720614  5.850203666398562e-5  \\
            229.10683864687272  5.8439343254416956e-5  \\
            229.2528595765393  5.837690957201367e-5  \\
            229.3988805062059  5.831472070392987e-5  \\
            229.54490143587248  5.8252765826322744e-5  \\
            229.69092236553905  5.819103820435246e-5  \\
            229.83694329520566  5.812953519218222e-5  \\
            229.98296422487223  5.806825823297831e-5  \\
            230.1289851545388  5.8007212858909964e-5  \\
            230.27500608420542  5.794640869114948e-5  \\
            230.421027013872  5.788585943987223e-5  \\
            230.56704794353857  5.782558290425654e-5  \\
            230.71306887320515  5.7765600267563594e-5  \\
            230.85908980287175  5.770601258204168e-5  \\
            231.00511073253833  5.764679792701325e-5  \\
            231.1511316622049  5.7587922484229584e-5  \\
            231.2971525918715  5.7529356450514305e-5  \\
            231.44317352153809  5.747107403776346e-5  \\
            231.58919445120466  5.741305347294542e-5  \\
            231.73521538087127  5.735527699810093e-5  \\
            231.88123631053784  5.729773087034315e-5  \\
            232.02725724020442  5.7240405361857566e-5  \\
            232.17327816987103  5.718329475990205e-5  \\
            232.3192990995376  5.712639736680685e-5  \\
            232.46532002920418  5.706971549997458e-5  \\
            232.61134095887078  5.701325549188021e-5  \\
            232.75736188853736  5.695702769007112e-5  \\
            232.90338281820394  5.690104645716702e-5  \\
            233.04940374787054  5.6845328262352436e-5  \\
            233.19542467753712  5.678991194688243e-5  \\
            233.3414456072037  5.673488353777513e-5  \\
            233.48746653687027  5.668020681245872e-5  \\
            233.63348746653688  5.662584948571731e-5  \\
            233.77950839620345  5.6571783209691e-5  \\
            233.92552932587003  5.651798357387581e-5  \\
            234.07155025553664  5.646443010512371e-5  \\
            234.2175711852032  5.6411106267642675e-5  \\
            234.3635921148698  5.6357999462996587e-5  \\
            234.5096130445364  5.63051010301053e-5  \\
            234.65563397420297  5.6252406245244634e-5  \\
            234.80165490386955  5.619991432204634e-5  \\
            234.94767583353615  5.6147628411498134e-5  \\
            235.09369676320273  5.609555560194371e-5  \\
            235.2397176928693  5.604370691908267e-5  \\
            235.3857386225359  5.599209732597061e-5  \\
            235.5317595522025  5.5940735036165204e-5  \\
            235.67778048186906  5.588970257095418e-5  \\
            235.82380141153564  5.583903626338817e-5  \\
            235.96982234120225  5.578870149260579e-5  \\
            236.11584327086882  5.573866749419446e-5  \\
            236.2618642005354  5.568890736019034e-5  \\
            236.407885130202  5.5639398039078416e-5  \\
            236.55390605986858  5.559012033579244e-5  \\
            236.69992698953516  5.554105891171496e-5  \\
            236.84594791920176  5.5492202284677286e-5  \\
            236.99196884886834  5.544354282895955e-5  \\
            237.13798977853492  5.539507677529063e-5  \\
            237.28401070820152  5.5346804210848206e-5  \\
            237.4300316378681  5.5298729079258756e-5  \\
            237.57605256753467  5.525085918059751e-5  \\
            237.72207349720128  5.520320617138852e-5  \\
            237.86809442686786  5.5155785564604594e-5  \\
            238.01411535653443  5.51086056520499e-5  \\
            238.160136286201  5.506177230356552e-5  \\
            238.30615721586761  5.5015284534426694e-5  \\
            238.4521781455342  5.49691093103821e-5  \\
            238.59819907520077  5.492321737014811e-5  \\
            238.74422000486737  5.4877583225408794e-5  \\
            238.89024093453395  5.4832185160816e-5  \\
            239.03626186420053  5.478700523398925e-5  \\
            239.18228279386713  5.474202927551578e-5  \\
            239.3283037235337  5.469724688895059e-5  \\
            239.47432465320028  5.465265145081634e-5  \\
            239.6203455828669  5.460824011060344e-5  \\
            239.76636651253347  5.456401379077004e-5  \\
            239.91238744220004  5.451997718674196e-5  \\
            240.05840837186665  5.4476138766912754e-5  \\
            240.20442930153322  5.443251077264374e-5  \\
            240.3504502311998  5.4389109218263886e-5  \\
            240.49647116086638  5.419175266526795e-5  \\
            240.64249209053298  5.511818417115022e-5  \\
            240.78851302019956  5.547508031431249e-5  \\
            240.93453394986614  5.434622356359962e-5  \\
            241.08055487953274  5.1793343608083274e-5  \\
            241.22657580919932  4.885611735706456e-5  \\
            241.3725967388659  4.748685784797524e-5  \\
            241.5186176685325  4.7501533224025736e-5  \\
            241.66463859819908  4.814154879005463e-5  \\
            241.81065952786565  4.933583523841836e-5  \\
            241.95668045753226  5.1528256431883166e-5  \\
            242.10270138719883  5.496300688998315e-5  \\
            242.2487223168654  5.9568373368778755e-5  \\
            242.39474324653202  6.521021999514723e-5  \\
            242.5407641761986  7.192238684559903e-5  \\
            242.68678510586517  7.971060817163977e-5  \\
            242.83280603553175  8.850109415107731e-5  \\
            242.97882696519835  9.816071691053367e-5  \\
            243.12484789486493  0.00010875616076951815  \\
            243.2708688245315  0.00012028872146656186  \\
            243.4168897541981  0.00013267603381520178  \\
            243.5629106838647  0.00014579962734584422  \\
            243.70893161353126  0.00015973222877605216  \\
            243.85495254319787  0.0001744699374699403  \\
            244.00097347286444  0.00018992532394085593  \\
            244.14699440253102  0.00020599979903118256  \\
            244.29301533219763  0.00022277010361290185  \\
            244.4390362618642  0.0002402292264890921  \\
            244.58505719153078  0.0002582863302318743  \\
            244.73107812119738  0.00027686638917435747  \\
            244.87709905086396  0.0002960467764679904  \\
            245.02311998053054  0.00031581856214942276  \\
            245.16914091019711  0.0003360879911196003  \\
            245.31516183986372  0.00035680670124725247  \\
            245.4611827695303  0.0003780481128905596  \\
            245.60720369919687  0.0003998022422908476  \\
            245.75322462886348  0.0004219732357106889  \\
            245.89924555853005  0.0004445387778918027  \\
            246.04526648819663  0.000467565325596501  \\
            246.19128741786324  0.0004910433292756776  \\
            246.3373083475298  0.0005148765815658436  \\
            246.4833292771964  0.0005390633479634753  \\
            246.629350206863  0.000563663419834677  \\
            246.77537113652957  0.0005886691093085647  \\
            246.92139206619615  0.0006139862994761745  \\
            247.06741299586275  0.0006396237913675329  \\
            247.21343392552933  0.0006656390452876167  \\
            247.3594548551959  0.000692027169799514  \\
            247.50547578486248  0.000718699048952261  \\
            247.6514967145291  0.000745661111190182  \\
            247.79751764419566  0.0007729754060082243  \\
            247.94353857386224  0.0008006403640558045  \\
            248.08955950352885  0.0008285750265931129  \\
            248.23558043319542  0.0008567706291146704  \\
            248.381601362862  0.0008853000381332149  \\
            248.5276222925286  0.0009141656997920472  \\
            248.67364322219518  0.0009432980160334676  \\
            248.81966415186176  0.000972663788546273  \\
            248.96568508152836  0.0010023482797310785  \\
            249.11170601119494  0.001032359482257202  \\
            249.25772694086152  0.001062642250034063  \\
            249.40374787052812  0.0010931363131818357  \\
            249.5497688001947  0.0011239333377541154  \\
            249.69578972986127  0.0011550493163449578  \\
            249.84181065952785  0.0011864464113334429  \\
            249.98783158919446  0.0012180427066814427  \\
            250.13385251886103  0.0012499227147084679  \\
            250.2798734485276  0.001282112514717986  \\
            250.42589437819422  0.0013145941153139223  \\
            250.5719153078608  0.0013472763770330579  \\
            250.71793623752737  0.0013802201311317918  \\
            250.86395716719397  0.0014134598958725256  \\
            251.00997809686055  0.0014469996984716805  \\
            251.15599902652713  0.0014807731985866743  \\
            251.30201995619373  0.0015147518340438491  \\
            251.4480408858603  0.0015490237564725576  \\
            251.59406181552689  0.0015835979753840107  \\
            251.7400827451935  0.0016184350316613956  \\
            251.88610367486007  0.00165345617925465  \\
            252.03212460452664  0.0016887488248406707  \\
            252.17814553419325  0.0017243366774384833  \\
            252.32416646385983  0.0017602084265706409  \\
            252.4701873935264  0.0017962883773789192  \\
            252.61620832319298  0.0018325852082475389  \\
            252.76222925285958  0.0018691705365065773  \\
            252.90825018252616  0.0019060492698623353  \\
            253.05427111219274  0.0019431775233284896  \\
            253.20029204185934  0.001980482580952633  \\
            253.34631297152592  0.0020180562550270453  \\
            253.4923339011925  0.0020559181904416354  \\
            253.6383548308591  0.0020940567448601375  \\
            253.78437576052568  0.002132401201225048  \\
            253.93039669019225  0.0021709479389103612  \\
            254.07641761985886  0.0022097764696366036  \\
            254.22243854952544  0.0022488915456676103  \\
            254.368459479192  0.0022882572547178975  \\
            254.51448040885862  0.002327792758835767  \\
            254.6605013385252  0.002367581859126665  \\
            254.80652226819177  0.0024076477797684674  \\
            254.95254319785835  0.0024479892110660035  \\
            255.09856412752495  0.0024885503537594444  \\
            255.24458505719153  0.0025292843877738366  \\
            255.3906059868581  0.0025702873422524092  \\
            255.5366269165247  0.002611568663465869  \\
            255.6826478461913  0.0026531088334964905  \\
            255.82866877585786  0.002694835868704896  \\
            255.97468970552447  0.0027367637825306316  \\
            256.120710635191  0.0027789627669292803  \\
            256.26673156485765  0.0028214354027698498  \\
            256.4127524945242  0.002864147227496464  \\
            256.5587734241908  0.0029070181223581713  \\
            256.7047943538574  0.0029501295393264647  \\
            256.85081528352396  0.002993503738301408  \\
            256.99683621319053  0.0030371429551643474  \\
            257.14285714285717  0.0030810005002872448  \\
            257.28887807252374  0.003125013549996453  \\
            257.4348990021903  0.0031692772661690554  \\
            257.5809199318569  0.003213804376319506  \\
            257.7269408615235  0.0032585855946400096  \\
            257.87296179119005  0.003303564245011292  \\
            258.0189827208567  0.0033487047949793533  \\
            258.16500365052326  0.0033941010655609938  \\
            258.31102458018984  0.0034397582070473027  \\
            258.4570455098564  0.0034856573830189712  \\
            258.603066439523  0.003531733758478518  \\
            258.74908736918957  0.0035779865836821512  \\
            258.89510829885614  0.003624494535619187  \\
            259.0411292285228  0.0036712587820267187  \\
            259.18715015818935  0.0037182525426978233  \\
            259.33317108785593  0.0037654042990162267  \\
            259.4791920175225  0.0038127531887023475  \\
            259.6252129471891  0.0038603514371721415  \\
            259.77123387685566  0.003908200096413925  \\
            259.9172548065223  0.003956265737543  \\
            260.06327573618887  0.004004472267087084  \\
            260.20929666585545  0.004052899105903153  \\
            260.355317595522  0.004101566137566943  \\
            260.5013385251886  0.004150476886125878  \\
            260.6473594548552  0.004199592303844509  \\
            260.79338038452175  0.0042488438511141605  \\
            260.9394013141884  0.0042983194956918115  \\
            261.08542224385496  0.004348033889785829  \\
            261.23144317352154  0.004397984815567283  \\
            261.3774641031881  0.004448128411320073  \\
            261.5234850328547  0.004498406197152945  \\
            261.66950596252127  0.004548910450163844  \\
            261.8155268921879  0.004599651004223985  \\
            261.9615478218545  0.004650620604483425  \\
            262.10756875152106  0.0047017711892346934  \\
            262.25358968118763  0.004753056488152839  \\
            262.3996106108542  0.004804569165563223  \\
            262.5456315405208  0.00485631496010162  \\
            262.6916524701874  0.004908282114390736  \\
            262.837673399854  0.004960418820291036  \\
            262.9836943295206  0.005012692992089898  \\
            263.12971525918715  0.005065194033324271  \\
            263.2757361888537  0.005117924453503947  \\
            263.4217571185203  0.005170868383210006  \\
            263.5677780481869  0.0052239705854715875  \\
            263.7137989778535  0.005277215146042909  \\
            263.8598199075201  0.005330684684462159  \\
            264.00584083718667  0.0053843794240368585  \\
            264.15186176685324  0.005438279651099839  \\
            264.2978826965198  0.005492326902195461  \\
            264.4439036261864  0.005546523612280625  \\
            264.58992455585303  0.00560094201498234  \\
            264.7359454855196  0.0056555810639413225  \\
            264.8819664151862  0.005710417367777117  \\
            265.02798734485276  0.0057653893495125865  \\
            265.17400827451934  0.0058205203214645755  \\
            265.3200292041859  0.005875868221854408  \\
            265.4660501338525  0.005931431851206426  \\
            265.6120710635191  0.005987184253735589  \\
            265.7580919931857  0.006043060843434828  \\
            265.9041129228523  0.006099108451884682  \\
            266.05013385251885  0.0061553666122801005  \\
            266.19615478218543  0.006211835250117876  \\
            266.342175711852  0.006268483954750181  \\
            266.48819664151864  0.006325245232311074  \\
            266.6342175711852  0.006382192149191231  \\
            266.7802385008518  0.006439341506663698  \\
            266.92625943051837  0.00649669577883585  \\
            267.07228036018495  0.006554221206093753  \\
            267.2183012898515  0.00661185505703679  \\
            267.36432221951816  0.006669676697575381  \\
            267.51034314918473  0.006727698387432637  \\
            267.6563640788513  0.006785919135778715  \\
            267.8023850085179  0.006844301937321688  \\
            267.94840593818446  0.0069027908070044015  \\
            268.09442686785104  0.006961468587132187  \\
            268.2404477975176  0.007020343950656541  \\
            268.38646872718425  0.007079412239295061  \\
            268.5324896568508  0.00713863330269458  \\
            268.6785105865174  0.00719795969272813  \\
            268.824531516184  0.007257475530740689  \\
            268.97055244585056  0.0073171861177167745  \\
            269.11657337551713  0.007377083233862561  \\
            269.26259430518377  0.007437123681631534  \\
            269.40861523485034  0.007497270449233921  \\
            269.5546361645169  0.007557606452212209  \\
            269.7006570941835  0.007618134017204573  \\
            269.8466780238501  0.007678841466450195  \\
            269.99269895351665  0.0077396826508563405  \\
            270.1387198831832  0.007800632995533986  \\
            270.28474081284986  0.007861771456305571  \\
            270.43076174251644  0.007923097954990584  \\
            270.576782672183  0.007984597456909628  \\
            270.7228036018496  0.008046220954679483  \\
            270.86882453151617  0.008107958403845567  \\
            271.01484546118274  0.00816988179592548  \\
            271.1608663908494  0.008231989379087116  \\
            271.30688732051595  0.008294262860649321  \\
            271.45290825018253  0.008356650466605338  \\
            271.5989291798491  0.008419158862061012  \\
            271.7449501095157  0.008481849835741111  \\
            271.89097103918226  0.008544720845955311  \\
            272.0369919688489  0.008607750438545477  \\
            272.18301289851547  0.008670884161437796  \\
            272.32903382818205  0.008734147646160751  \\
            272.4750547578486  0.008797589024368366  \\
            272.6210756875152  0.00886120599031012  \\
            272.7670966171818  0.008924974022758313  \\
            272.91311754684835  0.008988836078694294  \\
            273.059138476515  0.009052839083735616  \\
            273.20515940618156  0.009117013857794877  \\
            273.35118033584814  0.009181359490664863  \\
            273.4972012655147  0.009245848486188682  \\
            273.6432221951813  0.009310421854236892  \\
            273.78924312484787  0.009375148529337924  \\
            273.9352640545145  0.009440039856770485  \\
            274.0812849841811  0.009505097046968515  \\
            274.22730591384766  0.009570289719162609  \\
            274.37332684351423  0.009635563791970269  \\
            274.5193477731808  0.009700992340482884  \\
            274.6653687028474  0.009766583542891023  \\
            274.811389632514  0.009832335358400108  \\
            274.9574105621806  0.00989821460945169  \\
            275.1034314918472  0.009964173619735395  \\
            275.24945242151375  0.01003028785897048  \\
            275.3954733511803  0.010096562419264944  \\
            275.5414942808469  0.010162992101586625  \\
            275.6875152105135  0.010229541017604416  \\
            275.8335361401801  0.01029616949338803  \\
            275.9795570698467  0.010362953384534633  \\
            276.12557799951327  0.010429894944615584  \\
            276.27159892917985  0.010496985907249123  \\
            276.4176198588464  0.010564187757025703  \\
            276.563640788513  0.010631470512568634  \\
            276.70966171817963  0.010698908161941306  \\
            276.8556826478462  0.01076650052263648  \\
            277.0017035775128  0.010834236349533843  \\
            277.14772450717936  0.010902074581910514  \\
            277.29374543684594  0.010969996707655222  \\
            277.4397663665125  0.011038072364269545  \\
            277.5857872961791  0.011106299482175109  \\
            277.7318082258457  0.011174663924283573  \\
            277.8778291555123  0.011243122164958362  \\
            278.0238500851789  0.011311669017245061  \\
            278.16987101484546  0.01138036707123969  \\
            278.31589194451203  0.011449213058555095  \\
            278.4619128741786  0.011518190034654922  \\
            278.60793380384524  0.01158725208626683  \\
            278.7539547335118  0.011656409279784518  \\
            278.8999756631784  0.011725714263227853  \\
            279.045996592845  0.011795163386269522  \\
            279.19201752251155  0.011864736979546351  \\
            279.3380384521781  0.01193438681824994  \\
            279.48405938184476  0.012004140217111428  \\
            279.63008031151134  0.012074036802001326  \\
            279.7761012411779  0.012144073479223288  \\
            279.9221221708445  0.01221422793557623  \\
            280.06814310051107  0.012284449709711223  \\
            280.21416403017764  0.012354785420122825  \\
            280.3601849598442  0.012425258419257252  \\
            280.50620588951085  0.012495867222820263  \\
            280.65222681917743  0.012566586952207482  \\
            280.798247748844  0.012637366277904538  \\
            280.9442686785106  0.012708269341769178  \\
            281.09028960817716  0.012779303705871598  \\
            281.23631053784374  0.01285046935693525  \\
            281.38233146751037  0.012921738928005355  \\
            281.52835239717695  0.012993065822750508  \\
            281.6743733268435  0.013064517274846869  \\
            281.8203942565101  0.013136098093197724  \\
            281.9664151861767  0.013207805463261042  \\
            282.11243611584325  0.013279609604690414  \\
            282.25845704550983  0.013351469993841718  \\
            282.40447797517646  0.013423455347508443  \\
            282.55049890484304  0.013495567847131545  \\
            282.6965198345096  0.01356780195628574  \\
            282.8425407641762  0.013640125554533415  \\
            282.98856169384277  0.01371250561658599  \\
            283.13458262350935  0.01378501050985646  \\
            283.280603553176  0.013857640055018638  \\
            283.42662448284256  0.01393038607127775  \\
            283.57264541250913  0.014003214169598587  \\
            283.7186663421757  0.01407610032818567  \\
            283.8646872718423  0.014149110523491963  \\
            284.01070820150886  0.014222242615178172  \\
            284.1567291311755  0.014295485853694511  \\
            284.3027500608421  0.014368803650934375  \\
            284.44877099050865  0.014442182567165715  \\
            284.5947919201752  0.014515683950978273  \\
            284.7408128498418  0.014589304225704423  \\
            284.8868337795084  0.014663030146949267  \\
            285.03285470917496  0.014736822995640119  \\
            285.1788756388416  0.014810681560409517  \\
            285.32489656850817  0.014884660142750765  \\
            285.47091749817474  0.01495875437265282  \\
            285.6169384278413  0.015032948582855954  \\
            285.7629593575079  0.015107201989156755  \\
            285.9089802871745  0.01518152731732349  \\
            286.0550012168411  0.015255969232588998  \\
            286.2010221465077  0.01533052332432834  \\
            286.34704307617426  0.015405171572921242  \\
            286.49306400584084  0.015479871194121139  \\
            286.6390849355074  0.015554650616506705  \\
            286.785105865174  0.01562954212209084  \\
            286.93112679484057  0.015704542116624007  \\
            287.0771477245072  0.015779630296688576  \\
            287.2231686541738  0.015854761940857342  \\
            287.36918958384035  0.015929982998121  \\
            287.51521051350693  0.016005310474774347  \\
            287.6612314431735  0.01608074254706558  \\
            287.8072523728401  0.01615625669456067  \\
            287.9532733025067  0.016231808240915118  \\
            288.0992942321733  0.01630745675666399  \\
            288.24531516183987  0.016383206708166568  \\
            288.39133609150645  0.01645905716535781  \\
            288.537357021173  0.0165349834564329  \\
            288.6833779508396  0.016610945451810227  \\
            288.82939888050623  0.016687004927435623  \\
            288.9754198101728  0.016763163980321953  \\
            289.1214407398394  0.01683941926247422  \\
            289.26746166950596  0.016915744014355433  \\
            289.41348259917254  0.016992103852309745  \\
            289.5595035288391  0.017068561280584527  \\
            289.7055244585057  0.017145116183373194  \\
            289.8515453881723  0.017221762862357114  \\
            289.9975663178389  0.017298472532253598  \\
            290.1435872475055  0.017375217827866583  \\
            290.28960817717206  0.017452060314016374  \\
            290.43562910683863  0.01752899793800471  \\
            290.5816500365052  0.017606022717010967  \\
            290.72767096617184  0.017683103900741143  \\
            290.8736918958384  0.017760222483816732  \\
            291.019712825505  0.017837437244568363  \\
            291.1657337551716  0.017914744583031442  \\
            291.31175468483815  0.01799213429609841  \\
            291.4577756145047  0.0180695737274924  \\
            291.60379654417136  0.018147053635867612  \\
            291.74981747383794  0.018224627999056  \\
            291.8958384035045  0.01830229216648546  \\
            292.0418593331711  0.018380033777493806  \\
            292.18788026283767  0.018457818327417396  \\
            292.33390119250424  0.018535647801269466  \\
            292.4799221221708  0.0186135692063806  \\
            292.62594305183745  0.018691577438826386  \\
            292.77196398150403  0.01876965804156126  \\
            292.9179849111706  0.018847774717726862  \\
            293.0640058408372  0.01892594219528938  \\
            293.21002677050376  0.019004198194746892  \\
            293.35604770017034  0.019082537850200976  \\
            293.50206862983697  0.019160944667885  \\
            293.64808955950355  0.0192393806134283  \\
            293.7941104891701  0.01931787472304721  \\
            293.9401314188367  0.019396452979787884  \\
            294.0861523485033  0.01947511153621936  \\
            294.23217327816985  0.019553831920034122  \\
            294.37819420783643  0.019632574412682444  \\
            294.52421513750306  0.019711383969347403  \\
            294.67023606716964  0.019790272258549055  \\
            294.8162569968362  0.019869237314773316  \\
            294.9622779265028  0.019948258743991705  \\
            295.10829885616937  0.020027297641962327  \\
            295.25431978583595  0.020106409195023538  \\
            295.4003407155026  0.020185595403554493  \\
            295.54636164516916  0.02026485467896333  \\
            295.69238257483573  0.02034416476073438  \\
            295.8384035045023  0.020423491092798236  \\
            295.9844244341689  0.020502890331210374  \\
            296.13044536383546  0.020582362457999912  \\
            296.2764662935021  0.020661903791864427  \\
            296.4224872231687  0.020741490259816787  \\
            296.56850815283525  0.02082109272821853  \\
            296.7145290825018  0.020900767971018266  \\
            296.8605500121684  0.020980514126358603  \\
            297.006570941835  0.02106032547748896  \\
            297.15259187150156  0.021140176191641238  \\
            297.2986128011682  0.021220043695008305  \\
            297.44463373083477  0.021299983364028677  \\
            297.59065466050134  0.021379991770147374  \\
            297.7366755901679  0.02146006121696996  \\
            297.8826965198345  0.02154016416325134  \\
            298.0287174495011  0.02162028579119384  \\
            298.1747383791677  0.02170047841099331  \\
            298.3207593088343  0.02178073740155793  \\
            298.46678023850086  0.02186105314128788  \\
            298.61280116816744  0.021941396430633656  \\
            298.758822097834  0.022021761458706813  \\
            298.9048430275006  0.02210219565686655  \\
            299.05086395716717  0.02218269367733968  \\
            299.1968848868338  0.022263244026405657  \\
            299.3429058165004  0.02234381589477789  \\
            299.48892674616695  0.022424413779448035  \\
            299.63494767583353  0.022505078286576986  \\
            299.7809686055001  0.022585803893687643  \\
            299.9269895351667  0.022666577286774754  \\
            300.0730104648333  0.02274736609437431  \\
            300.2190313944999  0.02282818646942191  \\
            300.36505232416647  0.02290907012030022  \\
            300.51107325383305  0.02299001198250419  \\
            300.6570941834996  0.02307099697234394  \\
            300.8031151131662  0.02315199120279988  \\
            300.94913604283283  0.02323302387340793  \\
            301.0951569724994  0.02331411560583532  \\
            301.241177902166  0.023395262502936467  \\
            301.38719883183256  0.023476447760507654  \\
            301.53321976149914  0.023557636020723048  \\
            301.6792406911657  0.023638870959886232  \\
            301.8252616208323  0.023720159815460082  \\
            301.9712825504989  0.023801500638194837  \\
            302.1173034801655  0.023882874951470155  \\
            302.2633244098321  0.0239642488531287  \\
            302.40934533949866  0.024045673315280885  \\
            302.55536626916523  0.024127148439551653  \\
            302.7013871988318  0.024208672189938163  \\
            302.84740812849844  0.024290224464258214  \\
            302.993429058165  0.024371775500140018  \\
            303.1394499878316  0.024453377140594815  \\
            303.2854709174982  0.024535027783009828  \\
            303.43149184716475  0.024616723573728325  \\
            303.5775127768313  0.024698442830868268  \\
            303.7235337064979  0.02478016089448658  \\
            303.86955463616454  0.02486192924500983  \\
            304.0155755658311  0.0249437447592263  \\
            304.1615964954977  0.02502560181422252  \\
            304.30761742516427  0.025107477192815142  \\
            304.45363835483084  0.025189352354384735  \\
            304.5996592844974  0.025271277042952123  \\
            304.74568021416405  0.02535324688636182  \\
            304.89170114383063  0.025435254539735656  \\
            305.0377220734972  0.025517275294201523  \\
            305.1837430031638  0.02559929779694439  \\
            305.32976393283036  0.02568136854889828  \\
            305.47578486249694  0.025763482283725315  \\
            305.62180579216357  0.02584562998068156  \\
            305.76782672183015  0.025927785481469498  \\
            305.9138476514967  0.02600994573657303  \\
            306.0598685811633  0.026092152373651426  \\
            306.2058895108299  0.026174399665817978  \\
            306.35191044049645  0.02625667696143899  \\
            306.49793137016303  0.02633895669412605  \\
            306.64395229982966  0.02642124527747443  \\
            306.78997322949624  0.026503577719076517  \\
            306.9359941591628  0.02658594833909246  \\
            307.0820150888294  0.02666834489885128  \\
            307.22803601849597  0.026750738464091803  \\
            307.37405694816255  0.02683314611210839  \\
            307.5200778778292  0.02691559437486445  \\
            307.66609880749576  0.026998078197007783  \\
            307.81211973716233  0.02708058379574819  \\
            307.9581406668289  0.0271630809084902  \\
            308.1041615964955  0.027245598514127747  \\
            308.25018252616206  0.027328152712316745  \\
            308.39620345582864  0.027410739715629035  \\
            308.5422243854953  0.02749334423873495  \\
            308.68824531516185  0.027575934728567474  \\
            308.8342662448284  0.02765855333868148  \\
            308.980287174495  0.02774120368468058  \\
            309.1263081041616  0.027823883952029352  \\
            309.27232903382816  0.02790657739373992  \\
            309.4183499634948  0.027989254440924795  \\
            309.56437089316137  0.028071962015064088  \\
            309.71039182282794  0.02815469881928519  \\
            309.8564127524945  0.028237462538095785  \\
            310.0024336821611  0.028320235002473954  \\
            310.1484546118277  0.028402990565845204  \\
            310.2944755414943  0.028485776545689838  \\
            310.4404964711609  0.028568590216799666  \\
            310.58651740082746  0.028651427678339877  \\
            310.73253833049404  0.02873426937810993  \\
            310.8785592601606  0.02881709445496368  \\
            311.0245801898272  0.028899949499846724  \\
            311.17060111949377  0.028982830544527976  \\
            311.3166220491604  0.029065732143875995  \\
            311.462642978827  0.029148633400445982  \\
            311.60866390849355  0.029231519149341936  \\
            311.75468483816013  0.02931443401052524  \\
            311.9007057678267  0.02939737303412611  \\
            312.0467266974933  0.029480329270774406  \\
            312.1927476271599  0.029563280514559687  \\
            312.3387685568265  0.029646218251974315  \\
            312.48478948649307  0.029729183773224782  \\
            312.63081041615965  0.029812171479889602  \\
            312.7768313458262  0.02989517295742437  \\
            312.9228522754928  0.029978164727232942  \\
            313.06887320515943  0.030061145923889237  \\
            313.214894134826  0.030144153041283078  \\
            313.3609150644926  0.0302271802332257  \\
            313.50693599415916  0.03031021765822405  \\
            313.65295692382574  0.030393240600433604  \\
            313.7989778534923  0.03047625687819939  \\
            313.9449987831589  0.030559296620732677  \\
            314.0910197128255  0.030642354199295393  \\
            314.2370406424921  0.03072541838267091  \\
            314.3830615721587  0.030808463251893684  \\
            314.52908250182526  0.030891506380393695  \\
            314.67510343149183  0.03097456987013391  \\
            314.8211243611584  0.031057648835463688  \\
            314.96714529082504  0.031140730691696712  \\
            315.1131662204916  0.031223788349920872  \\
            315.2591871501582  0.03130685024326213  \\
            315.4052080798248  0.03138992869504581  \\
            315.55122900949135  0.03147302014536018  \\
            315.6972499391579  0.03155611069165787  \\
            315.8432708688245  0.03163917210797815  \\
            315.98929179849114  0.03172224482240575  \\
            316.1353127281577  0.031805329544820474  \\
            316.2813336578243  0.031888424677460135  \\
            316.42735458749087  0.031971515034575335  \\
            316.57337551715744  0.03205457480150433  \\
            316.719396446824  0.032137647015214134  \\
            316.86541737649065  0.032220729410192155  \\
            317.01143830615723  0.03230381952148632  \\
            317.1574592358238  0.03238690091376127  \\
            317.3034801654904  0.03246995147037929  \\
            317.44950109515696  0.032553014258635896  \\
            317.59552202482354  0.03263608582192614  \\
            317.74154295449017  0.032719162306405106  \\
            317.88756388415675  0.03280222606035592  \\
            318.0335848138233  0.03288525944004154  \\
            318.1796057434899  0.03296830452331901  \\
            318.3256266731565  0.033051356844587945  \\
            318.47164760282305  0.03313441119601722  \\
            318.61766853248963  0.0332174487414862  \\
            318.76368946215626  0.033300457126121605  \\
            318.90971039182284  0.03338347631317127  \\
            319.0557313214894  0.03346650107561131  \\
            319.201752251156  0.03354952488567966  \\
            319.34777318082257  0.03363252775446068  \\
            319.49379411048915  0.03371550347171506  \\
            319.6398150401558  0.033798488660120286  \\
            319.78583596982236  0.03388147764112827  \\
            319.93185689948893  0.033964462600352185  \\
            320.0778778291555  0.03404742242679689  \\
            320.2238987588221  0.03413035794683724  \\
            320.36991968848866  0.03421330112286313  \\
            320.51594061815524  0.03429624619389665  \\
            320.6619615478219  0.03437918409138644  \\
            320.80798247748845  0.034462092612097504  \\
            320.954003407155  0.034544980545220975  \\
            321.1000243368216  0.03462787378449094  \\
            321.2460452664882  0.034710766911140126  \\
            321.39206619615476  0.03479364963421103  \\
            321.5380871258214  0.03487649868753913  \\
            321.68410805548797  0.034959331781066  \\
            321.83012898515454  0.0350421672482772  \\
            321.9761499148211  0.03512500049016739  \\
            322.1221708444877  0.03520782002437482  \\
            322.2681917741543  0.03529060155036363  \\
            322.4142127038209  0.035373372686241814  \\
            322.5602336334875  0.035456142635701925  \\
            322.70625456315406  0.03553890814681156  \\
            322.85227549282064  0.03562165657602674  \\
            322.9982964224872  0.035704362616216054  \\
            323.1443173521538  0.035787064808587295  \\
            323.29033828182037  0.03586976158420183  \\
            323.436359211487  0.03595245161245954  \\
            323.5823801411536  0.03603512111824652  \\
            323.72840107082015  0.03611774754107559  \\
            323.87442200048673  0.03620037020754296  \\
            324.0204429301533  0.036282986242656655  \\
            324.1664638598199  0.036365593129939734  \\
            324.3124847894865  0.03644817599165355  \\
            324.4585057191531  0.03653071573715772  \\
            324.6045266488197  0.0366132514518569  \\
            324.75054757848625  0.036695779269783346  \\
            324.8965685081528  0.036778295452269925  \\
            325.0425894378194  0.03686078404711752  \\
            325.188610367486  0.036943230129164596  \\
            325.3346312971526  0.037025671618144775  \\
            325.4806522268192  0.037108103832115505  \\
            325.62667315648577  0.03719052184004882  \\
            325.77269408615234  0.03727290864281057  \\
            325.9187150158189  0.03735525421322706  \\
            326.0647359454855  0.037437594287915626  \\
            326.21075687515213  0.03751992360109697  \\
            326.3567778048187  0.03760223605848122  \\
            326.5027987344853  0.03768451364103604  \\
            326.64881966415186  0.03776675198689063  \\
            326.79484059381844  0.03784898354410768  \\
            326.940861523485  0.03793120274968918  \\
            327.08688245315165  0.038013402374539915  \\
            327.2329033828182  0.03809556340601766  \\
            327.3789243124848  0.03817768794708199  \\
            327.5249452421514  0.03825980396921904  \\
            327.67096617181795  0.03834190595029577  \\
            327.81698710148453  0.038423985554240474  \\
            327.9630080311511  0.03850602280058447  \\
            328.10902896081774  0.03858802708690388  \\
            328.2550498904843  0.038670020642116026  \\
            328.4010708201509  0.03875199837201265  \\
            328.54709174981747  0.038833950860694785  \\
            328.69311267948405  0.0389158571848346  \\
            328.8391336091506  0.03899773489474083  \\
            328.98515453881726  0.03907959913732882  \\
            329.13117546848383  0.03916144567936214  \\
            329.2771963981504  0.03924326405172216  \\
            329.423217327817  0.039325032412890266  \\
            329.56923825748356  0.03940677735026862  \\
            329.71525918715014  0.03948850552034608  \\
            329.8612801168168  0.03957021402779125  \\
            330.00730104648335  0.03965189137623981  \\
            330.1533219761499  0.039733515180673876  \\
            330.2993429058165  0.039815120922295534  \\
            330.4453638354831  0.039896706346062405  \\
            330.59138476514966  0.039978270062058965  \\
            330.73740569481623  0.04005979957214142  \\
            330.88342662448287  0.04014127514019039  \\
            331.02944755414944  0.040222732566014004  \\
            331.175468483816  0.040304168655895145  \\
            331.3214894134826  0.04038558091374779  \\
            331.4675103431492  0.04046695586439671  \\
            331.61353127281575  0.04054827701126478  \\
            331.7595522024824  0.04062957972164134  \\
            331.90557313214896  0.04071085997617323  \\
            332.05159406181554  0.04079211419876894  \\
            332.1976149914821  0.04087332796158637  \\
            332.3436359211487  0.040954488633240915  \\
            332.48965685081527  0.04103563031065768  \\
            332.63567778048184  0.04111674831469362  \\
            332.7816987101485  0.041197838014825176  \\
            332.92771963981505  0.0412788840542812  \\
            333.07374056948163  0.04135987832502922  \\
            333.2197614991482  0.041440852734103584  \\
            333.3657824288148  0.0415218021585844  \\
            333.51180335848136  0.04160272093856285  \\
            333.657824288148  0.04168359281162557  \\
            333.80384521781457  0.04176441488201151  \\
            333.94986614748115  0.04184521586986722  \\
            334.0958870771477  0.04192599047220115  \\
            334.2419080068143  0.04200673202419103  \\
            334.3879289364809  0.04208742338038032  \\
            334.5339498661475  0.04216806757483934  \\
            334.6799707958141  0.04224868907094964  \\
            334.82599172548066  0.042329282694496116  \\
            334.97201265514724  0.04240984079972599  \\
            335.1180335848138  0.04249034538047908  \\
            335.2640545144804  0.04257080614534899  \\
            335.41007544414697  0.04265124216178114  \\
            335.5560963738136  0.042731648736209195  \\
            335.7021173034802  0.042812017265383244  \\
            335.84813823314676  0.04289232890415478  \\
            335.99415916281333  0.04297260080539481  \\
            336.1401800924799  0.04305284543667216  \\
            336.2862010221465  0.043133058977678156  \\
            336.4322219518131  0.04321323189061013  \\
            336.5782428814797  0.04329334451258852  \\
            336.7242638111463  0.04337342223412506  \\
            336.87028474081285  0.04345346965757713  \\
            337.0163056704794  0.04353348426701774  \\
            337.162326600146  0.043613455612529765  \\
            337.3083475298126  0.043693363934169685  \\
            337.4543684594792  0.04377324157572088  \\
            337.6003893891458  0.043853086051105765  \\
            337.74641031881237  0.04393289591657838  \\
            337.89243124847894  0.04401265983210958  \\
            338.0384521781455  0.0440923605161234  \\
            338.1844731078121  0.04417203043607947  \\
            338.33049403747873  0.04425166630574984  \\
            338.4765149671453  0.0443312657007496  \\
            338.6225358968119  0.044410816412444855  \\
            338.76855682647846  0.0444903041697529  \\
            338.91457775614504  0.0445697608815882  \\
            339.0605986858116  0.04464918257066555  \\
            339.20661961547825  0.044728565854570045  \\
            339.3526405451448  0.04480789767706815  \\
            339.4986614748114  0.044887167340426776  \\
            339.644682404478  0.04496640543650086  \\
            339.79070333414455  0.045045607452422184  \\
            339.93672426381113  0.045124769069874296  \\
            340.0827451934777  0.045203876405725735  \\
            340.22876612314434  0.04528292292764633  \\
            340.3747870528109  0.04536193707934915  \\
            340.5208079824775  0.045440914012131274  \\
            340.66682891214407  0.04551984849344893  \\
            340.81284984181065  0.04559872583341373  \\
            340.9588707714772  0.045677544284329  \\
            341.10489170114386  0.04575632924235319  \\
            341.25091263081043  0.04583507576455756  \\
            341.396933560477  0.045913777725380564  \\
            341.5429544901436  0.04599241964791031  \\
            341.68897541981016  0.046071005213991746  \\
            341.83499634947674  0.04614955580798451  \\
            341.9810172791433  0.04622806667432099  \\
            342.12703820880995  0.04630653081521615  \\
            342.2730591384765  0.046384931986136115  \\
            342.4190800681431  0.04646327996746134  \\
            342.5651009978097  0.04654159110618148  \\
            342.71112192747626  0.04661986115367846  \\
            342.85714285714283  0.046698082260293254  \\
            343.00316378680947  0.04677623743277446  \\
            343.14918471647604  0.046854343241559245  \\
            343.2952056461426  0.04693240991293055  \\
            343.4412265758092  0.04701043406077452  \\
            343.5872475054758  0.04708840700348503  \\
            343.73326843514235  0.04716631101762609  \\
            343.879289364809  0.04724417017628241  \\
            344.02531029447556  0.04732198744715567  \\
            344.17133122414214  0.04739976069637906  \\
            344.3173521538087  0.04747748042996196  \\
            344.4633730834753  0.04755512919799611  \\
            344.60939401314187  0.04763273635195035  \\
            344.75541494280844  0.047710299368165614  \\
            344.9014358724751  0.047787816801685506  \\
            345.04745680214165  0.04786527836528847  \\
            345.19347773180823  0.04794266891441358  \\
            345.3394986614748  0.0480200177873373  \\
            345.4855195911414  0.04809732177366534  \\
            345.63154052080796  0.04817457855615236  \\
            345.7775614504746  0.04825177707308703  \\
            345.92358238014117  0.04832890496478793  \\
            346.06960330980775  0.04840599093736695  \\
            346.2156242394743  0.0484830311974117  \\
            346.3616451691409  0.048560022575058856  \\
            346.5076660988075  0.04863695325247531  \\
            346.65368702847405  0.048713814161815604  \\
            346.7997079581407  0.04879063269039502  \\
            346.94572888780726  0.048867404606504315  \\
            347.09174981747384  0.04894412590690663  \\
            347.2377707471404  0.049020784035578524  \\
            347.383791676807  0.04909737374929681  \\
            347.52981260647357  0.049173920365795605  \\
            347.6758335361402  0.04925041939873629  \\
            347.8218544658068  0.049326866030400096  \\
            347.96787539547336  0.04940324698426537  \\
            348.11389632513993  0.04947956139900307  \\
            348.2599172548065  0.04955583171089576  \\
            348.4059381844731  0.04963205339984116  \\
            348.5519591141397  0.0497082208521711  \\
            348.6979800438063  0.04978432008824997  \\
            348.8440009734729  0.04986035520883562  \\
            348.99002190313945  0.049936344899187114  \\
            349.136042832806  0.05001228486173748  \\
            349.2820637624726  0.05008816870502317  \\
            349.4280846921392  0.05016398176323073  \\
            349.5741056218058  0.05023973370079969  \\
            349.7201265514724  0.05031543852807101  \\
            349.86614748113897  0.05039109246000468  \\
            350.01216841080554  0.05046668834510462  \\
            350.1581893404721  0.05054221084788779  \\
            350.3042102701387  0.05061767581831903  \\
            350.45023119980533  0.05069309161628855  \\
            350.5962521294719  0.05076845529116385  \\
            350.7422730591385  0.050843758948910946  \\
            350.88829398880506  0.05091898660079036  \\
            351.03431491847164  0.050994160922936474  \\
            351.1803358481382  0.051069283600612296  \\
            351.32635677780485  0.05114435286991533  \\
            351.4723777074714  0.05121936011133643  \\
            351.618398637138  0.05129428991130146  \\
            351.7644195668046  0.051369168792877264  \\
            351.91044049647115  0.05144399433429643  \\
            352.05646142613773  0.05151876512696381  \\
            352.2024823558043  0.05159347184268421  \\
            352.34850328547094  0.05166810120060499  \\
            352.4945242151375  0.05174267961981458  \\
            352.6405451448041  0.05181720408391941  \\
            352.78656607447067  0.051891672406189464  \\
            352.93258700413725  0.05196607456623118  \\
            353.0786079338038  0.05204039984837805  \\
            353.22462886347046  0.05211467400644866  \\
            353.37064979313703  0.05218889352699405  \\
            353.5166707228036  0.052263055462366544  \\
            353.6626916524702  0.05233714911604708  \\
            353.80871258213676  0.05241116679431335  \\
            353.95473351180334  0.052485132964392986  \\
            354.1007544414699  0.05255904374958902  \\
            354.24677537113655  0.05263289545822124  \\
            354.3927963008031  0.05270667673355848  \\
            354.5388172304697  0.052780383383931734  \\
            354.6848381601363  0.05285403791120271  \\
            354.83085908980286  0.05292763624382624  \\
            354.97688001946943  0.05300117396268014  \\
            355.12290094913607  0.053074639066370846  \\
            355.26892187880264  0.05314803136699223  \\
            355.4149428084692  0.05322137066823345  \\
            355.5609637381358  0.05329465290528652  \\
            355.7069846678024  0.05336787294781115  \\
            355.85300559746895  0.05344101816486373  \\
            355.9990265271356  0.05351409289446831  \\
            356.14504745680216  0.053587113458019864  \\
            356.29106838646874  0.053660076030354394  \\
            356.4370893161353  0.053732974785882744  \\
            356.5831102458019  0.053805796479121926  \\
            356.72913117546847  0.05387855051559753  \\
            356.87515210513504  0.053951248901340676  \\
            357.0211730348017  0.054023888313717246  \\
            357.16719396446825  0.05409646224753194  \\
            357.31321489413483  0.054168956857418044  \\
            357.4592358238014  0.054241387176014684  \\
            357.605256753468  0.05431376001496124  \\
            357.75127768313456  0.0543860728455612  \\
            357.8972986128012  0.05445831849838962  \\
            358.04331954246777  0.05453048254259132  \\
            358.18934047213435  0.05460258621438891  \\
            358.3353614018009  0.054674630208595705  \\
            358.4813823314675  0.054746613108904545  \\
            358.6274032611341  0.05481852709672748  \\
            358.77342419080065  0.05489035855624789  \\
            358.9194451204673  0.05496213136040081  \\
            359.06546605013386  0.05503384328283296  \\
            359.21148697980044  0.055105492977380745  \\
            359.357507909467  0.05517707199109857  \\
            359.5035288391336  0.055248568671507146  \\
            359.64954976880017  0.05532000673197418  \\
            359.7955706984668  0.05539138342619661  \\
            359.9415916281334  0.05546269671223876  \\
            360.08761255779996  0.05553393751732302  \\
            360.23363348746653  0.05560509654234925  \\
            360.3796544171331  0.055676196832492086  \\
            360.5256753467997  0.05574723521249116  \\
            360.6716962764663  0.05581820895981894  \\
            360.8177172061329  0.05588910839610102  \\
            360.9637381357995  0.05595992698748371  \\
            361.10975906546605  0.05603068654870293  \\
            361.2557799951326  0.05610138359872452  \\
            361.4018009247992  0.05617201474931603  \\
            361.5478218544658  0.0562425697305188  \\
            361.6938427841324  0.056313045206312494  \\
            361.839863713799  0.05638346114767921  \\
            361.98588464346557  0.05645381392189838  \\
            362.13190557313214  0.05652409948964528  \\
            362.2779265027987  0.05659430700308906  \\
            362.4239474324653  0.056664436776085236  \\
            362.56996836213193  0.05673450627413752  \\
            362.7159892917985  0.05680451189630214  \\
            362.8620102214651  0.056874448966534756  \\
            363.00803115113166  0.05694430607267187  \\
            363.15405208079824  0.05701408764884535  \\
            363.3000730104648  0.057083807947392054  \\
            363.4460939401314  0.05715346361073174  \\
            363.592114869798  0.05722304934018029  \\
            363.7381357994646  0.05729255317244006  \\
            363.8841567291312  0.05736198414958728  \\
            364.03017765879775  0.057431352559610106  \\
            364.17619858846433  0.05750065552652675  \\
            364.3222195181309  0.057569887142853174  \\
            364.46824044779754  0.05763903490714633  \\
            364.6142613774641  0.05770811297332489  \\
            364.7602823071307  0.0577771268726076  \\
            364.90630323679727  0.05784607447428226  \\
            365.05232416646385  0.0579149492756676  \\
            365.1983450961304  0.057983738249962676  \\
            365.34436602579706  0.058052461181947186  \\
            365.49038695546363  0.05812111801478826  \\
            365.6364078851302  0.058189707650901944  \\
            365.7824288147968  0.05825822300577314  \\
            365.92844974446336  0.05832665205255585  \\
            366.07447067412994  0.058395016201876315  \\
            366.2204916037965  0.05846331347902591  \\
            366.36651253346315  0.05853154261761791  \\
            366.5125334631297  0.0585996959643955  \\
            366.6585543927963  0.05866776329181318  \\
            366.8045753224629  0.05873576582159789  \\
            366.95059625212946  0.05880370111979963  \\
            367.09661718179603  0.05887156729674671  \\
            367.24263811146267  0.058939356143310154  \\
            367.38865904112924  0.05900705958314944  \\
            367.5346799707958  0.05907469818838564  \\
            367.6807009004624  0.059142269150093484  \\
            367.826721830129  0.05920976996875292  \\
            367.97274275979555  0.059277191892061855  \\
            368.1187636894622  0.05934452936641224  \\
            368.26478461912876  0.05941180180558483  \\
            368.41080554879534  0.05947900613883289  \\
            368.5568264784619  0.059546139269975415  \\
            368.7028474081285  0.05961319191592012  \\
            368.84886833779507  0.05968016143572842  \\
            368.99488926746164  0.05974706553062686  \\
            369.1409101971283  0.05981390100860153  \\
            369.28693112679485  0.0598806641897783  \\
            369.43295205646143  0.059947345272514434  \\
            369.578972986128  0.06001394494556771  \\
            369.7249939157946  0.060080478596640334  \\
            369.87101484546116  0.06014694306971281  \\
            370.0170357751278  0.060213334122823085  \\
            370.16305670479437  0.060279641469926364  \\
            370.30907763446095  0.06034586946071776  \\
            370.4550985641275  0.060412030628850276  \\
            370.6011194937941  0.060478122011343366  \\
            370.7471404234607  0.06054413888065263  \\
            370.89316135312725  0.060610070593242256  \\
            371.0391822827939  0.06067592481471149  \\
            371.18520321246046  0.060741711312389896  \\
            371.33122414212704  0.06080742743533355  \\
            371.4772450717936  0.06087306811141231  \\
            371.6232660014602  0.06093862249132402  \\
            371.76928693112677  0.06100410079761183  \\
            371.9153078607934  0.061069510530720614  \\
            372.06132879046  0.06113484934814604  \\
            372.20734972012656  0.06120011200094474  \\
            372.35337064979313  0.06126528762342126  \\
            372.4993915794597  0.061330387693297496  \\
            372.6454125091263  0.06139541857705513  \\
            372.7914334387929  0.06146037809498371  \\
            372.9374543684595  0.06152526100808539  \\
            373.0834752981261  0.06159005662663102  \\
            373.22949622779265  0.06165477612685238  \\
            373.3755171574592  0.06171942616552839  \\
            373.5215380871258  0.06178400448925735  \\
            373.6675590167924  0.06184850605957129  \\
            373.813579946459  0.06191292056136251  \\
            373.9596008761256  0.06197725720081189  \\
            374.10562180579217  0.06204152445116334  \\
            374.25164273545874  0.06210571973618315  \\
            374.3976636651253  0.062169838406189705  \\
            374.5436845947919  0.06223387071029833  \\
            374.68970552445853  0.062297822413345603  \\
            374.8357264541251  0.06236170501165994  \\
            374.9817473837917  0.062425515461709685  \\
            375.12776831345826  0.06248924968179566  \\
            375.27378924312484  0.06255289866590426  \\
            375.4198101727914  0.06261646368542767  \\
            375.565831102458  0.0626799598386414  \\
            375.7118520321246  0.06274338367748339  \\
            375.8578729617912  0.06280673185556918  \\
            376.0038938914578  0.06286999627769085  \\
            376.14991482112436  0.06293317330964283  \\
            376.29593575079093  0.06299628131919933  \\
            376.4419566804575  0.063059316792068  \\
            376.58797761012414  0.06312227726970288  \\
            376.7339985397907  0.0631851557183799  \\
            376.8800194694573  0.06324794394055121  \\
            377.0260403991239  0.06331066222486885  \\
            377.17206132879045  0.063373307604024  \\
            377.318082258457  0.06343587864435471  \\
            377.46410318812366  0.06349836950766584  \\
            377.61012411779024  0.063560769951229  \\
            377.7561450474568  0.06362309568840728  \\
            377.9021659771234  0.06368534930710527  \\
            378.04818690678997  0.06374752911304428  \\
            378.19420783645654  0.06380963058067618  \\
            378.3402287661231  0.06387164494718367  \\
            378.48624969578975  0.06393357517845354  \\
            378.63227062545633  0.06399543548137264  \\
            378.7782915551229  0.06405722223568258  \\
            378.9243124847895  0.06411893232884483  \\
            379.07033341445606  0.06418055857427694  \\
            379.21635434412264  0.06424209445045857  \\
            379.36237527378927  0.06430356007276154  \\
            379.50839620345585  0.06436495200931713  \\
            379.6544171331224  0.06442626864461524  \\
            379.800438062789  0.06448750444833716  \\
            379.9464589924556  0.06454864997535559  \\
            380.09247992212215  0.06460971734852525  \\
            380.23850085178873  0.06467071284843842  \\
            380.38452178145536  0.06473163393150987  \\
            380.53054271112194  0.06479247678765883  \\
            380.6765636407885  0.06485323384682962  \\
            380.8225845704551  0.06491390182378552  \\
            380.96860550012167  0.06497449954062441  \\
            381.11462642978825  0.06503502309125438  \\
            381.2606473594549  0.06509547043473093  \\
            381.40666828912146  0.0651558359205869  \\
            381.55268921878803  0.06521611028883248  \\
            381.6987101484546  0.06527630716209552  \\
            381.8447310781212  0.0653364314654765  \\
            381.99075200778776  0.06539648082756849  \\
            382.1367729374544  0.06545645154774327  \\
            382.282793867121  0.06551633646185567  \\
            382.42881479678755  0.06557613095017574  \\
            382.5748357264541  0.06563585473308774  \\
            382.7208566561207  0.06569550392443378  \\
            382.8668775857873  0.06575507679036782  \\
            383.01289851545386  0.06581456827504324  \\
            383.1589194451205  0.06587397000061289  \\
            383.30494037478707  0.0659332887573699  \\
            383.45096130445364  0.06599253607431751  \\
            383.5969822341202  0.06605170831749164  \\
            383.7430031637868  0.06611080253951468  \\
            383.8890240934534  0.06616981260817222  \\
            384.03504502312  0.06622872937840314  \\
            384.1810659527866  0.06628757382713267  \\
            384.32708688245316  0.06634634323534228  \\
            384.47310781211974  0.06640503675285787  \\
            384.6191287417863  0.06646365047743384  \\
            384.7651496714529  0.06652217745475295  \\
            384.91117060111947  0.06658061368601738  \\
            385.0571915307861  0.06663897885632276  \\
            385.2032124604527  0.06669726888618349  \\
            385.34923339011925  0.06675548207721253  \\
            385.49525431978583  0.06681361380742595  \\
            385.6412752494524  0.06687165653124291  \\
            385.787296179119  0.0669296124016036  \\
            385.9333171087856  0.0669874970973428  \\
            386.0793380384522  0.06704530635783658  \\
            386.22535896811877  0.0671030378535688  \\
            386.37137989778535  0.06716068645570959  \\
            386.5174008274519  0.06721824423611515  \\
            386.6634217571185  0.06727571937848414  \\
            386.80944268678513  0.06733312240638377  \\
            386.9554636164517  0.06739044964007807  \\
            387.1014845461183  0.06744769831482456  \\
            387.24750547578486  0.06750486298671363  \\
            387.39352640545144  0.06756193553266861  \\
            387.539547335118  0.0676189290329119  \\
            387.6855682647846  0.06767584926017231  \\
            387.8315891944512  0.06773269336143033  \\
            387.9776101241178  0.06778945831257156  \\
            388.1236310537844  0.06784613852646892  \\
            388.26965198345096  0.06790272585298264  \\
            388.41567291311753  0.0679592363716852  \\
            388.5616938427841  0.06801567275236087  \\
            388.70771477245074  0.06807203275993923  \\
            388.8537357021173  0.06812831326794153  \\
            388.9997566317839  0.06818450869908521  \\
            389.1457775614505  0.0682406110252839  \\
            389.29179849111705  0.0682966370002043  \\
            389.4378194207836  0.06835258858302298  \\
            389.58384035045026  0.0684084636588922  \\
            389.72986128011684  0.06846425913821604  \\
            389.8758822097834  0.06851996958902706  \\
            390.02190313945  0.06857558723698615  \\
            390.16792406911657  0.06863112712342276  \\
            390.31394499878314  0.06868659304782032  \\
            390.4599659284497  0.06874198244915869  \\
            390.60598685811635  0.06879729239730127  \\
            390.75200778778293  0.06885251772442255  \\
            390.8980287174495  0.06890765102500827  \\
            391.0440496471161  0.06896270354254895  \\
            391.19007057678266  0.06901768303204332  \\
            391.33609150644924  0.06907258608452953  \\
            391.48211243611587  0.06912741003623175  \\
            391.62813336578245  0.069182150086775  \\
            391.774154295449  0.0692367992991852  \\
            391.9201752251156  0.06929136365142022  \\
            392.0661961547822  0.06934585600686966  \\
            392.21221708444875  0.06940027208208144  \\
            392.35823801411533  0.06945460957194027  \\
            392.50425894378196  0.06950886413231167  \\
            392.65027987344854  0.06956302938004184  \\
            392.7963008031151  0.06961710542878462  \\
            392.9423217327817  0.0696711100294764  \\
            393.08834266244827  0.06972503853346446  \\
            393.23436359211485  0.06977888907287659  \\
            393.3803845217815  0.06983265783501343  \\
            393.52640545144806  0.06988633906234838  \\
            393.67242638111463  0.06993992743290336  \\
            393.8184473107812  0.0699934437445212  \\
            393.9644682404478  0.07004688411669133  \\
            394.11048917011436  0.07010024718460035  \\
            394.256510099781  0.07015352972952686  \\
            394.4025310294476  0.07020672667884137  \\
            394.54855195911415  0.07025983110600635  \\
            394.6945728887807  0.070312856380413  \\
            394.8405938184473  0.070365808106625  \\
            394.9866147481139  0.07041868315732043  \\
            395.13263567778046  0.07047147895846423  \\
            395.2786566074471  0.07052419116982163  \\
            395.42467753711367  0.07057681368495802  \\
            395.57069846678024  0.07062934774132883  \\
            395.7167193964468  0.07068181038104472  \\
            395.8627403261134  0.0707341968684897  \\
            396.00876125578  0.07078650531402847  \\
            396.1547821854466  0.07083873214645338  \\
            396.3008031151132  0.07089087211298438  \\
            396.44682404477976  0.07094291827926909  \\
            396.59284497444634  0.07099489141481727  \\
            396.7388659041129  0.07104678883269379  \\
            396.8848868337795  0.07109860926608794  \\
            397.03090776344607  0.07115034993931928  \\
            397.1769286931127  0.07120200647679083  \\
            397.3229496227793  0.071253572902989  \\
            397.46897055244585  0.07130505225945752  \\
            397.61499148211243  0.07135646019577695  \\
            397.761012411779  0.07140779197298264  \\
            397.9070333414456  0.07145904562801972  \\
            398.0530542711122  0.07151021767665121  \\
            398.1990752007788  0.07156130311345799  \\
            398.34509613044537  0.07161229541183885  \\
            398.49111706011195  0.07166321271055717  \\
            398.6371379897785  0.07171405527225991  \\
            398.7831589194451  0.07176482104856058  \\
            398.92917984911173  0.07181550745215753  \\
            399.0752007787783  0.0718661104505182  \\
            399.2212217084449  0.07191662456587924  \\
            399.36724263811146  0.07196704868947504  \\
            399.51326356777804  0.07201740164410406  \\
            399.6592844974446  0.07206767876943729  \\
            399.8053054271112  0.07211787837271456  \\
            399.9513263567778  0.07216799738920135  \\
            400.0973472864444  0.07221803138218873  \\
            400.243368216111  0.07226797454299344  \\
            400.38938914577756  0.07231783414964126  \\
            400.53541007544413  0.07236762204099637  \\
            400.6814310051107  0.07241733379923586  \\
            400.82745193477734  0.07246696731501126  \\
            400.9734728644439  0.07251651917763546  \\
            401.1194937941105  0.07256598467508275  \\
            401.2655147237771  0.0726153577939888  \\
            401.41153565344365  0.07266465471385772  \\
            401.5575565831102  0.07271387780941287  \\
            401.7035775127768  0.07276302445740254  \\
            401.84959844244344  0.07281209225151318  \\
            401.99561937211  0.0728610775521944  \\
            402.1416403017766  0.07290997548665915  \\
            402.28766123144317  0.07295878112855649  \\
            402.43368216110974  0.07300751509091666  \\
            402.5797030907763  0.07305617378758159  \\
            402.72572402044295  0.07310475578881215  \\
            402.87174495010953  0.0731532584973309  \\
            403.0177658797761  0.07320167814832207  \\
            403.1637868094427  0.07325000980943168  \\
            403.30980773910926  0.07329825080543349  \\
            403.45582866877584  0.07334642088131375  \\
            403.60184959844247  0.07339451572301063  \\
            403.74787052810905  0.0734425337397445  \\
            403.8938914577756  0.07349047223651675  \\
            404.0399123874422  0.07353832741410972  \\
            404.1859333171088  0.07358609436908668  \\
            404.33195424677535  0.07363377175621649  \\
            404.47797517644193  0.0736813785693211  \\
            404.62399610610856  0.07372891024462078  \\
            404.77001703577514  0.0737763651137885  \\
            404.9160379654417  0.07382374046533184  \\
            405.0620588951083  0.07387103254459286  \\
            405.20807982477487  0.07391823655374817  \\
            405.35410075444145  0.0739653512305278  \\
            405.5001216841081  0.0740123955091496  \\
            405.64614261377466  0.07405936483483581  \\
            405.79216354344123  0.0741062575338336  \\
            405.9381844731078  0.07415307094811328  \\
            406.0842054027744  0.07419980143536833  \\
            406.23022633244096  0.07424644436901538  \\
            406.37624726210754  0.07429299733978383  \\
            406.5222681917742  0.07433947990822036  \\
            406.66828912144075  0.07438588780568522  \\
            406.8143100511073  0.07443221941452696  \\
            406.9603309807739  0.07447847218957  \\
            407.1063519104405  0.07452464265811455  \\
            407.25237284010706  0.07457072641993664  \\
            407.3983937697737  0.07461671904946474  \\
            407.54441469944027  0.07466264081596378  \\
            407.69043562910684  0.07470848828721563  \\
            407.8364565587734  0.07475425995312997  \\
            407.98247748844  0.07479995343082127  \\
            408.1284984181066  0.07484556546460891  \\
            408.2745193477732  0.07489109192601699  \\
            408.4205402774398  0.07493652781377447  \\
            408.56656120710636  0.07498188811980862  \\
            408.71258213677294  0.07502717622329026  \\
            408.8586030664395  0.07507238912843764  \\
            409.0046239961061  0.07511752465477649  \\
            409.15064492577267  0.07516257980180897  \\
            409.2966658554393  0.0752075507490136  \\
            409.4426867851059  0.07525243285584521  \\
            409.58870771477245  0.075297232544438  \\
            409.73472864443903  0.07534196237610534  \\
            409.8807495741056  0.07538661771307664  \\
            410.0267705037722  0.07543119660865814  \\
            410.1727914334388  0.07547569634699255  \\
            410.3188123631054  0.075520113443059  \\
            410.46483329277197  0.07556444364267326  \\
            410.61085422243855  0.0756086856601535  \\
            410.7568751521051  0.0756528583393939  \\
            410.9028960817717  0.07569695729409284  \\
            411.04891701143833  0.07574098083445303  \\
            411.1949379411049  0.07578492655056741  \\
            411.3409588707715  0.07582879131241932  \\
            411.48697980043806  0.07587257126988237  \\
            411.63300073010464  0.07591626185272049  \\
            411.7790216597712  0.07595987655532041  \\
            411.9250425894378  0.07600342029703507  \\
            412.0710635191044  0.07604688970272551  \\
            412.217084448771  0.07609028268206607  \\
            412.3631053784376  0.0761335964719251  \\
            412.50912630810416  0.07617682763636488  \\
            412.65514723777073  0.07621997206664176  \\
            412.8011681674373  0.0762630303359217  \\
            412.94718909710394  0.0763060200139433  \\
            413.0932100267705  0.0763489364492026  \\
            413.2392309564371  0.07639177787740935  \\
            413.3852518861037  0.07643454190704516  \\
            413.53127281577025  0.07647722551936349  \\
            413.6772937454368  0.0765198250683897  \\
            413.8233146751034  0.07656233628092105  \\
            413.96933560477004  0.07660477063421808  \\
            414.1153565344366  0.07664713521285202  \\
            414.2613774641032  0.07668942618593017  \\
            414.40739839376977  0.07673164153155575  \\
            414.55341932343634  0.07677377864457938  \\
            414.6994402531029  0.0768158343365992  \\
            414.84546118276955  0.07685780483596077  \\
            414.99148211243613  0.07689968727667694  \\
            415.1375030421027  0.07694150106963907  \\
            415.2835239717693  0.07698324260831166  \\
            415.42954490143586  0.07702491023212424  \\
            415.57556583110244  0.07706650173962262  \\
            415.72158676076907  0.07710801438846877  \\
            415.86760769043565  0.0771494448954409  \\
            416.0136286201022  0.07719078943643344  \\
            416.1596495497688  0.07723205007120376  \\
            416.3056704794354  0.07727324313765249  \\
            416.45169140910195  0.07731436391297583  \\
            416.59771233876853  0.07735541058362058  \\
            416.74373326843516  0.07739638083599003  \\
            416.88975419810174  0.07743727185644393  \\
            417.0357751277683  0.07747808033129856  \\
            417.1817960574349  0.07751880244682667  \\
            417.32781698710147  0.07755944479895419  \\
            417.47383791676805  0.07760001953158722  \\
            417.6198588464347  0.07764052204127693  \\
            417.76587977610126  0.07768095042032913  \\
            417.91190070576783  0.07772130230037876  \\
            418.0579216354344  0.07776157485238976  \\
            418.203942565101  0.07780176478665522  \\
            418.34996349476756  0.07784186835279731  \\
            418.49598442443414  0.07788189514182071  \\
            418.6420053541008  0.07792185409880137  \\
            418.78802628376735  0.07796174104209921  \\
            418.9340472134339  0.07800155401917792  \\
            419.0800681431005  0.0780412906547635  \\
            419.2260890727671  0.07808094815084425  \\
            419.37211000243366  0.07812052328667081  \\
            419.5181309321003  0.07816001241875617  \\
            419.66415186176687  0.0781994259112523  \\
            419.81017279143344  0.078238771795875  \\
            419.9561937211  0.07827804603850314  \\
            420.1022146507666  0.07831724668194055  \\
            420.2482355804332  0.07835637138281691  \\
            420.3942565100998  0.07839541741158744  \\
            420.5402774397664  0.078434381652533  \\
            420.68629836943296  0.07847326060376018  \\
            420.83231929909954  0.07851206302367127  \\
            420.9783402287661  0.07855079865020016  \\
            421.1243611584327  0.07858946317916816  \\
            421.27038208809927  0.07862805468021904  \\
            421.4164030177659  0.07866657087211332  \\
            421.5624239474325  0.07870500912272817  \\
            421.70844487709905  0.07874336644905751  \\
            421.85446580676563  0.07878163951721197  \\
            422.0004867364322  0.07881983348281807  \\
            422.1465076660988  0.07885796173260613  \\
            422.2925285957654  0.07889601960473891  \\
            422.438549525432  0.0789340052191202  \\
            422.58457045509857  0.07897191637873857  \\
            422.73059138476515  0.07900975056966728  \\
            422.8766123144317  0.07904750496106427  \\
            423.0226332440983  0.07908517640517226  \\
            423.1686541737649  0.07912276537678736  \\
            423.3146751034315  0.07916028915399619  \\
            423.4606960330981  0.07919774344673591  \\
            423.60671696276466  0.07923512644070137  \\
            423.75273789243124  0.07927243603739795  \\
            423.8987588220978  0.07930966985414158  \\
            424.0447797517644  0.07934682522405885  \\
            424.190800681431  0.07938389919608686  \\
            424.3368216110976  0.0794208885349733  \\
            424.4828425407642  0.07945781008785162  \\
            424.62886347043076  0.07949466384455449  \\
            424.77488440009733  0.07953144743950914  \\
            424.9209053297639  0.07956815887964575  \\
            425.06692625943055  0.07960479591920334  \\
            425.2129471890971  0.07964135605972988  \\
            425.3589681187637  0.07967783655008225  \\
            425.5049890484303  0.07971423438642623  \\
            425.65100997809685  0.07975055481343886  \\
            425.7970309077634  0.07978681098942446  \\
            425.94305183743  0.07982299830991799  \\
            426.08907276709664  0.07985911488710498  \\
            426.2350936967632  0.07989515861079645  \\
            426.3811146264298  0.07993112714842907  \\
            426.52713555609637  0.07996701794506492  \\
            426.67315648576295  0.08000282822339172  \\
            426.8191774154295  0.0800385549837227  \\
            426.96519834509616  0.08007421620129206  \\
            427.11121927476273  0.08010981021933028  \\
            427.2572402044293  0.08014533506432865  \\
            427.4032611340959  0.0801807887536361  \\
            427.54928206376246  0.0802161691113806  \\
            427.69530299342904  0.0802514737684691  \\
            427.8413239230957  0.08028670016258753  \\
            427.98734485276225  0.08032184553820075  \\
            428.1333657824288  0.08035691204353383  \\
            428.2793867120954  0.08039191551671793  \\
            428.425407641762  0.08042685154391284  \\
            428.57142857142856  0.080461718255592  \\
            428.71744950109513  0.08049651361703947  \\
            428.86347043076177  0.08053123542835004  \\
            429.00949136042834  0.08056588132442909  \\
            429.1555122900949  0.08060044877499269  \\
            429.3015332197615  0.08063493508456752  \\
            429.4475541494281  0.08066934788757575  \\
            429.59357507909465  0.08070369772914952  \\
            429.7395960087613  0.0807379802411704  \\
            429.88561693842786  0.08077219350851483  \\
            430.03163786809444  0.08080633547779023  \\
            430.177658797761  0.08084040395733504  \\
            430.3236797274276  0.08087439661721862  \\
            430.46970065709417  0.08090831098924138  \\
            430.61572158676074  0.0809421444669347  \\
            430.7617425164274  0.08097590849497348  \\
            430.90776344609395  0.08100960923402689  \\
            431.05378437576053  0.08104324297039642  \\
            431.1998053054271  0.08107680776880165  \\
            431.3458262350937  0.08111030158154968  \\
            431.49184716476026  0.0811437222485352  \\
            431.6378680944269  0.08117706749724035  \\
            431.78388902409347  0.0812103349427349  \\
            431.92990995376005  0.08124352208767609  \\
            432.0759308834266  0.08127664141175316  \\
            432.2219518130932  0.0813096977540301  \\
            432.3679727427598  0.08134268765134953  \\
            432.5139936724264  0.0813756091650928  \\
            432.660014602093  0.08140846026902923  \\
            432.80603553175956  0.08144123884931614  \\
            432.95205646142614  0.08147394270449877  \\
            433.0980773910927  0.08150656954551035  \\
            433.2440983207593  0.08153911699567204  \\
            433.39011925042587  0.08157159550944976  \\
            433.5361401800925  0.08160401226442499  \\
            433.6821611097591  0.0816363633766684  \\
            433.82818203942566  0.08166864691274887  \\
            433.97420296909223  0.081700860875395  \\
            434.1202238987588  0.0817330032034949  \\
            434.2662448284254  0.08176507177209623  \\
            434.412265758092  0.08179706439240629  \\
            434.5582866877586  0.0818289788117919  \\
            434.7043076174252  0.08186082096786428  \\
            434.85032854709175  0.08189260295909116  \\
            434.9963494767583  0.08192432036594618  \\
            435.1423704064249  0.08195597126078996  \\
            435.2883913360915  0.08198755367490121  \\
            435.4344122657581  0.0820190655984767  \\
            435.5804331954247  0.08205050498063136  \\
            435.72645412509127  0.08208186972939824  \\
            435.87247505475784  0.08211315771172846  \\
            436.0184959844244  0.08214436930961425  \\
            436.164516914091  0.08217552126995536  \\
            436.31053784375763  0.08220660997461168  \\
            436.4565587734242  0.08223763349472092  \\
            436.6025797030908  0.0822685898821163  \\
            436.74860063275736  0.08229947716932653  \\
            436.89462156242394  0.08233029336957581  \\
            437.0406424920905  0.08236103647678382  \\
            437.18666342175715  0.08239170446556573  \\
            437.3326843514237  0.08242229529123221  \\
            437.4787052810903  0.08245281996001512  \\
            437.6247262107569  0.08248328477060836  \\
            437.77074714042345  0.0825136860016699  \\
            437.91676807009003  0.08254402171034896  \\
            438.0627889997566  0.0825742899552928  \\
            438.20880992942324  0.08260448879664688  \\
            438.3548308590898  0.08263461629605463  \\
            438.5008517887564  0.08266467051665773  \\
            438.64687271842297  0.08269464952309587  \\
            438.79289364808955  0.08272455331445512  \\
            438.9389145777561  0.08275439870194855  \\
            439.08493550742276  0.08278418241891744  \\
            439.23095643708933  0.08281390250565152  \\
            439.3769773667559  0.08284355702378482  \\
            439.5229982964225  0.0828731440562959  \\
            439.66901922608906  0.08290266170750756  \\
            439.81504015575564  0.0829321081030871  \\
            439.9610610854222  0.08296148139004621  \\
            440.10708201508885  0.0829907797367409  \\
            440.2531029447554  0.08302000738867484  \\
            440.399123874422  0.08304917789135167  \\
            440.5451448040886  0.08307828697475206  \\
            440.69116573375516  0.08310733267376091  \\
            440.83718666342173  0.08313631306351303  \\
            440.98320759308837  0.08316522625939303  \\
            441.12922852275494  0.08319407041703547  \\
            441.2752494524215  0.08322284373232465  \\
            441.4212703820881  0.08325154444139483  \\
            441.5672913117547  0.08328017082063006  \\
            441.71331224142125  0.08330872949203225  \\
            441.8593331710879  0.0833372315572332  \\
            442.00535410075446  0.08336567276437776  \\
            442.15137503042104  0.08339405114378734  \\
            442.2973959600876  0.08342236478401713  \\
            442.4434168897542  0.08345061183185597  \\
            442.58943781942077  0.08347879049232645  \\
            442.73545874908734  0.0835068990286849  \\
            442.881479678754  0.08353493576242135  \\
            443.02750060842055  0.08356289907325958  \\
            443.17352153808713  0.08359079501745546  \\
            443.3195424677537  0.08361863523653351  \\
            443.4655633974203  0.08364641548942957  \\
            443.61158432708686  0.08367413379402344  \\
            443.7576052567535  0.08370178824349114  \\
            443.90362618642007  0.08372937700630476  \\
            444.04964711608665  0.0837568983262326  \\
            444.1956680457532  0.08378435052233912  \\
            444.3416889754198  0.0838117319889849  \\
            444.4877099050864  0.0838390411958267  \\
            444.63373083475295  0.08386628094457264  \\
            444.7797517644196  0.08389346589317503  \\
            444.92577269408616  0.08392059212300855  \\
            445.07179362375274  0.08394765762320082  \\
            445.2178145534193  0.08397466047434354  \\
            445.3638354830859  0.08400159884849241  \\
            445.50985641275247  0.08402847100916712  \\
            445.6558773424191  0.08405527531135142  \\
            445.8018982720857  0.08408201020149303  \\
            445.94791920175226  0.08410867421750375  \\
            446.09394013141883  0.08413526598875938  \\
            446.2399610610854  0.08416180196199434  \\
            446.385981990752  0.08418828092184666  \\
            446.5320029204186  0.08421470073830754  \\
            446.6780238500852  0.08424105945414971  \\
            446.8240447797518  0.08426735521888418  \\
            446.97006570941835  0.08429358628876028  \\
            447.1160866390849  0.08431975102676559  \\
            447.2621075687515  0.08434584790262596  \\
            447.4081284984181  0.08437187549280552  \\
            447.5541494280847  0.0843978324805067  \\
            447.7001703577513  0.08442372357169513  \\
            447.84619128741787  0.08444956160577582  \\
            447.99221221708444  0.08447534249766943  \\
            448.138233146751  0.08450106421938729  \\
            448.2842540764176  0.08452672486407643  \\
            448.43027500608423  0.08455232264601954  \\
            448.5762959357508  0.08457785590063495  \\
            448.7223168654174  0.08460332308447666  \\
            448.86833779508396  0.0846287227752343  \\
            449.01435872475054  0.0846540536717332  \\
            449.1603796544171  0.08467931459393434  \\
            449.30640058408375  0.0847045157792549  \\
            449.4524215137503  0.08472966386757916  \\
            449.5984424434169  0.08475475516519025  \\
            449.7444633730835  0.08477978766770052  \\
            449.89048430275005  0.08480475950538148  \\
            450.03650523241663  0.08482966894316367  \\
            450.1825261620832  0.08485451438063675  \\
            450.32854709174984  0.08487929435204947  \\
            450.4745680214164  0.08490400752630962  \\
            450.620588951083  0.08492865270698417  \\
            450.76660988074957  0.08495322883229911  \\
            450.91263081041615  0.08497774811149271  \\
            451.0586517400827  0.08500221464035686  \\
            451.20467266974936  0.08502662515925315  \\
            451.35069359941593  0.08505097766537631  \\
            451.4967145290825  0.08507527030324774  \\
            451.6427354587491  0.08509950136471561  \\
            451.78875638841566  0.08512366928895472  \\
            451.93477731808224  0.08514777266246665  \\
            452.0807982477488  0.08517181021907963  \\
            452.22681917741545  0.08519578083994861  \\
            452.372840107082  0.08521968355355523  \\
            452.5188610367486  0.08524352801754362  \\
            452.6648819664152  0.0852673214436503  \\
            452.81090289608176  0.08529106009645408  \\
            452.95692382574833  0.08531474194345652  \\
            453.10294475541497  0.08533836511129946  \\
            453.24896568508154  0.0853619278857649  \\
            453.3949866147481  0.08538542871177521  \\
            453.5410075444147  0.08540886619339298  \\
            453.6870284740813  0.08543223909382103  \\
            453.83304940374785  0.08545554633540248  \\
            453.9790703334145  0.0854787869996207  \\
            454.12509126308106  0.08550196484565041  \\
            454.27111219274764  0.0855250933817964  \\
            454.4171331224142  0.08554816888643019  \\
            454.5631540520808  0.08557118925715483  \\
            454.70917498174737  0.08559415256168633  \\
            454.85519591141394  0.08561705703785367  \\
            455.0012168410806  0.08563990109359898  \\
            455.14723777074715  0.08566268330697724  \\
            455.29325870041373  0.08568540242615653  \\
            455.4392796300803  0.08570805736941793  \\
            455.5853005597469  0.08573064722515554  \\
            455.73132148941346  0.08575317125187644  \\
            455.8773424190801  0.08577564145034598  \\
            456.02336334874667  0.0857980619559445  \\
            456.16938427841325  0.08582042953969389  \\
            456.3154052080798  0.08584274216075863  \\
            456.4614261377464  0.08586499795855439  \\
            456.607447067413  0.08588719525274813  \\
            456.75346799707955  0.08590933254325803  \\
            456.8994889267462  0.08593140851025359  \\
            457.04550985641276  0.08595342201415551  \\
            457.19153078607934  0.08597537209563579  \\
            457.3375517157459  0.08599725797561766  \\
            457.4835726454125  0.08601907939168504  \\
            457.62959357507907  0.0860408519653561  \\
            457.7756145047457  0.08606257449250578  \\
            457.9216354344123  0.08608424476584284  \\
            458.06765636407886  0.08610586076763936  \\
            458.21367729374543  0.08612742066973092  \\
            458.359698223412  0.0861489228335165  \\
            458.5057191530786  0.08617036580995847  \\
            458.6517400827452  0.08619174833958261  \\
            458.7977610124118  0.08621306935247815  \\
            458.9437819420784  0.08623432796829766  \\
            459.08980287174495  0.08625552349625723  \\
            459.2358238014115  0.08627665543513628  \\
            459.3818447310781  0.08629773890468895  \\
            459.5278656607447  0.0863187737035058  \\
            459.6738865904113  0.08633975749888223  \\
            459.8199075200779  0.08636068824715201  \\
            459.96592844974447  0.08638156410273641  \\
            460.11194937941104  0.08640238341814403  \\
            460.2579703090776  0.0864231447439709  \\
            460.4039912387442  0.08644384682890051  \\
            460.55001216841083  0.08646448861970367  \\
            460.6960330980774  0.08648506926123867  \\
            460.842054027744  0.08650558809645113  \\
            460.98807495741056  0.08652604466637417  \\
            461.13409588707714  0.08654644703905347  \\
            461.2801168167437  0.08656680404713257  \\
            461.4261377464103  0.086587111951724  \\
            461.5721586760769  0.08660736862396695  \\
            461.7181796057435  0.08662757214079929  \\
            461.8642005354101  0.08664772078495743  \\
            462.01022146507665  0.08666781304497634  \\
            462.15624239474323  0.08668784761518958  \\
            462.3022633244098  0.08670782339572931  \\
            462.44828425407644  0.0867277394925263  \\
            462.594305183743  0.08674759521730978  \\
            462.7403261134096  0.08676739008760768  \\
            462.88634704307617  0.08678712404235425  \\
            463.03236797274275  0.08680681221393753  \\
            463.1783889024093  0.08682645396080307  \\
            463.32440983207596  0.08684604699956577  \\
            463.47043076174253  0.08686558925954914  \\
            463.6164516914091  0.08688507888278531  \\
            463.7624726210757  0.08690451422401499  \\
            463.90849355074226  0.0869238938506875  \\
            464.05451448040884  0.08694321654296078  \\
            464.2005354100754  0.08696248129370136  \\
            464.34655633974205  0.08698168730848438  \\
            464.4925772694086  0.08700083400559358  \\
            464.6385981990752  0.0870199210160213  \\
            464.7846191287418  0.08703894880703154  \\
            464.93064005840836  0.08705793237224704  \\
            465.07666098807493  0.08707687066914134  \\
            465.22268191774157  0.08709576139932158  \\
            465.36870284740814  0.08711460248321284  \\
            465.5147237770747  0.08713339206005812  \\
            465.6607447067413  0.0871521284879183  \\
            465.8067656364079  0.08717081034367226  \\
            465.95278656607445  0.08718943642301673  \\
            466.0988074957411  0.08720800574046642  \\
            466.24482842540766  0.08722651752935391  \\
            466.39084935507424  0.08724497124182976  \\
            466.5368702847408  0.0872633665488624  \\
            466.6828912144074  0.08728170334023819  \\
            466.82891214407397  0.08729999197556366  \\
            466.97493307374054  0.08731823836767057  \\
            467.1209540034072  0.08733643915945156  \\
            467.26697493307375  0.08735459218292622  \\
            467.41299586274033  0.08737269549424602  \\
            467.5590167924069  0.08739074737369432  \\
            467.7050377220735  0.08740874632568628  \\
            467.85105865174006  0.08742669107876894  \\
            467.9970795814067  0.08744458058562121  \\
            468.14310051107327  0.08746241402305382  \\
            468.28912144073985  0.08748019079200939  \\
            468.4351423704064  0.08749791051756237  \\
            468.581163300073  0.08751557304891906  \\
            468.7271842297396  0.08753317932856808  \\
            468.87320515940615  0.08755074401685485  \\
            469.0192260890728  0.08756826608081901  \\
            469.16524701873936  0.08758574317188444  \\
            469.31126794840594  0.08760317317012542  \\
            469.4572888780725  0.0876205541842666  \\
            469.6033098077391  0.0876378845516831  \\
            469.74933073740567  0.0876551628384004  \\
            469.8953516670723  0.08767238783909441  \\
            470.0413725967389  0.08768955857709146  \\
            470.18739352640546  0.08770667430436825  \\
            470.33341445607203  0.08772373450155194  \\
            470.4794353857386  0.08774073887792007  \\
            470.6254563154052  0.08775768737140058  \\
            470.7714772450718  0.08777458034283474  \\
            470.9174981747384  0.08779143220363017  \\
            471.063519104405  0.08780824312666687  \\
            471.20954003407155  0.08782501070967313  \\
            471.3555609637381  0.087841732782747  \\
            471.5015818934047  0.0878584074083563  \\
            471.6476028230713  0.08787503288133865  \\
            471.7936237527379  0.08789160772890144  \\
            471.9396446824045  0.08790813071062177  \\
            472.08566561207107  0.08792460081844662  \\
            472.23168654173764  0.08794101727669268  \\
            472.3777074714042  0.08795737954204642  \\
            472.5237284010708  0.0879736873035641  \\
            472.66974933073743  0.08798994048267177  \\
            472.815770260404  0.08800613923316519  \\
            472.9617911900706  0.08802228848100571  \\
            473.10781211973716  0.08803840029115508  \\
            473.25383304940374  0.08805447159786285  \\
            473.3998539790703  0.08807050006633757  \\
            473.5458749087369  0.08808648359706993  \\
            473.6918958384035  0.08810242032583271  \\
            473.8379167680701  0.08811830862368082  \\
            473.9839376977367  0.08813414709695133  \\
            474.12995862740325  0.0881499345872634  \\
            474.27597955706983  0.08816567017151834  \\
            474.4220004867364  0.08818135316189958  \\
            474.56802141640304  0.08819698310587268  \\
            474.7140423460696  0.08821255978618531  \\
            474.8600632757362  0.08822808322086727  \\
            475.0060842054028  0.08824355366323051  \\
            475.15210513506935  0.08825897494023238  \\
            475.2981260647359  0.08827436006327583  \\
            475.44414699440256  0.08828970652366386  \\
            475.59016792406914  0.08830501192513  \\
            475.7361888537357  0.08832027410876878  \\
            475.8822097834023  0.08833549115303571  \\
            476.02823071306887  0.08835066137374734  \\
            476.17425164273544  0.08836578332408121  \\
            476.320272572402  0.08838085579457587  \\
            476.46629350206865  0.08839587781313087  \\
            476.61231443173523  0.08841084864500677  \\
            476.7583353614018  0.08842576779282516  \\
            476.9043562910684  0.0884406349965686  \\
            477.05037722073496  0.08845545023358067  \\
            477.19639815040154  0.08847021371856598  \\
            477.34241908006817  0.08848492590359013  \\
            477.48844000973475  0.08849959481641408  \\
            477.6344609394013  0.08851422932067421  \\
            477.7804818690679  0.088528826158956  \\
            477.9265027987345  0.08854338295749502  \\
            478.07252372840105  0.08855789758108468  \\
            478.21854465806763  0.08857236813307634  \\
            478.36456558773426  0.08858679295537925  \\
            478.51058651740084  0.0886011706284605  \\
            478.6566074470674  0.08861549997134514  \\
            478.802628376734  0.08862978004161609  \\
            478.94864930640057  0.08864401013541416  \\
            479.09467023606715  0.08865818978743806  \\
            479.2406911657338  0.08867231877094439  \\
            479.38671209540036  0.08868639709774763  \\
            479.53273302506693  0.0887004250182202  \\
            479.6787539547335  0.08871440302129235  \\
            479.8247748844001  0.088728333636706  \\
            479.97079581406666  0.08874223064050238  \\
            480.1168167437333  0.08875609302830251  \\
            480.2628376733999  0.08876991826125184  \\
            480.40885860306645  0.088783704039233  \\
            480.554879532733  0.08879744830086557  \\
            480.7009004623996  0.0888111492235062  \\
            480.8469213920662  0.08882480522324862  \\
            480.99294232173276  0.08883841495492358  \\
            481.1389632513994  0.08885197731209886  \\
            481.28498418106597  0.08886549142707932  \\
            481.43100511073254  0.08887895667090687  \\
            481.5770260403991  0.08889237265336043  \\
            481.7230469700657  0.088905739222956  \\
            481.8690678997323  0.08891905646694663  \\
            482.0150888293989  0.08893232471132238  \\
            482.1611097590655  0.0889455445208104  \\
            482.30713068873206  0.08895871669887488  \\
            482.45315161839864  0.08897185278898762  \\
            482.5991725480652  0.08898495769506683  \\
            482.7451934777318  0.08899802851977856  \\
            482.89121440739837  0.08901106279338523  \\
            483.037235337065  0.08902405828366626  \\
            483.1832562667316  0.08903701299591801  \\
            483.32927719639815  0.08904992517295392  \\
            483.47529812606473  0.08906279329510432  \\
            483.6213190557313  0.08907561608021658  \\
            483.7673399853979  0.08908839248365505  \\
            483.9133609150645  0.08910112169830108  \\
            484.0593818447311  0.08911380315455293  \\
            484.20540277439767  0.08912643652032594  \\
            484.35142370406425  0.0891390217010524  \\
            484.4974446337308  0.08915155883968154  \\
            484.6434655633974  0.08916404831667966  \\
            484.78948649306403  0.08917649075003001  \\
            484.9355074227306  0.08918888699523277  \\
            485.0815283523972  0.08920123997132888  \\
            485.22754928206376  0.08921356357646422  \\
            485.37357021173034  0.08922585769394191  \\
            485.5195911413969  0.0892381195703196  \\
            485.6656120710635  0.0892503466854508  \\
            485.8116330007301  0.08926253675248495  \\
            485.9576539303967  0.08927468771786734  \\
            486.1036748600633  0.08928679776133923  \\
            486.24969578972986  0.08929886529593768  \\
            486.39571671939643  0.08931088896799574  \\
            486.541737649063  0.08932286765714229  \\
            486.68775857872964  0.08933480047630213  \\
            486.8337795083962  0.08934668677169595  \\
            486.9798004380628  0.08935852612284033  \\
            487.1258213677294  0.08937031834254777  \\
            487.27184229739595  0.08938206347692665  \\
            487.4178632270625  0.08939376180538124  \\
            487.56388415672916  0.0894054138406117  \\
            487.70990508639574  0.0894170203286141  \\
            487.8559260160623  0.08942858224868039  \\
            488.0019469457289  0.08944010081339844  \\
            488.14796787539547  0.08945157649329703  \\
            488.29398880506204  0.08946302996355218  \\
            488.4400097347286  0.08947446247931574  \\
            488.58603066439525  0.0894858709169687  \\
            488.73205159406183  0.08949725233981783  \\
            488.8780725237284  0.08950860399809568  \\
            489.024093453395  0.08951992332896058  \\
            489.17011438306156  0.08953120795649668  \\
            489.31613531272814  0.08954245569171386  \\
            489.46215624239477  0.08955366453254786  \\
            489.60817717206135  0.08956483266386013  \\
            489.7541981017279  0.08957595845743793  \\
            489.9002190313945  0.08958704047199431  \\
            490.0462399610611  0.08959807745316815  \\
            490.19226089072765  0.08960906833352406  \\
            490.33828182039423  0.0896200122325524  \\
            490.48430275006086  0.08963090845666942  \\
            490.63032367972744  0.08964175649921707  \\
            490.776344609394  0.08965255604046313  \\
            490.9223655390606  0.08966330694760112  \\
            491.06838646872717  0.08967400927475042  \\
            491.21440739839375  0.08968466326295613  \\
            491.3604283280604  0.08969526934018915  \\
            491.50644925772696  0.08970582812134616  \\
            491.65247018739353  0.08971634040824966  \\
            491.7984911170601  0.08972680718964793  \\
            491.9445120467267  0.08973722964121497  \\
            492.09053297639326  0.08974760912555063  \\
            492.2365539060599  0.08975794719218057  \\
            492.3825748357265  0.08976824557755614  \\
            492.52859576539305  0.08977850620505455  \\
            492.6746166950596  0.08978873118497877  \\
            492.8206376247262  0.08979892853493424  \\
            492.9666585543928  0.08980910580320685  \\
            493.11267948405936  0.08981925917585623  \\
            493.258700413726  0.08982938589041464  \\
            493.40472134339257  0.08983948341678064  \\
            493.55074227305914  0.089849549457219  \\
            493.6967632027257  0.08985958194636079  \\
            493.8427841323923  0.0898695790512033  \\
            493.9888050620589  0.08987953917111006  \\
            494.1348259917255  0.08988946093781092  \\
            494.2808469213921  0.08989934321540188  \\
            494.42686785105866  0.08990918510034532  \\
            494.57288878072524  0.08991898592146973  \\
            494.7189097103918  0.08992874523996994  \\
            494.8649306400584  0.08993846284940704  \\
            495.01095156972497  0.08994813877570833  \\
            495.1569724993916  0.08995777327716738  \\
            495.3029934290582  0.08996736684444402  \\
            495.44901435872475  0.0899769202005643  \\
            495.59503528839133  0.08998643430092058  \\
            495.7410562180579  0.08999591150474051  \\
            495.8870771477245  0.09000536580524068  \\
            496.0330980773911  0.09001479833311417  \\
            496.1791190070577  0.09002420642435253  \\
            496.32513993672427  0.0900335876007924  \\
            496.47116086639085  0.09004293957011543  \\
            496.6171817960574  0.09005226022584835  \\
            496.763202725724  0.09006154764736289  \\
            496.90922365539063  0.09007080009987586  \\
            497.0552445850572  0.09008001603444914  \\
            497.2012655147238  0.09008919408798961  \\
            497.34728644439036  0.09009833308324923  \\
            497.49330737405694  0.09010743202882497  \\
            497.6393283037235  0.09011649011915888  \\
            497.7853492333901  0.09012550673453805  \\
            497.9313701630567  0.09013448144109462  \\
            498.0773910927233  0.09014341399080575  \\
            498.2234120223899  0.09015230432149368  \\
            498.36943295205646  0.09016115255682568  \\
            498.51545388172303  0.09016995900631405  \\
            498.6614748113896  0.09017872416531621  \\
            498.80749574105624  0.09018744871503452  \\
            498.9535166707228  0.09019613352251649  \\
            499.0995376003894  0.09020477964065457  \\
            499.245558530056  0.09021338830818637  \\
            499.39157945972255  0.09022196094969445  \\
            499.5376003893891  0.09023049917560648  \\
            499.6836213190557  0.09023901190159236  \\
            499.82964224872234  0.09024750663467998  \\
            499.9756631783889  0.09025598065687104  \\
            500.1216841080555  0.09026443142568592  \\
            500.26770503772207  0.09027285658024783  \\
            500.41372596738864  0.09028125394128285  \\
            500.5597468970552  0.09028962151111987  \\
            500.70576782672185  0.0902979574736906  \\
            500.85178875638843  0.09030626019452957  \\
            500.997809686055  0.09031452822077417  \\
            501.1438306157216  0.09032276028116461  \\
            501.28985154538816  0.09033095528604394  \\
            501.43587247505474  0.09033911232735803  \\
            501.58189340472137  0.09034723067865559  \\
            501.72791433438795  0.09035530979508816  \\
            501.8739352640545  0.09036334931341009  \\
            502.0199561937211  0.09037134905197859  \\
            502.1659771233877  0.0903793090107537  \\
            502.31199805305425  0.09038722937129824  \\
            502.45801898272083  0.09039511049677797  \\
            502.60403991238746  0.09040295293196136  \\
            502.75006084205404  0.0904107574032198  \\
            502.8960817717206  0.09041852481852745  \\
            503.0421027013872  0.09042625626746134  \\
            503.18812363105377  0.09043395302120133  \\
            503.33414456072035  0.09044161653253009  \\
            503.480165490387  0.09044925042315945  \\
            503.62618642005356  0.0904568664795102  \\
            503.77220734972013  0.0904644641616636  \\
            503.9182282793867  0.09047204099632171  \\
            504.0642492090533  0.0904795946808138  \\
            504.21027013871986  0.09048712308309625  \\
            504.3562910683865  0.09049462424175261  \\
            504.5023119980531  0.09050209636599355  \\
            504.64833292771965  0.09050953783565692  \\
            504.7943538573862  0.09051694720120768  \\
            504.9403747870528  0.09052432318373795  \\
            505.0863957167194  0.09053166467496698  \\
            505.23241664638596  0.09053897073724121  \\
            505.3784375760526  0.09054624060353417  \\
            505.52445850571917  0.09055347367744658  \\
            505.67047943538574  0.09056066953320625  \\
            505.8165003650523  0.09056782791566823  \\
            505.9625212947189  0.0905749487403146  \\
            506.1085422243855  0.09058203209325469  \\
            506.2545631540521  0.09058907823122489  \\
            506.4005840837187  0.09059608758158877  \\
            506.54660501338526  0.0906030607423371  \\
            506.69262594305184  0.09060999848208767  \\
            506.8386468727184  0.09061690174008556  \\
            506.984667802385  0.09062377162620287  \\
            507.13068873205157  0.09063060942093894  \\
            507.2767096617182  0.09063741659432469  \\
            507.4227305913848  0.09064420245767595  \\
            507.56875152105135  0.09065097211671183  \\
            507.71477245071793  0.09065772317140947  \\
            507.8607933803845  0.09066445338193412  \\
            508.0068143100511  0.09067116066863917  \\
            508.1528352397177  0.09067784311206621  \\
            508.2988561693843  0.09068449895294492  \\
            508.44487709905087  0.09069112659219321  \\
            508.59089802871745  0.09069772459091707  \\
            508.736918958384  0.0907042916704107  \\
            508.8829398880506  0.09071082671215644  \\
            509.02896081771723  0.09071732875782475  \\
            509.1749817473838  0.09072379700927431  \\
            509.3210026770504  0.09073023082855189  \\
            509.46702360671696  0.09073662973789244  \\
            509.61304453638354  0.09074299341971909  \\
            509.7590654660501  0.09074932171664306  \\
            509.9050863957167  0.09075561463146378  \\
            510.0511073253833  0.09076187232716883  \\
            510.1971282550499  0.0907680951269339  \\
            510.3431491847165  0.0907742835141229  \\
            510.48917011438306  0.09078043813228784  \\
            510.63519104404963  0.09078655978516889  \\
            510.7812119737162  0.09079264943669442  \\
            510.92723290338284  0.0907987082109809  \\
            511.0732538330494  0.09080473739233298  \\
            511.219274762716  0.09081074088984363  \\
            511.3652956923826  0.0908167289851901  \\
            511.51131662204915  0.09082270062113512  \\
            511.6573375517157  0.09082865361839898  \\
            511.8033584813823  0.0908345859483004  \\
            511.94937941104894  0.0908404957327567  \\
            512.0954003407155  0.0908463812442836  \\
            512.241421270382  0.09085224090599546  \\
            512.3874422000487  0.09085807329160508  \\
            512.5334631297153  0.09086387712542378  \\
            512.6794840593818  0.09086965128236141  \\
            512.8255049890485  0.09087539478792633  \\
            512.971525918715  0.0908811068182254  \\
            513.1175468483816  0.09088678669996401  \\
            513.2635677780482  0.09089243391044606  \\
            513.4095887077148  0.09089804807757397  \\
            513.5556096373814  0.09090362897984866  \\
            513.7016305670479  0.0909091765463696  \\
            513.8476514967145  0.0909146908568347  \\
            513.9936724263811  0.09092017214154045  \\
            514.1396933560477  0.09092562078138186  \\
            514.2857142857143  0.09093103730785239  \\
            514.4317352153809  0.09093642240304407  \\
            514.5777561450475  0.09094177689964743  \\
            514.723777074714  0.0909471017809515  \\
            514.8697980043806  0.09095239818084386  \\
            515.0158189340472  0.09095766750514457  \\
            515.1618398637138  0.09096291900031461  \\
            515.3078607933804  0.09096815608816058  \\
            515.453881723047  0.09097337664729345  \\
            515.5999026527136  0.09097857869812247  \\
            515.7459235823801  0.09098376040285515  \\
            515.8919445120467  0.0909889200654974  \\
            516.0379654417134  0.09099405613185332  \\
            516.1839863713799  0.09099916718952537  \\
            516.3300073010465  0.09100425196791431  \\
            516.476028230713  0.0910093093382192  \\
            516.6220491603797  0.09101433831343735  \\
            516.7680700900462  0.09101933804836441  \\
            516.9140910197128  0.09102430783959435  \\
            517.0601119493795  0.09102924712551941  \\
            517.206132879046  0.09103415548633012  \\
            517.3521538087126  0.09103903264401532  \\
            517.4981747383791  0.09104387846236217  \\
            517.6441956680458  0.09104869294695611  \\
            517.7902165977123  0.09105347624518087  \\
            517.9362375273789  0.0910582286462185  \\
            518.0822584570456  0.09106295058104935  \\
            518.2282793867121  0.09106764262245204  \\
            518.3743003163787  0.09107230548500353  \\
            518.5203212460452  0.09107694002507903  \\
            518.6663421757119  0.09108154724085211  \\
            518.8123631053784  0.09108612827229462  \\
            518.958384035045  0.09109068729988637  \\
            519.1044049647116  0.09109523317766806  \\
            519.2504258943782  0.09109976454349265  \\
            519.3964468240448  0.09110427946492108  \\
            519.5424677537113  0.0911087761432289  \\
            519.688488683378  0.09111325291340629  \\
            519.8345096130446  0.09111770824415796  \\
            519.9805305427111  0.09112214073790331  \\
            520.1265514723777  0.09112654913077631  \\
            520.2725724020443  0.09113093229262552  \\
            520.4185933317109  0.09113528922701415  \\
            520.5646142613774  0.09113961907121995  \\
            520.710635191044  0.09114392109623538  \\
            520.8566561207107  0.09114819470676738  \\
            521.0026770503772  0.0911524394412376  \\
            521.1486979800438  0.09115665497178224  \\
            521.2947189097104  0.09116084110425211  \\
            521.440739839377  0.09116499777821267  \\
            521.5867607690435  0.09116912506694391  \\
            521.7327816987101  0.09117322317744052  \\
            521.8788026283768  0.09117729245041169  \\
            522.0248235580433  0.09118133336028131  \\
            522.1708444877099  0.09118534651518782  \\
            522.3168654173764  0.09118933265698431  \\
            522.4628863470431  0.09119329266123842  \\
            522.6089072767097  0.09119722753723243  \\
            522.7549282063762  0.09120113870903537  \\
            522.9009491360429  0.09120503513860977  \\
            523.0469700657094  0.09120891898212113  \\
            523.192990995376  0.09121278835233898  \\
            523.3390119250425  0.09121664148831249  \\
            523.4850328547092  0.09122047675537048  \\
            523.6310537843758  0.09122429264512154  \\
            523.7770747140423  0.09122808777545388  \\
            523.923095643709  0.0912318608905354  \\
            524.0691165733755  0.09123561086081373  \\
            524.2151375030421  0.09123933668301615  \\
            524.3611584327086  0.09124303748014963  \\
            524.5071793623753  0.0912467125015008  \\
            524.6532002920419  0.09125036112263607  \\
            524.7992212217084  0.09125398284540144  \\
            524.945242151375  0.09125757729792262  \\
            525.0912630810416  0.09126114423460503  \\
            525.2372840107082  0.09126468353613375  \\
            525.3833049403748  0.09126819520947357  \\
            525.5293258700414  0.09127167938786894  \\
            525.675346799708  0.09127513633084401  \\
            525.8213677293745  0.09127856642420264  \\
            525.9673886590411  0.0912819701800283  \\
            526.1134095887077  0.09128534823668424  \\
            526.2594305183743  0.09128870135881335  \\
            526.4054514480409  0.0912920304373382  \\
            526.5514723777075  0.09129533648946105  \\
            526.6974933073741  0.09129862395426053  \\
            526.8435142370406  0.09130190034453488  \\
            526.9895351667072  0.09130516414238185  \\
            527.1355560963738  0.09130841362326478  \\
            527.2815770260404  0.09131164718208148  \\
            527.427597955707  0.09131486333316428  \\
            527.5736188853735  0.09131806071027995  \\
            527.7196398150402  0.09132123806662981  \\
            527.8656607447067  0.0913243942748496  \\
            528.0116816743733  0.09132752832700965  \\
            528.15770260404  0.09133063933461466  \\
            528.3037235337065  0.0913337265286039  \\
            528.4497444633731  0.0913367892593511  \\
            528.5957653930396  0.09133982699666451  \\
            528.7417863227063  0.09134283932978683  \\
            528.8878072523728  0.09134582596739525  \\
            529.0338281820394  0.09134878673760151  \\
            529.1798491117061  0.09135172158795177  \\
            529.3258700413726  0.09135463058542671  \\
            529.4718909710392  0.0913575139164415  \\
            529.6179119007057  0.09136037188684579  \\
            529.7639328303724  0.09136320492192372  \\
            529.9099537600389  0.09136601356639394  \\
            530.0559746897055  0.09136879848440957  \\
            530.2019956193722  0.09137156045955823  \\
            530.3480165490387  0.09137430039486201  \\
            530.4940374787053  0.09137701978968943  \\
            530.6400584083718  0.09137972717765624  \\
            530.7860793380385  0.09138242376650846  \\
            530.932100267705  0.0913851078667408  \\
            531.0781211973716  0.09138777790197215  \\
            531.2241421270382  0.0913904324089457  \\
            531.3701630567048  0.09139307003752879  \\
            531.5161839863714  0.09139568955071303  \\
            531.6622049160379  0.09139828982461419  \\
            531.8082258457046  0.09140086984847226  \\
            531.9542467753712  0.09140342872465149  \\
            532.1002677050377  0.09140596566864033  \\
            532.2462886347043  0.09140848000905141  \\
            532.3923095643709  0.0914109711876216  \\
            532.5383304940375  0.09141343875921201  \\
            532.684351423704  0.09141588239180792  \\
            532.8303723533706  0.09141830186651886  \\
            532.9763932830373  0.09142069707757855  \\
            533.1224142127038  0.09142306803234496  \\
            533.2684351423704  0.09142541485130021  \\
            533.414456072037  0.09142773776805072  \\
            533.5604770017036  0.09143003712932705  \\
            533.7064979313701  0.09143231339498405  \\
            533.8525188610367  0.0914345671380007  \\
            533.9985397907034  0.09143679904448028  \\
            534.1445607203699  0.09143900991365021  \\
            534.2905816500365  0.09144120065786218  \\
            534.436602579703  0.09144337596135983  \\
            534.5826235093697  0.09144554208513105  \\
            534.7286444390363  0.09144769746243889  \\
            534.8746653687028  0.09144984054471716  \\
            535.0206862983695  0.0914519698906997  \\
            535.166707228036  0.09145408416642035  \\
            535.3127281577026  0.09145618214521292  \\
            535.4587490873691  0.09145826270771126  \\
            535.6047700170358  0.09146032484184925  \\
            535.7507909467024  0.09146236764286073  \\
            535.8968118763689  0.0914643903132795  \\
            536.0428328060356  0.09146639216293953  \\
            536.1888537357021  0.0914683726089746  \\
            536.3348746653687  0.09147033117581863  \\
            536.4808955950352  0.09147226749520548  \\
            536.6269165247019  0.09147418130616905  \\
            536.7729374543685  0.09147607245504322  \\
            536.918958384035  0.09147794089546189  \\
            537.0649793137017  0.09147978668835897  \\
            537.2110002433682  0.09148161000196835  \\
            537.3570211730348  0.09148341111182394  \\
            537.5030421027014  0.09148519040075968  \\
            537.649063032368  0.09148694835890947  \\
            537.7950839620346  0.09148868558370726  \\
            537.9411048917011  0.09149040277988696  \\
            538.0871258213677  0.09149210075948251  \\
            538.2331467510343  0.09149378113629082  \\
            538.3791676807009  0.09149545192414525  \\
            538.5251886103675  0.09149711362431405  \\
            538.671209540034  0.09149876471510529  \\
            538.8172304697007  0.09150040377674477  \\
            538.9632513993672  0.09150202949137586  \\
            539.1092723290338  0.0915036406430596  \\
            539.2552932587004  0.09150523611777465  \\
            539.401314188367  0.09150681490341736  \\
            539.5473351180336  0.09150837608980163  \\
            539.6933560477001  0.09150991886865907  \\
            539.8393769773668  0.09151144253363891  \\
            539.9853979070333  0.09151294648030801  \\
            540.1314188366999  0.09151443020615087  \\
            540.2774397663665  0.09151589331056963  \\
            540.4234606960331  0.09151733549488407  \\
            540.5694816256997  0.0915187565623316  \\
            540.7155025553662  0.09152015641806731  \\
            540.8615234850329  0.09152153506916386  \\
            541.0075444146994  0.09152289262461158  \\
            541.153565344366  0.09152422929531846  \\
            541.2995862740327  0.0915255453941101  \\
            541.4456072036992  0.09152684133572977  \\
            541.5916281333658  0.09152811763683834  \\
            541.7376490630323  0.09152937491601432  \\
            541.883669992699  0.09153061389375389  \\
            542.0296909223655  0.09153183539247085  \\
            542.1757118520321  0.09153304432858997  \\
            542.3217327816988  0.09153424579856773  \\
            542.4677537113653  0.09153543826332498  \\
            542.6137746410319  0.09153662032402352  \\
            542.7597955706984  0.0915377906787623  \\
            542.9058165003651  0.09153894812257747  \\
            543.0518374300316  0.09154009154744229  \\
            543.1978583596982  0.09154121994226727  \\
            543.3438792893648  0.09154233239290006  \\
            543.4899002190314  0.09154342808212544  \\
            543.635921148698  0.09154450628966546  \\
            543.7819420783645  0.09154556639217923  \\
            543.9279630080312  0.0915466078632631  \\
            544.0739839376978  0.09154763027345059  \\
            544.2200048673643  0.09154863329021236  \\
            544.3660257970309  0.09154961667795626  \\
            544.5120467266975  0.09155058029802732  \\
            544.6580676563641  0.0915515241087077  \\
            544.8040885860306  0.09155244816521683  \\
            544.9501095156972  0.0915533526197112  \\
            545.0961304453639  0.09155423772128451  \\
            545.2421513750304  0.09155510381596768  \\
            545.388172304697  0.09155595134672874  \\
            545.5341932343636  0.09155678085347292  \\
            545.6802141640302  0.0915575929730426  \\
            545.8262350936967  0.09155838843921736  \\
            545.9722560233633  0.09155916900677337  \\
            546.11827695303  0.09155994211440499  \\
            546.2642978826965  0.09156070774229402  \\
            546.4103188123631  0.09156146451195393  \\
            546.5563397420296  0.09156221113722  \\
            546.7023606716963  0.0915629464242493  \\
            546.8483816013629  0.0915636692715206  \\
            546.9944025310294  0.09156437866983452  \\
            547.1404234606961  0.09156507370231344  \\
            547.2864443903626  0.09156575354440148  \\
            547.4324653200292  0.09156641746386461  \\
            547.5784862496957  0.09156706482079048  \\
            547.7245071793624  0.09156769506758862  \\
            547.870528109029  0.09156830774899023  \\
            548.0165490386955  0.0915689025020484  \\
            548.1625699683622  0.0915694790561379  \\
            548.3085908980287  0.09157003723295531  \\
            548.4546118276953  0.09157057694651903  \\
            548.6006327573618  0.09157109820316915  \\
            548.7466536870285  0.0915716011015676  \\
            548.8926746166951  0.0915720858326981  \\
            549.0386955463616  0.09157255267986607  \\
            549.1847164760283  0.09157300201869877  \\
            549.3307374056948  0.09157343431714522  \\
            549.4767583353614  0.09157385013547624  \\
            549.622779265028  0.09157425012628435  \\
            549.7688001946946  0.09157463503448393  \\
            549.9148211243612  0.0915750099965989  \\
            550.0608420540277  0.0915753790266681  \\
            550.2068629836944  0.09157574066787794  \\
            550.3528839133609  0.09157609364952671  \\
            550.4989048430275  0.09157643678895169  \\
            550.6449257726941  0.09157676899152906  \\
            550.7909467023607  0.09157708925067382  \\
            550.9369676320273  0.09157739664783993  \\
            551.0829885616938  0.09157769035252027  \\
            551.2290094913604  0.09157796962224656  \\
            551.375030421027  0.09157823380258948  \\
            551.5210513506936  0.09157848232715858  \\
            551.6670722803602  0.0915787147176023  \\
            551.8130932100268  0.09157893058360805  \\
            551.9591141396934  0.09157912962290204  \\
            552.1051350693599  0.09157931162124948  \\
            552.2511559990265  0.09157947645245439  \\
            552.397176928693  0.09157962407835978  \\
            552.5431978583597  0.09157975454884748  \\
            552.6892187880263  0.09157986800183829  \\
            552.8352397176928  0.09157996466329188  \\
            552.9812606473595  0.0915800448472068  \\
            553.127281577026  0.09158010895562056  \\
            553.2733025066926  0.09158015747860952  \\
            553.4193234363593  0.09158019099428896  \\
            553.5653443660258  0.09158021016881306  \\
            553.7113652956924  0.09158021691563663  \\
            553.8573862253589  0.09158021806754109  \\
            554.0034071550256  0.09158021322644003  \\
            554.1494280846921  0.09158020113675808  \\
            554.2954490143587  0.09158018062698063  \\
            554.4414699440254  0.0915801506096538  \\
            554.5874908736919  0.09158011008138439  \\
            554.7335118033585  0.09158005812283997  \\
            554.879532733025  0.09157999389874878  \\
            555.0255536626917  0.09157991665789983  \\
            555.1715745923582  0.09157982573314281  \\
            555.3175955220248  0.0915797205413882  \\
            555.4636164516915  0.09157960058360713  \\
            555.609637381358  0.09157946544483149  \\
            555.7556583110246  0.09157931479415388  \\
            555.9016792406911  0.09157914838472761  \\
            556.0477001703578  0.09157896605376677  \\
            556.1937211000244  0.0915787677225461  \\
            556.3397420296909  0.0915785533964011  \\
            556.4857629593575  0.09157832316472798  \\
            556.6317838890241  0.0915780772009837  \\
            556.7778048186907  0.0915778157626859  \\
            556.9238257483572  0.09157753919141297  \\
            557.0698466780239  0.09157724791280403  \\
            557.2158676076905  0.09157694243655887  \\
            557.361888537357  0.09157662335643808  \\
            557.5079094670236  0.09157629135026292  \\
            557.6539303966902  0.09157595176370947  \\
            557.7999513263568  0.09157560760412255  \\
            557.9459722560233  0.09157525753576823  \\
            558.09199318569  0.0915749003982345  \\
            558.2380141153566  0.0915745351114669  \\
            558.3840350450231  0.09157416067576848  \\
            558.5300559746897  0.09157377617179976  \\
            558.6760769043563  0.09157338076057886  \\
            558.8220978340229  0.09157297368348133  \\
            558.9681187636895  0.09157255426224029  \\
            559.114139693356  0.09157212189894638  \\
            559.2601606230227  0.09157167607604773  \\
            559.4061815526892  0.09157121635635  \\
            559.5522024823558  0.09157074238301637  \\
            559.6982234120223  0.09157025387956755  \\
            559.844244341689  0.09156975064988171  \\
            559.9902652713556  0.09156923257819462  \\
            560.1362862010221  0.09156869962909953  \\
            560.2823071306888  0.09156815184754717  \\
            560.4283280603553  0.09156758935884585  \\
            560.5743489900219  0.09156701236866137  \\
            560.7203699196884  0.09156642116301703  \\
            560.8663908493551  0.09156581610829366  \\
            561.0124117790217  0.09156519765122964  \\
            561.1584327086882  0.0915645663189208  \\
            561.3044536383549  0.09156392271882058  \\
            561.4504745680214  0.09156326893456668  \\
            561.596495497688  0.09156261117877336  \\
            561.7425164273546  0.09156194878571226  \\
            561.8885373570212  0.09156128060595474  \\
            562.0345582866878  0.09156060556697988  \\
            562.1805792163543  0.09155992267317449  \\
            562.326600146021  0.09155923100583324  \\
            562.4726210756875  0.09155852972315846  \\
            562.6186420053541  0.0915578180602603  \\
            562.7646629350207  0.0915570953291566  \\
            562.9106838646873  0.091556360918773  \\
            563.0567047943539  0.09155561429494294  \\
            563.2027257240204  0.09155485500040753  \\
            563.348746653687  0.0915540826548157  \\
            563.4947675833536  0.09155329695472411  \\
            563.6407885130202  0.09155249767359717  \\
            563.7868094426868  0.0915516846618071  \\
            563.9328303723534  0.09155085784663382  \\
            564.07885130202  0.09155001723226504  \\
            564.2248722316865  0.09154916289979619  \\
            564.3708931613531  0.0915482950072305  \\
            564.5169140910197  0.09154741378947892  \\
            564.6629350206863  0.09154651955836021  \\
            564.8089559503529  0.09154561270260085  \\
            564.9549768800194  0.09154469368783505  \\
            565.1009978096861  0.09154376305660486  \\
            565.2470187393526  0.09154282142835998  \\
            565.3930396690192  0.09154187434787481  \\
            565.5390605986859  0.09154092388468603  \\
            565.6850815283524  0.09153996885159471  \\
            565.831102458019  0.09153900818371191  \\
            565.9771233876855  0.0915380408898369  \\
            566.1231443173522  0.09153706605245723  \\
            566.2691652470187  0.09153608282774882  \\
            566.4151861766853  0.09153509044557574  \\
            566.561207106352  0.09153408820949048  \\
            566.7072280360185  0.09153307549673377  \\
            566.8532489656851  0.09153205175823456  \\
            566.9992698953516  0.0915310165186102  \\
            567.1452908250183  0.09152996937616623  \\
            567.2913117546848  0.09152891000289654  \\
            567.4373326843514  0.09152783814448326  \\
            567.583353614018  0.09152675362029684  \\
            567.7293745436846  0.09152565632339603  \\
            567.8753954733512  0.09152454622052782  \\
            568.0214164030177  0.09152342335212747  \\
            568.1674373326844  0.09152228783231862  \\
            568.313458262351  0.09152113984891312  \\
            568.4594791920175  0.09151997966341113  \\
            568.6055001216841  0.09151880761100108  \\
            568.7515210513507  0.0915176241005597  \\
            568.8975419810173  0.09151642961465203  \\
            569.0435629106838  0.09151522470953134  \\
            569.1895838403505  0.09151401164610949  \\
            569.3356047700171  0.09151279601367095  \\
            569.4816256996836  0.09151157696509793  \\
            569.6276466293502  0.09151035344319154  \\
            569.7736675590168  0.09150912446143232  \\
            569.9196884886834  0.0915078891039803  \\
            570.0657094183499  0.09150664652567499  \\
            570.2117303480165  0.09150539595203537  \\
            570.3577512776832  0.09150413667925988  \\
            570.5037722073497  0.09150286807422646  \\
            570.6497931370163  0.09150158957449252  \\
            570.7958140666829  0.09150030068829493  \\
            570.9418349963495  0.09149900099455002  \\
            571.0878559260161  0.09149769014285367  \\
            571.2338768556826  0.09149636785348113  \\
            571.3798977853493  0.09149503391738723  \\
            571.5259187150158  0.09149368819620618  \\
            571.6719396446824  0.09149233062225172  \\
            571.817960574349  0.09149096119851709  \\
            571.9639815040156  0.09148957999867491  \\
            572.1100024336822  0.09148818716707736  \\
            572.2560233633487  0.09148678291875609  \\
            572.4020442930154  0.09148536753942217  \\
            572.5480652226819  0.0914839413854662  \\
            572.6940861523485  0.09148250488395823  \\
            572.840107082015  0.09148105853264779  \\
            572.9861280116817  0.09147960293000833  \\
            573.1321489413483  0.09147814372073727  \\
            573.2781698710148  0.0914766821887811  \\
            573.4241908006815  0.0914752172846505  \\
            573.570211730348  0.09147374802672019  \\
            573.7162326600146  0.09147227350122884  \\
            573.8622535896811  0.0914707928622791  \\
            574.0082745193478  0.0914693053318376  \\
            574.1542954490144  0.0914678101997349  \\
            574.3003163786809  0.0914663068236656  \\
            574.4463373083476  0.09146479462918822  \\
            574.5923582380141  0.09146327310972527  \\
            574.7383791676807  0.09146174182656325  \\
            574.8844000973473  0.09146020040885258  \\
            575.0304210270139  0.09145864855360772  \\
            575.1764419566805  0.09145708602570708  \\
            575.322462886347  0.091455512657893  \\
            575.4684838160136  0.09145392835077186  \\
            575.6145047456802  0.09145233307281396  \\
            575.7605256753468  0.0914507268603536  \\
            575.9065466050134  0.09144910981758905  \\
            576.05256753468  0.09144748211658256  \\
            576.1985884643466  0.09144584399726031  \\
            576.3446093940131  0.09144419576741253  \\
            576.4906303236797  0.09144253780269333  \\
            576.6366512533463  0.09144087054662088  \\
            576.7826721830129  0.09143919451057725  \\
            576.9286931126795  0.09143751213663608  \\
            577.074714042346  0.09143582839474017  \\
            577.2207349720127  0.09143414232406243  \\
            577.3667559016792  0.09143245294806326  \\
            577.5127768313458  0.09143075935542729  \\
            577.6587977610125  0.09142906070006324  \\
            577.804818690679  0.09142735620110408  \\
            577.9508396203456  0.09142564514290698  \\
            578.0968605500121  0.09142392687505317  \\
            578.2428814796788  0.09142220081234821  \\
            578.3889024093453  0.09142046643482174  \\
            578.5349233390119  0.09141872328772761  \\
            578.6809442686786  0.09141697098154386  \\
            578.8269651983451  0.09141520919197269  \\
            578.9729861280117  0.09141343765994049  \\
            579.1190070576782  0.09141165619159784  \\
            579.2650279873449  0.09140986465831948  \\
            579.4110489170114  0.09140806299670433  \\
            579.557069846678  0.09140625120857551  \\
            579.7030907763447  0.09140442936098031  \\
            579.8491117060112  0.09140259758619021  \\
            579.9951326356778  0.09140075608170083  \\
            580.1411535653443  0.091398905110232  \\
            580.287174495011  0.09139704499972777  \\
            580.4331954246776  0.09139517614335631  \\
            580.5792163543441  0.09139329899950996  \\
            580.7252372840107  0.09139141422468017  \\
            580.8712582136773  0.09138952733664622  \\
            581.0172791433439  0.09138763910797414  \\
            581.1633000730104  0.09138574856736557  \\
            581.309321002677  0.09138385480626808  \\
            581.4553419323437  0.09138195697887512  \\
            581.6013628620102  0.0913800543021261  \\
            581.7473837916768  0.09137814605570632  \\
            581.8934047213434  0.09137623158204701  \\
            582.03942565101  0.09137431028632531  \\
            582.1854465806765  0.09137238163646427  \\
            582.3314675103431  0.09137044516313289  \\
            582.4774884400098  0.09136850045974607  \\
            582.6235093696763  0.09136654718246459  \\
            582.7695302993429  0.09136458505019521  \\
            582.9155512290095  0.09136261384459057  \\
            583.0615721586761  0.09136063341004927  \\
            583.2075930883427  0.09135864365371574  \\
            583.3536140180092  0.09135664454548043  \\
            583.4996349476759  0.09135463611797962  \\
            583.6456558773424  0.09135261846659559  \\
            583.791676807009  0.09135059174945648  \\
            583.9376977366755  0.09134855618743634  \\
            584.0837186663422  0.0913465120641552  \\
            584.2297395960088  0.09134445972597895  \\
            584.3757605256753  0.09134239958201942  \\
            584.521781455342  0.09134033210413435  \\
            584.6678023850085  0.09133825991706744  \\
            584.8138233146751  0.09133618738005159  \\
            584.9598442443416  0.09133411347199522  \\
            585.1058651740083  0.09133203728735796  \\
            585.2518861036749  0.09132995798101738  \\
            585.3979070333414  0.09132787476826884  \\
            585.5439279630081  0.09132578692482558  \\
            585.6899488926746  0.0913236937868187  \\
            585.8359698223412  0.0913215947507972  \\
            585.9819907520077  0.09131948927372789  \\
            586.1280116816744  0.09131737687299547  \\
            586.274032611341  0.09131525712640251  \\
            586.4200535410075  0.09131312967216944  \\
            586.5660744706742  0.09131099420893453  \\
            586.7120954003407  0.09130885049575393  \\
            586.8581163300073  0.09130669835210169  \\
            587.0041372596739  0.09130453765786964  \\
            587.1501581893405  0.09130236835336752  \\
            587.2961791190071  0.09130019043932297  \\
            587.4422000486736  0.09129800397688143  \\
            587.5882209783402  0.09129580908760623  \\
            587.7342419080068  0.09129360595347856  \\
            587.8802628376734  0.09129139481689748  \\
            588.02628376734  0.09128917598067991  \\
            588.1723046970066  0.09128694980806062  \\
            588.3183256266732  0.09128471672269228  \\
            588.4643465563397  0.09128247746234276  \\
            588.6103674860063  0.09128023735600363  \\
            588.7563884156729  0.09127799676931607  \\
            588.9024093453395  0.09127575480000802  \\
            589.0484302750061  0.09127351060403238  \\
            589.1944512046726  0.09127126339556713  \\
            589.3404721343393  0.09126901244701528  \\
            589.4864930640058  0.09126675708900484  \\
            589.6325139936724  0.09126449671038886  \\
            589.7785349233391  0.09126223075824547  \\
            589.9245558530056  0.09125995873787775  \\
            590.0705767826722  0.09125768021281391  \\
            590.2165977123387  0.09125539480480711  \\
            590.3626186420054  0.09125310219383562  \\
            590.5086395716719  0.09125080211810264  \\
            590.6546605013385  0.09124849437403651  \\
            590.8006814310052  0.09124617881629053  \\
            590.9467023606717  0.09124385535774307  \\
            591.0927232903383  0.09124152396949751  \\
            591.2387442200048  0.09123918468088231  \\
            591.3847651496715  0.09123683757945089  \\
            591.530786079338  0.09123448281098175  \\
            591.6768070090046  0.09123212057947841  \\
            591.8228279386713  0.09122975114716944  \\
            591.9688488683378  0.09122737483450842  \\
            592.1148697980044  0.09122499202017398  \\
            592.2608907276709  0.09122260314106977  \\
            592.4069116573376  0.09122021100451462  \\
            592.5529325870042  0.09121781937062476  \\
            592.6989535166707  0.09121542720042135  \\
            592.8449744463373  0.09121303365127091  \\
            592.9909953760039  0.09121063793669795  \\
            593.1370163056705  0.09120823932638487  \\
            593.283037235337  0.09120583714617207  \\
            593.4290581650037  0.09120343077805777  \\
            593.5750790946703  0.0912010196601982  \\
            593.7211000243368  0.09119860328690749  \\
            593.8671209540034  0.09119618120865766  \\
            594.01314188367  0.09119375303207876  \\
            594.1591628133366  0.09119131841995866  \\
            594.3051837430031  0.0911888770912432  \\
            594.4512046726697  0.09118642882103614  \\
            594.5972256023364  0.09118397344059921  \\
            594.7432465320029  0.091181510837352  \\
            594.8892674616695  0.09117904095487206  \\
            595.035288391336  0.09117656379289489  \\
            595.1813093210027  0.09117407940731387  \\
            595.3273302506692  0.09117158791018033  \\
            595.4733511803358  0.09116908946970353  \\
            595.6193721100025  0.09116658431025067  \\
            595.765393039669  0.09116407271234686  \\
            595.9114139693356  0.09116155501267513  \\
            596.0574348990021  0.09115903160407646  \\
            596.2034558286688  0.09115650333254947  \\
            596.3494767583354  0.091153975292573  \\
            596.4954976880019  0.09115144746967062  \\
            596.6415186176686  0.09114891902585863  \\
            596.7875395473351  0.09114638917755913  \\
            596.9335604770017  0.09114385719560006  \\
            597.0795814066682  0.09114132240521518  \\
            597.2256023363349  0.09113878418604406  \\
            597.3716232660015  0.09113624197213208  \\
            597.517644195668  0.09113369525193044  \\
            597.6636651253347  0.09113114356829619  \\
            597.8096860550012  0.09112858651849215  \\
            597.9557069846678  0.09112602375418703  \\
            598.1017279143343  0.09112345498145527  \\
            598.247748844001  0.09112087996077721  \\
            598.3937697736676  0.09111829850703895  \\
            598.5397907033341  0.09111571048953244  \\
            598.6858116330008  0.09111311583195544  \\
            598.8318325626673  0.09111051451241155  \\
            598.9778534923339  0.09110790656341013  \\
            599.1238744220005  0.09110529207186643  \\
            599.2698953516671  0.09110267117910148  \\
            599.4159162813337  0.09110004408084214  \\
            599.5619372110002  0.09109741102722109  \\
            599.7079581406668  0.09109477232277682  \\
            599.8539790703334  0.09109212832645365  \\
            600.0  0.0910894794516017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={686a9617-e1b2-45ed-a141-5a6706d856ae}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14602092966658553  0.9996929697696947  \\
            0.29204185933317106  0.9988352366384342  \\
            0.43806278899975665  0.997521254383109  \\
            0.5840837186663421  0.9958427498111918  \\
            0.7301046483329278  0.9938867848264451  \\
            0.8761255779995133  0.9917342048886628  \\
            1.0221465076660987  0.989458530463337  \\
            1.1681674373326842  0.9871252041613044  \\
            1.31418836699927  0.9847911460751868  \\
            1.4602092966658555  0.9825047566057051  \\
            1.606230226332441  0.980305800447087  \\
            1.7522511559990266  0.9782261380974906  \\
            1.8982720856656121  0.9762896374659168  \\
            2.0442930153321974  0.9745134951795873  \\
            2.190313944998783  0.9729102608816278  \\
            2.3363348746653685  0.9714545016377163  \\
            2.4823558043319545  0.9700805961512765  \\
            2.62837673399854  0.9687706703223768  \\
            2.7743976636651255  0.9675253375468088  \\
            2.920418593331711  0.966344758909914  \\
            3.0664395229982966  0.9652282738386461  \\
            3.212460452664882  0.96417505244178  \\
            3.3584813823314676  0.9631837125904319  \\
            3.504502311998053  0.9622525481145239  \\
            3.6505232416646387  0.9613797995929974  \\
            3.7965441713312242  0.9605632405104814  \\
            3.9425651009978098  0.9598006952626815  \\
            4.088586030664395  0.9590898778366311  \\
            4.23460696033098  0.958428240356319  \\
            4.380627889997566  0.9578133953001465  \\
            4.5266488196641514  0.9572429279543988  \\
            4.672669749330737  0.9567142805180878  \\
            4.8186906789973225  0.9562249742571315  \\
            4.964711608663909  0.9557727475705647  \\
            5.1107325383304945  0.9553552062424903  \\
            5.25675346799708  0.9549699610650157  \\
            5.4027743976636655  0.9546149076448756  \\
            5.548795327330251  0.9542879562164069  \\
            5.694816256996837  0.9539870205925318  \\
            5.840837186663422  0.9537100616642188  \\
            5.986858116330008  0.9534553118801041  \\
            6.132879045996593  0.9532210370922678  \\
            6.278899975663179  0.9530055316249675  \\
            6.424920905329764  0.952807160252921  \\
            6.57094183499635  0.9526244109721644  \\
            6.716962764662935  0.9524559842386952  \\
            6.862983694329521  0.9523005500384937  \\
            7.009004623996106  0.9521568539534928  \\
            7.155025553662692  0.9520237169186527  \\
            7.301046483329277  0.9519000547000341  \\
            7.447067412995863  0.9517849516213356  \\
            7.5930883426624485  0.9516774846365652  \\
            7.739109272329034  0.9515767907112502  \\
            7.8851302019956195  0.9514820718394242  \\
            8.031151131662204  0.9513925950436264  \\
            8.17717206132879  0.9513077000338968  \\
            8.323192990995375  0.9512268194963601  \\
            8.46921392066196  0.9511493990572502  \\
            8.615234850328546  0.9510749306962041  \\
            8.761255779995132  0.9510029518195985  \\
            8.907276709661717  0.9509330452605482  \\
            9.053297639328303  0.9508648392789074  \\
            9.199318568994888  0.9507980075612686  \\
            9.345339498661474  0.9507322677073087  \\
            9.49136042832806  0.9506673037384078  \\
            9.637381357994645  0.9506028893712966  \\
            9.783402287661232  0.9505388237760878  \\
            9.929423217327818  0.9504749259991777  \\
            10.075444146994403  0.9504110349632469  \\
            10.221465076660989  0.950347009467259  \\
            10.367486006327574  0.9502827281864619  \\
            10.51350693599416  0.9502180896723866  \\
            10.659527865660746  0.9501530123528484  \\
            10.805548795327331  0.9500874345319462  \\
            10.951569724993917  0.9500213135985989  \\
            11.097590654660502  0.9499545333258563  \\
            11.243611584327088  0.9498870219068266  \\
            11.389632513993673  0.9498187609292005  \\
            11.535653443660259  0.9497497374683375  \\
            11.681674373326844  0.9496799440872673  \\
            11.82769530299343  0.9496093788366888  \\
            11.973716232660015  0.9495380452549713  \\
            12.1197371623266  0.9494659523681528  \\
            12.265758091993186  0.9493931146899414  \\
            12.411779021659772  0.9493195522217149  \\
            12.557799951326357  0.9492452904525205  \\
            12.703820880992943  0.9491703490335903  \\
            12.849841810659528  0.9490946413470287  \\
            12.995862740326114  0.9490181772766664  \\
            13.1418836699927  0.9489409870019042  \\
            13.287904599659285  0.9488631009876917  \\
            13.43392552932587  0.9487845499845262  \\
            13.579946458992456  0.9487053650284536  \\
            13.725967388659042  0.948625577441068  \\
            13.871988318325627  0.9485452188295118  \\
            14.018009247992213  0.9484643210864759  \\
            14.164030177658798  0.9483829163901993  \\
            14.310051107325384  0.9483010372044693  \\
            14.45607203699197  0.9482187162786219  \\
            14.602092966658555  0.9481359343070379  \\
            14.74811389632514  0.9480526177211887  \\
            14.894134825991726  0.9479687992790656  \\
            15.040155755658311  0.9478845078849291  \\
            15.186176685324897  0.9477997715988703  \\
            15.332197614991482  0.9477146176368111  \\
            15.478218544658068  0.9476290723705041  \\
            15.624239474324654  0.947543161327533  \\
            15.770260403991239  0.9474569091913122  \\
            15.916281333657825  0.9473703398010868  \\
            16.06230226332441  0.9472834761519328  \\
            16.208323192990996  0.947196340394757  \\
            16.35434412265758  0.9471089538362971  \\
            16.500365052324167  0.9470213333206274  \\
            16.64638598199075  0.9469333757157911  \\
            16.792406911657338  0.9468450689643267  \\
            16.93842784132392  0.9467564339126502  \\
            17.08444877099051  0.9466674905838023  \\
            17.230469700657093  0.9465782581774493  \\
            17.37649063032368  0.9464887550698828  \\
            17.522511559990264  0.9463989988140199  \\
            17.66853248965685  0.9463090061394028  \\
            17.814553419323435  0.9462187929521994  \\
            17.960574348990022  0.9461283743352028  \\
            18.106595278656606  0.9460377645478315  \\
            18.252616208323193  0.9459469770261293  \\
            18.398637137989777  0.9458560243827656  \\
            18.544658067656364  0.9457649184070348  \\
            18.690678997322948  0.9456736161280874  \\
            18.836699926989535  0.9455820145276859  \\
            18.98272085665612  0.9454901314886507  \\
            19.128741786322706  0.9453979834204499  \\
            19.27476271598929  0.9453055859513644  \\
            19.420783645655877  0.9452129539284877  \\
            19.566804575322465  0.9451201014177267  \\
            19.71282550498905  0.9450270417038007  \\
            19.858846434655636  0.9449337872902419  \\
            20.00486736432222  0.9448403498993956  \\
            20.150888293988807  0.9447467404724198  \\
            20.29690922365539  0.9446529691692854  \\
            20.442930153321978  0.944559045368776  \\
            20.58895108298856  0.9444649776684884  \\
            20.73497201265515  0.9443707738848318  \\
            20.880992942321733  0.9442764263918844  \\
            21.02701387198832  0.9441818024500263  \\
            21.173034801654904  0.9440868921081264  \\
            21.31905573132149  0.9439917121934348  \\
            21.465076660988075  0.9438962786387234  \\
            21.611097590654662  0.9438006064822849  \\
            21.757118520321246  0.943704709867934  \\
            21.903139449987833  0.9436086020450062  \\
            22.049160379654417  0.943512295368359  \\
            22.195181309321004  0.9434158012983709  \\
            22.341202238987588  0.943319130400942  \\
            22.487223168654175  0.9432222923474933  \\
            22.63324409832076  0.9431252959149679  \\
            22.779265027987346  0.9430281489858299  \\
            22.92528595765393  0.9429308585480648  \\
            23.071306887320517  0.9428334306951797  \\
            23.2173278169871  0.9427358680759997  \\
            23.36334874665369  0.9426380416294294  \\
            23.509369676320272  0.9425399099029378  \\
            23.65539060598686  0.9424414917362752  \\
            23.801411535653443  0.9423428048906413  \\
            23.94743246532003  0.9422438660486849  \\
            24.093453394986614  0.9421446908145048  \\
            24.2394743246532  0.9420452937136488  \\
            24.385495254319785  0.9419456881931145  \\
            24.531516183986373  0.9418458866213487  \\
            24.677537113652956  0.9417459002882479  \\
            24.823558043319544  0.9416457394051577  \\
            24.969578972986127  0.9415454131048734  \\
            25.115599902652715  0.9414449294416398  \\
            25.2616208323193  0.9413442953911509  \\
            25.407641761985886  0.9412435168505504  \\
            25.55366269165247  0.9411425986384314  \\
            25.699683621319057  0.9410415406646219  \\
            25.84570455098564  0.9409402041560256  \\
            25.991725480652228  0.9408385462746329  \\
            26.13774641031881  0.9407365879759818  \\
            26.2837673399854  0.9406343489497666  \\
            26.429788269651983  0.9405318476198365  \\
            26.57580919931857  0.9404291011441964  \\
            26.721830128985154  0.9403261254150068  \\
            26.86785105865174  0.9402229350585837  \\
            27.013871988318325  0.9401195434353979  \\
            27.159892917984912  0.9400159626400766  \\
            27.305913847651496  0.9399122035014019  \\
            27.451934777318083  0.9398082755823116  \\
            27.597955706984667  0.9397041871798988  \\
            27.743976636651254  0.9395999453254124  \\
            27.889997566317838  0.9394955557842564  \\
            28.036018495984425  0.9393910230559904  \\
            28.18203942565101  0.9392863503743294  \\
            28.328060355317596  0.9391815100582328  \\
            28.47408128498418  0.9390763418375724  \\
            28.620102214650768  0.9389708441981187  \\
            28.76612314431735  0.9388650397476377  \\
            28.91214407398394  0.9387589496565637  \\
            29.058165003650522  0.9386525936580009  \\
            29.20418593331711  0.9385459900477229  \\
            29.350206862983693  0.9384391556841721  \\
            29.49622779265028  0.9383321059884602  \\
            29.642248722316864  0.9382248549443686  \\
            29.788269651983452  0.9381174150983473  \\
            29.934290581650036  0.9380097975595164  \\
            30.080311511316623  0.9379020119996646  \\
            30.226332440983207  0.9377940666532499  \\
            30.372353370649794  0.9376859683173999  \\
            30.518374300316378  0.9375777223519113  \\
            30.664395229982965  0.9374693326792499  \\
            30.81041615964955  0.9373608017845511  \\
            30.956437089316136  0.9372521274914118  \\
            31.10245801898272  0.9371431582178914  \\
            31.248478948649307  0.9370338367990235  \\
            31.39449987831589  0.9369241883752804  \\
            31.540520807982478  0.9368142364928428  \\
            31.686541737649062  0.9367040031036007  \\
            31.83256266731565  0.936593508565153  \\
            31.978583596982233  0.9364827716408068  \\
            32.12460452664882  0.9363718094995784  \\
            32.27062545631541  0.9362606377161932  \\
            32.41664638598199  0.9361492702710847  \\
            32.562667315648575  0.9360377195503959  \\
            32.70868824531516  0.9359259963459781  \\
            32.85470917498175  0.9358141098553917  \\
            33.00073010464833  0.9357020676819059  \\
            33.14675103431492  0.9355898758344985  \\
            33.2927719639815  0.9354775387278563  \\
            33.43879289364809  0.9353650591823751  \\
            33.584813823314676  0.935252438424159  \\
            33.73083475298126  0.935139667484674  \\
            33.87685568264784  0.9350265747500844  \\
            34.022876612314434  0.9349131177076241  \\
            34.16889754198102  0.9347993233736115  \\
            34.3149184716476  0.9346852170230429  \\
            34.460939401314185  0.9345708221895913  \\
            34.606960330980776  0.9344561606656065  \\
            34.75298126064736  0.9343412525021153  \\
            34.899002190313944  0.9342261160088217  \\
            35.04502311998053  0.9341107677541061  \\
            35.19104404964712  0.9339952225650268  \\
            35.3370649793137  0.9338794935273184  \\
            35.483085908980286  0.9337635919853925  \\
            35.62910683864687  0.933647527542338  \\
            35.77512776831346  0.9335313080599206  \\
            35.921148697980044  0.9334149396585828  \\
            36.06716962764663  0.9332984267174446  \\
            36.21319055731321  0.9331817718743023  \\
            36.3592114869798  0.9330649760256298  \\
            36.505232416646386  0.9329480383265774  \\
            36.65125334631297  0.9328308602506078  \\
            36.797274275979554  0.9327132936111361  \\
            36.943295205646145  0.9325953655951478  \\
            37.08931613531273  0.9324771041221762  \\
            37.23533706497931  0.9323585352304163  \\
            37.381357994645896  0.9322396830767258  \\
            37.52737892431249  0.9321205699366236  \\
            37.67339985397907  0.9320012162042908  \\
            37.819420783645654  0.9318816403925707  \\
            37.96544171331224  0.9317618591329683  \\
            38.11146264297883  0.9316418871756507  \\
            38.25748357264541  0.931521737389447  \\
            38.403504502311996  0.9314014207618481  \\
            38.54952543197858  0.9312809463990069  \\
            38.69554636164517  0.9311603215257386  \\
            38.841567291311755  0.9310395514855199  \\
            38.98758822097834  0.9309186397404896  \\
            39.13360915064493  0.9307975878714485  \\
            39.27963008031151  0.9306763955778595  \\
            39.4256510099781  0.9305550606778473  \\
            39.57167193964468  0.9304334347192053  \\
            39.71769286931127  0.9303114078279989  \\
            39.863713798977855  0.9301890116020428  \\
            40.00973472864444  0.9300662755496896  \\
            40.15575565831102  0.9299432271632244  \\
            40.30177658797761  0.9298198919188652  \\
            40.4477975176442  0.9296962932767616  \\
            40.59381844731078  0.9295724526809965  \\
            40.739839376977365  0.9294483895595846  \\
            40.885860306643956  0.9293241213244734  \\
            41.03188123631054  0.9291996633715428  \\
            41.17790216597712  0.9290750290806048  \\
            41.32392309564371  0.9289502298154043  \\
            41.4699440253103  0.9288252749236183  \\
            41.61596495497688  0.9287001717368565  \\
            41.761985884643465  0.9285749255706607  \\
            41.90800681431005  0.9284495397245054  \\
            42.05402774397664  0.9283240154817973  \\
            42.200048673643224  0.9281983521098759  \\
            42.34606960330981  0.9280725468600127  \\
            42.49209053297639  0.9279464888330828  \\
            42.63811146264298  0.9278200124359289  \\
            42.784132392309566  0.9276931483689465  \\
            42.93015332197615  0.9275659284141409  \\
            43.07617425164273  0.927438382206992  \\
            43.222195181309324  0.9273105372364553  \\
            43.36821611097591  0.9271824188449603  \\
            43.51423704064249  0.9270540502284121  \\
            43.660257970309075  0.9269254524361904  \\
            43.806278899975666  0.9267966443711496  \\
            43.95229982964225  0.9266676427896197  \\
            44.098320759308834  0.9265384623014047  \\
            44.24434168897542  0.9264091153697843  \\
            44.39036261864201  0.9262796123115127  \\
            44.53638354830859  0.9261499612968189  \\
            44.682404477975176  0.9260201683494073  \\
            44.82842540764176  0.9258902373464566  \\
            44.97444633730835  0.9257601700186209  \\
            45.120467266974934  0.9256299659500287  \\
            45.26648819664152  0.925499622578284  \\
            45.4125091263081  0.9253691081157954  \\
            45.55853005597469  0.9252381970445578  \\
            45.704550985641276  0.9251068700619738  \\
            45.85057191530786  0.9249751618519886  \\
            45.996592844974444  0.9248431048255883  \\
            46.142613774641035  0.9247107291207993  \\
            46.28863470430762  0.9245780626026883  \\
            46.4346556339742  0.9244451308633618  \\
            46.580676563640786  0.9243119572219672  \\
            46.72669749330738  0.9241785627246923  \\
            46.87271842297396  0.9240449661447646  \\
            47.018739352640544  0.9239111839824528  \\
            47.16476028230713  0.923777230465065  \\
            47.31078121197372  0.9236431175469502  \\
            47.4568021416403  0.9235088549094976  \\
            47.60282307130689  0.923374449961137  \\
            47.74884400097347  0.923239907837338  \\
            47.89486493064006  0.9231052314006107  \\
            48.040885860306645  0.9229704212405061  \\
            48.18690678997323  0.9228354756736145  \\
            48.33292771963981  0.9227003907435674  \\
            48.4789486493064  0.9225650585098659  \\
            48.62496957897299  0.922429280236256  \\
            48.77099050863957  0.9222930867494487  \\
            48.917011438306155  0.922156513766479  \\
            49.063032367972745  0.9220195946091898  \\
            49.20905329763933  0.9218823602042309  \\
            49.35507422730591  0.9217448390830597  \\
            49.5010951569725  0.9216070573819413  \\
            49.64711608663909  0.9214690388419471  \\
            49.79313701630567  0.9213308048089572  \\
            49.939157945972255  0.9211923742336583  \\
            50.08517887563884  0.9210537636715446  \\
            50.23119980530543  0.9209149872829175  \\
            50.37722073497201  0.9207760568328862  \\
            50.5232416646386  0.9206369816913669  \\
            50.66926259430518  0.9204977688330832  \\
            50.81528352397177  0.9203584228375664  \\
            50.961304453638355  0.9202189458891548  \\
            51.10732538330494  0.920079337776994  \\
            51.25334631297152  0.9199395958950375  \\
            51.399367242638114  0.9197997149132877  \\
            51.5453881723047  0.9196595011498362  \\
            51.69140910197128  0.9195188307179176  \\
            51.837430031637865  0.9193777430287472  \\
            51.983450961304456  0.9192362749809966  \\
            52.12947189097104  0.9190944609607945  \\
            52.27549282063762  0.9189523328417263  \\
            52.42151375030421  0.9188099199848342  \\
            52.5675346799708  0.9186672492386173  \\
            52.71355560963738  0.9185243449390309  \\
            52.859576539303966  0.9183812289094876  \\
            53.00559746897055  0.9182379204608566  \\
            53.15161839863714  0.918094436391464  \\
            53.297639328303724  0.9179507909870925  \\
            53.44366025797031  0.9178069960209815  \\
            53.58968118763689  0.9176630607538273  \\
            53.73570211730348  0.9175189919337831  \\
            53.881723046970066  0.9173747937964585  \\
            54.02774397663665  0.9172304680649201  \\
            54.173764906303234  0.9170860139496915  \\
            54.319785835969824  0.9169414281487526  \\
            54.46580676563641  0.9167966912684232  \\
            54.61182769530299  0.916651551657077  \\
            54.757848624969576  0.9165059514820058  \\
            54.90386955463617  0.9163599314733245  \\
            55.04989048430275  0.9162135297343842  \\
            55.195911413969334  0.91606678174177  \\
            55.34193234363592  0.9159197203453023  \\
            55.48795327330251  0.9157723757680365  \\
            55.63397420296909  0.9156247756062631  \\
            55.779995132635676  0.9154769448295073  \\
            55.92601606230226  0.9153289057805292  \\
            56.07203699196885  0.9151806781753242  \\
            56.218057921635435  0.9150322791031225  \\
            56.36407885130202  0.9148837230263893  \\
            56.5100997809686  0.9147350217808248  \\
            56.65612071063519  0.914586184575364  \\
            56.80214164030178  0.9144372179921771  \\
            56.94816256996836  0.9142881259866694  \\
            57.094183499634944  0.9141389098874806  \\
            57.240204429301535  0.9139895683964857  \\
            57.38622535896812  0.913840097588795  \\
            57.5322462886347  0.913690444619392  \\
            57.678267218301286  0.9135403338001867  \\
            57.82428814796788  0.9133897591800046  \\
            57.97030907763446  0.9132387627909689  \\
            58.116330007301045  0.9130873839221336  \\
            58.262350936967636  0.9129356591194848  \\
            58.40837186663422  0.9127836221859398  \\
            58.5543927963008  0.9126313041813474  \\
            58.70041372596739  0.9124787334224879  \\
            58.84643465563398  0.9123259354830731  \\
            58.99245558530056  0.9121729331937463  \\
            59.138476514967145  0.9120197466420823  \\
            59.28449744463373  0.9118663931725872  \\
            59.43051837430032  0.9117128873866988  \\
            59.576539303966904  0.9115592411427863  \\
            59.72256023363349  0.9114054635561504  \\
            59.86858116330007  0.911251560999023  \\
            60.01460209296666  0.9110975371005681  \\
            60.160623022633246  0.9109433927468804  \\
            60.30664395229983  0.9107891260809869  \\
            60.45266488196641  0.9106347325028454  \\
            60.598685811633004  0.9104801039370065  \\
            60.74470674129959  0.9103249788211248  \\
            60.89072767096617  0.9101693871425957  \\
            61.036748600632755  0.910013372233143  \\
            61.182769530299346  0.9098569745622186  \\
            61.32879045996593  0.9097002317370019  \\
            61.474811389632514  0.9095431785024005  \\
            61.6208323192991  0.9093858467410495  \\
            61.76685324896569  0.9092282654733119  \\
            61.91287417863227  0.9090704608572787  \\
            62.058895108298856  0.9089124561887683  \\
            62.20491603796544  0.9087542719013272  \\
            62.35093696763203  0.9085959255662297  \\
            62.496957897298614  0.9084374318924777  \\
            62.6429788269652  0.9082788027268012  \\
            62.78899975663178  0.9081200470536578  \\
            62.93502068629837  0.9079611709952328  \\
            63.081041615964956  0.9078021778114396  \\
            63.22706254563154  0.9076430678999193  \\
            63.373083475298124  0.9074838387960407  \\
            63.519104404964715  0.9073244851729003  \\
            63.6651253346313  0.9071648196314702  \\
            63.81114626429788  0.9070046375946986  \\
            63.957167193964466  0.9068439867455901  \\
            64.10318812363106  0.906682911708106  \\
            64.24920905329763  0.9065214541219615  \\
            64.39522998296422  0.9063596526426246  \\
            64.54125091263082  0.9061975429413168  \\
            64.68727184229739  0.9060351577050125  \\
            64.83329277196398  0.9058725266364396  \\
            64.97931370163057  0.9057096764540795  \\
            65.12533463129715  0.9055466308921664  \\
            65.27135556096374  0.9053834107006881  \\
            65.41737649063032  0.9052200336453853  \\
            65.56339742029691  0.9050565145077526  \\
            65.7094183499635  0.9048928650850372  \\
            65.85543927963008  0.9047290941902398  \\
            66.00146020929667  0.9045652076521146  \\
            66.14748113896326  0.9044012083151688  \\
            66.29350206862983  0.9042370960396627  \\
            66.43952299829643  0.9040728677016103  \\
            66.585543927963  0.9039085129278651  \\
            66.73156485762959  0.9037437513915547  \\
            66.87758578729618  0.9035784703260862  \\
            67.02360671696276  0.9034127187454101  \\
            67.16962764662935  0.9032465425545175  \\
            67.31564857629594  0.9030799845494406  \\
            67.46166950596252  0.9029130844172516  \\
            67.60769043562911  0.9027458787360638  \\
            67.75371136529569  0.9025784009750308  \\
            67.89973229496228  0.9024106814943472  \\
            68.04575322462887  0.9022427475452482  \\
            68.19177415429544  0.9020746232700091  \\
            68.33779508396204  0.9019063297019464  \\
            68.48381601362863  0.9017378847654173  \\
            68.6298369432952  0.9015693032758191  \\
            68.7758578729618  0.9014005969395902  \\
            68.92187880262837  0.9012317743542095  \\
            69.06789973229496  0.9010628410081968  \\
            69.21392066196155  0.9008937992811118  \\
            69.35994159162813  0.9007246484435556  \\
            69.50596252129472  0.9005553846571696  \\
            69.65198345096131  0.9003859693185842  \\
            69.79800438062789  0.9002160697996883  \\
            69.94402531029448  0.900045648269439  \\
            70.09004623996105  0.8998747551265956  \\
            70.23606716962765  0.8997034375340895  \\
            70.38208809929424  0.8995317394190246  \\
            70.52810902896081  0.8993597014726774  \\
            70.6741299586274  0.899187361150496  \\
            70.820150888294  0.8990147526721018  \\
            70.96617181796057  0.898841907021288  \\
            71.11219274762716  0.8986688519460202  \\
            71.25821367729374  0.8984956119584367  \\
            71.40423460696033  0.8983222083348479  \\
            71.55025553662692  0.8981486591157366  \\
            71.6962764662935  0.897974979105758  \\
            71.84229739596009  0.8978011798737399  \\
            71.98831832562668  0.8976272697526819  \\
            72.13433925529326  0.8974532538397567  \\
            72.28036018495985  0.8972791339963088  \\
            72.42638111462642  0.8971049088478551  \\
            72.57240204429301  0.8969305737840855  \\
            72.7184229739596  0.8967560364486125  \\
            72.86444390362618  0.8965809574268719  \\
            73.01046483329277  0.8964053545558114  \\
            73.15648576295936  0.8962292795978387  \\
            73.30250669262594  0.8960527809502795  \\
            73.44852762229253  0.8958759036453768  \\
            73.59454855195911  0.895698689350291  \\
            73.7405694816257  0.8955211763671004  \\
            73.88659041129229  0.895343399632801  \\
            74.03261134095887  0.8951653907193056  \\
            74.17863227062546  0.8949871778334454  \\
            74.32465320029205  0.8948087858169689  \\
            74.47067412995862  0.894630236146542  \\
            74.61669505962521  0.8944515469337483  \\
            74.76271598929179  0.8942727329250891  \\
            74.90873691895838  0.8940938055019829  \\
            75.05475784862497  0.8939147726807664  \\
            75.20077877829155  0.893735639112693  \\
            75.34679970795814  0.8935564060839345  \\
            75.49282063762473  0.8933770715155799  \\
            75.63884156729131  0.8931976299636356  \\
            75.7848624969579  0.8930179073746235  \\
            75.93088342662448  0.8928376080834202  \\
            76.07690435629107  0.8926567837870577  \\
            76.22292528595766  0.8924754875831168  \\
            76.36894621562423  0.892293769072679  \\
            76.51496714529083  0.8921116743603262  \\
            76.66098807495742  0.8919292460541418  \\
            76.80700900462399  0.8917465232657094  \\
            76.95302993429058  0.8915635416101138  \\
            77.09905086395716  0.8913803332059406  \\
            77.24507179362375  0.8911969266752762  \\
            77.39109272329034  0.8910133471437076  \\
            77.53711365295692  0.8908296162403232  \\
            77.68313458262351  0.8906457520977117  \\
            77.8291555122901  0.890461769351963  \\
            77.97517644195668  0.8902776791426674  \\
            78.12119737162327  0.8900934891129165  \\
            78.26721830128986  0.8899092034093026  \\
            78.41323923095644  0.8897248226819188  \\
            78.55926016062303  0.8895403440843587  \\
            78.7052810902896  0.8893557612737174  \\
            78.8513020199562  0.8891707882368597  \\
            78.99732294962278  0.888985228603229  \\
            79.14334387928936  0.8887991435258367  \\
            79.28936480895595  0.8886125874038694  \\
            79.43538573862254  0.8884256110064641  \\
            79.58140666828912  0.888238261472707  \\
            79.72742759795571  0.8880505823116336  \\
            79.87344852762229  0.8878626134022299  \\
            80.01946945728888  0.88767439099343  \\
            80.16549038695547  0.8874859477041188  \\
            80.31151131662205  0.8872973125231303  \\
            80.45753224628864  0.8871085108092476  \\
            80.60355317595523  0.8869195642912041  \\
            80.7495741056218  0.8867304910676823  \\
            80.8955950352884  0.8865413056073146  \\
            81.04161596495497  0.8863520187486824  \\
            81.18763689462156  0.8861626377003172  \\
            81.33365782428815  0.8859731660406998  \\
            81.47967875395473  0.8857836037182605  \\
            81.62569968362132  0.8855939470513792  \\
            81.77172061328791  0.8854041729610319  \\
            81.91774154295449  0.8852138983011034  \\
            82.06376247262108  0.8850230390793469  \\
            82.20978340228766  0.8848316547237585  \\
            82.35580433195425  0.884639800896585  \\
            82.50182526162084  0.8844475294943248  \\
            82.64784619128741  0.8842548886477274  \\
            82.793867120954  0.8840619227217932  \\
            82.9398880506206  0.8838686723157735  \\
            83.08590898028717  0.8836751742631714  \\
            83.23192990995376  0.8834814616317406  \\
            83.37795083962034  0.883287563723486  \\
            83.52397176928693  0.8830935060746637  \\
            83.66999269895352  0.8828993104557809  \\
            83.8160136286201  0.8827049948715957  \\
            83.96203455828669  0.8825105735611176  \\
            84.10805548795328  0.8823160569976073  \\
            84.25407641761986  0.8821214518885763  \\
            84.40009734728645  0.8819267611757873  \\
            84.54611827695302  0.8817319840352542  \\
            84.69213920661961  0.881537115877242  \\
            84.8381601362862  0.8813420843205114  \\
            84.98418106595278  0.8811464720493892  \\
            85.13020199561937  0.8809502749453372  \\
            85.27622292528596  0.880753553793981  \\
            85.42224385495254  0.8805563654772911  \\
            85.56826478461913  0.8803587629735833  \\
            85.71428571428571  0.8801607953575186  \\
            85.8603066439523  0.8799625078001023  \\
            86.00632757361889  0.8797639415686859  \\
            86.15234850328547  0.8795651340269646  \\
            86.29836943295206  0.87936611863498  \\
            86.44439036261865  0.8791669249491181  \\
            86.59041129228522  0.8789675786221097  \\
            86.73643222195182  0.8787681014030312  \\
            86.88245315161839  0.8785685111373038  \\
            87.02847408128498  0.8783688217666938  \\
            87.17449501095157  0.8781690433293124  \\
            87.32051594061815  0.8779691819596164  \\
            87.46653687028474  0.8777692398884067  \\
            87.61255779995133  0.8775692154428303  \\
            87.75857872961791  0.8773691030463786  \\
            87.9045996592845  0.877168749247791  \\
            88.05062058895108  0.8769677613025421  \\
            88.19664151861767  0.8767661891021878  \\
            88.34266244828426  0.8765640947446334  \\
            88.48868337795084  0.8763615362838615  \\
            88.63470430761743  0.876158567729932  \\
            88.78072523728402  0.8759552390489826  \\
            88.9267461669506  0.8757515961632283  \\
            89.07276709661718  0.8755476809509611  \\
            89.21878802628376  0.8753435312465515  \\
            89.36480895595035  0.8751391808404464  \\
            89.51082988561694  0.8749346594791705  \\
            89.65685081528352  0.8747299928653263  \\
            89.80287174495011  0.874525202657593  \\
            89.9488926746167  0.8743203064707282  \\
            90.09491360428328  0.8741153178755663  \\
            90.24093453394987  0.8739102463990192  \\
            90.38695546361645  0.8737050975240763  \\
            90.53297639328304  0.8734998726898047  \\
            90.67899732294963  0.8732945692913484  \\
            90.8250182526162  0.8730891806799296  \\
            90.9710391822828  0.8728834384304197  \\
            91.11706011194939  0.8726770379744094  \\
            91.26308104161596  0.8724700547148297  \\
            91.40910197128255  0.8722625520132772  \\
            91.55512290094913  0.8720545890445246  \\
            91.70114383061572  0.8718462207965191  \\
            91.84716476028231  0.8716374980703843  \\
            91.99318568994889  0.8714284674804192  \\
            92.13920661961548  0.8712191714540979  \\
            92.28522754928207  0.8710096482320702  \\
            92.43124847894865  0.8707999318681617  \\
            92.57726940861524  0.8705900522293734  \\
            92.72329033828181  0.8703800349958813  \\
            92.8693112679484  0.8701699016610377  \\
            93.015332197615  0.8699596695313698  \\
            93.16135312728157  0.8697493517265807  \\
            93.30737405694816  0.869538957179549  \\
            93.45339498661475  0.8693284906363284  \\
            93.59941591628133  0.8691179526561487  \\
            93.74543684594792  0.8689073396114146  \\
            93.8914577756145  0.868696643687707  \\
            94.03747870528109  0.868485445684983  \\
            94.18349963494768  0.8682735972985942  \\
            94.32952056461426  0.8680611684605707  \\
            94.47554149428085  0.8678482237436692  \\
            94.62156242394744  0.8676348233879959  \\
            94.76758335361401  0.8674210233010056  \\
            94.9136042832806  0.8672068750575029  \\
            95.05962521294718  0.8669924258996421  \\
            95.20564614261377  0.8667777187369256  \\
            95.35166707228036  0.8665627921462065  \\
            95.49768800194694  0.8663476803716859  \\
            95.64370893161353  0.866132413324915  \\
            95.78972986128012  0.865917016584794  \\
            95.9357507909467  0.8657015113975726  \\
            96.08177172061329  0.8654859146768495  \\
            96.22779265027987  0.8652702390035728  \\
            96.37381357994646  0.8650544926260398  \\
            96.51983450961305  0.8648386794598975  \\
            96.66585543927962  0.8646227990881415  \\
            96.81187636894622  0.8644068467611175  \\
            96.9578972986128  0.8641907743863096  \\
            97.10391822827938  0.863974091649584  \\
            97.24993915794597  0.8637567615186065  \\
            97.39596008761256  0.8635388542050718  \\
            97.54198101727914  0.8633204354387523  \\
            97.68800194694573  0.8631015664674971  \\
            97.83402287661231  0.8628823040572328  \\
            97.9800438062789  0.8626627004919626  \\
            98.12606473594549  0.8624428035737675  \\
            98.27208566561207  0.862222656622805  \\
            98.41810659527866  0.8620022984773098  \\
            98.56412752494525  0.8617817634935944  \\
            98.71014845461183  0.8615610815460477  \\
            98.85616938427842  0.8613402780271359  \\
            99.002190313945  0.8611193738474024  \\
            99.14821124361158  0.8608983854354678  \\
            99.29423217327817  0.8606773247380297  \\
            99.44025310294475  0.860456199219863  \\
            99.58627403261134  0.8602350118638195  \\
            99.73229496227793  0.8600137611708281  \\
            99.87831589194451  0.8597924411598952  \\
            100.0243368216111  0.8595709271038763  \\
            100.17035775127768  0.8593487277127491  \\
            100.31637868094427  0.8591258838771713  \\
            100.46239961061086  0.8589024670627564  \\
            100.60842054027744  0.8586785440999145  \\
            100.75444146994403  0.8584541771838531  \\
            100.90046239961062  0.8582294238745761  \\
            101.0464833292772  0.8580043370968851  \\
            101.19250425894379  0.8577789651403777  \\
            101.33852518861036  0.8575533516594493  \\
            101.48454611827695  0.857327535673292  \\
            101.63056704794354  0.8571015515658947  \\
            101.77658797761012  0.8568754290860436  \\
            101.92260890727671  0.8566491933473214  \\
            102.0686298369433  0.8564228648281081  \\
            102.21465076660988  0.8561964593715808  \\
            102.36067169627647  0.8559699881857131  \\
            102.50669262594305  0.8557434578432759  \\
            102.65271355560964  0.8555168702818371  \\
            102.79873448527623  0.8552902228037612  \\
            102.9447554149428  0.8550635080762101  \\
            103.0907763446094  0.8548364877240908  \\
            103.23679727427599  0.854608740811364  \\
            103.38281820394256  0.8543803534058281  \\
            103.52883913360915  0.8541513981732138  \\
            103.67486006327573  0.8539219429861475  \\
            103.82088099294232  0.8536920509241506  \\
            103.96690192260891  0.8534617802736394  \\
            104.11292285227549  0.853231184527925  \\
            104.25894378194208  0.8530003123872149  \\
            104.40496471160867  0.8527692077586102  \\
            104.55098564127525  0.8525379097561083  \\
            104.69700657094184  0.8523064527006011  \\
            104.84302750060841  0.8520748661198759  \\
            104.989048430275  0.8518431747486152  \\
            105.1350693599416  0.8516113985283963  \\
            105.28109028960817  0.8513795526076919  \\
            105.42711121927476  0.85114764734187  \\
            105.57313214894135  0.8509156882931934  \\
            105.71915307860793  0.8506836762308202  \\
            105.86517400827452  0.8504516071308035  \\
            106.0111949379411  0.8502194721760918  \\
            106.15721586760769  0.8499868810203527  \\
            106.30323679727428  0.8497535580117936  \\
            106.44925772694086  0.8495195994797735  \\
            106.59527865660745  0.8492850792369419  \\
            106.74129958627404  0.8490500661393515  \\
            106.88732051594062  0.8488146240864592  \\
            107.0333414456072  0.8485788120211251  \\
            107.17936237527378  0.8483426839296124  \\
            107.32538330494037  0.848106288841588  \\
            107.47140423460696  0.8478696708301224  \\
            107.61742516427354  0.8476328690116898  \\
            107.76344609394013  0.847395917546167  \\
            107.90946702360672  0.8471588456368353  \\
            108.0554879532733  0.846921677530379  \\
            108.20150888293989  0.8466844325168855  \\
            108.34752981260647  0.8464471249298464  \\
            108.49355074227306  0.8462097641461563  \\
            108.63957167193965  0.8459723545861135  \\
            108.78559260160623  0.8457348957134196  \\
            108.93161353127282  0.8454973820351799  \\
            109.07763446093941  0.8452597929038986  \\
            109.22365539060598  0.8450215774478106  \\
            109.36967632027257  0.844782652427392  \\
            109.51569724993915  0.8445430978756258  \\
            109.66171817960574  0.8443029886989141  \\
            109.80773910927233  0.8440623946770792  \\
            109.95376003893891  0.8438213804633632  \\
            110.0997809686055  0.8435800055844277  \\
            110.24580189827209  0.8433383244403541  \\
            110.39182282793867  0.8430963863046436  \\
            110.53784375760526  0.8428542353242168  \\
            110.68386468727184  0.8426119105194149  \\
            110.82988561693843  0.8423694457839978  \\
            110.97590654660502  0.8421268698851458  \\
            111.1219274762716  0.841884206463459  \\
            111.26794840593818  0.8416414740329565  \\
            111.41396933560478  0.841398685981078  \\
            111.55999026527135  0.8411558505686827  \\
            111.70601119493794  0.8409129709300491  \\
            111.85203212460452  0.840670045072876  \\
            111.99805305427111  0.8404270658782816  \\
            112.1440739839377  0.8401839450175433  \\
            112.29009491360428  0.8399400987018976  \\
            112.43611584327087  0.8396955486303883  \\
            112.58213677293746  0.839450376054662  \\
            112.72815770260404  0.8392046569222033  \\
            112.87417863227063  0.8389584618763358  \\
            113.0201995619372  0.8387118562562225  \\
            113.1662204916038  0.8384649000968639  \\
            113.31224142127039  0.8382176481291006  \\
            113.45826235093696  0.837970149779611  \\
            113.60428328060355  0.837722449170913  \\
            113.75030421027014  0.8374745851213627  \\
            113.89632513993672  0.8372265911451553  \\
            114.04234606960331  0.8369784954523245  \\
            114.18836699926989  0.836730320948743  \\
            114.33438792893648  0.8364820852361223  \\
            114.48040885860307  0.8362338006120126  \\
            114.62642978826965  0.8359854740698026  \\
            114.77245071793624  0.8357371072987204  \\
            114.91847164760283  0.8354886966838322  \\
            115.0644925772694  0.8352402333060434  \\
            115.210513506936  0.8349915219217708  \\
            115.35653443660257  0.8347420238705279  \\
            115.50255536626916  0.8344918289475329  \\
            115.64857629593575  0.8342410195809441  \\
            115.79459722560233  0.8339896727083853  \\
            115.94061815526892  0.8337378597769483  \\
            116.08663908493551  0.8334856467431908  \\
            116.23266001460209  0.8332330940731382  \\
            116.37868094426868  0.832980256742282  \\
            116.52470187393527  0.8327271842355811  \\
            116.67072280360185  0.8324739205474609  \\
            116.81674373326844  0.832220504181814  \\
            116.96276466293502  0.8319669681519996  \\
            117.1087855926016  0.8317133399808434  \\
            117.2548065222682  0.8314596417006387  \\
            117.40082745193477  0.8312058898531453  \\
            117.54684838160136  0.8309520954895895  \\
            117.69286931126796  0.8306982641706651  \\
            117.83889024093453  0.8304443959665324  \\
            117.98491117060112  0.8301904854568184  \\
            118.1309321002677  0.8299365217306172  \\
            118.27695302993429  0.8296821629778316  \\
            118.42297395960088  0.8294269958353491  \\
            118.56899488926746  0.8291711397897059  \\
            118.71501581893405  0.8289146784061843  \\
            118.86103674860064  0.8286576895629093  \\
            119.00705767826722  0.8284002454508491  \\
            119.15307860793381  0.8281424125738137  \\
            119.29909953760038  0.8278842517484568  \\
            119.44512046726697  0.8276258181042744  \\
            119.59114139693357  0.8273671610836051  \\
            119.73716232660014  0.8271083244416304  \\
            119.88318325626673  0.8268493462463746  \\
            120.02920418593332  0.8265902588787046  \\
            120.1752251155999  0.8263310890323299  \\
            120.32124604526649  0.8260718577138031  \\
            120.46726697493307  0.825812580242519  \\
            120.61328790459966  0.8255532662507157  \\
            120.75930883426625  0.8252939196834735  \\
            120.90532976393283  0.8250345387987159  \\
            121.05135069359942  0.8247751161672088  \\
            121.19737162326601  0.8245156386725608  \\
            121.34339255293258  0.8242555785180326  \\
            121.48941348259918  0.8239947288369187  \\
            121.63543441226575  0.8237331992967554  \\
            121.78145534193234  0.8234710745648803  \\
            121.92747627159893  0.8232084334130939  \\
            122.07349720126551  0.8229453487176585  \\
            122.2195181309321  0.8226818874592992  \\
            122.36553906059869  0.8224181107232033  \\
            122.51155999026527  0.8221540736990203  \\
            122.65758091993186  0.8218898256808627  \\
            122.80360184959844  0.8216254100673046  \\
            122.94962277926503  0.821360864361383  \\
            123.09564370893162  0.8210962201705971  \\
            123.2416646385982  0.8208315032069088  \\
            123.38768556826479  0.8205667332867419  \\
            123.53370649793138  0.8203019243309826  \\
            123.67972742759795  0.82003708436498  \\
            123.82574835726454  0.8197722155185452  \\
            123.97176928693112  0.8195073140259516  \\
            124.11779021659771  0.819242370225935  \\
            124.2638111462643  0.8189773365268189  \\
            124.40983207593088  0.8187115567054523  \\
            124.55585300559747  0.8184450152941853  \\
            124.70187393526406  0.8181778041471293  \\
            124.84789486493064  0.8179100090011447  \\
            124.99391579459723  0.8176417094758416  \\
            125.1399367242638  0.8173729790735793  \\
            125.2859576539304  0.8171038851794665  \\
            125.43197858359699  0.8168344890613616  \\
            125.57799951326356  0.8165648458698719  \\
            125.72402044293015  0.8162950046383546  \\
            125.87004137259675  0.8160250082829162  \\
            126.01606230226332  0.8157548936024125  \\
            126.16208323192991  0.8154846912784488  \\
            126.30810416159649  0.8152144258753797  \\
            126.45412509126308  0.8149441158403095  \\
            126.60014602092967  0.8146737735030914  \\
            126.74616695059625  0.8144034050763287  \\
            126.89218788026284  0.8141330106553735  \\
            127.03820880992943  0.8138625842183277  \\
            127.184229739596  0.8135921136260424  \\
            127.3302506692626  0.8133214575343967  \\
            127.47627159892917  0.8130499714715554  \\
            127.62229252859576  0.8127777337390181  \\
            127.76831345826236  0.8125048374689845  \\
            127.91433438792893  0.8122313694396194  \\
            128.0603553175955  0.8119574100750507  \\
            128.2063762472621  0.811683033445371  \\
            128.3523971769287  0.8114083072666369  \\
            128.49841810659527  0.8111332929008689  \\
            128.64443903626187  0.8108580453560518  \\
            128.79045996592845  0.8105826132861345  \\
            128.93648089559503  0.8103070389910296  \\
            129.08250182526163  0.8100313584166147  \\
            129.2285227549282  0.8097556011547304  \\
            129.37454368459478  0.8094797904431824  \\
            129.5205646142614  0.8092039431657396  \\
            129.66658554392797  0.8089280698521358  \\
            129.81260647359454  0.8086521746780685  \\
            129.95862740326115  0.8083762554651991  \\
            130.10464833292772  0.8081003036811536  \\
            130.2506692625943  0.8078243044395217  \\
            130.39669019226088  0.8075479832298693  \\
            130.54271112192748  0.8072707902783033  \\
            130.68873205159406  0.8069928566552842  \\
            130.83475298126064  0.8067142767632325  \\
            130.98077391092724  0.8064351383969466  \\
            131.12679484059382  0.8061555227436025  \\
            131.2728157702604  0.805875504382753  \\
            131.418836699927  0.805595151286329  \\
            131.56485762959358  0.8053145248186384  \\
            131.71087855926015  0.8050336797363669  \\
            131.85689948892676  0.8047526641885772  \\
            132.00292041859333  0.8044715197167096  \\
            132.1489413482599  0.804190281254582  \\
            132.29496227792652  0.8039089771283896  \\
            132.4409832075931  0.8036276290567048  \\
            132.58700413725967  0.8033462521504778  \\
            132.73302506692625  0.8030648549130361  \\
            132.87904599659285  0.8027834392400844  \\
            133.02506692625943  0.8025020004197053  \\
            133.171087855926  0.8022205271323584  \\
            133.3171087855926  0.8019390014508808  \\
            133.46312971525919  0.8016569777591667  \\
            133.60915064492576  0.8013740826805854  \\
            133.75517157459237  0.8010904590045901  \\
            133.90119250425894  0.8008062024001981  \\
            134.04721343392552  0.8005214016566399  \\
            134.19323436359213  0.8002361386833602  \\
            134.3392552932587  0.7999504885100178  \\
            134.48527622292528  0.7996645192864853  \\
            134.63129715259188  0.7993782922828486  \\
            134.77731808225846  0.7990918618894085  \\
            134.92333901192504  0.7988052756166789  \\
            135.0693599415916  0.798518574095388  \\
            135.21538087125822  0.7982317910764773  \\
            135.3614018009248  0.7979449534311032  \\
            135.50742273059137  0.7976580811506349  \\
            135.65344366025798  0.7973711873466561  \\
            135.79946458992455  0.7970842782509645  \\
            135.94548551959113  0.7967973532155711  \\
            136.09150644925774  0.7965104047127014  \\
            136.2375273789243  0.7962234183347942  \\
            136.3835483085909  0.7959363727945028  \\
            136.5295692382575  0.7956486156920767  \\
            136.67559016792407  0.7953600290726959  \\
            136.82161109759065  0.7950707270035867  \\
            136.96763202725725  0.7947808064198928  \\
            137.11365295692383  0.7944903570845586  \\
            137.2596738865904  0.7941994615883293  \\
            137.405694816257  0.7939081953497513  \\
            137.5517157459236  0.7936166266151717  \\
            137.69773667559016  0.7933248164587386  \\
            137.84375760525674  0.7930328187824012  \\
            137.98977853492335  0.792740680315909  \\
            138.13579946458992  0.7924484406168135  \\
            138.2818203942565  0.7921561320704662  \\
            138.4278413239231  0.79186377989002  \\
            138.57386225358968  0.7915714021164285  \\
            138.71988318325626  0.7912790096184465  \\
            138.86590411292286  0.7909866060926294  \\
            139.01192504258944  0.7906941880633338  \\
            139.15794597225602  0.7904017448827171  \\
            139.30396690192262  0.7901092587307377  \\
            139.4499878315892  0.7898166451586291  \\
            139.59600876125577  0.7895231907293557  \\
            139.74202969092238  0.7892289293712531  \\
            139.88805062058896  0.7889339667772842  \\
            140.03407155025553  0.7886384011536286  \\
            140.1800924799221  0.7883423232196827  \\
            140.32611340958871  0.7880458162080599  \\
            140.4721343392553  0.7877489558645908  \\
            140.61815526892187  0.7874518104483227  \\
            140.76417619858847  0.7871544407315199  \\
            140.91019712825505  0.7868568999996636  \\
            141.05621805792163  0.7865592340514518  \\
            141.20223898758823  0.7862614811987999  \\
            141.3482599172548  0.7859636722668398  \\
            141.49428084692138  0.7856658305939205  \\
            141.640301776588  0.7853679720316078  \\
            141.78632270625457  0.7850701049446848  \\
            141.93234363592114  0.784772230211151  \\
            142.07836456558775  0.7844743412222233  \\
            142.22438549525432  0.7841764238823352  \\
            142.3704064249209  0.7838784566091376  \\
            142.51642735458748  0.7835802443899768  \\
            142.66244828425408  0.7832811250889842  \\
            142.80846921392066  0.7829812125238607  \\
            142.95449014358724  0.7826806140020752  \\
            143.10051107325384  0.7823794290061473  \\
            143.24653200292042  0.7820777491936461  \\
            143.392552932587  0.7817756583971913  \\
            143.5385738622536  0.781473232624452  \\
            143.68459479192018  0.7811705400581478  \\
            143.83061572158675  0.7808676410560482  \\
            143.97663665125336  0.7805645881509724  \\
            144.12265758091993  0.7802614260507903  \\
            144.2686785105865  0.7799581916384213  \\
            144.41469944025312  0.779654913971835  \\
            144.5607203699197  0.779351614284051  \\
            144.70674129958627  0.7790483059831392  \\
            144.85276222925285  0.7787449946522191  \\
            144.99878315891945  0.7784416780494604  \\
            145.14480408858603  0.7781383461080831  \\
            145.2908250182526  0.7778349809363568  \\
            145.4368459479192  0.7775315568176014  \\
            145.5828668775858  0.7772277335210072  \\
            145.72888780725236  0.7769229789197083  \\
            145.87490873691897  0.7766174457637759  \\
            146.02092966658554  0.7763112430043799  \\
            146.16695059625212  0.7760044714047238  \\
            146.31297152591873  0.7756972235400451  \\
            146.4589924555853  0.7753895837976158  \\
            146.60501338525188  0.7750816283767418  \\
            146.75103431491848  0.7747734252887629  \\
            146.89705524458506  0.7744650343570535  \\
            147.04307617425164  0.7741565072170216  \\
            147.18909710391821  0.7738478873161095  \\
            147.33511803358482  0.7735392099137935  \\
            147.4811389632514  0.7732305020815843  \\
            147.62715989291797  0.7729217827030264  \\
            147.77318082258458  0.7726130624736983  \\
            147.91920175225115  0.772304343901213  \\
            148.06522268191773  0.7719956213052173  \\
            148.21124361158434  0.7716868808173921  \\
            148.3572645412509  0.7713781003814526  \\
            148.5032854709175  0.7710692497531478  \\
            148.6493064005841  0.7707598123447943  \\
            148.79532733025067  0.7704494595582735  \\
            148.94134825991725  0.7701383439737194  \\
            149.08736918958385  0.769826576216886  \\
            149.23339011925043  0.7695142583362924  \\
            149.379411048917  0.7692014838032214  \\
            149.52543197858358  0.7688883375117201  \\
            149.6714529082502  0.7685748957786008  \\
            149.81747383791676  0.768261226343439  \\
            149.96349476758334  0.7679473883685749  \\
            150.10951569724995  0.7676334324391133  \\
            150.25553662691652  0.767319400562923  \\
            150.4015575565831  0.7670053261706373  \\
            150.5475784862497  0.7666912341156537  \\
            150.69359941591628  0.766377140674134  \\
            150.83962034558286  0.7660630535450044  \\
            150.98564127524946  0.7657489718499552  \\
            151.13166220491604  0.7654348861334415  \\
            151.27768313458262  0.765120778362682  \\
            151.42370406424922  0.7648066219276604  \\
            151.5697249939158  0.7644923761587067  \\
            151.71574592358238  0.764177337680693  \\
            151.86176685324895  0.7638614318969179  \\
            152.00778778291556  0.7635447801266015  \\
            152.15380871258213  0.7632274946957509  \\
            152.2998296422487  0.7629096789371608  \\
            152.44585057191532  0.7625914271904128  \\
            152.5918715015819  0.7622728248018763  \\
            152.73789243124847  0.761953948124708  \\
            152.88391336091507  0.761634864518851  \\
            153.02993429058165  0.7613156323510373  \\
            153.17595522024823  0.7609963009947848  \\
            153.32197614991483  0.7606769108303996  \\
            153.4679970795814  0.7603574932449745  \\
            153.61401800924799  0.7600380706323902  \\
            153.7600389389146  0.759718656393314  \\
            153.90605986858117  0.7593992549352016  \\
            154.05208079824774  0.7590798616722947  \\
            154.19810172791432  0.7587604630256234  \\
            154.34412265758093  0.7584410364230045  \\
            154.4901435872475  0.7581215502990425  \\
            154.63616451691408  0.7578018863298913  \\
            154.78218544658068  0.7574813327452676  \\
            154.92820637624726  0.7571599275828537  \\
            155.07422730591384  0.7568377943238388  \\
            155.22024823558044  0.7565150470131962  \\
            155.36626916524702  0.7561917902596823  \\
            155.5122900949136  0.7558681192358375  \\
            155.6583110245802  0.7555441196779856  \\
            155.80433195424678  0.7552198678862339  \\
            155.95035288391335  0.7548954307244733  \\
            156.09637381357996  0.7545708656203783  \\
            156.24239474324654  0.7542462205654071  \\
            156.3884156729131  0.7539215341148013  \\
            156.53443660257972  0.753596835387586  \\
            156.6804575322463  0.7532721440665703  \\
            156.82647846191287  0.7529474703983464  \\
            156.97249939157945  0.7526228151932902  \\
            157.11852032124605  0.7522981698255614  \\
            157.26454125091263  0.751973516233103  \\
            157.4105621805792  0.7516488269176417  \\
            157.5565831102458  0.7513240649446877  \\
            157.7026040399124  0.7509990043778614  \\
            157.84862496957896  0.7506729971672323  \\
            157.99464589924557  0.7503461548504768  \\
            158.14066682891215  0.7500186031503211  \\
            158.28668775857872  0.7496904578822253  \\
            158.43270868824533  0.7493618249543841  \\
            158.5787296179119  0.7490328003677262  \\
            158.72475054757848  0.748703470215915  \\
            158.87077147724509  0.7483739106853479  \\
            159.01679240691166  0.7480441880551564  \\
            159.16281333657824  0.7477143586972065  \\
            159.30883426624482  0.7473844690760986  \\
            159.45485519591142  0.7470545557491668  \\
            159.600876125578  0.7467246453664803  \\
            159.74689705524457  0.7463947546708419  \\
            159.89291798491118  0.7460648904977889  \\
            160.03893891457776  0.7457350497755929  \\
            160.18495984424433  0.7454052195252596  \\
            160.33098077391094  0.7450753768605293  \\
            160.4770017035775  0.7447454889878764  \\
            160.6230226332441  0.7444155132065092  \\
            160.7690435629107  0.7440851019485691  \\
            160.91506449257727  0.7437537167621369  \\
            161.06108542224385  0.7434215025505202  \\
            161.20710635191045  0.74308858876495  \\
            161.35312728157703  0.7427550944268343  \\
            161.4991482112436  0.7424211281277578  \\
            161.64516914091018  0.7420867880294818  \\
            161.7911900705768  0.7417521618639441  \\
            161.93721100024337  0.7414173269332596  \\
            162.08323192990994  0.741082350109719  \\
            162.22925285957655  0.7407472878357908  \\
            162.37527378924312  0.7404121861241193  \\
            162.5212947189097  0.7400770805575259  \\
            162.6673156485763  0.7397419962890083  \\
            162.81333657824288  0.7394069480417413  \\
            162.95935750790946  0.7390719401090762  \\
            163.10537843757606  0.7387369663545408  \\
            163.25139936724264  0.7384020102118397  \\
            163.39742029690922  0.7380670446848543  \\
            163.54344122657582  0.7377320323476422  \\
            163.6894621562424  0.7373969253444385  \\
            163.83548308590898  0.7370614799651417  \\
            163.98150401557555  0.7367250497528767  \\
            164.12752494524216  0.7363877324630013  \\
            164.27354587490873  0.73604966709076  \\
            164.4195668045753  0.7357109816374391  \\
            164.56558773424192  0.7353717931103656  \\
            164.7116086639085  0.7350322075229078  \\
            164.85762959357507  0.7346923198944751  \\
            165.00365052324167  0.7343522142505182  \\
            165.14967145290825  0.7340119636225292  \\
            165.29569238257483  0.7336716300480407  \\
            165.44171331224143  0.7333312645706271  \\
            165.587734241908  0.7329909072399039  \\
            165.7337551715746  0.7326505871115275  \\
            165.8797761012412  0.7323103222471957  \\
            166.02579703090777  0.7319701197146474  \\
            166.17181796057434  0.7316299755876626  \\
            166.31783889024092  0.7312898749460628  \\
            166.46385981990753  0.7309497918757102  \\
            166.6098807495741  0.7306096894685083  \\
            166.75590167924068  0.7302695198224025  \\
            166.90192260890728  0.7299292240413782  \\
            167.04794353857386  0.7295885022336999  \\
            167.19396446824044  0.7292467298574277  \\
            167.33998539790704  0.7289040223553946  \\
            167.48600632757362  0.7285605282034553  \\
            167.6320272572402  0.7282163843620629  \\
            167.7780481869068  0.7278717162762713  \\
            167.92406911657338  0.7275266378757337  \\
            168.07009004623995  0.7271812515747025  \\
            168.21611097590656  0.7268356482720305  \\
            168.36213190557314  0.72648990735117  \\
            168.5081528352397  0.7261440966801724  \\
            168.6541737649063  0.7257982726116897  \\
            168.8001946945729  0.7254524799829726  \\
            168.94621562423947  0.7251067521158724  \\
            169.09223655390605  0.7247611108168395  \\
            169.23825748357265  0.7244155663769237  \\
            169.38427841323923  0.7240701175717755  \\
            169.5302993429058  0.7237247516616443  \\
            169.6763202725724  0.723379444391379  \\
            169.822341202239  0.7230341599904289  \\
            169.96836213190556  0.7226888511728424  \\
            170.11438306157217  0.7223434591372677  \\
            170.26040399123875  0.7219979135669528  \\
            170.40642492090532  0.7216520533460016  \\
            170.55244585057193  0.721305129841808  \\
            170.6984667802385  0.720957136787322  \\
            170.84448770990508  0.7206082383049388  \\
            170.99050863957166  0.7202585866630001  \\
            171.13652956923826  0.7199083222757933  \\
            171.28255049890484  0.7195575737035519  \\
            171.42857142857142  0.7192064576524555  \\
            171.57459235823802  0.7188550789746295  \\
            171.7206132879046  0.7185035306681459  \\
            171.86663421757117  0.7181518938770222  \\
            172.01265514723778  0.7178002378912218  \\
            172.15867607690436  0.717448620146655  \\
            172.30469700657093  0.7170970862251772  \\
            172.45071793623754  0.7167456698545903  \\
            172.59673886590411  0.716394392908642  \\
            172.7427597955707  0.7160432654070263  \\
            172.8887807252373  0.715692285515383  \\
            173.03480165490387  0.715341439545298  \\
            173.18082258457045  0.7149907019543036  \\
            173.32684351423703  0.7146400353458773  \\
            173.47286444390363  0.7142893904694434  \\
            173.6188853735702  0.7139387062203718  \\
            173.76490630323678  0.7135879096399789  \\
            173.9109272329034  0.7132369159155264  \\
            174.05694816256997  0.7128856623259209  \\
            174.20296909223654  0.7125334059022235  \\
            174.34899002190315  0.7121799217969522  \\
            174.49501095156972  0.7118253902243593  \\
            174.6410318812363  0.7114699793042804  \\
            174.7870528109029  0.7111138450621348  \\
            174.93307374056948  0.7107571314289254  \\
            175.07909467023606  0.7103999702412388  \\
            175.22511559990267  0.7100424812412447  \\
            175.37113652956924  0.7096847720766968  \\
            175.51715745923582  0.7093269383009323  \\
            175.66317838890242  0.7089690633728717  \\
            175.809199318569  0.7086112186570195  \\
            175.95522024823558  0.7082534634234634  \\
            176.10124117790215  0.7078958448478749  \\
            176.24726210756876  0.707538398011509  \\
            176.39328303723534  0.7071811459012041  \\
            176.5393039669019  0.7068240994093823  \\
            176.68532489656852  0.7064672573340495  \\
            176.8313458262351  0.7061106063787947  \\
            176.97736675590167  0.705754121152791  \\
            177.12338768556828  0.7053977641707945  \\
            177.26940861523485  0.7050414858531453  \\
            177.41542954490143  0.704685224525767  \\
            177.56145047456803  0.7043289064201664  \\
            177.7074714042346  0.7039724456734344  \\
            177.8534923339012  0.7036157443282454  \\
            177.9995132635678  0.7032587701700778  \\
            178.14553419323437  0.7029008892286637  \\
            178.29155512290095  0.7025416728585264  \\
            178.43757605256752  0.7021813145057976  \\
            178.58359698223413  0.70181999493748  \\
            178.7296179119007  0.7014578822414483  \\
            178.87563884156728  0.7010951318264482  \\
            179.02165977123389  0.7007318864220969  \\
            179.16768070090046  0.7003682760788834  \\
            179.31370163056704  0.7000044181681678  \\
            179.45972256023364  0.6996404173821817  \\
            179.60574348990022  0.6992763657340284  \\
            179.7517644195668  0.6989123425576823  \\
            179.8977853492334  0.6985484145079895  \\
            180.04380627889998  0.6981846355606676  \\
            180.18982720856656  0.6978210470123052  \\
            180.33584813823316  0.6974576774803629  \\
            180.48186906789974  0.6970945429031725  \\
            180.6278899975663  0.6967316465399374  \\
            180.7739109272329  0.6963689789707321  \\
            180.9199318568995  0.696006518096503  \\
            181.06595278656607  0.6956442291390676  \\
            181.21197371623265  0.6952820646411152  \\
            181.35799464589925  0.6949199644662061  \\
            181.50401557556583  0.6945578557987723  \\
            181.6500365052324  0.6941956531441174  \\
            181.796057434899  0.693833258328416  \\
            181.9420783645656  0.693470560498715  \\
            182.08809929423217  0.6931075594689623  \\
            182.23412022389877  0.6927432454636908  \\
            182.38014115356535  0.6923776325616615  \\
            182.52616208323192  0.6920109174464066  \\
            182.67218301289853  0.6916432836189809  \\
            182.8182039425651  0.6912749013979613  \\
            182.96422487223168  0.690905927919448  \\
            183.11024580189826  0.6905365071370632  \\
            183.25626673156486  0.6901667698219516  \\
            183.40228766123144  0.6897968335627804  \\
            183.54830859089802  0.6894268027657401  \\
            183.69432952056462  0.6890567686545424  \\
            183.8403504502312  0.6886868092704228  \\
            183.98637137989778  0.6883169894721385  \\
            184.13239230956438  0.6879473609359695  \\
            184.27841323923096  0.6875779621557186  \\
            184.42443416889753  0.6872088184427108  \\
            184.57045509856414  0.6868399419257933  \\
            184.71647602823072  0.6864713315513367  \\
            184.8624969578973  0.6861029730832333  \\
            185.0085178875639  0.6857348391028985  \\
            185.15453881723047  0.68536688900927  \\
            185.30055974689705  0.6849990690188079  \\
            185.44658067656363  0.6846313121654952  \\
            185.59260160623023  0.6842635383008369  \\
            185.7386225358968  0.683895654093861  \\
            185.88464346556339  0.6835275530311178  \\
            186.03066439523  0.6831591178503725  \\
            186.17668532489657  0.6827903615904598  \\
            186.32270625456314  0.682420105724383  \\
            186.46872718422975  0.6820485649700495  \\
            186.61474811389633  0.6816759403671778  \\
            186.7607690435629  0.6813024192772988  \\
            186.9067899732295  0.6809281753837552  \\
            187.05281090289608  0.6805533686917015  \\
            187.19883183256266  0.6801781455281039  \\
            187.34485276222927  0.6798026385417407  \\
            187.49087369189584  0.6794269667032019  \\
            187.63689462156242  0.6790512353048898  \\
            187.782915551229  0.6786755359610178  \\
            187.9289364808956  0.6782999466076117  \\
            188.07495741056218  0.6779245315025093  \\
            188.22097834022875  0.6775493412253598  \\
            188.36699926989536  0.6771744126776246  \\
            188.51302019956194  0.6767997690825767  \\
            188.6590411292285  0.6764254199853011  \\
            188.80506205889512  0.6760513612526949  \\
            188.9510829885617  0.6756775750734668  \\
            189.09710391822827  0.6753040299581373  \\
            189.24312484789488  0.6749306807390388  \\
            189.38914577756145  0.6745574685703161  \\
            189.53516670722803  0.6741843209279248  \\
            189.68118763689463  0.6738111516096333  \\
            189.8272085665612  0.6734378607350217  \\
            189.9732294962278  0.6730643347454816  \\
            190.11925042589436  0.6726906337359166  \\
            190.26527135556097  0.6723162264128613  \\
            190.41129228522755  0.6719403357548666  \\
            190.55731321489412  0.6715631802611489  \\
            190.70333414456073  0.671184964335908  \\
            190.8493550742273  0.6708058782883269  \\
            190.99537600389388  0.6704260983325719  \\
            191.1413969335605  0.670045786587792  \\
            191.28741786322706  0.6696650910781201  \\
            191.43343879289364  0.6692841457326718  \\
            191.57945972256024  0.6689030703855459  \\
            191.72548065222682  0.6685219707758249  \\
            191.8715015818934  0.668140938547574  \\
            192.01752251156  0.6677600512498416  \\
            192.16354344122658  0.6673793723366597  \\
            192.30956437089316  0.6669989511670432  \\
            192.45558530055973  0.6666188230049902  \\
            192.60160623022634  0.6662390090194822  \\
            192.74762715989291  0.6658595162844837  \\
            192.8936480895595  0.6654803377789426  \\
            193.0396690192261  0.6651014523867895  \\
            193.18568994889267  0.6647228248969391  \\
            193.33171087855925  0.6643444060032885  \\
            193.47773180822585  0.6639661323047182  \\
            193.62375273789243  0.6635879263050922  \\
            193.769773667559  0.6632096964132573  \\
            193.9157945972256  0.6628313369430439  \\
            194.0618155268922  0.6624527281132653  \\
            194.20783645655877  0.6620740895913071  \\
            194.35385738622537  0.6616943767964978  \\
            194.49987831589195  0.6613132018692317  \\
            194.64589924555852  0.6609307860977003  \\
            194.79192017522513  0.6605473363437356  \\
            194.9379411048917  0.6601630450428125  \\
            195.08396203455828  0.6597780902040462  \\
            195.22998296422486  0.6593926354101941  \\
            195.37600389389146  0.6590068298176545  \\
            195.52202482355804  0.6586208081564675  \\
            195.66804575322462  0.6582346907303152  \\
            195.81406668289122  0.65784858341652  \\
            195.9600876125578  0.657462577666047  \\
            196.10610854222438  0.6570767505035022  \\
            196.25212947189098  0.6566911645271332  \\
            196.39815040155756  0.6563058679088288  \\
            196.54417133122413  0.6559208943941199  \\
            196.69019226089074  0.6555362633021786  \\
            196.83621319055732  0.6551519795258182  \\
            196.9822341202239  0.6547680335314939  \\
            197.1282550498905  0.6543844013593022  \\
            197.27427597955707  0.6540010446229813  \\
            197.42029690922365  0.6536179105099104  \\
            197.56631783889023  0.6532349317811109  \\
            197.71233876855683  0.6528520267712451  \\
            197.8583596982234  0.652469099388617  \\
            198.00438062789  0.6520860391151724  \\
            198.1504015575566  0.651702721006498  \\
            198.29642248722317  0.6513191620584817  \\
            198.44244341688974  0.6509342785149719  \\
            198.58846434655635  0.6505481473412852  \\
            198.73448527622293  0.6501609831464958  \\
            198.8805062058895  0.6497729845150333  \\
            199.0265271355561  0.6493843340066827  \\
            199.17254806522268  0.6489951981565858  \\
            199.31856899488926  0.6486057274752389  \\
            199.46458992455587  0.6482160564484944  \\
            199.61061085422244  0.647826303537561  \\
            199.75663178388902  0.6474365711790019  \\
            199.9026527135556  0.6470469457847371  \\
            200.0486736432222  0.6466574977420415  \\
            200.19469457288878  0.6462682814135464  \\
            200.34071550255535  0.6458793351372383  \\
            200.48673643222196  0.6454906812264593  \\
            200.63275736188854  0.6451023259699076  \\
            200.7787782915551  0.644714259631637  \\
            200.92479922122172  0.6443264564510568  \\
            201.0708201508883  0.6439388746429322  \\
            201.21684108055487  0.643551456397384  \\
            201.36286201022148  0.6431641278798884  \\
            201.50888293988805  0.6427767992312781  \\
            201.65490386955463  0.6423893645677407  \\
            201.80092479922124  0.642001771787087  \\
            201.9469457288878  0.6416139158217654  \\
            202.0929666585544  0.6412246595109182  \\
            202.23898758822097  0.6408342302432133  \\
            202.38500851788757  0.6404428393318298  \\
            202.53102944755415  0.6400506820144573  \\
            202.67705037722072  0.639657937453296  \\
            202.82307130688733  0.6392647687350576  \\
            202.9690922365539  0.6388713228709633  \\
            203.11511316622048  0.6384777307967461  \\
            203.2611340958871  0.6380841073726492  \\
            203.40715502555366  0.6376905513834268  \\
            203.55317595522024  0.6372971455383437  \\
            203.69919688488685  0.6369039564711754  \\
            203.84521781455342  0.6365110347402083  \\
            203.99123874422  0.6361184148282394  \\
            204.1372596738866  0.6357261151425765  \\
            204.28328060355318  0.6353341380150381  \\
            204.42930153321976  0.6349424697019537  \\
            204.57532246288633  0.6345510803841631  \\
            204.72134339255294  0.6341599241670169  \\
            204.86736432221952  0.6337689390803769  \\
            205.0133852518861  0.6333780470786152  \\
            205.1594061815527  0.6329871540406147  \\
            205.30542711121927  0.6325961497697692  \\
            205.45144804088585  0.6322051654621575  \\
            205.59746897055246  0.6318134645905232  \\
            205.74348990021903  0.6314204161455335  \\
            205.8895108298856  0.6310262460753828  \\
            206.0355317595522  0.6306311641504604  \\
            206.1815526892188  0.6302353639633497  \\
            206.32757361888537  0.6298390229288282  \\
            206.47359454855197  0.6294423022838674  \\
            206.61961547821855  0.6290453470876339  \\
            206.76563640788513  0.6286482862214875  \\
            206.9116573375517  0.6282512323889828  \\
            207.0576782672183  0.6278542821158685  \\
            207.20369919688488  0.6274575157500875  \\
            207.34972012655146  0.6270609974617769  \\
            207.49574105621807  0.626664775243268  \\
            207.64176198588464  0.6262688809090867  \\
            207.78778291555122  0.6258733300959526  \\
            207.93380384521782  0.6254781222627798  \\
            208.0798247748844  0.6250832406906766  \\
            208.22584570455098  0.6246886524829456  \\
            208.37186663421758  0.6242943085650834  \\
            208.51788756388416  0.6239001436847811  \\
            208.66390849355074  0.6235060764119239  \\
            208.80992942321734  0.6231120091385911  \\
            208.95595035288392  0.6227178280790566  \\
            209.1019712825505  0.6223234385666595  \\
            209.24799221221707  0.6219279846948474  \\
            209.39401314188368  0.6215314865053956  \\
            209.54003407155025  0.6211341532310937  \\
            209.68605500121683  0.6207361760510206  \\
            209.83207593088343  0.6203377280905444  \\
            209.97809686055  0.6199389644213228  \\
            210.1241177902166  0.6195400220613028  \\
            210.2701387198832  0.6191410199747204  \\
            210.41615964954977  0.6187420590721017  \\
            210.56218057921635  0.6183432222102612  \\
            210.70820150888295  0.6179445741923032  \\
            210.85422243854953  0.6175461617676217  \\
            211.0002433682161  0.6171480136318993  \\
            211.1462642978827  0.6167501404271085  \\
            211.29228522754929  0.6163525347415111  \\
            211.43830615721586  0.6159551711096579  \\
            211.58432708688244  0.6155580060123893  \\
            211.73034801654904  0.6151609778768349  \\
            211.87636894621562  0.6147640070764139  \\
            212.0223898758822  0.6143669959308344  \\
            212.1684108055488  0.6139699352720328  \\
            212.31443173521538  0.6135722670920128  \\
            212.46045266488196  0.6131735509197861  \\
            212.60647359454856  0.6127739986233501  \\
            212.75249452421514  0.6123738035680302  \\
            212.8985154538817  0.6119731406164786  \\
            213.04453638354832  0.6115721661286752  \\
            213.1905573132149  0.6111710179619269  \\
            213.33657824288147  0.6107698154708681  \\
            213.48259917254808  0.6103686595074604  \\
            213.62862010221465  0.6099676324209931  \\
            213.77464103188123  0.6095667980580823  \\
            213.92066196154784  0.6091662017626717  \\
            214.0666828912144  0.6087658703760324  \\
            214.212703820881  0.6083658122367626  \\
            214.35872475054757  0.6079660171807879  \\
            214.50474568021417  0.6075664565413613  \\
            214.65076660988075  0.6071670831490631  \\
            214.79678753954732  0.606767831331801  \\
            214.94280846921393  0.6063686169148097  \\
            215.0888293988805  0.6059693372206517  \\
            215.23485032854708  0.6055702268918995  \\
            215.3808712582137  0.6051701043876337  \\
            215.52689218788026  0.6047688992366365  \\
            215.67291311754684  0.6043668252302157  \\
            215.81893404721345  0.6039640787886587  \\
            215.96495497688002  0.6035608389612322  \\
            216.1109759065466  0.6031572674261824  \\
            216.2569968362132  0.602753508490734  \\
            216.40301776587978  0.6023496890910917  \\
            216.54903869554636  0.6019459187924392  \\
            216.69505962521293  0.6015422897889396  \\
            216.84108055487954  0.601138876903735  \\
            216.98710148454612  0.6007357375889473  \\
            217.1331224142127  0.600332911925677  \\
            217.2791433438793  0.5999304226240043  \\
            217.42516427354587  0.5995282750229887  \\
            217.57118520321245  0.5991264570906689  \\
            217.71720613287906  0.5987249394240627  \\
            217.86322706254563  0.5983236752491674  \\
            218.0092479922122  0.5979226004209595  \\
            218.15526892187881  0.5975216334233946  \\
            218.3012898515454  0.5971206753694082  \\
            218.44731078121197  0.5967195399479538  \\
            218.59333171087857  0.5963176207334506  \\
            218.73935264054515  0.5959149747902384  \\
            218.88537357021173  0.59551178711316  \\
            219.0313944998783  0.5951082219579688  \\
            219.1774154295449  0.5947044228413277  \\
            219.32343635921148  0.5943005125408112  \\
            219.46945728887806  0.593896593094903  \\
            219.61547821854467  0.5934927458029977  \\
            219.76149914821124  0.5930890312254002  \\
            219.90752007787782  0.5926854891833258  \\
            220.05354100754442  0.5922821387588995  \\
            220.199561937211  0.5918789782951576  \\
            220.34558286687758  0.5914759853960461  \\
            220.49160379654418  0.5910731169264212  \\
            220.63762472621076  0.5906703090120501  \\
            220.78364565587734  0.5902674770396099  \\
            220.92966658554394  0.589864552831192  \\
            221.07568751521052  0.5894609524726653  \\
            221.2217084448771  0.5890567142425501  \\
            221.36772937454367  0.5886520154364466  \\
            221.51375030421028  0.5882470126833419  \\
            221.65977123387685  0.5878418419456101  \\
            221.80579216354343  0.5874366185190119  \\
            221.95181309321003  0.587031437032695  \\
            222.0978340228766  0.5866263714491943  \\
            222.2438549525432  0.5862214750644311  \\
            222.3898758822098  0.5858167805077139  \\
            222.53589681187637  0.585412299741738  \\
            222.68191774154295  0.5850080240625858  \\
            222.82793867120955  0.584603924099726  \\
            222.97395960087613  0.5841999498160149  \\
            223.1199805305427  0.5837960305076952  \\
            223.2660014602093  0.5833920748043969  \\
            223.4120223898759  0.5829879582181433  \\
            223.55804331954246  0.5825831045036143  \\
            223.70406424920904  0.5821776788676949  \\
            223.85008517887564  0.5817718532044008  \\
            223.99610610854222  0.5813657786624387  \\
            224.1421270382088  0.5809595856452043  \\
            224.2881479678754  0.5805533838107846  \\
            224.43416889754198  0.5801472620719562  \\
            224.58018982720856  0.5797412885961865  \\
            224.72621075687516  0.5793355108056324  \\
            224.87223168654174  0.5789299553771421  \\
            225.01825261620831  0.5785246282422528  \\
            225.16427354587492  0.5781195145871929  \\
            225.3102944755415  0.5777145788528809  \\
            225.45631540520807  0.577309764734925  \\
            225.60233633487468  0.5769049951836241  \\
            225.74835726454126  0.5765002202417322  \\
            225.89437819420783  0.5760950821627177  \\
            226.0403991238744  0.5756892471024612  \\
            226.186420053541  0.575282902356842  \\
            226.3324409832076  0.5748762144194084  \\
            226.47846191287417  0.5744693289813773  \\
            226.62448284254077  0.5740623709316349  \\
            226.77050377220735  0.5736554443567363  \\
            226.91652470187393  0.5732486325409055  \\
            227.06254563154053  0.5728419979660352  \\
            227.2085665612071  0.5724355823116877  \\
            227.35458749087368  0.5720294064550937  \\
            227.5006084205403  0.571623470471153  \\
            227.64662935020687  0.5712177536324347  \\
            227.79265027987344  0.5708122144091762  \\
            227.93867120954005  0.5704067904692844  \\
            228.08469213920662  0.5700013986783353  \\
            228.2307130688732  0.5695960062939754  \\
            228.37673399853978  0.5691900691864481  \\
            228.52275492820638  0.5687835018375972  \\
            228.66877585787296  0.5683764858628206  \\
            228.81479678753954  0.5679691820640411  \\
            228.96081771720614  0.5675617304297069  \\
            229.10683864687272  0.5671542501347913  \\
            229.2528595765393  0.5667468395407925  \\
            229.3988805062059  0.5663395761957342  \\
            229.54490143587248  0.565932516834165  \\
            229.69092236553905  0.5655256973771592  \\
            229.83694329520566  0.5651191329323155  \\
            229.98296422487223  0.5647128177937585  \\
            230.1289851545388  0.5643067254421374  \\
            230.27500608420542  0.563900808544627  \\
            230.421027013872  0.5634949989549269  \\
            230.56704794353857  0.5630892077132623  \\
            230.71306887320515  0.5626833736193483  \\
            230.85908980287175  0.5622768840273925  \\
            231.00511073253833  0.561869830311603  \\
            231.1511316622049  0.5614623880594242  \\
            231.2971525918715  0.5610547120819783  \\
            231.44317352153809  0.5606469364140663  \\
            231.58919445120466  0.5602391743141665  \\
            231.73521538087127  0.5598315182644356  \\
            231.88123631053784  0.5594240399707083  \\
            232.02725724020442  0.5590167903624974  \\
            232.17327816987103  0.5586097995929937  \\
            232.3192990995376  0.5582030770390662  \\
            232.46532002920418  0.5577966113012617  \\
            232.61134095887078  0.557390370203805  \\
            232.75736188853736  0.5569843007945994  \\
            232.90338281820394  0.556578329345226  \\
            233.04940374787054  0.556172373911743  \\
            233.19542467753712  0.5557662677915507  \\
            233.3414456072037  0.5553594729485073  \\
            233.48746653687027  0.5549521793182869  \\
            233.63348746653688  0.5545445561448377  \\
            233.77950839620345  0.5541367519803826  \\
            233.92552932587003  0.5537288946854183  \\
            234.07155025553664  0.5533210914287164  \\
            234.2175711852032  0.5529134286873225  \\
            234.3635921148698  0.5525059722465567  \\
            234.5096130445364  0.5520987672000133  \\
            234.65563397420297  0.5516918379495609  \\
            234.80165490386955  0.5512851882053427  \\
            234.94767583353615  0.5508788009857758  \\
            235.09369676320273  0.5504726386175521  \\
            235.2397176928693  0.5500666427356377  \\
            235.3857386225359  0.5496607342832724  \\
            235.5317595522025  0.5492548843474633  \\
            235.67778048186906  0.5488486508153122  \\
            235.82380141153564  0.548441799631144  \\
            235.96982234120225  0.5480345139839213  \\
            236.11584327086882  0.5476269565008737  \\
            236.2618642005354  0.547219269247497  \\
            236.407885130202  0.546811573727554  \\
            236.55390605986858  0.5464039708830745  \\
            236.69992698953516  0.5459965410943549  \\
            236.84594791920176  0.5455893441799583  \\
            236.99196884886834  0.5451824193967147  \\
            237.13798977853492  0.5447757854397209  \\
            237.28401070820152  0.5443694404423403  \\
            237.4300316378681  0.5439633619762032  \\
            237.57605256753467  0.5435575070512066  \\
            237.72207349720128  0.5431518121155144  \\
            237.86809442686786  0.5427461930555572  \\
            238.01411535653443  0.5423406216212426  \\
            238.160136286201  0.5419345124255315  \\
            238.30615721586761  0.5415278556623769  \\
            238.4521781455342  0.5411208275031323  \\
            238.59819907520077  0.5407135837302274  \\
            238.74422000486737  0.5403062597371692  \\
            238.89024093453395  0.5398989705285419  \\
            239.03626186420053  0.5394918107200058  \\
            239.18228279386713  0.539084854538299  \\
            239.3283037235337  0.5386781558212361  \\
            239.47432465320028  0.5382717480177086  \\
            239.6203455828669  0.5378656441876848  \\
            239.76636651253347  0.5374598370022103  \\
            239.91238744220004  0.5370542987434075  \\
            240.05840837186665  0.5366489813044752  \\
            240.20442930153322  0.5362438161896899  \\
            240.3504502311998  0.5358387145144046  \\
            240.49647116086638  0.5354336210724947  \\
            240.64249209053298  0.5350272640459984  \\
            240.78851302019956  0.5346213971316686  \\
            240.93453394986614  0.5342169779127579  \\
            241.08055487953274  0.533813976229297  \\
            241.22657580919932  0.5334113741780951  \\
            241.3725967388659  0.5330072298857168  \\
            241.5186176685325  0.5326016578685515  \\
            241.66463859819908  0.5321953975512824  \\
            241.81065952786565  0.5317885634525866  \\
            241.95668045753226  0.5313807155343129  \\
            242.10270138719883  0.5309715983517057  \\
            242.2487223168654  0.5305613272226928  \\
            242.39474324653202  0.530150079260565  \\
            242.5407641761986  0.5297377844142707  \\
            242.68678510586517  0.5293244831607933  \\
            242.83280603553175  0.5289102946342397  \\
            242.97882696519835  0.5284953879760561  \\
            243.12484789486493  0.5280796551907593  \\
            243.2708688245315  0.5276631392303597  \\
            243.4168897541981  0.5272459688093615  \\
            243.5629106838647  0.5268282875210534  \\
            243.70893161353126  0.5264099874106347  \\
            243.85495254319787  0.5259911147767278  \\
            244.00097347286444  0.5255718024523415  \\
            244.14699440253102  0.5251521610983866  \\
            244.29301533219763  0.5247320853354344  \\
            244.4390362618642  0.5243116211600288  \\
            244.58505719153078  0.5238909030413036  \\
            244.73107812119738  0.5234700037874322  \\
            244.87709905086396  0.5230488251247142  \\
            245.02311998053054  0.5226274107244906  \\
            245.16914091019711  0.5222058960656601  \\
            245.31516183986372  0.521784312068863  \\
            245.4611827695303  0.5213625738897733  \\
            245.60720369919687  0.5209407216042926  \\
            245.75322462886348  0.5205188908795897  \\
            245.89924555853005  0.5200970725250652  \\
            246.04526648819663  0.5196751979494808  \\
            246.19128741786324  0.5192533021787564  \\
            246.3373083475298  0.5188315192299162  \\
            246.4833292771964  0.5184098086474238  \\
            246.629350206863  0.5179881153463535  \\
            246.77537113652957  0.5175664685421099  \\
            246.92139206619615  0.5171449979475128  \\
            247.06741299586275  0.5167236472100427  \\
            247.21343392552933  0.5163023656464144  \\
            247.3594548551959  0.5158811770473789  \\
            247.50547578486248  0.5154602035964775  \\
            247.6514967145291  0.5150393925483292  \\
            247.79751764419566  0.5146186842924687  \\
            247.94353857386224  0.5141980984397145  \\
            248.08955950352885  0.5137777461026887  \\
            248.23558043319542  0.5133575978172396  \\
            248.381601362862  0.5129375720879518  \\
            248.5276222925286  0.512517685450733  \\
            248.67364322219518  0.5120980343338722  \\
            248.81966415186176  0.5116786277114685  \\
            248.96568508152836  0.5112593552314546  \\
            249.11170601119494  0.5108402301067746  \\
            249.25772694086152  0.5104213305987089  \\
            249.40374787052812  0.5100027106022444  \\
            249.5497688001947  0.5095842344336629  \\
            249.69578972986127  0.5091659097834241  \\
            249.84181065952785  0.5087477935554043  \\
            249.98783158919446  0.5083299800873645  \\
            250.13385251886103  0.5079123234808208  \\
            250.2798734485276  0.5074948227197316  \\
            250.42589437819422  0.5070775105648841  \\
            250.5719153078608  0.5066605070907737  \\
            250.71793623752737  0.5062436786047271  \\
            250.86395716719397  0.5058270145754886  \\
            251.00997809686055  0.5054105213029643  \\
            251.15599902652713  0.504994288980685  \\
            251.30201995619373  0.5045783204108009  \\
            251.4480408858603  0.5041624979259162  \\
            251.59406181552689  0.5037468346849281  \\
            251.7400827451935  0.5033313885780709  \\
            251.88610367486007  0.502916250122728  \\
            252.03212460452664  0.5025012665492629  \\
            252.17814553419325  0.5020864410701031  \\
            252.32416646385983  0.5016717981052855  \\
            252.4701873935264  0.501257438132691  \\
            252.61620832319298  0.5008433060576738  \\
            252.76222925285958  0.5004293213421467  \\
            252.90825018252616  0.5000154977632206  \\
            253.05427111219274  0.4996018979984485  \\
            253.20029204185934  0.4991886020879974  \\
            253.34631297152592  0.49877545406361645  \\
            253.4923339011925  0.4983624625210338  \\
            253.6383548308591  0.49794965223553944  \\
            253.78437576052568  0.49753711703702236  \\
            253.93039669019225  0.49712482141232756  \\
            254.07641761985886  0.49671266746782106  \\
            254.22243854952544  0.4963006720642809  \\
            254.368459479192  0.49588888818972376  \\
            254.51448040885862  0.4954774143755143  \\
            254.6605013385252  0.4950660928463522  \\
            254.80652226819177  0.49465492954858004  \\
            254.95254319785835  0.4942439373229689  \\
            255.09856412752495  0.4938331919838171  \\
            255.24458505719153  0.4934227287616216  \\
            255.3906059868581  0.4930124025098754  \\
            255.5366269165247  0.49260223210731313  \\
            255.6826478461913  0.4921922513887254  \\
            255.82866877585786  0.4917825544685586  \\
            255.97468970552447  0.4913730793001158  \\
            256.120710635191  0.49096374648514746  \\
            256.26673156485765  0.4905545741047393  \\
            256.4127524945242  0.49014561300954407  \\
            256.5587734241908  0.4897369631698244  \\
            256.7047943538574  0.48932846572531524  \\
            256.85081528352396  0.48892012848340677  \\
            256.99683621319053  0.48851196046511114  \\
            257.14285714285717  0.4881040262452305  \\
            257.28887807252374  0.4876963908915274  \\
            257.4348990021903  0.48728889536097736  \\
            257.5809199318569  0.486881558034324  \\
            257.7269408615235  0.4864744010162222  \\
            257.87296179119005  0.4860674999097172  \\
            258.0189827208567  0.4856608725787782  \\
            258.16500365052326  0.48525438104228297  \\
            258.31102458018984  0.4848480491097243  \\
            258.4570455098564  0.4844419095982576  \\
            258.603066439523  0.4840360469572386  \\
            258.74908736918957  0.48363042331504413  \\
            258.89510829885614  0.48322493961288077  \\
            259.0411292285228  0.48281961907072835  \\
            259.18715015818935  0.48241450329628993  \\
            259.33317108785593  0.4820096838364344  \\
            259.4791920175225  0.48160506185766605  \\
            259.6252129471891  0.48120059086052414  \\
            259.77123387685566  0.48079628789418  \\
            259.9172548065223  0.48039220181648157  \\
            260.06327573618887  0.4799884282386306  \\
            260.20929666585545  0.4795848095892296  \\
            260.355317595522  0.4791813567440289  \\
            260.5013385251886  0.47877807757087043  \\
            260.6473594548552  0.47837502695886586  \\
            260.79338038452175  0.47797228427205624  \\
            260.9394013141884  0.47756968979764375  \\
            261.08542224385496  0.4771672608677761  \\
            261.23144317352154  0.47676501168556656  \\
            261.3774641031881  0.4763630022226265  \\
            261.5234850328547  0.47596129265412845  \\
            261.66950596252127  0.47555972719605016  \\
            261.8155268921879  0.47515832811220593  \\
            261.9615478218545  0.4747571150978631  \\
            262.10756875152106  0.4743561524844227  \\
            262.25358968118763  0.4739554788094438  \\
            262.3996106108542  0.4735549475826026  \\
            262.5456315405208  0.4731545843625443  \\
            262.6916524701874  0.47275441369489546  \\
            262.837673399854  0.47235450373684945  \\
            262.9836943295206  0.4719548691515189  \\
            263.12971525918715  0.471555377614861  \\
            263.2757361888537  0.471156056335205  \\
            263.4217571185203  0.47075693423497195  \\
            263.5677780481869  0.4703580829206389  \\
            263.7137989778535  0.46995949088948685  \\
            263.8598199075201  0.4695610446604935  \\
            264.00584083718667  0.46916277144572327  \\
            264.15186176685324  0.4687647042126444  \\
            264.2978826965198  0.4683669177726702  \\
            264.4439036261864  0.46796937187384485  \\
            264.58992455585303  0.4675719766782096  \\
            264.7359454855196  0.4671747577073687  \\
            264.8819664151862  0.46677775175812214  \\
            265.02798734485276  0.46638103670272124  \\
            265.17400827451934  0.46598454045850907  \\
            265.3200292041859  0.46558820206892754  \\
            265.4660501338525  0.46519204356791316  \\
            265.6120710635191  0.46479610542711786  \\
            265.7580919931857  0.4644004684392708  \\
            265.9041129228523  0.46400502552012024  \\
            266.05013385251885  0.46360974996545584  \\
            266.19615478218543  0.46321465837147785  \\
            266.342175711852  0.46281979473656076  \\
            266.48819664151864  0.4624252426393034  \\
            266.6342175711852  0.4620308567881366  \\
            266.7802385008518  0.46163665026271933  \\
            266.92625943051837  0.46124263214284406  \\
            267.07228036018495  0.460848849811291  \\
            267.2183012898515  0.46045537638179423  \\
            267.36432221951816  0.4600620644868357  \\
            267.51034314918473  0.45966893329747693  \\
            267.6563640788513  0.4592759953041464  \\
            267.8023850085179  0.4588833011360709  \\
            267.94840593818446  0.4584909106141779  \\
            268.09442686785104  0.45809867915175106  \\
            268.2404477975176  0.4577066296925586  \\
            268.38646872718425  0.45731477854122665  \\
            268.5324896568508  0.4569231794395118  \\
            268.6785105865174  0.4565318765439553  \\
            268.824531516184  0.45614073153638673  \\
            268.97055244585056  0.4557497702714646  \\
            269.11657337551713  0.45535901272575763  \\
            269.26259430518377  0.4549685156241864  \\
            269.40861523485034  0.45457830500588164  \\
            269.5546361645169  0.4541882525630134  \\
            269.7006570941835  0.4537983860202422  \\
            269.8466780238501  0.4534087288876674  \\
            269.99269895351665  0.45301934074754596  \\
            270.1387198831832  0.4526302269961924  \\
            270.28474081284986  0.45224127330870423  \\
            270.43076174251644  0.4518525080742541  \\
            270.576782672183  0.4514639582019785  \\
            270.7228036018496  0.4510756860092946  \\
            270.86882453151617  0.4506876736621247  \\
            271.01484546118274  0.45029982499818777  \\
            271.1608663908494  0.44991216771444703  \\
            271.30688732051595  0.4495247319880667  \\
            271.45290825018253  0.44913758275219545  \\
            271.5989291798491  0.44875067630191035  \\
            271.7449501095157  0.448363939002681  \\
            271.89097103918226  0.4479773963629026  \\
            272.0369919688489  0.4475910817005631  \\
            272.18301289851547  0.4472050624500773  \\
            272.32903382818205  0.4468192663516036  \\
            272.4750547578486  0.4464336468265983  \\
            272.6210756875152  0.44604822557329954  \\
            272.7670966171818  0.44566303892654185  \\
            272.91311754684835  0.44527815670941645  \\
            273.059138476515  0.4448934753880519  \\
            273.20515940618156  0.44450898011187456  \\
            273.35118033584814  0.44412468703195157  \\
            273.4972012655147  0.44374063537971714  \\
            273.6432221951813  0.4433568962778485  \\
            273.78924312484787  0.4429733351135418  \\
            273.9352640545145  0.44258997061928707  \\
            274.0812849841811  0.4422068125393508  \\
            274.22730591384766  0.4418239028845661  \\
            274.37332684351423  0.4414413023714092  \\
            274.5193477731808  0.4410588773414967  \\
            274.6653687028474  0.44067665021484403  \\
            274.811389632514  0.4402946339952726  \\
            274.9574105621806  0.43991287335922485  \\
            275.1034314918472  0.4395314166198257  \\
            275.24945242151375  0.43915013397788183  \\
            275.3954733511803  0.4387690508508904  \\
            275.5414942808469  0.4383881833806022  \\
            275.6875152105135  0.4380075787988596  \\
            275.8335361401801  0.43762727094548004  \\
            275.9795570698467  0.4372471370090252  \\
            276.12557799951327  0.4368672045561161  \\
            276.27159892917985  0.4364874927481874  \\
            276.4176198588464  0.4361080512655274  \\
            276.563640788513  0.4357288973398777  \\
            276.70966171817963  0.4353499184785888  \\
            276.8556826478462  0.4349711434068159  \\
            277.0017035775128  0.43459259419101903  \\
            277.14772450717936  0.4342143228560078  \\
            277.29374543684594  0.4338363278341384  \\
            277.4397663665125  0.4334585104657825  \\
            277.5857872961791  0.43308089951171636  \\
            277.7318082258457  0.43270351983168265  \\
            277.8778291555123  0.4323264256932672  \\
            278.0238500851789  0.4319495944904605  \\
            278.16987101484546  0.4315729450745327  \\
            278.31589194451203  0.43119650499577156  \\
            278.4619128741786  0.43082030179902653  \\
            278.60793380384524  0.43044439189796746  \\
            278.7539547335118  0.43006872936981594  \\
            278.8999756631784  0.4296932543983612  \\
            279.045996592845  0.42931799196836656  \\
            279.19201752251155  0.42894297220450056  \\
            279.3380384521781  0.42856825357129763  \\
            279.48405938184476  0.4281937645173385  \\
            279.63008031151134  0.4278194705101157  \\
            279.7761012411779  0.4274453925127384  \\
            279.9221221708445  0.4270715631271908  \\
            280.06814310051107  0.42669804277598095  \\
            280.21416403017764  0.4263247319411825  \\
            280.3601849598442  0.42595162543716036  \\
            280.50620588951085  0.4255787386577588  \\
            280.65222681917743  0.4252061065835315  \\
            280.798247748844  0.4248337892532244  \\
            280.9442686785106  0.42446166358583376  \\
            281.09028960817716  0.4240897511395047  \\
            281.23631053784374  0.42371806236383186  \\
            281.38233146751037  0.4233466345215228  \\
            281.52835239717695  0.4229755178559263  \\
            281.6743733268435  0.42260459132614253  \\
            281.8203942565101  0.4222338795005255  \\
            281.9664151861767  0.4218633955067063  \\
            282.11243611584325  0.42149317879625486  \\
            282.25845704550983  0.4211232680662594  \\
            282.40447797517646  0.42075354693829153  \\
            282.55049890484304  0.4203840422981326  \\
            282.6965198345096  0.42001476985131075  \\
            282.8425407641762  0.41964577114776264  \\
            282.98856169384277  0.4192770715298769  \\
            283.13458262350935  0.41890856208190047  \\
            283.280603553176  0.4185402711886223  \\
            283.42662448284256  0.4181722170363391  \\
            283.57264541250913  0.4178044431856277  \\
            283.7186663421757  0.41743695976546014  \\
            283.8646872718423  0.41706966828340697  \\
            284.01070820150886  0.4167025976895326  \\
            284.1567291311755  0.4163357685566672  \\
            284.3027500608421  0.4159692263710764  \\
            284.44877099050865  0.41560296414613296  \\
            284.5947919201752  0.41523689691761095  \\
            284.7408128498418  0.4148710531616099  \\
            284.8868337795084  0.4145054557459668  \\
            285.03285470917496  0.41414015200025645  \\
            285.1788756388416  0.4137751158837184  \\
            285.32489656850817  0.4134102791932754  \\
            285.47091749817474  0.4130456687944221  \\
            285.6169384278413  0.4126813097613555  \\
            285.7629593575079  0.41231725118762563  \\
            285.9089802871745  0.4119534460085346  \\
            286.0550012168411  0.4115898461298618  \\
            286.2010221465077  0.4112264755830143  \\
            286.34704307617426  0.4108633615622963  \\
            286.49306400584084  0.4105005548474155  \\
            286.6390849355074  0.41013798535523527  \\
            286.785105865174  0.4097756285480689  \\
            286.93112679484057  0.40941350431925855  \\
            287.0771477245072  0.40905164189984056  \\
            287.2231686541738  0.40869009368095593  \\
            287.36918958384035  0.4083287645472115  \\
            287.51521051350693  0.4079676570511902  \\
            287.6612314431735  0.40760678557197977  \\
            287.8072523728401  0.40724618129687623  \\
            287.9532733025067  0.4068858948530012  \\
            288.0992942321733  0.4065258139760659  \\
            288.24531516183987  0.4061659620059295  \\
            288.39133609150645  0.40580634967150275  \\
            288.537357021173  0.40544701003747546  \\
            288.6833779508396  0.405087984545766  \\
            288.82939888050623  0.40472916379541796  \\
            288.9754198101728  0.4043705735362892  \\
            289.1214407398394  0.40401222669899844  \\
            289.26746166950596  0.4036541581497827  \\
            289.41348259917254  0.4032963986101338  \\
            289.5595035288391  0.4029388439016972  \\
            289.7055244585057  0.40258152150512466  \\
            289.8515453881723  0.4022244464708806  \\
            289.9975663178389  0.40186765539361874  \\
            290.1435872475055  0.4015111666946882  \\
            290.28960817717206  0.40115488391770027  \\
            290.43562910683863  0.4007988354961474  \\
            290.5816500365052  0.4004430385212529  \\
            290.72767096617184  0.4000875312446401  \\
            290.8736918958384  0.39973231816726906  \\
            291.019712825505  0.39937731318207886  \\
            291.1657337551716  0.3990225448050718  \\
            291.31175468483815  0.3986680320916137  \\
            291.4577756145047  0.3983138148815606  \\
            291.60379654417136  0.3979598821020433  \\
            291.74981747383794  0.39760616073584837  \\
            291.8958384035045  0.39725267842680856  \\
            292.0418593331711  0.39689945612001964  \\
            292.18788026283767  0.3965465351769065  \\
            292.33390119250424  0.3961938872689182  \\
            292.4799221221708  0.3958414553104952  \\
            292.62594305183745  0.39548926504176796  \\
            292.77196398150403  0.39513733922552785  \\
            292.9179849111706  0.39478572068023504  \\
            293.0640058408372  0.3944343621152028  \\
            293.21002677050376  0.39408322530907036  \\
            293.35604770017034  0.3937323329973798  \\
            293.50206862983697  0.39338170969087816  \\
            293.64808955950355  0.39303139960285993  \\
            293.7941104891701  0.3926813347555911  \\
            293.9401314188367  0.39233149880153656  \\
            294.0861523485033  0.3919819103070548  \\
            294.23217327816985  0.39163259546326007  \\
            294.37819420783643  0.3912835998178796  \\
            294.52421513750306  0.39093483296574705  \\
            294.67023606716964  0.39058630351232454  \\
            294.8162569968362  0.3902380246332938  \\
            294.9622779265028  0.3898900241345858  \\
            295.10829885616937  0.3895423446806597  \\
            295.25431978583595  0.38919488416570497  \\
            295.4003407155026  0.3888476668071326  \\
            295.54636164516916  0.3885007032763245  \\
            295.69238257483573  0.38815402293093326  \\
            295.8384035045023  0.38780765985888827  \\
            295.9844244341689  0.3874615154073039  \\
            296.13044536383546  0.38711561567938946  \\
            296.2764662935021  0.38676997316180406  \\
            296.4224872231687  0.38642461870260814  \\
            296.56850815283525  0.38607957646585694  \\
            296.7145290825018  0.3857347533668882  \\
            296.8605500121684  0.3853901767444667  \\
            297.006570941835  0.385045860834319  \\
            297.15259187150156  0.3847018379155058  \\
            297.2986128011682  0.38435812084555615  \\
            297.44463373083477  0.3840146243352547  \\
            297.59065466050134  0.3836713762285095  \\
            297.7366755901679  0.3833283924461158  \\
            297.8826965198345  0.38298570664066073  \\
            298.0287174495011  0.3826433189493219  \\
            298.1747383791677  0.38230115420623795  \\
            298.3207593088343  0.3819592399570753  \\
            298.46678023850086  0.38161759374576393  \\
            298.61280116816744  0.3812762505429283  \\
            298.758822097834  0.38093519632509404  \\
            298.9048430275006  0.38059436846768946  \\
            299.05086395716717  0.38025379334742515  \\
            299.1968848868338  0.3799134900713192  \\
            299.3429058165004  0.37957349487440023  \\
            299.48892674616695  0.3792337781097677  \\
            299.63494767583353  0.3788942921924199  \\
            299.7809686055001  0.3785550613981796  \\
            299.9269895351667  0.37821610633902797  \\
            300.0730104648333  0.3778774644627006  \\
            300.2190313944999  0.37753908901714966  \\
            300.36505232416647  0.37720095002663767  \\
            300.51107325383305  0.37686306867921054  \\
            300.6570941834996  0.3765254670353629  \\
            300.8031151131662  0.37618818370462404  \\
            300.94913604283283  0.37585115333287417  \\
            301.0951569724994  0.37551436618586453  \\
            301.241177902166  0.37517783932568066  \\
            301.38719883183256  0.3748415962071771  \\
            301.53321976149914  0.37450567655423944  \\
            301.6792406911657  0.37416999490186736  \\
            301.8252616208323  0.37383456444252666  \\
            301.9712825504989  0.3734993970294176  \\
            302.1173034801655  0.3731645174589959  \\
            302.2633244098321  0.3728299616818427  \\
            302.40934533949866  0.3724956371262009  \\
            302.55536626916523  0.37216156812238277  \\
            302.7013871988318  0.37182776503133813  \\
            302.84740812849844  0.37149425394019014  \\
            302.993429058165  0.3711610628243769  \\
            303.1394499878316  0.37082810295188245  \\
            303.2854709174982  0.3704954000929705  \\
            303.43149184716475  0.37016296611288935  \\
            303.5775127768313  0.3698308283399058  \\
            303.7235337064979  0.36949900559103116  \\
            303.86955463616454  0.3691674148653367  \\
            304.0155755658311  0.3688360827595484  \\
            304.1615964954977  0.36850502259004625  \\
            304.30761742516427  0.36817426287878785  \\
            304.45363835483084  0.3678438120733907  \\
            304.5996592844974  0.36751359488394847  \\
            304.74568021416405  0.36718363805662263  \\
            304.89170114383063  0.36685395630733036  \\
            305.0377220734972  0.3665245793052715  \\
            305.1837430031638  0.36619550389199884  \\
            305.32976393283036  0.36586666454999184  \\
            305.47578486249694  0.36553808743937316  \\
            305.62180579216357  0.3652097886257604  \\
            305.76782672183015  0.3648817988813639  \\
            305.9138476514967  0.36455410218450107  \\
            306.0598685811633  0.36422664492243473  \\
            306.2058895108299  0.3638994518799717  \\
            306.35191044049645  0.36357254042409715  \\
            306.49793137016303  0.3632459423867229  \\
            306.64395229982966  0.3629196276068601  \\
            306.78997322949624  0.36259355657441705  \\
            306.9359941591628  0.36226775186072985  \\
            307.0820150888294  0.3619422320874823  \\
            307.22803601849597  0.36161703010483365  \\
            307.37405694816255  0.36129210032147185  \\
            307.5200778778292  0.3609674195844018  \\
            307.66609880749576  0.3606430073688428  \\
            307.81211973716233  0.36031888350585706  \\
            307.9581406668289  0.359995081823308  \\
            308.1041615964955  0.3596715399962375  \\
            308.25018252616206  0.3593482535335243  \\
            308.39620345582864  0.35902523789098667  \\
            308.5422243854953  0.3587025140654226  \\
            308.68824531516185  0.3583801168238063  \\
            308.8342662448284  0.35805796579409005  \\
            308.980287174495  0.35773607749580694  \\
            309.1263081041616  0.357414462405836  \\
            309.27232903382816  0.357093142644241  \\
            309.4183499634948  0.3567721485131159  \\
            309.56437089316137  0.3564513963714539  \\
            309.71039182282794  0.3561309100369266  \\
            309.8564127524945  0.3558106993811532  \\
            310.0024336821611  0.3554907876067502  \\
            310.1484546118277  0.35517119763249044  \\
            310.2944755414943  0.35485184986982116  \\
            310.4404964711609  0.35453276920590165  \\
            310.58651740082746  0.3542139667678623  \\
            310.73253833049404  0.35389546680097883  \\
            310.8785592601606  0.3535772838001134  \\
            311.0245801898272  0.35325934391624153  \\
            311.17060111949377  0.35294167253578496  \\
            311.3166220491604  0.3526242819986243  \\
            311.462642978827  0.35230719755432355  \\
            311.60866390849355  0.35199042421057797  \\
            311.75468483816013  0.3516738956165537  \\
            311.9007057678267  0.3513576370363716  \\
            312.0467266974933  0.3510416619812506  \\
            312.1927476271599  0.350725996668028  \\
            312.3387685568265  0.35041063553374663  \\
            312.48478948649307  0.35009552154939994  \\
            312.63081041615965  0.34978067918823824  \\
            312.7768313458262  0.3494661230927487  \\
            312.9228522754928  0.34915188041151035  \\
            313.06887320515943  0.3488379339101003  \\
            313.214894134826  0.3485242377632183  \\
            313.3609150644926  0.34821081494166384  \\
            313.50693599415916  0.34789768118031217  \\
            313.65295692382574  0.3475848645243916  \\
            313.7989778534923  0.3472723349516363  \\
            313.9449987831589  0.3469600597756416  \\
            314.0910197128255  0.34664805971326246  \\
            314.2370406424921  0.3463363515542201  \\
            314.3830615721587  0.3460249642070378  \\
            314.52908250182526  0.3457138537328322  \\
            314.67510343149183  0.34540300256520673  \\
            314.8211243611584  0.3450924283796521  \\
            314.96714529082504  0.34478214898451265  \\
            315.1131662204916  0.34447219411959035  \\
            315.2591871501582  0.34416250479014304  \\
            315.4052080798248  0.3438530805720495  \\
            315.55122900949135  0.3435439352793179  \\
            315.6972499391579  0.3432350877034721  \\
            315.8432708688245  0.3429265683836689  \\
            315.98929179849114  0.34261830212173267  \\
            316.1353127281577  0.3423103076950856  \\
            316.2813336578243  0.3420025942063753  \\
            316.42735458749087  0.3416951813962115  \\
            316.57337551715744  0.3413880948217278  \\
            316.719396446824  0.34108125918070237  \\
            316.86541737649065  0.3407746972881127  \\
            317.01143830615723  0.34046841840938935  \\
            317.1574592358238  0.34016244320150246  \\
            317.3034801654904  0.3398567904161728  \\
            317.44950109515696  0.33955138887212327  \\
            317.59552202482354  0.33924626215487746  \\
            317.74154295449017  0.3389414205867611  \\
            317.88756388415675  0.3386368857088695  \\
            318.0335848138233  0.33833266855083904  \\
            318.1796057434899  0.33802870355456216  \\
            318.3256266731565  0.3377250145517719  \\
            318.47164760282305  0.3374216128872202  \\
            318.61766853248963  0.337118520955556  \\
            318.76368946215626  0.3368157411295979  \\
            318.90971039182284  0.3365132150344577  \\
            319.0557313214894  0.3362109661825927  \\
            319.201752251156  0.3359090069078482  \\
            319.34777318082257  0.3356073604283121  \\
            319.49379411048915  0.335306019507634  \\
            319.6398150401558  0.33500493456845754  \\
            319.78583596982236  0.3347041281997909  \\
            319.93185689948893  0.3344036136922702  \\
            320.0778778291555  0.334103415058548  \\
            320.2238987588221  0.33380351448639345  \\
            320.36991968848866  0.33350387285809424  \\
            320.51594061815524  0.3332045111998651  \\
            320.6619615478219  0.33290544372783193  \\
            320.80798247748845  0.3326066952212292  \\
            320.954003407155  0.332308236312434  \\
            321.1000243368216  0.3320100400489192  \\
            321.2460452664882  0.33171212522244947  \\
            321.39206619615476  0.3314145069443631  \\
            321.5380871258214  0.33111721073344824  \\
            321.68410805548797  0.3308201946763251  \\
            321.83012898515454  0.33052344572994236  \\
            321.9761499148211  0.330226979750328  \\
            322.1221708444877  0.3299308127146461  \\
            322.2681917741543  0.32963497085498705  \\
            322.4142127038209  0.32933939871287626  \\
            322.5602336334875  0.3290440989334223  \\
            322.70625456315406  0.3287490837086391  \\
            322.85227549282064  0.3284543698530813  \\
            322.9982964224872  0.3281599842867436  \\
            323.1443173521538  0.32786585699917076  \\
            323.29033828182037  0.327572008132928  \\
            323.436359211487  0.3272784454632594  \\
            323.5823801411536  0.3269851866145364  \\
            323.72840107082015  0.3266922531611565  \\
            323.87442200048673  0.32639957755463334  \\
            324.0204429301533  0.32610718124412436  \\
            324.1664638598199  0.32581507282179595  \\
            324.3124847894865  0.32552327069513814  \\
            324.4585057191531  0.32523179019316506  \\
            324.6045266488197  0.3249405678406856  \\
            324.75054757848625  0.3246496256236127  \\
            324.8965685081528  0.3243589730321367  \\
            325.0425894378194  0.324068629231042  \\
            325.188610367486  0.3237786024957111  \\
            325.3346312971526  0.32348883475983037  \\
            325.4806522268192  0.32319934806857414  \\
            325.62667315648577  0.3229101527822564  \\
            325.77269408615234  0.322621268798006  \\
            325.9187150158189  0.3223326965133471  \\
            326.0647359454855  0.32204438465518515  \\
            326.21075687515213  0.32175635481646075  \\
            326.3567778048187  0.32146861820065287  \\
            326.5027987344853  0.3211811954127884  \\
            326.64881966415186  0.3208940781335683  \\
            326.79484059381844  0.3206072233123944  \\
            326.940861523485  0.3203206515466137  \\
            327.08688245315165  0.3200343748567139  \\
            327.2329033828182  0.3197484145321975  \\
            327.3789243124848  0.319462752685711  \\
            327.5249452421514  0.3191773559584146  \\
            327.67096617181795  0.3188922433796442  \\
            327.81698710148453  0.3186074277615055  \\
            327.9630080311511  0.31832293105510867  \\
            328.10902896081774  0.31803872494279223  \\
            328.2550498904843  0.3177547872632431  \\
            328.4010708201509  0.3174711348783025  \\
            328.54709174981747  0.31718778136717546  \\
            328.69311267948405  0.31690474932080914  \\
            328.8391336091506  0.3166219991193742  \\
            328.98515453881726  0.3163395213377709  \\
            329.13117546848383  0.31605733004660747  \\
            329.2771963981504  0.3157754395682395  \\
            329.423217327817  0.31549387311177657  \\
            329.56923825748356  0.31521257887537785  \\
            329.71525918715014  0.3149315617383645  \\
            329.8612801168168  0.31465083233349384  \\
            330.00730104648335  0.31437040570317154  \\
            330.1533219761499  0.3140903050859388  \\
            330.2993429058165  0.31381046731568996  \\
            330.4453638354831  0.3135309114660246  \\
            330.59138476514966  0.31325164463282945  \\
            330.73740569481623  0.31297268255601823  \\
            330.88342662448287  0.31269404346687063  \\
            331.02944755414944  0.3124156669925508  \\
            331.175468483816  0.31213757296849665  \\
            331.3214894134826  0.311859769284272  \\
            331.4675103431492  0.31158227235572683  \\
            331.61353127281575  0.3113050947082085  \\
            331.7595522024824  0.311028179904125  \\
            331.90557313214896  0.31075154813965006  \\
            332.05159406181554  0.31047520807465556  \\
            332.1976149914821  0.3101991767796582  \\
            332.3436359211487  0.30992346035937557  \\
            332.48965685081527  0.3096480074989757  \\
            332.63567778048184  0.3093728383233332  \\
            332.7816987101485  0.30909796223998154  \\
            332.92771963981505  0.3088233969536722  \\
            333.07374056948163  0.30854914142027334  \\
            333.2197614991482  0.30827515067607186  \\
            333.3657824288148  0.3080014443140229  \\
            333.51180335848136  0.30772803246732744  \\
            333.657824288148  0.3074549334551341  \\
            333.80384521781457  0.3071821383437488  \\
            333.94986614748115  0.306909609786761  \\
            334.0958870771477  0.3066373663582799  \\
            334.2419080068143  0.3063654188957919  \\
            334.3879289364809  0.30609378631359757  \\
            334.5339498661475  0.3058224510367495  \\
            334.6799707958141  0.305551384636695  \\
            334.82599172548066  0.30528060415730984  \\
            334.97201265514724  0.3050101211196029  \\
            335.1180335848138  0.3047399550142078  \\
            335.2640545144804  0.3044700788634557  \\
            335.41007544414697  0.3042004744886065  \\
            335.5560963738136  0.30393115686924144  \\
            335.7021173034802  0.30366213818974863  \\
            335.84813823314676  0.3033934384989364  \\
            335.99415916281333  0.30312502064663965  \\
            336.1401800924799  0.30285687806387185  \\
            336.2862010221465  0.30258902311095365  \\
            336.4322219518131  0.3023214686161368  \\
            336.5782428814797  0.30205423516894536  \\
            336.7242638111463  0.30178727466948013  \\
            336.87028474081285  0.30152059354413385  \\
            337.0163056704794  0.3012542009599859  \\
            337.162326600146  0.3009881103701117  \\
            337.3083475298126  0.30072234177070456  \\
            337.4543684594792  0.30045683867931045  \\
            337.6003893891458  0.3001916185756023  \\
            337.74641031881237  0.2999266879585768  \\
            337.89243124847894  0.29966206088769826  \\
            338.0384521781455  0.2993977527873314  \\
            338.1844731078121  0.2991337098897789  \\
            338.33049403747873  0.29886995027081514  \\
            338.4765149671453  0.2986064811155592  \\
            338.6225358968119  0.2983433170719398  \\
            338.76855682647846  0.2980804683731699  \\
            338.91457775614504  0.29781788498327794  \\
            339.0605986858116  0.29755558521114184  \\
            339.20661961547825  0.2972935769088157  \\
            339.3526405451448  0.2970318752952926  \\
            339.4986614748114  0.29677048477993534  \\
            339.644682404478  0.29650936011374446  \\
            339.79070333414455  0.29624851944988256  \\
            339.93672426381113  0.2959879712887083  \\
            340.0827451934777  0.2957277314033267  \\
            340.22876612314434  0.29546779773442305  \\
            340.3747870528109  0.2952081309105759  \\
            340.5208079824775  0.29494874851612857  \\
            340.66682891214407  0.29468965968161154  \\
            340.81284984181065  0.29443088071781753  \\
            340.9588707714772  0.2941724024410337  \\
            341.10489170114386  0.29391419248045275  \\
            341.25091263081043  0.2936562674163124  \\
            341.396933560477  0.2933986369916849  \\
            341.5429544901436  0.29314131803902466  \\
            341.68897541981016  0.2928842935847325  \\
            341.83499634947674  0.2926275394113901  \\
            341.9810172791433  0.29237107063887285  \\
            342.12703820880995  0.29211489760565845  \\
            342.2730591384765  0.2918590376503256  \\
            342.4190800681431  0.2916034653353225  \\
            342.5651009978097  0.29134816577640316  \\
            342.71112192747626  0.2910931521574676  \\
            342.85714285714283  0.29083843539576515  \\
            343.00316378680947  0.290584033320996  \\
            343.14918471647604  0.29032991134985053  \\
            343.2952056461426  0.29007606513584344  \\
            343.4412265758092  0.28982250543350635  \\
            343.5872475054758  0.28956924372267695  \\
            343.73326843514235  0.2893162983095488  \\
            343.879289364809  0.28906362477655817  \\
            344.02531029447556  0.28881123054202346  \\
            344.17133122414214  0.2885591234211675  \\
            344.3173521538087  0.288307315440609  \\
            344.4633730834753  0.28805582381981465  \\
            344.60939401314187  0.2878045982593346  \\
            344.75541494280844  0.28755365454310267  \\
            344.9014358724751  0.2873029985706972  \\
            345.04745680214165  0.28705264290013915  \\
            345.19347773180823  0.28680260059710705  \\
            345.3394986614748  0.2865528239405874  \\
            345.4855195911414  0.28630332918614654  \\
            345.63154052080796  0.28605412283166126  \\
            345.7775614504746  0.28580521795166863  \\
            345.92358238014117  0.28555662290856604  \\
            346.06960330980775  0.2853082934647564  \\
            346.2156242394743  0.28506024602083035  \\
            346.3616451691409  0.28481248765702866  \\
            346.5076660988075  0.2845650319498998  \\
            346.65368702847405  0.2843178819972829  \\
            346.7997079581407  0.2840709979830955  \\
            346.94572888780726  0.2838243961042059  \\
            347.09174981747384  0.2835780840077555  \\
            347.2377707471404  0.28333207575820024  \\
            347.383791676807  0.2830863686167741  \\
            347.52981260647357  0.2828409281576604  \\
            347.6758335361402  0.28259577000469777  \\
            347.8218544658068  0.2823509023568406  \\
            347.96787539547336  0.28210633975269217  \\
            348.11389632513993  0.28186207303514715  \\
            348.2599172548065  0.2816180741657249  \\
            348.4059381844731  0.2813743578066389  \\
            348.5519591141397  0.2811309326939506  \\
            348.6979800438063  0.28088781382691164  \\
            348.8440009734729  0.28064498503950586  \\
            348.99002190313945  0.28040242570387675  \\
            349.136042832806  0.28016014911401144  \\
            349.2820637624726  0.27991816452875357  \\
            349.4280846921392  0.27967648739495904  \\
            349.5741056218058  0.27943509393947014  \\
            349.7201265514724  0.2791939719919079  \\
            349.86614748113897  0.27895313305460634  \\
            350.01216841080554  0.2787125868953407  \\
            350.1581893404721  0.27847234939613136  \\
            350.3042102701387  0.27823238857131116  \\
            350.45023119980533  0.27799270177685564  \\
            350.5962521294719  0.27775329828468776  \\
            350.7422730591385  0.27751418835785874  \\
            350.88829398880506  0.2772753883009803  \\
            351.03431491847164  0.2770368573044343  \\
            351.1803358481382  0.27679860333954304  \\
            351.32635677780485  0.27656063299450745  \\
            351.4723777074714  0.2763229570144523  \\
            351.618398637138  0.2760855902378547  \\
            351.7644195668046  0.27584848804442735  \\
            351.91044049647115  0.2756116644976697  \\
            352.05646142613773  0.275375124912153  \\
            352.2024823558043  0.27513888050217944  \\
            352.34850328547094  0.2749029423499416  \\
            352.4945242151375  0.2746672682381655  \\
            352.6405451448041  0.27443187261080026  \\
            352.78656607447067  0.2741967613082351  \\
            352.93258700413725  0.2739619460013897  \\
            353.0786079338038  0.2737274335278105  \\
            353.22462886347046  0.27349318487861224  \\
            353.37064979313703  0.27325921458540653  \\
            353.5166707228036  0.2730255290010524  \\
            353.6626916524702  0.27279214024090553  \\
            353.80871258213676  0.27255905039912465  \\
            353.95473351180334  0.2723262245094427  \\
            354.1007544414699  0.27209367687942965  \\
            354.24677537113655  0.2718614143614067  \\
            354.3927963008031  0.27162944950313433  \\
            354.5388172304697  0.27139777914681956  \\
            354.6848381601363  0.27116637323023696  \\
            354.83085908980286  0.2709352455072641  \\
            354.97688001946943  0.2707044033169775  \\
            355.12290094913607  0.270473859627936  \\
            355.26892187880264  0.27024360551332505  \\
            355.4149428084692  0.2700136167010338  \\
            355.5609637381358  0.2697839060447055  \\
            355.7069846678024  0.26955448135783644  \\
            355.85300559746895  0.2693253560186058  \\
            355.9990265271356  0.2690965148062262  \\
            356.14504745680216  0.26886794014777265  \\
            356.29106838646874  0.2686396436345917  \\
            356.4370893161353  0.26841163354247705  \\
            356.5831102458019  0.2681839236479783  \\
            356.72913117546847  0.2679564919039936  \\
            356.87515210513504  0.26772932836761987  \\
            357.0211730348017  0.2675024429911236  \\
            357.16719396446825  0.2672758445008379  \\
            357.31321489413483  0.26704954706093215  \\
            357.4592358238014  0.26682352125935027  \\
            357.605256753468  0.2665977657332944  \\
            357.75127768313456  0.2663722884054429  \\
            357.8972986128012  0.2661470984411858  \\
            358.04331954246777  0.2659222103818608  \\
            358.18934047213435  0.2656975869060938  \\
            358.3353614018009  0.26547323619923174  \\
            358.4813823314675  0.26524916375120733  \\
            358.6274032611341  0.26502537915524593  \\
            358.77342419080065  0.2648018952064792  \\
            358.9194451204673  0.2645786724638799  \\
            359.06546605013386  0.2643557233064703  \\
            359.21148697980044  0.2641330524894505  \\
            359.357507909467  0.26391067002291974  \\
            359.5035288391336  0.2636885853197055  \\
            359.64954976880017  0.26346676114347145  \\
            359.7955706984668  0.2632452101881568  \\
            359.9415916281334  0.26302393767431853  \\
            360.08761255779996  0.2628029540182569  \\
            360.23363348746653  0.2625822648159326  \\
            360.3796544171331  0.262361835752432  \\
            360.5256753467997  0.26214167957507006  \\
            360.6716962764663  0.2619218019584307  \\
            360.8177172061329  0.2617022137146082  \\
            360.9637381357995  0.26148291617874064  \\
            361.10975906546605  0.2612638786996338  \\
            361.2557799951326  0.26104511379994466  \\
            361.4018009247992  0.2608266275972436  \\
            361.5478218544658  0.26060843128925637  \\
            361.6938427841324  0.2603905214976938  \\
            361.839863713799  0.26017287200126493  \\
            361.98588464346557  0.2599554948041322  \\
            362.13190557313214  0.25973839645606384  \\
            362.2779265027987  0.25952158853046037  \\
            362.4239474324653  0.25930506247501867  \\
            362.56996836213193  0.25908879728687445  \\
            362.7159892917985  0.2588728041431449  \\
            362.8620102214651  0.25865709001523435  \\
            363.00803115113166  0.25844166684246345  \\
            363.15405208079824  0.2582265204307851  \\
            363.3000730104648  0.2580116358047989  \\
            363.4460939401314  0.2577970229920767  \\
            363.592114869798  0.25758268937540846  \\
            363.7381357994646  0.25736864725065817  \\
            363.8841567291312  0.25715487630767153  \\
            364.03017765879775  0.25694136842670307  \\
            364.17619858846433  0.25672813215042817  \\
            364.3222195181309  0.25651517526295387  \\
            364.46824044779754  0.25630251040741003  \\
            364.6142613774641  0.2560901106772071  \\
            364.7602823071307  0.2558779756542079  \\
            364.90630323679727  0.2556661120486451  \\
            365.05232416646385  0.25545452803612273  \\
            365.1983450961304  0.2552432365980056  \\
            365.34436602579706  0.25503220374563024  \\
            365.49038695546363  0.2548214376246297  \\
            365.6364078851302  0.25461094275390844  \\
            365.7824288147968  0.2544007276909513  \\
            365.92844974446336  0.2541908034760927  \\
            366.07447067412994  0.2539811353593316  \\
            366.2204916037965  0.253771734116114  \\
            366.36651253346315  0.25356260397494224  \\
            366.5125334631297  0.253353753865848  \\
            366.6585543927963  0.25314519179552397  \\
            366.8045753224629  0.25293688501006856  \\
            366.95059625212946  0.2527288445534366  \\
            367.09661718179603  0.25252107506849114  \\
            367.24263811146267  0.25231358584863023  \\
            367.38865904112924  0.25210638147965353  \\
            367.5346799707958  0.2518994318417189  \\
            367.6807009004624  0.2516927480143897  \\
            367.826721830129  0.25148633504519574  \\
            367.97274275979555  0.25128020258191874  \\
            368.1187636894622  0.2510743513937614  \\
            368.26478461912876  0.2508687546557493  \\
            368.41080554879534  0.25066342323530394  \\
            368.5568264784619  0.2504583625751682  \\
            368.7028474081285  0.2502535826687556  \\
            368.84886833779507  0.2500490800650634  \\
            368.99488926746164  0.24984483191618026  \\
            369.1409101971283  0.2496408486159164  \\
            369.28693112679485  0.24943713599297  \\
            369.43295205646143  0.24923370437783435  \\
            369.578972986128  0.24903054567301197  \\
            369.7249939157946  0.2488276417139889  \\
            369.87101484546116  0.24862500216049818  \\
            370.0170357751278  0.2484226332111289  \\
            370.16305670479437  0.24822054550613923  \\
            370.30907763446095  0.24801872600030483  \\
            370.4550985641275  0.24781716175236387  \\
            370.6011194937941  0.2476158614769534  \\
            370.7471404234607  0.24741483168388653  \\
            370.89316135312725  0.24721408321927282  \\
            371.0391822827939  0.24701359869584072  \\
            371.18520321246046  0.24681336989038705  \\
            371.33122414212704  0.24661340452888533  \\
            371.4772450717936  0.24641370932829465  \\
            371.6232660014602  0.24621429522689758  \\
            371.76928693112677  0.24601514157283824  \\
            371.9153078607934  0.245816243808425  \\
            372.06132879046  0.24561760883501904  \\
            372.20734972012656  0.24541924345252344  \\
            372.35337064979313  0.24522115854779739  \\
            372.4993915794597  0.2450233319360573  \\
            372.6454125091263  0.24482576080549007  \\
            372.7914334387929  0.24462845163477986  \\
            372.9374543684595  0.24443141117103942  \\
            373.0834752981261  0.24423465010897957  \\
            373.22949622779265  0.24403814675183755  \\
            373.3755171574592  0.24384189774354573  \\
            373.5215380871258  0.24364590967481212  \\
            373.6675590167924  0.2434501891027913  \\
            373.813579946459  0.2432547463855819  \\
            373.9596008761256  0.2430595624945707  \\
            374.10562180579217  0.2428646310590455  \\
            374.25164273545874  0.24266995934636396  \\
            374.3976636651253  0.24247555359095582  \\
            374.5436845947919  0.242281423680323  \\
            374.68970552445853  0.24208755524499537  \\
            374.8357264541251  0.24189393677595034  \\
            374.9817473837917  0.2417005766373721  \\
            375.12776831345826  0.2415074806171239  \\
            375.27378924312484  0.241314658006923  \\
            375.4198101727914  0.24112210066085868  \\
            375.565831102458  0.24092979053141636  \\
            375.7118520321246  0.24073773719653122  \\
            375.8578729617912  0.24054594588504163  \\
            376.0038938914578  0.24035442518170752  \\
            376.14991482112436  0.24016317403106613  \\
            376.29593575079093  0.23997216759212892  \\
            376.4419566804575  0.23978141631807937  \\
            376.58797761012414  0.23959092477956617  \\
            376.7339985397907  0.2394007007568651  \\
            376.8800194694573  0.2392107502732145  \\
            377.0260403991239  0.23902104286422135  \\
            377.17206132879045  0.23883158895611775  \\
            377.318082258457  0.23864239237596022  \\
            377.46410318812366  0.23845346001686027  \\
            377.61012411779024  0.23826480183798493  \\
            377.7561450474568  0.23807639090157362  \\
            377.9021659771234  0.23788822970894144  \\
            378.04818690678997  0.2377003233998796  \\
            378.19420783645654  0.23751267791237954  \\
            378.3402287661231  0.23732530211000064  \\
            378.48624969578975  0.23713818590790248  \\
            378.63227062545633  0.23695131281467463  \\
            378.7782915551229  0.23676469221077034  \\
            378.9243124847895  0.23657832902549847  \\
            379.07033341445606  0.23639223097692547  \\
            379.21635434412264  0.23620640174824958  \\
            379.36237527378927  0.2360208121418904  \\
            379.50839620345585  0.2358354727700849  \\
            379.6544171331224  0.23565038751373923  \\
            379.800438062789  0.23546556290937604  \\
            379.9464589924556  0.2352810081491344  \\
            380.09247992212215  0.2350967011921844  \\
            380.23850085178873  0.2349126386317011  \\
            380.38452178145536  0.23472882708364357  \\
            380.53054271112194  0.23454527188036897  \\
            380.6765636407885  0.23436198088072907  \\
            380.8225845704551  0.2341789531119573  \\
            380.96860550012167  0.2339961629356161  \\
            381.11462642978825  0.23381362096489292  \\
            381.2606473594549  0.23363133131781094  \\
            381.40666828912146  0.23344930051379348  \\
            381.55268921878803  0.23326753747366344  \\
            381.6987101484546  0.233086018422161  \\
            381.8447310781212  0.2329047419127756  \\
            381.99075200778776  0.23272371409211046  \\
            382.1367729374544  0.2325429401456454  \\
            382.282793867121  0.232362427539274  \\
            382.42881479678755  0.2321821774636047  \\
            382.5748357264541  0.2320021622292789  \\
            382.7208566561207  0.23182239252504844  \\
            382.8668775857873  0.2316428722185688  \\
            383.01289851545386  0.23146360734106042  \\
            383.1589194451205  0.23128460608730889  \\
            383.30494037478707  0.23110585380458912  \\
            383.45096130445364  0.2309273384229745  \\
            383.5969822341202  0.23074906854327087  \\
            383.7430031637868  0.23057104879194673  \\
            383.8890240934534  0.23039328584619953  \\
            384.03504502312  0.2302157881795881  \\
            384.1810659527866  0.2300385231377916  \\
            384.32708688245316  0.22986150035657185  \\
            384.47310781211974  0.22968472309638469  \\
            384.6191287417863  0.22950819655964103  \\
            384.7651496714529  0.22933192789070694  \\
            384.91117060111947  0.22915591764624724  \\
            385.0571915307861  0.228980138399987  \\
            385.2032124604527  0.2288046008275648  \\
            385.34923339011925  0.2286293087072698  \\
            385.49525431978583  0.22845426765453647  \\
            385.6412752494524  0.22827948512194457  \\
            385.787296179119  0.22810495302255485  \\
            385.9333171087856  0.22793065203658566  \\
            386.0793380384522  0.22775659209925125  \\
            386.22535896811877  0.2275827773586298  \\
            386.37137989778535  0.22740921369902983  \\
            386.5174008274519  0.22723590874099  \\
            386.6634217571185  0.22706284637777124  \\
            386.80944268678513  0.22689001601131373  \\
            386.9554636164517  0.22671742594528532  \\
            387.1014845461183  0.22654508056722306  \\
            387.24750547578486  0.22637298590377267  \\
            387.39352640545144  0.22620114962068844  \\
            387.539547335118  0.22602954933472244  \\
            387.6855682647846  0.2258581818298684  \\
            387.8315891944512  0.22568705369739853  \\
            387.9776101241178  0.22551616945064967  \\
            388.1236310537844  0.22534553514866398  \\
            388.26965198345096  0.22517515839618946  \\
            388.41567291311753  0.22500501307845908  \\
            388.5616938427841  0.22483510057088543  \\
            388.70771477245074  0.2246654262939514  \\
            388.8537357021173  0.2244959947886628  \\
            388.9997566317839  0.22432681205197152  \\
            389.1457775614505  0.22415788553677554  \\
            389.29179849111705  0.22398918837433546  \\
            389.4378194207836  0.22382072291514427  \\
            389.58384035045026  0.22365249431628087  \\
            389.72986128011684  0.22348450706280065  \\
            389.8758822097834  0.22331676700942657  \\
            390.02190313945  0.22314928138054937  \\
            390.16792406911657  0.22298202558132318  \\
            390.31394499878314  0.2228149991673797  \\
            390.4599659284497  0.22264820801471752  \\
            390.60598685811635  0.22248165648230514  \\
            390.75200778778293  0.22231535021596904  \\
            390.8980287174495  0.22214929614839346  \\
            391.0440496471161  0.22198347466187834  \\
            391.19007057678266  0.22181787926706112  \\
            391.33609150644924  0.22165251731722319  \\
            391.48211243611587  0.22148739298765258  \\
            391.62813336578245  0.22132251166099018  \\
            391.774154295449  0.22115787992722905  \\
            391.9201752251156  0.22099348518443163  \\
            392.0661961547822  0.22082931279252302  \\
            392.21221708444875  0.2206653718314498  \\
            392.35823801411533  0.22050166624678696  \\
            392.50425894378196  0.22033820111518054  \\
            392.65027987344854  0.22017498264434737  \\
            392.7963008031151  0.22001200632120826  \\
            392.9423217327817  0.21984924895356067  \\
            393.08834266244827  0.21968672082970023  \\
            393.23436359211485  0.2195244256301706  \\
            393.3803845217815  0.21936236809341536  \\
            393.52640545144806  0.21920055401577807  \\
            393.67242638111463  0.2190389868342693  \\
            393.8184473107812  0.21887763657609907  \\
            393.9644682404478  0.21871651322924524  \\
            394.11048917011436  0.21855562018375757  \\
            394.256510099781  0.21839496181743648  \\
            394.4025310294476  0.21823454349583313  \\
            394.54855195911415  0.21807437157224913  \\
            394.6945728887807  0.21791442408163153  \\
            394.8405938184473  0.21775469756502688  \\
            394.9866147481139  0.21759519859303697  \\
            395.13263567778046  0.21743593116931478  \\
            395.2786566074471  0.21727690021801632  \\
            395.42467753711367  0.21711811158380082  \\
            395.57069846678024  0.21695955945921508  \\
            395.7167193964468  0.2168012219557813  \\
            395.8627403261134  0.2166431091411828  \\
            396.00876125578  0.2164852246396603  \\
            396.1547821854466  0.21632757293153584  \\
            396.3008031151132  0.21617015935321326  \\
            396.44682404477976  0.21601299009717745  \\
            396.59284497444634  0.21585603406614198  \\
            396.7388659041129  0.21569929966689816  \\
            396.8848868337795  0.2155427902794815  \\
            397.03090776344607  0.21538650994532996  \\
            397.1769286931127  0.21523046350023584  \\
            397.3229496227793  0.21507465657434627  \\
            397.46897055244585  0.2149190810666526  \\
            397.61499148211243  0.21476371752124615  \\
            397.761012411779  0.21460857565218933  \\
            397.9070333414456  0.2144536590737423  \\
            398.0530542711122  0.21429897213544724  \\
            398.1990752007788  0.21414451992212777  \\
            398.34509613044537  0.21399030825388926  \\
            398.49111706011195  0.21383630951870133  \\
            398.6371379897785  0.21368252778256824  \\
            398.7831589194451  0.21352896758252574  \\
            398.92917984911173  0.2133756328022328  \\
            399.0752007787783  0.21322252800406127  \\
            399.2212217084449  0.2130696584290956  \\
            399.36724263811146  0.2129170218856643  \\
            399.51326356777804  0.21276459310860577  \\
            399.6592844974446  0.21261238214239372  \\
            399.8053054271112  0.21246039243065917  \\
            399.9513263567778  0.2123086280416053  \\
            400.0973472864444  0.2121570936680077  \\
            400.243368216111  0.21200579462721394  \\
            400.38938914577756  0.21185471742438913  \\
            400.53541007544413  0.21170384877559245  \\
            400.6814310051107  0.21155319728717378  \\
            400.82745193477734  0.2114027665663202  \\
            400.9734728644439  0.21125256079299057  \\
            401.1194937941105  0.21110258471991503  \\
            401.2655147237771  0.2109528436725953  \\
            401.41153565344365  0.21080331279729103  \\
            401.5575565831102  0.21065399292453024  \\
            401.7035775127768  0.21050488937739678  \\
            401.84959844244344  0.21035600586279898  \\
            401.99561937211  0.2102073466108892  \\
            402.1416403017766  0.21005891637506338  \\
            402.28766123144317  0.20991071874154807  \\
            402.43368216110974  0.20976272412011668  \\
            402.5797030907763  0.20961494149186835  \\
            402.72572402044295  0.2094673741342849  \\
            402.87174495010953  0.20932002580069128  \\
            403.0177658797761  0.20917290072025527  \\
            403.1637868094427  0.20902600359798768  \\
            403.30980773910926  0.2088793347947319  \\
            403.45582866877584  0.20873286708102395  \\
            403.60184959844247  0.20858661001561105  \\
            403.74787052810905  0.20844056692411453  \\
            403.8938914577756  0.20829474156268785  \\
            404.0399123874422  0.20814913811801664  \\
            404.1859333171088  0.2080037612073185  \\
            404.33195424677535  0.2078586093749157  \\
            404.47797517644193  0.20771365699103525  \\
            404.62399610610856  0.20756891369520053  \\
            404.77001703577514  0.20742438282464315  \\
            404.9160379654417  0.20728006810382246  \\
            405.0620588951083  0.2071359736444256  \\
            405.20807982477487  0.20699210394536763  \\
            405.35410075444145  0.20684845751161135  \\
            405.5001216841081  0.2067050088252797  \\
            405.64614261377466  0.206561767441045  \\
            405.79216354344123  0.2064187366797304  \\
            405.9381844731078  0.20627592020796773  \\
            406.0842054027744  0.2061333220381977  \\
            406.23022633244096  0.20599094652866973  \\
            406.37624726210754  0.20584879388886376  \\
            406.5222681917742  0.2057068372577024  \\
            406.66828912144075  0.2055650859127931  \\
            406.8143100511073  0.20542354313831546  \\
            406.9603309807739  0.20528221252469925  \\
            407.1063519104405  0.20514109796862462  \\
            407.25237284010706  0.20500020367302185  \\
            407.3983937697737  0.20485953285939484  \\
            407.54441469944027  0.20471905667718054  \\
            407.69043562910684  0.20457878353517822  \\
            407.8364565587734  0.20443871666802083  \\
            407.98247748844  0.2042988595787766  \\
            408.1284984181066  0.204159216038949  \\
            408.2745193477732  0.20401979008847657  \\
            408.4205402774398  0.20388058603573336  \\
            408.56656120710636  0.20374158118742933  \\
            408.71258213677294  0.20360277450088293  \\
            408.8586030664395  0.20346417155814617  \\
            409.0046239961061  0.20332577577044264  \\
            409.15064492577267  0.20318759078129453  \\
            409.2966658554393  0.20304962046652264  \\
            409.4426867851059  0.20291186893424648  \\
            409.58870771477245  0.20277432459148184  \\
            409.73472864443903  0.2026369727542908  \\
            409.8807495741056  0.2024998219009855  \\
            410.0267705037722  0.202362875352627  \\
            410.1727914334388  0.20222613662807443  \\
            410.3188123631054  0.20208960944398538  \\
            410.46483329277197  0.20195329771481568  \\
            410.61085422243855  0.20181720035274184  \\
            410.7568751521051  0.20168129195476772  \\
            410.9028960817717  0.20154558155534424  \\
            411.04891701143833  0.20141007239281147  \\
            411.1949379411049  0.20127476787034004  \\
            411.3409588707715  0.2011396715559309  \\
            411.48697980043806  0.20100478718241546  \\
            411.63300073010464  0.20087011864745552  \\
            411.7790216597712  0.20073564542034433  \\
            411.9250425894378  0.20060136409309856  \\
            412.0710635191044  0.20046728072049813  \\
            412.217084448771  0.20033339860426236  \\
            412.3631053784376  0.20019972117944013  \\
            412.50912630810416  0.2000662520144103  \\
            412.65514723777073  0.19993299481088136  \\
            412.8011681674373  0.1997999460457024  \\
            412.94718909710394  0.19966708272221753  \\
            413.0932100267705  0.1995344138538053  \\
            413.2392309564371  0.19940194265980948  \\
            413.3852518861037  0.19926967246284513  \\
            413.53127281577025  0.1991376066887984  \\
            413.6772937454368  0.19900574886682654  \\
            413.8233146751034  0.19887410262935803  \\
            413.96933560477004  0.19874265018069262  \\
            414.1153565344366  0.19861138490005903  \\
            414.2613774641032  0.19848031350678239  \\
            414.40739839376977  0.1983494392360405  \\
            414.55341932343634  0.19821876539755076  \\
            414.6994402531029  0.19808829537557032  \\
            414.84546118276955  0.19795803262889575  \\
            414.99148211243613  0.19782797859619344  \\
            415.1375030421027  0.19769810643007044  \\
            415.2835239717693  0.19756842414172412  \\
            415.42954490143586  0.19743893490800898  \\
            415.57556583110244  0.1973096419529146  \\
            415.72158676076907  0.19718054854756586  \\
            415.86760769043565  0.19705165801022284  \\
            416.0136286201022  0.19692297370628087  \\
            416.1596495497688  0.19679449030622606  \\
            416.3056704794354  0.19666618693064555  \\
            416.45169140910195  0.19653807232359688  \\
            416.59771233876853  0.19641014965755726  \\
            416.74373326843516  0.1962824221259849  \\
            416.88975419810174  0.19615489294331928  \\
            417.0357751277683  0.19602756534498086  \\
            417.1817960574349  0.19590044258737124  \\
            417.32781698710147  0.19577351340565938  \\
            417.47383791676805  0.19564676358380717  \\
            417.6198588464347  0.19552020114665883  \\
            417.76587977610126  0.19539382924897652  \\
            417.91190070576783  0.19526765104153193  \\
            418.0579216354344  0.19514166967110672  \\
            418.203942565101  0.19501588828049235  \\
            418.34996349476756  0.1948903100084901  \\
            418.49598442443414  0.19476491979814453  \\
            418.6420053541008  0.19463970816881493  \\
            418.78802628376735  0.1945146822579577  \\
            418.9340472134339  0.19438984519603852  \\
            419.0800681431005  0.1942652000857256  \\
            419.2260890727671  0.19414075000188916  \\
            419.37211000243366  0.1940164979916018  \\
            419.5181309321003  0.19389244707413825  \\
            419.66415186176687  0.1937685812835418  \\
            419.81017279143344  0.1936448924309647  \\
            419.9561937211  0.19352138734398042  \\
            420.1022146507666  0.1933980691285968  \\
            420.2482355804332  0.19327494084031008  \\
            420.3942565100998  0.1931520054841044  \\
            420.5402774397664  0.19302926601445244  \\
            420.68629836943296  0.19290672533531475  \\
            420.83231929909954  0.19278436961354523  \\
            420.9783402287661  0.1926621881449933  \\
            421.1243611584327  0.1925401881987581  \\
            421.27038208809927  0.19241837286232924  \\
            421.4164030177659  0.1922967451509656  \\
            421.5624239474325  0.1921753080076955  \\
            421.70844487709905  0.19205406430331634  \\
            421.85446580676563  0.19193301683639497  \\
            422.0004867364322  0.19181215651942138  \\
            422.1465076660988  0.19169146715145577  \\
            422.2925285957654  0.1915709567661211  \\
            422.438549525432  0.1914506284438957  \\
            422.58457045509857  0.19133048517235188  \\
            422.73059138476515  0.1912105298461559  \\
            422.8766123144317  0.1910907652670681  \\
            423.0226332440983  0.19097119414394267  \\
            423.1686541737649  0.1908518137030818  \\
            423.3146751034315  0.1907326013489648  \\
            423.4606960330981  0.19061356513147132  \\
            423.60671696276466  0.19049470814099692  \\
            423.75273789243124  0.19037603335532804  \\
            423.8987588220978  0.19025754363964212  \\
            424.0447797517644  0.1901392417465074  \\
            424.190800681431  0.19002113031588289  \\
            424.3368216110976  0.18990321187511874  \\
            424.4828425407642  0.18978546264207385  \\
            424.62886347043076  0.18966788548403646  \\
            424.77488440009733  0.1895504844152858  \\
            424.9209053297639  0.18943326242672945  \\
            425.06692625943055  0.18931622237791032  \\
            425.2129471890971  0.18919936699700685  \\
            425.3589681187637  0.1890826988808328  \\
            425.5049890484303  0.1889662204948373  \\
            425.65100997809685  0.18884992284396465  \\
            425.7970309077634  0.18873379002906618  \\
            425.94305183743  0.18861782984217598  \\
            426.08907276709664  0.18850204531501255  \\
            426.2350936967632  0.1883864393300901  \\
            426.3811146264298  0.18827101462071846  \\
            426.52713555609637  0.18815577377100315  \\
            426.67315648576295  0.18804071921584536  \\
            426.8191774154295  0.18792585324094196  \\
            426.96519834509616  0.18781115083593594  \\
            427.11121927476273  0.18769661697942588  \\
            427.2572402044293  0.18758225503653056  \\
            427.4032611340959  0.1874680679457982  \\
            427.54928206376246  0.18735405847962192  \\
            427.69530299342904  0.18724022924423964  \\
            427.8413239230957  0.18712658267973406  \\
            427.98734485276225  0.18701312106003284  \\
            428.1333657824288  0.18689983960677012  \\
            428.2793867120954  0.1867867181610123  \\
            428.425407641762  0.18667376451244297  \\
            428.57142857142856  0.18656098169295515  \\
            428.71744950109513  0.1864483725521907  \\
            428.86347043076177  0.1863359397575404  \\
            429.00949136042834  0.1862236857941439  \\
            429.1555122900949  0.18611161296488965  \\
            429.3015332197615  0.185999723390415  \\
            429.4475541494281  0.1858880051885689  \\
            429.59357507909465  0.1857764462971436  \\
            429.7395960087613  0.18566505382059778  \\
            429.88561693842786  0.1855538307279489  \\
            430.03163786809444  0.18544277979071117  \\
            430.177658797761  0.18533190358289564  \\
            430.3236797274276  0.1852212044810103  \\
            430.46970065709417  0.18511068466405997  \\
            430.61572158676074  0.18500034611354632  \\
            430.7617425164274  0.18489017217745962  \\
            430.90776344609395  0.18478015700458766  \\
            431.05378437576053  0.1846703064974318  \\
            431.1998053054271  0.18456062357835062  \\
            431.3458262350937  0.1844511109577497  \\
            431.49184716476026  0.18434177113408165  \\
            431.6378680944269  0.18423260639384606  \\
            431.78388902409347  0.1841236188115897  \\
            431.92990995376005  0.1840148102499062  \\
            432.0759308834266  0.18390616282985384  \\
            432.2219518130932  0.1837976724973048  \\
            432.3679727427598  0.18368934471496398  \\
            432.5139936724264  0.18358118238068022  \\
            432.660014602093  0.1834731881666931  \\
            432.80603553175956  0.18336536451963245  \\
            432.95205646142614  0.18325771366051846  \\
            433.0980773910927  0.1831502375847619  \\
            433.2440983207593  0.18304293806216385  \\
            433.39011925042587  0.182935799829917  \\
            433.5361401800925  0.1828288155523024  \\
            433.6821611097591  0.18272199133680803  \\
            433.82818203942566  0.18261533008460065  \\
            433.97420296909223  0.18250883445834998  \\
            434.1202238987588  0.1824025068822284  \\
            434.2662448284254  0.18229634954191104  \\
            434.412265758092  0.1821903643845759  \\
            434.5582866877586  0.18208455311890367  \\
            434.7043076174252  0.18197890630871416  \\
            434.85032854709175  0.18187340954418119  \\
            434.9963494767583  0.18176806996400577  \\
            435.1423704064249  0.18166289050589485  \\
            435.2883913360915  0.18155787385693067  \\
            435.4344122657581  0.18145302245357098  \\
            435.5804331954247  0.18134833848164905  \\
            435.72645412509127  0.18124382387637347  \\
            435.87247505475784  0.18113948032232827  \\
            436.0184959844244  0.1810353057691454  \\
            436.164516914091  0.18093127839104856  \\
            436.31053784375763  0.18082740489816382  \\
            436.4565587734242  0.1807236883031416  \\
            436.6025797030908  0.1806201313566072  \\
            436.74860063275736  0.180516736547161  \\
            436.89462156242394  0.1804135061013783  \\
            437.0406424920905  0.1803104419838095  \\
            437.18666342175715  0.18020754589697993  \\
            437.3326843514237  0.18010481928139013  \\
            437.4787052810903  0.18000224638363146  \\
            437.6247262107569  0.1798998210016563  \\
            437.77074714042345  0.17979754886479923  \\
            437.91676807009003  0.17969543283124664  \\
            438.0627889997566  0.17959347548648352  \\
            438.20880992942324  0.17949167914329342  \\
            438.3548308590898  0.17939004584175852  \\
            438.5008517887564  0.17928857734925951  \\
            438.64687271842297  0.17918727516047564  \\
            438.79289364808955  0.17908613785469932  \\
            438.9389145777561  0.17898514341287222  \\
            439.08493550742276  0.17888429806643893  \\
            439.23095643708933  0.17878360482982394  \\
            439.3769773667559  0.178683066434787  \\
            439.5229982964225  0.17858268533042357  \\
            439.66901922608906  0.17848246368316426  \\
            439.81504015575564  0.17838240337677544  \\
            439.9610610854222  0.1782825060123588  \\
            440.10708201508885  0.17818277290835147  \\
            440.2531029447554  0.17808319705921824  \\
            440.399123874422  0.17798376184998319  \\
            440.5451448040886  0.17788447421749964  \\
            440.69116573375516  0.17778533709360123  \\
            440.83718666342173  0.17768635311819037  \\
            440.98320759308837  0.17758752463923813  \\
            441.12922852275494  0.17748885371278458  \\
            441.2752494524215  0.17739034210293847  \\
            441.4212703820881  0.17729199128187723  \\
            441.5672913117547  0.1771938024298472  \\
            441.71331224142125  0.17709576553418313  \\
            441.8593331710879  0.17699786757463035  \\
            442.00535410075446  0.17690011518591384  \\
            442.15137503042104  0.17680251125743118  \\
            442.2973959600876  0.17670505837806552  \\
            442.4434168897542  0.17660775883618535  \\
            442.58943781942077  0.17651061461964465  \\
            442.73545874908734  0.1764136274157828  \\
            442.881479678754  0.17631679861142455  \\
            443.02750060842055  0.17622012929288033  \\
            443.17352153808713  0.17612361022977976  \\
            443.3195424677537  0.1760272276100712  \\
            443.4655633974203  0.17593098806451185  \\
            443.61158432708686  0.1758348944861866  \\
            443.7576052567535  0.17573894945977  \\
            443.90362618642007  0.1756431552615264  \\
            444.04964711608665  0.1755475138593099  \\
            444.1956680457532  0.17545202691256423  \\
            444.3416889754198  0.17535669577232302  \\
            444.4877099050864  0.17526152148120958  \\
            444.63373083475295  0.1751664990836067  \\
            444.7797517644196  0.17507161022288406  \\
            444.92577269408616  0.1749768614232769  \\
            445.07179362375274  0.174882255633461  \\
            445.2178145534193  0.17478779548647086  \\
            445.3638354830859  0.17469348329969997  \\
            445.50985641275247  0.1745993210749006  \\
            445.6558773424191  0.17450531049818382  \\
            445.8018982720857  0.17441145294001972  \\
            445.94791920175226  0.17431774945523712  \\
            446.09394013141883  0.17422420078302364  \\
            446.2399610610854  0.1741307848240263  \\
            446.385981990752  0.17403750525026956  \\
            446.5320029204186  0.17394436521559958  \\
            446.6780238500852  0.17385136745945337  \\
            446.8240447797518  0.17375851439906378  \\
            446.97006570941835  0.17366580812945984  \\
            447.1160866390849  0.17357325042346655  \\
            447.2621075687515  0.17348084273170508  \\
            447.4081284984181  0.17338858618259256  \\
            447.5541494280847  0.17329648158234226  \\
            447.7001703577513  0.17320452160105665  \\
            447.84619128741787  0.1731126906490166  \\
            447.99221221708444  0.173020995167985  \\
            448.138233146751  0.17292943806708133  \\
            448.2842540764176  0.1728380219273131  \\
            448.43027500608423  0.1727467490015759  \\
            448.5762959357508  0.17265562121465358  \\
            448.7223168654174  0.17256464016321782  \\
            448.86833779508396  0.1724738071158286  \\
            449.01435872475054  0.1723831230129339  \\
            449.1603796544171  0.17229258846686973  \\
            449.30640058408375  0.1722021891832061  \\
            449.4524215137503  0.17211191829384326  \\
            449.5984424434169  0.17202178123017586  \\
            449.7444633730835  0.1719317808058936  \\
            449.89048430275005  0.17184191950132632  \\
            450.03650523241663  0.17175219946344394  \\
            450.1825261620832  0.17166262250585645  \\
            450.32854709174984  0.17157319010881392  \\
            450.4745680214164  0.17148390341920666  \\
            450.620588951083  0.1713947632505649  \\
            450.76660988074957  0.17130577008305903  \\
            450.91263081041615  0.17121690722372018  \\
            451.0586517400827  0.17112817121213209  \\
            451.20467266974936  0.17103956676335236  \\
            451.35069359941593  0.17095109665944164  \\
            451.4967145290825  0.17086276334449615  \\
            451.6427354587491  0.1707745689246478  \\
            451.78875638841566  0.17068651516806405  \\
            451.93477731808224  0.17059860350494815  \\
            452.0807982477488  0.17051083502753892  \\
            452.22681917741545  0.1704232104901107  \\
            452.372840107082  0.17033573030897375  \\
            452.5188610367486  0.17024838102627474  \\
            452.6648819664152  0.17016115495921838  \\
            452.81090289608176  0.1700740575590702  \\
            452.95692382574833  0.16998709164648768  \\
            453.10294475541497  0.1699002597002092  \\
            453.24896568508154  0.16981356385705426  \\
            453.3949866147481  0.16972700591192347  \\
            453.5410075444147  0.16964058731779844  \\
            453.6870284740813  0.16955430918574185  \\
            453.83304940374785  0.1694681722848974  \\
            453.9790703334145  0.16938217704248992  \\
            454.12509126308106  0.1692963175519011  \\
            454.27111219274764  0.1692105772049292  \\
            454.4171331224142  0.16912496193362717  \\
            454.5631540520808  0.1690394746736751  \\
            454.70917498174737  0.16895411801552154  \\
            454.85519591141394  0.16886889420438325  \\
            455.0012168410806  0.16878380514024538  \\
            455.14723777074715  0.16869885237786145  \\
            455.29325870041373  0.16861403712675324  \\
            455.4392796300803  0.16852936025121093  \\
            455.5853005597469  0.1684448222702929  \\
            455.73132148941346  0.16836042335782603  \\
            455.8773424190801  0.168276147245599  \\
            456.02336334874667  0.16819199034969887  \\
            456.16938427841325  0.16810795725515734  \\
            456.3154052080798  0.16802405074715718  \\
            456.4614261377464  0.1679402732629777  \\
            456.607447067413  0.16785662689199493  \\
            456.75346799707955  0.16777311337568157  \\
            456.8994889267462  0.16768973410760699  \\
            457.04550985641276  0.16760649013343726  \\
            457.19153078607934  0.1675233821509351  \\
            457.3375517157459  0.1674404105099598  \\
            457.4835726454125  0.16735757474651866  \\
            457.62959357507907  0.16727485435514972  \\
            457.7756145047457  0.16719225263521245  \\
            457.9216354344123  0.16710977265540344  \\
            458.06765636407886  0.16702741713448396  \\
            458.21367729374543  0.16694518844128023  \\
            458.359698223412  0.16686308859468352  \\
            458.5057191530786  0.16678111926364997  \\
            458.6517400827452  0.16669928176720067  \\
            458.7977610124118  0.1666175770744217  \\
            458.9437819420784  0.1665360058044641  \\
            459.08980287174495  0.16645456822654375  \\
            459.2358238014115  0.16637326425994153  \\
            459.3818447310781  0.16629207390116876  \\
            459.5278656607447  0.16621099921071483  \\
            459.6738865904113  0.1661300434113024  \\
            459.8199075200779  0.1660492092470008  \\
            459.96592844974447  0.16596849911052228  \\
            460.11194937941104  0.16588791504322203  \\
            460.2579703090776  0.16580745873509842  \\
            460.4039912387442  0.16572713152479285  \\
            460.55001216841083  0.16564693439958963  \\
            460.6960330980774  0.16556686799541628  \\
            460.842054027744  0.1654869325968433  \\
            460.98807495741056  0.16540712813708416  \\
            461.13409588707714  0.16532744340153915  \\
            461.2801168167437  0.1652478684425784  \\
            461.4261377464103  0.16516840865892563  \\
            461.5721586760769  0.16508906691909833  \\
            461.7181796057435  0.16500984573947752  \\
            461.8642005354101  0.16493074728430698  \\
            462.01022146507665  0.16485177336569362  \\
            462.15624239474323  0.16477292544360755  \\
            462.3022633244098  0.16469420462588186  \\
            462.44828425407644  0.16461561166821273  \\
            462.594305183743  0.16453714697415955  \\
            462.7403261134096  0.16445881059514464  \\
            462.88634704307617  0.16438060193019374  \\
            463.03236797274275  0.16430250117022527  \\
            463.1783889024093  0.16422451082810224  \\
            463.32440983207596  0.16414663400329133  \\
            463.47043076174253  0.1640688734429832  \\
            463.6164516914091  0.1639912315420925  \\
            463.7624726210757  0.16391371034325758  \\
            463.90849355074226  0.16383631153684078  \\
            464.05451448040884  0.16375903646092838  \\
            464.2005354100754  0.16368188610133053  \\
            464.34655633974205  0.16360486109158123  \\
            464.4925772694086  0.1635279617129385  \\
            464.6385981990752  0.16345118789438415  \\
            464.7846191287418  0.16337453835091237  \\
            464.93064005840836  0.16329799368165498  \\
            465.07666098807493  0.16322155677780212  \\
            465.22268191774157  0.16314523073190024  \\
            465.36870284740814  0.16306901828473072  \\
            465.5147237770747  0.1629929218253097  \\
            465.6607447067413  0.16291694339088805  \\
            465.8067656364079  0.1628410846669516  \\
            465.95278656607445  0.1627653469872209  \\
            466.0988074957411  0.16268973133365125  \\
            466.24482842540766  0.1626142383364329  \\
            466.39084935507424  0.1625388682739909  \\
            466.5368702847408  0.1624636210729849  \\
            466.6828912144074  0.16238849630830962  \\
            466.82891214407397  0.1623134800321385  \\
            466.97493307374054  0.16223856621978752  \\
            467.1209540034072  0.16216375952253909  \\
            467.26697493307375  0.16208906279924337  \\
            467.41299586274033  0.16201447855815432  \\
            467.5590167924069  0.16194000895692973  \\
            467.7050377220735  0.16186565580263132  \\
            467.85105865174006  0.16179142055172452  \\
            467.9970795814067  0.1617173043100788  \\
            468.14310051107327  0.1616433078329673  \\
            468.28912144073985  0.16156943152506706  \\
            468.4351423704064  0.161495675440459  \\
            468.581163300073  0.16142203928262788  \\
            468.7271842297396  0.16134852120504578  \\
            468.87320515940615  0.16127510241417983  \\
            469.0192260890728  0.16120178567357568  \\
            469.16524701873936  0.16112857409464462  \\
            469.31126794840594  0.16105547044004417  \\
            469.4572888780725  0.16098247712367816  \\
            469.6033098077391  0.16090959621069656  \\
            469.74933073740567  0.16083682941749572  \\
            469.8953516670723  0.1607641781117182  \\
            470.0413725967389  0.16069164331225286  \\
            470.18739352640546  0.16061922568923473  \\
            470.33341445607203  0.1605469255640452  \\
            470.4794353857386  0.16047474290931185  \\
            470.6254563154052  0.16040267734890856  \\
            470.7714772450718  0.16033072788402375  \\
            470.9174981747384  0.1602588757538695  \\
            471.063519104405  0.16018712235174173  \\
            471.20954003407155  0.16011547084071262  \\
            471.3555609637381  0.16004392403764123  \\
            471.5015818934047  0.15997248441317397  \\
            471.6476028230713  0.1599011540917443  \\
            471.7936237527379  0.15982993485157293  \\
            471.9396446824045  0.1597588281246677  \\
            472.08566561207107  0.15968783499682368  \\
            472.23168654173764  0.15961695620762292  \\
            472.3777074714042  0.15954619215043483  \\
            472.5237284010708  0.15947554287241586  \\
            472.66974933073743  0.1594050080745097  \\
            472.815770260404  0.15933458711144713  \\
            472.9617911900706  0.15926427298363913  \\
            473.10781211973716  0.15919405125185584  \\
            473.25383304940374  0.15912392658460042  \\
            473.3998539790703  0.1590539020177701  \\
            473.5458749087369  0.15898398024432436  \\
            473.6918958384035  0.158914163614285  \\
            473.8379167680701  0.15884445413473633  \\
            473.9839376977367  0.1587748534698247  \\
            474.12995862740325  0.15870536294075893  \\
            474.27597955706983  0.15863598352581013  \\
            474.4220004867364  0.15856671586031168  \\
            474.56802141640304  0.1584975602366593  \\
            474.7140423460696  0.15842851660431115  \\
            474.8600632757362  0.1583595845697875  \\
            475.0060842054028  0.15829076339667109  \\
            475.15210513506935  0.1582220475310139  \\
            475.2981260647359  0.1581534211366051  \\
            475.44414699440256  0.15808488830207215  \\
            475.59016792406914  0.15801645212534077  \\
            475.7361888537357  0.15794811536547626  \\
            475.8822097834023  0.15787988044268386  \\
            476.02823071306887  0.15781174943830859  \\
            476.17425164273544  0.15774372409483522  \\
            476.320272572402  0.15767580581588844  \\
            476.46629350206865  0.15760799566623257  \\
            476.61231443173523  0.15754029437177194  \\
            476.7583353614018  0.15747270231955054  \\
            476.9043562910684  0.15740521955775222  \\
            477.05037722073496  0.1573378457957006  \\
            477.19639815040154  0.15727058040385913  \\
            477.34241908006817  0.15720342241383106  \\
            477.48844000973475  0.15713636094547873  \\
            477.6344609394013  0.15706938608792137  \\
            477.7804818690679  0.15700250238489905  \\
            477.9265027987345  0.15693571287589106  \\
            478.07252372840105  0.15686902026651414  \\
            478.21854465806763  0.15680242692852225  \\
            478.36456558773426  0.1567359348998067  \\
            478.51058651740084  0.15666954588439613  \\
            478.6566074470674  0.15660326125245652  \\
            478.802628376734  0.15653708204029115  \\
            478.94864930640057  0.15647100895034058  \\
            479.09467023606715  0.1564050423511828  \\
            479.2406911657338  0.1563391822775329  \\
            479.38671209540036  0.15627342843024364  \\
            479.53273302506693  0.1562077801763048  \\
            479.6787539547335  0.15614223654884357  \\
            479.8247748844001  0.15607679374805455  \\
            479.97079581406666  0.15601143465473039  \\
            480.1168167437333  0.15594616167568068  \\
            480.2628376733999  0.15588097805070966  \\
            480.40885860306645  0.1558158866919368  \\
            480.554879532733  0.15575089018379704  \\
            480.7009004623996  0.15568599078304066  \\
            480.8469213920662  0.15562119041873343  \\
            480.99294232173276  0.15555649069225624  \\
            481.1389632513994  0.15549189287730558  \\
            481.28498418106597  0.1554273979198933  \\
            481.43100511073254  0.1553630064383465  \\
            481.5770260403991  0.15529871872330778  \\
            481.7230469700657  0.155234534737735  \\
            481.8690678997323  0.15517045411690147  \\
            482.0150888293989  0.15510647616839585  \\
            482.1611097590655  0.15504259987212224  \\
            482.30713068873206  0.15497882388030002  \\
            482.45315161839864  0.15491513291746975  \\
            482.5991725480652  0.15485152249010775  \\
            482.7451934777318  0.15478799634744742  \\
            482.89121440739837  0.15472455760471882  \\
            483.037235337065  0.1546612090574937  \\
            483.1832562667316  0.1545979531816859  \\
            483.32927719639815  0.15453479213355084  \\
            483.47529812606473  0.1544717277496859  \\
            483.6213190557313  0.15440876154703015  \\
            483.7673399853979  0.1543458947228646  \\
            483.9133609150645  0.15428312815481207  \\
            484.0593818447311  0.15422046240083717  \\
            484.20540277439767  0.15415789769924637  \\
            484.35142370406425  0.1540954339686879  \\
            484.4974446337308  0.1540330708081519  \\
            484.6434655633974  0.15397080749697026  \\
            484.78948649306403  0.15390864299481669  \\
            484.9355074227306  0.15384657594170678  \\
            485.0815283523972  0.1537846020088657  \\
            485.22754928206376  0.1537227041322008  \\
            485.37357021173034  0.15366088356054583  \\
            485.5195911413969  0.15359914374971373  \\
            485.6656120710635  0.15353748784828414  \\
            485.8116330007301  0.15347591869760338  \\
            485.9576539303967  0.15341443883178446  \\
            486.1036748600633  0.15335305047770717  \\
            486.24969578972986  0.1532917555550178  \\
            486.39571671939643  0.15323055567612956  \\
            486.541737649063  0.1531694521462222  \\
            486.68775857872964  0.15310844596324225  \\
            486.8337795083962  0.1530475378179029  \\
            486.9798004380628  0.15298672809368405  \\
            487.1258213677294  0.15292601686683227  \\
            487.27184229739595  0.15286540390636089  \\
            487.4178632270625  0.15280488867404982  \\
            487.56388415672916  0.1527444703244458  \\
            487.70990508639574  0.15268414770486222  \\
            487.8559260160623  0.15262391935537908  \\
            488.0019469457289  0.1525637835088432  \\
            488.14796787539547  0.15250373822274252  \\
            488.29398880506204  0.15244375917786318  \\
            488.4400097347286  0.1523838454915917  \\
            488.58603066439525  0.1523240010250095  \\
            488.73205159406183  0.15226422940226114  \\
            488.8780725237284  0.15220453401055417  \\
            489.024093453395  0.15214491800015917  \\
            489.17011438306156  0.15208538428440982  \\
            489.31613531272814  0.15202593553970287  \\
            489.46215624239477  0.15196657420549814  \\
            489.60817717206135  0.15190730248431844  \\
            489.7541981017279  0.1518481223417497  \\
            489.9002190313945  0.15178903550644085  \\
            490.0462399610611  0.15173004347010402  \\
            490.19226089072765  0.15167114748751417  \\
            490.33828182039423  0.15161234857650954  \\
            490.48430275006086  0.1515536475179912  \\
            490.63032367972744  0.15149504485592355  \\
            490.776344609394  0.1514365408973338  \\
            490.9223655390606  0.1513781357123124  \\
            491.06838646872717  0.15131982913401276  \\
            491.21440739839375  0.15126162075865132  \\
            491.3604283280604  0.15120350994550769  \\
            491.50644925772696  0.1511454958169244  \\
            491.65247018739353  0.1510875772583072  \\
            491.7984911170601  0.1510297529181248  \\
            491.9445120467267  0.15097202120790892  \\
            492.09053297639326  0.1509143803022544  \\
            492.2365539060599  0.15085682813881918  \\
            492.3825748357265  0.1507993624183242  \\
            492.52859576539305  0.15074198060455346  \\
            492.6746166950596  0.15068467992435403  \\
            492.8206376247262  0.15062744967890565  \\
            492.9666585543928  0.15057028142302067  \\
            493.11267948405936  0.15051318039282113  \\
            493.258700413726  0.150456150028504  \\
            493.40472134339257  0.15039919346684497  \\
            493.55074227305914  0.15034231354119862  \\
            493.6967632027257  0.1502855127814982  \\
            493.8427841323923  0.1502287934142558  \\
            493.9888050620589  0.1501721573625623  \\
            494.1348259917255  0.15011560624608727  \\
            494.2808469213921  0.15005914138107923  \\
            494.42686785105866  0.15000276378036537  \\
            494.57288878072524  0.14994647415335163  \\
            494.7189097103918  0.14989027290602286  \\
            494.8649306400584  0.14983416014094256  \\
            495.01095156972497  0.14977813565725306  \\
            495.1569724993916  0.14972219895067548  \\
            495.3029934290582  0.1496663492135098  \\
            495.44901435872475  0.14961058533463464  \\
            495.59503528839133  0.14955490589950748  \\
            495.7410562180579  0.14949930716819398  \\
            495.8870771477245  0.14944377234887057  \\
            496.0330980773911  0.14938830096920472  \\
            496.1791190070577  0.1493328963135687  \\
            496.32513993672427  0.14927756142984644  \\
            496.47116086639085  0.14922229912943355  \\
            496.6171817960574  0.1491671119872373  \\
            496.763202725724  0.1491120023416766  \\
            496.90922365539063  0.1490569722946819  \\
            497.0552445850572  0.14900202371169555  \\
            497.2012655147238  0.14894715822167132  \\
            497.34728644439036  0.14889237721707477  \\
            497.49330737405694  0.14883768185388305  \\
            497.6393283037235  0.14878307305158495  \\
            497.7853492333901  0.14872855149318093  \\
            497.9313701630567  0.14867411762518315  \\
            498.0773910927233  0.14861977165761536  \\
            498.2234120223899  0.14856551356401296  \\
            498.36943295205646  0.14851134308142305  \\
            498.51545388172303  0.14845725971040438  \\
            498.6614748113896  0.1484032627150273  \\
            498.80749574105624  0.1483493511228738  \\
            498.9535166707228  0.14829552372503763  \\
            499.0995376003894  0.1482417790761241  \\
            499.245558530056  0.14818811549425023  \\
            499.39157945972255  0.14813453106104454  \\
            499.5376003893891  0.1480810236216475  \\
            499.6836213190557  0.14802758106785494  \\
            499.82964224872234  0.1479741959161891  \\
            499.9756631783889  0.1479208715223115  \\
            500.1216841080555  0.1478676110081631  \\
            500.26770503772207  0.147814417265485  \\
            500.41372596738864  0.147761292955819  \\
            500.5597468970552  0.14770824051050715  \\
            500.70576782672185  0.14765526213069208  \\
            500.85178875638843  0.14760235978731667  \\
            500.997809686055  0.14754953522112443  \\
            501.1438306157216  0.14749678994265913  \\
            501.28985154538816  0.1474441252322651  \\
            501.43587247505474  0.147391542140087  \\
            501.58189340472137  0.14733904148607  \\
            501.72791433438795  0.1472866238599596  \\
            501.8739352640545  0.1472342896213019  \\
            502.0199561937211  0.14718203889944323  \\
            502.1659771233877  0.1471298715935305  \\
            502.31199805305425  0.14707778737251095  \\
            502.45801898272083  0.14702578567513233  \\
            502.60403991238746  0.14697386570994275  \\
            502.75006084205404  0.14692202645529084  \\
            502.8960817717206  0.14687026665932557  \\
            503.0421027013872  0.14681858483999638  \\
            503.18812363105377  0.14676697928505314  \\
            503.33414456072035  0.14671544805204614  \\
            503.480165490387  0.1466639859582356  \\
            503.62618642005356  0.1466125790764265  \\
            503.77220734972013  0.14656122878122613  \\
            503.9182282793867  0.14650993810445015  \\
            504.0642492090533  0.14645870986221993  \\
            504.21027013871986  0.1464075466549621  \\
            504.3562910683865  0.14635645086740903  \\
            504.5023119980531  0.1463054246685984  \\
            504.64833292771965  0.14625447001187347  \\
            504.7943538573862  0.146203588634883  \\
            504.9403747870528  0.14615278205958118  \\
            505.0863957167194  0.14610205159222778  \\
            505.23241664638596  0.14605139832338798  \\
            505.3784375760526  0.14600082312793253  \\
            505.52445850571917  0.14595032666503766  \\
            505.67047943538574  0.14589990937818503  \\
            505.8165003650523  0.1458495714951619  \\
            505.9625212947189  0.1457993130280609  \\
            506.1085422243855  0.1457491337732803  \\
            506.2545631540521  0.14569903331152376  \\
            506.4005840837187  0.14564901100780048  \\
            506.54660501338526  0.1455990660114251  \\
            506.69262594305184  0.14554919725601786  \\
            506.8386468727184  0.1454994034595044  \\
            506.984667802385  0.1454496831241159  \\
            507.13068873205157  0.14540003453638903  \\
            507.2767096617182  0.1453504556868912  \\
            507.4227305913848  0.1453009343329612  \\
            507.56875152105135  0.14525146568402755  \\
            507.71477245071793  0.14520205267734873  \\
            507.8607933803845  0.145152698048201  \\
            508.0068143100511  0.1451034043298784  \\
            508.1528352397177  0.1450541738536928  \\
            508.2988561693843  0.1450050087489738  \\
            508.44487709905087  0.14495591094306876  \\
            508.59089802871745  0.1449068821613429  \\
            508.736918958384  0.1448579239271792  \\
            508.8829398880506  0.14480903756197835  \\
            509.02896081771723  0.1447602241851589  \\
            509.1749817473838  0.1447114847141572  \\
            509.3210026770504  0.1446628198644273  \\
            509.46702360671696  0.14461423014944108  \\
            509.61304453638354  0.1445657158806882  \\
            509.7590654660501  0.1445172771676761  \\
            509.9050863957167  0.14446891391793  \\
            510.0511073253833  0.14442062583699283  \\
            510.1971282550499  0.1443724124284255  \\
            510.3431491847165  0.1443242729938065  \\
            510.48917011438306  0.14427620663273222  \\
            510.63519104404963  0.14422821224281673  \\
            510.7812119737162  0.14418028851969197  \\
            510.92723290338284  0.14413243395700767  \\
            511.0732538330494  0.14408464684643124  \\
            511.219274762716  0.14403692172669796  \\
            511.3652956923826  0.14398924663964002  \\
            511.51131662204915  0.143941623419059  \\
            511.6573375517157  0.14389405472255884  \\
            511.8033584813823  0.14384654301831476  \\
            511.94937941104894  0.14379909058507342  \\
            512.0954003407155  0.14375169951215297  \\
            512.241421270382  0.14370437169944283  \\
            512.3874422000487  0.14365710885740388  \\
            512.5334631297153  0.14360991250706837  \\
            512.6794840593818  0.14356278398004  \\
            512.8255049890485  0.14351572441849378  \\
            512.971525918715  0.14346873477517627  \\
            513.1175468483816  0.1434218158134052  \\
            513.2635677780482  0.14337496810706993  \\
            513.4095887077148  0.14332819204063113  \\
            513.5556096373814  0.14328148780912076  \\
            513.7016305670479  0.14323485541814238  \\
            513.8476514967145  0.14318829468387076  \\
            513.9936724263811  0.1431418052330522  \\
            514.1396933560477  0.14309538650300432  \\
            514.2857142857143  0.14304903774161618  \\
            514.4317352153809  0.14300275800734824  \\
            514.5777561450475  0.14295654616923234  \\
            514.723777074714  0.1429104009068717  \\
            514.8697980043806  0.14286432071044097  \\
            515.0158189340472  0.14281830362625297  \\
            515.1618398637138  0.14277233779949125  \\
            515.3078607933804  0.14272642025108034  \\
            515.453881723047  0.14268055356455608  \\
            515.5999026527136  0.14263474014550973  \\
            515.7459235823801  0.14258898222158817  \\
            515.8919445120467  0.142543281842494  \\
            516.0379654417134  0.14249764087998537  \\
            516.1839863713799  0.14245206102787605  \\
            516.3300073010465  0.14240654380203532  \\
            516.476028230713  0.14236109054038826  \\
            516.6220491603797  0.14231570240291533  \\
            516.7680700900462  0.14227038037165277  \\
            516.9140910197128  0.1422251252506923  \\
            517.0601119493795  0.14217993766618137  \\
            517.206132879046  0.14213481806632297  \\
            517.3521538087126  0.14208976672137566  \\
            517.4981747383791  0.1420447837236537  \\
            517.6441956680458  0.1419998689875268  \\
            517.7902165977123  0.14195502224942053  \\
            517.9362375273789  0.14191024306781574  \\
            518.0822584570456  0.14186553082324918  \\
            518.2282793867121  0.14182088471831308  \\
            518.3743003163787  0.1417763037776552  \\
            518.5203212460452  0.14173178684797907  \\
            518.6663421757119  0.14168733259804372  \\
            518.8123631053784  0.1416429395186638  \\
            518.958384035045  0.14159860188829704  \\
            519.1044049647116  0.14155430957579884  \\
            519.2504258943782  0.14151006464557295  \\
            519.3964468240448  0.14146586944322137  \\
            519.5424677537113  0.14142172614691947  \\
            519.688488683378  0.14137763676741585  \\
            519.8345096130446  0.14133360314803248  \\
            519.9805305427111  0.14128962696466454  \\
            520.1265514723777  0.14124570972578054  \\
            520.2725724020443  0.14120185277242223  \\
            520.4185933317109  0.14115805727820463  \\
            520.5646142613774  0.14111432424931614  \\
            520.710635191044  0.14107065452451834  \\
            520.8566561207107  0.14102704877514613  \\
            521.0026770503772  0.14098350750510774  \\
            521.1486979800438  0.1409400310508846  \\
            521.2947189097104  0.14089661958153152  \\
            521.440739839377  0.14085327309867643  \\
            521.5867607690435  0.14080999143652076  \\
            521.7327816987101  0.140766774261839  \\
            521.8788026283768  0.14072362107397915  \\
            522.0248235580433  0.14068053120486235  \\
            522.1708444877099  0.14063750381898302  \\
            522.3168654173764  0.1405945379134089  \\
            522.4628863470431  0.14055163231778103  \\
            522.6089072767097  0.1405087856943137  \\
            522.7549282063762  0.14046599605485843  \\
            522.9009491360429  0.1404232521372584  \\
            523.0469700657094  0.14038055229659388  \\
            523.192990995376  0.1403378988210571  \\
            523.3390119250425  0.14029529384105974  \\
            523.4850328547092  0.1402527393292325  \\
            523.6310537843758  0.1402102371004256  \\
            523.7770747140423  0.14016778881170852  \\
            523.923095643709  0.14012539596236986  \\
            524.0691165733755  0.1400830598939177  \\
            524.2151375030421  0.14004078179007926  \\
            524.3611584327086  0.13999856267680116  \\
            524.5071793623753  0.13995640342224916  \\
            524.6532002920419  0.13991430473680844  \\
            524.7992212217084  0.13987226717308346  \\
            524.945242151375  0.13983029112589784  \\
            525.0912630810416  0.13978837683229467  \\
            525.2372840107082  0.13974652437153612  \\
            525.3833049403748  0.13970473366510375  \\
            525.5293258700414  0.1396630044766985  \\
            525.675346799708  0.13962133641224034  \\
            525.8213677293745  0.13957972891986886  \\
            525.9673886590411  0.13953818128994258  \\
            526.1134095887077  0.1394966926550396  \\
            526.2594305183743  0.13945526198995709  \\
            526.4054514480409  0.13941388811171165  \\
            526.5514723777075  0.13937256967953912  \\
            526.6974933073741  0.13933130072477815  \\
            526.8435142370406  0.1392900728014007  \\
            526.9895351667072  0.139248888049055  \\
            527.1355560963738  0.13920774855216997  \\
            527.2815770260404  0.13916665624625046  \\
            527.427597955707  0.1391256129178775  \\
            527.5736188853735  0.1390846202047081  \\
            527.7196398150402  0.13904367959547526  \\
            527.8656607447067  0.13900279242998811  \\
            528.0116816743733  0.13896195989913177  \\
            528.15770260404  0.13892118304486736  \\
            528.3037235337065  0.13888046276023217  \\
            528.4497444633731  0.13883979978933936  \\
            528.5957653930396  0.1387991947273783  \\
            528.7417863227063  0.13875864802061427  \\
            528.8878072523728  0.13871815996638867  \\
            529.0338281820394  0.13867773071311884  \\
            529.1798491117061  0.1386373602602983  \\
            529.3258700413726  0.13859704845849652  \\
            529.4718909710392  0.138556795009359  \\
            529.6179119007057  0.13851659946560735  \\
            529.7639328303724  0.13847646123103916  \\
            529.9099537600389  0.13843637956052807  \\
            530.0559746897055  0.13839635356002378  \\
            530.2019956193722  0.13835638218655197  \\
            530.3480165490387  0.1383164642482145  \\
            530.4940374787053  0.13827659766120604  \\
            530.6400584083718  0.13823677187898833  \\
            530.7860793380385  0.1381969862343826  \\
            530.932100267705  0.138157242767637  \\
            531.0781211973716  0.13811754337821908  \\
            531.2241421270382  0.13807788982481592  \\
            531.3701630567048  0.1380382837253341  \\
            531.5161839863714  0.13799872655689946  \\
            531.6622049160379  0.1379592196558575  \\
            531.8082258457046  0.137919764217773  \\
            531.9542467753712  0.13788036129743028  \\
            532.1002677050377  0.1378410118088332  \\
            532.2462886347043  0.1378017165252049  \\
            532.3923095643709  0.13776247607898806  \\
            532.5383304940375  0.13772329096184477  \\
            532.684351423704  0.13768416152465665  \\
            532.8303723533706  0.13764508797752467  \\
            532.9763932830373  0.13760607038976935  \\
            533.1224142127038  0.13756710868993063  \\
            533.2684351423704  0.13752820266576785  \\
            533.414456072037  0.13748935196425985  \\
            533.5604770017036  0.13745055609160486  \\
            533.7064979313701  0.1374118144132207  \\
            533.8525188610367  0.13737312615374453  \\
            533.9985397907034  0.13733449039703294  \\
            534.1445607203699  0.1372959060861621  \\
            534.2905816500365  0.1372573720234275  \\
            534.436602579703  0.13721888200633298  \\
            534.5826235093697  0.13718042913726983  \\
            534.7286444390363  0.13714201552326422  \\
            534.8746653687028  0.13710364302890343  \\
            535.0206862983695  0.13706531338549185  \\
            535.166707228036  0.1370270281910509  \\
            535.3127281577026  0.13698878891031888  \\
            535.4587490873691  0.13695059687475136  \\
            535.6047700170358  0.13691245328252072  \\
            535.7507909467024  0.13687435919851645  \\
            535.8968118763689  0.13683631555434514  \\
            536.0428328060356  0.13679832314833026  \\
            536.1888537357021  0.13676038264551243  \\
            536.3348746653687  0.1367224945776492  \\
            536.4808955950352  0.13668465934321525  \\
            536.6269165247019  0.13664687720740215  \\
            536.7729374543685  0.13660914830211862  \\
            536.918958384035  0.1365714726259904  \\
            537.0649793137017  0.1365338500443601  \\
            537.2110002433682  0.13649628028928762  \\
            537.3570211730348  0.13645876295954962  \\
            537.5030421027014  0.13642129752063994  \\
            537.649063032368  0.13638388330476947  \\
            537.7950839620346  0.13634651951086602  \\
            537.9411048917011  0.13630920520457446  \\
            538.0871258213677  0.1362719393182567  \\
            538.2331467510343  0.13623471963131178  \\
            538.3791676807009  0.13619753638112445  \\
            538.5251886103675  0.1361603896105635  \\
            538.671209540034  0.13612328115053354  \\
            538.8172304697007  0.1360862127055685  \\
            538.9632513993672  0.13604918585383194  \\
            539.1092723290338  0.13601220204711675  \\
            539.2552932587004  0.1359752626108455  \\
            539.401314188367  0.13593836874407  \\
            539.5473351180336  0.13590152151947169  \\
            539.6933560477001  0.13586472188336146  \\
            539.8393769773668  0.13582797065567956  \\
            539.9853979070333  0.13579126852999593  \\
            540.1314188366999  0.13575461607350972  \\
            540.2774397663665  0.1357180137270498  \\
            540.4234606960331  0.13568146180507434  \\
            540.5694816256997  0.13564496049567104  \\
            540.7155025553662  0.13560850986055717  \\
            540.8615234850329  0.13557210983507928  \\
            541.0075444146994  0.13553576022821356  \\
            541.153565344366  0.13549946072256558  \\
            541.2995862740327  0.1354632108743704  \\
            541.4456072036992  0.13542701011349265  \\
            541.5916281333658  0.13539085774342624  \\
            541.7376490630323  0.13535475294129476  \\
            541.883669992699  0.1353186947578511  \\
            542.0296909223655  0.13528268211747776  \\
            542.1757118520321  0.13524670859623816  \\
            542.3217327816988  0.1352107687179086  \\
            542.4677537113653  0.1351748644824371  \\
            542.6137746410319  0.13513899756827238  \\
            542.7597955706984  0.1351031695338748  \\
            542.9058165003651  0.135067381817716  \\
            543.0518374300316  0.1350316357382791  \\
            543.1978583596982  0.13499593249405858  \\
            543.3438792893648  0.1349602731635605  \\
            543.4899002190314  0.1349246587053022  \\
            543.635921148698  0.13488908995781246  \\
            543.7819420783645  0.13485356763963158  \\
            543.9279630080312  0.1348180923493111  \\
            544.0739839376978  0.1347826645654142  \\
            544.2200048673643  0.13474728464651536  \\
            544.3660257970309  0.1347119528312005  \\
            544.5120467266975  0.13467666923806695  \\
            544.6580676563641  0.1346414338657235  \\
            544.8040885860306  0.13460624659279033  \\
            544.9501095156972  0.13457110717789908  \\
            545.0961304453639  0.1345360152596928  \\
            545.2421513750304  0.13450097035682596  \\
            545.388172304697  0.13446597186796438  \\
            545.5341932343636  0.1344310190717855  \\
            545.6802141640302  0.13439611112697797  \\
            545.8262350936967  0.134361247072242  \\
            545.9722560233633  0.13432642452289376  \\
            546.11827695303  0.1342916345326337  \\
            546.2642978826965  0.13425687765217323  \\
            546.4103188123631  0.1342221555345994  \\
            546.5563397420296  0.1341874697189123  \\
            546.7023606716963  0.13415282163002462  \\
            546.8483816013629  0.13411821257876202  \\
            546.9944025310294  0.1340836437618629  \\
            547.1404234606961  0.1340491162619784  \\
            547.2864443903626  0.13401463104767272  \\
            547.4324653200292  0.13398018897342256  \\
            547.5784862496957  0.13394579077961768  \\
            547.7245071793624  0.1339114370925605  \\
            547.870528109029  0.13387712842446636  \\
            548.0165490386955  0.13384286517346336  \\
            548.1625699683622  0.13380864762359243  \\
            548.3085908980287  0.1337744759448073  \\
            548.4546118276953  0.13374035019297448  \\
            548.6006327573618  0.1337062703098734  \\
            548.7466536870285  0.1336722361231962  \\
            548.8926746166951  0.13363824734654786  \\
            549.0386955463616  0.13360430357944625  \\
            549.1847164760283  0.13357040430732195  \\
            549.3307374056948  0.1335365489015184  \\
            549.4767583353614  0.13350273661929182  \\
            549.622779265028  0.1334689666038113  \\
            549.7688001946946  0.13343523788415879  \\
            549.9148211243612  0.13340154382616887  \\
            550.0608420540277  0.13336788025962334  \\
            550.2068629836944  0.13333424902636828  \\
            550.3528839133609  0.13330065164625654  \\
            550.4989048430275  0.13326708953051863  \\
            550.6449257726941  0.13323356398176303  \\
            550.7909467023607  0.13320007619397606  \\
            550.9369676320273  0.13316662725252174  \\
            551.0829885616938  0.1331332181341421  \\
            551.2290094913604  0.13309984970695687  \\
            551.375030421027  0.13306652273046374  \\
            551.5210513506936  0.1330332378555381  \\
            551.6670722803602  0.13299999562443335  \\
            551.8130932100268  0.13296679647078058  \\
            551.9591141396934  0.13293364071958877  \\
            552.1051350693599  0.1329005285872448  \\
            552.2511559990265  0.13286746018151327  \\
            552.397176928693  0.13283443550153676  \\
            552.5431978583597  0.13280145443783553  \\
            552.6892187880263  0.13276851677230778  \\
            552.8352397176928  0.1327356221782296  \\
            552.9812606473595  0.13270277022025478  \\
            553.127281577026  0.13266996035441508  \\
            553.2733025066926  0.13263719192811996  \\
            553.4193234363593  0.13260446418015684  \\
            553.5653443660258  0.132571776240691  \\
            553.7113652956924  0.13253912554322467  \\
            553.8573862253589  0.13250650396687305  \\
            554.0034071550256  0.13247391241662285  \\
            554.1494280846921  0.13244135239357283  \\
            554.2954490143587  0.132408825295266  \\
            554.4414699440254  0.1323763324156899  \\
            554.5874908736919  0.13234387494527644  \\
            554.7335118033585  0.1323114539709019  \\
            554.879532733025  0.132279070475887  \\
            555.0255536626917  0.13224672533999682  \\
            555.1715745923582  0.1322144193394409  \\
            555.3175955220248  0.13218215314687315  \\
            555.4636164516915  0.13214992733139191  \\
            555.609637381358  0.13211774235853996  \\
            555.7556583110246  0.1320855985903043  \\
            555.9016792406911  0.1320534962851166  \\
            556.0477001703578  0.1320214355978527  \\
            556.1937211000244  0.131989416579833  \\
            556.3397420296909  0.1319574391788223  \\
            556.4857629593575  0.13192550323902966  \\
            556.6317838890241  0.13189360850110868  \\
            556.7778048186907  0.13186175460215735  \\
            556.9238257483572  0.131829941075718  \\
            557.0698466780239  0.1317981673517774  \\
            557.2158676076905  0.13176643275676675  \\
            557.361888537357  0.13173473651356163  \\
            557.5079094670236  0.13170307774148202  \\
            557.6539303966902  0.13167144960605526  \\
            557.7999513263568  0.13163984913956475  \\
            557.9459722560233  0.13160827799122252  \\
            558.09199318569  0.1315767375449095  \\
            558.2380141153566  0.13154522908565858  \\
            558.3840350450231  0.1315137537996541  \\
            558.5300559746897  0.13148231277423209  \\
            558.6760769043563  0.13145090699788034  \\
            558.8220978340229  0.13141953736023818  \\
            558.9681187636895  0.13138820465209666  \\
            559.114139693356  0.13135690956539856  \\
            559.2601606230227  0.1313256526932381  \\
            559.4061815526892  0.13129443452986142  \\
            559.5522024823558  0.13126325547066614  \\
            559.6982234120223  0.13123211581220165  \\
            559.844244341689  0.1312010157521689  \\
            559.9902652713556  0.13116995538942056  \\
            560.1362862010221  0.131138934723961  \\
            560.2823071306888  0.1311079536569461  \\
            560.4283280603553  0.1310770119906836  \\
            560.5743489900219  0.13104610942863276  \\
            560.7203699196884  0.13101524557540453  \\
            560.8663908493551  0.13098441993676155  \\
            561.0124117790217  0.1309536319196181  \\
            561.1584327086882  0.1309228808320401  \\
            561.3044536383549  0.13089216588324512  \\
            561.4504745680214  0.13086148431378802  \\
            561.596495497688  0.13083082882263158  \\
            561.7425164273546  0.13080020055166744  \\
            561.8885373570212  0.13076960087122597  \\
            562.0345582866878  0.13073903105716683  \\
            562.1805792163543  0.13070849229087894  \\
            562.326600146021  0.1306779856592805  \\
            562.4726210756875  0.13064751215481904  \\
            562.6186420053541  0.1306170726754712  \\
            562.7646629350207  0.1305866680247431  \\
            562.9106838646873  0.13055629891167  \\
            563.0567047943539  0.13052596595081642  \\
            563.2027257240204  0.13049566966227621  \\
            563.348746653687  0.13046541047167245  \\
            563.4947675833536  0.13043518871015752  \\
            563.6407885130202  0.13040500461441304  \\
            563.7868094426868  0.1303748583266499  \\
            563.9328303723534  0.13034474989460834  \\
            564.07885130202  0.1303146792715577  \\
            564.2248722316865  0.1302846463162968  \\
            564.3708931613531  0.13025465079315354  \\
            564.5169140910197  0.13022469237198525  \\
            564.6629350206863  0.13019477062817836  \\
            564.8089559503529  0.13016488504264873  \\
            564.9549768800194  0.1301350350018414  \\
            565.1009978096861  0.13010521979773074  \\
            565.2470187393526  0.13007543862782034  \\
            565.3930396690192  0.13004568446622344  \\
            565.5390605986859  0.13001595545573935  \\
            565.6850815283524  0.1299862530299613  \\
            565.831102458019  0.1299565784554137  \\
            565.9771233876855  0.12992693290822882  \\
            566.1231443173522  0.1298973174741465  \\
            566.2691652470187  0.12986773314851444  \\
            566.4151861766853  0.12983818083628784  \\
            566.561207106352  0.12980866135202984  \\
            566.7072280360185  0.12977917541991124  \\
            566.8532489656851  0.12974972367371043  \\
            566.9992698953516  0.1297203066568137  \\
            567.1452908250183  0.12969092482221486  \\
            567.2913117546848  0.12966157853251567  \\
            567.4373326843514  0.12963226805992534  \\
            567.583353614018  0.12960299358626098  \\
            567.7293745436846  0.12957375520294742  \\
            567.8753954733512  0.1295445529110171  \\
            568.0214164030177  0.12951538662111026  \\
            568.1674373326844  0.12948625615347478  \\
            568.313458262351  0.1294571612379663  \\
            568.4594791920175  0.12942810151404824  \\
            568.6055001216841  0.12939907653079158  \\
            568.7515210513507  0.1293700857468752  \\
            568.8975419810173  0.12934112853058555  \\
            569.0435629106838  0.12931220415981684  \\
            569.1895838403505  0.12928330967569526  \\
            569.3356047700171  0.12925443858246047  \\
            569.4816256996836  0.12922559216858973  \\
            569.6276466293502  0.129196771691165  \\
            569.7736675590168  0.12916797832068147  \\
            569.9196884886834  0.12913921314104732  \\
            570.0657094183499  0.129110477149584  \\
            570.2117303480165  0.12908177125702608  \\
            570.3577512776832  0.12905309628752112  \\
            570.5037722073497  0.12902445297863008  \\
            570.6497931370163  0.1289958419813268  \\
            570.7958140666829  0.12896726385999846  \\
            570.9418349963495  0.12893871909244523  \\
            571.0878559260161  0.12891020806988046  \\
            571.2338768556826  0.1288817310969307  \\
            571.3798977853493  0.1288532883916356  \\
            571.5259187150158  0.12882488008544787  \\
            571.6719396446824  0.1287965062232335  \\
            571.817960574349  0.12876816676327152  \\
            571.9639815040156  0.12873986157725412  \\
            572.1100024336822  0.1287115904502866  \\
            572.2560233633487  0.1286833530808875  \\
            572.4020442930154  0.12865514908098835  \\
            572.5480652226819  0.12862697797593395  \\
            572.6940861523485  0.12859883920448212  \\
            572.840107082015  0.128570732118804  \\
            572.9861280116817  0.12854265594002634  \\
            573.1321489413483  0.12851460359222666  \\
            573.2781698710148  0.12848657411383343  \\
            573.4241908006815  0.1284585687524315  \\
            573.570211730348  0.12843058867257443  \\
            573.7162326600146  0.12840263495578427  \\
            573.8622535896811  0.12837470860055183  \\
            574.0082745193478  0.12834681052233649  \\
            574.1542954490144  0.12831894155356613  \\
            574.3003163786809  0.12829110244363742  \\
            574.4463373083476  0.1282632938589154  \\
            574.5923582380141  0.12823551638273406  \\
            574.7383791676807  0.12820777051539567  \\
            574.8844000973473  0.1281800566741713  \\
            575.0304210270139  0.12815237519330058  \\
            575.1764419566805  0.12812472632399174  \\
            575.322462886347  0.1280971102344217  \\
            575.4684838160136  0.12806952700973584  \\
            575.6145047456802  0.1280419766520483  \\
            575.7605256753468  0.12801445908044173  \\
            575.9065466050134  0.1279869741309675  \\
            576.05256753468  0.12795952155664547  \\
            576.1985884643466  0.1279321010274642  \\
            576.3446093940131  0.12790471213038082  \\
            576.4906303236797  0.12787735436932104  \\
            576.6366512533463  0.12785002716517932  \\
            576.7826721830129  0.12782272985581855  \\
            576.9286931126795  0.12779545927975117  \\
            577.074714042346  0.1277682097267277  \\
            577.2207349720127  0.12774098256186786  \\
            577.3667559016792  0.12771377894351063  \\
            577.5127768313458  0.12768659995029213  \\
            577.6587977610125  0.12765944658114572  \\
            577.804818690679  0.1276323197553021  \\
            577.9508396203456  0.12760522031228907  \\
            578.0968605500121  0.1275781490119318  \\
            578.2428814796788  0.1275511065343526  \\
            578.3889024093453  0.12752409347997104  \\
            578.5349233390119  0.12749711036950398  \\
            578.6809442686786  0.12747015764396544  \\
            578.8269651983451  0.12744323566466675  \\
            578.9729861280117  0.1274163447132164  \\
            579.1190070576782  0.1273894849915202  \\
            579.2650279873449  0.12736265662178112  \\
            579.4110489170114  0.12733585964649943  \\
            579.557069846678  0.1273090940284726  \\
            579.7030907763447  0.12728235965079532  \\
            579.8491117060112  0.12725565631685962  \\
            579.9951326356778  0.12722898375035466  \\
            580.1411535653443  0.12720234159526686  \\
            580.287174495011  0.1271757294158799  \\
            580.4331954246776  0.12714914669677468  \\
            580.5792163543441  0.12712259284282934  \\
            580.7252372840107  0.12709606699084458  \\
            580.8712582136773  0.127069562320764  \\
            581.0172791433439  0.12704307839609416  \\
            581.1633000730104  0.12701661636873746  \\
            581.309321002677  0.1269901773140139  \\
            581.4553419323437  0.12696376223066116  \\
            581.6013628620102  0.12693737204083472  \\
            581.7473837916768  0.12691100759010757  \\
            581.8934047213434  0.1268846696474706  \\
            582.03942565101  0.1268583589053323  \\
            582.1854465806765  0.12683207597951887  \\
            582.3314675103431  0.12680582140927424  \\
            582.4774884400098  0.12677959565726  \\
            582.6235093696763  0.12675339910955544  \\
            582.7695302993429  0.12672723207565761  \\
            582.9155512290095  0.1267010947884812  \\
            583.0615721586761  0.12667498740435865  \\
            583.2075930883427  0.12664891000304004  \\
            583.3536140180092  0.1266228625876932  \\
            583.4996349476759  0.12659684508490363  \\
            583.6456558773424  0.12657085734467455  \\
            583.791676807009  0.12654489914042685  \\
            583.9376977366755  0.12651897016899918  \\
            584.0837186663422  0.12649307005064783  \\
            584.2297395960088  0.12646719832904682  \\
            584.3757605256753  0.1264413544712879  \\
            584.521781455342  0.12641553786788043  \\
            584.6678023850085  0.1263897451540143  \\
            584.8138233146751  0.12636397138241437  \\
            584.9598442443416  0.12633821794029712  \\
            585.1058651740083  0.1263124858993216  \\
            585.2518861036749  0.12628677625749216  \\
            585.3979070333414  0.12626108993915847  \\
            585.5439279630081  0.1262354277950154  \\
            585.6899488926746  0.12620979060210313  \\
            585.8359698223412  0.1261841790638072  \\
            585.9819907520077  0.12615859380985828  \\
            586.1280116816744  0.12613303539633244  \\
            586.274032611341  0.126107504305651  \\
            586.4200535410075  0.1260820009465806  \\
            586.5660744706742  0.126056525654233  \\
            586.7120954003407  0.12603107869006552  \\
            586.8581163300073  0.12600566024188048  \\
            587.0041372596739  0.12598027042382565  \\
            587.1501581893405  0.12595490927639405  \\
            587.2961791190071  0.1259295767664239  \\
            587.4422000486736  0.12590427278709887  \\
            587.5882209783402  0.12587899715794773  \\
            587.7342419080068  0.12585374962484466  \\
            587.8802628376734  0.12582852986000903  \\
            588.02628376734  0.12580333746200556  \\
            588.1723046970066  0.12577817195574423  \\
            588.3183256266732  0.1257530327924803  \\
            588.4643465563397  0.12572791900110566  \\
            588.6103674860063  0.12570282407372876  \\
            588.7563884156729  0.12567774798534367  \\
            588.9024093453395  0.12565269180360522  \\
            589.0484302750061  0.12562765652526733  \\
            589.1944512046726  0.1256026430761829  \\
            589.3404721343393  0.12557765231130397  \\
            589.4864930640058  0.12555268501468145  \\
            589.6325139936724  0.12552774189946547  \\
            589.7785349233391  0.1255028236079051  \\
            589.9245558530056  0.1254779307113485  \\
            590.0705767826722  0.12545306371024284  \\
            590.2165977123387  0.1254282230341344  \\
            590.3626186420054  0.12540340904166838  \\
            590.5086395716719  0.12537862202058916  \\
            590.6546605013385  0.12535386218774008  \\
            590.8006814310052  0.12532912968906357  \\
            590.9467023606717  0.12530442459960106  \\
            591.0927232903383  0.12527974692349303  \\
            591.2387442200048  0.12525509659397907  \\
            591.3847651496715  0.12523047347339772  \\
            591.530786079338  0.12520587735318664  \\
            591.6768070090046  0.12518130795388244  \\
            591.8228279386713  0.1251567649251209  \\
            591.9688488683378  0.12513224784563676  \\
            592.1148697980044  0.12510775622326378  \\
            592.2608907276709  0.12508328949493486  \\
            592.4069116573376  0.12505884409343912  \\
            592.5529325870042  0.12503441581058813  \\
            592.6989535166707  0.12501000601299958  \\
            592.8449744463373  0.12498561569572761  \\
            592.9909953760039  0.1249612457855181  \\
            593.1370163056705  0.1249368971408086  \\
            593.283037235337  0.12491257055172854  \\
            593.4290581650037  0.12488826674009884  \\
            593.5750790946703  0.12486398635943226  \\
            593.7211000243368  0.12483972999493323  \\
            593.8671209540034  0.12481549816349788  \\
            594.01314188367  0.12479129131371411  \\
            594.1591628133366  0.1247671098258614  \\
            594.3051837430031  0.12474295401191109  \\
            594.4512046726697  0.12471882411552608  \\
            594.5972256023364  0.12469472031206111  \\
            594.7432465320029  0.12467064270856257  \\
            594.8892674616695  0.12464659134376851  \\
            595.035288391336  0.12462256618810881  \\
            595.1813093210027  0.1245985671437049  \\
            595.3273302506692  0.12457459404437007  \\
            595.4733511803358  0.12455064665560923  \\
            595.6193721100025  0.124526724674619  \\
            595.765393039669  0.12450282773028777  \\
            595.9114139693356  0.12447895538319556  \\
            596.0574348990021  0.12445510712561417  \\
            596.2034558286688  0.12443128185104085  \\
            596.3494767583354  0.1244074734067666  \\
            596.4954976880019  0.12438368215156671  \\
            596.6415186176686  0.12435990907524859  \\
            596.7875395473351  0.12433615510146098  \\
            596.9335604770017  0.12431242108769389  \\
            597.0795814066682  0.12428870782527877  \\
            597.2256023363349  0.1242650160393883  \\
            597.3716232660015  0.12424134638903657  \\
            597.517644195668  0.124217699467079  \\
            597.6636651253347  0.1241940758002123  \\
            597.8096860550012  0.12417047584897462  \\
            597.9557069846678  0.1241469000077453  \\
            598.1017279143343  0.12412334860474511  \\
            598.247748844001  0.12409982190203615  \\
            598.3937697736676  0.12407632009552187  \\
            598.5397907033341  0.12405284331494704  \\
            598.6858116330008  0.12402939162389771  \\
            598.8318325626673  0.12400596501980138  \\
            598.9778534923339  0.12398256343392677  \\
            599.1238744220005  0.12395918673138404  \\
            599.2698953516671  0.12393583471112464  \\
            599.4159162813337  0.12391250710594132  \\
            599.5619372110002  0.12388920358246824  \\
            599.7079581406668  0.12386592374118086  \\
            599.8539790703334  0.12384266711639598  \\
            600.0  0.1238194331762717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1c9f7076-df4b-404e-b69e-2ebb9c3f8295}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00019551174703146467  \\
            0.29204185933317106  0.0007431462638138889  \\
            0.43806278899975665  0.0015865867488323358  \\
            0.5840837186663421  0.002672846610638609  \\
            0.7301046483329278  0.003952845630642127  \\
            0.8761255779995133  0.005381843037443359  \\
            1.0221465076660987  0.006919699532996264  \\
            1.1681674373326842  0.008531005639009362  \\
            1.31418836699927  0.010185082835799192  \\
            1.4602092966658555  0.011855820120399957  \\
            1.606230226332441  0.013521564118777503  \\
            1.7522511559990266  0.01516467070985347  \\
            1.8982720856656121  0.016771431906506547  \\
            2.0442930153321974  0.01833139171048371  \\
            2.190313944998783  0.019837349454691844  \\
            2.3363348746653685  0.021284595820180465  \\
            2.4823558043319545  0.022670652511012912  \\
            2.62837673399854  0.023993870252957704  \\
            2.7743976636651255  0.025253681610240837  \\
            2.920418593331711  0.02644981778266844  \\
            3.0664395229982966  0.027582909879212147  \\
            3.212460452664882  0.028653761570382262  \\
            3.3584813823314676  0.029663624672247247  \\
            3.504502311998053  0.0306142534302838  \\
            3.6505232416646387  0.03150728084875453  \\
            3.7965441713312242  0.032344870602877565  \\
            3.9425651009978098  0.033129240450551434  \\
            4.088586030664395  0.033862526053756524  \\
            4.23460696033098  0.03454723625705952  \\
            4.380627889997566  0.03518580158601663  \\
            4.5266488196641514  0.03578049961453447  \\
            4.672669749330737  0.0363338271947844  \\
            4.8186906789973225  0.036848315013567834  \\
            4.964711608663909  0.03732614271750888  \\
            5.1107325383304945  0.03776960539510753  \\
            5.25675346799708  0.03818109825363429  \\
            5.4027743976636655  0.038562748889531664  \\
            5.548795327330251  0.03891654731914722  \\
            5.694816256996837  0.03924451920833804  \\
            5.840837186663422  0.039548713469425345  \\
            5.986858116330008  0.03983091551876638  \\
            6.132879045996593  0.040092785246254765  \\
            6.278899975663179  0.0403359753820114  \\
            6.424920905329764  0.0405621103916441  \\
            6.57094183499635  0.04077272601559287  \\
            6.716962764662935  0.040969096278516894  \\
            6.862983694329521  0.04115250098751047  \\
            7.009004623996106  0.0413241663841946  \\
            7.155025553662692  0.04148526556297844  \\
            7.301046483329277  0.04163689659249337  \\
            7.447067412995863  0.041779963452057894  \\
            7.5930883426624485  0.04191535813555566  \\
            7.739109272329034  0.042043922906778324  \\
            7.8851302019956195  0.04216644468181068  \\
            8.031151131662204  0.04228365502903066  \\
            8.17717206132879  0.04239622122070612  \\
            8.323192990995375  0.04250470230265614  \\
            8.46921392066196  0.04260963766393558  \\
            8.615234850328546  0.04271152498003312  \\
            8.761255779995132  0.04281081951516041  \\
            8.907276709661717  0.042907934122252044  \\
            9.053297639328303  0.04300323924296556  \\
            9.199318568994888  0.04309706290768148  \\
            9.345339498661474  0.043189686653553105  \\
            9.49136042832806  0.043281419330094884  \\
            9.637381357994645  0.043372484684804036  \\
            9.783402287661232  0.04346308139148574  \\
            9.929423217327818  0.043553388600626505  \\
            10.075444146994403  0.04364356593939418  \\
            10.221465076660989  0.04373375351163794  \\
            10.367486006327574  0.043824071897888256  \\
            10.51350693599416  0.04391462215535697  \\
            10.659527865660746  0.04400548581793723  \\
            10.805548795327331  0.0440967248962035  \\
            10.951569724993917  0.04418838260231692  \\
            11.097590654660502  0.044280572366717674  \\
            11.243611584327088  0.04437336686983352  \\
            11.389632513993673  0.0444667860216532  \\
            11.535653443660259  0.04456084403494728  \\
            11.681674373326844  0.044655549425268184  \\
            11.82769530299343  0.044750905010950186  \\
            11.973716232660015  0.04484690791310942  \\
            12.1197371623266  0.044943549555643864  \\
            12.265758091993186  0.04504081566523334  \\
            12.411779021659772  0.045138686271339525  \\
            12.557799951326357  0.04523713570620595  \\
            12.703820880992943  0.04533614355720918  \\
            12.849841810659528  0.04543579603687409  \\
            12.995862740326114  0.045536086495346205  \\
            13.1418836699927  0.04563698656832042  \\
            13.287904599659285  0.045738467377635185  \\
            13.43392552932587  0.04584049953127245  \\
            13.579946458992456  0.045943053123357676  \\
            13.725967388659042  0.04604609773415987  \\
            13.871988318325627  0.046149602430091564  \\
            14.018009247992213  0.04625353576370878  \\
            14.164030177658798  0.046357865773711086  \\
            14.310051107325384  0.04646255998494155  \\
            14.45607203699197  0.046567585408386805  \\
            14.602092966658555  0.04667296004016699  \\
            14.74811389632514  0.04677875948013215  \\
            14.894134825991726  0.046884953266675355  \\
            15.040155755658311  0.04699151384187276  \\
            15.186176685324897  0.047098414338655255  \\
            15.332197614991482  0.04720562858080843  \\
            15.478218544658068  0.047313131082972595  \\
            15.624239474324654  0.047420897050642785  \\
            15.770260403991239  0.047528902380168735  \\
            15.916281333657825  0.04763712365875491  \\
            16.06230226332441  0.04774553816446046  \\
            16.208323192990996  0.047854123866199284  \\
            16.35434412265758  0.04796285942373997  \\
            16.500365052324167  0.04807172764131146  \\
            16.64638598199075  0.0481808304934  \\
            16.792406911657338  0.048290183256291926  \\
            16.93842784132392  0.04839976615104509  \\
            17.08444877099051  0.04850956012179145  \\
            17.230469700657093  0.04861954683573708  \\
            17.37649063032368  0.04872970868316219  \\
            17.522511559990264  0.048840028777421066  \\
            17.66853248965685  0.04895049095494214  \\
            17.814553419323435  0.04906107977522793  \\
            17.960574348990022  0.0491717805208551  \\
            18.106595278656606  0.0492825791974744  \\
            18.252616208323193  0.0493934625338107  \\
            18.398637137989777  0.049504417981662996  \\
            18.544658067656364  0.04961543371590438  \\
            18.690678997322948  0.0497265513999716  \\
            18.836699926989535  0.049837875458971295  \\
            18.98272085665612  0.049949389770097566  \\
            19.128741786322706  0.05006107876451976  \\
            19.27476271598929  0.05017292758005661  \\
            19.420783645655877  0.05028492206117615  \\
            19.566804575322465  0.05039704875899578  \\
            19.71282550498905  0.05050929493128221  \\
            19.858846434655636  0.0506216485424515  \\
            20.00486736432222  0.05073409826356903  \\
            20.150888293988807  0.050846633472349544  \\
            20.29690922365539  0.0509592442531571  \\
            20.442930153321978  0.051071921397005095  \\
            20.58895108298856  0.05118465640155626  \\
            20.73497201265515  0.05129744147112268  \\
            20.880992942321733  0.051410283607400555  \\
            21.02701387198832  0.051523314949435677  \\
            21.173034801654904  0.05163654795299802  \\
            21.31905573132149  0.05174996656810024  \\
            21.465076660988075  0.05186355557723259  \\
            21.611097590654662  0.051977300595362916  \\
            21.757118520321246  0.05209118806993663  \\
            21.903139449987833  0.052205205280876764  \\
            22.049160379654417  0.05231934034058389  \\
            22.195181309321004  0.05243358219393623  \\
            22.341202238987588  0.052547920618289536  \\
            22.487223168654175  0.05266234622347716  \\
            22.63324409832076  0.05277685045181006  \\
            22.779265027987346  0.052891425578076766  \\
            22.92528595765393  0.053006064709543395  \\
            23.071306887320517  0.053120761785953666  \\
            23.2173278169871  0.05323551396585001  \\
            23.36334874665369  0.05335044860109604  \\
            23.509369676320272  0.05346561004362956  \\
            23.65539060598686  0.05358098018068712  \\
            23.801411535653443  0.05369654192400425  \\
            23.94743246532003  0.0538122792098156  \\
            24.093453394986614  0.05392817699885479  \\
            24.2394743246532  0.05404422127635455  \\
            24.385495254319785  0.05416039905204658  \\
            24.531516183986373  0.054276698360161676  \\
            24.677537113652956  0.05439310825942964  \\
            24.823558043319544  0.05450961883307934  \\
            24.969578972986127  0.054626221188838656  \\
            25.115599902652715  0.054742907458934544  \\
            25.2616208323193  0.05485967080009297  \\
            25.407641761985886  0.05497650539353895  \\
            25.55366269165247  0.05509340644499655  \\
            25.699683621319057  0.05521037376892152  \\
            25.84570455098564  0.05532754453851341  \\
            25.991725480652228  0.05544496439417346  \\
            26.13774641031881  0.05556261305000809  \\
            26.2837673399854  0.05568047143824863  \\
            26.429788269651983  0.05579852170925119  \\
            26.57580919931857  0.05591674723149676  \\
            26.721830128985154  0.05603513259159118  \\
            26.86785105865174  0.05615366359426514  \\
            27.013871988318325  0.05627232726237414  \\
            27.159892917984912  0.05639111183689857  \\
            27.305913847651496  0.05651000677694365  \\
            27.451934777318083  0.05662900275973945  \\
            27.597955706984667  0.05674809168064087  \\
            27.743976636651254  0.056867266653127684  \\
            27.889997566317838  0.05698652200880449  \\
            28.036018495984425  0.057105853297400755  \\
            28.18203942565101  0.05722525728677077  \\
            28.328060355317596  0.057344760624656065  \\
            28.47408128498418  0.057464523647638696  \\
            28.620102214650768  0.057584549883557885  \\
            28.76612314431735  0.05770481732749454  \\
            28.91214407398394  0.057825305369529865  \\
            29.058165003650522  0.05794599479474544  \\
            29.20418593331711  0.058066867783223154  \\
            29.350206862983693  0.05818790791004524  \\
            29.49622779265028  0.05830910014529424  \\
            29.642248722316864  0.058430430854053084  \\
            29.788269651983452  0.058551887796404974  \\
            29.934290581650036  0.058673460127433484  \\
            30.080311511316623  0.05879513839722251  \\
            30.226332440983207  0.05891691455085627  \\
            30.372353370649794  0.059038781928419354  \\
            30.518374300316378  0.059160735264996635  \\
            30.664395229982965  0.05928277069067336  \\
            30.81041615964955  0.05940488573053508  \\
            30.956437089316136  0.059527082278400666  \\
            31.10245801898272  0.05964951022012831  \\
            31.248478948649307  0.05977222945483419  \\
            31.39449987831589  0.05989521540827329  \\
            31.540520807982478  0.060018445062762694  \\
            31.686541737649062  0.06014189695718158  \\
            31.83256266731565  0.060265551186971196  \\
            31.978583596982233  0.06038938940413486  \\
            32.12460452664882  0.06051339481723802  \\
            32.27062545631541  0.060637552191408185  \\
            32.41664638598199  0.06076184784833495  \\
            32.562667315648575  0.06088626966626999  \\
            32.70868824531516  0.061010807080027075  \\
            32.85470917498175  0.06113545108098207  \\
            33.00073010464833  0.061260194217072905  \\
            33.14675103431492  0.0613850305927996  \\
            33.2927719639815  0.061509955869224274  \\
            33.43879289364809  0.061634967263971135  \\
            33.584813823314676  0.06176006355122645  \\
            33.73083475298126  0.06188525316602448  \\
            33.87685568264784  0.062010706546776824  \\
            34.022876612314434  0.062136468650973616  \\
            34.16889754198102  0.06226251297800762  \\
            34.3149184716476  0.06238881473480635  \\
            34.460939401314185  0.0625153508358319  \\
            34.606960330980776  0.06264209990308102  \\
            34.75298126064736  0.06276904226608511  \\
            34.899002190313944  0.06289615996191021  \\
            35.04502311998053  0.063023436735157  \\
            35.19104404964712  0.06315085803796082  \\
            35.3370649793137  0.06327841102999161  \\
            35.483085908980286  0.06340608457845402  \\
            35.62910683864687  0.06353386925808728  \\
            35.77512776831346  0.06366175735116532  \\
            35.921148697980044  0.06378974284749664  \\
            36.06716962764663  0.06391782144442446  \\
            36.21319055731321  0.06404599054682658  \\
            36.3592114869798  0.06417424926711551  \\
            36.505232416646386  0.06430259842523836  \\
            36.65125334631297  0.06443113464807071  \\
            36.797274275979554  0.06456000805455751  \\
            36.943295205646145  0.06468919239407536  \\
            37.08931613531273  0.06481866020112821  \\
            37.23533706497931  0.06494838586115873  \\
            37.381357994645896  0.0650783456105483  \\
            37.52737892431249  0.06520851753661704  \\
            37.67339985397907  0.06533888157762371  \\
            37.819420783645654  0.06546941952276593  \\
            37.96544171331224  0.0656001150121799  \\
            38.11146264297883  0.06573095353694061  \\
            38.25748357264541  0.06586192243906176  \\
            38.403504502311996  0.06599301091149573  \\
            38.54952543197858  0.06612420999813369  \\
            38.69554636164517  0.06625551259380545  \\
            38.841567291311755  0.06638691344427958  \\
            38.98758822097834  0.06651840914626336  \\
            39.13360915064493  0.0666499981474028  \\
            39.27963008031151  0.06678168074628262  \\
            39.4256510099781  0.06691345909242623  \\
            39.57167193964468  0.06704547937639571  \\
            39.71769286931127  0.06717785423739862  \\
            39.863713798977855  0.06731055253644334  \\
            40.00973472864444  0.06744354517590215  \\
            40.15575565831102  0.06757680504674912  \\
            40.30177658797761  0.06771030702856018  \\
            40.4477975176442  0.06784402798951303  \\
            40.59381844731078  0.06797794678638722  \\
            40.739839376977365  0.06811204426456408  \\
            40.885860306643956  0.06824630325802676  \\
            41.03188123631054  0.06838070858936024  \\
            41.17790216597712  0.0685152470697513  \\
            41.32392309564371  0.06864990749898854  \\
            41.4699440253103  0.06878468066546237  \\
            41.61596495497688  0.06891955934616498  \\
            41.761985884643465  0.06905453830669041  \\
            41.90800681431005  0.06918961430123453  \\
            42.05402774397664  0.06932478607259498  \\
            42.200048673643224  0.06946005435217124  \\
            42.34606960330981  0.06959542185996458  \\
            42.49209053297639  0.06973099759442883  \\
            42.63811146264298  0.06986694903343775  \\
            42.784132392309566  0.07000324629285469  \\
            42.93015332197615  0.07013985797044786  \\
            43.07617425164273  0.07027675478560017  \\
            43.222195181309324  0.0704139095793093  \\
            43.36821611097591  0.0705512973141878  \\
            43.51423704064249  0.07068889507446287  \\
            43.660257970309075  0.07082668206597659  \\
            43.806278899975666  0.07096463961618577  \\
            43.95229982964225  0.07110275117416204  \\
            44.098320759308834  0.07124100231059174  \\
            44.24434168897542  0.07137938071777607  \\
            44.39036261864201  0.07151787620963097  \\
            44.53638354830859  0.07165648072168715  \\
            44.682404477975176  0.0717951883110901  \\
            44.82842540764176  0.07193399515660011  \\
            44.97444633730835  0.07207289955859225  \\
            45.120467266974934  0.07221190193905634  \\
            45.26648819664152  0.072351004841597  \\
            45.4125091263081  0.07249023912585977  \\
            45.55853005597469  0.0726298300053366  \\
            45.704550985641276  0.07276979856557922  \\
            45.85057191530786  0.07291011047947195  \\
            45.996592844974444  0.07305073367018543  \\
            46.142613774641035  0.07319163831117664  \\
            46.28863470430762  0.07333279682618879  \\
            46.4346556339742  0.07347418388925141  \\
            46.580676563640786  0.07361577642468027  \\
            46.72669749330738  0.07375755360707753  \\
            46.87271842297396  0.07389949686133156  \\
            47.018739352640544  0.07404158986261704  \\
            47.16476028230713  0.07418381853639495  \\
            47.31078121197372  0.07432617105841258  \\
            47.4568021416403  0.07446863785470346  \\
            47.60282307130689  0.07461121160158746  \\
            47.74884400097347  0.07475388722567071  \\
            47.89486493064006  0.07489666190384564  \\
            48.040885860306645  0.07503953506329097  \\
            48.18690678997323  0.07518250838147175  \\
            48.33292771963981  0.07532558578613925  \\
            48.4789486493064  0.07546887350717751  \\
            48.62496957897299  0.0756125717531331  \\
            48.77099050863957  0.07575665056871086  \\
            48.917011438306155  0.07590107455491396  \\
            49.063032367972745  0.07604581068723243  \\
            49.20905329763933  0.07619082831564304  \\
            49.35507422730591  0.07633609916460947  \\
            49.5010951569725  0.07648159733308219  \\
            49.64711608663909  0.07662729929449852  \\
            49.79313701630567  0.07677318389678262  \\
            49.939157945972255  0.07691923236234544  \\
            50.08517887563884  0.0770654282880848  \\
            50.23119980530543  0.07721175764538535  \\
            50.37722073497201  0.07735820878011855  \\
            50.5232416646386  0.0775047724126427  \\
            50.66926259430518  0.07765144163780296  \\
            50.81528352397177  0.07779821192493128  \\
            50.961304453638355  0.07794508111784645  \\
            51.10732538330494  0.07809204943485411  \\
            51.25334631297152  0.0782391194687467  \\
            51.399367242638114  0.078386296469602  \\
            51.5453881723047  0.07853377207862573  \\
            51.69140910197128  0.07868167262477853  \\
            51.837430031637865  0.07882995900113987  \\
            51.983450961304456  0.07897859459436532  \\
            52.12947189097104  0.07912754528468638  \\
            52.27549282063762  0.07927677944591063  \\
            52.42151375030421  0.07942626794542167  \\
            52.5675346799708  0.07957598414417912  \\
            52.71355560963738  0.07972590389671858  \\
            52.859576539303966  0.07987600555115172  \\
            53.00559746897055  0.08002626994916624  \\
            53.15161839863714  0.08017668042602583  \\
            53.297639328303724  0.08032722281057018  \\
            53.44366025797031  0.08047788542521507  \\
            53.58968118763689  0.08062865908595225  \\
            53.73570211730348  0.08077953710234953  \\
            53.881723046970066  0.0809305152775507  \\
            54.02774397663665  0.08108159190827559  \\
            54.173764906303234  0.08123276778482007  \\
            54.319785835969824  0.08138404619105599  \\
            54.46580676563641  0.08153544599046679  \\
            54.61182769530299  0.08168721780293513  \\
            54.757848624969576  0.08183942137626456  \\
            54.90386955463617  0.08199201625422013  \\
            55.04989048430275  0.08214496458993703  \\
            55.195911413969334  0.08229823114592055  \\
            55.34193234363592  0.08245178329404616  \\
            55.48795327330251  0.08260559101555943  \\
            55.63397420296909  0.0827596269010761  \\
            55.779995132635676  0.08291386615058202  \\
            55.92601606230226  0.08306828657343315  \\
            56.07203699196885  0.08322286858835565  \\
            56.218057921635435  0.08337759522344577  \\
            56.36407885130202  0.0835324521161699  \\
            56.5100997809686  0.08368742751336457  \\
            56.65612071063519  0.08384251227123646  \\
            56.80214164030178  0.08399769985536236  \\
            56.94816256996836  0.08415298634068921  \\
            57.094183499634944  0.08430837041153409  \\
            57.240204429301535  0.08446385336158421  \\
            57.38622535896812  0.0846194390938969  \\
            57.5322462886347  0.08477517950560978  \\
            57.678267218301286  0.08493135020224567  \\
            57.82428814796788  0.08508795854298525  \\
            57.97030907763446  0.08524496274194127  \\
            58.116330007301045  0.08540232374037235  \\
            58.262350936967636  0.085560005206683  \\
            58.40837186663422  0.08571797353642362  \\
            58.5543927963008  0.08587619785229042  \\
            58.70041372596739  0.08603465000412555  \\
            58.84643465563398  0.08619330456891704  \\
            58.99245558530056  0.0863521388507987  \\
            59.138476514967145  0.08651113288105036  \\
            59.28449744463373  0.0866702694180976  \\
            59.43051837430032  0.08682953394751194  \\
            59.576539303966904  0.08698891468201075  \\
            59.72256023363349  0.0871484025614573  \\
            59.86858116330007  0.0873079912528607  \\
            60.01460209296666  0.08746767715037598  \\
            60.160623022633246  0.087627459375304  \\
            60.30664395229983  0.08778733977609152  \\
            60.45266488196641  0.08794732292833117  \\
            60.598685811633004  0.0881075155742416  \\
            60.74470674129959  0.08826818008044302  \\
            60.89072767096617  0.08842928738395268  \\
            61.036748600632755  0.08859079437427493  \\
            61.182769530299346  0.08875266078863135  \\
            61.32879045996593  0.08891484921196056  \\
            61.474811389632514  0.0890773250769184  \\
            61.6208323192991  0.0892400566638778  \\
            61.76685324896569  0.08940301510092885  \\
            61.91287417863227  0.08956617436387876  \\
            62.058895108298856  0.0897295112762519  \\
            62.20491603796544  0.08989300550928975  \\
            62.35093696763203  0.09005663958195097  \\
            62.496957897298614  0.09022039886091132  \\
            62.6429788269652  0.09038427156056371  \\
            62.78899975663178  0.0905482487430182  \\
            62.93502068629837  0.090712324318102  \\
            63.081041615964956  0.09087649504335939  \\
            63.22706254563154  0.09104076052405186  \\
            63.373083475298124  0.091205123213158  \\
            63.519104404964715  0.0913695884113736  \\
            63.6651253346313  0.09153434183068379  \\
            63.81114626429788  0.0916995896761999  \\
            63.957167193964466  0.09186528473149233  \\
            64.10318812363106  0.09203138257124811  \\
            64.24920905329763  0.09219784174111124  \\
            64.39522998296422  0.09236462375768288  \\
            64.54125091263082  0.0925316931085212  \\
            64.68727184229739  0.09269901725214147  \\
            64.83329277196398  0.09286656661801611  \\
            64.97931370163057  0.09303431460657448  \\
            65.12533463129715  0.09320223758920314  \\
            65.27135556096374  0.09337031490824568  \\
            65.41737649063032  0.09353852887700277  \\
            65.56339742029691  0.09370686477973218  \\
            65.7094183499635  0.09387531087164872  \\
            65.85543927963008  0.09404385837892429  \\
            66.00146020929667  0.09421250149868791  \\
            66.14748113896326  0.09438123739902562  \\
            66.29350206862983  0.09455006621898059  \\
            66.43952299829643  0.09471899106855303  \\
            66.585543927963  0.09488802213915225  \\
            66.73156485762959  0.09505743821052805  \\
            66.87758578729618  0.09522735397515189  \\
            67.02360671696276  0.09539772060947016  \\
            67.16962764662935  0.09556849238676778  \\
            67.31564857629594  0.09573962667716812  \\
            67.46166950596252  0.09591108394763305  \\
            67.60769043562911  0.09608282776196296  \\
            67.75371136529569  0.0962548247807967  \\
            67.89973229496228  0.09642704476161165  \\
            68.04575322462887  0.09659946055872363  \\
            68.19177415429544  0.09677204812328696  \\
            68.33779508396204  0.09694478650329454  \\
            68.48381601362863  0.09711765784357763  \\
            68.6298369432952  0.09729064738580608  \\
            68.7758578729618  0.09746374346848817  \\
            68.92187880262837  0.0976369375269707  \\
            69.06789973229496  0.09781022409343901  \\
            69.21392066196155  0.09798360079691684  \\
            69.35994159162813  0.09815706836326649  \\
            69.50596252129472  0.0983306306151887  \\
            69.65198345096131  0.09850432559062555  \\
            69.79800438062789  0.0986784852259295  \\
            69.94402531029448  0.098853148827784  \\
            70.09004623996105  0.09902826616843093  \\
            70.23606716962765  0.09920379024489137  \\
            70.38208809929424  0.09937967727896539  \\
            70.52810902896081  0.09955588671723228  \\
            70.6741299586274  0.09973238123105034  \\
            70.820150888294  0.09990912671655704  \\
            70.96617181796057  0.10008609229466887  \\
            71.11219274762716  0.10026325031108155  \\
            71.25821367729374  0.10044057633626981  \\
            71.40423460696033  0.10061804916548751  \\
            71.55025553662692  0.10079565081876762  \\
            71.6962764662935  0.10097336654092222  \\
            71.84229739596009  0.10115118480154249  \\
            71.98831832562668  0.10132909729499871  \\
            72.13433925529326  0.10150709894044026  \\
            72.28036018495985  0.10168518788179565  \\
            72.42638111462642  0.10186336548777244  \\
            72.57240204429301  0.10204163635185738  \\
            72.7184229739596  0.10222009190807098  \\
            72.86444390362618  0.10239907168326107  \\
            73.01046483329277  0.10257855888529173  \\
            73.15648576295936  0.10275850190528653  \\
            73.30250669262594  0.10293885248938714  \\
            73.44852762229253  0.10311956573875339  \\
            73.59454855195911  0.10330060010956306  \\
            73.7405694816257  0.10348191741301219  \\
            73.88659041129229  0.10366348281531482  \\
            74.03261134095887  0.10384526483770307  \\
            74.17863227062546  0.10402723535642723  \\
            74.32465320029205  0.10420936960275565  \\
            74.47067412995862  0.10439164616297472  \\
            74.61669505962521  0.10457404697838905  \\
            74.76271598929179  0.10475655734532123  \\
            74.90873691895838  0.10493916591511201  \\
            75.05475784862497  0.10512186469412024  \\
            75.20077877829155  0.10530464904372279  \\
            75.34679970795814  0.10548751768031472  \\
            75.49282063762473  0.10567047267530914  \\
            75.63884156729131  0.10585351945513725  \\
            75.7848624969579  0.10603683082065112  \\
            75.93088342662448  0.1062207033003933  \\
            76.07690435629107  0.10640508583286791  \\
            76.22292528595766  0.10658992545833146  \\
            76.36894621562423  0.10677517270437388  \\
            76.51496714529083  0.10696078158591867  \\
            76.66098807495742  0.10714670960522273  \\
            76.80700900462399  0.10733291775187641  \\
            76.95302993429058  0.10751937050280364  \\
            77.09905086395716  0.10770603582226176  \\
            77.24507179362375  0.10789288516184165  \\
            77.39109272329034  0.10807989346046756  \\
            77.53711365295692  0.10826703914439732  \\
            77.68313458262351  0.10845430412722222  \\
            77.8291555122901  0.108641673809867  \\
            77.97517644195668  0.10882913708058986  \\
            78.12119737162327  0.10901668631498256  \\
            78.26721830128986  0.10920431737597026  \\
            78.41323923095644  0.10939202961381164  \\
            78.55926016062303  0.10957982586609885  \\
            78.7052810902896  0.1097677124577575  \\
            78.8513020199562  0.10995597384527163  \\
            78.99732294962278  0.11014480796042729  \\
            79.14334387928936  0.11033415389960796  \\
            79.28936480895595  0.11052395738738541  \\
            79.43538573862254  0.1107141677700338  \\
            79.58140666828912  0.11090473801552986  \\
            79.72742759795571  0.11109562471355273  \\
            79.87344852762229  0.1112867880754841  \\
            80.01946945728888  0.11147819193440807  \\
            80.16549038695547  0.11166980374511125  \\
            80.31151131662205  0.1118615945840827  \\
            80.45753224628864  0.11205353914951402  \\
            80.60355317595523  0.11224561576129924  \\
            80.7495741056218  0.11243780636103483  \\
            80.8955950352884  0.11263009651201987  \\
            81.04161596495497  0.11282247539925576  \\
            81.18763689462156  0.1130149358294465  \\
            81.33365782428815  0.1132074742309985  \\
            81.47967875395473  0.11340009065402068  \\
            81.62569968362132  0.11359278877032442  \\
            81.77172061328791  0.11378559140935711  \\
            81.91774154295449  0.11397888057640765  \\
            82.06376247262108  0.11417274177548045  \\
            82.20978340228766  0.11436711569733901  \\
            82.35580433195425  0.1145619467908889  \\
            82.50182526162084  0.11475718326317763  \\
            82.64784619128741  0.11495277707939479  \\
            82.793867120954  0.11514868396287199  \\
            82.9398880506206  0.11534486339508278  \\
            83.08590898028717  0.11554127861564281  \\
            83.23192990995376  0.1157378966223097  \\
            83.37795083962034  0.11593468817098308  \\
            83.52397176928693  0.11613162777570464  \\
            83.66999269895352  0.11632869370865805  \\
            83.8160136286201  0.11652586800016897  \\
            83.96203455828669  0.11672313643870513  \\
            84.10805548795328  0.11692048857087625  \\
            84.25407641761986  0.11711791770143404  \\
            84.40009734728645  0.11731542089327229  \\
            84.54611827695302  0.11751299896742673  \\
            84.69213920661961  0.11771065650307518  \\
            84.8381601362862  0.1179084653063225  \\
            84.98418106595278  0.11810684227504312  \\
            85.13020199561937  0.11830579265551937  \\
            85.27622292528596  0.11850525576894926  \\
            85.42224385495254  0.11870517483324754  \\
            85.56826478461913  0.11890549696304592  \\
            85.71428571428571  0.1191061731696928  \\
            85.8603066439523  0.1193071583612535  \\
            86.00632757361889  0.11950841134251007  \\
            86.15234850328547  0.11970989481496135  \\
            86.29836943295206  0.1199115753768231  \\
            86.44439036261865  0.12011342352302781  \\
            86.59041129228522  0.12031541364522476  \\
            86.73643222195182  0.12051752403178013  \\
            86.88245315161839  0.12071973686777683  \\
            87.02847408128498  0.12092203823501466  \\
            87.17449501095157  0.12112441811201015  \\
            87.32051594061815  0.12132687037399668  \\
            87.46653687028474  0.12152939279292445  \\
            87.61255779995133  0.12173198703746045  \\
            87.75857872961791  0.1219346586729885  \\
            87.9045996592845  0.12213756027358241  \\
            88.05062058895108  0.12234108484276683  \\
            88.19664151861767  0.12254518325203646  \\
            88.34266244828426  0.12274979349965727  \\
            88.48868337795084  0.1229548576214802  \\
            88.63470430761743  0.12316032169094124  \\
            88.78072523728402  0.12336613581906125  \\
            88.9267461669506  0.1235722541544461  \\
            89.07276709661718  0.12377863488328666  \\
            89.21878802628376  0.12398524022935874  \\
            89.36480895595035  0.12419203645402313  \\
            89.51082988561694  0.1243989938562256  \\
            89.65685081528352  0.12460608677249688  \\
            89.80287174495011  0.12481329357695267  \\
            89.9488926746167  0.12502059668129364  \\
            90.09491360428328  0.12522798253480544  \\
            90.24093453394987  0.1254354416243587  \\
            90.38695546361645  0.125642968474409  \\
            90.53297639328304  0.12585056164699693  \\
            90.67899732294963  0.126058223741748  \\
            90.8250182526162  0.1262659613958727  \\
            90.9710391822828  0.1264740418786705  \\
            91.11706011194939  0.12668277064741057  \\
            91.26308104161596  0.12689207271821662  \\
            91.40910197128255  0.12710188481617543  \\
            91.55512290094913  0.12731214784739706  \\
            91.70114383061572  0.12752280689901502  \\
            91.84716476028231  0.12773381123918612  \\
            91.99318568994889  0.1279451143170906  \\
            92.13920661961548  0.1281566737629321  \\
            92.28522754928207  0.1283684513879376  \\
            92.43124847894865  0.1285804131843574  \\
            92.57726940861524  0.1287925293254653  \\
            92.72329033828181  0.12900477416555842  \\
            92.8693112679484  0.12921712623995726  \\
            93.015332197615  0.12942956826500568  \\
            93.16135312728157  0.12964208713807093  \\
            93.30737405694816  0.12985467393754366  \\
            93.45339498661475  0.13006732392283787  \\
            93.59941591628133  0.13028003653439094  \\
            93.74543684594792  0.13049281539366364  \\
            93.8914577756145  0.13070566830314012  \\
            94.03747870528109  0.1309190130515052  \\
            94.18349963494768  0.13113299941514103  \\
            94.32952056461426  0.13134755755864977  \\
            94.47554149428085  0.13156262298752477  \\
            94.62156242394744  0.1317781355345856  \\
            94.76758335361401  0.13199403935997783  \\
            94.9136042832806  0.1322102829511735  \\
            95.05962521294718  0.13242681912297063  \\
            95.20564614261377  0.13264360501749348  \\
            95.35166707228036  0.13286060210419257  \\
            95.49768800194694  0.13307777617984445  \\
            95.64370893161353  0.13329509736855208  \\
            95.78972986128012  0.13351254012174438  \\
            95.9357507909467  0.1337300832181766  \\
            96.08177172061329  0.13394770976393014  \\
            96.22779265027987  0.13416540719241254  \\
            96.37381357994646  0.13438316726435764  \\
            96.51983450961305  0.1346009860678254  \\
            96.66585543927962  0.13481886401820187  \\
            96.81187636894622  0.13503680585819947  \\
            96.9578972986128  0.13525485938865262  \\
            97.10391822827938  0.1354735141177578  \\
            97.24993915794597  0.13569280824762525  \\
            97.39596008761256  0.13591267164223578  \\
            97.54198101727914  0.13613303864258874  \\
            97.68800194694573  0.13635384806670217  \\
            97.83402287661231  0.13657504320961275  \\
            97.9800438062789  0.13679657184337576  \\
            98.12606473594549  0.1370183862170651  \\
            98.27208566561207  0.13724044305677344  \\
            98.41810659527866  0.1374627035656119  \\
            98.56412752494525  0.1376851334237104  \\
            98.71014845461183  0.13790770278821737  \\
            98.85616938427842  0.1381303862933  \\
            99.002190313945  0.13835316305014395  \\
            99.14821124361158  0.1385760166469537  \\
            99.29423217327817  0.1387989351489523  \\
            99.44025310294475  0.13902191109838136  \\
            99.58627403261134  0.13924494151450126  \\
            99.73229496227793  0.13946802789359092  \\
            99.87831589194451  0.1396911762089479  \\
            100.0243368216111  0.1399145106245591  \\
            100.17035775127768  0.14013852222739562  \\
            100.31637868094427  0.14036317097353682  \\
            100.46239961061086  0.14058838546605917  \\
            100.60842054027744  0.1408140989387058  \\
            100.75444146994403  0.14104024925588676  \\
            100.90046239961062  0.14126677891267866  \\
            101.0464833292772  0.14149363503482495  \\
            101.19250425894379  0.14172076937873576  \\
            101.33852518861036  0.14194813833148792  \\
            101.48454611827695  0.14217570291082515  \\
            101.63056704794354  0.1424034287651577  \\
            101.77658797761012  0.1426312861735627  \\
            101.92260890727671  0.14285925004578393  \\
            102.0686298369433  0.14308729992223196  \\
            102.21465076660988  0.14331541997398403  \\
            102.36067169627647  0.14354359900278416  \\
            102.50669262594305  0.14377183044104314  \\
            102.65271355560964  0.1440001123518384  \\
            102.79873448527623  0.1442284474289142  \\
            102.9447554149428  0.1444568429966814  \\
            103.0907763446094  0.14468553661697728  \\
            103.23679727427599  0.14491494958329965  \\
            103.38281820394256  0.1451449963707027  \\
            103.52883913360915  0.14537560437598415  \\
            103.67486006327573  0.14560670578482926  \\
            103.82088099294232  0.14583823757181097  \\
            103.96690192260891  0.14607014150038986  \\
            104.11292285227549  0.14630236412291403  \\
            104.25894378194208  0.14653485678061942  \\
            104.40496471160867  0.14676757560362944  \\
            104.55098564127525  0.14700048151095513  \\
            104.69700657094184  0.14723354021049537  \\
            104.84302750060841  0.14746672219903637  \\
            104.989048430275  0.14770000276225223  \\
            105.1350693599416  0.14793336197470458  \\
            105.28109028960817  0.14816678469984265  \\
            105.42711121927476  0.14840026059000339  \\
            105.57313214894135  0.1486337840864113  \\
            105.71915307860793  0.14886735441917862  \\
            105.86517400827452  0.14910097560730506  \\
            106.0111949379411  0.14933465645867816  \\
            106.15721586760769  0.1495687862775051  \\
            106.30323679727428  0.1498036415910481  \\
            106.44925772694086  0.1500391263287803  \\
            106.59527865660745  0.1502751667351597  \\
            106.74129958627404  0.15051169400729725  \\
            106.88732051594062  0.15074864429495718  \\
            107.0333414456072  0.15098595870055678  \\
            107.17936237527378  0.15122358327916652  \\
            107.32538330494037  0.15146146903850993  \\
            107.47140423460696  0.1516995719389637  \\
            107.61742516427354  0.15193785289355763  \\
            107.76344609394013  0.1521762777679747  \\
            107.90946702360672  0.15241481738055102  \\
            108.0554879532733  0.15265344750227566  \\
            108.20150888293989  0.1528921488567911  \\
            108.34752981260647  0.15313090712039268  \\
            108.49355074227306  0.15336971292202908  \\
            108.63957167193965  0.15360856184330196  \\
            108.78559260160623  0.1538474544184662  \\
            108.93161353127282  0.15408639613442976  \\
            109.07763446093941  0.15432540756772767  \\
            109.22365539060598  0.15456503852327574  \\
            109.36967632027257  0.15480537340866593  \\
            109.51569724993915  0.15504633224698083  \\
            109.66171817960574  0.15528784018417158  \\
            109.80773910927233  0.1555298274890576  \\
            109.95376003893891  0.15577222955332673  \\
            110.0997809686055  0.15601498689153526  \\
            110.24580189827209  0.15625804514110772  \\
            110.39182282793867  0.15650135506233717  \\
            110.53784375760526  0.15674487253838504  \\
            110.68386468727184  0.15698855857528102  \\
            110.82988561693843  0.15723237930192335  \\
            110.97590654660502  0.15747630597007858  \\
            111.1219274762716  0.1577203149543816  \\
            111.26794840593818  0.15796438775233582  \\
            111.41396933560478  0.15820851098431288  \\
            111.55999026527135  0.1584526763935529  \\
            111.70601119493794  0.15869688084616443  \\
            111.85203212460452  0.15894112633112426  \\
            111.99805305427111  0.1591854199602777  \\
            112.1440739839377  0.1594298497515128  \\
            112.29009491360428  0.15967499895694692  \\
            112.43611584327087  0.15992084676220522  \\
            112.58213677293746  0.16016731196735676  \\
            112.72815770260404  0.16041431867311243  \\
            112.87417863227063  0.1606617962808252  \\
            113.0201995619372  0.1609096794924898  \\
            113.1662204916038  0.16115790831074306  \\
            113.31224142127039  0.16140642803886363  \\
            113.45826235093696  0.16165518928077205  \\
            113.60428328060355  0.16190414794103097  \\
            113.75030421027014  0.16215326522484477  \\
            113.89632513993672  0.16240250763805986  \\
            114.04234606960331  0.16265184698716453  \\
            114.18836699926989  0.16290126037928906  \\
            114.33438792893648  0.16315073022220566  \\
            114.48040885860307  0.1634002442243284  \\
            114.62642978826965  0.16364979539471328  \\
            114.77245071793624  0.16389938204305832  \\
            114.91847164760283  0.1641490077797034  \\
            115.0644925772694  0.16439868151563033  \\
            115.210513506936  0.16464859796347378  \\
            115.35653443660257  0.16489929573839726  \\
            115.50255536626916  0.16515068566455063  \\
            115.64857629593575  0.16540268536170788  \\
            115.79459722560233  0.16565521793681365  \\
            115.94061815526892  0.16590821198398326  \\
            116.08663908493551  0.16616160158450277  \\
            116.23266001460209  0.16641532630682887  \\
            116.37868094426868  0.16666933120658903  \\
            116.52470187393527  0.16692356682658135  \\
            116.67072280360185  0.16717798919677462  \\
            116.81674373326844  0.1674325598343084  \\
            116.96276466293502  0.1676872457434928  \\
            117.1087855926016  0.1679420194158088  \\
            117.2548065222682  0.16819685882990792  \\
            117.40082745193477  0.16845174745161245  \\
            117.54684838160136  0.16870667423391536  \\
            117.69286931126796  0.1689616336169803  \\
            117.83889024093453  0.1692166255281416  \\
            117.98491117060112  0.16947165538190437  \\
            118.1309321002677  0.16972673407994426  \\
            118.27695302993429  0.16998220270099892  \\
            118.42297395960088  0.17023847501521705  \\
            118.56899488926746  0.17049543190868222  \\
            118.71501581893405  0.17075298986076734  \\
            118.86103674860064  0.17101107103476382  \\
            119.00705767826722  0.17126960327788152  \\
            119.15307860793381  0.17152852012124872  \\
            119.29909953760038  0.17178776077991223  \\
            119.44512046726697  0.1720472701528373  \\
            119.59114139693357  0.17230699882290756  \\
            119.73716232660014  0.17256690305692518  \\
            119.88318325626673  0.17282694480561075  \\
            120.02920418593332  0.17308709170360337  \\
            120.1752251155999  0.17334731706946047  \\
            120.32124604526649  0.17360759990565805  \\
            120.46726697493307  0.17386792489859054  \\
            120.61328790459966  0.17412828241857084  \\
            120.75930883426625  0.1743886685198303  \\
            120.90532976393283  0.17464908494051867  \\
            121.05135069359942  0.17490953910270424  \\
            121.19737162326601  0.1751700441123737  \\
            121.34339255293258  0.17543112685409035  \\
            121.48941348259918  0.17569299501517457  \\
            121.63543441226575  0.17595553907273534  \\
            121.78145534193234  0.17621867440126263  \\
            121.92747627159893  0.1764823222676385  \\
            122.07349720126551  0.17674640983113743  \\
            122.2195181309321  0.1770108701434264  \\
            122.36553906059869  0.17727564214856442  \\
            122.51155999026527  0.17754067068300303  \\
            122.65758091993186  0.17780590647558603  \\
            122.80360184959844  0.17807130614754949  \\
            122.94962277926503  0.17833683221252195  \\
            123.09564370893162  0.17860245307652414  \\
            123.2416646385982  0.17886814303796916  \\
            123.38768556826479  0.17913388228766247  \\
            123.53370649793138  0.1793996569088018  \\
            123.67972742759795  0.1796654588769772  \\
            123.82574835726454  0.17993128606017114  \\
            123.97176928693112  0.18019714221875827  \\
            124.11779021659771  0.18046303700550567  \\
            124.2638111462643  0.18072901789348786  \\
            124.40983207593088  0.18099574035319427  \\
            124.55585300559747  0.18126322072711337  \\
            124.70187393526406  0.18153136720361182  \\
            124.84789486493064  0.18180009408522746  \\
            124.99391579459723  0.1820693217886693  \\
            125.1399367242638  0.1823389768448172  \\
            125.2859576539304  0.1826089918987223  \\
            125.43197858359699  0.1828793057096067  \\
            125.57799951326356  0.18314986315086365  \\
            125.72402044293015  0.1834206152100574  \\
            125.87004137259675  0.18369151898892333  \\
            126.01606230226332  0.18396253770336785  \\
            126.16208323192991  0.18423364068346848  \\
            126.30810416159649  0.1845048033734738  \\
            126.45412509126308  0.18477600733180355  \\
            126.60014602092967  0.18504724023104835  \\
            126.74616695059625  0.18531849585797006  \\
            126.89218788026284  0.18558977411350158  \\
            127.03820880992943  0.18586108101274684  \\
            127.184229739596  0.18613242868498087  \\
            127.3302506692626  0.1864039581662077  \\
            127.47627159892917  0.1866763135981632  \\
            127.62229252859576  0.18694941732661371  \\
            127.76831345826236  0.18722317625971688  \\
            127.91433438792893  0.18749750365662748  \\
            128.0603553175955  0.18777231912749748  \\
            128.2063762472621  0.1880475486334757  \\
            128.3523971769287  0.18832312448670813  \\
            128.49841810659527  0.1885989853503378  \\
            128.64443903626187  0.18887507623850497  \\
            128.79045996592845  0.18915134851634663  \\
            128.93648089559503  0.18942775989999708  \\
            129.08250182526163  0.18970427445658766  \\
            129.2285227549282  0.1899808626042467  \\
            129.37454368459478  0.19025750111209963  \\
            129.5205646142614  0.19053417310026904  \\
            129.66658554392797  0.19081086803987432  \\
            129.81260647359454  0.19108758175303223  \\
            129.95862740326115  0.19136431641285645  \\
            130.10464833292772  0.19164108054345763  \\
            130.2506692625943  0.1919178890199437  \\
            130.39669019226088  0.19219501587339527  \\
            130.54271112192748  0.19247301093429287  \\
            130.68873205159406  0.19275174356929828  \\
            130.83475298126064  0.19303111941455658  \\
            130.98077391092724  0.19331105071081492  \\
            131.12679484059382  0.193591456303422  \\
            131.2728157702604  0.19387226164232851  \\
            131.418836699927  0.19415339878208707  \\
            131.56485762959358  0.19443480638185187  \\
            131.71087855926015  0.19471642970537917  \\
            131.85689948892676  0.19499822062102706  \\
            132.00292041859333  0.1952801376017553  \\
            132.1489413482599  0.19556214572512562  \\
            132.29496227792652  0.19584421667330162  \\
            132.4409832075931  0.19612632873304855  \\
            132.58700413725967  0.19640846679573373  \\
            132.73302506692625  0.19669062235732612  \\
            132.87904599659285  0.1969727935183967  \\
            133.02506692625943  0.19725498498411811  \\
            133.171087855926  0.19753720806426495  \\
            133.3171087855926  0.19781948067321362  \\
            133.46312971525919  0.19810224779463512  \\
            133.60915064492576  0.19838588321282555  \\
            133.75517157459237  0.19867024438278938  \\
            133.90119250425894  0.19895523567256995  \\
            134.04721343392552  0.19924076832697396  \\
            134.19323436359213  0.1995267604675713  \\
            134.3392552932587  0.19981313709269496  \\
            134.48527622292528  0.20009983007744123  \\
            134.63129715259188  0.2003867781736696  \\
            134.77731808225846  0.20067392701000278  \\
            134.92333901192504  0.2009612290918266  \\
            135.0693599415916  0.20124864380129023  \\
            135.21538087125822  0.201536137397306  \\
            135.3614018009248  0.2018236830155494  \\
            135.50742273059137  0.2021112606684591  \\
            135.65344366025798  0.2023988572452372  \\
            135.79946458992455  0.20268646651184874  \\
            135.94548551959113  0.20297408911102208  \\
            136.09150644925774  0.2032617325622489  \\
            136.2375273789243  0.2035494112617838  \\
            136.3835483085909  0.2038371464826449  \\
            136.5295692382575  0.20412558985707147  \\
            136.67559016792407  0.20441486006339907  \\
            136.82161109759065  0.20470484310361262  \\
            136.96763202725725  0.2049954420783706  \\
            137.11365295692383  0.20528656725748745  \\
            137.2596738865904  0.20557813607993364  \\
            137.405694816257  0.20587007315383585  \\
            137.5517157459236  0.20616231025647633  \\
            137.69773667559016  0.20645478633429365  \\
            137.84375760525674  0.2067474475028823  \\
            137.98977853492335  0.20704024704699275  \\
            138.13579946458992  0.20733314542053138  \\
            138.2818203942565  0.20762611024656072  \\
            138.4278413239231  0.20791911631729923  \\
            138.57386225358968  0.20821214559412127  \\
            138.71988318325626  0.2085051872075573  \\
            138.86590411292286  0.20879823745729387  \\
            139.01192504258944  0.20909129981217323  \\
            139.15794597225602  0.2093843849101939  \\
            139.30396690192262  0.2096775105585103  \\
            139.4499878315892  0.20997076106335835  \\
            139.59600876125577  0.21026484935681994  \\
            139.74202969092238  0.21055974213535886  \\
            139.88805062058896  0.21085533374384663  \\
            140.03407155025553  0.21115152601085913  \\
            140.1800924799221  0.21144822824867593  \\
            140.32611340958871  0.2117453572532807  \\
            140.4721343392553  0.21204283730436102  \\
            140.61815526892187  0.21234060016530834  \\
            140.76417619858847  0.21263858508321834  \\
            140.91019712825505  0.21293673878889027  \\
            141.05621805792163  0.21323501549682766  \\
            141.20223898758823  0.213533376905238  \\
            141.3482599172548  0.21383179219603243  \\
            141.49428084692138  0.21413023803482634  \\
            141.640301776588  0.21442869857093905  \\
            141.78632270625457  0.21472716543739367  \\
            141.93234363592114  0.21502563775091743  \\
            142.07836456558775  0.2153241221119416  \\
            142.22438549525432  0.21562263260460104  \\
            142.3704064249209  0.21592119079673502  \\
            142.51642735458748  0.21621999141670792  \\
            142.66244828425408  0.21651969641616378  \\
            142.80846921392066  0.2168201924287014  \\
            142.95449014358724  0.21712137218386882  \\
            143.10051107325384  0.21742313623303525  \\
            143.24653200292042  0.21772539294939075  \\
            143.392552932587  0.21802805852794666  \\
            143.5385738622536  0.21833105698553532  \\
            143.68459479192018  0.21863432016080991  \\
            143.83061572158675  0.218937787714245  \\
            143.97663665125336  0.219241407128136  \\
            144.12265758091993  0.21954513370659937  \\
            144.2686785105865  0.21984893057557273  \\
            144.41469944025312  0.22015276868281478  \\
            144.5607203699197  0.2204566267979051  \\
            144.70674129958627  0.22076049151224447  \\
            144.85276222925285  0.22106435723905474  \\
            144.99878315891945  0.22136822621337876  \\
            145.14480408858603  0.22167210849208038  \\
            145.2908250182526  0.22197602195384464  \\
            145.4368459479192  0.22227999229917755  \\
            145.5828668775858  0.22258435934943932  \\
            145.72888780725236  0.22288965533555316  \\
            145.87490873691897  0.22319572780141808  \\
            146.02092966658554  0.22350246783222527  \\
            146.16695059625212  0.22380977469794175  \\
            146.31297152591873  0.22411755585331014  \\
            146.4589924555853  0.22442572693784849  \\
            146.60501338525188  0.2247342117758506  \\
            146.75103431491848  0.22504294237638595  \\
            146.89705524458506  0.2253518589332993  \\
            147.04307617425164  0.22566090982521134  \\
            147.18909710391821  0.2259700516155182  \\
            147.33511803358482  0.22627924905239175  \\
            147.4811389632514  0.22658847506877922  \\
            147.62715989291797  0.22689771078240362  \\
            147.77318082258458  0.22720694549576365  \\
            147.91920175225115  0.2275161766961333  \\
            148.06522268191773  0.22782541005556245  \\
            148.21124361158434  0.22813465943087655  \\
            148.3572645412509  0.2284439468636764  \\
            148.5032854709175  0.2287533025803387  \\
            148.6493064005841  0.22906324265025763  \\
            148.79532733025067  0.22937409603204745  \\
            148.94134825991725  0.22968571029816082  \\
            149.08736918958385  0.2299979748586789  \\
            149.23339011925043  0.2303107876976571  \\
            149.379411048917  0.23062405537312533  \\
            149.52543197858358  0.23093769301708797  \\
            149.6714529082502  0.2312516243355238  \\
            149.81747383791676  0.23156578160838567  \\
            149.96349476758334  0.23188010568960118  \\
            150.10951569724995  0.23219454600707234  \\
            150.25553662691652  0.23250906056267517  \\
            150.4015575565831  0.23282361593226047  \\
            150.5475784862497  0.2331381872656533  \\
            150.69359941591628  0.233452758286653  \\
            150.83962034558286  0.23376732129303346  \\
            150.98564127524946  0.23408187715654297  \\
            151.13166220491604  0.23439643532290402  \\
            151.27768313458262  0.2347110138118137  \\
            151.42370406424922  0.23502563921694344  \\
            151.5697249939158  0.23534035217642413  \\
            151.71574592358238  0.23565585549008566  \\
            151.86176685324895  0.23597222430459994  \\
            152.00778778291556  0.23628933733950208  \\
            152.15380871258213  0.2366070823041998  \\
            152.2998296422487  0.23692535589797384  \\
            152.44585057191532  0.2372440638099775  \\
            152.5918715015819  0.23756312071923688  \\
            152.73789243124847  0.23788245029465085  \\
            152.88391336091507  0.23820198519499106  \\
            153.02993429058165  0.2385216670689018  \\
            153.17595522024823  0.2388414465549002  \\
            153.32197614991483  0.2391612832813762  \\
            153.4679970795814  0.23948114586659228  \\
            153.61401800924799  0.23980101191868392  \\
            153.7600389389146  0.2401208680356592  \\
            153.90605986858117  0.240440709805399  \\
            154.05208079824774  0.2407605418056569  \\
            154.19810172791432  0.24108037760405931  \\
            154.34412265758093  0.2414002397581054  \\
            154.4901435872475  0.24172015981516695  \\
            154.63616451691408  0.24204025595553075  \\
            154.78218544658068  0.24236123962787146  \\
            154.92820637624726  0.24268307320854998  \\
            155.07422730591384  0.2430056332548756  \\
            155.22024823558044  0.24332880575694987  \\
            155.36626916524702  0.24365248613766632  \\
            155.5122900949136  0.24397657925271082  \\
            155.6583110245802  0.24430099939056163  \\
            155.80433195424678  0.2446256702724888  \\
            155.95035288391335  0.2449505250525549  \\
            156.09637381357996  0.24527550631761477  \\
            156.24239474324654  0.24560056608731512  \\
            156.3884156729131  0.2459256658140952  \\
            156.53443660257972  0.24625077638318635  \\
            156.6804575322463  0.246575878112612  \\
            156.82647846191287  0.24690096075318801  \\
            156.97249939157945  0.24722602348852227  \\
            157.11852032124605  0.24755107493501505  \\
            157.26454125091263  0.2478761331418586  \\
            157.4105621805792  0.2482012255910376  \\
            157.5565831102458  0.24852638919732883  \\
            157.7026040399124  0.2488518496561698  \\
            157.84862496957896  0.24917825492054063  \\
            157.99464589924557  0.2495054937456756  \\
            158.14066682891215  0.24983344044716718  \\
            158.28668775857872  0.25016197924436184  \\
            158.43270868824533  0.2504910042603597  \\
            158.5787296179119  0.25082041952201445  \\
            158.72475054757848  0.2511501389599337  \\
            158.87077147724509  0.25148008640847885  \\
            159.01679240691166  0.25181019560576473  \\
            159.16281333657824  0.2521404101936601  \\
            159.30883426624482  0.25247068371778747  \\
            159.45485519591142  0.25280097962752296  \\
            159.600876125578  0.2531312712759965  \\
            159.74689705524457  0.2534615419200917  \\
            159.89291798491118  0.253791784720446  \\
            160.03893891457776  0.25412200274145036  \\
            160.18495984424433  0.2544522089512497  \\
            160.33098077391094  0.2547824262217426  \\
            160.4770017035775  0.25511268732858106  \\
            160.6230226332441  0.2554430349511713  \\
            160.7690435629107  0.25577381633416985  \\
            160.91506449257727  0.2561055700190306  \\
            161.06108542224385  0.25643815129456377  \\
            161.20710635191045  0.2567714307481933  \\
            161.35312728157703  0.25710528939357874  \\
            161.4991482112436  0.2574396186706156  \\
            161.64516914091018  0.25777432044543525  \\
            161.7911900705768  0.2581093070104047  \\
            161.93721100024337  0.25844450108412664  \\
            162.08323192990994  0.2587798358114397  \\
            162.22925285957655  0.25911525476341846  \\
            162.37527378924312  0.25945071193737274  \\
            162.5212947189097  0.25978617175684865  \\
            162.6673156485763  0.2601216090716279  \\
            162.81333657824288  0.2604570091577279  \\
            162.95935750790946  0.260792367717402  \\
            163.10537843757606  0.26112769087913923  \\
            163.25139936724264  0.26146299519766425  \\
            163.39742029690922  0.2617983076539378  \\
            163.54344122657582  0.26213366565515633  \\
            163.6894621562424  0.2624691170347519  \\
            163.83548308590898  0.26280490525436634  \\
            163.98150401557555  0.26314167672741745  \\
            164.12752494524216  0.26347933392723105  \\
            164.27354587490873  0.2638177378995333  \\
            164.4195668045753  0.2641567606803561  \\
            164.56558773424192  0.26449628529603714  \\
            164.7116086639085  0.26483620576321953  \\
            164.85762959357507  0.26517642708885225  \\
            165.00365052324167  0.26551686527018986  \\
            165.14967145290825  0.26585744729479255  \\
            165.29569238257483  0.26619811114052605  \\
            165.44171331224143  0.2665388057755622  \\
            165.587734241908  0.2668794911583779  \\
            165.7337551715746  0.2672201382377561  \\
            165.8797761012412  0.2675607289527853  \\
            166.02579703090777  0.26790125623285965  \\
            166.17181796057434  0.268241723997679  \\
            166.31783889024092  0.2685821471572487  \\
            166.46385981990753  0.26892255161188017  \\
            166.6098807495741  0.2692629742521899  \\
            166.75590167924068  0.26960346295910054  \\
            166.90192260890728  0.26994407660384007  \\
            167.04794353857386  0.27028511478073053  \\
            167.19396446824044  0.270627202090337  \\
            167.33998539790704  0.2709702232554056  \\
            167.48600632757362  0.2713140298433254  \\
            167.6320272572402  0.27165848493320033  \\
            167.7780481869068  0.2720034631158492  \\
            167.92406911657338  0.2723488504938056  \\
            168.07009004623995  0.2726945446813177  \\
            168.21611097590656  0.2730404548043489  \\
            168.36213190557314  0.273386501500577  \\
            168.5081528352397  0.2737326169193947  \\
            168.6541737649063  0.2740787447219096  \\
            168.8001946945729  0.27442484008094414  \\
            168.94621562423947  0.27477086968103526  \\
            169.09223655390605  0.275116811718435  \\
            169.23825748357265  0.2754626559011101  \\
            169.38427841323923  0.27580840344874197  \\
            169.5302993429058  0.27615406709272705  \\
            169.6763202725724  0.2764996710761764  \\
            169.822341202239  0.27684525115391595  \\
            169.96836213190556  0.2771908545924864  \\
            170.11438306157217  0.2775365401701433  \\
            170.26040399123875  0.27788237817685685  \\
            170.40642492090532  0.2782285295133044  \\
            170.55244585057193  0.2785757427229936  \\
            170.6984667802385  0.27892402426334617  \\
            170.84448770990508  0.27927321005945244  \\
            170.99050863957166  0.27962314788680076  \\
            171.13652956923826  0.2799736973712774  \\
            171.28255049890484  0.28032472998916663  \\
            171.42857142857142  0.28067612906715067  \\
            171.57459235823802  0.28102778978231  \\
            171.7206132879046  0.2813796191621227  \\
            171.86663421757117  0.2817315360844651  \\
            172.01265514723778  0.28208347127761163  \\
            172.15867607690436  0.28243536732023444  \\
            172.30469700657093  0.2827871786414038  \\
            172.45071793623754  0.2831388715205881  \\
            172.59673886590411  0.2834904240876535  \\
            172.7427597955707  0.28384182632286437  \\
            172.8887807252373  0.284193080056883  \\
            173.03480165490387  0.28454419897076955  \\
            173.18082258457045  0.28489520859598244  \\
            173.32684351423703  0.28524614631437784  \\
            173.47286444390363  0.28559706135821017  \\
            173.6188853735702  0.28594801481013155  \\
            173.76490630323678  0.28629907960319234  \\
            173.9109272329034  0.2866503405208409  \\
            174.05694816256997  0.2870018601433708  \\
            174.20296909223654  0.28735438124758067  \\
            174.34899002190315  0.2877081288552673  \\
            174.49501095156972  0.2880629228038425  \\
            174.6410318812363  0.2884185950215215  \\
            174.7870528109029  0.28877498952732306  \\
            174.93307374056948  0.2891319624310689  \\
            175.07909467023606  0.2894893819333846  \\
            175.22511559990267  0.28984712832569864  \\
            175.37113652956924  0.29020509399024297  \\
            175.51715745923582  0.2905631834000531  \\
            175.66317838890242  0.2909213131189677  \\
            175.809199318569  0.29127941180162875  \\
            175.95522024823558  0.2916374201934818  \\
            176.10124117790215  0.2919952911307755  \\
            176.24726210756876  0.2923529895405621  \\
            176.39328303723534  0.29271049244069697  \\
            176.5393039669019  0.293067788939839  \\
            176.68532489656852  0.2934248802374504  \\
            176.8313458262351  0.29378177962379654  \\
            176.97736675590167  0.29413851247994643  \\
            177.12338768556828  0.2944951162777724  \\
            177.26940861523485  0.29485164057994984  \\
            177.41542954490143  0.29520814703995785  \\
            177.56145047456803  0.29556470940207863  \\
            177.7074714042346  0.29592141350139783  \\
            177.8534923339012  0.29627835726380447  \\
            177.9995132635678  0.2966355728106642  \\
            178.14553419323437  0.2969936938893958  \\
            178.29155512290095  0.2973531492749893  \\
            178.43757605256752  0.2977137455756475  \\
            178.58359698223413  0.2980753020750223  \\
            178.7296179119007  0.2984376507322145  \\
            178.87563884156728  0.29880063618177377  \\
            179.02165977123389  0.299164115733699  \\
            179.16768070090046  0.2995279593734379  \\
            179.31370163056704  0.2998920497618871  \\
            179.45972256023364  0.30025628223539247  \\
            179.60574348990022  0.3006205648057486  \\
            179.7517644195668  0.30098481816019923  \\
            179.8977853492334  0.30134897566143704  \\
            180.04380627889998  0.30171298334760355  \\
            180.18982720856656  0.3020767999322894  \\
            180.33584813823316  0.30244039680453444  \\
            180.48186906789974  0.30280375802882686  \\
            180.6278899975663  0.30316688034510453  \\
            180.7739109272329  0.30352977316875385  \\
            180.9199318568995  0.3038924585906106  \\
            181.06595278656607  0.3042549713769589  \\
            181.21197371623265  0.3046173589695325  \\
            181.35799464589925  0.30497968148551396  \\
            181.50401557556583  0.30534201171753456  \\
            181.6500365052324  0.3057044351336748  \\
            181.796057434899  0.30606704987746414  \\
            181.9420783645656  0.306429966767881  \\
            182.08809929423217  0.3067931858252105  \\
            182.23412022389877  0.30715771674967524  \\
            182.38014115356535  0.30752354553915134  \\
            182.52616208323192  0.30789047556391463  \\
            182.67218301289853  0.3082583233730132  \\
            182.8182039425651  0.30862691869426656  \\
            182.96422487223168  0.30899610443426695  \\
            183.11024580189826  0.3093657366783781  \\
            183.25626673156486  0.3097356846907361  \\
            183.40228766123144  0.31010583091424865  \\
            183.54830859089802  0.3104760709705959  \\
            183.69432952056462  0.31084631366022963  \\
            183.8403504502312  0.3112164809623739  \\
            183.98637137989778  0.31158650803502463  \\
            184.13239230956438  0.3119563432149499  \\
            184.27841323923096  0.31232594801768954  \\
            184.42443416889753  0.3126952971375556  \\
            184.57045509856414  0.3130643784476322  \\
            184.71647602823072  0.3134331929997751  \\
            184.8624969578973  0.31380175502461255  \\
            185.0085178875639  0.31417009193154455  \\
            185.15453881723047  0.31453824430874294  \\
            185.30055974689705  0.314906265923152  \\
            185.44658067656363  0.3152742237204877  \\
            185.59260160623023  0.3156421978252381  \\
            185.7386225358968  0.31601028154066324  \\
            185.88464346556339  0.31637858134879526  \\
            186.03066439523  0.3167472144766392  \\
            186.17668532489657  0.31711616771365764  \\
            186.32270625456314  0.31748661954390517  \\
            186.46872718422975  0.31785835530667783  \\
            186.61474811389633  0.31823117401573964  \\
            186.7607690435629  0.31860488835932255  \\
            186.9067899732295  0.3189793247001267  \\
            187.05281090289608  0.3193543230753196  \\
            187.19883183256266  0.31972973719653713  \\
            187.34485276222927  0.3201054344498831  \\
            187.49087369189584  0.32048129589592894  \\
            187.63689462156242  0.3208572162697144  \\
            187.782915551229  0.3212331039807469  \\
            187.9289364808956  0.32160888111300195  \\
            188.07495741056218  0.3219844834249228  \\
            188.22097834022875  0.3223598603494208  \\
            188.36699926989536  0.3227349749938754  \\
            188.51302019956194  0.32310980414013346  \\
            188.6590411292285  0.32348433824451023  \\
            188.80506205889512  0.32385858143778884  \\
            188.9510829885617  0.32423255152522007  \\
            189.09710391822827  0.32460627998652297  \\
            189.24312484789488  0.3249798119758845  \\
            189.38914577756145  0.32535320632195913  \\
            189.53516670722803  0.32572653552786984  \\
            189.68118763689463  0.32609988577120724  \\
            189.8272085665612  0.32647335690402984  \\
            189.9732294962278  0.3268470624528642  \\
            190.11925042589436  0.32722094228780746  \\
            190.26527135556097  0.3275955275350871  \\
            190.41129228522755  0.3279715951748192  \\
            190.55731321489412  0.3283489267643419  \\
            190.70333414456073  0.32872731795230303  \\
            190.8493550742273  0.32910657847865954  \\
            190.99537600389388  0.3294865321746785  \\
            191.1413969335605  0.32986701696293624  \\
            191.28741786322706  0.3302478848573189  \\
            191.43343879289364  0.330629001963022  \\
            191.57945972256024  0.3310102484765509  \\
            191.72548065222682  0.33139151868572037  \\
            191.8715015818934  0.3317727209696549  \\
            192.01752251156  0.3321537777987886  \\
            192.16354344122658  0.3325346257348649  \\
            192.30956437089316  0.3329152154309372  \\
            192.45558530055973  0.33329551163136834  \\
            192.60160623022634  0.33367549317183076  \\
            192.74762715989291  0.3340551529793064  \\
            192.8936480895595  0.33443449807208697  \\
            193.0396690192261  0.33481354955977377  \\
            193.18568994889267  0.33519234264327746  \\
            193.33171087855925  0.3355709266148186  \\
            193.47773180822585  0.3359493648579272  \\
            193.62375273789243  0.3363277348474429  \\
            193.769773667559  0.3367061281495148  \\
            193.9157945972256  0.33708465042160196  \\
            194.0618155268922  0.3374634214124726  \\
            194.20783645655877  0.33784222143395704  \\
            194.35385738622537  0.3382220948677602  \\
            194.49987831589195  0.3386034295562104  \\
            194.64589924555852  0.33898600426675063  \\
            194.79192017522513  0.33936961218951334  \\
            194.9379411048917  0.3397540609373204  \\
            195.08396203455828  0.34013917254568343  \\
            195.22998296422486  0.3405247834728034  \\
            195.37600389389146  0.34091074459957105  \\
            195.52202482355804  0.34129692122956623  \\
            195.66804575322462  0.3416831930890588  \\
            195.81406668289122  0.3420694543270078  \\
            195.9600876125578  0.342455613515062  \\
            196.10610854222438  0.3428415936475595  \\
            196.25212947189098  0.3432273321415283  \\
            196.39815040155756  0.34361278083668545  \\
            196.54417133122413  0.343997905995438  \\
            196.69019226089074  0.34438268830288216  \\
            196.83621319055732  0.34476712286680383  \\
            196.9822341202239  0.34515121921767844  \\
            197.1282550498905  0.34553500130867104  \\
            197.27427597955707  0.34591850751563596  \\
            197.42029690922365  0.3463017906371173  \\
            197.56631783889023  0.3466849178943486  \\
            197.71233876855683  0.34706797093125297  \\
            197.8583596982234  0.34745104581444297  \\
            198.00438062789  0.3478342530332207  \\
            198.1504015575566  0.348217717499578  \\
            198.29642248722317  0.348601422132146  \\
            198.44244341688974  0.34898645054767014  \\
            198.58846434655635  0.34937272582705886  \\
            198.73448527622293  0.3497600334128931  \\
            198.8805062058895  0.3501481747684579  \\
            199.0265271355561  0.3505369673777423  \\
            199.17254806522268  0.35092624474543965  \\
            199.31856899488926  0.35131585639694707  \\
            199.46458992455587  0.3517056678783658  \\
            199.61061085422244  0.35209556075650117  \\
            199.75663178388902  0.35248543261886245  \\
            199.9026527135556  0.3528751970736632  \\
            200.0486736432222  0.35326478374982095  \\
            200.19469457288878  0.353654138296957  \\
            200.34071550255535  0.3540432223853971  \\
            200.48673643222196  0.3544320137061709  \\
            200.63275736188854  0.3548205059710119  \\
            200.7787782915551  0.35520870891235795  \\
            200.92479922122172  0.35559664828335086  \\
            201.0708201508883  0.3559843658578365  \\
            201.21684108055487  0.35637191943036467  \\
            201.36286201022148  0.3567593828161894  \\
            201.50888293988805  0.3571468458512686  \\
            201.65490386955463  0.35753441439226435  \\
            201.80092479922124  0.35792214051770077  \\
            201.9469457288878  0.35831012921424155  \\
            202.0929666585544  0.3586995174952705  \\
            202.23898758822097  0.359090078025501  \\
            202.38500851788757  0.35948159954130465  \\
            202.53102944755415  0.35987388685071076  \\
            202.67705037722072  0.3602667608334073  \\
            202.82307130688733  0.36066005844074034  \\
            202.9690922365539  0.3610536326957136  \\
            203.11511316622048  0.36144735269298955  \\
            203.2611340958871  0.3618411035988885  \\
            203.40715502555366  0.3622347866513888  \\
            203.55317595522024  0.3626283191601272  \\
            203.69919688488685  0.36302163450639857  \\
            203.84521781455342  0.36341468214315564  \\
            203.99123874422  0.36380742759500967  \\
            204.1372596738866  0.3641998524582299  \\
            204.28328060355318  0.3645919544007435  \\
            204.42930153321976  0.3649837471621361  \\
            204.57532246288633  0.3653752605536513  \\
            204.72134339255294  0.3657665404581911  \\
            204.86736432221952  0.36615764883031526  \\
            205.0133852518861  0.36654866369624195  \\
            205.1594061815527  0.3669396791538474  \\
            205.30542711121927  0.3673308053726658  \\
            205.45144804088585  0.3677219111554464  \\
            205.59746897055246  0.3681137328717635  \\
            205.74348990021903  0.36850690145069614  \\
            205.8895108298856  0.3689011909957667  \\
            206.0355317595522  0.36929639178456036  \\
            206.1815526892188  0.36969231026872507  \\
            206.32757361888537  0.370088769073972  \\
            206.47359454855197  0.37048560700007527  \\
            206.61961547821855  0.37088267902087174  \\
            206.76563640788513  0.37127985628426147  \\
            206.9116573375517  0.37167702611220726  \\
            207.0576782672183  0.37207409200073516  \\
            207.20369919688488  0.3724709736199338  \\
            207.34972012655146  0.37286760681395503  \\
            207.49574105621807  0.3732639436010137  \\
            207.64176198588464  0.37365995217338743  \\
            207.78778291555122  0.3740556168974168  \\
            207.93380384521782  0.37445093831350557  \\
            208.0798247748844  0.37484593313612014  \\
            208.22584570455098  0.3752406342537902  \\
            208.37186663421758  0.3756350907291082  \\
            208.51788756388416  0.3760293677987295  \\
            208.66390849355074  0.3764235468733726  \\
            208.80992942321734  0.37681772553781884  \\
            208.95595035288392  0.37721201755091255  \\
            209.1019712825505  0.37760651751545  \\
            209.24799221221707  0.37800208120236395  \\
            209.39401314188368  0.3783986886030191  \\
            209.54003407155025  0.3787961305307289  \\
            209.68605500121683  0.37919421584844704  \\
            209.83207593088343  0.3795927714687674  \\
            209.97809686055  0.37999164235392396  \\
            210.1241177902166  0.38039069151579075  \\
            210.2701387198832  0.3807898000158822  \\
            210.41615964954977  0.38118886696535265  \\
            210.56218057921635  0.38158780952499666  \\
            210.70820150888295  0.3819865629052491  \\
            210.85422243854953  0.3823850803661846  \\
            211.0002433682161  0.38278333321751834  \\
            211.1462642978827  0.3831813108186055  \\
            211.29228522754929  0.38357902057844134  \\
            211.43830615721586  0.3839764879556613  \\
            211.58432708688244  0.384373756458541  \\
            211.73034801654904  0.38477088764499634  \\
            211.87636894621562  0.38516796112258295  \\
            212.0223898758822  0.3855650745484971  \\
            212.1684108055488  0.3859622370706647  \\
            212.31443173521538  0.3863600065775874  \\
            212.46045266488196  0.38675882349836493  \\
            212.60647359454856  0.3871584760106452  \\
            212.75249452421514  0.3875587707906758  \\
            212.8985154538817  0.3879595330133052  \\
            213.04453638354832  0.3883606063519818  \\
            213.1905573132149  0.38876185297875404  \\
            213.33657824288147  0.38916315356427095  \\
            213.48259917254808  0.3895644072777815  \\
            213.62862010221465  0.3899655317871351  \\
            213.77464103188123  0.3903664632587811  \\
            213.92066196154784  0.39076715635776954  \\
            214.0666828912144  0.39116758424775006  \\
            214.212703820881  0.391567738590973  \\
            214.35872475054757  0.39196762954828873  \\
            214.50474568021417  0.39236728577914803  \\
            214.65076660988075  0.3927667544416016  \\
            214.79678753954732  0.39316610119230055  \\
            214.94280846921393  0.3935654101864963  \\
            215.0888293988805  0.39396478407804025  \\
            215.23485032854708  0.39436398824580104  \\
            215.3808712582137  0.3947642040236844  \\
            215.52689218788026  0.3951655018826053  \\
            215.67291311754684  0.39556766807673316  \\
            215.81893404721345  0.3959705062275326  \\
            215.96495497688002  0.3963738373237631  \\
            216.1109759065466  0.3967774997214797  \\
            216.2569968362132  0.3971813491440327  \\
            216.40301776587978  0.39758525868206723  \\
            216.54903869554636  0.397989118793524  \\
            216.69505962521293  0.3983928373036387  \\
            216.84108055487954  0.3987963394049425  \\
            216.98710148454612  0.39919956765726144  \\
            217.1331224142127  0.39960248198771686  \\
            217.2791433438793  0.4000050596907256  \\
            217.42516427354587  0.4004072954279992  \\
            217.57118520321245  0.40080920122854485  \\
            217.71720613287906  0.40121080648866475  \\
            217.86322706254563  0.4016121579719564  \\
            218.0092479922122  0.4020133198093123  \\
            218.15526892187881  0.4024143734989205  \\
            218.3012898515454  0.4028154179062639  \\
            218.44731078121197  0.4032166392888364  \\
            218.59333171087857  0.4036186439547718  \\
            218.73935264054515  0.4040213748850534  \\
            218.88537357021173  0.4044246471227462  \\
            219.0313944998783  0.4048282964456058  \\
            219.1774154295449  0.40523217936607875  \\
            219.32343635921148  0.405636173131302  \\
            219.46945728887806  0.40604017572310336  \\
            219.61547821854467  0.40644410585800156  \\
            219.76149914821124  0.40684790298720547  \\
            219.90752007787782  0.40725152729661523  \\
            220.05354100754442  0.40765495970682153  \\
            220.199561937211  0.40805820187310554  \\
            220.34558286687758  0.4084612761854395  \\
            220.49160379654418  0.408864225768486  \\
            220.63762472621076  0.4092671144815987  \\
            220.78364565587734  0.4096700269188216  \\
            220.92966658554394  0.4100730312266769  \\
            221.07568751521052  0.4104767112306441  \\
            221.2217084448771  0.41088102867383497  \\
            221.36772937454367  0.41128580629643047  \\
            221.51375030421028  0.4116908875009335  \\
            221.65977123387685  0.41209613635216824  \\
            221.80579216354343  0.41250143757728064  \\
            221.95181309321003  0.41290669656573875  \\
            222.0978340228766  0.4133118393693317  \\
            222.2438549525432  0.41371681270217064  \\
            222.3898758822098  0.4141215839406883  \\
            222.53589681187637  0.41452614112363917  \\
            222.68191774154295  0.41493049295209916  \\
            222.82793867120955  0.4153346687894663  \\
            222.97395960087613  0.4157387186614597  \\
            223.1199805305427  0.41614271325612073  \\
            223.2660014602093  0.4165467439238121  \\
            223.4120223898759  0.41695093511001086  \\
            223.55804331954246  0.41735586298264904  \\
            223.70406424920904  0.4177613623702115  \\
            223.85008517887564  0.41816726141290705  \\
            223.99610610854222  0.41857340899202944  \\
            224.1421270382088  0.4189796747299578  \\
            224.2881479678754  0.4193859489901565  \\
            224.43416889754198  0.41979214287717476  \\
            224.58018982720856  0.42019818823664734  \\
            224.72621075687516  0.42060403765529397  \\
            224.87223168654174  0.42100966446091953  \\
            225.01825261620831  0.4214150627224141  \\
            225.16427354587492  0.421820247249753  \\
            225.3102944755415  0.42222525359399665  \\
            225.45631540520807  0.4226301380472906  \\
            225.60233633487468  0.4230349776428658  \\
            225.74835726454126  0.42343982232228056  \\
            225.89437819420783  0.42384502975924626  \\
            226.0403991238744  0.4242509337579147  \\
            226.186420053541  0.4246573470593069  \\
            226.3324409832076  0.42506410320261606  \\
            226.47846191287417  0.42547105652520784  \\
            226.62448284254077  0.42587808216262013  \\
            226.77050377220735  0.42628507604856286  \\
            226.91652470187393  0.4266919549149184  \\
            227.06254563154053  0.4270986562917413  \\
            227.2085665612071  0.42750513850725835  \\
            227.35458749087368  0.42791138068786844  \\
            227.5006084205403  0.42831738275814313  \\
            227.64662935020687  0.42872316544082567  \\
            227.79265027987344  0.42912877025683194  \\
            227.93867120954005  0.42953425952525  \\
            228.08469213920662  0.42993971636333994  \\
            228.2307130688732  0.4303451734982479  \\
            228.37673399853978  0.43075117496462634  \\
            228.52275492820638  0.4311578062767018  \\
            228.66877585787296  0.4315648858544344  \\
            228.81479678753954  0.43197225292717023  \\
            228.96081771720614  0.4323797675336414  \\
            229.10683864687272  0.43278731052196523  \\
            229.2528595765393  0.43319478354964536  \\
            229.3988805062059  0.4336021090835711  \\
            229.54490143587248  0.4340092304000174  \\
            229.69092236553905  0.4344161115846451  \\
            229.83694329520566  0.43482273753250106  \\
            229.98296422487223  0.43522911394801755  \\
            230.1289851545388  0.4356352673450129  \\
            230.27500608420542  0.43604124504669123  \\
            230.421027013872  0.4364471151856423  \\
            230.56704794353857  0.4368529667038418  \\
            230.71306887320515  0.4372588607803922  \\
            230.85908980287175  0.4376654099600332  \\
            231.00511073253833  0.4380725228904773  \\
            231.1511316622049  0.4384800240180984  \\
            231.2971525918715  0.438887758561577  \\
            231.44317352153809  0.4392955925119009  \\
            231.58919445120466  0.4397034126323644  \\
            231.73521538087127  0.44011112645856887  \\
            231.88123631053784  0.4405186622984224  \\
            232.02725724020442  0.4409259692321401  \\
            232.17327816987103  0.4413330171122441  \\
            232.3192990995376  0.44173979656356305  \\
            232.46532002920418  0.4421463189832327  \\
            232.61134095887078  0.44255261654069583  \\
            232.75736188853736  0.4429587421777017  \\
            232.90338281820394  0.44336476960830673  \\
            233.04940374787054  0.4437707807599835  \\
            233.19542467753712  0.44417694229649163  \\
            233.3414456072037  0.4445837921679449  \\
            233.48746653687027  0.44499114047489186  \\
            233.63348746653688  0.44539881800566944  \\
            233.77950839620345  0.44580667623640247  \\
            233.92552932587003  0.4462145873310045  \\
            234.07155025553664  0.44662244414117747  \\
            234.2175711852032  0.4470301602064111  \\
            234.3635921148698  0.447437669753984  \\
            234.5096130445364  0.44784492769896295  \\
            234.65563397420297  0.44825190964420264  \\
            234.80165490386955  0.44865861188034656  \\
            234.94767583353615  0.4490650513858263  \\
            235.09369676320273  0.44947126582686175  \\
            235.2397176928693  0.44987731355746124  \\
            235.3857386225359  0.45028327361942133  \\
            235.5317595522025  0.4506891749175213  \\
            235.67778048186906  0.4510954594821382  \\
            235.82380141153564  0.4515023613326149  \\
            235.96982234120225  0.4519096973146094  \\
            236.11584327086882  0.4523173048316564  \\
            236.2618642005354  0.45272504184516754  \\
            236.407885130202  0.45313278687443154  \\
            236.55390605986858  0.45354043899661334  \\
            236.69992698953516  0.4539479178467553  \\
            236.84594791920176  0.4543551636177765  \\
            236.99196884886834  0.4547621370604727  \\
            237.13798977853492  0.4551688194835165  \\
            237.28401070820152  0.4555752127534576  \\
            237.4300316378681  0.45598133929472207  \\
            237.57605256753467  0.45638724208961334  \\
            237.72207349720128  0.4567929846783114  \\
            237.86809442686786  0.4571986511588731  \\
            238.01411535653443  0.45760426977309887  \\
            238.160136286201  0.45801042580215673  \\
            238.30615721586761  0.4584171290530783  \\
            238.4521781455342  0.4588242033875451  \\
            238.59819907520077  0.4592314930523886  \\
            238.74422000486737  0.4596388626795904  \\
            238.89024093453395  0.4600461972862821  \\
            239.03626186420053  0.46045340227474546  \\
            239.18228279386713  0.46086040343241214  \\
            239.3283037235337  0.4612671469318638  \\
            239.47432465320028  0.4616735993308324  \\
            239.6203455828669  0.46207974757219983  \\
            239.76636651253347  0.4624855989839979  \\
            239.91238744220004  0.46289118127940865  \\
            240.05840837186665  0.4632965425567641  \\
            240.20442930153322  0.4637017512995463  \\
            240.3504502311998  0.46410689637638747  \\
            240.49647116086638  0.46451218717484877  \\
            240.64249209053298  0.46491761776983676  \\
            240.78851302019956  0.4653231277880203  \\
            240.93453394986614  0.46572867586367844  \\
            241.08055487953274  0.46613423042709157  \\
            241.22657580919932  0.4665397697045413  \\
            241.3725967388659  0.4669452832564266  \\
            241.5186176685325  0.4673508405982183  \\
            241.66463859819908  0.46775646089992384  \\
            241.81065952786565  0.4681621007121738  \\
            241.95668045753226  0.468567756209255  \\
            242.10270138719883  0.46897343864140434  \\
            242.2487223168654  0.4693791044039384  \\
            242.39474324653202  0.4697847105194399  \\
            242.5407641761986  0.4701902931988842  \\
            242.68678510586517  0.4705958062310355  \\
            242.83280603553175  0.47100120427160946  \\
            242.97882696519835  0.47140645130703346  \\
            243.12484789486493  0.471811588648471  \\
            243.2708688245315  0.4722165720481734  \\
            243.4168897541981  0.47262135515682285  \\
            243.5629106838647  0.4730259128516002  \\
            243.70893161353126  0.47343028036058854  \\
            243.85495254319787  0.4738344152858014  \\
            244.00097347286444  0.4742382722237167  \\
            244.14699440253102  0.4746418391025814  \\
            244.29301533219763  0.4750451445609523  \\
            244.4390362618642  0.4754481496134821  \\
            244.58505719153078  0.47585081062846507  \\
            244.73107812119738  0.47625312982339385  \\
            244.87709905086396  0.4766551280988174  \\
            245.02311998053054  0.4770567707133588  \\
            245.16914091019711  0.4774580159432183  \\
            245.31516183986372  0.4778588812298879  \\
            245.4611827695303  0.47825937799733426  \\
            245.60720369919687  0.478659476153415  \\
            245.75322462886348  0.4790591358846985  \\
            245.89924555853005  0.4794583886970422  \\
            246.04526648819663  0.4798572367249223  \\
            246.19128741786324  0.48025565449196755  \\
            246.3373083475298  0.4806536041885179  \\
            246.4833292771964  0.4810511280046125  \\
            246.629350206863  0.4814482212338115  \\
            246.77537113652957  0.4818448623485807  \\
            246.92139206619615  0.4822410157530101  \\
            247.06741299586275  0.48263672899858884  \\
            247.21343392552933  0.4830319953082975  \\
            247.3594548551959  0.48342679578282155  \\
            247.50547578486248  0.4838210973545707  \\
            247.6514967145291  0.48421494634048107  \\
            247.79751764419566  0.48460834030152367  \\
            247.94353857386224  0.48500126119623027  \\
            248.08955950352885  0.48539367887071905  \\
            248.23558043319542  0.4857856315536466  \\
            248.381601362862  0.4861771278739156  \\
            248.5276222925286  0.48656814884947536  \\
            248.67364322219518  0.48695866765009427  \\
            248.81966415186176  0.48734870849998513  \\
            248.96568508152836  0.4877382964888138  \\
            249.11170601119494  0.48812741041096736  \\
            249.25772694086152  0.48851602715125586  \\
            249.40374787052812  0.48890415308457263  \\
            249.5497688001947  0.4892918322285826  \\
            249.69578972986127  0.48967904090023096  \\
            249.84181065952785  0.4900657600332628  \\
            249.98783158919446  0.4904519772059549  \\
            250.13385251886103  0.49083775380447203  \\
            250.2798734485276  0.4912230647655526  \\
            250.42589437819422  0.4916078953198052  \\
            250.5719153078608  0.491992216532197  \\
            250.71793623752737  0.4923761012641444  \\
            250.86395716719397  0.4927595255286417  \\
            251.00997809686055  0.49314247899856634  \\
            251.15599902652713  0.49352493782073004  \\
            251.30201995619373  0.49390692775515677  \\
            251.4480408858603  0.49428847831761297  \\
            251.59406181552689  0.4946695673396892  \\
            251.7400827451935  0.49505017639026844  \\
            251.88610367486007  0.49543029369801755  \\
            252.03212460452664  0.49580998462589604  \\
            252.17814553419325  0.4961892222524574  \\
            252.32416646385983  0.4965679934681426  \\
            252.4701873935264  0.49694627348992865  \\
            252.61620832319298  0.4973241087340772  \\
            252.76222925285958  0.49770150812134506  \\
            252.90825018252616  0.4980784529669156  \\
            253.05427111219274  0.4984549244782221  \\
            253.20029204185934  0.4988309153310494  \\
            253.34631297152592  0.49920648968135656  \\
            253.4923339011925  0.49958161928852535  \\
            253.6383548308591  0.4999562910196018  \\
            253.78437576052568  0.5003304817617545  \\
            253.93039669019225  0.5007042306487638  \\
            254.07641761985886  0.5010775560625434  \\
            254.22243854952544  0.5014504363900518  \\
            254.368459479192  0.5018228545555578  \\
            254.51448040885862  0.5021947928656487  \\
            254.6605013385252  0.5025663252945205  \\
            254.80652226819177  0.5029374226716518  \\
            254.95254319785835  0.5033080734659663  \\
            255.09856412752495  0.5036782576624257  \\
            255.24458505719153  0.504047986850607  \\
            255.3906059868581  0.5044173101478744  \\
            255.5366269165247  0.5047861992292225  \\
            255.6826478461913  0.5051546397777784  \\
            255.82866877585786  0.5055226096627355  \\
            255.97468970552447  0.5058901569173524  \\
            256.120710635191  0.5062572907479214  \\
            256.26673156485765  0.5066239904924886  \\
            256.4127524945242  0.506990239762957  \\
            256.5587734241908  0.5073560187078149  \\
            256.7047943538574  0.5077214047353561  \\
            256.85081528352396  0.50808636777829  \\
            256.99683621319053  0.5084508965797233  \\
            257.14285714285717  0.5088149732544818  \\
            257.28887807252374  0.5091785955584761  \\
            257.4348990021903  0.5095418273728535  \\
            257.5809199318569  0.5099046375893567  \\
            257.7269408615235  0.5102670133891388  \\
            257.87296179119005  0.5106289358452734  \\
            258.0189827208567  0.510990422626244  \\
            258.16500365052326  0.5113515178921563  \\
            258.31102458018984  0.5117121926832275  \\
            258.4570455098564  0.5120724330187221  \\
            258.603066439523  0.5124322192842814  \\
            258.74908736918957  0.5127915901012718  \\
            258.89510829885614  0.513150565851498  \\
            259.0411292285228  0.513509122147243  \\
            259.18715015818935  0.5138672441610109  \\
            259.33317108785593  0.5142249118645488  \\
            259.4791920175225  0.5145821849536312  \\
            259.6252129471891  0.5149390577023037  \\
            259.77123387685566  0.515295512009407  \\
            259.9172548065223  0.5156515324459776  \\
            260.06327573618887  0.5160070994942855  \\
            260.20929666585545  0.5163622913048699  \\
            260.355317595522  0.5167170771184063  \\
            260.5013385251886  0.517071445543006  \\
            260.6473594548552  0.517425380737292  \\
            260.79338038452175  0.5177788718768319  \\
            260.9394013141884  0.5181319907066667  \\
            261.08542224385496  0.5184847052424406  \\
            261.23144317352154  0.5188370034988691  \\
            261.3774641031881  0.5191888693660565  \\
            261.5234850328547  0.5195403011487213  \\
            261.66950596252127  0.5198913623537871  \\
            261.8155268921879  0.5202420208835692  \\
            261.9615478218545  0.520592264297651  \\
            262.10756875152106  0.5209420763263389  \\
            262.25358968118763  0.5212914647023992  \\
            262.3996106108542  0.5216404832518302  \\
            262.5456315405208  0.5219891006773502  \\
            262.6916524701874  0.5223373041907106  \\
            262.837673399854  0.5226850774428571  \\
            262.9836943295206  0.523032437856389  \\
            263.12971525918715  0.5233794283518114  \\
            263.2757361888537  0.5237260192112866  \\
            263.4217571185203  0.5240721973818131  \\
            263.5677780481869  0.5244179464938844  \\
            263.7137989778535  0.5247632939644655  \\
            263.8598199075201  0.5251082706550402  \\
            264.00584083718667  0.5254528491302362  \\
            264.15186176685324  0.5257970161362527  \\
            264.2978826965198  0.526140755325132  \\
            264.4439036261864  0.5264841045138724  \\
            264.58992455585303  0.5268270813068054  \\
            264.7359454855196  0.5271696612286866  \\
            264.8819664151862  0.527511830874097  \\
            265.02798734485276  0.5278535739477623  \\
            265.17400827451934  0.528194939220023  \\
            265.3200292041859  0.5285359297092151  \\
            265.4660501338525  0.5288765245808775  \\
            265.6120710635191  0.5292167103191436  \\
            265.7580919931857  0.5295564707172917  \\
            265.9041129228523  0.5298958660279934  \\
            266.05013385251885  0.5302348834222631  \\
            266.19615478218543  0.5305735063784033  \\
            266.342175711852  0.5309117213086875  \\
            266.48819664151864  0.5312495121283837  \\
            266.6342175711852  0.5315869510626704  \\
            266.7802385008518  0.531924008230615  \\
            266.92625943051837  0.5322606720783178  \\
            267.07228036018495  0.5325969289826129  \\
            267.2183012898515  0.5329327685611668  \\
            267.36432221951816  0.533268258815587  \\
            267.51034314918473  0.5336033683150885  \\
            267.6563640788513  0.5339380855600723  \\
            267.8023850085179  0.5342723969266042  \\
            267.94840593818446  0.5346062985788144  \\
            268.09442686785104  0.5349398522611137  \\
            268.2404477975176  0.5352730263567819  \\
            268.38646872718425  0.5356058092194753  \\
            268.5324896568508  0.5359381872577911  \\
            268.6785105865174  0.5362701637633145  \\
            268.824531516184  0.536601792932871  \\
            268.97055244585056  0.5369330436108174  \\
            269.11657337551713  0.5372639040403785  \\
            269.26259430518377  0.5375943606941804  \\
            269.40861523485034  0.537924424544883  \\
            269.5546361645169  0.538254140984773  \\
            269.7006570941835  0.538583479962552  \\
            269.8466780238501  0.5389124296458815  \\
            269.99269895351665  0.5392409766015973  \\
            270.1387198831832  0.5395691400082733  \\
            270.28474081284986  0.5398969552349894  \\
            270.43076174251644  0.540224393970754  \\
            270.576782672183  0.54055144434111  \\
            270.7228036018496  0.5408780930360237  \\
            270.86882453151617  0.5412043679340275  \\
            271.01484546118274  0.5415302932058844  \\
            271.1608663908494  0.5418558429064638  \\
            271.30688732051595  0.5421810051512831  \\
            271.45290825018253  0.5425057667811994  \\
            271.5989291798491  0.5428301648360285  \\
            271.7449501095157  0.543154211161577  \\
            271.89097103918226  0.5434778827911411  \\
            272.0369919688489  0.5438011678608908  \\
            272.18301289851547  0.5441240533884847  \\
            272.32903382818205  0.5444465860022355  \\
            272.4750547578486  0.5447687641490335  \\
            272.6210756875152  0.5450905684363913  \\
            272.7670966171818  0.5454119870507016  \\
            272.91311754684835  0.5457330072118916  \\
            273.059138476515  0.5460536855282143  \\
            273.20515940618156  0.546374006030332  \\
            273.35118033584814  0.5466939534773847  \\
            273.4972012655147  0.5470135161340952  \\
            273.6432221951813  0.5473326818679154  \\
            273.78924312484787  0.5476515163571204  \\
            273.9352640545145  0.547969989523942  \\
            274.0812849841811  0.5482880904136802  \\
            274.22730591384766  0.548605807396271  \\
            274.37332684351423  0.5489231338366203  \\
            274.5193477731808  0.549240130318021  \\
            274.6653687028474  0.5495567662422667  \\
            274.811389632514  0.5498730306463296  \\
            274.9574105621806  0.550188912031326  \\
            275.1034314918472  0.5505044097604415  \\
            275.24945242151375  0.5508195781631502  \\
            275.3954733511803  0.5511343867298472  \\
            275.5414942808469  0.5514488245178132  \\
            275.6875152105135  0.551762880183537  \\
            275.8335361401801  0.5520765595611324  \\
            275.9795570698467  0.5523899096064407  \\
            276.12557799951327  0.552702900499269  \\
            276.27159892917985  0.5530155213445639  \\
            276.4176198588464  0.5533277609774467  \\
            276.563640788513  0.5536396321475534  \\
            276.70966171817963  0.5539511733594695  \\
            276.8556826478462  0.5542623560705471  \\
            277.0017035775128  0.5545731694594467  \\
            277.14772450717936  0.5548836025620814  \\
            277.29374543684594  0.555193675458206  \\
            277.4397663665125  0.5555034171699469  \\
            277.5857872961791  0.5558128010061065  \\
            277.7318082258457  0.5561218162440308  \\
            277.8778291555123  0.5564304521417708  \\
            278.0238500851789  0.5567387364922907  \\
            278.16987101484546  0.5570466878542238  \\
            278.31589194451203  0.55735428194567  \\
            278.4619128741786  0.5576615081663161  \\
            278.60793380384524  0.5579683560157643  \\
            278.7539547335118  0.5582748613503986  \\
            278.8999756631784  0.5585810313384102  \\
            279.045996592845  0.5588868446453639  \\
            279.19201752251155  0.5591922908159537  \\
            279.3380384521781  0.5594973596104537  \\
            279.48405938184476  0.5598020952655511  \\
            279.63008031151134  0.5601064926878838  \\
            279.7761012411779  0.5604105340080391  \\
            279.9221221708445  0.5607142089372336  \\
            280.06814310051107  0.5610175075143082  \\
            280.21416403017764  0.5613204826386953  \\
            280.3601849598442  0.5616231161435835  \\
            280.50620588951085  0.5619253941194227  \\
            280.65222681917743  0.562227306464263  \\
            280.798247748844  0.5625288444688733  \\
            280.9442686785106  0.5628300670723984  \\
            281.09028960817716  0.563130945154624  \\
            281.23631053784374  0.5634314682792325  \\
            281.38233146751037  0.563731626550471  \\
            281.52835239717695  0.564031416321322  \\
            281.6743733268435  0.5643308913990099  \\
            281.8203942565101  0.5646300224062767  \\
            281.9664151861767  0.564928799030033  \\
            282.11243611584325  0.5652272115990555  \\
            282.25845704550983  0.5655252619399  \\
            282.40447797517646  0.5658229977142014  \\
            282.55049890484304  0.5661203898547378  \\
            282.6965198345096  0.5664174281924055  \\
            282.8425407641762  0.5667141032977057  \\
            282.98856169384277  0.5670104228535386  \\
            283.13458262350935  0.5673064274082441  \\
            283.280603553176  0.5676020887563595  \\
            283.42662448284256  0.5678973968923828  \\
            283.57264541250913  0.5681923426447728  \\
            283.7186663421757  0.5684869399063532  \\
            283.8646872718423  0.5687812211931013  \\
            284.01070820150886  0.5690751596952907  \\
            284.1567291311755  0.5693687455896408  \\
            284.3027500608421  0.5696619699779925  \\
            284.44877099050865  0.5699548532867044  \\
            284.5947919201752  0.5702474191314125  \\
            284.7408128498418  0.570539642612686  \\
            284.8868337795084  0.570831514107083  \\
            285.03285470917496  0.5711230250041013  \\
            285.1788756388416  0.5714142025558698  \\
            285.32489656850817  0.5717050606639718  \\
            285.47091749817474  0.5719955768329226  \\
            285.6169384278413  0.5722857416557855  \\
            285.7629593575079  0.5725755468232142  \\
            285.9089802871745  0.5728650266741393  \\
            286.0550012168411  0.5731541846375479  \\
            286.2010221465077  0.5734430010926573  \\
            286.34704307617426  0.5737314668647837  \\
            286.49306400584084  0.5740195739584658  \\
            286.6390849355074  0.5743073640282604  \\
            286.785105865174  0.5745948293298425  \\
            286.93112679484057  0.5748819535641193  \\
            287.0771477245072  0.5751687278034722  \\
            287.2231686541738  0.5754551443781875  \\
            287.36918958384035  0.5757412524546678  \\
            287.51521051350693  0.5760270324740354  \\
            287.6612314431735  0.5763124718809545  \\
            287.8072523728401  0.5765975620085633  \\
            287.9532733025067  0.576882296906084  \\
            288.0992942321733  0.5771667292672701  \\
            288.24531516183987  0.5774508312859038  \\
            288.39133609150645  0.5777345931631395  \\
            288.537357021173  0.5780180065060919  \\
            288.6833779508396  0.5783010700024243  \\
            288.82939888050623  0.5785838312771469  \\
            288.9754198101728  0.5788662624833893  \\
            289.1214407398394  0.5791483540385279  \\
            289.26746166950596  0.5794300978358624  \\
            289.41348259917254  0.579711497537557  \\
            289.5595035288391  0.5799925948177193  \\
            289.7055244585057  0.5802733623115036  \\
            289.8515453881723  0.5805537906667636  \\
            289.9975663178389  0.5808338720741287  \\
            290.1435872475055  0.581113615477446  \\
            290.28960817717206  0.5813930557682836  \\
            290.43562910683863  0.5816721665658477  \\
            290.5816500365052  0.581950938761736  \\
            290.72767096617184  0.582229364854619  \\
            290.8736918958384  0.5825074593489145  \\
            291.019712825505  0.5827852495733534  \\
            291.1657337551716  0.583062710611898  \\
            291.31175468483815  0.5833398336122892  \\
            291.4577756145047  0.5836166113909486  \\
            291.60379654417136  0.5838930642620905  \\
            291.74981747383794  0.5841692112650972  \\
            291.8958384035045  0.5844450294067075  \\
            292.0418593331711  0.5847205101024879  \\
            292.18788026283767  0.5849956464956773  \\
            292.33390119250424  0.5852704649298128  \\
            292.4799221221708  0.5855449754831239  \\
            292.62594305183745  0.5858191575194049  \\
            292.77196398150403  0.5860930027329105  \\
            292.9179849111706  0.5863665046020381  \\
            293.0640058408372  0.5866396956895077  \\
            293.21002677050376  0.5869125764961824  \\
            293.35604770017034  0.5871851291524186  \\
            293.50206862983697  0.5874573456412358  \\
            293.64808955950355  0.5877292197837104  \\
            293.7941104891701  0.5880007905213603  \\
            293.9401314188367  0.5882720482186744  \\
            294.0861523485033  0.5885429781567246  \\
            294.23217327816985  0.5888135726167044  \\
            294.37819420783643  0.5890838257694366  \\
            294.52421513750306  0.5893537830649044  \\
            294.67023606716964  0.5896234242291255  \\
            294.8162569968362  0.5898927380519327  \\
            294.9622779265028  0.5901617171214233  \\
            295.10829885616937  0.5904303576773796  \\
            295.25431978583595  0.5906987066392723  \\
            295.4003407155026  0.5909667377893127  \\
            295.54636164516916  0.5912344420447114  \\
            295.69238257483573  0.5915018123083312  \\
            295.8384035045023  0.5917688490483121  \\
            295.9844244341689  0.5920355942614849  \\
            296.13044536383546  0.5923020218626099  \\
            296.2764662935021  0.5925681230463306  \\
            296.4224872231687  0.5928338910375734  \\
            296.56850815283525  0.5930993308059228  \\
            296.7145290825018  0.5933644786620917  \\
            296.8605500121684  0.5936293091291729  \\
            297.006570941835  0.5938938136881906  \\
            297.15259187150156  0.5941579858928521  \\
            297.2986128011682  0.5944218354594348  \\
            297.44463373083477  0.5946853923007162  \\
            297.59065466050134  0.5949486320013427  \\
            297.7366755901679  0.5952115463369142  \\
            297.8826965198345  0.5954741291960881  \\
            298.0287174495011  0.5957363952594847  \\
            298.1747383791677  0.5959983673827695  \\
            298.3207593088343  0.5962600226413679  \\
            298.46678023850086  0.5965213531129495  \\
            298.61280116816744  0.5967823530264394  \\
            298.758822097834  0.5970430422162005  \\
            298.9048430275006  0.5973034358754453  \\
            299.05086395716717  0.5975635129752367  \\
            299.1968848868338  0.5978232659022767  \\
            299.3429058165004  0.5980826892308235  \\
            299.48892674616695  0.5983418081107855  \\
            299.63494767583353  0.5986006295210037  \\
            299.7809686055001  0.5988591347081329  \\
            299.9269895351667  0.5991173163741975  \\
            300.0730104648333  0.5993751694429253  \\
            300.2190313944999  0.5996327245134285  \\
            300.36505232416647  0.5998899798530619  \\
            300.51107325383305  0.6001469193382848  \\
            300.6570941834996  0.6004035359922922  \\
            300.8031151131662  0.6006598250925748  \\
            300.94913604283283  0.600915822793717  \\
            301.0951569724994  0.6011715182082995  \\
            301.241177902166  0.6014268981713825  \\
            301.38719883183256  0.6016819560323153  \\
            301.53321976149914  0.6019366874250379  \\
            301.6792406911657  0.6021911341382469  \\
            301.8252616208323  0.6024452757420139  \\
            301.9712825504989  0.6026991023323887  \\
            302.1173034801655  0.6029526075895356  \\
            302.2633244098321  0.6032057894650308  \\
            302.40934533949866  0.60345868955852  \\
            302.55536626916523  0.6037112834380667  \\
            302.7013871988318  0.6039635627787239  \\
            302.84740812849844  0.6042155215955508  \\
            302.993429058165  0.6044671616754818  \\
            303.1394499878316  0.6047185199075218  \\
            303.2854709174982  0.604969572124019  \\
            303.43149184716475  0.6052203103133817  \\
            303.5775127768313  0.6054707288292253  \\
            303.7235337064979  0.6057208335144818  \\
            303.86955463616454  0.6059706558896536  \\
            304.0155755658311  0.6062201724812258  \\
            304.1615964954977  0.6064693755957316  \\
            304.30761742516427  0.606718259928397  \\
            304.45363835483084  0.6069668355722245  \\
            304.5996592844974  0.6072151280731001  \\
            304.74568021416405  0.6074631150570166  \\
            304.89170114383063  0.607710789152935  \\
            305.0377220734972  0.6079581454005276  \\
            305.1837430031638  0.6082051983110573  \\
            305.32976393283036  0.6084519669011105  \\
            305.47578486249694  0.6086984302769021  \\
            305.62180579216357  0.6089445813935588  \\
            305.76782672183015  0.6091904156371676  \\
            305.9138476514967  0.6094359520789265  \\
            306.0598685811633  0.6096812027039132  \\
            306.2058895108299  0.6099261484542086  \\
            306.35191044049645  0.6101707826144616  \\
            306.49793137016303  0.6104151009191484  \\
            306.64395229982966  0.610659127115663  \\
            306.78997322949624  0.6109028657065041  \\
            306.9359941591628  0.6111462998001757  \\
            307.0820150888294  0.6113894230136648  \\
            307.22803601849597  0.6116322314310735  \\
            307.37405694816255  0.6118747535664188  \\
            307.5200778778292  0.6121169860407333  \\
            307.66609880749576  0.6123589144341495  \\
            307.81211973716233  0.6126005326983954  \\
            307.9581406668289  0.6128418372682028  \\
            308.1041615964955  0.6130828614896358  \\
            308.25018252616206  0.61332359375416  \\
            308.39620345582864  0.6135640223933855  \\
            308.5422243854953  0.6138041416958436  \\
            308.68824531516185  0.6140439484476273  \\
            308.8342662448284  0.6142834808672295  \\
            308.980287174495  0.6145227188195136  \\
            309.1263081041616  0.6147616536421356  \\
            309.27232903382816  0.6150002799620199  \\
            309.4183499634948  0.61523859704596  \\
            309.56437089316137  0.6154766416134825  \\
            309.71039182282794  0.6157143911437886  \\
            309.8564127524945  0.6159518380807513  \\
            310.0024336821611  0.6161889773907758  \\
            310.1484546118277  0.6164258118016642  \\
            310.2944755414943  0.6166623735844889  \\
            310.4404964711609  0.6168986405772986  \\
            310.58651740082746  0.6171346055537974  \\
            310.73253833049404  0.6173702638209103  \\
            310.8785592601606  0.617605621744922  \\
            311.0245801898272  0.6178407065839109  \\
            311.17060111949377  0.6180754969196863  \\
            311.3166220491604  0.618309985857499  \\
            311.462642978827  0.61854416904523  \\
            311.60866390849355  0.6187780566400797  \\
            311.75468483816013  0.6190116703729204  \\
            311.9007057678267  0.6192449899295013  \\
            312.0467266974933  0.6194780087479737  \\
            312.1927476271599  0.6197107228174107  \\
            312.3387685568265  0.6199431462142776  \\
            312.48478948649307  0.6201752946773742  \\
            312.63081041615965  0.6204071493318715  \\
            312.7768313458262  0.6206387039498261  \\
            312.9228522754928  0.6208699548612561  \\
            313.06887320515943  0.62110092016601  \\
            313.214894134826  0.6213316091954988  \\
            313.3609150644926  0.6215620048251115  \\
            313.50693599415916  0.6217921011614655  \\
            313.65295692382574  0.6220218948751772  \\
            313.7989778534923  0.6222514081701663  \\
            313.9449987831589  0.6224806436036269  \\
            314.0910197128255  0.6227095860874425  \\
            314.2370406424921  0.6229382300631087  \\
            314.3830615721587  0.6231665725410677  \\
            314.52908250182526  0.6233946398867737  \\
            314.67510343149183  0.6236224275646595  \\
            314.8211243611584  0.6238499227848845  \\
            314.96714529082504  0.6240771203237907  \\
            315.1131662204916  0.6243040175304886  \\
            315.2591871501582  0.624530644966595  \\
            315.4052080798248  0.624756990732905  \\
            315.55122900949135  0.624983044575322  \\
            315.6972499391579  0.6252088016048695  \\
            315.8432708688245  0.625434259508352  \\
            315.98929179849114  0.6256594530558608  \\
            316.1353127281577  0.6258843627600934  \\
            316.2813336578243  0.6261089811161641  \\
            316.42735458749087  0.6263333035692125  \\
            316.57337551715744  0.6265573303767671  \\
            316.719396446824  0.6267810938040825  \\
            316.86541737649065  0.6270045733016939  \\
            317.01143830615723  0.6272277620691232  \\
            317.1574592358238  0.6274506558847356  \\
            317.3034801654904  0.6276732581134474  \\
            317.44950109515696  0.6278955968692397  \\
            317.59552202482354  0.6281176520231949  \\
            317.74154295449017  0.6283394171068328  \\
            317.88756388415675  0.6285608882307745  \\
            318.0335848138233  0.6287820720091197  \\
            318.1796057434899  0.6290029919221192  \\
            318.3256266731565  0.62922362860364  \\
            318.47164760282305  0.6294439759167618  \\
            318.61766853248963  0.6296640303029563  \\
            318.76368946215626  0.629883801744279  \\
            318.90971039182284  0.6301033086523704  \\
            319.0557313214894  0.630322532741796  \\
            319.201752251156  0.6305414682064725  \\
            319.34777318082257  0.6307601118172276  \\
            319.49379411048915  0.6309784770206514  \\
            319.6398150401558  0.6311965767714224  \\
            319.78583596982236  0.6314143941590807  \\
            319.93185689948893  0.6316319237073772  \\
            320.0778778291555  0.6318491625146544  \\
            320.2238987588221  0.6320661275667685  \\
            320.36991968848866  0.6322828260190415  \\
            320.51594061815524  0.6324992426062368  \\
            320.6619615478219  0.6327153721807798  \\
            320.80798247748845  0.6329312121666711  \\
            320.954003407155  0.6331467831423431  \\
            321.1000243368216  0.6333620861665881  \\
            321.2460452664882  0.633577107866409  \\
            321.39206619615476  0.6337918434214251  \\
            321.5380871258214  0.6340062905790126  \\
            321.68410805548797  0.6342204735426087  \\
            321.83012898515454  0.6344343870217798  \\
            321.9761499148211  0.634648019759504  \\
            322.1221708444877  0.634861367260979  \\
            322.2681917741543  0.6350744275946496  \\
            322.4142127038209  0.635287228600882  \\
            322.5602336334875  0.6354997584308756  \\
            322.70625456315406  0.635712008144549  \\
            322.85227549282064  0.6359239735708916  \\
            322.9982964224872  0.6361356530970399  \\
            323.1443173521538  0.6363470781922419  \\
            323.29033828182037  0.6365582302828705  \\
            323.436359211487  0.6367691029242821  \\
            323.5823801411536  0.6369796922672188  \\
            323.72840107082015  0.63718999929777  \\
            323.87442200048673  0.6374000522378255  \\
            324.0204429301533  0.6376098325132205  \\
            324.1664638598199  0.6378193340482656  \\
            324.3124847894865  0.6380285533132095  \\
            324.4585057191531  0.6382374940696782  \\
            324.6045266488197  0.638446180707458  \\
            324.75054757848625  0.6386545951066036  \\
            324.8965685081528  0.6388627315155923  \\
            325.0425894378194  0.6390705867218387  \\
            325.188610367486  0.6392781673751222  \\
            325.3346312971526  0.639485493622023  \\
            325.4806522268192  0.6396925480993088  \\
            325.62667315648577  0.6398993253776935  \\
            325.77269408615234  0.6401058225591825  \\
            325.9187150158189  0.6403120492734251  \\
            326.0647359454855  0.6405180210568989  \\
            326.21075687515213  0.6407237215824423  \\
            326.3567778048187  0.6409291457408662  \\
            326.5027987344853  0.6411342909461761  \\
            326.64881966415186  0.6413391698795418  \\
            326.79484059381844  0.6415437931434987  \\
            326.940861523485  0.6417481457036978  \\
            327.08688245315165  0.6419522227687467  \\
            327.2329033828182  0.642156022061785  \\
            327.3789243124848  0.6423595593672072  \\
            327.5249452421514  0.6425628400723672  \\
            327.67096617181795  0.6427658506700612  \\
            327.81698710148453  0.6429685866842552  \\
            327.9630080311511  0.643171046144308  \\
            328.10902896081774  0.6433732479703047  \\
            328.2550498904843  0.6435751920946411  \\
            328.4010708201509  0.6437768667496845  \\
            328.54709174981747  0.643978267772129  \\
            328.69311267948405  0.6441793934943552  \\
            328.8391336091506  0.6443802659858837  \\
            328.98515453881726  0.6445808795248987  \\
            329.13117546848383  0.6447812242740285  \\
            329.2771963981504  0.6449812963800363  \\
            329.423217327817  0.6451810944753309  \\
            329.56923825748356  0.6453806437743517  \\
            329.71525918715014  0.6455799327412879  \\
            329.8612801168168  0.6457789536387135  \\
            330.00730104648335  0.6459777029205874  \\
            330.1533219761499  0.6461761797333864  \\
            330.2993429058165  0.6463744117620136  \\
            330.4453638354831  0.6465723821879122  \\
            330.59138476514966  0.6467700853051109  \\
            330.73740569481623  0.64696751787184  \\
            330.88342662448287  0.6471646813929388  \\
            331.02944755414944  0.6473616004414348  \\
            331.175468483816  0.6475582583756074  \\
            331.3214894134826  0.6477546498019793  \\
            331.4675103431492  0.6479507717798756  \\
            331.61353127281575  0.648146628280526  \\
            331.7595522024824  0.648342240374233  \\
            331.90557313214896  0.6485375918841764  \\
            332.05159406181554  0.6487326777265752  \\
            332.1976149914821  0.648927495258755  \\
            332.3436359211487  0.6491220510073833  \\
            332.48965685081527  0.6493163621903664  \\
            332.63567778048184  0.6495104133619732  \\
            332.7816987101485  0.6497041997451934  \\
            332.92771963981505  0.649897718992047  \\
            333.07374056948163  0.6500909802546979  \\
            333.2197614991482  0.6502839965898247  \\
            333.3657824288148  0.6504767535273928  \\
            333.51180335848136  0.6506692465941096  \\
            333.657824288148  0.6508614737332401  \\
            333.80384521781457  0.6510534467742394  \\
            333.94986614748115  0.6512451743433716  \\
            334.0958870771477  0.651436643169519  \\
            334.2419080068143  0.6516278490800174  \\
            334.3879289364809  0.6518187903060225  \\
            334.5339498661475  0.6520094813884116  \\
            334.6799707958141  0.6521999262923555  \\
            334.82599172548066  0.652390113148194  \\
            334.97201265514724  0.6525800380806708  \\
            335.1180335848138  0.6527696996053126  \\
            335.2640545144804  0.652959114991195  \\
            335.41007544414697  0.6531482833496122  \\
            335.5560963738136  0.6533371943945495  \\
            335.7021173034802  0.6535258445448685  \\
            335.84813823314676  0.6537142325969095  \\
            335.99415916281333  0.6539023785479662  \\
            336.1401800924799  0.6540902764994566  \\
            336.2862010221465  0.6542779179113689  \\
            336.4322219518131  0.6544652994932538  \\
            336.5782428814797  0.6546524203184669  \\
            336.7242638111463  0.6548393030963955  \\
            336.87028474081285  0.6550259367982895  \\
            337.0163056704794  0.6552123147729967  \\
            337.162326600146  0.6553984340173586  \\
            337.3083475298126  0.6555842942951257  \\
            337.4543684594792  0.6557699197449683  \\
            337.6003893891458  0.6559552953732914  \\
            337.74641031881237  0.6561404161248442  \\
            337.89243124847894  0.6563252792801915  \\
            338.0384521781455  0.6565098866965445  \\
            338.1844731078121  0.6566942596741412  \\
            338.33049403747873  0.6568783834234347  \\
            338.4765149671453  0.6570622531836912  \\
            338.6225358968119  0.6572458665156157  \\
            338.76855682647846  0.6574292274570775  \\
            338.91457775614504  0.657612354135134  \\
            339.0605986858116  0.6577952322181925  \\
            339.20661961547825  0.6579778572366141  \\
            339.3526405451448  0.658160227027639  \\
            339.4986614748114  0.6583423478796377  \\
            339.644682404478  0.6585242344497545  \\
            339.79070333414455  0.6587058730976951  \\
            339.93672426381113  0.6588872596414177  \\
            340.0827451934777  0.6590683921909481  \\
            340.22876612314434  0.6592492793379313  \\
            340.3747870528109  0.6594299320100756  \\
            340.5208079824775  0.6596103374717408  \\
            340.66682891214407  0.65979049182494  \\
            340.81284984181065  0.6599703934487691  \\
            340.9588707714772  0.6601500532746376  \\
            341.10489170114386  0.6603294782771942  \\
            341.25091263081043  0.6605086568191302  \\
            341.396933560477  0.6606875852829347  \\
            341.5429544901436  0.6608662623130652  \\
            341.68897541981016  0.661044701201276  \\
            341.83499634947674  0.6612229047806257  \\
            341.9810172791433  0.6614008626868066  \\
            342.12703820880995  0.661578571579126  \\
            342.2730591384765  0.661756030363539  \\
            342.4190800681431  0.6619332546972166  \\
            342.5651009978097  0.6621102431174155  \\
            342.71112192747626  0.662286986688854  \\
            342.85714285714283  0.6624634823439417  \\
            343.00316378680947  0.6626397292462297  \\
            343.14918471647604  0.6628157454085903  \\
            343.2952056461426  0.662991524951226  \\
            343.4412265758092  0.6631670605057192  \\
            343.5872475054758  0.6633423492738383  \\
            343.73326843514235  0.6635173906728254  \\
            343.879289364809  0.6636922050471594  \\
            344.02531029447556  0.6638667820108204  \\
            344.17133122414214  0.6640411158824524  \\
            344.3173521538087  0.6642152041294278  \\
            344.4633730834753  0.6643890469821877  \\
            344.60939401314187  0.6645626653887139  \\
            344.75541494280844  0.6647360460887307  \\
            344.9014358724751  0.6649091846276164  \\
            345.04745680214165  0.6650820787345715  \\
            345.19347773180823  0.6652547304884786  \\
            345.3394986614748  0.6654271582720747  \\
            345.4855195911414  0.6655993490401876  \\
            345.63154052080796  0.6657712986121858  \\
            345.7775614504746  0.6659430049752438  \\
            345.92358238014117  0.6661144721266457  \\
            346.06960330980775  0.6662857155978763  \\
            346.2156242394743  0.6664567227817577  \\
            346.3616451691409  0.6666274897679123  \\
            346.5076660988075  0.6667980147976248  \\
            346.65368702847405  0.6669683038409014  \\
            346.7997079581407  0.6671383693265093  \\
            346.94572888780726  0.6673081992892897  \\
            347.09174981747384  0.667477790085338  \\
            347.2377707471404  0.6676471402062218  \\
            347.383791676807  0.6678162576339297  \\
            347.52981260647357  0.6679851514765446  \\
            347.6758335361402  0.6681538105965666  \\
            347.8218544658068  0.6683222316127598  \\
            347.96787539547336  0.6684904132630429  \\
            348.11389632513993  0.66865836556585  \\
            348.2599172548065  0.6688260941233791  \\
            348.4059381844731  0.6689935887935192  \\
            348.5519591141397  0.6691608464538772  \\
            348.6979800438063  0.6693278660848371  \\
            348.8440009734729  0.6694946597516575  \\
            348.99002190313945  0.6696612293969355  \\
            349.136042832806  0.6698275660242511  \\
            349.2820637624726  0.6699936667662238  \\
            349.4280846921392  0.6701595308418112  \\
            349.5741056218058  0.6703251723597311  \\
            349.7201265514724  0.6704905894800217  \\
            349.86614748113897  0.6706557744853894  \\
            350.01216841080554  0.6708207247595549  \\
            350.1581893404721  0.670985439755981  \\
            350.3042102701387  0.6711499356103698  \\
            350.45023119980533  0.6713142066068557  \\
            350.5962521294719  0.6714782464241482  \\
            350.7422730591385  0.6716420526932303  \\
            350.88829398880506  0.6718056250982293  \\
            351.03431491847164  0.6719689817726292  \\
            351.1803358481382  0.6721321130598447  \\
            351.32635677780485  0.6722950141355771  \\
            351.4723777074714  0.6724576828742111  \\
            351.618398637138  0.6726201198508437  \\
            351.7644195668046  0.6727823431626953  \\
            351.91044049647115  0.6729443411680339  \\
            352.05646142613773  0.6731061099608834  \\
            352.2024823558043  0.6732676476551365  \\
            352.34850328547094  0.6734289564494536  \\
            352.4945242151375  0.67359005214202  \\
            352.6405451448041  0.6737509233052801  \\
            352.78656607447067  0.6739115662855751  \\
            352.93258700413725  0.674071979432379  \\
            353.0786079338038  0.6742321666238114  \\
            353.22462886347046  0.6743921411149396  \\
            353.37064979313703  0.6745518918876005  \\
            353.5166707228036  0.6747114155365821  \\
            353.6626916524702  0.6748707106430482  \\
            353.80871258213676  0.6750297828065626  \\
            353.95473351180334  0.6751886425261645  \\
            354.1007544414699  0.6753472793709812  \\
            354.24677537113655  0.6755056901803715  \\
            354.3927963008031  0.6756638737633064  \\
            354.5388172304697  0.675821837469248  \\
            354.6848381601363  0.6759795888585599  \\
            354.83085908980286  0.6761371182489098  \\
            354.97688001946943  0.6762944227203429  \\
            355.12290094913607  0.6764515013056941  \\
            355.26892187880264  0.6766083631196838  \\
            355.4149428084692  0.676765012630734  \\
            355.5609637381358  0.6769214410500093  \\
            355.7069846678024  0.6770776456943536  \\
            355.85300559746895  0.6772336258165315  \\
            355.9990265271356  0.6773893922993063  \\
            356.14504745680216  0.6775449463942084  \\
            356.29106838646874  0.6777002803350549  \\
            356.4370893161353  0.6778553916716413  \\
            356.5831102458019  0.6780102798729009  \\
            356.72913117546847  0.6781649575804096  \\
            356.87515210513504  0.6783194227310396  \\
            357.0211730348017  0.6784736686951589  \\
            357.16719396446825  0.6786276932516294  \\
            357.31321489413483  0.6787814960816487  \\
            357.4592358238014  0.6789350915646343  \\
            357.605256753468  0.679088474251744  \\
            357.75127768313456  0.679241638748996  \\
            357.8972986128012  0.679394583060425  \\
            358.04331954246777  0.6795473070755484  \\
            358.18934047213435  0.6796998268795179  \\
            358.3353614018009  0.6798521335921733  \\
            358.4813823314675  0.680004223139889  \\
            358.6274032611341  0.6801560937480273  \\
            358.77342419080065  0.6803077462372736  \\
            358.9194451204673  0.6804591961757197  \\
            359.06546605013386  0.6806104334106969  \\
            359.21148697980044  0.6807614545331688  \\
            359.357507909467  0.6809122579859819  \\
            359.5035288391336  0.6810628460087874  \\
            359.64954976880017  0.6812132321245544  \\
            359.7955706984668  0.6813634063856465  \\
            359.9415916281334  0.6815133656134426  \\
            360.08761255779996  0.6816631084644199  \\
            360.23363348746653  0.6818126386417178  \\
            360.3796544171331  0.6819619674150759  \\
            360.5256753467997  0.6821110852124388  \\
            360.6716962764663  0.6822599890817503  \\
            360.8177172061329  0.6824086778892906  \\
            360.9637381357995  0.6825571568337755  \\
            361.10975906546605  0.6827054347516631  \\
            361.2557799951326  0.6828535026013308  \\
            361.4018009247992  0.6830013576534405  \\
            361.5478218544658  0.6831489989802254  \\
            361.6938427841324  0.6832964332959943  \\
            361.839863713799  0.6834436668510565  \\
            361.98588464346557  0.6835906912739699  \\
            362.13190557313214  0.6837375040542913  \\
            362.2779265027987  0.6838841044664511  \\
            362.4239474324653  0.6840305007488966  \\
            362.56996836213193  0.6841766964389887  \\
            362.7159892917985  0.6843226839605535  \\
            362.8620102214651  0.6844684610182314  \\
            363.00803115113166  0.6846140270848651  \\
            363.15405208079824  0.68475939192037  \\
            363.3000730104648  0.6849045562478097  \\
            363.4460939401314  0.6850495133971923  \\
            363.592114869798  0.685194261284412  \\
            363.7381357994646  0.6853387995769025  \\
            363.8841567291312  0.6854831395427419  \\
            364.03017765879775  0.6856272790136875  \\
            364.17619858846433  0.6857712123230456  \\
            364.3222195181309  0.6859149375941934  \\
            364.46824044779754  0.6860584546854439  \\
            364.6142613774641  0.6862017763494683  \\
            364.7602823071307  0.686344897473185  \\
            364.90630323679727  0.6864878134770729  \\
            365.05232416646385  0.6866305226882097  \\
            365.1983450961304  0.6867730251520314  \\
            365.34436602579706  0.6869153350724223  \\
            365.49038695546363  0.6870574443605818  \\
            365.6364078851302  0.6871993495951894  \\
            365.7824288147968  0.6873410493032754  \\
            365.92844974446336  0.6874825444713513  \\
            366.07447067412994  0.6876238484387921  \\
            366.2204916037965  0.6877649524048602  \\
            366.36651253346315  0.68790585340744  \\
            366.5125334631297  0.6880465501697566  \\
            366.6585543927963  0.6881870449126629  \\
            366.8045753224629  0.6883273491683338  \\
            366.95059625212946  0.6884674543267643  \\
            367.09661718179603  0.6886073576347627  \\
            367.24263811146267  0.6887470580080601  \\
            367.38865904112924  0.6888865589371976  \\
            367.5346799707958  0.689025869969896  \\
            367.6807009004624  0.6891649828355174  \\
            367.826721830129  0.6893038949860516  \\
            367.97274275979555  0.6894426055260193  \\
            368.1187636894622  0.6895811192398261  \\
            368.26478461912876  0.6897194435386655  \\
            368.41080554879534  0.689857570625863  \\
            368.5568264784619  0.6899954981548561  \\
            368.7028474081285  0.690133225415324  \\
            368.84886833779507  0.6902707584992078  \\
            368.99488926746164  0.6904081025531924  \\
            369.1409101971283  0.6905452503754816  \\
            369.28693112679485  0.6906821998172512  \\
            369.43295205646143  0.6908189503496509  \\
            369.578972986128  0.6909555093814199  \\
            369.7249939157946  0.6910918796893704  \\
            369.87101484546116  0.6912280547697885  \\
            370.0170357751278  0.6913640326660475  \\
            370.16305670479437  0.6914998130239339  \\
            370.30907763446095  0.6916354045389771  \\
            370.4550985641275  0.6917708076187857  \\
            370.6011194937941  0.6919060165117032  \\
            370.7471404234607  0.6920410294354611  \\
            370.89316135312725  0.6921758461874854  \\
            371.0391822827939  0.6923104764894482  \\
            371.18520321246046  0.6924449187972235  \\
            371.33122414212704  0.6925791680357815  \\
            371.4772450717936  0.6927132225602932  \\
            371.6232660014602  0.6928470822817783  \\
            371.76928693112677  0.6929807576295497  \\
            371.9153078607934  0.6931142456608541  \\
            372.06132879046  0.6932475418168346  \\
            372.20734972012656  0.6933806445465313  \\
            372.35337064979313  0.6935135538287808  \\
            372.4993915794597  0.6936462803706446  \\
            372.6454125091263  0.6937788206174542  \\
            372.7914334387929  0.693911170270236  \\
            372.9374543684595  0.694043327820875  \\
            373.0834752981261  0.6941752932643894  \\
            373.22949622779265  0.6943070771213102  \\
            373.3755171574592  0.6944386760909261  \\
            373.5215380871258  0.694570085835931  \\
            373.6675590167924  0.694701304837638  \\
            373.813579946459  0.6948323330530563  \\
            373.9596008761256  0.6949631803046181  \\
            374.10562180579217  0.6950938444897918  \\
            374.25164273545874  0.6952243209174535  \\
            374.3976636651253  0.6953546080028549  \\
            374.5436845947919  0.6954847056093789  \\
            374.68970552445853  0.6956146223416593  \\
            374.8357264541251  0.6957443582123901  \\
            374.9817473837917  0.6958739079009186  \\
            375.12776831345826  0.6960032697010808  \\
            375.27378924312484  0.6961324433271731  \\
            375.4198101727914  0.696261435653714  \\
            375.565831102458  0.6963902496299426  \\
            375.7118520321246  0.6965188791259856  \\
            375.8578729617912  0.6966473222593896  \\
            376.0038938914578  0.696775578540602  \\
            376.14991482112436  0.6969036526592912  \\
            376.29593575079093  0.6970315510886718  \\
            376.4419566804575  0.6971592668898524  \\
            376.58797761012414  0.6972867979507309  \\
            376.7339985397907  0.6974141435247552  \\
            376.8800194694573  0.6975413057862346  \\
            377.0260403991239  0.6976682949109103  \\
            377.17206132879045  0.6977951034398588  \\
            377.318082258457  0.6979217289796859  \\
            377.46410318812366  0.6980481704754747  \\
            377.61012411779024  0.698174428210787  \\
            377.7561450474568  0.6983005134100196  \\
            377.9021659771234  0.6984264209839536  \\
            378.04818690678997  0.6985521474870762  \\
            378.19420783645654  0.6986776915069443  \\
            378.3402287661231  0.6988030529428156  \\
            378.48624969578975  0.698928238913644  \\
            378.63227062545633  0.6990532517039529  \\
            378.7782915551229  0.6991780855535475  \\
            378.9243124847895  0.6993027386456573  \\
            379.07033341445606  0.6994272104487982  \\
            379.21635434412264  0.6995515038012926  \\
            379.36237527378927  0.6996756277853483  \\
            379.50839620345585  0.6997995752205979  \\
            379.6544171331224  0.6999233438416451  \\
            379.800438062789  0.7000469326422861  \\
            379.9464589924556  0.7001703418755092  \\
            380.09247992212215  0.7002935814592895  \\
            380.23850085178873  0.7004166485198601  \\
            380.38452178145536  0.7005395389848464  \\
            380.53054271112194  0.7006622513319722  \\
            380.6765636407885  0.7007847852724415  \\
            380.8225845704551  0.7009071450642574  \\
            380.96860550012167  0.7010293375237595  \\
            381.11462642978825  0.7011513559438526  \\
            381.2606473594549  0.7012731982474578  \\
            381.40666828912146  0.7013948635656194  \\
            381.55268921878803  0.7015163522375039  \\
            381.6987101484546  0.7016376744157434  \\
            381.8447310781212  0.7017588266217483  \\
            381.99075200778776  0.7018798050803217  \\
            382.1367729374544  0.7020006083066119  \\
            382.282793867121  0.7021212359988708  \\
            382.42881479678755  0.7022416915862201  \\
            382.5748357264541  0.7023619830376338  \\
            382.7208566561207  0.7024821035505183  \\
            382.8668775857873  0.7026020509910639  \\
            383.01289851545386  0.7027218243838966  \\
            383.1589194451205  0.7028414239120784  \\
            383.30494037478707  0.702960857438041  \\
            383.45096130445364  0.7030801255027079  \\
            383.5969822341202  0.7031992231392372  \\
            383.7430031637868  0.7033181486685381  \\
            383.8890240934534  0.7034369015456279  \\
            384.03504502312  0.7035554824420084  \\
            384.1810659527866  0.7036739030350754  \\
            384.32708688245316  0.7037921564080857  \\
            384.47310781211974  0.7039102401507574  \\
            384.6191287417863  0.7040281529629252  \\
            384.7651496714529  0.7041458946545402  \\
            384.91117060111947  0.7042634686677356  \\
            385.0571915307861  0.7043808827436904  \\
            385.2032124604527  0.7044981302862517  \\
            385.34923339011925  0.7046152092155176  \\
            385.49525431978583  0.7047321185380375  \\
            385.6412752494524  0.7048488583468124  \\
            385.787296179119  0.7049654345758414  \\
            385.9333171087856  0.7050818508660711  \\
            386.0793380384522  0.7051981015429117  \\
            386.22535896811877  0.7053141847878008  \\
            386.37137989778535  0.7054300998452601  \\
            386.5174008274519  0.7055458470228945  \\
            386.6634217571185  0.7056614342437443  \\
            386.80944268678513  0.7057768615823024  \\
            386.9554636164517  0.7058921244146367  \\
            387.1014845461183  0.7060072211179526  \\
            387.24750547578486  0.7061221511095139  \\
            387.39352640545144  0.7062369148466433  \\
            387.539547335118  0.7063515216323659  \\
            387.6855682647846  0.7064659689099594  \\
            387.8315891944512  0.7065802529411711  \\
            387.9776101241178  0.7066943722367786  \\
            388.1236310537844  0.7068083263248669  \\
            388.26965198345096  0.7069221157508276  \\
            388.41567291311753  0.7070357505498556  \\
            388.5616938427841  0.7071492266767534  \\
            388.70771477245074  0.7072625409461091  \\
            388.8537357021173  0.7073756919433954  \\
            388.9997566317839  0.707488679248943  \\
            389.1457775614505  0.7076015034379404  \\
            389.29179849111705  0.7077141746254599  \\
            389.4378194207836  0.7078266885018324  \\
            389.58384035045026  0.7079390420248266  \\
            389.72986128011684  0.708051233798983  \\
            389.8758822097834  0.7081632634015462  \\
            390.02190313945  0.7082751313824643  \\
            390.16792406911657  0.7083868472952539  \\
            390.31394499878314  0.7084984077847997  \\
            390.4599659284497  0.7086098095361233  \\
            390.60598685811635  0.708721051120393  \\
            390.75200778778293  0.7088321320596077  \\
            390.8980287174495  0.7089430528265974  \\
            391.0440496471161  0.709053821795572  \\
            391.19007057678266  0.7091644377008949  \\
            391.33609150644924  0.7092748965982467  \\
            391.48211243611587  0.7093851969761151  \\
            391.62813336578245  0.7094953382522344  \\
            391.774154295449  0.7096053207735856  \\
            391.9201752251156  0.7097151511641481  \\
            392.0661961547822  0.7098248312006069  \\
            392.21221708444875  0.7099343560864683  \\
            392.35823801411533  0.710043724181272  \\
            392.50425894378196  0.7101529347525072  \\
            392.65027987344854  0.7102619879756102  \\
            392.7963008031151  0.7103708882500066  \\
            392.9423217327817  0.7104796410169624  \\
            393.08834266244827  0.7105882406368349  \\
            393.23436359211485  0.7106966852969524  \\
            393.3803845217815  0.710804974071571  \\
            393.52640545144806  0.7109131069218734  \\
            393.67242638111463  0.7110210857328273  \\
            393.8184473107812  0.71112891967938  \\
            393.9644682404478  0.711236602654064  \\
            394.11048917011436  0.7113441326316428  \\
            394.256510099781  0.7114515084530373  \\
            394.4025310294476  0.7115587298253261  \\
            394.54855195911415  0.7116657973217452  \\
            394.6945728887807  0.7117727195379561  \\
            394.8405938184473  0.7118794943283486  \\
            394.9866147481139  0.711986118249643  \\
            395.13263567778046  0.7120925898722212  \\
            395.2786566074471  0.7121989086121621  \\
            395.42467753711367  0.712305074731241  \\
            395.57069846678024  0.7124110927994559  \\
            395.7167193964468  0.7125169676631739  \\
            395.8627403261134  0.7126226939903276  \\
            396.00876125578  0.7127282700463115  \\
            396.1547821854466  0.7128336949220109  \\
            396.3008031151132  0.7129389685338025  \\
            396.44682404477976  0.7130440916235535  \\
            396.59284497444634  0.7131490745190409  \\
            396.7388659041129  0.7132539115004084  \\
            396.8848868337795  0.7133586004544309  \\
            397.03090776344607  0.7134631401153511  \\
            397.1769286931127  0.7135675300229737  \\
            397.3229496227793  0.7136717705226651  \\
            397.46897055244585  0.7137758666738903  \\
            397.61499148211243  0.7138798222829771  \\
            397.761012411779  0.7139836323748283  \\
            397.9070333414456  0.7140872952982381  \\
            398.0530542711122  0.7141908101879016  \\
            398.1990752007788  0.7142941769644143  \\
            398.34509613044537  0.7143973963342721  \\
            398.49111706011195  0.7145004777707417  \\
            398.6371379897785  0.7146034169451719  \\
            398.7831589194451  0.7147062113689137  \\
            398.92917984911173  0.7148088597456097  \\
            399.0752007787783  0.7149113615454205  \\
            399.2212217084449  0.7150137170050251  \\
            399.36724263811146  0.7151159294248608  \\
            399.51326356777804  0.7152180052472901  \\
            399.6592844974446  0.7153199390881688  \\
            399.8053054271112  0.715421729196626  \\
            399.9513263567778  0.7155233745691931  \\
            400.0973472864444  0.7156248749498034  \\
            400.243368216111  0.7157262308297926  \\
            400.38938914577756  0.7158274484259696  \\
            400.53541007544413  0.715928529183411  \\
            400.6814310051107  0.7160294689135903  \\
            400.82745193477734  0.7161302661186686  \\
            400.9734728644439  0.7162309200293743  \\
            401.1194937941105  0.7163314306050027  \\
            401.2655147237771  0.7164317985334164  \\
            401.41153565344365  0.7165320324888518  \\
            401.5575565831102  0.716632129266057  \\
            401.7035775127768  0.7167320861652006  \\
            401.84959844244344  0.7168319018856876  \\
            401.99561937211  0.7169315758369159  \\
            402.1416403017766  0.717031108138277  \\
            402.28766123144317  0.7171305001298949  \\
            402.43368216110974  0.7172297607889665  \\
            402.5797030907763  0.7173288847205501  \\
            402.72572402044295  0.7174278700769033  \\
            402.87174495010953  0.7175267157019782  \\
            403.0177658797761  0.717625421131423  \\
            403.1637868094427  0.717723986592581  \\
            403.30980773910926  0.7178224143998351  \\
            403.45582866877584  0.717920712037663  \\
            403.60184959844247  0.7180188742613793  \\
            403.74787052810905  0.7181168993361422  \\
            403.8938914577756  0.7182147862007966  \\
            404.0399123874422  0.7183125344678747  \\
            404.1859333171088  0.7184101444235955  \\
            404.33195424677535  0.7185076188688686  \\
            404.47797517644193  0.7186049644396444  \\
            404.62399610610856  0.7187021760601796  \\
            404.77001703577514  0.7187992520615691  \\
            404.9160379654417  0.7188961914308464  \\
            405.0620588951083  0.7189929938109821  \\
            405.20807982477487  0.7190896595008845  \\
            405.35410075444145  0.7191861912578611  \\
            405.5001216841081  0.7192825956655712  \\
            405.64614261377466  0.7193788677241197  \\
            405.79216354344123  0.7194750057864366  \\
            405.9381844731078  0.7195710088439197  \\
            406.0842054027744  0.7196668765264347  \\
            406.23022633244096  0.7197626091023157  \\
            406.37624726210754  0.7198582087713532  \\
            406.5222681917742  0.7199536828340779  \\
            406.66828912144075  0.7200490262815223  \\
            406.8143100511073  0.720144237447158  \\
            406.9603309807739  0.7202393152857312  \\
            407.1063519104405  0.7203342593732611  \\
            407.25237284010706  0.7204290699070418  \\
            407.3983937697737  0.7205237480911406  \\
            407.54441469944027  0.7206183025068558  \\
            407.69043562910684  0.7207127281776062  \\
            407.8364565587734  0.7208070233788493  \\
            407.98247748844  0.7209011869904022  \\
            408.1284984181066  0.7209952184964422  \\
            408.2745193477732  0.7210891179855065  \\
            408.4205402774398  0.7211828861504922  \\
            408.56656120710636  0.7212765306927621  \\
            408.71258213677294  0.7213700492758268  \\
            408.8586030664395  0.7214634393134163  \\
            409.0046239961061  0.721556699574781  \\
            409.15064492577267  0.7216498294168966  \\
            409.2966658554393  0.721742828784464  \\
            409.4426867851059  0.7218356982099086  \\
            409.58870771477245  0.7219284428640804  \\
            409.73472864443903  0.7220210648696042  \\
            409.8807495741056  0.7221135603859381  \\
            410.0267705037722  0.7222059280387153  \\
            410.1727914334388  0.7222981670249335  \\
            410.3188123631054  0.7223902771129561  \\
            410.46483329277197  0.7224822586425116  \\
            410.61085422243855  0.7225741139871054  \\
            410.7568751521051  0.7226658497058389  \\
            410.9028960817717  0.7227574611505635  \\
            411.04891701143833  0.7228489467727361  \\
            411.1949379411049  0.7229403055790932  \\
            411.3409588707715  0.7230315371316504  \\
            411.48697980043806  0.7231226415477027  \\
            411.63300073010464  0.7232136194998244  \\
            411.7790216597712  0.7233044780243356  \\
            411.9250425894378  0.7233952156098666  \\
            412.0710635191044  0.7234858295767764  \\
            412.217084448771  0.7235763187136716  \\
            412.3631053784376  0.7236666823486345  \\
            412.50912630810416  0.7237569203492245  \\
            412.65514723777073  0.7238470331224763  \\
            412.8011681674373  0.7239370236183754  \\
            412.94718909710394  0.7240268972638387  \\
            413.0932100267705  0.724116649696992  \\
            413.2392309564371  0.7242062794627812  \\
            413.3852518861037  0.72429578563011  \\
            413.53127281577025  0.7243851677918386  \\
            413.6772937454368  0.7244744260647844  \\
            413.8233146751034  0.7245635610897218  \\
            413.96933560477004  0.7246525791850901  \\
            414.1153565344366  0.7247414798870897  \\
            414.2613774641032  0.724830260307288  \\
            414.40739839376977  0.7249189192324044  \\
            414.55341932343634  0.7250074559578702  \\
            414.6994402531029  0.7250958702878308  \\
            414.84546118276955  0.7251841625351437  \\
            414.99148211243613  0.7252723341271299  \\
            415.1375030421027  0.7253603925002906  \\
            415.2835239717693  0.7254483332499646  \\
            415.42954490143586  0.7255361548598671  \\
            415.57556583110244  0.7256238563074631  \\
            415.72158676076907  0.7257114370639658  \\
            415.86760769043565  0.7257988970943366  \\
            416.0136286201022  0.725886236857286  \\
            416.1596495497688  0.7259734596225706  \\
            416.3056704794354  0.7260605699317023  \\
            416.45169140910195  0.7261475637634277  \\
            416.59771233876853  0.7262344397588226  \\
            416.74373326843516  0.7263211970380256  \\
            416.88975419810174  0.7264078352002372  \\
            417.0357751277683  0.726494354323721  \\
            417.1817960574349  0.7265807549658024  \\
            417.32781698710147  0.7266670417953869  \\
            417.47383791676805  0.7267532168846059  \\
            417.6198588464347  0.7268392768120644  \\
            417.76587977610126  0.7269252203306945  \\
            417.91190070576783  0.7270110466580895  \\
            418.0579216354344  0.7270967554765038  \\
            418.203942565101  0.7271823469328526  \\
            418.34996349476756  0.7272678216387127  \\
            418.49598442443414  0.7273531850600349  \\
            418.6420053541008  0.7274384377323837  \\
            418.78802628376735  0.7275235766999433  \\
            418.9340472134339  0.7276086007847837  \\
            419.0800681431005  0.7276935092595112  \\
            419.2260890727671  0.7277783018472668  \\
            419.37211000243366  0.7278629787217277  \\
            419.5181309321003  0.727947540507106  \\
            419.66415186176687  0.7280319928052061  \\
            419.81017279143344  0.7281163357731603  \\
            419.9561937211  0.7282005666175162  \\
            420.1022146507666  0.728284684189462  \\
            420.2482355804332  0.7283686877768724  \\
            420.3942565100998  0.7284525771043074  \\
            420.5402774397664  0.728536352333014  \\
            420.68629836943296  0.7286200140609245  \\
            420.83231929909954  0.728703567362783  \\
            420.9783402287661  0.728787013204806  \\
            421.1243611584327  0.728870348622073  \\
            421.27038208809927  0.728953572457451  \\
            421.4164030177659  0.7290366839769203  \\
            421.5624239474325  0.7291196828695757  \\
            421.70844487709905  0.7292025692476256  \\
            421.85446580676563  0.7292853436463927  \\
            422.0004867364322  0.7293680099977601  \\
            422.1465076660988  0.7294505711159378  \\
            422.2925285957654  0.7295330236291397  \\
            422.438549525432  0.7296153663369838  \\
            422.58457045509857  0.7296975984489092  \\
            422.73059138476515  0.7297797195841765  \\
            422.8766123144317  0.7298617297718675  \\
            423.0226332440983  0.729943629450885  \\
            423.1686541737649  0.7300254209201308  \\
            423.3146751034315  0.7301071094970389  \\
            423.4606960330981  0.7301886914217928  \\
            423.60671696276466  0.7302701654183019  \\
            423.75273789243124  0.7303515306072743  \\
            423.8987588220978  0.7304327865062168  \\
            424.0447797517644  0.7305139330294342  \\
            424.190800681431  0.7305949704880309  \\
            424.3368216110976  0.7306758995899086  \\
            424.4828425407642  0.7307567272700751  \\
            424.62886347043076  0.7308374506714094  \\
            424.77488440009733  0.7309180681452051  \\
            424.9209053297639  0.7309985786936247  \\
            425.06692625943055  0.7310789817028861  \\
            425.2129471890971  0.7311592769432629  \\
            425.3589681187637  0.7312394645690845  \\
            425.5049890484303  0.7313195451187358  \\
            425.65100997809685  0.7313995223425959  \\
            425.7970309077634  0.731479398981509  \\
            425.94305183743  0.7315591718479061  \\
            426.08907276709664  0.7316388397978829  \\
            426.2350936967632  0.731718402059114  \\
            426.3811146264298  0.7317978582308531  \\
            426.52713555609637  0.7318772082839325  \\
            426.67315648576295  0.7319564525607635  \\
            426.8191774154295  0.732035591775336  \\
            426.96519834509616  0.7321146329627726  \\
            427.11121927476273  0.7321935728012444  \\
            427.2572402044293  0.7322724098991417  \\
            427.4032611340959  0.7323511433005667  \\
            427.54928206376246  0.7324297724089984  \\
            427.69530299342904  0.7325082969872923  \\
            427.8413239230957  0.7325867171576794  \\
            427.98734485276225  0.7326650334017674  \\
            428.1333657824288  0.7327432483496971  \\
            428.2793867120954  0.7328213663222706  \\
            428.425407641762  0.7328993839436448  \\
            428.57142857142856  0.7329773000514536  \\
            428.71744950109513  0.7330551138307704  \\
            428.86347043076177  0.73313282481411  \\
            429.00949136042834  0.7332104328814274  \\
            429.1555122900949  0.733287938260118  \\
            429.3015332197615  0.7333653415250175  \\
            429.4475541494281  0.7334426469238554  \\
            429.59357507909465  0.7335198559737068  \\
            429.7395960087613  0.7335969659382319  \\
            429.88561693842786  0.7336739757635362  \\
            430.03163786809444  0.7337508847314985  \\
            430.177658797761  0.7338276924597693  \\
            430.3236797274276  0.7339043989017711  \\
            430.46970065709417  0.7339810043466987  \\
            430.61572158676074  0.734057509419519  \\
            430.7617425164274  0.7341339193275669  \\
            430.90776344609395  0.7342102337613856  \\
            431.05378437576053  0.734286450532172  \\
            431.1998053054271  0.7343625686528481  \\
            431.3458262350937  0.734438587460701  \\
            431.49184716476026  0.7345145066173837  \\
            431.6378680944269  0.7345903261089142  \\
            431.78388902409347  0.734666046245676  \\
            431.92990995376005  0.7347416676624182  \\
            432.0759308834266  0.7348171957583935  \\
            432.2219518130932  0.7348926297486654  \\
            432.3679727427598  0.7349679676336869  \\
            432.5139936724264  0.7350432084542274  \\
            432.660014602093  0.735118351564278  \\
            432.80603553175956  0.7351933966310517  \\
            432.95205646142614  0.735268343634983  \\
            433.0980773910927  0.7353431928697279  \\
            433.2440983207593  0.7354179449421642  \\
            433.39011925042587  0.7354926046606333  \\
            433.5361401800925  0.7355671721832725  \\
            433.6821611097591  0.7356416452865235  \\
            433.82818203942566  0.7357160230026502  \\
            433.97420296909223  0.7357903046662546  \\
            434.1202238987588  0.7358644899142763  \\
            434.2662448284254  0.7359385786859922  \\
            434.412265758092  0.7360125712230173  \\
            434.5582866877586  0.7360864680693039  \\
            434.7043076174252  0.7361602727234211  \\
            434.85032854709175  0.7362339874967272  \\
            434.9963494767583  0.7363076096700476  \\
            435.1423704064249  0.7363811382333147  \\
            435.2883913360915  0.7364545724681678  \\
            435.4344122657581  0.736527911947952  \\
            435.5804331954247  0.7366011565377193  \\
            435.72645412509127  0.7366743063942279  \\
            435.87247505475784  0.736747361965943  \\
            436.0184959844244  0.73682032492124  \\
            436.164516914091  0.7368932003389959  \\
            436.31053784375763  0.7369659851272241  \\
            436.4565587734242  0.7370386782021372  \\
            436.6025797030908  0.7371112787612762  \\
            436.74860063275736  0.7371837862835123  \\
            436.89462156242394  0.7372562005290458  \\
            437.0406424920905  0.7373285215394068  \\
            437.18666342175715  0.7374007496374545  \\
            437.3326843514237  0.737472885427378  \\
            437.4787052810903  0.7375449336563539  \\
            437.6247262107569  0.737616894227736  \\
            437.77074714042345  0.7376887651335319  \\
            437.91676807009003  0.7377605454584056  \\
            438.0627889997566  0.737832234558225  \\
            438.20880992942324  0.737903832060061  \\
            438.3548308590898  0.7379753378621882  \\
            438.5008517887564  0.7380467521340838  \\
            438.64687271842297  0.7381180753164294  \\
            438.79289364808955  0.7381893088308463  \\
            438.9389145777561  0.7382604578851799  \\
            439.08493550742276  0.7383315195146443  \\
            439.23095643708933  0.7384024926645252  \\
            439.3769773667559  0.7384733765414285  \\
            439.5229982964225  0.7385441706132809  \\
            439.66901922608906  0.7386148746093284  \\
            439.81504015575564  0.7386854885201376  \\
            439.9610610854222  0.738756012597595  \\
            440.10708201508885  0.7388264473549077  \\
            440.2531029447554  0.738896795552107  \\
            440.399123874422  0.7389670602586651  \\
            440.5451448040886  0.7390372388077485  \\
            440.69116573375516  0.7391073302326382  \\
            440.83718666342173  0.7391773338182971  \\
            440.98320759308837  0.7392472491013693  \\
            441.12922852275494  0.7393170758701804  \\
            441.2752494524215  0.7393868141647373  \\
            441.4212703820881  0.7394564642767284  \\
            441.5672913117547  0.7395260267495232  \\
            441.71331224142125  0.7395955049737851  \\
            441.8593331710879  0.7396649008681369  \\
            442.00535410075446  0.7397342120497088  \\
            442.15137503042104  0.7398034375987818  \\
            442.2973959600876  0.7398725768379177  \\
            442.4434168897542  0.739941629331959  \\
            442.58943781942077  0.7400105948880292  \\
            442.73545874908734  0.7400794735555327  \\
            442.881479678754  0.7401482656261544  \\
            443.02750060842055  0.7402169716338604  \\
            443.17352153808713  0.7402855947527651  \\
            443.3195424677537  0.7403541371533956  \\
            443.4655633974203  0.7404225964460589  \\
            443.61158432708686  0.7404909717197903  \\
            443.7576052567535  0.7405592622967392  \\
            443.90362618642007  0.7406274677321691  \\
            444.04964711608665  0.7406955878144578  \\
            444.1956680457532  0.7407636225650968  \\
            444.3416889754198  0.7408315722386921  \\
            444.4877099050864  0.7408994373229636  \\
            444.63373083475295  0.7409672199718206  \\
            444.7797517644196  0.7410349238839409  \\
            444.92577269408616  0.7411025464537145  \\
            445.07179362375274  0.7411700867433382  \\
            445.2178145534193  0.7412375440391855  \\
            445.3638354830859  0.7413049178518076  \\
            445.50985641275247  0.7413722079159323  \\
            445.6558773424191  0.7414394141904648  \\
            445.8018982720857  0.7415065368584872  \\
            445.94791920175226  0.7415735763272592  \\
            446.09394013141883  0.7416405332282171  \\
            446.2399610610854  0.7417074132139795  \\
            446.385981990752  0.741774213827884  \\
            446.5320029204186  0.7418409340460929  \\
            446.6780238500852  0.741907573086397  \\
            446.8240447797518  0.7419741303820521  \\
            446.97006570941835  0.7420406055817799  \\
            447.1160866390849  0.7421069985497677  \\
            447.2621075687515  0.7421733093656688  \\
            447.4081284984181  0.7422395383246017  \\
            447.5541494280847  0.7423056859371508  \\
            447.7001703577513  0.742371754827248  \\
            447.84619128741787  0.7424377477452072  \\
            447.99221221708444  0.7425036623343453  \\
            448.138233146751  0.742569497713531  \\
            448.2842540764176  0.74263525320861  \\
            448.43027500608423  0.7427009283524042  \\
            448.5762959357508  0.7427665228847111  \\
            448.7223168654174  0.7428320367523052  \\
            448.86833779508396  0.7428974701089369  \\
            449.01435872475054  0.7429628233153328  \\
            449.1603796544171  0.7430280969391959  \\
            449.30640058408375  0.743093295037539  \\
            449.4524215137503  0.7431584178385774  \\
            449.5984424434169  0.7432234636046339  \\
            449.7444633730835  0.7432884315264059  \\
            449.89048430275005  0.7433533209932922  \\
            450.03650523241663  0.7434181315933924  \\
            450.1825261620832  0.7434828631135069  \\
            450.32854709174984  0.7435475155391367  \\
            450.4745680214164  0.7436120890544838  \\
            450.620588951083  0.7436765840424511  \\
            450.76660988074957  0.7437410010846419  \\
            450.91263081041615  0.7438053446647873  \\
            451.0586517400827  0.7438696141475112  \\
            451.20467266974936  0.7439338080773947  \\
            451.35069359941593  0.7439979256751823  \\
            451.4967145290825  0.7440619663522563  \\
            451.6427354587491  0.7441259297106368  \\
            451.78875638841566  0.7441898155429816  \\
            451.93477731808224  0.7442536238325855  \\
            452.0807982477488  0.7443173547533819  \\
            452.22681917741545  0.7443810086699411  \\
            452.372840107082  0.7444445861374714  \\
            452.5188610367486  0.7445080909561819  \\
            452.6648819664152  0.7445715235971316  \\
            452.81090289608176  0.744634882344476  \\
            452.95692382574833  0.7446981664100559  \\
            453.10294475541497  0.7447613751884916  \\
            453.24896568508154  0.7448245082571809  \\
            453.3949866147481  0.7448875653763014  \\
            453.5410075444147  0.7449505464888085  \\
            453.6870284740813  0.7450134517204371  \\
            453.83304940374785  0.7450762813797  \\
            453.9790703334145  0.7451390359578892  \\
            454.12509126308106  0.7452017176024482  \\
            454.27111219274764  0.7452643294132743  \\
            454.4171331224142  0.7453268691799424  \\
            454.5631540520808  0.7453893360691697  \\
            454.70917498174737  0.7454517294227917  \\
            454.85519591141394  0.7455140487577626  \\
            455.0012168410806  0.7455762937661552  \\
            455.14723777074715  0.7456384643151609  \\
            455.29325870041373  0.7457005604470899  \\
            455.4392796300803  0.7457625823793709  \\
            455.5853005597469  0.7458245305045513  \\
            455.73132148941346  0.7458864053902973  \\
            455.8773424190801  0.7459482113040548  \\
            456.02336334874667  0.7460099476943564  \\
            456.16938427841325  0.7460716132051484  \\
            456.3154052080798  0.7461332070920838  \\
            456.4614261377464  0.7461947287784676  \\
            456.607447067413  0.7462561778552566  \\
            456.75346799707955  0.7463175540810599  \\
            456.8994889267462  0.7463788573821389  \\
            457.04550985641276  0.7464400878524068  \\
            457.19153078607934  0.7465012457534287  \\
            457.3375517157459  0.7465623315144222  \\
            457.4835726454125  0.7466233458617959  \\
            457.62959357507907  0.7466842936794938  \\
            457.7756145047457  0.7467451728722815  \\
            457.9216354344123  0.7468059825787535  \\
            458.06765636407886  0.7468667220978766  \\
            458.21367729374543  0.7469273908889889  \\
            458.359698223412  0.7469879885718002  \\
            458.5057191530786  0.7470485149263918  \\
            458.6517400827452  0.747108969893217  \\
            458.7977610124118  0.7471693535731005  \\
            458.9437819420784  0.7472296662272386  \\
            459.08980287174495  0.7472899082771995  \\
            459.2358238014115  0.7473500803049227  \\
            459.3818447310781  0.7474101871941428  \\
            459.5278656607447  0.7474702270857797  \\
            459.6738865904113  0.7475301990898158  \\
            459.8199075200779  0.7475901025058475  \\
            459.96592844974447  0.7476499367867416  \\
            460.11194937941104  0.7477097015386343  \\
            460.2579703090776  0.7477693965209309  \\
            460.4039912387442  0.7478290216463069  \\
            460.55001216841083  0.7478885769807069  \\
            460.6960330980774  0.7479480627433451  \\
            460.842054027744  0.7480074793067057  \\
            460.98807495741056  0.7480668271965417  \\
            461.13409588707714  0.7481261095594074  \\
            461.2801168167437  0.7481853275102891  \\
            461.4261377464103  0.7482444793893505  \\
            461.5721586760769  0.7483035644569347  \\
            461.7181796057435  0.7483625821197232  \\
            461.8642005354101  0.7484215319307356  \\
            462.01022146507665  0.7484804135893299  \\
            462.15624239474323  0.7485392269412027  \\
            462.3022633244098  0.7485979719783886  \\
            462.44828425407644  0.7486566488392608  \\
            462.594305183743  0.7487152578085303  \\
            462.7403261134096  0.7487737993172473  \\
            462.88634704307617  0.7488322740274518  \\
            463.03236797274275  0.7488906866158369  \\
            463.1783889024093  0.7489490352110943  \\
            463.32440983207596  0.7490073189971426  \\
            463.47043076174253  0.749065537297467  \\
            463.6164516914091  0.7491236895751218  \\
            463.7624726210757  0.749181775432727  \\
            463.90849355074226  0.7492397946124714  \\
            464.05451448040884  0.7492977469961104  \\
            464.2005354100754  0.7493556326049677  \\
            464.34655633974205  0.749413451599934  \\
            464.4925772694086  0.7494712042814676  \\
            464.6385981990752  0.7495288910895943  \\
            464.7846191287418  0.7495865128420558  \\
            464.93064005840836  0.7496440739460977  \\
            465.07666098807493  0.7497015725530561  \\
            465.22268191774157  0.7497590078687777  \\
            465.36870284740814  0.7498163792320558  \\
            465.5147237770747  0.7498736861146316  \\
            465.6607447067413  0.7499309281211929  \\
            465.8067656364079  0.7499881049893754  \\
            465.95278656607445  0.7500452165897616  \\
            466.0988074957411  0.7501022629258816  \\
            466.24482842540766  0.7501592441342125  \\
            466.39084935507424  0.7502161604841787  \\
            466.5368702847408  0.7502730123781521  \\
            466.6828912144074  0.7503298003514517  \\
            466.82891214407397  0.7503865279922974  \\
            466.97493307374054  0.7504431954125417  \\
            467.1209540034072  0.7504998013180094  \\
            467.26697493307375  0.750556345017831  \\
            467.41299586274033  0.7506128259476005  \\
            467.5590167924069  0.750669243669377  \\
            467.7050377220735  0.7507255978716837  \\
            467.85105865174006  0.7507818883695079  \\
            467.9970795814067  0.7508381151043014  \\
            468.14310051107327  0.7508942781439802  \\
            468.28912144073985  0.7509503776829248  \\
            468.4351423704064  0.7510064140419799  \\
            468.581163300073  0.7510623876684543  \\
            468.7271842297396  0.7511182994663874  \\
            468.87320515940615  0.7511741535689666  \\
            469.0192260890728  0.7512299482456065  \\
            469.16524701873936  0.7512856827334722  \\
            469.31126794840594  0.7513413563898317  \\
            469.4572888780725  0.7513969686920565  \\
            469.6033098077391  0.7514525192376217  \\
            469.74933073740567  0.7515080077441051  \\
            469.8953516670723  0.7515634340491885  \\
            470.0413725967389  0.7516187981106568  \\
            470.18739352640546  0.7516741000063979  \\
            470.33341445607203  0.7517293399344037  \\
            470.4794353857386  0.7517845182127688  \\
            470.6254563154052  0.7518396352796914  \\
            470.7714772450718  0.7518946917731419  \\
            470.9174981747384  0.7519496920425008  \\
            471.063519104405  0.7520046345215918  \\
            471.20954003407155  0.7520595184496147  \\
            471.3555609637381  0.7521143431796122  \\
            471.5015818934047  0.7521691081784702  \\
            471.6476028230713  0.7522238130269174  \\
            471.7936237527379  0.752278457419526  \\
            471.9396446824045  0.7523330411647109  \\
            472.08566561207107  0.75238756418473  \\
            472.23168654173764  0.7524420265156846  \\
            472.3777074714042  0.752496428307519  \\
            472.5237284010708  0.75255076982402  \\
            472.66974933073743  0.7526050514428185  \\
            472.815770260404  0.7526592736553875  \\
            472.9617911900706  0.752713438535355  \\
            473.10781211973716  0.752767548456989  \\
            473.25383304940374  0.7528216018175368  \\
            473.3998539790703  0.7528755979158923  \\
            473.5458749087369  0.7529295361586058  \\
            473.6918958384035  0.7529834160598824  \\
            473.8379167680701  0.7530372372415831  \\
            473.9839376977367  0.7530909994332242  \\
            474.12995862740325  0.753144702471978  \\
            474.27597955706983  0.7531983463026719  \\
            474.4220004867364  0.7532519309777891  \\
            474.56802141640304  0.7533054566574683  \\
            474.7140423460696  0.753358923609504  \\
            474.8600632757362  0.7534123322093457  \\
            475.0060842054028  0.7534656829400989  \\
            475.15210513506935  0.7535189775287541  \\
            475.2981260647359  0.7535722188001196  \\
            475.44414699440256  0.7536254051742644  \\
            475.59016792406914  0.7536785359495296  \\
            475.7361888537357  0.7537316105257552  \\
            475.8822097834023  0.7537846284042806  \\
            476.02823071306887  0.7538375891879442  \\
            476.17425164273544  0.7538904925810836  \\
            476.320272572402  0.7539433383895358  \\
            476.46629350206865  0.7539961265206365  \\
            476.61231443173523  0.7540488569832213  \\
            476.7583353614018  0.7541015298876244  \\
            476.9043562910684  0.7541541454456792  \\
            477.05037722073496  0.7542067039707187  \\
            477.19639815040154  0.7542592058775748  \\
            477.34241908006817  0.7543116516825785  \\
            477.48844000973475  0.7543640442381071  \\
            477.6344609394013  0.7544163845914043  \\
            477.7804818690679  0.7544686714561448  \\
            477.9265027987345  0.7545209041666138  \\
            478.07252372840105  0.7545730821524012  \\
            478.21854465806763  0.7546252049384015  \\
            478.36456558773426  0.7546772721448142  \\
            478.51058651740084  0.7547292834871435  \\
            478.6566074470674  0.7547812387761984  \\
            478.802628376734  0.7548331379180928  \\
            478.94864930640057  0.7548849809142454  \\
            479.09467023606715  0.7549367678613793  \\
            479.2406911657338  0.7549884989515228  \\
            479.38671209540036  0.7550401744720089  \\
            479.53273302506693  0.7550917948054752  \\
            479.6787539547335  0.7551433604298643  \\
            479.8247748844001  0.7551948726152398  \\
            479.97079581406666  0.7552463347047673  \\
            480.1168167437333  0.7552977452960167  \\
            480.2628376733999  0.7553491036880381  \\
            480.40885860306645  0.7554004092688297  \\
            480.554879532733  0.7554516615153366  \\
            480.7009004623996  0.7555028599934521  \\
            480.8469213920662  0.755554004358017  \\
            480.99294232173276  0.7556050943528191  \\
            481.1389632513994  0.7556561298105944  \\
            481.28498418106597  0.7557071106530262  \\
            481.43100511073254  0.7557580368907456  \\
            481.5770260403991  0.7558089086233308  \\
            481.7230469700657  0.7558597260393081  \\
            481.8690678997323  0.7559104894161511  \\
            482.0150888293989  0.755961199120281  \\
            482.1611097590655  0.7560118556070667  \\
            482.30713068873206  0.7560624594208244  \\
            482.45315161839864  0.756113014293542  \\
            482.5991725480652  0.756163519814825  \\
            482.7451934777318  0.7562139751327738  \\
            482.89121440739837  0.7562643796018961  \\
            483.037235337065  0.7563147326588403  \\
            483.1832562667316  0.7563650338223966  \\
            483.32927719639815  0.756415282693496  \\
            483.47529812606473  0.7564654789552108  \\
            483.6213190557313  0.7565156223727543  \\
            483.7673399853979  0.7565657127934814  \\
            483.9133609150645  0.756615750146888  \\
            484.0593818447311  0.7566657344446109  \\
            484.20540277439767  0.7567156657804287  \\
            484.35142370406425  0.7567655443302607  \\
            484.4974446337308  0.7568153703521674  \\
            484.6434655633974  0.7568651441863509  \\
            484.78948649306403  0.7569148662551541  \\
            484.9355074227306  0.7569645370630612  \\
            485.0815283523972  0.7570141580198062  \\
            485.22754928206376  0.7570637322913355  \\
            485.37357021173034  0.7571132587455126  \\
            485.5195911413969  0.7571627366799668  \\
            485.6656120710635  0.7572121654662648  \\
            485.8116330007301  0.7572615445499111  \\
            485.9576539303967  0.7573108734503473  \\
            486.1036748600633  0.7573601517609525  \\
            486.24969578972986  0.7574093791490432  \\
            486.39571671939643  0.7574585553558733  \\
            486.541737649063  0.757507680196634  \\
            486.68775857872964  0.757556753560454  \\
            486.8337795083962  0.7576057754103995  \\
            486.9798004380628  0.757654745783474  \\
            487.1258213677294  0.7577036647906185  \\
            487.27184229739595  0.7577525326167112  \\
            487.4178632270625  0.7578013495205678  \\
            487.56388415672916  0.7578501158349414  \\
            487.70990508639574  0.7578988319665227  \\
            487.8559260160623  0.7579474983959397  \\
            488.0019469457289  0.7579961156777575  \\
            488.14796787539547  0.7580446852839594  \\
            488.29398880506204  0.7580932108585834  \\
            488.4400097347286  0.758141692029091  \\
            488.58603066439525  0.7581901280580198  \\
            488.73205159406183  0.7582385182579185  \\
            488.8780725237284  0.7582868619913473  \\
            489.024093453395  0.7583351586708769  \\
            489.17011438306156  0.7583834077590895  \\
            489.31613531272814  0.7584316087685787  \\
            489.46215624239477  0.7584797612619492  \\
            489.60817717206135  0.7585278648518161  \\
            489.7541981017279  0.7585759192008066  \\
            489.9002190313945  0.7586239240215585  \\
            490.0462399610611  0.7586718790767213  \\
            490.19226089072765  0.758719784178955  \\
            490.33828182039423  0.7587676391909313  \\
            490.48430275006086  0.7588154440253324  \\
            490.63032367972744  0.7588631986448524  \\
            490.776344609394  0.7589109030621961  \\
            490.9223655390606  0.7589585573400796  \\
            491.06838646872717  0.75900616159123  \\
            491.21440739839375  0.759053715978386  \\
            491.3604283280604  0.7591012207142969  \\
            491.50644925772696  0.7591486760617234  \\
            491.65247018739353  0.7591960823334374  \\
            491.7984911170601  0.7592434398922218  \\
            491.9445120467267  0.759290749150871  \\
            492.09053297639326  0.7593380105721901  \\
            492.2365539060599  0.7593852246689956  \\
            492.3825748357265  0.7594323920041152  \\
            492.52859576539305  0.7594795131903875  \\
            492.6746166950596  0.7595265888906627  \\
            492.8206376247262  0.7595736217861557  \\
            492.9666585543928  0.7596206127737682  \\
            493.11267948405936  0.7596675604313188  \\
            493.258700413726  0.7597144640810778  \\
            493.40472134339257  0.759761323116371  \\
            493.55074227305914  0.7598081370015793  \\
            493.6967632027257  0.7598549052721382  \\
            493.8427841323923  0.7599016275345384  \\
            493.9888050620589  0.7599483034663254  \\
            494.1348259917255  0.7599949328160998  \\
            494.2808469213921  0.760041515403517  \\
            494.42686785105866  0.7600880511192877  \\
            494.57288878072524  0.7601345399251773  \\
            494.7189097103918  0.7601809818540061  \\
            494.8649306400584  0.7602273770096495  \\
            495.01095156972497  0.7602737255670379  \\
            495.1569724993916  0.7603200277721566  \\
            495.3029934290582  0.7603662839420459  \\
            495.44901435872475  0.760412494464801  \\
            495.59503528839133  0.7604586597995722  \\
            495.7410562180579  0.7605047813270659  \\
            495.8870771477245  0.7605508618458889  \\
            496.0330980773911  0.7605969006976815  \\
            496.1791190070577  0.7606428972620791  \\
            496.32513993672427  0.7606888509693615  \\
            496.47116086639085  0.7607347613004514  \\
            496.6171817960574  0.7607806277869147  \\
            496.763202725724  0.7608264500109609  \\
            496.90922365539063  0.7608722276054425  \\
            497.0552445850572  0.7609179602538556  \\
            497.2012655147238  0.7609636476903394  \\
            497.34728644439036  0.7610092896996763  \\
            497.49330737405694  0.7610548861172923  \\
            497.6393283037235  0.7611004368292565  \\
            497.7853492333901  0.7611459417722813  \\
            497.9313701630567  0.7611914009337225  \\
            498.0773910927233  0.7612368143515791  \\
            498.2234120223899  0.7612821821144935  \\
            498.36943295205646  0.7613275043617513  \\
            498.51545388172303  0.7613727812832817  \\
            498.6614748113896  0.7614180131196565  \\
            498.80749574105624  0.7614632001620917  \\
            498.9535166707228  0.7615083427524458  \\
            499.0995376003894  0.7615534412832212  \\
            499.245558530056  0.7615984961975633  \\
            499.39157945972255  0.7616435079892608  \\
            499.5376003893891  0.7616884772027458  \\
            499.6836213190557  0.7617334070305525  \\
            499.82964224872234  0.7617782974491308  \\
            499.9756631783889  0.7618231478208174  \\
            500.1216841080555  0.761867957566151  \\
            500.26770503772207  0.7619127261542672  \\
            500.41372596738864  0.7619574531028983  \\
            500.5597468970552  0.7620021379783732  \\
            500.70576782672185  0.7620467803956178  \\
            500.85178875638843  0.7620913800181544  \\
            500.997809686055  0.7621359365581021  \\
            501.1438306157216  0.762180449776177  \\
            501.28985154538816  0.7622249194816917  \\
            501.43587247505474  0.7622693455325558  \\
            501.58189340472137  0.7623137278352754  \\
            501.72791433438795  0.7623580663449532  \\
            501.8739352640545  0.762402361065289  \\
            502.0199561937211  0.7624466120485792  \\
            502.1659771233877  0.7624908193957168  \\
            502.31199805305425  0.7625349832561918  \\
            502.45801898272083  0.7625791038280908  \\
            502.60403991238746  0.762623181358097  \\
            502.75006084205404  0.7626672161414905  \\
            502.8960817717206  0.7627112085221481  \\
            503.0421027013872  0.7627551588925434  \\
            503.18812363105377  0.7627990676937466  \\
            503.33414456072035  0.7628429354154249  \\
            503.480165490387  0.7628867636186061  \\
            503.62618642005356  0.7629305544440643  \\
            503.77220734972013  0.7629743070571113  \\
            503.9182282793867  0.7630180208992292  \\
            504.0642492090533  0.7630616954569672  \\
            504.21027013871986  0.7631053302619426  \\
            504.3562910683865  0.7631489248908392  \\
            504.5023119980531  0.7631924789654089  \\
            504.64833292771965  0.7632359921524703  \\
            504.7943538573862  0.76327946416391  \\
            504.9403747870528  0.7633228947566815  \\
            505.0863957167194  0.7633662837328059  \\
            505.23241664638596  0.7634096309393714  \\
            505.3784375760526  0.7634529362685339  \\
            505.52445850571917  0.7634961996575164  \\
            505.67047943538574  0.7635394210886093  \\
            505.8165003650523  0.7635826005891705  \\
            505.9625212947189  0.7636257382316249  \\
            506.1085422243855  0.7636688341334655  \\
            506.2545631540521  0.7637118884572519  \\
            506.4005840837187  0.7637549014106113  \\
            506.54660501338526  0.7637978732462383  \\
            506.69262594305184  0.7638408042618949  \\
            506.8386468727184  0.7638836948004104  \\
            506.984667802385  0.7639265452496816  \\
            507.13068873205157  0.7639693560426724  \\
            507.2767096617182  0.7640121277187845  \\
            507.4227305913848  0.7640548632093632  \\
            507.56875152105135  0.764097562199261  \\
            507.71477245071793  0.764140224151242  \\
            507.8607933803845  0.7641828485698652  \\
            508.0068143100511  0.7642254350014828  \\
            508.1528352397177  0.7642679830342414  \\
            508.2988561693843  0.7643104922980817  \\
            508.44487709905087  0.7643529624647384  \\
            508.59089802871745  0.7643953932477404  \\
            508.736918958384  0.7644377844024105  \\
            508.8829398880506  0.7644801357258655  \\
            509.02896081771723  0.7645224470570166  \\
            509.1749817473838  0.7645647182765688  \\
            509.3210026770504  0.7646069493070211  \\
            509.46702360671696  0.7646491401126667  \\
            509.61304453638354  0.764691290699593  \\
            509.7590654660501  0.764733401115681  \\
            509.9050863957167  0.7647754714506064  \\
            510.0511073253833  0.7648175018358385  \\
            510.1971282550499  0.7648594924446408  \\
            510.3431491847165  0.7649014434920707  \\
            510.48917011438306  0.7649433552349801  \\
            510.63519104404963  0.7649852279720145  \\
            510.7812119737162  0.7650270620436136  \\
            510.92723290338284  0.7650688578320115  \\
            511.0732538330494  0.7651106157612358  \\
            511.219274762716  0.7651523373834584  \\
            511.3652956923826  0.7651940243751699  \\
            511.51131662204915  0.7652356759598059  \\
            511.6573375517157  0.7652772916590422  \\
            511.8033584813823  0.7653188710333848  \\
            511.94937941104894  0.7653604136821699  \\
            512.0954003407155  0.7654019192435635  \\
            512.241421270382  0.7654433873945617  \\
            512.3874422000487  0.7654848178509912  \\
            512.5334631297153  0.7655262103675079  \\
            512.6794840593818  0.7655675647375987  \\
            512.8255049890485  0.76560888079358  \\
            512.971525918715  0.7656501584065984  \\
            513.1175468483816  0.7656913974866308  \\
            513.2635677780482  0.765732597982484  \\
            513.4095887077148  0.765773759881795  \\
            513.5556096373814  0.7658148832110306  \\
            513.7016305670479  0.765855968035488  \\
            513.8476514967145  0.7658970144592946  \\
            513.9936724263811  0.7659380226254074  \\
            514.1396933560477  0.765978992715614  \\
            514.2857142857143  0.7660199249505315  \\
            514.4317352153809  0.7660608195896078  \\
            514.5777561450475  0.7661016769311203  \\
            514.723777074714  0.7661424973121769  \\
            514.8697980043806  0.7661832811087154  \\
            515.0158189340472  0.7662240288686026  \\
            515.1618398637138  0.7662647432001943  \\
            515.3078607933804  0.7663054236607592  \\
            515.453881723047  0.7663460697881506  \\
            515.5999026527136  0.766386681156368  \\
            515.7459235823801  0.766427257375557  \\
            515.8919445120467  0.7664677980920088  \\
            516.0379654417134  0.7665083029881615  \\
            516.1839863713799  0.7665487717825988  \\
            516.3300073010465  0.7665892042300507  \\
            516.476028230713  0.7666296001213929  \\
            516.6220491603797  0.7666699592836477  \\
            516.7680700900462  0.7667102815799833  \\
            516.9140910197128  0.7667505669097138  \\
            517.0601119493795  0.7667908152082997  \\
            517.206132879046  0.7668310264473475  \\
            517.3521538087126  0.7668712006346096  \\
            517.4981747383791  0.7669113378139847  \\
            517.6441956680458  0.7669514380655176  \\
            517.7902165977123  0.7669915015053992  \\
            517.9362375273789  0.7670315282859663  \\
            518.0822584570456  0.7670715185957021  \\
            518.2282793867121  0.7671114726592355  \\
            518.3743003163787  0.7671513907373418  \\
            518.5203212460452  0.7671912731269425  \\
            518.6663421757119  0.7672311201611047  \\
            518.8123631053784  0.7672709322090422  \\
            518.958384035045  0.7673107108118171  \\
            519.1044049647116  0.7673504572465335  \\
            519.2504258943782  0.7673901708109344  \\
            519.3964468240448  0.7674298510918575  \\
            519.5424677537113  0.7674694977098512  \\
            519.688488683378  0.767509110319177  \\
            519.8345096130446  0.7675486886078083  \\
            519.9805305427111  0.7675882322974306  \\
            520.1265514723777  0.7676277411434415  \\
            520.2725724020443  0.7676672149349502  \\
            520.4185933317109  0.767706653494779  \\
            520.5646142613774  0.7677460566794614  \\
            520.710635191044  0.7677854243792437  \\
            520.8566561207107  0.7678247565180837  \\
            521.0026770503772  0.7678640530536519  \\
            521.1486979800438  0.7679033139773304  \\
            521.2947189097104  0.7679425393142136  \\
            521.440739839377  0.7679817291231082  \\
            521.5867607690435  0.7680208834965327  \\
            521.7327816987101  0.768060002560718  \\
            521.8788026283768  0.7680990864756069  \\
            522.0248235580433  0.7681381354348542  \\
            522.1708444877099  0.7681771496658271  \\
            522.3168654173764  0.7682161294296048  \\
            522.4628863470431  0.7682550750209787  \\
            522.6089072767097  0.768293986768452  \\
            522.7549282063762  0.7683328652361042  \\
            522.9009491360429  0.76837171272413  \\
            523.0469700657094  0.7684105287212831  \\
            523.192990995376  0.7684493128266021  \\
            523.3390119250425  0.768488064670626  \\
            523.4850328547092  0.7685267839153953  \\
            523.6310537843758  0.7685654702544511  \\
            523.7770747140423  0.7686041234128359  \\
            523.923095643709  0.768642743147093  \\
            524.0691165733755  0.768681329245267  \\
            524.2151375030421  0.7687198815269031  \\
            524.3611584327086  0.7687583998430478  \\
            524.5071793623753  0.7687968840762486  \\
            524.6532002920419  0.768835334140554  \\
            524.7992212217084  0.7688737499815137  \\
            524.945242151375  0.7689121315761782  \\
            525.0912630810416  0.768950478933099  \\
            525.2372840107082  0.768988792092329  \\
            525.3833049403748  0.7690270711254216  \\
            525.5293258700414  0.7690653161354315  \\
            525.675346799708  0.7691035272569146  \\
            525.8213677293745  0.7691417046559276  \\
            525.9673886590411  0.7691798485300282  \\
            526.1134095887077  0.7692179591082754  \\
            526.2594305183743  0.7692560366512289  \\
            526.4054514480409  0.7692940814509495  \\
            526.5514723777075  0.7693320938309992  \\
            526.6974933073741  0.7693700753209608  \\
            526.8435142370406  0.7694080268540638  \\
            526.9895351667072  0.7694459478085626  \\
            527.1355560963738  0.7694838378245649  \\
            527.2815770260404  0.7695216965716675  \\
            527.427597955707  0.7695595237489579  \\
            527.5736188853735  0.7695973190850115  \\
            527.7196398150402  0.7696350823378946  \\
            527.8656607447067  0.7696728132951618  \\
            528.0116816743733  0.7697105117738583  \\
            528.15770260404  0.7697481776205177  \\
            528.3037235337065  0.7697858107111637  \\
            528.4497444633731  0.7698234109513094  \\
            528.5957653930396  0.7698609782759569  \\
            528.7417863227063  0.7698985126495987  \\
            528.8878072523728  0.7699360140662159  \\
            529.0338281820394  0.7699734825492794  \\
            529.1798491117061  0.7700109181517497  \\
            529.3258700413726  0.7700483209560767  \\
            529.4718909710392  0.7700856910741993  \\
            529.6179119007057  0.7701230286475467  \\
            529.7639328303724  0.7701603338470371  \\
            529.9099537600389  0.7701976068730779  \\
            530.0559746897055  0.7702348479555666  \\
            530.2019956193722  0.7702720573538897  \\
            530.3480165490387  0.7703092353569234  \\
            530.4940374787053  0.7703463825491046  \\
            530.6400584083718  0.7703835009433555  \\
            530.7860793380385  0.770420589999109  \\
            530.932100267705  0.7704576493656223  \\
            531.0781211973716  0.7704946787198088  \\
            531.2241421270382  0.7705316777662384  \\
            531.3701630567048  0.7705686462371373  \\
            531.5161839863714  0.7706055838923876  \\
            531.6622049160379  0.7706424905195286  \\
            531.8082258457046  0.770679365933755  \\
            531.9542467753712  0.7707162099779183  \\
            532.1002677050377  0.7707530225225268  \\
            532.2462886347043  0.7707898034657439  \\
            532.3923095643709  0.7708265527333905  \\
            532.5383304940375  0.7708632702789434  \\
            532.684351423704  0.7708999560835356  \\
            532.8303723533706  0.7709366101559566  \\
            532.9763932830373  0.7709732325326523  \\
            533.1224142127038  0.7710098232777245  \\
            533.2684351423704  0.771046382482932  \\
            533.414456072037  0.7710829102676895  \\
            533.5604770017036  0.7711194067790681  \\
            533.7064979313701  0.7711558721917953  \\
            533.8525188610367  0.7711923067082547  \\
            533.9985397907034  0.7712287105584867  \\
            534.1445607203699  0.7712650840001876  \\
            534.2905816500365  0.7713014273187103  \\
            534.436602579703  0.7713377420323072  \\
            534.5826235093697  0.7713740287775991  \\
            534.7286444390363  0.7714102870142968  \\
            534.8746653687028  0.7714465164263793  \\
            535.0206862983695  0.7714827167238083  \\
            535.166707228036  0.7715188876425286  \\
            535.3127281577026  0.771555028944468  \\
            535.4587490873691  0.7715911404175372  \\
            535.6047700170358  0.7716272218756299  \\
            535.7507909467024  0.7716632731586227  \\
            535.8968118763689  0.7716992941323751  \\
            536.0428328060356  0.7717352846887301  \\
            536.1888537357021  0.7717712447455128  \\
            536.3348746653687  0.7718071742465321  \\
            536.4808955950352  0.7718430731615792  \\
            536.6269165247019  0.7718789414864288  \\
            536.7729374543685  0.7719147792428381  \\
            536.918958384035  0.7719505864785478  \\
            537.0649793137017  0.7719863632672811  \\
            537.2110002433682  0.7720221097087442  \\
            537.3570211730348  0.7720578259286267  \\
            537.5030421027014  0.7720935120786006  \\
            537.649063032368  0.7721291683363213  \\
            537.7950839620346  0.772164794905427  \\
            537.9411048917011  0.7722003920155389  \\
            538.0871258213677  0.7722359599222611  \\
            538.2331467510343  0.7722714992323978  \\
            538.3791676807009  0.7723070116947307  \\
            538.5251886103675  0.7723424967651228  \\
            538.671209540034  0.7723779541343616  \\
            538.8172304697007  0.7724133835176871  \\
            538.9632513993672  0.7724487846547926  \\
            539.1092723290338  0.772484157309824  \\
            539.2552932587004  0.7725195012713801  \\
            539.401314188367  0.772554816352513  \\
            539.5473351180336  0.772590102390727  \\
            539.6933560477001  0.7726253592479799  \\
            539.8393769773668  0.7726605868106818  \\
            539.9853979070333  0.7726957849896964  \\
            540.1314188366999  0.7727309537203397  \\
            540.2774397663665  0.7727660929623809  \\
            540.4234606960331  0.7728012027000419  \\
            540.5694816256997  0.7728362829419977  \\
            540.7155025553662  0.7728713337213758  \\
            540.8615234850329  0.7729063550957571  \\
            541.0075444146994  0.7729413471471751  \\
            541.153565344366  0.7729763099821162  \\
            541.2995862740327  0.7730112437315197  \\
            541.4456072036992  0.7730461485507778  \\
            541.5916281333658  0.7730810246197357  \\
            541.7376490630323  0.7731158721426911  \\
            541.883669992699  0.7731506913483952  \\
            542.0296909223655  0.7731854824900515  \\
            542.1757118520321  0.7732202470751721  \\
            542.3217327816988  0.7732549854835238  \\
            542.4677537113653  0.773289697254238  \\
            542.6137746410319  0.7733243821077042  \\
            542.7597955706984  0.773359039787363  \\
            542.9058165003651  0.7733936700597066  \\
            543.0518374300316  0.7734282727142786  \\
            543.1978583596982  0.773462847563674  \\
            543.3438792893648  0.7734973944435394  \\
            543.4899002190314  0.7735319132125722  \\
            543.635921148698  0.7735664037525218  \\
            543.7819420783645  0.773600865968189  \\
            543.9279630080312  0.7736352997874255  \\
            544.0739839376978  0.7736697051611351  \\
            544.2200048673643  0.7737040820632721  \\
            544.3660257970309  0.773738430490843  \\
            544.5120467266975  0.7737727504639056  \\
            544.6580676563641  0.7738070420255686  \\
            544.8040885860306  0.7738413052419927  \\
            544.9501095156972  0.7738755402023896  \\
            545.0961304453639  0.7739097470190225  \\
            545.2421513750304  0.7739439258272062  \\
            545.388172304697  0.7739780767853067  \\
            545.5341932343636  0.7740122000747414  \\
            545.6802141640302  0.7740462958999792  \\
            545.8262350936967  0.7740803644885405  \\
            545.9722560233633  0.7741144064703327  \\
            546.11827695303  0.7741484233529611  \\
            546.2642978826965  0.7741824146055326  \\
            546.4103188123631  0.7742163799534465  \\
            546.5563397420296  0.7742503191438674  \\
            546.7023606716963  0.7742842319457259  \\
            546.8483816013629  0.7743181181497172  \\
            546.9944025310294  0.7743519775683025  \\
            547.1404234606961  0.774385810035708  \\
            547.2864443903626  0.7744196154079257  \\
            547.4324653200292  0.7744533935627128  \\
            547.5784862496957  0.7744871443995918  \\
            547.7245071793624  0.7745208678398509  \\
            547.870528109029  0.7745545638265433  \\
            548.0165490386955  0.7745882323244881  \\
            548.1625699683622  0.7746218733202697  \\
            548.3085908980287  0.7746554868222373  \\
            548.4546118276953  0.7746890728605064  \\
            548.6006327573618  0.7747226314869573  \\
            548.7466536870285  0.7747561627752361  \\
            548.8926746166951  0.7747896668207539  \\
            549.0386955463616  0.7748231437406876  \\
            549.1847164760283  0.7748565936739792  \\
            549.3307374056948  0.7748900167813362  \\
            549.4767583353614  0.7749234132452318  \\
            549.622779265028  0.7749567832699042  \\
            549.7688001946946  0.7749901270813572  \\
            549.9148211243612  0.7750234461772321  \\
            550.0608420540277  0.7750567407137082  \\
            550.2068629836944  0.7750900103057534  \\
            550.3528839133609  0.7751232547042163  \\
            550.4989048430275  0.7751564736805289  \\
            550.6449257726941  0.775189667026707  \\
            550.7909467023607  0.775222834555349  \\
            550.9369676320273  0.775255976099637  \\
            551.0829885616938  0.7752890915133362  \\
            551.2290094913604  0.775322180670795  \\
            551.375030421027  0.7753552434669451  \\
            551.5210513506936  0.7753882798173015  \\
            551.6670722803602  0.7754212896579624  \\
            551.8130932100268  0.7754542729456095  \\
            551.9591141396934  0.7754872296575073  \\
            552.1051350693599  0.7755201597915038  \\
            552.2511559990265  0.7755530633660305  \\
            552.397176928693  0.7755859404201016  \\
            552.5431978583597  0.7756187910133153  \\
            552.6892187880263  0.7756516152258524  \\
            552.8352397176928  0.7756844131584769  \\
            552.9812606473595  0.7757171849325369  \\
            553.127281577026  0.7757499306899631  \\
            553.2733025066926  0.7757826505932693  \\
            553.4193234363593  0.7758153448255529  \\
            553.5653443660258  0.7758480135904947  \\
            553.7113652956924  0.7758806575411376  \\
            553.8573862253589  0.7759132779655847  \\
            554.0034071550256  0.7759458743569361  \\
            554.1494280846921  0.7759784464696681  \\
            554.2954490143587  0.7760109940777523  \\
            554.4414699440254  0.7760435169746553  \\
            554.5874908736919  0.7760760149733382  \\
            554.7335118033585  0.7761084879062573  \\
            554.879532733025  0.7761409356253635  \\
            555.0255536626917  0.7761733580021026  \\
            555.1715745923582  0.7762057549274155  \\
            555.3175955220248  0.7762381263117379  \\
            555.4636164516915  0.7762704720850003  \\
            555.609637381358  0.7763027921966279  \\
            555.7556583110246  0.7763350866155412  \\
            555.9016792406911  0.7763673553301552  \\
            556.0477001703578  0.77639959834838  \\
            556.1937211000244  0.7764318156976204  \\
            556.3397420296909  0.7764640074247762  \\
            556.4857629593575  0.776496173596242  \\
            556.6317838890241  0.7765283142979073  \\
            556.7778048186907  0.7765604296351565  \\
            556.9238257483572  0.7765925197328688  \\
            557.0698466780239  0.7766245847354184  \\
            557.2158676076905  0.7766566248066742  \\
            557.361888537357  0.7766886401300002  \\
            557.5079094670236  0.776720630908255  \\
            557.6539303966902  0.7767525986302353  \\
            557.7999513263568  0.7767845432563127  \\
            557.9459722560233  0.7768164644730096  \\
            558.09199318569  0.7768483620568564  \\
            558.2380141153566  0.776880235802875  \\
            558.3840350450231  0.776912085524578  \\
            558.5300559746897  0.776943911053969  \\
            558.6760769043563  0.7769757122415418  \\
            558.8220978340229  0.7770074889562816  \\
            558.9681187636895  0.7770392410856642  \\
            559.114139693356  0.7770709685356565  \\
            559.2601606230227  0.7771026712307155  \\
            559.4061815526892  0.7771343491137901  \\
            559.5522024823558  0.777166002146319  \\
            559.6982234120223  0.7771976303082323  \\
            559.844244341689  0.7772292335979509  \\
            559.9902652713556  0.7772608120323863  \\
            560.1362862010221  0.7772923656469408  \\
            560.2823071306888  0.7773238944955081  \\
            560.4283280603553  0.7773553986504718  \\
            560.5743489900219  0.777386878202707  \\
            560.7203699196884  0.7774183332615794  \\
            560.8663908493551  0.7774497639549457  \\
            561.0124117790217  0.7774811704291532  \\
            561.1584327086882  0.7775125528490399  \\
            561.3044536383549  0.7775439113979351  \\
            561.4504745680214  0.7775752467516461  \\
            561.596495497688  0.7776065599985958  \\
            561.7425164273546  0.777637850662621  \\
            561.8885373570212  0.77766911852282  \\
            562.0345582866878  0.7777003633758541  \\
            562.1805792163543  0.7777315850359473  \\
            562.326600146021  0.7777627833348869  \\
            562.4726210756875  0.7777939581220231  \\
            562.6186420053541  0.7778251092642691  \\
            562.7646629350207  0.7778562366461009  \\
            562.9106838646873  0.7778873401695575  \\
            563.0567047943539  0.7779184197542411  \\
            563.2027257240204  0.7779494753373167  \\
            563.348746653687  0.7779805068735123  \\
            563.4947675833536  0.7780115143351187  \\
            563.6407885130202  0.7780424977119902  \\
            563.7868094426868  0.7780734570115433  \\
            563.9328303723534  0.7781043922587582  \\
            564.07885130202  0.7781353034961775  \\
            564.2248722316865  0.7781661907839073  \\
            564.3708931613531  0.7781970541996162  \\
            564.5169140910197  0.778227893838536  \\
            564.6629350206863  0.7782587098134616  \\
            564.8089559503529  0.7782895022547506  \\
            564.9549768800194  0.7783202713103236  \\
            565.1009978096861  0.7783510171456643  \\
            565.2470187393526  0.7783817399438197  \\
            565.3930396690192  0.7784124411859016  \\
            565.5390605986859  0.7784431206595747  \\
            565.6850815283524  0.7784737781184439  \\
            565.831102458019  0.7785044133608744  \\
            565.9771233876855  0.7785350262019343  \\
            566.1231443173522  0.7785656164733962  \\
            566.2691652470187  0.7785961840237369  \\
            566.4151861766853  0.7786267287181364  \\
            566.561207106352  0.7786572504384796  \\
            566.7072280360185  0.778687749083355  \\
            566.8532489656851  0.778718224568055  \\
            566.9992698953516  0.778748676824576  \\
            567.1452908250183  0.7787791058016189  \\
            567.2913117546848  0.7788095114645878  \\
            567.4373326843514  0.7788398937955914  \\
            567.583353614018  0.7788702527934421  \\
            567.7293745436846  0.7789005884736565  \\
            567.8753954733512  0.778930900868455  \\
            568.0214164030177  0.7789611900267621  \\
            568.1674373326844  0.7789914560142065  \\
            568.313458262351  0.7790216989131205  \\
            568.4594791920175  0.7790519188225405  \\
            568.6055001216841  0.7790821158582072  \\
            568.7515210513507  0.7791122901525649  \\
            568.8975419810173  0.7791424418547622  \\
            569.0435629106838  0.7791725711306516  \\
            569.1895838403505  0.7792026786781949  \\
            569.3356047700171  0.7792327654038684  \\
            569.4816256996836  0.7792628308663121  \\
            569.6276466293502  0.7792928748656432  \\
            569.7736675590168  0.7793228972178861  \\
            569.9196884886834  0.7793528977549722  \\
            570.0657094183499  0.7793828763247408  \\
            570.2117303480165  0.7794128327909384  \\
            570.3577512776832  0.7794427670332189  \\
            570.5037722073497  0.7794726789471433  \\
            570.6497931370163  0.7795025684441806  \\
            570.7958140666829  0.7795324354517066  \\
            570.9418349963495  0.7795622799130046  \\
            571.0878559260161  0.7795921017872659  \\
            571.2338768556826  0.7796219010495882  \\
            571.3798977853493  0.7796516776909772  \\
            571.5259187150158  0.7796814317183459  \\
            571.6719396446824  0.7797111631545148  \\
            571.817960574349  0.7797408720382114  \\
            571.9639815040156  0.7797705584240711  \\
            572.1100024336822  0.7798002223826361  \\
            572.2560233633487  0.7798298640003565  \\
            572.4020442930154  0.7798594833795897  \\
            572.5480652226819  0.7798890806386  \\
            572.6940861523485  0.7799186559115598  \\
            572.840107082015  0.7799482093485485  \\
            572.9861280116817  0.7799777411299655  \\
            573.1321489413483  0.7800072526870362  \\
            573.2781698710148  0.7800367436973856  \\
            573.4241908006815  0.7800662139629182  \\
            573.570211730348  0.7800956633007056  \\
            573.7162326600146  0.780125091542987  \\
            573.8622535896811  0.780154498537169  \\
            574.0082745193478  0.7801838841458261  \\
            574.1542954490144  0.780213248246699  \\
            574.3003163786809  0.7802425907326971  \\
            574.4463373083476  0.7802719115118963  \\
            574.5923582380141  0.7803012105075406  \\
            574.7383791676807  0.7803304876580412  \\
            574.8844000973473  0.7803597429169762  \\
            575.0304210270139  0.7803889762530917  \\
            575.1764419566805  0.7804181876503012  \\
            575.322462886347  0.7804473771076853  \\
            575.4684838160136  0.7804765446394923  \\
            575.6145047456802  0.7805056902751377  \\
            575.7605256753468  0.7805348140592047  \\
            575.9065466050134  0.7805639160514435  \\
            576.05256753468  0.780592996326772  \\
            576.1985884643466  0.7806220549752755  \\
            576.3446093940131  0.7806510921022067  \\
            576.4906303236797  0.7806801078279857  \\
            576.6366512533463  0.7807091022881999  \\
            576.7826721830129  0.7807380756336043  \\
            576.9286931126795  0.7807670285836128  \\
            577.074714042346  0.7807959618785322  \\
            577.2207349720127  0.7808248751140697  \\
            577.3667559016792  0.780853768108426  \\
            577.5127768313458  0.7808826406942806  \\
            577.6587977610125  0.780911492718791  \\
            577.804818690679  0.7809403240435938  \\
            577.9508396203456  0.780969134544804  \\
            578.0968605500121  0.7809979241130149  \\
            578.2428814796788  0.7810266926532992  \\
            578.3889024093453  0.7810554400852072  \\
            578.5349233390119  0.7810841663427683  \\
            578.6809442686786  0.7811128713744906  \\
            578.8269651983451  0.7811415551433606  \\
            578.9729861280117  0.781170217626843  \\
            579.1190070576782  0.7811988588168819  \\
            579.2650279873449  0.7812274787198994  \\
            579.4110489170114  0.7812560773567961  \\
            579.557069846678  0.781284654762952  \\
            579.7030907763447  0.7813132109882243  \\
            579.8491117060112  0.7813417460969502  \\
            579.9951326356778  0.7813702601679444  \\
            580.1411535653443  0.781398753294501  \\
            580.287174495011  0.7814272255843923  \\
            580.4331954246776  0.781455677159869  \\
            580.5792163543441  0.7814841081576606  \\
            580.7252372840107  0.7815125187844751  \\
            580.8712582136773  0.7815409103425897  \\
            581.0172791433439  0.7815692824959314  \\
            581.1633000730104  0.7815976350638963  \\
            581.309321002677  0.7816259678797173  \\
            581.4553419323437  0.7816542807904627  \\
            581.6013628620102  0.781682573657038  \\
            581.7473837916768  0.7817108463541846  \\
            581.8934047213434  0.7817390987704806  \\
            582.03942565101  0.7817673308083405  \\
            582.1854465806765  0.7817955423840147  \\
            582.3314675103431  0.7818237334275907  \\
            582.4774884400098  0.7818519038829916  \\
            582.6235093696763  0.7818800537079775  \\
            582.7695302993429  0.7819081828741447  \\
            582.9155512290095  0.7819362913669258  \\
            583.0615721586761  0.7819643791855897  \\
            583.2075930883427  0.7819924463432418  \\
            583.3536140180092  0.7820204928668241  \\
            583.4996349476759  0.7820485187971146  \\
            583.6456558773424  0.7820765241887279  \\
            583.791676807009  0.7821045091101148  \\
            583.9376977366755  0.7821324736435626  \\
            584.0837186663422  0.7821604178851953  \\
            584.2297395960088  0.7821883419449727  \\
            584.3757605256753  0.7822162459466911  \\
            584.521781455342  0.7822441300279837  \\
            584.6678023850085  0.7822719949289167  \\
            584.8138233146751  0.7822998412375326  \\
            584.9598442443416  0.7823276685877063  \\
            585.1058651740083  0.782355476813319  \\
            585.2518861036749  0.7823832657614891  \\
            585.3979070333414  0.7824110352925714  \\
            585.5439279630081  0.7824387852801578  \\
            585.6899488926746  0.7824665156110769  \\
            585.8359698223412  0.7824942261853945  \\
            585.9819907520077  0.7825219169164127  \\
            586.1280116816744  0.7825495877306711  \\
            586.274032611341  0.7825772385679455  \\
            586.4200535410075  0.7826048693812491  \\
            586.5660744706742  0.7826324801368316  \\
            586.7120954003407  0.7826600708141798  \\
            586.8581163300073  0.7826876414060171  \\
            587.0041372596739  0.7827151919183041  \\
            587.1501581893405  0.7827427223702378  \\
            587.2961791190071  0.7827702327942526  \\
            587.4422000486736  0.7827977232360193  \\
            587.5882209783402  0.7828251937544456  \\
            587.7342419080068  0.7828526444216765  \\
            587.8802628376734  0.7828800753230932  \\
            588.02628376734  0.7829074865573143  \\
            588.1723046970066  0.782934878236195  \\
            588.3183256266732  0.7829622504848274  \\
            588.4643465563397  0.7829896035365516  \\
            588.6103674860063  0.7830169385702677  \\
            588.7563884156729  0.7830442552453403  \\
            588.9024093453395  0.7830715533963868  \\
            589.0484302750061  0.7830988328707003  \\
            589.1944512046726  0.7831260935282499  \\
            589.3404721343393  0.7831533352416807  \\
            589.4864930640058  0.7831805578963136  \\
            589.6325139936724  0.7832077613901457  \\
            589.7785349233391  0.7832349456338494  \\
            589.9245558530056  0.7832621105507737  \\
            590.0705767826722  0.7832892560769432  \\
            590.2165977123387  0.7833163821610584  \\
            590.3626186420054  0.783343488764496  \\
            590.5086395716719  0.7833705758613081  \\
            590.6546605013385  0.7833976434382234  \\
            590.8006814310052  0.7834246914946459  \\
            590.9467023606717  0.7834517200426558  \\
            591.0927232903383  0.7834787291070094  \\
            591.2387442200048  0.7835057187251386  \\
            591.3847651496715  0.7835326889471514  \\
            591.530786079338  0.7835596398358317  \\
            591.6768070090046  0.7835865714666391  \\
            591.8228279386713  0.7836134839277097  \\
            591.9688488683378  0.7836403773198548  \\
            592.1148697980044  0.7836672517565623  \\
            592.2608907276709  0.7836941073639955  \\
            592.4069116573376  0.7837209449020464  \\
            592.5529325870042  0.783747764818787  \\
            592.6989535166707  0.7837745667865791  \\
            592.8449744463373  0.7838013506530016  \\
            592.9909953760039  0.783828116277784  \\
            593.1370163056705  0.7838548635328065  \\
            593.283037235337  0.7838815923020994  \\
            593.4290581650037  0.7839083024818434  \\
            593.5750790946703  0.7839349939803696  \\
            593.7211000243368  0.7839616667181594  \\
            593.8671209540034  0.7839883206278445  \\
            594.01314188367  0.7840149556542073  \\
            594.1591628133366  0.7840415717541801  \\
            594.3051837430031  0.7840681688968458  \\
            594.4512046726697  0.784094747063438  \\
            594.5972256023364  0.7841213062473399  \\
            594.7432465320029  0.7841478464540855  \\
            594.8892674616695  0.7841743677013596  \\
            595.035288391336  0.7842008700189965  \\
            595.1813093210027  0.7842273534489814  \\
            595.3273302506692  0.7842538180454498  \\
            595.4733511803358  0.7842802638746874  \\
            595.6193721100025  0.7843066910151305  \\
            595.765393039669  0.7843330995573656  \\
            595.9114139693356  0.7843594896041295  \\
            596.0574348990021  0.7843858612703096  \\
            596.2034558286688  0.7844122148164098  \\
            596.3494767583354  0.7844385513006606  \\
            596.4954976880019  0.784464870378763  \\
            596.6415186176686  0.7844911718988932  \\
            596.7875395473351  0.7845174557209804  \\
            596.9335604770017  0.7845437217167068  \\
            597.0795814066682  0.7845699697695069  \\
            597.2256023363349  0.7845961997745687  \\
            597.3716232660015  0.7846224116388325  \\
            597.517644195668  0.7846486052809918  \\
            597.6636651253347  0.7846747806314928  \\
            597.8096860550012  0.7847009376325346  \\
            597.9557069846678  0.7847270762380693  \\
            598.1017279143343  0.7847531964138011  \\
            598.247748844001  0.7847792981371882  \\
            598.3937697736676  0.7848053813974407  \\
            598.5397907033341  0.784831446195522  \\
            598.6858116330008  0.7848574925441484  \\
            598.8318325626673  0.7848835204677885  \\
            598.9778534923339  0.7849095300026645  \\
            599.1238744220005  0.7849355211967509  \\
            599.2698953516671  0.7849614941097752  \\
            599.4159162813337  0.7849874488132177  \\
            599.5619372110002  0.7850133853903118  \\
            599.7079581406668  0.7850393039360435  \\
            599.8539790703334  0.7850652045571515  \\
            600.0  0.7850910873721277  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0095efb6-2f5e-46a9-a549-b9c36feff169}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14602092966658553  0.00011151848327399614  \\
            0.29204185933317106  0.0004216170977524375  \\
            0.43806278899975665  0.0008921588680602588  \\
            0.5840837186663421  0.0014844035782674246  \\
            0.7301046483329278  0.0021603695429944143  \\
            0.8761255779995133  0.0028839520739323025  \\
            1.0221465076660987  0.0036217700036665435  \\
            1.1681674373326842  0.004343790199686075  \\
            1.31418836699927  0.005023771089044622  \\
            1.4602092966658555  0.00563942327394059  \\
            1.606230226332441  0.0061726354341593  \\
            1.7522511559990266  0.0066091911926585865  \\
            1.8982720856656121  0.006938930627548372  \\
            2.0442930153321974  0.007155113109909859  \\
            2.190313944998783  0.007252389663653876  \\
            2.3363348746653685  0.007260902542090415  \\
            2.4823558043319545  0.00724875133769299  \\
            2.62837673399854  0.007235459424656985  \\
            2.7743976636651255  0.007220980842934391  \\
            2.920418593331711  0.007205423307403444  \\
            3.0664395229982966  0.0071888162821605525  \\
            3.212460452664882  0.0071711859879304415  \\
            3.3584813823314676  0.0071526627373850555  \\
            3.504502311998053  0.00713319845525463  \\
            3.6505232416646387  0.007112919558292921  \\
            3.7965441713312242  0.007091888886655113  \\
            3.9425651009978098  0.0070700642867658255  \\
            4.088586030664395  0.007047596109604452  \\
            4.23460696033098  0.0070245233866134335  \\
            4.380627889997566  0.007000803113844384  \\
            4.5266488196641514  0.006976572431081968  \\
            4.672669749330737  0.00695189228713846  \\
            4.8186906789973225  0.006926710729313307  \\
            4.964711608663909  0.006901109711940691  \\
            5.1107325383304945  0.006875188362412192  \\
            5.25675346799708  0.006848940681354904  \\
            5.4027743976636655  0.00682234346559651  \\
            5.548795327330251  0.0067954964644485315  \\
            5.694816256996837  0.006768460199131784  \\
            5.840837186663422  0.00674122486635653  \\
            5.986858116330008  0.006713772601130611  \\
            6.132879045996593  0.0066861776614790215  \\
            6.278899975663179  0.006658492993022564  \\
            6.424920905329764  0.006630729355435719  \\
            6.57094183499635  0.006602863012241401  \\
            6.716962764662935  0.006574919482780056  \\
            6.862983694329521  0.006546948973983324  \\
            7.009004623996106  0.00651897966230031  \\
            7.155025553662692  0.006491017518359622  \\
            7.301046483329277  0.006463048707465084  \\
            7.447067412995863  0.0064350849266066115  \\
            7.5930883426624485  0.006407157227886604  \\
            7.739109272329034  0.006379286381982731  \\
            7.8851302019956195  0.006351483478776369  \\
            8.031151131662204  0.006323749927352609  \\
            8.17717206132879  0.006296078745407128  \\
            8.323192990995375  0.006268478200992363  \\
            8.46921392066196  0.006240963278821525  \\
            8.615234850328546  0.006213544323768555  \\
            8.761255779995132  0.006186228665245564  \\
            8.907276709661717  0.006159020617202834  \\
            9.053297639328303  0.006131921478128827  \\
            9.199318568994888  0.006104929531050176  \\
            9.345339498661474  0.006078045639134436  \\
            9.49136042832806  0.006051276931485004  \\
            9.637381357994645  0.006024625943877097  \\
            9.783402287661232  0.005998094832394825  \\
            9.929423217327818  0.005971685400156672  \\
            10.075444146994403  0.005945399097315492  \\
            10.221465076660989  0.005919237021058516  \\
            10.367486006327574  0.005893199915607344  \\
            10.51350693599416  0.005867288172217947  \\
            10.659527865660746  0.005841501829180674  \\
            10.805548795327331  0.00581584057182024  \\
            10.951569724993917  0.005790303799053892  \\
            11.097590654660502  0.005764894307398391  \\
            11.243611584327088  0.005739611223314731  \\
            11.389632513993673  0.005714453049123905  \\
            11.535653443660259  0.005689418496695435  \\
            11.681674373326844  0.005664506487447359  \\
            11.82769530299343  0.005639716152346245  \\
            11.973716232660015  0.005615046831907186  \\
            12.1197371623266  0.005590498076193792  \\
            12.265758091993186  0.005566069644818204  \\
            12.411779021659772  0.005541761506941083  \\
            12.557799951326357  0.005517573841271615  \\
            12.703820880992943  0.005493507409200478  \\
            12.849841810659528  0.005469562616097119  \\
            12.995862740326114  0.005445736227987181  \\
            13.1418836699927  0.005422026429774867  \\
            13.287904599659285  0.0053984316346725476  \\
            13.43392552932587  0.005374950484200757  \\
            13.579946458992456  0.005351581848188187  \\
            13.725967388659042  0.005328324824771691  \\
            13.871988318325627  0.0053051787403962875  \\
            14.018009247992213  0.005282143149815155  \\
            14.164030177658798  0.005259217836089635  \\
            14.310051107325384  0.005236402810589229  \\
            14.45607203699197  0.005213698312991602  \\
            14.602092966658555  0.005191105652795425  \\
            14.74811389632514  0.005168622798679533  \\
            14.894134825991726  0.0051462474542593815  \\
            15.040155755658311  0.005123978273198494  \\
            15.186176685324897  0.005101814062474871  \\
            15.332197614991482  0.005079753782380986  \\
            15.478218544658068  0.005057796546523784  \\
            15.624239474324654  0.0050359416218246815  \\
            15.770260403991239  0.005014188428519569  \\
            15.916281333657825  0.004992536540158809  \\
            16.06230226332441  0.0049709856836072375  \\
            16.208323192990996  0.004949535739044161  \\
            16.35434412265758  0.00492818673996336  \\
            16.500365052324167  0.004906939038061484  \\
            16.64638598199075  0.004885793790809423  \\
            16.792406911657338  0.004864747779381708  \\
            16.93842784132392  0.004843799936304983  \\
            17.08444877099051  0.004822949294406408  \\
            17.230469700657093  0.004802194986813655  \\
            17.37649063032368  0.0047815362469549065  \\
            17.522511559990264  0.004760972408558856  \\
            17.66853248965685  0.004740502905654711  \\
            17.814553419323435  0.004720127272572191  \\
            17.960574348990022  0.004699845143941525  \\
            18.106595278656606  0.0046796562546934555  \\
            18.252616208323193  0.004659560440059238  \\
            18.398637137989777  0.004639557635570638  \\
            18.544658067656364  0.004619647877059933  \\
            18.690678997322948  0.004599832471941443  \\
            18.836699926989535  0.004580110013347625  \\
            18.98272085665612  0.004560478741262408  \\
            19.128741786322706  0.004540937815047449  \\
            19.27476271598929  0.00452148646860239  \\
            19.420783645655877  0.004502124010364846  \\
            19.566804575322465  0.004482849823310408  \\
            19.71282550498905  0.004463663364952648  \\
            19.858846434655636  0.004444564167343108  \\
            20.00486736432222  0.004425551837071314  \\
            20.150888293988807  0.0044066260552647635  \\
            20.29690922365539  0.004387786577588935  \\
            20.442930153321978  0.004369033234247282  \\
            20.58895108298856  0.004350365929981233  \\
            20.73497201265515  0.004331784644070195  \\
            20.880992942321733  0.004313290000740081  \\
            21.02701387198832  0.004294882600561422  \\
            21.173034801654904  0.004276559938897417  \\
            21.31905573132149  0.004258321238485162  \\
            21.465076660988075  0.004240165784062769  \\
            21.611097590654662  0.004222092922369375  \\
            21.757118520321246  0.004204102062145132  \\
            21.903139449987833  0.004186192674131217  \\
            22.049160379654417  0.004168364291069826  \\
            22.195181309321004  0.004150616507704174  \\
            22.341202238987588  0.0041329489807784975  \\
            22.487223168654175  0.004115361429038051  \\
            22.63324409832076  0.004097853633229114  \\
            22.779265027987346  0.004080425436098983  \\
            22.92528595765393  0.004063076742395972  \\
            23.071306887320517  0.004045807518869422  \\
            23.2173278169871  0.0040286179581516994  \\
            23.36334874665369  0.004011509769475935  \\
            23.509369676320272  0.0039944800534339525  \\
            23.65539060598686  0.003977528083039017  \\
            23.801411535653443  0.003960653185355905  \\
            23.94743246532003  0.003943854741500906  \\
            24.093453394986614  0.003927132186641818  \\
            24.2394743246532  0.00391048500999795  \\
            24.385495254319785  0.0038939127548401242  \\
            24.531516183986373  0.00387741501849067  \\
            24.677537113652956  0.0038609914523234294  \\
            24.823558043319544  0.003844641761763756  \\
            24.969578972986127  0.0038283657062885127  \\
            25.115599902652715  0.003812163099426074  \\
            25.2616208323193  0.0037960338087563252  \\
            25.407641761985886  0.0037799777559106617  \\
            25.55366269165247  0.0037639949165719907  \\
            25.699683621319057  0.0037480855664565487  \\
            25.84570455098564  0.0037322513054608686  \\
            25.991725480652228  0.0037164893311937798  \\
            26.13774641031881  0.0037007989740103324  \\
            26.2837673399854  0.00368517961198526  \\
            26.429788269651983  0.0036696306709129807  \\
            26.57580919931857  0.0036541516243075957  \\
            26.721830128985154  0.0036387419934028917  \\
            26.86785105865174  0.0036234013471523386  \\
            27.013871988318325  0.0036081293022290906  \\
            27.159892917984912  0.0035929255230259857  \\
            27.305913847651496  0.003577789721655546  \\
            27.451934777318083  0.0035627216579499793  \\
            27.597955706984667  0.0035477211394611755  \\
            27.743976636651254  0.0035327880214607085  \\
            27.889997566317838  0.0035179222069398387  \\
            28.036018495984425  0.003503123646609507  \\
            28.18203942565101  0.0034883923389003426  \\
            28.328060355317596  0.0034737293171113372  \\
            28.47408128498418  0.0034591345147877276  \\
            28.620102214650768  0.0034446059183200197  \\
            28.76612314431735  0.003430142924862073  \\
            28.91214407398394  0.00341574497389811  \\
            29.058165003650522  0.003401411547242717  \\
            29.20418593331711  0.003387142169040843  \\
            29.350206862983693  0.003372936405767804  \\
            29.49622779265028  0.003358793866229274  \\
            29.642248722316864  0.003344714201561297  \\
            29.788269651983452  0.003330697105230276  \\
            29.934290581650036  0.0033167423130329794  \\
            30.080311511316623  0.003302849603096538  \\
            30.226332440983207  0.00328901879587845  \\
            30.372353370649794  0.0032752497541665712  \\
            30.518374300316378  0.003261542383079127  \\
            30.664395229982965  0.003247896630064703  \\
            30.81041615964955  0.0032343124849022486  \\
            30.956437089316136  0.003220790230175596  \\
            31.10245801898272  0.0032073315619690246  \\
            31.248478948649307  0.0031939337461317943  \\
            31.39449987831589  0.0031805962164366828  \\
            31.540520807982478  0.0031673184443855723  \\
            31.686541737649062  0.003154099939209451  \\
            31.83256266731565  0.0031409402478684116  \\
            31.978583596982233  0.003127838955051651  \\
            32.12460452664882  0.003114795683177472  \\
            32.27062545631541  0.0031018100923932822  \\
            32.41664638598199  0.003088881880575596  \\
            32.562667315648575  0.0030760107833300286  \\
            32.70868824531516  0.0030631965739913044  \\
            32.85470917498175  0.0030504390636232493  \\
            33.00073010464833  0.0030377381010187987  \\
            33.14675103431492  0.003025093572699989  \\
            33.2927719639815  0.003012505402917962  \\
            33.43879289364809  0.0029999735536529663  \\
            33.584813823314676  0.002987498024614355  \\
            33.73083475298126  0.0029750793493017328  \\
            33.87685568264784  0.0029627187031389993  \\
            34.022876612314434  0.0029504136414027307  \\
            34.16889754198102  0.0029381636483811566  \\
            34.3149184716476  0.0029259682421508854  \\
            34.460939401314185  0.0029138269745769036  \\
            34.606960330980776  0.0029017394313125724  \\
            34.75298126064736  0.0028897052317996387  \\
            34.899002190313944  0.0028777240292682206  \\
            35.04502311998053  0.002865795510736819  \\
            35.19104404964712  0.002853919397012311  \\
            35.3370649793137  0.0028420954426899535  \\
            35.483085908980286  0.0028303234361533804  \\
            35.62910683864687  0.0028186031995746045  \\
            35.77512776831346  0.002806934588914017  \\
            35.921148697980044  0.002795317493920388  \\
            36.06716962764663  0.002783751838130865  \\
            36.21319055731321  0.0027722375788709745  \\
            36.3592114869798  0.002760774707254621  \\
            36.505232416646386  0.0027493632481840873  \\
            36.65125334631297  0.0027380051013214004  \\
            36.797274275979554  0.002726698334306336  \\
            36.943295205646145  0.0027154420107768857  \\
            37.08931613531273  0.0027042356766957885  \\
            37.23533706497931  0.002693078908425102  \\
            37.381357994645896  0.0026819713127262  \\
            37.52737892431249  0.0026709125267597744  \\
            37.67339985397907  0.0026599022180858385  \\
            37.819420783645654  0.002648940084663719  \\
            37.96544171331224  0.0026380258548520633  \\
            38.11146264297883  0.002627159287408836  \\
            38.25748357264541  0.0026163401714913194  \\
            38.403504502311996  0.002605568326656114  \\
            38.54952543197858  0.0025948436028591384  \\
            38.69554636164517  0.002584165880455629  \\
            38.841567291311755  0.0025735350702001396  \\
            38.98758822097834  0.0025629511132465436  \\
            39.13360915064493  0.00255241398114803  \\
            39.27963008031151  0.002541923675857108  \\
            39.4256510099781  0.002531480229725603  \\
            39.57167193964468  0.0025210859043985727  \\
            39.71769286931127  0.002510737934602519  \\
            39.863713798977855  0.002500435861514738  \\
            40.00973472864444  0.0024901792744100905  \\
            40.15575565831102  0.002479967790029203  \\
            40.30177658797761  0.002469801052578465  \\
            40.4477975176442  0.00245967873373003  \\
            40.59381844731078  0.002449600532621815  \\
            40.739839376977365  0.0024395661758575002  \\
            40.885860306643956  0.0024295754175065304  \\
            41.03188123631054  0.0024196280391041145  \\
            41.17790216597712  0.0024097238496512225  \\
            41.32392309564371  0.002399862685614592  \\
            41.4699440253103  0.00239004441092672  \\
            41.61596495497688  0.002380268916985872  \\
            41.761985884643465  0.0023705361226560723  \\
            41.90800681431005  0.002360845974267112  \\
            42.05402774397664  0.002351198445614545  \\
            42.200048673643224  0.0023415935379596893  \\
            42.34606960330981  0.0023320312800296263  \\
            42.49209053297639  0.0023225135724950613  \\
            42.63811146264298  0.0023130385306397274  \\
            42.784132392309566  0.0023036053382046993  \\
            42.93015332197615  0.0022942136154166285  \\
            43.07617425164273  0.0022848630074124797  \\
            43.222195181309324  0.0022755531842395312  \\
            43.36821611097591  0.0022662838408553767  \\
            43.51423704064249  0.00225705469712792  \\
            43.660257970309075  0.002247865497835381  \\
            43.806278899975666  0.0022387160126662907  \\
            43.95229982964225  0.002229606036219496  \\
            44.098320759308834  0.002220535388004156  \\
            44.24434168897542  0.0022115039124397436  \\
            44.39036261864201  0.002202511478856044  \\
            44.53638354830859  0.0021935579814931576  \\
            44.682404477975176  0.002184643339501497  \\
            44.82842540764176  0.0021757674969417893  \\
            44.97444633730835  0.0021669304227850726  \\
            45.120467266974934  0.0021581321109127023  \\
            45.26648819664152  0.0021493725801163444  \\
            45.4125091263081  0.0021406527583418843  \\
            45.55853005597469  0.0021319729501025992  \\
            45.704550985641276  0.002123331372444053  \\
            45.85057191530786  0.0021147276685363173  \\
            45.996592844974444  0.002106161504222843  \\
            46.142613774641035  0.0020976325680204574  \\
            46.28863470430762  0.0020891405711193664  \\
            46.4346556339742  0.002080685247383152  \\
            46.580676563640786  0.002072266353348773  \\
            46.72669749330738  0.002063883668226567  \\
            46.87271842297396  0.002055536993900248  \\
            47.018739352640544  0.002047226154926907  \\
            47.16476028230713  0.0020389509985370134  \\
            47.31078121197372  0.002030711394634412  \\
            47.4568021416403  0.002022507235796327  \\
            47.60282307130689  0.002014338437273359  \\
            47.74884400097347  0.0020062049369894857  \\
            47.89486493064006  0.0019981066955420614  \\
            48.040885860306645  0.0019900436962018192  \\
            48.18690678997323  0.0019820159449128686  \\
            48.33292771963981  0.001974023470292697  \\
            48.4789486493064  0.001966067982955634  \\
            48.62496957897299  0.001958148010609782  \\
            48.77099050863957  0.0019502626818392965  \\
            48.917011438306155  0.0019424116786057567  \\
            49.063032367972745  0.0019345947035765403  \\
            49.20905329763933  0.0019268114801248245  \\
            49.35507422730591  0.0019190617523295848  \\
            49.5010951569725  0.001911345284975596  \\
            49.64711608663909  0.0019036618635534298  \\
            49.79313701630567  0.0018960112942594592  \\
            49.939157945972255  0.0018883934039958543  \\
            50.08517887563884  0.0018808080403705841  \\
            50.23119980530543  0.0018732550716974166  \\
            50.37722073497201  0.0018657343869959192  \\
            50.5232416646386  0.001858245895991457  \\
            50.66926259430518  0.001850789529115194  \\
            50.81528352397177  0.001843365237504093  \\
            50.961304453638355  0.0018359729930009167  \\
            51.10732538330494  0.001828612788154225  \\
            51.25334631297152  0.001821284636218377  \\
            51.399367242638114  0.0018139886171128865  \\
            51.5453881723047  0.0018067267715406754  \\
            51.69140910197128  0.0017994966573063383  \\
            51.837430031637865  0.001792297970115305  \\
            51.983450961304456  0.0017851304246402145  \\
            52.12947189097104  0.0017779937545209185  \\
            52.27549282063762  0.0017708877123644772  \\
            52.42151375030421  0.0017638120697451626  \\
            52.5675346799708  0.0017567666172044565  \\
            52.71355560963738  0.001749751164251051  \\
            52.859576539303966  0.0017427655393608497  \\
            53.00559746897055  0.0017358095899769653  \\
            53.15161839863714  0.0017288831825097216  \\
            53.297639328303724  0.0017219862023366537  \\
            53.44366025797031  0.0017151185538025057  \\
            53.58968118763689  0.0017082801602192332  \\
            53.73570211730348  0.0017014709638660016  \\
            53.881723046970066  0.0016946909259891879  \\
            54.02774397663665  0.0016879400268023784  \\
            54.173764906303234  0.0016812182654863702  \\
            54.319785835969824  0.001674525660189171  \\
            54.46580676563641  0.0016678627411075742  \\
            54.61182769530299  0.001661230539985771  \\
            54.757848624969576  0.0016546271417280894  \\
            54.90386955463617  0.0016480522724539827  \\
            55.04989048430275  0.0016415056756778027  \\
            55.195911413969334  0.0016349871123087969  \\
            55.34193234363592  0.0016284963606511098  \\
            55.48795327330251  0.0016220332164037822  \\
            55.63397420296909  0.0016155974926607528  \\
            55.779995132635676  0.0016091890199108558  \\
            55.92601606230226  0.001602807646037822  \\
            56.07203699196885  0.0015964532363202798  \\
            56.218057921635435  0.0015901256734317537  \\
            56.36407885130202  0.001583824857440665  \\
            56.5100997809686  0.001577550705810332  \\
            56.65612071063519  0.001571303153398969  \\
            56.80214164030178  0.0015650821524596876  \\
            56.94816256996836  0.001558887672640496  \\
            57.094183499634944  0.0015527197009842992  \\
            57.240204429301535  0.0015465782419288978  \\
            57.38622535896812  0.001540463317306991  \\
            57.5322462886347  0.00153437587499699  \\
            57.678267218301286  0.001528315997566218  \\
            57.82428814796788  0.0015222822770087022  \\
            57.97030907763446  0.00151627446708875  \\
            58.116330007301045  0.001510292337493314  \\
            58.262350936967636  0.0015043356738319935  \\
            58.40837186663422  0.001498404277637036  \\
            58.5543927963008  0.0014924979663633344  \\
            58.70041372596739  0.0014866165733884284  \\
            58.84643465563398  0.0014807599480125041  \\
            58.99245558530056  0.0014749279554583958  \\
            59.138476514967145  0.0014691204768715828  \\
            59.28449744463373  0.0014633374093201913  \\
            59.43051837430032  0.001457578665794995  \\
            59.576539303966904  0.001451844175209414  \\
            59.72256023363349  0.0014461338823995144  \\
            59.86858116330007  0.0014404477481240099  \\
            60.01460209296666  0.0014347857490642597  \\
            60.160623022633246  0.0014291478778242711  \\
            60.30664395229983  0.0014235341429306974  \\
            60.45266488196641  0.001417944568832838  \\
            60.598685811633004  0.0014123804887611296  \\
            60.74470674129959  0.0014068410984406183  \\
            60.89072767096617  0.0014013254734594775  \\
            61.036748600632755  0.0013958333925893328  \\
            61.182769530299346  0.001390364649156866  \\
            61.32879045996593  0.0013849190510438142  \\
            61.474811389632514  0.001379496420686971  \\
            61.6208323192991  0.0013740965950781836  \\
            61.76685324896569  0.0013687194257643554  \\
            61.91287417863227  0.0013633647788474461  \\
            62.058895108298856  0.0013580325349844696  \\
            62.20491603796544  0.001352722589387496  \\
            62.35093696763203  0.0013474348518236507  \\
            62.496957897298614  0.0013421692466151147  \\
            62.6429788269652  0.0013369257126391236  \\
            62.78899975663178  0.0013317042033279697  \\
            62.93502068629837  0.0013265046866689995  \\
            63.081041615964956  0.0013213271452046163  \\
            63.22706254563154  0.001316171576032278  \\
            63.373083475298124  0.0013110379908044976  \\
            63.519104404964715  0.0013059264157288444  \\
            63.6651253346313  0.0013008385378485328  \\
            63.81114626429788  0.0012957727291037485  \\
            63.957167193964466  0.0012907285229194617  \\
            64.10318812363106  0.0012857057206471538  \\
            64.24920905329763  0.0012807041369279617  \\
            64.39522998296422  0.0012757235996926776  \\
            64.54125091263082  0.0012707639501617497  \\
            64.68727184229739  0.0012658250428452832  \\
            64.83329277196398  0.0012609067455430366  \\
            64.97931370163057  0.0012560089393444252  \\
            65.12533463129715  0.0012511315186285214  \\
            65.27135556096374  0.0012462743910640506  \\
            65.41737649063032  0.0012414374776093967  \\
            65.56339742029691  0.0012366207125125964  \\
            65.7094183499635  0.0012318240433113448  \\
            65.85543927963008  0.0012270474308329915  \\
            66.00146020929667  0.0012222908491945413  \\
            66.14748113896326  0.0012175542858026554  \\
            66.29350206862983  0.0012128377413536512  \\
            66.43952299829643  0.0012081412298335006  \\
            66.585543927963  0.0012034649329793078  \\
            66.73156485762959  0.0011988103979144685  \\
            66.87758578729618  0.0011941756987597725  \\
            67.02360671696276  0.0011895606451182007  \\
            67.16962764662935  0.0011849650587136059  \\
            67.31564857629594  0.0011803887733907157  \\
            67.46166950596252  0.00117583163511513  \\
            67.60769043562911  0.0011712935019733213  \\
            67.75371136529569  0.0011667742441726367  \\
            67.89973229496228  0.0011622737440412946  \\
            68.04575322462887  0.001157791896028388  \\
            68.19177415429544  0.0011533286067038826  \\
            68.33779508396204  0.0011488837947586166  \\
            68.48381601362863  0.001144457391004302  \\
            68.6298369432952  0.0011400493383735243  \\
            68.7758578729618  0.0011356595919197405  \\
            68.92187880262837  0.0011312881188172824  \\
            69.06789973229496  0.0011269348983613538  \\
            69.21392066196155  0.0011225999219680323  \\
            69.35994159162813  0.0011182831931742685  \\
            69.50596252129472  0.0011139847276378859  \\
            69.65198345096131  0.001109705090786533  \\
            69.79800438062789  0.0011054449743790537  \\
            69.94402531029448  0.0011012029027746768  \\
            70.09004623996105  0.0010969787049722555  \\
            70.23606716962765  0.0010927722210191749  \\
            70.38208809929424  0.0010885833020113566  \\
            70.52810902896081  0.0010844118100932563  \\
            70.6741299586274  0.0010802576184578627  \\
            70.820150888294  0.0010761206113467008  \\
            70.96617181796057  0.0010720006840498296  \\
            71.11219274762716  0.0010678977429058416  \\
            71.25821367729374  0.0010638117053018655  \\
            71.40423460696033  0.0010597424996735627  \\
            71.55025553662692  0.0010556900655051302  \\
            71.6962764662935  0.0010516543533292994  \\
            71.84229739596009  0.0010476353247273354  \\
            71.98831832562668  0.001043632952329039  \\
            72.13433925529326  0.0010396472198127451  \\
            72.28036018495985  0.0010356781219053217  \\
            72.42638111462642  0.0010317256643821737  \\
            72.57240204429301  0.0010277898640672382  \\
            72.7184229739596  0.0010238716433266788  \\
            72.86444390362618  0.001019970889876832  \\
            73.01046483329277  0.0010160865589062412  \\
            73.15648576295936  0.0010122184968834552  \\
            73.30250669262594  0.0010083665603413546  \\
            73.44852762229253  0.0010045306158771503  \\
            73.59454855195911  0.0010007105401523874  \\
            73.7405694816257  0.0009969062198929414  \\
            73.88659041129229  0.0009931175518890208  \\
            74.03261134095887  0.0009893444429951664  \\
            74.17863227062546  0.0009855868101302497  \\
            74.32465320029205  0.0009818445802774753  \\
            74.47067412995862  0.0009781176904843803  \\
            74.61669505962521  0.0009744060878628326  \\
            74.76271598929179  0.0009707097295890332  \\
            74.90873691895838  0.0009670285829035141  \\
            75.05475784862497  0.0009633626251111403  \\
            75.20077877829155  0.000959711843581109  \\
            75.34679970795814  0.0009560762357469484  \\
            75.49282063762473  0.0009524558091065194  \\
            75.63884156729131  0.0009488505812220154  \\
            75.7848624969579  0.0009452618047203538  \\
            75.93088342662448  0.0009416886161818477  \\
            76.07690435629107  0.0009381303800696892  \\
            76.22292528595766  0.0009345869585468906  \\
            76.36894621562423  0.0009310582229421466  \\
            76.51496714529083  0.0009275440537498323  \\
            76.66098807495742  0.0009240443406300052  \\
            76.80700900462399  0.0009205589824084044  \\
            76.95302993429058  0.00091708788707645  \\
            77.09905086395716  0.0009136309717912448  \\
            77.24507179362375  0.0009101881628755721  \\
            77.39109272329034  0.0009067593958178976  \\
            77.53711365295692  0.0009033446152723688  \\
            77.68313458262351  0.0008999437750588137  \\
            77.8291555122901  0.0008965568381627431  \\
            77.97517644195668  0.0008931837767353492  \\
            78.12119737162327  0.000889824572093505  \\
            78.26721830128986  0.0008864792147197663  \\
            78.41323923095644  0.0008831477042623701  \\
            78.55926016062303  0.0008798300495352345  \\
            78.7052810902896  0.0008765262685179601  \\
            78.8513020199562  0.0008732379178619596  \\
            78.99732294962278  0.0008699634363370746  \\
            79.14334387928936  0.0008667025745486272  \\
            79.28936480895595  0.0008634552087378527  \\
            79.43538573862254  0.0008602212234939498  \\
            79.58140666828912  0.0008570005117540802  \\
            79.72742759795571  0.0008537929748033665  \\
            79.87344852762229  0.0008505985222748959  \\
            80.01946945728888  0.0008474170721497159  \\
            80.16549038695547  0.0008442485507568384  \\
            80.31151131662205  0.0008410928927732366  \\
            80.45753224628864  0.0008379500412238466  \\
            80.60355317595523  0.0008348199474815667  \\
            80.7495741056218  0.0008317025712672588  \\
            80.8955950352884  0.0008285978806497455  \\
            81.04161596495497  0.0008255058520458137  \\
            81.18763689462156  0.0008224264702202113  \\
            81.33365782428815  0.0008193597282856496  \\
            81.47967875395473  0.0008163056277028025  \\
            81.62569968362132  0.0008132641782803055  \\
            81.77172061328791  0.0008102356295950037  \\
            81.91774154295449  0.0008072211224740768  \\
            82.06376247262108  0.0008042191451589517  \\
            82.20978340228766  0.0008012295788900654  \\
            82.35580433195425  0.000798252312514727  \\
            82.50182526162084  0.0007952872424871202  \\
            82.64784619128741  0.0007923342728683016  \\
            82.793867120954  0.0007893933153262007  \\
            82.9398880506206  0.0007864642891356206  \\
            83.08590898028717  0.0007835471211782386  \\
            83.23192990995376  0.0007806417459426036  \\
            83.37795083962034  0.0007777481055241395  \\
            83.52397176928693  0.0007748661496251425  \\
            83.66999269895352  0.0007719958355547825  \\
            83.8160136286201  0.0007691371282291031  \\
            83.96203455828669  0.0007662900001710205  \\
            84.10805548795328  0.0007634544315103248  \\
            84.25407641761986  0.0007606304099836793  \\
            84.40009734728645  0.0007578179309346203  \\
            84.54611827695302  0.0007550169973135584  \\
            84.69213920661961  0.0007522276196777762  \\
            84.8381601362862  0.0007494503731614581  \\
            84.98418106595278  0.0007466856755627683  \\
            85.13020199561937  0.0007439323991385097  \\
            85.27622292528596  0.000741190437065074  \\
            85.42224385495254  0.0007384596894569798  \\
            85.56826478461913  0.0007357400633668738  \\
            85.71428571428571  0.0007330314727855314  \\
            85.8603066439523  0.0007303338386418546  \\
            86.00632757361889  0.0007276470888028748  \\
            86.15234850328547  0.0007249711580737502  \\
            86.29836943295206  0.0007223059881977674  \\
            86.44439036261865  0.0007196515278563411  \\
            86.59041129228522  0.0007170077326690138  \\
            86.73643222195182  0.0007143745651934554  \\
            86.88245315161839  0.0007117519949254649  \\
            87.02847408128498  0.000709139998298968  \\
            87.17449501095157  0.0007065385586860192  \\
            87.32051594061815  0.0007039476663968006  \\
            87.46653687028474  0.0007013673186796221  \\
            87.61255779995133  0.0006987975197209219  \\
            87.75857872961791  0.0006962382806452661  \\
            87.9045996592845  0.0006936904786388927  \\
            88.05062058895108  0.0006911538547024773  \\
            88.19664151861767  0.0006886276457858247  \\
            88.34266244828426  0.0006861117557178801  \\
            88.48868337795084  0.0006836060946651575  \\
            88.63470430761743  0.0006811105791317395  \\
            88.78072523728402  0.0006786251319592788  \\
            88.9267461669506  0.0006761496823269975  \\
            89.07276709661718  0.0006736841657516857  \\
            89.21878802628376  0.0006712285240877045  \\
            89.36480895595035  0.0006687827055269824  \\
            89.51082988561694  0.0006663466645990183  \\
            89.65685081528352  0.0006639203621708808  \\
            89.80287174495011  0.000661503765447206  \\
            89.9488926746167  0.0006590968479702006  \\
            90.09491360428328  0.0006566995896196408  \\
            90.24093453394987  0.0006543119766128707  \\
            90.38695546361645  0.000651934001504805  \\
            90.53297639328304  0.0006495656631879264  \\
            90.67899732294963  0.000647206966892288  \\
            90.8250182526162  0.0006448579241855117  \\
            90.9710391822828  0.0006425196908982002  \\
            91.11706011194939  0.0006401913781693198  \\
            91.26308104161596  0.0006378725669436577  \\
            91.40910197128255  0.0006355631705377506  \\
            91.55512290094913  0.0006332631080692416  \\
            91.70114383061572  0.0006309723044568782  \\
            91.84716476028231  0.0006286906904205144  \\
            91.99318568994889  0.0006264182024811097  \\
            92.13920661961548  0.0006241547829607283  \\
            92.28522754928207  0.0006219003799825407  \\
            92.43124847894865  0.000619654947470823  \\
            92.57726940861524  0.0006174184451509562  \\
            92.72329033828181  0.0006151908385494278  \\
            92.8693112679484  0.0006129720989938294  \\
            93.015332197615  0.0006107622036128597  \\
            93.16135312728157  0.0006085611353363221  \\
            93.30737405694816  0.0006063688828951255  \\
            93.45339498661475  0.0006041854408212846  \\
            93.59941591628133  0.0006020108094479199  \\
            93.74543684594792  0.0005998449949092567  \\
            93.8914577756145  0.0005976880091406266  \\
            94.03747870528109  0.0005955412635007408  \\
            94.18349963494768  0.0005934032862548037  \\
            94.32952056461426  0.0005912739807706918  \\
            94.47554149428085  0.0005891532687983366  \\
            94.62156242394744  0.0005870410774122046  \\
            94.76758335361401  0.0005849373390112974  \\
            94.9136042832806  0.0005828419913191509  \\
            95.05962521294718  0.0005807549773838358  \\
            95.20564614261377  0.0005786762455779576  \\
            95.35166707228036  0.0005766057495986568  \\
            95.49768800194694  0.0005745434484676084  \\
            95.64370893161353  0.000572489306531022  \\
            95.78972986128012  0.0005704432934596423  \\
            95.9357507909467  0.000568405384248749  \\
            96.08177172061329  0.0005663755592181557  \\
            96.22779265027987  0.0005643538040122113  \\
            96.37381357994646  0.0005623401095997993  \\
            96.51983450961305  0.0005603344722743383  \\
            96.66585543927962  0.0005583368936537814  \\
            96.81187636894622  0.000556347380680616  \\
            96.9578972986128  0.0005543662250356005  \\
            97.10391822827938  0.00055239423265593  \\
            97.24993915794597  0.0005504302337656551  \\
            97.39596008761256  0.0005484741526891139  \\
            97.54198101727914  0.000546525918654871  \\
            97.68800194694573  0.0005445854657957166  \\
            97.83402287661231  0.0005426527331486684  \\
            97.9800438062789  0.0005407276646549693  \\
            98.12606473594549  0.0005388102091600898  \\
            98.27208566561207  0.0005369003204137262  \\
            98.41810659527866  0.0005349979570698015  \\
            98.56412752494525  0.0005331030826864647  \\
            98.71014845461183  0.0005312156657260918  \\
            98.85616938427842  0.0005293356795552847  \\
            99.002190313945  0.0005274631024448721  \\
            99.14821124361158  0.0005255979175699089  \\
            99.29423217327817  0.0005237401130096765  \\
            99.44025310294475  0.0005218896817476828  \\
            99.58627403261134  0.000520046621671662  \\
            99.73229496227793  0.0005182109355735748  \\
            99.87831589194451  0.0005163826311496086  \\
            100.0243368216111  0.0005145622715571901  \\
            100.17035775127768  0.0005127500598478933  \\
            100.31637868094427  0.0005109451492842638  \\
            100.46239961061086  0.000509147471176578  \\
            100.60842054027744  0.0005073569613714058  \\
            100.75444146994403  0.0005055735602516105  \\
            100.90046239961062  0.0005037972127363496  \\
            101.0464833292772  0.0005020278682810749  \\
            101.19250425894379  0.0005002654808775306  \\
            101.33852518861036  0.0004985100090537557  \\
            101.48454611827695  0.0004967614158740825  \\
            101.63056704794354  0.0004950196689391377  \\
            101.77658797761012  0.000493284740385841  \\
            101.92260890727671  0.0004915566068874061  \\
            102.0686298369433  0.0004898352496533408  \\
            102.21465076660988  0.00048812065442944654  \\
            102.36067169627647  0.0004864128114978181  \\
            102.50669262594305  0.0004847117156768446  \\
            102.65271355560964  0.0004830173663212084  \\
            102.79873448527623  0.00048132976732188616  \\
            102.9447554149428  0.00047964892710614814  \\
            103.0907763446094  0.0004779756589297278  \\
            103.23679727427599  0.0004763096053340553  \\
            103.38281820394256  0.00047465022346664744  \\
            103.52883913360915  0.0004729974507989142  \\
            103.67486006327573  0.0004713512290194859  \\
            103.82088099294232  0.0004697115040342122  \\
            103.96690192260891  0.0004680782259661632  \\
            104.11292285227549  0.00046645134915562856  \\
            104.25894378194208  0.00046483083216011806  \\
            104.40496471160867  0.0004632166377543612  \\
            104.55098564127525  0.0004616087329303079  \\
            104.69700657094184  0.0004600070888971271  \\
            104.84302750060841  0.00045841168108120856  \\
            104.989048430275  0.00045682248912616124  \\
            105.1350693599416  0.0004552394968928145  \\
            105.28109028960817  0.00045366269245921754  \\
            105.42711121927476  0.00045209206812063914  \\
            105.57313214894135  0.0004505276203895683  \\
            105.71915307860793  0.0004489693499957142  \\
            105.86517400827452  0.0004474172618860051  \\
            106.0111949379411  0.00044587136522458997  \\
            106.15721586760769  0.00044433270213667706  \\
            106.30323679727428  0.00044280039715274806  \\
            106.44925772694086  0.0004412741914407349  \\
            106.59527865660745  0.00043975402789316417  \\
            106.74129958627404  0.000438239853345957  \\
            106.88732051594062  0.0004367316185784287  \\
            107.0333414456072  0.00043522927831328835  \\
            107.17936237527378  0.00043373279121663956  \\
            107.32538330494037  0.00043224211989797973  \\
            107.47140423460696  0.00043075723091020066  \\
            107.61742516427354  0.00042927809474958844  \\
            107.76344609394013  0.00042780468585582276  \\
            107.90946702360672  0.000426336982611978  \\
            108.0554879532733  0.00042487496734452246  \\
            108.20150888293989  0.0004234186263233184  \\
            108.34752981260647  0.0004219679497616227  \\
            108.49355074227306  0.00042052293181608577  \\
            108.63957167193965  0.00041908357058675276  \\
            108.78559260160623  0.00041764986811706264  \\
            108.93161353127282  0.00041622183039384845  \\
            109.07763446093941  0.0004147995283774537  \\
            109.22365539060598  0.0004133840289173217  \\
            109.36967632027257  0.0004119741639458149  \\
            109.51569724993915  0.00041056987739748437  \\
            109.66171817960574  0.0004091711169187576  \\
            109.80773910927233  0.00040777783386793966  \\
            109.95376003893891  0.0004063899833152126  \\
            110.0997809686055  0.00040500752404263484  \\
            110.24580189827209  0.00040363041854414236  \\
            110.39182282793867  0.00040225863302554833  \\
            110.53784375760526  0.000400892137404542  \\
            110.68386468727184  0.0003995309053106906  \\
            110.82988561693843  0.00039817491408543777  \\
            110.97590654660502  0.00039682414478210427  \\
            111.1219274762716  0.0003954785821658882  \\
            111.26794840593818  0.000394138214713864  \\
            111.41396933560478  0.0003928030346149836  \\
            111.55999026527135  0.00039147303777007606  \\
            111.70601119493794  0.00039014822379184675  \\
            111.85203212460452  0.0003888285960048787  \\
            111.99805305427111  0.0003875141614456316  \\
            112.1440739839377  0.00038620523094869716  \\
            112.29009491360428  0.0003849023411598272  \\
            112.43611584327087  0.0003836046074100133  \\
            112.58213677293746  0.00038231197798413273  \\
            112.72815770260404  0.00038102440468635554  \\
            112.87417863227063  0.00037974184284014393  \\
            113.0201995619372  0.0003784642512882534  \\
            113.1662204916038  0.0003771915923927314  \\
            113.31224142127039  0.0003759238320349187  \\
            113.45826235093696  0.00037466093961544813  \\
            113.60428328060355  0.0003734028880542455  \\
            113.75030421027014  0.000372149653790529  \\
            113.89632513993672  0.00037090121678280983  \\
            114.04234606960331  0.0003696575605088913  \\
            114.18836699926989  0.00036841867196586996  \\
            114.33438792893648  0.0003671845416701343  \\
            114.48040885860307  0.00036595516365736604  \\
            114.62642978826965  0.0003647305354825394  \\
            114.77245071793624  0.0003635106582199209  \\
            114.91847164760283  0.00036229553646307004  \\
            115.0644925772694  0.000361085178324839  \\
            115.210513506936  0.00035988011475364813  \\
            115.35653443660257  0.0003586803910730735  \\
            115.50255536626916  0.00035748538791444357  \\
            115.64857629593575  0.00035629505734620376  \\
            115.79459722560233  0.0003551093547992568  \\
            115.94061815526892  0.00035392823906696223  \\
            116.08663908493551  0.00035275167230513707  \\
            116.23266001460209  0.00035157962003205573  \\
            116.37868094426868  0.0003504120511284493  \\
            116.52470187393527  0.00034924893783750663  \\
            116.67072280360185  0.0003480902557648735  \\
            116.81674373326844  0.00034693598387865274  \\
            116.96276466293502  0.0003457861045094048  \\
            117.1087855926016  0.0003446406033501469  \\
            117.2548065222682  0.00034349946945635377  \\
            117.40082745193477  0.00034236269524595735  \\
            117.54684838160136  0.0003412302764993465  \\
            117.69286931126796  0.00034010221235936756  \\
            117.83889024093453  0.00033897850533132413  \\
            117.98491117060112  0.00033785916128297654  \\
            118.1309321002677  0.000336744189444543  \\
            118.27695302993429  0.00033563432117509104  \\
            118.42297395960088  0.00033452914943845106  \\
            118.56899488926746  0.00033342830161561094  \\
            118.71501581893405  0.0003323317330512918  \\
            118.86103674860064  0.0003312394023290235  \\
            119.00705767826722  0.0003301512712711447  \\
            119.15307860793381  0.0003290673049388022  \\
            119.29909953760038  0.00032798747163195204  \\
            119.44512046726697  0.0003269117428893585  \\
            119.59114139693357  0.0003258400934885948  \\
            119.73716232660014  0.0003247725014460428  \\
            119.88318325626673  0.00032370894801689277  \\
            120.02920418593332  0.0003226494176951439  \\
            120.1752251155999  0.000321593898213604  \\
            120.32124604526649  0.0003205423805438893  \\
            120.46726697493307  0.0003194948588964251  \\
            120.61328790459966  0.0003184513307204448  \\
            120.75930883426625  0.00031741179670399106  \\
            120.90532976393283  0.0003163762607739149  \\
            121.05135069359942  0.0003153447300958759  \\
            121.19737162326601  0.0003143172150743425  \\
            121.34339255293258  0.0003132946278855763  \\
            121.48941348259918  0.00031227614791427296  \\
            121.63543441226575  0.0003112616305154969  \\
            121.78145534193234  0.00031025103386169263  \\
            121.92747627159893  0.00030924431927058666  \\
            122.07349720126551  0.00030824145120518764  \\
            122.2195181309321  0.00030724239727378613  \\
            122.36553906059869  0.00030624712822995486  \\
            122.51155999026527  0.0003052556179725488  \\
            122.65758091993186  0.0003042678435457045  \\
            122.80360184959844  0.0003032837851388412  \\
            122.94962277926503  0.0003023034260866596  \\
            123.09564370893162  0.0003013267528691429  \\
            123.2416646385982  0.0003003537551115561  \\
            123.38768556826479  0.00029938442558444635  \\
            123.53370649793138  0.0002984187602036429  \\
            123.67972742759795  0.00029745675803025714  \\
            123.82574835726454  0.0002964984212706822  \\
            123.97176928693112  0.00029554375527659376  \\
            124.11779021659771  0.00029459276854494897  \\
            124.2638111462643  0.0002936455796782761  \\
            124.40983207593088  0.0002927029413399023  \\
            124.55585300559747  0.0002917639786887001  \\
            124.70187393526406  0.0002908286492468148  \\
            124.84789486493064  0.00028989691361590303  \\
            124.99391579459723  0.0002889687354771318  \\
            125.1399367242638  0.0002880440815911799  \\
            125.2859576539304  0.0002871229217982364  \\
            125.43197858359699  0.000286205229018002  \\
            125.57799951326356  0.0002852909792496882  \\
            125.72402044293015  0.00028438015157201735  \\
            125.87004137259675  0.0002834727281432232  \\
            126.01606230226332  0.00028256869420105035  \\
            126.16208323192991  0.00028166803806275423  \\
            126.30810416159649  0.0002807707511251017  \\
            126.45412509126308  0.0002798768278643703  \\
            126.60014602092967  0.0002789862658363488  \\
            126.74616695059625  0.000278099065676337  \\
            126.89218788026284  0.00027721523109914555  \\
            127.03820880992943  0.00027633476889909634  \\
            127.184229739596  0.00027545768895002225  \\
            127.3302506692626  0.00027458429936958546  \\
            127.47627159892917  0.0002737149302571574  \\
            127.62229252859576  0.00027284893434583374  \\
            127.76831345826236  0.0002719862712777189  \\
            127.91433438792893  0.00027112690373375976  \\
            128.0603553175955  0.0002702707974337452  \\
            128.2063762472621  0.00026941792113630605  \\
            128.3523971769287  0.000268568246638916  \\
            128.49841810659527  0.00026772174877789034  \\
            128.64443903626187  0.0002668784054283865  \\
            128.79045996592845  0.0002660381975044048  \\
            128.93648089559503  0.00026520110895878705  \\
            129.08250182526163  0.00026436712678321733  \\
            129.2285227549282  0.00026353624100822236  \\
            129.37454368459478  0.00026270844470317067  \\
            129.5205646142614  0.00026188373397627285  \\
            129.66658554392797  0.00026106210797458224  \\
            129.81260647359454  0.0002602435688839938  \\
            129.95862740326115  0.0002594281219292449  \\
            130.10464833292772  0.0002586157753739152  \\
            130.2506692625943  0.0002578065405204265  \\
            130.39669019226088  0.0002570008967226567  \\
            130.54271112192748  0.0002561987873919279  \\
            130.68873205159406  0.00025539977540628146  \\
            130.83475298126064  0.0002546038221996919  \\
            130.98077391092724  0.0002538108922268694  \\
            131.12679484059382  0.00025302095296326067  \\
            131.2728157702604  0.00025223397490504757  \\
            131.418836699927  0.0002514499315691478  \\
            131.56485762959358  0.00025066879949321534  \\
            131.71087855926015  0.0002498905582356396  \\
            131.85689948892676  0.0002491151903755457  \\
            132.00292041859333  0.000248342681512795  \\
            132.1489413482599  0.00024757302026798435  \\
            132.29496227792652  0.0002468061982824463  \\
            132.4409832075931  0.0002460422102182497  \\
            132.58700413725967  0.00024528105375819876  \\
            132.73302506692625  0.0002445227296058336  \\
            132.87904599659285  0.0002437672414854301  \\
            133.02506692625943  0.0002430145961420003  \\
            133.171087855926  0.00024226480334129164  \\
            133.3171087855926  0.00024151787586978738  \\
            133.46312971525919  0.0002407744461638941  \\
            133.60915064492576  0.00024003410655604158  \\
            133.75517157459237  0.00023929661258798878  \\
            133.90119250425894  0.00023856192719949305  \\
            134.04721343392552  0.00023783001635320516  \\
            134.19323436359213  0.00023710084903466957  \\
            134.3392552932587  0.00023637439725232505  \\
            134.48527622292528  0.00023565063603750384  \\
            134.63129715259188  0.00023492954344443183  \\
            134.77731808225846  0.0002342111005502293  \\
            134.92333901192504  0.00023349529145490975  \\
            135.0693599415916  0.0002327821032813808  \\
            135.21538087125822  0.00023207152617544364  \\
            135.3614018009248  0.00023136355330579373  \\
            135.50742273059137  0.0002306581808640199  \\
            135.65344366025798  0.00022995540806460481  \\
            135.79946458992455  0.00022925523714492535  \\
            135.94548551959113  0.00022855767336525177  \\
            136.09150644925774  0.0002278627250087482  \\
            136.2375273789243  0.00022717040338147295  \\
            136.3835483085909  0.00022648072281237767  \\
            136.5295692382575  0.00022579445081388308  \\
            136.67559016792407  0.0002251108638688513  \\
            136.82161109759065  0.00022442989276582042  \\
            136.96763202725725  0.0002237515017028935  \\
            137.11365295692383  0.00022307565792124248  \\
            137.2596738865904  0.00022240233170510703  \\
            137.405694816257  0.00022173149638179517  \\
            137.5517157459236  0.0002210631283216836  \\
            137.69773667559016  0.00022039720693821686  \\
            137.84375760525674  0.00021973371468790795  \\
            137.98977853492335  0.000219072637070338  \\
            138.13579946458992  0.00021841396262815683  \\
            138.2818203942565  0.00021775768294708212  \\
            138.4278413239231  0.00021710379265589986  \\
            138.57386225358968  0.00021645228942646468  \\
            138.71988318325626  0.00021580317397369914  \\
            138.86590411292286  0.00021515645005559407  \\
            139.01192504258944  0.00021451212447320896  \\
            139.15794597225602  0.00021387020707067117  \\
            139.30396690192262  0.00021323071073517638  \\
            139.4499878315892  0.00021259377799707447  \\
            139.59600876125577  0.00021195991380991427  \\
            139.74202969092238  0.00021132849337494677  \\
            139.88805062058896  0.00021069947885766824  \\
            140.03407155025553  0.00021007283550268763  \\
            140.1800924799221  0.00020944853163372656  \\
            140.32611340958871  0.0002088265386536196  \\
            140.4721343392553  0.00020820683104431426  \\
            140.61815526892187  0.00020758938636687062  \\
            140.76417619858847  0.00020697418526146157  \\
            140.91019712825505  0.000206361211447373  \\
            141.05621805792163  0.0002057504517230034  \\
            141.20223898758823  0.00020514189596586402  \\
            141.3482599172548  0.00020453553713257924  \\
            141.49428084692138  0.00020393137125888588  \\
            141.640301776588  0.00020332939745963365  \\
            141.78632270625457  0.0002027296179287853  \\
            141.93234363592114  0.0002021320379394161  \\
            142.07836456558775  0.00020153666584371403  \\
            142.22438549525432  0.00020094351307298035  \\
            142.3704064249209  0.00020035259413762869  \\
            142.51642735458748  0.00019976419332581963  \\
            142.66244828425408  0.00019917849486175265  \\
            142.80846921392066  0.00019859504744681252  \\
            142.95449014358724  0.00019801381406372472  \\
            143.10051107325384  0.0001974347608241172  \\
            143.24653200292042  0.00019685785696852063  \\
            143.392552932587  0.000196283074866368  \\
            143.5385738622536  0.0001957103900159946  \\
            143.68459479192018  0.00019513978104463873  \\
            143.83061572158675  0.00019457122970844076  \\
            143.97663665125336  0.00019400472089244346  \\
            144.12265758091993  0.00019344024261059252  \\
            144.2686785105865  0.0001928777860057358  \\
            144.41469944025312  0.00019231734534962358  \\
            144.5607203699197  0.00019175891804290904  \\
            144.70674129958627  0.00019120250461514737  \\
            144.85276222925285  0.00019064810872479655  \\
            144.99878315891945  0.00019009573715921677  \\
            145.14480408858603  0.00018954539983467113  \\
            145.2908250182526  0.00018899710979632486  \\
            145.4368459479192  0.0001884508832182457  \\
            145.5828668775858  0.0001879071295504197  \\
            145.72888780725236  0.00018736574473426112  \\
            145.87490873691897  0.00018682643479930378  \\
            146.02092966658554  0.00018628916338499772  \\
            146.16695059625212  0.00018575389732106002  \\
            146.31297152591873  0.00018522060662747513  \\
            146.4589924555853  0.00018468926451449514  \\
            146.60501338525188  0.00018415984738263906  \\
            146.75103431491848  0.00018363233482269337  \\
            146.89705524458506  0.00018310670961571202  \\
            147.04307617425164  0.00018258295773301617  \\
            147.18909710391821  0.00018206106833619425  \\
            147.33511803358482  0.00018154103377710195  \\
            147.4811389632514  0.00018102284959786266  \\
            147.62715989291797  0.0001805065145308667  \\
            147.77318082258458  0.0001799920304987718  \\
            147.91920175225115  0.00017947940261450325  \\
            148.06522268191773  0.00017896863918125342  \\
            148.21124361158434  0.00017845975169248195  \\
            148.3572645412509  0.00017795275483191615  \\
            148.5032854709175  0.00017744766647355035  \\
            148.6493064005841  0.00017694500490948674  \\
            148.79532733025067  0.00017644440964278792  \\
            148.94134825991725  0.000175945728086225  \\
            149.08736918958385  0.00017544892440421385  \\
            149.23339011925043  0.00017495396602247283  \\
            149.379411048917  0.00017446082362802188  \\
            149.52543197858358  0.00017396947116918283  \\
            149.6714529082502  0.0001734798858555795  \\
            149.81747383791676  0.00017299204815813773  \\
            149.96349476758334  0.0001725059418090852  \\
            150.10951569724995  0.00017202155380195133  \\
            150.25553662691652  0.00017153887439156783  \\
            150.4015575565831  0.00017105789709406804  \\
            150.5475784862497  0.0001705786186868872  \\
            150.69359941591628  0.00017010103920876276  \\
            150.83962034558286  0.0001696251619597338  \\
            150.98564127524946  0.00016915099350114135  \\
            151.13166220491604  0.00016867854365562856  \\
            151.27768313458262  0.0001682078255071403  \\
            151.42370406424922  0.0001677388554009233  \\
            151.5697249939158  0.00016727166487607507  \\
            151.71574592358238  0.00016680682922802292  \\
            151.86176685324895  0.0001663437984894224  \\
            152.00778778291556  0.00016588253390506307  \\
            152.15380871258213  0.00016542300005968364  \\
            152.2998296422487  0.00016496516487797135  \\
            152.44585057191532  0.0001645089996245622  \\
            152.5918715015819  0.00016405447890404135  \\
            152.73789243124847  0.00016360158066094254  \\
            152.88391336091507  0.00016315028617974812  \\
            153.02993429058165  0.00016270058008488982  \\
            153.17595522024823  0.00016225245034074765  \\
            153.32197614991483  0.00016180588825165056  \\
            153.4679970795814  0.0001613608884618766  \\
            153.61401800924799  0.0001609174489556523  \\
            153.7600389389146  0.0001604755710571531  \\
            153.90605986858117  0.0001600352594305034  \\
            154.05208079824774  0.00015959652207977622  \\
            154.19810172791432  0.00015915937034899347  \\
            154.34412265758093  0.0001587238189221258  \\
            154.4901435872475  0.00015828988582309295  \\
            154.63616451691408  0.00015785771461053553  \\
            154.78218544658068  0.0001574276268924449  \\
            154.92820637624726  0.00015699920862769512  \\
            155.07422730591384  0.00015657242131734845  \\
            155.22024823558044  0.00015614722988670335  \\
            155.36626916524702  0.00015572360268529482  \\
            155.5122900949136  0.00015530151148689374  \\
            155.6583110245802  0.00015488093148950728  \\
            155.80433195424678  0.00015446184131537904  \\
            155.95035288391335  0.00015404422301098852  \\
            156.09637381357996  0.00015362806204705155  \\
            156.24239474324654  0.00015321334731852032  \\
            156.3884156729131  0.00015280007114458306  \\
            156.53443660257972  0.00015238822926866416  \\
            156.6804575322463  0.00015197782085842453  \\
            156.82647846191287  0.000151568848505761  \\
            156.97249939157945  0.00015116131822680667  \\
            157.11852032124605  0.00015075523946193086  \\
            157.26454125091263  0.00015035062507573927  \\
            157.4105621805792  0.00014994749135707362  \\
            157.5565831102458  0.00014954585801901178  \\
            157.7026040399124  0.00014914596600366098  \\
            157.84862496957896  0.0001487479122609864  \\
            157.99464589924557  0.0001483514038812286  \\
            158.14066682891215  0.0001479564025454926  \\
            158.28668775857872  0.00014756287344690948  \\
            158.43270868824533  0.00014717078529063676  \\
            158.5787296179119  0.00014678011029385857  \\
            158.72475054757848  0.00014639082418578514  \\
            158.87077147724509  0.00014600290620765316  \\
            159.01679240691166  0.0001456163391127258  \\
            159.16281333657824  0.00014523110916629252  \\
            159.30883426624482  0.00014484720614566914  \\
            159.45485519591142  0.0001444646233401978  \\
            159.600876125578  0.00014408335755124727  \\
            159.74689705524457  0.00014370340909221243  \\
            159.89291798491118  0.0001433247817885146  \\
            160.03893891457776  0.00014294748297760164  \\
            160.18495984424433  0.0001425715235089476  \\
            160.33098077391094  0.00014219691774405288  \\
            160.4770017035775  0.00014182368355644448  \\
            160.6230226332441  0.00014145184233167564  \\
            160.7690435629107  0.00014108171727335336  \\
            160.91506449257727  0.00014071321884600427  \\
            161.06108542224385  0.0001403461549313418  \\
            161.20710635191045  0.00013998048687391241  \\
            161.35312728157703  0.00013961617960585364  \\
            161.4991482112436  0.00013925320164689367  \\
            161.64516914091018  0.00013889152510435167  \\
            161.7911900705768  0.00013853112567313757  \\
            161.93721100024337  0.00013817198263575236  \\
            162.08323192990994  0.0001378140788622877  \\
            162.22925285957655  0.0001374574008104262  \\
            162.37527378924312  0.00013710193852544143  \\
            162.5212947189097  0.00013674768564019766  \\
            162.6673156485763  0.00013639463937515007  \\
            162.81333657824288  0.00013604280053834485  \\
            162.95935750790946  0.0001356921735254189  \\
            163.10537843757606  0.00013534276631959997  \\
            163.25139936724264  0.0001349945904917069  \\
            163.39742029690922  0.00013464766120014916  \\
            163.54344122657582  0.0001343019971909271  \\
            163.6894621562424  0.0001339576207976322  \\
            163.83548308590898  0.00013361478047981917  \\
            163.98150401557555  0.0001332735196930002  \\
            164.12752494524216  0.00013293360975269285  \\
            164.27354587490873  0.00013259500968821898  \\
            164.4195668045753  0.00013225768218203066  \\
            164.56558773424192  0.00013192159356971062  \\
            164.7116086639085  0.0001315867138399723  \\
            164.85762959357507  0.00013125301663465954  \\
            165.00365052324167  0.00013092047924874673  \\
            165.14967145290825  0.00013058908263033911  \\
            165.29569238257483  0.0001302588113806722  \\
            165.44171331224143  0.0001299296537541121  \\
            165.587734241908  0.00012960160165815572  \\
            165.7337551715746  0.00012927465065343035  \\
            165.8797761012412  0.0001289487999536938  \\
            166.02579703090777  0.00012862405242583468  \\
            166.17181796057434  0.00012830041458987196  \\
            166.31783889024092  0.00012797789661895528  \\
            166.46385981990753  0.00012765651233936475  \\
            166.6098807495741  0.00012733627923051125  \\
            166.75590167924068  0.00012701721842493606  \\
            166.90192260890728  0.000126699354708311  \\
            167.04794353857386  0.00012638298549829373  \\
            167.19396446824044  0.00012606805216702709  \\
            167.33998539790704  0.0001257543891335026  \\
            167.48600632757362  0.0001254419531545708  \\
            167.6320272572402  0.0001251307046726027  \\
            167.7780481869068  0.00012482060781549025  \\
            167.92406911657338  0.00012451163039664634  \\
            168.07009004623995  0.0001242037439150045  \\
            168.21611097590656  0.00012389692355501905  \\
            168.36213190557314  0.00012359114818666537  \\
            168.5081528352397  0.00012328640036543944  \\
            168.6541737649063  0.00012298266633235807  \\
            168.8001946945729  0.0001226799360139589  \\
            168.94621562423947  0.00012237820302230052  \\
            169.09223655390605  0.00012207746465496222  \\
            169.23825748357265  0.000121777721895044  \\
            169.38427841323923  0.00012147897941116692  \\
            169.5302993429058  0.00012118124555747268  \\
            169.6763202725724  0.00012088453237362376  \\
            169.822341202239  0.00012058885558480367  \\
            169.96836213190556  0.00012029423460171655  \\
            170.11438306157217  0.00012000069252058735  \\
            170.26040399123875  0.00011970825612316199  \\
            170.40642492090532  0.00011941714062989987  \\
            170.55244585057193  0.00011912743513836317  \\
            170.6984667802385  0.00011883894927492512  \\
            170.84448770990508  0.00011855163555391846  \\
            170.99050863957166  0.00011826545014564573  \\
            171.13652956923826  0.00011798035287637926  \\
            171.28255049890484  0.00011769630722836132  \\
            171.42857142857142  0.00011741328033980386  \\
            171.57459235823802  0.00011713124300488865  \\
            171.7206132879046  0.0001168501696737674  \\
            171.86663421757117  0.0001165700384525615  \\
            172.01265514723778  0.0001162908311033621  \\
            172.15867607690436  0.0001160125330442304  \\
            172.30469700657093  0.0001157351333491972  \\
            172.45071793623754  0.00011545862474826312  \\
            172.59673886590411  0.00011518300362739874  \\
            172.7427597955707  0.00011490827002854432  \\
            172.8887807252373  0.00011463442764960987  \\
            173.03480165490387  0.00011436148384447547  \\
            173.18082258457045  0.00011408944962299076  \\
            173.32684351423703  0.0001138183396509753  \\
            173.47286444390363  0.00011354817225021838  \\
            173.6188853735702  0.00011327896939847926  \\
            173.76490630323678  0.0001130107567294869  \\
            173.9109272329034  0.00011274356353293997  \\
            174.05694816256997  0.00011247753061027928  \\
            174.20296909223654  0.00011221285010162439  \\
            174.34899002190315  0.00011194934768960056  \\
            174.49501095156972  0.00011168697171023346  \\
            174.6410318812363  0.0001114256741126228  \\
            174.7870528109029  0.00011116541045894243  \\
            174.93307374056948  0.00011090613992444059  \\
            175.07909467023606  0.00011064782529743956  \\
            175.22511559990267  0.00011039043297933577  \\
            175.37113652956924  0.00011013393298459999  \\
            175.51715745923582  0.00010987829894077713  \\
            175.66317838890242  0.00010962350808848612  \\
            175.809199318569  0.00010936954128142036  \\
            175.95522024823558  0.00010911638298634728  \\
            176.10124117790215  0.00010886402128310847  \\
            176.24726210756876  0.00010861244786461974  \\
            176.39328303723534  0.00010836165803687118  \\
            176.5393039669019  0.00010811165071892697  \\
            176.68532489656852  0.00010786242844292543  \\
            176.8313458262351  0.00010761399735407926  \\
            176.97736675590167  0.0001073663672106752  \\
            177.12338768556828  0.00010711955138407414  \\
            177.26940861523485  0.00010687356685871134  \\
            177.41542954490143  0.0001066284342320961  \\
            177.56145047456803  0.0001063841777148119  \\
            177.7074714042346  0.00010614082513051656  \\
            177.8534923339012  0.00010589840791594195  \\
            177.9995132635678  0.00010565701922597144  \\
            178.14553419323437  0.00010541688190952679  \\
            178.29155512290095  0.00010517786645507582  \\
            178.43757605256752  0.00010493991852814469  \\
            178.58359698223413  0.00010470298747383461  \\
            178.7296179119007  0.00010446702631682197  \\
            178.87563884156728  0.00010423199176135805  \\
            179.02165977123389  0.00010399784419126918  \\
            179.16768070090046  0.00010376454766995685  \\
            179.31370163056704  0.0001035320699403975  \\
            179.45972256023364  0.00010330038242514257  \\
            179.60574348990022  0.00010306946022631872  \\
            179.7517644195668  0.00010283928212562746  \\
            179.8977853492334  0.00010260983058434541  \\
            180.04380627889998  0.00010238109174332429  \\
            180.18982720856656  0.0001021530554229908  \\
            180.33584813823316  0.00010192571512334666  \\
            180.48186906789974  0.00010169906802396873  \\
            180.6278899975663  0.00010147311498400883  \\
            180.7739109272329  0.00010124786054219383  \\
            180.9199318568995  0.00010102331291682564  \\
            181.06595278656607  0.00010079948400578132  \\
            181.21197371623265  0.0001005763893865128  \\
            181.35799464589925  0.00010035404831604714  \\
            181.50401557556583  0.00010013248373098647  \\
            181.6500365052324  9.991172224750795e-5  \\
            181.796057434899  9.969179416136368e-5  \\
            181.9420783645656  9.9472733447881e-5  \\
            182.08809929423217  9.925470587046437e-5  \\
            182.23412022389877  9.903778667598383e-5  \\
            182.38014115356535  9.882189922855132e-5  \\
            182.52616208323192  9.860698971997989e-5  \\
            182.67218301289853  9.839300804755403e-5  \\
            182.8182039425651  9.817990781402982e-5  \\
            182.96422487223168  9.79676463276347e-5  \\
            183.11024580189826  9.775618460206758e-5  \\
            183.25626673156486  9.75454873564988e-5  \\
            183.40228766123144  9.733552301557025e-5  \\
            183.54830859089802  9.712626370939527e-5  \\
            183.69432952056462  9.691768527355849e-5  \\
            183.8403504502312  9.670976724911626e-5  \\
            183.98637137989778  9.65024928825962e-5  \\
            184.13239230956438  9.629584912599743e-5  \\
            184.27841323923096  9.608982663679062e-5  \\
            184.42443416889753  9.588441977791777e-5  \\
            184.57045509856414  9.567962661779238e-5  \\
            184.71647602823072  9.54754489302995e-5  \\
            184.8624969578973  9.527189219479554e-5  \\
            185.0085178875639  9.506896559610835e-5  \\
            185.15453881723047  9.486668202453736e-5  \\
            185.30055974689705  9.466505807585336e-5  \\
            185.44658067656363  9.446411405129862e-5  \\
            185.59260160623023  9.426387395758682e-5  \\
            185.7386225358968  9.406436550690328e-5  \\
            185.88464346556339  9.386562011690459e-5  \\
            186.03066439523  9.366767301725022e-5  \\
            186.17668532489657  9.347069590940977e-5  \\
            186.32270625456314  9.327473173750726e-5  \\
            186.46872718422975  9.307972329825918e-5  \\
            186.61474811389633  9.288561710859235e-5  \\
            186.7607690435629  9.269236340564362e-5  \\
            186.9067899732295  9.249991614676008e-5  \\
            187.05281090289608  9.230823300949909e-5  \\
            187.19883183256266  9.211727539162808e-5  \\
            187.34485276222927  9.192700841112465e-5  \\
            187.49087369189584  9.173740090617674e-5  \\
            187.63689462156242  9.154842543518235e-5  \\
            187.782915551229  9.136005827674966e-5  \\
            187.9289364808956  9.117227942969706e-5  \\
            188.07495741056218  9.098507261305321e-5  \\
            188.22097834022875  9.079842526605683e-5  \\
            188.36699926989536  9.061232854815687e-5  \\
            188.51302019956194  9.042677733901251e-5  \\
            188.6590411292285  9.024177023849308e-5  \\
            188.80506205889512  9.005730956667803e-5  \\
            188.9510829885617  8.987340136385716e-5  \\
            189.09710391822827  8.96900553905303e-5  \\
            189.24312484789488  8.950728512740749e-5  \\
            189.38914577756145  8.932510777540907e-5  \\
            189.53516670722803  8.914354425566545e-5  \\
            189.68118763689463  8.896261920951722e-5  \\
            189.8272085665612  8.878236099851527e-5  \\
            189.9732294962278  8.860280170442055e-5  \\
            190.11925042589436  8.84239763263952e-5  \\
            190.26527135556097  8.824605210219736e-5  \\
            190.41129228522755  8.806907036459805e-5  \\
            190.55731321489412  8.789297455899805e-5  \\
            190.70333414456073  8.77177118379993e-5  \\
            190.8493550742273  8.754323306140478e-5  \\
            190.99537600389388  8.736949279621853e-5  \\
            191.1413969335605  8.719644931664557e-5  \\
            191.28741786322706  8.70240646040921e-5  \\
            191.43343879289364  8.685230434716523e-5  \\
            191.57945972256024  8.668113794167321e-5  \\
            191.72548065222682  8.651053849062536e-5  \\
            191.8715015818934  8.634048280423198e-5  \\
            192.01752251156  8.617095139990443e-5  \\
            192.16354344122658  8.600192850225519e-5  \\
            192.30956437089316  8.583340204309774e-5  \\
            192.45558530055973  8.56653636614466e-5  \\
            192.60160623022634  8.549780870351736e-5  \\
            192.74762715989291  8.533073622272669e-5  \\
            192.8936480895595  8.516414897969226e-5  \\
            193.0396690192261  8.49980534422328e-5  \\
            193.18568994889267  8.483245978536816e-5  \\
            193.33171087855925  8.466738189131915e-5  \\
            193.47773180822585  8.450283734950766e-5  \\
            193.62375273789243  8.433884745655668e-5  \\
            193.769773667559  8.41754372162902e-5  \\
            193.9157945972256  8.401263533973322e-5  \\
            194.0618155268922  8.385047424511195e-5  \\
            194.20783645655877  8.368897471923561e-5  \\
            194.35385738622537  8.352833572774692e-5  \\
            194.49987831589195  8.336857454544623e-5  \\
            194.64589924555852  8.320963553830762e-5  \\
            194.79192017522513  8.305146674127759e-5  \\
            194.9379411048917  8.289401985827523e-5  \\
            195.08396203455828  8.2737250262192e-5  \\
            195.22998296422486  8.258111699489176e-5  \\
            195.37600389389146  8.242558276721091e-5  \\
            195.52202482355804  8.22706139589583e-5  \\
            195.66804575322462  8.211618061891522e-5  \\
            195.81406668289122  8.196225646483536e-5  \\
            195.9600876125578  8.180881888344497e-5  \\
            196.10610854222438  8.16558489304427e-5  \\
            196.25212947189098  8.150333133049957e-5  \\
            196.39815040155756  8.135125447725927e-5  \\
            196.54417133122413  8.119961043333774e-5  \\
            196.69019226089074  8.104839493032342e-5  \\
            196.83621319055732  8.089760736877732e-5  \\
            196.9822341202239  8.074725081823276e-5  \\
            197.1282550498905  8.059733201719558e-5  \\
            197.27427597955707  8.044786137314411e-5  \\
            197.42029690922365  8.029885296252907e-5  \\
            197.56631783889023  8.015032453077366e-5  \\
            197.71233876855683  8.00022974922735e-5  \\
            197.8583596982234  7.985479693039678e-5  \\
            198.00438062789  7.9707851597484e-5  \\
            198.1504015575566  7.95614939148482e-5  \\
            198.29642248722317  7.941580936568512e-5  \\
            198.44244341688974  7.927093735432653e-5  \\
            198.58846434655635  7.912683165486164e-5  \\
            198.73448527622293  7.898344061226535e-5  \\
            198.8805062058895  7.884071651177294e-5  \\
            199.0265271355561  7.869861557887995e-5  \\
            199.17254806522268  7.855709797934252e-5  \\
            199.31856899488926  7.841612781917696e-5  \\
            199.46458992455587  7.827567314466001e-5  \\
            199.61061085422244  7.813570594232887e-5  \\
            199.75663178388902  7.7996202138981e-5  \\
            199.9026527135556  7.785714160167428e-5  \\
            200.0486736432222  7.771850813772698e-5  \\
            200.19469457288878  7.758028949471773e-5  \\
            200.34071550255535  7.744247736048554e-5  \\
            200.48673643222196  7.730506736312974e-5  \\
            200.63275736188854  7.716805907101017e-5  \\
            200.7787782915551  7.70314559927469e-5  \\
            200.92479922122172  7.689526557722041e-5  \\
            201.0708201508883  7.675949921357165e-5  \\
            201.21684108055487  7.662417223120182e-5  \\
            201.36286201022148  7.648930389977253e-5  \\
            201.50888293988805  7.635491742920584e-5  \\
            201.65490386955463  7.622103996968407e-5  \\
            201.80092479922124  7.608769518654618e-5  \\
            201.9469457288878  7.595496396867486e-5  \\
            202.0929666585544  7.582299378825683e-5  \\
            202.23898758822097  7.569173126379167e-5  \\
            202.38500851788757  7.55611268448936e-5  \\
            202.53102944755415  7.543113481229146e-5  \\
            202.67705037722072  7.530171327782858e-5  \\
            202.82307130688733  7.51728241844629e-5  \\
            202.9690922365539  7.504443330626693e-5  \\
            203.11511316622048  7.491651024842776e-5  \\
            203.2611340958871  7.478902844724702e-5  \\
            203.40715502555366  7.466196517014098e-5  \\
            203.55317595522024  7.453530151564042e-5  \\
            203.69919688488685  7.440902241339071e-5  \\
            203.84521781455342  7.428311662415182e-5  \\
            203.99123874422  7.415757673979827e-5  \\
            204.1372596738866  7.403239918331913e-5  \\
            204.28328060355318  7.39075842088181e-5  \\
            204.42930153321976  7.378313590151343e-5  \\
            204.57532246288633  7.36590621777379e-5  \\
            204.72134339255294  7.35353747849389e-5  \\
            204.86736432221952  7.341208930167845e-5  \\
            205.0133852518861  7.328922513763303e-5  \\
            205.1594061815527  7.316680553359376e-5  \\
            205.30542711121927  7.304485756146637e-5  \\
            205.45144804088585  7.292338239591115e-5  \\
            205.59746897055246  7.28025377209704e-5  \\
            205.74348990021903  7.268240378657242e-5  \\
            205.8895108298856  7.256292887529736e-5  \\
            206.0355317595522  7.244406501257715e-5  \\
            206.1815526892188  7.232576796669554e-5  \\
            206.32757361888537  7.220799724878794e-5  \\
            206.47359454855197  7.209071611284153e-5  \\
            206.61961547821855  7.197389155569533e-5  \\
            206.76563640788513  7.185749431704e-5  \\
            206.9116573375517  7.174149887941802e-5  \\
            207.0576782672183  7.162588346822357e-5  \\
            207.20369919688488  7.151063005170266e-5  \\
            207.34972012655146  7.1395724340953e-5  \\
            207.49574105621807  7.128115578992402e-5  \\
            207.64176198588464  7.116691759541701e-5  \\
            207.78778291555122  7.105300669708492e-5  \\
            207.93380384521782  7.093942377743245e-5  \\
            208.0798247748844  7.082617326181615e-5  \\
            208.22584570455098  7.071326331844421e-5  \\
            208.37186663421758  7.060070585837663e-5  \\
            208.51788756388416  7.048851653552516e-5  \\
            208.66390849355074  7.03767147466533e-5  \\
            208.80992942321734  7.026532363137627e-5  \\
            208.95595035288392  7.015437007216113e-5  \\
            209.1019712825505  7.004391793184278e-5  \\
            209.24799221221707  6.99341028291038e-5  \\
            209.39401314188368  6.982489162465296e-5  \\
            209.54003407155025  6.971623821537129e-5  \\
            209.68605500121683  6.960810056865654e-5  \\
            209.83207593088343  6.950044072242322e-5  \\
            209.97809686055  6.939322478510273e-5  \\
            210.1241177902166  6.928642293564316e-5  \\
            210.2701387198832  6.91800094235094e-5  \\
            210.41615964954977  6.907396256868322e-5  \\
            210.56218057921635  6.896826476166303e-5  \\
            210.70820150888295  6.886290246346411e-5  \\
            210.85422243854953  6.875786620561855e-5  \\
            211.0002433682161  6.865315059017516e-5  \\
            211.1462642978827  6.854875428969953e-5  \\
            211.29228522754929  6.844468004727413e-5  \\
            211.43830615721586  6.834093467649812e-5  \\
            211.58432708688244  6.82375290614875e-5  \\
            211.73034801654904  6.813447815687498e-5  \\
            211.87636894621562  6.803180098781018e-5  \\
            212.0223898758822  6.792952064995939e-5  \\
            212.1684108055488  6.782765728293693e-5  \\
            212.31443173521538  6.772633038350516e-5  \\
            212.46045266488196  6.762558183580926e-5  \\
            212.60647359454856  6.752536599424906e-5  \\
            212.75249452421514  6.74256412856986e-5  \\
            212.8985154538817  6.732637020950613e-5  \\
            213.04453638354832  6.722751933749401e-5  \\
            213.1905573132149  6.71290593139589e-5  \\
            213.33657824288147  6.703096485567156e-5  \\
            213.48259917254808  6.693321475187694e-5  \\
            213.62862010221465  6.683579186429428e-5  \\
            213.77464103188123  6.673868312711687e-5  \\
            213.92066196154784  6.664187954701226e-5  \\
            214.0666828912144  6.654537620312224e-5  \\
            214.212703820881  6.644917224706268e-5  \\
            214.35872475054757  6.635327090292372e-5  \\
            214.50474568021417  6.62576794672696e-5  \\
            214.65076660988075  6.616240930913889e-5  \\
            214.79678753954732  6.606747587004423e-5  \\
            214.94280846921393  6.597289866397246e-5  \\
            215.0888293988805  6.587870127738468e-5  \\
            215.23485032854708  6.578486226992383e-5  \\
            215.3808712582137  6.569158865385344e-5  \\
            215.52689218788026  6.55988807315939e-5  \\
            215.67291311754684  6.55066930257764e-5  \\
            215.81893404721345  6.541498378454472e-5  \\
            215.96495497688002  6.532371498155534e-5  \\
            216.1109759065466  6.523285231597724e-5  \\
            216.2569968362132  6.514236521249206e-5  \\
            216.40301776587978  6.50522268212941e-5  \\
            216.54903869554636  6.496241401809019e-5  \\
            216.69505962521293  6.487290740409983e-5  \\
            216.84108055487954  6.478369130605508e-5  \\
            216.98710148454612  6.469475377620068e-5  \\
            217.1331224142127  6.460608659229393e-5  \\
            217.2791433438793  6.451768525760473e-5  \\
            217.42516427354587  6.442954900091568e-5  \\
            217.57118520321245  6.434168077652188e-5  \\
            217.71720613287906  6.425408726423108e-5  \\
            217.86322706254563  6.41667788693637e-5  \\
            218.0092479922122  6.407976972275268e-5  \\
            218.15526892187881  6.399307768074364e-5  \\
            218.3012898515454  6.390672432519477e-5  \\
            218.44731078121197  6.382076320755917e-5  \\
            218.59333171087857  6.373531177391841e-5  \\
            218.73935264054515  6.365032470266944e-5  \\
            218.88537357021173  6.356576408635211e-5  \\
            219.0313944998783  6.34815964164068e-5  \\
            219.1774154295449  6.339779258317458e-5  \\
            219.32343635921148  6.331432787589703e-5  \\
            219.46945728887806  6.323118198271639e-5  \\
            219.61547821854467  6.314833899067548e-5  \\
            219.76149914821124  6.306578738571771e-5  \\
            219.90752007787782  6.298352005268712e-5  \\
            220.05354100754442  6.290153427532828e-5  \\
            220.199561937211  6.281983173628646e-5  \\
            220.34558286687758  6.273841851710745e-5  \\
            220.49160379654418  6.265730509823764e-5  \\
            220.63762472621076  6.257650635902408e-5  \\
            220.78364565587734  6.249604157771435e-5  \\
            220.92966658554394  6.241594214017766e-5  \\
            221.07568751521052  6.23362967000278e-5  \\
            221.2217084448771  6.225708362516246e-5  \\
            221.36772937454367  6.217826713416772e-5  \\
            221.51375030421028  6.209981573709422e-5  \\
            221.65977123387685  6.20217022354572e-5  \\
            221.80579216354343  6.194390372223623e-5  \\
            221.95181309321003  6.186640158187558e-5  \\
            222.0978340228766  6.178918149028393e-5  \\
            222.2438549525432  6.171223341483453e-5  \\
            222.3898758822098  6.163555161436511e-5  \\
            222.53589681187637  6.155913463917796e-5  \\
            222.68191774154295  6.148298533103984e-5  \\
            222.82793867120955  6.140711082318207e-5  \\
            222.97395960087613  6.133152254030047e-5  \\
            223.1199805305427  6.125623619855537e-5  \\
            223.2660014602093  6.118127180557163e-5  \\
            223.4120223898759  6.110667185897611e-5  \\
            223.55804331954246  6.1032513748110115e-5  \\
            223.70406424920904  6.0958762103220044e-5  \\
            223.85008517887564  6.088538269985074e-5  \\
            223.99610610854222  6.081234553810265e-5  \\
            224.1421270382088  6.073962484263156e-5  \\
            224.2881479678754  6.066719906264881e-5  \\
            224.43416889754198  6.059505087192126e-5  \\
            224.58018982720856  6.05231671687712e-5  \\
            224.72621075687516  6.04515390760764e-5  \\
            224.87223168654174  6.038016194127017e-5  \\
            225.01825261620831  6.0309035336341276e-5  \\
            225.16427354587492  6.023816305783394e-5  \\
            225.3102944755415  6.0167553126847935e-5  \\
            225.45631540520807  6.0097217789038476e-5  \\
            225.60233633487468  6.002717351461624e-5  \\
            225.74835726454126  5.9957435991129425e-5  \\
            225.89437819420783  5.988807803893754e-5  \\
            226.0403991238744  5.9819139626153966e-5  \\
            226.186420053541  5.975058385260654e-5  \\
            226.3324409832076  5.968237797689196e-5  \\
            226.47846191287417  5.9614493416375665e-5  \\
            226.62448284254077  5.95469057471919e-5  \\
            226.77050377220735  5.947959470424371e-5  \\
            226.91652470187393  5.941254418120294e-5  \\
            227.06254563154053  5.9345742230510176e-5  \\
            227.2085665612071  5.927918106337487e-5  \\
            227.35458749087368  5.9212857049775206e-5  \\
            227.5006084205403  5.914677071845818e-5  \\
            227.64662935020687  5.908092675693961e-5  \\
            227.79265027987344  5.901533401150406e-5  \\
            227.93867120954005  5.8950005487204884e-5  \\
            228.08469213920662  5.888495834786429e-5  \\
            228.2307130688732  5.882020779912731e-5  \\
            228.37673399853978  5.875584894593761e-5  \\
            228.52275492820638  5.86918857191881e-5  \\
            228.66877585787296  5.862828276101775e-5  \\
            228.81479678753954  5.8565008802568584e-5  \\
            228.96081771720614  5.850203666398562e-5  \\
            229.10683864687272  5.8439343254416956e-5  \\
            229.2528595765393  5.837690957201367e-5  \\
            229.3988805062059  5.831472070392987e-5  \\
            229.54490143587248  5.8252765826322744e-5  \\
            229.69092236553905  5.819103820435246e-5  \\
            229.83694329520566  5.812953519218222e-5  \\
            229.98296422487223  5.806825823297831e-5  \\
            230.1289851545388  5.8007212858909964e-5  \\
            230.27500608420542  5.794640869114948e-5  \\
            230.421027013872  5.788585943987223e-5  \\
            230.56704794353857  5.782558290425654e-5  \\
            230.71306887320515  5.7765600267563594e-5  \\
            230.85908980287175  5.770601258204168e-5  \\
            231.00511073253833  5.764679792701325e-5  \\
            231.1511316622049  5.7587922484229584e-5  \\
            231.2971525918715  5.7529356450514305e-5  \\
            231.44317352153809  5.747107403776346e-5  \\
            231.58919445120466  5.741305347294542e-5  \\
            231.73521538087127  5.735527699810093e-5  \\
            231.88123631053784  5.729773087034315e-5  \\
            232.02725724020442  5.7240405361857566e-5  \\
            232.17327816987103  5.718329475990205e-5  \\
            232.3192990995376  5.712639736680685e-5  \\
            232.46532002920418  5.706971549997458e-5  \\
            232.61134095887078  5.701325549188021e-5  \\
            232.75736188853736  5.695702769007112e-5  \\
            232.90338281820394  5.690104645716702e-5  \\
            233.04940374787054  5.6845328262352436e-5  \\
            233.19542467753712  5.678991194688243e-5  \\
            233.3414456072037  5.673488353777513e-5  \\
            233.48746653687027  5.668020681245872e-5  \\
            233.63348746653688  5.662584948571731e-5  \\
            233.77950839620345  5.6571783209691e-5  \\
            233.92552932587003  5.651798357387581e-5  \\
            234.07155025553664  5.646443010512371e-5  \\
            234.2175711852032  5.6411106267642675e-5  \\
            234.3635921148698  5.6357999462996587e-5  \\
            234.5096130445364  5.63051010301053e-5  \\
            234.65563397420297  5.6252406245244634e-5  \\
            234.80165490386955  5.619991432204634e-5  \\
            234.94767583353615  5.6147628411498134e-5  \\
            235.09369676320273  5.609555560194371e-5  \\
            235.2397176928693  5.604370691908267e-5  \\
            235.3857386225359  5.599209732597061e-5  \\
            235.5317595522025  5.5940735036165204e-5  \\
            235.67778048186906  5.588970257095418e-5  \\
            235.82380141153564  5.583903626338817e-5  \\
            235.96982234120225  5.578870149260579e-5  \\
            236.11584327086882  5.573866749419446e-5  \\
            236.2618642005354  5.568890736019034e-5  \\
            236.407885130202  5.5639398039078416e-5  \\
            236.55390605986858  5.559012033579244e-5  \\
            236.69992698953516  5.554105891171496e-5  \\
            236.84594791920176  5.5492202284677286e-5  \\
            236.99196884886834  5.544354282895955e-5  \\
            237.13798977853492  5.539507677529063e-5  \\
            237.28401070820152  5.5346804210848206e-5  \\
            237.4300316378681  5.5298729079258756e-5  \\
            237.57605256753467  5.525085918059751e-5  \\
            237.72207349720128  5.520320617138852e-5  \\
            237.86809442686786  5.5155785564604594e-5  \\
            238.01411535653443  5.51086056520499e-5  \\
            238.160136286201  5.506177230356552e-5  \\
            238.30615721586761  5.5015284534426694e-5  \\
            238.4521781455342  5.49691093103821e-5  \\
            238.59819907520077  5.492321737014811e-5  \\
            238.74422000486737  5.4877583225408794e-5  \\
            238.89024093453395  5.4832185160816e-5  \\
            239.03626186420053  5.478700523398925e-5  \\
            239.18228279386713  5.474202927551578e-5  \\
            239.3283037235337  5.469724688895059e-5  \\
            239.47432465320028  5.465265145081634e-5  \\
            239.6203455828669  5.460824011060344e-5  \\
            239.76636651253347  5.456401379077004e-5  \\
            239.91238744220004  5.451997718674196e-5  \\
            240.05840837186665  5.4476138766912754e-5  \\
            240.20442930153322  5.443251077264374e-5  \\
            240.3504502311998  5.4389109218263886e-5  \\
            240.49647116086638  5.419175266526795e-5  \\
            240.64249209053298  5.511818417115022e-5  \\
            240.78851302019956  5.547508031431249e-5  \\
            240.93453394986614  5.434622356359962e-5  \\
            241.08055487953274  5.1793343608083274e-5  \\
            241.22657580919932  4.885611735706456e-5  \\
            241.3725967388659  4.748685784797524e-5  \\
            241.5186176685325  4.7501533224025736e-5  \\
            241.66463859819908  4.814154879005463e-5  \\
            241.81065952786565  4.933583523841836e-5  \\
            241.95668045753226  5.1528256431883166e-5  \\
            242.10270138719883  5.496300688998315e-5  \\
            242.2487223168654  5.9568373368778755e-5  \\
            242.39474324653202  6.521021999514723e-5  \\
            242.5407641761986  7.192238684559903e-5  \\
            242.68678510586517  7.971060817163977e-5  \\
            242.83280603553175  8.850109415107731e-5  \\
            242.97882696519835  9.816071691053367e-5  \\
            243.12484789486493  0.00010875616076951815  \\
            243.2708688245315  0.00012028872146656186  \\
            243.4168897541981  0.00013267603381520178  \\
            243.5629106838647  0.00014579962734584422  \\
            243.70893161353126  0.00015973222877605216  \\
            243.85495254319787  0.0001744699374699403  \\
            244.00097347286444  0.00018992532394085593  \\
            244.14699440253102  0.00020599979903118256  \\
            244.29301533219763  0.00022277010361290185  \\
            244.4390362618642  0.0002402292264890921  \\
            244.58505719153078  0.0002582863302318743  \\
            244.73107812119738  0.00027686638917435747  \\
            244.87709905086396  0.0002960467764679904  \\
            245.02311998053054  0.00031581856214942276  \\
            245.16914091019711  0.0003360879911196003  \\
            245.31516183986372  0.00035680670124725247  \\
            245.4611827695303  0.0003780481128905596  \\
            245.60720369919687  0.0003998022422908476  \\
            245.75322462886348  0.0004219732357106889  \\
            245.89924555853005  0.0004445387778918027  \\
            246.04526648819663  0.000467565325596501  \\
            246.19128741786324  0.0004910433292756776  \\
            246.3373083475298  0.0005148765815658436  \\
            246.4833292771964  0.0005390633479634753  \\
            246.629350206863  0.000563663419834677  \\
            246.77537113652957  0.0005886691093085647  \\
            246.92139206619615  0.0006139862994761745  \\
            247.06741299586275  0.0006396237913675329  \\
            247.21343392552933  0.0006656390452876167  \\
            247.3594548551959  0.000692027169799514  \\
            247.50547578486248  0.000718699048952261  \\
            247.6514967145291  0.000745661111190182  \\
            247.79751764419566  0.0007729754060082243  \\
            247.94353857386224  0.0008006403640558045  \\
            248.08955950352885  0.0008285750265931129  \\
            248.23558043319542  0.0008567706291146704  \\
            248.381601362862  0.0008853000381332149  \\
            248.5276222925286  0.0009141656997920472  \\
            248.67364322219518  0.0009432980160334676  \\
            248.81966415186176  0.000972663788546273  \\
            248.96568508152836  0.0010023482797310785  \\
            249.11170601119494  0.001032359482257202  \\
            249.25772694086152  0.001062642250034063  \\
            249.40374787052812  0.0010931363131818357  \\
            249.5497688001947  0.0011239333377541154  \\
            249.69578972986127  0.0011550493163449578  \\
            249.84181065952785  0.0011864464113334429  \\
            249.98783158919446  0.0012180427066814427  \\
            250.13385251886103  0.0012499227147084679  \\
            250.2798734485276  0.001282112514717986  \\
            250.42589437819422  0.0013145941153139223  \\
            250.5719153078608  0.0013472763770330579  \\
            250.71793623752737  0.0013802201311317918  \\
            250.86395716719397  0.0014134598958725256  \\
            251.00997809686055  0.0014469996984716805  \\
            251.15599902652713  0.0014807731985866743  \\
            251.30201995619373  0.0015147518340438491  \\
            251.4480408858603  0.0015490237564725576  \\
            251.59406181552689  0.0015835979753840107  \\
            251.7400827451935  0.0016184350316613956  \\
            251.88610367486007  0.00165345617925465  \\
            252.03212460452664  0.0016887488248406707  \\
            252.17814553419325  0.0017243366774384833  \\
            252.32416646385983  0.0017602084265706409  \\
            252.4701873935264  0.0017962883773789192  \\
            252.61620832319298  0.0018325852082475389  \\
            252.76222925285958  0.0018691705365065773  \\
            252.90825018252616  0.0019060492698623353  \\
            253.05427111219274  0.0019431775233284896  \\
            253.20029204185934  0.001980482580952633  \\
            253.34631297152592  0.0020180562550270453  \\
            253.4923339011925  0.0020559181904416354  \\
            253.6383548308591  0.0020940567448601375  \\
            253.78437576052568  0.002132401201225048  \\
            253.93039669019225  0.0021709479389103612  \\
            254.07641761985886  0.0022097764696366036  \\
            254.22243854952544  0.0022488915456676103  \\
            254.368459479192  0.0022882572547178975  \\
            254.51448040885862  0.002327792758835767  \\
            254.6605013385252  0.002367581859126665  \\
            254.80652226819177  0.0024076477797684674  \\
            254.95254319785835  0.0024479892110660035  \\
            255.09856412752495  0.0024885503537594444  \\
            255.24458505719153  0.0025292843877738366  \\
            255.3906059868581  0.0025702873422524092  \\
            255.5366269165247  0.002611568663465869  \\
            255.6826478461913  0.0026531088334964905  \\
            255.82866877585786  0.002694835868704896  \\
            255.97468970552447  0.0027367637825306316  \\
            256.120710635191  0.0027789627669292803  \\
            256.26673156485765  0.0028214354027698498  \\
            256.4127524945242  0.002864147227496464  \\
            256.5587734241908  0.0029070181223581713  \\
            256.7047943538574  0.0029501295393264647  \\
            256.85081528352396  0.002993503738301408  \\
            256.99683621319053  0.0030371429551643474  \\
            257.14285714285717  0.0030810005002872448  \\
            257.28887807252374  0.003125013549996453  \\
            257.4348990021903  0.0031692772661690554  \\
            257.5809199318569  0.003213804376319506  \\
            257.7269408615235  0.0032585855946400096  \\
            257.87296179119005  0.003303564245011292  \\
            258.0189827208567  0.0033487047949793533  \\
            258.16500365052326  0.0033941010655609938  \\
            258.31102458018984  0.0034397582070473027  \\
            258.4570455098564  0.0034856573830189712  \\
            258.603066439523  0.003531733758478518  \\
            258.74908736918957  0.0035779865836821512  \\
            258.89510829885614  0.003624494535619187  \\
            259.0411292285228  0.0036712587820267187  \\
            259.18715015818935  0.0037182525426978233  \\
            259.33317108785593  0.0037654042990162267  \\
            259.4791920175225  0.0038127531887023475  \\
            259.6252129471891  0.0038603514371721415  \\
            259.77123387685566  0.003908200096413925  \\
            259.9172548065223  0.003956265737543  \\
            260.06327573618887  0.004004472267087084  \\
            260.20929666585545  0.004052899105903153  \\
            260.355317595522  0.004101566137566943  \\
            260.5013385251886  0.004150476886125878  \\
            260.6473594548552  0.004199592303844509  \\
            260.79338038452175  0.0042488438511141605  \\
            260.9394013141884  0.0042983194956918115  \\
            261.08542224385496  0.004348033889785829  \\
            261.23144317352154  0.004397984815567283  \\
            261.3774641031881  0.004448128411320073  \\
            261.5234850328547  0.004498406197152945  \\
            261.66950596252127  0.004548910450163844  \\
            261.8155268921879  0.004599651004223985  \\
            261.9615478218545  0.004650620604483425  \\
            262.10756875152106  0.0047017711892346934  \\
            262.25358968118763  0.004753056488152839  \\
            262.3996106108542  0.004804569165563223  \\
            262.5456315405208  0.00485631496010162  \\
            262.6916524701874  0.004908282114390736  \\
            262.837673399854  0.004960418820291036  \\
            262.9836943295206  0.005012692992089898  \\
            263.12971525918715  0.005065194033324271  \\
            263.2757361888537  0.005117924453503947  \\
            263.4217571185203  0.005170868383210006  \\
            263.5677780481869  0.0052239705854715875  \\
            263.7137989778535  0.005277215146042909  \\
            263.8598199075201  0.005330684684462159  \\
            264.00584083718667  0.0053843794240368585  \\
            264.15186176685324  0.005438279651099839  \\
            264.2978826965198  0.005492326902195461  \\
            264.4439036261864  0.005546523612280625  \\
            264.58992455585303  0.00560094201498234  \\
            264.7359454855196  0.0056555810639413225  \\
            264.8819664151862  0.005710417367777117  \\
            265.02798734485276  0.0057653893495125865  \\
            265.17400827451934  0.0058205203214645755  \\
            265.3200292041859  0.005875868221854408  \\
            265.4660501338525  0.005931431851206426  \\
            265.6120710635191  0.005987184253735589  \\
            265.7580919931857  0.006043060843434828  \\
            265.9041129228523  0.006099108451884682  \\
            266.05013385251885  0.0061553666122801005  \\
            266.19615478218543  0.006211835250117876  \\
            266.342175711852  0.006268483954750181  \\
            266.48819664151864  0.006325245232311074  \\
            266.6342175711852  0.006382192149191231  \\
            266.7802385008518  0.006439341506663698  \\
            266.92625943051837  0.00649669577883585  \\
            267.07228036018495  0.006554221206093753  \\
            267.2183012898515  0.00661185505703679  \\
            267.36432221951816  0.006669676697575381  \\
            267.51034314918473  0.006727698387432637  \\
            267.6563640788513  0.006785919135778715  \\
            267.8023850085179  0.006844301937321688  \\
            267.94840593818446  0.0069027908070044015  \\
            268.09442686785104  0.006961468587132187  \\
            268.2404477975176  0.007020343950656541  \\
            268.38646872718425  0.007079412239295061  \\
            268.5324896568508  0.00713863330269458  \\
            268.6785105865174  0.00719795969272813  \\
            268.824531516184  0.007257475530740689  \\
            268.97055244585056  0.0073171861177167745  \\
            269.11657337551713  0.007377083233862561  \\
            269.26259430518377  0.007437123681631534  \\
            269.40861523485034  0.007497270449233921  \\
            269.5546361645169  0.007557606452212209  \\
            269.7006570941835  0.007618134017204573  \\
            269.8466780238501  0.007678841466450195  \\
            269.99269895351665  0.0077396826508563405  \\
            270.1387198831832  0.007800632995533986  \\
            270.28474081284986  0.007861771456305571  \\
            270.43076174251644  0.007923097954990584  \\
            270.576782672183  0.007984597456909628  \\
            270.7228036018496  0.008046220954679483  \\
            270.86882453151617  0.008107958403845567  \\
            271.01484546118274  0.00816988179592548  \\
            271.1608663908494  0.008231989379087116  \\
            271.30688732051595  0.008294262860649321  \\
            271.45290825018253  0.008356650466605338  \\
            271.5989291798491  0.008419158862061012  \\
            271.7449501095157  0.008481849835741111  \\
            271.89097103918226  0.008544720845955311  \\
            272.0369919688489  0.008607750438545477  \\
            272.18301289851547  0.008670884161437796  \\
            272.32903382818205  0.008734147646160751  \\
            272.4750547578486  0.008797589024368366  \\
            272.6210756875152  0.00886120599031012  \\
            272.7670966171818  0.008924974022758313  \\
            272.91311754684835  0.008988836078694294  \\
            273.059138476515  0.009052839083735616  \\
            273.20515940618156  0.009117013857794877  \\
            273.35118033584814  0.009181359490664863  \\
            273.4972012655147  0.009245848486188682  \\
            273.6432221951813  0.009310421854236892  \\
            273.78924312484787  0.009375148529337924  \\
            273.9352640545145  0.009440039856770485  \\
            274.0812849841811  0.009505097046968515  \\
            274.22730591384766  0.009570289719162609  \\
            274.37332684351423  0.009635563791970269  \\
            274.5193477731808  0.009700992340482884  \\
            274.6653687028474  0.009766583542891023  \\
            274.811389632514  0.009832335358400108  \\
            274.9574105621806  0.00989821460945169  \\
            275.1034314918472  0.009964173619735395  \\
            275.24945242151375  0.01003028785897048  \\
            275.3954733511803  0.010096562419264944  \\
            275.5414942808469  0.010162992101586625  \\
            275.6875152105135  0.010229541017604416  \\
            275.8335361401801  0.01029616949338803  \\
            275.9795570698467  0.010362953384534633  \\
            276.12557799951327  0.010429894944615584  \\
            276.27159892917985  0.010496985907249123  \\
            276.4176198588464  0.010564187757025703  \\
            276.563640788513  0.010631470512568634  \\
            276.70966171817963  0.010698908161941306  \\
            276.8556826478462  0.01076650052263648  \\
            277.0017035775128  0.010834236349533843  \\
            277.14772450717936  0.010902074581910514  \\
            277.29374543684594  0.010969996707655222  \\
            277.4397663665125  0.011038072364269545  \\
            277.5857872961791  0.011106299482175109  \\
            277.7318082258457  0.011174663924283573  \\
            277.8778291555123  0.011243122164958362  \\
            278.0238500851789  0.011311669017245061  \\
            278.16987101484546  0.01138036707123969  \\
            278.31589194451203  0.011449213058555095  \\
            278.4619128741786  0.011518190034654922  \\
            278.60793380384524  0.01158725208626683  \\
            278.7539547335118  0.011656409279784518  \\
            278.8999756631784  0.011725714263227853  \\
            279.045996592845  0.011795163386269522  \\
            279.19201752251155  0.011864736979546351  \\
            279.3380384521781  0.01193438681824994  \\
            279.48405938184476  0.012004140217111428  \\
            279.63008031151134  0.012074036802001326  \\
            279.7761012411779  0.012144073479223288  \\
            279.9221221708445  0.01221422793557623  \\
            280.06814310051107  0.012284449709711223  \\
            280.21416403017764  0.012354785420122825  \\
            280.3601849598442  0.012425258419257252  \\
            280.50620588951085  0.012495867222820263  \\
            280.65222681917743  0.012566586952207482  \\
            280.798247748844  0.012637366277904538  \\
            280.9442686785106  0.012708269341769178  \\
            281.09028960817716  0.012779303705871598  \\
            281.23631053784374  0.01285046935693525  \\
            281.38233146751037  0.012921738928005355  \\
            281.52835239717695  0.012993065822750508  \\
            281.6743733268435  0.013064517274846869  \\
            281.8203942565101  0.013136098093197724  \\
            281.9664151861767  0.013207805463261042  \\
            282.11243611584325  0.013279609604690414  \\
            282.25845704550983  0.013351469993841718  \\
            282.40447797517646  0.013423455347508443  \\
            282.55049890484304  0.013495567847131545  \\
            282.6965198345096  0.01356780195628574  \\
            282.8425407641762  0.013640125554533415  \\
            282.98856169384277  0.01371250561658599  \\
            283.13458262350935  0.01378501050985646  \\
            283.280603553176  0.013857640055018638  \\
            283.42662448284256  0.01393038607127775  \\
            283.57264541250913  0.014003214169598587  \\
            283.7186663421757  0.01407610032818567  \\
            283.8646872718423  0.014149110523491963  \\
            284.01070820150886  0.014222242615178172  \\
            284.1567291311755  0.014295485853694511  \\
            284.3027500608421  0.014368803650934375  \\
            284.44877099050865  0.014442182567165715  \\
            284.5947919201752  0.014515683950978273  \\
            284.7408128498418  0.014589304225704423  \\
            284.8868337795084  0.014663030146949267  \\
            285.03285470917496  0.014736822995640119  \\
            285.1788756388416  0.014810681560409517  \\
            285.32489656850817  0.014884660142750765  \\
            285.47091749817474  0.01495875437265282  \\
            285.6169384278413  0.015032948582855954  \\
            285.7629593575079  0.015107201989156755  \\
            285.9089802871745  0.01518152731732349  \\
            286.0550012168411  0.015255969232588998  \\
            286.2010221465077  0.01533052332432834  \\
            286.34704307617426  0.015405171572921242  \\
            286.49306400584084  0.015479871194121139  \\
            286.6390849355074  0.015554650616506705  \\
            286.785105865174  0.01562954212209084  \\
            286.93112679484057  0.015704542116624007  \\
            287.0771477245072  0.015779630296688576  \\
            287.2231686541738  0.015854761940857342  \\
            287.36918958384035  0.015929982998121  \\
            287.51521051350693  0.016005310474774347  \\
            287.6612314431735  0.01608074254706558  \\
            287.8072523728401  0.01615625669456067  \\
            287.9532733025067  0.016231808240915118  \\
            288.0992942321733  0.01630745675666399  \\
            288.24531516183987  0.016383206708166568  \\
            288.39133609150645  0.01645905716535781  \\
            288.537357021173  0.0165349834564329  \\
            288.6833779508396  0.016610945451810227  \\
            288.82939888050623  0.016687004927435623  \\
            288.9754198101728  0.016763163980321953  \\
            289.1214407398394  0.01683941926247422  \\
            289.26746166950596  0.016915744014355433  \\
            289.41348259917254  0.016992103852309745  \\
            289.5595035288391  0.017068561280584527  \\
            289.7055244585057  0.017145116183373194  \\
            289.8515453881723  0.017221762862357114  \\
            289.9975663178389  0.017298472532253598  \\
            290.1435872475055  0.017375217827866583  \\
            290.28960817717206  0.017452060314016374  \\
            290.43562910683863  0.01752899793800471  \\
            290.5816500365052  0.017606022717010967  \\
            290.72767096617184  0.017683103900741143  \\
            290.8736918958384  0.017760222483816732  \\
            291.019712825505  0.017837437244568363  \\
            291.1657337551716  0.017914744583031442  \\
            291.31175468483815  0.01799213429609841  \\
            291.4577756145047  0.0180695737274924  \\
            291.60379654417136  0.018147053635867612  \\
            291.74981747383794  0.018224627999056  \\
            291.8958384035045  0.01830229216648546  \\
            292.0418593331711  0.018380033777493806  \\
            292.18788026283767  0.018457818327417396  \\
            292.33390119250424  0.018535647801269466  \\
            292.4799221221708  0.0186135692063806  \\
            292.62594305183745  0.018691577438826386  \\
            292.77196398150403  0.01876965804156126  \\
            292.9179849111706  0.018847774717726862  \\
            293.0640058408372  0.01892594219528938  \\
            293.21002677050376  0.019004198194746892  \\
            293.35604770017034  0.019082537850200976  \\
            293.50206862983697  0.019160944667885  \\
            293.64808955950355  0.0192393806134283  \\
            293.7941104891701  0.01931787472304721  \\
            293.9401314188367  0.019396452979787884  \\
            294.0861523485033  0.01947511153621936  \\
            294.23217327816985  0.019553831920034122  \\
            294.37819420783643  0.019632574412682444  \\
            294.52421513750306  0.019711383969347403  \\
            294.67023606716964  0.019790272258549055  \\
            294.8162569968362  0.019869237314773316  \\
            294.9622779265028  0.019948258743991705  \\
            295.10829885616937  0.020027297641962327  \\
            295.25431978583595  0.020106409195023538  \\
            295.4003407155026  0.020185595403554493  \\
            295.54636164516916  0.02026485467896333  \\
            295.69238257483573  0.02034416476073438  \\
            295.8384035045023  0.020423491092798236  \\
            295.9844244341689  0.020502890331210374  \\
            296.13044536383546  0.020582362457999912  \\
            296.2764662935021  0.020661903791864427  \\
            296.4224872231687  0.020741490259816787  \\
            296.56850815283525  0.02082109272821853  \\
            296.7145290825018  0.020900767971018266  \\
            296.8605500121684  0.020980514126358603  \\
            297.006570941835  0.02106032547748896  \\
            297.15259187150156  0.021140176191641238  \\
            297.2986128011682  0.021220043695008305  \\
            297.44463373083477  0.021299983364028677  \\
            297.59065466050134  0.021379991770147374  \\
            297.7366755901679  0.02146006121696996  \\
            297.8826965198345  0.02154016416325134  \\
            298.0287174495011  0.02162028579119384  \\
            298.1747383791677  0.02170047841099331  \\
            298.3207593088343  0.02178073740155793  \\
            298.46678023850086  0.02186105314128788  \\
            298.61280116816744  0.021941396430633656  \\
            298.758822097834  0.022021761458706813  \\
            298.9048430275006  0.02210219565686655  \\
            299.05086395716717  0.02218269367733968  \\
            299.1968848868338  0.022263244026405657  \\
            299.3429058165004  0.02234381589477789  \\
            299.48892674616695  0.022424413779448035  \\
            299.63494767583353  0.022505078286576986  \\
            299.7809686055001  0.022585803893687643  \\
            299.9269895351667  0.022666577286774754  \\
            300.0730104648333  0.02274736609437431  \\
            300.2190313944999  0.02282818646942191  \\
            300.36505232416647  0.02290907012030022  \\
            300.51107325383305  0.02299001198250419  \\
            300.6570941834996  0.02307099697234394  \\
            300.8031151131662  0.02315199120279988  \\
            300.94913604283283  0.02323302387340793  \\
            301.0951569724994  0.02331411560583532  \\
            301.241177902166  0.023395262502936467  \\
            301.38719883183256  0.023476447760507654  \\
            301.53321976149914  0.023557636020723048  \\
            301.6792406911657  0.023638870959886232  \\
            301.8252616208323  0.023720159815460082  \\
            301.9712825504989  0.023801500638194837  \\
            302.1173034801655  0.023882874951470155  \\
            302.2633244098321  0.0239642488531287  \\
            302.40934533949866  0.024045673315280885  \\
            302.55536626916523  0.024127148439551653  \\
            302.7013871988318  0.024208672189938163  \\
            302.84740812849844  0.024290224464258214  \\
            302.993429058165  0.024371775500140018  \\
            303.1394499878316  0.024453377140594815  \\
            303.2854709174982  0.024535027783009828  \\
            303.43149184716475  0.024616723573728325  \\
            303.5775127768313  0.024698442830868268  \\
            303.7235337064979  0.02478016089448658  \\
            303.86955463616454  0.02486192924500983  \\
            304.0155755658311  0.0249437447592263  \\
            304.1615964954977  0.02502560181422252  \\
            304.30761742516427  0.025107477192815142  \\
            304.45363835483084  0.025189352354384735  \\
            304.5996592844974  0.025271277042952123  \\
            304.74568021416405  0.02535324688636182  \\
            304.89170114383063  0.025435254539735656  \\
            305.0377220734972  0.025517275294201523  \\
            305.1837430031638  0.02559929779694439  \\
            305.32976393283036  0.02568136854889828  \\
            305.47578486249694  0.025763482283725315  \\
            305.62180579216357  0.02584562998068156  \\
            305.76782672183015  0.025927785481469498  \\
            305.9138476514967  0.02600994573657303  \\
            306.0598685811633  0.026092152373651426  \\
            306.2058895108299  0.026174399665817978  \\
            306.35191044049645  0.02625667696143899  \\
            306.49793137016303  0.02633895669412605  \\
            306.64395229982966  0.02642124527747443  \\
            306.78997322949624  0.026503577719076517  \\
            306.9359941591628  0.02658594833909246  \\
            307.0820150888294  0.02666834489885128  \\
            307.22803601849597  0.026750738464091803  \\
            307.37405694816255  0.02683314611210839  \\
            307.5200778778292  0.02691559437486445  \\
            307.66609880749576  0.026998078197007783  \\
            307.81211973716233  0.02708058379574819  \\
            307.9581406668289  0.0271630809084902  \\
            308.1041615964955  0.027245598514127747  \\
            308.25018252616206  0.027328152712316745  \\
            308.39620345582864  0.027410739715629035  \\
            308.5422243854953  0.02749334423873495  \\
            308.68824531516185  0.027575934728567474  \\
            308.8342662448284  0.02765855333868148  \\
            308.980287174495  0.02774120368468058  \\
            309.1263081041616  0.027823883952029352  \\
            309.27232903382816  0.02790657739373992  \\
            309.4183499634948  0.027989254440924795  \\
            309.56437089316137  0.028071962015064088  \\
            309.71039182282794  0.02815469881928519  \\
            309.8564127524945  0.028237462538095785  \\
            310.0024336821611  0.028320235002473954  \\
            310.1484546118277  0.028402990565845204  \\
            310.2944755414943  0.028485776545689838  \\
            310.4404964711609  0.028568590216799666  \\
            310.58651740082746  0.028651427678339877  \\
            310.73253833049404  0.02873426937810993  \\
            310.8785592601606  0.02881709445496368  \\
            311.0245801898272  0.028899949499846724  \\
            311.17060111949377  0.028982830544527976  \\
            311.3166220491604  0.029065732143875995  \\
            311.462642978827  0.029148633400445982  \\
            311.60866390849355  0.029231519149341936  \\
            311.75468483816013  0.02931443401052524  \\
            311.9007057678267  0.02939737303412611  \\
            312.0467266974933  0.029480329270774406  \\
            312.1927476271599  0.029563280514559687  \\
            312.3387685568265  0.029646218251974315  \\
            312.48478948649307  0.029729183773224782  \\
            312.63081041615965  0.029812171479889602  \\
            312.7768313458262  0.02989517295742437  \\
            312.9228522754928  0.029978164727232942  \\
            313.06887320515943  0.030061145923889237  \\
            313.214894134826  0.030144153041283078  \\
            313.3609150644926  0.0302271802332257  \\
            313.50693599415916  0.03031021765822405  \\
            313.65295692382574  0.030393240600433604  \\
            313.7989778534923  0.03047625687819939  \\
            313.9449987831589  0.030559296620732677  \\
            314.0910197128255  0.030642354199295393  \\
            314.2370406424921  0.03072541838267091  \\
            314.3830615721587  0.030808463251893684  \\
            314.52908250182526  0.030891506380393695  \\
            314.67510343149183  0.03097456987013391  \\
            314.8211243611584  0.031057648835463688  \\
            314.96714529082504  0.031140730691696712  \\
            315.1131662204916  0.031223788349920872  \\
            315.2591871501582  0.03130685024326213  \\
            315.4052080798248  0.03138992869504581  \\
            315.55122900949135  0.03147302014536018  \\
            315.6972499391579  0.03155611069165787  \\
            315.8432708688245  0.03163917210797815  \\
            315.98929179849114  0.03172224482240575  \\
            316.1353127281577  0.031805329544820474  \\
            316.2813336578243  0.031888424677460135  \\
            316.42735458749087  0.031971515034575335  \\
            316.57337551715744  0.03205457480150433  \\
            316.719396446824  0.032137647015214134  \\
            316.86541737649065  0.032220729410192155  \\
            317.01143830615723  0.03230381952148632  \\
            317.1574592358238  0.03238690091376127  \\
            317.3034801654904  0.03246995147037929  \\
            317.44950109515696  0.032553014258635896  \\
            317.59552202482354  0.03263608582192614  \\
            317.74154295449017  0.032719162306405106  \\
            317.88756388415675  0.03280222606035592  \\
            318.0335848138233  0.03288525944004154  \\
            318.1796057434899  0.03296830452331901  \\
            318.3256266731565  0.033051356844587945  \\
            318.47164760282305  0.03313441119601722  \\
            318.61766853248963  0.0332174487414862  \\
            318.76368946215626  0.033300457126121605  \\
            318.90971039182284  0.03338347631317127  \\
            319.0557313214894  0.03346650107561131  \\
            319.201752251156  0.03354952488567966  \\
            319.34777318082257  0.03363252775446068  \\
            319.49379411048915  0.03371550347171506  \\
            319.6398150401558  0.033798488660120286  \\
            319.78583596982236  0.03388147764112827  \\
            319.93185689948893  0.033964462600352185  \\
            320.0778778291555  0.03404742242679689  \\
            320.2238987588221  0.03413035794683724  \\
            320.36991968848866  0.03421330112286313  \\
            320.51594061815524  0.03429624619389665  \\
            320.6619615478219  0.03437918409138644  \\
            320.80798247748845  0.034462092612097504  \\
            320.954003407155  0.034544980545220975  \\
            321.1000243368216  0.03462787378449094  \\
            321.2460452664882  0.034710766911140126  \\
            321.39206619615476  0.03479364963421103  \\
            321.5380871258214  0.03487649868753913  \\
            321.68410805548797  0.034959331781066  \\
            321.83012898515454  0.0350421672482772  \\
            321.9761499148211  0.03512500049016739  \\
            322.1221708444877  0.03520782002437482  \\
            322.2681917741543  0.03529060155036363  \\
            322.4142127038209  0.035373372686241814  \\
            322.5602336334875  0.035456142635701925  \\
            322.70625456315406  0.03553890814681156  \\
            322.85227549282064  0.03562165657602674  \\
            322.9982964224872  0.035704362616216054  \\
            323.1443173521538  0.035787064808587295  \\
            323.29033828182037  0.03586976158420183  \\
            323.436359211487  0.03595245161245954  \\
            323.5823801411536  0.03603512111824652  \\
            323.72840107082015  0.03611774754107559  \\
            323.87442200048673  0.03620037020754296  \\
            324.0204429301533  0.036282986242656655  \\
            324.1664638598199  0.036365593129939734  \\
            324.3124847894865  0.03644817599165355  \\
            324.4585057191531  0.03653071573715772  \\
            324.6045266488197  0.0366132514518569  \\
            324.75054757848625  0.036695779269783346  \\
            324.8965685081528  0.036778295452269925  \\
            325.0425894378194  0.03686078404711752  \\
            325.188610367486  0.036943230129164596  \\
            325.3346312971526  0.037025671618144775  \\
            325.4806522268192  0.037108103832115505  \\
            325.62667315648577  0.03719052184004882  \\
            325.77269408615234  0.03727290864281057  \\
            325.9187150158189  0.03735525421322706  \\
            326.0647359454855  0.037437594287915626  \\
            326.21075687515213  0.03751992360109697  \\
            326.3567778048187  0.03760223605848122  \\
            326.5027987344853  0.03768451364103604  \\
            326.64881966415186  0.03776675198689063  \\
            326.79484059381844  0.03784898354410768  \\
            326.940861523485  0.03793120274968918  \\
            327.08688245315165  0.038013402374539915  \\
            327.2329033828182  0.03809556340601766  \\
            327.3789243124848  0.03817768794708199  \\
            327.5249452421514  0.03825980396921904  \\
            327.67096617181795  0.03834190595029577  \\
            327.81698710148453  0.038423985554240474  \\
            327.9630080311511  0.03850602280058447  \\
            328.10902896081774  0.03858802708690388  \\
            328.2550498904843  0.038670020642116026  \\
            328.4010708201509  0.03875199837201265  \\
            328.54709174981747  0.038833950860694785  \\
            328.69311267948405  0.0389158571848346  \\
            328.8391336091506  0.03899773489474083  \\
            328.98515453881726  0.03907959913732882  \\
            329.13117546848383  0.03916144567936214  \\
            329.2771963981504  0.03924326405172216  \\
            329.423217327817  0.039325032412890266  \\
            329.56923825748356  0.03940677735026862  \\
            329.71525918715014  0.03948850552034608  \\
            329.8612801168168  0.03957021402779125  \\
            330.00730104648335  0.03965189137623981  \\
            330.1533219761499  0.039733515180673876  \\
            330.2993429058165  0.039815120922295534  \\
            330.4453638354831  0.039896706346062405  \\
            330.59138476514966  0.039978270062058965  \\
            330.73740569481623  0.04005979957214142  \\
            330.88342662448287  0.04014127514019039  \\
            331.02944755414944  0.040222732566014004  \\
            331.175468483816  0.040304168655895145  \\
            331.3214894134826  0.04038558091374779  \\
            331.4675103431492  0.04046695586439671  \\
            331.61353127281575  0.04054827701126478  \\
            331.7595522024824  0.04062957972164134  \\
            331.90557313214896  0.04071085997617323  \\
            332.05159406181554  0.04079211419876894  \\
            332.1976149914821  0.04087332796158637  \\
            332.3436359211487  0.040954488633240915  \\
            332.48965685081527  0.04103563031065768  \\
            332.63567778048184  0.04111674831469362  \\
            332.7816987101485  0.041197838014825176  \\
            332.92771963981505  0.0412788840542812  \\
            333.07374056948163  0.04135987832502922  \\
            333.2197614991482  0.041440852734103584  \\
            333.3657824288148  0.0415218021585844  \\
            333.51180335848136  0.04160272093856285  \\
            333.657824288148  0.04168359281162557  \\
            333.80384521781457  0.04176441488201151  \\
            333.94986614748115  0.04184521586986722  \\
            334.0958870771477  0.04192599047220115  \\
            334.2419080068143  0.04200673202419103  \\
            334.3879289364809  0.04208742338038032  \\
            334.5339498661475  0.04216806757483934  \\
            334.6799707958141  0.04224868907094964  \\
            334.82599172548066  0.042329282694496116  \\
            334.97201265514724  0.04240984079972599  \\
            335.1180335848138  0.04249034538047908  \\
            335.2640545144804  0.04257080614534899  \\
            335.41007544414697  0.04265124216178114  \\
            335.5560963738136  0.042731648736209195  \\
            335.7021173034802  0.042812017265383244  \\
            335.84813823314676  0.04289232890415478  \\
            335.99415916281333  0.04297260080539481  \\
            336.1401800924799  0.04305284543667216  \\
            336.2862010221465  0.043133058977678156  \\
            336.4322219518131  0.04321323189061013  \\
            336.5782428814797  0.04329334451258852  \\
            336.7242638111463  0.04337342223412506  \\
            336.87028474081285  0.04345346965757713  \\
            337.0163056704794  0.04353348426701774  \\
            337.162326600146  0.043613455612529765  \\
            337.3083475298126  0.043693363934169685  \\
            337.4543684594792  0.04377324157572088  \\
            337.6003893891458  0.043853086051105765  \\
            337.74641031881237  0.04393289591657838  \\
            337.89243124847894  0.04401265983210958  \\
            338.0384521781455  0.0440923605161234  \\
            338.1844731078121  0.04417203043607947  \\
            338.33049403747873  0.04425166630574984  \\
            338.4765149671453  0.0443312657007496  \\
            338.6225358968119  0.044410816412444855  \\
            338.76855682647846  0.0444903041697529  \\
            338.91457775614504  0.0445697608815882  \\
            339.0605986858116  0.04464918257066555  \\
            339.20661961547825  0.044728565854570045  \\
            339.3526405451448  0.04480789767706815  \\
            339.4986614748114  0.044887167340426776  \\
            339.644682404478  0.04496640543650086  \\
            339.79070333414455  0.045045607452422184  \\
            339.93672426381113  0.045124769069874296  \\
            340.0827451934777  0.045203876405725735  \\
            340.22876612314434  0.04528292292764633  \\
            340.3747870528109  0.04536193707934915  \\
            340.5208079824775  0.045440914012131274  \\
            340.66682891214407  0.04551984849344893  \\
            340.81284984181065  0.04559872583341373  \\
            340.9588707714772  0.045677544284329  \\
            341.10489170114386  0.04575632924235319  \\
            341.25091263081043  0.04583507576455756  \\
            341.396933560477  0.045913777725380564  \\
            341.5429544901436  0.04599241964791031  \\
            341.68897541981016  0.046071005213991746  \\
            341.83499634947674  0.04614955580798451  \\
            341.9810172791433  0.04622806667432099  \\
            342.12703820880995  0.04630653081521615  \\
            342.2730591384765  0.046384931986136115  \\
            342.4190800681431  0.04646327996746134  \\
            342.5651009978097  0.04654159110618148  \\
            342.71112192747626  0.04661986115367846  \\
            342.85714285714283  0.046698082260293254  \\
            343.00316378680947  0.04677623743277446  \\
            343.14918471647604  0.046854343241559245  \\
            343.2952056461426  0.04693240991293055  \\
            343.4412265758092  0.04701043406077452  \\
            343.5872475054758  0.04708840700348503  \\
            343.73326843514235  0.04716631101762609  \\
            343.879289364809  0.04724417017628241  \\
            344.02531029447556  0.04732198744715567  \\
            344.17133122414214  0.04739976069637906  \\
            344.3173521538087  0.04747748042996196  \\
            344.4633730834753  0.04755512919799611  \\
            344.60939401314187  0.04763273635195035  \\
            344.75541494280844  0.047710299368165614  \\
            344.9014358724751  0.047787816801685506  \\
            345.04745680214165  0.04786527836528847  \\
            345.19347773180823  0.04794266891441358  \\
            345.3394986614748  0.0480200177873373  \\
            345.4855195911414  0.04809732177366534  \\
            345.63154052080796  0.04817457855615236  \\
            345.7775614504746  0.04825177707308703  \\
            345.92358238014117  0.04832890496478793  \\
            346.06960330980775  0.04840599093736695  \\
            346.2156242394743  0.0484830311974117  \\
            346.3616451691409  0.048560022575058856  \\
            346.5076660988075  0.04863695325247531  \\
            346.65368702847405  0.048713814161815604  \\
            346.7997079581407  0.04879063269039502  \\
            346.94572888780726  0.048867404606504315  \\
            347.09174981747384  0.04894412590690663  \\
            347.2377707471404  0.049020784035578524  \\
            347.383791676807  0.04909737374929681  \\
            347.52981260647357  0.049173920365795605  \\
            347.6758335361402  0.04925041939873629  \\
            347.8218544658068  0.049326866030400096  \\
            347.96787539547336  0.04940324698426537  \\
            348.11389632513993  0.04947956139900307  \\
            348.2599172548065  0.04955583171089576  \\
            348.4059381844731  0.04963205339984116  \\
            348.5519591141397  0.0497082208521711  \\
            348.6979800438063  0.04978432008824997  \\
            348.8440009734729  0.04986035520883562  \\
            348.99002190313945  0.049936344899187114  \\
            349.136042832806  0.05001228486173748  \\
            349.2820637624726  0.05008816870502317  \\
            349.4280846921392  0.05016398176323073  \\
            349.5741056218058  0.05023973370079969  \\
            349.7201265514724  0.05031543852807101  \\
            349.86614748113897  0.05039109246000468  \\
            350.01216841080554  0.05046668834510462  \\
            350.1581893404721  0.05054221084788779  \\
            350.3042102701387  0.05061767581831903  \\
            350.45023119980533  0.05069309161628855  \\
            350.5962521294719  0.05076845529116385  \\
            350.7422730591385  0.050843758948910946  \\
            350.88829398880506  0.05091898660079036  \\
            351.03431491847164  0.050994160922936474  \\
            351.1803358481382  0.051069283600612296  \\
            351.32635677780485  0.05114435286991533  \\
            351.4723777074714  0.05121936011133643  \\
            351.618398637138  0.05129428991130146  \\
            351.7644195668046  0.051369168792877264  \\
            351.91044049647115  0.05144399433429643  \\
            352.05646142613773  0.05151876512696381  \\
            352.2024823558043  0.05159347184268421  \\
            352.34850328547094  0.05166810120060499  \\
            352.4945242151375  0.05174267961981458  \\
            352.6405451448041  0.05181720408391941  \\
            352.78656607447067  0.051891672406189464  \\
            352.93258700413725  0.05196607456623118  \\
            353.0786079338038  0.05204039984837805  \\
            353.22462886347046  0.05211467400644866  \\
            353.37064979313703  0.05218889352699405  \\
            353.5166707228036  0.052263055462366544  \\
            353.6626916524702  0.05233714911604708  \\
            353.80871258213676  0.05241116679431335  \\
            353.95473351180334  0.052485132964392986  \\
            354.1007544414699  0.05255904374958902  \\
            354.24677537113655  0.05263289545822124  \\
            354.3927963008031  0.05270667673355848  \\
            354.5388172304697  0.052780383383931734  \\
            354.6848381601363  0.05285403791120271  \\
            354.83085908980286  0.05292763624382624  \\
            354.97688001946943  0.05300117396268014  \\
            355.12290094913607  0.053074639066370846  \\
            355.26892187880264  0.05314803136699223  \\
            355.4149428084692  0.05322137066823345  \\
            355.5609637381358  0.05329465290528652  \\
            355.7069846678024  0.05336787294781115  \\
            355.85300559746895  0.05344101816486373  \\
            355.9990265271356  0.05351409289446831  \\
            356.14504745680216  0.053587113458019864  \\
            356.29106838646874  0.053660076030354394  \\
            356.4370893161353  0.053732974785882744  \\
            356.5831102458019  0.053805796479121926  \\
            356.72913117546847  0.05387855051559753  \\
            356.87515210513504  0.053951248901340676  \\
            357.0211730348017  0.054023888313717246  \\
            357.16719396446825  0.05409646224753194  \\
            357.31321489413483  0.054168956857418044  \\
            357.4592358238014  0.054241387176014684  \\
            357.605256753468  0.05431376001496124  \\
            357.75127768313456  0.0543860728455612  \\
            357.8972986128012  0.05445831849838962  \\
            358.04331954246777  0.05453048254259132  \\
            358.18934047213435  0.05460258621438891  \\
            358.3353614018009  0.054674630208595705  \\
            358.4813823314675  0.054746613108904545  \\
            358.6274032611341  0.05481852709672748  \\
            358.77342419080065  0.05489035855624789  \\
            358.9194451204673  0.05496213136040081  \\
            359.06546605013386  0.05503384328283296  \\
            359.21148697980044  0.055105492977380745  \\
            359.357507909467  0.05517707199109857  \\
            359.5035288391336  0.055248568671507146  \\
            359.64954976880017  0.05532000673197418  \\
            359.7955706984668  0.05539138342619661  \\
            359.9415916281334  0.05546269671223876  \\
            360.08761255779996  0.05553393751732302  \\
            360.23363348746653  0.05560509654234925  \\
            360.3796544171331  0.055676196832492086  \\
            360.5256753467997  0.05574723521249116  \\
            360.6716962764663  0.05581820895981894  \\
            360.8177172061329  0.05588910839610102  \\
            360.9637381357995  0.05595992698748371  \\
            361.10975906546605  0.05603068654870293  \\
            361.2557799951326  0.05610138359872452  \\
            361.4018009247992  0.05617201474931603  \\
            361.5478218544658  0.0562425697305188  \\
            361.6938427841324  0.056313045206312494  \\
            361.839863713799  0.05638346114767921  \\
            361.98588464346557  0.05645381392189838  \\
            362.13190557313214  0.05652409948964528  \\
            362.2779265027987  0.05659430700308906  \\
            362.4239474324653  0.056664436776085236  \\
            362.56996836213193  0.05673450627413752  \\
            362.7159892917985  0.05680451189630214  \\
            362.8620102214651  0.056874448966534756  \\
            363.00803115113166  0.05694430607267187  \\
            363.15405208079824  0.05701408764884535  \\
            363.3000730104648  0.057083807947392054  \\
            363.4460939401314  0.05715346361073174  \\
            363.592114869798  0.05722304934018029  \\
            363.7381357994646  0.05729255317244006  \\
            363.8841567291312  0.05736198414958728  \\
            364.03017765879775  0.057431352559610106  \\
            364.17619858846433  0.05750065552652675  \\
            364.3222195181309  0.057569887142853174  \\
            364.46824044779754  0.05763903490714633  \\
            364.6142613774641  0.05770811297332489  \\
            364.7602823071307  0.0577771268726076  \\
            364.90630323679727  0.05784607447428226  \\
            365.05232416646385  0.0579149492756676  \\
            365.1983450961304  0.057983738249962676  \\
            365.34436602579706  0.058052461181947186  \\
            365.49038695546363  0.05812111801478826  \\
            365.6364078851302  0.058189707650901944  \\
            365.7824288147968  0.05825822300577314  \\
            365.92844974446336  0.05832665205255585  \\
            366.07447067412994  0.058395016201876315  \\
            366.2204916037965  0.05846331347902591  \\
            366.36651253346315  0.05853154261761791  \\
            366.5125334631297  0.0585996959643955  \\
            366.6585543927963  0.05866776329181318  \\
            366.8045753224629  0.05873576582159789  \\
            366.95059625212946  0.05880370111979963  \\
            367.09661718179603  0.05887156729674671  \\
            367.24263811146267  0.058939356143310154  \\
            367.38865904112924  0.05900705958314944  \\
            367.5346799707958  0.05907469818838564  \\
            367.6807009004624  0.059142269150093484  \\
            367.826721830129  0.05920976996875292  \\
            367.97274275979555  0.059277191892061855  \\
            368.1187636894622  0.05934452936641224  \\
            368.26478461912876  0.05941180180558483  \\
            368.41080554879534  0.05947900613883289  \\
            368.5568264784619  0.059546139269975415  \\
            368.7028474081285  0.05961319191592012  \\
            368.84886833779507  0.05968016143572842  \\
            368.99488926746164  0.05974706553062686  \\
            369.1409101971283  0.05981390100860153  \\
            369.28693112679485  0.0598806641897783  \\
            369.43295205646143  0.059947345272514434  \\
            369.578972986128  0.06001394494556771  \\
            369.7249939157946  0.060080478596640334  \\
            369.87101484546116  0.06014694306971281  \\
            370.0170357751278  0.060213334122823085  \\
            370.16305670479437  0.060279641469926364  \\
            370.30907763446095  0.06034586946071776  \\
            370.4550985641275  0.060412030628850276  \\
            370.6011194937941  0.060478122011343366  \\
            370.7471404234607  0.06054413888065263  \\
            370.89316135312725  0.060610070593242256  \\
            371.0391822827939  0.06067592481471149  \\
            371.18520321246046  0.060741711312389896  \\
            371.33122414212704  0.06080742743533355  \\
            371.4772450717936  0.06087306811141231  \\
            371.6232660014602  0.06093862249132402  \\
            371.76928693112677  0.06100410079761183  \\
            371.9153078607934  0.061069510530720614  \\
            372.06132879046  0.06113484934814604  \\
            372.20734972012656  0.06120011200094474  \\
            372.35337064979313  0.06126528762342126  \\
            372.4993915794597  0.061330387693297496  \\
            372.6454125091263  0.06139541857705513  \\
            372.7914334387929  0.06146037809498371  \\
            372.9374543684595  0.06152526100808539  \\
            373.0834752981261  0.06159005662663102  \\
            373.22949622779265  0.06165477612685238  \\
            373.3755171574592  0.06171942616552839  \\
            373.5215380871258  0.06178400448925735  \\
            373.6675590167924  0.06184850605957129  \\
            373.813579946459  0.06191292056136251  \\
            373.9596008761256  0.06197725720081189  \\
            374.10562180579217  0.06204152445116334  \\
            374.25164273545874  0.06210571973618315  \\
            374.3976636651253  0.062169838406189705  \\
            374.5436845947919  0.06223387071029833  \\
            374.68970552445853  0.062297822413345603  \\
            374.8357264541251  0.06236170501165994  \\
            374.9817473837917  0.062425515461709685  \\
            375.12776831345826  0.06248924968179566  \\
            375.27378924312484  0.06255289866590426  \\
            375.4198101727914  0.06261646368542767  \\
            375.565831102458  0.0626799598386414  \\
            375.7118520321246  0.06274338367748339  \\
            375.8578729617912  0.06280673185556918  \\
            376.0038938914578  0.06286999627769085  \\
            376.14991482112436  0.06293317330964283  \\
            376.29593575079093  0.06299628131919933  \\
            376.4419566804575  0.063059316792068  \\
            376.58797761012414  0.06312227726970288  \\
            376.7339985397907  0.0631851557183799  \\
            376.8800194694573  0.06324794394055121  \\
            377.0260403991239  0.06331066222486885  \\
            377.17206132879045  0.063373307604024  \\
            377.318082258457  0.06343587864435471  \\
            377.46410318812366  0.06349836950766584  \\
            377.61012411779024  0.063560769951229  \\
            377.7561450474568  0.06362309568840728  \\
            377.9021659771234  0.06368534930710527  \\
            378.04818690678997  0.06374752911304428  \\
            378.19420783645654  0.06380963058067618  \\
            378.3402287661231  0.06387164494718367  \\
            378.48624969578975  0.06393357517845354  \\
            378.63227062545633  0.06399543548137264  \\
            378.7782915551229  0.06405722223568258  \\
            378.9243124847895  0.06411893232884483  \\
            379.07033341445606  0.06418055857427694  \\
            379.21635434412264  0.06424209445045857  \\
            379.36237527378927  0.06430356007276154  \\
            379.50839620345585  0.06436495200931713  \\
            379.6544171331224  0.06442626864461524  \\
            379.800438062789  0.06448750444833716  \\
            379.9464589924556  0.06454864997535559  \\
            380.09247992212215  0.06460971734852525  \\
            380.23850085178873  0.06467071284843842  \\
            380.38452178145536  0.06473163393150987  \\
            380.53054271112194  0.06479247678765883  \\
            380.6765636407885  0.06485323384682962  \\
            380.8225845704551  0.06491390182378552  \\
            380.96860550012167  0.06497449954062441  \\
            381.11462642978825  0.06503502309125438  \\
            381.2606473594549  0.06509547043473093  \\
            381.40666828912146  0.0651558359205869  \\
            381.55268921878803  0.06521611028883248  \\
            381.6987101484546  0.06527630716209552  \\
            381.8447310781212  0.0653364314654765  \\
            381.99075200778776  0.06539648082756849  \\
            382.1367729374544  0.06545645154774327  \\
            382.282793867121  0.06551633646185567  \\
            382.42881479678755  0.06557613095017574  \\
            382.5748357264541  0.06563585473308774  \\
            382.7208566561207  0.06569550392443378  \\
            382.8668775857873  0.06575507679036782  \\
            383.01289851545386  0.06581456827504324  \\
            383.1589194451205  0.06587397000061289  \\
            383.30494037478707  0.0659332887573699  \\
            383.45096130445364  0.06599253607431751  \\
            383.5969822341202  0.06605170831749164  \\
            383.7430031637868  0.06611080253951468  \\
            383.8890240934534  0.06616981260817222  \\
            384.03504502312  0.06622872937840314  \\
            384.1810659527866  0.06628757382713267  \\
            384.32708688245316  0.06634634323534228  \\
            384.47310781211974  0.06640503675285787  \\
            384.6191287417863  0.06646365047743384  \\
            384.7651496714529  0.06652217745475295  \\
            384.91117060111947  0.06658061368601738  \\
            385.0571915307861  0.06663897885632276  \\
            385.2032124604527  0.06669726888618349  \\
            385.34923339011925  0.06675548207721253  \\
            385.49525431978583  0.06681361380742595  \\
            385.6412752494524  0.06687165653124291  \\
            385.787296179119  0.0669296124016036  \\
            385.9333171087856  0.0669874970973428  \\
            386.0793380384522  0.06704530635783658  \\
            386.22535896811877  0.0671030378535688  \\
            386.37137989778535  0.06716068645570959  \\
            386.5174008274519  0.06721824423611515  \\
            386.6634217571185  0.06727571937848414  \\
            386.80944268678513  0.06733312240638377  \\
            386.9554636164517  0.06739044964007807  \\
            387.1014845461183  0.06744769831482456  \\
            387.24750547578486  0.06750486298671363  \\
            387.39352640545144  0.06756193553266861  \\
            387.539547335118  0.0676189290329119  \\
            387.6855682647846  0.06767584926017231  \\
            387.8315891944512  0.06773269336143033  \\
            387.9776101241178  0.06778945831257156  \\
            388.1236310537844  0.06784613852646892  \\
            388.26965198345096  0.06790272585298264  \\
            388.41567291311753  0.0679592363716852  \\
            388.5616938427841  0.06801567275236087  \\
            388.70771477245074  0.06807203275993923  \\
            388.8537357021173  0.06812831326794153  \\
            388.9997566317839  0.06818450869908521  \\
            389.1457775614505  0.0682406110252839  \\
            389.29179849111705  0.0682966370002043  \\
            389.4378194207836  0.06835258858302298  \\
            389.58384035045026  0.0684084636588922  \\
            389.72986128011684  0.06846425913821604  \\
            389.8758822097834  0.06851996958902706  \\
            390.02190313945  0.06857558723698615  \\
            390.16792406911657  0.06863112712342276  \\
            390.31394499878314  0.06868659304782032  \\
            390.4599659284497  0.06874198244915869  \\
            390.60598685811635  0.06879729239730127  \\
            390.75200778778293  0.06885251772442255  \\
            390.8980287174495  0.06890765102500827  \\
            391.0440496471161  0.06896270354254895  \\
            391.19007057678266  0.06901768303204332  \\
            391.33609150644924  0.06907258608452953  \\
            391.48211243611587  0.06912741003623175  \\
            391.62813336578245  0.069182150086775  \\
            391.774154295449  0.0692367992991852  \\
            391.9201752251156  0.06929136365142022  \\
            392.0661961547822  0.06934585600686966  \\
            392.21221708444875  0.06940027208208144  \\
            392.35823801411533  0.06945460957194027  \\
            392.50425894378196  0.06950886413231167  \\
            392.65027987344854  0.06956302938004184  \\
            392.7963008031151  0.06961710542878462  \\
            392.9423217327817  0.0696711100294764  \\
            393.08834266244827  0.06972503853346446  \\
            393.23436359211485  0.06977888907287659  \\
            393.3803845217815  0.06983265783501343  \\
            393.52640545144806  0.06988633906234838  \\
            393.67242638111463  0.06993992743290336  \\
            393.8184473107812  0.0699934437445212  \\
            393.9644682404478  0.07004688411669133  \\
            394.11048917011436  0.07010024718460035  \\
            394.256510099781  0.07015352972952686  \\
            394.4025310294476  0.07020672667884137  \\
            394.54855195911415  0.07025983110600635  \\
            394.6945728887807  0.070312856380413  \\
            394.8405938184473  0.070365808106625  \\
            394.9866147481139  0.07041868315732043  \\
            395.13263567778046  0.07047147895846423  \\
            395.2786566074471  0.07052419116982163  \\
            395.42467753711367  0.07057681368495802  \\
            395.57069846678024  0.07062934774132883  \\
            395.7167193964468  0.07068181038104472  \\
            395.8627403261134  0.0707341968684897  \\
            396.00876125578  0.07078650531402847  \\
            396.1547821854466  0.07083873214645338  \\
            396.3008031151132  0.07089087211298438  \\
            396.44682404477976  0.07094291827926909  \\
            396.59284497444634  0.07099489141481727  \\
            396.7388659041129  0.07104678883269379  \\
            396.8848868337795  0.07109860926608794  \\
            397.03090776344607  0.07115034993931928  \\
            397.1769286931127  0.07120200647679083  \\
            397.3229496227793  0.071253572902989  \\
            397.46897055244585  0.07130505225945752  \\
            397.61499148211243  0.07135646019577695  \\
            397.761012411779  0.07140779197298264  \\
            397.9070333414456  0.07145904562801972  \\
            398.0530542711122  0.07151021767665121  \\
            398.1990752007788  0.07156130311345799  \\
            398.34509613044537  0.07161229541183885  \\
            398.49111706011195  0.07166321271055717  \\
            398.6371379897785  0.07171405527225991  \\
            398.7831589194451  0.07176482104856058  \\
            398.92917984911173  0.07181550745215753  \\
            399.0752007787783  0.0718661104505182  \\
            399.2212217084449  0.07191662456587924  \\
            399.36724263811146  0.07196704868947504  \\
            399.51326356777804  0.07201740164410406  \\
            399.6592844974446  0.07206767876943729  \\
            399.8053054271112  0.07211787837271456  \\
            399.9513263567778  0.07216799738920135  \\
            400.0973472864444  0.07221803138218873  \\
            400.243368216111  0.07226797454299344  \\
            400.38938914577756  0.07231783414964126  \\
            400.53541007544413  0.07236762204099637  \\
            400.6814310051107  0.07241733379923586  \\
            400.82745193477734  0.07246696731501126  \\
            400.9734728644439  0.07251651917763546  \\
            401.1194937941105  0.07256598467508275  \\
            401.2655147237771  0.0726153577939888  \\
            401.41153565344365  0.07266465471385772  \\
            401.5575565831102  0.07271387780941287  \\
            401.7035775127768  0.07276302445740254  \\
            401.84959844244344  0.07281209225151318  \\
            401.99561937211  0.0728610775521944  \\
            402.1416403017766  0.07290997548665915  \\
            402.28766123144317  0.07295878112855649  \\
            402.43368216110974  0.07300751509091666  \\
            402.5797030907763  0.07305617378758159  \\
            402.72572402044295  0.07310475578881215  \\
            402.87174495010953  0.0731532584973309  \\
            403.0177658797761  0.07320167814832207  \\
            403.1637868094427  0.07325000980943168  \\
            403.30980773910926  0.07329825080543349  \\
            403.45582866877584  0.07334642088131375  \\
            403.60184959844247  0.07339451572301063  \\
            403.74787052810905  0.0734425337397445  \\
            403.8938914577756  0.07349047223651675  \\
            404.0399123874422  0.07353832741410972  \\
            404.1859333171088  0.07358609436908668  \\
            404.33195424677535  0.07363377175621649  \\
            404.47797517644193  0.0736813785693211  \\
            404.62399610610856  0.07372891024462078  \\
            404.77001703577514  0.0737763651137885  \\
            404.9160379654417  0.07382374046533184  \\
            405.0620588951083  0.07387103254459286  \\
            405.20807982477487  0.07391823655374817  \\
            405.35410075444145  0.0739653512305278  \\
            405.5001216841081  0.0740123955091496  \\
            405.64614261377466  0.07405936483483581  \\
            405.79216354344123  0.0741062575338336  \\
            405.9381844731078  0.07415307094811328  \\
            406.0842054027744  0.07419980143536833  \\
            406.23022633244096  0.07424644436901538  \\
            406.37624726210754  0.07429299733978383  \\
            406.5222681917742  0.07433947990822036  \\
            406.66828912144075  0.07438588780568522  \\
            406.8143100511073  0.07443221941452696  \\
            406.9603309807739  0.07447847218957  \\
            407.1063519104405  0.07452464265811455  \\
            407.25237284010706  0.07457072641993664  \\
            407.3983937697737  0.07461671904946474  \\
            407.54441469944027  0.07466264081596378  \\
            407.69043562910684  0.07470848828721563  \\
            407.8364565587734  0.07475425995312997  \\
            407.98247748844  0.07479995343082127  \\
            408.1284984181066  0.07484556546460891  \\
            408.2745193477732  0.07489109192601699  \\
            408.4205402774398  0.07493652781377447  \\
            408.56656120710636  0.07498188811980862  \\
            408.71258213677294  0.07502717622329026  \\
            408.8586030664395  0.07507238912843764  \\
            409.0046239961061  0.07511752465477649  \\
            409.15064492577267  0.07516257980180897  \\
            409.2966658554393  0.0752075507490136  \\
            409.4426867851059  0.07525243285584521  \\
            409.58870771477245  0.075297232544438  \\
            409.73472864443903  0.07534196237610534  \\
            409.8807495741056  0.07538661771307664  \\
            410.0267705037722  0.07543119660865814  \\
            410.1727914334388  0.07547569634699255  \\
            410.3188123631054  0.075520113443059  \\
            410.46483329277197  0.07556444364267326  \\
            410.61085422243855  0.0756086856601535  \\
            410.7568751521051  0.0756528583393939  \\
            410.9028960817717  0.07569695729409284  \\
            411.04891701143833  0.07574098083445303  \\
            411.1949379411049  0.07578492655056741  \\
            411.3409588707715  0.07582879131241932  \\
            411.48697980043806  0.07587257126988237  \\
            411.63300073010464  0.07591626185272049  \\
            411.7790216597712  0.07595987655532041  \\
            411.9250425894378  0.07600342029703507  \\
            412.0710635191044  0.07604688970272551  \\
            412.217084448771  0.07609028268206607  \\
            412.3631053784376  0.0761335964719251  \\
            412.50912630810416  0.07617682763636488  \\
            412.65514723777073  0.07621997206664176  \\
            412.8011681674373  0.0762630303359217  \\
            412.94718909710394  0.0763060200139433  \\
            413.0932100267705  0.0763489364492026  \\
            413.2392309564371  0.07639177787740935  \\
            413.3852518861037  0.07643454190704516  \\
            413.53127281577025  0.07647722551936349  \\
            413.6772937454368  0.0765198250683897  \\
            413.8233146751034  0.07656233628092105  \\
            413.96933560477004  0.07660477063421808  \\
            414.1153565344366  0.07664713521285202  \\
            414.2613774641032  0.07668942618593017  \\
            414.40739839376977  0.07673164153155575  \\
            414.55341932343634  0.07677377864457938  \\
            414.6994402531029  0.0768158343365992  \\
            414.84546118276955  0.07685780483596077  \\
            414.99148211243613  0.07689968727667694  \\
            415.1375030421027  0.07694150106963907  \\
            415.2835239717693  0.07698324260831166  \\
            415.42954490143586  0.07702491023212424  \\
            415.57556583110244  0.07706650173962262  \\
            415.72158676076907  0.07710801438846877  \\
            415.86760769043565  0.0771494448954409  \\
            416.0136286201022  0.07719078943643344  \\
            416.1596495497688  0.07723205007120376  \\
            416.3056704794354  0.07727324313765249  \\
            416.45169140910195  0.07731436391297583  \\
            416.59771233876853  0.07735541058362058  \\
            416.74373326843516  0.07739638083599003  \\
            416.88975419810174  0.07743727185644393  \\
            417.0357751277683  0.07747808033129856  \\
            417.1817960574349  0.07751880244682667  \\
            417.32781698710147  0.07755944479895419  \\
            417.47383791676805  0.07760001953158722  \\
            417.6198588464347  0.07764052204127693  \\
            417.76587977610126  0.07768095042032913  \\
            417.91190070576783  0.07772130230037876  \\
            418.0579216354344  0.07776157485238976  \\
            418.203942565101  0.07780176478665522  \\
            418.34996349476756  0.07784186835279731  \\
            418.49598442443414  0.07788189514182071  \\
            418.6420053541008  0.07792185409880137  \\
            418.78802628376735  0.07796174104209921  \\
            418.9340472134339  0.07800155401917792  \\
            419.0800681431005  0.0780412906547635  \\
            419.2260890727671  0.07808094815084425  \\
            419.37211000243366  0.07812052328667081  \\
            419.5181309321003  0.07816001241875617  \\
            419.66415186176687  0.0781994259112523  \\
            419.81017279143344  0.078238771795875  \\
            419.9561937211  0.07827804603850314  \\
            420.1022146507666  0.07831724668194055  \\
            420.2482355804332  0.07835637138281691  \\
            420.3942565100998  0.07839541741158744  \\
            420.5402774397664  0.078434381652533  \\
            420.68629836943296  0.07847326060376018  \\
            420.83231929909954  0.07851206302367127  \\
            420.9783402287661  0.07855079865020016  \\
            421.1243611584327  0.07858946317916816  \\
            421.27038208809927  0.07862805468021904  \\
            421.4164030177659  0.07866657087211332  \\
            421.5624239474325  0.07870500912272817  \\
            421.70844487709905  0.07874336644905751  \\
            421.85446580676563  0.07878163951721197  \\
            422.0004867364322  0.07881983348281807  \\
            422.1465076660988  0.07885796173260613  \\
            422.2925285957654  0.07889601960473891  \\
            422.438549525432  0.0789340052191202  \\
            422.58457045509857  0.07897191637873857  \\
            422.73059138476515  0.07900975056966728  \\
            422.8766123144317  0.07904750496106427  \\
            423.0226332440983  0.07908517640517226  \\
            423.1686541737649  0.07912276537678736  \\
            423.3146751034315  0.07916028915399619  \\
            423.4606960330981  0.07919774344673591  \\
            423.60671696276466  0.07923512644070137  \\
            423.75273789243124  0.07927243603739795  \\
            423.8987588220978  0.07930966985414158  \\
            424.0447797517644  0.07934682522405885  \\
            424.190800681431  0.07938389919608686  \\
            424.3368216110976  0.0794208885349733  \\
            424.4828425407642  0.07945781008785162  \\
            424.62886347043076  0.07949466384455449  \\
            424.77488440009733  0.07953144743950914  \\
            424.9209053297639  0.07956815887964575  \\
            425.06692625943055  0.07960479591920334  \\
            425.2129471890971  0.07964135605972988  \\
            425.3589681187637  0.07967783655008225  \\
            425.5049890484303  0.07971423438642623  \\
            425.65100997809685  0.07975055481343886  \\
            425.7970309077634  0.07978681098942446  \\
            425.94305183743  0.07982299830991799  \\
            426.08907276709664  0.07985911488710498  \\
            426.2350936967632  0.07989515861079645  \\
            426.3811146264298  0.07993112714842907  \\
            426.52713555609637  0.07996701794506492  \\
            426.67315648576295  0.08000282822339172  \\
            426.8191774154295  0.0800385549837227  \\
            426.96519834509616  0.08007421620129206  \\
            427.11121927476273  0.08010981021933028  \\
            427.2572402044293  0.08014533506432865  \\
            427.4032611340959  0.0801807887536361  \\
            427.54928206376246  0.0802161691113806  \\
            427.69530299342904  0.0802514737684691  \\
            427.8413239230957  0.08028670016258753  \\
            427.98734485276225  0.08032184553820075  \\
            428.1333657824288  0.08035691204353383  \\
            428.2793867120954  0.08039191551671793  \\
            428.425407641762  0.08042685154391284  \\
            428.57142857142856  0.080461718255592  \\
            428.71744950109513  0.08049651361703947  \\
            428.86347043076177  0.08053123542835004  \\
            429.00949136042834  0.08056588132442909  \\
            429.1555122900949  0.08060044877499269  \\
            429.3015332197615  0.08063493508456752  \\
            429.4475541494281  0.08066934788757575  \\
            429.59357507909465  0.08070369772914952  \\
            429.7395960087613  0.0807379802411704  \\
            429.88561693842786  0.08077219350851483  \\
            430.03163786809444  0.08080633547779023  \\
            430.177658797761  0.08084040395733504  \\
            430.3236797274276  0.08087439661721862  \\
            430.46970065709417  0.08090831098924138  \\
            430.61572158676074  0.0809421444669347  \\
            430.7617425164274  0.08097590849497348  \\
            430.90776344609395  0.08100960923402689  \\
            431.05378437576053  0.08104324297039642  \\
            431.1998053054271  0.08107680776880165  \\
            431.3458262350937  0.08111030158154968  \\
            431.49184716476026  0.0811437222485352  \\
            431.6378680944269  0.08117706749724035  \\
            431.78388902409347  0.0812103349427349  \\
            431.92990995376005  0.08124352208767609  \\
            432.0759308834266  0.08127664141175316  \\
            432.2219518130932  0.0813096977540301  \\
            432.3679727427598  0.08134268765134953  \\
            432.5139936724264  0.0813756091650928  \\
            432.660014602093  0.08140846026902923  \\
            432.80603553175956  0.08144123884931614  \\
            432.95205646142614  0.08147394270449877  \\
            433.0980773910927  0.08150656954551035  \\
            433.2440983207593  0.08153911699567204  \\
            433.39011925042587  0.08157159550944976  \\
            433.5361401800925  0.08160401226442499  \\
            433.6821611097591  0.0816363633766684  \\
            433.82818203942566  0.08166864691274887  \\
            433.97420296909223  0.081700860875395  \\
            434.1202238987588  0.0817330032034949  \\
            434.2662448284254  0.08176507177209623  \\
            434.412265758092  0.08179706439240629  \\
            434.5582866877586  0.0818289788117919  \\
            434.7043076174252  0.08186082096786428  \\
            434.85032854709175  0.08189260295909116  \\
            434.9963494767583  0.08192432036594618  \\
            435.1423704064249  0.08195597126078996  \\
            435.2883913360915  0.08198755367490121  \\
            435.4344122657581  0.0820190655984767  \\
            435.5804331954247  0.08205050498063136  \\
            435.72645412509127  0.08208186972939824  \\
            435.87247505475784  0.08211315771172846  \\
            436.0184959844244  0.08214436930961425  \\
            436.164516914091  0.08217552126995536  \\
            436.31053784375763  0.08220660997461168  \\
            436.4565587734242  0.08223763349472092  \\
            436.6025797030908  0.0822685898821163  \\
            436.74860063275736  0.08229947716932653  \\
            436.89462156242394  0.08233029336957581  \\
            437.0406424920905  0.08236103647678382  \\
            437.18666342175715  0.08239170446556573  \\
            437.3326843514237  0.08242229529123221  \\
            437.4787052810903  0.08245281996001512  \\
            437.6247262107569  0.08248328477060836  \\
            437.77074714042345  0.0825136860016699  \\
            437.91676807009003  0.08254402171034896  \\
            438.0627889997566  0.0825742899552928  \\
            438.20880992942324  0.08260448879664688  \\
            438.3548308590898  0.08263461629605463  \\
            438.5008517887564  0.08266467051665773  \\
            438.64687271842297  0.08269464952309587  \\
            438.79289364808955  0.08272455331445512  \\
            438.9389145777561  0.08275439870194855  \\
            439.08493550742276  0.08278418241891744  \\
            439.23095643708933  0.08281390250565152  \\
            439.3769773667559  0.08284355702378482  \\
            439.5229982964225  0.0828731440562959  \\
            439.66901922608906  0.08290266170750756  \\
            439.81504015575564  0.0829321081030871  \\
            439.9610610854222  0.08296148139004621  \\
            440.10708201508885  0.0829907797367409  \\
            440.2531029447554  0.08302000738867484  \\
            440.399123874422  0.08304917789135167  \\
            440.5451448040886  0.08307828697475206  \\
            440.69116573375516  0.08310733267376091  \\
            440.83718666342173  0.08313631306351303  \\
            440.98320759308837  0.08316522625939303  \\
            441.12922852275494  0.08319407041703547  \\
            441.2752494524215  0.08322284373232465  \\
            441.4212703820881  0.08325154444139483  \\
            441.5672913117547  0.08328017082063006  \\
            441.71331224142125  0.08330872949203225  \\
            441.8593331710879  0.0833372315572332  \\
            442.00535410075446  0.08336567276437776  \\
            442.15137503042104  0.08339405114378734  \\
            442.2973959600876  0.08342236478401713  \\
            442.4434168897542  0.08345061183185597  \\
            442.58943781942077  0.08347879049232645  \\
            442.73545874908734  0.0835068990286849  \\
            442.881479678754  0.08353493576242135  \\
            443.02750060842055  0.08356289907325958  \\
            443.17352153808713  0.08359079501745546  \\
            443.3195424677537  0.08361863523653351  \\
            443.4655633974203  0.08364641548942957  \\
            443.61158432708686  0.08367413379402344  \\
            443.7576052567535  0.08370178824349114  \\
            443.90362618642007  0.08372937700630476  \\
            444.04964711608665  0.0837568983262326  \\
            444.1956680457532  0.08378435052233912  \\
            444.3416889754198  0.0838117319889849  \\
            444.4877099050864  0.0838390411958267  \\
            444.63373083475295  0.08386628094457264  \\
            444.7797517644196  0.08389346589317503  \\
            444.92577269408616  0.08392059212300855  \\
            445.07179362375274  0.08394765762320082  \\
            445.2178145534193  0.08397466047434354  \\
            445.3638354830859  0.08400159884849241  \\
            445.50985641275247  0.08402847100916712  \\
            445.6558773424191  0.08405527531135142  \\
            445.8018982720857  0.08408201020149303  \\
            445.94791920175226  0.08410867421750375  \\
            446.09394013141883  0.08413526598875938  \\
            446.2399610610854  0.08416180196199434  \\
            446.385981990752  0.08418828092184666  \\
            446.5320029204186  0.08421470073830754  \\
            446.6780238500852  0.08424105945414971  \\
            446.8240447797518  0.08426735521888418  \\
            446.97006570941835  0.08429358628876028  \\
            447.1160866390849  0.08431975102676559  \\
            447.2621075687515  0.08434584790262596  \\
            447.4081284984181  0.08437187549280552  \\
            447.5541494280847  0.0843978324805067  \\
            447.7001703577513  0.08442372357169513  \\
            447.84619128741787  0.08444956160577582  \\
            447.99221221708444  0.08447534249766943  \\
            448.138233146751  0.08450106421938729  \\
            448.2842540764176  0.08452672486407643  \\
            448.43027500608423  0.08455232264601954  \\
            448.5762959357508  0.08457785590063495  \\
            448.7223168654174  0.08460332308447666  \\
            448.86833779508396  0.0846287227752343  \\
            449.01435872475054  0.0846540536717332  \\
            449.1603796544171  0.08467931459393434  \\
            449.30640058408375  0.0847045157792549  \\
            449.4524215137503  0.08472966386757916  \\
            449.5984424434169  0.08475475516519025  \\
            449.7444633730835  0.08477978766770052  \\
            449.89048430275005  0.08480475950538148  \\
            450.03650523241663  0.08482966894316367  \\
            450.1825261620832  0.08485451438063675  \\
            450.32854709174984  0.08487929435204947  \\
            450.4745680214164  0.08490400752630962  \\
            450.620588951083  0.08492865270698417  \\
            450.76660988074957  0.08495322883229911  \\
            450.91263081041615  0.08497774811149271  \\
            451.0586517400827  0.08500221464035686  \\
            451.20467266974936  0.08502662515925315  \\
            451.35069359941593  0.08505097766537631  \\
            451.4967145290825  0.08507527030324774  \\
            451.6427354587491  0.08509950136471561  \\
            451.78875638841566  0.08512366928895472  \\
            451.93477731808224  0.08514777266246665  \\
            452.0807982477488  0.08517181021907963  \\
            452.22681917741545  0.08519578083994861  \\
            452.372840107082  0.08521968355355523  \\
            452.5188610367486  0.08524352801754362  \\
            452.6648819664152  0.0852673214436503  \\
            452.81090289608176  0.08529106009645408  \\
            452.95692382574833  0.08531474194345652  \\
            453.10294475541497  0.08533836511129946  \\
            453.24896568508154  0.0853619278857649  \\
            453.3949866147481  0.08538542871177521  \\
            453.5410075444147  0.08540886619339298  \\
            453.6870284740813  0.08543223909382103  \\
            453.83304940374785  0.08545554633540248  \\
            453.9790703334145  0.0854787869996207  \\
            454.12509126308106  0.08550196484565041  \\
            454.27111219274764  0.0855250933817964  \\
            454.4171331224142  0.08554816888643019  \\
            454.5631540520808  0.08557118925715483  \\
            454.70917498174737  0.08559415256168633  \\
            454.85519591141394  0.08561705703785367  \\
            455.0012168410806  0.08563990109359898  \\
            455.14723777074715  0.08566268330697724  \\
            455.29325870041373  0.08568540242615653  \\
            455.4392796300803  0.08570805736941793  \\
            455.5853005597469  0.08573064722515554  \\
            455.73132148941346  0.08575317125187644  \\
            455.8773424190801  0.08577564145034598  \\
            456.02336334874667  0.0857980619559445  \\
            456.16938427841325  0.08582042953969389  \\
            456.3154052080798  0.08584274216075863  \\
            456.4614261377464  0.08586499795855439  \\
            456.607447067413  0.08588719525274813  \\
            456.75346799707955  0.08590933254325803  \\
            456.8994889267462  0.08593140851025359  \\
            457.04550985641276  0.08595342201415551  \\
            457.19153078607934  0.08597537209563579  \\
            457.3375517157459  0.08599725797561766  \\
            457.4835726454125  0.08601907939168504  \\
            457.62959357507907  0.0860408519653561  \\
            457.7756145047457  0.08606257449250578  \\
            457.9216354344123  0.08608424476584284  \\
            458.06765636407886  0.08610586076763936  \\
            458.21367729374543  0.08612742066973092  \\
            458.359698223412  0.0861489228335165  \\
            458.5057191530786  0.08617036580995847  \\
            458.6517400827452  0.08619174833958261  \\
            458.7977610124118  0.08621306935247815  \\
            458.9437819420784  0.08623432796829766  \\
            459.08980287174495  0.08625552349625723  \\
            459.2358238014115  0.08627665543513628  \\
            459.3818447310781  0.08629773890468895  \\
            459.5278656607447  0.0863187737035058  \\
            459.6738865904113  0.08633975749888223  \\
            459.8199075200779  0.08636068824715201  \\
            459.96592844974447  0.08638156410273641  \\
            460.11194937941104  0.08640238341814403  \\
            460.2579703090776  0.0864231447439709  \\
            460.4039912387442  0.08644384682890051  \\
            460.55001216841083  0.08646448861970367  \\
            460.6960330980774  0.08648506926123867  \\
            460.842054027744  0.08650558809645113  \\
            460.98807495741056  0.08652604466637417  \\
            461.13409588707714  0.08654644703905347  \\
            461.2801168167437  0.08656680404713257  \\
            461.4261377464103  0.086587111951724  \\
            461.5721586760769  0.08660736862396695  \\
            461.7181796057435  0.08662757214079929  \\
            461.8642005354101  0.08664772078495743  \\
            462.01022146507665  0.08666781304497634  \\
            462.15624239474323  0.08668784761518958  \\
            462.3022633244098  0.08670782339572931  \\
            462.44828425407644  0.0867277394925263  \\
            462.594305183743  0.08674759521730978  \\
            462.7403261134096  0.08676739008760768  \\
            462.88634704307617  0.08678712404235425  \\
            463.03236797274275  0.08680681221393753  \\
            463.1783889024093  0.08682645396080307  \\
            463.32440983207596  0.08684604699956577  \\
            463.47043076174253  0.08686558925954914  \\
            463.6164516914091  0.08688507888278531  \\
            463.7624726210757  0.08690451422401499  \\
            463.90849355074226  0.0869238938506875  \\
            464.05451448040884  0.08694321654296078  \\
            464.2005354100754  0.08696248129370136  \\
            464.34655633974205  0.08698168730848438  \\
            464.4925772694086  0.08700083400559358  \\
            464.6385981990752  0.0870199210160213  \\
            464.7846191287418  0.08703894880703154  \\
            464.93064005840836  0.08705793237224704  \\
            465.07666098807493  0.08707687066914134  \\
            465.22268191774157  0.08709576139932158  \\
            465.36870284740814  0.08711460248321284  \\
            465.5147237770747  0.08713339206005812  \\
            465.6607447067413  0.0871521284879183  \\
            465.8067656364079  0.08717081034367226  \\
            465.95278656607445  0.08718943642301673  \\
            466.0988074957411  0.08720800574046642  \\
            466.24482842540766  0.08722651752935391  \\
            466.39084935507424  0.08724497124182976  \\
            466.5368702847408  0.0872633665488624  \\
            466.6828912144074  0.08728170334023819  \\
            466.82891214407397  0.08729999197556366  \\
            466.97493307374054  0.08731823836767057  \\
            467.1209540034072  0.08733643915945156  \\
            467.26697493307375  0.08735459218292622  \\
            467.41299586274033  0.08737269549424602  \\
            467.5590167924069  0.08739074737369432  \\
            467.7050377220735  0.08740874632568628  \\
            467.85105865174006  0.08742669107876894  \\
            467.9970795814067  0.08744458058562121  \\
            468.14310051107327  0.08746241402305382  \\
            468.28912144073985  0.08748019079200939  \\
            468.4351423704064  0.08749791051756237  \\
            468.581163300073  0.08751557304891906  \\
            468.7271842297396  0.08753317932856808  \\
            468.87320515940615  0.08755074401685485  \\
            469.0192260890728  0.08756826608081901  \\
            469.16524701873936  0.08758574317188444  \\
            469.31126794840594  0.08760317317012542  \\
            469.4572888780725  0.0876205541842666  \\
            469.6033098077391  0.0876378845516831  \\
            469.74933073740567  0.0876551628384004  \\
            469.8953516670723  0.08767238783909441  \\
            470.0413725967389  0.08768955857709146  \\
            470.18739352640546  0.08770667430436825  \\
            470.33341445607203  0.08772373450155194  \\
            470.4794353857386  0.08774073887792007  \\
            470.6254563154052  0.08775768737140058  \\
            470.7714772450718  0.08777458034283474  \\
            470.9174981747384  0.08779143220363017  \\
            471.063519104405  0.08780824312666687  \\
            471.20954003407155  0.08782501070967313  \\
            471.3555609637381  0.087841732782747  \\
            471.5015818934047  0.0878584074083563  \\
            471.6476028230713  0.08787503288133865  \\
            471.7936237527379  0.08789160772890144  \\
            471.9396446824045  0.08790813071062177  \\
            472.08566561207107  0.08792460081844662  \\
            472.23168654173764  0.08794101727669268  \\
            472.3777074714042  0.08795737954204642  \\
            472.5237284010708  0.0879736873035641  \\
            472.66974933073743  0.08798994048267177  \\
            472.815770260404  0.08800613923316519  \\
            472.9617911900706  0.08802228848100571  \\
            473.10781211973716  0.08803840029115508  \\
            473.25383304940374  0.08805447159786285  \\
            473.3998539790703  0.08807050006633757  \\
            473.5458749087369  0.08808648359706993  \\
            473.6918958384035  0.08810242032583271  \\
            473.8379167680701  0.08811830862368082  \\
            473.9839376977367  0.08813414709695133  \\
            474.12995862740325  0.0881499345872634  \\
            474.27597955706983  0.08816567017151834  \\
            474.4220004867364  0.08818135316189958  \\
            474.56802141640304  0.08819698310587268  \\
            474.7140423460696  0.08821255978618531  \\
            474.8600632757362  0.08822808322086727  \\
            475.0060842054028  0.08824355366323051  \\
            475.15210513506935  0.08825897494023238  \\
            475.2981260647359  0.08827436006327583  \\
            475.44414699440256  0.08828970652366386  \\
            475.59016792406914  0.08830501192513  \\
            475.7361888537357  0.08832027410876878  \\
            475.8822097834023  0.08833549115303571  \\
            476.02823071306887  0.08835066137374734  \\
            476.17425164273544  0.08836578332408121  \\
            476.320272572402  0.08838085579457587  \\
            476.46629350206865  0.08839587781313087  \\
            476.61231443173523  0.08841084864500677  \\
            476.7583353614018  0.08842576779282516  \\
            476.9043562910684  0.0884406349965686  \\
            477.05037722073496  0.08845545023358067  \\
            477.19639815040154  0.08847021371856598  \\
            477.34241908006817  0.08848492590359013  \\
            477.48844000973475  0.08849959481641408  \\
            477.6344609394013  0.08851422932067421  \\
            477.7804818690679  0.088528826158956  \\
            477.9265027987345  0.08854338295749502  \\
            478.07252372840105  0.08855789758108468  \\
            478.21854465806763  0.08857236813307634  \\
            478.36456558773426  0.08858679295537925  \\
            478.51058651740084  0.0886011706284605  \\
            478.6566074470674  0.08861549997134514  \\
            478.802628376734  0.08862978004161609  \\
            478.94864930640057  0.08864401013541416  \\
            479.09467023606715  0.08865818978743806  \\
            479.2406911657338  0.08867231877094439  \\
            479.38671209540036  0.08868639709774763  \\
            479.53273302506693  0.0887004250182202  \\
            479.6787539547335  0.08871440302129235  \\
            479.8247748844001  0.088728333636706  \\
            479.97079581406666  0.08874223064050238  \\
            480.1168167437333  0.08875609302830251  \\
            480.2628376733999  0.08876991826125184  \\
            480.40885860306645  0.088783704039233  \\
            480.554879532733  0.08879744830086557  \\
            480.7009004623996  0.0888111492235062  \\
            480.8469213920662  0.08882480522324862  \\
            480.99294232173276  0.08883841495492358  \\
            481.1389632513994  0.08885197731209886  \\
            481.28498418106597  0.08886549142707932  \\
            481.43100511073254  0.08887895667090687  \\
            481.5770260403991  0.08889237265336043  \\
            481.7230469700657  0.088905739222956  \\
            481.8690678997323  0.08891905646694663  \\
            482.0150888293989  0.08893232471132238  \\
            482.1611097590655  0.0889455445208104  \\
            482.30713068873206  0.08895871669887488  \\
            482.45315161839864  0.08897185278898762  \\
            482.5991725480652  0.08898495769506683  \\
            482.7451934777318  0.08899802851977856  \\
            482.89121440739837  0.08901106279338523  \\
            483.037235337065  0.08902405828366626  \\
            483.1832562667316  0.08903701299591801  \\
            483.32927719639815  0.08904992517295392  \\
            483.47529812606473  0.08906279329510432  \\
            483.6213190557313  0.08907561608021658  \\
            483.7673399853979  0.08908839248365505  \\
            483.9133609150645  0.08910112169830108  \\
            484.0593818447311  0.08911380315455293  \\
            484.20540277439767  0.08912643652032594  \\
            484.35142370406425  0.0891390217010524  \\
            484.4974446337308  0.08915155883968154  \\
            484.6434655633974  0.08916404831667966  \\
            484.78948649306403  0.08917649075003001  \\
            484.9355074227306  0.08918888699523277  \\
            485.0815283523972  0.08920123997132888  \\
            485.22754928206376  0.08921356357646422  \\
            485.37357021173034  0.08922585769394191  \\
            485.5195911413969  0.0892381195703196  \\
            485.6656120710635  0.0892503466854508  \\
            485.8116330007301  0.08926253675248495  \\
            485.9576539303967  0.08927468771786734  \\
            486.1036748600633  0.08928679776133923  \\
            486.24969578972986  0.08929886529593768  \\
            486.39571671939643  0.08931088896799574  \\
            486.541737649063  0.08932286765714229  \\
            486.68775857872964  0.08933480047630213  \\
            486.8337795083962  0.08934668677169595  \\
            486.9798004380628  0.08935852612284033  \\
            487.1258213677294  0.08937031834254777  \\
            487.27184229739595  0.08938206347692665  \\
            487.4178632270625  0.08939376180538124  \\
            487.56388415672916  0.0894054138406117  \\
            487.70990508639574  0.0894170203286141  \\
            487.8559260160623  0.08942858224868039  \\
            488.0019469457289  0.08944010081339844  \\
            488.14796787539547  0.08945157649329703  \\
            488.29398880506204  0.08946302996355218  \\
            488.4400097347286  0.08947446247931574  \\
            488.58603066439525  0.0894858709169687  \\
            488.73205159406183  0.08949725233981783  \\
            488.8780725237284  0.08950860399809568  \\
            489.024093453395  0.08951992332896058  \\
            489.17011438306156  0.08953120795649668  \\
            489.31613531272814  0.08954245569171386  \\
            489.46215624239477  0.08955366453254786  \\
            489.60817717206135  0.08956483266386013  \\
            489.7541981017279  0.08957595845743793  \\
            489.9002190313945  0.08958704047199431  \\
            490.0462399610611  0.08959807745316815  \\
            490.19226089072765  0.08960906833352406  \\
            490.33828182039423  0.0896200122325524  \\
            490.48430275006086  0.08963090845666942  \\
            490.63032367972744  0.08964175649921707  \\
            490.776344609394  0.08965255604046313  \\
            490.9223655390606  0.08966330694760112  \\
            491.06838646872717  0.08967400927475042  \\
            491.21440739839375  0.08968466326295613  \\
            491.3604283280604  0.08969526934018915  \\
            491.50644925772696  0.08970582812134616  \\
            491.65247018739353  0.08971634040824966  \\
            491.7984911170601  0.08972680718964793  \\
            491.9445120467267  0.08973722964121497  \\
            492.09053297639326  0.08974760912555063  \\
            492.2365539060599  0.08975794719218057  \\
            492.3825748357265  0.08976824557755614  \\
            492.52859576539305  0.08977850620505455  \\
            492.6746166950596  0.08978873118497877  \\
            492.8206376247262  0.08979892853493424  \\
            492.9666585543928  0.08980910580320685  \\
            493.11267948405936  0.08981925917585623  \\
            493.258700413726  0.08982938589041464  \\
            493.40472134339257  0.08983948341678064  \\
            493.55074227305914  0.089849549457219  \\
            493.6967632027257  0.08985958194636079  \\
            493.8427841323923  0.0898695790512033  \\
            493.9888050620589  0.08987953917111006  \\
            494.1348259917255  0.08988946093781092  \\
            494.2808469213921  0.08989934321540188  \\
            494.42686785105866  0.08990918510034532  \\
            494.57288878072524  0.08991898592146973  \\
            494.7189097103918  0.08992874523996994  \\
            494.8649306400584  0.08993846284940704  \\
            495.01095156972497  0.08994813877570833  \\
            495.1569724993916  0.08995777327716738  \\
            495.3029934290582  0.08996736684444402  \\
            495.44901435872475  0.0899769202005643  \\
            495.59503528839133  0.08998643430092058  \\
            495.7410562180579  0.08999591150474051  \\
            495.8870771477245  0.09000536580524068  \\
            496.0330980773911  0.09001479833311417  \\
            496.1791190070577  0.09002420642435253  \\
            496.32513993672427  0.0900335876007924  \\
            496.47116086639085  0.09004293957011543  \\
            496.6171817960574  0.09005226022584835  \\
            496.763202725724  0.09006154764736289  \\
            496.90922365539063  0.09007080009987586  \\
            497.0552445850572  0.09008001603444914  \\
            497.2012655147238  0.09008919408798961  \\
            497.34728644439036  0.09009833308324923  \\
            497.49330737405694  0.09010743202882497  \\
            497.6393283037235  0.09011649011915888  \\
            497.7853492333901  0.09012550673453805  \\
            497.9313701630567  0.09013448144109462  \\
            498.0773910927233  0.09014341399080575  \\
            498.2234120223899  0.09015230432149368  \\
            498.36943295205646  0.09016115255682568  \\
            498.51545388172303  0.09016995900631405  \\
            498.6614748113896  0.09017872416531621  \\
            498.80749574105624  0.09018744871503452  \\
            498.9535166707228  0.09019613352251649  \\
            499.0995376003894  0.09020477964065457  \\
            499.245558530056  0.09021338830818637  \\
            499.39157945972255  0.09022196094969445  \\
            499.5376003893891  0.09023049917560648  \\
            499.6836213190557  0.09023901190159236  \\
            499.82964224872234  0.09024750663467998  \\
            499.9756631783889  0.09025598065687104  \\
            500.1216841080555  0.09026443142568592  \\
            500.26770503772207  0.09027285658024783  \\
            500.41372596738864  0.09028125394128285  \\
            500.5597468970552  0.09028962151111987  \\
            500.70576782672185  0.0902979574736906  \\
            500.85178875638843  0.09030626019452957  \\
            500.997809686055  0.09031452822077417  \\
            501.1438306157216  0.09032276028116461  \\
            501.28985154538816  0.09033095528604394  \\
            501.43587247505474  0.09033911232735803  \\
            501.58189340472137  0.09034723067865559  \\
            501.72791433438795  0.09035530979508816  \\
            501.8739352640545  0.09036334931341009  \\
            502.0199561937211  0.09037134905197859  \\
            502.1659771233877  0.0903793090107537  \\
            502.31199805305425  0.09038722937129824  \\
            502.45801898272083  0.09039511049677797  \\
            502.60403991238746  0.09040295293196136  \\
            502.75006084205404  0.0904107574032198  \\
            502.8960817717206  0.09041852481852745  \\
            503.0421027013872  0.09042625626746134  \\
            503.18812363105377  0.09043395302120133  \\
            503.33414456072035  0.09044161653253009  \\
            503.480165490387  0.09044925042315945  \\
            503.62618642005356  0.0904568664795102  \\
            503.77220734972013  0.0904644641616636  \\
            503.9182282793867  0.09047204099632171  \\
            504.0642492090533  0.0904795946808138  \\
            504.21027013871986  0.09048712308309625  \\
            504.3562910683865  0.09049462424175261  \\
            504.5023119980531  0.09050209636599355  \\
            504.64833292771965  0.09050953783565692  \\
            504.7943538573862  0.09051694720120768  \\
            504.9403747870528  0.09052432318373795  \\
            505.0863957167194  0.09053166467496698  \\
            505.23241664638596  0.09053897073724121  \\
            505.3784375760526  0.09054624060353417  \\
            505.52445850571917  0.09055347367744658  \\
            505.67047943538574  0.09056066953320625  \\
            505.8165003650523  0.09056782791566823  \\
            505.9625212947189  0.0905749487403146  \\
            506.1085422243855  0.09058203209325469  \\
            506.2545631540521  0.09058907823122489  \\
            506.4005840837187  0.09059608758158877  \\
            506.54660501338526  0.0906030607423371  \\
            506.69262594305184  0.09060999848208767  \\
            506.8386468727184  0.09061690174008556  \\
            506.984667802385  0.09062377162620287  \\
            507.13068873205157  0.09063060942093894  \\
            507.2767096617182  0.09063741659432469  \\
            507.4227305913848  0.09064420245767595  \\
            507.56875152105135  0.09065097211671183  \\
            507.71477245071793  0.09065772317140947  \\
            507.8607933803845  0.09066445338193412  \\
            508.0068143100511  0.09067116066863917  \\
            508.1528352397177  0.09067784311206621  \\
            508.2988561693843  0.09068449895294492  \\
            508.44487709905087  0.09069112659219321  \\
            508.59089802871745  0.09069772459091707  \\
            508.736918958384  0.0907042916704107  \\
            508.8829398880506  0.09071082671215644  \\
            509.02896081771723  0.09071732875782475  \\
            509.1749817473838  0.09072379700927431  \\
            509.3210026770504  0.09073023082855189  \\
            509.46702360671696  0.09073662973789244  \\
            509.61304453638354  0.09074299341971909  \\
            509.7590654660501  0.09074932171664306  \\
            509.9050863957167  0.09075561463146378  \\
            510.0511073253833  0.09076187232716883  \\
            510.1971282550499  0.0907680951269339  \\
            510.3431491847165  0.0907742835141229  \\
            510.48917011438306  0.09078043813228784  \\
            510.63519104404963  0.09078655978516889  \\
            510.7812119737162  0.09079264943669442  \\
            510.92723290338284  0.0907987082109809  \\
            511.0732538330494  0.09080473739233298  \\
            511.219274762716  0.09081074088984363  \\
            511.3652956923826  0.0908167289851901  \\
            511.51131662204915  0.09082270062113512  \\
            511.6573375517157  0.09082865361839898  \\
            511.8033584813823  0.0908345859483004  \\
            511.94937941104894  0.0908404957327567  \\
            512.0954003407155  0.0908463812442836  \\
            512.241421270382  0.09085224090599546  \\
            512.3874422000487  0.09085807329160508  \\
            512.5334631297153  0.09086387712542378  \\
            512.6794840593818  0.09086965128236141  \\
            512.8255049890485  0.09087539478792633  \\
            512.971525918715  0.0908811068182254  \\
            513.1175468483816  0.09088678669996401  \\
            513.2635677780482  0.09089243391044606  \\
            513.4095887077148  0.09089804807757397  \\
            513.5556096373814  0.09090362897984866  \\
            513.7016305670479  0.0909091765463696  \\
            513.8476514967145  0.0909146908568347  \\
            513.9936724263811  0.09092017214154045  \\
            514.1396933560477  0.09092562078138186  \\
            514.2857142857143  0.09093103730785239  \\
            514.4317352153809  0.09093642240304407  \\
            514.5777561450475  0.09094177689964743  \\
            514.723777074714  0.0909471017809515  \\
            514.8697980043806  0.09095239818084386  \\
            515.0158189340472  0.09095766750514457  \\
            515.1618398637138  0.09096291900031461  \\
            515.3078607933804  0.09096815608816058  \\
            515.453881723047  0.09097337664729345  \\
            515.5999026527136  0.09097857869812247  \\
            515.7459235823801  0.09098376040285515  \\
            515.8919445120467  0.0909889200654974  \\
            516.0379654417134  0.09099405613185332  \\
            516.1839863713799  0.09099916718952537  \\
            516.3300073010465  0.09100425196791431  \\
            516.476028230713  0.0910093093382192  \\
            516.6220491603797  0.09101433831343735  \\
            516.7680700900462  0.09101933804836441  \\
            516.9140910197128  0.09102430783959435  \\
            517.0601119493795  0.09102924712551941  \\
            517.206132879046  0.09103415548633012  \\
            517.3521538087126  0.09103903264401532  \\
            517.4981747383791  0.09104387846236217  \\
            517.6441956680458  0.09104869294695611  \\
            517.7902165977123  0.09105347624518087  \\
            517.9362375273789  0.0910582286462185  \\
            518.0822584570456  0.09106295058104935  \\
            518.2282793867121  0.09106764262245204  \\
            518.3743003163787  0.09107230548500353  \\
            518.5203212460452  0.09107694002507903  \\
            518.6663421757119  0.09108154724085211  \\
            518.8123631053784  0.09108612827229462  \\
            518.958384035045  0.09109068729988637  \\
            519.1044049647116  0.09109523317766806  \\
            519.2504258943782  0.09109976454349265  \\
            519.3964468240448  0.09110427946492108  \\
            519.5424677537113  0.0911087761432289  \\
            519.688488683378  0.09111325291340629  \\
            519.8345096130446  0.09111770824415796  \\
            519.9805305427111  0.09112214073790331  \\
            520.1265514723777  0.09112654913077631  \\
            520.2725724020443  0.09113093229262552  \\
            520.4185933317109  0.09113528922701415  \\
            520.5646142613774  0.09113961907121995  \\
            520.710635191044  0.09114392109623538  \\
            520.8566561207107  0.09114819470676738  \\
            521.0026770503772  0.0911524394412376  \\
            521.1486979800438  0.09115665497178224  \\
            521.2947189097104  0.09116084110425211  \\
            521.440739839377  0.09116499777821267  \\
            521.5867607690435  0.09116912506694391  \\
            521.7327816987101  0.09117322317744052  \\
            521.8788026283768  0.09117729245041169  \\
            522.0248235580433  0.09118133336028131  \\
            522.1708444877099  0.09118534651518782  \\
            522.3168654173764  0.09118933265698431  \\
            522.4628863470431  0.09119329266123842  \\
            522.6089072767097  0.09119722753723243  \\
            522.7549282063762  0.09120113870903537  \\
            522.9009491360429  0.09120503513860977  \\
            523.0469700657094  0.09120891898212113  \\
            523.192990995376  0.09121278835233898  \\
            523.3390119250425  0.09121664148831249  \\
            523.4850328547092  0.09122047675537048  \\
            523.6310537843758  0.09122429264512154  \\
            523.7770747140423  0.09122808777545388  \\
            523.923095643709  0.0912318608905354  \\
            524.0691165733755  0.09123561086081373  \\
            524.2151375030421  0.09123933668301615  \\
            524.3611584327086  0.09124303748014963  \\
            524.5071793623753  0.0912467125015008  \\
            524.6532002920419  0.09125036112263607  \\
            524.7992212217084  0.09125398284540144  \\
            524.945242151375  0.09125757729792262  \\
            525.0912630810416  0.09126114423460503  \\
            525.2372840107082  0.09126468353613375  \\
            525.3833049403748  0.09126819520947357  \\
            525.5293258700414  0.09127167938786894  \\
            525.675346799708  0.09127513633084401  \\
            525.8213677293745  0.09127856642420264  \\
            525.9673886590411  0.0912819701800283  \\
            526.1134095887077  0.09128534823668424  \\
            526.2594305183743  0.09128870135881335  \\
            526.4054514480409  0.0912920304373382  \\
            526.5514723777075  0.09129533648946105  \\
            526.6974933073741  0.09129862395426053  \\
            526.8435142370406  0.09130190034453488  \\
            526.9895351667072  0.09130516414238185  \\
            527.1355560963738  0.09130841362326478  \\
            527.2815770260404  0.09131164718208148  \\
            527.427597955707  0.09131486333316428  \\
            527.5736188853735  0.09131806071027995  \\
            527.7196398150402  0.09132123806662981  \\
            527.8656607447067  0.0913243942748496  \\
            528.0116816743733  0.09132752832700965  \\
            528.15770260404  0.09133063933461466  \\
            528.3037235337065  0.0913337265286039  \\
            528.4497444633731  0.0913367892593511  \\
            528.5957653930396  0.09133982699666451  \\
            528.7417863227063  0.09134283932978683  \\
            528.8878072523728  0.09134582596739525  \\
            529.0338281820394  0.09134878673760151  \\
            529.1798491117061  0.09135172158795177  \\
            529.3258700413726  0.09135463058542671  \\
            529.4718909710392  0.0913575139164415  \\
            529.6179119007057  0.09136037188684579  \\
            529.7639328303724  0.09136320492192372  \\
            529.9099537600389  0.09136601356639394  \\
            530.0559746897055  0.09136879848440957  \\
            530.2019956193722  0.09137156045955823  \\
            530.3480165490387  0.09137430039486201  \\
            530.4940374787053  0.09137701978968943  \\
            530.6400584083718  0.09137972717765624  \\
            530.7860793380385  0.09138242376650846  \\
            530.932100267705  0.0913851078667408  \\
            531.0781211973716  0.09138777790197215  \\
            531.2241421270382  0.0913904324089457  \\
            531.3701630567048  0.09139307003752879  \\
            531.5161839863714  0.09139568955071303  \\
            531.6622049160379  0.09139828982461419  \\
            531.8082258457046  0.09140086984847226  \\
            531.9542467753712  0.09140342872465149  \\
            532.1002677050377  0.09140596566864033  \\
            532.2462886347043  0.09140848000905141  \\
            532.3923095643709  0.0914109711876216  \\
            532.5383304940375  0.09141343875921201  \\
            532.684351423704  0.09141588239180792  \\
            532.8303723533706  0.09141830186651886  \\
            532.9763932830373  0.09142069707757855  \\
            533.1224142127038  0.09142306803234496  \\
            533.2684351423704  0.09142541485130021  \\
            533.414456072037  0.09142773776805072  \\
            533.5604770017036  0.09143003712932705  \\
            533.7064979313701  0.09143231339498405  \\
            533.8525188610367  0.0914345671380007  \\
            533.9985397907034  0.09143679904448028  \\
            534.1445607203699  0.09143900991365021  \\
            534.2905816500365  0.09144120065786218  \\
            534.436602579703  0.09144337596135983  \\
            534.5826235093697  0.09144554208513105  \\
            534.7286444390363  0.09144769746243889  \\
            534.8746653687028  0.09144984054471716  \\
            535.0206862983695  0.0914519698906997  \\
            535.166707228036  0.09145408416642035  \\
            535.3127281577026  0.09145618214521292  \\
            535.4587490873691  0.09145826270771126  \\
            535.6047700170358  0.09146032484184925  \\
            535.7507909467024  0.09146236764286073  \\
            535.8968118763689  0.0914643903132795  \\
            536.0428328060356  0.09146639216293953  \\
            536.1888537357021  0.0914683726089746  \\
            536.3348746653687  0.09147033117581863  \\
            536.4808955950352  0.09147226749520548  \\
            536.6269165247019  0.09147418130616905  \\
            536.7729374543685  0.09147607245504322  \\
            536.918958384035  0.09147794089546189  \\
            537.0649793137017  0.09147978668835897  \\
            537.2110002433682  0.09148161000196835  \\
            537.3570211730348  0.09148341111182394  \\
            537.5030421027014  0.09148519040075968  \\
            537.649063032368  0.09148694835890947  \\
            537.7950839620346  0.09148868558370726  \\
            537.9411048917011  0.09149040277988696  \\
            538.0871258213677  0.09149210075948251  \\
            538.2331467510343  0.09149378113629082  \\
            538.3791676807009  0.09149545192414525  \\
            538.5251886103675  0.09149711362431405  \\
            538.671209540034  0.09149876471510529  \\
            538.8172304697007  0.09150040377674477  \\
            538.9632513993672  0.09150202949137586  \\
            539.1092723290338  0.0915036406430596  \\
            539.2552932587004  0.09150523611777465  \\
            539.401314188367  0.09150681490341736  \\
            539.5473351180336  0.09150837608980163  \\
            539.6933560477001  0.09150991886865907  \\
            539.8393769773668  0.09151144253363891  \\
            539.9853979070333  0.09151294648030801  \\
            540.1314188366999  0.09151443020615087  \\
            540.2774397663665  0.09151589331056963  \\
            540.4234606960331  0.09151733549488407  \\
            540.5694816256997  0.0915187565623316  \\
            540.7155025553662  0.09152015641806731  \\
            540.8615234850329  0.09152153506916386  \\
            541.0075444146994  0.09152289262461158  \\
            541.153565344366  0.09152422929531846  \\
            541.2995862740327  0.0915255453941101  \\
            541.4456072036992  0.09152684133572977  \\
            541.5916281333658  0.09152811763683834  \\
            541.7376490630323  0.09152937491601432  \\
            541.883669992699  0.09153061389375389  \\
            542.0296909223655  0.09153183539247085  \\
            542.1757118520321  0.09153304432858997  \\
            542.3217327816988  0.09153424579856773  \\
            542.4677537113653  0.09153543826332498  \\
            542.6137746410319  0.09153662032402352  \\
            542.7597955706984  0.0915377906787623  \\
            542.9058165003651  0.09153894812257747  \\
            543.0518374300316  0.09154009154744229  \\
            543.1978583596982  0.09154121994226727  \\
            543.3438792893648  0.09154233239290006  \\
            543.4899002190314  0.09154342808212544  \\
            543.635921148698  0.09154450628966546  \\
            543.7819420783645  0.09154556639217923  \\
            543.9279630080312  0.0915466078632631  \\
            544.0739839376978  0.09154763027345059  \\
            544.2200048673643  0.09154863329021236  \\
            544.3660257970309  0.09154961667795626  \\
            544.5120467266975  0.09155058029802732  \\
            544.6580676563641  0.0915515241087077  \\
            544.8040885860306  0.09155244816521683  \\
            544.9501095156972  0.0915533526197112  \\
            545.0961304453639  0.09155423772128451  \\
            545.2421513750304  0.09155510381596768  \\
            545.388172304697  0.09155595134672874  \\
            545.5341932343636  0.09155678085347292  \\
            545.6802141640302  0.0915575929730426  \\
            545.8262350936967  0.09155838843921736  \\
            545.9722560233633  0.09155916900677337  \\
            546.11827695303  0.09155994211440499  \\
            546.2642978826965  0.09156070774229402  \\
            546.4103188123631  0.09156146451195393  \\
            546.5563397420296  0.09156221113722  \\
            546.7023606716963  0.0915629464242493  \\
            546.8483816013629  0.0915636692715206  \\
            546.9944025310294  0.09156437866983452  \\
            547.1404234606961  0.09156507370231344  \\
            547.2864443903626  0.09156575354440148  \\
            547.4324653200292  0.09156641746386461  \\
            547.5784862496957  0.09156706482079048  \\
            547.7245071793624  0.09156769506758862  \\
            547.870528109029  0.09156830774899023  \\
            548.0165490386955  0.0915689025020484  \\
            548.1625699683622  0.0915694790561379  \\
            548.3085908980287  0.09157003723295531  \\
            548.4546118276953  0.09157057694651903  \\
            548.6006327573618  0.09157109820316915  \\
            548.7466536870285  0.0915716011015676  \\
            548.8926746166951  0.0915720858326981  \\
            549.0386955463616  0.09157255267986607  \\
            549.1847164760283  0.09157300201869877  \\
            549.3307374056948  0.09157343431714522  \\
            549.4767583353614  0.09157385013547624  \\
            549.622779265028  0.09157425012628435  \\
            549.7688001946946  0.09157463503448393  \\
            549.9148211243612  0.0915750099965989  \\
            550.0608420540277  0.0915753790266681  \\
            550.2068629836944  0.09157574066787794  \\
            550.3528839133609  0.09157609364952671  \\
            550.4989048430275  0.09157643678895169  \\
            550.6449257726941  0.09157676899152906  \\
            550.7909467023607  0.09157708925067382  \\
            550.9369676320273  0.09157739664783993  \\
            551.0829885616938  0.09157769035252027  \\
            551.2290094913604  0.09157796962224656  \\
            551.375030421027  0.09157823380258948  \\
            551.5210513506936  0.09157848232715858  \\
            551.6670722803602  0.0915787147176023  \\
            551.8130932100268  0.09157893058360805  \\
            551.9591141396934  0.09157912962290204  \\
            552.1051350693599  0.09157931162124948  \\
            552.2511559990265  0.09157947645245439  \\
            552.397176928693  0.09157962407835978  \\
            552.5431978583597  0.09157975454884748  \\
            552.6892187880263  0.09157986800183829  \\
            552.8352397176928  0.09157996466329188  \\
            552.9812606473595  0.0915800448472068  \\
            553.127281577026  0.09158010895562056  \\
            553.2733025066926  0.09158015747860952  \\
            553.4193234363593  0.09158019099428896  \\
            553.5653443660258  0.09158021016881306  \\
            553.7113652956924  0.09158021691563663  \\
            553.8573862253589  0.09158021806754109  \\
            554.0034071550256  0.09158021322644003  \\
            554.1494280846921  0.09158020113675808  \\
            554.2954490143587  0.09158018062698063  \\
            554.4414699440254  0.0915801506096538  \\
            554.5874908736919  0.09158011008138439  \\
            554.7335118033585  0.09158005812283997  \\
            554.879532733025  0.09157999389874878  \\
            555.0255536626917  0.09157991665789983  \\
            555.1715745923582  0.09157982573314281  \\
            555.3175955220248  0.0915797205413882  \\
            555.4636164516915  0.09157960058360713  \\
            555.609637381358  0.09157946544483149  \\
            555.7556583110246  0.09157931479415388  \\
            555.9016792406911  0.09157914838472761  \\
            556.0477001703578  0.09157896605376677  \\
            556.1937211000244  0.0915787677225461  \\
            556.3397420296909  0.0915785533964011  \\
            556.4857629593575  0.09157832316472798  \\
            556.6317838890241  0.0915780772009837  \\
            556.7778048186907  0.0915778157626859  \\
            556.9238257483572  0.09157753919141297  \\
            557.0698466780239  0.09157724791280403  \\
            557.2158676076905  0.09157694243655887  \\
            557.361888537357  0.09157662335643808  \\
            557.5079094670236  0.09157629135026292  \\
            557.6539303966902  0.09157595176370947  \\
            557.7999513263568  0.09157560760412255  \\
            557.9459722560233  0.09157525753576823  \\
            558.09199318569  0.0915749003982345  \\
            558.2380141153566  0.0915745351114669  \\
            558.3840350450231  0.09157416067576848  \\
            558.5300559746897  0.09157377617179976  \\
            558.6760769043563  0.09157338076057886  \\
            558.8220978340229  0.09157297368348133  \\
            558.9681187636895  0.09157255426224029  \\
            559.114139693356  0.09157212189894638  \\
            559.2601606230227  0.09157167607604773  \\
            559.4061815526892  0.09157121635635  \\
            559.5522024823558  0.09157074238301637  \\
            559.6982234120223  0.09157025387956755  \\
            559.844244341689  0.09156975064988171  \\
            559.9902652713556  0.09156923257819462  \\
            560.1362862010221  0.09156869962909953  \\
            560.2823071306888  0.09156815184754717  \\
            560.4283280603553  0.09156758935884585  \\
            560.5743489900219  0.09156701236866137  \\
            560.7203699196884  0.09156642116301703  \\
            560.8663908493551  0.09156581610829366  \\
            561.0124117790217  0.09156519765122964  \\
            561.1584327086882  0.0915645663189208  \\
            561.3044536383549  0.09156392271882058  \\
            561.4504745680214  0.09156326893456668  \\
            561.596495497688  0.09156261117877336  \\
            561.7425164273546  0.09156194878571226  \\
            561.8885373570212  0.09156128060595474  \\
            562.0345582866878  0.09156060556697988  \\
            562.1805792163543  0.09155992267317449  \\
            562.326600146021  0.09155923100583324  \\
            562.4726210756875  0.09155852972315846  \\
            562.6186420053541  0.0915578180602603  \\
            562.7646629350207  0.0915570953291566  \\
            562.9106838646873  0.091556360918773  \\
            563.0567047943539  0.09155561429494294  \\
            563.2027257240204  0.09155485500040753  \\
            563.348746653687  0.0915540826548157  \\
            563.4947675833536  0.09155329695472411  \\
            563.6407885130202  0.09155249767359717  \\
            563.7868094426868  0.0915516846618071  \\
            563.9328303723534  0.09155085784663382  \\
            564.07885130202  0.09155001723226504  \\
            564.2248722316865  0.09154916289979619  \\
            564.3708931613531  0.0915482950072305  \\
            564.5169140910197  0.09154741378947892  \\
            564.6629350206863  0.09154651955836021  \\
            564.8089559503529  0.09154561270260085  \\
            564.9549768800194  0.09154469368783505  \\
            565.1009978096861  0.09154376305660486  \\
            565.2470187393526  0.09154282142835998  \\
            565.3930396690192  0.09154187434787481  \\
            565.5390605986859  0.09154092388468603  \\
            565.6850815283524  0.09153996885159471  \\
            565.831102458019  0.09153900818371191  \\
            565.9771233876855  0.0915380408898369  \\
            566.1231443173522  0.09153706605245723  \\
            566.2691652470187  0.09153608282774882  \\
            566.4151861766853  0.09153509044557574  \\
            566.561207106352  0.09153408820949048  \\
            566.7072280360185  0.09153307549673377  \\
            566.8532489656851  0.09153205175823456  \\
            566.9992698953516  0.0915310165186102  \\
            567.1452908250183  0.09152996937616623  \\
            567.2913117546848  0.09152891000289654  \\
            567.4373326843514  0.09152783814448326  \\
            567.583353614018  0.09152675362029684  \\
            567.7293745436846  0.09152565632339603  \\
            567.8753954733512  0.09152454622052782  \\
            568.0214164030177  0.09152342335212747  \\
            568.1674373326844  0.09152228783231862  \\
            568.313458262351  0.09152113984891312  \\
            568.4594791920175  0.09151997966341113  \\
            568.6055001216841  0.09151880761100108  \\
            568.7515210513507  0.0915176241005597  \\
            568.8975419810173  0.09151642961465203  \\
            569.0435629106838  0.09151522470953134  \\
            569.1895838403505  0.09151401164610949  \\
            569.3356047700171  0.09151279601367095  \\
            569.4816256996836  0.09151157696509793  \\
            569.6276466293502  0.09151035344319154  \\
            569.7736675590168  0.09150912446143232  \\
            569.9196884886834  0.0915078891039803  \\
            570.0657094183499  0.09150664652567499  \\
            570.2117303480165  0.09150539595203537  \\
            570.3577512776832  0.09150413667925988  \\
            570.5037722073497  0.09150286807422646  \\
            570.6497931370163  0.09150158957449252  \\
            570.7958140666829  0.09150030068829493  \\
            570.9418349963495  0.09149900099455002  \\
            571.0878559260161  0.09149769014285367  \\
            571.2338768556826  0.09149636785348113  \\
            571.3798977853493  0.09149503391738723  \\
            571.5259187150158  0.09149368819620618  \\
            571.6719396446824  0.09149233062225172  \\
            571.817960574349  0.09149096119851709  \\
            571.9639815040156  0.09148957999867491  \\
            572.1100024336822  0.09148818716707736  \\
            572.2560233633487  0.09148678291875609  \\
            572.4020442930154  0.09148536753942217  \\
            572.5480652226819  0.0914839413854662  \\
            572.6940861523485  0.09148250488395823  \\
            572.840107082015  0.09148105853264779  \\
            572.9861280116817  0.09147960293000833  \\
            573.1321489413483  0.09147814372073727  \\
            573.2781698710148  0.0914766821887811  \\
            573.4241908006815  0.0914752172846505  \\
            573.570211730348  0.09147374802672019  \\
            573.7162326600146  0.09147227350122884  \\
            573.8622535896811  0.0914707928622791  \\
            574.0082745193478  0.0914693053318376  \\
            574.1542954490144  0.0914678101997349  \\
            574.3003163786809  0.0914663068236656  \\
            574.4463373083476  0.09146479462918822  \\
            574.5923582380141  0.09146327310972527  \\
            574.7383791676807  0.09146174182656325  \\
            574.8844000973473  0.09146020040885258  \\
            575.0304210270139  0.09145864855360772  \\
            575.1764419566805  0.09145708602570708  \\
            575.322462886347  0.091455512657893  \\
            575.4684838160136  0.09145392835077186  \\
            575.6145047456802  0.09145233307281396  \\
            575.7605256753468  0.0914507268603536  \\
            575.9065466050134  0.09144910981758905  \\
            576.05256753468  0.09144748211658256  \\
            576.1985884643466  0.09144584399726031  \\
            576.3446093940131  0.09144419576741253  \\
            576.4906303236797  0.09144253780269333  \\
            576.6366512533463  0.09144087054662088  \\
            576.7826721830129  0.09143919451057725  \\
            576.9286931126795  0.09143751213663608  \\
            577.074714042346  0.09143582839474017  \\
            577.2207349720127  0.09143414232406243  \\
            577.3667559016792  0.09143245294806326  \\
            577.5127768313458  0.09143075935542729  \\
            577.6587977610125  0.09142906070006324  \\
            577.804818690679  0.09142735620110408  \\
            577.9508396203456  0.09142564514290698  \\
            578.0968605500121  0.09142392687505317  \\
            578.2428814796788  0.09142220081234821  \\
            578.3889024093453  0.09142046643482174  \\
            578.5349233390119  0.09141872328772761  \\
            578.6809442686786  0.09141697098154386  \\
            578.8269651983451  0.09141520919197269  \\
            578.9729861280117  0.09141343765994049  \\
            579.1190070576782  0.09141165619159784  \\
            579.2650279873449  0.09140986465831948  \\
            579.4110489170114  0.09140806299670433  \\
            579.557069846678  0.09140625120857551  \\
            579.7030907763447  0.09140442936098031  \\
            579.8491117060112  0.09140259758619021  \\
            579.9951326356778  0.09140075608170083  \\
            580.1411535653443  0.091398905110232  \\
            580.287174495011  0.09139704499972777  \\
            580.4331954246776  0.09139517614335631  \\
            580.5792163543441  0.09139329899950996  \\
            580.7252372840107  0.09139141422468017  \\
            580.8712582136773  0.09138952733664622  \\
            581.0172791433439  0.09138763910797414  \\
            581.1633000730104  0.09138574856736557  \\
            581.309321002677  0.09138385480626808  \\
            581.4553419323437  0.09138195697887512  \\
            581.6013628620102  0.0913800543021261  \\
            581.7473837916768  0.09137814605570632  \\
            581.8934047213434  0.09137623158204701  \\
            582.03942565101  0.09137431028632531  \\
            582.1854465806765  0.09137238163646427  \\
            582.3314675103431  0.09137044516313289  \\
            582.4774884400098  0.09136850045974607  \\
            582.6235093696763  0.09136654718246459  \\
            582.7695302993429  0.09136458505019521  \\
            582.9155512290095  0.09136261384459057  \\
            583.0615721586761  0.09136063341004927  \\
            583.2075930883427  0.09135864365371574  \\
            583.3536140180092  0.09135664454548043  \\
            583.4996349476759  0.09135463611797962  \\
            583.6456558773424  0.09135261846659559  \\
            583.791676807009  0.09135059174945648  \\
            583.9376977366755  0.09134855618743634  \\
            584.0837186663422  0.0913465120641552  \\
            584.2297395960088  0.09134445972597895  \\
            584.3757605256753  0.09134239958201942  \\
            584.521781455342  0.09134033210413435  \\
            584.6678023850085  0.09133825991706744  \\
            584.8138233146751  0.09133618738005159  \\
            584.9598442443416  0.09133411347199522  \\
            585.1058651740083  0.09133203728735796  \\
            585.2518861036749  0.09132995798101738  \\
            585.3979070333414  0.09132787476826884  \\
            585.5439279630081  0.09132578692482558  \\
            585.6899488926746  0.0913236937868187  \\
            585.8359698223412  0.0913215947507972  \\
            585.9819907520077  0.09131948927372789  \\
            586.1280116816744  0.09131737687299547  \\
            586.274032611341  0.09131525712640251  \\
            586.4200535410075  0.09131312967216944  \\
            586.5660744706742  0.09131099420893453  \\
            586.7120954003407  0.09130885049575393  \\
            586.8581163300073  0.09130669835210169  \\
            587.0041372596739  0.09130453765786964  \\
            587.1501581893405  0.09130236835336752  \\
            587.2961791190071  0.09130019043932297  \\
            587.4422000486736  0.09129800397688143  \\
            587.5882209783402  0.09129580908760623  \\
            587.7342419080068  0.09129360595347856  \\
            587.8802628376734  0.09129139481689748  \\
            588.02628376734  0.09128917598067991  \\
            588.1723046970066  0.09128694980806062  \\
            588.3183256266732  0.09128471672269228  \\
            588.4643465563397  0.09128247746234276  \\
            588.6103674860063  0.09128023735600363  \\
            588.7563884156729  0.09127799676931607  \\
            588.9024093453395  0.09127575480000802  \\
            589.0484302750061  0.09127351060403238  \\
            589.1944512046726  0.09127126339556713  \\
            589.3404721343393  0.09126901244701528  \\
            589.4864930640058  0.09126675708900484  \\
            589.6325139936724  0.09126449671038886  \\
            589.7785349233391  0.09126223075824547  \\
            589.9245558530056  0.09125995873787775  \\
            590.0705767826722  0.09125768021281391  \\
            590.2165977123387  0.09125539480480711  \\
            590.3626186420054  0.09125310219383562  \\
            590.5086395716719  0.09125080211810264  \\
            590.6546605013385  0.09124849437403651  \\
            590.8006814310052  0.09124617881629053  \\
            590.9467023606717  0.09124385535774307  \\
            591.0927232903383  0.09124152396949751  \\
            591.2387442200048  0.09123918468088231  \\
            591.3847651496715  0.09123683757945089  \\
            591.530786079338  0.09123448281098175  \\
            591.6768070090046  0.09123212057947841  \\
            591.8228279386713  0.09122975114716944  \\
            591.9688488683378  0.09122737483450842  \\
            592.1148697980044  0.09122499202017398  \\
            592.2608907276709  0.09122260314106977  \\
            592.4069116573376  0.09122021100451462  \\
            592.5529325870042  0.09121781937062476  \\
            592.6989535166707  0.09121542720042135  \\
            592.8449744463373  0.09121303365127091  \\
            592.9909953760039  0.09121063793669795  \\
            593.1370163056705  0.09120823932638487  \\
            593.283037235337  0.09120583714617207  \\
            593.4290581650037  0.09120343077805777  \\
            593.5750790946703  0.0912010196601982  \\
            593.7211000243368  0.09119860328690749  \\
            593.8671209540034  0.09119618120865766  \\
            594.01314188367  0.09119375303207876  \\
            594.1591628133366  0.09119131841995866  \\
            594.3051837430031  0.0911888770912432  \\
            594.4512046726697  0.09118642882103614  \\
            594.5972256023364  0.09118397344059921  \\
            594.7432465320029  0.091181510837352  \\
            594.8892674616695  0.09117904095487206  \\
            595.035288391336  0.09117656379289489  \\
            595.1813093210027  0.09117407940731387  \\
            595.3273302506692  0.09117158791018033  \\
            595.4733511803358  0.09116908946970353  \\
            595.6193721100025  0.09116658431025067  \\
            595.765393039669  0.09116407271234686  \\
            595.9114139693356  0.09116155501267513  \\
            596.0574348990021  0.09115903160407646  \\
            596.2034558286688  0.09115650333254947  \\
            596.3494767583354  0.091153975292573  \\
            596.4954976880019  0.09115144746967062  \\
            596.6415186176686  0.09114891902585863  \\
            596.7875395473351  0.09114638917755913  \\
            596.9335604770017  0.09114385719560006  \\
            597.0795814066682  0.09114132240521518  \\
            597.2256023363349  0.09113878418604406  \\
            597.3716232660015  0.09113624197213208  \\
            597.517644195668  0.09113369525193044  \\
            597.6636651253347  0.09113114356829619  \\
            597.8096860550012  0.09112858651849215  \\
            597.9557069846678  0.09112602375418703  \\
            598.1017279143343  0.09112345498145527  \\
            598.247748844001  0.09112087996077721  \\
            598.3937697736676  0.09111829850703895  \\
            598.5397907033341  0.09111571048953244  \\
            598.6858116330008  0.09111311583195544  \\
            598.8318325626673  0.09111051451241155  \\
            598.9778534923339  0.09110790656341013  \\
            599.1238744220005  0.09110529207186643  \\
            599.2698953516671  0.09110267117910148  \\
            599.4159162813337  0.09110004408084214  \\
            599.5619372110002  0.09109741102722109  \\
            599.7079581406668  0.09109477232277682  \\
            599.8539790703334  0.09109212832645365  \\
            600.0  0.0910894794516017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={456de6ed-e0a5-4c7b-a9a9-84378ecf5433}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.17446932247746438  0.9991347161457118  \\
            0.34893864495492877  0.9967820401753501  \\
            0.5234079674323932  0.9933297855682435  \\
            0.6978772899098575  0.9891692596236565  \\
            0.8723466123873219  0.984666938071875  \\
            1.0468159348647863  0.9801434127109169  \\
            1.2212852573422506  0.9758600976797398  \\
            1.395754579819715  0.9720116393616699  \\
            1.5702239022971793  0.9687396827401792  \\
            1.7446932247746438  0.96583147340706  \\
            1.919162547252108  0.96314358930976  \\
            2.0936318697295726  0.9606940004763888  \\
            2.268101192207037  0.9584921709852875  \\
            2.442570514684501  0.9565402955678511  \\
            2.6170398371619656  0.954835162254689  \\
            2.79150915963943  0.9533685016180282  \\
            2.9659784821168946  0.9521287073371406  \\
            3.1404478045943587  0.9511013511036613  \\
            3.314917127071823  0.950270041877368  \\
            3.4893864495492877  0.949617210757108  \\
            3.663855772026752  0.9491246391406395  \\
            3.838325094504216  0.9487736575788511  \\
            4.012794416981681  0.9485463577819039  \\
            4.187263739459145  0.9484244502125685  \\
            4.36173306193661  0.9483932587787557  \\
            4.536202384414074  0.948417978949249  \\
            4.710671706891538  0.9484593981482028  \\
            4.885141029369002  0.9485030253941943  \\
            5.059610351846467  0.9485482447649182  \\
            5.234079674323931  0.9485946159313777  \\
            5.408548996801396  0.9486416755348968  \\
            5.58301831927886  0.9486890386893916  \\
            5.757487641756325  0.9487364315915664  \\
            5.931956964233789  0.9487836138730116  \\
            6.106426286711253  0.9488303632610288  \\
            6.280895609188717  0.9488765036650139  \\
            6.455364931666182  0.9489218995387021  \\
            6.629834254143646  0.9489664328953201  \\
            6.804303576621111  0.9490100064395101  \\
            6.978772899098575  0.9490525509996638  \\
            7.15324222157604  0.9490940071994489  \\
            7.327711544053504  0.9491343254578096  \\
            7.502180866530968  0.9491734659889658  \\
            7.676650189008432  0.9492113960516475  \\
            7.851119511485897  0.949248077749065  \\
            8.025588833963361  0.9492835068290862  \\
            8.200058156440825  0.9493176833823057  \\
            8.37452747891829  0.9493506062255351  \\
            8.548996801395754  0.9493822729018049  \\
            8.72346612387322  0.9494126796803629  \\
            8.897935446350683  0.9494421839592985  \\
            9.072404768828148  0.9494618517856861  \\
            9.246874091305612  0.9494643604271875  \\
            9.421343413783076  0.9494468293623639  \\
            9.595812736260541  0.9494089887686944  \\
            9.770282058738005  0.9493531795225756  \\
            9.94475138121547  0.9492843531993216  \\
            10.119220703692934  0.9492092278875677  \\
            10.293690026170399  0.9491247899252121  \\
            10.468159348647863  0.9490304865687679  \\
            10.642628671125328  0.948927599641808  \\
            10.817097993602792  0.94881736386057  \\
            10.991567316080255  0.9487009668339575  \\
            11.16603663855772  0.9485795490635387  \\
            11.340505961035184  0.948454203943547  \\
            11.51497528351265  0.9483256223084531  \\
            11.689444605990113  0.9481944641485444  \\
            11.863913928467579  0.9480615105412286  \\
            12.038383250945042  0.9479274592386147  \\
            12.212852573422506  0.9477929279521401  \\
            12.387321895899971  0.9476584543525729  \\
            12.561791218377435  0.9475244960700101  \\
            12.7362605408549  0.9473914306938783  \\
            12.910729863332364  0.9472595557729339  \\
            13.085199185809829  0.9471288200739839  \\
            13.259668508287293  0.9469992210403612  \\
            13.434137830764756  0.9468708654236853  \\
            13.608607153242222  0.9467438244431825  \\
            13.783076475719685  0.9466181452532789  \\
            13.95754579819715  0.9464938509436014  \\
            14.132015120674614  0.946370940538977  \\
            14.30648444315208  0.9462493889994331  \\
            14.480953765629543  0.9461291472201974  \\
            14.655423088107009  0.94601012595886  \\
            14.829892410584472  0.9458919193760045  \\
            15.004361733061936  0.9457743547167761  \\
            15.178831055539401  0.945657361234878  \\
            15.353300378016865  0.9455408721016901  \\
            15.52776970049433  0.9454248244062693  \\
            15.702239022971794  0.9453091591553492  \\
            15.87670834544926  0.9451938212733403  \\
            16.051177667926723  0.9450787596023293  \\
            16.225646990404186  0.9449639269020809  \\
            16.40011631288165  0.9448492798500353  \\
            16.574585635359117  0.94473467671861  \\
            16.74905495783658  0.9446197284021973  \\
            16.923524280314044  0.944504419291822  \\
            17.097993602791508  0.944388769455497  \\
            17.272462925268975  0.9442727996525592  \\
            17.44693224774644  0.9441565313336698  \\
            17.621401570223902  0.9440399866408141  \\
            17.795870892701366  0.9439231884073012  \\
            17.97034021517883  0.9438061601577644  \\
            18.144809537656297  0.9436889261081614  \\
            18.31927886013376  0.9435715111657733  \\
            18.493748182611224  0.943453916367  \\
            18.668217505088688  0.9433357871604595  \\
            18.84268682756615  0.943217065205546  \\
            19.01715615004362  0.9430978300353927  \\
            19.191625472521082  0.9429781550114786  \\
            19.366094794998546  0.9428581073236278  \\
            19.54056411747601  0.9427377479900105  \\
            19.715033439953476  0.9426171318571416  \\
            19.88950276243094  0.9424963075998818  \\
            20.063972084908404  0.9423753177214373  \\
            20.238441407385867  0.9422541985533598  \\
            20.41291072986333  0.9421329802555461  \\
            20.587380052340798  0.9420116668761279  \\
            20.76184937481826  0.9418898946547106  \\
            20.936318697295725  0.9417675904632646  \\
            21.11078801977319  0.9416448391097718  \\
            21.285257342250656  0.9415217172868916  \\
            21.45972666472812  0.9413982935719628  \\
            21.634195987205583  0.9412746284270009  \\
            21.808665309683047  0.941150774198701  \\
            21.98313463216051  0.9410267751184351  \\
            22.157603954637977  0.9409026673022545  \\
            22.33207327711544  0.9407784787508877  \\
            22.506542599592905  0.9406542293497421  \\
            22.68101192207037  0.9405299308689029  \\
            22.855481244547832  0.9404055060970542  \\
            23.0299505670253  0.9402805426518985  \\
            23.204419889502763  0.9401550606025039  \\
            23.378889211980226  0.9400291432371447  \\
            23.55335853445769  0.9399028652321548  \\
            23.727827856935157  0.9397762926519264  \\
            23.90229717941262  0.939649482948911  \\
            24.076766501890084  0.9395224849636188  \\
            24.251235824367548  0.9393953389246187  \\
            24.42570514684501  0.9392680764485386  \\
            24.60017446932248  0.9391407205400655  \\
            24.774643791799942  0.9390132855919447  \\
            24.949113114277406  0.938885777384981  \\
            25.12358243675487  0.9387581916532729  \\
            25.298051759232337  0.9386301593341804  \\
            25.4725210817098  0.9385015113933376  \\
            25.646990404187264  0.9383723427129457  \\
            25.821459726664727  0.9382427386976168  \\
            25.99592904914219  0.9381127752743748  \\
            26.170398371619658  0.9379825188926549  \\
            26.344867694097122  0.9378520265243039  \\
            26.519337016574585  0.9377213456635798  \\
            26.69380633905205  0.9375905143271525  \\
            26.868275661529513  0.9374595610541029  \\
            27.04274498400698  0.9373285049059239  \\
            27.217214306484443  0.9371973554665194  \\
            27.391683628961907  0.937066112842205  \\
            27.56615295143937  0.9369347718020221  \\
            27.740622273916838  0.936802974774202  \\
            27.9150915963943  0.9366705007196878  \\
            28.089560918871765  0.936537454249789  \\
            28.26403024134923  0.9364039295562802  \\
            28.438499563826692  0.9362700104114025  \\
            28.61296888630416  0.9361357701678622  \\
            28.787438208781623  0.9360012717588312  \\
            28.961907531259087  0.9358665676979475  \\
            29.13637685373655  0.9357317000793143  \\
            29.310846176214017  0.9355967005775007  \\
            29.48531549869148  0.9354615904475414  \\
            29.659784821168945  0.935326380524937  \\
            29.834254143646408  0.9351910712256533  \\
            30.00872346612387  0.9350556525461223  \\
            30.18319278860134  0.9349200748125513  \\
            30.357662111078803  0.9347838439805999  \\
            30.532131433556266  0.9346469224350575  \\
            30.70660075603373  0.934509419889255  \\
            30.881070078511193  0.9343714347957736  \\
            31.05553940098866  0.9342330543464461  \\
            31.230008723466124  0.9340943544723562  \\
            31.404478045943588  0.9339553998438382  \\
            31.57894736842105  0.933816243870478  \\
            31.75341669089852  0.9336769287011122  \\
            31.927886013375982  0.9335374852238284  \\
            32.102355335853446  0.9333979330659654  \\
            32.27682465833091  0.9332582805941128  \\
            32.45129398080837  0.9331185249141113  \\
            32.62576330328584  0.9329786518710529  \\
            32.8002326257633  0.9328386481555367  \\
            32.97470194824077  0.9326980896974351  \\
            33.149171270718234  0.9325567567017312  \\
            33.3236405931957  0.9324147708321493  \\
            33.49810991567316  0.9322722416900123  \\
            33.672579238150625  0.9321292668142419  \\
            33.84704856062809  0.9319859316813582  \\
            34.02151788310555  0.9318423097054809  \\
            34.195987205583016  0.9316984622383273  \\
            34.37045652806048  0.9315544385692144  \\
            34.54492585053795  0.9314102759250572  \\
            34.719395173015414  0.9312659994703698  \\
            34.89386449549288  0.9311216223072653  \\
            35.06833381797034  0.9309771454754547  \\
            35.242803140447805  0.9308325579522486  \\
            35.41727246292527  0.9306878366525558  \\
            35.59174178540273  0.9305429496169558  \\
            35.766211107880196  0.9303973626651136  \\
            35.94068043035766  0.9302509720254601  \\
            36.11514975283513  0.9301039063566581  \\
            36.289619075312594  0.92995628145868  \\
            36.46408839779006  0.9298082002728087  \\
            36.63855772026752  0.9296597528816375  \\
            36.813027042744984  0.9295110165090696  \\
            36.98749636522245  0.9293620555203188  \\
            37.16196568769991  0.9292129214219086  \\
            37.336435010177375  0.9290636528616728  \\
            37.51090433265484  0.9289142756287557  \\
            37.6853736551323  0.9287648026536118  \\
            37.85984297760977  0.9286152340080055  \\
            38.03431230008724  0.9284655569050114  \\
            38.2087816225647  0.9283157456990146  \\
            38.383250945042164  0.928165777792035  \\
            38.55772026751963  0.9280153074276469  \\
            38.73218958999709  0.9278639326503451  \\
            38.906658912474555  0.9277117960825435  \\
            39.08112823495202  0.9275590266869597  \\
            39.25559755742948  0.9274057397666143  \\
            39.43006687990695  0.9272520369648316  \\
            39.604536202384416  0.9270980062652387  \\
            39.77900552486188  0.9269437219917666  \\
            39.95347484733934  0.926789244808649  \\
            40.12794416981681  0.9266346217204233  \\
            40.30241349229427  0.92647988607193  \\
            40.476882814771734  0.9263250575483133  \\
            40.6513521372492  0.9261701421750203  \\
            40.82582145972666  0.9260151323178014  \\
            41.00029078220413  0.9258600066827106  \\
            41.174760104681596  0.925704730316105  \\
            41.34922942715906  0.9255492842493672  \\
            41.52369874963652  0.9253931253029987  \\
            41.69816807211399  0.9252360395640084  \\
            41.87263739459145  0.9250781766122537  \\
            42.047106717068914  0.9249196715532751  \\
            42.22157603954638  0.9247606450182955  \\
            42.39604536202384  0.9246012031642206  \\
            42.57051468450131  0.9244414376736388  \\
            42.744984006978775  0.9242814257548211  \\
            42.91945332945624  0.9241212301417213  \\
            43.0939226519337  0.9239608990939758  \\
            43.268391974411166  0.9238004663969038  \\
            43.44286129688863  0.923639951361507  \\
            43.61733061936609  0.92347935882447  \\
            43.79179994184356  0.9233186791481599  \\
            43.96626926432102  0.9231578882206266  \\
            44.14073858679849  0.9229969474556027  \\
            44.315207909275955  0.9228358322446243  \\
            44.48967723175342  0.9226741282941576  \\
            44.66414655423088  0.9225114113992766  \\
            44.838615876708346  0.9223478441873172  \\
            45.01308519918581  0.9221835739764824  \\
            45.18755452166327  0.9220187327758409  \\
            45.36202384414074  0.921853437285327  \\
            45.5364931666182  0.9216877888957415  \\
            45.710962489095664  0.921521873688751  \\
            45.885431811573135  0.9213557624368881  \\
            46.0599011340506  0.9211895106035514  \\
            46.23437045652806  0.9210231583430054  \\
            46.408839779005525  0.9208567305003809  \\
            46.58330910148299  0.9206902366116744  \\
            46.75777842396045  0.9205236709037486  \\
            46.932247746437916  0.9203570122943321  \\
            47.10671706891538  0.9201902243920194  \\
            47.28118639139284  0.9200232554962713  \\
            47.455655713870314  0.9198560345755248  \\
            47.63012503634778  0.9196878294228099  \\
            47.80459435882524  0.9195186382430993  \\
            47.979063681302705  0.9193486266252607  \\
            48.15353300378017  0.9191779439921915  \\
            48.32800232625763  0.91900672360082  \\
            48.502471648735096  0.9188350825421037  \\
            48.67694097121256  0.9186631217410303  \\
            48.85141029369002  0.9184909259566183  \\
            49.025879616167494  0.9183185637819153  \\
            49.20034893864496  0.918146087644  \\
            49.37481826112242  0.9179735338039802  \\
            49.549287583599884  0.9178009223569944  \\
            49.72375690607735  0.917628257232211  \\
            49.89822622855481  0.9174555261928284  \\
            50.072695551032275  0.9172827008360754  \\
            50.24716487350974  0.9171097365932104  \\
            50.4216341959872  0.9169365727295222  \\
            50.59610351846467  0.9167630582891138  \\
            50.77057284094214  0.9165884256241461  \\
            50.9450421634196  0.9164127907936266  \\
            51.119511485897064  0.9162363264757083  \\
            51.29398080837453  0.9160591882990549  \\
            51.46845013085199  0.915881514842841  \\
            51.642919453329455  0.9157034276367516  \\
            51.81738877580692  0.9155250311609826  \\
            51.99185809828438  0.9153464128462407  \\
            52.16632742076185  0.9151676430737431  \\
            52.340796743239316  0.9149887751752177  \\
            52.51526606571678  0.914809845432903  \\
            52.689735388194244  0.9146308730795485  \\
            52.86420471067171  0.9144518602984142  \\
            53.03867403314917  0.9142727922232707  \\
            53.213143355626634  0.9140936369383995  \\
            53.3876126781041  0.9139143454785927  \\
            53.56208200058156  0.913734851829153  \\
            53.736551323059025  0.9135550050481606  \\
            53.911020645536496  0.913373990508556  \\
            54.08548996801396  0.9131919214990564  \\
            54.25995929049142  0.913008981318779  \\
            54.43442861296889  0.9128253353148522  \\
            54.60889793544635  0.9126411308824167  \\
            54.783367257923814  0.9124564974646238  \\
            54.95783658040128  0.9122715465526371  \\
            55.13230590287874  0.9120863716856307  \\
            55.306775225356205  0.9119010484507908  \\
            55.481244547833676  0.9117156344833147  \\
            55.65571387031114  0.9115301694664115  \\
            55.8301831927886  0.9113446751313014  \\
            56.004652515266066  0.9111591552572161  \\
            56.17912183774353  0.910973595671399  \\
            56.353591160220994  0.9107879642491046  \\
            56.52806048269846  0.9106022109135992  \\
            56.70252980517592  0.91041626763616  \\
            56.876999127653384  0.910230042923035  \\
            57.051468450130855  0.9100426736768382  \\
            57.22593777260832  0.9098541690188886  \\
            57.40040709508578  0.9096647255964014  \\
            57.574876417563246  0.9094745211867333  \\
            57.74934574004071  0.9092837146973818  \\
            57.92381506251817  0.9090924461659853  \\
            58.09828438499564  0.9089008367603235  \\
            58.2727537074731  0.9087089887783176  \\
            58.447223029950564  0.9085169856480287  \\
            58.621692352428035  0.9083248919276601  \\
            58.7961616749055  0.9081327533055554  \\
            58.97063099738296  0.9079405966001999  \\
            59.145100319860425  0.9077484297602194  \\
            59.31956964233789  0.9075562418643811  \\
            59.49403896481535  0.9073640031215932  \\
            59.668508287292816  0.9071716648709047  \\
            59.84297760977028  0.9069791595815061  \\
            60.01744693224774  0.9067864469688771  \\
            60.191916254725214  0.9065927263917608  \\
            60.36638557720268  0.906397770418051  \\
            60.54085489968014  0.9062017907043778  \\
            60.715324222157605  0.9060049791127307  \\
            60.88979354463507  0.9058075077104598  \\
            61.06426286711253  0.9056095287702753  \\
            61.238732189589996  0.9054111747702474  \\
            61.41320151206746  0.905212558393806  \\
            61.58767083454492  0.9050137725297418  \\
            61.76214015702239  0.9048148902722051  \\
            61.93660947949986  0.9046159649207064  \\
            62.11107880197732  0.9044170299801164  \\
            62.285548124454785  0.9042180991606658  \\
            62.46001744693225  0.9040191663779452  \\
            62.63448676940971  0.9038202057529057  \\
            62.808956091887175  0.9036211716118582  \\
            62.98342541436464  0.9034219984864739  \\
            63.1578947368421  0.9032226370995654  \\
            63.332364059319566  0.9030225261664716  \\
            63.50683338179704  0.9028210713780004  \\
            63.6813027042745  0.902618500119365  \\
            63.855772026751964  0.9024150190479032  \\
            64.03024134922943  0.9022108140930782  \\
            64.20471067170689  0.9020060504564776  \\
            64.37917999418435  0.9018008726118139  \\
            64.55364931666182  0.9015954043049246  \\
            64.72811863913928  0.9013897485537719  \\
            64.90258796161675  0.901183987648443  \\
            65.07705728409421  0.9009781831511496  \\
            65.25152660657167  0.9007723758962287  \\
            65.42599592904914  0.9005665859901418  \\
            65.6004652515266  0.9003608128114757  \\
            65.77493457400406  0.9001550350109414  \\
            65.94940389648154  0.899949210511375  \\
            66.123873218959  0.8997432765077378  \\
            66.29834254143647  0.8995371494671155  \\
            66.47281186391393  0.89933055406783  \\
            66.6472811863914  0.8991225542226186  \\
            66.82175050886886  0.898913337965361  \\
            66.99621983134632  0.8987031274211029  \\
            67.17068915382379  0.8984921230375869  \\
            67.34515847630125  0.8982805035852531  \\
            67.51962779877871  0.8980684261572394  \\
            67.69409712125618  0.8978560261693799  \\
            67.86856644373364  0.8976434173602073  \\
            68.0430357662111  0.8974306917909507  \\
            68.21750508868857  0.8972179198455371  \\
            68.39197441116603  0.8970051502305905  \\
            68.5664437336435  0.8967924099754324  \\
            68.74091305612096  0.8965797044320815  \\
            68.91538237859842  0.896367017275254  \\
            69.0898517010759  0.8961543105023632  \\
            69.26432102355336  0.8959415244335199  \\
            69.43879034603083  0.8957285777115321  \\
            69.61325966850829  0.8955153285907906  \\
            69.78772899098576  0.8953007421934824  \\
            69.96219831346322  0.8950848318296296  \\
            70.13666763594068  0.8948678357809502  \\
            70.31113695841815  0.8946499696862042  \\
            70.48560628089561  0.8944314265411923  \\
            70.66007560337307  0.8942123766987564  \\
            70.83454492585054  0.8939929678687792  \\
            71.009014248328  0.8937733251181849  \\
            71.18348357080546  0.8935535508709381  \\
            71.35795289328293  0.8933337249080452  \\
            71.53242221576039  0.8931139043675531  \\
            71.70689153823785  0.8928941237445501  \\
            71.88136086071532  0.8926743948911655  \\
            72.05583018319278  0.8924547070165695  \\
            72.23029950567026  0.8922350266869734  \\
            72.40476882814772  0.8920152978256298  \\
            72.57923815062519  0.8917954417128322  \\
            72.75370747310265  0.8915753900679205  \\
            72.92817679558011  0.8913541801171327  \\
            73.10264611805758  0.8911315308963519  \\
            73.27711544053504  0.890907697500336  \\
            73.4515847630125  0.8906829114025641  \\
            73.62605408548997  0.8904573804552345  \\
            73.80052340796743  0.8902312888892666  \\
            73.9749927304449  0.8900047973143004  \\
            74.14946205292236  0.8897780427186954  \\
            74.32393137539982  0.8895511384695325  \\
            74.49840069787729  0.8893241743126122  \\
            74.67287002035475  0.8890972163724559  \\
            74.84733934283221  0.8888703071523049  \\
            75.02180866530968  0.8886434655341212  \\
            75.19627798778714  0.8884166867785871  \\
            75.3707473102646  0.8881899425251054  \\
            75.54521663274208  0.8879631807917989  \\
            75.71968595521955  0.8877363259755113  \\
            75.89415527769701  0.8875093058499729  \\
            76.06862460017447  0.8872814396758247  \\
            76.24309392265194  0.8870520110075794  \\
            76.4175632451294  0.8868212923836373  \\
            76.59203256760686  0.8865895317329184  \\
            76.76650189008433  0.8863569523748636  \\
            76.94097121256179  0.886123753019433  \\
            77.11544053503926  0.8858901077671074  \\
            77.28990985751672  0.8856561661088876  \\
            77.46437917999418  0.8854220529262947  \\
            77.63884850247165  0.8851878684913693  \\
            77.81331782494911  0.884953688466673  \\
            77.98778714742657  0.8847195639052866  \\
            78.16225646990404  0.8844855212508119  \\
            78.3367257923815  0.8842515623373702  \\
            78.51119511485896  0.8840176643896032  \\
            78.68566443733644  0.8837837800226725  \\
            78.8601337598139  0.8835498372422603  \\
            79.03460308229137  0.8833157394445683  \\
            79.20907240476883  0.883081112355612  \\
            79.3835417272463  0.8828448673417889  \\
            79.55801104972376  0.8826072191477422  \\
            79.73248037220122  0.8823684327514913  \\
            79.90694969467869  0.8821287475262949  \\
            80.08141901715615  0.8818883772406497  \\
            80.25588833963361  0.8816475100582927  \\
            80.43035766211108  0.8814063085381987  \\
            80.60482698458854  0.8811649096345819  \\
            80.779296307066  0.8809234246968958  \\
            80.95376562954347  0.8806819394698321  \\
            81.12823495202093  0.880440514093322  \\
            81.3027042744984  0.8801991831025356  \\
            81.47717359697586  0.8799579554278819  \\
            81.65164291945332  0.8797168143950087  \\
            81.8261122419308  0.8794757177248029  \\
            82.00058156440826  0.8792345975333904  \\
            82.17505088688573  0.8789933603321359  \\
            82.34952020936319  0.8787518027847852  \\
            82.52398953184066  0.87850870781428  \\
            82.69845885431812  0.8782640888846677  \\
            82.87292817679558  0.8780182285907298  \\
            83.04739749927305  0.8777713829222362  \\
            83.22186682175051  0.8775237812639441  \\
            83.39633614422797  0.8772756263955989  \\
            83.57080546670544  0.8770270944919328  \\
            83.7452747891829  0.8767783351226662  \\
            83.91974411166036  0.8765294712525072  \\
            84.09421343413783  0.8762805992411512  \\
            84.26868275661529  0.8760317888432816  \\
            84.44315207909276  0.8757830832085691  \\
            84.61762140157022  0.8755344988816723  \\
            84.79209072404768  0.8752860258022376  \\
            84.96656004652515  0.8750376273048985  \\
            85.14102936900262  0.8747892401192768  \\
            85.31549869148009  0.8745407743699816  \\
            85.48996801395755  0.8742921253878326  \\
            85.66443733643501  0.8740421499708327  \\
            85.83890665891248  0.8737905221618338  \\
            86.01337598138994  0.8735375427171698  \\
            86.1878453038674  0.8732834847844765  \\
            86.36231462634487  0.8730285939026923  \\
            86.53678394882233  0.8727730880020577  \\
            86.7112532712998  0.8725171574041148  \\
            86.88572259377726  0.8722609648217089  \\
            87.06019191625472  0.8720046453589866  \\
            87.23466123873219  0.8717483065113971  \\
            87.40913056120965  0.8714920281656917  \\
            87.58359988368711  0.8712358625999238  \\
            87.75806920616458  0.8709798344834493  \\
            87.93253852864204  0.8707239408769258  \\
            88.1070078511195  0.8704681512323134  \\
            88.28147717359698  0.8702124073928742  \\
            88.45594649607445  0.8699566235931728  \\
            88.63041581855191  0.8697007024017998  \\
            88.80488514102937  0.8694438190109667  \\
            88.97935446350684  0.8691851470757557  \\
            89.1538237859843  0.8689250060353683  \\
            89.32829310846176  0.8686636867144212  \\
            89.50276243093923  0.8684014513229456  \\
            89.67723175341669  0.8681385334563888  \\
            89.85170107589416  0.8678751380956129  \\
            90.02617039837162  0.8676114416068951  \\
            90.20063972084908  0.8673475917419279  \\
            90.37510904332655  0.8670837076378191  \\
            90.54957836580401  0.8668198798170915  \\
            90.72404768828147  0.8665561701876834  \\
            90.89851701075894  0.8662926120429482  \\
            91.0729863332364  0.8660292100616542  \\
            91.24745565571386  0.8657659403079854  \\
            91.42192497819133  0.8655027502315407  \\
            91.5963943006688  0.865239558667334  \\
            91.77086362314627  0.8649762558357951  \\
            91.94533294562373  0.8647123475347239  \\
            92.1198022681012  0.8644465990875908  \\
            92.29427159057866  0.8641792568220302  \\
            92.46874091305612  0.8639106297307607  \\
            92.64321023553359  0.8636409971853736  \\
            92.81767955801105  0.8633706089363318  \\
            92.99214888048851  0.8630996851129707  \\
            93.16661820296598  0.862828416223498  \\
            93.34108752544344  0.8625569631549933  \\
            93.5155568479209  0.8622854571734083  \\
            93.69002617039837  0.8620139999235671  \\
            93.86449549287583  0.861742663429166  \\
            94.0389648153533  0.861471490092773  \\
            94.21343413783076  0.8612004926958289  \\
            94.38790346030822  0.8609296543986462  \\
            94.56237278278569  0.8606589287404098  \\
            94.73684210526316  0.8603882396391768  \\
            94.91131142774063  0.860117481391876  \\
            95.08578075021809  0.8598463764272268  \\
            95.26025007269556  0.859573521847678  \\
            95.43471939517302  0.8592989414197268  \\
            95.60918871765048  0.8590229627893055  \\
            95.78365804012795  0.8587458829729329  \\
            95.95812736260541  0.8584679683577146  \\
            96.13259668508287  0.858189454701343  \\
            96.30706600756034  0.8579105471320972  \\
            96.4815353300378  0.8576314201488433  \\
            96.65600465251526  0.8573522176210336  \\
            96.83047397499273  0.8570730527887078  \\
            97.00494329747019  0.856794008262492  \\
            97.17941261994766  0.8565151360235989  \\
            97.35388194242512  0.8562364574238284  \\
            97.52835126490258  0.8559579631855666  \\
            97.70282058738005  0.855679613401787  \\
            97.87728990985752  0.8554013375360494  \\
            98.05175923233499  0.8551230344225004  \\
            98.22622855481245  0.8548445574158394  \\
            98.40069787728991  0.8545645701288478  \\
            98.57516719976738  0.8542827176408374  \\
            98.74963652224484  0.8539993467104712  \\
            98.9241058447223  0.8537147724576839  \\
            99.09857516719977  0.8534292783636817  \\
            99.27304448967723  0.8531431162709419  \\
            99.4475138121547  0.8528565063832138  \\
            99.62198313463216  0.8525696372655176  \\
            99.79645245710962  0.8522826658441455  \\
            99.97092177958709  0.8519957174066606  \\
            100.14539110206455  0.8517088856018977  \\
            100.31986042454201  0.8514222324399634  \\
            100.49432974701948  0.8511357882922351  \\
            100.66879906949694  0.8508495518913621  \\
            100.8432683919744  0.8505634903312651  \\
            101.01773771445187  0.850277539067136  \\
            101.19220703692935  0.8499916019154382  \\
            101.36667635940681  0.8497055568784834  \\
            101.54114568188427  0.8494184133378816  \\
            101.71561500436174  0.8491292578037757  \\
            101.8900843268392  0.8488384566217193  \\
            102.06455364931666  0.8485463434850951  \\
            102.23902297179413  0.8482532194351142  \\
            102.41349229427159  0.847959352860817  \\
            102.58796161674906  0.8476649794990718  \\
            102.76243093922652  0.8473703024345762  \\
            102.93690026170398  0.8470754920998563  \\
            103.11136958418145  0.8467806862752668  \\
            103.28583890665891  0.8464859900889913  \\
            103.46030822913637  0.846191476017042  \\
            103.63477755161384  0.8458971838832597  \\
            103.8092468740913  0.8456031208593142  \\
            103.98371619656876  0.8453092614647036  \\
            104.15818551904623  0.845015547566755  \\
            104.3326548415237  0.844721888380624  \\
            104.50712416400117  0.8444281604692953  \\
            104.68159348647863  0.8441337386522713  \\
            104.8560628089561  0.8438372525653836  \\
            105.03053213143356  0.8435389866221372  \\
            105.20500145391102  0.8432392935476909  \\
            105.37947077638849  0.842938492396547  \\
            105.55394009886595  0.842636868552553  \\
            105.72840942134341  0.8423346737289008  \\
            105.90287874382088  0.8420321259681263  \\
            106.07734806629834  0.84172940964211  \\
            106.2518173887758  0.8414266754520769  \\
            106.42628671125327  0.8411240404285963  \\
            106.60075603373073  0.840821587931582  \\
            106.7752253562082  0.8405193676502923  \\
            106.94969467868566  0.8402173956033298  \\
            107.12416400116312  0.8399156541386413  \\
            107.29863332364059  0.8396140919335185  \\
            107.47310264611805  0.8393126239945974  \\
            107.64757196859553  0.839011131657858  \\
            107.82204129107299  0.8387092581103329  \\
            107.99651061355046  0.8384054174677383  \\
            108.17097993602792  0.8380996556761807  \\
            108.34544925850538  0.8377923449620704  \\
            108.51991858098285  0.8374838228545239  \\
            108.69438790346031  0.8371743921853644  \\
            108.86885722593777  0.8368643210891209  \\
            109.04332654841524  0.836553843003029  \\
            109.2177958708927  0.8362431566670308  \\
            109.39226519337016  0.8359324261237742  \\
            109.56673451584763  0.8356217807186138  \\
            109.74120383832509  0.8353113150996104  \\
            109.91567316080256  0.8350010892175311  \\
            110.09014248328002  0.8346911283258494  \\
            110.26461180575748  0.8343814229807449  \\
            110.43908112823495  0.8340719290411036  \\
            110.61355045071241  0.8337625676685181  \\
            110.78801977318989  0.8334532253272867  \\
            110.96248909566735  0.8331437129430684  \\
            111.13695841814481  0.8328324978253376  \\
            111.31142774062228  0.8325192130341869  \\
            111.48589706309974  0.8322042507932618  \\
            111.6603663855772  0.8318879675897536  \\
            111.83483570805467  0.8315706841743995  \\
            112.00930503053213  0.8312526855614828  \\
            112.1837743530096  0.830934221028833  \\
            112.35824367548706  0.8306155041178253  \\
            112.53271299796452  0.830296712633381  \\
            112.70718232044199  0.8299779886439675  \\
            112.88165164291945  0.8296594384815984  \\
            113.05612096539691  0.8293411327418331  \\
            113.23059028787438  0.8290231062837766  \\
            113.40505961035184  0.8287053582300807  \\
            113.5795289328293  0.8283878519669428  \\
            113.75399825530677  0.8280705151441062  \\
            113.92846757778425  0.8277532396748606  \\
            114.10293690026171  0.8274358817360413  \\
            114.27740622273917  0.8271172765656737  \\
            114.45187554521664  0.8267964460559567  \\
            114.6263448676941  0.8264738026968441  \\
            114.80081419017156  0.8261497224426525  \\
            114.97528351264903  0.8258245444550243  \\
            115.14975283512649  0.8254985711029273  \\
            115.32422215760396  0.8251720679626553  \\
            115.49869148008142  0.8248452638178275  \\
            115.67316080255888  0.8245183506593892  \\
            115.84763012503635  0.8241914836856108  \\
            116.02209944751381  0.8238647813020888  \\
            116.19656876999127  0.8235383251217456  \\
            116.37103809246874  0.8232121599648289  \\
            116.5455074149462  0.822886293858912  \\
            116.71997673742366  0.8225606980388943  \\
            116.89444605990113  0.8222353069470008  \\
            117.06891538237859  0.8219100182327818  \\
            117.24338470485607  0.8215846927531137  \\
            117.41785402733353  0.8212585821253597  \\
            117.592323349811  0.8209301881185477  \\
            117.76679267228846  0.8205998387541205  \\
            117.94126199476592  0.8202679300145331  \\
            118.11573131724339  0.8199348200096576  \\
            118.29020063972085  0.819600828976783  \\
            118.46466996219831  0.8192662392806155  \\
            118.63913928467578  0.8189312954132782  \\
            118.81360860715324  0.8185962039943114  \\
            118.9880779296307  0.8182611337706727  \\
            119.16254725210817  0.8179262156167363  \\
            119.33701657458563  0.8175915425342938  \\
            119.5114858970631  0.8172571696525538  \\
            119.68595521954056  0.816923114228142  \\
            119.86042454201802  0.8165893556451012  \\
            120.03489386449549  0.8162558354148911  \\
            120.20936318697295  0.8159224571763887  \\
            120.38383250945043  0.8155890866958881  \\
            120.55830183192789  0.8152552962325542  \\
            120.73277115440536  0.8149193267449085  \\
            120.90724047688282  0.8145812520255139  \\
            121.08170979936028  0.8142414886912481  \\
            121.25617912183775  0.8139004143774792  \\
            121.43064844431521  0.8135583677380654  \\
            121.60511776679267  0.8132156484453562  \\
            121.77958708927014  0.8128725171901908  \\
            121.9540564117476  0.8125291956818996  \\
            122.12852573422506  0.812185866648303  \\
            122.30299505670253  0.8118426738357121  \\
            122.47746437917999  0.8114997220089284  \\
            122.65193370165746  0.811157076951244  \\
            122.82640302413492  0.8108147654644413  \\
            123.00087234661238  0.8104727753687936  \\
            123.17534166908985  0.8101310555030643  \\
            123.34981099156731  0.8097895157245074  \\
            123.52428031404477  0.8094480269088675  \\
            123.69874963652225  0.8091063635357145  \\
            123.87321895899971  0.8087628129381741  \\
            124.04768828147718  0.808416999473376  \\
            124.22215760395464  0.8080693610846635  \\
            124.3966269264321  0.8077202955870062  \\
            124.57109624890957  0.8073701606669995  \\
            124.74556557138703  0.8070192738828641  \\
            124.9200348938645  0.8066679126644475  \\
            125.09450421634196  0.8063163143132224  \\
            125.26897353881942  0.8059646760022876  \\
            125.44344286129689  0.805613154776368  \\
            125.61791218377435  0.8052618675518141  \\
            125.79238150625181  0.8049108911166021  \\
            125.96685082872928  0.8045602621303347  \\
            126.14132015120674  0.80420997712424  \\
            126.3157894736842  0.8038599925011723  \\
            126.49025879616167  0.8035102245356114  \\
            126.66472811863913  0.8031605493736632  \\
            126.83919744111661  0.8028108030330597  \\
            127.01366676359407  0.8024596717325144  \\
            127.18813608607154  0.8021061133451114  \\
            127.362605408549  0.8017505862160159  \\
            127.53707473102646  0.8013935090785171  \\
            127.71154405350393  0.8010352593446097  \\
            127.88601337598139  0.8006761731049954  \\
            128.06048269845886  0.800316545129082  \\
            128.2349520209363  0.7999566288649842  \\
            128.40942134341378  0.799596636439523  \\
            128.58389066589126  0.7992367386582256  \\
            128.7583599883687  0.7988770650053262  \\
            128.9328293108462  0.798517703643765  \\
            129.10729863332364  0.7981587014151889  \\
            129.28176795580112  0.7978000638399511  \\
            129.45623727827856  0.7974417551171116  \\
            129.63070660075604  0.7970836981244365  \\
            129.8051759232335  0.7967257744183985  \\
            129.97964524571097  0.796367824234177  \\
            130.15411456818842  0.7960090125915422  \\
            130.3285838906659  0.795647711129749  \\
            130.50305321314335  0.7952842890812284  \\
            130.67752253562082  0.7949191869360548  \\
            130.85199185809827  0.7945528026151223  \\
            131.02646118057575  0.7941854914701432  \\
            131.2009305030532  0.7938175662836483  \\
            131.37539982553068  0.7934492972689875  \\
            131.54986914800813  0.7930809120703294  \\
            131.7243384704856  0.7927125957626614  \\
            131.89880779296308  0.792344490851789  \\
            132.07327711544053  0.7919766972743374  \\
            132.247746437918  0.7916092723977496  \\
            132.42221576039546  0.791242231020288  \\
            132.59668508287294  0.7908755453710331  \\
            132.7711544053504  0.7905091451098847  \\
            132.94562372782786  0.790142917327561  \\
            133.12009305030531  0.7897767065455991  \\
            133.2945623727828  0.7894100406429113  \\
            133.46903169526024  0.7890410072936804  \\
            133.64350101773772  0.7886696928115241  \\
            133.81797034021517  0.7882965603980842  \\
            133.99243966269265  0.7879220293740373  \\
            134.1669089851701  0.7875464751790955  \\
            134.34137830764757  0.7871702293720059  \\
            134.51584763012502  0.7867935796305507  \\
            134.6903169526025  0.7864167697515475  \\
            134.86478627507998  0.7860399996508484  \\
            135.03925559755743  0.7856634253633414  \\
            135.2137249200349  0.7852871590429492  \\
            135.38819424251236  0.7849112689626297  \\
            135.56266356498983  0.784535779514376  \\
            135.73713288746728  0.7841606712092165  \\
            135.91160220994476  0.7837858806772141  \\
            136.0860715324222  0.7834113006674677  \\
            136.2605408548997  0.7830367800481106  \\
            136.43501017737714  0.7826620685015926  \\
            136.60947949985461  0.7822853250703081  \\
            136.78394882233206  0.7819061304424835  \\
            136.95841814480954  0.7815249716247118  \\
            137.132887467287  0.7811422903566401  \\
            137.30735678976447  0.7807584831109676  \\
            137.48182611224192  0.7803739010934473  \\
            137.6562954347194  0.7799888502428842  \\
            137.83076475719685  0.779603591231137  \\
            138.00523407967432  0.779218339463117  \\
            138.1797034021518  0.7788332650767885  \\
            138.35417272462925  0.7784484929431688  \\
            138.52864204710673  0.7780641026663281  \\
            138.70311136958418  0.7776801285833899  \\
            138.87758069206166  0.7772965597645298  \\
            139.0520500145391  0.7769133400129773  \\
            139.22651933701658  0.7765303678650144  \\
            139.40098865949403  0.7761474965899761  \\
            139.5754579819715  0.7757645341902503  \\
            139.74992730444896  0.7753801104123055  \\
            139.92439662692644  0.7749930592639206  \\
            140.0988659494039  0.7746038884147247  \\
            140.27333527188136  0.7742130631757772  \\
            140.44780459435881  0.773821002122478  \\
            140.6222739168363  0.7734280770945663  \\
            140.79674323931374  0.7730346131961224  \\
            140.97121256179122  0.7726408887955665  \\
            141.14568188426867  0.7722471355256583  \\
            141.32015120674615  0.7718535382834983  \\
            141.49462052922362  0.7714602352305274  \\
            141.66908985170107  0.7710673177925258  \\
            141.84355917417855  0.7706748306596144  \\
            142.018028496656  0.7702827717862543  \\
            142.19249781913348  0.7698910923912462  \\
            142.36696714161093  0.7694996969577318  \\
            142.5414364640884  0.7691084432331923  \\
            142.71590578656586  0.768717142229449  \\
            142.89037510904333  0.7683249445939792  \\
            143.06484443152078  0.7679300733085543  \\
            143.23931375399826  0.7675329165946557  \\
            143.4137830764757  0.7671339646314373  \\
            143.5882523989532  0.7667336593030268  \\
            143.76272172143064  0.7663323941985244  \\
            143.93719104390811  0.7659305146120028  \\
            144.11166036638556  0.7655283175425085  \\
            144.28612968886304  0.7651260516940601  \\
            144.46059901134052  0.7647239174756495  \\
            144.63506833381797  0.7643220670012416  \\
            144.80953765629545  0.7639206040897738  \\
            144.9840069787729  0.7635195842651568  \\
            145.15847630125037  0.7631190147562739  \\
            145.33294562372782  0.7627188544969814  \\
            145.5074149462053  0.7623190141261088  \\
            145.68188426868275  0.7619193559874582  \\
            145.85635359116023  0.7615196941298044  \\
            146.03082291363768  0.7611195579868867  \\
            146.20529223611516  0.7607169174331544  \\
            146.3797615585926  0.7603118144029313  \\
            146.55423088107008  0.7599047653915172  \\
            146.72870020354753  0.7594962369419286  \\
            146.903169526025  0.7590866456448973  \\
            147.07763884850246  0.7586763581388719  \\
            147.25210817097994  0.758265691110017  \\
            147.4265774934574  0.7578549112922129  \\
            147.60104681593486  0.7574442354670565  \\
            147.77551613841234  0.7570338304638606  \\
            147.9499854608898  0.7566238131596542  \\
            148.12445478336727  0.7562142504791822  \\
            148.29892410584472  0.7558051593949058  \\
            148.4733934283222  0.7553965069270021  \\
            148.64786275079965  0.7549882101433648  \\
            148.82233207327712  0.7545801361596031  \\
            148.99680139575457  0.7541721021390426  \\
            149.17127071823205  0.7537638457863678  \\
            149.3457400407095  0.7533535031757763  \\
            149.52020936318698  0.752940508481009  \\
            149.69467868566443  0.7525254061098336  \\
            149.8691480081419  0.7521086887577791  \\
            150.04361733061936  0.7516907974081352  \\
            150.21808665309683  0.751272121331953  \\
            150.39255597557428  0.7508529980880453  \\
            150.56702529805176  0.7504337135229852  \\
            150.7414946205292  0.7500145017711074  \\
            150.9159639430067  0.7495955452545079  \\
            151.09043326548417  0.7491769746830438  \\
            151.26490258796161  0.7487588690543331  \\
            151.4393719104391  0.7483412556537552  \\
            151.61384123291654  0.7479241100544507  \\
            151.78831055539402  0.7475073561173212  \\
            151.96277987787147  0.7470908659910298  \\
            152.13724920034895  0.7466744601120002  \\
            152.3117185228264  0.7462579072044179  \\
            152.48618784530387  0.7458399237635419  \\
            152.66065716778132  0.7454191089503038  \\
            152.8351264902588  0.7449960126082952  \\
            153.00959581273625  0.74457115521596  \\
            153.18406513521373  0.7441450036742949  \\
            153.35853445769118  0.7437179713068504  \\
            153.53300378016866  0.7432904178597289  \\
            153.7074731026461  0.7428626495015869  \\
            153.88194242512358  0.742434918823633  \\
            154.05641174760106  0.7420074248396293  \\
            154.2308810700785  0.741580312985891  \\
            154.405350392556  0.741153675121286  \\
            154.57981971503344  0.7407275495272354  \\
            154.75428903751092  0.7403019209077131  \\
            154.92875835998836  0.7398767203892465  \\
            155.10322768246584  0.739451825520915  \\
            155.2776970049433  0.7390270602743525  \\
            155.45216632742077  0.7386021950437446  \\
            155.62663564989822  0.7381764702440966  \\
            155.8011049723757  0.7377479255892493  \\
            155.97557429485315  0.7373169121203977  \\
            156.15004361733062  0.7368839798540423  \\
            156.32451293980807  0.7364496232590266  \\
            156.49898226228555  0.7360142812565381  \\
            156.673451584763  0.7355783372201069  \\
            156.84792090724048  0.7351421189756067  \\
            157.02239022971793  0.7347058988012543  \\
            157.1968595521954  0.73426989342761  \\
            157.37132887467288  0.7338342640375773  \\
            157.54579819715033  0.7333991162664031  \\
            157.7202675196278  0.7329645002016772  \\
            157.89473684210526  0.7325304103833332  \\
            158.06920616458274  0.7320967858036476  \\
            158.2436754870602  0.7316635099072404  \\
            158.41814480953767  0.7312304105910746  \\
            158.59261413201511  0.7307972602044569  \\
            158.7670834544926  0.7303636525531965  \\
            158.94155277697004  0.7299274907986482  \\
            159.11602209944752  0.7294886461851124  \\
            159.29049142192497  0.7290477017228565  \\
            159.46496074440245  0.7286051828465377  \\
            159.6394300668799  0.7281615574152045  \\
            159.81389938935737  0.7277172357122951  \\
            159.98836871183482  0.7272725704456385  \\
            160.1628380343123  0.726827856747454  \\
            160.33730735678975  0.7263833321743514  \\
            160.51177667926723  0.7259391767073304  \\
            160.6862460017447  0.7254955127517821  \\
            160.86071532422216  0.7250524051374874  \\
            161.03518464669963  0.7246098611186174  \\
            161.20965396917708  0.7241678303737342  \\
            161.38412329165456  0.7237262050057899  \\
            161.558592614132  0.7232848195421272  \\
            161.7330619366095  0.7228434509344791  \\
            161.90753125908694  0.7224018270544941  \\
            162.08200058156442  0.7219585160383827  \\
            162.25646990404186  0.7215121838688632  \\
            162.43093922651934  0.7210634594593943  \\
            162.6054085489968  0.72061291217019  \\
            162.77987787147427  0.7201610518082184  \\
            162.95434719395172  0.7197083286272037  \\
            163.1288165164292  0.7192551333276239  \\
            163.30328583890665  0.7188017970567127  \\
            163.47775516138412  0.718348591408458  \\
            163.6522244838616  0.7178957284236032  \\
            163.82669380633905  0.7174433605896466  \\
            164.00116312881653  0.7169915808408411  \\
            164.17563245129398  0.7165404225581948  \\
            164.35010177377146  0.7160898595694704  \\
            164.5245710962489  0.7156398061491858  \\
            164.69904041872638  0.7151901170186137  \\
            164.87350974120383  0.7147405873457819  \\
            165.0479790636813  0.7142909527454728  \\
            165.22244838615876  0.7138409254552076  \\
            165.39691770863624  0.713388431589463  \\
            165.5713870311137  0.7129329197407047  \\
            165.74585635359117  0.7124750348973544  \\
            165.92032567606861  0.712015360702271  \\
            166.0947949985461  0.7115544194527507  \\
            166.26926432102354  0.7110926721005275  \\
            166.44373364350102  0.7106305182517725  \\
            166.61820296597847  0.7101682961670945  \\
            166.79267228845595  0.7097062827615398  \\
            166.96714161093342  0.7092446936045917  \\
            167.14161093341087  0.7087836829201716  \\
            167.31608025588835  0.7083233435866375  \\
            167.4905495783658  0.7078637071367858  \\
            167.66501890084328  0.7074047437578495  \\
            167.83948822332073  0.7069463622914997  \\
            168.0139575457982  0.7064884102338443  \\
            168.18842686827566  0.7060306737354294  \\
            168.36289619075313  0.7055728776012378  \\
            168.53736551323058  0.7051146852906904  \\
            168.71183483570806  0.704655256142972  \\
            168.8863041581855  0.7041923433304086  \\
            169.060773480663  0.703726578218008  \\
            169.23524280314044  0.7032586075256104  \\
            169.40971212561792  0.7027890152821158  \\
            169.58418144809536  0.7023183228254856  \\
            169.75865077057284  0.7018469888027405  \\
            169.9331200930503  0.7013754091699634  \\
            170.10758941552777  0.7009039171922963  \\
            170.28205873800525  0.7004327834439424  \\
            170.4565280604827  0.6999622158081658  \\
            170.63099738296017  0.6994923594772902  \\
            170.80546670543762  0.6990232969527005  \\
            170.9799360279151  0.698555048044842  \\
            171.15440535039255  0.6980875698732207  \\
            171.32887467287003  0.6976207568664029  \\
            171.50334399534748  0.6971544407620155  \\
            171.67781331782496  0.6966883906067461  \\
            171.8522826403024  0.6962223127563427  \\
            172.02675196277988  0.695755850875614  \\
            172.20122128525733  0.6952888229787826  \\
            172.3756906077348  0.6948185695850729  \\
            172.55015993021226  0.6943449073293633  \\
            172.72462925268974  0.6938685488611804  \\
            172.8990985751672  0.6933901430787468  \\
            173.07356789764466  0.6929102751289795  \\
            173.24803722012211  0.6924294664074911  \\
            173.4225065425996  0.6919481745585891  \\
            173.59697586507707  0.6914667934752762  \\
            173.77144518755452  0.6909856532992504  \\
            173.945914510032  0.6905050204209048  \\
            174.12038383250945  0.6900250974793275  \\
            174.29485315498692  0.689546023362302  \\
            174.46932247746437  0.6890678732063067  \\
            174.64379179994185  0.6885906583965155  \\
            174.8182611224193  0.688114326566797  \\
            174.99273044489678  0.6876387615997156  \\
            175.16719976737423  0.6871637836265302  \\
            175.3416690898517  0.686689149027195  \\
            175.51613841232916  0.6862145504303598  \\
            175.69060773480663  0.6857396167133691  \\
            175.86507705728408  0.6852641583432977  \\
            176.03954637976156  0.6847867979663186  \\
            176.214015702239  0.6843054591889249  \\
            176.3884850247165  0.6838209195195372  \\
            176.56295434719397  0.6833338908342499  \\
            176.73742366967141  0.6828450193768318  \\
            176.9118929921489  0.6823548857587263  \\
            177.08636231462634  0.6818640049590505  \\
            177.26083163710382  0.6813728263245961  \\
            177.43530095958127  0.6808817335698287  \\
            177.60977028205875  0.6803910447768884  \\
            177.7842396045362  0.6799010123955893  \\
            177.95870892701367  0.67941182324342  \\
            178.13317824949112  0.6789235985055431  \\
            178.3076475719686  0.6784363937347953  \\
            178.48211689444605  0.677950198851688  \\
            178.65658621692353  0.6774649381444061  \\
            178.83105553940098  0.6769804702688097  \\
            179.00552486187846  0.6764965882484321  \\
            179.1799941843559  0.6760130194744814  \\
            179.35446350683338  0.67552942570584  \\
            179.52893282931083  0.6750454030690641  \\
            179.7034021517883  0.6745609454795952  \\
            179.8778714742658  0.6740740439066606  \\
            180.05234079674324  0.6735831231173376  \\
            180.22681011922072  0.6730889810326849  \\
            180.40127944169816  0.6725923476621513  \\
            180.57574876417564  0.6720938851035764  \\
            180.7502180866531  0.6715941875431907  \\
            180.92468740913057  0.6710937812556147  \\
            181.09915673160802  0.6705931246038601  \\
            181.2736260540855  0.6700926080393286  \\
            181.44809537656295  0.6695925541018133  \\
            181.62256469904042  0.669093217419497  \\
            181.79703402151787  0.6685947847089537  \\
            181.97150334399535  0.6680973747751477  \\
            182.1459726664728  0.6676010385114344  \\
            182.32044198895028  0.6671057588995589  \\
            182.49491131142773  0.6666114510096578  \\
            182.6693806339052  0.6661179620002576  \\
            182.84384995638266  0.6656250711182761  \\
            183.01831927886013  0.665132489699021  \\
            183.1927886013376  0.664639861166191  \\
            183.36725792381506  0.6641467610318754  \\
            183.54172724629254  0.663653386567569  \\
            183.71619656877  0.6631570703424917  \\
            183.89066589124747  0.6626567355052104  \\
            184.06513521372491  0.6621531940151215  \\
            184.2396045362024  0.6616471881543814  \\
            184.41407385867984  0.6611393905279076  \\
            184.58854318115732  0.6606304040633765  \\
            184.76301250363477  0.6601207620112264  \\
            184.93748182611225  0.6596109279446547  \\
            185.1119511485897  0.6591012957596198  \\
            185.28642047106717  0.6585921896748402  \\
            185.46088979354462  0.6580838642317949  \\
            185.6353591160221  0.6575765042947226  \\
            185.80982843849955  0.6570702250506231  \\
            185.98429776097703  0.656565072009256  \\
            186.1587670834545  0.6560610210031415  \\
            186.33323640593196  0.65555797818756  \\
            186.50770572840943  0.6550557800405522  \\
            186.68217505088688  0.6545541933629191  \\
            186.85664437336436  0.654052915278222  \\
            187.0311136958418  0.6535515732327828  \\
            187.2055830183193  0.6530497249956831  \\
            187.38005234079674  0.6525477774919255  \\
            187.55452166327422  0.65204238660517  \\
            187.72899098575166  0.6515329845016309  \\
            187.90346030822914  0.6510203945468644  \\
            188.0779296307066  0.6505053689889428  \\
            188.25239895318407  0.6499885889584537  \\
            188.42686827566152  0.6494706644685004  \\
            188.601337598139  0.6489521344147018  \\
            188.77580692061645  0.6484334665751925  \\
            188.95027624309392  0.6479150576106223  \\
            189.12474556557137  0.6473972330641573  \\
            189.29921488804885  0.6468802473614786  \\
            189.47368421052633  0.6463642838107831  \\
            189.64815353300378  0.6458494546027834  \\
            189.82262285548126  0.6453358008107076  \\
            189.9970921779587  0.6448232923902992  \\
            190.17156150043618  0.6443118281798178  \\
            190.34603082291363  0.6438012359000382  \\
            190.5205001453911  0.643291272154251  \\
            190.69496946786856  0.6427816224282621  \\
            190.86943879034604  0.6422719010903933  \\
            191.0439081128235  0.6417616513914821  \\
            191.21837743530097  0.6412514807101687  \\
            191.39284675777841  0.6407373638827524  \\
            191.5673160802559  0.6402192533178251  \\
            191.74178540273334  0.6396979804957084  \\
            191.91625472521082  0.6391743047451294  \\
            192.09072404768827  0.6386489132432203  \\
            192.26519337016575  0.6381224210155187  \\
            192.4396626926432  0.6375953709359681  \\
            192.61413201512067  0.6370682337269165  \\
            192.78860133759815  0.6365414079591181  \\
            192.9630706600756  0.6360152200517323  \\
            193.13753998255308  0.6354899242723233  \\
            193.31200930503053  0.6349657027368616  \\
            193.486478627508  0.6344426654097223  \\
            193.66094794998546  0.6339208501036865  \\
            193.83541727246293  0.6334002224799401  \\
            194.00988659494038  0.632880676048075  \\
            194.18435591741786  0.6323620321660879  \\
            194.3588252398953  0.6318440400403813  \\
            194.5332945623728  0.631326376725763  \\
            194.70776388485024  0.630808647125446  \\
            194.88223320732772  0.6302903839910489  \\
            195.05670252980516  0.6297723633320245  \\
            195.23117185228264  0.6292499050355507  \\
            195.4056411747601  0.6287234840184721  \\
            195.58011049723757  0.6281939357477887  \\
            195.75457981971505  0.6276620230052219  \\
            195.9290491421925  0.6271284358872137  \\
            196.10351846466997  0.6265937918049258  \\
            196.27798778714742  0.6260586354842411  \\
            196.4524571096249  0.6255234389657626  \\
            196.62692643210235  0.6249886016048141  \\
            196.80139575457983  0.6244544500714395  \\
            196.97586507705728  0.6239212383504037  \\
            197.15033439953476  0.6233891477411916  \\
            197.3248037220122  0.622858286858009  \\
            197.49927304448968  0.6223286916297819  \\
            197.67374236696713  0.6218003253001569  \\
            197.8482116894446  0.6212730784275011  \\
            198.02268101192206  0.6207467688849023  \\
            198.19715033439954  0.6202211418601684  \\
            198.371619656877  0.6196958698558281  \\
            198.54608897935447  0.6191705526891303  \\
            198.72055830183191  0.6186447549757083  \\
            198.8950276243094  0.6181178860118258  \\
            199.06949694678687  0.6175870245688924  \\
            199.24396626926432  0.6170530285939351  \\
            199.4184355917418  0.616516674967042  \\
            199.59290491421925  0.6159786595013635  \\
            199.76737423669672  0.6154395969431107  \\
            199.94184355917417  0.6149000209715562  \\
            200.11631288165165  0.6143603841990339  \\
            200.2907822041291  0.6138210581709397  \\
            200.46525152660658  0.61328233336573  \\
            200.63972084908403  0.6127444191949235  \\
            200.8141901715615  0.6122074440030995  \\
            200.98865949403896  0.6116714550678992  \\
            201.16312881651643  0.6111364186000251  \\
            201.33759813899388  0.610602219743241  \\
            201.51206746147136  0.6100686625743721  \\
            201.6865367839488  0.6095354701033051  \\
            201.8610061064263  0.6090022842729882  \\
            202.03547542890374  0.6084691479443642  \\
            202.20994475138122  0.6079342743207627  \\
            202.3844140738587  0.6073956848299779  \\
            202.55888339633614  0.6068542156794722  \\
            202.73335271881362  0.6063106224070163  \\
            202.90782204129107  0.6057655798806884  \\
            203.08229136376855  0.6052196822988741  \\
            203.256760686246  0.6046734431902677  \\
            203.43123000872347  0.6041272954138704  \\
            203.60569933120092  0.6035815911589916  \\
            203.7801686536784  0.603036601945248  \\
            203.95463797615585  0.6024925186225646  \\
            204.12910729863333  0.6019494513711738  \\
            204.30357662111078  0.601407429701616  \\
            204.47804594358826  0.600866402454739  \\
            204.6525152660657  0.6003262378016987  \\
            204.82698458854318  0.5997867232439587  \\
            205.00145391102063  0.5992475656132902  \\
            205.1759232334981  0.598708391071772  \\
            205.3503925559756  0.5981694775196928  \\
            205.52486187845304  0.5976278547862234  \\
            205.69933120093052  0.5970827219663652  \\
            205.87380052340797  0.5965348973368547  \\
            206.04826984588544  0.5959851189194155  \\
            206.2227391683629  0.5954340444807583  \\
            206.39720849084037  0.5948822515325817  \\
            206.57167781331782  0.5943302373315712  \\
            206.7461471357953  0.5937784188793996  \\
            206.92061645827275  0.5932271329227276  \\
            207.09508578075022  0.5926766359532024  \\
            207.26955510322767  0.5921271042074595  \\
            207.44402442570515  0.5915786336671208  \\
            207.6184937481826  0.5910312400587963  \\
            207.79296307066008  0.590484858854083  \\
            207.96743239313753  0.5899393452695652  \\
            208.141901715615  0.5893944742668146  \\
            208.31637103809246  0.5888499405523904  \\
            208.49084036056993  0.5883053585778388  \\
            208.6653096830474  0.5877602029668355  \\
            208.83977900552486  0.587211981956977  \\
            209.01424832800234  0.5866611506725016  \\
            209.1887176504798  0.5861084417913226  \\
            209.36318697295727  0.5855545006578484  \\
            209.53765629543472  0.5849998852829839  \\
            209.7121256179122  0.5844450663441284  \\
            209.88659494038964  0.5838904271851775  \\
            210.06106426286712  0.583336263816522  \\
            210.23553358534457  0.5827827849150489  \\
            210.41000290782205  0.5822301118241396  \\
            210.5844722302995  0.5816782785536723  \\
            210.75894155277697  0.5811272317800199  \\
            210.93341087525442  0.5805768308460514  \\
            211.1078801977319  0.5800268477611309  \\
            211.28234952020935  0.5794769672011185  \\
            211.45681884268683  0.5789271055306288  \\
            211.63128816516428  0.5783750308370585  \\
            211.80575748764176  0.5778202544641432  \\
            211.98022681011923  0.5772635235768045  \\
            212.15469613259668  0.5767054966892349  \\
            212.32916545507416  0.5761467436648969  \\
            212.5036347775516  0.5755877457165246  \\
            212.6781041000291  0.5750288954061217  \\
            212.85257342250654  0.5744704966449633  \\
            213.02704274498402  0.5739127646935945  \\
            213.20151206746146  0.573355826161832  \\
            213.37598138993894  0.5727997190087619  \\
            213.5504507124164  0.572244392542742  \\
            213.72492003489387  0.5716897074213999  \\
            213.89938935737132  0.5711354356516345  \\
            214.0738586798488  0.570581260589615  \\
            214.24832800232625  0.5700271363905803  \\
            214.42279732480372  0.5694705466725734  \\
            214.59726664728117  0.5689113966665651  \\
            214.77173596975865  0.5683504195044891  \\
            214.9462052922361  0.5677882601468326  \\
            215.12067461471358  0.5672254753826348  \\
            215.29514393719106  0.5666625338294887  \\
            215.4696132596685  0.5660998159335399  \\
            215.64408258214598  0.5655376139694868  \\
            215.81855190462343  0.564976132040581  \\
            215.9930212271009  0.5644154860786267  \\
            216.16749054957836  0.5638557038439816  \\
            216.34195987205584  0.5632967249255557  \\
            216.5164291945333  0.5627384007408126  \\
            216.69089851701077  0.562180494535768  \\
            216.86536783948821  0.5616226813849915  \\
            217.0398371619657  0.56106485474819  \\
            217.21430648444314  0.5605043253952335  \\
            217.38877580692062  0.5599413696891417  \\
            217.56324512939807  0.5593767054894163  \\
            217.73771445187555  0.5588109632311646  \\
            217.912183774353  0.5582446859251  \\
            218.08665309683047  0.5576783291575408  \\
            218.26112241930795  0.5571122610904112  \\
            218.4355917417854  0.5565467624612414  \\
            218.61006106426288  0.5559820265831661  \\
            218.78453038674033  0.5554181593449268  \\
            218.9589997092178  0.5548551792108696  \\
            219.13346903169526  0.5542930172209469  \\
            219.30793835417273  0.5537315169907161  \\
            219.48240767665018  0.5531704347113408  \\
            219.65687699912766  0.5526094391495895  \\
            219.8313463216051  0.5520483067772323  \\
            220.0058156440826  0.5514843034443961  \\
            220.18028496656004  0.5509180065616951  \\
            220.35475428903752  0.550350117316336  \\
            220.52922361151496  0.5497812504800288  \\
            220.70369293399244  0.5492119344089845  \\
            220.8781622564699  0.5486426110439172  \\
            221.05263157894737  0.5480736359100421  \\
            221.22710090142482  0.5475052781170775  \\
            221.4015702239023  0.5469377203592428  \\
            221.57603954637977  0.5463710589152603  \\
            221.75050886885722  0.5458053036483539  \\
            221.9249781913347  0.5452403780062498  \\
            222.09944751381215  0.5446761190211764  \\
            222.27391683628963  0.5441122773098638  \\
            222.44838615876708  0.5435485544693203  \\
            222.62285548124456  0.542984440194704  \\
            222.797324803722  0.542417398942913  \\
            222.97179412619948  0.541848198852749  \\
            223.14626344867693  0.5412775229143223  \\
            223.3207327711544  0.5407059689690494  \\
            223.49520209363186  0.5401340497096546  \\
            223.66967141610934  0.5395621926801691  \\
            223.8441407385868  0.5389907402759319  \\
            224.01861006106427  0.5384199497435885  \\
            224.19307938354171  0.5378499931810924  \\
            224.3675487060192  0.5372809575377037  \\
            224.54201802849664  0.53671284461399  \\
            224.71648735097412  0.5361455710618266  \\
            224.8909566734516  0.5355789683843953  \\
            225.06542599592905  0.5350127829361856  \\
            225.23989531840652  0.5344467433804901  \\
            225.41436464088397  0.5338793514813065  \\
            225.58883396336145  0.5333097382626086  \\
            225.7633032858389  0.5327385952286122  \\
            225.93777260831638  0.5321665227862425  \\
            226.11224193079383  0.5315940302451344  \\
            226.2867112532713  0.5310215358176317  \\
            226.46118057574876  0.5304493666187885  \\
            226.63564989822623  0.5298777586663678  \\
            226.81011922070368  0.5293068568808422  \\
            226.98458854318116  0.5287367150853941  \\
            227.1590578656586  0.5281672960059149  \\
            227.3335271881361  0.5275984712710061  \\
            227.50799651061354  0.5270300214119781  \\
            227.68246583309102  0.5264616945360444  \\
            227.8569351555685  0.5258929721219062  \\
            228.03140447804594  0.5253217591919241  \\
            228.20587380052342  0.524748777871849  \\
            228.38034312300087  0.5241746624625683  \\
            228.55481244547835  0.5235999594401038  \\
            228.7292817679558  0.5230251274556144  \\
            228.90375109043327  0.5224505373353937  \\
            229.07822041291072  0.5218764720808718  \\
            229.2526897353882  0.521303126868614  \\
            229.42715905786565  0.5207306090503218  \\
            229.60162838034313  0.5201589381528317  \\
            229.77609770282058  0.5195880458781168  \\
            229.95056702529806  0.5190177761032855  \\
            230.1250363477755  0.5184478848805818  \\
            230.29950567025298  0.5178778926334937  \\
            230.47397499273043  0.5173065021410159  \\
            230.6484443152079  0.5167340186104468  \\
            230.82291363768536  0.5161609305520458  \\
            230.99738296016284  0.5155876286608198  \\
            231.17185228264032  0.5150144058165231  \\
            231.34632160511777  0.5144414570836576  \\
            231.52079092759524  0.5138688797114722  \\
            231.6952602500727  0.5132966731339637  \\
            231.86972957255017  0.5127247389698757  \\
            232.04419889502762  0.5121528810226998  \\
            232.2186682175051  0.5115806041579366  \\
            232.39313753998255  0.5110071395436037  \\
            232.56760686246002  0.5104329539743834  \\
            232.74207618493747  0.5098584714885805  \\
            232.91654550741495  0.5092840192077887  \\
            233.0910148298924  0.5087098273368913  \\
            233.26548415236988  0.508136029164061  \\
            233.43995347484733  0.50756266106076  \\
            233.6144227973248  0.5069896624817395  \\
            233.78889211980226  0.5064168759650406  \\
            233.96336144227973  0.5058440521634051  \\
            234.13783076475718  0.5052702307524523  \\
            234.31230008723466  0.5046955231029078  \\
            234.48676940971214  0.5041203902816334  \\
            234.6612387321896  0.5035451969367432  \\
            234.83570805466707  0.5029702112976034  \\
            235.01017737714452  0.5023956051748331  \\
            235.184646699622  0.5018214539603028  \\
            235.35911602209944  0.5012477366271361  \\
            235.53358534457692  0.5006743357297082  \\
            235.70805466705437  0.5001010374036474  \\
            235.88252398953185  0.49952727780765016  \\
            236.0569933120093  0.4989528227517847  \\
            236.23146263448677  0.49837803422817545  \\
            236.40593195696422  0.4978031883328366  \\
            236.5804012794417  0.4972284743217513  \\
            236.75487060191915  0.49665399461087206  \\
            236.92933992439663  0.4960797647761201  \\
            237.10380924687408  0.49550571355338613  \\
            237.27827856935156  0.494931559246247  \\
            237.45274789182903  0.49435673763888394  \\
            237.62721721430648  0.4937815298342129  \\
            237.80168653678396  0.49320623708935896  \\
            237.9761558592614  0.4926310752099566  \\
            238.1506251817389  0.492056174550149  \\
            238.32509450421634  0.4914815800125889  \\
            238.49956382669382  0.49090725104843785  \\
            238.67403314917127  0.49033305693484974  \\
            238.84850247164874  0.4897584009719615  \\
            239.0229717941262  0.489183245575788  \\
            239.19744111660367  0.4886079239991432  \\
            239.37191043908112  0.48803268449204035  \\
            239.5463797615586  0.4874576903016913  \\
            239.72084908403605  0.48688301967250724  \\
            239.89531840651352  0.48630866584609794  \\
            240.06978772899097  0.48573453706127245  \\
            240.24425705146845  0.4851602975587222  \\
            240.4187263739459  0.48458547291976756  \\
            240.59319569642338  0.4840103723133238  \\
            240.76766501890086  0.483435278479503  \\
            240.9421343413783  0.4828603893474358  \\
            241.11660366385578  0.48228581803527076  \\
            241.29107298633323  0.48171159285017545  \\
            241.4655423088107  0.48113765728833546  \\
            241.64001163128816  0.48056384940390084  \\
            241.81448095376564  0.4799896496312578  \\
            241.9889502762431  0.479415146170012  \\
            242.16341959872057  0.4788405954432662  \\
            242.33788892119802  0.47826617920553316  \\
            242.5123582436755  0.47769200454273497  \\
            242.68682756615294  0.47711810387220416  \\
            242.86129688863042  0.47654443494268245  \\
            243.03576621110787  0.47597070439635597  \\
            243.21023553358535  0.4753965650005002  \\
            243.3847048560628  0.47482229118227537  \\
            243.55917417854027  0.47424810057104916  \\
            243.73364350101772  0.47367413676342446  \\
            243.9081128234952  0.4731004693232381  \\
            244.08258214597268  0.47252709378156216  \\
            244.25705146845013  0.47195392507565237  \\
            244.4315207909276  0.4713804585518929  \\
            244.60599011340506  0.4708067309514077  \\
            244.78045943588253  0.47023299849601713  \\
            244.95492875835998  0.46965944360817674  \\
            245.12939808083746  0.4690861749109759  \\
            245.3038674033149  0.4685132272281387  \\
            245.4783367257924  0.4679405615840235  \\
            245.65280604826984  0.46736795279009663  \\
            245.82727537074732  0.46679498203413045  \\
            246.00174469322477  0.46622189082038923  \\
            246.17621401570224  0.46564890123926717  \\
            246.3506833381797  0.4650761617188586  \\
            246.52515266065717  0.46450374702495767  \\
            246.69962198313462  0.46393165826105826  \\
            246.8740913056121  0.4633598228683541  \\
            247.04856062808955  0.4627878111536548  \\
            247.22302995056702  0.4622155344936023  \\
            247.3974992730445  0.4616432600867372  \\
            247.57196859552195  0.4610711763135223  \\
            247.74643791799943  0.4604993980477941  \\
            247.92090724047688  0.4599279666567637  \\
            248.09537656295436  0.45935685000101567  \\
            248.2698458854318  0.4587858862247688  \\
            248.44431520790928  0.458214687585978  \\
            248.61878453038673  0.45764342120818025  \\
            248.7932538528642  0.457072267266768  \\
            248.96772317534166  0.45650134471217846  \\
            249.14219249781914  0.4559307112698927  \\
            249.3166618202966  0.4553603634404364  \\
            249.49113114277407  0.45479009920619895  \\
            249.66560046525152  0.45421962066697813  \\
            249.840069787729  0.45364915381005244  \\
            250.01453911020644  0.453078861890462  \\
            250.18900843268392  0.4525088474816646  \\
            250.3634777551614  0.4519391524755359  \\
            250.53794707763885  0.4513697580823695  \\
            250.71241640011633  0.4508003803522479  \\
            250.88688572259377  0.4502308465514179  \\
            251.06135504507125  0.44966138426639424  \\
            251.2358243675487  0.449092142370737  \\
            251.41029369002618  0.4485232092853681  \\
            251.58476301250363  0.44795461297857264  \\
            251.7592323349811  0.4473863209659979  \\
            251.93370165745856  0.44681796467204854  \\
            252.10817097993603  0.44624952281944674  \\
            252.28264030241348  0.4456812033670038  \\
            252.45710962489096  0.44511314176394273  \\
            252.6315789473684  0.444545413148072  \\
            252.8060482698459  0.4439780323457845  \\
            252.98051759232334  0.4434109415996144  \\
            253.15498691480082  0.44284372473577577  \\
            253.32945623727827  0.4422764937000595  \\
            253.50392555975574  0.44170943104552285  \\
            253.67839488223322  0.4411426591582966  \\
            253.85286420471067  0.44057624025758446  \\
            254.02733352718815  0.44001017639566287  \\
            254.2018028496656  0.43944435803231824  \\
            254.37627217214308  0.43887840550137736  \\
            254.55074149462052  0.43831249445806886  \\
            254.725210817098  0.4377467943619497  \\
            254.89968013957545  0.43718141468828325  \\
            255.07414946205293  0.4366164049280384  \\
            255.24861878453038  0.4360517545878903  \\
            255.42308810700786  0.4354872915889113  \\
            255.5975574294853  0.43492271261414156  \\
            255.77202675196278  0.4343582278384918  \\
            255.94649607444023  0.43379399366902827  \\
            256.1209653969177  0.4332301067645982  \\
            256.2954347193952  0.4326666040358305  \\
            256.4699040418726  0.4321034626451351  \\
            256.6443733643501  0.43153989853536134  \\
            256.81884268682757  0.43097522668654903  \\
            256.99331200930504  0.4304131612659787  \\
            257.1677813317825  0.42985242994852146  \\
            257.34225065425994  0.42928982094083123  \\
            257.5167199767374  0.4287256709823151  \\
            257.6911892992149  0.42815942057543566  \\
            257.8656586216924  0.42759041988902796  \\
            258.0401279441698  0.42701911329641556  \\
            258.2145972666473  0.42644556210111556  \\
            258.38906658912475  0.42586994811265855  \\
            258.56353591160223  0.4252926480770049  \\
            258.73800523407965  0.4247136004590838  \\
            258.91247455655713  0.42413319090835966  \\
            259.0869438790346  0.4235515356004403  \\
            259.2614132015121  0.4229687361356594  \\
            259.4358825239895  0.4223851938645221  \\
            259.610351846467  0.4218008579197269  \\
            259.78482116894446  0.42121598757186  \\
            259.95929049142194  0.42063079337372494  \\
            260.1337598138994  0.420045245214707  \\
            260.30822913637684  0.4194596850379299  \\
            260.4826984588543  0.41887408914858826  \\
            260.6571677813318  0.4182885431132786  \\
            260.83163710380927  0.4177033321766229  \\
            261.0061064262867  0.4171183184542773  \\
            261.18057574876417  0.41653370261318384  \\
            261.35504507124165  0.4159495783177796  \\
            261.5295143937191  0.4153658519173901  \\
            261.70398371619655  0.41478277051450435  \\
            261.878453038674  0.41420025654280546  \\
            262.0529223611515  0.41361828895553965  \\
            262.227391683629  0.4130371037338206  \\
            262.4018610061064  0.41245653143736455  \\
            262.5763303285839  0.4118766009082929  \\
            262.75079965106136  0.4112975111464924  \\
            262.92526897353883  0.41071904902834483  \\
            263.09973829601626  0.4101412860384842  \\
            263.27420761849373  0.40956437125196976  \\
            263.4486769409712  0.4089880821471399  \\
            263.6231462634487  0.40841251371657306  \\
            263.79761558592617  0.4078377788846955  \\
            263.9720849084036  0.4072636564774912  \\
            264.14655423088107  0.4066902454375182  \\
            264.32102355335854  0.40611765218973483  \\
            264.495492875836  0.4055456507867543  \\
            264.66996219831344  0.4049743278881577  \\
            264.8444315207909  0.4044038139696724  \\
            265.0189008432684  0.4038338705382972  \\
            265.1933701657459  0.4032645584467841  \\
            265.3678394882233  0.40269604926443897  \\
            265.5423088107008  0.40212809765671836  \\
            265.71677813317825  0.4015607267096089  \\
            265.89124745565573  0.4009941432990513  \\
            266.06571677813315  0.40042812118313015  \\
            266.24018610061063  0.3998626373338628  \\
            266.4146554230881  0.399297904757255  \\
            266.5891247455656  0.3987337541837069  \\
            266.76359406804306  0.39817012001976243  \\
            266.9380633905205  0.3976071332797694  \\
            267.11253271299796  0.3970448420802201  \\
            267.28700203547544  0.3964830320753418  \\
            267.4614713579529  0.3959217749489536  \\
            267.63594068043034  0.39536126674455974  \\
            267.8104100029078  0.39480125811573774  \\
            267.9848793253853  0.3942417465194993  \\
            268.15934864786277  0.3936829323981425  \\
            268.3338179703402  0.3931247101396835  \\
            268.50828729281767  0.3925669632960063  \\
            268.68275661529515  0.3920097789782771  \\
            268.8572259377726  0.3914533299467418  \\
            269.03169526025005  0.39089735494141487  \\
            269.2061645827275  0.390341869630429  \\
            269.380633905205  0.38978706716065425  \\
            269.5551032276825  0.38923287042525284  \\
            269.72957255015996  0.388679135875167  \\
            269.9040418726374  0.3881259402956005  \\
            270.07851119511486  0.3875734870654438  \\
            270.25298051759233  0.38702151979652755  \\
            270.4274498400698  0.38647003238829847  \\
            270.60191916254723  0.38591916038556906  \\
            270.7763884850247  0.38536898756045784  \\
            270.9508578075022  0.3848192653183863  \\
            271.12532712997967  0.3842700428100946  \\
            271.2997964524571  0.3837215219386479  \\
            271.47426577493457  0.38317358443776217  \\
            271.64873509741204  0.38262611043097455  \\
            271.8232044198895  0.38207917093813704  \\
            271.99767374236694  0.38153297799615643  \\
            272.1721430648444  0.38098728028499923  \\
            272.3466123873219  0.38044206311945294  \\
            272.5210817097994  0.379897420203846  \\
            272.6955510322768  0.37935351826872343  \\
            272.8700203547543  0.3788100821237676  \\
            273.04448967723175  0.3782671307425199  \\
            273.21895899970923  0.37772479197667225  \\
            273.3934283221867  0.3771831691022658  \\
            273.56789764466413  0.3766419968634843  \\
            273.7423669671416  0.3761013183979619  \\
            273.9168362896191  0.37556128583040305  \\
            274.09130561209656  0.37502193442828524  \\
            274.265774934574  0.3744830297990301  \\
            274.44024425705146  0.37394462905377424  \\
            274.61471357952894  0.3734069005109966  \\
            274.7891829020064  0.37286981776112027  \\
            274.96365222448384  0.37233318457656706  \\
            275.1381215469613  0.3717970643282166  \\
            275.3125908694388  0.37126163494175984  \\
            275.48706019191627  0.3707268219689269  \\
            275.6615295143937  0.37019246375942194  \\
            275.83599883687117  0.36965862537542826  \\
            276.01046815934865  0.3691254889884769  \\
            276.1849374818261  0.36859294958956657  \\
            276.3594068043036  0.368060869541625  \\
            276.533876126781  0.3675293136324522  \\
            276.7083454492585  0.36699846393548086  \\
            276.882814771736  0.3664682032576692  \\
            277.05728409421346  0.36593840430456975  \\
            277.2317534166909  0.36540913126852287  \\
            277.40622273916836  0.3648805626156151  \\
            277.58069206164583  0.3643525860818117  \\
            277.7551613841233  0.3638250710580073  \\
            277.92963070660073  0.3632980815051103  \\
            278.1041000290782  0.3627717894522834  \\
            278.2785693515557  0.3622461019623073  \\
            278.45303867403317  0.36172087370800426  \\
            278.6275079965106  0.36119616871323046  \\
            278.80197731898807  0.36067215030312416  \\
            278.97644664146554  0.36014875574790417  \\
            279.150915963943  0.35962581717961994  \\
            279.3253852864205  0.35910339842280564  \\
            279.4998546088979  0.35858165228933014  \\
            279.6743239313754  0.3580605533255388  \\
            279.8487932538529  0.35753990745245556  \\
            280.02326257633035  0.35701977724822115  \\
            280.1977318988078  0.35650030358085016  \\
            280.37220122128525  0.35598150161978714  \\
            280.54667054376273  0.3554631515246345  \\
            280.7211398662402  0.3549453127862307  \\
            280.89560918871763  0.35442811320681916  \\
            281.0700785111951  0.3539116085664061  \\
            281.2445478336726  0.353395557366219  \\
            281.41901715615006  0.35288001352547493  \\
            281.5934864786275  0.3523650909134584  \\
            281.76795580110496  0.35185088306800094  \\
            281.94242512358244  0.3513371338600799  \\
            282.1168944460599  0.3508238887631768  \\
            282.29136376853734  0.35031124705518135  \\
            282.4658330910148  0.34979933492933435  \\
            282.6403024134923  0.34928789070787064  \\
            282.81477173596977  0.3487769484818364  \\
            282.98924105844725  0.34826659245286634  \\
            283.16371038092467  0.3477569747632975  \\
            283.33817970340215  0.34724783837153855  \\
            283.5126490258796  0.3467392033172527  \\
            283.6871183483571  0.3462311383834929  \\
            283.8615876708345  0.34572381395841884  \\
            284.036056993312  0.3452169880116999  \\
            284.2105263157895  0.3447106644776962  \\
            284.38499563826696  0.34420489649711733  \\
            284.5594649607444  0.3436998458514497  \\
            284.73393428322186  0.343195351412745  \\
            284.90840360569933  0.34269134368811177  \\
            285.0828729281768  0.34218787878498486  \\
            285.25734225065423  0.34168510020958964  \\
            285.4318115731317  0.34118294093462326  \\
            285.6062808956092  0.340681253161309  \\
            285.78075021808667  0.34018009757740153  \\
            285.95521954056414  0.3396795994859688  \\
            286.12968886304157  0.33917976947612705  \\
            286.30415818551904  0.33868040556161766  \\
            286.4786275079965  0.3381815655154438  \\
            286.653096830474  0.3376833565658191  \\
            286.8275661529514  0.33718585041173293  \\
            287.0020354754289  0.33668881395464406  \\
            287.1765047979064  0.33619229552278734  \\
            287.35097412038385  0.3356963844431722  \\
            287.5254434428613  0.3352011975427849  \\
            287.69991276533875  0.3347064917776943  \\
            287.87438208781623  0.33421230080341063  \\
            288.0488514102937  0.33371869625351724  \\
            288.2233207327711  0.33322582507194864  \\
            288.3977900552486  0.3327334528154613  \\
            288.5722593777261  0.3322415948169298  \\
            288.74672870020356  0.33175030525604143  \\
            288.92119802268104  0.33125973344286525  \\
            289.09566734515846  0.33076971114493237  \\
            289.27013666763594  0.33028019124800145  \\
            289.4446059901134  0.3297912248370484  \\
            289.6190753125909  0.32930294206782934  \\
            289.7935446350683  0.3288152811187937  \\
            289.9680139575458  0.3283281040043218  \\
            290.14248328002327  0.32784146852309887  \\
            290.31695260250075  0.3273554860195993  \\
            290.49142192497817  0.3268701773343006  \\
            290.66589124745565  0.32638534718578577  \\
            290.8403605699331  0.32590104995852054  \\
            291.0148298924106  0.32541737853926056  \\
            291.189299214888  0.3249344145866868  \\
            291.3637685373655  0.3244519350461051  \\
            291.538237859843  0.32396998288168755  \\
            291.71270718232046  0.32348863288216556  \\
            291.8871765047979  0.3230080078388691  \\
            292.06164582727536  0.3225278819814266  \\
            292.23611514975283  0.3220482811291135  \\
            292.4105844722303  0.32156926233763233  \\
            292.5850537947078  0.3210909685361561  \\
            292.7595231171852  0.3206132024968015  \\
            292.9339924396627  0.3201359586010737  \\
            293.10846176214017  0.319659280202262  \\
            293.28293108461764  0.3191832911578565  \\
            293.45740040709507  0.31870791118046515  \\
            293.63186972957254  0.31823302925152824  \\
            293.80633905205  0.3177586997841509  \\
            293.9808083745275  0.317285027973359  \\
            294.1552776970049  0.3168120226788161  \\
            294.3297470194824  0.3163395070593094  \\
            294.5042163419599  0.3158675343767954  \\
            294.67868566443735  0.3153961915696085  \\
            294.8531549869148  0.31492555167043773  \\
            295.02762430939225  0.31445540601505  \\
            295.20209363186973  0.31398579725636655  \\
            295.3765629543472  0.31351679447892195  \\
            295.5510322768247  0.31304851284492563  \\
            295.7255015993021  0.3125807400894702  \\
            295.8999709217796  0.3121135016446843  \\
            296.07444024425706  0.31164684914153395  \\
            296.24890956673454  0.31118091191678793  \\
            296.42337888921196  0.3107155232173288  \\
            296.59784821168944  0.31025066071384405  \\
            296.7723175341669  0.3097863679276543  \\
            296.9467868566444  0.30932275560215605  \\
            297.1212561791218  0.3088597692795676  \\
            297.2957255015993  0.3083972875480032  \\
            297.47019482407677  0.307935363085622  \\
            297.64466414655425  0.3074740884623837  \\
            297.81913346903167  0.30701349207411816  \\
            297.99360279150915  0.3065533951364525  \\
            298.1680721139866  0.3060938467522902  \\
            298.3425414364641  0.3056349217322676  \\
            298.5170107589416  0.30517670530886953  \\
            298.691480081419  0.30471899635694855  \\
            298.8659494038965  0.30426183093341796  \\
            299.04041872637396  0.30380526649657663  \\
            299.21488804885144  0.30334942258732  \\
            299.38935737132886  0.3028941039608922  \\
            299.56382669380633  0.3024393274834202  \\
            299.7382960162838  0.30198513366339375  \\
            299.9127653387613  0.3015316333135109  \\
            300.0872346612387  0.30107873054963186  \\
            300.2617039837162  0.3006263480888741  \\
            300.43617330619367  0.3001745339547328  \\
            300.61064262867114  0.2997233810034157  \\
            300.78511195114856  0.299272888568214  \\
            300.95958127362604  0.29882290426452435  \\
            301.1340505961035  0.298373477906336  \\
            301.308519918581  0.29792468480624595  \\
            301.4829892410584  0.2974765903019585  \\
            301.6574585635359  0.2970290073456019  \\
            301.8319278860134  0.2965819758540166  \\
            302.00639720849085  0.2961355540038719  \\
            302.18086653096833  0.29568984786158314  \\
            302.35533585344575  0.29524466846746034  \\
            302.52980517592323  0.2948000379105866  \\
            302.7042744984007  0.2943559976335922  \\
            302.8787438208782  0.29391265390916627  \\
            303.0532131433556  0.29346989855782385  \\
            303.2276824658331  0.29302767396512697  \\
            303.40215178831056  0.2925860244930771  \\
            303.57662111078804  0.2921450387633649  \\
            303.75109043326546  0.29170470833845624  \\
            303.92555975574294  0.29126489368255354  \\
            304.1000290782204  0.2908256431376736  \\
            304.2744984006979  0.29038702808648253  \\
            304.4489677231753  0.28994910831894605  \\
            304.6234370456528  0.2895117064901303  \\
            304.79790636813027  0.2890748618623995  \\
            304.97237569060775  0.2886386289851002  \\
            305.1468450130852  0.28820310878983685  \\
            305.32131433556265  0.2877681215800416  \\
            305.4957836580401  0.28733368871035303  \\
            305.6702529805176  0.28689984829695325  \\
            305.8447223029951  0.2864666981647691  \\
            306.0191916254725  0.2860341479079646  \\
            306.19366094795  0.2856021314641988  \\
            306.36813027042746  0.28517069257700917  \\
            306.54259959290493  0.2847399118060065  \\
            306.71706891538236  0.2843097941900735  \\
            306.89153823785983  0.28388019764458927  \\
            307.0660075603373  0.28345116809709103  \\
            307.2404768828148  0.28302276925168607  \\
            307.4149462052922  0.2825950689097651  \\
            307.5894155277697  0.28216789452141594  \\
            307.76388485024717  0.2817412808576545  \\
            307.93835417272464  0.28131527517280747  \\
            308.1128234952021  0.2808899803219929  \\
            308.28729281767954  0.2804652291060641  \\
            308.461762140157  0.2800410365753885  \\
            308.6362314626345  0.27961743393441485  \\
            308.810700785112  0.2791945073107553  \\
            308.9851701075894  0.2787722081709391  \\
            309.1596394300669  0.27835044071087717  \\
            309.33410875254435  0.27792924962369603  \\
            309.50857807502183  0.2775087042378779  \\
            309.68304739749925  0.27708883824801084  \\
            309.85751671997673  0.27666949845096056  \\
            310.0319860424542  0.2762507260258718  \\
            310.2064553649317  0.27583257391248955  \\
            310.3809246874091  0.2754151256346717  \\
            310.5553940098866  0.27499821473805947  \\
            310.72986333236406  0.2745818666663544  \\
            310.90433265484154  0.27416611837651866  \\
            311.07880197731896  0.2737510583763951  \\
            311.25327129979644  0.2733365942713484  \\
            311.4277406222739  0.272922674794991  \\
            311.6022099447514  0.27250933936704774  \\
            311.7766792672289  0.27209665983033904  \\
            311.9511485897063  0.27168464152090677  \\
            312.12561791218377  0.27127315341837993  \\
            312.30008723466125  0.2708622383590337  \\
            312.4745565571387  0.27045195193795724  \\
            312.64902587961615  0.270042360746614  \\
            312.8234952020936  0.2696333053036878  \\
            312.9979645245711  0.26922481655966346  \\
            313.1724338470486  0.2688169342746155  \\
            313.346903169526  0.2684097465699431  \\
            313.5213724920035  0.2680031329969017  \\
            313.69584181448096  0.2675970749356604  \\
            313.87031113695843  0.26719160615235166  \\
            314.04478045943586  0.2667867983202177  \\
            314.21924978191333  0.26638263884006724  \\
            314.3937191043908  0.265979014227499  \\
            314.5681884268683  0.2655759666333886  \\
            314.74265774934577  0.2651735517068684  \\
            314.9171270718232  0.2647718249875605  \\
            315.09159639430067  0.26437063496995905  \\
            315.26606571677814  0.2639700145530167  \\
            315.4405350392556  0.26357000378127415  \\
            315.61500436173304  0.26317068805885024  \\
            315.7894736842105  0.26277193750988465  \\
            315.963943006688  0.26237374853836615  \\
            316.1384123291655  0.26197615136391433  \\
            316.3128816516429  0.2615792152416764  \\
            316.4873509741204  0.2611829220292086  \\
            316.66182029659785  0.2607871670392004  \\
            316.83628961907533  0.26039199108027034  \\
            317.01075894155275  0.25999744769087185  \\
            317.18522826403023  0.2596035885615508  \\
            317.3596975865077  0.25921026833634336  \\
            317.5341669089852  0.25881751936533237  \\
            317.70863623146266  0.25842537989682296  \\
            317.8831055539401  0.258033930725722  \\
            318.05757487641756  0.25764305057450776  \\
            318.23204419889504  0.25725273251110536  \\
            318.4065135213725  0.2568630061931183  \\
            318.58098284384994  0.25647393665370155  \\
            318.7554521663274  0.25608551177859423  \\
            318.9299214888049  0.2556976266776871  \\
            319.10439081128237  0.25531032076732935  \\
            319.2788601337598  0.2549236437570008  \\
            319.45332945623727  0.25453764987182015  \\
            319.62779877871475  0.25415219792458427  \\
            319.8022681011922  0.25376731770002575  \\
            319.97673742366965  0.25338304401776396  \\
            320.1512067461471  0.2529994516291902  \\
            320.3256760686246  0.2526164422248007  \\
            320.5001453911021  0.2522339909801026  \\
            320.6746147135795  0.2518521293160314  \\
            320.849084036057  0.25147091669640803  \\
            321.02355335853446  0.2510903554854591  \\
            321.19802268101193  0.25071033454213465  \\
            321.3724920034894  0.25033089148073046  \\
            321.54696132596683  0.24995207092418711  \\
            321.7214306484443  0.24957393356354096  \\
            321.8958999709218  0.24919634227696943  \\
            322.07036929339927  0.24881932229808557  \\
            322.2448386158767  0.24844290385015141  \\
            322.41930793835417  0.2480671546810425  \\
            322.59377726083164  0.24769200805404396  \\
            322.7682465833091  0.24731741355575845  \\
            322.94271590578654  0.24694340502576242  \\
            323.117185228264  0.2465700354944737  \\
            323.2916545507415  0.2461973257293628  \\
            323.466123873219  0.24582515704662447  \\
            323.6405931956964  0.2454535640201416  \\
            323.8150625181739  0.24508258541748074  \\
            323.98953184065135  0.24471228914175774  \\
            324.16400116312883  0.24434254459653407  \\
            324.3384704856063  0.24397337047248657  \\
            324.51293980808373  0.24360479172364877  \\
            324.6874091305612  0.2432368686488335  \\
            324.8618784530387  0.24286956805651472  \\
            325.03634777551616  0.2425028140763997  \\
            325.2108170979936  0.2421366417630506  \\
            325.38528642047106  0.2417710973732416  \\
            325.55975574294854  0.24140621929813616  \\
            325.734225065426  0.24104188462044002  \\
            325.90869438790344  0.2406781230367972  \\
            326.0831637103809  0.24031496722905926  \\
            326.2576330328584  0.2399524839111614  \\
            326.43210235533587  0.2395905719583539  \\
            326.6065716778133  0.2392292231560648  \\
            326.78104100029077  0.23886846336713594  \\
            326.95551032276825  0.2385083455786743  \\
            327.1299796452457  0.23814886599366739  \\
            327.3044489677232  0.23778992985907088  \\
            327.4789182902006  0.23743157112101287  \\
            327.6533876126781  0.2370738295098756  \\
            327.8278569351556  0.2367167566396671  \\
            328.00232625763306  0.23636023107981433  \\
            328.1767955801105  0.23600427617754668  \\
            328.35126490258796  0.23564891886640002  \\
            328.52573422506543  0.23529421830129363  \\
            328.7002035475429  0.23494011486251723  \\
            328.87467287002033  0.23458656445854023  \\
            329.0491421924978  0.23423359717892345  \\
            329.2236115149753  0.23388125924640907  \\
            329.39808083745277  0.23352956818611573  \\
            329.5725501599302  0.23317841818663593  \\
            329.74701948240767  0.2328278418601021  \\
            329.92148880488514  0.23247787171659415  \\
            330.0959581273626  0.23212856912661278  \\
            330.27042744984004  0.23177983100639346  \\
            330.4448967723175  0.23143165524724404  \\
            330.619366094795  0.2310840651312959  \\
            330.7938354172725  0.23073710725189578  \\
            330.96830473974995  0.23039079041185812  \\
            331.1427740622274  0.23004501175932235  \\
            331.31724338470485  0.2296998054110104  \\
            331.49171270718233  0.22935520255549172  \\
            331.6661820296598  0.22901125974437464  \\
            331.84065135213723  0.22866789752574979  \\
            332.0151206746147  0.2283250874804265  \\
            332.1895899970922  0.22798285735248794  \\
            332.36405931956966  0.22764124769880992  \\
            332.5385286420471  0.22730029440210442  \\
            332.71299796452456  0.22695987714177723  \\
            332.88746728700204  0.22662002617857208  \\
            333.0619366094795  0.226280766144099  \\
            333.23640593195694  0.22594214393762174  \\
            333.4108752544344  0.22560415226988165  \\
            333.5853445769119  0.2252666949605963  \\
            333.75981389938937  0.22492980670972343  \\
            333.93428322186685  0.22459351783896742  \\
            334.10875254434427  0.2242578805223157  \\
            334.28322186682175  0.2239228274820312  \\
            334.4576911892992  0.22358831772599336  \\
            334.6321605117767  0.22325438186898403  \\
            334.8066298342541  0.22292105442206583  \\
            334.9810991567316  0.22258838961294666  \\
            335.1555684792091  0.22225627422755875  \\
            335.33003780168656  0.22192471383502624  \\
            335.504507124164  0.22159372978160616  \\
            335.67897644664146  0.22126335928134433  \\
            335.85344576911893  0.22093364546946556  \\
            336.0279150915964  0.22060446385847904  \\
            336.20238441407383  0.22027584098983793  \\
            336.3768537365513  0.21994779764196057  \\
            336.5513230590288  0.2196203723354389  \\
            336.72579238150627  0.2192935981671749  \\
            336.90026170398374  0.21896735314511376  \\
            337.07473102646117  0.21864166622222198  \\
            337.24920034893864  0.21831655927694388  \\
            337.4236696714161  0.2179920716064931  \\
            337.5981389938936  0.21766822581802941  \\
            337.772608316371  0.21734490566911982  \\
            337.9470776388485  0.21702214338505654  \\
            338.121546961326  0.21669996176620412  \\
            338.29601628380345  0.2163783999029095  \\
            338.4704856062809  0.21605747663126898  \\
            338.64495492875835  0.21573707796121344  \\
            338.81942425123583  0.21541723586654168  \\
            338.9938935737133  0.21509797308710607  \\
            339.16836289619073  0.21477932835990687  \\
            339.3428322186682  0.2144613161605128  \\
            339.5173015411457  0.21414382373711818  \\
            339.69177086362316  0.21382688671712574  \\
            339.8662401861006  0.21351052761064232  \\
            340.04070950857806  0.21319478198915875  \\
            340.21517883105554  0.2128796848039585  \\
            340.389648153533  0.21256510993592687  \\
            340.5641174760105  0.2122510849418835  \\
            340.7385867984879  0.2119376294895863  \\
            340.9130561209654  0.21162477607269536  \\
            341.08752544344287  0.2113125700107733  \\
            341.26199476592035  0.21100089933525182  \\
            341.43646408839777  0.21068976782246596  \\
            341.61093341087525  0.21037919893207732  \\
            341.7854027333527  0.2100692208834867  \\
            341.9598720558302  0.20975987204606422  \\
            342.1343413783076  0.20945113204303975  \\
            342.3088107007851  0.20914290437817645  \\
            342.4832800232626  0.20883522717126113  \\
            342.65774934574006  0.20852812394354422  \\
            342.8322186682175  0.208221628192823  \\
            343.00668799069496  0.20791577578232862  \\
            343.18115731317243  0.20761043367861076  \\
            343.3556266356499  0.20730563177025388  \\
            343.5300959581274  0.20700139015190305  \\
            343.7045652806048  0.20669773645299822  \\
            343.8790346030823  0.2063947058377736  \\
            344.05350392555977  0.20609229138445248  \\
            344.22797324803724  0.20579037972662306  \\
            344.40244257051467  0.20548901040948114  \\
            344.57691189299214  0.2051882056297568  \\
            344.7513812154696  0.2048879948891667  \\
            344.9258505379471  0.2045884149944138  \\
            345.1003198604245  0.20428940128537823  \\
            345.274789182902  0.20399089438643073  \\
            345.4492585053795  0.2036929329721815  \\
            345.62372782785695  0.20339554121609352  \\
            345.7981971503344  0.20309874851949947  \\
            345.97266647281185  0.2028025895116013  \\
            346.14713579528933  0.20250698579662718  \\
            346.3216051177668  0.20221188836526904  \\
            346.49607444024423  0.20191733368269896  \\
            346.6705437627217  0.2016233458354996  \\
            346.8450130851992  0.20132995374774446  \\
            347.01948240767666  0.20103719118099764  \\
            347.19395173015414  0.20074497748353365  \\
            347.36842105263156  0.20045326504093097  \\
            347.54289037510904  0.2001620920046397  \\
            347.7173596975865  0.1998714824424194  \\
            347.891829020064  0.1995814636156334  \\
            348.0662983425414  0.19929206597924898  \\
            348.2407676650189  0.19900325501217264  \\
            348.41523698749637  0.19871492954181982  \\
            348.58970630997385  0.1984271339014743  \\
            348.76417563245127  0.19813989129269927  \\
            348.93864495492875  0.1978532275636202  \\
            349.1131142774062  0.1975671712089253  \\
            349.2875835998837  0.1972817357143708  \\
            349.4620529223611  0.1969967799623435  \\
            349.6365222448386  0.19671234207798927  \\
            349.8109915673161  0.1964284452909241  \\
            349.98546088979356  0.19614511421989292  \\
            350.15993021227104  0.19586237487277006  \\
            350.33439953474846  0.195580254646559  \\
            350.50886885722593  0.19529869861741642  \\
            350.6833381797034  0.1950176201557521  \\
            350.8578075021809  0.19473706461493  \\
            351.0322768246583  0.19445705589431136  \\
            351.2067461471358  0.19417761865089445  \\
            351.38121546961327  0.19389877829931512  \\
            351.55568479209074  0.1936205610118465  \\
            351.73015411456817  0.19334284844316194  \\
            351.90462343704564  0.1930656264287621  \\
            352.0790927595231  0.19278892938289713  \\
            352.2535620820006  0.19251278163788427  \\
            352.428031404478  0.19223720731996458  \\
            352.6025007269555  0.19196223034930227  \\
            352.776970049433  0.19168787443998558  \\
            352.95143937191045  0.19141400811316175  \\
            353.12590869438793  0.1911406308374593  \\
            353.30037801686535  0.19086777452173231  \\
            353.47484733934283  0.19059546358492055  \\
            353.6493166618203  0.19032372160318214  \\
            353.8237859842978  0.19005257130989292  \\
            353.9982553067752  0.18978203459564674  \\
            354.1727246292527  0.18951201217138863  \\
            354.34719395173016  0.18924245947902407  \\
            354.52166327420764  0.18897341862713637  \\
            354.69613259668506  0.18870491461247285  \\
            354.87060191916254  0.18843697083283537  \\
            355.04507124164  0.1881696090870809  \\
            355.2195405641175  0.18790284957512124  \\
            355.3940098865949  0.18763666587135247  \\
            355.5684792090724  0.18737092892659055  \\
            355.74294853154987  0.18710568706843153  \\
            355.91741785402735  0.18684096658954918  \\
            356.09188717650477  0.18657679159327825  \\
            356.26635649898225  0.1863131839936141  \\
            356.4408258214597  0.18605016351521322  \\
            356.6152951439372  0.18578774769339282  \\
            356.7897644664147  0.18552584177252784  \\
            356.9642337888921  0.18526438818073843  \\
            357.1387031113696  0.1850034327822432  \\
            357.31317243384706  0.18474300174491357  \\
            357.48764175632454  0.1844831184348451  \\
            357.66211107880196  0.1842238034163579  \\
            357.83658040127943  0.18396507445199614  \\
            358.0110497237569  0.18370694650252842  \\
            358.1855190462344  0.18344930839044932  \\
            358.3599883687118  0.1831921192494949  \\
            358.5344576911893  0.18293542290251458  \\
            358.70892701366677  0.18267924602934946  \\
            358.88339633614424  0.18242361198042126  \\
            359.05786565862167  0.18216854077673256  \\
            359.23233498109914  0.18191404910986644  \\
            359.4068043035766  0.1816601503419869  \\
            359.5812736260541  0.1814067816389638  \\
            359.7557429485316  0.18115383816319472  \\
            359.930212271009  0.18090137194547776  \\
            360.1046815934865  0.18064941156268258  \\
            360.27915091596395  0.18039798174170274  \\
            360.45362023844143  0.1801471033594554  \\
            360.62808956091885  0.17989679344288143  \\
            360.80255888339633  0.17964706516894505  \\
            360.9770282058738  0.1793979278646344  \\
            361.1514975283513  0.17914923646408307  \\
            361.3259668508287  0.17890098556478243  \\
            361.5004361733062  0.17865321392759587  \\
            361.67490549578366  0.17840594983306662  \\
            361.84937481826114  0.17815921722490333  \\
            362.02384414073856  0.17791303570998004  \\
            362.19831346321604  0.17766742055833623  \\
            362.3727827856935  0.1774223827031769  \\
            362.547252108171  0.17717792874087254  \\
            362.7217214306485  0.17693392821061785  \\
            362.8961907531259  0.176690347619763  \\
            363.07066007560337  0.17644723270576598  \\
            363.24512939808085  0.1762046138122199  \\
            363.4195987205583  0.17596251644405486  \\
            363.59406804303575  0.17572096126753844  \\
            363.7685373655132  0.17547996411027514  \\
            363.9430066879907  0.17523953596120703  \\
            364.1174760104682  0.1749996829706134  \\
            364.2919453329456  0.17476038975958785  \\
            364.4664146554231  0.17452148589371067  \\
            364.64088397790056  0.17428300666809238  \\
            364.81535330037804  0.17404498900168516  \\
            364.98982262285546  0.17380746441194844  \\
            365.16429194533293  0.17357045901484885  \\
            365.3387612678104  0.17333399352486054  \\
            365.5132305902879  0.173098083254965  \\
            365.6876999127653  0.17286273811665115  \\
            365.8621692352428  0.172627962619915  \\
            366.03663855772027  0.17239375587326014  \\
            366.21110788019774  0.17216003299577426  \\
            366.3855772026752  0.17192665611413854  \\
            366.56004652515264  0.17169368161610896  \\
            366.7345158476301  0.17146115271786144  \\
            366.9089851701076  0.17122910642324543  \\
            367.0834544925851  0.1709975735237833  \\
            367.2579238150625  0.1707665785986708  \\
            367.43239313754  0.17053614001477654  \\
            367.60686246001745  0.1703062699266425  \\
            367.78133178249493  0.17007697427648374  \\
            367.95580110497235  0.16984825279418855  \\
            368.13027042744983  0.16962009899731814  \\
            368.3047397499273  0.16939250019110716  \\
            368.4792090724048  0.16916535915028152  \\
            368.6536783948822  0.16893854646523926  \\
            368.8281477173597  0.16871211975132608  \\
            369.00261703983716  0.1684861212026125  \\
            369.17708636231464  0.1682605870912232  \\
            369.3515556847921  0.16803554776733695  \\
            369.52602500726954  0.1678110276591868  \\
            369.700494329747  0.16758704527305965  \\
            369.8749636522245  0.16736361319329682  \\
            370.049432974702  0.16714073808229363  \\
            370.2239022971794  0.16691842068049978  \\
            370.39837161965687  0.1666966558064187  \\
            370.57284094213435  0.16647543235660833  \\
            370.7473102646118  0.16625465629601507  \\
            370.92177958708925  0.16603420839687855  \\
            371.0962489095667  0.1658141437892243  \\
            371.2707182320442  0.1655945018395439  \\
            371.4451875545217  0.1653753164391776  \\
            371.6196568769991  0.1651566160043147  \\
            371.7941261994766  0.16493842347599325  \\
            371.96859552195406  0.16472075632010036  \\
            372.14306484443154  0.1645036265273721  \\
            372.317534166909  0.16428704061339333  \\
            372.49200348938643  0.16407099961859803  \\
            372.6664728118639  0.16385549910826877  \\
            372.8409421343414  0.16364052917253735  \\
            373.01541145681887  0.163425999024331  \\
            373.1898807792963  0.1632117988159113  \\
            373.36435010177377  0.16299798074895502  \\
            373.53881942425124  0.16278458122989406  \\
            373.7132887467287  0.1625716316351154  \\
            373.88775806920614  0.16235915831096137  \\
            374.0622273916836  0.1621471825737293  \\
            374.2366967141611  0.1619357207096719  \\
            374.4111660366386  0.16172478397499712  \\
            374.585635359116  0.16151437859586804  \\
            374.7601046815935  0.16130450576840286  \\
            374.93457400407095  0.16109516165867516  \\
            375.10904332654843  0.16088633740271366  \\
            375.28351264902585  0.16067794544242428  \\
            375.45798197150333  0.1604698846173574  \\
            375.6324512939808  0.16026220419291418  \\
            375.8069206164583  0.16005493779246305  \\
            375.98138993893576  0.15984811442385238  \\
            376.1558592614132  0.1596417584794104  \\
            376.33032858389066  0.15943588973594522  \\
            376.50479790636814  0.15923052335474494  \\
            376.6792672288456  0.15902566988157765  \\
            376.85373655132304  0.15882133524669131  \\
            377.0282058738005  0.1586175207648136  \\
            377.202675196278  0.15841422313515244  \\
            377.3771445187555  0.15821143444139546  \\
            377.5516138412329  0.15800907031077976  \\
            377.72608316371037  0.15780703763929266  \\
            377.90055248618785  0.15760538283506564  \\
            378.0750218086653  0.15740413695264374  \\
            378.24949113114275  0.1572033268121728  \\
            378.4239604536202  0.15700297499939964  \\
            378.5984297760977  0.15680309986567198  \\
            378.7728990985752  0.1566037155279386  \\
            378.94736842105266  0.15640483186874907  \\
            379.1218377435301  0.156206454536254  \\
            379.29630706600756  0.15600858494420475  \\
            379.47077638848504  0.15581122027195382  \\
            379.6452457109625  0.15561435346445454  \\
            379.81971503343993  0.1554179032797761  \\
            379.9941843559174  0.15522178408582601  \\
            380.1686536783949  0.15502603953113375  \\
            380.34312300087237  0.15483069830399004  \\
            380.5175923233498  0.15463578520797414  \\
            380.69206164582727  0.15444132116195342  \\
            380.86653096830474  0.1542473232000838  \\
            381.0410002907822  0.1540538044718096  \\
            381.21546961325964  0.1538607742418634  \\
            381.3899389357371  0.1536682378902661  \\
            381.5644082582146  0.15347619691232703  \\
            381.7388775806921  0.15328464891864396  \\
            381.91334690316955  0.15309358763510286  \\
            382.087816225647  0.15290293488967416  \\
            382.26228554812445  0.15271261197716995  \\
            382.43675487060193  0.1525226598903974  \\
            382.6112241930794  0.15233310513688125  \\
            382.78569351555683  0.15214397066019347  \\
            382.9601628380343  0.15195527583995314  \\
            383.1346321605118  0.1517670364918268  \\
            383.30910148298926  0.15157926486752818  \\
            383.4835708054667  0.15139196965481835  \\
            383.65804012794416  0.15120515597750553  \\
            383.83250945042164  0.1510188253954453  \\
            384.0069787728991  0.1508329759045405  \\
            384.18144809537654  0.15064760193674132  \\
            384.355917417854  0.1504626283242104  \\
            384.5303867403315  0.15027798277940135  \\
            384.704856062809  0.15009370374676903  \\
            384.8793253852864  0.14990981572274034  \\
            385.05379470776387  0.14972633993401308  \\
            385.22826403024135  0.1495432943375565  \\
            385.4027333527188  0.149360693620611  \\
            385.5772026751963  0.14917854920068818  \\
            385.7516719976737  0.1489968692255709  \\
            385.9261413201512  0.14881565857331308  \\
            386.1006106426287  0.14863491885224003  \\
            386.27507996510616  0.14845464840094816  \\
            386.4495492875836  0.14827484228830523  \\
            386.62401861006106  0.14809542828090488  \\
            386.79848793253854  0.14791634003349338  \\
            386.972957255016  0.14773761355203277  \\
            387.14742657749343  0.14755927147735137  \\
            387.3218958999709  0.1473813334504421  \\
            387.4963652224484  0.147203816112463  \\
            387.67083454492587  0.14702673310473668  \\
            387.8453038674033  0.1468500950687507  \\
            388.01977318988077  0.1466739096461573  \\
            388.19424251235824  0.1464981814787736  \\
            388.3687118348357  0.14632291220858148  \\
            388.5431811573132  0.14614810047772767  \\
            388.7176504797906  0.1459737419285237  \\
            388.8921198022681  0.14579976718891224  \\
            389.0665891247456  0.14562611541283968  \\
            389.24105844722305  0.1454528202794045  \\
            389.4155277697005  0.14527990271689087  \\
            389.58999709217795  0.14510738090127423  \\
            389.76446641465543  0.14493527025622183  \\
            389.9389357371329  0.14476358345309231  \\
            390.11340505961033  0.14459233041093614  \\
            390.2878743820878  0.14442151829649502  \\
            390.4623437045653  0.14425115152420245  \\
            390.63681302704276  0.14408123175618345  \\
            390.8112823495202  0.14391175790225466  \\
            390.98575167199766  0.14374272611992409  \\
            391.16022099447514  0.14357406982324994  \\
            391.3346903169526  0.14340573325206524  \\
            391.5091596394301  0.14323774787049284  \\
            391.6836289619075  0.14307013302602847  \\
            391.858098284385  0.1429029055408632  \\
            392.0325676068625  0.1427360797118838  \\
            392.20703692933995  0.1425696673106723  \\
            392.38150625181737  0.14240367758350647  \\
            392.55597557429485  0.1422381172513593  \\
            392.7304448967723  0.14207299050989938  \\
            392.9049142192498  0.14190829902949081  \\
            393.0793835417272  0.14174404195519322  \\
            393.2538528642047  0.14158021590676154  \\
            393.4283221866822  0.14141675700644957  \\
            393.60279150915966  0.1412536141946468  \\
            393.7772608316371  0.1410908168322292  \\
            393.95173015411456  0.14092838280732803  \\
            394.12619947659203  0.140766327690923  \\
            394.3006687990695  0.1406046647368421  \\
            394.47513812154693  0.14044340488176177  \\
            394.6496074440244  0.1402825567452065  \\
            394.8240767665019  0.14012212662954945  \\
            394.99854608897937  0.1399621185200119  \\
            395.17301541145684  0.13980253408466348  \\
            395.34748473393427  0.1396433726744223  \\
            395.52195405641174  0.1394846313230546  \\
            395.6964233788892  0.13932624878135652  \\
            395.8708927013667  0.13916817833185546  \\
            396.0453620238441  0.1390104473428467  \\
            396.2198313463216  0.1388530723551492  \\
            396.3943006687991  0.13869606778326604  \\
            396.56876999127655  0.1385394459153842  \\
            396.743239313754  0.1383832169133747  \\
            396.91770863623145  0.13822738881279256  \\
            397.09217795870893  0.13807196752287676  \\
            397.2666472811864  0.13791695682655034  \\
            397.44111660366383  0.1377623583804203  \\
            397.6155859261413  0.13760817171477766  \\
            397.7900552486188  0.13745439423359732  \\
            397.96452457109626  0.13730096723544394  \\
            398.13899389357374  0.13714784801129148  \\
            398.31346321605116  0.13699506204539272  \\
            398.48793253852864  0.13684262463449595  \\
            398.6624018610061  0.13669054912399056  \\
            398.8368711834836  0.13653884690790688  \\
            399.011340505961  0.1363875274289161  \\
            399.1858098284385  0.1362365981783304  \\
            399.36027915091597  0.13608606469610285  \\
            399.53474847339345  0.1359359305708275  \\
            399.70921779587087  0.13578619743973944  \\
            399.88368711834835  0.13563686498871447  \\
            400.0581564408258  0.1354879309522695  \\
            400.2326257633033  0.13533933909547233  \\
            400.4070950857807  0.1351910504078562  \\
            400.5815644082582  0.13504308859562583  \\
            400.7560337307357  0.13489546780669995  \\
            400.93050305321316  0.13474820039803045  \\
            401.10497237569064  0.1346012969356024  \\
            401.27944169816806  0.13445476619443422  \\
            401.45391102064553  0.13430861515857725  \\
            401.628380343123  0.13416284902111628  \\
            401.8028496656005  0.13401747118416918  \\
            401.9773189880779  0.13387248325888718  \\
            402.1517883105554  0.1337278850654544  \\
            402.32625763303287  0.1335836746330885  \\
            402.50072695551034  0.13343979811127338  \\
            402.67519627798777  0.13329621990030063  \\
            402.84966560046524  0.13315296203145213  \\
            403.0241349229427  0.13301003759166424  \\
            403.1986042454202  0.1328674580239367  \\
            403.3730735678976  0.1327252331273325  \\
            403.5475428903751  0.13258337105697798  \\
            403.7220122128526  0.1324418783240628  \\
            403.89648153533005  0.13230075979584  \\
            404.0709508578075  0.13216001869562596  \\
            404.24542018028495  0.13201965660280027  \\
            404.41988950276243  0.13187967345280596  \\
            404.5943588252399  0.1317400675371493  \\
            404.7688281477174  0.13160078730790858  \\
            404.9432974701948  0.13146180030914323  \\
            405.1177667926723  0.13132312699680482  \\
            405.29223611514976  0.13118477947783053  \\
            405.46670543762724  0.13104676835000942  \\
            405.64117476010466  0.13090910270198236  \\
            405.81564408258214  0.13077179011324208  \\
            405.9901134050596  0.1306348366541332  \\
            406.1645827275371  0.13049824688585218  \\
            406.3390520500145  0.13036202386044743  \\
            406.513521372492  0.13022616912081902  \\
            406.68799069496947  0.1300906827007191  \\
            406.86246001744695  0.12995556312475154  \\
            407.03692933992437  0.12982076106595825  \\
            407.21139866240185  0.12968624696458786  \\
            407.3858679848793  0.12955203979728744  \\
            407.5603373073568  0.12941815076576746  \\
            407.7348066298343  0.12928458968614676  \\
            407.9092759523117  0.1291513649889525  \\
            408.0837452747892  0.12901848371912  \\
            408.25821459726666  0.1288859515359932  \\
            408.43268391974414  0.1287537727133241  \\
            408.60715324222156  0.12862195013927324  \\
            408.78162256469903  0.1284904853164093  \\
            408.9560918871765  0.12835937836170935  \\
            409.130561209654  0.1282286280065589  \\
            409.3050305321314  0.12809818706397827  \\
            409.4794998546089  0.1279680286408572  \\
            409.65396917708637  0.12783817032659403  \\
            409.82843849956384  0.12770862248661558  \\
            410.00290782204127  0.12757939421402545  \\
            410.17737714451874  0.12745049332960393  \\
            410.3518464669962  0.1273219263818083  \\
            410.5263157894737  0.12719369864677255  \\
            410.7007851119512  0.12706581412830756  \\
            410.8752544344286  0.12693827555790094  \\
            411.0497237569061  0.12681108439471708  \\
            411.22419307938355  0.12668424082559732  \\
            411.39866240186103  0.12655774376505963  \\
            411.57313172433845  0.12643154808613738  \\
            411.74760104681593  0.12630562934980336  \\
            411.9220703692934  0.12618000384621958  \\
            412.0965396917709  0.12605468116814794  \\
            412.2710090142483  0.12592966973987196  \\
            412.4454783367258  0.12580497681719657  \\
            412.61994765920326  0.12568060848744844  \\
            412.79441698168074  0.12555656966947573  \\
            412.96888630415816  0.1254328641136483  \\
            413.14335562663564  0.1253094944018574  \\
            413.3178249491131  0.125186461947516  \\
            413.4922942715906  0.12506376699555866  \\
            413.666763594068  0.12494140862244146  \\
            413.8412329165455  0.12481934368195302  \\
            414.01570223902297  0.12469754999272212  \\
            414.19017156150045  0.12457604262969328  \\
            414.3646408839779  0.1244548304716269  \\
            414.53911020645535  0.12433392132400736  \\
            414.7135795289328  0.12421332191904288  \\
            414.8880488514103  0.12409303791566578  \\
            415.0625181738878  0.12397307389953227  \\
            415.2369874963652  0.12385343338302258  \\
            415.4114568188427  0.12373411880524078  \\
            415.58592614132016  0.12361513153201503  \\
            415.76039546379764  0.1234964718558974  \\
            415.93486478627506  0.12337813899616397  \\
            416.10933410875253  0.12326009171019675  \\
            416.28380343123  0.12314230989232852  \\
            416.4582727537075  0.12302480748198605  \\
            416.6327420761849  0.12290759269810896  \\
            416.8072113986624  0.12279067277365296  \\
            416.98168072113987  0.12267405395558997  \\
            417.15615004361734  0.122557741504908  \\
            417.3306193660948  0.12244173969661118  \\
            417.50508868857224  0.12232605181971977  \\
            417.6795580110497  0.12221068017727009  \\
            417.8540273335272  0.12209562608631466  \\
            418.0284966560047  0.12198088987792212  \\
            418.2029659784821  0.12186647089717723  \\
            418.3774353009596  0.12175232972876278  \\
            418.55190462343705  0.12163844817456523  \\
            418.72637394591453  0.12152483911420198  \\
            418.90084326839195  0.12141151015675176  \\
            419.07531259086943  0.12129846800535216  \\
            419.2497819133469  0.12118571845719975  \\
            419.4242512358244  0.12107326640354991  \\
            419.5987205583018  0.12096111582971707  \\
            419.7731898807793  0.12084926981507435  \\
            419.94765920325676  0.12073773053305394  \\
            420.12212852573424  0.12062649925114685  \\
            420.29659784821166  0.12051557633090311  \\
            420.47106717068914  0.12040496122793143  \\
            420.6455364931666  0.12029461628006413  \\
            420.8200058156441  0.1201845250414809  \\
            420.9944751381216  0.12007469940354147  \\
            421.168944460599  0.1199651464115808  \\
            421.34341378307647  0.11985587227839921  \\
            421.51788310555395  0.11974688238426248  \\
            421.6923524280314  0.11963818127690179  \\
            421.86682175050885  0.11952977267151373  \\
            422.0412910729863  0.11942165945076016  \\
            422.2157603954638  0.1193138436647685  \\
            422.3902297179413  0.11920632653113154  \\
            422.5646990404187  0.11909910843490745  \\
            422.7391683628962  0.11899218892861974  \\
            422.91363768537366  0.11888553203060079  \\
            423.08810700785114  0.11877912290386618  \\
            423.26257633032856  0.11867297251915837  \\
            423.43704565280603  0.11856708740065816  \\
            423.6115149752835  0.11846147330733368  \\
            423.785984297761  0.1183561352329403  \\
            423.96045362023847  0.11825107740602057  \\
            424.1349229427159  0.11814630328990441  \\
            424.30939226519337  0.11804181558270885  \\
            424.48386158767084  0.11793761621733827  \\
            424.6583309101483  0.11783370636148428  \\
            424.83280023262574  0.11773008641762578  \\
            425.0072695551032  0.11762675602302881  \\
            425.1817388775807  0.11752368080590479  \\
            425.3562082000582  0.11742084740568884  \\
            425.5306775225356  0.11731826593623028  \\
            425.7051468450131  0.11721594243987354  \\
            425.87961616749055  0.11711388225549951  \\
            426.05408548996803  0.11701209001852553  \\
            426.22855481244545  0.11691056966090539  \\
            426.40302413492293  0.11680932441112916  \\
            426.5774934574004  0.11670835679422352  \\
            426.7519627798779  0.1166076686317515  \\
            426.92643210235536  0.11650726104181253  \\
            427.1009014248328  0.11640713443904256  \\
            427.27537074731026  0.11630728853461386  \\
            427.44984006978774  0.11620769049805349  \\
            427.6243093922652  0.11610832832310415  \\
            427.79877871474264  0.11600921132663465  \\
            427.9732480372201  0.11591034510541266  \\
            428.1477173596976  0.11581173460938912  \\
            428.3221866821751  0.11571338414169806  \\
            428.4966560046525  0.11561529735865662  \\
            428.67112532712997  0.11551747726976501  \\
            428.84559464960745  0.11541992623770662  \\
            429.0200639720849  0.11532264597834796  \\
            429.19453329456235  0.11522563756073868  \\
            429.3690026170398  0.11512890140711146  \\
            429.5434719395173  0.11503243729288215  \\
            429.7179412619948  0.11493621386261618  \\
            429.8924105844722  0.1148402203517346  \\
            430.0668799069497  0.1147444653364041  \\
            430.24134922942716  0.1146489540013299  \\
            430.41581855190464  0.11455369093637106  \\
            430.5902878743821  0.1144586801365404  \\
            430.76475719685953  0.11436392500200457  \\
            430.939226519337  0.11426942833808393  \\
            431.1136958418145  0.1141751923552527  \\
            431.28816516429197  0.1140812186691389  \\
            431.4626344867694  0.11398750830052432  \\
            431.63710380924687  0.1138940616753445  \\
            431.81157313172434  0.11380087862468882  \\
            431.9860424542018  0.11370792920367044  \\
            432.16051177667924  0.1136152037855458  \\
            432.3349810991567  0.1135227102586263  \\
            432.5094504216342  0.1134304534265172  \\
            432.6839197441117  0.1133384375456639  \\
            432.8583890665891  0.11324666632535202  \\
            433.0328583890666  0.11315514292770726  \\
            433.20732771154405  0.11306386996769552  \\
            433.38179703402153  0.11297284951312284  \\
            433.556266356499  0.11288208308463546  \\
            433.73073567897643  0.11279157165571976  \\
            433.9052050014539  0.1127013156527022  \\
            434.0796743239314  0.11261131495474948  \\
            434.25414364640886  0.11252154096523455  \\
            434.4286129688863  0.11243198509949848  \\
            434.60308229136376  0.11234265460747576  \\
            434.77755161384124  0.11225355394025559  \\
            434.9520209363187  0.11216468704552722  \\
            435.12649025879614  0.11207605736758018  \\
            435.3009595812736  0.11198766784730402  \\
            435.4754289037511  0.1118995209221885  \\
            435.6498982262286  0.11181161852632353  \\
            435.824367548706  0.11172396209039921  \\
            435.99883687118347  0.1116365525417057  \\
            436.17330619366095  0.11154939030413336  \\
            436.3477755161384  0.11146247529817271  \\
            436.5222448386159  0.11137578021547488  \\
            436.6967141610933  0.11128929742534917  \\
            436.8711834835708  0.11120303358563907  \\
            437.0456528060483  0.11111699282132739  \\
            437.22012212852576  0.11103117879415961  \\
            437.3945914510032  0.110945594702644  \\
            437.56906077348066  0.11086024328205148  \\
            437.74353009595814  0.11077512680441579  \\
            437.9179994184356  0.11069024707853338  \\
            438.09246874091303  0.11060560544996346  \\
            438.2669380633905  0.11052120280102794  \\
            438.441407385868  0.11043703955081148  \\
            438.61587670834547  0.1103531156551615  \\
            438.7903460308229  0.11026940503618982  \\
            438.96481535330037  0.11018590093596378  \\
            439.13928467577784  0.1101026094634677  \\
            439.3137539982553  0.11001953444195609  \\
            439.48822332073274  0.10993667926831371  \\
            439.6626926432102  0.10985404691305552  \\
            439.8371619656877  0.10977163992032685  \\
            440.0116312881652  0.10968946040790328  \\
            440.18610061064265  0.10960751006719066  \\
            440.3605699331201  0.10952579016322514  \\
            440.53503925559755  0.10944430153467305  \\
            440.70950857807503  0.10936304459383109  \\
            440.8839779005525  0.10928201932662623  \\
            441.05844722302993  0.10920120083004665  \\
            441.2329165455074  0.1091205831442237  \\
            441.4073858679849  0.10904017186965205  \\
            441.58185519046236  0.1089599705503934  \\
            441.7563245129398  0.10887998233798678  \\
            441.93079383541726  0.10880020999144854  \\
            442.10526315789474  0.10872065587727246  \\
            442.2797324803722  0.10864132196942963  \\
            442.45420180284964  0.10856220984936853  \\
            442.6286711253271  0.10848332070601494  \\
            442.8031404478046  0.10840465533577205  \\
            442.9776097702821  0.10832621414252039  \\
            443.15207909275955  0.10824799713761785  \\
            443.32654841523697  0.10816998053932837  \\
            443.50101773771445  0.10809215911710898  \\
            443.6754870601919  0.10801453800064002  \\
            443.8499563826694  0.10793712047562243  \\
            444.0244257051468  0.10785990946631195  \\
            444.1988950276243  0.10778290753551904  \\
            444.3733643501018  0.10770611688460895  \\
            444.54783367257926  0.10762953935350165  \\
            444.7223029950567  0.10755317642067194  \\
            444.89677231753416  0.10747702920314929  \\
            445.07124164001164  0.10740109845651796  \\
            445.2457109624891  0.107325384574917  \\
            445.42018028496653  0.1072498875910402  \\
            445.594649607444  0.10717458479305757  \\
            445.7691189299215  0.10709947161640701  \\
            445.94358825239897  0.10702455275503585  \\
            446.11805757487645  0.10694983125552875  \\
            446.29252689735387  0.10687530983156517  \\
            446.46699621983134  0.10680099086391938  \\
            446.6414655423088  0.1067268764004605  \\
            446.8159348647863  0.10665296815615248  \\
            446.9904041872637  0.10657926751305416  \\
            447.1648735097412  0.10650577552031905  \\
            447.3393428322187  0.10643249289419567  \\
            447.51381215469615  0.10635942001802724  \\
            447.6882814771736  0.1062865569422519  \\
            447.86275079965105  0.10621388197560545  \\
            448.03722012212853  0.10614139116135854  \\
            448.211689444606  0.1060690887904047  \\
            448.38615876708343  0.1059969776880016  \\
            448.5606280895609  0.10592506037271453  \\
            448.7350974120384  0.10585333905641664  \\
            448.90956673451586  0.10578181564428876  \\
            449.0840360569933  0.10571049173481951  \\
            449.25850537947076  0.10563936861980516  \\
            449.43297470194824  0.10556844728434979  \\
            449.6074440244257  0.10549772840686525  \\
            449.7819133469032  0.10542721235907103  \\
            449.9563826693806  0.10535689920599448  \\
            450.1308519918581  0.10528676822970717  \\
            450.3053213143356  0.10521681602777816  \\
            450.47979063681305  0.10514704651843239  \\
            450.65425995929047  0.10507746232203495  \\
            450.82872928176795  0.10500806577633838  \\
            451.0031986042454  0.10493885893648289  \\
            451.1776679267229  0.1048698435749962  \\
            451.3521372492003  0.10480102118179355  \\
            451.5266065716778  0.10473239296417776  \\
            451.7010758941553  0.1046639598468392  \\
            451.87554521663276  0.10459572247185579  \\
            452.0500145391102  0.10452768119869302  \\
            452.22448386158766  0.10445983610420387  \\
            452.39895318406514  0.10439216739862162  \\
            452.5734225065426  0.10432467218466843  \\
            452.7478918290201  0.10425735403614256  \\
            452.9223611514975  0.1041902153837005  \\
            453.096830473975  0.1041232583975103  \\
            453.27129979645247  0.10405648498725167  \\
            453.44576911892995  0.10398989680211598  \\
            453.62023844140737  0.10392349523080614  \\
            453.79470776388484  0.1038572814015367  \\
            453.9691770863623  0.10379125618203382  \\
            454.1436464088398  0.1037254201795353  \\
            454.3181157313172  0.10365977374079056  \\
            454.4925850537947  0.10359431695206057  \\
            454.6670543762722  0.10352903090852689  \\
            454.84152369874965  0.1034639131728587  \\
            455.0159930212271  0.10339896700068153  \\
            455.19046234370455  0.10333419464699722  \\
            455.36493166618203  0.10326959812664967  \\
            455.5394009886595  0.10320517921432462  \\
            455.713870311137  0.10314093944454993  \\
            455.8883396336144  0.10307688011169534  \\
            456.0628089560919  0.10301300226997258  \\
            456.23727827856936  0.10294930673343537  \\
            456.41174760104684  0.10288579407597939  \\
            456.58621692352426  0.10282246463134236  \\
            456.76068624600174  0.10275931849310384  \\
            456.9351555684792  0.10269633759971605  \\
            457.1096248909567  0.10263351992929061  \\
            457.2840942134341  0.10257086844438387  \\
            457.4585635359116  0.10250838523803886  \\
            457.6330328583891  0.10244607218168521  \\
            457.80750218086655  0.1023839309251391  \\
            457.98197150334397  0.10232196289660331  \\
            458.15644082582145  0.10226016930266713  \\
            458.3309101482989  0.10219855112830648  \\
            458.5053794707764  0.10213710913688383  \\
            458.6798487932538  0.10207584387014826  \\
            458.8543181157313  0.10201475564823534  \\
            459.0287874382088  0.10195384456966729  \\
            459.20325676068626  0.10189309346818963  \\
            459.37772608316374  0.10183250055376306  \\
            459.55219540564116  0.10177206855103661  \\
            459.72666472811864  0.10171179940774733  \\
            459.9011340505961  0.10165169486628799  \\
            460.0756033730736  0.10159175646370697  \\
            460.250072695551  0.10153198553170831  \\
            460.4245420180285  0.10147238319665168  \\
            460.59901134050597  0.10141295037955239  \\
            460.77348066298345  0.10135368779608142  \\
            460.94794998546087  0.10129459595656538  \\
            461.12241930793834  0.10123567516598651  \\
            461.2968886304158  0.1011769255239827  \\
            461.4713579528933  0.10111833130413966  \\
            461.6458272753707  0.10105989009523768  \\
            461.8202965978482  0.10100160458228157  \\
            461.9947659203257  0.1009434765864687  \\
            462.16923524280315  0.1008855077379607  \\
            462.34370456528063  0.1008276994758835  \\
            462.51817388775805  0.1007700530483274  \\
            462.69264321023553  0.1007125695123468  \\
            462.867112532713  0.10065524973396058  \\
            463.0415818551905  0.10059809438815183  \\
            463.2160511776679  0.10054110395886795  \\
            463.3905205001454  0.1004842787390206  \\
            463.56498982262286  0.1004276188304858  \\
            463.73945914510034  0.1003711107717186  \\
            463.91392846757776  0.10031475034591449  \\
            464.08839779005524  0.1002585404347762  \\
            464.2628671125327  0.10020248275202646  \\
            464.4373364350102  0.10014657883297341  \\
            464.6118057574876  0.10009083003451048  \\
            464.7862750799651  0.10003523753511648  \\
            464.9607444024426  0.09997980233485557  \\
            465.13521372492005  0.09992452525537726  \\
            465.3096830473975  0.09986940693991644  \\
            465.48415236987495  0.09981444785329335  \\
            465.6586216923524  0.09975964828191353  \\
            465.8330910148299  0.09970500833376791  \\
            466.0075603373074  0.09965051770969917  \\
            466.1820296597848  0.09959616923871015  \\
            466.3564989822623  0.09954196611802926  \\
            466.53096830473976  0.09948790997283007  \\
            466.70543762721724  0.09943400226105424  \\
            466.87990694969466  0.09938024427341165  \\
            467.05437627217214  0.09932663713338026  \\
            467.2288455946496  0.09927318179720625  \\
            467.4033149171271  0.09921987905390385  \\
            467.5777842396045  0.09916672952525557  \\
            467.752253562082  0.09911373366581194  \\
            467.92672288455947  0.09906089176289172  \\
            468.10119220703695  0.09900820393658177  \\
            468.27566152951437  0.09895566373952012  \\
            468.45013085199184  0.09890326046829034  \\
            468.6246001744693  0.09885099738619027  \\
            468.7990694969468  0.09879887604833365  \\
            468.9735388194243  0.09874689785256333  \\
            469.1480081419017  0.09869506403945105  \\
            469.3224774643792  0.09864337569229761  \\
            469.49694678685665  0.09859183373713283  \\
            469.67141610933413  0.09854043894271552  \\
            469.84588543181155  0.09848919192053353  \\
            470.02035475428903  0.09843809312480364  \\
            470.1948240767665  0.09838714285247173  \\
            470.369293399244  0.09833634124321264  \\
            470.5437627217214  0.09828568582198191  \\
            470.7182320441989  0.09823516306249522  \\
            470.89270136667636  0.09818477532169176  \\
            471.06717068915384  0.09813452410254893  \\
            471.24164001163126  0.09808441075969872  \\
            471.41610933410874  0.09803443649942781  \\
            471.5905786565862  0.09798460237967756  \\
            471.7650479790637  0.09793490931004396  \\
            471.9395173015412  0.0978853580517777  \\
            472.1139866240186  0.09783594921778412  \\
            472.2884559464961  0.0977866832726232  \\
            472.46292526897355  0.09773756053250962  \\
            472.637394591451  0.09768858116531268  \\
            472.81186391392845  0.0976397451905564  \\
            472.9863332364059  0.09759104090071666  \\
            473.1608025588834  0.09754246586679259  \\
            473.3352718813609  0.09749402212709452  \\
            473.5097412038383  0.09744571100940486  \\
            473.6842105263158  0.09739753370121206  \\
            473.85867984879326  0.0973494912497106  \\
            474.03314917127074  0.09730158456180095  \\
            474.20761849374816  0.09725381440408963  \\
            474.38208781622563  0.09720618140288909  \\
            474.5565571387031  0.09715868604421787  \\
            474.7310264611806  0.09711132867380048  \\
            474.90549578365807  0.09706410949706747  \\
            475.0799651061355  0.09701702857915535  \\
            475.25443442861297  0.09697008217420733  \\
            475.42890375109044  0.09692325929512968  \\
            475.6033730735679  0.09687656246240192  \\
            475.77784239604534  0.09682999299279689  \\
            475.9523117185228  0.09678355207010664  \\
            476.1267810410003  0.09673724074514248  \\
            476.3012503634778  0.09669105993573493  \\
            476.4757196859552  0.09664501042673382  \\
            476.6501890084327  0.09659909287000815  \\
            476.82465833091015  0.09655330778444621  \\
            476.99912765338763  0.0965076555559555  \\
            477.17359697586505  0.0964621364374628  \\
            477.34806629834253  0.0964167505489141  \\
            477.52253562082  0.09637149787727464  \\
            477.6970049432975  0.09632636961134822  \\
            477.8714742657749  0.09628136121522698  \\
            478.0459435882524  0.09623647489941979  \\
            478.22041291072986  0.0961917118585887  \\
            478.39488223320734  0.09614707316110836  \\
            478.5693515556848  0.09610255974906588  \\
            478.74382087816224  0.09605817243826097  \\
            478.9182902006397  0.0960139119182058  \\
            479.0927595231172  0.09596977875212508  \\
            479.2672288455947  0.09592577337695611  \\
            479.4416981680721  0.09588189610334868  \\
            479.61616749054957  0.0958381471156651  \\
            479.79063681302705  0.09579452647198022  \\
            479.9651061355045  0.0957510338717893  \\
            480.13957545798195  0.09570765759178598  \\
            480.3140447804594  0.09566439806227936  \\
            480.4885141029369  0.0956212565027795  \\
            480.6629834254144  0.09557823401268149  \\
            480.8374527478918  0.09553533157126542  \\
            481.0119220703693  0.09549255003769631  \\
            481.18639139284676  0.09544989015102417  \\
            481.36086071532424  0.09540735253018406  \\
            481.5353300378017  0.095364937673996  \\
            481.70979936027913  0.09532264596116498  \\
            481.8842686827566  0.09528047765028097  \\
            482.0587380052341  0.09523843287981898  \\
            482.23320732771157  0.09519651166813894  \\
            482.407676650189  0.09515471312008275  \\
            482.58214597266647  0.09511302620421792  \\
            482.75661529514394  0.09507145189186203  \\
            482.9310846176214  0.09502999132631106  \\
            483.10555394009884  0.0949886455364812  \\
            483.2800232625763  0.09494741543690885  \\
            483.4544925850538  0.09490630182775056  \\
            483.6289619075313  0.09486530539478304  \\
            483.8034312300087  0.09482442670940323  \\
            483.9779005524862  0.0947836662286282  \\
            484.15236987496365  0.09474302429509522  \\
            484.32683919744113  0.09470250113706175  \\
            484.5013085199186  0.09466209686840542  \\
            484.67577784239603  0.09462181148862403  \\
            484.8502471648735  0.09458164455695206  \\
            485.024716487351  0.0945415855117516  \\
            485.19918580982846  0.09450163480793713  \\
            485.3736551323059  0.09446179353589754  \\
            485.54812445478336  0.09442206267700988  \\
            485.72259377726084  0.09438244310363962  \\
            485.8970630997383  0.0943429355791405  \\
            486.07153242221574  0.09430354075785459  \\
            486.2460017446932  0.09426425918511215  \\
            486.4204710671707  0.09422509129723185  \\
            486.5949403896482  0.09418603742152061  \\
            486.7694097121256  0.09414709777627366  \\
            486.94387903460307  0.09410827247077451  \\
            487.11834835708055  0.094069561505295  \\
            487.292817679558  0.09403096477109524  \\
            487.46728700203545  0.09399247485376994  \\
            487.6417563245129  0.09395408826098631  \\
            487.8162256469904  0.09391580670389565  \\
            487.9906949694679  0.09387763113755314  \\
            488.16516429194536  0.09383956241306299  \\
            488.3396336144228  0.0938016012775786  \\
            488.51410293690026  0.09376374837430246  \\
            488.68857225937774  0.09372600424248619  \\
            488.8630415818552  0.09368836931743055  \\
            489.03751090433263  0.09365084393048542  \\
            489.2119802268101  0.09361342830904977  \\
            489.3864495492876  0.09357612257657175  \\
            489.56091887176507  0.09353892675254856  \\
            489.7353881942425  0.09350184075252661  \\
            489.90985751671997  0.09346486204198948  \\
            490.08432683919744  0.09342798224498142  \\
            490.2587961616749  0.09339120300714965  \\
            490.43326548415234  0.09335452527682904  \\
            490.6077348066298  0.0933179499032051  \\
            490.7822041291073  0.0932814776363142  \\
            490.9566734515848  0.09324510912704329  \\
            491.13114277406225  0.09320884492713001  \\
            491.3056120965397  0.0931726854891628  \\
            491.48008141901715  0.09313663116658072  \\
            491.65455074149463  0.09310068221367353  \\
            491.8290200639721  0.09306483878558174  \\
            492.00348938644953  0.0930291009382965  \\
            492.177958708927  0.09299346862865973  \\
            492.3524280314045  0.09295794171436397  \\
            492.52689735388196  0.09292251437506927  \\
            492.7013666763594  0.09288718231601573  \\
            492.87583599883686  0.09285194720937585  \\
            493.05030532131434  0.0928168099202382  \\
            493.2247746437918  0.09278177121912422  \\
            493.39924396626924  0.09274683178198835  \\
            493.5737132887467  0.09271199219021793  \\
            493.7481826112242  0.0926772529306333  \\
            493.9226519337017  0.09264261439548771  \\
            494.0971212561791  0.09260807688246737  \\
            494.27159057865657  0.09257364059469145  \\
            494.44605990113405  0.09253930564071204  \\
            494.6205292236115  0.0925050720345142  \\
            494.794998546089  0.09247093969551594  \\
            494.9694678685664  0.09243690844856824  \\
            495.1439371910439  0.09240297114517598  \\
            495.3184065135214  0.09236912577564359  \\
            495.49287583599886  0.09233537360828696  \\
            495.6673451584763  0.09230171545022049  \\
            495.84181448095376  0.0922681520183873  \\
            496.01628380343124  0.09223468393955912  \\
            496.1907531259087  0.09220131175033638  \\
            496.36522244838613  0.09216803589714817  \\
            496.5396917708636  0.09213485673625224  \\
            496.7141610933411  0.09210177453373501  \\
            496.88863041581857  0.09206878946551157  \\
            497.063099738296  0.09203590161732568  \\
            497.23756906077347  0.09200311098474974  \\
            497.41203838325094  0.09197041747318482  \\
            497.5865077057284  0.09193782089786072  \\
            497.7609770282059  0.0919053153400253  \\
            497.9354463506833  0.0918728977378119  \\
            498.1099156731608  0.09184056947347423  \\
            498.2843849956383  0.09180833131937147  \\
            498.45885431811575  0.09177618396192713  \\
            498.6333236405932  0.09174412800162918  \\
            498.80779296307065  0.09171216395302983  \\
            498.98226228554813  0.09168029224474579  \\
            499.1567316080256  0.09164851321945804  \\
            499.33120093050303  0.09161682713391195  \\
            499.5056702529805  0.09158523415891727  \\
            499.680139575458  0.09155373437934809  \\
            499.85460889793546  0.09152232779414293  \\
            500.0290782204129  0.0914910143163046  \\
            500.20354754289036  0.0914597937729003  \\
            500.37801686536784  0.09142866331189242  \\
            500.5524861878453  0.09139761680101074  \\
            500.7269555103228  0.09136665566353604  \\
            500.9014248328002  0.09133578065829895  \\
            501.0758941552777  0.09130499246229103  \\
            501.2503634777552  0.09127429167066486  \\
            501.42483280023265  0.09124367879673394  \\
            501.59930212271007  0.09121315427197274  \\
            501.77377144518755  0.09118271844601665  \\
            501.948240767665  0.09115237158666206  \\
            502.1227100901425  0.09112211387986628  \\
            502.2971794126199  0.09109194542974759  \\
            502.4716487350974  0.09106186625858521  \\
            502.6461180575749  0.09103187630681936  \\
            502.82058738005236  0.09100197543305115  \\
            502.9950567025298  0.09097216341404268  \\
            503.16952602500726  0.09094243393068592  \\
            503.34399534748474  0.09091278550514782  \\
            503.5184646699622  0.0908832191522953  \\
            503.69293399243963  0.09085373555882253  \\
            503.8674033149171  0.0908243353335586  \\
            504.0418726373946  0.09079501900746768  \\
            504.21634195987207  0.09076578703364876  \\
            504.39081128234955  0.09073663978733588  \\
            504.56528060482697  0.09070757756589802  \\
            504.73974992730444  0.09067860058883906  \\
            504.9142192497819  0.09064970899779792  \\
            505.0886885722594  0.09062090285654845  \\
            505.2631578947368  0.09059218215099944  \\
            505.4376272172143  0.09056354678919463  \\
            505.6120965396918  0.09053499660131277  \\
            505.78656586216925  0.09050653112538956  \\
            505.9610351846467  0.09047814347219128  \\
            506.13550450712415  0.09044983373456017  \\
            506.30997382960163  0.09042160262607471  \\
            506.4844431520791  0.09039345078631245  \\
            506.65891247455653  0.09036537878084998  \\
            506.833381797034  0.09033738710126286  \\
            507.0078511195115  0.0903094761651258  \\
            507.18232044198896  0.09028164631601247  \\
            507.35678976446644  0.09025389782349559  \\
            507.53125908694386  0.09022623088314695  \\
            507.70572840942134  0.09019864561653732  \\
            507.8801977318988  0.09017114207123657  \\
            508.0546670543763  0.09014372022081356  \\
            508.2291363768537  0.09011637996483622  \\
            508.4036056993312  0.09008912112887152  \\
            508.5780750218087  0.09006194346448543  \\
            508.75254434428615  0.09003484104844461  \\
            508.92701366676357  0.09000781286888145  \\
            509.10148298924105  0.08998085976322097  \\
            509.2759523117185  0.08995398234666281  \\
            509.450421634196  0.08992718116416945  \\
            509.6248909566734  0.0899004566904662  \\
            509.7993602791509  0.08987380933004119  \\
            509.9738296016284  0.08984723941714537  \\
            510.14829892410586  0.08982074721579256  \\
            510.32276824658334  0.08979433291975936  \\
            510.49723756906076  0.08976799665258524  \\
            510.67170689153824  0.08974173846757245  \\
            510.8461762140157  0.08971555834778615  \\
            511.0206455364932  0.08968945620605422  \\
            511.1951148589706  0.08966343188496749  \\
            511.3695841814481  0.08963748515687953  \\
            511.54405350392557  0.0896116135192854  \\
            511.71852282640305  0.0895858121847118  \\
            511.89299214888047  0.08956008226914551  \\
            512.067461471358  0.08953442438387743  \\
            512.2419307938354  0.08950883907363165  \\
            512.4164001163128  0.08948332681656539  \\
            512.5908694387904  0.08945788802426896  \\
            512.7653387612678  0.08943252304176595  \\
            512.9398080837452  0.08940723214751298  \\
            513.1142774062228  0.08938201555339984  \\
            513.2887467287002  0.0893568734047495  \\
            513.4632160511777  0.08933180578031807  \\
            513.6376853736551  0.0893068126922948  \\
            513.8121546961326  0.0892818940863021  \\
            513.9866240186101  0.08925704984139546  \\
            514.1610933410875  0.0892322797700636  \\
            514.335562663565  0.08920758361822836  \\
            514.5100319860425  0.08918295735622524  \\
            514.6845013085199  0.0891583983740249  \\
            514.8589706309974  0.08913390767660757  \\
            515.0334399534748  0.08910948582655995  \\
            515.2079092759523  0.0890851333234839  \\
            515.3823785984298  0.0890608506039966  \\
            515.5568479209072  0.08903663804173058  \\
            515.7313172433848  0.08901249594733353  \\
            515.9057865658622  0.08898842456846855  \\
            516.0802558883396  0.08896442408981398  \\
            516.2547252108171  0.0889404946330634  \\
            516.4291945332945  0.08891663625692578  \\
            516.6036638557721  0.08889284895712526  \\
            516.7781331782495  0.08886913266640137  \\
            516.9526025007269  0.08884548725450886  \\
            517.1270718232045  0.0888219125282178  \\
            517.3015411456819  0.08879840823131352  \\
            517.4760104681593  0.08877497102910827  \\
            517.6504797906368  0.08875159785795889  \\
            517.8249491131143  0.08872828971268074  \\
            517.9994184355918  0.08870504713008596  \\
            518.1738877580692  0.08868187058749673  \\
            518.3483570805466  0.08865876050274507  \\
            518.5228264030242  0.088635717234173  \\
            518.6972957255016  0.08861274108063256  \\
            518.871765047979  0.08858983228148572  \\
            519.0462343704565  0.08856699101660437  \\
            519.220703692934  0.08854421740637045  \\
            519.3951730154115  0.08852151151167575  \\
            519.5696423378889  0.08849887333392217  \\
            519.7441116603663  0.08847630281502146  \\
            519.9185809828439  0.08845379983739535  \\
            520.0930503053213  0.08843136422397557  \\
            520.2675196277988  0.08840899573820378  \\
            520.4419889502763  0.0883866932737145  \\
            520.6164582727537  0.08836445190439493  \\
            520.7909275952312  0.08834227219483164  \\
            520.9653969177086  0.08832015467640787  \\
            521.139866240186  0.08829809982442914  \\
            521.3143355626636  0.0882761080581232  \\
            521.488804885141  0.08825417974064013  \\
            521.6632742076185  0.08823231517905215  \\
            521.837743530096  0.08821051462435385  \\
            522.0122128525734  0.088188778271462  \\
            522.1866821750509  0.08816710625921567  \\
            522.3611514975283  0.08814549867037622  \\
            522.5356208200058  0.08812395553162718  \\
            522.7100901424833  0.08810247681357439  \\
            522.8845594649607  0.08808106243074598  \\
            523.0590287874383  0.0880597122415923  \\
            523.2334981099157  0.08803842604848597  \\
            523.4079674323931  0.08801720359772186  \\
            523.5824367548706  0.08799604300399227  \\
            523.756906077348  0.08797494031759334  \\
            523.9313753998256  0.08795389635858254  \\
            524.105844722303  0.08793291161798826  \\
            524.2803140447804  0.08791198653408935  \\
            524.454783367258  0.08789112149241524  \\
            524.6292526897354  0.08787031682574586  \\
            524.8037220122128  0.08784957281411179  \\
            524.9781913346903  0.08782888968479398  \\
            525.1526606571678  0.08780826761232409  \\
            525.3271299796453  0.08778770671848421  \\
            525.5015993021227  0.08776720707230704  \\
            525.6760686246001  0.08774676869007575  \\
            525.8505379470777  0.0877263915353241  \\
            526.0250072695551  0.08770607551883643  \\
            526.1994765920325  0.08768582049864751  \\
            526.37394591451  0.08766562628004275  \\
            526.5484152369875  0.08764549261555805  \\
            526.722884559465  0.08762541841755997  \\
            526.8973538819424  0.08760539937497779  \\
            527.0718232044198  0.08758543600273902  \\
            527.2462925268974  0.08756552877329157  \\
            527.4207618493748  0.08754567810957793  \\
            527.5952311718523  0.08752588438503514  \\
            527.7697004943298  0.08750614792359483  \\
            527.9441698168072  0.08748646899968315  \\
            528.1186391392847  0.08746684783822084  \\
            528.2931084617621  0.08744728461462324  \\
            528.4675777842396  0.0874277794548002  \\
            528.6420471067171  0.08740833243515614  \\
            528.8165164291945  0.08738894358259008  \\
            528.990985751672  0.08736961287449559  \\
            529.1654550741495  0.08735034023876079  \\
            529.3399243966269  0.08733112555376839  \\
            529.5143937191044  0.08731196864839563  \\
            529.6888630415818  0.08729286930201435  \\
            529.8633323640594  0.08727382724449094  \\
            530.0378016865368  0.08725483981930117  \\
            530.2122710090142  0.0872359046125168  \\
            530.3867403314918  0.08721702238017816  \\
            530.5612096539692  0.08719819354878452  \\
            530.7356789764466  0.08717941849848874  \\
            530.9101482989241  0.08716069756309734  \\
            531.0846176214015  0.08714203103007051  \\
            531.2590869438791  0.087123419140522  \\
            531.4335562663565  0.08710486208921929  \\
            531.6080255888339  0.08708636002458339  \\
            531.7824949113115  0.08706791304868902  \\
            531.9569642337889  0.0870495212172645  \\
            532.1314335562663  0.08703118453969182  \\
            532.3059028787438  0.08701290297900652  \\
            532.4803722012213  0.0869946764518979  \\
            532.6548415236988  0.08697650482870878  \\
            532.8293108461762  0.08695838793343572  \\
            533.0037801686536  0.08694032554372881  \\
            533.1782494911312  0.08692231739089183  \\
            533.3527188136086  0.08690436112712628  \\
            533.5271881360861  0.08688645430122138  \\
            533.7016574585635  0.08686859762335614  \\
            533.876126781041  0.0868507914964264  \\
            534.0505961035185  0.0868330362800542  \\
            534.2250654259959  0.0868153322905877  \\
            534.3995347484733  0.0867976798011012  \\
            534.5740040709509  0.08678007904139506  \\
            534.7484733934283  0.08676253019799586  \\
            534.9229427159058  0.08674503341415622  \\
            535.0974120383833  0.08672758878985497  \\
            535.2718813608607  0.08671019638179699  \\
            535.4463506833382  0.08669285620341331  \\
            535.6208200058156  0.08667556822486114  \\
            535.795289328293  0.08665833237302373  \\
            535.9697586507706  0.08664114853151052  \\
            536.144227973248  0.08662401654065706  \\
            536.3186972957255  0.08660693619752499  \\
            536.493166618203  0.08658990725590214  \\
            536.6676359406804  0.08657292909249856  \\
            536.8421052631579  0.08655599799341547  \\
            537.0165745856353  0.0865391141081145  \\
            537.1910439081129  0.08652227783521015  \\
            537.3655132305903  0.08650548953302721  \\
            537.5399825530677  0.08648874951960066  \\
            537.7144518755453  0.08647205807267572  \\
            537.8889211980227  0.0864554154297079  \\
            538.0633905205001  0.08643882178786291  \\
            538.2378598429776  0.08642227730401666  \\
            538.412329165455  0.08640578209475541  \\
            538.5867984879326  0.08638933623637553  \\
            538.76126781041  0.08637293976488372  \\
            538.9357371328874  0.08635659267599687  \\
            539.110206455365  0.0863402949251421  \\
            539.2846757778424  0.08632404642745682  \\
            539.4591451003199  0.08630784705778863  \\
            539.6336144227973  0.08629169665069539  \\
            539.8080837452748  0.08627559500044521  \\
            539.9825530677523  0.08625954186101638  \\
            540.1570223902297  0.08624353660957071  \\
            540.3314917127071  0.08622757578728499  \\
            540.5059610351847  0.08621165954476455  \\
            540.6804303576621  0.08619578825526777  \\
            540.8548996801396  0.0861799622546569  \\
            541.029369002617  0.08616418184139811  \\
            541.2038383250945  0.08614844727656144  \\
            541.378307647572  0.08613275878382086  \\
            541.5527769700494  0.08611711654945425  \\
            541.7272462925268  0.08610152072234337  \\
            541.9017156150044  0.08608597141397391  \\
            542.0761849374818  0.08607046869843545  \\
            542.2506542599593  0.08605501261242146  \\
            542.4251235824368  0.08603960315522936  \\
            542.5995929049142  0.08602424028876043  \\
            542.7740622273917  0.08600892393751987  \\
            542.9485315498691  0.0859936539886168  \\
            543.1230008723467  0.08597843029176419  \\
            543.2974701948241  0.08596325265927901  \\
            543.4719395173015  0.08594812086608203  \\
            543.646408839779  0.08593303464969798  \\
            543.8208781622565  0.0859179920552912  \\
            543.9953474847339  0.08590299109297196  \\
            544.1698168072114  0.08588803232587588  \\
            544.3442861296888  0.08587311608626753  \\
            544.5187554521664  0.08585824267181645  \\
            544.6932247746438  0.08584341234559732  \\
            544.8676940971212  0.08582862533608986  \\
            545.0421634195988  0.0858138818371788  \\
            545.2166327420762  0.08579918200815398  \\
            545.3911020645536  0.08578452597371032  \\
            545.5655713870311  0.08576991382394773  \\
            545.7400407095085  0.08575534561437126  \\
            545.9145100319861  0.08574082136589095  \\
            546.0889793544635  0.08572634106482194  \\
            546.2634486769409  0.08571190466288442  \\
            546.4379179994185  0.08569751207720365  \\
            546.6123873218959  0.08568316319030993  \\
            546.7868566443734  0.08566885785013863  \\
            546.9613259668508  0.0856545958700302  \\
            547.1357952893283  0.08564037702873013  \\
            547.3102646118058  0.08562620107038894  \\
            547.4847339342832  0.08561206638243084  \\
            547.6592032567606  0.0855979708598404  \\
            547.8336725792382  0.08558391501803866  \\
            548.0081419017156  0.08556989916946592  \\
            548.1826112241931  0.08555592359467397  \\
            548.3570805466705  0.08554198854232616  \\
            548.531549869148  0.08552809422919734  \\
            548.7060191916255  0.0855142408401739  \\
            548.8804885141029  0.0855004285282538  \\
            549.0549578365805  0.0854866574145465  \\
            549.2294271590579  0.08547292758827302  \\
            549.4038964815353  0.08545923910676585  \\
            549.5783658040128  0.08544559199546907  \\
            549.7528351264903  0.08543198624793828  \\
            549.9273044489677  0.08541842182584061  \\
            550.1017737714452  0.0854048986589547  \\
            550.2762430939226  0.08539141664517076  \\
            550.4507124164002  0.08537797565049049  \\
            550.6251817388776  0.08536457550902718  \\
            550.799651061355  0.08535121602300558  \\
            550.9741203838325  0.08533789696276203  \\
            551.14858970631  0.08532461806674438  \\
            551.3230590287874  0.08531137670215336  \\
            551.4975283512649  0.08529817236713814  \\
            551.6719976737423  0.08528500540307714  \\
            551.8464669962199  0.08527187609102911  \\
            552.0209363186973  0.08525878468277485  \\
            552.1954056411747  0.08524573140081722  \\
            552.3698749636523  0.08523271643838098  \\
            552.5443442861297  0.08521973995941301  \\
            552.7188136086072  0.08520680209858214  \\
            552.8932829310846  0.08519390296127924  \\
            553.067752253562  0.08518104262361721  \\
            553.2422215760396  0.08516822113243087  \\
            553.416690898517  0.08515543850527721  \\
            553.5911602209944  0.0851426947304351  \\
            553.765629543472  0.08512998976690547  \\
            553.9400988659494  0.08511732354441127  \\
            554.1145681884269  0.08510469596339745  \\
            554.2890375109043  0.08509210689503098  \\
            554.4635068333818  0.08507955618120085  \\
            554.6379761558593  0.08506704363451802  \\
            554.8124454783367  0.08505456903831554  \\
            554.9869148008141  0.0850421321466484  \\
            555.1613841232917  0.08502973143967617  \\
            555.3358534457691  0.08501736524340721  \\
            555.5103227682466  0.08500503399523522  \\
            555.684792090724  0.08499273796423566  \\
            555.8592614132015  0.08498047739271619  \\
            556.033730735679  0.08496825249621656  \\
            556.2082000581564  0.0849560634635088  \\
            556.382669380634  0.084943910456597  \\
            556.5571387031114  0.08493179361071752  \\
            556.7316080255888  0.08491971303433885  \\
            556.9060773480663  0.0849076688091616  \\
            557.0805466705438  0.08489566099011867  \\
            557.2550159930212  0.084883689605375  \\
            557.4294853154987  0.08487175465632779  \\
            557.6039546379761  0.08485985611760638  \\
            557.7784239604537  0.08484799393707228  \\
            557.9528932829311  0.08483616803581918  \\
            558.1273626054085  0.08482437830817294  \\
            558.301831927886  0.08481262462169156  \\
            558.4763012503635  0.08480090681716528  \\
            558.650770572841  0.08478922470861644  \\
            558.8252398953184  0.08477757808329958  \\
            558.9997092177958  0.08476596670170143  \\
            559.1741785402734  0.08475438909546228  \\
            559.3486478627508  0.08474284378795942  \\
            559.5231171852282  0.0847313311789269  \\
            559.6975865077058  0.08471985151687358  \\
            559.8720558301832  0.08470840502595028  \\
            560.0465251526607  0.08469699190594963  \\
            560.2209944751381  0.08468561233230633  \\
            560.3954637976155  0.08467426645609685  \\
            560.5699331200931  0.08466295440403965  \\
            560.7444024425705  0.08465167627849512  \\
            560.9188717650479  0.0846404321574655  \\
            561.0933410875255  0.084629222094595  \\
            561.2678104100029  0.08461804611916976  \\
            561.4422797324804  0.08460690423611776  \\
            561.6167490549578  0.08459579642600895  \\
            561.7912183774353  0.0845847226450552  \\
            561.9656876999128  0.08457368282511028  \\
            562.1401570223902  0.08456267687366988  \\
            562.3146263448677  0.08455170467387157  \\
            562.4890956673452  0.0845407660844949  \\
            562.6635649898226  0.0845298609399613  \\
            562.8380343123001  0.08451898905033411  \\
            563.0125036347775  0.0845081502013186  \\
            563.186972957255  0.08449734415426195  \\
            563.3614422797325  0.0844865687816573  \\
            563.5359116022099  0.08447582374737667  \\
            563.7103809246875  0.08446510930255013  \\
            563.8848502471649  0.08445442566993652  \\
            564.0593195696423  0.08444377305024425  \\
            564.2337888921198  0.08443315162213146  \\
            564.4082582145973  0.08442256154220597  \\
            564.5827275370747  0.08441200294502532  \\
            564.7571968595522  0.08440147594309672  \\
            564.9316661820296  0.08439098062687705  \\
            565.1061355045072  0.08438051706477295  \\
            565.2806048269846  0.08437008530314068  \\
            565.455074149462  0.08435968536628624  \\
            565.6295434719395  0.08434931725646526  \\
            565.804012794417  0.08433898095388313  \\
            565.9784821168945  0.08432867641669489  \\
            566.1529514393719  0.0843184035810053  \\
            566.3274207618493  0.08430816236086879  \\
            566.5018900843269  0.08429795264828945  \\
            566.6763594068043  0.08428777431322115  \\
            566.8508287292817  0.08427762720356738  \\
            567.0252980517593  0.08426751114518131  \\
            567.1997673742367  0.08425742594186587  \\
            567.3742366967142  0.08424737137537364  \\
            567.5487060191916  0.08423734660859472  \\
            567.723175341669  0.08422734993746808  \\
            567.8976446641466  0.08421738164028943  \\
            568.072113986624  0.0842074419316445  \\
            568.2465833091015  0.08419753100627121  \\
            568.421052631579  0.08418764903905956  \\
            568.5955219540564  0.08417779618505175  \\
            568.7699912765339  0.08416797257944202  \\
            568.9444605990113  0.08415817833757686  \\
            569.1189299214888  0.08414841355495482  \\
            569.2933992439663  0.08413867830722663  \\
            569.4678685664437  0.08412897265019517  \\
            569.6423378889212  0.08411929661981542  \\
            569.8168072113987  0.08410965023219451  \\
            569.9912765338761  0.08410003348359175  \\
            570.1657458563536  0.08409044635041851  \\
            570.340215178831  0.0840808887892384  \\
            570.5146845013085  0.08407136073676708  \\
            570.689153823786  0.08406186210987239  \\
            570.8636231462634  0.0840523928055743  \\
            571.038092468741  0.08404295270104495  \\
            571.2125617912184  0.08403354165360857  \\
            571.3870311136958  0.08402415950074156  \\
            571.5615004361733  0.08401480606007246  \\
            571.7359697586508  0.08400548112938191  \\
            571.9104390811283  0.08399618438506118  \\
            572.0849084036057  0.0839869139909262  \\
            572.2593777260831  0.08397766987812061  \\
            572.4338470485607  0.08396845224895301  \\
            572.6083163710381  0.08395926128798051  \\
            572.7827856935155  0.08395009716200863  \\
            572.957255015993  0.0839409600200914  \\
            573.1317243384705  0.08393184999353125  \\
            573.306193660948  0.08392276719587913  \\
            573.4806629834254  0.08391371172293444  \\
            573.6551323059028  0.08390468365274503  \\
            573.8296016283804  0.0838956830456072  \\
            574.0040709508578  0.08388670994406575  \\
            574.1785402733352  0.0838777643729139  \\
            574.3530095958128  0.08386884633919336  \\
            574.5274789182902  0.08385995583219431  \\
            574.7019482407677  0.08385109282345535  \\
            574.8764175632451  0.08384225726676359  \\
            575.0508868857225  0.08383344909815456  \\
            575.2253562082001  0.08382466823591228  \\
            575.3998255306775  0.08381591458056921  \\
            575.574294853155  0.08380718801490632  \\
            575.7487641756325  0.08379848840395299  \\
            575.9232334981099  0.08378981559498706  \\
            576.0977028205874  0.08378116941753488  \\
            576.2721721430648  0.08377254968337124  \\
            576.4466414655423  0.08376395618651934  \\
            576.6211107880198  0.08375538761792788  \\
            576.7955801104972  0.08374684327833329  \\
            576.9700494329747  0.08373832341801571  \\
            577.1445187554522  0.08372982820930454  \\
            577.3189880779296  0.08372135780876724  \\
            577.4934574004071  0.08371291235720932  \\
            577.6679267228845  0.08370449197967433  \\
            577.8423960453621  0.08369609678544393  \\
            578.0168653678395  0.0836877268680378  \\
            578.1913346903169  0.08367938230521366  \\
            578.3658040127945  0.0836710631589673  \\
            578.5402733352719  0.08366276947553261  \\
            578.7147426577493  0.08365450128538145  \\
            578.8892119802268  0.08364625860322383  \\
            579.0636813027043  0.08363804142800779  \\
            579.2381506251818  0.08362984974291937  \\
            579.4126199476592  0.08362168351538274  \\
            579.5870892701366  0.08361354269706009  \\
            579.7615585926142  0.08360542722385166  \\
            579.9360279150916  0.08359733701589579  \\
            580.110497237569  0.08358927197756884  \\
            580.2849665600465  0.08358123199748521  \\
            580.459435882524  0.08357321694849744  \\
            580.6339052050015  0.08356522668769602  \\
            580.8083745274789  0.08355726105640957  \\
            580.9828438499563  0.08354931988020474  \\
            581.1573131724339  0.08354140296888625  \\
            581.3317824949113  0.08353350961991851  \\
            581.5062518173888  0.0835256386131653  \\
            581.6807211398663  0.08351779016441688  \\
            581.8551904623437  0.08350996443342441  \\
            582.0296597848212  0.08350216156605776  \\
            582.2041291072986  0.08349438169430554  \\
            582.378598429776  0.08348662493627507  \\
            582.5530677522536  0.08347889139619238  \\
            582.727537074731  0.08347118116440222  \\
            582.9020063972085  0.08346349431736806  \\
            583.076475719686  0.08345583091767214  \\
            583.2509450421634  0.08344819101401535  \\
            583.4254143646409  0.08344057464121729  \\
            583.5998836871183  0.08343298182021636  \\
            583.7743530095958  0.08342541255806962  \\
            583.9488223320733  0.08341786684795285  \\
            584.1232916545507  0.08341034466916059  \\
            584.2977609770282  0.08340284598710604  \\
            584.4722302995057  0.08339537075332115  \\
            584.6466996219831  0.0833879189054566  \\
            584.8211689444606  0.08338049036728179  \\
            584.995638266938  0.08337308504868482  \\
            585.1701075894156  0.0833657028456725  \\
            585.344576911893  0.0833583436403704  \\
            585.5190462343704  0.08335100730102275  \\
            585.693515556848  0.08334369368199258  \\
            585.8679848793254  0.08333640262376157  \\
            586.0424542018028  0.08332913395293015  \\
            586.2169235242803  0.08332188755413304  \\
            586.3913928467578  0.08331466269879649  \\
            586.5658621692353  0.0833074581625311  \\
            586.7403314917127  0.0833002742838589  \\
            586.9148008141901  0.08329311137927367  \\
            587.0892701366677  0.08328596974324082  \\
            587.2637394591451  0.08327884964819754  \\
            587.4382087816226  0.08327175134455267  \\
            587.6126781041  0.08326467506068679  \\
            587.7871474265775  0.08325762100295218  \\
            587.961616749055  0.08325058935567282  \\
            588.1360860715324  0.0832435802811444  \\
            588.3105553940098  0.08323659391963431  \\
            588.4850247164874  0.08322963038938161  \\
            588.6594940389648  0.08322268978659715  \\
            588.8339633614423  0.08321577218546342  \\
            589.0084326839198  0.08320887763813462  \\
            589.1829020063972  0.08320200617473666  \\
            589.3573713288747  0.0831951578033672  \\
            589.5318406513521  0.08318833251009553  \\
            589.7063099738295  0.08318153025896269  \\
            589.8807792963071  0.08317475099198145  \\
            590.0552486187845  0.0831679946291362  \\
            590.229717941262  0.08316126106838312  \\
            590.4041872637395  0.08315455018565007  \\
            590.5786565862169  0.0831478618348366  \\
            590.7531259086944  0.08314119584781397  \\
            590.9275952311718  0.08313455203442516  \\
            591.1020645536494  0.08312793018248484  \\
            591.2765338761268  0.08312133005777939  \\
            591.4510031986042  0.08311475100300714  \\
            591.6254725210817  0.08310819163084858  \\
            591.7999418435592  0.08310165211356661  \\
            591.9744111660366  0.08309513257866144  \\
            592.1488804885141  0.08308863314230995  \\
            592.3233498109915  0.0830821539093656  \\
            592.4978191334691  0.08307569497335847  \\
            592.6722884559465  0.08306925641649521  \\
            592.8467577784239  0.08306283830965912  \\
            593.0212271009015  0.0830564407124101  \\
            593.1956964233789  0.0830500636729846  \\
            593.3701657458563  0.08304370722829575  \\
            593.5446350683338  0.08303737140393323  \\
            593.7191043908113  0.08303105621416336  \\
            593.8935737132888  0.08302476166192906  \\
            594.0680430357662  0.08301848773884982  \\
            594.2425123582436  0.08301223442522176  \\
            594.4169816807212  0.08300600169001764  \\
            594.5914510031986  0.08299978949088677  \\
            594.7659203256761  0.08299359777415509  \\
            594.9403896481535  0.08298742647482514  \\
            595.114858970631  0.08298127551657607  \\
            595.2893282931085  0.08297514481176363  \\
            595.4637976155859  0.08296903426142017  \\
            595.6382669380633  0.08296294375525468  \\
            595.8127362605409  0.0829568731716527  \\
            595.9872055830183  0.08295082237767641  \\
            596.1616749054958  0.0829447912290646  \\
            596.3361442279733  0.08293877957023264  \\
            596.5106135504507  0.08293278723427253  \\
            596.6850828729282  0.08292681404295284  \\
            596.8595521954056  0.0829208598067188  \\
            597.0340215178832  0.08291492342684517  \\
            597.2084908403606  0.08290900471082363  \\
            597.382960162838  0.08290310400079334  \\
            597.5574294853155  0.0828972214046151  \\
            597.731898807793  0.08289135701733844  \\
            597.9063681302704  0.08288551092120162  \\
            598.0808374527479  0.08287968318563166  \\
            598.2553067752253  0.0828738738672443  \\
            598.4297760977029  0.082868083009844  \\
            598.6042454201803  0.082862310644424  \\
            598.7787147426577  0.08285655678916622  \\
            598.9531840651352  0.08285082144944136  \\
            599.1276533876127  0.08284510461780885  \\
            599.3021227100901  0.08283940627401683  \\
            599.4765920325676  0.0828337263850022  \\
            599.651061355045  0.0828280649048906  \\
            599.8255306775226  0.08282242177499638  \\
            600.0  0.08281679692382266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={332da327-2a35-404d-92a4-fc4b73fb7b22}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0005516695961891428  \\
            0.34893864495492877  0.0020631084778303718  \\
            0.5234079674323932  0.004316243248969235  \\
            0.6978772899098575  0.00710028459231948  \\
            0.8723466123873219  0.010222815365440473  \\
            1.0468159348647863  0.013517584295301994  \\
            1.2212852573422506  0.01684883059742028  \\
            1.395754579819715  0.02011259155668637  \\
            1.5702239022971793  0.023235641375089763  \\
            1.7446932247746438  0.026172365266869668  \\
            1.919162547252108  0.028894477744425204  \\
            2.0936318697295726  0.031383709019926806  \\
            2.268101192207037  0.033630411698645675  \\
            2.442570514684501  0.0356320304059284  \\
            2.6170398371619656  0.03739128563144567  \\
            2.79150915963943  0.03891628423053049  \\
            2.9659784821168946  0.0402178884092763  \\
            3.1404478045943587  0.0413104531781477  \\
            3.314917127071823  0.04220955268294118  \\
            3.4893864495492877  0.04293273567732773  \\
            3.663855772026752  0.04349740207193864  \\
            3.838325094504216  0.04392221426653326  \\
            4.012794416981681  0.04422442919334257  \\
            4.187263739459145  0.04442211199805835  \\
            4.36173306193661  0.04452972284557256  \\
            4.536202384414074  0.04458154850566371  \\
            4.710671706891538  0.044616813925028996  \\
            4.885141029369002  0.04464969113047504  \\
            5.059610351846467  0.0446805650897248  \\
            5.234079674323931  0.04470989434235419  \\
            5.408548996801396  0.0447379464278494  \\
            5.58301831927886  0.044764978409732564  \\
            5.757487641756325  0.044791258469751426  \\
            5.931956964233789  0.04481697834628821  \\
            6.106426286711253  0.04484228838150788  \\
            6.280895609188717  0.04486732905562394  \\
            6.455364931666182  0.044892225596026916  \\
            6.629834254143646  0.04491707524810101  \\
            6.804303576621111  0.0449419623952752  \\
            6.978772899098575  0.04496696379813813  \\
            7.15324222157604  0.044992142579830675  \\
            7.327711544053504  0.04501754822604597  \\
            7.502180866530968  0.0450432165850294  \\
            7.676650189008432  0.04506917189677886  \\
            7.851119511485897  0.04509544717779031  \\
            8.025588833963361  0.04512208000664014  \\
            8.200058156440825  0.04514910030886594  \\
            8.37452747891829  0.04517652729712358  \\
            8.548996801395754  0.04520436947118722  \\
            8.72346612387322  0.04523262461794931  \\
            8.897935446350683  0.04526091593743622  \\
            9.072404768828148  0.04529820260490247  \\
            9.246874091305612  0.04535185267261761  \\
            9.421343413783076  0.04542477776494882  \\
            9.595812736260541  0.04551726985144374  \\
            9.770282058738005  0.045627001246830445  \\
            9.94475138121547  0.04574902461101748  \\
            10.119220703692934  0.04587661917282591  \\
            10.293690026170399  0.04601282611840385  \\
            10.468159348647863  0.046158238986848885  \\
            10.642628671125328  0.04631160836442148  \\
            10.817097993602792  0.04647172420896986  \\
            10.991567316080255  0.046637415849930045  \\
            11.16603663855772  0.04680755198832581  \\
            11.340505961035184  0.04698104069676871  \\
            11.51497528351265  0.04715719670600191  \\
            11.689444605990113  0.04733539051577687  \\
            11.863913928467579  0.047514857090233925  \\
            12.038383250945042  0.047694912405398915  \\
            12.212852573422506  0.0478749503841432  \\
            12.387321895899971  0.04805444289618363  \\
            12.561791218377435  0.0482329397580825  \\
            12.7362605408549  0.048410068733247644  \\
            12.910729863332364  0.04858553553193232  \\
            13.085199185809829  0.04875939445754241  \\
            13.259668508287293  0.04893166215815777  \\
            13.434137830764756  0.04910223737551217  \\
            13.608607153242222  0.049271053732835135  \\
            13.783076475719685  0.04943806876076698  \\
            13.95754579819715  0.04960326389735874  \\
            14.132015120674614  0.04976664448807221  \\
            14.30648444315208  0.04992823978577995  \\
            14.480953765629543  0.05008810295076525  \\
            14.655423088107009  0.050246326599805116  \\
            14.829892410584472  0.050403318223527956  \\
            15.004361733061936  0.050559257288843376  \\
            15.178831055539401  0.050714218424427804  \\
            15.353300378016865  0.050868272300450476  \\
            15.52776970049433  0.05102148562857351  \\
            15.702239022971794  0.051173921161951845  \\
            15.87670834544926  0.05132563769523329  \\
            16.051177667926723  0.051476690064558475  \\
            16.225646990404186  0.0516271291475609  \\
            16.40011631288165  0.05177700186336691  \\
            16.574585635359117  0.05192645152274657  \\
            16.74905495783658  0.052075871143855264  \\
            16.923524280314044  0.05222528234178617  \\
            17.097993602791508  0.052374669668682004  \\
            17.272462925268975  0.05252401676347604  \\
            17.44693224774644  0.05267330635189215  \\
            17.621401570223902  0.05282252024644477  \\
            17.795870892701366  0.05297163934643891  \\
            17.97034021517883  0.05312064363797018  \\
            18.144809537656297  0.05326951219392473  \\
            18.31927886013376  0.05341822317397931  \\
            18.493748182611224  0.05356677755799015  \\
            18.668217505088688  0.05371553213830811  \\
            18.84268682756615  0.05386455216460154  \\
            19.01715615004362  0.05401376259029787  \\
            19.191625472521082  0.054163094302288696  \\
            19.366094794998546  0.0543124841209297  \\
            19.54056411747601  0.05446187480004074  \\
            19.715033439953476  0.05461121502690579  \\
            19.88950276243094  0.05476045942227295  \\
            20.063972084908404  0.05490956854035447  \\
            20.238441407385867  0.05505850886882673  \\
            20.41291072986333  0.055207252828830246  \\
            20.587380052340798  0.055355797959008836  \\
            20.76184937481826  0.05550450994661959  \\
            20.936318697295725  0.05565346822842998  \\
            21.11078801977319  0.05580259182782664  \\
            21.285257342250656  0.05595180769556867  \\
            21.45972666472812  0.056101050709787804  \\
            21.634195987205583  0.056250263675988246  \\
            21.808665309683047  0.05639939732704681  \\
            21.98313463216051  0.05654841032321279  \\
            22.157603954637977  0.05669726925210809  \\
            22.33207327711544  0.05684594862872712  \\
            22.506542599592905  0.05699443089543683  \\
            22.68101192207037  0.05714270642197673  \\
            22.855481244547832  0.05729085291479497  \\
            23.0299505670253  0.05743928624695658  \\
            23.204419889502763  0.05758799102240668  \\
            23.378889211980226  0.05773688718616322  \\
            23.55335853445769  0.057885903144302545  \\
            23.727827856935157  0.05803497576395941  \\
            23.90229717941262  0.05818405037332694  \\
            24.076766501890084  0.058333080761656636  \\
            24.251235824367548  0.05848202917925841  \\
            24.42570514684501  0.05863086633750055  \\
            24.60017446932248  0.05877957140880975  \\
            24.774643791799942  0.05892813202667106  \\
            24.949113114277406  0.05907654428562795  \\
            25.12358243675487  0.059224813701399995  \\
            25.298051759232337  0.05937330984859905  \\
            25.4725210817098  0.05952220695329482  \\
            25.646990404187264  0.05967141297594298  \\
            25.821459726664727  0.0598208452283654  \\
            25.99592904914219  0.059970430373750126  \\
            26.170398371619658  0.06012010442665139  \\
            26.344867694097122  0.06026981275298958  \\
            26.519337016574585  0.06041951007005128  \\
            26.69380633905205  0.06056916044648925  \\
            26.868275661529513  0.06071873730232242  \\
            27.04274498400698  0.06086822340893592  \\
            27.217214306484443  0.06101761088908102  \\
            27.391683628961907  0.06116690121687519  \\
            27.56615295143937  0.06131610071748535  \\
            27.740622273916838  0.06146556701481599  \\
            27.9150915963943  0.061615525887642346  \\
            28.089560918871765  0.061765875169639474  \\
            28.26403024134923  0.06191652300849611  \\
            28.438499563826692  0.06206738786591471  \\
            28.61296888630416  0.06221839851761141  \\
            28.787438208781623  0.06236949405331607  \\
            28.961907531259087  0.06252062387677222  \\
            29.13637685373655  0.0626717477057371  \\
            29.310846176214017  0.06282283557198166  \\
            29.48531549869148  0.06297386782129054  \\
            29.659784821168945  0.06312483511346209  \\
            29.834254143646408  0.06327573842230833  \\
            30.00872346612387  0.063426589035655  \\
            30.18319278860134  0.0635774367086518  \\
            30.357662111078803  0.06372877726372984  \\
            30.532131433556266  0.06388065173012704  \\
            30.70660075603373  0.06403295245008764  \\
            30.881070078511193  0.06418558293883801  \\
            31.05553940098866  0.06433845788458661  \\
            31.230008723466124  0.06449150314852399  \\
            31.404478045943588  0.0646446557648228  \\
            31.57894736842105  0.06479786394063783  \\
            31.75341669089852  0.06495108705610594  \\
            31.927886013375982  0.06510429566434611  \\
            32.102355335853446  0.06525747149145943  \\
            32.27682465833091  0.06541060743652907  \\
            32.45129398080837  0.06556370757162035  \\
            32.62576330328584  0.06571678714178063  \\
            32.8002326257633  0.06586985996163407  \\
            32.97470194824077  0.06602335025869989  \\
            33.149171270718234  0.06617748142378754  \\
            33.3236405931957  0.06633213355684411  \\
            33.49810991567316  0.06648719874729167  \\
            33.672579238150625  0.0666425810740273  \\
            33.84704856062809  0.06679819660542322  \\
            34.02151788310555  0.0669539733993266  \\
            34.195987205583016  0.0671098515030597  \\
            34.37045652806048  0.06726578295341981  \\
            34.54492585053795  0.06742173177667926  \\
            34.719395173015414  0.06757767398858543  \\
            34.89386449549288  0.06773359759436072  \\
            35.06833381797034  0.06788950258870259  \\
            35.242803140447805  0.06804540095578354  \\
            35.41727246292527  0.06820131666925112  \\
            35.59174178540273  0.06835728165964222  \\
            35.766211107880196  0.06851383105369982  \\
            35.94068043035766  0.06867107140782813  \\
            36.11514975283513  0.06882887554197441  \\
            36.289619075312594  0.06898712907422323  \\
            36.46408839779006  0.06914573042079664  \\
            36.63855772026752  0.06930459079605406  \\
            36.813027042744984  0.06946363421249233  \\
            36.98749636522245  0.06962279748074572  \\
            37.16196568769991  0.06978203020958584  \\
            37.336435010177375  0.06994129480592182  \\
            37.51090433265484  0.07010056647480008  \\
            37.6853736551323  0.07025983321940453  \\
            37.85984297760977  0.07041909584105648  \\
            38.03431230008724  0.07057836793921457  \\
            38.2087816225647  0.07073767591147495  \\
            38.383250945042164  0.07089704285454698  \\
            38.55772026751963  0.07105681387538688  \\
            38.73218958999709  0.07121739400436299  \\
            38.906658912474555  0.07137864187920334  \\
            39.08112823495202  0.0715404297470987  \\
            39.25559755742948  0.07170264346470259  \\
            39.43006687990695  0.0718651824981312  \\
            39.604536202384416  0.07202795992296349  \\
            39.77900552486188  0.0721909024242411  \\
            39.95347484733934  0.07235395029646847  \\
            40.12794416981681  0.07251705744361273  \\
            40.30241349229427  0.07268019137910373  \\
            40.476882814771734  0.07284333322583403  \\
            40.6513521372492  0.07300647771615898  \\
            40.82582145972666  0.07316963319189661  \\
            41.00029078220413  0.07333282160432768  \\
            41.174760104681596  0.0734960785141957  \\
            41.34922942715906  0.07365942287350677  \\
            41.52369874963652  0.07382339810168326  \\
            41.69816807211399  0.07398822043701074  \\
            41.87263739459145  0.07415374134653391  \\
            42.047106717068914  0.07431982672996186  \\
            42.22157603954638  0.07448635691966796  \\
            42.39604536202384  0.07465322668068997  \\
            42.57051468450131  0.07482034521072999  \\
            42.744984006978775  0.07498763614015441  \\
            42.91945332945624  0.07515503753199404  \\
            43.0939226519337  0.07532250188194398  \\
            43.268391974411166  0.07548999611836367  \\
            43.44286129688863  0.0756575016022769  \\
            43.61733061936609  0.07582501412737185  \\
            43.79179994184356  0.07599254392000097  \\
            43.96626926432102  0.07616011563918111  \\
            44.14073858679849  0.07632776837659341  \\
            44.315207909275955  0.0764955269633166  \\
            44.48967723175342  0.07666380517319446  \\
            44.66414655423088  0.07683302955787255  \\
            44.838615876708346  0.07700303837094379  \\
            45.01308519918581  0.07717368514060169  \\
            45.18755452166327  0.07734483866964041  \\
            45.36202384414074  0.07751638303545469  \\
            45.5364931666182  0.07768821759003991  \\
            45.710962489095664  0.07786025695999203  \\
            45.885431811573135  0.07803243104650767  \\
            46.0599011340506  0.078204685025384  \\
            46.23437045652806  0.07837697934701884  \\
            46.408839779005525  0.07854928973641064  \\
            46.58330910148299  0.0787216071931584  \\
            46.75777842396045  0.0788939379914618  \\
            46.932247746437916  0.07906630368012109  \\
            47.10671706891538  0.07923874108253715  \\
            47.28118639139284  0.07941130229671146  \\
            47.455655713870314  0.07958405781251661  \\
            47.63012503634778  0.0797577409206252  \\
            47.80459435882524  0.07993235474552705  \\
            47.979063681302705  0.08010773441875357  \\
            48.15353300378017  0.08028373120916474  \\
            48.32800232625763  0.08046021252294928  \\
            48.502471648735096  0.08063706190362453  \\
            48.67694097121256  0.08081417903203647  \\
            48.85141029369002  0.08099147972635978  \\
            49.025879616167494  0.08116889594209775  \\
            49.20034893864496  0.08134637577208234  \\
            49.37481826112242  0.08152388344647417  \\
            49.549287583599884  0.08170139933276252  \\
            49.72375690607735  0.0818789199357653  \\
            49.89822622855481  0.08205645789762912  \\
            50.072695551032275  0.08223404199782923  \\
            50.24716487350974  0.08241171715316949  \\
            50.4216341959872  0.08258954441778248  \\
            50.59610351846467  0.08276767397708355  \\
            50.77057284094214  0.08294687499581693  \\
            50.9450421634196  0.08312703228318717  \\
            51.119511485897064  0.08330797375535752  \\
            51.29398080837453  0.08348954435421639  \\
            51.46845013085199  0.08367160604737747  \\
            51.642919453329455  0.0838540378281796  \\
            51.81738877580692  0.08403673571568678  \\
            51.99185809828438  0.0842196127546883  \\
            52.16632742076185  0.08440259901569858  \\
            52.340796743239316  0.08458564159495724  \\
            52.51526606571678  0.08476870461442912  \\
            52.689735388194244  0.08495176922180424  \\
            52.86420471067171  0.08513483359049785  \\
            53.03867403314917  0.08531791291965032  \\
            53.213143355626634  0.08550103943412733  \\
            53.3876126781041  0.08568426238451965  \\
            53.56208200058156  0.08586764804714331  \\
            53.736551323059025  0.08605134665677575  \\
            53.911020645536496  0.08623617412087367  \\
            54.08548996801396  0.08642201791358067  \\
            54.25995929049142  0.08660869522951958  \\
            54.43442861296889  0.08679604119555906  \\
            54.60889793544635  0.08698390887081354  \\
            54.783367257923814  0.08717216924664328  \\
            54.95783658040128  0.08736071124665434  \\
            55.13230590287874  0.0875494417266986  \\
            55.306775225356205  0.08773828547487365  \\
            55.481244547833676  0.08792718521152301  \\
            55.65571387031114  0.08811610158923594  \\
            55.8301831927886  0.0883050131928475  \\
            56.004652515266066  0.08849391653943857  \\
            56.17912183774353  0.08868282607833584  \\
            56.353591160220994  0.0888717741911118  \\
            56.52806048269846  0.08906081119158471  \\
            56.70252980517592  0.08925000532581868  \\
            56.876999127653384  0.0894394475958863  \\
            57.051468450130855  0.08963000182101129  \\
            57.22593777260832  0.08982165972291295  \\
            57.40040709508578  0.090014225066529  \\
            57.574876417563246  0.09020752047023167  \\
            57.74934574004071  0.09040138740582777  \\
            57.92381506251817  0.09059568619855865  \\
            58.09828438499564  0.09079029602710023  \\
            58.2727537074731  0.09098511492356295  \\
            58.447223029950564  0.09118005977349183  \\
            58.621692352428035  0.09137506631586645  \\
            58.7961616749055  0.09157008914310087  \\
            58.97063099738296  0.0917651017010438  \\
            59.145100319860425  0.09196009628897843  \\
            59.31956964233789  0.09215508405962253  \\
            59.49403896481535  0.09235009501912843  \\
            59.668508287292816  0.09254517802708301  \\
            59.84297760977028  0.09274040079650767  \\
            60.01744693224774  0.09293580338996409  \\
            60.191916254725214  0.09313218653513719  \\
            60.36638557720268  0.09332977864562637  \\
            60.54085489968014  0.09352836840977477  \\
            60.715324222157605  0.09372776429687707  \\
            60.88979354463507  0.09392779455717955  \\
            61.06426286711253  0.0941283072218801  \\
            61.238732189589996  0.09432917010312816  \\
            61.41320151206746  0.09453027079402482  \\
            61.58767083454492  0.09473151666862269  \\
            61.76214015702239  0.094932834881926  \\
            61.93660947949986  0.0951341723698906  \\
            62.11107880197732  0.09533549584942386  \\
            62.285548124454785  0.09553679181838481  \\
            62.46001744693225  0.09573806655558402  \\
            62.63448676940971  0.09593934612078367  \\
            62.808956091887175  0.09614067635469753  \\
            62.98342541436464  0.09634212287899092  \\
            63.1578947368421  0.0965437349906646  \\
            63.332364059319566  0.096746073526244  \\
            63.50683338179704  0.09694973388613065  \\
            63.6813027042745  0.09715448897395486  \\
            63.855772026751964  0.09736013240982719  \\
            64.03024134922943  0.09756647853033858  \\
            64.20471067170689  0.09777336238856021  \\
            64.37917999418435  0.09798063975404363  \\
            64.55364931666182  0.09818818711282075  \\
            64.72811863913928  0.09839590166740371  \\
            64.90258796161675  0.09860370133678503  \\
            65.07705728409421  0.09881152475643756  \\
            65.25152660657167  0.09901933127831443  \\
            65.42599592904914  0.09922710097084911  \\
            65.6004652515266  0.09943483461895541  \\
            65.77493457400406  0.09964255372402743  \\
            65.94940389648154  0.09985030050393963  \\
            66.123873218959  0.10005813789304673  \\
            66.29834254143647  0.10026614954218381  \\
            66.47281186391393  0.10047461021304752  \\
            66.6472811863914  0.10068445685109154  \\
            66.82175050886886  0.10089550176603827  \\
            66.99621983134632  0.10110752306527572  \\
            67.17068915382379  0.10132032052401654  \\
            67.34515847630125  0.10153371558529822  \\
            67.51962779877871  0.10174755135998301  \\
            67.69409712125618  0.10196169262675782  \\
            67.86856644373364  0.1021760258321344  \\
            68.0430357662111  0.10239045909044922  \\
            68.21750508868857  0.10260492218386351  \\
            68.39197441116603  0.10281936656236323  \\
            68.5664437336435  0.10303376534375912  \\
            68.74091305612096  0.10324811331368665  \\
            68.91538237859842  0.10346242692560605  \\
            69.0898517010759  0.10367674430080233  \\
            69.26432102355336  0.10389112522838517  \\
            69.43879034603083  0.10410565116528911  \\
            69.61325966850829  0.10432046351700608  \\
            69.78772899098576  0.1045365975251041  \\
            69.96219831346322  0.10475404036213788  \\
            70.13666763594068  0.10497255394118186  \\
            70.31113695841815  0.1051919228103893  \\
            70.48560628089561  0.1054119541529923  \\
            70.66007560337307  0.10563247778730168  \\
            70.83454492585054  0.10585334616670712  \\
            71.009014248328  0.10607443437967715  \\
            71.18348357080546  0.10629564014975898  \\
            71.35795289328293  0.10651688383557878  \\
            71.53242221576039  0.10673810843084142  \\
            71.70689153823785  0.10695927956433061  \\
            71.88136086071532  0.10718038549990891  \\
            72.05583018319278  0.1074014371365176  \\
            72.23029950567026  0.10762246800817687  \\
            72.40476882814772  0.10784353428398562  \\
            72.57923815062519  0.10806471476812161  \\
            72.75370747310265  0.10828607759049823  \\
            72.92817679558011  0.10850858548519114  \\
            73.10264611805758  0.108732520005192  \\
            73.27711544053504  0.1089576262190515  \\
            73.4515847630125  0.10918367281004963  \\
            73.62605408548997  0.1094104520761954  \\
            73.80052340796743  0.10963777993022711  \\
            73.9749927304449  0.10986549589961217  \\
            74.14946205292236  0.11009346312654715  \\
            74.32393137539982  0.11032156836795784  \\
            74.49840069787729  0.11054972199549917  \\
            74.67287002035475  0.11077785799555526  \\
            74.84733934283221  0.11100593396923936  \\
            75.02180866530968  0.11123393113239392  \\
            75.19627798778714  0.11146185431559058  \\
            75.3707473102646  0.11168973196413014  \\
            75.54521663274208  0.11191761613804255  \\
            75.71968595521955  0.11214558251208692  \\
            75.89415527769701  0.11237370332051133  \\
            76.06862460017447  0.11260265894144998  \\
            76.24309392265194  0.11283316648656676  \\
            76.4175632451294  0.11306495355443272  \\
            76.59203256760686  0.11329777234765309  \\
            76.76650189008433  0.11353139967286721  \\
            76.94097121256179  0.11376563694074868  \\
            77.11544053503926  0.11400031016600508  \\
            77.28990985751672  0.11423526996737829  \\
            77.46437917999418  0.11447039156764426  \\
            77.63884850247165  0.11470557479361307  \\
            77.81331782494911  0.11494074407612902  \\
            77.98778714742657  0.1151758484500705  \\
            78.16225646990404  0.11541086155435007  \\
            78.3367257923815  0.11564578163191443  \\
            78.51119511485896  0.11588063152974443  \\
            78.68566443733644  0.11611545869885508  \\
            78.8601337598139  0.1163503351942955  \\
            79.03460308229137  0.11658535767514898  \\
            79.20907240476883  0.11682090005138157  \\
            79.3835417272463  0.11705805142824398  \\
            79.55801104972376  0.11729659725828996  \\
            79.73248037220122  0.11753627267391184  \\
            79.90694969467869  0.11777683840773337  \\
            80.08141901715615  0.11801808079260966  \\
            80.25588833963361  0.11825981176162728  \\
            80.43035766211108  0.11850186884810425  \\
            80.60482698458854  0.1187441151855899  \\
            80.779296307066  0.11898643950786507  \\
            80.95376562954347  0.11922875614894196  \\
            81.12823495202093  0.1194710050430642  \\
            81.3027042744984  0.11971315172470681  \\
            81.47717359697586  0.11995518732857628  \\
            81.65164291945332  0.12019712858961046  \\
            81.8261122419308  0.12043901784297865  \\
            82.00058156440826  0.1206809230240815  \\
            82.17505088688573  0.12092293766855114  \\
            82.34952020936319  0.12116526489447535  \\
            82.52398953184066  0.12140912194822912  \\
            82.69845885431812  0.12165449565567088  \\
            82.87292817679558  0.12190110351476502  \\
            83.04739749927305  0.12214868962471705  \\
            83.22186682175051  0.12239702468597356  \\
            83.39633614422797  0.12264590600022232  \\
            83.57080546670544  0.12289515747039204  \\
            83.7452747891829  0.12314462960065263  \\
            83.91974411166036  0.12339419949641509  \\
            84.09421343413783  0.12364377086433148  \\
            84.26868275661529  0.123893274012295  \\
            84.44315207909276  0.12414266584943989  \\
            84.61762140157022  0.12439192988614152  \\
            84.79209072404768  0.12464107623401637  \\
            84.96656004652515  0.12489014160592196  \\
            85.14102936900262  0.12513918931595702  \\
            85.31549869148009  0.12538830927946118  \\
            85.48996801395755  0.1256376060707378  \\
            85.66443733643501  0.12588822281632767  \\
            85.83890665891248  0.12614048583397894  \\
            86.01337598138994  0.12639409444532715  \\
            86.1878453038674  0.1266487755775612  \\
            86.36231462634487  0.1269042837634235  \\
            86.53678394882233  0.12716040114120972  \\
            86.7112532712998  0.12741693745476895  \\
            86.88572259377726  0.12767373005350371  \\
            87.06019191625472  0.12793064389236986  \\
            87.23466123873219  0.12818757153187665  \\
            87.40913056120965  0.12844443313808676  \\
            87.58359988368711  0.12870117648261623  \\
            87.75806920616458  0.12895777694263444  \\
            87.93253852864204  0.12921423750086422  \\
            88.1070078511195  0.12947058874558176  \\
            88.28147717359698  0.12972688887061667  \\
            88.45594649607445  0.12998322367535184  \\
            88.63041581855191  0.130239690598179  \\
            88.80488514102937  0.1304971141776662  \\
            88.97935446350684  0.13075632117078265  \\
            89.1538237859843  0.13101699220394086  \\
            89.32829310846176  0.13127883651551067  \\
            89.50276243093923  0.13154159195581944  \\
            89.67723175341669  0.13180502498715188  \\
            89.85170107589416  0.13206893068375017  \\
            90.02617039837162  0.13233313273181393  \\
            90.20063972084908  0.1325974834295002  \\
            90.37510904332655  0.13286186368692346  \\
            90.54957836580401  0.13312618302615561  \\
            90.72404768828147  0.133390379581226  \\
            90.89851701075894  0.13365442009812137  \\
            91.0729863332364  0.1339182999347859  \\
            91.24745565571386  0.13418204306112133  \\
            91.42192497819133  0.13444570205898662  \\
            91.5963943006688  0.13470935812219834  \\
            91.77086362314627  0.13497312105653037  \\
            91.94533294562373  0.135237484834513  \\
            92.1198022681012  0.1355036843907437  \\
            92.29427159057866  0.13577147351584787  \\
            92.46874091305612  0.13604054327019244  \\
            92.64321023553359  0.13631061433307065  \\
            92.81767955801105  0.13658143700270206  \\
            92.99214888048851  0.1368527911962325  \\
            93.16661820296598  0.1371244864497342  \\
            93.34108752544344  0.1373963619182057  \\
            93.5155568479209  0.13766828637557177  \\
            93.69002617039837  0.13794015821468358  \\
            93.86449549287583  0.13821190544731865  \\
            94.0389648153533  0.13848348570418076  \\
            94.21343413783076  0.13875488623489998  \\
            94.38790346030822  0.13902612390803282  \\
            94.56237278278569  0.13929724521106196  \\
            94.73684210526316  0.13956832625039656  \\
            94.91131142774063  0.13983947275137193  \\
            95.08578075021809  0.14011096214990482  \\
            95.26025007269556  0.14038419741697905  \\
            95.43471939517302  0.14065915496427003  \\
            95.60918871765048  0.14093550719065562  \\
            95.78365804012795  0.1412129571225755  \\
            95.95812736260541  0.14149123841403125  \\
            96.13259668508287  0.14177011534658637  \\
            96.30706600756034  0.14204938282936613  \\
            96.4815353300378  0.14232886639905779  \\
            96.65600465251526  0.1426084222199104  \\
            96.83047397499273  0.142887937083735  \\
            97.00494329747019  0.14316732840990437  \\
            97.17941261994766  0.14344654424535327  \\
            97.35388194242512  0.14372556326457833  \\
            97.52835126490258  0.144004394769638  \\
            97.70282058738005  0.14428307869015264  \\
            97.87728990985752  0.1445616855833045  \\
            98.05175923233499  0.1448403166338377  \\
            98.22622855481245  0.14511911843021813  \\
            98.40069787728991  0.14539942728482116  \\
            98.57516719976738  0.1456815983418471  \\
            98.74963652224484  0.14596528488052857  \\
            98.9241058447223  0.14625017181726294  \\
            99.09857516719977  0.14653597570561225  \\
            99.27304448967723  0.14682244473630332  \\
            99.4475138121547  0.1471093587372276  \\
            99.62198313463216  0.14739652917344123  \\
            99.79645245710962  0.1476837991471651  \\
            99.97092177958709  0.14797104339778475  \\
            100.14539110206455  0.14825816830185046  \\
            100.31986042454201  0.1485451118730772  \\
            100.49432974701948  0.14883184376234465  \\
            100.66879906949694  0.1491183652576971  \\
            100.8432683919744  0.14940470928434368  \\
            101.01773771445187  0.14969094040465816  \\
            101.19220703692935  0.14997715481817897  \\
            101.36667635940681  0.15026347452984287  \\
            101.54114568188427  0.15055088996677518  \\
            101.71561500436174  0.15084031487504188  \\
            101.8900843268392  0.1511313829412139  \\
            102.06455364931666  0.15142376050270528  \\
            102.23902297179413  0.15171714654777319  \\
            102.41349229427159  0.1520112727155176  \\
            102.58796161674906  0.15230590329588173  \\
            102.76243093922652  0.15260083522965173  \\
            102.93690026170398  0.15289589810845677  \\
            103.11136958418145  0.15319095417476908  \\
            103.28583890665891  0.15348589832190396  \\
            103.46030822913637  0.15378065809401964  \\
            103.63477755161384  0.15407519368611747  \\
            103.8092468740913  0.1543694979440418  \\
            103.98371619656876  0.15466359636448  \\
            104.15818551904623  0.1549575470949625  \\
            104.3326548415237  0.15525144093386273  \\
            104.50712416400117  0.15554540133039718  \\
            104.68159348647863  0.1558400533234818  \\
            104.8560628089561  0.15613676741682114  \\
            105.03053213143356  0.15643525927039792  \\
            105.20500145391102  0.15673517618522906  \\
            105.37947077638849  0.15703619913185157  \\
            105.55394009886595  0.15733804275032282  \\
            105.72840942134341  0.15764045535022023  \\
            105.90287874382088  0.15794321891064142  \\
            106.07734806629834  0.15824614908020426  \\
            106.2518173887758  0.15854909517704674  \\
            106.42628671125327  0.15885194018882706  \\
            106.60075603373073  0.1591546007727236  \\
            106.7752253562082  0.15945702725543484  \\
            106.94969467868566  0.1597592036331796  \\
            107.12416400116312  0.1600611475716968  \\
            107.29863332364059  0.16036291040624548  \\
            107.47310264611805  0.16066457714160495  \\
            107.64757196859553  0.16096626645207474  \\
            107.82204129107299  0.16126833506869778  \\
            107.99651061355046  0.1615723689030643  \\
            108.17097993602792  0.16187832212016814  \\
            108.34544925850538  0.16218582251592017  \\
            108.51991858098285  0.16249453258254734  \\
            108.69438790346031  0.1628041495085924  \\
            108.86885722593777  0.16311440517891404  \\
            109.04332654841524  0.16342506617468686  \\
            109.2177958708927  0.16373593377340137  \\
            109.39226519337016  0.16404684394886396  \\
            109.56673451584763  0.164357667371197  \\
            109.74120383832509  0.1646683094068387  \\
            109.91567316080256  0.16497871011854318  \\
            110.09014248328002  0.1652888442653805  \\
            110.26461180575748  0.16559872130273667  \\
            110.43908112823495  0.16590838538231345  \\
            110.61355045071241  0.1662179153521287  \\
            110.78801977318989  0.16652742475651608  \\
            110.96248909566735  0.16683710263696144  \\
            111.13695841814481  0.16714848162199067  \\
            111.31142774062228  0.16746192879065186  \\
            111.48589706309974  0.16777705193840917  \\
            111.6603663855772  0.1680934945963318  \\
            111.83483570805467  0.16841093603109375  \\
            112.00930503053213  0.16872909124497404  \\
            112.1837743530096  0.16904771097585664  \\
            112.35824367548706  0.16936658169723043  \\
            112.53271299796452  0.16968552561818928  \\
            112.70718232044199  0.17000440068343203  \\
            112.88165164291945  0.17032310057326241  \\
            113.05612096539691  0.17064155470358916  \\
            113.23059028787438  0.17095972822592592  \\
            113.40505961035184  0.17127762202739136  \\
            113.5795289328293  0.17159527273070896  \\
            113.75399825530677  0.17191275269420728  \\
            113.92846757778425  0.17223017001181984  \\
            114.10293690026171  0.17254766851308495  \\
            114.27740622273917  0.17286641282967072  \\
            114.45187554521664  0.1731873812272587  \\
            114.6263448676941  0.17351016123266608  \\
            114.80081419017156  0.17383437690726752  \\
            114.97528351264903  0.17415968910436838  \\
            115.14975283512649  0.1744857954692042  \\
            115.32422215760396  0.174812430438941  \\
            115.49869148008142  0.17513936524267518  \\
            115.67316080255888  0.17546640790143353  \\
            115.84763012503635  0.1757934032281732  \\
            116.02209944751381  0.17612023282778183  \\
            116.19656876999127  0.17644681509707738  \\
            116.37103809246874  0.17677310522480824  \\
            116.5455074149462  0.17709909519165312  \\
            116.71997673742366  0.17742481377022123  \\
            116.89444605990113  0.17775032652505213  \\
            117.06891538237859  0.1780757358126158  \\
            117.24338470485607  0.17840118078131248  \\
            117.41785402733353  0.1787274097282098  \\
            117.592323349811  0.1790559209580127  \\
            117.76679267228846  0.17938638649606944  \\
            117.94126199476592  0.17971841037347883  \\
            118.11573131724339  0.18005163449326433  \\
            118.29020063972085  0.18038573863037416  \\
            118.46466996219831  0.1807204404316813  \\
            118.63913928467578  0.18105549541598354  \\
            118.81360860715324  0.18139069697400323  \\
            118.9880779296307  0.18172587636838772  \\
            119.16254725210817  0.18206090273370887  \\
            119.33701657458563  0.18239568307646348  \\
            119.5114858970631  0.18273016227507294  \\
            119.68595521954056  0.18306432307988352  \\
            119.86042454201802  0.18339818611316613  \\
            120.03489386449549  0.1837318098691165  \\
            120.20936318697295  0.1840652907138551  \\
            120.38383250945043  0.18439876288542711  \\
            120.55830183192789  0.1847326540761156  \\
            120.73277115440536  0.18506872333348953  \\
            120.90724047688282  0.18540689693461207  \\
            121.08170979936028  0.18574675827438156  \\
            121.25617912183775  0.18608792972861757  \\
            121.43064844431521  0.18643007265406122  \\
            121.60511776679267  0.186772887388375  \\
            121.77958708927014  0.18711611325014282  \\
            121.9540564117476  0.18745952853886996  \\
            122.12852573422506  0.1878029505349832  \\
            122.30299505670253  0.18814623549983056  \\
            122.47746437917999  0.18848927867568163  \\
            122.65193370165746  0.18883201428572738  \\
            122.82640302413492  0.18917441553408013  \\
            123.00087234661238  0.18951649460577366  \\
            123.17534166908985  0.18985830266676312  \\
            123.34981099156731  0.19019992986392514  \\
            123.52428031404477  0.19054150532505768  \\
            123.69874963652225  0.19088325455211527  \\
            123.87321895899971  0.1912268901649256  \\
            124.04768828147718  0.19157278789253093  \\
            124.22215760395464  0.19192050980188685  \\
            124.3966269264321  0.1922696580877924  \\
            124.57109624890957  0.19261987507288988  \\
            124.74556557138703  0.192970843207665  \\
            124.9200348938645  0.19332228507044677  \\
            125.09450421634196  0.19367396336740755  \\
            125.26897353881942  0.194025680932563  \\
            125.44344286129689  0.19437728072777216  \\
            125.61791218377435  0.19472864584273744  \\
            125.79238150625181  0.1950796994950045  \\
            125.96685082872928  0.19543040502996242  \\
            126.14132015120674  0.1957807659208436  \\
            126.3157894736842  0.19613082576872368  \\
            126.49025879616167  0.1964806683025218  \\
            126.66472811863913  0.19683041737900037  \\
            126.83919744111661  0.1971802369827651  \\
            127.01366676359407  0.19753144081688412  \\
            127.18813608607154  0.19788507109621734  \\
            127.362605408549  0.19824066948776425  \\
            127.53707473102646  0.19859781726682585  \\
            127.71154405350393  0.1989561370295128  \\
            127.88601337598139  0.19931529269274575  \\
            128.06048269845886  0.1996749894942552  \\
            128.2349520209363  0.20003497399258124  \\
            128.40942134341378  0.20039503406707418  \\
            128.58389066589126  0.20075499891789383  \\
            128.7583599883687  0.20111473906600993  \\
            128.9328293108462  0.20147416635320214  \\
            129.10729863332364  0.2018332339420598  \\
            129.28176795580112  0.20219193631598223  \\
            129.45623727827856  0.20255030927917844  \\
            129.63070660075604  0.2029084299566674  \\
            129.8051759232335  0.20326641679427784  \\
            129.97964524571097  0.20362442955864835  \\
            130.15411456818842  0.2039833031793207  \\
            130.3285838906659  0.2043446660543246  \\
            130.50305321314335  0.2047081489813429  \\
            130.67752253562082  0.20507331147791424  \\
            130.85199185809827  0.20543975563031328  \\
            131.02646118057575  0.20580712609355103  \\
            131.2009305030532  0.2061751100913744  \\
            131.37539982553068  0.20654343741626663  \\
            131.54986914800813  0.20691188042944697  \\
            131.7243384704856  0.20728025406087103  \\
            131.89880779296308  0.20764841580923027  \\
            132.07327711544053  0.20801626574195242  \\
            132.247746437918  0.20838374649520147  \\
            132.42221576039546  0.20875084327387738  \\
            132.59668508287294  0.20911758385161636  \\
            132.7711544053504  0.20948403857079068  \\
            132.94562372782786  0.20985032034250883  \\
            133.12009305030531  0.21021658464661536  \\
            133.2945623727828  0.21058330357602417  \\
            133.46903169526024  0.21095238945369152  \\
            133.64350101773772  0.2113237560093178  \\
            133.81797034021517  0.21169694004806452  \\
            133.99243966269265  0.2120715222556453  \\
            134.1669089851701  0.21244712719832526  \\
            134.34137830764757  0.21282342332292178  \\
            134.51584763012502  0.2132001229568038  \\
            134.6903169526025  0.21357698230789232  \\
            134.86478627507998  0.21395380146466006  \\
            135.03925559755743  0.2143304243961316  \\
            135.2137249200349  0.21470673895188352  \\
            135.38819424251236  0.21508267686204408  \\
            135.56266356498983  0.21545821373729354  \\
            135.73713288746728  0.2158333690688639  \\
            135.91160220994476  0.2162082062285392  \\
            136.0860715324222  0.21658283246865503  \\
            136.2605408548997  0.2169573989220992  \\
            136.43501017737714  0.21733215589625834  \\
            136.60947949985461  0.21770894431501978  \\
            136.78394882233206  0.21808818354249793  \\
            136.95841814480954  0.21846938657823184  \\
            137.132887467287  0.21885211168832108  \\
            137.30735678976447  0.21923596240542637  \\
            137.48182611224192  0.21962058752876884  \\
            137.6562954347194  0.2200056811241307  \\
            137.83076475719685  0.22039098252385472  \\
            138.00523407967432  0.2207762763268448  \\
            138.1797034021518  0.22116139239856533  \\
            138.35417272462925  0.2215462058710415  \\
            138.52864204710673  0.22193063714285963  \\
            138.70311136958418  0.22231465187916638  \\
            138.87758069206166  0.2226982610116696  \\
            139.0520500145391  0.22308152073863763  \\
            139.22651933701658  0.22346453252489987  \\
            139.40098865949403  0.22384744310184632  \\
            139.5754579819715  0.22423044446742793  \\
            139.74992730444896  0.22461490682931878  \\
            139.92439662692644  0.2250019962268829  \\
            140.0988659494039  0.22539120499956855  \\
            140.27333527188136  0.22578206784153051  \\
            140.44780459435881  0.22617416618221958  \\
            140.6222739168363  0.22656712818638272  \\
            140.79674323931374  0.22696062875406292  \\
            140.97121256179122  0.2273543895205994  \\
            141.14568188426867  0.2277481788566272  \\
            141.32015120674615  0.22814181186807786  \\
            141.49462052922362  0.2285351503961787  \\
            141.66908985170107  0.22892810301745312  \\
            141.84355917417855  0.22932062504372092  \\
            142.018028496656  0.22971271852209763  \\
            142.19249781913348  0.23010443223499522  \\
            142.36696714161093  0.2304958617001214  \\
            142.5414364640884  0.23088714917048037  \\
            142.71590578656586  0.23127848363437203  \\
            142.89037510904333  0.23167071441505419  \\
            143.06484443152078  0.23206561854796454  \\
            143.23931375399826  0.2324628078308734  \\
            143.4137830764757  0.23286179208939844  \\
            143.5882523989532  0.23326212944384042  \\
            143.76272172143064  0.23366342630918246  \\
            143.93719104390811  0.23406533739509072  \\
            144.11166036638556  0.23446756570591393  \\
            144.28612968886304  0.2348698625406837  \\
            144.46059901134052  0.23527202749311424  \\
            144.63506833381797  0.2356739084516025  \\
            144.80953765629545  0.23607540159922838  \\
            144.9840069787729  0.2364764514137542  \\
            145.15847630125037  0.2368770506676254  \\
            145.33294562372782  0.23727724042796974  \\
            145.5074149462053  0.23767711005659814  \\
            145.68188426868275  0.23807679721000388  \\
            145.85635359116023  0.23847648783936334  \\
            146.03082291363768  0.23887665249500462  \\
            146.20529223611516  0.23927932129654378  \\
            146.3797615585926  0.2396844523359221  \\
            146.55423088107008  0.2400915291222456  \\
            146.72870020354753  0.2405000851165765  \\
            146.903169526025  0.24090970373193352  \\
            147.07763884850246  0.24132001833329147  \\
            147.25210817097994  0.2417307122375818  \\
            147.4265774934574  0.242141518713692  \\
            147.60104681593486  0.24255222098246612  \\
            147.77551613841234  0.24296265221670438  \\
            147.9499854608898  0.24337269554116334  \\
            148.12445478336727  0.243782284032556  \\
            148.29892410584472  0.2441914007195516  \\
            148.4733934283222  0.2446000785827758  \\
            148.64786275079965  0.24500840055481043  \\
            148.82233207327712  0.24541649952019387  \\
            148.99680139575457  0.24582455831542058  \\
            149.17127071823205  0.24623283923029568  \\
            149.3457400407095  0.24664320616761623  \\
            149.52020936318698  0.24705622498406726  \\
            149.69467868566443  0.24747135127598285  \\
            149.8691480081419  0.24788809235162362  \\
            150.04361733061936  0.24830600723117588  \\
            150.21808665309683  0.2487247066467523  \\
            150.39255597557428  0.24914385304239153  \\
            150.56702529805176  0.24956316057405845  \\
            150.7414946205292  0.24998239510964365  \\
            150.9159639430067  0.2504013742289643  \\
            151.09043326548417  0.2508199672237634  \\
            151.26490258796161  0.25123809509770995  \\
            151.4393719104391  0.2516557305663993  \\
            151.61384123291654  0.25207289805735256  \\
            151.78831055539402  0.2524896737100174  \\
            151.96277987787147  0.25290618537576703  \\
            152.13724920034895  0.2533226126179013  \\
            152.3117185228264  0.2537391867116455  \\
            152.48618784530387  0.25415719113574486  \\
            152.66065716778132  0.2545780267526717  \\
            152.8351264902588  0.25500114372554766  \\
            153.00959581273625  0.25542602157947836  \\
            153.18406513521373  0.25585219341671706  \\
            153.35853445769118  0.25627924591666434  \\
            153.53300378016866  0.2567068193358685  \\
            153.7074731026461  0.257134607508025  \\
            153.88194242512358  0.2575623578439772  \\
            154.05641174760106  0.25798987133171547  \\
            154.2308810700785  0.25841700253637784  \\
            154.405350392556  0.25884365960025  \\
            154.57981971503344  0.2592698042427648  \\
            154.75428903751092  0.25969545176050285  \\
            154.92875835998836  0.26012067102719205  \\
            155.10322768246584  0.2605455844937078  \\
            155.2776970049433  0.260970368188073  \\
            155.45216632742077  0.2613952517154582  \\
            155.62663564989822  0.2618209946445758  \\
            155.8011049723757  0.26224955726789234  \\
            155.97557429485315  0.2626805885561567  \\
            156.15004361733062  0.2631135384962175  \\
            156.32451293980807  0.26354791262229227  \\
            156.49898226228555  0.26398327201596833  \\
            156.673451584763  0.2644192333062024  \\
            156.84792090724048  0.26485546866932036  \\
            157.02239022971793  0.2652917058290177  \\
            157.1968595521954  0.2657277280563593  \\
            157.37132887467288  0.26616337416977937  \\
            157.54579819715033  0.2665985385350816  \\
            157.7202675196278  0.2670331710654391  \\
            157.89473684210526  0.26746727722139435  \\
            158.06920616458274  0.26790091801085925  \\
            158.2436754870602  0.2683342099891151  \\
            158.41814480953767  0.26876732525881275  \\
            158.59261413201511  0.26920049146997216  \\
            158.7670834544926  0.2696341148080747  \\
            158.94155277697004  0.27007029210540284  \\
            159.11602209944752  0.2705091521327127  \\
            159.29049142192497  0.27095011188292434  \\
            159.46496074440245  0.27139264592429274  \\
            159.6394300668799  0.27183628640040663  \\
            159.81389938935737  0.27228062303018935  \\
            159.98836871183482  0.27272530310789816  \\
            160.1628380343123  0.2731700315031249  \\
            160.33730735678975  0.2736145706607954  \\
            160.51177667926723  0.27405874060116997  \\
            160.6862460017447  0.2745024189198429  \\
            160.86071532422216  0.27494554078774286  \\
            161.03518464669963  0.2753880989511329  \\
            161.20965396917708  0.2758301437316102  \\
            161.38412329165456  0.2762717830261061  \\
            161.558592614132  0.27671318230688635  \\
            161.7330619366095  0.2771545646215509  \\
            161.90753125908694  0.27759620209707997  \\
            162.08200058156442  0.27803952657892983  \\
            162.25646990404186  0.27848587210172454  \\
            162.43093922651934  0.27893460975510853  \\
            162.6054085489968  0.27938517018170805  \\
            162.77987787147427  0.27983704357713196  \\
            162.95434719395172  0.2802897796899709  \\
            163.1288165164292  0.2807429878217982  \\
            163.30328583890665  0.28119633682716905  \\
            163.47775516138412  0.28164955511362105  \\
            163.6522244838616  0.282102430641674  \\
            163.82669380633905  0.28255481092482987  \\
            164.00116312881653  0.28300660302957287  \\
            164.17563245129398  0.28345777357536944  \\
            164.35010177377146  0.2839083487346684  \\
            164.5245710962489  0.2843584142329004  \\
            164.69904041872638  0.2848081153484789  \\
            164.87350974120383  0.28525765691279886  \\
            165.0479790636813  0.28570730331023814  \\
            165.22244838615876  0.286157342297618  \\
            165.39691770863624  0.28660984775234927  \\
            165.5713870311137  0.28706537109351904  \\
            165.74585635359117  0.2875232673356083  \\
            165.92032567606861  0.28798295283841047  \\
            166.0947949985461  0.28844390530703273  \\
            166.26926432102354  0.288905663791895  \\
            166.44373364350102  0.28936782868873057  \\
            166.61820296597847  0.2898300617385859  \\
            166.79267228845595  0.2902920860278206  \\
            166.96714161093342  0.29075368598810736  \\
            167.14161093341087  0.291214707396432  \\
            167.31608025588835  0.2916750573750938  \\
            167.4905495783658  0.2921347043917049  \\
            167.66501890084328  0.29259367825919064  \\
            167.83948822332073  0.2930520701357896  \\
            168.0139575457982  0.2935100325250537  \\
            168.18842686827566  0.29396777927584755  \\
            168.36289619075313  0.29442558558234944  \\
            168.53736551323058  0.29488378798405035  \\
            168.71183483570806  0.295343227128387  \\
            168.8863041581855  0.2958061498518178  \\
            169.060773480663  0.29627192479304326  \\
            169.23524280314044  0.29673990523489396  \\
            169.40971212561792  0.29720950715090516  \\
            169.58418144809536  0.29768020920531685  \\
            169.75865077057284  0.29815155275307403  \\
            169.9331200930503  0.2986231418398263  \\
            170.10758941552777  0.2990946432019281  \\
            170.28205873800525  0.29956578626643854  \\
            170.4565280604827  0.30003636315112164  \\
            170.63099738296017  0.30050622866444626  \\
            170.80546670543762  0.3009753003055857  \\
            170.9799360279151  0.3014435582644185  \\
            171.15440535039255  0.3019110454215276  \\
            171.32887467287003  0.3023778673482009  \\
            171.50334399534748  0.30284419230643106  \\
            171.67781331782496  0.30331025124891553  \\
            171.8522826403024  0.3037763378190565  \\
            172.02675196277988  0.304242808350961  \\
            172.20122128525733  0.3047098448236004  \\
            172.3756906077348  0.30518010671529966  \\
            172.55015993021226  0.30565377739699556  \\
            172.72462925268974  0.30613014422183793  \\
            172.8990985751672  0.30660855829406186  \\
            173.07356789764466  0.3070884344689882  \\
            173.24803722012211  0.307569251353023  \\
            173.4225065425996  0.30805055130365827  \\
            173.59697586507707  0.308531940429471  \\
            173.77144518755452  0.3090130885901241  \\
            173.945914510032  0.3094937293963658  \\
            174.12038383250945  0.30997366021003  \\
            174.29485315498692  0.31045274214403595  \\
            174.46932247746437  0.3109309000623884  \\
            174.64379179994185  0.3114081225801778  \\
            174.8182611224193  0.31188446206357995  \\
            174.99273044489678  0.31236003462985623  \\
            175.16719976737423  0.3128350201473535  \\
            175.3416690898517  0.3133096622355042  \\
            175.51613841232916  0.31378426826482614  \\
            175.69060773480663  0.3142592093569228  \\
            175.86507705728408  0.3147346750424487  \\
            176.03954637976156  0.31521204266712016  \\
            176.214015702239  0.315693388629075  \\
            176.3884850247165  0.31617793542253836  \\
            176.56295434719397  0.3166649711738539  \\
            176.73742366967141  0.3171538496414838  \\
            176.9118929921489  0.31764399021600936  \\
            177.08636231462634  0.3181348779201302  \\
            177.26083163710382  0.31862606340866484  \\
            177.43530095958127  0.31911716296855025  \\
            177.60977028205875  0.3196078585188424  \\
            177.7842396045362  0.32009789761071566  \\
            177.95870892701367  0.32058709342746333  \\
            178.13317824949112  0.32107532478449713  \\
            178.3076475719686  0.32156253612934776  \\
            178.48211689444605  0.3220487375416643  \\
            178.65658621692353  0.3225340047332149  \\
            178.83105553940098  0.32301847904788594  \\
            179.00552486187846  0.323502367461683  \\
            179.1799941843559  0.3239859425827297  \\
            179.35446350683338  0.3244695426512691  \\
            179.52893282931083  0.32495357153966226  \\
            179.7034021517883  0.3254380353299192  \\
            179.8778714742658  0.32592494304685093  \\
            180.05234079674324  0.3264158699262941  \\
            180.22681011922072  0.3269100180496505  \\
            180.40127944169816  0.3274066574097349  \\
            180.57574876417564  0.3279051259107762  \\
            180.7502180866531  0.32840482936841653  \\
            180.92468740913057  0.32890524150971195  \\
            181.09915673160802  0.3294059039731319  \\
            181.2736260540855  0.3299064263085597  \\
            181.44809537656295  0.33040648597729194  \\
            181.62256469904042  0.3309058283520392  \\
            181.79703402151787  0.33140426671692536  \\
            181.97150334399535  0.3319016822674882  \\
            182.1459726664728  0.3323980241106788  \\
            182.32044198895028  0.3328933092648622  \\
            182.49491131142773  0.3333876226598168  \\
            182.6693806339052  0.3338811171367349  \\
            182.84384995638266  0.334374013448222  \\
            183.01831927886013  0.3348666002582976  \\
            183.1927886013376  0.33535923414239466  \\
            183.36725792381506  0.3358523395873596  \\
            183.54172724629254  0.3363457193193227  \\
            183.71619656877  0.336842040764168  \\
            183.89066589124747  0.33734238077517614  \\
            184.06513521372491  0.33784592739522157  \\
            184.2396045362024  0.3383519383442358  \\
            184.41407385867984  0.33885974101920635  \\
            184.58854318115732  0.33936873249417726  \\
            184.76301250363477  0.3398783795202487  \\
            184.93748182611225  0.3403882185255775  \\
            185.1119511485897  0.34089785561537667  \\
            185.28642047106717  0.3414069665719157  \\
            185.46088979354462  0.3419152968545204  \\
            185.6353591160221  0.34242266159957296  \\
            185.80982843849955  0.34292894562051185  \\
            185.98429776097703  0.3434341034078322  \\
            186.1587670834545  0.34393815912908515  \\
            186.33323640593196  0.3444412066288783  \\
            186.50770572840943  0.34494340942887586  \\
            186.68217505088688  0.3454450007277981  \\
            186.85664437336436  0.345946283401422  \\
            187.0311136958418  0.34644763000258044  \\
            187.2055830183193  0.34694948276116316  \\
            187.38005234079674  0.3474514347502045  \\
            187.55452166327422  0.347956830081392  \\
            187.72899098575166  0.3484662365898838  \\
            187.90346030822914  0.348978830912219  \\
            188.0779296307066  0.34949386080224965  \\
            188.25239895318407  0.3500106451311417  \\
            188.42686827566152  0.35052857388737396  \\
            188.601337598139  0.3510471081767392  \\
            188.77580692061645  0.351565780222343  \\
            188.95027624309392  0.352084193364605  \\
            189.12474556557137  0.35260202206125757  \\
            189.29921488804885  0.353119011887347  \\
            189.47368421052633  0.3536349795352327  \\
            189.64815353300378  0.35414981281458746  \\
            189.82262285548126  0.3546634706523977  \\
            189.9970921779587  0.35517598309296305  \\
            190.17156150043618  0.35568745129789664  \\
            190.34603082291363  0.3561980475461248  \\
            190.5205001453911  0.35670801523388757  \\
            190.69496946786856  0.3572176688747381  \\
            190.86943879034604  0.3577273940995432  \\
            191.0439081128235  0.3582376476564828  \\
            191.21837743530097  0.35874782216549245  \\
            191.39284675777841  0.35926194278534995  \\
            191.5673160802559  0.35978005710876243  \\
            191.74178540273334  0.36030133365733685  \\
            191.91625472521082  0.36082501310411635  \\
            192.09072404768827  0.36135040827357967  \\
            192.26519337016575  0.361876904141642  \\
            192.4396626926432  0.3624039578356541  \\
            192.61413201512067  0.3629310986344032  \\
            192.78860133759815  0.3634579279681122  \\
            192.9630706600756  0.36398411941843994  \\
            193.13753998255308  0.3645094187184817  \\
            193.31200930503053  0.3650336437527682  \\
            193.486478627508  0.36555668455726664  \\
            193.66094794998546  0.36607850331937997  \\
            193.83541727246293  0.36659913437794717  \\
            194.00988659494038  0.3671186842232432  \\
            194.18435591741786  0.36763733149697914  \\
            194.3588252398953  0.368155326992302  \\
            194.5332945623728  0.36867299365379486  \\
            194.70776388485024  0.3691907265774766  \\
            194.88223320732772  0.36970899301080234  \\
            195.05670252980516  0.37022701694343013  \\
            195.23117185228264  0.37074947848271883  \\
            195.4056411747601  0.37127590271332117  \\
            195.58011049723757  0.3718054541700078  \\
            195.75457981971505  0.372337370072682  \\
            195.9290491421925  0.37287096032638034  \\
            196.10351846466997  0.37340560752127266  \\
            196.27798778714742  0.37394076693266165  \\
            196.4524571096249  0.3744759665209834  \\
            196.62692643210235  0.3750108069318069  \\
            196.80139575457983  0.37554496149583433  \\
            196.97586507705728  0.376078176228901  \\
            197.15033439953476  0.3766102698319753  \\
            197.3248037220122  0.3771411336911587  \\
            197.49927304448968  0.37767073187768596  \\
            197.67374236696713  0.3781991011479247  \\
            197.8482116894446  0.37872635094337587  \\
            198.02268101192206  0.37925266339067343  \\
            198.19715033439954  0.3797782933015846  \\
            198.371619656877  0.3803035681730093  \\
            198.54608897935447  0.3808288881869812  \\
            198.72055830183191  0.38135468872700373  \\
            198.8950276243094  0.3818815604935888  \\
            199.06949694678687  0.3824124247139597  \\
            199.24396626926432  0.3829464234427058  \\
            199.4184355917418  0.38348277980120704  \\
            199.59290491421925  0.3840207979776334  \\
            199.76737423669672  0.38455986322694535  \\
            199.94184355917417  0.38509944187089323  \\
            200.11631288165165  0.38563908129801805  \\
            200.2907822041291  0.38617840996365077  \\
            200.46525152660658  0.3867171373899128  \\
            200.63972084908403  0.3872550541657157  \\
            200.8141901715615  0.3877920319467614  \\
            200.98865949403896  0.38832802345554185  \\
            201.16312881651643  0.3888630624813396  \\
            201.33759813899388  0.38939726388022716  \\
            201.51206746147136  0.38993082357506753  \\
            201.6865367839488  0.3904640185555137  \\
            201.8610061064263  0.39099720687800926  \\
            202.03547542890374  0.39153034568110967  \\
            202.20994475138122  0.3920652217584535  \\
            202.3844140738587  0.3926038136810225  \\
            202.55888339633614  0.39314528524281717  \\
            202.73335271881362  0.39368888090739373  \\
            202.90782204129107  0.3942339258078632  \\
            203.08229136376855  0.3947798257468924  \\
            203.256760686246  0.39532606719670316  \\
            203.43123000872347  0.395872217299073  \\
            203.60569933120092  0.39641792386533425  \\
            203.7801686536784  0.396962915376375  \\
            203.95463797615585  0.3975070009826385  \\
            204.12910729863333  0.3980500705041234  \\
            204.30357662111078  0.3985920944303835  \\
            204.47804594358826  0.3991331239205282  \\
            204.6525152660657  0.39967329080322195  \\
            204.82698458854318  0.4002128075766848  \\
            205.00145391102063  0.40075196740869184  \\
            205.1759232334981  0.4012911441365739  \\
            205.3503925559756  0.40183005985967896  \\
            205.52486187845304  0.40237168474513824  \\
            205.69933120093052  0.4029168196977719  \\
            205.87380052340797  0.4034646464421774  \\
            206.04826984588544  0.4040144269578388  \\
            206.2227391683629  0.40456550347912545  \\
            206.39720849084037  0.40511729849529304  \\
            206.57167781331782  0.40566931475048285  \\
            206.7461471357953  0.4062211352437221  \\
            206.92061645827275  0.40677242322892393  \\
            207.09508578075022  0.4073229222148875  \\
            207.26955510322767  0.40787245596529736  \\
            207.44402442570515  0.4084209284987247  \\
            207.6184937481826  0.40896832408862577  \\
            207.79296307066008  0.40951470726334344  \\
            207.96743239313753  0.4100602228061058  \\
            208.141901715615  0.41060509575502746  \\
            208.31637103809246  0.4111496314031083  \\
            208.49084036056993  0.4116942152982346  \\
            208.6653096830474  0.4122393728150372  \\
            208.83977900552486  0.41278759571388146  \\
            209.01424832800234  0.4133384288716384  \\
            209.1887176504798  0.4138911396114929  \\
            209.36318697295727  0.4144450825900052  \\
            209.53765629543472  0.4149996997971106  \\
            209.7121256179122  0.4155545205561201  \\
            209.88659494038964  0.4161091615237195  \\
            210.06106426286712  0.41666332668997025  \\
            210.23553358534457  0.41721680737830874  \\
            210.41000290782205  0.4177694822455471  \\
            210.5844722302995  0.4183213172818723  \\
            210.75894155277697  0.4188723658108468  \\
            210.93341087525442  0.41942276848940824  \\
            211.1078801977319  0.41997275330786976  \\
            211.28234952020935  0.42052263558991937  \\
            211.45681884268683  0.4210724989703334  \\
            211.63128816516428  0.42162457535929426  \\
            211.80575748764176  0.42217935341326823  \\
            211.98022681011923  0.4227360859683869  \\
            212.15469613259668  0.42329411451138743  \\
            212.32916545507416  0.4238528691796129  \\
            212.5036347775516  0.42441186876101183  \\
            212.6781041000291  0.42497072069413855  \\
            212.85257342250654  0.4255291210681528  \\
            213.02704274498402  0.4260868546228205  \\
            213.20151206746146  0.42664379474851255  \\
            213.37598138993894  0.4271999034862062  \\
            213.5504507124164  0.4277552315274838  \\
            213.72492003489387  0.4283099182145338  \\
            213.89938935737132  0.4288641915401499  \\
            214.0738586798488  0.42941836814773193  \\
            214.24832800232625  0.42997249388148345  \\
            214.42279732480372  0.4305290851209447  \\
            214.59726664728117  0.43108823663554585  \\
            214.77173596975865  0.43164921529433203  \\
            214.9462052922361  0.4322113761376792  \\
            215.12067461471358  0.432774162377294  \\
            215.29514393719106  0.4333371053962142  \\
            215.4696132596685  0.4338998247488075  \\
            215.64408258214598  0.43446202816077356  \\
            215.81855190462343  0.4350235115291418  \\
            215.9930212271009  0.4355841589222731  \\
            216.16749054957836  0.43614394257985867  \\
            216.34195987205584  0.43670292291292084  \\
            216.5164291945333  0.43726124850381237  \\
            216.69089851701077  0.4378191561062173  \\
            216.86536783948821  0.4383769706451498  \\
            217.0398371619657  0.43893479866029644  \\
            217.21430648444314  0.4394953293794042  \\
            217.38877580692062  0.4400582864400778  \\
            217.56324512939807  0.44062295198372625  \\
            217.73771445187555  0.4411886955760443  \\
            217.912183774353  0.44175497420701093  \\
            218.08665309683047  0.4423213322908909  \\
            218.26112241930795  0.44288740166623325  \\
            218.4355917417854  0.4434529015958727  \\
            218.61006106426288  0.4440176387669286  \\
            218.78453038674033  0.4445815072908055  \\
            218.9589997092178  0.4451444887031928  \\
            219.13346903169526  0.445706651964065  \\
            219.30793835417273  0.4462681534576819  \\
            219.48240767665018  0.4468292369925877  \\
            219.65687699912766  0.44739023380161236  \\
            219.8313463216051  0.447951367412298  \\
            220.0058156440826  0.44851537197224167  \\
            220.18028496656004  0.44908167007162375  \\
            220.35475428903752  0.449649560524085  \\
            220.52922361151496  0.45021842855866084  \\
            220.70369293399244  0.4507877458197823  \\
            220.8781622564699  0.45135707036727496  \\
            221.05263157894737  0.45192604667636005  \\
            221.22710090142482  0.45249440563765364  \\
            221.4015702239023  0.453061964557167  \\
            221.57603954637977  0.45362862715630664  \\
            221.75050886885722  0.4541943835718738  \\
            221.9249781913347  0.4547593103560654  \\
            222.09944751381215  0.4553235704764731  \\
            222.27391683628963  0.45588741331608384  \\
            222.44838615876708  0.4564511372775312  \\
            222.62285548124456  0.4570152526647635  \\
            222.797324803722  0.45758229501887915  \\
            222.97179412619948  0.45815149620196005  \\
            223.14626344867693  0.4587221732246839  \\
            223.3207327711544  0.4592937282463254  \\
            223.49520209363186  0.45986564857475526  \\
            223.66967141610934  0.46043750666644084  \\
            223.8441407385868  0.4610089601264456  \\
            224.01861006106427  0.4615797517084298  \\
            224.19307938354171  0.46214970931464966  \\
            224.3675487060192  0.46271874599595836  \\
            224.54201802849664  0.46328685995180485  \\
            224.71648735097412  0.46385413453023516  \\
            224.8909566734516  0.46442073822789126  \\
            225.06542599592905  0.46498692469001157  \\
            225.23989531840652  0.4655529652529245  \\
            225.41436464088397  0.4661203581509509  \\
            225.58883396336145  0.4666899723597943  \\
            225.7633032858389  0.46726111637599543  \\
            225.93777260831638  0.46783318979328686  \\
            226.11224193079383  0.46840568330259214  \\
            226.2867112532713  0.46897817869202685  \\
            226.46118057574876  0.46955034884689767  \\
            226.63564989822623  0.470121957749703  \\
            226.81011922070368  0.47069286048013265  \\
            226.98458854318116  0.4712630032150679  \\
            227.1590578656586  0.47183242322858154  \\
            227.3335271881361  0.4724012488919379  \\
            227.50799651061354  0.47296969967359276  \\
            227.68246583309102  0.47353802746604223  \\
            227.8569351555685  0.47410675078986775  \\
            228.03140447804594  0.47467796462114836  \\
            228.20587380052342  0.4752509468348962  \\
            228.38034312300087  0.4758250631308957  \\
            228.55481244547835  0.47639976703370424  \\
            228.7292817679558  0.47697459989265156  \\
            228.90375109043327  0.47754919088184045  \\
            229.07822041291072  0.4781232570001461  \\
            229.2526897353882  0.47869660307121653  \\
            229.42715905786565  0.4792691217434723  \\
            229.60162838034313  0.4798407934901069  \\
            229.77609770282058  0.4804116866090861  \\
            229.95056702529806  0.4809819572231489  \\
            230.1250363477755  0.4815518492798064  \\
            230.29950567025298  0.4821218423550051  \\
            230.47397499273043  0.4826932336685796  \\
            230.6484443152079  0.48326571801385854  \\
            230.82291363768536  0.4838388068810763  \\
            230.99738296016284  0.48441210957561837  \\
            231.17185228264032  0.4849853332180211  \\
            231.34632160511777  0.4855582827439719  \\
            231.52079092759524  0.48613086090430935  \\
            231.6952602500727  0.4867030682650228  \\
            231.86972957255017  0.48727500320725303  \\
            232.04419889502762  0.48784686192729143  \\
            232.2186682175051  0.4884191395590486  \\
            232.39313753998255  0.48899260493418306  \\
            232.56760686246002  0.4895667912585142  \\
            232.74207618493747  0.49014127449415523  \\
            232.91654550741495  0.4907157275198324  \\
            233.0910148298924  0.4912899201308846  \\
            233.26548415236988  0.49186371903926396  \\
            233.43995347484733  0.49243708787353496  \\
            233.6144227973248  0.49301008717887534  \\
            233.78889211980226  0.49358287441707543  \\
            233.96336144227973  0.4941556989350689  \\
            234.13783076475718  0.49472952105652823  \\
            234.31230008723466  0.4953042294110226  \\
            234.48676940971214  0.49587936293213425  \\
            234.6612387321896  0.4964545569720989  \\
            234.83570805466707  0.4970295433018063  \\
            235.01017737714452  0.49760415011079984  \\
            235.184646699622  0.49817830200727664  \\
            235.35911602209944  0.49875202001808716  \\
            235.53358534457692  0.4993254215887361  \\
            235.70805466705437  0.49989872058338136  \\
            235.88252398953185  0.5004724808427806  \\
            236.0569933120093  0.501046936556933  \\
            236.23146263448677  0.5016217257340583  \\
            236.40593195696422  0.5021965722784002  \\
            236.5804012794417  0.502771286934148  \\
            236.75487060191915  0.5033457672854367  \\
            236.92933992439663  0.5039199977563472  \\
            237.10380924687408  0.5044940496109057  \\
            237.27827856935156  0.5050682045452236  \\
            237.45274789182903  0.5056430267747961  \\
            237.62721721430648  0.5062182351970536  \\
            237.80168653678396  0.506793528555148  \\
            237.9761558592614  0.507368691043641  \\
            238.1506251817389  0.5079435923085046  \\
            238.32509450421634  0.5085181874471204  \\
            238.49956382669382  0.5090925170082804  \\
            238.67403314917127  0.5096667117146894  \\
            238.84850247164874  0.5102413682657031  \\
            239.0229717941262  0.5108165242454635  \\
            239.19744111660367  0.5113918464014563  \\
            239.37191043908112  0.5119670864838901  \\
            239.5463797615586  0.5125420812456981  \\
            239.72084908403605  0.5131167524425366  \\
            239.89531840651352  0.5136911068327862  \\
            240.06978772899097  0.5142652361775506  \\
            240.24425705146845  0.5148394762358077  \\
            240.4187263739459  0.5154143014259804  \\
            240.59319569642338  0.515989402579475  \\
            240.76766501890086  0.5165644969564304  \\
            240.9421343413783  0.5171393866278912  \\
            241.11660366385578  0.5177139584758087  \\
            241.29107298633323  0.5182881841930393  \\
            241.4655423088107  0.5188621202833462  \\
            241.64001163128816  0.5194359286924232  \\
            241.81448095376564  0.5200101289854906  \\
            241.9889502762431  0.5205846329631235  \\
            242.16341959872057  0.5211591842024421  \\
            242.33788892119802  0.5217336009490915  \\
            242.5123582436755  0.522307776117243  \\
            242.68682756615294  0.522881677289593  \\
            242.86129688863042  0.5234553467173642  \\
            243.03576621110787  0.5240290777581065  \\
            243.21023553358535  0.5246032176443539  \\
            243.3847048560628  0.5251774919492108  \\
            243.55917417854027  0.5257516830434963  \\
            243.73364350101772  0.5263256473307328  \\
            243.9081128234952  0.5268993152471466  \\
            244.08258214597268  0.527472691261667  \\
            244.25705146845013  0.5280458604369695  \\
            244.4315207909276  0.5286193274262647  \\
            244.60599011340506  0.5291930554885448  \\
            244.78045943588253  0.5297667884022046  \\
            244.95492875835998  0.5303403437449444  \\
            245.12939808083746  0.5309136128937705  \\
            245.3038674033149  0.5314865610249948  \\
            245.4783367257924  0.532059227114235  \\
            245.65280604826984  0.5326318363498352  \\
            245.82727537074732  0.5332048075437371  \\
            246.00174469322477  0.5337778991919084  \\
            246.17621401570224  0.5343508892041396  \\
            246.3506833381797  0.5349236291524629  \\
            246.52515266065717  0.5354960442711534  \\
            246.69962198313462  0.5360681334567281  \\
            246.8740913056121  0.5366399692679467  \\
            247.04856062808955  0.5372119813976485  \\
            247.22302995056702  0.5377842584691865  \\
            247.3974992730445  0.5383565332842393  \\
            247.57196859552195  0.5389286174624998  \\
            247.74643791799943  0.5395003961302317  \\
            247.92090724047688  0.5400718279202692  \\
            248.09537656295436  0.5406429449720176  \\
            248.2698458854318  0.5412139091411406  \\
            248.44431520790928  0.5417851081693991  \\
            248.61878453038673  0.5423563749334084  \\
            248.7932538528642  0.5429275292579192  \\
            248.96772317534166  0.5434984521925955  \\
            249.14219249781914  0.544069086012016  \\
            249.3166618202966  0.5446394342156725  \\
            249.49113114277407  0.5452096988210317  \\
            249.66560046525152  0.5457801777280811  \\
            249.840069787729  0.5463506449497281  \\
            250.01453911020644  0.5469209372310627  \\
            250.18900843268392  0.5474909519987171  \\
            250.3634777551614  0.5480606473608652  \\
            250.53794707763885  0.5486300421072228  \\
            250.71241640011633  0.549199420187501  \\
            250.88688572259377  0.5497689543353307  \\
            251.06135504507125  0.5503384169643731  \\
            251.2358243675487  0.5509076592011872  \\
            251.41029369002618  0.5514765926249309  \\
            251.58476301250363  0.5520451892673617  \\
            251.7592323349811  0.5526134816128365  \\
            251.93370165745856  0.5531818382366763  \\
            252.10817097993603  0.553750280416145  \\
            252.28264030241348  0.5543186001925876  \\
            252.45710962489096  0.55488666211689  \\
            252.6315789473684  0.5554543910513164  \\
            252.8060482698459  0.5560217721695101  \\
            252.98051759232334  0.5565888632289261  \\
            253.15498691480082  0.5571560804030364  \\
            253.32945623727827  0.5577233117461282  \\
            253.50392555975574  0.5582903747052789  \\
            253.67839488223322  0.5588571468944576  \\
            253.85286420471067  0.5594235660945256  \\
            254.02733352718815  0.5599896302532361  \\
            254.2018028496656  0.5605554489107538  \\
            254.37627217214308  0.5611214017329561  \\
            254.55074149462052  0.5616873130647363  \\
            254.725210817098  0.5622530134466625  \\
            254.89968013957545  0.5628183934035637  \\
            255.07414946205293  0.5633834034445293  \\
            255.24861878453038  0.5639480540629096  \\
            255.42308810700786  0.5645125173375388  \\
            255.5975574294853  0.5650770965851281  \\
            255.77202675196278  0.5656415816309072  \\
            255.94649607444023  0.5662058160679264  \\
            256.1209653969177  0.566769703237423  \\
            256.2954347193952  0.567333206228821  \\
            256.4699040418726  0.5678963478797313  \\
            256.6443733643501  0.5684583603858359  \\
            256.81884268682757  0.5690197667965703  \\
            256.99331200930504  0.5695810394033788  \\
            257.1677813317825  0.5701421001919484  \\
            257.34225065425994  0.5707040537240242  \\
            257.5167199767374  0.5712661867166738  \\
            257.6911892992149  0.5718281232287755  \\
            257.8656586216924  0.5723898780158025  \\
            258.0401279441698  0.5729513415373189  \\
            258.2145972666473  0.5735125216128406  \\
            258.38906658912475  0.574073294829107  \\
            258.56353591160223  0.5746335878364834  \\
            258.73800523407965  0.5751933842122129  \\
            258.91247455655713  0.5757525362612232  \\
            259.0869438790346  0.5763110538054536  \\
            259.2614132015121  0.5768688346659883  \\
            259.4358825239895  0.5774257802344493  \\
            259.610351846467  0.5779819017334006  \\
            259.78482116894446  0.5785370722013287  \\
            259.95929049142194  0.5790912795285413  \\
            260.1337598138994  0.5796444792046511  \\
            260.30822913637684  0.580196567792155  \\
            260.4826984588543  0.580747583252727  \\
            260.6571677813318  0.5812974424708883  \\
            260.83163710380927  0.581846097694501  \\
            261.0061064262867  0.5823935792330924  \\
            261.18057574876417  0.5829397940567411  \\
            261.35504507124165  0.5834847709502579  \\
            261.5295143937191  0.5840284916653208  \\
            261.70398371619655  0.5845708835253174  \\
            261.878453038674  0.5851120154303789  \\
            262.0529223611515  0.5856518412368492  \\
            262.227391683629  0.5861903173467959  \\
            262.4018610061064  0.586727516963905  \\
            262.5763303285839  0.587263388160761  \\
            262.75079965106136  0.5877979135980073  \\
            262.92526897353883  0.5883311596201937  \\
            263.09973829601626  0.5888630717976149  \\
            263.27420761849373  0.589393656231196  \\
            263.4486769409712  0.5899229686681849  \\
            263.6231462634487  0.5904509551890653  \\
            263.79761558592617  0.5909776364483103  \\
            263.9720849084036  0.5915030615935745  \\
            264.14655423088107  0.5920271787939541  \\
            264.32102355335854  0.5925500108306692  \\
            264.495492875836  0.5930716093597544  \\
            264.66996219831344  0.5935919249074865  \\
            264.8444315207909  0.5941109697617786  \\
            265.0189008432684  0.5946288080112108  \\
            265.1933701657459  0.595145392419955  \\
            265.3678394882233  0.5956607153152575  \\
            265.5423088107008  0.5961748594732882  \\
            265.71677813317825  0.5966877805032662  \\
            265.89124745565573  0.5971994470006127  \\
            266.06571677813315  0.5977099597780224  \\
            266.24018610061063  0.59821927932503  \\
            266.4146554230881  0.5987273535369854  \\
            266.5891247455656  0.599234292807081  \\
            266.76359406804306  0.5997400657899508  \\
            266.9380633905205  0.6002446298775168  \\
            267.11253271299796  0.6007480277548873  \\
            267.28700203547544  0.6012503024992567  \\
            267.4614713579529  0.6017514073343397  \\
            267.63594068043034  0.6022513188361147  \\
            267.8104100029078  0.6027501384521344  \\
            267.9848793253853  0.6032478212097393  \\
            268.15934864786277  0.60374431368476  \\
            268.3338179703402  0.6042397104489259  \\
            268.50828729281767  0.6047340034293315  \\
            268.68275661529515  0.6052271520960819  \\
            268.8572259377726  0.6057191445385038  \\
            269.03169526025005  0.6062100777210483  \\
            269.2061645827275  0.606699903242581  \\
            269.380633905205  0.6071885694677672  \\
            269.5551032276825  0.6076761606469788  \\
            269.72957255015996  0.6081626828066387  \\
            269.9040418726374  0.6086480937427563  \\
            270.07851119511486  0.6091323620661183  \\
            270.25298051759233  0.6096156023334285  \\
            270.4274498400698  0.610097767280926  \\
            270.60191916254723  0.6105788144869664  \\
            270.7763884850247  0.6110587687306208  \\
            270.9508578075022  0.6115377005123247  \\
            271.12532712997967  0.6120155593961898  \\
            271.2997964524571  0.6124922938974898  \\
            271.47426577493457  0.6129680003038068  \\
            271.64873509741204  0.6134426751504395  \\
            271.8232044198895  0.6139162783563595  \\
            271.99767374236694  0.6143887684946894  \\
            272.1721430648444  0.6148602706894073  \\
            272.3466123873219  0.6153307386630178  \\
            272.5210817097994  0.6158001365849042  \\
            272.6955510322768  0.6162684495511125  \\
            272.8700203547543  0.6167357871884509  \\
            273.04448967723175  0.6172020976242717  \\
            273.21895899970923  0.6176673407809721  \\
            273.3934283221867  0.618131529941548  \\
            273.56789764466413  0.6185947517720018  \\
            273.7423669671416  0.6190569535043603  \\
            273.9168362896191  0.6195180923194629  \\
            274.09130561209656  0.619978207795966  \\
            274.265774934574  0.6204373615674731  \\
            274.44024425705146  0.620895502875169  \\
            274.61471357952894  0.6213525873324541  \\
            274.7891829020064  0.621808676433148  \\
            274.96365222448384  0.6222638089654704  \\
            275.1381215469613  0.6227179374041606  \\
            275.3125908694388  0.6231710167007807  \\
            275.48706019191627  0.6236231244315403  \\
            275.6615295143937  0.6240742815810127  \\
            275.83599883687117  0.6245244437922172  \\
            276.01046815934865  0.6249735660480893  \\
            276.1849374818261  0.6254217355956392  \\
            276.3594068043036  0.6258689621829265  \\
            276.533876126781  0.6263152037327309  \\
            276.7083454492585  0.6267604157809251  \\
            276.882814771736  0.6272046889365062  \\
            277.05728409421346  0.6276480286861811  \\
            277.2317534166909  0.6280903939517789  \\
            277.40622273916836  0.6285317412085769  \\
            277.58069206164583  0.6289721586859152  \\
            277.7551613841233  0.6294116541746839  \\
            277.92963070660073  0.6298501862689637  \\
            278.1041000290782  0.630287712667701  \\
            278.2785693515557  0.6307243143423917  \\
            278.45303867403317  0.631160006982268  \\
            278.6275079965106  0.6315947477317673  \\
            278.80197731898807  0.6320284957147906  \\
            278.97644664146554  0.6324613207815794  \\
            279.150915963943  0.6328932508196109  \\
            279.3253852864205  0.63332424076721  \\
            279.4998546088979  0.6337542513124786  \\
            279.6743239313754  0.6341833383849015  \\
            279.8487932538529  0.6346115449257618  \\
            280.02326257633035  0.635038823362742  \\
            280.1977318988078  0.6354651360382712  \\
            280.37220122128525  0.6358905231976054  \\
            280.54667054376273  0.6363150442357992  \\
            280.7211398662402  0.6367386492446644  \\
            280.89560918871763  0.6371613022753243  \\
            281.0700785111951  0.6375830270833129  \\
            281.2445478336726  0.6380038995436992  \\
            281.41901715615006  0.638423868053018  \\
            281.5934864786275  0.6388428983968292  \\
            281.76795580110496  0.6392609978878364  \\
            281.94242512358244  0.6396782576690905  \\
            282.1168944460599  0.6400946255093353  \\
            282.29136376853734  0.6405100689338764  \\
            282.4658330910148  0.6409245795996239  \\
            282.6403024134923  0.641338261627986  \\
            282.81477173596977  0.6417510635958746  \\
            282.98924105844725  0.6421629547574762  \\
            283.16371038092467  0.6425739125138891  \\
            283.33817970340215  0.6429840507830835  \\
            283.5126490258796  0.6433933206948139  \\
            283.6871183483571  0.6438016932092169  \\
            283.8615876708345  0.6442091333725678  \\
            284.036056993312  0.6446157609946127  \\
            284.2105263157895  0.6450215317442937  \\
            284.38499563826696  0.6454264182563314  \\
            284.5594649607444  0.6458303836438242  \\
            284.73393428322186  0.6462335247644517  \\
            284.90840360569933  0.6466358283771013  \\
            285.0828729281768  0.6470372606246775  \\
            285.25734225065423  0.64743778665902  \\
            285.4318115731317  0.6478374713682507  \\
            285.6062808956092  0.6482363390458756  \\
            285.78075021808667  0.6486343479158111  \\
            285.95521954056414  0.6490314650998359  \\
            286.12968886304157  0.6494277269802246  \\
            286.30415818551904  0.6498231891485697  \\
            286.4786275079965  0.6502178047320385  \\
            286.653096830474  0.6506115427517719  \\
            286.8275661529514  0.6510044148029991  \\
            287.0020354754289  0.6513965011532267  \\
            287.1765047979064  0.6517877527926974  \\
            287.35097412038385  0.652178140571901  \\
            287.5254434428613  0.6525676551823988  \\
            287.69991276533875  0.6529563947081205  \\
            287.87438208781623  0.6533443110395801  \\
            288.0488514102937  0.6537313767875569  \\
            288.2233207327711  0.6541175657161337  \\
            288.3977900552486  0.6545029867484924  \\
            288.5722593777261  0.6548875957440716  \\
            288.74672870020356  0.6552713670043652  \\
            288.92119802268104  0.6556542673875673  \\
            289.09566734515846  0.6560363916139067  \\
            289.27013666763594  0.6564177206169085  \\
            289.4446059901134  0.6567982243046417  \\
            289.6190753125909  0.6571778714417219  \\
            289.7935446350683  0.6575567211396385  \\
            289.9680139575458  0.6579347968941941  \\
            290.14248328002327  0.6583120593306077  \\
            290.31695260250075  0.6586884790399853  \\
            290.49142192497817  0.6590640847551876  \\
            290.66589124745565  0.6594389334389649  \\
            290.8403605699331  0.6598129803869269  \\
            291.0148298924106  0.6601861979380442  \\
            291.189299214888  0.660558589588175  \\
            291.3637685373655  0.6609302368400316  \\
            291.538237859843  0.6613010935321318  \\
            291.71270718232046  0.6616711336754806  \\
            291.8871765047979  0.6620403405509165  \\
            292.06164582727536  0.6624088114931057  \\
            292.23611514975283  0.6627765026584664  \\
            292.4105844722303  0.6631433896553014  \\
            292.5850537947078  0.6635094419545334  \\
            292.7595231171852  0.663874759693722  \\
            292.9339924396627  0.6642393095823551  \\
            293.10846176214017  0.6646030672295032  \\
            293.28293108461764  0.6649660038626948  \\
            293.45740040709507  0.6653281817182229  \\
            293.63186972957254  0.6656896141223705  \\
            293.80633905205  0.666050265775317  \\
            293.9808083745275  0.6664101095822843  \\
            294.1552776970049  0.6667691759065605  \\
            294.3297470194824  0.6671275141823143  \\
            294.5042163419599  0.6674850827771265  \\
            294.67868566443735  0.667841856197077  \\
            294.8531549869148  0.6681978387408333  \\
            295.02762430939225  0.6685531058245267  \\
            295.20209363186973  0.6689076138959644  \\
            295.3765629543472  0.6692613389869827  \\
            295.5510322768247  0.6696142649213164  \\
            295.7255015993021  0.6699664833501418  \\
            295.8999709217796  0.6703179530522503  \\
            296.07444024425706  0.6706686515113819  \\
            296.24890956673454  0.6710185511644541  \\
            296.42337888921196  0.6713677393685149  \\
            296.59784821168944  0.6717161924855072  \\
            296.7723175341669  0.6720638856607525  \\
            296.9467868566444  0.6724107929113623  \\
            297.1212561791218  0.6727569648646735  \\
            297.2957255015993  0.6731024228317943  \\
            297.47019482407677  0.6734471317426934  \\
            297.64466414655425  0.6737910671184177  \\
            297.81913346903167  0.6741342492739183  \\
            297.99360279150915  0.6744767331868953  \\
            298.1680721139866  0.6748184785347415  \\
            298.3425414364641  0.6751594622682097  \\
            298.5170107589416  0.675499680540774  \\
            298.691480081419  0.6758392111694672  \\
            298.8659494038965  0.6761780133505929  \\
            299.04041872637396  0.6765160653919835  \\
            299.21488804885144  0.6768533451842662  \\
            299.38935737132886  0.6771899429852294  \\
            299.56382669380633  0.6775258221039394  \\
            299.7382960162838  0.6778609621337148  \\
            299.9127653387613  0.6781953385713163  \\
            300.0872346612387  0.6785290134882204  \\
            300.2617039837162  0.6788619893675911  \\
            300.43617330619367  0.6791942368080889  \\
            300.61064262867114  0.6795257326976122  \\
            300.78511195114856  0.6798565062391321  \\
            300.95958127362604  0.6801865984287639  \\
            301.1340505961035  0.6805159724508038  \\
            301.308519918581  0.6808446065118494  \\
            301.4829892410584  0.6811725035555615  \\
            301.6574585635359  0.6814997313415676  \\
            301.8319278860134  0.6818262508760031  \\
            302.00639720849085  0.6821520416119499  \\
            302.18086653096833  0.6824770865735802  \\
            302.35533585344575  0.682801468988486  \\
            302.52980517592323  0.68312515273461  \\
            302.7042744984007  0.683448118440719  \\
            302.8787438208782  0.6837703433210378  \\
            303.0532131433556  0.6840918911283165  \\
            303.2276824658331  0.6844127575606028  \\
            303.40215178831056  0.6847329163311966  \\
            303.57662111078804  0.6850523459213638  \\
            303.75109043326546  0.6853710764453613  \\
            303.92555975574294  0.6856891438195848  \\
            304.1000290782204  0.6860065135545481  \\
            304.2744984006979  0.6863231653260375  \\
            304.4489677231753  0.6866391025995939  \\
            304.6234370456528  0.6869543889603997  \\
            304.79790636813027  0.6872689873716722  \\
            304.97237569060775  0.6875828786326553  \\
            305.1468450130852  0.6878960462732044  \\
            305.32131433556265  0.6882085694580931  \\
            305.4957836580401  0.6885204140748827  \\
            305.6702529805176  0.6888315619758697  \\
            305.8447223029951  0.6891419922222127  \\
            306.0191916254725  0.6894517608604697  \\
            306.19366094795  0.6897608690334652  \\
            306.36813027042746  0.690069290571278  \\
            306.54259959290493  0.6903770056661789  \\
            306.71706891538236  0.6906840378308043  \\
            306.89153823785983  0.69099042673784  \\
            307.0660075603373  0.6912961387612592  \\
            307.2404768828148  0.6916011551526674  \\
            307.4149462052922  0.6919054741907301  \\
            307.5894155277697  0.6922091608376443  \\
            307.76388485024717  0.6925121800488495  \\
            307.93835417272464  0.6928145140646893  \\
            308.1128234952021  0.6931161429584523  \\
            308.28729281767954  0.6934171441852162  \\
            308.461762140157  0.6937174871448349  \\
            308.6362314626345  0.6940171549968045  \\
            308.810700785112  0.6943161286784842  \\
            308.9851701075894  0.6946144488703129  \\
            309.1596394300669  0.6949121319971999  \\
            309.33410875254435  0.6952091497823734  \\
            309.50857807502183  0.6955054841475315  \\
            309.68304739749925  0.6958011462614069  \\
            309.85751671997673  0.6960961858375597  \\
            310.0319860424542  0.6963905695412861  \\
            310.2064553649317  0.6966842802080612  \\
            310.3809246874091  0.6969773070407402  \\
            310.5553940098866  0.6972697192086212  \\
            310.72986333236406  0.6975614847038153  \\
            310.90433265484154  0.6978525872058079  \\
            311.07880197731896  0.6981430085639058  \\
            311.25327129979644  0.6984328020038594  \\
            311.4277406222739  0.6987219650534754  \\
            311.6022099447514  0.6990104748409661  \\
            311.7766792672289  0.69929831411554  \\
            311.9511485897063  0.6995855034973866  \\
            312.12561791218377  0.6998720797522815  \\
            312.30008723466125  0.7001580121914828  \\
            312.4745565571387  0.7004432843933387  \\
            312.64902587961615  0.7007278923774868  \\
            312.8234952020936  0.7010118973779336  \\
            312.9979645245711  0.7012952677515505  \\
            313.1724338470486  0.7015779878363194  \\
            313.346903169526  0.701860040503747  \\
            313.5213724920035  0.7021414859525462  \\
            313.69584181448096  0.7024223094578078  \\
            313.87031113695843  0.7027024923245624  \\
            314.04478045943586  0.7029820182302879  \\
            314.21924978191333  0.7032609129730554  \\
            314.3937191043908  0.7035392047204696  \\
            314.5681884268683  0.7038168652100125  \\
            314.74265774934577  0.7040938788551059  \\
            314.9171270718232  0.7043702454392947  \\
            315.09159639430067  0.7046460204502449  \\
            315.26606571677814  0.7049211733423492  \\
            315.4405350392556  0.7051956891966636  \\
            315.61500436173304  0.705469551962121  \\
            315.7894736842105  0.7057428230855881  \\
            315.963943006688  0.7060154830978773  \\
            316.1384123291655  0.7062875155984387  \\
            316.3128816516429  0.7065589052420382  \\
            316.4873509741204  0.7068296786185423  \\
            316.66182029659785  0.7070998604017812  \\
            316.83628961907533  0.7073694239488975  \\
            317.01075894155275  0.7076383545512707  \\
            317.18522826403023  0.7079066526219354  \\
            317.3596975865077  0.7081743707593566  \\
            317.5341669089852  0.7084414797140671  \\
            317.70863623146266  0.7087079653470475  \\
            317.8831055539401  0.7089738126935436  \\
            318.05757487641756  0.7092390792737591  \\
            318.23204419889504  0.7095037479526809  \\
            318.4065135213725  0.7097678026745254  \\
            318.58098284384994  0.7100312290743085  \\
            318.7554521663274  0.7102940506719424  \\
            318.9299214888049  0.710556293344826  \\
            319.10439081128237  0.7108179311962577  \\
            319.2788601337598  0.7110789503945033  \\
            319.45332945623727  0.7113393493248931  \\
            319.62779877871475  0.7115991802096563  \\
            319.8022681011922  0.711858415209005  \\
            319.97673742366965  0.7121170409596519  \\
            320.1512067461471  0.712375043550341  \\
            320.3256760686246  0.7126324725291594  \\
            320.5001453911021  0.7128893186694624  \\
            320.6746147135795  0.7131455647312632  \\
            320.849084036057  0.7134011972951164  \\
            321.02355335853446  0.7136562339660406  \\
            321.19802268101193  0.7139107052087763  \\
            321.3724920034894  0.7141645853383253  \\
            321.54696132596683  0.714417861363523  \\
            321.7214306484443  0.7146705278793506  \\
            321.8958999709218  0.7149226381537542  \\
            322.07036929339927  0.7151741661030389  \\
            322.2448386158767  0.7154250991030585  \\
            322.41930793835417  0.7156754242309346  \\
            322.59377726083164  0.715925180541073  \\
            322.7682465833091  0.7161743700521115  \\
            322.94271590578654  0.7164229735598437  \\
            323.117185228264  0.7166709785263122  \\
            323.2916545507415  0.7169183951344049  \\
            323.466123873219  0.7171652599387033  \\
            323.6405931956964  0.7174115475031785  \\
            323.8150625181739  0.7176572456155268  \\
            323.98953184065135  0.7179023444352804  \\
            324.16400116312883  0.7181468982485435  \\
            324.3384704856063  0.7183908834290901  \\
            324.51293980808373  0.7186342880337429  \\
            324.6874091305612  0.7188771000410618  \\
            324.8618784530387  0.7191193472187267  \\
            325.03634777551616  0.7193610435871233  \\
            325.2108170979936  0.719602168067559  \\
            325.38528642047106  0.7198427089215766  \\
            325.55975574294854  0.7200826688414869  \\
            325.734225065426  0.7203220899777557  \\
            325.90869438790344  0.7205609477498116  \\
            326.0831637103809  0.7207992306487143  \\
            326.2576330328584  0.7210369272179382  \\
            326.43210235533587  0.7212740843735479  \\
            326.6065716778133  0.7215106888905325  \\
            326.78104100029077  0.7217467270918388  \\
            326.95551032276825  0.7219821877617875  \\
            327.1299796452457  0.7222170883177452  \\
            327.3044489677232  0.722451453078241  \\
            327.4789182902006  0.7226852599070065  \\
            327.6533876126781  0.7229184977800038  \\
            327.8278569351556  0.7231511631201362  \\
            328.00232625763306  0.7233833016408769  \\
            328.1767955801105  0.7236148904717303  \\
            328.35126490258796  0.7238459187321589  \\
            328.52573422506543  0.7240763757740284  \\
            328.7002035475429  0.7243062956741705  \\
            328.87467287002033  0.7245356799222118  \\
            329.0491421924978  0.7247645118256932  \\
            329.2236115149753  0.7249927808910263  \\
            329.39808083745277  0.7252204965092673  \\
            329.5725501599302  0.7254476907576077  \\
            329.74701948240767  0.7256743407854058  \\
            329.92148880488514  0.7259004362232128  \\
            330.0959581273626  0.7261259672534414  \\
            330.27042744984004  0.7263509794711204  \\
            330.4448967723175  0.7265754587040562  \\
            330.619366094795  0.726799392711582  \\
            330.7938354172725  0.7270227716341917  \\
            330.96830473974995  0.7272456073821505  \\
            331.1427740622274  0.7274679297604701  \\
            331.31724338470485  0.7276897162866763  \\
            331.49171270718233  0.7279109569830016  \\
            331.6661820296598  0.7281316427504175  \\
            331.84065135213723  0.7283518120873351  \\
            332.0151206746147  0.7285714609719146  \\
            332.1895899970922  0.7287905745737773  \\
            332.36405931956966  0.7290091434530876  \\
            332.5385286420471  0.729227169029542  \\
            332.71299796452456  0.7294446929950102  \\
            332.88746728700204  0.7296616923233733  \\
            333.0619366094795  0.7298781571091708  \\
            333.23640593195694  0.7300940786035047  \\
            333.4108752544344  0.7303094731246778  \\
            333.5853445769119  0.7305243660260757  \\
            333.75981389938937  0.730738736125615  \\
            333.93428322186685  0.7309525740076245  \\
            334.10875254434427  0.7311658714368536  \\
            334.28322186682175  0.7313786627211614  \\
            334.4576911892992  0.731590949272545  \\
            334.6321605117767  0.7318027148637064  \\
            334.8066298342541  0.7320139505942839  \\
            334.9810991567316  0.7322246489315476  \\
            335.1555684792091  0.7324348561499296  \\
            335.33003780168656  0.7326445567267161  \\
            335.504507124164  0.7328537395445375  \\
            335.67897644664146  0.7330623961139288  \\
            335.85344576911893  0.7332705239274547  \\
            336.0279150915964  0.733478168314448  \\
            336.20238441407383  0.73368530762258  \\
            336.3768537365513  0.7338919323028107  \\
            336.5513230590288  0.7340980343150347  \\
            336.72579238150627  0.734303614854114  \\
            336.90026170398374  0.7345087156491303  \\
            337.07473102646117  0.7347133151692771  \\
            337.24920034893864  0.7349174041723996  \\
            337.4236696714161  0.735120974928953  \\
            337.5981389938936  0.7353240323418873  \\
            337.772608316371  0.7355266138697283  \\
            337.9470776388485  0.7357286978784049  \\
            338.121546961326  0.7359302753874398  \\
            338.29601628380345  0.7361313390049422  \\
            338.4704856062809  0.7363318947097811  \\
            338.64495492875835  0.7365319783892598  \\
            338.81942425123583  0.73673156896126  \\
            338.9938935737133  0.7369306576720791  \\
            339.16836289619073  0.7371292373543341  \\
            339.3428322186682  0.7373273153892043  \\
            339.5173015411457  0.7375249266840996  \\
            339.69177086362316  0.7377220493826394  \\
            339.8662401861006  0.7379186747302445  \\
            340.04070950857806  0.7381147957977824  \\
            340.21517883105554  0.7383104120688194  \\
            340.389648153533  0.7385055673273698  \\
            340.5641174760105  0.7387002409759996  \\
            340.7385867984879  0.7388944240681704  \\
            340.9130561209654  0.7390881094698705  \\
            341.08752544344287  0.7392812918596132  \\
            341.26199476592035  0.7394740151495474  \\
            341.43646408839777  0.7396662658876755  \\
            341.61093341087525  0.7398580326644604  \\
            341.7854027333527  0.74004930801316  \\
            341.9598720558302  0.740240086496976  \\
            342.1343413783076  0.7404303857036961  \\
            342.3088107007851  0.7406202302423628  \\
            342.4832800232626  0.7408096000219155  \\
            342.65774934574006  0.7409984868666003  \\
            342.8322186682175  0.7411868846039247  \\
            343.00668799069496  0.7413747916514709  \\
            343.18115731317243  0.7415622546219273  \\
            343.3556266356499  0.7417492523631526  \\
            343.5300959581274  0.7419357756282439  \\
            343.7045652806048  0.7421218173669438  \\
            343.8790346030823  0.7423073727256413  \\
            344.05350392555977  0.7424924544862737  \\
            344.22797324803724  0.7426770945199426  \\
            344.40244257051467  0.7428612717188026  \\
            344.57691189299214  0.7430449776955633  \\
            344.7513812154696  0.7432282062305002  \\
            344.9258505379471  0.7434109532714549  \\
            345.1003198604245  0.7435932486557669  \\
            345.274789182902  0.7437751015879518  \\
            345.4492585053795  0.7439564944167607  \\
            345.62372782785695  0.744137419290721  \\
            345.7981971503344  0.744317870679561  \\
            345.97266647281185  0.7444978453742095  \\
            346.14713579528933  0.7446773763802382  \\
            346.3216051177668  0.744856468997891  \\
            346.49607444024423  0.7450351069492378  \\
            346.6705437627217  0.7452132826147821  \\
            346.8450130851992  0.7453909906762028  \\
            347.01948240767666  0.7455682281163539  \\
            347.19395173015414  0.7457450284557969  \\
            347.36842105263156  0.7459213965018884  \\
            347.54289037510904  0.7460973156946427  \\
            347.7173596975865  0.7462727782936763  \\
            347.891829020064  0.7464477789643266  \\
            348.0662983425414  0.7466223147776507  \\
            348.2407676650189  0.7467964057008201  \\
            348.41523698749637  0.7469700766115526  \\
            348.58970630997385  0.747143307055698  \\
            348.76417563245127  0.7473160887748723  \\
            348.93864495492875  0.7474884159058556  \\
            349.1131142774062  0.7476602849805905  \\
            349.2875835998837  0.7478317006737546  \\
            349.4620529223611  0.7480027070576035  \\
            349.6365222448386  0.7481732825873199  \\
            349.8109915673161  0.7483434180457696  \\
            349.98546088979356  0.7485131066697103  \\
            350.15993021227104  0.7486823441497903  \\
            350.33439953474846  0.7488511286305496  \\
            350.50886885722593  0.749019485290158  \\
            350.6833381797034  0.7491874327449913  \\
            350.8578075021809  0.7493549515787451  \\
            351.0322768246583  0.7495220336351687  \\
            351.2067461471358  0.7496886732035404  \\
            351.38121546961327  0.7498548670186677  \\
            351.55568479209074  0.750020614260887  \\
            351.73015411456817  0.7501859568260059  \\
            351.90462343704564  0.7503508882934333  \\
            352.0790927595231  0.7505153951445663  \\
            352.2535620820006  0.7506794698162853  \\
            352.428031404478  0.7508431072128072  \\
            352.6025007269555  0.7510063047056853  \\
            352.776970049433  0.7511690621338094  \\
            352.95143937191045  0.7513314242469188  \\
            353.12590869438793  0.7514933803990634  \\
            353.30037801686535  0.7516549183536115  \\
            353.47484733934283  0.7518160306313268  \\
            353.6493166618203  0.7519767122057707  \\
            353.8237859842978  0.752136960503301  \\
            353.9982553067752  0.7522967754030736  \\
            354.1727246292527  0.7524561930550471  \\
            354.34719395173016  0.7526152168739133  \\
            354.52166327420764  0.7527738307894483  \\
            354.69613259668506  0.7529320268718578  \\
            354.87060191916254  0.7530897996377024  \\
            355.04507124164  0.7532471460498977  \\
            355.2195405641175  0.7534040655177143  \\
            355.3940098865949  0.753560573603536  \\
            355.5684792090724  0.7537167041886652  \\
            355.74294853154987  0.7538724360009914  \\
            355.91741785402735  0.7540277600837688  \\
            356.09188717650477  0.7541826699003132  \\
            356.26635649898225  0.7543371613340013  \\
            356.4408258214597  0.7544912326882707  \\
            356.6152951439372  0.7546448846866203  \\
            356.7897644664147  0.7547981514848454  \\
            356.9642337888921  0.7549510405006717  \\
            357.1387031113696  0.7551035347898619  \\
            357.31317243384706  0.7552556261593553  \\
            357.48764175632454  0.7554073088079065  \\
            357.66211107880196  0.7555585793260863  \\
            357.83658040127943  0.7557094366962804  \\
            358.0110497237569  0.7558598822926907  \\
            358.1855190462344  0.756009954106939  \\
            358.3599883687118  0.7561596539992287  \\
            358.5344576911893  0.7563089664172888  \\
            358.70892701366677  0.7564578832181919  \\
            358.88339633614424  0.7566063986105568  \\
            359.05786565862167  0.756754509154548  \\
            359.23233498109914  0.7569022137618769  \\
            359.4068043035766  0.7570495136958005  \\
            359.5812736260541  0.7571964337892159  \\
            359.7557429485316  0.7573429968832617  \\
            359.930212271009  0.7574891831722423  \\
            360.1046815934865  0.7576349837886903  \\
            360.27915091596395  0.7577803921710397  \\
            360.45362023844143  0.7579254040636262  \\
            360.62808956091885  0.7580700175166871  \\
            360.80255888339633  0.7582142328863618  \\
            360.9770282058738  0.7583580528346907  \\
            361.1514975283513  0.7585015230887806  \\
            361.3259668508287  0.7586446343111222  \\
            361.5004361733062  0.7587873738849876  \\
            361.67490549578366  0.7589297336018727  \\
            361.84937481826114  0.7590717075051745  \\
            362.02384414073856  0.7592132918901916  \\
            362.19831346321604  0.7593544853041239  \\
            362.3727827856935  0.7594952885460731  \\
            362.547252108171  0.759635704667042  \\
            362.7217214306485  0.7597757754870066  \\
            362.8961907531259  0.7599154996816844  \\
            363.07066007560337  0.7600548624534319  \\
            363.24512939808085  0.7601938551107285  \\
            363.4195987205583  0.7603324711539129  \\
            363.59406804303575  0.7604707062751848  \\
            363.7685373655132  0.7606085583586032  \\
            363.9430066879907  0.7607460274800878  \\
            364.1174760104682  0.7608831159074181  \\
            364.2919453329456  0.7610198335943322  \\
            364.4664146554231  0.7611562276355759  \\
            364.64088397790056  0.7612922786268236  \\
            364.81535330037804  0.7614279758736557  \\
            364.98982262285546  0.761563310805659  \\
            365.16429194533293  0.7616982769764267  \\
            365.3387612678104  0.7618328700635582  \\
            365.5132305902879  0.7619670878686596  \\
            365.6876999127653  0.7621009303173436  \\
            365.8621692352428  0.762234399459229  \\
            366.03663855772027  0.7623674994679411  \\
            366.21110788019774  0.7625002610234318  \\
            366.3855772026752  0.7626327123060651  \\
            366.56004652515264  0.7627648329694524  \\
            366.7345158476301  0.7628966114194784  \\
            366.9089851701076  0.7630280380824418  \\
            367.0834544925851  0.7631591054050556  \\
            367.2579238150625  0.763289807854447  \\
            367.43239313754  0.7634201419181571  \\
            367.60686246001745  0.7635501061041414  \\
            367.78133178249493  0.7636797009407693  \\
            367.95580110497235  0.7638089289768244  \\
            368.13027042744983  0.7639377947815047  \\
            368.3047397499273  0.764066304944422  \\
            368.4792090724048  0.7641944915604777  \\
            368.6536783948822  0.7643223801529219  \\
            368.8281477173597  0.7644499509831714  \\
            369.00261703983716  0.7645771929537295  \\
            369.17708636231464  0.7647040968668101  \\
            369.3515556847921  0.7648306554243377  \\
            369.52602500726954  0.7649568632279475  \\
            369.700494329747  0.765082716778985  \\
            369.8749636522245  0.7652082144785064  \\
            370.049432974702  0.7653333566272783  \\
            370.2239022971794  0.7654581454257778  \\
            370.39837161965687  0.7655825849741927  \\
            370.57284094213435  0.7657066812724214  \\
            370.7473102646118  0.7658304648174925  \\
            370.92177958708925  0.765953958121664  \\
            371.0962489095667  0.7660771427341944  \\
            371.2707182320442  0.7662000085294894  \\
            371.4451875545217  0.7663225471196983  \\
            371.6196568769991  0.7664447518547131  \\
            371.7941261994766  0.7665666178221693  \\
            371.96859552195406  0.7666881418474453  \\
            372.14306484443154  0.7668093224936624  \\
            372.317534166909  0.7669301600616854  \\
            372.49200348938643  0.7670506565901217  \\
            372.6664728118639  0.7671708158553222  \\
            372.8409421343414  0.7672906433713808  \\
            373.01541145681887  0.767410168044436  \\
            373.1898807792963  0.7675294097054843  \\
            373.36435010177377  0.7676483512648495  \\
            373.53881942425124  0.767766983571964  \\
            373.7132887467287  0.767885299057229  \\
            373.88775806920614  0.7680032917320149  \\
            374.0622273916836  0.7681209571886608  \\
            374.2366967141611  0.768238292600475  \\
            374.4111660366386  0.7683552967217347  \\
            374.585635359116  0.7684719698876856  \\
            374.7601046815935  0.7685883140145431  \\
            374.93457400407095  0.7687043325994906  \\
            375.10904332654843  0.7688200307206812  \\
            375.28351264902585  0.7689354357351315  \\
            375.45798197150333  0.7690505650593583  \\
            375.6324512939808  0.7691654029172988  \\
            375.8069206164583  0.769279941057274  \\
            375.98138993893576  0.7693941726645702  \\
            376.1558592614132  0.7695080923614395  \\
            376.33032858389066  0.7696216962070992  \\
            376.50479790636814  0.7697349816977326  \\
            376.6792672288456  0.7698479477664877  \\
            376.85373655132304  0.7699605947834788  \\
            377.0282058738005  0.770072924555785  \\
            377.202675196278  0.7701849403274516  \\
            377.3771445187555  0.7702966467794888  \\
            377.5516138412329  0.7704080697704053  \\
            377.72608316371037  0.7705192245399003  \\
            377.90055248618785  0.7706300965569105  \\
            378.0750218086653  0.7707406783863469  \\
            378.24949113114275  0.7708509638991065  \\
            378.4239604536202  0.7709609482720738  \\
            378.5984297760977  0.7710706279881197  \\
            378.7728990985752  0.7711800008361017  \\
            378.94736842105266  0.7712890659108642  \\
            379.1218377435301  0.7713978236132383  \\
            379.29630706600756  0.7715062756500416  \\
            379.47077638848504  0.771614425034079  \\
            379.6452457109625  0.7717222760841413  \\
            379.81971503343993  0.7718298532130822  \\
            379.9941843559174  0.771937169700812  \\
            380.1686536783949  0.7720442121903213  \\
            380.34312300087237  0.7721509739868297  \\
            380.5175923233498  0.7722574495825819  \\
            380.69206164582727  0.772363634656847  \\
            380.86653096830474  0.772469526075919  \\
            381.0410002907822  0.772575121893117  \\
            381.21546961325964  0.7726804213487842  \\
            381.3899389357371  0.7727854248702893  \\
            381.5644082582146  0.7728901340720257  \\
            381.7388775806921  0.772994551755411  \\
            381.91334690316955  0.7730986819088882  \\
            382.087816225647  0.7732025475544207  \\
            382.26228554812445  0.7733061602110244  \\
            382.43675487060193  0.7734095076249387  \\
            382.6112241930794  0.7735125837724395  \\
            382.78569351555683  0.7736153837088224  \\
            382.9601628380343  0.7737179035684021  \\
            383.1346321605118  0.7738201405645133  \\
            383.30910148298926  0.77392209298951  \\
            383.4835708054667  0.7740237602147655  \\
            383.65804012794416  0.7741251426906733  \\
            383.83250945042164  0.7742262419466458  \\
            384.0069787728991  0.7743270605911151  \\
            384.18144809537654  0.7744276023115328  \\
            384.355917417854  0.7745278887932429  \\
            384.5303867403315  0.7746279299767637  \\
            384.704856062809  0.7747277146427203  \\
            384.8793253852864  0.7748272373756208  \\
            385.05379470776387  0.7749264937409215  \\
            385.22826403024135  0.7750254802850267  \\
            385.4027333527188  0.7751241945352897  \\
            385.5772026751963  0.7752226350000115  \\
            385.7516719976737  0.7753208011684419  \\
            385.9261413201512  0.7754186935107789  \\
            386.1006106426287  0.7755163134781687  \\
            386.27507996510616  0.7756136635027061  \\
            386.4495492875836  0.7757107469974341  \\
            386.62401861006106  0.7758075843660904  \\
            386.79848793253854  0.7759041841378097  \\
            386.972957255016  0.7760005360601405  \\
            387.14742657749343  0.776096635268715  \\
            387.3218958999709  0.7761924777910693  \\
            387.4963652224484  0.7762880605466433  \\
            387.67083454492587  0.7763833813467809  \\
            387.8453038674033  0.7764784388947296  \\
            388.01977318988077  0.7765732327856409  \\
            388.19424251235824  0.77666776350657  \\
            388.3687118348357  0.7767620324364758  \\
            388.5431811573132  0.7768560418462214  \\
            388.7176504797906  0.7769497948985731  \\
            388.8921198022681  0.7770433107705234  \\
            389.0665891247456  0.7771365967324388  \\
            389.24105844722305  0.7772296434333396  \\
            389.4155277697005  0.77732244650802  \\
            389.58999709217795  0.7774150024023395  \\
            389.76446641465543  0.7775073083732236  \\
            389.9389357371329  0.7775993624886618  \\
            390.11340505961033  0.7776911636277101  \\
            390.2878743820878  0.7777827114804889  \\
            390.4623437045653  0.7778740065481845  \\
            390.63681302704276  0.777965050143048  \\
            390.8112823495202  0.778055844388396  \\
            390.98575167199766  0.7781463922186105  \\
            391.16022099447514  0.7782367116383002  \\
            391.3346903169526  0.7783268087981468  \\
            391.5091596394301  0.7784166751855061  \\
            391.6836289619075  0.7785063068870126  \\
            391.858098284385  0.7785957007269787  \\
            392.0325676068625  0.7786848542673941  \\
            392.20703692933995  0.7787737658079261  \\
            392.38150625181737  0.7788624343859205  \\
            392.55597557429485  0.7789508597764004  \\
            392.7304448967723  0.7790390424920667  \\
            392.9049142192498  0.7791269837832978  \\
            393.0793835417272  0.7792146856381507  \\
            393.2538528642047  0.7793021507823592  \\
            393.4283221866822  0.7793893961020781  \\
            393.60279150915966  0.7794764267549759  \\
            393.7772608316371  0.7795632350060671  \\
            393.95173015411456  0.7796498173507526  \\
            394.12619947659203  0.7797361709554926  \\
            394.3006687990695  0.7798222936578068  \\
            394.47513812154693  0.7799081839662746  \\
            394.6496074440244  0.7799938410605348  \\
            394.8240767665019  0.7800792647912859  \\
            394.99854608897937  0.7801644556802857  \\
            395.17301541145684  0.7802494149203516  \\
            395.34748473393427  0.7803341443753607  \\
            395.52195405641174  0.7804186465802495  \\
            395.6964233788892  0.7805029373558067  \\
            395.8708927013667  0.780587020981672  \\
            396.0453620238441  0.7806708904425033  \\
            396.2198313463216  0.7807545426032166  \\
            396.3943006687991  0.7808379749393124  \\
            396.56876999127655  0.7809211855368751  \\
            396.743239313754  0.7810041730925736  \\
            396.91770863623145  0.7810869369136614  \\
            397.09217795870893  0.7811694769179757  \\
            397.2666472811864  0.7812517936339385  \\
            397.44111660366383  0.7813338882005559  \\
            397.6155859261413  0.7814157623674184  \\
            397.7900552486188  0.7814974184947008  \\
            397.96452457109626  0.7815788713903001  \\
            398.13899389357374  0.7816601245601399  \\
            398.31346321605116  0.7817411716532333  \\
            398.48793253852864  0.7818220098683283  \\
            398.6624018610061  0.7819026369598591  \\
            398.8368711834836  0.7819830512379473  \\
            399.011340505961  0.782063251568401  \\
            399.1858098284385  0.7821432373727149  \\
            399.36027915091597  0.7822230086280706  \\
            399.53474847339345  0.7823025658673364  \\
            399.70921779587087  0.7823819101790676  \\
            399.88368711834835  0.7824610432075056  \\
            400.0581564408258  0.7825399671525795  \\
            400.2326257633033  0.7826186958602659  \\
            400.4070950857807  0.7826972321570077  \\
            400.5815644082582  0.7827755703038835  \\
            400.7560337307357  0.7828537078009963  \\
            400.93050305321316  0.7829316426542939  \\
            401.10497237569064  0.783009373375569  \\
            401.27944169816806  0.7830868989824588  \\
            401.45391102064553  0.7831642189984449  \\
            401.628380343123  0.783241333452854  \\
            401.8028496656005  0.7833182428808572  \\
            401.9773189880779  0.7833949483234702  \\
            402.1517883105554  0.7834714513275536  \\
            402.32625763303287  0.7835477539458124  \\
            402.50072695551034  0.7836238691124907  \\
            402.67519627798777  0.783699799059548  \\
            402.84966560046524  0.7837755386106109  \\
            403.0241349229427  0.7838510855376257  \\
            403.1986042454202  0.783926438073131  \\
            403.3730735678976  0.7840015949102563  \\
            403.5475428903751  0.7840765552027235  \\
            403.7220122128526  0.7841513185648457  \\
            403.89648153533005  0.7842258850715278  \\
            404.0709508578075  0.7843002552582664  \\
            404.24542018028495  0.7843744301211498  \\
            404.41988950276243  0.7844484111168578  \\
            404.5943588252399  0.7845222001626622  \\
            404.7688281477174  0.7845958093295962  \\
            404.9432974701948  0.7846692403316102  \\
            405.1177667926723  0.7847424885083977  \\
            405.29223611514976  0.7848155518769389  \\
            405.46670543762724  0.7848884288737104  \\
            405.64117476010466  0.7849611183546846  \\
            405.81564408258214  0.7850336195953305  \\
            405.9901134050596  0.7851059322906127  \\
            406.1645827275371  0.7851780565549916  \\
            406.3390520500145  0.7852499929224245  \\
            406.513521372492  0.7853217423463639  \\
            406.68799069496947  0.7853933061997587  \\
            406.86246001744695  0.7854646862750537  \\
            407.03692933992437  0.7855358938273472  \\
            407.21139866240185  0.7856069301212336  \\
            407.3858679848793  0.7856777909687965  \\
            407.5603373073568  0.7857484746076817  \\
            407.7348066298343  0.785818979657707  \\
            407.9092759523117  0.7858893051208634  \\
            408.0837452747892  0.7859594503813142  \\
            408.25821459726666  0.7860294152053957  \\
            408.43268391974414  0.7860991997416169  \\
            408.60715324222156  0.7861688045206592  \\
            408.78162256469903  0.786238230455377  \\
            408.9560918871765  0.7863074788407975  \\
            409.130561209654  0.7863765513541201  \\
            409.3050305321314  0.7864454584802495  \\
            409.4794998546089  0.786514201096007  \\
            409.65396917708637  0.7865827754450546  \\
            409.82843849956384  0.7866511799635822  \\
            410.00290782204127  0.7867194134360481  \\
            410.17737714451874  0.7867874749951788  \\
            410.3518464669962  0.7868553641219698  \\
            410.5263157894737  0.7869230806456847  \\
            410.7007851119512  0.7869906247438556  \\
            410.8752544344286  0.7870579969422833  \\
            411.0497237569061  0.7871251981150368  \\
            411.22419307938355  0.7871922294844537  \\
            411.39866240186103  0.7872590926211402  \\
            411.57313172433845  0.7873257972839691  \\
            411.74760104681593  0.7873923440169772  \\
            411.9220703692934  0.7874587294573534  \\
            412.0965396917709  0.7875249522197677  \\
            412.2710090142483  0.7875910112363518  \\
            412.4454783367258  0.7876569057566993  \\
            412.61994765920326  0.7877226353478665  \\
            412.79441698168074  0.7877881998943713  \\
            412.96888630415816  0.7878535995981938  \\
            413.14335562663564  0.7879188349787765  \\
            413.3178249491131  0.7879839068730237  \\
            413.4922942715906  0.788048816435302  \\
            413.666763594068  0.7881135651374401  \\
            413.8412329165455  0.7881781620548776  \\
            414.01570223902297  0.7882426074477258  \\
            414.19017156150045  0.788306898311311  \\
            414.3646408839779  0.7883710334206149  \\
            414.53911020645535  0.7884350118400868  \\
            414.7135795289328  0.7884988329236432  \\
            414.8880488514103  0.7885624963146677  \\
            415.0625181738878  0.7886260019460112  \\
            415.2369874963652  0.7886893500399919  \\
            415.4114568188427  0.7887525411083952  \\
            415.58592614132016  0.7888155759524741  \\
            415.76039546379764  0.7888784556629482  \\
            415.93486478627506  0.788941181620005  \\
            416.10933410875253  0.7890037622562637  \\
            416.28380343123  0.7890661975913826  \\
            416.4582727537075  0.7891284849460733  \\
            416.6327420761849  0.7891906232391437  \\
            416.8072113986624  0.7892526116534195  \\
            416.98168072113987  0.7893144496357443  \\
            417.15615004361734  0.7893761368969788  \\
            417.3306193660948  0.7894376734120017  \\
            417.50508868857224  0.789499059419709  \\
            417.6795580110497  0.7895602954230146  \\
            417.8540273335272  0.7896213821888501  \\
            418.0284966560047  0.7896823207481641  \\
            418.2029659784821  0.7897431123959237  \\
            418.3774353009596  0.7898037649611607  \\
            418.55190462343705  0.7898642782617249  \\
            418.72637394591453  0.7899246499133544  \\
            418.90084326839195  0.7899848789637495  \\
            419.07531259086943  0.7900449647014878  \\
            419.2497819133469  0.790104906656024  \\
            419.4242512358244  0.7901647045976897  \\
            419.5987205583018  0.7902243585376941  \\
            419.7731898807793  0.790283868728123  \\
            419.94765920325676  0.7903432356619396  \\
            420.12212852573424  0.7904024600729846  \\
            420.29659784821166  0.7904615429359751  \\
            420.47106717068914  0.7905204854665062  \\
            420.6455364931666  0.790579294927534  \\
            420.8200058156441  0.7906379709691326  \\
            420.9944751381216  0.7906965114740572  \\
            421.168944460599  0.7907549156053957  \\
            421.34341378307647  0.7908131827460665  \\
            421.51788310555395  0.7908713124988171  \\
            421.6923524280314  0.7909293046862256  \\
            421.86682175050885  0.7909871593506992  \\
            422.0412910729863  0.7910448767544752  \\
            422.2157603954638  0.7911024573796209  \\
            422.3902297179413  0.7911599019280332  \\
            422.5646990404187  0.7912172113214387  \\
            422.7391683628962  0.7912743867013943  \\
            422.91363768537366  0.7913314348005671  \\
            423.08810700785114  0.7913883551312128  \\
            423.26257633032856  0.791445145817311  \\
            423.43704565280603  0.7915018061251204  \\
            423.6115149752835  0.7915583355215821  \\
            423.785984297761  0.7916147336743188  \\
            423.96045362023847  0.7916710004516363  \\
            424.1349229427159  0.7917271359225225  \\
            424.30939226519337  0.7917831403566474  \\
            424.48386158767084  0.7918390142243641  \\
            424.6583309101483  0.7918947581967073  \\
            424.83280023262574  0.7919503731453943  \\
            425.0072695551032  0.792005860142825  \\
            425.1817388775807  0.7920612254254472  \\
            425.3562082000582  0.7921164683939943  \\
            425.5306775225356  0.7921715873899872  \\
            425.7051468450131  0.7922265817718145  \\
            425.87961616749055  0.792281451081123  \\
            426.05408548996803  0.7923361950428173  \\
            426.22855481244545  0.7923908135650594  \\
            426.40302413492293  0.792445306739269  \\
            426.5774934574004  0.7924996748401238  \\
            426.7519627798779  0.7925539183255591  \\
            426.92643210235536  0.7926080378367679  \\
            427.1009014248328  0.7926620341982009  \\
            427.27537074731026  0.7927159084175666  \\
            427.44984006978774  0.7927696662675021  \\
            427.6243093922652  0.7928233070601688  \\
            427.79877871474264  0.7928768293329138  \\
            427.9732480372201  0.792930232526296  \\
            428.1477173596976  0.7929835162482711  \\
            428.3221866821751  0.793036680274193  \\
            428.4966560046525  0.7930897245468125  \\
            428.67112532712997  0.7931426491762775  \\
            428.84559464960745  0.7931954544401342  \\
            429.0200639720849  0.7932481407833255  \\
            429.19453329456235  0.7933007088181919  \\
            429.3690026170398  0.7933531593244714  \\
            429.5434719395173  0.7934054932492992  \\
            429.7179412619948  0.7934577159321499  \\
            429.8924105844722  0.7935098266166272  \\
            430.0668799069497  0.7935618240160554  \\
            430.24134922942716  0.7936137076441684  \\
            430.41581855190464  0.793665477167656  \\
            430.5902878743821  0.7937171324061636  \\
            430.76475719685953  0.7937686733322917  \\
            430.939226519337  0.7938201000715966  \\
            431.1136958418145  0.7938714129025901  \\
            431.28816516429197  0.7939226122567393  \\
            431.4626344867694  0.7939736987184668  \\
            431.63710380924687  0.7940246730251511  \\
            431.81157313172434  0.7940755360671256  \\
            431.9860424542018  0.7941262927799064  \\
            432.16051177667924  0.7941769423558664  \\
            432.3349810991567  0.7942274836661554  \\
            432.5094504216342  0.7942779162895767  \\
            432.6839197441117  0.794328239944735  \\
            432.8583890665891  0.7943784544900359  \\
            433.0328583890666  0.7944285599236864  \\
            433.20732771154405  0.7944785563836942  \\
            433.38179703402153  0.7945284441478685  \\
            433.556266356499  0.7945782236338194  \\
            433.73073567897643  0.794627895398958  \\
            433.9052050014539  0.7946774601404967  \\
            434.0796743239314  0.7947269186954491  \\
            434.25414364640886  0.7947762756229777  \\
            434.4286129688863  0.7948255300791789  \\
            434.60308229136376  0.7948746810764893  \\
            434.77755161384124  0.7949237282514793  \\
            434.9520209363187  0.7949726713685364  \\
            435.12649025879614  0.7950215103198657  \\
            435.3009595812736  0.7950702451254894  \\
            435.4754289037511  0.7951188759332471  \\
            435.6498982262286  0.7951674030187958  \\
            435.824367548706  0.79521582678561  \\
            435.99883687118347  0.7952641477649811  \\
            436.17330619366095  0.7953123666160182  \\
            436.3477755161384  0.7953604841256477  \\
            436.5222448386159  0.7954085045027168  \\
            436.6967141610933  0.7954564268798405  \\
            436.8711834835708  0.7955042503957066  \\
            437.0456528060483  0.7955519747380867  \\
            437.22012212852576  0.7955995997116494  \\
            437.3945914510032  0.7956471252379592  \\
            437.56906077348066  0.7956945513554774  \\
            437.74353009595814  0.7957418782195612  \\
            437.9179994184356  0.7957891061024646  \\
            438.09246874091303  0.7958362353933376  \\
            438.2669380633905  0.7958832665982267  \\
            438.441407385868  0.795930200340075  \\
            438.61587670834547  0.7959770373587216  \\
            438.7903460308229  0.7960237815372232  \\
            438.96481535330037  0.7960704319956675  \\
            439.13928467577784  0.7961169879853434  \\
            439.3137539982553  0.7961634492393183  \\
            439.48822332073274  0.796209815597601  \\
            439.6626926432102  0.796256087007141  \\
            439.8371619656877  0.7963022635218294  \\
            440.0116312881652  0.796348345302498  \\
            440.18610061064265  0.7963943326169194  \\
            440.3605699331201  0.7964402258398078  \\
            440.53503925559755  0.7964860254528182  \\
            440.70950857807503  0.7965317320445469  \\
            440.8839779005525  0.7965773463105307  \\
            441.05844722302993  0.796622871831198  \\
            441.2329165455074  0.7966683077233482  \\
            441.4073858679849  0.796713653338495  \\
            441.58185519046236  0.7967589084497025  \\
            441.7563245129398  0.7968040729278986  \\
            441.93079383541726  0.7968491467418743  \\
            442.10526315789474  0.7968941299582848  \\
            442.2797324803722  0.796939022741648  \\
            442.45420180284964  0.7969838253543459  \\
            442.6286711253271  0.7970285381566239  \\
            442.8031404478046  0.7970731616065909  \\
            442.9776097702821  0.7971176962602197  \\
            443.15207909275955  0.7971621427713458  \\
            443.32654841523697  0.7972065044395441  \\
            443.50101773771445  0.7972507803860703  \\
            443.6754870601919  0.7972949700514653  \\
            443.8499563826694  0.7973390732440355  \\
            444.0244257051468  0.797383089861671  \\
            444.1988950276243  0.7974270198918461  \\
            444.3733643501018  0.7974708634116192  \\
            444.54783367257926  0.7975146205876323  \\
            444.7223029950567  0.7975582916761116  \\
            444.89677231753416  0.7976018770228673  \\
            445.07124164001164  0.7976453770632935  \\
            445.2457109624891  0.7976887923223682  \\
            445.42018028496653  0.7977321234146535  \\
            445.594649607444  0.7977753733793218  \\
            445.7691189299215  0.7978185413485506  \\
            445.94358825239897  0.7978616268418011  \\
            446.11805757487645  0.7979046296983656  \\
            446.29252689735387  0.797947549839567  \\
            446.46699621983134  0.7979903872687584  \\
            446.6414655423088  0.7980331420713233  \\
            446.8159348647863  0.7980758144146758  \\
            446.9904041872637  0.7981184045482601  \\
            447.1648735097412  0.7981609128035514  \\
            447.3393428322187  0.7982033395940547  \\
            447.51381215469615  0.7982456854153057  \\
            447.6882814771736  0.7982879508448707  \\
            447.86275079965105  0.798330138680679  \\
            448.03722012212853  0.7983722480711254  \\
            448.211689444606  0.7984142786054816  \\
            448.38615876708343  0.7984562301502177  \\
            448.5606280895609  0.7984981026469405  \\
            448.7350974120384  0.7985398961123942  \\
            448.90956673451586  0.7985816106384591  \\
            449.0840360569933  0.7986232463921537  \\
            449.25850537947076  0.7986648036156326  \\
            449.43297470194824  0.798706282626188  \\
            449.6074440244257  0.7987476838162488  \\
            449.7819133469032  0.7987890076533811  \\
            449.9563826693806  0.7988302546802879  \\
            450.1308519918581  0.7988714274716514  \\
            450.3053213143356  0.7989125251963444  \\
            450.47979063681305  0.7989535475052512  \\
            450.65425995929047  0.798994494288621  \\
            450.82872928176795  0.7990353655055481  \\
            451.0031986042454  0.7990761611839723  \\
            451.1776679267229  0.7991168814206788  \\
            451.3521372492003  0.7991575263812982  \\
            451.5266065716778  0.7991980963003065  \\
            451.7010758941553  0.7992385914810249  \\
            451.87554521663276  0.7992790122956204  \\
            452.0500145391102  0.7993193591851049  \\
            452.22448386158766  0.7993596326593363  \\
            452.39895318406514  0.799399835086477  \\
            452.5734225065426  0.7994399656593328  \\
            452.7478918290201  0.7994800240830442  \\
            452.9223611514975  0.7995200102686016  \\
            453.096830473975  0.7995599241900966  \\
            453.27129979645247  0.7995997658847205  \\
            453.44576911892995  0.7996395354527656  \\
            453.62023844140737  0.7996792330576246  \\
            453.79470776388484  0.7997188589257906  \\
            453.9691770863623  0.7997584133468573  \\
            454.1436464088398  0.7997978966735187  \\
            454.3181157313172  0.7998373093215696  \\
            454.4925850537947  0.799876651769905  \\
            454.6670543762722  0.799915926195956  \\
            454.84152369874965  0.7999551318190633  \\
            455.0159930212271  0.7999942683920196  \\
            455.19046234370455  0.800033335843857  \\
            455.36493166618203  0.8000723341614618  \\
            455.5394009886595  0.800111263389574  \\
            455.713870311137  0.8001501236307879  \\
            455.8883396336144  0.8001889150455515  \\
            456.0628089560919  0.800227637852167  \\
            456.23727827856936  0.8002662923267905  \\
            456.41174760104684  0.8003048788034319  \\
            456.58621692352426  0.8003433976739555  \\
            456.76068624600174  0.8003818493880791  \\
            456.9351555684792  0.8004202359475593  \\
            457.1096248909567  0.8004585565999898  \\
            457.2840942134341  0.800496811139902  \\
            457.4585635359116  0.8005349995119658  \\
            457.6330328583891  0.8005731217138939  \\
            457.80750218086655  0.8006111777964411  \\
            457.98197150334397  0.8006491678634043  \\
            458.15644082582145  0.800687092071623  \\
            458.3309101482989  0.8007249506309789  \\
            458.5053794707764  0.8007627438043962  \\
            458.6798487932538  0.8008004719078411  \\
            458.8543181157313  0.8008381353103226  \\
            459.0287874382088  0.8008757344338914  \\
            459.20325676068626  0.800913271114758  \\
            459.37772608316374  0.8009507446407071  \\
            459.55219540564116  0.8009881548382726  \\
            459.72666472811864  0.8010255016654408  \\
            459.9011340505961  0.8010627851287394  \\
            460.0756033730736  0.8011000052832363  \\
            460.250072695551  0.8011371622325398  \\
            460.4245420180285  0.801174256128799  \\
            460.59901134050597  0.8012112871727033  \\
            460.77348066298345  0.8012482556134827  \\
            460.94794998546087  0.8012851617489076  \\
            461.12241930793834  0.8013220059252896  \\
            461.2968886304158  0.8013587885374797  \\
            461.4713579528933  0.8013955112367361  \\
            461.6458272753707  0.8014321734220513  \\
            461.8202965978482  0.8014687749207051  \\
            461.9947659203257  0.8015053157010493  \\
            462.16923524280315  0.8015417957757858  \\
            462.34370456528063  0.8015782152019665  \\
            462.51817388775805  0.8016145740809941  \\
            462.69264321023553  0.801650872558621  \\
            462.867112532713  0.8016871108249496  \\
            463.0415818551905  0.801723289114433  \\
            463.2160511776679  0.8017594077058741  \\
            463.3905205001454  0.8017954669224259  \\
            463.56498982262286  0.801831467131592  \\
            463.73945914510034  0.8018674097665313  \\
            463.91392846757776  0.8019032944347068  \\
            464.08839779005524  0.8019391209237777  \\
            464.2628671125327  0.8019748892093697  \\
            464.4373364350102  0.8020105993075577  \\
            464.6118057574876  0.8020462512748663  \\
            464.7862750799651  0.8020818452082705  \\
            464.9607444024426  0.8021173812451944  \\
            465.13521372492005  0.802152859563512  \\
            465.3096830473975  0.8021882803815474  \\
            465.48415236987495  0.8022236439580739  \\
            465.6586216923524  0.802258950592315  \\
            465.8330910148299  0.8022942006239436  \\
            466.0075603373074  0.8023293952288285  \\
            466.1820296597848  0.8023645343282542  \\
            466.3564989822623  0.8023996176292884  \\
            466.53096830473976  0.802434645111789  \\
            466.70543762721724  0.8024696167924362  \\
            466.87990694969466  0.8025045327247323  \\
            467.05437627217214  0.8025393929990017  \\
            467.2288455946496  0.8025741977423908  \\
            467.4033149171271  0.8026089471188684  \\
            467.5777842396045  0.8026436413292252  \\
            467.752253562082  0.8026782806110739  \\
            467.92672288455947  0.8027128652388499  \\
            468.10119220703695  0.80274739552381  \\
            468.27566152951437  0.802781872345357  \\
            468.45013085199184  0.8028162960342493  \\
            468.6246001744693  0.8028506661853672  \\
            468.7990694969468  0.8028849827799631  \\
            468.9735388194243  0.8029192458327432  \\
            469.1480081419017  0.8029534553918642  \\
            469.3224774643792  0.8029876115389366  \\
            469.49694678685665  0.8030217143890221  \\
            469.67141610933413  0.8030557640906352  \\
            469.84588543181155  0.8030897608257423  \\
            470.02035475428903  0.8031237048097627  \\
            470.1948240767665  0.8031575962915671  \\
            470.369293399244  0.8031914355534794  \\
            470.5437627217214  0.8032252231463121  \\
            470.7182320441989  0.8032589598749433  \\
            470.89270136667636  0.8032926452128614  \\
            471.06717068915384  0.8033262791401797  \\
            471.24164001163126  0.8033598616673373  \\
            471.41610933410874  0.803393392835099  \\
            471.5905786565862  0.8034268727145559  \\
            471.7650479790637  0.8034603014071243  \\
            471.9395173015412  0.8034936790445466  \\
            472.1139866240186  0.803527005788891  \\
            472.2884559464961  0.8035602818325516  \\
            472.46292526897355  0.8035935073982481  \\
            472.637394591451  0.8036266827390262  \\
            472.81186391392845  0.8036598081382573  \\
            472.9863332364059  0.8036928846546058  \\
            473.1608025588834  0.8037259118939937  \\
            473.3352718813609  0.8037588897594603  \\
            473.5097412038383  0.8037918182552488  \\
            473.6842105263158  0.8038246974130344  \\
            473.85867984879326  0.8038575272919225  \\
            474.03314917127074  0.8038903079784502  \\
            474.20761849374816  0.8039230395865857  \\
            474.38208781622563  0.8039557222577286  \\
            474.5565571387031  0.8039883561607094  \\
            474.7310264611806  0.8040209414917897  \\
            474.90549578365807  0.8040534784746628  \\
            475.0799651061355  0.8040859673604527  \\
            475.25443442861297  0.8041184087296177  \\
            475.42890375109044  0.8041508030401606  \\
            475.6033730735679  0.8041831499111282  \\
            475.77784239604534  0.8042154493390393  \\
            475.9523117185228  0.8042477013451685  \\
            476.1267810410003  0.8042799059755443  \\
            476.3012503634778  0.8043120633009508  \\
            476.4757196859552  0.8043441734169263  \\
            476.6501890084327  0.8043762364437645  \\
            476.82465833091015  0.8044082525265137  \\
            476.99912765338763  0.8044402218349771  \\
            477.17359697586505  0.8044721445637126  \\
            477.34806629834253  0.8045040209320334  \\
            477.52253562082  0.8045358511840071  \\
            477.6970049432975  0.8045676361383666  \\
            477.8714742657749  0.8045993756179429  \\
            478.0459435882524  0.8046310694846165  \\
            478.22041291072986  0.8046627177483441  \\
            478.39488223320734  0.8046943204413693  \\
            478.5693515556848  0.8047258776182221  \\
            478.74382087816224  0.8047573893557192  \\
            478.9182902006397  0.8047888557529637  \\
            479.0927595231172  0.8048202769313452  \\
            479.2672288455947  0.8048516530345402  \\
            479.4416981680721  0.8048829842285117  \\
            479.61616749054957  0.8049142707015092  \\
            479.79063681302705  0.8049455126640688  \\
            479.9651061355045  0.8049767103733885  \\
            480.13957545798195  0.8050078646714557  \\
            480.3140447804594  0.8050389750976066  \\
            480.4885141029369  0.80507004164996  \\
            480.6629834254144  0.8051010643466494  \\
            480.8374527478918  0.8051320432258237  \\
            481.0119220703693  0.8051629783456462  \\
            481.18639139284676  0.8051938697842953  \\
            481.36086071532424  0.8052247176399643  \\
            481.5353300378017  0.8052555220308614  \\
            481.70979936027913  0.8052862830952099  \\
            481.8842686827566  0.8053170009912474  \\
            482.0587380052341  0.8053476758972271  \\
            482.23320732771157  0.8053783080114167  \\
            482.407676650189  0.8054088976268616  \\
            482.58214597266647  0.8054394454146973  \\
            482.75661529514394  0.8054699509756433  \\
            482.9310846176214  0.8055004143137662  \\
            483.10555394009884  0.8055308354510617  \\
            483.2800232625763  0.8055612144274559  \\
            483.4544925850538  0.8055915513008038  \\
            483.6289619075313  0.8056218461468907  \\
            483.8034312300087  0.8056520990594311  \\
            483.9779005524862  0.8056823101500694  \\
            484.15236987496365  0.8057124795483798  \\
            484.32683919744113  0.8057426074018659  \\
            484.5013085199186  0.805772693875961  \\
            484.67577784239603  0.8058027391540281  \\
            484.8502471648735  0.8058327434695297  \\
            485.024716487351  0.8058627075118456  \\
            485.19918580982846  0.8058926308893988  \\
            485.3736551323059  0.805922513608575  \\
            485.54812445478336  0.8059523556917808  \\
            485.72259377726084  0.8059821571774423  \\
            485.8970630997383  0.8060119181200058  \\
            486.07153242221574  0.8060416385899383  \\
            486.2460017446932  0.8060713186737256  \\
            486.4204710671707  0.8061009584738748  \\
            486.5949403896482  0.8061305581089123  \\
            486.7694097121256  0.806160117713385  \\
            486.94387903460307  0.8061896374378597  \\
            487.11834835708055  0.8062191174489229  \\
            487.292817679558  0.806248557929182  \\
            487.46728700203545  0.8062779594790874  \\
            487.6417563245129  0.8063073219307404  \\
            487.8162256469904  0.8063366452052321  \\
            487.9906949694679  0.8063659293227075  \\
            488.16516429194536  0.8063951743175881  \\
            488.3396336144228  0.8064243802385721  \\
            488.51410293690026  0.8064535471486336  \\
            488.68857225937774  0.8064826751250234  \\
            488.8630415818552  0.8065117642592683  \\
            489.03751090433263  0.8065408146571719  \\
            489.2119802268101  0.806569826438814  \\
            489.3864495492876  0.8065987997385509  \\
            489.56091887176507  0.8066277347050147  \\
            489.7353881942425  0.8066566315011147  \\
            489.90985751671997  0.8066854904743052  \\
            490.08432683919744  0.8067143119136493  \\
            490.2587961616749  0.8067430955782775  \\
            490.43326548415234  0.8067718414841121  \\
            490.6077348066298  0.8068005496597639  \\
            490.7822041291073  0.8068292201465335  \\
            490.9566734515848  0.8068578529984095  \\
            491.13114277406225  0.8068864482820701  \\
            491.3056120965397  0.8069150060768819  \\
            491.48008141901715  0.8069435264749011  \\
            491.65455074149463  0.8069720095808717  \\
            491.8290200639721  0.8070004555122277  \\
            492.00348938644953  0.8070288643990913  \\
            492.177958708927  0.807057236384274  \\
            492.3524280314045  0.8070855716232759  \\
            492.52689735388196  0.807113870595275  \\
            492.7013666763594  0.8071421332238435  \\
            492.87583599883686  0.8071703594170472  \\
            493.05030532131434  0.8071985491964764  \\
            493.2247746437918  0.8072267025949695  \\
            493.39924396626924  0.8072548196566123  \\
            493.5737132887467  0.8072829004367381  \\
            493.7481826112242  0.8073109450019279  \\
            493.9226519337017  0.8073389534300103  \\
            494.0971212561791  0.8073669258100618  \\
            494.27159057865657  0.8073948622424058  \\
            494.44605990113405  0.8074227628386141  \\
            494.6205292236115  0.8074506277215058  \\
            494.794998546089  0.8074784570251474  \\
            494.9694678685664  0.8075062508948533  \\
            495.1439371910439  0.807534009831615  \\
            495.3184065135214  0.8075617336302805  \\
            495.49287583599886  0.8075894222623337  \\
            495.6673451584763  0.807617075751593  \\
            495.84181448095376  0.8076446941318205  \\
            496.01628380343124  0.8076722774467215  \\
            496.1907531259087  0.8076998257499449  \\
            496.36522244838613  0.8077273391050827  \\
            496.5396917708636  0.8077548175856705  \\
            496.7141610933411  0.8077822612751875  \\
            496.88863041581857  0.8078096702670562  \\
            497.063099738296  0.8078370446646423  \\
            497.23756906077347  0.8078643845812553  \\
            497.41203838325094  0.8078916901401477  \\
            497.5865077057284  0.8079189614745159  \\
            497.7609770282059  0.8079461990187553  \\
            497.9354463506833  0.8079734026476804  \\
            498.1099156731608  0.8080005723092255  \\
            498.2843849956383  0.8080277080268199  \\
            498.45885431811575  0.80805480983266  \\
            498.6333236405932  0.8080818777677092  \\
            498.80779296307065  0.8081089118816984  \\
            498.98226228554813  0.8081359122331256  \\
            499.1567316080256  0.808162878889256  \\
            499.33120093050303  0.8081898119261218  \\
            499.5056702529805  0.8082167114285227  \\
            499.680139575458  0.8082435774900256  \\
            499.85460889793546  0.8082704102129644  \\
            500.0290782204129  0.8082972097084403  \\
            500.20354754289036  0.8083239760963219  \\
            500.37801686536784  0.808350709668292  \\
            500.5524861878453  0.8083774105500604  \\
            500.7269555103228  0.8084040785971968  \\
            500.9014248328002  0.8084307138308275  \\
            501.0758941552777  0.8084573162797891  \\
            501.2503634777552  0.808483885980628  \\
            501.42483280023265  0.8085104229776011  \\
            501.59930212271007  0.8085369273226746  \\
            501.77377144518755  0.8085633990755257  \\
            501.948240767665  0.8085898383035408  \\
            502.1227100901425  0.8086162450818172  \\
            502.2971794126199  0.8086426194931619  \\
            502.4716487350974  0.8086689616280917  \\
            502.6461180575749  0.8086952715848341  \\
            502.82058738005236  0.8087215494693261  \\
            502.9950567025298  0.8087477953952152  \\
            503.16952602500726  0.8087740097685184  \\
            503.34399534748474  0.8088001924049624  \\
            503.5184646699622  0.8088263432948558  \\
            503.69293399243963  0.8088524624624664  \\
            503.8674033149171  0.8088785499388245  \\
            504.0418726373946  0.8089046057617246  \\
            504.21634195987207  0.8089306299757247  \\
            504.39081128234955  0.8089566226321461  \\
            504.56528060482697  0.8089825837890736  \\
            504.73974992730444  0.8090085135113562  \\
            504.9142192497819  0.8090344118706054  \\
            505.0886885722594  0.8090602789451972  \\
            505.2631578947368  0.8090861148202705  \\
            505.4376272172143  0.8091119195877279  \\
            505.6120965396918  0.809137693346236  \\
            505.78656586216925  0.8091634362204168  \\
            505.9610351846467  0.8091891485752128  \\
            506.13550450712415  0.8092148301924599  \\
            506.30997382960163  0.8092404810911275  \\
            506.4844431520791  0.8092661012961051  \\
            506.65891247455653  0.8092916908382013  \\
            506.833381797034  0.8093172497541437  \\
            507.0078511195115  0.8093427780865794  \\
            507.18232044198896  0.8093682758840746  \\
            507.35678976446644  0.8093937432011149  \\
            507.53125908694386  0.809419180098105  \\
            507.70572840942134  0.809444586641369  \\
            507.8801977318988  0.8094699629031501  \\
            508.0546670543763  0.8094953089616109  \\
            508.2291363768537  0.8095206249008331  \\
            508.4036056993312  0.8095459108108178  \\
            508.5780750218087  0.8095711667874855  \\
            508.75254434428615  0.8095963931906889  \\
            508.92701366676357  0.8096215898422947  \\
            509.10148298924105  0.8096467567449721  \\
            509.2759523117185  0.8096718939223876  \\
            509.450421634196  0.8096970014033764  \\
            509.6248909566734  0.8097220792219434  \\
            509.7993602791509  0.8097471274172627  \\
            509.9738296016284  0.8097721460336776  \\
            510.14829892410586  0.8097971351207007  \\
            510.32276824658334  0.8098220947330138  \\
            510.49723756906076  0.8098470249304682  \\
            510.67170689153824  0.8098719257780843  \\
            510.8461762140157  0.8098967973460518  \\
            511.0206455364932  0.8099216397097297  \\
            511.1951148589706  0.8099464529496464  \\
            511.3695841814481  0.8099712371514993  \\
            511.54405350392557  0.8099959925389697  \\
            511.71852282640305  0.8100207191902165  \\
            511.89299214888047  0.8100454170073711  \\
            512.067461471358  0.8100700860115888  \\
            512.2419307938354  0.8100947262285305  \\
            512.4164001163128  0.8101193376883632  \\
            512.5908694387904  0.8101439204257601  \\
            512.7653387612678  0.8101684744799001  \\
            512.9398080837452  0.8101929998944682  \\
            513.1142774062228  0.8102174967176554  \\
            513.2887467287002  0.8102419650021586  \\
            513.4632160511777  0.8102664048051808  \\
            513.6376853736551  0.8102908161884306  \\
            513.8121546961326  0.8103151992181229  \\
            513.9866240186101  0.8103395539649787  \\
            514.1610933410875  0.8103638805042247  \\
            514.335562663565  0.8103881789155937  \\
            514.5100319860425  0.8104124494725637  \\
            514.6845013085199  0.8104366921115106  \\
            514.8589706309974  0.8104609067987516  \\
            515.0334399534748  0.8104850935560117  \\
            515.2079092759523  0.8105092524089375  \\
            515.3823785984298  0.8105333833870975  \\
            515.5568479209072  0.8105574865239827  \\
            515.7313172433848  0.8105815618570058  \\
            515.9057865658622  0.8106056094275017  \\
            516.0802558883396  0.8106296292807275  \\
            516.2547252108171  0.8106536214658623  \\
            516.4291945332945  0.8106775860360067  \\
            516.6036638557721  0.8107015230481844  \\
            516.7781331782495  0.8107254325633402  \\
            516.9526025007269  0.8107493146463415  \\
            517.1270718232045  0.8107731693659775  \\
            517.3015411456819  0.8107969967949595  \\
            517.4760104681593  0.8108207971720955  \\
            517.6504797906368  0.8108445704762753  \\
            517.8249491131143  0.8108683166616899  \\
            517.9994184355918  0.8108920357491224  \\
            518.1738877580692  0.8109157277627665  \\
            518.3483570805466  0.8109393927302261  \\
            518.5228264030242  0.8109630306825153  \\
            518.6972957255016  0.8109866416540579  \\
            518.871765047979  0.8110102256826888  \\
            519.0462343704565  0.8110337828096529  \\
            519.220703692934  0.8110573130796053  \\
            519.3951730154115  0.8110808165406114  \\
            519.5696423378889  0.811104293244147  \\
            519.7441116603663  0.811127743245098  \\
            519.9185809828439  0.8111511666017605  \\
            520.0930503053213  0.811174563375841  \\
            520.2675196277988  0.8111979336324566  \\
            520.4419889502763  0.8112212775000115  \\
            520.6164582727537  0.811244595153373  \\
            520.7909275952312  0.8112678864747459  \\
            520.9653969177086  0.8112911514829145  \\
            521.139866240186  0.8113143901996277  \\
            521.3143355626636  0.8113376026495992  \\
            521.488804885141  0.8113607888605068  \\
            521.6632742076185  0.8113839488629929  \\
            521.837743530096  0.8114070826906642  \\
            522.0122128525734  0.8114301903800922  \\
            522.1866821750509  0.8114532719708127  \\
            522.3611514975283  0.8114763275053262  \\
            522.5356208200058  0.8114993570290973  \\
            522.7100901424833  0.8115223605905552  \\
            522.8845594649607  0.8115453382410938  \\
            523.0590287874383  0.8115682900350712  \\
            523.2334981099157  0.8115912160298103  \\
            523.4079674323931  0.8116141162855982  \\
            523.5824367548706  0.8116369909660013  \\
            523.756906077348  0.8116598401517  \\
            523.9313753998256  0.8116826637664154  \\
            524.105844722303  0.8117054618288179  \\
            524.2803140447804  0.8117282343601557  \\
            524.454783367258  0.8117509813842553  \\
            524.6292526897354  0.8117737029275204  \\
            524.8037220122128  0.8117963990189336  \\
            524.9781913346903  0.811819069690055  \\
            525.1526606571678  0.8118417149750228  \\
            525.3271299796453  0.811864334910553  \\
            525.5015993021227  0.8118869295359399  \\
            525.6760686246001  0.8119094988930554  \\
            525.8505379470777  0.8119320430263497  \\
            526.0250072695551  0.8119545619828509  \\
            526.1994765920325  0.8119770558121648  \\
            526.37394591451  0.8119995245664758  \\
            526.5484152369875  0.8120219683005456  \\
            526.722884559465  0.812044387130429  \\
            526.8973538819424  0.8120667812070358  \\
            527.0718232044198  0.8120891504327117  \\
            527.2462925268974  0.8121114948249216  \\
            527.4207618493748  0.812133814403376  \\
            527.5952311718523  0.8121561091900295  \\
            527.7697004943298  0.8121783792090824  \\
            527.9441698168072  0.8122006244869796  \\
            528.1186391392847  0.8122228450524108  \\
            528.2931084617621  0.8122450409363109  \\
            528.4675777842396  0.8122672121718593  \\
            528.6420471067171  0.8122893587944805  \\
            528.8165164291945  0.8123114808418442  \\
            528.990985751672  0.8123335783538649  \\
            529.1654550741495  0.8123556513727015  \\
            529.3399243966269  0.8123776999427585  \\
            529.5143937191044  0.812399724110685  \\
            529.6888630415818  0.812421723925375  \\
            529.8633323640594  0.8124436994379677  \\
            530.0378016865368  0.8124656508370824  \\
            530.2122710090142  0.8124875781157582  \\
            530.3867403314918  0.8125094812417185  \\
            530.5612096539692  0.8125313602324274  \\
            530.7356789764466  0.8125532151073088  \\
            530.9101482989241  0.8125750458877462  \\
            531.0846176214015  0.8125968525970827  \\
            531.2590869438791  0.8126186352606211  \\
            531.4335562663565  0.812640393905624  \\
            531.6080255888339  0.8126621285613139  \\
            531.7824949113115  0.8126838392588726  \\
            531.9569642337889  0.8127055260314415  \\
            532.1314335562663  0.8127271889141224  \\
            532.3059028787438  0.8127488279439763  \\
            532.4803722012213  0.8127704431600238  \\
            532.6548415236988  0.8127920346032453  \\
            532.8293108461762  0.8128136023165814  \\
            533.0037801686536  0.8128351463449314  \\
            533.1782494911312  0.8128566667351553  \\
            533.3527188136086  0.8128781636595657  \\
            533.5271881360861  0.81289963712817  \\
            533.7016574585635  0.8129210871061882  \\
            533.876126781041  0.8129425136100908  \\
            534.0505961035185  0.8129639166580663  \\
            534.2250654259959  0.8129852962700193  \\
            534.3995347484733  0.8130066524675722  \\
            534.5740040709509  0.8130279852740637  \\
            534.7484733934283  0.8130492947145503  \\
            534.9229427159058  0.8130705808158052  \\
            535.0974120383833  0.8130918436063184  \\
            535.2718813608607  0.8131130831162974  \\
            535.4463506833382  0.8131342993776665  \\
            535.6208200058156  0.813155492424067  \\
            535.795289328293  0.8131766622908575  \\
            535.9697586507706  0.8131978090151134  \\
            536.144227973248  0.8132189326356271  \\
            536.3186972957255  0.8132400331929084  \\
            536.493166618203  0.8132611107291836  \\
            536.6676359406804  0.8132821653182166  \\
            536.8421052631579  0.8133031971357882  \\
            537.0165745856353  0.8133242060921795  \\
            537.1910439081129  0.8133451922021646  \\
            537.3655132305903  0.8133661554820292  \\
            537.5399825530677  0.8133870959495709  \\
            537.7144518755453  0.8134080136240996  \\
            537.8889211980227  0.8134289085264372  \\
            538.0633905205001  0.8134497806789174  \\
            538.2378598429776  0.8134706301053859  \\
            538.412329165455  0.8134914568312008  \\
            538.5867984879326  0.8135122608832318  \\
            538.76126781041  0.8135330422898609  \\
            538.9357371328874  0.8135538010809817  \\
            539.110206455365  0.8135745372880002  \\
            539.2846757778424  0.8135952509438346  \\
            539.4591451003199  0.8136159420829143  \\
            539.6336144227973  0.8136366107411818  \\
            539.8080837452748  0.8136572569560905  \\
            539.9825530677523  0.8136778807666067  \\
            540.1570223902297  0.8136984822438234  \\
            540.3314917127071  0.8137190615547685  \\
            540.5059610351847  0.8137396186181267  \\
            540.6804303576621  0.8137601534478182  \\
            540.8548996801396  0.8137806660591022  \\
            541.029369002617  0.8138011564685788  \\
            541.2038383250945  0.8138216246941875  \\
            541.378307647572  0.8138420707552079  \\
            541.5527769700494  0.81386249467226  \\
            541.7272462925268  0.8138828964673033  \\
            541.9017156150044  0.8139032761636377  \\
            542.0761849374818  0.8139236337859027  \\
            542.2506542599593  0.8139439693600783  \\
            542.4251235824368  0.8139642829134841  \\
            542.5995929049142  0.8139845744747798  \\
            542.7740622273917  0.8140048440739655  \\
            542.9485315498691  0.8140250917423806  \\
            543.1230008723467  0.814045317512705  \\
            543.2974701948241  0.8140655214189586  \\
            543.4719395173015  0.8140857034965011  \\
            543.646408839779  0.8141058637820322  \\
            543.8208781622565  0.8141260024259974  \\
            543.9953474847339  0.8141461194483581  \\
            544.1698168072114  0.8141662148218017  \\
            544.3442861296888  0.8141862885599471  \\
            544.5187554521664  0.8142063406776106  \\
            544.6932247746438  0.8142263711908045  \\
            544.8676940971212  0.8142463801167389  \\
            545.0421634195988  0.8142663674738198  \\
            545.2166327420762  0.8142863332816499  \\
            545.3911020645536  0.8143062775610295  \\
            545.5655713870311  0.8143262003339548  \\
            545.7400407095085  0.8143461016236191  \\
            545.9145100319861  0.8143659814544124  \\
            546.0889793544635  0.8143858398519215  \\
            546.2634486769409  0.8144056768429299  \\
            546.4379179994185  0.814425492455418  \\
            546.6123873218959  0.8144452867185624  \\
            546.7868566443734  0.8144650596627374  \\
            546.9613259668508  0.8144848113195131  \\
            547.1357952893283  0.814504541721657  \\
            547.3102646118058  0.814524250903133  \\
            547.4847339342832  0.8145439389963275  \\
            547.6592032567606  0.8145636060457987  \\
            547.8336725792382  0.8145832520190358  \\
            548.0081419017156  0.8146028769286379  \\
            548.1826112241931  0.8146224807882815  \\
            548.3570805466705  0.8146420636127217  \\
            548.531549869148  0.8146616254177921  \\
            548.7060191916255  0.8146811662204042  \\
            548.8804885141029  0.814700686038548  \\
            549.0549578365805  0.8147201848912918  \\
            549.2294271590579  0.8147396627987823  \\
            549.4038964815353  0.814759119782244  \\
            549.5783658040128  0.8147785558639803  \\
            549.7528351264903  0.8147979710673724  \\
            549.9273044489677  0.81481736541688  \\
            550.1017737714452  0.8148367389380412  \\
            550.2762430939226  0.8148560916574721  \\
            550.4507124164002  0.8148754236028674  \\
            550.6251817388776  0.8148947348029996  \\
            550.799651061355  0.8149140252877201  \\
            550.9741203838325  0.8149332950879581  \\
            551.14858970631  0.8149525442357214  \\
            551.3230590287874  0.8149717729209905  \\
            551.4975283512649  0.8149909810843121  \\
            551.6719976737423  0.8150101687326679  \\
            551.8464669962199  0.8150293358780625  \\
            552.0209363186973  0.8150484825334815  \\
            552.1954056411747  0.815067608712892  \\
            552.3698749636523  0.815086714431241  \\
            552.5443442861297  0.8151057997044574  \\
            552.7188136086072  0.8151248645494508  \\
            552.8932829310846  0.815143908984111  \\
            553.067752253562  0.81516293302731  \\
            553.2422215760396  0.8151819366988997  \\
            553.416690898517  0.8152009200197136  \\
            553.5911602209944  0.8152198830115659  \\
            553.765629543472  0.8152388256972517  \\
            553.9400988659494  0.8152577481005472  \\
            554.1145681884269  0.8152766502462094  \\
            554.2890375109043  0.8152955321599764  \\
            554.4635068333818  0.8153143938685673  \\
            554.6379761558593  0.8153332353996817  \\
            554.8124454783367  0.8153520567820007  \\
            554.9869148008141  0.8153708580451862  \\
            555.1613841232917  0.8153896393191571  \\
            555.3358534457691  0.8154084006426212  \\
            555.5103227682466  0.8154271419913349  \\
            555.684792090724  0.8154458633761025  \\
            555.8592614132015  0.8154645648086305  \\
            556.033730735679  0.8154832463015262  \\
            556.2082000581564  0.8155019078682985  \\
            556.382669380634  0.8155205495233573  \\
            556.5571387031114  0.8155391712820141  \\
            556.7316080255888  0.8155577731604822  \\
            556.9060773480663  0.8155763551758752  \\
            557.0805466705438  0.8155949173462089  \\
            557.2550159930212  0.8156134596904003  \\
            557.4294853154987  0.8156319822282674  \\
            557.6039546379761  0.8156504849805298  \\
            557.7784239604537  0.8156689679688086  \\
            557.9528932829311  0.8156874312156258  \\
            558.1273626054085  0.815705874744405  \\
            558.301831927886  0.8157242985794715  \\
            558.4763012503635  0.8157427027460513  \\
            558.650770572841  0.815761087270272  \\
            558.8252398953184  0.8157794521791628  \\
            558.9997092177958  0.8157977975006538  \\
            559.1741785402734  0.8158161233641225  \\
            559.3486478627508  0.8158344298057788  \\
            559.5231171852282  0.8158527168049473  \\
            559.6975865077058  0.8158709843715686  \\
            559.8720558301832  0.8158892325164202  \\
            560.0465251526607  0.8159074612511159  \\
            560.2209944751381  0.8159256705881061  \\
            560.3954637976155  0.8159438605406774  \\
            560.5699331200931  0.8159620311229531  \\
            560.7444024425705  0.8159801823498931  \\
            560.9188717650479  0.8159983142372935  \\
            561.0933410875255  0.816016426801787  \\
            561.2678104100029  0.816034520060843  \\
            561.4422797324804  0.8160525940327669  \\
            561.6167490549578  0.816070648736701  \\
            561.7912183774353  0.8160886841926237  \\
            561.9656876999128  0.8161067004213506  \\
            562.1401570223902  0.8161246974445328  \\
            562.3146263448677  0.8161426752846586  \\
            562.4890956673452  0.8161606339650525  \\
            562.6635649898226  0.8161785735098754  \\
            562.8380343123001  0.8161964939441252  \\
            563.0125036347775  0.8162143952936355  \\
            563.186972957255  0.8162322775850769  \\
            563.3614422797325  0.8162501409965519  \\
            563.5359116022099  0.8162679854831565  \\
            563.7103809246875  0.8162858110525146  \\
            563.8848502471649  0.8163036177139432  \\
            564.0593195696423  0.8163214054775421  \\
            564.2337888921198  0.8163391743541948  \\
            564.4082582145973  0.8163569243555686  \\
            564.5827275370747  0.8163746554941141  \\
            564.7571968595522  0.8163923677830653  \\
            564.9316661820296  0.81641006123644  \\
            565.1061355045072  0.8164277358690393  \\
            565.2806048269846  0.8164453916964475  \\
            565.455074149462  0.816463028735033  \\
            565.6295434719395  0.8164806470019473  \\
            565.804012794417  0.8164982465151255  \\
            565.9784821168945  0.8165158272932862  \\
            566.1529514393719  0.8165333893559318  \\
            566.3274207618493  0.8165509327233474  \\
            566.5018900843269  0.8165684574166027  \\
            566.6763594068043  0.81658596345755  \\
            566.8508287292817  0.8166034508688254  \\
            567.0252980517593  0.8166209196738486  \\
            567.1997673742367  0.8166383698968228  \\
            567.3742366967142  0.8166558015627345  \\
            567.5487060191916  0.8166732147591302  \\
            567.723175341669  0.8166906095801784  \\
            567.8976446641466  0.8167079859952553  \\
            568.072113986624  0.8167253440124811  \\
            568.2465833091015  0.8167426836407156  \\
            568.421052631579  0.8167600048895584  \\
            568.5955219540564  0.816777307769349  \\
            568.7699912765339  0.8167945922911666  \\
            568.9444605990113  0.8168118584668306  \\
            569.1189299214888  0.8168291063088998  \\
            569.2933992439663  0.8168463358306731  \\
            569.4678685664437  0.8168635470461894  \\
            569.6423378889212  0.8168807399702268  \\
            569.8168072113987  0.816897914618304  \\
            569.9912765338761  0.816915071006679  \\
            570.1657458563536  0.8169322091523501  \\
            570.340215178831  0.8169493290730548  \\
            570.5146845013085  0.8169664307872713  \\
            570.689153823786  0.8169835143142167  \\
            570.8636231462634  0.8170005796738488  \\
            571.038092468741  0.8170176268868644  \\
            571.2125617912184  0.817034655974701  \\
            571.3870311136958  0.8170516669595352  \\
            571.5615004361733  0.8170686598642841  \\
            571.7359697586508  0.8170856347126042  \\
            571.9104390811283  0.8171025915428186  \\
            572.0849084036057  0.8171195305100031  \\
            572.2593777260831  0.8171364515792561  \\
            572.4338470485607  0.8171533547576844  \\
            572.6083163710381  0.8171702400530978  \\
            572.7827856935155  0.8171871074740096  \\
            572.957255015993  0.8172039570296361  \\
            573.1317243384705  0.8172207887298967  \\
            573.306193660948  0.817237602585414  \\
            573.4806629834254  0.8172543986075139  \\
            573.6551323059028  0.8172711768082255  \\
            573.8296016283804  0.8172879372002807  \\
            574.0040709508578  0.8173046797971149  \\
            574.1785402733352  0.8173214046128665  \\
            574.3530095958128  0.8173381116623775  \\
            574.5274789182902  0.8173548009611923  \\
            574.7019482407677  0.8173714725255591  \\
            574.8764175632451  0.8173881263724291  \\
            575.0508868857225  0.8174047625194564  \\
            575.2253562082001  0.8174213809849987  \\
            575.3998255306775  0.8174379817881167  \\
            575.574294853155  0.817454564948574  \\
            575.7487641756325  0.8174711304868378  \\
            575.9232334981099  0.8174876784240782  \\
            576.0977028205874  0.8175042087821686  \\
            576.2721721430648  0.8175207215836853  \\
            576.4466414655423  0.8175372168519082  \\
            576.6211107880198  0.8175536947239821  \\
            576.7955801104972  0.817570155216576  \\
            576.9700494329747  0.8175865983233694  \\
            577.1445187554522  0.8176030240512379  \\
            577.3189880779296  0.817619432407728  \\
            577.4934574004071  0.8176358234010586  \\
            577.6679267228845  0.8176521970401197  \\
            577.8423960453621  0.817668553334474  \\
            578.0168653678395  0.8176848922943551  \\
            578.1913346903169  0.8177012139306685  \\
            578.3658040127945  0.817717518254992  \\
            578.5402733352719  0.8177338052795742  \\
            578.7147426577493  0.8177500750173362  \\
            578.8892119802268  0.8177663274818706  \\
            579.0636813027043  0.817782562687442  \\
            579.2381506251818  0.817798780648986  \\
            579.4126199476592  0.8178149813821107  \\
            579.5870892701366  0.8178311649030958  \\
            579.7615585926142  0.8178473312288924  \\
            579.9360279150916  0.8178634803771236  \\
            580.110497237569  0.8178796123660843  \\
            580.2849665600465  0.8178957272147409  \\
            580.459435882524  0.817911824942732  \\
            580.6339052050015  0.8179279055703672  \\
            580.8083745274789  0.8179439691186287  \\
            580.9828438499563  0.8179600156091695  \\
            581.1573131724339  0.8179760450643155  \\
            581.3317824949113  0.8179920575681501  \\
            581.5062518173888  0.8180080532117436  \\
            581.6807211398663  0.818024031973781  \\
            581.8551904623437  0.8180399938602606  \\
            582.0296597848212  0.8180559388778248  \\
            582.2041291072986  0.818071867033759  \\
            582.378598429776  0.8180877783359923  \\
            582.5530677522536  0.8181036727930974  \\
            582.727537074731  0.8181195504142895  \\
            582.9020063972085  0.8181354112094285  \\
            583.076475719686  0.8181512551890171  \\
            583.2509450421634  0.8181670823642014  \\
            583.4254143646409  0.818182892746771  \\
            583.5998836871183  0.8181986863491593  \\
            583.7743530095958  0.8182144631844425  \\
            583.9488223320733  0.8182302232663409  \\
            584.1232916545507  0.8182459666092177  \\
            584.2977609770282  0.8182616932280798  \\
            584.4722302995057  0.8182774031385777  \\
            584.6466996219831  0.8182930963570049  \\
            584.8211689444606  0.8183087729002989  \\
            584.995638266938  0.8183244327860401  \\
            585.1701075894156  0.8183400760324527  \\
            585.344576911893  0.8183557026584043  \\
            585.5190462343704  0.8183713126834057  \\
            585.693515556848  0.8183869061276116  \\
            585.8679848793254  0.8184024830118194  \\
            586.0424542018028  0.8184180433574709  \\
            586.2169235242803  0.8184335871953533  \\
            586.3913928467578  0.8184491146700061  \\
            586.5658621692353  0.8184646257693962  \\
            586.7403314917127  0.8184801204986113  \\
            586.9148008141901  0.8184955988632674  \\
            587.0892701366677  0.8185110608695075  \\
            587.2637394591451  0.8185265065240018  \\
            587.4382087816226  0.8185419358339482  \\
            587.6126781041  0.8185573488070716  \\
            587.7871474265775  0.8185727454516246  \\
            587.961616749055  0.8185881257763868  \\
            588.1360860715324  0.8186034897906657  \\
            588.3105553940098  0.8186188375042956  \\
            588.4850247164874  0.8186341689276386  \\
            588.6594940389648  0.8186494840715838  \\
            588.8339633614423  0.8186647829475481  \\
            589.0084326839198  0.8186800655674753  \\
            589.1829020063972  0.8186953319438368  \\
            589.3573713288747  0.8187105820896314  \\
            589.5318406513521  0.8187258160183852  \\
            589.7063099738295  0.8187410337441519  \\
            589.8807792963071  0.818756235281512  \\
            590.0552486187845  0.8187714206455738  \\
            590.229717941262  0.8187865898519732  \\
            590.4041872637395  0.8188017429168727  \\
            590.5786565862169  0.8188168798569629  \\
            590.7531259086944  0.8188320006894613  \\
            590.9275952311718  0.8188471054321131  \\
            591.1020645536494  0.8188621941031907  \\
            591.2765338761268  0.8188772667214939  \\
            591.4510031986042  0.81889232335444  \\
            591.6254725210817  0.8189073641113336  \\
            591.7999418435592  0.818922388968104  \\
            591.9744111660366  0.8189373979284291  \\
            592.1488804885141  0.8189523909965797  \\
            592.3233498109915  0.8189673681774192  \\
            592.4978191334691  0.8189823294764041  \\
            592.6722884559465  0.8189972748995835  \\
            592.8467577784239  0.8190122044535993  \\
            593.0212271009015  0.8190271181456867  \\
            593.1956964233789  0.8190420159836731  \\
            593.3701657458563  0.819056897975979  \\
            593.5446350683338  0.8190717641316179  \\
            593.7191043908113  0.8190866144601957  \\
            593.8935737132888  0.8191014489719118  \\
            594.0680430357662  0.8191162676775577  \\
            594.2425123582436  0.8191310705885182  \\
            594.4169816807212  0.8191458577167708  \\
            594.5914510031986  0.8191606290748857  \\
            594.7659203256761  0.8191753846760264  \\
            594.9403896481535  0.8191901245339485  \\
            595.114858970631  0.8192048486630008  \\
            595.2893282931085  0.8192195570781253  \\
            595.4637976155859  0.8192342497948562  \\
            595.6382669380633  0.8192489268293208  \\
            595.8127362605409  0.8192635881982394  \\
            595.9872055830183  0.8192782339189248  \\
            596.1616749054958  0.819292864009283  \\
            596.3361442279733  0.8193074784878125  \\
            596.5106135504507  0.8193220773736047  \\
            596.6850828729282  0.819336660686344  \\
            596.8595521954056  0.8193512284463074  \\
            597.0340215178832  0.8193657807862922  \\
            597.2084908403606  0.8193803177226446  \\
            597.382960162838  0.8193948392283527  \\
            597.5574294853155  0.8194093453075023  \\
            597.731898807793  0.8194238359650565  \\
            597.9063681302704  0.8194383112068555  \\
            598.0808374527479  0.8194527710396167  \\
            598.2553067752253  0.8194672154709338  \\
            598.4297760977029  0.8194816445092785  \\
            598.6042454201803  0.8194960581639992  \\
            598.7787147426577  0.819510456445321  \\
            598.9531840651352  0.8195248393643467  \\
            599.1276533876127  0.8195392069330558  \\
            599.3021227100901  0.8195535591643051  \\
            599.4765920325676  0.8195678960718279  \\
            599.651061355045  0.8195822176702353  \\
            599.8255306775226  0.8195965239750151  \\
            600.0  0.8196108150025322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={25c25de2-78d3-48d9-9ac9-ba9a5a3cb24b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0003136142580991454  \\
            0.34893864495492877  0.0011548513468194427  \\
            0.5234079674323932  0.0023539711827894705  \\
            0.6978772899098575  0.003730455784018424  \\
            0.8723466123873219  0.005110246562694379  \\
            1.0468159348647863  0.006339002993931172  \\
            1.2212852573422506  0.00729107172289248  \\
            1.395754579819715  0.007875769081751327  \\
            1.5702239022971793  0.00802467588487877  \\
            1.7446932247746438  0.007996161326114144  \\
            1.919162547252108  0.00796193294579672  \\
            2.0936318697295726  0.007922290503679302  \\
            2.268101192207037  0.007877417316088185  \\
            2.442570514684501  0.007827674026249861  \\
            2.6170398371619656  0.007773552113878803  \\
            2.79150915963943  0.007715214151498616  \\
            2.9659784821168946  0.007653404253614122  \\
            3.1404478045943587  0.0075881957182176805  \\
            3.314917127071823  0.0075204054396983714  \\
            3.4893864495492877  0.007450053565574056  \\
            3.663855772026752  0.007377958787426023  \\
            3.838325094504216  0.007304128154621498  \\
            4.012794416981681  0.007229213024759124  \\
            4.187263739459145  0.007153437789376495  \\
            4.36173306193661  0.007077018375673288  \\
            4.536202384414074  0.007000472545087613  \\
            4.710671706891538  0.00692378792677046  \\
            4.885141029369002  0.006847283475334719  \\
            5.059610351846467  0.006771190145359737  \\
            5.234079674323931  0.006695489726270144  \\
            5.408548996801396  0.006620378037254892  \\
            5.58301831927886  0.006545982900876172  \\
            5.757487641756325  0.006472309938681976  \\
            5.931956964233789  0.006399407780700105  \\
            6.106426286711253  0.006327348357463391  \\
            6.280895609188717  0.006256167279362286  \\
            6.455364931666182  0.00618587486527117  \\
            6.629834254143646  0.006116491856578907  \\
            6.804303576621111  0.006048031165214713  \\
            6.978772899098575  0.005980485202198133  \\
            7.15324222157604  0.005913850220720398  \\
            7.327711544053504  0.005848126316144426  \\
            7.502180866530968  0.005783317426004824  \\
            7.676650189008432  0.005719432051573559  \\
            7.851119511485897  0.005656475073144801  \\
            8.025588833963361  0.005594413164273605  \\
            8.200058156440825  0.005533216308828378  \\
            8.37452747891829  0.005472866477341208  \\
            8.548996801395754  0.005413357627007857  \\
            8.72346612387322  0.005354695701687761  \\
            8.897935446350683  0.005296900103265318  \\
            9.072404768828148  0.005239945609411569  \\
            9.246874091305612  0.005183786900195113  \\
            9.421343413783076  0.0051283928726874066  \\
            9.595812736260541  0.005073741379861847  \\
            9.770282058738005  0.005019819230593786  \\
            9.94475138121547  0.0049666221896605125  \\
            10.119220703692934  0.004914152939607306  \\
            10.293690026170399  0.004862383956397758  \\
            10.468159348647863  0.004811274444413009  \\
            10.642628671125328  0.004760791993811951  \\
            10.817097993602792  0.004710911930504677  \\
            10.991567316080255  0.004661617316152477  \\
            11.16603663855772  0.004612898948167834  \\
            11.340505961035184  0.004564755359714429  \\
            11.51497528351265  0.004517180985572116  \\
            11.689444605990113  0.0044701453357026254  \\
            11.863913928467579  0.004423632368557942  \\
            12.038383250945042  0.0043776283560036855  \\
            12.212852573422506  0.0043321216637304495  \\
            12.387321895899971  0.004287102751253816  \\
            12.561791218377435  0.004242564171914348  \\
            12.7362605408549  0.004198500572877591  \\
            12.910729863332364  0.00415490869513407  \\
            13.085199185809829  0.004111785468473508  \\
            13.259668508287293  0.004069116801480998  \\
            13.434137830764756  0.0040268972008025185  \\
            13.608607153242222  0.003985121823982496  \\
            13.783076475719685  0.003943785985954265  \\
            13.95754579819715  0.003902885159040071  \\
            14.132015120674614  0.0038624149729510645  \\
            14.30648444315208  0.0038223712147873058  \\
            14.480953765629543  0.0037827498290377622  \\
            14.655423088107009  0.003743547441335257  \\
            14.829892410584472  0.0037047624004678714  \\
            15.004361733061936  0.0036663879943808634  \\
            15.178831055539401  0.003628420340694603  \\
            15.353300378016865  0.0035908555978598224  \\
            15.52776970049433  0.003553689965157609  \\
            15.702239022971794  0.0035169196826994116  \\
            15.87670834544926  0.0034805410314270356  \\
            16.051177667926723  0.0034445503331126484  \\
            16.225646990404186  0.003408943950358773  \\
            16.40011631288165  0.0033737182865982923  \\
            16.574585635359117  0.003338871758642225  \\
            16.74905495783658  0.003304400453940182  \\
            16.923524280314044  0.003270298366377022  \\
            17.097993602791508  0.0032365608757989003  \\
            17.272462925268975  0.0032031835839368052  \\
            17.44693224774644  0.0031701623144065657  \\
            17.621401570223902  0.0031374931127088426  \\
            17.795870892701366  0.0031051722462291332  \\
            17.97034021517883  0.0030731962042377715  \\
            18.144809537656297  0.003041561697889926  \\
            18.31927886013376  0.003010265660225603  \\
            18.493748182611224  0.0029793060749882354  \\
            18.668217505088688  0.0029486807012125494  \\
            18.84268682756615  0.002918382629834571  \\
            19.01715615004362  0.002888407374293422  \\
            19.191625472521082  0.002858750686218646  \\
            19.366094794998546  0.002829408555430198  \\
            19.54056411747601  0.002800377209938452  \\
            19.715033439953476  0.0027716531159441963  \\
            19.88950276243094  0.0027432329778386373  \\
            20.063972084908404  0.002715113738203396  \\
            20.238441407385867  0.002687292577810511  \\
            20.41291072986333  0.0026597669156224342  \\
            20.587380052340798  0.0026325351648630634  \\
            20.76184937481826  0.0026055953986675326  \\
            20.936318697295725  0.0025789413082999294  \\
            21.11078801977319  0.0025525690623926975  \\
            21.285257342250656  0.0025264750175273925  \\
            21.45972666472812  0.002500655718234687  \\
            21.634195987205583  0.002475107896994364  \\
            21.808665309683047  0.0024498284742353227  \\
            21.98313463216051  0.0024248145583355735  \\
            22.157603954637977  0.0024000634456222427  \\
            22.33207327711544  0.0023755726203715686  \\
            22.506542599592905  0.002351339754808905  \\
            22.68101192207037  0.0023273627091087174  \\
            22.855481244547832  0.002303640988139328  \\
            23.0299505670253  0.002280171101134042  \\
            23.204419889502763  0.0022569483750793573  \\
            23.378889211980226  0.0022339695766826345  \\
            23.55335853445769  0.002211231623533972  \\
            23.727827856935157  0.002188731584106206  \\
            23.90229717941262  0.002166466677754911  \\
            24.076766501890084  0.002144434274718398  \\
            24.251235824367548  0.002122631896117716  \\
            24.42570514684501  0.0021010572139566514  \\
            24.60017446932248  0.0020797080511217275  \\
            24.774643791799942  0.0020585823813822077  \\
            24.949113114277406  0.0020376783293900897  \\
            25.12358243675487  0.0020169946453269427  \\
            25.298051759232337  0.0019965308172221483  \\
            25.4725210817098  0.001976281653371716  \\
            25.646990404187264  0.0019562443111185456  \\
            25.821459726664727  0.001936416074027995  \\
            25.99592904914219  0.0019167943518878768  \\
            26.170398371619658  0.001897376680708463  \\
            26.344867694097122  0.0018781607227224821  \\
            26.519337016574585  0.0018591442663851195  \\
            26.69380633905205  0.0018403252263740173  \\
            26.868275661529513  0.0018217016435892748  \\
            27.04274498400698  0.0018032716851534485  \\
            27.217214306484443  0.0017850336444115524  \\
            27.391683628961907  0.0017669859409310575  \\
            27.56615295143937  0.0017491274805038306  \\
            27.740622273916838  0.001731458210992438  \\
            27.9150915963943  0.0017139733926794022  \\
            28.089560918871765  0.0016966705805803283  \\
            28.26403024134923  0.0016795474352314483  \\
            28.438499563826692  0.0016626017226896194  \\
            28.61296888630416  0.0016458313145323255  \\
            28.787438208781623  0.0016292341878576767  \\
            28.961907531259087  0.001612808425284409  \\
            29.13637685373655  0.0015965522149518833  \\
            29.310846176214017  0.0015804638505200878  \\
            29.48531549869148  0.0015645417311696372  \\
            29.659784821168945  0.0015487843616017705  \\
            29.834254143646408  0.0015331903520383544  \\
            30.00872346612387  0.0015177584182218804  \\
            30.18319278860134  0.001502488478795653  \\
            30.357662111078803  0.0014873787556691658  \\
            30.532131433556266  0.001472425834814282  \\
            30.70660075603373  0.0014576276606562315  \\
            30.881070078511193  0.0014429822653871192  \\
            31.05553940098866  0.0014284877689659228  \\
            31.230008723466124  0.0014141423791184955  \\
            31.404478045943588  0.0013999443913375632  \\
            31.57894736842105  0.0013858921888827264  \\
            31.75341669089852  0.0013719842427804593  \\
            31.927886013375982  0.0013582191118241109  \\
            32.102355335853446  0.0013445954425739034  \\
            32.27682465833091  0.0013311119693569333  \\
            32.45129398080837  0.0013177675142671715  \\
            32.62576330328584  0.0013045609871654622  \\
            32.8002326257633  0.0012914918828282607  \\
            32.97470194824077  0.001278560043864186  \\
            33.149171270718234  0.0012657618744805715  \\
            33.3236405931957  0.001253095611006139  \\
            33.49810991567316  0.0012405595626958441  \\
            33.672579238150625  0.0012281521117308767  \\
            33.84704856062809  0.0012158717132186609  \\
            34.02151788310555  0.0012037168951928557  \\
            34.195987205583016  0.0011916862586133533  \\
            34.37045652806048  0.0011797784773662813  \\
            34.54492585053795  0.0011679922982639997  \\
            34.719395173015414  0.0011563265410451057  \\
            34.89386449549288  0.0011447800983744277  \\
            35.06833381797034  0.0011333519358430301  \\
            35.242803140447805  0.0011220410919682107  \\
            35.41727246292527  0.0011108466781935022  \\
            35.59174178540273  0.0010997687234024075  \\
            35.766211107880196  0.0010888062811867532  \\
            35.94068043035766  0.001077956566711625  \\
            36.11514975283513  0.0010672181013673117  \\
            36.289619075312594  0.0010565894670964884  \\
            36.46408839779006  0.0010460693063942155  \\
            36.63855772026752  0.0010356563223079395  \\
            36.813027042744984  0.0010253492784374927  \\
            36.98749636522245  0.0010151469989350937  \\
            37.16196568769991  0.0010050483685053464  \\
            37.336435010177375  0.0009950523324052409  \\
            37.51090433265484  0.0009851578964441532  \\
            37.6853736551323  0.0009753641269838454  \\
            37.85984297760977  0.0009656701509384644  \\
            38.03431230008724  0.000956075155774545  \\
            38.2087816225647  0.0009465783895110062  \\
            38.383250945042164  0.00093717935341853  \\
            38.55772026751963  0.0009278786969667354  \\
            38.73218958999709  0.0009186733452925169  \\
            38.906658912474555  0.0009095620382537174  \\
            39.08112823495202  0.0009005435659421406  \\
            39.25559755742948  0.0008916167686835511  \\
            39.43006687990695  0.0008827805370376734  \\
            39.604536202384416  0.0008740338117981942  \\
            39.77900552486188  0.0008653755839927596  \\
            39.95347484733934  0.0008568048948829767  \\
            40.12794416981681  0.0008483208359644133  \\
            40.30241349229427  0.0008399225489665981  \\
            40.476882814771734  0.0008316092258530203  \\
            40.6513521372492  0.0008233801088211296  \\
            40.82582145972666  0.0008152344903023369  \\
            41.00029078220413  0.0008071717129620129  \\
            41.174760104681596  0.0007991911696994903  \\
            41.34922942715906  0.0007912928771262853  \\
            41.52369874963652  0.0007834765953182941  \\
            41.69816807211399  0.0007757399989812251  \\
            41.87263739459145  0.0007680820412127376  \\
            42.047106717068914  0.0007605017167634611  \\
            42.22157603954638  0.0007529980620369953  \\
            42.39604536202384  0.0007455701550899105  \\
            42.57051468450131  0.0007382171156317473  \\
            42.744984006978775  0.000730938105025017  \\
            42.91945332945624  0.0007237323262852008  \\
            43.0939226519337  0.0007165990240807505  \\
            43.268391974411166  0.0007095374847330878  \\
            43.44286129688863  0.0007025470362166053  \\
            43.61733061936609  0.000695627048158666  \\
            43.79179994184356  0.0006887769318396027  \\
            43.96626926432102  0.000681996140192719  \\
            44.14073858679849  0.0006752841678042885  \\
            44.315207909275955  0.0006686407920596165  \\
            44.48967723175342  0.000662066532648257  \\
            44.66414655423088  0.0006555590428513029  \\
            44.838615876708346  0.0006491174417392448  \\
            45.01308519918581  0.000642740882915959  \\
            45.18755452166327  0.0006364285545187069  \\
            45.36202384414074  0.000630179679218135  \\
            45.5364931666182  0.0006239935142182755  \\
            45.710962489095664  0.0006178693512565456  \\
            45.885431811573135  0.0006118065166037475  \\
            46.0599011340506  0.0006058043710640696  \\
            46.23437045652806  0.0005998623099750847  \\
            46.408839779005525  0.0005939797632077512  \\
            46.58330910148299  0.0005881561951664128  \\
            46.75777842396045  0.0005823911047887983  \\
            46.932247746437916  0.0005766840255460221  \\
            47.10671706891538  0.0005710345254425836  \\
            47.28118639139284  0.0005654422070163677  \\
            47.455655713870314  0.0005599076119594494  \\
            47.63012503634778  0.0005544296565710925  \\
            47.80459435882524  0.0005490070113871378  \\
            47.979063681302705  0.0005436389560076176  \\
            48.15353300378017  0.0005383247986739741  \\
            48.32800232625763  0.0005330638762690601  \\
            48.502471648735096  0.0005278555543171382  \\
            48.67694097121256  0.0005226992269838815  \\
            48.85141029369002  0.0005175943170763732  \\
            49.025879616167494  0.0005125402760431063  \\
            49.20034893864496  0.0005075365839739847  \\
            49.37481826112242  0.0005025827496003219  \\
            49.549287583599884  0.0004976783102948419  \\
            49.72375690607735  0.0004928228320716787  \\
            49.89822622855481  0.00048801590958637644  \\
            50.072695551032275  0.0004832571661358897  \\
            50.24716487350974  0.000478546253658583  \\
            50.4216341959872  0.0004738828527342312  \\
            50.59610351846467  0.00046926773384013356  \\
            50.77057284094214  0.0004646993800720556  \\
            50.9450421634196  0.0004601769232190446  \\
            51.119511485897064  0.00045569976896476627  \\
            51.29398080837453  0.0004512673467569955  \\
            51.46845013085199  0.0004468791098076159  \\
            51.642919453329455  0.00044253453509261997  \\
            51.81738877580692  0.0004382331233521088  \\
            51.99185809828438  0.0004339743990902926  \\
            52.16632742076185  0.0004297579105754902  \\
            52.340796743239316  0.00042558322984012956  \\
            52.51526606571678  0.00042144995268074723  \\
            52.689735388194244  0.00041735769865798854  \\
            52.86420471067171  0.0004133061110966079  \\
            53.03867403314917  0.0004092948570854681  \\
            53.213143355626634  0.0004053236274775414  \\
            53.3876126781041  0.00040139213688990835  \\
            53.56208200058156  0.0003975001237037586  \\
            53.736551323059025  0.0003936482950632059  \\
            53.911020645536496  0.00038983537057001787  \\
            54.08548996801396  0.00038606058736330835  \\
            54.25995929049142  0.00038232345170279025  \\
            54.43442861296889  0.0003786234895909433  \\
            54.60889793544635  0.000374960246773014  \\
            54.783367257923814  0.0003713332887370154  \\
            54.95783658040128  0.0003677422007137275  \\
            55.13230590287874  0.0003641865876766966  \\
            55.306775225356205  0.0003606660743422359  \\
            55.481244547833676  0.0003571803051694252  \\
            55.65571387031114  0.0003537289443601112  \\
            55.8301831927886  0.00035031167585890716  \\
            56.004652515266066  0.0003469282033531928  \\
            56.17912183774353  0.00034357825027311477  \\
            56.353591160220994  0.0003402615597915863  \\
            56.52806048269846  0.0003369778948242874  \\
            56.70252980517592  0.0003337270380296646  \\
            56.876999127653384  0.00033050948108660343  \\
            57.051468450130855  0.000327324502157521  \\
            57.22593777260832  0.00032417125820470333  \\
            57.40040709508578  0.0003210493370750605  \\
            57.574876417563246  0.00031795834303988374  \\
            57.74934574004071  0.0003148978967948452  \\
            57.92381506251817  0.0003118676354599979  \\
            58.09828438499564  0.000308867212579776  \\
            58.2727537074731  0.0003058962981229944  \\
            58.447223029950564  0.00030295457848284905  \\
            58.621692352428035  0.0003000417564769167  \\
            58.7961616749055  0.00029715755134715547  \\
            58.97063099738296  0.000294301698759904  \\
            59.145100319860425  0.000291473950805882  \\
            59.31956964233789  0.00028867407600019013  \\
            59.49403896481535  0.00028590185928231  \\
            59.668508287292816  0.00028315710201610425  \\
            59.84297760977028  0.00028043962198981637  \\
            60.01744693224774  0.0002777496411622802  \\
            60.191916254725214  0.0002750870731056044  \\
            60.36638557720268  0.0002724509363260427  \\
            60.54085489968014  0.0002698408858507208  \\
            60.715324222157605  0.00026725659039508287  \\
            60.88979354463507  0.0002646977323628914  \\
            61.06426286711253  0.00026216400784622747  \\
            61.238732189589996  0.00025965512662549033  \\
            61.41320151206746  0.0002571708121693977  \\
            61.58767083454492  0.0002547108016349859  \\
            61.76214015702239  0.0002522748458676092  \\
            61.93660947949986  0.0002498627094009407  \\
            62.11107880197732  0.00024747417045697175  \\
            62.285548124454785  0.000245109020946012  \\
            62.46001744693225  0.0002427670664666896  \\
            62.63448676940971  0.00024044812630595098  \\
            62.808956091887175  0.00023815203343906108  \\
            62.98342541436464  0.00023587863452960322  \\
            63.1578947368421  0.00023362790976402324  \\
            63.332364059319566  0.00023140030727828259  \\
            63.50683338179704  0.00022919473586248371  \\
            63.6813027042745  0.000227010906673283  \\
            63.855772026751964  0.0002248485422621558  \\
            64.03024134922943  0.00022270737657539684  \\
            64.20471067170689  0.00022058715495411994  \\
            64.37917999418435  0.00021848763413425838  \\
            64.55364931666182  0.00021640858224656462  \\
            64.72811863913928  0.00021434977881661031  \\
            64.90258796161675  0.00021231101476478647  \\
            65.07705728409421  0.00021029209240630328  \\
            65.25152660657167  0.00020829282545119023  \\
            65.42599592904914  0.00020631303900429606  \\
            65.6004652515266  0.00020435256956528874  \\
            65.77493457400406  0.00020241126502865554  \\
            65.94940389648154  0.00020048898468370276  \\
            66.123873218959  0.00019858559921455648  \\
            66.29834254143647  0.0001967009907001616  \\
            66.47281186391393  0.00019483571912229302  \\
            66.6472811863914  0.0001929889262896245  \\
            66.82175050886886  0.000191160268600139  \\
            66.99621983134632  0.00018934951362045376  \\
            67.17068915382379  0.00018755643839509897  \\
            67.34515847630125  0.00018578082944651784  \\
            67.51962779877871  0.0001840224827750666  \\
            67.69409712125618  0.00018228120385901443  \\
            67.86856644373364  0.00018055680765454354  \\
            68.0430357662111  0.00017884911859574907  \\
            68.21750508868857  0.0001771579705946393  \\
            68.39197441116603  0.00017548320704113536  \\
            68.5664437336435  0.0001738246808030715  \\
            68.74091305612096  0.00017218225422619484  \\
            68.91538237859842  0.00017055579913416558  \\
            69.0898517010759  0.00016894519682855678  \\
            69.26432102355336  0.00016735033808885487  \\
            69.43879034603083  0.0001657711231724589  \\
            69.61325966850829  0.00016420789219726597  \\
            69.78772899098576  0.0001626602814080684  \\
            69.96219831346322  0.00016112780822822117  \\
            70.13666763594068  0.0001596102778645771  \\
            70.31113695841815  0.0001581075034041303  \\
            70.48560628089561  0.00015661930581401624  \\
            70.66007560337307  0.00015514551394151153  \\
            70.83454492585054  0.00015368596451403418  \\
            71.009014248328  0.00015224050213914344  \\
            71.18348357080546  0.00015080897930453975  \\
            71.35795289328293  0.000149391256378065  \\
            71.53242221576039  0.00014798720160770227  \\
            71.70689153823785  0.00014659669112157588  \\
            71.88136086071532  0.0001452196089279515  \\
            72.05583018319278  0.00014385584691523602  \\
            72.23029950567026  0.0001425053048519775  \\
            72.40476882814772  0.0001411678903868657  \\
            72.57923815062519  0.00013984351904873128  \\
            72.75370747310265  0.00013853234158403687  \\
            72.92817679558011  0.00013723439767883116  \\
            73.10264611805758  0.00013594909845870897  \\
            73.27711544053504  0.00013467628061478886  \\
            73.4515847630125  0.00013341578738864076  \\
            73.62605408548997  0.00013216746857228588  \\
            73.80052340796743  0.00013093118050819686  \\
            73.9749927304449  0.00012970678608929765  \\
            74.14946205292236  0.0001284941547589635  \\
            74.32393137539982  0.00012729316251102108  \\
            74.49840069787729  0.0001261036918897484  \\
            74.67287002035475  0.00012492563198987475  \\
            74.84733934283221  0.00012375887845658085  \\
            75.02180866530968  0.0001226033334854987  \\
            75.19627798778714  0.00012145890582271167  \\
            75.3707473102646  0.0001203255107647545  \\
            75.54521663274208  0.00011920307015861316  \\
            75.71968595521955  0.00011809151240172524  \\
            75.89415527769701  0.00011699082951555926  \\
            76.06862460017447  0.00011590138272516698  \\
            76.24309392265194  0.0001148225058541723  \\
            76.4175632451294  0.00011375406193118849  \\
            76.59203256760686  0.00011269591943057573  \\
            76.76650189008433  0.00011164795227244124  \\
            76.94097121256179  0.00011061003982263927  \\
            77.11544053503926  0.000109582066892771  \\
            77.28990985751672  0.00010856392374018462  \\
            77.46437917999418  0.00010755550606797536  \\
            77.63884850247165  0.00010655671502498542  \\
            77.81331782494911  0.00010556745720580395  \\
            77.98778714742657  0.00010458764465076715  \\
            78.16225646990404  0.00010361719484595824  \\
            78.3367257923815  0.00010265603072320735  \\
            78.51119511485896  0.00010170408066009168  \\
            78.68566443733644  0.00010076127847993531  \\
            78.8601337598139  9.982756345180953e-5  \\
            79.03460308229137  9.890288029053248e-5  \\
            79.20907240476883  9.798759301413485e-5  \\
            79.3835417272463  9.708122997487698e-5  \\
            79.55801104972376  9.618359397556446e-5  \\
            79.73248037220122  9.529457460441978e-5  \\
            79.90694969467869  9.441406597930399e-5  \\
            80.08141901715615  9.354196674771676e-5  \\
            80.25588833963361  9.267818008679626e-5  \\
            80.43035766211108  9.182261370331927e-5  \\
            80.60482698458854  9.097517983370109e-5  \\
            80.779296307066  9.013579524399563e-5  \\
            80.95376562954347  8.930438122989533e-5  \\
            81.12823495202093  8.848086361673122e-5  \\
            81.3027042744984  8.766517275947285e-5  \\
            81.47717359697586  8.68572435427284e-5  \\
            81.65164291945332  8.605701538074454e-5  \\
            81.8261122419308  8.52644322174065e-5  \\
            82.00058156440826  8.447944252623822e-5  \\
            82.17505088688573  8.370199931040205e-5  \\
            82.34952020936319  8.293232073710567e-5  \\
            82.52398953184066  8.217023748849547e-5  \\
            82.69845885431812  8.14154596590354e-5  \\
            82.87292817679558  8.066789450236185e-5  \\
            83.04739749927305  7.992745304335567e-5  \\
            83.22186682175051  7.919405007814226e-5  \\
            83.39633614422797  7.846760417409147e-5  \\
            83.57080546670544  7.774803766981764e-5  \\
            83.7452747891829  7.703527667517959e-5  \\
            83.91974411166036  7.632925107128065e-5  \\
            84.09421343413783  7.562989451046862e-5  \\
            84.26868275661529  7.493714441633579e-5  \\
            84.44315207909276  7.425094198371896e-5  \\
            84.61762140157022  7.35712321786994e-5  \\
            84.79209072404768  7.289796373860285e-5  \\
            84.96656004652515  7.223108917199957e-5  \\
            85.14102936900262  7.157056475870426e-5  \\
            85.31549869148009  7.091635054977622e-5  \\
            85.48996801395755  7.026854142193841e-5  \\
            85.66443733643501  6.962721283197211e-5  \\
            85.83890665891248  6.899200417989952e-5  \\
            86.01337598138994  6.836283749629414e-5  \\
            86.1878453038674  6.773963795616153e-5  \\
            86.36231462634487  6.71223338789393e-5  \\
            86.53678394882233  6.651085672849712e-5  \\
            86.7112532712998  6.590514111313664e-5  \\
            86.88572259377726  6.530512478559162e-5  \\
            87.06019191625472  6.471074864302786e-5  \\
            87.23466123873219  6.412195672704313e-5  \\
            87.40913056120965  6.353869622366737e-5  \\
            87.58359988368711  6.296091746336245e-5  \\
            87.75806920616458  6.238857392102235e-5  \\
            87.93253852864204  6.182162221597306e-5  \\
            88.1070078511195  6.126002211197263e-5  \\
            88.28147717359698  6.070373651721112e-5  \\
            88.45594649607445  6.015273148431075e-5  \\
            88.63041581855191  5.960700003080316e-5  \\
            88.80488514102937  5.9066811376334094e-5  \\
            88.97935446350684  5.8531753470394725e-5  \\
            89.1538237859843  5.8001760699208156e-5  \\
            89.32829310846176  5.747677007636456e-5  \\
            89.50276243093923  5.6956721242821185e-5  \\
            89.67723175341669  5.64415564669024e-5  \\
            89.85170107589416  5.593122064429967e-5  \\
            90.02617039837162  5.5425661298071525e-5  \\
            90.20063972084908  5.492482857864362e-5  \\
            90.37510904332655  5.44286752638087e-5  \\
            90.54957836580401  5.393715675872659e-5  \\
            90.72404768828147  5.3450231095924215e-5  \\
            90.89851701075894  5.296785893529561e-5  \\
            91.0729863332364  5.249000356410189e-5  \\
            91.24745565571386  5.201663089697125e-5  \\
            91.42192497819133  5.154770947589903e-5  \\
            91.5963943006688  5.108321047024756e-5  \\
            91.77086362314627  5.0623107676746425e-5  \\
            91.94533294562373  5.016763076511601e-5  \\
            92.1198022681012  4.971652166757606e-5  \\
            92.29427159057866  4.926966212420893e-5  \\
            92.46874091305612  4.882699904922033e-5  \\
            92.64321023553359  4.8388481558336005e-5  \\
            92.81767955801105  4.79540609688017e-5  \\
            92.99214888048851  4.7523690799383136e-5  \\
            93.16661820296598  4.709732677036606e-5  \\
            93.34108752544344  4.6674926803556203e-5  \\
            93.5155568479209  4.625645102227929e-5  \\
            93.69002617039837  4.584186175138108e-5  \\
            93.86449549287583  4.5431123517227295e-5  \\
            94.0389648153533  4.5024203047703666e-5  \\
            94.21343413783076  4.462106927221595e-5  \\
            94.38790346030822  4.422169332168987e-5  \\
            94.56237278278569  4.382604852857117e-5  \\
            94.73684210526316  4.3434110426825566e-5  \\
            94.91131142774063  4.304585675193884e-5  \\
            95.08578075021809  4.2661422868307845e-5  \\
            95.26025007269556  4.2280735342875094e-5  \\
            95.43471939517302  4.1903616002750635e-5  \\
            95.60918871765048  4.153002003805102e-5  \\
            95.78365804012795  4.115990449025397e-5  \\
            95.95812736260541  4.079322825219831e-5  \\
            96.13259668508287  4.0429952068084e-5  \\
            96.30706600756034  4.007003853347213e-5  \\
            96.4815353300378  3.9713452095284926e-5  \\
            96.65600465251526  3.936015905180574e-5  \\
            96.83047397499273  3.901012755267905e-5  \\
            97.00494329747019  3.866332759891048e-5  \\
            97.17941261994766  3.831973104286677e-5  \\
            97.35388194242512  3.7979311588275794e-5  \\
            97.52835126490258  3.764204479022657e-5  \\
            97.70282058738005  3.730790805516922e-5  \\
            97.87728990985752  3.697688064091498e-5  \\
            98.05175923233499  3.664894365663631e-5  \\
            98.22622855481245  3.632415393711532e-5  \\
            98.40069787728991  3.6002586326291445e-5  \\
            98.57516719976738  3.568401731220666e-5  \\
            98.74963652224484  3.5368408998771e-5  \\
            98.9241058447223  3.505572505377104e-5  \\
            99.09857516719977  3.47459307088699e-5  \\
            99.27304448967723  3.443899275960724e-5  \\
            99.4475138121547  3.413487956539925e-5  \\
            99.62198313463216  3.383356104953868e-5  \\
            99.79645245710962  3.353500869919482e-5  \\
            99.97092177958709  3.3239195565413484e-5  \\
            100.14539110206455  3.2946096263117045e-5  \\
            100.31986042454201  3.265568697110442e-5  \\
            100.49432974701948  3.2367945432051044e-5  \\
            100.66879906949694  3.2082850952508926e-5  \\
            100.8432683919744  3.1800384402906594e-5  \\
            101.01773771445187  3.1520528217549124e-5  \\
            101.19220703692935  3.124326639461812e-5  \\
            101.36667635940681  3.096859168625902e-5  \\
            101.54114568188427  3.069669535466143e-5  \\
            101.71561500436174  3.042732119312144e-5  \\
            101.8900843268392  3.0160437076738947e-5  \\
            102.06455364931666  2.989601220887995e-5  \\
            102.23902297179413  2.9634017121176518e-5  \\
            102.41349229427159  2.9374423673526794e-5  \\
            102.58796161674906  2.9117205054095027e-5  \\
            102.76243093922652  2.8862335779311534e-5  \\
            102.93690026170398  2.8609791693872714e-5  \\
            103.11136958418145  2.8359549970741058e-5  \\
            103.28583890665891  2.8111589111145133e-5  \\
            103.46030822913637  2.786588894457959e-5  \\
            103.63477755161384  2.7622430628805168e-5  \\
            103.8092468740913  2.7381196649848685e-5  \\
            103.98371619656876  2.7142170822003043e-5  \\
            104.15818551904623  2.690533828782723e-5  \\
            104.3326548415237  2.667068551814629e-5  \\
            104.50712416400117  2.643820031205142e-5  \\
            104.68159348647863  2.6208024251063587e-5  \\
            104.8560628089561  2.5980017799936985e-5  \\
            105.03053213143356  2.57541074707018e-5  \\
            105.20500145391102  2.5530267087769705e-5  \\
            105.37947077638849  2.5308471610983026e-5  \\
            105.55394009886595  2.5088697135614733e-5  \\
            105.72840942134341  2.4870920892368455e-5  \\
            105.90287874382088  2.4655121247378464e-5  \\
            106.07734806629834  2.4441277702209696e-5  \\
            106.2518173887758  2.4229370893857728e-5  \\
            106.42628671125327  2.4019382594748805e-5  \\
            106.60075603373073  2.38112957127398e-5  \\
            106.7752253562082  2.360509429111825e-5  \\
            106.94969467868566  2.3400763508602353e-5  \\
            107.12416400116312  2.319828967934094e-5  \\
            107.29863332364059  2.2997660252913513e-5  \\
            107.47310264611805  2.279886381433021e-5  \\
            107.64757196859553  2.2601890084031808e-5  \\
            107.82204129107299  2.2406820986075183e-5  \\
            107.99651061355046  2.2213629213611114e-5  \\
            108.17097993602792  2.202220366645639e-5  \\
            108.34544925850538  2.1832522023388784e-5  \\
            108.51991858098285  2.164456294096541e-5  \\
            108.69438790346031  2.1458306053522698e-5  \\
            108.86885722593777  2.1273731973176415e-5  \\
            109.04332654841524  2.109082228982166e-5  \\
            109.2177958708927  2.090955957113286e-5  \\
            109.39226519337016  2.072992736256378e-5  \\
            109.56673451584763  2.055191018734751e-5  \\
            109.74120383832509  2.0375493546496465e-5  \\
            109.91567316080256  2.0200663918802408e-5  \\
            110.09014248328002  2.002740876083641e-5  \\
            110.26461180575748  1.9855716506948898e-5  \\
            110.43908112823495  1.968557656926961e-5  \\
            110.61355045071241  1.951697933770762e-5  \\
            110.78801977318989  1.9349916179951323e-5  \\
            110.96248909566735  1.9184419952024596e-5  \\
            111.13695841814481  1.902055265490671e-5  \\
            111.31142774062228  1.8858175145330617e-5  \\
            111.48589706309974  1.8697268313899443e-5  \\
            111.6603663855772  1.8537813900248364e-5  \\
            111.83483570805467  1.8379794493044607e-5  \\
            112.00930503053213  1.8223193529987464e-5  \\
            112.1837743530096  1.806799529780829e-5  \\
            112.35824367548706  1.791418493227048e-5  \\
            112.53271299796452  1.7761748418169508e-5  \\
            112.70718232044199  1.761067258933289e-5  \\
            112.88165164291945  1.7460945128620212e-5  \\
            113.05612096539691  1.731255456792311e-5  \\
            113.23059028787438  1.716549028816528e-5  \\
            113.40505961035184  1.7019742519302473e-5  \\
            113.5795289328293  1.6875302340322507e-5  \\
            113.75399825530677  1.6732161679245247e-5  \\
            113.92846757778425  1.6590313313122614e-5  \\
            114.10293690026171  1.644975086803861e-5  \\
            114.27740622273917  1.631060465088319e-5  \\
            114.45187554521664  1.6172716781329637e-5  \\
            114.6263448676941  1.603607048818946e-5  \\
            114.80081419017156  1.5900650079904824e-5  \\
            114.97528351264903  1.5766440608855758e-5  \\
            115.14975283512649  1.5633427871360122e-5  \\
            115.32422215760396  1.5501598407673622e-5  \\
            115.49869148008142  1.5370939501989816e-5  \\
            115.67316080255888  1.52414391824401e-5  \\
            115.84763012503635  1.5113086221093718e-5  \\
            116.02209944751381  1.4985870133957757e-5  \\
            116.19656876999127  1.4859781180977147e-5  \\
            116.37103809246874  1.4734810366034665e-5  \\
            116.5455074149462  1.4610949436950935e-5  \\
            116.71997673742366  1.4488190885484417e-5  \\
            116.89444605990113  1.4366527947331424e-5  \\
            117.06891538237859  1.424595460212611e-5  \\
            117.24338470485607  1.4126465573440465e-5  \\
            117.41785402733353  1.4008146430461029e-5  \\
            117.592323349811  1.3890923438612756e-5  \\
            117.76679267228846  1.3774749806811558e-5  \\
            117.94126199476592  1.3659611981784668e-5  \\
            118.11573131724339  1.3545497068387773e-5  \\
            118.29020063972085  1.3432392829605017e-5  \\
            118.46466996219831  1.3320287686549006e-5  \\
            118.63913928467578  1.3209170718460803e-5  \\
            118.81360860715324  1.3099031662709929e-5  \\
            118.9880779296307  1.2989860914794365e-5  \\
            119.16254725210817  1.2881649528340544e-5  \\
            119.33701657458563  1.2774389215103367e-5  \\
            119.5114858970631  1.2668072344966187e-5  \\
            119.68595521954056  1.256269194594082e-5  \\
            119.86042454201802  1.2458241704167533e-5  \\
            120.03489386449549  1.2354715963915059e-5  \\
            120.20936318697295  1.2252109727580585e-5  \\
            120.38383250945043  1.2150418655689752e-5  \\
            120.55830183192789  1.2049691301769893e-5  \\
            120.73277115440536  1.1949921575747538e-5  \\
            120.90724047688282  1.1851039849442304e-5  \\
            121.08170979936028  1.1753034347067939e-5  \\
            121.25617912183775  1.1655893880932404e-5  \\
            121.43064844431521  1.1559607851437862e-5  \\
            121.60511776679267  1.1464166247080681e-5  \\
            121.77958708927014  1.1369559644451431e-5  \\
            121.9540564117476  1.1275779208234894e-5  \\
            122.12852573422506  1.118281669121005e-5  \\
            122.30299505670253  1.1090664434250089e-5  \\
            122.47746437917999  1.0999315366322401e-5  \\
            122.65193370165746  1.0908763004488584e-5  \\
            122.82640302413492  1.081900145390444e-5  \\
            123.00087234661238  1.0730025407819978e-5  \\
            123.17534166908985  1.0641830147579408e-5  \\
            123.34981099156731  1.0554411542621148e-5  \\
            123.52428031404477  1.0467766050477821e-5  \\
            123.69874963652225  1.038191214688695e-5  \\
            123.87321895899971  1.0296896878478382e-5  \\
            124.04768828147718  1.021263407317297e-5  \\
            124.22215760395464  1.012911343169465e-5  \\
            124.3966269264321  1.0046325185557718e-5  \\
            124.57109624890957  9.964260097066822e-6  \\
            124.74556557138703  9.88290945931696e-6  \\
            124.9200348938645  9.802265096193485e-6  \\
            125.09450421634196  9.722319362372098e-6  \\
            125.26897353881942  9.643065143318859e-6  \\
            125.44344286129689  9.564495855290178e-6  \\
            125.61791218377435  9.486605445332815e-6  \\
            125.79238150625181  9.409388391283889e-6  \\
            125.96685082872928  9.332839701770864e-6  \\
            126.14132015120674  9.256954916211563e-6  \\
            126.3157894736842  9.181730104814158e-6  \\
            126.49025879616167  9.107161868577174e-6  \\
            126.66472811863913  9.033247339289493e-6  \\
            126.83919744111661  8.95998417953034e-6  \\
            127.01366676359407  8.887450605601397e-6  \\
            127.18813608607154  8.81555867808263e-6  \\
            127.362605408549  8.744296231258922e-6  \\
            127.53707473102646  8.67365467484078e-6  \\
            127.71154405350393  8.603625902330936e-6  \\
            127.88601337598139  8.534202291024338e-6  \\
            128.06048269845886  8.46537670200816e-6  \\
            128.2349520209363  8.3971424801618e-6  \\
            128.40942134341378  8.329493454156853e-6  \\
            128.58389066589126  8.262423936457167e-6  \\
            128.7583599883687  8.195928723318809e-6  \\
            128.9328293108462  8.130003094790032e-6  \\
            129.10729863332364  8.064642814711358e-6  \\
            129.28176795580112  7.999844130715484e-6  \\
            129.45623727827856  7.935603774227373e-6  \\
            129.63070660075604  7.871918960464163e-6  \\
            129.8051759232335  7.808787388435259e-6  \\
            129.97964524571097  7.746207240942247e-6  \\
            130.15411456818842  7.684229201085453e-6  \\
            130.3285838906659  7.622815985123769e-6  \\
            130.50305321314335  7.561937481732694e-6  \\
            130.67752253562082  7.501586077709182e-6  \\
            130.85199185809827  7.441754604941943e-6  \\
            131.02646118057575  7.382436340411354e-6  \\
            131.2009305030532  7.323625006189546e-6  \\
            131.37539982553068  7.2653147694403235e-6  \\
            131.54986914800813  7.2075002424192405e-6  \\
            131.7243384704856  7.150176482473524e-6  \\
            131.89880779296308  7.093338992042145e-6  \\
            132.07327711544053  7.036983718655782e-6  \\
            132.247746437918  6.981107054936802e-6  \\
            132.42221576039546  6.925705838599317e-6  \\
            132.59668508287294  6.870777352449117e-6  \\
            132.7711544053504  6.816319324383739e-6  \\
            132.94562372782786  6.762329927392398e-6  \\
            133.12009305030531  6.708807779556054e-6  \\
            133.2945623727828  6.655781056632099e-6  \\
            133.46903169526024  6.603252621251644e-6  \\
            133.64350101773772  6.5511791524932305e-6  \\
            133.81797034021517  6.499553846944707e-6  \\
            133.99243966269265  6.448370314214614e-6  \\
            134.1669089851701  6.39762257693225e-6  \\
            134.34137830764757  6.347305070747604e-6  \\
            134.51584763012502  6.297412644331426e-6  \\
            134.6903169526025  6.2479405593751545e-6  \\
            134.86478627507998  6.198884490590978e-6  \\
            135.03925559755743  6.150240525711811e-6  \\
            135.2137249200349  6.102005165491269e-6  \\
            135.38819424251236  6.054175323703722e-6  \\
            135.56266356498983  6.006748327144234e-6  \\
            135.73713288746728  5.9597219156286245e-6  \\
            135.91160220994476  5.913094241993411e-6  \\
            136.0860715324222  5.86686387209586e-6  \\
            136.2605408548997  5.821029784813936e-6  \\
            136.43501017737714  5.775602143452734e-6  \\
            136.60947949985461  5.730614665378065e-6  \\
            136.78394882233206  5.686015012416918e-6  \\
            136.95841814480954  5.641797051809678e-6  \\
            137.132887467287  5.597955037051672e-6  \\
            137.30735678976447  5.554483607893116e-6  \\
            137.48182611224192  5.5113777903391626e-6  \\
            137.6562954347194  5.468632996649852e-6  \\
            137.83076475719685  5.4262450253401676e-6  \\
            138.00523407967432  5.38421006117998e-6  \\
            138.1797034021518  5.3425246751940924e-6  \\
            138.35417272462925  5.301185824662222e-6  \\
            138.52864204710673  5.260190853118979e-6  \\
            138.70311136958418  5.2195374903539175e-6  \\
            138.87758069206166  5.179223852411476e-6  \\
            139.0520500145391  5.139248441591033e-6  \\
            139.22651933701658  5.099610146446859e-6  \\
            139.40098865949403  5.0603082417881584e-6  \\
            139.5754579819715  5.021342388679028e-6  \\
            139.74992730444896  4.982758438851923e-6  \\
            139.92439662692644  4.94450925306537e-6  \\
            140.0988659494039  4.906585755025508e-6  \\
            140.27333527188136  4.8689827311820016e-6  \\
            140.44780459435881  4.831695331653702e-6  \\
            140.6222739168363  4.794719070228591e-6  \\
            140.79674323931374  4.758049824363839e-6  \\
            140.97121256179122  4.721683835185748e-6  \\
            141.14568188426867  4.685617707489806e-6  \\
            141.32015120674615  4.649848409740635e-6  \\
            141.49462052922362  4.614373274072036e-6  \\
            141.66908985170107  4.579189996286968e-6  \\
            141.84355917417855  4.544296635857532e-6  \\
            142.018028496656  4.509691615925013e-6  \\
            142.19249781913348  4.475373723299833e-6  \\
            142.36696714161093  4.441342108461592e-6  \\
            142.5414364640884  4.407596285559032e-6  \\
            142.71590578656586  4.3741361324100744e-6  \\
            142.89037510904333  4.340990919968169e-6  \\
            143.06484443152078  4.308143437082819e-6  \\
            143.23931375399826  4.275574429832428e-6  \\
            143.4137830764757  4.243279125964068e-6  \\
            143.5882523989532  4.211253097582394e-6  \\
            143.76272172143064  4.179492261149686e-6  \\
            143.93719104390811  4.147992877485812e-6  \\
            144.11166036638556  4.116751551768266e-6  \\
            144.28612968886304  4.085765233532128e-6  \\
            144.46059901134052  4.055031216670097e-6  \\
            144.63506833381797  4.024547139432481e-6  \\
            144.80953765629545  3.994310984427177e-6  \\
            144.9840069787729  3.9643210786197095e-6  \\
            145.15847630125037  3.934576093333189e-6  \\
            145.33294562372782  3.905075044248349e-6  \\
            145.5074149462053  3.8758172914035125e-6  \\
            145.68188426868275  3.846802539194628e-6  \\
            145.85635359116023  3.81803083637523e-6  \\
            146.03082291363768  3.7895181135530526e-6  \\
            146.20529223611516  3.761270306204289e-6  \\
            146.3797615585926  3.733261152851332e-6  \\
            146.55423088107008  3.7054862470228162e-6  \\
            146.72870020354753  3.677941509848351e-6  \\
            146.903169526025  3.6506231900584862e-6  \\
            147.07763884850246  3.6235278639847475e-6  \\
            147.25210817097994  3.5966524355595993e-6  \\
            147.4265774934574  3.5699941363164833e-6  \\
            147.60104681593486  3.5435505253897794e-6  \\
            147.77551613841234  3.5173194895148402e-6  \\
            147.9499854608898  3.491299243027974e-6  \\
            148.12445478336727  3.4654883278664353e-6  \\
            148.29892410584472  3.4398856135684532e-6  \\
            148.4733934283222  3.414490297273197e-6  \\
            148.64786275079965  3.3893019037208108e-6  \\
            148.82233207327712  3.36432028525238e-6  \\
            148.99680139575457  3.339545621809964e-6  \\
            149.17127071823205  3.314983423081525e-6  \\
            149.3457400407095  3.290656689742809e-6  \\
            149.52020936318698  3.2665350033698536e-6  \\
            149.69467868566443  3.24261426153343e-6  \\
            149.8691480081419  3.2188906745978054e-6  \\
            150.04361733061936  3.195360765720771e-6  \\
            150.21808665309683  3.1720213708536132e-6  \\
            150.39255597557428  3.1488696387411456e-6  \\
            150.56702529805176  3.125903030921676e-6  \\
            150.7414946205292  3.103119321727036e-6  \\
            150.9159639430067  3.0805165982825556e-6  \\
            151.09043326548417  3.058093260507083e-6  \\
            151.26490258796161  3.0358480211129796e-6  \\
            151.4393719104391  3.0137799056061043e-6  \\
            151.61384123291654  2.991888252285841e-6  \\
            151.78831055539402  2.9701727122450704e-6  \\
            151.96277987787147  2.948633249370197e-6  \\
            152.13724920034895  2.9272701403411218e-6  \\
            152.3117185228264  2.9060839746312696e-6  \\
            152.48618784530387  2.885100750182207e-6  \\
            152.66065716778132  2.864297058286898e-6  \\
            152.8351264902588  2.8436661859660813e-6  \\
            153.00959581273625  2.823204583978439e-6  \\
            153.18406513521373  2.802909002556418e-6  \\
            153.35853445769118  2.7827764914062635e-6  \\
            153.53300378016866  2.7628043997079836e-6  \\
            153.7074731026461  2.7429903761153816e-6  \\
            153.88194242512358  2.7233323687560294e-6  \\
            154.05641174760106  2.7038286252312877e-6  \\
            154.2308810700785  2.6844776926162976e-6  \\
            154.405350392556  2.665278417459972e-6  \\
            154.57981971503344  2.646229945785017e-6  \\
            154.75428903751092  2.6273317230879053e-6  \\
            154.92875835998836  2.6085834943389046e-6  \\
            155.10322768246584  2.5899853039820482e-6  \\
            155.2776970049433  2.5715374959351646e-6  \\
            155.45216632742077  2.5532407135898498e-6  \\
            155.62663564989822  2.5351112462743133e-6  \\
            155.8011049723757  2.5171427814253224e-6  \\
            155.97557429485315  2.4993233707464522e-6  \\
            156.15004361733062  2.4816496658004565e-6  \\
            156.32451293980807  2.464118605417427e-6  \\
            156.49898226228555  2.4467274156947693e-6  \\
            156.673451584763  2.4294736099972247e-6  \\
            156.84792090724048  2.412354988956848e-6  \\
            157.02239022971793  2.39536964047303e-6  \\
            157.1968595521954  2.378515939712477e-6  \\
            157.37132887467288  2.3617925491092282e-6  \\
            157.54579819715033  2.345198418364645e-6  \\
            157.7202675196278  2.3287327844474097e-6  \\
            157.89473684210526  2.3123951715935385e-6  \\
            158.06920616458274  2.296185391306361e-6  \\
            158.2436754870602  2.2801035423565445e-6  \\
            158.41814480953767  2.2641500107820693e-6  \\
            158.59261413201511  2.248325469888251e-6  \\
            158.7670834544926  2.2326386300977266e-6  \\
            158.94155277697004  2.217095855008064e-6  \\
            159.11602209944752  2.201682086914558e-6  \\
            159.29049142192497  2.1863941380400927e-6  \\
            159.46496074440245  2.1712290959429576e-6  \\
            159.6394300668799  2.1561843235168677e-6  \\
            159.81389938935737  2.141257458990943e-6  \\
            159.98836871183482  2.1264464159297288e-6  \\
            160.1628380343123  2.1117493832331743e-6  \\
            160.33730735678975  2.097164825136656e-6  \\
            160.51177667926723  2.0826914812109534e-6  \\
            160.6862460017447  2.0683283663622696e-6  \\
            160.86071532422216  2.0540747708322235e-6  \\
            161.03518464669963  2.03993026019784e-6  \\
            161.20965396917708  2.0258946753715703e-6  \\
            161.38412329165456  2.011968132601271e-6  \\
            161.558592614132  1.9981510234702224e-6  \\
            161.7330619366095  1.9844440148971114e-6  \\
            161.90753125908694  1.970848477827492e-6  \\
            162.08200058156442  1.9573827341736137e-6  \\
            162.25646990404186  1.9440294538270908e-6  \\
            162.43093922651934  1.9307855340659145e-6  \\
            162.6054085489968  1.9176481349742933e-6  \\
            162.77987787147427  1.904614679442634e-6  \\
            162.95434719395172  1.8916828531675592e-6  \\
            163.1288165164292  1.8788506046518913e-6  \\
            163.30328583890665  1.866116145204667e-6  \\
            163.47775516138412  1.8534779489411235e-6  \\
            163.6522244838616  1.8409347527827108e-6  \\
            163.82669380633905  1.828485556457087e-6  \\
            164.00116312881653  1.816129622498111e-6  \\
            164.17563245129398  1.8038664762458572e-6  \\
            164.35010177377146  1.7916959058466e-6  \\
            164.5245710962489  1.7796179622528283e-6  \\
            164.69904041872638  1.7676329592232313e-6  \\
            164.87350974120383  1.7557414733227132e-6  \\
            165.0479790636813  1.7439443439223775e-6  \\
            165.22244838615876  1.732247227600984e-6  \\
            165.39691770863624  1.7206582393995284e-6  \\
            165.5713870311137  1.7091658278383982e-6  \\
            165.74585635359117  1.6977670903064833e-6  \\
            165.92032567606861  1.6864593736451896e-6  \\
            166.0947949985461  1.675240274148425e-6  \\
            166.26926432102354  1.6641076375626134e-6  \\
            166.44373364350102  1.6530595590866807e-6  \\
            166.61820296597847  1.6420943833720687e-6  \\
            166.79267228845595  1.631210704522721e-6  \\
            166.96714161093342  1.6204073660950958e-6  \\
            167.14161093341087  1.6096834610981593e-6  \\
            167.31608025588835  1.599038331993383e-6  \\
            167.4905495783658  1.5884715706947528e-6  \\
            167.66501890084328  1.5779830185687578e-6  \\
            167.83948822332073  1.567572766434402e-6  \\
            168.0139575457982  1.557241154563192e-6  \\
            168.18842686827566  1.5469887726791503e-6  \\
            168.36289619075313  1.536816459958801e-6  \\
            168.53736551323058  1.5267253050311847e-6  \\
            168.71183483570806  1.516728683324493e-6  \\
            168.8863041581855  1.5068178103850838e-6  \\
            169.060773480663  1.4969889786442292e-6  \\
            169.23524280314044  1.48723951826214e-6  \\
            169.40971212561792  1.4775669940059106e-6  \\
            169.58418144809536  1.4679692052495333e-6  \\
            169.75865077057284  1.4584441859738852e-6  \\
            169.9331200930503  1.4489902047667408e-6  \\
            170.10758941552777  1.4396057648227592e-6  \\
            170.28205873800525  1.4302896039434951e-6  \\
            170.4565280604827  1.421040694537395e-6  \\
            170.63099738296017  1.4118582436197908e-6  \\
            170.80546670543762  1.4027416928129123e-6  \\
            170.9799360279151  1.3936907183458741e-6  \\
            171.15440535039255  1.3847052310546881e-6  \\
            171.32887467287003  1.3757853763822508e-6  \\
            171.50334399534748  1.366931534378356e-6  \\
            171.67781331782496  1.3581443196996832e-6  \\
            171.8522826403024  1.3494245816098075e-6  \\
            172.02675196277988  1.3407734039791905e-6  \\
            172.20122128525733  1.3321975963576149e-6  \\
            172.3756906077348  1.3236996111319433e-6  \\
            172.55015993021226  1.3152736300077031e-6  \\
            172.72462925268974  1.3069169758984385e-6  \\
            172.8990985751672  1.2986271911008435e-6  \\
            173.07356789764466  1.2904020372947514e-6  \\
            173.24803722012211  1.2822394955431453e-6  \\
            173.4225065425996  1.274137766292147e-6  \\
            173.59697586507707  1.2660952693710273e-6  \\
            173.77144518755452  1.2581106439922015e-6  \\
            173.945914510032  1.250182748751225e-6  \\
            174.12038383250945  1.242310661626803e-6  \\
            174.29485315498692  1.2344936799807808e-6  \\
            174.46932247746437  1.2267313205581519e-6  \\
            174.64379179994185  1.2190233194870506e-6  \\
            174.8182611224193  1.2113696322787595e-6  \\
            174.99273044489678  1.2037704338277018e-6  \\
            175.16719976737423  1.1962261184114494e-6  \\
            175.3416690898517  1.188737299690714e-6  \\
            175.51613841232916  1.1813048107093565e-6  \\
            175.69060773480663  1.1739297038943778e-6  \\
            175.86507705728408  1.1666142497620773e-6  \\
            176.03954637976156  1.1593665560330268e-6  \\
            176.214015702239  1.1521819957469096e-6  \\
            176.3884850247165  1.1450579230126157e-6  \\
            176.56295434719397  1.1379918990698134e-6  \\
            176.73742366967141  1.130981692288945e-6  \\
            176.9118929921489  1.1240252781712245e-6  \\
            177.08636231462634  1.1171208393486449e-6  \\
            177.26083163710382  1.1102667655839683e-6  \\
            177.43530095958127  1.1034616537707371e-6  \\
            177.60977028205875  1.0967043079332627e-6  \\
            177.7842396045362  1.089993739226636e-6  \\
            177.95870892701367  1.0833291659367182e-6  \\
            178.13317824949112  1.0767100134801487e-6  \\
            178.3076475719686  1.0701359144043377e-6  \\
            178.48211689444605  1.0636067083874738e-6  \\
            178.65658621692353  1.0571224422385163e-6  \\
            178.83105553940098  1.050683369897203e-6  \\
            179.00552486187846  1.0442899524340414e-6  \\
            179.1799941843559  1.037942858050319e-6  \\
            179.35446350683338  1.0316429620780926e-6  \\
            179.52893282931083  1.0253913469801983e-6  \\
            179.7034021517883  1.019190560931207e-6  \\
            179.8778714742658  1.013046563001544e-6  \\
            180.05234079674324  1.0069564405549402e-6  \\
            180.22681011922072  1.000917733865519e-6  \\
            180.40127944169816  9.949281789805092e-7  \\
            180.57574876417564  9.889857077202367e-7  \\
            180.7502180866531  9.83088447678133e-7  \\
            180.92468740913057  9.77234722220727e-7  \\
            181.09915673160802  9.714230504876541e-7  \\
            181.2736260540855  9.656521473916459e-7  \\
            181.44809537656295  9.599209236185406e-7  \\
            181.62256469904042  9.54228485627273e-7  \\
            181.79703402151787  9.485741356498844e-7  \\
            181.97150334399535  9.429573716915128e-7  \\
            182.1459726664728  9.37377887530402e-7  \\
            182.32044198895028  9.318355727178937e-7  \\
            182.49491131142773  9.263305125784344e-7  \\
            182.6693806339052  9.208629882095689e-7  \\
            182.84384995638266  9.154334764819468e-7  \\
            183.01831927886013  9.100426500393159e-7  \\
            183.1927886013376  9.046913772985281e-7  \\
            183.36725792381506  8.99380722449537e-7  \\
            183.54172724629254  8.941130638780955e-7  \\
            183.71619656877  8.888932985292526e-7  \\
            183.89066589124747  8.837195752898809e-7  \\
            184.06513521372491  8.785896227738537e-7  \\
            184.2396045362024  8.735013529334396e-7  \\
            184.41407385867984  8.684528610593091e-7  \\
            184.58854318115732  8.63442425780527e-7  \\
            184.76301250363477  8.584685090645611e-7  \\
            184.93748182611225  8.535297562172734e-7  \\
            185.1119511485897  8.48624995882928e-7  \\
            185.28642047106717  8.437532400441845e-7  \\
            185.46088979354462  8.389136840221037e-7  \\
            185.6353591160221  8.341057064761419e-7  \\
            185.80982843849955  8.293288694041571e-7  \\
            185.98429776097703  8.245829181424023e-7  \\
            186.1587670834545  8.198677813655319e-7  \\
            186.33323640593196  8.151835710865982e-7  \\
            186.50770572840943  8.105305826570499e-7  \\
            186.68217505088688  8.059092947667372e-7  \\
            186.85664437336436  8.013203694439057e-7  \\
            187.0311136958418  7.967646520552025e-7  \\
            187.2055830183193  7.922431713056703e-7  \\
            187.38005234079674  7.877578857457294e-7  \\
            187.55452166327422  7.833134472368076e-7  \\
            187.72899098575166  7.789084873671146e-7  \\
            187.90346030822914  7.745409111745956e-7  \\
            188.0779296307066  7.702087946441687e-7  \\
            188.25239895318407  7.659103847077198e-7  \\
            188.42686827566152  7.616440992441067e-7  \\
            188.601337598139  7.574085270791554e-7  \\
            188.77580692061645  7.532024279856644e-7  \\
            188.95027624309392  7.490247326833994e-7  \\
            189.12474556557137  7.448745428390994e-7  \\
            189.29921488804885  7.407511310664702e-7  \\
            189.47368421052633  7.366539409261899e-7  \\
            189.64815353300378  7.32582586925907e-7  \\
            189.82262285548126  7.285368545202376e-7  \\
            189.9970921779587  7.24516700110771e-7  \\
            190.17156150043618  7.205222510460634e-7  \\
            190.34603082291363  7.165538056216443e-7  \\
            190.5205001453911  7.126118330800104e-7  \\
            190.69496946786856  7.08696973610631e-7  \\
            190.86943879034604  7.048100383499431e-7  \\
            191.0439081128235  7.009520093813562e-7  \\
            191.21837743530097  6.97124311941044e-7  \\
            191.39284675777841  6.933318706571353e-7  \\
            191.5673160802559  6.895733859789373e-7  \\
            191.74178540273334  6.85846929215336e-7  \\
            191.91625472521082  6.821507303009118e-7  \\
            192.09072404768827  6.784831777959435e-7  \\
            192.26519337016575  6.748428188864037e-7  \\
            192.4396626926432  6.712283593839635e-7  \\
            192.61413201512067  6.676386637259886e-7  \\
            192.78860133759815  6.64072754975542e-7  \\
            192.9630706600756  6.605298148213834e-7  \\
            193.13753998255308  6.570091835779669e-7  \\
            193.31200930503053  6.535103601854451e-7  \\
            193.486478627508  6.50033002209665e-7  \\
            193.66094794998546  6.465769258421715e-7  \\
            193.83541727246293  6.431421059002039e-7  \\
            194.00988659494038  6.397286758267003e-7  \\
            194.18435591741786  6.363369276902922e-7  \\
            194.3588252398953  6.329673121853101e-7  \\
            194.5332945623728  6.296204386317785e-7  \\
            194.70776388485024  6.2629707497542e-7  \\
            194.88223320732772  6.229981477876517e-7  \\
            195.05670252980516  6.197245432671649e-7  \\
            195.23117185228264  6.164817271645565e-7  \\
            195.4056411747601  6.132682028043137e-7  \\
            195.58011049723757  6.100821990686926e-7  \\
            195.75457981971505  6.069220912379386e-7  \\
            195.9290491421925  6.037864009902834e-7  \\
            196.10351846466997  6.006737964019444e-7  \\
            196.27798778714742  5.97583091947128e-7  \\
            196.4524571096249  5.945132484980253e-7  \\
            196.62692643210235  5.914633733248167e-7  \\
            196.80139575457983  5.884327200956672e-7  \\
            196.97586507705728  5.854206888767313e-7  \\
            197.15033439953476  5.824268261321478e-7  \\
            197.3248037220122  5.794508247240447e-7  \\
            197.49927304448968  5.764925239125352e-7  \\
            197.67374236696713  5.735519093557211e-7  \\
            197.8482116894446  5.706291131096892e-7  \\
            198.02268101192206  5.677244136285157e-7  \\
            198.19715033439954  5.648382357642612e-7  \\
            198.371619656877  5.619711507669755e-7  \\
            198.54608897935447  5.591238762846934e-7  \\
            198.72055830183191  5.562972757221265e-7  \\
            198.8950276243094  5.534945729286425e-7  \\
            199.06949694678687  5.5071713363073e-7  \\
            199.24396626926432  5.479633418036911e-7  \\
            199.4184355917418  5.452317296950056e-7  \\
            199.59290491421925  5.425209778243342e-7  \\
            199.76737423669672  5.398299149835148e-7  \\
            199.94184355917417  5.371575182365662e-7  \\
            200.11631288165165  5.345029129196839e-7  \\
            200.2907822041291  5.318653726412449e-7  \\
            200.46525152660658  5.292443192818031e-7  \\
            200.63972084908403  5.266393229940931e-7  \\
            200.8141901715615  5.24050102203027e-7  \\
            200.98865949403896  5.214765236056971e-7  \\
            201.16312881651643  5.189186021713739e-7  \\
            201.33759813899388  5.163765011415077e-7  \\
            201.51206746147136  5.138505320297267e-7  \\
            201.6865367839488  5.113411546218396e-7  \\
            201.8610061064263  5.088489769758325e-7  \\
            202.03547542890374  5.063745001580981e-7  \\
            202.20994475138122  5.039207565903009e-7  \\
            202.3844140738587  5.014889699351662e-7  \\
            202.55888339633614  4.990776774138249e-7  \\
            202.73335271881362  4.966855530880893e-7  \\
            202.90782204129107  4.943114078604554e-7  \\
            203.08229136376855  4.919541894741003e-7  \\
            203.256760686246  4.896129825128847e-7  \\
            203.43123000872347  4.872870084013504e-7  \\
            203.60569933120092  4.849756254047225e-7  \\
            203.7801686536784  4.826783286289076e-7  \\
            203.95463797615585  4.803947500204953e-7  \\
            204.12910729863333  4.78124658366757e-7  \\
            204.30357662111078  4.758679592956471e-7  \\
            204.47804594358826  4.7362469527580125e-7  \\
            204.6525152660657  4.713950456165388e-7  \\
            204.82698458854318  4.691793264678599e-7  \\
            205.00145391102063  4.669779908204487e-7  \\
            205.1759232334981  4.647916285056699e-7  \\
            205.3503925559756  4.626206025868059e-7  \\
            205.52486187845304  4.604686120960321e-7  \\
            205.69933120093052  4.5833583579673004e-7  \\
            205.87380052340797  4.562209397477528e-7  \\
            206.04826984588544  4.541227167603919e-7  \\
            206.2227391683629  4.5204008639837903e-7  \\
            206.39720849084037  4.4997209497788453e-7  \\
            206.57167781331782  4.4791791556751897e-7  \\
            206.7461471357953  4.4587684798833103e-7  \\
            206.92061645827275  4.438483188138103e-7  \\
            207.09508578075022  4.418318813698843e-7  \\
            207.26955510322767  4.3982721573492115e-7  \\
            207.44402442570515  4.378341287397272e-7  \\
            207.6184937481826  4.358525539675494e-7  \\
            207.79296307066008  4.338825517540727e-7  \\
            207.96743239313753  4.3192430918742275e-7  \\
            208.141901715615  4.299781401081633e-7  \\
            208.31637103809246  4.2804448510929883e-7  \\
            208.49084036056993  4.261239115362718e-7  \\
            208.6653096830474  4.2421811408073564e-7  \\
            208.83977900552486  4.2232912880860577e-7  \\
            209.01424832800234  4.2045584621261804e-7  \\
            209.1887176504798  4.1859716869701875e-7  \\
            209.36318697295727  4.1675212776292396e-7  \\
            209.53765629543472  4.1491988400832195e-7  \\
            209.7121256179122  4.130997271280711e-7  \\
            209.88659494038964  4.1129107591390165e-7  \\
            210.06106426286712  4.0949347825441393e-7  \\
            210.23553358534457  4.0770661113508045e-7  \\
            210.41000290782205  4.0593028063824366e-7  \\
            210.5844722302995  4.0416442194311807e-7  \\
            210.75894155277697  4.024090993257882e-7  \\
            210.93341087525442  4.006645061592107e-7  \\
            211.1078801977319  3.9893096491321226e-7  \\
            211.28234952020935  3.972089271544916e-7  \\
            211.45681884268683  3.95499004202797e-7  \\
            211.63128816516428  3.9380361731612083e-7  \\
            211.80575748764176  3.9212256175141883e-7  \\
            211.98022681011923  3.904547842675863e-7  \\
            212.15469613259668  3.887993553370548e-7  \\
            212.32916545507416  3.871554691457917e-7  \\
            212.5036347775516  3.85522443593302e-7  \\
            212.6781041000291  3.8389972029262593e-7  \\
            212.85257342250654  3.8228686457034166e-7  \\
            213.02704274498402  3.8068356546656254e-7  \\
            213.20151206746146  3.7908963573493956e-7  \\
            213.37598138993894  3.775050118426593e-7  \\
            213.5504507124164  3.759297539704457e-7  \\
            213.72492003489387  3.743640460125583e-7  \\
            213.89938935737132  3.7280819557679426e-7  \\
            214.0738586798488  3.7126263398448604e-7  \\
            214.24832800232625  3.6972791963214194e-7  \\
            214.42279732480372  3.682064692033155e-7  \\
            214.59726664728117  3.66697880406858e-7  \\
            214.77173596975865  3.652011739309569e-7  \\
            214.9462052922361  3.6371548680794493e-7  \\
            215.12067461471358  3.622400724142975e-7  \\
            215.29514393719106  3.60774300470635e-7  \\
            215.4696132596685  3.593176570417214e-7  \\
            215.64408258214598  3.578697445364643e-7  \\
            215.81855190462343  3.564302817079158e-7  \\
            215.9930212271009  3.5499910365327137e-7  \\
            216.16749054957836  3.5357616181387125e-7  \\
            216.34195987205584  3.5216152397519863e-7  \\
            216.5164291945333  3.5075537426688166e-7  \\
            216.69089851701077  3.4935801316269146e-7  \\
            216.86536783948821  3.479698574805442e-7  \\
            217.0398371619657  3.465915117274287e-7  \\
            217.21430648444314  3.4522535851516737e-7  \\
            217.38877580692062  3.438707748506232e-7  \\
            217.56324512939807  3.425268497791898e-7  \\
            217.73771445187555  3.4119278169615116e-7  \\
            217.912183774353  3.398678783466839e-7  \\
            218.08665309683047  3.3855155682585496e-7  \\
            218.26112241930795  3.372433435786235e-7  \\
            218.4355917417854  3.3594287439984013e-7  \\
            218.61006106426288  3.346498944342462e-7  \\
            218.78453038674033  3.3336425817647545e-7  \\
            218.9589997092178  3.320859294710522e-7  \\
            219.13346903169526  3.3081498151239294e-7  \\
            219.30793835417273  3.29551596844805e-7  \\
            219.48240767665018  3.2829606736248777e-7  \\
            219.65687699912766  3.270487943095314e-7  \\
            219.8313463216051  3.258104667754803e-7  \\
            220.0058156440826  3.245833588486822e-7  \\
            220.18028496656004  3.2336667633850796e-7  \\
            220.35475428903752  3.2215957187846486e-7  \\
            220.52922361151496  3.209613008088529e-7  \\
            220.70369293399244  3.197712211767635e-7  \\
            220.8781622564699  3.185887937360805e-7  \\
            221.05263157894737  3.174135819474792e-7  \\
            221.22710090142482  3.162452519784276e-7  \\
            221.4015702239023  3.1508357270318486e-7  \\
            221.57603954637977  3.139284157028029e-7  \\
            221.75050886885722  3.1277975526512537e-7  \\
            221.9249781913347  3.116376683847875e-7  \\
            222.09944751381215  3.105023347632172e-7  \\
            222.27391683628963  3.093740368086337e-7  \\
            222.44838615876708  3.0825313241069134e-7  \\
            222.62285548124456  3.0714051819685015e-7  \\
            222.797324803722  3.060381963425888e-7  \\
            222.97179412619948  3.0494528247519816e-7  \\
            223.14626344867693  3.0386098862041093e-7  \\
            223.3207327711544  3.0278462320240017e-7  \\
            223.49520209363186  3.01715591043781e-7  \\
            223.66967141610934  3.0065339336560886e-7  \\
            223.8441407385868  2.9959762778738116e-7  \\
            224.01861006106427  2.9854798832703586e-7  \\
            224.19307938354171  2.975042654009526e-7  \\
            224.3675487060192  2.9646634582395165e-7  \\
            224.54201802849664  2.954342128092951e-7  \\
            224.71648735097412  2.9440794596868563e-7  \\
            224.8909566734516  2.9338772131226743e-7  \\
            225.06542599592905  2.9237381124862606e-7  \\
            225.23989531840652  2.9136659481353854e-7  \\
            225.41436464088397  2.9036775245660785e-7  \\
            225.58883396336145  2.8937760853513384e-7  \\
            225.7633032858389  2.8839540591767017e-7  \\
            225.93777260831638  2.874204865820901e-7  \\
            226.11224193079383  2.864522916155885e-7  \\
            226.2867112532713  2.8549036121467985e-7  \\
            226.46118057574876  2.845343346852e-7  \\
            226.63564989822623  2.835839504423047e-7  \\
            226.81011922070368  2.826390460104709e-7  \\
            226.98458854318116  2.816995580234956e-7  \\
            227.1590578656586  2.807655222244969e-7  \\
            227.3335271881361  2.798370734659129e-7  \\
            227.50799651061354  2.7891444570950283e-7  \\
            227.68246583309102  2.779979297870041e-7  \\
            227.8569351555685  2.7708824108209605e-7  \\
            228.03140447804594  2.761869406400405e-7  \\
            228.20587380052342  2.752932656713827e-7  \\
            228.38034312300087  2.744065449392492e-7  \\
            228.55481244547835  2.735261987593463e-7  \\
            228.7292817679558  2.726517389999615e-7  \\
            228.90375109043327  2.7178276908196214e-7  \\
            229.07822041291072  2.7091898397879677e-7  \\
            229.2526897353882  2.700601702164936e-7  \\
            229.42715905786565  2.6920620587366224e-7  \\
            229.60162838034313  2.6835706058149207e-7  \\
            229.77609770282058  2.675127955237535e-7  \\
            229.95056702529806  2.66673563436797e-7  \\
            230.1250363477755  2.6583960860955404e-7  \\
            230.29950567025298  2.6501149713176047e-7  \\
            230.47397499273043  2.641904020547267e-7  \\
            230.6484443152079  2.6337569469546044e-7  \\
            230.82291363768536  2.625668808163844e-7  \\
            230.99738296016284  2.617635678148609e-7  \\
            231.17185228264032  2.609654647231924e-7  \\
            231.34632160511777  2.601723822086215e-7  \\
            231.52079092759524  2.593842325733303e-7  \\
            231.6952602500727  2.5860102975444137e-7  \\
            231.86972957255017  2.578228893240168e-7  \\
            232.04419889502762  2.570500284890592e-7  \\
            232.2186682175051  2.562830316211471e-7  \\
            232.39313753998255  2.555222252485637e-7  \\
            232.56760686246002  2.5476710964725064e-7  \\
            232.74207618493747  2.5401726793253434e-7  \\
            232.91654550741495  2.5327238059255645e-7  \\
            233.0910148298924  2.5253222548827465e-7  \\
            233.26548415236988  2.517966778534619e-7  \\
            233.43995347484733  2.510657102947073e-7  \\
            233.6144227973248  2.503393927914153e-7  \\
            233.78889211980226  2.496178926958063e-7  \\
            233.96336144227973  2.4890153358555495e-7  \\
            234.13783076475718  2.4819102419459085e-7  \\
            234.31230008723466  2.4748606984538174e-7  \\
            234.48676940971214  2.4678622722119326e-7  \\
            234.6612387321896  2.460911468798707e-7  \\
            234.83570805466707  2.4540057325383854e-7  \\
            235.01017737714452  2.4471434465010134e-7  \\
            235.184646699622  2.440323932502429e-7  \\
            235.35911602209944  2.4335474511042686e-7  \\
            235.53358534457692  2.4268152016139615e-7  \\
            235.70805466705437  2.420129322084737e-7  \\
            235.88252398953185  2.41349533003669e-7  \\
            236.0569933120093  2.406912475628757e-7  \\
            236.23146263448677  2.400377331733555e-7  \\
            236.40593195696422  2.393887330037363e-7  \\
            236.5804012794417  2.387440748639381e-7  \\
            236.75487060191915  2.381036712051743e-7  \\
            236.92933992439663  2.3746751911995024e-7  \\
            237.10380924687408  2.3683570034206445e-7  \\
            237.27827856935156  2.3620852365453024e-7  \\
            237.45274789182903  2.3558631385338334e-7  \\
            237.62721721430648  2.3496872704978027e-7  \\
            237.80168653678396  2.3435548685727625e-7  \\
            237.9761558592614  2.3374639745410764e-7  \\
            238.1506251817389  2.331413435831914e-7  \\
            238.32509450421634  2.325402905521256e-7  \\
            238.49956382669382  2.3194328423318875e-7  \\
            238.67403314917127  2.3135046477473422e-7  \\
            238.84850247164874  2.3076234098645394e-7  \\
            239.0229717941262  2.3017875761234625e-7  \\
            239.19744111660367  2.2959941383424548e-7  \\
            239.37191043908112  2.2902408654807724e-7  \\
            239.5463797615586  2.2845263036385758e-7  \\
            239.72084908403605  2.278849776056937e-7  \\
            239.89531840651352  2.2732113831178327e-7  \\
            240.06978772899097  2.2676120023441506e-7  \\
            240.24425705146845  2.262054915642475e-7  \\
            240.4187263739459  2.2565426999742205e-7  \\
            240.59319569642338  2.2510721630257647e-7  \\
            240.76766501890086  2.2456407992227525e-7  \\
            240.9421343413783  2.240246855950172e-7  \\
            241.11660366385578  2.2348893335523515e-7  \\
            241.29107298633323  2.2295679853329659e-7  \\
            241.4655423088107  2.2242833175550293e-7  \\
            241.64001163128816  2.2190368801475813e-7  \\
            241.81448095376564  2.2138326139510546e-7  \\
            241.9889502762431  2.2086687174085766e-7  \\
            242.16341959872057  2.203542968500366e-7  \\
            242.33788892119802  2.198453788842434e-7  \\
            242.5123582436755  2.1934002436865773e-7  \\
            242.68682756615294  2.1883820419203837e-7  \\
            242.86129688863042  2.1833995360672274e-7  \\
            243.03576621110787  2.1784553625640014e-7  \\
            243.21023553358535  2.1735514087781614e-7  \\
            243.3847048560628  2.1686850330162042e-7  \\
            243.55917417854027  2.163854375516145e-7  \\
            243.73364350101772  2.1590581934683827e-7  \\
            243.9081128234952  2.1542958610156878e-7  \\
            244.08258214597268  2.149567369253213e-7  \\
            244.25705146845013  2.1448734104040654e-7  \\
            244.4315207909276  2.1402180885406756e-7  \\
            244.60599011340506  2.1356001612598812e-7  \\
            244.78045943588253  2.1310174833181778e-7  \\
            244.95492875835998  2.1264685050769304e-7  \\
            245.12939808083746  2.1219522725023667e-7  \\
            245.3038674033149  2.1174684271655854e-7  \\
            245.4783367257924  2.1130172062425482e-7  \\
            245.65280604826984  2.1086005016890554e-7  \\
            245.82727537074732  2.1042211688365235e-7  \\
            246.00174469322477  2.0998768960029026e-7  \\
            246.17621401570224  2.09556583904764e-7  \\
            246.3506833381797  2.0912867301707735e-7  \\
            246.52515266065717  2.0870388779129275e-7  \\
            246.69962198313462  2.0828221671553185e-7  \\
            246.8740913056121  2.078637059119749e-7  \\
            247.04856062808955  2.0744870395875416e-7  \\
            247.22302995056702  2.0703721957361013e-7  \\
            247.3974992730445  2.0662903273469917e-7  \\
            247.57196859552195  2.062239870688845e-7  \\
            247.74643791799943  2.0582198199778248e-7  \\
            247.92090724047688  2.0542297273776377e-7  \\
            248.09537656295436  2.0502697029995223e-7  \\
            248.2698458854318  2.0463409349617835e-7  \\
            248.44431520790928  2.0424462588284e-7  \\
            248.61878453038673  2.038584140885537e-7  \\
            248.7932538528642  2.034753147449466e-7  \\
            248.96772317534166  2.0309522652773388e-7  \\
            249.14219249781914  2.027180901567182e-7  \\
            249.3166618202966  2.0234388839579017e-7  \\
            249.49113114277407  2.0197276602123769e-7  \\
            249.66560046525152  2.0160493601261546e-7  \\
            249.840069787729  2.0124021287428893e-7  \\
            250.01453911020644  2.0087846713112762e-7  \\
            250.18900843268392  2.0051960922803142e-7  \\
            250.3634777551614  2.0016358952993087e-7  \\
            250.53794707763885  1.9981039832178716e-7  \\
            250.71241640011633  1.994602425486291e-7  \\
            250.88688572259377  1.9911324423256272e-7  \\
            251.06135504507125  1.9876922633048353e-7  \\
            251.2358243675487  1.9842807034733713e-7  \\
            251.41029369002618  1.9808969596611527e-7  \\
            251.58476301250363  1.9775406104785632e-7  \\
            251.7592323349811  1.9742116163164492e-7  \\
            251.93370165745856  1.9709127180382442e-7  \\
            252.10817097993603  1.9676440540809543e-7  \\
            252.28264030241348  1.9644040582439919e-7  \\
            252.45710962489096  1.9611916406919645e-7  \\
            252.6315789473684  1.9580060775390096e-7  \\
            252.8060482698459  1.9548470108487856e-7  \\
            252.98051759232334  1.9517145524674647e-7  \\
            253.15498691480082  1.948611853637152e-7  \\
            253.32945623727827  1.9455381309426354e-7  \\
            253.50392555975574  1.9424920297513503e-7  \\
            253.67839488223322  1.9394725462861333e-7  \\
            253.85286420471067  1.936479027625221e-7  \\
            254.02733352718815  1.9335111717022498e-7  \\
            254.2018028496656  1.9305694542620415e-7  \\
            254.37627217214308  1.9276568285152715e-7  \\
            254.55074149462052  1.9247721109320802e-7  \\
            254.725210817098  1.9219140408032603e-7  \\
            254.89968013957545  1.9190816935721487e-7  \\
            255.07414946205293  1.9162744808346216e-7  \\
            255.24861878453038  1.9134921503390973e-7  \\
            255.42308810700786  1.9107356350282113e-7  \\
            255.5975574294853  1.908007442211393e-7  \\
            255.77202675196278  1.9053061600965846e-7  \\
            255.94649607444023  1.9026306157266497e-7  \\
            256.1209653969177  1.8999799578260684e-7  \\
            256.2954347193952  1.8973536568009398e-7  \\
            256.4699040418726  1.8947515047389816e-7  \\
            256.6443733643501  1.7410788169097485e-6  \\
            256.81884268682757  5.006516890104531e-6  \\
            256.99331200930504  5.7993306457351e-6  \\
            257.1677813317825  5.4698595269039526e-6  \\
            257.34225065425994  6.125335141623024e-6  \\
            257.5167199767374  8.14230101010532e-6  \\
            257.6911892992149  1.2456195789018028e-5  \\
            257.8656586216924  1.9702095170081595e-5  \\
            258.0401279441698  2.9545166266301643e-5  \\
            258.2145972666473  4.191628604435349e-5  \\
            258.38906658912475  5.675705823476196e-5  \\
            258.56353591160223  7.376408651175072e-5  \\
            258.73800523407965  9.301532870427834e-5  \\
            258.91247455655713  0.00011427283041860055  \\
            259.0869438790346  0.00013741059410681393  \\
            259.2614132015121  0.00016242919835168383  \\
            259.4358825239895  0.00018902590102809906  \\
            259.610351846467  0.0002172403468731853  \\
            259.78482116894446  0.00024694022681234274  \\
            259.95929049142194  0.00027792709773386855  \\
            260.1337598138994  0.0003102755806410396  \\
            260.30822913637684  0.0003437471699138849  \\
            260.4826984588543  0.000378327598683891  \\
            260.6571677813318  0.00041401441583260916  \\
            260.83163710380927  0.0004505701288762708  \\
            261.0061064262867  0.00048810231263089824  \\
            261.18057574876417  0.0005265033300758827  \\
            261.35504507124165  0.0005656507319636999  \\
            261.5295143937191  0.0006056564172909725  \\
            261.70398371619655  0.0006463459601803433  \\
            261.878453038674  0.0006877280268168377  \\
            262.0529223611515  0.0007298698076117487  \\
            262.227391683629  0.0007725789193837831  \\
            262.4018610061064  0.000815951598730902  \\
            262.5763303285839  0.0008600109309463391  \\
            262.75079965106136  0.0009045752555004596  \\
            262.92526897353883  0.0009497913514610561  \\
            263.09973829601626  0.0009956421639000998  \\
            263.27420761849373  0.00104197251683387  \\
            263.4486769409712  0.0010889491846752422  \\
            263.6231462634487  0.0011365310943614957  \\
            263.79761558592617  0.0011845846669942233  \\
            263.9720849084036  0.001233281928934829  \\
            264.14655423088107  0.0012825757685285162  \\
            264.32102355335854  0.0013323369795972119  \\
            264.495492875836  0.0013827398534926984  \\
            264.66996219831344  0.001433747204356556  \\
            264.8444315207909  0.0014852162685493856  \\
            265.0189008432684  0.0015373214504917818  \\
            265.1933701657459  0.0015900491332595664  \\
            265.3678394882233  0.0016432354203019315  \\
            265.5423088107008  0.0016970428699917977  \\
            265.71677813317825  0.0017514927871233356  \\
            265.89124745565573  0.0018064097003347153  \\
            266.06571677813315  0.0018619190388459263  \\
            266.24018610061063  0.001918083341105527  \\
            266.4146554230881  0.0019747417057579685  \\
            266.5891247455656  0.0020319530092104774  \\
            266.76359406804306  0.002089814190285296  \\
            266.9380633905205  0.0021482368427127797  \\
            267.11253271299796  0.002207130164892242  \\
            267.28700203547544  0.0022666654254011767  \\
            267.4614713579529  0.002326817716704853  \\
            267.63594068043034  0.0023874144193234666  \\
            267.8104100029078  0.0024486034321262724  \\
            267.9848793253853  0.002510432270759956  \\
            268.15934864786277  0.0025727539170962562  \\
            268.3338179703402  0.0026355794113896835  \\
            268.50828729281767  0.002699033274661223  \\
            268.68275661529515  0.002763068925639755  \\
            268.8572259377726  0.0028275255147531177  \\
            269.03169526025005  0.0028925673375357758  \\
            269.2061645827275  0.0029582271269888165  \\
            269.380633905205  0.003024363371577434  \\
            269.5551032276825  0.0030909689277674123  \\
            269.72957255015996  0.0031581813181932347  \\
            269.9040418726374  0.0032259659616419114  \\
            270.07851119511486  0.0032941508684365055  \\
            270.25298051759233  0.0033628778700424368  \\
            270.4274498400698  0.0034322003307742676  \\
            270.60191916254723  0.003502025127464152  \\
            270.7763884850247  0.0035722437089215093  \\
            270.9508578075022  0.0036430341692901547  \\
            271.12532712997967  0.0037143977937173812  \\
            271.2997964524571  0.003786184163864267  \\
            271.47426577493457  0.003858415258433255  \\
            271.64873509741204  0.003931214418588944  \\
            271.8232044198895  0.004004550705506408  \\
            271.99767374236694  0.004078253509156848  \\
            272.1721430648444  0.004152449025594881  \\
            272.3466123873219  0.004227198217529044  \\
            272.5210817097994  0.004302443211247679  \\
            272.6955510322768  0.004378032180161378  \\
            272.8700203547543  0.004454130687779865  \\
            273.04448967723175  0.00453077163320838  \\
            273.21895899970923  0.004607867242357258  \\
            273.3934283221867  0.004685300956188121  \\
            273.56789764466413  0.004763251364515845  \\
            273.7423669671416  0.004841728097679563  \\
            273.9168362896191  0.004920621850135103  \\
            274.09130561209656  0.00499985777574941  \\
            274.265774934574  0.005079608633497416  \\
            274.44024425705146  0.005159868071057697  \\
            274.61471357952894  0.005240512156550762  \\
            274.7891829020064  0.005321505805733147  \\
            274.96365222448384  0.005403006457963892  \\
            275.1381215469613  0.005484998267623815  \\
            275.3125908694388  0.005567348357459976  \\
            275.48706019191627  0.005650053599532906  \\
            275.6615295143937  0.005733254659564589  \\
            275.83599883687117  0.005816930832353151  \\
            276.01046815934865  0.005900944963431727  \\
            276.1849374818261  0.0059853148147926945  \\
            276.3594068043036  0.006070168275447527  \\
            276.533876126781  0.006155482634816609  \\
            276.7083454492585  0.006241120283594362  \\
            276.882814771736  0.006327107805825766  \\
            277.05728409421346  0.006413567009251823  \\
            277.2317534166909  0.006500474779702117  \\
            277.40622273916836  0.006587696175812536  \\
            277.58069206164583  0.006675255232276924  \\
            277.7551613841233  0.006763274767311375  \\
            277.92963070660073  0.006851732225927558  \\
            278.1041000290782  0.006940497880016173  \\
            278.2785693515557  0.0070295836953017145  \\
            278.45303867403317  0.0071191193097293924  \\
            278.6275079965106  0.0072090835550045656  \\
            278.80197731898807  0.007299353982087848  \\
            278.97644664146554  0.0073899234705189195  \\
            279.150915963943  0.00748093200077117  \\
            279.3253852864205  0.0075723608099859  \\
            279.4998546088979  0.007664096398191814  \\
            279.6743239313754  0.007756108289559888  \\
            279.8487932538529  0.00784854762178206  \\
            280.02326257633035  0.007941399389035503  \\
            280.1977318988078  0.008034560380876596  \\
            280.37220122128525  0.008127975182605504  \\
            280.54667054376273  0.008221804239565044  \\
            280.7211398662402  0.008316037969104757  \\
            280.89560918871763  0.008410584517857598  \\
            281.0700785111951  0.008505364350281963  \\
            281.2445478336726  0.008600543090081215  \\
            281.41901715615006  0.008696118421505179  \\
            281.5934864786275  0.008792010689709685  \\
            281.76795580110496  0.008888119044159905  \\
            281.94242512358244  0.008984608470828433  \\
            282.1168944460599  0.009081485727488178  \\
            282.29136376853734  0.009178684010943575  \\
            282.4658330910148  0.00927608547104376  \\
            282.6403024134923  0.009373847664144614  \\
            282.81477173596977  0.009471987922290346  \\
            282.98924105844725  0.009570452789659506  \\
            283.16371038092467  0.009669112722815737  \\
            283.33817970340215  0.00976811084537929  \\
            283.5126490258796  0.009867475987933553  \\
            283.6871183483571  0.009967168407289463  \\
            283.8615876708345  0.010067052669011804  \\
            284.036056993312  0.010167250993685728  \\
            284.2105263157895  0.010267803778008882  \\
            284.38499563826696  0.010368685246551065  \\
            284.5594649607444  0.010469770504727022  \\
            284.73393428322186  0.01057112382280414  \\
            284.90840360569933  0.010672827934787275  \\
            285.0828729281768  0.010774860590337366  \\
            285.25734225065423  0.010877113131389286  \\
            285.4318115731317  0.01097958769712519  \\
            285.6062808956092  0.011082407792815196  \\
            285.78075021808667  0.011185554506787678  \\
            285.95521954056414  0.01128893541419572  \\
            286.12968886304157  0.011392503543649114  \\
            286.30415818551904  0.01149640528981398  \\
            286.4786275079965  0.01160062975251952  \\
            286.653096830474  0.011705100682411006  \\
            286.8275661529514  0.011809734785269416  \\
            287.0020354754289  0.01191468489212919  \\
            287.1765047979064  0.012019951684514467  \\
            287.35097412038385  0.012125474984926455  \\
            287.5254434428613  0.01223114727481602  \\
            287.69991276533875  0.01233711351418577  \\
            287.87438208781623  0.012443388157010845  \\
            288.0488514102937  0.012549926958928427  \\
            288.2233207327711  0.01265660921192094  \\
            288.3977900552486  0.012763560436048853  \\
            288.5722593777261  0.012870809439000116  \\
            288.74672870020356  0.012978327739593875  \\
            288.92119802268104  0.013085999169566919  \\
            289.09566734515846  0.01319389724116073  \\
            289.27013666763594  0.013302088135090347  \\
            289.4446059901134  0.013410550858310473  \\
            289.6190753125909  0.013519186490449652  \\
            289.7935446350683  0.013627997741569331  \\
            289.9680139575458  0.013737099101486721  \\
            290.14248328002327  0.013846472146296192  \\
            290.31695260250075  0.01395603494041746  \\
            290.49142192497817  0.014065737910513286  \\
            290.66589124745565  0.014175719375249942  \\
            290.8403605699331  0.01428596965455248  \\
            291.0148298924106  0.014396423522695325  \\
            291.189299214888  0.014506995825137967  \\
            291.3637685373655  0.01461782811386278  \\
            291.538237859843  0.014728923586180111  \\
            291.71270718232046  0.01484023344235378  \\
            291.8871765047979  0.014951651610214639  \\
            292.06164582727536  0.015063306525468913  \\
            292.23611514975283  0.015175216212422286  \\
            292.4105844722303  0.015287348007068756  \\
            292.5850537947078  0.01539958950931311  \\
            292.7595231171852  0.01551203780947882  \\
            292.9339924396627  0.015624731816573034  \\
            293.10846176214017  0.015737652568235536  \\
            293.28293108461764  0.01585070497944845  \\
            293.45740040709507  0.015963907101311493  \\
            293.63186972957254  0.016077356626101234  \\
            293.80633905205  0.016191034440531927  \\
            293.9808083745275  0.016304862444356475  \\
            294.1552776970049  0.01641880141462352  \\
            294.3297470194824  0.016532978758377753  \\
            294.5042163419599  0.016647382846081294  \\
            294.67868566443735  0.01676195223331871  \\
            294.8531549869148  0.016876609588732983  \\
            295.02762430939225  0.016991488160425186  \\
            295.20209363186973  0.017106588847669846  \\
            295.3765629543472  0.017221866534096616  \\
            295.5510322768247  0.017337222233759136  \\
            295.7255015993021  0.01745277656038956  \\
            295.8999709217796  0.017568545303067052  \\
            296.07444024425706  0.017684499347085755  \\
            296.24890956673454  0.01780053691875943  \\
            296.42337888921196  0.017916737414157318  \\
            296.59784821168944  0.01803314680064941  \\
            296.7723175341669  0.018149746411593906  \\
            296.9467868566444  0.018266451486482385  \\
            297.1212561791218  0.0183832658557592  \\
            297.2957255015993  0.018500289620201994  \\
            297.47019482407677  0.01861750517168357  \\
            297.64466414655425  0.018734844419197354  \\
            297.81913346903167  0.01885225865196241  \\
            297.99360279150915  0.018969871676652265  \\
            298.1680721139866  0.01908767471296969  \\
            298.3425414364641  0.01920561599952538  \\
            298.5170107589416  0.019323614150359453  \\
            298.691480081419  0.019441792473586197  \\
            298.8659494038965  0.019560155715990242  \\
            299.04041872637396  0.019678668111440357  \\
            299.21488804885144  0.01979723222841379  \\
            299.38935737132886  0.01991595305387764  \\
            299.56382669380633  0.020034850412638965  \\
            299.7382960162838  0.020153904202889598  \\
            299.9127653387613  0.020273028115170844  \\
            300.0872346612387  0.020392255962146017  \\
            300.2617039837162  0.02051166254353297  \\
            300.43617330619367  0.020631229237176765  \\
            300.61064262867114  0.020750886298970886  \\
            300.78511195114856  0.020870605192652616  \\
            300.95958127362604  0.0209904973067095  \\
            301.1340505961035  0.021110549642858252  \\
            301.308519918581  0.02123070868190373  \\
            301.4829892410584  0.02135090614247962  \\
            301.6574585635359  0.021471261312830735  \\
            301.8319278860134  0.021591773269981636  \\
            302.00639720849085  0.02171240438418063  \\
            302.18086653096833  0.02183306556483977  \\
            302.35533585344575  0.02195386254405549  \\
            302.52980517592323  0.022074809354804145  \\
            302.7042744984007  0.02219588392568905  \\
            302.8787438208782  0.022317002769795587  \\
            303.0532131433556  0.022438210313859498  \\
            303.2276824658331  0.02255956847427033  \\
            303.40215178831056  0.022681059175726496  \\
            303.57662111078804  0.022802615315271522  \\
            303.75109043326546  0.022924215216182563  \\
            303.92555975574294  0.02304596249786162  \\
            304.1000290782204  0.023167843307777596  \\
            304.2744984006979  0.02328980658747862  \\
            304.4489677231753  0.0234117890814585  \\
            304.6234370456528  0.0235339045494685  \\
            304.79790636813027  0.0236561507659268  \\
            304.97237569060775  0.02377849238224301  \\
            305.1468450130852  0.02390084493695734  \\
            305.32131433556265  0.02402330896186401  \\
            305.4957836580401  0.024145897214762683  \\
            305.6702529805176  0.024268589727175157  \\
            305.8447223029951  0.024391309613016037  \\
            306.0191916254725  0.024514091231564446  \\
            306.19366094795  0.02463699950233603  \\
            306.36813027042746  0.02476001685171389  \\
            306.54259959290493  0.024883082527816156  \\
            306.71706891538236  0.02500616797912394  \\
            306.89153823785983  0.02512937561757236  \\
            307.0660075603373  0.025252693141651142  \\
            307.2404768828148  0.025376075595647828  \\
            307.4149462052922  0.025499456899505873  \\
            307.5894155277697  0.025622944640940466  \\
            307.76388485024717  0.025746539093496563  \\
            307.93835417272464  0.025870210762503534  \\
            308.1128234952021  0.02599387671955504  \\
            308.28729281767954  0.026117626708719976  \\
            308.461762140157  0.026241476279776663  \\
            308.6362314626345  0.026365411068780428  \\
            308.810700785112  0.02648936401075993  \\
            308.9851701075894  0.02661334295874782  \\
            309.1596394300669  0.026737427291922893  \\
            309.33410875254435  0.02686160059393021  \\
            309.50857807502183  0.026985811614589635  \\
            309.68304739749925  0.027110015490581313  \\
            309.85751671997673  0.027234315711479294  \\
            310.0319860424542  0.027358704432842582  \\
            310.2064553649317  0.027483145879450634  \\
            310.3809246874091  0.02760756732458994  \\
            310.5553940098866  0.02773206605332076  \\
            310.72986333236406  0.02785664862983138  \\
            310.90433265484154  0.027981294417674364  \\
            311.07880197731896  0.028105933059699696  \\
            311.25327129979644  0.02823060372479281  \\
            311.4277406222739  0.02835536015153358  \\
            311.6022099447514  0.028480185791985402  \\
            311.7766792672289  0.02860502605411954  \\
            311.9511485897063  0.028729854981705428  \\
            312.12561791218377  0.028854766829337943  \\
            312.30008723466125  0.02897974944948368  \\
            312.4745565571387  0.02910476366870505  \\
            312.64902587961615  0.029229746875900416  \\
            312.8234952020936  0.029354797318379915  \\
            312.9979645245711  0.029479915688787252  \\
            313.1724338470486  0.029605077889066116  \\
            313.346903169526  0.029730212926310735  \\
            313.5213724920035  0.02985538105055284  \\
            313.69584181448096  0.029980615606532746  \\
            313.87031113695843  0.030105901523087158  \\
            314.04478045943586  0.03023118344949573  \\
            314.21924978191333  0.03035644818687881  \\
            314.3937191043908  0.030481781052033453  \\
            314.5681884268683  0.030607168156601017  \\
            314.74265774934577  0.03073256943802736  \\
            314.9171270718232  0.03085792957314609  \\
            315.09159639430067  0.0309833445797977  \\
            315.26606571677814  0.031108812104636153  \\
            315.4405350392556  0.03123430702206465  \\
            315.61500436173304  0.03135975997903138  \\
            315.7894736842105  0.03148523940452922  \\
            315.963943006688  0.03161076836375757  \\
            316.1384123291655  0.031736333037647134  \\
            316.3128816516429  0.03186187951628463  \\
            316.4873509741204  0.03198739935224803  \\
            316.66182029659785  0.03211297255901721  \\
            316.83628961907533  0.03223858497083119  \\
            317.01075894155275  0.03236419775785696  \\
            317.18522826403023  0.032489758816513524  \\
            317.3596975865077  0.03261536090429952  \\
            317.5341669089852  0.032741000920599395  \\
            317.70863623146266  0.03286665475612785  \\
            317.8831055539401  0.032992256580732335  \\
            318.05757487641756  0.03311787015173195  \\
            318.23204419889504  0.03324351953621354  \\
            318.4065135213725  0.03336919113235715  \\
            318.58098284384994  0.03349483427199176  \\
            318.7554521663274  0.03362043754946506  \\
            318.9299214888049  0.03374607997748823  \\
            319.10439081128237  0.03387174803641396  \\
            319.2788601337598  0.03399740584849713  \\
            319.45332945623727  0.03412300080328789  \\
            319.62779877871475  0.03424862186576023  \\
            319.8022681011922  0.03437426709096964  \\
            319.97673742366965  0.03449991502258419  \\
            320.1512067461471  0.03462550482046838  \\
            320.3256760686246  0.03475108524603928  \\
            320.5001453911021  0.03487669035043423  \\
            320.6746147135795  0.03500230595270476  \\
            320.849084036057  0.035127886008475405  \\
            321.02355335853446  0.0352534105485004  \\
            321.19802268101193  0.03537896024908913  \\
            321.3724920034894  0.03550452318094448  \\
            321.54696132596683  0.035630067712290305  \\
            321.7214306484443  0.0357555385571089  \\
            321.8958999709218  0.035881019569276654  \\
            322.07036929339927  0.03600651159887587  \\
            322.2448386158767  0.036131997046790654  \\
            322.41930793835417  0.036257421088023836  \\
            322.59377726083164  0.036382811404883836  \\
            322.7682465833091  0.036508216392130546  \\
            322.94271590578654  0.03663362141439362  \\
            323.117185228264  0.03675898597921309  \\
            323.2916545507415  0.036884279136230914  \\
            323.466123873219  0.037009583014670826  \\
            323.6405931956964  0.037134888476678146  \\
            323.8150625181739  0.037260168966990394  \\
            323.98953184065135  0.03738536642295971  \\
            324.16400116312883  0.03751055715492034  \\
            324.3384704856063  0.03763574609842165  \\
            324.51293980808373  0.037760920242607195  \\
            324.6874091305612  0.037886031310104304  \\
            324.8618784530387  0.03801108472475816  \\
            325.03634777551616  0.03813614233647635  \\
            325.2108170979936  0.03826119016938987  \\
            325.38528642047106  0.03838619370518151  \\
            325.55975574294854  0.03851111186037682  \\
            325.734225065426  0.03863602540180344  \\
            325.90869438790344  0.03876092921338956  \\
            326.0831637103809  0.03888580212222444  \\
            326.2576330328584  0.0390105888708983  \\
            326.43210235533587  0.039135343668096456  \\
            326.6065716778133  0.03926008795340156  \\
            326.78104100029077  0.03938480954102454  \\
            326.95551032276825  0.03950946665953822  \\
            327.1299796452457  0.03963404568858741  \\
            327.3044489677232  0.03975861706268743  \\
            327.4789182902006  0.039883168971979584  \\
            327.6533876126781  0.040007672710119575  \\
            327.8278569351556  0.040132080240195926  \\
            328.00232625763306  0.040256467279308074  \\
            328.1767955801105  0.04038083335072234  \\
            328.35126490258796  0.04050516240144108  \\
            328.52573422506543  0.04062940592467851  \\
            328.7002035475429  0.040753589463312916  \\
            328.87467287002033  0.040877755619248786  \\
            329.0491421924978  0.04100189099538437  \\
            329.2236115149753  0.04112595986256582  \\
            329.39808083745277  0.04124993530461792  \\
            329.5725501599302  0.04137389105575658  \\
            329.74701948240767  0.04149781735449168  \\
            329.92148880488514  0.041621692060192436  \\
            330.0959581273626  0.041745463619944925  \\
            330.27042744984004  0.04186918952248556  \\
            330.4448967723175  0.04199288604869949  \\
            330.619366094795  0.0421165421571218  \\
            330.7938354172725  0.042240121113911955  \\
            330.96830473974995  0.04236360220599079  \\
            331.1427740622274  0.042487058480207195  \\
            331.31724338470485  0.04261047830231359  \\
            331.49171270718233  0.042733840461507834  \\
            331.6661820296598  0.04285709750520948  \\
            331.84065135213723  0.04298029038691633  \\
            332.0151206746147  0.04310345154765982  \\
            332.1895899970922  0.04322656807373514  \\
            332.36405931956966  0.04334960884810224  \\
            332.5385286420471  0.04347253656835309  \\
            332.71299796452456  0.04359542986321184  \\
            332.88746728700204  0.0437182814980536  \\
            333.0619366094795  0.04384107674672933  \\
            333.23640593195694  0.043963777458873095  \\
            333.4108752544344  0.04408637460544043  \\
            333.5853445769119  0.04420893901332787  \\
            333.75981389938937  0.044331457164661574  \\
            333.93428322186685  0.04445390815340809  \\
            334.10875254434427  0.044576248040830595  \\
            334.28322186682175  0.044698509796807555  \\
            334.4576911892992  0.044820733001461735  \\
            334.6321605117767  0.04494290326730968  \\
            334.8066298342541  0.04506499498365043  \\
            334.9810991567316  0.045186961455505936  \\
            335.1555684792091  0.04530886962251162  \\
            335.33003780168656  0.04543072943825728  \\
            335.504507124164  0.0455525306738557  \\
            335.67897644664146  0.04567424460472595  \\
            335.85344576911893  0.04579583060307838  \\
            336.0279150915964  0.04591736782707175  \\
            336.20238441407383  0.04603885138758073  \\
            336.3768537365513  0.04616027005522738  \\
            336.5513230590288  0.04628159334952499  \\
            336.72579238150627  0.0464027869787099  \\
            336.90026170398374  0.04652393120575515  \\
            337.07473102646117  0.0466450186085009  \\
            337.24920034893864  0.04676603655065673  \\
            337.4236696714161  0.04688695346455423  \\
            337.5981389938936  0.04700774184008375  \\
            337.772608316371  0.04712848046115217  \\
            337.9470776388485  0.04724915873653869  \\
            338.121546961326  0.04736976284635609  \\
            338.29601628380345  0.04749026109214854  \\
            338.4704856062809  0.04761062865895009  \\
            338.64495492875835  0.04773094364952675  \\
            338.81942425123583  0.04785119517219839  \\
            338.9938935737133  0.047971369240815145  \\
            339.16836289619073  0.04809143428575963  \\
            339.3428322186682  0.04821136845028356  \\
            339.5173015411457  0.0483312495787827  \\
            339.69177086362316  0.04845106390023515  \\
            339.8662401861006  0.048570797659113076  \\
            340.04070950857806  0.04869042221305863  \\
            340.21517883105554  0.04880990312722175  \\
            340.389648153533  0.048929322736703085  \\
            340.5641174760105  0.04904867408211689  \\
            340.7385867984879  0.04916794644224317  \\
            340.9130561209654  0.04928711445743394  \\
            341.08752544344287  0.04940613812961302  \\
            341.26199476592035  0.04952508551520068  \\
            341.43646408839777  0.04964396628985888  \\
            341.61093341087525  0.049762768403463  \\
            341.7854027333527  0.04988147110335405  \\
            341.9598720558302  0.05000004145696074  \\
            342.1343413783076  0.05011848225326501  \\
            342.3088107007851  0.050236865379461336  \\
            342.4832800232626  0.050355172806823695  \\
            342.65774934574006  0.05047338918985562  \\
            342.8322186682175  0.050591487203252405  \\
            343.00668799069496  0.05070943256620039  \\
            343.18115731317243  0.050827311699461725  \\
            343.3556266356499  0.05094511586659294  \\
            343.5300959581274  0.05106283421985244  \\
            343.7045652806048  0.05118044618005758  \\
            343.8790346030823  0.05129792143658481  \\
            344.05350392555977  0.05141525412927364  \\
            344.22797324803724  0.05153252575343405  \\
            344.40244257051467  0.051649717871715954  \\
            344.57691189299214  0.05176681667467968  \\
            344.7513812154696  0.051883798880333065  \\
            344.9258505379471  0.052000631734131615  \\
            345.1003198604245  0.05211735005885524  \\
            345.274789182902  0.0522340040256181  \\
            345.4492585053795  0.05235057261105843  \\
            345.62372782785695  0.05246703949318587  \\
            345.7981971503344  0.052583380800939716  \\
            345.97266647281185  0.05269956511418909  \\
            346.14713579528933  0.052815637823134545  \\
            346.3216051177668  0.05293164263683983  \\
            346.49607444024423  0.05304755936806302  \\
            346.6705437627217  0.053163371549717994  \\
            346.8450130851992  0.05327905557605249  \\
            347.01948240767666  0.05339458070264824  \\
            347.19395173015414  0.05350999406066955  \\
            347.36842105263156  0.05362533845718139  \\
            347.54289037510904  0.05374059230071911  \\
            347.7173596975865  0.05385573926390623  \\
            347.891829020064  0.05397075742004228  \\
            348.0662983425414  0.05408561924310271  \\
            348.2407676650189  0.05420033928700964  \\
            348.41523698749637  0.054314993846629286  \\
            348.58970630997385  0.054429559042828986  \\
            348.76417563245127  0.054544019932429244  \\
            348.93864495492875  0.05465835653052486  \\
            349.1131142774062  0.05477254381048466  \\
            349.2875835998837  0.05488656361187483  \\
            349.4620529223611  0.05500051298005306  \\
            349.6365222448386  0.055114375334690976  \\
            349.8109915673161  0.05522813666330643  \\
            349.98546088979356  0.055341779110396956  \\
            350.15993021227104  0.05545528097743973  \\
            350.33439953474846  0.055568616722891546  \\
            350.50886885722593  0.0556818160924258  \\
            350.6833381797034  0.05579494709925684  \\
            350.8578075021809  0.0559079838063251  \\
            351.0322768246583  0.05602091047052008  \\
            351.2067461471358  0.05613370814556508  \\
            351.38121546961327  0.05624635468201691  \\
            351.55568479209074  0.056358824727266055  \\
            351.73015411456817  0.056471194730831835  \\
            351.90462343704564  0.05658348527780456  \\
            352.0790927595231  0.05669567547253685  \\
            352.2535620820006  0.05680774854583089  \\
            352.428031404478  0.05691968546722891  \\
            352.6025007269555  0.05703146494501322  \\
            352.776970049433  0.05714306342620602  \\
            352.95143937191045  0.05725456763992037  \\
            353.12590869438793  0.057365988763478405  \\
            353.30037801686535  0.05747730712465743  \\
            353.47484733934283  0.05758850578375374  \\
            353.6493166618203  0.05769956619104836  \\
            353.8237859842978  0.05781046818680711  \\
            353.9982553067752  0.057921190001280626  \\
            354.1727246292527  0.05803179477356506  \\
            354.34719395173016  0.05814232364706304  \\
            354.52166327420764  0.058252750583415336  \\
            354.69613259668506  0.058363058515669065  \\
            354.87060191916254  0.058473229529461636  \\
            355.04507124164  0.05858324486302052  \\
            355.2195405641175  0.05869308490716342  \\
            355.3940098865949  0.05880276052511051  \\
            355.5684792090724  0.05891236688474323  \\
            355.74294853154987  0.0590218769305762  \\
            355.91741785402735  0.05913127332668116  \\
            356.09188717650477  0.05924053850640784  \\
            356.26635649898225  0.05934965467238415  \\
            356.4408258214597  0.0594586037965159  \\
            356.6152951439372  0.05956736761998698  \\
            356.7897644664147  0.059676006742626804  \\
            356.9642337888921  0.05978457131858981  \\
            357.1387031113696  0.05989303242789486  \\
            357.31317243384706  0.0600013720957312  \\
            357.48764175632454  0.060109572757248264  \\
            357.66211107880196  0.06021761725755562  \\
            357.83658040127943  0.060325488851723064  \\
            358.0110497237569  0.060433171204780464  \\
            358.1855190462344  0.06054073750261117  \\
            358.3599883687118  0.06064822675127589  \\
            358.5344576911893  0.06075561068019603  \\
            358.70892701366677  0.060862870752457984  \\
            358.88339633614424  0.06096998940902127  \\
            359.05786565862167  0.06107695006871855  \\
            359.23233498109914  0.06118373712825572  \\
            359.4068043035766  0.06129033596221174  \\
            359.5812736260541  0.06139678457181946  \\
            359.7557429485316  0.06150316495354243  \\
            359.930212271009  0.0616094448822784  \\
            360.1046815934865  0.061715604648625216  \\
            360.27915091596395  0.06182162608725529  \\
            360.45362023844143  0.06192749257691579  \\
            360.62808956091885  0.06203318904042851  \\
            360.80255888339633  0.062138701944690074  \\
            360.9770282058738  0.062244019300671666  \\
            361.1514975283513  0.062349240447133386  \\
            361.3259668508287  0.062454380124092865  \\
            361.5004361733062  0.06255941218741422  \\
            361.67490549578366  0.06266431656505866  \\
            361.84937481826114  0.06276907526992052  \\
            362.02384414073856  0.06287367239982712  \\
            362.19831346321604  0.06297809413753895  \\
            362.3727827856935  0.06308232875074946  \\
            362.547252108171  0.06318636659208521  \\
            362.7217214306485  0.06329029630237552  \\
            362.8961907531259  0.06339415269855286  \\
            363.07066007560337  0.06349790484080248  \\
            363.24512939808085  0.06360153107705227  \\
            363.4195987205583  0.06370501240203288  \\
            363.59406804303575  0.06380833245727754  \\
            363.7685373655132  0.06391147753112224  \\
            363.9430066879907  0.06401443655870555  \\
            364.1174760104682  0.06411720112196868  \\
            364.2919453329456  0.06421977664608002  \\
            364.4664146554231  0.06432228647071396  \\
            364.64088397790056  0.06442471470508507  \\
            364.81535330037804  0.06452703512466082  \\
            364.98982262285546  0.06462922478239488  \\
            365.16429194533293  0.06473126400872732  \\
            365.3387612678104  0.06483313641158432  \\
            365.5132305902879  0.06493482887637837  \\
            365.6876999127653  0.06503633156600819  \\
            365.8621692352428  0.06513763792085885  \\
            366.03663855772027  0.06523874465880156  \\
            366.21110788019774  0.06533970598079676  \\
            366.3855772026752  0.0654406315797994  \\
            366.56004652515264  0.06554148541444216  \\
            366.7345158476301  0.06564223586266411  \\
            366.9089851701076  0.06574285549431706  \\
            367.0834544925851  0.06584332107116551  \\
            367.2579238150625  0.06594361354688671  \\
            367.43239313754  0.06604371806707073  \\
            367.60686246001745  0.06614362396922023  \\
            367.78133178249493  0.0662433247827507  \\
            367.95580110497235  0.06634281822899027  \\
            368.13027042744983  0.06644210622117996  \\
            368.3047397499273  0.06654119486447338  \\
            368.4792090724048  0.06664014928924317  \\
            368.6536783948822  0.06673907338184076  \\
            368.8281477173597  0.06683792926550408  \\
            369.00261703983716  0.06693668584365914  \\
            369.17708636231464  0.06703531604196739  \\
            369.3515556847921  0.06713379680832553  \\
            369.52602500726954  0.06723210911286556  \\
            369.700494329747  0.0673302379479549  \\
            369.8749636522245  0.06742817232819613  \\
            370.049432974702  0.06752590529042725  \\
            370.2239022971794  0.06762343389372145  \\
            370.39837161965687  0.0677207592193874  \\
            370.57284094213435  0.06781788637096894  \\
            370.7473102646118  0.06791487888649107  \\
            370.92177958708925  0.06801183348145604  \\
            371.0962489095667  0.0681087134765799  \\
            371.2707182320442  0.06820548963096523  \\
            371.4451875545217  0.06830213644112258  \\
            371.6196568769991  0.0683986321409705  \\
            371.7941261994766  0.06849495870183558  \\
            371.96859552195406  0.06859110183245236  \\
            372.14306484443154  0.06868705097896334  \\
            372.317534166909  0.06878279932491907  \\
            372.49200348938643  0.068878343791278  \\
            372.6664728118639  0.0689736850364067  \\
            372.8409421343414  0.06906882745607963  \\
            373.01541145681887  0.06916383293123142  \\
            373.1898807792963  0.0692587914786047  \\
            373.36435010177377  0.06935366798619819  \\
            373.53881942425124  0.06944843519814713  \\
            373.7132887467287  0.06954306930766278  \\
            373.88775806920614  0.06963754995703232  \\
            374.0622273916836  0.069731860237619  \\
            374.2366967141611  0.06982598668986195  \\
            374.4111660366386  0.06991991930327628  \\
            374.585635359116  0.07001365151645304  \\
            374.7601046815935  0.07010718021705939  \\
            374.93457400407095  0.0702005057418383  \\
            375.10904332654843  0.0702936318766088  \\
            375.28351264902585  0.07038661882244784  \\
            375.45798197150333  0.07047955032328751  \\
            375.6324512939808  0.07057239288978981  \\
            375.8069206164583  0.07066512115026542  \\
            375.98138993893576  0.07075771291157955  \\
            376.1558592614132  0.07085014915915197  \\
            376.33032858389066  0.07094241405695711  \\
            376.50479790636814  0.07103449494752392  \\
            376.6792672288456  0.07112638235193593  \\
            376.85373655132304  0.07121806996983118  \\
            377.0282058738005  0.07130955467940243  \\
            377.202675196278  0.0714008365373969  \\
            377.3771445187555  0.07149191877911643  \\
            377.5516138412329  0.0715828599188156  \\
            377.72608316371037  0.0716737378208081  \\
            377.90055248618785  0.07176452060802535  \\
            378.0750218086653  0.07185518466101154  \\
            378.24949113114275  0.07194570928872321  \\
            378.4239604536202  0.07203607672852937  \\
            378.5984297760977  0.0721262721462113  \\
            378.7728990985752  0.0722162836359627  \\
            378.94736842105266  0.0723061022203896  \\
            379.1218377435301  0.07239572185051041  \\
            379.29630706600756  0.07248513940575596  \\
            379.47077638848504  0.07257435469396938  \\
            379.6452457109625  0.07266337045140617  \\
            379.81971503343993  0.07275224350714353  \\
            379.9941843559174  0.07284104621336332  \\
            380.1686536783949  0.07292974827854572  \\
            380.34312300087237  0.07301832770918035  \\
            380.5175923233498  0.07310676520944363  \\
            380.69206164582727  0.07319504418119893  \\
            380.86653096830474  0.07328315072399627  \\
            381.0410002907822  0.07337107363507261  \\
            381.21546961325964  0.07345880440935167  \\
            381.3899389357371  0.07354633723944402  \\
            381.5644082582146  0.07363366901564708  \\
            381.7388775806921  0.07372079932594502  \\
            381.91334690316955  0.0738077304560089  \\
            382.087816225647  0.07389451755590497  \\
            382.26228554812445  0.07398122781180522  \\
            382.43675487060193  0.07406783248466309  \\
            382.6112241930794  0.07415431109067805  \\
            382.78569351555683  0.07424064563098279  \\
            382.9601628380343  0.07432682059164321  \\
            383.1346321605118  0.07441282294365834  \\
            383.30910148298926  0.0744986421429604  \\
            383.4835708054667  0.07458427013041478  \\
            383.65804012794416  0.07466970133182013  \\
            383.83250945042164  0.0747549326579082  \\
            384.0069787728991  0.07483996350434394  \\
            384.18144809537654  0.07492479575172545  \\
            384.355917417854  0.0750094828825463  \\
            384.5303867403315  0.07509408724383428  \\
            384.704856062809  0.0751785816105093  \\
            384.8793253852864  0.07526294690163682  \\
            385.05379470776387  0.07534716632506279  \\
            385.22826403024135  0.07543122537741344  \\
            385.4027333527188  0.07551511184409551  \\
            385.5772026751963  0.07559881579929613  \\
            385.7516719976737  0.0756823296059828  \\
            385.9261413201512  0.07576564791590357  \\
            386.1006106426287  0.07584876766958674  \\
            386.27507996510616  0.07593168809634118  \\
            386.4495492875836  0.076014410714256  \\
            386.62401861006106  0.07609698735300024  \\
            386.79848793253854  0.07617947582869268  \\
            386.972957255016  0.07626185038782289  \\
            387.14742657749343  0.07634409325393023  \\
            387.3218958999709  0.07642618875848552  \\
            387.4963652224484  0.07650812334089088  \\
            387.67083454492587  0.07658988554847987  \\
            387.8453038674033  0.07667146603651735  \\
            388.01977318988077  0.07675285756819972  \\
            388.19424251235824  0.07683405501465461  \\
            388.3687118348357  0.07691505535494113  \\
            388.5431811573132  0.07699585767604973  \\
            388.7176504797906  0.07707646317290222  \\
            388.8921198022681  0.07715692204056347  \\
            389.0665891247456  0.07723728785472045  \\
            389.24105844722305  0.07731753628725462  \\
            389.4155277697005  0.0773976507750876  \\
            389.58999709217795  0.0774776166963843  \\
            389.76446641465543  0.0775574213705526  \\
            389.9389357371329  0.07763705405824364  \\
            390.11340505961033  0.0777165059613516  \\
            390.2878743820878  0.07779577022301391  \\
            390.4623437045653  0.07787484192761109  \\
            390.63681302704276  0.07795371810076673  \\
            390.8112823495202  0.07803239770934765  \\
            390.98575167199766  0.07811088166146385  \\
            391.16022099447514  0.07818921853844828  \\
            391.3346903169526  0.0782674579497868  \\
            391.5091596394301  0.0783455769440001  \\
            391.6836289619075  0.07842356008695812  \\
            391.858098284385  0.07850139373215761  \\
            392.0325676068625  0.07857906602072202  \\
            392.20703692933995  0.07865656688140156  \\
            392.38150625181737  0.07873388803057318  \\
            392.55597557429485  0.07881102297224067  \\
            392.7304448967723  0.0788879669980345  \\
            392.9049142192498  0.07896471718721193  \\
            393.0793835417272  0.0790412724066569  \\
            393.2538528642047  0.07911763331088026  \\
            393.4283221866822  0.07919384689147306  \\
            393.60279150915966  0.0792699590503775  \\
            393.7772608316371  0.0793459481617032  \\
            393.95173015411456  0.07942179984191827  \\
            394.12619947659203  0.07949750135358281  \\
            394.3006687990695  0.0795730416053491  \\
            394.47513812154693  0.07964841115196147  \\
            394.6496074440244  0.07972360219425646  \\
            394.8240767665019  0.07979860857916263  \\
            394.99854608897937  0.07987342579970068  \\
            395.17301541145684  0.07994805099498342  \\
            395.34748473393427  0.08002248295021572  \\
            395.52195405641174  0.08009672209669466  \\
            395.6964233788892  0.08017081386283553  \\
            395.8708927013667  0.08024480068647133  \\
            396.0453620238441  0.08031866221464878  \\
            396.2198313463216  0.08039238504163292  \\
            396.3943006687991  0.08046595727742038  \\
            396.56876999127655  0.08053936854773956  \\
            396.743239313754  0.0806126099940505  \\
            396.91770863623145  0.080685674273545  \\
            397.09217795870893  0.08075855555914654  \\
            397.2666472811864  0.08083124953951024  \\
            397.44111660366383  0.08090375341902292  \\
            397.6155859261413  0.08097606591780318  \\
            397.7900552486188  0.08104818727170122  \\
            397.96452457109626  0.08112016137425532  \\
            398.13899389357374  0.08119202742856799  \\
            398.31346321605116  0.08126376630137336  \\
            398.48793253852864  0.08133536549717525  \\
            398.6624018610061  0.08140681391614975  \\
            398.8368711834836  0.08147810185414525  \\
            399.011340505961  0.08154922100268241  \\
            399.1858098284385  0.08162016444895433  \\
            399.36027915091597  0.08169092667582625  \\
            399.53474847339345  0.08176150356183581  \\
            399.70921779587087  0.08183189238119293  \\
            399.88368711834835  0.08190209180377983  \\
            400.0581564408258  0.08197210189515104  \\
            400.2326257633033  0.08204196504426185  \\
            400.4070950857807  0.08211171743513615  \\
            400.5815644082582  0.08218134110049095  \\
            400.7560337307357  0.08225082439230427  \\
            400.93050305321316  0.0823201569476763  \\
            401.10497237569064  0.08238932968882942  \\
            401.27944169816806  0.08245833482310809  \\
            401.45391102064553  0.082527165842979  \\
            401.628380343123  0.08259581752603094  \\
            401.8028496656005  0.08266428593497488  \\
            401.9773189880779  0.0827325684176439  \\
            402.1517883105554  0.0828006636069933  \\
            402.32625763303287  0.08286857142110049  \\
            402.50072695551034  0.08293633277623723  \\
            402.67519627798777  0.08300398104015243  \\
            402.84966560046524  0.0830714993579379  \\
            403.0241349229427  0.08313887687071068  \\
            403.1986042454202  0.08320610390293287  \\
            403.3730735678976  0.0832731719624115  \\
            403.5475428903751  0.08334007374029871  \\
            403.7220122128526  0.08340680311109155  \\
            403.89648153533005  0.08347335513263211  \\
            404.0709508578075  0.08353972604610743  \\
            404.24542018028495  0.08360591327604965  \\
            404.41988950276243  0.0836719154303358  \\
            404.5943588252399  0.083737732300188  \\
            404.7688281477174  0.08380340336249484  \\
            404.9432974701948  0.08386895935924597  \\
            405.1177667926723  0.08393438449479701  \\
            405.29223611514976  0.08399966864523019  \\
            405.46670543762724  0.08406480277627996  \\
            405.64117476010466  0.08412977894333276  \\
            405.81564408258214  0.08419459029142724  \\
            405.9901134050596  0.08425923105525407  \\
            406.1645827275371  0.08432369655915604  \\
            406.3390520500145  0.08438798321712804  \\
            406.513521372492  0.08445208853281709  \\
            406.68799069496947  0.08451601109952225  \\
            406.86246001744695  0.08457975060019475  \\
            407.03692933992437  0.08464334510669456  \\
            407.21139866240185  0.08470682291417873  \\
            407.3858679848793  0.08477016923391623  \\
            407.5603373073568  0.08483337462655118  \\
            407.7348066298343  0.08489643065614666  \\
            407.9092759523117  0.08495932989018472  \\
            408.0837452747892  0.08502206589956644  \\
            408.25821459726666  0.0850846332586118  \\
            408.43268391974414  0.0851470275450598  \\
            408.60715324222156  0.08520924534006838  \\
            408.78162256469903  0.08527128422821449  \\
            408.9560918871765  0.085333142797494  \\
            409.130561209654  0.08539482063932184  \\
            409.3050305321314  0.08545635445577311  \\
            409.4794998546089  0.08551777026313662  \\
            409.65396917708637  0.08557905422835209  \\
            409.82843849956384  0.08564019754980293  \\
            410.00290782204127  0.08570119234992728  \\
            410.17737714451874  0.085762031675218  \\
            410.3518464669962  0.08582270949622264  \\
            410.5263157894737  0.08588322070754349  \\
            410.7007851119512  0.08594356112783756  \\
            410.8752544344286  0.08600372749981652  \\
            411.0497237569061  0.08606371749024683  \\
            411.22419307938355  0.08612352968994962  \\
            411.39866240186103  0.08618316361380068  \\
            411.57313172433845  0.0862426546298939  \\
            411.74760104681593  0.08630202663321987  \\
            411.9220703692934  0.08636126669642716  \\
            412.0965396917709  0.08642036661208428  \\
            412.2710090142483  0.08647931902377606  \\
            412.4454783367258  0.0865381174261037  \\
            412.61994765920326  0.08659675616468458  \\
            412.79441698168074  0.08665523043615245  \\
            412.96888630415816  0.0867135362881573  \\
            413.14335562663564  0.08677167061936548  \\
            413.3178249491131  0.08682963117945963  \\
            413.4922942715906  0.08688741656913866  \\
            413.666763594068  0.08694502624011775  \\
            413.8412329165455  0.08700249426316871  \\
            414.01570223902297  0.08705984255955154  \\
            414.19017156150045  0.08711705905899533  \\
            414.3646408839779  0.0871741361077578  \\
            414.53911020645535  0.08723106683590545  \\
            414.7135795289328  0.08728784515731362  \\
            414.8880488514103  0.08734446576966633  \\
            415.0625181738878  0.08740092415445642  \\
            415.2369874963652  0.0874572165769855  \\
            415.4114568188427  0.08751334008636398  \\
            415.58592614132016  0.08756929251551102  \\
            415.76039546379764  0.08762507248115452  \\
            415.93486478627506  0.0876806793838312  \\
            416.10933410875253  0.08773614603353985  \\
            416.28380343123  0.0877914925162891  \\
            416.4582727537075  0.08784670757194092  \\
            416.6327420761849  0.0879017840627476  \\
            416.8072113986624  0.08795671557292764  \\
            416.98168072113987  0.08801149640866586  \\
            417.15615004361734  0.08806612159811326  \\
            417.3306193660948  0.0881205868913872  \\
            417.50508868857224  0.08817488876057121  \\
            417.6795580110497  0.08822902439971517  \\
            417.8540273335272  0.08828299172483514  \\
            418.0284966560047  0.08833678937391352  \\
            418.2029659784821  0.0883904167068989  \\
            418.3774353009596  0.08844390531007634  \\
            418.55190462343705  0.08849727356370975  \\
            418.72637394591453  0.08855051097244351  \\
            418.90084326839195  0.08860361087949856  \\
            419.07531259086943  0.08865656729315982  \\
            419.2497819133469  0.08870937488677609  \\
            419.4242512358244  0.08876202899876016  \\
            419.5987205583018  0.08881452563258876  \\
            419.7731898807793  0.0888668614568026  \\
            419.94765920325676  0.08891903380500632  \\
            420.12212852573424  0.0889710406758685  \\
            420.29659784821166  0.08902288073312165  \\
            420.47106717068914  0.08907455330556231  \\
            420.6455364931666  0.08912608879240186  \\
            420.8200058156441  0.08917750398938622  \\
            420.9944751381216  0.08922878912240091  \\
            421.168944460599  0.08927993798302274  \\
            421.34341378307647  0.0893309449755334  \\
            421.51788310555395  0.08938180511691925  \\
            421.6923524280314  0.08943251403687145  \\
            421.86682175050885  0.08948306797778595  \\
            422.0412910729863  0.08953346379476347  \\
            422.2157603954638  0.0895836989556095  \\
            422.3902297179413  0.0896337715408343  \\
            422.5646990404187  0.08968368024365286  \\
            422.7391683628962  0.08973342436998506  \\
            422.91363768537366  0.0897830331688312  \\
            423.08810700785114  0.08983252196492056  \\
            423.26257633032856  0.08988188166353031  \\
            423.43704565280603  0.0899311064742212  \\
            423.6115149752835  0.08998019117108431  \\
            423.785984297761  0.09002913109274112  \\
            423.96045362023847  0.09007792214234348  \\
            424.1349229427159  0.09012656078757358  \\
            424.30939226519337  0.09017504406064414  \\
            424.48386158767084  0.09022336955829813  \\
            424.6583309101483  0.09027153544180895  \\
            424.83280023262574  0.09031954043698041  \\
            425.0072695551032  0.0903673838341467  \\
            425.1817388775807  0.09041509376864852  \\
            425.3562082000582  0.09046268420031742  \\
            425.5306775225356  0.0905101466737833  \\
            425.7051468450131  0.09055747578831282  \\
            425.87961616749055  0.09060466666337831  \\
            426.05408548996803  0.09065171493865808  \\
            426.22855481244545  0.09069861677403622  \\
            426.40302413492293  0.09074536884960273  \\
            426.5774934574004  0.09079196836565347  \\
            426.7519627798779  0.09083841304269008  \\
            426.92643210235536  0.09088470112142014  \\
            427.1009014248328  0.09093083136275702  \\
            427.27537074731026  0.09097680304782002  \\
            427.44984006978774  0.0910226432344448  \\
            427.6243093922652  0.09106836461672736  \\
            427.79877871474264  0.09111395934045173  \\
            427.9732480372201  0.09115942236829147  \\
            428.1477173596976  0.09120474914233963  \\
            428.3221866821751  0.09124993558410872  \\
            428.4966560046525  0.09129497809453072  \\
            428.67112532712997  0.09133987355395709  \\
            428.84559464960745  0.09138461932215873  \\
            429.0200639720849  0.09142921323832605  \\
            429.19453329456235  0.09147365362106888  \\
            429.3690026170398  0.09151793926841659  \\
            429.5434719395173  0.09156206945781796  \\
            429.7179412619948  0.09160607020523327  \\
            429.8924105844722  0.09164995303163745  \\
            430.0668799069497  0.09169371064753988  \\
            430.24134922942716  0.09173733835450104  \\
            430.41581855190464  0.09178083189597223  \\
            430.5902878743821  0.09182418745729538  \\
            430.76475719685953  0.09186740166570316  \\
            430.939226519337  0.09191047159031894  \\
            431.1136958418145  0.0919533947421568  \\
            431.28816516429197  0.09199616907412154  \\
            431.4626344867694  0.09203879298100866  \\
            431.63710380924687  0.09208126529950436  \\
            431.81157313172434  0.09212358530818557  \\
            431.9860424542018  0.09216577801642307  \\
            432.16051177667924  0.09220785385858768  \\
            432.3349810991567  0.0922498060752183  \\
            432.5094504216342  0.09229163028390615  \\
            432.6839197441117  0.09233332250960119  \\
            432.8583890665891  0.09237487918461214  \\
            433.0328583890666  0.09241629714860651  \\
            433.20732771154405  0.09245757364861044  \\
            433.38179703402153  0.09249870633900888  \\
            433.556266356499  0.09253969328154547  \\
            433.73073567897643  0.09258053294532262  \\
            433.9052050014539  0.09262122420680145  \\
            434.0796743239314  0.09266176634980186  \\
            434.25414364640886  0.09270218341178818  \\
            434.4286129688863  0.09274248482132284  \\
            434.60308229136376  0.09278266431603491  \\
            434.77755161384124  0.09282271780826497  \\
            434.9520209363187  0.09286264158593603  \\
            435.12649025879614  0.09290243231255373  \\
            435.3009595812736  0.09294208702720616  \\
            435.4754289037511  0.09298160314456391  \\
            435.6498982262286  0.09302097845488011  \\
            435.824367548706  0.09306021112399034  \\
            435.99883687118347  0.09309929969331272  \\
            436.17330619366095  0.0931382430798479  \\
            436.3477755161384  0.09317704057617902  \\
            436.5222448386159  0.09321571528180785  \\
            436.6967141610933  0.09325427569480972  \\
            436.8711834835708  0.09329271601865377  \\
            437.0456528060483  0.09333103244058526  \\
            437.22012212852576  0.09336922149419037  \\
            437.3945914510032  0.09340728005939612  \\
            437.56906077348066  0.09344520536247053  \\
            437.74353009595814  0.09348299497602243  \\
            437.9179994184356  0.09352064681900157  \\
            438.09246874091303  0.09355815915669857  \\
            438.2669380633905  0.09359553060074499  \\
            438.441407385868  0.09363276010911324  \\
            438.61587670834547  0.09366984698611663  \\
            438.7903460308229  0.0937068134265868  \\
            438.96481535330037  0.09374366706836854  \\
            439.13928467577784  0.09378040255118877  \\
            439.3137539982553  0.09381701631872547  \\
            439.48822332073274  0.09385350513408522  \\
            439.6626926432102  0.09388986607980328  \\
            439.8371619656877  0.09392609655784358  \\
            440.0116312881652  0.09396219428959869  \\
            440.18610061064265  0.09399815731588985  \\
            440.3605699331201  0.09403398399696695  \\
            440.53503925559755  0.09406967301250858  \\
            440.70950857807503  0.09410522336162194  \\
            440.8839779005525  0.0941406343628429  \\
            441.05844722302993  0.09417592733875538  \\
            441.2329165455074  0.09421110913242814  \\
            441.4073858679849  0.09424617479185299  \\
            441.58185519046236  0.09428112099990404  \\
            441.7563245129398  0.09431594473411459  \\
            441.93079383541726  0.094350643266677  \\
            442.10526315789474  0.09438521416444272  \\
            442.2797324803722  0.09441965528892234  \\
            442.45420180284964  0.09445396479628551  \\
            442.6286711253271  0.09448814113736104  \\
            442.8031404478046  0.09452218305763682  \\
            442.9776097702821  0.09455608959725985  \\
            443.15207909275955  0.09458986009103622  \\
            443.32654841523697  0.09462351502112736  \\
            443.50101773771445  0.0946570604968205  \\
            443.6754870601919  0.09469049194789442  \\
            443.8499563826694  0.09472380628034183  \\
            444.0244257051468  0.09475700067201674  \\
            444.1988950276243  0.09479007257263446  \\
            444.3733643501018  0.0948230197037715  \\
            444.54783367257926  0.09485584005886569  \\
            444.7223029950567  0.0948885319032161  \\
            444.89677231753416  0.09492109377398307  \\
            445.07124164001164  0.09495352448018826  \\
            445.2457109624891  0.09498582310271453  \\
            445.42018028496653  0.09501798899430604  \\
            445.594649607444  0.09505004182762039  \\
            445.7691189299215  0.09508198703504231  \\
            445.94358825239897  0.095113820403163  \\
            446.11805757487645  0.09514553904610558  \\
            446.29252689735387  0.09517714032886779  \\
            446.46699621983134  0.09520862186732225  \\
            446.6414655423088  0.09523998152821624  \\
            446.8159348647863  0.09527121742917181  \\
            446.9904041872637  0.09530232793868575  \\
            447.1648735097412  0.09533331167612964  \\
            447.3393428322187  0.09536416751174975  \\
            447.51381215469615  0.09539489456666714  \\
            447.6882814771736  0.09542549221287758  \\
            447.86275079965105  0.09545597934371566  \\
            448.03722012212853  0.09548636076751639  \\
            448.211689444606  0.09551663260411404  \\
            448.38615876708343  0.0955467921617811  \\
            448.5606280895609  0.09557683698034536  \\
            448.7350974120384  0.09560676483118978  \\
            448.90956673451586  0.09563657371725261  \\
            449.0840360569933  0.09566626187302729  \\
            449.25850537947076  0.09569582776456259  \\
            449.43297470194824  0.09572527008946245  \\
            449.6074440244257  0.09575458777688609  \\
            449.7819133469032  0.09578377998754793  \\
            449.9563826693806  0.0958128461137177  \\
            450.1308519918581  0.09584180429864148  \\
            450.3053213143356  0.09587065877587761  \\
            450.47979063681305  0.09589940597631653  \\
            450.65425995929047  0.09592804338934421  \\
            450.82872928176795  0.09595656871811363  \\
            451.0031986042454  0.0959849798795449  \\
            451.1776679267229  0.09601327500432506  \\
            451.3521372492003  0.09604145243690831  \\
            451.5266065716778  0.09606951073551587  \\
            451.7010758941553  0.09609744867213597  \\
            451.87554521663276  0.09612526523252395  \\
            452.0500145391102  0.09615295961620211  \\
            452.22448386158766  0.0961805312364599  \\
            452.39895318406514  0.09620799751490133  \\
            452.5734225065426  0.09623536215599879  \\
            452.7478918290201  0.09626262188081339  \\
            452.9223611514975  0.09628977434769799  \\
            453.096830473975  0.09631681741239331  \\
            453.27129979645247  0.09634374912802798  \\
            453.44576911892995  0.09637056774511855  \\
            453.62023844140737  0.0963972717115694  \\
            453.79470776388484  0.09642385967267282  \\
            453.9691770863623  0.09645033047110903  \\
            454.1436464088398  0.09647668314694612  \\
            454.3181157313172  0.09650291693764002  \\
            454.4925850537947  0.09652903127803464  \\
            454.6670543762722  0.09655504289551721  \\
            454.84152369874965  0.09658095500807808  \\
            455.0159930212271  0.09660676460729896  \\
            455.19046234370455  0.09663246950914584  \\
            455.36493166618203  0.09665806771188863  \\
            455.5394009886595  0.0966835573961014  \\
            455.713870311137  0.09670893692466222  \\
            455.8883396336144  0.09673420484275318  \\
            456.0628089560919  0.09675935987786044  \\
            456.23727827856936  0.09678440093977418  \\
            456.41174760104684  0.09680932712058866  \\
            456.58621692352426  0.09683413769470216  \\
            456.76068624600174  0.09685883211881698  \\
            456.9351555684792  0.09688342645272445  \\
            457.1096248909567  0.0969079234707193  \\
            457.2840942134341  0.09693232041571377  \\
            457.4585635359116  0.09695661524999473  \\
            457.6330328583891  0.09698080610442013  \\
            457.80750218086655  0.09700489127841903  \\
            457.98197150334397  0.0970288692399916  \\
            458.15644082582145  0.09705273862570908  \\
            458.3309101482989  0.09707649824071383  \\
            458.5053794707764  0.09710014705871929  \\
            458.6798487932538  0.09712368422200998  \\
            458.8543181157313  0.09714710904144157  \\
            459.0287874382088  0.0971704209964408  \\
            459.20325676068626  0.09719363541705188  \\
            459.37772608316374  0.0972167548055293  \\
            459.55219540564116  0.0972397766106905  \\
            459.72666472811864  0.09726269892681155  \\
            459.9011340505961  0.09728552000497234  \\
            460.0756033730736  0.09730823825305658  \\
            460.250072695551  0.09733085223575179  \\
            460.4245420180285  0.09735336067454935  \\
            460.59901134050597  0.09737576244774446  \\
            460.77348066298345  0.09739805659043611  \\
            460.94794998546087  0.09742024229452717  \\
            461.12241930793834  0.09744231890872426  \\
            461.2968886304158  0.09746428593853793  \\
            461.4713579528933  0.09748615745912458  \\
            461.6458272753707  0.09750793648271129  \\
            461.8202965978482  0.09752962049701361  \\
            461.9947659203257  0.09755120771248234  \\
            462.16923524280315  0.09757269648625388  \\
            462.34370456528063  0.09759408532215018  \\
            462.51817388775805  0.0976153728706787  \\
            462.69264321023553  0.09763655792903246  \\
            462.867112532713  0.09765763944108996  \\
            463.0415818551905  0.09767861649741533  \\
            463.2160511776679  0.09769948833525814  \\
            463.3905205001454  0.09772025433855357  \\
            463.56498982262286  0.0977409140379223  \\
            463.73945914510034  0.09776147946175016  \\
            463.91392846757776  0.09778195521937877  \\
            464.08839779005524  0.09780233864144598  \\
            464.2628671125327  0.09782262803860371  \\
            464.4373364350102  0.0978428218594688  \\
            464.6118057574876  0.09786291869062293  \\
            464.7862750799651  0.09788291725661276  \\
            464.9607444024426  0.09790281641994975  \\
            465.13521372492005  0.09792261518111034  \\
            465.3096830473975  0.09794231267853581  \\
            465.48415236987495  0.09796190818863239  \\
            465.6586216923524  0.09798140112577115  \\
            465.8330910148299  0.09800079104228811  \\
            466.0075603373074  0.09802008706147206  \\
            466.1820296597848  0.09803929643303537  \\
            466.3564989822623  0.0980584162526821  \\
            466.53096830473976  0.09807744491538072  \\
            466.70543762721724  0.09809638094650931  \\
            466.87990694969466  0.09811522300185582  \\
            467.05437627217214  0.09813396986761787  \\
            467.2288455946496  0.09815262046040278  \\
            467.4033149171271  0.09817117382722763  \\
            467.5777842396045  0.09818962914551921  \\
            467.752253562082  0.09820798572311404  \\
            467.92672288455947  0.09822624299825838  \\
            468.10119220703695  0.09824440053960819  \\
            468.27566152951437  0.09826246391512287  \\
            468.45013085199184  0.09828044349746033  \\
            468.6246001744693  0.09829833642844267  \\
            468.7990694969468  0.09831614117170309  \\
            468.9735388194243  0.09833385631469356  \\
            469.1480081419017  0.09835148056868467  \\
            469.3224774643792  0.09836901276876583  \\
            469.49694678685665  0.09838645187384515  \\
            469.67141610933413  0.09840379696664943  \\
            469.84588543181155  0.0984210472537242  \\
            470.02035475428903  0.0984382020654338  \\
            470.1948240767665  0.09845526085596118  \\
            470.369293399244  0.09847222320330806  \\
            470.5437627217214  0.09848909103170617  \\
            470.7182320441989  0.09850587706256143  \\
            470.89270136667636  0.09852257946544656  \\
            471.06717068915384  0.0985391967572709  \\
            471.24164001163126  0.09855572757296331  \\
            471.41610933410874  0.09857217066547223  \\
            471.5905786565862  0.09858852490576558  \\
            471.7650479790637  0.09860478928283077  \\
            471.9395173015412  0.09862096290367475  \\
            472.1139866240186  0.09863704499332399  \\
            472.2884559464961  0.09865303489482444  \\
            472.46292526897355  0.09866893206924163  \\
            472.637394591451  0.09868473609566056  \\
            472.81186391392845  0.09870044667118573  \\
            472.9863332364059  0.09871607444467694  \\
            473.1608025588834  0.09873162223921304  \\
            473.3352718813609  0.09874708811344451  \\
            473.5097412038383  0.09876247073534543  \\
            473.6842105263158  0.09877776888575272  \\
            473.85867984879326  0.0987929814583661  \\
            474.03314917127074  0.09880810745974804  \\
            474.20761849374816  0.09882314600932383  \\
            474.38208781622563  0.09883809633938158  \\
            474.5565571387031  0.09885295779507217  \\
            474.7310264611806  0.09886772983440925  \\
            474.90549578365807  0.09888241202826932  \\
            475.0799651061355  0.09889700406039163  \\
            475.25443442861297  0.09891150909617462  \\
            475.42890375109044  0.09892593766470938  \\
            475.6033730735679  0.09894028762646966  \\
            475.77784239604534  0.09895455766816345  \\
            475.9523117185228  0.09896874658472464  \\
            476.1267810410003  0.098982853279313  \\
            476.3012503634778  0.09899687676331419  \\
            476.4757196859552  0.09901081615633976  \\
            476.6501890084327  0.09902467068622728  \\
            476.82465833091015  0.09903843968904005  \\
            476.99912765338763  0.09905212260906741  \\
            477.17359697586505  0.09906571899882455  \\
            477.34806629834253  0.09907922851905253  \\
            477.52253562082  0.09909265093871839  \\
            477.6970049432975  0.09910599425028531  \\
            477.8714742657749  0.09911926316683028  \\
            478.0459435882524  0.09913245561596391  \\
            478.22041291072986  0.09914557039306728  \\
            478.39488223320734  0.09915860639752233  \\
            478.5693515556848  0.09917156263271193  \\
            478.74382087816224  0.09918443820601983  \\
            478.9182902006397  0.09919723232883058  \\
            479.0927595231172  0.09920994431652974  \\
            479.2672288455947  0.09922257358850366  \\
            479.4416981680721  0.0992351196681396  \\
            479.61616749054957  0.09924758218282571  \\
            479.79063681302705  0.099259960863951  \\
            479.9651061355045  0.09927225575482206  \\
            480.13957545798195  0.09928447773675798  \\
            480.3140447804594  0.09929662684011348  \\
            480.4885141029369  0.0993087018472597  \\
            480.6629834254144  0.09932070164066792  \\
            480.8374527478918  0.09933262520290953  \\
            481.0119220703693  0.09934447161665601  \\
            481.18639139284676  0.09935624006467894  \\
            481.36086071532424  0.09936792982985  \\
            481.5353300378017  0.09937954029514098  \\
            481.70979936027913  0.09939107094362376  \\
            481.8842686827566  0.09940252135847033  \\
            482.0587380052341  0.09941389122295279  \\
            482.23320732771157  0.0994251803204433  \\
            482.407676650189  0.09943638925305459  \\
            482.58214597266647  0.09944752838108378  \\
            482.75661529514394  0.09945859713249372  \\
            482.9310846176214  0.09946959435992196  \\
            483.10555394009884  0.0994805190124563  \\
            483.2800232625763  0.09949137013563465  \\
            483.4544925850538  0.0995021468714451  \\
            483.6289619075313  0.09951284845832586  \\
            483.8034312300087  0.09952347423116534  \\
            483.9779005524862  0.09953402362130208  \\
            484.15236987496365  0.09954449615652479  \\
            484.32683919744113  0.0995548914610723  \\
            484.5013085199186  0.09956520925563365  \\
            484.67577784239603  0.099575449357348  \\
            484.8502471648735  0.09958561197351842  \\
            485.024716487351  0.09959570697640288  \\
            485.19918580982846  0.09960573430266434  \\
            485.3736551323059  0.09961569285552775  \\
            485.54812445478336  0.09962558163120976  \\
            485.72259377726084  0.09963539971891852  \\
            485.8970630997383  0.099645146300854  \\
            486.07153242221574  0.09965482065220764  \\
            486.2460017446932  0.09966442214116263  \\
            486.4204710671707  0.09967395022889372  \\
            486.5949403896482  0.09968340446956736  \\
            486.7694097121256  0.0996927845103416  \\
            486.94387903460307  0.0997020900913661  \\
            487.11834835708055  0.09971132104578222  \\
            487.292817679558  0.09972047729972293  \\
            487.46728700203545  0.09972956566714272  \\
            487.6417563245129  0.09973858980827331  \\
            487.8162256469904  0.09974754809087227  \\
            487.9906949694679  0.09975643953973932  \\
            488.16516429194536  0.09976526326934868  \\
            488.3396336144228  0.09977401848384904  \\
            488.51410293690026  0.09978270447706361  \\
            488.68857225937774  0.09979132063249015  \\
            488.8630415818552  0.0997998664233008  \\
            489.03751090433263  0.09980834141234231  \\
            489.2119802268101  0.09981674525213588  \\
            489.3864495492876  0.09982507768487722  \\
            489.56091887176507  0.09983333854243649  \\
            489.7353881942425  0.09984152774635846  \\
            489.90985751671997  0.0998496474837052  \\
            490.08432683919744  0.09985770584136895  \\
            490.2587961616749  0.09986570141457252  \\
            490.43326548415234  0.0998736332390587  \\
            490.6077348066298  0.09988150043703072  \\
            490.7822041291073  0.09988930221715214  \\
            490.9566734515848  0.09989703787454703  \\
            491.13114277406225  0.09990470679079973  \\
            491.3056120965397  0.09991230843395504  \\
            491.48008141901715  0.09991984235851818  \\
            491.65455074149463  0.0999273082054547  \\
            491.8290200639721  0.0999347057021906  \\
            492.00348938644953  0.09994203466261226  \\
            492.177958708927  0.09994929498706642  \\
            492.3524280314045  0.09995648666236027  \\
            492.52689735388196  0.09996361502965581  \\
            492.7013666763594  0.09997068446014079  \\
            492.87583599883686  0.09997769337357702  \\
            493.05030532131434  0.09998464088328538  \\
            493.2247746437918  0.09999152618590622  \\
            493.39924396626924  0.09999834856139934  \\
            493.5737132887467  0.10000510737304401  \\
            493.7481826112242  0.10001180206743883  \\
            493.9226519337017  0.10001843217450197  \\
            494.0971212561791  0.10002499730747096  \\
            494.27159057865657  0.10003149716290277  \\
            494.44605990113405  0.10003793152067386  \\
            494.6205292236115  0.10004430024398007  \\
            494.794998546089  0.10005060327933672  \\
            494.9694678685664  0.10005684065657852  \\
            495.1439371910439  0.10006301902320902  \\
            495.3184065135214  0.10006914059407593  \\
            495.49287583599886  0.1000752041293794  \\
            495.6673451584763  0.1000812087981865  \\
            495.84181448095376  0.10008715384979217  \\
            496.01628380343124  0.10009303861371933  \\
            496.1907531259087  0.10009886249971876  \\
            496.36522244838613  0.10010462499776919  \\
            496.5396917708636  0.10011032567807723  \\
            496.7141610933411  0.10011596419107742  \\
            496.88863041581857  0.10012154026743221  \\
            497.063099738296  0.10012705371803199  \\
            497.23756906077347  0.10013250443399499  \\
            497.41203838325094  0.10013789238666744  \\
            497.5865077057284  0.10014321762762342  \\
            497.7609770282059  0.10014848564121935  \\
            497.9354463506833  0.10015369961450775  \\
            498.1099156731608  0.10015885821730029  \\
            498.2843849956383  0.10016396065380864  \\
            498.45885431811575  0.1001690062054129  \\
            498.6333236405932  0.1001739942306616  \\
            498.80779296307065  0.1001789241652717  \\
            498.98226228554813  0.10018379552212855  \\
            499.1567316080256  0.100188607891286  \\
            499.33120093050303  0.10019336093996625  \\
            499.5056702529805  0.10019805441255998  \\
            499.680139575458  0.10020268813062626  \\
            499.85460889793546  0.10020726199289262  \\
            500.0290782204129  0.10021177597525499  \\
            500.20354754289036  0.10021623013077774  \\
            500.37801686536784  0.1002206270198155  \\
            500.5524861878453  0.10022497264892882  \\
            500.7269555103228  0.10022926573926713  \\
            500.9014248328002  0.10023350551087343  \\
            501.0758941552777  0.10023769125791972  \\
            501.2503634777552  0.10024182234870689  \\
            501.42483280023265  0.10024589822566486  \\
            501.59930212271007  0.1002499184053525  \\
            501.77377144518755  0.10025388247845761  \\
            501.948240767665  0.10025779010979699  \\
            502.1227100901425  0.10026164103831639  \\
            502.2971794126199  0.10026543507709049  \\
            502.4716487350974  0.100269172113323  \\
            502.6461180575749  0.10027285210834652  \\
            502.82058738005236  0.10027647509762266  \\
            502.9950567025298  0.100280041190742  \\
            503.16952602500726  0.10028355630079558  \\
            503.34399534748474  0.10028702208988977  \\
            503.5184646699622  0.10029043755284875  \\
            503.69293399243963  0.10029380197871109  \\
            503.8674033149171  0.10029711472761686  \\
            504.0418726373946  0.10030037523080766  \\
            504.21634195987207  0.10030358299062653  \\
            504.39081128234955  0.10030673758051804  \\
            504.56528060482697  0.10030983864502828  \\
            504.73974992730444  0.10031288589980478  \\
            504.9142192497819  0.10031587913159662  \\
            505.0886885722594  0.10031881819825438  \\
            505.2631578947368  0.1003217030287301  \\
            505.4376272172143  0.10032453362307736  \\
            505.6120965396918  0.10032731005245123  \\
            505.78656586216925  0.10033003265419364  \\
            505.9610351846467  0.1003327079525958  \\
            506.13550450712415  0.10033533607298004  \\
            506.30997382960163  0.10033791628279784  \\
            506.4844431520791  0.10034044791758245  \\
            506.65891247455653  0.10034293038094877  \\
            506.833381797034  0.10034536314459343  \\
            507.0078511195115  0.10034774574829478  \\
            507.18232044198896  0.10035007779991285  \\
            507.35678976446644  0.10035235897538944  \\
            507.53125908694386  0.10035458901874796  \\
            507.70572840942134  0.10035676774209361  \\
            507.8801977318988  0.10035889502561325  \\
            508.0546670543763  0.10036097081757547  \\
            508.2291363768537  0.10036299513433056  \\
            508.4036056993312  0.10036496806031052  \\
            508.5780750218087  0.10036688974802906  \\
            508.75254434428615  0.10036876576086637  \\
            508.92701366676357  0.10037059728882386  \\
            509.10148298924105  0.1003723834918069  \\
            509.2759523117185  0.10037412373094966  \\
            509.450421634196  0.10037581743245415  \\
            509.6248909566734  0.10037746408759034  \\
            509.7993602791509  0.10037906325269604  \\
            509.9738296016284  0.10038061454917696  \\
            510.14829892410586  0.10038211766350669  \\
            510.32276824658334  0.10038357234722675  \\
            510.49723756906076  0.10038497841694649  \\
            510.67170689153824  0.10038633575434319  \\
            510.8461762140157  0.10038764430616201  \\
            511.0206455364932  0.10038890408421598  \\
            511.1951148589706  0.10039011516538605  \\
            511.3695841814481  0.10039127769162104  \\
            511.54405350392557  0.10039239394174498  \\
            511.71852282640305  0.10039346862507166  \\
            511.89299214888047  0.10039450072348326  \\
            512.067461471358  0.1003954896045337  \\
            512.2419307938354  0.10039643469783782  \\
            512.4164001163128  0.10039733549507135  \\
            512.5908694387904  0.10039819154997089  \\
            512.7653387612678  0.1003990024783339  \\
            512.9398080837452  0.10039976795801873  \\
            513.1142774062228  0.10040048772894465  \\
            513.2887467287002  0.10040116159309179  \\
            513.4632160511777  0.10040178941450112  \\
            513.6376853736551  0.10040237111927457  \\
            513.8121546961326  0.10040290669557486  \\
            513.9866240186101  0.10040339619362568  \\
            514.1610933410875  0.10040383972571154  \\
            514.335562663565  0.10040423746617785  \\
            514.5100319860425  0.10040459317121095  \\
            514.6845013085199  0.1004049095144645  \\
            514.8589706309974  0.10040518552464069  \\
            515.0334399534748  0.10040542061742828  \\
            515.2079092759523  0.10040561426757871  \\
            515.3823785984298  0.10040576600890601  \\
            515.5568479209072  0.10040587543428697  \\
            515.7313172433848  0.10040594219566092  \\
            515.9057865658622  0.10040596600402993  \\
            516.0802558883396  0.10040594662945872  \\
            516.2547252108171  0.10040588390107463  \\
            516.4291945332945  0.1004057777070677  \\
            516.6036638557721  0.10040562799469059  \\
            516.7781331782495  0.10040543477025865  \\
            516.9526025007269  0.10040519809914987  \\
            517.1270718232045  0.1004049181058049  \\
            517.3015411456819  0.10040459497372706  \\
            517.4760104681593  0.10040423179879632  \\
            517.6504797906368  0.10040383166576584  \\
            517.8249491131143  0.10040339362562922  \\
            517.9994184355918  0.10040291712079108  \\
            518.1738877580692  0.10040240164973589  \\
            518.3483570805466  0.10040184676702779  \\
            518.5228264030242  0.10040125208331073  \\
            518.6972957255016  0.10040061726530837  \\
            518.871765047979  0.10039994203582418  \\
            519.0462343704565  0.10039922617374138  \\
            519.220703692934  0.1003984695140229  \\
            519.3951730154115  0.10039767194771149  \\
            519.5696423378889  0.10039683342192961  \\
            519.7441116603663  0.1003959539398795  \\
            519.9185809828439  0.10039503356084319  \\
            520.0930503053213  0.10039407240018239  \\
            520.2675196277988  0.10039307062933862  \\
            520.4419889502763  0.10039202922627308  \\
            520.6164582727537  0.10039095294223117  \\
            520.7909275952312  0.1003898413304217  \\
            520.9653969177086  0.1003886938406769  \\
            521.139866240186  0.10038750997594235  \\
            521.3143355626636  0.10038628929227682  \\
            521.488804885141  0.10038503139885242  \\
            521.6632742076185  0.10038373595795444  \\
            521.837743530096  0.10038240268498143  \\
            522.0122128525734  0.1003810313484453  \\
            522.1866821750509  0.10037962176997112  \\
            522.3611514975283  0.10037817382429724  \\
            522.5356208200058  0.10037668743927532  \\
            522.7100901424833  0.1003751625958702  \\
            522.8845594649607  0.10037359932816009  \\
            523.0590287874383  0.10037199772333634  \\
            523.2334981099157  0.10037035792170364  \\
            523.4079674323931  0.10036868011667992  \\
            523.5824367548706  0.10036696603000649  \\
            523.756906077348  0.10036521953070672  \\
            523.9313753998256  0.10036343987500201  \\
            524.105844722303  0.10036162655319378  \\
            524.2803140447804  0.1003597791057548  \\
            524.454783367258  0.1003578971233295  \\
            524.6292526897354  0.10035598024673362  \\
            524.8037220122128  0.10035402816695449  \\
            524.9781913346903  0.10035204062515087  \\
            525.1526606571678  0.10035001741265301  \\
            525.3271299796453  0.10034795837096266  \\
            525.5015993021227  0.10034586339175301  \\
            525.6760686246001  0.10034373241686875  \\
            525.8505379470777  0.10034156543832608  \\
            526.0250072695551  0.1003393624983126  \\
            526.1994765920325  0.10033712368918749  \\
            526.37394591451  0.10033484915348131  \\
            526.5484152369875  0.10033253908389618  \\
            526.722884559465  0.10033019445201087  \\
            526.8973538819424  0.10032781941798623  \\
            527.0718232044198  0.1003254135645492  \\
            527.2462925268974  0.1003229764017867  \\
            527.4207618493748  0.10032050748704607  \\
            527.5952311718523  0.10031800642493523  \\
            527.7697004943298  0.10031547286732259  \\
            527.9441698168072  0.10031290651333707  \\
            528.1186391392847  0.10031030710936815  \\
            528.2931084617621  0.1003076744490658  \\
            528.4675777842396  0.10030500837334048  \\
            528.6420471067171  0.10030230877036322  \\
            528.8165164291945  0.10029957557556556  \\
            528.990985751672  0.10029680877163949  \\
            529.1654550741495  0.10029400838853764  \\
            529.3399243966269  0.10029117450347305  \\
            529.5143937191044  0.10028830724091932  \\
            529.6888630415818  0.10028540677261057  \\
            529.8633323640594  0.10028247331754143  \\
            530.0378016865368  0.10027950934361636  \\
            530.2122710090142  0.10027651727172503  \\
            530.3867403314918  0.10027349637810337  \\
            530.5612096539692  0.10027044621878806  \\
            530.7356789764466  0.1002673663942024  \\
            530.9101482989241  0.10026425654915642  \\
            531.0846176214015  0.10026111637284679  \\
            531.2590869438791  0.10025794559885685  \\
            531.4335562663565  0.10025474400515662  \\
            531.6080255888339  0.10025151141410271  \\
            531.7824949113115  0.10024824769243848  \\
            531.9569642337889  0.10024495275129396  \\
            532.1314335562663  0.10024162654618576  \\
            532.3059028787438  0.10023826907701726  \\
            532.4803722012213  0.10023488038807842  \\
            532.6548415236988  0.10023146056804592  \\
            532.8293108461762  0.10022800974998308  \\
            533.0037801686536  0.10022452811133989  \\
            533.1782494911312  0.10022101587395302  \\
            533.3527188136086  0.10021747521330822  \\
            533.5271881360861  0.1002139085706087  \\
            533.7016574585635  0.10021031527045585  \\
            533.876126781041  0.10020669489348283  \\
            534.0505961035185  0.10020304706187962  \\
            534.2250654259959  0.10019937143939302  \\
            534.3995347484733  0.10019566773132675  \\
            534.5740040709509  0.10019193568454125  \\
            534.7484733934283  0.10018817508745385  \\
            534.9229427159058  0.10018438577003866  \\
            535.0974120383833  0.10018056760382668  \\
            535.2718813608607  0.10017672050190567  \\
            535.4463506833382  0.10017284441892024  \\
            535.6208200058156  0.10016893935107188  \\
            535.795289328293  0.10016500533611881  \\
            535.9697586507706  0.10016104245337618  \\
            536.144227973248  0.10015705082371587  \\
            536.3186972957255  0.10015303060956668  \\
            536.493166618203  0.10014898201491415  \\
            536.6676359406804  0.10014490558928478  \\
            536.8421052631579  0.10014080487079638  \\
            537.0165745856353  0.10013667979970593  \\
            537.1910439081129  0.10013252996262517  \\
            537.3655132305903  0.10012835498494359  \\
            537.5399825530677  0.10012415453082839  \\
            537.7144518755453  0.10011992830322457  \\
            537.8889211980227  0.10011567604385482  \\
            538.0633905205001  0.10011139753321965  \\
            538.2378598429776  0.10010709259059729  \\
            538.412329165455  0.10010276107404369  \\
            538.5867984879326  0.10009840288039257  \\
            538.76126781041  0.10009401794525542  \\
            538.9357371328874  0.10008960624302145  \\
            539.110206455365  0.10008516778685761  \\
            539.2846757778424  0.10008070262870863  \\
            539.4591451003199  0.10007621085929697  \\
            539.6336144227973  0.10007169260812285  \\
            539.8080837452748  0.10006714804346421  \\
            539.9825530677523  0.10006257737237678  \\
            540.1570223902297  0.1000579811466059  \\
            540.3314917127071  0.10005336265794665  \\
            540.5059610351847  0.10004872183710872  \\
            540.6804303576621  0.10004405829691411  \\
            540.8548996801396  0.10003937168624086  \\
            541.029369002617  0.1000346616900231  \\
            541.2038383250945  0.10002992802925113  \\
            541.378307647572  0.1000251704609712  \\
            541.5527769700494  0.1000203887782858  \\
            541.7272462925268  0.10001558281035335  \\
            541.9017156150044  0.10001075242238851  \\
            542.0761849374818  0.1000058975156619  \\
            542.2506542599593  0.1000010180275003  \\
            542.4251235824368  0.09999611393128661  \\
            542.5995929049142  0.09999118523645974  \\
            542.7740622273917  0.09998623198851472  \\
            542.9485315498691  0.09998125426900269  \\
            543.1230008723467  0.09997625219553084  \\
            543.2974701948241  0.09997122592176247  \\
            543.4719395173015  0.09996617563741698  \\
            543.646408839779  0.09996110156826983  \\
            543.8208781622565  0.09995600551871146  \\
            543.9953474847339  0.09995088945866985  \\
            544.1698168072114  0.0999457528523224  \\
            544.3442861296888  0.09994059535378533  \\
            544.5187554521664  0.09993541665057301  \\
            544.6932247746438  0.09993021646359805  \\
            544.8676940971212  0.09992499454717124  \\
            545.0421634195988  0.09991975068900152  \\
            545.2166327420762  0.09991448471019608  \\
            545.3911020645536  0.09990919646526022  \\
            545.5655713870311  0.09990388584209753  \\
            545.7400407095085  0.09989855276200972  \\
            545.9145100319861  0.0998931971796967  \\
            546.0889793544635  0.0998878190832566  \\
            546.2634486769409  0.09988241849418569  \\
            546.4379179994185  0.09987699546737847  \\
            546.6123873218959  0.09987155009112762  \\
            546.7868566443734  0.09986608248712399  \\
            546.9613259668508  0.09986059281045666  \\
            547.1357952893283  0.09985508124961287  \\
            547.3102646118058  0.09984954802647805  \\
            547.4847339342832  0.09984399462124165  \\
            547.6592032567606  0.09983842309436096  \\
            547.8336725792382  0.09983283296292537  \\
            548.0081419017156  0.0998272239018961  \\
            548.1826112241931  0.09982159561704447  \\
            548.3570805466705  0.09981594784495203  \\
            548.531549869148  0.09981028035301054  \\
            548.7060191916255  0.09980459293942186  \\
            548.8804885141029  0.09979888543319808  \\
            549.0549578365805  0.09979315769416151  \\
            549.2294271590579  0.09978740961294462  \\
            549.4038964815353  0.09978164111099003  \\
            549.5783658040128  0.09977585214055056  \\
            549.7528351264903  0.09977004268468924  \\
            549.9273044489677  0.09976421275727926  \\
            550.1017737714452  0.09975836240300401  \\
            550.2762430939226  0.09975249169735703  \\
            550.4507124164002  0.0997466007466421  \\
            550.6251817388776  0.09974068968797313  \\
            550.799651061355  0.09973475868927424  \\
            550.9741203838325  0.09972880794927973  \\
            551.14858970631  0.09972283769753407  \\
            551.3230590287874  0.09971685037685589  \\
            551.4975283512649  0.09971084654854963  \\
            551.6719976737423  0.09970482586425498  \\
            551.8464669962199  0.09969878803090841  \\
            552.0209363186973  0.09969273278374349  \\
            552.1954056411747  0.09968665988629079  \\
            552.3698749636523  0.09968056913037789  \\
            552.5443442861297  0.09967446033612942  \\
            552.7188136086072  0.09966833335196713  \\
            552.8932829310846  0.09966218805460968  \\
            553.067752253562  0.09965602434907286  \\
            553.2422215760396  0.0996498421686694  \\
            553.416690898517  0.09964364147500918  \\
            553.5911602209944  0.09963742225799903  \\
            553.765629543472  0.09963118453584285  \\
            553.9400988659494  0.09962492835504158  \\
            554.1145681884269  0.09961865379039318  \\
            554.2890375109043  0.09961236094499264  \\
            554.4635068333818  0.099606049950232  \\
            554.6379761558593  0.09959972096580036  \\
            554.8124454783367  0.0995933741796838  \\
            554.9869148008141  0.09958700980816546  \\
            555.1613841232917  0.09958062924116694  \\
            555.3358534457691  0.09957423411397166  \\
            555.5103227682466  0.09956782401343005  \\
            555.684792090724  0.09956139865966185  \\
            555.8592614132015  0.09955495779865337  \\
            556.033730735679  0.09954850120225729  \\
            556.2082000581564  0.09954202866819288  \\
            556.382669380634  0.09953554002004583  \\
            556.5571387031114  0.09952903510726835  \\
            556.7316080255888  0.0995225138051791  \\
            556.9060773480663  0.09951597601496323  \\
            557.0805466705438  0.09950942166367241  \\
            557.2550159930212  0.09950285070422475  \\
            557.4294853154987  0.09949626311540484  \\
            557.6039546379761  0.0994896589018638  \\
            557.7784239604537  0.0994830380941192  \\
            557.9528932829311  0.09947640074855507  \\
            558.1273626054085  0.09946974694742199  \\
            558.301831927886  0.09946307679883695  \\
            558.4763012503635  0.09945639043678348  \\
            558.650770572841  0.09944968802111157  \\
            558.8252398953184  0.09944296973753768  \\
            558.9997092177958  0.09943623579764477  \\
            559.1741785402734  0.09942948754041528  \\
            559.3486478627508  0.09942272640626175  \\
            559.5231171852282  0.09941595201612584  \\
            559.6975865077058  0.09940916411155779  \\
            559.8720558301832  0.0994023624576295  \\
            560.0465251526607  0.0993955468429344  \\
            560.2209944751381  0.09938871707958762  \\
            560.3954637976155  0.09938187300322579  \\
            560.5699331200931  0.0993750144730072  \\
            560.7444024425705  0.09936814137161179  \\
            560.9188717650479  0.09936125360524098  \\
            561.0933410875255  0.09935435110361789  \\
            561.2678104100029  0.09934743381998726  \\
            561.4422797324804  0.09934050173111535  \\
            561.6167490549578  0.09933355483729008  \\
            561.7912183774353  0.09932659316232097  \\
            561.9656876999128  0.09931961675353913  \\
            562.1401570223902  0.0993126256817973  \\
            562.3146263448677  0.0993056200414698  \\
            562.4890956673452  0.09929859995045255  \\
            562.6635649898226  0.09929156555016312  \\
            562.8380343123001  0.09928451700554061  \\
            563.0125036347775  0.0992774545050458  \\
            563.186972957255  0.09927037826066101  \\
            563.3614422797325  0.09926329022179065  \\
            563.5359116022099  0.09925619076946669  \\
            563.7103809246875  0.09924907964493493  \\
            563.8848502471649  0.09924195661612002  \\
            564.0593195696423  0.09923482147221341  \\
            564.2337888921198  0.09922767402367334  \\
            564.4082582145973  0.0992205141022249  \\
            564.5827275370747  0.09921334156086  \\
            564.7571968595522  0.09920615627383725  \\
            564.9316661820296  0.0991989581366822  \\
            565.1061355045072  0.09919174706618712  \\
            565.2806048269846  0.09918452300041113  \\
            565.455074149462  0.09917728589868012  \\
            565.6295434719395  0.09917003574158681  \\
            565.804012794417  0.09916277253099073  \\
            565.9784821168945  0.0991554962900182  \\
            566.1529514393719  0.09914820706306235  \\
            566.3274207618493  0.09914090491578313  \\
            566.5018900843269  0.0991335899351073  \\
            566.6763594068043  0.09912626222922839  \\
            566.8508287292817  0.09911892192760677  \\
            567.0252980517593  0.09911156918096961  \\
            567.1997673742367  0.09910420416131087  \\
            567.3742366967142  0.09909682706189134  \\
            567.5487060191916  0.0990894386322745  \\
            567.723175341669  0.09908204048235317  \\
            567.8976446641466  0.09907463236445489  \\
            568.072113986624  0.09906721405587404  \\
            568.2465833091015  0.09905978535301288  \\
            568.421052631579  0.09905234607138176  \\
            568.5955219540564  0.09904489604559906  \\
            568.7699912765339  0.09903743512939109  \\
            568.9444605990113  0.09902996319559232  \\
            569.1189299214888  0.09902248013614515  \\
            569.2933992439663  0.09901498586209997  \\
            569.4678685664437  0.0990074803036153  \\
            569.6423378889212  0.09899996340995758  \\
            569.8168072113987  0.09899243514950133  \\
            569.9912765338761  0.09898489550972907  \\
            570.1657458563536  0.09897734449723129  \\
            570.340215178831  0.09896978213770663  \\
            570.5146845013085  0.09896220847596161  \\
            570.689153823786  0.09895462357591085  \\
            570.8636231462634  0.09894702752057698  \\
            571.038092468741  0.09893942041209061  \\
            571.2125617912184  0.09893180237169046  \\
            571.3870311136958  0.09892417353972315  \\
            571.5615004361733  0.09891653407564341  \\
            571.7359697586508  0.09890888415801397  \\
            571.9104390811283  0.0989012240721204  \\
            572.0849084036057  0.0988935554990708  \\
            572.2593777260831  0.09888587854262336  \\
            572.4338470485607  0.09887819299336265  \\
            572.6083163710381  0.09887049865892164  \\
            572.7827856935155  0.09886279536398165  \\
            572.957255015993  0.09885508295027239  \\
            573.1317243384705  0.09884736127657187  \\
            573.306193660948  0.09883963021870656  \\
            573.4806629834254  0.09883188966955127  \\
            573.6551323059028  0.09882413953902915  \\
            573.8296016283804  0.09881637975411173  \\
            574.0040709508578  0.09880861025881894  \\
            574.1785402733352  0.09880083101421905  \\
            574.3530095958128  0.0987930419984287  \\
            574.5274789182902  0.0987852432066129  \\
            574.7019482407677  0.09877743465098504  \\
            574.8764175632451  0.0987696163608069  \\
            575.0508868857225  0.09876178838238858  \\
            575.2253562082001  0.09875395077908856  \\
            575.3998255306775  0.09874610363131374  \\
            575.574294853155  0.0987382470365193  \\
            575.7487641756325  0.09873038110920888  \\
            575.9232334981099  0.09872250598093445  \\
            576.0977028205874  0.09871462180029633  \\
            576.2721721430648  0.09870672873294324  \\
            576.4466414655423  0.09869882696157224  \\
            576.6211107880198  0.0986909176580898  \\
            576.7955801104972  0.0986830015050905  \\
            576.9700494329747  0.09867507825861453  \\
            577.1445187554522  0.09866714773945734  \\
            577.3189880779296  0.09865920978350455  \\
            577.4934574004071  0.09865126424173198  \\
            577.6679267228845  0.09864331098020568  \\
            577.8423960453621  0.09863534988008187  \\
            578.0168653678395  0.09862738083760698  \\
            578.1913346903169  0.09861940376411764  \\
            578.3658040127945  0.09861141858604068  \\
            578.5402733352719  0.09860342524489313  \\
            578.7147426577493  0.0985954236972822  \\
            578.8892119802268  0.09858741391490534  \\
            579.0636813027043  0.09857939588455017  \\
            579.2381506251818  0.09857136960809451  \\
            579.4126199476592  0.0985633351025064  \\
            579.5870892701366  0.09855529239984404  \\
            579.7615585926142  0.09854724154725586  \\
            579.9360279150916  0.09853918260698051  \\
            580.110497237569  0.0985311156563468  \\
            580.2849665600465  0.09852304078777376  \\
            580.459435882524  0.09851495810877059  \\
            580.6339052050015  0.09850686774193673  \\
            580.8083745274789  0.09849876982496181  \\
            580.9828438499563  0.09849066451062563  \\
            581.1573131724339  0.09848255196679823  \\
            581.3317824949113  0.0984744328119314  \\
            581.5062518173888  0.09846630817509103  \\
            581.6807211398663  0.09845817786180217  \\
            581.8551904623437  0.09845004170631495  \\
            582.0296597848212  0.0984418995561174  \\
            582.2041291072986  0.09843375127193535  \\
            582.378598429776  0.09842559672773249  \\
            582.5530677522536  0.09841743581071033  \\
            582.727537074731  0.09840926842130822  \\
            582.9020063972085  0.09840109447320332  \\
            583.076475719686  0.0983929138933107  \\
            583.2509450421634  0.09838472662178323  \\
            583.4254143646409  0.09837653261201157  \\
            583.5998836871183  0.09836833183062428  \\
            583.7743530095958  0.09836012425748777  \\
            583.9488223320733  0.09835190988570622  \\
            584.1232916545507  0.09834368872162169  \\
            584.2977609770282  0.09833546078481409  \\
            584.4722302995057  0.09832722610810114  \\
            584.6466996219831  0.0983189847375384  \\
            584.8211689444606  0.09831073673241927  \\
            584.995638266938  0.09830248216527503  \\
            585.1701075894156  0.09829422112187472  \\
            585.344576911893  0.09828595370122528  \\
            585.5190462343704  0.09827768001557145  \\
            585.693515556848  0.09826940019039584  \\
            585.8679848793254  0.0982611143644189  \\
            586.0424542018028  0.09825282268959885  \\
            586.2169235242803  0.0982445252505135  \\
            586.3913928467578  0.09823622263119719  \\
            586.5658621692353  0.09822791606807268  \\
            586.7403314917127  0.09821960521752968  \\
            586.9148008141901  0.09821128975745878  \\
            587.0892701366677  0.09820296938725158  \\
            587.2637394591451  0.09819464382780056  \\
            587.4382087816226  0.0981863128214991  \\
            587.6126781041  0.09817797613224159  \\
            587.7871474265775  0.09816963354542328  \\
            587.961616749055  0.09816128486794035  \\
            588.1360860715324  0.09815292992818993  \\
            588.3105553940098  0.09814456857607012  \\
            588.4850247164874  0.09813620068297986  \\
            588.6594940389648  0.09812782614181907  \\
            588.8339633614423  0.09811944486698862  \\
            589.0084326839198  0.09811105679439025  \\
            589.1829020063972  0.09810266188142668  \\
            589.3573713288747  0.09809426010700151  \\
            589.5318406513521  0.09808585147151933  \\
            589.7063099738295  0.09807743599688558  \\
            589.8807792963071  0.09806901372650671  \\
            590.0552486187845  0.09806058472529006  \\
            590.229717941262  0.09805214907964388  \\
            590.4041872637395  0.09804370689747739  \\
            590.5786565862169  0.0980352583082007  \\
            590.7531259086944  0.09802680346272485  \\
            590.9275952311718  0.09801834253346187  \\
            591.1020645536494  0.09800987571432464  \\
            591.2765338761268  0.098001403220727  \\
            591.4510031986042  0.09799292564255305  \\
            591.6254725210817  0.09798444425781805  \\
            591.7999418435592  0.09797595891832962  \\
            591.9744111660366  0.09796746949290965  \\
            592.1488804885141  0.09795897586111055  \\
            592.3233498109915  0.09795047791321534  \\
            592.4978191334691  0.0979419755502376  \\
            592.6722884559465  0.09793346868392148  \\
            592.8467577784239  0.09792495723674166  \\
            593.0212271009015  0.09791644114190341  \\
            593.1956964233789  0.09790792034334253  \\
            593.3701657458563  0.09789939479572547  \\
            593.5446350683338  0.09789086446444914  \\
            593.7191043908113  0.09788232932564107  \\
            593.8935737132888  0.09787378936615937  \\
            594.0680430357662  0.09786524458359266  \\
            594.2425123582436  0.09785669498626019  \\
            594.4169816807212  0.09784814059321172  \\
            594.5914510031986  0.09783958143422758  \\
            594.7659203256761  0.09783101754981871  \\
            594.9403896481535  0.09782244899122658  \\
            595.114858970631  0.09781387582042321  \\
            595.2893282931085  0.09780529811011121  \\
            595.4637976155859  0.09779671594372376  \\
            595.6382669380633  0.09778812941542457  \\
            595.8127362605409  0.09777953863010795  \\
            595.9872055830183  0.09777094370339875  \\
            596.1616749054958  0.09776234476165242  \\
            596.3361442279733  0.09775374194195494  \\
            596.5106135504507  0.09774513539212284  \\
            596.6850828729282  0.09773652527070326  \\
            596.8595521954056  0.0977279117469739  \\
            597.0340215178832  0.09771929578686268  \\
            597.2084908403606  0.0977106775665318  \\
            597.382960162838  0.09770205677085406  \\
            597.5574294853155  0.09769343328788264  \\
            597.731898807793  0.09768480701760501  \\
            597.9063681302704  0.09767617787194276  \\
            598.0808374527479  0.09766754577475172  \\
            598.2553067752253  0.09765891066182188  \\
            598.4297760977029  0.09765027248087745  \\
            598.6042454201803  0.09764163119157687  \\
            598.7787147426577  0.09763298676551274  \\
            598.9531840651352  0.09762433918621187  \\
            599.1276533876127  0.09761568844913525  \\
            599.3021227100901  0.09760703456167809  \\
            599.4765920325676  0.09759837754316977  \\
            599.651061355045  0.09758971742487393  \\
            599.8255306775226  0.09758105424998835  \\
            600.0  0.097572388073645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c6d6d5e0-21db-4582-ba03-1b73b76564a9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.17446932247746438  0.9991347161457118  \\
            0.34893864495492877  0.9967820401753501  \\
            0.5234079674323932  0.9933297855682435  \\
            0.6978772899098575  0.9891692596236565  \\
            0.8723466123873219  0.984666938071875  \\
            1.0468159348647863  0.9801434127109169  \\
            1.2212852573422506  0.9758600976797398  \\
            1.395754579819715  0.9720116393616699  \\
            1.5702239022971793  0.9687396827401792  \\
            1.7446932247746438  0.96583147340706  \\
            1.919162547252108  0.96314358930976  \\
            2.0936318697295726  0.9606940004763888  \\
            2.268101192207037  0.9584921709852875  \\
            2.442570514684501  0.9565402955678511  \\
            2.6170398371619656  0.954835162254689  \\
            2.79150915963943  0.9533685016180282  \\
            2.9659784821168946  0.9521287073371406  \\
            3.1404478045943587  0.9511013511036613  \\
            3.314917127071823  0.950270041877368  \\
            3.4893864495492877  0.949617210757108  \\
            3.663855772026752  0.9491246391406395  \\
            3.838325094504216  0.9487736575788511  \\
            4.012794416981681  0.9485463577819039  \\
            4.187263739459145  0.9484244502125685  \\
            4.36173306193661  0.9483932587787557  \\
            4.536202384414074  0.948417978949249  \\
            4.710671706891538  0.9484593981482028  \\
            4.885141029369002  0.9485030253941943  \\
            5.059610351846467  0.9485482447649182  \\
            5.234079674323931  0.9485946159313777  \\
            5.408548996801396  0.9486416755348968  \\
            5.58301831927886  0.9486890386893916  \\
            5.757487641756325  0.9487364315915664  \\
            5.931956964233789  0.9487836138730116  \\
            6.106426286711253  0.9488303632610288  \\
            6.280895609188717  0.9488765036650139  \\
            6.455364931666182  0.9489218995387021  \\
            6.629834254143646  0.9489664328953201  \\
            6.804303576621111  0.9490100064395101  \\
            6.978772899098575  0.9490525509996638  \\
            7.15324222157604  0.9490940071994489  \\
            7.327711544053504  0.9491343254578096  \\
            7.502180866530968  0.9491734659889658  \\
            7.676650189008432  0.9492113960516475  \\
            7.851119511485897  0.949248077749065  \\
            8.025588833963361  0.9492835068290862  \\
            8.200058156440825  0.9493176833823057  \\
            8.37452747891829  0.9493506062255351  \\
            8.548996801395754  0.9493822729018049  \\
            8.72346612387322  0.9494126796803629  \\
            8.897935446350683  0.9494421839592985  \\
            9.072404768828148  0.9494618517856861  \\
            9.246874091305612  0.9494643604271875  \\
            9.421343413783076  0.9494468293623639  \\
            9.595812736260541  0.9494089887686944  \\
            9.770282058738005  0.9493531795225756  \\
            9.94475138121547  0.9492843531993216  \\
            10.119220703692934  0.9492092278875677  \\
            10.293690026170399  0.9491247899252121  \\
            10.468159348647863  0.9490304865687679  \\
            10.642628671125328  0.948927599641808  \\
            10.817097993602792  0.94881736386057  \\
            10.991567316080255  0.9487009668339575  \\
            11.16603663855772  0.9485795490635387  \\
            11.340505961035184  0.948454203943547  \\
            11.51497528351265  0.9483256223084531  \\
            11.689444605990113  0.9481944641485444  \\
            11.863913928467579  0.9480615105412286  \\
            12.038383250945042  0.9479274592386147  \\
            12.212852573422506  0.9477929279521401  \\
            12.387321895899971  0.9476584543525729  \\
            12.561791218377435  0.9475244960700101  \\
            12.7362605408549  0.9473914306938783  \\
            12.910729863332364  0.9472595557729339  \\
            13.085199185809829  0.9471288200739839  \\
            13.259668508287293  0.9469992210403612  \\
            13.434137830764756  0.9468708654236853  \\
            13.608607153242222  0.9467438244431825  \\
            13.783076475719685  0.9466181452532789  \\
            13.95754579819715  0.9464938509436014  \\
            14.132015120674614  0.946370940538977  \\
            14.30648444315208  0.9462493889994331  \\
            14.480953765629543  0.9461291472201974  \\
            14.655423088107009  0.94601012595886  \\
            14.829892410584472  0.9458919193760045  \\
            15.004361733061936  0.9457743547167761  \\
            15.178831055539401  0.945657361234878  \\
            15.353300378016865  0.9455408721016901  \\
            15.52776970049433  0.9454248244062693  \\
            15.702239022971794  0.9453091591553492  \\
            15.87670834544926  0.9451938212733403  \\
            16.051177667926723  0.9450787596023293  \\
            16.225646990404186  0.9449639269020809  \\
            16.40011631288165  0.9448492798500353  \\
            16.574585635359117  0.94473467671861  \\
            16.74905495783658  0.9446197284021973  \\
            16.923524280314044  0.944504419291822  \\
            17.097993602791508  0.944388769455497  \\
            17.272462925268975  0.9442727996525592  \\
            17.44693224774644  0.9441565313336698  \\
            17.621401570223902  0.9440399866408141  \\
            17.795870892701366  0.9439231884073012  \\
            17.97034021517883  0.9438061601577644  \\
            18.144809537656297  0.9436889261081614  \\
            18.31927886013376  0.9435715111657733  \\
            18.493748182611224  0.943453916367  \\
            18.668217505088688  0.9433357871604595  \\
            18.84268682756615  0.943217065205546  \\
            19.01715615004362  0.9430978300353927  \\
            19.191625472521082  0.9429781550114786  \\
            19.366094794998546  0.9428581073236278  \\
            19.54056411747601  0.9427377479900105  \\
            19.715033439953476  0.9426171318571416  \\
            19.88950276243094  0.9424963075998818  \\
            20.063972084908404  0.9423753177214373  \\
            20.238441407385867  0.9422541985533598  \\
            20.41291072986333  0.9421329802555461  \\
            20.587380052340798  0.9420116668761279  \\
            20.76184937481826  0.9418898946547106  \\
            20.936318697295725  0.9417675904632646  \\
            21.11078801977319  0.9416448391097718  \\
            21.285257342250656  0.9415217172868916  \\
            21.45972666472812  0.9413982935719628  \\
            21.634195987205583  0.9412746284270009  \\
            21.808665309683047  0.941150774198701  \\
            21.98313463216051  0.9410267751184351  \\
            22.157603954637977  0.9409026673022545  \\
            22.33207327711544  0.9407784787508877  \\
            22.506542599592905  0.9406542293497421  \\
            22.68101192207037  0.9405299308689029  \\
            22.855481244547832  0.9404055060970542  \\
            23.0299505670253  0.9402805426518985  \\
            23.204419889502763  0.9401550606025039  \\
            23.378889211980226  0.9400291432371447  \\
            23.55335853445769  0.9399028652321548  \\
            23.727827856935157  0.9397762926519264  \\
            23.90229717941262  0.939649482948911  \\
            24.076766501890084  0.9395224849636188  \\
            24.251235824367548  0.9393953389246187  \\
            24.42570514684501  0.9392680764485386  \\
            24.60017446932248  0.9391407205400655  \\
            24.774643791799942  0.9390132855919447  \\
            24.949113114277406  0.938885777384981  \\
            25.12358243675487  0.9387581916532729  \\
            25.298051759232337  0.9386301593341804  \\
            25.4725210817098  0.9385015113933376  \\
            25.646990404187264  0.9383723427129457  \\
            25.821459726664727  0.9382427386976168  \\
            25.99592904914219  0.9381127752743748  \\
            26.170398371619658  0.9379825188926549  \\
            26.344867694097122  0.9378520265243039  \\
            26.519337016574585  0.9377213456635798  \\
            26.69380633905205  0.9375905143271525  \\
            26.868275661529513  0.9374595610541029  \\
            27.04274498400698  0.9373285049059239  \\
            27.217214306484443  0.9371973554665194  \\
            27.391683628961907  0.937066112842205  \\
            27.56615295143937  0.9369347718020221  \\
            27.740622273916838  0.936802974774202  \\
            27.9150915963943  0.9366705007196878  \\
            28.089560918871765  0.936537454249789  \\
            28.26403024134923  0.9364039295562802  \\
            28.438499563826692  0.9362700104114025  \\
            28.61296888630416  0.9361357701678622  \\
            28.787438208781623  0.9360012717588312  \\
            28.961907531259087  0.9358665676979475  \\
            29.13637685373655  0.9357317000793143  \\
            29.310846176214017  0.9355967005775007  \\
            29.48531549869148  0.9354615904475414  \\
            29.659784821168945  0.935326380524937  \\
            29.834254143646408  0.9351910712256533  \\
            30.00872346612387  0.9350556525461223  \\
            30.18319278860134  0.9349200748125513  \\
            30.357662111078803  0.9347838439805999  \\
            30.532131433556266  0.9346469224350575  \\
            30.70660075603373  0.934509419889255  \\
            30.881070078511193  0.9343714347957736  \\
            31.05553940098866  0.9342330543464461  \\
            31.230008723466124  0.9340943544723562  \\
            31.404478045943588  0.9339553998438382  \\
            31.57894736842105  0.933816243870478  \\
            31.75341669089852  0.9336769287011122  \\
            31.927886013375982  0.9335374852238284  \\
            32.102355335853446  0.9333979330659654  \\
            32.27682465833091  0.9332582805941128  \\
            32.45129398080837  0.9331185249141113  \\
            32.62576330328584  0.9329786518710529  \\
            32.8002326257633  0.9328386481555367  \\
            32.97470194824077  0.9326980896974351  \\
            33.149171270718234  0.9325567567017312  \\
            33.3236405931957  0.9324147708321493  \\
            33.49810991567316  0.9322722416900123  \\
            33.672579238150625  0.9321292668142419  \\
            33.84704856062809  0.9319859316813582  \\
            34.02151788310555  0.9318423097054809  \\
            34.195987205583016  0.9316984622383273  \\
            34.37045652806048  0.9315544385692144  \\
            34.54492585053795  0.9314102759250572  \\
            34.719395173015414  0.9312659994703698  \\
            34.89386449549288  0.9311216223072653  \\
            35.06833381797034  0.9309771454754547  \\
            35.242803140447805  0.9308325579522486  \\
            35.41727246292527  0.9306878366525558  \\
            35.59174178540273  0.9305429496169558  \\
            35.766211107880196  0.9303973626651136  \\
            35.94068043035766  0.9302509720254601  \\
            36.11514975283513  0.9301039063566581  \\
            36.289619075312594  0.92995628145868  \\
            36.46408839779006  0.9298082002728087  \\
            36.63855772026752  0.9296597528816375  \\
            36.813027042744984  0.9295110165090696  \\
            36.98749636522245  0.9293620555203188  \\
            37.16196568769991  0.9292129214219086  \\
            37.336435010177375  0.9290636528616728  \\
            37.51090433265484  0.9289142756287557  \\
            37.6853736551323  0.9287648026536118  \\
            37.85984297760977  0.9286152340080055  \\
            38.03431230008724  0.9284655569050114  \\
            38.2087816225647  0.9283157456990146  \\
            38.383250945042164  0.928165777792035  \\
            38.55772026751963  0.9280153074276469  \\
            38.73218958999709  0.9278639326503451  \\
            38.906658912474555  0.9277117960825435  \\
            39.08112823495202  0.9275590266869597  \\
            39.25559755742948  0.9274057397666143  \\
            39.43006687990695  0.9272520369648316  \\
            39.604536202384416  0.9270980062652387  \\
            39.77900552486188  0.9269437219917666  \\
            39.95347484733934  0.926789244808649  \\
            40.12794416981681  0.9266346217204233  \\
            40.30241349229427  0.92647988607193  \\
            40.476882814771734  0.9263250575483133  \\
            40.6513521372492  0.9261701421750203  \\
            40.82582145972666  0.9260151323178014  \\
            41.00029078220413  0.9258600066827106  \\
            41.174760104681596  0.925704730316105  \\
            41.34922942715906  0.9255492842493672  \\
            41.52369874963652  0.9253931253029987  \\
            41.69816807211399  0.9252360395640084  \\
            41.87263739459145  0.9250781766122537  \\
            42.047106717068914  0.9249196715532751  \\
            42.22157603954638  0.9247606450182955  \\
            42.39604536202384  0.9246012031642206  \\
            42.57051468450131  0.9244414376736388  \\
            42.744984006978775  0.9242814257548211  \\
            42.91945332945624  0.9241212301417213  \\
            43.0939226519337  0.9239608990939758  \\
            43.268391974411166  0.9238004663969038  \\
            43.44286129688863  0.923639951361507  \\
            43.61733061936609  0.92347935882447  \\
            43.79179994184356  0.9233186791481599  \\
            43.96626926432102  0.9231578882206266  \\
            44.14073858679849  0.9229969474556027  \\
            44.315207909275955  0.9228358322446243  \\
            44.48967723175342  0.9226741282941576  \\
            44.66414655423088  0.9225114113992766  \\
            44.838615876708346  0.9223478441873172  \\
            45.01308519918581  0.9221835739764824  \\
            45.18755452166327  0.9220187327758409  \\
            45.36202384414074  0.921853437285327  \\
            45.5364931666182  0.9216877888957415  \\
            45.710962489095664  0.921521873688751  \\
            45.885431811573135  0.9213557624368881  \\
            46.0599011340506  0.9211895106035514  \\
            46.23437045652806  0.9210231583430054  \\
            46.408839779005525  0.9208567305003809  \\
            46.58330910148299  0.9206902366116744  \\
            46.75777842396045  0.9205236709037486  \\
            46.932247746437916  0.9203570122943321  \\
            47.10671706891538  0.9201902243920194  \\
            47.28118639139284  0.9200232554962713  \\
            47.455655713870314  0.9198560345755248  \\
            47.63012503634778  0.9196878294228099  \\
            47.80459435882524  0.9195186382430993  \\
            47.979063681302705  0.9193486266252607  \\
            48.15353300378017  0.9191779439921915  \\
            48.32800232625763  0.91900672360082  \\
            48.502471648735096  0.9188350825421037  \\
            48.67694097121256  0.9186631217410303  \\
            48.85141029369002  0.9184909259566183  \\
            49.025879616167494  0.9183185637819153  \\
            49.20034893864496  0.918146087644  \\
            49.37481826112242  0.9179735338039802  \\
            49.549287583599884  0.9178009223569944  \\
            49.72375690607735  0.917628257232211  \\
            49.89822622855481  0.9174555261928284  \\
            50.072695551032275  0.9172827008360754  \\
            50.24716487350974  0.9171097365932104  \\
            50.4216341959872  0.9169365727295222  \\
            50.59610351846467  0.9167630582891138  \\
            50.77057284094214  0.9165884256241461  \\
            50.9450421634196  0.9164127907936266  \\
            51.119511485897064  0.9162363264757083  \\
            51.29398080837453  0.9160591882990549  \\
            51.46845013085199  0.915881514842841  \\
            51.642919453329455  0.9157034276367516  \\
            51.81738877580692  0.9155250311609826  \\
            51.99185809828438  0.9153464128462407  \\
            52.16632742076185  0.9151676430737431  \\
            52.340796743239316  0.9149887751752177  \\
            52.51526606571678  0.914809845432903  \\
            52.689735388194244  0.9146308730795485  \\
            52.86420471067171  0.9144518602984142  \\
            53.03867403314917  0.9142727922232707  \\
            53.213143355626634  0.9140936369383995  \\
            53.3876126781041  0.9139143454785927  \\
            53.56208200058156  0.913734851829153  \\
            53.736551323059025  0.9135550050481606  \\
            53.911020645536496  0.913373990508556  \\
            54.08548996801396  0.9131919214990564  \\
            54.25995929049142  0.913008981318779  \\
            54.43442861296889  0.9128253353148522  \\
            54.60889793544635  0.9126411308824167  \\
            54.783367257923814  0.9124564974646238  \\
            54.95783658040128  0.9122715465526371  \\
            55.13230590287874  0.9120863716856307  \\
            55.306775225356205  0.9119010484507908  \\
            55.481244547833676  0.9117156344833147  \\
            55.65571387031114  0.9115301694664115  \\
            55.8301831927886  0.9113446751313014  \\
            56.004652515266066  0.9111591552572161  \\
            56.17912183774353  0.910973595671399  \\
            56.353591160220994  0.9107879642491046  \\
            56.52806048269846  0.9106022109135992  \\
            56.70252980517592  0.91041626763616  \\
            56.876999127653384  0.910230042923035  \\
            57.051468450130855  0.9100426736768382  \\
            57.22593777260832  0.9098541690188886  \\
            57.40040709508578  0.9096647255964014  \\
            57.574876417563246  0.9094745211867333  \\
            57.74934574004071  0.9092837146973818  \\
            57.92381506251817  0.9090924461659853  \\
            58.09828438499564  0.9089008367603235  \\
            58.2727537074731  0.9087089887783176  \\
            58.447223029950564  0.9085169856480287  \\
            58.621692352428035  0.9083248919276601  \\
            58.7961616749055  0.9081327533055554  \\
            58.97063099738296  0.9079405966001999  \\
            59.145100319860425  0.9077484297602194  \\
            59.31956964233789  0.9075562418643811  \\
            59.49403896481535  0.9073640031215932  \\
            59.668508287292816  0.9071716648709047  \\
            59.84297760977028  0.9069791595815061  \\
            60.01744693224774  0.9067864469688771  \\
            60.191916254725214  0.9065927263917608  \\
            60.36638557720268  0.906397770418051  \\
            60.54085489968014  0.9062017907043778  \\
            60.715324222157605  0.9060049791127307  \\
            60.88979354463507  0.9058075077104598  \\
            61.06426286711253  0.9056095287702753  \\
            61.238732189589996  0.9054111747702474  \\
            61.41320151206746  0.905212558393806  \\
            61.58767083454492  0.9050137725297418  \\
            61.76214015702239  0.9048148902722051  \\
            61.93660947949986  0.9046159649207064  \\
            62.11107880197732  0.9044170299801164  \\
            62.285548124454785  0.9042180991606658  \\
            62.46001744693225  0.9040191663779452  \\
            62.63448676940971  0.9038202057529057  \\
            62.808956091887175  0.9036211716118582  \\
            62.98342541436464  0.9034219984864739  \\
            63.1578947368421  0.9032226370995654  \\
            63.332364059319566  0.9030225261664716  \\
            63.50683338179704  0.9028210713780004  \\
            63.6813027042745  0.902618500119365  \\
            63.855772026751964  0.9024150190479032  \\
            64.03024134922943  0.9022108140930782  \\
            64.20471067170689  0.9020060504564776  \\
            64.37917999418435  0.9018008726118139  \\
            64.55364931666182  0.9015954043049246  \\
            64.72811863913928  0.9013897485537719  \\
            64.90258796161675  0.901183987648443  \\
            65.07705728409421  0.9009781831511496  \\
            65.25152660657167  0.9007723758962287  \\
            65.42599592904914  0.9005665859901418  \\
            65.6004652515266  0.9003608128114757  \\
            65.77493457400406  0.9001550350109414  \\
            65.94940389648154  0.899949210511375  \\
            66.123873218959  0.8997432765077378  \\
            66.29834254143647  0.8995371494671155  \\
            66.47281186391393  0.89933055406783  \\
            66.6472811863914  0.8991225542226186  \\
            66.82175050886886  0.898913337965361  \\
            66.99621983134632  0.8987031274211029  \\
            67.17068915382379  0.8984921230375869  \\
            67.34515847630125  0.8982805035852531  \\
            67.51962779877871  0.8980684261572394  \\
            67.69409712125618  0.8978560261693799  \\
            67.86856644373364  0.8976434173602073  \\
            68.0430357662111  0.8974306917909507  \\
            68.21750508868857  0.8972179198455371  \\
            68.39197441116603  0.8970051502305905  \\
            68.5664437336435  0.8967924099754324  \\
            68.74091305612096  0.8965797044320815  \\
            68.91538237859842  0.896367017275254  \\
            69.0898517010759  0.8961543105023632  \\
            69.26432102355336  0.8959415244335199  \\
            69.43879034603083  0.8957285777115321  \\
            69.61325966850829  0.8955153285907906  \\
            69.78772899098576  0.8953007421934824  \\
            69.96219831346322  0.8950848318296296  \\
            70.13666763594068  0.8948678357809502  \\
            70.31113695841815  0.8946499696862042  \\
            70.48560628089561  0.8944314265411923  \\
            70.66007560337307  0.8942123766987564  \\
            70.83454492585054  0.8939929678687792  \\
            71.009014248328  0.8937733251181849  \\
            71.18348357080546  0.8935535508709381  \\
            71.35795289328293  0.8933337249080452  \\
            71.53242221576039  0.8931139043675531  \\
            71.70689153823785  0.8928941237445501  \\
            71.88136086071532  0.8926743948911655  \\
            72.05583018319278  0.8924547070165695  \\
            72.23029950567026  0.8922350266869734  \\
            72.40476882814772  0.8920152978256298  \\
            72.57923815062519  0.8917954417128322  \\
            72.75370747310265  0.8915753900679205  \\
            72.92817679558011  0.8913541801171327  \\
            73.10264611805758  0.8911315308963519  \\
            73.27711544053504  0.890907697500336  \\
            73.4515847630125  0.8906829114025641  \\
            73.62605408548997  0.8904573804552345  \\
            73.80052340796743  0.8902312888892666  \\
            73.9749927304449  0.8900047973143004  \\
            74.14946205292236  0.8897780427186954  \\
            74.32393137539982  0.8895511384695325  \\
            74.49840069787729  0.8893241743126122  \\
            74.67287002035475  0.8890972163724559  \\
            74.84733934283221  0.8888703071523049  \\
            75.02180866530968  0.8886434655341212  \\
            75.19627798778714  0.8884166867785871  \\
            75.3707473102646  0.8881899425251054  \\
            75.54521663274208  0.8879631807917989  \\
            75.71968595521955  0.8877363259755113  \\
            75.89415527769701  0.8875093058499729  \\
            76.06862460017447  0.8872814396758247  \\
            76.24309392265194  0.8870520110075794  \\
            76.4175632451294  0.8868212923836373  \\
            76.59203256760686  0.8865895317329184  \\
            76.76650189008433  0.8863569523748636  \\
            76.94097121256179  0.886123753019433  \\
            77.11544053503926  0.8858901077671074  \\
            77.28990985751672  0.8856561661088876  \\
            77.46437917999418  0.8854220529262947  \\
            77.63884850247165  0.8851878684913693  \\
            77.81331782494911  0.884953688466673  \\
            77.98778714742657  0.8847195639052866  \\
            78.16225646990404  0.8844855212508119  \\
            78.3367257923815  0.8842515623373702  \\
            78.51119511485896  0.8840176643896032  \\
            78.68566443733644  0.8837837800226725  \\
            78.8601337598139  0.8835498372422603  \\
            79.03460308229137  0.8833157394445683  \\
            79.20907240476883  0.883081112355612  \\
            79.3835417272463  0.8828448673417889  \\
            79.55801104972376  0.8826072191477422  \\
            79.73248037220122  0.8823684327514913  \\
            79.90694969467869  0.8821287475262949  \\
            80.08141901715615  0.8818883772406497  \\
            80.25588833963361  0.8816475100582927  \\
            80.43035766211108  0.8814063085381987  \\
            80.60482698458854  0.8811649096345819  \\
            80.779296307066  0.8809234246968958  \\
            80.95376562954347  0.8806819394698321  \\
            81.12823495202093  0.880440514093322  \\
            81.3027042744984  0.8801991831025356  \\
            81.47717359697586  0.8799579554278819  \\
            81.65164291945332  0.8797168143950087  \\
            81.8261122419308  0.8794757177248029  \\
            82.00058156440826  0.8792345975333904  \\
            82.17505088688573  0.8789933603321359  \\
            82.34952020936319  0.8787518027847852  \\
            82.52398953184066  0.87850870781428  \\
            82.69845885431812  0.8782640888846677  \\
            82.87292817679558  0.8780182285907298  \\
            83.04739749927305  0.8777713829222362  \\
            83.22186682175051  0.8775237812639441  \\
            83.39633614422797  0.8772756263955989  \\
            83.57080546670544  0.8770270944919328  \\
            83.7452747891829  0.8767783351226662  \\
            83.91974411166036  0.8765294712525072  \\
            84.09421343413783  0.8762805992411512  \\
            84.26868275661529  0.8760317888432816  \\
            84.44315207909276  0.8757830832085691  \\
            84.61762140157022  0.8755344988816723  \\
            84.79209072404768  0.8752860258022376  \\
            84.96656004652515  0.8750376273048985  \\
            85.14102936900262  0.8747892401192768  \\
            85.31549869148009  0.8745407743699816  \\
            85.48996801395755  0.8742921253878326  \\
            85.66443733643501  0.8740421499708327  \\
            85.83890665891248  0.8737905221618338  \\
            86.01337598138994  0.8735375427171698  \\
            86.1878453038674  0.8732834847844765  \\
            86.36231462634487  0.8730285939026923  \\
            86.53678394882233  0.8727730880020577  \\
            86.7112532712998  0.8725171574041148  \\
            86.88572259377726  0.8722609648217089  \\
            87.06019191625472  0.8720046453589866  \\
            87.23466123873219  0.8717483065113971  \\
            87.40913056120965  0.8714920281656917  \\
            87.58359988368711  0.8712358625999238  \\
            87.75806920616458  0.8709798344834493  \\
            87.93253852864204  0.8707239408769258  \\
            88.1070078511195  0.8704681512323134  \\
            88.28147717359698  0.8702124073928742  \\
            88.45594649607445  0.8699566235931728  \\
            88.63041581855191  0.8697007024017998  \\
            88.80488514102937  0.8694438190109667  \\
            88.97935446350684  0.8691851470757557  \\
            89.1538237859843  0.8689250060353683  \\
            89.32829310846176  0.8686636867144212  \\
            89.50276243093923  0.8684014513229456  \\
            89.67723175341669  0.8681385334563888  \\
            89.85170107589416  0.8678751380956129  \\
            90.02617039837162  0.8676114416068951  \\
            90.20063972084908  0.8673475917419279  \\
            90.37510904332655  0.8670837076378191  \\
            90.54957836580401  0.8668198798170915  \\
            90.72404768828147  0.8665561701876834  \\
            90.89851701075894  0.8662926120429482  \\
            91.0729863332364  0.8660292100616542  \\
            91.24745565571386  0.8657659403079854  \\
            91.42192497819133  0.8655027502315407  \\
            91.5963943006688  0.865239558667334  \\
            91.77086362314627  0.8649762558357951  \\
            91.94533294562373  0.8647123475347239  \\
            92.1198022681012  0.8644465990875908  \\
            92.29427159057866  0.8641792568220302  \\
            92.46874091305612  0.8639106297307607  \\
            92.64321023553359  0.8636409971853736  \\
            92.81767955801105  0.8633706089363318  \\
            92.99214888048851  0.8630996851129707  \\
            93.16661820296598  0.862828416223498  \\
            93.34108752544344  0.8625569631549933  \\
            93.5155568479209  0.8622854571734083  \\
            93.69002617039837  0.8620139999235671  \\
            93.86449549287583  0.861742663429166  \\
            94.0389648153533  0.861471490092773  \\
            94.21343413783076  0.8612004926958289  \\
            94.38790346030822  0.8609296543986462  \\
            94.56237278278569  0.8606589287404098  \\
            94.73684210526316  0.8603882396391768  \\
            94.91131142774063  0.860117481391876  \\
            95.08578075021809  0.8598463764272268  \\
            95.26025007269556  0.859573521847678  \\
            95.43471939517302  0.8592989414197268  \\
            95.60918871765048  0.8590229627893055  \\
            95.78365804012795  0.8587458829729329  \\
            95.95812736260541  0.8584679683577146  \\
            96.13259668508287  0.858189454701343  \\
            96.30706600756034  0.8579105471320972  \\
            96.4815353300378  0.8576314201488433  \\
            96.65600465251526  0.8573522176210336  \\
            96.83047397499273  0.8570730527887078  \\
            97.00494329747019  0.856794008262492  \\
            97.17941261994766  0.8565151360235989  \\
            97.35388194242512  0.8562364574238284  \\
            97.52835126490258  0.8559579631855666  \\
            97.70282058738005  0.855679613401787  \\
            97.87728990985752  0.8554013375360494  \\
            98.05175923233499  0.8551230344225004  \\
            98.22622855481245  0.8548445574158394  \\
            98.40069787728991  0.8545645701288478  \\
            98.57516719976738  0.8542827176408374  \\
            98.74963652224484  0.8539993467104712  \\
            98.9241058447223  0.8537147724576839  \\
            99.09857516719977  0.8534292783636817  \\
            99.27304448967723  0.8531431162709419  \\
            99.4475138121547  0.8528565063832138  \\
            99.62198313463216  0.8525696372655176  \\
            99.79645245710962  0.8522826658441455  \\
            99.97092177958709  0.8519957174066606  \\
            100.14539110206455  0.8517088856018977  \\
            100.31986042454201  0.8514222324399634  \\
            100.49432974701948  0.8511357882922351  \\
            100.66879906949694  0.8508495518913621  \\
            100.8432683919744  0.8505634903312651  \\
            101.01773771445187  0.850277539067136  \\
            101.19220703692935  0.8499916019154382  \\
            101.36667635940681  0.8497055568784834  \\
            101.54114568188427  0.8494184133378816  \\
            101.71561500436174  0.8491292578037757  \\
            101.8900843268392  0.8488384566217193  \\
            102.06455364931666  0.8485463434850951  \\
            102.23902297179413  0.8482532194351142  \\
            102.41349229427159  0.847959352860817  \\
            102.58796161674906  0.8476649794990718  \\
            102.76243093922652  0.8473703024345762  \\
            102.93690026170398  0.8470754920998563  \\
            103.11136958418145  0.8467806862752668  \\
            103.28583890665891  0.8464859900889913  \\
            103.46030822913637  0.846191476017042  \\
            103.63477755161384  0.8458971838832597  \\
            103.8092468740913  0.8456031208593142  \\
            103.98371619656876  0.8453092614647036  \\
            104.15818551904623  0.845015547566755  \\
            104.3326548415237  0.844721888380624  \\
            104.50712416400117  0.8444281604692953  \\
            104.68159348647863  0.8441337386522713  \\
            104.8560628089561  0.8438372525653836  \\
            105.03053213143356  0.8435389866221372  \\
            105.20500145391102  0.8432392935476909  \\
            105.37947077638849  0.842938492396547  \\
            105.55394009886595  0.842636868552553  \\
            105.72840942134341  0.8423346737289008  \\
            105.90287874382088  0.8420321259681263  \\
            106.07734806629834  0.84172940964211  \\
            106.2518173887758  0.8414266754520769  \\
            106.42628671125327  0.8411240404285963  \\
            106.60075603373073  0.840821587931582  \\
            106.7752253562082  0.8405193676502923  \\
            106.94969467868566  0.8402173956033298  \\
            107.12416400116312  0.8399156541386413  \\
            107.29863332364059  0.8396140919335185  \\
            107.47310264611805  0.8393126239945974  \\
            107.64757196859553  0.839011131657858  \\
            107.82204129107299  0.8387092581103329  \\
            107.99651061355046  0.8384054174677383  \\
            108.17097993602792  0.8380996556761807  \\
            108.34544925850538  0.8377923449620704  \\
            108.51991858098285  0.8374838228545239  \\
            108.69438790346031  0.8371743921853644  \\
            108.86885722593777  0.8368643210891209  \\
            109.04332654841524  0.836553843003029  \\
            109.2177958708927  0.8362431566670308  \\
            109.39226519337016  0.8359324261237742  \\
            109.56673451584763  0.8356217807186138  \\
            109.74120383832509  0.8353113150996104  \\
            109.91567316080256  0.8350010892175311  \\
            110.09014248328002  0.8346911283258494  \\
            110.26461180575748  0.8343814229807449  \\
            110.43908112823495  0.8340719290411036  \\
            110.61355045071241  0.8337625676685181  \\
            110.78801977318989  0.8334532253272867  \\
            110.96248909566735  0.8331437129430684  \\
            111.13695841814481  0.8328324978253376  \\
            111.31142774062228  0.8325192130341869  \\
            111.48589706309974  0.8322042507932618  \\
            111.6603663855772  0.8318879675897536  \\
            111.83483570805467  0.8315706841743995  \\
            112.00930503053213  0.8312526855614828  \\
            112.1837743530096  0.830934221028833  \\
            112.35824367548706  0.8306155041178253  \\
            112.53271299796452  0.830296712633381  \\
            112.70718232044199  0.8299779886439675  \\
            112.88165164291945  0.8296594384815984  \\
            113.05612096539691  0.8293411327418331  \\
            113.23059028787438  0.8290231062837766  \\
            113.40505961035184  0.8287053582300807  \\
            113.5795289328293  0.8283878519669428  \\
            113.75399825530677  0.8280705151441062  \\
            113.92846757778425  0.8277532396748606  \\
            114.10293690026171  0.8274358817360413  \\
            114.27740622273917  0.8271172765656737  \\
            114.45187554521664  0.8267964460559567  \\
            114.6263448676941  0.8264738026968441  \\
            114.80081419017156  0.8261497224426525  \\
            114.97528351264903  0.8258245444550243  \\
            115.14975283512649  0.8254985711029273  \\
            115.32422215760396  0.8251720679626553  \\
            115.49869148008142  0.8248452638178275  \\
            115.67316080255888  0.8245183506593892  \\
            115.84763012503635  0.8241914836856108  \\
            116.02209944751381  0.8238647813020888  \\
            116.19656876999127  0.8235383251217456  \\
            116.37103809246874  0.8232121599648289  \\
            116.5455074149462  0.822886293858912  \\
            116.71997673742366  0.8225606980388943  \\
            116.89444605990113  0.8222353069470008  \\
            117.06891538237859  0.8219100182327818  \\
            117.24338470485607  0.8215846927531137  \\
            117.41785402733353  0.8212585821253597  \\
            117.592323349811  0.8209301881185477  \\
            117.76679267228846  0.8205998387541205  \\
            117.94126199476592  0.8202679300145331  \\
            118.11573131724339  0.8199348200096576  \\
            118.29020063972085  0.819600828976783  \\
            118.46466996219831  0.8192662392806155  \\
            118.63913928467578  0.8189312954132782  \\
            118.81360860715324  0.8185962039943114  \\
            118.9880779296307  0.8182611337706727  \\
            119.16254725210817  0.8179262156167363  \\
            119.33701657458563  0.8175915425342938  \\
            119.5114858970631  0.8172571696525538  \\
            119.68595521954056  0.816923114228142  \\
            119.86042454201802  0.8165893556451012  \\
            120.03489386449549  0.8162558354148911  \\
            120.20936318697295  0.8159224571763887  \\
            120.38383250945043  0.8155890866958881  \\
            120.55830183192789  0.8152552962325542  \\
            120.73277115440536  0.8149193267449085  \\
            120.90724047688282  0.8145812520255139  \\
            121.08170979936028  0.8142414886912481  \\
            121.25617912183775  0.8139004143774792  \\
            121.43064844431521  0.8135583677380654  \\
            121.60511776679267  0.8132156484453562  \\
            121.77958708927014  0.8128725171901908  \\
            121.9540564117476  0.8125291956818996  \\
            122.12852573422506  0.812185866648303  \\
            122.30299505670253  0.8118426738357121  \\
            122.47746437917999  0.8114997220089284  \\
            122.65193370165746  0.811157076951244  \\
            122.82640302413492  0.8108147654644413  \\
            123.00087234661238  0.8104727753687936  \\
            123.17534166908985  0.8101310555030643  \\
            123.34981099156731  0.8097895157245074  \\
            123.52428031404477  0.8094480269088675  \\
            123.69874963652225  0.8091063635357145  \\
            123.87321895899971  0.8087628129381741  \\
            124.04768828147718  0.808416999473376  \\
            124.22215760395464  0.8080693610846635  \\
            124.3966269264321  0.8077202955870062  \\
            124.57109624890957  0.8073701606669995  \\
            124.74556557138703  0.8070192738828641  \\
            124.9200348938645  0.8066679126644475  \\
            125.09450421634196  0.8063163143132224  \\
            125.26897353881942  0.8059646760022876  \\
            125.44344286129689  0.805613154776368  \\
            125.61791218377435  0.8052618675518141  \\
            125.79238150625181  0.8049108911166021  \\
            125.96685082872928  0.8045602621303347  \\
            126.14132015120674  0.80420997712424  \\
            126.3157894736842  0.8038599925011723  \\
            126.49025879616167  0.8035102245356114  \\
            126.66472811863913  0.8031605493736632  \\
            126.83919744111661  0.8028108030330597  \\
            127.01366676359407  0.8024596717325144  \\
            127.18813608607154  0.8021061133451114  \\
            127.362605408549  0.8017505862160159  \\
            127.53707473102646  0.8013935090785171  \\
            127.71154405350393  0.8010352593446097  \\
            127.88601337598139  0.8006761731049954  \\
            128.06048269845886  0.800316545129082  \\
            128.2349520209363  0.7999566288649842  \\
            128.40942134341378  0.799596636439523  \\
            128.58389066589126  0.7992367386582256  \\
            128.7583599883687  0.7988770650053262  \\
            128.9328293108462  0.798517703643765  \\
            129.10729863332364  0.7981587014151889  \\
            129.28176795580112  0.7978000638399511  \\
            129.45623727827856  0.7974417551171116  \\
            129.63070660075604  0.7970836981244365  \\
            129.8051759232335  0.7967257744183985  \\
            129.97964524571097  0.796367824234177  \\
            130.15411456818842  0.7960090125915422  \\
            130.3285838906659  0.795647711129749  \\
            130.50305321314335  0.7952842890812284  \\
            130.67752253562082  0.7949191869360548  \\
            130.85199185809827  0.7945528026151223  \\
            131.02646118057575  0.7941854914701432  \\
            131.2009305030532  0.7938175662836483  \\
            131.37539982553068  0.7934492972689875  \\
            131.54986914800813  0.7930809120703294  \\
            131.7243384704856  0.7927125957626614  \\
            131.89880779296308  0.792344490851789  \\
            132.07327711544053  0.7919766972743374  \\
            132.247746437918  0.7916092723977496  \\
            132.42221576039546  0.791242231020288  \\
            132.59668508287294  0.7908755453710331  \\
            132.7711544053504  0.7905091451098847  \\
            132.94562372782786  0.790142917327561  \\
            133.12009305030531  0.7897767065455991  \\
            133.2945623727828  0.7894100406429113  \\
            133.46903169526024  0.7890410072936804  \\
            133.64350101773772  0.7886696928115241  \\
            133.81797034021517  0.7882965603980842  \\
            133.99243966269265  0.7879220293740373  \\
            134.1669089851701  0.7875464751790955  \\
            134.34137830764757  0.7871702293720059  \\
            134.51584763012502  0.7867935796305507  \\
            134.6903169526025  0.7864167697515475  \\
            134.86478627507998  0.7860399996508484  \\
            135.03925559755743  0.7856634253633414  \\
            135.2137249200349  0.7852871590429492  \\
            135.38819424251236  0.7849112689626297  \\
            135.56266356498983  0.784535779514376  \\
            135.73713288746728  0.7841606712092165  \\
            135.91160220994476  0.7837858806772141  \\
            136.0860715324222  0.7834113006674677  \\
            136.2605408548997  0.7830367800481106  \\
            136.43501017737714  0.7826620685015926  \\
            136.60947949985461  0.7822853250703081  \\
            136.78394882233206  0.7819061304424835  \\
            136.95841814480954  0.7815249716247118  \\
            137.132887467287  0.7811422903566401  \\
            137.30735678976447  0.7807584831109676  \\
            137.48182611224192  0.7803739010934473  \\
            137.6562954347194  0.7799888502428842  \\
            137.83076475719685  0.779603591231137  \\
            138.00523407967432  0.779218339463117  \\
            138.1797034021518  0.7788332650767885  \\
            138.35417272462925  0.7784484929431688  \\
            138.52864204710673  0.7780641026663281  \\
            138.70311136958418  0.7776801285833899  \\
            138.87758069206166  0.7772965597645298  \\
            139.0520500145391  0.7769133400129773  \\
            139.22651933701658  0.7765303678650144  \\
            139.40098865949403  0.7761474965899761  \\
            139.5754579819715  0.7757645341902503  \\
            139.74992730444896  0.7753801104123055  \\
            139.92439662692644  0.7749930592639206  \\
            140.0988659494039  0.7746038884147247  \\
            140.27333527188136  0.7742130631757772  \\
            140.44780459435881  0.773821002122478  \\
            140.6222739168363  0.7734280770945663  \\
            140.79674323931374  0.7730346131961224  \\
            140.97121256179122  0.7726408887955665  \\
            141.14568188426867  0.7722471355256583  \\
            141.32015120674615  0.7718535382834983  \\
            141.49462052922362  0.7714602352305274  \\
            141.66908985170107  0.7710673177925258  \\
            141.84355917417855  0.7706748306596144  \\
            142.018028496656  0.7702827717862543  \\
            142.19249781913348  0.7698910923912462  \\
            142.36696714161093  0.7694996969577318  \\
            142.5414364640884  0.7691084432331923  \\
            142.71590578656586  0.768717142229449  \\
            142.89037510904333  0.7683249445939792  \\
            143.06484443152078  0.7679300733085543  \\
            143.23931375399826  0.7675329165946557  \\
            143.4137830764757  0.7671339646314373  \\
            143.5882523989532  0.7667336593030268  \\
            143.76272172143064  0.7663323941985244  \\
            143.93719104390811  0.7659305146120028  \\
            144.11166036638556  0.7655283175425085  \\
            144.28612968886304  0.7651260516940601  \\
            144.46059901134052  0.7647239174756495  \\
            144.63506833381797  0.7643220670012416  \\
            144.80953765629545  0.7639206040897738  \\
            144.9840069787729  0.7635195842651568  \\
            145.15847630125037  0.7631190147562739  \\
            145.33294562372782  0.7627188544969814  \\
            145.5074149462053  0.7623190141261088  \\
            145.68188426868275  0.7619193559874582  \\
            145.85635359116023  0.7615196941298044  \\
            146.03082291363768  0.7611195579868867  \\
            146.20529223611516  0.7607169174331544  \\
            146.3797615585926  0.7603118144029313  \\
            146.55423088107008  0.7599047653915172  \\
            146.72870020354753  0.7594962369419286  \\
            146.903169526025  0.7590866456448973  \\
            147.07763884850246  0.7586763581388719  \\
            147.25210817097994  0.758265691110017  \\
            147.4265774934574  0.7578549112922129  \\
            147.60104681593486  0.7574442354670565  \\
            147.77551613841234  0.7570338304638606  \\
            147.9499854608898  0.7566238131596542  \\
            148.12445478336727  0.7562142504791822  \\
            148.29892410584472  0.7558051593949058  \\
            148.4733934283222  0.7553965069270021  \\
            148.64786275079965  0.7549882101433648  \\
            148.82233207327712  0.7545801361596031  \\
            148.99680139575457  0.7541721021390426  \\
            149.17127071823205  0.7537638457863678  \\
            149.3457400407095  0.7533535031757763  \\
            149.52020936318698  0.752940508481009  \\
            149.69467868566443  0.7525254061098336  \\
            149.8691480081419  0.7521086887577791  \\
            150.04361733061936  0.7516907974081352  \\
            150.21808665309683  0.751272121331953  \\
            150.39255597557428  0.7508529980880453  \\
            150.56702529805176  0.7504337135229852  \\
            150.7414946205292  0.7500145017711074  \\
            150.9159639430067  0.7495955452545079  \\
            151.09043326548417  0.7491769746830438  \\
            151.26490258796161  0.7487588690543331  \\
            151.4393719104391  0.7483412556537552  \\
            151.61384123291654  0.7479241100544507  \\
            151.78831055539402  0.7475073561173212  \\
            151.96277987787147  0.7470908659910298  \\
            152.13724920034895  0.7466744601120002  \\
            152.3117185228264  0.7462579072044179  \\
            152.48618784530387  0.7458399237635419  \\
            152.66065716778132  0.7454191089503038  \\
            152.8351264902588  0.7449960126082952  \\
            153.00959581273625  0.74457115521596  \\
            153.18406513521373  0.7441450036742949  \\
            153.35853445769118  0.7437179713068504  \\
            153.53300378016866  0.7432904178597289  \\
            153.7074731026461  0.7428626495015869  \\
            153.88194242512358  0.742434918823633  \\
            154.05641174760106  0.7420074248396293  \\
            154.2308810700785  0.741580312985891  \\
            154.405350392556  0.741153675121286  \\
            154.57981971503344  0.7407275495272354  \\
            154.75428903751092  0.7403019209077131  \\
            154.92875835998836  0.7398767203892465  \\
            155.10322768246584  0.739451825520915  \\
            155.2776970049433  0.7390270602743525  \\
            155.45216632742077  0.7386021950437446  \\
            155.62663564989822  0.7381764702440966  \\
            155.8011049723757  0.7377479255892493  \\
            155.97557429485315  0.7373169121203977  \\
            156.15004361733062  0.7368839798540423  \\
            156.32451293980807  0.7364496232590266  \\
            156.49898226228555  0.7360142812565381  \\
            156.673451584763  0.7355783372201069  \\
            156.84792090724048  0.7351421189756067  \\
            157.02239022971793  0.7347058988012543  \\
            157.1968595521954  0.73426989342761  \\
            157.37132887467288  0.7338342640375773  \\
            157.54579819715033  0.7333991162664031  \\
            157.7202675196278  0.7329645002016772  \\
            157.89473684210526  0.7325304103833332  \\
            158.06920616458274  0.7320967858036476  \\
            158.2436754870602  0.7316635099072404  \\
            158.41814480953767  0.7312304105910746  \\
            158.59261413201511  0.7307972602044569  \\
            158.7670834544926  0.7303636525531965  \\
            158.94155277697004  0.7299274907986482  \\
            159.11602209944752  0.7294886461851124  \\
            159.29049142192497  0.7290477017228565  \\
            159.46496074440245  0.7286051828465377  \\
            159.6394300668799  0.7281615574152045  \\
            159.81389938935737  0.7277172357122951  \\
            159.98836871183482  0.7272725704456385  \\
            160.1628380343123  0.726827856747454  \\
            160.33730735678975  0.7263833321743514  \\
            160.51177667926723  0.7259391767073304  \\
            160.6862460017447  0.7254955127517821  \\
            160.86071532422216  0.7250524051374874  \\
            161.03518464669963  0.7246098611186174  \\
            161.20965396917708  0.7241678303737342  \\
            161.38412329165456  0.7237262050057899  \\
            161.558592614132  0.7232848195421272  \\
            161.7330619366095  0.7228434509344791  \\
            161.90753125908694  0.7224018270544941  \\
            162.08200058156442  0.7219585160383827  \\
            162.25646990404186  0.7215121838688632  \\
            162.43093922651934  0.7210634594593943  \\
            162.6054085489968  0.72061291217019  \\
            162.77987787147427  0.7201610518082184  \\
            162.95434719395172  0.7197083286272037  \\
            163.1288165164292  0.7192551333276239  \\
            163.30328583890665  0.7188017970567127  \\
            163.47775516138412  0.718348591408458  \\
            163.6522244838616  0.7178957284236032  \\
            163.82669380633905  0.7174433605896466  \\
            164.00116312881653  0.7169915808408411  \\
            164.17563245129398  0.7165404225581948  \\
            164.35010177377146  0.7160898595694704  \\
            164.5245710962489  0.7156398061491858  \\
            164.69904041872638  0.7151901170186137  \\
            164.87350974120383  0.7147405873457819  \\
            165.0479790636813  0.7142909527454728  \\
            165.22244838615876  0.7138409254552076  \\
            165.39691770863624  0.713388431589463  \\
            165.5713870311137  0.7129329197407047  \\
            165.74585635359117  0.7124750348973544  \\
            165.92032567606861  0.712015360702271  \\
            166.0947949985461  0.7115544194527507  \\
            166.26926432102354  0.7110926721005275  \\
            166.44373364350102  0.7106305182517725  \\
            166.61820296597847  0.7101682961670945  \\
            166.79267228845595  0.7097062827615398  \\
            166.96714161093342  0.7092446936045917  \\
            167.14161093341087  0.7087836829201716  \\
            167.31608025588835  0.7083233435866375  \\
            167.4905495783658  0.7078637071367858  \\
            167.66501890084328  0.7074047437578495  \\
            167.83948822332073  0.7069463622914997  \\
            168.0139575457982  0.7064884102338443  \\
            168.18842686827566  0.7060306737354294  \\
            168.36289619075313  0.7055728776012378  \\
            168.53736551323058  0.7051146852906904  \\
            168.71183483570806  0.704655256142972  \\
            168.8863041581855  0.7041923433304086  \\
            169.060773480663  0.703726578218008  \\
            169.23524280314044  0.7032586075256104  \\
            169.40971212561792  0.7027890152821158  \\
            169.58418144809536  0.7023183228254856  \\
            169.75865077057284  0.7018469888027405  \\
            169.9331200930503  0.7013754091699634  \\
            170.10758941552777  0.7009039171922963  \\
            170.28205873800525  0.7004327834439424  \\
            170.4565280604827  0.6999622158081658  \\
            170.63099738296017  0.6994923594772902  \\
            170.80546670543762  0.6990232969527005  \\
            170.9799360279151  0.698555048044842  \\
            171.15440535039255  0.6980875698732207  \\
            171.32887467287003  0.6976207568664029  \\
            171.50334399534748  0.6971544407620155  \\
            171.67781331782496  0.6966883906067461  \\
            171.8522826403024  0.6962223127563427  \\
            172.02675196277988  0.695755850875614  \\
            172.20122128525733  0.6952888229787826  \\
            172.3756906077348  0.6948185695850729  \\
            172.55015993021226  0.6943449073293633  \\
            172.72462925268974  0.6938685488611804  \\
            172.8990985751672  0.6933901430787468  \\
            173.07356789764466  0.6929102751289795  \\
            173.24803722012211  0.6924294664074911  \\
            173.4225065425996  0.6919481745585891  \\
            173.59697586507707  0.6914667934752762  \\
            173.77144518755452  0.6909856532992504  \\
            173.945914510032  0.6905050204209048  \\
            174.12038383250945  0.6900250974793275  \\
            174.29485315498692  0.689546023362302  \\
            174.46932247746437  0.6890678732063067  \\
            174.64379179994185  0.6885906583965155  \\
            174.8182611224193  0.688114326566797  \\
            174.99273044489678  0.6876387615997156  \\
            175.16719976737423  0.6871637836265302  \\
            175.3416690898517  0.686689149027195  \\
            175.51613841232916  0.6862145504303598  \\
            175.69060773480663  0.6857396167133691  \\
            175.86507705728408  0.6852641583432977  \\
            176.03954637976156  0.6847867979663186  \\
            176.214015702239  0.6843054591889249  \\
            176.3884850247165  0.6838209195195372  \\
            176.56295434719397  0.6833338908342499  \\
            176.73742366967141  0.6828450193768318  \\
            176.9118929921489  0.6823548857587263  \\
            177.08636231462634  0.6818640049590505  \\
            177.26083163710382  0.6813728263245961  \\
            177.43530095958127  0.6808817335698287  \\
            177.60977028205875  0.6803910447768884  \\
            177.7842396045362  0.6799010123955893  \\
            177.95870892701367  0.67941182324342  \\
            178.13317824949112  0.6789235985055431  \\
            178.3076475719686  0.6784363937347953  \\
            178.48211689444605  0.677950198851688  \\
            178.65658621692353  0.6774649381444061  \\
            178.83105553940098  0.6769804702688097  \\
            179.00552486187846  0.6764965882484321  \\
            179.1799941843559  0.6760130194744814  \\
            179.35446350683338  0.67552942570584  \\
            179.52893282931083  0.6750454030690641  \\
            179.7034021517883  0.6745609454795952  \\
            179.8778714742658  0.6740740439066606  \\
            180.05234079674324  0.6735831231173376  \\
            180.22681011922072  0.6730889810326849  \\
            180.40127944169816  0.6725923476621513  \\
            180.57574876417564  0.6720938851035764  \\
            180.7502180866531  0.6715941875431907  \\
            180.92468740913057  0.6710937812556147  \\
            181.09915673160802  0.6705931246038601  \\
            181.2736260540855  0.6700926080393286  \\
            181.44809537656295  0.6695925541018133  \\
            181.62256469904042  0.669093217419497  \\
            181.79703402151787  0.6685947847089537  \\
            181.97150334399535  0.6680973747751477  \\
            182.1459726664728  0.6676010385114344  \\
            182.32044198895028  0.6671057588995589  \\
            182.49491131142773  0.6666114510096578  \\
            182.6693806339052  0.6661179620002576  \\
            182.84384995638266  0.6656250711182761  \\
            183.01831927886013  0.665132489699021  \\
            183.1927886013376  0.664639861166191  \\
            183.36725792381506  0.6641467610318754  \\
            183.54172724629254  0.663653386567569  \\
            183.71619656877  0.6631570703424917  \\
            183.89066589124747  0.6626567355052104  \\
            184.06513521372491  0.6621531940151215  \\
            184.2396045362024  0.6616471881543814  \\
            184.41407385867984  0.6611393905279076  \\
            184.58854318115732  0.6606304040633765  \\
            184.76301250363477  0.6601207620112264  \\
            184.93748182611225  0.6596109279446547  \\
            185.1119511485897  0.6591012957596198  \\
            185.28642047106717  0.6585921896748402  \\
            185.46088979354462  0.6580838642317949  \\
            185.6353591160221  0.6575765042947226  \\
            185.80982843849955  0.6570702250506231  \\
            185.98429776097703  0.656565072009256  \\
            186.1587670834545  0.6560610210031415  \\
            186.33323640593196  0.65555797818756  \\
            186.50770572840943  0.6550557800405522  \\
            186.68217505088688  0.6545541933629191  \\
            186.85664437336436  0.654052915278222  \\
            187.0311136958418  0.6535515732327828  \\
            187.2055830183193  0.6530497249956831  \\
            187.38005234079674  0.6525477774919255  \\
            187.55452166327422  0.65204238660517  \\
            187.72899098575166  0.6515329845016309  \\
            187.90346030822914  0.6510203945468644  \\
            188.0779296307066  0.6505053689889428  \\
            188.25239895318407  0.6499885889584537  \\
            188.42686827566152  0.6494706644685004  \\
            188.601337598139  0.6489521344147018  \\
            188.77580692061645  0.6484334665751925  \\
            188.95027624309392  0.6479150576106223  \\
            189.12474556557137  0.6473972330641573  \\
            189.29921488804885  0.6468802473614786  \\
            189.47368421052633  0.6463642838107831  \\
            189.64815353300378  0.6458494546027834  \\
            189.82262285548126  0.6453358008107076  \\
            189.9970921779587  0.6448232923902992  \\
            190.17156150043618  0.6443118281798178  \\
            190.34603082291363  0.6438012359000382  \\
            190.5205001453911  0.643291272154251  \\
            190.69496946786856  0.6427816224282621  \\
            190.86943879034604  0.6422719010903933  \\
            191.0439081128235  0.6417616513914821  \\
            191.21837743530097  0.6412514807101687  \\
            191.39284675777841  0.6407373638827524  \\
            191.5673160802559  0.6402192533178251  \\
            191.74178540273334  0.6396979804957084  \\
            191.91625472521082  0.6391743047451294  \\
            192.09072404768827  0.6386489132432203  \\
            192.26519337016575  0.6381224210155187  \\
            192.4396626926432  0.6375953709359681  \\
            192.61413201512067  0.6370682337269165  \\
            192.78860133759815  0.6365414079591181  \\
            192.9630706600756  0.6360152200517323  \\
            193.13753998255308  0.6354899242723233  \\
            193.31200930503053  0.6349657027368616  \\
            193.486478627508  0.6344426654097223  \\
            193.66094794998546  0.6339208501036865  \\
            193.83541727246293  0.6334002224799401  \\
            194.00988659494038  0.632880676048075  \\
            194.18435591741786  0.6323620321660879  \\
            194.3588252398953  0.6318440400403813  \\
            194.5332945623728  0.631326376725763  \\
            194.70776388485024  0.630808647125446  \\
            194.88223320732772  0.6302903839910489  \\
            195.05670252980516  0.6297723633320245  \\
            195.23117185228264  0.6292499050355507  \\
            195.4056411747601  0.6287234840184721  \\
            195.58011049723757  0.6281939357477887  \\
            195.75457981971505  0.6276620230052219  \\
            195.9290491421925  0.6271284358872137  \\
            196.10351846466997  0.6265937918049258  \\
            196.27798778714742  0.6260586354842411  \\
            196.4524571096249  0.6255234389657626  \\
            196.62692643210235  0.6249886016048141  \\
            196.80139575457983  0.6244544500714395  \\
            196.97586507705728  0.6239212383504037  \\
            197.15033439953476  0.6233891477411916  \\
            197.3248037220122  0.622858286858009  \\
            197.49927304448968  0.6223286916297819  \\
            197.67374236696713  0.6218003253001569  \\
            197.8482116894446  0.6212730784275011  \\
            198.02268101192206  0.6207467688849023  \\
            198.19715033439954  0.6202211418601684  \\
            198.371619656877  0.6196958698558281  \\
            198.54608897935447  0.6191705526891303  \\
            198.72055830183191  0.6186447549757083  \\
            198.8950276243094  0.6181178860118258  \\
            199.06949694678687  0.6175870245688924  \\
            199.24396626926432  0.6170530285939351  \\
            199.4184355917418  0.616516674967042  \\
            199.59290491421925  0.6159786595013635  \\
            199.76737423669672  0.6154395969431107  \\
            199.94184355917417  0.6149000209715562  \\
            200.11631288165165  0.6143603841990339  \\
            200.2907822041291  0.6138210581709397  \\
            200.46525152660658  0.61328233336573  \\
            200.63972084908403  0.6127444191949235  \\
            200.8141901715615  0.6122074440030995  \\
            200.98865949403896  0.6116714550678992  \\
            201.16312881651643  0.6111364186000251  \\
            201.33759813899388  0.610602219743241  \\
            201.51206746147136  0.6100686625743721  \\
            201.6865367839488  0.6095354701033051  \\
            201.8610061064263  0.6090022842729882  \\
            202.03547542890374  0.6084691479443642  \\
            202.20994475138122  0.6079342743207627  \\
            202.3844140738587  0.6073956848299779  \\
            202.55888339633614  0.6068542156794722  \\
            202.73335271881362  0.6063106224070163  \\
            202.90782204129107  0.6057655798806884  \\
            203.08229136376855  0.6052196822988741  \\
            203.256760686246  0.6046734431902677  \\
            203.43123000872347  0.6041272954138704  \\
            203.60569933120092  0.6035815911589916  \\
            203.7801686536784  0.603036601945248  \\
            203.95463797615585  0.6024925186225646  \\
            204.12910729863333  0.6019494513711738  \\
            204.30357662111078  0.601407429701616  \\
            204.47804594358826  0.600866402454739  \\
            204.6525152660657  0.6003262378016987  \\
            204.82698458854318  0.5997867232439587  \\
            205.00145391102063  0.5992475656132902  \\
            205.1759232334981  0.598708391071772  \\
            205.3503925559756  0.5981694775196928  \\
            205.52486187845304  0.5976278547862234  \\
            205.69933120093052  0.5970827219663652  \\
            205.87380052340797  0.5965348973368547  \\
            206.04826984588544  0.5959851189194155  \\
            206.2227391683629  0.5954340444807583  \\
            206.39720849084037  0.5948822515325817  \\
            206.57167781331782  0.5943302373315712  \\
            206.7461471357953  0.5937784188793996  \\
            206.92061645827275  0.5932271329227276  \\
            207.09508578075022  0.5926766359532024  \\
            207.26955510322767  0.5921271042074595  \\
            207.44402442570515  0.5915786336671208  \\
            207.6184937481826  0.5910312400587963  \\
            207.79296307066008  0.590484858854083  \\
            207.96743239313753  0.5899393452695652  \\
            208.141901715615  0.5893944742668146  \\
            208.31637103809246  0.5888499405523904  \\
            208.49084036056993  0.5883053585778388  \\
            208.6653096830474  0.5877602029668355  \\
            208.83977900552486  0.587211981956977  \\
            209.01424832800234  0.5866611506725016  \\
            209.1887176504798  0.5861084417913226  \\
            209.36318697295727  0.5855545006578484  \\
            209.53765629543472  0.5849998852829839  \\
            209.7121256179122  0.5844450663441284  \\
            209.88659494038964  0.5838904271851775  \\
            210.06106426286712  0.583336263816522  \\
            210.23553358534457  0.5827827849150489  \\
            210.41000290782205  0.5822301118241396  \\
            210.5844722302995  0.5816782785536723  \\
            210.75894155277697  0.5811272317800199  \\
            210.93341087525442  0.5805768308460514  \\
            211.1078801977319  0.5800268477611309  \\
            211.28234952020935  0.5794769672011185  \\
            211.45681884268683  0.5789271055306288  \\
            211.63128816516428  0.5783750308370585  \\
            211.80575748764176  0.5778202544641432  \\
            211.98022681011923  0.5772635235768045  \\
            212.15469613259668  0.5767054966892349  \\
            212.32916545507416  0.5761467436648969  \\
            212.5036347775516  0.5755877457165246  \\
            212.6781041000291  0.5750288954061217  \\
            212.85257342250654  0.5744704966449633  \\
            213.02704274498402  0.5739127646935945  \\
            213.20151206746146  0.573355826161832  \\
            213.37598138993894  0.5727997190087619  \\
            213.5504507124164  0.572244392542742  \\
            213.72492003489387  0.5716897074213999  \\
            213.89938935737132  0.5711354356516345  \\
            214.0738586798488  0.570581260589615  \\
            214.24832800232625  0.5700271363905803  \\
            214.42279732480372  0.5694705466725734  \\
            214.59726664728117  0.5689113966665651  \\
            214.77173596975865  0.5683504195044891  \\
            214.9462052922361  0.5677882601468326  \\
            215.12067461471358  0.5672254753826348  \\
            215.29514393719106  0.5666625338294887  \\
            215.4696132596685  0.5660998159335399  \\
            215.64408258214598  0.5655376139694868  \\
            215.81855190462343  0.564976132040581  \\
            215.9930212271009  0.5644154860786267  \\
            216.16749054957836  0.5638557038439816  \\
            216.34195987205584  0.5632967249255557  \\
            216.5164291945333  0.5627384007408126  \\
            216.69089851701077  0.562180494535768  \\
            216.86536783948821  0.5616226813849915  \\
            217.0398371619657  0.56106485474819  \\
            217.21430648444314  0.5605043253952335  \\
            217.38877580692062  0.5599413696891417  \\
            217.56324512939807  0.5593767054894163  \\
            217.73771445187555  0.5588109632311646  \\
            217.912183774353  0.5582446859251  \\
            218.08665309683047  0.5576783291575408  \\
            218.26112241930795  0.5571122610904112  \\
            218.4355917417854  0.5565467624612414  \\
            218.61006106426288  0.5559820265831661  \\
            218.78453038674033  0.5554181593449268  \\
            218.9589997092178  0.5548551792108696  \\
            219.13346903169526  0.5542930172209469  \\
            219.30793835417273  0.5537315169907161  \\
            219.48240767665018  0.5531704347113408  \\
            219.65687699912766  0.5526094391495895  \\
            219.8313463216051  0.5520483067772323  \\
            220.0058156440826  0.5514843034443961  \\
            220.18028496656004  0.5509180065616951  \\
            220.35475428903752  0.550350117316336  \\
            220.52922361151496  0.5497812504800288  \\
            220.70369293399244  0.5492119344089845  \\
            220.8781622564699  0.5486426110439172  \\
            221.05263157894737  0.5480736359100421  \\
            221.22710090142482  0.5475052781170775  \\
            221.4015702239023  0.5469377203592428  \\
            221.57603954637977  0.5463710589152603  \\
            221.75050886885722  0.5458053036483539  \\
            221.9249781913347  0.5452403780062498  \\
            222.09944751381215  0.5446761190211764  \\
            222.27391683628963  0.5441122773098638  \\
            222.44838615876708  0.5435485544693203  \\
            222.62285548124456  0.542984440194704  \\
            222.797324803722  0.542417398942913  \\
            222.97179412619948  0.541848198852749  \\
            223.14626344867693  0.5412775229143223  \\
            223.3207327711544  0.5407059689690494  \\
            223.49520209363186  0.5401340497096546  \\
            223.66967141610934  0.5395621926801691  \\
            223.8441407385868  0.5389907402759319  \\
            224.01861006106427  0.5384199497435885  \\
            224.19307938354171  0.5378499931810924  \\
            224.3675487060192  0.5372809575377037  \\
            224.54201802849664  0.53671284461399  \\
            224.71648735097412  0.5361455710618266  \\
            224.8909566734516  0.5355789683843953  \\
            225.06542599592905  0.5350127829361856  \\
            225.23989531840652  0.5344467433804901  \\
            225.41436464088397  0.5338793514813065  \\
            225.58883396336145  0.5333097382626086  \\
            225.7633032858389  0.5327385952286122  \\
            225.93777260831638  0.5321665227862425  \\
            226.11224193079383  0.5315940302451344  \\
            226.2867112532713  0.5310215358176317  \\
            226.46118057574876  0.5304493666187885  \\
            226.63564989822623  0.5298777586663678  \\
            226.81011922070368  0.5293068568808422  \\
            226.98458854318116  0.5287367150853941  \\
            227.1590578656586  0.5281672960059149  \\
            227.3335271881361  0.5275984712710061  \\
            227.50799651061354  0.5270300214119781  \\
            227.68246583309102  0.5264616945360444  \\
            227.8569351555685  0.5258929721219062  \\
            228.03140447804594  0.5253217591919241  \\
            228.20587380052342  0.524748777871849  \\
            228.38034312300087  0.5241746624625683  \\
            228.55481244547835  0.5235999594401038  \\
            228.7292817679558  0.5230251274556144  \\
            228.90375109043327  0.5224505373353937  \\
            229.07822041291072  0.5218764720808718  \\
            229.2526897353882  0.521303126868614  \\
            229.42715905786565  0.5207306090503218  \\
            229.60162838034313  0.5201589381528317  \\
            229.77609770282058  0.5195880458781168  \\
            229.95056702529806  0.5190177761032855  \\
            230.1250363477755  0.5184478848805818  \\
            230.29950567025298  0.5178778926334937  \\
            230.47397499273043  0.5173065021410159  \\
            230.6484443152079  0.5167340186104468  \\
            230.82291363768536  0.5161609305520458  \\
            230.99738296016284  0.5155876286608198  \\
            231.17185228264032  0.5150144058165231  \\
            231.34632160511777  0.5144414570836576  \\
            231.52079092759524  0.5138688797114722  \\
            231.6952602500727  0.5132966731339637  \\
            231.86972957255017  0.5127247389698757  \\
            232.04419889502762  0.5121528810226998  \\
            232.2186682175051  0.5115806041579366  \\
            232.39313753998255  0.5110071395436037  \\
            232.56760686246002  0.5104329539743834  \\
            232.74207618493747  0.5098584714885805  \\
            232.91654550741495  0.5092840192077887  \\
            233.0910148298924  0.5087098273368913  \\
            233.26548415236988  0.508136029164061  \\
            233.43995347484733  0.50756266106076  \\
            233.6144227973248  0.5069896624817395  \\
            233.78889211980226  0.5064168759650406  \\
            233.96336144227973  0.5058440521634051  \\
            234.13783076475718  0.5052702307524523  \\
            234.31230008723466  0.5046955231029078  \\
            234.48676940971214  0.5041203902816334  \\
            234.6612387321896  0.5035451969367432  \\
            234.83570805466707  0.5029702112976034  \\
            235.01017737714452  0.5023956051748331  \\
            235.184646699622  0.5018214539603028  \\
            235.35911602209944  0.5012477366271361  \\
            235.53358534457692  0.5006743357297082  \\
            235.70805466705437  0.5001010374036474  \\
            235.88252398953185  0.49952727780765016  \\
            236.0569933120093  0.4989528227517847  \\
            236.23146263448677  0.49837803422817545  \\
            236.40593195696422  0.4978031883328366  \\
            236.5804012794417  0.4972284743217513  \\
            236.75487060191915  0.49665399461087206  \\
            236.92933992439663  0.4960797647761201  \\
            237.10380924687408  0.49550571355338613  \\
            237.27827856935156  0.494931559246247  \\
            237.45274789182903  0.49435673763888394  \\
            237.62721721430648  0.4937815298342129  \\
            237.80168653678396  0.49320623708935896  \\
            237.9761558592614  0.4926310752099566  \\
            238.1506251817389  0.492056174550149  \\
            238.32509450421634  0.4914815800125889  \\
            238.49956382669382  0.49090725104843785  \\
            238.67403314917127  0.49033305693484974  \\
            238.84850247164874  0.4897584009719615  \\
            239.0229717941262  0.489183245575788  \\
            239.19744111660367  0.4886079239991432  \\
            239.37191043908112  0.48803268449204035  \\
            239.5463797615586  0.4874576903016913  \\
            239.72084908403605  0.48688301967250724  \\
            239.89531840651352  0.48630866584609794  \\
            240.06978772899097  0.48573453706127245  \\
            240.24425705146845  0.4851602975587222  \\
            240.4187263739459  0.48458547291976756  \\
            240.59319569642338  0.4840103723133238  \\
            240.76766501890086  0.483435278479503  \\
            240.9421343413783  0.4828603893474358  \\
            241.11660366385578  0.48228581803527076  \\
            241.29107298633323  0.48171159285017545  \\
            241.4655423088107  0.48113765728833546  \\
            241.64001163128816  0.48056384940390084  \\
            241.81448095376564  0.4799896496312578  \\
            241.9889502762431  0.479415146170012  \\
            242.16341959872057  0.4788405954432662  \\
            242.33788892119802  0.47826617920553316  \\
            242.5123582436755  0.47769200454273497  \\
            242.68682756615294  0.47711810387220416  \\
            242.86129688863042  0.47654443494268245  \\
            243.03576621110787  0.47597070439635597  \\
            243.21023553358535  0.4753965650005002  \\
            243.3847048560628  0.47482229118227537  \\
            243.55917417854027  0.47424810057104916  \\
            243.73364350101772  0.47367413676342446  \\
            243.9081128234952  0.4731004693232381  \\
            244.08258214597268  0.47252709378156216  \\
            244.25705146845013  0.47195392507565237  \\
            244.4315207909276  0.4713804585518929  \\
            244.60599011340506  0.4708067309514077  \\
            244.78045943588253  0.47023299849601713  \\
            244.95492875835998  0.46965944360817674  \\
            245.12939808083746  0.4690861749109759  \\
            245.3038674033149  0.4685132272281387  \\
            245.4783367257924  0.4679405615840235  \\
            245.65280604826984  0.46736795279009663  \\
            245.82727537074732  0.46679498203413045  \\
            246.00174469322477  0.46622189082038923  \\
            246.17621401570224  0.46564890123926717  \\
            246.3506833381797  0.4650761617188586  \\
            246.52515266065717  0.46450374702495767  \\
            246.69962198313462  0.46393165826105826  \\
            246.8740913056121  0.4633598228683541  \\
            247.04856062808955  0.4627878111536548  \\
            247.22302995056702  0.4622155344936023  \\
            247.3974992730445  0.4616432600867372  \\
            247.57196859552195  0.4610711763135223  \\
            247.74643791799943  0.4604993980477941  \\
            247.92090724047688  0.4599279666567637  \\
            248.09537656295436  0.45935685000101567  \\
            248.2698458854318  0.4587858862247688  \\
            248.44431520790928  0.458214687585978  \\
            248.61878453038673  0.45764342120818025  \\
            248.7932538528642  0.457072267266768  \\
            248.96772317534166  0.45650134471217846  \\
            249.14219249781914  0.4559307112698927  \\
            249.3166618202966  0.4553603634404364  \\
            249.49113114277407  0.45479009920619895  \\
            249.66560046525152  0.45421962066697813  \\
            249.840069787729  0.45364915381005244  \\
            250.01453911020644  0.453078861890462  \\
            250.18900843268392  0.4525088474816646  \\
            250.3634777551614  0.4519391524755359  \\
            250.53794707763885  0.4513697580823695  \\
            250.71241640011633  0.4508003803522479  \\
            250.88688572259377  0.4502308465514179  \\
            251.06135504507125  0.44966138426639424  \\
            251.2358243675487  0.449092142370737  \\
            251.41029369002618  0.4485232092853681  \\
            251.58476301250363  0.44795461297857264  \\
            251.7592323349811  0.4473863209659979  \\
            251.93370165745856  0.44681796467204854  \\
            252.10817097993603  0.44624952281944674  \\
            252.28264030241348  0.4456812033670038  \\
            252.45710962489096  0.44511314176394273  \\
            252.6315789473684  0.444545413148072  \\
            252.8060482698459  0.4439780323457845  \\
            252.98051759232334  0.4434109415996144  \\
            253.15498691480082  0.44284372473577577  \\
            253.32945623727827  0.4422764937000595  \\
            253.50392555975574  0.44170943104552285  \\
            253.67839488223322  0.4411426591582966  \\
            253.85286420471067  0.44057624025758446  \\
            254.02733352718815  0.44001017639566287  \\
            254.2018028496656  0.43944435803231824  \\
            254.37627217214308  0.43887840550137736  \\
            254.55074149462052  0.43831249445806886  \\
            254.725210817098  0.4377467943619497  \\
            254.89968013957545  0.43718141468828325  \\
            255.07414946205293  0.4366164049280384  \\
            255.24861878453038  0.4360517545878903  \\
            255.42308810700786  0.4354872915889113  \\
            255.5975574294853  0.43492271261414156  \\
            255.77202675196278  0.4343582278384918  \\
            255.94649607444023  0.43379399366902827  \\
            256.1209653969177  0.4332301067645982  \\
            256.2954347193952  0.4326666040358305  \\
            256.4699040418726  0.4321034626451351  \\
            256.6443733643501  0.43153989853536134  \\
            256.81884268682757  0.43097522668654903  \\
            256.99331200930504  0.4304131612659787  \\
            257.1677813317825  0.42985242994852146  \\
            257.34225065425994  0.42928982094083123  \\
            257.5167199767374  0.4287256709823151  \\
            257.6911892992149  0.42815942057543566  \\
            257.8656586216924  0.42759041988902796  \\
            258.0401279441698  0.42701911329641556  \\
            258.2145972666473  0.42644556210111556  \\
            258.38906658912475  0.42586994811265855  \\
            258.56353591160223  0.4252926480770049  \\
            258.73800523407965  0.4247136004590838  \\
            258.91247455655713  0.42413319090835966  \\
            259.0869438790346  0.4235515356004403  \\
            259.2614132015121  0.4229687361356594  \\
            259.4358825239895  0.4223851938645221  \\
            259.610351846467  0.4218008579197269  \\
            259.78482116894446  0.42121598757186  \\
            259.95929049142194  0.42063079337372494  \\
            260.1337598138994  0.420045245214707  \\
            260.30822913637684  0.4194596850379299  \\
            260.4826984588543  0.41887408914858826  \\
            260.6571677813318  0.4182885431132786  \\
            260.83163710380927  0.4177033321766229  \\
            261.0061064262867  0.4171183184542773  \\
            261.18057574876417  0.41653370261318384  \\
            261.35504507124165  0.4159495783177796  \\
            261.5295143937191  0.4153658519173901  \\
            261.70398371619655  0.41478277051450435  \\
            261.878453038674  0.41420025654280546  \\
            262.0529223611515  0.41361828895553965  \\
            262.227391683629  0.4130371037338206  \\
            262.4018610061064  0.41245653143736455  \\
            262.5763303285839  0.4118766009082929  \\
            262.75079965106136  0.4112975111464924  \\
            262.92526897353883  0.41071904902834483  \\
            263.09973829601626  0.4101412860384842  \\
            263.27420761849373  0.40956437125196976  \\
            263.4486769409712  0.4089880821471399  \\
            263.6231462634487  0.40841251371657306  \\
            263.79761558592617  0.4078377788846955  \\
            263.9720849084036  0.4072636564774912  \\
            264.14655423088107  0.4066902454375182  \\
            264.32102355335854  0.40611765218973483  \\
            264.495492875836  0.4055456507867543  \\
            264.66996219831344  0.4049743278881577  \\
            264.8444315207909  0.4044038139696724  \\
            265.0189008432684  0.4038338705382972  \\
            265.1933701657459  0.4032645584467841  \\
            265.3678394882233  0.40269604926443897  \\
            265.5423088107008  0.40212809765671836  \\
            265.71677813317825  0.4015607267096089  \\
            265.89124745565573  0.4009941432990513  \\
            266.06571677813315  0.40042812118313015  \\
            266.24018610061063  0.3998626373338628  \\
            266.4146554230881  0.399297904757255  \\
            266.5891247455656  0.3987337541837069  \\
            266.76359406804306  0.39817012001976243  \\
            266.9380633905205  0.3976071332797694  \\
            267.11253271299796  0.3970448420802201  \\
            267.28700203547544  0.3964830320753418  \\
            267.4614713579529  0.3959217749489536  \\
            267.63594068043034  0.39536126674455974  \\
            267.8104100029078  0.39480125811573774  \\
            267.9848793253853  0.3942417465194993  \\
            268.15934864786277  0.3936829323981425  \\
            268.3338179703402  0.3931247101396835  \\
            268.50828729281767  0.3925669632960063  \\
            268.68275661529515  0.3920097789782771  \\
            268.8572259377726  0.3914533299467418  \\
            269.03169526025005  0.39089735494141487  \\
            269.2061645827275  0.390341869630429  \\
            269.380633905205  0.38978706716065425  \\
            269.5551032276825  0.38923287042525284  \\
            269.72957255015996  0.388679135875167  \\
            269.9040418726374  0.3881259402956005  \\
            270.07851119511486  0.3875734870654438  \\
            270.25298051759233  0.38702151979652755  \\
            270.4274498400698  0.38647003238829847  \\
            270.60191916254723  0.38591916038556906  \\
            270.7763884850247  0.38536898756045784  \\
            270.9508578075022  0.3848192653183863  \\
            271.12532712997967  0.3842700428100946  \\
            271.2997964524571  0.3837215219386479  \\
            271.47426577493457  0.38317358443776217  \\
            271.64873509741204  0.38262611043097455  \\
            271.8232044198895  0.38207917093813704  \\
            271.99767374236694  0.38153297799615643  \\
            272.1721430648444  0.38098728028499923  \\
            272.3466123873219  0.38044206311945294  \\
            272.5210817097994  0.379897420203846  \\
            272.6955510322768  0.37935351826872343  \\
            272.8700203547543  0.3788100821237676  \\
            273.04448967723175  0.3782671307425199  \\
            273.21895899970923  0.37772479197667225  \\
            273.3934283221867  0.3771831691022658  \\
            273.56789764466413  0.3766419968634843  \\
            273.7423669671416  0.3761013183979619  \\
            273.9168362896191  0.37556128583040305  \\
            274.09130561209656  0.37502193442828524  \\
            274.265774934574  0.3744830297990301  \\
            274.44024425705146  0.37394462905377424  \\
            274.61471357952894  0.3734069005109966  \\
            274.7891829020064  0.37286981776112027  \\
            274.96365222448384  0.37233318457656706  \\
            275.1381215469613  0.3717970643282166  \\
            275.3125908694388  0.37126163494175984  \\
            275.48706019191627  0.3707268219689269  \\
            275.6615295143937  0.37019246375942194  \\
            275.83599883687117  0.36965862537542826  \\
            276.01046815934865  0.3691254889884769  \\
            276.1849374818261  0.36859294958956657  \\
            276.3594068043036  0.368060869541625  \\
            276.533876126781  0.3675293136324522  \\
            276.7083454492585  0.36699846393548086  \\
            276.882814771736  0.3664682032576692  \\
            277.05728409421346  0.36593840430456975  \\
            277.2317534166909  0.36540913126852287  \\
            277.40622273916836  0.3648805626156151  \\
            277.58069206164583  0.3643525860818117  \\
            277.7551613841233  0.3638250710580073  \\
            277.92963070660073  0.3632980815051103  \\
            278.1041000290782  0.3627717894522834  \\
            278.2785693515557  0.3622461019623073  \\
            278.45303867403317  0.36172087370800426  \\
            278.6275079965106  0.36119616871323046  \\
            278.80197731898807  0.36067215030312416  \\
            278.97644664146554  0.36014875574790417  \\
            279.150915963943  0.35962581717961994  \\
            279.3253852864205  0.35910339842280564  \\
            279.4998546088979  0.35858165228933014  \\
            279.6743239313754  0.3580605533255388  \\
            279.8487932538529  0.35753990745245556  \\
            280.02326257633035  0.35701977724822115  \\
            280.1977318988078  0.35650030358085016  \\
            280.37220122128525  0.35598150161978714  \\
            280.54667054376273  0.3554631515246345  \\
            280.7211398662402  0.3549453127862307  \\
            280.89560918871763  0.35442811320681916  \\
            281.0700785111951  0.3539116085664061  \\
            281.2445478336726  0.353395557366219  \\
            281.41901715615006  0.35288001352547493  \\
            281.5934864786275  0.3523650909134584  \\
            281.76795580110496  0.35185088306800094  \\
            281.94242512358244  0.3513371338600799  \\
            282.1168944460599  0.3508238887631768  \\
            282.29136376853734  0.35031124705518135  \\
            282.4658330910148  0.34979933492933435  \\
            282.6403024134923  0.34928789070787064  \\
            282.81477173596977  0.3487769484818364  \\
            282.98924105844725  0.34826659245286634  \\
            283.16371038092467  0.3477569747632975  \\
            283.33817970340215  0.34724783837153855  \\
            283.5126490258796  0.3467392033172527  \\
            283.6871183483571  0.3462311383834929  \\
            283.8615876708345  0.34572381395841884  \\
            284.036056993312  0.3452169880116999  \\
            284.2105263157895  0.3447106644776962  \\
            284.38499563826696  0.34420489649711733  \\
            284.5594649607444  0.3436998458514497  \\
            284.73393428322186  0.343195351412745  \\
            284.90840360569933  0.34269134368811177  \\
            285.0828729281768  0.34218787878498486  \\
            285.25734225065423  0.34168510020958964  \\
            285.4318115731317  0.34118294093462326  \\
            285.6062808956092  0.340681253161309  \\
            285.78075021808667  0.34018009757740153  \\
            285.95521954056414  0.3396795994859688  \\
            286.12968886304157  0.33917976947612705  \\
            286.30415818551904  0.33868040556161766  \\
            286.4786275079965  0.3381815655154438  \\
            286.653096830474  0.3376833565658191  \\
            286.8275661529514  0.33718585041173293  \\
            287.0020354754289  0.33668881395464406  \\
            287.1765047979064  0.33619229552278734  \\
            287.35097412038385  0.3356963844431722  \\
            287.5254434428613  0.3352011975427849  \\
            287.69991276533875  0.3347064917776943  \\
            287.87438208781623  0.33421230080341063  \\
            288.0488514102937  0.33371869625351724  \\
            288.2233207327711  0.33322582507194864  \\
            288.3977900552486  0.3327334528154613  \\
            288.5722593777261  0.3322415948169298  \\
            288.74672870020356  0.33175030525604143  \\
            288.92119802268104  0.33125973344286525  \\
            289.09566734515846  0.33076971114493237  \\
            289.27013666763594  0.33028019124800145  \\
            289.4446059901134  0.3297912248370484  \\
            289.6190753125909  0.32930294206782934  \\
            289.7935446350683  0.3288152811187937  \\
            289.9680139575458  0.3283281040043218  \\
            290.14248328002327  0.32784146852309887  \\
            290.31695260250075  0.3273554860195993  \\
            290.49142192497817  0.3268701773343006  \\
            290.66589124745565  0.32638534718578577  \\
            290.8403605699331  0.32590104995852054  \\
            291.0148298924106  0.32541737853926056  \\
            291.189299214888  0.3249344145866868  \\
            291.3637685373655  0.3244519350461051  \\
            291.538237859843  0.32396998288168755  \\
            291.71270718232046  0.32348863288216556  \\
            291.8871765047979  0.3230080078388691  \\
            292.06164582727536  0.3225278819814266  \\
            292.23611514975283  0.3220482811291135  \\
            292.4105844722303  0.32156926233763233  \\
            292.5850537947078  0.3210909685361561  \\
            292.7595231171852  0.3206132024968015  \\
            292.9339924396627  0.3201359586010737  \\
            293.10846176214017  0.319659280202262  \\
            293.28293108461764  0.3191832911578565  \\
            293.45740040709507  0.31870791118046515  \\
            293.63186972957254  0.31823302925152824  \\
            293.80633905205  0.3177586997841509  \\
            293.9808083745275  0.317285027973359  \\
            294.1552776970049  0.3168120226788161  \\
            294.3297470194824  0.3163395070593094  \\
            294.5042163419599  0.3158675343767954  \\
            294.67868566443735  0.3153961915696085  \\
            294.8531549869148  0.31492555167043773  \\
            295.02762430939225  0.31445540601505  \\
            295.20209363186973  0.31398579725636655  \\
            295.3765629543472  0.31351679447892195  \\
            295.5510322768247  0.31304851284492563  \\
            295.7255015993021  0.3125807400894702  \\
            295.8999709217796  0.3121135016446843  \\
            296.07444024425706  0.31164684914153395  \\
            296.24890956673454  0.31118091191678793  \\
            296.42337888921196  0.3107155232173288  \\
            296.59784821168944  0.31025066071384405  \\
            296.7723175341669  0.3097863679276543  \\
            296.9467868566444  0.30932275560215605  \\
            297.1212561791218  0.3088597692795676  \\
            297.2957255015993  0.3083972875480032  \\
            297.47019482407677  0.307935363085622  \\
            297.64466414655425  0.3074740884623837  \\
            297.81913346903167  0.30701349207411816  \\
            297.99360279150915  0.3065533951364525  \\
            298.1680721139866  0.3060938467522902  \\
            298.3425414364641  0.3056349217322676  \\
            298.5170107589416  0.30517670530886953  \\
            298.691480081419  0.30471899635694855  \\
            298.8659494038965  0.30426183093341796  \\
            299.04041872637396  0.30380526649657663  \\
            299.21488804885144  0.30334942258732  \\
            299.38935737132886  0.3028941039608922  \\
            299.56382669380633  0.3024393274834202  \\
            299.7382960162838  0.30198513366339375  \\
            299.9127653387613  0.3015316333135109  \\
            300.0872346612387  0.30107873054963186  \\
            300.2617039837162  0.3006263480888741  \\
            300.43617330619367  0.3001745339547328  \\
            300.61064262867114  0.2997233810034157  \\
            300.78511195114856  0.299272888568214  \\
            300.95958127362604  0.29882290426452435  \\
            301.1340505961035  0.298373477906336  \\
            301.308519918581  0.29792468480624595  \\
            301.4829892410584  0.2974765903019585  \\
            301.6574585635359  0.2970290073456019  \\
            301.8319278860134  0.2965819758540166  \\
            302.00639720849085  0.2961355540038719  \\
            302.18086653096833  0.29568984786158314  \\
            302.35533585344575  0.29524466846746034  \\
            302.52980517592323  0.2948000379105866  \\
            302.7042744984007  0.2943559976335922  \\
            302.8787438208782  0.29391265390916627  \\
            303.0532131433556  0.29346989855782385  \\
            303.2276824658331  0.29302767396512697  \\
            303.40215178831056  0.2925860244930771  \\
            303.57662111078804  0.2921450387633649  \\
            303.75109043326546  0.29170470833845624  \\
            303.92555975574294  0.29126489368255354  \\
            304.1000290782204  0.2908256431376736  \\
            304.2744984006979  0.29038702808648253  \\
            304.4489677231753  0.28994910831894605  \\
            304.6234370456528  0.2895117064901303  \\
            304.79790636813027  0.2890748618623995  \\
            304.97237569060775  0.2886386289851002  \\
            305.1468450130852  0.28820310878983685  \\
            305.32131433556265  0.2877681215800416  \\
            305.4957836580401  0.28733368871035303  \\
            305.6702529805176  0.28689984829695325  \\
            305.8447223029951  0.2864666981647691  \\
            306.0191916254725  0.2860341479079646  \\
            306.19366094795  0.2856021314641988  \\
            306.36813027042746  0.28517069257700917  \\
            306.54259959290493  0.2847399118060065  \\
            306.71706891538236  0.2843097941900735  \\
            306.89153823785983  0.28388019764458927  \\
            307.0660075603373  0.28345116809709103  \\
            307.2404768828148  0.28302276925168607  \\
            307.4149462052922  0.2825950689097651  \\
            307.5894155277697  0.28216789452141594  \\
            307.76388485024717  0.2817412808576545  \\
            307.93835417272464  0.28131527517280747  \\
            308.1128234952021  0.2808899803219929  \\
            308.28729281767954  0.2804652291060641  \\
            308.461762140157  0.2800410365753885  \\
            308.6362314626345  0.27961743393441485  \\
            308.810700785112  0.2791945073107553  \\
            308.9851701075894  0.2787722081709391  \\
            309.1596394300669  0.27835044071087717  \\
            309.33410875254435  0.27792924962369603  \\
            309.50857807502183  0.2775087042378779  \\
            309.68304739749925  0.27708883824801084  \\
            309.85751671997673  0.27666949845096056  \\
            310.0319860424542  0.2762507260258718  \\
            310.2064553649317  0.27583257391248955  \\
            310.3809246874091  0.2754151256346717  \\
            310.5553940098866  0.27499821473805947  \\
            310.72986333236406  0.2745818666663544  \\
            310.90433265484154  0.27416611837651866  \\
            311.07880197731896  0.2737510583763951  \\
            311.25327129979644  0.2733365942713484  \\
            311.4277406222739  0.272922674794991  \\
            311.6022099447514  0.27250933936704774  \\
            311.7766792672289  0.27209665983033904  \\
            311.9511485897063  0.27168464152090677  \\
            312.12561791218377  0.27127315341837993  \\
            312.30008723466125  0.2708622383590337  \\
            312.4745565571387  0.27045195193795724  \\
            312.64902587961615  0.270042360746614  \\
            312.8234952020936  0.2696333053036878  \\
            312.9979645245711  0.26922481655966346  \\
            313.1724338470486  0.2688169342746155  \\
            313.346903169526  0.2684097465699431  \\
            313.5213724920035  0.2680031329969017  \\
            313.69584181448096  0.2675970749356604  \\
            313.87031113695843  0.26719160615235166  \\
            314.04478045943586  0.2667867983202177  \\
            314.21924978191333  0.26638263884006724  \\
            314.3937191043908  0.265979014227499  \\
            314.5681884268683  0.2655759666333886  \\
            314.74265774934577  0.2651735517068684  \\
            314.9171270718232  0.2647718249875605  \\
            315.09159639430067  0.26437063496995905  \\
            315.26606571677814  0.2639700145530167  \\
            315.4405350392556  0.26357000378127415  \\
            315.61500436173304  0.26317068805885024  \\
            315.7894736842105  0.26277193750988465  \\
            315.963943006688  0.26237374853836615  \\
            316.1384123291655  0.26197615136391433  \\
            316.3128816516429  0.2615792152416764  \\
            316.4873509741204  0.2611829220292086  \\
            316.66182029659785  0.2607871670392004  \\
            316.83628961907533  0.26039199108027034  \\
            317.01075894155275  0.25999744769087185  \\
            317.18522826403023  0.2596035885615508  \\
            317.3596975865077  0.25921026833634336  \\
            317.5341669089852  0.25881751936533237  \\
            317.70863623146266  0.25842537989682296  \\
            317.8831055539401  0.258033930725722  \\
            318.05757487641756  0.25764305057450776  \\
            318.23204419889504  0.25725273251110536  \\
            318.4065135213725  0.2568630061931183  \\
            318.58098284384994  0.25647393665370155  \\
            318.7554521663274  0.25608551177859423  \\
            318.9299214888049  0.2556976266776871  \\
            319.10439081128237  0.25531032076732935  \\
            319.2788601337598  0.2549236437570008  \\
            319.45332945623727  0.25453764987182015  \\
            319.62779877871475  0.25415219792458427  \\
            319.8022681011922  0.25376731770002575  \\
            319.97673742366965  0.25338304401776396  \\
            320.1512067461471  0.2529994516291902  \\
            320.3256760686246  0.2526164422248007  \\
            320.5001453911021  0.2522339909801026  \\
            320.6746147135795  0.2518521293160314  \\
            320.849084036057  0.25147091669640803  \\
            321.02355335853446  0.2510903554854591  \\
            321.19802268101193  0.25071033454213465  \\
            321.3724920034894  0.25033089148073046  \\
            321.54696132596683  0.24995207092418711  \\
            321.7214306484443  0.24957393356354096  \\
            321.8958999709218  0.24919634227696943  \\
            322.07036929339927  0.24881932229808557  \\
            322.2448386158767  0.24844290385015141  \\
            322.41930793835417  0.2480671546810425  \\
            322.59377726083164  0.24769200805404396  \\
            322.7682465833091  0.24731741355575845  \\
            322.94271590578654  0.24694340502576242  \\
            323.117185228264  0.2465700354944737  \\
            323.2916545507415  0.2461973257293628  \\
            323.466123873219  0.24582515704662447  \\
            323.6405931956964  0.2454535640201416  \\
            323.8150625181739  0.24508258541748074  \\
            323.98953184065135  0.24471228914175774  \\
            324.16400116312883  0.24434254459653407  \\
            324.3384704856063  0.24397337047248657  \\
            324.51293980808373  0.24360479172364877  \\
            324.6874091305612  0.2432368686488335  \\
            324.8618784530387  0.24286956805651472  \\
            325.03634777551616  0.2425028140763997  \\
            325.2108170979936  0.2421366417630506  \\
            325.38528642047106  0.2417710973732416  \\
            325.55975574294854  0.24140621929813616  \\
            325.734225065426  0.24104188462044002  \\
            325.90869438790344  0.2406781230367972  \\
            326.0831637103809  0.24031496722905926  \\
            326.2576330328584  0.2399524839111614  \\
            326.43210235533587  0.2395905719583539  \\
            326.6065716778133  0.2392292231560648  \\
            326.78104100029077  0.23886846336713594  \\
            326.95551032276825  0.2385083455786743  \\
            327.1299796452457  0.23814886599366739  \\
            327.3044489677232  0.23778992985907088  \\
            327.4789182902006  0.23743157112101287  \\
            327.6533876126781  0.2370738295098756  \\
            327.8278569351556  0.2367167566396671  \\
            328.00232625763306  0.23636023107981433  \\
            328.1767955801105  0.23600427617754668  \\
            328.35126490258796  0.23564891886640002  \\
            328.52573422506543  0.23529421830129363  \\
            328.7002035475429  0.23494011486251723  \\
            328.87467287002033  0.23458656445854023  \\
            329.0491421924978  0.23423359717892345  \\
            329.2236115149753  0.23388125924640907  \\
            329.39808083745277  0.23352956818611573  \\
            329.5725501599302  0.23317841818663593  \\
            329.74701948240767  0.2328278418601021  \\
            329.92148880488514  0.23247787171659415  \\
            330.0959581273626  0.23212856912661278  \\
            330.27042744984004  0.23177983100639346  \\
            330.4448967723175  0.23143165524724404  \\
            330.619366094795  0.2310840651312959  \\
            330.7938354172725  0.23073710725189578  \\
            330.96830473974995  0.23039079041185812  \\
            331.1427740622274  0.23004501175932235  \\
            331.31724338470485  0.2296998054110104  \\
            331.49171270718233  0.22935520255549172  \\
            331.6661820296598  0.22901125974437464  \\
            331.84065135213723  0.22866789752574979  \\
            332.0151206746147  0.2283250874804265  \\
            332.1895899970922  0.22798285735248794  \\
            332.36405931956966  0.22764124769880992  \\
            332.5385286420471  0.22730029440210442  \\
            332.71299796452456  0.22695987714177723  \\
            332.88746728700204  0.22662002617857208  \\
            333.0619366094795  0.226280766144099  \\
            333.23640593195694  0.22594214393762174  \\
            333.4108752544344  0.22560415226988165  \\
            333.5853445769119  0.2252666949605963  \\
            333.75981389938937  0.22492980670972343  \\
            333.93428322186685  0.22459351783896742  \\
            334.10875254434427  0.2242578805223157  \\
            334.28322186682175  0.2239228274820312  \\
            334.4576911892992  0.22358831772599336  \\
            334.6321605117767  0.22325438186898403  \\
            334.8066298342541  0.22292105442206583  \\
            334.9810991567316  0.22258838961294666  \\
            335.1555684792091  0.22225627422755875  \\
            335.33003780168656  0.22192471383502624  \\
            335.504507124164  0.22159372978160616  \\
            335.67897644664146  0.22126335928134433  \\
            335.85344576911893  0.22093364546946556  \\
            336.0279150915964  0.22060446385847904  \\
            336.20238441407383  0.22027584098983793  \\
            336.3768537365513  0.21994779764196057  \\
            336.5513230590288  0.2196203723354389  \\
            336.72579238150627  0.2192935981671749  \\
            336.90026170398374  0.21896735314511376  \\
            337.07473102646117  0.21864166622222198  \\
            337.24920034893864  0.21831655927694388  \\
            337.4236696714161  0.2179920716064931  \\
            337.5981389938936  0.21766822581802941  \\
            337.772608316371  0.21734490566911982  \\
            337.9470776388485  0.21702214338505654  \\
            338.121546961326  0.21669996176620412  \\
            338.29601628380345  0.2163783999029095  \\
            338.4704856062809  0.21605747663126898  \\
            338.64495492875835  0.21573707796121344  \\
            338.81942425123583  0.21541723586654168  \\
            338.9938935737133  0.21509797308710607  \\
            339.16836289619073  0.21477932835990687  \\
            339.3428322186682  0.2144613161605128  \\
            339.5173015411457  0.21414382373711818  \\
            339.69177086362316  0.21382688671712574  \\
            339.8662401861006  0.21351052761064232  \\
            340.04070950857806  0.21319478198915875  \\
            340.21517883105554  0.2128796848039585  \\
            340.389648153533  0.21256510993592687  \\
            340.5641174760105  0.2122510849418835  \\
            340.7385867984879  0.2119376294895863  \\
            340.9130561209654  0.21162477607269536  \\
            341.08752544344287  0.2113125700107733  \\
            341.26199476592035  0.21100089933525182  \\
            341.43646408839777  0.21068976782246596  \\
            341.61093341087525  0.21037919893207732  \\
            341.7854027333527  0.2100692208834867  \\
            341.9598720558302  0.20975987204606422  \\
            342.1343413783076  0.20945113204303975  \\
            342.3088107007851  0.20914290437817645  \\
            342.4832800232626  0.20883522717126113  \\
            342.65774934574006  0.20852812394354422  \\
            342.8322186682175  0.208221628192823  \\
            343.00668799069496  0.20791577578232862  \\
            343.18115731317243  0.20761043367861076  \\
            343.3556266356499  0.20730563177025388  \\
            343.5300959581274  0.20700139015190305  \\
            343.7045652806048  0.20669773645299822  \\
            343.8790346030823  0.2063947058377736  \\
            344.05350392555977  0.20609229138445248  \\
            344.22797324803724  0.20579037972662306  \\
            344.40244257051467  0.20548901040948114  \\
            344.57691189299214  0.2051882056297568  \\
            344.7513812154696  0.2048879948891667  \\
            344.9258505379471  0.2045884149944138  \\
            345.1003198604245  0.20428940128537823  \\
            345.274789182902  0.20399089438643073  \\
            345.4492585053795  0.2036929329721815  \\
            345.62372782785695  0.20339554121609352  \\
            345.7981971503344  0.20309874851949947  \\
            345.97266647281185  0.2028025895116013  \\
            346.14713579528933  0.20250698579662718  \\
            346.3216051177668  0.20221188836526904  \\
            346.49607444024423  0.20191733368269896  \\
            346.6705437627217  0.2016233458354996  \\
            346.8450130851992  0.20132995374774446  \\
            347.01948240767666  0.20103719118099764  \\
            347.19395173015414  0.20074497748353365  \\
            347.36842105263156  0.20045326504093097  \\
            347.54289037510904  0.2001620920046397  \\
            347.7173596975865  0.1998714824424194  \\
            347.891829020064  0.1995814636156334  \\
            348.0662983425414  0.19929206597924898  \\
            348.2407676650189  0.19900325501217264  \\
            348.41523698749637  0.19871492954181982  \\
            348.58970630997385  0.1984271339014743  \\
            348.76417563245127  0.19813989129269927  \\
            348.93864495492875  0.1978532275636202  \\
            349.1131142774062  0.1975671712089253  \\
            349.2875835998837  0.1972817357143708  \\
            349.4620529223611  0.1969967799623435  \\
            349.6365222448386  0.19671234207798927  \\
            349.8109915673161  0.1964284452909241  \\
            349.98546088979356  0.19614511421989292  \\
            350.15993021227104  0.19586237487277006  \\
            350.33439953474846  0.195580254646559  \\
            350.50886885722593  0.19529869861741642  \\
            350.6833381797034  0.1950176201557521  \\
            350.8578075021809  0.19473706461493  \\
            351.0322768246583  0.19445705589431136  \\
            351.2067461471358  0.19417761865089445  \\
            351.38121546961327  0.19389877829931512  \\
            351.55568479209074  0.1936205610118465  \\
            351.73015411456817  0.19334284844316194  \\
            351.90462343704564  0.1930656264287621  \\
            352.0790927595231  0.19278892938289713  \\
            352.2535620820006  0.19251278163788427  \\
            352.428031404478  0.19223720731996458  \\
            352.6025007269555  0.19196223034930227  \\
            352.776970049433  0.19168787443998558  \\
            352.95143937191045  0.19141400811316175  \\
            353.12590869438793  0.1911406308374593  \\
            353.30037801686535  0.19086777452173231  \\
            353.47484733934283  0.19059546358492055  \\
            353.6493166618203  0.19032372160318214  \\
            353.8237859842978  0.19005257130989292  \\
            353.9982553067752  0.18978203459564674  \\
            354.1727246292527  0.18951201217138863  \\
            354.34719395173016  0.18924245947902407  \\
            354.52166327420764  0.18897341862713637  \\
            354.69613259668506  0.18870491461247285  \\
            354.87060191916254  0.18843697083283537  \\
            355.04507124164  0.1881696090870809  \\
            355.2195405641175  0.18790284957512124  \\
            355.3940098865949  0.18763666587135247  \\
            355.5684792090724  0.18737092892659055  \\
            355.74294853154987  0.18710568706843153  \\
            355.91741785402735  0.18684096658954918  \\
            356.09188717650477  0.18657679159327825  \\
            356.26635649898225  0.1863131839936141  \\
            356.4408258214597  0.18605016351521322  \\
            356.6152951439372  0.18578774769339282  \\
            356.7897644664147  0.18552584177252784  \\
            356.9642337888921  0.18526438818073843  \\
            357.1387031113696  0.1850034327822432  \\
            357.31317243384706  0.18474300174491357  \\
            357.48764175632454  0.1844831184348451  \\
            357.66211107880196  0.1842238034163579  \\
            357.83658040127943  0.18396507445199614  \\
            358.0110497237569  0.18370694650252842  \\
            358.1855190462344  0.18344930839044932  \\
            358.3599883687118  0.1831921192494949  \\
            358.5344576911893  0.18293542290251458  \\
            358.70892701366677  0.18267924602934946  \\
            358.88339633614424  0.18242361198042126  \\
            359.05786565862167  0.18216854077673256  \\
            359.23233498109914  0.18191404910986644  \\
            359.4068043035766  0.1816601503419869  \\
            359.5812736260541  0.1814067816389638  \\
            359.7557429485316  0.18115383816319472  \\
            359.930212271009  0.18090137194547776  \\
            360.1046815934865  0.18064941156268258  \\
            360.27915091596395  0.18039798174170274  \\
            360.45362023844143  0.1801471033594554  \\
            360.62808956091885  0.17989679344288143  \\
            360.80255888339633  0.17964706516894505  \\
            360.9770282058738  0.1793979278646344  \\
            361.1514975283513  0.17914923646408307  \\
            361.3259668508287  0.17890098556478243  \\
            361.5004361733062  0.17865321392759587  \\
            361.67490549578366  0.17840594983306662  \\
            361.84937481826114  0.17815921722490333  \\
            362.02384414073856  0.17791303570998004  \\
            362.19831346321604  0.17766742055833623  \\
            362.3727827856935  0.1774223827031769  \\
            362.547252108171  0.17717792874087254  \\
            362.7217214306485  0.17693392821061785  \\
            362.8961907531259  0.176690347619763  \\
            363.07066007560337  0.17644723270576598  \\
            363.24512939808085  0.1762046138122199  \\
            363.4195987205583  0.17596251644405486  \\
            363.59406804303575  0.17572096126753844  \\
            363.7685373655132  0.17547996411027514  \\
            363.9430066879907  0.17523953596120703  \\
            364.1174760104682  0.1749996829706134  \\
            364.2919453329456  0.17476038975958785  \\
            364.4664146554231  0.17452148589371067  \\
            364.64088397790056  0.17428300666809238  \\
            364.81535330037804  0.17404498900168516  \\
            364.98982262285546  0.17380746441194844  \\
            365.16429194533293  0.17357045901484885  \\
            365.3387612678104  0.17333399352486054  \\
            365.5132305902879  0.173098083254965  \\
            365.6876999127653  0.17286273811665115  \\
            365.8621692352428  0.172627962619915  \\
            366.03663855772027  0.17239375587326014  \\
            366.21110788019774  0.17216003299577426  \\
            366.3855772026752  0.17192665611413854  \\
            366.56004652515264  0.17169368161610896  \\
            366.7345158476301  0.17146115271786144  \\
            366.9089851701076  0.17122910642324543  \\
            367.0834544925851  0.1709975735237833  \\
            367.2579238150625  0.1707665785986708  \\
            367.43239313754  0.17053614001477654  \\
            367.60686246001745  0.1703062699266425  \\
            367.78133178249493  0.17007697427648374  \\
            367.95580110497235  0.16984825279418855  \\
            368.13027042744983  0.16962009899731814  \\
            368.3047397499273  0.16939250019110716  \\
            368.4792090724048  0.16916535915028152  \\
            368.6536783948822  0.16893854646523926  \\
            368.8281477173597  0.16871211975132608  \\
            369.00261703983716  0.1684861212026125  \\
            369.17708636231464  0.1682605870912232  \\
            369.3515556847921  0.16803554776733695  \\
            369.52602500726954  0.1678110276591868  \\
            369.700494329747  0.16758704527305965  \\
            369.8749636522245  0.16736361319329682  \\
            370.049432974702  0.16714073808229363  \\
            370.2239022971794  0.16691842068049978  \\
            370.39837161965687  0.1666966558064187  \\
            370.57284094213435  0.16647543235660833  \\
            370.7473102646118  0.16625465629601507  \\
            370.92177958708925  0.16603420839687855  \\
            371.0962489095667  0.1658141437892243  \\
            371.2707182320442  0.1655945018395439  \\
            371.4451875545217  0.1653753164391776  \\
            371.6196568769991  0.1651566160043147  \\
            371.7941261994766  0.16493842347599325  \\
            371.96859552195406  0.16472075632010036  \\
            372.14306484443154  0.1645036265273721  \\
            372.317534166909  0.16428704061339333  \\
            372.49200348938643  0.16407099961859803  \\
            372.6664728118639  0.16385549910826877  \\
            372.8409421343414  0.16364052917253735  \\
            373.01541145681887  0.163425999024331  \\
            373.1898807792963  0.1632117988159113  \\
            373.36435010177377  0.16299798074895502  \\
            373.53881942425124  0.16278458122989406  \\
            373.7132887467287  0.1625716316351154  \\
            373.88775806920614  0.16235915831096137  \\
            374.0622273916836  0.1621471825737293  \\
            374.2366967141611  0.1619357207096719  \\
            374.4111660366386  0.16172478397499712  \\
            374.585635359116  0.16151437859586804  \\
            374.7601046815935  0.16130450576840286  \\
            374.93457400407095  0.16109516165867516  \\
            375.10904332654843  0.16088633740271366  \\
            375.28351264902585  0.16067794544242428  \\
            375.45798197150333  0.1604698846173574  \\
            375.6324512939808  0.16026220419291418  \\
            375.8069206164583  0.16005493779246305  \\
            375.98138993893576  0.15984811442385238  \\
            376.1558592614132  0.1596417584794104  \\
            376.33032858389066  0.15943588973594522  \\
            376.50479790636814  0.15923052335474494  \\
            376.6792672288456  0.15902566988157765  \\
            376.85373655132304  0.15882133524669131  \\
            377.0282058738005  0.1586175207648136  \\
            377.202675196278  0.15841422313515244  \\
            377.3771445187555  0.15821143444139546  \\
            377.5516138412329  0.15800907031077976  \\
            377.72608316371037  0.15780703763929266  \\
            377.90055248618785  0.15760538283506564  \\
            378.0750218086653  0.15740413695264374  \\
            378.24949113114275  0.1572033268121728  \\
            378.4239604536202  0.15700297499939964  \\
            378.5984297760977  0.15680309986567198  \\
            378.7728990985752  0.1566037155279386  \\
            378.94736842105266  0.15640483186874907  \\
            379.1218377435301  0.156206454536254  \\
            379.29630706600756  0.15600858494420475  \\
            379.47077638848504  0.15581122027195382  \\
            379.6452457109625  0.15561435346445454  \\
            379.81971503343993  0.1554179032797761  \\
            379.9941843559174  0.15522178408582601  \\
            380.1686536783949  0.15502603953113375  \\
            380.34312300087237  0.15483069830399004  \\
            380.5175923233498  0.15463578520797414  \\
            380.69206164582727  0.15444132116195342  \\
            380.86653096830474  0.1542473232000838  \\
            381.0410002907822  0.1540538044718096  \\
            381.21546961325964  0.1538607742418634  \\
            381.3899389357371  0.1536682378902661  \\
            381.5644082582146  0.15347619691232703  \\
            381.7388775806921  0.15328464891864396  \\
            381.91334690316955  0.15309358763510286  \\
            382.087816225647  0.15290293488967416  \\
            382.26228554812445  0.15271261197716995  \\
            382.43675487060193  0.1525226598903974  \\
            382.6112241930794  0.15233310513688125  \\
            382.78569351555683  0.15214397066019347  \\
            382.9601628380343  0.15195527583995314  \\
            383.1346321605118  0.1517670364918268  \\
            383.30910148298926  0.15157926486752818  \\
            383.4835708054667  0.15139196965481835  \\
            383.65804012794416  0.15120515597750553  \\
            383.83250945042164  0.1510188253954453  \\
            384.0069787728991  0.1508329759045405  \\
            384.18144809537654  0.15064760193674132  \\
            384.355917417854  0.1504626283242104  \\
            384.5303867403315  0.15027798277940135  \\
            384.704856062809  0.15009370374676903  \\
            384.8793253852864  0.14990981572274034  \\
            385.05379470776387  0.14972633993401308  \\
            385.22826403024135  0.1495432943375565  \\
            385.4027333527188  0.149360693620611  \\
            385.5772026751963  0.14917854920068818  \\
            385.7516719976737  0.1489968692255709  \\
            385.9261413201512  0.14881565857331308  \\
            386.1006106426287  0.14863491885224003  \\
            386.27507996510616  0.14845464840094816  \\
            386.4495492875836  0.14827484228830523  \\
            386.62401861006106  0.14809542828090488  \\
            386.79848793253854  0.14791634003349338  \\
            386.972957255016  0.14773761355203277  \\
            387.14742657749343  0.14755927147735137  \\
            387.3218958999709  0.1473813334504421  \\
            387.4963652224484  0.147203816112463  \\
            387.67083454492587  0.14702673310473668  \\
            387.8453038674033  0.1468500950687507  \\
            388.01977318988077  0.1466739096461573  \\
            388.19424251235824  0.1464981814787736  \\
            388.3687118348357  0.14632291220858148  \\
            388.5431811573132  0.14614810047772767  \\
            388.7176504797906  0.1459737419285237  \\
            388.8921198022681  0.14579976718891224  \\
            389.0665891247456  0.14562611541283968  \\
            389.24105844722305  0.1454528202794045  \\
            389.4155277697005  0.14527990271689087  \\
            389.58999709217795  0.14510738090127423  \\
            389.76446641465543  0.14493527025622183  \\
            389.9389357371329  0.14476358345309231  \\
            390.11340505961033  0.14459233041093614  \\
            390.2878743820878  0.14442151829649502  \\
            390.4623437045653  0.14425115152420245  \\
            390.63681302704276  0.14408123175618345  \\
            390.8112823495202  0.14391175790225466  \\
            390.98575167199766  0.14374272611992409  \\
            391.16022099447514  0.14357406982324994  \\
            391.3346903169526  0.14340573325206524  \\
            391.5091596394301  0.14323774787049284  \\
            391.6836289619075  0.14307013302602847  \\
            391.858098284385  0.1429029055408632  \\
            392.0325676068625  0.1427360797118838  \\
            392.20703692933995  0.1425696673106723  \\
            392.38150625181737  0.14240367758350647  \\
            392.55597557429485  0.1422381172513593  \\
            392.7304448967723  0.14207299050989938  \\
            392.9049142192498  0.14190829902949081  \\
            393.0793835417272  0.14174404195519322  \\
            393.2538528642047  0.14158021590676154  \\
            393.4283221866822  0.14141675700644957  \\
            393.60279150915966  0.1412536141946468  \\
            393.7772608316371  0.1410908168322292  \\
            393.95173015411456  0.14092838280732803  \\
            394.12619947659203  0.140766327690923  \\
            394.3006687990695  0.1406046647368421  \\
            394.47513812154693  0.14044340488176177  \\
            394.6496074440244  0.1402825567452065  \\
            394.8240767665019  0.14012212662954945  \\
            394.99854608897937  0.1399621185200119  \\
            395.17301541145684  0.13980253408466348  \\
            395.34748473393427  0.1396433726744223  \\
            395.52195405641174  0.1394846313230546  \\
            395.6964233788892  0.13932624878135652  \\
            395.8708927013667  0.13916817833185546  \\
            396.0453620238441  0.1390104473428467  \\
            396.2198313463216  0.1388530723551492  \\
            396.3943006687991  0.13869606778326604  \\
            396.56876999127655  0.1385394459153842  \\
            396.743239313754  0.1383832169133747  \\
            396.91770863623145  0.13822738881279256  \\
            397.09217795870893  0.13807196752287676  \\
            397.2666472811864  0.13791695682655034  \\
            397.44111660366383  0.1377623583804203  \\
            397.6155859261413  0.13760817171477766  \\
            397.7900552486188  0.13745439423359732  \\
            397.96452457109626  0.13730096723544394  \\
            398.13899389357374  0.13714784801129148  \\
            398.31346321605116  0.13699506204539272  \\
            398.48793253852864  0.13684262463449595  \\
            398.6624018610061  0.13669054912399056  \\
            398.8368711834836  0.13653884690790688  \\
            399.011340505961  0.1363875274289161  \\
            399.1858098284385  0.1362365981783304  \\
            399.36027915091597  0.13608606469610285  \\
            399.53474847339345  0.1359359305708275  \\
            399.70921779587087  0.13578619743973944  \\
            399.88368711834835  0.13563686498871447  \\
            400.0581564408258  0.1354879309522695  \\
            400.2326257633033  0.13533933909547233  \\
            400.4070950857807  0.1351910504078562  \\
            400.5815644082582  0.13504308859562583  \\
            400.7560337307357  0.13489546780669995  \\
            400.93050305321316  0.13474820039803045  \\
            401.10497237569064  0.1346012969356024  \\
            401.27944169816806  0.13445476619443422  \\
            401.45391102064553  0.13430861515857725  \\
            401.628380343123  0.13416284902111628  \\
            401.8028496656005  0.13401747118416918  \\
            401.9773189880779  0.13387248325888718  \\
            402.1517883105554  0.1337278850654544  \\
            402.32625763303287  0.1335836746330885  \\
            402.50072695551034  0.13343979811127338  \\
            402.67519627798777  0.13329621990030063  \\
            402.84966560046524  0.13315296203145213  \\
            403.0241349229427  0.13301003759166424  \\
            403.1986042454202  0.1328674580239367  \\
            403.3730735678976  0.1327252331273325  \\
            403.5475428903751  0.13258337105697798  \\
            403.7220122128526  0.1324418783240628  \\
            403.89648153533005  0.13230075979584  \\
            404.0709508578075  0.13216001869562596  \\
            404.24542018028495  0.13201965660280027  \\
            404.41988950276243  0.13187967345280596  \\
            404.5943588252399  0.1317400675371493  \\
            404.7688281477174  0.13160078730790858  \\
            404.9432974701948  0.13146180030914323  \\
            405.1177667926723  0.13132312699680482  \\
            405.29223611514976  0.13118477947783053  \\
            405.46670543762724  0.13104676835000942  \\
            405.64117476010466  0.13090910270198236  \\
            405.81564408258214  0.13077179011324208  \\
            405.9901134050596  0.1306348366541332  \\
            406.1645827275371  0.13049824688585218  \\
            406.3390520500145  0.13036202386044743  \\
            406.513521372492  0.13022616912081902  \\
            406.68799069496947  0.1300906827007191  \\
            406.86246001744695  0.12995556312475154  \\
            407.03692933992437  0.12982076106595825  \\
            407.21139866240185  0.12968624696458786  \\
            407.3858679848793  0.12955203979728744  \\
            407.5603373073568  0.12941815076576746  \\
            407.7348066298343  0.12928458968614676  \\
            407.9092759523117  0.1291513649889525  \\
            408.0837452747892  0.12901848371912  \\
            408.25821459726666  0.1288859515359932  \\
            408.43268391974414  0.1287537727133241  \\
            408.60715324222156  0.12862195013927324  \\
            408.78162256469903  0.1284904853164093  \\
            408.9560918871765  0.12835937836170935  \\
            409.130561209654  0.1282286280065589  \\
            409.3050305321314  0.12809818706397827  \\
            409.4794998546089  0.1279680286408572  \\
            409.65396917708637  0.12783817032659403  \\
            409.82843849956384  0.12770862248661558  \\
            410.00290782204127  0.12757939421402545  \\
            410.17737714451874  0.12745049332960393  \\
            410.3518464669962  0.1273219263818083  \\
            410.5263157894737  0.12719369864677255  \\
            410.7007851119512  0.12706581412830756  \\
            410.8752544344286  0.12693827555790094  \\
            411.0497237569061  0.12681108439471708  \\
            411.22419307938355  0.12668424082559732  \\
            411.39866240186103  0.12655774376505963  \\
            411.57313172433845  0.12643154808613738  \\
            411.74760104681593  0.12630562934980336  \\
            411.9220703692934  0.12618000384621958  \\
            412.0965396917709  0.12605468116814794  \\
            412.2710090142483  0.12592966973987196  \\
            412.4454783367258  0.12580497681719657  \\
            412.61994765920326  0.12568060848744844  \\
            412.79441698168074  0.12555656966947573  \\
            412.96888630415816  0.1254328641136483  \\
            413.14335562663564  0.1253094944018574  \\
            413.3178249491131  0.125186461947516  \\
            413.4922942715906  0.12506376699555866  \\
            413.666763594068  0.12494140862244146  \\
            413.8412329165455  0.12481934368195302  \\
            414.01570223902297  0.12469754999272212  \\
            414.19017156150045  0.12457604262969328  \\
            414.3646408839779  0.1244548304716269  \\
            414.53911020645535  0.12433392132400736  \\
            414.7135795289328  0.12421332191904288  \\
            414.8880488514103  0.12409303791566578  \\
            415.0625181738878  0.12397307389953227  \\
            415.2369874963652  0.12385343338302258  \\
            415.4114568188427  0.12373411880524078  \\
            415.58592614132016  0.12361513153201503  \\
            415.76039546379764  0.1234964718558974  \\
            415.93486478627506  0.12337813899616397  \\
            416.10933410875253  0.12326009171019675  \\
            416.28380343123  0.12314230989232852  \\
            416.4582727537075  0.12302480748198605  \\
            416.6327420761849  0.12290759269810896  \\
            416.8072113986624  0.12279067277365296  \\
            416.98168072113987  0.12267405395558997  \\
            417.15615004361734  0.122557741504908  \\
            417.3306193660948  0.12244173969661118  \\
            417.50508868857224  0.12232605181971977  \\
            417.6795580110497  0.12221068017727009  \\
            417.8540273335272  0.12209562608631466  \\
            418.0284966560047  0.12198088987792212  \\
            418.2029659784821  0.12186647089717723  \\
            418.3774353009596  0.12175232972876278  \\
            418.55190462343705  0.12163844817456523  \\
            418.72637394591453  0.12152483911420198  \\
            418.90084326839195  0.12141151015675176  \\
            419.07531259086943  0.12129846800535216  \\
            419.2497819133469  0.12118571845719975  \\
            419.4242512358244  0.12107326640354991  \\
            419.5987205583018  0.12096111582971707  \\
            419.7731898807793  0.12084926981507435  \\
            419.94765920325676  0.12073773053305394  \\
            420.12212852573424  0.12062649925114685  \\
            420.29659784821166  0.12051557633090311  \\
            420.47106717068914  0.12040496122793143  \\
            420.6455364931666  0.12029461628006413  \\
            420.8200058156441  0.1201845250414809  \\
            420.9944751381216  0.12007469940354147  \\
            421.168944460599  0.1199651464115808  \\
            421.34341378307647  0.11985587227839921  \\
            421.51788310555395  0.11974688238426248  \\
            421.6923524280314  0.11963818127690179  \\
            421.86682175050885  0.11952977267151373  \\
            422.0412910729863  0.11942165945076016  \\
            422.2157603954638  0.1193138436647685  \\
            422.3902297179413  0.11920632653113154  \\
            422.5646990404187  0.11909910843490745  \\
            422.7391683628962  0.11899218892861974  \\
            422.91363768537366  0.11888553203060079  \\
            423.08810700785114  0.11877912290386618  \\
            423.26257633032856  0.11867297251915837  \\
            423.43704565280603  0.11856708740065816  \\
            423.6115149752835  0.11846147330733368  \\
            423.785984297761  0.1183561352329403  \\
            423.96045362023847  0.11825107740602057  \\
            424.1349229427159  0.11814630328990441  \\
            424.30939226519337  0.11804181558270885  \\
            424.48386158767084  0.11793761621733827  \\
            424.6583309101483  0.11783370636148428  \\
            424.83280023262574  0.11773008641762578  \\
            425.0072695551032  0.11762675602302881  \\
            425.1817388775807  0.11752368080590479  \\
            425.3562082000582  0.11742084740568884  \\
            425.5306775225356  0.11731826593623028  \\
            425.7051468450131  0.11721594243987354  \\
            425.87961616749055  0.11711388225549951  \\
            426.05408548996803  0.11701209001852553  \\
            426.22855481244545  0.11691056966090539  \\
            426.40302413492293  0.11680932441112916  \\
            426.5774934574004  0.11670835679422352  \\
            426.7519627798779  0.1166076686317515  \\
            426.92643210235536  0.11650726104181253  \\
            427.1009014248328  0.11640713443904256  \\
            427.27537074731026  0.11630728853461386  \\
            427.44984006978774  0.11620769049805349  \\
            427.6243093922652  0.11610832832310415  \\
            427.79877871474264  0.11600921132663465  \\
            427.9732480372201  0.11591034510541266  \\
            428.1477173596976  0.11581173460938912  \\
            428.3221866821751  0.11571338414169806  \\
            428.4966560046525  0.11561529735865662  \\
            428.67112532712997  0.11551747726976501  \\
            428.84559464960745  0.11541992623770662  \\
            429.0200639720849  0.11532264597834796  \\
            429.19453329456235  0.11522563756073868  \\
            429.3690026170398  0.11512890140711146  \\
            429.5434719395173  0.11503243729288215  \\
            429.7179412619948  0.11493621386261618  \\
            429.8924105844722  0.1148402203517346  \\
            430.0668799069497  0.1147444653364041  \\
            430.24134922942716  0.1146489540013299  \\
            430.41581855190464  0.11455369093637106  \\
            430.5902878743821  0.1144586801365404  \\
            430.76475719685953  0.11436392500200457  \\
            430.939226519337  0.11426942833808393  \\
            431.1136958418145  0.1141751923552527  \\
            431.28816516429197  0.1140812186691389  \\
            431.4626344867694  0.11398750830052432  \\
            431.63710380924687  0.1138940616753445  \\
            431.81157313172434  0.11380087862468882  \\
            431.9860424542018  0.11370792920367044  \\
            432.16051177667924  0.1136152037855458  \\
            432.3349810991567  0.1135227102586263  \\
            432.5094504216342  0.1134304534265172  \\
            432.6839197441117  0.1133384375456639  \\
            432.8583890665891  0.11324666632535202  \\
            433.0328583890666  0.11315514292770726  \\
            433.20732771154405  0.11306386996769552  \\
            433.38179703402153  0.11297284951312284  \\
            433.556266356499  0.11288208308463546  \\
            433.73073567897643  0.11279157165571976  \\
            433.9052050014539  0.1127013156527022  \\
            434.0796743239314  0.11261131495474948  \\
            434.25414364640886  0.11252154096523455  \\
            434.4286129688863  0.11243198509949848  \\
            434.60308229136376  0.11234265460747576  \\
            434.77755161384124  0.11225355394025559  \\
            434.9520209363187  0.11216468704552722  \\
            435.12649025879614  0.11207605736758018  \\
            435.3009595812736  0.11198766784730402  \\
            435.4754289037511  0.1118995209221885  \\
            435.6498982262286  0.11181161852632353  \\
            435.824367548706  0.11172396209039921  \\
            435.99883687118347  0.1116365525417057  \\
            436.17330619366095  0.11154939030413336  \\
            436.3477755161384  0.11146247529817271  \\
            436.5222448386159  0.11137578021547488  \\
            436.6967141610933  0.11128929742534917  \\
            436.8711834835708  0.11120303358563907  \\
            437.0456528060483  0.11111699282132739  \\
            437.22012212852576  0.11103117879415961  \\
            437.3945914510032  0.110945594702644  \\
            437.56906077348066  0.11086024328205148  \\
            437.74353009595814  0.11077512680441579  \\
            437.9179994184356  0.11069024707853338  \\
            438.09246874091303  0.11060560544996346  \\
            438.2669380633905  0.11052120280102794  \\
            438.441407385868  0.11043703955081148  \\
            438.61587670834547  0.1103531156551615  \\
            438.7903460308229  0.11026940503618982  \\
            438.96481535330037  0.11018590093596378  \\
            439.13928467577784  0.1101026094634677  \\
            439.3137539982553  0.11001953444195609  \\
            439.48822332073274  0.10993667926831371  \\
            439.6626926432102  0.10985404691305552  \\
            439.8371619656877  0.10977163992032685  \\
            440.0116312881652  0.10968946040790328  \\
            440.18610061064265  0.10960751006719066  \\
            440.3605699331201  0.10952579016322514  \\
            440.53503925559755  0.10944430153467305  \\
            440.70950857807503  0.10936304459383109  \\
            440.8839779005525  0.10928201932662623  \\
            441.05844722302993  0.10920120083004665  \\
            441.2329165455074  0.1091205831442237  \\
            441.4073858679849  0.10904017186965205  \\
            441.58185519046236  0.1089599705503934  \\
            441.7563245129398  0.10887998233798678  \\
            441.93079383541726  0.10880020999144854  \\
            442.10526315789474  0.10872065587727246  \\
            442.2797324803722  0.10864132196942963  \\
            442.45420180284964  0.10856220984936853  \\
            442.6286711253271  0.10848332070601494  \\
            442.8031404478046  0.10840465533577205  \\
            442.9776097702821  0.10832621414252039  \\
            443.15207909275955  0.10824799713761785  \\
            443.32654841523697  0.10816998053932837  \\
            443.50101773771445  0.10809215911710898  \\
            443.6754870601919  0.10801453800064002  \\
            443.8499563826694  0.10793712047562243  \\
            444.0244257051468  0.10785990946631195  \\
            444.1988950276243  0.10778290753551904  \\
            444.3733643501018  0.10770611688460895  \\
            444.54783367257926  0.10762953935350165  \\
            444.7223029950567  0.10755317642067194  \\
            444.89677231753416  0.10747702920314929  \\
            445.07124164001164  0.10740109845651796  \\
            445.2457109624891  0.107325384574917  \\
            445.42018028496653  0.1072498875910402  \\
            445.594649607444  0.10717458479305757  \\
            445.7691189299215  0.10709947161640701  \\
            445.94358825239897  0.10702455275503585  \\
            446.11805757487645  0.10694983125552875  \\
            446.29252689735387  0.10687530983156517  \\
            446.46699621983134  0.10680099086391938  \\
            446.6414655423088  0.1067268764004605  \\
            446.8159348647863  0.10665296815615248  \\
            446.9904041872637  0.10657926751305416  \\
            447.1648735097412  0.10650577552031905  \\
            447.3393428322187  0.10643249289419567  \\
            447.51381215469615  0.10635942001802724  \\
            447.6882814771736  0.1062865569422519  \\
            447.86275079965105  0.10621388197560545  \\
            448.03722012212853  0.10614139116135854  \\
            448.211689444606  0.1060690887904047  \\
            448.38615876708343  0.1059969776880016  \\
            448.5606280895609  0.10592506037271453  \\
            448.7350974120384  0.10585333905641664  \\
            448.90956673451586  0.10578181564428876  \\
            449.0840360569933  0.10571049173481951  \\
            449.25850537947076  0.10563936861980516  \\
            449.43297470194824  0.10556844728434979  \\
            449.6074440244257  0.10549772840686525  \\
            449.7819133469032  0.10542721235907103  \\
            449.9563826693806  0.10535689920599448  \\
            450.1308519918581  0.10528676822970717  \\
            450.3053213143356  0.10521681602777816  \\
            450.47979063681305  0.10514704651843239  \\
            450.65425995929047  0.10507746232203495  \\
            450.82872928176795  0.10500806577633838  \\
            451.0031986042454  0.10493885893648289  \\
            451.1776679267229  0.1048698435749962  \\
            451.3521372492003  0.10480102118179355  \\
            451.5266065716778  0.10473239296417776  \\
            451.7010758941553  0.1046639598468392  \\
            451.87554521663276  0.10459572247185579  \\
            452.0500145391102  0.10452768119869302  \\
            452.22448386158766  0.10445983610420387  \\
            452.39895318406514  0.10439216739862162  \\
            452.5734225065426  0.10432467218466843  \\
            452.7478918290201  0.10425735403614256  \\
            452.9223611514975  0.1041902153837005  \\
            453.096830473975  0.1041232583975103  \\
            453.27129979645247  0.10405648498725167  \\
            453.44576911892995  0.10398989680211598  \\
            453.62023844140737  0.10392349523080614  \\
            453.79470776388484  0.1038572814015367  \\
            453.9691770863623  0.10379125618203382  \\
            454.1436464088398  0.1037254201795353  \\
            454.3181157313172  0.10365977374079056  \\
            454.4925850537947  0.10359431695206057  \\
            454.6670543762722  0.10352903090852689  \\
            454.84152369874965  0.1034639131728587  \\
            455.0159930212271  0.10339896700068153  \\
            455.19046234370455  0.10333419464699722  \\
            455.36493166618203  0.10326959812664967  \\
            455.5394009886595  0.10320517921432462  \\
            455.713870311137  0.10314093944454993  \\
            455.8883396336144  0.10307688011169534  \\
            456.0628089560919  0.10301300226997258  \\
            456.23727827856936  0.10294930673343537  \\
            456.41174760104684  0.10288579407597939  \\
            456.58621692352426  0.10282246463134236  \\
            456.76068624600174  0.10275931849310384  \\
            456.9351555684792  0.10269633759971605  \\
            457.1096248909567  0.10263351992929061  \\
            457.2840942134341  0.10257086844438387  \\
            457.4585635359116  0.10250838523803886  \\
            457.6330328583891  0.10244607218168521  \\
            457.80750218086655  0.1023839309251391  \\
            457.98197150334397  0.10232196289660331  \\
            458.15644082582145  0.10226016930266713  \\
            458.3309101482989  0.10219855112830648  \\
            458.5053794707764  0.10213710913688383  \\
            458.6798487932538  0.10207584387014826  \\
            458.8543181157313  0.10201475564823534  \\
            459.0287874382088  0.10195384456966729  \\
            459.20325676068626  0.10189309346818963  \\
            459.37772608316374  0.10183250055376306  \\
            459.55219540564116  0.10177206855103661  \\
            459.72666472811864  0.10171179940774733  \\
            459.9011340505961  0.10165169486628799  \\
            460.0756033730736  0.10159175646370697  \\
            460.250072695551  0.10153198553170831  \\
            460.4245420180285  0.10147238319665168  \\
            460.59901134050597  0.10141295037955239  \\
            460.77348066298345  0.10135368779608142  \\
            460.94794998546087  0.10129459595656538  \\
            461.12241930793834  0.10123567516598651  \\
            461.2968886304158  0.1011769255239827  \\
            461.4713579528933  0.10111833130413966  \\
            461.6458272753707  0.10105989009523768  \\
            461.8202965978482  0.10100160458228157  \\
            461.9947659203257  0.1009434765864687  \\
            462.16923524280315  0.1008855077379607  \\
            462.34370456528063  0.1008276994758835  \\
            462.51817388775805  0.1007700530483274  \\
            462.69264321023553  0.1007125695123468  \\
            462.867112532713  0.10065524973396058  \\
            463.0415818551905  0.10059809438815183  \\
            463.2160511776679  0.10054110395886795  \\
            463.3905205001454  0.1004842787390206  \\
            463.56498982262286  0.1004276188304858  \\
            463.73945914510034  0.1003711107717186  \\
            463.91392846757776  0.10031475034591449  \\
            464.08839779005524  0.1002585404347762  \\
            464.2628671125327  0.10020248275202646  \\
            464.4373364350102  0.10014657883297341  \\
            464.6118057574876  0.10009083003451048  \\
            464.7862750799651  0.10003523753511648  \\
            464.9607444024426  0.09997980233485557  \\
            465.13521372492005  0.09992452525537726  \\
            465.3096830473975  0.09986940693991644  \\
            465.48415236987495  0.09981444785329335  \\
            465.6586216923524  0.09975964828191353  \\
            465.8330910148299  0.09970500833376791  \\
            466.0075603373074  0.09965051770969917  \\
            466.1820296597848  0.09959616923871015  \\
            466.3564989822623  0.09954196611802926  \\
            466.53096830473976  0.09948790997283007  \\
            466.70543762721724  0.09943400226105424  \\
            466.87990694969466  0.09938024427341165  \\
            467.05437627217214  0.09932663713338026  \\
            467.2288455946496  0.09927318179720625  \\
            467.4033149171271  0.09921987905390385  \\
            467.5777842396045  0.09916672952525557  \\
            467.752253562082  0.09911373366581194  \\
            467.92672288455947  0.09906089176289172  \\
            468.10119220703695  0.09900820393658177  \\
            468.27566152951437  0.09895566373952012  \\
            468.45013085199184  0.09890326046829034  \\
            468.6246001744693  0.09885099738619027  \\
            468.7990694969468  0.09879887604833365  \\
            468.9735388194243  0.09874689785256333  \\
            469.1480081419017  0.09869506403945105  \\
            469.3224774643792  0.09864337569229761  \\
            469.49694678685665  0.09859183373713283  \\
            469.67141610933413  0.09854043894271552  \\
            469.84588543181155  0.09848919192053353  \\
            470.02035475428903  0.09843809312480364  \\
            470.1948240767665  0.09838714285247173  \\
            470.369293399244  0.09833634124321264  \\
            470.5437627217214  0.09828568582198191  \\
            470.7182320441989  0.09823516306249522  \\
            470.89270136667636  0.09818477532169176  \\
            471.06717068915384  0.09813452410254893  \\
            471.24164001163126  0.09808441075969872  \\
            471.41610933410874  0.09803443649942781  \\
            471.5905786565862  0.09798460237967756  \\
            471.7650479790637  0.09793490931004396  \\
            471.9395173015412  0.0978853580517777  \\
            472.1139866240186  0.09783594921778412  \\
            472.2884559464961  0.0977866832726232  \\
            472.46292526897355  0.09773756053250962  \\
            472.637394591451  0.09768858116531268  \\
            472.81186391392845  0.0976397451905564  \\
            472.9863332364059  0.09759104090071666  \\
            473.1608025588834  0.09754246586679259  \\
            473.3352718813609  0.09749402212709452  \\
            473.5097412038383  0.09744571100940486  \\
            473.6842105263158  0.09739753370121206  \\
            473.85867984879326  0.0973494912497106  \\
            474.03314917127074  0.09730158456180095  \\
            474.20761849374816  0.09725381440408963  \\
            474.38208781622563  0.09720618140288909  \\
            474.5565571387031  0.09715868604421787  \\
            474.7310264611806  0.09711132867380048  \\
            474.90549578365807  0.09706410949706747  \\
            475.0799651061355  0.09701702857915535  \\
            475.25443442861297  0.09697008217420733  \\
            475.42890375109044  0.09692325929512968  \\
            475.6033730735679  0.09687656246240192  \\
            475.77784239604534  0.09682999299279689  \\
            475.9523117185228  0.09678355207010664  \\
            476.1267810410003  0.09673724074514248  \\
            476.3012503634778  0.09669105993573493  \\
            476.4757196859552  0.09664501042673382  \\
            476.6501890084327  0.09659909287000815  \\
            476.82465833091015  0.09655330778444621  \\
            476.99912765338763  0.0965076555559555  \\
            477.17359697586505  0.0964621364374628  \\
            477.34806629834253  0.0964167505489141  \\
            477.52253562082  0.09637149787727464  \\
            477.6970049432975  0.09632636961134822  \\
            477.8714742657749  0.09628136121522698  \\
            478.0459435882524  0.09623647489941979  \\
            478.22041291072986  0.0961917118585887  \\
            478.39488223320734  0.09614707316110836  \\
            478.5693515556848  0.09610255974906588  \\
            478.74382087816224  0.09605817243826097  \\
            478.9182902006397  0.0960139119182058  \\
            479.0927595231172  0.09596977875212508  \\
            479.2672288455947  0.09592577337695611  \\
            479.4416981680721  0.09588189610334868  \\
            479.61616749054957  0.0958381471156651  \\
            479.79063681302705  0.09579452647198022  \\
            479.9651061355045  0.0957510338717893  \\
            480.13957545798195  0.09570765759178598  \\
            480.3140447804594  0.09566439806227936  \\
            480.4885141029369  0.0956212565027795  \\
            480.6629834254144  0.09557823401268149  \\
            480.8374527478918  0.09553533157126542  \\
            481.0119220703693  0.09549255003769631  \\
            481.18639139284676  0.09544989015102417  \\
            481.36086071532424  0.09540735253018406  \\
            481.5353300378017  0.095364937673996  \\
            481.70979936027913  0.09532264596116498  \\
            481.8842686827566  0.09528047765028097  \\
            482.0587380052341  0.09523843287981898  \\
            482.23320732771157  0.09519651166813894  \\
            482.407676650189  0.09515471312008275  \\
            482.58214597266647  0.09511302620421792  \\
            482.75661529514394  0.09507145189186203  \\
            482.9310846176214  0.09502999132631106  \\
            483.10555394009884  0.0949886455364812  \\
            483.2800232625763  0.09494741543690885  \\
            483.4544925850538  0.09490630182775056  \\
            483.6289619075313  0.09486530539478304  \\
            483.8034312300087  0.09482442670940323  \\
            483.9779005524862  0.0947836662286282  \\
            484.15236987496365  0.09474302429509522  \\
            484.32683919744113  0.09470250113706175  \\
            484.5013085199186  0.09466209686840542  \\
            484.67577784239603  0.09462181148862403  \\
            484.8502471648735  0.09458164455695206  \\
            485.024716487351  0.0945415855117516  \\
            485.19918580982846  0.09450163480793713  \\
            485.3736551323059  0.09446179353589754  \\
            485.54812445478336  0.09442206267700988  \\
            485.72259377726084  0.09438244310363962  \\
            485.8970630997383  0.0943429355791405  \\
            486.07153242221574  0.09430354075785459  \\
            486.2460017446932  0.09426425918511215  \\
            486.4204710671707  0.09422509129723185  \\
            486.5949403896482  0.09418603742152061  \\
            486.7694097121256  0.09414709777627366  \\
            486.94387903460307  0.09410827247077451  \\
            487.11834835708055  0.094069561505295  \\
            487.292817679558  0.09403096477109524  \\
            487.46728700203545  0.09399247485376994  \\
            487.6417563245129  0.09395408826098631  \\
            487.8162256469904  0.09391580670389565  \\
            487.9906949694679  0.09387763113755314  \\
            488.16516429194536  0.09383956241306299  \\
            488.3396336144228  0.0938016012775786  \\
            488.51410293690026  0.09376374837430246  \\
            488.68857225937774  0.09372600424248619  \\
            488.8630415818552  0.09368836931743055  \\
            489.03751090433263  0.09365084393048542  \\
            489.2119802268101  0.09361342830904977  \\
            489.3864495492876  0.09357612257657175  \\
            489.56091887176507  0.09353892675254856  \\
            489.7353881942425  0.09350184075252661  \\
            489.90985751671997  0.09346486204198948  \\
            490.08432683919744  0.09342798224498142  \\
            490.2587961616749  0.09339120300714965  \\
            490.43326548415234  0.09335452527682904  \\
            490.6077348066298  0.0933179499032051  \\
            490.7822041291073  0.0932814776363142  \\
            490.9566734515848  0.09324510912704329  \\
            491.13114277406225  0.09320884492713001  \\
            491.3056120965397  0.0931726854891628  \\
            491.48008141901715  0.09313663116658072  \\
            491.65455074149463  0.09310068221367353  \\
            491.8290200639721  0.09306483878558174  \\
            492.00348938644953  0.0930291009382965  \\
            492.177958708927  0.09299346862865973  \\
            492.3524280314045  0.09295794171436397  \\
            492.52689735388196  0.09292251437506927  \\
            492.7013666763594  0.09288718231601573  \\
            492.87583599883686  0.09285194720937585  \\
            493.05030532131434  0.0928168099202382  \\
            493.2247746437918  0.09278177121912422  \\
            493.39924396626924  0.09274683178198835  \\
            493.5737132887467  0.09271199219021793  \\
            493.7481826112242  0.0926772529306333  \\
            493.9226519337017  0.09264261439548771  \\
            494.0971212561791  0.09260807688246737  \\
            494.27159057865657  0.09257364059469145  \\
            494.44605990113405  0.09253930564071204  \\
            494.6205292236115  0.0925050720345142  \\
            494.794998546089  0.09247093969551594  \\
            494.9694678685664  0.09243690844856824  \\
            495.1439371910439  0.09240297114517598  \\
            495.3184065135214  0.09236912577564359  \\
            495.49287583599886  0.09233537360828696  \\
            495.6673451584763  0.09230171545022049  \\
            495.84181448095376  0.0922681520183873  \\
            496.01628380343124  0.09223468393955912  \\
            496.1907531259087  0.09220131175033638  \\
            496.36522244838613  0.09216803589714817  \\
            496.5396917708636  0.09213485673625224  \\
            496.7141610933411  0.09210177453373501  \\
            496.88863041581857  0.09206878946551157  \\
            497.063099738296  0.09203590161732568  \\
            497.23756906077347  0.09200311098474974  \\
            497.41203838325094  0.09197041747318482  \\
            497.5865077057284  0.09193782089786072  \\
            497.7609770282059  0.0919053153400253  \\
            497.9354463506833  0.0918728977378119  \\
            498.1099156731608  0.09184056947347423  \\
            498.2843849956383  0.09180833131937147  \\
            498.45885431811575  0.09177618396192713  \\
            498.6333236405932  0.09174412800162918  \\
            498.80779296307065  0.09171216395302983  \\
            498.98226228554813  0.09168029224474579  \\
            499.1567316080256  0.09164851321945804  \\
            499.33120093050303  0.09161682713391195  \\
            499.5056702529805  0.09158523415891727  \\
            499.680139575458  0.09155373437934809  \\
            499.85460889793546  0.09152232779414293  \\
            500.0290782204129  0.0914910143163046  \\
            500.20354754289036  0.0914597937729003  \\
            500.37801686536784  0.09142866331189242  \\
            500.5524861878453  0.09139761680101074  \\
            500.7269555103228  0.09136665566353604  \\
            500.9014248328002  0.09133578065829895  \\
            501.0758941552777  0.09130499246229103  \\
            501.2503634777552  0.09127429167066486  \\
            501.42483280023265  0.09124367879673394  \\
            501.59930212271007  0.09121315427197274  \\
            501.77377144518755  0.09118271844601665  \\
            501.948240767665  0.09115237158666206  \\
            502.1227100901425  0.09112211387986628  \\
            502.2971794126199  0.09109194542974759  \\
            502.4716487350974  0.09106186625858521  \\
            502.6461180575749  0.09103187630681936  \\
            502.82058738005236  0.09100197543305115  \\
            502.9950567025298  0.09097216341404268  \\
            503.16952602500726  0.09094243393068592  \\
            503.34399534748474  0.09091278550514782  \\
            503.5184646699622  0.0908832191522953  \\
            503.69293399243963  0.09085373555882253  \\
            503.8674033149171  0.0908243353335586  \\
            504.0418726373946  0.09079501900746768  \\
            504.21634195987207  0.09076578703364876  \\
            504.39081128234955  0.09073663978733588  \\
            504.56528060482697  0.09070757756589802  \\
            504.73974992730444  0.09067860058883906  \\
            504.9142192497819  0.09064970899779792  \\
            505.0886885722594  0.09062090285654845  \\
            505.2631578947368  0.09059218215099944  \\
            505.4376272172143  0.09056354678919463  \\
            505.6120965396918  0.09053499660131277  \\
            505.78656586216925  0.09050653112538956  \\
            505.9610351846467  0.09047814347219128  \\
            506.13550450712415  0.09044983373456017  \\
            506.30997382960163  0.09042160262607471  \\
            506.4844431520791  0.09039345078631245  \\
            506.65891247455653  0.09036537878084998  \\
            506.833381797034  0.09033738710126286  \\
            507.0078511195115  0.0903094761651258  \\
            507.18232044198896  0.09028164631601247  \\
            507.35678976446644  0.09025389782349559  \\
            507.53125908694386  0.09022623088314695  \\
            507.70572840942134  0.09019864561653732  \\
            507.8801977318988  0.09017114207123657  \\
            508.0546670543763  0.09014372022081356  \\
            508.2291363768537  0.09011637996483622  \\
            508.4036056993312  0.09008912112887152  \\
            508.5780750218087  0.09006194346448543  \\
            508.75254434428615  0.09003484104844461  \\
            508.92701366676357  0.09000781286888145  \\
            509.10148298924105  0.08998085976322097  \\
            509.2759523117185  0.08995398234666281  \\
            509.450421634196  0.08992718116416945  \\
            509.6248909566734  0.0899004566904662  \\
            509.7993602791509  0.08987380933004119  \\
            509.9738296016284  0.08984723941714537  \\
            510.14829892410586  0.08982074721579256  \\
            510.32276824658334  0.08979433291975936  \\
            510.49723756906076  0.08976799665258524  \\
            510.67170689153824  0.08974173846757245  \\
            510.8461762140157  0.08971555834778615  \\
            511.0206455364932  0.08968945620605422  \\
            511.1951148589706  0.08966343188496749  \\
            511.3695841814481  0.08963748515687953  \\
            511.54405350392557  0.0896116135192854  \\
            511.71852282640305  0.0895858121847118  \\
            511.89299214888047  0.08956008226914551  \\
            512.067461471358  0.08953442438387743  \\
            512.2419307938354  0.08950883907363165  \\
            512.4164001163128  0.08948332681656539  \\
            512.5908694387904  0.08945788802426896  \\
            512.7653387612678  0.08943252304176595  \\
            512.9398080837452  0.08940723214751298  \\
            513.1142774062228  0.08938201555339984  \\
            513.2887467287002  0.0893568734047495  \\
            513.4632160511777  0.08933180578031807  \\
            513.6376853736551  0.0893068126922948  \\
            513.8121546961326  0.0892818940863021  \\
            513.9866240186101  0.08925704984139546  \\
            514.1610933410875  0.0892322797700636  \\
            514.335562663565  0.08920758361822836  \\
            514.5100319860425  0.08918295735622524  \\
            514.6845013085199  0.0891583983740249  \\
            514.8589706309974  0.08913390767660757  \\
            515.0334399534748  0.08910948582655995  \\
            515.2079092759523  0.0890851333234839  \\
            515.3823785984298  0.0890608506039966  \\
            515.5568479209072  0.08903663804173058  \\
            515.7313172433848  0.08901249594733353  \\
            515.9057865658622  0.08898842456846855  \\
            516.0802558883396  0.08896442408981398  \\
            516.2547252108171  0.0889404946330634  \\
            516.4291945332945  0.08891663625692578  \\
            516.6036638557721  0.08889284895712526  \\
            516.7781331782495  0.08886913266640137  \\
            516.9526025007269  0.08884548725450886  \\
            517.1270718232045  0.0888219125282178  \\
            517.3015411456819  0.08879840823131352  \\
            517.4760104681593  0.08877497102910827  \\
            517.6504797906368  0.08875159785795889  \\
            517.8249491131143  0.08872828971268074  \\
            517.9994184355918  0.08870504713008596  \\
            518.1738877580692  0.08868187058749673  \\
            518.3483570805466  0.08865876050274507  \\
            518.5228264030242  0.088635717234173  \\
            518.6972957255016  0.08861274108063256  \\
            518.871765047979  0.08858983228148572  \\
            519.0462343704565  0.08856699101660437  \\
            519.220703692934  0.08854421740637045  \\
            519.3951730154115  0.08852151151167575  \\
            519.5696423378889  0.08849887333392217  \\
            519.7441116603663  0.08847630281502146  \\
            519.9185809828439  0.08845379983739535  \\
            520.0930503053213  0.08843136422397557  \\
            520.2675196277988  0.08840899573820378  \\
            520.4419889502763  0.0883866932737145  \\
            520.6164582727537  0.08836445190439493  \\
            520.7909275952312  0.08834227219483164  \\
            520.9653969177086  0.08832015467640787  \\
            521.139866240186  0.08829809982442914  \\
            521.3143355626636  0.0882761080581232  \\
            521.488804885141  0.08825417974064013  \\
            521.6632742076185  0.08823231517905215  \\
            521.837743530096  0.08821051462435385  \\
            522.0122128525734  0.088188778271462  \\
            522.1866821750509  0.08816710625921567  \\
            522.3611514975283  0.08814549867037622  \\
            522.5356208200058  0.08812395553162718  \\
            522.7100901424833  0.08810247681357439  \\
            522.8845594649607  0.08808106243074598  \\
            523.0590287874383  0.0880597122415923  \\
            523.2334981099157  0.08803842604848597  \\
            523.4079674323931  0.08801720359772186  \\
            523.5824367548706  0.08799604300399227  \\
            523.756906077348  0.08797494031759334  \\
            523.9313753998256  0.08795389635858254  \\
            524.105844722303  0.08793291161798826  \\
            524.2803140447804  0.08791198653408935  \\
            524.454783367258  0.08789112149241524  \\
            524.6292526897354  0.08787031682574586  \\
            524.8037220122128  0.08784957281411179  \\
            524.9781913346903  0.08782888968479398  \\
            525.1526606571678  0.08780826761232409  \\
            525.3271299796453  0.08778770671848421  \\
            525.5015993021227  0.08776720707230704  \\
            525.6760686246001  0.08774676869007575  \\
            525.8505379470777  0.0877263915353241  \\
            526.0250072695551  0.08770607551883643  \\
            526.1994765920325  0.08768582049864751  \\
            526.37394591451  0.08766562628004275  \\
            526.5484152369875  0.08764549261555805  \\
            526.722884559465  0.08762541841755997  \\
            526.8973538819424  0.08760539937497779  \\
            527.0718232044198  0.08758543600273902  \\
            527.2462925268974  0.08756552877329157  \\
            527.4207618493748  0.08754567810957793  \\
            527.5952311718523  0.08752588438503514  \\
            527.7697004943298  0.08750614792359483  \\
            527.9441698168072  0.08748646899968315  \\
            528.1186391392847  0.08746684783822084  \\
            528.2931084617621  0.08744728461462324  \\
            528.4675777842396  0.0874277794548002  \\
            528.6420471067171  0.08740833243515614  \\
            528.8165164291945  0.08738894358259008  \\
            528.990985751672  0.08736961287449559  \\
            529.1654550741495  0.08735034023876079  \\
            529.3399243966269  0.08733112555376839  \\
            529.5143937191044  0.08731196864839563  \\
            529.6888630415818  0.08729286930201435  \\
            529.8633323640594  0.08727382724449094  \\
            530.0378016865368  0.08725483981930117  \\
            530.2122710090142  0.0872359046125168  \\
            530.3867403314918  0.08721702238017816  \\
            530.5612096539692  0.08719819354878452  \\
            530.7356789764466  0.08717941849848874  \\
            530.9101482989241  0.08716069756309734  \\
            531.0846176214015  0.08714203103007051  \\
            531.2590869438791  0.087123419140522  \\
            531.4335562663565  0.08710486208921929  \\
            531.6080255888339  0.08708636002458339  \\
            531.7824949113115  0.08706791304868902  \\
            531.9569642337889  0.0870495212172645  \\
            532.1314335562663  0.08703118453969182  \\
            532.3059028787438  0.08701290297900652  \\
            532.4803722012213  0.0869946764518979  \\
            532.6548415236988  0.08697650482870878  \\
            532.8293108461762  0.08695838793343572  \\
            533.0037801686536  0.08694032554372881  \\
            533.1782494911312  0.08692231739089183  \\
            533.3527188136086  0.08690436112712628  \\
            533.5271881360861  0.08688645430122138  \\
            533.7016574585635  0.08686859762335614  \\
            533.876126781041  0.0868507914964264  \\
            534.0505961035185  0.0868330362800542  \\
            534.2250654259959  0.0868153322905877  \\
            534.3995347484733  0.0867976798011012  \\
            534.5740040709509  0.08678007904139506  \\
            534.7484733934283  0.08676253019799586  \\
            534.9229427159058  0.08674503341415622  \\
            535.0974120383833  0.08672758878985497  \\
            535.2718813608607  0.08671019638179699  \\
            535.4463506833382  0.08669285620341331  \\
            535.6208200058156  0.08667556822486114  \\
            535.795289328293  0.08665833237302373  \\
            535.9697586507706  0.08664114853151052  \\
            536.144227973248  0.08662401654065706  \\
            536.3186972957255  0.08660693619752499  \\
            536.493166618203  0.08658990725590214  \\
            536.6676359406804  0.08657292909249856  \\
            536.8421052631579  0.08655599799341547  \\
            537.0165745856353  0.0865391141081145  \\
            537.1910439081129  0.08652227783521015  \\
            537.3655132305903  0.08650548953302721  \\
            537.5399825530677  0.08648874951960066  \\
            537.7144518755453  0.08647205807267572  \\
            537.8889211980227  0.0864554154297079  \\
            538.0633905205001  0.08643882178786291  \\
            538.2378598429776  0.08642227730401666  \\
            538.412329165455  0.08640578209475541  \\
            538.5867984879326  0.08638933623637553  \\
            538.76126781041  0.08637293976488372  \\
            538.9357371328874  0.08635659267599687  \\
            539.110206455365  0.0863402949251421  \\
            539.2846757778424  0.08632404642745682  \\
            539.4591451003199  0.08630784705778863  \\
            539.6336144227973  0.08629169665069539  \\
            539.8080837452748  0.08627559500044521  \\
            539.9825530677523  0.08625954186101638  \\
            540.1570223902297  0.08624353660957071  \\
            540.3314917127071  0.08622757578728499  \\
            540.5059610351847  0.08621165954476455  \\
            540.6804303576621  0.08619578825526777  \\
            540.8548996801396  0.0861799622546569  \\
            541.029369002617  0.08616418184139811  \\
            541.2038383250945  0.08614844727656144  \\
            541.378307647572  0.08613275878382086  \\
            541.5527769700494  0.08611711654945425  \\
            541.7272462925268  0.08610152072234337  \\
            541.9017156150044  0.08608597141397391  \\
            542.0761849374818  0.08607046869843545  \\
            542.2506542599593  0.08605501261242146  \\
            542.4251235824368  0.08603960315522936  \\
            542.5995929049142  0.08602424028876043  \\
            542.7740622273917  0.08600892393751987  \\
            542.9485315498691  0.0859936539886168  \\
            543.1230008723467  0.08597843029176419  \\
            543.2974701948241  0.08596325265927901  \\
            543.4719395173015  0.08594812086608203  \\
            543.646408839779  0.08593303464969798  \\
            543.8208781622565  0.0859179920552912  \\
            543.9953474847339  0.08590299109297196  \\
            544.1698168072114  0.08588803232587588  \\
            544.3442861296888  0.08587311608626753  \\
            544.5187554521664  0.08585824267181645  \\
            544.6932247746438  0.08584341234559732  \\
            544.8676940971212  0.08582862533608986  \\
            545.0421634195988  0.0858138818371788  \\
            545.2166327420762  0.08579918200815398  \\
            545.3911020645536  0.08578452597371032  \\
            545.5655713870311  0.08576991382394773  \\
            545.7400407095085  0.08575534561437126  \\
            545.9145100319861  0.08574082136589095  \\
            546.0889793544635  0.08572634106482194  \\
            546.2634486769409  0.08571190466288442  \\
            546.4379179994185  0.08569751207720365  \\
            546.6123873218959  0.08568316319030993  \\
            546.7868566443734  0.08566885785013863  \\
            546.9613259668508  0.0856545958700302  \\
            547.1357952893283  0.08564037702873013  \\
            547.3102646118058  0.08562620107038894  \\
            547.4847339342832  0.08561206638243084  \\
            547.6592032567606  0.0855979708598404  \\
            547.8336725792382  0.08558391501803866  \\
            548.0081419017156  0.08556989916946592  \\
            548.1826112241931  0.08555592359467397  \\
            548.3570805466705  0.08554198854232616  \\
            548.531549869148  0.08552809422919734  \\
            548.7060191916255  0.0855142408401739  \\
            548.8804885141029  0.0855004285282538  \\
            549.0549578365805  0.0854866574145465  \\
            549.2294271590579  0.08547292758827302  \\
            549.4038964815353  0.08545923910676585  \\
            549.5783658040128  0.08544559199546907  \\
            549.7528351264903  0.08543198624793828  \\
            549.9273044489677  0.08541842182584061  \\
            550.1017737714452  0.0854048986589547  \\
            550.2762430939226  0.08539141664517076  \\
            550.4507124164002  0.08537797565049049  \\
            550.6251817388776  0.08536457550902718  \\
            550.799651061355  0.08535121602300558  \\
            550.9741203838325  0.08533789696276203  \\
            551.14858970631  0.08532461806674438  \\
            551.3230590287874  0.08531137670215336  \\
            551.4975283512649  0.08529817236713814  \\
            551.6719976737423  0.08528500540307714  \\
            551.8464669962199  0.08527187609102911  \\
            552.0209363186973  0.08525878468277485  \\
            552.1954056411747  0.08524573140081722  \\
            552.3698749636523  0.08523271643838098  \\
            552.5443442861297  0.08521973995941301  \\
            552.7188136086072  0.08520680209858214  \\
            552.8932829310846  0.08519390296127924  \\
            553.067752253562  0.08518104262361721  \\
            553.2422215760396  0.08516822113243087  \\
            553.416690898517  0.08515543850527721  \\
            553.5911602209944  0.0851426947304351  \\
            553.765629543472  0.08512998976690547  \\
            553.9400988659494  0.08511732354441127  \\
            554.1145681884269  0.08510469596339745  \\
            554.2890375109043  0.08509210689503098  \\
            554.4635068333818  0.08507955618120085  \\
            554.6379761558593  0.08506704363451802  \\
            554.8124454783367  0.08505456903831554  \\
            554.9869148008141  0.0850421321466484  \\
            555.1613841232917  0.08502973143967617  \\
            555.3358534457691  0.08501736524340721  \\
            555.5103227682466  0.08500503399523522  \\
            555.684792090724  0.08499273796423566  \\
            555.8592614132015  0.08498047739271619  \\
            556.033730735679  0.08496825249621656  \\
            556.2082000581564  0.0849560634635088  \\
            556.382669380634  0.084943910456597  \\
            556.5571387031114  0.08493179361071752  \\
            556.7316080255888  0.08491971303433885  \\
            556.9060773480663  0.0849076688091616  \\
            557.0805466705438  0.08489566099011867  \\
            557.2550159930212  0.084883689605375  \\
            557.4294853154987  0.08487175465632779  \\
            557.6039546379761  0.08485985611760638  \\
            557.7784239604537  0.08484799393707228  \\
            557.9528932829311  0.08483616803581918  \\
            558.1273626054085  0.08482437830817294  \\
            558.301831927886  0.08481262462169156  \\
            558.4763012503635  0.08480090681716528  \\
            558.650770572841  0.08478922470861644  \\
            558.8252398953184  0.08477757808329958  \\
            558.9997092177958  0.08476596670170143  \\
            559.1741785402734  0.08475438909546228  \\
            559.3486478627508  0.08474284378795942  \\
            559.5231171852282  0.0847313311789269  \\
            559.6975865077058  0.08471985151687358  \\
            559.8720558301832  0.08470840502595028  \\
            560.0465251526607  0.08469699190594963  \\
            560.2209944751381  0.08468561233230633  \\
            560.3954637976155  0.08467426645609685  \\
            560.5699331200931  0.08466295440403965  \\
            560.7444024425705  0.08465167627849512  \\
            560.9188717650479  0.0846404321574655  \\
            561.0933410875255  0.084629222094595  \\
            561.2678104100029  0.08461804611916976  \\
            561.4422797324804  0.08460690423611776  \\
            561.6167490549578  0.08459579642600895  \\
            561.7912183774353  0.0845847226450552  \\
            561.9656876999128  0.08457368282511028  \\
            562.1401570223902  0.08456267687366988  \\
            562.3146263448677  0.08455170467387157  \\
            562.4890956673452  0.0845407660844949  \\
            562.6635649898226  0.0845298609399613  \\
            562.8380343123001  0.08451898905033411  \\
            563.0125036347775  0.0845081502013186  \\
            563.186972957255  0.08449734415426195  \\
            563.3614422797325  0.0844865687816573  \\
            563.5359116022099  0.08447582374737667  \\
            563.7103809246875  0.08446510930255013  \\
            563.8848502471649  0.08445442566993652  \\
            564.0593195696423  0.08444377305024425  \\
            564.2337888921198  0.08443315162213146  \\
            564.4082582145973  0.08442256154220597  \\
            564.5827275370747  0.08441200294502532  \\
            564.7571968595522  0.08440147594309672  \\
            564.9316661820296  0.08439098062687705  \\
            565.1061355045072  0.08438051706477295  \\
            565.2806048269846  0.08437008530314068  \\
            565.455074149462  0.08435968536628624  \\
            565.6295434719395  0.08434931725646526  \\
            565.804012794417  0.08433898095388313  \\
            565.9784821168945  0.08432867641669489  \\
            566.1529514393719  0.0843184035810053  \\
            566.3274207618493  0.08430816236086879  \\
            566.5018900843269  0.08429795264828945  \\
            566.6763594068043  0.08428777431322115  \\
            566.8508287292817  0.08427762720356738  \\
            567.0252980517593  0.08426751114518131  \\
            567.1997673742367  0.08425742594186587  \\
            567.3742366967142  0.08424737137537364  \\
            567.5487060191916  0.08423734660859472  \\
            567.723175341669  0.08422734993746808  \\
            567.8976446641466  0.08421738164028943  \\
            568.072113986624  0.0842074419316445  \\
            568.2465833091015  0.08419753100627121  \\
            568.421052631579  0.08418764903905956  \\
            568.5955219540564  0.08417779618505175  \\
            568.7699912765339  0.08416797257944202  \\
            568.9444605990113  0.08415817833757686  \\
            569.1189299214888  0.08414841355495482  \\
            569.2933992439663  0.08413867830722663  \\
            569.4678685664437  0.08412897265019517  \\
            569.6423378889212  0.08411929661981542  \\
            569.8168072113987  0.08410965023219451  \\
            569.9912765338761  0.08410003348359175  \\
            570.1657458563536  0.08409044635041851  \\
            570.340215178831  0.0840808887892384  \\
            570.5146845013085  0.08407136073676708  \\
            570.689153823786  0.08406186210987239  \\
            570.8636231462634  0.0840523928055743  \\
            571.038092468741  0.08404295270104495  \\
            571.2125617912184  0.08403354165360857  \\
            571.3870311136958  0.08402415950074156  \\
            571.5615004361733  0.08401480606007246  \\
            571.7359697586508  0.08400548112938191  \\
            571.9104390811283  0.08399618438506118  \\
            572.0849084036057  0.0839869139909262  \\
            572.2593777260831  0.08397766987812061  \\
            572.4338470485607  0.08396845224895301  \\
            572.6083163710381  0.08395926128798051  \\
            572.7827856935155  0.08395009716200863  \\
            572.957255015993  0.0839409600200914  \\
            573.1317243384705  0.08393184999353125  \\
            573.306193660948  0.08392276719587913  \\
            573.4806629834254  0.08391371172293444  \\
            573.6551323059028  0.08390468365274503  \\
            573.8296016283804  0.0838956830456072  \\
            574.0040709508578  0.08388670994406575  \\
            574.1785402733352  0.0838777643729139  \\
            574.3530095958128  0.08386884633919336  \\
            574.5274789182902  0.08385995583219431  \\
            574.7019482407677  0.08385109282345535  \\
            574.8764175632451  0.08384225726676359  \\
            575.0508868857225  0.08383344909815456  \\
            575.2253562082001  0.08382466823591228  \\
            575.3998255306775  0.08381591458056921  \\
            575.574294853155  0.08380718801490632  \\
            575.7487641756325  0.08379848840395299  \\
            575.9232334981099  0.08378981559498706  \\
            576.0977028205874  0.08378116941753488  \\
            576.2721721430648  0.08377254968337124  \\
            576.4466414655423  0.08376395618651934  \\
            576.6211107880198  0.08375538761792788  \\
            576.7955801104972  0.08374684327833329  \\
            576.9700494329747  0.08373832341801571  \\
            577.1445187554522  0.08372982820930454  \\
            577.3189880779296  0.08372135780876724  \\
            577.4934574004071  0.08371291235720932  \\
            577.6679267228845  0.08370449197967433  \\
            577.8423960453621  0.08369609678544393  \\
            578.0168653678395  0.0836877268680378  \\
            578.1913346903169  0.08367938230521366  \\
            578.3658040127945  0.0836710631589673  \\
            578.5402733352719  0.08366276947553261  \\
            578.7147426577493  0.08365450128538145  \\
            578.8892119802268  0.08364625860322383  \\
            579.0636813027043  0.08363804142800779  \\
            579.2381506251818  0.08362984974291937  \\
            579.4126199476592  0.08362168351538274  \\
            579.5870892701366  0.08361354269706009  \\
            579.7615585926142  0.08360542722385166  \\
            579.9360279150916  0.08359733701589579  \\
            580.110497237569  0.08358927197756884  \\
            580.2849665600465  0.08358123199748521  \\
            580.459435882524  0.08357321694849744  \\
            580.6339052050015  0.08356522668769602  \\
            580.8083745274789  0.08355726105640957  \\
            580.9828438499563  0.08354931988020474  \\
            581.1573131724339  0.08354140296888625  \\
            581.3317824949113  0.08353350961991851  \\
            581.5062518173888  0.0835256386131653  \\
            581.6807211398663  0.08351779016441688  \\
            581.8551904623437  0.08350996443342441  \\
            582.0296597848212  0.08350216156605776  \\
            582.2041291072986  0.08349438169430554  \\
            582.378598429776  0.08348662493627507  \\
            582.5530677522536  0.08347889139619238  \\
            582.727537074731  0.08347118116440222  \\
            582.9020063972085  0.08346349431736806  \\
            583.076475719686  0.08345583091767214  \\
            583.2509450421634  0.08344819101401535  \\
            583.4254143646409  0.08344057464121729  \\
            583.5998836871183  0.08343298182021636  \\
            583.7743530095958  0.08342541255806962  \\
            583.9488223320733  0.08341786684795285  \\
            584.1232916545507  0.08341034466916059  \\
            584.2977609770282  0.08340284598710604  \\
            584.4722302995057  0.08339537075332115  \\
            584.6466996219831  0.0833879189054566  \\
            584.8211689444606  0.08338049036728179  \\
            584.995638266938  0.08337308504868482  \\
            585.1701075894156  0.0833657028456725  \\
            585.344576911893  0.0833583436403704  \\
            585.5190462343704  0.08335100730102275  \\
            585.693515556848  0.08334369368199258  \\
            585.8679848793254  0.08333640262376157  \\
            586.0424542018028  0.08332913395293015  \\
            586.2169235242803  0.08332188755413304  \\
            586.3913928467578  0.08331466269879649  \\
            586.5658621692353  0.0833074581625311  \\
            586.7403314917127  0.0833002742838589  \\
            586.9148008141901  0.08329311137927367  \\
            587.0892701366677  0.08328596974324082  \\
            587.2637394591451  0.08327884964819754  \\
            587.4382087816226  0.08327175134455267  \\
            587.6126781041  0.08326467506068679  \\
            587.7871474265775  0.08325762100295218  \\
            587.961616749055  0.08325058935567282  \\
            588.1360860715324  0.0832435802811444  \\
            588.3105553940098  0.08323659391963431  \\
            588.4850247164874  0.08322963038938161  \\
            588.6594940389648  0.08322268978659715  \\
            588.8339633614423  0.08321577218546342  \\
            589.0084326839198  0.08320887763813462  \\
            589.1829020063972  0.08320200617473666  \\
            589.3573713288747  0.0831951578033672  \\
            589.5318406513521  0.08318833251009553  \\
            589.7063099738295  0.08318153025896269  \\
            589.8807792963071  0.08317475099198145  \\
            590.0552486187845  0.0831679946291362  \\
            590.229717941262  0.08316126106838312  \\
            590.4041872637395  0.08315455018565007  \\
            590.5786565862169  0.0831478618348366  \\
            590.7531259086944  0.08314119584781397  \\
            590.9275952311718  0.08313455203442516  \\
            591.1020645536494  0.08312793018248484  \\
            591.2765338761268  0.08312133005777939  \\
            591.4510031986042  0.08311475100300714  \\
            591.6254725210817  0.08310819163084858  \\
            591.7999418435592  0.08310165211356661  \\
            591.9744111660366  0.08309513257866144  \\
            592.1488804885141  0.08308863314230995  \\
            592.3233498109915  0.0830821539093656  \\
            592.4978191334691  0.08307569497335847  \\
            592.6722884559465  0.08306925641649521  \\
            592.8467577784239  0.08306283830965912  \\
            593.0212271009015  0.0830564407124101  \\
            593.1956964233789  0.0830500636729846  \\
            593.3701657458563  0.08304370722829575  \\
            593.5446350683338  0.08303737140393323  \\
            593.7191043908113  0.08303105621416336  \\
            593.8935737132888  0.08302476166192906  \\
            594.0680430357662  0.08301848773884982  \\
            594.2425123582436  0.08301223442522176  \\
            594.4169816807212  0.08300600169001764  \\
            594.5914510031986  0.08299978949088677  \\
            594.7659203256761  0.08299359777415509  \\
            594.9403896481535  0.08298742647482514  \\
            595.114858970631  0.08298127551657607  \\
            595.2893282931085  0.08297514481176363  \\
            595.4637976155859  0.08296903426142017  \\
            595.6382669380633  0.08296294375525468  \\
            595.8127362605409  0.0829568731716527  \\
            595.9872055830183  0.08295082237767641  \\
            596.1616749054958  0.0829447912290646  \\
            596.3361442279733  0.08293877957023264  \\
            596.5106135504507  0.08293278723427253  \\
            596.6850828729282  0.08292681404295284  \\
            596.8595521954056  0.0829208598067188  \\
            597.0340215178832  0.08291492342684517  \\
            597.2084908403606  0.08290900471082363  \\
            597.382960162838  0.08290310400079334  \\
            597.5574294853155  0.0828972214046151  \\
            597.731898807793  0.08289135701733844  \\
            597.9063681302704  0.08288551092120162  \\
            598.0808374527479  0.08287968318563166  \\
            598.2553067752253  0.0828738738672443  \\
            598.4297760977029  0.082868083009844  \\
            598.6042454201803  0.082862310644424  \\
            598.7787147426577  0.08285655678916622  \\
            598.9531840651352  0.08285082144944136  \\
            599.1276533876127  0.08284510461780885  \\
            599.3021227100901  0.08283940627401683  \\
            599.4765920325676  0.0828337263850022  \\
            599.651061355045  0.0828280649048906  \\
            599.8255306775226  0.08282242177499638  \\
            600.0  0.08281679692382266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ffd069fc-2866-4e7a-8e3e-a9c6c05ed1f4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0005516695961891428  \\
            0.34893864495492877  0.0020631084778303718  \\
            0.5234079674323932  0.004316243248969235  \\
            0.6978772899098575  0.00710028459231948  \\
            0.8723466123873219  0.010222815365440473  \\
            1.0468159348647863  0.013517584295301994  \\
            1.2212852573422506  0.01684883059742028  \\
            1.395754579819715  0.02011259155668637  \\
            1.5702239022971793  0.023235641375089763  \\
            1.7446932247746438  0.026172365266869668  \\
            1.919162547252108  0.028894477744425204  \\
            2.0936318697295726  0.031383709019926806  \\
            2.268101192207037  0.033630411698645675  \\
            2.442570514684501  0.0356320304059284  \\
            2.6170398371619656  0.03739128563144567  \\
            2.79150915963943  0.03891628423053049  \\
            2.9659784821168946  0.0402178884092763  \\
            3.1404478045943587  0.0413104531781477  \\
            3.314917127071823  0.04220955268294118  \\
            3.4893864495492877  0.04293273567732773  \\
            3.663855772026752  0.04349740207193864  \\
            3.838325094504216  0.04392221426653326  \\
            4.012794416981681  0.04422442919334257  \\
            4.187263739459145  0.04442211199805835  \\
            4.36173306193661  0.04452972284557256  \\
            4.536202384414074  0.04458154850566371  \\
            4.710671706891538  0.044616813925028996  \\
            4.885141029369002  0.04464969113047504  \\
            5.059610351846467  0.0446805650897248  \\
            5.234079674323931  0.04470989434235419  \\
            5.408548996801396  0.0447379464278494  \\
            5.58301831927886  0.044764978409732564  \\
            5.757487641756325  0.044791258469751426  \\
            5.931956964233789  0.04481697834628821  \\
            6.106426286711253  0.04484228838150788  \\
            6.280895609188717  0.04486732905562394  \\
            6.455364931666182  0.044892225596026916  \\
            6.629834254143646  0.04491707524810101  \\
            6.804303576621111  0.0449419623952752  \\
            6.978772899098575  0.04496696379813813  \\
            7.15324222157604  0.044992142579830675  \\
            7.327711544053504  0.04501754822604597  \\
            7.502180866530968  0.0450432165850294  \\
            7.676650189008432  0.04506917189677886  \\
            7.851119511485897  0.04509544717779031  \\
            8.025588833963361  0.04512208000664014  \\
            8.200058156440825  0.04514910030886594  \\
            8.37452747891829  0.04517652729712358  \\
            8.548996801395754  0.04520436947118722  \\
            8.72346612387322  0.04523262461794931  \\
            8.897935446350683  0.04526091593743622  \\
            9.072404768828148  0.04529820260490247  \\
            9.246874091305612  0.04535185267261761  \\
            9.421343413783076  0.04542477776494882  \\
            9.595812736260541  0.04551726985144374  \\
            9.770282058738005  0.045627001246830445  \\
            9.94475138121547  0.04574902461101748  \\
            10.119220703692934  0.04587661917282591  \\
            10.293690026170399  0.04601282611840385  \\
            10.468159348647863  0.046158238986848885  \\
            10.642628671125328  0.04631160836442148  \\
            10.817097993602792  0.04647172420896986  \\
            10.991567316080255  0.046637415849930045  \\
            11.16603663855772  0.04680755198832581  \\
            11.340505961035184  0.04698104069676871  \\
            11.51497528351265  0.04715719670600191  \\
            11.689444605990113  0.04733539051577687  \\
            11.863913928467579  0.047514857090233925  \\
            12.038383250945042  0.047694912405398915  \\
            12.212852573422506  0.0478749503841432  \\
            12.387321895899971  0.04805444289618363  \\
            12.561791218377435  0.0482329397580825  \\
            12.7362605408549  0.048410068733247644  \\
            12.910729863332364  0.04858553553193232  \\
            13.085199185809829  0.04875939445754241  \\
            13.259668508287293  0.04893166215815777  \\
            13.434137830764756  0.04910223737551217  \\
            13.608607153242222  0.049271053732835135  \\
            13.783076475719685  0.04943806876076698  \\
            13.95754579819715  0.04960326389735874  \\
            14.132015120674614  0.04976664448807221  \\
            14.30648444315208  0.04992823978577995  \\
            14.480953765629543  0.05008810295076525  \\
            14.655423088107009  0.050246326599805116  \\
            14.829892410584472  0.050403318223527956  \\
            15.004361733061936  0.050559257288843376  \\
            15.178831055539401  0.050714218424427804  \\
            15.353300378016865  0.050868272300450476  \\
            15.52776970049433  0.05102148562857351  \\
            15.702239022971794  0.051173921161951845  \\
            15.87670834544926  0.05132563769523329  \\
            16.051177667926723  0.051476690064558475  \\
            16.225646990404186  0.0516271291475609  \\
            16.40011631288165  0.05177700186336691  \\
            16.574585635359117  0.05192645152274657  \\
            16.74905495783658  0.052075871143855264  \\
            16.923524280314044  0.05222528234178617  \\
            17.097993602791508  0.052374669668682004  \\
            17.272462925268975  0.05252401676347604  \\
            17.44693224774644  0.05267330635189215  \\
            17.621401570223902  0.05282252024644477  \\
            17.795870892701366  0.05297163934643891  \\
            17.97034021517883  0.05312064363797018  \\
            18.144809537656297  0.05326951219392473  \\
            18.31927886013376  0.05341822317397931  \\
            18.493748182611224  0.05356677755799015  \\
            18.668217505088688  0.05371553213830811  \\
            18.84268682756615  0.05386455216460154  \\
            19.01715615004362  0.05401376259029787  \\
            19.191625472521082  0.054163094302288696  \\
            19.366094794998546  0.0543124841209297  \\
            19.54056411747601  0.05446187480004074  \\
            19.715033439953476  0.05461121502690579  \\
            19.88950276243094  0.05476045942227295  \\
            20.063972084908404  0.05490956854035447  \\
            20.238441407385867  0.05505850886882673  \\
            20.41291072986333  0.055207252828830246  \\
            20.587380052340798  0.055355797959008836  \\
            20.76184937481826  0.05550450994661959  \\
            20.936318697295725  0.05565346822842998  \\
            21.11078801977319  0.05580259182782664  \\
            21.285257342250656  0.05595180769556867  \\
            21.45972666472812  0.056101050709787804  \\
            21.634195987205583  0.056250263675988246  \\
            21.808665309683047  0.05639939732704681  \\
            21.98313463216051  0.05654841032321279  \\
            22.157603954637977  0.05669726925210809  \\
            22.33207327711544  0.05684594862872712  \\
            22.506542599592905  0.05699443089543683  \\
            22.68101192207037  0.05714270642197673  \\
            22.855481244547832  0.05729085291479497  \\
            23.0299505670253  0.05743928624695658  \\
            23.204419889502763  0.05758799102240668  \\
            23.378889211980226  0.05773688718616322  \\
            23.55335853445769  0.057885903144302545  \\
            23.727827856935157  0.05803497576395941  \\
            23.90229717941262  0.05818405037332694  \\
            24.076766501890084  0.058333080761656636  \\
            24.251235824367548  0.05848202917925841  \\
            24.42570514684501  0.05863086633750055  \\
            24.60017446932248  0.05877957140880975  \\
            24.774643791799942  0.05892813202667106  \\
            24.949113114277406  0.05907654428562795  \\
            25.12358243675487  0.059224813701399995  \\
            25.298051759232337  0.05937330984859905  \\
            25.4725210817098  0.05952220695329482  \\
            25.646990404187264  0.05967141297594298  \\
            25.821459726664727  0.0598208452283654  \\
            25.99592904914219  0.059970430373750126  \\
            26.170398371619658  0.06012010442665139  \\
            26.344867694097122  0.06026981275298958  \\
            26.519337016574585  0.06041951007005128  \\
            26.69380633905205  0.06056916044648925  \\
            26.868275661529513  0.06071873730232242  \\
            27.04274498400698  0.06086822340893592  \\
            27.217214306484443  0.06101761088908102  \\
            27.391683628961907  0.06116690121687519  \\
            27.56615295143937  0.06131610071748535  \\
            27.740622273916838  0.06146556701481599  \\
            27.9150915963943  0.061615525887642346  \\
            28.089560918871765  0.061765875169639474  \\
            28.26403024134923  0.06191652300849611  \\
            28.438499563826692  0.06206738786591471  \\
            28.61296888630416  0.06221839851761141  \\
            28.787438208781623  0.06236949405331607  \\
            28.961907531259087  0.06252062387677222  \\
            29.13637685373655  0.0626717477057371  \\
            29.310846176214017  0.06282283557198166  \\
            29.48531549869148  0.06297386782129054  \\
            29.659784821168945  0.06312483511346209  \\
            29.834254143646408  0.06327573842230833  \\
            30.00872346612387  0.063426589035655  \\
            30.18319278860134  0.0635774367086518  \\
            30.357662111078803  0.06372877726372984  \\
            30.532131433556266  0.06388065173012704  \\
            30.70660075603373  0.06403295245008764  \\
            30.881070078511193  0.06418558293883801  \\
            31.05553940098866  0.06433845788458661  \\
            31.230008723466124  0.06449150314852399  \\
            31.404478045943588  0.0646446557648228  \\
            31.57894736842105  0.06479786394063783  \\
            31.75341669089852  0.06495108705610594  \\
            31.927886013375982  0.06510429566434611  \\
            32.102355335853446  0.06525747149145943  \\
            32.27682465833091  0.06541060743652907  \\
            32.45129398080837  0.06556370757162035  \\
            32.62576330328584  0.06571678714178063  \\
            32.8002326257633  0.06586985996163407  \\
            32.97470194824077  0.06602335025869989  \\
            33.149171270718234  0.06617748142378754  \\
            33.3236405931957  0.06633213355684411  \\
            33.49810991567316  0.06648719874729167  \\
            33.672579238150625  0.0666425810740273  \\
            33.84704856062809  0.06679819660542322  \\
            34.02151788310555  0.0669539733993266  \\
            34.195987205583016  0.0671098515030597  \\
            34.37045652806048  0.06726578295341981  \\
            34.54492585053795  0.06742173177667926  \\
            34.719395173015414  0.06757767398858543  \\
            34.89386449549288  0.06773359759436072  \\
            35.06833381797034  0.06788950258870259  \\
            35.242803140447805  0.06804540095578354  \\
            35.41727246292527  0.06820131666925112  \\
            35.59174178540273  0.06835728165964222  \\
            35.766211107880196  0.06851383105369982  \\
            35.94068043035766  0.06867107140782813  \\
            36.11514975283513  0.06882887554197441  \\
            36.289619075312594  0.06898712907422323  \\
            36.46408839779006  0.06914573042079664  \\
            36.63855772026752  0.06930459079605406  \\
            36.813027042744984  0.06946363421249233  \\
            36.98749636522245  0.06962279748074572  \\
            37.16196568769991  0.06978203020958584  \\
            37.336435010177375  0.06994129480592182  \\
            37.51090433265484  0.07010056647480008  \\
            37.6853736551323  0.07025983321940453  \\
            37.85984297760977  0.07041909584105648  \\
            38.03431230008724  0.07057836793921457  \\
            38.2087816225647  0.07073767591147495  \\
            38.383250945042164  0.07089704285454698  \\
            38.55772026751963  0.07105681387538688  \\
            38.73218958999709  0.07121739400436299  \\
            38.906658912474555  0.07137864187920334  \\
            39.08112823495202  0.0715404297470987  \\
            39.25559755742948  0.07170264346470259  \\
            39.43006687990695  0.0718651824981312  \\
            39.604536202384416  0.07202795992296349  \\
            39.77900552486188  0.0721909024242411  \\
            39.95347484733934  0.07235395029646847  \\
            40.12794416981681  0.07251705744361273  \\
            40.30241349229427  0.07268019137910373  \\
            40.476882814771734  0.07284333322583403  \\
            40.6513521372492  0.07300647771615898  \\
            40.82582145972666  0.07316963319189661  \\
            41.00029078220413  0.07333282160432768  \\
            41.174760104681596  0.0734960785141957  \\
            41.34922942715906  0.07365942287350677  \\
            41.52369874963652  0.07382339810168326  \\
            41.69816807211399  0.07398822043701074  \\
            41.87263739459145  0.07415374134653391  \\
            42.047106717068914  0.07431982672996186  \\
            42.22157603954638  0.07448635691966796  \\
            42.39604536202384  0.07465322668068997  \\
            42.57051468450131  0.07482034521072999  \\
            42.744984006978775  0.07498763614015441  \\
            42.91945332945624  0.07515503753199404  \\
            43.0939226519337  0.07532250188194398  \\
            43.268391974411166  0.07548999611836367  \\
            43.44286129688863  0.0756575016022769  \\
            43.61733061936609  0.07582501412737185  \\
            43.79179994184356  0.07599254392000097  \\
            43.96626926432102  0.07616011563918111  \\
            44.14073858679849  0.07632776837659341  \\
            44.315207909275955  0.0764955269633166  \\
            44.48967723175342  0.07666380517319446  \\
            44.66414655423088  0.07683302955787255  \\
            44.838615876708346  0.07700303837094379  \\
            45.01308519918581  0.07717368514060169  \\
            45.18755452166327  0.07734483866964041  \\
            45.36202384414074  0.07751638303545469  \\
            45.5364931666182  0.07768821759003991  \\
            45.710962489095664  0.07786025695999203  \\
            45.885431811573135  0.07803243104650767  \\
            46.0599011340506  0.078204685025384  \\
            46.23437045652806  0.07837697934701884  \\
            46.408839779005525  0.07854928973641064  \\
            46.58330910148299  0.0787216071931584  \\
            46.75777842396045  0.0788939379914618  \\
            46.932247746437916  0.07906630368012109  \\
            47.10671706891538  0.07923874108253715  \\
            47.28118639139284  0.07941130229671146  \\
            47.455655713870314  0.07958405781251661  \\
            47.63012503634778  0.0797577409206252  \\
            47.80459435882524  0.07993235474552705  \\
            47.979063681302705  0.08010773441875357  \\
            48.15353300378017  0.08028373120916474  \\
            48.32800232625763  0.08046021252294928  \\
            48.502471648735096  0.08063706190362453  \\
            48.67694097121256  0.08081417903203647  \\
            48.85141029369002  0.08099147972635978  \\
            49.025879616167494  0.08116889594209775  \\
            49.20034893864496  0.08134637577208234  \\
            49.37481826112242  0.08152388344647417  \\
            49.549287583599884  0.08170139933276252  \\
            49.72375690607735  0.0818789199357653  \\
            49.89822622855481  0.08205645789762912  \\
            50.072695551032275  0.08223404199782923  \\
            50.24716487350974  0.08241171715316949  \\
            50.4216341959872  0.08258954441778248  \\
            50.59610351846467  0.08276767397708355  \\
            50.77057284094214  0.08294687499581693  \\
            50.9450421634196  0.08312703228318717  \\
            51.119511485897064  0.08330797375535752  \\
            51.29398080837453  0.08348954435421639  \\
            51.46845013085199  0.08367160604737747  \\
            51.642919453329455  0.0838540378281796  \\
            51.81738877580692  0.08403673571568678  \\
            51.99185809828438  0.0842196127546883  \\
            52.16632742076185  0.08440259901569858  \\
            52.340796743239316  0.08458564159495724  \\
            52.51526606571678  0.08476870461442912  \\
            52.689735388194244  0.08495176922180424  \\
            52.86420471067171  0.08513483359049785  \\
            53.03867403314917  0.08531791291965032  \\
            53.213143355626634  0.08550103943412733  \\
            53.3876126781041  0.08568426238451965  \\
            53.56208200058156  0.08586764804714331  \\
            53.736551323059025  0.08605134665677575  \\
            53.911020645536496  0.08623617412087367  \\
            54.08548996801396  0.08642201791358067  \\
            54.25995929049142  0.08660869522951958  \\
            54.43442861296889  0.08679604119555906  \\
            54.60889793544635  0.08698390887081354  \\
            54.783367257923814  0.08717216924664328  \\
            54.95783658040128  0.08736071124665434  \\
            55.13230590287874  0.0875494417266986  \\
            55.306775225356205  0.08773828547487365  \\
            55.481244547833676  0.08792718521152301  \\
            55.65571387031114  0.08811610158923594  \\
            55.8301831927886  0.0883050131928475  \\
            56.004652515266066  0.08849391653943857  \\
            56.17912183774353  0.08868282607833584  \\
            56.353591160220994  0.0888717741911118  \\
            56.52806048269846  0.08906081119158471  \\
            56.70252980517592  0.08925000532581868  \\
            56.876999127653384  0.0894394475958863  \\
            57.051468450130855  0.08963000182101129  \\
            57.22593777260832  0.08982165972291295  \\
            57.40040709508578  0.090014225066529  \\
            57.574876417563246  0.09020752047023167  \\
            57.74934574004071  0.09040138740582777  \\
            57.92381506251817  0.09059568619855865  \\
            58.09828438499564  0.09079029602710023  \\
            58.2727537074731  0.09098511492356295  \\
            58.447223029950564  0.09118005977349183  \\
            58.621692352428035  0.09137506631586645  \\
            58.7961616749055  0.09157008914310087  \\
            58.97063099738296  0.0917651017010438  \\
            59.145100319860425  0.09196009628897843  \\
            59.31956964233789  0.09215508405962253  \\
            59.49403896481535  0.09235009501912843  \\
            59.668508287292816  0.09254517802708301  \\
            59.84297760977028  0.09274040079650767  \\
            60.01744693224774  0.09293580338996409  \\
            60.191916254725214  0.09313218653513719  \\
            60.36638557720268  0.09332977864562637  \\
            60.54085489968014  0.09352836840977477  \\
            60.715324222157605  0.09372776429687707  \\
            60.88979354463507  0.09392779455717955  \\
            61.06426286711253  0.0941283072218801  \\
            61.238732189589996  0.09432917010312816  \\
            61.41320151206746  0.09453027079402482  \\
            61.58767083454492  0.09473151666862269  \\
            61.76214015702239  0.094932834881926  \\
            61.93660947949986  0.0951341723698906  \\
            62.11107880197732  0.09533549584942386  \\
            62.285548124454785  0.09553679181838481  \\
            62.46001744693225  0.09573806655558402  \\
            62.63448676940971  0.09593934612078367  \\
            62.808956091887175  0.09614067635469753  \\
            62.98342541436464  0.09634212287899092  \\
            63.1578947368421  0.0965437349906646  \\
            63.332364059319566  0.096746073526244  \\
            63.50683338179704  0.09694973388613065  \\
            63.6813027042745  0.09715448897395486  \\
            63.855772026751964  0.09736013240982719  \\
            64.03024134922943  0.09756647853033858  \\
            64.20471067170689  0.09777336238856021  \\
            64.37917999418435  0.09798063975404363  \\
            64.55364931666182  0.09818818711282075  \\
            64.72811863913928  0.09839590166740371  \\
            64.90258796161675  0.09860370133678503  \\
            65.07705728409421  0.09881152475643756  \\
            65.25152660657167  0.09901933127831443  \\
            65.42599592904914  0.09922710097084911  \\
            65.6004652515266  0.09943483461895541  \\
            65.77493457400406  0.09964255372402743  \\
            65.94940389648154  0.09985030050393963  \\
            66.123873218959  0.10005813789304673  \\
            66.29834254143647  0.10026614954218381  \\
            66.47281186391393  0.10047461021304752  \\
            66.6472811863914  0.10068445685109154  \\
            66.82175050886886  0.10089550176603827  \\
            66.99621983134632  0.10110752306527572  \\
            67.17068915382379  0.10132032052401654  \\
            67.34515847630125  0.10153371558529822  \\
            67.51962779877871  0.10174755135998301  \\
            67.69409712125618  0.10196169262675782  \\
            67.86856644373364  0.1021760258321344  \\
            68.0430357662111  0.10239045909044922  \\
            68.21750508868857  0.10260492218386351  \\
            68.39197441116603  0.10281936656236323  \\
            68.5664437336435  0.10303376534375912  \\
            68.74091305612096  0.10324811331368665  \\
            68.91538237859842  0.10346242692560605  \\
            69.0898517010759  0.10367674430080233  \\
            69.26432102355336  0.10389112522838517  \\
            69.43879034603083  0.10410565116528911  \\
            69.61325966850829  0.10432046351700608  \\
            69.78772899098576  0.1045365975251041  \\
            69.96219831346322  0.10475404036213788  \\
            70.13666763594068  0.10497255394118186  \\
            70.31113695841815  0.1051919228103893  \\
            70.48560628089561  0.1054119541529923  \\
            70.66007560337307  0.10563247778730168  \\
            70.83454492585054  0.10585334616670712  \\
            71.009014248328  0.10607443437967715  \\
            71.18348357080546  0.10629564014975898  \\
            71.35795289328293  0.10651688383557878  \\
            71.53242221576039  0.10673810843084142  \\
            71.70689153823785  0.10695927956433061  \\
            71.88136086071532  0.10718038549990891  \\
            72.05583018319278  0.1074014371365176  \\
            72.23029950567026  0.10762246800817687  \\
            72.40476882814772  0.10784353428398562  \\
            72.57923815062519  0.10806471476812161  \\
            72.75370747310265  0.10828607759049823  \\
            72.92817679558011  0.10850858548519114  \\
            73.10264611805758  0.108732520005192  \\
            73.27711544053504  0.1089576262190515  \\
            73.4515847630125  0.10918367281004963  \\
            73.62605408548997  0.1094104520761954  \\
            73.80052340796743  0.10963777993022711  \\
            73.9749927304449  0.10986549589961217  \\
            74.14946205292236  0.11009346312654715  \\
            74.32393137539982  0.11032156836795784  \\
            74.49840069787729  0.11054972199549917  \\
            74.67287002035475  0.11077785799555526  \\
            74.84733934283221  0.11100593396923936  \\
            75.02180866530968  0.11123393113239392  \\
            75.19627798778714  0.11146185431559058  \\
            75.3707473102646  0.11168973196413014  \\
            75.54521663274208  0.11191761613804255  \\
            75.71968595521955  0.11214558251208692  \\
            75.89415527769701  0.11237370332051133  \\
            76.06862460017447  0.11260265894144998  \\
            76.24309392265194  0.11283316648656676  \\
            76.4175632451294  0.11306495355443272  \\
            76.59203256760686  0.11329777234765309  \\
            76.76650189008433  0.11353139967286721  \\
            76.94097121256179  0.11376563694074868  \\
            77.11544053503926  0.11400031016600508  \\
            77.28990985751672  0.11423526996737829  \\
            77.46437917999418  0.11447039156764426  \\
            77.63884850247165  0.11470557479361307  \\
            77.81331782494911  0.11494074407612902  \\
            77.98778714742657  0.1151758484500705  \\
            78.16225646990404  0.11541086155435007  \\
            78.3367257923815  0.11564578163191443  \\
            78.51119511485896  0.11588063152974443  \\
            78.68566443733644  0.11611545869885508  \\
            78.8601337598139  0.1163503351942955  \\
            79.03460308229137  0.11658535767514898  \\
            79.20907240476883  0.11682090005138157  \\
            79.3835417272463  0.11705805142824398  \\
            79.55801104972376  0.11729659725828996  \\
            79.73248037220122  0.11753627267391184  \\
            79.90694969467869  0.11777683840773337  \\
            80.08141901715615  0.11801808079260966  \\
            80.25588833963361  0.11825981176162728  \\
            80.43035766211108  0.11850186884810425  \\
            80.60482698458854  0.1187441151855899  \\
            80.779296307066  0.11898643950786507  \\
            80.95376562954347  0.11922875614894196  \\
            81.12823495202093  0.1194710050430642  \\
            81.3027042744984  0.11971315172470681  \\
            81.47717359697586  0.11995518732857628  \\
            81.65164291945332  0.12019712858961046  \\
            81.8261122419308  0.12043901784297865  \\
            82.00058156440826  0.1206809230240815  \\
            82.17505088688573  0.12092293766855114  \\
            82.34952020936319  0.12116526489447535  \\
            82.52398953184066  0.12140912194822912  \\
            82.69845885431812  0.12165449565567088  \\
            82.87292817679558  0.12190110351476502  \\
            83.04739749927305  0.12214868962471705  \\
            83.22186682175051  0.12239702468597356  \\
            83.39633614422797  0.12264590600022232  \\
            83.57080546670544  0.12289515747039204  \\
            83.7452747891829  0.12314462960065263  \\
            83.91974411166036  0.12339419949641509  \\
            84.09421343413783  0.12364377086433148  \\
            84.26868275661529  0.123893274012295  \\
            84.44315207909276  0.12414266584943989  \\
            84.61762140157022  0.12439192988614152  \\
            84.79209072404768  0.12464107623401637  \\
            84.96656004652515  0.12489014160592196  \\
            85.14102936900262  0.12513918931595702  \\
            85.31549869148009  0.12538830927946118  \\
            85.48996801395755  0.1256376060707378  \\
            85.66443733643501  0.12588822281632767  \\
            85.83890665891248  0.12614048583397894  \\
            86.01337598138994  0.12639409444532715  \\
            86.1878453038674  0.1266487755775612  \\
            86.36231462634487  0.1269042837634235  \\
            86.53678394882233  0.12716040114120972  \\
            86.7112532712998  0.12741693745476895  \\
            86.88572259377726  0.12767373005350371  \\
            87.06019191625472  0.12793064389236986  \\
            87.23466123873219  0.12818757153187665  \\
            87.40913056120965  0.12844443313808676  \\
            87.58359988368711  0.12870117648261623  \\
            87.75806920616458  0.12895777694263444  \\
            87.93253852864204  0.12921423750086422  \\
            88.1070078511195  0.12947058874558176  \\
            88.28147717359698  0.12972688887061667  \\
            88.45594649607445  0.12998322367535184  \\
            88.63041581855191  0.130239690598179  \\
            88.80488514102937  0.1304971141776662  \\
            88.97935446350684  0.13075632117078265  \\
            89.1538237859843  0.13101699220394086  \\
            89.32829310846176  0.13127883651551067  \\
            89.50276243093923  0.13154159195581944  \\
            89.67723175341669  0.13180502498715188  \\
            89.85170107589416  0.13206893068375017  \\
            90.02617039837162  0.13233313273181393  \\
            90.20063972084908  0.1325974834295002  \\
            90.37510904332655  0.13286186368692346  \\
            90.54957836580401  0.13312618302615561  \\
            90.72404768828147  0.133390379581226  \\
            90.89851701075894  0.13365442009812137  \\
            91.0729863332364  0.1339182999347859  \\
            91.24745565571386  0.13418204306112133  \\
            91.42192497819133  0.13444570205898662  \\
            91.5963943006688  0.13470935812219834  \\
            91.77086362314627  0.13497312105653037  \\
            91.94533294562373  0.135237484834513  \\
            92.1198022681012  0.1355036843907437  \\
            92.29427159057866  0.13577147351584787  \\
            92.46874091305612  0.13604054327019244  \\
            92.64321023553359  0.13631061433307065  \\
            92.81767955801105  0.13658143700270206  \\
            92.99214888048851  0.1368527911962325  \\
            93.16661820296598  0.1371244864497342  \\
            93.34108752544344  0.1373963619182057  \\
            93.5155568479209  0.13766828637557177  \\
            93.69002617039837  0.13794015821468358  \\
            93.86449549287583  0.13821190544731865  \\
            94.0389648153533  0.13848348570418076  \\
            94.21343413783076  0.13875488623489998  \\
            94.38790346030822  0.13902612390803282  \\
            94.56237278278569  0.13929724521106196  \\
            94.73684210526316  0.13956832625039656  \\
            94.91131142774063  0.13983947275137193  \\
            95.08578075021809  0.14011096214990482  \\
            95.26025007269556  0.14038419741697905  \\
            95.43471939517302  0.14065915496427003  \\
            95.60918871765048  0.14093550719065562  \\
            95.78365804012795  0.1412129571225755  \\
            95.95812736260541  0.14149123841403125  \\
            96.13259668508287  0.14177011534658637  \\
            96.30706600756034  0.14204938282936613  \\
            96.4815353300378  0.14232886639905779  \\
            96.65600465251526  0.1426084222199104  \\
            96.83047397499273  0.142887937083735  \\
            97.00494329747019  0.14316732840990437  \\
            97.17941261994766  0.14344654424535327  \\
            97.35388194242512  0.14372556326457833  \\
            97.52835126490258  0.144004394769638  \\
            97.70282058738005  0.14428307869015264  \\
            97.87728990985752  0.1445616855833045  \\
            98.05175923233499  0.1448403166338377  \\
            98.22622855481245  0.14511911843021813  \\
            98.40069787728991  0.14539942728482116  \\
            98.57516719976738  0.1456815983418471  \\
            98.74963652224484  0.14596528488052857  \\
            98.9241058447223  0.14625017181726294  \\
            99.09857516719977  0.14653597570561225  \\
            99.27304448967723  0.14682244473630332  \\
            99.4475138121547  0.1471093587372276  \\
            99.62198313463216  0.14739652917344123  \\
            99.79645245710962  0.1476837991471651  \\
            99.97092177958709  0.14797104339778475  \\
            100.14539110206455  0.14825816830185046  \\
            100.31986042454201  0.1485451118730772  \\
            100.49432974701948  0.14883184376234465  \\
            100.66879906949694  0.1491183652576971  \\
            100.8432683919744  0.14940470928434368  \\
            101.01773771445187  0.14969094040465816  \\
            101.19220703692935  0.14997715481817897  \\
            101.36667635940681  0.15026347452984287  \\
            101.54114568188427  0.15055088996677518  \\
            101.71561500436174  0.15084031487504188  \\
            101.8900843268392  0.1511313829412139  \\
            102.06455364931666  0.15142376050270528  \\
            102.23902297179413  0.15171714654777319  \\
            102.41349229427159  0.1520112727155176  \\
            102.58796161674906  0.15230590329588173  \\
            102.76243093922652  0.15260083522965173  \\
            102.93690026170398  0.15289589810845677  \\
            103.11136958418145  0.15319095417476908  \\
            103.28583890665891  0.15348589832190396  \\
            103.46030822913637  0.15378065809401964  \\
            103.63477755161384  0.15407519368611747  \\
            103.8092468740913  0.1543694979440418  \\
            103.98371619656876  0.15466359636448  \\
            104.15818551904623  0.1549575470949625  \\
            104.3326548415237  0.15525144093386273  \\
            104.50712416400117  0.15554540133039718  \\
            104.68159348647863  0.1558400533234818  \\
            104.8560628089561  0.15613676741682114  \\
            105.03053213143356  0.15643525927039792  \\
            105.20500145391102  0.15673517618522906  \\
            105.37947077638849  0.15703619913185157  \\
            105.55394009886595  0.15733804275032282  \\
            105.72840942134341  0.15764045535022023  \\
            105.90287874382088  0.15794321891064142  \\
            106.07734806629834  0.15824614908020426  \\
            106.2518173887758  0.15854909517704674  \\
            106.42628671125327  0.15885194018882706  \\
            106.60075603373073  0.1591546007727236  \\
            106.7752253562082  0.15945702725543484  \\
            106.94969467868566  0.1597592036331796  \\
            107.12416400116312  0.1600611475716968  \\
            107.29863332364059  0.16036291040624548  \\
            107.47310264611805  0.16066457714160495  \\
            107.64757196859553  0.16096626645207474  \\
            107.82204129107299  0.16126833506869778  \\
            107.99651061355046  0.1615723689030643  \\
            108.17097993602792  0.16187832212016814  \\
            108.34544925850538  0.16218582251592017  \\
            108.51991858098285  0.16249453258254734  \\
            108.69438790346031  0.1628041495085924  \\
            108.86885722593777  0.16311440517891404  \\
            109.04332654841524  0.16342506617468686  \\
            109.2177958708927  0.16373593377340137  \\
            109.39226519337016  0.16404684394886396  \\
            109.56673451584763  0.164357667371197  \\
            109.74120383832509  0.1646683094068387  \\
            109.91567316080256  0.16497871011854318  \\
            110.09014248328002  0.1652888442653805  \\
            110.26461180575748  0.16559872130273667  \\
            110.43908112823495  0.16590838538231345  \\
            110.61355045071241  0.1662179153521287  \\
            110.78801977318989  0.16652742475651608  \\
            110.96248909566735  0.16683710263696144  \\
            111.13695841814481  0.16714848162199067  \\
            111.31142774062228  0.16746192879065186  \\
            111.48589706309974  0.16777705193840917  \\
            111.6603663855772  0.1680934945963318  \\
            111.83483570805467  0.16841093603109375  \\
            112.00930503053213  0.16872909124497404  \\
            112.1837743530096  0.16904771097585664  \\
            112.35824367548706  0.16936658169723043  \\
            112.53271299796452  0.16968552561818928  \\
            112.70718232044199  0.17000440068343203  \\
            112.88165164291945  0.17032310057326241  \\
            113.05612096539691  0.17064155470358916  \\
            113.23059028787438  0.17095972822592592  \\
            113.40505961035184  0.17127762202739136  \\
            113.5795289328293  0.17159527273070896  \\
            113.75399825530677  0.17191275269420728  \\
            113.92846757778425  0.17223017001181984  \\
            114.10293690026171  0.17254766851308495  \\
            114.27740622273917  0.17286641282967072  \\
            114.45187554521664  0.1731873812272587  \\
            114.6263448676941  0.17351016123266608  \\
            114.80081419017156  0.17383437690726752  \\
            114.97528351264903  0.17415968910436838  \\
            115.14975283512649  0.1744857954692042  \\
            115.32422215760396  0.174812430438941  \\
            115.49869148008142  0.17513936524267518  \\
            115.67316080255888  0.17546640790143353  \\
            115.84763012503635  0.1757934032281732  \\
            116.02209944751381  0.17612023282778183  \\
            116.19656876999127  0.17644681509707738  \\
            116.37103809246874  0.17677310522480824  \\
            116.5455074149462  0.17709909519165312  \\
            116.71997673742366  0.17742481377022123  \\
            116.89444605990113  0.17775032652505213  \\
            117.06891538237859  0.1780757358126158  \\
            117.24338470485607  0.17840118078131248  \\
            117.41785402733353  0.1787274097282098  \\
            117.592323349811  0.1790559209580127  \\
            117.76679267228846  0.17938638649606944  \\
            117.94126199476592  0.17971841037347883  \\
            118.11573131724339  0.18005163449326433  \\
            118.29020063972085  0.18038573863037416  \\
            118.46466996219831  0.1807204404316813  \\
            118.63913928467578  0.18105549541598354  \\
            118.81360860715324  0.18139069697400323  \\
            118.9880779296307  0.18172587636838772  \\
            119.16254725210817  0.18206090273370887  \\
            119.33701657458563  0.18239568307646348  \\
            119.5114858970631  0.18273016227507294  \\
            119.68595521954056  0.18306432307988352  \\
            119.86042454201802  0.18339818611316613  \\
            120.03489386449549  0.1837318098691165  \\
            120.20936318697295  0.1840652907138551  \\
            120.38383250945043  0.18439876288542711  \\
            120.55830183192789  0.1847326540761156  \\
            120.73277115440536  0.18506872333348953  \\
            120.90724047688282  0.18540689693461207  \\
            121.08170979936028  0.18574675827438156  \\
            121.25617912183775  0.18608792972861757  \\
            121.43064844431521  0.18643007265406122  \\
            121.60511776679267  0.186772887388375  \\
            121.77958708927014  0.18711611325014282  \\
            121.9540564117476  0.18745952853886996  \\
            122.12852573422506  0.1878029505349832  \\
            122.30299505670253  0.18814623549983056  \\
            122.47746437917999  0.18848927867568163  \\
            122.65193370165746  0.18883201428572738  \\
            122.82640302413492  0.18917441553408013  \\
            123.00087234661238  0.18951649460577366  \\
            123.17534166908985  0.18985830266676312  \\
            123.34981099156731  0.19019992986392514  \\
            123.52428031404477  0.19054150532505768  \\
            123.69874963652225  0.19088325455211527  \\
            123.87321895899971  0.1912268901649256  \\
            124.04768828147718  0.19157278789253093  \\
            124.22215760395464  0.19192050980188685  \\
            124.3966269264321  0.1922696580877924  \\
            124.57109624890957  0.19261987507288988  \\
            124.74556557138703  0.192970843207665  \\
            124.9200348938645  0.19332228507044677  \\
            125.09450421634196  0.19367396336740755  \\
            125.26897353881942  0.194025680932563  \\
            125.44344286129689  0.19437728072777216  \\
            125.61791218377435  0.19472864584273744  \\
            125.79238150625181  0.1950796994950045  \\
            125.96685082872928  0.19543040502996242  \\
            126.14132015120674  0.1957807659208436  \\
            126.3157894736842  0.19613082576872368  \\
            126.49025879616167  0.1964806683025218  \\
            126.66472811863913  0.19683041737900037  \\
            126.83919744111661  0.1971802369827651  \\
            127.01366676359407  0.19753144081688412  \\
            127.18813608607154  0.19788507109621734  \\
            127.362605408549  0.19824066948776425  \\
            127.53707473102646  0.19859781726682585  \\
            127.71154405350393  0.1989561370295128  \\
            127.88601337598139  0.19931529269274575  \\
            128.06048269845886  0.1996749894942552  \\
            128.2349520209363  0.20003497399258124  \\
            128.40942134341378  0.20039503406707418  \\
            128.58389066589126  0.20075499891789383  \\
            128.7583599883687  0.20111473906600993  \\
            128.9328293108462  0.20147416635320214  \\
            129.10729863332364  0.2018332339420598  \\
            129.28176795580112  0.20219193631598223  \\
            129.45623727827856  0.20255030927917844  \\
            129.63070660075604  0.2029084299566674  \\
            129.8051759232335  0.20326641679427784  \\
            129.97964524571097  0.20362442955864835  \\
            130.15411456818842  0.2039833031793207  \\
            130.3285838906659  0.2043446660543246  \\
            130.50305321314335  0.2047081489813429  \\
            130.67752253562082  0.20507331147791424  \\
            130.85199185809827  0.20543975563031328  \\
            131.02646118057575  0.20580712609355103  \\
            131.2009305030532  0.2061751100913744  \\
            131.37539982553068  0.20654343741626663  \\
            131.54986914800813  0.20691188042944697  \\
            131.7243384704856  0.20728025406087103  \\
            131.89880779296308  0.20764841580923027  \\
            132.07327711544053  0.20801626574195242  \\
            132.247746437918  0.20838374649520147  \\
            132.42221576039546  0.20875084327387738  \\
            132.59668508287294  0.20911758385161636  \\
            132.7711544053504  0.20948403857079068  \\
            132.94562372782786  0.20985032034250883  \\
            133.12009305030531  0.21021658464661536  \\
            133.2945623727828  0.21058330357602417  \\
            133.46903169526024  0.21095238945369152  \\
            133.64350101773772  0.2113237560093178  \\
            133.81797034021517  0.21169694004806452  \\
            133.99243966269265  0.2120715222556453  \\
            134.1669089851701  0.21244712719832526  \\
            134.34137830764757  0.21282342332292178  \\
            134.51584763012502  0.2132001229568038  \\
            134.6903169526025  0.21357698230789232  \\
            134.86478627507998  0.21395380146466006  \\
            135.03925559755743  0.2143304243961316  \\
            135.2137249200349  0.21470673895188352  \\
            135.38819424251236  0.21508267686204408  \\
            135.56266356498983  0.21545821373729354  \\
            135.73713288746728  0.2158333690688639  \\
            135.91160220994476  0.2162082062285392  \\
            136.0860715324222  0.21658283246865503  \\
            136.2605408548997  0.2169573989220992  \\
            136.43501017737714  0.21733215589625834  \\
            136.60947949985461  0.21770894431501978  \\
            136.78394882233206  0.21808818354249793  \\
            136.95841814480954  0.21846938657823184  \\
            137.132887467287  0.21885211168832108  \\
            137.30735678976447  0.21923596240542637  \\
            137.48182611224192  0.21962058752876884  \\
            137.6562954347194  0.2200056811241307  \\
            137.83076475719685  0.22039098252385472  \\
            138.00523407967432  0.2207762763268448  \\
            138.1797034021518  0.22116139239856533  \\
            138.35417272462925  0.2215462058710415  \\
            138.52864204710673  0.22193063714285963  \\
            138.70311136958418  0.22231465187916638  \\
            138.87758069206166  0.2226982610116696  \\
            139.0520500145391  0.22308152073863763  \\
            139.22651933701658  0.22346453252489987  \\
            139.40098865949403  0.22384744310184632  \\
            139.5754579819715  0.22423044446742793  \\
            139.74992730444896  0.22461490682931878  \\
            139.92439662692644  0.2250019962268829  \\
            140.0988659494039  0.22539120499956855  \\
            140.27333527188136  0.22578206784153051  \\
            140.44780459435881  0.22617416618221958  \\
            140.6222739168363  0.22656712818638272  \\
            140.79674323931374  0.22696062875406292  \\
            140.97121256179122  0.2273543895205994  \\
            141.14568188426867  0.2277481788566272  \\
            141.32015120674615  0.22814181186807786  \\
            141.49462052922362  0.2285351503961787  \\
            141.66908985170107  0.22892810301745312  \\
            141.84355917417855  0.22932062504372092  \\
            142.018028496656  0.22971271852209763  \\
            142.19249781913348  0.23010443223499522  \\
            142.36696714161093  0.2304958617001214  \\
            142.5414364640884  0.23088714917048037  \\
            142.71590578656586  0.23127848363437203  \\
            142.89037510904333  0.23167071441505419  \\
            143.06484443152078  0.23206561854796454  \\
            143.23931375399826  0.2324628078308734  \\
            143.4137830764757  0.23286179208939844  \\
            143.5882523989532  0.23326212944384042  \\
            143.76272172143064  0.23366342630918246  \\
            143.93719104390811  0.23406533739509072  \\
            144.11166036638556  0.23446756570591393  \\
            144.28612968886304  0.2348698625406837  \\
            144.46059901134052  0.23527202749311424  \\
            144.63506833381797  0.2356739084516025  \\
            144.80953765629545  0.23607540159922838  \\
            144.9840069787729  0.2364764514137542  \\
            145.15847630125037  0.2368770506676254  \\
            145.33294562372782  0.23727724042796974  \\
            145.5074149462053  0.23767711005659814  \\
            145.68188426868275  0.23807679721000388  \\
            145.85635359116023  0.23847648783936334  \\
            146.03082291363768  0.23887665249500462  \\
            146.20529223611516  0.23927932129654378  \\
            146.3797615585926  0.2396844523359221  \\
            146.55423088107008  0.2400915291222456  \\
            146.72870020354753  0.2405000851165765  \\
            146.903169526025  0.24090970373193352  \\
            147.07763884850246  0.24132001833329147  \\
            147.25210817097994  0.2417307122375818  \\
            147.4265774934574  0.242141518713692  \\
            147.60104681593486  0.24255222098246612  \\
            147.77551613841234  0.24296265221670438  \\
            147.9499854608898  0.24337269554116334  \\
            148.12445478336727  0.243782284032556  \\
            148.29892410584472  0.2441914007195516  \\
            148.4733934283222  0.2446000785827758  \\
            148.64786275079965  0.24500840055481043  \\
            148.82233207327712  0.24541649952019387  \\
            148.99680139575457  0.24582455831542058  \\
            149.17127071823205  0.24623283923029568  \\
            149.3457400407095  0.24664320616761623  \\
            149.52020936318698  0.24705622498406726  \\
            149.69467868566443  0.24747135127598285  \\
            149.8691480081419  0.24788809235162362  \\
            150.04361733061936  0.24830600723117588  \\
            150.21808665309683  0.2487247066467523  \\
            150.39255597557428  0.24914385304239153  \\
            150.56702529805176  0.24956316057405845  \\
            150.7414946205292  0.24998239510964365  \\
            150.9159639430067  0.2504013742289643  \\
            151.09043326548417  0.2508199672237634  \\
            151.26490258796161  0.25123809509770995  \\
            151.4393719104391  0.2516557305663993  \\
            151.61384123291654  0.25207289805735256  \\
            151.78831055539402  0.2524896737100174  \\
            151.96277987787147  0.25290618537576703  \\
            152.13724920034895  0.2533226126179013  \\
            152.3117185228264  0.2537391867116455  \\
            152.48618784530387  0.25415719113574486  \\
            152.66065716778132  0.2545780267526717  \\
            152.8351264902588  0.25500114372554766  \\
            153.00959581273625  0.25542602157947836  \\
            153.18406513521373  0.25585219341671706  \\
            153.35853445769118  0.25627924591666434  \\
            153.53300378016866  0.2567068193358685  \\
            153.7074731026461  0.257134607508025  \\
            153.88194242512358  0.2575623578439772  \\
            154.05641174760106  0.25798987133171547  \\
            154.2308810700785  0.25841700253637784  \\
            154.405350392556  0.25884365960025  \\
            154.57981971503344  0.2592698042427648  \\
            154.75428903751092  0.25969545176050285  \\
            154.92875835998836  0.26012067102719205  \\
            155.10322768246584  0.2605455844937078  \\
            155.2776970049433  0.260970368188073  \\
            155.45216632742077  0.2613952517154582  \\
            155.62663564989822  0.2618209946445758  \\
            155.8011049723757  0.26224955726789234  \\
            155.97557429485315  0.2626805885561567  \\
            156.15004361733062  0.2631135384962175  \\
            156.32451293980807  0.26354791262229227  \\
            156.49898226228555  0.26398327201596833  \\
            156.673451584763  0.2644192333062024  \\
            156.84792090724048  0.26485546866932036  \\
            157.02239022971793  0.2652917058290177  \\
            157.1968595521954  0.2657277280563593  \\
            157.37132887467288  0.26616337416977937  \\
            157.54579819715033  0.2665985385350816  \\
            157.7202675196278  0.2670331710654391  \\
            157.89473684210526  0.26746727722139435  \\
            158.06920616458274  0.26790091801085925  \\
            158.2436754870602  0.2683342099891151  \\
            158.41814480953767  0.26876732525881275  \\
            158.59261413201511  0.26920049146997216  \\
            158.7670834544926  0.2696341148080747  \\
            158.94155277697004  0.27007029210540284  \\
            159.11602209944752  0.2705091521327127  \\
            159.29049142192497  0.27095011188292434  \\
            159.46496074440245  0.27139264592429274  \\
            159.6394300668799  0.27183628640040663  \\
            159.81389938935737  0.27228062303018935  \\
            159.98836871183482  0.27272530310789816  \\
            160.1628380343123  0.2731700315031249  \\
            160.33730735678975  0.2736145706607954  \\
            160.51177667926723  0.27405874060116997  \\
            160.6862460017447  0.2745024189198429  \\
            160.86071532422216  0.27494554078774286  \\
            161.03518464669963  0.2753880989511329  \\
            161.20965396917708  0.2758301437316102  \\
            161.38412329165456  0.2762717830261061  \\
            161.558592614132  0.27671318230688635  \\
            161.7330619366095  0.2771545646215509  \\
            161.90753125908694  0.27759620209707997  \\
            162.08200058156442  0.27803952657892983  \\
            162.25646990404186  0.27848587210172454  \\
            162.43093922651934  0.27893460975510853  \\
            162.6054085489968  0.27938517018170805  \\
            162.77987787147427  0.27983704357713196  \\
            162.95434719395172  0.2802897796899709  \\
            163.1288165164292  0.2807429878217982  \\
            163.30328583890665  0.28119633682716905  \\
            163.47775516138412  0.28164955511362105  \\
            163.6522244838616  0.282102430641674  \\
            163.82669380633905  0.28255481092482987  \\
            164.00116312881653  0.28300660302957287  \\
            164.17563245129398  0.28345777357536944  \\
            164.35010177377146  0.2839083487346684  \\
            164.5245710962489  0.2843584142329004  \\
            164.69904041872638  0.2848081153484789  \\
            164.87350974120383  0.28525765691279886  \\
            165.0479790636813  0.28570730331023814  \\
            165.22244838615876  0.286157342297618  \\
            165.39691770863624  0.28660984775234927  \\
            165.5713870311137  0.28706537109351904  \\
            165.74585635359117  0.2875232673356083  \\
            165.92032567606861  0.28798295283841047  \\
            166.0947949985461  0.28844390530703273  \\
            166.26926432102354  0.288905663791895  \\
            166.44373364350102  0.28936782868873057  \\
            166.61820296597847  0.2898300617385859  \\
            166.79267228845595  0.2902920860278206  \\
            166.96714161093342  0.29075368598810736  \\
            167.14161093341087  0.291214707396432  \\
            167.31608025588835  0.2916750573750938  \\
            167.4905495783658  0.2921347043917049  \\
            167.66501890084328  0.29259367825919064  \\
            167.83948822332073  0.2930520701357896  \\
            168.0139575457982  0.2935100325250537  \\
            168.18842686827566  0.29396777927584755  \\
            168.36289619075313  0.29442558558234944  \\
            168.53736551323058  0.29488378798405035  \\
            168.71183483570806  0.295343227128387  \\
            168.8863041581855  0.2958061498518178  \\
            169.060773480663  0.29627192479304326  \\
            169.23524280314044  0.29673990523489396  \\
            169.40971212561792  0.29720950715090516  \\
            169.58418144809536  0.29768020920531685  \\
            169.75865077057284  0.29815155275307403  \\
            169.9331200930503  0.2986231418398263  \\
            170.10758941552777  0.2990946432019281  \\
            170.28205873800525  0.29956578626643854  \\
            170.4565280604827  0.30003636315112164  \\
            170.63099738296017  0.30050622866444626  \\
            170.80546670543762  0.3009753003055857  \\
            170.9799360279151  0.3014435582644185  \\
            171.15440535039255  0.3019110454215276  \\
            171.32887467287003  0.3023778673482009  \\
            171.50334399534748  0.30284419230643106  \\
            171.67781331782496  0.30331025124891553  \\
            171.8522826403024  0.3037763378190565  \\
            172.02675196277988  0.304242808350961  \\
            172.20122128525733  0.3047098448236004  \\
            172.3756906077348  0.30518010671529966  \\
            172.55015993021226  0.30565377739699556  \\
            172.72462925268974  0.30613014422183793  \\
            172.8990985751672  0.30660855829406186  \\
            173.07356789764466  0.3070884344689882  \\
            173.24803722012211  0.307569251353023  \\
            173.4225065425996  0.30805055130365827  \\
            173.59697586507707  0.308531940429471  \\
            173.77144518755452  0.3090130885901241  \\
            173.945914510032  0.3094937293963658  \\
            174.12038383250945  0.30997366021003  \\
            174.29485315498692  0.31045274214403595  \\
            174.46932247746437  0.3109309000623884  \\
            174.64379179994185  0.3114081225801778  \\
            174.8182611224193  0.31188446206357995  \\
            174.99273044489678  0.31236003462985623  \\
            175.16719976737423  0.3128350201473535  \\
            175.3416690898517  0.3133096622355042  \\
            175.51613841232916  0.31378426826482614  \\
            175.69060773480663  0.3142592093569228  \\
            175.86507705728408  0.3147346750424487  \\
            176.03954637976156  0.31521204266712016  \\
            176.214015702239  0.315693388629075  \\
            176.3884850247165  0.31617793542253836  \\
            176.56295434719397  0.3166649711738539  \\
            176.73742366967141  0.3171538496414838  \\
            176.9118929921489  0.31764399021600936  \\
            177.08636231462634  0.3181348779201302  \\
            177.26083163710382  0.31862606340866484  \\
            177.43530095958127  0.31911716296855025  \\
            177.60977028205875  0.3196078585188424  \\
            177.7842396045362  0.32009789761071566  \\
            177.95870892701367  0.32058709342746333  \\
            178.13317824949112  0.32107532478449713  \\
            178.3076475719686  0.32156253612934776  \\
            178.48211689444605  0.3220487375416643  \\
            178.65658621692353  0.3225340047332149  \\
            178.83105553940098  0.32301847904788594  \\
            179.00552486187846  0.323502367461683  \\
            179.1799941843559  0.3239859425827297  \\
            179.35446350683338  0.3244695426512691  \\
            179.52893282931083  0.32495357153966226  \\
            179.7034021517883  0.3254380353299192  \\
            179.8778714742658  0.32592494304685093  \\
            180.05234079674324  0.3264158699262941  \\
            180.22681011922072  0.3269100180496505  \\
            180.40127944169816  0.3274066574097349  \\
            180.57574876417564  0.3279051259107762  \\
            180.7502180866531  0.32840482936841653  \\
            180.92468740913057  0.32890524150971195  \\
            181.09915673160802  0.3294059039731319  \\
            181.2736260540855  0.3299064263085597  \\
            181.44809537656295  0.33040648597729194  \\
            181.62256469904042  0.3309058283520392  \\
            181.79703402151787  0.33140426671692536  \\
            181.97150334399535  0.3319016822674882  \\
            182.1459726664728  0.3323980241106788  \\
            182.32044198895028  0.3328933092648622  \\
            182.49491131142773  0.3333876226598168  \\
            182.6693806339052  0.3338811171367349  \\
            182.84384995638266  0.334374013448222  \\
            183.01831927886013  0.3348666002582976  \\
            183.1927886013376  0.33535923414239466  \\
            183.36725792381506  0.3358523395873596  \\
            183.54172724629254  0.3363457193193227  \\
            183.71619656877  0.336842040764168  \\
            183.89066589124747  0.33734238077517614  \\
            184.06513521372491  0.33784592739522157  \\
            184.2396045362024  0.3383519383442358  \\
            184.41407385867984  0.33885974101920635  \\
            184.58854318115732  0.33936873249417726  \\
            184.76301250363477  0.3398783795202487  \\
            184.93748182611225  0.3403882185255775  \\
            185.1119511485897  0.34089785561537667  \\
            185.28642047106717  0.3414069665719157  \\
            185.46088979354462  0.3419152968545204  \\
            185.6353591160221  0.34242266159957296  \\
            185.80982843849955  0.34292894562051185  \\
            185.98429776097703  0.3434341034078322  \\
            186.1587670834545  0.34393815912908515  \\
            186.33323640593196  0.3444412066288783  \\
            186.50770572840943  0.34494340942887586  \\
            186.68217505088688  0.3454450007277981  \\
            186.85664437336436  0.345946283401422  \\
            187.0311136958418  0.34644763000258044  \\
            187.2055830183193  0.34694948276116316  \\
            187.38005234079674  0.3474514347502045  \\
            187.55452166327422  0.347956830081392  \\
            187.72899098575166  0.3484662365898838  \\
            187.90346030822914  0.348978830912219  \\
            188.0779296307066  0.34949386080224965  \\
            188.25239895318407  0.3500106451311417  \\
            188.42686827566152  0.35052857388737396  \\
            188.601337598139  0.3510471081767392  \\
            188.77580692061645  0.351565780222343  \\
            188.95027624309392  0.352084193364605  \\
            189.12474556557137  0.35260202206125757  \\
            189.29921488804885  0.353119011887347  \\
            189.47368421052633  0.3536349795352327  \\
            189.64815353300378  0.35414981281458746  \\
            189.82262285548126  0.3546634706523977  \\
            189.9970921779587  0.35517598309296305  \\
            190.17156150043618  0.35568745129789664  \\
            190.34603082291363  0.3561980475461248  \\
            190.5205001453911  0.35670801523388757  \\
            190.69496946786856  0.3572176688747381  \\
            190.86943879034604  0.3577273940995432  \\
            191.0439081128235  0.3582376476564828  \\
            191.21837743530097  0.35874782216549245  \\
            191.39284675777841  0.35926194278534995  \\
            191.5673160802559  0.35978005710876243  \\
            191.74178540273334  0.36030133365733685  \\
            191.91625472521082  0.36082501310411635  \\
            192.09072404768827  0.36135040827357967  \\
            192.26519337016575  0.361876904141642  \\
            192.4396626926432  0.3624039578356541  \\
            192.61413201512067  0.3629310986344032  \\
            192.78860133759815  0.3634579279681122  \\
            192.9630706600756  0.36398411941843994  \\
            193.13753998255308  0.3645094187184817  \\
            193.31200930503053  0.3650336437527682  \\
            193.486478627508  0.36555668455726664  \\
            193.66094794998546  0.36607850331937997  \\
            193.83541727246293  0.36659913437794717  \\
            194.00988659494038  0.3671186842232432  \\
            194.18435591741786  0.36763733149697914  \\
            194.3588252398953  0.368155326992302  \\
            194.5332945623728  0.36867299365379486  \\
            194.70776388485024  0.3691907265774766  \\
            194.88223320732772  0.36970899301080234  \\
            195.05670252980516  0.37022701694343013  \\
            195.23117185228264  0.37074947848271883  \\
            195.4056411747601  0.37127590271332117  \\
            195.58011049723757  0.3718054541700078  \\
            195.75457981971505  0.372337370072682  \\
            195.9290491421925  0.37287096032638034  \\
            196.10351846466997  0.37340560752127266  \\
            196.27798778714742  0.37394076693266165  \\
            196.4524571096249  0.3744759665209834  \\
            196.62692643210235  0.3750108069318069  \\
            196.80139575457983  0.37554496149583433  \\
            196.97586507705728  0.376078176228901  \\
            197.15033439953476  0.3766102698319753  \\
            197.3248037220122  0.3771411336911587  \\
            197.49927304448968  0.37767073187768596  \\
            197.67374236696713  0.3781991011479247  \\
            197.8482116894446  0.37872635094337587  \\
            198.02268101192206  0.37925266339067343  \\
            198.19715033439954  0.3797782933015846  \\
            198.371619656877  0.3803035681730093  \\
            198.54608897935447  0.3808288881869812  \\
            198.72055830183191  0.38135468872700373  \\
            198.8950276243094  0.3818815604935888  \\
            199.06949694678687  0.3824124247139597  \\
            199.24396626926432  0.3829464234427058  \\
            199.4184355917418  0.38348277980120704  \\
            199.59290491421925  0.3840207979776334  \\
            199.76737423669672  0.38455986322694535  \\
            199.94184355917417  0.38509944187089323  \\
            200.11631288165165  0.38563908129801805  \\
            200.2907822041291  0.38617840996365077  \\
            200.46525152660658  0.3867171373899128  \\
            200.63972084908403  0.3872550541657157  \\
            200.8141901715615  0.3877920319467614  \\
            200.98865949403896  0.38832802345554185  \\
            201.16312881651643  0.3888630624813396  \\
            201.33759813899388  0.38939726388022716  \\
            201.51206746147136  0.38993082357506753  \\
            201.6865367839488  0.3904640185555137  \\
            201.8610061064263  0.39099720687800926  \\
            202.03547542890374  0.39153034568110967  \\
            202.20994475138122  0.3920652217584535  \\
            202.3844140738587  0.3926038136810225  \\
            202.55888339633614  0.39314528524281717  \\
            202.73335271881362  0.39368888090739373  \\
            202.90782204129107  0.3942339258078632  \\
            203.08229136376855  0.3947798257468924  \\
            203.256760686246  0.39532606719670316  \\
            203.43123000872347  0.395872217299073  \\
            203.60569933120092  0.39641792386533425  \\
            203.7801686536784  0.396962915376375  \\
            203.95463797615585  0.3975070009826385  \\
            204.12910729863333  0.3980500705041234  \\
            204.30357662111078  0.3985920944303835  \\
            204.47804594358826  0.3991331239205282  \\
            204.6525152660657  0.39967329080322195  \\
            204.82698458854318  0.4002128075766848  \\
            205.00145391102063  0.40075196740869184  \\
            205.1759232334981  0.4012911441365739  \\
            205.3503925559756  0.40183005985967896  \\
            205.52486187845304  0.40237168474513824  \\
            205.69933120093052  0.4029168196977719  \\
            205.87380052340797  0.4034646464421774  \\
            206.04826984588544  0.4040144269578388  \\
            206.2227391683629  0.40456550347912545  \\
            206.39720849084037  0.40511729849529304  \\
            206.57167781331782  0.40566931475048285  \\
            206.7461471357953  0.4062211352437221  \\
            206.92061645827275  0.40677242322892393  \\
            207.09508578075022  0.4073229222148875  \\
            207.26955510322767  0.40787245596529736  \\
            207.44402442570515  0.4084209284987247  \\
            207.6184937481826  0.40896832408862577  \\
            207.79296307066008  0.40951470726334344  \\
            207.96743239313753  0.4100602228061058  \\
            208.141901715615  0.41060509575502746  \\
            208.31637103809246  0.4111496314031083  \\
            208.49084036056993  0.4116942152982346  \\
            208.6653096830474  0.4122393728150372  \\
            208.83977900552486  0.41278759571388146  \\
            209.01424832800234  0.4133384288716384  \\
            209.1887176504798  0.4138911396114929  \\
            209.36318697295727  0.4144450825900052  \\
            209.53765629543472  0.4149996997971106  \\
            209.7121256179122  0.4155545205561201  \\
            209.88659494038964  0.4161091615237195  \\
            210.06106426286712  0.41666332668997025  \\
            210.23553358534457  0.41721680737830874  \\
            210.41000290782205  0.4177694822455471  \\
            210.5844722302995  0.4183213172818723  \\
            210.75894155277697  0.4188723658108468  \\
            210.93341087525442  0.41942276848940824  \\
            211.1078801977319  0.41997275330786976  \\
            211.28234952020935  0.42052263558991937  \\
            211.45681884268683  0.4210724989703334  \\
            211.63128816516428  0.42162457535929426  \\
            211.80575748764176  0.42217935341326823  \\
            211.98022681011923  0.4227360859683869  \\
            212.15469613259668  0.42329411451138743  \\
            212.32916545507416  0.4238528691796129  \\
            212.5036347775516  0.42441186876101183  \\
            212.6781041000291  0.42497072069413855  \\
            212.85257342250654  0.4255291210681528  \\
            213.02704274498402  0.4260868546228205  \\
            213.20151206746146  0.42664379474851255  \\
            213.37598138993894  0.4271999034862062  \\
            213.5504507124164  0.4277552315274838  \\
            213.72492003489387  0.4283099182145338  \\
            213.89938935737132  0.4288641915401499  \\
            214.0738586798488  0.42941836814773193  \\
            214.24832800232625  0.42997249388148345  \\
            214.42279732480372  0.4305290851209447  \\
            214.59726664728117  0.43108823663554585  \\
            214.77173596975865  0.43164921529433203  \\
            214.9462052922361  0.4322113761376792  \\
            215.12067461471358  0.432774162377294  \\
            215.29514393719106  0.4333371053962142  \\
            215.4696132596685  0.4338998247488075  \\
            215.64408258214598  0.43446202816077356  \\
            215.81855190462343  0.4350235115291418  \\
            215.9930212271009  0.4355841589222731  \\
            216.16749054957836  0.43614394257985867  \\
            216.34195987205584  0.43670292291292084  \\
            216.5164291945333  0.43726124850381237  \\
            216.69089851701077  0.4378191561062173  \\
            216.86536783948821  0.4383769706451498  \\
            217.0398371619657  0.43893479866029644  \\
            217.21430648444314  0.4394953293794042  \\
            217.38877580692062  0.4400582864400778  \\
            217.56324512939807  0.44062295198372625  \\
            217.73771445187555  0.4411886955760443  \\
            217.912183774353  0.44175497420701093  \\
            218.08665309683047  0.4423213322908909  \\
            218.26112241930795  0.44288740166623325  \\
            218.4355917417854  0.4434529015958727  \\
            218.61006106426288  0.4440176387669286  \\
            218.78453038674033  0.4445815072908055  \\
            218.9589997092178  0.4451444887031928  \\
            219.13346903169526  0.445706651964065  \\
            219.30793835417273  0.4462681534576819  \\
            219.48240767665018  0.4468292369925877  \\
            219.65687699912766  0.44739023380161236  \\
            219.8313463216051  0.447951367412298  \\
            220.0058156440826  0.44851537197224167  \\
            220.18028496656004  0.44908167007162375  \\
            220.35475428903752  0.449649560524085  \\
            220.52922361151496  0.45021842855866084  \\
            220.70369293399244  0.4507877458197823  \\
            220.8781622564699  0.45135707036727496  \\
            221.05263157894737  0.45192604667636005  \\
            221.22710090142482  0.45249440563765364  \\
            221.4015702239023  0.453061964557167  \\
            221.57603954637977  0.45362862715630664  \\
            221.75050886885722  0.4541943835718738  \\
            221.9249781913347  0.4547593103560654  \\
            222.09944751381215  0.4553235704764731  \\
            222.27391683628963  0.45588741331608384  \\
            222.44838615876708  0.4564511372775312  \\
            222.62285548124456  0.4570152526647635  \\
            222.797324803722  0.45758229501887915  \\
            222.97179412619948  0.45815149620196005  \\
            223.14626344867693  0.4587221732246839  \\
            223.3207327711544  0.4592937282463254  \\
            223.49520209363186  0.45986564857475526  \\
            223.66967141610934  0.46043750666644084  \\
            223.8441407385868  0.4610089601264456  \\
            224.01861006106427  0.4615797517084298  \\
            224.19307938354171  0.46214970931464966  \\
            224.3675487060192  0.46271874599595836  \\
            224.54201802849664  0.46328685995180485  \\
            224.71648735097412  0.46385413453023516  \\
            224.8909566734516  0.46442073822789126  \\
            225.06542599592905  0.46498692469001157  \\
            225.23989531840652  0.4655529652529245  \\
            225.41436464088397  0.4661203581509509  \\
            225.58883396336145  0.4666899723597943  \\
            225.7633032858389  0.46726111637599543  \\
            225.93777260831638  0.46783318979328686  \\
            226.11224193079383  0.46840568330259214  \\
            226.2867112532713  0.46897817869202685  \\
            226.46118057574876  0.46955034884689767  \\
            226.63564989822623  0.470121957749703  \\
            226.81011922070368  0.47069286048013265  \\
            226.98458854318116  0.4712630032150679  \\
            227.1590578656586  0.47183242322858154  \\
            227.3335271881361  0.4724012488919379  \\
            227.50799651061354  0.47296969967359276  \\
            227.68246583309102  0.47353802746604223  \\
            227.8569351555685  0.47410675078986775  \\
            228.03140447804594  0.47467796462114836  \\
            228.20587380052342  0.4752509468348962  \\
            228.38034312300087  0.4758250631308957  \\
            228.55481244547835  0.47639976703370424  \\
            228.7292817679558  0.47697459989265156  \\
            228.90375109043327  0.47754919088184045  \\
            229.07822041291072  0.4781232570001461  \\
            229.2526897353882  0.47869660307121653  \\
            229.42715905786565  0.4792691217434723  \\
            229.60162838034313  0.4798407934901069  \\
            229.77609770282058  0.4804116866090861  \\
            229.95056702529806  0.4809819572231489  \\
            230.1250363477755  0.4815518492798064  \\
            230.29950567025298  0.4821218423550051  \\
            230.47397499273043  0.4826932336685796  \\
            230.6484443152079  0.48326571801385854  \\
            230.82291363768536  0.4838388068810763  \\
            230.99738296016284  0.48441210957561837  \\
            231.17185228264032  0.4849853332180211  \\
            231.34632160511777  0.4855582827439719  \\
            231.52079092759524  0.48613086090430935  \\
            231.6952602500727  0.4867030682650228  \\
            231.86972957255017  0.48727500320725303  \\
            232.04419889502762  0.48784686192729143  \\
            232.2186682175051  0.4884191395590486  \\
            232.39313753998255  0.48899260493418306  \\
            232.56760686246002  0.4895667912585142  \\
            232.74207618493747  0.49014127449415523  \\
            232.91654550741495  0.4907157275198324  \\
            233.0910148298924  0.4912899201308846  \\
            233.26548415236988  0.49186371903926396  \\
            233.43995347484733  0.49243708787353496  \\
            233.6144227973248  0.49301008717887534  \\
            233.78889211980226  0.49358287441707543  \\
            233.96336144227973  0.4941556989350689  \\
            234.13783076475718  0.49472952105652823  \\
            234.31230008723466  0.4953042294110226  \\
            234.48676940971214  0.49587936293213425  \\
            234.6612387321896  0.4964545569720989  \\
            234.83570805466707  0.4970295433018063  \\
            235.01017737714452  0.49760415011079984  \\
            235.184646699622  0.49817830200727664  \\
            235.35911602209944  0.49875202001808716  \\
            235.53358534457692  0.4993254215887361  \\
            235.70805466705437  0.49989872058338136  \\
            235.88252398953185  0.5004724808427806  \\
            236.0569933120093  0.501046936556933  \\
            236.23146263448677  0.5016217257340583  \\
            236.40593195696422  0.5021965722784002  \\
            236.5804012794417  0.502771286934148  \\
            236.75487060191915  0.5033457672854367  \\
            236.92933992439663  0.5039199977563472  \\
            237.10380924687408  0.5044940496109057  \\
            237.27827856935156  0.5050682045452236  \\
            237.45274789182903  0.5056430267747961  \\
            237.62721721430648  0.5062182351970536  \\
            237.80168653678396  0.506793528555148  \\
            237.9761558592614  0.507368691043641  \\
            238.1506251817389  0.5079435923085046  \\
            238.32509450421634  0.5085181874471204  \\
            238.49956382669382  0.5090925170082804  \\
            238.67403314917127  0.5096667117146894  \\
            238.84850247164874  0.5102413682657031  \\
            239.0229717941262  0.5108165242454635  \\
            239.19744111660367  0.5113918464014563  \\
            239.37191043908112  0.5119670864838901  \\
            239.5463797615586  0.5125420812456981  \\
            239.72084908403605  0.5131167524425366  \\
            239.89531840651352  0.5136911068327862  \\
            240.06978772899097  0.5142652361775506  \\
            240.24425705146845  0.5148394762358077  \\
            240.4187263739459  0.5154143014259804  \\
            240.59319569642338  0.515989402579475  \\
            240.76766501890086  0.5165644969564304  \\
            240.9421343413783  0.5171393866278912  \\
            241.11660366385578  0.5177139584758087  \\
            241.29107298633323  0.5182881841930393  \\
            241.4655423088107  0.5188621202833462  \\
            241.64001163128816  0.5194359286924232  \\
            241.81448095376564  0.5200101289854906  \\
            241.9889502762431  0.5205846329631235  \\
            242.16341959872057  0.5211591842024421  \\
            242.33788892119802  0.5217336009490915  \\
            242.5123582436755  0.522307776117243  \\
            242.68682756615294  0.522881677289593  \\
            242.86129688863042  0.5234553467173642  \\
            243.03576621110787  0.5240290777581065  \\
            243.21023553358535  0.5246032176443539  \\
            243.3847048560628  0.5251774919492108  \\
            243.55917417854027  0.5257516830434963  \\
            243.73364350101772  0.5263256473307328  \\
            243.9081128234952  0.5268993152471466  \\
            244.08258214597268  0.527472691261667  \\
            244.25705146845013  0.5280458604369695  \\
            244.4315207909276  0.5286193274262647  \\
            244.60599011340506  0.5291930554885448  \\
            244.78045943588253  0.5297667884022046  \\
            244.95492875835998  0.5303403437449444  \\
            245.12939808083746  0.5309136128937705  \\
            245.3038674033149  0.5314865610249948  \\
            245.4783367257924  0.532059227114235  \\
            245.65280604826984  0.5326318363498352  \\
            245.82727537074732  0.5332048075437371  \\
            246.00174469322477  0.5337778991919084  \\
            246.17621401570224  0.5343508892041396  \\
            246.3506833381797  0.5349236291524629  \\
            246.52515266065717  0.5354960442711534  \\
            246.69962198313462  0.5360681334567281  \\
            246.8740913056121  0.5366399692679467  \\
            247.04856062808955  0.5372119813976485  \\
            247.22302995056702  0.5377842584691865  \\
            247.3974992730445  0.5383565332842393  \\
            247.57196859552195  0.5389286174624998  \\
            247.74643791799943  0.5395003961302317  \\
            247.92090724047688  0.5400718279202692  \\
            248.09537656295436  0.5406429449720176  \\
            248.2698458854318  0.5412139091411406  \\
            248.44431520790928  0.5417851081693991  \\
            248.61878453038673  0.5423563749334084  \\
            248.7932538528642  0.5429275292579192  \\
            248.96772317534166  0.5434984521925955  \\
            249.14219249781914  0.544069086012016  \\
            249.3166618202966  0.5446394342156725  \\
            249.49113114277407  0.5452096988210317  \\
            249.66560046525152  0.5457801777280811  \\
            249.840069787729  0.5463506449497281  \\
            250.01453911020644  0.5469209372310627  \\
            250.18900843268392  0.5474909519987171  \\
            250.3634777551614  0.5480606473608652  \\
            250.53794707763885  0.5486300421072228  \\
            250.71241640011633  0.549199420187501  \\
            250.88688572259377  0.5497689543353307  \\
            251.06135504507125  0.5503384169643731  \\
            251.2358243675487  0.5509076592011872  \\
            251.41029369002618  0.5514765926249309  \\
            251.58476301250363  0.5520451892673617  \\
            251.7592323349811  0.5526134816128365  \\
            251.93370165745856  0.5531818382366763  \\
            252.10817097993603  0.553750280416145  \\
            252.28264030241348  0.5543186001925876  \\
            252.45710962489096  0.55488666211689  \\
            252.6315789473684  0.5554543910513164  \\
            252.8060482698459  0.5560217721695101  \\
            252.98051759232334  0.5565888632289261  \\
            253.15498691480082  0.5571560804030364  \\
            253.32945623727827  0.5577233117461282  \\
            253.50392555975574  0.5582903747052789  \\
            253.67839488223322  0.5588571468944576  \\
            253.85286420471067  0.5594235660945256  \\
            254.02733352718815  0.5599896302532361  \\
            254.2018028496656  0.5605554489107538  \\
            254.37627217214308  0.5611214017329561  \\
            254.55074149462052  0.5616873130647363  \\
            254.725210817098  0.5622530134466625  \\
            254.89968013957545  0.5628183934035637  \\
            255.07414946205293  0.5633834034445293  \\
            255.24861878453038  0.5639480540629096  \\
            255.42308810700786  0.5645125173375388  \\
            255.5975574294853  0.5650770965851281  \\
            255.77202675196278  0.5656415816309072  \\
            255.94649607444023  0.5662058160679264  \\
            256.1209653969177  0.566769703237423  \\
            256.2954347193952  0.567333206228821  \\
            256.4699040418726  0.5678963478797313  \\
            256.6443733643501  0.5684583603858359  \\
            256.81884268682757  0.5690197667965703  \\
            256.99331200930504  0.5695810394033788  \\
            257.1677813317825  0.5701421001919484  \\
            257.34225065425994  0.5707040537240242  \\
            257.5167199767374  0.5712661867166738  \\
            257.6911892992149  0.5718281232287755  \\
            257.8656586216924  0.5723898780158025  \\
            258.0401279441698  0.5729513415373189  \\
            258.2145972666473  0.5735125216128406  \\
            258.38906658912475  0.574073294829107  \\
            258.56353591160223  0.5746335878364834  \\
            258.73800523407965  0.5751933842122129  \\
            258.91247455655713  0.5757525362612232  \\
            259.0869438790346  0.5763110538054536  \\
            259.2614132015121  0.5768688346659883  \\
            259.4358825239895  0.5774257802344493  \\
            259.610351846467  0.5779819017334006  \\
            259.78482116894446  0.5785370722013287  \\
            259.95929049142194  0.5790912795285413  \\
            260.1337598138994  0.5796444792046511  \\
            260.30822913637684  0.580196567792155  \\
            260.4826984588543  0.580747583252727  \\
            260.6571677813318  0.5812974424708883  \\
            260.83163710380927  0.581846097694501  \\
            261.0061064262867  0.5823935792330924  \\
            261.18057574876417  0.5829397940567411  \\
            261.35504507124165  0.5834847709502579  \\
            261.5295143937191  0.5840284916653208  \\
            261.70398371619655  0.5845708835253174  \\
            261.878453038674  0.5851120154303789  \\
            262.0529223611515  0.5856518412368492  \\
            262.227391683629  0.5861903173467959  \\
            262.4018610061064  0.586727516963905  \\
            262.5763303285839  0.587263388160761  \\
            262.75079965106136  0.5877979135980073  \\
            262.92526897353883  0.5883311596201937  \\
            263.09973829601626  0.5888630717976149  \\
            263.27420761849373  0.589393656231196  \\
            263.4486769409712  0.5899229686681849  \\
            263.6231462634487  0.5904509551890653  \\
            263.79761558592617  0.5909776364483103  \\
            263.9720849084036  0.5915030615935745  \\
            264.14655423088107  0.5920271787939541  \\
            264.32102355335854  0.5925500108306692  \\
            264.495492875836  0.5930716093597544  \\
            264.66996219831344  0.5935919249074865  \\
            264.8444315207909  0.5941109697617786  \\
            265.0189008432684  0.5946288080112108  \\
            265.1933701657459  0.595145392419955  \\
            265.3678394882233  0.5956607153152575  \\
            265.5423088107008  0.5961748594732882  \\
            265.71677813317825  0.5966877805032662  \\
            265.89124745565573  0.5971994470006127  \\
            266.06571677813315  0.5977099597780224  \\
            266.24018610061063  0.59821927932503  \\
            266.4146554230881  0.5987273535369854  \\
            266.5891247455656  0.599234292807081  \\
            266.76359406804306  0.5997400657899508  \\
            266.9380633905205  0.6002446298775168  \\
            267.11253271299796  0.6007480277548873  \\
            267.28700203547544  0.6012503024992567  \\
            267.4614713579529  0.6017514073343397  \\
            267.63594068043034  0.6022513188361147  \\
            267.8104100029078  0.6027501384521344  \\
            267.9848793253853  0.6032478212097393  \\
            268.15934864786277  0.60374431368476  \\
            268.3338179703402  0.6042397104489259  \\
            268.50828729281767  0.6047340034293315  \\
            268.68275661529515  0.6052271520960819  \\
            268.8572259377726  0.6057191445385038  \\
            269.03169526025005  0.6062100777210483  \\
            269.2061645827275  0.606699903242581  \\
            269.380633905205  0.6071885694677672  \\
            269.5551032276825  0.6076761606469788  \\
            269.72957255015996  0.6081626828066387  \\
            269.9040418726374  0.6086480937427563  \\
            270.07851119511486  0.6091323620661183  \\
            270.25298051759233  0.6096156023334285  \\
            270.4274498400698  0.610097767280926  \\
            270.60191916254723  0.6105788144869664  \\
            270.7763884850247  0.6110587687306208  \\
            270.9508578075022  0.6115377005123247  \\
            271.12532712997967  0.6120155593961898  \\
            271.2997964524571  0.6124922938974898  \\
            271.47426577493457  0.6129680003038068  \\
            271.64873509741204  0.6134426751504395  \\
            271.8232044198895  0.6139162783563595  \\
            271.99767374236694  0.6143887684946894  \\
            272.1721430648444  0.6148602706894073  \\
            272.3466123873219  0.6153307386630178  \\
            272.5210817097994  0.6158001365849042  \\
            272.6955510322768  0.6162684495511125  \\
            272.8700203547543  0.6167357871884509  \\
            273.04448967723175  0.6172020976242717  \\
            273.21895899970923  0.6176673407809721  \\
            273.3934283221867  0.618131529941548  \\
            273.56789764466413  0.6185947517720018  \\
            273.7423669671416  0.6190569535043603  \\
            273.9168362896191  0.6195180923194629  \\
            274.09130561209656  0.619978207795966  \\
            274.265774934574  0.6204373615674731  \\
            274.44024425705146  0.620895502875169  \\
            274.61471357952894  0.6213525873324541  \\
            274.7891829020064  0.621808676433148  \\
            274.96365222448384  0.6222638089654704  \\
            275.1381215469613  0.6227179374041606  \\
            275.3125908694388  0.6231710167007807  \\
            275.48706019191627  0.6236231244315403  \\
            275.6615295143937  0.6240742815810127  \\
            275.83599883687117  0.6245244437922172  \\
            276.01046815934865  0.6249735660480893  \\
            276.1849374818261  0.6254217355956392  \\
            276.3594068043036  0.6258689621829265  \\
            276.533876126781  0.6263152037327309  \\
            276.7083454492585  0.6267604157809251  \\
            276.882814771736  0.6272046889365062  \\
            277.05728409421346  0.6276480286861811  \\
            277.2317534166909  0.6280903939517789  \\
            277.40622273916836  0.6285317412085769  \\
            277.58069206164583  0.6289721586859152  \\
            277.7551613841233  0.6294116541746839  \\
            277.92963070660073  0.6298501862689637  \\
            278.1041000290782  0.630287712667701  \\
            278.2785693515557  0.6307243143423917  \\
            278.45303867403317  0.631160006982268  \\
            278.6275079965106  0.6315947477317673  \\
            278.80197731898807  0.6320284957147906  \\
            278.97644664146554  0.6324613207815794  \\
            279.150915963943  0.6328932508196109  \\
            279.3253852864205  0.63332424076721  \\
            279.4998546088979  0.6337542513124786  \\
            279.6743239313754  0.6341833383849015  \\
            279.8487932538529  0.6346115449257618  \\
            280.02326257633035  0.635038823362742  \\
            280.1977318988078  0.6354651360382712  \\
            280.37220122128525  0.6358905231976054  \\
            280.54667054376273  0.6363150442357992  \\
            280.7211398662402  0.6367386492446644  \\
            280.89560918871763  0.6371613022753243  \\
            281.0700785111951  0.6375830270833129  \\
            281.2445478336726  0.6380038995436992  \\
            281.41901715615006  0.638423868053018  \\
            281.5934864786275  0.6388428983968292  \\
            281.76795580110496  0.6392609978878364  \\
            281.94242512358244  0.6396782576690905  \\
            282.1168944460599  0.6400946255093353  \\
            282.29136376853734  0.6405100689338764  \\
            282.4658330910148  0.6409245795996239  \\
            282.6403024134923  0.641338261627986  \\
            282.81477173596977  0.6417510635958746  \\
            282.98924105844725  0.6421629547574762  \\
            283.16371038092467  0.6425739125138891  \\
            283.33817970340215  0.6429840507830835  \\
            283.5126490258796  0.6433933206948139  \\
            283.6871183483571  0.6438016932092169  \\
            283.8615876708345  0.6442091333725678  \\
            284.036056993312  0.6446157609946127  \\
            284.2105263157895  0.6450215317442937  \\
            284.38499563826696  0.6454264182563314  \\
            284.5594649607444  0.6458303836438242  \\
            284.73393428322186  0.6462335247644517  \\
            284.90840360569933  0.6466358283771013  \\
            285.0828729281768  0.6470372606246775  \\
            285.25734225065423  0.64743778665902  \\
            285.4318115731317  0.6478374713682507  \\
            285.6062808956092  0.6482363390458756  \\
            285.78075021808667  0.6486343479158111  \\
            285.95521954056414  0.6490314650998359  \\
            286.12968886304157  0.6494277269802246  \\
            286.30415818551904  0.6498231891485697  \\
            286.4786275079965  0.6502178047320385  \\
            286.653096830474  0.6506115427517719  \\
            286.8275661529514  0.6510044148029991  \\
            287.0020354754289  0.6513965011532267  \\
            287.1765047979064  0.6517877527926974  \\
            287.35097412038385  0.652178140571901  \\
            287.5254434428613  0.6525676551823988  \\
            287.69991276533875  0.6529563947081205  \\
            287.87438208781623  0.6533443110395801  \\
            288.0488514102937  0.6537313767875569  \\
            288.2233207327711  0.6541175657161337  \\
            288.3977900552486  0.6545029867484924  \\
            288.5722593777261  0.6548875957440716  \\
            288.74672870020356  0.6552713670043652  \\
            288.92119802268104  0.6556542673875673  \\
            289.09566734515846  0.6560363916139067  \\
            289.27013666763594  0.6564177206169085  \\
            289.4446059901134  0.6567982243046417  \\
            289.6190753125909  0.6571778714417219  \\
            289.7935446350683  0.6575567211396385  \\
            289.9680139575458  0.6579347968941941  \\
            290.14248328002327  0.6583120593306077  \\
            290.31695260250075  0.6586884790399853  \\
            290.49142192497817  0.6590640847551876  \\
            290.66589124745565  0.6594389334389649  \\
            290.8403605699331  0.6598129803869269  \\
            291.0148298924106  0.6601861979380442  \\
            291.189299214888  0.660558589588175  \\
            291.3637685373655  0.6609302368400316  \\
            291.538237859843  0.6613010935321318  \\
            291.71270718232046  0.6616711336754806  \\
            291.8871765047979  0.6620403405509165  \\
            292.06164582727536  0.6624088114931057  \\
            292.23611514975283  0.6627765026584664  \\
            292.4105844722303  0.6631433896553014  \\
            292.5850537947078  0.6635094419545334  \\
            292.7595231171852  0.663874759693722  \\
            292.9339924396627  0.6642393095823551  \\
            293.10846176214017  0.6646030672295032  \\
            293.28293108461764  0.6649660038626948  \\
            293.45740040709507  0.6653281817182229  \\
            293.63186972957254  0.6656896141223705  \\
            293.80633905205  0.666050265775317  \\
            293.9808083745275  0.6664101095822843  \\
            294.1552776970049  0.6667691759065605  \\
            294.3297470194824  0.6671275141823143  \\
            294.5042163419599  0.6674850827771265  \\
            294.67868566443735  0.667841856197077  \\
            294.8531549869148  0.6681978387408333  \\
            295.02762430939225  0.6685531058245267  \\
            295.20209363186973  0.6689076138959644  \\
            295.3765629543472  0.6692613389869827  \\
            295.5510322768247  0.6696142649213164  \\
            295.7255015993021  0.6699664833501418  \\
            295.8999709217796  0.6703179530522503  \\
            296.07444024425706  0.6706686515113819  \\
            296.24890956673454  0.6710185511644541  \\
            296.42337888921196  0.6713677393685149  \\
            296.59784821168944  0.6717161924855072  \\
            296.7723175341669  0.6720638856607525  \\
            296.9467868566444  0.6724107929113623  \\
            297.1212561791218  0.6727569648646735  \\
            297.2957255015993  0.6731024228317943  \\
            297.47019482407677  0.6734471317426934  \\
            297.64466414655425  0.6737910671184177  \\
            297.81913346903167  0.6741342492739183  \\
            297.99360279150915  0.6744767331868953  \\
            298.1680721139866  0.6748184785347415  \\
            298.3425414364641  0.6751594622682097  \\
            298.5170107589416  0.675499680540774  \\
            298.691480081419  0.6758392111694672  \\
            298.8659494038965  0.6761780133505929  \\
            299.04041872637396  0.6765160653919835  \\
            299.21488804885144  0.6768533451842662  \\
            299.38935737132886  0.6771899429852294  \\
            299.56382669380633  0.6775258221039394  \\
            299.7382960162838  0.6778609621337148  \\
            299.9127653387613  0.6781953385713163  \\
            300.0872346612387  0.6785290134882204  \\
            300.2617039837162  0.6788619893675911  \\
            300.43617330619367  0.6791942368080889  \\
            300.61064262867114  0.6795257326976122  \\
            300.78511195114856  0.6798565062391321  \\
            300.95958127362604  0.6801865984287639  \\
            301.1340505961035  0.6805159724508038  \\
            301.308519918581  0.6808446065118494  \\
            301.4829892410584  0.6811725035555615  \\
            301.6574585635359  0.6814997313415676  \\
            301.8319278860134  0.6818262508760031  \\
            302.00639720849085  0.6821520416119499  \\
            302.18086653096833  0.6824770865735802  \\
            302.35533585344575  0.682801468988486  \\
            302.52980517592323  0.68312515273461  \\
            302.7042744984007  0.683448118440719  \\
            302.8787438208782  0.6837703433210378  \\
            303.0532131433556  0.6840918911283165  \\
            303.2276824658331  0.6844127575606028  \\
            303.40215178831056  0.6847329163311966  \\
            303.57662111078804  0.6850523459213638  \\
            303.75109043326546  0.6853710764453613  \\
            303.92555975574294  0.6856891438195848  \\
            304.1000290782204  0.6860065135545481  \\
            304.2744984006979  0.6863231653260375  \\
            304.4489677231753  0.6866391025995939  \\
            304.6234370456528  0.6869543889603997  \\
            304.79790636813027  0.6872689873716722  \\
            304.97237569060775  0.6875828786326553  \\
            305.1468450130852  0.6878960462732044  \\
            305.32131433556265  0.6882085694580931  \\
            305.4957836580401  0.6885204140748827  \\
            305.6702529805176  0.6888315619758697  \\
            305.8447223029951  0.6891419922222127  \\
            306.0191916254725  0.6894517608604697  \\
            306.19366094795  0.6897608690334652  \\
            306.36813027042746  0.690069290571278  \\
            306.54259959290493  0.6903770056661789  \\
            306.71706891538236  0.6906840378308043  \\
            306.89153823785983  0.69099042673784  \\
            307.0660075603373  0.6912961387612592  \\
            307.2404768828148  0.6916011551526674  \\
            307.4149462052922  0.6919054741907301  \\
            307.5894155277697  0.6922091608376443  \\
            307.76388485024717  0.6925121800488495  \\
            307.93835417272464  0.6928145140646893  \\
            308.1128234952021  0.6931161429584523  \\
            308.28729281767954  0.6934171441852162  \\
            308.461762140157  0.6937174871448349  \\
            308.6362314626345  0.6940171549968045  \\
            308.810700785112  0.6943161286784842  \\
            308.9851701075894  0.6946144488703129  \\
            309.1596394300669  0.6949121319971999  \\
            309.33410875254435  0.6952091497823734  \\
            309.50857807502183  0.6955054841475315  \\
            309.68304739749925  0.6958011462614069  \\
            309.85751671997673  0.6960961858375597  \\
            310.0319860424542  0.6963905695412861  \\
            310.2064553649317  0.6966842802080612  \\
            310.3809246874091  0.6969773070407402  \\
            310.5553940098866  0.6972697192086212  \\
            310.72986333236406  0.6975614847038153  \\
            310.90433265484154  0.6978525872058079  \\
            311.07880197731896  0.6981430085639058  \\
            311.25327129979644  0.6984328020038594  \\
            311.4277406222739  0.6987219650534754  \\
            311.6022099447514  0.6990104748409661  \\
            311.7766792672289  0.69929831411554  \\
            311.9511485897063  0.6995855034973866  \\
            312.12561791218377  0.6998720797522815  \\
            312.30008723466125  0.7001580121914828  \\
            312.4745565571387  0.7004432843933387  \\
            312.64902587961615  0.7007278923774868  \\
            312.8234952020936  0.7010118973779336  \\
            312.9979645245711  0.7012952677515505  \\
            313.1724338470486  0.7015779878363194  \\
            313.346903169526  0.701860040503747  \\
            313.5213724920035  0.7021414859525462  \\
            313.69584181448096  0.7024223094578078  \\
            313.87031113695843  0.7027024923245624  \\
            314.04478045943586  0.7029820182302879  \\
            314.21924978191333  0.7032609129730554  \\
            314.3937191043908  0.7035392047204696  \\
            314.5681884268683  0.7038168652100125  \\
            314.74265774934577  0.7040938788551059  \\
            314.9171270718232  0.7043702454392947  \\
            315.09159639430067  0.7046460204502449  \\
            315.26606571677814  0.7049211733423492  \\
            315.4405350392556  0.7051956891966636  \\
            315.61500436173304  0.705469551962121  \\
            315.7894736842105  0.7057428230855881  \\
            315.963943006688  0.7060154830978773  \\
            316.1384123291655  0.7062875155984387  \\
            316.3128816516429  0.7065589052420382  \\
            316.4873509741204  0.7068296786185423  \\
            316.66182029659785  0.7070998604017812  \\
            316.83628961907533  0.7073694239488975  \\
            317.01075894155275  0.7076383545512707  \\
            317.18522826403023  0.7079066526219354  \\
            317.3596975865077  0.7081743707593566  \\
            317.5341669089852  0.7084414797140671  \\
            317.70863623146266  0.7087079653470475  \\
            317.8831055539401  0.7089738126935436  \\
            318.05757487641756  0.7092390792737591  \\
            318.23204419889504  0.7095037479526809  \\
            318.4065135213725  0.7097678026745254  \\
            318.58098284384994  0.7100312290743085  \\
            318.7554521663274  0.7102940506719424  \\
            318.9299214888049  0.710556293344826  \\
            319.10439081128237  0.7108179311962577  \\
            319.2788601337598  0.7110789503945033  \\
            319.45332945623727  0.7113393493248931  \\
            319.62779877871475  0.7115991802096563  \\
            319.8022681011922  0.711858415209005  \\
            319.97673742366965  0.7121170409596519  \\
            320.1512067461471  0.712375043550341  \\
            320.3256760686246  0.7126324725291594  \\
            320.5001453911021  0.7128893186694624  \\
            320.6746147135795  0.7131455647312632  \\
            320.849084036057  0.7134011972951164  \\
            321.02355335853446  0.7136562339660406  \\
            321.19802268101193  0.7139107052087763  \\
            321.3724920034894  0.7141645853383253  \\
            321.54696132596683  0.714417861363523  \\
            321.7214306484443  0.7146705278793506  \\
            321.8958999709218  0.7149226381537542  \\
            322.07036929339927  0.7151741661030389  \\
            322.2448386158767  0.7154250991030585  \\
            322.41930793835417  0.7156754242309346  \\
            322.59377726083164  0.715925180541073  \\
            322.7682465833091  0.7161743700521115  \\
            322.94271590578654  0.7164229735598437  \\
            323.117185228264  0.7166709785263122  \\
            323.2916545507415  0.7169183951344049  \\
            323.466123873219  0.7171652599387033  \\
            323.6405931956964  0.7174115475031785  \\
            323.8150625181739  0.7176572456155268  \\
            323.98953184065135  0.7179023444352804  \\
            324.16400116312883  0.7181468982485435  \\
            324.3384704856063  0.7183908834290901  \\
            324.51293980808373  0.7186342880337429  \\
            324.6874091305612  0.7188771000410618  \\
            324.8618784530387  0.7191193472187267  \\
            325.03634777551616  0.7193610435871233  \\
            325.2108170979936  0.719602168067559  \\
            325.38528642047106  0.7198427089215766  \\
            325.55975574294854  0.7200826688414869  \\
            325.734225065426  0.7203220899777557  \\
            325.90869438790344  0.7205609477498116  \\
            326.0831637103809  0.7207992306487143  \\
            326.2576330328584  0.7210369272179382  \\
            326.43210235533587  0.7212740843735479  \\
            326.6065716778133  0.7215106888905325  \\
            326.78104100029077  0.7217467270918388  \\
            326.95551032276825  0.7219821877617875  \\
            327.1299796452457  0.7222170883177452  \\
            327.3044489677232  0.722451453078241  \\
            327.4789182902006  0.7226852599070065  \\
            327.6533876126781  0.7229184977800038  \\
            327.8278569351556  0.7231511631201362  \\
            328.00232625763306  0.7233833016408769  \\
            328.1767955801105  0.7236148904717303  \\
            328.35126490258796  0.7238459187321589  \\
            328.52573422506543  0.7240763757740284  \\
            328.7002035475429  0.7243062956741705  \\
            328.87467287002033  0.7245356799222118  \\
            329.0491421924978  0.7247645118256932  \\
            329.2236115149753  0.7249927808910263  \\
            329.39808083745277  0.7252204965092673  \\
            329.5725501599302  0.7254476907576077  \\
            329.74701948240767  0.7256743407854058  \\
            329.92148880488514  0.7259004362232128  \\
            330.0959581273626  0.7261259672534414  \\
            330.27042744984004  0.7263509794711204  \\
            330.4448967723175  0.7265754587040562  \\
            330.619366094795  0.726799392711582  \\
            330.7938354172725  0.7270227716341917  \\
            330.96830473974995  0.7272456073821505  \\
            331.1427740622274  0.7274679297604701  \\
            331.31724338470485  0.7276897162866763  \\
            331.49171270718233  0.7279109569830016  \\
            331.6661820296598  0.7281316427504175  \\
            331.84065135213723  0.7283518120873351  \\
            332.0151206746147  0.7285714609719146  \\
            332.1895899970922  0.7287905745737773  \\
            332.36405931956966  0.7290091434530876  \\
            332.5385286420471  0.729227169029542  \\
            332.71299796452456  0.7294446929950102  \\
            332.88746728700204  0.7296616923233733  \\
            333.0619366094795  0.7298781571091708  \\
            333.23640593195694  0.7300940786035047  \\
            333.4108752544344  0.7303094731246778  \\
            333.5853445769119  0.7305243660260757  \\
            333.75981389938937  0.730738736125615  \\
            333.93428322186685  0.7309525740076245  \\
            334.10875254434427  0.7311658714368536  \\
            334.28322186682175  0.7313786627211614  \\
            334.4576911892992  0.731590949272545  \\
            334.6321605117767  0.7318027148637064  \\
            334.8066298342541  0.7320139505942839  \\
            334.9810991567316  0.7322246489315476  \\
            335.1555684792091  0.7324348561499296  \\
            335.33003780168656  0.7326445567267161  \\
            335.504507124164  0.7328537395445375  \\
            335.67897644664146  0.7330623961139288  \\
            335.85344576911893  0.7332705239274547  \\
            336.0279150915964  0.733478168314448  \\
            336.20238441407383  0.73368530762258  \\
            336.3768537365513  0.7338919323028107  \\
            336.5513230590288  0.7340980343150347  \\
            336.72579238150627  0.734303614854114  \\
            336.90026170398374  0.7345087156491303  \\
            337.07473102646117  0.7347133151692771  \\
            337.24920034893864  0.7349174041723996  \\
            337.4236696714161  0.735120974928953  \\
            337.5981389938936  0.7353240323418873  \\
            337.772608316371  0.7355266138697283  \\
            337.9470776388485  0.7357286978784049  \\
            338.121546961326  0.7359302753874398  \\
            338.29601628380345  0.7361313390049422  \\
            338.4704856062809  0.7363318947097811  \\
            338.64495492875835  0.7365319783892598  \\
            338.81942425123583  0.73673156896126  \\
            338.9938935737133  0.7369306576720791  \\
            339.16836289619073  0.7371292373543341  \\
            339.3428322186682  0.7373273153892043  \\
            339.5173015411457  0.7375249266840996  \\
            339.69177086362316  0.7377220493826394  \\
            339.8662401861006  0.7379186747302445  \\
            340.04070950857806  0.7381147957977824  \\
            340.21517883105554  0.7383104120688194  \\
            340.389648153533  0.7385055673273698  \\
            340.5641174760105  0.7387002409759996  \\
            340.7385867984879  0.7388944240681704  \\
            340.9130561209654  0.7390881094698705  \\
            341.08752544344287  0.7392812918596132  \\
            341.26199476592035  0.7394740151495474  \\
            341.43646408839777  0.7396662658876755  \\
            341.61093341087525  0.7398580326644604  \\
            341.7854027333527  0.74004930801316  \\
            341.9598720558302  0.740240086496976  \\
            342.1343413783076  0.7404303857036961  \\
            342.3088107007851  0.7406202302423628  \\
            342.4832800232626  0.7408096000219155  \\
            342.65774934574006  0.7409984868666003  \\
            342.8322186682175  0.7411868846039247  \\
            343.00668799069496  0.7413747916514709  \\
            343.18115731317243  0.7415622546219273  \\
            343.3556266356499  0.7417492523631526  \\
            343.5300959581274  0.7419357756282439  \\
            343.7045652806048  0.7421218173669438  \\
            343.8790346030823  0.7423073727256413  \\
            344.05350392555977  0.7424924544862737  \\
            344.22797324803724  0.7426770945199426  \\
            344.40244257051467  0.7428612717188026  \\
            344.57691189299214  0.7430449776955633  \\
            344.7513812154696  0.7432282062305002  \\
            344.9258505379471  0.7434109532714549  \\
            345.1003198604245  0.7435932486557669  \\
            345.274789182902  0.7437751015879518  \\
            345.4492585053795  0.7439564944167607  \\
            345.62372782785695  0.744137419290721  \\
            345.7981971503344  0.744317870679561  \\
            345.97266647281185  0.7444978453742095  \\
            346.14713579528933  0.7446773763802382  \\
            346.3216051177668  0.744856468997891  \\
            346.49607444024423  0.7450351069492378  \\
            346.6705437627217  0.7452132826147821  \\
            346.8450130851992  0.7453909906762028  \\
            347.01948240767666  0.7455682281163539  \\
            347.19395173015414  0.7457450284557969  \\
            347.36842105263156  0.7459213965018884  \\
            347.54289037510904  0.7460973156946427  \\
            347.7173596975865  0.7462727782936763  \\
            347.891829020064  0.7464477789643266  \\
            348.0662983425414  0.7466223147776507  \\
            348.2407676650189  0.7467964057008201  \\
            348.41523698749637  0.7469700766115526  \\
            348.58970630997385  0.747143307055698  \\
            348.76417563245127  0.7473160887748723  \\
            348.93864495492875  0.7474884159058556  \\
            349.1131142774062  0.7476602849805905  \\
            349.2875835998837  0.7478317006737546  \\
            349.4620529223611  0.7480027070576035  \\
            349.6365222448386  0.7481732825873199  \\
            349.8109915673161  0.7483434180457696  \\
            349.98546088979356  0.7485131066697103  \\
            350.15993021227104  0.7486823441497903  \\
            350.33439953474846  0.7488511286305496  \\
            350.50886885722593  0.749019485290158  \\
            350.6833381797034  0.7491874327449913  \\
            350.8578075021809  0.7493549515787451  \\
            351.0322768246583  0.7495220336351687  \\
            351.2067461471358  0.7496886732035404  \\
            351.38121546961327  0.7498548670186677  \\
            351.55568479209074  0.750020614260887  \\
            351.73015411456817  0.7501859568260059  \\
            351.90462343704564  0.7503508882934333  \\
            352.0790927595231  0.7505153951445663  \\
            352.2535620820006  0.7506794698162853  \\
            352.428031404478  0.7508431072128072  \\
            352.6025007269555  0.7510063047056853  \\
            352.776970049433  0.7511690621338094  \\
            352.95143937191045  0.7513314242469188  \\
            353.12590869438793  0.7514933803990634  \\
            353.30037801686535  0.7516549183536115  \\
            353.47484733934283  0.7518160306313268  \\
            353.6493166618203  0.7519767122057707  \\
            353.8237859842978  0.752136960503301  \\
            353.9982553067752  0.7522967754030736  \\
            354.1727246292527  0.7524561930550471  \\
            354.34719395173016  0.7526152168739133  \\
            354.52166327420764  0.7527738307894483  \\
            354.69613259668506  0.7529320268718578  \\
            354.87060191916254  0.7530897996377024  \\
            355.04507124164  0.7532471460498977  \\
            355.2195405641175  0.7534040655177143  \\
            355.3940098865949  0.753560573603536  \\
            355.5684792090724  0.7537167041886652  \\
            355.74294853154987  0.7538724360009914  \\
            355.91741785402735  0.7540277600837688  \\
            356.09188717650477  0.7541826699003132  \\
            356.26635649898225  0.7543371613340013  \\
            356.4408258214597  0.7544912326882707  \\
            356.6152951439372  0.7546448846866203  \\
            356.7897644664147  0.7547981514848454  \\
            356.9642337888921  0.7549510405006717  \\
            357.1387031113696  0.7551035347898619  \\
            357.31317243384706  0.7552556261593553  \\
            357.48764175632454  0.7554073088079065  \\
            357.66211107880196  0.7555585793260863  \\
            357.83658040127943  0.7557094366962804  \\
            358.0110497237569  0.7558598822926907  \\
            358.1855190462344  0.756009954106939  \\
            358.3599883687118  0.7561596539992287  \\
            358.5344576911893  0.7563089664172888  \\
            358.70892701366677  0.7564578832181919  \\
            358.88339633614424  0.7566063986105568  \\
            359.05786565862167  0.756754509154548  \\
            359.23233498109914  0.7569022137618769  \\
            359.4068043035766  0.7570495136958005  \\
            359.5812736260541  0.7571964337892159  \\
            359.7557429485316  0.7573429968832617  \\
            359.930212271009  0.7574891831722423  \\
            360.1046815934865  0.7576349837886903  \\
            360.27915091596395  0.7577803921710397  \\
            360.45362023844143  0.7579254040636262  \\
            360.62808956091885  0.7580700175166871  \\
            360.80255888339633  0.7582142328863618  \\
            360.9770282058738  0.7583580528346907  \\
            361.1514975283513  0.7585015230887806  \\
            361.3259668508287  0.7586446343111222  \\
            361.5004361733062  0.7587873738849876  \\
            361.67490549578366  0.7589297336018727  \\
            361.84937481826114  0.7590717075051745  \\
            362.02384414073856  0.7592132918901916  \\
            362.19831346321604  0.7593544853041239  \\
            362.3727827856935  0.7594952885460731  \\
            362.547252108171  0.759635704667042  \\
            362.7217214306485  0.7597757754870066  \\
            362.8961907531259  0.7599154996816844  \\
            363.07066007560337  0.7600548624534319  \\
            363.24512939808085  0.7601938551107285  \\
            363.4195987205583  0.7603324711539129  \\
            363.59406804303575  0.7604707062751848  \\
            363.7685373655132  0.7606085583586032  \\
            363.9430066879907  0.7607460274800878  \\
            364.1174760104682  0.7608831159074181  \\
            364.2919453329456  0.7610198335943322  \\
            364.4664146554231  0.7611562276355759  \\
            364.64088397790056  0.7612922786268236  \\
            364.81535330037804  0.7614279758736557  \\
            364.98982262285546  0.761563310805659  \\
            365.16429194533293  0.7616982769764267  \\
            365.3387612678104  0.7618328700635582  \\
            365.5132305902879  0.7619670878686596  \\
            365.6876999127653  0.7621009303173436  \\
            365.8621692352428  0.762234399459229  \\
            366.03663855772027  0.7623674994679411  \\
            366.21110788019774  0.7625002610234318  \\
            366.3855772026752  0.7626327123060651  \\
            366.56004652515264  0.7627648329694524  \\
            366.7345158476301  0.7628966114194784  \\
            366.9089851701076  0.7630280380824418  \\
            367.0834544925851  0.7631591054050556  \\
            367.2579238150625  0.763289807854447  \\
            367.43239313754  0.7634201419181571  \\
            367.60686246001745  0.7635501061041414  \\
            367.78133178249493  0.7636797009407693  \\
            367.95580110497235  0.7638089289768244  \\
            368.13027042744983  0.7639377947815047  \\
            368.3047397499273  0.764066304944422  \\
            368.4792090724048  0.7641944915604777  \\
            368.6536783948822  0.7643223801529219  \\
            368.8281477173597  0.7644499509831714  \\
            369.00261703983716  0.7645771929537295  \\
            369.17708636231464  0.7647040968668101  \\
            369.3515556847921  0.7648306554243377  \\
            369.52602500726954  0.7649568632279475  \\
            369.700494329747  0.765082716778985  \\
            369.8749636522245  0.7652082144785064  \\
            370.049432974702  0.7653333566272783  \\
            370.2239022971794  0.7654581454257778  \\
            370.39837161965687  0.7655825849741927  \\
            370.57284094213435  0.7657066812724214  \\
            370.7473102646118  0.7658304648174925  \\
            370.92177958708925  0.765953958121664  \\
            371.0962489095667  0.7660771427341944  \\
            371.2707182320442  0.7662000085294894  \\
            371.4451875545217  0.7663225471196983  \\
            371.6196568769991  0.7664447518547131  \\
            371.7941261994766  0.7665666178221693  \\
            371.96859552195406  0.7666881418474453  \\
            372.14306484443154  0.7668093224936624  \\
            372.317534166909  0.7669301600616854  \\
            372.49200348938643  0.7670506565901217  \\
            372.6664728118639  0.7671708158553222  \\
            372.8409421343414  0.7672906433713808  \\
            373.01541145681887  0.767410168044436  \\
            373.1898807792963  0.7675294097054843  \\
            373.36435010177377  0.7676483512648495  \\
            373.53881942425124  0.767766983571964  \\
            373.7132887467287  0.767885299057229  \\
            373.88775806920614  0.7680032917320149  \\
            374.0622273916836  0.7681209571886608  \\
            374.2366967141611  0.768238292600475  \\
            374.4111660366386  0.7683552967217347  \\
            374.585635359116  0.7684719698876856  \\
            374.7601046815935  0.7685883140145431  \\
            374.93457400407095  0.7687043325994906  \\
            375.10904332654843  0.7688200307206812  \\
            375.28351264902585  0.7689354357351315  \\
            375.45798197150333  0.7690505650593583  \\
            375.6324512939808  0.7691654029172988  \\
            375.8069206164583  0.769279941057274  \\
            375.98138993893576  0.7693941726645702  \\
            376.1558592614132  0.7695080923614395  \\
            376.33032858389066  0.7696216962070992  \\
            376.50479790636814  0.7697349816977326  \\
            376.6792672288456  0.7698479477664877  \\
            376.85373655132304  0.7699605947834788  \\
            377.0282058738005  0.770072924555785  \\
            377.202675196278  0.7701849403274516  \\
            377.3771445187555  0.7702966467794888  \\
            377.5516138412329  0.7704080697704053  \\
            377.72608316371037  0.7705192245399003  \\
            377.90055248618785  0.7706300965569105  \\
            378.0750218086653  0.7707406783863469  \\
            378.24949113114275  0.7708509638991065  \\
            378.4239604536202  0.7709609482720738  \\
            378.5984297760977  0.7710706279881197  \\
            378.7728990985752  0.7711800008361017  \\
            378.94736842105266  0.7712890659108642  \\
            379.1218377435301  0.7713978236132383  \\
            379.29630706600756  0.7715062756500416  \\
            379.47077638848504  0.771614425034079  \\
            379.6452457109625  0.7717222760841413  \\
            379.81971503343993  0.7718298532130822  \\
            379.9941843559174  0.771937169700812  \\
            380.1686536783949  0.7720442121903213  \\
            380.34312300087237  0.7721509739868297  \\
            380.5175923233498  0.7722574495825819  \\
            380.69206164582727  0.772363634656847  \\
            380.86653096830474  0.772469526075919  \\
            381.0410002907822  0.772575121893117  \\
            381.21546961325964  0.7726804213487842  \\
            381.3899389357371  0.7727854248702893  \\
            381.5644082582146  0.7728901340720257  \\
            381.7388775806921  0.772994551755411  \\
            381.91334690316955  0.7730986819088882  \\
            382.087816225647  0.7732025475544207  \\
            382.26228554812445  0.7733061602110244  \\
            382.43675487060193  0.7734095076249387  \\
            382.6112241930794  0.7735125837724395  \\
            382.78569351555683  0.7736153837088224  \\
            382.9601628380343  0.7737179035684021  \\
            383.1346321605118  0.7738201405645133  \\
            383.30910148298926  0.77392209298951  \\
            383.4835708054667  0.7740237602147655  \\
            383.65804012794416  0.7741251426906733  \\
            383.83250945042164  0.7742262419466458  \\
            384.0069787728991  0.7743270605911151  \\
            384.18144809537654  0.7744276023115328  \\
            384.355917417854  0.7745278887932429  \\
            384.5303867403315  0.7746279299767637  \\
            384.704856062809  0.7747277146427203  \\
            384.8793253852864  0.7748272373756208  \\
            385.05379470776387  0.7749264937409215  \\
            385.22826403024135  0.7750254802850267  \\
            385.4027333527188  0.7751241945352897  \\
            385.5772026751963  0.7752226350000115  \\
            385.7516719976737  0.7753208011684419  \\
            385.9261413201512  0.7754186935107789  \\
            386.1006106426287  0.7755163134781687  \\
            386.27507996510616  0.7756136635027061  \\
            386.4495492875836  0.7757107469974341  \\
            386.62401861006106  0.7758075843660904  \\
            386.79848793253854  0.7759041841378097  \\
            386.972957255016  0.7760005360601405  \\
            387.14742657749343  0.776096635268715  \\
            387.3218958999709  0.7761924777910693  \\
            387.4963652224484  0.7762880605466433  \\
            387.67083454492587  0.7763833813467809  \\
            387.8453038674033  0.7764784388947296  \\
            388.01977318988077  0.7765732327856409  \\
            388.19424251235824  0.77666776350657  \\
            388.3687118348357  0.7767620324364758  \\
            388.5431811573132  0.7768560418462214  \\
            388.7176504797906  0.7769497948985731  \\
            388.8921198022681  0.7770433107705234  \\
            389.0665891247456  0.7771365967324388  \\
            389.24105844722305  0.7772296434333396  \\
            389.4155277697005  0.77732244650802  \\
            389.58999709217795  0.7774150024023395  \\
            389.76446641465543  0.7775073083732236  \\
            389.9389357371329  0.7775993624886618  \\
            390.11340505961033  0.7776911636277101  \\
            390.2878743820878  0.7777827114804889  \\
            390.4623437045653  0.7778740065481845  \\
            390.63681302704276  0.777965050143048  \\
            390.8112823495202  0.778055844388396  \\
            390.98575167199766  0.7781463922186105  \\
            391.16022099447514  0.7782367116383002  \\
            391.3346903169526  0.7783268087981468  \\
            391.5091596394301  0.7784166751855061  \\
            391.6836289619075  0.7785063068870126  \\
            391.858098284385  0.7785957007269787  \\
            392.0325676068625  0.7786848542673941  \\
            392.20703692933995  0.7787737658079261  \\
            392.38150625181737  0.7788624343859205  \\
            392.55597557429485  0.7789508597764004  \\
            392.7304448967723  0.7790390424920667  \\
            392.9049142192498  0.7791269837832978  \\
            393.0793835417272  0.7792146856381507  \\
            393.2538528642047  0.7793021507823592  \\
            393.4283221866822  0.7793893961020781  \\
            393.60279150915966  0.7794764267549759  \\
            393.7772608316371  0.7795632350060671  \\
            393.95173015411456  0.7796498173507526  \\
            394.12619947659203  0.7797361709554926  \\
            394.3006687990695  0.7798222936578068  \\
            394.47513812154693  0.7799081839662746  \\
            394.6496074440244  0.7799938410605348  \\
            394.8240767665019  0.7800792647912859  \\
            394.99854608897937  0.7801644556802857  \\
            395.17301541145684  0.7802494149203516  \\
            395.34748473393427  0.7803341443753607  \\
            395.52195405641174  0.7804186465802495  \\
            395.6964233788892  0.7805029373558067  \\
            395.8708927013667  0.780587020981672  \\
            396.0453620238441  0.7806708904425033  \\
            396.2198313463216  0.7807545426032166  \\
            396.3943006687991  0.7808379749393124  \\
            396.56876999127655  0.7809211855368751  \\
            396.743239313754  0.7810041730925736  \\
            396.91770863623145  0.7810869369136614  \\
            397.09217795870893  0.7811694769179757  \\
            397.2666472811864  0.7812517936339385  \\
            397.44111660366383  0.7813338882005559  \\
            397.6155859261413  0.7814157623674184  \\
            397.7900552486188  0.7814974184947008  \\
            397.96452457109626  0.7815788713903001  \\
            398.13899389357374  0.7816601245601399  \\
            398.31346321605116  0.7817411716532333  \\
            398.48793253852864  0.7818220098683283  \\
            398.6624018610061  0.7819026369598591  \\
            398.8368711834836  0.7819830512379473  \\
            399.011340505961  0.782063251568401  \\
            399.1858098284385  0.7821432373727149  \\
            399.36027915091597  0.7822230086280706  \\
            399.53474847339345  0.7823025658673364  \\
            399.70921779587087  0.7823819101790676  \\
            399.88368711834835  0.7824610432075056  \\
            400.0581564408258  0.7825399671525795  \\
            400.2326257633033  0.7826186958602659  \\
            400.4070950857807  0.7826972321570077  \\
            400.5815644082582  0.7827755703038835  \\
            400.7560337307357  0.7828537078009963  \\
            400.93050305321316  0.7829316426542939  \\
            401.10497237569064  0.783009373375569  \\
            401.27944169816806  0.7830868989824588  \\
            401.45391102064553  0.7831642189984449  \\
            401.628380343123  0.783241333452854  \\
            401.8028496656005  0.7833182428808572  \\
            401.9773189880779  0.7833949483234702  \\
            402.1517883105554  0.7834714513275536  \\
            402.32625763303287  0.7835477539458124  \\
            402.50072695551034  0.7836238691124907  \\
            402.67519627798777  0.783699799059548  \\
            402.84966560046524  0.7837755386106109  \\
            403.0241349229427  0.7838510855376257  \\
            403.1986042454202  0.783926438073131  \\
            403.3730735678976  0.7840015949102563  \\
            403.5475428903751  0.7840765552027235  \\
            403.7220122128526  0.7841513185648457  \\
            403.89648153533005  0.7842258850715278  \\
            404.0709508578075  0.7843002552582664  \\
            404.24542018028495  0.7843744301211498  \\
            404.41988950276243  0.7844484111168578  \\
            404.5943588252399  0.7845222001626622  \\
            404.7688281477174  0.7845958093295962  \\
            404.9432974701948  0.7846692403316102  \\
            405.1177667926723  0.7847424885083977  \\
            405.29223611514976  0.7848155518769389  \\
            405.46670543762724  0.7848884288737104  \\
            405.64117476010466  0.7849611183546846  \\
            405.81564408258214  0.7850336195953305  \\
            405.9901134050596  0.7851059322906127  \\
            406.1645827275371  0.7851780565549916  \\
            406.3390520500145  0.7852499929224245  \\
            406.513521372492  0.7853217423463639  \\
            406.68799069496947  0.7853933061997587  \\
            406.86246001744695  0.7854646862750537  \\
            407.03692933992437  0.7855358938273472  \\
            407.21139866240185  0.7856069301212336  \\
            407.3858679848793  0.7856777909687965  \\
            407.5603373073568  0.7857484746076817  \\
            407.7348066298343  0.785818979657707  \\
            407.9092759523117  0.7858893051208634  \\
            408.0837452747892  0.7859594503813142  \\
            408.25821459726666  0.7860294152053957  \\
            408.43268391974414  0.7860991997416169  \\
            408.60715324222156  0.7861688045206592  \\
            408.78162256469903  0.786238230455377  \\
            408.9560918871765  0.7863074788407975  \\
            409.130561209654  0.7863765513541201  \\
            409.3050305321314  0.7864454584802495  \\
            409.4794998546089  0.786514201096007  \\
            409.65396917708637  0.7865827754450546  \\
            409.82843849956384  0.7866511799635822  \\
            410.00290782204127  0.7867194134360481  \\
            410.17737714451874  0.7867874749951788  \\
            410.3518464669962  0.7868553641219698  \\
            410.5263157894737  0.7869230806456847  \\
            410.7007851119512  0.7869906247438556  \\
            410.8752544344286  0.7870579969422833  \\
            411.0497237569061  0.7871251981150368  \\
            411.22419307938355  0.7871922294844537  \\
            411.39866240186103  0.7872590926211402  \\
            411.57313172433845  0.7873257972839691  \\
            411.74760104681593  0.7873923440169772  \\
            411.9220703692934  0.7874587294573534  \\
            412.0965396917709  0.7875249522197677  \\
            412.2710090142483  0.7875910112363518  \\
            412.4454783367258  0.7876569057566993  \\
            412.61994765920326  0.7877226353478665  \\
            412.79441698168074  0.7877881998943713  \\
            412.96888630415816  0.7878535995981938  \\
            413.14335562663564  0.7879188349787765  \\
            413.3178249491131  0.7879839068730237  \\
            413.4922942715906  0.788048816435302  \\
            413.666763594068  0.7881135651374401  \\
            413.8412329165455  0.7881781620548776  \\
            414.01570223902297  0.7882426074477258  \\
            414.19017156150045  0.788306898311311  \\
            414.3646408839779  0.7883710334206149  \\
            414.53911020645535  0.7884350118400868  \\
            414.7135795289328  0.7884988329236432  \\
            414.8880488514103  0.7885624963146677  \\
            415.0625181738878  0.7886260019460112  \\
            415.2369874963652  0.7886893500399919  \\
            415.4114568188427  0.7887525411083952  \\
            415.58592614132016  0.7888155759524741  \\
            415.76039546379764  0.7888784556629482  \\
            415.93486478627506  0.788941181620005  \\
            416.10933410875253  0.7890037622562637  \\
            416.28380343123  0.7890661975913826  \\
            416.4582727537075  0.7891284849460733  \\
            416.6327420761849  0.7891906232391437  \\
            416.8072113986624  0.7892526116534195  \\
            416.98168072113987  0.7893144496357443  \\
            417.15615004361734  0.7893761368969788  \\
            417.3306193660948  0.7894376734120017  \\
            417.50508868857224  0.789499059419709  \\
            417.6795580110497  0.7895602954230146  \\
            417.8540273335272  0.7896213821888501  \\
            418.0284966560047  0.7896823207481641  \\
            418.2029659784821  0.7897431123959237  \\
            418.3774353009596  0.7898037649611607  \\
            418.55190462343705  0.7898642782617249  \\
            418.72637394591453  0.7899246499133544  \\
            418.90084326839195  0.7899848789637495  \\
            419.07531259086943  0.7900449647014878  \\
            419.2497819133469  0.790104906656024  \\
            419.4242512358244  0.7901647045976897  \\
            419.5987205583018  0.7902243585376941  \\
            419.7731898807793  0.790283868728123  \\
            419.94765920325676  0.7903432356619396  \\
            420.12212852573424  0.7904024600729846  \\
            420.29659784821166  0.7904615429359751  \\
            420.47106717068914  0.7905204854665062  \\
            420.6455364931666  0.790579294927534  \\
            420.8200058156441  0.7906379709691326  \\
            420.9944751381216  0.7906965114740572  \\
            421.168944460599  0.7907549156053957  \\
            421.34341378307647  0.7908131827460665  \\
            421.51788310555395  0.7908713124988171  \\
            421.6923524280314  0.7909293046862256  \\
            421.86682175050885  0.7909871593506992  \\
            422.0412910729863  0.7910448767544752  \\
            422.2157603954638  0.7911024573796209  \\
            422.3902297179413  0.7911599019280332  \\
            422.5646990404187  0.7912172113214387  \\
            422.7391683628962  0.7912743867013943  \\
            422.91363768537366  0.7913314348005671  \\
            423.08810700785114  0.7913883551312128  \\
            423.26257633032856  0.791445145817311  \\
            423.43704565280603  0.7915018061251204  \\
            423.6115149752835  0.7915583355215821  \\
            423.785984297761  0.7916147336743188  \\
            423.96045362023847  0.7916710004516363  \\
            424.1349229427159  0.7917271359225225  \\
            424.30939226519337  0.7917831403566474  \\
            424.48386158767084  0.7918390142243641  \\
            424.6583309101483  0.7918947581967073  \\
            424.83280023262574  0.7919503731453943  \\
            425.0072695551032  0.792005860142825  \\
            425.1817388775807  0.7920612254254472  \\
            425.3562082000582  0.7921164683939943  \\
            425.5306775225356  0.7921715873899872  \\
            425.7051468450131  0.7922265817718145  \\
            425.87961616749055  0.792281451081123  \\
            426.05408548996803  0.7923361950428173  \\
            426.22855481244545  0.7923908135650594  \\
            426.40302413492293  0.792445306739269  \\
            426.5774934574004  0.7924996748401238  \\
            426.7519627798779  0.7925539183255591  \\
            426.92643210235536  0.7926080378367679  \\
            427.1009014248328  0.7926620341982009  \\
            427.27537074731026  0.7927159084175666  \\
            427.44984006978774  0.7927696662675021  \\
            427.6243093922652  0.7928233070601688  \\
            427.79877871474264  0.7928768293329138  \\
            427.9732480372201  0.792930232526296  \\
            428.1477173596976  0.7929835162482711  \\
            428.3221866821751  0.793036680274193  \\
            428.4966560046525  0.7930897245468125  \\
            428.67112532712997  0.7931426491762775  \\
            428.84559464960745  0.7931954544401342  \\
            429.0200639720849  0.7932481407833255  \\
            429.19453329456235  0.7933007088181919  \\
            429.3690026170398  0.7933531593244714  \\
            429.5434719395173  0.7934054932492992  \\
            429.7179412619948  0.7934577159321499  \\
            429.8924105844722  0.7935098266166272  \\
            430.0668799069497  0.7935618240160554  \\
            430.24134922942716  0.7936137076441684  \\
            430.41581855190464  0.793665477167656  \\
            430.5902878743821  0.7937171324061636  \\
            430.76475719685953  0.7937686733322917  \\
            430.939226519337  0.7938201000715966  \\
            431.1136958418145  0.7938714129025901  \\
            431.28816516429197  0.7939226122567393  \\
            431.4626344867694  0.7939736987184668  \\
            431.63710380924687  0.7940246730251511  \\
            431.81157313172434  0.7940755360671256  \\
            431.9860424542018  0.7941262927799064  \\
            432.16051177667924  0.7941769423558664  \\
            432.3349810991567  0.7942274836661554  \\
            432.5094504216342  0.7942779162895767  \\
            432.6839197441117  0.794328239944735  \\
            432.8583890665891  0.7943784544900359  \\
            433.0328583890666  0.7944285599236864  \\
            433.20732771154405  0.7944785563836942  \\
            433.38179703402153  0.7945284441478685  \\
            433.556266356499  0.7945782236338194  \\
            433.73073567897643  0.794627895398958  \\
            433.9052050014539  0.7946774601404967  \\
            434.0796743239314  0.7947269186954491  \\
            434.25414364640886  0.7947762756229777  \\
            434.4286129688863  0.7948255300791789  \\
            434.60308229136376  0.7948746810764893  \\
            434.77755161384124  0.7949237282514793  \\
            434.9520209363187  0.7949726713685364  \\
            435.12649025879614  0.7950215103198657  \\
            435.3009595812736  0.7950702451254894  \\
            435.4754289037511  0.7951188759332471  \\
            435.6498982262286  0.7951674030187958  \\
            435.824367548706  0.79521582678561  \\
            435.99883687118347  0.7952641477649811  \\
            436.17330619366095  0.7953123666160182  \\
            436.3477755161384  0.7953604841256477  \\
            436.5222448386159  0.7954085045027168  \\
            436.6967141610933  0.7954564268798405  \\
            436.8711834835708  0.7955042503957066  \\
            437.0456528060483  0.7955519747380867  \\
            437.22012212852576  0.7955995997116494  \\
            437.3945914510032  0.7956471252379592  \\
            437.56906077348066  0.7956945513554774  \\
            437.74353009595814  0.7957418782195612  \\
            437.9179994184356  0.7957891061024646  \\
            438.09246874091303  0.7958362353933376  \\
            438.2669380633905  0.7958832665982267  \\
            438.441407385868  0.795930200340075  \\
            438.61587670834547  0.7959770373587216  \\
            438.7903460308229  0.7960237815372232  \\
            438.96481535330037  0.7960704319956675  \\
            439.13928467577784  0.7961169879853434  \\
            439.3137539982553  0.7961634492393183  \\
            439.48822332073274  0.796209815597601  \\
            439.6626926432102  0.796256087007141  \\
            439.8371619656877  0.7963022635218294  \\
            440.0116312881652  0.796348345302498  \\
            440.18610061064265  0.7963943326169194  \\
            440.3605699331201  0.7964402258398078  \\
            440.53503925559755  0.7964860254528182  \\
            440.70950857807503  0.7965317320445469  \\
            440.8839779005525  0.7965773463105307  \\
            441.05844722302993  0.796622871831198  \\
            441.2329165455074  0.7966683077233482  \\
            441.4073858679849  0.796713653338495  \\
            441.58185519046236  0.7967589084497025  \\
            441.7563245129398  0.7968040729278986  \\
            441.93079383541726  0.7968491467418743  \\
            442.10526315789474  0.7968941299582848  \\
            442.2797324803722  0.796939022741648  \\
            442.45420180284964  0.7969838253543459  \\
            442.6286711253271  0.7970285381566239  \\
            442.8031404478046  0.7970731616065909  \\
            442.9776097702821  0.7971176962602197  \\
            443.15207909275955  0.7971621427713458  \\
            443.32654841523697  0.7972065044395441  \\
            443.50101773771445  0.7972507803860703  \\
            443.6754870601919  0.7972949700514653  \\
            443.8499563826694  0.7973390732440355  \\
            444.0244257051468  0.797383089861671  \\
            444.1988950276243  0.7974270198918461  \\
            444.3733643501018  0.7974708634116192  \\
            444.54783367257926  0.7975146205876323  \\
            444.7223029950567  0.7975582916761116  \\
            444.89677231753416  0.7976018770228673  \\
            445.07124164001164  0.7976453770632935  \\
            445.2457109624891  0.7976887923223682  \\
            445.42018028496653  0.7977321234146535  \\
            445.594649607444  0.7977753733793218  \\
            445.7691189299215  0.7978185413485506  \\
            445.94358825239897  0.7978616268418011  \\
            446.11805757487645  0.7979046296983656  \\
            446.29252689735387  0.797947549839567  \\
            446.46699621983134  0.7979903872687584  \\
            446.6414655423088  0.7980331420713233  \\
            446.8159348647863  0.7980758144146758  \\
            446.9904041872637  0.7981184045482601  \\
            447.1648735097412  0.7981609128035514  \\
            447.3393428322187  0.7982033395940547  \\
            447.51381215469615  0.7982456854153057  \\
            447.6882814771736  0.7982879508448707  \\
            447.86275079965105  0.798330138680679  \\
            448.03722012212853  0.7983722480711254  \\
            448.211689444606  0.7984142786054816  \\
            448.38615876708343  0.7984562301502177  \\
            448.5606280895609  0.7984981026469405  \\
            448.7350974120384  0.7985398961123942  \\
            448.90956673451586  0.7985816106384591  \\
            449.0840360569933  0.7986232463921537  \\
            449.25850537947076  0.7986648036156326  \\
            449.43297470194824  0.798706282626188  \\
            449.6074440244257  0.7987476838162488  \\
            449.7819133469032  0.7987890076533811  \\
            449.9563826693806  0.7988302546802879  \\
            450.1308519918581  0.7988714274716514  \\
            450.3053213143356  0.7989125251963444  \\
            450.47979063681305  0.7989535475052512  \\
            450.65425995929047  0.798994494288621  \\
            450.82872928176795  0.7990353655055481  \\
            451.0031986042454  0.7990761611839723  \\
            451.1776679267229  0.7991168814206788  \\
            451.3521372492003  0.7991575263812982  \\
            451.5266065716778  0.7991980963003065  \\
            451.7010758941553  0.7992385914810249  \\
            451.87554521663276  0.7992790122956204  \\
            452.0500145391102  0.7993193591851049  \\
            452.22448386158766  0.7993596326593363  \\
            452.39895318406514  0.799399835086477  \\
            452.5734225065426  0.7994399656593328  \\
            452.7478918290201  0.7994800240830442  \\
            452.9223611514975  0.7995200102686016  \\
            453.096830473975  0.7995599241900966  \\
            453.27129979645247  0.7995997658847205  \\
            453.44576911892995  0.7996395354527656  \\
            453.62023844140737  0.7996792330576246  \\
            453.79470776388484  0.7997188589257906  \\
            453.9691770863623  0.7997584133468573  \\
            454.1436464088398  0.7997978966735187  \\
            454.3181157313172  0.7998373093215696  \\
            454.4925850537947  0.799876651769905  \\
            454.6670543762722  0.799915926195956  \\
            454.84152369874965  0.7999551318190633  \\
            455.0159930212271  0.7999942683920196  \\
            455.19046234370455  0.800033335843857  \\
            455.36493166618203  0.8000723341614618  \\
            455.5394009886595  0.800111263389574  \\
            455.713870311137  0.8001501236307879  \\
            455.8883396336144  0.8001889150455515  \\
            456.0628089560919  0.800227637852167  \\
            456.23727827856936  0.8002662923267905  \\
            456.41174760104684  0.8003048788034319  \\
            456.58621692352426  0.8003433976739555  \\
            456.76068624600174  0.8003818493880791  \\
            456.9351555684792  0.8004202359475593  \\
            457.1096248909567  0.8004585565999898  \\
            457.2840942134341  0.800496811139902  \\
            457.4585635359116  0.8005349995119658  \\
            457.6330328583891  0.8005731217138939  \\
            457.80750218086655  0.8006111777964411  \\
            457.98197150334397  0.8006491678634043  \\
            458.15644082582145  0.800687092071623  \\
            458.3309101482989  0.8007249506309789  \\
            458.5053794707764  0.8007627438043962  \\
            458.6798487932538  0.8008004719078411  \\
            458.8543181157313  0.8008381353103226  \\
            459.0287874382088  0.8008757344338914  \\
            459.20325676068626  0.800913271114758  \\
            459.37772608316374  0.8009507446407071  \\
            459.55219540564116  0.8009881548382726  \\
            459.72666472811864  0.8010255016654408  \\
            459.9011340505961  0.8010627851287394  \\
            460.0756033730736  0.8011000052832363  \\
            460.250072695551  0.8011371622325398  \\
            460.4245420180285  0.801174256128799  \\
            460.59901134050597  0.8012112871727033  \\
            460.77348066298345  0.8012482556134827  \\
            460.94794998546087  0.8012851617489076  \\
            461.12241930793834  0.8013220059252896  \\
            461.2968886304158  0.8013587885374797  \\
            461.4713579528933  0.8013955112367361  \\
            461.6458272753707  0.8014321734220513  \\
            461.8202965978482  0.8014687749207051  \\
            461.9947659203257  0.8015053157010493  \\
            462.16923524280315  0.8015417957757858  \\
            462.34370456528063  0.8015782152019665  \\
            462.51817388775805  0.8016145740809941  \\
            462.69264321023553  0.801650872558621  \\
            462.867112532713  0.8016871108249496  \\
            463.0415818551905  0.801723289114433  \\
            463.2160511776679  0.8017594077058741  \\
            463.3905205001454  0.8017954669224259  \\
            463.56498982262286  0.801831467131592  \\
            463.73945914510034  0.8018674097665313  \\
            463.91392846757776  0.8019032944347068  \\
            464.08839779005524  0.8019391209237777  \\
            464.2628671125327  0.8019748892093697  \\
            464.4373364350102  0.8020105993075577  \\
            464.6118057574876  0.8020462512748663  \\
            464.7862750799651  0.8020818452082705  \\
            464.9607444024426  0.8021173812451944  \\
            465.13521372492005  0.802152859563512  \\
            465.3096830473975  0.8021882803815474  \\
            465.48415236987495  0.8022236439580739  \\
            465.6586216923524  0.802258950592315  \\
            465.8330910148299  0.8022942006239436  \\
            466.0075603373074  0.8023293952288285  \\
            466.1820296597848  0.8023645343282542  \\
            466.3564989822623  0.8023996176292884  \\
            466.53096830473976  0.802434645111789  \\
            466.70543762721724  0.8024696167924362  \\
            466.87990694969466  0.8025045327247323  \\
            467.05437627217214  0.8025393929990017  \\
            467.2288455946496  0.8025741977423908  \\
            467.4033149171271  0.8026089471188684  \\
            467.5777842396045  0.8026436413292252  \\
            467.752253562082  0.8026782806110739  \\
            467.92672288455947  0.8027128652388499  \\
            468.10119220703695  0.80274739552381  \\
            468.27566152951437  0.802781872345357  \\
            468.45013085199184  0.8028162960342493  \\
            468.6246001744693  0.8028506661853672  \\
            468.7990694969468  0.8028849827799631  \\
            468.9735388194243  0.8029192458327432  \\
            469.1480081419017  0.8029534553918642  \\
            469.3224774643792  0.8029876115389366  \\
            469.49694678685665  0.8030217143890221  \\
            469.67141610933413  0.8030557640906352  \\
            469.84588543181155  0.8030897608257423  \\
            470.02035475428903  0.8031237048097627  \\
            470.1948240767665  0.8031575962915671  \\
            470.369293399244  0.8031914355534794  \\
            470.5437627217214  0.8032252231463121  \\
            470.7182320441989  0.8032589598749433  \\
            470.89270136667636  0.8032926452128614  \\
            471.06717068915384  0.8033262791401797  \\
            471.24164001163126  0.8033598616673373  \\
            471.41610933410874  0.803393392835099  \\
            471.5905786565862  0.8034268727145559  \\
            471.7650479790637  0.8034603014071243  \\
            471.9395173015412  0.8034936790445466  \\
            472.1139866240186  0.803527005788891  \\
            472.2884559464961  0.8035602818325516  \\
            472.46292526897355  0.8035935073982481  \\
            472.637394591451  0.8036266827390262  \\
            472.81186391392845  0.8036598081382573  \\
            472.9863332364059  0.8036928846546058  \\
            473.1608025588834  0.8037259118939937  \\
            473.3352718813609  0.8037588897594603  \\
            473.5097412038383  0.8037918182552488  \\
            473.6842105263158  0.8038246974130344  \\
            473.85867984879326  0.8038575272919225  \\
            474.03314917127074  0.8038903079784502  \\
            474.20761849374816  0.8039230395865857  \\
            474.38208781622563  0.8039557222577286  \\
            474.5565571387031  0.8039883561607094  \\
            474.7310264611806  0.8040209414917897  \\
            474.90549578365807  0.8040534784746628  \\
            475.0799651061355  0.8040859673604527  \\
            475.25443442861297  0.8041184087296177  \\
            475.42890375109044  0.8041508030401606  \\
            475.6033730735679  0.8041831499111282  \\
            475.77784239604534  0.8042154493390393  \\
            475.9523117185228  0.8042477013451685  \\
            476.1267810410003  0.8042799059755443  \\
            476.3012503634778  0.8043120633009508  \\
            476.4757196859552  0.8043441734169263  \\
            476.6501890084327  0.8043762364437645  \\
            476.82465833091015  0.8044082525265137  \\
            476.99912765338763  0.8044402218349771  \\
            477.17359697586505  0.8044721445637126  \\
            477.34806629834253  0.8045040209320334  \\
            477.52253562082  0.8045358511840071  \\
            477.6970049432975  0.8045676361383666  \\
            477.8714742657749  0.8045993756179429  \\
            478.0459435882524  0.8046310694846165  \\
            478.22041291072986  0.8046627177483441  \\
            478.39488223320734  0.8046943204413693  \\
            478.5693515556848  0.8047258776182221  \\
            478.74382087816224  0.8047573893557192  \\
            478.9182902006397  0.8047888557529637  \\
            479.0927595231172  0.8048202769313452  \\
            479.2672288455947  0.8048516530345402  \\
            479.4416981680721  0.8048829842285117  \\
            479.61616749054957  0.8049142707015092  \\
            479.79063681302705  0.8049455126640688  \\
            479.9651061355045  0.8049767103733885  \\
            480.13957545798195  0.8050078646714557  \\
            480.3140447804594  0.8050389750976066  \\
            480.4885141029369  0.80507004164996  \\
            480.6629834254144  0.8051010643466494  \\
            480.8374527478918  0.8051320432258237  \\
            481.0119220703693  0.8051629783456462  \\
            481.18639139284676  0.8051938697842953  \\
            481.36086071532424  0.8052247176399643  \\
            481.5353300378017  0.8052555220308614  \\
            481.70979936027913  0.8052862830952099  \\
            481.8842686827566  0.8053170009912474  \\
            482.0587380052341  0.8053476758972271  \\
            482.23320732771157  0.8053783080114167  \\
            482.407676650189  0.8054088976268616  \\
            482.58214597266647  0.8054394454146973  \\
            482.75661529514394  0.8054699509756433  \\
            482.9310846176214  0.8055004143137662  \\
            483.10555394009884  0.8055308354510617  \\
            483.2800232625763  0.8055612144274559  \\
            483.4544925850538  0.8055915513008038  \\
            483.6289619075313  0.8056218461468907  \\
            483.8034312300087  0.8056520990594311  \\
            483.9779005524862  0.8056823101500694  \\
            484.15236987496365  0.8057124795483798  \\
            484.32683919744113  0.8057426074018659  \\
            484.5013085199186  0.805772693875961  \\
            484.67577784239603  0.8058027391540281  \\
            484.8502471648735  0.8058327434695297  \\
            485.024716487351  0.8058627075118456  \\
            485.19918580982846  0.8058926308893988  \\
            485.3736551323059  0.805922513608575  \\
            485.54812445478336  0.8059523556917808  \\
            485.72259377726084  0.8059821571774423  \\
            485.8970630997383  0.8060119181200058  \\
            486.07153242221574  0.8060416385899383  \\
            486.2460017446932  0.8060713186737256  \\
            486.4204710671707  0.8061009584738748  \\
            486.5949403896482  0.8061305581089123  \\
            486.7694097121256  0.806160117713385  \\
            486.94387903460307  0.8061896374378597  \\
            487.11834835708055  0.8062191174489229  \\
            487.292817679558  0.806248557929182  \\
            487.46728700203545  0.8062779594790874  \\
            487.6417563245129  0.8063073219307404  \\
            487.8162256469904  0.8063366452052321  \\
            487.9906949694679  0.8063659293227075  \\
            488.16516429194536  0.8063951743175881  \\
            488.3396336144228  0.8064243802385721  \\
            488.51410293690026  0.8064535471486336  \\
            488.68857225937774  0.8064826751250234  \\
            488.8630415818552  0.8065117642592683  \\
            489.03751090433263  0.8065408146571719  \\
            489.2119802268101  0.806569826438814  \\
            489.3864495492876  0.8065987997385509  \\
            489.56091887176507  0.8066277347050147  \\
            489.7353881942425  0.8066566315011147  \\
            489.90985751671997  0.8066854904743052  \\
            490.08432683919744  0.8067143119136493  \\
            490.2587961616749  0.8067430955782775  \\
            490.43326548415234  0.8067718414841121  \\
            490.6077348066298  0.8068005496597639  \\
            490.7822041291073  0.8068292201465335  \\
            490.9566734515848  0.8068578529984095  \\
            491.13114277406225  0.8068864482820701  \\
            491.3056120965397  0.8069150060768819  \\
            491.48008141901715  0.8069435264749011  \\
            491.65455074149463  0.8069720095808717  \\
            491.8290200639721  0.8070004555122277  \\
            492.00348938644953  0.8070288643990913  \\
            492.177958708927  0.807057236384274  \\
            492.3524280314045  0.8070855716232759  \\
            492.52689735388196  0.807113870595275  \\
            492.7013666763594  0.8071421332238435  \\
            492.87583599883686  0.8071703594170472  \\
            493.05030532131434  0.8071985491964764  \\
            493.2247746437918  0.8072267025949695  \\
            493.39924396626924  0.8072548196566123  \\
            493.5737132887467  0.8072829004367381  \\
            493.7481826112242  0.8073109450019279  \\
            493.9226519337017  0.8073389534300103  \\
            494.0971212561791  0.8073669258100618  \\
            494.27159057865657  0.8073948622424058  \\
            494.44605990113405  0.8074227628386141  \\
            494.6205292236115  0.8074506277215058  \\
            494.794998546089  0.8074784570251474  \\
            494.9694678685664  0.8075062508948533  \\
            495.1439371910439  0.807534009831615  \\
            495.3184065135214  0.8075617336302805  \\
            495.49287583599886  0.8075894222623337  \\
            495.6673451584763  0.807617075751593  \\
            495.84181448095376  0.8076446941318205  \\
            496.01628380343124  0.8076722774467215  \\
            496.1907531259087  0.8076998257499449  \\
            496.36522244838613  0.8077273391050827  \\
            496.5396917708636  0.8077548175856705  \\
            496.7141610933411  0.8077822612751875  \\
            496.88863041581857  0.8078096702670562  \\
            497.063099738296  0.8078370446646423  \\
            497.23756906077347  0.8078643845812553  \\
            497.41203838325094  0.8078916901401477  \\
            497.5865077057284  0.8079189614745159  \\
            497.7609770282059  0.8079461990187553  \\
            497.9354463506833  0.8079734026476804  \\
            498.1099156731608  0.8080005723092255  \\
            498.2843849956383  0.8080277080268199  \\
            498.45885431811575  0.80805480983266  \\
            498.6333236405932  0.8080818777677092  \\
            498.80779296307065  0.8081089118816984  \\
            498.98226228554813  0.8081359122331256  \\
            499.1567316080256  0.808162878889256  \\
            499.33120093050303  0.8081898119261218  \\
            499.5056702529805  0.8082167114285227  \\
            499.680139575458  0.8082435774900256  \\
            499.85460889793546  0.8082704102129644  \\
            500.0290782204129  0.8082972097084403  \\
            500.20354754289036  0.8083239760963219  \\
            500.37801686536784  0.808350709668292  \\
            500.5524861878453  0.8083774105500604  \\
            500.7269555103228  0.8084040785971968  \\
            500.9014248328002  0.8084307138308275  \\
            501.0758941552777  0.8084573162797891  \\
            501.2503634777552  0.808483885980628  \\
            501.42483280023265  0.8085104229776011  \\
            501.59930212271007  0.8085369273226746  \\
            501.77377144518755  0.8085633990755257  \\
            501.948240767665  0.8085898383035408  \\
            502.1227100901425  0.8086162450818172  \\
            502.2971794126199  0.8086426194931619  \\
            502.4716487350974  0.8086689616280917  \\
            502.6461180575749  0.8086952715848341  \\
            502.82058738005236  0.8087215494693261  \\
            502.9950567025298  0.8087477953952152  \\
            503.16952602500726  0.8087740097685184  \\
            503.34399534748474  0.8088001924049624  \\
            503.5184646699622  0.8088263432948558  \\
            503.69293399243963  0.8088524624624664  \\
            503.8674033149171  0.8088785499388245  \\
            504.0418726373946  0.8089046057617246  \\
            504.21634195987207  0.8089306299757247  \\
            504.39081128234955  0.8089566226321461  \\
            504.56528060482697  0.8089825837890736  \\
            504.73974992730444  0.8090085135113562  \\
            504.9142192497819  0.8090344118706054  \\
            505.0886885722594  0.8090602789451972  \\
            505.2631578947368  0.8090861148202705  \\
            505.4376272172143  0.8091119195877279  \\
            505.6120965396918  0.809137693346236  \\
            505.78656586216925  0.8091634362204168  \\
            505.9610351846467  0.8091891485752128  \\
            506.13550450712415  0.8092148301924599  \\
            506.30997382960163  0.8092404810911275  \\
            506.4844431520791  0.8092661012961051  \\
            506.65891247455653  0.8092916908382013  \\
            506.833381797034  0.8093172497541437  \\
            507.0078511195115  0.8093427780865794  \\
            507.18232044198896  0.8093682758840746  \\
            507.35678976446644  0.8093937432011149  \\
            507.53125908694386  0.809419180098105  \\
            507.70572840942134  0.809444586641369  \\
            507.8801977318988  0.8094699629031501  \\
            508.0546670543763  0.8094953089616109  \\
            508.2291363768537  0.8095206249008331  \\
            508.4036056993312  0.8095459108108178  \\
            508.5780750218087  0.8095711667874855  \\
            508.75254434428615  0.8095963931906889  \\
            508.92701366676357  0.8096215898422947  \\
            509.10148298924105  0.8096467567449721  \\
            509.2759523117185  0.8096718939223876  \\
            509.450421634196  0.8096970014033764  \\
            509.6248909566734  0.8097220792219434  \\
            509.7993602791509  0.8097471274172627  \\
            509.9738296016284  0.8097721460336776  \\
            510.14829892410586  0.8097971351207007  \\
            510.32276824658334  0.8098220947330138  \\
            510.49723756906076  0.8098470249304682  \\
            510.67170689153824  0.8098719257780843  \\
            510.8461762140157  0.8098967973460518  \\
            511.0206455364932  0.8099216397097297  \\
            511.1951148589706  0.8099464529496464  \\
            511.3695841814481  0.8099712371514993  \\
            511.54405350392557  0.8099959925389697  \\
            511.71852282640305  0.8100207191902165  \\
            511.89299214888047  0.8100454170073711  \\
            512.067461471358  0.8100700860115888  \\
            512.2419307938354  0.8100947262285305  \\
            512.4164001163128  0.8101193376883632  \\
            512.5908694387904  0.8101439204257601  \\
            512.7653387612678  0.8101684744799001  \\
            512.9398080837452  0.8101929998944682  \\
            513.1142774062228  0.8102174967176554  \\
            513.2887467287002  0.8102419650021586  \\
            513.4632160511777  0.8102664048051808  \\
            513.6376853736551  0.8102908161884306  \\
            513.8121546961326  0.8103151992181229  \\
            513.9866240186101  0.8103395539649787  \\
            514.1610933410875  0.8103638805042247  \\
            514.335562663565  0.8103881789155937  \\
            514.5100319860425  0.8104124494725637  \\
            514.6845013085199  0.8104366921115106  \\
            514.8589706309974  0.8104609067987516  \\
            515.0334399534748  0.8104850935560117  \\
            515.2079092759523  0.8105092524089375  \\
            515.3823785984298  0.8105333833870975  \\
            515.5568479209072  0.8105574865239827  \\
            515.7313172433848  0.8105815618570058  \\
            515.9057865658622  0.8106056094275017  \\
            516.0802558883396  0.8106296292807275  \\
            516.2547252108171  0.8106536214658623  \\
            516.4291945332945  0.8106775860360067  \\
            516.6036638557721  0.8107015230481844  \\
            516.7781331782495  0.8107254325633402  \\
            516.9526025007269  0.8107493146463415  \\
            517.1270718232045  0.8107731693659775  \\
            517.3015411456819  0.8107969967949595  \\
            517.4760104681593  0.8108207971720955  \\
            517.6504797906368  0.8108445704762753  \\
            517.8249491131143  0.8108683166616899  \\
            517.9994184355918  0.8108920357491224  \\
            518.1738877580692  0.8109157277627665  \\
            518.3483570805466  0.8109393927302261  \\
            518.5228264030242  0.8109630306825153  \\
            518.6972957255016  0.8109866416540579  \\
            518.871765047979  0.8110102256826888  \\
            519.0462343704565  0.8110337828096529  \\
            519.220703692934  0.8110573130796053  \\
            519.3951730154115  0.8110808165406114  \\
            519.5696423378889  0.811104293244147  \\
            519.7441116603663  0.811127743245098  \\
            519.9185809828439  0.8111511666017605  \\
            520.0930503053213  0.811174563375841  \\
            520.2675196277988  0.8111979336324566  \\
            520.4419889502763  0.8112212775000115  \\
            520.6164582727537  0.811244595153373  \\
            520.7909275952312  0.8112678864747459  \\
            520.9653969177086  0.8112911514829145  \\
            521.139866240186  0.8113143901996277  \\
            521.3143355626636  0.8113376026495992  \\
            521.488804885141  0.8113607888605068  \\
            521.6632742076185  0.8113839488629929  \\
            521.837743530096  0.8114070826906642  \\
            522.0122128525734  0.8114301903800922  \\
            522.1866821750509  0.8114532719708127  \\
            522.3611514975283  0.8114763275053262  \\
            522.5356208200058  0.8114993570290973  \\
            522.7100901424833  0.8115223605905552  \\
            522.8845594649607  0.8115453382410938  \\
            523.0590287874383  0.8115682900350712  \\
            523.2334981099157  0.8115912160298103  \\
            523.4079674323931  0.8116141162855982  \\
            523.5824367548706  0.8116369909660013  \\
            523.756906077348  0.8116598401517  \\
            523.9313753998256  0.8116826637664154  \\
            524.105844722303  0.8117054618288179  \\
            524.2803140447804  0.8117282343601557  \\
            524.454783367258  0.8117509813842553  \\
            524.6292526897354  0.8117737029275204  \\
            524.8037220122128  0.8117963990189336  \\
            524.9781913346903  0.811819069690055  \\
            525.1526606571678  0.8118417149750228  \\
            525.3271299796453  0.811864334910553  \\
            525.5015993021227  0.8118869295359399  \\
            525.6760686246001  0.8119094988930554  \\
            525.8505379470777  0.8119320430263497  \\
            526.0250072695551  0.8119545619828509  \\
            526.1994765920325  0.8119770558121648  \\
            526.37394591451  0.8119995245664758  \\
            526.5484152369875  0.8120219683005456  \\
            526.722884559465  0.812044387130429  \\
            526.8973538819424  0.8120667812070358  \\
            527.0718232044198  0.8120891504327117  \\
            527.2462925268974  0.8121114948249216  \\
            527.4207618493748  0.812133814403376  \\
            527.5952311718523  0.8121561091900295  \\
            527.7697004943298  0.8121783792090824  \\
            527.9441698168072  0.8122006244869796  \\
            528.1186391392847  0.8122228450524108  \\
            528.2931084617621  0.8122450409363109  \\
            528.4675777842396  0.8122672121718593  \\
            528.6420471067171  0.8122893587944805  \\
            528.8165164291945  0.8123114808418442  \\
            528.990985751672  0.8123335783538649  \\
            529.1654550741495  0.8123556513727015  \\
            529.3399243966269  0.8123776999427585  \\
            529.5143937191044  0.812399724110685  \\
            529.6888630415818  0.812421723925375  \\
            529.8633323640594  0.8124436994379677  \\
            530.0378016865368  0.8124656508370824  \\
            530.2122710090142  0.8124875781157582  \\
            530.3867403314918  0.8125094812417185  \\
            530.5612096539692  0.8125313602324274  \\
            530.7356789764466  0.8125532151073088  \\
            530.9101482989241  0.8125750458877462  \\
            531.0846176214015  0.8125968525970827  \\
            531.2590869438791  0.8126186352606211  \\
            531.4335562663565  0.812640393905624  \\
            531.6080255888339  0.8126621285613139  \\
            531.7824949113115  0.8126838392588726  \\
            531.9569642337889  0.8127055260314415  \\
            532.1314335562663  0.8127271889141224  \\
            532.3059028787438  0.8127488279439763  \\
            532.4803722012213  0.8127704431600238  \\
            532.6548415236988  0.8127920346032453  \\
            532.8293108461762  0.8128136023165814  \\
            533.0037801686536  0.8128351463449314  \\
            533.1782494911312  0.8128566667351553  \\
            533.3527188136086  0.8128781636595657  \\
            533.5271881360861  0.81289963712817  \\
            533.7016574585635  0.8129210871061882  \\
            533.876126781041  0.8129425136100908  \\
            534.0505961035185  0.8129639166580663  \\
            534.2250654259959  0.8129852962700193  \\
            534.3995347484733  0.8130066524675722  \\
            534.5740040709509  0.8130279852740637  \\
            534.7484733934283  0.8130492947145503  \\
            534.9229427159058  0.8130705808158052  \\
            535.0974120383833  0.8130918436063184  \\
            535.2718813608607  0.8131130831162974  \\
            535.4463506833382  0.8131342993776665  \\
            535.6208200058156  0.813155492424067  \\
            535.795289328293  0.8131766622908575  \\
            535.9697586507706  0.8131978090151134  \\
            536.144227973248  0.8132189326356271  \\
            536.3186972957255  0.8132400331929084  \\
            536.493166618203  0.8132611107291836  \\
            536.6676359406804  0.8132821653182166  \\
            536.8421052631579  0.8133031971357882  \\
            537.0165745856353  0.8133242060921795  \\
            537.1910439081129  0.8133451922021646  \\
            537.3655132305903  0.8133661554820292  \\
            537.5399825530677  0.8133870959495709  \\
            537.7144518755453  0.8134080136240996  \\
            537.8889211980227  0.8134289085264372  \\
            538.0633905205001  0.8134497806789174  \\
            538.2378598429776  0.8134706301053859  \\
            538.412329165455  0.8134914568312008  \\
            538.5867984879326  0.8135122608832318  \\
            538.76126781041  0.8135330422898609  \\
            538.9357371328874  0.8135538010809817  \\
            539.110206455365  0.8135745372880002  \\
            539.2846757778424  0.8135952509438346  \\
            539.4591451003199  0.8136159420829143  \\
            539.6336144227973  0.8136366107411818  \\
            539.8080837452748  0.8136572569560905  \\
            539.9825530677523  0.8136778807666067  \\
            540.1570223902297  0.8136984822438234  \\
            540.3314917127071  0.8137190615547685  \\
            540.5059610351847  0.8137396186181267  \\
            540.6804303576621  0.8137601534478182  \\
            540.8548996801396  0.8137806660591022  \\
            541.029369002617  0.8138011564685788  \\
            541.2038383250945  0.8138216246941875  \\
            541.378307647572  0.8138420707552079  \\
            541.5527769700494  0.81386249467226  \\
            541.7272462925268  0.8138828964673033  \\
            541.9017156150044  0.8139032761636377  \\
            542.0761849374818  0.8139236337859027  \\
            542.2506542599593  0.8139439693600783  \\
            542.4251235824368  0.8139642829134841  \\
            542.5995929049142  0.8139845744747798  \\
            542.7740622273917  0.8140048440739655  \\
            542.9485315498691  0.8140250917423806  \\
            543.1230008723467  0.814045317512705  \\
            543.2974701948241  0.8140655214189586  \\
            543.4719395173015  0.8140857034965011  \\
            543.646408839779  0.8141058637820322  \\
            543.8208781622565  0.8141260024259974  \\
            543.9953474847339  0.8141461194483581  \\
            544.1698168072114  0.8141662148218017  \\
            544.3442861296888  0.8141862885599471  \\
            544.5187554521664  0.8142063406776106  \\
            544.6932247746438  0.8142263711908045  \\
            544.8676940971212  0.8142463801167389  \\
            545.0421634195988  0.8142663674738198  \\
            545.2166327420762  0.8142863332816499  \\
            545.3911020645536  0.8143062775610295  \\
            545.5655713870311  0.8143262003339548  \\
            545.7400407095085  0.8143461016236191  \\
            545.9145100319861  0.8143659814544124  \\
            546.0889793544635  0.8143858398519215  \\
            546.2634486769409  0.8144056768429299  \\
            546.4379179994185  0.814425492455418  \\
            546.6123873218959  0.8144452867185624  \\
            546.7868566443734  0.8144650596627374  \\
            546.9613259668508  0.8144848113195131  \\
            547.1357952893283  0.814504541721657  \\
            547.3102646118058  0.814524250903133  \\
            547.4847339342832  0.8145439389963275  \\
            547.6592032567606  0.8145636060457987  \\
            547.8336725792382  0.8145832520190358  \\
            548.0081419017156  0.8146028769286379  \\
            548.1826112241931  0.8146224807882815  \\
            548.3570805466705  0.8146420636127217  \\
            548.531549869148  0.8146616254177921  \\
            548.7060191916255  0.8146811662204042  \\
            548.8804885141029  0.814700686038548  \\
            549.0549578365805  0.8147201848912918  \\
            549.2294271590579  0.8147396627987823  \\
            549.4038964815353  0.814759119782244  \\
            549.5783658040128  0.8147785558639803  \\
            549.7528351264903  0.8147979710673724  \\
            549.9273044489677  0.81481736541688  \\
            550.1017737714452  0.8148367389380412  \\
            550.2762430939226  0.8148560916574721  \\
            550.4507124164002  0.8148754236028674  \\
            550.6251817388776  0.8148947348029996  \\
            550.799651061355  0.8149140252877201  \\
            550.9741203838325  0.8149332950879581  \\
            551.14858970631  0.8149525442357214  \\
            551.3230590287874  0.8149717729209905  \\
            551.4975283512649  0.8149909810843121  \\
            551.6719976737423  0.8150101687326679  \\
            551.8464669962199  0.8150293358780625  \\
            552.0209363186973  0.8150484825334815  \\
            552.1954056411747  0.815067608712892  \\
            552.3698749636523  0.815086714431241  \\
            552.5443442861297  0.8151057997044574  \\
            552.7188136086072  0.8151248645494508  \\
            552.8932829310846  0.815143908984111  \\
            553.067752253562  0.81516293302731  \\
            553.2422215760396  0.8151819366988997  \\
            553.416690898517  0.8152009200197136  \\
            553.5911602209944  0.8152198830115659  \\
            553.765629543472  0.8152388256972517  \\
            553.9400988659494  0.8152577481005472  \\
            554.1145681884269  0.8152766502462094  \\
            554.2890375109043  0.8152955321599764  \\
            554.4635068333818  0.8153143938685673  \\
            554.6379761558593  0.8153332353996817  \\
            554.8124454783367  0.8153520567820007  \\
            554.9869148008141  0.8153708580451862  \\
            555.1613841232917  0.8153896393191571  \\
            555.3358534457691  0.8154084006426212  \\
            555.5103227682466  0.8154271419913349  \\
            555.684792090724  0.8154458633761025  \\
            555.8592614132015  0.8154645648086305  \\
            556.033730735679  0.8154832463015262  \\
            556.2082000581564  0.8155019078682985  \\
            556.382669380634  0.8155205495233573  \\
            556.5571387031114  0.8155391712820141  \\
            556.7316080255888  0.8155577731604822  \\
            556.9060773480663  0.8155763551758752  \\
            557.0805466705438  0.8155949173462089  \\
            557.2550159930212  0.8156134596904003  \\
            557.4294853154987  0.8156319822282674  \\
            557.6039546379761  0.8156504849805298  \\
            557.7784239604537  0.8156689679688086  \\
            557.9528932829311  0.8156874312156258  \\
            558.1273626054085  0.815705874744405  \\
            558.301831927886  0.8157242985794715  \\
            558.4763012503635  0.8157427027460513  \\
            558.650770572841  0.815761087270272  \\
            558.8252398953184  0.8157794521791628  \\
            558.9997092177958  0.8157977975006538  \\
            559.1741785402734  0.8158161233641225  \\
            559.3486478627508  0.8158344298057788  \\
            559.5231171852282  0.8158527168049473  \\
            559.6975865077058  0.8158709843715686  \\
            559.8720558301832  0.8158892325164202  \\
            560.0465251526607  0.8159074612511159  \\
            560.2209944751381  0.8159256705881061  \\
            560.3954637976155  0.8159438605406774  \\
            560.5699331200931  0.8159620311229531  \\
            560.7444024425705  0.8159801823498931  \\
            560.9188717650479  0.8159983142372935  \\
            561.0933410875255  0.816016426801787  \\
            561.2678104100029  0.816034520060843  \\
            561.4422797324804  0.8160525940327669  \\
            561.6167490549578  0.816070648736701  \\
            561.7912183774353  0.8160886841926237  \\
            561.9656876999128  0.8161067004213506  \\
            562.1401570223902  0.8161246974445328  \\
            562.3146263448677  0.8161426752846586  \\
            562.4890956673452  0.8161606339650525  \\
            562.6635649898226  0.8161785735098754  \\
            562.8380343123001  0.8161964939441252  \\
            563.0125036347775  0.8162143952936355  \\
            563.186972957255  0.8162322775850769  \\
            563.3614422797325  0.8162501409965519  \\
            563.5359116022099  0.8162679854831565  \\
            563.7103809246875  0.8162858110525146  \\
            563.8848502471649  0.8163036177139432  \\
            564.0593195696423  0.8163214054775421  \\
            564.2337888921198  0.8163391743541948  \\
            564.4082582145973  0.8163569243555686  \\
            564.5827275370747  0.8163746554941141  \\
            564.7571968595522  0.8163923677830653  \\
            564.9316661820296  0.81641006123644  \\
            565.1061355045072  0.8164277358690393  \\
            565.2806048269846  0.8164453916964475  \\
            565.455074149462  0.816463028735033  \\
            565.6295434719395  0.8164806470019473  \\
            565.804012794417  0.8164982465151255  \\
            565.9784821168945  0.8165158272932862  \\
            566.1529514393719  0.8165333893559318  \\
            566.3274207618493  0.8165509327233474  \\
            566.5018900843269  0.8165684574166027  \\
            566.6763594068043  0.81658596345755  \\
            566.8508287292817  0.8166034508688254  \\
            567.0252980517593  0.8166209196738486  \\
            567.1997673742367  0.8166383698968228  \\
            567.3742366967142  0.8166558015627345  \\
            567.5487060191916  0.8166732147591302  \\
            567.723175341669  0.8166906095801784  \\
            567.8976446641466  0.8167079859952553  \\
            568.072113986624  0.8167253440124811  \\
            568.2465833091015  0.8167426836407156  \\
            568.421052631579  0.8167600048895584  \\
            568.5955219540564  0.816777307769349  \\
            568.7699912765339  0.8167945922911666  \\
            568.9444605990113  0.8168118584668306  \\
            569.1189299214888  0.8168291063088998  \\
            569.2933992439663  0.8168463358306731  \\
            569.4678685664437  0.8168635470461894  \\
            569.6423378889212  0.8168807399702268  \\
            569.8168072113987  0.816897914618304  \\
            569.9912765338761  0.816915071006679  \\
            570.1657458563536  0.8169322091523501  \\
            570.340215178831  0.8169493290730548  \\
            570.5146845013085  0.8169664307872713  \\
            570.689153823786  0.8169835143142167  \\
            570.8636231462634  0.8170005796738488  \\
            571.038092468741  0.8170176268868644  \\
            571.2125617912184  0.817034655974701  \\
            571.3870311136958  0.8170516669595352  \\
            571.5615004361733  0.8170686598642841  \\
            571.7359697586508  0.8170856347126042  \\
            571.9104390811283  0.8171025915428186  \\
            572.0849084036057  0.8171195305100031  \\
            572.2593777260831  0.8171364515792561  \\
            572.4338470485607  0.8171533547576844  \\
            572.6083163710381  0.8171702400530978  \\
            572.7827856935155  0.8171871074740096  \\
            572.957255015993  0.8172039570296361  \\
            573.1317243384705  0.8172207887298967  \\
            573.306193660948  0.817237602585414  \\
            573.4806629834254  0.8172543986075139  \\
            573.6551323059028  0.8172711768082255  \\
            573.8296016283804  0.8172879372002807  \\
            574.0040709508578  0.8173046797971149  \\
            574.1785402733352  0.8173214046128665  \\
            574.3530095958128  0.8173381116623775  \\
            574.5274789182902  0.8173548009611923  \\
            574.7019482407677  0.8173714725255591  \\
            574.8764175632451  0.8173881263724291  \\
            575.0508868857225  0.8174047625194564  \\
            575.2253562082001  0.8174213809849987  \\
            575.3998255306775  0.8174379817881167  \\
            575.574294853155  0.817454564948574  \\
            575.7487641756325  0.8174711304868378  \\
            575.9232334981099  0.8174876784240782  \\
            576.0977028205874  0.8175042087821686  \\
            576.2721721430648  0.8175207215836853  \\
            576.4466414655423  0.8175372168519082  \\
            576.6211107880198  0.8175536947239821  \\
            576.7955801104972  0.817570155216576  \\
            576.9700494329747  0.8175865983233694  \\
            577.1445187554522  0.8176030240512379  \\
            577.3189880779296  0.817619432407728  \\
            577.4934574004071  0.8176358234010586  \\
            577.6679267228845  0.8176521970401197  \\
            577.8423960453621  0.817668553334474  \\
            578.0168653678395  0.8176848922943551  \\
            578.1913346903169  0.8177012139306685  \\
            578.3658040127945  0.817717518254992  \\
            578.5402733352719  0.8177338052795742  \\
            578.7147426577493  0.8177500750173362  \\
            578.8892119802268  0.8177663274818706  \\
            579.0636813027043  0.817782562687442  \\
            579.2381506251818  0.817798780648986  \\
            579.4126199476592  0.8178149813821107  \\
            579.5870892701366  0.8178311649030958  \\
            579.7615585926142  0.8178473312288924  \\
            579.9360279150916  0.8178634803771236  \\
            580.110497237569  0.8178796123660843  \\
            580.2849665600465  0.8178957272147409  \\
            580.459435882524  0.817911824942732  \\
            580.6339052050015  0.8179279055703672  \\
            580.8083745274789  0.8179439691186287  \\
            580.9828438499563  0.8179600156091695  \\
            581.1573131724339  0.8179760450643155  \\
            581.3317824949113  0.8179920575681501  \\
            581.5062518173888  0.8180080532117436  \\
            581.6807211398663  0.818024031973781  \\
            581.8551904623437  0.8180399938602606  \\
            582.0296597848212  0.8180559388778248  \\
            582.2041291072986  0.818071867033759  \\
            582.378598429776  0.8180877783359923  \\
            582.5530677522536  0.8181036727930974  \\
            582.727537074731  0.8181195504142895  \\
            582.9020063972085  0.8181354112094285  \\
            583.076475719686  0.8181512551890171  \\
            583.2509450421634  0.8181670823642014  \\
            583.4254143646409  0.818182892746771  \\
            583.5998836871183  0.8181986863491593  \\
            583.7743530095958  0.8182144631844425  \\
            583.9488223320733  0.8182302232663409  \\
            584.1232916545507  0.8182459666092177  \\
            584.2977609770282  0.8182616932280798  \\
            584.4722302995057  0.8182774031385777  \\
            584.6466996219831  0.8182930963570049  \\
            584.8211689444606  0.8183087729002989  \\
            584.995638266938  0.8183244327860401  \\
            585.1701075894156  0.8183400760324527  \\
            585.344576911893  0.8183557026584043  \\
            585.5190462343704  0.8183713126834057  \\
            585.693515556848  0.8183869061276116  \\
            585.8679848793254  0.8184024830118194  \\
            586.0424542018028  0.8184180433574709  \\
            586.2169235242803  0.8184335871953533  \\
            586.3913928467578  0.8184491146700061  \\
            586.5658621692353  0.8184646257693962  \\
            586.7403314917127  0.8184801204986113  \\
            586.9148008141901  0.8184955988632674  \\
            587.0892701366677  0.8185110608695075  \\
            587.2637394591451  0.8185265065240018  \\
            587.4382087816226  0.8185419358339482  \\
            587.6126781041  0.8185573488070716  \\
            587.7871474265775  0.8185727454516246  \\
            587.961616749055  0.8185881257763868  \\
            588.1360860715324  0.8186034897906657  \\
            588.3105553940098  0.8186188375042956  \\
            588.4850247164874  0.8186341689276386  \\
            588.6594940389648  0.8186494840715838  \\
            588.8339633614423  0.8186647829475481  \\
            589.0084326839198  0.8186800655674753  \\
            589.1829020063972  0.8186953319438368  \\
            589.3573713288747  0.8187105820896314  \\
            589.5318406513521  0.8187258160183852  \\
            589.7063099738295  0.8187410337441519  \\
            589.8807792963071  0.818756235281512  \\
            590.0552486187845  0.8187714206455738  \\
            590.229717941262  0.8187865898519732  \\
            590.4041872637395  0.8188017429168727  \\
            590.5786565862169  0.8188168798569629  \\
            590.7531259086944  0.8188320006894613  \\
            590.9275952311718  0.8188471054321131  \\
            591.1020645536494  0.8188621941031907  \\
            591.2765338761268  0.8188772667214939  \\
            591.4510031986042  0.81889232335444  \\
            591.6254725210817  0.8189073641113336  \\
            591.7999418435592  0.818922388968104  \\
            591.9744111660366  0.8189373979284291  \\
            592.1488804885141  0.8189523909965797  \\
            592.3233498109915  0.8189673681774192  \\
            592.4978191334691  0.8189823294764041  \\
            592.6722884559465  0.8189972748995835  \\
            592.8467577784239  0.8190122044535993  \\
            593.0212271009015  0.8190271181456867  \\
            593.1956964233789  0.8190420159836731  \\
            593.3701657458563  0.819056897975979  \\
            593.5446350683338  0.8190717641316179  \\
            593.7191043908113  0.8190866144601957  \\
            593.8935737132888  0.8191014489719118  \\
            594.0680430357662  0.8191162676775577  \\
            594.2425123582436  0.8191310705885182  \\
            594.4169816807212  0.8191458577167708  \\
            594.5914510031986  0.8191606290748857  \\
            594.7659203256761  0.8191753846760264  \\
            594.9403896481535  0.8191901245339485  \\
            595.114858970631  0.8192048486630008  \\
            595.2893282931085  0.8192195570781253  \\
            595.4637976155859  0.8192342497948562  \\
            595.6382669380633  0.8192489268293208  \\
            595.8127362605409  0.8192635881982394  \\
            595.9872055830183  0.8192782339189248  \\
            596.1616749054958  0.819292864009283  \\
            596.3361442279733  0.8193074784878125  \\
            596.5106135504507  0.8193220773736047  \\
            596.6850828729282  0.819336660686344  \\
            596.8595521954056  0.8193512284463074  \\
            597.0340215178832  0.8193657807862922  \\
            597.2084908403606  0.8193803177226446  \\
            597.382960162838  0.8193948392283527  \\
            597.5574294853155  0.8194093453075023  \\
            597.731898807793  0.8194238359650565  \\
            597.9063681302704  0.8194383112068555  \\
            598.0808374527479  0.8194527710396167  \\
            598.2553067752253  0.8194672154709338  \\
            598.4297760977029  0.8194816445092785  \\
            598.6042454201803  0.8194960581639992  \\
            598.7787147426577  0.819510456445321  \\
            598.9531840651352  0.8195248393643467  \\
            599.1276533876127  0.8195392069330558  \\
            599.3021227100901  0.8195535591643051  \\
            599.4765920325676  0.8195678960718279  \\
            599.651061355045  0.8195822176702353  \\
            599.8255306775226  0.8195965239750151  \\
            600.0  0.8196108150025322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={17176a94-8dee-410b-a439-a3c091738311}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0003136142580991454  \\
            0.34893864495492877  0.0011548513468194427  \\
            0.5234079674323932  0.0023539711827894705  \\
            0.6978772899098575  0.003730455784018424  \\
            0.8723466123873219  0.005110246562694379  \\
            1.0468159348647863  0.006339002993931172  \\
            1.2212852573422506  0.00729107172289248  \\
            1.395754579819715  0.007875769081751327  \\
            1.5702239022971793  0.00802467588487877  \\
            1.7446932247746438  0.007996161326114144  \\
            1.919162547252108  0.00796193294579672  \\
            2.0936318697295726  0.007922290503679302  \\
            2.268101192207037  0.007877417316088185  \\
            2.442570514684501  0.007827674026249861  \\
            2.6170398371619656  0.007773552113878803  \\
            2.79150915963943  0.007715214151498616  \\
            2.9659784821168946  0.007653404253614122  \\
            3.1404478045943587  0.0075881957182176805  \\
            3.314917127071823  0.0075204054396983714  \\
            3.4893864495492877  0.007450053565574056  \\
            3.663855772026752  0.007377958787426023  \\
            3.838325094504216  0.007304128154621498  \\
            4.012794416981681  0.007229213024759124  \\
            4.187263739459145  0.007153437789376495  \\
            4.36173306193661  0.007077018375673288  \\
            4.536202384414074  0.007000472545087613  \\
            4.710671706891538  0.00692378792677046  \\
            4.885141029369002  0.006847283475334719  \\
            5.059610351846467  0.006771190145359737  \\
            5.234079674323931  0.006695489726270144  \\
            5.408548996801396  0.006620378037254892  \\
            5.58301831927886  0.006545982900876172  \\
            5.757487641756325  0.006472309938681976  \\
            5.931956964233789  0.006399407780700105  \\
            6.106426286711253  0.006327348357463391  \\
            6.280895609188717  0.006256167279362286  \\
            6.455364931666182  0.00618587486527117  \\
            6.629834254143646  0.006116491856578907  \\
            6.804303576621111  0.006048031165214713  \\
            6.978772899098575  0.005980485202198133  \\
            7.15324222157604  0.005913850220720398  \\
            7.327711544053504  0.005848126316144426  \\
            7.502180866530968  0.005783317426004824  \\
            7.676650189008432  0.005719432051573559  \\
            7.851119511485897  0.005656475073144801  \\
            8.025588833963361  0.005594413164273605  \\
            8.200058156440825  0.005533216308828378  \\
            8.37452747891829  0.005472866477341208  \\
            8.548996801395754  0.005413357627007857  \\
            8.72346612387322  0.005354695701687761  \\
            8.897935446350683  0.005296900103265318  \\
            9.072404768828148  0.005239945609411569  \\
            9.246874091305612  0.005183786900195113  \\
            9.421343413783076  0.0051283928726874066  \\
            9.595812736260541  0.005073741379861847  \\
            9.770282058738005  0.005019819230593786  \\
            9.94475138121547  0.0049666221896605125  \\
            10.119220703692934  0.004914152939607306  \\
            10.293690026170399  0.004862383956397758  \\
            10.468159348647863  0.004811274444413009  \\
            10.642628671125328  0.004760791993811951  \\
            10.817097993602792  0.004710911930504677  \\
            10.991567316080255  0.004661617316152477  \\
            11.16603663855772  0.004612898948167834  \\
            11.340505961035184  0.004564755359714429  \\
            11.51497528351265  0.004517180985572116  \\
            11.689444605990113  0.0044701453357026254  \\
            11.863913928467579  0.004423632368557942  \\
            12.038383250945042  0.0043776283560036855  \\
            12.212852573422506  0.0043321216637304495  \\
            12.387321895899971  0.004287102751253816  \\
            12.561791218377435  0.004242564171914348  \\
            12.7362605408549  0.004198500572877591  \\
            12.910729863332364  0.00415490869513407  \\
            13.085199185809829  0.004111785468473508  \\
            13.259668508287293  0.004069116801480998  \\
            13.434137830764756  0.0040268972008025185  \\
            13.608607153242222  0.003985121823982496  \\
            13.783076475719685  0.003943785985954265  \\
            13.95754579819715  0.003902885159040071  \\
            14.132015120674614  0.0038624149729510645  \\
            14.30648444315208  0.0038223712147873058  \\
            14.480953765629543  0.0037827498290377622  \\
            14.655423088107009  0.003743547441335257  \\
            14.829892410584472  0.0037047624004678714  \\
            15.004361733061936  0.0036663879943808634  \\
            15.178831055539401  0.003628420340694603  \\
            15.353300378016865  0.0035908555978598224  \\
            15.52776970049433  0.003553689965157609  \\
            15.702239022971794  0.0035169196826994116  \\
            15.87670834544926  0.0034805410314270356  \\
            16.051177667926723  0.0034445503331126484  \\
            16.225646990404186  0.003408943950358773  \\
            16.40011631288165  0.0033737182865982923  \\
            16.574585635359117  0.003338871758642225  \\
            16.74905495783658  0.003304400453940182  \\
            16.923524280314044  0.003270298366377022  \\
            17.097993602791508  0.0032365608757989003  \\
            17.272462925268975  0.0032031835839368052  \\
            17.44693224774644  0.0031701623144065657  \\
            17.621401570223902  0.0031374931127088426  \\
            17.795870892701366  0.0031051722462291332  \\
            17.97034021517883  0.0030731962042377715  \\
            18.144809537656297  0.003041561697889926  \\
            18.31927886013376  0.003010265660225603  \\
            18.493748182611224  0.0029793060749882354  \\
            18.668217505088688  0.0029486807012125494  \\
            18.84268682756615  0.002918382629834571  \\
            19.01715615004362  0.002888407374293422  \\
            19.191625472521082  0.002858750686218646  \\
            19.366094794998546  0.002829408555430198  \\
            19.54056411747601  0.002800377209938452  \\
            19.715033439953476  0.0027716531159441963  \\
            19.88950276243094  0.0027432329778386373  \\
            20.063972084908404  0.002715113738203396  \\
            20.238441407385867  0.002687292577810511  \\
            20.41291072986333  0.0026597669156224342  \\
            20.587380052340798  0.0026325351648630634  \\
            20.76184937481826  0.0026055953986675326  \\
            20.936318697295725  0.0025789413082999294  \\
            21.11078801977319  0.0025525690623926975  \\
            21.285257342250656  0.0025264750175273925  \\
            21.45972666472812  0.002500655718234687  \\
            21.634195987205583  0.002475107896994364  \\
            21.808665309683047  0.0024498284742353227  \\
            21.98313463216051  0.0024248145583355735  \\
            22.157603954637977  0.0024000634456222427  \\
            22.33207327711544  0.0023755726203715686  \\
            22.506542599592905  0.002351339754808905  \\
            22.68101192207037  0.0023273627091087174  \\
            22.855481244547832  0.002303640988139328  \\
            23.0299505670253  0.002280171101134042  \\
            23.204419889502763  0.0022569483750793573  \\
            23.378889211980226  0.0022339695766826345  \\
            23.55335853445769  0.002211231623533972  \\
            23.727827856935157  0.002188731584106206  \\
            23.90229717941262  0.002166466677754911  \\
            24.076766501890084  0.002144434274718398  \\
            24.251235824367548  0.002122631896117716  \\
            24.42570514684501  0.0021010572139566514  \\
            24.60017446932248  0.0020797080511217275  \\
            24.774643791799942  0.0020585823813822077  \\
            24.949113114277406  0.0020376783293900897  \\
            25.12358243675487  0.0020169946453269427  \\
            25.298051759232337  0.0019965308172221483  \\
            25.4725210817098  0.001976281653371716  \\
            25.646990404187264  0.0019562443111185456  \\
            25.821459726664727  0.001936416074027995  \\
            25.99592904914219  0.0019167943518878768  \\
            26.170398371619658  0.001897376680708463  \\
            26.344867694097122  0.0018781607227224821  \\
            26.519337016574585  0.0018591442663851195  \\
            26.69380633905205  0.0018403252263740173  \\
            26.868275661529513  0.0018217016435892748  \\
            27.04274498400698  0.0018032716851534485  \\
            27.217214306484443  0.0017850336444115524  \\
            27.391683628961907  0.0017669859409310575  \\
            27.56615295143937  0.0017491274805038306  \\
            27.740622273916838  0.001731458210992438  \\
            27.9150915963943  0.0017139733926794022  \\
            28.089560918871765  0.0016966705805803283  \\
            28.26403024134923  0.0016795474352314483  \\
            28.438499563826692  0.0016626017226896194  \\
            28.61296888630416  0.0016458313145323255  \\
            28.787438208781623  0.0016292341878576767  \\
            28.961907531259087  0.001612808425284409  \\
            29.13637685373655  0.0015965522149518833  \\
            29.310846176214017  0.0015804638505200878  \\
            29.48531549869148  0.0015645417311696372  \\
            29.659784821168945  0.0015487843616017705  \\
            29.834254143646408  0.0015331903520383544  \\
            30.00872346612387  0.0015177584182218804  \\
            30.18319278860134  0.001502488478795653  \\
            30.357662111078803  0.0014873787556691658  \\
            30.532131433556266  0.001472425834814282  \\
            30.70660075603373  0.0014576276606562315  \\
            30.881070078511193  0.0014429822653871192  \\
            31.05553940098866  0.0014284877689659228  \\
            31.230008723466124  0.0014141423791184955  \\
            31.404478045943588  0.0013999443913375632  \\
            31.57894736842105  0.0013858921888827264  \\
            31.75341669089852  0.0013719842427804593  \\
            31.927886013375982  0.0013582191118241109  \\
            32.102355335853446  0.0013445954425739034  \\
            32.27682465833091  0.0013311119693569333  \\
            32.45129398080837  0.0013177675142671715  \\
            32.62576330328584  0.0013045609871654622  \\
            32.8002326257633  0.0012914918828282607  \\
            32.97470194824077  0.001278560043864186  \\
            33.149171270718234  0.0012657618744805715  \\
            33.3236405931957  0.001253095611006139  \\
            33.49810991567316  0.0012405595626958441  \\
            33.672579238150625  0.0012281521117308767  \\
            33.84704856062809  0.0012158717132186609  \\
            34.02151788310555  0.0012037168951928557  \\
            34.195987205583016  0.0011916862586133533  \\
            34.37045652806048  0.0011797784773662813  \\
            34.54492585053795  0.0011679922982639997  \\
            34.719395173015414  0.0011563265410451057  \\
            34.89386449549288  0.0011447800983744277  \\
            35.06833381797034  0.0011333519358430301  \\
            35.242803140447805  0.0011220410919682107  \\
            35.41727246292527  0.0011108466781935022  \\
            35.59174178540273  0.0010997687234024075  \\
            35.766211107880196  0.0010888062811867532  \\
            35.94068043035766  0.001077956566711625  \\
            36.11514975283513  0.0010672181013673117  \\
            36.289619075312594  0.0010565894670964884  \\
            36.46408839779006  0.0010460693063942155  \\
            36.63855772026752  0.0010356563223079395  \\
            36.813027042744984  0.0010253492784374927  \\
            36.98749636522245  0.0010151469989350937  \\
            37.16196568769991  0.0010050483685053464  \\
            37.336435010177375  0.0009950523324052409  \\
            37.51090433265484  0.0009851578964441532  \\
            37.6853736551323  0.0009753641269838454  \\
            37.85984297760977  0.0009656701509384644  \\
            38.03431230008724  0.000956075155774545  \\
            38.2087816225647  0.0009465783895110062  \\
            38.383250945042164  0.00093717935341853  \\
            38.55772026751963  0.0009278786969667354  \\
            38.73218958999709  0.0009186733452925169  \\
            38.906658912474555  0.0009095620382537174  \\
            39.08112823495202  0.0009005435659421406  \\
            39.25559755742948  0.0008916167686835511  \\
            39.43006687990695  0.0008827805370376734  \\
            39.604536202384416  0.0008740338117981942  \\
            39.77900552486188  0.0008653755839927596  \\
            39.95347484733934  0.0008568048948829767  \\
            40.12794416981681  0.0008483208359644133  \\
            40.30241349229427  0.0008399225489665981  \\
            40.476882814771734  0.0008316092258530203  \\
            40.6513521372492  0.0008233801088211296  \\
            40.82582145972666  0.0008152344903023369  \\
            41.00029078220413  0.0008071717129620129  \\
            41.174760104681596  0.0007991911696994903  \\
            41.34922942715906  0.0007912928771262853  \\
            41.52369874963652  0.0007834765953182941  \\
            41.69816807211399  0.0007757399989812251  \\
            41.87263739459145  0.0007680820412127376  \\
            42.047106717068914  0.0007605017167634611  \\
            42.22157603954638  0.0007529980620369953  \\
            42.39604536202384  0.0007455701550899105  \\
            42.57051468450131  0.0007382171156317473  \\
            42.744984006978775  0.000730938105025017  \\
            42.91945332945624  0.0007237323262852008  \\
            43.0939226519337  0.0007165990240807505  \\
            43.268391974411166  0.0007095374847330878  \\
            43.44286129688863  0.0007025470362166053  \\
            43.61733061936609  0.000695627048158666  \\
            43.79179994184356  0.0006887769318396027  \\
            43.96626926432102  0.000681996140192719  \\
            44.14073858679849  0.0006752841678042885  \\
            44.315207909275955  0.0006686407920596165  \\
            44.48967723175342  0.000662066532648257  \\
            44.66414655423088  0.0006555590428513029  \\
            44.838615876708346  0.0006491174417392448  \\
            45.01308519918581  0.000642740882915959  \\
            45.18755452166327  0.0006364285545187069  \\
            45.36202384414074  0.000630179679218135  \\
            45.5364931666182  0.0006239935142182755  \\
            45.710962489095664  0.0006178693512565456  \\
            45.885431811573135  0.0006118065166037475  \\
            46.0599011340506  0.0006058043710640696  \\
            46.23437045652806  0.0005998623099750847  \\
            46.408839779005525  0.0005939797632077512  \\
            46.58330910148299  0.0005881561951664128  \\
            46.75777842396045  0.0005823911047887983  \\
            46.932247746437916  0.0005766840255460221  \\
            47.10671706891538  0.0005710345254425836  \\
            47.28118639139284  0.0005654422070163677  \\
            47.455655713870314  0.0005599076119594494  \\
            47.63012503634778  0.0005544296565710925  \\
            47.80459435882524  0.0005490070113871378  \\
            47.979063681302705  0.0005436389560076176  \\
            48.15353300378017  0.0005383247986739741  \\
            48.32800232625763  0.0005330638762690601  \\
            48.502471648735096  0.0005278555543171382  \\
            48.67694097121256  0.0005226992269838815  \\
            48.85141029369002  0.0005175943170763732  \\
            49.025879616167494  0.0005125402760431063  \\
            49.20034893864496  0.0005075365839739847  \\
            49.37481826112242  0.0005025827496003219  \\
            49.549287583599884  0.0004976783102948419  \\
            49.72375690607735  0.0004928228320716787  \\
            49.89822622855481  0.00048801590958637644  \\
            50.072695551032275  0.0004832571661358897  \\
            50.24716487350974  0.000478546253658583  \\
            50.4216341959872  0.0004738828527342312  \\
            50.59610351846467  0.00046926773384013356  \\
            50.77057284094214  0.0004646993800720556  \\
            50.9450421634196  0.0004601769232190446  \\
            51.119511485897064  0.00045569976896476627  \\
            51.29398080837453  0.0004512673467569955  \\
            51.46845013085199  0.0004468791098076159  \\
            51.642919453329455  0.00044253453509261997  \\
            51.81738877580692  0.0004382331233521088  \\
            51.99185809828438  0.0004339743990902926  \\
            52.16632742076185  0.0004297579105754902  \\
            52.340796743239316  0.00042558322984012956  \\
            52.51526606571678  0.00042144995268074723  \\
            52.689735388194244  0.00041735769865798854  \\
            52.86420471067171  0.0004133061110966079  \\
            53.03867403314917  0.0004092948570854681  \\
            53.213143355626634  0.0004053236274775414  \\
            53.3876126781041  0.00040139213688990835  \\
            53.56208200058156  0.0003975001237037586  \\
            53.736551323059025  0.0003936482950632059  \\
            53.911020645536496  0.00038983537057001787  \\
            54.08548996801396  0.00038606058736330835  \\
            54.25995929049142  0.00038232345170279025  \\
            54.43442861296889  0.0003786234895909433  \\
            54.60889793544635  0.000374960246773014  \\
            54.783367257923814  0.0003713332887370154  \\
            54.95783658040128  0.0003677422007137275  \\
            55.13230590287874  0.0003641865876766966  \\
            55.306775225356205  0.0003606660743422359  \\
            55.481244547833676  0.0003571803051694252  \\
            55.65571387031114  0.0003537289443601112  \\
            55.8301831927886  0.00035031167585890716  \\
            56.004652515266066  0.0003469282033531928  \\
            56.17912183774353  0.00034357825027311477  \\
            56.353591160220994  0.0003402615597915863  \\
            56.52806048269846  0.0003369778948242874  \\
            56.70252980517592  0.0003337270380296646  \\
            56.876999127653384  0.00033050948108660343  \\
            57.051468450130855  0.000327324502157521  \\
            57.22593777260832  0.00032417125820470333  \\
            57.40040709508578  0.0003210493370750605  \\
            57.574876417563246  0.00031795834303988374  \\
            57.74934574004071  0.0003148978967948452  \\
            57.92381506251817  0.0003118676354599979  \\
            58.09828438499564  0.000308867212579776  \\
            58.2727537074731  0.0003058962981229944  \\
            58.447223029950564  0.00030295457848284905  \\
            58.621692352428035  0.0003000417564769167  \\
            58.7961616749055  0.00029715755134715547  \\
            58.97063099738296  0.000294301698759904  \\
            59.145100319860425  0.000291473950805882  \\
            59.31956964233789  0.00028867407600019013  \\
            59.49403896481535  0.00028590185928231  \\
            59.668508287292816  0.00028315710201610425  \\
            59.84297760977028  0.00028043962198981637  \\
            60.01744693224774  0.0002777496411622802  \\
            60.191916254725214  0.0002750870731056044  \\
            60.36638557720268  0.0002724509363260427  \\
            60.54085489968014  0.0002698408858507208  \\
            60.715324222157605  0.00026725659039508287  \\
            60.88979354463507  0.0002646977323628914  \\
            61.06426286711253  0.00026216400784622747  \\
            61.238732189589996  0.00025965512662549033  \\
            61.41320151206746  0.0002571708121693977  \\
            61.58767083454492  0.0002547108016349859  \\
            61.76214015702239  0.0002522748458676092  \\
            61.93660947949986  0.0002498627094009407  \\
            62.11107880197732  0.00024747417045697175  \\
            62.285548124454785  0.000245109020946012  \\
            62.46001744693225  0.0002427670664666896  \\
            62.63448676940971  0.00024044812630595098  \\
            62.808956091887175  0.00023815203343906108  \\
            62.98342541436464  0.00023587863452960322  \\
            63.1578947368421  0.00023362790976402324  \\
            63.332364059319566  0.00023140030727828259  \\
            63.50683338179704  0.00022919473586248371  \\
            63.6813027042745  0.000227010906673283  \\
            63.855772026751964  0.0002248485422621558  \\
            64.03024134922943  0.00022270737657539684  \\
            64.20471067170689  0.00022058715495411994  \\
            64.37917999418435  0.00021848763413425838  \\
            64.55364931666182  0.00021640858224656462  \\
            64.72811863913928  0.00021434977881661031  \\
            64.90258796161675  0.00021231101476478647  \\
            65.07705728409421  0.00021029209240630328  \\
            65.25152660657167  0.00020829282545119023  \\
            65.42599592904914  0.00020631303900429606  \\
            65.6004652515266  0.00020435256956528874  \\
            65.77493457400406  0.00020241126502865554  \\
            65.94940389648154  0.00020048898468370276  \\
            66.123873218959  0.00019858559921455648  \\
            66.29834254143647  0.0001967009907001616  \\
            66.47281186391393  0.00019483571912229302  \\
            66.6472811863914  0.0001929889262896245  \\
            66.82175050886886  0.000191160268600139  \\
            66.99621983134632  0.00018934951362045376  \\
            67.17068915382379  0.00018755643839509897  \\
            67.34515847630125  0.00018578082944651784  \\
            67.51962779877871  0.0001840224827750666  \\
            67.69409712125618  0.00018228120385901443  \\
            67.86856644373364  0.00018055680765454354  \\
            68.0430357662111  0.00017884911859574907  \\
            68.21750508868857  0.0001771579705946393  \\
            68.39197441116603  0.00017548320704113536  \\
            68.5664437336435  0.0001738246808030715  \\
            68.74091305612096  0.00017218225422619484  \\
            68.91538237859842  0.00017055579913416558  \\
            69.0898517010759  0.00016894519682855678  \\
            69.26432102355336  0.00016735033808885487  \\
            69.43879034603083  0.0001657711231724589  \\
            69.61325966850829  0.00016420789219726597  \\
            69.78772899098576  0.0001626602814080684  \\
            69.96219831346322  0.00016112780822822117  \\
            70.13666763594068  0.0001596102778645771  \\
            70.31113695841815  0.0001581075034041303  \\
            70.48560628089561  0.00015661930581401624  \\
            70.66007560337307  0.00015514551394151153  \\
            70.83454492585054  0.00015368596451403418  \\
            71.009014248328  0.00015224050213914344  \\
            71.18348357080546  0.00015080897930453975  \\
            71.35795289328293  0.000149391256378065  \\
            71.53242221576039  0.00014798720160770227  \\
            71.70689153823785  0.00014659669112157588  \\
            71.88136086071532  0.0001452196089279515  \\
            72.05583018319278  0.00014385584691523602  \\
            72.23029950567026  0.0001425053048519775  \\
            72.40476882814772  0.0001411678903868657  \\
            72.57923815062519  0.00013984351904873128  \\
            72.75370747310265  0.00013853234158403687  \\
            72.92817679558011  0.00013723439767883116  \\
            73.10264611805758  0.00013594909845870897  \\
            73.27711544053504  0.00013467628061478886  \\
            73.4515847630125  0.00013341578738864076  \\
            73.62605408548997  0.00013216746857228588  \\
            73.80052340796743  0.00013093118050819686  \\
            73.9749927304449  0.00012970678608929765  \\
            74.14946205292236  0.0001284941547589635  \\
            74.32393137539982  0.00012729316251102108  \\
            74.49840069787729  0.0001261036918897484  \\
            74.67287002035475  0.00012492563198987475  \\
            74.84733934283221  0.00012375887845658085  \\
            75.02180866530968  0.0001226033334854987  \\
            75.19627798778714  0.00012145890582271167  \\
            75.3707473102646  0.0001203255107647545  \\
            75.54521663274208  0.00011920307015861316  \\
            75.71968595521955  0.00011809151240172524  \\
            75.89415527769701  0.00011699082951555926  \\
            76.06862460017447  0.00011590138272516698  \\
            76.24309392265194  0.0001148225058541723  \\
            76.4175632451294  0.00011375406193118849  \\
            76.59203256760686  0.00011269591943057573  \\
            76.76650189008433  0.00011164795227244124  \\
            76.94097121256179  0.00011061003982263927  \\
            77.11544053503926  0.000109582066892771  \\
            77.28990985751672  0.00010856392374018462  \\
            77.46437917999418  0.00010755550606797536  \\
            77.63884850247165  0.00010655671502498542  \\
            77.81331782494911  0.00010556745720580395  \\
            77.98778714742657  0.00010458764465076715  \\
            78.16225646990404  0.00010361719484595824  \\
            78.3367257923815  0.00010265603072320735  \\
            78.51119511485896  0.00010170408066009168  \\
            78.68566443733644  0.00010076127847993531  \\
            78.8601337598139  9.982756345180953e-5  \\
            79.03460308229137  9.890288029053248e-5  \\
            79.20907240476883  9.798759301413485e-5  \\
            79.3835417272463  9.708122997487698e-5  \\
            79.55801104972376  9.618359397556446e-5  \\
            79.73248037220122  9.529457460441978e-5  \\
            79.90694969467869  9.441406597930399e-5  \\
            80.08141901715615  9.354196674771676e-5  \\
            80.25588833963361  9.267818008679626e-5  \\
            80.43035766211108  9.182261370331927e-5  \\
            80.60482698458854  9.097517983370109e-5  \\
            80.779296307066  9.013579524399563e-5  \\
            80.95376562954347  8.930438122989533e-5  \\
            81.12823495202093  8.848086361673122e-5  \\
            81.3027042744984  8.766517275947285e-5  \\
            81.47717359697586  8.68572435427284e-5  \\
            81.65164291945332  8.605701538074454e-5  \\
            81.8261122419308  8.52644322174065e-5  \\
            82.00058156440826  8.447944252623822e-5  \\
            82.17505088688573  8.370199931040205e-5  \\
            82.34952020936319  8.293232073710567e-5  \\
            82.52398953184066  8.217023748849547e-5  \\
            82.69845885431812  8.14154596590354e-5  \\
            82.87292817679558  8.066789450236185e-5  \\
            83.04739749927305  7.992745304335567e-5  \\
            83.22186682175051  7.919405007814226e-5  \\
            83.39633614422797  7.846760417409147e-5  \\
            83.57080546670544  7.774803766981764e-5  \\
            83.7452747891829  7.703527667517959e-5  \\
            83.91974411166036  7.632925107128065e-5  \\
            84.09421343413783  7.562989451046862e-5  \\
            84.26868275661529  7.493714441633579e-5  \\
            84.44315207909276  7.425094198371896e-5  \\
            84.61762140157022  7.35712321786994e-5  \\
            84.79209072404768  7.289796373860285e-5  \\
            84.96656004652515  7.223108917199957e-5  \\
            85.14102936900262  7.157056475870426e-5  \\
            85.31549869148009  7.091635054977622e-5  \\
            85.48996801395755  7.026854142193841e-5  \\
            85.66443733643501  6.962721283197211e-5  \\
            85.83890665891248  6.899200417989952e-5  \\
            86.01337598138994  6.836283749629414e-5  \\
            86.1878453038674  6.773963795616153e-5  \\
            86.36231462634487  6.71223338789393e-5  \\
            86.53678394882233  6.651085672849712e-5  \\
            86.7112532712998  6.590514111313664e-5  \\
            86.88572259377726  6.530512478559162e-5  \\
            87.06019191625472  6.471074864302786e-5  \\
            87.23466123873219  6.412195672704313e-5  \\
            87.40913056120965  6.353869622366737e-5  \\
            87.58359988368711  6.296091746336245e-5  \\
            87.75806920616458  6.238857392102235e-5  \\
            87.93253852864204  6.182162221597306e-5  \\
            88.1070078511195  6.126002211197263e-5  \\
            88.28147717359698  6.070373651721112e-5  \\
            88.45594649607445  6.015273148431075e-5  \\
            88.63041581855191  5.960700003080316e-5  \\
            88.80488514102937  5.9066811376334094e-5  \\
            88.97935446350684  5.8531753470394725e-5  \\
            89.1538237859843  5.8001760699208156e-5  \\
            89.32829310846176  5.747677007636456e-5  \\
            89.50276243093923  5.6956721242821185e-5  \\
            89.67723175341669  5.64415564669024e-5  \\
            89.85170107589416  5.593122064429967e-5  \\
            90.02617039837162  5.5425661298071525e-5  \\
            90.20063972084908  5.492482857864362e-5  \\
            90.37510904332655  5.44286752638087e-5  \\
            90.54957836580401  5.393715675872659e-5  \\
            90.72404768828147  5.3450231095924215e-5  \\
            90.89851701075894  5.296785893529561e-5  \\
            91.0729863332364  5.249000356410189e-5  \\
            91.24745565571386  5.201663089697125e-5  \\
            91.42192497819133  5.154770947589903e-5  \\
            91.5963943006688  5.108321047024756e-5  \\
            91.77086362314627  5.0623107676746425e-5  \\
            91.94533294562373  5.016763076511601e-5  \\
            92.1198022681012  4.971652166757606e-5  \\
            92.29427159057866  4.926966212420893e-5  \\
            92.46874091305612  4.882699904922033e-5  \\
            92.64321023553359  4.8388481558336005e-5  \\
            92.81767955801105  4.79540609688017e-5  \\
            92.99214888048851  4.7523690799383136e-5  \\
            93.16661820296598  4.709732677036606e-5  \\
            93.34108752544344  4.6674926803556203e-5  \\
            93.5155568479209  4.625645102227929e-5  \\
            93.69002617039837  4.584186175138108e-5  \\
            93.86449549287583  4.5431123517227295e-5  \\
            94.0389648153533  4.5024203047703666e-5  \\
            94.21343413783076  4.462106927221595e-5  \\
            94.38790346030822  4.422169332168987e-5  \\
            94.56237278278569  4.382604852857117e-5  \\
            94.73684210526316  4.3434110426825566e-5  \\
            94.91131142774063  4.304585675193884e-5  \\
            95.08578075021809  4.2661422868307845e-5  \\
            95.26025007269556  4.2280735342875094e-5  \\
            95.43471939517302  4.1903616002750635e-5  \\
            95.60918871765048  4.153002003805102e-5  \\
            95.78365804012795  4.115990449025397e-5  \\
            95.95812736260541  4.079322825219831e-5  \\
            96.13259668508287  4.0429952068084e-5  \\
            96.30706600756034  4.007003853347213e-5  \\
            96.4815353300378  3.9713452095284926e-5  \\
            96.65600465251526  3.936015905180574e-5  \\
            96.83047397499273  3.901012755267905e-5  \\
            97.00494329747019  3.866332759891048e-5  \\
            97.17941261994766  3.831973104286677e-5  \\
            97.35388194242512  3.7979311588275794e-5  \\
            97.52835126490258  3.764204479022657e-5  \\
            97.70282058738005  3.730790805516922e-5  \\
            97.87728990985752  3.697688064091498e-5  \\
            98.05175923233499  3.664894365663631e-5  \\
            98.22622855481245  3.632415393711532e-5  \\
            98.40069787728991  3.6002586326291445e-5  \\
            98.57516719976738  3.568401731220666e-5  \\
            98.74963652224484  3.5368408998771e-5  \\
            98.9241058447223  3.505572505377104e-5  \\
            99.09857516719977  3.47459307088699e-5  \\
            99.27304448967723  3.443899275960724e-5  \\
            99.4475138121547  3.413487956539925e-5  \\
            99.62198313463216  3.383356104953868e-5  \\
            99.79645245710962  3.353500869919482e-5  \\
            99.97092177958709  3.3239195565413484e-5  \\
            100.14539110206455  3.2946096263117045e-5  \\
            100.31986042454201  3.265568697110442e-5  \\
            100.49432974701948  3.2367945432051044e-5  \\
            100.66879906949694  3.2082850952508926e-5  \\
            100.8432683919744  3.1800384402906594e-5  \\
            101.01773771445187  3.1520528217549124e-5  \\
            101.19220703692935  3.124326639461812e-5  \\
            101.36667635940681  3.096859168625902e-5  \\
            101.54114568188427  3.069669535466143e-5  \\
            101.71561500436174  3.042732119312144e-5  \\
            101.8900843268392  3.0160437076738947e-5  \\
            102.06455364931666  2.989601220887995e-5  \\
            102.23902297179413  2.9634017121176518e-5  \\
            102.41349229427159  2.9374423673526794e-5  \\
            102.58796161674906  2.9117205054095027e-5  \\
            102.76243093922652  2.8862335779311534e-5  \\
            102.93690026170398  2.8609791693872714e-5  \\
            103.11136958418145  2.8359549970741058e-5  \\
            103.28583890665891  2.8111589111145133e-5  \\
            103.46030822913637  2.786588894457959e-5  \\
            103.63477755161384  2.7622430628805168e-5  \\
            103.8092468740913  2.7381196649848685e-5  \\
            103.98371619656876  2.7142170822003043e-5  \\
            104.15818551904623  2.690533828782723e-5  \\
            104.3326548415237  2.667068551814629e-5  \\
            104.50712416400117  2.643820031205142e-5  \\
            104.68159348647863  2.6208024251063587e-5  \\
            104.8560628089561  2.5980017799936985e-5  \\
            105.03053213143356  2.57541074707018e-5  \\
            105.20500145391102  2.5530267087769705e-5  \\
            105.37947077638849  2.5308471610983026e-5  \\
            105.55394009886595  2.5088697135614733e-5  \\
            105.72840942134341  2.4870920892368455e-5  \\
            105.90287874382088  2.4655121247378464e-5  \\
            106.07734806629834  2.4441277702209696e-5  \\
            106.2518173887758  2.4229370893857728e-5  \\
            106.42628671125327  2.4019382594748805e-5  \\
            106.60075603373073  2.38112957127398e-5  \\
            106.7752253562082  2.360509429111825e-5  \\
            106.94969467868566  2.3400763508602353e-5  \\
            107.12416400116312  2.319828967934094e-5  \\
            107.29863332364059  2.2997660252913513e-5  \\
            107.47310264611805  2.279886381433021e-5  \\
            107.64757196859553  2.2601890084031808e-5  \\
            107.82204129107299  2.2406820986075183e-5  \\
            107.99651061355046  2.2213629213611114e-5  \\
            108.17097993602792  2.202220366645639e-5  \\
            108.34544925850538  2.1832522023388784e-5  \\
            108.51991858098285  2.164456294096541e-5  \\
            108.69438790346031  2.1458306053522698e-5  \\
            108.86885722593777  2.1273731973176415e-5  \\
            109.04332654841524  2.109082228982166e-5  \\
            109.2177958708927  2.090955957113286e-5  \\
            109.39226519337016  2.072992736256378e-5  \\
            109.56673451584763  2.055191018734751e-5  \\
            109.74120383832509  2.0375493546496465e-5  \\
            109.91567316080256  2.0200663918802408e-5  \\
            110.09014248328002  2.002740876083641e-5  \\
            110.26461180575748  1.9855716506948898e-5  \\
            110.43908112823495  1.968557656926961e-5  \\
            110.61355045071241  1.951697933770762e-5  \\
            110.78801977318989  1.9349916179951323e-5  \\
            110.96248909566735  1.9184419952024596e-5  \\
            111.13695841814481  1.902055265490671e-5  \\
            111.31142774062228  1.8858175145330617e-5  \\
            111.48589706309974  1.8697268313899443e-5  \\
            111.6603663855772  1.8537813900248364e-5  \\
            111.83483570805467  1.8379794493044607e-5  \\
            112.00930503053213  1.8223193529987464e-5  \\
            112.1837743530096  1.806799529780829e-5  \\
            112.35824367548706  1.791418493227048e-5  \\
            112.53271299796452  1.7761748418169508e-5  \\
            112.70718232044199  1.761067258933289e-5  \\
            112.88165164291945  1.7460945128620212e-5  \\
            113.05612096539691  1.731255456792311e-5  \\
            113.23059028787438  1.716549028816528e-5  \\
            113.40505961035184  1.7019742519302473e-5  \\
            113.5795289328293  1.6875302340322507e-5  \\
            113.75399825530677  1.6732161679245247e-5  \\
            113.92846757778425  1.6590313313122614e-5  \\
            114.10293690026171  1.644975086803861e-5  \\
            114.27740622273917  1.631060465088319e-5  \\
            114.45187554521664  1.6172716781329637e-5  \\
            114.6263448676941  1.603607048818946e-5  \\
            114.80081419017156  1.5900650079904824e-5  \\
            114.97528351264903  1.5766440608855758e-5  \\
            115.14975283512649  1.5633427871360122e-5  \\
            115.32422215760396  1.5501598407673622e-5  \\
            115.49869148008142  1.5370939501989816e-5  \\
            115.67316080255888  1.52414391824401e-5  \\
            115.84763012503635  1.5113086221093718e-5  \\
            116.02209944751381  1.4985870133957757e-5  \\
            116.19656876999127  1.4859781180977147e-5  \\
            116.37103809246874  1.4734810366034665e-5  \\
            116.5455074149462  1.4610949436950935e-5  \\
            116.71997673742366  1.4488190885484417e-5  \\
            116.89444605990113  1.4366527947331424e-5  \\
            117.06891538237859  1.424595460212611e-5  \\
            117.24338470485607  1.4126465573440465e-5  \\
            117.41785402733353  1.4008146430461029e-5  \\
            117.592323349811  1.3890923438612756e-5  \\
            117.76679267228846  1.3774749806811558e-5  \\
            117.94126199476592  1.3659611981784668e-5  \\
            118.11573131724339  1.3545497068387773e-5  \\
            118.29020063972085  1.3432392829605017e-5  \\
            118.46466996219831  1.3320287686549006e-5  \\
            118.63913928467578  1.3209170718460803e-5  \\
            118.81360860715324  1.3099031662709929e-5  \\
            118.9880779296307  1.2989860914794365e-5  \\
            119.16254725210817  1.2881649528340544e-5  \\
            119.33701657458563  1.2774389215103367e-5  \\
            119.5114858970631  1.2668072344966187e-5  \\
            119.68595521954056  1.256269194594082e-5  \\
            119.86042454201802  1.2458241704167533e-5  \\
            120.03489386449549  1.2354715963915059e-5  \\
            120.20936318697295  1.2252109727580585e-5  \\
            120.38383250945043  1.2150418655689752e-5  \\
            120.55830183192789  1.2049691301769893e-5  \\
            120.73277115440536  1.1949921575747538e-5  \\
            120.90724047688282  1.1851039849442304e-5  \\
            121.08170979936028  1.1753034347067939e-5  \\
            121.25617912183775  1.1655893880932404e-5  \\
            121.43064844431521  1.1559607851437862e-5  \\
            121.60511776679267  1.1464166247080681e-5  \\
            121.77958708927014  1.1369559644451431e-5  \\
            121.9540564117476  1.1275779208234894e-5  \\
            122.12852573422506  1.118281669121005e-5  \\
            122.30299505670253  1.1090664434250089e-5  \\
            122.47746437917999  1.0999315366322401e-5  \\
            122.65193370165746  1.0908763004488584e-5  \\
            122.82640302413492  1.081900145390444e-5  \\
            123.00087234661238  1.0730025407819978e-5  \\
            123.17534166908985  1.0641830147579408e-5  \\
            123.34981099156731  1.0554411542621148e-5  \\
            123.52428031404477  1.0467766050477821e-5  \\
            123.69874963652225  1.038191214688695e-5  \\
            123.87321895899971  1.0296896878478382e-5  \\
            124.04768828147718  1.021263407317297e-5  \\
            124.22215760395464  1.012911343169465e-5  \\
            124.3966269264321  1.0046325185557718e-5  \\
            124.57109624890957  9.964260097066822e-6  \\
            124.74556557138703  9.88290945931696e-6  \\
            124.9200348938645  9.802265096193485e-6  \\
            125.09450421634196  9.722319362372098e-6  \\
            125.26897353881942  9.643065143318859e-6  \\
            125.44344286129689  9.564495855290178e-6  \\
            125.61791218377435  9.486605445332815e-6  \\
            125.79238150625181  9.409388391283889e-6  \\
            125.96685082872928  9.332839701770864e-6  \\
            126.14132015120674  9.256954916211563e-6  \\
            126.3157894736842  9.181730104814158e-6  \\
            126.49025879616167  9.107161868577174e-6  \\
            126.66472811863913  9.033247339289493e-6  \\
            126.83919744111661  8.95998417953034e-6  \\
            127.01366676359407  8.887450605601397e-6  \\
            127.18813608607154  8.81555867808263e-6  \\
            127.362605408549  8.744296231258922e-6  \\
            127.53707473102646  8.67365467484078e-6  \\
            127.71154405350393  8.603625902330936e-6  \\
            127.88601337598139  8.534202291024338e-6  \\
            128.06048269845886  8.46537670200816e-6  \\
            128.2349520209363  8.3971424801618e-6  \\
            128.40942134341378  8.329493454156853e-6  \\
            128.58389066589126  8.262423936457167e-6  \\
            128.7583599883687  8.195928723318809e-6  \\
            128.9328293108462  8.130003094790032e-6  \\
            129.10729863332364  8.064642814711358e-6  \\
            129.28176795580112  7.999844130715484e-6  \\
            129.45623727827856  7.935603774227373e-6  \\
            129.63070660075604  7.871918960464163e-6  \\
            129.8051759232335  7.808787388435259e-6  \\
            129.97964524571097  7.746207240942247e-6  \\
            130.15411456818842  7.684229201085453e-6  \\
            130.3285838906659  7.622815985123769e-6  \\
            130.50305321314335  7.561937481732694e-6  \\
            130.67752253562082  7.501586077709182e-6  \\
            130.85199185809827  7.441754604941943e-6  \\
            131.02646118057575  7.382436340411354e-6  \\
            131.2009305030532  7.323625006189546e-6  \\
            131.37539982553068  7.2653147694403235e-6  \\
            131.54986914800813  7.2075002424192405e-6  \\
            131.7243384704856  7.150176482473524e-6  \\
            131.89880779296308  7.093338992042145e-6  \\
            132.07327711544053  7.036983718655782e-6  \\
            132.247746437918  6.981107054936802e-6  \\
            132.42221576039546  6.925705838599317e-6  \\
            132.59668508287294  6.870777352449117e-6  \\
            132.7711544053504  6.816319324383739e-6  \\
            132.94562372782786  6.762329927392398e-6  \\
            133.12009305030531  6.708807779556054e-6  \\
            133.2945623727828  6.655781056632099e-6  \\
            133.46903169526024  6.603252621251644e-6  \\
            133.64350101773772  6.5511791524932305e-6  \\
            133.81797034021517  6.499553846944707e-6  \\
            133.99243966269265  6.448370314214614e-6  \\
            134.1669089851701  6.39762257693225e-6  \\
            134.34137830764757  6.347305070747604e-6  \\
            134.51584763012502  6.297412644331426e-6  \\
            134.6903169526025  6.2479405593751545e-6  \\
            134.86478627507998  6.198884490590978e-6  \\
            135.03925559755743  6.150240525711811e-6  \\
            135.2137249200349  6.102005165491269e-6  \\
            135.38819424251236  6.054175323703722e-6  \\
            135.56266356498983  6.006748327144234e-6  \\
            135.73713288746728  5.9597219156286245e-6  \\
            135.91160220994476  5.913094241993411e-6  \\
            136.0860715324222  5.86686387209586e-6  \\
            136.2605408548997  5.821029784813936e-6  \\
            136.43501017737714  5.775602143452734e-6  \\
            136.60947949985461  5.730614665378065e-6  \\
            136.78394882233206  5.686015012416918e-6  \\
            136.95841814480954  5.641797051809678e-6  \\
            137.132887467287  5.597955037051672e-6  \\
            137.30735678976447  5.554483607893116e-6  \\
            137.48182611224192  5.5113777903391626e-6  \\
            137.6562954347194  5.468632996649852e-6  \\
            137.83076475719685  5.4262450253401676e-6  \\
            138.00523407967432  5.38421006117998e-6  \\
            138.1797034021518  5.3425246751940924e-6  \\
            138.35417272462925  5.301185824662222e-6  \\
            138.52864204710673  5.260190853118979e-6  \\
            138.70311136958418  5.2195374903539175e-6  \\
            138.87758069206166  5.179223852411476e-6  \\
            139.0520500145391  5.139248441591033e-6  \\
            139.22651933701658  5.099610146446859e-6  \\
            139.40098865949403  5.0603082417881584e-6  \\
            139.5754579819715  5.021342388679028e-6  \\
            139.74992730444896  4.982758438851923e-6  \\
            139.92439662692644  4.94450925306537e-6  \\
            140.0988659494039  4.906585755025508e-6  \\
            140.27333527188136  4.8689827311820016e-6  \\
            140.44780459435881  4.831695331653702e-6  \\
            140.6222739168363  4.794719070228591e-6  \\
            140.79674323931374  4.758049824363839e-6  \\
            140.97121256179122  4.721683835185748e-6  \\
            141.14568188426867  4.685617707489806e-6  \\
            141.32015120674615  4.649848409740635e-6  \\
            141.49462052922362  4.614373274072036e-6  \\
            141.66908985170107  4.579189996286968e-6  \\
            141.84355917417855  4.544296635857532e-6  \\
            142.018028496656  4.509691615925013e-6  \\
            142.19249781913348  4.475373723299833e-6  \\
            142.36696714161093  4.441342108461592e-6  \\
            142.5414364640884  4.407596285559032e-6  \\
            142.71590578656586  4.3741361324100744e-6  \\
            142.89037510904333  4.340990919968169e-6  \\
            143.06484443152078  4.308143437082819e-6  \\
            143.23931375399826  4.275574429832428e-6  \\
            143.4137830764757  4.243279125964068e-6  \\
            143.5882523989532  4.211253097582394e-6  \\
            143.76272172143064  4.179492261149686e-6  \\
            143.93719104390811  4.147992877485812e-6  \\
            144.11166036638556  4.116751551768266e-6  \\
            144.28612968886304  4.085765233532128e-6  \\
            144.46059901134052  4.055031216670097e-6  \\
            144.63506833381797  4.024547139432481e-6  \\
            144.80953765629545  3.994310984427177e-6  \\
            144.9840069787729  3.9643210786197095e-6  \\
            145.15847630125037  3.934576093333189e-6  \\
            145.33294562372782  3.905075044248349e-6  \\
            145.5074149462053  3.8758172914035125e-6  \\
            145.68188426868275  3.846802539194628e-6  \\
            145.85635359116023  3.81803083637523e-6  \\
            146.03082291363768  3.7895181135530526e-6  \\
            146.20529223611516  3.761270306204289e-6  \\
            146.3797615585926  3.733261152851332e-6  \\
            146.55423088107008  3.7054862470228162e-6  \\
            146.72870020354753  3.677941509848351e-6  \\
            146.903169526025  3.6506231900584862e-6  \\
            147.07763884850246  3.6235278639847475e-6  \\
            147.25210817097994  3.5966524355595993e-6  \\
            147.4265774934574  3.5699941363164833e-6  \\
            147.60104681593486  3.5435505253897794e-6  \\
            147.77551613841234  3.5173194895148402e-6  \\
            147.9499854608898  3.491299243027974e-6  \\
            148.12445478336727  3.4654883278664353e-6  \\
            148.29892410584472  3.4398856135684532e-6  \\
            148.4733934283222  3.414490297273197e-6  \\
            148.64786275079965  3.3893019037208108e-6  \\
            148.82233207327712  3.36432028525238e-6  \\
            148.99680139575457  3.339545621809964e-6  \\
            149.17127071823205  3.314983423081525e-6  \\
            149.3457400407095  3.290656689742809e-6  \\
            149.52020936318698  3.2665350033698536e-6  \\
            149.69467868566443  3.24261426153343e-6  \\
            149.8691480081419  3.2188906745978054e-6  \\
            150.04361733061936  3.195360765720771e-6  \\
            150.21808665309683  3.1720213708536132e-6  \\
            150.39255597557428  3.1488696387411456e-6  \\
            150.56702529805176  3.125903030921676e-6  \\
            150.7414946205292  3.103119321727036e-6  \\
            150.9159639430067  3.0805165982825556e-6  \\
            151.09043326548417  3.058093260507083e-6  \\
            151.26490258796161  3.0358480211129796e-6  \\
            151.4393719104391  3.0137799056061043e-6  \\
            151.61384123291654  2.991888252285841e-6  \\
            151.78831055539402  2.9701727122450704e-6  \\
            151.96277987787147  2.948633249370197e-6  \\
            152.13724920034895  2.9272701403411218e-6  \\
            152.3117185228264  2.9060839746312696e-6  \\
            152.48618784530387  2.885100750182207e-6  \\
            152.66065716778132  2.864297058286898e-6  \\
            152.8351264902588  2.8436661859660813e-6  \\
            153.00959581273625  2.823204583978439e-6  \\
            153.18406513521373  2.802909002556418e-6  \\
            153.35853445769118  2.7827764914062635e-6  \\
            153.53300378016866  2.7628043997079836e-6  \\
            153.7074731026461  2.7429903761153816e-6  \\
            153.88194242512358  2.7233323687560294e-6  \\
            154.05641174760106  2.7038286252312877e-6  \\
            154.2308810700785  2.6844776926162976e-6  \\
            154.405350392556  2.665278417459972e-6  \\
            154.57981971503344  2.646229945785017e-6  \\
            154.75428903751092  2.6273317230879053e-6  \\
            154.92875835998836  2.6085834943389046e-6  \\
            155.10322768246584  2.5899853039820482e-6  \\
            155.2776970049433  2.5715374959351646e-6  \\
            155.45216632742077  2.5532407135898498e-6  \\
            155.62663564989822  2.5351112462743133e-6  \\
            155.8011049723757  2.5171427814253224e-6  \\
            155.97557429485315  2.4993233707464522e-6  \\
            156.15004361733062  2.4816496658004565e-6  \\
            156.32451293980807  2.464118605417427e-6  \\
            156.49898226228555  2.4467274156947693e-6  \\
            156.673451584763  2.4294736099972247e-6  \\
            156.84792090724048  2.412354988956848e-6  \\
            157.02239022971793  2.39536964047303e-6  \\
            157.1968595521954  2.378515939712477e-6  \\
            157.37132887467288  2.3617925491092282e-6  \\
            157.54579819715033  2.345198418364645e-6  \\
            157.7202675196278  2.3287327844474097e-6  \\
            157.89473684210526  2.3123951715935385e-6  \\
            158.06920616458274  2.296185391306361e-6  \\
            158.2436754870602  2.2801035423565445e-6  \\
            158.41814480953767  2.2641500107820693e-6  \\
            158.59261413201511  2.248325469888251e-6  \\
            158.7670834544926  2.2326386300977266e-6  \\
            158.94155277697004  2.217095855008064e-6  \\
            159.11602209944752  2.201682086914558e-6  \\
            159.29049142192497  2.1863941380400927e-6  \\
            159.46496074440245  2.1712290959429576e-6  \\
            159.6394300668799  2.1561843235168677e-6  \\
            159.81389938935737  2.141257458990943e-6  \\
            159.98836871183482  2.1264464159297288e-6  \\
            160.1628380343123  2.1117493832331743e-6  \\
            160.33730735678975  2.097164825136656e-6  \\
            160.51177667926723  2.0826914812109534e-6  \\
            160.6862460017447  2.0683283663622696e-6  \\
            160.86071532422216  2.0540747708322235e-6  \\
            161.03518464669963  2.03993026019784e-6  \\
            161.20965396917708  2.0258946753715703e-6  \\
            161.38412329165456  2.011968132601271e-6  \\
            161.558592614132  1.9981510234702224e-6  \\
            161.7330619366095  1.9844440148971114e-6  \\
            161.90753125908694  1.970848477827492e-6  \\
            162.08200058156442  1.9573827341736137e-6  \\
            162.25646990404186  1.9440294538270908e-6  \\
            162.43093922651934  1.9307855340659145e-6  \\
            162.6054085489968  1.9176481349742933e-6  \\
            162.77987787147427  1.904614679442634e-6  \\
            162.95434719395172  1.8916828531675592e-6  \\
            163.1288165164292  1.8788506046518913e-6  \\
            163.30328583890665  1.866116145204667e-6  \\
            163.47775516138412  1.8534779489411235e-6  \\
            163.6522244838616  1.8409347527827108e-6  \\
            163.82669380633905  1.828485556457087e-6  \\
            164.00116312881653  1.816129622498111e-6  \\
            164.17563245129398  1.8038664762458572e-6  \\
            164.35010177377146  1.7916959058466e-6  \\
            164.5245710962489  1.7796179622528283e-6  \\
            164.69904041872638  1.7676329592232313e-6  \\
            164.87350974120383  1.7557414733227132e-6  \\
            165.0479790636813  1.7439443439223775e-6  \\
            165.22244838615876  1.732247227600984e-6  \\
            165.39691770863624  1.7206582393995284e-6  \\
            165.5713870311137  1.7091658278383982e-6  \\
            165.74585635359117  1.6977670903064833e-6  \\
            165.92032567606861  1.6864593736451896e-6  \\
            166.0947949985461  1.675240274148425e-6  \\
            166.26926432102354  1.6641076375626134e-6  \\
            166.44373364350102  1.6530595590866807e-6  \\
            166.61820296597847  1.6420943833720687e-6  \\
            166.79267228845595  1.631210704522721e-6  \\
            166.96714161093342  1.6204073660950958e-6  \\
            167.14161093341087  1.6096834610981593e-6  \\
            167.31608025588835  1.599038331993383e-6  \\
            167.4905495783658  1.5884715706947528e-6  \\
            167.66501890084328  1.5779830185687578e-6  \\
            167.83948822332073  1.567572766434402e-6  \\
            168.0139575457982  1.557241154563192e-6  \\
            168.18842686827566  1.5469887726791503e-6  \\
            168.36289619075313  1.536816459958801e-6  \\
            168.53736551323058  1.5267253050311847e-6  \\
            168.71183483570806  1.516728683324493e-6  \\
            168.8863041581855  1.5068178103850838e-6  \\
            169.060773480663  1.4969889786442292e-6  \\
            169.23524280314044  1.48723951826214e-6  \\
            169.40971212561792  1.4775669940059106e-6  \\
            169.58418144809536  1.4679692052495333e-6  \\
            169.75865077057284  1.4584441859738852e-6  \\
            169.9331200930503  1.4489902047667408e-6  \\
            170.10758941552777  1.4396057648227592e-6  \\
            170.28205873800525  1.4302896039434951e-6  \\
            170.4565280604827  1.421040694537395e-6  \\
            170.63099738296017  1.4118582436197908e-6  \\
            170.80546670543762  1.4027416928129123e-6  \\
            170.9799360279151  1.3936907183458741e-6  \\
            171.15440535039255  1.3847052310546881e-6  \\
            171.32887467287003  1.3757853763822508e-6  \\
            171.50334399534748  1.366931534378356e-6  \\
            171.67781331782496  1.3581443196996832e-6  \\
            171.8522826403024  1.3494245816098075e-6  \\
            172.02675196277988  1.3407734039791905e-6  \\
            172.20122128525733  1.3321975963576149e-6  \\
            172.3756906077348  1.3236996111319433e-6  \\
            172.55015993021226  1.3152736300077031e-6  \\
            172.72462925268974  1.3069169758984385e-6  \\
            172.8990985751672  1.2986271911008435e-6  \\
            173.07356789764466  1.2904020372947514e-6  \\
            173.24803722012211  1.2822394955431453e-6  \\
            173.4225065425996  1.274137766292147e-6  \\
            173.59697586507707  1.2660952693710273e-6  \\
            173.77144518755452  1.2581106439922015e-6  \\
            173.945914510032  1.250182748751225e-6  \\
            174.12038383250945  1.242310661626803e-6  \\
            174.29485315498692  1.2344936799807808e-6  \\
            174.46932247746437  1.2267313205581519e-6  \\
            174.64379179994185  1.2190233194870506e-6  \\
            174.8182611224193  1.2113696322787595e-6  \\
            174.99273044489678  1.2037704338277018e-6  \\
            175.16719976737423  1.1962261184114494e-6  \\
            175.3416690898517  1.188737299690714e-6  \\
            175.51613841232916  1.1813048107093565e-6  \\
            175.69060773480663  1.1739297038943778e-6  \\
            175.86507705728408  1.1666142497620773e-6  \\
            176.03954637976156  1.1593665560330268e-6  \\
            176.214015702239  1.1521819957469096e-6  \\
            176.3884850247165  1.1450579230126157e-6  \\
            176.56295434719397  1.1379918990698134e-6  \\
            176.73742366967141  1.130981692288945e-6  \\
            176.9118929921489  1.1240252781712245e-6  \\
            177.08636231462634  1.1171208393486449e-6  \\
            177.26083163710382  1.1102667655839683e-6  \\
            177.43530095958127  1.1034616537707371e-6  \\
            177.60977028205875  1.0967043079332627e-6  \\
            177.7842396045362  1.089993739226636e-6  \\
            177.95870892701367  1.0833291659367182e-6  \\
            178.13317824949112  1.0767100134801487e-6  \\
            178.3076475719686  1.0701359144043377e-6  \\
            178.48211689444605  1.0636067083874738e-6  \\
            178.65658621692353  1.0571224422385163e-6  \\
            178.83105553940098  1.050683369897203e-6  \\
            179.00552486187846  1.0442899524340414e-6  \\
            179.1799941843559  1.037942858050319e-6  \\
            179.35446350683338  1.0316429620780926e-6  \\
            179.52893282931083  1.0253913469801983e-6  \\
            179.7034021517883  1.019190560931207e-6  \\
            179.8778714742658  1.013046563001544e-6  \\
            180.05234079674324  1.0069564405549402e-6  \\
            180.22681011922072  1.000917733865519e-6  \\
            180.40127944169816  9.949281789805092e-7  \\
            180.57574876417564  9.889857077202367e-7  \\
            180.7502180866531  9.83088447678133e-7  \\
            180.92468740913057  9.77234722220727e-7  \\
            181.09915673160802  9.714230504876541e-7  \\
            181.2736260540855  9.656521473916459e-7  \\
            181.44809537656295  9.599209236185406e-7  \\
            181.62256469904042  9.54228485627273e-7  \\
            181.79703402151787  9.485741356498844e-7  \\
            181.97150334399535  9.429573716915128e-7  \\
            182.1459726664728  9.37377887530402e-7  \\
            182.32044198895028  9.318355727178937e-7  \\
            182.49491131142773  9.263305125784344e-7  \\
            182.6693806339052  9.208629882095689e-7  \\
            182.84384995638266  9.154334764819468e-7  \\
            183.01831927886013  9.100426500393159e-7  \\
            183.1927886013376  9.046913772985281e-7  \\
            183.36725792381506  8.99380722449537e-7  \\
            183.54172724629254  8.941130638780955e-7  \\
            183.71619656877  8.888932985292526e-7  \\
            183.89066589124747  8.837195752898809e-7  \\
            184.06513521372491  8.785896227738537e-7  \\
            184.2396045362024  8.735013529334396e-7  \\
            184.41407385867984  8.684528610593091e-7  \\
            184.58854318115732  8.63442425780527e-7  \\
            184.76301250363477  8.584685090645611e-7  \\
            184.93748182611225  8.535297562172734e-7  \\
            185.1119511485897  8.48624995882928e-7  \\
            185.28642047106717  8.437532400441845e-7  \\
            185.46088979354462  8.389136840221037e-7  \\
            185.6353591160221  8.341057064761419e-7  \\
            185.80982843849955  8.293288694041571e-7  \\
            185.98429776097703  8.245829181424023e-7  \\
            186.1587670834545  8.198677813655319e-7  \\
            186.33323640593196  8.151835710865982e-7  \\
            186.50770572840943  8.105305826570499e-7  \\
            186.68217505088688  8.059092947667372e-7  \\
            186.85664437336436  8.013203694439057e-7  \\
            187.0311136958418  7.967646520552025e-7  \\
            187.2055830183193  7.922431713056703e-7  \\
            187.38005234079674  7.877578857457294e-7  \\
            187.55452166327422  7.833134472368076e-7  \\
            187.72899098575166  7.789084873671146e-7  \\
            187.90346030822914  7.745409111745956e-7  \\
            188.0779296307066  7.702087946441687e-7  \\
            188.25239895318407  7.659103847077198e-7  \\
            188.42686827566152  7.616440992441067e-7  \\
            188.601337598139  7.574085270791554e-7  \\
            188.77580692061645  7.532024279856644e-7  \\
            188.95027624309392  7.490247326833994e-7  \\
            189.12474556557137  7.448745428390994e-7  \\
            189.29921488804885  7.407511310664702e-7  \\
            189.47368421052633  7.366539409261899e-7  \\
            189.64815353300378  7.32582586925907e-7  \\
            189.82262285548126  7.285368545202376e-7  \\
            189.9970921779587  7.24516700110771e-7  \\
            190.17156150043618  7.205222510460634e-7  \\
            190.34603082291363  7.165538056216443e-7  \\
            190.5205001453911  7.126118330800104e-7  \\
            190.69496946786856  7.08696973610631e-7  \\
            190.86943879034604  7.048100383499431e-7  \\
            191.0439081128235  7.009520093813562e-7  \\
            191.21837743530097  6.97124311941044e-7  \\
            191.39284675777841  6.933318706571353e-7  \\
            191.5673160802559  6.895733859789373e-7  \\
            191.74178540273334  6.85846929215336e-7  \\
            191.91625472521082  6.821507303009118e-7  \\
            192.09072404768827  6.784831777959435e-7  \\
            192.26519337016575  6.748428188864037e-7  \\
            192.4396626926432  6.712283593839635e-7  \\
            192.61413201512067  6.676386637259886e-7  \\
            192.78860133759815  6.64072754975542e-7  \\
            192.9630706600756  6.605298148213834e-7  \\
            193.13753998255308  6.570091835779669e-7  \\
            193.31200930503053  6.535103601854451e-7  \\
            193.486478627508  6.50033002209665e-7  \\
            193.66094794998546  6.465769258421715e-7  \\
            193.83541727246293  6.431421059002039e-7  \\
            194.00988659494038  6.397286758267003e-7  \\
            194.18435591741786  6.363369276902922e-7  \\
            194.3588252398953  6.329673121853101e-7  \\
            194.5332945623728  6.296204386317785e-7  \\
            194.70776388485024  6.2629707497542e-7  \\
            194.88223320732772  6.229981477876517e-7  \\
            195.05670252980516  6.197245432671649e-7  \\
            195.23117185228264  6.164817271645565e-7  \\
            195.4056411747601  6.132682028043137e-7  \\
            195.58011049723757  6.100821990686926e-7  \\
            195.75457981971505  6.069220912379386e-7  \\
            195.9290491421925  6.037864009902834e-7  \\
            196.10351846466997  6.006737964019444e-7  \\
            196.27798778714742  5.97583091947128e-7  \\
            196.4524571096249  5.945132484980253e-7  \\
            196.62692643210235  5.914633733248167e-7  \\
            196.80139575457983  5.884327200956672e-7  \\
            196.97586507705728  5.854206888767313e-7  \\
            197.15033439953476  5.824268261321478e-7  \\
            197.3248037220122  5.794508247240447e-7  \\
            197.49927304448968  5.764925239125352e-7  \\
            197.67374236696713  5.735519093557211e-7  \\
            197.8482116894446  5.706291131096892e-7  \\
            198.02268101192206  5.677244136285157e-7  \\
            198.19715033439954  5.648382357642612e-7  \\
            198.371619656877  5.619711507669755e-7  \\
            198.54608897935447  5.591238762846934e-7  \\
            198.72055830183191  5.562972757221265e-7  \\
            198.8950276243094  5.534945729286425e-7  \\
            199.06949694678687  5.5071713363073e-7  \\
            199.24396626926432  5.479633418036911e-7  \\
            199.4184355917418  5.452317296950056e-7  \\
            199.59290491421925  5.425209778243342e-7  \\
            199.76737423669672  5.398299149835148e-7  \\
            199.94184355917417  5.371575182365662e-7  \\
            200.11631288165165  5.345029129196839e-7  \\
            200.2907822041291  5.318653726412449e-7  \\
            200.46525152660658  5.292443192818031e-7  \\
            200.63972084908403  5.266393229940931e-7  \\
            200.8141901715615  5.24050102203027e-7  \\
            200.98865949403896  5.214765236056971e-7  \\
            201.16312881651643  5.189186021713739e-7  \\
            201.33759813899388  5.163765011415077e-7  \\
            201.51206746147136  5.138505320297267e-7  \\
            201.6865367839488  5.113411546218396e-7  \\
            201.8610061064263  5.088489769758325e-7  \\
            202.03547542890374  5.063745001580981e-7  \\
            202.20994475138122  5.039207565903009e-7  \\
            202.3844140738587  5.014889699351662e-7  \\
            202.55888339633614  4.990776774138249e-7  \\
            202.73335271881362  4.966855530880893e-7  \\
            202.90782204129107  4.943114078604554e-7  \\
            203.08229136376855  4.919541894741003e-7  \\
            203.256760686246  4.896129825128847e-7  \\
            203.43123000872347  4.872870084013504e-7  \\
            203.60569933120092  4.849756254047225e-7  \\
            203.7801686536784  4.826783286289076e-7  \\
            203.95463797615585  4.803947500204953e-7  \\
            204.12910729863333  4.78124658366757e-7  \\
            204.30357662111078  4.758679592956471e-7  \\
            204.47804594358826  4.7362469527580125e-7  \\
            204.6525152660657  4.713950456165388e-7  \\
            204.82698458854318  4.691793264678599e-7  \\
            205.00145391102063  4.669779908204487e-7  \\
            205.1759232334981  4.647916285056699e-7  \\
            205.3503925559756  4.626206025868059e-7  \\
            205.52486187845304  4.604686120960321e-7  \\
            205.69933120093052  4.5833583579673004e-7  \\
            205.87380052340797  4.562209397477528e-7  \\
            206.04826984588544  4.541227167603919e-7  \\
            206.2227391683629  4.5204008639837903e-7  \\
            206.39720849084037  4.4997209497788453e-7  \\
            206.57167781331782  4.4791791556751897e-7  \\
            206.7461471357953  4.4587684798833103e-7  \\
            206.92061645827275  4.438483188138103e-7  \\
            207.09508578075022  4.418318813698843e-7  \\
            207.26955510322767  4.3982721573492115e-7  \\
            207.44402442570515  4.378341287397272e-7  \\
            207.6184937481826  4.358525539675494e-7  \\
            207.79296307066008  4.338825517540727e-7  \\
            207.96743239313753  4.3192430918742275e-7  \\
            208.141901715615  4.299781401081633e-7  \\
            208.31637103809246  4.2804448510929883e-7  \\
            208.49084036056993  4.261239115362718e-7  \\
            208.6653096830474  4.2421811408073564e-7  \\
            208.83977900552486  4.2232912880860577e-7  \\
            209.01424832800234  4.2045584621261804e-7  \\
            209.1887176504798  4.1859716869701875e-7  \\
            209.36318697295727  4.1675212776292396e-7  \\
            209.53765629543472  4.1491988400832195e-7  \\
            209.7121256179122  4.130997271280711e-7  \\
            209.88659494038964  4.1129107591390165e-7  \\
            210.06106426286712  4.0949347825441393e-7  \\
            210.23553358534457  4.0770661113508045e-7  \\
            210.41000290782205  4.0593028063824366e-7  \\
            210.5844722302995  4.0416442194311807e-7  \\
            210.75894155277697  4.024090993257882e-7  \\
            210.93341087525442  4.006645061592107e-7  \\
            211.1078801977319  3.9893096491321226e-7  \\
            211.28234952020935  3.972089271544916e-7  \\
            211.45681884268683  3.95499004202797e-7  \\
            211.63128816516428  3.9380361731612083e-7  \\
            211.80575748764176  3.9212256175141883e-7  \\
            211.98022681011923  3.904547842675863e-7  \\
            212.15469613259668  3.887993553370548e-7  \\
            212.32916545507416  3.871554691457917e-7  \\
            212.5036347775516  3.85522443593302e-7  \\
            212.6781041000291  3.8389972029262593e-7  \\
            212.85257342250654  3.8228686457034166e-7  \\
            213.02704274498402  3.8068356546656254e-7  \\
            213.20151206746146  3.7908963573493956e-7  \\
            213.37598138993894  3.775050118426593e-7  \\
            213.5504507124164  3.759297539704457e-7  \\
            213.72492003489387  3.743640460125583e-7  \\
            213.89938935737132  3.7280819557679426e-7  \\
            214.0738586798488  3.7126263398448604e-7  \\
            214.24832800232625  3.6972791963214194e-7  \\
            214.42279732480372  3.682064692033155e-7  \\
            214.59726664728117  3.66697880406858e-7  \\
            214.77173596975865  3.652011739309569e-7  \\
            214.9462052922361  3.6371548680794493e-7  \\
            215.12067461471358  3.622400724142975e-7  \\
            215.29514393719106  3.60774300470635e-7  \\
            215.4696132596685  3.593176570417214e-7  \\
            215.64408258214598  3.578697445364643e-7  \\
            215.81855190462343  3.564302817079158e-7  \\
            215.9930212271009  3.5499910365327137e-7  \\
            216.16749054957836  3.5357616181387125e-7  \\
            216.34195987205584  3.5216152397519863e-7  \\
            216.5164291945333  3.5075537426688166e-7  \\
            216.69089851701077  3.4935801316269146e-7  \\
            216.86536783948821  3.479698574805442e-7  \\
            217.0398371619657  3.465915117274287e-7  \\
            217.21430648444314  3.4522535851516737e-7  \\
            217.38877580692062  3.438707748506232e-7  \\
            217.56324512939807  3.425268497791898e-7  \\
            217.73771445187555  3.4119278169615116e-7  \\
            217.912183774353  3.398678783466839e-7  \\
            218.08665309683047  3.3855155682585496e-7  \\
            218.26112241930795  3.372433435786235e-7  \\
            218.4355917417854  3.3594287439984013e-7  \\
            218.61006106426288  3.346498944342462e-7  \\
            218.78453038674033  3.3336425817647545e-7  \\
            218.9589997092178  3.320859294710522e-7  \\
            219.13346903169526  3.3081498151239294e-7  \\
            219.30793835417273  3.29551596844805e-7  \\
            219.48240767665018  3.2829606736248777e-7  \\
            219.65687699912766  3.270487943095314e-7  \\
            219.8313463216051  3.258104667754803e-7  \\
            220.0058156440826  3.245833588486822e-7  \\
            220.18028496656004  3.2336667633850796e-7  \\
            220.35475428903752  3.2215957187846486e-7  \\
            220.52922361151496  3.209613008088529e-7  \\
            220.70369293399244  3.197712211767635e-7  \\
            220.8781622564699  3.185887937360805e-7  \\
            221.05263157894737  3.174135819474792e-7  \\
            221.22710090142482  3.162452519784276e-7  \\
            221.4015702239023  3.1508357270318486e-7  \\
            221.57603954637977  3.139284157028029e-7  \\
            221.75050886885722  3.1277975526512537e-7  \\
            221.9249781913347  3.116376683847875e-7  \\
            222.09944751381215  3.105023347632172e-7  \\
            222.27391683628963  3.093740368086337e-7  \\
            222.44838615876708  3.0825313241069134e-7  \\
            222.62285548124456  3.0714051819685015e-7  \\
            222.797324803722  3.060381963425888e-7  \\
            222.97179412619948  3.0494528247519816e-7  \\
            223.14626344867693  3.0386098862041093e-7  \\
            223.3207327711544  3.0278462320240017e-7  \\
            223.49520209363186  3.01715591043781e-7  \\
            223.66967141610934  3.0065339336560886e-7  \\
            223.8441407385868  2.9959762778738116e-7  \\
            224.01861006106427  2.9854798832703586e-7  \\
            224.19307938354171  2.975042654009526e-7  \\
            224.3675487060192  2.9646634582395165e-7  \\
            224.54201802849664  2.954342128092951e-7  \\
            224.71648735097412  2.9440794596868563e-7  \\
            224.8909566734516  2.9338772131226743e-7  \\
            225.06542599592905  2.9237381124862606e-7  \\
            225.23989531840652  2.9136659481353854e-7  \\
            225.41436464088397  2.9036775245660785e-7  \\
            225.58883396336145  2.8937760853513384e-7  \\
            225.7633032858389  2.8839540591767017e-7  \\
            225.93777260831638  2.874204865820901e-7  \\
            226.11224193079383  2.864522916155885e-7  \\
            226.2867112532713  2.8549036121467985e-7  \\
            226.46118057574876  2.845343346852e-7  \\
            226.63564989822623  2.835839504423047e-7  \\
            226.81011922070368  2.826390460104709e-7  \\
            226.98458854318116  2.816995580234956e-7  \\
            227.1590578656586  2.807655222244969e-7  \\
            227.3335271881361  2.798370734659129e-7  \\
            227.50799651061354  2.7891444570950283e-7  \\
            227.68246583309102  2.779979297870041e-7  \\
            227.8569351555685  2.7708824108209605e-7  \\
            228.03140447804594  2.761869406400405e-7  \\
            228.20587380052342  2.752932656713827e-7  \\
            228.38034312300087  2.744065449392492e-7  \\
            228.55481244547835  2.735261987593463e-7  \\
            228.7292817679558  2.726517389999615e-7  \\
            228.90375109043327  2.7178276908196214e-7  \\
            229.07822041291072  2.7091898397879677e-7  \\
            229.2526897353882  2.700601702164936e-7  \\
            229.42715905786565  2.6920620587366224e-7  \\
            229.60162838034313  2.6835706058149207e-7  \\
            229.77609770282058  2.675127955237535e-7  \\
            229.95056702529806  2.66673563436797e-7  \\
            230.1250363477755  2.6583960860955404e-7  \\
            230.29950567025298  2.6501149713176047e-7  \\
            230.47397499273043  2.641904020547267e-7  \\
            230.6484443152079  2.6337569469546044e-7  \\
            230.82291363768536  2.625668808163844e-7  \\
            230.99738296016284  2.617635678148609e-7  \\
            231.17185228264032  2.609654647231924e-7  \\
            231.34632160511777  2.601723822086215e-7  \\
            231.52079092759524  2.593842325733303e-7  \\
            231.6952602500727  2.5860102975444137e-7  \\
            231.86972957255017  2.578228893240168e-7  \\
            232.04419889502762  2.570500284890592e-7  \\
            232.2186682175051  2.562830316211471e-7  \\
            232.39313753998255  2.555222252485637e-7  \\
            232.56760686246002  2.5476710964725064e-7  \\
            232.74207618493747  2.5401726793253434e-7  \\
            232.91654550741495  2.5327238059255645e-7  \\
            233.0910148298924  2.5253222548827465e-7  \\
            233.26548415236988  2.517966778534619e-7  \\
            233.43995347484733  2.510657102947073e-7  \\
            233.6144227973248  2.503393927914153e-7  \\
            233.78889211980226  2.496178926958063e-7  \\
            233.96336144227973  2.4890153358555495e-7  \\
            234.13783076475718  2.4819102419459085e-7  \\
            234.31230008723466  2.4748606984538174e-7  \\
            234.48676940971214  2.4678622722119326e-7  \\
            234.6612387321896  2.460911468798707e-7  \\
            234.83570805466707  2.4540057325383854e-7  \\
            235.01017737714452  2.4471434465010134e-7  \\
            235.184646699622  2.440323932502429e-7  \\
            235.35911602209944  2.4335474511042686e-7  \\
            235.53358534457692  2.4268152016139615e-7  \\
            235.70805466705437  2.420129322084737e-7  \\
            235.88252398953185  2.41349533003669e-7  \\
            236.0569933120093  2.406912475628757e-7  \\
            236.23146263448677  2.400377331733555e-7  \\
            236.40593195696422  2.393887330037363e-7  \\
            236.5804012794417  2.387440748639381e-7  \\
            236.75487060191915  2.381036712051743e-7  \\
            236.92933992439663  2.3746751911995024e-7  \\
            237.10380924687408  2.3683570034206445e-7  \\
            237.27827856935156  2.3620852365453024e-7  \\
            237.45274789182903  2.3558631385338334e-7  \\
            237.62721721430648  2.3496872704978027e-7  \\
            237.80168653678396  2.3435548685727625e-7  \\
            237.9761558592614  2.3374639745410764e-7  \\
            238.1506251817389  2.331413435831914e-7  \\
            238.32509450421634  2.325402905521256e-7  \\
            238.49956382669382  2.3194328423318875e-7  \\
            238.67403314917127  2.3135046477473422e-7  \\
            238.84850247164874  2.3076234098645394e-7  \\
            239.0229717941262  2.3017875761234625e-7  \\
            239.19744111660367  2.2959941383424548e-7  \\
            239.37191043908112  2.2902408654807724e-7  \\
            239.5463797615586  2.2845263036385758e-7  \\
            239.72084908403605  2.278849776056937e-7  \\
            239.89531840651352  2.2732113831178327e-7  \\
            240.06978772899097  2.2676120023441506e-7  \\
            240.24425705146845  2.262054915642475e-7  \\
            240.4187263739459  2.2565426999742205e-7  \\
            240.59319569642338  2.2510721630257647e-7  \\
            240.76766501890086  2.2456407992227525e-7  \\
            240.9421343413783  2.240246855950172e-7  \\
            241.11660366385578  2.2348893335523515e-7  \\
            241.29107298633323  2.2295679853329659e-7  \\
            241.4655423088107  2.2242833175550293e-7  \\
            241.64001163128816  2.2190368801475813e-7  \\
            241.81448095376564  2.2138326139510546e-7  \\
            241.9889502762431  2.2086687174085766e-7  \\
            242.16341959872057  2.203542968500366e-7  \\
            242.33788892119802  2.198453788842434e-7  \\
            242.5123582436755  2.1934002436865773e-7  \\
            242.68682756615294  2.1883820419203837e-7  \\
            242.86129688863042  2.1833995360672274e-7  \\
            243.03576621110787  2.1784553625640014e-7  \\
            243.21023553358535  2.1735514087781614e-7  \\
            243.3847048560628  2.1686850330162042e-7  \\
            243.55917417854027  2.163854375516145e-7  \\
            243.73364350101772  2.1590581934683827e-7  \\
            243.9081128234952  2.1542958610156878e-7  \\
            244.08258214597268  2.149567369253213e-7  \\
            244.25705146845013  2.1448734104040654e-7  \\
            244.4315207909276  2.1402180885406756e-7  \\
            244.60599011340506  2.1356001612598812e-7  \\
            244.78045943588253  2.1310174833181778e-7  \\
            244.95492875835998  2.1264685050769304e-7  \\
            245.12939808083746  2.1219522725023667e-7  \\
            245.3038674033149  2.1174684271655854e-7  \\
            245.4783367257924  2.1130172062425482e-7  \\
            245.65280604826984  2.1086005016890554e-7  \\
            245.82727537074732  2.1042211688365235e-7  \\
            246.00174469322477  2.0998768960029026e-7  \\
            246.17621401570224  2.09556583904764e-7  \\
            246.3506833381797  2.0912867301707735e-7  \\
            246.52515266065717  2.0870388779129275e-7  \\
            246.69962198313462  2.0828221671553185e-7  \\
            246.8740913056121  2.078637059119749e-7  \\
            247.04856062808955  2.0744870395875416e-7  \\
            247.22302995056702  2.0703721957361013e-7  \\
            247.3974992730445  2.0662903273469917e-7  \\
            247.57196859552195  2.062239870688845e-7  \\
            247.74643791799943  2.0582198199778248e-7  \\
            247.92090724047688  2.0542297273776377e-7  \\
            248.09537656295436  2.0502697029995223e-7  \\
            248.2698458854318  2.0463409349617835e-7  \\
            248.44431520790928  2.0424462588284e-7  \\
            248.61878453038673  2.038584140885537e-7  \\
            248.7932538528642  2.034753147449466e-7  \\
            248.96772317534166  2.0309522652773388e-7  \\
            249.14219249781914  2.027180901567182e-7  \\
            249.3166618202966  2.0234388839579017e-7  \\
            249.49113114277407  2.0197276602123769e-7  \\
            249.66560046525152  2.0160493601261546e-7  \\
            249.840069787729  2.0124021287428893e-7  \\
            250.01453911020644  2.0087846713112762e-7  \\
            250.18900843268392  2.0051960922803142e-7  \\
            250.3634777551614  2.0016358952993087e-7  \\
            250.53794707763885  1.9981039832178716e-7  \\
            250.71241640011633  1.994602425486291e-7  \\
            250.88688572259377  1.9911324423256272e-7  \\
            251.06135504507125  1.9876922633048353e-7  \\
            251.2358243675487  1.9842807034733713e-7  \\
            251.41029369002618  1.9808969596611527e-7  \\
            251.58476301250363  1.9775406104785632e-7  \\
            251.7592323349811  1.9742116163164492e-7  \\
            251.93370165745856  1.9709127180382442e-7  \\
            252.10817097993603  1.9676440540809543e-7  \\
            252.28264030241348  1.9644040582439919e-7  \\
            252.45710962489096  1.9611916406919645e-7  \\
            252.6315789473684  1.9580060775390096e-7  \\
            252.8060482698459  1.9548470108487856e-7  \\
            252.98051759232334  1.9517145524674647e-7  \\
            253.15498691480082  1.948611853637152e-7  \\
            253.32945623727827  1.9455381309426354e-7  \\
            253.50392555975574  1.9424920297513503e-7  \\
            253.67839488223322  1.9394725462861333e-7  \\
            253.85286420471067  1.936479027625221e-7  \\
            254.02733352718815  1.9335111717022498e-7  \\
            254.2018028496656  1.9305694542620415e-7  \\
            254.37627217214308  1.9276568285152715e-7  \\
            254.55074149462052  1.9247721109320802e-7  \\
            254.725210817098  1.9219140408032603e-7  \\
            254.89968013957545  1.9190816935721487e-7  \\
            255.07414946205293  1.9162744808346216e-7  \\
            255.24861878453038  1.9134921503390973e-7  \\
            255.42308810700786  1.9107356350282113e-7  \\
            255.5975574294853  1.908007442211393e-7  \\
            255.77202675196278  1.9053061600965846e-7  \\
            255.94649607444023  1.9026306157266497e-7  \\
            256.1209653969177  1.8999799578260684e-7  \\
            256.2954347193952  1.8973536568009398e-7  \\
            256.4699040418726  1.8947515047389816e-7  \\
            256.6443733643501  1.7410788169097485e-6  \\
            256.81884268682757  5.006516890104531e-6  \\
            256.99331200930504  5.7993306457351e-6  \\
            257.1677813317825  5.4698595269039526e-6  \\
            257.34225065425994  6.125335141623024e-6  \\
            257.5167199767374  8.14230101010532e-6  \\
            257.6911892992149  1.2456195789018028e-5  \\
            257.8656586216924  1.9702095170081595e-5  \\
            258.0401279441698  2.9545166266301643e-5  \\
            258.2145972666473  4.191628604435349e-5  \\
            258.38906658912475  5.675705823476196e-5  \\
            258.56353591160223  7.376408651175072e-5  \\
            258.73800523407965  9.301532870427834e-5  \\
            258.91247455655713  0.00011427283041860055  \\
            259.0869438790346  0.00013741059410681393  \\
            259.2614132015121  0.00016242919835168383  \\
            259.4358825239895  0.00018902590102809906  \\
            259.610351846467  0.0002172403468731853  \\
            259.78482116894446  0.00024694022681234274  \\
            259.95929049142194  0.00027792709773386855  \\
            260.1337598138994  0.0003102755806410396  \\
            260.30822913637684  0.0003437471699138849  \\
            260.4826984588543  0.000378327598683891  \\
            260.6571677813318  0.00041401441583260916  \\
            260.83163710380927  0.0004505701288762708  \\
            261.0061064262867  0.00048810231263089824  \\
            261.18057574876417  0.0005265033300758827  \\
            261.35504507124165  0.0005656507319636999  \\
            261.5295143937191  0.0006056564172909725  \\
            261.70398371619655  0.0006463459601803433  \\
            261.878453038674  0.0006877280268168377  \\
            262.0529223611515  0.0007298698076117487  \\
            262.227391683629  0.0007725789193837831  \\
            262.4018610061064  0.000815951598730902  \\
            262.5763303285839  0.0008600109309463391  \\
            262.75079965106136  0.0009045752555004596  \\
            262.92526897353883  0.0009497913514610561  \\
            263.09973829601626  0.0009956421639000998  \\
            263.27420761849373  0.00104197251683387  \\
            263.4486769409712  0.0010889491846752422  \\
            263.6231462634487  0.0011365310943614957  \\
            263.79761558592617  0.0011845846669942233  \\
            263.9720849084036  0.001233281928934829  \\
            264.14655423088107  0.0012825757685285162  \\
            264.32102355335854  0.0013323369795972119  \\
            264.495492875836  0.0013827398534926984  \\
            264.66996219831344  0.001433747204356556  \\
            264.8444315207909  0.0014852162685493856  \\
            265.0189008432684  0.0015373214504917818  \\
            265.1933701657459  0.0015900491332595664  \\
            265.3678394882233  0.0016432354203019315  \\
            265.5423088107008  0.0016970428699917977  \\
            265.71677813317825  0.0017514927871233356  \\
            265.89124745565573  0.0018064097003347153  \\
            266.06571677813315  0.0018619190388459263  \\
            266.24018610061063  0.001918083341105527  \\
            266.4146554230881  0.0019747417057579685  \\
            266.5891247455656  0.0020319530092104774  \\
            266.76359406804306  0.002089814190285296  \\
            266.9380633905205  0.0021482368427127797  \\
            267.11253271299796  0.002207130164892242  \\
            267.28700203547544  0.0022666654254011767  \\
            267.4614713579529  0.002326817716704853  \\
            267.63594068043034  0.0023874144193234666  \\
            267.8104100029078  0.0024486034321262724  \\
            267.9848793253853  0.002510432270759956  \\
            268.15934864786277  0.0025727539170962562  \\
            268.3338179703402  0.0026355794113896835  \\
            268.50828729281767  0.002699033274661223  \\
            268.68275661529515  0.002763068925639755  \\
            268.8572259377726  0.0028275255147531177  \\
            269.03169526025005  0.0028925673375357758  \\
            269.2061645827275  0.0029582271269888165  \\
            269.380633905205  0.003024363371577434  \\
            269.5551032276825  0.0030909689277674123  \\
            269.72957255015996  0.0031581813181932347  \\
            269.9040418726374  0.0032259659616419114  \\
            270.07851119511486  0.0032941508684365055  \\
            270.25298051759233  0.0033628778700424368  \\
            270.4274498400698  0.0034322003307742676  \\
            270.60191916254723  0.003502025127464152  \\
            270.7763884850247  0.0035722437089215093  \\
            270.9508578075022  0.0036430341692901547  \\
            271.12532712997967  0.0037143977937173812  \\
            271.2997964524571  0.003786184163864267  \\
            271.47426577493457  0.003858415258433255  \\
            271.64873509741204  0.003931214418588944  \\
            271.8232044198895  0.004004550705506408  \\
            271.99767374236694  0.004078253509156848  \\
            272.1721430648444  0.004152449025594881  \\
            272.3466123873219  0.004227198217529044  \\
            272.5210817097994  0.004302443211247679  \\
            272.6955510322768  0.004378032180161378  \\
            272.8700203547543  0.004454130687779865  \\
            273.04448967723175  0.00453077163320838  \\
            273.21895899970923  0.004607867242357258  \\
            273.3934283221867  0.004685300956188121  \\
            273.56789764466413  0.004763251364515845  \\
            273.7423669671416  0.004841728097679563  \\
            273.9168362896191  0.004920621850135103  \\
            274.09130561209656  0.00499985777574941  \\
            274.265774934574  0.005079608633497416  \\
            274.44024425705146  0.005159868071057697  \\
            274.61471357952894  0.005240512156550762  \\
            274.7891829020064  0.005321505805733147  \\
            274.96365222448384  0.005403006457963892  \\
            275.1381215469613  0.005484998267623815  \\
            275.3125908694388  0.005567348357459976  \\
            275.48706019191627  0.005650053599532906  \\
            275.6615295143937  0.005733254659564589  \\
            275.83599883687117  0.005816930832353151  \\
            276.01046815934865  0.005900944963431727  \\
            276.1849374818261  0.0059853148147926945  \\
            276.3594068043036  0.006070168275447527  \\
            276.533876126781  0.006155482634816609  \\
            276.7083454492585  0.006241120283594362  \\
            276.882814771736  0.006327107805825766  \\
            277.05728409421346  0.006413567009251823  \\
            277.2317534166909  0.006500474779702117  \\
            277.40622273916836  0.006587696175812536  \\
            277.58069206164583  0.006675255232276924  \\
            277.7551613841233  0.006763274767311375  \\
            277.92963070660073  0.006851732225927558  \\
            278.1041000290782  0.006940497880016173  \\
            278.2785693515557  0.0070295836953017145  \\
            278.45303867403317  0.0071191193097293924  \\
            278.6275079965106  0.0072090835550045656  \\
            278.80197731898807  0.007299353982087848  \\
            278.97644664146554  0.0073899234705189195  \\
            279.150915963943  0.00748093200077117  \\
            279.3253852864205  0.0075723608099859  \\
            279.4998546088979  0.007664096398191814  \\
            279.6743239313754  0.007756108289559888  \\
            279.8487932538529  0.00784854762178206  \\
            280.02326257633035  0.007941399389035503  \\
            280.1977318988078  0.008034560380876596  \\
            280.37220122128525  0.008127975182605504  \\
            280.54667054376273  0.008221804239565044  \\
            280.7211398662402  0.008316037969104757  \\
            280.89560918871763  0.008410584517857598  \\
            281.0700785111951  0.008505364350281963  \\
            281.2445478336726  0.008600543090081215  \\
            281.41901715615006  0.008696118421505179  \\
            281.5934864786275  0.008792010689709685  \\
            281.76795580110496  0.008888119044159905  \\
            281.94242512358244  0.008984608470828433  \\
            282.1168944460599  0.009081485727488178  \\
            282.29136376853734  0.009178684010943575  \\
            282.4658330910148  0.00927608547104376  \\
            282.6403024134923  0.009373847664144614  \\
            282.81477173596977  0.009471987922290346  \\
            282.98924105844725  0.009570452789659506  \\
            283.16371038092467  0.009669112722815737  \\
            283.33817970340215  0.00976811084537929  \\
            283.5126490258796  0.009867475987933553  \\
            283.6871183483571  0.009967168407289463  \\
            283.8615876708345  0.010067052669011804  \\
            284.036056993312  0.010167250993685728  \\
            284.2105263157895  0.010267803778008882  \\
            284.38499563826696  0.010368685246551065  \\
            284.5594649607444  0.010469770504727022  \\
            284.73393428322186  0.01057112382280414  \\
            284.90840360569933  0.010672827934787275  \\
            285.0828729281768  0.010774860590337366  \\
            285.25734225065423  0.010877113131389286  \\
            285.4318115731317  0.01097958769712519  \\
            285.6062808956092  0.011082407792815196  \\
            285.78075021808667  0.011185554506787678  \\
            285.95521954056414  0.01128893541419572  \\
            286.12968886304157  0.011392503543649114  \\
            286.30415818551904  0.01149640528981398  \\
            286.4786275079965  0.01160062975251952  \\
            286.653096830474  0.011705100682411006  \\
            286.8275661529514  0.011809734785269416  \\
            287.0020354754289  0.01191468489212919  \\
            287.1765047979064  0.012019951684514467  \\
            287.35097412038385  0.012125474984926455  \\
            287.5254434428613  0.01223114727481602  \\
            287.69991276533875  0.01233711351418577  \\
            287.87438208781623  0.012443388157010845  \\
            288.0488514102937  0.012549926958928427  \\
            288.2233207327711  0.01265660921192094  \\
            288.3977900552486  0.012763560436048853  \\
            288.5722593777261  0.012870809439000116  \\
            288.74672870020356  0.012978327739593875  \\
            288.92119802268104  0.013085999169566919  \\
            289.09566734515846  0.01319389724116073  \\
            289.27013666763594  0.013302088135090347  \\
            289.4446059901134  0.013410550858310473  \\
            289.6190753125909  0.013519186490449652  \\
            289.7935446350683  0.013627997741569331  \\
            289.9680139575458  0.013737099101486721  \\
            290.14248328002327  0.013846472146296192  \\
            290.31695260250075  0.01395603494041746  \\
            290.49142192497817  0.014065737910513286  \\
            290.66589124745565  0.014175719375249942  \\
            290.8403605699331  0.01428596965455248  \\
            291.0148298924106  0.014396423522695325  \\
            291.189299214888  0.014506995825137967  \\
            291.3637685373655  0.01461782811386278  \\
            291.538237859843  0.014728923586180111  \\
            291.71270718232046  0.01484023344235378  \\
            291.8871765047979  0.014951651610214639  \\
            292.06164582727536  0.015063306525468913  \\
            292.23611514975283  0.015175216212422286  \\
            292.4105844722303  0.015287348007068756  \\
            292.5850537947078  0.01539958950931311  \\
            292.7595231171852  0.01551203780947882  \\
            292.9339924396627  0.015624731816573034  \\
            293.10846176214017  0.015737652568235536  \\
            293.28293108461764  0.01585070497944845  \\
            293.45740040709507  0.015963907101311493  \\
            293.63186972957254  0.016077356626101234  \\
            293.80633905205  0.016191034440531927  \\
            293.9808083745275  0.016304862444356475  \\
            294.1552776970049  0.01641880141462352  \\
            294.3297470194824  0.016532978758377753  \\
            294.5042163419599  0.016647382846081294  \\
            294.67868566443735  0.01676195223331871  \\
            294.8531549869148  0.016876609588732983  \\
            295.02762430939225  0.016991488160425186  \\
            295.20209363186973  0.017106588847669846  \\
            295.3765629543472  0.017221866534096616  \\
            295.5510322768247  0.017337222233759136  \\
            295.7255015993021  0.01745277656038956  \\
            295.8999709217796  0.017568545303067052  \\
            296.07444024425706  0.017684499347085755  \\
            296.24890956673454  0.01780053691875943  \\
            296.42337888921196  0.017916737414157318  \\
            296.59784821168944  0.01803314680064941  \\
            296.7723175341669  0.018149746411593906  \\
            296.9467868566444  0.018266451486482385  \\
            297.1212561791218  0.0183832658557592  \\
            297.2957255015993  0.018500289620201994  \\
            297.47019482407677  0.01861750517168357  \\
            297.64466414655425  0.018734844419197354  \\
            297.81913346903167  0.01885225865196241  \\
            297.99360279150915  0.018969871676652265  \\
            298.1680721139866  0.01908767471296969  \\
            298.3425414364641  0.01920561599952538  \\
            298.5170107589416  0.019323614150359453  \\
            298.691480081419  0.019441792473586197  \\
            298.8659494038965  0.019560155715990242  \\
            299.04041872637396  0.019678668111440357  \\
            299.21488804885144  0.01979723222841379  \\
            299.38935737132886  0.01991595305387764  \\
            299.56382669380633  0.020034850412638965  \\
            299.7382960162838  0.020153904202889598  \\
            299.9127653387613  0.020273028115170844  \\
            300.0872346612387  0.020392255962146017  \\
            300.2617039837162  0.02051166254353297  \\
            300.43617330619367  0.020631229237176765  \\
            300.61064262867114  0.020750886298970886  \\
            300.78511195114856  0.020870605192652616  \\
            300.95958127362604  0.0209904973067095  \\
            301.1340505961035  0.021110549642858252  \\
            301.308519918581  0.02123070868190373  \\
            301.4829892410584  0.02135090614247962  \\
            301.6574585635359  0.021471261312830735  \\
            301.8319278860134  0.021591773269981636  \\
            302.00639720849085  0.02171240438418063  \\
            302.18086653096833  0.02183306556483977  \\
            302.35533585344575  0.02195386254405549  \\
            302.52980517592323  0.022074809354804145  \\
            302.7042744984007  0.02219588392568905  \\
            302.8787438208782  0.022317002769795587  \\
            303.0532131433556  0.022438210313859498  \\
            303.2276824658331  0.02255956847427033  \\
            303.40215178831056  0.022681059175726496  \\
            303.57662111078804  0.022802615315271522  \\
            303.75109043326546  0.022924215216182563  \\
            303.92555975574294  0.02304596249786162  \\
            304.1000290782204  0.023167843307777596  \\
            304.2744984006979  0.02328980658747862  \\
            304.4489677231753  0.0234117890814585  \\
            304.6234370456528  0.0235339045494685  \\
            304.79790636813027  0.0236561507659268  \\
            304.97237569060775  0.02377849238224301  \\
            305.1468450130852  0.02390084493695734  \\
            305.32131433556265  0.02402330896186401  \\
            305.4957836580401  0.024145897214762683  \\
            305.6702529805176  0.024268589727175157  \\
            305.8447223029951  0.024391309613016037  \\
            306.0191916254725  0.024514091231564446  \\
            306.19366094795  0.02463699950233603  \\
            306.36813027042746  0.02476001685171389  \\
            306.54259959290493  0.024883082527816156  \\
            306.71706891538236  0.02500616797912394  \\
            306.89153823785983  0.02512937561757236  \\
            307.0660075603373  0.025252693141651142  \\
            307.2404768828148  0.025376075595647828  \\
            307.4149462052922  0.025499456899505873  \\
            307.5894155277697  0.025622944640940466  \\
            307.76388485024717  0.025746539093496563  \\
            307.93835417272464  0.025870210762503534  \\
            308.1128234952021  0.02599387671955504  \\
            308.28729281767954  0.026117626708719976  \\
            308.461762140157  0.026241476279776663  \\
            308.6362314626345  0.026365411068780428  \\
            308.810700785112  0.02648936401075993  \\
            308.9851701075894  0.02661334295874782  \\
            309.1596394300669  0.026737427291922893  \\
            309.33410875254435  0.02686160059393021  \\
            309.50857807502183  0.026985811614589635  \\
            309.68304739749925  0.027110015490581313  \\
            309.85751671997673  0.027234315711479294  \\
            310.0319860424542  0.027358704432842582  \\
            310.2064553649317  0.027483145879450634  \\
            310.3809246874091  0.02760756732458994  \\
            310.5553940098866  0.02773206605332076  \\
            310.72986333236406  0.02785664862983138  \\
            310.90433265484154  0.027981294417674364  \\
            311.07880197731896  0.028105933059699696  \\
            311.25327129979644  0.02823060372479281  \\
            311.4277406222739  0.02835536015153358  \\
            311.6022099447514  0.028480185791985402  \\
            311.7766792672289  0.02860502605411954  \\
            311.9511485897063  0.028729854981705428  \\
            312.12561791218377  0.028854766829337943  \\
            312.30008723466125  0.02897974944948368  \\
            312.4745565571387  0.02910476366870505  \\
            312.64902587961615  0.029229746875900416  \\
            312.8234952020936  0.029354797318379915  \\
            312.9979645245711  0.029479915688787252  \\
            313.1724338470486  0.029605077889066116  \\
            313.346903169526  0.029730212926310735  \\
            313.5213724920035  0.02985538105055284  \\
            313.69584181448096  0.029980615606532746  \\
            313.87031113695843  0.030105901523087158  \\
            314.04478045943586  0.03023118344949573  \\
            314.21924978191333  0.03035644818687881  \\
            314.3937191043908  0.030481781052033453  \\
            314.5681884268683  0.030607168156601017  \\
            314.74265774934577  0.03073256943802736  \\
            314.9171270718232  0.03085792957314609  \\
            315.09159639430067  0.0309833445797977  \\
            315.26606571677814  0.031108812104636153  \\
            315.4405350392556  0.03123430702206465  \\
            315.61500436173304  0.03135975997903138  \\
            315.7894736842105  0.03148523940452922  \\
            315.963943006688  0.03161076836375757  \\
            316.1384123291655  0.031736333037647134  \\
            316.3128816516429  0.03186187951628463  \\
            316.4873509741204  0.03198739935224803  \\
            316.66182029659785  0.03211297255901721  \\
            316.83628961907533  0.03223858497083119  \\
            317.01075894155275  0.03236419775785696  \\
            317.18522826403023  0.032489758816513524  \\
            317.3596975865077  0.03261536090429952  \\
            317.5341669089852  0.032741000920599395  \\
            317.70863623146266  0.03286665475612785  \\
            317.8831055539401  0.032992256580732335  \\
            318.05757487641756  0.03311787015173195  \\
            318.23204419889504  0.03324351953621354  \\
            318.4065135213725  0.03336919113235715  \\
            318.58098284384994  0.03349483427199176  \\
            318.7554521663274  0.03362043754946506  \\
            318.9299214888049  0.03374607997748823  \\
            319.10439081128237  0.03387174803641396  \\
            319.2788601337598  0.03399740584849713  \\
            319.45332945623727  0.03412300080328789  \\
            319.62779877871475  0.03424862186576023  \\
            319.8022681011922  0.03437426709096964  \\
            319.97673742366965  0.03449991502258419  \\
            320.1512067461471  0.03462550482046838  \\
            320.3256760686246  0.03475108524603928  \\
            320.5001453911021  0.03487669035043423  \\
            320.6746147135795  0.03500230595270476  \\
            320.849084036057  0.035127886008475405  \\
            321.02355335853446  0.0352534105485004  \\
            321.19802268101193  0.03537896024908913  \\
            321.3724920034894  0.03550452318094448  \\
            321.54696132596683  0.035630067712290305  \\
            321.7214306484443  0.0357555385571089  \\
            321.8958999709218  0.035881019569276654  \\
            322.07036929339927  0.03600651159887587  \\
            322.2448386158767  0.036131997046790654  \\
            322.41930793835417  0.036257421088023836  \\
            322.59377726083164  0.036382811404883836  \\
            322.7682465833091  0.036508216392130546  \\
            322.94271590578654  0.03663362141439362  \\
            323.117185228264  0.03675898597921309  \\
            323.2916545507415  0.036884279136230914  \\
            323.466123873219  0.037009583014670826  \\
            323.6405931956964  0.037134888476678146  \\
            323.8150625181739  0.037260168966990394  \\
            323.98953184065135  0.03738536642295971  \\
            324.16400116312883  0.03751055715492034  \\
            324.3384704856063  0.03763574609842165  \\
            324.51293980808373  0.037760920242607195  \\
            324.6874091305612  0.037886031310104304  \\
            324.8618784530387  0.03801108472475816  \\
            325.03634777551616  0.03813614233647635  \\
            325.2108170979936  0.03826119016938987  \\
            325.38528642047106  0.03838619370518151  \\
            325.55975574294854  0.03851111186037682  \\
            325.734225065426  0.03863602540180344  \\
            325.90869438790344  0.03876092921338956  \\
            326.0831637103809  0.03888580212222444  \\
            326.2576330328584  0.0390105888708983  \\
            326.43210235533587  0.039135343668096456  \\
            326.6065716778133  0.03926008795340156  \\
            326.78104100029077  0.03938480954102454  \\
            326.95551032276825  0.03950946665953822  \\
            327.1299796452457  0.03963404568858741  \\
            327.3044489677232  0.03975861706268743  \\
            327.4789182902006  0.039883168971979584  \\
            327.6533876126781  0.040007672710119575  \\
            327.8278569351556  0.040132080240195926  \\
            328.00232625763306  0.040256467279308074  \\
            328.1767955801105  0.04038083335072234  \\
            328.35126490258796  0.04050516240144108  \\
            328.52573422506543  0.04062940592467851  \\
            328.7002035475429  0.040753589463312916  \\
            328.87467287002033  0.040877755619248786  \\
            329.0491421924978  0.04100189099538437  \\
            329.2236115149753  0.04112595986256582  \\
            329.39808083745277  0.04124993530461792  \\
            329.5725501599302  0.04137389105575658  \\
            329.74701948240767  0.04149781735449168  \\
            329.92148880488514  0.041621692060192436  \\
            330.0959581273626  0.041745463619944925  \\
            330.27042744984004  0.04186918952248556  \\
            330.4448967723175  0.04199288604869949  \\
            330.619366094795  0.0421165421571218  \\
            330.7938354172725  0.042240121113911955  \\
            330.96830473974995  0.04236360220599079  \\
            331.1427740622274  0.042487058480207195  \\
            331.31724338470485  0.04261047830231359  \\
            331.49171270718233  0.042733840461507834  \\
            331.6661820296598  0.04285709750520948  \\
            331.84065135213723  0.04298029038691633  \\
            332.0151206746147  0.04310345154765982  \\
            332.1895899970922  0.04322656807373514  \\
            332.36405931956966  0.04334960884810224  \\
            332.5385286420471  0.04347253656835309  \\
            332.71299796452456  0.04359542986321184  \\
            332.88746728700204  0.0437182814980536  \\
            333.0619366094795  0.04384107674672933  \\
            333.23640593195694  0.043963777458873095  \\
            333.4108752544344  0.04408637460544043  \\
            333.5853445769119  0.04420893901332787  \\
            333.75981389938937  0.044331457164661574  \\
            333.93428322186685  0.04445390815340809  \\
            334.10875254434427  0.044576248040830595  \\
            334.28322186682175  0.044698509796807555  \\
            334.4576911892992  0.044820733001461735  \\
            334.6321605117767  0.04494290326730968  \\
            334.8066298342541  0.04506499498365043  \\
            334.9810991567316  0.045186961455505936  \\
            335.1555684792091  0.04530886962251162  \\
            335.33003780168656  0.04543072943825728  \\
            335.504507124164  0.0455525306738557  \\
            335.67897644664146  0.04567424460472595  \\
            335.85344576911893  0.04579583060307838  \\
            336.0279150915964  0.04591736782707175  \\
            336.20238441407383  0.04603885138758073  \\
            336.3768537365513  0.04616027005522738  \\
            336.5513230590288  0.04628159334952499  \\
            336.72579238150627  0.0464027869787099  \\
            336.90026170398374  0.04652393120575515  \\
            337.07473102646117  0.0466450186085009  \\
            337.24920034893864  0.04676603655065673  \\
            337.4236696714161  0.04688695346455423  \\
            337.5981389938936  0.04700774184008375  \\
            337.772608316371  0.04712848046115217  \\
            337.9470776388485  0.04724915873653869  \\
            338.121546961326  0.04736976284635609  \\
            338.29601628380345  0.04749026109214854  \\
            338.4704856062809  0.04761062865895009  \\
            338.64495492875835  0.04773094364952675  \\
            338.81942425123583  0.04785119517219839  \\
            338.9938935737133  0.047971369240815145  \\
            339.16836289619073  0.04809143428575963  \\
            339.3428322186682  0.04821136845028356  \\
            339.5173015411457  0.0483312495787827  \\
            339.69177086362316  0.04845106390023515  \\
            339.8662401861006  0.048570797659113076  \\
            340.04070950857806  0.04869042221305863  \\
            340.21517883105554  0.04880990312722175  \\
            340.389648153533  0.048929322736703085  \\
            340.5641174760105  0.04904867408211689  \\
            340.7385867984879  0.04916794644224317  \\
            340.9130561209654  0.04928711445743394  \\
            341.08752544344287  0.04940613812961302  \\
            341.26199476592035  0.04952508551520068  \\
            341.43646408839777  0.04964396628985888  \\
            341.61093341087525  0.049762768403463  \\
            341.7854027333527  0.04988147110335405  \\
            341.9598720558302  0.05000004145696074  \\
            342.1343413783076  0.05011848225326501  \\
            342.3088107007851  0.050236865379461336  \\
            342.4832800232626  0.050355172806823695  \\
            342.65774934574006  0.05047338918985562  \\
            342.8322186682175  0.050591487203252405  \\
            343.00668799069496  0.05070943256620039  \\
            343.18115731317243  0.050827311699461725  \\
            343.3556266356499  0.05094511586659294  \\
            343.5300959581274  0.05106283421985244  \\
            343.7045652806048  0.05118044618005758  \\
            343.8790346030823  0.05129792143658481  \\
            344.05350392555977  0.05141525412927364  \\
            344.22797324803724  0.05153252575343405  \\
            344.40244257051467  0.051649717871715954  \\
            344.57691189299214  0.05176681667467968  \\
            344.7513812154696  0.051883798880333065  \\
            344.9258505379471  0.052000631734131615  \\
            345.1003198604245  0.05211735005885524  \\
            345.274789182902  0.0522340040256181  \\
            345.4492585053795  0.05235057261105843  \\
            345.62372782785695  0.05246703949318587  \\
            345.7981971503344  0.052583380800939716  \\
            345.97266647281185  0.05269956511418909  \\
            346.14713579528933  0.052815637823134545  \\
            346.3216051177668  0.05293164263683983  \\
            346.49607444024423  0.05304755936806302  \\
            346.6705437627217  0.053163371549717994  \\
            346.8450130851992  0.05327905557605249  \\
            347.01948240767666  0.05339458070264824  \\
            347.19395173015414  0.05350999406066955  \\
            347.36842105263156  0.05362533845718139  \\
            347.54289037510904  0.05374059230071911  \\
            347.7173596975865  0.05385573926390623  \\
            347.891829020064  0.05397075742004228  \\
            348.0662983425414  0.05408561924310271  \\
            348.2407676650189  0.05420033928700964  \\
            348.41523698749637  0.054314993846629286  \\
            348.58970630997385  0.054429559042828986  \\
            348.76417563245127  0.054544019932429244  \\
            348.93864495492875  0.05465835653052486  \\
            349.1131142774062  0.05477254381048466  \\
            349.2875835998837  0.05488656361187483  \\
            349.4620529223611  0.05500051298005306  \\
            349.6365222448386  0.055114375334690976  \\
            349.8109915673161  0.05522813666330643  \\
            349.98546088979356  0.055341779110396956  \\
            350.15993021227104  0.05545528097743973  \\
            350.33439953474846  0.055568616722891546  \\
            350.50886885722593  0.0556818160924258  \\
            350.6833381797034  0.05579494709925684  \\
            350.8578075021809  0.0559079838063251  \\
            351.0322768246583  0.05602091047052008  \\
            351.2067461471358  0.05613370814556508  \\
            351.38121546961327  0.05624635468201691  \\
            351.55568479209074  0.056358824727266055  \\
            351.73015411456817  0.056471194730831835  \\
            351.90462343704564  0.05658348527780456  \\
            352.0790927595231  0.05669567547253685  \\
            352.2535620820006  0.05680774854583089  \\
            352.428031404478  0.05691968546722891  \\
            352.6025007269555  0.05703146494501322  \\
            352.776970049433  0.05714306342620602  \\
            352.95143937191045  0.05725456763992037  \\
            353.12590869438793  0.057365988763478405  \\
            353.30037801686535  0.05747730712465743  \\
            353.47484733934283  0.05758850578375374  \\
            353.6493166618203  0.05769956619104836  \\
            353.8237859842978  0.05781046818680711  \\
            353.9982553067752  0.057921190001280626  \\
            354.1727246292527  0.05803179477356506  \\
            354.34719395173016  0.05814232364706304  \\
            354.52166327420764  0.058252750583415336  \\
            354.69613259668506  0.058363058515669065  \\
            354.87060191916254  0.058473229529461636  \\
            355.04507124164  0.05858324486302052  \\
            355.2195405641175  0.05869308490716342  \\
            355.3940098865949  0.05880276052511051  \\
            355.5684792090724  0.05891236688474323  \\
            355.74294853154987  0.0590218769305762  \\
            355.91741785402735  0.05913127332668116  \\
            356.09188717650477  0.05924053850640784  \\
            356.26635649898225  0.05934965467238415  \\
            356.4408258214597  0.0594586037965159  \\
            356.6152951439372  0.05956736761998698  \\
            356.7897644664147  0.059676006742626804  \\
            356.9642337888921  0.05978457131858981  \\
            357.1387031113696  0.05989303242789486  \\
            357.31317243384706  0.0600013720957312  \\
            357.48764175632454  0.060109572757248264  \\
            357.66211107880196  0.06021761725755562  \\
            357.83658040127943  0.060325488851723064  \\
            358.0110497237569  0.060433171204780464  \\
            358.1855190462344  0.06054073750261117  \\
            358.3599883687118  0.06064822675127589  \\
            358.5344576911893  0.06075561068019603  \\
            358.70892701366677  0.060862870752457984  \\
            358.88339633614424  0.06096998940902127  \\
            359.05786565862167  0.06107695006871855  \\
            359.23233498109914  0.06118373712825572  \\
            359.4068043035766  0.06129033596221174  \\
            359.5812736260541  0.06139678457181946  \\
            359.7557429485316  0.06150316495354243  \\
            359.930212271009  0.0616094448822784  \\
            360.1046815934865  0.061715604648625216  \\
            360.27915091596395  0.06182162608725529  \\
            360.45362023844143  0.06192749257691579  \\
            360.62808956091885  0.06203318904042851  \\
            360.80255888339633  0.062138701944690074  \\
            360.9770282058738  0.062244019300671666  \\
            361.1514975283513  0.062349240447133386  \\
            361.3259668508287  0.062454380124092865  \\
            361.5004361733062  0.06255941218741422  \\
            361.67490549578366  0.06266431656505866  \\
            361.84937481826114  0.06276907526992052  \\
            362.02384414073856  0.06287367239982712  \\
            362.19831346321604  0.06297809413753895  \\
            362.3727827856935  0.06308232875074946  \\
            362.547252108171  0.06318636659208521  \\
            362.7217214306485  0.06329029630237552  \\
            362.8961907531259  0.06339415269855286  \\
            363.07066007560337  0.06349790484080248  \\
            363.24512939808085  0.06360153107705227  \\
            363.4195987205583  0.06370501240203288  \\
            363.59406804303575  0.06380833245727754  \\
            363.7685373655132  0.06391147753112224  \\
            363.9430066879907  0.06401443655870555  \\
            364.1174760104682  0.06411720112196868  \\
            364.2919453329456  0.06421977664608002  \\
            364.4664146554231  0.06432228647071396  \\
            364.64088397790056  0.06442471470508507  \\
            364.81535330037804  0.06452703512466082  \\
            364.98982262285546  0.06462922478239488  \\
            365.16429194533293  0.06473126400872732  \\
            365.3387612678104  0.06483313641158432  \\
            365.5132305902879  0.06493482887637837  \\
            365.6876999127653  0.06503633156600819  \\
            365.8621692352428  0.06513763792085885  \\
            366.03663855772027  0.06523874465880156  \\
            366.21110788019774  0.06533970598079676  \\
            366.3855772026752  0.0654406315797994  \\
            366.56004652515264  0.06554148541444216  \\
            366.7345158476301  0.06564223586266411  \\
            366.9089851701076  0.06574285549431706  \\
            367.0834544925851  0.06584332107116551  \\
            367.2579238150625  0.06594361354688671  \\
            367.43239313754  0.06604371806707073  \\
            367.60686246001745  0.06614362396922023  \\
            367.78133178249493  0.0662433247827507  \\
            367.95580110497235  0.06634281822899027  \\
            368.13027042744983  0.06644210622117996  \\
            368.3047397499273  0.06654119486447338  \\
            368.4792090724048  0.06664014928924317  \\
            368.6536783948822  0.06673907338184076  \\
            368.8281477173597  0.06683792926550408  \\
            369.00261703983716  0.06693668584365914  \\
            369.17708636231464  0.06703531604196739  \\
            369.3515556847921  0.06713379680832553  \\
            369.52602500726954  0.06723210911286556  \\
            369.700494329747  0.0673302379479549  \\
            369.8749636522245  0.06742817232819613  \\
            370.049432974702  0.06752590529042725  \\
            370.2239022971794  0.06762343389372145  \\
            370.39837161965687  0.0677207592193874  \\
            370.57284094213435  0.06781788637096894  \\
            370.7473102646118  0.06791487888649107  \\
            370.92177958708925  0.06801183348145604  \\
            371.0962489095667  0.0681087134765799  \\
            371.2707182320442  0.06820548963096523  \\
            371.4451875545217  0.06830213644112258  \\
            371.6196568769991  0.0683986321409705  \\
            371.7941261994766  0.06849495870183558  \\
            371.96859552195406  0.06859110183245236  \\
            372.14306484443154  0.06868705097896334  \\
            372.317534166909  0.06878279932491907  \\
            372.49200348938643  0.068878343791278  \\
            372.6664728118639  0.0689736850364067  \\
            372.8409421343414  0.06906882745607963  \\
            373.01541145681887  0.06916383293123142  \\
            373.1898807792963  0.0692587914786047  \\
            373.36435010177377  0.06935366798619819  \\
            373.53881942425124  0.06944843519814713  \\
            373.7132887467287  0.06954306930766278  \\
            373.88775806920614  0.06963754995703232  \\
            374.0622273916836  0.069731860237619  \\
            374.2366967141611  0.06982598668986195  \\
            374.4111660366386  0.06991991930327628  \\
            374.585635359116  0.07001365151645304  \\
            374.7601046815935  0.07010718021705939  \\
            374.93457400407095  0.0702005057418383  \\
            375.10904332654843  0.0702936318766088  \\
            375.28351264902585  0.07038661882244784  \\
            375.45798197150333  0.07047955032328751  \\
            375.6324512939808  0.07057239288978981  \\
            375.8069206164583  0.07066512115026542  \\
            375.98138993893576  0.07075771291157955  \\
            376.1558592614132  0.07085014915915197  \\
            376.33032858389066  0.07094241405695711  \\
            376.50479790636814  0.07103449494752392  \\
            376.6792672288456  0.07112638235193593  \\
            376.85373655132304  0.07121806996983118  \\
            377.0282058738005  0.07130955467940243  \\
            377.202675196278  0.0714008365373969  \\
            377.3771445187555  0.07149191877911643  \\
            377.5516138412329  0.0715828599188156  \\
            377.72608316371037  0.0716737378208081  \\
            377.90055248618785  0.07176452060802535  \\
            378.0750218086653  0.07185518466101154  \\
            378.24949113114275  0.07194570928872321  \\
            378.4239604536202  0.07203607672852937  \\
            378.5984297760977  0.0721262721462113  \\
            378.7728990985752  0.0722162836359627  \\
            378.94736842105266  0.0723061022203896  \\
            379.1218377435301  0.07239572185051041  \\
            379.29630706600756  0.07248513940575596  \\
            379.47077638848504  0.07257435469396938  \\
            379.6452457109625  0.07266337045140617  \\
            379.81971503343993  0.07275224350714353  \\
            379.9941843559174  0.07284104621336332  \\
            380.1686536783949  0.07292974827854572  \\
            380.34312300087237  0.07301832770918035  \\
            380.5175923233498  0.07310676520944363  \\
            380.69206164582727  0.07319504418119893  \\
            380.86653096830474  0.07328315072399627  \\
            381.0410002907822  0.07337107363507261  \\
            381.21546961325964  0.07345880440935167  \\
            381.3899389357371  0.07354633723944402  \\
            381.5644082582146  0.07363366901564708  \\
            381.7388775806921  0.07372079932594502  \\
            381.91334690316955  0.0738077304560089  \\
            382.087816225647  0.07389451755590497  \\
            382.26228554812445  0.07398122781180522  \\
            382.43675487060193  0.07406783248466309  \\
            382.6112241930794  0.07415431109067805  \\
            382.78569351555683  0.07424064563098279  \\
            382.9601628380343  0.07432682059164321  \\
            383.1346321605118  0.07441282294365834  \\
            383.30910148298926  0.0744986421429604  \\
            383.4835708054667  0.07458427013041478  \\
            383.65804012794416  0.07466970133182013  \\
            383.83250945042164  0.0747549326579082  \\
            384.0069787728991  0.07483996350434394  \\
            384.18144809537654  0.07492479575172545  \\
            384.355917417854  0.0750094828825463  \\
            384.5303867403315  0.07509408724383428  \\
            384.704856062809  0.0751785816105093  \\
            384.8793253852864  0.07526294690163682  \\
            385.05379470776387  0.07534716632506279  \\
            385.22826403024135  0.07543122537741344  \\
            385.4027333527188  0.07551511184409551  \\
            385.5772026751963  0.07559881579929613  \\
            385.7516719976737  0.0756823296059828  \\
            385.9261413201512  0.07576564791590357  \\
            386.1006106426287  0.07584876766958674  \\
            386.27507996510616  0.07593168809634118  \\
            386.4495492875836  0.076014410714256  \\
            386.62401861006106  0.07609698735300024  \\
            386.79848793253854  0.07617947582869268  \\
            386.972957255016  0.07626185038782289  \\
            387.14742657749343  0.07634409325393023  \\
            387.3218958999709  0.07642618875848552  \\
            387.4963652224484  0.07650812334089088  \\
            387.67083454492587  0.07658988554847987  \\
            387.8453038674033  0.07667146603651735  \\
            388.01977318988077  0.07675285756819972  \\
            388.19424251235824  0.07683405501465461  \\
            388.3687118348357  0.07691505535494113  \\
            388.5431811573132  0.07699585767604973  \\
            388.7176504797906  0.07707646317290222  \\
            388.8921198022681  0.07715692204056347  \\
            389.0665891247456  0.07723728785472045  \\
            389.24105844722305  0.07731753628725462  \\
            389.4155277697005  0.0773976507750876  \\
            389.58999709217795  0.0774776166963843  \\
            389.76446641465543  0.0775574213705526  \\
            389.9389357371329  0.07763705405824364  \\
            390.11340505961033  0.0777165059613516  \\
            390.2878743820878  0.07779577022301391  \\
            390.4623437045653  0.07787484192761109  \\
            390.63681302704276  0.07795371810076673  \\
            390.8112823495202  0.07803239770934765  \\
            390.98575167199766  0.07811088166146385  \\
            391.16022099447514  0.07818921853844828  \\
            391.3346903169526  0.0782674579497868  \\
            391.5091596394301  0.0783455769440001  \\
            391.6836289619075  0.07842356008695812  \\
            391.858098284385  0.07850139373215761  \\
            392.0325676068625  0.07857906602072202  \\
            392.20703692933995  0.07865656688140156  \\
            392.38150625181737  0.07873388803057318  \\
            392.55597557429485  0.07881102297224067  \\
            392.7304448967723  0.0788879669980345  \\
            392.9049142192498  0.07896471718721193  \\
            393.0793835417272  0.0790412724066569  \\
            393.2538528642047  0.07911763331088026  \\
            393.4283221866822  0.07919384689147306  \\
            393.60279150915966  0.0792699590503775  \\
            393.7772608316371  0.0793459481617032  \\
            393.95173015411456  0.07942179984191827  \\
            394.12619947659203  0.07949750135358281  \\
            394.3006687990695  0.0795730416053491  \\
            394.47513812154693  0.07964841115196147  \\
            394.6496074440244  0.07972360219425646  \\
            394.8240767665019  0.07979860857916263  \\
            394.99854608897937  0.07987342579970068  \\
            395.17301541145684  0.07994805099498342  \\
            395.34748473393427  0.08002248295021572  \\
            395.52195405641174  0.08009672209669466  \\
            395.6964233788892  0.08017081386283553  \\
            395.8708927013667  0.08024480068647133  \\
            396.0453620238441  0.08031866221464878  \\
            396.2198313463216  0.08039238504163292  \\
            396.3943006687991  0.08046595727742038  \\
            396.56876999127655  0.08053936854773956  \\
            396.743239313754  0.0806126099940505  \\
            396.91770863623145  0.080685674273545  \\
            397.09217795870893  0.08075855555914654  \\
            397.2666472811864  0.08083124953951024  \\
            397.44111660366383  0.08090375341902292  \\
            397.6155859261413  0.08097606591780318  \\
            397.7900552486188  0.08104818727170122  \\
            397.96452457109626  0.08112016137425532  \\
            398.13899389357374  0.08119202742856799  \\
            398.31346321605116  0.08126376630137336  \\
            398.48793253852864  0.08133536549717525  \\
            398.6624018610061  0.08140681391614975  \\
            398.8368711834836  0.08147810185414525  \\
            399.011340505961  0.08154922100268241  \\
            399.1858098284385  0.08162016444895433  \\
            399.36027915091597  0.08169092667582625  \\
            399.53474847339345  0.08176150356183581  \\
            399.70921779587087  0.08183189238119293  \\
            399.88368711834835  0.08190209180377983  \\
            400.0581564408258  0.08197210189515104  \\
            400.2326257633033  0.08204196504426185  \\
            400.4070950857807  0.08211171743513615  \\
            400.5815644082582  0.08218134110049095  \\
            400.7560337307357  0.08225082439230427  \\
            400.93050305321316  0.0823201569476763  \\
            401.10497237569064  0.08238932968882942  \\
            401.27944169816806  0.08245833482310809  \\
            401.45391102064553  0.082527165842979  \\
            401.628380343123  0.08259581752603094  \\
            401.8028496656005  0.08266428593497488  \\
            401.9773189880779  0.0827325684176439  \\
            402.1517883105554  0.0828006636069933  \\
            402.32625763303287  0.08286857142110049  \\
            402.50072695551034  0.08293633277623723  \\
            402.67519627798777  0.08300398104015243  \\
            402.84966560046524  0.0830714993579379  \\
            403.0241349229427  0.08313887687071068  \\
            403.1986042454202  0.08320610390293287  \\
            403.3730735678976  0.0832731719624115  \\
            403.5475428903751  0.08334007374029871  \\
            403.7220122128526  0.08340680311109155  \\
            403.89648153533005  0.08347335513263211  \\
            404.0709508578075  0.08353972604610743  \\
            404.24542018028495  0.08360591327604965  \\
            404.41988950276243  0.0836719154303358  \\
            404.5943588252399  0.083737732300188  \\
            404.7688281477174  0.08380340336249484  \\
            404.9432974701948  0.08386895935924597  \\
            405.1177667926723  0.08393438449479701  \\
            405.29223611514976  0.08399966864523019  \\
            405.46670543762724  0.08406480277627996  \\
            405.64117476010466  0.08412977894333276  \\
            405.81564408258214  0.08419459029142724  \\
            405.9901134050596  0.08425923105525407  \\
            406.1645827275371  0.08432369655915604  \\
            406.3390520500145  0.08438798321712804  \\
            406.513521372492  0.08445208853281709  \\
            406.68799069496947  0.08451601109952225  \\
            406.86246001744695  0.08457975060019475  \\
            407.03692933992437  0.08464334510669456  \\
            407.21139866240185  0.08470682291417873  \\
            407.3858679848793  0.08477016923391623  \\
            407.5603373073568  0.08483337462655118  \\
            407.7348066298343  0.08489643065614666  \\
            407.9092759523117  0.08495932989018472  \\
            408.0837452747892  0.08502206589956644  \\
            408.25821459726666  0.0850846332586118  \\
            408.43268391974414  0.0851470275450598  \\
            408.60715324222156  0.08520924534006838  \\
            408.78162256469903  0.08527128422821449  \\
            408.9560918871765  0.085333142797494  \\
            409.130561209654  0.08539482063932184  \\
            409.3050305321314  0.08545635445577311  \\
            409.4794998546089  0.08551777026313662  \\
            409.65396917708637  0.08557905422835209  \\
            409.82843849956384  0.08564019754980293  \\
            410.00290782204127  0.08570119234992728  \\
            410.17737714451874  0.085762031675218  \\
            410.3518464669962  0.08582270949622264  \\
            410.5263157894737  0.08588322070754349  \\
            410.7007851119512  0.08594356112783756  \\
            410.8752544344286  0.08600372749981652  \\
            411.0497237569061  0.08606371749024683  \\
            411.22419307938355  0.08612352968994962  \\
            411.39866240186103  0.08618316361380068  \\
            411.57313172433845  0.0862426546298939  \\
            411.74760104681593  0.08630202663321987  \\
            411.9220703692934  0.08636126669642716  \\
            412.0965396917709  0.08642036661208428  \\
            412.2710090142483  0.08647931902377606  \\
            412.4454783367258  0.0865381174261037  \\
            412.61994765920326  0.08659675616468458  \\
            412.79441698168074  0.08665523043615245  \\
            412.96888630415816  0.0867135362881573  \\
            413.14335562663564  0.08677167061936548  \\
            413.3178249491131  0.08682963117945963  \\
            413.4922942715906  0.08688741656913866  \\
            413.666763594068  0.08694502624011775  \\
            413.8412329165455  0.08700249426316871  \\
            414.01570223902297  0.08705984255955154  \\
            414.19017156150045  0.08711705905899533  \\
            414.3646408839779  0.0871741361077578  \\
            414.53911020645535  0.08723106683590545  \\
            414.7135795289328  0.08728784515731362  \\
            414.8880488514103  0.08734446576966633  \\
            415.0625181738878  0.08740092415445642  \\
            415.2369874963652  0.0874572165769855  \\
            415.4114568188427  0.08751334008636398  \\
            415.58592614132016  0.08756929251551102  \\
            415.76039546379764  0.08762507248115452  \\
            415.93486478627506  0.0876806793838312  \\
            416.10933410875253  0.08773614603353985  \\
            416.28380343123  0.0877914925162891  \\
            416.4582727537075  0.08784670757194092  \\
            416.6327420761849  0.0879017840627476  \\
            416.8072113986624  0.08795671557292764  \\
            416.98168072113987  0.08801149640866586  \\
            417.15615004361734  0.08806612159811326  \\
            417.3306193660948  0.0881205868913872  \\
            417.50508868857224  0.08817488876057121  \\
            417.6795580110497  0.08822902439971517  \\
            417.8540273335272  0.08828299172483514  \\
            418.0284966560047  0.08833678937391352  \\
            418.2029659784821  0.0883904167068989  \\
            418.3774353009596  0.08844390531007634  \\
            418.55190462343705  0.08849727356370975  \\
            418.72637394591453  0.08855051097244351  \\
            418.90084326839195  0.08860361087949856  \\
            419.07531259086943  0.08865656729315982  \\
            419.2497819133469  0.08870937488677609  \\
            419.4242512358244  0.08876202899876016  \\
            419.5987205583018  0.08881452563258876  \\
            419.7731898807793  0.0888668614568026  \\
            419.94765920325676  0.08891903380500632  \\
            420.12212852573424  0.0889710406758685  \\
            420.29659784821166  0.08902288073312165  \\
            420.47106717068914  0.08907455330556231  \\
            420.6455364931666  0.08912608879240186  \\
            420.8200058156441  0.08917750398938622  \\
            420.9944751381216  0.08922878912240091  \\
            421.168944460599  0.08927993798302274  \\
            421.34341378307647  0.0893309449755334  \\
            421.51788310555395  0.08938180511691925  \\
            421.6923524280314  0.08943251403687145  \\
            421.86682175050885  0.08948306797778595  \\
            422.0412910729863  0.08953346379476347  \\
            422.2157603954638  0.0895836989556095  \\
            422.3902297179413  0.0896337715408343  \\
            422.5646990404187  0.08968368024365286  \\
            422.7391683628962  0.08973342436998506  \\
            422.91363768537366  0.0897830331688312  \\
            423.08810700785114  0.08983252196492056  \\
            423.26257633032856  0.08988188166353031  \\
            423.43704565280603  0.0899311064742212  \\
            423.6115149752835  0.08998019117108431  \\
            423.785984297761  0.09002913109274112  \\
            423.96045362023847  0.09007792214234348  \\
            424.1349229427159  0.09012656078757358  \\
            424.30939226519337  0.09017504406064414  \\
            424.48386158767084  0.09022336955829813  \\
            424.6583309101483  0.09027153544180895  \\
            424.83280023262574  0.09031954043698041  \\
            425.0072695551032  0.0903673838341467  \\
            425.1817388775807  0.09041509376864852  \\
            425.3562082000582  0.09046268420031742  \\
            425.5306775225356  0.0905101466737833  \\
            425.7051468450131  0.09055747578831282  \\
            425.87961616749055  0.09060466666337831  \\
            426.05408548996803  0.09065171493865808  \\
            426.22855481244545  0.09069861677403622  \\
            426.40302413492293  0.09074536884960273  \\
            426.5774934574004  0.09079196836565347  \\
            426.7519627798779  0.09083841304269008  \\
            426.92643210235536  0.09088470112142014  \\
            427.1009014248328  0.09093083136275702  \\
            427.27537074731026  0.09097680304782002  \\
            427.44984006978774  0.0910226432344448  \\
            427.6243093922652  0.09106836461672736  \\
            427.79877871474264  0.09111395934045173  \\
            427.9732480372201  0.09115942236829147  \\
            428.1477173596976  0.09120474914233963  \\
            428.3221866821751  0.09124993558410872  \\
            428.4966560046525  0.09129497809453072  \\
            428.67112532712997  0.09133987355395709  \\
            428.84559464960745  0.09138461932215873  \\
            429.0200639720849  0.09142921323832605  \\
            429.19453329456235  0.09147365362106888  \\
            429.3690026170398  0.09151793926841659  \\
            429.5434719395173  0.09156206945781796  \\
            429.7179412619948  0.09160607020523327  \\
            429.8924105844722  0.09164995303163745  \\
            430.0668799069497  0.09169371064753988  \\
            430.24134922942716  0.09173733835450104  \\
            430.41581855190464  0.09178083189597223  \\
            430.5902878743821  0.09182418745729538  \\
            430.76475719685953  0.09186740166570316  \\
            430.939226519337  0.09191047159031894  \\
            431.1136958418145  0.0919533947421568  \\
            431.28816516429197  0.09199616907412154  \\
            431.4626344867694  0.09203879298100866  \\
            431.63710380924687  0.09208126529950436  \\
            431.81157313172434  0.09212358530818557  \\
            431.9860424542018  0.09216577801642307  \\
            432.16051177667924  0.09220785385858768  \\
            432.3349810991567  0.0922498060752183  \\
            432.5094504216342  0.09229163028390615  \\
            432.6839197441117  0.09233332250960119  \\
            432.8583890665891  0.09237487918461214  \\
            433.0328583890666  0.09241629714860651  \\
            433.20732771154405  0.09245757364861044  \\
            433.38179703402153  0.09249870633900888  \\
            433.556266356499  0.09253969328154547  \\
            433.73073567897643  0.09258053294532262  \\
            433.9052050014539  0.09262122420680145  \\
            434.0796743239314  0.09266176634980186  \\
            434.25414364640886  0.09270218341178818  \\
            434.4286129688863  0.09274248482132284  \\
            434.60308229136376  0.09278266431603491  \\
            434.77755161384124  0.09282271780826497  \\
            434.9520209363187  0.09286264158593603  \\
            435.12649025879614  0.09290243231255373  \\
            435.3009595812736  0.09294208702720616  \\
            435.4754289037511  0.09298160314456391  \\
            435.6498982262286  0.09302097845488011  \\
            435.824367548706  0.09306021112399034  \\
            435.99883687118347  0.09309929969331272  \\
            436.17330619366095  0.0931382430798479  \\
            436.3477755161384  0.09317704057617902  \\
            436.5222448386159  0.09321571528180785  \\
            436.6967141610933  0.09325427569480972  \\
            436.8711834835708  0.09329271601865377  \\
            437.0456528060483  0.09333103244058526  \\
            437.22012212852576  0.09336922149419037  \\
            437.3945914510032  0.09340728005939612  \\
            437.56906077348066  0.09344520536247053  \\
            437.74353009595814  0.09348299497602243  \\
            437.9179994184356  0.09352064681900157  \\
            438.09246874091303  0.09355815915669857  \\
            438.2669380633905  0.09359553060074499  \\
            438.441407385868  0.09363276010911324  \\
            438.61587670834547  0.09366984698611663  \\
            438.7903460308229  0.0937068134265868  \\
            438.96481535330037  0.09374366706836854  \\
            439.13928467577784  0.09378040255118877  \\
            439.3137539982553  0.09381701631872547  \\
            439.48822332073274  0.09385350513408522  \\
            439.6626926432102  0.09388986607980328  \\
            439.8371619656877  0.09392609655784358  \\
            440.0116312881652  0.09396219428959869  \\
            440.18610061064265  0.09399815731588985  \\
            440.3605699331201  0.09403398399696695  \\
            440.53503925559755  0.09406967301250858  \\
            440.70950857807503  0.09410522336162194  \\
            440.8839779005525  0.0941406343628429  \\
            441.05844722302993  0.09417592733875538  \\
            441.2329165455074  0.09421110913242814  \\
            441.4073858679849  0.09424617479185299  \\
            441.58185519046236  0.09428112099990404  \\
            441.7563245129398  0.09431594473411459  \\
            441.93079383541726  0.094350643266677  \\
            442.10526315789474  0.09438521416444272  \\
            442.2797324803722  0.09441965528892234  \\
            442.45420180284964  0.09445396479628551  \\
            442.6286711253271  0.09448814113736104  \\
            442.8031404478046  0.09452218305763682  \\
            442.9776097702821  0.09455608959725985  \\
            443.15207909275955  0.09458986009103622  \\
            443.32654841523697  0.09462351502112736  \\
            443.50101773771445  0.0946570604968205  \\
            443.6754870601919  0.09469049194789442  \\
            443.8499563826694  0.09472380628034183  \\
            444.0244257051468  0.09475700067201674  \\
            444.1988950276243  0.09479007257263446  \\
            444.3733643501018  0.0948230197037715  \\
            444.54783367257926  0.09485584005886569  \\
            444.7223029950567  0.0948885319032161  \\
            444.89677231753416  0.09492109377398307  \\
            445.07124164001164  0.09495352448018826  \\
            445.2457109624891  0.09498582310271453  \\
            445.42018028496653  0.09501798899430604  \\
            445.594649607444  0.09505004182762039  \\
            445.7691189299215  0.09508198703504231  \\
            445.94358825239897  0.095113820403163  \\
            446.11805757487645  0.09514553904610558  \\
            446.29252689735387  0.09517714032886779  \\
            446.46699621983134  0.09520862186732225  \\
            446.6414655423088  0.09523998152821624  \\
            446.8159348647863  0.09527121742917181  \\
            446.9904041872637  0.09530232793868575  \\
            447.1648735097412  0.09533331167612964  \\
            447.3393428322187  0.09536416751174975  \\
            447.51381215469615  0.09539489456666714  \\
            447.6882814771736  0.09542549221287758  \\
            447.86275079965105  0.09545597934371566  \\
            448.03722012212853  0.09548636076751639  \\
            448.211689444606  0.09551663260411404  \\
            448.38615876708343  0.0955467921617811  \\
            448.5606280895609  0.09557683698034536  \\
            448.7350974120384  0.09560676483118978  \\
            448.90956673451586  0.09563657371725261  \\
            449.0840360569933  0.09566626187302729  \\
            449.25850537947076  0.09569582776456259  \\
            449.43297470194824  0.09572527008946245  \\
            449.6074440244257  0.09575458777688609  \\
            449.7819133469032  0.09578377998754793  \\
            449.9563826693806  0.0958128461137177  \\
            450.1308519918581  0.09584180429864148  \\
            450.3053213143356  0.09587065877587761  \\
            450.47979063681305  0.09589940597631653  \\
            450.65425995929047  0.09592804338934421  \\
            450.82872928176795  0.09595656871811363  \\
            451.0031986042454  0.0959849798795449  \\
            451.1776679267229  0.09601327500432506  \\
            451.3521372492003  0.09604145243690831  \\
            451.5266065716778  0.09606951073551587  \\
            451.7010758941553  0.09609744867213597  \\
            451.87554521663276  0.09612526523252395  \\
            452.0500145391102  0.09615295961620211  \\
            452.22448386158766  0.0961805312364599  \\
            452.39895318406514  0.09620799751490133  \\
            452.5734225065426  0.09623536215599879  \\
            452.7478918290201  0.09626262188081339  \\
            452.9223611514975  0.09628977434769799  \\
            453.096830473975  0.09631681741239331  \\
            453.27129979645247  0.09634374912802798  \\
            453.44576911892995  0.09637056774511855  \\
            453.62023844140737  0.0963972717115694  \\
            453.79470776388484  0.09642385967267282  \\
            453.9691770863623  0.09645033047110903  \\
            454.1436464088398  0.09647668314694612  \\
            454.3181157313172  0.09650291693764002  \\
            454.4925850537947  0.09652903127803464  \\
            454.6670543762722  0.09655504289551721  \\
            454.84152369874965  0.09658095500807808  \\
            455.0159930212271  0.09660676460729896  \\
            455.19046234370455  0.09663246950914584  \\
            455.36493166618203  0.09665806771188863  \\
            455.5394009886595  0.0966835573961014  \\
            455.713870311137  0.09670893692466222  \\
            455.8883396336144  0.09673420484275318  \\
            456.0628089560919  0.09675935987786044  \\
            456.23727827856936  0.09678440093977418  \\
            456.41174760104684  0.09680932712058866  \\
            456.58621692352426  0.09683413769470216  \\
            456.76068624600174  0.09685883211881698  \\
            456.9351555684792  0.09688342645272445  \\
            457.1096248909567  0.0969079234707193  \\
            457.2840942134341  0.09693232041571377  \\
            457.4585635359116  0.09695661524999473  \\
            457.6330328583891  0.09698080610442013  \\
            457.80750218086655  0.09700489127841903  \\
            457.98197150334397  0.0970288692399916  \\
            458.15644082582145  0.09705273862570908  \\
            458.3309101482989  0.09707649824071383  \\
            458.5053794707764  0.09710014705871929  \\
            458.6798487932538  0.09712368422200998  \\
            458.8543181157313  0.09714710904144157  \\
            459.0287874382088  0.0971704209964408  \\
            459.20325676068626  0.09719363541705188  \\
            459.37772608316374  0.0972167548055293  \\
            459.55219540564116  0.0972397766106905  \\
            459.72666472811864  0.09726269892681155  \\
            459.9011340505961  0.09728552000497234  \\
            460.0756033730736  0.09730823825305658  \\
            460.250072695551  0.09733085223575179  \\
            460.4245420180285  0.09735336067454935  \\
            460.59901134050597  0.09737576244774446  \\
            460.77348066298345  0.09739805659043611  \\
            460.94794998546087  0.09742024229452717  \\
            461.12241930793834  0.09744231890872426  \\
            461.2968886304158  0.09746428593853793  \\
            461.4713579528933  0.09748615745912458  \\
            461.6458272753707  0.09750793648271129  \\
            461.8202965978482  0.09752962049701361  \\
            461.9947659203257  0.09755120771248234  \\
            462.16923524280315  0.09757269648625388  \\
            462.34370456528063  0.09759408532215018  \\
            462.51817388775805  0.0976153728706787  \\
            462.69264321023553  0.09763655792903246  \\
            462.867112532713  0.09765763944108996  \\
            463.0415818551905  0.09767861649741533  \\
            463.2160511776679  0.09769948833525814  \\
            463.3905205001454  0.09772025433855357  \\
            463.56498982262286  0.0977409140379223  \\
            463.73945914510034  0.09776147946175016  \\
            463.91392846757776  0.09778195521937877  \\
            464.08839779005524  0.09780233864144598  \\
            464.2628671125327  0.09782262803860371  \\
            464.4373364350102  0.0978428218594688  \\
            464.6118057574876  0.09786291869062293  \\
            464.7862750799651  0.09788291725661276  \\
            464.9607444024426  0.09790281641994975  \\
            465.13521372492005  0.09792261518111034  \\
            465.3096830473975  0.09794231267853581  \\
            465.48415236987495  0.09796190818863239  \\
            465.6586216923524  0.09798140112577115  \\
            465.8330910148299  0.09800079104228811  \\
            466.0075603373074  0.09802008706147206  \\
            466.1820296597848  0.09803929643303537  \\
            466.3564989822623  0.0980584162526821  \\
            466.53096830473976  0.09807744491538072  \\
            466.70543762721724  0.09809638094650931  \\
            466.87990694969466  0.09811522300185582  \\
            467.05437627217214  0.09813396986761787  \\
            467.2288455946496  0.09815262046040278  \\
            467.4033149171271  0.09817117382722763  \\
            467.5777842396045  0.09818962914551921  \\
            467.752253562082  0.09820798572311404  \\
            467.92672288455947  0.09822624299825838  \\
            468.10119220703695  0.09824440053960819  \\
            468.27566152951437  0.09826246391512287  \\
            468.45013085199184  0.09828044349746033  \\
            468.6246001744693  0.09829833642844267  \\
            468.7990694969468  0.09831614117170309  \\
            468.9735388194243  0.09833385631469356  \\
            469.1480081419017  0.09835148056868467  \\
            469.3224774643792  0.09836901276876583  \\
            469.49694678685665  0.09838645187384515  \\
            469.67141610933413  0.09840379696664943  \\
            469.84588543181155  0.0984210472537242  \\
            470.02035475428903  0.0984382020654338  \\
            470.1948240767665  0.09845526085596118  \\
            470.369293399244  0.09847222320330806  \\
            470.5437627217214  0.09848909103170617  \\
            470.7182320441989  0.09850587706256143  \\
            470.89270136667636  0.09852257946544656  \\
            471.06717068915384  0.0985391967572709  \\
            471.24164001163126  0.09855572757296331  \\
            471.41610933410874  0.09857217066547223  \\
            471.5905786565862  0.09858852490576558  \\
            471.7650479790637  0.09860478928283077  \\
            471.9395173015412  0.09862096290367475  \\
            472.1139866240186  0.09863704499332399  \\
            472.2884559464961  0.09865303489482444  \\
            472.46292526897355  0.09866893206924163  \\
            472.637394591451  0.09868473609566056  \\
            472.81186391392845  0.09870044667118573  \\
            472.9863332364059  0.09871607444467694  \\
            473.1608025588834  0.09873162223921304  \\
            473.3352718813609  0.09874708811344451  \\
            473.5097412038383  0.09876247073534543  \\
            473.6842105263158  0.09877776888575272  \\
            473.85867984879326  0.0987929814583661  \\
            474.03314917127074  0.09880810745974804  \\
            474.20761849374816  0.09882314600932383  \\
            474.38208781622563  0.09883809633938158  \\
            474.5565571387031  0.09885295779507217  \\
            474.7310264611806  0.09886772983440925  \\
            474.90549578365807  0.09888241202826932  \\
            475.0799651061355  0.09889700406039163  \\
            475.25443442861297  0.09891150909617462  \\
            475.42890375109044  0.09892593766470938  \\
            475.6033730735679  0.09894028762646966  \\
            475.77784239604534  0.09895455766816345  \\
            475.9523117185228  0.09896874658472464  \\
            476.1267810410003  0.098982853279313  \\
            476.3012503634778  0.09899687676331419  \\
            476.4757196859552  0.09901081615633976  \\
            476.6501890084327  0.09902467068622728  \\
            476.82465833091015  0.09903843968904005  \\
            476.99912765338763  0.09905212260906741  \\
            477.17359697586505  0.09906571899882455  \\
            477.34806629834253  0.09907922851905253  \\
            477.52253562082  0.09909265093871839  \\
            477.6970049432975  0.09910599425028531  \\
            477.8714742657749  0.09911926316683028  \\
            478.0459435882524  0.09913245561596391  \\
            478.22041291072986  0.09914557039306728  \\
            478.39488223320734  0.09915860639752233  \\
            478.5693515556848  0.09917156263271193  \\
            478.74382087816224  0.09918443820601983  \\
            478.9182902006397  0.09919723232883058  \\
            479.0927595231172  0.09920994431652974  \\
            479.2672288455947  0.09922257358850366  \\
            479.4416981680721  0.0992351196681396  \\
            479.61616749054957  0.09924758218282571  \\
            479.79063681302705  0.099259960863951  \\
            479.9651061355045  0.09927225575482206  \\
            480.13957545798195  0.09928447773675798  \\
            480.3140447804594  0.09929662684011348  \\
            480.4885141029369  0.0993087018472597  \\
            480.6629834254144  0.09932070164066792  \\
            480.8374527478918  0.09933262520290953  \\
            481.0119220703693  0.09934447161665601  \\
            481.18639139284676  0.09935624006467894  \\
            481.36086071532424  0.09936792982985  \\
            481.5353300378017  0.09937954029514098  \\
            481.70979936027913  0.09939107094362376  \\
            481.8842686827566  0.09940252135847033  \\
            482.0587380052341  0.09941389122295279  \\
            482.23320732771157  0.0994251803204433  \\
            482.407676650189  0.09943638925305459  \\
            482.58214597266647  0.09944752838108378  \\
            482.75661529514394  0.09945859713249372  \\
            482.9310846176214  0.09946959435992196  \\
            483.10555394009884  0.0994805190124563  \\
            483.2800232625763  0.09949137013563465  \\
            483.4544925850538  0.0995021468714451  \\
            483.6289619075313  0.09951284845832586  \\
            483.8034312300087  0.09952347423116534  \\
            483.9779005524862  0.09953402362130208  \\
            484.15236987496365  0.09954449615652479  \\
            484.32683919744113  0.0995548914610723  \\
            484.5013085199186  0.09956520925563365  \\
            484.67577784239603  0.099575449357348  \\
            484.8502471648735  0.09958561197351842  \\
            485.024716487351  0.09959570697640288  \\
            485.19918580982846  0.09960573430266434  \\
            485.3736551323059  0.09961569285552775  \\
            485.54812445478336  0.09962558163120976  \\
            485.72259377726084  0.09963539971891852  \\
            485.8970630997383  0.099645146300854  \\
            486.07153242221574  0.09965482065220764  \\
            486.2460017446932  0.09966442214116263  \\
            486.4204710671707  0.09967395022889372  \\
            486.5949403896482  0.09968340446956736  \\
            486.7694097121256  0.0996927845103416  \\
            486.94387903460307  0.0997020900913661  \\
            487.11834835708055  0.09971132104578222  \\
            487.292817679558  0.09972047729972293  \\
            487.46728700203545  0.09972956566714272  \\
            487.6417563245129  0.09973858980827331  \\
            487.8162256469904  0.09974754809087227  \\
            487.9906949694679  0.09975643953973932  \\
            488.16516429194536  0.09976526326934868  \\
            488.3396336144228  0.09977401848384904  \\
            488.51410293690026  0.09978270447706361  \\
            488.68857225937774  0.09979132063249015  \\
            488.8630415818552  0.0997998664233008  \\
            489.03751090433263  0.09980834141234231  \\
            489.2119802268101  0.09981674525213588  \\
            489.3864495492876  0.09982507768487722  \\
            489.56091887176507  0.09983333854243649  \\
            489.7353881942425  0.09984152774635846  \\
            489.90985751671997  0.0998496474837052  \\
            490.08432683919744  0.09985770584136895  \\
            490.2587961616749  0.09986570141457252  \\
            490.43326548415234  0.0998736332390587  \\
            490.6077348066298  0.09988150043703072  \\
            490.7822041291073  0.09988930221715214  \\
            490.9566734515848  0.09989703787454703  \\
            491.13114277406225  0.09990470679079973  \\
            491.3056120965397  0.09991230843395504  \\
            491.48008141901715  0.09991984235851818  \\
            491.65455074149463  0.0999273082054547  \\
            491.8290200639721  0.0999347057021906  \\
            492.00348938644953  0.09994203466261226  \\
            492.177958708927  0.09994929498706642  \\
            492.3524280314045  0.09995648666236027  \\
            492.52689735388196  0.09996361502965581  \\
            492.7013666763594  0.09997068446014079  \\
            492.87583599883686  0.09997769337357702  \\
            493.05030532131434  0.09998464088328538  \\
            493.2247746437918  0.09999152618590622  \\
            493.39924396626924  0.09999834856139934  \\
            493.5737132887467  0.10000510737304401  \\
            493.7481826112242  0.10001180206743883  \\
            493.9226519337017  0.10001843217450197  \\
            494.0971212561791  0.10002499730747096  \\
            494.27159057865657  0.10003149716290277  \\
            494.44605990113405  0.10003793152067386  \\
            494.6205292236115  0.10004430024398007  \\
            494.794998546089  0.10005060327933672  \\
            494.9694678685664  0.10005684065657852  \\
            495.1439371910439  0.10006301902320902  \\
            495.3184065135214  0.10006914059407593  \\
            495.49287583599886  0.1000752041293794  \\
            495.6673451584763  0.1000812087981865  \\
            495.84181448095376  0.10008715384979217  \\
            496.01628380343124  0.10009303861371933  \\
            496.1907531259087  0.10009886249971876  \\
            496.36522244838613  0.10010462499776919  \\
            496.5396917708636  0.10011032567807723  \\
            496.7141610933411  0.10011596419107742  \\
            496.88863041581857  0.10012154026743221  \\
            497.063099738296  0.10012705371803199  \\
            497.23756906077347  0.10013250443399499  \\
            497.41203838325094  0.10013789238666744  \\
            497.5865077057284  0.10014321762762342  \\
            497.7609770282059  0.10014848564121935  \\
            497.9354463506833  0.10015369961450775  \\
            498.1099156731608  0.10015885821730029  \\
            498.2843849956383  0.10016396065380864  \\
            498.45885431811575  0.1001690062054129  \\
            498.6333236405932  0.1001739942306616  \\
            498.80779296307065  0.1001789241652717  \\
            498.98226228554813  0.10018379552212855  \\
            499.1567316080256  0.100188607891286  \\
            499.33120093050303  0.10019336093996625  \\
            499.5056702529805  0.10019805441255998  \\
            499.680139575458  0.10020268813062626  \\
            499.85460889793546  0.10020726199289262  \\
            500.0290782204129  0.10021177597525499  \\
            500.20354754289036  0.10021623013077774  \\
            500.37801686536784  0.1002206270198155  \\
            500.5524861878453  0.10022497264892882  \\
            500.7269555103228  0.10022926573926713  \\
            500.9014248328002  0.10023350551087343  \\
            501.0758941552777  0.10023769125791972  \\
            501.2503634777552  0.10024182234870689  \\
            501.42483280023265  0.10024589822566486  \\
            501.59930212271007  0.1002499184053525  \\
            501.77377144518755  0.10025388247845761  \\
            501.948240767665  0.10025779010979699  \\
            502.1227100901425  0.10026164103831639  \\
            502.2971794126199  0.10026543507709049  \\
            502.4716487350974  0.100269172113323  \\
            502.6461180575749  0.10027285210834652  \\
            502.82058738005236  0.10027647509762266  \\
            502.9950567025298  0.100280041190742  \\
            503.16952602500726  0.10028355630079558  \\
            503.34399534748474  0.10028702208988977  \\
            503.5184646699622  0.10029043755284875  \\
            503.69293399243963  0.10029380197871109  \\
            503.8674033149171  0.10029711472761686  \\
            504.0418726373946  0.10030037523080766  \\
            504.21634195987207  0.10030358299062653  \\
            504.39081128234955  0.10030673758051804  \\
            504.56528060482697  0.10030983864502828  \\
            504.73974992730444  0.10031288589980478  \\
            504.9142192497819  0.10031587913159662  \\
            505.0886885722594  0.10031881819825438  \\
            505.2631578947368  0.1003217030287301  \\
            505.4376272172143  0.10032453362307736  \\
            505.6120965396918  0.10032731005245123  \\
            505.78656586216925  0.10033003265419364  \\
            505.9610351846467  0.1003327079525958  \\
            506.13550450712415  0.10033533607298004  \\
            506.30997382960163  0.10033791628279784  \\
            506.4844431520791  0.10034044791758245  \\
            506.65891247455653  0.10034293038094877  \\
            506.833381797034  0.10034536314459343  \\
            507.0078511195115  0.10034774574829478  \\
            507.18232044198896  0.10035007779991285  \\
            507.35678976446644  0.10035235897538944  \\
            507.53125908694386  0.10035458901874796  \\
            507.70572840942134  0.10035676774209361  \\
            507.8801977318988  0.10035889502561325  \\
            508.0546670543763  0.10036097081757547  \\
            508.2291363768537  0.10036299513433056  \\
            508.4036056993312  0.10036496806031052  \\
            508.5780750218087  0.10036688974802906  \\
            508.75254434428615  0.10036876576086637  \\
            508.92701366676357  0.10037059728882386  \\
            509.10148298924105  0.1003723834918069  \\
            509.2759523117185  0.10037412373094966  \\
            509.450421634196  0.10037581743245415  \\
            509.6248909566734  0.10037746408759034  \\
            509.7993602791509  0.10037906325269604  \\
            509.9738296016284  0.10038061454917696  \\
            510.14829892410586  0.10038211766350669  \\
            510.32276824658334  0.10038357234722675  \\
            510.49723756906076  0.10038497841694649  \\
            510.67170689153824  0.10038633575434319  \\
            510.8461762140157  0.10038764430616201  \\
            511.0206455364932  0.10038890408421598  \\
            511.1951148589706  0.10039011516538605  \\
            511.3695841814481  0.10039127769162104  \\
            511.54405350392557  0.10039239394174498  \\
            511.71852282640305  0.10039346862507166  \\
            511.89299214888047  0.10039450072348326  \\
            512.067461471358  0.1003954896045337  \\
            512.2419307938354  0.10039643469783782  \\
            512.4164001163128  0.10039733549507135  \\
            512.5908694387904  0.10039819154997089  \\
            512.7653387612678  0.1003990024783339  \\
            512.9398080837452  0.10039976795801873  \\
            513.1142774062228  0.10040048772894465  \\
            513.2887467287002  0.10040116159309179  \\
            513.4632160511777  0.10040178941450112  \\
            513.6376853736551  0.10040237111927457  \\
            513.8121546961326  0.10040290669557486  \\
            513.9866240186101  0.10040339619362568  \\
            514.1610933410875  0.10040383972571154  \\
            514.335562663565  0.10040423746617785  \\
            514.5100319860425  0.10040459317121095  \\
            514.6845013085199  0.1004049095144645  \\
            514.8589706309974  0.10040518552464069  \\
            515.0334399534748  0.10040542061742828  \\
            515.2079092759523  0.10040561426757871  \\
            515.3823785984298  0.10040576600890601  \\
            515.5568479209072  0.10040587543428697  \\
            515.7313172433848  0.10040594219566092  \\
            515.9057865658622  0.10040596600402993  \\
            516.0802558883396  0.10040594662945872  \\
            516.2547252108171  0.10040588390107463  \\
            516.4291945332945  0.1004057777070677  \\
            516.6036638557721  0.10040562799469059  \\
            516.7781331782495  0.10040543477025865  \\
            516.9526025007269  0.10040519809914987  \\
            517.1270718232045  0.1004049181058049  \\
            517.3015411456819  0.10040459497372706  \\
            517.4760104681593  0.10040423179879632  \\
            517.6504797906368  0.10040383166576584  \\
            517.8249491131143  0.10040339362562922  \\
            517.9994184355918  0.10040291712079108  \\
            518.1738877580692  0.10040240164973589  \\
            518.3483570805466  0.10040184676702779  \\
            518.5228264030242  0.10040125208331073  \\
            518.6972957255016  0.10040061726530837  \\
            518.871765047979  0.10039994203582418  \\
            519.0462343704565  0.10039922617374138  \\
            519.220703692934  0.1003984695140229  \\
            519.3951730154115  0.10039767194771149  \\
            519.5696423378889  0.10039683342192961  \\
            519.7441116603663  0.1003959539398795  \\
            519.9185809828439  0.10039503356084319  \\
            520.0930503053213  0.10039407240018239  \\
            520.2675196277988  0.10039307062933862  \\
            520.4419889502763  0.10039202922627308  \\
            520.6164582727537  0.10039095294223117  \\
            520.7909275952312  0.1003898413304217  \\
            520.9653969177086  0.1003886938406769  \\
            521.139866240186  0.10038750997594235  \\
            521.3143355626636  0.10038628929227682  \\
            521.488804885141  0.10038503139885242  \\
            521.6632742076185  0.10038373595795444  \\
            521.837743530096  0.10038240268498143  \\
            522.0122128525734  0.1003810313484453  \\
            522.1866821750509  0.10037962176997112  \\
            522.3611514975283  0.10037817382429724  \\
            522.5356208200058  0.10037668743927532  \\
            522.7100901424833  0.1003751625958702  \\
            522.8845594649607  0.10037359932816009  \\
            523.0590287874383  0.10037199772333634  \\
            523.2334981099157  0.10037035792170364  \\
            523.4079674323931  0.10036868011667992  \\
            523.5824367548706  0.10036696603000649  \\
            523.756906077348  0.10036521953070672  \\
            523.9313753998256  0.10036343987500201  \\
            524.105844722303  0.10036162655319378  \\
            524.2803140447804  0.1003597791057548  \\
            524.454783367258  0.1003578971233295  \\
            524.6292526897354  0.10035598024673362  \\
            524.8037220122128  0.10035402816695449  \\
            524.9781913346903  0.10035204062515087  \\
            525.1526606571678  0.10035001741265301  \\
            525.3271299796453  0.10034795837096266  \\
            525.5015993021227  0.10034586339175301  \\
            525.6760686246001  0.10034373241686875  \\
            525.8505379470777  0.10034156543832608  \\
            526.0250072695551  0.1003393624983126  \\
            526.1994765920325  0.10033712368918749  \\
            526.37394591451  0.10033484915348131  \\
            526.5484152369875  0.10033253908389618  \\
            526.722884559465  0.10033019445201087  \\
            526.8973538819424  0.10032781941798623  \\
            527.0718232044198  0.1003254135645492  \\
            527.2462925268974  0.1003229764017867  \\
            527.4207618493748  0.10032050748704607  \\
            527.5952311718523  0.10031800642493523  \\
            527.7697004943298  0.10031547286732259  \\
            527.9441698168072  0.10031290651333707  \\
            528.1186391392847  0.10031030710936815  \\
            528.2931084617621  0.1003076744490658  \\
            528.4675777842396  0.10030500837334048  \\
            528.6420471067171  0.10030230877036322  \\
            528.8165164291945  0.10029957557556556  \\
            528.990985751672  0.10029680877163949  \\
            529.1654550741495  0.10029400838853764  \\
            529.3399243966269  0.10029117450347305  \\
            529.5143937191044  0.10028830724091932  \\
            529.6888630415818  0.10028540677261057  \\
            529.8633323640594  0.10028247331754143  \\
            530.0378016865368  0.10027950934361636  \\
            530.2122710090142  0.10027651727172503  \\
            530.3867403314918  0.10027349637810337  \\
            530.5612096539692  0.10027044621878806  \\
            530.7356789764466  0.1002673663942024  \\
            530.9101482989241  0.10026425654915642  \\
            531.0846176214015  0.10026111637284679  \\
            531.2590869438791  0.10025794559885685  \\
            531.4335562663565  0.10025474400515662  \\
            531.6080255888339  0.10025151141410271  \\
            531.7824949113115  0.10024824769243848  \\
            531.9569642337889  0.10024495275129396  \\
            532.1314335562663  0.10024162654618576  \\
            532.3059028787438  0.10023826907701726  \\
            532.4803722012213  0.10023488038807842  \\
            532.6548415236988  0.10023146056804592  \\
            532.8293108461762  0.10022800974998308  \\
            533.0037801686536  0.10022452811133989  \\
            533.1782494911312  0.10022101587395302  \\
            533.3527188136086  0.10021747521330822  \\
            533.5271881360861  0.1002139085706087  \\
            533.7016574585635  0.10021031527045585  \\
            533.876126781041  0.10020669489348283  \\
            534.0505961035185  0.10020304706187962  \\
            534.2250654259959  0.10019937143939302  \\
            534.3995347484733  0.10019566773132675  \\
            534.5740040709509  0.10019193568454125  \\
            534.7484733934283  0.10018817508745385  \\
            534.9229427159058  0.10018438577003866  \\
            535.0974120383833  0.10018056760382668  \\
            535.2718813608607  0.10017672050190567  \\
            535.4463506833382  0.10017284441892024  \\
            535.6208200058156  0.10016893935107188  \\
            535.795289328293  0.10016500533611881  \\
            535.9697586507706  0.10016104245337618  \\
            536.144227973248  0.10015705082371587  \\
            536.3186972957255  0.10015303060956668  \\
            536.493166618203  0.10014898201491415  \\
            536.6676359406804  0.10014490558928478  \\
            536.8421052631579  0.10014080487079638  \\
            537.0165745856353  0.10013667979970593  \\
            537.1910439081129  0.10013252996262517  \\
            537.3655132305903  0.10012835498494359  \\
            537.5399825530677  0.10012415453082839  \\
            537.7144518755453  0.10011992830322457  \\
            537.8889211980227  0.10011567604385482  \\
            538.0633905205001  0.10011139753321965  \\
            538.2378598429776  0.10010709259059729  \\
            538.412329165455  0.10010276107404369  \\
            538.5867984879326  0.10009840288039257  \\
            538.76126781041  0.10009401794525542  \\
            538.9357371328874  0.10008960624302145  \\
            539.110206455365  0.10008516778685761  \\
            539.2846757778424  0.10008070262870863  \\
            539.4591451003199  0.10007621085929697  \\
            539.6336144227973  0.10007169260812285  \\
            539.8080837452748  0.10006714804346421  \\
            539.9825530677523  0.10006257737237678  \\
            540.1570223902297  0.1000579811466059  \\
            540.3314917127071  0.10005336265794665  \\
            540.5059610351847  0.10004872183710872  \\
            540.6804303576621  0.10004405829691411  \\
            540.8548996801396  0.10003937168624086  \\
            541.029369002617  0.1000346616900231  \\
            541.2038383250945  0.10002992802925113  \\
            541.378307647572  0.1000251704609712  \\
            541.5527769700494  0.1000203887782858  \\
            541.7272462925268  0.10001558281035335  \\
            541.9017156150044  0.10001075242238851  \\
            542.0761849374818  0.1000058975156619  \\
            542.2506542599593  0.1000010180275003  \\
            542.4251235824368  0.09999611393128661  \\
            542.5995929049142  0.09999118523645974  \\
            542.7740622273917  0.09998623198851472  \\
            542.9485315498691  0.09998125426900269  \\
            543.1230008723467  0.09997625219553084  \\
            543.2974701948241  0.09997122592176247  \\
            543.4719395173015  0.09996617563741698  \\
            543.646408839779  0.09996110156826983  \\
            543.8208781622565  0.09995600551871146  \\
            543.9953474847339  0.09995088945866985  \\
            544.1698168072114  0.0999457528523224  \\
            544.3442861296888  0.09994059535378533  \\
            544.5187554521664  0.09993541665057301  \\
            544.6932247746438  0.09993021646359805  \\
            544.8676940971212  0.09992499454717124  \\
            545.0421634195988  0.09991975068900152  \\
            545.2166327420762  0.09991448471019608  \\
            545.3911020645536  0.09990919646526022  \\
            545.5655713870311  0.09990388584209753  \\
            545.7400407095085  0.09989855276200972  \\
            545.9145100319861  0.0998931971796967  \\
            546.0889793544635  0.0998878190832566  \\
            546.2634486769409  0.09988241849418569  \\
            546.4379179994185  0.09987699546737847  \\
            546.6123873218959  0.09987155009112762  \\
            546.7868566443734  0.09986608248712399  \\
            546.9613259668508  0.09986059281045666  \\
            547.1357952893283  0.09985508124961287  \\
            547.3102646118058  0.09984954802647805  \\
            547.4847339342832  0.09984399462124165  \\
            547.6592032567606  0.09983842309436096  \\
            547.8336725792382  0.09983283296292537  \\
            548.0081419017156  0.0998272239018961  \\
            548.1826112241931  0.09982159561704447  \\
            548.3570805466705  0.09981594784495203  \\
            548.531549869148  0.09981028035301054  \\
            548.7060191916255  0.09980459293942186  \\
            548.8804885141029  0.09979888543319808  \\
            549.0549578365805  0.09979315769416151  \\
            549.2294271590579  0.09978740961294462  \\
            549.4038964815353  0.09978164111099003  \\
            549.5783658040128  0.09977585214055056  \\
            549.7528351264903  0.09977004268468924  \\
            549.9273044489677  0.09976421275727926  \\
            550.1017737714452  0.09975836240300401  \\
            550.2762430939226  0.09975249169735703  \\
            550.4507124164002  0.0997466007466421  \\
            550.6251817388776  0.09974068968797313  \\
            550.799651061355  0.09973475868927424  \\
            550.9741203838325  0.09972880794927973  \\
            551.14858970631  0.09972283769753407  \\
            551.3230590287874  0.09971685037685589  \\
            551.4975283512649  0.09971084654854963  \\
            551.6719976737423  0.09970482586425498  \\
            551.8464669962199  0.09969878803090841  \\
            552.0209363186973  0.09969273278374349  \\
            552.1954056411747  0.09968665988629079  \\
            552.3698749636523  0.09968056913037789  \\
            552.5443442861297  0.09967446033612942  \\
            552.7188136086072  0.09966833335196713  \\
            552.8932829310846  0.09966218805460968  \\
            553.067752253562  0.09965602434907286  \\
            553.2422215760396  0.0996498421686694  \\
            553.416690898517  0.09964364147500918  \\
            553.5911602209944  0.09963742225799903  \\
            553.765629543472  0.09963118453584285  \\
            553.9400988659494  0.09962492835504158  \\
            554.1145681884269  0.09961865379039318  \\
            554.2890375109043  0.09961236094499264  \\
            554.4635068333818  0.099606049950232  \\
            554.6379761558593  0.09959972096580036  \\
            554.8124454783367  0.0995933741796838  \\
            554.9869148008141  0.09958700980816546  \\
            555.1613841232917  0.09958062924116694  \\
            555.3358534457691  0.09957423411397166  \\
            555.5103227682466  0.09956782401343005  \\
            555.684792090724  0.09956139865966185  \\
            555.8592614132015  0.09955495779865337  \\
            556.033730735679  0.09954850120225729  \\
            556.2082000581564  0.09954202866819288  \\
            556.382669380634  0.09953554002004583  \\
            556.5571387031114  0.09952903510726835  \\
            556.7316080255888  0.0995225138051791  \\
            556.9060773480663  0.09951597601496323  \\
            557.0805466705438  0.09950942166367241  \\
            557.2550159930212  0.09950285070422475  \\
            557.4294853154987  0.09949626311540484  \\
            557.6039546379761  0.0994896589018638  \\
            557.7784239604537  0.0994830380941192  \\
            557.9528932829311  0.09947640074855507  \\
            558.1273626054085  0.09946974694742199  \\
            558.301831927886  0.09946307679883695  \\
            558.4763012503635  0.09945639043678348  \\
            558.650770572841  0.09944968802111157  \\
            558.8252398953184  0.09944296973753768  \\
            558.9997092177958  0.09943623579764477  \\
            559.1741785402734  0.09942948754041528  \\
            559.3486478627508  0.09942272640626175  \\
            559.5231171852282  0.09941595201612584  \\
            559.6975865077058  0.09940916411155779  \\
            559.8720558301832  0.0994023624576295  \\
            560.0465251526607  0.0993955468429344  \\
            560.2209944751381  0.09938871707958762  \\
            560.3954637976155  0.09938187300322579  \\
            560.5699331200931  0.0993750144730072  \\
            560.7444024425705  0.09936814137161179  \\
            560.9188717650479  0.09936125360524098  \\
            561.0933410875255  0.09935435110361789  \\
            561.2678104100029  0.09934743381998726  \\
            561.4422797324804  0.09934050173111535  \\
            561.6167490549578  0.09933355483729008  \\
            561.7912183774353  0.09932659316232097  \\
            561.9656876999128  0.09931961675353913  \\
            562.1401570223902  0.0993126256817973  \\
            562.3146263448677  0.0993056200414698  \\
            562.4890956673452  0.09929859995045255  \\
            562.6635649898226  0.09929156555016312  \\
            562.8380343123001  0.09928451700554061  \\
            563.0125036347775  0.0992774545050458  \\
            563.186972957255  0.09927037826066101  \\
            563.3614422797325  0.09926329022179065  \\
            563.5359116022099  0.09925619076946669  \\
            563.7103809246875  0.09924907964493493  \\
            563.8848502471649  0.09924195661612002  \\
            564.0593195696423  0.09923482147221341  \\
            564.2337888921198  0.09922767402367334  \\
            564.4082582145973  0.0992205141022249  \\
            564.5827275370747  0.09921334156086  \\
            564.7571968595522  0.09920615627383725  \\
            564.9316661820296  0.0991989581366822  \\
            565.1061355045072  0.09919174706618712  \\
            565.2806048269846  0.09918452300041113  \\
            565.455074149462  0.09917728589868012  \\
            565.6295434719395  0.09917003574158681  \\
            565.804012794417  0.09916277253099073  \\
            565.9784821168945  0.0991554962900182  \\
            566.1529514393719  0.09914820706306235  \\
            566.3274207618493  0.09914090491578313  \\
            566.5018900843269  0.0991335899351073  \\
            566.6763594068043  0.09912626222922839  \\
            566.8508287292817  0.09911892192760677  \\
            567.0252980517593  0.09911156918096961  \\
            567.1997673742367  0.09910420416131087  \\
            567.3742366967142  0.09909682706189134  \\
            567.5487060191916  0.0990894386322745  \\
            567.723175341669  0.09908204048235317  \\
            567.8976446641466  0.09907463236445489  \\
            568.072113986624  0.09906721405587404  \\
            568.2465833091015  0.09905978535301288  \\
            568.421052631579  0.09905234607138176  \\
            568.5955219540564  0.09904489604559906  \\
            568.7699912765339  0.09903743512939109  \\
            568.9444605990113  0.09902996319559232  \\
            569.1189299214888  0.09902248013614515  \\
            569.2933992439663  0.09901498586209997  \\
            569.4678685664437  0.0990074803036153  \\
            569.6423378889212  0.09899996340995758  \\
            569.8168072113987  0.09899243514950133  \\
            569.9912765338761  0.09898489550972907  \\
            570.1657458563536  0.09897734449723129  \\
            570.340215178831  0.09896978213770663  \\
            570.5146845013085  0.09896220847596161  \\
            570.689153823786  0.09895462357591085  \\
            570.8636231462634  0.09894702752057698  \\
            571.038092468741  0.09893942041209061  \\
            571.2125617912184  0.09893180237169046  \\
            571.3870311136958  0.09892417353972315  \\
            571.5615004361733  0.09891653407564341  \\
            571.7359697586508  0.09890888415801397  \\
            571.9104390811283  0.0989012240721204  \\
            572.0849084036057  0.0988935554990708  \\
            572.2593777260831  0.09888587854262336  \\
            572.4338470485607  0.09887819299336265  \\
            572.6083163710381  0.09887049865892164  \\
            572.7827856935155  0.09886279536398165  \\
            572.957255015993  0.09885508295027239  \\
            573.1317243384705  0.09884736127657187  \\
            573.306193660948  0.09883963021870656  \\
            573.4806629834254  0.09883188966955127  \\
            573.6551323059028  0.09882413953902915  \\
            573.8296016283804  0.09881637975411173  \\
            574.0040709508578  0.09880861025881894  \\
            574.1785402733352  0.09880083101421905  \\
            574.3530095958128  0.0987930419984287  \\
            574.5274789182902  0.0987852432066129  \\
            574.7019482407677  0.09877743465098504  \\
            574.8764175632451  0.0987696163608069  \\
            575.0508868857225  0.09876178838238858  \\
            575.2253562082001  0.09875395077908856  \\
            575.3998255306775  0.09874610363131374  \\
            575.574294853155  0.0987382470365193  \\
            575.7487641756325  0.09873038110920888  \\
            575.9232334981099  0.09872250598093445  \\
            576.0977028205874  0.09871462180029633  \\
            576.2721721430648  0.09870672873294324  \\
            576.4466414655423  0.09869882696157224  \\
            576.6211107880198  0.0986909176580898  \\
            576.7955801104972  0.0986830015050905  \\
            576.9700494329747  0.09867507825861453  \\
            577.1445187554522  0.09866714773945734  \\
            577.3189880779296  0.09865920978350455  \\
            577.4934574004071  0.09865126424173198  \\
            577.6679267228845  0.09864331098020568  \\
            577.8423960453621  0.09863534988008187  \\
            578.0168653678395  0.09862738083760698  \\
            578.1913346903169  0.09861940376411764  \\
            578.3658040127945  0.09861141858604068  \\
            578.5402733352719  0.09860342524489313  \\
            578.7147426577493  0.0985954236972822  \\
            578.8892119802268  0.09858741391490534  \\
            579.0636813027043  0.09857939588455017  \\
            579.2381506251818  0.09857136960809451  \\
            579.4126199476592  0.0985633351025064  \\
            579.5870892701366  0.09855529239984404  \\
            579.7615585926142  0.09854724154725586  \\
            579.9360279150916  0.09853918260698051  \\
            580.110497237569  0.0985311156563468  \\
            580.2849665600465  0.09852304078777376  \\
            580.459435882524  0.09851495810877059  \\
            580.6339052050015  0.09850686774193673  \\
            580.8083745274789  0.09849876982496181  \\
            580.9828438499563  0.09849066451062563  \\
            581.1573131724339  0.09848255196679823  \\
            581.3317824949113  0.0984744328119314  \\
            581.5062518173888  0.09846630817509103  \\
            581.6807211398663  0.09845817786180217  \\
            581.8551904623437  0.09845004170631495  \\
            582.0296597848212  0.0984418995561174  \\
            582.2041291072986  0.09843375127193535  \\
            582.378598429776  0.09842559672773249  \\
            582.5530677522536  0.09841743581071033  \\
            582.727537074731  0.09840926842130822  \\
            582.9020063972085  0.09840109447320332  \\
            583.076475719686  0.0983929138933107  \\
            583.2509450421634  0.09838472662178323  \\
            583.4254143646409  0.09837653261201157  \\
            583.5998836871183  0.09836833183062428  \\
            583.7743530095958  0.09836012425748777  \\
            583.9488223320733  0.09835190988570622  \\
            584.1232916545507  0.09834368872162169  \\
            584.2977609770282  0.09833546078481409  \\
            584.4722302995057  0.09832722610810114  \\
            584.6466996219831  0.0983189847375384  \\
            584.8211689444606  0.09831073673241927  \\
            584.995638266938  0.09830248216527503  \\
            585.1701075894156  0.09829422112187472  \\
            585.344576911893  0.09828595370122528  \\
            585.5190462343704  0.09827768001557145  \\
            585.693515556848  0.09826940019039584  \\
            585.8679848793254  0.0982611143644189  \\
            586.0424542018028  0.09825282268959885  \\
            586.2169235242803  0.0982445252505135  \\
            586.3913928467578  0.09823622263119719  \\
            586.5658621692353  0.09822791606807268  \\
            586.7403314917127  0.09821960521752968  \\
            586.9148008141901  0.09821128975745878  \\
            587.0892701366677  0.09820296938725158  \\
            587.2637394591451  0.09819464382780056  \\
            587.4382087816226  0.0981863128214991  \\
            587.6126781041  0.09817797613224159  \\
            587.7871474265775  0.09816963354542328  \\
            587.961616749055  0.09816128486794035  \\
            588.1360860715324  0.09815292992818993  \\
            588.3105553940098  0.09814456857607012  \\
            588.4850247164874  0.09813620068297986  \\
            588.6594940389648  0.09812782614181907  \\
            588.8339633614423  0.09811944486698862  \\
            589.0084326839198  0.09811105679439025  \\
            589.1829020063972  0.09810266188142668  \\
            589.3573713288747  0.09809426010700151  \\
            589.5318406513521  0.09808585147151933  \\
            589.7063099738295  0.09807743599688558  \\
            589.8807792963071  0.09806901372650671  \\
            590.0552486187845  0.09806058472529006  \\
            590.229717941262  0.09805214907964388  \\
            590.4041872637395  0.09804370689747739  \\
            590.5786565862169  0.0980352583082007  \\
            590.7531259086944  0.09802680346272485  \\
            590.9275952311718  0.09801834253346187  \\
            591.1020645536494  0.09800987571432464  \\
            591.2765338761268  0.098001403220727  \\
            591.4510031986042  0.09799292564255305  \\
            591.6254725210817  0.09798444425781805  \\
            591.7999418435592  0.09797595891832962  \\
            591.9744111660366  0.09796746949290965  \\
            592.1488804885141  0.09795897586111055  \\
            592.3233498109915  0.09795047791321534  \\
            592.4978191334691  0.0979419755502376  \\
            592.6722884559465  0.09793346868392148  \\
            592.8467577784239  0.09792495723674166  \\
            593.0212271009015  0.09791644114190341  \\
            593.1956964233789  0.09790792034334253  \\
            593.3701657458563  0.09789939479572547  \\
            593.5446350683338  0.09789086446444914  \\
            593.7191043908113  0.09788232932564107  \\
            593.8935737132888  0.09787378936615937  \\
            594.0680430357662  0.09786524458359266  \\
            594.2425123582436  0.09785669498626019  \\
            594.4169816807212  0.09784814059321172  \\
            594.5914510031986  0.09783958143422758  \\
            594.7659203256761  0.09783101754981871  \\
            594.9403896481535  0.09782244899122658  \\
            595.114858970631  0.09781387582042321  \\
            595.2893282931085  0.09780529811011121  \\
            595.4637976155859  0.09779671594372376  \\
            595.6382669380633  0.09778812941542457  \\
            595.8127362605409  0.09777953863010795  \\
            595.9872055830183  0.09777094370339875  \\
            596.1616749054958  0.09776234476165242  \\
            596.3361442279733  0.09775374194195494  \\
            596.5106135504507  0.09774513539212284  \\
            596.6850828729282  0.09773652527070326  \\
            596.8595521954056  0.0977279117469739  \\
            597.0340215178832  0.09771929578686268  \\
            597.2084908403606  0.0977106775665318  \\
            597.382960162838  0.09770205677085406  \\
            597.5574294853155  0.09769343328788264  \\
            597.731898807793  0.09768480701760501  \\
            597.9063681302704  0.09767617787194276  \\
            598.0808374527479  0.09766754577475172  \\
            598.2553067752253  0.09765891066182188  \\
            598.4297760977029  0.09765027248087745  \\
            598.6042454201803  0.09764163119157687  \\
            598.7787147426577  0.09763298676551274  \\
            598.9531840651352  0.09762433918621187  \\
            599.1276533876127  0.09761568844913525  \\
            599.3021227100901  0.09760703456167809  \\
            599.4765920325676  0.09759837754316977  \\
            599.651061355045  0.09758971742487393  \\
            599.8255306775226  0.09758105424998835  \\
            600.0  0.097572388073645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0f60c1bb-e922-4532-8ae4-9e9ad5a64968}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.17446932247746438  0.9991347161457118  \\
            0.34893864495492877  0.9967820401753501  \\
            0.5234079674323932  0.9933297855682435  \\
            0.6978772899098575  0.9891692596236565  \\
            0.8723466123873219  0.984666938071875  \\
            1.0468159348647863  0.9801434127109169  \\
            1.2212852573422506  0.9758600976797398  \\
            1.395754579819715  0.9720116393616699  \\
            1.5702239022971793  0.9687396827401792  \\
            1.7446932247746438  0.96583147340706  \\
            1.919162547252108  0.96314358930976  \\
            2.0936318697295726  0.9606940004763888  \\
            2.268101192207037  0.9584921709852875  \\
            2.442570514684501  0.9565402955678511  \\
            2.6170398371619656  0.954835162254689  \\
            2.79150915963943  0.9533685016180282  \\
            2.9659784821168946  0.9521287073371406  \\
            3.1404478045943587  0.9511013511036613  \\
            3.314917127071823  0.950270041877368  \\
            3.4893864495492877  0.949617210757108  \\
            3.663855772026752  0.9491246391406395  \\
            3.838325094504216  0.9487736575788511  \\
            4.012794416981681  0.9485463577819039  \\
            4.187263739459145  0.9484244502125685  \\
            4.36173306193661  0.9483932587787557  \\
            4.536202384414074  0.948417978949249  \\
            4.710671706891538  0.9484593981482028  \\
            4.885141029369002  0.9485030253941943  \\
            5.059610351846467  0.9485482447649182  \\
            5.234079674323931  0.9485946159313777  \\
            5.408548996801396  0.9486416755348968  \\
            5.58301831927886  0.9486890386893916  \\
            5.757487641756325  0.9487364315915664  \\
            5.931956964233789  0.9487836138730116  \\
            6.106426286711253  0.9488303632610288  \\
            6.280895609188717  0.9488765036650139  \\
            6.455364931666182  0.9489218995387021  \\
            6.629834254143646  0.9489664328953201  \\
            6.804303576621111  0.9490100064395101  \\
            6.978772899098575  0.9490525509996638  \\
            7.15324222157604  0.9490940071994489  \\
            7.327711544053504  0.9491343254578096  \\
            7.502180866530968  0.9491734659889658  \\
            7.676650189008432  0.9492113960516475  \\
            7.851119511485897  0.949248077749065  \\
            8.025588833963361  0.9492835068290862  \\
            8.200058156440825  0.9493176833823057  \\
            8.37452747891829  0.9493506062255351  \\
            8.548996801395754  0.9493822729018049  \\
            8.72346612387322  0.9494126796803629  \\
            8.897935446350683  0.9494421839592985  \\
            9.072404768828148  0.9494618517856861  \\
            9.246874091305612  0.9494643604271875  \\
            9.421343413783076  0.9494468293623639  \\
            9.595812736260541  0.9494089887686944  \\
            9.770282058738005  0.9493531795225756  \\
            9.94475138121547  0.9492843531993216  \\
            10.119220703692934  0.9492092278875677  \\
            10.293690026170399  0.9491247899252121  \\
            10.468159348647863  0.9490304865687679  \\
            10.642628671125328  0.948927599641808  \\
            10.817097993602792  0.94881736386057  \\
            10.991567316080255  0.9487009668339575  \\
            11.16603663855772  0.9485795490635387  \\
            11.340505961035184  0.948454203943547  \\
            11.51497528351265  0.9483256223084531  \\
            11.689444605990113  0.9481944641485444  \\
            11.863913928467579  0.9480615105412286  \\
            12.038383250945042  0.9479274592386147  \\
            12.212852573422506  0.9477929279521401  \\
            12.387321895899971  0.9476584543525729  \\
            12.561791218377435  0.9475244960700101  \\
            12.7362605408549  0.9473914306938783  \\
            12.910729863332364  0.9472595557729339  \\
            13.085199185809829  0.9471288200739839  \\
            13.259668508287293  0.9469992210403612  \\
            13.434137830764756  0.9468708654236853  \\
            13.608607153242222  0.9467438244431825  \\
            13.783076475719685  0.9466181452532789  \\
            13.95754579819715  0.9464938509436014  \\
            14.132015120674614  0.946370940538977  \\
            14.30648444315208  0.9462493889994331  \\
            14.480953765629543  0.9461291472201974  \\
            14.655423088107009  0.94601012595886  \\
            14.829892410584472  0.9458919193760045  \\
            15.004361733061936  0.9457743547167761  \\
            15.178831055539401  0.945657361234878  \\
            15.353300378016865  0.9455408721016901  \\
            15.52776970049433  0.9454248244062693  \\
            15.702239022971794  0.9453091591553492  \\
            15.87670834544926  0.9451938212733403  \\
            16.051177667926723  0.9450787596023293  \\
            16.225646990404186  0.9449639269020809  \\
            16.40011631288165  0.9448492798500353  \\
            16.574585635359117  0.94473467671861  \\
            16.74905495783658  0.9446197284021973  \\
            16.923524280314044  0.944504419291822  \\
            17.097993602791508  0.944388769455497  \\
            17.272462925268975  0.9442727996525592  \\
            17.44693224774644  0.9441565313336698  \\
            17.621401570223902  0.9440399866408141  \\
            17.795870892701366  0.9439231884073012  \\
            17.97034021517883  0.9438061601577644  \\
            18.144809537656297  0.9436889261081614  \\
            18.31927886013376  0.9435715111657733  \\
            18.493748182611224  0.943453916367  \\
            18.668217505088688  0.9433357871604595  \\
            18.84268682756615  0.943217065205546  \\
            19.01715615004362  0.9430978300353927  \\
            19.191625472521082  0.9429781550114786  \\
            19.366094794998546  0.9428581073236278  \\
            19.54056411747601  0.9427377479900105  \\
            19.715033439953476  0.9426171318571416  \\
            19.88950276243094  0.9424963075998818  \\
            20.063972084908404  0.9423753177214373  \\
            20.238441407385867  0.9422541985533598  \\
            20.41291072986333  0.9421329802555461  \\
            20.587380052340798  0.9420116668761279  \\
            20.76184937481826  0.9418898946547106  \\
            20.936318697295725  0.9417675904632646  \\
            21.11078801977319  0.9416448391097718  \\
            21.285257342250656  0.9415217172868916  \\
            21.45972666472812  0.9413982935719628  \\
            21.634195987205583  0.9412746284270009  \\
            21.808665309683047  0.941150774198701  \\
            21.98313463216051  0.9410267751184351  \\
            22.157603954637977  0.9409026673022545  \\
            22.33207327711544  0.9407784787508877  \\
            22.506542599592905  0.9406542293497421  \\
            22.68101192207037  0.9405299308689029  \\
            22.855481244547832  0.9404055060970542  \\
            23.0299505670253  0.9402805426518985  \\
            23.204419889502763  0.9401550606025039  \\
            23.378889211980226  0.9400291432371447  \\
            23.55335853445769  0.9399028652321548  \\
            23.727827856935157  0.9397762926519264  \\
            23.90229717941262  0.939649482948911  \\
            24.076766501890084  0.9395224849636188  \\
            24.251235824367548  0.9393953389246187  \\
            24.42570514684501  0.9392680764485386  \\
            24.60017446932248  0.9391407205400655  \\
            24.774643791799942  0.9390132855919447  \\
            24.949113114277406  0.938885777384981  \\
            25.12358243675487  0.9387581916532729  \\
            25.298051759232337  0.9386301593341804  \\
            25.4725210817098  0.9385015113933376  \\
            25.646990404187264  0.9383723427129457  \\
            25.821459726664727  0.9382427386976168  \\
            25.99592904914219  0.9381127752743748  \\
            26.170398371619658  0.9379825188926549  \\
            26.344867694097122  0.9378520265243039  \\
            26.519337016574585  0.9377213456635798  \\
            26.69380633905205  0.9375905143271525  \\
            26.868275661529513  0.9374595610541029  \\
            27.04274498400698  0.9373285049059239  \\
            27.217214306484443  0.9371973554665194  \\
            27.391683628961907  0.937066112842205  \\
            27.56615295143937  0.9369347718020221  \\
            27.740622273916838  0.936802974774202  \\
            27.9150915963943  0.9366705007196878  \\
            28.089560918871765  0.936537454249789  \\
            28.26403024134923  0.9364039295562802  \\
            28.438499563826692  0.9362700104114025  \\
            28.61296888630416  0.9361357701678622  \\
            28.787438208781623  0.9360012717588312  \\
            28.961907531259087  0.9358665676979475  \\
            29.13637685373655  0.9357317000793143  \\
            29.310846176214017  0.9355967005775007  \\
            29.48531549869148  0.9354615904475414  \\
            29.659784821168945  0.935326380524937  \\
            29.834254143646408  0.9351910712256533  \\
            30.00872346612387  0.9350556525461223  \\
            30.18319278860134  0.9349200748125513  \\
            30.357662111078803  0.9347838439805999  \\
            30.532131433556266  0.9346469224350575  \\
            30.70660075603373  0.934509419889255  \\
            30.881070078511193  0.9343714347957736  \\
            31.05553940098866  0.9342330543464461  \\
            31.230008723466124  0.9340943544723562  \\
            31.404478045943588  0.9339553998438382  \\
            31.57894736842105  0.933816243870478  \\
            31.75341669089852  0.9336769287011122  \\
            31.927886013375982  0.9335374852238284  \\
            32.102355335853446  0.9333979330659654  \\
            32.27682465833091  0.9332582805941128  \\
            32.45129398080837  0.9331185249141113  \\
            32.62576330328584  0.9329786518710529  \\
            32.8002326257633  0.9328386481555367  \\
            32.97470194824077  0.9326980896974351  \\
            33.149171270718234  0.9325567567017312  \\
            33.3236405931957  0.9324147708321493  \\
            33.49810991567316  0.9322722416900123  \\
            33.672579238150625  0.9321292668142419  \\
            33.84704856062809  0.9319859316813582  \\
            34.02151788310555  0.9318423097054809  \\
            34.195987205583016  0.9316984622383273  \\
            34.37045652806048  0.9315544385692144  \\
            34.54492585053795  0.9314102759250572  \\
            34.719395173015414  0.9312659994703698  \\
            34.89386449549288  0.9311216223072653  \\
            35.06833381797034  0.9309771454754547  \\
            35.242803140447805  0.9308325579522486  \\
            35.41727246292527  0.9306878366525558  \\
            35.59174178540273  0.9305429496169558  \\
            35.766211107880196  0.9303973626651136  \\
            35.94068043035766  0.9302509720254601  \\
            36.11514975283513  0.9301039063566581  \\
            36.289619075312594  0.92995628145868  \\
            36.46408839779006  0.9298082002728087  \\
            36.63855772026752  0.9296597528816375  \\
            36.813027042744984  0.9295110165090696  \\
            36.98749636522245  0.9293620555203188  \\
            37.16196568769991  0.9292129214219086  \\
            37.336435010177375  0.9290636528616728  \\
            37.51090433265484  0.9289142756287557  \\
            37.6853736551323  0.9287648026536118  \\
            37.85984297760977  0.9286152340080055  \\
            38.03431230008724  0.9284655569050114  \\
            38.2087816225647  0.9283157456990146  \\
            38.383250945042164  0.928165777792035  \\
            38.55772026751963  0.9280153074276469  \\
            38.73218958999709  0.9278639326503451  \\
            38.906658912474555  0.9277117960825435  \\
            39.08112823495202  0.9275590266869597  \\
            39.25559755742948  0.9274057397666143  \\
            39.43006687990695  0.9272520369648316  \\
            39.604536202384416  0.9270980062652387  \\
            39.77900552486188  0.9269437219917666  \\
            39.95347484733934  0.926789244808649  \\
            40.12794416981681  0.9266346217204233  \\
            40.30241349229427  0.92647988607193  \\
            40.476882814771734  0.9263250575483133  \\
            40.6513521372492  0.9261701421750203  \\
            40.82582145972666  0.9260151323178014  \\
            41.00029078220413  0.9258600066827106  \\
            41.174760104681596  0.925704730316105  \\
            41.34922942715906  0.9255492842493672  \\
            41.52369874963652  0.9253931253029987  \\
            41.69816807211399  0.9252360395640084  \\
            41.87263739459145  0.9250781766122537  \\
            42.047106717068914  0.9249196715532751  \\
            42.22157603954638  0.9247606450182955  \\
            42.39604536202384  0.9246012031642206  \\
            42.57051468450131  0.9244414376736388  \\
            42.744984006978775  0.9242814257548211  \\
            42.91945332945624  0.9241212301417213  \\
            43.0939226519337  0.9239608990939758  \\
            43.268391974411166  0.9238004663969038  \\
            43.44286129688863  0.923639951361507  \\
            43.61733061936609  0.92347935882447  \\
            43.79179994184356  0.9233186791481599  \\
            43.96626926432102  0.9231578882206266  \\
            44.14073858679849  0.9229969474556027  \\
            44.315207909275955  0.9228358322446243  \\
            44.48967723175342  0.9226741282941576  \\
            44.66414655423088  0.9225114113992766  \\
            44.838615876708346  0.9223478441873172  \\
            45.01308519918581  0.9221835739764824  \\
            45.18755452166327  0.9220187327758409  \\
            45.36202384414074  0.921853437285327  \\
            45.5364931666182  0.9216877888957415  \\
            45.710962489095664  0.921521873688751  \\
            45.885431811573135  0.9213557624368881  \\
            46.0599011340506  0.9211895106035514  \\
            46.23437045652806  0.9210231583430054  \\
            46.408839779005525  0.9208567305003809  \\
            46.58330910148299  0.9206902366116744  \\
            46.75777842396045  0.9205236709037486  \\
            46.932247746437916  0.9203570122943321  \\
            47.10671706891538  0.9201902243920194  \\
            47.28118639139284  0.9200232554962713  \\
            47.455655713870314  0.9198560345755248  \\
            47.63012503634778  0.9196878294228099  \\
            47.80459435882524  0.9195186382430993  \\
            47.979063681302705  0.9193486266252607  \\
            48.15353300378017  0.9191779439921915  \\
            48.32800232625763  0.91900672360082  \\
            48.502471648735096  0.9188350825421037  \\
            48.67694097121256  0.9186631217410303  \\
            48.85141029369002  0.9184909259566183  \\
            49.025879616167494  0.9183185637819153  \\
            49.20034893864496  0.918146087644  \\
            49.37481826112242  0.9179735338039802  \\
            49.549287583599884  0.9178009223569944  \\
            49.72375690607735  0.917628257232211  \\
            49.89822622855481  0.9174555261928284  \\
            50.072695551032275  0.9172827008360754  \\
            50.24716487350974  0.9171097365932104  \\
            50.4216341959872  0.9169365727295222  \\
            50.59610351846467  0.9167630582891138  \\
            50.77057284094214  0.9165884256241461  \\
            50.9450421634196  0.9164127907936266  \\
            51.119511485897064  0.9162363264757083  \\
            51.29398080837453  0.9160591882990549  \\
            51.46845013085199  0.915881514842841  \\
            51.642919453329455  0.9157034276367516  \\
            51.81738877580692  0.9155250311609826  \\
            51.99185809828438  0.9153464128462407  \\
            52.16632742076185  0.9151676430737431  \\
            52.340796743239316  0.9149887751752177  \\
            52.51526606571678  0.914809845432903  \\
            52.689735388194244  0.9146308730795485  \\
            52.86420471067171  0.9144518602984142  \\
            53.03867403314917  0.9142727922232707  \\
            53.213143355626634  0.9140936369383995  \\
            53.3876126781041  0.9139143454785927  \\
            53.56208200058156  0.913734851829153  \\
            53.736551323059025  0.9135550050481606  \\
            53.911020645536496  0.913373990508556  \\
            54.08548996801396  0.9131919214990564  \\
            54.25995929049142  0.913008981318779  \\
            54.43442861296889  0.9128253353148522  \\
            54.60889793544635  0.9126411308824167  \\
            54.783367257923814  0.9124564974646238  \\
            54.95783658040128  0.9122715465526371  \\
            55.13230590287874  0.9120863716856307  \\
            55.306775225356205  0.9119010484507908  \\
            55.481244547833676  0.9117156344833147  \\
            55.65571387031114  0.9115301694664115  \\
            55.8301831927886  0.9113446751313014  \\
            56.004652515266066  0.9111591552572161  \\
            56.17912183774353  0.910973595671399  \\
            56.353591160220994  0.9107879642491046  \\
            56.52806048269846  0.9106022109135992  \\
            56.70252980517592  0.91041626763616  \\
            56.876999127653384  0.910230042923035  \\
            57.051468450130855  0.9100426736768382  \\
            57.22593777260832  0.9098541690188886  \\
            57.40040709508578  0.9096647255964014  \\
            57.574876417563246  0.9094745211867333  \\
            57.74934574004071  0.9092837146973818  \\
            57.92381506251817  0.9090924461659853  \\
            58.09828438499564  0.9089008367603235  \\
            58.2727537074731  0.9087089887783176  \\
            58.447223029950564  0.9085169856480287  \\
            58.621692352428035  0.9083248919276601  \\
            58.7961616749055  0.9081327533055554  \\
            58.97063099738296  0.9079405966001999  \\
            59.145100319860425  0.9077484297602194  \\
            59.31956964233789  0.9075562418643811  \\
            59.49403896481535  0.9073640031215932  \\
            59.668508287292816  0.9071716648709047  \\
            59.84297760977028  0.9069791595815061  \\
            60.01744693224774  0.9067864469688771  \\
            60.191916254725214  0.9065927263917608  \\
            60.36638557720268  0.906397770418051  \\
            60.54085489968014  0.9062017907043778  \\
            60.715324222157605  0.9060049791127307  \\
            60.88979354463507  0.9058075077104598  \\
            61.06426286711253  0.9056095287702753  \\
            61.238732189589996  0.9054111747702474  \\
            61.41320151206746  0.905212558393806  \\
            61.58767083454492  0.9050137725297418  \\
            61.76214015702239  0.9048148902722051  \\
            61.93660947949986  0.9046159649207064  \\
            62.11107880197732  0.9044170299801164  \\
            62.285548124454785  0.9042180991606658  \\
            62.46001744693225  0.9040191663779452  \\
            62.63448676940971  0.9038202057529057  \\
            62.808956091887175  0.9036211716118582  \\
            62.98342541436464  0.9034219984864739  \\
            63.1578947368421  0.9032226370995654  \\
            63.332364059319566  0.9030225261664716  \\
            63.50683338179704  0.9028210713780004  \\
            63.6813027042745  0.902618500119365  \\
            63.855772026751964  0.9024150190479032  \\
            64.03024134922943  0.9022108140930782  \\
            64.20471067170689  0.9020060504564776  \\
            64.37917999418435  0.9018008726118139  \\
            64.55364931666182  0.9015954043049246  \\
            64.72811863913928  0.9013897485537719  \\
            64.90258796161675  0.901183987648443  \\
            65.07705728409421  0.9009781831511496  \\
            65.25152660657167  0.9007723758962287  \\
            65.42599592904914  0.9005665859901418  \\
            65.6004652515266  0.9003608128114757  \\
            65.77493457400406  0.9001550350109414  \\
            65.94940389648154  0.899949210511375  \\
            66.123873218959  0.8997432765077378  \\
            66.29834254143647  0.8995371494671155  \\
            66.47281186391393  0.89933055406783  \\
            66.6472811863914  0.8991225542226186  \\
            66.82175050886886  0.898913337965361  \\
            66.99621983134632  0.8987031274211029  \\
            67.17068915382379  0.8984921230375869  \\
            67.34515847630125  0.8982805035852531  \\
            67.51962779877871  0.8980684261572394  \\
            67.69409712125618  0.8978560261693799  \\
            67.86856644373364  0.8976434173602073  \\
            68.0430357662111  0.8974306917909507  \\
            68.21750508868857  0.8972179198455371  \\
            68.39197441116603  0.8970051502305905  \\
            68.5664437336435  0.8967924099754324  \\
            68.74091305612096  0.8965797044320815  \\
            68.91538237859842  0.896367017275254  \\
            69.0898517010759  0.8961543105023632  \\
            69.26432102355336  0.8959415244335199  \\
            69.43879034603083  0.8957285777115321  \\
            69.61325966850829  0.8955153285907906  \\
            69.78772899098576  0.8953007421934824  \\
            69.96219831346322  0.8950848318296296  \\
            70.13666763594068  0.8948678357809502  \\
            70.31113695841815  0.8946499696862042  \\
            70.48560628089561  0.8944314265411923  \\
            70.66007560337307  0.8942123766987564  \\
            70.83454492585054  0.8939929678687792  \\
            71.009014248328  0.8937733251181849  \\
            71.18348357080546  0.8935535508709381  \\
            71.35795289328293  0.8933337249080452  \\
            71.53242221576039  0.8931139043675531  \\
            71.70689153823785  0.8928941237445501  \\
            71.88136086071532  0.8926743948911655  \\
            72.05583018319278  0.8924547070165695  \\
            72.23029950567026  0.8922350266869734  \\
            72.40476882814772  0.8920152978256298  \\
            72.57923815062519  0.8917954417128322  \\
            72.75370747310265  0.8915753900679205  \\
            72.92817679558011  0.8913541801171327  \\
            73.10264611805758  0.8911315308963519  \\
            73.27711544053504  0.890907697500336  \\
            73.4515847630125  0.8906829114025641  \\
            73.62605408548997  0.8904573804552345  \\
            73.80052340796743  0.8902312888892666  \\
            73.9749927304449  0.8900047973143004  \\
            74.14946205292236  0.8897780427186954  \\
            74.32393137539982  0.8895511384695325  \\
            74.49840069787729  0.8893241743126122  \\
            74.67287002035475  0.8890972163724559  \\
            74.84733934283221  0.8888703071523049  \\
            75.02180866530968  0.8886434655341212  \\
            75.19627798778714  0.8884166867785871  \\
            75.3707473102646  0.8881899425251054  \\
            75.54521663274208  0.8879631807917989  \\
            75.71968595521955  0.8877363259755113  \\
            75.89415527769701  0.8875093058499729  \\
            76.06862460017447  0.8872814396758247  \\
            76.24309392265194  0.8870520110075794  \\
            76.4175632451294  0.8868212923836373  \\
            76.59203256760686  0.8865895317329184  \\
            76.76650189008433  0.8863569523748636  \\
            76.94097121256179  0.886123753019433  \\
            77.11544053503926  0.8858901077671074  \\
            77.28990985751672  0.8856561661088876  \\
            77.46437917999418  0.8854220529262947  \\
            77.63884850247165  0.8851878684913693  \\
            77.81331782494911  0.884953688466673  \\
            77.98778714742657  0.8847195639052866  \\
            78.16225646990404  0.8844855212508119  \\
            78.3367257923815  0.8842515623373702  \\
            78.51119511485896  0.8840176643896032  \\
            78.68566443733644  0.8837837800226725  \\
            78.8601337598139  0.8835498372422603  \\
            79.03460308229137  0.8833157394445683  \\
            79.20907240476883  0.883081112355612  \\
            79.3835417272463  0.8828448673417889  \\
            79.55801104972376  0.8826072191477422  \\
            79.73248037220122  0.8823684327514913  \\
            79.90694969467869  0.8821287475262949  \\
            80.08141901715615  0.8818883772406497  \\
            80.25588833963361  0.8816475100582927  \\
            80.43035766211108  0.8814063085381987  \\
            80.60482698458854  0.8811649096345819  \\
            80.779296307066  0.8809234246968958  \\
            80.95376562954347  0.8806819394698321  \\
            81.12823495202093  0.880440514093322  \\
            81.3027042744984  0.8801991831025356  \\
            81.47717359697586  0.8799579554278819  \\
            81.65164291945332  0.8797168143950087  \\
            81.8261122419308  0.8794757177248029  \\
            82.00058156440826  0.8792345975333904  \\
            82.17505088688573  0.8789933603321359  \\
            82.34952020936319  0.8787518027847852  \\
            82.52398953184066  0.87850870781428  \\
            82.69845885431812  0.8782640888846677  \\
            82.87292817679558  0.8780182285907298  \\
            83.04739749927305  0.8777713829222362  \\
            83.22186682175051  0.8775237812639441  \\
            83.39633614422797  0.8772756263955989  \\
            83.57080546670544  0.8770270944919328  \\
            83.7452747891829  0.8767783351226662  \\
            83.91974411166036  0.8765294712525072  \\
            84.09421343413783  0.8762805992411512  \\
            84.26868275661529  0.8760317888432816  \\
            84.44315207909276  0.8757830832085691  \\
            84.61762140157022  0.8755344988816723  \\
            84.79209072404768  0.8752860258022376  \\
            84.96656004652515  0.8750376273048985  \\
            85.14102936900262  0.8747892401192768  \\
            85.31549869148009  0.8745407743699816  \\
            85.48996801395755  0.8742921253878326  \\
            85.66443733643501  0.8740421499708327  \\
            85.83890665891248  0.8737905221618338  \\
            86.01337598138994  0.8735375427171698  \\
            86.1878453038674  0.8732834847844765  \\
            86.36231462634487  0.8730285939026923  \\
            86.53678394882233  0.8727730880020577  \\
            86.7112532712998  0.8725171574041148  \\
            86.88572259377726  0.8722609648217089  \\
            87.06019191625472  0.8720046453589866  \\
            87.23466123873219  0.8717483065113971  \\
            87.40913056120965  0.8714920281656917  \\
            87.58359988368711  0.8712358625999238  \\
            87.75806920616458  0.8709798344834493  \\
            87.93253852864204  0.8707239408769258  \\
            88.1070078511195  0.8704681512323134  \\
            88.28147717359698  0.8702124073928742  \\
            88.45594649607445  0.8699566235931728  \\
            88.63041581855191  0.8697007024017998  \\
            88.80488514102937  0.8694438190109667  \\
            88.97935446350684  0.8691851470757557  \\
            89.1538237859843  0.8689250060353683  \\
            89.32829310846176  0.8686636867144212  \\
            89.50276243093923  0.8684014513229456  \\
            89.67723175341669  0.8681385334563888  \\
            89.85170107589416  0.8678751380956129  \\
            90.02617039837162  0.8676114416068951  \\
            90.20063972084908  0.8673475917419279  \\
            90.37510904332655  0.8670837076378191  \\
            90.54957836580401  0.8668198798170915  \\
            90.72404768828147  0.8665561701876834  \\
            90.89851701075894  0.8662926120429482  \\
            91.0729863332364  0.8660292100616542  \\
            91.24745565571386  0.8657659403079854  \\
            91.42192497819133  0.8655027502315407  \\
            91.5963943006688  0.865239558667334  \\
            91.77086362314627  0.8649762558357951  \\
            91.94533294562373  0.8647123475347239  \\
            92.1198022681012  0.8644465990875908  \\
            92.29427159057866  0.8641792568220302  \\
            92.46874091305612  0.8639106297307607  \\
            92.64321023553359  0.8636409971853736  \\
            92.81767955801105  0.8633706089363318  \\
            92.99214888048851  0.8630996851129707  \\
            93.16661820296598  0.862828416223498  \\
            93.34108752544344  0.8625569631549933  \\
            93.5155568479209  0.8622854571734083  \\
            93.69002617039837  0.8620139999235671  \\
            93.86449549287583  0.861742663429166  \\
            94.0389648153533  0.861471490092773  \\
            94.21343413783076  0.8612004926958289  \\
            94.38790346030822  0.8609296543986462  \\
            94.56237278278569  0.8606589287404098  \\
            94.73684210526316  0.8603882396391768  \\
            94.91131142774063  0.860117481391876  \\
            95.08578075021809  0.8598463764272268  \\
            95.26025007269556  0.859573521847678  \\
            95.43471939517302  0.8592989414197268  \\
            95.60918871765048  0.8590229627893055  \\
            95.78365804012795  0.8587458829729329  \\
            95.95812736260541  0.8584679683577146  \\
            96.13259668508287  0.858189454701343  \\
            96.30706600756034  0.8579105471320972  \\
            96.4815353300378  0.8576314201488433  \\
            96.65600465251526  0.8573522176210336  \\
            96.83047397499273  0.8570730527887078  \\
            97.00494329747019  0.856794008262492  \\
            97.17941261994766  0.8565151360235989  \\
            97.35388194242512  0.8562364574238284  \\
            97.52835126490258  0.8559579631855666  \\
            97.70282058738005  0.855679613401787  \\
            97.87728990985752  0.8554013375360494  \\
            98.05175923233499  0.8551230344225004  \\
            98.22622855481245  0.8548445574158394  \\
            98.40069787728991  0.8545645701288478  \\
            98.57516719976738  0.8542827176408374  \\
            98.74963652224484  0.8539993467104712  \\
            98.9241058447223  0.8537147724576839  \\
            99.09857516719977  0.8534292783636817  \\
            99.27304448967723  0.8531431162709419  \\
            99.4475138121547  0.8528565063832138  \\
            99.62198313463216  0.8525696372655176  \\
            99.79645245710962  0.8522826658441455  \\
            99.97092177958709  0.8519957174066606  \\
            100.14539110206455  0.8517088856018977  \\
            100.31986042454201  0.8514222324399634  \\
            100.49432974701948  0.8511357882922351  \\
            100.66879906949694  0.8508495518913621  \\
            100.8432683919744  0.8505634903312651  \\
            101.01773771445187  0.850277539067136  \\
            101.19220703692935  0.8499916019154382  \\
            101.36667635940681  0.8497055568784834  \\
            101.54114568188427  0.8494184133378816  \\
            101.71561500436174  0.8491292578037757  \\
            101.8900843268392  0.8488384566217193  \\
            102.06455364931666  0.8485463434850951  \\
            102.23902297179413  0.8482532194351142  \\
            102.41349229427159  0.847959352860817  \\
            102.58796161674906  0.8476649794990718  \\
            102.76243093922652  0.8473703024345762  \\
            102.93690026170398  0.8470754920998563  \\
            103.11136958418145  0.8467806862752668  \\
            103.28583890665891  0.8464859900889913  \\
            103.46030822913637  0.846191476017042  \\
            103.63477755161384  0.8458971838832597  \\
            103.8092468740913  0.8456031208593142  \\
            103.98371619656876  0.8453092614647036  \\
            104.15818551904623  0.845015547566755  \\
            104.3326548415237  0.844721888380624  \\
            104.50712416400117  0.8444281604692953  \\
            104.68159348647863  0.8441337386522713  \\
            104.8560628089561  0.8438372525653836  \\
            105.03053213143356  0.8435389866221372  \\
            105.20500145391102  0.8432392935476909  \\
            105.37947077638849  0.842938492396547  \\
            105.55394009886595  0.842636868552553  \\
            105.72840942134341  0.8423346737289008  \\
            105.90287874382088  0.8420321259681263  \\
            106.07734806629834  0.84172940964211  \\
            106.2518173887758  0.8414266754520769  \\
            106.42628671125327  0.8411240404285963  \\
            106.60075603373073  0.840821587931582  \\
            106.7752253562082  0.8405193676502923  \\
            106.94969467868566  0.8402173956033298  \\
            107.12416400116312  0.8399156541386413  \\
            107.29863332364059  0.8396140919335185  \\
            107.47310264611805  0.8393126239945974  \\
            107.64757196859553  0.839011131657858  \\
            107.82204129107299  0.8387092581103329  \\
            107.99651061355046  0.8384054174677383  \\
            108.17097993602792  0.8380996556761807  \\
            108.34544925850538  0.8377923449620704  \\
            108.51991858098285  0.8374838228545239  \\
            108.69438790346031  0.8371743921853644  \\
            108.86885722593777  0.8368643210891209  \\
            109.04332654841524  0.836553843003029  \\
            109.2177958708927  0.8362431566670308  \\
            109.39226519337016  0.8359324261237742  \\
            109.56673451584763  0.8356217807186138  \\
            109.74120383832509  0.8353113150996104  \\
            109.91567316080256  0.8350010892175311  \\
            110.09014248328002  0.8346911283258494  \\
            110.26461180575748  0.8343814229807449  \\
            110.43908112823495  0.8340719290411036  \\
            110.61355045071241  0.8337625676685181  \\
            110.78801977318989  0.8334532253272867  \\
            110.96248909566735  0.8331437129430684  \\
            111.13695841814481  0.8328324978253376  \\
            111.31142774062228  0.8325192130341869  \\
            111.48589706309974  0.8322042507932618  \\
            111.6603663855772  0.8318879675897536  \\
            111.83483570805467  0.8315706841743995  \\
            112.00930503053213  0.8312526855614828  \\
            112.1837743530096  0.830934221028833  \\
            112.35824367548706  0.8306155041178253  \\
            112.53271299796452  0.830296712633381  \\
            112.70718232044199  0.8299779886439675  \\
            112.88165164291945  0.8296594384815984  \\
            113.05612096539691  0.8293411327418331  \\
            113.23059028787438  0.8290231062837766  \\
            113.40505961035184  0.8287053582300807  \\
            113.5795289328293  0.8283878519669428  \\
            113.75399825530677  0.8280705151441062  \\
            113.92846757778425  0.8277532396748606  \\
            114.10293690026171  0.8274358817360413  \\
            114.27740622273917  0.8271172765656737  \\
            114.45187554521664  0.8267964460559567  \\
            114.6263448676941  0.8264738026968441  \\
            114.80081419017156  0.8261497224426525  \\
            114.97528351264903  0.8258245444550243  \\
            115.14975283512649  0.8254985711029273  \\
            115.32422215760396  0.8251720679626553  \\
            115.49869148008142  0.8248452638178275  \\
            115.67316080255888  0.8245183506593892  \\
            115.84763012503635  0.8241914836856108  \\
            116.02209944751381  0.8238647813020888  \\
            116.19656876999127  0.8235383251217456  \\
            116.37103809246874  0.8232121599648289  \\
            116.5455074149462  0.822886293858912  \\
            116.71997673742366  0.8225606980388943  \\
            116.89444605990113  0.8222353069470008  \\
            117.06891538237859  0.8219100182327818  \\
            117.24338470485607  0.8215846927531137  \\
            117.41785402733353  0.8212585821253597  \\
            117.592323349811  0.8209301881185477  \\
            117.76679267228846  0.8205998387541205  \\
            117.94126199476592  0.8202679300145331  \\
            118.11573131724339  0.8199348200096576  \\
            118.29020063972085  0.819600828976783  \\
            118.46466996219831  0.8192662392806155  \\
            118.63913928467578  0.8189312954132782  \\
            118.81360860715324  0.8185962039943114  \\
            118.9880779296307  0.8182611337706727  \\
            119.16254725210817  0.8179262156167363  \\
            119.33701657458563  0.8175915425342938  \\
            119.5114858970631  0.8172571696525538  \\
            119.68595521954056  0.816923114228142  \\
            119.86042454201802  0.8165893556451012  \\
            120.03489386449549  0.8162558354148911  \\
            120.20936318697295  0.8159224571763887  \\
            120.38383250945043  0.8155890866958881  \\
            120.55830183192789  0.8152552962325542  \\
            120.73277115440536  0.8149193267449085  \\
            120.90724047688282  0.8145812520255139  \\
            121.08170979936028  0.8142414886912481  \\
            121.25617912183775  0.8139004143774792  \\
            121.43064844431521  0.8135583677380654  \\
            121.60511776679267  0.8132156484453562  \\
            121.77958708927014  0.8128725171901908  \\
            121.9540564117476  0.8125291956818996  \\
            122.12852573422506  0.812185866648303  \\
            122.30299505670253  0.8118426738357121  \\
            122.47746437917999  0.8114997220089284  \\
            122.65193370165746  0.811157076951244  \\
            122.82640302413492  0.8108147654644413  \\
            123.00087234661238  0.8104727753687936  \\
            123.17534166908985  0.8101310555030643  \\
            123.34981099156731  0.8097895157245074  \\
            123.52428031404477  0.8094480269088675  \\
            123.69874963652225  0.8091063635357145  \\
            123.87321895899971  0.8087628129381741  \\
            124.04768828147718  0.808416999473376  \\
            124.22215760395464  0.8080693610846635  \\
            124.3966269264321  0.8077202955870062  \\
            124.57109624890957  0.8073701606669995  \\
            124.74556557138703  0.8070192738828641  \\
            124.9200348938645  0.8066679126644475  \\
            125.09450421634196  0.8063163143132224  \\
            125.26897353881942  0.8059646760022876  \\
            125.44344286129689  0.805613154776368  \\
            125.61791218377435  0.8052618675518141  \\
            125.79238150625181  0.8049108911166021  \\
            125.96685082872928  0.8045602621303347  \\
            126.14132015120674  0.80420997712424  \\
            126.3157894736842  0.8038599925011723  \\
            126.49025879616167  0.8035102245356114  \\
            126.66472811863913  0.8031605493736632  \\
            126.83919744111661  0.8028108030330597  \\
            127.01366676359407  0.8024596717325144  \\
            127.18813608607154  0.8021061133451114  \\
            127.362605408549  0.8017505862160159  \\
            127.53707473102646  0.8013935090785171  \\
            127.71154405350393  0.8010352593446097  \\
            127.88601337598139  0.8006761731049954  \\
            128.06048269845886  0.800316545129082  \\
            128.2349520209363  0.7999566288649842  \\
            128.40942134341378  0.799596636439523  \\
            128.58389066589126  0.7992367386582256  \\
            128.7583599883687  0.7988770650053262  \\
            128.9328293108462  0.798517703643765  \\
            129.10729863332364  0.7981587014151889  \\
            129.28176795580112  0.7978000638399511  \\
            129.45623727827856  0.7974417551171116  \\
            129.63070660075604  0.7970836981244365  \\
            129.8051759232335  0.7967257744183985  \\
            129.97964524571097  0.796367824234177  \\
            130.15411456818842  0.7960090125915422  \\
            130.3285838906659  0.795647711129749  \\
            130.50305321314335  0.7952842890812284  \\
            130.67752253562082  0.7949191869360548  \\
            130.85199185809827  0.7945528026151223  \\
            131.02646118057575  0.7941854914701432  \\
            131.2009305030532  0.7938175662836483  \\
            131.37539982553068  0.7934492972689875  \\
            131.54986914800813  0.7930809120703294  \\
            131.7243384704856  0.7927125957626614  \\
            131.89880779296308  0.792344490851789  \\
            132.07327711544053  0.7919766972743374  \\
            132.247746437918  0.7916092723977496  \\
            132.42221576039546  0.791242231020288  \\
            132.59668508287294  0.7908755453710331  \\
            132.7711544053504  0.7905091451098847  \\
            132.94562372782786  0.790142917327561  \\
            133.12009305030531  0.7897767065455991  \\
            133.2945623727828  0.7894100406429113  \\
            133.46903169526024  0.7890410072936804  \\
            133.64350101773772  0.7886696928115241  \\
            133.81797034021517  0.7882965603980842  \\
            133.99243966269265  0.7879220293740373  \\
            134.1669089851701  0.7875464751790955  \\
            134.34137830764757  0.7871702293720059  \\
            134.51584763012502  0.7867935796305507  \\
            134.6903169526025  0.7864167697515475  \\
            134.86478627507998  0.7860399996508484  \\
            135.03925559755743  0.7856634253633414  \\
            135.2137249200349  0.7852871590429492  \\
            135.38819424251236  0.7849112689626297  \\
            135.56266356498983  0.784535779514376  \\
            135.73713288746728  0.7841606712092165  \\
            135.91160220994476  0.7837858806772141  \\
            136.0860715324222  0.7834113006674677  \\
            136.2605408548997  0.7830367800481106  \\
            136.43501017737714  0.7826620685015926  \\
            136.60947949985461  0.7822853250703081  \\
            136.78394882233206  0.7819061304424835  \\
            136.95841814480954  0.7815249716247118  \\
            137.132887467287  0.7811422903566401  \\
            137.30735678976447  0.7807584831109676  \\
            137.48182611224192  0.7803739010934473  \\
            137.6562954347194  0.7799888502428842  \\
            137.83076475719685  0.779603591231137  \\
            138.00523407967432  0.779218339463117  \\
            138.1797034021518  0.7788332650767885  \\
            138.35417272462925  0.7784484929431688  \\
            138.52864204710673  0.7780641026663281  \\
            138.70311136958418  0.7776801285833899  \\
            138.87758069206166  0.7772965597645298  \\
            139.0520500145391  0.7769133400129773  \\
            139.22651933701658  0.7765303678650144  \\
            139.40098865949403  0.7761474965899761  \\
            139.5754579819715  0.7757645341902503  \\
            139.74992730444896  0.7753801104123055  \\
            139.92439662692644  0.7749930592639206  \\
            140.0988659494039  0.7746038884147247  \\
            140.27333527188136  0.7742130631757772  \\
            140.44780459435881  0.773821002122478  \\
            140.6222739168363  0.7734280770945663  \\
            140.79674323931374  0.7730346131961224  \\
            140.97121256179122  0.7726408887955665  \\
            141.14568188426867  0.7722471355256583  \\
            141.32015120674615  0.7718535382834983  \\
            141.49462052922362  0.7714602352305274  \\
            141.66908985170107  0.7710673177925258  \\
            141.84355917417855  0.7706748306596144  \\
            142.018028496656  0.7702827717862543  \\
            142.19249781913348  0.7698910923912462  \\
            142.36696714161093  0.7694996969577318  \\
            142.5414364640884  0.7691084432331923  \\
            142.71590578656586  0.768717142229449  \\
            142.89037510904333  0.7683249445939792  \\
            143.06484443152078  0.7679300733085543  \\
            143.23931375399826  0.7675329165946557  \\
            143.4137830764757  0.7671339646314373  \\
            143.5882523989532  0.7667336593030268  \\
            143.76272172143064  0.7663323941985244  \\
            143.93719104390811  0.7659305146120028  \\
            144.11166036638556  0.7655283175425085  \\
            144.28612968886304  0.7651260516940601  \\
            144.46059901134052  0.7647239174756495  \\
            144.63506833381797  0.7643220670012416  \\
            144.80953765629545  0.7639206040897738  \\
            144.9840069787729  0.7635195842651568  \\
            145.15847630125037  0.7631190147562739  \\
            145.33294562372782  0.7627188544969814  \\
            145.5074149462053  0.7623190141261088  \\
            145.68188426868275  0.7619193559874582  \\
            145.85635359116023  0.7615196941298044  \\
            146.03082291363768  0.7611195579868867  \\
            146.20529223611516  0.7607169174331544  \\
            146.3797615585926  0.7603118144029313  \\
            146.55423088107008  0.7599047653915172  \\
            146.72870020354753  0.7594962369419286  \\
            146.903169526025  0.7590866456448973  \\
            147.07763884850246  0.7586763581388719  \\
            147.25210817097994  0.758265691110017  \\
            147.4265774934574  0.7578549112922129  \\
            147.60104681593486  0.7574442354670565  \\
            147.77551613841234  0.7570338304638606  \\
            147.9499854608898  0.7566238131596542  \\
            148.12445478336727  0.7562142504791822  \\
            148.29892410584472  0.7558051593949058  \\
            148.4733934283222  0.7553965069270021  \\
            148.64786275079965  0.7549882101433648  \\
            148.82233207327712  0.7545801361596031  \\
            148.99680139575457  0.7541721021390426  \\
            149.17127071823205  0.7537638457863678  \\
            149.3457400407095  0.7533535031757763  \\
            149.52020936318698  0.752940508481009  \\
            149.69467868566443  0.7525254061098336  \\
            149.8691480081419  0.7521086887577791  \\
            150.04361733061936  0.7516907974081352  \\
            150.21808665309683  0.751272121331953  \\
            150.39255597557428  0.7508529980880453  \\
            150.56702529805176  0.7504337135229852  \\
            150.7414946205292  0.7500145017711074  \\
            150.9159639430067  0.7495955452545079  \\
            151.09043326548417  0.7491769746830438  \\
            151.26490258796161  0.7487588690543331  \\
            151.4393719104391  0.7483412556537552  \\
            151.61384123291654  0.7479241100544507  \\
            151.78831055539402  0.7475073561173212  \\
            151.96277987787147  0.7470908659910298  \\
            152.13724920034895  0.7466744601120002  \\
            152.3117185228264  0.7462579072044179  \\
            152.48618784530387  0.7458399237635419  \\
            152.66065716778132  0.7454191089503038  \\
            152.8351264902588  0.7449960126082952  \\
            153.00959581273625  0.74457115521596  \\
            153.18406513521373  0.7441450036742949  \\
            153.35853445769118  0.7437179713068504  \\
            153.53300378016866  0.7432904178597289  \\
            153.7074731026461  0.7428626495015869  \\
            153.88194242512358  0.742434918823633  \\
            154.05641174760106  0.7420074248396293  \\
            154.2308810700785  0.741580312985891  \\
            154.405350392556  0.741153675121286  \\
            154.57981971503344  0.7407275495272354  \\
            154.75428903751092  0.7403019209077131  \\
            154.92875835998836  0.7398767203892465  \\
            155.10322768246584  0.739451825520915  \\
            155.2776970049433  0.7390270602743525  \\
            155.45216632742077  0.7386021950437446  \\
            155.62663564989822  0.7381764702440966  \\
            155.8011049723757  0.7377479255892493  \\
            155.97557429485315  0.7373169121203977  \\
            156.15004361733062  0.7368839798540423  \\
            156.32451293980807  0.7364496232590266  \\
            156.49898226228555  0.7360142812565381  \\
            156.673451584763  0.7355783372201069  \\
            156.84792090724048  0.7351421189756067  \\
            157.02239022971793  0.7347058988012543  \\
            157.1968595521954  0.73426989342761  \\
            157.37132887467288  0.7338342640375773  \\
            157.54579819715033  0.7333991162664031  \\
            157.7202675196278  0.7329645002016772  \\
            157.89473684210526  0.7325304103833332  \\
            158.06920616458274  0.7320967858036476  \\
            158.2436754870602  0.7316635099072404  \\
            158.41814480953767  0.7312304105910746  \\
            158.59261413201511  0.7307972602044569  \\
            158.7670834544926  0.7303636525531965  \\
            158.94155277697004  0.7299274907986482  \\
            159.11602209944752  0.7294886461851124  \\
            159.29049142192497  0.7290477017228565  \\
            159.46496074440245  0.7286051828465377  \\
            159.6394300668799  0.7281615574152045  \\
            159.81389938935737  0.7277172357122951  \\
            159.98836871183482  0.7272725704456385  \\
            160.1628380343123  0.726827856747454  \\
            160.33730735678975  0.7263833321743514  \\
            160.51177667926723  0.7259391767073304  \\
            160.6862460017447  0.7254955127517821  \\
            160.86071532422216  0.7250524051374874  \\
            161.03518464669963  0.7246098611186174  \\
            161.20965396917708  0.7241678303737342  \\
            161.38412329165456  0.7237262050057899  \\
            161.558592614132  0.7232848195421272  \\
            161.7330619366095  0.7228434509344791  \\
            161.90753125908694  0.7224018270544941  \\
            162.08200058156442  0.7219585160383827  \\
            162.25646990404186  0.7215121838688632  \\
            162.43093922651934  0.7210634594593943  \\
            162.6054085489968  0.72061291217019  \\
            162.77987787147427  0.7201610518082184  \\
            162.95434719395172  0.7197083286272037  \\
            163.1288165164292  0.7192551333276239  \\
            163.30328583890665  0.7188017970567127  \\
            163.47775516138412  0.718348591408458  \\
            163.6522244838616  0.7178957284236032  \\
            163.82669380633905  0.7174433605896466  \\
            164.00116312881653  0.7169915808408411  \\
            164.17563245129398  0.7165404225581948  \\
            164.35010177377146  0.7160898595694704  \\
            164.5245710962489  0.7156398061491858  \\
            164.69904041872638  0.7151901170186137  \\
            164.87350974120383  0.7147405873457819  \\
            165.0479790636813  0.7142909527454728  \\
            165.22244838615876  0.7138409254552076  \\
            165.39691770863624  0.713388431589463  \\
            165.5713870311137  0.7129329197407047  \\
            165.74585635359117  0.7124750348973544  \\
            165.92032567606861  0.712015360702271  \\
            166.0947949985461  0.7115544194527507  \\
            166.26926432102354  0.7110926721005275  \\
            166.44373364350102  0.7106305182517725  \\
            166.61820296597847  0.7101682961670945  \\
            166.79267228845595  0.7097062827615398  \\
            166.96714161093342  0.7092446936045917  \\
            167.14161093341087  0.7087836829201716  \\
            167.31608025588835  0.7083233435866375  \\
            167.4905495783658  0.7078637071367858  \\
            167.66501890084328  0.7074047437578495  \\
            167.83948822332073  0.7069463622914997  \\
            168.0139575457982  0.7064884102338443  \\
            168.18842686827566  0.7060306737354294  \\
            168.36289619075313  0.7055728776012378  \\
            168.53736551323058  0.7051146852906904  \\
            168.71183483570806  0.704655256142972  \\
            168.8863041581855  0.7041923433304086  \\
            169.060773480663  0.703726578218008  \\
            169.23524280314044  0.7032586075256104  \\
            169.40971212561792  0.7027890152821158  \\
            169.58418144809536  0.7023183228254856  \\
            169.75865077057284  0.7018469888027405  \\
            169.9331200930503  0.7013754091699634  \\
            170.10758941552777  0.7009039171922963  \\
            170.28205873800525  0.7004327834439424  \\
            170.4565280604827  0.6999622158081658  \\
            170.63099738296017  0.6994923594772902  \\
            170.80546670543762  0.6990232969527005  \\
            170.9799360279151  0.698555048044842  \\
            171.15440535039255  0.6980875698732207  \\
            171.32887467287003  0.6976207568664029  \\
            171.50334399534748  0.6971544407620155  \\
            171.67781331782496  0.6966883906067461  \\
            171.8522826403024  0.6962223127563427  \\
            172.02675196277988  0.695755850875614  \\
            172.20122128525733  0.6952888229787826  \\
            172.3756906077348  0.6948185695850729  \\
            172.55015993021226  0.6943449073293633  \\
            172.72462925268974  0.6938685488611804  \\
            172.8990985751672  0.6933901430787468  \\
            173.07356789764466  0.6929102751289795  \\
            173.24803722012211  0.6924294664074911  \\
            173.4225065425996  0.6919481745585891  \\
            173.59697586507707  0.6914667934752762  \\
            173.77144518755452  0.6909856532992504  \\
            173.945914510032  0.6905050204209048  \\
            174.12038383250945  0.6900250974793275  \\
            174.29485315498692  0.689546023362302  \\
            174.46932247746437  0.6890678732063067  \\
            174.64379179994185  0.6885906583965155  \\
            174.8182611224193  0.688114326566797  \\
            174.99273044489678  0.6876387615997156  \\
            175.16719976737423  0.6871637836265302  \\
            175.3416690898517  0.686689149027195  \\
            175.51613841232916  0.6862145504303598  \\
            175.69060773480663  0.6857396167133691  \\
            175.86507705728408  0.6852641583432977  \\
            176.03954637976156  0.6847867979663186  \\
            176.214015702239  0.6843054591889249  \\
            176.3884850247165  0.6838209195195372  \\
            176.56295434719397  0.6833338908342499  \\
            176.73742366967141  0.6828450193768318  \\
            176.9118929921489  0.6823548857587263  \\
            177.08636231462634  0.6818640049590505  \\
            177.26083163710382  0.6813728263245961  \\
            177.43530095958127  0.6808817335698287  \\
            177.60977028205875  0.6803910447768884  \\
            177.7842396045362  0.6799010123955893  \\
            177.95870892701367  0.67941182324342  \\
            178.13317824949112  0.6789235985055431  \\
            178.3076475719686  0.6784363937347953  \\
            178.48211689444605  0.677950198851688  \\
            178.65658621692353  0.6774649381444061  \\
            178.83105553940098  0.6769804702688097  \\
            179.00552486187846  0.6764965882484321  \\
            179.1799941843559  0.6760130194744814  \\
            179.35446350683338  0.67552942570584  \\
            179.52893282931083  0.6750454030690641  \\
            179.7034021517883  0.6745609454795952  \\
            179.8778714742658  0.6740740439066606  \\
            180.05234079674324  0.6735831231173376  \\
            180.22681011922072  0.6730889810326849  \\
            180.40127944169816  0.6725923476621513  \\
            180.57574876417564  0.6720938851035764  \\
            180.7502180866531  0.6715941875431907  \\
            180.92468740913057  0.6710937812556147  \\
            181.09915673160802  0.6705931246038601  \\
            181.2736260540855  0.6700926080393286  \\
            181.44809537656295  0.6695925541018133  \\
            181.62256469904042  0.669093217419497  \\
            181.79703402151787  0.6685947847089537  \\
            181.97150334399535  0.6680973747751477  \\
            182.1459726664728  0.6676010385114344  \\
            182.32044198895028  0.6671057588995589  \\
            182.49491131142773  0.6666114510096578  \\
            182.6693806339052  0.6661179620002576  \\
            182.84384995638266  0.6656250711182761  \\
            183.01831927886013  0.665132489699021  \\
            183.1927886013376  0.664639861166191  \\
            183.36725792381506  0.6641467610318754  \\
            183.54172724629254  0.663653386567569  \\
            183.71619656877  0.6631570703424917  \\
            183.89066589124747  0.6626567355052104  \\
            184.06513521372491  0.6621531940151215  \\
            184.2396045362024  0.6616471881543814  \\
            184.41407385867984  0.6611393905279076  \\
            184.58854318115732  0.6606304040633765  \\
            184.76301250363477  0.6601207620112264  \\
            184.93748182611225  0.6596109279446547  \\
            185.1119511485897  0.6591012957596198  \\
            185.28642047106717  0.6585921896748402  \\
            185.46088979354462  0.6580838642317949  \\
            185.6353591160221  0.6575765042947226  \\
            185.80982843849955  0.6570702250506231  \\
            185.98429776097703  0.656565072009256  \\
            186.1587670834545  0.6560610210031415  \\
            186.33323640593196  0.65555797818756  \\
            186.50770572840943  0.6550557800405522  \\
            186.68217505088688  0.6545541933629191  \\
            186.85664437336436  0.654052915278222  \\
            187.0311136958418  0.6535515732327828  \\
            187.2055830183193  0.6530497249956831  \\
            187.38005234079674  0.6525477774919255  \\
            187.55452166327422  0.65204238660517  \\
            187.72899098575166  0.6515329845016309  \\
            187.90346030822914  0.6510203945468644  \\
            188.0779296307066  0.6505053689889428  \\
            188.25239895318407  0.6499885889584537  \\
            188.42686827566152  0.6494706644685004  \\
            188.601337598139  0.6489521344147018  \\
            188.77580692061645  0.6484334665751925  \\
            188.95027624309392  0.6479150576106223  \\
            189.12474556557137  0.6473972330641573  \\
            189.29921488804885  0.6468802473614786  \\
            189.47368421052633  0.6463642838107831  \\
            189.64815353300378  0.6458494546027834  \\
            189.82262285548126  0.6453358008107076  \\
            189.9970921779587  0.6448232923902992  \\
            190.17156150043618  0.6443118281798178  \\
            190.34603082291363  0.6438012359000382  \\
            190.5205001453911  0.643291272154251  \\
            190.69496946786856  0.6427816224282621  \\
            190.86943879034604  0.6422719010903933  \\
            191.0439081128235  0.6417616513914821  \\
            191.21837743530097  0.6412514807101687  \\
            191.39284675777841  0.6407373638827524  \\
            191.5673160802559  0.6402192533178251  \\
            191.74178540273334  0.6396979804957084  \\
            191.91625472521082  0.6391743047451294  \\
            192.09072404768827  0.6386489132432203  \\
            192.26519337016575  0.6381224210155187  \\
            192.4396626926432  0.6375953709359681  \\
            192.61413201512067  0.6370682337269165  \\
            192.78860133759815  0.6365414079591181  \\
            192.9630706600756  0.6360152200517323  \\
            193.13753998255308  0.6354899242723233  \\
            193.31200930503053  0.6349657027368616  \\
            193.486478627508  0.6344426654097223  \\
            193.66094794998546  0.6339208501036865  \\
            193.83541727246293  0.6334002224799401  \\
            194.00988659494038  0.632880676048075  \\
            194.18435591741786  0.6323620321660879  \\
            194.3588252398953  0.6318440400403813  \\
            194.5332945623728  0.631326376725763  \\
            194.70776388485024  0.630808647125446  \\
            194.88223320732772  0.6302903839910489  \\
            195.05670252980516  0.6297723633320245  \\
            195.23117185228264  0.6292499050355507  \\
            195.4056411747601  0.6287234840184721  \\
            195.58011049723757  0.6281939357477887  \\
            195.75457981971505  0.6276620230052219  \\
            195.9290491421925  0.6271284358872137  \\
            196.10351846466997  0.6265937918049258  \\
            196.27798778714742  0.6260586354842411  \\
            196.4524571096249  0.6255234389657626  \\
            196.62692643210235  0.6249886016048141  \\
            196.80139575457983  0.6244544500714395  \\
            196.97586507705728  0.6239212383504037  \\
            197.15033439953476  0.6233891477411916  \\
            197.3248037220122  0.622858286858009  \\
            197.49927304448968  0.6223286916297819  \\
            197.67374236696713  0.6218003253001569  \\
            197.8482116894446  0.6212730784275011  \\
            198.02268101192206  0.6207467688849023  \\
            198.19715033439954  0.6202211418601684  \\
            198.371619656877  0.6196958698558281  \\
            198.54608897935447  0.6191705526891303  \\
            198.72055830183191  0.6186447549757083  \\
            198.8950276243094  0.6181178860118258  \\
            199.06949694678687  0.6175870245688924  \\
            199.24396626926432  0.6170530285939351  \\
            199.4184355917418  0.616516674967042  \\
            199.59290491421925  0.6159786595013635  \\
            199.76737423669672  0.6154395969431107  \\
            199.94184355917417  0.6149000209715562  \\
            200.11631288165165  0.6143603841990339  \\
            200.2907822041291  0.6138210581709397  \\
            200.46525152660658  0.61328233336573  \\
            200.63972084908403  0.6127444191949235  \\
            200.8141901715615  0.6122074440030995  \\
            200.98865949403896  0.6116714550678992  \\
            201.16312881651643  0.6111364186000251  \\
            201.33759813899388  0.610602219743241  \\
            201.51206746147136  0.6100686625743721  \\
            201.6865367839488  0.6095354701033051  \\
            201.8610061064263  0.6090022842729882  \\
            202.03547542890374  0.6084691479443642  \\
            202.20994475138122  0.6079342743207627  \\
            202.3844140738587  0.6073956848299779  \\
            202.55888339633614  0.6068542156794722  \\
            202.73335271881362  0.6063106224070163  \\
            202.90782204129107  0.6057655798806884  \\
            203.08229136376855  0.6052196822988741  \\
            203.256760686246  0.6046734431902677  \\
            203.43123000872347  0.6041272954138704  \\
            203.60569933120092  0.6035815911589916  \\
            203.7801686536784  0.603036601945248  \\
            203.95463797615585  0.6024925186225646  \\
            204.12910729863333  0.6019494513711738  \\
            204.30357662111078  0.601407429701616  \\
            204.47804594358826  0.600866402454739  \\
            204.6525152660657  0.6003262378016987  \\
            204.82698458854318  0.5997867232439587  \\
            205.00145391102063  0.5992475656132902  \\
            205.1759232334981  0.598708391071772  \\
            205.3503925559756  0.5981694775196928  \\
            205.52486187845304  0.5976278547862234  \\
            205.69933120093052  0.5970827219663652  \\
            205.87380052340797  0.5965348973368547  \\
            206.04826984588544  0.5959851189194155  \\
            206.2227391683629  0.5954340444807583  \\
            206.39720849084037  0.5948822515325817  \\
            206.57167781331782  0.5943302373315712  \\
            206.7461471357953  0.5937784188793996  \\
            206.92061645827275  0.5932271329227276  \\
            207.09508578075022  0.5926766359532024  \\
            207.26955510322767  0.5921271042074595  \\
            207.44402442570515  0.5915786336671208  \\
            207.6184937481826  0.5910312400587963  \\
            207.79296307066008  0.590484858854083  \\
            207.96743239313753  0.5899393452695652  \\
            208.141901715615  0.5893944742668146  \\
            208.31637103809246  0.5888499405523904  \\
            208.49084036056993  0.5883053585778388  \\
            208.6653096830474  0.5877602029668355  \\
            208.83977900552486  0.587211981956977  \\
            209.01424832800234  0.5866611506725016  \\
            209.1887176504798  0.5861084417913226  \\
            209.36318697295727  0.5855545006578484  \\
            209.53765629543472  0.5849998852829839  \\
            209.7121256179122  0.5844450663441284  \\
            209.88659494038964  0.5838904271851775  \\
            210.06106426286712  0.583336263816522  \\
            210.23553358534457  0.5827827849150489  \\
            210.41000290782205  0.5822301118241396  \\
            210.5844722302995  0.5816782785536723  \\
            210.75894155277697  0.5811272317800199  \\
            210.93341087525442  0.5805768308460514  \\
            211.1078801977319  0.5800268477611309  \\
            211.28234952020935  0.5794769672011185  \\
            211.45681884268683  0.5789271055306288  \\
            211.63128816516428  0.5783750308370585  \\
            211.80575748764176  0.5778202544641432  \\
            211.98022681011923  0.5772635235768045  \\
            212.15469613259668  0.5767054966892349  \\
            212.32916545507416  0.5761467436648969  \\
            212.5036347775516  0.5755877457165246  \\
            212.6781041000291  0.5750288954061217  \\
            212.85257342250654  0.5744704966449633  \\
            213.02704274498402  0.5739127646935945  \\
            213.20151206746146  0.573355826161832  \\
            213.37598138993894  0.5727997190087619  \\
            213.5504507124164  0.572244392542742  \\
            213.72492003489387  0.5716897074213999  \\
            213.89938935737132  0.5711354356516345  \\
            214.0738586798488  0.570581260589615  \\
            214.24832800232625  0.5700271363905803  \\
            214.42279732480372  0.5694705466725734  \\
            214.59726664728117  0.5689113966665651  \\
            214.77173596975865  0.5683504195044891  \\
            214.9462052922361  0.5677882601468326  \\
            215.12067461471358  0.5672254753826348  \\
            215.29514393719106  0.5666625338294887  \\
            215.4696132596685  0.5660998159335399  \\
            215.64408258214598  0.5655376139694868  \\
            215.81855190462343  0.564976132040581  \\
            215.9930212271009  0.5644154860786267  \\
            216.16749054957836  0.5638557038439816  \\
            216.34195987205584  0.5632967249255557  \\
            216.5164291945333  0.5627384007408126  \\
            216.69089851701077  0.562180494535768  \\
            216.86536783948821  0.5616226813849915  \\
            217.0398371619657  0.56106485474819  \\
            217.21430648444314  0.5605043253952335  \\
            217.38877580692062  0.5599413696891417  \\
            217.56324512939807  0.5593767054894163  \\
            217.73771445187555  0.5588109632311646  \\
            217.912183774353  0.5582446859251  \\
            218.08665309683047  0.5576783291575408  \\
            218.26112241930795  0.5571122610904112  \\
            218.4355917417854  0.5565467624612414  \\
            218.61006106426288  0.5559820265831661  \\
            218.78453038674033  0.5554181593449268  \\
            218.9589997092178  0.5548551792108696  \\
            219.13346903169526  0.5542930172209469  \\
            219.30793835417273  0.5537315169907161  \\
            219.48240767665018  0.5531704347113408  \\
            219.65687699912766  0.5526094391495895  \\
            219.8313463216051  0.5520483067772323  \\
            220.0058156440826  0.5514843034443961  \\
            220.18028496656004  0.5509180065616951  \\
            220.35475428903752  0.550350117316336  \\
            220.52922361151496  0.5497812504800288  \\
            220.70369293399244  0.5492119344089845  \\
            220.8781622564699  0.5486426110439172  \\
            221.05263157894737  0.5480736359100421  \\
            221.22710090142482  0.5475052781170775  \\
            221.4015702239023  0.5469377203592428  \\
            221.57603954637977  0.5463710589152603  \\
            221.75050886885722  0.5458053036483539  \\
            221.9249781913347  0.5452403780062498  \\
            222.09944751381215  0.5446761190211764  \\
            222.27391683628963  0.5441122773098638  \\
            222.44838615876708  0.5435485544693203  \\
            222.62285548124456  0.542984440194704  \\
            222.797324803722  0.542417398942913  \\
            222.97179412619948  0.541848198852749  \\
            223.14626344867693  0.5412775229143223  \\
            223.3207327711544  0.5407059689690494  \\
            223.49520209363186  0.5401340497096546  \\
            223.66967141610934  0.5395621926801691  \\
            223.8441407385868  0.5389907402759319  \\
            224.01861006106427  0.5384199497435885  \\
            224.19307938354171  0.5378499931810924  \\
            224.3675487060192  0.5372809575377037  \\
            224.54201802849664  0.53671284461399  \\
            224.71648735097412  0.5361455710618266  \\
            224.8909566734516  0.5355789683843953  \\
            225.06542599592905  0.5350127829361856  \\
            225.23989531840652  0.5344467433804901  \\
            225.41436464088397  0.5338793514813065  \\
            225.58883396336145  0.5333097382626086  \\
            225.7633032858389  0.5327385952286122  \\
            225.93777260831638  0.5321665227862425  \\
            226.11224193079383  0.5315940302451344  \\
            226.2867112532713  0.5310215358176317  \\
            226.46118057574876  0.5304493666187885  \\
            226.63564989822623  0.5298777586663678  \\
            226.81011922070368  0.5293068568808422  \\
            226.98458854318116  0.5287367150853941  \\
            227.1590578656586  0.5281672960059149  \\
            227.3335271881361  0.5275984712710061  \\
            227.50799651061354  0.5270300214119781  \\
            227.68246583309102  0.5264616945360444  \\
            227.8569351555685  0.5258929721219062  \\
            228.03140447804594  0.5253217591919241  \\
            228.20587380052342  0.524748777871849  \\
            228.38034312300087  0.5241746624625683  \\
            228.55481244547835  0.5235999594401038  \\
            228.7292817679558  0.5230251274556144  \\
            228.90375109043327  0.5224505373353937  \\
            229.07822041291072  0.5218764720808718  \\
            229.2526897353882  0.521303126868614  \\
            229.42715905786565  0.5207306090503218  \\
            229.60162838034313  0.5201589381528317  \\
            229.77609770282058  0.5195880458781168  \\
            229.95056702529806  0.5190177761032855  \\
            230.1250363477755  0.5184478848805818  \\
            230.29950567025298  0.5178778926334937  \\
            230.47397499273043  0.5173065021410159  \\
            230.6484443152079  0.5167340186104468  \\
            230.82291363768536  0.5161609305520458  \\
            230.99738296016284  0.5155876286608198  \\
            231.17185228264032  0.5150144058165231  \\
            231.34632160511777  0.5144414570836576  \\
            231.52079092759524  0.5138688797114722  \\
            231.6952602500727  0.5132966731339637  \\
            231.86972957255017  0.5127247389698757  \\
            232.04419889502762  0.5121528810226998  \\
            232.2186682175051  0.5115806041579366  \\
            232.39313753998255  0.5110071395436037  \\
            232.56760686246002  0.5104329539743834  \\
            232.74207618493747  0.5098584714885805  \\
            232.91654550741495  0.5092840192077887  \\
            233.0910148298924  0.5087098273368913  \\
            233.26548415236988  0.508136029164061  \\
            233.43995347484733  0.50756266106076  \\
            233.6144227973248  0.5069896624817395  \\
            233.78889211980226  0.5064168759650406  \\
            233.96336144227973  0.5058440521634051  \\
            234.13783076475718  0.5052702307524523  \\
            234.31230008723466  0.5046955231029078  \\
            234.48676940971214  0.5041203902816334  \\
            234.6612387321896  0.5035451969367432  \\
            234.83570805466707  0.5029702112976034  \\
            235.01017737714452  0.5023956051748331  \\
            235.184646699622  0.5018214539603028  \\
            235.35911602209944  0.5012477366271361  \\
            235.53358534457692  0.5006743357297082  \\
            235.70805466705437  0.5001010374036474  \\
            235.88252398953185  0.49952727780765016  \\
            236.0569933120093  0.4989528227517847  \\
            236.23146263448677  0.49837803422817545  \\
            236.40593195696422  0.4978031883328366  \\
            236.5804012794417  0.4972284743217513  \\
            236.75487060191915  0.49665399461087206  \\
            236.92933992439663  0.4960797647761201  \\
            237.10380924687408  0.49550571355338613  \\
            237.27827856935156  0.494931559246247  \\
            237.45274789182903  0.49435673763888394  \\
            237.62721721430648  0.4937815298342129  \\
            237.80168653678396  0.49320623708935896  \\
            237.9761558592614  0.4926310752099566  \\
            238.1506251817389  0.492056174550149  \\
            238.32509450421634  0.4914815800125889  \\
            238.49956382669382  0.49090725104843785  \\
            238.67403314917127  0.49033305693484974  \\
            238.84850247164874  0.4897584009719615  \\
            239.0229717941262  0.489183245575788  \\
            239.19744111660367  0.4886079239991432  \\
            239.37191043908112  0.48803268449204035  \\
            239.5463797615586  0.4874576903016913  \\
            239.72084908403605  0.48688301967250724  \\
            239.89531840651352  0.48630866584609794  \\
            240.06978772899097  0.48573453706127245  \\
            240.24425705146845  0.4851602975587222  \\
            240.4187263739459  0.48458547291976756  \\
            240.59319569642338  0.4840103723133238  \\
            240.76766501890086  0.483435278479503  \\
            240.9421343413783  0.4828603893474358  \\
            241.11660366385578  0.48228581803527076  \\
            241.29107298633323  0.48171159285017545  \\
            241.4655423088107  0.48113765728833546  \\
            241.64001163128816  0.48056384940390084  \\
            241.81448095376564  0.4799896496312578  \\
            241.9889502762431  0.479415146170012  \\
            242.16341959872057  0.4788405954432662  \\
            242.33788892119802  0.47826617920553316  \\
            242.5123582436755  0.47769200454273497  \\
            242.68682756615294  0.47711810387220416  \\
            242.86129688863042  0.47654443494268245  \\
            243.03576621110787  0.47597070439635597  \\
            243.21023553358535  0.4753965650005002  \\
            243.3847048560628  0.47482229118227537  \\
            243.55917417854027  0.47424810057104916  \\
            243.73364350101772  0.47367413676342446  \\
            243.9081128234952  0.4731004693232381  \\
            244.08258214597268  0.47252709378156216  \\
            244.25705146845013  0.47195392507565237  \\
            244.4315207909276  0.4713804585518929  \\
            244.60599011340506  0.4708067309514077  \\
            244.78045943588253  0.47023299849601713  \\
            244.95492875835998  0.46965944360817674  \\
            245.12939808083746  0.4690861749109759  \\
            245.3038674033149  0.4685132272281387  \\
            245.4783367257924  0.4679405615840235  \\
            245.65280604826984  0.46736795279009663  \\
            245.82727537074732  0.46679498203413045  \\
            246.00174469322477  0.46622189082038923  \\
            246.17621401570224  0.46564890123926717  \\
            246.3506833381797  0.4650761617188586  \\
            246.52515266065717  0.46450374702495767  \\
            246.69962198313462  0.46393165826105826  \\
            246.8740913056121  0.4633598228683541  \\
            247.04856062808955  0.4627878111536548  \\
            247.22302995056702  0.4622155344936023  \\
            247.3974992730445  0.4616432600867372  \\
            247.57196859552195  0.4610711763135223  \\
            247.74643791799943  0.4604993980477941  \\
            247.92090724047688  0.4599279666567637  \\
            248.09537656295436  0.45935685000101567  \\
            248.2698458854318  0.4587858862247688  \\
            248.44431520790928  0.458214687585978  \\
            248.61878453038673  0.45764342120818025  \\
            248.7932538528642  0.457072267266768  \\
            248.96772317534166  0.45650134471217846  \\
            249.14219249781914  0.4559307112698927  \\
            249.3166618202966  0.4553603634404364  \\
            249.49113114277407  0.45479009920619895  \\
            249.66560046525152  0.45421962066697813  \\
            249.840069787729  0.45364915381005244  \\
            250.01453911020644  0.453078861890462  \\
            250.18900843268392  0.4525088474816646  \\
            250.3634777551614  0.4519391524755359  \\
            250.53794707763885  0.4513697580823695  \\
            250.71241640011633  0.4508003803522479  \\
            250.88688572259377  0.4502308465514179  \\
            251.06135504507125  0.44966138426639424  \\
            251.2358243675487  0.449092142370737  \\
            251.41029369002618  0.4485232092853681  \\
            251.58476301250363  0.44795461297857264  \\
            251.7592323349811  0.4473863209659979  \\
            251.93370165745856  0.44681796467204854  \\
            252.10817097993603  0.44624952281944674  \\
            252.28264030241348  0.4456812033670038  \\
            252.45710962489096  0.44511314176394273  \\
            252.6315789473684  0.444545413148072  \\
            252.8060482698459  0.4439780323457845  \\
            252.98051759232334  0.4434109415996144  \\
            253.15498691480082  0.44284372473577577  \\
            253.32945623727827  0.4422764937000595  \\
            253.50392555975574  0.44170943104552285  \\
            253.67839488223322  0.4411426591582966  \\
            253.85286420471067  0.44057624025758446  \\
            254.02733352718815  0.44001017639566287  \\
            254.2018028496656  0.43944435803231824  \\
            254.37627217214308  0.43887840550137736  \\
            254.55074149462052  0.43831249445806886  \\
            254.725210817098  0.4377467943619497  \\
            254.89968013957545  0.43718141468828325  \\
            255.07414946205293  0.4366164049280384  \\
            255.24861878453038  0.4360517545878903  \\
            255.42308810700786  0.4354872915889113  \\
            255.5975574294853  0.43492271261414156  \\
            255.77202675196278  0.4343582278384918  \\
            255.94649607444023  0.43379399366902827  \\
            256.1209653969177  0.4332301067645982  \\
            256.2954347193952  0.4326666040358305  \\
            256.4699040418726  0.4321034626451351  \\
            256.6443733643501  0.43153989853536134  \\
            256.81884268682757  0.43097522668654903  \\
            256.99331200930504  0.4304131612659787  \\
            257.1677813317825  0.42985242994852146  \\
            257.34225065425994  0.42928982094083123  \\
            257.5167199767374  0.4287256709823151  \\
            257.6911892992149  0.42815942057543566  \\
            257.8656586216924  0.42759041988902796  \\
            258.0401279441698  0.42701911329641556  \\
            258.2145972666473  0.42644556210111556  \\
            258.38906658912475  0.42586994811265855  \\
            258.56353591160223  0.4252926480770049  \\
            258.73800523407965  0.4247136004590838  \\
            258.91247455655713  0.42413319090835966  \\
            259.0869438790346  0.4235515356004403  \\
            259.2614132015121  0.4229687361356594  \\
            259.4358825239895  0.4223851938645221  \\
            259.610351846467  0.4218008579197269  \\
            259.78482116894446  0.42121598757186  \\
            259.95929049142194  0.42063079337372494  \\
            260.1337598138994  0.420045245214707  \\
            260.30822913637684  0.4194596850379299  \\
            260.4826984588543  0.41887408914858826  \\
            260.6571677813318  0.4182885431132786  \\
            260.83163710380927  0.4177033321766229  \\
            261.0061064262867  0.4171183184542773  \\
            261.18057574876417  0.41653370261318384  \\
            261.35504507124165  0.4159495783177796  \\
            261.5295143937191  0.4153658519173901  \\
            261.70398371619655  0.41478277051450435  \\
            261.878453038674  0.41420025654280546  \\
            262.0529223611515  0.41361828895553965  \\
            262.227391683629  0.4130371037338206  \\
            262.4018610061064  0.41245653143736455  \\
            262.5763303285839  0.4118766009082929  \\
            262.75079965106136  0.4112975111464924  \\
            262.92526897353883  0.41071904902834483  \\
            263.09973829601626  0.4101412860384842  \\
            263.27420761849373  0.40956437125196976  \\
            263.4486769409712  0.4089880821471399  \\
            263.6231462634487  0.40841251371657306  \\
            263.79761558592617  0.4078377788846955  \\
            263.9720849084036  0.4072636564774912  \\
            264.14655423088107  0.4066902454375182  \\
            264.32102355335854  0.40611765218973483  \\
            264.495492875836  0.4055456507867543  \\
            264.66996219831344  0.4049743278881577  \\
            264.8444315207909  0.4044038139696724  \\
            265.0189008432684  0.4038338705382972  \\
            265.1933701657459  0.4032645584467841  \\
            265.3678394882233  0.40269604926443897  \\
            265.5423088107008  0.40212809765671836  \\
            265.71677813317825  0.4015607267096089  \\
            265.89124745565573  0.4009941432990513  \\
            266.06571677813315  0.40042812118313015  \\
            266.24018610061063  0.3998626373338628  \\
            266.4146554230881  0.399297904757255  \\
            266.5891247455656  0.3987337541837069  \\
            266.76359406804306  0.39817012001976243  \\
            266.9380633905205  0.3976071332797694  \\
            267.11253271299796  0.3970448420802201  \\
            267.28700203547544  0.3964830320753418  \\
            267.4614713579529  0.3959217749489536  \\
            267.63594068043034  0.39536126674455974  \\
            267.8104100029078  0.39480125811573774  \\
            267.9848793253853  0.3942417465194993  \\
            268.15934864786277  0.3936829323981425  \\
            268.3338179703402  0.3931247101396835  \\
            268.50828729281767  0.3925669632960063  \\
            268.68275661529515  0.3920097789782771  \\
            268.8572259377726  0.3914533299467418  \\
            269.03169526025005  0.39089735494141487  \\
            269.2061645827275  0.390341869630429  \\
            269.380633905205  0.38978706716065425  \\
            269.5551032276825  0.38923287042525284  \\
            269.72957255015996  0.388679135875167  \\
            269.9040418726374  0.3881259402956005  \\
            270.07851119511486  0.3875734870654438  \\
            270.25298051759233  0.38702151979652755  \\
            270.4274498400698  0.38647003238829847  \\
            270.60191916254723  0.38591916038556906  \\
            270.7763884850247  0.38536898756045784  \\
            270.9508578075022  0.3848192653183863  \\
            271.12532712997967  0.3842700428100946  \\
            271.2997964524571  0.3837215219386479  \\
            271.47426577493457  0.38317358443776217  \\
            271.64873509741204  0.38262611043097455  \\
            271.8232044198895  0.38207917093813704  \\
            271.99767374236694  0.38153297799615643  \\
            272.1721430648444  0.38098728028499923  \\
            272.3466123873219  0.38044206311945294  \\
            272.5210817097994  0.379897420203846  \\
            272.6955510322768  0.37935351826872343  \\
            272.8700203547543  0.3788100821237676  \\
            273.04448967723175  0.3782671307425199  \\
            273.21895899970923  0.37772479197667225  \\
            273.3934283221867  0.3771831691022658  \\
            273.56789764466413  0.3766419968634843  \\
            273.7423669671416  0.3761013183979619  \\
            273.9168362896191  0.37556128583040305  \\
            274.09130561209656  0.37502193442828524  \\
            274.265774934574  0.3744830297990301  \\
            274.44024425705146  0.37394462905377424  \\
            274.61471357952894  0.3734069005109966  \\
            274.7891829020064  0.37286981776112027  \\
            274.96365222448384  0.37233318457656706  \\
            275.1381215469613  0.3717970643282166  \\
            275.3125908694388  0.37126163494175984  \\
            275.48706019191627  0.3707268219689269  \\
            275.6615295143937  0.37019246375942194  \\
            275.83599883687117  0.36965862537542826  \\
            276.01046815934865  0.3691254889884769  \\
            276.1849374818261  0.36859294958956657  \\
            276.3594068043036  0.368060869541625  \\
            276.533876126781  0.3675293136324522  \\
            276.7083454492585  0.36699846393548086  \\
            276.882814771736  0.3664682032576692  \\
            277.05728409421346  0.36593840430456975  \\
            277.2317534166909  0.36540913126852287  \\
            277.40622273916836  0.3648805626156151  \\
            277.58069206164583  0.3643525860818117  \\
            277.7551613841233  0.3638250710580073  \\
            277.92963070660073  0.3632980815051103  \\
            278.1041000290782  0.3627717894522834  \\
            278.2785693515557  0.3622461019623073  \\
            278.45303867403317  0.36172087370800426  \\
            278.6275079965106  0.36119616871323046  \\
            278.80197731898807  0.36067215030312416  \\
            278.97644664146554  0.36014875574790417  \\
            279.150915963943  0.35962581717961994  \\
            279.3253852864205  0.35910339842280564  \\
            279.4998546088979  0.35858165228933014  \\
            279.6743239313754  0.3580605533255388  \\
            279.8487932538529  0.35753990745245556  \\
            280.02326257633035  0.35701977724822115  \\
            280.1977318988078  0.35650030358085016  \\
            280.37220122128525  0.35598150161978714  \\
            280.54667054376273  0.3554631515246345  \\
            280.7211398662402  0.3549453127862307  \\
            280.89560918871763  0.35442811320681916  \\
            281.0700785111951  0.3539116085664061  \\
            281.2445478336726  0.353395557366219  \\
            281.41901715615006  0.35288001352547493  \\
            281.5934864786275  0.3523650909134584  \\
            281.76795580110496  0.35185088306800094  \\
            281.94242512358244  0.3513371338600799  \\
            282.1168944460599  0.3508238887631768  \\
            282.29136376853734  0.35031124705518135  \\
            282.4658330910148  0.34979933492933435  \\
            282.6403024134923  0.34928789070787064  \\
            282.81477173596977  0.3487769484818364  \\
            282.98924105844725  0.34826659245286634  \\
            283.16371038092467  0.3477569747632975  \\
            283.33817970340215  0.34724783837153855  \\
            283.5126490258796  0.3467392033172527  \\
            283.6871183483571  0.3462311383834929  \\
            283.8615876708345  0.34572381395841884  \\
            284.036056993312  0.3452169880116999  \\
            284.2105263157895  0.3447106644776962  \\
            284.38499563826696  0.34420489649711733  \\
            284.5594649607444  0.3436998458514497  \\
            284.73393428322186  0.343195351412745  \\
            284.90840360569933  0.34269134368811177  \\
            285.0828729281768  0.34218787878498486  \\
            285.25734225065423  0.34168510020958964  \\
            285.4318115731317  0.34118294093462326  \\
            285.6062808956092  0.340681253161309  \\
            285.78075021808667  0.34018009757740153  \\
            285.95521954056414  0.3396795994859688  \\
            286.12968886304157  0.33917976947612705  \\
            286.30415818551904  0.33868040556161766  \\
            286.4786275079965  0.3381815655154438  \\
            286.653096830474  0.3376833565658191  \\
            286.8275661529514  0.33718585041173293  \\
            287.0020354754289  0.33668881395464406  \\
            287.1765047979064  0.33619229552278734  \\
            287.35097412038385  0.3356963844431722  \\
            287.5254434428613  0.3352011975427849  \\
            287.69991276533875  0.3347064917776943  \\
            287.87438208781623  0.33421230080341063  \\
            288.0488514102937  0.33371869625351724  \\
            288.2233207327711  0.33322582507194864  \\
            288.3977900552486  0.3327334528154613  \\
            288.5722593777261  0.3322415948169298  \\
            288.74672870020356  0.33175030525604143  \\
            288.92119802268104  0.33125973344286525  \\
            289.09566734515846  0.33076971114493237  \\
            289.27013666763594  0.33028019124800145  \\
            289.4446059901134  0.3297912248370484  \\
            289.6190753125909  0.32930294206782934  \\
            289.7935446350683  0.3288152811187937  \\
            289.9680139575458  0.3283281040043218  \\
            290.14248328002327  0.32784146852309887  \\
            290.31695260250075  0.3273554860195993  \\
            290.49142192497817  0.3268701773343006  \\
            290.66589124745565  0.32638534718578577  \\
            290.8403605699331  0.32590104995852054  \\
            291.0148298924106  0.32541737853926056  \\
            291.189299214888  0.3249344145866868  \\
            291.3637685373655  0.3244519350461051  \\
            291.538237859843  0.32396998288168755  \\
            291.71270718232046  0.32348863288216556  \\
            291.8871765047979  0.3230080078388691  \\
            292.06164582727536  0.3225278819814266  \\
            292.23611514975283  0.3220482811291135  \\
            292.4105844722303  0.32156926233763233  \\
            292.5850537947078  0.3210909685361561  \\
            292.7595231171852  0.3206132024968015  \\
            292.9339924396627  0.3201359586010737  \\
            293.10846176214017  0.319659280202262  \\
            293.28293108461764  0.3191832911578565  \\
            293.45740040709507  0.31870791118046515  \\
            293.63186972957254  0.31823302925152824  \\
            293.80633905205  0.3177586997841509  \\
            293.9808083745275  0.317285027973359  \\
            294.1552776970049  0.3168120226788161  \\
            294.3297470194824  0.3163395070593094  \\
            294.5042163419599  0.3158675343767954  \\
            294.67868566443735  0.3153961915696085  \\
            294.8531549869148  0.31492555167043773  \\
            295.02762430939225  0.31445540601505  \\
            295.20209363186973  0.31398579725636655  \\
            295.3765629543472  0.31351679447892195  \\
            295.5510322768247  0.31304851284492563  \\
            295.7255015993021  0.3125807400894702  \\
            295.8999709217796  0.3121135016446843  \\
            296.07444024425706  0.31164684914153395  \\
            296.24890956673454  0.31118091191678793  \\
            296.42337888921196  0.3107155232173288  \\
            296.59784821168944  0.31025066071384405  \\
            296.7723175341669  0.3097863679276543  \\
            296.9467868566444  0.30932275560215605  \\
            297.1212561791218  0.3088597692795676  \\
            297.2957255015993  0.3083972875480032  \\
            297.47019482407677  0.307935363085622  \\
            297.64466414655425  0.3074740884623837  \\
            297.81913346903167  0.30701349207411816  \\
            297.99360279150915  0.3065533951364525  \\
            298.1680721139866  0.3060938467522902  \\
            298.3425414364641  0.3056349217322676  \\
            298.5170107589416  0.30517670530886953  \\
            298.691480081419  0.30471899635694855  \\
            298.8659494038965  0.30426183093341796  \\
            299.04041872637396  0.30380526649657663  \\
            299.21488804885144  0.30334942258732  \\
            299.38935737132886  0.3028941039608922  \\
            299.56382669380633  0.3024393274834202  \\
            299.7382960162838  0.30198513366339375  \\
            299.9127653387613  0.3015316333135109  \\
            300.0872346612387  0.30107873054963186  \\
            300.2617039837162  0.3006263480888741  \\
            300.43617330619367  0.3001745339547328  \\
            300.61064262867114  0.2997233810034157  \\
            300.78511195114856  0.299272888568214  \\
            300.95958127362604  0.29882290426452435  \\
            301.1340505961035  0.298373477906336  \\
            301.308519918581  0.29792468480624595  \\
            301.4829892410584  0.2974765903019585  \\
            301.6574585635359  0.2970290073456019  \\
            301.8319278860134  0.2965819758540166  \\
            302.00639720849085  0.2961355540038719  \\
            302.18086653096833  0.29568984786158314  \\
            302.35533585344575  0.29524466846746034  \\
            302.52980517592323  0.2948000379105866  \\
            302.7042744984007  0.2943559976335922  \\
            302.8787438208782  0.29391265390916627  \\
            303.0532131433556  0.29346989855782385  \\
            303.2276824658331  0.29302767396512697  \\
            303.40215178831056  0.2925860244930771  \\
            303.57662111078804  0.2921450387633649  \\
            303.75109043326546  0.29170470833845624  \\
            303.92555975574294  0.29126489368255354  \\
            304.1000290782204  0.2908256431376736  \\
            304.2744984006979  0.29038702808648253  \\
            304.4489677231753  0.28994910831894605  \\
            304.6234370456528  0.2895117064901303  \\
            304.79790636813027  0.2890748618623995  \\
            304.97237569060775  0.2886386289851002  \\
            305.1468450130852  0.28820310878983685  \\
            305.32131433556265  0.2877681215800416  \\
            305.4957836580401  0.28733368871035303  \\
            305.6702529805176  0.28689984829695325  \\
            305.8447223029951  0.2864666981647691  \\
            306.0191916254725  0.2860341479079646  \\
            306.19366094795  0.2856021314641988  \\
            306.36813027042746  0.28517069257700917  \\
            306.54259959290493  0.2847399118060065  \\
            306.71706891538236  0.2843097941900735  \\
            306.89153823785983  0.28388019764458927  \\
            307.0660075603373  0.28345116809709103  \\
            307.2404768828148  0.28302276925168607  \\
            307.4149462052922  0.2825950689097651  \\
            307.5894155277697  0.28216789452141594  \\
            307.76388485024717  0.2817412808576545  \\
            307.93835417272464  0.28131527517280747  \\
            308.1128234952021  0.2808899803219929  \\
            308.28729281767954  0.2804652291060641  \\
            308.461762140157  0.2800410365753885  \\
            308.6362314626345  0.27961743393441485  \\
            308.810700785112  0.2791945073107553  \\
            308.9851701075894  0.2787722081709391  \\
            309.1596394300669  0.27835044071087717  \\
            309.33410875254435  0.27792924962369603  \\
            309.50857807502183  0.2775087042378779  \\
            309.68304739749925  0.27708883824801084  \\
            309.85751671997673  0.27666949845096056  \\
            310.0319860424542  0.2762507260258718  \\
            310.2064553649317  0.27583257391248955  \\
            310.3809246874091  0.2754151256346717  \\
            310.5553940098866  0.27499821473805947  \\
            310.72986333236406  0.2745818666663544  \\
            310.90433265484154  0.27416611837651866  \\
            311.07880197731896  0.2737510583763951  \\
            311.25327129979644  0.2733365942713484  \\
            311.4277406222739  0.272922674794991  \\
            311.6022099447514  0.27250933936704774  \\
            311.7766792672289  0.27209665983033904  \\
            311.9511485897063  0.27168464152090677  \\
            312.12561791218377  0.27127315341837993  \\
            312.30008723466125  0.2708622383590337  \\
            312.4745565571387  0.27045195193795724  \\
            312.64902587961615  0.270042360746614  \\
            312.8234952020936  0.2696333053036878  \\
            312.9979645245711  0.26922481655966346  \\
            313.1724338470486  0.2688169342746155  \\
            313.346903169526  0.2684097465699431  \\
            313.5213724920035  0.2680031329969017  \\
            313.69584181448096  0.2675970749356604  \\
            313.87031113695843  0.26719160615235166  \\
            314.04478045943586  0.2667867983202177  \\
            314.21924978191333  0.26638263884006724  \\
            314.3937191043908  0.265979014227499  \\
            314.5681884268683  0.2655759666333886  \\
            314.74265774934577  0.2651735517068684  \\
            314.9171270718232  0.2647718249875605  \\
            315.09159639430067  0.26437063496995905  \\
            315.26606571677814  0.2639700145530167  \\
            315.4405350392556  0.26357000378127415  \\
            315.61500436173304  0.26317068805885024  \\
            315.7894736842105  0.26277193750988465  \\
            315.963943006688  0.26237374853836615  \\
            316.1384123291655  0.26197615136391433  \\
            316.3128816516429  0.2615792152416764  \\
            316.4873509741204  0.2611829220292086  \\
            316.66182029659785  0.2607871670392004  \\
            316.83628961907533  0.26039199108027034  \\
            317.01075894155275  0.25999744769087185  \\
            317.18522826403023  0.2596035885615508  \\
            317.3596975865077  0.25921026833634336  \\
            317.5341669089852  0.25881751936533237  \\
            317.70863623146266  0.25842537989682296  \\
            317.8831055539401  0.258033930725722  \\
            318.05757487641756  0.25764305057450776  \\
            318.23204419889504  0.25725273251110536  \\
            318.4065135213725  0.2568630061931183  \\
            318.58098284384994  0.25647393665370155  \\
            318.7554521663274  0.25608551177859423  \\
            318.9299214888049  0.2556976266776871  \\
            319.10439081128237  0.25531032076732935  \\
            319.2788601337598  0.2549236437570008  \\
            319.45332945623727  0.25453764987182015  \\
            319.62779877871475  0.25415219792458427  \\
            319.8022681011922  0.25376731770002575  \\
            319.97673742366965  0.25338304401776396  \\
            320.1512067461471  0.2529994516291902  \\
            320.3256760686246  0.2526164422248007  \\
            320.5001453911021  0.2522339909801026  \\
            320.6746147135795  0.2518521293160314  \\
            320.849084036057  0.25147091669640803  \\
            321.02355335853446  0.2510903554854591  \\
            321.19802268101193  0.25071033454213465  \\
            321.3724920034894  0.25033089148073046  \\
            321.54696132596683  0.24995207092418711  \\
            321.7214306484443  0.24957393356354096  \\
            321.8958999709218  0.24919634227696943  \\
            322.07036929339927  0.24881932229808557  \\
            322.2448386158767  0.24844290385015141  \\
            322.41930793835417  0.2480671546810425  \\
            322.59377726083164  0.24769200805404396  \\
            322.7682465833091  0.24731741355575845  \\
            322.94271590578654  0.24694340502576242  \\
            323.117185228264  0.2465700354944737  \\
            323.2916545507415  0.2461973257293628  \\
            323.466123873219  0.24582515704662447  \\
            323.6405931956964  0.2454535640201416  \\
            323.8150625181739  0.24508258541748074  \\
            323.98953184065135  0.24471228914175774  \\
            324.16400116312883  0.24434254459653407  \\
            324.3384704856063  0.24397337047248657  \\
            324.51293980808373  0.24360479172364877  \\
            324.6874091305612  0.2432368686488335  \\
            324.8618784530387  0.24286956805651472  \\
            325.03634777551616  0.2425028140763997  \\
            325.2108170979936  0.2421366417630506  \\
            325.38528642047106  0.2417710973732416  \\
            325.55975574294854  0.24140621929813616  \\
            325.734225065426  0.24104188462044002  \\
            325.90869438790344  0.2406781230367972  \\
            326.0831637103809  0.24031496722905926  \\
            326.2576330328584  0.2399524839111614  \\
            326.43210235533587  0.2395905719583539  \\
            326.6065716778133  0.2392292231560648  \\
            326.78104100029077  0.23886846336713594  \\
            326.95551032276825  0.2385083455786743  \\
            327.1299796452457  0.23814886599366739  \\
            327.3044489677232  0.23778992985907088  \\
            327.4789182902006  0.23743157112101287  \\
            327.6533876126781  0.2370738295098756  \\
            327.8278569351556  0.2367167566396671  \\
            328.00232625763306  0.23636023107981433  \\
            328.1767955801105  0.23600427617754668  \\
            328.35126490258796  0.23564891886640002  \\
            328.52573422506543  0.23529421830129363  \\
            328.7002035475429  0.23494011486251723  \\
            328.87467287002033  0.23458656445854023  \\
            329.0491421924978  0.23423359717892345  \\
            329.2236115149753  0.23388125924640907  \\
            329.39808083745277  0.23352956818611573  \\
            329.5725501599302  0.23317841818663593  \\
            329.74701948240767  0.2328278418601021  \\
            329.92148880488514  0.23247787171659415  \\
            330.0959581273626  0.23212856912661278  \\
            330.27042744984004  0.23177983100639346  \\
            330.4448967723175  0.23143165524724404  \\
            330.619366094795  0.2310840651312959  \\
            330.7938354172725  0.23073710725189578  \\
            330.96830473974995  0.23039079041185812  \\
            331.1427740622274  0.23004501175932235  \\
            331.31724338470485  0.2296998054110104  \\
            331.49171270718233  0.22935520255549172  \\
            331.6661820296598  0.22901125974437464  \\
            331.84065135213723  0.22866789752574979  \\
            332.0151206746147  0.2283250874804265  \\
            332.1895899970922  0.22798285735248794  \\
            332.36405931956966  0.22764124769880992  \\
            332.5385286420471  0.22730029440210442  \\
            332.71299796452456  0.22695987714177723  \\
            332.88746728700204  0.22662002617857208  \\
            333.0619366094795  0.226280766144099  \\
            333.23640593195694  0.22594214393762174  \\
            333.4108752544344  0.22560415226988165  \\
            333.5853445769119  0.2252666949605963  \\
            333.75981389938937  0.22492980670972343  \\
            333.93428322186685  0.22459351783896742  \\
            334.10875254434427  0.2242578805223157  \\
            334.28322186682175  0.2239228274820312  \\
            334.4576911892992  0.22358831772599336  \\
            334.6321605117767  0.22325438186898403  \\
            334.8066298342541  0.22292105442206583  \\
            334.9810991567316  0.22258838961294666  \\
            335.1555684792091  0.22225627422755875  \\
            335.33003780168656  0.22192471383502624  \\
            335.504507124164  0.22159372978160616  \\
            335.67897644664146  0.22126335928134433  \\
            335.85344576911893  0.22093364546946556  \\
            336.0279150915964  0.22060446385847904  \\
            336.20238441407383  0.22027584098983793  \\
            336.3768537365513  0.21994779764196057  \\
            336.5513230590288  0.2196203723354389  \\
            336.72579238150627  0.2192935981671749  \\
            336.90026170398374  0.21896735314511376  \\
            337.07473102646117  0.21864166622222198  \\
            337.24920034893864  0.21831655927694388  \\
            337.4236696714161  0.2179920716064931  \\
            337.5981389938936  0.21766822581802941  \\
            337.772608316371  0.21734490566911982  \\
            337.9470776388485  0.21702214338505654  \\
            338.121546961326  0.21669996176620412  \\
            338.29601628380345  0.2163783999029095  \\
            338.4704856062809  0.21605747663126898  \\
            338.64495492875835  0.21573707796121344  \\
            338.81942425123583  0.21541723586654168  \\
            338.9938935737133  0.21509797308710607  \\
            339.16836289619073  0.21477932835990687  \\
            339.3428322186682  0.2144613161605128  \\
            339.5173015411457  0.21414382373711818  \\
            339.69177086362316  0.21382688671712574  \\
            339.8662401861006  0.21351052761064232  \\
            340.04070950857806  0.21319478198915875  \\
            340.21517883105554  0.2128796848039585  \\
            340.389648153533  0.21256510993592687  \\
            340.5641174760105  0.2122510849418835  \\
            340.7385867984879  0.2119376294895863  \\
            340.9130561209654  0.21162477607269536  \\
            341.08752544344287  0.2113125700107733  \\
            341.26199476592035  0.21100089933525182  \\
            341.43646408839777  0.21068976782246596  \\
            341.61093341087525  0.21037919893207732  \\
            341.7854027333527  0.2100692208834867  \\
            341.9598720558302  0.20975987204606422  \\
            342.1343413783076  0.20945113204303975  \\
            342.3088107007851  0.20914290437817645  \\
            342.4832800232626  0.20883522717126113  \\
            342.65774934574006  0.20852812394354422  \\
            342.8322186682175  0.208221628192823  \\
            343.00668799069496  0.20791577578232862  \\
            343.18115731317243  0.20761043367861076  \\
            343.3556266356499  0.20730563177025388  \\
            343.5300959581274  0.20700139015190305  \\
            343.7045652806048  0.20669773645299822  \\
            343.8790346030823  0.2063947058377736  \\
            344.05350392555977  0.20609229138445248  \\
            344.22797324803724  0.20579037972662306  \\
            344.40244257051467  0.20548901040948114  \\
            344.57691189299214  0.2051882056297568  \\
            344.7513812154696  0.2048879948891667  \\
            344.9258505379471  0.2045884149944138  \\
            345.1003198604245  0.20428940128537823  \\
            345.274789182902  0.20399089438643073  \\
            345.4492585053795  0.2036929329721815  \\
            345.62372782785695  0.20339554121609352  \\
            345.7981971503344  0.20309874851949947  \\
            345.97266647281185  0.2028025895116013  \\
            346.14713579528933  0.20250698579662718  \\
            346.3216051177668  0.20221188836526904  \\
            346.49607444024423  0.20191733368269896  \\
            346.6705437627217  0.2016233458354996  \\
            346.8450130851992  0.20132995374774446  \\
            347.01948240767666  0.20103719118099764  \\
            347.19395173015414  0.20074497748353365  \\
            347.36842105263156  0.20045326504093097  \\
            347.54289037510904  0.2001620920046397  \\
            347.7173596975865  0.1998714824424194  \\
            347.891829020064  0.1995814636156334  \\
            348.0662983425414  0.19929206597924898  \\
            348.2407676650189  0.19900325501217264  \\
            348.41523698749637  0.19871492954181982  \\
            348.58970630997385  0.1984271339014743  \\
            348.76417563245127  0.19813989129269927  \\
            348.93864495492875  0.1978532275636202  \\
            349.1131142774062  0.1975671712089253  \\
            349.2875835998837  0.1972817357143708  \\
            349.4620529223611  0.1969967799623435  \\
            349.6365222448386  0.19671234207798927  \\
            349.8109915673161  0.1964284452909241  \\
            349.98546088979356  0.19614511421989292  \\
            350.15993021227104  0.19586237487277006  \\
            350.33439953474846  0.195580254646559  \\
            350.50886885722593  0.19529869861741642  \\
            350.6833381797034  0.1950176201557521  \\
            350.8578075021809  0.19473706461493  \\
            351.0322768246583  0.19445705589431136  \\
            351.2067461471358  0.19417761865089445  \\
            351.38121546961327  0.19389877829931512  \\
            351.55568479209074  0.1936205610118465  \\
            351.73015411456817  0.19334284844316194  \\
            351.90462343704564  0.1930656264287621  \\
            352.0790927595231  0.19278892938289713  \\
            352.2535620820006  0.19251278163788427  \\
            352.428031404478  0.19223720731996458  \\
            352.6025007269555  0.19196223034930227  \\
            352.776970049433  0.19168787443998558  \\
            352.95143937191045  0.19141400811316175  \\
            353.12590869438793  0.1911406308374593  \\
            353.30037801686535  0.19086777452173231  \\
            353.47484733934283  0.19059546358492055  \\
            353.6493166618203  0.19032372160318214  \\
            353.8237859842978  0.19005257130989292  \\
            353.9982553067752  0.18978203459564674  \\
            354.1727246292527  0.18951201217138863  \\
            354.34719395173016  0.18924245947902407  \\
            354.52166327420764  0.18897341862713637  \\
            354.69613259668506  0.18870491461247285  \\
            354.87060191916254  0.18843697083283537  \\
            355.04507124164  0.1881696090870809  \\
            355.2195405641175  0.18790284957512124  \\
            355.3940098865949  0.18763666587135247  \\
            355.5684792090724  0.18737092892659055  \\
            355.74294853154987  0.18710568706843153  \\
            355.91741785402735  0.18684096658954918  \\
            356.09188717650477  0.18657679159327825  \\
            356.26635649898225  0.1863131839936141  \\
            356.4408258214597  0.18605016351521322  \\
            356.6152951439372  0.18578774769339282  \\
            356.7897644664147  0.18552584177252784  \\
            356.9642337888921  0.18526438818073843  \\
            357.1387031113696  0.1850034327822432  \\
            357.31317243384706  0.18474300174491357  \\
            357.48764175632454  0.1844831184348451  \\
            357.66211107880196  0.1842238034163579  \\
            357.83658040127943  0.18396507445199614  \\
            358.0110497237569  0.18370694650252842  \\
            358.1855190462344  0.18344930839044932  \\
            358.3599883687118  0.1831921192494949  \\
            358.5344576911893  0.18293542290251458  \\
            358.70892701366677  0.18267924602934946  \\
            358.88339633614424  0.18242361198042126  \\
            359.05786565862167  0.18216854077673256  \\
            359.23233498109914  0.18191404910986644  \\
            359.4068043035766  0.1816601503419869  \\
            359.5812736260541  0.1814067816389638  \\
            359.7557429485316  0.18115383816319472  \\
            359.930212271009  0.18090137194547776  \\
            360.1046815934865  0.18064941156268258  \\
            360.27915091596395  0.18039798174170274  \\
            360.45362023844143  0.1801471033594554  \\
            360.62808956091885  0.17989679344288143  \\
            360.80255888339633  0.17964706516894505  \\
            360.9770282058738  0.1793979278646344  \\
            361.1514975283513  0.17914923646408307  \\
            361.3259668508287  0.17890098556478243  \\
            361.5004361733062  0.17865321392759587  \\
            361.67490549578366  0.17840594983306662  \\
            361.84937481826114  0.17815921722490333  \\
            362.02384414073856  0.17791303570998004  \\
            362.19831346321604  0.17766742055833623  \\
            362.3727827856935  0.1774223827031769  \\
            362.547252108171  0.17717792874087254  \\
            362.7217214306485  0.17693392821061785  \\
            362.8961907531259  0.176690347619763  \\
            363.07066007560337  0.17644723270576598  \\
            363.24512939808085  0.1762046138122199  \\
            363.4195987205583  0.17596251644405486  \\
            363.59406804303575  0.17572096126753844  \\
            363.7685373655132  0.17547996411027514  \\
            363.9430066879907  0.17523953596120703  \\
            364.1174760104682  0.1749996829706134  \\
            364.2919453329456  0.17476038975958785  \\
            364.4664146554231  0.17452148589371067  \\
            364.64088397790056  0.17428300666809238  \\
            364.81535330037804  0.17404498900168516  \\
            364.98982262285546  0.17380746441194844  \\
            365.16429194533293  0.17357045901484885  \\
            365.3387612678104  0.17333399352486054  \\
            365.5132305902879  0.173098083254965  \\
            365.6876999127653  0.17286273811665115  \\
            365.8621692352428  0.172627962619915  \\
            366.03663855772027  0.17239375587326014  \\
            366.21110788019774  0.17216003299577426  \\
            366.3855772026752  0.17192665611413854  \\
            366.56004652515264  0.17169368161610896  \\
            366.7345158476301  0.17146115271786144  \\
            366.9089851701076  0.17122910642324543  \\
            367.0834544925851  0.1709975735237833  \\
            367.2579238150625  0.1707665785986708  \\
            367.43239313754  0.17053614001477654  \\
            367.60686246001745  0.1703062699266425  \\
            367.78133178249493  0.17007697427648374  \\
            367.95580110497235  0.16984825279418855  \\
            368.13027042744983  0.16962009899731814  \\
            368.3047397499273  0.16939250019110716  \\
            368.4792090724048  0.16916535915028152  \\
            368.6536783948822  0.16893854646523926  \\
            368.8281477173597  0.16871211975132608  \\
            369.00261703983716  0.1684861212026125  \\
            369.17708636231464  0.1682605870912232  \\
            369.3515556847921  0.16803554776733695  \\
            369.52602500726954  0.1678110276591868  \\
            369.700494329747  0.16758704527305965  \\
            369.8749636522245  0.16736361319329682  \\
            370.049432974702  0.16714073808229363  \\
            370.2239022971794  0.16691842068049978  \\
            370.39837161965687  0.1666966558064187  \\
            370.57284094213435  0.16647543235660833  \\
            370.7473102646118  0.16625465629601507  \\
            370.92177958708925  0.16603420839687855  \\
            371.0962489095667  0.1658141437892243  \\
            371.2707182320442  0.1655945018395439  \\
            371.4451875545217  0.1653753164391776  \\
            371.6196568769991  0.1651566160043147  \\
            371.7941261994766  0.16493842347599325  \\
            371.96859552195406  0.16472075632010036  \\
            372.14306484443154  0.1645036265273721  \\
            372.317534166909  0.16428704061339333  \\
            372.49200348938643  0.16407099961859803  \\
            372.6664728118639  0.16385549910826877  \\
            372.8409421343414  0.16364052917253735  \\
            373.01541145681887  0.163425999024331  \\
            373.1898807792963  0.1632117988159113  \\
            373.36435010177377  0.16299798074895502  \\
            373.53881942425124  0.16278458122989406  \\
            373.7132887467287  0.1625716316351154  \\
            373.88775806920614  0.16235915831096137  \\
            374.0622273916836  0.1621471825737293  \\
            374.2366967141611  0.1619357207096719  \\
            374.4111660366386  0.16172478397499712  \\
            374.585635359116  0.16151437859586804  \\
            374.7601046815935  0.16130450576840286  \\
            374.93457400407095  0.16109516165867516  \\
            375.10904332654843  0.16088633740271366  \\
            375.28351264902585  0.16067794544242428  \\
            375.45798197150333  0.1604698846173574  \\
            375.6324512939808  0.16026220419291418  \\
            375.8069206164583  0.16005493779246305  \\
            375.98138993893576  0.15984811442385238  \\
            376.1558592614132  0.1596417584794104  \\
            376.33032858389066  0.15943588973594522  \\
            376.50479790636814  0.15923052335474494  \\
            376.6792672288456  0.15902566988157765  \\
            376.85373655132304  0.15882133524669131  \\
            377.0282058738005  0.1586175207648136  \\
            377.202675196278  0.15841422313515244  \\
            377.3771445187555  0.15821143444139546  \\
            377.5516138412329  0.15800907031077976  \\
            377.72608316371037  0.15780703763929266  \\
            377.90055248618785  0.15760538283506564  \\
            378.0750218086653  0.15740413695264374  \\
            378.24949113114275  0.1572033268121728  \\
            378.4239604536202  0.15700297499939964  \\
            378.5984297760977  0.15680309986567198  \\
            378.7728990985752  0.1566037155279386  \\
            378.94736842105266  0.15640483186874907  \\
            379.1218377435301  0.156206454536254  \\
            379.29630706600756  0.15600858494420475  \\
            379.47077638848504  0.15581122027195382  \\
            379.6452457109625  0.15561435346445454  \\
            379.81971503343993  0.1554179032797761  \\
            379.9941843559174  0.15522178408582601  \\
            380.1686536783949  0.15502603953113375  \\
            380.34312300087237  0.15483069830399004  \\
            380.5175923233498  0.15463578520797414  \\
            380.69206164582727  0.15444132116195342  \\
            380.86653096830474  0.1542473232000838  \\
            381.0410002907822  0.1540538044718096  \\
            381.21546961325964  0.1538607742418634  \\
            381.3899389357371  0.1536682378902661  \\
            381.5644082582146  0.15347619691232703  \\
            381.7388775806921  0.15328464891864396  \\
            381.91334690316955  0.15309358763510286  \\
            382.087816225647  0.15290293488967416  \\
            382.26228554812445  0.15271261197716995  \\
            382.43675487060193  0.1525226598903974  \\
            382.6112241930794  0.15233310513688125  \\
            382.78569351555683  0.15214397066019347  \\
            382.9601628380343  0.15195527583995314  \\
            383.1346321605118  0.1517670364918268  \\
            383.30910148298926  0.15157926486752818  \\
            383.4835708054667  0.15139196965481835  \\
            383.65804012794416  0.15120515597750553  \\
            383.83250945042164  0.1510188253954453  \\
            384.0069787728991  0.1508329759045405  \\
            384.18144809537654  0.15064760193674132  \\
            384.355917417854  0.1504626283242104  \\
            384.5303867403315  0.15027798277940135  \\
            384.704856062809  0.15009370374676903  \\
            384.8793253852864  0.14990981572274034  \\
            385.05379470776387  0.14972633993401308  \\
            385.22826403024135  0.1495432943375565  \\
            385.4027333527188  0.149360693620611  \\
            385.5772026751963  0.14917854920068818  \\
            385.7516719976737  0.1489968692255709  \\
            385.9261413201512  0.14881565857331308  \\
            386.1006106426287  0.14863491885224003  \\
            386.27507996510616  0.14845464840094816  \\
            386.4495492875836  0.14827484228830523  \\
            386.62401861006106  0.14809542828090488  \\
            386.79848793253854  0.14791634003349338  \\
            386.972957255016  0.14773761355203277  \\
            387.14742657749343  0.14755927147735137  \\
            387.3218958999709  0.1473813334504421  \\
            387.4963652224484  0.147203816112463  \\
            387.67083454492587  0.14702673310473668  \\
            387.8453038674033  0.1468500950687507  \\
            388.01977318988077  0.1466739096461573  \\
            388.19424251235824  0.1464981814787736  \\
            388.3687118348357  0.14632291220858148  \\
            388.5431811573132  0.14614810047772767  \\
            388.7176504797906  0.1459737419285237  \\
            388.8921198022681  0.14579976718891224  \\
            389.0665891247456  0.14562611541283968  \\
            389.24105844722305  0.1454528202794045  \\
            389.4155277697005  0.14527990271689087  \\
            389.58999709217795  0.14510738090127423  \\
            389.76446641465543  0.14493527025622183  \\
            389.9389357371329  0.14476358345309231  \\
            390.11340505961033  0.14459233041093614  \\
            390.2878743820878  0.14442151829649502  \\
            390.4623437045653  0.14425115152420245  \\
            390.63681302704276  0.14408123175618345  \\
            390.8112823495202  0.14391175790225466  \\
            390.98575167199766  0.14374272611992409  \\
            391.16022099447514  0.14357406982324994  \\
            391.3346903169526  0.14340573325206524  \\
            391.5091596394301  0.14323774787049284  \\
            391.6836289619075  0.14307013302602847  \\
            391.858098284385  0.1429029055408632  \\
            392.0325676068625  0.1427360797118838  \\
            392.20703692933995  0.1425696673106723  \\
            392.38150625181737  0.14240367758350647  \\
            392.55597557429485  0.1422381172513593  \\
            392.7304448967723  0.14207299050989938  \\
            392.9049142192498  0.14190829902949081  \\
            393.0793835417272  0.14174404195519322  \\
            393.2538528642047  0.14158021590676154  \\
            393.4283221866822  0.14141675700644957  \\
            393.60279150915966  0.1412536141946468  \\
            393.7772608316371  0.1410908168322292  \\
            393.95173015411456  0.14092838280732803  \\
            394.12619947659203  0.140766327690923  \\
            394.3006687990695  0.1406046647368421  \\
            394.47513812154693  0.14044340488176177  \\
            394.6496074440244  0.1402825567452065  \\
            394.8240767665019  0.14012212662954945  \\
            394.99854608897937  0.1399621185200119  \\
            395.17301541145684  0.13980253408466348  \\
            395.34748473393427  0.1396433726744223  \\
            395.52195405641174  0.1394846313230546  \\
            395.6964233788892  0.13932624878135652  \\
            395.8708927013667  0.13916817833185546  \\
            396.0453620238441  0.1390104473428467  \\
            396.2198313463216  0.1388530723551492  \\
            396.3943006687991  0.13869606778326604  \\
            396.56876999127655  0.1385394459153842  \\
            396.743239313754  0.1383832169133747  \\
            396.91770863623145  0.13822738881279256  \\
            397.09217795870893  0.13807196752287676  \\
            397.2666472811864  0.13791695682655034  \\
            397.44111660366383  0.1377623583804203  \\
            397.6155859261413  0.13760817171477766  \\
            397.7900552486188  0.13745439423359732  \\
            397.96452457109626  0.13730096723544394  \\
            398.13899389357374  0.13714784801129148  \\
            398.31346321605116  0.13699506204539272  \\
            398.48793253852864  0.13684262463449595  \\
            398.6624018610061  0.13669054912399056  \\
            398.8368711834836  0.13653884690790688  \\
            399.011340505961  0.1363875274289161  \\
            399.1858098284385  0.1362365981783304  \\
            399.36027915091597  0.13608606469610285  \\
            399.53474847339345  0.1359359305708275  \\
            399.70921779587087  0.13578619743973944  \\
            399.88368711834835  0.13563686498871447  \\
            400.0581564408258  0.1354879309522695  \\
            400.2326257633033  0.13533933909547233  \\
            400.4070950857807  0.1351910504078562  \\
            400.5815644082582  0.13504308859562583  \\
            400.7560337307357  0.13489546780669995  \\
            400.93050305321316  0.13474820039803045  \\
            401.10497237569064  0.1346012969356024  \\
            401.27944169816806  0.13445476619443422  \\
            401.45391102064553  0.13430861515857725  \\
            401.628380343123  0.13416284902111628  \\
            401.8028496656005  0.13401747118416918  \\
            401.9773189880779  0.13387248325888718  \\
            402.1517883105554  0.1337278850654544  \\
            402.32625763303287  0.1335836746330885  \\
            402.50072695551034  0.13343979811127338  \\
            402.67519627798777  0.13329621990030063  \\
            402.84966560046524  0.13315296203145213  \\
            403.0241349229427  0.13301003759166424  \\
            403.1986042454202  0.1328674580239367  \\
            403.3730735678976  0.1327252331273325  \\
            403.5475428903751  0.13258337105697798  \\
            403.7220122128526  0.1324418783240628  \\
            403.89648153533005  0.13230075979584  \\
            404.0709508578075  0.13216001869562596  \\
            404.24542018028495  0.13201965660280027  \\
            404.41988950276243  0.13187967345280596  \\
            404.5943588252399  0.1317400675371493  \\
            404.7688281477174  0.13160078730790858  \\
            404.9432974701948  0.13146180030914323  \\
            405.1177667926723  0.13132312699680482  \\
            405.29223611514976  0.13118477947783053  \\
            405.46670543762724  0.13104676835000942  \\
            405.64117476010466  0.13090910270198236  \\
            405.81564408258214  0.13077179011324208  \\
            405.9901134050596  0.1306348366541332  \\
            406.1645827275371  0.13049824688585218  \\
            406.3390520500145  0.13036202386044743  \\
            406.513521372492  0.13022616912081902  \\
            406.68799069496947  0.1300906827007191  \\
            406.86246001744695  0.12995556312475154  \\
            407.03692933992437  0.12982076106595825  \\
            407.21139866240185  0.12968624696458786  \\
            407.3858679848793  0.12955203979728744  \\
            407.5603373073568  0.12941815076576746  \\
            407.7348066298343  0.12928458968614676  \\
            407.9092759523117  0.1291513649889525  \\
            408.0837452747892  0.12901848371912  \\
            408.25821459726666  0.1288859515359932  \\
            408.43268391974414  0.1287537727133241  \\
            408.60715324222156  0.12862195013927324  \\
            408.78162256469903  0.1284904853164093  \\
            408.9560918871765  0.12835937836170935  \\
            409.130561209654  0.1282286280065589  \\
            409.3050305321314  0.12809818706397827  \\
            409.4794998546089  0.1279680286408572  \\
            409.65396917708637  0.12783817032659403  \\
            409.82843849956384  0.12770862248661558  \\
            410.00290782204127  0.12757939421402545  \\
            410.17737714451874  0.12745049332960393  \\
            410.3518464669962  0.1273219263818083  \\
            410.5263157894737  0.12719369864677255  \\
            410.7007851119512  0.12706581412830756  \\
            410.8752544344286  0.12693827555790094  \\
            411.0497237569061  0.12681108439471708  \\
            411.22419307938355  0.12668424082559732  \\
            411.39866240186103  0.12655774376505963  \\
            411.57313172433845  0.12643154808613738  \\
            411.74760104681593  0.12630562934980336  \\
            411.9220703692934  0.12618000384621958  \\
            412.0965396917709  0.12605468116814794  \\
            412.2710090142483  0.12592966973987196  \\
            412.4454783367258  0.12580497681719657  \\
            412.61994765920326  0.12568060848744844  \\
            412.79441698168074  0.12555656966947573  \\
            412.96888630415816  0.1254328641136483  \\
            413.14335562663564  0.1253094944018574  \\
            413.3178249491131  0.125186461947516  \\
            413.4922942715906  0.12506376699555866  \\
            413.666763594068  0.12494140862244146  \\
            413.8412329165455  0.12481934368195302  \\
            414.01570223902297  0.12469754999272212  \\
            414.19017156150045  0.12457604262969328  \\
            414.3646408839779  0.1244548304716269  \\
            414.53911020645535  0.12433392132400736  \\
            414.7135795289328  0.12421332191904288  \\
            414.8880488514103  0.12409303791566578  \\
            415.0625181738878  0.12397307389953227  \\
            415.2369874963652  0.12385343338302258  \\
            415.4114568188427  0.12373411880524078  \\
            415.58592614132016  0.12361513153201503  \\
            415.76039546379764  0.1234964718558974  \\
            415.93486478627506  0.12337813899616397  \\
            416.10933410875253  0.12326009171019675  \\
            416.28380343123  0.12314230989232852  \\
            416.4582727537075  0.12302480748198605  \\
            416.6327420761849  0.12290759269810896  \\
            416.8072113986624  0.12279067277365296  \\
            416.98168072113987  0.12267405395558997  \\
            417.15615004361734  0.122557741504908  \\
            417.3306193660948  0.12244173969661118  \\
            417.50508868857224  0.12232605181971977  \\
            417.6795580110497  0.12221068017727009  \\
            417.8540273335272  0.12209562608631466  \\
            418.0284966560047  0.12198088987792212  \\
            418.2029659784821  0.12186647089717723  \\
            418.3774353009596  0.12175232972876278  \\
            418.55190462343705  0.12163844817456523  \\
            418.72637394591453  0.12152483911420198  \\
            418.90084326839195  0.12141151015675176  \\
            419.07531259086943  0.12129846800535216  \\
            419.2497819133469  0.12118571845719975  \\
            419.4242512358244  0.12107326640354991  \\
            419.5987205583018  0.12096111582971707  \\
            419.7731898807793  0.12084926981507435  \\
            419.94765920325676  0.12073773053305394  \\
            420.12212852573424  0.12062649925114685  \\
            420.29659784821166  0.12051557633090311  \\
            420.47106717068914  0.12040496122793143  \\
            420.6455364931666  0.12029461628006413  \\
            420.8200058156441  0.1201845250414809  \\
            420.9944751381216  0.12007469940354147  \\
            421.168944460599  0.1199651464115808  \\
            421.34341378307647  0.11985587227839921  \\
            421.51788310555395  0.11974688238426248  \\
            421.6923524280314  0.11963818127690179  \\
            421.86682175050885  0.11952977267151373  \\
            422.0412910729863  0.11942165945076016  \\
            422.2157603954638  0.1193138436647685  \\
            422.3902297179413  0.11920632653113154  \\
            422.5646990404187  0.11909910843490745  \\
            422.7391683628962  0.11899218892861974  \\
            422.91363768537366  0.11888553203060079  \\
            423.08810700785114  0.11877912290386618  \\
            423.26257633032856  0.11867297251915837  \\
            423.43704565280603  0.11856708740065816  \\
            423.6115149752835  0.11846147330733368  \\
            423.785984297761  0.1183561352329403  \\
            423.96045362023847  0.11825107740602057  \\
            424.1349229427159  0.11814630328990441  \\
            424.30939226519337  0.11804181558270885  \\
            424.48386158767084  0.11793761621733827  \\
            424.6583309101483  0.11783370636148428  \\
            424.83280023262574  0.11773008641762578  \\
            425.0072695551032  0.11762675602302881  \\
            425.1817388775807  0.11752368080590479  \\
            425.3562082000582  0.11742084740568884  \\
            425.5306775225356  0.11731826593623028  \\
            425.7051468450131  0.11721594243987354  \\
            425.87961616749055  0.11711388225549951  \\
            426.05408548996803  0.11701209001852553  \\
            426.22855481244545  0.11691056966090539  \\
            426.40302413492293  0.11680932441112916  \\
            426.5774934574004  0.11670835679422352  \\
            426.7519627798779  0.1166076686317515  \\
            426.92643210235536  0.11650726104181253  \\
            427.1009014248328  0.11640713443904256  \\
            427.27537074731026  0.11630728853461386  \\
            427.44984006978774  0.11620769049805349  \\
            427.6243093922652  0.11610832832310415  \\
            427.79877871474264  0.11600921132663465  \\
            427.9732480372201  0.11591034510541266  \\
            428.1477173596976  0.11581173460938912  \\
            428.3221866821751  0.11571338414169806  \\
            428.4966560046525  0.11561529735865662  \\
            428.67112532712997  0.11551747726976501  \\
            428.84559464960745  0.11541992623770662  \\
            429.0200639720849  0.11532264597834796  \\
            429.19453329456235  0.11522563756073868  \\
            429.3690026170398  0.11512890140711146  \\
            429.5434719395173  0.11503243729288215  \\
            429.7179412619948  0.11493621386261618  \\
            429.8924105844722  0.1148402203517346  \\
            430.0668799069497  0.1147444653364041  \\
            430.24134922942716  0.1146489540013299  \\
            430.41581855190464  0.11455369093637106  \\
            430.5902878743821  0.1144586801365404  \\
            430.76475719685953  0.11436392500200457  \\
            430.939226519337  0.11426942833808393  \\
            431.1136958418145  0.1141751923552527  \\
            431.28816516429197  0.1140812186691389  \\
            431.4626344867694  0.11398750830052432  \\
            431.63710380924687  0.1138940616753445  \\
            431.81157313172434  0.11380087862468882  \\
            431.9860424542018  0.11370792920367044  \\
            432.16051177667924  0.1136152037855458  \\
            432.3349810991567  0.1135227102586263  \\
            432.5094504216342  0.1134304534265172  \\
            432.6839197441117  0.1133384375456639  \\
            432.8583890665891  0.11324666632535202  \\
            433.0328583890666  0.11315514292770726  \\
            433.20732771154405  0.11306386996769552  \\
            433.38179703402153  0.11297284951312284  \\
            433.556266356499  0.11288208308463546  \\
            433.73073567897643  0.11279157165571976  \\
            433.9052050014539  0.1127013156527022  \\
            434.0796743239314  0.11261131495474948  \\
            434.25414364640886  0.11252154096523455  \\
            434.4286129688863  0.11243198509949848  \\
            434.60308229136376  0.11234265460747576  \\
            434.77755161384124  0.11225355394025559  \\
            434.9520209363187  0.11216468704552722  \\
            435.12649025879614  0.11207605736758018  \\
            435.3009595812736  0.11198766784730402  \\
            435.4754289037511  0.1118995209221885  \\
            435.6498982262286  0.11181161852632353  \\
            435.824367548706  0.11172396209039921  \\
            435.99883687118347  0.1116365525417057  \\
            436.17330619366095  0.11154939030413336  \\
            436.3477755161384  0.11146247529817271  \\
            436.5222448386159  0.11137578021547488  \\
            436.6967141610933  0.11128929742534917  \\
            436.8711834835708  0.11120303358563907  \\
            437.0456528060483  0.11111699282132739  \\
            437.22012212852576  0.11103117879415961  \\
            437.3945914510032  0.110945594702644  \\
            437.56906077348066  0.11086024328205148  \\
            437.74353009595814  0.11077512680441579  \\
            437.9179994184356  0.11069024707853338  \\
            438.09246874091303  0.11060560544996346  \\
            438.2669380633905  0.11052120280102794  \\
            438.441407385868  0.11043703955081148  \\
            438.61587670834547  0.1103531156551615  \\
            438.7903460308229  0.11026940503618982  \\
            438.96481535330037  0.11018590093596378  \\
            439.13928467577784  0.1101026094634677  \\
            439.3137539982553  0.11001953444195609  \\
            439.48822332073274  0.10993667926831371  \\
            439.6626926432102  0.10985404691305552  \\
            439.8371619656877  0.10977163992032685  \\
            440.0116312881652  0.10968946040790328  \\
            440.18610061064265  0.10960751006719066  \\
            440.3605699331201  0.10952579016322514  \\
            440.53503925559755  0.10944430153467305  \\
            440.70950857807503  0.10936304459383109  \\
            440.8839779005525  0.10928201932662623  \\
            441.05844722302993  0.10920120083004665  \\
            441.2329165455074  0.1091205831442237  \\
            441.4073858679849  0.10904017186965205  \\
            441.58185519046236  0.1089599705503934  \\
            441.7563245129398  0.10887998233798678  \\
            441.93079383541726  0.10880020999144854  \\
            442.10526315789474  0.10872065587727246  \\
            442.2797324803722  0.10864132196942963  \\
            442.45420180284964  0.10856220984936853  \\
            442.6286711253271  0.10848332070601494  \\
            442.8031404478046  0.10840465533577205  \\
            442.9776097702821  0.10832621414252039  \\
            443.15207909275955  0.10824799713761785  \\
            443.32654841523697  0.10816998053932837  \\
            443.50101773771445  0.10809215911710898  \\
            443.6754870601919  0.10801453800064002  \\
            443.8499563826694  0.10793712047562243  \\
            444.0244257051468  0.10785990946631195  \\
            444.1988950276243  0.10778290753551904  \\
            444.3733643501018  0.10770611688460895  \\
            444.54783367257926  0.10762953935350165  \\
            444.7223029950567  0.10755317642067194  \\
            444.89677231753416  0.10747702920314929  \\
            445.07124164001164  0.10740109845651796  \\
            445.2457109624891  0.107325384574917  \\
            445.42018028496653  0.1072498875910402  \\
            445.594649607444  0.10717458479305757  \\
            445.7691189299215  0.10709947161640701  \\
            445.94358825239897  0.10702455275503585  \\
            446.11805757487645  0.10694983125552875  \\
            446.29252689735387  0.10687530983156517  \\
            446.46699621983134  0.10680099086391938  \\
            446.6414655423088  0.1067268764004605  \\
            446.8159348647863  0.10665296815615248  \\
            446.9904041872637  0.10657926751305416  \\
            447.1648735097412  0.10650577552031905  \\
            447.3393428322187  0.10643249289419567  \\
            447.51381215469615  0.10635942001802724  \\
            447.6882814771736  0.1062865569422519  \\
            447.86275079965105  0.10621388197560545  \\
            448.03722012212853  0.10614139116135854  \\
            448.211689444606  0.1060690887904047  \\
            448.38615876708343  0.1059969776880016  \\
            448.5606280895609  0.10592506037271453  \\
            448.7350974120384  0.10585333905641664  \\
            448.90956673451586  0.10578181564428876  \\
            449.0840360569933  0.10571049173481951  \\
            449.25850537947076  0.10563936861980516  \\
            449.43297470194824  0.10556844728434979  \\
            449.6074440244257  0.10549772840686525  \\
            449.7819133469032  0.10542721235907103  \\
            449.9563826693806  0.10535689920599448  \\
            450.1308519918581  0.10528676822970717  \\
            450.3053213143356  0.10521681602777816  \\
            450.47979063681305  0.10514704651843239  \\
            450.65425995929047  0.10507746232203495  \\
            450.82872928176795  0.10500806577633838  \\
            451.0031986042454  0.10493885893648289  \\
            451.1776679267229  0.1048698435749962  \\
            451.3521372492003  0.10480102118179355  \\
            451.5266065716778  0.10473239296417776  \\
            451.7010758941553  0.1046639598468392  \\
            451.87554521663276  0.10459572247185579  \\
            452.0500145391102  0.10452768119869302  \\
            452.22448386158766  0.10445983610420387  \\
            452.39895318406514  0.10439216739862162  \\
            452.5734225065426  0.10432467218466843  \\
            452.7478918290201  0.10425735403614256  \\
            452.9223611514975  0.1041902153837005  \\
            453.096830473975  0.1041232583975103  \\
            453.27129979645247  0.10405648498725167  \\
            453.44576911892995  0.10398989680211598  \\
            453.62023844140737  0.10392349523080614  \\
            453.79470776388484  0.1038572814015367  \\
            453.9691770863623  0.10379125618203382  \\
            454.1436464088398  0.1037254201795353  \\
            454.3181157313172  0.10365977374079056  \\
            454.4925850537947  0.10359431695206057  \\
            454.6670543762722  0.10352903090852689  \\
            454.84152369874965  0.1034639131728587  \\
            455.0159930212271  0.10339896700068153  \\
            455.19046234370455  0.10333419464699722  \\
            455.36493166618203  0.10326959812664967  \\
            455.5394009886595  0.10320517921432462  \\
            455.713870311137  0.10314093944454993  \\
            455.8883396336144  0.10307688011169534  \\
            456.0628089560919  0.10301300226997258  \\
            456.23727827856936  0.10294930673343537  \\
            456.41174760104684  0.10288579407597939  \\
            456.58621692352426  0.10282246463134236  \\
            456.76068624600174  0.10275931849310384  \\
            456.9351555684792  0.10269633759971605  \\
            457.1096248909567  0.10263351992929061  \\
            457.2840942134341  0.10257086844438387  \\
            457.4585635359116  0.10250838523803886  \\
            457.6330328583891  0.10244607218168521  \\
            457.80750218086655  0.1023839309251391  \\
            457.98197150334397  0.10232196289660331  \\
            458.15644082582145  0.10226016930266713  \\
            458.3309101482989  0.10219855112830648  \\
            458.5053794707764  0.10213710913688383  \\
            458.6798487932538  0.10207584387014826  \\
            458.8543181157313  0.10201475564823534  \\
            459.0287874382088  0.10195384456966729  \\
            459.20325676068626  0.10189309346818963  \\
            459.37772608316374  0.10183250055376306  \\
            459.55219540564116  0.10177206855103661  \\
            459.72666472811864  0.10171179940774733  \\
            459.9011340505961  0.10165169486628799  \\
            460.0756033730736  0.10159175646370697  \\
            460.250072695551  0.10153198553170831  \\
            460.4245420180285  0.10147238319665168  \\
            460.59901134050597  0.10141295037955239  \\
            460.77348066298345  0.10135368779608142  \\
            460.94794998546087  0.10129459595656538  \\
            461.12241930793834  0.10123567516598651  \\
            461.2968886304158  0.1011769255239827  \\
            461.4713579528933  0.10111833130413966  \\
            461.6458272753707  0.10105989009523768  \\
            461.8202965978482  0.10100160458228157  \\
            461.9947659203257  0.1009434765864687  \\
            462.16923524280315  0.1008855077379607  \\
            462.34370456528063  0.1008276994758835  \\
            462.51817388775805  0.1007700530483274  \\
            462.69264321023553  0.1007125695123468  \\
            462.867112532713  0.10065524973396058  \\
            463.0415818551905  0.10059809438815183  \\
            463.2160511776679  0.10054110395886795  \\
            463.3905205001454  0.1004842787390206  \\
            463.56498982262286  0.1004276188304858  \\
            463.73945914510034  0.1003711107717186  \\
            463.91392846757776  0.10031475034591449  \\
            464.08839779005524  0.1002585404347762  \\
            464.2628671125327  0.10020248275202646  \\
            464.4373364350102  0.10014657883297341  \\
            464.6118057574876  0.10009083003451048  \\
            464.7862750799651  0.10003523753511648  \\
            464.9607444024426  0.09997980233485557  \\
            465.13521372492005  0.09992452525537726  \\
            465.3096830473975  0.09986940693991644  \\
            465.48415236987495  0.09981444785329335  \\
            465.6586216923524  0.09975964828191353  \\
            465.8330910148299  0.09970500833376791  \\
            466.0075603373074  0.09965051770969917  \\
            466.1820296597848  0.09959616923871015  \\
            466.3564989822623  0.09954196611802926  \\
            466.53096830473976  0.09948790997283007  \\
            466.70543762721724  0.09943400226105424  \\
            466.87990694969466  0.09938024427341165  \\
            467.05437627217214  0.09932663713338026  \\
            467.2288455946496  0.09927318179720625  \\
            467.4033149171271  0.09921987905390385  \\
            467.5777842396045  0.09916672952525557  \\
            467.752253562082  0.09911373366581194  \\
            467.92672288455947  0.09906089176289172  \\
            468.10119220703695  0.09900820393658177  \\
            468.27566152951437  0.09895566373952012  \\
            468.45013085199184  0.09890326046829034  \\
            468.6246001744693  0.09885099738619027  \\
            468.7990694969468  0.09879887604833365  \\
            468.9735388194243  0.09874689785256333  \\
            469.1480081419017  0.09869506403945105  \\
            469.3224774643792  0.09864337569229761  \\
            469.49694678685665  0.09859183373713283  \\
            469.67141610933413  0.09854043894271552  \\
            469.84588543181155  0.09848919192053353  \\
            470.02035475428903  0.09843809312480364  \\
            470.1948240767665  0.09838714285247173  \\
            470.369293399244  0.09833634124321264  \\
            470.5437627217214  0.09828568582198191  \\
            470.7182320441989  0.09823516306249522  \\
            470.89270136667636  0.09818477532169176  \\
            471.06717068915384  0.09813452410254893  \\
            471.24164001163126  0.09808441075969872  \\
            471.41610933410874  0.09803443649942781  \\
            471.5905786565862  0.09798460237967756  \\
            471.7650479790637  0.09793490931004396  \\
            471.9395173015412  0.0978853580517777  \\
            472.1139866240186  0.09783594921778412  \\
            472.2884559464961  0.0977866832726232  \\
            472.46292526897355  0.09773756053250962  \\
            472.637394591451  0.09768858116531268  \\
            472.81186391392845  0.0976397451905564  \\
            472.9863332364059  0.09759104090071666  \\
            473.1608025588834  0.09754246586679259  \\
            473.3352718813609  0.09749402212709452  \\
            473.5097412038383  0.09744571100940486  \\
            473.6842105263158  0.09739753370121206  \\
            473.85867984879326  0.0973494912497106  \\
            474.03314917127074  0.09730158456180095  \\
            474.20761849374816  0.09725381440408963  \\
            474.38208781622563  0.09720618140288909  \\
            474.5565571387031  0.09715868604421787  \\
            474.7310264611806  0.09711132867380048  \\
            474.90549578365807  0.09706410949706747  \\
            475.0799651061355  0.09701702857915535  \\
            475.25443442861297  0.09697008217420733  \\
            475.42890375109044  0.09692325929512968  \\
            475.6033730735679  0.09687656246240192  \\
            475.77784239604534  0.09682999299279689  \\
            475.9523117185228  0.09678355207010664  \\
            476.1267810410003  0.09673724074514248  \\
            476.3012503634778  0.09669105993573493  \\
            476.4757196859552  0.09664501042673382  \\
            476.6501890084327  0.09659909287000815  \\
            476.82465833091015  0.09655330778444621  \\
            476.99912765338763  0.0965076555559555  \\
            477.17359697586505  0.0964621364374628  \\
            477.34806629834253  0.0964167505489141  \\
            477.52253562082  0.09637149787727464  \\
            477.6970049432975  0.09632636961134822  \\
            477.8714742657749  0.09628136121522698  \\
            478.0459435882524  0.09623647489941979  \\
            478.22041291072986  0.0961917118585887  \\
            478.39488223320734  0.09614707316110836  \\
            478.5693515556848  0.09610255974906588  \\
            478.74382087816224  0.09605817243826097  \\
            478.9182902006397  0.0960139119182058  \\
            479.0927595231172  0.09596977875212508  \\
            479.2672288455947  0.09592577337695611  \\
            479.4416981680721  0.09588189610334868  \\
            479.61616749054957  0.0958381471156651  \\
            479.79063681302705  0.09579452647198022  \\
            479.9651061355045  0.0957510338717893  \\
            480.13957545798195  0.09570765759178598  \\
            480.3140447804594  0.09566439806227936  \\
            480.4885141029369  0.0956212565027795  \\
            480.6629834254144  0.09557823401268149  \\
            480.8374527478918  0.09553533157126542  \\
            481.0119220703693  0.09549255003769631  \\
            481.18639139284676  0.09544989015102417  \\
            481.36086071532424  0.09540735253018406  \\
            481.5353300378017  0.095364937673996  \\
            481.70979936027913  0.09532264596116498  \\
            481.8842686827566  0.09528047765028097  \\
            482.0587380052341  0.09523843287981898  \\
            482.23320732771157  0.09519651166813894  \\
            482.407676650189  0.09515471312008275  \\
            482.58214597266647  0.09511302620421792  \\
            482.75661529514394  0.09507145189186203  \\
            482.9310846176214  0.09502999132631106  \\
            483.10555394009884  0.0949886455364812  \\
            483.2800232625763  0.09494741543690885  \\
            483.4544925850538  0.09490630182775056  \\
            483.6289619075313  0.09486530539478304  \\
            483.8034312300087  0.09482442670940323  \\
            483.9779005524862  0.0947836662286282  \\
            484.15236987496365  0.09474302429509522  \\
            484.32683919744113  0.09470250113706175  \\
            484.5013085199186  0.09466209686840542  \\
            484.67577784239603  0.09462181148862403  \\
            484.8502471648735  0.09458164455695206  \\
            485.024716487351  0.0945415855117516  \\
            485.19918580982846  0.09450163480793713  \\
            485.3736551323059  0.09446179353589754  \\
            485.54812445478336  0.09442206267700988  \\
            485.72259377726084  0.09438244310363962  \\
            485.8970630997383  0.0943429355791405  \\
            486.07153242221574  0.09430354075785459  \\
            486.2460017446932  0.09426425918511215  \\
            486.4204710671707  0.09422509129723185  \\
            486.5949403896482  0.09418603742152061  \\
            486.7694097121256  0.09414709777627366  \\
            486.94387903460307  0.09410827247077451  \\
            487.11834835708055  0.094069561505295  \\
            487.292817679558  0.09403096477109524  \\
            487.46728700203545  0.09399247485376994  \\
            487.6417563245129  0.09395408826098631  \\
            487.8162256469904  0.09391580670389565  \\
            487.9906949694679  0.09387763113755314  \\
            488.16516429194536  0.09383956241306299  \\
            488.3396336144228  0.0938016012775786  \\
            488.51410293690026  0.09376374837430246  \\
            488.68857225937774  0.09372600424248619  \\
            488.8630415818552  0.09368836931743055  \\
            489.03751090433263  0.09365084393048542  \\
            489.2119802268101  0.09361342830904977  \\
            489.3864495492876  0.09357612257657175  \\
            489.56091887176507  0.09353892675254856  \\
            489.7353881942425  0.09350184075252661  \\
            489.90985751671997  0.09346486204198948  \\
            490.08432683919744  0.09342798224498142  \\
            490.2587961616749  0.09339120300714965  \\
            490.43326548415234  0.09335452527682904  \\
            490.6077348066298  0.0933179499032051  \\
            490.7822041291073  0.0932814776363142  \\
            490.9566734515848  0.09324510912704329  \\
            491.13114277406225  0.09320884492713001  \\
            491.3056120965397  0.0931726854891628  \\
            491.48008141901715  0.09313663116658072  \\
            491.65455074149463  0.09310068221367353  \\
            491.8290200639721  0.09306483878558174  \\
            492.00348938644953  0.0930291009382965  \\
            492.177958708927  0.09299346862865973  \\
            492.3524280314045  0.09295794171436397  \\
            492.52689735388196  0.09292251437506927  \\
            492.7013666763594  0.09288718231601573  \\
            492.87583599883686  0.09285194720937585  \\
            493.05030532131434  0.0928168099202382  \\
            493.2247746437918  0.09278177121912422  \\
            493.39924396626924  0.09274683178198835  \\
            493.5737132887467  0.09271199219021793  \\
            493.7481826112242  0.0926772529306333  \\
            493.9226519337017  0.09264261439548771  \\
            494.0971212561791  0.09260807688246737  \\
            494.27159057865657  0.09257364059469145  \\
            494.44605990113405  0.09253930564071204  \\
            494.6205292236115  0.0925050720345142  \\
            494.794998546089  0.09247093969551594  \\
            494.9694678685664  0.09243690844856824  \\
            495.1439371910439  0.09240297114517598  \\
            495.3184065135214  0.09236912577564359  \\
            495.49287583599886  0.09233537360828696  \\
            495.6673451584763  0.09230171545022049  \\
            495.84181448095376  0.0922681520183873  \\
            496.01628380343124  0.09223468393955912  \\
            496.1907531259087  0.09220131175033638  \\
            496.36522244838613  0.09216803589714817  \\
            496.5396917708636  0.09213485673625224  \\
            496.7141610933411  0.09210177453373501  \\
            496.88863041581857  0.09206878946551157  \\
            497.063099738296  0.09203590161732568  \\
            497.23756906077347  0.09200311098474974  \\
            497.41203838325094  0.09197041747318482  \\
            497.5865077057284  0.09193782089786072  \\
            497.7609770282059  0.0919053153400253  \\
            497.9354463506833  0.0918728977378119  \\
            498.1099156731608  0.09184056947347423  \\
            498.2843849956383  0.09180833131937147  \\
            498.45885431811575  0.09177618396192713  \\
            498.6333236405932  0.09174412800162918  \\
            498.80779296307065  0.09171216395302983  \\
            498.98226228554813  0.09168029224474579  \\
            499.1567316080256  0.09164851321945804  \\
            499.33120093050303  0.09161682713391195  \\
            499.5056702529805  0.09158523415891727  \\
            499.680139575458  0.09155373437934809  \\
            499.85460889793546  0.09152232779414293  \\
            500.0290782204129  0.0914910143163046  \\
            500.20354754289036  0.0914597937729003  \\
            500.37801686536784  0.09142866331189242  \\
            500.5524861878453  0.09139761680101074  \\
            500.7269555103228  0.09136665566353604  \\
            500.9014248328002  0.09133578065829895  \\
            501.0758941552777  0.09130499246229103  \\
            501.2503634777552  0.09127429167066486  \\
            501.42483280023265  0.09124367879673394  \\
            501.59930212271007  0.09121315427197274  \\
            501.77377144518755  0.09118271844601665  \\
            501.948240767665  0.09115237158666206  \\
            502.1227100901425  0.09112211387986628  \\
            502.2971794126199  0.09109194542974759  \\
            502.4716487350974  0.09106186625858521  \\
            502.6461180575749  0.09103187630681936  \\
            502.82058738005236  0.09100197543305115  \\
            502.9950567025298  0.09097216341404268  \\
            503.16952602500726  0.09094243393068592  \\
            503.34399534748474  0.09091278550514782  \\
            503.5184646699622  0.0908832191522953  \\
            503.69293399243963  0.09085373555882253  \\
            503.8674033149171  0.0908243353335586  \\
            504.0418726373946  0.09079501900746768  \\
            504.21634195987207  0.09076578703364876  \\
            504.39081128234955  0.09073663978733588  \\
            504.56528060482697  0.09070757756589802  \\
            504.73974992730444  0.09067860058883906  \\
            504.9142192497819  0.09064970899779792  \\
            505.0886885722594  0.09062090285654845  \\
            505.2631578947368  0.09059218215099944  \\
            505.4376272172143  0.09056354678919463  \\
            505.6120965396918  0.09053499660131277  \\
            505.78656586216925  0.09050653112538956  \\
            505.9610351846467  0.09047814347219128  \\
            506.13550450712415  0.09044983373456017  \\
            506.30997382960163  0.09042160262607471  \\
            506.4844431520791  0.09039345078631245  \\
            506.65891247455653  0.09036537878084998  \\
            506.833381797034  0.09033738710126286  \\
            507.0078511195115  0.0903094761651258  \\
            507.18232044198896  0.09028164631601247  \\
            507.35678976446644  0.09025389782349559  \\
            507.53125908694386  0.09022623088314695  \\
            507.70572840942134  0.09019864561653732  \\
            507.8801977318988  0.09017114207123657  \\
            508.0546670543763  0.09014372022081356  \\
            508.2291363768537  0.09011637996483622  \\
            508.4036056993312  0.09008912112887152  \\
            508.5780750218087  0.09006194346448543  \\
            508.75254434428615  0.09003484104844461  \\
            508.92701366676357  0.09000781286888145  \\
            509.10148298924105  0.08998085976322097  \\
            509.2759523117185  0.08995398234666281  \\
            509.450421634196  0.08992718116416945  \\
            509.6248909566734  0.0899004566904662  \\
            509.7993602791509  0.08987380933004119  \\
            509.9738296016284  0.08984723941714537  \\
            510.14829892410586  0.08982074721579256  \\
            510.32276824658334  0.08979433291975936  \\
            510.49723756906076  0.08976799665258524  \\
            510.67170689153824  0.08974173846757245  \\
            510.8461762140157  0.08971555834778615  \\
            511.0206455364932  0.08968945620605422  \\
            511.1951148589706  0.08966343188496749  \\
            511.3695841814481  0.08963748515687953  \\
            511.54405350392557  0.0896116135192854  \\
            511.71852282640305  0.0895858121847118  \\
            511.89299214888047  0.08956008226914551  \\
            512.067461471358  0.08953442438387743  \\
            512.2419307938354  0.08950883907363165  \\
            512.4164001163128  0.08948332681656539  \\
            512.5908694387904  0.08945788802426896  \\
            512.7653387612678  0.08943252304176595  \\
            512.9398080837452  0.08940723214751298  \\
            513.1142774062228  0.08938201555339984  \\
            513.2887467287002  0.0893568734047495  \\
            513.4632160511777  0.08933180578031807  \\
            513.6376853736551  0.0893068126922948  \\
            513.8121546961326  0.0892818940863021  \\
            513.9866240186101  0.08925704984139546  \\
            514.1610933410875  0.0892322797700636  \\
            514.335562663565  0.08920758361822836  \\
            514.5100319860425  0.08918295735622524  \\
            514.6845013085199  0.0891583983740249  \\
            514.8589706309974  0.08913390767660757  \\
            515.0334399534748  0.08910948582655995  \\
            515.2079092759523  0.0890851333234839  \\
            515.3823785984298  0.0890608506039966  \\
            515.5568479209072  0.08903663804173058  \\
            515.7313172433848  0.08901249594733353  \\
            515.9057865658622  0.08898842456846855  \\
            516.0802558883396  0.08896442408981398  \\
            516.2547252108171  0.0889404946330634  \\
            516.4291945332945  0.08891663625692578  \\
            516.6036638557721  0.08889284895712526  \\
            516.7781331782495  0.08886913266640137  \\
            516.9526025007269  0.08884548725450886  \\
            517.1270718232045  0.0888219125282178  \\
            517.3015411456819  0.08879840823131352  \\
            517.4760104681593  0.08877497102910827  \\
            517.6504797906368  0.08875159785795889  \\
            517.8249491131143  0.08872828971268074  \\
            517.9994184355918  0.08870504713008596  \\
            518.1738877580692  0.08868187058749673  \\
            518.3483570805466  0.08865876050274507  \\
            518.5228264030242  0.088635717234173  \\
            518.6972957255016  0.08861274108063256  \\
            518.871765047979  0.08858983228148572  \\
            519.0462343704565  0.08856699101660437  \\
            519.220703692934  0.08854421740637045  \\
            519.3951730154115  0.08852151151167575  \\
            519.5696423378889  0.08849887333392217  \\
            519.7441116603663  0.08847630281502146  \\
            519.9185809828439  0.08845379983739535  \\
            520.0930503053213  0.08843136422397557  \\
            520.2675196277988  0.08840899573820378  \\
            520.4419889502763  0.0883866932737145  \\
            520.6164582727537  0.08836445190439493  \\
            520.7909275952312  0.08834227219483164  \\
            520.9653969177086  0.08832015467640787  \\
            521.139866240186  0.08829809982442914  \\
            521.3143355626636  0.0882761080581232  \\
            521.488804885141  0.08825417974064013  \\
            521.6632742076185  0.08823231517905215  \\
            521.837743530096  0.08821051462435385  \\
            522.0122128525734  0.088188778271462  \\
            522.1866821750509  0.08816710625921567  \\
            522.3611514975283  0.08814549867037622  \\
            522.5356208200058  0.08812395553162718  \\
            522.7100901424833  0.08810247681357439  \\
            522.8845594649607  0.08808106243074598  \\
            523.0590287874383  0.0880597122415923  \\
            523.2334981099157  0.08803842604848597  \\
            523.4079674323931  0.08801720359772186  \\
            523.5824367548706  0.08799604300399227  \\
            523.756906077348  0.08797494031759334  \\
            523.9313753998256  0.08795389635858254  \\
            524.105844722303  0.08793291161798826  \\
            524.2803140447804  0.08791198653408935  \\
            524.454783367258  0.08789112149241524  \\
            524.6292526897354  0.08787031682574586  \\
            524.8037220122128  0.08784957281411179  \\
            524.9781913346903  0.08782888968479398  \\
            525.1526606571678  0.08780826761232409  \\
            525.3271299796453  0.08778770671848421  \\
            525.5015993021227  0.08776720707230704  \\
            525.6760686246001  0.08774676869007575  \\
            525.8505379470777  0.0877263915353241  \\
            526.0250072695551  0.08770607551883643  \\
            526.1994765920325  0.08768582049864751  \\
            526.37394591451  0.08766562628004275  \\
            526.5484152369875  0.08764549261555805  \\
            526.722884559465  0.08762541841755997  \\
            526.8973538819424  0.08760539937497779  \\
            527.0718232044198  0.08758543600273902  \\
            527.2462925268974  0.08756552877329157  \\
            527.4207618493748  0.08754567810957793  \\
            527.5952311718523  0.08752588438503514  \\
            527.7697004943298  0.08750614792359483  \\
            527.9441698168072  0.08748646899968315  \\
            528.1186391392847  0.08746684783822084  \\
            528.2931084617621  0.08744728461462324  \\
            528.4675777842396  0.0874277794548002  \\
            528.6420471067171  0.08740833243515614  \\
            528.8165164291945  0.08738894358259008  \\
            528.990985751672  0.08736961287449559  \\
            529.1654550741495  0.08735034023876079  \\
            529.3399243966269  0.08733112555376839  \\
            529.5143937191044  0.08731196864839563  \\
            529.6888630415818  0.08729286930201435  \\
            529.8633323640594  0.08727382724449094  \\
            530.0378016865368  0.08725483981930117  \\
            530.2122710090142  0.0872359046125168  \\
            530.3867403314918  0.08721702238017816  \\
            530.5612096539692  0.08719819354878452  \\
            530.7356789764466  0.08717941849848874  \\
            530.9101482989241  0.08716069756309734  \\
            531.0846176214015  0.08714203103007051  \\
            531.2590869438791  0.087123419140522  \\
            531.4335562663565  0.08710486208921929  \\
            531.6080255888339  0.08708636002458339  \\
            531.7824949113115  0.08706791304868902  \\
            531.9569642337889  0.0870495212172645  \\
            532.1314335562663  0.08703118453969182  \\
            532.3059028787438  0.08701290297900652  \\
            532.4803722012213  0.0869946764518979  \\
            532.6548415236988  0.08697650482870878  \\
            532.8293108461762  0.08695838793343572  \\
            533.0037801686536  0.08694032554372881  \\
            533.1782494911312  0.08692231739089183  \\
            533.3527188136086  0.08690436112712628  \\
            533.5271881360861  0.08688645430122138  \\
            533.7016574585635  0.08686859762335614  \\
            533.876126781041  0.0868507914964264  \\
            534.0505961035185  0.0868330362800542  \\
            534.2250654259959  0.0868153322905877  \\
            534.3995347484733  0.0867976798011012  \\
            534.5740040709509  0.08678007904139506  \\
            534.7484733934283  0.08676253019799586  \\
            534.9229427159058  0.08674503341415622  \\
            535.0974120383833  0.08672758878985497  \\
            535.2718813608607  0.08671019638179699  \\
            535.4463506833382  0.08669285620341331  \\
            535.6208200058156  0.08667556822486114  \\
            535.795289328293  0.08665833237302373  \\
            535.9697586507706  0.08664114853151052  \\
            536.144227973248  0.08662401654065706  \\
            536.3186972957255  0.08660693619752499  \\
            536.493166618203  0.08658990725590214  \\
            536.6676359406804  0.08657292909249856  \\
            536.8421052631579  0.08655599799341547  \\
            537.0165745856353  0.0865391141081145  \\
            537.1910439081129  0.08652227783521015  \\
            537.3655132305903  0.08650548953302721  \\
            537.5399825530677  0.08648874951960066  \\
            537.7144518755453  0.08647205807267572  \\
            537.8889211980227  0.0864554154297079  \\
            538.0633905205001  0.08643882178786291  \\
            538.2378598429776  0.08642227730401666  \\
            538.412329165455  0.08640578209475541  \\
            538.5867984879326  0.08638933623637553  \\
            538.76126781041  0.08637293976488372  \\
            538.9357371328874  0.08635659267599687  \\
            539.110206455365  0.0863402949251421  \\
            539.2846757778424  0.08632404642745682  \\
            539.4591451003199  0.08630784705778863  \\
            539.6336144227973  0.08629169665069539  \\
            539.8080837452748  0.08627559500044521  \\
            539.9825530677523  0.08625954186101638  \\
            540.1570223902297  0.08624353660957071  \\
            540.3314917127071  0.08622757578728499  \\
            540.5059610351847  0.08621165954476455  \\
            540.6804303576621  0.08619578825526777  \\
            540.8548996801396  0.0861799622546569  \\
            541.029369002617  0.08616418184139811  \\
            541.2038383250945  0.08614844727656144  \\
            541.378307647572  0.08613275878382086  \\
            541.5527769700494  0.08611711654945425  \\
            541.7272462925268  0.08610152072234337  \\
            541.9017156150044  0.08608597141397391  \\
            542.0761849374818  0.08607046869843545  \\
            542.2506542599593  0.08605501261242146  \\
            542.4251235824368  0.08603960315522936  \\
            542.5995929049142  0.08602424028876043  \\
            542.7740622273917  0.08600892393751987  \\
            542.9485315498691  0.0859936539886168  \\
            543.1230008723467  0.08597843029176419  \\
            543.2974701948241  0.08596325265927901  \\
            543.4719395173015  0.08594812086608203  \\
            543.646408839779  0.08593303464969798  \\
            543.8208781622565  0.0859179920552912  \\
            543.9953474847339  0.08590299109297196  \\
            544.1698168072114  0.08588803232587588  \\
            544.3442861296888  0.08587311608626753  \\
            544.5187554521664  0.08585824267181645  \\
            544.6932247746438  0.08584341234559732  \\
            544.8676940971212  0.08582862533608986  \\
            545.0421634195988  0.0858138818371788  \\
            545.2166327420762  0.08579918200815398  \\
            545.3911020645536  0.08578452597371032  \\
            545.5655713870311  0.08576991382394773  \\
            545.7400407095085  0.08575534561437126  \\
            545.9145100319861  0.08574082136589095  \\
            546.0889793544635  0.08572634106482194  \\
            546.2634486769409  0.08571190466288442  \\
            546.4379179994185  0.08569751207720365  \\
            546.6123873218959  0.08568316319030993  \\
            546.7868566443734  0.08566885785013863  \\
            546.9613259668508  0.0856545958700302  \\
            547.1357952893283  0.08564037702873013  \\
            547.3102646118058  0.08562620107038894  \\
            547.4847339342832  0.08561206638243084  \\
            547.6592032567606  0.0855979708598404  \\
            547.8336725792382  0.08558391501803866  \\
            548.0081419017156  0.08556989916946592  \\
            548.1826112241931  0.08555592359467397  \\
            548.3570805466705  0.08554198854232616  \\
            548.531549869148  0.08552809422919734  \\
            548.7060191916255  0.0855142408401739  \\
            548.8804885141029  0.0855004285282538  \\
            549.0549578365805  0.0854866574145465  \\
            549.2294271590579  0.08547292758827302  \\
            549.4038964815353  0.08545923910676585  \\
            549.5783658040128  0.08544559199546907  \\
            549.7528351264903  0.08543198624793828  \\
            549.9273044489677  0.08541842182584061  \\
            550.1017737714452  0.0854048986589547  \\
            550.2762430939226  0.08539141664517076  \\
            550.4507124164002  0.08537797565049049  \\
            550.6251817388776  0.08536457550902718  \\
            550.799651061355  0.08535121602300558  \\
            550.9741203838325  0.08533789696276203  \\
            551.14858970631  0.08532461806674438  \\
            551.3230590287874  0.08531137670215336  \\
            551.4975283512649  0.08529817236713814  \\
            551.6719976737423  0.08528500540307714  \\
            551.8464669962199  0.08527187609102911  \\
            552.0209363186973  0.08525878468277485  \\
            552.1954056411747  0.08524573140081722  \\
            552.3698749636523  0.08523271643838098  \\
            552.5443442861297  0.08521973995941301  \\
            552.7188136086072  0.08520680209858214  \\
            552.8932829310846  0.08519390296127924  \\
            553.067752253562  0.08518104262361721  \\
            553.2422215760396  0.08516822113243087  \\
            553.416690898517  0.08515543850527721  \\
            553.5911602209944  0.0851426947304351  \\
            553.765629543472  0.08512998976690547  \\
            553.9400988659494  0.08511732354441127  \\
            554.1145681884269  0.08510469596339745  \\
            554.2890375109043  0.08509210689503098  \\
            554.4635068333818  0.08507955618120085  \\
            554.6379761558593  0.08506704363451802  \\
            554.8124454783367  0.08505456903831554  \\
            554.9869148008141  0.0850421321466484  \\
            555.1613841232917  0.08502973143967617  \\
            555.3358534457691  0.08501736524340721  \\
            555.5103227682466  0.08500503399523522  \\
            555.684792090724  0.08499273796423566  \\
            555.8592614132015  0.08498047739271619  \\
            556.033730735679  0.08496825249621656  \\
            556.2082000581564  0.0849560634635088  \\
            556.382669380634  0.084943910456597  \\
            556.5571387031114  0.08493179361071752  \\
            556.7316080255888  0.08491971303433885  \\
            556.9060773480663  0.0849076688091616  \\
            557.0805466705438  0.08489566099011867  \\
            557.2550159930212  0.084883689605375  \\
            557.4294853154987  0.08487175465632779  \\
            557.6039546379761  0.08485985611760638  \\
            557.7784239604537  0.08484799393707228  \\
            557.9528932829311  0.08483616803581918  \\
            558.1273626054085  0.08482437830817294  \\
            558.301831927886  0.08481262462169156  \\
            558.4763012503635  0.08480090681716528  \\
            558.650770572841  0.08478922470861644  \\
            558.8252398953184  0.08477757808329958  \\
            558.9997092177958  0.08476596670170143  \\
            559.1741785402734  0.08475438909546228  \\
            559.3486478627508  0.08474284378795942  \\
            559.5231171852282  0.0847313311789269  \\
            559.6975865077058  0.08471985151687358  \\
            559.8720558301832  0.08470840502595028  \\
            560.0465251526607  0.08469699190594963  \\
            560.2209944751381  0.08468561233230633  \\
            560.3954637976155  0.08467426645609685  \\
            560.5699331200931  0.08466295440403965  \\
            560.7444024425705  0.08465167627849512  \\
            560.9188717650479  0.0846404321574655  \\
            561.0933410875255  0.084629222094595  \\
            561.2678104100029  0.08461804611916976  \\
            561.4422797324804  0.08460690423611776  \\
            561.6167490549578  0.08459579642600895  \\
            561.7912183774353  0.0845847226450552  \\
            561.9656876999128  0.08457368282511028  \\
            562.1401570223902  0.08456267687366988  \\
            562.3146263448677  0.08455170467387157  \\
            562.4890956673452  0.0845407660844949  \\
            562.6635649898226  0.0845298609399613  \\
            562.8380343123001  0.08451898905033411  \\
            563.0125036347775  0.0845081502013186  \\
            563.186972957255  0.08449734415426195  \\
            563.3614422797325  0.0844865687816573  \\
            563.5359116022099  0.08447582374737667  \\
            563.7103809246875  0.08446510930255013  \\
            563.8848502471649  0.08445442566993652  \\
            564.0593195696423  0.08444377305024425  \\
            564.2337888921198  0.08443315162213146  \\
            564.4082582145973  0.08442256154220597  \\
            564.5827275370747  0.08441200294502532  \\
            564.7571968595522  0.08440147594309672  \\
            564.9316661820296  0.08439098062687705  \\
            565.1061355045072  0.08438051706477295  \\
            565.2806048269846  0.08437008530314068  \\
            565.455074149462  0.08435968536628624  \\
            565.6295434719395  0.08434931725646526  \\
            565.804012794417  0.08433898095388313  \\
            565.9784821168945  0.08432867641669489  \\
            566.1529514393719  0.0843184035810053  \\
            566.3274207618493  0.08430816236086879  \\
            566.5018900843269  0.08429795264828945  \\
            566.6763594068043  0.08428777431322115  \\
            566.8508287292817  0.08427762720356738  \\
            567.0252980517593  0.08426751114518131  \\
            567.1997673742367  0.08425742594186587  \\
            567.3742366967142  0.08424737137537364  \\
            567.5487060191916  0.08423734660859472  \\
            567.723175341669  0.08422734993746808  \\
            567.8976446641466  0.08421738164028943  \\
            568.072113986624  0.0842074419316445  \\
            568.2465833091015  0.08419753100627121  \\
            568.421052631579  0.08418764903905956  \\
            568.5955219540564  0.08417779618505175  \\
            568.7699912765339  0.08416797257944202  \\
            568.9444605990113  0.08415817833757686  \\
            569.1189299214888  0.08414841355495482  \\
            569.2933992439663  0.08413867830722663  \\
            569.4678685664437  0.08412897265019517  \\
            569.6423378889212  0.08411929661981542  \\
            569.8168072113987  0.08410965023219451  \\
            569.9912765338761  0.08410003348359175  \\
            570.1657458563536  0.08409044635041851  \\
            570.340215178831  0.0840808887892384  \\
            570.5146845013085  0.08407136073676708  \\
            570.689153823786  0.08406186210987239  \\
            570.8636231462634  0.0840523928055743  \\
            571.038092468741  0.08404295270104495  \\
            571.2125617912184  0.08403354165360857  \\
            571.3870311136958  0.08402415950074156  \\
            571.5615004361733  0.08401480606007246  \\
            571.7359697586508  0.08400548112938191  \\
            571.9104390811283  0.08399618438506118  \\
            572.0849084036057  0.0839869139909262  \\
            572.2593777260831  0.08397766987812061  \\
            572.4338470485607  0.08396845224895301  \\
            572.6083163710381  0.08395926128798051  \\
            572.7827856935155  0.08395009716200863  \\
            572.957255015993  0.0839409600200914  \\
            573.1317243384705  0.08393184999353125  \\
            573.306193660948  0.08392276719587913  \\
            573.4806629834254  0.08391371172293444  \\
            573.6551323059028  0.08390468365274503  \\
            573.8296016283804  0.0838956830456072  \\
            574.0040709508578  0.08388670994406575  \\
            574.1785402733352  0.0838777643729139  \\
            574.3530095958128  0.08386884633919336  \\
            574.5274789182902  0.08385995583219431  \\
            574.7019482407677  0.08385109282345535  \\
            574.8764175632451  0.08384225726676359  \\
            575.0508868857225  0.08383344909815456  \\
            575.2253562082001  0.08382466823591228  \\
            575.3998255306775  0.08381591458056921  \\
            575.574294853155  0.08380718801490632  \\
            575.7487641756325  0.08379848840395299  \\
            575.9232334981099  0.08378981559498706  \\
            576.0977028205874  0.08378116941753488  \\
            576.2721721430648  0.08377254968337124  \\
            576.4466414655423  0.08376395618651934  \\
            576.6211107880198  0.08375538761792788  \\
            576.7955801104972  0.08374684327833329  \\
            576.9700494329747  0.08373832341801571  \\
            577.1445187554522  0.08372982820930454  \\
            577.3189880779296  0.08372135780876724  \\
            577.4934574004071  0.08371291235720932  \\
            577.6679267228845  0.08370449197967433  \\
            577.8423960453621  0.08369609678544393  \\
            578.0168653678395  0.0836877268680378  \\
            578.1913346903169  0.08367938230521366  \\
            578.3658040127945  0.0836710631589673  \\
            578.5402733352719  0.08366276947553261  \\
            578.7147426577493  0.08365450128538145  \\
            578.8892119802268  0.08364625860322383  \\
            579.0636813027043  0.08363804142800779  \\
            579.2381506251818  0.08362984974291937  \\
            579.4126199476592  0.08362168351538274  \\
            579.5870892701366  0.08361354269706009  \\
            579.7615585926142  0.08360542722385166  \\
            579.9360279150916  0.08359733701589579  \\
            580.110497237569  0.08358927197756884  \\
            580.2849665600465  0.08358123199748521  \\
            580.459435882524  0.08357321694849744  \\
            580.6339052050015  0.08356522668769602  \\
            580.8083745274789  0.08355726105640957  \\
            580.9828438499563  0.08354931988020474  \\
            581.1573131724339  0.08354140296888625  \\
            581.3317824949113  0.08353350961991851  \\
            581.5062518173888  0.0835256386131653  \\
            581.6807211398663  0.08351779016441688  \\
            581.8551904623437  0.08350996443342441  \\
            582.0296597848212  0.08350216156605776  \\
            582.2041291072986  0.08349438169430554  \\
            582.378598429776  0.08348662493627507  \\
            582.5530677522536  0.08347889139619238  \\
            582.727537074731  0.08347118116440222  \\
            582.9020063972085  0.08346349431736806  \\
            583.076475719686  0.08345583091767214  \\
            583.2509450421634  0.08344819101401535  \\
            583.4254143646409  0.08344057464121729  \\
            583.5998836871183  0.08343298182021636  \\
            583.7743530095958  0.08342541255806962  \\
            583.9488223320733  0.08341786684795285  \\
            584.1232916545507  0.08341034466916059  \\
            584.2977609770282  0.08340284598710604  \\
            584.4722302995057  0.08339537075332115  \\
            584.6466996219831  0.0833879189054566  \\
            584.8211689444606  0.08338049036728179  \\
            584.995638266938  0.08337308504868482  \\
            585.1701075894156  0.0833657028456725  \\
            585.344576911893  0.0833583436403704  \\
            585.5190462343704  0.08335100730102275  \\
            585.693515556848  0.08334369368199258  \\
            585.8679848793254  0.08333640262376157  \\
            586.0424542018028  0.08332913395293015  \\
            586.2169235242803  0.08332188755413304  \\
            586.3913928467578  0.08331466269879649  \\
            586.5658621692353  0.0833074581625311  \\
            586.7403314917127  0.0833002742838589  \\
            586.9148008141901  0.08329311137927367  \\
            587.0892701366677  0.08328596974324082  \\
            587.2637394591451  0.08327884964819754  \\
            587.4382087816226  0.08327175134455267  \\
            587.6126781041  0.08326467506068679  \\
            587.7871474265775  0.08325762100295218  \\
            587.961616749055  0.08325058935567282  \\
            588.1360860715324  0.0832435802811444  \\
            588.3105553940098  0.08323659391963431  \\
            588.4850247164874  0.08322963038938161  \\
            588.6594940389648  0.08322268978659715  \\
            588.8339633614423  0.08321577218546342  \\
            589.0084326839198  0.08320887763813462  \\
            589.1829020063972  0.08320200617473666  \\
            589.3573713288747  0.0831951578033672  \\
            589.5318406513521  0.08318833251009553  \\
            589.7063099738295  0.08318153025896269  \\
            589.8807792963071  0.08317475099198145  \\
            590.0552486187845  0.0831679946291362  \\
            590.229717941262  0.08316126106838312  \\
            590.4041872637395  0.08315455018565007  \\
            590.5786565862169  0.0831478618348366  \\
            590.7531259086944  0.08314119584781397  \\
            590.9275952311718  0.08313455203442516  \\
            591.1020645536494  0.08312793018248484  \\
            591.2765338761268  0.08312133005777939  \\
            591.4510031986042  0.08311475100300714  \\
            591.6254725210817  0.08310819163084858  \\
            591.7999418435592  0.08310165211356661  \\
            591.9744111660366  0.08309513257866144  \\
            592.1488804885141  0.08308863314230995  \\
            592.3233498109915  0.0830821539093656  \\
            592.4978191334691  0.08307569497335847  \\
            592.6722884559465  0.08306925641649521  \\
            592.8467577784239  0.08306283830965912  \\
            593.0212271009015  0.0830564407124101  \\
            593.1956964233789  0.0830500636729846  \\
            593.3701657458563  0.08304370722829575  \\
            593.5446350683338  0.08303737140393323  \\
            593.7191043908113  0.08303105621416336  \\
            593.8935737132888  0.08302476166192906  \\
            594.0680430357662  0.08301848773884982  \\
            594.2425123582436  0.08301223442522176  \\
            594.4169816807212  0.08300600169001764  \\
            594.5914510031986  0.08299978949088677  \\
            594.7659203256761  0.08299359777415509  \\
            594.9403896481535  0.08298742647482514  \\
            595.114858970631  0.08298127551657607  \\
            595.2893282931085  0.08297514481176363  \\
            595.4637976155859  0.08296903426142017  \\
            595.6382669380633  0.08296294375525468  \\
            595.8127362605409  0.0829568731716527  \\
            595.9872055830183  0.08295082237767641  \\
            596.1616749054958  0.0829447912290646  \\
            596.3361442279733  0.08293877957023264  \\
            596.5106135504507  0.08293278723427253  \\
            596.6850828729282  0.08292681404295284  \\
            596.8595521954056  0.0829208598067188  \\
            597.0340215178832  0.08291492342684517  \\
            597.2084908403606  0.08290900471082363  \\
            597.382960162838  0.08290310400079334  \\
            597.5574294853155  0.0828972214046151  \\
            597.731898807793  0.08289135701733844  \\
            597.9063681302704  0.08288551092120162  \\
            598.0808374527479  0.08287968318563166  \\
            598.2553067752253  0.0828738738672443  \\
            598.4297760977029  0.082868083009844  \\
            598.6042454201803  0.082862310644424  \\
            598.7787147426577  0.08285655678916622  \\
            598.9531840651352  0.08285082144944136  \\
            599.1276533876127  0.08284510461780885  \\
            599.3021227100901  0.08283940627401683  \\
            599.4765920325676  0.0828337263850022  \\
            599.651061355045  0.0828280649048906  \\
            599.8255306775226  0.08282242177499638  \\
            600.0  0.08281679692382266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={336dfba6-affb-4ed6-9b94-20e71887d893}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0005516695961891428  \\
            0.34893864495492877  0.0020631084778303718  \\
            0.5234079674323932  0.004316243248969235  \\
            0.6978772899098575  0.00710028459231948  \\
            0.8723466123873219  0.010222815365440473  \\
            1.0468159348647863  0.013517584295301994  \\
            1.2212852573422506  0.01684883059742028  \\
            1.395754579819715  0.02011259155668637  \\
            1.5702239022971793  0.023235641375089763  \\
            1.7446932247746438  0.026172365266869668  \\
            1.919162547252108  0.028894477744425204  \\
            2.0936318697295726  0.031383709019926806  \\
            2.268101192207037  0.033630411698645675  \\
            2.442570514684501  0.0356320304059284  \\
            2.6170398371619656  0.03739128563144567  \\
            2.79150915963943  0.03891628423053049  \\
            2.9659784821168946  0.0402178884092763  \\
            3.1404478045943587  0.0413104531781477  \\
            3.314917127071823  0.04220955268294118  \\
            3.4893864495492877  0.04293273567732773  \\
            3.663855772026752  0.04349740207193864  \\
            3.838325094504216  0.04392221426653326  \\
            4.012794416981681  0.04422442919334257  \\
            4.187263739459145  0.04442211199805835  \\
            4.36173306193661  0.04452972284557256  \\
            4.536202384414074  0.04458154850566371  \\
            4.710671706891538  0.044616813925028996  \\
            4.885141029369002  0.04464969113047504  \\
            5.059610351846467  0.0446805650897248  \\
            5.234079674323931  0.04470989434235419  \\
            5.408548996801396  0.0447379464278494  \\
            5.58301831927886  0.044764978409732564  \\
            5.757487641756325  0.044791258469751426  \\
            5.931956964233789  0.04481697834628821  \\
            6.106426286711253  0.04484228838150788  \\
            6.280895609188717  0.04486732905562394  \\
            6.455364931666182  0.044892225596026916  \\
            6.629834254143646  0.04491707524810101  \\
            6.804303576621111  0.0449419623952752  \\
            6.978772899098575  0.04496696379813813  \\
            7.15324222157604  0.044992142579830675  \\
            7.327711544053504  0.04501754822604597  \\
            7.502180866530968  0.0450432165850294  \\
            7.676650189008432  0.04506917189677886  \\
            7.851119511485897  0.04509544717779031  \\
            8.025588833963361  0.04512208000664014  \\
            8.200058156440825  0.04514910030886594  \\
            8.37452747891829  0.04517652729712358  \\
            8.548996801395754  0.04520436947118722  \\
            8.72346612387322  0.04523262461794931  \\
            8.897935446350683  0.04526091593743622  \\
            9.072404768828148  0.04529820260490247  \\
            9.246874091305612  0.04535185267261761  \\
            9.421343413783076  0.04542477776494882  \\
            9.595812736260541  0.04551726985144374  \\
            9.770282058738005  0.045627001246830445  \\
            9.94475138121547  0.04574902461101748  \\
            10.119220703692934  0.04587661917282591  \\
            10.293690026170399  0.04601282611840385  \\
            10.468159348647863  0.046158238986848885  \\
            10.642628671125328  0.04631160836442148  \\
            10.817097993602792  0.04647172420896986  \\
            10.991567316080255  0.046637415849930045  \\
            11.16603663855772  0.04680755198832581  \\
            11.340505961035184  0.04698104069676871  \\
            11.51497528351265  0.04715719670600191  \\
            11.689444605990113  0.04733539051577687  \\
            11.863913928467579  0.047514857090233925  \\
            12.038383250945042  0.047694912405398915  \\
            12.212852573422506  0.0478749503841432  \\
            12.387321895899971  0.04805444289618363  \\
            12.561791218377435  0.0482329397580825  \\
            12.7362605408549  0.048410068733247644  \\
            12.910729863332364  0.04858553553193232  \\
            13.085199185809829  0.04875939445754241  \\
            13.259668508287293  0.04893166215815777  \\
            13.434137830764756  0.04910223737551217  \\
            13.608607153242222  0.049271053732835135  \\
            13.783076475719685  0.04943806876076698  \\
            13.95754579819715  0.04960326389735874  \\
            14.132015120674614  0.04976664448807221  \\
            14.30648444315208  0.04992823978577995  \\
            14.480953765629543  0.05008810295076525  \\
            14.655423088107009  0.050246326599805116  \\
            14.829892410584472  0.050403318223527956  \\
            15.004361733061936  0.050559257288843376  \\
            15.178831055539401  0.050714218424427804  \\
            15.353300378016865  0.050868272300450476  \\
            15.52776970049433  0.05102148562857351  \\
            15.702239022971794  0.051173921161951845  \\
            15.87670834544926  0.05132563769523329  \\
            16.051177667926723  0.051476690064558475  \\
            16.225646990404186  0.0516271291475609  \\
            16.40011631288165  0.05177700186336691  \\
            16.574585635359117  0.05192645152274657  \\
            16.74905495783658  0.052075871143855264  \\
            16.923524280314044  0.05222528234178617  \\
            17.097993602791508  0.052374669668682004  \\
            17.272462925268975  0.05252401676347604  \\
            17.44693224774644  0.05267330635189215  \\
            17.621401570223902  0.05282252024644477  \\
            17.795870892701366  0.05297163934643891  \\
            17.97034021517883  0.05312064363797018  \\
            18.144809537656297  0.05326951219392473  \\
            18.31927886013376  0.05341822317397931  \\
            18.493748182611224  0.05356677755799015  \\
            18.668217505088688  0.05371553213830811  \\
            18.84268682756615  0.05386455216460154  \\
            19.01715615004362  0.05401376259029787  \\
            19.191625472521082  0.054163094302288696  \\
            19.366094794998546  0.0543124841209297  \\
            19.54056411747601  0.05446187480004074  \\
            19.715033439953476  0.05461121502690579  \\
            19.88950276243094  0.05476045942227295  \\
            20.063972084908404  0.05490956854035447  \\
            20.238441407385867  0.05505850886882673  \\
            20.41291072986333  0.055207252828830246  \\
            20.587380052340798  0.055355797959008836  \\
            20.76184937481826  0.05550450994661959  \\
            20.936318697295725  0.05565346822842998  \\
            21.11078801977319  0.05580259182782664  \\
            21.285257342250656  0.05595180769556867  \\
            21.45972666472812  0.056101050709787804  \\
            21.634195987205583  0.056250263675988246  \\
            21.808665309683047  0.05639939732704681  \\
            21.98313463216051  0.05654841032321279  \\
            22.157603954637977  0.05669726925210809  \\
            22.33207327711544  0.05684594862872712  \\
            22.506542599592905  0.05699443089543683  \\
            22.68101192207037  0.05714270642197673  \\
            22.855481244547832  0.05729085291479497  \\
            23.0299505670253  0.05743928624695658  \\
            23.204419889502763  0.05758799102240668  \\
            23.378889211980226  0.05773688718616322  \\
            23.55335853445769  0.057885903144302545  \\
            23.727827856935157  0.05803497576395941  \\
            23.90229717941262  0.05818405037332694  \\
            24.076766501890084  0.058333080761656636  \\
            24.251235824367548  0.05848202917925841  \\
            24.42570514684501  0.05863086633750055  \\
            24.60017446932248  0.05877957140880975  \\
            24.774643791799942  0.05892813202667106  \\
            24.949113114277406  0.05907654428562795  \\
            25.12358243675487  0.059224813701399995  \\
            25.298051759232337  0.05937330984859905  \\
            25.4725210817098  0.05952220695329482  \\
            25.646990404187264  0.05967141297594298  \\
            25.821459726664727  0.0598208452283654  \\
            25.99592904914219  0.059970430373750126  \\
            26.170398371619658  0.06012010442665139  \\
            26.344867694097122  0.06026981275298958  \\
            26.519337016574585  0.06041951007005128  \\
            26.69380633905205  0.06056916044648925  \\
            26.868275661529513  0.06071873730232242  \\
            27.04274498400698  0.06086822340893592  \\
            27.217214306484443  0.06101761088908102  \\
            27.391683628961907  0.06116690121687519  \\
            27.56615295143937  0.06131610071748535  \\
            27.740622273916838  0.06146556701481599  \\
            27.9150915963943  0.061615525887642346  \\
            28.089560918871765  0.061765875169639474  \\
            28.26403024134923  0.06191652300849611  \\
            28.438499563826692  0.06206738786591471  \\
            28.61296888630416  0.06221839851761141  \\
            28.787438208781623  0.06236949405331607  \\
            28.961907531259087  0.06252062387677222  \\
            29.13637685373655  0.0626717477057371  \\
            29.310846176214017  0.06282283557198166  \\
            29.48531549869148  0.06297386782129054  \\
            29.659784821168945  0.06312483511346209  \\
            29.834254143646408  0.06327573842230833  \\
            30.00872346612387  0.063426589035655  \\
            30.18319278860134  0.0635774367086518  \\
            30.357662111078803  0.06372877726372984  \\
            30.532131433556266  0.06388065173012704  \\
            30.70660075603373  0.06403295245008764  \\
            30.881070078511193  0.06418558293883801  \\
            31.05553940098866  0.06433845788458661  \\
            31.230008723466124  0.06449150314852399  \\
            31.404478045943588  0.0646446557648228  \\
            31.57894736842105  0.06479786394063783  \\
            31.75341669089852  0.06495108705610594  \\
            31.927886013375982  0.06510429566434611  \\
            32.102355335853446  0.06525747149145943  \\
            32.27682465833091  0.06541060743652907  \\
            32.45129398080837  0.06556370757162035  \\
            32.62576330328584  0.06571678714178063  \\
            32.8002326257633  0.06586985996163407  \\
            32.97470194824077  0.06602335025869989  \\
            33.149171270718234  0.06617748142378754  \\
            33.3236405931957  0.06633213355684411  \\
            33.49810991567316  0.06648719874729167  \\
            33.672579238150625  0.0666425810740273  \\
            33.84704856062809  0.06679819660542322  \\
            34.02151788310555  0.0669539733993266  \\
            34.195987205583016  0.0671098515030597  \\
            34.37045652806048  0.06726578295341981  \\
            34.54492585053795  0.06742173177667926  \\
            34.719395173015414  0.06757767398858543  \\
            34.89386449549288  0.06773359759436072  \\
            35.06833381797034  0.06788950258870259  \\
            35.242803140447805  0.06804540095578354  \\
            35.41727246292527  0.06820131666925112  \\
            35.59174178540273  0.06835728165964222  \\
            35.766211107880196  0.06851383105369982  \\
            35.94068043035766  0.06867107140782813  \\
            36.11514975283513  0.06882887554197441  \\
            36.289619075312594  0.06898712907422323  \\
            36.46408839779006  0.06914573042079664  \\
            36.63855772026752  0.06930459079605406  \\
            36.813027042744984  0.06946363421249233  \\
            36.98749636522245  0.06962279748074572  \\
            37.16196568769991  0.06978203020958584  \\
            37.336435010177375  0.06994129480592182  \\
            37.51090433265484  0.07010056647480008  \\
            37.6853736551323  0.07025983321940453  \\
            37.85984297760977  0.07041909584105648  \\
            38.03431230008724  0.07057836793921457  \\
            38.2087816225647  0.07073767591147495  \\
            38.383250945042164  0.07089704285454698  \\
            38.55772026751963  0.07105681387538688  \\
            38.73218958999709  0.07121739400436299  \\
            38.906658912474555  0.07137864187920334  \\
            39.08112823495202  0.0715404297470987  \\
            39.25559755742948  0.07170264346470259  \\
            39.43006687990695  0.0718651824981312  \\
            39.604536202384416  0.07202795992296349  \\
            39.77900552486188  0.0721909024242411  \\
            39.95347484733934  0.07235395029646847  \\
            40.12794416981681  0.07251705744361273  \\
            40.30241349229427  0.07268019137910373  \\
            40.476882814771734  0.07284333322583403  \\
            40.6513521372492  0.07300647771615898  \\
            40.82582145972666  0.07316963319189661  \\
            41.00029078220413  0.07333282160432768  \\
            41.174760104681596  0.0734960785141957  \\
            41.34922942715906  0.07365942287350677  \\
            41.52369874963652  0.07382339810168326  \\
            41.69816807211399  0.07398822043701074  \\
            41.87263739459145  0.07415374134653391  \\
            42.047106717068914  0.07431982672996186  \\
            42.22157603954638  0.07448635691966796  \\
            42.39604536202384  0.07465322668068997  \\
            42.57051468450131  0.07482034521072999  \\
            42.744984006978775  0.07498763614015441  \\
            42.91945332945624  0.07515503753199404  \\
            43.0939226519337  0.07532250188194398  \\
            43.268391974411166  0.07548999611836367  \\
            43.44286129688863  0.0756575016022769  \\
            43.61733061936609  0.07582501412737185  \\
            43.79179994184356  0.07599254392000097  \\
            43.96626926432102  0.07616011563918111  \\
            44.14073858679849  0.07632776837659341  \\
            44.315207909275955  0.0764955269633166  \\
            44.48967723175342  0.07666380517319446  \\
            44.66414655423088  0.07683302955787255  \\
            44.838615876708346  0.07700303837094379  \\
            45.01308519918581  0.07717368514060169  \\
            45.18755452166327  0.07734483866964041  \\
            45.36202384414074  0.07751638303545469  \\
            45.5364931666182  0.07768821759003991  \\
            45.710962489095664  0.07786025695999203  \\
            45.885431811573135  0.07803243104650767  \\
            46.0599011340506  0.078204685025384  \\
            46.23437045652806  0.07837697934701884  \\
            46.408839779005525  0.07854928973641064  \\
            46.58330910148299  0.0787216071931584  \\
            46.75777842396045  0.0788939379914618  \\
            46.932247746437916  0.07906630368012109  \\
            47.10671706891538  0.07923874108253715  \\
            47.28118639139284  0.07941130229671146  \\
            47.455655713870314  0.07958405781251661  \\
            47.63012503634778  0.0797577409206252  \\
            47.80459435882524  0.07993235474552705  \\
            47.979063681302705  0.08010773441875357  \\
            48.15353300378017  0.08028373120916474  \\
            48.32800232625763  0.08046021252294928  \\
            48.502471648735096  0.08063706190362453  \\
            48.67694097121256  0.08081417903203647  \\
            48.85141029369002  0.08099147972635978  \\
            49.025879616167494  0.08116889594209775  \\
            49.20034893864496  0.08134637577208234  \\
            49.37481826112242  0.08152388344647417  \\
            49.549287583599884  0.08170139933276252  \\
            49.72375690607735  0.0818789199357653  \\
            49.89822622855481  0.08205645789762912  \\
            50.072695551032275  0.08223404199782923  \\
            50.24716487350974  0.08241171715316949  \\
            50.4216341959872  0.08258954441778248  \\
            50.59610351846467  0.08276767397708355  \\
            50.77057284094214  0.08294687499581693  \\
            50.9450421634196  0.08312703228318717  \\
            51.119511485897064  0.08330797375535752  \\
            51.29398080837453  0.08348954435421639  \\
            51.46845013085199  0.08367160604737747  \\
            51.642919453329455  0.0838540378281796  \\
            51.81738877580692  0.08403673571568678  \\
            51.99185809828438  0.0842196127546883  \\
            52.16632742076185  0.08440259901569858  \\
            52.340796743239316  0.08458564159495724  \\
            52.51526606571678  0.08476870461442912  \\
            52.689735388194244  0.08495176922180424  \\
            52.86420471067171  0.08513483359049785  \\
            53.03867403314917  0.08531791291965032  \\
            53.213143355626634  0.08550103943412733  \\
            53.3876126781041  0.08568426238451965  \\
            53.56208200058156  0.08586764804714331  \\
            53.736551323059025  0.08605134665677575  \\
            53.911020645536496  0.08623617412087367  \\
            54.08548996801396  0.08642201791358067  \\
            54.25995929049142  0.08660869522951958  \\
            54.43442861296889  0.08679604119555906  \\
            54.60889793544635  0.08698390887081354  \\
            54.783367257923814  0.08717216924664328  \\
            54.95783658040128  0.08736071124665434  \\
            55.13230590287874  0.0875494417266986  \\
            55.306775225356205  0.08773828547487365  \\
            55.481244547833676  0.08792718521152301  \\
            55.65571387031114  0.08811610158923594  \\
            55.8301831927886  0.0883050131928475  \\
            56.004652515266066  0.08849391653943857  \\
            56.17912183774353  0.08868282607833584  \\
            56.353591160220994  0.0888717741911118  \\
            56.52806048269846  0.08906081119158471  \\
            56.70252980517592  0.08925000532581868  \\
            56.876999127653384  0.0894394475958863  \\
            57.051468450130855  0.08963000182101129  \\
            57.22593777260832  0.08982165972291295  \\
            57.40040709508578  0.090014225066529  \\
            57.574876417563246  0.09020752047023167  \\
            57.74934574004071  0.09040138740582777  \\
            57.92381506251817  0.09059568619855865  \\
            58.09828438499564  0.09079029602710023  \\
            58.2727537074731  0.09098511492356295  \\
            58.447223029950564  0.09118005977349183  \\
            58.621692352428035  0.09137506631586645  \\
            58.7961616749055  0.09157008914310087  \\
            58.97063099738296  0.0917651017010438  \\
            59.145100319860425  0.09196009628897843  \\
            59.31956964233789  0.09215508405962253  \\
            59.49403896481535  0.09235009501912843  \\
            59.668508287292816  0.09254517802708301  \\
            59.84297760977028  0.09274040079650767  \\
            60.01744693224774  0.09293580338996409  \\
            60.191916254725214  0.09313218653513719  \\
            60.36638557720268  0.09332977864562637  \\
            60.54085489968014  0.09352836840977477  \\
            60.715324222157605  0.09372776429687707  \\
            60.88979354463507  0.09392779455717955  \\
            61.06426286711253  0.0941283072218801  \\
            61.238732189589996  0.09432917010312816  \\
            61.41320151206746  0.09453027079402482  \\
            61.58767083454492  0.09473151666862269  \\
            61.76214015702239  0.094932834881926  \\
            61.93660947949986  0.0951341723698906  \\
            62.11107880197732  0.09533549584942386  \\
            62.285548124454785  0.09553679181838481  \\
            62.46001744693225  0.09573806655558402  \\
            62.63448676940971  0.09593934612078367  \\
            62.808956091887175  0.09614067635469753  \\
            62.98342541436464  0.09634212287899092  \\
            63.1578947368421  0.0965437349906646  \\
            63.332364059319566  0.096746073526244  \\
            63.50683338179704  0.09694973388613065  \\
            63.6813027042745  0.09715448897395486  \\
            63.855772026751964  0.09736013240982719  \\
            64.03024134922943  0.09756647853033858  \\
            64.20471067170689  0.09777336238856021  \\
            64.37917999418435  0.09798063975404363  \\
            64.55364931666182  0.09818818711282075  \\
            64.72811863913928  0.09839590166740371  \\
            64.90258796161675  0.09860370133678503  \\
            65.07705728409421  0.09881152475643756  \\
            65.25152660657167  0.09901933127831443  \\
            65.42599592904914  0.09922710097084911  \\
            65.6004652515266  0.09943483461895541  \\
            65.77493457400406  0.09964255372402743  \\
            65.94940389648154  0.09985030050393963  \\
            66.123873218959  0.10005813789304673  \\
            66.29834254143647  0.10026614954218381  \\
            66.47281186391393  0.10047461021304752  \\
            66.6472811863914  0.10068445685109154  \\
            66.82175050886886  0.10089550176603827  \\
            66.99621983134632  0.10110752306527572  \\
            67.17068915382379  0.10132032052401654  \\
            67.34515847630125  0.10153371558529822  \\
            67.51962779877871  0.10174755135998301  \\
            67.69409712125618  0.10196169262675782  \\
            67.86856644373364  0.1021760258321344  \\
            68.0430357662111  0.10239045909044922  \\
            68.21750508868857  0.10260492218386351  \\
            68.39197441116603  0.10281936656236323  \\
            68.5664437336435  0.10303376534375912  \\
            68.74091305612096  0.10324811331368665  \\
            68.91538237859842  0.10346242692560605  \\
            69.0898517010759  0.10367674430080233  \\
            69.26432102355336  0.10389112522838517  \\
            69.43879034603083  0.10410565116528911  \\
            69.61325966850829  0.10432046351700608  \\
            69.78772899098576  0.1045365975251041  \\
            69.96219831346322  0.10475404036213788  \\
            70.13666763594068  0.10497255394118186  \\
            70.31113695841815  0.1051919228103893  \\
            70.48560628089561  0.1054119541529923  \\
            70.66007560337307  0.10563247778730168  \\
            70.83454492585054  0.10585334616670712  \\
            71.009014248328  0.10607443437967715  \\
            71.18348357080546  0.10629564014975898  \\
            71.35795289328293  0.10651688383557878  \\
            71.53242221576039  0.10673810843084142  \\
            71.70689153823785  0.10695927956433061  \\
            71.88136086071532  0.10718038549990891  \\
            72.05583018319278  0.1074014371365176  \\
            72.23029950567026  0.10762246800817687  \\
            72.40476882814772  0.10784353428398562  \\
            72.57923815062519  0.10806471476812161  \\
            72.75370747310265  0.10828607759049823  \\
            72.92817679558011  0.10850858548519114  \\
            73.10264611805758  0.108732520005192  \\
            73.27711544053504  0.1089576262190515  \\
            73.4515847630125  0.10918367281004963  \\
            73.62605408548997  0.1094104520761954  \\
            73.80052340796743  0.10963777993022711  \\
            73.9749927304449  0.10986549589961217  \\
            74.14946205292236  0.11009346312654715  \\
            74.32393137539982  0.11032156836795784  \\
            74.49840069787729  0.11054972199549917  \\
            74.67287002035475  0.11077785799555526  \\
            74.84733934283221  0.11100593396923936  \\
            75.02180866530968  0.11123393113239392  \\
            75.19627798778714  0.11146185431559058  \\
            75.3707473102646  0.11168973196413014  \\
            75.54521663274208  0.11191761613804255  \\
            75.71968595521955  0.11214558251208692  \\
            75.89415527769701  0.11237370332051133  \\
            76.06862460017447  0.11260265894144998  \\
            76.24309392265194  0.11283316648656676  \\
            76.4175632451294  0.11306495355443272  \\
            76.59203256760686  0.11329777234765309  \\
            76.76650189008433  0.11353139967286721  \\
            76.94097121256179  0.11376563694074868  \\
            77.11544053503926  0.11400031016600508  \\
            77.28990985751672  0.11423526996737829  \\
            77.46437917999418  0.11447039156764426  \\
            77.63884850247165  0.11470557479361307  \\
            77.81331782494911  0.11494074407612902  \\
            77.98778714742657  0.1151758484500705  \\
            78.16225646990404  0.11541086155435007  \\
            78.3367257923815  0.11564578163191443  \\
            78.51119511485896  0.11588063152974443  \\
            78.68566443733644  0.11611545869885508  \\
            78.8601337598139  0.1163503351942955  \\
            79.03460308229137  0.11658535767514898  \\
            79.20907240476883  0.11682090005138157  \\
            79.3835417272463  0.11705805142824398  \\
            79.55801104972376  0.11729659725828996  \\
            79.73248037220122  0.11753627267391184  \\
            79.90694969467869  0.11777683840773337  \\
            80.08141901715615  0.11801808079260966  \\
            80.25588833963361  0.11825981176162728  \\
            80.43035766211108  0.11850186884810425  \\
            80.60482698458854  0.1187441151855899  \\
            80.779296307066  0.11898643950786507  \\
            80.95376562954347  0.11922875614894196  \\
            81.12823495202093  0.1194710050430642  \\
            81.3027042744984  0.11971315172470681  \\
            81.47717359697586  0.11995518732857628  \\
            81.65164291945332  0.12019712858961046  \\
            81.8261122419308  0.12043901784297865  \\
            82.00058156440826  0.1206809230240815  \\
            82.17505088688573  0.12092293766855114  \\
            82.34952020936319  0.12116526489447535  \\
            82.52398953184066  0.12140912194822912  \\
            82.69845885431812  0.12165449565567088  \\
            82.87292817679558  0.12190110351476502  \\
            83.04739749927305  0.12214868962471705  \\
            83.22186682175051  0.12239702468597356  \\
            83.39633614422797  0.12264590600022232  \\
            83.57080546670544  0.12289515747039204  \\
            83.7452747891829  0.12314462960065263  \\
            83.91974411166036  0.12339419949641509  \\
            84.09421343413783  0.12364377086433148  \\
            84.26868275661529  0.123893274012295  \\
            84.44315207909276  0.12414266584943989  \\
            84.61762140157022  0.12439192988614152  \\
            84.79209072404768  0.12464107623401637  \\
            84.96656004652515  0.12489014160592196  \\
            85.14102936900262  0.12513918931595702  \\
            85.31549869148009  0.12538830927946118  \\
            85.48996801395755  0.1256376060707378  \\
            85.66443733643501  0.12588822281632767  \\
            85.83890665891248  0.12614048583397894  \\
            86.01337598138994  0.12639409444532715  \\
            86.1878453038674  0.1266487755775612  \\
            86.36231462634487  0.1269042837634235  \\
            86.53678394882233  0.12716040114120972  \\
            86.7112532712998  0.12741693745476895  \\
            86.88572259377726  0.12767373005350371  \\
            87.06019191625472  0.12793064389236986  \\
            87.23466123873219  0.12818757153187665  \\
            87.40913056120965  0.12844443313808676  \\
            87.58359988368711  0.12870117648261623  \\
            87.75806920616458  0.12895777694263444  \\
            87.93253852864204  0.12921423750086422  \\
            88.1070078511195  0.12947058874558176  \\
            88.28147717359698  0.12972688887061667  \\
            88.45594649607445  0.12998322367535184  \\
            88.63041581855191  0.130239690598179  \\
            88.80488514102937  0.1304971141776662  \\
            88.97935446350684  0.13075632117078265  \\
            89.1538237859843  0.13101699220394086  \\
            89.32829310846176  0.13127883651551067  \\
            89.50276243093923  0.13154159195581944  \\
            89.67723175341669  0.13180502498715188  \\
            89.85170107589416  0.13206893068375017  \\
            90.02617039837162  0.13233313273181393  \\
            90.20063972084908  0.1325974834295002  \\
            90.37510904332655  0.13286186368692346  \\
            90.54957836580401  0.13312618302615561  \\
            90.72404768828147  0.133390379581226  \\
            90.89851701075894  0.13365442009812137  \\
            91.0729863332364  0.1339182999347859  \\
            91.24745565571386  0.13418204306112133  \\
            91.42192497819133  0.13444570205898662  \\
            91.5963943006688  0.13470935812219834  \\
            91.77086362314627  0.13497312105653037  \\
            91.94533294562373  0.135237484834513  \\
            92.1198022681012  0.1355036843907437  \\
            92.29427159057866  0.13577147351584787  \\
            92.46874091305612  0.13604054327019244  \\
            92.64321023553359  0.13631061433307065  \\
            92.81767955801105  0.13658143700270206  \\
            92.99214888048851  0.1368527911962325  \\
            93.16661820296598  0.1371244864497342  \\
            93.34108752544344  0.1373963619182057  \\
            93.5155568479209  0.13766828637557177  \\
            93.69002617039837  0.13794015821468358  \\
            93.86449549287583  0.13821190544731865  \\
            94.0389648153533  0.13848348570418076  \\
            94.21343413783076  0.13875488623489998  \\
            94.38790346030822  0.13902612390803282  \\
            94.56237278278569  0.13929724521106196  \\
            94.73684210526316  0.13956832625039656  \\
            94.91131142774063  0.13983947275137193  \\
            95.08578075021809  0.14011096214990482  \\
            95.26025007269556  0.14038419741697905  \\
            95.43471939517302  0.14065915496427003  \\
            95.60918871765048  0.14093550719065562  \\
            95.78365804012795  0.1412129571225755  \\
            95.95812736260541  0.14149123841403125  \\
            96.13259668508287  0.14177011534658637  \\
            96.30706600756034  0.14204938282936613  \\
            96.4815353300378  0.14232886639905779  \\
            96.65600465251526  0.1426084222199104  \\
            96.83047397499273  0.142887937083735  \\
            97.00494329747019  0.14316732840990437  \\
            97.17941261994766  0.14344654424535327  \\
            97.35388194242512  0.14372556326457833  \\
            97.52835126490258  0.144004394769638  \\
            97.70282058738005  0.14428307869015264  \\
            97.87728990985752  0.1445616855833045  \\
            98.05175923233499  0.1448403166338377  \\
            98.22622855481245  0.14511911843021813  \\
            98.40069787728991  0.14539942728482116  \\
            98.57516719976738  0.1456815983418471  \\
            98.74963652224484  0.14596528488052857  \\
            98.9241058447223  0.14625017181726294  \\
            99.09857516719977  0.14653597570561225  \\
            99.27304448967723  0.14682244473630332  \\
            99.4475138121547  0.1471093587372276  \\
            99.62198313463216  0.14739652917344123  \\
            99.79645245710962  0.1476837991471651  \\
            99.97092177958709  0.14797104339778475  \\
            100.14539110206455  0.14825816830185046  \\
            100.31986042454201  0.1485451118730772  \\
            100.49432974701948  0.14883184376234465  \\
            100.66879906949694  0.1491183652576971  \\
            100.8432683919744  0.14940470928434368  \\
            101.01773771445187  0.14969094040465816  \\
            101.19220703692935  0.14997715481817897  \\
            101.36667635940681  0.15026347452984287  \\
            101.54114568188427  0.15055088996677518  \\
            101.71561500436174  0.15084031487504188  \\
            101.8900843268392  0.1511313829412139  \\
            102.06455364931666  0.15142376050270528  \\
            102.23902297179413  0.15171714654777319  \\
            102.41349229427159  0.1520112727155176  \\
            102.58796161674906  0.15230590329588173  \\
            102.76243093922652  0.15260083522965173  \\
            102.93690026170398  0.15289589810845677  \\
            103.11136958418145  0.15319095417476908  \\
            103.28583890665891  0.15348589832190396  \\
            103.46030822913637  0.15378065809401964  \\
            103.63477755161384  0.15407519368611747  \\
            103.8092468740913  0.1543694979440418  \\
            103.98371619656876  0.15466359636448  \\
            104.15818551904623  0.1549575470949625  \\
            104.3326548415237  0.15525144093386273  \\
            104.50712416400117  0.15554540133039718  \\
            104.68159348647863  0.1558400533234818  \\
            104.8560628089561  0.15613676741682114  \\
            105.03053213143356  0.15643525927039792  \\
            105.20500145391102  0.15673517618522906  \\
            105.37947077638849  0.15703619913185157  \\
            105.55394009886595  0.15733804275032282  \\
            105.72840942134341  0.15764045535022023  \\
            105.90287874382088  0.15794321891064142  \\
            106.07734806629834  0.15824614908020426  \\
            106.2518173887758  0.15854909517704674  \\
            106.42628671125327  0.15885194018882706  \\
            106.60075603373073  0.1591546007727236  \\
            106.7752253562082  0.15945702725543484  \\
            106.94969467868566  0.1597592036331796  \\
            107.12416400116312  0.1600611475716968  \\
            107.29863332364059  0.16036291040624548  \\
            107.47310264611805  0.16066457714160495  \\
            107.64757196859553  0.16096626645207474  \\
            107.82204129107299  0.16126833506869778  \\
            107.99651061355046  0.1615723689030643  \\
            108.17097993602792  0.16187832212016814  \\
            108.34544925850538  0.16218582251592017  \\
            108.51991858098285  0.16249453258254734  \\
            108.69438790346031  0.1628041495085924  \\
            108.86885722593777  0.16311440517891404  \\
            109.04332654841524  0.16342506617468686  \\
            109.2177958708927  0.16373593377340137  \\
            109.39226519337016  0.16404684394886396  \\
            109.56673451584763  0.164357667371197  \\
            109.74120383832509  0.1646683094068387  \\
            109.91567316080256  0.16497871011854318  \\
            110.09014248328002  0.1652888442653805  \\
            110.26461180575748  0.16559872130273667  \\
            110.43908112823495  0.16590838538231345  \\
            110.61355045071241  0.1662179153521287  \\
            110.78801977318989  0.16652742475651608  \\
            110.96248909566735  0.16683710263696144  \\
            111.13695841814481  0.16714848162199067  \\
            111.31142774062228  0.16746192879065186  \\
            111.48589706309974  0.16777705193840917  \\
            111.6603663855772  0.1680934945963318  \\
            111.83483570805467  0.16841093603109375  \\
            112.00930503053213  0.16872909124497404  \\
            112.1837743530096  0.16904771097585664  \\
            112.35824367548706  0.16936658169723043  \\
            112.53271299796452  0.16968552561818928  \\
            112.70718232044199  0.17000440068343203  \\
            112.88165164291945  0.17032310057326241  \\
            113.05612096539691  0.17064155470358916  \\
            113.23059028787438  0.17095972822592592  \\
            113.40505961035184  0.17127762202739136  \\
            113.5795289328293  0.17159527273070896  \\
            113.75399825530677  0.17191275269420728  \\
            113.92846757778425  0.17223017001181984  \\
            114.10293690026171  0.17254766851308495  \\
            114.27740622273917  0.17286641282967072  \\
            114.45187554521664  0.1731873812272587  \\
            114.6263448676941  0.17351016123266608  \\
            114.80081419017156  0.17383437690726752  \\
            114.97528351264903  0.17415968910436838  \\
            115.14975283512649  0.1744857954692042  \\
            115.32422215760396  0.174812430438941  \\
            115.49869148008142  0.17513936524267518  \\
            115.67316080255888  0.17546640790143353  \\
            115.84763012503635  0.1757934032281732  \\
            116.02209944751381  0.17612023282778183  \\
            116.19656876999127  0.17644681509707738  \\
            116.37103809246874  0.17677310522480824  \\
            116.5455074149462  0.17709909519165312  \\
            116.71997673742366  0.17742481377022123  \\
            116.89444605990113  0.17775032652505213  \\
            117.06891538237859  0.1780757358126158  \\
            117.24338470485607  0.17840118078131248  \\
            117.41785402733353  0.1787274097282098  \\
            117.592323349811  0.1790559209580127  \\
            117.76679267228846  0.17938638649606944  \\
            117.94126199476592  0.17971841037347883  \\
            118.11573131724339  0.18005163449326433  \\
            118.29020063972085  0.18038573863037416  \\
            118.46466996219831  0.1807204404316813  \\
            118.63913928467578  0.18105549541598354  \\
            118.81360860715324  0.18139069697400323  \\
            118.9880779296307  0.18172587636838772  \\
            119.16254725210817  0.18206090273370887  \\
            119.33701657458563  0.18239568307646348  \\
            119.5114858970631  0.18273016227507294  \\
            119.68595521954056  0.18306432307988352  \\
            119.86042454201802  0.18339818611316613  \\
            120.03489386449549  0.1837318098691165  \\
            120.20936318697295  0.1840652907138551  \\
            120.38383250945043  0.18439876288542711  \\
            120.55830183192789  0.1847326540761156  \\
            120.73277115440536  0.18506872333348953  \\
            120.90724047688282  0.18540689693461207  \\
            121.08170979936028  0.18574675827438156  \\
            121.25617912183775  0.18608792972861757  \\
            121.43064844431521  0.18643007265406122  \\
            121.60511776679267  0.186772887388375  \\
            121.77958708927014  0.18711611325014282  \\
            121.9540564117476  0.18745952853886996  \\
            122.12852573422506  0.1878029505349832  \\
            122.30299505670253  0.18814623549983056  \\
            122.47746437917999  0.18848927867568163  \\
            122.65193370165746  0.18883201428572738  \\
            122.82640302413492  0.18917441553408013  \\
            123.00087234661238  0.18951649460577366  \\
            123.17534166908985  0.18985830266676312  \\
            123.34981099156731  0.19019992986392514  \\
            123.52428031404477  0.19054150532505768  \\
            123.69874963652225  0.19088325455211527  \\
            123.87321895899971  0.1912268901649256  \\
            124.04768828147718  0.19157278789253093  \\
            124.22215760395464  0.19192050980188685  \\
            124.3966269264321  0.1922696580877924  \\
            124.57109624890957  0.19261987507288988  \\
            124.74556557138703  0.192970843207665  \\
            124.9200348938645  0.19332228507044677  \\
            125.09450421634196  0.19367396336740755  \\
            125.26897353881942  0.194025680932563  \\
            125.44344286129689  0.19437728072777216  \\
            125.61791218377435  0.19472864584273744  \\
            125.79238150625181  0.1950796994950045  \\
            125.96685082872928  0.19543040502996242  \\
            126.14132015120674  0.1957807659208436  \\
            126.3157894736842  0.19613082576872368  \\
            126.49025879616167  0.1964806683025218  \\
            126.66472811863913  0.19683041737900037  \\
            126.83919744111661  0.1971802369827651  \\
            127.01366676359407  0.19753144081688412  \\
            127.18813608607154  0.19788507109621734  \\
            127.362605408549  0.19824066948776425  \\
            127.53707473102646  0.19859781726682585  \\
            127.71154405350393  0.1989561370295128  \\
            127.88601337598139  0.19931529269274575  \\
            128.06048269845886  0.1996749894942552  \\
            128.2349520209363  0.20003497399258124  \\
            128.40942134341378  0.20039503406707418  \\
            128.58389066589126  0.20075499891789383  \\
            128.7583599883687  0.20111473906600993  \\
            128.9328293108462  0.20147416635320214  \\
            129.10729863332364  0.2018332339420598  \\
            129.28176795580112  0.20219193631598223  \\
            129.45623727827856  0.20255030927917844  \\
            129.63070660075604  0.2029084299566674  \\
            129.8051759232335  0.20326641679427784  \\
            129.97964524571097  0.20362442955864835  \\
            130.15411456818842  0.2039833031793207  \\
            130.3285838906659  0.2043446660543246  \\
            130.50305321314335  0.2047081489813429  \\
            130.67752253562082  0.20507331147791424  \\
            130.85199185809827  0.20543975563031328  \\
            131.02646118057575  0.20580712609355103  \\
            131.2009305030532  0.2061751100913744  \\
            131.37539982553068  0.20654343741626663  \\
            131.54986914800813  0.20691188042944697  \\
            131.7243384704856  0.20728025406087103  \\
            131.89880779296308  0.20764841580923027  \\
            132.07327711544053  0.20801626574195242  \\
            132.247746437918  0.20838374649520147  \\
            132.42221576039546  0.20875084327387738  \\
            132.59668508287294  0.20911758385161636  \\
            132.7711544053504  0.20948403857079068  \\
            132.94562372782786  0.20985032034250883  \\
            133.12009305030531  0.21021658464661536  \\
            133.2945623727828  0.21058330357602417  \\
            133.46903169526024  0.21095238945369152  \\
            133.64350101773772  0.2113237560093178  \\
            133.81797034021517  0.21169694004806452  \\
            133.99243966269265  0.2120715222556453  \\
            134.1669089851701  0.21244712719832526  \\
            134.34137830764757  0.21282342332292178  \\
            134.51584763012502  0.2132001229568038  \\
            134.6903169526025  0.21357698230789232  \\
            134.86478627507998  0.21395380146466006  \\
            135.03925559755743  0.2143304243961316  \\
            135.2137249200349  0.21470673895188352  \\
            135.38819424251236  0.21508267686204408  \\
            135.56266356498983  0.21545821373729354  \\
            135.73713288746728  0.2158333690688639  \\
            135.91160220994476  0.2162082062285392  \\
            136.0860715324222  0.21658283246865503  \\
            136.2605408548997  0.2169573989220992  \\
            136.43501017737714  0.21733215589625834  \\
            136.60947949985461  0.21770894431501978  \\
            136.78394882233206  0.21808818354249793  \\
            136.95841814480954  0.21846938657823184  \\
            137.132887467287  0.21885211168832108  \\
            137.30735678976447  0.21923596240542637  \\
            137.48182611224192  0.21962058752876884  \\
            137.6562954347194  0.2200056811241307  \\
            137.83076475719685  0.22039098252385472  \\
            138.00523407967432  0.2207762763268448  \\
            138.1797034021518  0.22116139239856533  \\
            138.35417272462925  0.2215462058710415  \\
            138.52864204710673  0.22193063714285963  \\
            138.70311136958418  0.22231465187916638  \\
            138.87758069206166  0.2226982610116696  \\
            139.0520500145391  0.22308152073863763  \\
            139.22651933701658  0.22346453252489987  \\
            139.40098865949403  0.22384744310184632  \\
            139.5754579819715  0.22423044446742793  \\
            139.74992730444896  0.22461490682931878  \\
            139.92439662692644  0.2250019962268829  \\
            140.0988659494039  0.22539120499956855  \\
            140.27333527188136  0.22578206784153051  \\
            140.44780459435881  0.22617416618221958  \\
            140.6222739168363  0.22656712818638272  \\
            140.79674323931374  0.22696062875406292  \\
            140.97121256179122  0.2273543895205994  \\
            141.14568188426867  0.2277481788566272  \\
            141.32015120674615  0.22814181186807786  \\
            141.49462052922362  0.2285351503961787  \\
            141.66908985170107  0.22892810301745312  \\
            141.84355917417855  0.22932062504372092  \\
            142.018028496656  0.22971271852209763  \\
            142.19249781913348  0.23010443223499522  \\
            142.36696714161093  0.2304958617001214  \\
            142.5414364640884  0.23088714917048037  \\
            142.71590578656586  0.23127848363437203  \\
            142.89037510904333  0.23167071441505419  \\
            143.06484443152078  0.23206561854796454  \\
            143.23931375399826  0.2324628078308734  \\
            143.4137830764757  0.23286179208939844  \\
            143.5882523989532  0.23326212944384042  \\
            143.76272172143064  0.23366342630918246  \\
            143.93719104390811  0.23406533739509072  \\
            144.11166036638556  0.23446756570591393  \\
            144.28612968886304  0.2348698625406837  \\
            144.46059901134052  0.23527202749311424  \\
            144.63506833381797  0.2356739084516025  \\
            144.80953765629545  0.23607540159922838  \\
            144.9840069787729  0.2364764514137542  \\
            145.15847630125037  0.2368770506676254  \\
            145.33294562372782  0.23727724042796974  \\
            145.5074149462053  0.23767711005659814  \\
            145.68188426868275  0.23807679721000388  \\
            145.85635359116023  0.23847648783936334  \\
            146.03082291363768  0.23887665249500462  \\
            146.20529223611516  0.23927932129654378  \\
            146.3797615585926  0.2396844523359221  \\
            146.55423088107008  0.2400915291222456  \\
            146.72870020354753  0.2405000851165765  \\
            146.903169526025  0.24090970373193352  \\
            147.07763884850246  0.24132001833329147  \\
            147.25210817097994  0.2417307122375818  \\
            147.4265774934574  0.242141518713692  \\
            147.60104681593486  0.24255222098246612  \\
            147.77551613841234  0.24296265221670438  \\
            147.9499854608898  0.24337269554116334  \\
            148.12445478336727  0.243782284032556  \\
            148.29892410584472  0.2441914007195516  \\
            148.4733934283222  0.2446000785827758  \\
            148.64786275079965  0.24500840055481043  \\
            148.82233207327712  0.24541649952019387  \\
            148.99680139575457  0.24582455831542058  \\
            149.17127071823205  0.24623283923029568  \\
            149.3457400407095  0.24664320616761623  \\
            149.52020936318698  0.24705622498406726  \\
            149.69467868566443  0.24747135127598285  \\
            149.8691480081419  0.24788809235162362  \\
            150.04361733061936  0.24830600723117588  \\
            150.21808665309683  0.2487247066467523  \\
            150.39255597557428  0.24914385304239153  \\
            150.56702529805176  0.24956316057405845  \\
            150.7414946205292  0.24998239510964365  \\
            150.9159639430067  0.2504013742289643  \\
            151.09043326548417  0.2508199672237634  \\
            151.26490258796161  0.25123809509770995  \\
            151.4393719104391  0.2516557305663993  \\
            151.61384123291654  0.25207289805735256  \\
            151.78831055539402  0.2524896737100174  \\
            151.96277987787147  0.25290618537576703  \\
            152.13724920034895  0.2533226126179013  \\
            152.3117185228264  0.2537391867116455  \\
            152.48618784530387  0.25415719113574486  \\
            152.66065716778132  0.2545780267526717  \\
            152.8351264902588  0.25500114372554766  \\
            153.00959581273625  0.25542602157947836  \\
            153.18406513521373  0.25585219341671706  \\
            153.35853445769118  0.25627924591666434  \\
            153.53300378016866  0.2567068193358685  \\
            153.7074731026461  0.257134607508025  \\
            153.88194242512358  0.2575623578439772  \\
            154.05641174760106  0.25798987133171547  \\
            154.2308810700785  0.25841700253637784  \\
            154.405350392556  0.25884365960025  \\
            154.57981971503344  0.2592698042427648  \\
            154.75428903751092  0.25969545176050285  \\
            154.92875835998836  0.26012067102719205  \\
            155.10322768246584  0.2605455844937078  \\
            155.2776970049433  0.260970368188073  \\
            155.45216632742077  0.2613952517154582  \\
            155.62663564989822  0.2618209946445758  \\
            155.8011049723757  0.26224955726789234  \\
            155.97557429485315  0.2626805885561567  \\
            156.15004361733062  0.2631135384962175  \\
            156.32451293980807  0.26354791262229227  \\
            156.49898226228555  0.26398327201596833  \\
            156.673451584763  0.2644192333062024  \\
            156.84792090724048  0.26485546866932036  \\
            157.02239022971793  0.2652917058290177  \\
            157.1968595521954  0.2657277280563593  \\
            157.37132887467288  0.26616337416977937  \\
            157.54579819715033  0.2665985385350816  \\
            157.7202675196278  0.2670331710654391  \\
            157.89473684210526  0.26746727722139435  \\
            158.06920616458274  0.26790091801085925  \\
            158.2436754870602  0.2683342099891151  \\
            158.41814480953767  0.26876732525881275  \\
            158.59261413201511  0.26920049146997216  \\
            158.7670834544926  0.2696341148080747  \\
            158.94155277697004  0.27007029210540284  \\
            159.11602209944752  0.2705091521327127  \\
            159.29049142192497  0.27095011188292434  \\
            159.46496074440245  0.27139264592429274  \\
            159.6394300668799  0.27183628640040663  \\
            159.81389938935737  0.27228062303018935  \\
            159.98836871183482  0.27272530310789816  \\
            160.1628380343123  0.2731700315031249  \\
            160.33730735678975  0.2736145706607954  \\
            160.51177667926723  0.27405874060116997  \\
            160.6862460017447  0.2745024189198429  \\
            160.86071532422216  0.27494554078774286  \\
            161.03518464669963  0.2753880989511329  \\
            161.20965396917708  0.2758301437316102  \\
            161.38412329165456  0.2762717830261061  \\
            161.558592614132  0.27671318230688635  \\
            161.7330619366095  0.2771545646215509  \\
            161.90753125908694  0.27759620209707997  \\
            162.08200058156442  0.27803952657892983  \\
            162.25646990404186  0.27848587210172454  \\
            162.43093922651934  0.27893460975510853  \\
            162.6054085489968  0.27938517018170805  \\
            162.77987787147427  0.27983704357713196  \\
            162.95434719395172  0.2802897796899709  \\
            163.1288165164292  0.2807429878217982  \\
            163.30328583890665  0.28119633682716905  \\
            163.47775516138412  0.28164955511362105  \\
            163.6522244838616  0.282102430641674  \\
            163.82669380633905  0.28255481092482987  \\
            164.00116312881653  0.28300660302957287  \\
            164.17563245129398  0.28345777357536944  \\
            164.35010177377146  0.2839083487346684  \\
            164.5245710962489  0.2843584142329004  \\
            164.69904041872638  0.2848081153484789  \\
            164.87350974120383  0.28525765691279886  \\
            165.0479790636813  0.28570730331023814  \\
            165.22244838615876  0.286157342297618  \\
            165.39691770863624  0.28660984775234927  \\
            165.5713870311137  0.28706537109351904  \\
            165.74585635359117  0.2875232673356083  \\
            165.92032567606861  0.28798295283841047  \\
            166.0947949985461  0.28844390530703273  \\
            166.26926432102354  0.288905663791895  \\
            166.44373364350102  0.28936782868873057  \\
            166.61820296597847  0.2898300617385859  \\
            166.79267228845595  0.2902920860278206  \\
            166.96714161093342  0.29075368598810736  \\
            167.14161093341087  0.291214707396432  \\
            167.31608025588835  0.2916750573750938  \\
            167.4905495783658  0.2921347043917049  \\
            167.66501890084328  0.29259367825919064  \\
            167.83948822332073  0.2930520701357896  \\
            168.0139575457982  0.2935100325250537  \\
            168.18842686827566  0.29396777927584755  \\
            168.36289619075313  0.29442558558234944  \\
            168.53736551323058  0.29488378798405035  \\
            168.71183483570806  0.295343227128387  \\
            168.8863041581855  0.2958061498518178  \\
            169.060773480663  0.29627192479304326  \\
            169.23524280314044  0.29673990523489396  \\
            169.40971212561792  0.29720950715090516  \\
            169.58418144809536  0.29768020920531685  \\
            169.75865077057284  0.29815155275307403  \\
            169.9331200930503  0.2986231418398263  \\
            170.10758941552777  0.2990946432019281  \\
            170.28205873800525  0.29956578626643854  \\
            170.4565280604827  0.30003636315112164  \\
            170.63099738296017  0.30050622866444626  \\
            170.80546670543762  0.3009753003055857  \\
            170.9799360279151  0.3014435582644185  \\
            171.15440535039255  0.3019110454215276  \\
            171.32887467287003  0.3023778673482009  \\
            171.50334399534748  0.30284419230643106  \\
            171.67781331782496  0.30331025124891553  \\
            171.8522826403024  0.3037763378190565  \\
            172.02675196277988  0.304242808350961  \\
            172.20122128525733  0.3047098448236004  \\
            172.3756906077348  0.30518010671529966  \\
            172.55015993021226  0.30565377739699556  \\
            172.72462925268974  0.30613014422183793  \\
            172.8990985751672  0.30660855829406186  \\
            173.07356789764466  0.3070884344689882  \\
            173.24803722012211  0.307569251353023  \\
            173.4225065425996  0.30805055130365827  \\
            173.59697586507707  0.308531940429471  \\
            173.77144518755452  0.3090130885901241  \\
            173.945914510032  0.3094937293963658  \\
            174.12038383250945  0.30997366021003  \\
            174.29485315498692  0.31045274214403595  \\
            174.46932247746437  0.3109309000623884  \\
            174.64379179994185  0.3114081225801778  \\
            174.8182611224193  0.31188446206357995  \\
            174.99273044489678  0.31236003462985623  \\
            175.16719976737423  0.3128350201473535  \\
            175.3416690898517  0.3133096622355042  \\
            175.51613841232916  0.31378426826482614  \\
            175.69060773480663  0.3142592093569228  \\
            175.86507705728408  0.3147346750424487  \\
            176.03954637976156  0.31521204266712016  \\
            176.214015702239  0.315693388629075  \\
            176.3884850247165  0.31617793542253836  \\
            176.56295434719397  0.3166649711738539  \\
            176.73742366967141  0.3171538496414838  \\
            176.9118929921489  0.31764399021600936  \\
            177.08636231462634  0.3181348779201302  \\
            177.26083163710382  0.31862606340866484  \\
            177.43530095958127  0.31911716296855025  \\
            177.60977028205875  0.3196078585188424  \\
            177.7842396045362  0.32009789761071566  \\
            177.95870892701367  0.32058709342746333  \\
            178.13317824949112  0.32107532478449713  \\
            178.3076475719686  0.32156253612934776  \\
            178.48211689444605  0.3220487375416643  \\
            178.65658621692353  0.3225340047332149  \\
            178.83105553940098  0.32301847904788594  \\
            179.00552486187846  0.323502367461683  \\
            179.1799941843559  0.3239859425827297  \\
            179.35446350683338  0.3244695426512691  \\
            179.52893282931083  0.32495357153966226  \\
            179.7034021517883  0.3254380353299192  \\
            179.8778714742658  0.32592494304685093  \\
            180.05234079674324  0.3264158699262941  \\
            180.22681011922072  0.3269100180496505  \\
            180.40127944169816  0.3274066574097349  \\
            180.57574876417564  0.3279051259107762  \\
            180.7502180866531  0.32840482936841653  \\
            180.92468740913057  0.32890524150971195  \\
            181.09915673160802  0.3294059039731319  \\
            181.2736260540855  0.3299064263085597  \\
            181.44809537656295  0.33040648597729194  \\
            181.62256469904042  0.3309058283520392  \\
            181.79703402151787  0.33140426671692536  \\
            181.97150334399535  0.3319016822674882  \\
            182.1459726664728  0.3323980241106788  \\
            182.32044198895028  0.3328933092648622  \\
            182.49491131142773  0.3333876226598168  \\
            182.6693806339052  0.3338811171367349  \\
            182.84384995638266  0.334374013448222  \\
            183.01831927886013  0.3348666002582976  \\
            183.1927886013376  0.33535923414239466  \\
            183.36725792381506  0.3358523395873596  \\
            183.54172724629254  0.3363457193193227  \\
            183.71619656877  0.336842040764168  \\
            183.89066589124747  0.33734238077517614  \\
            184.06513521372491  0.33784592739522157  \\
            184.2396045362024  0.3383519383442358  \\
            184.41407385867984  0.33885974101920635  \\
            184.58854318115732  0.33936873249417726  \\
            184.76301250363477  0.3398783795202487  \\
            184.93748182611225  0.3403882185255775  \\
            185.1119511485897  0.34089785561537667  \\
            185.28642047106717  0.3414069665719157  \\
            185.46088979354462  0.3419152968545204  \\
            185.6353591160221  0.34242266159957296  \\
            185.80982843849955  0.34292894562051185  \\
            185.98429776097703  0.3434341034078322  \\
            186.1587670834545  0.34393815912908515  \\
            186.33323640593196  0.3444412066288783  \\
            186.50770572840943  0.34494340942887586  \\
            186.68217505088688  0.3454450007277981  \\
            186.85664437336436  0.345946283401422  \\
            187.0311136958418  0.34644763000258044  \\
            187.2055830183193  0.34694948276116316  \\
            187.38005234079674  0.3474514347502045  \\
            187.55452166327422  0.347956830081392  \\
            187.72899098575166  0.3484662365898838  \\
            187.90346030822914  0.348978830912219  \\
            188.0779296307066  0.34949386080224965  \\
            188.25239895318407  0.3500106451311417  \\
            188.42686827566152  0.35052857388737396  \\
            188.601337598139  0.3510471081767392  \\
            188.77580692061645  0.351565780222343  \\
            188.95027624309392  0.352084193364605  \\
            189.12474556557137  0.35260202206125757  \\
            189.29921488804885  0.353119011887347  \\
            189.47368421052633  0.3536349795352327  \\
            189.64815353300378  0.35414981281458746  \\
            189.82262285548126  0.3546634706523977  \\
            189.9970921779587  0.35517598309296305  \\
            190.17156150043618  0.35568745129789664  \\
            190.34603082291363  0.3561980475461248  \\
            190.5205001453911  0.35670801523388757  \\
            190.69496946786856  0.3572176688747381  \\
            190.86943879034604  0.3577273940995432  \\
            191.0439081128235  0.3582376476564828  \\
            191.21837743530097  0.35874782216549245  \\
            191.39284675777841  0.35926194278534995  \\
            191.5673160802559  0.35978005710876243  \\
            191.74178540273334  0.36030133365733685  \\
            191.91625472521082  0.36082501310411635  \\
            192.09072404768827  0.36135040827357967  \\
            192.26519337016575  0.361876904141642  \\
            192.4396626926432  0.3624039578356541  \\
            192.61413201512067  0.3629310986344032  \\
            192.78860133759815  0.3634579279681122  \\
            192.9630706600756  0.36398411941843994  \\
            193.13753998255308  0.3645094187184817  \\
            193.31200930503053  0.3650336437527682  \\
            193.486478627508  0.36555668455726664  \\
            193.66094794998546  0.36607850331937997  \\
            193.83541727246293  0.36659913437794717  \\
            194.00988659494038  0.3671186842232432  \\
            194.18435591741786  0.36763733149697914  \\
            194.3588252398953  0.368155326992302  \\
            194.5332945623728  0.36867299365379486  \\
            194.70776388485024  0.3691907265774766  \\
            194.88223320732772  0.36970899301080234  \\
            195.05670252980516  0.37022701694343013  \\
            195.23117185228264  0.37074947848271883  \\
            195.4056411747601  0.37127590271332117  \\
            195.58011049723757  0.3718054541700078  \\
            195.75457981971505  0.372337370072682  \\
            195.9290491421925  0.37287096032638034  \\
            196.10351846466997  0.37340560752127266  \\
            196.27798778714742  0.37394076693266165  \\
            196.4524571096249  0.3744759665209834  \\
            196.62692643210235  0.3750108069318069  \\
            196.80139575457983  0.37554496149583433  \\
            196.97586507705728  0.376078176228901  \\
            197.15033439953476  0.3766102698319753  \\
            197.3248037220122  0.3771411336911587  \\
            197.49927304448968  0.37767073187768596  \\
            197.67374236696713  0.3781991011479247  \\
            197.8482116894446  0.37872635094337587  \\
            198.02268101192206  0.37925266339067343  \\
            198.19715033439954  0.3797782933015846  \\
            198.371619656877  0.3803035681730093  \\
            198.54608897935447  0.3808288881869812  \\
            198.72055830183191  0.38135468872700373  \\
            198.8950276243094  0.3818815604935888  \\
            199.06949694678687  0.3824124247139597  \\
            199.24396626926432  0.3829464234427058  \\
            199.4184355917418  0.38348277980120704  \\
            199.59290491421925  0.3840207979776334  \\
            199.76737423669672  0.38455986322694535  \\
            199.94184355917417  0.38509944187089323  \\
            200.11631288165165  0.38563908129801805  \\
            200.2907822041291  0.38617840996365077  \\
            200.46525152660658  0.3867171373899128  \\
            200.63972084908403  0.3872550541657157  \\
            200.8141901715615  0.3877920319467614  \\
            200.98865949403896  0.38832802345554185  \\
            201.16312881651643  0.3888630624813396  \\
            201.33759813899388  0.38939726388022716  \\
            201.51206746147136  0.38993082357506753  \\
            201.6865367839488  0.3904640185555137  \\
            201.8610061064263  0.39099720687800926  \\
            202.03547542890374  0.39153034568110967  \\
            202.20994475138122  0.3920652217584535  \\
            202.3844140738587  0.3926038136810225  \\
            202.55888339633614  0.39314528524281717  \\
            202.73335271881362  0.39368888090739373  \\
            202.90782204129107  0.3942339258078632  \\
            203.08229136376855  0.3947798257468924  \\
            203.256760686246  0.39532606719670316  \\
            203.43123000872347  0.395872217299073  \\
            203.60569933120092  0.39641792386533425  \\
            203.7801686536784  0.396962915376375  \\
            203.95463797615585  0.3975070009826385  \\
            204.12910729863333  0.3980500705041234  \\
            204.30357662111078  0.3985920944303835  \\
            204.47804594358826  0.3991331239205282  \\
            204.6525152660657  0.39967329080322195  \\
            204.82698458854318  0.4002128075766848  \\
            205.00145391102063  0.40075196740869184  \\
            205.1759232334981  0.4012911441365739  \\
            205.3503925559756  0.40183005985967896  \\
            205.52486187845304  0.40237168474513824  \\
            205.69933120093052  0.4029168196977719  \\
            205.87380052340797  0.4034646464421774  \\
            206.04826984588544  0.4040144269578388  \\
            206.2227391683629  0.40456550347912545  \\
            206.39720849084037  0.40511729849529304  \\
            206.57167781331782  0.40566931475048285  \\
            206.7461471357953  0.4062211352437221  \\
            206.92061645827275  0.40677242322892393  \\
            207.09508578075022  0.4073229222148875  \\
            207.26955510322767  0.40787245596529736  \\
            207.44402442570515  0.4084209284987247  \\
            207.6184937481826  0.40896832408862577  \\
            207.79296307066008  0.40951470726334344  \\
            207.96743239313753  0.4100602228061058  \\
            208.141901715615  0.41060509575502746  \\
            208.31637103809246  0.4111496314031083  \\
            208.49084036056993  0.4116942152982346  \\
            208.6653096830474  0.4122393728150372  \\
            208.83977900552486  0.41278759571388146  \\
            209.01424832800234  0.4133384288716384  \\
            209.1887176504798  0.4138911396114929  \\
            209.36318697295727  0.4144450825900052  \\
            209.53765629543472  0.4149996997971106  \\
            209.7121256179122  0.4155545205561201  \\
            209.88659494038964  0.4161091615237195  \\
            210.06106426286712  0.41666332668997025  \\
            210.23553358534457  0.41721680737830874  \\
            210.41000290782205  0.4177694822455471  \\
            210.5844722302995  0.4183213172818723  \\
            210.75894155277697  0.4188723658108468  \\
            210.93341087525442  0.41942276848940824  \\
            211.1078801977319  0.41997275330786976  \\
            211.28234952020935  0.42052263558991937  \\
            211.45681884268683  0.4210724989703334  \\
            211.63128816516428  0.42162457535929426  \\
            211.80575748764176  0.42217935341326823  \\
            211.98022681011923  0.4227360859683869  \\
            212.15469613259668  0.42329411451138743  \\
            212.32916545507416  0.4238528691796129  \\
            212.5036347775516  0.42441186876101183  \\
            212.6781041000291  0.42497072069413855  \\
            212.85257342250654  0.4255291210681528  \\
            213.02704274498402  0.4260868546228205  \\
            213.20151206746146  0.42664379474851255  \\
            213.37598138993894  0.4271999034862062  \\
            213.5504507124164  0.4277552315274838  \\
            213.72492003489387  0.4283099182145338  \\
            213.89938935737132  0.4288641915401499  \\
            214.0738586798488  0.42941836814773193  \\
            214.24832800232625  0.42997249388148345  \\
            214.42279732480372  0.4305290851209447  \\
            214.59726664728117  0.43108823663554585  \\
            214.77173596975865  0.43164921529433203  \\
            214.9462052922361  0.4322113761376792  \\
            215.12067461471358  0.432774162377294  \\
            215.29514393719106  0.4333371053962142  \\
            215.4696132596685  0.4338998247488075  \\
            215.64408258214598  0.43446202816077356  \\
            215.81855190462343  0.4350235115291418  \\
            215.9930212271009  0.4355841589222731  \\
            216.16749054957836  0.43614394257985867  \\
            216.34195987205584  0.43670292291292084  \\
            216.5164291945333  0.43726124850381237  \\
            216.69089851701077  0.4378191561062173  \\
            216.86536783948821  0.4383769706451498  \\
            217.0398371619657  0.43893479866029644  \\
            217.21430648444314  0.4394953293794042  \\
            217.38877580692062  0.4400582864400778  \\
            217.56324512939807  0.44062295198372625  \\
            217.73771445187555  0.4411886955760443  \\
            217.912183774353  0.44175497420701093  \\
            218.08665309683047  0.4423213322908909  \\
            218.26112241930795  0.44288740166623325  \\
            218.4355917417854  0.4434529015958727  \\
            218.61006106426288  0.4440176387669286  \\
            218.78453038674033  0.4445815072908055  \\
            218.9589997092178  0.4451444887031928  \\
            219.13346903169526  0.445706651964065  \\
            219.30793835417273  0.4462681534576819  \\
            219.48240767665018  0.4468292369925877  \\
            219.65687699912766  0.44739023380161236  \\
            219.8313463216051  0.447951367412298  \\
            220.0058156440826  0.44851537197224167  \\
            220.18028496656004  0.44908167007162375  \\
            220.35475428903752  0.449649560524085  \\
            220.52922361151496  0.45021842855866084  \\
            220.70369293399244  0.4507877458197823  \\
            220.8781622564699  0.45135707036727496  \\
            221.05263157894737  0.45192604667636005  \\
            221.22710090142482  0.45249440563765364  \\
            221.4015702239023  0.453061964557167  \\
            221.57603954637977  0.45362862715630664  \\
            221.75050886885722  0.4541943835718738  \\
            221.9249781913347  0.4547593103560654  \\
            222.09944751381215  0.4553235704764731  \\
            222.27391683628963  0.45588741331608384  \\
            222.44838615876708  0.4564511372775312  \\
            222.62285548124456  0.4570152526647635  \\
            222.797324803722  0.45758229501887915  \\
            222.97179412619948  0.45815149620196005  \\
            223.14626344867693  0.4587221732246839  \\
            223.3207327711544  0.4592937282463254  \\
            223.49520209363186  0.45986564857475526  \\
            223.66967141610934  0.46043750666644084  \\
            223.8441407385868  0.4610089601264456  \\
            224.01861006106427  0.4615797517084298  \\
            224.19307938354171  0.46214970931464966  \\
            224.3675487060192  0.46271874599595836  \\
            224.54201802849664  0.46328685995180485  \\
            224.71648735097412  0.46385413453023516  \\
            224.8909566734516  0.46442073822789126  \\
            225.06542599592905  0.46498692469001157  \\
            225.23989531840652  0.4655529652529245  \\
            225.41436464088397  0.4661203581509509  \\
            225.58883396336145  0.4666899723597943  \\
            225.7633032858389  0.46726111637599543  \\
            225.93777260831638  0.46783318979328686  \\
            226.11224193079383  0.46840568330259214  \\
            226.2867112532713  0.46897817869202685  \\
            226.46118057574876  0.46955034884689767  \\
            226.63564989822623  0.470121957749703  \\
            226.81011922070368  0.47069286048013265  \\
            226.98458854318116  0.4712630032150679  \\
            227.1590578656586  0.47183242322858154  \\
            227.3335271881361  0.4724012488919379  \\
            227.50799651061354  0.47296969967359276  \\
            227.68246583309102  0.47353802746604223  \\
            227.8569351555685  0.47410675078986775  \\
            228.03140447804594  0.47467796462114836  \\
            228.20587380052342  0.4752509468348962  \\
            228.38034312300087  0.4758250631308957  \\
            228.55481244547835  0.47639976703370424  \\
            228.7292817679558  0.47697459989265156  \\
            228.90375109043327  0.47754919088184045  \\
            229.07822041291072  0.4781232570001461  \\
            229.2526897353882  0.47869660307121653  \\
            229.42715905786565  0.4792691217434723  \\
            229.60162838034313  0.4798407934901069  \\
            229.77609770282058  0.4804116866090861  \\
            229.95056702529806  0.4809819572231489  \\
            230.1250363477755  0.4815518492798064  \\
            230.29950567025298  0.4821218423550051  \\
            230.47397499273043  0.4826932336685796  \\
            230.6484443152079  0.48326571801385854  \\
            230.82291363768536  0.4838388068810763  \\
            230.99738296016284  0.48441210957561837  \\
            231.17185228264032  0.4849853332180211  \\
            231.34632160511777  0.4855582827439719  \\
            231.52079092759524  0.48613086090430935  \\
            231.6952602500727  0.4867030682650228  \\
            231.86972957255017  0.48727500320725303  \\
            232.04419889502762  0.48784686192729143  \\
            232.2186682175051  0.4884191395590486  \\
            232.39313753998255  0.48899260493418306  \\
            232.56760686246002  0.4895667912585142  \\
            232.74207618493747  0.49014127449415523  \\
            232.91654550741495  0.4907157275198324  \\
            233.0910148298924  0.4912899201308846  \\
            233.26548415236988  0.49186371903926396  \\
            233.43995347484733  0.49243708787353496  \\
            233.6144227973248  0.49301008717887534  \\
            233.78889211980226  0.49358287441707543  \\
            233.96336144227973  0.4941556989350689  \\
            234.13783076475718  0.49472952105652823  \\
            234.31230008723466  0.4953042294110226  \\
            234.48676940971214  0.49587936293213425  \\
            234.6612387321896  0.4964545569720989  \\
            234.83570805466707  0.4970295433018063  \\
            235.01017737714452  0.49760415011079984  \\
            235.184646699622  0.49817830200727664  \\
            235.35911602209944  0.49875202001808716  \\
            235.53358534457692  0.4993254215887361  \\
            235.70805466705437  0.49989872058338136  \\
            235.88252398953185  0.5004724808427806  \\
            236.0569933120093  0.501046936556933  \\
            236.23146263448677  0.5016217257340583  \\
            236.40593195696422  0.5021965722784002  \\
            236.5804012794417  0.502771286934148  \\
            236.75487060191915  0.5033457672854367  \\
            236.92933992439663  0.5039199977563472  \\
            237.10380924687408  0.5044940496109057  \\
            237.27827856935156  0.5050682045452236  \\
            237.45274789182903  0.5056430267747961  \\
            237.62721721430648  0.5062182351970536  \\
            237.80168653678396  0.506793528555148  \\
            237.9761558592614  0.507368691043641  \\
            238.1506251817389  0.5079435923085046  \\
            238.32509450421634  0.5085181874471204  \\
            238.49956382669382  0.5090925170082804  \\
            238.67403314917127  0.5096667117146894  \\
            238.84850247164874  0.5102413682657031  \\
            239.0229717941262  0.5108165242454635  \\
            239.19744111660367  0.5113918464014563  \\
            239.37191043908112  0.5119670864838901  \\
            239.5463797615586  0.5125420812456981  \\
            239.72084908403605  0.5131167524425366  \\
            239.89531840651352  0.5136911068327862  \\
            240.06978772899097  0.5142652361775506  \\
            240.24425705146845  0.5148394762358077  \\
            240.4187263739459  0.5154143014259804  \\
            240.59319569642338  0.515989402579475  \\
            240.76766501890086  0.5165644969564304  \\
            240.9421343413783  0.5171393866278912  \\
            241.11660366385578  0.5177139584758087  \\
            241.29107298633323  0.5182881841930393  \\
            241.4655423088107  0.5188621202833462  \\
            241.64001163128816  0.5194359286924232  \\
            241.81448095376564  0.5200101289854906  \\
            241.9889502762431  0.5205846329631235  \\
            242.16341959872057  0.5211591842024421  \\
            242.33788892119802  0.5217336009490915  \\
            242.5123582436755  0.522307776117243  \\
            242.68682756615294  0.522881677289593  \\
            242.86129688863042  0.5234553467173642  \\
            243.03576621110787  0.5240290777581065  \\
            243.21023553358535  0.5246032176443539  \\
            243.3847048560628  0.5251774919492108  \\
            243.55917417854027  0.5257516830434963  \\
            243.73364350101772  0.5263256473307328  \\
            243.9081128234952  0.5268993152471466  \\
            244.08258214597268  0.527472691261667  \\
            244.25705146845013  0.5280458604369695  \\
            244.4315207909276  0.5286193274262647  \\
            244.60599011340506  0.5291930554885448  \\
            244.78045943588253  0.5297667884022046  \\
            244.95492875835998  0.5303403437449444  \\
            245.12939808083746  0.5309136128937705  \\
            245.3038674033149  0.5314865610249948  \\
            245.4783367257924  0.532059227114235  \\
            245.65280604826984  0.5326318363498352  \\
            245.82727537074732  0.5332048075437371  \\
            246.00174469322477  0.5337778991919084  \\
            246.17621401570224  0.5343508892041396  \\
            246.3506833381797  0.5349236291524629  \\
            246.52515266065717  0.5354960442711534  \\
            246.69962198313462  0.5360681334567281  \\
            246.8740913056121  0.5366399692679467  \\
            247.04856062808955  0.5372119813976485  \\
            247.22302995056702  0.5377842584691865  \\
            247.3974992730445  0.5383565332842393  \\
            247.57196859552195  0.5389286174624998  \\
            247.74643791799943  0.5395003961302317  \\
            247.92090724047688  0.5400718279202692  \\
            248.09537656295436  0.5406429449720176  \\
            248.2698458854318  0.5412139091411406  \\
            248.44431520790928  0.5417851081693991  \\
            248.61878453038673  0.5423563749334084  \\
            248.7932538528642  0.5429275292579192  \\
            248.96772317534166  0.5434984521925955  \\
            249.14219249781914  0.544069086012016  \\
            249.3166618202966  0.5446394342156725  \\
            249.49113114277407  0.5452096988210317  \\
            249.66560046525152  0.5457801777280811  \\
            249.840069787729  0.5463506449497281  \\
            250.01453911020644  0.5469209372310627  \\
            250.18900843268392  0.5474909519987171  \\
            250.3634777551614  0.5480606473608652  \\
            250.53794707763885  0.5486300421072228  \\
            250.71241640011633  0.549199420187501  \\
            250.88688572259377  0.5497689543353307  \\
            251.06135504507125  0.5503384169643731  \\
            251.2358243675487  0.5509076592011872  \\
            251.41029369002618  0.5514765926249309  \\
            251.58476301250363  0.5520451892673617  \\
            251.7592323349811  0.5526134816128365  \\
            251.93370165745856  0.5531818382366763  \\
            252.10817097993603  0.553750280416145  \\
            252.28264030241348  0.5543186001925876  \\
            252.45710962489096  0.55488666211689  \\
            252.6315789473684  0.5554543910513164  \\
            252.8060482698459  0.5560217721695101  \\
            252.98051759232334  0.5565888632289261  \\
            253.15498691480082  0.5571560804030364  \\
            253.32945623727827  0.5577233117461282  \\
            253.50392555975574  0.5582903747052789  \\
            253.67839488223322  0.5588571468944576  \\
            253.85286420471067  0.5594235660945256  \\
            254.02733352718815  0.5599896302532361  \\
            254.2018028496656  0.5605554489107538  \\
            254.37627217214308  0.5611214017329561  \\
            254.55074149462052  0.5616873130647363  \\
            254.725210817098  0.5622530134466625  \\
            254.89968013957545  0.5628183934035637  \\
            255.07414946205293  0.5633834034445293  \\
            255.24861878453038  0.5639480540629096  \\
            255.42308810700786  0.5645125173375388  \\
            255.5975574294853  0.5650770965851281  \\
            255.77202675196278  0.5656415816309072  \\
            255.94649607444023  0.5662058160679264  \\
            256.1209653969177  0.566769703237423  \\
            256.2954347193952  0.567333206228821  \\
            256.4699040418726  0.5678963478797313  \\
            256.6443733643501  0.5684583603858359  \\
            256.81884268682757  0.5690197667965703  \\
            256.99331200930504  0.5695810394033788  \\
            257.1677813317825  0.5701421001919484  \\
            257.34225065425994  0.5707040537240242  \\
            257.5167199767374  0.5712661867166738  \\
            257.6911892992149  0.5718281232287755  \\
            257.8656586216924  0.5723898780158025  \\
            258.0401279441698  0.5729513415373189  \\
            258.2145972666473  0.5735125216128406  \\
            258.38906658912475  0.574073294829107  \\
            258.56353591160223  0.5746335878364834  \\
            258.73800523407965  0.5751933842122129  \\
            258.91247455655713  0.5757525362612232  \\
            259.0869438790346  0.5763110538054536  \\
            259.2614132015121  0.5768688346659883  \\
            259.4358825239895  0.5774257802344493  \\
            259.610351846467  0.5779819017334006  \\
            259.78482116894446  0.5785370722013287  \\
            259.95929049142194  0.5790912795285413  \\
            260.1337598138994  0.5796444792046511  \\
            260.30822913637684  0.580196567792155  \\
            260.4826984588543  0.580747583252727  \\
            260.6571677813318  0.5812974424708883  \\
            260.83163710380927  0.581846097694501  \\
            261.0061064262867  0.5823935792330924  \\
            261.18057574876417  0.5829397940567411  \\
            261.35504507124165  0.5834847709502579  \\
            261.5295143937191  0.5840284916653208  \\
            261.70398371619655  0.5845708835253174  \\
            261.878453038674  0.5851120154303789  \\
            262.0529223611515  0.5856518412368492  \\
            262.227391683629  0.5861903173467959  \\
            262.4018610061064  0.586727516963905  \\
            262.5763303285839  0.587263388160761  \\
            262.75079965106136  0.5877979135980073  \\
            262.92526897353883  0.5883311596201937  \\
            263.09973829601626  0.5888630717976149  \\
            263.27420761849373  0.589393656231196  \\
            263.4486769409712  0.5899229686681849  \\
            263.6231462634487  0.5904509551890653  \\
            263.79761558592617  0.5909776364483103  \\
            263.9720849084036  0.5915030615935745  \\
            264.14655423088107  0.5920271787939541  \\
            264.32102355335854  0.5925500108306692  \\
            264.495492875836  0.5930716093597544  \\
            264.66996219831344  0.5935919249074865  \\
            264.8444315207909  0.5941109697617786  \\
            265.0189008432684  0.5946288080112108  \\
            265.1933701657459  0.595145392419955  \\
            265.3678394882233  0.5956607153152575  \\
            265.5423088107008  0.5961748594732882  \\
            265.71677813317825  0.5966877805032662  \\
            265.89124745565573  0.5971994470006127  \\
            266.06571677813315  0.5977099597780224  \\
            266.24018610061063  0.59821927932503  \\
            266.4146554230881  0.5987273535369854  \\
            266.5891247455656  0.599234292807081  \\
            266.76359406804306  0.5997400657899508  \\
            266.9380633905205  0.6002446298775168  \\
            267.11253271299796  0.6007480277548873  \\
            267.28700203547544  0.6012503024992567  \\
            267.4614713579529  0.6017514073343397  \\
            267.63594068043034  0.6022513188361147  \\
            267.8104100029078  0.6027501384521344  \\
            267.9848793253853  0.6032478212097393  \\
            268.15934864786277  0.60374431368476  \\
            268.3338179703402  0.6042397104489259  \\
            268.50828729281767  0.6047340034293315  \\
            268.68275661529515  0.6052271520960819  \\
            268.8572259377726  0.6057191445385038  \\
            269.03169526025005  0.6062100777210483  \\
            269.2061645827275  0.606699903242581  \\
            269.380633905205  0.6071885694677672  \\
            269.5551032276825  0.6076761606469788  \\
            269.72957255015996  0.6081626828066387  \\
            269.9040418726374  0.6086480937427563  \\
            270.07851119511486  0.6091323620661183  \\
            270.25298051759233  0.6096156023334285  \\
            270.4274498400698  0.610097767280926  \\
            270.60191916254723  0.6105788144869664  \\
            270.7763884850247  0.6110587687306208  \\
            270.9508578075022  0.6115377005123247  \\
            271.12532712997967  0.6120155593961898  \\
            271.2997964524571  0.6124922938974898  \\
            271.47426577493457  0.6129680003038068  \\
            271.64873509741204  0.6134426751504395  \\
            271.8232044198895  0.6139162783563595  \\
            271.99767374236694  0.6143887684946894  \\
            272.1721430648444  0.6148602706894073  \\
            272.3466123873219  0.6153307386630178  \\
            272.5210817097994  0.6158001365849042  \\
            272.6955510322768  0.6162684495511125  \\
            272.8700203547543  0.6167357871884509  \\
            273.04448967723175  0.6172020976242717  \\
            273.21895899970923  0.6176673407809721  \\
            273.3934283221867  0.618131529941548  \\
            273.56789764466413  0.6185947517720018  \\
            273.7423669671416  0.6190569535043603  \\
            273.9168362896191  0.6195180923194629  \\
            274.09130561209656  0.619978207795966  \\
            274.265774934574  0.6204373615674731  \\
            274.44024425705146  0.620895502875169  \\
            274.61471357952894  0.6213525873324541  \\
            274.7891829020064  0.621808676433148  \\
            274.96365222448384  0.6222638089654704  \\
            275.1381215469613  0.6227179374041606  \\
            275.3125908694388  0.6231710167007807  \\
            275.48706019191627  0.6236231244315403  \\
            275.6615295143937  0.6240742815810127  \\
            275.83599883687117  0.6245244437922172  \\
            276.01046815934865  0.6249735660480893  \\
            276.1849374818261  0.6254217355956392  \\
            276.3594068043036  0.6258689621829265  \\
            276.533876126781  0.6263152037327309  \\
            276.7083454492585  0.6267604157809251  \\
            276.882814771736  0.6272046889365062  \\
            277.05728409421346  0.6276480286861811  \\
            277.2317534166909  0.6280903939517789  \\
            277.40622273916836  0.6285317412085769  \\
            277.58069206164583  0.6289721586859152  \\
            277.7551613841233  0.6294116541746839  \\
            277.92963070660073  0.6298501862689637  \\
            278.1041000290782  0.630287712667701  \\
            278.2785693515557  0.6307243143423917  \\
            278.45303867403317  0.631160006982268  \\
            278.6275079965106  0.6315947477317673  \\
            278.80197731898807  0.6320284957147906  \\
            278.97644664146554  0.6324613207815794  \\
            279.150915963943  0.6328932508196109  \\
            279.3253852864205  0.63332424076721  \\
            279.4998546088979  0.6337542513124786  \\
            279.6743239313754  0.6341833383849015  \\
            279.8487932538529  0.6346115449257618  \\
            280.02326257633035  0.635038823362742  \\
            280.1977318988078  0.6354651360382712  \\
            280.37220122128525  0.6358905231976054  \\
            280.54667054376273  0.6363150442357992  \\
            280.7211398662402  0.6367386492446644  \\
            280.89560918871763  0.6371613022753243  \\
            281.0700785111951  0.6375830270833129  \\
            281.2445478336726  0.6380038995436992  \\
            281.41901715615006  0.638423868053018  \\
            281.5934864786275  0.6388428983968292  \\
            281.76795580110496  0.6392609978878364  \\
            281.94242512358244  0.6396782576690905  \\
            282.1168944460599  0.6400946255093353  \\
            282.29136376853734  0.6405100689338764  \\
            282.4658330910148  0.6409245795996239  \\
            282.6403024134923  0.641338261627986  \\
            282.81477173596977  0.6417510635958746  \\
            282.98924105844725  0.6421629547574762  \\
            283.16371038092467  0.6425739125138891  \\
            283.33817970340215  0.6429840507830835  \\
            283.5126490258796  0.6433933206948139  \\
            283.6871183483571  0.6438016932092169  \\
            283.8615876708345  0.6442091333725678  \\
            284.036056993312  0.6446157609946127  \\
            284.2105263157895  0.6450215317442937  \\
            284.38499563826696  0.6454264182563314  \\
            284.5594649607444  0.6458303836438242  \\
            284.73393428322186  0.6462335247644517  \\
            284.90840360569933  0.6466358283771013  \\
            285.0828729281768  0.6470372606246775  \\
            285.25734225065423  0.64743778665902  \\
            285.4318115731317  0.6478374713682507  \\
            285.6062808956092  0.6482363390458756  \\
            285.78075021808667  0.6486343479158111  \\
            285.95521954056414  0.6490314650998359  \\
            286.12968886304157  0.6494277269802246  \\
            286.30415818551904  0.6498231891485697  \\
            286.4786275079965  0.6502178047320385  \\
            286.653096830474  0.6506115427517719  \\
            286.8275661529514  0.6510044148029991  \\
            287.0020354754289  0.6513965011532267  \\
            287.1765047979064  0.6517877527926974  \\
            287.35097412038385  0.652178140571901  \\
            287.5254434428613  0.6525676551823988  \\
            287.69991276533875  0.6529563947081205  \\
            287.87438208781623  0.6533443110395801  \\
            288.0488514102937  0.6537313767875569  \\
            288.2233207327711  0.6541175657161337  \\
            288.3977900552486  0.6545029867484924  \\
            288.5722593777261  0.6548875957440716  \\
            288.74672870020356  0.6552713670043652  \\
            288.92119802268104  0.6556542673875673  \\
            289.09566734515846  0.6560363916139067  \\
            289.27013666763594  0.6564177206169085  \\
            289.4446059901134  0.6567982243046417  \\
            289.6190753125909  0.6571778714417219  \\
            289.7935446350683  0.6575567211396385  \\
            289.9680139575458  0.6579347968941941  \\
            290.14248328002327  0.6583120593306077  \\
            290.31695260250075  0.6586884790399853  \\
            290.49142192497817  0.6590640847551876  \\
            290.66589124745565  0.6594389334389649  \\
            290.8403605699331  0.6598129803869269  \\
            291.0148298924106  0.6601861979380442  \\
            291.189299214888  0.660558589588175  \\
            291.3637685373655  0.6609302368400316  \\
            291.538237859843  0.6613010935321318  \\
            291.71270718232046  0.6616711336754806  \\
            291.8871765047979  0.6620403405509165  \\
            292.06164582727536  0.6624088114931057  \\
            292.23611514975283  0.6627765026584664  \\
            292.4105844722303  0.6631433896553014  \\
            292.5850537947078  0.6635094419545334  \\
            292.7595231171852  0.663874759693722  \\
            292.9339924396627  0.6642393095823551  \\
            293.10846176214017  0.6646030672295032  \\
            293.28293108461764  0.6649660038626948  \\
            293.45740040709507  0.6653281817182229  \\
            293.63186972957254  0.6656896141223705  \\
            293.80633905205  0.666050265775317  \\
            293.9808083745275  0.6664101095822843  \\
            294.1552776970049  0.6667691759065605  \\
            294.3297470194824  0.6671275141823143  \\
            294.5042163419599  0.6674850827771265  \\
            294.67868566443735  0.667841856197077  \\
            294.8531549869148  0.6681978387408333  \\
            295.02762430939225  0.6685531058245267  \\
            295.20209363186973  0.6689076138959644  \\
            295.3765629543472  0.6692613389869827  \\
            295.5510322768247  0.6696142649213164  \\
            295.7255015993021  0.6699664833501418  \\
            295.8999709217796  0.6703179530522503  \\
            296.07444024425706  0.6706686515113819  \\
            296.24890956673454  0.6710185511644541  \\
            296.42337888921196  0.6713677393685149  \\
            296.59784821168944  0.6717161924855072  \\
            296.7723175341669  0.6720638856607525  \\
            296.9467868566444  0.6724107929113623  \\
            297.1212561791218  0.6727569648646735  \\
            297.2957255015993  0.6731024228317943  \\
            297.47019482407677  0.6734471317426934  \\
            297.64466414655425  0.6737910671184177  \\
            297.81913346903167  0.6741342492739183  \\
            297.99360279150915  0.6744767331868953  \\
            298.1680721139866  0.6748184785347415  \\
            298.3425414364641  0.6751594622682097  \\
            298.5170107589416  0.675499680540774  \\
            298.691480081419  0.6758392111694672  \\
            298.8659494038965  0.6761780133505929  \\
            299.04041872637396  0.6765160653919835  \\
            299.21488804885144  0.6768533451842662  \\
            299.38935737132886  0.6771899429852294  \\
            299.56382669380633  0.6775258221039394  \\
            299.7382960162838  0.6778609621337148  \\
            299.9127653387613  0.6781953385713163  \\
            300.0872346612387  0.6785290134882204  \\
            300.2617039837162  0.6788619893675911  \\
            300.43617330619367  0.6791942368080889  \\
            300.61064262867114  0.6795257326976122  \\
            300.78511195114856  0.6798565062391321  \\
            300.95958127362604  0.6801865984287639  \\
            301.1340505961035  0.6805159724508038  \\
            301.308519918581  0.6808446065118494  \\
            301.4829892410584  0.6811725035555615  \\
            301.6574585635359  0.6814997313415676  \\
            301.8319278860134  0.6818262508760031  \\
            302.00639720849085  0.6821520416119499  \\
            302.18086653096833  0.6824770865735802  \\
            302.35533585344575  0.682801468988486  \\
            302.52980517592323  0.68312515273461  \\
            302.7042744984007  0.683448118440719  \\
            302.8787438208782  0.6837703433210378  \\
            303.0532131433556  0.6840918911283165  \\
            303.2276824658331  0.6844127575606028  \\
            303.40215178831056  0.6847329163311966  \\
            303.57662111078804  0.6850523459213638  \\
            303.75109043326546  0.6853710764453613  \\
            303.92555975574294  0.6856891438195848  \\
            304.1000290782204  0.6860065135545481  \\
            304.2744984006979  0.6863231653260375  \\
            304.4489677231753  0.6866391025995939  \\
            304.6234370456528  0.6869543889603997  \\
            304.79790636813027  0.6872689873716722  \\
            304.97237569060775  0.6875828786326553  \\
            305.1468450130852  0.6878960462732044  \\
            305.32131433556265  0.6882085694580931  \\
            305.4957836580401  0.6885204140748827  \\
            305.6702529805176  0.6888315619758697  \\
            305.8447223029951  0.6891419922222127  \\
            306.0191916254725  0.6894517608604697  \\
            306.19366094795  0.6897608690334652  \\
            306.36813027042746  0.690069290571278  \\
            306.54259959290493  0.6903770056661789  \\
            306.71706891538236  0.6906840378308043  \\
            306.89153823785983  0.69099042673784  \\
            307.0660075603373  0.6912961387612592  \\
            307.2404768828148  0.6916011551526674  \\
            307.4149462052922  0.6919054741907301  \\
            307.5894155277697  0.6922091608376443  \\
            307.76388485024717  0.6925121800488495  \\
            307.93835417272464  0.6928145140646893  \\
            308.1128234952021  0.6931161429584523  \\
            308.28729281767954  0.6934171441852162  \\
            308.461762140157  0.6937174871448349  \\
            308.6362314626345  0.6940171549968045  \\
            308.810700785112  0.6943161286784842  \\
            308.9851701075894  0.6946144488703129  \\
            309.1596394300669  0.6949121319971999  \\
            309.33410875254435  0.6952091497823734  \\
            309.50857807502183  0.6955054841475315  \\
            309.68304739749925  0.6958011462614069  \\
            309.85751671997673  0.6960961858375597  \\
            310.0319860424542  0.6963905695412861  \\
            310.2064553649317  0.6966842802080612  \\
            310.3809246874091  0.6969773070407402  \\
            310.5553940098866  0.6972697192086212  \\
            310.72986333236406  0.6975614847038153  \\
            310.90433265484154  0.6978525872058079  \\
            311.07880197731896  0.6981430085639058  \\
            311.25327129979644  0.6984328020038594  \\
            311.4277406222739  0.6987219650534754  \\
            311.6022099447514  0.6990104748409661  \\
            311.7766792672289  0.69929831411554  \\
            311.9511485897063  0.6995855034973866  \\
            312.12561791218377  0.6998720797522815  \\
            312.30008723466125  0.7001580121914828  \\
            312.4745565571387  0.7004432843933387  \\
            312.64902587961615  0.7007278923774868  \\
            312.8234952020936  0.7010118973779336  \\
            312.9979645245711  0.7012952677515505  \\
            313.1724338470486  0.7015779878363194  \\
            313.346903169526  0.701860040503747  \\
            313.5213724920035  0.7021414859525462  \\
            313.69584181448096  0.7024223094578078  \\
            313.87031113695843  0.7027024923245624  \\
            314.04478045943586  0.7029820182302879  \\
            314.21924978191333  0.7032609129730554  \\
            314.3937191043908  0.7035392047204696  \\
            314.5681884268683  0.7038168652100125  \\
            314.74265774934577  0.7040938788551059  \\
            314.9171270718232  0.7043702454392947  \\
            315.09159639430067  0.7046460204502449  \\
            315.26606571677814  0.7049211733423492  \\
            315.4405350392556  0.7051956891966636  \\
            315.61500436173304  0.705469551962121  \\
            315.7894736842105  0.7057428230855881  \\
            315.963943006688  0.7060154830978773  \\
            316.1384123291655  0.7062875155984387  \\
            316.3128816516429  0.7065589052420382  \\
            316.4873509741204  0.7068296786185423  \\
            316.66182029659785  0.7070998604017812  \\
            316.83628961907533  0.7073694239488975  \\
            317.01075894155275  0.7076383545512707  \\
            317.18522826403023  0.7079066526219354  \\
            317.3596975865077  0.7081743707593566  \\
            317.5341669089852  0.7084414797140671  \\
            317.70863623146266  0.7087079653470475  \\
            317.8831055539401  0.7089738126935436  \\
            318.05757487641756  0.7092390792737591  \\
            318.23204419889504  0.7095037479526809  \\
            318.4065135213725  0.7097678026745254  \\
            318.58098284384994  0.7100312290743085  \\
            318.7554521663274  0.7102940506719424  \\
            318.9299214888049  0.710556293344826  \\
            319.10439081128237  0.7108179311962577  \\
            319.2788601337598  0.7110789503945033  \\
            319.45332945623727  0.7113393493248931  \\
            319.62779877871475  0.7115991802096563  \\
            319.8022681011922  0.711858415209005  \\
            319.97673742366965  0.7121170409596519  \\
            320.1512067461471  0.712375043550341  \\
            320.3256760686246  0.7126324725291594  \\
            320.5001453911021  0.7128893186694624  \\
            320.6746147135795  0.7131455647312632  \\
            320.849084036057  0.7134011972951164  \\
            321.02355335853446  0.7136562339660406  \\
            321.19802268101193  0.7139107052087763  \\
            321.3724920034894  0.7141645853383253  \\
            321.54696132596683  0.714417861363523  \\
            321.7214306484443  0.7146705278793506  \\
            321.8958999709218  0.7149226381537542  \\
            322.07036929339927  0.7151741661030389  \\
            322.2448386158767  0.7154250991030585  \\
            322.41930793835417  0.7156754242309346  \\
            322.59377726083164  0.715925180541073  \\
            322.7682465833091  0.7161743700521115  \\
            322.94271590578654  0.7164229735598437  \\
            323.117185228264  0.7166709785263122  \\
            323.2916545507415  0.7169183951344049  \\
            323.466123873219  0.7171652599387033  \\
            323.6405931956964  0.7174115475031785  \\
            323.8150625181739  0.7176572456155268  \\
            323.98953184065135  0.7179023444352804  \\
            324.16400116312883  0.7181468982485435  \\
            324.3384704856063  0.7183908834290901  \\
            324.51293980808373  0.7186342880337429  \\
            324.6874091305612  0.7188771000410618  \\
            324.8618784530387  0.7191193472187267  \\
            325.03634777551616  0.7193610435871233  \\
            325.2108170979936  0.719602168067559  \\
            325.38528642047106  0.7198427089215766  \\
            325.55975574294854  0.7200826688414869  \\
            325.734225065426  0.7203220899777557  \\
            325.90869438790344  0.7205609477498116  \\
            326.0831637103809  0.7207992306487143  \\
            326.2576330328584  0.7210369272179382  \\
            326.43210235533587  0.7212740843735479  \\
            326.6065716778133  0.7215106888905325  \\
            326.78104100029077  0.7217467270918388  \\
            326.95551032276825  0.7219821877617875  \\
            327.1299796452457  0.7222170883177452  \\
            327.3044489677232  0.722451453078241  \\
            327.4789182902006  0.7226852599070065  \\
            327.6533876126781  0.7229184977800038  \\
            327.8278569351556  0.7231511631201362  \\
            328.00232625763306  0.7233833016408769  \\
            328.1767955801105  0.7236148904717303  \\
            328.35126490258796  0.7238459187321589  \\
            328.52573422506543  0.7240763757740284  \\
            328.7002035475429  0.7243062956741705  \\
            328.87467287002033  0.7245356799222118  \\
            329.0491421924978  0.7247645118256932  \\
            329.2236115149753  0.7249927808910263  \\
            329.39808083745277  0.7252204965092673  \\
            329.5725501599302  0.7254476907576077  \\
            329.74701948240767  0.7256743407854058  \\
            329.92148880488514  0.7259004362232128  \\
            330.0959581273626  0.7261259672534414  \\
            330.27042744984004  0.7263509794711204  \\
            330.4448967723175  0.7265754587040562  \\
            330.619366094795  0.726799392711582  \\
            330.7938354172725  0.7270227716341917  \\
            330.96830473974995  0.7272456073821505  \\
            331.1427740622274  0.7274679297604701  \\
            331.31724338470485  0.7276897162866763  \\
            331.49171270718233  0.7279109569830016  \\
            331.6661820296598  0.7281316427504175  \\
            331.84065135213723  0.7283518120873351  \\
            332.0151206746147  0.7285714609719146  \\
            332.1895899970922  0.7287905745737773  \\
            332.36405931956966  0.7290091434530876  \\
            332.5385286420471  0.729227169029542  \\
            332.71299796452456  0.7294446929950102  \\
            332.88746728700204  0.7296616923233733  \\
            333.0619366094795  0.7298781571091708  \\
            333.23640593195694  0.7300940786035047  \\
            333.4108752544344  0.7303094731246778  \\
            333.5853445769119  0.7305243660260757  \\
            333.75981389938937  0.730738736125615  \\
            333.93428322186685  0.7309525740076245  \\
            334.10875254434427  0.7311658714368536  \\
            334.28322186682175  0.7313786627211614  \\
            334.4576911892992  0.731590949272545  \\
            334.6321605117767  0.7318027148637064  \\
            334.8066298342541  0.7320139505942839  \\
            334.9810991567316  0.7322246489315476  \\
            335.1555684792091  0.7324348561499296  \\
            335.33003780168656  0.7326445567267161  \\
            335.504507124164  0.7328537395445375  \\
            335.67897644664146  0.7330623961139288  \\
            335.85344576911893  0.7332705239274547  \\
            336.0279150915964  0.733478168314448  \\
            336.20238441407383  0.73368530762258  \\
            336.3768537365513  0.7338919323028107  \\
            336.5513230590288  0.7340980343150347  \\
            336.72579238150627  0.734303614854114  \\
            336.90026170398374  0.7345087156491303  \\
            337.07473102646117  0.7347133151692771  \\
            337.24920034893864  0.7349174041723996  \\
            337.4236696714161  0.735120974928953  \\
            337.5981389938936  0.7353240323418873  \\
            337.772608316371  0.7355266138697283  \\
            337.9470776388485  0.7357286978784049  \\
            338.121546961326  0.7359302753874398  \\
            338.29601628380345  0.7361313390049422  \\
            338.4704856062809  0.7363318947097811  \\
            338.64495492875835  0.7365319783892598  \\
            338.81942425123583  0.73673156896126  \\
            338.9938935737133  0.7369306576720791  \\
            339.16836289619073  0.7371292373543341  \\
            339.3428322186682  0.7373273153892043  \\
            339.5173015411457  0.7375249266840996  \\
            339.69177086362316  0.7377220493826394  \\
            339.8662401861006  0.7379186747302445  \\
            340.04070950857806  0.7381147957977824  \\
            340.21517883105554  0.7383104120688194  \\
            340.389648153533  0.7385055673273698  \\
            340.5641174760105  0.7387002409759996  \\
            340.7385867984879  0.7388944240681704  \\
            340.9130561209654  0.7390881094698705  \\
            341.08752544344287  0.7392812918596132  \\
            341.26199476592035  0.7394740151495474  \\
            341.43646408839777  0.7396662658876755  \\
            341.61093341087525  0.7398580326644604  \\
            341.7854027333527  0.74004930801316  \\
            341.9598720558302  0.740240086496976  \\
            342.1343413783076  0.7404303857036961  \\
            342.3088107007851  0.7406202302423628  \\
            342.4832800232626  0.7408096000219155  \\
            342.65774934574006  0.7409984868666003  \\
            342.8322186682175  0.7411868846039247  \\
            343.00668799069496  0.7413747916514709  \\
            343.18115731317243  0.7415622546219273  \\
            343.3556266356499  0.7417492523631526  \\
            343.5300959581274  0.7419357756282439  \\
            343.7045652806048  0.7421218173669438  \\
            343.8790346030823  0.7423073727256413  \\
            344.05350392555977  0.7424924544862737  \\
            344.22797324803724  0.7426770945199426  \\
            344.40244257051467  0.7428612717188026  \\
            344.57691189299214  0.7430449776955633  \\
            344.7513812154696  0.7432282062305002  \\
            344.9258505379471  0.7434109532714549  \\
            345.1003198604245  0.7435932486557669  \\
            345.274789182902  0.7437751015879518  \\
            345.4492585053795  0.7439564944167607  \\
            345.62372782785695  0.744137419290721  \\
            345.7981971503344  0.744317870679561  \\
            345.97266647281185  0.7444978453742095  \\
            346.14713579528933  0.7446773763802382  \\
            346.3216051177668  0.744856468997891  \\
            346.49607444024423  0.7450351069492378  \\
            346.6705437627217  0.7452132826147821  \\
            346.8450130851992  0.7453909906762028  \\
            347.01948240767666  0.7455682281163539  \\
            347.19395173015414  0.7457450284557969  \\
            347.36842105263156  0.7459213965018884  \\
            347.54289037510904  0.7460973156946427  \\
            347.7173596975865  0.7462727782936763  \\
            347.891829020064  0.7464477789643266  \\
            348.0662983425414  0.7466223147776507  \\
            348.2407676650189  0.7467964057008201  \\
            348.41523698749637  0.7469700766115526  \\
            348.58970630997385  0.747143307055698  \\
            348.76417563245127  0.7473160887748723  \\
            348.93864495492875  0.7474884159058556  \\
            349.1131142774062  0.7476602849805905  \\
            349.2875835998837  0.7478317006737546  \\
            349.4620529223611  0.7480027070576035  \\
            349.6365222448386  0.7481732825873199  \\
            349.8109915673161  0.7483434180457696  \\
            349.98546088979356  0.7485131066697103  \\
            350.15993021227104  0.7486823441497903  \\
            350.33439953474846  0.7488511286305496  \\
            350.50886885722593  0.749019485290158  \\
            350.6833381797034  0.7491874327449913  \\
            350.8578075021809  0.7493549515787451  \\
            351.0322768246583  0.7495220336351687  \\
            351.2067461471358  0.7496886732035404  \\
            351.38121546961327  0.7498548670186677  \\
            351.55568479209074  0.750020614260887  \\
            351.73015411456817  0.7501859568260059  \\
            351.90462343704564  0.7503508882934333  \\
            352.0790927595231  0.7505153951445663  \\
            352.2535620820006  0.7506794698162853  \\
            352.428031404478  0.7508431072128072  \\
            352.6025007269555  0.7510063047056853  \\
            352.776970049433  0.7511690621338094  \\
            352.95143937191045  0.7513314242469188  \\
            353.12590869438793  0.7514933803990634  \\
            353.30037801686535  0.7516549183536115  \\
            353.47484733934283  0.7518160306313268  \\
            353.6493166618203  0.7519767122057707  \\
            353.8237859842978  0.752136960503301  \\
            353.9982553067752  0.7522967754030736  \\
            354.1727246292527  0.7524561930550471  \\
            354.34719395173016  0.7526152168739133  \\
            354.52166327420764  0.7527738307894483  \\
            354.69613259668506  0.7529320268718578  \\
            354.87060191916254  0.7530897996377024  \\
            355.04507124164  0.7532471460498977  \\
            355.2195405641175  0.7534040655177143  \\
            355.3940098865949  0.753560573603536  \\
            355.5684792090724  0.7537167041886652  \\
            355.74294853154987  0.7538724360009914  \\
            355.91741785402735  0.7540277600837688  \\
            356.09188717650477  0.7541826699003132  \\
            356.26635649898225  0.7543371613340013  \\
            356.4408258214597  0.7544912326882707  \\
            356.6152951439372  0.7546448846866203  \\
            356.7897644664147  0.7547981514848454  \\
            356.9642337888921  0.7549510405006717  \\
            357.1387031113696  0.7551035347898619  \\
            357.31317243384706  0.7552556261593553  \\
            357.48764175632454  0.7554073088079065  \\
            357.66211107880196  0.7555585793260863  \\
            357.83658040127943  0.7557094366962804  \\
            358.0110497237569  0.7558598822926907  \\
            358.1855190462344  0.756009954106939  \\
            358.3599883687118  0.7561596539992287  \\
            358.5344576911893  0.7563089664172888  \\
            358.70892701366677  0.7564578832181919  \\
            358.88339633614424  0.7566063986105568  \\
            359.05786565862167  0.756754509154548  \\
            359.23233498109914  0.7569022137618769  \\
            359.4068043035766  0.7570495136958005  \\
            359.5812736260541  0.7571964337892159  \\
            359.7557429485316  0.7573429968832617  \\
            359.930212271009  0.7574891831722423  \\
            360.1046815934865  0.7576349837886903  \\
            360.27915091596395  0.7577803921710397  \\
            360.45362023844143  0.7579254040636262  \\
            360.62808956091885  0.7580700175166871  \\
            360.80255888339633  0.7582142328863618  \\
            360.9770282058738  0.7583580528346907  \\
            361.1514975283513  0.7585015230887806  \\
            361.3259668508287  0.7586446343111222  \\
            361.5004361733062  0.7587873738849876  \\
            361.67490549578366  0.7589297336018727  \\
            361.84937481826114  0.7590717075051745  \\
            362.02384414073856  0.7592132918901916  \\
            362.19831346321604  0.7593544853041239  \\
            362.3727827856935  0.7594952885460731  \\
            362.547252108171  0.759635704667042  \\
            362.7217214306485  0.7597757754870066  \\
            362.8961907531259  0.7599154996816844  \\
            363.07066007560337  0.7600548624534319  \\
            363.24512939808085  0.7601938551107285  \\
            363.4195987205583  0.7603324711539129  \\
            363.59406804303575  0.7604707062751848  \\
            363.7685373655132  0.7606085583586032  \\
            363.9430066879907  0.7607460274800878  \\
            364.1174760104682  0.7608831159074181  \\
            364.2919453329456  0.7610198335943322  \\
            364.4664146554231  0.7611562276355759  \\
            364.64088397790056  0.7612922786268236  \\
            364.81535330037804  0.7614279758736557  \\
            364.98982262285546  0.761563310805659  \\
            365.16429194533293  0.7616982769764267  \\
            365.3387612678104  0.7618328700635582  \\
            365.5132305902879  0.7619670878686596  \\
            365.6876999127653  0.7621009303173436  \\
            365.8621692352428  0.762234399459229  \\
            366.03663855772027  0.7623674994679411  \\
            366.21110788019774  0.7625002610234318  \\
            366.3855772026752  0.7626327123060651  \\
            366.56004652515264  0.7627648329694524  \\
            366.7345158476301  0.7628966114194784  \\
            366.9089851701076  0.7630280380824418  \\
            367.0834544925851  0.7631591054050556  \\
            367.2579238150625  0.763289807854447  \\
            367.43239313754  0.7634201419181571  \\
            367.60686246001745  0.7635501061041414  \\
            367.78133178249493  0.7636797009407693  \\
            367.95580110497235  0.7638089289768244  \\
            368.13027042744983  0.7639377947815047  \\
            368.3047397499273  0.764066304944422  \\
            368.4792090724048  0.7641944915604777  \\
            368.6536783948822  0.7643223801529219  \\
            368.8281477173597  0.7644499509831714  \\
            369.00261703983716  0.7645771929537295  \\
            369.17708636231464  0.7647040968668101  \\
            369.3515556847921  0.7648306554243377  \\
            369.52602500726954  0.7649568632279475  \\
            369.700494329747  0.765082716778985  \\
            369.8749636522245  0.7652082144785064  \\
            370.049432974702  0.7653333566272783  \\
            370.2239022971794  0.7654581454257778  \\
            370.39837161965687  0.7655825849741927  \\
            370.57284094213435  0.7657066812724214  \\
            370.7473102646118  0.7658304648174925  \\
            370.92177958708925  0.765953958121664  \\
            371.0962489095667  0.7660771427341944  \\
            371.2707182320442  0.7662000085294894  \\
            371.4451875545217  0.7663225471196983  \\
            371.6196568769991  0.7664447518547131  \\
            371.7941261994766  0.7665666178221693  \\
            371.96859552195406  0.7666881418474453  \\
            372.14306484443154  0.7668093224936624  \\
            372.317534166909  0.7669301600616854  \\
            372.49200348938643  0.7670506565901217  \\
            372.6664728118639  0.7671708158553222  \\
            372.8409421343414  0.7672906433713808  \\
            373.01541145681887  0.767410168044436  \\
            373.1898807792963  0.7675294097054843  \\
            373.36435010177377  0.7676483512648495  \\
            373.53881942425124  0.767766983571964  \\
            373.7132887467287  0.767885299057229  \\
            373.88775806920614  0.7680032917320149  \\
            374.0622273916836  0.7681209571886608  \\
            374.2366967141611  0.768238292600475  \\
            374.4111660366386  0.7683552967217347  \\
            374.585635359116  0.7684719698876856  \\
            374.7601046815935  0.7685883140145431  \\
            374.93457400407095  0.7687043325994906  \\
            375.10904332654843  0.7688200307206812  \\
            375.28351264902585  0.7689354357351315  \\
            375.45798197150333  0.7690505650593583  \\
            375.6324512939808  0.7691654029172988  \\
            375.8069206164583  0.769279941057274  \\
            375.98138993893576  0.7693941726645702  \\
            376.1558592614132  0.7695080923614395  \\
            376.33032858389066  0.7696216962070992  \\
            376.50479790636814  0.7697349816977326  \\
            376.6792672288456  0.7698479477664877  \\
            376.85373655132304  0.7699605947834788  \\
            377.0282058738005  0.770072924555785  \\
            377.202675196278  0.7701849403274516  \\
            377.3771445187555  0.7702966467794888  \\
            377.5516138412329  0.7704080697704053  \\
            377.72608316371037  0.7705192245399003  \\
            377.90055248618785  0.7706300965569105  \\
            378.0750218086653  0.7707406783863469  \\
            378.24949113114275  0.7708509638991065  \\
            378.4239604536202  0.7709609482720738  \\
            378.5984297760977  0.7710706279881197  \\
            378.7728990985752  0.7711800008361017  \\
            378.94736842105266  0.7712890659108642  \\
            379.1218377435301  0.7713978236132383  \\
            379.29630706600756  0.7715062756500416  \\
            379.47077638848504  0.771614425034079  \\
            379.6452457109625  0.7717222760841413  \\
            379.81971503343993  0.7718298532130822  \\
            379.9941843559174  0.771937169700812  \\
            380.1686536783949  0.7720442121903213  \\
            380.34312300087237  0.7721509739868297  \\
            380.5175923233498  0.7722574495825819  \\
            380.69206164582727  0.772363634656847  \\
            380.86653096830474  0.772469526075919  \\
            381.0410002907822  0.772575121893117  \\
            381.21546961325964  0.7726804213487842  \\
            381.3899389357371  0.7727854248702893  \\
            381.5644082582146  0.7728901340720257  \\
            381.7388775806921  0.772994551755411  \\
            381.91334690316955  0.7730986819088882  \\
            382.087816225647  0.7732025475544207  \\
            382.26228554812445  0.7733061602110244  \\
            382.43675487060193  0.7734095076249387  \\
            382.6112241930794  0.7735125837724395  \\
            382.78569351555683  0.7736153837088224  \\
            382.9601628380343  0.7737179035684021  \\
            383.1346321605118  0.7738201405645133  \\
            383.30910148298926  0.77392209298951  \\
            383.4835708054667  0.7740237602147655  \\
            383.65804012794416  0.7741251426906733  \\
            383.83250945042164  0.7742262419466458  \\
            384.0069787728991  0.7743270605911151  \\
            384.18144809537654  0.7744276023115328  \\
            384.355917417854  0.7745278887932429  \\
            384.5303867403315  0.7746279299767637  \\
            384.704856062809  0.7747277146427203  \\
            384.8793253852864  0.7748272373756208  \\
            385.05379470776387  0.7749264937409215  \\
            385.22826403024135  0.7750254802850267  \\
            385.4027333527188  0.7751241945352897  \\
            385.5772026751963  0.7752226350000115  \\
            385.7516719976737  0.7753208011684419  \\
            385.9261413201512  0.7754186935107789  \\
            386.1006106426287  0.7755163134781687  \\
            386.27507996510616  0.7756136635027061  \\
            386.4495492875836  0.7757107469974341  \\
            386.62401861006106  0.7758075843660904  \\
            386.79848793253854  0.7759041841378097  \\
            386.972957255016  0.7760005360601405  \\
            387.14742657749343  0.776096635268715  \\
            387.3218958999709  0.7761924777910693  \\
            387.4963652224484  0.7762880605466433  \\
            387.67083454492587  0.7763833813467809  \\
            387.8453038674033  0.7764784388947296  \\
            388.01977318988077  0.7765732327856409  \\
            388.19424251235824  0.77666776350657  \\
            388.3687118348357  0.7767620324364758  \\
            388.5431811573132  0.7768560418462214  \\
            388.7176504797906  0.7769497948985731  \\
            388.8921198022681  0.7770433107705234  \\
            389.0665891247456  0.7771365967324388  \\
            389.24105844722305  0.7772296434333396  \\
            389.4155277697005  0.77732244650802  \\
            389.58999709217795  0.7774150024023395  \\
            389.76446641465543  0.7775073083732236  \\
            389.9389357371329  0.7775993624886618  \\
            390.11340505961033  0.7776911636277101  \\
            390.2878743820878  0.7777827114804889  \\
            390.4623437045653  0.7778740065481845  \\
            390.63681302704276  0.777965050143048  \\
            390.8112823495202  0.778055844388396  \\
            390.98575167199766  0.7781463922186105  \\
            391.16022099447514  0.7782367116383002  \\
            391.3346903169526  0.7783268087981468  \\
            391.5091596394301  0.7784166751855061  \\
            391.6836289619075  0.7785063068870126  \\
            391.858098284385  0.7785957007269787  \\
            392.0325676068625  0.7786848542673941  \\
            392.20703692933995  0.7787737658079261  \\
            392.38150625181737  0.7788624343859205  \\
            392.55597557429485  0.7789508597764004  \\
            392.7304448967723  0.7790390424920667  \\
            392.9049142192498  0.7791269837832978  \\
            393.0793835417272  0.7792146856381507  \\
            393.2538528642047  0.7793021507823592  \\
            393.4283221866822  0.7793893961020781  \\
            393.60279150915966  0.7794764267549759  \\
            393.7772608316371  0.7795632350060671  \\
            393.95173015411456  0.7796498173507526  \\
            394.12619947659203  0.7797361709554926  \\
            394.3006687990695  0.7798222936578068  \\
            394.47513812154693  0.7799081839662746  \\
            394.6496074440244  0.7799938410605348  \\
            394.8240767665019  0.7800792647912859  \\
            394.99854608897937  0.7801644556802857  \\
            395.17301541145684  0.7802494149203516  \\
            395.34748473393427  0.7803341443753607  \\
            395.52195405641174  0.7804186465802495  \\
            395.6964233788892  0.7805029373558067  \\
            395.8708927013667  0.780587020981672  \\
            396.0453620238441  0.7806708904425033  \\
            396.2198313463216  0.7807545426032166  \\
            396.3943006687991  0.7808379749393124  \\
            396.56876999127655  0.7809211855368751  \\
            396.743239313754  0.7810041730925736  \\
            396.91770863623145  0.7810869369136614  \\
            397.09217795870893  0.7811694769179757  \\
            397.2666472811864  0.7812517936339385  \\
            397.44111660366383  0.7813338882005559  \\
            397.6155859261413  0.7814157623674184  \\
            397.7900552486188  0.7814974184947008  \\
            397.96452457109626  0.7815788713903001  \\
            398.13899389357374  0.7816601245601399  \\
            398.31346321605116  0.7817411716532333  \\
            398.48793253852864  0.7818220098683283  \\
            398.6624018610061  0.7819026369598591  \\
            398.8368711834836  0.7819830512379473  \\
            399.011340505961  0.782063251568401  \\
            399.1858098284385  0.7821432373727149  \\
            399.36027915091597  0.7822230086280706  \\
            399.53474847339345  0.7823025658673364  \\
            399.70921779587087  0.7823819101790676  \\
            399.88368711834835  0.7824610432075056  \\
            400.0581564408258  0.7825399671525795  \\
            400.2326257633033  0.7826186958602659  \\
            400.4070950857807  0.7826972321570077  \\
            400.5815644082582  0.7827755703038835  \\
            400.7560337307357  0.7828537078009963  \\
            400.93050305321316  0.7829316426542939  \\
            401.10497237569064  0.783009373375569  \\
            401.27944169816806  0.7830868989824588  \\
            401.45391102064553  0.7831642189984449  \\
            401.628380343123  0.783241333452854  \\
            401.8028496656005  0.7833182428808572  \\
            401.9773189880779  0.7833949483234702  \\
            402.1517883105554  0.7834714513275536  \\
            402.32625763303287  0.7835477539458124  \\
            402.50072695551034  0.7836238691124907  \\
            402.67519627798777  0.783699799059548  \\
            402.84966560046524  0.7837755386106109  \\
            403.0241349229427  0.7838510855376257  \\
            403.1986042454202  0.783926438073131  \\
            403.3730735678976  0.7840015949102563  \\
            403.5475428903751  0.7840765552027235  \\
            403.7220122128526  0.7841513185648457  \\
            403.89648153533005  0.7842258850715278  \\
            404.0709508578075  0.7843002552582664  \\
            404.24542018028495  0.7843744301211498  \\
            404.41988950276243  0.7844484111168578  \\
            404.5943588252399  0.7845222001626622  \\
            404.7688281477174  0.7845958093295962  \\
            404.9432974701948  0.7846692403316102  \\
            405.1177667926723  0.7847424885083977  \\
            405.29223611514976  0.7848155518769389  \\
            405.46670543762724  0.7848884288737104  \\
            405.64117476010466  0.7849611183546846  \\
            405.81564408258214  0.7850336195953305  \\
            405.9901134050596  0.7851059322906127  \\
            406.1645827275371  0.7851780565549916  \\
            406.3390520500145  0.7852499929224245  \\
            406.513521372492  0.7853217423463639  \\
            406.68799069496947  0.7853933061997587  \\
            406.86246001744695  0.7854646862750537  \\
            407.03692933992437  0.7855358938273472  \\
            407.21139866240185  0.7856069301212336  \\
            407.3858679848793  0.7856777909687965  \\
            407.5603373073568  0.7857484746076817  \\
            407.7348066298343  0.785818979657707  \\
            407.9092759523117  0.7858893051208634  \\
            408.0837452747892  0.7859594503813142  \\
            408.25821459726666  0.7860294152053957  \\
            408.43268391974414  0.7860991997416169  \\
            408.60715324222156  0.7861688045206592  \\
            408.78162256469903  0.786238230455377  \\
            408.9560918871765  0.7863074788407975  \\
            409.130561209654  0.7863765513541201  \\
            409.3050305321314  0.7864454584802495  \\
            409.4794998546089  0.786514201096007  \\
            409.65396917708637  0.7865827754450546  \\
            409.82843849956384  0.7866511799635822  \\
            410.00290782204127  0.7867194134360481  \\
            410.17737714451874  0.7867874749951788  \\
            410.3518464669962  0.7868553641219698  \\
            410.5263157894737  0.7869230806456847  \\
            410.7007851119512  0.7869906247438556  \\
            410.8752544344286  0.7870579969422833  \\
            411.0497237569061  0.7871251981150368  \\
            411.22419307938355  0.7871922294844537  \\
            411.39866240186103  0.7872590926211402  \\
            411.57313172433845  0.7873257972839691  \\
            411.74760104681593  0.7873923440169772  \\
            411.9220703692934  0.7874587294573534  \\
            412.0965396917709  0.7875249522197677  \\
            412.2710090142483  0.7875910112363518  \\
            412.4454783367258  0.7876569057566993  \\
            412.61994765920326  0.7877226353478665  \\
            412.79441698168074  0.7877881998943713  \\
            412.96888630415816  0.7878535995981938  \\
            413.14335562663564  0.7879188349787765  \\
            413.3178249491131  0.7879839068730237  \\
            413.4922942715906  0.788048816435302  \\
            413.666763594068  0.7881135651374401  \\
            413.8412329165455  0.7881781620548776  \\
            414.01570223902297  0.7882426074477258  \\
            414.19017156150045  0.788306898311311  \\
            414.3646408839779  0.7883710334206149  \\
            414.53911020645535  0.7884350118400868  \\
            414.7135795289328  0.7884988329236432  \\
            414.8880488514103  0.7885624963146677  \\
            415.0625181738878  0.7886260019460112  \\
            415.2369874963652  0.7886893500399919  \\
            415.4114568188427  0.7887525411083952  \\
            415.58592614132016  0.7888155759524741  \\
            415.76039546379764  0.7888784556629482  \\
            415.93486478627506  0.788941181620005  \\
            416.10933410875253  0.7890037622562637  \\
            416.28380343123  0.7890661975913826  \\
            416.4582727537075  0.7891284849460733  \\
            416.6327420761849  0.7891906232391437  \\
            416.8072113986624  0.7892526116534195  \\
            416.98168072113987  0.7893144496357443  \\
            417.15615004361734  0.7893761368969788  \\
            417.3306193660948  0.7894376734120017  \\
            417.50508868857224  0.789499059419709  \\
            417.6795580110497  0.7895602954230146  \\
            417.8540273335272  0.7896213821888501  \\
            418.0284966560047  0.7896823207481641  \\
            418.2029659784821  0.7897431123959237  \\
            418.3774353009596  0.7898037649611607  \\
            418.55190462343705  0.7898642782617249  \\
            418.72637394591453  0.7899246499133544  \\
            418.90084326839195  0.7899848789637495  \\
            419.07531259086943  0.7900449647014878  \\
            419.2497819133469  0.790104906656024  \\
            419.4242512358244  0.7901647045976897  \\
            419.5987205583018  0.7902243585376941  \\
            419.7731898807793  0.790283868728123  \\
            419.94765920325676  0.7903432356619396  \\
            420.12212852573424  0.7904024600729846  \\
            420.29659784821166  0.7904615429359751  \\
            420.47106717068914  0.7905204854665062  \\
            420.6455364931666  0.790579294927534  \\
            420.8200058156441  0.7906379709691326  \\
            420.9944751381216  0.7906965114740572  \\
            421.168944460599  0.7907549156053957  \\
            421.34341378307647  0.7908131827460665  \\
            421.51788310555395  0.7908713124988171  \\
            421.6923524280314  0.7909293046862256  \\
            421.86682175050885  0.7909871593506992  \\
            422.0412910729863  0.7910448767544752  \\
            422.2157603954638  0.7911024573796209  \\
            422.3902297179413  0.7911599019280332  \\
            422.5646990404187  0.7912172113214387  \\
            422.7391683628962  0.7912743867013943  \\
            422.91363768537366  0.7913314348005671  \\
            423.08810700785114  0.7913883551312128  \\
            423.26257633032856  0.791445145817311  \\
            423.43704565280603  0.7915018061251204  \\
            423.6115149752835  0.7915583355215821  \\
            423.785984297761  0.7916147336743188  \\
            423.96045362023847  0.7916710004516363  \\
            424.1349229427159  0.7917271359225225  \\
            424.30939226519337  0.7917831403566474  \\
            424.48386158767084  0.7918390142243641  \\
            424.6583309101483  0.7918947581967073  \\
            424.83280023262574  0.7919503731453943  \\
            425.0072695551032  0.792005860142825  \\
            425.1817388775807  0.7920612254254472  \\
            425.3562082000582  0.7921164683939943  \\
            425.5306775225356  0.7921715873899872  \\
            425.7051468450131  0.7922265817718145  \\
            425.87961616749055  0.792281451081123  \\
            426.05408548996803  0.7923361950428173  \\
            426.22855481244545  0.7923908135650594  \\
            426.40302413492293  0.792445306739269  \\
            426.5774934574004  0.7924996748401238  \\
            426.7519627798779  0.7925539183255591  \\
            426.92643210235536  0.7926080378367679  \\
            427.1009014248328  0.7926620341982009  \\
            427.27537074731026  0.7927159084175666  \\
            427.44984006978774  0.7927696662675021  \\
            427.6243093922652  0.7928233070601688  \\
            427.79877871474264  0.7928768293329138  \\
            427.9732480372201  0.792930232526296  \\
            428.1477173596976  0.7929835162482711  \\
            428.3221866821751  0.793036680274193  \\
            428.4966560046525  0.7930897245468125  \\
            428.67112532712997  0.7931426491762775  \\
            428.84559464960745  0.7931954544401342  \\
            429.0200639720849  0.7932481407833255  \\
            429.19453329456235  0.7933007088181919  \\
            429.3690026170398  0.7933531593244714  \\
            429.5434719395173  0.7934054932492992  \\
            429.7179412619948  0.7934577159321499  \\
            429.8924105844722  0.7935098266166272  \\
            430.0668799069497  0.7935618240160554  \\
            430.24134922942716  0.7936137076441684  \\
            430.41581855190464  0.793665477167656  \\
            430.5902878743821  0.7937171324061636  \\
            430.76475719685953  0.7937686733322917  \\
            430.939226519337  0.7938201000715966  \\
            431.1136958418145  0.7938714129025901  \\
            431.28816516429197  0.7939226122567393  \\
            431.4626344867694  0.7939736987184668  \\
            431.63710380924687  0.7940246730251511  \\
            431.81157313172434  0.7940755360671256  \\
            431.9860424542018  0.7941262927799064  \\
            432.16051177667924  0.7941769423558664  \\
            432.3349810991567  0.7942274836661554  \\
            432.5094504216342  0.7942779162895767  \\
            432.6839197441117  0.794328239944735  \\
            432.8583890665891  0.7943784544900359  \\
            433.0328583890666  0.7944285599236864  \\
            433.20732771154405  0.7944785563836942  \\
            433.38179703402153  0.7945284441478685  \\
            433.556266356499  0.7945782236338194  \\
            433.73073567897643  0.794627895398958  \\
            433.9052050014539  0.7946774601404967  \\
            434.0796743239314  0.7947269186954491  \\
            434.25414364640886  0.7947762756229777  \\
            434.4286129688863  0.7948255300791789  \\
            434.60308229136376  0.7948746810764893  \\
            434.77755161384124  0.7949237282514793  \\
            434.9520209363187  0.7949726713685364  \\
            435.12649025879614  0.7950215103198657  \\
            435.3009595812736  0.7950702451254894  \\
            435.4754289037511  0.7951188759332471  \\
            435.6498982262286  0.7951674030187958  \\
            435.824367548706  0.79521582678561  \\
            435.99883687118347  0.7952641477649811  \\
            436.17330619366095  0.7953123666160182  \\
            436.3477755161384  0.7953604841256477  \\
            436.5222448386159  0.7954085045027168  \\
            436.6967141610933  0.7954564268798405  \\
            436.8711834835708  0.7955042503957066  \\
            437.0456528060483  0.7955519747380867  \\
            437.22012212852576  0.7955995997116494  \\
            437.3945914510032  0.7956471252379592  \\
            437.56906077348066  0.7956945513554774  \\
            437.74353009595814  0.7957418782195612  \\
            437.9179994184356  0.7957891061024646  \\
            438.09246874091303  0.7958362353933376  \\
            438.2669380633905  0.7958832665982267  \\
            438.441407385868  0.795930200340075  \\
            438.61587670834547  0.7959770373587216  \\
            438.7903460308229  0.7960237815372232  \\
            438.96481535330037  0.7960704319956675  \\
            439.13928467577784  0.7961169879853434  \\
            439.3137539982553  0.7961634492393183  \\
            439.48822332073274  0.796209815597601  \\
            439.6626926432102  0.796256087007141  \\
            439.8371619656877  0.7963022635218294  \\
            440.0116312881652  0.796348345302498  \\
            440.18610061064265  0.7963943326169194  \\
            440.3605699331201  0.7964402258398078  \\
            440.53503925559755  0.7964860254528182  \\
            440.70950857807503  0.7965317320445469  \\
            440.8839779005525  0.7965773463105307  \\
            441.05844722302993  0.796622871831198  \\
            441.2329165455074  0.7966683077233482  \\
            441.4073858679849  0.796713653338495  \\
            441.58185519046236  0.7967589084497025  \\
            441.7563245129398  0.7968040729278986  \\
            441.93079383541726  0.7968491467418743  \\
            442.10526315789474  0.7968941299582848  \\
            442.2797324803722  0.796939022741648  \\
            442.45420180284964  0.7969838253543459  \\
            442.6286711253271  0.7970285381566239  \\
            442.8031404478046  0.7970731616065909  \\
            442.9776097702821  0.7971176962602197  \\
            443.15207909275955  0.7971621427713458  \\
            443.32654841523697  0.7972065044395441  \\
            443.50101773771445  0.7972507803860703  \\
            443.6754870601919  0.7972949700514653  \\
            443.8499563826694  0.7973390732440355  \\
            444.0244257051468  0.797383089861671  \\
            444.1988950276243  0.7974270198918461  \\
            444.3733643501018  0.7974708634116192  \\
            444.54783367257926  0.7975146205876323  \\
            444.7223029950567  0.7975582916761116  \\
            444.89677231753416  0.7976018770228673  \\
            445.07124164001164  0.7976453770632935  \\
            445.2457109624891  0.7976887923223682  \\
            445.42018028496653  0.7977321234146535  \\
            445.594649607444  0.7977753733793218  \\
            445.7691189299215  0.7978185413485506  \\
            445.94358825239897  0.7978616268418011  \\
            446.11805757487645  0.7979046296983656  \\
            446.29252689735387  0.797947549839567  \\
            446.46699621983134  0.7979903872687584  \\
            446.6414655423088  0.7980331420713233  \\
            446.8159348647863  0.7980758144146758  \\
            446.9904041872637  0.7981184045482601  \\
            447.1648735097412  0.7981609128035514  \\
            447.3393428322187  0.7982033395940547  \\
            447.51381215469615  0.7982456854153057  \\
            447.6882814771736  0.7982879508448707  \\
            447.86275079965105  0.798330138680679  \\
            448.03722012212853  0.7983722480711254  \\
            448.211689444606  0.7984142786054816  \\
            448.38615876708343  0.7984562301502177  \\
            448.5606280895609  0.7984981026469405  \\
            448.7350974120384  0.7985398961123942  \\
            448.90956673451586  0.7985816106384591  \\
            449.0840360569933  0.7986232463921537  \\
            449.25850537947076  0.7986648036156326  \\
            449.43297470194824  0.798706282626188  \\
            449.6074440244257  0.7987476838162488  \\
            449.7819133469032  0.7987890076533811  \\
            449.9563826693806  0.7988302546802879  \\
            450.1308519918581  0.7988714274716514  \\
            450.3053213143356  0.7989125251963444  \\
            450.47979063681305  0.7989535475052512  \\
            450.65425995929047  0.798994494288621  \\
            450.82872928176795  0.7990353655055481  \\
            451.0031986042454  0.7990761611839723  \\
            451.1776679267229  0.7991168814206788  \\
            451.3521372492003  0.7991575263812982  \\
            451.5266065716778  0.7991980963003065  \\
            451.7010758941553  0.7992385914810249  \\
            451.87554521663276  0.7992790122956204  \\
            452.0500145391102  0.7993193591851049  \\
            452.22448386158766  0.7993596326593363  \\
            452.39895318406514  0.799399835086477  \\
            452.5734225065426  0.7994399656593328  \\
            452.7478918290201  0.7994800240830442  \\
            452.9223611514975  0.7995200102686016  \\
            453.096830473975  0.7995599241900966  \\
            453.27129979645247  0.7995997658847205  \\
            453.44576911892995  0.7996395354527656  \\
            453.62023844140737  0.7996792330576246  \\
            453.79470776388484  0.7997188589257906  \\
            453.9691770863623  0.7997584133468573  \\
            454.1436464088398  0.7997978966735187  \\
            454.3181157313172  0.7998373093215696  \\
            454.4925850537947  0.799876651769905  \\
            454.6670543762722  0.799915926195956  \\
            454.84152369874965  0.7999551318190633  \\
            455.0159930212271  0.7999942683920196  \\
            455.19046234370455  0.800033335843857  \\
            455.36493166618203  0.8000723341614618  \\
            455.5394009886595  0.800111263389574  \\
            455.713870311137  0.8001501236307879  \\
            455.8883396336144  0.8001889150455515  \\
            456.0628089560919  0.800227637852167  \\
            456.23727827856936  0.8002662923267905  \\
            456.41174760104684  0.8003048788034319  \\
            456.58621692352426  0.8003433976739555  \\
            456.76068624600174  0.8003818493880791  \\
            456.9351555684792  0.8004202359475593  \\
            457.1096248909567  0.8004585565999898  \\
            457.2840942134341  0.800496811139902  \\
            457.4585635359116  0.8005349995119658  \\
            457.6330328583891  0.8005731217138939  \\
            457.80750218086655  0.8006111777964411  \\
            457.98197150334397  0.8006491678634043  \\
            458.15644082582145  0.800687092071623  \\
            458.3309101482989  0.8007249506309789  \\
            458.5053794707764  0.8007627438043962  \\
            458.6798487932538  0.8008004719078411  \\
            458.8543181157313  0.8008381353103226  \\
            459.0287874382088  0.8008757344338914  \\
            459.20325676068626  0.800913271114758  \\
            459.37772608316374  0.8009507446407071  \\
            459.55219540564116  0.8009881548382726  \\
            459.72666472811864  0.8010255016654408  \\
            459.9011340505961  0.8010627851287394  \\
            460.0756033730736  0.8011000052832363  \\
            460.250072695551  0.8011371622325398  \\
            460.4245420180285  0.801174256128799  \\
            460.59901134050597  0.8012112871727033  \\
            460.77348066298345  0.8012482556134827  \\
            460.94794998546087  0.8012851617489076  \\
            461.12241930793834  0.8013220059252896  \\
            461.2968886304158  0.8013587885374797  \\
            461.4713579528933  0.8013955112367361  \\
            461.6458272753707  0.8014321734220513  \\
            461.8202965978482  0.8014687749207051  \\
            461.9947659203257  0.8015053157010493  \\
            462.16923524280315  0.8015417957757858  \\
            462.34370456528063  0.8015782152019665  \\
            462.51817388775805  0.8016145740809941  \\
            462.69264321023553  0.801650872558621  \\
            462.867112532713  0.8016871108249496  \\
            463.0415818551905  0.801723289114433  \\
            463.2160511776679  0.8017594077058741  \\
            463.3905205001454  0.8017954669224259  \\
            463.56498982262286  0.801831467131592  \\
            463.73945914510034  0.8018674097665313  \\
            463.91392846757776  0.8019032944347068  \\
            464.08839779005524  0.8019391209237777  \\
            464.2628671125327  0.8019748892093697  \\
            464.4373364350102  0.8020105993075577  \\
            464.6118057574876  0.8020462512748663  \\
            464.7862750799651  0.8020818452082705  \\
            464.9607444024426  0.8021173812451944  \\
            465.13521372492005  0.802152859563512  \\
            465.3096830473975  0.8021882803815474  \\
            465.48415236987495  0.8022236439580739  \\
            465.6586216923524  0.802258950592315  \\
            465.8330910148299  0.8022942006239436  \\
            466.0075603373074  0.8023293952288285  \\
            466.1820296597848  0.8023645343282542  \\
            466.3564989822623  0.8023996176292884  \\
            466.53096830473976  0.802434645111789  \\
            466.70543762721724  0.8024696167924362  \\
            466.87990694969466  0.8025045327247323  \\
            467.05437627217214  0.8025393929990017  \\
            467.2288455946496  0.8025741977423908  \\
            467.4033149171271  0.8026089471188684  \\
            467.5777842396045  0.8026436413292252  \\
            467.752253562082  0.8026782806110739  \\
            467.92672288455947  0.8027128652388499  \\
            468.10119220703695  0.80274739552381  \\
            468.27566152951437  0.802781872345357  \\
            468.45013085199184  0.8028162960342493  \\
            468.6246001744693  0.8028506661853672  \\
            468.7990694969468  0.8028849827799631  \\
            468.9735388194243  0.8029192458327432  \\
            469.1480081419017  0.8029534553918642  \\
            469.3224774643792  0.8029876115389366  \\
            469.49694678685665  0.8030217143890221  \\
            469.67141610933413  0.8030557640906352  \\
            469.84588543181155  0.8030897608257423  \\
            470.02035475428903  0.8031237048097627  \\
            470.1948240767665  0.8031575962915671  \\
            470.369293399244  0.8031914355534794  \\
            470.5437627217214  0.8032252231463121  \\
            470.7182320441989  0.8032589598749433  \\
            470.89270136667636  0.8032926452128614  \\
            471.06717068915384  0.8033262791401797  \\
            471.24164001163126  0.8033598616673373  \\
            471.41610933410874  0.803393392835099  \\
            471.5905786565862  0.8034268727145559  \\
            471.7650479790637  0.8034603014071243  \\
            471.9395173015412  0.8034936790445466  \\
            472.1139866240186  0.803527005788891  \\
            472.2884559464961  0.8035602818325516  \\
            472.46292526897355  0.8035935073982481  \\
            472.637394591451  0.8036266827390262  \\
            472.81186391392845  0.8036598081382573  \\
            472.9863332364059  0.8036928846546058  \\
            473.1608025588834  0.8037259118939937  \\
            473.3352718813609  0.8037588897594603  \\
            473.5097412038383  0.8037918182552488  \\
            473.6842105263158  0.8038246974130344  \\
            473.85867984879326  0.8038575272919225  \\
            474.03314917127074  0.8038903079784502  \\
            474.20761849374816  0.8039230395865857  \\
            474.38208781622563  0.8039557222577286  \\
            474.5565571387031  0.8039883561607094  \\
            474.7310264611806  0.8040209414917897  \\
            474.90549578365807  0.8040534784746628  \\
            475.0799651061355  0.8040859673604527  \\
            475.25443442861297  0.8041184087296177  \\
            475.42890375109044  0.8041508030401606  \\
            475.6033730735679  0.8041831499111282  \\
            475.77784239604534  0.8042154493390393  \\
            475.9523117185228  0.8042477013451685  \\
            476.1267810410003  0.8042799059755443  \\
            476.3012503634778  0.8043120633009508  \\
            476.4757196859552  0.8043441734169263  \\
            476.6501890084327  0.8043762364437645  \\
            476.82465833091015  0.8044082525265137  \\
            476.99912765338763  0.8044402218349771  \\
            477.17359697586505  0.8044721445637126  \\
            477.34806629834253  0.8045040209320334  \\
            477.52253562082  0.8045358511840071  \\
            477.6970049432975  0.8045676361383666  \\
            477.8714742657749  0.8045993756179429  \\
            478.0459435882524  0.8046310694846165  \\
            478.22041291072986  0.8046627177483441  \\
            478.39488223320734  0.8046943204413693  \\
            478.5693515556848  0.8047258776182221  \\
            478.74382087816224  0.8047573893557192  \\
            478.9182902006397  0.8047888557529637  \\
            479.0927595231172  0.8048202769313452  \\
            479.2672288455947  0.8048516530345402  \\
            479.4416981680721  0.8048829842285117  \\
            479.61616749054957  0.8049142707015092  \\
            479.79063681302705  0.8049455126640688  \\
            479.9651061355045  0.8049767103733885  \\
            480.13957545798195  0.8050078646714557  \\
            480.3140447804594  0.8050389750976066  \\
            480.4885141029369  0.80507004164996  \\
            480.6629834254144  0.8051010643466494  \\
            480.8374527478918  0.8051320432258237  \\
            481.0119220703693  0.8051629783456462  \\
            481.18639139284676  0.8051938697842953  \\
            481.36086071532424  0.8052247176399643  \\
            481.5353300378017  0.8052555220308614  \\
            481.70979936027913  0.8052862830952099  \\
            481.8842686827566  0.8053170009912474  \\
            482.0587380052341  0.8053476758972271  \\
            482.23320732771157  0.8053783080114167  \\
            482.407676650189  0.8054088976268616  \\
            482.58214597266647  0.8054394454146973  \\
            482.75661529514394  0.8054699509756433  \\
            482.9310846176214  0.8055004143137662  \\
            483.10555394009884  0.8055308354510617  \\
            483.2800232625763  0.8055612144274559  \\
            483.4544925850538  0.8055915513008038  \\
            483.6289619075313  0.8056218461468907  \\
            483.8034312300087  0.8056520990594311  \\
            483.9779005524862  0.8056823101500694  \\
            484.15236987496365  0.8057124795483798  \\
            484.32683919744113  0.8057426074018659  \\
            484.5013085199186  0.805772693875961  \\
            484.67577784239603  0.8058027391540281  \\
            484.8502471648735  0.8058327434695297  \\
            485.024716487351  0.8058627075118456  \\
            485.19918580982846  0.8058926308893988  \\
            485.3736551323059  0.805922513608575  \\
            485.54812445478336  0.8059523556917808  \\
            485.72259377726084  0.8059821571774423  \\
            485.8970630997383  0.8060119181200058  \\
            486.07153242221574  0.8060416385899383  \\
            486.2460017446932  0.8060713186737256  \\
            486.4204710671707  0.8061009584738748  \\
            486.5949403896482  0.8061305581089123  \\
            486.7694097121256  0.806160117713385  \\
            486.94387903460307  0.8061896374378597  \\
            487.11834835708055  0.8062191174489229  \\
            487.292817679558  0.806248557929182  \\
            487.46728700203545  0.8062779594790874  \\
            487.6417563245129  0.8063073219307404  \\
            487.8162256469904  0.8063366452052321  \\
            487.9906949694679  0.8063659293227075  \\
            488.16516429194536  0.8063951743175881  \\
            488.3396336144228  0.8064243802385721  \\
            488.51410293690026  0.8064535471486336  \\
            488.68857225937774  0.8064826751250234  \\
            488.8630415818552  0.8065117642592683  \\
            489.03751090433263  0.8065408146571719  \\
            489.2119802268101  0.806569826438814  \\
            489.3864495492876  0.8065987997385509  \\
            489.56091887176507  0.8066277347050147  \\
            489.7353881942425  0.8066566315011147  \\
            489.90985751671997  0.8066854904743052  \\
            490.08432683919744  0.8067143119136493  \\
            490.2587961616749  0.8067430955782775  \\
            490.43326548415234  0.8067718414841121  \\
            490.6077348066298  0.8068005496597639  \\
            490.7822041291073  0.8068292201465335  \\
            490.9566734515848  0.8068578529984095  \\
            491.13114277406225  0.8068864482820701  \\
            491.3056120965397  0.8069150060768819  \\
            491.48008141901715  0.8069435264749011  \\
            491.65455074149463  0.8069720095808717  \\
            491.8290200639721  0.8070004555122277  \\
            492.00348938644953  0.8070288643990913  \\
            492.177958708927  0.807057236384274  \\
            492.3524280314045  0.8070855716232759  \\
            492.52689735388196  0.807113870595275  \\
            492.7013666763594  0.8071421332238435  \\
            492.87583599883686  0.8071703594170472  \\
            493.05030532131434  0.8071985491964764  \\
            493.2247746437918  0.8072267025949695  \\
            493.39924396626924  0.8072548196566123  \\
            493.5737132887467  0.8072829004367381  \\
            493.7481826112242  0.8073109450019279  \\
            493.9226519337017  0.8073389534300103  \\
            494.0971212561791  0.8073669258100618  \\
            494.27159057865657  0.8073948622424058  \\
            494.44605990113405  0.8074227628386141  \\
            494.6205292236115  0.8074506277215058  \\
            494.794998546089  0.8074784570251474  \\
            494.9694678685664  0.8075062508948533  \\
            495.1439371910439  0.807534009831615  \\
            495.3184065135214  0.8075617336302805  \\
            495.49287583599886  0.8075894222623337  \\
            495.6673451584763  0.807617075751593  \\
            495.84181448095376  0.8076446941318205  \\
            496.01628380343124  0.8076722774467215  \\
            496.1907531259087  0.8076998257499449  \\
            496.36522244838613  0.8077273391050827  \\
            496.5396917708636  0.8077548175856705  \\
            496.7141610933411  0.8077822612751875  \\
            496.88863041581857  0.8078096702670562  \\
            497.063099738296  0.8078370446646423  \\
            497.23756906077347  0.8078643845812553  \\
            497.41203838325094  0.8078916901401477  \\
            497.5865077057284  0.8079189614745159  \\
            497.7609770282059  0.8079461990187553  \\
            497.9354463506833  0.8079734026476804  \\
            498.1099156731608  0.8080005723092255  \\
            498.2843849956383  0.8080277080268199  \\
            498.45885431811575  0.80805480983266  \\
            498.6333236405932  0.8080818777677092  \\
            498.80779296307065  0.8081089118816984  \\
            498.98226228554813  0.8081359122331256  \\
            499.1567316080256  0.808162878889256  \\
            499.33120093050303  0.8081898119261218  \\
            499.5056702529805  0.8082167114285227  \\
            499.680139575458  0.8082435774900256  \\
            499.85460889793546  0.8082704102129644  \\
            500.0290782204129  0.8082972097084403  \\
            500.20354754289036  0.8083239760963219  \\
            500.37801686536784  0.808350709668292  \\
            500.5524861878453  0.8083774105500604  \\
            500.7269555103228  0.8084040785971968  \\
            500.9014248328002  0.8084307138308275  \\
            501.0758941552777  0.8084573162797891  \\
            501.2503634777552  0.808483885980628  \\
            501.42483280023265  0.8085104229776011  \\
            501.59930212271007  0.8085369273226746  \\
            501.77377144518755  0.8085633990755257  \\
            501.948240767665  0.8085898383035408  \\
            502.1227100901425  0.8086162450818172  \\
            502.2971794126199  0.8086426194931619  \\
            502.4716487350974  0.8086689616280917  \\
            502.6461180575749  0.8086952715848341  \\
            502.82058738005236  0.8087215494693261  \\
            502.9950567025298  0.8087477953952152  \\
            503.16952602500726  0.8087740097685184  \\
            503.34399534748474  0.8088001924049624  \\
            503.5184646699622  0.8088263432948558  \\
            503.69293399243963  0.8088524624624664  \\
            503.8674033149171  0.8088785499388245  \\
            504.0418726373946  0.8089046057617246  \\
            504.21634195987207  0.8089306299757247  \\
            504.39081128234955  0.8089566226321461  \\
            504.56528060482697  0.8089825837890736  \\
            504.73974992730444  0.8090085135113562  \\
            504.9142192497819  0.8090344118706054  \\
            505.0886885722594  0.8090602789451972  \\
            505.2631578947368  0.8090861148202705  \\
            505.4376272172143  0.8091119195877279  \\
            505.6120965396918  0.809137693346236  \\
            505.78656586216925  0.8091634362204168  \\
            505.9610351846467  0.8091891485752128  \\
            506.13550450712415  0.8092148301924599  \\
            506.30997382960163  0.8092404810911275  \\
            506.4844431520791  0.8092661012961051  \\
            506.65891247455653  0.8092916908382013  \\
            506.833381797034  0.8093172497541437  \\
            507.0078511195115  0.8093427780865794  \\
            507.18232044198896  0.8093682758840746  \\
            507.35678976446644  0.8093937432011149  \\
            507.53125908694386  0.809419180098105  \\
            507.70572840942134  0.809444586641369  \\
            507.8801977318988  0.8094699629031501  \\
            508.0546670543763  0.8094953089616109  \\
            508.2291363768537  0.8095206249008331  \\
            508.4036056993312  0.8095459108108178  \\
            508.5780750218087  0.8095711667874855  \\
            508.75254434428615  0.8095963931906889  \\
            508.92701366676357  0.8096215898422947  \\
            509.10148298924105  0.8096467567449721  \\
            509.2759523117185  0.8096718939223876  \\
            509.450421634196  0.8096970014033764  \\
            509.6248909566734  0.8097220792219434  \\
            509.7993602791509  0.8097471274172627  \\
            509.9738296016284  0.8097721460336776  \\
            510.14829892410586  0.8097971351207007  \\
            510.32276824658334  0.8098220947330138  \\
            510.49723756906076  0.8098470249304682  \\
            510.67170689153824  0.8098719257780843  \\
            510.8461762140157  0.8098967973460518  \\
            511.0206455364932  0.8099216397097297  \\
            511.1951148589706  0.8099464529496464  \\
            511.3695841814481  0.8099712371514993  \\
            511.54405350392557  0.8099959925389697  \\
            511.71852282640305  0.8100207191902165  \\
            511.89299214888047  0.8100454170073711  \\
            512.067461471358  0.8100700860115888  \\
            512.2419307938354  0.8100947262285305  \\
            512.4164001163128  0.8101193376883632  \\
            512.5908694387904  0.8101439204257601  \\
            512.7653387612678  0.8101684744799001  \\
            512.9398080837452  0.8101929998944682  \\
            513.1142774062228  0.8102174967176554  \\
            513.2887467287002  0.8102419650021586  \\
            513.4632160511777  0.8102664048051808  \\
            513.6376853736551  0.8102908161884306  \\
            513.8121546961326  0.8103151992181229  \\
            513.9866240186101  0.8103395539649787  \\
            514.1610933410875  0.8103638805042247  \\
            514.335562663565  0.8103881789155937  \\
            514.5100319860425  0.8104124494725637  \\
            514.6845013085199  0.8104366921115106  \\
            514.8589706309974  0.8104609067987516  \\
            515.0334399534748  0.8104850935560117  \\
            515.2079092759523  0.8105092524089375  \\
            515.3823785984298  0.8105333833870975  \\
            515.5568479209072  0.8105574865239827  \\
            515.7313172433848  0.8105815618570058  \\
            515.9057865658622  0.8106056094275017  \\
            516.0802558883396  0.8106296292807275  \\
            516.2547252108171  0.8106536214658623  \\
            516.4291945332945  0.8106775860360067  \\
            516.6036638557721  0.8107015230481844  \\
            516.7781331782495  0.8107254325633402  \\
            516.9526025007269  0.8107493146463415  \\
            517.1270718232045  0.8107731693659775  \\
            517.3015411456819  0.8107969967949595  \\
            517.4760104681593  0.8108207971720955  \\
            517.6504797906368  0.8108445704762753  \\
            517.8249491131143  0.8108683166616899  \\
            517.9994184355918  0.8108920357491224  \\
            518.1738877580692  0.8109157277627665  \\
            518.3483570805466  0.8109393927302261  \\
            518.5228264030242  0.8109630306825153  \\
            518.6972957255016  0.8109866416540579  \\
            518.871765047979  0.8110102256826888  \\
            519.0462343704565  0.8110337828096529  \\
            519.220703692934  0.8110573130796053  \\
            519.3951730154115  0.8110808165406114  \\
            519.5696423378889  0.811104293244147  \\
            519.7441116603663  0.811127743245098  \\
            519.9185809828439  0.8111511666017605  \\
            520.0930503053213  0.811174563375841  \\
            520.2675196277988  0.8111979336324566  \\
            520.4419889502763  0.8112212775000115  \\
            520.6164582727537  0.811244595153373  \\
            520.7909275952312  0.8112678864747459  \\
            520.9653969177086  0.8112911514829145  \\
            521.139866240186  0.8113143901996277  \\
            521.3143355626636  0.8113376026495992  \\
            521.488804885141  0.8113607888605068  \\
            521.6632742076185  0.8113839488629929  \\
            521.837743530096  0.8114070826906642  \\
            522.0122128525734  0.8114301903800922  \\
            522.1866821750509  0.8114532719708127  \\
            522.3611514975283  0.8114763275053262  \\
            522.5356208200058  0.8114993570290973  \\
            522.7100901424833  0.8115223605905552  \\
            522.8845594649607  0.8115453382410938  \\
            523.0590287874383  0.8115682900350712  \\
            523.2334981099157  0.8115912160298103  \\
            523.4079674323931  0.8116141162855982  \\
            523.5824367548706  0.8116369909660013  \\
            523.756906077348  0.8116598401517  \\
            523.9313753998256  0.8116826637664154  \\
            524.105844722303  0.8117054618288179  \\
            524.2803140447804  0.8117282343601557  \\
            524.454783367258  0.8117509813842553  \\
            524.6292526897354  0.8117737029275204  \\
            524.8037220122128  0.8117963990189336  \\
            524.9781913346903  0.811819069690055  \\
            525.1526606571678  0.8118417149750228  \\
            525.3271299796453  0.811864334910553  \\
            525.5015993021227  0.8118869295359399  \\
            525.6760686246001  0.8119094988930554  \\
            525.8505379470777  0.8119320430263497  \\
            526.0250072695551  0.8119545619828509  \\
            526.1994765920325  0.8119770558121648  \\
            526.37394591451  0.8119995245664758  \\
            526.5484152369875  0.8120219683005456  \\
            526.722884559465  0.812044387130429  \\
            526.8973538819424  0.8120667812070358  \\
            527.0718232044198  0.8120891504327117  \\
            527.2462925268974  0.8121114948249216  \\
            527.4207618493748  0.812133814403376  \\
            527.5952311718523  0.8121561091900295  \\
            527.7697004943298  0.8121783792090824  \\
            527.9441698168072  0.8122006244869796  \\
            528.1186391392847  0.8122228450524108  \\
            528.2931084617621  0.8122450409363109  \\
            528.4675777842396  0.8122672121718593  \\
            528.6420471067171  0.8122893587944805  \\
            528.8165164291945  0.8123114808418442  \\
            528.990985751672  0.8123335783538649  \\
            529.1654550741495  0.8123556513727015  \\
            529.3399243966269  0.8123776999427585  \\
            529.5143937191044  0.812399724110685  \\
            529.6888630415818  0.812421723925375  \\
            529.8633323640594  0.8124436994379677  \\
            530.0378016865368  0.8124656508370824  \\
            530.2122710090142  0.8124875781157582  \\
            530.3867403314918  0.8125094812417185  \\
            530.5612096539692  0.8125313602324274  \\
            530.7356789764466  0.8125532151073088  \\
            530.9101482989241  0.8125750458877462  \\
            531.0846176214015  0.8125968525970827  \\
            531.2590869438791  0.8126186352606211  \\
            531.4335562663565  0.812640393905624  \\
            531.6080255888339  0.8126621285613139  \\
            531.7824949113115  0.8126838392588726  \\
            531.9569642337889  0.8127055260314415  \\
            532.1314335562663  0.8127271889141224  \\
            532.3059028787438  0.8127488279439763  \\
            532.4803722012213  0.8127704431600238  \\
            532.6548415236988  0.8127920346032453  \\
            532.8293108461762  0.8128136023165814  \\
            533.0037801686536  0.8128351463449314  \\
            533.1782494911312  0.8128566667351553  \\
            533.3527188136086  0.8128781636595657  \\
            533.5271881360861  0.81289963712817  \\
            533.7016574585635  0.8129210871061882  \\
            533.876126781041  0.8129425136100908  \\
            534.0505961035185  0.8129639166580663  \\
            534.2250654259959  0.8129852962700193  \\
            534.3995347484733  0.8130066524675722  \\
            534.5740040709509  0.8130279852740637  \\
            534.7484733934283  0.8130492947145503  \\
            534.9229427159058  0.8130705808158052  \\
            535.0974120383833  0.8130918436063184  \\
            535.2718813608607  0.8131130831162974  \\
            535.4463506833382  0.8131342993776665  \\
            535.6208200058156  0.813155492424067  \\
            535.795289328293  0.8131766622908575  \\
            535.9697586507706  0.8131978090151134  \\
            536.144227973248  0.8132189326356271  \\
            536.3186972957255  0.8132400331929084  \\
            536.493166618203  0.8132611107291836  \\
            536.6676359406804  0.8132821653182166  \\
            536.8421052631579  0.8133031971357882  \\
            537.0165745856353  0.8133242060921795  \\
            537.1910439081129  0.8133451922021646  \\
            537.3655132305903  0.8133661554820292  \\
            537.5399825530677  0.8133870959495709  \\
            537.7144518755453  0.8134080136240996  \\
            537.8889211980227  0.8134289085264372  \\
            538.0633905205001  0.8134497806789174  \\
            538.2378598429776  0.8134706301053859  \\
            538.412329165455  0.8134914568312008  \\
            538.5867984879326  0.8135122608832318  \\
            538.76126781041  0.8135330422898609  \\
            538.9357371328874  0.8135538010809817  \\
            539.110206455365  0.8135745372880002  \\
            539.2846757778424  0.8135952509438346  \\
            539.4591451003199  0.8136159420829143  \\
            539.6336144227973  0.8136366107411818  \\
            539.8080837452748  0.8136572569560905  \\
            539.9825530677523  0.8136778807666067  \\
            540.1570223902297  0.8136984822438234  \\
            540.3314917127071  0.8137190615547685  \\
            540.5059610351847  0.8137396186181267  \\
            540.6804303576621  0.8137601534478182  \\
            540.8548996801396  0.8137806660591022  \\
            541.029369002617  0.8138011564685788  \\
            541.2038383250945  0.8138216246941875  \\
            541.378307647572  0.8138420707552079  \\
            541.5527769700494  0.81386249467226  \\
            541.7272462925268  0.8138828964673033  \\
            541.9017156150044  0.8139032761636377  \\
            542.0761849374818  0.8139236337859027  \\
            542.2506542599593  0.8139439693600783  \\
            542.4251235824368  0.8139642829134841  \\
            542.5995929049142  0.8139845744747798  \\
            542.7740622273917  0.8140048440739655  \\
            542.9485315498691  0.8140250917423806  \\
            543.1230008723467  0.814045317512705  \\
            543.2974701948241  0.8140655214189586  \\
            543.4719395173015  0.8140857034965011  \\
            543.646408839779  0.8141058637820322  \\
            543.8208781622565  0.8141260024259974  \\
            543.9953474847339  0.8141461194483581  \\
            544.1698168072114  0.8141662148218017  \\
            544.3442861296888  0.8141862885599471  \\
            544.5187554521664  0.8142063406776106  \\
            544.6932247746438  0.8142263711908045  \\
            544.8676940971212  0.8142463801167389  \\
            545.0421634195988  0.8142663674738198  \\
            545.2166327420762  0.8142863332816499  \\
            545.3911020645536  0.8143062775610295  \\
            545.5655713870311  0.8143262003339548  \\
            545.7400407095085  0.8143461016236191  \\
            545.9145100319861  0.8143659814544124  \\
            546.0889793544635  0.8143858398519215  \\
            546.2634486769409  0.8144056768429299  \\
            546.4379179994185  0.814425492455418  \\
            546.6123873218959  0.8144452867185624  \\
            546.7868566443734  0.8144650596627374  \\
            546.9613259668508  0.8144848113195131  \\
            547.1357952893283  0.814504541721657  \\
            547.3102646118058  0.814524250903133  \\
            547.4847339342832  0.8145439389963275  \\
            547.6592032567606  0.8145636060457987  \\
            547.8336725792382  0.8145832520190358  \\
            548.0081419017156  0.8146028769286379  \\
            548.1826112241931  0.8146224807882815  \\
            548.3570805466705  0.8146420636127217  \\
            548.531549869148  0.8146616254177921  \\
            548.7060191916255  0.8146811662204042  \\
            548.8804885141029  0.814700686038548  \\
            549.0549578365805  0.8147201848912918  \\
            549.2294271590579  0.8147396627987823  \\
            549.4038964815353  0.814759119782244  \\
            549.5783658040128  0.8147785558639803  \\
            549.7528351264903  0.8147979710673724  \\
            549.9273044489677  0.81481736541688  \\
            550.1017737714452  0.8148367389380412  \\
            550.2762430939226  0.8148560916574721  \\
            550.4507124164002  0.8148754236028674  \\
            550.6251817388776  0.8148947348029996  \\
            550.799651061355  0.8149140252877201  \\
            550.9741203838325  0.8149332950879581  \\
            551.14858970631  0.8149525442357214  \\
            551.3230590287874  0.8149717729209905  \\
            551.4975283512649  0.8149909810843121  \\
            551.6719976737423  0.8150101687326679  \\
            551.8464669962199  0.8150293358780625  \\
            552.0209363186973  0.8150484825334815  \\
            552.1954056411747  0.815067608712892  \\
            552.3698749636523  0.815086714431241  \\
            552.5443442861297  0.8151057997044574  \\
            552.7188136086072  0.8151248645494508  \\
            552.8932829310846  0.815143908984111  \\
            553.067752253562  0.81516293302731  \\
            553.2422215760396  0.8151819366988997  \\
            553.416690898517  0.8152009200197136  \\
            553.5911602209944  0.8152198830115659  \\
            553.765629543472  0.8152388256972517  \\
            553.9400988659494  0.8152577481005472  \\
            554.1145681884269  0.8152766502462094  \\
            554.2890375109043  0.8152955321599764  \\
            554.4635068333818  0.8153143938685673  \\
            554.6379761558593  0.8153332353996817  \\
            554.8124454783367  0.8153520567820007  \\
            554.9869148008141  0.8153708580451862  \\
            555.1613841232917  0.8153896393191571  \\
            555.3358534457691  0.8154084006426212  \\
            555.5103227682466  0.8154271419913349  \\
            555.684792090724  0.8154458633761025  \\
            555.8592614132015  0.8154645648086305  \\
            556.033730735679  0.8154832463015262  \\
            556.2082000581564  0.8155019078682985  \\
            556.382669380634  0.8155205495233573  \\
            556.5571387031114  0.8155391712820141  \\
            556.7316080255888  0.8155577731604822  \\
            556.9060773480663  0.8155763551758752  \\
            557.0805466705438  0.8155949173462089  \\
            557.2550159930212  0.8156134596904003  \\
            557.4294853154987  0.8156319822282674  \\
            557.6039546379761  0.8156504849805298  \\
            557.7784239604537  0.8156689679688086  \\
            557.9528932829311  0.8156874312156258  \\
            558.1273626054085  0.815705874744405  \\
            558.301831927886  0.8157242985794715  \\
            558.4763012503635  0.8157427027460513  \\
            558.650770572841  0.815761087270272  \\
            558.8252398953184  0.8157794521791628  \\
            558.9997092177958  0.8157977975006538  \\
            559.1741785402734  0.8158161233641225  \\
            559.3486478627508  0.8158344298057788  \\
            559.5231171852282  0.8158527168049473  \\
            559.6975865077058  0.8158709843715686  \\
            559.8720558301832  0.8158892325164202  \\
            560.0465251526607  0.8159074612511159  \\
            560.2209944751381  0.8159256705881061  \\
            560.3954637976155  0.8159438605406774  \\
            560.5699331200931  0.8159620311229531  \\
            560.7444024425705  0.8159801823498931  \\
            560.9188717650479  0.8159983142372935  \\
            561.0933410875255  0.816016426801787  \\
            561.2678104100029  0.816034520060843  \\
            561.4422797324804  0.8160525940327669  \\
            561.6167490549578  0.816070648736701  \\
            561.7912183774353  0.8160886841926237  \\
            561.9656876999128  0.8161067004213506  \\
            562.1401570223902  0.8161246974445328  \\
            562.3146263448677  0.8161426752846586  \\
            562.4890956673452  0.8161606339650525  \\
            562.6635649898226  0.8161785735098754  \\
            562.8380343123001  0.8161964939441252  \\
            563.0125036347775  0.8162143952936355  \\
            563.186972957255  0.8162322775850769  \\
            563.3614422797325  0.8162501409965519  \\
            563.5359116022099  0.8162679854831565  \\
            563.7103809246875  0.8162858110525146  \\
            563.8848502471649  0.8163036177139432  \\
            564.0593195696423  0.8163214054775421  \\
            564.2337888921198  0.8163391743541948  \\
            564.4082582145973  0.8163569243555686  \\
            564.5827275370747  0.8163746554941141  \\
            564.7571968595522  0.8163923677830653  \\
            564.9316661820296  0.81641006123644  \\
            565.1061355045072  0.8164277358690393  \\
            565.2806048269846  0.8164453916964475  \\
            565.455074149462  0.816463028735033  \\
            565.6295434719395  0.8164806470019473  \\
            565.804012794417  0.8164982465151255  \\
            565.9784821168945  0.8165158272932862  \\
            566.1529514393719  0.8165333893559318  \\
            566.3274207618493  0.8165509327233474  \\
            566.5018900843269  0.8165684574166027  \\
            566.6763594068043  0.81658596345755  \\
            566.8508287292817  0.8166034508688254  \\
            567.0252980517593  0.8166209196738486  \\
            567.1997673742367  0.8166383698968228  \\
            567.3742366967142  0.8166558015627345  \\
            567.5487060191916  0.8166732147591302  \\
            567.723175341669  0.8166906095801784  \\
            567.8976446641466  0.8167079859952553  \\
            568.072113986624  0.8167253440124811  \\
            568.2465833091015  0.8167426836407156  \\
            568.421052631579  0.8167600048895584  \\
            568.5955219540564  0.816777307769349  \\
            568.7699912765339  0.8167945922911666  \\
            568.9444605990113  0.8168118584668306  \\
            569.1189299214888  0.8168291063088998  \\
            569.2933992439663  0.8168463358306731  \\
            569.4678685664437  0.8168635470461894  \\
            569.6423378889212  0.8168807399702268  \\
            569.8168072113987  0.816897914618304  \\
            569.9912765338761  0.816915071006679  \\
            570.1657458563536  0.8169322091523501  \\
            570.340215178831  0.8169493290730548  \\
            570.5146845013085  0.8169664307872713  \\
            570.689153823786  0.8169835143142167  \\
            570.8636231462634  0.8170005796738488  \\
            571.038092468741  0.8170176268868644  \\
            571.2125617912184  0.817034655974701  \\
            571.3870311136958  0.8170516669595352  \\
            571.5615004361733  0.8170686598642841  \\
            571.7359697586508  0.8170856347126042  \\
            571.9104390811283  0.8171025915428186  \\
            572.0849084036057  0.8171195305100031  \\
            572.2593777260831  0.8171364515792561  \\
            572.4338470485607  0.8171533547576844  \\
            572.6083163710381  0.8171702400530978  \\
            572.7827856935155  0.8171871074740096  \\
            572.957255015993  0.8172039570296361  \\
            573.1317243384705  0.8172207887298967  \\
            573.306193660948  0.817237602585414  \\
            573.4806629834254  0.8172543986075139  \\
            573.6551323059028  0.8172711768082255  \\
            573.8296016283804  0.8172879372002807  \\
            574.0040709508578  0.8173046797971149  \\
            574.1785402733352  0.8173214046128665  \\
            574.3530095958128  0.8173381116623775  \\
            574.5274789182902  0.8173548009611923  \\
            574.7019482407677  0.8173714725255591  \\
            574.8764175632451  0.8173881263724291  \\
            575.0508868857225  0.8174047625194564  \\
            575.2253562082001  0.8174213809849987  \\
            575.3998255306775  0.8174379817881167  \\
            575.574294853155  0.817454564948574  \\
            575.7487641756325  0.8174711304868378  \\
            575.9232334981099  0.8174876784240782  \\
            576.0977028205874  0.8175042087821686  \\
            576.2721721430648  0.8175207215836853  \\
            576.4466414655423  0.8175372168519082  \\
            576.6211107880198  0.8175536947239821  \\
            576.7955801104972  0.817570155216576  \\
            576.9700494329747  0.8175865983233694  \\
            577.1445187554522  0.8176030240512379  \\
            577.3189880779296  0.817619432407728  \\
            577.4934574004071  0.8176358234010586  \\
            577.6679267228845  0.8176521970401197  \\
            577.8423960453621  0.817668553334474  \\
            578.0168653678395  0.8176848922943551  \\
            578.1913346903169  0.8177012139306685  \\
            578.3658040127945  0.817717518254992  \\
            578.5402733352719  0.8177338052795742  \\
            578.7147426577493  0.8177500750173362  \\
            578.8892119802268  0.8177663274818706  \\
            579.0636813027043  0.817782562687442  \\
            579.2381506251818  0.817798780648986  \\
            579.4126199476592  0.8178149813821107  \\
            579.5870892701366  0.8178311649030958  \\
            579.7615585926142  0.8178473312288924  \\
            579.9360279150916  0.8178634803771236  \\
            580.110497237569  0.8178796123660843  \\
            580.2849665600465  0.8178957272147409  \\
            580.459435882524  0.817911824942732  \\
            580.6339052050015  0.8179279055703672  \\
            580.8083745274789  0.8179439691186287  \\
            580.9828438499563  0.8179600156091695  \\
            581.1573131724339  0.8179760450643155  \\
            581.3317824949113  0.8179920575681501  \\
            581.5062518173888  0.8180080532117436  \\
            581.6807211398663  0.818024031973781  \\
            581.8551904623437  0.8180399938602606  \\
            582.0296597848212  0.8180559388778248  \\
            582.2041291072986  0.818071867033759  \\
            582.378598429776  0.8180877783359923  \\
            582.5530677522536  0.8181036727930974  \\
            582.727537074731  0.8181195504142895  \\
            582.9020063972085  0.8181354112094285  \\
            583.076475719686  0.8181512551890171  \\
            583.2509450421634  0.8181670823642014  \\
            583.4254143646409  0.818182892746771  \\
            583.5998836871183  0.8181986863491593  \\
            583.7743530095958  0.8182144631844425  \\
            583.9488223320733  0.8182302232663409  \\
            584.1232916545507  0.8182459666092177  \\
            584.2977609770282  0.8182616932280798  \\
            584.4722302995057  0.8182774031385777  \\
            584.6466996219831  0.8182930963570049  \\
            584.8211689444606  0.8183087729002989  \\
            584.995638266938  0.8183244327860401  \\
            585.1701075894156  0.8183400760324527  \\
            585.344576911893  0.8183557026584043  \\
            585.5190462343704  0.8183713126834057  \\
            585.693515556848  0.8183869061276116  \\
            585.8679848793254  0.8184024830118194  \\
            586.0424542018028  0.8184180433574709  \\
            586.2169235242803  0.8184335871953533  \\
            586.3913928467578  0.8184491146700061  \\
            586.5658621692353  0.8184646257693962  \\
            586.7403314917127  0.8184801204986113  \\
            586.9148008141901  0.8184955988632674  \\
            587.0892701366677  0.8185110608695075  \\
            587.2637394591451  0.8185265065240018  \\
            587.4382087816226  0.8185419358339482  \\
            587.6126781041  0.8185573488070716  \\
            587.7871474265775  0.8185727454516246  \\
            587.961616749055  0.8185881257763868  \\
            588.1360860715324  0.8186034897906657  \\
            588.3105553940098  0.8186188375042956  \\
            588.4850247164874  0.8186341689276386  \\
            588.6594940389648  0.8186494840715838  \\
            588.8339633614423  0.8186647829475481  \\
            589.0084326839198  0.8186800655674753  \\
            589.1829020063972  0.8186953319438368  \\
            589.3573713288747  0.8187105820896314  \\
            589.5318406513521  0.8187258160183852  \\
            589.7063099738295  0.8187410337441519  \\
            589.8807792963071  0.818756235281512  \\
            590.0552486187845  0.8187714206455738  \\
            590.229717941262  0.8187865898519732  \\
            590.4041872637395  0.8188017429168727  \\
            590.5786565862169  0.8188168798569629  \\
            590.7531259086944  0.8188320006894613  \\
            590.9275952311718  0.8188471054321131  \\
            591.1020645536494  0.8188621941031907  \\
            591.2765338761268  0.8188772667214939  \\
            591.4510031986042  0.81889232335444  \\
            591.6254725210817  0.8189073641113336  \\
            591.7999418435592  0.818922388968104  \\
            591.9744111660366  0.8189373979284291  \\
            592.1488804885141  0.8189523909965797  \\
            592.3233498109915  0.8189673681774192  \\
            592.4978191334691  0.8189823294764041  \\
            592.6722884559465  0.8189972748995835  \\
            592.8467577784239  0.8190122044535993  \\
            593.0212271009015  0.8190271181456867  \\
            593.1956964233789  0.8190420159836731  \\
            593.3701657458563  0.819056897975979  \\
            593.5446350683338  0.8190717641316179  \\
            593.7191043908113  0.8190866144601957  \\
            593.8935737132888  0.8191014489719118  \\
            594.0680430357662  0.8191162676775577  \\
            594.2425123582436  0.8191310705885182  \\
            594.4169816807212  0.8191458577167708  \\
            594.5914510031986  0.8191606290748857  \\
            594.7659203256761  0.8191753846760264  \\
            594.9403896481535  0.8191901245339485  \\
            595.114858970631  0.8192048486630008  \\
            595.2893282931085  0.8192195570781253  \\
            595.4637976155859  0.8192342497948562  \\
            595.6382669380633  0.8192489268293208  \\
            595.8127362605409  0.8192635881982394  \\
            595.9872055830183  0.8192782339189248  \\
            596.1616749054958  0.819292864009283  \\
            596.3361442279733  0.8193074784878125  \\
            596.5106135504507  0.8193220773736047  \\
            596.6850828729282  0.819336660686344  \\
            596.8595521954056  0.8193512284463074  \\
            597.0340215178832  0.8193657807862922  \\
            597.2084908403606  0.8193803177226446  \\
            597.382960162838  0.8193948392283527  \\
            597.5574294853155  0.8194093453075023  \\
            597.731898807793  0.8194238359650565  \\
            597.9063681302704  0.8194383112068555  \\
            598.0808374527479  0.8194527710396167  \\
            598.2553067752253  0.8194672154709338  \\
            598.4297760977029  0.8194816445092785  \\
            598.6042454201803  0.8194960581639992  \\
            598.7787147426577  0.819510456445321  \\
            598.9531840651352  0.8195248393643467  \\
            599.1276533876127  0.8195392069330558  \\
            599.3021227100901  0.8195535591643051  \\
            599.4765920325676  0.8195678960718279  \\
            599.651061355045  0.8195822176702353  \\
            599.8255306775226  0.8195965239750151  \\
            600.0  0.8196108150025322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={eb83c540-2250-46cf-af30-149fe7cfc968}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.17446932247746438  0.0003136142580991454  \\
            0.34893864495492877  0.0011548513468194427  \\
            0.5234079674323932  0.0023539711827894705  \\
            0.6978772899098575  0.003730455784018424  \\
            0.8723466123873219  0.005110246562694379  \\
            1.0468159348647863  0.006339002993931172  \\
            1.2212852573422506  0.00729107172289248  \\
            1.395754579819715  0.007875769081751327  \\
            1.5702239022971793  0.00802467588487877  \\
            1.7446932247746438  0.007996161326114144  \\
            1.919162547252108  0.00796193294579672  \\
            2.0936318697295726  0.007922290503679302  \\
            2.268101192207037  0.007877417316088185  \\
            2.442570514684501  0.007827674026249861  \\
            2.6170398371619656  0.007773552113878803  \\
            2.79150915963943  0.007715214151498616  \\
            2.9659784821168946  0.007653404253614122  \\
            3.1404478045943587  0.0075881957182176805  \\
            3.314917127071823  0.0075204054396983714  \\
            3.4893864495492877  0.007450053565574056  \\
            3.663855772026752  0.007377958787426023  \\
            3.838325094504216  0.007304128154621498  \\
            4.012794416981681  0.007229213024759124  \\
            4.187263739459145  0.007153437789376495  \\
            4.36173306193661  0.007077018375673288  \\
            4.536202384414074  0.007000472545087613  \\
            4.710671706891538  0.00692378792677046  \\
            4.885141029369002  0.006847283475334719  \\
            5.059610351846467  0.006771190145359737  \\
            5.234079674323931  0.006695489726270144  \\
            5.408548996801396  0.006620378037254892  \\
            5.58301831927886  0.006545982900876172  \\
            5.757487641756325  0.006472309938681976  \\
            5.931956964233789  0.006399407780700105  \\
            6.106426286711253  0.006327348357463391  \\
            6.280895609188717  0.006256167279362286  \\
            6.455364931666182  0.00618587486527117  \\
            6.629834254143646  0.006116491856578907  \\
            6.804303576621111  0.006048031165214713  \\
            6.978772899098575  0.005980485202198133  \\
            7.15324222157604  0.005913850220720398  \\
            7.327711544053504  0.005848126316144426  \\
            7.502180866530968  0.005783317426004824  \\
            7.676650189008432  0.005719432051573559  \\
            7.851119511485897  0.005656475073144801  \\
            8.025588833963361  0.005594413164273605  \\
            8.200058156440825  0.005533216308828378  \\
            8.37452747891829  0.005472866477341208  \\
            8.548996801395754  0.005413357627007857  \\
            8.72346612387322  0.005354695701687761  \\
            8.897935446350683  0.005296900103265318  \\
            9.072404768828148  0.005239945609411569  \\
            9.246874091305612  0.005183786900195113  \\
            9.421343413783076  0.0051283928726874066  \\
            9.595812736260541  0.005073741379861847  \\
            9.770282058738005  0.005019819230593786  \\
            9.94475138121547  0.0049666221896605125  \\
            10.119220703692934  0.004914152939607306  \\
            10.293690026170399  0.004862383956397758  \\
            10.468159348647863  0.004811274444413009  \\
            10.642628671125328  0.004760791993811951  \\
            10.817097993602792  0.004710911930504677  \\
            10.991567316080255  0.004661617316152477  \\
            11.16603663855772  0.004612898948167834  \\
            11.340505961035184  0.004564755359714429  \\
            11.51497528351265  0.004517180985572116  \\
            11.689444605990113  0.0044701453357026254  \\
            11.863913928467579  0.004423632368557942  \\
            12.038383250945042  0.0043776283560036855  \\
            12.212852573422506  0.0043321216637304495  \\
            12.387321895899971  0.004287102751253816  \\
            12.561791218377435  0.004242564171914348  \\
            12.7362605408549  0.004198500572877591  \\
            12.910729863332364  0.00415490869513407  \\
            13.085199185809829  0.004111785468473508  \\
            13.259668508287293  0.004069116801480998  \\
            13.434137830764756  0.0040268972008025185  \\
            13.608607153242222  0.003985121823982496  \\
            13.783076475719685  0.003943785985954265  \\
            13.95754579819715  0.003902885159040071  \\
            14.132015120674614  0.0038624149729510645  \\
            14.30648444315208  0.0038223712147873058  \\
            14.480953765629543  0.0037827498290377622  \\
            14.655423088107009  0.003743547441335257  \\
            14.829892410584472  0.0037047624004678714  \\
            15.004361733061936  0.0036663879943808634  \\
            15.178831055539401  0.003628420340694603  \\
            15.353300378016865  0.0035908555978598224  \\
            15.52776970049433  0.003553689965157609  \\
            15.702239022971794  0.0035169196826994116  \\
            15.87670834544926  0.0034805410314270356  \\
            16.051177667926723  0.0034445503331126484  \\
            16.225646990404186  0.003408943950358773  \\
            16.40011631288165  0.0033737182865982923  \\
            16.574585635359117  0.003338871758642225  \\
            16.74905495783658  0.003304400453940182  \\
            16.923524280314044  0.003270298366377022  \\
            17.097993602791508  0.0032365608757989003  \\
            17.272462925268975  0.0032031835839368052  \\
            17.44693224774644  0.0031701623144065657  \\
            17.621401570223902  0.0031374931127088426  \\
            17.795870892701366  0.0031051722462291332  \\
            17.97034021517883  0.0030731962042377715  \\
            18.144809537656297  0.003041561697889926  \\
            18.31927886013376  0.003010265660225603  \\
            18.493748182611224  0.0029793060749882354  \\
            18.668217505088688  0.0029486807012125494  \\
            18.84268682756615  0.002918382629834571  \\
            19.01715615004362  0.002888407374293422  \\
            19.191625472521082  0.002858750686218646  \\
            19.366094794998546  0.002829408555430198  \\
            19.54056411747601  0.002800377209938452  \\
            19.715033439953476  0.0027716531159441963  \\
            19.88950276243094  0.0027432329778386373  \\
            20.063972084908404  0.002715113738203396  \\
            20.238441407385867  0.002687292577810511  \\
            20.41291072986333  0.0026597669156224342  \\
            20.587380052340798  0.0026325351648630634  \\
            20.76184937481826  0.0026055953986675326  \\
            20.936318697295725  0.0025789413082999294  \\
            21.11078801977319  0.0025525690623926975  \\
            21.285257342250656  0.0025264750175273925  \\
            21.45972666472812  0.002500655718234687  \\
            21.634195987205583  0.002475107896994364  \\
            21.808665309683047  0.0024498284742353227  \\
            21.98313463216051  0.0024248145583355735  \\
            22.157603954637977  0.0024000634456222427  \\
            22.33207327711544  0.0023755726203715686  \\
            22.506542599592905  0.002351339754808905  \\
            22.68101192207037  0.0023273627091087174  \\
            22.855481244547832  0.002303640988139328  \\
            23.0299505670253  0.002280171101134042  \\
            23.204419889502763  0.0022569483750793573  \\
            23.378889211980226  0.0022339695766826345  \\
            23.55335853445769  0.002211231623533972  \\
            23.727827856935157  0.002188731584106206  \\
            23.90229717941262  0.002166466677754911  \\
            24.076766501890084  0.002144434274718398  \\
            24.251235824367548  0.002122631896117716  \\
            24.42570514684501  0.0021010572139566514  \\
            24.60017446932248  0.0020797080511217275  \\
            24.774643791799942  0.0020585823813822077  \\
            24.949113114277406  0.0020376783293900897  \\
            25.12358243675487  0.0020169946453269427  \\
            25.298051759232337  0.0019965308172221483  \\
            25.4725210817098  0.001976281653371716  \\
            25.646990404187264  0.0019562443111185456  \\
            25.821459726664727  0.001936416074027995  \\
            25.99592904914219  0.0019167943518878768  \\
            26.170398371619658  0.001897376680708463  \\
            26.344867694097122  0.0018781607227224821  \\
            26.519337016574585  0.0018591442663851195  \\
            26.69380633905205  0.0018403252263740173  \\
            26.868275661529513  0.0018217016435892748  \\
            27.04274498400698  0.0018032716851534485  \\
            27.217214306484443  0.0017850336444115524  \\
            27.391683628961907  0.0017669859409310575  \\
            27.56615295143937  0.0017491274805038306  \\
            27.740622273916838  0.001731458210992438  \\
            27.9150915963943  0.0017139733926794022  \\
            28.089560918871765  0.0016966705805803283  \\
            28.26403024134923  0.0016795474352314483  \\
            28.438499563826692  0.0016626017226896194  \\
            28.61296888630416  0.0016458313145323255  \\
            28.787438208781623  0.0016292341878576767  \\
            28.961907531259087  0.001612808425284409  \\
            29.13637685373655  0.0015965522149518833  \\
            29.310846176214017  0.0015804638505200878  \\
            29.48531549869148  0.0015645417311696372  \\
            29.659784821168945  0.0015487843616017705  \\
            29.834254143646408  0.0015331903520383544  \\
            30.00872346612387  0.0015177584182218804  \\
            30.18319278860134  0.001502488478795653  \\
            30.357662111078803  0.0014873787556691658  \\
            30.532131433556266  0.001472425834814282  \\
            30.70660075603373  0.0014576276606562315  \\
            30.881070078511193  0.0014429822653871192  \\
            31.05553940098866  0.0014284877689659228  \\
            31.230008723466124  0.0014141423791184955  \\
            31.404478045943588  0.0013999443913375632  \\
            31.57894736842105  0.0013858921888827264  \\
            31.75341669089852  0.0013719842427804593  \\
            31.927886013375982  0.0013582191118241109  \\
            32.102355335853446  0.0013445954425739034  \\
            32.27682465833091  0.0013311119693569333  \\
            32.45129398080837  0.0013177675142671715  \\
            32.62576330328584  0.0013045609871654622  \\
            32.8002326257633  0.0012914918828282607  \\
            32.97470194824077  0.001278560043864186  \\
            33.149171270718234  0.0012657618744805715  \\
            33.3236405931957  0.001253095611006139  \\
            33.49810991567316  0.0012405595626958441  \\
            33.672579238150625  0.0012281521117308767  \\
            33.84704856062809  0.0012158717132186609  \\
            34.02151788310555  0.0012037168951928557  \\
            34.195987205583016  0.0011916862586133533  \\
            34.37045652806048  0.0011797784773662813  \\
            34.54492585053795  0.0011679922982639997  \\
            34.719395173015414  0.0011563265410451057  \\
            34.89386449549288  0.0011447800983744277  \\
            35.06833381797034  0.0011333519358430301  \\
            35.242803140447805  0.0011220410919682107  \\
            35.41727246292527  0.0011108466781935022  \\
            35.59174178540273  0.0010997687234024075  \\
            35.766211107880196  0.0010888062811867532  \\
            35.94068043035766  0.001077956566711625  \\
            36.11514975283513  0.0010672181013673117  \\
            36.289619075312594  0.0010565894670964884  \\
            36.46408839779006  0.0010460693063942155  \\
            36.63855772026752  0.0010356563223079395  \\
            36.813027042744984  0.0010253492784374927  \\
            36.98749636522245  0.0010151469989350937  \\
            37.16196568769991  0.0010050483685053464  \\
            37.336435010177375  0.0009950523324052409  \\
            37.51090433265484  0.0009851578964441532  \\
            37.6853736551323  0.0009753641269838454  \\
            37.85984297760977  0.0009656701509384644  \\
            38.03431230008724  0.000956075155774545  \\
            38.2087816225647  0.0009465783895110062  \\
            38.383250945042164  0.00093717935341853  \\
            38.55772026751963  0.0009278786969667354  \\
            38.73218958999709  0.0009186733452925169  \\
            38.906658912474555  0.0009095620382537174  \\
            39.08112823495202  0.0009005435659421406  \\
            39.25559755742948  0.0008916167686835511  \\
            39.43006687990695  0.0008827805370376734  \\
            39.604536202384416  0.0008740338117981942  \\
            39.77900552486188  0.0008653755839927596  \\
            39.95347484733934  0.0008568048948829767  \\
            40.12794416981681  0.0008483208359644133  \\
            40.30241349229427  0.0008399225489665981  \\
            40.476882814771734  0.0008316092258530203  \\
            40.6513521372492  0.0008233801088211296  \\
            40.82582145972666  0.0008152344903023369  \\
            41.00029078220413  0.0008071717129620129  \\
            41.174760104681596  0.0007991911696994903  \\
            41.34922942715906  0.0007912928771262853  \\
            41.52369874963652  0.0007834765953182941  \\
            41.69816807211399  0.0007757399989812251  \\
            41.87263739459145  0.0007680820412127376  \\
            42.047106717068914  0.0007605017167634611  \\
            42.22157603954638  0.0007529980620369953  \\
            42.39604536202384  0.0007455701550899105  \\
            42.57051468450131  0.0007382171156317473  \\
            42.744984006978775  0.000730938105025017  \\
            42.91945332945624  0.0007237323262852008  \\
            43.0939226519337  0.0007165990240807505  \\
            43.268391974411166  0.0007095374847330878  \\
            43.44286129688863  0.0007025470362166053  \\
            43.61733061936609  0.000695627048158666  \\
            43.79179994184356  0.0006887769318396027  \\
            43.96626926432102  0.000681996140192719  \\
            44.14073858679849  0.0006752841678042885  \\
            44.315207909275955  0.0006686407920596165  \\
            44.48967723175342  0.000662066532648257  \\
            44.66414655423088  0.0006555590428513029  \\
            44.838615876708346  0.0006491174417392448  \\
            45.01308519918581  0.000642740882915959  \\
            45.18755452166327  0.0006364285545187069  \\
            45.36202384414074  0.000630179679218135  \\
            45.5364931666182  0.0006239935142182755  \\
            45.710962489095664  0.0006178693512565456  \\
            45.885431811573135  0.0006118065166037475  \\
            46.0599011340506  0.0006058043710640696  \\
            46.23437045652806  0.0005998623099750847  \\
            46.408839779005525  0.0005939797632077512  \\
            46.58330910148299  0.0005881561951664128  \\
            46.75777842396045  0.0005823911047887983  \\
            46.932247746437916  0.0005766840255460221  \\
            47.10671706891538  0.0005710345254425836  \\
            47.28118639139284  0.0005654422070163677  \\
            47.455655713870314  0.0005599076119594494  \\
            47.63012503634778  0.0005544296565710925  \\
            47.80459435882524  0.0005490070113871378  \\
            47.979063681302705  0.0005436389560076176  \\
            48.15353300378017  0.0005383247986739741  \\
            48.32800232625763  0.0005330638762690601  \\
            48.502471648735096  0.0005278555543171382  \\
            48.67694097121256  0.0005226992269838815  \\
            48.85141029369002  0.0005175943170763732  \\
            49.025879616167494  0.0005125402760431063  \\
            49.20034893864496  0.0005075365839739847  \\
            49.37481826112242  0.0005025827496003219  \\
            49.549287583599884  0.0004976783102948419  \\
            49.72375690607735  0.0004928228320716787  \\
            49.89822622855481  0.00048801590958637644  \\
            50.072695551032275  0.0004832571661358897  \\
            50.24716487350974  0.000478546253658583  \\
            50.4216341959872  0.0004738828527342312  \\
            50.59610351846467  0.00046926773384013356  \\
            50.77057284094214  0.0004646993800720556  \\
            50.9450421634196  0.0004601769232190446  \\
            51.119511485897064  0.00045569976896476627  \\
            51.29398080837453  0.0004512673467569955  \\
            51.46845013085199  0.0004468791098076159  \\
            51.642919453329455  0.00044253453509261997  \\
            51.81738877580692  0.0004382331233521088  \\
            51.99185809828438  0.0004339743990902926  \\
            52.16632742076185  0.0004297579105754902  \\
            52.340796743239316  0.00042558322984012956  \\
            52.51526606571678  0.00042144995268074723  \\
            52.689735388194244  0.00041735769865798854  \\
            52.86420471067171  0.0004133061110966079  \\
            53.03867403314917  0.0004092948570854681  \\
            53.213143355626634  0.0004053236274775414  \\
            53.3876126781041  0.00040139213688990835  \\
            53.56208200058156  0.0003975001237037586  \\
            53.736551323059025  0.0003936482950632059  \\
            53.911020645536496  0.00038983537057001787  \\
            54.08548996801396  0.00038606058736330835  \\
            54.25995929049142  0.00038232345170279025  \\
            54.43442861296889  0.0003786234895909433  \\
            54.60889793544635  0.000374960246773014  \\
            54.783367257923814  0.0003713332887370154  \\
            54.95783658040128  0.0003677422007137275  \\
            55.13230590287874  0.0003641865876766966  \\
            55.306775225356205  0.0003606660743422359  \\
            55.481244547833676  0.0003571803051694252  \\
            55.65571387031114  0.0003537289443601112  \\
            55.8301831927886  0.00035031167585890716  \\
            56.004652515266066  0.0003469282033531928  \\
            56.17912183774353  0.00034357825027311477  \\
            56.353591160220994  0.0003402615597915863  \\
            56.52806048269846  0.0003369778948242874  \\
            56.70252980517592  0.0003337270380296646  \\
            56.876999127653384  0.00033050948108660343  \\
            57.051468450130855  0.000327324502157521  \\
            57.22593777260832  0.00032417125820470333  \\
            57.40040709508578  0.0003210493370750605  \\
            57.574876417563246  0.00031795834303988374  \\
            57.74934574004071  0.0003148978967948452  \\
            57.92381506251817  0.0003118676354599979  \\
            58.09828438499564  0.000308867212579776  \\
            58.2727537074731  0.0003058962981229944  \\
            58.447223029950564  0.00030295457848284905  \\
            58.621692352428035  0.0003000417564769167  \\
            58.7961616749055  0.00029715755134715547  \\
            58.97063099738296  0.000294301698759904  \\
            59.145100319860425  0.000291473950805882  \\
            59.31956964233789  0.00028867407600019013  \\
            59.49403896481535  0.00028590185928231  \\
            59.668508287292816  0.00028315710201610425  \\
            59.84297760977028  0.00028043962198981637  \\
            60.01744693224774  0.0002777496411622802  \\
            60.191916254725214  0.0002750870731056044  \\
            60.36638557720268  0.0002724509363260427  \\
            60.54085489968014  0.0002698408858507208  \\
            60.715324222157605  0.00026725659039508287  \\
            60.88979354463507  0.0002646977323628914  \\
            61.06426286711253  0.00026216400784622747  \\
            61.238732189589996  0.00025965512662549033  \\
            61.41320151206746  0.0002571708121693977  \\
            61.58767083454492  0.0002547108016349859  \\
            61.76214015702239  0.0002522748458676092  \\
            61.93660947949986  0.0002498627094009407  \\
            62.11107880197732  0.00024747417045697175  \\
            62.285548124454785  0.000245109020946012  \\
            62.46001744693225  0.0002427670664666896  \\
            62.63448676940971  0.00024044812630595098  \\
            62.808956091887175  0.00023815203343906108  \\
            62.98342541436464  0.00023587863452960322  \\
            63.1578947368421  0.00023362790976402324  \\
            63.332364059319566  0.00023140030727828259  \\
            63.50683338179704  0.00022919473586248371  \\
            63.6813027042745  0.000227010906673283  \\
            63.855772026751964  0.0002248485422621558  \\
            64.03024134922943  0.00022270737657539684  \\
            64.20471067170689  0.00022058715495411994  \\
            64.37917999418435  0.00021848763413425838  \\
            64.55364931666182  0.00021640858224656462  \\
            64.72811863913928  0.00021434977881661031  \\
            64.90258796161675  0.00021231101476478647  \\
            65.07705728409421  0.00021029209240630328  \\
            65.25152660657167  0.00020829282545119023  \\
            65.42599592904914  0.00020631303900429606  \\
            65.6004652515266  0.00020435256956528874  \\
            65.77493457400406  0.00020241126502865554  \\
            65.94940389648154  0.00020048898468370276  \\
            66.123873218959  0.00019858559921455648  \\
            66.29834254143647  0.0001967009907001616  \\
            66.47281186391393  0.00019483571912229302  \\
            66.6472811863914  0.0001929889262896245  \\
            66.82175050886886  0.000191160268600139  \\
            66.99621983134632  0.00018934951362045376  \\
            67.17068915382379  0.00018755643839509897  \\
            67.34515847630125  0.00018578082944651784  \\
            67.51962779877871  0.0001840224827750666  \\
            67.69409712125618  0.00018228120385901443  \\
            67.86856644373364  0.00018055680765454354  \\
            68.0430357662111  0.00017884911859574907  \\
            68.21750508868857  0.0001771579705946393  \\
            68.39197441116603  0.00017548320704113536  \\
            68.5664437336435  0.0001738246808030715  \\
            68.74091305612096  0.00017218225422619484  \\
            68.91538237859842  0.00017055579913416558  \\
            69.0898517010759  0.00016894519682855678  \\
            69.26432102355336  0.00016735033808885487  \\
            69.43879034603083  0.0001657711231724589  \\
            69.61325966850829  0.00016420789219726597  \\
            69.78772899098576  0.0001626602814080684  \\
            69.96219831346322  0.00016112780822822117  \\
            70.13666763594068  0.0001596102778645771  \\
            70.31113695841815  0.0001581075034041303  \\
            70.48560628089561  0.00015661930581401624  \\
            70.66007560337307  0.00015514551394151153  \\
            70.83454492585054  0.00015368596451403418  \\
            71.009014248328  0.00015224050213914344  \\
            71.18348357080546  0.00015080897930453975  \\
            71.35795289328293  0.000149391256378065  \\
            71.53242221576039  0.00014798720160770227  \\
            71.70689153823785  0.00014659669112157588  \\
            71.88136086071532  0.0001452196089279515  \\
            72.05583018319278  0.00014385584691523602  \\
            72.23029950567026  0.0001425053048519775  \\
            72.40476882814772  0.0001411678903868657  \\
            72.57923815062519  0.00013984351904873128  \\
            72.75370747310265  0.00013853234158403687  \\
            72.92817679558011  0.00013723439767883116  \\
            73.10264611805758  0.00013594909845870897  \\
            73.27711544053504  0.00013467628061478886  \\
            73.4515847630125  0.00013341578738864076  \\
            73.62605408548997  0.00013216746857228588  \\
            73.80052340796743  0.00013093118050819686  \\
            73.9749927304449  0.00012970678608929765  \\
            74.14946205292236  0.0001284941547589635  \\
            74.32393137539982  0.00012729316251102108  \\
            74.49840069787729  0.0001261036918897484  \\
            74.67287002035475  0.00012492563198987475  \\
            74.84733934283221  0.00012375887845658085  \\
            75.02180866530968  0.0001226033334854987  \\
            75.19627798778714  0.00012145890582271167  \\
            75.3707473102646  0.0001203255107647545  \\
            75.54521663274208  0.00011920307015861316  \\
            75.71968595521955  0.00011809151240172524  \\
            75.89415527769701  0.00011699082951555926  \\
            76.06862460017447  0.00011590138272516698  \\
            76.24309392265194  0.0001148225058541723  \\
            76.4175632451294  0.00011375406193118849  \\
            76.59203256760686  0.00011269591943057573  \\
            76.76650189008433  0.00011164795227244124  \\
            76.94097121256179  0.00011061003982263927  \\
            77.11544053503926  0.000109582066892771  \\
            77.28990985751672  0.00010856392374018462  \\
            77.46437917999418  0.00010755550606797536  \\
            77.63884850247165  0.00010655671502498542  \\
            77.81331782494911  0.00010556745720580395  \\
            77.98778714742657  0.00010458764465076715  \\
            78.16225646990404  0.00010361719484595824  \\
            78.3367257923815  0.00010265603072320735  \\
            78.51119511485896  0.00010170408066009168  \\
            78.68566443733644  0.00010076127847993531  \\
            78.8601337598139  9.982756345180953e-5  \\
            79.03460308229137  9.890288029053248e-5  \\
            79.20907240476883  9.798759301413485e-5  \\
            79.3835417272463  9.708122997487698e-5  \\
            79.55801104972376  9.618359397556446e-5  \\
            79.73248037220122  9.529457460441978e-5  \\
            79.90694969467869  9.441406597930399e-5  \\
            80.08141901715615  9.354196674771676e-5  \\
            80.25588833963361  9.267818008679626e-5  \\
            80.43035766211108  9.182261370331927e-5  \\
            80.60482698458854  9.097517983370109e-5  \\
            80.779296307066  9.013579524399563e-5  \\
            80.95376562954347  8.930438122989533e-5  \\
            81.12823495202093  8.848086361673122e-5  \\
            81.3027042744984  8.766517275947285e-5  \\
            81.47717359697586  8.68572435427284e-5  \\
            81.65164291945332  8.605701538074454e-5  \\
            81.8261122419308  8.52644322174065e-5  \\
            82.00058156440826  8.447944252623822e-5  \\
            82.17505088688573  8.370199931040205e-5  \\
            82.34952020936319  8.293232073710567e-5  \\
            82.52398953184066  8.217023748849547e-5  \\
            82.69845885431812  8.14154596590354e-5  \\
            82.87292817679558  8.066789450236185e-5  \\
            83.04739749927305  7.992745304335567e-5  \\
            83.22186682175051  7.919405007814226e-5  \\
            83.39633614422797  7.846760417409147e-5  \\
            83.57080546670544  7.774803766981764e-5  \\
            83.7452747891829  7.703527667517959e-5  \\
            83.91974411166036  7.632925107128065e-5  \\
            84.09421343413783  7.562989451046862e-5  \\
            84.26868275661529  7.493714441633579e-5  \\
            84.44315207909276  7.425094198371896e-5  \\
            84.61762140157022  7.35712321786994e-5  \\
            84.79209072404768  7.289796373860285e-5  \\
            84.96656004652515  7.223108917199957e-5  \\
            85.14102936900262  7.157056475870426e-5  \\
            85.31549869148009  7.091635054977622e-5  \\
            85.48996801395755  7.026854142193841e-5  \\
            85.66443733643501  6.962721283197211e-5  \\
            85.83890665891248  6.899200417989952e-5  \\
            86.01337598138994  6.836283749629414e-5  \\
            86.1878453038674  6.773963795616153e-5  \\
            86.36231462634487  6.71223338789393e-5  \\
            86.53678394882233  6.651085672849712e-5  \\
            86.7112532712998  6.590514111313664e-5  \\
            86.88572259377726  6.530512478559162e-5  \\
            87.06019191625472  6.471074864302786e-5  \\
            87.23466123873219  6.412195672704313e-5  \\
            87.40913056120965  6.353869622366737e-5  \\
            87.58359988368711  6.296091746336245e-5  \\
            87.75806920616458  6.238857392102235e-5  \\
            87.93253852864204  6.182162221597306e-5  \\
            88.1070078511195  6.126002211197263e-5  \\
            88.28147717359698  6.070373651721112e-5  \\
            88.45594649607445  6.015273148431075e-5  \\
            88.63041581855191  5.960700003080316e-5  \\
            88.80488514102937  5.9066811376334094e-5  \\
            88.97935446350684  5.8531753470394725e-5  \\
            89.1538237859843  5.8001760699208156e-5  \\
            89.32829310846176  5.747677007636456e-5  \\
            89.50276243093923  5.6956721242821185e-5  \\
            89.67723175341669  5.64415564669024e-5  \\
            89.85170107589416  5.593122064429967e-5  \\
            90.02617039837162  5.5425661298071525e-5  \\
            90.20063972084908  5.492482857864362e-5  \\
            90.37510904332655  5.44286752638087e-5  \\
            90.54957836580401  5.393715675872659e-5  \\
            90.72404768828147  5.3450231095924215e-5  \\
            90.89851701075894  5.296785893529561e-5  \\
            91.0729863332364  5.249000356410189e-5  \\
            91.24745565571386  5.201663089697125e-5  \\
            91.42192497819133  5.154770947589903e-5  \\
            91.5963943006688  5.108321047024756e-5  \\
            91.77086362314627  5.0623107676746425e-5  \\
            91.94533294562373  5.016763076511601e-5  \\
            92.1198022681012  4.971652166757606e-5  \\
            92.29427159057866  4.926966212420893e-5  \\
            92.46874091305612  4.882699904922033e-5  \\
            92.64321023553359  4.8388481558336005e-5  \\
            92.81767955801105  4.79540609688017e-5  \\
            92.99214888048851  4.7523690799383136e-5  \\
            93.16661820296598  4.709732677036606e-5  \\
            93.34108752544344  4.6674926803556203e-5  \\
            93.5155568479209  4.625645102227929e-5  \\
            93.69002617039837  4.584186175138108e-5  \\
            93.86449549287583  4.5431123517227295e-5  \\
            94.0389648153533  4.5024203047703666e-5  \\
            94.21343413783076  4.462106927221595e-5  \\
            94.38790346030822  4.422169332168987e-5  \\
            94.56237278278569  4.382604852857117e-5  \\
            94.73684210526316  4.3434110426825566e-5  \\
            94.91131142774063  4.304585675193884e-5  \\
            95.08578075021809  4.2661422868307845e-5  \\
            95.26025007269556  4.2280735342875094e-5  \\
            95.43471939517302  4.1903616002750635e-5  \\
            95.60918871765048  4.153002003805102e-5  \\
            95.78365804012795  4.115990449025397e-5  \\
            95.95812736260541  4.079322825219831e-5  \\
            96.13259668508287  4.0429952068084e-5  \\
            96.30706600756034  4.007003853347213e-5  \\
            96.4815353300378  3.9713452095284926e-5  \\
            96.65600465251526  3.936015905180574e-5  \\
            96.83047397499273  3.901012755267905e-5  \\
            97.00494329747019  3.866332759891048e-5  \\
            97.17941261994766  3.831973104286677e-5  \\
            97.35388194242512  3.7979311588275794e-5  \\
            97.52835126490258  3.764204479022657e-5  \\
            97.70282058738005  3.730790805516922e-5  \\
            97.87728990985752  3.697688064091498e-5  \\
            98.05175923233499  3.664894365663631e-5  \\
            98.22622855481245  3.632415393711532e-5  \\
            98.40069787728991  3.6002586326291445e-5  \\
            98.57516719976738  3.568401731220666e-5  \\
            98.74963652224484  3.5368408998771e-5  \\
            98.9241058447223  3.505572505377104e-5  \\
            99.09857516719977  3.47459307088699e-5  \\
            99.27304448967723  3.443899275960724e-5  \\
            99.4475138121547  3.413487956539925e-5  \\
            99.62198313463216  3.383356104953868e-5  \\
            99.79645245710962  3.353500869919482e-5  \\
            99.97092177958709  3.3239195565413484e-5  \\
            100.14539110206455  3.2946096263117045e-5  \\
            100.31986042454201  3.265568697110442e-5  \\
            100.49432974701948  3.2367945432051044e-5  \\
            100.66879906949694  3.2082850952508926e-5  \\
            100.8432683919744  3.1800384402906594e-5  \\
            101.01773771445187  3.1520528217549124e-5  \\
            101.19220703692935  3.124326639461812e-5  \\
            101.36667635940681  3.096859168625902e-5  \\
            101.54114568188427  3.069669535466143e-5  \\
            101.71561500436174  3.042732119312144e-5  \\
            101.8900843268392  3.0160437076738947e-5  \\
            102.06455364931666  2.989601220887995e-5  \\
            102.23902297179413  2.9634017121176518e-5  \\
            102.41349229427159  2.9374423673526794e-5  \\
            102.58796161674906  2.9117205054095027e-5  \\
            102.76243093922652  2.8862335779311534e-5  \\
            102.93690026170398  2.8609791693872714e-5  \\
            103.11136958418145  2.8359549970741058e-5  \\
            103.28583890665891  2.8111589111145133e-5  \\
            103.46030822913637  2.786588894457959e-5  \\
            103.63477755161384  2.7622430628805168e-5  \\
            103.8092468740913  2.7381196649848685e-5  \\
            103.98371619656876  2.7142170822003043e-5  \\
            104.15818551904623  2.690533828782723e-5  \\
            104.3326548415237  2.667068551814629e-5  \\
            104.50712416400117  2.643820031205142e-5  \\
            104.68159348647863  2.6208024251063587e-5  \\
            104.8560628089561  2.5980017799936985e-5  \\
            105.03053213143356  2.57541074707018e-5  \\
            105.20500145391102  2.5530267087769705e-5  \\
            105.37947077638849  2.5308471610983026e-5  \\
            105.55394009886595  2.5088697135614733e-5  \\
            105.72840942134341  2.4870920892368455e-5  \\
            105.90287874382088  2.4655121247378464e-5  \\
            106.07734806629834  2.4441277702209696e-5  \\
            106.2518173887758  2.4229370893857728e-5  \\
            106.42628671125327  2.4019382594748805e-5  \\
            106.60075603373073  2.38112957127398e-5  \\
            106.7752253562082  2.360509429111825e-5  \\
            106.94969467868566  2.3400763508602353e-5  \\
            107.12416400116312  2.319828967934094e-5  \\
            107.29863332364059  2.2997660252913513e-5  \\
            107.47310264611805  2.279886381433021e-5  \\
            107.64757196859553  2.2601890084031808e-5  \\
            107.82204129107299  2.2406820986075183e-5  \\
            107.99651061355046  2.2213629213611114e-5  \\
            108.17097993602792  2.202220366645639e-5  \\
            108.34544925850538  2.1832522023388784e-5  \\
            108.51991858098285  2.164456294096541e-5  \\
            108.69438790346031  2.1458306053522698e-5  \\
            108.86885722593777  2.1273731973176415e-5  \\
            109.04332654841524  2.109082228982166e-5  \\
            109.2177958708927  2.090955957113286e-5  \\
            109.39226519337016  2.072992736256378e-5  \\
            109.56673451584763  2.055191018734751e-5  \\
            109.74120383832509  2.0375493546496465e-5  \\
            109.91567316080256  2.0200663918802408e-5  \\
            110.09014248328002  2.002740876083641e-5  \\
            110.26461180575748  1.9855716506948898e-5  \\
            110.43908112823495  1.968557656926961e-5  \\
            110.61355045071241  1.951697933770762e-5  \\
            110.78801977318989  1.9349916179951323e-5  \\
            110.96248909566735  1.9184419952024596e-5  \\
            111.13695841814481  1.902055265490671e-5  \\
            111.31142774062228  1.8858175145330617e-5  \\
            111.48589706309974  1.8697268313899443e-5  \\
            111.6603663855772  1.8537813900248364e-5  \\
            111.83483570805467  1.8379794493044607e-5  \\
            112.00930503053213  1.8223193529987464e-5  \\
            112.1837743530096  1.806799529780829e-5  \\
            112.35824367548706  1.791418493227048e-5  \\
            112.53271299796452  1.7761748418169508e-5  \\
            112.70718232044199  1.761067258933289e-5  \\
            112.88165164291945  1.7460945128620212e-5  \\
            113.05612096539691  1.731255456792311e-5  \\
            113.23059028787438  1.716549028816528e-5  \\
            113.40505961035184  1.7019742519302473e-5  \\
            113.5795289328293  1.6875302340322507e-5  \\
            113.75399825530677  1.6732161679245247e-5  \\
            113.92846757778425  1.6590313313122614e-5  \\
            114.10293690026171  1.644975086803861e-5  \\
            114.27740622273917  1.631060465088319e-5  \\
            114.45187554521664  1.6172716781329637e-5  \\
            114.6263448676941  1.603607048818946e-5  \\
            114.80081419017156  1.5900650079904824e-5  \\
            114.97528351264903  1.5766440608855758e-5  \\
            115.14975283512649  1.5633427871360122e-5  \\
            115.32422215760396  1.5501598407673622e-5  \\
            115.49869148008142  1.5370939501989816e-5  \\
            115.67316080255888  1.52414391824401e-5  \\
            115.84763012503635  1.5113086221093718e-5  \\
            116.02209944751381  1.4985870133957757e-5  \\
            116.19656876999127  1.4859781180977147e-5  \\
            116.37103809246874  1.4734810366034665e-5  \\
            116.5455074149462  1.4610949436950935e-5  \\
            116.71997673742366  1.4488190885484417e-5  \\
            116.89444605990113  1.4366527947331424e-5  \\
            117.06891538237859  1.424595460212611e-5  \\
            117.24338470485607  1.4126465573440465e-5  \\
            117.41785402733353  1.4008146430461029e-5  \\
            117.592323349811  1.3890923438612756e-5  \\
            117.76679267228846  1.3774749806811558e-5  \\
            117.94126199476592  1.3659611981784668e-5  \\
            118.11573131724339  1.3545497068387773e-5  \\
            118.29020063972085  1.3432392829605017e-5  \\
            118.46466996219831  1.3320287686549006e-5  \\
            118.63913928467578  1.3209170718460803e-5  \\
            118.81360860715324  1.3099031662709929e-5  \\
            118.9880779296307  1.2989860914794365e-5  \\
            119.16254725210817  1.2881649528340544e-5  \\
            119.33701657458563  1.2774389215103367e-5  \\
            119.5114858970631  1.2668072344966187e-5  \\
            119.68595521954056  1.256269194594082e-5  \\
            119.86042454201802  1.2458241704167533e-5  \\
            120.03489386449549  1.2354715963915059e-5  \\
            120.20936318697295  1.2252109727580585e-5  \\
            120.38383250945043  1.2150418655689752e-5  \\
            120.55830183192789  1.2049691301769893e-5  \\
            120.73277115440536  1.1949921575747538e-5  \\
            120.90724047688282  1.1851039849442304e-5  \\
            121.08170979936028  1.1753034347067939e-5  \\
            121.25617912183775  1.1655893880932404e-5  \\
            121.43064844431521  1.1559607851437862e-5  \\
            121.60511776679267  1.1464166247080681e-5  \\
            121.77958708927014  1.1369559644451431e-5  \\
            121.9540564117476  1.1275779208234894e-5  \\
            122.12852573422506  1.118281669121005e-5  \\
            122.30299505670253  1.1090664434250089e-5  \\
            122.47746437917999  1.0999315366322401e-5  \\
            122.65193370165746  1.0908763004488584e-5  \\
            122.82640302413492  1.081900145390444e-5  \\
            123.00087234661238  1.0730025407819978e-5  \\
            123.17534166908985  1.0641830147579408e-5  \\
            123.34981099156731  1.0554411542621148e-5  \\
            123.52428031404477  1.0467766050477821e-5  \\
            123.69874963652225  1.038191214688695e-5  \\
            123.87321895899971  1.0296896878478382e-5  \\
            124.04768828147718  1.021263407317297e-5  \\
            124.22215760395464  1.012911343169465e-5  \\
            124.3966269264321  1.0046325185557718e-5  \\
            124.57109624890957  9.964260097066822e-6  \\
            124.74556557138703  9.88290945931696e-6  \\
            124.9200348938645  9.802265096193485e-6  \\
            125.09450421634196  9.722319362372098e-6  \\
            125.26897353881942  9.643065143318859e-6  \\
            125.44344286129689  9.564495855290178e-6  \\
            125.61791218377435  9.486605445332815e-6  \\
            125.79238150625181  9.409388391283889e-6  \\
            125.96685082872928  9.332839701770864e-6  \\
            126.14132015120674  9.256954916211563e-6  \\
            126.3157894736842  9.181730104814158e-6  \\
            126.49025879616167  9.107161868577174e-6  \\
            126.66472811863913  9.033247339289493e-6  \\
            126.83919744111661  8.95998417953034e-6  \\
            127.01366676359407  8.887450605601397e-6  \\
            127.18813608607154  8.81555867808263e-6  \\
            127.362605408549  8.744296231258922e-6  \\
            127.53707473102646  8.67365467484078e-6  \\
            127.71154405350393  8.603625902330936e-6  \\
            127.88601337598139  8.534202291024338e-6  \\
            128.06048269845886  8.46537670200816e-6  \\
            128.2349520209363  8.3971424801618e-6  \\
            128.40942134341378  8.329493454156853e-6  \\
            128.58389066589126  8.262423936457167e-6  \\
            128.7583599883687  8.195928723318809e-6  \\
            128.9328293108462  8.130003094790032e-6  \\
            129.10729863332364  8.064642814711358e-6  \\
            129.28176795580112  7.999844130715484e-6  \\
            129.45623727827856  7.935603774227373e-6  \\
            129.63070660075604  7.871918960464163e-6  \\
            129.8051759232335  7.808787388435259e-6  \\
            129.97964524571097  7.746207240942247e-6  \\
            130.15411456818842  7.684229201085453e-6  \\
            130.3285838906659  7.622815985123769e-6  \\
            130.50305321314335  7.561937481732694e-6  \\
            130.67752253562082  7.501586077709182e-6  \\
            130.85199185809827  7.441754604941943e-6  \\
            131.02646118057575  7.382436340411354e-6  \\
            131.2009305030532  7.323625006189546e-6  \\
            131.37539982553068  7.2653147694403235e-6  \\
            131.54986914800813  7.2075002424192405e-6  \\
            131.7243384704856  7.150176482473524e-6  \\
            131.89880779296308  7.093338992042145e-6  \\
            132.07327711544053  7.036983718655782e-6  \\
            132.247746437918  6.981107054936802e-6  \\
            132.42221576039546  6.925705838599317e-6  \\
            132.59668508287294  6.870777352449117e-6  \\
            132.7711544053504  6.816319324383739e-6  \\
            132.94562372782786  6.762329927392398e-6  \\
            133.12009305030531  6.708807779556054e-6  \\
            133.2945623727828  6.655781056632099e-6  \\
            133.46903169526024  6.603252621251644e-6  \\
            133.64350101773772  6.5511791524932305e-6  \\
            133.81797034021517  6.499553846944707e-6  \\
            133.99243966269265  6.448370314214614e-6  \\
            134.1669089851701  6.39762257693225e-6  \\
            134.34137830764757  6.347305070747604e-6  \\
            134.51584763012502  6.297412644331426e-6  \\
            134.6903169526025  6.2479405593751545e-6  \\
            134.86478627507998  6.198884490590978e-6  \\
            135.03925559755743  6.150240525711811e-6  \\
            135.2137249200349  6.102005165491269e-6  \\
            135.38819424251236  6.054175323703722e-6  \\
            135.56266356498983  6.006748327144234e-6  \\
            135.73713288746728  5.9597219156286245e-6  \\
            135.91160220994476  5.913094241993411e-6  \\
            136.0860715324222  5.86686387209586e-6  \\
            136.2605408548997  5.821029784813936e-6  \\
            136.43501017737714  5.775602143452734e-6  \\
            136.60947949985461  5.730614665378065e-6  \\
            136.78394882233206  5.686015012416918e-6  \\
            136.95841814480954  5.641797051809678e-6  \\
            137.132887467287  5.597955037051672e-6  \\
            137.30735678976447  5.554483607893116e-6  \\
            137.48182611224192  5.5113777903391626e-6  \\
            137.6562954347194  5.468632996649852e-6  \\
            137.83076475719685  5.4262450253401676e-6  \\
            138.00523407967432  5.38421006117998e-6  \\
            138.1797034021518  5.3425246751940924e-6  \\
            138.35417272462925  5.301185824662222e-6  \\
            138.52864204710673  5.260190853118979e-6  \\
            138.70311136958418  5.2195374903539175e-6  \\
            138.87758069206166  5.179223852411476e-6  \\
            139.0520500145391  5.139248441591033e-6  \\
            139.22651933701658  5.099610146446859e-6  \\
            139.40098865949403  5.0603082417881584e-6  \\
            139.5754579819715  5.021342388679028e-6  \\
            139.74992730444896  4.982758438851923e-6  \\
            139.92439662692644  4.94450925306537e-6  \\
            140.0988659494039  4.906585755025508e-6  \\
            140.27333527188136  4.8689827311820016e-6  \\
            140.44780459435881  4.831695331653702e-6  \\
            140.6222739168363  4.794719070228591e-6  \\
            140.79674323931374  4.758049824363839e-6  \\
            140.97121256179122  4.721683835185748e-6  \\
            141.14568188426867  4.685617707489806e-6  \\
            141.32015120674615  4.649848409740635e-6  \\
            141.49462052922362  4.614373274072036e-6  \\
            141.66908985170107  4.579189996286968e-6  \\
            141.84355917417855  4.544296635857532e-6  \\
            142.018028496656  4.509691615925013e-6  \\
            142.19249781913348  4.475373723299833e-6  \\
            142.36696714161093  4.441342108461592e-6  \\
            142.5414364640884  4.407596285559032e-6  \\
            142.71590578656586  4.3741361324100744e-6  \\
            142.89037510904333  4.340990919968169e-6  \\
            143.06484443152078  4.308143437082819e-6  \\
            143.23931375399826  4.275574429832428e-6  \\
            143.4137830764757  4.243279125964068e-6  \\
            143.5882523989532  4.211253097582394e-6  \\
            143.76272172143064  4.179492261149686e-6  \\
            143.93719104390811  4.147992877485812e-6  \\
            144.11166036638556  4.116751551768266e-6  \\
            144.28612968886304  4.085765233532128e-6  \\
            144.46059901134052  4.055031216670097e-6  \\
            144.63506833381797  4.024547139432481e-6  \\
            144.80953765629545  3.994310984427177e-6  \\
            144.9840069787729  3.9643210786197095e-6  \\
            145.15847630125037  3.934576093333189e-6  \\
            145.33294562372782  3.905075044248349e-6  \\
            145.5074149462053  3.8758172914035125e-6  \\
            145.68188426868275  3.846802539194628e-6  \\
            145.85635359116023  3.81803083637523e-6  \\
            146.03082291363768  3.7895181135530526e-6  \\
            146.20529223611516  3.761270306204289e-6  \\
            146.3797615585926  3.733261152851332e-6  \\
            146.55423088107008  3.7054862470228162e-6  \\
            146.72870020354753  3.677941509848351e-6  \\
            146.903169526025  3.6506231900584862e-6  \\
            147.07763884850246  3.6235278639847475e-6  \\
            147.25210817097994  3.5966524355595993e-6  \\
            147.4265774934574  3.5699941363164833e-6  \\
            147.60104681593486  3.5435505253897794e-6  \\
            147.77551613841234  3.5173194895148402e-6  \\
            147.9499854608898  3.491299243027974e-6  \\
            148.12445478336727  3.4654883278664353e-6  \\
            148.29892410584472  3.4398856135684532e-6  \\
            148.4733934283222  3.414490297273197e-6  \\
            148.64786275079965  3.3893019037208108e-6  \\
            148.82233207327712  3.36432028525238e-6  \\
            148.99680139575457  3.339545621809964e-6  \\
            149.17127071823205  3.314983423081525e-6  \\
            149.3457400407095  3.290656689742809e-6  \\
            149.52020936318698  3.2665350033698536e-6  \\
            149.69467868566443  3.24261426153343e-6  \\
            149.8691480081419  3.2188906745978054e-6  \\
            150.04361733061936  3.195360765720771e-6  \\
            150.21808665309683  3.1720213708536132e-6  \\
            150.39255597557428  3.1488696387411456e-6  \\
            150.56702529805176  3.125903030921676e-6  \\
            150.7414946205292  3.103119321727036e-6  \\
            150.9159639430067  3.0805165982825556e-6  \\
            151.09043326548417  3.058093260507083e-6  \\
            151.26490258796161  3.0358480211129796e-6  \\
            151.4393719104391  3.0137799056061043e-6  \\
            151.61384123291654  2.991888252285841e-6  \\
            151.78831055539402  2.9701727122450704e-6  \\
            151.96277987787147  2.948633249370197e-6  \\
            152.13724920034895  2.9272701403411218e-6  \\
            152.3117185228264  2.9060839746312696e-6  \\
            152.48618784530387  2.885100750182207e-6  \\
            152.66065716778132  2.864297058286898e-6  \\
            152.8351264902588  2.8436661859660813e-6  \\
            153.00959581273625  2.823204583978439e-6  \\
            153.18406513521373  2.802909002556418e-6  \\
            153.35853445769118  2.7827764914062635e-6  \\
            153.53300378016866  2.7628043997079836e-6  \\
            153.7074731026461  2.7429903761153816e-6  \\
            153.88194242512358  2.7233323687560294e-6  \\
            154.05641174760106  2.7038286252312877e-6  \\
            154.2308810700785  2.6844776926162976e-6  \\
            154.405350392556  2.665278417459972e-6  \\
            154.57981971503344  2.646229945785017e-6  \\
            154.75428903751092  2.6273317230879053e-6  \\
            154.92875835998836  2.6085834943389046e-6  \\
            155.10322768246584  2.5899853039820482e-6  \\
            155.2776970049433  2.5715374959351646e-6  \\
            155.45216632742077  2.5532407135898498e-6  \\
            155.62663564989822  2.5351112462743133e-6  \\
            155.8011049723757  2.5171427814253224e-6  \\
            155.97557429485315  2.4993233707464522e-6  \\
            156.15004361733062  2.4816496658004565e-6  \\
            156.32451293980807  2.464118605417427e-6  \\
            156.49898226228555  2.4467274156947693e-6  \\
            156.673451584763  2.4294736099972247e-6  \\
            156.84792090724048  2.412354988956848e-6  \\
            157.02239022971793  2.39536964047303e-6  \\
            157.1968595521954  2.378515939712477e-6  \\
            157.37132887467288  2.3617925491092282e-6  \\
            157.54579819715033  2.345198418364645e-6  \\
            157.7202675196278  2.3287327844474097e-6  \\
            157.89473684210526  2.3123951715935385e-6  \\
            158.06920616458274  2.296185391306361e-6  \\
            158.2436754870602  2.2801035423565445e-6  \\
            158.41814480953767  2.2641500107820693e-6  \\
            158.59261413201511  2.248325469888251e-6  \\
            158.7670834544926  2.2326386300977266e-6  \\
            158.94155277697004  2.217095855008064e-6  \\
            159.11602209944752  2.201682086914558e-6  \\
            159.29049142192497  2.1863941380400927e-6  \\
            159.46496074440245  2.1712290959429576e-6  \\
            159.6394300668799  2.1561843235168677e-6  \\
            159.81389938935737  2.141257458990943e-6  \\
            159.98836871183482  2.1264464159297288e-6  \\
            160.1628380343123  2.1117493832331743e-6  \\
            160.33730735678975  2.097164825136656e-6  \\
            160.51177667926723  2.0826914812109534e-6  \\
            160.6862460017447  2.0683283663622696e-6  \\
            160.86071532422216  2.0540747708322235e-6  \\
            161.03518464669963  2.03993026019784e-6  \\
            161.20965396917708  2.0258946753715703e-6  \\
            161.38412329165456  2.011968132601271e-6  \\
            161.558592614132  1.9981510234702224e-6  \\
            161.7330619366095  1.9844440148971114e-6  \\
            161.90753125908694  1.970848477827492e-6  \\
            162.08200058156442  1.9573827341736137e-6  \\
            162.25646990404186  1.9440294538270908e-6  \\
            162.43093922651934  1.9307855340659145e-6  \\
            162.6054085489968  1.9176481349742933e-6  \\
            162.77987787147427  1.904614679442634e-6  \\
            162.95434719395172  1.8916828531675592e-6  \\
            163.1288165164292  1.8788506046518913e-6  \\
            163.30328583890665  1.866116145204667e-6  \\
            163.47775516138412  1.8534779489411235e-6  \\
            163.6522244838616  1.8409347527827108e-6  \\
            163.82669380633905  1.828485556457087e-6  \\
            164.00116312881653  1.816129622498111e-6  \\
            164.17563245129398  1.8038664762458572e-6  \\
            164.35010177377146  1.7916959058466e-6  \\
            164.5245710962489  1.7796179622528283e-6  \\
            164.69904041872638  1.7676329592232313e-6  \\
            164.87350974120383  1.7557414733227132e-6  \\
            165.0479790636813  1.7439443439223775e-6  \\
            165.22244838615876  1.732247227600984e-6  \\
            165.39691770863624  1.7206582393995284e-6  \\
            165.5713870311137  1.7091658278383982e-6  \\
            165.74585635359117  1.6977670903064833e-6  \\
            165.92032567606861  1.6864593736451896e-6  \\
            166.0947949985461  1.675240274148425e-6  \\
            166.26926432102354  1.6641076375626134e-6  \\
            166.44373364350102  1.6530595590866807e-6  \\
            166.61820296597847  1.6420943833720687e-6  \\
            166.79267228845595  1.631210704522721e-6  \\
            166.96714161093342  1.6204073660950958e-6  \\
            167.14161093341087  1.6096834610981593e-6  \\
            167.31608025588835  1.599038331993383e-6  \\
            167.4905495783658  1.5884715706947528e-6  \\
            167.66501890084328  1.5779830185687578e-6  \\
            167.83948822332073  1.567572766434402e-6  \\
            168.0139575457982  1.557241154563192e-6  \\
            168.18842686827566  1.5469887726791503e-6  \\
            168.36289619075313  1.536816459958801e-6  \\
            168.53736551323058  1.5267253050311847e-6  \\
            168.71183483570806  1.516728683324493e-6  \\
            168.8863041581855  1.5068178103850838e-6  \\
            169.060773480663  1.4969889786442292e-6  \\
            169.23524280314044  1.48723951826214e-6  \\
            169.40971212561792  1.4775669940059106e-6  \\
            169.58418144809536  1.4679692052495333e-6  \\
            169.75865077057284  1.4584441859738852e-6  \\
            169.9331200930503  1.4489902047667408e-6  \\
            170.10758941552777  1.4396057648227592e-6  \\
            170.28205873800525  1.4302896039434951e-6  \\
            170.4565280604827  1.421040694537395e-6  \\
            170.63099738296017  1.4118582436197908e-6  \\
            170.80546670543762  1.4027416928129123e-6  \\
            170.9799360279151  1.3936907183458741e-6  \\
            171.15440535039255  1.3847052310546881e-6  \\
            171.32887467287003  1.3757853763822508e-6  \\
            171.50334399534748  1.366931534378356e-6  \\
            171.67781331782496  1.3581443196996832e-6  \\
            171.8522826403024  1.3494245816098075e-6  \\
            172.02675196277988  1.3407734039791905e-6  \\
            172.20122128525733  1.3321975963576149e-6  \\
            172.3756906077348  1.3236996111319433e-6  \\
            172.55015993021226  1.3152736300077031e-6  \\
            172.72462925268974  1.3069169758984385e-6  \\
            172.8990985751672  1.2986271911008435e-6  \\
            173.07356789764466  1.2904020372947514e-6  \\
            173.24803722012211  1.2822394955431453e-6  \\
            173.4225065425996  1.274137766292147e-6  \\
            173.59697586507707  1.2660952693710273e-6  \\
            173.77144518755452  1.2581106439922015e-6  \\
            173.945914510032  1.250182748751225e-6  \\
            174.12038383250945  1.242310661626803e-6  \\
            174.29485315498692  1.2344936799807808e-6  \\
            174.46932247746437  1.2267313205581519e-6  \\
            174.64379179994185  1.2190233194870506e-6  \\
            174.8182611224193  1.2113696322787595e-6  \\
            174.99273044489678  1.2037704338277018e-6  \\
            175.16719976737423  1.1962261184114494e-6  \\
            175.3416690898517  1.188737299690714e-6  \\
            175.51613841232916  1.1813048107093565e-6  \\
            175.69060773480663  1.1739297038943778e-6  \\
            175.86507705728408  1.1666142497620773e-6  \\
            176.03954637976156  1.1593665560330268e-6  \\
            176.214015702239  1.1521819957469096e-6  \\
            176.3884850247165  1.1450579230126157e-6  \\
            176.56295434719397  1.1379918990698134e-6  \\
            176.73742366967141  1.130981692288945e-6  \\
            176.9118929921489  1.1240252781712245e-6  \\
            177.08636231462634  1.1171208393486449e-6  \\
            177.26083163710382  1.1102667655839683e-6  \\
            177.43530095958127  1.1034616537707371e-6  \\
            177.60977028205875  1.0967043079332627e-6  \\
            177.7842396045362  1.089993739226636e-6  \\
            177.95870892701367  1.0833291659367182e-6  \\
            178.13317824949112  1.0767100134801487e-6  \\
            178.3076475719686  1.0701359144043377e-6  \\
            178.48211689444605  1.0636067083874738e-6  \\
            178.65658621692353  1.0571224422385163e-6  \\
            178.83105553940098  1.050683369897203e-6  \\
            179.00552486187846  1.0442899524340414e-6  \\
            179.1799941843559  1.037942858050319e-6  \\
            179.35446350683338  1.0316429620780926e-6  \\
            179.52893282931083  1.0253913469801983e-6  \\
            179.7034021517883  1.019190560931207e-6  \\
            179.8778714742658  1.013046563001544e-6  \\
            180.05234079674324  1.0069564405549402e-6  \\
            180.22681011922072  1.000917733865519e-6  \\
            180.40127944169816  9.949281789805092e-7  \\
            180.57574876417564  9.889857077202367e-7  \\
            180.7502180866531  9.83088447678133e-7  \\
            180.92468740913057  9.77234722220727e-7  \\
            181.09915673160802  9.714230504876541e-7  \\
            181.2736260540855  9.656521473916459e-7  \\
            181.44809537656295  9.599209236185406e-7  \\
            181.62256469904042  9.54228485627273e-7  \\
            181.79703402151787  9.485741356498844e-7  \\
            181.97150334399535  9.429573716915128e-7  \\
            182.1459726664728  9.37377887530402e-7  \\
            182.32044198895028  9.318355727178937e-7  \\
            182.49491131142773  9.263305125784344e-7  \\
            182.6693806339052  9.208629882095689e-7  \\
            182.84384995638266  9.154334764819468e-7  \\
            183.01831927886013  9.100426500393159e-7  \\
            183.1927886013376  9.046913772985281e-7  \\
            183.36725792381506  8.99380722449537e-7  \\
            183.54172724629254  8.941130638780955e-7  \\
            183.71619656877  8.888932985292526e-7  \\
            183.89066589124747  8.837195752898809e-7  \\
            184.06513521372491  8.785896227738537e-7  \\
            184.2396045362024  8.735013529334396e-7  \\
            184.41407385867984  8.684528610593091e-7  \\
            184.58854318115732  8.63442425780527e-7  \\
            184.76301250363477  8.584685090645611e-7  \\
            184.93748182611225  8.535297562172734e-7  \\
            185.1119511485897  8.48624995882928e-7  \\
            185.28642047106717  8.437532400441845e-7  \\
            185.46088979354462  8.389136840221037e-7  \\
            185.6353591160221  8.341057064761419e-7  \\
            185.80982843849955  8.293288694041571e-7  \\
            185.98429776097703  8.245829181424023e-7  \\
            186.1587670834545  8.198677813655319e-7  \\
            186.33323640593196  8.151835710865982e-7  \\
            186.50770572840943  8.105305826570499e-7  \\
            186.68217505088688  8.059092947667372e-7  \\
            186.85664437336436  8.013203694439057e-7  \\
            187.0311136958418  7.967646520552025e-7  \\
            187.2055830183193  7.922431713056703e-7  \\
            187.38005234079674  7.877578857457294e-7  \\
            187.55452166327422  7.833134472368076e-7  \\
            187.72899098575166  7.789084873671146e-7  \\
            187.90346030822914  7.745409111745956e-7  \\
            188.0779296307066  7.702087946441687e-7  \\
            188.25239895318407  7.659103847077198e-7  \\
            188.42686827566152  7.616440992441067e-7  \\
            188.601337598139  7.574085270791554e-7  \\
            188.77580692061645  7.532024279856644e-7  \\
            188.95027624309392  7.490247326833994e-7  \\
            189.12474556557137  7.448745428390994e-7  \\
            189.29921488804885  7.407511310664702e-7  \\
            189.47368421052633  7.366539409261899e-7  \\
            189.64815353300378  7.32582586925907e-7  \\
            189.82262285548126  7.285368545202376e-7  \\
            189.9970921779587  7.24516700110771e-7  \\
            190.17156150043618  7.205222510460634e-7  \\
            190.34603082291363  7.165538056216443e-7  \\
            190.5205001453911  7.126118330800104e-7  \\
            190.69496946786856  7.08696973610631e-7  \\
            190.86943879034604  7.048100383499431e-7  \\
            191.0439081128235  7.009520093813562e-7  \\
            191.21837743530097  6.97124311941044e-7  \\
            191.39284675777841  6.933318706571353e-7  \\
            191.5673160802559  6.895733859789373e-7  \\
            191.74178540273334  6.85846929215336e-7  \\
            191.91625472521082  6.821507303009118e-7  \\
            192.09072404768827  6.784831777959435e-7  \\
            192.26519337016575  6.748428188864037e-7  \\
            192.4396626926432  6.712283593839635e-7  \\
            192.61413201512067  6.676386637259886e-7  \\
            192.78860133759815  6.64072754975542e-7  \\
            192.9630706600756  6.605298148213834e-7  \\
            193.13753998255308  6.570091835779669e-7  \\
            193.31200930503053  6.535103601854451e-7  \\
            193.486478627508  6.50033002209665e-7  \\
            193.66094794998546  6.465769258421715e-7  \\
            193.83541727246293  6.431421059002039e-7  \\
            194.00988659494038  6.397286758267003e-7  \\
            194.18435591741786  6.363369276902922e-7  \\
            194.3588252398953  6.329673121853101e-7  \\
            194.5332945623728  6.296204386317785e-7  \\
            194.70776388485024  6.2629707497542e-7  \\
            194.88223320732772  6.229981477876517e-7  \\
            195.05670252980516  6.197245432671649e-7  \\
            195.23117185228264  6.164817271645565e-7  \\
            195.4056411747601  6.132682028043137e-7  \\
            195.58011049723757  6.100821990686926e-7  \\
            195.75457981971505  6.069220912379386e-7  \\
            195.9290491421925  6.037864009902834e-7  \\
            196.10351846466997  6.006737964019444e-7  \\
            196.27798778714742  5.97583091947128e-7  \\
            196.4524571096249  5.945132484980253e-7  \\
            196.62692643210235  5.914633733248167e-7  \\
            196.80139575457983  5.884327200956672e-7  \\
            196.97586507705728  5.854206888767313e-7  \\
            197.15033439953476  5.824268261321478e-7  \\
            197.3248037220122  5.794508247240447e-7  \\
            197.49927304448968  5.764925239125352e-7  \\
            197.67374236696713  5.735519093557211e-7  \\
            197.8482116894446  5.706291131096892e-7  \\
            198.02268101192206  5.677244136285157e-7  \\
            198.19715033439954  5.648382357642612e-7  \\
            198.371619656877  5.619711507669755e-7  \\
            198.54608897935447  5.591238762846934e-7  \\
            198.72055830183191  5.562972757221265e-7  \\
            198.8950276243094  5.534945729286425e-7  \\
            199.06949694678687  5.5071713363073e-7  \\
            199.24396626926432  5.479633418036911e-7  \\
            199.4184355917418  5.452317296950056e-7  \\
            199.59290491421925  5.425209778243342e-7  \\
            199.76737423669672  5.398299149835148e-7  \\
            199.94184355917417  5.371575182365662e-7  \\
            200.11631288165165  5.345029129196839e-7  \\
            200.2907822041291  5.318653726412449e-7  \\
            200.46525152660658  5.292443192818031e-7  \\
            200.63972084908403  5.266393229940931e-7  \\
            200.8141901715615  5.24050102203027e-7  \\
            200.98865949403896  5.214765236056971e-7  \\
            201.16312881651643  5.189186021713739e-7  \\
            201.33759813899388  5.163765011415077e-7  \\
            201.51206746147136  5.138505320297267e-7  \\
            201.6865367839488  5.113411546218396e-7  \\
            201.8610061064263  5.088489769758325e-7  \\
            202.03547542890374  5.063745001580981e-7  \\
            202.20994475138122  5.039207565903009e-7  \\
            202.3844140738587  5.014889699351662e-7  \\
            202.55888339633614  4.990776774138249e-7  \\
            202.73335271881362  4.966855530880893e-7  \\
            202.90782204129107  4.943114078604554e-7  \\
            203.08229136376855  4.919541894741003e-7  \\
            203.256760686246  4.896129825128847e-7  \\
            203.43123000872347  4.872870084013504e-7  \\
            203.60569933120092  4.849756254047225e-7  \\
            203.7801686536784  4.826783286289076e-7  \\
            203.95463797615585  4.803947500204953e-7  \\
            204.12910729863333  4.78124658366757e-7  \\
            204.30357662111078  4.758679592956471e-7  \\
            204.47804594358826  4.7362469527580125e-7  \\
            204.6525152660657  4.713950456165388e-7  \\
            204.82698458854318  4.691793264678599e-7  \\
            205.00145391102063  4.669779908204487e-7  \\
            205.1759232334981  4.647916285056699e-7  \\
            205.3503925559756  4.626206025868059e-7  \\
            205.52486187845304  4.604686120960321e-7  \\
            205.69933120093052  4.5833583579673004e-7  \\
            205.87380052340797  4.562209397477528e-7  \\
            206.04826984588544  4.541227167603919e-7  \\
            206.2227391683629  4.5204008639837903e-7  \\
            206.39720849084037  4.4997209497788453e-7  \\
            206.57167781331782  4.4791791556751897e-7  \\
            206.7461471357953  4.4587684798833103e-7  \\
            206.92061645827275  4.438483188138103e-7  \\
            207.09508578075022  4.418318813698843e-7  \\
            207.26955510322767  4.3982721573492115e-7  \\
            207.44402442570515  4.378341287397272e-7  \\
            207.6184937481826  4.358525539675494e-7  \\
            207.79296307066008  4.338825517540727e-7  \\
            207.96743239313753  4.3192430918742275e-7  \\
            208.141901715615  4.299781401081633e-7  \\
            208.31637103809246  4.2804448510929883e-7  \\
            208.49084036056993  4.261239115362718e-7  \\
            208.6653096830474  4.2421811408073564e-7  \\
            208.83977900552486  4.2232912880860577e-7  \\
            209.01424832800234  4.2045584621261804e-7  \\
            209.1887176504798  4.1859716869701875e-7  \\
            209.36318697295727  4.1675212776292396e-7  \\
            209.53765629543472  4.1491988400832195e-7  \\
            209.7121256179122  4.130997271280711e-7  \\
            209.88659494038964  4.1129107591390165e-7  \\
            210.06106426286712  4.0949347825441393e-7  \\
            210.23553358534457  4.0770661113508045e-7  \\
            210.41000290782205  4.0593028063824366e-7  \\
            210.5844722302995  4.0416442194311807e-7  \\
            210.75894155277697  4.024090993257882e-7  \\
            210.93341087525442  4.006645061592107e-7  \\
            211.1078801977319  3.9893096491321226e-7  \\
            211.28234952020935  3.972089271544916e-7  \\
            211.45681884268683  3.95499004202797e-7  \\
            211.63128816516428  3.9380361731612083e-7  \\
            211.80575748764176  3.9212256175141883e-7  \\
            211.98022681011923  3.904547842675863e-7  \\
            212.15469613259668  3.887993553370548e-7  \\
            212.32916545507416  3.871554691457917e-7  \\
            212.5036347775516  3.85522443593302e-7  \\
            212.6781041000291  3.8389972029262593e-7  \\
            212.85257342250654  3.8228686457034166e-7  \\
            213.02704274498402  3.8068356546656254e-7  \\
            213.20151206746146  3.7908963573493956e-7  \\
            213.37598138993894  3.775050118426593e-7  \\
            213.5504507124164  3.759297539704457e-7  \\
            213.72492003489387  3.743640460125583e-7  \\
            213.89938935737132  3.7280819557679426e-7  \\
            214.0738586798488  3.7126263398448604e-7  \\
            214.24832800232625  3.6972791963214194e-7  \\
            214.42279732480372  3.682064692033155e-7  \\
            214.59726664728117  3.66697880406858e-7  \\
            214.77173596975865  3.652011739309569e-7  \\
            214.9462052922361  3.6371548680794493e-7  \\
            215.12067461471358  3.622400724142975e-7  \\
            215.29514393719106  3.60774300470635e-7  \\
            215.4696132596685  3.593176570417214e-7  \\
            215.64408258214598  3.578697445364643e-7  \\
            215.81855190462343  3.564302817079158e-7  \\
            215.9930212271009  3.5499910365327137e-7  \\
            216.16749054957836  3.5357616181387125e-7  \\
            216.34195987205584  3.5216152397519863e-7  \\
            216.5164291945333  3.5075537426688166e-7  \\
            216.69089851701077  3.4935801316269146e-7  \\
            216.86536783948821  3.479698574805442e-7  \\
            217.0398371619657  3.465915117274287e-7  \\
            217.21430648444314  3.4522535851516737e-7  \\
            217.38877580692062  3.438707748506232e-7  \\
            217.56324512939807  3.425268497791898e-7  \\
            217.73771445187555  3.4119278169615116e-7  \\
            217.912183774353  3.398678783466839e-7  \\
            218.08665309683047  3.3855155682585496e-7  \\
            218.26112241930795  3.372433435786235e-7  \\
            218.4355917417854  3.3594287439984013e-7  \\
            218.61006106426288  3.346498944342462e-7  \\
            218.78453038674033  3.3336425817647545e-7  \\
            218.9589997092178  3.320859294710522e-7  \\
            219.13346903169526  3.3081498151239294e-7  \\
            219.30793835417273  3.29551596844805e-7  \\
            219.48240767665018  3.2829606736248777e-7  \\
            219.65687699912766  3.270487943095314e-7  \\
            219.8313463216051  3.258104667754803e-7  \\
            220.0058156440826  3.245833588486822e-7  \\
            220.18028496656004  3.2336667633850796e-7  \\
            220.35475428903752  3.2215957187846486e-7  \\
            220.52922361151496  3.209613008088529e-7  \\
            220.70369293399244  3.197712211767635e-7  \\
            220.8781622564699  3.185887937360805e-7  \\
            221.05263157894737  3.174135819474792e-7  \\
            221.22710090142482  3.162452519784276e-7  \\
            221.4015702239023  3.1508357270318486e-7  \\
            221.57603954637977  3.139284157028029e-7  \\
            221.75050886885722  3.1277975526512537e-7  \\
            221.9249781913347  3.116376683847875e-7  \\
            222.09944751381215  3.105023347632172e-7  \\
            222.27391683628963  3.093740368086337e-7  \\
            222.44838615876708  3.0825313241069134e-7  \\
            222.62285548124456  3.0714051819685015e-7  \\
            222.797324803722  3.060381963425888e-7  \\
            222.97179412619948  3.0494528247519816e-7  \\
            223.14626344867693  3.0386098862041093e-7  \\
            223.3207327711544  3.0278462320240017e-7  \\
            223.49520209363186  3.01715591043781e-7  \\
            223.66967141610934  3.0065339336560886e-7  \\
            223.8441407385868  2.9959762778738116e-7  \\
            224.01861006106427  2.9854798832703586e-7  \\
            224.19307938354171  2.975042654009526e-7  \\
            224.3675487060192  2.9646634582395165e-7  \\
            224.54201802849664  2.954342128092951e-7  \\
            224.71648735097412  2.9440794596868563e-7  \\
            224.8909566734516  2.9338772131226743e-7  \\
            225.06542599592905  2.9237381124862606e-7  \\
            225.23989531840652  2.9136659481353854e-7  \\
            225.41436464088397  2.9036775245660785e-7  \\
            225.58883396336145  2.8937760853513384e-7  \\
            225.7633032858389  2.8839540591767017e-7  \\
            225.93777260831638  2.874204865820901e-7  \\
            226.11224193079383  2.864522916155885e-7  \\
            226.2867112532713  2.8549036121467985e-7  \\
            226.46118057574876  2.845343346852e-7  \\
            226.63564989822623  2.835839504423047e-7  \\
            226.81011922070368  2.826390460104709e-7  \\
            226.98458854318116  2.816995580234956e-7  \\
            227.1590578656586  2.807655222244969e-7  \\
            227.3335271881361  2.798370734659129e-7  \\
            227.50799651061354  2.7891444570950283e-7  \\
            227.68246583309102  2.779979297870041e-7  \\
            227.8569351555685  2.7708824108209605e-7  \\
            228.03140447804594  2.761869406400405e-7  \\
            228.20587380052342  2.752932656713827e-7  \\
            228.38034312300087  2.744065449392492e-7  \\
            228.55481244547835  2.735261987593463e-7  \\
            228.7292817679558  2.726517389999615e-7  \\
            228.90375109043327  2.7178276908196214e-7  \\
            229.07822041291072  2.7091898397879677e-7  \\
            229.2526897353882  2.700601702164936e-7  \\
            229.42715905786565  2.6920620587366224e-7  \\
            229.60162838034313  2.6835706058149207e-7  \\
            229.77609770282058  2.675127955237535e-7  \\
            229.95056702529806  2.66673563436797e-7  \\
            230.1250363477755  2.6583960860955404e-7  \\
            230.29950567025298  2.6501149713176047e-7  \\
            230.47397499273043  2.641904020547267e-7  \\
            230.6484443152079  2.6337569469546044e-7  \\
            230.82291363768536  2.625668808163844e-7  \\
            230.99738296016284  2.617635678148609e-7  \\
            231.17185228264032  2.609654647231924e-7  \\
            231.34632160511777  2.601723822086215e-7  \\
            231.52079092759524  2.593842325733303e-7  \\
            231.6952602500727  2.5860102975444137e-7  \\
            231.86972957255017  2.578228893240168e-7  \\
            232.04419889502762  2.570500284890592e-7  \\
            232.2186682175051  2.562830316211471e-7  \\
            232.39313753998255  2.555222252485637e-7  \\
            232.56760686246002  2.5476710964725064e-7  \\
            232.74207618493747  2.5401726793253434e-7  \\
            232.91654550741495  2.5327238059255645e-7  \\
            233.0910148298924  2.5253222548827465e-7  \\
            233.26548415236988  2.517966778534619e-7  \\
            233.43995347484733  2.510657102947073e-7  \\
            233.6144227973248  2.503393927914153e-7  \\
            233.78889211980226  2.496178926958063e-7  \\
            233.96336144227973  2.4890153358555495e-7  \\
            234.13783076475718  2.4819102419459085e-7  \\
            234.31230008723466  2.4748606984538174e-7  \\
            234.48676940971214  2.4678622722119326e-7  \\
            234.6612387321896  2.460911468798707e-7  \\
            234.83570805466707  2.4540057325383854e-7  \\
            235.01017737714452  2.4471434465010134e-7  \\
            235.184646699622  2.440323932502429e-7  \\
            235.35911602209944  2.4335474511042686e-7  \\
            235.53358534457692  2.4268152016139615e-7  \\
            235.70805466705437  2.420129322084737e-7  \\
            235.88252398953185  2.41349533003669e-7  \\
            236.0569933120093  2.406912475628757e-7  \\
            236.23146263448677  2.400377331733555e-7  \\
            236.40593195696422  2.393887330037363e-7  \\
            236.5804012794417  2.387440748639381e-7  \\
            236.75487060191915  2.381036712051743e-7  \\
            236.92933992439663  2.3746751911995024e-7  \\
            237.10380924687408  2.3683570034206445e-7  \\
            237.27827856935156  2.3620852365453024e-7  \\
            237.45274789182903  2.3558631385338334e-7  \\
            237.62721721430648  2.3496872704978027e-7  \\
            237.80168653678396  2.3435548685727625e-7  \\
            237.9761558592614  2.3374639745410764e-7  \\
            238.1506251817389  2.331413435831914e-7  \\
            238.32509450421634  2.325402905521256e-7  \\
            238.49956382669382  2.3194328423318875e-7  \\
            238.67403314917127  2.3135046477473422e-7  \\
            238.84850247164874  2.3076234098645394e-7  \\
            239.0229717941262  2.3017875761234625e-7  \\
            239.19744111660367  2.2959941383424548e-7  \\
            239.37191043908112  2.2902408654807724e-7  \\
            239.5463797615586  2.2845263036385758e-7  \\
            239.72084908403605  2.278849776056937e-7  \\
            239.89531840651352  2.2732113831178327e-7  \\
            240.06978772899097  2.2676120023441506e-7  \\
            240.24425705146845  2.262054915642475e-7  \\
            240.4187263739459  2.2565426999742205e-7  \\
            240.59319569642338  2.2510721630257647e-7  \\
            240.76766501890086  2.2456407992227525e-7  \\
            240.9421343413783  2.240246855950172e-7  \\
            241.11660366385578  2.2348893335523515e-7  \\
            241.29107298633323  2.2295679853329659e-7  \\
            241.4655423088107  2.2242833175550293e-7  \\
            241.64001163128816  2.2190368801475813e-7  \\
            241.81448095376564  2.2138326139510546e-7  \\
            241.9889502762431  2.2086687174085766e-7  \\
            242.16341959872057  2.203542968500366e-7  \\
            242.33788892119802  2.198453788842434e-7  \\
            242.5123582436755  2.1934002436865773e-7  \\
            242.68682756615294  2.1883820419203837e-7  \\
            242.86129688863042  2.1833995360672274e-7  \\
            243.03576621110787  2.1784553625640014e-7  \\
            243.21023553358535  2.1735514087781614e-7  \\
            243.3847048560628  2.1686850330162042e-7  \\
            243.55917417854027  2.163854375516145e-7  \\
            243.73364350101772  2.1590581934683827e-7  \\
            243.9081128234952  2.1542958610156878e-7  \\
            244.08258214597268  2.149567369253213e-7  \\
            244.25705146845013  2.1448734104040654e-7  \\
            244.4315207909276  2.1402180885406756e-7  \\
            244.60599011340506  2.1356001612598812e-7  \\
            244.78045943588253  2.1310174833181778e-7  \\
            244.95492875835998  2.1264685050769304e-7  \\
            245.12939808083746  2.1219522725023667e-7  \\
            245.3038674033149  2.1174684271655854e-7  \\
            245.4783367257924  2.1130172062425482e-7  \\
            245.65280604826984  2.1086005016890554e-7  \\
            245.82727537074732  2.1042211688365235e-7  \\
            246.00174469322477  2.0998768960029026e-7  \\
            246.17621401570224  2.09556583904764e-7  \\
            246.3506833381797  2.0912867301707735e-7  \\
            246.52515266065717  2.0870388779129275e-7  \\
            246.69962198313462  2.0828221671553185e-7  \\
            246.8740913056121  2.078637059119749e-7  \\
            247.04856062808955  2.0744870395875416e-7  \\
            247.22302995056702  2.0703721957361013e-7  \\
            247.3974992730445  2.0662903273469917e-7  \\
            247.57196859552195  2.062239870688845e-7  \\
            247.74643791799943  2.0582198199778248e-7  \\
            247.92090724047688  2.0542297273776377e-7  \\
            248.09537656295436  2.0502697029995223e-7  \\
            248.2698458854318  2.0463409349617835e-7  \\
            248.44431520790928  2.0424462588284e-7  \\
            248.61878453038673  2.038584140885537e-7  \\
            248.7932538528642  2.034753147449466e-7  \\
            248.96772317534166  2.0309522652773388e-7  \\
            249.14219249781914  2.027180901567182e-7  \\
            249.3166618202966  2.0234388839579017e-7  \\
            249.49113114277407  2.0197276602123769e-7  \\
            249.66560046525152  2.0160493601261546e-7  \\
            249.840069787729  2.0124021287428893e-7  \\
            250.01453911020644  2.0087846713112762e-7  \\
            250.18900843268392  2.0051960922803142e-7  \\
            250.3634777551614  2.0016358952993087e-7  \\
            250.53794707763885  1.9981039832178716e-7  \\
            250.71241640011633  1.994602425486291e-7  \\
            250.88688572259377  1.9911324423256272e-7  \\
            251.06135504507125  1.9876922633048353e-7  \\
            251.2358243675487  1.9842807034733713e-7  \\
            251.41029369002618  1.9808969596611527e-7  \\
            251.58476301250363  1.9775406104785632e-7  \\
            251.7592323349811  1.9742116163164492e-7  \\
            251.93370165745856  1.9709127180382442e-7  \\
            252.10817097993603  1.9676440540809543e-7  \\
            252.28264030241348  1.9644040582439919e-7  \\
            252.45710962489096  1.9611916406919645e-7  \\
            252.6315789473684  1.9580060775390096e-7  \\
            252.8060482698459  1.9548470108487856e-7  \\
            252.98051759232334  1.9517145524674647e-7  \\
            253.15498691480082  1.948611853637152e-7  \\
            253.32945623727827  1.9455381309426354e-7  \\
            253.50392555975574  1.9424920297513503e-7  \\
            253.67839488223322  1.9394725462861333e-7  \\
            253.85286420471067  1.936479027625221e-7  \\
            254.02733352718815  1.9335111717022498e-7  \\
            254.2018028496656  1.9305694542620415e-7  \\
            254.37627217214308  1.9276568285152715e-7  \\
            254.55074149462052  1.9247721109320802e-7  \\
            254.725210817098  1.9219140408032603e-7  \\
            254.89968013957545  1.9190816935721487e-7  \\
            255.07414946205293  1.9162744808346216e-7  \\
            255.24861878453038  1.9134921503390973e-7  \\
            255.42308810700786  1.9107356350282113e-7  \\
            255.5975574294853  1.908007442211393e-7  \\
            255.77202675196278  1.9053061600965846e-7  \\
            255.94649607444023  1.9026306157266497e-7  \\
            256.1209653969177  1.8999799578260684e-7  \\
            256.2954347193952  1.8973536568009398e-7  \\
            256.4699040418726  1.8947515047389816e-7  \\
            256.6443733643501  1.7410788169097485e-6  \\
            256.81884268682757  5.006516890104531e-6  \\
            256.99331200930504  5.7993306457351e-6  \\
            257.1677813317825  5.4698595269039526e-6  \\
            257.34225065425994  6.125335141623024e-6  \\
            257.5167199767374  8.14230101010532e-6  \\
            257.6911892992149  1.2456195789018028e-5  \\
            257.8656586216924  1.9702095170081595e-5  \\
            258.0401279441698  2.9545166266301643e-5  \\
            258.2145972666473  4.191628604435349e-5  \\
            258.38906658912475  5.675705823476196e-5  \\
            258.56353591160223  7.376408651175072e-5  \\
            258.73800523407965  9.301532870427834e-5  \\
            258.91247455655713  0.00011427283041860055  \\
            259.0869438790346  0.00013741059410681393  \\
            259.2614132015121  0.00016242919835168383  \\
            259.4358825239895  0.00018902590102809906  \\
            259.610351846467  0.0002172403468731853  \\
            259.78482116894446  0.00024694022681234274  \\
            259.95929049142194  0.00027792709773386855  \\
            260.1337598138994  0.0003102755806410396  \\
            260.30822913637684  0.0003437471699138849  \\
            260.4826984588543  0.000378327598683891  \\
            260.6571677813318  0.00041401441583260916  \\
            260.83163710380927  0.0004505701288762708  \\
            261.0061064262867  0.00048810231263089824  \\
            261.18057574876417  0.0005265033300758827  \\
            261.35504507124165  0.0005656507319636999  \\
            261.5295143937191  0.0006056564172909725  \\
            261.70398371619655  0.0006463459601803433  \\
            261.878453038674  0.0006877280268168377  \\
            262.0529223611515  0.0007298698076117487  \\
            262.227391683629  0.0007725789193837831  \\
            262.4018610061064  0.000815951598730902  \\
            262.5763303285839  0.0008600109309463391  \\
            262.75079965106136  0.0009045752555004596  \\
            262.92526897353883  0.0009497913514610561  \\
            263.09973829601626  0.0009956421639000998  \\
            263.27420761849373  0.00104197251683387  \\
            263.4486769409712  0.0010889491846752422  \\
            263.6231462634487  0.0011365310943614957  \\
            263.79761558592617  0.0011845846669942233  \\
            263.9720849084036  0.001233281928934829  \\
            264.14655423088107  0.0012825757685285162  \\
            264.32102355335854  0.0013323369795972119  \\
            264.495492875836  0.0013827398534926984  \\
            264.66996219831344  0.001433747204356556  \\
            264.8444315207909  0.0014852162685493856  \\
            265.0189008432684  0.0015373214504917818  \\
            265.1933701657459  0.0015900491332595664  \\
            265.3678394882233  0.0016432354203019315  \\
            265.5423088107008  0.0016970428699917977  \\
            265.71677813317825  0.0017514927871233356  \\
            265.89124745565573  0.0018064097003347153  \\
            266.06571677813315  0.0018619190388459263  \\
            266.24018610061063  0.001918083341105527  \\
            266.4146554230881  0.0019747417057579685  \\
            266.5891247455656  0.0020319530092104774  \\
            266.76359406804306  0.002089814190285296  \\
            266.9380633905205  0.0021482368427127797  \\
            267.11253271299796  0.002207130164892242  \\
            267.28700203547544  0.0022666654254011767  \\
            267.4614713579529  0.002326817716704853  \\
            267.63594068043034  0.0023874144193234666  \\
            267.8104100029078  0.0024486034321262724  \\
            267.9848793253853  0.002510432270759956  \\
            268.15934864786277  0.0025727539170962562  \\
            268.3338179703402  0.0026355794113896835  \\
            268.50828729281767  0.002699033274661223  \\
            268.68275661529515  0.002763068925639755  \\
            268.8572259377726  0.0028275255147531177  \\
            269.03169526025005  0.0028925673375357758  \\
            269.2061645827275  0.0029582271269888165  \\
            269.380633905205  0.003024363371577434  \\
            269.5551032276825  0.0030909689277674123  \\
            269.72957255015996  0.0031581813181932347  \\
            269.9040418726374  0.0032259659616419114  \\
            270.07851119511486  0.0032941508684365055  \\
            270.25298051759233  0.0033628778700424368  \\
            270.4274498400698  0.0034322003307742676  \\
            270.60191916254723  0.003502025127464152  \\
            270.7763884850247  0.0035722437089215093  \\
            270.9508578075022  0.0036430341692901547  \\
            271.12532712997967  0.0037143977937173812  \\
            271.2997964524571  0.003786184163864267  \\
            271.47426577493457  0.003858415258433255  \\
            271.64873509741204  0.003931214418588944  \\
            271.8232044198895  0.004004550705506408  \\
            271.99767374236694  0.004078253509156848  \\
            272.1721430648444  0.004152449025594881  \\
            272.3466123873219  0.004227198217529044  \\
            272.5210817097994  0.004302443211247679  \\
            272.6955510322768  0.004378032180161378  \\
            272.8700203547543  0.004454130687779865  \\
            273.04448967723175  0.00453077163320838  \\
            273.21895899970923  0.004607867242357258  \\
            273.3934283221867  0.004685300956188121  \\
            273.56789764466413  0.004763251364515845  \\
            273.7423669671416  0.004841728097679563  \\
            273.9168362896191  0.004920621850135103  \\
            274.09130561209656  0.00499985777574941  \\
            274.265774934574  0.005079608633497416  \\
            274.44024425705146  0.005159868071057697  \\
            274.61471357952894  0.005240512156550762  \\
            274.7891829020064  0.005321505805733147  \\
            274.96365222448384  0.005403006457963892  \\
            275.1381215469613  0.005484998267623815  \\
            275.3125908694388  0.005567348357459976  \\
            275.48706019191627  0.005650053599532906  \\
            275.6615295143937  0.005733254659564589  \\
            275.83599883687117  0.005816930832353151  \\
            276.01046815934865  0.005900944963431727  \\
            276.1849374818261  0.0059853148147926945  \\
            276.3594068043036  0.006070168275447527  \\
            276.533876126781  0.006155482634816609  \\
            276.7083454492585  0.006241120283594362  \\
            276.882814771736  0.006327107805825766  \\
            277.05728409421346  0.006413567009251823  \\
            277.2317534166909  0.006500474779702117  \\
            277.40622273916836  0.006587696175812536  \\
            277.58069206164583  0.006675255232276924  \\
            277.7551613841233  0.006763274767311375  \\
            277.92963070660073  0.006851732225927558  \\
            278.1041000290782  0.006940497880016173  \\
            278.2785693515557  0.0070295836953017145  \\
            278.45303867403317  0.0071191193097293924  \\
            278.6275079965106  0.0072090835550045656  \\
            278.80197731898807  0.007299353982087848  \\
            278.97644664146554  0.0073899234705189195  \\
            279.150915963943  0.00748093200077117  \\
            279.3253852864205  0.0075723608099859  \\
            279.4998546088979  0.007664096398191814  \\
            279.6743239313754  0.007756108289559888  \\
            279.8487932538529  0.00784854762178206  \\
            280.02326257633035  0.007941399389035503  \\
            280.1977318988078  0.008034560380876596  \\
            280.37220122128525  0.008127975182605504  \\
            280.54667054376273  0.008221804239565044  \\
            280.7211398662402  0.008316037969104757  \\
            280.89560918871763  0.008410584517857598  \\
            281.0700785111951  0.008505364350281963  \\
            281.2445478336726  0.008600543090081215  \\
            281.41901715615006  0.008696118421505179  \\
            281.5934864786275  0.008792010689709685  \\
            281.76795580110496  0.008888119044159905  \\
            281.94242512358244  0.008984608470828433  \\
            282.1168944460599  0.009081485727488178  \\
            282.29136376853734  0.009178684010943575  \\
            282.4658330910148  0.00927608547104376  \\
            282.6403024134923  0.009373847664144614  \\
            282.81477173596977  0.009471987922290346  \\
            282.98924105844725  0.009570452789659506  \\
            283.16371038092467  0.009669112722815737  \\
            283.33817970340215  0.00976811084537929  \\
            283.5126490258796  0.009867475987933553  \\
            283.6871183483571  0.009967168407289463  \\
            283.8615876708345  0.010067052669011804  \\
            284.036056993312  0.010167250993685728  \\
            284.2105263157895  0.010267803778008882  \\
            284.38499563826696  0.010368685246551065  \\
            284.5594649607444  0.010469770504727022  \\
            284.73393428322186  0.01057112382280414  \\
            284.90840360569933  0.010672827934787275  \\
            285.0828729281768  0.010774860590337366  \\
            285.25734225065423  0.010877113131389286  \\
            285.4318115731317  0.01097958769712519  \\
            285.6062808956092  0.011082407792815196  \\
            285.78075021808667  0.011185554506787678  \\
            285.95521954056414  0.01128893541419572  \\
            286.12968886304157  0.011392503543649114  \\
            286.30415818551904  0.01149640528981398  \\
            286.4786275079965  0.01160062975251952  \\
            286.653096830474  0.011705100682411006  \\
            286.8275661529514  0.011809734785269416  \\
            287.0020354754289  0.01191468489212919  \\
            287.1765047979064  0.012019951684514467  \\
            287.35097412038385  0.012125474984926455  \\
            287.5254434428613  0.01223114727481602  \\
            287.69991276533875  0.01233711351418577  \\
            287.87438208781623  0.012443388157010845  \\
            288.0488514102937  0.012549926958928427  \\
            288.2233207327711  0.01265660921192094  \\
            288.3977900552486  0.012763560436048853  \\
            288.5722593777261  0.012870809439000116  \\
            288.74672870020356  0.012978327739593875  \\
            288.92119802268104  0.013085999169566919  \\
            289.09566734515846  0.01319389724116073  \\
            289.27013666763594  0.013302088135090347  \\
            289.4446059901134  0.013410550858310473  \\
            289.6190753125909  0.013519186490449652  \\
            289.7935446350683  0.013627997741569331  \\
            289.9680139575458  0.013737099101486721  \\
            290.14248328002327  0.013846472146296192  \\
            290.31695260250075  0.01395603494041746  \\
            290.49142192497817  0.014065737910513286  \\
            290.66589124745565  0.014175719375249942  \\
            290.8403605699331  0.01428596965455248  \\
            291.0148298924106  0.014396423522695325  \\
            291.189299214888  0.014506995825137967  \\
            291.3637685373655  0.01461782811386278  \\
            291.538237859843  0.014728923586180111  \\
            291.71270718232046  0.01484023344235378  \\
            291.8871765047979  0.014951651610214639  \\
            292.06164582727536  0.015063306525468913  \\
            292.23611514975283  0.015175216212422286  \\
            292.4105844722303  0.015287348007068756  \\
            292.5850537947078  0.01539958950931311  \\
            292.7595231171852  0.01551203780947882  \\
            292.9339924396627  0.015624731816573034  \\
            293.10846176214017  0.015737652568235536  \\
            293.28293108461764  0.01585070497944845  \\
            293.45740040709507  0.015963907101311493  \\
            293.63186972957254  0.016077356626101234  \\
            293.80633905205  0.016191034440531927  \\
            293.9808083745275  0.016304862444356475  \\
            294.1552776970049  0.01641880141462352  \\
            294.3297470194824  0.016532978758377753  \\
            294.5042163419599  0.016647382846081294  \\
            294.67868566443735  0.01676195223331871  \\
            294.8531549869148  0.016876609588732983  \\
            295.02762430939225  0.016991488160425186  \\
            295.20209363186973  0.017106588847669846  \\
            295.3765629543472  0.017221866534096616  \\
            295.5510322768247  0.017337222233759136  \\
            295.7255015993021  0.01745277656038956  \\
            295.8999709217796  0.017568545303067052  \\
            296.07444024425706  0.017684499347085755  \\
            296.24890956673454  0.01780053691875943  \\
            296.42337888921196  0.017916737414157318  \\
            296.59784821168944  0.01803314680064941  \\
            296.7723175341669  0.018149746411593906  \\
            296.9467868566444  0.018266451486482385  \\
            297.1212561791218  0.0183832658557592  \\
            297.2957255015993  0.018500289620201994  \\
            297.47019482407677  0.01861750517168357  \\
            297.64466414655425  0.018734844419197354  \\
            297.81913346903167  0.01885225865196241  \\
            297.99360279150915  0.018969871676652265  \\
            298.1680721139866  0.01908767471296969  \\
            298.3425414364641  0.01920561599952538  \\
            298.5170107589416  0.019323614150359453  \\
            298.691480081419  0.019441792473586197  \\
            298.8659494038965  0.019560155715990242  \\
            299.04041872637396  0.019678668111440357  \\
            299.21488804885144  0.01979723222841379  \\
            299.38935737132886  0.01991595305387764  \\
            299.56382669380633  0.020034850412638965  \\
            299.7382960162838  0.020153904202889598  \\
            299.9127653387613  0.020273028115170844  \\
            300.0872346612387  0.020392255962146017  \\
            300.2617039837162  0.02051166254353297  \\
            300.43617330619367  0.020631229237176765  \\
            300.61064262867114  0.020750886298970886  \\
            300.78511195114856  0.020870605192652616  \\
            300.95958127362604  0.0209904973067095  \\
            301.1340505961035  0.021110549642858252  \\
            301.308519918581  0.02123070868190373  \\
            301.4829892410584  0.02135090614247962  \\
            301.6574585635359  0.021471261312830735  \\
            301.8319278860134  0.021591773269981636  \\
            302.00639720849085  0.02171240438418063  \\
            302.18086653096833  0.02183306556483977  \\
            302.35533585344575  0.02195386254405549  \\
            302.52980517592323  0.022074809354804145  \\
            302.7042744984007  0.02219588392568905  \\
            302.8787438208782  0.022317002769795587  \\
            303.0532131433556  0.022438210313859498  \\
            303.2276824658331  0.02255956847427033  \\
            303.40215178831056  0.022681059175726496  \\
            303.57662111078804  0.022802615315271522  \\
            303.75109043326546  0.022924215216182563  \\
            303.92555975574294  0.02304596249786162  \\
            304.1000290782204  0.023167843307777596  \\
            304.2744984006979  0.02328980658747862  \\
            304.4489677231753  0.0234117890814585  \\
            304.6234370456528  0.0235339045494685  \\
            304.79790636813027  0.0236561507659268  \\
            304.97237569060775  0.02377849238224301  \\
            305.1468450130852  0.02390084493695734  \\
            305.32131433556265  0.02402330896186401  \\
            305.4957836580401  0.024145897214762683  \\
            305.6702529805176  0.024268589727175157  \\
            305.8447223029951  0.024391309613016037  \\
            306.0191916254725  0.024514091231564446  \\
            306.19366094795  0.02463699950233603  \\
            306.36813027042746  0.02476001685171389  \\
            306.54259959290493  0.024883082527816156  \\
            306.71706891538236  0.02500616797912394  \\
            306.89153823785983  0.02512937561757236  \\
            307.0660075603373  0.025252693141651142  \\
            307.2404768828148  0.025376075595647828  \\
            307.4149462052922  0.025499456899505873  \\
            307.5894155277697  0.025622944640940466  \\
            307.76388485024717  0.025746539093496563  \\
            307.93835417272464  0.025870210762503534  \\
            308.1128234952021  0.02599387671955504  \\
            308.28729281767954  0.026117626708719976  \\
            308.461762140157  0.026241476279776663  \\
            308.6362314626345  0.026365411068780428  \\
            308.810700785112  0.02648936401075993  \\
            308.9851701075894  0.02661334295874782  \\
            309.1596394300669  0.026737427291922893  \\
            309.33410875254435  0.02686160059393021  \\
            309.50857807502183  0.026985811614589635  \\
            309.68304739749925  0.027110015490581313  \\
            309.85751671997673  0.027234315711479294  \\
            310.0319860424542  0.027358704432842582  \\
            310.2064553649317  0.027483145879450634  \\
            310.3809246874091  0.02760756732458994  \\
            310.5553940098866  0.02773206605332076  \\
            310.72986333236406  0.02785664862983138  \\
            310.90433265484154  0.027981294417674364  \\
            311.07880197731896  0.028105933059699696  \\
            311.25327129979644  0.02823060372479281  \\
            311.4277406222739  0.02835536015153358  \\
            311.6022099447514  0.028480185791985402  \\
            311.7766792672289  0.02860502605411954  \\
            311.9511485897063  0.028729854981705428  \\
            312.12561791218377  0.028854766829337943  \\
            312.30008723466125  0.02897974944948368  \\
            312.4745565571387  0.02910476366870505  \\
            312.64902587961615  0.029229746875900416  \\
            312.8234952020936  0.029354797318379915  \\
            312.9979645245711  0.029479915688787252  \\
            313.1724338470486  0.029605077889066116  \\
            313.346903169526  0.029730212926310735  \\
            313.5213724920035  0.02985538105055284  \\
            313.69584181448096  0.029980615606532746  \\
            313.87031113695843  0.030105901523087158  \\
            314.04478045943586  0.03023118344949573  \\
            314.21924978191333  0.03035644818687881  \\
            314.3937191043908  0.030481781052033453  \\
            314.5681884268683  0.030607168156601017  \\
            314.74265774934577  0.03073256943802736  \\
            314.9171270718232  0.03085792957314609  \\
            315.09159639430067  0.0309833445797977  \\
            315.26606571677814  0.031108812104636153  \\
            315.4405350392556  0.03123430702206465  \\
            315.61500436173304  0.03135975997903138  \\
            315.7894736842105  0.03148523940452922  \\
            315.963943006688  0.03161076836375757  \\
            316.1384123291655  0.031736333037647134  \\
            316.3128816516429  0.03186187951628463  \\
            316.4873509741204  0.03198739935224803  \\
            316.66182029659785  0.03211297255901721  \\
            316.83628961907533  0.03223858497083119  \\
            317.01075894155275  0.03236419775785696  \\
            317.18522826403023  0.032489758816513524  \\
            317.3596975865077  0.03261536090429952  \\
            317.5341669089852  0.032741000920599395  \\
            317.70863623146266  0.03286665475612785  \\
            317.8831055539401  0.032992256580732335  \\
            318.05757487641756  0.03311787015173195  \\
            318.23204419889504  0.03324351953621354  \\
            318.4065135213725  0.03336919113235715  \\
            318.58098284384994  0.03349483427199176  \\
            318.7554521663274  0.03362043754946506  \\
            318.9299214888049  0.03374607997748823  \\
            319.10439081128237  0.03387174803641396  \\
            319.2788601337598  0.03399740584849713  \\
            319.45332945623727  0.03412300080328789  \\
            319.62779877871475  0.03424862186576023  \\
            319.8022681011922  0.03437426709096964  \\
            319.97673742366965  0.03449991502258419  \\
            320.1512067461471  0.03462550482046838  \\
            320.3256760686246  0.03475108524603928  \\
            320.5001453911021  0.03487669035043423  \\
            320.6746147135795  0.03500230595270476  \\
            320.849084036057  0.035127886008475405  \\
            321.02355335853446  0.0352534105485004  \\
            321.19802268101193  0.03537896024908913  \\
            321.3724920034894  0.03550452318094448  \\
            321.54696132596683  0.035630067712290305  \\
            321.7214306484443  0.0357555385571089  \\
            321.8958999709218  0.035881019569276654  \\
            322.07036929339927  0.03600651159887587  \\
            322.2448386158767  0.036131997046790654  \\
            322.41930793835417  0.036257421088023836  \\
            322.59377726083164  0.036382811404883836  \\
            322.7682465833091  0.036508216392130546  \\
            322.94271590578654  0.03663362141439362  \\
            323.117185228264  0.03675898597921309  \\
            323.2916545507415  0.036884279136230914  \\
            323.466123873219  0.037009583014670826  \\
            323.6405931956964  0.037134888476678146  \\
            323.8150625181739  0.037260168966990394  \\
            323.98953184065135  0.03738536642295971  \\
            324.16400116312883  0.03751055715492034  \\
            324.3384704856063  0.03763574609842165  \\
            324.51293980808373  0.037760920242607195  \\
            324.6874091305612  0.037886031310104304  \\
            324.8618784530387  0.03801108472475816  \\
            325.03634777551616  0.03813614233647635  \\
            325.2108170979936  0.03826119016938987  \\
            325.38528642047106  0.03838619370518151  \\
            325.55975574294854  0.03851111186037682  \\
            325.734225065426  0.03863602540180344  \\
            325.90869438790344  0.03876092921338956  \\
            326.0831637103809  0.03888580212222444  \\
            326.2576330328584  0.0390105888708983  \\
            326.43210235533587  0.039135343668096456  \\
            326.6065716778133  0.03926008795340156  \\
            326.78104100029077  0.03938480954102454  \\
            326.95551032276825  0.03950946665953822  \\
            327.1299796452457  0.03963404568858741  \\
            327.3044489677232  0.03975861706268743  \\
            327.4789182902006  0.039883168971979584  \\
            327.6533876126781  0.040007672710119575  \\
            327.8278569351556  0.040132080240195926  \\
            328.00232625763306  0.040256467279308074  \\
            328.1767955801105  0.04038083335072234  \\
            328.35126490258796  0.04050516240144108  \\
            328.52573422506543  0.04062940592467851  \\
            328.7002035475429  0.040753589463312916  \\
            328.87467287002033  0.040877755619248786  \\
            329.0491421924978  0.04100189099538437  \\
            329.2236115149753  0.04112595986256582  \\
            329.39808083745277  0.04124993530461792  \\
            329.5725501599302  0.04137389105575658  \\
            329.74701948240767  0.04149781735449168  \\
            329.92148880488514  0.041621692060192436  \\
            330.0959581273626  0.041745463619944925  \\
            330.27042744984004  0.04186918952248556  \\
            330.4448967723175  0.04199288604869949  \\
            330.619366094795  0.0421165421571218  \\
            330.7938354172725  0.042240121113911955  \\
            330.96830473974995  0.04236360220599079  \\
            331.1427740622274  0.042487058480207195  \\
            331.31724338470485  0.04261047830231359  \\
            331.49171270718233  0.042733840461507834  \\
            331.6661820296598  0.04285709750520948  \\
            331.84065135213723  0.04298029038691633  \\
            332.0151206746147  0.04310345154765982  \\
            332.1895899970922  0.04322656807373514  \\
            332.36405931956966  0.04334960884810224  \\
            332.5385286420471  0.04347253656835309  \\
            332.71299796452456  0.04359542986321184  \\
            332.88746728700204  0.0437182814980536  \\
            333.0619366094795  0.04384107674672933  \\
            333.23640593195694  0.043963777458873095  \\
            333.4108752544344  0.04408637460544043  \\
            333.5853445769119  0.04420893901332787  \\
            333.75981389938937  0.044331457164661574  \\
            333.93428322186685  0.04445390815340809  \\
            334.10875254434427  0.044576248040830595  \\
            334.28322186682175  0.044698509796807555  \\
            334.4576911892992  0.044820733001461735  \\
            334.6321605117767  0.04494290326730968  \\
            334.8066298342541  0.04506499498365043  \\
            334.9810991567316  0.045186961455505936  \\
            335.1555684792091  0.04530886962251162  \\
            335.33003780168656  0.04543072943825728  \\
            335.504507124164  0.0455525306738557  \\
            335.67897644664146  0.04567424460472595  \\
            335.85344576911893  0.04579583060307838  \\
            336.0279150915964  0.04591736782707175  \\
            336.20238441407383  0.04603885138758073  \\
            336.3768537365513  0.04616027005522738  \\
            336.5513230590288  0.04628159334952499  \\
            336.72579238150627  0.0464027869787099  \\
            336.90026170398374  0.04652393120575515  \\
            337.07473102646117  0.0466450186085009  \\
            337.24920034893864  0.04676603655065673  \\
            337.4236696714161  0.04688695346455423  \\
            337.5981389938936  0.04700774184008375  \\
            337.772608316371  0.04712848046115217  \\
            337.9470776388485  0.04724915873653869  \\
            338.121546961326  0.04736976284635609  \\
            338.29601628380345  0.04749026109214854  \\
            338.4704856062809  0.04761062865895009  \\
            338.64495492875835  0.04773094364952675  \\
            338.81942425123583  0.04785119517219839  \\
            338.9938935737133  0.047971369240815145  \\
            339.16836289619073  0.04809143428575963  \\
            339.3428322186682  0.04821136845028356  \\
            339.5173015411457  0.0483312495787827  \\
            339.69177086362316  0.04845106390023515  \\
            339.8662401861006  0.048570797659113076  \\
            340.04070950857806  0.04869042221305863  \\
            340.21517883105554  0.04880990312722175  \\
            340.389648153533  0.048929322736703085  \\
            340.5641174760105  0.04904867408211689  \\
            340.7385867984879  0.04916794644224317  \\
            340.9130561209654  0.04928711445743394  \\
            341.08752544344287  0.04940613812961302  \\
            341.26199476592035  0.04952508551520068  \\
            341.43646408839777  0.04964396628985888  \\
            341.61093341087525  0.049762768403463  \\
            341.7854027333527  0.04988147110335405  \\
            341.9598720558302  0.05000004145696074  \\
            342.1343413783076  0.05011848225326501  \\
            342.3088107007851  0.050236865379461336  \\
            342.4832800232626  0.050355172806823695  \\
            342.65774934574006  0.05047338918985562  \\
            342.8322186682175  0.050591487203252405  \\
            343.00668799069496  0.05070943256620039  \\
            343.18115731317243  0.050827311699461725  \\
            343.3556266356499  0.05094511586659294  \\
            343.5300959581274  0.05106283421985244  \\
            343.7045652806048  0.05118044618005758  \\
            343.8790346030823  0.05129792143658481  \\
            344.05350392555977  0.05141525412927364  \\
            344.22797324803724  0.05153252575343405  \\
            344.40244257051467  0.051649717871715954  \\
            344.57691189299214  0.05176681667467968  \\
            344.7513812154696  0.051883798880333065  \\
            344.9258505379471  0.052000631734131615  \\
            345.1003198604245  0.05211735005885524  \\
            345.274789182902  0.0522340040256181  \\
            345.4492585053795  0.05235057261105843  \\
            345.62372782785695  0.05246703949318587  \\
            345.7981971503344  0.052583380800939716  \\
            345.97266647281185  0.05269956511418909  \\
            346.14713579528933  0.052815637823134545  \\
            346.3216051177668  0.05293164263683983  \\
            346.49607444024423  0.05304755936806302  \\
            346.6705437627217  0.053163371549717994  \\
            346.8450130851992  0.05327905557605249  \\
            347.01948240767666  0.05339458070264824  \\
            347.19395173015414  0.05350999406066955  \\
            347.36842105263156  0.05362533845718139  \\
            347.54289037510904  0.05374059230071911  \\
            347.7173596975865  0.05385573926390623  \\
            347.891829020064  0.05397075742004228  \\
            348.0662983425414  0.05408561924310271  \\
            348.2407676650189  0.05420033928700964  \\
            348.41523698749637  0.054314993846629286  \\
            348.58970630997385  0.054429559042828986  \\
            348.76417563245127  0.054544019932429244  \\
            348.93864495492875  0.05465835653052486  \\
            349.1131142774062  0.05477254381048466  \\
            349.2875835998837  0.05488656361187483  \\
            349.4620529223611  0.05500051298005306  \\
            349.6365222448386  0.055114375334690976  \\
            349.8109915673161  0.05522813666330643  \\
            349.98546088979356  0.055341779110396956  \\
            350.15993021227104  0.05545528097743973  \\
            350.33439953474846  0.055568616722891546  \\
            350.50886885722593  0.0556818160924258  \\
            350.6833381797034  0.05579494709925684  \\
            350.8578075021809  0.0559079838063251  \\
            351.0322768246583  0.05602091047052008  \\
            351.2067461471358  0.05613370814556508  \\
            351.38121546961327  0.05624635468201691  \\
            351.55568479209074  0.056358824727266055  \\
            351.73015411456817  0.056471194730831835  \\
            351.90462343704564  0.05658348527780456  \\
            352.0790927595231  0.05669567547253685  \\
            352.2535620820006  0.05680774854583089  \\
            352.428031404478  0.05691968546722891  \\
            352.6025007269555  0.05703146494501322  \\
            352.776970049433  0.05714306342620602  \\
            352.95143937191045  0.05725456763992037  \\
            353.12590869438793  0.057365988763478405  \\
            353.30037801686535  0.05747730712465743  \\
            353.47484733934283  0.05758850578375374  \\
            353.6493166618203  0.05769956619104836  \\
            353.8237859842978  0.05781046818680711  \\
            353.9982553067752  0.057921190001280626  \\
            354.1727246292527  0.05803179477356506  \\
            354.34719395173016  0.05814232364706304  \\
            354.52166327420764  0.058252750583415336  \\
            354.69613259668506  0.058363058515669065  \\
            354.87060191916254  0.058473229529461636  \\
            355.04507124164  0.05858324486302052  \\
            355.2195405641175  0.05869308490716342  \\
            355.3940098865949  0.05880276052511051  \\
            355.5684792090724  0.05891236688474323  \\
            355.74294853154987  0.0590218769305762  \\
            355.91741785402735  0.05913127332668116  \\
            356.09188717650477  0.05924053850640784  \\
            356.26635649898225  0.05934965467238415  \\
            356.4408258214597  0.0594586037965159  \\
            356.6152951439372  0.05956736761998698  \\
            356.7897644664147  0.059676006742626804  \\
            356.9642337888921  0.05978457131858981  \\
            357.1387031113696  0.05989303242789486  \\
            357.31317243384706  0.0600013720957312  \\
            357.48764175632454  0.060109572757248264  \\
            357.66211107880196  0.06021761725755562  \\
            357.83658040127943  0.060325488851723064  \\
            358.0110497237569  0.060433171204780464  \\
            358.1855190462344  0.06054073750261117  \\
            358.3599883687118  0.06064822675127589  \\
            358.5344576911893  0.06075561068019603  \\
            358.70892701366677  0.060862870752457984  \\
            358.88339633614424  0.06096998940902127  \\
            359.05786565862167  0.06107695006871855  \\
            359.23233498109914  0.06118373712825572  \\
            359.4068043035766  0.06129033596221174  \\
            359.5812736260541  0.06139678457181946  \\
            359.7557429485316  0.06150316495354243  \\
            359.930212271009  0.0616094448822784  \\
            360.1046815934865  0.061715604648625216  \\
            360.27915091596395  0.06182162608725529  \\
            360.45362023844143  0.06192749257691579  \\
            360.62808956091885  0.06203318904042851  \\
            360.80255888339633  0.062138701944690074  \\
            360.9770282058738  0.062244019300671666  \\
            361.1514975283513  0.062349240447133386  \\
            361.3259668508287  0.062454380124092865  \\
            361.5004361733062  0.06255941218741422  \\
            361.67490549578366  0.06266431656505866  \\
            361.84937481826114  0.06276907526992052  \\
            362.02384414073856  0.06287367239982712  \\
            362.19831346321604  0.06297809413753895  \\
            362.3727827856935  0.06308232875074946  \\
            362.547252108171  0.06318636659208521  \\
            362.7217214306485  0.06329029630237552  \\
            362.8961907531259  0.06339415269855286  \\
            363.07066007560337  0.06349790484080248  \\
            363.24512939808085  0.06360153107705227  \\
            363.4195987205583  0.06370501240203288  \\
            363.59406804303575  0.06380833245727754  \\
            363.7685373655132  0.06391147753112224  \\
            363.9430066879907  0.06401443655870555  \\
            364.1174760104682  0.06411720112196868  \\
            364.2919453329456  0.06421977664608002  \\
            364.4664146554231  0.06432228647071396  \\
            364.64088397790056  0.06442471470508507  \\
            364.81535330037804  0.06452703512466082  \\
            364.98982262285546  0.06462922478239488  \\
            365.16429194533293  0.06473126400872732  \\
            365.3387612678104  0.06483313641158432  \\
            365.5132305902879  0.06493482887637837  \\
            365.6876999127653  0.06503633156600819  \\
            365.8621692352428  0.06513763792085885  \\
            366.03663855772027  0.06523874465880156  \\
            366.21110788019774  0.06533970598079676  \\
            366.3855772026752  0.0654406315797994  \\
            366.56004652515264  0.06554148541444216  \\
            366.7345158476301  0.06564223586266411  \\
            366.9089851701076  0.06574285549431706  \\
            367.0834544925851  0.06584332107116551  \\
            367.2579238150625  0.06594361354688671  \\
            367.43239313754  0.06604371806707073  \\
            367.60686246001745  0.06614362396922023  \\
            367.78133178249493  0.0662433247827507  \\
            367.95580110497235  0.06634281822899027  \\
            368.13027042744983  0.06644210622117996  \\
            368.3047397499273  0.06654119486447338  \\
            368.4792090724048  0.06664014928924317  \\
            368.6536783948822  0.06673907338184076  \\
            368.8281477173597  0.06683792926550408  \\
            369.00261703983716  0.06693668584365914  \\
            369.17708636231464  0.06703531604196739  \\
            369.3515556847921  0.06713379680832553  \\
            369.52602500726954  0.06723210911286556  \\
            369.700494329747  0.0673302379479549  \\
            369.8749636522245  0.06742817232819613  \\
            370.049432974702  0.06752590529042725  \\
            370.2239022971794  0.06762343389372145  \\
            370.39837161965687  0.0677207592193874  \\
            370.57284094213435  0.06781788637096894  \\
            370.7473102646118  0.06791487888649107  \\
            370.92177958708925  0.06801183348145604  \\
            371.0962489095667  0.0681087134765799  \\
            371.2707182320442  0.06820548963096523  \\
            371.4451875545217  0.06830213644112258  \\
            371.6196568769991  0.0683986321409705  \\
            371.7941261994766  0.06849495870183558  \\
            371.96859552195406  0.06859110183245236  \\
            372.14306484443154  0.06868705097896334  \\
            372.317534166909  0.06878279932491907  \\
            372.49200348938643  0.068878343791278  \\
            372.6664728118639  0.0689736850364067  \\
            372.8409421343414  0.06906882745607963  \\
            373.01541145681887  0.06916383293123142  \\
            373.1898807792963  0.0692587914786047  \\
            373.36435010177377  0.06935366798619819  \\
            373.53881942425124  0.06944843519814713  \\
            373.7132887467287  0.06954306930766278  \\
            373.88775806920614  0.06963754995703232  \\
            374.0622273916836  0.069731860237619  \\
            374.2366967141611  0.06982598668986195  \\
            374.4111660366386  0.06991991930327628  \\
            374.585635359116  0.07001365151645304  \\
            374.7601046815935  0.07010718021705939  \\
            374.93457400407095  0.0702005057418383  \\
            375.10904332654843  0.0702936318766088  \\
            375.28351264902585  0.07038661882244784  \\
            375.45798197150333  0.07047955032328751  \\
            375.6324512939808  0.07057239288978981  \\
            375.8069206164583  0.07066512115026542  \\
            375.98138993893576  0.07075771291157955  \\
            376.1558592614132  0.07085014915915197  \\
            376.33032858389066  0.07094241405695711  \\
            376.50479790636814  0.07103449494752392  \\
            376.6792672288456  0.07112638235193593  \\
            376.85373655132304  0.07121806996983118  \\
            377.0282058738005  0.07130955467940243  \\
            377.202675196278  0.0714008365373969  \\
            377.3771445187555  0.07149191877911643  \\
            377.5516138412329  0.0715828599188156  \\
            377.72608316371037  0.0716737378208081  \\
            377.90055248618785  0.07176452060802535  \\
            378.0750218086653  0.07185518466101154  \\
            378.24949113114275  0.07194570928872321  \\
            378.4239604536202  0.07203607672852937  \\
            378.5984297760977  0.0721262721462113  \\
            378.7728990985752  0.0722162836359627  \\
            378.94736842105266  0.0723061022203896  \\
            379.1218377435301  0.07239572185051041  \\
            379.29630706600756  0.07248513940575596  \\
            379.47077638848504  0.07257435469396938  \\
            379.6452457109625  0.07266337045140617  \\
            379.81971503343993  0.07275224350714353  \\
            379.9941843559174  0.07284104621336332  \\
            380.1686536783949  0.07292974827854572  \\
            380.34312300087237  0.07301832770918035  \\
            380.5175923233498  0.07310676520944363  \\
            380.69206164582727  0.07319504418119893  \\
            380.86653096830474  0.07328315072399627  \\
            381.0410002907822  0.07337107363507261  \\
            381.21546961325964  0.07345880440935167  \\
            381.3899389357371  0.07354633723944402  \\
            381.5644082582146  0.07363366901564708  \\
            381.7388775806921  0.07372079932594502  \\
            381.91334690316955  0.0738077304560089  \\
            382.087816225647  0.07389451755590497  \\
            382.26228554812445  0.07398122781180522  \\
            382.43675487060193  0.07406783248466309  \\
            382.6112241930794  0.07415431109067805  \\
            382.78569351555683  0.07424064563098279  \\
            382.9601628380343  0.07432682059164321  \\
            383.1346321605118  0.07441282294365834  \\
            383.30910148298926  0.0744986421429604  \\
            383.4835708054667  0.07458427013041478  \\
            383.65804012794416  0.07466970133182013  \\
            383.83250945042164  0.0747549326579082  \\
            384.0069787728991  0.07483996350434394  \\
            384.18144809537654  0.07492479575172545  \\
            384.355917417854  0.0750094828825463  \\
            384.5303867403315  0.07509408724383428  \\
            384.704856062809  0.0751785816105093  \\
            384.8793253852864  0.07526294690163682  \\
            385.05379470776387  0.07534716632506279  \\
            385.22826403024135  0.07543122537741344  \\
            385.4027333527188  0.07551511184409551  \\
            385.5772026751963  0.07559881579929613  \\
            385.7516719976737  0.0756823296059828  \\
            385.9261413201512  0.07576564791590357  \\
            386.1006106426287  0.07584876766958674  \\
            386.27507996510616  0.07593168809634118  \\
            386.4495492875836  0.076014410714256  \\
            386.62401861006106  0.07609698735300024  \\
            386.79848793253854  0.07617947582869268  \\
            386.972957255016  0.07626185038782289  \\
            387.14742657749343  0.07634409325393023  \\
            387.3218958999709  0.07642618875848552  \\
            387.4963652224484  0.07650812334089088  \\
            387.67083454492587  0.07658988554847987  \\
            387.8453038674033  0.07667146603651735  \\
            388.01977318988077  0.07675285756819972  \\
            388.19424251235824  0.07683405501465461  \\
            388.3687118348357  0.07691505535494113  \\
            388.5431811573132  0.07699585767604973  \\
            388.7176504797906  0.07707646317290222  \\
            388.8921198022681  0.07715692204056347  \\
            389.0665891247456  0.07723728785472045  \\
            389.24105844722305  0.07731753628725462  \\
            389.4155277697005  0.0773976507750876  \\
            389.58999709217795  0.0774776166963843  \\
            389.76446641465543  0.0775574213705526  \\
            389.9389357371329  0.07763705405824364  \\
            390.11340505961033  0.0777165059613516  \\
            390.2878743820878  0.07779577022301391  \\
            390.4623437045653  0.07787484192761109  \\
            390.63681302704276  0.07795371810076673  \\
            390.8112823495202  0.07803239770934765  \\
            390.98575167199766  0.07811088166146385  \\
            391.16022099447514  0.07818921853844828  \\
            391.3346903169526  0.0782674579497868  \\
            391.5091596394301  0.0783455769440001  \\
            391.6836289619075  0.07842356008695812  \\
            391.858098284385  0.07850139373215761  \\
            392.0325676068625  0.07857906602072202  \\
            392.20703692933995  0.07865656688140156  \\
            392.38150625181737  0.07873388803057318  \\
            392.55597557429485  0.07881102297224067  \\
            392.7304448967723  0.0788879669980345  \\
            392.9049142192498  0.07896471718721193  \\
            393.0793835417272  0.0790412724066569  \\
            393.2538528642047  0.07911763331088026  \\
            393.4283221866822  0.07919384689147306  \\
            393.60279150915966  0.0792699590503775  \\
            393.7772608316371  0.0793459481617032  \\
            393.95173015411456  0.07942179984191827  \\
            394.12619947659203  0.07949750135358281  \\
            394.3006687990695  0.0795730416053491  \\
            394.47513812154693  0.07964841115196147  \\
            394.6496074440244  0.07972360219425646  \\
            394.8240767665019  0.07979860857916263  \\
            394.99854608897937  0.07987342579970068  \\
            395.17301541145684  0.07994805099498342  \\
            395.34748473393427  0.08002248295021572  \\
            395.52195405641174  0.08009672209669466  \\
            395.6964233788892  0.08017081386283553  \\
            395.8708927013667  0.08024480068647133  \\
            396.0453620238441  0.08031866221464878  \\
            396.2198313463216  0.08039238504163292  \\
            396.3943006687991  0.08046595727742038  \\
            396.56876999127655  0.08053936854773956  \\
            396.743239313754  0.0806126099940505  \\
            396.91770863623145  0.080685674273545  \\
            397.09217795870893  0.08075855555914654  \\
            397.2666472811864  0.08083124953951024  \\
            397.44111660366383  0.08090375341902292  \\
            397.6155859261413  0.08097606591780318  \\
            397.7900552486188  0.08104818727170122  \\
            397.96452457109626  0.08112016137425532  \\
            398.13899389357374  0.08119202742856799  \\
            398.31346321605116  0.08126376630137336  \\
            398.48793253852864  0.08133536549717525  \\
            398.6624018610061  0.08140681391614975  \\
            398.8368711834836  0.08147810185414525  \\
            399.011340505961  0.08154922100268241  \\
            399.1858098284385  0.08162016444895433  \\
            399.36027915091597  0.08169092667582625  \\
            399.53474847339345  0.08176150356183581  \\
            399.70921779587087  0.08183189238119293  \\
            399.88368711834835  0.08190209180377983  \\
            400.0581564408258  0.08197210189515104  \\
            400.2326257633033  0.08204196504426185  \\
            400.4070950857807  0.08211171743513615  \\
            400.5815644082582  0.08218134110049095  \\
            400.7560337307357  0.08225082439230427  \\
            400.93050305321316  0.0823201569476763  \\
            401.10497237569064  0.08238932968882942  \\
            401.27944169816806  0.08245833482310809  \\
            401.45391102064553  0.082527165842979  \\
            401.628380343123  0.08259581752603094  \\
            401.8028496656005  0.08266428593497488  \\
            401.9773189880779  0.0827325684176439  \\
            402.1517883105554  0.0828006636069933  \\
            402.32625763303287  0.08286857142110049  \\
            402.50072695551034  0.08293633277623723  \\
            402.67519627798777  0.08300398104015243  \\
            402.84966560046524  0.0830714993579379  \\
            403.0241349229427  0.08313887687071068  \\
            403.1986042454202  0.08320610390293287  \\
            403.3730735678976  0.0832731719624115  \\
            403.5475428903751  0.08334007374029871  \\
            403.7220122128526  0.08340680311109155  \\
            403.89648153533005  0.08347335513263211  \\
            404.0709508578075  0.08353972604610743  \\
            404.24542018028495  0.08360591327604965  \\
            404.41988950276243  0.0836719154303358  \\
            404.5943588252399  0.083737732300188  \\
            404.7688281477174  0.08380340336249484  \\
            404.9432974701948  0.08386895935924597  \\
            405.1177667926723  0.08393438449479701  \\
            405.29223611514976  0.08399966864523019  \\
            405.46670543762724  0.08406480277627996  \\
            405.64117476010466  0.08412977894333276  \\
            405.81564408258214  0.08419459029142724  \\
            405.9901134050596  0.08425923105525407  \\
            406.1645827275371  0.08432369655915604  \\
            406.3390520500145  0.08438798321712804  \\
            406.513521372492  0.08445208853281709  \\
            406.68799069496947  0.08451601109952225  \\
            406.86246001744695  0.08457975060019475  \\
            407.03692933992437  0.08464334510669456  \\
            407.21139866240185  0.08470682291417873  \\
            407.3858679848793  0.08477016923391623  \\
            407.5603373073568  0.08483337462655118  \\
            407.7348066298343  0.08489643065614666  \\
            407.9092759523117  0.08495932989018472  \\
            408.0837452747892  0.08502206589956644  \\
            408.25821459726666  0.0850846332586118  \\
            408.43268391974414  0.0851470275450598  \\
            408.60715324222156  0.08520924534006838  \\
            408.78162256469903  0.08527128422821449  \\
            408.9560918871765  0.085333142797494  \\
            409.130561209654  0.08539482063932184  \\
            409.3050305321314  0.08545635445577311  \\
            409.4794998546089  0.08551777026313662  \\
            409.65396917708637  0.08557905422835209  \\
            409.82843849956384  0.08564019754980293  \\
            410.00290782204127  0.08570119234992728  \\
            410.17737714451874  0.085762031675218  \\
            410.3518464669962  0.08582270949622264  \\
            410.5263157894737  0.08588322070754349  \\
            410.7007851119512  0.08594356112783756  \\
            410.8752544344286  0.08600372749981652  \\
            411.0497237569061  0.08606371749024683  \\
            411.22419307938355  0.08612352968994962  \\
            411.39866240186103  0.08618316361380068  \\
            411.57313172433845  0.0862426546298939  \\
            411.74760104681593  0.08630202663321987  \\
            411.9220703692934  0.08636126669642716  \\
            412.0965396917709  0.08642036661208428  \\
            412.2710090142483  0.08647931902377606  \\
            412.4454783367258  0.0865381174261037  \\
            412.61994765920326  0.08659675616468458  \\
            412.79441698168074  0.08665523043615245  \\
            412.96888630415816  0.0867135362881573  \\
            413.14335562663564  0.08677167061936548  \\
            413.3178249491131  0.08682963117945963  \\
            413.4922942715906  0.08688741656913866  \\
            413.666763594068  0.08694502624011775  \\
            413.8412329165455  0.08700249426316871  \\
            414.01570223902297  0.08705984255955154  \\
            414.19017156150045  0.08711705905899533  \\
            414.3646408839779  0.0871741361077578  \\
            414.53911020645535  0.08723106683590545  \\
            414.7135795289328  0.08728784515731362  \\
            414.8880488514103  0.08734446576966633  \\
            415.0625181738878  0.08740092415445642  \\
            415.2369874963652  0.0874572165769855  \\
            415.4114568188427  0.08751334008636398  \\
            415.58592614132016  0.08756929251551102  \\
            415.76039546379764  0.08762507248115452  \\
            415.93486478627506  0.0876806793838312  \\
            416.10933410875253  0.08773614603353985  \\
            416.28380343123  0.0877914925162891  \\
            416.4582727537075  0.08784670757194092  \\
            416.6327420761849  0.0879017840627476  \\
            416.8072113986624  0.08795671557292764  \\
            416.98168072113987  0.08801149640866586  \\
            417.15615004361734  0.08806612159811326  \\
            417.3306193660948  0.0881205868913872  \\
            417.50508868857224  0.08817488876057121  \\
            417.6795580110497  0.08822902439971517  \\
            417.8540273335272  0.08828299172483514  \\
            418.0284966560047  0.08833678937391352  \\
            418.2029659784821  0.0883904167068989  \\
            418.3774353009596  0.08844390531007634  \\
            418.55190462343705  0.08849727356370975  \\
            418.72637394591453  0.08855051097244351  \\
            418.90084326839195  0.08860361087949856  \\
            419.07531259086943  0.08865656729315982  \\
            419.2497819133469  0.08870937488677609  \\
            419.4242512358244  0.08876202899876016  \\
            419.5987205583018  0.08881452563258876  \\
            419.7731898807793  0.0888668614568026  \\
            419.94765920325676  0.08891903380500632  \\
            420.12212852573424  0.0889710406758685  \\
            420.29659784821166  0.08902288073312165  \\
            420.47106717068914  0.08907455330556231  \\
            420.6455364931666  0.08912608879240186  \\
            420.8200058156441  0.08917750398938622  \\
            420.9944751381216  0.08922878912240091  \\
            421.168944460599  0.08927993798302274  \\
            421.34341378307647  0.0893309449755334  \\
            421.51788310555395  0.08938180511691925  \\
            421.6923524280314  0.08943251403687145  \\
            421.86682175050885  0.08948306797778595  \\
            422.0412910729863  0.08953346379476347  \\
            422.2157603954638  0.0895836989556095  \\
            422.3902297179413  0.0896337715408343  \\
            422.5646990404187  0.08968368024365286  \\
            422.7391683628962  0.08973342436998506  \\
            422.91363768537366  0.0897830331688312  \\
            423.08810700785114  0.08983252196492056  \\
            423.26257633032856  0.08988188166353031  \\
            423.43704565280603  0.0899311064742212  \\
            423.6115149752835  0.08998019117108431  \\
            423.785984297761  0.09002913109274112  \\
            423.96045362023847  0.09007792214234348  \\
            424.1349229427159  0.09012656078757358  \\
            424.30939226519337  0.09017504406064414  \\
            424.48386158767084  0.09022336955829813  \\
            424.6583309101483  0.09027153544180895  \\
            424.83280023262574  0.09031954043698041  \\
            425.0072695551032  0.0903673838341467  \\
            425.1817388775807  0.09041509376864852  \\
            425.3562082000582  0.09046268420031742  \\
            425.5306775225356  0.0905101466737833  \\
            425.7051468450131  0.09055747578831282  \\
            425.87961616749055  0.09060466666337831  \\
            426.05408548996803  0.09065171493865808  \\
            426.22855481244545  0.09069861677403622  \\
            426.40302413492293  0.09074536884960273  \\
            426.5774934574004  0.09079196836565347  \\
            426.7519627798779  0.09083841304269008  \\
            426.92643210235536  0.09088470112142014  \\
            427.1009014248328  0.09093083136275702  \\
            427.27537074731026  0.09097680304782002  \\
            427.44984006978774  0.0910226432344448  \\
            427.6243093922652  0.09106836461672736  \\
            427.79877871474264  0.09111395934045173  \\
            427.9732480372201  0.09115942236829147  \\
            428.1477173596976  0.09120474914233963  \\
            428.3221866821751  0.09124993558410872  \\
            428.4966560046525  0.09129497809453072  \\
            428.67112532712997  0.09133987355395709  \\
            428.84559464960745  0.09138461932215873  \\
            429.0200639720849  0.09142921323832605  \\
            429.19453329456235  0.09147365362106888  \\
            429.3690026170398  0.09151793926841659  \\
            429.5434719395173  0.09156206945781796  \\
            429.7179412619948  0.09160607020523327  \\
            429.8924105844722  0.09164995303163745  \\
            430.0668799069497  0.09169371064753988  \\
            430.24134922942716  0.09173733835450104  \\
            430.41581855190464  0.09178083189597223  \\
            430.5902878743821  0.09182418745729538  \\
            430.76475719685953  0.09186740166570316  \\
            430.939226519337  0.09191047159031894  \\
            431.1136958418145  0.0919533947421568  \\
            431.28816516429197  0.09199616907412154  \\
            431.4626344867694  0.09203879298100866  \\
            431.63710380924687  0.09208126529950436  \\
            431.81157313172434  0.09212358530818557  \\
            431.9860424542018  0.09216577801642307  \\
            432.16051177667924  0.09220785385858768  \\
            432.3349810991567  0.0922498060752183  \\
            432.5094504216342  0.09229163028390615  \\
            432.6839197441117  0.09233332250960119  \\
            432.8583890665891  0.09237487918461214  \\
            433.0328583890666  0.09241629714860651  \\
            433.20732771154405  0.09245757364861044  \\
            433.38179703402153  0.09249870633900888  \\
            433.556266356499  0.09253969328154547  \\
            433.73073567897643  0.09258053294532262  \\
            433.9052050014539  0.09262122420680145  \\
            434.0796743239314  0.09266176634980186  \\
            434.25414364640886  0.09270218341178818  \\
            434.4286129688863  0.09274248482132284  \\
            434.60308229136376  0.09278266431603491  \\
            434.77755161384124  0.09282271780826497  \\
            434.9520209363187  0.09286264158593603  \\
            435.12649025879614  0.09290243231255373  \\
            435.3009595812736  0.09294208702720616  \\
            435.4754289037511  0.09298160314456391  \\
            435.6498982262286  0.09302097845488011  \\
            435.824367548706  0.09306021112399034  \\
            435.99883687118347  0.09309929969331272  \\
            436.17330619366095  0.0931382430798479  \\
            436.3477755161384  0.09317704057617902  \\
            436.5222448386159  0.09321571528180785  \\
            436.6967141610933  0.09325427569480972  \\
            436.8711834835708  0.09329271601865377  \\
            437.0456528060483  0.09333103244058526  \\
            437.22012212852576  0.09336922149419037  \\
            437.3945914510032  0.09340728005939612  \\
            437.56906077348066  0.09344520536247053  \\
            437.74353009595814  0.09348299497602243  \\
            437.9179994184356  0.09352064681900157  \\
            438.09246874091303  0.09355815915669857  \\
            438.2669380633905  0.09359553060074499  \\
            438.441407385868  0.09363276010911324  \\
            438.61587670834547  0.09366984698611663  \\
            438.7903460308229  0.0937068134265868  \\
            438.96481535330037  0.09374366706836854  \\
            439.13928467577784  0.09378040255118877  \\
            439.3137539982553  0.09381701631872547  \\
            439.48822332073274  0.09385350513408522  \\
            439.6626926432102  0.09388986607980328  \\
            439.8371619656877  0.09392609655784358  \\
            440.0116312881652  0.09396219428959869  \\
            440.18610061064265  0.09399815731588985  \\
            440.3605699331201  0.09403398399696695  \\
            440.53503925559755  0.09406967301250858  \\
            440.70950857807503  0.09410522336162194  \\
            440.8839779005525  0.0941406343628429  \\
            441.05844722302993  0.09417592733875538  \\
            441.2329165455074  0.09421110913242814  \\
            441.4073858679849  0.09424617479185299  \\
            441.58185519046236  0.09428112099990404  \\
            441.7563245129398  0.09431594473411459  \\
            441.93079383541726  0.094350643266677  \\
            442.10526315789474  0.09438521416444272  \\
            442.2797324803722  0.09441965528892234  \\
            442.45420180284964  0.09445396479628551  \\
            442.6286711253271  0.09448814113736104  \\
            442.8031404478046  0.09452218305763682  \\
            442.9776097702821  0.09455608959725985  \\
            443.15207909275955  0.09458986009103622  \\
            443.32654841523697  0.09462351502112736  \\
            443.50101773771445  0.0946570604968205  \\
            443.6754870601919  0.09469049194789442  \\
            443.8499563826694  0.09472380628034183  \\
            444.0244257051468  0.09475700067201674  \\
            444.1988950276243  0.09479007257263446  \\
            444.3733643501018  0.0948230197037715  \\
            444.54783367257926  0.09485584005886569  \\
            444.7223029950567  0.0948885319032161  \\
            444.89677231753416  0.09492109377398307  \\
            445.07124164001164  0.09495352448018826  \\
            445.2457109624891  0.09498582310271453  \\
            445.42018028496653  0.09501798899430604  \\
            445.594649607444  0.09505004182762039  \\
            445.7691189299215  0.09508198703504231  \\
            445.94358825239897  0.095113820403163  \\
            446.11805757487645  0.09514553904610558  \\
            446.29252689735387  0.09517714032886779  \\
            446.46699621983134  0.09520862186732225  \\
            446.6414655423088  0.09523998152821624  \\
            446.8159348647863  0.09527121742917181  \\
            446.9904041872637  0.09530232793868575  \\
            447.1648735097412  0.09533331167612964  \\
            447.3393428322187  0.09536416751174975  \\
            447.51381215469615  0.09539489456666714  \\
            447.6882814771736  0.09542549221287758  \\
            447.86275079965105  0.09545597934371566  \\
            448.03722012212853  0.09548636076751639  \\
            448.211689444606  0.09551663260411404  \\
            448.38615876708343  0.0955467921617811  \\
            448.5606280895609  0.09557683698034536  \\
            448.7350974120384  0.09560676483118978  \\
            448.90956673451586  0.09563657371725261  \\
            449.0840360569933  0.09566626187302729  \\
            449.25850537947076  0.09569582776456259  \\
            449.43297470194824  0.09572527008946245  \\
            449.6074440244257  0.09575458777688609  \\
            449.7819133469032  0.09578377998754793  \\
            449.9563826693806  0.0958128461137177  \\
            450.1308519918581  0.09584180429864148  \\
            450.3053213143356  0.09587065877587761  \\
            450.47979063681305  0.09589940597631653  \\
            450.65425995929047  0.09592804338934421  \\
            450.82872928176795  0.09595656871811363  \\
            451.0031986042454  0.0959849798795449  \\
            451.1776679267229  0.09601327500432506  \\
            451.3521372492003  0.09604145243690831  \\
            451.5266065716778  0.09606951073551587  \\
            451.7010758941553  0.09609744867213597  \\
            451.87554521663276  0.09612526523252395  \\
            452.0500145391102  0.09615295961620211  \\
            452.22448386158766  0.0961805312364599  \\
            452.39895318406514  0.09620799751490133  \\
            452.5734225065426  0.09623536215599879  \\
            452.7478918290201  0.09626262188081339  \\
            452.9223611514975  0.09628977434769799  \\
            453.096830473975  0.09631681741239331  \\
            453.27129979645247  0.09634374912802798  \\
            453.44576911892995  0.09637056774511855  \\
            453.62023844140737  0.0963972717115694  \\
            453.79470776388484  0.09642385967267282  \\
            453.9691770863623  0.09645033047110903  \\
            454.1436464088398  0.09647668314694612  \\
            454.3181157313172  0.09650291693764002  \\
            454.4925850537947  0.09652903127803464  \\
            454.6670543762722  0.09655504289551721  \\
            454.84152369874965  0.09658095500807808  \\
            455.0159930212271  0.09660676460729896  \\
            455.19046234370455  0.09663246950914584  \\
            455.36493166618203  0.09665806771188863  \\
            455.5394009886595  0.0966835573961014  \\
            455.713870311137  0.09670893692466222  \\
            455.8883396336144  0.09673420484275318  \\
            456.0628089560919  0.09675935987786044  \\
            456.23727827856936  0.09678440093977418  \\
            456.41174760104684  0.09680932712058866  \\
            456.58621692352426  0.09683413769470216  \\
            456.76068624600174  0.09685883211881698  \\
            456.9351555684792  0.09688342645272445  \\
            457.1096248909567  0.0969079234707193  \\
            457.2840942134341  0.09693232041571377  \\
            457.4585635359116  0.09695661524999473  \\
            457.6330328583891  0.09698080610442013  \\
            457.80750218086655  0.09700489127841903  \\
            457.98197150334397  0.0970288692399916  \\
            458.15644082582145  0.09705273862570908  \\
            458.3309101482989  0.09707649824071383  \\
            458.5053794707764  0.09710014705871929  \\
            458.6798487932538  0.09712368422200998  \\
            458.8543181157313  0.09714710904144157  \\
            459.0287874382088  0.0971704209964408  \\
            459.20325676068626  0.09719363541705188  \\
            459.37772608316374  0.0972167548055293  \\
            459.55219540564116  0.0972397766106905  \\
            459.72666472811864  0.09726269892681155  \\
            459.9011340505961  0.09728552000497234  \\
            460.0756033730736  0.09730823825305658  \\
            460.250072695551  0.09733085223575179  \\
            460.4245420180285  0.09735336067454935  \\
            460.59901134050597  0.09737576244774446  \\
            460.77348066298345  0.09739805659043611  \\
            460.94794998546087  0.09742024229452717  \\
            461.12241930793834  0.09744231890872426  \\
            461.2968886304158  0.09746428593853793  \\
            461.4713579528933  0.09748615745912458  \\
            461.6458272753707  0.09750793648271129  \\
            461.8202965978482  0.09752962049701361  \\
            461.9947659203257  0.09755120771248234  \\
            462.16923524280315  0.09757269648625388  \\
            462.34370456528063  0.09759408532215018  \\
            462.51817388775805  0.0976153728706787  \\
            462.69264321023553  0.09763655792903246  \\
            462.867112532713  0.09765763944108996  \\
            463.0415818551905  0.09767861649741533  \\
            463.2160511776679  0.09769948833525814  \\
            463.3905205001454  0.09772025433855357  \\
            463.56498982262286  0.0977409140379223  \\
            463.73945914510034  0.09776147946175016  \\
            463.91392846757776  0.09778195521937877  \\
            464.08839779005524  0.09780233864144598  \\
            464.2628671125327  0.09782262803860371  \\
            464.4373364350102  0.0978428218594688  \\
            464.6118057574876  0.09786291869062293  \\
            464.7862750799651  0.09788291725661276  \\
            464.9607444024426  0.09790281641994975  \\
            465.13521372492005  0.09792261518111034  \\
            465.3096830473975  0.09794231267853581  \\
            465.48415236987495  0.09796190818863239  \\
            465.6586216923524  0.09798140112577115  \\
            465.8330910148299  0.09800079104228811  \\
            466.0075603373074  0.09802008706147206  \\
            466.1820296597848  0.09803929643303537  \\
            466.3564989822623  0.0980584162526821  \\
            466.53096830473976  0.09807744491538072  \\
            466.70543762721724  0.09809638094650931  \\
            466.87990694969466  0.09811522300185582  \\
            467.05437627217214  0.09813396986761787  \\
            467.2288455946496  0.09815262046040278  \\
            467.4033149171271  0.09817117382722763  \\
            467.5777842396045  0.09818962914551921  \\
            467.752253562082  0.09820798572311404  \\
            467.92672288455947  0.09822624299825838  \\
            468.10119220703695  0.09824440053960819  \\
            468.27566152951437  0.09826246391512287  \\
            468.45013085199184  0.09828044349746033  \\
            468.6246001744693  0.09829833642844267  \\
            468.7990694969468  0.09831614117170309  \\
            468.9735388194243  0.09833385631469356  \\
            469.1480081419017  0.09835148056868467  \\
            469.3224774643792  0.09836901276876583  \\
            469.49694678685665  0.09838645187384515  \\
            469.67141610933413  0.09840379696664943  \\
            469.84588543181155  0.0984210472537242  \\
            470.02035475428903  0.0984382020654338  \\
            470.1948240767665  0.09845526085596118  \\
            470.369293399244  0.09847222320330806  \\
            470.5437627217214  0.09848909103170617  \\
            470.7182320441989  0.09850587706256143  \\
            470.89270136667636  0.09852257946544656  \\
            471.06717068915384  0.0985391967572709  \\
            471.24164001163126  0.09855572757296331  \\
            471.41610933410874  0.09857217066547223  \\
            471.5905786565862  0.09858852490576558  \\
            471.7650479790637  0.09860478928283077  \\
            471.9395173015412  0.09862096290367475  \\
            472.1139866240186  0.09863704499332399  \\
            472.2884559464961  0.09865303489482444  \\
            472.46292526897355  0.09866893206924163  \\
            472.637394591451  0.09868473609566056  \\
            472.81186391392845  0.09870044667118573  \\
            472.9863332364059  0.09871607444467694  \\
            473.1608025588834  0.09873162223921304  \\
            473.3352718813609  0.09874708811344451  \\
            473.5097412038383  0.09876247073534543  \\
            473.6842105263158  0.09877776888575272  \\
            473.85867984879326  0.0987929814583661  \\
            474.03314917127074  0.09880810745974804  \\
            474.20761849374816  0.09882314600932383  \\
            474.38208781622563  0.09883809633938158  \\
            474.5565571387031  0.09885295779507217  \\
            474.7310264611806  0.09886772983440925  \\
            474.90549578365807  0.09888241202826932  \\
            475.0799651061355  0.09889700406039163  \\
            475.25443442861297  0.09891150909617462  \\
            475.42890375109044  0.09892593766470938  \\
            475.6033730735679  0.09894028762646966  \\
            475.77784239604534  0.09895455766816345  \\
            475.9523117185228  0.09896874658472464  \\
            476.1267810410003  0.098982853279313  \\
            476.3012503634778  0.09899687676331419  \\
            476.4757196859552  0.09901081615633976  \\
            476.6501890084327  0.09902467068622728  \\
            476.82465833091015  0.09903843968904005  \\
            476.99912765338763  0.09905212260906741  \\
            477.17359697586505  0.09906571899882455  \\
            477.34806629834253  0.09907922851905253  \\
            477.52253562082  0.09909265093871839  \\
            477.6970049432975  0.09910599425028531  \\
            477.8714742657749  0.09911926316683028  \\
            478.0459435882524  0.09913245561596391  \\
            478.22041291072986  0.09914557039306728  \\
            478.39488223320734  0.09915860639752233  \\
            478.5693515556848  0.09917156263271193  \\
            478.74382087816224  0.09918443820601983  \\
            478.9182902006397  0.09919723232883058  \\
            479.0927595231172  0.09920994431652974  \\
            479.2672288455947  0.09922257358850366  \\
            479.4416981680721  0.0992351196681396  \\
            479.61616749054957  0.09924758218282571  \\
            479.79063681302705  0.099259960863951  \\
            479.9651061355045  0.09927225575482206  \\
            480.13957545798195  0.09928447773675798  \\
            480.3140447804594  0.09929662684011348  \\
            480.4885141029369  0.0993087018472597  \\
            480.6629834254144  0.09932070164066792  \\
            480.8374527478918  0.09933262520290953  \\
            481.0119220703693  0.09934447161665601  \\
            481.18639139284676  0.09935624006467894  \\
            481.36086071532424  0.09936792982985  \\
            481.5353300378017  0.09937954029514098  \\
            481.70979936027913  0.09939107094362376  \\
            481.8842686827566  0.09940252135847033  \\
            482.0587380052341  0.09941389122295279  \\
            482.23320732771157  0.0994251803204433  \\
            482.407676650189  0.09943638925305459  \\
            482.58214597266647  0.09944752838108378  \\
            482.75661529514394  0.09945859713249372  \\
            482.9310846176214  0.09946959435992196  \\
            483.10555394009884  0.0994805190124563  \\
            483.2800232625763  0.09949137013563465  \\
            483.4544925850538  0.0995021468714451  \\
            483.6289619075313  0.09951284845832586  \\
            483.8034312300087  0.09952347423116534  \\
            483.9779005524862  0.09953402362130208  \\
            484.15236987496365  0.09954449615652479  \\
            484.32683919744113  0.0995548914610723  \\
            484.5013085199186  0.09956520925563365  \\
            484.67577784239603  0.099575449357348  \\
            484.8502471648735  0.09958561197351842  \\
            485.024716487351  0.09959570697640288  \\
            485.19918580982846  0.09960573430266434  \\
            485.3736551323059  0.09961569285552775  \\
            485.54812445478336  0.09962558163120976  \\
            485.72259377726084  0.09963539971891852  \\
            485.8970630997383  0.099645146300854  \\
            486.07153242221574  0.09965482065220764  \\
            486.2460017446932  0.09966442214116263  \\
            486.4204710671707  0.09967395022889372  \\
            486.5949403896482  0.09968340446956736  \\
            486.7694097121256  0.0996927845103416  \\
            486.94387903460307  0.0997020900913661  \\
            487.11834835708055  0.09971132104578222  \\
            487.292817679558  0.09972047729972293  \\
            487.46728700203545  0.09972956566714272  \\
            487.6417563245129  0.09973858980827331  \\
            487.8162256469904  0.09974754809087227  \\
            487.9906949694679  0.09975643953973932  \\
            488.16516429194536  0.09976526326934868  \\
            488.3396336144228  0.09977401848384904  \\
            488.51410293690026  0.09978270447706361  \\
            488.68857225937774  0.09979132063249015  \\
            488.8630415818552  0.0997998664233008  \\
            489.03751090433263  0.09980834141234231  \\
            489.2119802268101  0.09981674525213588  \\
            489.3864495492876  0.09982507768487722  \\
            489.56091887176507  0.09983333854243649  \\
            489.7353881942425  0.09984152774635846  \\
            489.90985751671997  0.0998496474837052  \\
            490.08432683919744  0.09985770584136895  \\
            490.2587961616749  0.09986570141457252  \\
            490.43326548415234  0.0998736332390587  \\
            490.6077348066298  0.09988150043703072  \\
            490.7822041291073  0.09988930221715214  \\
            490.9566734515848  0.09989703787454703  \\
            491.13114277406225  0.09990470679079973  \\
            491.3056120965397  0.09991230843395504  \\
            491.48008141901715  0.09991984235851818  \\
            491.65455074149463  0.0999273082054547  \\
            491.8290200639721  0.0999347057021906  \\
            492.00348938644953  0.09994203466261226  \\
            492.177958708927  0.09994929498706642  \\
            492.3524280314045  0.09995648666236027  \\
            492.52689735388196  0.09996361502965581  \\
            492.7013666763594  0.09997068446014079  \\
            492.87583599883686  0.09997769337357702  \\
            493.05030532131434  0.09998464088328538  \\
            493.2247746437918  0.09999152618590622  \\
            493.39924396626924  0.09999834856139934  \\
            493.5737132887467  0.10000510737304401  \\
            493.7481826112242  0.10001180206743883  \\
            493.9226519337017  0.10001843217450197  \\
            494.0971212561791  0.10002499730747096  \\
            494.27159057865657  0.10003149716290277  \\
            494.44605990113405  0.10003793152067386  \\
            494.6205292236115  0.10004430024398007  \\
            494.794998546089  0.10005060327933672  \\
            494.9694678685664  0.10005684065657852  \\
            495.1439371910439  0.10006301902320902  \\
            495.3184065135214  0.10006914059407593  \\
            495.49287583599886  0.1000752041293794  \\
            495.6673451584763  0.1000812087981865  \\
            495.84181448095376  0.10008715384979217  \\
            496.01628380343124  0.10009303861371933  \\
            496.1907531259087  0.10009886249971876  \\
            496.36522244838613  0.10010462499776919  \\
            496.5396917708636  0.10011032567807723  \\
            496.7141610933411  0.10011596419107742  \\
            496.88863041581857  0.10012154026743221  \\
            497.063099738296  0.10012705371803199  \\
            497.23756906077347  0.10013250443399499  \\
            497.41203838325094  0.10013789238666744  \\
            497.5865077057284  0.10014321762762342  \\
            497.7609770282059  0.10014848564121935  \\
            497.9354463506833  0.10015369961450775  \\
            498.1099156731608  0.10015885821730029  \\
            498.2843849956383  0.10016396065380864  \\
            498.45885431811575  0.1001690062054129  \\
            498.6333236405932  0.1001739942306616  \\
            498.80779296307065  0.1001789241652717  \\
            498.98226228554813  0.10018379552212855  \\
            499.1567316080256  0.100188607891286  \\
            499.33120093050303  0.10019336093996625  \\
            499.5056702529805  0.10019805441255998  \\
            499.680139575458  0.10020268813062626  \\
            499.85460889793546  0.10020726199289262  \\
            500.0290782204129  0.10021177597525499  \\
            500.20354754289036  0.10021623013077774  \\
            500.37801686536784  0.1002206270198155  \\
            500.5524861878453  0.10022497264892882  \\
            500.7269555103228  0.10022926573926713  \\
            500.9014248328002  0.10023350551087343  \\
            501.0758941552777  0.10023769125791972  \\
            501.2503634777552  0.10024182234870689  \\
            501.42483280023265  0.10024589822566486  \\
            501.59930212271007  0.1002499184053525  \\
            501.77377144518755  0.10025388247845761  \\
            501.948240767665  0.10025779010979699  \\
            502.1227100901425  0.10026164103831639  \\
            502.2971794126199  0.10026543507709049  \\
            502.4716487350974  0.100269172113323  \\
            502.6461180575749  0.10027285210834652  \\
            502.82058738005236  0.10027647509762266  \\
            502.9950567025298  0.100280041190742  \\
            503.16952602500726  0.10028355630079558  \\
            503.34399534748474  0.10028702208988977  \\
            503.5184646699622  0.10029043755284875  \\
            503.69293399243963  0.10029380197871109  \\
            503.8674033149171  0.10029711472761686  \\
            504.0418726373946  0.10030037523080766  \\
            504.21634195987207  0.10030358299062653  \\
            504.39081128234955  0.10030673758051804  \\
            504.56528060482697  0.10030983864502828  \\
            504.73974992730444  0.10031288589980478  \\
            504.9142192497819  0.10031587913159662  \\
            505.0886885722594  0.10031881819825438  \\
            505.2631578947368  0.1003217030287301  \\
            505.4376272172143  0.10032453362307736  \\
            505.6120965396918  0.10032731005245123  \\
            505.78656586216925  0.10033003265419364  \\
            505.9610351846467  0.1003327079525958  \\
            506.13550450712415  0.10033533607298004  \\
            506.30997382960163  0.10033791628279784  \\
            506.4844431520791  0.10034044791758245  \\
            506.65891247455653  0.10034293038094877  \\
            506.833381797034  0.10034536314459343  \\
            507.0078511195115  0.10034774574829478  \\
            507.18232044198896  0.10035007779991285  \\
            507.35678976446644  0.10035235897538944  \\
            507.53125908694386  0.10035458901874796  \\
            507.70572840942134  0.10035676774209361  \\
            507.8801977318988  0.10035889502561325  \\
            508.0546670543763  0.10036097081757547  \\
            508.2291363768537  0.10036299513433056  \\
            508.4036056993312  0.10036496806031052  \\
            508.5780750218087  0.10036688974802906  \\
            508.75254434428615  0.10036876576086637  \\
            508.92701366676357  0.10037059728882386  \\
            509.10148298924105  0.1003723834918069  \\
            509.2759523117185  0.10037412373094966  \\
            509.450421634196  0.10037581743245415  \\
            509.6248909566734  0.10037746408759034  \\
            509.7993602791509  0.10037906325269604  \\
            509.9738296016284  0.10038061454917696  \\
            510.14829892410586  0.10038211766350669  \\
            510.32276824658334  0.10038357234722675  \\
            510.49723756906076  0.10038497841694649  \\
            510.67170689153824  0.10038633575434319  \\
            510.8461762140157  0.10038764430616201  \\
            511.0206455364932  0.10038890408421598  \\
            511.1951148589706  0.10039011516538605  \\
            511.3695841814481  0.10039127769162104  \\
            511.54405350392557  0.10039239394174498  \\
            511.71852282640305  0.10039346862507166  \\
            511.89299214888047  0.10039450072348326  \\
            512.067461471358  0.1003954896045337  \\
            512.2419307938354  0.10039643469783782  \\
            512.4164001163128  0.10039733549507135  \\
            512.5908694387904  0.10039819154997089  \\
            512.7653387612678  0.1003990024783339  \\
            512.9398080837452  0.10039976795801873  \\
            513.1142774062228  0.10040048772894465  \\
            513.2887467287002  0.10040116159309179  \\
            513.4632160511777  0.10040178941450112  \\
            513.6376853736551  0.10040237111927457  \\
            513.8121546961326  0.10040290669557486  \\
            513.9866240186101  0.10040339619362568  \\
            514.1610933410875  0.10040383972571154  \\
            514.335562663565  0.10040423746617785  \\
            514.5100319860425  0.10040459317121095  \\
            514.6845013085199  0.1004049095144645  \\
            514.8589706309974  0.10040518552464069  \\
            515.0334399534748  0.10040542061742828  \\
            515.2079092759523  0.10040561426757871  \\
            515.3823785984298  0.10040576600890601  \\
            515.5568479209072  0.10040587543428697  \\
            515.7313172433848  0.10040594219566092  \\
            515.9057865658622  0.10040596600402993  \\
            516.0802558883396  0.10040594662945872  \\
            516.2547252108171  0.10040588390107463  \\
            516.4291945332945  0.1004057777070677  \\
            516.6036638557721  0.10040562799469059  \\
            516.7781331782495  0.10040543477025865  \\
            516.9526025007269  0.10040519809914987  \\
            517.1270718232045  0.1004049181058049  \\
            517.3015411456819  0.10040459497372706  \\
            517.4760104681593  0.10040423179879632  \\
            517.6504797906368  0.10040383166576584  \\
            517.8249491131143  0.10040339362562922  \\
            517.9994184355918  0.10040291712079108  \\
            518.1738877580692  0.10040240164973589  \\
            518.3483570805466  0.10040184676702779  \\
            518.5228264030242  0.10040125208331073  \\
            518.6972957255016  0.10040061726530837  \\
            518.871765047979  0.10039994203582418  \\
            519.0462343704565  0.10039922617374138  \\
            519.220703692934  0.1003984695140229  \\
            519.3951730154115  0.10039767194771149  \\
            519.5696423378889  0.10039683342192961  \\
            519.7441116603663  0.1003959539398795  \\
            519.9185809828439  0.10039503356084319  \\
            520.0930503053213  0.10039407240018239  \\
            520.2675196277988  0.10039307062933862  \\
            520.4419889502763  0.10039202922627308  \\
            520.6164582727537  0.10039095294223117  \\
            520.7909275952312  0.1003898413304217  \\
            520.9653969177086  0.1003886938406769  \\
            521.139866240186  0.10038750997594235  \\
            521.3143355626636  0.10038628929227682  \\
            521.488804885141  0.10038503139885242  \\
            521.6632742076185  0.10038373595795444  \\
            521.837743530096  0.10038240268498143  \\
            522.0122128525734  0.1003810313484453  \\
            522.1866821750509  0.10037962176997112  \\
            522.3611514975283  0.10037817382429724  \\
            522.5356208200058  0.10037668743927532  \\
            522.7100901424833  0.1003751625958702  \\
            522.8845594649607  0.10037359932816009  \\
            523.0590287874383  0.10037199772333634  \\
            523.2334981099157  0.10037035792170364  \\
            523.4079674323931  0.10036868011667992  \\
            523.5824367548706  0.10036696603000649  \\
            523.756906077348  0.10036521953070672  \\
            523.9313753998256  0.10036343987500201  \\
            524.105844722303  0.10036162655319378  \\
            524.2803140447804  0.1003597791057548  \\
            524.454783367258  0.1003578971233295  \\
            524.6292526897354  0.10035598024673362  \\
            524.8037220122128  0.10035402816695449  \\
            524.9781913346903  0.10035204062515087  \\
            525.1526606571678  0.10035001741265301  \\
            525.3271299796453  0.10034795837096266  \\
            525.5015993021227  0.10034586339175301  \\
            525.6760686246001  0.10034373241686875  \\
            525.8505379470777  0.10034156543832608  \\
            526.0250072695551  0.1003393624983126  \\
            526.1994765920325  0.10033712368918749  \\
            526.37394591451  0.10033484915348131  \\
            526.5484152369875  0.10033253908389618  \\
            526.722884559465  0.10033019445201087  \\
            526.8973538819424  0.10032781941798623  \\
            527.0718232044198  0.1003254135645492  \\
            527.2462925268974  0.1003229764017867  \\
            527.4207618493748  0.10032050748704607  \\
            527.5952311718523  0.10031800642493523  \\
            527.7697004943298  0.10031547286732259  \\
            527.9441698168072  0.10031290651333707  \\
            528.1186391392847  0.10031030710936815  \\
            528.2931084617621  0.1003076744490658  \\
            528.4675777842396  0.10030500837334048  \\
            528.6420471067171  0.10030230877036322  \\
            528.8165164291945  0.10029957557556556  \\
            528.990985751672  0.10029680877163949  \\
            529.1654550741495  0.10029400838853764  \\
            529.3399243966269  0.10029117450347305  \\
            529.5143937191044  0.10028830724091932  \\
            529.6888630415818  0.10028540677261057  \\
            529.8633323640594  0.10028247331754143  \\
            530.0378016865368  0.10027950934361636  \\
            530.2122710090142  0.10027651727172503  \\
            530.3867403314918  0.10027349637810337  \\
            530.5612096539692  0.10027044621878806  \\
            530.7356789764466  0.1002673663942024  \\
            530.9101482989241  0.10026425654915642  \\
            531.0846176214015  0.10026111637284679  \\
            531.2590869438791  0.10025794559885685  \\
            531.4335562663565  0.10025474400515662  \\
            531.6080255888339  0.10025151141410271  \\
            531.7824949113115  0.10024824769243848  \\
            531.9569642337889  0.10024495275129396  \\
            532.1314335562663  0.10024162654618576  \\
            532.3059028787438  0.10023826907701726  \\
            532.4803722012213  0.10023488038807842  \\
            532.6548415236988  0.10023146056804592  \\
            532.8293108461762  0.10022800974998308  \\
            533.0037801686536  0.10022452811133989  \\
            533.1782494911312  0.10022101587395302  \\
            533.3527188136086  0.10021747521330822  \\
            533.5271881360861  0.1002139085706087  \\
            533.7016574585635  0.10021031527045585  \\
            533.876126781041  0.10020669489348283  \\
            534.0505961035185  0.10020304706187962  \\
            534.2250654259959  0.10019937143939302  \\
            534.3995347484733  0.10019566773132675  \\
            534.5740040709509  0.10019193568454125  \\
            534.7484733934283  0.10018817508745385  \\
            534.9229427159058  0.10018438577003866  \\
            535.0974120383833  0.10018056760382668  \\
            535.2718813608607  0.10017672050190567  \\
            535.4463506833382  0.10017284441892024  \\
            535.6208200058156  0.10016893935107188  \\
            535.795289328293  0.10016500533611881  \\
            535.9697586507706  0.10016104245337618  \\
            536.144227973248  0.10015705082371587  \\
            536.3186972957255  0.10015303060956668  \\
            536.493166618203  0.10014898201491415  \\
            536.6676359406804  0.10014490558928478  \\
            536.8421052631579  0.10014080487079638  \\
            537.0165745856353  0.10013667979970593  \\
            537.1910439081129  0.10013252996262517  \\
            537.3655132305903  0.10012835498494359  \\
            537.5399825530677  0.10012415453082839  \\
            537.7144518755453  0.10011992830322457  \\
            537.8889211980227  0.10011567604385482  \\
            538.0633905205001  0.10011139753321965  \\
            538.2378598429776  0.10010709259059729  \\
            538.412329165455  0.10010276107404369  \\
            538.5867984879326  0.10009840288039257  \\
            538.76126781041  0.10009401794525542  \\
            538.9357371328874  0.10008960624302145  \\
            539.110206455365  0.10008516778685761  \\
            539.2846757778424  0.10008070262870863  \\
            539.4591451003199  0.10007621085929697  \\
            539.6336144227973  0.10007169260812285  \\
            539.8080837452748  0.10006714804346421  \\
            539.9825530677523  0.10006257737237678  \\
            540.1570223902297  0.1000579811466059  \\
            540.3314917127071  0.10005336265794665  \\
            540.5059610351847  0.10004872183710872  \\
            540.6804303576621  0.10004405829691411  \\
            540.8548996801396  0.10003937168624086  \\
            541.029369002617  0.1000346616900231  \\
            541.2038383250945  0.10002992802925113  \\
            541.378307647572  0.1000251704609712  \\
            541.5527769700494  0.1000203887782858  \\
            541.7272462925268  0.10001558281035335  \\
            541.9017156150044  0.10001075242238851  \\
            542.0761849374818  0.1000058975156619  \\
            542.2506542599593  0.1000010180275003  \\
            542.4251235824368  0.09999611393128661  \\
            542.5995929049142  0.09999118523645974  \\
            542.7740622273917  0.09998623198851472  \\
            542.9485315498691  0.09998125426900269  \\
            543.1230008723467  0.09997625219553084  \\
            543.2974701948241  0.09997122592176247  \\
            543.4719395173015  0.09996617563741698  \\
            543.646408839779  0.09996110156826983  \\
            543.8208781622565  0.09995600551871146  \\
            543.9953474847339  0.09995088945866985  \\
            544.1698168072114  0.0999457528523224  \\
            544.3442861296888  0.09994059535378533  \\
            544.5187554521664  0.09993541665057301  \\
            544.6932247746438  0.09993021646359805  \\
            544.8676940971212  0.09992499454717124  \\
            545.0421634195988  0.09991975068900152  \\
            545.2166327420762  0.09991448471019608  \\
            545.3911020645536  0.09990919646526022  \\
            545.5655713870311  0.09990388584209753  \\
            545.7400407095085  0.09989855276200972  \\
            545.9145100319861  0.0998931971796967  \\
            546.0889793544635  0.0998878190832566  \\
            546.2634486769409  0.09988241849418569  \\
            546.4379179994185  0.09987699546737847  \\
            546.6123873218959  0.09987155009112762  \\
            546.7868566443734  0.09986608248712399  \\
            546.9613259668508  0.09986059281045666  \\
            547.1357952893283  0.09985508124961287  \\
            547.3102646118058  0.09984954802647805  \\
            547.4847339342832  0.09984399462124165  \\
            547.6592032567606  0.09983842309436096  \\
            547.8336725792382  0.09983283296292537  \\
            548.0081419017156  0.0998272239018961  \\
            548.1826112241931  0.09982159561704447  \\
            548.3570805466705  0.09981594784495203  \\
            548.531549869148  0.09981028035301054  \\
            548.7060191916255  0.09980459293942186  \\
            548.8804885141029  0.09979888543319808  \\
            549.0549578365805  0.09979315769416151  \\
            549.2294271590579  0.09978740961294462  \\
            549.4038964815353  0.09978164111099003  \\
            549.5783658040128  0.09977585214055056  \\
            549.7528351264903  0.09977004268468924  \\
            549.9273044489677  0.09976421275727926  \\
            550.1017737714452  0.09975836240300401  \\
            550.2762430939226  0.09975249169735703  \\
            550.4507124164002  0.0997466007466421  \\
            550.6251817388776  0.09974068968797313  \\
            550.799651061355  0.09973475868927424  \\
            550.9741203838325  0.09972880794927973  \\
            551.14858970631  0.09972283769753407  \\
            551.3230590287874  0.09971685037685589  \\
            551.4975283512649  0.09971084654854963  \\
            551.6719976737423  0.09970482586425498  \\
            551.8464669962199  0.09969878803090841  \\
            552.0209363186973  0.09969273278374349  \\
            552.1954056411747  0.09968665988629079  \\
            552.3698749636523  0.09968056913037789  \\
            552.5443442861297  0.09967446033612942  \\
            552.7188136086072  0.09966833335196713  \\
            552.8932829310846  0.09966218805460968  \\
            553.067752253562  0.09965602434907286  \\
            553.2422215760396  0.0996498421686694  \\
            553.416690898517  0.09964364147500918  \\
            553.5911602209944  0.09963742225799903  \\
            553.765629543472  0.09963118453584285  \\
            553.9400988659494  0.09962492835504158  \\
            554.1145681884269  0.09961865379039318  \\
            554.2890375109043  0.09961236094499264  \\
            554.4635068333818  0.099606049950232  \\
            554.6379761558593  0.09959972096580036  \\
            554.8124454783367  0.0995933741796838  \\
            554.9869148008141  0.09958700980816546  \\
            555.1613841232917  0.09958062924116694  \\
            555.3358534457691  0.09957423411397166  \\
            555.5103227682466  0.09956782401343005  \\
            555.684792090724  0.09956139865966185  \\
            555.8592614132015  0.09955495779865337  \\
            556.033730735679  0.09954850120225729  \\
            556.2082000581564  0.09954202866819288  \\
            556.382669380634  0.09953554002004583  \\
            556.5571387031114  0.09952903510726835  \\
            556.7316080255888  0.0995225138051791  \\
            556.9060773480663  0.09951597601496323  \\
            557.0805466705438  0.09950942166367241  \\
            557.2550159930212  0.09950285070422475  \\
            557.4294853154987  0.09949626311540484  \\
            557.6039546379761  0.0994896589018638  \\
            557.7784239604537  0.0994830380941192  \\
            557.9528932829311  0.09947640074855507  \\
            558.1273626054085  0.09946974694742199  \\
            558.301831927886  0.09946307679883695  \\
            558.4763012503635  0.09945639043678348  \\
            558.650770572841  0.09944968802111157  \\
            558.8252398953184  0.09944296973753768  \\
            558.9997092177958  0.09943623579764477  \\
            559.1741785402734  0.09942948754041528  \\
            559.3486478627508  0.09942272640626175  \\
            559.5231171852282  0.09941595201612584  \\
            559.6975865077058  0.09940916411155779  \\
            559.8720558301832  0.0994023624576295  \\
            560.0465251526607  0.0993955468429344  \\
            560.2209944751381  0.09938871707958762  \\
            560.3954637976155  0.09938187300322579  \\
            560.5699331200931  0.0993750144730072  \\
            560.7444024425705  0.09936814137161179  \\
            560.9188717650479  0.09936125360524098  \\
            561.0933410875255  0.09935435110361789  \\
            561.2678104100029  0.09934743381998726  \\
            561.4422797324804  0.09934050173111535  \\
            561.6167490549578  0.09933355483729008  \\
            561.7912183774353  0.09932659316232097  \\
            561.9656876999128  0.09931961675353913  \\
            562.1401570223902  0.0993126256817973  \\
            562.3146263448677  0.0993056200414698  \\
            562.4890956673452  0.09929859995045255  \\
            562.6635649898226  0.09929156555016312  \\
            562.8380343123001  0.09928451700554061  \\
            563.0125036347775  0.0992774545050458  \\
            563.186972957255  0.09927037826066101  \\
            563.3614422797325  0.09926329022179065  \\
            563.5359116022099  0.09925619076946669  \\
            563.7103809246875  0.09924907964493493  \\
            563.8848502471649  0.09924195661612002  \\
            564.0593195696423  0.09923482147221341  \\
            564.2337888921198  0.09922767402367334  \\
            564.4082582145973  0.0992205141022249  \\
            564.5827275370747  0.09921334156086  \\
            564.7571968595522  0.09920615627383725  \\
            564.9316661820296  0.0991989581366822  \\
            565.1061355045072  0.09919174706618712  \\
            565.2806048269846  0.09918452300041113  \\
            565.455074149462  0.09917728589868012  \\
            565.6295434719395  0.09917003574158681  \\
            565.804012794417  0.09916277253099073  \\
            565.9784821168945  0.0991554962900182  \\
            566.1529514393719  0.09914820706306235  \\
            566.3274207618493  0.09914090491578313  \\
            566.5018900843269  0.0991335899351073  \\
            566.6763594068043  0.09912626222922839  \\
            566.8508287292817  0.09911892192760677  \\
            567.0252980517593  0.09911156918096961  \\
            567.1997673742367  0.09910420416131087  \\
            567.3742366967142  0.09909682706189134  \\
            567.5487060191916  0.0990894386322745  \\
            567.723175341669  0.09908204048235317  \\
            567.8976446641466  0.09907463236445489  \\
            568.072113986624  0.09906721405587404  \\
            568.2465833091015  0.09905978535301288  \\
            568.421052631579  0.09905234607138176  \\
            568.5955219540564  0.09904489604559906  \\
            568.7699912765339  0.09903743512939109  \\
            568.9444605990113  0.09902996319559232  \\
            569.1189299214888  0.09902248013614515  \\
            569.2933992439663  0.09901498586209997  \\
            569.4678685664437  0.0990074803036153  \\
            569.6423378889212  0.09899996340995758  \\
            569.8168072113987  0.09899243514950133  \\
            569.9912765338761  0.09898489550972907  \\
            570.1657458563536  0.09897734449723129  \\
            570.340215178831  0.09896978213770663  \\
            570.5146845013085  0.09896220847596161  \\
            570.689153823786  0.09895462357591085  \\
            570.8636231462634  0.09894702752057698  \\
            571.038092468741  0.09893942041209061  \\
            571.2125617912184  0.09893180237169046  \\
            571.3870311136958  0.09892417353972315  \\
            571.5615004361733  0.09891653407564341  \\
            571.7359697586508  0.09890888415801397  \\
            571.9104390811283  0.0989012240721204  \\
            572.0849084036057  0.0988935554990708  \\
            572.2593777260831  0.09888587854262336  \\
            572.4338470485607  0.09887819299336265  \\
            572.6083163710381  0.09887049865892164  \\
            572.7827856935155  0.09886279536398165  \\
            572.957255015993  0.09885508295027239  \\
            573.1317243384705  0.09884736127657187  \\
            573.306193660948  0.09883963021870656  \\
            573.4806629834254  0.09883188966955127  \\
            573.6551323059028  0.09882413953902915  \\
            573.8296016283804  0.09881637975411173  \\
            574.0040709508578  0.09880861025881894  \\
            574.1785402733352  0.09880083101421905  \\
            574.3530095958128  0.0987930419984287  \\
            574.5274789182902  0.0987852432066129  \\
            574.7019482407677  0.09877743465098504  \\
            574.8764175632451  0.0987696163608069  \\
            575.0508868857225  0.09876178838238858  \\
            575.2253562082001  0.09875395077908856  \\
            575.3998255306775  0.09874610363131374  \\
            575.574294853155  0.0987382470365193  \\
            575.7487641756325  0.09873038110920888  \\
            575.9232334981099  0.09872250598093445  \\
            576.0977028205874  0.09871462180029633  \\
            576.2721721430648  0.09870672873294324  \\
            576.4466414655423  0.09869882696157224  \\
            576.6211107880198  0.0986909176580898  \\
            576.7955801104972  0.0986830015050905  \\
            576.9700494329747  0.09867507825861453  \\
            577.1445187554522  0.09866714773945734  \\
            577.3189880779296  0.09865920978350455  \\
            577.4934574004071  0.09865126424173198  \\
            577.6679267228845  0.09864331098020568  \\
            577.8423960453621  0.09863534988008187  \\
            578.0168653678395  0.09862738083760698  \\
            578.1913346903169  0.09861940376411764  \\
            578.3658040127945  0.09861141858604068  \\
            578.5402733352719  0.09860342524489313  \\
            578.7147426577493  0.0985954236972822  \\
            578.8892119802268  0.09858741391490534  \\
            579.0636813027043  0.09857939588455017  \\
            579.2381506251818  0.09857136960809451  \\
            579.4126199476592  0.0985633351025064  \\
            579.5870892701366  0.09855529239984404  \\
            579.7615585926142  0.09854724154725586  \\
            579.9360279150916  0.09853918260698051  \\
            580.110497237569  0.0985311156563468  \\
            580.2849665600465  0.09852304078777376  \\
            580.459435882524  0.09851495810877059  \\
            580.6339052050015  0.09850686774193673  \\
            580.8083745274789  0.09849876982496181  \\
            580.9828438499563  0.09849066451062563  \\
            581.1573131724339  0.09848255196679823  \\
            581.3317824949113  0.0984744328119314  \\
            581.5062518173888  0.09846630817509103  \\
            581.6807211398663  0.09845817786180217  \\
            581.8551904623437  0.09845004170631495  \\
            582.0296597848212  0.0984418995561174  \\
            582.2041291072986  0.09843375127193535  \\
            582.378598429776  0.09842559672773249  \\
            582.5530677522536  0.09841743581071033  \\
            582.727537074731  0.09840926842130822  \\
            582.9020063972085  0.09840109447320332  \\
            583.076475719686  0.0983929138933107  \\
            583.2509450421634  0.09838472662178323  \\
            583.4254143646409  0.09837653261201157  \\
            583.5998836871183  0.09836833183062428  \\
            583.7743530095958  0.09836012425748777  \\
            583.9488223320733  0.09835190988570622  \\
            584.1232916545507  0.09834368872162169  \\
            584.2977609770282  0.09833546078481409  \\
            584.4722302995057  0.09832722610810114  \\
            584.6466996219831  0.0983189847375384  \\
            584.8211689444606  0.09831073673241927  \\
            584.995638266938  0.09830248216527503  \\
            585.1701075894156  0.09829422112187472  \\
            585.344576911893  0.09828595370122528  \\
            585.5190462343704  0.09827768001557145  \\
            585.693515556848  0.09826940019039584  \\
            585.8679848793254  0.0982611143644189  \\
            586.0424542018028  0.09825282268959885  \\
            586.2169235242803  0.0982445252505135  \\
            586.3913928467578  0.09823622263119719  \\
            586.5658621692353  0.09822791606807268  \\
            586.7403314917127  0.09821960521752968  \\
            586.9148008141901  0.09821128975745878  \\
            587.0892701366677  0.09820296938725158  \\
            587.2637394591451  0.09819464382780056  \\
            587.4382087816226  0.0981863128214991  \\
            587.6126781041  0.09817797613224159  \\
            587.7871474265775  0.09816963354542328  \\
            587.961616749055  0.09816128486794035  \\
            588.1360860715324  0.09815292992818993  \\
            588.3105553940098  0.09814456857607012  \\
            588.4850247164874  0.09813620068297986  \\
            588.6594940389648  0.09812782614181907  \\
            588.8339633614423  0.09811944486698862  \\
            589.0084326839198  0.09811105679439025  \\
            589.1829020063972  0.09810266188142668  \\
            589.3573713288747  0.09809426010700151  \\
            589.5318406513521  0.09808585147151933  \\
            589.7063099738295  0.09807743599688558  \\
            589.8807792963071  0.09806901372650671  \\
            590.0552486187845  0.09806058472529006  \\
            590.229717941262  0.09805214907964388  \\
            590.4041872637395  0.09804370689747739  \\
            590.5786565862169  0.0980352583082007  \\
            590.7531259086944  0.09802680346272485  \\
            590.9275952311718  0.09801834253346187  \\
            591.1020645536494  0.09800987571432464  \\
            591.2765338761268  0.098001403220727  \\
            591.4510031986042  0.09799292564255305  \\
            591.6254725210817  0.09798444425781805  \\
            591.7999418435592  0.09797595891832962  \\
            591.9744111660366  0.09796746949290965  \\
            592.1488804885141  0.09795897586111055  \\
            592.3233498109915  0.09795047791321534  \\
            592.4978191334691  0.0979419755502376  \\
            592.6722884559465  0.09793346868392148  \\
            592.8467577784239  0.09792495723674166  \\
            593.0212271009015  0.09791644114190341  \\
            593.1956964233789  0.09790792034334253  \\
            593.3701657458563  0.09789939479572547  \\
            593.5446350683338  0.09789086446444914  \\
            593.7191043908113  0.09788232932564107  \\
            593.8935737132888  0.09787378936615937  \\
            594.0680430357662  0.09786524458359266  \\
            594.2425123582436  0.09785669498626019  \\
            594.4169816807212  0.09784814059321172  \\
            594.5914510031986  0.09783958143422758  \\
            594.7659203256761  0.09783101754981871  \\
            594.9403896481535  0.09782244899122658  \\
            595.114858970631  0.09781387582042321  \\
            595.2893282931085  0.09780529811011121  \\
            595.4637976155859  0.09779671594372376  \\
            595.6382669380633  0.09778812941542457  \\
            595.8127362605409  0.09777953863010795  \\
            595.9872055830183  0.09777094370339875  \\
            596.1616749054958  0.09776234476165242  \\
            596.3361442279733  0.09775374194195494  \\
            596.5106135504507  0.09774513539212284  \\
            596.6850828729282  0.09773652527070326  \\
            596.8595521954056  0.0977279117469739  \\
            597.0340215178832  0.09771929578686268  \\
            597.2084908403606  0.0977106775665318  \\
            597.382960162838  0.09770205677085406  \\
            597.5574294853155  0.09769343328788264  \\
            597.731898807793  0.09768480701760501  \\
            597.9063681302704  0.09767617787194276  \\
            598.0808374527479  0.09766754577475172  \\
            598.2553067752253  0.09765891066182188  \\
            598.4297760977029  0.09765027248087745  \\
            598.6042454201803  0.09764163119157687  \\
            598.7787147426577  0.09763298676551274  \\
            598.9531840651352  0.09762433918621187  \\
            599.1276533876127  0.09761568844913525  \\
            599.3021227100901  0.09760703456167809  \\
            599.4765920325676  0.09759837754316977  \\
            599.651061355045  0.09758971742487393  \\
            599.8255306775226  0.09758105424998835  \\
            600.0  0.097572388073645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8ff35d1b-fa75-4c8e-afb9-6fc26af03d1e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.19550342130987292  0.9978606461263193  \\
            0.39100684261974583  0.9922955406325479  \\
            0.5865102639296188  0.9847706686815598  \\
            0.7820136852394917  0.9767485549556306  \\
            0.9775171065493646  0.9694419209899464  \\
            1.1730205278592376  0.963522961576121  \\
            1.3685239491691104  0.9583727603522028  \\
            1.5640273704789833  0.9539263924800606  \\
            1.7595307917888563  0.9502676424729095  \\
            1.9550342130987293  0.947423114128259  \\
            2.150537634408602  0.9453732480670569  \\
            2.346041055718475  0.9440636180645879  \\
            2.541544477028348  0.9434111840045776  \\
            2.7370478983382207  0.9433003951298208  \\
            2.932551319648094  0.9433889231394682  \\
            3.1280547409579667  0.9434958360653426  \\
            3.32355816226784  0.9436164598533557  \\
            3.5190615835777126  0.943747213921315  \\
            3.7145650048875853  0.9438855872534693  \\
            3.9100684261974585  0.9440290708477096  \\
            4.105571847507331  0.9441759679404468  \\
            4.301075268817204  0.9443245756484299  \\
            4.496578690127077  0.9444736910529916  \\
            4.69208211143695  0.9446222757904372  \\
            4.887585532746823  0.9447694297147464  \\
            5.083088954056696  0.9449145103558881  \\
            5.278592375366569  0.9450569593278317  \\
            5.474095796676441  0.9451963321403614  \\
            5.669599217986315  0.9453322826632186  \\
            5.865102639296188  0.9454645238478996  \\
            6.0606060606060606  0.9455928577699758  \\
            6.256109481915933  0.945717157461509  \\
            6.451612903225806  0.9458373173329344  \\
            6.64711632453568  0.9459532531730607  \\
            6.842619745845552  0.9460648796280244  \\
            7.038123167155425  0.9461721785147107  \\
            7.233626588465298  0.9462751892616927  \\
            7.429130009775171  0.9463739399462457  \\
            7.624633431085044  0.9464684477957973  \\
            7.820136852394917  0.9465587059831695  \\
            8.01564027370479  0.9466447428061542  \\
            8.211143695014663  0.9467266522696609  \\
            8.406647116324535  0.9468045129361357  \\
            8.602150537634408  0.9468783877636782  \\
            8.79765395894428  0.9469483241060414  \\
            8.993157380254154  0.9470143330586858  \\
            9.188660801564028  0.9470764947367424  \\
            9.3841642228739  0.9471349074606339  \\
            9.579667644183774  0.947189655639013  \\
            9.775171065493646  0.9472408102303894  \\
            9.970674486803519  0.9472884287431285  \\
            10.166177908113392  0.9473323276663157  \\
            10.361681329423265  0.9473780974320791  \\
            10.557184750733137  0.9474160849619016  \\
            10.75268817204301  0.9474346647058505  \\
            10.948191593352883  0.9474218621825452  \\
            11.143695014662757  0.9473653539791566  \\
            11.33919843597263  0.9472608951272404  \\
            11.534701857282503  0.9471201826768533  \\
            11.730205278592376  0.9469503640697979  \\
            11.925708699902248  0.9467584964623835  \\
            12.121212121212121  0.9465516323325  \\
            12.316715542521994  0.9463357483643756  \\
            12.512218963831867  0.9461159604384507  \\
            12.70772238514174  0.9458972149914773  \\
            12.903225806451612  0.9456835493278286  \\
            13.098729227761487  0.9454780928026938  \\
            13.29423264907136  0.9452830668220783  \\
            13.489736070381232  0.9450995033109902  \\
            13.685239491691105  0.9449272372476861  \\
            13.880742913000978  0.9447659628831976  \\
            14.07624633431085  0.9446150109413181  \\
            14.271749755620723  0.9444734907744822  \\
            14.467253176930596  0.944340290363765  \\
            14.662756598240469  0.944214076318883  \\
            14.858260019550341  0.9440931439753285  \\
            15.053763440860216  0.9439753437984634  \\
            15.249266862170089  0.9438593120618664  \\
            15.444770283479961  0.943743924636317  \\
            15.640273704789834  0.943628246105056  \\
            15.835777126099707  0.9435115297637846  \\
            16.03128054740958  0.9433932176206645  \\
            16.226783968719452  0.9432729403963186  \\
            16.422287390029325  0.9431502419467521  \\
            16.617790811339198  0.9430242508169853  \\
            16.81329423264907  0.9428952367453115  \\
            17.008797653958943  0.9427635705409176  \\
            17.204301075268816  0.9426296365025673  \\
            17.39980449657869  0.9424938324186019  \\
            17.59530791788856  0.9423565695669396  \\
            17.790811339198434  0.9422182727150761  \\
            17.986314760508307  0.9420793415524352  \\
            18.181818181818183  0.9419393207496383  \\
            18.377321603128056  0.9417983484459427  \\
            18.57282502443793  0.9416568924139855  \\
            18.7683284457478  0.9415153454632398  \\
            18.963831867057674  0.9413740254400144  \\
            19.159335288367547  0.941233175227454  \\
            19.35483870967742  0.9410929627455397  \\
            19.550342130987293  0.9409534809510881  \\
            19.745845552297165  0.9408147448712338  \\
            19.941348973607038  0.9406759893714782  \\
            20.13685239491691  0.9405368655545838  \\
            20.332355816226784  0.9403975501112679  \\
            20.527859237536656  0.9402581844643102  \\
            20.72336265884653  0.9401188747685539  \\
            20.918866080156402  0.939979691910905  \\
            21.114369501466275  0.9398406715103328  \\
            21.309872922776147  0.9397018139178692  \\
            21.50537634408602  0.9395630842166097  \\
            21.700879765395893  0.9394243915821054  \\
            21.896383186705766  0.9392847802116128  \\
            22.091886608015642  0.9391441265751306  \\
            22.287390029325515  0.9390026995155722  \\
            22.482893450635387  0.9388607277675373  \\
            22.67839687194526  0.9387183999573112  \\
            22.873900293255133  0.9385758646028655  \\
            23.069403714565006  0.9384332301138576  \\
            23.26490713587488  0.9382905647916311  \\
            23.46041055718475  0.9381478968292156  \\
            23.655913978494624  0.9380052143113268  \\
            23.851417399804497  0.9378621787241532  \\
            24.04692082111437  0.9377179137266023  \\
            24.242424242424242  0.9375727254183788  \\
            24.437927663734115  0.9374269106322891  \\
            24.633431085043988  0.9372807156022683  \\
            24.82893450635386  0.93713433596338  \\
            25.024437927663733  0.9369879167518158  \\
            25.219941348973606  0.9368415524048961  \\
            25.41544477028348  0.9366952867610693  \\
            25.61094819159335  0.9365491130599126  \\
            25.806451612903224  0.9364029739421316  \\
            26.0019550342131  0.9362566961122812  \\
            26.197458455522973  0.9361091779909523  \\
            26.392961876832846  0.9359605755924127  \\
            26.58846529814272  0.9358112102974138  \\
            26.78396871945259  0.9356613514575319  \\
            26.979472140762464  0.9355112163951693  \\
            27.174975562072337  0.9353609704035533  \\
            27.37047898338221  0.9352107267467367  \\
            27.565982404692082  0.9350605466595976  \\
            27.761485826001955  0.9349104393478397  \\
            27.956989247311828  0.9347603619879921  \\
            28.1524926686217  0.934610219727409  \\
            28.347996089931573  0.9344598317598367  \\
            28.543499511241446  0.9343080063226229  \\
            28.73900293255132  0.934154961684214  \\
            28.93450635386119  0.9340010528403223  \\
            29.130009775171064  0.9338465789861108  \\
            29.325513196480937  0.9336917835161923  \\
            29.52101661779081  0.9335368540246304  \\
            29.716520039100683  0.9333819223049391  \\
            29.912023460410555  0.9332270643500832  \\
            30.107526881720432  0.9330723003524771  \\
            30.303030303030305  0.9329175947039867  \\
            30.498533724340177  0.9327628559959276  \\
            30.69403714565005  0.9326079872771647  \\
            30.889540566959923  0.9324524484666291  \\
            31.085043988269796  0.9322952677496275  \\
            31.28054740957967  0.9321368726053105  \\
            31.47605083088954  0.931977631512877  \\
            31.671554252199414  0.9318178539515733  \\
            31.867057673509287  0.9316577904006935  \\
            32.06256109481916  0.9314976323395795  \\
            32.25806451612903  0.9313375122476205  \\
            32.453567937438905  0.9311775036042541  \\
            32.64907135874878  0.9310176208889652  \\
            32.84457478005865  0.9308578195812865  \\
            33.04007820136852  0.9306979961607984  \\
            33.235581622678396  0.9305379881071292  \\
            33.43108504398827  0.9303777189951796  \\
            33.62658846529814  0.9302157684166606  \\
            33.822091886608014  0.9300522907540363  \\
            34.01759530791789  0.9298877139525161  \\
            34.21309872922776  0.9297224038870602  \\
            34.40860215053763  0.929556664362379  \\
            34.604105571847505  0.9293907371129342  \\
            34.79960899315738  0.9292248018029376  \\
            34.99511241446725  0.9290589760263522  \\
            35.19061583577712  0.9288933153068915  \\
            35.386119257086996  0.9287278130980197  \\
            35.58162267839687  0.9285624007829517  \\
            35.77712609970674  0.9283969476746532  \\
            35.972629521016614  0.9282312610158405  \\
            36.168132942326494  0.9280653323666209  \\
            36.36363636363637  0.9278977003752127  \\
            36.55913978494624  0.9277283235605986  \\
            36.75464320625611  0.9275576760268103  \\
            36.950146627565985  0.9273861667043141  \\
            37.14565004887586  0.9272141393500105  \\
            37.34115347018573  0.9270418725472351  \\
            37.5366568914956  0.9268695797057577  \\
            37.732160312805476  0.9266974090617829  \\
            37.92766373411535  0.9265254436779496  \\
            38.12316715542522  0.9263537014433317  \\
            38.318670576735094  0.9261821350734372  \\
            38.51417399804497  0.9260106321102091  \\
            38.70967741935484  0.9258390149220244  \\
            38.90518084066471  0.9256670407036954  \\
            39.100684261974585  0.9254947104896671  \\
            39.29618768328446  0.9253203125870065  \\
            39.49169110459433  0.9251440867652189  \\
            39.687194525904204  0.924966536859085  \\
            39.882697947214076  0.9247880983865087  \\
            40.07820136852395  0.9246091385485167  \\
            40.27370478983382  0.9244299562292589  \\
            40.469208211143695  0.9242507819960086  \\
            40.66471163245357  0.9240717780991622  \\
            40.86021505376344  0.9238930384722388  \\
            41.05571847507331  0.923714588731881  \\
            41.251221896383186  0.9235363861778542  \\
            41.44672531769306  0.9233583197930474  \\
            41.64222873900293  0.9231802102434723  \\
            41.837732160312804  0.9230018098782639  \\
            42.03323558162268  0.9228230420018549  \\
            42.22873900293255  0.9226430250764283  \\
            42.42424242424242  0.9224606810318252  \\
            42.619745845552295  0.9222765950047204  \\
            42.81524926686217  0.9220912805759552  \\
            43.01075268817204  0.9219051797705395  \\
            43.20625610948191  0.9217186630576503  \\
            43.401759530791786  0.9215320293506325  \\
            43.59726295210166  0.9213455060069988  \\
            43.79276637341153  0.9211592488284295  \\
            43.988269794721404  0.9209733420607726  \\
            44.183773216031284  0.9207877983940438  \\
            44.37927663734116  0.9206025589624265  \\
            44.57478005865103  0.9204174933442718  \\
            44.7702834799609  0.9202323995620986  \\
            44.965786901270775  0.9200470040825931  \\
            45.16129032258065  0.9198609869461843  \\
            45.35679374389052  0.9196743169247626  \\
            45.55229716520039  0.9194849567064316  \\
            45.747800586510266  0.9192935551351105  \\
            45.94330400782014  0.9191006861417631  \\
            46.13880742913001  0.9189068487443972  \\
            46.334310850439884  0.9187124670480651  \\
            46.52981427174976  0.9185178902448624  \\
            46.72531769305963  0.9183233926139297  \\
            46.9208211143695  0.9181291735214512  \\
            47.116324535679375  0.9179353574206552  \\
            47.31182795698925  0.9177419938518149  \\
            47.50733137829912  0.9175490574422465  \\
            47.70283479960899  0.917356447906311  \\
            47.898338220918866  0.9171639900454135  \\
            48.09384164222874  0.916971433748003  \\
            48.28934506353861  0.916778453989573  \\
            48.484848484848484  0.9165848507448984  \\
            48.68035190615836  0.9163900952371312  \\
            48.87585532746823  0.9161924964880254  \\
            49.0713587487781  0.9159927447806957  \\
            49.266862170087975  0.915791451987932  \\
            49.46236559139785  0.9155891515721978  \\
            49.65786901270772  0.9153862985856309  \\
            49.853372434017594  0.9151832696700437  \\
            50.048875855327466  0.9149803630569223  \\
            50.24437927663734  0.9147777985674272  \\
            50.43988269794721  0.9145757176123931  \\
            50.635386119257085  0.914374183192329  \\
            50.83088954056696  0.9141731798974179  \\
            51.02639296187683  0.9139726139075173  \\
            51.2218963831867  0.9137723129921584  \\
            51.417399804496576  0.9135720265105473  \\
            51.61290322580645  0.9133714254115637  \\
            51.80840664711632  0.9131701022337617  \\
            52.0039100684262  0.9129682230081244  \\
            52.199413489736074  0.9127637185757226  \\
            52.39491691104595  0.9125564891552759  \\
            52.59042033235582  0.9123472386479214  \\
            52.78592375366569  0.9121365888970149  \\
            52.981427174975565  0.9119250796881302  \\
            53.17693059628544  0.9117131687490607  \\
            53.37243401759531  0.9115012317498172  \\
            53.56793743890518  0.91128956230263  \\
            53.763440860215056  0.9110783719619473  \\
            53.95894428152493  0.9108677902244363  \\
            54.1544477028348  0.9106578645289827  \\
            54.349951124144674  0.9104485602566904  \\
            54.54545454545455  0.9102397607308823  \\
            54.74095796676442  0.9100312672170997  \\
            54.93646138807429  0.9098227989231026  \\
            55.131964809384165  0.9096139929988694  \\
            55.32746823069404  0.9094044045365969  \\
            55.52297165200391  0.9091941427729332  \\
            55.71847507331378  0.9089813668389273  \\
            55.913978494623656  0.9087655227973902  \\
            56.10948191593353  0.9085473797257676  \\
            56.3049853372434  0.9083276208394501  \\
            56.500488758553274  0.9081068434917737  \\
            56.69599217986315  0.9078855591740196  \\
            56.89149560117302  0.9076641935154136  \\
            57.08699902248289  0.9074430862831273  \\
            57.282502443792765  0.9072224913822771  \\
            57.47800586510264  0.9070025768559244  \\
            57.67350928641251  0.9067834248850759  \\
            57.86901270772238  0.9065650317886834  \\
            58.064516129032256  0.9063473080236439  \\
            58.26001955034213  0.9061300781847994  \\
            58.455522971652  0.905913081004937  \\
            58.651026392961874  0.905695969354789  \\
            58.84652981427175  0.9054783102430329  \\
            59.04203323558162  0.9052595848162914  \\
            59.23753665689149  0.905040047967812  \\
            59.433040078201365  0.9048171309737776  \\
            59.62854349951124  0.9045911316917578  \\
            59.82404692082111  0.9043628505515496  \\
            60.01955034213099  0.9041329981558002  \\
            60.215053763440864  0.903902195280004  \\
            60.410557184750736  0.9036709728725062  \\
            60.60606060606061  0.9034397720544998  \\
            60.80156402737048  0.9032089441200275  \\
            60.997067448680355  0.9029787505359805  \\
            61.19257086999023  0.9027493629420996  \\
            61.3880742913001  0.9025208631509741  \\
            61.58357771260997  0.9022932431480426  \\
            61.779081133919846  0.9020664050915926  \\
            61.97458455522972  0.9018401613127608  \\
            62.17008797653959  0.9016142343155326  \\
            62.365591397849464  0.9013882567767426  \\
            62.56109481915934  0.9011617715460747  \\
            62.75659824046921  0.9009342316460612  \\
            62.95210166177908  0.9007057342459989  \\
            63.147605083088955  0.9004742754154107  \\
            63.34310850439883  0.9002392324616801  \\
            63.5386119257087  0.9000014893059101  \\
            63.73411534701857  0.8997618359101084  \\
            63.929618768328446  0.899520968277187  \\
            64.12512218963832  0.8992794884509624  \\
            64.3206256109482  0.8990379045161558  \\
            64.51612903225806  0.8987966305983924  \\
            64.71163245356794  0.898555986864202  \\
            64.90713587487781  0.8983161995210195  \\
            65.10263929618769  0.8980774008171833  \\
            65.29814271749756  0.8978396290419368  \\
            65.49364613880743  0.8976028285254278  \\
            65.6891495601173  0.8973668496387086  \\
            65.88465298142718  0.8971314487937357  \\
            66.08015640273705  0.8968962884433703  \\
            66.27565982404693  0.8966609370813782  \\
            66.47116324535679  0.8964248692424293  \\
            66.66666666666667  0.8961874655020982  \\
            66.86217008797654  0.8959489459471693  \\
            67.05767350928642  0.8957066713458185  \\
            67.25317693059628  0.8954607347070088  \\
            67.44868035190616  0.8952120610478604  \\
            67.64418377321603  0.894961477123996  \\
            67.83968719452591  0.8947097114295411  \\
            68.03519061583577  0.8944573941971242  \\
            68.23069403714565  0.8942050573978766  \\
            68.42619745845552  0.8939531347414321  \\
            68.6217008797654  0.8937019616759277  \\
            68.81720430107526  0.8934517753880031  \\
            69.01270772238514  0.8932027148028007  \\
            69.20821114369501  0.8929548205839658  \\
            69.40371456500489  0.8927080351336466  \\
            69.59921798631476  0.8924622025924941  \\
            69.79472140762464  0.8922170688396619  \\
            69.9902248289345  0.8919722814928067  \\
            70.18572825024438  0.891727389908088  \\
            70.38123167155425  0.8914818451801678  \\
            70.57673509286413  0.8912350001422114  \\
            70.77223851417399  0.8909867977656378  \\
            70.96774193548387  0.8907354216577416  \\
            71.16324535679374  0.8904798083576154  \\
            71.35874877810362  0.8902209743972885  \\
            71.55425219941348  0.8899598335691095  \\
            71.74975562072336  0.8896971969257457  \\
            71.94525904203323  0.8894337727801848  \\
            72.14076246334311  0.8891701667057335  \\
            72.33626588465299  0.8889068815360185  \\
            72.53176930596285  0.8886443173649854  \\
            72.72727272727273  0.8883827715469  \\
            72.9227761485826  0.8881224386963472  \\
            73.11827956989248  0.8878634106882316  \\
            73.31378299120234  0.887605676657777  \\
            73.50928641251222  0.8873491230005273  \\
            73.70478983382209  0.8870935333723452  \\
            73.90029325513197  0.8868385886894136  \\
            74.09579667644184  0.8865838671282344  \\
            74.29130009775172  0.8863288441256295  \\
            74.48680351906158  0.8860728923787401  \\
            74.68230694037146  0.8858152818450267  \\
            74.87781036168133  0.8855561460494707  \\
            75.0733137829912  0.8852927370133088  \\
            75.26881720430107  0.8850250834424154  \\
            75.46432062561095  0.8847542390448034  \\
            75.65982404692082  0.8844811501273415  \\
            75.8553274682307  0.884206655595753  \\
            76.05083088954056  0.8839314869546165  \\
            76.24633431085044  0.8836562683073661  \\
            76.44183773216031  0.8833815163562904  \\
            76.63734115347019  0.8831076404025334  \\
            76.83284457478005  0.8828349423460945  \\
            77.02834799608993  0.8825636166858278  \\
            77.2238514173998  0.8822937505194429  \\
            77.41935483870968  0.8820253235435044  \\
            77.61485826001955  0.8817582080534317  \\
            77.81036168132943  0.8814921689434999  \\
            78.00586510263929  0.8812268637068389  \\
            78.20136852394917  0.8809618424354337  \\
            78.39687194525904  0.8806965478201246  \\
            78.59237536656892  0.880430315150607  \\
            78.78787878787878  0.8801623723154313  \\
            78.98338220918866  0.879892674046789  \\
            79.17888563049853  0.8796188386741447  \\
            79.37438905180841  0.8793402900160887  \\
            79.56989247311827  0.8790581645097687  \\
            79.76539589442815  0.8787734863330234  \\
            79.96089931573802  0.8784871674043834  \\
            80.1564027370479  0.87820000738307  \\
            80.35190615835778  0.8779126936689965  \\
            80.54740957966764  0.8776258014027672  \\
            80.74291300097752  0.8773397934656779  \\
            80.93841642228739  0.8770550204797157  \\
            81.13391984359727  0.8767717208075588  \\
            81.32942326490713  0.8764900205525773  \\
            81.52492668621701  0.8762099335588323  \\
            81.72043010752688  0.8759313614110761  \\
            81.91593352883676  0.8756540934347528  \\
            82.11143695014663  0.8753778066959976  \\
            82.3069403714565  0.875102066001637  \\
            82.50244379276637  0.874826323899189  \\
            82.69794721407625  0.874549920676863  \\
            82.89345063538612  0.8742720843635595  \\
            83.088954056696  0.8739919307288705  \\
            83.28445747800586  0.8737095633995211  \\
            83.47996089931574  0.8734216185506282  \\
            83.67546432062561  0.8731292462851564  \\
            83.87096774193549  0.8728335949379268  \\
            84.06647116324535  0.872535695516348  \\
            84.26197458455523  0.8722364617004168  \\
            84.4574780058651  0.8719366898427171  \\
            84.65298142717498  0.8716370589684205  \\
            84.84848484848484  0.8713381307752869  \\
            85.04398826979472  0.8710403496336634  \\
            85.23949169110459  0.8707440425864849  \\
            85.43499511241447  0.8704494193492739  \\
            85.63049853372434  0.870156572310141  \\
            85.82600195503422  0.869865476529784  \\
            86.02150537634408  0.8695759897414885  \\
            86.21700879765396  0.8692878523511284  \\
            86.41251221896383  0.8690006874371644  \\
            86.6080156402737  0.8687140007506454  \\
            86.80351906158357  0.868427180715208  \\
            86.99902248289345  0.8681394984270762  \\
            87.19452590420332  0.8678501076550623  \\
            87.3900293255132  0.8675582984141552  \\
            87.58553274682306  0.8672632921066898  \\
            87.78103616813294  0.8669624609239065  \\
            87.97653958944281  0.8666571237443713  \\
            88.17204301075269  0.8663484768233628  \\
            88.36754643206257  0.866037593792873  \\
            88.56304985337243  0.8657254256616064  \\
            88.75855327468231  0.8654128008149801  \\
            88.95405669599218  0.8651004250151249  \\
            89.14956011730206  0.8647888814008836  \\
            89.34506353861192  0.8644786304878123  \\
            89.5405669599218  0.8641700101681797  \\
            89.73607038123167  0.863863235710968  \\
            89.93157380254155  0.8635583997618714  \\
            90.12707722385142  0.8632554723432978  \\
            90.3225806451613  0.8629543008543672  \\
            90.51808406647116  0.8626546100709129  \\
            90.71358748778104  0.8623560021454811  \\
            90.9090909090909  0.8620579566073308  \\
            91.10459433040079  0.8617598303624335  \\
            91.30009775171065  0.8614608576934744  \\
            91.49560117302053  0.8611601502598505  \\
            91.6911045943304  0.8608566970976727  \\
            91.88660801564028  0.8605503674366676  \\
            92.08211143695014  0.860237723155332  \\
            92.27761485826002  0.859920149975446  \\
            92.47311827956989  0.8595989264558083  \\
            92.66862170087977  0.8592752029896643  \\
            92.86412512218963  0.8589500018047063  \\
            93.05962854349951  0.8586242169630736  \\
            93.25513196480938  0.8582986143613524  \\
            93.45063538611926  0.8579738317305758  \\
            93.64613880742912  0.8576503786362242  \\
            93.841642228739  0.8573286364782243  \\
            94.03714565004887  0.8570088584909504  \\
            94.23264907135875  0.856691169743223  \\
            94.42815249266862  0.85637556713831  \\
            94.6236559139785  0.8560619194139262  \\
            94.81915933528836  0.8557499671422332  \\
            95.01466275659824  0.8554393227298396  \\
            95.2101661779081  0.8551294704178007  \\
            95.40566959921799  0.8548197662816194  \\
            95.60117302052785  0.8545094382312445  \\
            95.79667644183773  0.8541975860110728  \\
            95.9921798631476  0.8538831811999471  \\
            96.18768328445748  0.8535659582103837  \\
            96.38318670576736  0.8532426449122344  \\
            96.57869012707722  0.8529136464894372  \\
            96.7741935483871  0.8525803551962148  \\
            96.96969696969697  0.8522440293247994  \\
            97.16520039100685  0.8519057932054328  \\
            97.36070381231671  0.8515666372063656  \\
            97.5562072336266  0.8512274177338579  \\
            97.75171065493646  0.8508888572321796  \\
            97.94721407624634  0.8505515441836092  \\
            98.1427174975562  0.8502159331084349  \\
            98.33822091886609  0.8498823445649543  \\
            98.53372434017595  0.8495509651494738  \\
            98.72922776148583  0.8492218474963098  \\
            98.9247311827957  0.8488949102777875  \\
            99.12023460410558  0.8485699382042418  \\
            99.31573802541544  0.8482465820240164  \\
            99.51124144672532  0.8479243585234647  \\
            99.70674486803519  0.8476026505269495  \\
            99.90224828934507  0.8472807068968427  \\
            100.09775171065493  0.8469576425335255  \\
            100.29325513196481  0.8466324383753885  \\
            100.48875855327468  0.8463042961263628  \\
            100.68426197458456  0.8459716231237037  \\
            100.87976539589442  0.8456321910070781  \\
            101.0752688172043  0.8452875327286539  \\
            101.27077223851417  0.8449390412257668  \\
            101.46627565982405  0.844587969420921  \\
            101.66177908113391  0.8442354302217877  \\
            101.8572825024438  0.8438823965212071  \\
            102.05278592375366  0.8435297011971863  \\
            102.24828934506354  0.8431780371129006  \\
            102.4437927663734  0.8428279571166937  \\
            102.63929618768329  0.8424798740420761  \\
            102.83479960899315  0.8421340607077274  \\
            103.03030303030303  0.8417906499174942  \\
            103.2258064516129  0.8414496344603913  \\
            103.42130987292278  0.8411108671106015  \\
            103.61681329423264  0.8407740606274752  \\
            103.81231671554252  0.8404387877555309  \\
            104.0078201368524  0.8401044812244549  \\
            104.20332355816227  0.8397704337491015  \\
            104.39882697947215  0.839435798029493  \\
            104.59433040078201  0.839099586750819  \\
            104.7898338220919  0.8387606725834376  \\
            104.98533724340176  0.8384185553440665  \\
            105.18084066471164  0.8380698393823421  \\
            105.3763440860215  0.8377147007681113  \\
            105.57184750733138  0.8373546879114538  \\
            105.76735092864125  0.8369912029206462  \\
            105.96285434995113  0.8366255016021608  \\
            106.158357771261  0.8362586934606663  \\
            106.35386119257088  0.8358917416990277  \\
            106.54936461388074  0.8355254632183063  \\
            106.74486803519062  0.8351605286177595  \\
            106.94037145650049  0.8347974621948409  \\
            107.13587487781037  0.8344366419452002  \\
            107.33137829912023  0.834078299562684  \\
            107.52688172043011  0.8337225204393343  \\
            107.72238514173998  0.8333692436653898  \\
            107.91788856304986  0.8330182620292854  \\
            108.11339198435972  0.832669222017652  \\
            108.3088954056696  0.8323216238153172  \\
            108.50439882697947  0.8319748213053043  \\
            108.69990224828935  0.831628022068833  \\
            108.89540566959921  0.8312802873853196  \\
            109.0909090909091  0.830930532232376  \\
            109.28641251221896  0.830577525285811  \\
            109.48191593352884  0.8302205295708437  \\
            109.6774193548387  0.8298558623511552  \\
            109.87292277614858  0.829485083749932  \\
            110.06842619745845  0.8291097578909323  \\
            110.26392961876833  0.8287312962381362  \\
            110.4594330400782  0.8283509575957453  \\
            110.65493646138808  0.8279698481081829  \\
            110.85043988269794  0.8275889212600942  \\
            111.04594330400782  0.8272089778763458  \\
            111.24144672531769  0.8268306661220268  \\
            111.43695014662757  0.826454481502447  \\
            111.63245356793743  0.8260807668631389  \\
            111.82795698924731  0.825709712389856  \\
            112.02346041055719  0.8253413556085741  \\
            112.21896383186706  0.8249755813854904  \\
            112.41446725317694  0.8246121219270239  \\
            112.6099706744868  0.8242505567798154  \\
            112.80547409579668  0.8238903128307274  \\
            113.00097751710655  0.8235306643068444  \\
            113.19648093841643  0.823170732775472  \\
            113.3919843597263  0.8228094871441382  \\
            113.58748778103617  0.8224457436605923  \\
            113.78299120234604  0.822078692921427  \\
            113.97849462365592  0.821705389803004  \\
            114.17399804496578  0.82132459343506  \\
            114.36950146627566  0.8209380352100791  \\
            114.56500488758553  0.8205472877922156  \\
            114.76050830889541  0.8201537651172949  \\
            114.95601173020528  0.8197587223928132  \\
            115.15151515151516  0.8193632560979375  \\
            115.34701857282502  0.8189683039835054  \\
            115.5425219941349  0.8185746450720255  \\
            115.73802541544477  0.8181828996576771  \\
            115.93352883675465  0.8177935293063104  \\
            116.12903225806451  0.8174068368554465  \\
            116.32453567937439  0.8170229664142765  \\
            116.52003910068426  0.8166419033636634  \\
            116.71554252199414  0.8162634743561402  \\
            116.911045943304  0.8158873473159112  \\
            117.10654936461388  0.8155130314388509  \\
            117.30205278592375  0.8151398771925052  \\
            117.49755620723363  0.8147670763160906  \\
            117.6930596285435  0.8143936618204941  \\
            117.88856304985337  0.8140185079882738  \\
            118.08406647116324  0.8136403303736586  \\
            118.27956989247312  0.813258277969055  \\
            118.47507331378299  0.8128683014126149  \\
            118.67057673509287  0.8124712019495093  \\
            118.86608015640273  0.812068719832361  \\
            119.06158357771261  0.8116624306837986  \\
            119.25708699902248  0.8112537454964567  \\
            119.45259042033236  0.810843910632975  \\
            119.64809384164222  0.8104340078260001  \\
            119.8435972629521  0.8100249541781833  \\
            120.03910068426198  0.8096175021621826  \\
            120.23460410557185  0.8092122396206615  \\
            120.43010752688173  0.808809589766289  \\
            120.62561094819159  0.8084098111817405  \\
            120.82111436950147  0.8080129978196967  \\
            121.01661779081134  0.8076190790028445  \\
            121.21212121212122  0.8072278194238762  \\
            121.40762463343108  0.8068388191454904  \\
            121.60312805474096  0.8064515136003911  \\
            121.79863147605083  0.8060651735912883  \\
            121.99413489736071  0.8056789052908979  \\
            122.18963831867057  0.8052916502419414  \\
            122.38514173998045  0.8049021853571462  \\
            122.58064516129032  0.8045092159291999  \\
            122.7761485826002  0.8041110366951  \\
            122.97165200391007  0.8037042205295192  \\
            123.16715542521995  0.8032906814926326  \\
            123.36265884652981  0.802872163276636  \\
            123.55816226783969  0.8024502392057469  \\
            123.75366568914956  0.8020263122362029  \\
            123.94916911045944  0.8016016149562638  \\
            124.1446725317693  0.8011772095862093  \\
            124.34017595307918  0.8007539879783407  \\
            124.53567937438905  0.8003326716169804  \\
            124.73118279569893  0.7999138116184714  \\
            124.9266862170088  0.799497788731178  \\
            125.12218963831867  0.7990848133354856  \\
            125.31769305962854  0.7986749254438006  \\
            125.51319648093842  0.7982679947005501  \\
            125.70869990224828  0.7978637203821826  \\
            125.90420332355816  0.7974616313971674  \\
            126.09970674486803  0.797061086285995  \\
            126.29521016617791  0.7966612732211769  \\
            126.49071358748778  0.7962612100072455  \\
            126.68621700879766  0.7958597440807541  \\
            126.88172043010752  0.7954555525102776  \\
            127.0772238514174  0.7950476672921895  \\
            127.27272727272727  0.7946320956137451  \\
            127.46823069403715  0.7942083082321789  \\
            127.66373411534701  0.7937782231157631  \\
            127.85923753665689  0.7933435822827313  \\
            128.05474095796677  0.7929059518012791  \\
            128.25024437927664  0.7924667217895647  \\
            128.4457478005865  0.7920271064157072  \\
            128.6412512218964  0.7915881438977882  \\
            128.83675464320626  0.791150696503851  \\
            129.03225806451613  0.7907154505519008  \\
            129.227761485826  0.7902829164099048  \\
            129.4232649071359  0.7898534284957919  \\
            129.61876832844575  0.789427145277453  \\
            129.81427174975562  0.7890040492727409  \\
            130.00977517106548  0.7885839470494703  \\
            130.20527859237538  0.7881664692254177  \\
            130.40078201368524  0.7877510704683217  \\
            130.5962854349951  0.7873370294958826  \\
            130.79178885630498  0.7869234490757626  \\
            130.98729227761487  0.7865092560255857  \\
            131.18279569892474  0.7860932012129381  \\
            131.3782991202346  0.7856738595553678  \\
            131.57380254154447  0.7852499232886065  \\
            131.76930596285436  0.7848168374980633  \\
            131.96480938416423  0.7843759822178585  \\
            132.1603128054741  0.7839292745165601  \\
            132.35581622678396  0.7834784500658549  \\
            132.55131964809385  0.7830250631405485  \\
            132.74682306940372  0.7825704866185658  \\
            132.94232649071358  0.7821159119809504  \\
            133.13782991202345  0.7816623493118648  \\
            133.33333333333334  0.7812106272985907  \\
            133.5288367546432  0.7807613932315285  \\
            133.72434017595307  0.7803151130041975  \\
            133.91984359726294  0.7798720711132362  \\
            134.11534701857283  0.7794323706584018  \\
            134.3108504398827  0.7789959333425707  \\
            134.50635386119257  0.778562499471738  \\
            134.70185728250243  0.7781316279550177  \\
            134.89736070381232  0.777702696304643  \\
            135.0928641251222  0.7772749006359659  \\
            135.28836754643206  0.7768472556674574  \\
            135.48387096774192  0.7764185947207074  \\
            135.67937438905182  0.7759875697204246  \\
            135.87487781036168  0.7755529366952929  \\
            136.07038123167155  0.7751116544869959  \\
            136.26588465298144  0.7746609701067542  \\
            136.4613880742913  0.7742029814862319  \\
            136.65689149560117  0.7737395999676339  \\
            136.85239491691104  0.7732725503037055  \\
            137.04789833822093  0.7728033706577332  \\
            137.2434017595308  0.7723334126035442  \\
            137.43890518084066  0.7718638411255068  \\
            137.63440860215053  0.7713956346185294  \\
            137.82991202346042  0.7709295848880617  \\
            138.0254154447703  0.7704662971500944  \\
            138.22091886608015  0.7700061900311584  \\
            138.41642228739002  0.769549495568326  \\
            138.6119257086999  0.7690962592092098  \\
            138.80742913000978  0.7686463398119635  \\
            139.00293255131965  0.7681994096452818  \\
            139.1984359726295  0.7677549543883997  \\
            139.3939393939394  0.7673122731310933  \\
            139.58944281524927  0.7668704783736796  \\
            139.78494623655914  0.7664284960270162  \\
            139.980449657869  0.7659850654125017  \\
            140.1759530791789  0.7655387392620752  \\
            140.37145650048876  0.7650883803329427  \\
            140.56695992179863  0.7646290736146126  \\
            140.7624633431085  0.7641608131600661  \\
            140.9579667644184  0.7636856903393886  \\
            141.15347018572825  0.7632056060583655  \\
            141.34897360703812  0.7627222707584804  \\
            141.54447702834798  0.7622372044169171  \\
            141.73998044965788  0.7617517365465576  \\
            141.93548387096774  0.7612670061959835  \\
            142.1309872922776  0.7607839619494758  \\
            142.32649071358748  0.7603033619270143  \\
            142.52199413489737  0.759825773784278  \\
            142.71749755620723  0.7593515747126451  \\
            142.9130009775171  0.7588809514391934  \\
            143.10850439882697  0.7584139002266992  \\
            143.30400782013686  0.7579502268736381  \\
            143.49951124144673  0.7574895467141854  \\
            143.6950146627566  0.7570312846182151  \\
            143.89051808406646  0.7565746749913004  \\
            144.08602150537635  0.7561187617747135  \\
            144.28152492668622  0.7556623984454265  \\
            144.47702834799608  0.7552042480161097  \\
            144.67253176930598  0.7547427830351334  \\
            144.86803519061584  0.7542765837046824  \\
            145.0635386119257  0.7538003420393662  \\
            145.25904203323557  0.7533152764761303  \\
            145.45454545454547  0.7528234930767419  \\
            145.65004887585533  0.7523269052380412  \\
            145.8455522971652  0.7518272336919425  \\
            146.04105571847506  0.7513260065054324  \\
            146.23655913978496  0.7508245590805718  \\
            146.43206256109482  0.7503240341544951  \\
            146.6275659824047  0.7498253817994094  \\
            146.82306940371456  0.7493293594225958  \\
            147.01857282502445  0.748836531766409  \\
            147.21407624633432  0.7483472709082765  \\
            147.40957966764418  0.7478617562606997  \\
            147.60508308895405  0.7473799745712535  \\
            147.80058651026394  0.7469017199225857  \\
            147.9960899315738  0.7464265937324183  \\
            148.19159335288367  0.7459540047535459  \\
            148.38709677419354  0.7454831690738373  \\
            148.58260019550343  0.7450131101162341  \\
            148.7781036168133  0.7445426586387519  \\
            148.97360703812316  0.7440704527344794  \\
            149.16911045943303  0.7435949378315785  \\
            149.36461388074292  0.7431148046562228  \\
            149.5601173020528  0.7426245161894275  \\
            149.75562072336265  0.7421247470375713  \\
            149.95112414467252  0.7416176772155398  \\
            150.1466275659824  0.7411052942938824  \\
            150.34213098729228  0.7405893933988117  \\
            150.53763440860214  0.7400715772122041  \\
            150.733137829912  0.7395532559715997  \\
            150.9286412512219  0.7390356474702019  \\
            151.12414467253177  0.7385197770568781  \\
            151.31964809384164  0.7380064776361589  \\
            151.5151515151515  0.7374963896682387  \\
            151.7106549364614  0.7369899611689753  \\
            151.90615835777126  0.7364874477098905  \\
            152.10166177908113  0.7359889124181694  \\
            152.29716520039102  0.7354942259766606  \\
            152.4926686217009  0.7350030666238767  \\
            152.68817204301075  0.7345149201539934  \\
            152.88367546432062  0.7340290799168504  \\
            153.0791788856305  0.7335446468179506  \\
            153.27468230694038  0.733060529318461  \\
            153.47018572825024  0.7325754434352116  \\
            153.6656891495601  0.7320879127406966  \\
            153.86119257087  0.7315962683630733  \\
            154.05669599217987  0.7310985753013678  \\
            154.25219941348973  0.7305894809017218  \\
            154.4477028347996  0.7300710497191154  \\
            154.6432062561095  0.7295454546631064  \\
            154.83870967741936  0.7290146796728907  \\
            155.03421309872923  0.7284805197173027  \\
            155.2297165200391  0.7279445807948146  \\
            155.42521994134898  0.7274082799335371  \\
            155.62072336265885  0.726872845191219  \\
            155.81622678396872  0.7263393156552473  \\
            156.01173020527858  0.7258085414426472  \\
            156.20723362658848  0.7252811837000821  \\
            156.40273704789834  0.7247577146038537  \\
            156.5982404692082  0.7242384173599019  \\
            156.79374389051807  0.7237233862038047  \\
            156.98924731182797  0.7232125264007783  \\
            157.18475073313783  0.7227055542456774  \\
            157.3802541544477  0.7222019970629943  \\
            157.57575757575756  0.7217011932068602  \\
            157.77126099706746  0.7212022920610441  \\
            157.96676441837732  0.7207042540389534  \\
            158.1622678396872  0.7202058505836335  \\
            158.35777126099705  0.7197056641677682  \\
            158.55327468230695  0.7192020882936793  \\
            158.74877810361681  0.718693802751658  \\
            158.94428152492668  0.718176383778548  \\
            159.13978494623655  0.7176473495076561  \\
            159.33528836754644  0.7171090481638175  \\
            159.5307917888563  0.7165636446689662  \\
            159.72629521016617  0.7160131206421348  \\
            159.92179863147604  0.7154592743994548  \\
            160.11730205278593  0.7149037209541553  \\
            160.3128054740958  0.7143478920165651  \\
            160.50830889540566  0.7137930359941109  \\
            160.70381231671556  0.7132402179913182  \\
            160.89931573802542  0.7126903198098111  \\
            161.0948191593353  0.7121440399483122  \\
            161.29032258064515  0.7116018936026425  \\
            161.48582600195505  0.711064212665722  \\
            161.6813294232649  0.7105311457275688  \\
            161.87683284457478  0.7100026580753  \\
            162.07233626588464  0.709478531693131  \\
            162.26783968719454  0.7089583652623758  \\
            162.4633431085044  0.7084415741614472  \\
            162.65884652981427  0.7079273904658563  \\
            162.85434995112414  0.7074148629482129  \\
            163.04985337243403  0.7069028570782252  \\
            163.2453567937439  0.7063900550227002  \\
            163.44086021505376  0.7058749556455438  \\
            163.63636363636363  0.7053558745077596  \\
            163.83186705767352  0.7048315747007855  \\
            164.02737047898339  0.7042973582726475  \\
            164.22287390029325  0.7037506919682847  \\
            164.41837732160312  0.7031940097708095  \\
            164.613880742913  0.7026295630816993  \\
            164.80938416422288  0.7020594207207961  \\
            165.00488758553274  0.7014854689263066  \\
            165.2003910068426  0.7009094113548019  \\
            165.3958944281525  0.7003327690812179  \\
            165.59139784946237  0.6997568805988551  \\
            165.78690127077223  0.6991829018193788  \\
            165.9824046920821  0.6986118060728188  \\
            166.177908113392  0.6980443841075696  \\
            166.37341153470186  0.6974812440903903  \\
            166.56891495601172  0.6969228116064046  \\
            166.7644183773216  0.696369329659101  \\
            166.95992179863148  0.6958208586703327  \\
            167.15542521994135  0.6952772764803171  \\
            167.35092864125122  0.6947382783476369  \\
            167.54643206256108  0.694203376949239  \\
            167.74193548387098  0.6936719023804347  \\
            167.93743890518084  0.693143002154901  \\
            168.1329423264907  0.6926156412046782  \\
            168.3284457478006  0.6920886018801724  \\
            168.52394916911047  0.6915604839501535  \\
            168.71945259042033  0.6910297046017566  \\
            168.9149560117302  0.6904944984404812  \\
            169.1104594330401  0.68995407693937  \\
            169.30596285434996  0.6894030721767289  \\
            169.50146627565982  0.6888387230032398  \\
            169.6969696969697  0.6882636065997306  \\
            169.89247311827958  0.6876801089582183  \\
            170.08797653958945  0.687090424881908  \\
            170.2834799608993  0.6864965579851937  \\
            170.47898338220918  0.685900320693658  \\
            170.67448680351907  0.6853033342440721  \\
            170.86999022482894  0.6847070286843957  \\
            171.0654936461388  0.6841126428737773  \\
            171.26099706744867  0.683521224482554  \\
            171.45650048875856  0.682933629992251  \\
            171.65200391006843  0.6823505246955832  \\
            171.8475073313783  0.6817723826964533  \\
            172.04301075268816  0.6811994869099528  \\
            172.23851417399806  0.6806319290623616  \\
            172.43401759530792  0.6800696096911486  \\
            172.6295210166178  0.6795122381449714  \\
            172.82502443792765  0.6789593325836757  \\
            173.02052785923755  0.6784102199782962  \\
            173.2160312805474  0.6778640361110563  \\
            173.41153470185728  0.6773197255753676  \\
            173.60703812316714  0.6767760417758306  \\
            173.80254154447704  0.6762315469282346  \\
            173.9980449657869  0.6756846120595573  \\
            174.19354838709677  0.6751334170079648  \\
            174.38905180840663  0.6745778147925818  \\
            174.58455522971653  0.6740121179047059  \\
            174.7800586510264  0.6734321137244353  \\
            174.97556207233626  0.6728405057817207  \\
            175.17106549364613  0.6722397998655257  \\
            175.36656891495602  0.6716323040238268  \\
            175.56207233626589  0.671020128563613  \\
            175.75757575757575  0.6704051860508865  \\
            175.95307917888562  0.6697891913106614  \\
            176.1485826001955  0.6691736614269654  \\
            176.34408602150538  0.6685599157428389  \\
            176.53958944281524  0.6679490758603344  \\
            176.73509286412514  0.6673420656405176  \\
            176.930596285435  0.6667396112034669  \\
            177.12609970674487  0.6661422409282736  \\
            177.32160312805473  0.6655502854530414  \\
            177.51710654936463  0.664963877674887  \\
            177.7126099706745  0.6643829527499396  \\
            177.90811339198436  0.6638072480933418  \\
            178.10361681329422  0.663236303379248  \\
            178.29912023460412  0.662669460540826  \\
            178.49462365591398  0.6621058637702563  \\
            178.69012707722385  0.6615444595187319  \\
            178.88563049853371  0.6609839964964587  \\
            179.0811339198436  0.6604230256726552  \\
            179.27663734115347  0.6598599002755532  \\
            179.47214076246334  0.6592927757923964  \\
            179.6676441837732  0.6587223653222654  \\
            179.8631476050831  0.6581426044673871  \\
            180.05865102639297  0.6575475512479334  \\
            180.25415444770283  0.6569400308852519  \\
            180.4496578690127  0.6563226650639662  \\
            180.6451612903226  0.6556978719319748  \\
            180.84066471163246  0.6550678661004523  \\
            181.03616813294232  0.6544346586438479  \\
            181.2316715542522  0.6538000570998866  \\
            181.42717497556208  0.6531656654695689  \\
            181.62267839687195  0.6525328842171704  \\
            181.8181818181818  0.6519029102702424  \\
            182.01368523949168  0.6512767370196114  \\
            182.20918866080157  0.6506551543193793  \\
            182.40469208211144  0.6500387484869236  \\
            182.6001955034213  0.6494279023028967  \\
            182.79569892473117  0.6488227950112271  \\
            182.99120234604106  0.6482234023191182  \\
            183.18670576735093  0.6476294963970489  \\
            183.3822091886608  0.6470406458787737  \\
            183.57771260997066  0.6464562158613222  \\
            183.77321603128055  0.6458753679049994  \\
            183.96871945259042  0.6452970600333862  \\
            184.1642228739003  0.6447200467333382  \\
            184.35972629521018  0.6441428789549867  \\
            184.55522971652005  0.6435639041117387  \\
            184.7507331378299  0.6429812660802761  \\
            184.94623655913978  0.6423967125972903  \\
            185.14173998044967  0.641803716683741  \\
            185.33724340175954  0.6411944210925008  \\
            185.5327468230694  0.6405717656863689  \\
            185.72825024437927  0.6399384820212309  \\
            185.92375366568916  0.6392970933460607  \\
            186.11925708699903  0.6386499146029185  \\
            186.3147605083089  0.6379990524269524  \\
            186.51026392961876  0.6373464051463977  \\
            186.70576735092865  0.6366936627825766  \\
            186.90127077223852  0.6360423070498987  \\
            187.09677419354838  0.6353936113558611  \\
            187.29227761485825  0.6347486408010479  \\
            187.48778103616814  0.6341082521791304  \\
            187.683284457478  0.6334730939768674  \\
            187.87878787878788  0.6328436063741048  \\
            188.07429130009774  0.6322200212437757  \\
            188.26979472140764  0.6316023621519006  \\
            188.4652981427175  0.6309904443575871  \\
            188.66080156402737  0.6303838748130304  \\
            188.85630498533723  0.6297820521635124  \\
            189.05180840664713  0.6291841667474025  \\
            189.247311827957  0.6285892005961576  \\
            189.44281524926686  0.6279959274343218  \\
            189.63831867057672  0.6274029126795259  \\
            189.83382209188662  0.6268085134424886  \\
            190.02932551319648  0.6262108785270155  \\
            190.22482893450635  0.6256120546864918  \\
            190.4203323558162  0.6250049314488403  \\
            190.6158357771261  0.624381467021013  \\
            190.81133919843597  0.6237448181898911  \\
            191.00684261974584  0.6230978947625513  \\
            191.2023460410557  0.6224433595662675  \\
            191.3978494623656  0.6217836284485097  \\
            191.59335288367546  0.6211208702769448  \\
            191.78885630498533  0.6204570069394364  \\
            191.9843597262952  0.6197937133440439  \\
            192.1798631476051  0.6191324174190237  \\
            192.37536656891496  0.618474300112829  \\
            192.57086999022482  0.6178202953941093  \\
            192.76637341153472  0.6171710902517102  \\
            192.96187683284458  0.6165271246946747  \\
            193.15738025415445  0.6158885917522418  \\
            193.3528836754643  0.6152554374738469  \\
            193.5483870967742  0.6146273609291224  \\
            193.74389051808407  0.6140038142078968  \\
            193.93939393939394  0.6133840024201956  \\
            194.1348973607038  0.6127668836962405  \\
            194.3304007820137  0.6121511691864497  \\
            194.52590420332356  0.6115353230614383  \\
            194.72140762463343  0.6109175625120177  \\
            194.9169110459433  0.6102987867411946  \\
            195.1124144672532  0.6096695388192771  \\
            195.30791788856305  0.6090286904414336  \\
            195.50342130987292  0.6083790860446426  \\
            195.69892473118279  0.6077232759027749  \\
            195.89442815249268  0.6070635161265929  \\
            196.08993157380255  0.6064017686637523  \\
            196.2854349951124  0.6057397012988  \\
            196.48093841642228  0.6050786876531753  \\
            196.67644183773217  0.6044198071852102  \\
            196.87194525904204  0.6037638451901282  \\
            197.0674486803519  0.6031112928000455  \\
            197.26295210166177  0.6024623469839702  \\
            197.45845552297166  0.6018169105478027  \\
            197.65395894428153  0.6011745921343357  \\
            197.8494623655914  0.6005347062232539  \\
            198.04496578690126  0.5998962731311344  \\
            198.24046920821115  0.5992580190114459  \\
            198.43597262952102  0.5986204903870809  \\
            198.63147605083088  0.5979779767297464  \\
            198.82697947214075  0.5973245954933964  \\
            199.02248289345064  0.5966630493078433  \\
            199.2179863147605  0.5959957645543922  \\
            199.41348973607037  0.595324891365841  \\
            199.60899315738024  0.5946523036264808  \\
            199.80449657869013  0.5939795989720953  \\
            200.0  0.5933080987899612  \\
            200.19550342130987  0.5926388482188478  \\
            200.39100684261976  0.5919726161490175  \\
            200.58651026392963  0.5913098952222259  \\
            200.7820136852395  0.5906509018317206  \\
            200.97751710654936  0.589995576122243  \\
            201.17302052785925  0.5893435819900265  \\
            201.36852394916912  0.588694307082798  \\
            201.56402737047898  0.588046862799777  \\
            201.75953079178885  0.587400084291676  \\
            201.95503421309874  0.5867527439841286  \\
            202.1505376344086  0.5861034033405779  \\
            202.34604105571847  0.5854440911533118  \\
            202.54154447702834  0.5847774282996107  \\
            202.73704789833823  0.584105738295259  \\
            202.9325513196481  0.5834310472945459  \\
            203.12805474095796  0.5827550840902633  \\
            203.32355816226783  0.5820792801137078  \\
            203.51906158357772  0.5814047694346797  \\
            203.7145650048876  0.580732388761483  \\
            203.91006842619745  0.5800626774409263  \\
            204.10557184750732  0.5793958774583214  \\
            204.30107526881721  0.5787319334374842  \\
            204.49657869012708  0.5780704926407347  \\
            204.69208211143695  0.5774109049688969  \\
            204.8875855327468  0.5767522229612984  \\
            205.0830889540567  0.5760936191908888  \\
            205.27859237536657  0.5754335638454938  \\
            205.47409579667644  0.5747638824779543  \\
            205.6695992179863  0.5740871581521692  \\
            205.8651026392962  0.573405680303281  \\
            206.06060606060606  0.5727214447376766  \\
            206.25610948191593  0.5720361536329868  \\
            206.4516129032258  0.5713512155380858  \\
            206.6471163245357  0.570667745373092  \\
            206.84261974584555  0.569986564429368  \\
            207.03812316715542  0.56930820036952  \\
            207.23362658846528  0.5686328872273981  \\
            207.42913000977518  0.5679605654080966  \\
            207.62463343108504  0.5672908816879532  \\
            207.8201368523949  0.56662318921455  \\
            208.0156402737048  0.5659565475067128  \\
            208.21114369501467  0.5652900722660549  \\
            208.40664711632454  0.5646206548855821  \\
            208.6021505376344  0.5639432194742556  \\
            208.7976539589443  0.5632601544058543  \\
            208.99315738025416  0.5625735407607878  \\
            209.18866080156403  0.5618851523260951  \\
            209.3841642228739  0.5611964555954456  \\
            209.5796676441838  0.5605086097691389  \\
            209.77517106549365  0.5598224667541045  \\
            209.97067448680352  0.5591385711639022  \\
            210.16617790811338  0.5584571603187216  \\
            210.36168132942328  0.5577781642453825  \\
            210.55718475073314  0.5571012056773351  \\
            210.752688172043  0.5564256000546595  \\
            210.94819159335287  0.5557503555240656  \\
            211.14369501466277  0.5550750366120376  \\
            211.33919843597263  0.5543920977545862  \\
            211.5347018572825  0.5537029429625216  \\
            211.73020527859236  0.5530097367134127  \\
            211.92570869990226  0.5523143386342922  \\
            212.12121212121212  0.5516183035016574  \\
            212.316715542522  0.5509228812414696  \\
            212.51221896383186  0.5502290169291539  \\
            212.70772238514175  0.5495373507896001  \\
            212.90322580645162  0.5488482181971616  \\
            213.09872922776148  0.5481616496756564  \\
            213.29423264907135  0.5474773708983661  \\
            213.48973607038124  0.5467948026880368  \\
            213.6852394916911  0.546113061016879  \\
            213.88074291300097  0.5454320836011665  \\
            214.07624633431084  0.5447452487315814  \\
            214.27174975562073  0.5440515905082799  \\
            214.4672531769306  0.5433533366468691  \\
            214.66275659824046  0.5426524151266089  \\
            214.85826001955033  0.5419504541904131  \\
            215.05376344086022  0.5412487823448489  \\
            215.2492668621701  0.5405484283601371  \\
            215.44477028347995  0.539850121270152  \\
            215.64027370478982  0.5391542903724212  \\
            215.8357771260997  0.538461065228126  \\
            216.03128054740958  0.5377702756621016  \\
            216.22678396871945  0.5370814517628358  \\
            216.42228739002934  0.5363938238824708  \\
            216.6177908113392  0.5357070449036275  \\
            216.81329423264907  0.5350171800596705  \\
            217.00879765395894  0.5343198446007459  \\
            217.20430107526883  0.5336173268099164  \\
            217.3998044965787  0.5329116207141705  \\
            217.59530791788856  0.5322044260844234  \\
            217.79081133919843  0.531497148435516  \\
            217.98631476050832  0.5307908990262155  \\
            218.1818181818182  0.5300864948592157  \\
            218.37732160312805  0.5293844586811363  \\
            218.57282502443792  0.5286850189825232  \\
            218.7683284457478  0.5279881099978485  \\
            218.96383186705768  0.5272933717055109  \\
            219.15933528836754  0.526600149827835  \\
            219.3548387096774  0.5259074958310717  \\
            219.5503421309873  0.5252134325060102  \\
            219.74584555229717  0.5245129315325585  \\
            219.94134897360703  0.5238079089055119  \\
            220.1368523949169  0.5231002271711186  \\
            220.3323558162268  0.5223914413304303  \\
            220.52785923753666  0.5216827988393016  \\
            220.72336265884653  0.5209752396083908  \\
            220.9188660801564  0.5202693960031591  \\
            221.11436950146629  0.5195655928438709  \\
            221.30987292277615  0.5188638474055942  \\
            221.50537634408602  0.5181638694181998  \\
            221.70087976539588  0.5174650610663618  \\
            221.89638318670578  0.5167670092156458  \\
            222.09188660801564  0.5160671032716  \\
            222.2873900293255  0.5153602688671655  \\
            222.48289345063537  0.5146487050986523  \\
            222.67839687194527  0.5139343175501524  \\
            222.87390029325513  0.5132187182935384  \\
            223.069403714565  0.5125032258884649  \\
            223.26490713587486  0.5117888653823669  \\
            223.46041055718476  0.5110763683104615  \\
            223.65591397849462  0.510366172695747  \\
            223.8514173998045  0.5096584230490024  \\
            224.04692082111438  0.5089529703687886  \\
            224.24242424242425  0.5082493721414474  \\
            224.43792766373411  0.5075468923411024  \\
            224.63343108504398  0.5068442642220147  \\
            224.82893450635387  0.5061370326263467  \\
            225.02443792766374  0.50542575161448  \\
            225.2199413489736  0.5047121564777285  \\
            225.41544477028347  0.5039976689930334  \\
            225.61094819159337  0.5032833974229635  \\
            225.80645161290323  0.5025701365157147  \\
            226.0019550342131  0.5018583675051101  \\
            226.19745845552296  0.5011482581106005  \\
            226.39296187683286  0.5004396625372635  \\
            226.58846529814272  0.49973212147580426  \\
            226.7839687194526  0.49902521743705897  \\
            226.97947214076245  0.4983167334277495  \\
            227.17497556207235  0.4976024385832602  \\
            227.3704789833822  0.49688435853434726  \\
            227.56598240469208  0.49616422208428435  \\
            227.76148582600194  0.49544346120886307  \\
            227.95698924731184  0.494723211056393  \\
            228.1524926686217  0.49400430994770167  \\
            228.34799608993157  0.4932872993761343  \\
            228.54349951124144  0.492572424007554  \\
            228.73900293255133  0.49185963168034164  \\
            228.9345063538612  0.4911485734053964  \\
            229.13000977517106  0.4904386033661348  \\
            229.32551319648093  0.4897293295587157  \\
            229.52101661779082  0.48901570199037997  \\
            229.7165200391007  0.48829717962527464  \\
            229.91202346041055  0.4875756355499512  \\
            230.10752688172042  0.4868526535780527  \\
            230.3030303030303  0.48612952825031336  \\
            230.49853372434018  0.48540726483455904  \\
            230.69403714565004  0.48468657932570663  \\
            230.8895405669599  0.4839678984457645  \\
            231.0850439882698  0.48325135964383215  \\
            231.28054740957967  0.4825368110961007  \\
            231.47605083088953  0.4818238117058525  \\
            231.6715542521994  0.48111163110346095  \\
            231.8670576735093  0.4803993213858129  \\
            232.06256109481916  0.47968153114137796  \\
            232.25806451612902  0.47895963798177477  \\
            232.45356793743892  0.47823537692118934  \\
            232.64907135874878  0.4775102003725366  \\
            232.84457478005865  0.47678527814745947  \\
            233.04007820136852  0.47606149745632964  \\
            233.2355816226784  0.47533946290824697  \\
            233.43108504398828  0.4746194965110402  \\
            233.62658846529814  0.47390163767126614  \\
            233.822091886608  0.47318564319421036  \\
            234.0175953079179  0.4724709872838866  \\
            234.21309872922777  0.4717572094919316  \\
            234.40860215053763  0.4710412005010466  \\
            234.6041055718475  0.47031995533013343  \\
            234.7996089931574  0.469595349398951  \\
            234.99511241446726  0.4688689823872237  \\
            235.19061583577712  0.46814217823464144  \\
            235.386119257087  0.4674159851408596  \\
            235.58162267839688  0.4666911755654989  \\
            235.77712609970675  0.46596824622814603  \\
            235.97262952101661  0.4652474181083529  \\
            236.16813294232648  0.46452863644563713  \\
            236.36363636363637  0.4638115707394815  \\
            236.55913978494624  0.4630956147493349  \\
            236.7546432062561  0.46238033997943984  \\
            236.95014662756597  0.4616608268385882  \\
            237.14565004887586  0.4609369121900459  \\
            237.34115347018573  0.46021033069724565  \\
            237.5366568914956  0.45948254846193176  \\
            237.73216031280546  0.4587547630241603  \\
            237.92766373411536  0.4580279033622994  \\
            238.12316715542522  0.45730262989302944  \\
            238.3186705767351  0.45657933447134225  \\
            238.51417399804495  0.4558581403905417  \\
            238.70967741935485  0.45513890238224347  \\
            238.9051808406647  0.4544212066163754  \\
            239.10068426197458  0.45370437070117714  \\
            239.29618768328444  0.45298731794994346  \\
            239.49169110459434  0.45226518219931255  \\
            239.6871945259042  0.45153942428443167  \\
            239.88269794721407  0.450811640481789  \\
            240.07820136852396  0.4500831659264294  \\
            240.27370478983383  0.44935507461195456  \\
            240.4692082111437  0.44862817939052235  \\
            240.66471163245356  0.44790303197284753  \\
            240.86021505376345  0.447179922928201  \\
            241.05571847507332  0.44645888168441095  \\
            241.25122189638319  0.4457396765278614  \\
            241.44672531769305  0.4450218146034933  \\
            241.64222873900295  0.444304905561081  \\
            241.8377321603128  0.4435856507105432  \\
            242.03323558162268  0.4428617809175891  \\
            242.22873900293254  0.442135010703858  \\
            242.42424242424244  0.441406801046765  \\
            242.6197458455523  0.44067835937950117  \\
            242.81524926686217  0.4399506395910332  \\
            243.01075268817203  0.4392243420261038  \\
            243.20625610948193  0.43849991348523126  \\
            243.4017595307918  0.43777754722471024  \\
            243.59726295210166  0.4370571829566108  \\
            243.79276637341152  0.43633850684877884  \\
            243.98826979472142  0.4356209515248362  \\
            244.18377321603128  0.4349040204785437  \\
            244.37927663734115  0.4341831115709813  \\
            244.57478005865102  0.43345839126022234  \\
            244.7702834799609  0.4327314345410734  \\
            244.96578690127077  0.4320035705969133  \\
            245.16129032258064  0.4312758827996931  \\
            245.3567937438905  0.4305492087099355  \\
            245.5522971652004  0.4298241400767357  \\
            245.74780058651027  0.42910102283776097  \\
            245.94330400782013  0.4283799571192507  \\
            246.13880742913  0.4276607972360163  \\
            246.3343108504399  0.42694315169144137  \\
            246.52981427174976  0.42622638317748174  \\
            246.72531769305962  0.42550930142634197  \\
            246.9208211143695  0.4247876755304629  \\
            247.11632453567938  0.42406298050830576  \\
            247.31182795698925  0.42333665557210004  \\
            247.5073313782991  0.4226099019668222  \\
            247.70283479960898  0.4218836829701965  \\
            247.89833822091887  0.4211587238926943  \\
            248.09384164222874  0.4204355120775346  \\
            248.2893450635386  0.4197142969006835  \\
            248.4848484848485  0.4189950897708544  \\
            248.68035190615836  0.4182776641295085  \\
            248.87585532746823  0.41756155545085394  \\
            249.0713587487781  0.4168464022568529  \\
            249.266862170088  0.4161289113154089  \\
            249.46236559139786  0.41540749507625385  \\
            249.65786901270772  0.4146836910664835  \\
            249.8533724340176  0.41395880678192865  \\
            250.04887585532748  0.41323391968715467  \\
            250.24437927663735  0.4125098772154617  \\
            250.4398826979472  0.41178729676888437  \\
            250.63538611925708  0.4110665657181921  \\
            250.83088954056697  0.41034784140288877  \\
            251.02639296187684  0.40963105113121334  \\
            251.2218963831867  0.4089158921801391  \\
            251.41739980449657  0.40820183179537395  \\
            251.61290322580646  0.40748829869162356  \\
            251.80840664711633  0.40677117508338  \\
            252.0039100684262  0.4060508826989772  \\
            252.19941348973606  0.40532882364936285  \\
            252.39491691104595  0.40460617803613014  \\
            252.59042033235582  0.4038839039515186  \\
            252.78592375366568  0.40316273747841325  \\
            252.98142717497555  0.4024431926903451  \\
            253.17693059628544  0.4017255616514908  \\
            253.3724340175953  0.4010099144166732  \\
            253.56793743890518  0.40029609903136065  \\
            253.76344086021504  0.3995837415316674  \\
            253.95894428152494  0.39887224594435366  \\
            254.1544477028348  0.39816035206388656  \\
            254.34995112414467  0.39744455886129765  \\
            254.54545454545453  0.39672628935746157  \\
            254.74095796676443  0.39600681479617317  \\
            254.9364613880743  0.39528719251242284  \\
            255.13196480938416  0.39456826593239674  \\
            255.32746823069402  0.3938506645734768  \\
            255.52297165200392  0.39313480404424034  \\
            255.71847507331378  0.39242088604446096  \\
            255.91397849462365  0.39170889836510747  \\
            256.10948191593354  0.3909986148883445  \\
            256.3049853372434  0.3902895955875326  \\
            256.5004887585533  0.38958147722204634  \\
            256.69599217986314  0.3888711566145557  \\
            256.891495601173  0.38815763824280103  \\
            257.08699902248287  0.3874422729988103  \\
            257.2825024437928  0.3867262060471531  \\
            257.47800586510266  0.3860103768249419  \\
            257.6735092864125  0.38529551904183057  \\
            257.8690127077224  0.3845821606800153  \\
            258.06451612903226  0.38387062399423416  \\
            258.2600195503421  0.3831610255117674  \\
            258.455522971652  0.3824532760324373  \\
            258.65102639296185  0.3817470806286082  \\
            258.8465298142718  0.38104193864518626  \\
            259.04203323558164  0.3803372139918464  \\
            259.2375366568915  0.37962939474440355  \\
            259.4330400782014  0.37891907448915735  \\
            259.62854349951124  0.37820747484478656  \\
            259.8240469208211  0.37749561996501485  \\
            260.01955034213097  0.3767843365386101  \\
            260.21505376344084  0.3760742537893849  \\
            260.41055718475076  0.3753658034761964  \\
            260.6060606060606  0.37465921989294676  \\
            260.8015640273705  0.3739545398685821  \\
            260.99706744868035  0.3732516027670934  \\
            261.1925708699902  0.3725500504875162  \\
            261.3880742913001  0.3718493536718269  \\
            261.58357771260995  0.37114815749283975  \\
            261.7790811339198  0.370443804616312  \\
            261.97458455522974  0.3697375817685712  \\
            262.1700879765396  0.3690305865545786  \\
            262.36559139784947  0.3683237274579272  \\
            262.56109481915934  0.36761772384084324  \\
            262.7565982404692  0.36691310594418575  \\
            262.95210166177907  0.36621021488744643  \\
            263.14760508308893  0.36550920266874987  \\
            263.3431085043988  0.36481003216485336  \\
            263.5386119257087  0.36411247713114675  \\
            263.7341153470186  0.3634161222016535  \\
            263.92961876832845  0.36272058516728467  \\
            264.1251221896383  0.3620230986854175  \\
            264.3206256109482  0.3613231492300355  \\
            264.51612903225805  0.3606218966268318  \\
            264.7116324535679  0.35992032000388074  \\
            264.90713587487784  0.35921921779163696  \\
            265.1026392961877  0.35851920772293644  \\
            265.29814271749757  0.35782072683299576  \\
            265.49364613880743  0.3571240314594122  \\
            265.6891495601173  0.35642919724216404  \\
            265.88465298142717  0.3557361191236103  \\
            266.08015640273703  0.3550445113484909  \\
            266.2756598240469  0.35435390746392653  \\
            266.4711632453568  0.35366303099675495  \\
            266.6666666666667  0.35297156360468557  \\
            266.86217008797655  0.3522800646006917  \\
            267.0576735092864  0.3515888416219526  \\
            267.2531769305963  0.3508980880340338  \\
            267.44868035190615  0.35020788293088634  \\
            267.644183773216  0.3495178451096878  \\
            267.8396871945259  0.3488278431060222  \\
            268.0351906158358  0.3481380734275608  \\
            268.23069403714567  0.3474487588962944  \\
            268.42619745845553  0.3467595351891897  \\
            268.6217008797654  0.34607016405208035  \\
            268.81720430107526  0.3453785356738336  \\
            269.01270772238513  0.34468131439654726  \\
            269.208211143695  0.3439790847914677  \\
            269.40371456500486  0.3432720649630713  \\
            269.5992179863148  0.3425612018690688  \\
            269.79472140762465  0.3418466986601328  \\
            269.9902248289345  0.3411295795661192  \\
            270.1857282502444  0.34041007823194275  \\
            270.38123167155425  0.3396891507863779  \\
            270.5767350928641  0.33896704469692246  \\
            270.772238514174  0.3382445568066236  \\
            270.96774193548384  0.33752193826043003  \\
            271.16324535679377  0.33679978195415167  \\
            271.35874877810363  0.3360783433339576  \\
            271.5542521994135  0.33535798943369394  \\
            271.74975562072336  0.33463898752892185  \\
            271.94525904203323  0.33392145646976706  \\
            272.1407624633431  0.333205762487339  \\
            272.33626588465296  0.33249174090351113  \\
            272.5317693059629  0.331779821176428  \\
            272.72727272727275  0.33106969958299753  \\
            272.9227761485826  0.3303617175548741  \\
            273.1182795698925  0.32965563348705107  \\
            273.31378299120234  0.3289515638094464  \\
            273.5092864125122  0.3282494532304594  \\
            273.7047898338221  0.3275491188936677  \\
            273.90029325513194  0.32685081899398755  \\
            274.09579667644186  0.3261541149501823  \\
            274.29130009775173  0.3254592700026909  \\
            274.4868035190616  0.3247660193861216  \\
            274.68230694037146  0.32407428772019786  \\
            274.8778103616813  0.323384264306072  \\
            275.0733137829912  0.3226955167470579  \\
            275.26881720430106  0.3220083521227923  \\
            275.4643206256109  0.32132250036556026  \\
            275.65982404692085  0.3206378680978552  \\
            275.8553274682307  0.319954750286949  \\
            276.0508308895406  0.3192726966073999  \\
            276.24633431085044  0.31859195030511483  \\
            276.4418377321603  0.3179124602482947  \\
            276.6373411534702  0.3172339722618048  \\
            276.83284457478004  0.31655685600547806  \\
            277.0283479960899  0.3158808233051918  \\
            277.2238514173998  0.3152057902977831  \\
            277.4193548387097  0.3145321511768286  \\
            277.61485826001956  0.31385949850039546  \\
            277.8103616813294  0.3131878745356315  \\
            278.0058651026393  0.31251764464189324  \\
            278.20136852394916  0.31184835770323616  \\
            278.396871945259  0.311180126762602  \\
            278.5923753665689  0.31051329419943124  \\
            278.7878787878788  0.3098473956528874  \\
            278.9833822091887  0.30918255580526427  \\
            279.17888563049854  0.30851913528342717  \\
            279.3743890518084  0.30785666137347134  \\
            279.5698924731183  0.3071952214313847  \\
            279.76539589442814  0.30653522421594304  \\
            279.960899315738  0.3058762108676168  \\
            280.1564027370479  0.30521819194464667  \\
            280.3519061583578  0.30456160684746886  \\
            280.54740957966766  0.3039060787983219  \\
            280.7429130009775  0.3032515139918369  \\
            280.9384164222874  0.3025982548740795  \\
            281.13391984359725  0.30194626687791687  \\
            281.3294232649071  0.30129519422656775  \\
            281.524926686217  0.3006452383686543  \\
            281.7204301075269  0.29999674769284423  \\
            281.9159335288368  0.29934919415331307  \\
            282.11143695014664  0.2987026249937552  \\
            282.3069403714565  0.2980574593143754  \\
            282.50244379276637  0.2974134398990137  \\
            282.69794721407624  0.296770341461669  \\
            282.8934506353861  0.29612835516170194  \\
            283.08895405669597  0.29548784796728184  \\
            283.2844574780059  0.2948482676038916  \\
            283.47996089931576  0.2942096376748355  \\
            283.6754643206256  0.2935722768459322  \\
            283.8709677419355  0.2929362725097758  \\
            284.06647116324535  0.2923011257290439  \\
            284.2619745845552  0.2916669735096047  \\
            284.4574780058651  0.2910342252138771  \\
            284.65298142717495  0.2904026290206851  \\
            284.8484848484849  0.2897719056079664  \\
            285.04398826979474  0.2891422202755943  \\
            285.2394916911046  0.28851401707240926  \\
            285.43499511241447  0.28788680655155136  \\
            285.63049853372434  0.28726049918181445  \\
            285.8260019550342  0.2866352527707383  \\
            286.02150537634407  0.28601149878017185  \\
            286.21700879765393  0.28538870484489015  \\
            286.41251221896385  0.28476680597406123  \\
            286.6080156402737  0.28414596384148366  \\
            286.8035190615836  0.28352661047045136  \\
            286.99902248289345  0.28290823202809234  \\
            287.1945259042033  0.2822907361294261  \\
            287.3900293255132  0.28167426812706065  \\
            287.58553274682305  0.2810592152670304  \\
            287.7810361681329  0.28044530227679854  \\
            287.97653958944284  0.2798322087108678  \\
            288.1720430107527  0.279220097356371  \\
            288.36754643206257  0.2786092964103425  \\
            288.56304985337243  0.27799983301787035  \\
            288.7585532746823  0.2773911472294806  \\
            288.95405669599216  0.27678339142090086  \\
            289.14956011730203  0.27617682578830144  \\
            289.34506353861195  0.27557174242605476  \\
            289.5405669599218  0.2749674746319154  \\
            289.7360703812317  0.27436408884554425  \\
            289.93157380254155  0.27376177264210705  \\
            290.1270772238514  0.2731608939621638  \\
            290.3225806451613  0.2725611097245948  \\
            290.51808406647115  0.27196211962146694  \\
            290.713587487781  0.27136409152969193  \\
            290.90909090909093  0.2707673016625512  \\
            291.1045943304008  0.27017196587610426  \\
            291.30009775171067  0.2695774015879024  \\
            291.49560117302053  0.26898371556004474  \\
            291.6911045943304  0.26839109546413153  \\
            291.88660801564026  0.26779987481360756  \\
            292.08211143695013  0.2672098404930988  \\
            292.27761485826  0.2666205552352855  \\
            292.4731182795699  0.26603220045924636  \\
            292.6686217008798  0.265445011244115  \\
            292.86412512218965  0.26485933256651584  \\
            293.0596285434995  0.2642745016575026  \\
            293.2551319648094  0.2636905085573685  \\
            293.45063538611925  0.2631074981953364  \\
            293.6461388074291  0.26252573202150753  \\
            293.841642228739  0.2619454317491689  \\
            294.0371456500489  0.2613658861290183  \\
            294.23264907135876  0.26078719469561645  \\
            294.42815249266863  0.26020952534101555  \\
            294.6236559139785  0.25963314941187865  \\
            294.81915933528836  0.25905818219807925  \\
            295.0146627565982  0.2584839310381492  \\
            295.2101661779081  0.257910544551576  \\
            295.40566959921796  0.2573382001297617  \\
            295.6011730205279  0.2567671664482207  \\
            295.79667644183775  0.25619751900943283  \\
            295.9921798631476  0.2556285729061506  \\
            296.1876832844575  0.25506049063047365  \\
            296.38318670576734  0.2544934491004126  \\
            296.5786901270772  0.2539277051296932  \\
            296.7741935483871  0.25336337571744155  \\
            296.969696969697  0.25279974782674225  \\
            297.16520039100686  0.2522369694027424  \\
            297.36070381231673  0.2516752099979689  \\
            297.5562072336266  0.2511147083491476  \\
            297.75171065493646  0.2505556810574901  \\
            297.9472140762463  0.24999739037667118  \\
            298.1427174975562  0.2494399208858541  \\
            298.33822091886606  0.24888343067163013  \\
            298.533724340176  0.2483281368733483  \\
            298.72922776148584  0.24777431568311586  \\
            298.9247311827957  0.24722143002722824  \\
            299.1202346041056  0.24666928529188048  \\
            299.31573802541544  0.24611806471146408  \\
            299.5112414467253  0.24556796283197194  \\
            299.7067448680352  0.245019223604111  \\
            299.90224828934504  0.24447178378049933  \\
            300.09775171065496  0.24392499641814286  \\
            300.2932551319648  0.24337906429866868  \\
            300.4887585532747  0.2428341608560361  \\
            300.68426197458456  0.24229049968512645  \\
            300.8797653958944  0.24174833454174272  \\
            301.0752688172043  0.2412069700292797  \\
            301.27077223851416  0.24066636952848397  \\
            301.466275659824  0.24012669699143427  \\
            301.66177908113394  0.23958814000727308  \\
            301.8572825024438  0.2390509173920364  \\
            302.0527859237537  0.23851508294498472  \\
            302.24828934506354  0.23797989196884717  \\
            302.4437927663734  0.2374455147951612  \\
            302.63929618768327  0.23691212007779194  \\
            302.83479960899314  0.236379898986179  \\
            303.030303030303  0.23584906520533647  \\
            303.2258064516129  0.23531948316272375  \\
            303.4213098729228  0.23479051219418712  \\
            303.61681329423266  0.23426237739843617  \\
            303.8123167155425  0.23373525268894862  \\
            304.0078201368524  0.23320932589960688  \\
            304.20332355816225  0.23268479878469833  \\
            304.3988269794721  0.2321614915568067  \\
            304.59433040078204  0.2316387778046491  \\
            304.7898338220919  0.23111689362302998  \\
            304.9853372434018  0.23059601530895776  \\
            305.18084066471164  0.23007632448720533  \\
            305.3763440860215  0.2295580081103101  \\
            305.57184750733137  0.22904102625846703  \\
            305.76735092864124  0.22852462125876227  \\
            305.9628543499511  0.22800900040543065  \\
            306.158357771261  0.227494344554001  \\
            306.3538611925709  0.22698083114038708  \\
            306.54936461388075  0.22646863418088659  \\
            306.7448680351906  0.22595792427218162  \\
            306.9403714565005  0.22544794402265833  \\
            307.13587487781035  0.22493863369043868  \\
            307.3313782991202  0.22443019966688874  \\
            307.5268817204301  0.22392282381975548  \\
            307.72238514174  0.22341667548891112  \\
            307.91788856304987  0.2229119114863536  \\
            308.11339198435974  0.22240853286166368  \\
            308.3088954056696  0.22190568611641262  \\
            308.50439882697947  0.22140354707795654  \\
            308.69990224828933  0.2209023206458638  \\
            308.8954056695992  0.22040218946790405  \\
            309.09090909090907  0.21990331394004772  \\
            309.286412512219  0.2194058322064663  \\
            309.48191593352885  0.21890977897788308  \\
            309.6774193548387  0.21841424175468274  \\
            309.8729227761486  0.21791933909645841  \\
            310.06842619745845  0.21742530004690983  \\
            310.2639296187683  0.2169323212323909  \\
            310.4594330400782  0.21644056686190985  \\
            310.65493646138805  0.21595016872712902  \\
            310.85043988269797  0.21546122620236496  \\
            311.04594330400784  0.21497342479377335  \\
            311.2414467253177  0.21448600404151746  \\
            311.43695014662757  0.2139992600111558  \\
            311.63245356793743  0.21351342373627452  \\
            311.8279569892473  0.2130286880451497  \\
            312.02346041055716  0.21254520756074702  \\
            312.2189638318671  0.21206309870072185  \\
            312.41446725317695  0.21158243967741966  \\
            312.6099706744868  0.21110298524465473  \\
            312.8054740957967  0.21062391012495446  \\
            313.00097751710655  0.21014547961897595  \\
            313.1964809384164  0.2096679183062927  \\
            313.3919843597263  0.20919141540197855  \\
            313.58748778103615  0.2087161247566076  \\
            313.78299120234607  0.2082421648562541  \\
            313.97849462365593  0.20776961882249295  \\
            314.1739980449658  0.2072983333110783  \\
            314.36950146627566  0.2068274616681906  \\
            314.56500488758553  0.2063572259011327  \\
            314.7605083088954  0.20588784133628582  \\
            314.95601173020526  0.20541949083598568  \\
            315.1515151515151  0.20495232479852207  \\
            315.34701857282505  0.2044864611581391  \\
            315.5425219941349  0.20402198538503546  \\
            315.7380254154448  0.2035588194372852  \\
            315.93352883675465  0.2030961166484892  \\
            316.1290322580645  0.20263404862632703  \\
            316.3245356793744  0.20217282026872338  \\
            316.52003910068424  0.20171260687197476  \\
            316.7155425219941  0.20125355413074958  \\
            316.91104594330403  0.20079577813808794  \\
            317.1065493646139  0.20033936538540223  \\
            317.30205278592376  0.19988429865177354  \\
            317.49755620723363  0.1994297504460089  \\
            317.6930596285435  0.19897583695577864  \\
            317.88856304985336  0.1985227525787905  \\
            318.0840664711632  0.19807066482099508  \\
            318.2795698924731  0.19761971429658554  \\
            318.475073313783  0.19717001472799764  \\
            318.6705767350929  0.19672165294591018  \\
            318.86608015640275  0.1962746596842517  \\
            319.0615835777126  0.19582824366106075  \\
            319.2570869990225  0.19538246194010542  \\
            319.45259042033234  0.19493749876422992  \\
            319.6480938416422  0.19449351399539003  \\
            319.8435972629521  0.19405064311465306  \\
            320.039100684262  0.1936089972221977  \\
            320.23460410557186  0.19316866303731453  \\
            320.4301075268817  0.19272970289840527  \\
            320.6256109481916  0.1922913908526542  \\
            320.82111436950146  0.19185370782846167  \\
            321.0166177908113  0.19141683307486632  \\
            321.2121212121212  0.19098091902539147  \\
            321.4076246334311  0.19054609604169323  \\
            321.603128054741  0.1901124724135611  \\
            321.79863147605084  0.1896801343589171  \\
            321.9941348973607  0.18924914602381626  \\
            322.1896383186706  0.188818917461587  \\
            322.38514173998044  0.1883892936006725  \\
            322.5806451612903  0.18796046837513886  \\
            322.7761485826002  0.18753258699286526  \\
            322.9716520039101  0.18710577470909073  \\
            323.16715542521996  0.18668013682641463  \\
            323.3626588465298  0.18625575869479577  \\
            323.5581622678397  0.18583270571155308  \\
            323.75366568914956  0.18541052935875282  \\
            323.9491691104594  0.184988996996401  \\
            324.1446725317693  0.18456828049148444  \\
            324.34017595307915  0.18414849832145158  \\
            324.5356793743891  0.18372976214779996  \\
            324.73118279569894  0.18331217681607695  \\
            324.9266862170088  0.18289584035587886  \\
            325.1221896383187  0.18248057083436983  \\
            325.31769305962854  0.18206598749018302  \\
            325.5131964809384  0.18165223622089094  \\
            325.70869990224827  0.18123941273065225  \\
            325.90420332355814  0.18082762093013696  \\
            326.09970674486806  0.18041697293652662  \\
            326.2952101661779  0.180007545171932  \\
            326.4907135874878  0.17959886944531192  \\
            326.68621700879766  0.1791910147844297  \\
            326.8817204301075  0.17878406543628692  \\
            327.0772238514174  0.17837811447814345  \\
            327.27272727272725  0.1779732638175175  \\
            327.4682306940371  0.17756962419218542  \\
            327.66373411534704  0.17716699236875488  \\
            327.8592375366569  0.176765141437659  \\
            328.05474095796677  0.17636417308328878  \\
            328.25024437927664  0.17596416698187498  \\
            328.4457478005865  0.17556522660711912  \\
            328.64125122189637  0.1751674792301935  \\
            328.83675464320623  0.17477058623147612  \\
            329.03225806451616  0.17437454139012834  \\
            329.227761485826  0.17397940680068558  \\
            329.4232649071359  0.1735852634334196  \\
            329.61876832844575  0.1731922158186245  \\
            329.8142717497556  0.17280032569172238  \\
            330.0097751710655  0.17240924288156403  \\
            330.20527859237535  0.17201902905389127  \\
            330.4007820136852  0.17162974428160846  \\
            330.59628543499514  0.17124147184925922  \\
            330.791788856305  0.17085431825302697  \\
            330.98729227761487  0.17046824404751368  \\
            331.18279569892474  0.17008296566026762  \\
            331.3782991202346  0.16969856812139236  \\
            331.57380254154447  0.16931511473192568  \\
            331.76930596285433  0.16893269156855625  \\
            331.9648093841642  0.1685514074836237  \\
            332.1603128054741  0.16817109134520106  \\
            332.355816226784  0.16779158818867843  \\
            332.55131964809385  0.16741297651121542  \\
            332.7468230694037  0.1670353230039061  \\
            332.9423264907136  0.16665871664264006  \\
            333.13782991202345  0.1662832630691255  \\
            333.3333333333333  0.16590864650154477  \\
            333.5288367546432  0.16553488384659695  \\
            333.7243401759531  0.16516202335369445  \\
            333.91984359726297  0.16479013503576623  \\
            334.11534701857283  0.16441931066925725  \\
            334.3108504398827  0.164049589952755  \\
            334.50635386119257  0.1636806713540976  \\
            334.70185728250243  0.1633126140848632  \\
            334.8973607038123  0.16294547007523727  \\
            335.09286412512216  0.16257931248348548  \\
            335.2883675464321  0.16221423569595364  \\
            335.48387096774195  0.16185018556325223  \\
            335.6793743890518  0.16148693005561143  \\
            335.8748778103617  0.1611245438901824  \\
            336.07038123167155  0.1607630824666452  \\
            336.2658846529814  0.1604026218720605  \\
            336.4613880742913  0.16004325888086965  \\
            336.6568914956012  0.15968481842803778  \\
            336.85239491691107  0.15932719182224153  \\
            337.04789833822093  0.15897044303350938  \\
            337.2434017595308  0.15861463070618606  \\
            337.43890518084066  0.15825983362965926  \\
            337.63440860215053  0.1579061362482202  \\
            337.8299120234604  0.15755325989761604  \\
            338.02541544477026  0.15720122808567566  \\
            338.2209188660802  0.15685008287352278  \\
            338.41642228739005  0.1564998859269471  \\
            338.6119257086999  0.15615071851640375  \\
            338.8074291300098  0.1558026150525661  \\
            339.00293255131965  0.15545527665923609  \\
            339.1984359726295  0.15510876647116315  \\
            339.3939393939394  0.15476318071135348  \\
            339.58944281524924  0.15441860528024115  \\
            339.78494623655916  0.15407511575568802  \\
            339.98044965786903  0.15373264027931297  \\
            340.1759530791789  0.15339101961431306  \\
            340.37145650048876  0.15305035406024187  \\
            340.5669599217986  0.15271073548550343  \\
            340.7624633431085  0.15237227091594188  \\
            340.95796676441836  0.1520350825348415  \\
            341.1534701857282  0.15169902489638248  \\
            341.34897360703815  0.15136404128191983  \\
            341.544477028348  0.15103021894536622  \\
            341.7399804496579  0.15069764064686403  \\
            341.93548387096774  0.15036640049815528  \\
            342.1309872922776  0.15003658358796898  \\
            342.3264907135875  0.14970796261241084  \\
            342.52199413489734  0.14938056801471453  \\
            342.7174975562072  0.14905445194951  \\
            342.91300097751713  0.14872967835055192  \\
            343.108504398827  0.1484063229307203  \\
            343.30400782013686  0.14808439619083155  \\
            343.4995112414467  0.14776368288664707  \\
            343.6950146627566  0.14744422739609825  \\
            343.89051808406646  0.14712606846645496  \\
            344.0860215053763  0.14680925803511516  \\
            344.28152492668625  0.14649386122960478  \\
            344.4770283479961  0.14617980327068245  \\
            344.672531769306  0.1458669267150096  \\
            344.86803519061584  0.1455552757006832  \\
            345.0635386119257  0.1452448845948087  \\
            345.2590420332356  0.14493580189562813  \\
            345.45454545454544  0.14462809023252013  \\
            345.6500488758553  0.1443215773136102  \\
            345.8455522971652  0.1440162069405489  \\
            346.0410557184751  0.14371200941519174  \\
            346.23655913978496  0.14340902049055365  \\
            346.4320625610948  0.14310729027465652  \\
            346.6275659824047  0.14280685816726013  \\
            346.82306940371456  0.14250751357276367  \\
            347.0185728250244  0.14220926721795366  \\
            347.2140762463343  0.14191214423356865  \\
            347.4095796676442  0.1416161838497223  \\
            347.6050830889541  0.14132143939590347  \\
            347.80058651026394  0.14102790078503322  \\
            347.9960899315738  0.1407353834222739  \\
            348.1915933528837  0.14044392089668717  \\
            348.38709677419354  0.14015354225035864  \\
            348.5826001955034  0.13986429017413343  \\
            348.77810361681327  0.13957622100761624  \\
            348.9736070381232  0.13928925689759622  \\
            349.16911045943306  0.13900327503593593  \\
            349.3646138807429  0.13871831383230848  \\
            349.5601173020528  0.1384344055696171  \\
            349.75562072336265  0.13815159570995988  \\
            349.9511241446725  0.13786994289462956  \\
            350.1466275659824  0.13758928362385578  \\
            350.34213098729225  0.1373095913379737  \\
            350.5376344086022  0.13703089148885633  \\
            350.73313782991204  0.1367532189241113  \\
            350.9286412512219  0.1364766212473238  \\
            351.12414467253177  0.1362011296462119  \\
            351.31964809384164  0.1359265654669278  \\
            351.5151515151515  0.13565294423197843  \\
            351.71065493646137  0.135380290542156  \\
            351.90615835777123  0.13510864138042314  \\
            352.10166177908116  0.13483804611191297  \\
            352.297165200391  0.13456848869962887  \\
            352.4926686217009  0.1342998174531391  \\
            352.68817204301075  0.13403206402455478  \\
            352.8836754643206  0.1337652552714589  \\
            353.0791788856305  0.13349943009173706  \\
            353.27468230694035  0.13323463942357716  \\
            353.47018572825027  0.13297080424779045  \\
            353.66568914956014  0.13270783110131776  \\
            353.86119257087  0.13244575240760326  \\
            354.05669599217987  0.1321845971477028  \\
            354.25219941348973  0.13192440601650648  \\
            354.4477028347996  0.13166523006524283  \\
            354.64320625610947  0.13140691613423855  \\
            354.83870967741933  0.1311494553859931  \\
            355.03421309872925  0.1308928674322366  \\
            355.2297165200391  0.13063718327892987  \\
            355.425219941349  0.13038244532626386  \\
            355.62072336265885  0.13012867501892936  \\
            355.8162267839687  0.12987571919223012  \\
            356.0117302052786  0.12962359439353738  \\
            356.20723362658845  0.12937232247161412  \\
            356.4027370478983  0.12912193635394276  \\
            356.59824046920824  0.12887248004672494  \\
            356.7937438905181  0.12862393116462592  \\
            356.98924731182797  0.12837616460874077  \\
            357.18475073313783  0.12812920876203376  \\
            357.3802541544477  0.12788308758992067  \\
            357.57575757575756  0.1276378358259374  \\
            357.77126099706743  0.12739349897173985  \\
            357.9667644183773  0.1271499969336974  \\
            358.1622678396872  0.12690726014954043  \\
            358.3577712609971  0.1266653155063297  \\
            358.55327468230695  0.12642418895733282  \\
            358.7487781036168  0.1261839169190429  \\
            358.9442815249267  0.12594454091549132  \\
            359.13978494623655  0.12570592569738406  \\
            359.3352883675464  0.12546806802747673  \\
            359.5307917888563  0.12523098555164386  \\
            359.7262952101662  0.12499470608102851  \\
            359.92179863147607  0.12475926759204305  \\
            360.11730205278593  0.12452468340056712  \\
            360.3128054740958  0.12429082231329533  \\
            360.50830889540566  0.12405770128799168  \\
            360.7038123167155  0.12382533999231629  \\
            360.8993157380254  0.12359376796849335  \\
            361.0948191593353  0.12336302463331104  \\
            361.2903225806452  0.12313308252820387  \\
            361.48582600195505  0.12290383914708083  \\
            361.6813294232649  0.1226753198219247  \\
            361.8768328445748  0.1224475461132821  \\
            362.07233626588464  0.1222205491729649  \\
            362.2678396871945  0.12199436974405017  \\
            362.4633431085044  0.12176892731439555  \\
            362.6588465298143  0.12154417226642504  \\
            362.85434995112416  0.12132012662555457  \\
            363.04985337243403  0.12109681372171471  \\
            363.2453567937439  0.12087426620001956  \\
            363.44086021505376  0.12065251728689162  \\
            363.6363636363636  0.1204314476452249  \\
            363.8318670576735  0.12021105807358197  \\
            364.02737047898336  0.11999136450671012  \\
            364.2228739002933  0.1197723919255776  \\
            364.41837732160315  0.11955417435737375  \\
            364.613880742913  0.11933671818603266  \\
            364.8093841642229  0.11911991126654727  \\
            365.00488758553274  0.118903770361377  \\
            365.2003910068426  0.11868831320465702  \\
            365.3958944281525  0.11847356631466385  \\
            365.59139784946234  0.11825956499381546  \\
            365.78690127077226  0.11804627767825522  \\
            365.9824046920821  0.1178336211275746  \\
            366.177908113392  0.11762161770455061  \\
            366.37341153470186  0.11741028682644364  \\
            366.5689149560117  0.11719965643938648  \\
            366.7644183773216  0.11698976301838429  \\
            366.95992179863146  0.11678052618101814  \\
            367.1554252199413  0.11657191297664928  \\
            367.35092864125124  0.11636394109054295  \\
            367.5464320625611  0.11615663151135351  \\
            367.741935483871  0.11595001350811605  \\
            367.93743890518084  0.11574411306159739  \\
            368.1329423264907  0.11553882506349474  \\
            368.3284457478006  0.11533415315161574  \\
            368.52394916911044  0.11513011174010432  \\
            368.71945259042036  0.11492672328167858  \\
            368.9149560117302  0.11472401826763094  \\
            369.1104594330401  0.11452199720478623  \\
            369.30596285434996  0.11432056458238182  \\
            369.5014662756598  0.11411973654339895  \\
            369.6969696969697  0.1139195290981298  \\
            369.89247311827955  0.11371996606015357  \\
            370.0879765395894  0.11352107904633639  \\
            370.28347996089934  0.11332283325838852  \\
            370.4789833822092  0.11312516197455343  \\
            370.6744868035191  0.11292808471227286  \\
            370.86999022482894  0.11273161897294082  \\
            371.0654936461388  0.11253578983234885  \\
            371.26099706744867  0.11234062994068611  \\
            371.45650048875854  0.11214605956077736  \\
            371.6520039100684  0.11195205969083978  \\
            371.8475073313783  0.1117586441474537  \\
            372.0430107526882  0.11156583182209935  \\
            372.23851417399806  0.1113736489580672  \\
            372.4340175953079  0.11118211522817553  \\
            372.6295210166178  0.11099113831231365  \\
            372.82502443792765  0.11080072377530094  \\
            373.0205278592375  0.11061088466669929  \\
            373.2160312805474  0.11042164117147751  \\
            373.4115347018573  0.1102330206100112  \\
            373.6070381231672  0.11004501854366301  \\
            373.80254154447704  0.10985755405274719  \\
            373.9980449657869  0.1096706423633488  \\
            374.19354838709677  0.10948429793623976  \\
            374.38905180840663  0.10929854215719394  \\
            374.5845552297165  0.10911340333698712  \\
            374.78005865102637  0.108928844213192  \\
            374.9755620723363  0.10874481226244744  \\
            375.17106549364615  0.10856132430113756  \\
            375.366568914956  0.10837839610696962  \\
            375.5620723362659  0.10819605017839166  \\
            375.75757575757575  0.10801431562632853  \\
            375.9530791788856  0.10783311414792458  \\
            376.1485826001955  0.10765243806967903  \\
            376.3440860215054  0.10747229787371546  \\
            376.53958944281527  0.10729271056417293  \\
            376.73509286412514  0.10711369966720564  \\
            376.930596285435  0.10693527938369467  \\
            377.12609970674487  0.10675736891711779  \\
            377.32160312805473  0.1065799750583996  \\
            377.5171065493646  0.10640310962267187  \\
            377.71260997067446  0.10622679075417912  \\
            377.9081133919844  0.1060510429262785  \\
            378.10361681329425  0.10587585757873905  \\
            378.2991202346041  0.10570116662098372  \\
            378.494623655914  0.10552698416151271  \\
            378.69012707722385  0.10535332326043913  \\
            378.8856304985337  0.10518020311959177  \\
            379.0811339198436  0.10500764908251523  \\
            379.27663734115345  0.10483562210220883  \\
            379.47214076246337  0.10466408186435674  \\
            379.66764418377323  0.10449304264460173  \\
            379.8631476050831  0.10432251866371785  \\
            380.05865102639297  0.10415253010217612  \\
            380.25415444770283  0.10398310090316072  \\
            380.4496578690127  0.10381416054914334  \\
            380.64516129032256  0.10364570479405398  \\
            380.8406647116324  0.10347774315592281  \\
            381.03616813294235  0.10331029093585391  \\
            381.2316715542522  0.10314336921802512  \\
            381.4271749755621  0.10297698748015935  \\
            381.62267839687195  0.10281107531867874  \\
            381.8181818181818  0.10264564021243304  \\
            382.0136852394917  0.10248069285440958  \\
            382.20918866080154  0.10231624954912032  \\
            382.4046920821114  0.10215233221260174  \\
            382.60019550342133  0.10198892889229152  \\
            382.7956989247312  0.10182598278519012  \\
            382.99120234604106  0.10166350675639095  \\
            383.18670576735093  0.10150151259551905  \\
            383.3822091886608  0.10134001753724688  \\
            383.57771260997066  0.10117904426129447  \\
            383.7732160312805  0.10101855253169606  \\
            383.9687194525904  0.10085851251920518  \\
            384.1642228739003  0.10069893613040819  \\
            384.3597262952102  0.10053983617681077  \\
            384.55522971652005  0.10038123075341278  \\
            384.7507331378299  0.10022313923092004  \\
            384.9462365591398  0.10006549839446442  \\
            385.14173998044964  0.09990830657257097  \\
            385.3372434017595  0.09975157240054179  \\
            385.53274682306943  0.09959530964034548  \\
            385.7282502443793  0.09943953718061724  \\
            385.92375366568916  0.09928426044671965  \\
            386.119257086999  0.09912941840454914  \\
            386.3147605083089  0.09897501881038313  \\
            386.51026392961876  0.09882107133403877  \\
            386.7057673509286  0.09866759061982937  \\
            386.9012707722385  0.0985145962865646  \\
            387.0967741935484  0.09836207363392488  \\
            387.2922776148583  0.0982099757834208  \\
            387.48778103616814  0.09805831428902644  \\
            387.683284457478  0.09790709978573356  \\
            387.8787878787879  0.0977563477354359  \\
            388.07429130009774  0.09760607842692923  \\
            388.2697947214076  0.09745625095403196  \\
            388.4652981427175  0.09730684446652486  \\
            388.6608015640274  0.09715786868081655  \\
            388.85630498533726  0.09700933513086137  \\
            389.0518084066471  0.09686126003429306  \\
            389.247311827957  0.09671365873323834  \\
            389.44281524926686  0.09656647483400874  \\
            389.6383186705767  0.09641970855990481  \\
            389.8338220918866  0.09627336773594865  \\
            390.02932551319645  0.09612746473193844  \\
            390.2248289345064  0.09598201646244832  \\
            390.42033235581624  0.09583702490122553  \\
            390.6158357771261  0.09569243744895417  \\
            390.811339198436  0.09554826182978089  \\
            391.00684261974584  0.09540450677917721  \\
            391.2023460410557  0.09526118544269106  \\
            391.39784946236557  0.09511831537594682  \\
            391.59335288367544  0.09497587969894467  \\
            391.78885630498536  0.09483384024366451  \\
            391.9843597262952  0.09469220723039776  \\
            392.1798631476051  0.09455099024377059  \\
            392.37536656891496  0.09441020314780976  \\
            392.5708699902248  0.0942698640859426  \\
            392.7663734115347  0.09412993192983518  \\
            392.96187683284455  0.09399039348579359  \\
            393.1573802541545  0.09385125646237509  \\
            393.35288367546434  0.09371253123483704  \\
            393.5483870967742  0.09357423233106714  \\
            393.7438905180841  0.09343637156179092  \\
            393.93939393939394  0.09329889887479695  \\
            394.1348973607038  0.09316181584661262  \\
            394.33040078201367  0.0930251295577551  \\
            394.52590420332353  0.09288885111858647  \\
            394.72140762463346  0.09275299566931365  \\
            394.9169110459433  0.09261756226931317  \\
            395.1124144672532  0.09248250589549559  \\
            395.30791788856305  0.09234783401087195  \\
            395.5034213098729  0.09221355449717053  \\
            395.6989247311828  0.09207967914677773  \\
            395.89442815249265  0.09194622366273793  \\
            396.0899315738025  0.09181316947617121  \\
            396.28543499511244  0.0916804860195769  \\
            396.4809384164223  0.09154818220249623  \\
            396.67644183773217  0.09141626664959655  \\
            396.87194525904204  0.0912847517616746  \\
            397.0674486803519  0.09115365371565634  \\
            397.26295210166177  0.09102293222531706  \\
            397.45845552297163  0.0908925796807182  \\
            397.6539589442815  0.09076260214829675  \\
            397.8494623655914  0.0906330088985451  \\
            398.0449657869013  0.0905038128336377  \\
            398.24046920821115  0.09037502372632143  \\
            398.435972629521  0.09024659708044733  \\
            398.6314760508309  0.09011853462295578  \\
            398.82697947214075  0.08999084266886513  \\
            399.0224828934506  0.08986353101269155  \\
            399.2179863147605  0.08973661292844907  \\
            399.4134897360704  0.08961008870617684  \\
            399.60899315738027  0.08948391741949023  \\
            399.80449657869013  0.08935810528080475  \\
            400.0  0.08923265914818984  \\
            400.19550342130987  0.08910758920164782  \\
            400.39100684261973  0.08898290894311377  \\
            400.5865102639296  0.08885860784034125  \\
            400.7820136852395  0.08873465305108748  \\
            400.9775171065494  0.08861105242325484  \\
            401.17302052785925  0.08848781321376264  \\
            401.3685239491691  0.08836494584033462  \\
            401.564027370479  0.08824246388149891  \\
            401.75953079178885  0.08812034609826654  \\
            401.9550342130987  0.0879985699217467  \\
            402.1505376344086  0.08787714288790366  \\
            402.3460410557185  0.08775607250410578  \\
            402.54154447702837  0.08763536927567245  \\
            402.73704789833823  0.08751504670587384  \\
            402.9325513196481  0.08739507439896681  \\
            403.12805474095796  0.08727543987249985  \\
            403.32355816226783  0.08715614936399887  \\
            403.5190615835777  0.08703721048427919  \\
            403.71456500488756  0.08691863367873728  \\
            403.9100684261975  0.08680043215969195  \\
            404.10557184750735  0.08668256937329939  \\
            404.3010752688172  0.08656504041538636  \\
            404.4965786901271  0.08644785018759764  \\
            404.69208211143695  0.08633100626359087  \\
            404.8875855327468  0.0862145188890366  \\
            405.0830889540567  0.08609840008189426  \\
            405.27859237536654  0.08598261312446283  \\
            405.47409579667647  0.08586715451466896  \\
            405.66959921798633  0.08575202914711609  \\
            405.8651026392962  0.08563724442759103  \\
            406.06060606060606  0.08552281027306419  \\
            406.2561094819159  0.08540873840785694  \\
            406.4516129032258  0.08529499300820842  \\
            406.64711632453566  0.08518157037987044  \\
            406.8426197458455  0.08506847529008146  \\
            407.03812316715545  0.0849557148589873  \\
            407.2336265884653  0.0848432985596412  \\
            407.4291300097752  0.08473123821800371  \\
            407.62463343108504  0.08461950141226557  \\
            407.8201368523949  0.08450808125842492  \\
            408.0156402737048  0.0843969827283389  \\
            408.21114369501464  0.08428621255375777  \\
            408.40664711632456  0.08417577966433326  \\
            408.60215053763443  0.08406569518761872  \\
            408.7976539589443  0.08395593554519684  \\
            408.99315738025416  0.08384648523094253  \\
            409.188660801564  0.08373735043770351  \\
            409.3841642228739  0.08362853742254556  \\
            409.57966764418376  0.08352005448925048  \\
            409.7751710654936  0.0834119119883163  \\
            409.97067448680355  0.08330409722592985  \\
            410.1661779081134  0.08319658500294567  \\
            410.3616813294233  0.08308938204857211  \\
            410.55718475073314  0.0829824940762792  \\
            410.752688172043  0.08287592869927664  \\
            410.9481915933529  0.0827696954305138  \\
            411.14369501466274  0.08266379267257792  \\
            411.3391984359726  0.08255818769086243  \\
            411.5347018572825  0.08245288562496061  \\
            411.7302052785924  0.08234789159357093  \\
            411.92570869990226  0.08224321247278199  \\
            412.1212121212121  0.08213885689607256  \\
            412.316715542522  0.08203483228690386  \\
            412.51221896383186  0.08193110460152292  \\
            412.7077223851417  0.08182767343435912  \\
            412.9032258064516  0.08172454327597231  \\
            413.0987292277615  0.08162172023683033  \\
            413.2942326490714  0.08151921204730928  \\
            413.48973607038124  0.08141702805769314  \\
            413.6852394916911  0.08131515100717814  \\
            413.880742913001  0.08121356171080245  \\
            414.07624633431084  0.08111226639363582  \\
            414.2717497556207  0.08101127038972883  \\
            414.46725317693057  0.08091058052065131  \\
            414.6627565982405  0.08081020509549246  \\
            414.85826001955036  0.08071014591403369  \\
            415.0537634408602  0.08061037041263727  \\
            415.2492668621701  0.08051088192700098  \\
            415.44477028347995  0.08041168502102525  \\
            415.6402737047898  0.08031278561897426  \\
            415.8357771260997  0.08021419100547607  \\
            416.0312805474096  0.08011590982552255  \\
            416.2267839687195  0.08001792297981827  \\
            416.42228739002934  0.0799202143127003  \\
            416.6177908113392  0.07982278964039599  \\
            416.81329423264907  0.07972565401755807  \\
            417.00879765395894  0.07962881373729283  \\
            417.2043010752688  0.07953227633116021  \\
            417.39980449657867  0.07943604608730293  \\
            417.5953079178886  0.07934009118998188  \\
            417.79081133919846  0.0792444129114626  \\
            417.9863147605083  0.07914901547996636  \\
            418.1818181818182  0.07905390424562389  \\
            418.37732160312805  0.07895908568047538  \\
            418.5728250244379  0.07886456737847049  \\
            418.7683284457478  0.07877034314530788  \\
            418.96383186705765  0.07867638639837216  \\
            419.1593352883676  0.0785827026014841  \\
            419.35483870967744  0.07848929622439497  \\
            419.5503421309873  0.07839617274764178  \\
            419.74584555229717  0.07830333866254742  \\
            419.94134897360703  0.07821080147122066  \\
            420.1368523949169  0.07811854430940987  \\
            420.33235581622677  0.07802655055611246  \\
            420.52785923753663  0.07793482585344075  \\
            420.72336265884655  0.07784337477130177  \\
            420.9188660801564  0.0777522027845826  \\
            421.1143695014663  0.07766131627315025  \\
            421.30987292277615  0.07757072252185164  \\
            421.505376344086  0.07748039684516753  \\
            421.7008797653959  0.0773903315661021  \\
            421.89638318670575  0.07730053113600933  \\
            422.0918866080156  0.07721100011123191  \\
            422.28739002932554  0.07712174385264209  \\
            422.4828934506354  0.07703276852564175  \\
            422.67839687194527  0.07694408100947212  \\
            422.87390029325513  0.07685565380120458  \\
            423.069403714565  0.0767674831606882  \\
            423.26490713587486  0.07667957283365695  \\
            423.46041055718473  0.07659192727519124  \\
            423.6559139784946  0.0765045516497179  \\
            423.8514173998045  0.07641745183101016  \\
            424.0469208211144  0.07633063440218768  \\
            424.24242424242425  0.0762440738431082  \\
            424.4379276637341  0.07615776476203369  \\
            424.633431085044  0.07607171112285001  \\
            424.82893450635385  0.07598591721616582  \\
            425.0244379276637  0.07590038795198195  \\
            425.21994134897363  0.0758151288596915  \\
            425.4154447702835  0.07573014608807979  \\
            425.61094819159337  0.07564542105495432  \\
            425.80645161290323  0.07556094130044329  \\
            426.0019550342131  0.07547671179706227  \\
            426.19745845552296  0.07539273663039903  \\
            426.3929618768328  0.0753090204206205  \\
            426.5884652981427  0.07522556832247272  \\
            426.7839687194526  0.07514238602528094  \\
            426.9794721407625  0.0750594647095637  \\
            427.17497556207235  0.07497678298865708  \\
            427.3704789833822  0.07489434603532114  \\
            427.5659824046921  0.0748121577104753  \\
            427.76148582600194  0.07473022232983795  \\
            427.9569892473118  0.07464854466392658  \\
            428.1524926686217  0.0745671299380577  \\
            428.3479960899316  0.0744859789826372  \\
            428.54349951124146  0.07440506503808313  \\
            428.73900293255133  0.0743243901113966  \\
            428.9345063538612  0.07424395783821261  \\
            429.13000977517106  0.07416377223412964  \\
            429.3255131964809  0.07408383769470961  \\
            429.5210166177908  0.07400415899547796  \\
            429.71652003910066  0.0739247412919236  \\
            429.9120234604106  0.07384556731461604  \\
            430.10752688172045  0.0737666250451805  \\
            430.3030303030303  0.07368791922313872  \\
            430.4985337243402  0.0736094535854504  \\
            430.69403714565004  0.07353123217903047  \\
            430.8895405669599  0.07345325936074897  \\
            431.0850439882698  0.07337553979743106  \\
            431.28054740957964  0.07329807392289105  \\
            431.47605083088956  0.07322083619306705  \\
            431.6715542521994  0.07314382849154431  \\
            431.8670576735093  0.07306705431321736  \\
            432.06256109481916  0.07299051739762592  \\
            432.258064516129  0.07291422172895491  \\
            432.4535679374389  0.0728381715360344  \\
            432.64907135874876  0.0727623712923397  \\
            432.8445747800587  0.07268681275918931  \\
            433.04007820136854  0.0726114762071825  \\
            433.2355816226784  0.07253636634774221  \\
            433.4310850439883  0.07246148666766992  \\
            433.62658846529814  0.07238684083768465  \\
            433.822091886608  0.07231243271242303  \\
            434.0175953079179  0.07223826633043925  \\
            434.21309872922774  0.07216434591420505  \\
            434.40860215053766  0.07209065630472104  \\
            434.6041055718475  0.07201718508576412  \\
            434.7996089931574  0.07194393683377846  \\
            434.99511241446726  0.07187091497649493  \\
            435.1906158357771  0.07179812306930089  \\
            435.386119257087  0.07172556479523996  \\
            435.58162267839685  0.07165324396501228  \\
            435.7771260997067  0.07158116451697433  \\
            435.97262952101664  0.07150930873435032  \\
            436.1681329423265  0.07143766766025471  \\
            436.3636363636364  0.07136624542324005  \\
            436.55913978494624  0.07129504536370551  \\
            436.7546432062561  0.07122407089777832  \\
            436.95014662756597  0.07115332551731365  \\
            437.14565004887584  0.07108281278989463  \\
            437.3411534701857  0.07101253635883238  \\
            437.5366568914956  0.0709424810606562  \\
            437.7321603128055  0.07087263575332611  \\
            437.92766373411536  0.07080300475181456  \\
            438.1231671554252  0.07073359130134442  \\
            438.3186705767351  0.0706643986751411  \\
            438.51417399804495  0.07059543017443251  \\
            438.7096774193548  0.07052668912844905  \\
            438.9051808406647  0.07045817889442361  \\
            439.1006842619746  0.07038989090362985  \\
            439.2961876832845  0.07032180796771656  \\
            439.49169110459434  0.07025393441217746  \\
            439.6871945259042  0.07018627339732565  \\
            439.88269794721407  0.0701188280678376  \\
            440.07820136852393  0.07005160155275329  \\
            440.2737047898338  0.0699845969654761  \\
            440.4692082111437  0.0699178174037728  \\
            440.6647116324536  0.06985126213392719  \\
            440.86021505376345  0.06978490934602431  \\
            441.0557184750733  0.06971876061837055  \\
            441.2512218963832  0.06965281905257005  \\
            441.44672531769305  0.06958708769489272  \\
            441.6422287390029  0.06952156953627418  \\
            441.8377321603128  0.06945626751231591  \\
            442.0332355816227  0.06939118450328506  \\
            442.22873900293257  0.06932632333411466  \\
            442.42424242424244  0.0692616708751188  \\
            442.6197458455523  0.0691972157255983  \\
            442.81524926686217  0.06913296198549743  \\
            443.01075268817203  0.0690689126463571  \\
            443.2062561094819  0.06900507060851827  \\
            443.40175953079176  0.06894143868112183  \\
            443.5972629521017  0.0688780195821087  \\
            443.79276637341155  0.06881481593821982  \\
            443.9882697947214  0.06875182871346171  \\
            444.1837732160313  0.06868903810272452  \\
            444.37927663734115  0.06862644315789211  \\
            444.574780058651  0.0685640453147865  \\
            444.7702834799609  0.0685018465962737  \\
            444.96578690127075  0.06843984961226357  \\
            445.16129032258067  0.06837805755970996  \\
            445.35679374389053  0.06831647422261068  \\
            445.5522971652004  0.06825510397200737  \\
            445.74780058651027  0.06819394556694247  \\
            445.94330400782013  0.06813297797093755  \\
            446.13880742913  0.0680722072421018  \\
            446.33431085043986  0.06801163684661571  \\
            446.52981427174973  0.06795127033082386  \\
            446.72531769305965  0.0678911113212351  \\
            446.9208211143695  0.06783116352452241  \\
            447.1163245356794  0.06777143072752297  \\
            447.31182795698925  0.06771191679723809  \\
            447.5073313782991  0.06765261851098145  \\
            447.702834799609  0.06759352173919315  \\
            447.89833822091884  0.06753463083199392  \\
            448.09384164222877  0.06747594918512549  \\
            448.28934506353863  0.06741748008143024  \\
            448.4848484848485  0.06735922669085094  \\
            448.68035190615836  0.06730119207043092  \\
            448.87585532746823  0.06724337916431396  \\
            449.0713587487781  0.06718579080374437  \\
            449.26686217008796  0.06712842970706694  \\
            449.4623655913978  0.067071283180252  \\
            449.65786901270775  0.06701434595836904  \\
            449.8533724340176  0.06695762164659161  \\
            450.0488758553275  0.06690111291065313  \\
            450.24437927663735  0.06684482229545673  \\
            450.4398826979472  0.06678875222507512  \\
            450.6353861192571  0.06673290500275073  \\
            450.83088954056694  0.06667728281089558  \\
            451.0263929618768  0.06662188771109137  \\
            451.22189638318673  0.06656672164408943  \\
            451.4173998044966  0.06651176917960787  \\
            451.61290322580646  0.06645702880219681  \\
            451.8084066471163  0.06640250280222514  \\
            452.0039100684262  0.06634819327828338  \\
            452.19941348973606  0.06629410220438914  \\
            452.3949169110459  0.06624023142998707  \\
            452.5904203323558  0.06618658267994895  \\
            452.7859237536657  0.06613315755457355  \\
            452.9814271749756  0.0660799575295868  \\
            453.17693059628544  0.06602698395614164  \\
            453.3724340175953  0.0659742275034264  \\
            453.5679374389052  0.06592167977131572  \\
            453.76344086021504  0.06586934366213873  \\
            453.9589442815249  0.06581722093090625  \\
            454.1544477028348  0.06576531320476982  \\
            454.3499511241447  0.06571362198302169  \\
            454.54545454545456  0.06566214863709491  \\
            454.7409579667644  0.0656108944105632  \\
            454.9364613880743  0.06555986041914104  \\
            455.13196480938416  0.0655090476506836  \\
            455.327468230694  0.06545845573725807  \\
            455.5229716520039  0.06540806978357583  \\
            455.71847507331375  0.06535789000301585  \\
            455.9139784946237  0.06530791799072677  \\
            456.10948191593354  0.06525815520873564  \\
            456.3049853372434  0.06520860298594779  \\
            456.5004887585533  0.065159262518147  \\
            456.69599217986314  0.06511013486799534  \\
            456.891495601173  0.06506122096503332  \\
            457.08699902248287  0.06501252160567973  \\
            457.2825024437928  0.06496403745323182  \\
            457.47800586510266  0.06491576769711474  \\
            457.6735092864125  0.06486769818803038  \\
            457.8690127077224  0.06481982917827173  \\
            458.06451612903226  0.06477216210536067  \\
            458.2600195503421  0.06472469826837722  \\
            458.455522971652  0.06467743882795937  \\
            458.65102639296185  0.06463038480630313  \\
            458.8465298142718  0.06458353708716262  \\
            459.04203323558164  0.06453689641584989  \\
            459.2375366568915  0.06449046339923512  \\
            459.4330400782014  0.0644442385057464  \\
            459.62854349951124  0.06439822206536999  \\
            459.8240469208211  0.06435240493439028  \\
            460.01955034213097  0.06430678059556334  \\
            460.21505376344084  0.06426135112686278  \\
            460.41055718475076  0.06421611776738514  \\
            460.6060606060606  0.06417108161384995  \\
            460.8015640273705  0.06412624362059954  \\
            460.99706744868035  0.06408160459959926  \\
            461.1925708699902  0.06403716522043726  \\
            461.3880742913001  0.06399292601032468  \\
            461.58357771260995  0.06394888735409551  \\
            461.7790811339198  0.06390504949420671  \\
            461.97458455522974  0.06386141253073808  \\
            462.1700879765396  0.06381796443767139  \\
            462.36559139784947  0.06377470322380245  \\
            462.56109481915934  0.06373163018865675  \\
            462.7565982404692  0.06368874645430263  \\
            462.95210166177907  0.06364605299869343  \\
            463.14760508308893  0.06360355065566749  \\
            463.3431085043988  0.06356124011494803  \\
            463.5386119257087  0.0635191219221433  \\
            463.7341153470186  0.06347719647874653  \\
            463.92961876832845  0.06343546404213585  \\
            464.1251221896383  0.06339392472557437  \\
            464.3206256109482  0.0633525784982102  \\
            464.51612903225805  0.06331141852655015  \\
            464.7116324535679  0.06327043744966611  \\
            464.90713587487784  0.06322963711964154  \\
            465.1026392961877  0.06318901861806944  \\
            465.29814271749757  0.06314858288321001  \\
            465.49364613880743  0.06310833070999071  \\
            465.6891495601173  0.06306826275000618  \\
            465.88465298142717  0.06302837951151836  \\
            466.08015640273703  0.06298868135945637  \\
            466.2756598240469  0.0629491685154166  \\
            466.4711632453568  0.06290984105766262  \\
            466.6666666666667  0.0628706989211253  \\
            466.86217008797655  0.06283174189740269  \\
            467.0576735092864  0.0627929603561237  \\
            467.2531769305963  0.06275435132543891  \\
            467.44868035190615  0.06271591610271045  \\
            467.644183773216  0.06267765566035542  \\
            467.8396871945259  0.06263957083080776  \\
            468.0351906158358  0.06260166230651812  \\
            468.23069403714567  0.06256393063995393  \\
            468.42619745845553  0.06252637624359939  \\
            468.6217008797654  0.062488999389955426  \\
            468.81720430107526  0.06245180021153977  \\
            469.01270772238513  0.06241477870088688  \\
            469.208211143695  0.062377934710548  \\
            469.40371456500486  0.062341267953091126  \\
            469.5992179863148  0.062304773567748335  \\
            469.79472140762465  0.06226844399678655  \\
            469.9902248289345  0.06223228070364991  \\
            470.1857282502444  0.0621962846256311  \\
            470.38123167155425  0.06216045656584388  \\
            470.5767350928641  0.06212479719322309  \\
            470.772238514174  0.062089307042524626  \\
            470.96774193548384  0.062053986514325414  \\
            471.16324535679377  0.06201883587502349  \\
            471.35874877810363  0.06198385525683795  \\
            471.5542521994135  0.061949044657808934  \\
            471.74975562072336  0.06191440394179765  \\
            471.94525904203323  0.06187993283848638  \\
            472.1407624633431  0.06184563094337847  \\
            472.33626588465296  0.06181149297457561  \\
            472.5317693059629  0.0617775128394074  \\
            472.72727272727275  0.06174369187576175  \\
            472.9227761485826  0.06171003092657198  \\
            473.1182795698925  0.06167653070867025  \\
            473.31378299120234  0.061643191812787664  \\
            473.5092864125122  0.06161001470355414  \\
            473.7047898338221  0.06157699971949855  \\
            473.90029325513194  0.061544147073048595  \\
            474.09579667644186  0.061511456850530874  \\
            474.29130009775173  0.06147892901217089  \\
            474.4868035190616  0.061446563392093  \\
            474.68230694037146  0.061414359698320466  \\
            474.8778103616813  0.06138231751277543  \\
            475.0733137829912  0.06135043591363185  \\
            475.26881720430106  0.06131870675177489  \\
            475.4643206256109  0.061287129101272174  \\
            475.65982404692085  0.0612557037838268  \\
            475.8553274682307  0.06122443150518149  \\
            476.0508308895406  0.06119331285511852  \\
            476.24633431085044  0.06116234830745975  \\
            476.4418377321603  0.06113153822006663  \\
            476.6373411534702  0.061100882834840185  \\
            476.83284457478004  0.06107038227772102  \\
            477.0283479960899  0.06104003655868932  \\
            477.2238514173998  0.06100984557176486  \\
            477.4193548387097  0.060979809095006984  \\
            477.61485826001956  0.06094992679051463  \\
            477.8103616813294  0.06092019820442631  \\
            478.0058651026393  0.060890622766920116  \\
            478.20136852394916  0.06086119567742191  \\
            478.396871945259  0.06083191253099376  \\
            478.5923753665689  0.060802774306597224  \\
            478.7878787878788  0.06077378165391318  \\
            478.9833822091887  0.060744935118647723  \\
            479.17888563049854  0.0607162351425321  \\
            479.3743890518084  0.0606876820633228  \\
            479.5698924731183  0.06065927611480155  \\
            479.76539589442814  0.06063101742677523  \\
            479.960899315738  0.06060290602507598  \\
            480.1564027370479  0.06057494183156113  \\
            480.3519061583578  0.06054712466411324  \\
            480.54740957966766  0.06051945423664005  \\
            480.7429130009775  0.06049193015907453  \\
            480.9384164222874  0.060464551937374864  \\
            481.13391984359725  0.06043731897352444  \\
            481.3294232649071  0.06041022847528351  \\
            481.524926686217  0.06038327504759755  \\
            481.7204301075269  0.06035645929813511  \\
            481.9159335288368  0.06032978179115689  \\
            482.11143695014664  0.06030324300056121  \\
            482.3069403714565  0.060276843309884  \\
            482.50244379276637  0.06025058301229876  \\
            482.69794721407624  0.060224462310616636  \\
            482.8934506353861  0.06019848131728637  \\
            483.08895405669597  0.06017264005439429  \\
            483.2844574780059  0.06014693845366432  \\
            483.47996089931576  0.06012137635645804  \\
            483.6754643206256  0.060095953513774586  \\
            483.8709677419355  0.06007066958625073  \\
            484.06647116324535  0.06004552414416081  \\
            484.2619745845552  0.06002051666741681  \\
            484.4574780058651  0.0599956465455683  \\
            484.65298142717495  0.05997091231093832  \\
            484.8484848484849  0.05994630871163732  \\
            485.04398826979474  0.05992183560244218  \\
            485.2394916911046  0.059897493446980324  \\
            485.43499511241447  0.05987328263352801  \\
            485.63049853372434  0.05984920347501021  \\
            485.8260019550342  0.05982525620900068  \\
            486.02150537634407  0.05980144099772191  \\
            486.21700879765393  0.05977775792804518  \\
            486.41251221896385  0.059754207011490534  \\
            486.6080156402737  0.05973078818422674  \\
            486.8035190615836  0.05970750130707134  \\
            486.99902248289345  0.05968434616549065  \\
            487.1945259042033  0.059661322469599716  \\
            487.3900293255132  0.059638429854162386  \\
            487.58553274682305  0.05961566787859123  \\
            487.7810361681329  0.05959303602694759  \\
            487.97653958944284  0.05957053370794157  \\
            488.1720430107527  0.05954816025493203  \\
            488.36754643206257  0.059525912341138604  \\
            488.56304985337243  0.059503787653583384  \\
            488.7585532746823  0.059481786601759866  \\
            488.95405669599216  0.05945990948292787  \\
            489.14956011730203  0.05943815653517043  \\
            489.34506353861195  0.05941652793739381  \\
            489.5405669599218  0.05939502380932749  \\
            489.7360703812317  0.05937364421152418  \\
            489.93157380254155  0.05935238914535978  \\
            490.1270772238514  0.059331258553033436  \\
            490.3225806451613  0.0593102523175675  \\
            490.51808406647115  0.05928937026280755  \\
            490.713587487781  0.05926861215342237  \\
            490.90909090909093  0.05924797769490399  \\
            491.1045943304008  0.059227466533567634  \\
            491.30009775171067  0.059207078256551755  \\
            491.49560117302053  0.059186812391818035  \\
            491.6911045943304  0.05916666840815135  \\
            491.88660801564026  0.05914664571515982  \\
            492.08211143695013  0.05912674366327478  \\
            492.27761485826  0.059106959706012666  \\
            492.4731182795699  0.05908729201719959  \\
            492.6686217008798  0.05906774081964208  \\
            492.86412512218965  0.05904830626993296  \\
            493.0596285434995  0.05902898848254119  \\
            493.2551319648094  0.05900978752981192  \\
            493.45063538611925  0.05899070344196637  \\
            493.6461388074291  0.05897173620710198  \\
            493.841642228739  0.05895288577119228  \\
            494.0371456500489  0.058934152038086975  \\
            494.23264907135876  0.0589155348695119  \\
            494.42815249266863  0.05889703408506906  \\
            494.6236559139785  0.05887864946223656  \\
            494.81915933528836  0.05886038073636868  \\
            495.0146627565982  0.05884222760069585  \\
            495.2101661779081  0.05882418970632463  \\
            495.40566959921796  0.05880626666223774  \\
            495.6011730205279  0.05878845803529401  \\
            495.79667644183775  0.058770763350228454  \\
            495.9921798631476  0.05875318208965222  \\
            496.1876832844575  0.05873571369405259  \\
            496.38318670576734  0.058718357561792986  \\
            496.5786901270772  0.05870111201095842  \\
            496.7741935483871  0.058683975692890966  \\
            496.969696969697  0.0586669486388797  \\
            497.16520039100686  0.05865003084722117  \\
            497.36070381231673  0.058633222291622884  \\
            497.5562072336266  0.05861652292120341  \\
            497.75171065493646  0.05859993266049229  \\
            497.9472140762463  0.058583451409430116  \\
            498.1427174975562  0.05856707904336848  \\
            498.33822091886606  0.05855081541306996  \\
            498.533724340176  0.058534660344708195  \\
            498.72922776148584  0.05851861363986782  \\
            498.9247311827957  0.05850267507554448  \\
            499.1202346041056  0.05848684440414482  \\
            499.31573802541544  0.05847112135348653  \\
            499.5112414467253  0.05845550562679829  \\
            499.7067448680352  0.0584399969027198  \\
            499.90224828934504  0.05842459483530179  \\
            500.09775171065496  0.05840929905400597  \\
            500.2932551319648  0.058394109163705105  \\
            500.4887585532747  0.05837902474468294  \\
            500.68426197458456  0.05836404535263426  \\
            500.8797653958944  0.05834917051866483  \\
            501.0752688172043  0.05833439974929147  \\
            501.27077223851416  0.058319732526441986  \\
            501.466275659824  0.05830516786795766  \\
            501.66177908113394  0.05829070524220063  \\
            501.8572825024438  0.05827634448735747  \\
            502.0527859237537  0.058262085417425266  \\
            502.24828934506354  0.05824792783907103  \\
            502.4437927663734  0.05823387155163171  \\
            502.63929618768327  0.05821991634711414  \\
            502.83479960899314  0.0582060620101951  \\
            503.030303030303  0.05819230831822125  \\
            503.2258064516129  0.05817865504120923  \\
            503.4213098729228  0.05816510194184557  \\
            503.61681329423266  0.05815164877548672  \\
            503.8123167155425  0.05813829529015902  \\
            504.0078201368524  0.05812504122655879  \\
            504.20332355816225  0.05811188631805221  \\
            504.3988269794721  0.05809883029067544  \\
            504.59433040078204  0.0580858728631345  \\
            504.7898338220919  0.05807301374680536  \\
            504.9853372434018  0.05806025264573392  \\
            505.18084066471164  0.05804758925663597  \\
            505.3763440860215  0.05803502326889725  \\
            505.57184750733137  0.05802255436457339  \\
            505.76735092864124  0.058010182218389966  \\
            505.9628543499511  0.05799790649774245  \\
            506.158357771261  0.057985726862696256  \\
            506.3538611925709  0.057973642965986706  \\
            506.54936461388075  0.05796165445301905  \\
            506.7448680351906  0.05794976096186843  \\
            506.9403714565005  0.057937962123279944  \\
            507.13587487781035  0.05792625756066859  \\
            507.3313782991202  0.05791464678312067  \\
            507.5268817204301  0.057903129773146725  \\
            507.72238514174  0.05789170690504126  \\
            507.91788856304987  0.057880377794364786  \\
            508.11339198435974  0.057869142062599785  \\
            508.3088954056696  0.05785799933715062  \\
            508.50439882697947  0.05784694925134358  \\
            508.69990224828933  0.05783599144442684  \\
            508.8954056695992  0.057825125561570524  \\
            509.09090909090907  0.05781435125386667  \\
            509.286412512219  0.057803668178329194  \\
            509.48191593352885  0.05779307599789395  \\
            509.6774193548387  0.05778257438141871  \\
            509.8729227761486  0.05777216300368316  \\
            510.06842619745845  0.05776184154538887  \\
            510.2639296187683  0.057751609693159366  \\
            510.4594330400782  0.05774146713954007  \\
            510.65493646138805  0.0577314135829983  \\
            510.85043988269797  0.057721448727923313  \\
            511.04594330400784  0.05771157228462627  \\
            511.2414467253177  0.057701783969340247  \\
            511.43695014662757  0.057692083504220226  \\
            511.63245356793743  0.05768247061734312  \\
            511.8279569892473  0.05767294504270773  \\
            512.0234604105572  0.0576635065202348  \\
            512.2189638318671  0.05765415479576697  \\
            512.4144672531769  0.0576448896210688  \\
            512.6099706744868  0.05763571075382675  \\
            512.8054740957966  0.05762661795764922  \\
            513.0009775171065  0.0576176110020665  \\
            513.1964809384165  0.05760868966253079  \\
            513.3919843597263  0.057599853720416254  \\
            513.5874877810362  0.057591102963018885  \\
            513.782991202346  0.05758243718355667  \\
            513.9784946236559  0.05757385618116946  \\
            514.1739980449657  0.057565359760919046  \\
            514.3695014662757  0.05755694773378911  \\
            514.5650048875856  0.05754861991668527  \\
            514.7605083088954  0.05754038595329548  \\
            514.9560117302053  0.057532237240330034  \\
            515.1515151515151  0.057524165588518875  \\
            515.347018572825  0.05751617150800381  \\
            515.5425219941349  0.05750825555883949  \\
            515.7380254154448  0.05750041835099342  \\
            515.9335288367546  0.05749266054434597  \\
            516.1290322580645  0.05748498284869035  \\
            516.3245356793744  0.057477386023732646  \\
            516.5200391006842  0.057469870879091764  \\
            516.7155425219942  0.057462438274299504  \\
            516.911045943304  0.05745508911880049  \\
            517.1065493646139  0.05744782437195221  \\
            517.3020527859237  0.05744064504302501  \\
            517.4975562072336  0.057433552191202095  \\
            517.6930596285436  0.05742654692557951  \\
            517.8885630498534  0.05741963040516618  \\
            518.0840664711633  0.057412803838883836  \\
            518.2795698924731  0.057406068485567105  \\
            518.475073313783  0.05739942565396348  \\
            518.6705767350928  0.05739287670273325  \\
            518.8660801564027  0.057386423040449615  \\
            519.0615835777126  0.05738006612559861  \\
            519.2570869990225  0.05737380746657911  \\
            519.4525904203324  0.057367648621702856  \\
            519.6480938416422  0.057361591199194456  \\
            519.8435972629521  0.05735563685719135  \\
            520.0391006842619  0.057349787303743856  \\
            520.2346041055719  0.05734404429681512  \\
            520.4301075268817  0.05733840964428116  \\
            520.6256109481916  0.05733288520393084  \\
            520.8211143695015  0.05732747288346589  \\
            521.0166177908113  0.05732217464050088  \\
            521.2121212121212  0.057316992482563243  \\
            521.407624633431  0.057311928467093265  \\
            521.603128054741  0.05730698470144409  \\
            521.7986314760508  0.057302163342881705  \\
            521.9941348973607  0.05729746659858496  \\
            522.1896383186706  0.05729286575143956  \\
            522.3851417399804  0.05728836075969949  \\
            522.5806451612904  0.057283950869913176  \\
            522.7761485826002  0.0572796342425418  \\
            522.9716520039101  0.057275409110352796  \\
            523.1671554252199  0.05727127377841996  \\
            523.3626588465298  0.05726722662412333  \\
            523.5581622678396  0.0572632660971493  \\
            523.7536656891496  0.057259390719490585  \\
            523.9491691104595  0.057255599085446175  \\
            524.1446725317693  0.05725188986162139  \\
            524.3401759530792  0.05724826178692785  \\
            524.535679374389  0.05724471367258349  \\
            524.7311827956989  0.057241244402112555  \\
            524.9266862170088  0.0572378529313456  \\
            525.1221896383187  0.05723453828841948  \\
            525.3176930596286  0.05723129957377736  \\
            525.5131964809384  0.057228135960168756  \\
            525.7086999022483  0.057225046692649426  \\
            525.9042033235581  0.05722203108858148  \\
            526.0997067448681  0.05721908853763334  \\
            526.2952101661779  0.05721621850177972  \\
            526.4907135874878  0.05721342051530164  \\
            526.6862170087976  0.057210694184786456  \\
            526.8817204301075  0.05720803918912781  \\
            527.0772238514174  0.05720545527952567  \\
            527.2727272727273  0.057202942279486295  \\
            527.4682306940372  0.05720050008482226  \\
            527.663734115347  0.05719812866365247  \\
            527.8592375366569  0.0571958280564021  \\
            528.0547409579667  0.057193598375802686  \\
            528.2502443792766  0.05719143980689202  \\
            528.4457478005866  0.05718935260701425  \\
            528.6412512218964  0.057187337105819795  \\
            528.8367546432063  0.05718539370526541  \\
            529.0322580645161  0.05718352287961416  \\
            529.227761485826  0.05718172517543539  \\
            529.4232649071358  0.05718000111932599  \\
            529.6187683284458  0.05717835284435192  \\
            529.8142717497557  0.05717678072389603  \\
            530.0097751710655  0.05717528363917774  \\
            530.2052785923754  0.05717386051486311  \\
            530.4007820136852  0.05717251031906471  \\
            530.5962854349951  0.05717123206334169  \\
            530.791788856305  0.05717002480269974  \\
            530.9872922776149  0.05716888763559112  \\
            531.1827956989247  0.05716781970391463  \\
            531.3782991202346  0.05716682019301564  \\
            531.5738025415445  0.057165888331686066  \\
            531.7693059628543  0.057165023392164394  \\
            531.9648093841643  0.05716422469013564  \\
            532.1603128054741  0.05716349158473142  \\
            532.355816226784  0.05716282347852984  \\
            532.5513196480938  0.05716221981755563  \\
            532.7468230694037  0.05716168009128004  \\
            532.9423264907136  0.05716120383262087  \\
            533.1378299120234  0.0571607906179425  \\
            533.3333333333334  0.057160440067055854  \\
            533.5288367546432  0.0571601518432184  \\
            533.7243401759531  0.057159925653134186  \\
            533.9198435972629  0.0571597612469538  \\
            534.1153470185728  0.057159658418274396  \\
            534.3108504398826  0.057159617004139664  \\
            534.5063538611926  0.05715963688503987  \\
            534.7018572825025  0.05715971798491183  \\
            534.8973607038123  0.057159860271138924  \\
            535.0928641251222  0.057160063754551065  \\
            535.288367546432  0.05716032848942475  \\
            535.483870967742  0.057160654573482995  \\
            535.6793743890518  0.05716104214789542  \\
            535.8748778103617  0.05716149139727817  \\
            536.0703812316716  0.05716200254969395  \\
            536.2658846529814  0.05716257587665202  \\
            536.4613880742913  0.05716321169310821  \\
            536.6568914956011  0.057163910357464875  \\
            536.8523949169111  0.05716467227157096  \\
            537.0478983382209  0.057165497880721956  \\
            537.2434017595308  0.0571663876736599  \\
            537.4389051808407  0.05716734218257339  \\
            537.6344086021505  0.057168361983097576  \\
            537.8299120234605  0.057169447694314174  \\
            538.0254154447703  0.05717059944177906  \\
            538.2209188660802  0.05717181932349823  \\
            538.41642228739  0.0571731088269103  \\
            538.6119257086999  0.05717446654145414  \\
            538.8074291300097  0.05717589111332836  \\
            539.0029325513196  0.05717738124549136  \\
            539.1984359726296  0.05717893569766128  \\
            539.3939393939394  0.05718055328631603  \\
            539.5894428152493  0.057182232884693256  \\
            539.7849462365591  0.05718397342279039  \\
            539.980449657869  0.057185773887364615  \\
            540.1759530791788  0.05718763332193288  \\
            540.3714565004888  0.057189550826771865  \\
            540.5669599217987  0.05719152555891805  \\
            540.7624633431085  0.057193556732167646  \\
            540.9579667644184  0.05719564361707663  \\
            541.1534701857282  0.057197785540960756  \\
            541.3489736070381  0.0571999818878955  \\
            541.544477028348  0.05720223209871614  \\
            541.7399804496579  0.05720453567101767  \\
            541.9354838709677  0.05720689215915489  \\
            542.1309872922776  0.057209301174242326  \\
            542.3264907135875  0.05721176238415428  \\
            542.5219941348973  0.05721427551352479  \\
            542.7174975562073  0.05721684034374768  \\
            542.9130009775171  0.05721945671297653  \\
            543.108504398827  0.05722212451612466  \\
            543.3040078201368  0.057224843704865185  \\
            543.4995112414467  0.057227614287630936  \\
            543.6950146627566  0.05723043632961454  \\
            543.8905180840665  0.057233309952768346  \\
            544.0860215053764  0.05723623533580451  \\
            544.2815249266862  0.05723921271419491  \\
            544.4770283479961  0.05724224238017119  \\
            544.6725317693059  0.05724532468272477  \\
            544.8680351906158  0.057248460027606814  \\
            545.0635386119258  0.05725164887732825  \\
            545.2590420332356  0.05725489175115977  \\
            545.4545454545455  0.0572581892251318  \\
            545.6500488758553  0.057261541932034574  \\
            545.8455522971652  0.057264950561418046  \\
            546.041055718475  0.05726841585959194  \\
            546.236559139785  0.05727193862962575  \\
            546.4320625610948  0.0572755197313487  \\
            546.6275659824047  0.05727916008134982  \\
            546.8230694037146  0.05728286065297785  \\
            547.0185728250244  0.05728662202004736  \\
            547.2140762463343  0.05729044750295101  \\
            547.4095796676442  0.05729433581950344  \\
            547.6050830889541  0.05729828530318746  \\
            547.8005865102639  0.05730229435810161  \\
            547.9960899315738  0.05730636145896017  \\
            548.1915933528837  0.05731048515109318  \\
            548.3870967741935  0.05731466405044643  \\
            548.5826001955035  0.05731889684358145  \\
            548.7781036168133  0.057323182287675495  \\
            548.9736070381232  0.05732751921052161  \\
            549.169110459433  0.05733190651052856  \\
            549.3646138807429  0.05733634315672085  \\
            549.5601173020527  0.05734082818873874  \\
            549.7556207233627  0.05734536071683826  \\
            549.9511241446726  0.05734993992189115  \\
            550.1466275659824  0.05735456505538491  \\
            550.3421309872923  0.057359235439422784  \\
            550.5376344086021  0.057363950466723775  \\
            550.733137829912  0.05736870960062264  \\
            550.9286412512218  0.05737351237506984  \\
            551.1241446725318  0.057378358394631616  \\
            551.3196480938417  0.05738324733448996  \\
            551.5151515151515  0.05738817894044259  \\
            551.7106549364614  0.05739315302890298  \\
            551.9061583577712  0.05739816948690035  \\
            552.1016617790812  0.057403228272079686  \\
            552.297165200391  0.05740832941270167  \\
            552.4926686217009  0.0574134730076428  \\
            552.6881720430108  0.057418659226395254  \\
            552.8836754643206  0.05742388830906699  \\
            553.0791788856305  0.05742916056638172  \\
            553.2746823069403  0.05743447637967888  \\
            553.4701857282503  0.05743983620091366  \\
            553.6656891495601  0.05744524055265702  \\
            553.86119257087  0.05745069002809563  \\
            554.0566959921798  0.05745618529103193  \\
            554.2521994134897  0.05746172707588409  \\
            554.4477028347997  0.057467316187686045  \\
            554.6432062561095  0.05747295350208747  \\
            554.8387096774194  0.057478639965353774  \\
            555.0342130987292  0.057484376594366136  \\
            555.2297165200391  0.05749016447662146  \\
            555.4252199413489  0.05749600477023241  \\
            555.6207233626589  0.057501898703927384  \\
            555.8162267839688  0.05750784742540258  \\
            556.0117302052786  0.05751385315586469  \\
            556.2072336265885  0.057519917600151516  \\
            556.4027370478983  0.0575260387898814  \\
            556.5982404692082  0.05753221483925573  \\
            556.793743890518  0.057538443945058915  \\
            556.989247311828  0.05754472438665839  \\
            557.1847507331378  0.057551054526004626  \\
            557.3802541544477  0.05755743280763114  \\
            557.5757575757576  0.05756385775865446  \\
            557.7712609970674  0.05757032798877416  \\
            557.9667644183774  0.05757684219027283  \\
            558.1622678396872  0.057583399138016106  \\
            558.3577712609971  0.05758999768945265  \\
            558.5532746823069  0.057596636784614165  \\
            558.7487781036168  0.057603315446115376  \\
            558.9442815249267  0.05761003277915403  \\
            559.1397849462365  0.05761678797151093  \\
            559.3352883675465  0.057623580293549886  \\
            559.5307917888563  0.057630409098217754  \\
            559.7262952101662  0.05763727382104442  \\
            559.921798631476  0.0576441739801428  \\
            560.1173020527859  0.05765110917620885  \\
            560.3128054740959  0.05765807909252155  \\
            560.5083088954057  0.05766508349494289  \\
            560.7038123167156  0.05767212223191794  \\
            560.8993157380254  0.057679195234474755  \\
            561.0948191593353  0.05768630251622445  \\
            561.2903225806451  0.057693444173361155  \\
            561.485826001955  0.05770062038466205  \\
            561.6813294232649  0.05770783141148733  \\
            561.8768328445748  0.05771507759778024  \\
            562.0723362658847  0.05772235937006703  \\
            562.2678396871945  0.057729677237457  \\
            562.4633431085044  0.05773703179164248  \\
            562.6588465298142  0.05774442370689883  \\
            562.8543499511242  0.05775185374008444  \\
            563.049853372434  0.05775932273064073  \\
            563.2453567937439  0.05776683160059216  \\
            563.4408602150538  0.05777438135454621  \\
            563.6363636363636  0.0577819730796934  \\
            563.8318670576735  0.057789607945807286  \\
            564.0273704789834  0.05779728720524444  \\
            564.2228739002933  0.05780501219294448  \\
            564.4183773216031  0.057812784326430056  \\
            564.613880742913  0.057820605105806826  \\
            564.8093841642228  0.05782847603235154  \\
            565.0048875855327  0.05783640063946182  \\
            565.2003910068427  0.05784437841531477  \\
            565.3958944281525  0.057852407211538136  \\
            565.5913978494624  0.05786048497217917  \\
            565.7869012707722  0.05786860973370463  \\
            565.9824046920821  0.057876779625000846  \\
            566.1779081133919  0.0578849928673736  \\
            566.3734115347019  0.05789324777454825  \\
            566.5689149560118  0.05790154275266963  \\
            566.7644183773216  0.05790987630030211  \\
            566.9599217986315  0.0579182470084296  \\
            567.1554252199413  0.05792665356045552  \\
            567.3509286412512  0.05793509473220278  \\
            567.546432062561  0.05794356939191383  \\
            567.741935483871  0.05795207650025065  \\
            567.9374389051808  0.057960615110294725  \\
            568.1329423264907  0.057969184367547076  \\
            568.3284457478006  0.05797778350992823  \\
            568.5239491691104  0.05798641186777822  \\
            568.7194525904204  0.05799506886385664  \\
            568.9149560117302  0.05800375401334257  \\
            569.1104594330401  0.0580124669238346  \\
            569.3059628543499  0.058021207295350874  \\
            569.5014662756598  0.05802997492032904  \\
            569.6969696969697  0.058038769683626264  \\
            569.8924731182796  0.05804759156251922  \\
            570.0879765395895  0.058056440626704134  \\
            570.2834799608993  0.05806531703829671  \\
            570.4789833822092  0.058074221051832214  \\
            570.674486803519  0.0580831530142654  \\
            570.8699902248289  0.058092113364970555  \\
            571.0654936461389  0.05810110263574148  \\
            571.2609970674487  0.058110121450791495  \\
            571.4565004887586  0.05811917052675345  \\
            571.6520039100684  0.05812825067267971  \\
            571.8475073313783  0.058137362790042155  \\
            572.0430107526881  0.058146507872732185  \\
            572.238514173998  0.05815568700706072  \\
            572.4340175953079  0.0581649013717582  \\
            572.6295210166178  0.05817415223797459  \\
            572.8250244379277  0.058183440969279375  \\
            573.0205278592375  0.058192769021661546  \\
            573.2160312805474  0.05820213794352962  \\
            573.4115347018572  0.058211549375711644  \\
            573.6070381231672  0.05822100505145518  \\
            573.802541544477  0.05823050737928531  \\
            573.9980449657869  0.058240059535592505  \\
            574.1935483870968  0.058249659614895005  \\
            574.3890518084066  0.058259305333004587  \\
            574.5845552297166  0.05826899450613237  \\
            574.7800586510264  0.05827872505088874  \\
            574.9755620723363  0.058288494984283415  \\
            575.1710654936461  0.058298302423725384  \\
            575.366568914956  0.05830814558702297  \\
            575.5620723362658  0.05831802279238378  \\
            575.7575757575758  0.05832793245841472  \\
            575.9530791788857  0.05833787310412202  \\
            576.1485826001955  0.058347843348911174  \\
            576.3440860215054  0.058357841912587034  \\
            576.5395894428152  0.05836786761535368  \\
            576.7350928641251  0.05837791937781458  \\
            576.930596285435  0.05838799622097243  \\
            577.1260997067449  0.05839809726622928  \\
            577.3216031280548  0.058408221735386456  \\
            577.5171065493646  0.05841836895064459  \\
            577.7126099706745  0.05842853833460362  \\
            577.9081133919843  0.05843872941026278  \\
            578.1036168132943  0.058448941801020615  \\
            578.2991202346041  0.05845917523067498  \\
            578.494623655914  0.05846942952342302  \\
            578.6901270772239  0.05847970460386116  \\
            578.8856304985337  0.058490000496985176  \\
            579.0811339198436  0.05850031732819012  \\
            579.2766373411534  0.058510655323270336  \\
            579.4721407624634  0.0585210148084195  \\
            579.6676441837732  0.05853139621023055  \\
            579.8631476050831  0.05854180005569577  \\
            580.0586510263929  0.05855222697220672  \\
            580.2541544477028  0.058562677687554264  \\
            580.4496578690128  0.058573153029928576  \\
            580.6451612903226  0.05858365392791913  \\
            580.8406647116325  0.05859418141051471  \\
            581.0361681329423  0.058604736607103365  \\
            581.2316715542522  0.05861532074747251  \\
            581.427174975562  0.058625935161808806  \\
            581.622678396872  0.05863658128069825  \\
            581.8181818181819  0.058647260635126125  \\
            582.0136852394917  0.05865797485647702  \\
            582.2091886608016  0.05866872567653483  \\
            582.4046920821114  0.058679514927482745  \\
            582.6001955034213  0.05869034454190327  \\
            582.7956989247311  0.058701080624345564  \\
            582.9912023460411  0.05871192949601918  \\
            583.1867057673509  0.05872287716251021  \\
            583.3822091886608  0.058733908053725345  \\
            583.5777126099707  0.05874500799331415  \\
            583.7732160312805  0.05875616419866905  \\
            583.9687194525904  0.05876736528092539  \\
            584.1642228739003  0.05877860124496136  \\
            584.3597262952102  0.05878986348939808  \\
            584.55522971652  0.05880114480659948  \\
            584.7507331378299  0.05881243938267246  \\
            584.9462365591398  0.058823742797466716  \\
            585.1417399804496  0.05883505202457487  \\
            585.3372434017596  0.05884636543133245  \\
            585.5327468230694  0.0588576827788178  \\
            585.7282502443793  0.05886900522185222  \\
            585.9237536656891  0.05888033530899983  \\
            586.119257086999  0.05889167698256767  \\
            586.314760508309  0.05890303557860565  \\
            586.5102639296188  0.05891441782690655  \\
            586.7057673509287  0.05892583185100605  \\
            586.9012707722385  0.0589372871681827  \\
            587.0967741935484  0.058948794689457955  \\
            587.2922776148582  0.05896036671959611  \\
            587.4877810361681  0.05897201695710439  \\
            587.683284457478  0.058983760494232866  \\
            587.8787878787879  0.058995613816974504  \\
            588.0742913000978  0.05900759480506515  \\
            588.2697947214076  0.05901972273198353  \\
            588.4652981427175  0.0590320180228507  \\
            588.6608015640273  0.05904445325355487  \\
            588.8563049853373  0.059057088445069066  \\
            589.0518084066471  0.059069902575334746  \\
            589.247311827957  0.05908287586336929  \\
            589.4428152492669  0.059095989769265965  \\
            589.6383186705767  0.05910922699419397  \\
            589.8338220918866  0.059122571480398456  \\
            590.0293255131965  0.05913600841120044  \\
            590.2248289345064  0.0591495242109969  \\
            590.4203323558162  0.05916310654526072  \\
            590.6158357771261  0.05917674432054071  \\
            590.8113391984359  0.059190427684461575  \\
            591.0068426197458  0.05920414802572396  \\
            591.2023460410558  0.05921789797410444  \\
            591.3978494623656  0.05923167140045548  \\
            591.5933528836755  0.05924546341670551  \\
            591.7888563049853  0.059259270375858805  \\
            591.9843597262952  0.05927308987199565  \\
            592.179863147605  0.05928692074027217  \\
            592.375366568915  0.05930076305692047  \\
            592.5708699902249  0.059314618139248536  \\
            592.7663734115347  0.05932848854564029  \\
            592.9618768328446  0.05934237807555558  \\
            593.1573802541544  0.05935629176953013  \\
            593.3528836754643  0.05937023590917566  \\
            593.5483870967741  0.05938421801717974  \\
            593.7438905180841  0.0593982468573059  \\
            593.939393939394  0.059412332434393575  \\
            594.1348973607038  0.05942648599435811  \\
            594.3304007820137  0.059440719235087223  \\
            594.5259042033235  0.05945503188359548  \\
            594.7214076246335  0.05946946473896361  \\
            594.9169110459433  0.059484002862473746  \\
            595.1124144672532  0.05949863232991707  \\
            595.307917888563  0.05951334023159378  \\
            595.5034213098729  0.05952811467231315  \\
            595.6989247311828  0.05954294477139344  \\
            595.8944281524927  0.05955782066266198  \\
            596.0899315738026  0.05957273349445513  \\
            596.2854349951124  0.05958767542961829  \\
            596.4809384164223  0.059602639645505884  \\
            596.6764418377321  0.05961762033398137  \\
            596.871945259042  0.05963261270141727  \\
            597.067448680352  0.05964761296869512  \\
            597.2629521016618  0.05966261837120548  \\
            597.4584555229717  0.05967762715884797  \\
            597.6539589442815  0.05969263859603124  \\
            597.8494623655914  0.05970765296167298  \\
            598.0449657869012  0.05972267154919989  \\
            598.2404692082112  0.059737696666547754  \\
            598.435972629521  0.059752731636161356  \\
            598.6314760508309  0.05976778079499452  \\
            598.8269794721408  0.05978284949451012  \\
            599.0224828934506  0.059797944100680046  \\
            599.2179863147605  0.05981307199398525  \\
            599.4134897360703  0.0598282415694157  \\
            599.6089931573803  0.059843462236470406  \\
            599.8044965786901  0.059858744419157416  \\
            600.0  0.05987409955599383  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={f0783c0f-f3ff-41a8-90ca-ca5072cc9432}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.19550342130987292  0.0013678473299050065  \\
            0.39100684261974583  0.004996474522786038  \\
            0.5865102639296188  0.010117504532387902  \\
            0.7820136852394917  0.015994336481758128  \\
            0.9775171065493646  0.022021132631191553  \\
            1.1730205278592376  0.02777257515895435  \\
            1.3685239491691104  0.0329941586887926  \\
            1.5640273704789833  0.037532681591972636  \\
            1.7595307917888563  0.04130327654107939  \\
            1.9550342130987293  0.04427764069089708  \\
            2.150537634408602  0.04647145160418672  \\
            2.346041055718475  0.04793334850776626  \\
            2.541544477028348  0.04874103140016462  \\
            2.7370478983382207  0.04900388720403336  \\
            2.932551319648094  0.04906432140932051  \\
            3.1280547409579667  0.04910339974211456  \\
            3.32355816226784  0.04912619385242802  \\
            3.5190615835777126  0.0491358090401962  \\
            3.7145650048875853  0.04913532104747482  \\
            3.9100684261974585  0.04912684771602132  \\
            4.105571847507331  0.04911252854324595  \\
            4.301075268817204  0.04909380142815771  \\
            4.496578690127077  0.04907210847642497  \\
            4.69208211143695  0.04904849977829172  \\
            4.887585532746823  0.049023843868571886  \\
            5.083088954056696  0.04899892410589337  \\
            5.278592375366569  0.048974311242537726  \\
            5.474095796676441  0.048950495683422746  \\
            5.669599217986315  0.04892786612760308  \\
            5.865102639296188  0.048906718016008766  \\
            6.0606060606060606  0.04888731680395056  \\
            6.256109481915933  0.0488698816166455  \\
            6.451612903225806  0.04885456071212813  \\
            6.64711632453568  0.048841431481250495  \\
            6.842619745845552  0.048830549352261755  \\
            7.038123167155425  0.04882201686051615  \\
            7.233626588465298  0.04881590722587961  \\
            7.429130009775171  0.04881224281081864  \\
            7.624633431085044  0.04881099295555447  \\
            7.820136852394917  0.04881211042711274  \\
            8.01564027370479  0.04881563120321139  \\
            8.211143695014663  0.04882157365107528  \\
            8.406647116324535  0.04882992435415213  \\
            8.602150537634408  0.04884063513245335  \\
            8.79765395894428  0.04885362304255403  \\
            8.993157380254154  0.04886885292308457  \\
            9.188660801564028  0.04888633430945392  \\
            9.3841642228739  0.0489060543611296  \\
            9.579667644183774  0.04892797838986983  \\
            9.775171065493646  0.04895204916387912  \\
            9.970674486803519  0.048978186907808335  \\
            10.166177908113392  0.04900655076935257  \\
            10.361681329423265  0.04903161287278374  \\
            10.557184750733137  0.04906310304941331  \\
            10.75268817204301  0.049112694937224116  \\
            10.948191593352883  0.049192379965183254  \\
            11.143695014662757  0.04931446735324209  \\
            11.33919843597263  0.04948318821995874  \\
            11.534701857282503  0.049686911722933366  \\
            11.730205278592376  0.04991854701432509  \\
            11.925708699902248  0.05017106039917713  \\
            12.121212121212121  0.05043738964464919  \\
            12.316715542521994  0.05071155787470291  \\
            12.512218963831867  0.05098850268561403  \\
            12.70772238514174  0.05126330486020769  \\
            12.903225806451612  0.05153194980504907  \\
            13.098729227761487  0.05179132645602639  \\
            13.29423264907136  0.052039227278350954  \\
            13.489736070381232  0.05227463284514287  \\
            13.685239491691105  0.05249774056740923  \\
            13.880742913000978  0.05270887401192824  \\
            14.07624633431085  0.0529087175904739  \\
            14.271749755620723  0.053098178968443786  \\
            14.467253176930596  0.053278389064859016  \\
            14.662756598240469  0.05345070205236428  \\
            14.858260019550341  0.05361684356755491  \\
            15.053763440860216  0.05377897839366676  \\
            15.249266862170089  0.053938487116603075  \\
            15.444770283479961  0.05409651042496943  \\
            15.640273704789834  0.054253999862438444  \\
            15.835777126099707  0.054411717827749825  \\
            16.03128054740958  0.05457023757471032  \\
            16.226783968719452  0.05472994321219376  \\
            16.422287390029325  0.05489130379720992  \\
            16.617790811339198  0.05505520650707002  \\
            16.81329423264907  0.05522139896528629  \\
            17.008797653958943  0.05538952615905741  \\
            17.204301075268816  0.0555592183293839  \\
            17.39980449657869  0.05573009097106829  \\
            17.59530791788856  0.055901744832714984  \\
            17.790811339198434  0.05607376591673032  \\
            17.986314760508307  0.056245763830741057  \\
            18.181818181818183  0.05641820783295526  \\
            18.377321603128056  0.056590975894169206  \\
            18.57282502443793  0.056763613363874366  \\
            18.7683284457478  0.05693573985724848  \\
            18.963831867057674  0.05710704925515553  \\
            19.159335288367547  0.05727730970414573  \\
            19.35483870967742  0.05744636361645554  \\
            19.550342130987293  0.057614127670007696  \\
            19.745845552297165  0.05778059558656644  \\
            19.941348973607038  0.057946543206982344  \\
            20.13685239491691  0.058112332811767885  \\
            20.332355816226784  0.05827779856640147  \\
            20.527859237536656  0.05844280943579501  \\
            20.72336265884653  0.058607269184294014  \\
            20.918866080156402  0.05877111637567752  \\
            21.114369501466275  0.058934324373158146  \\
            21.309872922776147  0.05909690133938205  \\
            21.50537634408602  0.05925889023642895  \\
            21.700879765395893  0.05942038914213883  \\
            21.896383186705766  0.059582363378025874  \\
            22.091886608015642  0.05974494699422891  \\
            22.287390029325515  0.05990788015338321  \\
            22.482893450635387  0.06007094273049512  \\
            22.67839687194526  0.060233954312942026  \\
            22.873900293255133  0.06039677420047238  \\
            23.069403714565006  0.06055930140520568  \\
            23.26490713587488  0.06072147465163248  \\
            23.46041055718475  0.060883272376614395  \\
            23.655913978494624  0.061044712729384075  \\
            23.851417399804497  0.061206140102891736  \\
            24.04692082111437  0.06136844040252107  \\
            24.242424242424242  0.06153131514015949  \\
            24.437927663734115  0.061694474651760964  \\
            24.633431085043988  0.06185767957442258  \\
            24.82893450635386  0.06202074084638441  \\
            25.024437927663733  0.062183519707029636  \\
            25.219941348973606  0.062345927696884455  \\
            25.41544477028348  0.06250792665761817  \\
            25.61094819159335  0.06266952873204311  \\
            25.806451612903224  0.06283079636411466  \\
            26.0019550342131  0.06299190738526723  \\
            26.197458455522973  0.0631539707330433  \\
            26.392961876832846  0.06331683687148985  \\
            26.58846529814272  0.06348019022680108  \\
            26.78396871945259  0.06364376703043846  \\
            26.979472140762464  0.06380735531913087  \\
            27.174975562072337  0.0639707949348745  \\
            27.37047898338221  0.06413397752493291  \\
            27.565982404692082  0.06429684654183704  \\
            27.761485826001955  0.06445939724338515  \\
            27.956989247311828  0.06462167669264285  \\
            28.1524926686217  0.06478378375794314  \\
            28.347996089931573  0.06494590278515926  \\
            28.543499511241446  0.06510923159251095  \\
            28.73900293255132  0.06527355697706397  \\
            28.93450635386119  0.06543852853276276  \\
            29.130009775171064  0.06560385148556211  \\
            29.325513196480937  0.06576928669342705  \\
            29.52101661779081  0.06593465064633293  \\
            29.716520039100683  0.06609981546626537  \\
            29.912023460410555  0.06626470890722029  \\
            30.107526881720432  0.06642931435520391  \\
            30.303030303030305  0.06659367082823271  \\
            30.498533724340177  0.06675787297633348  \\
            30.69403714565005  0.06692202074911781  \\
            30.889540566959923  0.06708665732189001  \\
            31.085043988269796  0.06725275954481467  \\
            31.28054740957967  0.06741990360333003  \\
            31.47605083088954  0.06758772455768307  \\
            31.671554252199414  0.06775591634292961  \\
            31.867057673509287  0.06792423176893427  \\
            32.06256109481916  0.06809248252037042  \\
            32.25806451612903  0.06826053915672024  \\
            32.453567937438905  0.06842833111227473  \\
            32.64907135874878  0.06859584669613364  \\
            32.84457478005865  0.06876313309220554  \\
            33.04007820136852  0.06893029635920778  \\
            33.235581622678396  0.06909750143066652  \\
            33.43108504398827  0.06926482674668687  \\
            33.62658846529814  0.06943369645190771  \\
            33.822091886608014  0.06960395930771895  \\
            34.01759530791789  0.06977519012890047  \\
            34.21309872922776  0.06994702570836187  \\
            34.40860215053763  0.07011916481714246  \\
            34.604105571847505  0.07029136820441129  \\
            34.79960899315738  0.07046345859746711  \\
            34.99511241446725  0.07063532070173847  \\
            35.19061583577712  0.07080690120078359  \\
            35.386119257086996  0.0709782087562904  \\
            35.58162267839687  0.07114931400807664  \\
            35.77712609970674  0.07132034957408968  \\
            35.972629521016614  0.07149151005040669  \\
            36.168132942326494  0.07166280536977099  \\
            36.36363636363637  0.07183569962322195  \\
            36.55913978494624  0.07201023682046823  \\
            36.75464320625611  0.07218594495738571  \\
            36.950146627565985  0.0723624171363293  \\
            37.14565004887586  0.07253931156613287  \\
            37.34115347018573  0.07271635156210933  \\
            37.5366568914956  0.0728933255460505  \\
            37.732160312805476  0.0730700870462273  \\
            37.92766373411535  0.07324655469738955  \\
            38.12316715542522  0.07342271224076614  \\
            38.318670576735094  0.0735986085240649  \\
            38.51417399804497  0.07377435750147265  \\
            38.70967741935484  0.07395013823365527  \\
            38.90518084066471  0.07412619488775755  \\
            39.100684261974585  0.07430252748460403  \\
            39.29618768328446  0.0744808500305482  \\
            39.49169110459433  0.0746609245317917  \\
            39.687194525904204  0.07484224871436906  \\
            39.882697947214076  0.0750243885728583  \\
            40.07820136852395  0.07520697837038103  \\
            40.27370478983382  0.0753897206386023  \\
            40.469208211143695  0.07557238617773081  \\
            40.66471163245357  0.07575481405651874  \\
            40.86021505376344  0.07593691161226175  \\
            41.05571847507331  0.07611865445079913  \\
            41.251221896383186  0.07630008644651365  \\
            41.44672531769306  0.07648131974233162  \\
            41.64222873900293  0.07666253474972289  \\
            41.837732160312804  0.07684398014870082  \\
            42.03323558162268  0.07702573350974237  \\
            42.22873900293255  0.07720867748650846  \\
            42.42424242424242  0.07739389189137937  \\
            42.619745845552295  0.07758079275618257  \\
            42.81524926686217  0.07776886763413782  \\
            43.01075268817204  0.0779576755998572  \\
            43.20625610948191  0.07814684724934506  \\
            43.401759530791786  0.07833608469999816  \\
            43.59726295210166  0.07852516159060548  \\
            43.79276637341153  0.07871392308134834  \\
            43.988269794721404  0.0789022858538004  \\
            44.183773216031284  0.07909023811092761  \\
            44.37927663734116  0.07927783957708823  \\
            44.57478005865103  0.07946522149803285  \\
            44.7702834799609  0.07965258664090437  \\
            44.965786901270775  0.079840209294238  \\
            45.16129032258065  0.08002841013076491  \\
            45.35679374389052  0.08021722090362854  \\
            45.55229716520039  0.08040868040473474  \\
            45.747800586510266  0.08060214064437564  \\
            45.94330400782014  0.08079702852153006  \\
            46.13880742913001  0.08099284582386362  \\
            46.334310850439884  0.08118916922772872  \\
            46.52981427174976  0.08138565029816443  \\
            46.72531769305963  0.0815820154888967  \\
            46.9208211143695  0.08177806614233812  \\
            47.116324535679375  0.08197367848958817  \\
            47.31182795698925  0.08216880365043298  \\
            47.50733137829912  0.0823634676333455  \\
            47.70283479960899  0.0825577713354854  \\
            47.898338220918866  0.08275189054269917  \\
            48.09384164222874  0.08294607592951998  \\
            48.28934506353861  0.08314065305916785  \\
            48.484848484848484  0.08333582242481437  \\
            48.68035190615836  0.08353211327767068  \\
            48.87585532746823  0.08373121764040026  \\
            49.0713587487781  0.0839324458401986  \\
            49.266862170087975  0.08413518659767416  \\
            49.46236559139785  0.08433890702684833  \\
            49.65786901270772  0.08454315263515544  \\
            49.853372434017594  0.08474754732344278  \\
            50.048875855327466  0.08495179338597056  \\
            50.24437927663734  0.08515567151041192  \\
            50.43988269794721  0.085359040777853  \\
            50.635386119257085  0.08556183866279285  \\
            50.83088954056696  0.08576408103314342  \\
            51.02639296187683  0.0859658621502297  \\
            51.2218963831867  0.08616735466878951  \\
            51.417399804496576  0.0863688096369737  \\
            51.61290322580645  0.08657055649634604  \\
            51.80840664711632  0.0867730030818832  \\
            52.0039100684262  0.0869759835921914  \\
            52.199413489736074  0.08718156784762805  \\
            52.39491691104595  0.0873898561969643  \\
            52.59042033235582  0.08760014516544481  \\
            52.78592375366569  0.08781181332443787  \\
            52.981427174975565  0.08802432129143539  \\
            53.17693059628544  0.08823721173005297  \\
            53.37243401759531  0.08845010935002978  \\
            53.56793743890518  0.08866272090722864  \\
            53.763440860215056  0.08887483520363602  \\
            53.95894428152493  0.08908632308736203  \\
            54.1544477028348  0.08929713745264041  \\
            54.349951124144674  0.0895073132398285  \\
            54.54545454545455  0.0897169674354073  \\
            54.74095796676442  0.08992629907198149  \\
            54.93646138807429  0.0901355892282793  \\
            55.131964809384165  0.09034520102915267  \\
            55.32746823069404  0.0905555796455771  \\
            55.52297165200391  0.0907666160044609  \\
            55.71847507331378  0.0909801513875876  \\
            55.913978494623656  0.09119674018467853  \\
            56.10948191593353  0.09141561361754859  \\
            56.3049853372434  0.0916360887621179  \\
            56.500488758553274  0.09185756854841198  \\
            56.69599217986315  0.09207954176056173  \\
            56.89149560117302  0.09230158303680333  \\
            57.08699902248289  0.09252335286947834  \\
            57.282502443792765  0.09274459760503367  \\
            57.47800586510264  0.09296514944402155  \\
            57.67350928641251  0.09318492644109956  \\
            57.86901270772238  0.09340393250503065  \\
            58.064516129032256  0.09362225739868307  \\
            58.26001955034213  0.09384007673903047  \\
            58.455522971652  0.0940576519971518  \\
            58.651026392961874  0.09427533049823136  \\
            58.84652981427175  0.09449354542155883  \\
            59.04203323558162  0.09471281580052916  \\
            59.23753665689149  0.09493288682099421  \\
            59.433040078201365  0.0951563275996386  \\
            59.62854349951124  0.0953828405382457  \\
            59.82404692082111  0.09561162541233303  \\
            60.01955034213099  0.09584197181920466  \\
            60.215053763440864  0.09607325917795119  \\
            60.410557184750736  0.09630495672944976  \\
            60.60606060606061  0.09653662353636408  \\
            60.80156402737048  0.0967679084831444  \\
            60.997067448680355  0.09699855027602745  \\
            61.19257086999023  0.09722837744303661  \\
            61.3880742913001  0.09745730833398171  \\
            61.58357771260997  0.09768535112045916  \\
            61.779081133919846  0.09791260379585193  \\
            61.97458455522972  0.09813925417532947  \\
            62.17008797653959  0.09836557989584788  \\
            62.365591397849464  0.09859194841614967  \\
            62.56109481915934  0.09881881701676401  \\
            62.75659824046921  0.09904673280000653  \\
            62.95210166177908  0.09927559866159043  \\
            63.147605083088955  0.09950741873646737  \\
            63.34310850439883  0.09974281594996667  \\
            63.5386119257087  0.09998090652230544  \\
            63.73411534701857  0.10022090062921254  \\
            63.929618768328446  0.10046210240192852  \\
            64.12512218963832  0.10070390992720561  \\
            64.3206256109482  0.10094581524730785  \\
            64.51612903225806  0.10118740436001088  \\
            64.71163245356794  0.10142835721860215  \\
            64.90713587487781  0.10166844773188076  \\
            65.10263929618769  0.10190754376415757  \\
            65.29814271749756  0.10214560713525513  \\
            65.49364613880743  0.1023826936205077  \\
            65.6891495601173  0.10261895295076123  \\
            65.88465298142718  0.10285462881237348  \\
            66.08015640273705  0.1030900588472138  \\
            66.27565982404693  0.10332567465266337  \\
            66.47116324535679  0.10356200178161497  \\
            66.66666666666667  0.1037996597424732  \\
            66.86217008797654  0.10403842847535756  \\
            67.05767350928642  0.10428094739690395  \\
            67.25317693059628  0.10452712363488702  \\
            67.44868035190616  0.10477603226727032  \\
            67.64418377321603  0.10502684663114303  \\
            67.83968719452591  0.10527883832272002  \\
            68.03519061583577  0.10553137719734165  \\
            68.23069403714565  0.10578393136947407  \\
            68.42619745845552  0.10603606721270893  \\
            68.6217008797654  0.10628744935976363  \\
            68.81720430107526  0.10653784070248104  \\
            69.01270772238514  0.10678710239182984  \\
            69.20821114369501  0.10703519383790419  \\
            69.40371456500489  0.10728217270992398  \\
            69.59921798631476  0.10752819493623465  \\
            69.79472140762464  0.10777351470430735  \\
            69.9902248289345  0.10801848446073876  \\
            70.18572825024438  0.10826355491125132  \\
            70.38123167155425  0.10850927502069296  \\
            70.57673509286413  0.10875629201303734  \\
            70.77223851417399  0.10900466294516155  \\
            70.96774193548387  0.10925620429046726  \\
            71.16324535679374  0.10951197963583671  \\
            71.35874877810362  0.10977097251335795  \\
            71.55425219941348  0.11003226919324387  \\
            71.74975562072336  0.11029505868383248  \\
            71.94525904203323  0.1105586327315867  \\
            72.14076246334311  0.11082238582109451  \\
            72.33626588465299  0.11108581517506884  \\
            72.53176930596285  0.1113485207543476  \\
            72.72727272727273  0.11161020525789384  \\
            72.9227761485826  0.11187067412279539  \\
            73.11827956989248  0.11212983552426528  \\
            73.31378299120234  0.11238770037564143  \\
            73.50928641251222  0.11264438232838676  \\
            73.70478983382209  0.11290009777208923  \\
            73.90029325513197  0.11315516583446178  \\
            74.09579667644184  0.11341000838134233  \\
            74.29130009775172  0.11366515001669383  \\
            74.48680351906158  0.11392121808260418  \\
            74.68230694037146  0.11417894265928637  \\
            74.87781036168133  0.11443819022841231  \\
            75.0733137829912  0.11470170885490302  \\
            75.26881720430107  0.11496946990052534  \\
            75.46432062561095  0.11524041969953933  \\
            75.65982404692082  0.11551361198633792  \\
            75.8553274682307  0.11578820789544698  \\
            76.05083088954056  0.11606347596152526  \\
            76.24633431085044  0.11633879211936451  \\
            76.44183773216031  0.11661363970388922  \\
            76.63734115347019  0.11688760945015697  \\
            76.83284457478005  0.11716039949335814  \\
            77.02834799608993  0.11743181536881608  \\
            77.2238514173998  0.117701770011987  \\
            77.41935483870968  0.1179702837584601  \\
            77.61485826001955  0.11823748434395737  \\
            77.81036168132943  0.11850360690433384  \\
            78.00586510263929  0.11876899397557736  \\
            78.20136852394917  0.11903409549380875  \\
            78.39687194525904  0.1192994687952817  \\
            78.59237536656892  0.11956577861638283  \\
            78.78787878787878  0.11983379709363166  \\
            78.98338220918866  0.12010356950131838  \\
            79.17888563049853  0.12037747755560803  \\
            79.37438905180841  0.12065609749287595  \\
            79.56989247311827  0.12093829290389006  \\
            79.76539589442815  0.1212230396380733  \\
            79.96089931573802  0.12150942580350357  \\
            80.1564027370479  0.12179665176691393  \\
            80.35190615835778  0.12208403015369235  \\
            80.54740957966764  0.12237098584788185  \\
            80.74291300097752  0.12265705599218059  \\
            80.93841642228739  0.12294188998794159  \\
            81.13391984359727  0.12322524949517302  \\
            81.32942326490713  0.12350700843253803  \\
            81.52492668621701  0.1237871529773548  \\
            81.72043010752688  0.12406578156559654  \\
            81.91593352883676  0.12434310489189151  \\
            82.11143695014663  0.12461944590952295  \\
            82.3069403714565  0.12489523983042922  \\
            82.50244379276637  0.12517103412520356  \\
            82.69794721407625  0.1254474885230944  \\
            82.89345063538612  0.1257253750120051  \\
            83.088954056696  0.1260055778384941  \\
            83.28445747800586  0.12628799337087432  \\
            83.47996089931574  0.1265759854915997  \\
            83.67546432062561  0.1268684041175763  \\
            83.87096774193549  0.12716410093201447  \\
            84.06647116324535  0.12746204494511715  \\
            84.26197458455523  0.12776132249408004  \\
            84.4574780058651  0.12806113724309148  \\
            84.65298142717498  0.12836081018333254  \\
            84.84848484848484  0.1286597796329769  \\
            85.04398826979472  0.128957601237191  \\
            85.23949169110459  0.12925394796813386  \\
            85.43499511241447  0.12954861012495736  \\
            85.63049853372434  0.12984149533380585  \\
            85.82600195503422  0.13013262854781654  \\
            86.02150537634408  0.1304221520471192  \\
            86.21700879765396  0.1307103254388364  \\
            86.41251221896383  0.13099752565708328  \\
            86.6080156402737  0.13128424696296767  \\
            86.80351906158357  0.1315711009445902  \\
            86.99902248289345  0.1318588165170441  \\
            87.19452590420332  0.13214823992241523  \\
            87.3900293255132  0.1324400811538269  \\
            87.58553274682306  0.13273511881023717  \\
            87.78103616813294  0.13303598073773423  \\
            87.97653958944281  0.1333413480696819  \\
            88.17204301075269  0.13365002456246305  \\
            88.36754643206257  0.1339609365954797  \\
            88.56304985337243  0.13427313317115272  \\
            88.75855327468231  0.13458578591492223  \\
            88.95405669599218  0.13489818907524723  \\
            89.14956011730206  0.13520975952360587  \\
            89.34506353861192  0.1355200367544952  \\
            89.5405669599218  0.13582868288543143  \\
            89.73607038123167  0.13613548265694977  \\
            89.93157380254155  0.13644034343260453  \\
            90.12707722385142  0.1367432951989689  \\
            90.3225806451613  0.13704449056563534  \\
            90.51808406647116  0.13734420476521506  \\
            90.71358748778104  0.1376428356533386  \\
            90.9090909090909  0.13794090370865533  \\
            91.10459433040079  0.13823905203283376  \\
            91.30009775171065  0.13853804635056144  \\
            91.49560117302053  0.13883877500954492  \\
            91.6911045943304  0.13914224898050978  \\
            91.88660801564028  0.13944859902952744  \\
            92.08211143695014  0.13976126330604  \\
            92.27761485826002  0.14007885609611845  \\
            92.47311827956989  0.14040009884851348  \\
            92.66862170087977  0.14072384117735826  \\
            92.86412512218963  0.14104906086216823  \\
            93.05962854349951  0.14137486384784134  \\
            93.25513196480938  0.14170048424465773  \\
            93.45063538611926  0.14202528432828004  \\
            93.64613880742912  0.14234875453975324  \\
            93.841642228739  0.14267051348550464  \\
            94.03714565004887  0.14299030793734394  \\
            94.23264907135875  0.14330801283246322  \\
            94.42815249266862  0.1436236312734369  \\
            94.6236559139785  0.14393729452822182  \\
            94.81915933528836  0.14424926203015706  \\
            95.01466275659824  0.14455992137796425  \\
            95.2101661779081  0.14486978833574723  \\
            95.40566959921799  0.14517950683299233  \\
            95.60117302052785  0.14548984896456812  \\
            95.79667644183773  0.14580171499072567  \\
            95.9921798631476  0.14611613333709828  \\
            96.18768328445748  0.1464333695896811  \\
            96.38318670576736  0.14675669589148643  \\
            96.57869012707722  0.1470857070677041  \\
            96.7741935483871  0.14741901086900172  \\
            96.96969696969697  0.1477553490079289  \\
            97.16520039100685  0.14809359715891757  \\
            97.36070381231671  0.14843276495828175  \\
            97.5562072336266  0.14877199600421762  \\
            97.75171065493646  0.14911056785680352  \\
            97.94721407624634  0.149447892038  \\
            98.1427174975562  0.1497835140316496  \\
            98.33822091886609  0.1501171132834773  \\
            98.53372434017595  0.15044850320108993  \\
            98.72922776148583  0.15077763115397672  \\
            98.9247311827957  0.15110457847350886  \\
            99.12023460410558  0.1514295604529399  \\
            99.31573802541544  0.1517529263474053  \\
            99.51124144672532  0.152075159373923  \\
            99.70674486803519  0.15239687671139274  \\
            99.90224828934507  0.15271882950059673  \\
            100.09775171065493  0.1530419028441991  \\
            100.29325513196481  0.1533671158067463  \\
            100.48875855327468  0.15369526668594416  \\
            100.68426197458456  0.15402794814511825  \\
            100.87976539589442  0.15436738855561344  \\
            101.0752688172043  0.1547120549684309  \\
            101.27077223851417  0.15506055444933495  \\
            101.46627565982405  0.15541163407885314  \\
            101.66177908113391  0.1557641809522761  \\
            101.8572825024438  0.15611722217965765  \\
            102.05278592375366  0.1564699248858147  \\
            102.24828934506354  0.15682159621032746  \\
            102.4437927663734  0.15717168330753906  \\
            102.63929618768329  0.15751977334655598  \\
            102.83479960899315  0.1578655935112477  \\
            103.03030303030303  0.15820901100024704  \\
            103.2258064516129  0.1585500330269497  \\
            103.42130987292278  0.1588888068195148  \\
            103.61681329423264  0.15922561962086443  \\
            103.81231671554252  0.15956089868868398  \\
            104.0078201368524  0.1598952112954218  \\
            104.20332355816227  0.16022926472828952  \\
            104.39882697947215  0.16056390628926195  \\
            104.59433040078201  0.1609001232950769  \\
            104.7898338220919  0.16123904307723552  \\
            104.98533724340176  0.16158116582336277  \\
            105.18084066471164  0.16192988718305945  \\
            105.3763440860215  0.16228503108718434  \\
            105.57184750733138  0.1626450491288456  \\
            105.76735092864125  0.1630085392027902  \\
            105.96285434995113  0.16337424550540453  \\
            106.158357771261  0.1637410585347138  \\
            106.35386119257088  0.16410801509038245  \\
            106.54936461388074  0.16447429827371396  \\
            106.74486803519062  0.16483923748765095  \\
            106.94037145650049  0.16520230843677497  \\
            107.13587487781037  0.16556313312730692  \\
            107.33137829912023  0.16592147986710654  \\
            107.52688172043011  0.16627726326567283  \\
            107.72238514173998  0.16663054423414375  \\
            107.91788856304986  0.16698152998529647  \\
            108.11339198435972  0.16733057403354712  \\
            108.3088954056696  0.16767817619495104  \\
            108.50439882697947  0.16802498258720253  \\
            108.69990224828935  0.16837178562963515  \\
            108.89540566959921  0.16871952404322138  \\
            109.0909090909091  0.16906928285057288  \\
            109.28641251221896  0.1694222933759403  \\
            109.48191593352884  0.16977929259274196  \\
            109.6774193548387  0.17014396324545827  \\
            109.87292277614858  0.1705147452126366  \\
            110.06842619745845  0.17089007437194564  \\
            110.26392961876833  0.1712685392607931  \\
            110.4594330400782  0.17164888107632534  \\
            110.65493646138808  0.17202999367542782  \\
            110.85043988269794  0.17241092357472462  \\
            111.04594330400782  0.17279086995057885  \\
            111.24144672531769  0.1731691846390924  \\
            111.43695014662757  0.173545372136106  \\
            111.63245356793743  0.17391908959719926  \\
            111.82795698924731  0.17429014683769073  \\
            112.02346041055719  0.17465850633263766  \\
            112.21896383186706  0.1750242832168362  \\
            112.41446725317694  0.1753877452848215  \\
            112.6099706744868  0.17574931299086738  \\
            112.80547409579668  0.17610955944898665  \\
            113.00097751710655  0.17646921043293085  \\
            113.19648093841643  0.17682914437619054  \\
            113.3919843597263  0.177190392371995  \\
            113.58748778103617  0.17755413817331242  \\
            113.78299120234604  0.17792119118291677  \\
            113.97849462365592  0.17829449652426668  \\
            114.17399804496578  0.17867529507190014  \\
            114.36950146627566  0.1790618554342576  \\
            114.56500488758553  0.1794526049480831  \\
            114.76050830889541  0.17984612967842428  \\
            114.95601173020528  0.18024117441863258  \\
            115.15151515151516  0.18063664269036295  \\
            115.34701857282502  0.18103159674357402  \\
            115.5425219941349  0.18142525755652816  \\
            115.73802541544477  0.18181700483579125  \\
            115.93352883675465  0.18220637701623296  \\
            116.12903225806451  0.18259307126102645  \\
            116.32453567937439  0.18297694346164872  \\
            116.52003910068426  0.18335800823788023  \\
            116.71554252199414  0.1837364389378053  \\
            116.911045943304  0.18411256763781164  \\
            117.10654936461388  0.18448688514259087  \\
            117.30205278592375  0.18486004098513806  \\
            117.49755620723363  0.18523284342675206  \\
            117.6930596285435  0.1856062594570353  \\
            117.88856304985337  0.18598141479389388  \\
            118.08406647116324  0.18635959388353754  \\
            118.27956989247312  0.1867416477321231  \\
            118.47507331378299  0.1871316257035865  \\
            118.67057673509287  0.18752872655437378  \\
            118.86608015640273  0.18793121003244642  \\
            119.06158357771261  0.18833750051574344  \\
            119.25708699902248  0.1887461870121812  \\
            119.45259042033236  0.18915602315965377  \\
            119.64809384164222  0.18956592722603255  \\
            119.8435972629521  0.18997498210916652  \\
            120.03910068426198  0.19038243533688212  \\
            120.23460410557185  0.1907876990669833  \\
            120.43010752688173  0.19119035008725155  \\
            120.62561094819159  0.19159012981544574  \\
            120.82111436950147  0.19198694429930235  \\
            121.01661779081134  0.1923808642165353  \\
            121.21212121212122  0.19277212487483605  \\
            121.40762463343108  0.19316112621187348  \\
            121.60312805474096  0.19354843279529405  \\
            121.79863147605083  0.19393477382272167  \\
            121.99413489736071  0.19432104312175774  \\
            122.18963831867057  0.1947082991499812  \\
            122.38514173998045  0.19509776499494844  \\
            122.58064516129032  0.19549073536418465  \\
            122.7761485826002  0.19588891551978632  \\
            122.97165200391007  0.19629573258884386  \\
            123.16715542521995  0.19670927251163475  \\
            123.36265884652981  0.19712779159639693  \\
            123.55816226783969  0.19754971651932898  \\
            123.75366568914956  0.19797364432458978  \\
            123.94916911045944  0.1983983424242989  \\
            124.1446725317693  0.19882274859853627  \\
            124.34017595307918  0.19924597099534244  \\
            124.53567937438905  0.19966728813071838  \\
            124.73118279569893  0.20008614888862564  \\
            124.9266862170088  0.20050217252098615  \\
            125.12218963831867  0.20091514864768253  \\
            125.31769305962854  0.20132503725655776  \\
            125.51319648093842  0.20173196870341537  \\
            125.70869990224828  0.20213624371201935  \\
            125.90420332355816  0.20253833337409433  \\
            126.09970674486803  0.20293887914932524  \\
            126.29521016617791  0.20333869286535772  \\
            126.49071358748778  0.20373875671779776  \\
            126.68621700879766  0.20414022327021197  \\
            126.88172043010752  0.20454441545412733  \\
            127.0772238514174  0.20495230127274713  \\
            127.27272727272727  0.20536787353914876  \\
            127.46823069403715  0.20579166149727  \\
            127.66373411534701  0.20622174717909877  \\
            127.85923753665689  0.2066563885666529  \\
            128.05474095796677  0.20709401959197976  \\
            128.25024437927664  0.20753325013715673  \\
            128.4457478005865  0.2079728660342907  \\
            128.6412512218964  0.2084118290655185  \\
            128.83675464320626  0.20884927696300645  \\
            129.03225806451613  0.20928452340895087  \\
            129.227761485826  0.20971705803557777  \\
            129.4232649071359  0.21014654642514285  \\
            129.61876832844575  0.21057283010993144  \\
            129.81427174975562  0.21099592657225885  \\
            130.00977517106548  0.21141602924447  \\
            130.20527859237538  0.21183350750893964  \\
            130.40078201368524  0.21224890669807212  \\
            130.5962854349951  0.21266294809430164  \\
            130.79178885630498  0.21307652893009213  \\
            130.98729227761487  0.21349072238793737  \\
            131.18279569892474  0.2139067776003606  \\
            131.3782991202346  0.21432611964991508  \\
            131.57380254154447  0.21475005630022415  \\
            131.76930596285436  0.21518314246670353  \\
            131.96480938416423  0.21562399811564079  \\
            132.1603128054741  0.21607070617863447  \\
            132.35581622678396  0.21652153098415836  \\
            132.55131964809385  0.21697491825756157  \\
            132.74682306940372  0.21742949512106843  \\
            132.94232649071358  0.21788407009377883  \\
            133.13782991202345  0.2183376330916678  \\
            133.33333333333334  0.21878935542758582  \\
            133.5288367546432  0.21923858981125863  \\
            133.72434017595307  0.21968487034928735  \\
            133.91984359726294  0.2201279125451484  \\
            134.11534701857283  0.22056761329919367  \\
            134.3108504398827  0.22100405090865005  \\
            134.50635386119257  0.22143748506762015  \\
            134.70185728250243  0.22186835686708167  \\
            134.89736070381232  0.2222972887948878  \\
            135.0928641251222  0.22272508473576688  \\
            135.28836754643206  0.22315272997132274  \\
            135.48387096774192  0.22358139118003445  \\
            135.67937438905182  0.22401241643725656  \\
            135.87487781036168  0.22444704971426813  \\
            136.07038123167155  0.22488833216902968  \\
            136.26588465298144  0.2253390167910493  \\
            136.4613880742913  0.22579700564877403  \\
            136.65689149560117  0.22626038740010643  \\
            136.85239491691104  0.22672743729240416  \\
            137.04789833822093  0.22719661716248019  \\
            137.2434017595308  0.22766657543660254  \\
            137.43890518084066  0.2281361471304948  \\
            137.63440860215053  0.2286043538493355  \\
            137.82991202346042  0.22907040378775864  \\
            138.0254154447703  0.22953369172985322  \\
            138.22091886608015  0.22999379904916367  \\
            138.41642228739002  0.23045049370868959  \\
            138.6119257086999  0.23090373026088593  \\
            138.80742913000978  0.2313536498476626  \\
            139.00293255131965  0.23180058020038502  \\
            139.1984359726295  0.23224503563987375  \\
            139.3939393939394  0.23268771707640468  \\
            139.58944281524927  0.2331295120097087  \\
            139.78494623655914  0.23357149452897216  \\
            139.980449657869  0.23401492531283666  \\
            140.1759530791789  0.234461251629399  \\
            140.37145650048876  0.23491161072127226  \\
            140.56695992179863  0.23537091759904008  \\
            140.7624633431085  0.23583917821002984  \\
            140.9579667644184  0.23631430118422825  \\
            141.15347018572825  0.2367943856159199  \\
            141.34897360703812  0.23727772106368764  \\
            141.54447702834798  0.2377627875504124  \\
            141.73998044965788  0.23824825556327328  \\
            141.93548387096774  0.2387329860537472  \\
            142.1309872922776  0.23921603043760947  \\
            142.32649071358748  0.23969663059493337  \\
            142.52199413489737  0.24017421887009027  \\
            142.71749755620723  0.24064841807174955  \\
            142.9130009775171  0.24111904147287888  \\
            143.10850439882697  0.24158609281074386  \\
            143.30400782013686  0.24204976628690836  \\
            143.49951124144673  0.24251044656723403  \\
            143.6950146627566  0.2429687087818809  \\
            143.89051808406646  0.24342531852530697  \\
            144.08602150537635  0.2438812318562685  \\
            144.28152492668622  0.2443375952978195  \\
            144.47702834799608  0.24479574583731237  \\
            144.67253176930598  0.24525721092639757  \\
            144.86803519061584  0.24572341036269993  \\
            145.0635386119257  0.2461996521318032  \\
            145.25904203323557  0.24668471779690038  \\
            145.45454545454547  0.24717650129627258  \\
            145.65004887585533  0.24767308923312528  \\
            145.8455522971652  0.24817276087558882  \\
            146.04105571847506  0.24867398815671798  \\
            146.23655913978496  0.2491754356744924  \\
            146.43206256109482  0.24967596069181605  \\
            146.6275659824047  0.2501746131365177  \\
            146.82306940371456  0.2506706356013506  \\
            147.01857282502445  0.2511634633439929  \\
            147.21407624633432  0.251652724287047  \\
            147.40957966764418  0.25213823901804017  \\
            147.60508308895405  0.25262002078942425  \\
            147.80058651026394  0.25309827551857567  \\
            147.9960899315738  0.2535734017877954  \\
            148.19159335288367  0.2540459908443092  \\
            148.38709677419354  0.25451682660026737  \\
            148.58260019550343  0.25498688563274474  \\
            148.7781036168133  0.2554573371837409  \\
            148.97360703812316  0.25592954316017996  \\
            149.16911045943303  0.2564050581339107  \\
            149.36461388074292  0.2568851913786465  \\
            149.5601173020528  0.2573754799134565  \\
            149.75562072336265  0.25787524913207815  \\
            149.95112414467252  0.2583823190196579  \\
            150.1466275659824  0.2588947020056773  \\
            150.34213098729228  0.25941060296395285  \\
            150.53763440860214  0.2599284192126361  \\
            150.733137829912  0.26044674051421396  \\
            150.9286412512219  0.26096434907550814  \\
            151.12414467253177  0.26148021954767553  \\
            151.31964809384164  0.261993519026208  \\
            151.5151515151515  0.2625036070509327  \\
            151.7106549364614  0.26301003560601155  \\
            151.90615835777126  0.26351254911994176  \\
            152.10166177908113  0.26401108446555566  \\
            152.29716520039102  0.2645057709600205  \\
            152.4926686217009  0.26499693036483857  \\
            152.68817204301075  0.26548507688584744  \\
            152.88367546432062  0.2659709171732195  \\
            153.0791788856305  0.26645535032146256  \\
            153.27468230694038  0.2669394678694191  \\
            153.47018572825024  0.26742455380026686  \\
            153.6656891495601  0.26791208454151877  \\
            153.86119257087  0.26840372896502274  \\
            154.05669599217987  0.26890142207164014  \\
            154.25219941348973  0.26941051651536047  \\
            154.4477028347996  0.2699289477412388  \\
            154.6432062561095  0.2704545428397394  \\
            154.83870967741936  0.27098531787168695  \\
            155.03421309872923  0.2715194778682673  \\
            155.2297165200391  0.2720554168310271  \\
            155.42521994134898  0.2725917177318736  \\
            155.62072336265885  0.27312715251307507  \\
            155.81622678396872  0.27366068208726047  \\
            156.01173020527858  0.2741914563374196  \\
            156.20723362658848  0.2747188141169032  \\
            156.40273704789834  0.27524228324942257  \\
            156.5982404692082  0.2757615805290501  \\
            156.79374389051807  0.27627661172021883  \\
            156.98924731182797  0.2767874715577227  \\
            157.18475073313783  0.27729444374671636  \\
            157.3802541544477  0.2777980009627154  \\
            157.57575757575756  0.2782988048515961  \\
            157.77126099706746  0.2787977060295957  \\
            157.96676441837732  0.2792957440833121  \\
            158.1622678396872  0.27979414756970405  \\
            158.35777126099705  0.2802943340160913  \\
            158.55327468230695  0.2807979099201542  \\
            158.74877810361681  0.2813061954915828  \\
            158.94428152492668  0.2818236144934942  \\
            159.13978494623655  0.2823526487926654  \\
            159.33528836754644  0.282890950164276  \\
            159.5307917888563  0.2834363536864061  \\
            159.72629521016617  0.28398687774003667  \\
            159.92179863147604  0.2845407240090496  \\
            160.11730205278593  0.2850962774802276  \\
            160.3128054740958  0.2856521064432537  \\
            160.50830889540566  0.2862069624907122  \\
            160.70381231671556  0.28675978051808804  \\
            160.89931573802542  0.28730967872376684  \\
            161.0948191593353  0.287855958609035  \\
            161.29032258064515  0.28839810497807983  \\
            161.48582600195505  0.28893578593798946  \\
            161.6813294232649  0.28946885289875246  \\
            161.87683284457478  0.2899973405732585  \\
            162.07233626588464  0.2905214669772979  \\
            162.26783968719454  0.29104163342956196  \\
            162.4633431085044  0.2915584245516424  \\
            162.65884652981427  0.2920726082680319  \\
            162.85434995112414  0.292585135806124  \\
            163.04985337243403  0.29309714169621304  \\
            163.2453567937439  0.29360994377149385  \\
            163.44086021505376  0.2941250431680623  \\
            163.63636363636363  0.29464412432491494  \\
            163.83186705767352  0.2951684241505966  \\
            164.02737047898339  0.2957026405970516  \\
            164.22287390029325  0.29624930691940043  \\
            164.41837732160312  0.29680598913454087  \\
            164.613880742913  0.29737043584100553  \\
            164.80938416422288  0.29794057821896175  \\
            165.00488758553274  0.298514530030212  \\
            165.2003910068426  0.29909058761819346  \\
            165.3958944281525  0.2996672299079783  \\
            165.59139784946237  0.3002431184062733  \\
            165.78690127077223  0.3008170972014204  \\
            165.9824046920821  0.30138819296339625  \\
            166.177908113392  0.30195561494381257  \\
            166.37341153470186  0.30251875497591546  \\
            166.56891495601172  0.30307718747458645  \\
            166.7644183773216  0.3036306694363416  \\
            166.95992179863148  0.3041791404393321  \\
            167.15542521994135  0.3047227226433436  \\
            167.35092864125122  0.305261720789797  \\
            167.54643206256108  0.3057966222017479  \\
            167.74193548387098  0.30632809678388695  \\
            167.93743890518084  0.3068569970225393  \\
            168.1329423264907  0.30738435798566527  \\
            168.3284457478006  0.30791139732286005  \\
            168.52394916911047  0.30843951526535346  \\
            168.71945259042033  0.3089702946260104  \\
            168.9149560117302  0.3095055007993306  \\
            169.1104594330401  0.3100459223122584  \\
            169.30596285434996  0.31059692708647635  \\
            169.50146627565982  0.3111612762713309  \\
            169.6969696969697  0.31173639268600184  \\
            169.89247311827958  0.3123198903384798  \\
            170.08797653958945  0.3129095744255662  \\
            170.2834799608993  0.3135034413328738  \\
            170.47898338220918  0.3140996786348261  \\
            170.67448680351907  0.3146966650946577  \\
            170.86999022482894  0.3152929706644141  \\
            171.0654936461388  0.31588735648495175  \\
            171.26099706744867  0.3164787748859383  \\
            171.45650048875856  0.3170663693858522  \\
            171.65200391006843  0.31764947469198274  \\
            171.8475073313783  0.31822761670043054  \\
            172.04301075268816  0.31880051249610697  \\
            172.23851417399806  0.3193680703527345  \\
            172.43401759530792  0.3199303897328463  \\
            172.6295210166178  0.32048776128778705  \\
            172.82502443792765  0.32104066685771193  \\
            173.02052785923755  0.3215897794715873  \\
            173.2160312805474  0.32213596334719047  \\
            173.41153470185728  0.32268027389110976  \\
            173.60703812316714  0.3232239576987444  \\
            173.80254154447704  0.3237684525543048  \\
            173.9980449657869  0.32431538743081206  \\
            174.19354838709677  0.3248665824900984  \\
            174.38905180840663  0.32542218471303147  \\
            174.58455522971653  0.3259878816083072  \\
            174.7800586510264  0.3265678857958433  \\
            174.97556207233626  0.3271594937456943  \\
            175.17106549364613  0.3277601996689015  \\
            175.36656891495602  0.3283676955174934  \\
            175.56207233626589  0.32897987098448495  \\
            175.75757575757575  0.3295948135038787  \\
            175.95307917888562  0.3302108082506637  \\
            176.1485826001955  0.33082633814081636  \\
            176.34408602150538  0.33144008383129964  \\
            176.53958944281524  0.33205092372006373  \\
            176.73509286412514  0.3326579339460458  \\
            176.930596285435  0.3332603883891699  \\
            177.12609970674487  0.3338577586703469  \\
            177.32160312805473  0.334449714151475  \\
            177.51710654936463  0.3350361219354392  \\
            177.7126099706745  0.3356170468661112  \\
            177.90811339198436  0.3361927515283501  \\
            178.10361681329422  0.3367636962480017  \\
            178.29912023460412  0.33733053909189886  \\
            178.49462365591398  0.3378941358678614  \\
            178.69012707722385  0.338455540124696  \\
            178.88563049853371  0.33901600315219643  \\
            179.0811339198436  0.3395769739811436  \\
            179.27663734115347  0.34014009938330486  \\
            179.47214076246334  0.3407072238714351  \\
            179.6676441837732  0.34127763434645003  \\
            179.8631476050831  0.34185739520611785  \\
            180.05865102639297  0.34245244843027334  \\
            180.25415444770283  0.3430599687975724  \\
            180.4496578690127  0.3436773346233952  \\
            180.6451612903226  0.34430212775984664  \\
            180.84066471163246  0.3449321335957554  \\
            181.03616813294232  0.3455653410566751  \\
            181.2316715542522  0.34619994260488346  \\
            181.42717497556208  0.34683433423938287  \\
            181.62267839687195  0.3474671154958996  \\
            181.8181818181818  0.3480970894468848  \\
            182.01368523949168  0.3487232627015138  \\
            182.20918866080157  0.3493448454056865  \\
            182.40469208211144  0.3499612512420268  \\
            182.6001955034213  0.3505720974298835  \\
            182.79569892473117  0.3511772047253293  \\
            182.99120234604106  0.3517765974211618  \\
            183.18670576735093  0.3523705033469024  \\
            183.3822091886608  0.3529593538687973  \\
            183.57771260997066  0.35354378388981705  \\
            183.77321603128055  0.35412463184965665  \\
            183.96871945259042  0.35470293972473504  \\
            184.1642228739003  0.3552799530281962  \\
            184.35972629521018  0.35585712080990806  \\
            184.55522971652005  0.356436095656463  \\
            184.7507331378299  0.3570187336911779  \\
            184.94623655913978  0.3576032871773651  \\
            185.14173998044967  0.35819628309406826  \\
            185.33724340175954  0.3588055786884077  \\
            185.5327468230694  0.3594282340975867  \\
            185.72825024437927  0.36006151776572065  \\
            185.92375366568916  0.36070290644383807  \\
            186.11925708699903  0.36135008518987966  \\
            186.3147605083089  0.36200094736869914  \\
            186.51026392961876  0.3626535946520628  \\
            186.70576735092865  0.3633063370186497  \\
            186.90127077223852  0.36395769275405127  \\
            187.09677419354838  0.3646063884507718  \\
            187.29227761485825  0.36525135900822836  \\
            187.48778103616814  0.3658917476327506  \\
            187.683284457478  0.36652690583758063  \\
            187.87878787878788  0.36715639344287343  \\
            188.07429130009774  0.36777997857569666  \\
            188.26979472140764  0.36839763767003064  \\
            188.4652981427175  0.36900955546676817  \\
            188.66080156402737  0.36961612501371494  \\
            188.85630498533723  0.37021794766558924  \\
            189.05180840664713  0.37081583308402205  \\
            189.247311827957  0.3714107992375568  \\
            189.44281524926686  0.3720040724016499  \\
            189.63831867057672  0.3725970871586702  \\
            189.83382209188662  0.37319148639789945  \\
            190.02932551319648  0.37378912131553177  \\
            190.22482893450635  0.3743879451581741  \\
            190.4203323558162  0.3749950683978954  \\
            190.6158357771261  0.37561853282775615  \\
            190.81133919843597  0.37625518166087696  \\
            191.00684261974584  0.3769021050901822  \\
            191.2023460410557  0.3775566402883994  \\
            191.3978494623656  0.3782163714080598  \\
            191.59335288367546  0.37887912958149755  \\
            191.78885630498533  0.3795429929208504  \\
            191.9843597262952  0.38020628651805966  \\
            192.1798631476051  0.38086758244486985  \\
            192.37536656891496  0.3815256997528287  \\
            192.57086999022482  0.3821797044732876  \\
            192.76637341153472  0.38282890961740124  \\
            192.96187683284458  0.3834728751761276  \\
            193.15738025415445  0.3841114081202281  \\
            193.3528836754643  0.38474456240026755  \\
            193.5483870967742  0.3853726389466143  \\
            193.74389051808407  0.38599618566943966  \\
            193.93939393939394  0.3866159974587188  \\
            194.1348973607038  0.38723311618422984  \\
            194.3304007820137  0.3878488306955547  \\
            194.52590420332356  0.38846467682207836  \\
            194.72140762463343  0.3890824373729892  \\
            194.9169110459433  0.38970121314527767  \\
            195.1124144672532  0.3903304610686338  \\
            195.30791788856305  0.39097130944789094  \\
            195.50342130987292  0.3916209138460722  \\
            195.69892473118279  0.3922767239893082  \\
            195.89442815249268  0.3929364837668374  \\
            196.08993157380255  0.39359823123100557  \\
            196.2854349951124  0.3942602985972665  \\
            196.48093841642228  0.3949213122441817  \\
            196.67644183773217  0.39558019271342004  \\
            196.87194525904204  0.3962361547097583  \\
            197.0674486803519  0.3968887071010808  \\
            197.26295210166177  0.3975376529183798  \\
            197.45845552297166  0.3981830893557549  \\
            197.65395894428153  0.39882540777041353  \\
            197.8494623655914  0.39946529368267075  \\
            198.04496578690126  0.4001037267759494  \\
            198.24046920821115  0.40074198089678015  \\
            198.43597262952102  0.40137950952227436  \\
            198.63147605083088  0.40202202318072766  \\
            198.82697947214075  0.4026754044181778  \\
            199.02248289345064  0.40333695060481345  \\
            199.2179863147605  0.4040042353593303  \\
            199.41348973607037  0.40467510854893124  \\
            199.60899315738024  0.4053476962893262  \\
            199.80449657869013  0.4060204009447321  \\
            200.0  0.40669190112787285  \\
            200.19550342130987  0.4073611516999794  \\
            200.39100684261976  0.40802738377079006  \\
            200.58651026392963  0.4086901046985497  \\
            200.7820136852395  0.4093490980900106  \\
            200.97751710654936  0.41000442380043184  \\
            201.17302052785925  0.4106564179335799  \\
            201.36852394916912  0.4113056928417278  \\
            201.56402737047898  0.41195313712565607  \\
            201.75953079178885  0.41259991563465204  \\
            201.95503421309874  0.4132472559430819  \\
            202.1505376344086  0.4138965965875015  \\
            202.34604105571847  0.41455590877562287  \\
            202.54154447702834  0.41522257163016596  \\
            202.73704789833823  0.4158942616353469  \\
            202.9325513196481  0.4165689526368775  \\
            203.12805474095796  0.4172449158419658  \\
            203.32355816226783  0.417920719819316  \\
            203.51906158357772  0.4185952304991283  \\
            203.7145650048876  0.41926761117309846  \\
            203.91006842619745  0.4199373224944188  \\
            204.10557184750732  0.4206041224777775  \\
            204.30107526881721  0.4212680664993588  \\
            204.49657869012708  0.42192950729684264  \\
            204.69208211143695  0.4225890949694054  \\
            204.8875855327468  0.4232477769777193  \\
            205.0830889540567  0.42390638074883463  \\
            205.27859237536657  0.42456643609492417  \\
            205.47409579667644  0.42523611746314727  \\
            205.6695992179863  0.4259128417896057  \\
            205.8651026392962  0.42659431963915717  \\
            206.06060606060606  0.4272785552054153  \\
            206.25610948191593  0.42796384631075  \\
            206.4516129032258  0.4286487844062872  \\
            206.6471163245357  0.42933225457190866  \\
            206.84261974584555  0.43001343551625226  \\
            207.03812316715542  0.430691799576712  \\
            207.23362658846528  0.4313671127194379  \\
            207.42913000977518  0.432039434539336  \\
            207.62463343108504  0.43270911826006836  \\
            207.8201368523949  0.43337681073405304  \\
            208.0156402737048  0.4340434524424644  \\
            208.21114369501467  0.4347099276836888  \\
            208.40664711632454  0.43537934506471976  \\
            208.6021505376344  0.43605678047659596  \\
            208.7976539589443  0.43673984554553863  \\
            208.99315738025416  0.437426459191139  \\
            209.18866080156403  0.4381148476263581  \\
            209.3841642228739  0.4388035443575269  \\
            209.5796676441838  0.4394913901843463  \\
            209.77517106549365  0.4401775331998868  \\
            209.97067448680352  0.44086142879058887  \\
            210.16617790811338  0.441542839636263  \\
            210.36168132942328  0.4422218357100895  \\
            210.55718475073314  0.44289879427861817  \\
            210.752688172043  0.44357439990176917  \\
            210.94819159335287  0.44424964443283227  \\
            211.14369501466277  0.44492496334532367  \\
            211.33919843597263  0.4456079022032314  \\
            211.5347018572825  0.44629705699574573  \\
            211.73020527859236  0.44699026324529806  \\
            211.92570869990226  0.447685661324856  \\
            212.12121212121212  0.44838169645792236  \\
            212.316715542522  0.4490771187185363  \\
            212.51221896383186  0.44977098303127255  \\
            212.70772238514175  0.450462649171242  \\
            212.90322580645162  0.45115178176409093  \\
            213.09872922776148  0.4518383502860017  \\
            213.29423264907135  0.45252262906369256  \\
            213.48973607038124  0.45320519727441755  \\
            213.6852394916911  0.4538869389459663  \\
            213.88074291300097  0.45456791636206473  \\
            214.07624633431084  0.4552547512320303  \\
            214.27174975562073  0.4559484094557065  \\
            214.4672531769306  0.4566466633174868  \\
            214.66275659824046  0.4573475848381114  \\
            214.85826001955033  0.4580495457746667  \\
            215.05376344086022  0.458751217620586  \\
            215.2492668621701  0.4594515716056485  \\
            215.44477028347995  0.46014987869598006  \\
            215.64027370478982  0.4608457095940531  \\
            215.8357771260997  0.46153893473868646  \\
            216.03128054740958  0.4622297243050453  \\
            216.22678396871945  0.4629185482046412  \\
            216.42228739002934  0.4636061760853326  \\
            216.6177908113392  0.46429295506449814  \\
            216.81329423264907  0.46498281990877327  \\
            217.00879765395894  0.46568015536801116  \\
            217.20430107526883  0.46638267315914955  \\
            217.3998044965787  0.46708837925519997  \\
            217.59530791788856  0.4677955738852478  \\
            217.79081133919843  0.4685028515344522  \\
            217.98631476050832  0.46920910094404594  \\
            218.1818181818182  0.4699135051113355  \\
            218.37732160312805  0.47061554128970123  \\
            218.57282502443792  0.4713149809885974  \\
            218.7683284457478  0.47201188997355176  \\
            218.96383186705768  0.47270662826616583  \\
            219.15933528836754  0.473399850144115  \\
            219.3548387096774  0.4740925041411484  \\
            219.5503421309873  0.4747865674664763  \\
            219.74584555229717  0.4754870684401904  \\
            219.94134897360703  0.476192091067496  \\
            220.1368523949169  0.4768997728021448  \\
            220.3323558162268  0.4776085586430856  \\
            220.52785923753666  0.4783172011344633  \\
            220.72336265884653  0.47902476036562036  \\
            220.9188660801564  0.4797306039710954  \\
            221.11436950146629  0.48043440713062413  \\
            221.30987292277615  0.4811361525691387  \\
            221.50537634408602  0.4818361305567682  \\
            221.70087976539588  0.48253493890883853  \\
            221.89638318670578  0.48323299075978415  \\
            222.09188660801564  0.4839328967040565  \\
            222.2873900293255  0.48463973110871444  \\
            222.48289345063537  0.4853512948774478  \\
            222.67839687194527  0.48606568242616527  \\
            222.87390029325513  0.48678128168299384  \\
            223.069403714565  0.4874967740882796  \\
            223.26490713587486  0.48821113459458715  \\
            223.46041055718476  0.4889236316666999  \\
            223.65591397849462  0.4896338272816195  \\
            223.8514173998045  0.49034157692856684  \\
            224.04692082111438  0.49104702960898133  \\
            224.24242424242425  0.49175062783652074  \\
            224.43792766373411  0.4924531076370619  \\
            224.63343108504398  0.4931557357563433  \\
            224.82893450635387  0.49386296735220214  \\
            225.02443792766374  0.4945742483642572  \\
            225.2199413489736  0.4952878435011946  \\
            225.41544477028347  0.4960023309860731  \\
            225.61094819159337  0.4967166025563245  \\
            225.80645161290323  0.49742986346375256  \\
            226.0019550342131  0.4981416324745343  \\
            226.19745845552296  0.49885174186921927  \\
            226.39296187683286  0.4995603374427297  \\
            226.58846529814272  0.5002678785043603  \\
            226.7839687194526  0.5009747825432753  \\
            226.97947214076245  0.5016832665527545  \\
            227.17497556207235  0.5023975613974108  \\
            227.3704789833822  0.5031156414464881  \\
            227.56598240469208  0.5038357778967127  \\
            227.76148582600194  0.5045565387722931  \\
            227.95698924731184  0.50527678892492  \\
            228.1524926686217  0.5059956900337659  \\
            228.34799608993157  0.5067127006054857  \\
            228.54349951124144  0.5074275759742164  \\
            228.73900293255133  0.5081403683015776  \\
            228.9345063538612  0.5088514265766703  \\
            229.13000977517106  0.509561396616078  \\
            229.32551319648093  0.5102706704236432  \\
            229.52101661779082  0.5109842979921236  \\
            229.7165200391007  0.5117028203573716  \\
            229.91202346041055  0.5124243644328356  \\
            230.10752688172042  0.5131473464048726  \\
            230.3030303030303  0.5138704717327485  \\
            230.49853372434018  0.5145927351486376  \\
            230.69403714565004  0.5153134206576231  \\
            230.8895405669599  0.5160321015376966  \\
            231.0850439882698  0.5167486403397591  \\
            231.28054740957967  0.5174631888876191  \\
            231.47605083088953  0.5181761882779948  \\
            231.6715542521994  0.5188883688805126  \\
            231.8670576735093  0.5196006785982866  \\
            232.06256109481916  0.5203184688428458  \\
            232.25806451612902  0.5210403620025715  \\
            232.45356793743892  0.5217646230632776  \\
            232.64907135874878  0.5224897996120494  \\
            232.84457478005865  0.5232147218372438  \\
            233.04007820136852  0.5239385025284895  \\
            233.2355816226784  0.5246605370766865  \\
            233.43108504398828  0.5253805034740063  \\
            233.62658846529814  0.5260983623138921  \\
            233.822091886608  0.5268143567910585  \\
            234.0175953079179  0.527529012701492  \\
            234.21309872922777  0.5282427904935557  \\
            234.40860215053763  0.5289587994845484  \\
            234.6041055718475  0.5296800446555676  \\
            234.7996089931574  0.5304046505868548  \\
            234.99511241446726  0.5311310175986854  \\
            235.19061583577712  0.53185782175137  \\
            235.386119257087  0.532584014845253  \\
            235.58162267839688  0.5333088244207137  \\
            235.77712609970675  0.5340317537581655  \\
            235.97262952101661  0.5347525818780566  \\
            236.16813294232648  0.5354713635408694  \\
            236.36363636363637  0.536188429247121  \\
            236.55913978494624  0.5369043852373626  \\
            236.7546432062561  0.5376196600073523  \\
            236.95014662756597  0.5383391731482977  \\
            237.14565004887586  0.5390630877969325  \\
            237.34115347018573  0.5397896692898237  \\
            237.5366568914956  0.5405174515252275  \\
            237.73216031280546  0.5412452369630872  \\
            237.92766373411536  0.5419720966250351  \\
            238.12316715542522  0.542697370094391  \\
            238.3186705767351  0.5434206655161631  \\
            238.51417399804495  0.5441418595970474  \\
            238.70967741935485  0.5448610976054287  \\
            238.9051808406647  0.545578793371379  \\
            239.10068426197458  0.546295629286659  \\
            239.29618768328444  0.547012682037974  \\
            239.49169110459434  0.5477348177886849  \\
            239.6871945259042  0.5484605757036448  \\
            239.88269794721407  0.5491883595063654  \\
            240.07820136852396  0.5499168340618019  \\
            240.27370478983383  0.5506449253763528  \\
            240.4692082111437  0.5513718205978602  \\
            240.66471163245356  0.5520969680156095  \\
            240.86021505376345  0.5528200770603297  \\
            241.05571847507332  0.5535411183041927  \\
            241.25122189638319  0.5542603234608144  \\
            241.44672531769305  0.5549781853852541  \\
            241.64222873900295  0.5556950944277375  \\
            241.8377321603128  0.5564143492783465  \\
            242.03323558162268  0.5571382190713707  \\
            242.22873900293254  0.5578649892851708  \\
            242.42424242424244  0.5585931989423318  \\
            242.6197458455523  0.5593216406096626  \\
            242.81524926686217  0.5600493603981964  \\
            243.01075268817203  0.5607756579631907  \\
            243.20625610948193  0.5615000865041274  \\
            243.4017595307918  0.5622224527647116  \\
            243.59726295210166  0.5629428170328739  \\
            243.79276637341152  0.5636614931407679  \\
            243.98826979472142  0.5643790484647722  \\
            244.18377321603128  0.565095979511126  \\
            244.37927663734115  0.565816888418749  \\
            244.57478005865102  0.5665416087295677  \\
            244.7702834799609  0.5672685654487756  \\
            244.96578690127077  0.5679964293929939  \\
            245.16129032258064  0.5687241171902717  \\
            245.3567937438905  0.5694507912800862  \\
            245.5522971652004  0.5701758599133425  \\
            245.74780058651027  0.570898977152373  \\
            245.94330400782013  0.5716200428709385  \\
            246.13880742913  0.5723392027542277  \\
            246.3343108504399  0.5730568482988567  \\
            246.52981427174976  0.57377361681287  \\
            246.72531769305962  0.5744906985640618  \\
            246.9208211143695  0.5752123244599919  \\
            247.11632453567938  0.5759370194821998  \\
            247.31182795698925  0.576663344418456  \\
            247.5073313782991  0.5773900980237838  \\
            247.70283479960898  0.5781163170204592  \\
            247.89833822091887  0.5788412760980111  \\
            248.09384164222874  0.57956448791322  \\
            248.2893450635386  0.5802857030901202  \\
            248.4848484848485  0.581004910219998  \\
            248.68035190615836  0.581722335861392  \\
            248.87585532746823  0.582438444540094  \\
            249.0713587487781  0.5831535977341417  \\
            249.266862170088  0.5838710886756318  \\
            249.46236559139786  0.5845925049148323  \\
            249.65786901270772  0.5853163089246473  \\
            249.8533724340176  0.5860411932092461  \\
            250.04887585532748  0.5867660803040636  \\
            250.24437927663735  0.5874901227757997  \\
            250.4398826979472  0.5882127032224197  \\
            250.63538611925708  0.5889334342731541  \\
            250.83088954056697  0.5896521585884993  \\
            251.02639296187684  0.5903689488602162  \\
            251.2218963831867  0.5910841078113315  \\
            251.41739980449657  0.5917981681961372  \\
            251.61290322580646  0.5925117012999265  \\
            251.80840664711633  0.5932288249082076  \\
            252.0039100684262  0.5939491172926478  \\
            252.19941348973606  0.5946711763422995  \\
            252.39491691104595  0.5953938219555696  \\
            252.59042033235582  0.5961160960402185  \\
            252.78592375366568  0.5968372625133616  \\
            252.98142717497555  0.5975568073014674  \\
            253.17693059628544  0.5982744383403595  \\
            253.3724340175953  0.5989900855752147  \\
            253.56793743890518  0.5997039009605645  \\
            253.76344086021504  0.6004162584602942  \\
            253.95894428152494  0.6011277540476436  \\
            254.1544477028348  0.6018396479281475  \\
            254.34995112414467  0.6025554411307723  \\
            254.54545454545453  0.6032737106346433  \\
            254.74095796676443  0.6039931851959659  \\
            254.9364613880743  0.6047128074797492  \\
            255.13196480938416  0.6054317340598073  \\
            255.32746823069402  0.6061493354187586  \\
            255.52297165200392  0.6068651959480255  \\
            255.71847507331378  0.6075791139478345  \\
            255.91397849462365  0.6082911016272174  \\
            256.10948191593354  0.6090013851040095  \\
            256.3049853372434  0.6097104044048507  \\
            256.5004887585533  0.6104185227703668  \\
            256.69599217986314  0.6111288433778872  \\
            256.891495601173  0.6118423617496712  \\
            257.08699902248287  0.6125577269936909  \\
            257.2825024437928  0.6132737939453768  \\
            257.47800586510266  0.6139896231676163  \\
            257.6735092864125  0.6147044809507555  \\
            257.8690127077224  0.6154178393125984  \\
            258.06451612903226  0.6161293759984069  \\
            258.2600195503421  0.6168389744809007  \\
            258.455522971652  0.6175467239602577  \\
            258.65102639296185  0.6182529193641133  \\
            258.8465298142718  0.6189580613475614  \\
            259.04203323558164  0.6196627860009272  \\
            259.2375366568915  0.6203706052483953  \\
            259.4330400782014  0.6210809255036662  \\
            259.62854349951124  0.6217925251480614  \\
            259.8240469208211  0.6225043800278572  \\
            260.01955034213097  0.6232156634542857  \\
            260.21505376344084  0.6239257462035342  \\
            260.41055718475076  0.624634196516746  \\
            260.6060606060606  0.6253407801000186  \\
            260.8015640273705  0.626045460124406  \\
            260.99706744868035  0.6267483972259171  \\
            261.1925708699902  0.6274499495055166  \\
            261.3880742913001  0.628150646321228  \\
            261.58357771260995  0.6288518425002368  \\
            261.7790811339198  0.6295561953767861  \\
            261.97458455522974  0.6302624182245479  \\
            262.1700879765396  0.6309694134385615  \\
            262.36559139784947  0.6316762725352334  \\
            262.56109481915934  0.6323822761523377  \\
            262.7565982404692  0.6330868940490153  \\
            262.95210166177907  0.6337897851057743  \\
            263.14760508308893  0.6344907973244905  \\
            263.3431085043988  0.6351899678284064  \\
            263.5386119257087  0.6358875228621321  \\
            263.7341153470186  0.6365838777916444  \\
            263.92961876832845  0.6372794148260311  \\
            264.1251221896383  0.6379769013079147  \\
            264.3206256109482  0.6386768507633135  \\
            264.51612903225805  0.6393781033665339  \\
            264.7116324535679  0.6400796799895021  \\
            264.90713587487784  0.6407807822017636  \\
            265.1026392961877  0.6414807922704819  \\
            265.29814271749757  0.6421792731604409  \\
            265.49364613880743  0.6428759685340428  \\
            265.6891495601173  0.6435708027513094  \\
            265.88465298142717  0.6442638808698813  \\
            266.08015640273703  0.6449554886450184  \\
            266.2756598240469  0.6456460925295995  \\
            266.4711632453568  0.6463369689967857  \\
            266.6666666666667  0.6470284363888701  \\
            266.86217008797655  0.64771993539288  \\
            267.0576735092864  0.6484111583716352  \\
            267.2531769305963  0.6491019119595699  \\
            267.44868035190615  0.649792117062732  \\
            267.644183773216  0.6504821548839417  \\
            267.8396871945259  0.6511721568876176  \\
            268.0351906158358  0.6518619265660893  \\
            268.23069403714567  0.6525512410973656  \\
            268.42619745845553  0.653239590378234  \\
            268.6217008797654  0.6539275187907748  \\
            268.81720430107526  0.654615676635318  \\
            269.01270772238513  0.6553036082351487  \\
            269.208211143695  0.6559910104754585  \\
            269.40371456500486  0.6566777230923866  \\
            269.5992179863148  0.657363481174263  \\
            269.79472140762465  0.6580481500473097  \\
            269.9902248289345  0.6587314094224326  \\
            270.1857282502444  0.6594131444568512  \\
            270.38123167155425  0.660093029899109  \\
            270.5767350928641  0.6607709790926043  \\
            270.772238514174  0.6614466961362866  \\
            270.96774193548384  0.6621201249708394  \\
            271.16324535679377  0.6627910172042444  \\
            271.35874877810363  0.6634593456052639  \\
            271.5542521994135  0.6641249199084104  \\
            271.74975562072336  0.664787734089431  \\
            271.94525904203323  0.665447674298941  \\
            272.1407624633431  0.6661047036901369  \\
            272.33626588465296  0.6667588235149382  \\
            272.5317693059629  0.6674099498450771  \\
            272.72727272727275  0.6680581744769806  \\
            272.9227761485826  0.6687033967849917  \\
            273.1182795698925  0.6693457440184628  \\
            273.31378299120234  0.6699851387169801  \\
            273.5092864125122  0.6706216949448547  \\
            273.7047898338221  0.6712554121592994  \\
            273.90029325513194  0.6718862839794885  \\
            274.09579667644186  0.6725144446119256  \\
            274.29130009775173  0.6731398159077311  \\
            274.4868035190616  0.6737625536890387  \\
            274.68230694037146  0.6743826290111918  \\
            274.8778103616813  0.6750000700378114  \\
            275.0733137829912  0.6756149907611555  \\
            275.26881720430106  0.6762273045624577  \\
            275.4643206256109  0.6768371702273382  \\
            275.65982404692085  0.67744456011697  \\
            275.8553274682307  0.6780494548803551  \\
            276.0508308895406  0.6786519985992804  \\
            276.24633431085044  0.6792520886591515  \\
            276.4418377321603  0.6798498396086203  \\
            276.6373411534702  0.6804452752434713  \\
            276.83284457478004  0.6810383007510526  \\
            277.0283479960899  0.6816290788706004  \\
            277.2238514173998  0.6822175742898431  \\
            277.4193548387097  0.6828037122088376  \\
            277.61485826001956  0.6833876612713303  \\
            277.8103616813294  0.6839693549808653  \\
            278.0058651026393  0.6845487412543775  \\
            278.20136852394916  0.6851259818289462  \\
            278.396871945259  0.6857009950609024  \\
            278.5923753665689  0.6862737399380031  \\
            278.7878787878788  0.6868443761674597  \\
            278.9833822091887  0.6874128199017495  \\
            279.17888563049854  0.6879790198064806  \\
            279.3743890518084  0.6885431471418285  \\
            279.5698924731183  0.6891051250968075  \\
            279.76539589442814  0.6896648737379368  \\
            279.960899315738  0.6902225833288549  \\
            280.1564027370479  0.6907781926413724  \\
            280.3519061583578  0.6913315890106462  \\
            280.54740957966766  0.6918829702974206  \\
            280.7429130009775  0.6924323016309923  \\
            280.9384164222874  0.692979476954422  \\
            281.13391984359725  0.6935245960698068  \\
            281.3294232649071  0.6940677344895219  \\
            281.524926686217  0.6946088042071372  \\
            281.7204301075269  0.6951477520780306  \\
            281.9159335288368  0.6956847793460447  \\
            282.11143695014664  0.6962198158979078  \\
            282.3069403714565  0.6967527410129832  \\
            282.50244379276637  0.6972837290233569  \\
            282.69794721407624  0.6978127979484245  \\
            282.8934506353861  0.6983398696008134  \\
            283.08895405669597  0.6988648772059697  \\
            283.2844574780059  0.6993880434353011  \\
            283.47996089931576  0.6999093018541802  \\
            283.6754643206256  0.7004285538007697  \\
            283.8709677419355  0.7009458471504341  \\
            284.06647116324535  0.7014613339330743  \\
            284.2619745845552  0.7019749292302747  \\
            284.4574780058651  0.7024865167537973  \\
            284.65298142717495  0.7029962647570327  \\
            284.8484848484849  0.7035042178854508  \\
            285.04398826979474  0.7040102987165205  \\
            285.2394916911046  0.704514386731572  \\
            285.43499511241447  0.7050167277736692  \\
            285.63049853372434  0.7055172884915035  \\
            285.8260019550342  0.7060160029093331  \\
            286.02150537634407  0.706512757889487  \\
            286.21700879765393  0.7070078082442697  \\
            286.41251221896385  0.7075011129714974  \\
            286.6080156402737  0.7079926053168153  \\
            286.8035190615836  0.7084821678233385  \\
            286.99902248289345  0.708970053638349  \\
            287.1945259042033  0.7094562327487912  \\
            287.3900293255132  0.7099406406627694  \\
            287.58553274682305  0.7104231694848608  \\
            287.7810361681329  0.7109039887817551  \\
            287.97653958944284  0.711383165348097  \\
            288.1720430107527  0.7118606175974221  \\
            288.36754643206257  0.7123362493590556  \\
            288.56304985337243  0.7128101184238818  \\
            288.7585532746823  0.7132824072598968  \\
            288.95405669599216  0.7137530225039533  \\
            289.14956011730203  0.714221880633241  \\
            289.34506353861195  0.7146889301496566  \\
            289.5405669599218  0.7151544372176161  \\
            289.7360703812317  0.715618323591558  \\
            289.93157380254155  0.7160805183288081  \\
            290.1270772238514  0.7165409210679385  \\
            290.3225806451613  0.7169997194941427  \\
            290.51808406647115  0.717456974644396  \\
            290.713587487781  0.7179126037818028  \\
            290.90909090909093  0.718366522463164  \\
            291.1045943304008  0.7188187072566261  \\
            291.30009775171067  0.7192694184316549  \\
            291.49560117302053  0.7197185682724642  \\
            291.6911045943304  0.7201660864189373  \\
            291.88660801564026  0.7206118810915831  \\
            292.08211143695013  0.72105609005046  \\
            292.27761485826  0.7214988360278672  \\
            292.4731182795699  0.7219400257244478  \\
            292.6686217008798  0.7223795826468332  \\
            292.86412512218965  0.7228174208708741  \\
            293.0596285434995  0.7232538273089274  \\
            293.2551319648094  0.7236887500971856  \\
            293.45063538611925  0.7241221250997619  \\
            293.6461388074291  0.7245538734266704  \\
            293.841642228739  0.7249839626036463  \\
            294.0371456500489  0.725412668960827  \\
            294.23264907135876  0.7258399082823183  \\
            294.42815249266863  0.7262656137776705  \\
            294.6236559139785  0.7266897068249103  \\
            294.81915933528836  0.7271121961561516  \\
            295.0146627565982  0.7275333351794138  \\
            295.2101661779081  0.7279530280882778  \\
            295.40566959921796  0.7283712074199873  \\
            295.6011730205279  0.728787796572415  \\
            295.79667644183775  0.7292028178463128  \\
            295.9921798631476  0.7296165174801915  \\
            296.1876832844575  0.7300287971527547  \\
            296.38318670576734  0.7304395898976621  \\
            296.5786901270772  0.7308488220993725  \\
            296.7741935483871  0.7312564977965954  \\
            296.969696969697  0.73166288001587  \\
            297.16520039100686  0.7320678741669222  \\
            297.36070381231673  0.7324714142335578  \\
            297.5562072336266  0.732873429867774  \\
            297.75171065493646  0.7332738825035966  \\
            297.9472140762463  0.7336730615809465  \\
            298.1427174975562  0.7340708906903636  \\
            298.33822091886606  0.7344673045687798  \\
            298.533724340176  0.7348622357894976  \\
            298.72922776148584  0.7352556147621887  \\
            298.9247311827957  0.735647678724815  \\
            299.1202346041056  0.7360384539249396  \\
            299.31573802541544  0.7364278589186989  \\
            299.5112414467253  0.7368158282650149  \\
            299.7067448680352  0.7372022964050385  \\
            299.90224828934504  0.7375873305132331  \\
            300.09775171065496  0.7379711507335669  \\
            300.2932551319648  0.7383536528166981  \\
            300.4887585532747  0.7387347717797578  \\
            300.68426197458456  0.739114444465246  \\
            300.8797653958944  0.739492609541031  \\
            301.0752688172043  0.7398695539865365  \\
            301.27077223851416  0.7402452445432673  \\
            301.466275659824  0.7406196114130469  \\
            301.66177908113394  0.7409925916085548  \\
            301.8572825024438  0.7413641258328979  \\
            302.0527859237537  0.7417342333156247  \\
            302.24828934506354  0.7421031833213705  \\
            302.4437927663734  0.7424708790764839  \\
            302.63929618768327  0.7428372548474034  \\
            302.83479960899314  0.7432022503998027  \\
            303.030303030303  0.7435658109985911  \\
            303.2258064516129  0.7439280247655414  \\
            303.4213098729228  0.7442891047347568  \\
            303.61681329423266  0.7446489433744619  \\
            303.8123167155425  0.7450074757349078  \\
            304.0078201368524  0.7453646441459211  \\
            304.20332355816225  0.7457203982169038  \\
            304.3988269794721  0.7460748402282495  \\
            304.59433040078204  0.74642817503329  \\
            304.7898338220919  0.7467802934266249  \\
            304.9853372434018  0.747131129972565  \\
            305.18084066471164  0.7474806282948199  \\
            305.3763440860215  0.7478287410764992  \\
            305.57184750733137  0.7481755175040711  \\
            305.76735092864124  0.748521222101813  \\
            305.9628543499511  0.7488657504571729  \\
            306.158357771261  0.7492090339841285  \\
            306.3538611925709  0.7495510149743743  \\
            306.54936461388075  0.7498916465973207  \\
            306.7448680351906  0.7502308929000938  \\
            306.9403714565005  0.7505690522859862  \\
            307.13587487781035  0.7509061029889287  \\
            307.3313782991202  0.7512419637201965  \\
            307.5268817204301  0.7515765709281671  \\
            307.72238514174  0.7519098738462395  \\
            307.91788856304987  0.7522418344928337  \\
            308.11339198435974  0.7525724827672963  \\
            308.3088954056696  0.7529021232401437  \\
            308.50439882697947  0.7532306600086783  \\
            308.69990224828933  0.7535580162587259  \\
            308.8954056695992  0.7538841300176444  \\
            309.09090909090907  0.754208954154324  \\
            309.286412512219  0.7545324563791871  \\
            309.48191593352885  0.7548546513096392  \\
            309.6774193548387  0.7551758708487436  \\
            309.8729227761486  0.7554960353887447  \\
            310.06842619745845  0.7558150600833358  \\
            310.2639296187683  0.75613287707127  \\
            310.4594330400782  0.7564494354763608  \\
            310.65493646138805  0.7567647014074814  \\
            310.85043988269797  0.7570786579585655  \\
            311.04594330400784  0.7573914458554037  \\
            311.2414467253177  0.7577033093095275  \\
            311.43695014662757  0.7580141237504259  \\
            311.63245356793743  0.7583238065997159  \\
            311.8279569892473  0.7586322931930728  \\
            312.02346041055716  0.7589395367802305  \\
            312.2189638318671  0.7592455085249813  \\
            312.41446725317695  0.7595501975051759  \\
            312.6099706744868  0.7598537161821963  \\
            312.8054740957967  0.7601563359789851  \\
            313.00097751710655  0.7604579414607929  \\
            313.1964809384164  0.7607584528353875  \\
            313.3919843597263  0.7610578068560357  \\
            313.58748778103615  0.7613559568215038  \\
            313.78299120234607  0.7616528725760568  \\
            313.97849462365593  0.7619485405094587  \\
            314.1739980449658  0.7622430383778981  \\
            314.36950146627566  0.7625366495812966  \\
            314.56500488758553  0.7628292717953301  \\
            314.7605083088954  0.7631208290517107  \\
            314.95601173020526  0.7634112605547272  \\
            315.1515151515151  0.7637005206812449  \\
            315.34701857282505  0.7639885789807065  \\
            315.5425219941349  0.7642754201751306  \\
            315.7380254154448  0.7645610933150455  \\
            315.93352883675465  0.7648458861632299  \\
            316.1290322580645  0.7651297117884479  \\
            316.3245356793744  0.7654124984395745  \\
            316.52003910068424  0.7656941882084585  \\
            316.7155425219941  0.765974737029923  \\
            316.91104594330403  0.7662541146817655  \\
            317.1065493646139  0.7665323047847575  \\
            317.30205278592376  0.766809332899888  \\
            317.49755620723363  0.7670854844094633  \\
            317.6930596285435  0.7673606892613221  \\
            317.88856304985336  0.7676348799157874  \\
            318.0840664711632  0.7679080014320666  \\
            318.2795698924731  0.7681800114682519  \\
            318.475073313783  0.7684508802813199  \\
            318.6705767350929  0.7687205907271316  \\
            318.86608015640275  0.7689891494904857  \\
            319.0615835777126  0.769256833710282  \\
            319.2570869990225  0.7695235911935414  \\
            319.45259042033234  0.7697893584594563  \\
            319.6480938416422  0.7700540834818328  \\
            319.8435972629521  0.7703177256890911  \\
            320.039100684262  0.770580255964265  \\
            320.23460410557186  0.7708416566450021  \\
            320.4301075268817  0.7711019215235638  \\
            320.6256109481916  0.7713613089300724  \\
            320.82111436950146  0.7716197907332549  \\
            321.0166177908113  0.7718773054740646  \\
            321.2121212121212  0.7721338039607507  \\
            321.4076246334311  0.7723892474098831  \\
            321.603128054741  0.7726436074463523  \\
            321.79863147605084  0.7728968661033696  \\
            321.9941348973607  0.7731490158224672  \\
            322.1896383186706  0.7734002684139698  \\
            322.38514173998044  0.773650643691459  \\
            322.5806451612903  0.7739000741926982  \\
            322.7761485826002  0.7741485134808147  \\
            322.9716520039101  0.7743959245726423  \\
            323.16715542521996  0.7746422799387216  \\
            323.3626588465298  0.7748875615033001  \\
            323.5581622678397  0.7751317606443321  \\
            323.75366568914956  0.7753750382908163  \\
            323.9491691104594  0.7756174459580487  \\
            324.1446725317693  0.7758589220684978  \\
            324.34017595307915  0.7760994291897789  \\
            324.5356793743891  0.7763389358721104  \\
            324.73118279569894  0.7765774166483136  \\
            324.9266862170088  0.7768148520338132  \\
            325.1221896383187  0.7770513169425238  \\
            325.31769305962854  0.777286918825876  \\
            325.5131964809384  0.7775216005124819  \\
            325.70869990224827  0.777755331587814  \\
            325.90420332355814  0.7779880839073907  \\
            326.09970674486806  0.7782198315967762  \\
            326.2952101661779  0.7784505662189993  \\
            326.4907135874878  0.7786804415717942  \\
            326.68621700879766  0.7789094156212182  \\
            326.8817204301075  0.779137460011956  \\
            327.0772238514174  0.7793645482786549  \\
            327.27272727272725  0.7795906558459251  \\
            327.4682306940371  0.77981576002834  \\
            327.66373411534704  0.780039939504297  \\
            327.8592375366569  0.7802632497319286  \\
            328.05474095796677  0.7804856517577158  \\
            328.25024437927664  0.7807071222257845  \\
            328.4457478005865  0.7809276363678735  \\
            328.64125122189637  0.781147168003334  \\
            328.83675464320623  0.7813658349195018  \\
            329.03225806451616  0.7815836194144425  \\
            329.227761485826  0.7818004993822575  \\
            329.4232649071359  0.7820164528746387  \\
            329.61876832844575  0.7822314564732339  \\
            329.8142717497556  0.7824455068880369  \\
            330.0097751710655  0.7826587133679821  \\
            330.20527859237535  0.782871041738919  \\
            330.4007820136852  0.7830824725041674  \\
            330.59628543499514  0.7832929846950124  \\
            330.791788856305  0.7835025558707049  \\
            330.98729227761487  0.7837112143438614  \\
            331.18279569892474  0.7839190384045156  \\
            331.3782991202346  0.7841259920438313  \\
            331.57380254154447  0.784332056489359  \\
            331.76930596285433  0.7845372115342315  \\
            331.9648093841642  0.7847414355371637  \\
            332.1603128054741  0.7849447946724833  \\
            332.355816226784  0.7851473209344165  \\
            332.55131964809385  0.7853489852159921  \\
            332.7468230694037  0.785549769356054  \\
            332.9423264907136  0.7857496538217966  \\
            333.13782991202345  0.785948619567222  \\
            333.3333333333333  0.7861467704472236  \\
            333.5288367546432  0.7863440844196062  \\
            333.7243401759531  0.7865405451939519  \\
            333.91984359726297  0.78673613518623  \\
            334.11534701857283  0.7869308355187984  \\
            334.3108504398827  0.7871246488948913  \\
            334.50635386119257  0.7873176638817487  \\
            334.70185728250243  0.7875098504688124  \\
            334.8973607038123  0.787701192859017  \\
            335.09286412512216  0.7878916740492642  \\
            335.2883675464321  0.7880812758304238  \\
            335.48387096774195  0.7882700285801185  \\
            335.6793743890518  0.7884579914785693  \\
            335.8748778103617  0.7886451346877172  \\
            336.07038123167155  0.7888314429168632  \\
            336.2658846529814  0.7890168997626047  \\
            336.4613880742913  0.7892014877088348  \\
            336.6568914956012  0.7893852698381509  \\
            336.85239491691107  0.7895682636695573  \\
            337.04789833822093  0.7897504467469951  \\
            337.2434017595308  0.7899318043068818  \\
            337.43890518084066  0.7901123205709468  \\
            337.63440860215053  0.7902919832885458  \\
            337.8299120234604  0.7904708787780594  \\
            338.02541544477026  0.7906489860022845  \\
            338.2209188660802  0.790826291661888  \\
            338.41642228739005  0.7910027815436044  \\
            338.6119257086999  0.7911784405202358  \\
            338.8074291300098  0.7913536539664193  \\
            339.00293255131965  0.7915273700362754  \\
            339.1984359726295  0.7916990630719437  \\
            339.3939393939394  0.7918693945691931  \\
            339.58944281524924  0.7920383599884211  \\
            339.78494623655916  0.7922052887546536  \\
            339.98044965786903  0.7923690033610383  \\
            340.1759530791789  0.7925299051048932  \\
            340.37145650048876  0.7926882805655298  \\
            340.5669599217986  0.7928442586279654  \\
            340.7624633431085  0.7929980111068238  \\
            340.95796676441836  0.7931497527463351  \\
            341.1534701857282  0.793299435216507  \\
            341.34897360703815  0.7934469454349417  \\
            341.544477028348  0.793592388182036  \\
            341.7399804496579  0.793735894220991  \\
            341.93548387096774  0.7938776303315862  \\
            342.1309872922776  0.7940177819750189  \\
            342.3264907135875  0.7941561674801363  \\
            342.52199413489734  0.7942927683240835  \\
            342.7174975562072  0.7944276627954032  \\
            342.91300097751713  0.7945609641946402  \\
            343.108504398827  0.79469282083434  \\
            343.30400782013686  0.7948233396170632  \\
            343.4995112414467  0.7949522915767953  \\
            343.6950146627566  0.7950796938027346  \\
            343.89051808406646  0.7952056118059156  \\
            344.0860215053763  0.7953301471796748  \\
            344.28152492668625  0.795453437599651  \\
            344.4770283479961  0.7955754879792544  \\
            344.672531769306  0.7956960875223792  \\
            344.86803519061584  0.7958152727957597  \\
            345.0635386119257  0.7959331071631002  \\
            345.2590420332356  0.7960496911087981  \\
            345.45454545454544  0.7961651622379441  \\
            345.6500488758553  0.7962793972461302  \\
            345.8455522971652  0.7963922726356905  \\
            346.0410557184751  0.7965038268440109  \\
            346.23655913978496  0.7966141288531144  \\
            346.4320625610948  0.7967232851178191  \\
            346.6275659824047  0.7968314151496019  \\
            346.82306940371456  0.79693830670779  \\
            347.0185728250244  0.7970439220230804  \\
            347.2140762463343  0.7971483016879507  \\
            347.4095796676442  0.7972515235240173  \\
            347.6050830889541  0.7973537025820348  \\
            347.80058651026394  0.7974549048426891  \\
            347.9960899315738  0.7975549016212191  \\
            348.1915933528837  0.7976537024590584  \\
            348.38709677419354  0.7977513575916011  \\
            348.5826001955034  0.7978479539336418  \\
            348.77810361681327  0.7979436150793755  \\
            348.9736070381232  0.7980383202889149  \\
            349.16911045943306  0.7981318799315072  \\
            349.3646138807429  0.798224328711373  \\
            349.5601173020528  0.7983157257287907  \\
            349.75562072336265  0.798406166138503  \\
            349.9511241446725  0.7984957811497174  \\
            350.1466275659824  0.7985844275207493  \\
            350.34213098729225  0.7986720144965349  \\
            350.5376344086022  0.7987585767516096  \\
            350.73313782991204  0.7988441813398318  \\
            350.9286412512219  0.7989289307768378  \\
            351.12414467253177  0.7990129308396965  \\
            351.31964809384164  0.7990959750031684  \\
            351.5151515151515  0.7991780389306362  \\
            351.71065493646137  0.7992591620955782  \\
            351.90615835777123  0.7993394188958487  \\
            352.10166177908116  0.7994189186536781  \\
            352.297165200391  0.7994977092037518  \\
            352.4926686217009  0.799575577995601  \\
            352.68817204301075  0.7996525393567241  \\
            352.8836754643206  0.7997286402890881  \\
            353.0791788856305  0.7998039622212821  \\
            353.27468230694035  0.7998786210085178  \\
            353.47018572825027  0.799952575298219  \\
            353.66568914956014  0.8000256593314816  \\
            353.86119257087  0.8000979052207767  \\
            354.05669599217987  0.8001693673217873  \\
            354.25219941348973  0.8002401339374372  \\
            354.4477028347996  0.8003103258835035  \\
            354.64320625610947  0.800379783836374  \\
            354.83870967741933  0.8004484417637306  \\
            355.03421309872925  0.8005163277814865  \\
            355.2297165200391  0.8005835034782373  \\
            355.425219941349  0.8006500639152618  \\
            355.62072336265885  0.8007160976956438  \\
            355.8162267839687  0.8007814038222966  \\
            356.0117302052786  0.8008459661227869  \\
            356.20723362658845  0.800909820289551  \\
            356.4027370478983  0.8009730350128065  \\
            356.59824046920824  0.8010357119805527  \\
            356.7937438905181  0.8010978799647095  \\
            356.98924731182797  0.8011593421784929  \\
            357.18475073313783  0.8012201149372516  \\
            357.3802541544477  0.80128024135037  \\
            357.57575757575756  0.8013397970478766  \\
            357.77126099706743  0.8013988901804446  \\
            357.9667644183773  0.8014574600669736  \\
            358.1622678396872  0.8015153644231942  \\
            358.3577712609971  0.8015726321976104  \\
            358.55327468230695  0.8016293137339267  \\
            358.7487781036168  0.8016854914195843  \\
            358.9442815249267  0.801741273282141  \\
            359.13978494623655  0.8017964969431993  \\
            359.3352883675464  0.8018511097970799  \\
            359.5307917888563  0.8019051376580053  \\
            359.7262952101662  0.8019586379086937  \\
            359.92179863147607  0.8020116995003579  \\
            360.11730205278593  0.8020643953768234  \\
            360.3128054740958  0.8021165326464665  \\
            360.50830889540566  0.8021681022538285  \\
            360.7038123167155  0.8022191373247575  \\
            360.8993157380254  0.8022697020801554  \\
            361.0948191593353  0.8023198918359796  \\
            361.2903225806452  0.8023697181491866  \\
            361.48582600195505  0.8024190013120889  \\
            361.6813294232649  0.8024677591545234  \\
            361.8768328445748  0.8025160319102478  \\
            362.07233626588464  0.8025638904376304  \\
            362.2678396871945  0.8026114362196518  \\
            362.4633431085044  0.8026585912970154  \\
            362.6588465298143  0.8027052369771377  \\
            362.85434995112416  0.8027513989907201  \\
            363.04985337243403  0.8027971244751736  \\
            363.2453567937439  0.8028424907240782  \\
            363.44086021505376  0.8028875935299685  \\
            363.6363636363636  0.8029322705920071  \\
            363.8318670576735  0.8029764809128872  \\
            364.02737047898336  0.803020248638837  \\
            364.2228739002933  0.8030636276058798  \\
            364.41837732160315  0.803106701339833  \\
            364.613880742913  0.803149528061865  \\
            364.8093841642229  0.8031919248671863  \\
            365.00488758553274  0.803233888554888  \\
            365.2003910068426  0.8032754502289388  \\
            365.3958944281525  0.8033166702197433  \\
            365.59139784946234  0.8033576380841433  \\
            365.78690127077226  0.8033983495069799  \\
            365.9824046920821  0.8034386426171927  \\
            366.177908113392  0.8034785360327245  \\
            366.37341153470186  0.8035180676068034  \\
            366.5689149560117  0.8035573039576986  \\
            366.7644183773216  0.8035963404687204  \\
            366.95992179863146  0.80363508364751  \\
            367.1554252199413  0.8036734381264862  \\
            367.35092864125124  0.8037114261993658  \\
            367.5464320625611  0.8037490922598111  \\
            367.741935483871  0.8037865090076622  \\
            367.93743890518084  0.8038237603993621  \\
            368.1329423264907  0.803860686758423  \\
            368.3284457478006  0.8038972570447739  \\
            368.52394916911044  0.8039334941334373  \\
            368.71945259042036  0.8039694487492371  \\
            368.9149560117302  0.8040051994667988  \\
            369.1104594330401  0.8040407906339317  \\
            369.30596285434996  0.8040760508104344  \\
            369.5014662756598  0.8041109815106118  \\
            369.6969696969697  0.8041456121845145  \\
            369.89247311827955  0.8041799996775195  \\
            370.0879765395894  0.8042142282303297  \\
            370.28347996089934  0.8042482789291894  \\
            370.4789833822092  0.8042820082059412  \\
            370.6744868035191  0.8043154348067408  \\
            370.86999022482894  0.8043485945456417  \\
            371.0654936461388  0.8043815501814588  \\
            371.26099706744867  0.8044143914177692  \\
            371.45650048875854  0.8044470109069869  \\
            371.6520039100684  0.8044793360937974  \\
            371.8475073313783  0.8045113856342065  \\
            372.0430107526882  0.8045432014946677  \\
            372.23851417399806  0.8045748521381049  \\
            372.4340175953079  0.8046064100699437  \\
            372.6295210166178  0.8046377203372068  \\
            372.82502443792765  0.8046687603727891  \\
            373.0205278592375  0.8046995520340123  \\
            373.2160312805474  0.8047301432295844  \\
            373.4115347018573  0.8047606079196002  \\
            373.6070381231672  0.8047909773920675  \\
            373.80254154447704  0.8048210927909752  \\
            373.9980449657869  0.8048509593060413  \\
            374.19354838709677  0.8048806049692494  \\
            374.38905180840663  0.8049100834215765  \\
            374.5845552297165  0.8049394739129935  \\
            374.78005865102637  0.8049687441584705  \\
            374.9755620723363  0.8049977690563911  \\
            375.17106549364615  0.8050265668803325  \\
            375.366568914956  0.8050551716257902  \\
            375.5620723362659  0.8050836424582045  \\
            375.75757575757575  0.8051120635451997  \\
            375.9530791788856  0.8051403158105905  \\
            376.1485826001955  0.805168348253627  \\
            376.3440860215054  0.8051961758889743  \\
            376.53958944281527  0.8052238384650723  \\
            376.73509286412514  0.8052514004641362  \\
            376.930596285435  0.8052789233417755  \\
            377.12609970674487  0.8053062585719375  \\
            377.32160312805473  0.8053333907133754  \\
            377.5171065493646  0.8053603407580161  \\
            377.71260997067446  0.8053871539988064  \\
            377.9081133919844  0.8054139000297139  \\
            378.10361681329425  0.805440597892372  \\
            378.2991202346041  0.8054671021116443  \\
            378.494623655914  0.8054934206141665  \\
            378.69012707722385  0.8055195801590461  \\
            378.8856304985337  0.805545631377324  \\
            379.0811339198436  0.8055716487719744  \\
            379.27663734115345  0.8055975878991584  \\
            379.47214076246337  0.8056233420288127  \\
            379.66764418377323  0.8056489284317079  \\
            379.8631476050831  0.8056743794250665  \\
            380.05865102639297  0.8056997507718716  \\
            380.25415444770283  0.8057251179503512  \\
            380.4496578690127  0.8057503619339403  \\
            380.64516129032256  0.8057754421255796  \\
            380.8406647116324  0.8058003731710435  \\
            381.03616813294235  0.8058251927399204  \\
            381.2316715542522  0.8058499615256124  \\
            381.4271749755621  0.8058747303722983  \\
            381.62267839687195  0.8058993585404791  \\
            381.8181818181818  0.8059238364944312  \\
            382.0136852394917  0.8059481844461269  \\
            382.20918866080154  0.8059724452128355  \\
            382.4046920821114  0.8059966842171219  \\
            382.60019550342133  0.8060209090861903  \\
            382.7956989247312  0.8060449882304587  \\
            382.99120234604106  0.8060689314756097  \\
            383.18670576735093  0.8060927643940535  \\
            383.3822091886608  0.8061165347487751  \\
            383.57771260997066  0.8061403124933346  \\
            383.7732160312805  0.806164042232734  \\
            383.9687194525904  0.8061876352726498  \\
            384.1642228739003  0.8062111074298769  \\
            384.3597262952102  0.8062344894340521  \\
            384.55522971652005  0.8062578337946816  \\
            384.7507331378299  0.8062812074074289  \\
            384.9462365591398  0.806304493150126  \\
            385.14173998044964  0.8063276593776937  \\
            385.3372434017595  0.8063507204029547  \\
            385.53274682306943  0.806373711911699  \\
            385.7282502443793  0.8063966909626842  \\
            385.92375366568916  0.8064196982763318  \\
            386.119257086999  0.8064426019497484  \\
            386.3147605083089  0.8064653972528728  \\
            386.51026392961876  0.8064881036588982  \\
            386.7057673509286  0.8065107616105491  \\
            386.9012707722385  0.8065334325200821  \\
            387.0967741935484  0.8065561134571726  \\
            387.2922776148583  0.8065786869640744  \\
            387.48778103616814  0.8066011640276688  \\
            387.683284457478  0.8066235690820918  \\
            387.8787878787879  0.8066459471322005  \\
            388.07429130009774  0.8066683637535749  \\
            388.2697947214076  0.8066907538055482  \\
            388.4652981427175  0.8067130460859179  \\
            388.6608015640274  0.8067352545878494  \\
            388.85630498533726  0.8067574085097097  \\
            389.0518084066471  0.8067795572260374  \\
            389.247311827957  0.8068017592251461  \\
            389.44281524926686  0.806823900832885  \\
            389.6383186705767  0.8068459580373737  \\
            389.8338220918866  0.8068679448213266  \\
            390.02932551319645  0.8068898949529217  \\
            390.2248289345064  0.8069118619858006  \\
            390.42033235581624  0.8069338770531008  \\
            390.6158357771261  0.806955817866302  \\
            390.811339198436  0.8069776835157193  \\
            391.00684261974584  0.8069994927490423  \\
            391.2023460410557  0.8070212837129088  \\
            391.39784946236557  0.8070431139529056  \\
            391.59335288367544  0.8070649708625293  \\
            391.78885630498536  0.8070867511301156  \\
            391.9843597262952  0.807108466264811  \\
            392.1798631476051  0.8071301395871578  \\
            392.37536656891496  0.807151813434758  \\
            392.5708699902248  0.8071735491622717  \\
            392.7663734115347  0.8071952730828286  \\
            392.96187683284455  0.8072169307629445  \\
            393.1573802541545  0.807238534083723  \\
            393.35288367546434  0.8072601107488627  \\
            393.5483870967742  0.807281707101214  \\
            393.7438905180841  0.8073033734681434  \\
            393.93939393939394  0.8073250008800896  \\
            394.1348973607038  0.8073465717632725  \\
            394.33040078201367  0.8073680997527214  \\
            394.52590420332353  0.8073896167492067  \\
            394.72140762463346  0.8074111729192408  \\
            394.9169110459433  0.8074327903931708  \\
            395.1124144672532  0.8074543570264399  \\
            395.30791788856305  0.807475874855042  \\
            395.5034213098729  0.8074973618972457  \\
            395.6989247311828  0.8075188540684132  \\
            395.89442815249265  0.807540405181  \\
            396.0899315738025  0.8075619938566336  \\
            396.28543499511244  0.8075835306652461  \\
            396.4809384164223  0.8076050271295285  \\
            396.67644183773217  0.8076265054452714  \\
            396.87194525904204  0.8076480052614831  \\
            397.0674486803519  0.80766958368039  \\
            397.26295210166177  0.8076911615438055  \\
            397.45845552297163  0.8077126981662692  \\
            397.6539589442815  0.8077342034462937  \\
            397.8494623655914  0.8077557033658211  \\
            398.0449657869013  0.8077772408626231  \\
            398.24046920821115  0.8077988606125088  \\
            398.435972629521  0.8078204600807424  \\
            398.6314760508309  0.8078420246088409  \\
            398.82697947214075  0.8078635670335499  \\
            399.0224828934506  0.8078851166056255  \\
            399.2179863147605  0.8079067189898352  \\
            399.4134897360704  0.8079283968008899  \\
            399.60899315738027  0.8079500447410021  \\
            399.80449657869013  0.8079716636162552  \\
            400.0  0.8079932694981814  \\
            400.19550342130987  0.8080148942949775  \\
            400.39100684261973  0.8080365857515038  \\
            400.5865102639296  0.8080583388457813  \\
            400.7820136852395  0.8080800598310764  \\
            400.9775171065494  0.8081017577569217  \\
            401.17302052785925  0.8081234512848157  \\
            401.3685239491691  0.8081451743081163  \\
            401.564027370479  0.8081669759520416  \\
            401.75953079178885  0.8081888220370895  \\
            401.9550342130987  0.808210639188936  \\
            402.1505376344086  0.808232439090125  \\
            402.3460410557185  0.8082542423081079  \\
            402.54154447702837  0.8082760840169876  \\
            402.73704789833823  0.8082980139975185  \\
            402.9325513196481  0.8083199717674199  \\
            403.12805474095796  0.8083419067399219  \\
            403.32355816226783  0.8083638297740883  \\
            403.5190615835777  0.8083857626459371  \\
            403.71456500488756  0.8084077410988719  \\
            403.9100684261975  0.8084298146948009  \\
            404.10557184750735  0.8084519040277788  \\
            404.3010752688172  0.8084739770177368  \\
            404.4965786901271  0.8084960426418729  \\
            404.69208211143695  0.8085181231969075  \\
            404.8875855327468  0.808540254299084  \\
            405.0830889540567  0.8085624828502158  \\
            405.27859237536654  0.8085847258408881  \\
            405.47409579667647  0.8086069556442049  \\
            405.66959921798633  0.8086291817493091  \\
            405.8651026392962  0.808651426312855  \\
            406.06060606060606  0.8086737241590084  \\
            406.2561094819159  0.808696121178057  \\
            406.4516129032258  0.8087185356725526  \\
            406.64711632453566  0.8087409397713778  \\
            406.8426197458455  0.8087633428581464  \\
            407.03812316715545  0.8087857663321504  \\
            407.2336265884653  0.8088082436083599  \\
            407.4291300097752  0.8088308201174229  \\
            407.62463343108504  0.8088534237848842  \\
            407.8201368523949  0.8088760184712146  \\
            408.0156402737048  0.8088986138677452  \\
            408.21114369501464  0.8089212300537262  \\
            408.40664711632456  0.8089438984756958  \\
            408.60215053763443  0.8089666619474819  \\
            408.7976539589443  0.808989472588611  \\
            408.99315738025416  0.809012273093189  \\
            409.188660801564  0.8090350751731847  \\
            409.3841642228739  0.8090578970894852  \\
            409.57966764418376  0.8090807678282824  \\
            409.7751710654936  0.8091037271010743  \\
            409.97067448680355  0.8091267569460765  \\
            410.1661779081134  0.8091497775587931  \\
            410.3616813294233  0.8091727999407192  \\
            410.55718475073314  0.8091958401077647  \\
            410.752688172043  0.8092189241685166  \\
            410.9481915933529  0.8092420883242392  \\
            411.14369501466274  0.8092653444484925  \\
            411.3391984359726  0.80928859861143  \\
            411.5347018572825  0.8093118543186056  \\
            411.7302052785924  0.8093351249896615  \\
            411.92570869990226  0.8093584335152452  \\
            412.1212121212121  0.8093818122570101  \\
            412.316715542522  0.8094052956886484  \\
            412.51221896383186  0.8094287960349045  \\
            412.7077223851417  0.8094522975792089  \\
            412.9032258064516  0.8094758108728528  \\
            413.0987292277615  0.8094993553296066  \\
            413.2942326490714  0.8095229592257203  \\
            413.48973607038124  0.8095466596999226  \\
            413.6852394916911  0.8095704228264645  \\
            413.880742913001  0.8095941822239104  \\
            414.07624633431084  0.8096179501667888  \\
            414.2717497556207  0.8096417424143105  \\
            414.46725317693057  0.8096655829940435  \\
            414.6627565982405  0.8096895042019129  \\
            414.85826001955036  0.8097135253889715  \\
            415.0537634408602  0.8097375540868067  \\
            415.2492668621701  0.8097615885419891  \\
            415.44477028347995  0.8097856407632994  \\
            415.6402737047898  0.8098097304495682  \\
            415.8357771260997  0.8098338849896759  \\
            416.0312805474096  0.8098581394625535  \\
            416.2267839687195  0.8098824524519338  \\
            416.42228739002934  0.809906764961725  \\
            416.6177908113392  0.8099310894814503  \\
            416.81329423264907  0.8099554413813143  \\
            417.00879765395894  0.8099798431595507  \\
            417.2043010752688  0.8100043244424238  \\
            417.39980449657867  0.8100289102227458  \\
            417.5953079178886  0.8100535117671168  \\
            417.79081133919846  0.8100781207554897  \\
            417.9863147605083  0.8101027483094067  \\
            418.1818181818182  0.8101274121340907  \\
            418.37732160312805  0.8101521365184469  \\
            418.5728250244379  0.8101769523350612  \\
            418.7683284457478  0.8102018548212465  \\
            418.96383186705765  0.8102267599569822  \\
            419.1593352883676  0.8102516765204939  \\
            419.35483870967744  0.8102766175965275  \\
            419.5503421309873  0.8103016023272823  \\
            419.74584555229717  0.8103266559124116  \\
            419.94134897360703  0.8103518096090219  \\
            420.1368523949169  0.8103770258405399  \\
            420.33235581622677  0.8104022442075185  \\
            420.52785923753663  0.8104274775492466  \\
            420.72336265884655  0.8104527401250559  \\
            420.9188660801564  0.8104780517442196  \\
            421.1143695014663  0.8105034377659536  \\
            421.30987292277615  0.810528929099415  \\
            421.505376344086  0.8105544627515469  \\
            421.7008797653959  0.8105800026199819  \\
            421.89638318670575  0.8106055600872129  \\
            422.0918866080156  0.8106311499226818  \\
            422.28739002932554  0.8106567919571391  \\
            422.4828934506354  0.8106825110826427  \\
            422.67839687194527  0.8107083370263346  \\
            422.87390029325513  0.8107341964607764  \\
            423.069403714565  0.810760064778803  \\
            423.26490713587486  0.8107859521239142  \\
            423.46041055718473  0.8108118732316727  \\
            423.6559139784946  0.8108378474297044  \\
            423.8514173998045  0.810863898637699  \\
            424.0469208211144  0.8108900553674092  \\
            424.24242424242425  0.8109162496763151  \\
            424.4379276637341  0.810942452287723  \\
            424.633431085044  0.8109686740556212  \\
            424.82893450635385  0.8109949292539976  \\
            425.0244379276637  0.811021236299187  \\
            425.21994134897363  0.8110476177498711  \\
            425.4154447702835  0.8110741003070792  \\
            425.61094819159337  0.8111006372414085  \\
            425.80645161290323  0.8111271792013253  \\
            426.0019550342131  0.8111537391690016  \\
            426.19745845552296  0.8111803306399242  \\
            426.3929618768328  0.811206970821833  \\
            426.5884652981427  0.8112336806347209  \\
            426.7839687194526  0.811260484710834  \\
            426.9794721407625  0.8112873663626313  \\
            427.17497556207235  0.8113142522889701  \\
            427.3704789833822  0.8113411538944222  \\
            427.5659824046921  0.8113680836843704  \\
            427.76148582600194  0.8113950574660959  \\
            427.9569892473118  0.811422094348778  \\
            428.1524926686217  0.8114492167434942  \\
            428.3479960899316  0.8114764366544175  \\
            428.54349951124146  0.8115036710916304  \\
            428.73900293255133  0.8115309178316249  \\
            428.9345063538612  0.8115581882767084  \\
            429.13000977517106  0.8115854967403395  \\
            429.3255131964809  0.8116128604471274  \\
            429.5210166177908  0.8116402995328331  \\
            429.71652003910066  0.8116678370443687  \\
            429.9120234604106  0.8116954277688793  \\
            430.10752688172045  0.8117230235536634  \\
            430.3030303030303  0.8117506376163025  \\
            430.4985337243402  0.8117782827759219  \\
            430.69403714565004  0.8118059743918185  \\
            430.8895405669599  0.8118337303634598  \\
            431.0850439882698  0.8118615711304851  \\
            431.28054740957964  0.8118895066750517  \\
            431.47605083088956  0.8119174561907154  \\
            431.6715542521994  0.8119454177655951  \\
            431.8670576735093  0.8119734028079941  \\
            432.06256109481916  0.8120014249148628  \\
            432.258064516129  0.812029499871799  \\
            432.4535679374389  0.8120576456530477  \\
            432.64907135874876  0.8120858824215016  \\
            432.8445747800587  0.8121141927622751  \\
            433.04007820136854  0.8121425069738921  \\
            433.2355816226784  0.8121708364516267  \\
            433.4310850439883  0.8121991932112556  \\
            433.62658846529814  0.8122275911250241  \\
            433.822091886608  0.8122560459216464  \\
            434.0175953079179  0.8122845751863054  \\
            434.21309872922774  0.812313198360653  \\
            434.40860215053766  0.8123418747141876  \\
            434.6041055718475  0.8123705548333823  \\
            434.7996089931574  0.8123992521253327  \\
            434.99511241446726  0.812427978819018  \\
            435.1906158357771  0.8124567486869217  \\
            435.386119257087  0.8124855770450305  \\
            435.58162267839685  0.8125144807528354  \\
            435.7771260997067  0.812543478213331  \\
            435.97262952101664  0.8125725193350761  \\
            436.1681329423265  0.8126015650538952  \\
            436.3636363636364  0.8126306283110399  \\
            436.55913978494624  0.8126597212736744  \\
            436.7546432062561  0.8126888573584943  \\
            436.95014662756597  0.8127180512317274  \\
            437.14565004887584  0.8127473188091332  \\
            437.3411534701857  0.8127766772560032  \\
            437.5366568914956  0.8128060843119245  \\
            437.7321603128055  0.8128354942895792  \\
            437.92766373411536  0.8128649205247028  \\
            438.1231671554252  0.812894374958055  \\
            438.3186705767351  0.8129238705047453  \\
            438.51417399804495  0.8129534210542323  \\
            438.7096774193548  0.812983041470324  \\
            438.9051808406647  0.8130127475911774  \\
            439.1006842619746  0.8130425185777135  \\
            439.2961876832845  0.8130722910808917  \\
            439.49169110459434  0.8131020768782846  \\
            439.6871945259042  0.8131318876205642  \\
            439.88269794721407  0.8131617356760705  \\
            440.07820136852393  0.8131916341308119  \\
            440.2737047898338  0.813221596788464  \\
            440.4692082111437  0.8132516381703708  \\
            440.6647116324536  0.8132817622708524  \\
            440.86021505376345  0.8133118959235858  \\
            441.0557184750733  0.8133420381924065  \\
            441.2512218963832  0.8133722004664833  \\
            441.44672531769305  0.8134023946143009  \\
            441.6422287390029  0.8134326329836611  \\
            441.8377321603128  0.8134629284016818  \\
            442.0332355816227  0.8134932941747974  \\
            442.22873900293257  0.8135237440887592  \\
            442.42424242424244  0.8135542407305876  \\
            442.6197458455523  0.8135847375413093  \\
            442.81524926686217  0.813615247727892  \\
            443.01075268817203  0.8136457827875858  \\
            443.2062561094819  0.8136763544766575  \\
            443.40175953079176  0.8137069748103896  \\
            443.5972629521017  0.8137376560630802  \\
            443.79276637341155  0.8137684107680442  \\
            443.9882697947214  0.8137992283449091  \\
            444.1837732160313  0.813830022221552  \\
            444.37927663734115  0.8138609222131007  \\
            444.574780058651  0.8138919084710288  \\
            444.7702834799609  0.8139229528216095  \\
            444.96578690127075  0.8139540187659152  \\
            445.16129032258067  0.8139850614798178  \\
            445.35679374389053  0.814016027813988  \\
            445.5522971652004  0.8140468562938964  \\
            445.74780058651027  0.8140775189118556  \\
            445.94330400782013  0.8141081308208178  \\
            446.13880742913  0.8141386672993061  \\
            446.33431085043986  0.8141691294109683  \\
            446.52981427174973  0.8141995184019882  \\
            446.72531769305965  0.8142298357010844  \\
            446.9208211143695  0.8142600829195109  \\
            447.1163245356794  0.8142902618510568  \\
            447.31182795698925  0.8143203744720465  \\
            447.5073313782991  0.8143504216459032  \\
            447.702834799609  0.8143804003948818  \\
            447.89833822091884  0.8144103115453337  \\
            448.09384164222877  0.8144401562991475  \\
            448.28934506353863  0.8144699359384047  \\
            448.4848484848485  0.8144996518253784  \\
            448.68035190615836  0.8145293054025343  \\
            448.87585532746823  0.8145588981925301  \\
            449.0713587487781  0.8145884317982157  \\
            449.26686217008796  0.8146179079026334  \\
            449.4623655913978  0.8146473250643786  \\
            449.65786901270775  0.8146766815911446  \\
            449.8533724340176  0.8147059785782846  \\
            450.0488758553275  0.8147352170973418  \\
            450.24437927663735  0.8147643982776006  \\
            450.4398826979472  0.8147935233060892  \\
            450.6353861192571  0.8148225934275777  \\
            450.83088954056694  0.8148516099445787  \\
            451.0263929618768  0.8148805742173475  \\
            451.22189638318673  0.8149094876638816  \\
            451.4173998044966  0.814938347997355  \\
            451.61290322580646  0.8149671542303241  \\
            451.8084066471163  0.8149959072659048  \\
            452.0039100684262  0.8150246080374881  \\
            452.19941348973606  0.8150532575172603  \\
            452.3949169110459  0.8150818567162029  \\
            452.5904203323558  0.8151104066840925  \\
            452.7859237536657  0.8151389085095011  \\
            452.9814271749756  0.8151673633197958  \\
            453.17693059628544  0.8151957722811388  \\
            453.3724340175953  0.8152241343866181  \\
            453.5679374389052  0.8152524473268287  \\
            453.76344086021504  0.8152807119503857  \\
            453.9589442815249  0.8153089290790586  \\
            454.1544477028348  0.8153370995583099  \\
            454.3499511241447  0.8153652242572943  \\
            454.54545454545456  0.8153933040688588  \\
            454.7409579667644  0.8154213399095426  \\
            454.9364613880743  0.8154493327195776  \\
            455.13196480938416  0.8154772834628883  \\
            455.327468230694  0.8155051929316474  \\
            455.5229716520039  0.8155330582620869  \\
            455.71847507331375  0.8155608790783365  \\
            455.9139784946237  0.815588656125551  \\
            456.10948191593354  0.8156163901592977  \\
            456.3049853372434  0.8156440819455557  \\
            456.5004887585533  0.8156717322607173  \\
            456.69599217986314  0.8156993418915865  \\
            456.891495601173  0.8157269116353801  \\
            457.08699902248287  0.815754442299727  \\
            457.2825024437928  0.8157819347026688  \\
            457.47800586510266  0.8158093894532218  \\
            457.6735092864125  0.8158368036937328  \\
            457.8690127077224  0.8158641771021257  \\
            458.06451612903226  0.8158915103799119  \\
            458.2600195503421  0.8159188042275366  \\
            458.455522971652  0.8159460593443791  \\
            458.65102639296185  0.8159732764287517  \\
            458.8465298142718  0.8160004561779015  \\
            459.04203323558164  0.8160275992880085  \\
            459.2375366568915  0.8160547064541869  \\
            459.4330400782014  0.8160817783704845  \\
            459.62854349951124  0.816108815729883  \\
            459.8240469208211  0.8161358171730212  \\
            460.01955034213097  0.8161627807033648  \\
            460.21505376344084  0.8161897070323239  \\
            460.41055718475076  0.8162165968206173  \\
            460.6060606060606  0.8162434507182748  \\
            460.8015640273705  0.8162702693646369  \\
            460.99706744868035  0.8162970533883545  \\
            461.1925708699902  0.8163238034073891  \\
            461.3880742913001  0.816350520029013  \\
            461.58357771260995  0.8163772038498087  \\
            461.7790811339198  0.8164038554556698  \\
            461.97458455522974  0.8164304754218004  \\
            462.1700879765396  0.8164570615448989  \\
            462.36559139784947  0.8164836127909566  \\
            462.56109481915934  0.8165101298045804  \\
            462.7565982404692  0.816536613207811  \\
            462.95210166177907  0.8165630636042555  \\
            463.14760508308893  0.8165894815790857  \\
            463.3431085043988  0.8166158676990402  \\
            463.5386119257087  0.8166422225124226  \\
            463.7341153470186  0.8166685465491026  \\
            463.92961876832845  0.8166948403205155  \\
            464.1251221896383  0.8167211043196625  \\
            464.3206256109482  0.8167473390211104  \\
            464.51612903225805  0.8167735434312079  \\
            464.7116324535679  0.8167997153983707  \\
            464.90713587487784  0.8168258555203444  \\
            465.1026392961877  0.8168519643909162  \\
            465.29814271749757  0.816878042579531  \\
            465.49364613880743  0.8169040906312908  \\
            465.6891495601173  0.8169301090669553  \\
            465.88465298142717  0.8169560983829419  \\
            466.08015640273703  0.8169820590513255  \\
            466.2756598240469  0.8170079915198386  \\
            466.4711632453568  0.8170338962118711  \\
            466.6666666666667  0.8170597735264704  \\
            466.86217008797655  0.8170856238383418  \\
            467.0576735092864  0.8171114453544803  \\
            467.2531769305963  0.8171372368551859  \\
            467.44868035190615  0.8171629989401552  \\
            467.644183773216  0.8171887321625108  \\
            467.8396871945259  0.8172144370468825  \\
            468.0351906158358  0.8172401140894068  \\
            468.23069403714567  0.817265763757728  \\
            468.42619745845553  0.8172913864909968  \\
            468.6217008797654  0.8173169826998716  \\
            468.81720430107526  0.8173425527665176  \\
            469.01270772238513  0.8173680970446073  \\
            469.208211143695  0.8173936158593202  \\
            469.40371456500486  0.8174191095073432  \\
            469.5992179863148  0.8174445773212117  \\
            469.79472140762465  0.8174700171604218  \\
            469.9902248289345  0.8174954294617414  \\
            470.1857282502444  0.8175208147512371  \\
            470.38123167155425  0.8175461735239822  \\
            470.5767350928641  0.8175715062440586  \\
            470.772238514174  0.8175968133445544  \\
            470.96774193548384  0.8176220952275659  \\
            471.16324535679377  0.8176473522641966  \\
            471.35874877810363  0.8176725847945577  \\
            471.5542521994135  0.8176977931277674  \\
            471.74975562072336  0.8177229775419516  \\
            471.94525904203323  0.8177481382842436  \\
            472.1407624633431  0.8177732755707846  \\
            472.33626588465296  0.8177983885655274  \\
            472.5317693059629  0.8178234754342323  \\
            472.72727272727275  0.8178485366322968  \\
            472.9227761485826  0.8178735726440015  \\
            473.1182795698925  0.8178985839216665  \\
            473.31378299120234  0.8179235708856523  \\
            473.5092864125122  0.8179485339243583  \\
            473.7047898338221  0.817973473394224  \\
            473.90029325513194  0.817998389619729  \\
            474.09579667644186  0.8180232828933921  \\
            474.29130009775173  0.8180481534757721  \\
            474.4868035190616  0.8180730015954674  \\
            474.68230694037146  0.8180978274491162  \\
            474.8778103616813  0.8181226312013966  \\
            475.0733137829912  0.8181474129377767  \\
            475.26881720430106  0.8181721708702809  \\
            475.4643206256109  0.818196904453593  \\
            475.65982404692085  0.8182216141477833  \\
            475.8553274682307  0.8182463003814007  \\
            476.0508308895406  0.8182709635514736  \\
            476.24633431085044  0.8182956040235093  \\
            476.4418377321603  0.8183202221314942  \\
            476.6373411534702  0.8183448181778942  \\
            476.83284457478004  0.8183693924336537  \\
            477.0283479960899  0.8183939451381966  \\
            477.2238514173998  0.818418476499426  \\
            477.4193548387097  0.8184429866937237  \\
            477.61485826001956  0.8184674758659511  \\
            477.8103616813294  0.8184919441294484  \\
            478.0058651026393  0.818516391566035  \\
            478.20136852394916  0.8185408173543847  \\
            478.396871945259  0.8185652200858796  \\
            478.5923753665689  0.8185896001432346  \\
            478.7878787878788  0.8186139579192886  \\
            478.9833822091887  0.8186382937770793  \\
            479.17888563049854  0.8186626080498429  \\
            479.3743890518084  0.8186869010410142  \\
            479.5698924731183  0.8187111730242268  \\
            479.76539589442814  0.8187354242433126  \\
            479.960899315738  0.8187596549123024  \\
            480.1564027370479  0.8187838652154257  \\
            480.3519061583578  0.8188080553071102  \\
            480.54740957966766  0.8188322253119829  \\
            480.7429130009775  0.8188563753248684  \\
            480.9384164222874  0.8188805054107912  \\
            481.13391984359725  0.8189046156049733  \\
            481.3294232649071  0.818928705529387  \\
            481.524926686217  0.8189527736824889  \\
            481.7204301075269  0.8189768202365357  \\
            481.9159335288368  0.8190008455392307  \\
            482.11143695014664  0.819024849911346  \\
            482.3069403714565  0.8190488336467222  \\
            482.50244379276637  0.8190727970122685  \\
            482.69794721407624  0.8190967402479628  \\
            482.8934506353861  0.819120663566852  \\
            483.08895405669597  0.8191445671550515  \\
            483.2844574780059  0.8191684511717452  \\
            483.47996089931576  0.8191923157491859  \\
            483.6754643206256  0.8192161609926955  \\
            483.8709677419355  0.8192399869806637  \\
            484.06647116324535  0.8192637937645496  \\
            484.2619745845552  0.819287581368881  \\
            484.4574780058651  0.8193113497912539  \\
            484.65298142717495  0.8193350989033923  \\
            484.8484848484849  0.8193588274279267  \\
            485.04398826979474  0.8193825352333227  \\
            485.2394916911046  0.8194062226161041  \\
            485.43499511241447  0.8194298898497471  \\
            485.63049853372434  0.8194535371846793  \\
            485.8260019550342  0.8194771648482813  \\
            486.02150537634407  0.8195007730448844  \\
            486.21700879765393  0.8195243619557733  \\
            486.41251221896385  0.819547931739184  \\
            486.6080156402737  0.8195714825303047  \\
            486.8035190615836  0.8195950144412756  \\
            486.99902248289345  0.8196185275611887  \\
            487.1945259042033  0.8196420219560887  \\
            487.3900293255132  0.8196654976689718  \\
            487.58553274682305  0.8196889547197862  \\
            487.7810361681329  0.8197123931054325  \\
            487.97653958944284  0.8197358127997633  \\
            488.1720430107527  0.8197592137535827  \\
            488.36754643206257  0.8197825954226496  \\
            488.56304985337243  0.8198059570378932  \\
            488.7585532746823  0.8198292988231519  \\
            488.95405669599216  0.8198526210017643  \\
            489.14956011730203  0.8198759237787703  \\
            489.34506353861195  0.8198992073409128  \\
            489.5405669599218  0.8199224718566368  \\
            489.7360703812317  0.8199457174760895  \\
            489.93157380254155  0.8199689443311202  \\
            490.1270772238514  0.8199921525352811  \\
            490.3225806451613  0.8200153421838259  \\
            490.51808406647115  0.820038513353711  \\
            490.713587487781  0.8200616661035951  \\
            490.90909090909093  0.8200848004738389  \\
            491.1045943304008  0.8201079164865058  \\
            491.30009775171067  0.820131014145361  \\
            491.49560117302053  0.8201540934358725  \\
            491.6911045943304  0.8201771543252102  \\
            491.88660801564026  0.8202001967622463  \\
            492.08211143695013  0.8202232206775553  \\
            492.27761485826  0.8202462256945681  \\
            492.4731182795699  0.8202692112553104  \\
            492.6686217008798  0.8202921775150761  \\
            492.86412512218965  0.8203151246301343  \\
            493.0596285434995  0.8203380527438988  \\
            493.2551319648094  0.820360961986927  \\
            493.45063538611925  0.8203838524769204  \\
            493.6461388074291  0.8204067243187251  \\
            493.841642228739  0.820429577604331  \\
            494.0371456500489  0.8204524124128721  \\
            494.23264907135876  0.8204752288106266  \\
            494.42815249266863  0.8204980268510168  \\
            494.6236559139785  0.8205208065746091  \\
            494.81915933528836  0.8205435680091141  \\
            495.0146627565982  0.8205663111693863  \\
            495.2101661779081  0.8205890360574246  \\
            495.40566959921796  0.8206117426623719  \\
            495.6011730205279  0.8206344309605152  \\
            495.79667644183775  0.8206571009152857  \\
            495.9921798631476  0.8206797524772584  \\
            496.1876832844575  0.8207023855841531  \\
            496.38318670576734  0.8207250001608328  \\
            496.5786901270772  0.8207475959942625  \\
            496.7741935483871  0.8207701727883386  \\
            496.969696969697  0.8207927306228083  \\
            497.16520039100686  0.8208152695796503  \\
            497.36070381231673  0.8208377897338826  \\
            497.5562072336266  0.8208602911535635  \\
            497.75171065493646  0.8208827738997914  \\
            497.9472140762463  0.8209052380267039  \\
            498.1427174975562  0.8209276835814797  \\
            498.33822091886606  0.8209501106043363  \\
            498.533724340176  0.820972519128532  \\
            498.72922776148584  0.8209949091803646  \\
            498.9247311827957  0.8210172807791717  \\
            499.1202346041056  0.8210396339373314  \\
            499.31573802541544  0.8210619686602614  \\
            499.5112414467253  0.821084284946419  \\
            499.7067448680352  0.8211065827873023  \\
            499.90224828934504  0.8211288621674486  \\
            500.09775171065496  0.8211511230644354  \\
            500.2932551319648  0.82117336544888  \\
            500.4887585532747  0.82119558928444  \\
            500.68426197458456  0.8212177945278126  \\
            500.8797653958944  0.8212399811287352  \\
            501.0752688172043  0.8212621490299847  \\
            501.27077223851416  0.8212842981673786  \\
            501.466275659824  0.8213064283791615  \\
            501.66177908113394  0.8213285398107469  \\
            501.8572825024438  0.8213506324760246  \\
            502.0527859237537  0.8213727063728462  \\
            502.24828934506354  0.8213947614980118  \\
            502.4437927663734  0.8214167978472697  \\
            502.63929618768327  0.8214388154153152  \\
            502.83479960899314  0.8214608141957924  \\
            503.030303030303  0.8214827941812928  \\
            503.2258064516129  0.8215047553633563  \\
            503.4213098729228  0.8215266977324702  \\
            503.61681329423266  0.8215486212780703  \\
            503.8123167155425  0.8215705259885397  \\
            504.0078201368524  0.82159241185121  \\
            504.20332355816225  0.8216142788523603  \\
            504.3988269794721  0.8216361269772181  \\
            504.59433040078204  0.8216579562099584  \\
            504.7898338220919  0.8216797665337041  \\
            504.9853372434018  0.8217015579305265  \\
            505.18084066471164  0.8217233303814444  \\
            505.3763440860215  0.8217450838664246  \\
            505.57184750733137  0.8217668183643821  \\
            505.76735092864124  0.8217885338531796  \\
            505.9628543499511  0.8218102303096276  \\
            506.158357771261  0.8218319077094849  \\
            506.3538611925709  0.8218535660274577  \\
            506.54936461388075  0.8218752052372009  \\
            506.7448680351906  0.8218968253113166  \\
            506.9403714565005  0.8219184262213552  \\
            507.13587487781035  0.821940007937815  \\
            507.3313782991202  0.821961570323468  \\
            507.5268817204301  0.8219831134915823  \\
            507.72238514174  0.822004637982979  \\
            507.91788856304987  0.8220261437064672  \\
            508.11339198435974  0.8220476305743634  \\
            508.3088954056696  0.8220690985024901  \\
            508.50439882697947  0.8220905474101763  \\
            508.69990224828933  0.8221119772202573  \\
            508.8954056695992  0.8221333878590753  \\
            509.09090909090907  0.8221547792564787  \\
            509.286412512219  0.8221761513458223  \\
            509.48191593352885  0.8221975040639676  \\
            509.6774193548387  0.8222188373512823  \\
            509.8729227761486  0.822240151151641  \\
            510.06842619745845  0.8222614454124242  \\
            510.2639296187683  0.8222827200845193  \\
            510.4594330400782  0.82230397512232  \\
            510.65493646138805  0.8223252104837265  \\
            510.85043988269797  0.8223464261301456  \\
            511.04594330400784  0.8223676220264903  \\
            511.2414467253177  0.8223887981411804  \\
            511.43695014662757  0.8224099544461416  \\
            511.63245356793743  0.822431090916807  \\
            511.8279569892473  0.8224522075321152  \\
            512.0234604105572  0.8224733042745119  \\
            512.2189638318671  0.8224943811299491  \\
            512.4144672531769  0.8225154380878853  \\
            512.6099706744868  0.8225364751412853  \\
            512.8054740957966  0.8225574922866203  \\
            513.0009775171065  0.8225784895238686  \\
            513.1964809384165  0.8225994668565143  \\
            513.3919843597263  0.8226204242915481  \\
            513.5874877810362  0.8226413618394676  \\
            513.782991202346  0.8226622795142761  \\
            513.9784946236559  0.8226831773334841  \\
            514.1739980449657  0.8227040553181084  \\
            514.3695014662757  0.822724913492672  \\
            514.5650048875856  0.8227457518852044  \\
            514.7605083088954  0.8227665667675833  \\
            514.9560117302053  0.8227873613172326  \\
            515.1515151515151  0.8228081385309142  \\
            515.347018572825  0.8228288981063299  \\
            515.5425219941349  0.8228496397474955  \\
            515.7380254154448  0.8228703631647407  \\
            515.9335288367546  0.8228910680747098  \\
            516.1290322580645  0.8229117542003611  \\
            516.3245356793744  0.8229324212709673  \\
            516.5200391006842  0.8229530690221151  \\
            516.7155425219942  0.8229736971957053  \\
            516.911045943304  0.8229943055399535  \\
            517.1065493646139  0.8230148938093886  \\
            517.3020527859237  0.8230354617648546  \\
            517.4975562072336  0.8230560091735091  \\
            517.6930596285436  0.8230765358088243  \\
            517.8885630498534  0.8230970414505865  \\
            518.0840664711633  0.8231175258848958  \\
            518.2795698924731  0.823137988904167  \\
            518.475073313783  0.823158430307129  \\
            518.6705767350928  0.823178849898825  \\
            518.8660801564027  0.823199247490612  \\
            519.0615835777126  0.8232196229001615  \\
            519.2570869990225  0.8232399759514595  \\
            519.4525904203324  0.8232603064748055  \\
            519.6480938416422  0.8232806143068139  \\
            519.8435972629521  0.8233008992904128  \\
            520.0391006842619  0.8233211612748448  \\
            520.2346041055719  0.8233414001156668  \\
            520.4301075268817  0.8233616156747494  \\
            520.6256109481916  0.823381807820278  \\
            520.8211143695015  0.8234019764267518  \\
            521.0166177908113  0.8234221213749845  \\
            521.2121212121212  0.8234422425521036  \\
            521.407624633431  0.8234623398515516  \\
            521.603128054741  0.823482413173084  \\
            521.7986314760508  0.8235024624227717  \\
            521.9941348973607  0.8235224875129991  \\
            522.1896383186706  0.8235424883367218  \\
            522.3851417399804  0.8235624632939132  \\
            522.5806451612904  0.8235824119532592  \\
            522.7761485826002  0.8236023339433874  \\
            522.9716520039101  0.8236222289110746  \\
            523.1671554252199  0.823642096521247  \\
            523.3626588465298  0.8236619364569795  \\
            523.5581622678396  0.8236817484194964  \\
            523.7536656891496  0.8237015321281714  \\
            523.9491691104595  0.823721287320527  \\
            524.1446725317693  0.8237410137522351  \\
            524.3401759530792  0.8237607111971166  \\
            524.535679374389  0.8237803794471417  \\
            524.7311827956989  0.8238000183124295  \\
            524.9266862170088  0.8238196276212487  \\
            525.1221896383187  0.823839207220017  \\
            525.3176930596286  0.823858756973301  \\
            525.5131964809384  0.823878276763817  \\
            525.7086999022483  0.8238977664924296  \\
            525.9042033235581  0.8239172260781535  \\
            526.0997067448681  0.8239366554581522  \\
            526.2952101661779  0.8239560545877381  \\
            526.4907135874878  0.8239754234403732  \\
            526.6862170087976  0.8239947620076684  \\
            526.8817204301075  0.8240140702993838  \\
            527.0772238514174  0.8240333483434288  \\
            527.2727272727273  0.8240525961858616  \\
            527.4682306940372  0.8240718138908901  \\
            527.663734115347  0.8240910015408711  \\
            527.8592375366569  0.8241101592363104  \\
            528.0547409579667  0.8241292870958633  \\
            528.2502443792766  0.8241483852563338  \\
            528.4457478005866  0.8241674538726758  \\
            528.6412512218964  0.8241864931179915  \\
            528.8367546432063  0.824205503183533  \\
            529.0322580645161  0.8242244842787012  \\
            529.227761485826  0.8242434366310462  \\
            529.4232649071358  0.8242623603147031  \\
            529.6187683284458  0.8242812556913307  \\
            529.8142717497557  0.8243001232815251  \\
            530.0097751710655  0.8243189629023355  \\
            530.2052785923754  0.8243377743811164  \\
            530.4007820136852  0.8243565575555264  \\
            530.5962854349951  0.8243753122735293  \\
            530.791788856305  0.8243940383933932  \\
            530.9872922776149  0.8244127357836915  \\
            531.1827956989247  0.8244314043233016  \\
            531.3782991202346  0.8244500439014063  \\
            531.5738025415445  0.8244686544174927  \\
            531.7693059628543  0.8244872357813531  \\
            531.9648093841643  0.8245057879130837  \\
            532.1603128054741  0.8245243107430864  \\
            532.355816226784  0.824542804212067  \\
            532.5513196480938  0.8245612682710369  \\
            532.7468230694037  0.8245797028813114  \\
            532.9423264907136  0.824598108014511  \\
            533.1378299120234  0.8246164836525607  \\
            533.3333333333334  0.8246348297876903  \\
            533.5288367546432  0.8246531464224345  \\
            533.7243401759531  0.8246714335696326  \\
            533.9198435972629  0.8246896912524284  \\
            534.1153470185728  0.8247079195042709  \\
            534.3108504398826  0.8247261183689134  \\
            534.5063538611926  0.8247442879004142  \\
            534.7018572825025  0.8247624281631364  \\
            534.8973607038123  0.8247805392317473  \\
            535.0928641251222  0.8247986211912196  \\
            535.288367546432  0.8248166741368304  \\
            535.483870967742  0.8248346981741616  \\
            535.6793743890518  0.8248526934190995  \\
            535.8748778103617  0.8248706599978358  \\
            536.0703812316716  0.8248885980468663  \\
            536.2658846529814  0.824906507712992  \\
            536.4613880742913  0.8249243891533182  \\
            536.6568914956011  0.8249422425352554  \\
            536.8523949169111  0.8249600680365183  \\
            537.0478983382209  0.8249778658451268  \\
            537.2434017595308  0.8249956361594052  \\
            537.4389051808407  0.8250133791879829  \\
            537.6344086021505  0.8250310951497934  \\
            537.8299120234605  0.8250487842740758  \\
            538.0254154447703  0.8250664464752961  \\
            538.2209188660802  0.8250840818977389  \\
            538.41642228739  0.8251016913666841  \\
            538.6119257086999  0.8251192746412962  \\
            538.8074291300097  0.8251368314934231  \\
            539.0029325513196  0.8251543617075978  \\
            539.1984359726296  0.8251718650810377  \\
            539.3939393939394  0.8251893414236446  \\
            539.5894428152493  0.8252067905580052  \\
            539.7849462365591  0.8252242123193906  \\
            539.980449657869  0.8252416065557563  \\
            540.1759530791788  0.8252589731277425  \\
            540.3714565004888  0.825276311908674  \\
            540.5669599217987  0.8252936227845602  \\
            540.7624633431085  0.8253109056540948  \\
            540.9579667644184  0.8253281604286562  \\
            541.1534701857282  0.8253453870323076  \\
            541.3489736070381  0.8253625854017964  \\
            541.544477028348  0.8253797554865548  \\
            541.7399804496579  0.8253968972486994  \\
            541.9354838709677  0.8254140106630313  \\
            542.1309872922776  0.8254310957170364  \\
            542.3264907135875  0.8254481524108851  \\
            542.5219941348973  0.8254651807574321  \\
            542.7174975562073  0.825482180782217  \\
            542.9130009775171  0.8254991525234637  \\
            543.108504398827  0.8255160960320809  \\
            543.3040078201368  0.8255330113716616  \\
            543.4995112414467  0.8255498986184835  \\
            543.6950146627566  0.8255667578615089  \\
            543.8905180840665  0.8255835892023845  \\
            544.0860215053764  0.8256003927554418  \\
            544.2815249266862  0.8256171686476965  \\
            544.4770283479961  0.8256339170188494  \\
            544.6725317693059  0.8256506380212851  \\
            544.8680351906158  0.8256673318200736  \\
            545.0635386119258  0.8256839985929687  \\
            545.2590420332356  0.8257006385304094  \\
            545.4545454545455  0.8257172518355188  \\
            545.6500488758553  0.8257338387241047  \\
            545.8455522971652  0.8257503994246594  \\
            546.041055718475  0.8257669341783602  \\
            546.236559139785  0.8257834432390683  \\
            546.4320625610948  0.8257999268733297  \\
            546.6275659824047  0.8258163853603752  \\
            546.8230694037146  0.8258328189921198  \\
            547.0185728250244  0.8258492272331162  \\
            547.2140762463343  0.8258656111415548  \\
            547.4095796676442  0.8258819706439168  \\
            547.6050830889541  0.8258983054534011  \\
            547.8005865102639  0.8259146152982844  \\
            547.9960899315738  0.8259308999219214  \\
            548.1915933528837  0.8259471590827452  \\
            548.3870967741935  0.8259633925542675  \\
            548.5826001955035  0.8259796001250775  \\
            548.7781036168133  0.8259957815988432  \\
            548.9736070381232  0.8260119367943105  \\
            549.169110459433  0.8260280655453037  \\
            549.3646138807429  0.826044167700725  \\
            549.5601173020527  0.8260602431245551  \\
            549.7556207233627  0.8260762916958527  \\
            549.9511241446726  0.8260923133087551  \\
            550.1466275659824  0.8261083078724772  \\
            550.3421309872923  0.8261242753113127  \\
            550.5376344086021  0.8261402155646332  \\
            550.733137829912  0.8261561285868885  \\
            550.9286412512218  0.8261720143476067  \\
            551.1241446725318  0.826187872831394  \\
            551.3196480938417  0.8262037040379351  \\
            551.5151515151515  0.8262195079819924  \\
            551.7106549364614  0.826235284693407  \\
            551.9061583577712  0.8262510342170981  \\
            552.1016617790812  0.8262667566130628  \\
            552.297165200391  0.8262824519563767  \\
            552.4926686217009  0.8262981203371936  \\
            552.6881720430108  0.8263137618607456  \\
            552.8836754643206  0.8263293766473425  \\
            553.0791788856305  0.826344964832373  \\
            553.2746823069403  0.8263605265663034  \\
            553.4701857282503  0.8263760620146787  \\
            553.6656891495601  0.8263915713581219  \\
            553.86119257087  0.8264070547923341  \\
            554.0566959921798  0.8264225125280947  \\
            554.2521994134897  0.8264379447912615  \\
            554.4477028347997  0.8264533518227702  \\
            554.6432062561095  0.8264687338786348  \\
            554.8387096774194  0.8264840912299477  \\
            555.0342130987292  0.8264994241628794  \\
            555.2297165200391  0.8265147329786782  \\
            555.4252199413489  0.8265300179936713  \\
            555.6207233626589  0.8265452795392637  \\
            555.8162267839688  0.8265605178375299  \\
            556.0117302052786  0.8265757325247394  \\
            556.2072336265885  0.8265909245571279  \\
            556.4027370478983  0.8266060935957414  \\
            556.5982404692082  0.82662123931858  \\
            556.793743890518  0.8266363614205962  \\
            556.989247311828  0.8266514596136962  \\
            557.1847507331378  0.8266665336267399  \\
            557.3802541544477  0.8266815832055402  \\
            557.5757575757576  0.8266966081128632  \\
            557.7712609970674  0.8267116081284288  \\
            557.9667644183774  0.8267265830489098  \\
            558.1622678396872  0.8267415326879327  \\
            558.3577712609971  0.8267564568760769  \\
            558.5532746823069  0.8267713554608758  \\
            558.7487781036168  0.8267862283068157  \\
            558.9442815249267  0.8268010752953363  \\
            559.1397849462365  0.8268158963248308  \\
            559.3352883675465  0.8268306913106453  \\
            559.5307917888563  0.8268454601850799  \\
            559.7262952101662  0.8268602028973875  \\
            559.921798631476  0.8268749194137748  \\
            560.1173020527859  0.8268896097174013  \\
            560.3128054740959  0.8269042738083806  \\
            560.5083088954057  0.826918911703779  \\
            560.7038123167156  0.8269335234376162  \\
            560.8993157380254  0.8269481090608655  \\
            561.0948191593353  0.8269626686414536  \\
            561.2903225806451  0.8269772022642603  \\
            561.485826001955  0.826991710031119  \\
            561.6813294232649  0.827006192060816  \\
            561.8768328445748  0.8270206484890915  \\
            562.0723362658847  0.8270350794686387  \\
            562.2678396871945  0.8270494851691043  \\
            562.4633431085044  0.827063865777088  \\
            562.6588465298142  0.8270782214961436  \\
            562.8543499511242  0.8270925525467774  \\
            563.049853372434  0.8271068591664497  \\
            563.2453567937439  0.8271211416095737  \\
            563.4408602150538  0.8271354001475162  \\
            563.6363636363636  0.8271496350685973  \\
            563.8318670576735  0.8271638466780903  \\
            564.0273704789834  0.827178035298222  \\
            564.2228739002933  0.8271922012681726  \\
            564.4183773216031  0.8272063449440755  \\
            564.613880742913  0.8272204666990175  \\
            564.8093841642228  0.8272345665348838  \\
            565.0048875855327  0.8272486446545199  \\
            565.2003910068427  0.8272627014067211  \\
            565.3958944281525  0.8272767364288819  \\
            565.5913978494624  0.8272907493766675  \\
            565.7869012707722  0.8273047399240131  \\
            565.9824046920821  0.8273187077631252  \\
            566.1779081133919  0.8273326526044801  \\
            566.3734115347019  0.827346574176825  \\
            566.5689149560118  0.8273604722271777  \\
            566.7644183773216  0.8273743465208266  \\
            566.9599217986315  0.8273881968413304  \\
            567.1554252199413  0.8274020229905183  \\
            567.3509286412512  0.8274158247884906  \\
            567.546432062561  0.8274296020736178  \\
            567.741935483871  0.8274433547025404  \\
            567.9374389051808  0.8274570825501703  \\
            568.1329423264907  0.8274707855096897  \\
            568.3284457478006  0.827484463492551  \\
            568.5239491691104  0.8274981164284776  \\
            568.7194525904204  0.8275117442654631  \\
            568.9149560117302  0.8275253469697721  \\
            569.1104594330401  0.8275389245259391  \\
            569.3059628543499  0.8275524769367697  \\
            569.5014662756598  0.8275660042233398  \\
            569.6969696969697  0.8275795064249959  \\
            569.8924731182796  0.8275929835993551  \\
            570.0879765395895  0.8276064358223048  \\
            570.2834799608993  0.8276198631880033  \\
            570.4789833822092  0.8276332658088793  \\
            570.674486803519  0.8276466438156319  \\
            570.8699902248289  0.827659997357231  \\
            571.0654936461389  0.8276733266009169  \\
            571.2609970674487  0.8276866317322004  \\
            571.4565004887586  0.827699912954863  \\
            571.6520039100684  0.8277131704909567  \\
            571.8475073313783  0.8277264045808039  \\
            572.0430107526881  0.8277396154829978  \\
            572.238514173998  0.827752803474402  \\
            572.4340175953079  0.8277659688501506  \\
            572.6295210166178  0.8277791119236483  \\
            572.8250244379277  0.8277922330265705  \\
            573.0205278592375  0.8278053325088627  \\
            573.2160312805474  0.8278184107387415  \\
            573.4115347018572  0.8278314681026938  \\
            573.6070381231672  0.827844505005477  \\
            573.802541544477  0.82785752127327  \\
            573.9980449657869  0.8278705174304849  \\
            574.1935483870968  0.8278834933894555  \\
            574.3890518084066  0.8278964487750685  \\
            574.5845552297166  0.8279093832313204  \\
            574.7800586510264  0.8279222964213171  \\
            574.9755620723363  0.827935188027275  \\
            575.1710654936461  0.8279480577505196  \\
            575.366568914956  0.827960905311487  \\
            575.5620723362658  0.8279737304497229  \\
            575.7575757575758  0.8279865329238824  \\
            575.9530791788857  0.827999312511731  \\
            576.1485826001955  0.8280120690101438  \\
            576.3440860215054  0.8280248022351058  \\
            576.5395894428152  0.8280375120217118  \\
            576.7350928641251  0.8280501982241665  \\
            576.930596285435  0.8280628607157844  \\
            577.1260997067449  0.8280754993889898  \\
            577.3216031280548  0.8280881141553169  \\
            577.5171065493646  0.8281007049454099  \\
            577.7126099706745  0.8281132717090227  \\
            577.9081133919843  0.8281258144150188  \\
            578.1036168132943  0.828138333051372  \\
            578.2991202346041  0.8281508276251657  \\
            578.494623655914  0.828163298162593  \\
            578.6901270772239  0.8281757447089573  \\
            578.8856304985337  0.8281881673286713  \\
            579.0811339198436  0.8282005661052579  \\
            579.2766373411534  0.8282129411413499  \\
            579.4721407624634  0.8282252925586896  \\
            579.6676441837732  0.8282376204981294  \\
            579.8631476050831  0.8282499251196315  \\
            580.0586510263929  0.8282622066022678  \\
            580.2541544477028  0.8282744651442204  \\
            580.4496578690128  0.8282867009627809  \\
            580.6451612903226  0.8282989142943509  \\
            580.8406647116325  0.8283111053944417  \\
            581.0361681329423  0.8283232745376747  \\
            581.2316715542522  0.828335422017781  \\
            581.427174975562  0.8283475481476015  \\
            581.622678396872  0.8283596532590868  \\
            581.8181818181819  0.8283717377032978  \\
            582.0136852394917  0.8283838018504047  \\
            582.2091886608016  0.8283958460896882  \\
            582.4046920821114  0.828407870829538  \\
            582.6001955034213  0.8284198764974545  \\
            582.7956989247311  0.828432010759609  \\
            582.9912023460411  0.828444055228933  \\
            583.1867057673509  0.8284560202857774  \\
            583.3822091886608  0.8284679182869703  \\
            583.5777126099707  0.8284797604120829  \\
            583.7732160312805  0.8284915566634288  \\
            583.9687194525904  0.8285033158660637  \\
            584.1642228739003  0.8285150456677863  \\
            584.3597262952102  0.8285267525391379  \\
            584.55522971652  0.8285384417734016  \\
            584.7507331378299  0.8285501174866042  \\
            584.9462365591398  0.8285617826175139  \\
            585.1417399804496  0.8285734389276418  \\
            585.3372434017596  0.8285850870012421  \\
            585.5327468230694  0.8285967262453108  \\
            585.7282502443793  0.8286083548895867  \\
            585.9237536656891  0.8286199699865512  \\
            586.119257086999  0.8286315674114281  \\
            586.314760508309  0.8286431418621837  \\
            586.5102639296188  0.828654686859527  \\
            586.7057673509287  0.8286661947469095  \\
            586.9012707722385  0.8286776566905253  \\
            587.0967741935484  0.8286890626793106  \\
            587.2922776148582  0.8287004015249447  \\
            587.4877810361681  0.8287116608618491  \\
            587.683284457478  0.8287228271471878  \\
            587.8787878787879  0.8287338856608676  \\
            588.0742913000978  0.8287448205055375  \\
            588.2697947214076  0.8287556146065894  \\
            588.4652981427175  0.8287662498829461  \\
            588.6608015640273  0.8287767410998886  \\
            588.8563049853373  0.8287870440065369  \\
            589.0518084066471  0.828797173613859  \\
            589.247311827957  0.8288071440692338  \\
            589.4428152492669  0.8288169686564514  \\
            589.6383186705767  0.8288266597957126  \\
            589.8338220918866  0.8288362290436296  \\
            590.0293255131965  0.8288456870932251  \\
            590.2248289345064  0.8288550437739335  \\
            590.4203323558162  0.8288643080515998  \\
            590.6158357771261  0.8288734880284798  \\
            590.8113391984359  0.8288825909432411  \\
            591.0068426197458  0.8288916231709614  \\
            591.2023460410558  0.82890059022313  \\
            591.3978494623656  0.8289094967476474  \\
            591.5933528836755  0.8289183465288242  \\
            591.7888563049853  0.8289271424873832  \\
            591.9843597262952  0.8289358866804573  \\
            592.179863147605  0.8289445803015908  \\
            592.375366568915  0.8289532236807391  \\
            592.5708699902249  0.8289618162842683  \\
            592.7663734115347  0.828970356714956  \\
            592.9618768328446  0.8289788427119904  \\
            593.1573802541544  0.8289872711509709  \\
            593.3528836754643  0.828995638043908  \\
            593.5483870967741  0.8290039385392229  \\
            593.7438905180841  0.8290121669217483  \\
            593.939393939394  0.8290203166127275  \\
            594.1348973607038  0.8290283801698147  \\
            594.3304007820137  0.8290363498434891  \\
            594.5259042033235  0.8290442263822122  \\
            594.7214076246335  0.8290519813913477  \\
            594.9169110459433  0.8290596256485321  \\
            595.1124144672532  0.8290671692204146  \\
            595.307917888563  0.8290746214626553  \\
            595.5034213098729  0.8290819910199273  \\
            595.6989247311828  0.8290892858259151  \\
            595.8944281524927  0.8290965131033151  \\
            596.0899315738026  0.829103679363836  \\
            596.2854349951124  0.8291107904081981  \\
            596.4809384164223  0.8291178513261338  \\
            596.6764418377321  0.8291248664963874  \\
            596.871945259042  0.8291318395867151  \\
            597.067448680352  0.8291387735538852  \\
            597.2629521016618  0.829145670643678  \\
            597.4584555229717  0.8291525323908853  \\
            597.6539589442815  0.8291593596193112  \\
            597.8494623655914  0.8291661524417718  \\
            598.0449657869012  0.8291729102600951  \\
            598.2404692082112  0.8291796317651208  \\
            598.435972629521  0.8291863149367007  \\
            598.6314760508309  0.8291929570436988  \\
            598.8269794721408  0.8291995546439904  \\
            599.0224828934506  0.8292061035844636  \\
            599.2179863147605  0.8292125990010176  \\
            599.4134897360703  0.8292190353185644  \\
            599.6089931573803  0.8292254062510271  \\
            599.8044965786901  0.8292317048013412  \\
            600.0  0.8292379232614542  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={662e31bb-4977-4457-99c7-265a4f8b14c1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.19550342130987292  0.0007715065437736341  \\
            0.39100684261974583  0.002707984844665165  \\
            0.5865102639296188  0.005111826785858763  \\
            0.7820136852394917  0.007257108562603365  \\
            0.9775171065493646  0.008536946378918372  \\
            1.1730205278592376  0.008704463264980469  \\
            1.3685239491691104  0.008633080959025962  \\
            1.5640273704789833  0.00854092592797031  \\
            1.7595307917888563  0.008429080986009923  \\
            1.9550342130987293  0.008299245180829551  \\
            2.150537634408602  0.008155300328799825  \\
            2.346041055718475  0.008003033427673143  \\
            2.541544477028348  0.007847784595263052  \\
            2.7370478983382207  0.007695717666146035  \\
            2.932551319648094  0.007546755451210828  \\
            3.1280547409579667  0.007400764192542993  \\
            3.32355816226784  0.007257346294215507  \\
            3.5190615835777126  0.007116977038488478  \\
            3.7145650048875853  0.006979091699055717  \\
            3.9100684261974585  0.00684408143626906  \\
            4.105571847507331  0.006711503516307682  \\
            4.301075268817204  0.006581622923412693  \\
            4.496578690127077  0.006454200470583323  \\
            4.69208211143695  0.006329224431270697  \\
            4.887585532746823  0.0062067264166813605  \\
            5.083088954056696  0.0060865655382182715  \\
            5.278592375366569  0.005968729429630505  \\
            5.474095796676441  0.0058531721762159344  \\
            5.669599217986315  0.005739851209178537  \\
            5.865102639296188  0.0056287581361011115  \\
            6.0606060606060606  0.005519825426094368  \\
            6.256109481915933  0.005412960921870078  \\
            6.451612903225806  0.005308121954957854  \\
            6.64711632453568  0.005205315345705148  \\
            6.842619745845552  0.005104571019727868  \\
            7.038123167155425  0.005005804624784252  \\
            7.233626588465298  0.0049089035124354145  \\
            7.429130009775171  0.004813817242940155  \\
            7.624633431085044  0.004720559248649436  \\
            7.820136852394917  0.0046291835897179  \\
            8.01564027370479  0.004539625990634769  \\
            8.211143695014663  0.004451774079264375  \\
            8.406647116324535  0.004365562709712658  \\
            8.602150537634408  0.004280977103868727  \\
            8.79765395894428  0.004198052851404852  \\
            8.993157380254154  0.0041168140182301655  \\
            9.188660801564028  0.004037170953804432  \\
            9.3841642228739  0.003959038178237587  \\
            9.579667644183774  0.003882365971118125  \\
            9.775171065493646  0.003807140605732221  \\
            9.970674486803519  0.00373338434906372  \\
            10.166177908113392  0.003661121564332199  \\
            10.361681329423265  0.003590289695137482  \\
            10.557184750733137  0.003520811988685494  \\
            10.75268817204301  0.003452640356925676  \\
            10.948191593352883  0.003385757852271698  \\
            11.143695014662757  0.003320178667601459  \\
            11.33919843597263  0.0032559166528010625  \\
            11.534701857282503  0.0031929056002135627  \\
            11.730205278592376  0.00313108891587727  \\
            11.925708699902248  0.0030704431384394725  \\
            12.121212121212121  0.003010978022850938  \\
            12.316715542521994  0.002952693760922156  \\
            12.512218963831867  0.0028955368759364286  \\
            12.70772238514174  0.0028394801483161702  \\
            12.903225806451612  0.0027845008671231364  \\
            13.098729227761487  0.0027305807412800185  \\
            13.29423264907136  0.0026777058995704475  \\
            13.489736070381232  0.0026258638438682257  \\
            13.685239491691105  0.0025750221849130998  \\
            13.880742913000978  0.0025251631048898667  \\
            14.07624633431085  0.002476271468227764  \\
            14.271749755620723  0.0024283302570937506  \\
            14.467253176930596  0.0023813205713925116  \\
            14.662756598240469  0.0023352216287664527  \\
            14.858260019550341  0.002290012457128877  \\
            15.053763440860216  0.002245677807877282  \\
            15.249266862170089  0.0022022008215329477  \\
            15.444770283479961  0.002159564938711812  \\
            15.640273704789834  0.0021177540325013366  \\
            15.835777126099707  0.0020767524084605083  \\
            16.03128054740958  0.002036544804619837  \\
            16.226783968719452  0.0019971163914813553  \\
            16.422287390029325  0.001958454256031688  \\
            16.617790811339198  0.0019205426759392884  \\
            16.81329423264907  0.0018833642893975886  \\
            17.008797653958943  0.001846903300021282  \\
            17.204301075268816  0.0018111451680459013  \\
            17.39980449657869  0.001776076610327821  \\
            17.59530791788856  0.0017416856003442552  \\
            17.790811339198434  0.0017079613681932595  \\
            17.986314760508307  0.0016748946168236478  \\
            18.181818181818183  0.0016424714174038911  \\
            18.377321603128056  0.0016106756598820834  \\
            18.57282502443793  0.0015794942221309645  \\
            18.7683284457478  0.0015489146795006285  \\
            18.963831867057674  0.0015189253048185248  \\
            19.159335288367547  0.001489515068389456  \\
            19.35483870967742  0.00146067363799558  \\
            19.550342130987293  0.001432391378896408  \\
            19.745845552297165  0.0014046595421920753  \\
            19.941348973607038  0.0013774674215348687  \\
            20.13685239491691  0.0013508016336477053  \\
            20.332355816226784  0.0013246513223341657  \\
            20.527859237536656  0.0012990060999015602  \\
            20.72336265884653  0.0012738560471609306  \\
            20.918866080156402  0.0012491917134270492  \\
            21.114369501466275  0.0012250041165184189  \\
            21.309872922776147  0.0012012847427572738  \\
            21.50537634408602  0.0011780255469695786  \\
            21.700879765395893  0.0011552192757640742  \\
            21.896383186705766  0.0011328564103674458  \\
            22.091886608015642  0.0011109264306438595  \\
            22.287390029325515  0.0010894203310451793  \\
            22.482893450635387  0.0010683295019660137  \\
            22.67839687194526  0.0010476457297437167  \\
            22.873900293255133  0.0010273611966583889  \\
            23.069403714565006  0.001007468480932876  \\
            23.26490713587488  0.0009879605567327703  \\
            23.46041055718475  0.0009688307941664088  \\
            23.655913978494624  0.0009500729592848752  \\
            23.851417399804497  0.0009316811729510983  \\
            24.04692082111437  0.0009136458708729814  \\
            24.242424242424242  0.0008959594414584363  \\
            24.437927663734115  0.0008786147159468983  \\
            24.633431085043988  0.0008616048233063285  \\
            24.82893450635386  0.000844923190233214  \\
            25.024437927663733  0.0008285635411525678  \\
            25.219941348973606  0.0008125198982179293  \\
            25.41544477028348  0.0007967865813113638  \\
            25.61094819159335  0.0007813582080434625  \\
            25.806451612903224  0.0007662296937533423  \\
            26.0019550342131  0.0007513965024520438  \\
            26.197458455522973  0.0007368512760074907  \\
            26.392961876832846  0.0007225875361036962  \\
            26.58846529814272  0.0007085994757946139  \\
            26.78396871945259  0.0006948815120416265  \\
            26.979472140762464  0.0006814282857135466  \\
            27.174975562072337  0.0006682346615866158  \\
            27.37047898338221  0.0006552957283445052  \\
            27.565982404692082  0.0006426067985783154  \\
            27.761485826001955  0.0006301634087865764  \\
            27.956989247311828  0.0006179613193752476  \\
            28.1524926686217  0.0006059965146577176  \\
            28.347996089931573  0.0005942654550135791  \\
            28.543499511241446  0.0005827620848750363  \\
            28.73900293255132  0.0005714813387302142  \\
            28.93450635386119  0.0005604186269223668  \\
            29.130009775171064  0.0005495695283340188  \\
            29.325513196480937  0.000538929790386964  \\
            29.52101661779081  0.000528495329042267  \\
            29.716520039100683  0.0005182622288002617  \\
            29.912023460410555  0.0005082267427005525  \\
            30.107526881720432  0.0004983852923220131  \\
            30.303030303030305  0.000488734467782788  \\
            30.498533724340177  0.00047927102774029105  \\
            30.69403714565005  0.0004699919737181691  \\
            30.889540566959923  0.0004608942114812778  \\
            31.085043988269796  0.00045197270555779153  \\
            31.28054740957967  0.0004432237913587101  \\
            31.47605083088954  0.00043464392943849017  \\
            31.671554252199414  0.0004262297054950452  \\
            31.867057673509287  0.00041797783036974555  \\
            32.06256109481916  0.00040988514004741835  \\
            32.25806451612903  0.0004019485956563476  \\
            32.453567937438905  0.0003941652834682741  \\
            32.64907135874878  0.0003865324148983954  \\
            32.84457478005865  0.00037904732650536607  \\
            33.04007820136852  0.00037170747999129734  \\
            33.235581622678396  0.00036451046220175735  \\
            33.43108504398827  0.0003574542581308514  \\
            33.62658846529814  0.0003505351314290989  \\
            33.822091886608014  0.0003437499382420835  \\
            34.01759530791789  0.00033709591858067906  \\
            34.21309872922776  0.0003305704045753189  \\
            34.40860215053763  0.00032417082047599637  \\
            34.604105571847505  0.00031789468265226435  \\
            34.79960899315738  0.0003117395995932355  \\
            34.99511241446725  0.00030570327190758233  \\
            35.19061583577712  0.000299783492323537  \\
            35.386119257086996  0.00029397814568889137  \\
            35.58162267839687  0.00028828520897099713  \\
            35.77712609970674  0.0002827027512567658  \\
            35.972629521016614  0.0002772289337526683  \\
            36.168132942326494  0.00027186226360778983  \\
            36.36363636363637  0.0002666000015648123  \\
            36.55913978494624  0.0002614396189324062  \\
            36.75464320625611  0.00025637901580306284  \\
            36.950146627565985  0.0002514161593556998  \\
            37.14565004887586  0.00024654908385566193  \\
            37.34115347018573  0.00024177589065472034  \\
            37.5366568914956  0.0002370947481910732  \\
            37.732160312805476  0.00023250389198934543  \\
            37.92766373411535  0.00022800162466058864  \\
            38.12316715542522  0.00022358631590228123  \\
            38.318670576735094  0.00021925640249832845  \\
            38.51417399804497  0.00021501038831906217  \\
            38.70967741935484  0.00021084684432124114  \\
            38.90518084066471  0.00020676440854805085  \\
            39.100684261974585  0.00020276202573008898  \\
            39.29618768328446  0.00019883738244660904  \\
            39.49169110459433  0.0001949887029905623  \\
            39.687194525904204  0.0001912144265468474  \\
            39.882697947214076  0.0001875130406337024  \\
            40.07820136852395  0.00018388308110270493  \\
            40.27370478983382  0.00018032313213877193  \\
            40.469208211143695  0.00017683182626015978  \\
            40.66471163245357  0.00017340784431846447  \\
            40.86021505376344  0.0001700499154986213  \\
            41.05571847507331  0.00016675681731890507  \\
            41.251221896383186  0.00016352737563093  \\
            41.44672531769306  0.00016036046461964982  \\
            41.64222873900293  0.00015725500680335763  \\
            41.837732160312804  0.00015420997303368603  \\
            42.03323558162268  0.0001512244884009665  \\
            42.22873900293255  0.00014829743706185202  \\
            42.42424242424242  0.00014542707679395588  \\
            42.619745845552295  0.00014261223909573165  \\
            42.81524926686217  0.0001398517899056179  \\
            43.01075268817204  0.00013714462960203832  \\
            43.20625610948191  0.0001344896930034017  \\
            43.401759530791786  0.00013188594936810194  \\
            43.59726295210166  0.00012933240239451806  \\
            43.79276637341153  0.00012682809022101412  \\
            43.988269794721404  0.00012437208542593928  \\
            44.183773216031284  0.00012196349502762777  \\
            44.37927663734116  0.00011960146048439914  \\
            44.57478005865103  0.00011728515769455778  \\
            44.7702834799609  0.00011501379699639326  \\
            44.965786901270775  0.00011278662316818027  \\
            45.16129032258065  0.0001106029230502874  \\
            45.35679374389052  0.00010846217160848275  \\
            45.55229716520039  0.00010636288883370805  \\
            45.747800586510266  0.00010430422051425725  \\
            45.94330400782014  0.00010228533670753986  \\
            46.13880742913001  0.000100305431740081  \\
            46.334310850439884  9.836372420752146e-5  \\
            46.52981427174976  9.645945697461748e-5  \\
            46.72531769305963  9.459189717524106e-5  \\
            46.9208211143695  9.276033621237966e-5  \\
            47.116324535679375  9.096408975813645e-5  \\
            47.31182795698925  8.920249775373012e-5  \\
            47.50733137829912  8.7474924409495e-5  \\
            47.70283479960899  8.578075820488102e-5  \\
            47.898338220918866  8.41194118884537e-5  \\
            48.09384164222874  8.249032247789414e-5  \\
            48.28934506353861  8.089295125999905e-5  \\
            48.484848484848484  7.932683028833661e-5  \\
            48.68035190615836  7.779148519928853e-5  \\
            48.87585532746823  7.628587157560531e-5  \\
            49.0713587487781  7.480937910657878e-5  \\
            49.266862170087975  7.336141439434511e-5  \\
            49.46236559139785  7.194140095388466e-5  \\
            49.65786901270772  7.054877921302217e-5  \\
            49.853372434017594  6.918300651242658e-5  \\
            50.048875855327466  6.784355710561115e-5  \\
            50.24437927663734  6.652992215893341e-5  \\
            50.43988269794721  6.524160975159521e-5  \\
            50.635386119257085  6.397814487564261e-5  \\
            50.83088954056696  6.273906943596601e-5  \\
            51.02639296187683  6.152394225030007e-5  \\
            51.2218963831867  6.0332339049223705e-5  \\
            51.417399804496576  5.916385247616017e-5  \\
            51.61290322580645  5.8018092087376955e-5  \\
            51.80840664711632  5.689468435198584e-5  \\
            52.0039100684262  5.579339968108613e-5  \\
            52.199413489736074  5.4713576646789797e-5  \\
            52.39491691104595  5.365464775777131e-5  \\
            52.59042033235582  5.261618663225991e-5  \\
            52.78592375366569  5.15977785462891e-5  \\
            52.981427174975565  5.059902043369672e-5  \\
            53.17693059628544  4.96195208861249e-5  \\
            53.37243401759531  4.865890015302009e-5  \\
            53.56793743890518  4.7716790141633005e-5  \\
            53.763440860215056  4.6792834417018684e-5  \\
            53.95894428152493  4.588668820203649e-5  \\
            54.1544477028348  4.499801837735006e-5  \\
            54.349951124144674  4.4126503481427344e-5  \\
            54.54545454545455  4.327183371054059e-5  \\
            54.74095796676442  4.2433710918766366e-5  \\
            54.93646138807429  4.161184861798551e-5  \\
            55.131964809384165  4.08059719778832e-5  \\
            55.32746823069404  4.0015817825948905e-5  \\
            55.52297165200391  3.924122260573003e-5  \\
            55.71847507331378  3.8481773484256536e-5  \\
            55.913978494623656  3.7737017929571844e-5  \\
            56.10948191593353  3.700665668129578e-5  \\
            56.3049853372434  3.629039842856164e-5  \\
            56.500488758553274  3.558795981001622e-5  \\
            56.69599217986315  3.489906541381973e-5  \\
            56.89149560117302  3.42234477776459e-5  \\
            57.08699902248289  3.35608473886819e-5  \\
            57.282502443792765  3.2911012683628376e-5  \\
            57.47800586510264  3.227370004869944e-5  \\
            57.67350928641251  3.164867381962267e-5  \\
            57.86901270772238  3.1035706281639114e-5  \\
            58.064516129032256  3.04345776695033e-5  \\
            58.26001955034213  2.9845076167483202e-5  \\
            58.455522971652  2.926699790936028e-5  \\
            58.651026392961874  2.8700146978429454e-5  \\
            58.84652981427175  2.814433540749911e-5  \\
            59.04203323558162  2.7599383178891108e-5  \\
            59.23753665689149  2.706521119410771e-5  \\
            59.433040078201365  2.654142658533993e-5  \\
            59.62854349951124  2.6027769999112892e-5  \\
            59.82404692082111  2.5524036120528967e-5  \\
            60.01955034213099  2.5030024999134882e-5  \\
            60.215053763440864  2.4545542048921793e-5  \\
            60.410557184750736  2.407039804832518e-5  \\
            60.60606060606061  2.3604409140224927e-5  \\
            60.80156402737048  2.3147396831945265e-5  \\
            60.997067448680355  2.2699187995254818e-5  \\
            61.19257086999023  2.2259614866366587e-5  \\
            61.3880742913001  2.1828515045937938e-5  \\
            61.58357771260997  2.1405731499070615e-5  \\
            61.779081133919846  2.099111255531074e-5  \\
            61.97458455522972  2.0584511908648807e-5  \\
            62.17008797653959  2.0185788617519683e-5  \\
            62.365591397849464  1.9794807104802612e-5  \\
            62.56109481915934  1.9411437157821215e-5  \\
            62.75659824046921  1.903555392834348e-5  \\
            62.95210166177908  1.866709240706152e-5  \\
            63.147605083088955  1.830584811876087e-5  \\
            63.34310850439883  1.7951588350499326e-5  \\
            63.5386119257087  1.760417178202166e-5  \\
            63.73411534701857  1.7263460676895774e-5  \\
            63.929618768328446  1.692932088251264e-5  \\
            64.12512218963832  1.6601621830086323e-5  \\
            64.3206256109482  1.6280236534653985e-5  \\
            64.51612903225806  1.5965041595075915e-5  \\
            64.71163245356794  1.5655917194035414e-5  \\
            64.90713587487781  1.535274709803898e-5  \\
            65.10263929618769  1.5055418657416105e-5  \\
            65.29814271749756  1.4763822806319461e-5  \\
            65.49364613880743  1.4477854062724733e-5  \\
            65.6891495601173  1.419741052843078e-5  \\
            65.88465298142718  1.3922393889059478e-5  \\
            66.08015640273705  1.3652709414055866e-5  \\
            66.27565982404693  1.3388265956688008e-5  \\
            66.47116324535679  1.3128975954047135e-5  \\
            66.66666666666667  1.2874755427047492e-5  \\
            66.86217008797654  1.262557747252344e-5  \\
            67.05767350928642  1.2381257278477352e-5  \\
            67.25317693059628  1.2141658106294415e-5  \\
            67.44868035190616  1.1906684872444226e-5  \\
            67.64418377321603  1.1676244864955738e-5  \\
            67.83968719452591  1.1450247743417151e-5  \\
            68.03519061583577  1.1228605538976024e-5  \\
            68.23069403714565  1.1011232654339152e-5  \\
            68.42619745845552  1.0798045863772695e-5  \\
            68.6217008797654  1.0588964313102049e-5  \\
            68.81720430107526  1.0383909519711975e-5  \\
            69.01270772238514  1.018280537254647e-5  \\
            69.20821114369501  9.985578132108892e-6  \\
            69.40371456500489  9.792156430461844e-6  \\
            69.59921798631476  9.602471271227284e-6  \\
            69.79472140762464  9.416456029586412e-6  \\
            69.9902248289345  9.234046452279784e-6  \\
            70.18572825024438  9.055180657607208e-6  \\
            70.38123167155425  8.879799135427839e-6  \\
            70.57673509286413  8.70784474716008e-6  \\
            70.77223851417399  8.539289197154147e-6  \\
            70.96774193548387  8.374051789533431e-6  \\
            71.16324535679374  8.212006546926531e-6  \\
            71.35874877810362  8.053089352707529e-6  \\
            71.55425219941348  7.897237645716398e-6  \\
            71.74975562072336  7.744390420258918e-6  \\
            71.94525904203323  7.59448822610677e-6  \\
            72.14076246334311  7.447473168497433e-6  \\
            72.33626588465299  7.303288908134282e-6  \\
            72.53176930596285  7.16188066118653e-6  \\
            72.72727272727273  7.023195199289221e-6  \\
            72.9227761485826  6.887180849543283e-6  \\
            73.11827956989248  6.75378749451546e-6  \\
            73.31378299120234  6.622966572238386e-6  \\
            73.50928641251222  6.494671076210506e-6  \\
            73.70478983382209  6.368855555396154e-6  \\
            73.90029325513197  6.245476114225482e-6  \\
            74.09579667644184  6.124490412594523e-6  \\
            74.29130009775172  6.005857665865133e-6  \\
            74.48680351906158  5.889538644865048e-6  \\
            74.68230694037146  5.775495675887825e-6  \\
            74.87781036168133  5.66372210607986e-6  \\
            75.0733137829912  5.554131777606082e-6  \\
            75.26881720430107  5.44665704918573e-6  \\
            75.46432062561095  5.341255647542542e-6  \\
            75.65982404692082  5.2378863113560125e-6  \\
            75.8553274682307  5.1365087912613275e-6  \\
            76.05083088954056  5.037083849849434e-6  \\
            76.24633431085044  4.939573261666973e-6  \\
            76.44183773216031  4.843939813216337e-6  \\
            76.63734115347019  4.750147302955621e-6  \\
            76.83284457478005  4.658160541298671e-6  \\
            77.02834799608993  4.567945350615031e-6  \\
            77.2238514173998  4.4794685652299985e-6  \\
            77.41935483870968  4.392698031424571e-6  \\
            77.61485826001955  4.307602607435495e-6  \\
            77.81036168132943  4.2241521634552204e-6  \\
            78.00586510263929  4.142317581631945e-6  \\
            78.20136852394917  4.062070756069571e-6  \\
            78.39687194525904  3.983384592827747e-6  \\
            78.59237536656892  3.9062330099218266e-6  \\
            78.78787878787878  3.830590937322909e-6  \\
            78.98338220918866  3.756451892793973e-6  \\
            79.17888563049853  3.683770247080845e-6  \\
            79.37438905180841  3.6124910355255623e-6  \\
            79.56989247311827  3.5425863424384073e-6  \\
            79.76539589442815  3.474028905764565e-6  \\
            79.96089931573802  3.4067921170841623e-6  \\
            80.1564027370479  3.34085002161223e-6  \\
            80.35190615835778  3.2761773181987365e-6  \\
            80.54740957966764  3.2127493593285723e-6  \\
            80.74291300097752  3.150542151121536e-6  \\
            80.93841642228739  3.0895323533323683e-6  \\
            81.13391984359727  3.029697279350714e-6  \\
            81.32942326490713  2.971014896201158e-6  \\
            81.52492668621701  2.9134638245431914e-6  \\
            81.72043010752688  2.857023338671245e-6  \\
            81.91593352883676  2.801673366514654e-6  \\
            82.11143695014663  2.7473944896376946e-6  \\
            82.3069403714565  2.6941679432395492e-6  \\
            82.50244379276637  2.641975616154338e-6  \\
            82.69794721407625  2.5908000508510875e-6  \\
            82.89345063538612  2.5406244434337653e-6  \\
            83.088954056696  2.491432643641244e-6  \\
            83.28445747800586  2.4432296133065606e-6  \\
            83.47996089931574  2.3959577812186447e-6  \\
            83.67546432062561  2.349597276614431e-6  \\
            83.87096774193549  2.304130068143486e-6  \\
            84.06647116324535  2.2595385440766427e-6  \\
            84.26197458455523  2.2158055123059755e-6  \\
            84.4574780058651  2.172914200344824e-6  \\
            84.65298142717498  2.130848255327767e-6  \\
            84.84848484848484  2.0895917440106506e-6  \\
            85.04398826979472  2.0491291527705614e-6  \\
            85.23949169110459  2.0094453876058507e-6  \\
            85.43499511241447  1.970525774136111e-6  \\
            85.63049853372434  1.9323560576022003e-6  \\
            85.82600195503422  1.8949224028662178e-6  \\
            86.02150537634408  1.8582113944115268e-6  \\
            86.21700879765396  1.822210036342733e-6  \\
            86.41251221896383  1.7869057523857059e-6  \\
            86.6080156402737  1.752286385887558e-6  \\
            86.80351906158357  1.7183401998166644e-6  \\
            86.99902248289345  1.6850558767626437e-6  \\
            87.19452590420332  1.6524225189363778e-6  \\
            87.3900293255132  1.6204320137433315e-6  \\
            87.58553274682306  1.5890830683851407e-6  \\
            87.78103616813294  1.5583383542628377e-6  \\
            87.97653958944281  1.528185941570649e-6  \\
            88.17204301075269  1.4986141685944726e-6  \\
            88.36754643206257  1.4696116417118925e-6  \\
            88.56304985337243  1.4411672353921717e-6  \\
            88.75855327468231  1.4132700921962476e-6  \\
            88.95405669599218  1.3859096227767452e-6  \\
            89.14956011730206  1.3590755058779609e-6  \\
            89.34506353861192  1.3327576883358786e-6  \\
            89.5405669599218  1.3069463850781542e-6  \\
            89.73607038123167  1.2816320791241318e-6  \\
            89.93157380254155  1.2568055215848265e-6  \\
            90.12707722385142  1.2324577316629409e-6  \\
            90.3225806451613  1.2085799966528505e-6  \\
            90.51808406647116  1.1851638719406166e-6  \\
            90.71358748778104  1.162201181003974e-6  \\
            90.9090909090909  1.1396840154123441e-6  \\
            91.10459433040079  1.117604734826821e-6  \\
            91.30009775171065  1.0959559670001849e-6  \\
            91.49560117302053  1.0747306077768893e-6  \\
            91.6911045943304  1.0539218210930741e-6  \\
            91.88660801564028  1.033533807821855e-6  \\
            92.08211143695014  1.0135386300905858e-6  \\
            92.27761485826002  9.939284369452756e-7  \\
            92.47311827956989  9.746956791077276e-7  \\
            92.66862170087977  9.558329780031673e-7  \\
            92.86412512218963  9.373331257602536e-7  \\
            93.05962854349951  9.191890852110695e-7  \\
            93.25513196480938  9.013939898911309e-7  \\
            93.45063538611926  8.839411440393776e-7  \\
            93.64613880742912  8.668240225981824e-7  \\
            93.841642228739  8.500362712133416e-7  \\
            94.03714565004887  8.335717062340854e-7  \\
            94.23264907135875  8.174243147130666e-7  \\
            94.42815249266862  8.015882544063724e-7  \\
            94.6236559139785  7.860578537735125e-7  \\
            94.81915933528836  7.708276119774305e-7  \\
            95.01466275659824  7.558921988844938e-7  \\
            95.2101661779081  7.412464550645024e-7  \\
            95.40566959921799  7.268853917906805e-7  \\
            95.60117302052785  7.128041910396851e-7  \\
            95.79667644183773  6.989982054915973e-7  \\
            95.9921798631476  6.854629585299311e-7  \\
            96.18768328445748  6.721999397237788e-7  \\
            96.38318670576736  6.591962835800147e-7  \\
            96.57869012707722  6.464428622963716e-7  \\
            96.7741935483871  6.339347856252048e-7  \\
            96.96969696969697  6.216672718240221e-7  \\
            97.16520039100685  6.096356476554761e-7  \\
            97.36070381231671  5.978353483873714e-7  \\
            97.5562072336266  5.862619177926578e-7  \\
            97.75171065493646  5.749110081494367e-7  \\
            97.94721407624634  5.637783802409552e-7  \\
            98.1427174975562  5.528599033556118e-7  \\
            98.33822091886609  5.421515552869504e-7  \\
            98.53372434017595  5.316494223336665e-7  \\
            98.72922776148583  5.213496992996013e-7  \\
            98.9247311827957  5.112486894937475e-7  \\
            99.12023460410558  5.013428047302428e-7  \\
            99.31573802541544  4.916285653283771e-7  \\
            99.51124144672532  4.821026001125855e-7  \\
            99.70674486803519  4.7276164641245464e-7  \\
            99.90224828934507  4.6360255006271684e-7  \\
            100.09775171065493  4.5462226540325554e-7  \\
            100.29325513196481  4.4581785527910027e-7  \\
            100.48875855327468  4.371876831830315e-7  \\
            100.68426197458456  4.287311710231562e-7  \\
            100.87976539589442  4.2043730406172656e-7  \\
            101.0752688172043  4.123029130321998e-7  \\
            101.27077223851417  4.0432489763903817e-7  \\
            101.46627565982405  3.965002265577044e-7  \\
            101.66177908113391  3.8882593743466554e-7  \\
            101.8572825024438  3.8129913688738925e-7  \\
            102.05278592375366  3.739170005043475e-7  \\
            102.24828934506354  3.666767728450129e-7  \\
            102.4437927663734  3.5957576743986267e-7  \\
            102.63929618768329  3.526113667903742e-7  \\
            102.83479960899315  3.4578102236902967e-7  \\
            103.03030303030303  3.3908225461931143e-7  \\
            103.2258064516129  3.325126529557067e-7  \\
            103.42130987292278  3.260698757637029e-7  \\
            103.61681329423264  3.197516503997919e-7  \\
            103.81231671554252  3.1355577319146643e-7  \\
            104.0078201368524  3.0748010943722287e-7  \\
            104.20332355816227  3.0152259340656014e-7  \\
            104.39882697947215  2.956812283399782e-7  \\
            104.59433040078201  2.899540864489815e-7  \\
            104.7898338220919  2.84339308916075e-7  \\
            104.98533724340176  2.788325515392722e-7  \\
            105.18084066471164  2.7343457750248585e-7  \\
            105.3763440860215  2.681446822543644e-7  \\
            105.57184750733138  2.629596777282656e-7  \\
            105.76735092864125  2.5787654052866373e-7  \\
            105.96285434995113  2.528924119311469e-7  \\
            106.158357771261  2.480045978824199e-7  \\
            106.35386119257088  2.4321056900030124e-7  \\
            106.54936461388074  2.3850796057372606e-7  \\
            106.74486803519062  2.3389457256274315e-7  \\
            106.94037145650049  2.2936836959851812e-7  \\
            107.13587487781037  2.2492748098333022e-7  \\
            107.33137829912023  2.205702006905753e-7  \\
            107.52688172043011  2.1629498736476314e-7  \\
            107.72238514173998  2.121004643215199e-7  \\
            107.91788856304986  2.079854195475858e-7  \\
            108.11339198435972  2.039488057008173e-7  \\
            108.3088954056696  1.9998974011018505e-7  \\
            108.50439882697947  1.9610750477577596e-7  \\
            108.69990224828935  1.92301546368791e-7  \\
            108.89540566959921  1.8857147623154748e-7  \\
            109.0909090909091  1.8491707037747674e-7  \\
            109.28641251221896  1.8133826949112649e-7  \\
            109.48191593352884  1.7783643427834542e-7  \\
            109.6774193548387  1.7440340575742289e-7  \\
            109.87292277614858  1.7103744979892567e-7  \\
            110.06842619745845  1.6773713947625911e-7  \\
            110.26392961876833  1.6450108726705347e-7  \\
            110.4594330400782  1.6132794505316525e-7  \\
            110.65493646138808  1.5821640412067589e-7  \\
            110.85043988269794  1.5516519515989326e-7  \\
            111.04594330400782  1.5217308826534982e-7  \\
            111.24144672531769  1.4923889293580476e-7  \\
            111.43695014662757  1.4636145807424177e-7  \\
            111.63245356793743  1.4353967198787118e-7  \\
            111.82795698924731  1.4077246238812799e-7  \\
            112.02346041055719  1.380587963906735e-7  \\
            112.21896383186706  1.3539768051539452e-7  \\
            112.41446725317694  1.3278816068640298e-7  \\
            112.6099706744868  1.3022932223203713e-7  \\
            112.80547409579668  1.2772028988486006e-7  \\
            113.00097751710655  1.2526022778166127e-7  \\
            113.19648093841643  1.228483394634551e-7  \\
            113.3919843597263  1.2048386787548225e-7  \\
            113.58748778103617  1.1816609536720821e-7  \\
            113.78299120234604  1.1589565625063715e-7  \\
            113.97849462365592  1.1367273055798215e-7  \\
            114.17399804496578  1.1149304157084461e-7  \\
            114.36950146627566  1.093556652022219e-7  \\
            114.56500488758553  1.0725970291721889e-7  \\
            114.76050830889541  1.0520428173304683e-7  \\
            114.95601173020528  1.0318855421902454e-7  \\
            115.15151515151516  1.0121169849657722e-7  \\
            115.34701857282502  9.927291823923755e-8  \\
            115.5425219941349  9.73714426726447e-8  \\
            115.73802541544477  9.550652657454529e-8  \\
            115.93352883675465  9.36774502747924e-8  \\
            116.12903225806451  9.188351965534655e-8  \\
            116.32453567937439  9.012406615027476e-8  \\
            116.52003910068426  8.839844674575151e-8  \\
            116.71554252199414  8.67060439800577e-8  \\
            116.911045943304  8.504626594358175e-8  \\
            117.10654936461388  8.341854627881848e-8  \\
            117.30205278592375  8.182234418037025e-8  \\
            117.49755620723363  8.025714439494581e-8  \\
            117.6930596285435  7.872245722136142e-8  \\
            117.88856304985337  7.721781851053978e-8  \\
            118.08406647116324  7.574278966551104e-8  \\
            118.27956989247312  7.429880513028517e-8  \\
            118.47507331378299  7.288378019615924e-8  \\
            118.67057673509287  7.149609881359152e-8  \\
            118.86608015640273  7.013517634001816e-8  \\
            119.06158357771261  6.880044485684237e-8  \\
            119.25708699902248  6.749135316943518e-8  \\
            119.45259042033236  6.620736680713463e-8  \\
            119.64809384164222  6.494796802324667e-8  \\
            119.8435972629521  6.371265579504425e-8  \\
            120.03910068426198  6.250094582376805e-8  \\
            120.23460410557185  6.13123705346262e-8  \\
            120.43010752688173  6.014647907679398e-8  \\
            120.62561094819159  5.900283732341449e-8  \\
            120.82111436950147  5.7881027871597914e-8  \\
            121.01661779081134  5.67806500424222e-8  \\
            121.21212121212122  5.5701319880932426e-8  \\
            121.40762463343108  5.464267015614143e-8  \\
            121.60312805474096  5.3604350361029166e-8  \\
            121.79863147605083  5.258602671254333e-8  \\
            121.99413489736071  5.158738215159878e-8  \\
            122.18963831867057  5.06081163430781e-8  \\
            122.38514173998045  4.9647945675831007e-8  \\
            122.58064516129032  4.8706657708152426e-8  \\
            122.7761485826002  4.7785155138243004e-8  \\
            122.97165200391007  4.68816753604556e-8  \\
            123.16715542521995  4.59957664215185e-8  \\
            123.36265884652981  4.5126994784567466e-8  \\
            123.55816226783969  4.4274945329145294e-8  \\
            123.75366568914956  4.343922135120223e-8  \\
            123.94916911045944  4.261944456309553e-8  \\
            124.1446725317693  4.1815255093589914e-8  \\
            124.34017595307918  4.10263114878571e-8  \\
            124.53567937438905  4.025229070747632e-8  \\
            124.73118279569893  3.9492888130433736e-8  \\
            124.9266862170088  3.874781755112306e-8  \\
            125.12218963831867  3.801681118034495e-8  \\
            125.31769305962854  3.729961964530757e-8  \\
            125.51319648093842  3.659601198962607e-8  \\
            125.70869990224828  3.590577567332307e-8  \\
            125.90420332355816  3.522871657282821e-8  \\
            126.09970674486803  3.456465898097859e-8  \\
            126.29521016617791  3.3913445607018314e-8  \\
            126.49071358748778  3.327493757659895e-8  \\
            126.68621700879766  3.264901443177911e-8  \\
            126.88172043010752  3.203557413102481e-8  \\
            127.0772238514174  3.143503980979167e-8  \\
            127.27272727272727  3.084708106634005e-8  \\
            127.46823069403715  3.027052552379537e-8  \\
            127.66373411534701  2.9705113078427806e-8  \\
            127.85923753665689  2.9150591995820077e-8  \\
            128.05474095796677  2.8606718910867735e-8  \\
            128.25024437927664  2.8073258827779063e-8  \\
            128.4457478005865  2.754998512007495e-8  \\
            128.6412512218964  2.703667953058899e-8  \\
            128.83675464320626  2.65331321714677e-8  \\
            129.03225806451613  2.6039141524170078e-8  \\
            129.227761485826  2.5554514439467937e-8  \\
            129.4232649071359  2.507906613744571e-8  \\
            129.61876832844575  2.461262020750076e-8  \\
            129.81427174975562  2.4155008608342953e-8  \\
            130.00977517106548  2.370607166799494e-8  \\
            130.20527859237538  2.3265658083792024e-8  \\
            130.40078201368524  2.2833624922382405e-8  \\
            130.5962854349951  2.2409837619726816e-8  \\
            130.79178885630498  2.1994169981098754e-8  \\
            130.98729227761487  2.158650418108438e-8  \\
            131.18279569892474  2.1186730763582738e-8  \\
            131.3782991202346  2.079474864180542e-8  \\
            131.57380254154447  2.0411196582316354e-8  \\
            131.76930596285436  2.0035255064766335e-8  \\
            131.96480938416423  1.9666517973474007e-8  \\
            132.1603128054741  1.9304819017671157e-8  \\
            132.35581622678396  1.8949997617111753e-8  \\
            132.55131964809385  1.8601898902071835e-8  \\
            132.74682306940372  1.826037371334974e-8  \\
            132.94232649071358  1.7925278602265776e-8  \\
            133.13782991202345  1.7596475830662434e-8  \\
            133.33333333333334  1.7273833370904285e-8  \\
            133.5288367546432  1.6957224905878185e-8  \\
            133.72434017595307  1.6646529828992964e-8  \\
            133.91984359726294  1.6341633244179638e-8  \\
            134.11534701857283  1.604242596589131e-8  \\
            134.3108504398827  1.5748804519103342e-8  \\
            134.50635386119257  1.5460671139313103e-8  \\
            134.70185728250243  1.5177933772540126e-8  \\
            134.89736070381232  1.4900506075326046e-8  \\
            135.0928641251222  1.4628307414734741e-8  \\
            135.28836754643206  1.4361262868352104e-8  \\
            135.48387096774192  1.4099303224286195e-8  \\
            135.67937438905182  1.3842364981167175e-8  \\
            135.87487781036168  1.3590484531987723e-8  \\
            136.07038123167155  1.3344016933449309e-8  \\
            136.26588465298144  1.3102236569612496e-8  \\
            136.4613880742913  1.2865032146712836e-8  \\
            136.65689149560117  1.2632296333351737e-8  \\
            136.85239491691104  1.2403925760496603e-8  \\
            137.04789833822093  1.2179821021480764e-8  \\
            137.2434017595308  1.1959886672003612e-8  \\
            137.43890518084066  1.1744031230130405e-8  \\
            137.63440860215053  1.1532167176292394e-8  \\
            137.82991202346042  1.1324210953286755e-8  \\
            138.0254154447703  1.1120082966276725e-8  \\
            138.22091886608015  1.0919707582791405e-8  \\
            138.41642228739002  1.0723013132725892e-8  \\
            138.6119257086999  1.0529931908341215e-8  \\
            138.80742913000978  1.034040016426445e-8  \\
            139.00293255131965  1.0154358117488546e-8  \\
            139.1984359726295  9.971749947372448e-9  \\
            139.3939393939394  9.792523795641029e-9  \\
            139.58944281524927  9.616631766385209e-9  \\
            139.78494623655914  9.444029926061786e-9  \\
            139.980449657869  9.274678303493548e-9  \\
            140.1759530791789  9.108540889869218e-9  \\
            140.37145650048876  8.945800124982969e-9  \\
            140.56695992179863  8.786364746231606e-9  \\
            140.7624633431085  8.629924417235666e-9  \\
            140.9579667644184  8.476406453258583e-9  \\
            141.15347018572825  8.325740945993404e-9  \\
            141.34897360703812  8.177860763562652e-9  \\
            141.54447702834798  8.032701550518412e-9  \\
            141.73998044965788  7.890201727842297e-9  \\
            141.93548387096774  7.750302492945516e-9  \\
            142.1309872922776  7.61294781966877e-9  \\
            142.32649071358748  7.478084458282312e-9  \\
            142.52199413489737  7.345661935485924e-9  \\
            142.71749755620723  7.2156325544089895e-9  \\
            142.9130009775171  7.0879513946103754e-9  \\
            143.10850439882697  6.962576312078509e-9  \\
            143.30400782013686  6.839467939231346e-9  \\
            143.49951124144673  6.7185896849164355e-9  \\
            143.6950146627566  6.599907734410817e-9  \\
            143.89051808406646  6.483391049421089e-9  \\
            144.08602150537635  6.369011368083378e-9  \\
            144.28152492668622  6.256743204963402e-9  \\
            144.47702834799608  6.1465638510563745e-9  \\
            144.67253176930598  6.0384533737870466e-9  \\
            144.86803519061584  5.932600065616232e-9  \\
            145.0635386119257  5.828811765813844e-9  \\
            145.25904203323557  5.726950140889835e-9  \\
            145.45454545454547  5.626967073175152e-9  \\
            145.65004887585533  5.528816403295401e-9  \\
            145.8455522971652  5.432453930170756e-9  \\
            146.04105571847506  5.337837411016025e-9  \\
            146.23655913978496  5.244926561340616e-9  \\
            146.43206256109482  5.153683054948596e-9  \\
            146.6275659824047  5.0640705239386045e-9  \\
            146.82306940371456  4.97605455870391e-9  \\
            147.01857282502445  4.889602707932388e-9  \\
            147.21407624633432  4.804684478606563e-9  \\
            147.40957966764418  4.7212713360035384e-9  \\
            147.60508308895405  4.639336703695048e-9  \\
            147.80058651026394  4.558855963547429e-9  \\
            147.9960899315738  4.479806455721668e-9  \\
            148.19159335288367  4.402167478673332e-9  \\
            148.38709677419354  4.325920289152617e-9  \\
            148.58260019550343  4.251048102204324e-9  \\
            148.7781036168133  4.1775360911679e-9  \\
            148.97360703812316  4.105371387677378e-9  \\
            149.16911045943303  4.034543081661415e-9  \\
            149.36461388074292  3.9651630718802715e-9  \\
            149.5601173020528  3.897148930128309e-9  \\
            149.75562072336265  3.830385544631503e-9  \\
            149.95112414467252  3.764840396131375e-9  \\
            150.1466275659824  3.7004823469136154e-9  \\
            150.34213098729228  3.6372816408081244e-9  \\
            150.53763440860214  3.5752099031889542e-9  \\
            150.733137829912  3.514240140974348e-9  \\
            150.9286412512219  3.454346742626721e-9  \\
            151.12414467253177  3.3955054781526953e-9  \\
            151.31964809384164  3.337693499103048e-9  \\
            151.5151515151515  3.2808893385727455e-9  \\
            151.7106549364614  3.225072911200926e-9  \\
            151.90615835777126  3.1702255131709346e-9  \\
            152.10166177908113  3.116329822210273e-9  \\
            152.29716520039102  3.0633698975906225e-9  \\
            152.4926686217009  3.0113311801278698e-9  \\
            152.68817204301075  2.960200492182058e-9  \\
            152.88367546432062  2.90996603765742e-9  \\
            153.0791788856305  2.8606174020023623e-9  \\
            153.27468230694038  2.812145552209493e-9  \\
            153.47018572825024  2.7645428368155808e-9  \\
            153.6656891495601  2.717802985901581e-9  \\
            153.86119257087  2.6719211110926243e-9  \\
            154.05669599217987  2.627013991316091e-9  \\
            154.25219941348973  2.5829432984364524e-9  \\
            154.4477028347996  2.5396734194060472e-9  \\
            154.6432062561095  2.4971826516189867e-9  \\
            154.83870967741936  2.4554502599514856e-9  \\
            155.03421309872923  2.414456476761825e-9  \\
            155.2297165200391  2.374182501890374e-9  \\
            155.42521994134898  2.3346105026595828e-9  \\
            155.62072336265885  2.2957236138740017e-9  \\
            155.81622678396872  2.2575059378202485e-9  \\
            156.01173020527858  2.2199425442670296e-9  \\
            156.20723362658848  2.183019470465133e-9  \\
            156.40273704789834  2.146723721147444e-9  \\
            156.5982404692082  2.111043268528918e-9  \\
            156.79374389051807  2.075967052306599e-9  \\
            156.98924731182797  2.0414849796596108e-9  \\
            157.18475073313783  2.0075879252491764e-9  \\
            157.3802541544477  1.974267731218587e-9  \\
            157.57575757575756  1.9415172071932235e-9  \\
            157.77126099706746  1.909330130280548e-9  \\
            157.96676441837732  1.8777012450701175e-9  \\
            158.1622678396872  1.846626263633563e-9  \\
            158.35777126099705  1.816101865524601e-9  \\
            158.55327468230695  1.7861256977790302e-9  \\
            158.74877810361681  1.7567177862724801e-9  \\
            158.94428152492668  1.7279206668562637e-9  \\
            159.13978494623655  1.6996467077261622e-9  \\
            159.33528836754644  1.671880724537358e-9  \\
            159.5307917888563  1.6446082071371278e-9  \\
            159.72629521016617  1.6178153195648194e-9  \\
            159.92179863147604  1.5914889000518676e-9  \\
            160.11730205278593  1.5656164610217864e-9  \\
            160.3128054740958  1.5401861890901832e-9  \\
            160.50830889540566  1.5151869450647376e-9  \\
            160.70381231671556  1.4906082639452123e-9  \\
            160.89931573802542  1.4664403549234634e-9  \\
            161.0948191593353  1.4426741013834188e-9  \\
            161.29032258064515  1.4193010609010931e-9  \\
            161.48582600195505  1.3963134652445811e-9  \\
            161.6813294232649  1.3737042203740692e-9  \\
            161.87683284457478  1.351466906441817e-9  \\
            162.07233626588464  1.3295957777921713e-9  \\
            162.26783968719454  1.3080857629615573e-9  \\
            162.4633431085044  1.2869324646784932e-9  \\
            162.65884652981427  1.2661321598635708e-9  \\
            162.85434995112414  1.2456817996294669e-9  \\
            163.04985337243403  1.225579009280939e-9  \\
            163.2453567937439  1.2058220883148365e-9  \\
            163.44086021505376  1.1864100104200825e-9  \\
            163.63636363636363  1.1673424234776853e-9  \\
            163.83186705767352  1.1486348579701916e-9  \\
            164.02737047898339  1.130311784753118e-9  \\
            164.22287390029325  1.1123207092871775e-9  \\
            164.41837732160312  1.0946511693523732e-9  \\
            164.613880742913  1.0772931882006976e-9  \\
            164.80938416422288  1.060237274556141e-9  \\
            165.00488758553274  1.0434744226146775e-9  \\
            165.2003910068426  1.0269961120442742e-9  \\
            165.3958944281525  1.0107943079848866e-9  \\
            165.59139784946237  9.948614610484683e-10  \\
            165.78690127077223  9.79190507318957e-10  \\
            165.9824046920821  9.637748683522827e-10  \\
            166.177908113392  9.48608451176365e-10  \\
            166.37341153470186  9.336856482911205e-10  \\
            166.56891495601172  9.190013376684496e-10  \\
            166.7644183773216  9.045508827522467e-10  \\
            166.95992179863148  8.903301324583944e-10  \\
            167.15542521994135  8.763354211747721e-10  \\
            167.35092864125122  8.625635687612446e-10  \\
            167.54643206256108  8.490118805496688e-10  \\
            167.74193548387098  8.356781473438911e-10  \\
            167.93743890518084  8.225606454197541e-10  \\
            168.1329423264907  8.096581365250859e-10  \\
            168.3284457478006  7.96969867879705e-10  \\
            168.52394916911047  7.844955721754267e-10  \\
            168.71945259042033  7.722354675760516e-10  \\
            168.9149560117302  7.601902577173726e-10  \\
            169.1104594330401  7.483716470232639e-10  \\
            169.30596285434996  7.36790023860479e-10  \\
            169.50146627565982  7.254186270821678e-10  \\
            169.6969696969697  7.142500650759824e-10  \\
            169.89247311827958  7.032773154213465e-10  \\
            170.08797653958945  6.924937248894616e-10  \\
            170.2834799608993  6.818930094432974e-10  \\
            170.47898338220918  6.71469254237599e-10  \\
            170.67448680351907  6.612169136188821e-10  \\
            170.86999022482894  6.511308111254407e-10  \\
            171.0654936461388  6.412061394873372e-10  \\
            171.26099706744867  6.314384606264088e-10  \\
            171.45650048875856  6.218237056562639e-10  \\
            171.65200391006843  6.123581748822888e-10  \\
            171.8475073313783  6.030385378016383e-10  \\
            172.04301075268816  5.938618331032419e-10  \\
            172.23851417399806  5.848254686678009e-10  \\
            172.43401759530792  5.759272215677936e-10  \\
            172.6295210166178  5.671652380674674e-10  \\
            172.82502443792765  5.585380336228441e-10  \\
            173.02052785923755  5.500444928817176e-10  \\
            173.2160312805474  5.416838696836583e-10  \\
            173.41153470185728  5.334557870600065e-10  \\
            173.60703812316714  5.253602372338762e-10  \\
            173.80254154447704  5.173975816201537e-10  \\
            173.9980449657869  5.09568550825502e-10  \\
            174.19354838709677  5.018742446483534e-10  \\
            174.38905180840663  4.943210954325558e-10  \\
            174.58455522971653  4.869159710699851e-10  \\
            174.7800586510264  4.796460165303729e-10  \\
            174.97556207233626  4.725059314435977e-10  \\
            175.17106549364613  4.6549069553304926e-10  \\
            175.36656891495602  4.585955686156262e-10  \\
            175.56207233626589  4.5181609060174055e-10  \\
            175.75757575757575  4.451480814953116e-10  \\
            175.95307917888562  4.3858764139376926e-10  \\
            176.1485826001955  4.321311504880532e-10  \\
            176.34408602150538  4.257752690626158e-10  \\
            176.53958944281524  4.195169374954166e-10  \\
            176.73509286412514  4.1335337625792573e-10  \\
            176.930596285435  4.072820859151259e-10  \\
            177.12609970674487  4.01300847125507e-10  \\
            177.32160312805473  3.954077206410705e-10  \\
            177.51710654936463  3.8960104730732693e-10  \\
            177.7126099706745  3.838794480632994e-10  \\
            177.90811339198436  3.782418239415187e-10  \\
            178.10361681329422  3.726873560680266e-10  \\
            178.29912023460412  3.672155056623742e-10  \\
            178.49462365591398  3.6182601403762526e-10  \\
            178.69012707722385  3.565189026003511e-10  \\
            178.88563049853371  3.5129447285063406e-10  \\
            179.0811339198436  3.4615330638206586e-10  \\
            179.27663734115347  3.410962648817507e-10  \\
            179.47214076246334  3.3612449013030046e-10  \\
            179.6676441837732  3.3124101106284136e-10  \\
            179.8631476050831  3.2645062896752527e-10  \\
            180.05865102639297  3.217485298732142e-10  \\
            180.25415444770283  3.1713085106389616e-10  \\
            180.4496578690127  3.1259394333411563e-10  \\
            180.6451612903226  3.081343709889725e-10  \\
            180.84066471163246  3.037489118441243e-10  \\
            181.03616813294232  2.994345572257822e-10  \\
            181.2316715542522  2.951885119707142e-10  \\
            181.42717497556208  2.9100819442624326e-10  \\
            181.62267839687195  2.8689123645025017e-10  \\
            181.8181818181818  2.8283548341116955e-10  \\
            182.01368523949168  2.7883899418799253e-10  \\
            182.20918866080157  2.749000411702654e-10  \\
            182.40469208211144  2.710171102580921e-10  \\
            182.6001955034213  2.671889008621307e-10  \\
            182.79569892473117  2.6341432590359536e-10  \\
            182.99120234604106  2.5969251181425593e-10  \\
            183.18670576735093  2.560227985364394e-10  \\
            183.3822091886608  2.5240473952302703e-10  \\
            183.57771260997066  2.488381017374565e-10  \\
            183.77321603128055  2.4532286565372077e-10  \\
            183.96871945259042  2.418592252563701e-10  \\
            184.1642228739003  2.3844758804050907e-10  \\
            184.35972629521018  2.350885750117981e-10  \\
            184.55522971652005  2.3178302068645495e-10  \\
            184.7507331378299  2.2853197309125155e-10  \\
            184.94623655913978  2.2533634116414913e-10  \\
            185.14173998044967  2.2219967006595783e-10  \\
            185.33724340175954  2.1912161345325947e-10  \\
            185.5327468230694  2.1609931622033856e-10  \\
            185.72825024437927  2.1313008664740454e-10  \\
            185.92375366568916  2.1021139640059108e-10  \\
            186.11925708699903  2.073408805319575e-10  \\
            186.3147605083089  2.0451633747948657e-10  \\
            186.51026392961876  2.0173572906708598e-10  \\
            186.70576735092865  1.989971805045875e-10  \\
            186.90127077223852  1.9629898038774879e-10  \\
            187.09677419354838  1.9363958069825066e-10  \\
            187.29227761485825  1.9101759680369909e-10  \\
            187.48778103616814  1.8843180745762408e-10  \\
            187.683284457478  1.858811547994814e-10  \\
            187.87878787878788  1.8336474435465012e-10  \\
            188.07429130009774  1.8088184503443442e-10  \\
            188.26979472140764  1.7843188913606247e-10  \\
            188.4652981427175  1.7601447234268825e-10  \\
            188.66080156402737  1.7362935372338907e-10  \\
            188.85630498533723  1.7127645573316722e-10  \\
            189.05180840664713  1.6895586421294922e-10  \\
            189.247311827957  1.666678283895871e-10  \\
            189.44281524926686  1.644127608758564e-10  \\
            189.63831867057672  1.621912376704577e-10  \\
            189.83382209188662  1.6000399815801563e-10  \\
            190.02932551319648  1.5785194510908044e-10  \\
            190.22482893450635  1.5573562900738013e-10  \\
            190.4203323558162  1.5365770471060678e-10  \\
            190.6158357771261  1.516183407992581e-10  \\
            190.81133919843597  1.496154384117372e-10  \\
            191.00684261974584  1.4764703581947364e-10  \\
            191.2023460410557  1.4571130842692468e-10  \\
            191.3978494623656  1.4380656877157474e-10  \\
            191.59335288367546  1.4193126652393645e-10  \\
            191.78885630498533  1.4008398848754894e-10  \\
            191.9843597262952  1.3826345859897913e-10  \\
            192.1798631476051  1.3646853792782096e-10  \\
            192.37536656891496  1.3469822467669663e-10  \\
            192.57086999022482  1.329516541812549e-10  \\
            192.76637341153472  1.3122809891017198e-10  \\
            192.96187683284458  1.2952696846515217e-10  \\
            193.15738025415445  1.2784780958092644e-10  \\
            193.3528836754643  1.261903061252534e-10  \\
            193.5483870967742  1.2455427909891888e-10  \\
            193.74389051808407  1.2293968663573672e-10  \\
            193.93939393939394  1.2134662400254747e-10  \\
            194.1348973607038  1.1977532359921937e-10  \\
            194.3304007820137  1.1822615495864777e-10  \\
            194.52590420332356  1.1669962474675608e-10  \\
            194.72140762463343  1.1519637676249448e-10  \\
            194.9169110459433  1.1371781830994457e-10  \\
            195.1124144672532  1.122653355727917e-10  \\
            195.30791788856305  1.108375669899246e-10  \\
            195.50342130987292  1.0943318128060934e-10  \\
            195.69892473118279  1.0805096002899769e-10  \\
            195.89442815249268  1.0668979768412672e-10  \\
            196.08993157380255  1.0534870155991959e-10  \\
            196.2854349951124  1.0402679183518436e-10  \\
            196.48093841642228  1.0272330155361478e-10  \\
            196.67644183773217  1.014375766237899e-10  \\
            196.87194525904204  1.0016907581917485e-10  \\
            197.0674486803519  9.891737077811966e-11  \\
            197.26295210166177  9.768214600386009e-11  \\
            197.45845552297166  9.646319886451717e-11  \\
            197.65395894428153  9.526043959309796e-11  \\
            197.8494623655914  9.407389128749453e-11  \\
            198.04496578690126  9.290368991048454e-11  \\
            198.24046920821115  9.175008428973105e-11  \\
            198.43597262952102  9.061327033056022e-11  \\
            198.63147605083088  8.94948548216229e-11  \\
            198.82697947214075  8.83951433474128e-11  \\
            199.02248289345064  8.731311535650358e-11  \\
            199.2179863147605  8.624783594830465e-11  \\
            199.41348973607037  8.519845587306027e-11  \\
            199.60899315738024  8.41642115318501e-11  \\
            199.80449657869013  8.314442497658893e-11  \\
            200.0  8.213850391002733e-11  \\
            200.19550342130987  8.114594168575066e-11  \\
            200.39100684261976  8.01663173081796e-11  \\
            200.58651026392963  7.919929543257052e-11  \\
            200.7820136852395  7.824462636501464e-11  \\
            200.97751710654936  7.730214606243865e-11  \\
            201.17302052785925  7.637177613260435e-11  \\
            201.36852394916912  7.54535238341092e-11  \\
            201.56402737047898  7.454748207638563e-11  \\
            201.75953079178885  7.365382941970139e-11  \\
            201.95503421309874  7.27728294599291e-11  \\
            202.1505376344086  7.190559746321009e-11  \\
            202.34604105571847  7.105242504160739e-11  \\
            202.54154447702834  7.021253383229343e-11  \\
            202.73704789833823  6.938521898904318e-11  \\
            202.9325513196481  6.856984918223465e-11  \\
            203.12805474095796  6.776586659884814e-11  \\
            203.32355816226783  6.697278694246675e-11  \\
            203.51906158357772  6.619019943327614e-11  \\
            203.7145650048876  6.541776680806498e-11  \\
            203.91006842619745  6.465522532022424e-11  \\
            204.10557184750732  6.390238473974771e-11  \\
            204.30107526881721  6.315912835323174e-11  \\
            204.49657869012708  6.242541296387565e-11  \\
            204.69208211143695  6.170126889148108e-11  \\
            204.8875855327468  6.098679997245252e-11  \\
            205.0830889540567  6.028215463565582e-11  \\
            205.27859237536657  5.95880008241496e-11  \\
            205.47409579667644  5.89049767421161e-11  \\
            205.6695992179863  5.823243972595068e-11  \\
            205.8651026392962  5.756980857895276e-11  \\
            206.06060606060606  5.6916563571326135e-11  \\
            206.25610948191593  5.627224644017854e-11  \\
            206.4516129032258  5.563646038952188e-11  \\
            206.6471163245357  5.5008870090272165e-11  \\
            206.84261974584555  5.43892016802498e-11  \\
            207.03812316715542  5.377724276417909e-11  \\
            207.23362658846528  5.3172842413688555e-11  \\
            207.42913000977518  5.2575911167310784e-11  \\
            207.62463343108504  5.198642103048278e-11  \\
            207.8201368523949  5.1404405475545425e-11  \\
            208.0156402737048  5.082995944174376e-11  \\
            208.21114369501467  5.026324571144508e-11  \\
            208.40664711632454  4.970504687604319e-11  \\
            208.6021505376344  4.91554246063661e-11  \\
            208.7976539589443  4.861388469719313e-11  \\
            208.99315738025416  4.807998704626296e-11  \\
            209.18866080156403  4.755334565427322e-11  \\
            209.3841642228739  4.7033628624880765e-11  \\
            209.5796676441838  4.652055816470157e-11  \\
            209.77517106549365  4.601391058331095e-11  \\
            209.97067448680352  4.551351629324319e-11  \\
            210.16617790811338  4.50192598099918e-11  \\
            210.36168132942328  4.453107975200939e-11  \\
            210.55718475073314  4.4048968840707915e-11  \\
            210.752688172043  4.357297390045831e-11  \\
            210.94819159335287  4.3103195858590736e-11  \\
            211.14369501466277  4.2639925749608555e-11  \\
            211.33919843597263  4.218375767220785e-11  \\
            211.5347018572825  4.173431871989903e-11  \\
            211.73020527859236  4.129121768433949e-11  \\
            211.92570869990226  4.085411009327557e-11  \\
            212.12121212121212  4.042269821054274e-11  \\
            212.316715542522  3.9996731036065285e-11  \\
            212.51221896383186  3.95760043058565e-11  \\
            212.70772238514175  3.916036049201863e-11  \\
            212.90322580645162  3.8749688802743076e-11  \\
            213.09872922776148  3.8343925182310004e-11  \\
            213.29423264907135  3.7943052311088655e-11  \\
            213.48973607038124  3.7547099605537174e-11  \\
            213.6852394916911  3.7156143218202847e-11  \\
            213.88074291300097  3.677030697337468e-11  \\
            214.07624633431084  3.63902411316697e-11  \\
            214.27174975562073  3.6015814217238996e-11  \\
            214.4672531769306  3.5646679047222504e-11  \\
            214.66275659824046  3.528252867285034e-11  \\
            214.85826001955033  3.492309637944302e-11  \\
            215.05376344086022  3.4568155686411376e-11  \\
            215.2492668621701  3.4217520347256744e-11  \\
            215.44477028347995  3.387104434957064e-11  \\
            215.64027370478982  3.3528621915035e-11  \\
            215.8357771260997  3.3190187499422065e-11  \\
            216.03128054740958  3.285571579259457e-11  \\
            216.22678396871945  3.252522171850545e-11  \\
            216.42228739002934  3.219876043519801e-11  \\
            216.6177908113392  3.1876396587191e-11  \\
            216.81329423264907  3.155860094634345e-11  \\
            217.00879765395894  3.124556366488641e-11  \\
            217.20430107526883  3.0936975151324645e-11  \\
            217.3998044965787  3.0632560585789974e-11  \\
            217.59530791788856  3.033207992004101e-11  \\
            217.79081133919843  3.0035327877463336e-11  \\
            217.98631476050832  2.9742133953069446e-11  \\
            218.1818181818182  2.9452362413498876e-11  \\
            218.37732160312805  2.916591229701797e-11  \\
            218.57282502443792  2.8882717413520057e-11  \\
            218.7683284457478  2.860274634452535e-11  \\
            218.96383186705768  2.832600244318112e-11  \\
            219.15933528836754  2.805252383426144e-11  \\
            219.3548387096774  2.7782383414167364e-11  \\
            219.5503421309873  2.751591351268703e-11  \\
            219.74584555229717  2.7253310980308007e-11  \\
            219.94134897360703  2.699432437995032e-11  \\
            220.1368523949169  2.6738731600497718e-11  \\
            220.3323558162268  2.6486342617648444e-11  \\
            220.52785923753666  2.6236999493915364e-11  \\
            220.72336265884653  2.5990576378625768e-11  \\
            220.9188660801564  2.5746979507921514e-11  \\
            221.11436950146629  2.5506147204758938e-11  \\
            221.30987292277615  2.5268049878909013e-11  \\
            221.50537634408602  2.5032690026957123e-11  \\
            221.70087976539588  2.4800102232303227e-11  \\
            221.89638318670578  2.4570328774794228e-11  \\
            222.09188660801564  2.4343632882530007e-11  \\
            222.2873900293255  2.41202579682215e-11  \\
            222.48289345063537  2.38999722970228e-11  \\
            222.67839687194527  2.3682571676327875e-11  \\
            222.87390029325513  2.3467879455770754e-11  \\
            223.069403714565  2.3255746527225295e-11  \\
            223.26490713587486  2.3046051324805336e-11  \\
            223.46041055718476  2.2838699824864627e-11  \\
            223.65591397849462  2.2633625545996944e-11  \\
            223.8514173998045  2.2430789549035904e-11  \\
            224.04692082111438  2.223018043705508e-11  \\
            224.24242424242425  2.2031814355368062e-11  \\
            224.43792766373411  2.1835734991528296e-11  \\
            224.63343108504398  2.1642093344878234e-11  \\
            224.82893450635387  2.1451162603368648e-11  \\
            225.02443792766374  2.1262778329110865e-11  \\
            225.2199413489736  2.1076777215216208e-11  \\
            225.41544477028347  2.0893022646850093e-11  \\
            225.61094819159337  2.071140470123197e-11  \\
            225.80645161290323  2.0531840147635433e-11  \\
            226.0019550342131  2.0354272447388057e-11  \\
            226.19745845552296  2.017867175387151e-11  \\
            226.39296187683286  2.0005034912521495e-11  \\
            226.58846529814272  1.9833385460827854e-11  \\
            226.7839687194526  1.9663758881655204e-11  \\
            226.97947214076245  1.949633254063967e-11  \\
            227.17497556207235  1.933126728729887e-11  \\
            227.3704789833822  1.9168390368225803e-11  \\
            227.56598240469208  1.9007551969349636e-11  \\
            227.76148582600194  1.884862521593578e-11  \\
            227.95698924731184  1.8691506172585857e-11  \\
            228.1524926686217  1.85361138432378e-11  \\
            228.34799608993157  1.8382390171165694e-11  \\
            228.54349951124144  1.8230300038979878e-11  \\
            228.73900293255133  1.8079831268626914e-11  \\
            228.9345063538612  1.7930994621389645e-11  \\
            229.13000977517106  1.778382379788709e-11  \\
            229.32551319648093  1.7638373908238446e-11  \\
            229.52101661779082  1.749493192344328e-11  \\
            229.7165200391007  1.7353456510631027e-11  \\
            229.91202346041055  1.7213801884838437e-11  \\
            230.10752688172042  1.7075842650154938e-11  \\
            230.3030303030303  1.6939473799722583e-11  \\
            230.49853372434018  1.6804610715736127e-11  \\
            230.69403714565004  1.667118916944293e-11  \\
            230.8895405669599  1.653916532114301e-11  \\
            231.0850439882698  1.6408515720189017e-11  \\
            231.28054740957967  1.627923730498632e-11  \\
            231.47605083088953  1.6151347402992855e-11  \\
            231.6715542521994  1.602488373071925e-11  \\
            231.8670576735093  1.5899942927649805e-11  \\
            232.06256109481916  1.577676387241002e-11  \\
            232.25806451612902  1.5655229691657557e-11  \\
            232.45356793743892  1.5535216556413566e-11  \\
            232.64907135874878  1.541661889828402e-11  \\
            232.84457478005865  1.5299349409459586e-11  \\
            233.04007820136852  1.518333904271573e-11  \\
            233.2355816226784  1.506853701141265e-11  \\
            233.43108504398828  1.4954910789495364e-11  \\
            233.62658846529814  1.4842446111493588e-11  \\
            233.822091886608  1.473114697252184e-11  \\
            234.0175953079179  1.4621035628279357e-11  \\
            234.21309872922777  1.4512142160993367e-11  \\
            234.40860215053763  1.4404653476010792e-11  \\
            234.6041055718475  1.4298664591136915e-11  \\
            234.7996089931574  1.4194053878721476e-11  \\
            234.99511241446726  1.4090716120713572e-11  \\
            235.19061583577712  1.3988562508661567e-11  \\
            235.386119257087  1.3887520643713156e-11  \\
            235.58162267839688  1.3787534536615323e-11  \\
            235.77712609970675  1.3688564607714414e-11  \\
            235.97262952101661  1.3590587686956042e-11  \\
            236.16813294232648  1.3493597013885148e-11  \\
            236.36363636363637  1.3397602237645965e-11  \\
            236.55913978494624  1.330262941698209e-11  \\
            236.7546432062561  1.3208717923419501e-11  \\
            236.95014662756597  1.3116097703609416e-11  \\
            237.14565004887586  1.3024738300208941e-11  \\
            237.34115347018573  1.2934535582338289e-11  \\
            237.5366568914956  1.2845400208365321e-11  \\
            237.73216031280546  1.2757257625905587e-11  \\
            237.92766373411536  1.2670048071822309e-11  \\
            238.12316715542522  1.258372657222643e-11  \\
            238.3186705767351  1.249826294247653e-11  \\
            238.51417399804495  1.241364178717889e-11  \\
            238.70967741935485  1.2329862500187459e-11  \\
            238.9051808406647  1.2246939264603901e-11  \\
            239.10068426197458  1.216490105277753e-11  \\
            239.29618768328444  1.2083822643536645e-11  \\
            239.49169110459434  1.200389440635117e-11  \\
            239.6871945259042  1.1925028072859031e-11  \\
            239.88269794721407  1.1847134476737361e-11  \\
            240.07820136852396  1.1770137823398531e-11  \\
            240.27370478983383  1.1693975689990189e-11  \\
            240.4692082111437  1.161859902539518e-11  \\
            240.66471163245356  1.1543972150231612e-11  \\
            240.86021505376345  1.1470072756852815e-11  \\
            241.05571847507332  1.1396891909347388e-11  \\
            241.25122189638319  1.1324434043539144e-11  \\
            241.44672531769305  1.1252716966987142e-11  \\
            241.64222873900295  1.1181761352178596e-11  \\
            241.8377321603128  1.1111722856957943e-11  \\
            242.03323558162268  1.1042669088040839e-11  \\
            242.22873900293254  1.0974511558442013e-11  \\
            242.42424242424244  1.0907173913215914e-11  \\
            242.6197458455523  1.0840591929456757e-11  \\
            242.81524926686217  1.0774713516298452e-11  \\
            243.01075268817203  1.0709498714914657e-11  \\
            243.20625610948193  1.0644919698518749e-11  \\
            243.4017595307918  1.0580960772363861e-11  \\
            243.59726295210166  1.0517618373742841e-11  \\
            243.79276637341152  1.0454901071988264e-11  \\
            243.98826979472142  1.0392829568472437e-11  \\
            244.18377321603128  1.0331434582788422e-11  \\
            244.37927663734115  1.0270900783235644e-11  \\
            244.57478005865102  1.0211201533256751e-11  \\
            244.7702834799609  1.015226042518947e-11  \\
            244.96578690127077  1.0094012097915628e-11  \\
            245.16129032258064  1.0036402236861122e-11  \\
            245.3567937438905  9.979387573995937e-12  \\
            245.5522971652004  9.922935887834139e-12  \\
            245.74780058651027  9.8670260034339e-12  \\
            245.94330400782013  9.811647792397453e-12  \\
            246.13880742913  9.75680217287113e-12  \\
            246.3343108504399  9.702501109545334e-12  \\
            246.52981427174976  9.648767613654579e-12  \\
            246.72531769305962  9.5956626719137e-12  \\
            246.9208211143695  9.543336011290907e-12  \\
            247.11632453567938  9.491718306816043e-12  \\
            247.31182795698925  9.440743559484797e-12  \\
            247.5073313782991  9.390355865271085e-12  \\
            247.70283479960898  9.340509415127083e-12  \\
            247.89833822091887  9.291168494983206e-12  \\
            248.09384164222874  9.242307485748143e-12  \\
            248.2893450635386  9.1939108633088e-12  \\
            248.4848484848485  9.145973198530341e-12  \\
            248.68035190615836  9.0984991572562e-12  \\
            248.87585532746823  9.05150350030803e-12  \\
            249.0713587487781  9.005001406428455e-12  \\
            249.266862170088  8.95912388069808e-12  \\
            249.46236559139786  8.913916480908544e-12  \\
            249.65786901270772  8.869312943425848e-12  \\
            249.8533724340176  8.825256263900515e-12  \\
            250.04887585532748  8.781698697267586e-12  \\
            250.24437927663735  8.73860175774664e-12  \\
            250.4398826979472  8.695936218841757e-12  \\
            250.63538611925708  8.653682113341544e-12  \\
            250.83088954056697  8.611828733319125e-12  \\
            251.02639296187684  8.570374630132156e-12  \\
            251.2218963831867  8.5293276144228e-12  \\
            251.41739980449657  8.488704756117745e-12  \\
            251.61290322580646  8.448531566619942e-12  \\
            251.80840664711633  8.408956947836768e-12  \\
            252.0039100684262  8.369955968966098e-12  \\
            252.19941348973606  8.33147089939839e-12  \\
            252.39491691104595  8.293452532225631e-12  \\
            252.59042033235582  8.255860184241342e-12  \\
            252.78592375366568  8.218661695940561e-12  \\
            252.98142717497555  8.181833431519857e-12  \\
            253.17693059628544  8.145360278877319e-12  \\
            253.3724340175953  8.109235649612577e-12  \\
            253.56793743890518  8.073461479026778e-12  \\
            253.76344086021504  8.038048226122595e-12  \\
            253.95894428152494  8.003014873604221e-12  \\
            254.1544477028348  7.968412698143227e-12  \\
            254.34995112414467  7.934359317658474e-12  \\
            254.54545454545453  7.900798578819475e-12  \\
            254.74095796676443  7.867680180253218e-12  \\
            254.9364613880743  7.83496169529665e-12  \\
            255.13196480938416  7.80260857199667e-12  \\
            255.32746823069402  7.770594133110146e-12  \\
            255.52297165200392  7.738899576103896e-12  \\
            255.71847507331378  7.707513973154709e-12  \\
            255.91397849462365  7.676434271149324e-12  \\
            256.10948191593354  7.645665291684443e-12  \\
            256.3049853372434  7.615219731066736e-12  \\
            256.5004887585533  7.585109535024082e-12  \\
            256.69599217986314  7.555445717401565e-12  \\
            256.891495601173  7.526257696189412e-12  \\
            257.08699902248287  7.497494360806563e-12  \\
            257.2825024437928  7.469111901061422e-12  \\
            257.47800586510266  7.441073807151881e-12  \\
            257.6735092864125  7.413350869665281e-12  \\
            257.8690127077224  7.385921179578446e-12  \\
            258.06451612903226  7.358770128257661e-12  \\
            258.2600195503421  7.331890407458687e-12  \\
            258.455522971652  7.305282009326753e-12  \\
            258.65102639296185  7.278952226396557e-12  \\
            258.8465298142718  7.2529156515922626e-12  \\
            259.04203323558164  7.227194266983365e-12  \\
            259.2375366568915  7.201909256758127e-12  \\
            259.4330400782014  7.177036917488776e-12  \\
            259.62854349951124  7.15253233949211e-12  \\
            259.8240469208211  7.128357403567516e-12  \\
            260.01955034213097  7.104480780996961e-12  \\
            260.21505376344084  7.080877933544999e-12  \\
            260.41055718475076  7.057531113458763e-12  \\
            260.6060606060606  7.034429363467991e-12  \\
            260.8015640273705  7.011568516784984e-12  \\
            260.99706744868035  6.988951197104638e-12  \\
            261.1925708699902  6.966586818604431e-12  \\
            261.3880742913001  6.944490699853184e-12  \\
            261.58357771260995  6.922709380685713e-12  \\
            261.7790811339198  6.901333497423831e-12  \\
            261.97458455522974  6.880317266055021e-12  \\
            262.1700879765396  6.859621238661582e-12  \\
            262.36559139784947  6.839212303420584e-12  \\
            262.56109481915934  6.819063684603898e-12  \\
            262.7565982404692  6.7991549425781876e-12  \\
            262.95210166177907  6.779471973804908e-12  \\
            263.14760508308893  6.7600070108403104e-12  \\
            263.3431085043988  6.740758622335436e-12  \\
            263.5386119257087  6.721731713036114e-12  \\
            263.7341153470186  6.702937523782984e-12  \\
            263.92961876832845  6.684385960814926e-12  \\
            264.1251221896383  6.6661720572900025e-12  \\
            264.3206256109482  6.64831396434572e-12  \\
            264.51612903225805  6.630771131924672e-12  \\
            264.7116324535679  6.613508939647544e-12  \\
            264.90713587487784  6.596498696813108e-12  \\
            265.1026392961877  6.579717642398243e-12  \\
            265.29814271749757  6.563148945057905e-12  \\
            265.49364613880743  6.546781703125146e-12  \\
            265.6891495601173  6.53061094461111e-12  \\
            265.88465298142717  6.514637627205033e-12  \\
            266.08015640273703  6.49886863827424e-12  \\
            266.2756598240469  6.483316794864152e-12  \\
            266.4711632453568  6.468023074065811e-12  \\
            266.6666666666667  6.4530014918428134e-12  \\
            266.86217008797655  6.438234493106709e-12  \\
            267.0576735092864  6.423710738924718e-12  \\
            267.2531769305963  6.409420707192262e-12  \\
            267.44868035190615  6.395356692632961e-12  \\
            267.644183773216  6.381527530643443e-12  \\
            267.8396871945259  6.367942239443349e-12  \\
            268.0351906158358  6.354595049769728e-12  \\
            268.23069403714567  6.341474524614198e-12  \\
            268.42619745845553  8.744325767508928e-7  \\
            268.6217008797654  2.3171571456023373e-6  \\
            268.81720430107526  5.787690848575511e-6  \\
            269.01270772238513  1.5077368304050447e-5  \\
            269.208211143695  2.990473307427412e-5  \\
            269.40371456500486  5.02119445430782e-5  \\
            269.5992179863148  7.531695666928117e-5  \\
            269.79472140762465  0.00010515129255817061  \\
            269.9902248289345  0.00013901101144827953  \\
            270.1857282502444  0.00017677731120560515  \\
            270.38123167155425  0.00021781931451249557  \\
            270.5767350928641  0.0002619762104729946  \\
            270.772238514174  0.00030874705709004786  \\
            270.96774193548384  0.00035793676873095546  \\
            271.16324535679377  0.0004092008416041923  \\
            271.35874877810363  0.0004623110607788023  \\
            271.5542521994135  0.0005170906578958039  \\
            271.74975562072336  0.000573278381646926  \\
            271.94525904203323  0.0006308692312917745  \\
            272.1407624633431  0.0006895338225240212  \\
            272.33626588465296  0.0007494355815501453  \\
            272.5317693059629  0.0008102289784945644  \\
            272.72727272727275  0.0008721259400214664  \\
            272.9227761485826  0.0009348856601340071  \\
            273.1182795698925  0.0009986224944861625  \\
            273.31378299120234  0.0010632974735734157  \\
            273.5092864125122  0.0011288518246857348  \\
            273.7047898338221  0.001195468947033073  \\
            273.90029325513194  0.0012628970265246024  \\
            274.09579667644186  0.001331440437892155  \\
            274.29130009775173  0.001400914089577164  \\
            274.4868035190616  0.0014714269248385589  \\
            274.68230694037146  0.0015430832686093641  \\
            274.8778103616813  0.0016156656561165702  \\
            275.0733137829912  0.0016894924917869145  \\
            275.26881720430106  0.0017643433147505213  \\
            275.4643206256109  0.0018403294071023112  \\
            275.65982404692085  0.0019175717851755347  \\
            275.8553274682307  0.0019957948326967097  \\
            276.0508308895406  0.002075304793320236  \\
            276.24633431085044  0.00215596103573355  \\
            276.4418377321603  0.002237700143085222  \\
            276.6373411534702  0.0023207524947250558  \\
            276.83284457478004  0.002404843243470797  \\
            277.0283479960899  0.002490097824208986  \\
            277.2238514173998  0.002576635412374584  \\
            277.4193548387097  0.0026641366143341063  \\
            277.61485826001956  0.0027528402282739318  \\
            277.8103616813294  0.00284277048350297  \\
            278.0058651026393  0.0029336141037291184  \\
            278.20136852394916  0.0030256604678173212  \\
            278.396871945259  0.0031188781764948156  \\
            278.5923753665689  0.003212965862565135  \\
            278.7878787878788  0.0033082281796533767  \\
            278.9833822091887  0.0034046242929872054  \\
            279.17888563049854  0.0035018449100935036  \\
            279.3743890518084  0.0036001914847014894  \\
            279.5698924731183  0.0036996534718088613  \\
            279.76539589442814  0.003799902046120832  \\
            279.960899315738  0.0039012058035289105  \\
            280.1564027370479  0.004003615413982286  \\
            280.3519061583578  0.004106804141886823  \\
            280.54740957966766  0.004210950904260926  \\
            280.7429130009775  0.004316184377175053  \\
            280.9384164222874  0.004422268171502596  \\
            281.13391984359725  0.004529137052279021  \\
            281.3294232649071  0.004637071283911523  \\
            281.524926686217  0.004745957424209018  \\
            281.7204301075269  0.004855500229125328  \\
            281.9159335288368  0.00496602650064218  \\
            282.11143695014664  0.005077559108335939  \\
            282.3069403714565  0.005189799672639346  \\
            282.50244379276637  0.005302831077629252  \\
            282.69794721407624  0.005416860589908409  \\
            282.8934506353861  0.005531775237486684  \\
            283.08895405669597  0.00564727482675037  \\
            283.2844574780059  0.005763688960808322  \\
            283.47996089931576  0.005881060470985206  \\
            283.6754643206256  0.005999169353299115  \\
            283.8709677419355  0.006117880339791103  \\
            284.06647116324535  0.006237540337882819  \\
            284.2619745845552  0.006358097260121315  \\
            284.4574780058651  0.006479258032326004  \\
            284.65298142717495  0.006601106222282514  \\
            284.8484848484849  0.006723876506584153  \\
            285.04398826979474  0.006847481007888808  \\
            285.2394916911046  0.006971596196023884  \\
            285.43499511241447  0.007096465674782455  \\
            285.63049853372434  0.007222212326681943  \\
            285.8260019550342  0.007348744319925822  \\
            286.02150537634407  0.007475743330336137  \\
            286.21700879765393  0.007603486910836593  \\
            286.41251221896385  0.007732081054439195  \\
            286.6080156402737  0.007861430841700478  \\
            286.8035190615836  0.007991221706210964  \\
            286.99902248289345  0.008121714333558967  \\
            287.1945259042033  0.008253031121782127  \\
            287.3900293255132  0.008385091210168444  \\
            287.58553274682305  0.00851761524810676  \\
            287.7810361681329  0.00865070894144442  \\
            287.97653958944284  0.008784625941033007  \\
            288.1720430107527  0.008919285046204189  \\
            288.36754643206257  0.009054454230598957  \\
            288.56304985337243  0.009190048558245442  \\
            288.7585532746823  0.009326445510620935  \\
            288.95405669599216  0.009463586075144997  \\
            289.14956011730203  0.009601293578457789  \\
            289.34506353861195  0.009739327424289521  \\
            289.5405669599218  0.00987808815046982  \\
            289.7360703812317  0.010017587562898972  \\
            289.93157380254155  0.010157709029085499  \\
            290.1270772238514  0.0102981849698975  \\
            290.3225806451613  0.010439170781262826  \\
            290.51808406647115  0.010580905734138146  \\
            290.713587487781  0.010723304688507003  \\
            290.90909090909093  0.0108661758742867  \\
            291.1045943304008  0.011009326867271853  \\
            291.30009775171067  0.011153179980444598  \\
            291.49560117302053  0.011297716167492686  \\
            291.6911045943304  0.01144281811693201  \\
            291.88660801564026  0.011588244094809332  \\
            292.08211143695013  0.011734069456440926  \\
            292.27761485826  0.01188060873684732  \\
            292.4731182795699  0.012027773816307066  \\
            292.6686217008798  0.012175406109054732  \\
            292.86412512218965  0.012323246562614028  \\
            293.0596285434995  0.012471671033573974  \\
            293.2551319648094  0.012620741345450095  \\
            293.45063538611925  0.0127703767049052  \\
            293.6461388074291  0.012920394551824362  \\
            293.841642228739  0.013070605647186099  \\
            294.0371456500489  0.013221444910155023  \\
            294.23264907135876  0.013372897022065343  \\
            294.42815249266863  0.013524860881314486  \\
            294.6236559139785  0.013677143763212439  \\
            294.81915933528836  0.013829621645770658  \\
            295.0146627565982  0.013982733782438573  \\
            295.2101661779081  0.014136427360147912  \\
            295.40566959921796  0.014290592450252786  \\
            295.6011730205279  0.014445036979365937  \\
            295.79667644183775  0.014599663144255785  \\
            295.9921798631476  0.014754909613659412  \\
            296.1876832844575  0.014910712216773451  \\
            296.38318670576734  0.015066961001927531  \\
            296.5786901270772  0.015223472770936726  \\
            296.7741935483871  0.01538012648596556  \\
            296.969696969697  0.0155373721573911  \\
            297.16520039100686  0.015695156430339634  \\
            297.36070381231673  0.01585337576847729  \\
            297.5562072336266  0.01601186178308136  \\
            297.75171065493646  0.016170436438915928  \\
            297.9472140762463  0.016329548042384484  \\
            298.1427174975562  0.01648918842378361  \\
            298.33822091886606  0.01664926475959003  \\
            298.533724340176  0.016809627337152754  \\
            298.72922776148584  0.01697006955469289  \\
            298.9247311827957  0.01713089124795491  \\
            299.1202346041056  0.01729226078317892  \\
            299.31573802541544  0.017454076369836764  \\
            299.5112414467253  0.017616208903013485  \\
            299.7067448680352  0.017778479990851304  \\
            299.90224828934504  0.017940885706268544  \\
            300.09775171065496  0.018103852848290188  \\
            300.2932551319648  0.018267282884632287  \\
            300.4887585532747  0.018431067364204485  \\
            300.68426197458456  0.018595055849625668  \\
            300.8797653958944  0.018759055917223995  \\
            301.0752688172043  0.01892347598418134  \\
            301.27077223851416  0.01908838592824573  \\
            301.466275659824  0.0192536915955155  \\
            301.66177908113394  0.01941926838416863  \\
            301.8572825024438  0.01958495677506234  \\
            302.0527859237537  0.019750683739387515  \\
            302.24828934506354  0.01991692470977997  \\
            302.4437927663734  0.02008360612835334  \\
            302.63929618768327  0.02025062507480376  \\
            302.83479960899314  0.02041785061401783  \\
            303.030303030303  0.0205851237960726  \\
            303.2258064516129  0.020752492071735715  \\
            303.4213098729228  0.02092038307105827  \\
            303.61681329423266  0.021088679227105143  \\
            303.8123167155425  0.021257271576146857  \\
            304.0078201368524  0.021426029954474388  \\
            304.20332355816225  0.021594802998399172  \\
            304.3988269794721  0.021763668214944566  \\
            304.59433040078204  0.021933047162060588  \\
            304.7898338220919  0.022102812950343817  \\
            304.9853372434018  0.022272854718476117  \\
            305.18084066471164  0.022443047217974577  \\
            305.3763440860215  0.02261325081319158  \\
            305.57184750733137  0.02278345623746279  \\
            305.76735092864124  0.022954156639425596  \\
            305.9628543499511  0.023125249137397372  \\
            306.158357771261  0.023296621461870858  \\
            306.3538611925709  0.02346815388523832  \\
            306.54936461388075  0.023639719221791852  \\
            306.7448680351906  0.02381118282772318  \\
            306.9403714565005  0.02398300369135448  \\
            307.13587487781035  0.024155263320632468  \\
            307.3313782991202  0.02432783661291555  \\
            307.5268817204301  0.024500605252079095  \\
            307.72238514174  0.02467345066485195  \\
            307.91788856304987  0.02484625402081624  \\
            308.11339198435974  0.02501898437104407  \\
            308.3088954056696  0.02519219064344846  \\
            308.50439882697947  0.025365792913371214  \\
            308.69990224828933  0.025539663095417012  \\
            308.8954056695992  0.025713680514457937  \\
            309.09090909090907  0.02588773190563345  \\
            309.286412512219  0.02606171141435045  \\
            309.48191593352885  0.02623556971248074  \\
            309.6774193548387  0.02640988739657543  \\
            309.8729227761486  0.026584625514796983  \\
            310.06842619745845  0.026759639869753125  \\
            310.2639296187683  0.026934801696336965  \\
            310.4594330400782  0.02710999766172705  \\
            310.65493646138805  0.027285129865387333  \\
            310.85043988269797  0.027460115839067233  \\
            311.04594330400784  0.027635129350820676  \\
            311.2414467253177  0.027810686648953146  \\
            311.43695014662757  0.027986616238416764  \\
            311.63245356793743  0.02816276966400848  \\
            311.8279569892473  0.028339018761776986  \\
            312.02346041055716  0.02851525565902269  \\
            312.2189638318671  0.02869139277429779  \\
            312.41446725317695  0.02886736281740604  \\
            312.6099706744868  0.029043298573150224  \\
            312.8054740957967  0.02921975389605941  \\
            313.00097751710655  0.0293965789202278  \\
            313.1964809384164  0.029573628858314913  \\
            313.3919843597263  0.02975077774198043  \\
            313.58748778103615  0.02992791842188421  \\
            313.78299120234607  0.03010496256768634  \\
            313.97849462365593  0.030281840668046914  \\
            314.1739980449658  0.030458628311022067  \\
            314.36950146627566  0.03063588875051049  \\
            314.56500488758553  0.030813502303533934  \\
            314.7605083088954  0.030991329611999515  \\
            314.95601173020526  0.031169248609283096  \\
            315.1515151515151  0.0313471545202293  \\
            315.34701857282505  0.03152495986115154  \\
            315.5425219941349  0.031702594439831824  \\
            315.7380254154448  0.031880087247667284  \\
            315.93352883675465  0.03205799718827792  \\
            316.1290322580645  0.032236239585220094  \\
            316.3245356793744  0.032414681291695266  \\
            316.52003910068424  0.03259320491955847  \\
            316.7155425219941  0.03277170883931839  \\
            316.91104594330403  0.03295010718013734  \\
            317.1065493646139  0.0331283298298311  \\
            317.30205278592376  0.03330636844832936  \\
            317.49755620723363  0.03348476514452014  \\
            317.6930596285435  0.03366347378289374  \\
            317.88856304985336  0.033842367505419135  \\
            318.0840664711632  0.03402133374693806  \\
            318.2795698924731  0.03420027423516509  \\
            318.475073313783  0.03437910499068764  \\
            318.6705767350929  0.03455775632696578  \\
            318.86608015640275  0.03473619082527201  \\
            319.0615835777126  0.034914922628666197  \\
            319.2570869990225  0.03509394686636188  \\
            319.45259042033234  0.03527314277632178  \\
            319.6480938416422  0.035452402522783553  \\
            319.8435972629521  0.035631631196259866  \\
            320.039100684262  0.03581074681353839  \\
            320.23460410557186  0.035989680317681606  \\
            320.4301075268817  0.03616837557802715  \\
            320.6256109481916  0.036347300217270305  \\
            320.82111436950146  0.03652650143828141  \\
            321.0166177908113  0.0367058614510683  \\
            321.2121212121212  0.036885277013858304  \\
            321.4076246334311  0.0370646565484252  \\
            321.603128054741  0.037243920140089044  \\
            321.79863147605084  0.03742299953771647  \\
            321.9941348973607  0.03760183815372046  \\
            322.1896383186706  0.037780814124446414  \\
            322.38514173998044  0.037960062707870716  \\
            322.5806451612903  0.03813945743216397  \\
            322.7761485826002  0.03831889952632008  \\
            322.9716520039101  0.03849830071826617  \\
            323.16715542521996  0.038677583234862395  \\
            323.3626588465298  0.03885667980190227  \\
            323.5581622678397  0.03903553364411246  \\
            323.75366568914956  0.03921443235042886  \\
            323.9491691104594  0.03939355704554898  \\
            324.1446725317693  0.039572797440016926  \\
            324.34017595307915  0.03975207248876889  \\
            324.5356793743891  0.03993130198008883  \\
            324.73118279569894  0.04011040653560828  \\
            324.9266862170088  0.040289307610306656  \\
            325.1221896383187  0.04046811222310546  \\
            325.31769305962854  0.04064709368394113  \\
            325.5131964809384  0.040826163266628274  \\
            325.70869990224827  0.04100525568153533  \\
            325.90420332355814  0.041184295162473836  \\
            326.09970674486806  0.04136319546669846  \\
            326.2952101661779  0.041541888609069974  \\
            326.4907135874878  0.04172068898289511  \\
            326.68621700879766  0.04189956959435283  \\
            326.8817204301075  0.0420784745517571  \\
            327.0772238514174  0.04225733724320077  \\
            327.27272727272725  0.042436080336555555  \\
            327.4682306940371  0.042614615779472044  \\
            327.66373411534704  0.042793068126946665  \\
            327.8592375366569  0.04297160883041353  \\
            328.05474095796677  0.04315017515899873  \\
            328.25024437927664  0.043328710792344564  \\
            328.4457478005865  0.0435071370250112  \\
            328.64125122189637  0.043685352766476684  \\
            328.83675464320623  0.043863578849025454  \\
            329.03225806451616  0.04404183919543205  \\
            329.227761485826  0.04422009381705968  \\
            329.4232649071359  0.044398283691944276  \\
            329.61876832844575  0.0445763277081441  \\
            329.8142717497556  0.0447541674202428  \\
            330.0097751710655  0.04493204375045556  \\
            330.20527859237535  0.045109929207191146  \\
            330.4007820136852  0.045287783214225746  \\
            330.59628543499514  0.04546554345573034  \\
            330.791788856305  0.04564312587627048  \\
            330.98729227761487  0.04582054160862694  \\
            331.18279569892474  0.04599799593521847  \\
            331.3782991202346  0.04617543983477765  \\
            331.57380254154447  0.04635282877871635  \\
            331.76930596285433  0.04653009689721314  \\
            331.9648093841642  0.046707156979213314  \\
            332.1603128054741  0.046884113982316226  \\
            332.355816226784  0.047061090876905715  \\
            332.55131964809385  0.04723803827279318  \\
            332.7468230694037  0.04741490764004047  \\
            332.9423264907136  0.04759162953556369  \\
            333.13782991202345  0.04776811736365281  \\
            333.3333333333333  0.047944583051231476  \\
            333.5288367546432  0.04812103173379614  \\
            333.7243401759531  0.04829743145235281  \\
            333.91984359726297  0.04847372977800291  \\
            334.11534701857283  0.048649853811943554  \\
            334.3108504398827  0.04882576115235296  \\
            334.50635386119257  0.04900166476415316  \\
            334.70185728250243  0.04917753544632393  \\
            334.8973607038123  0.04935333706574523  \\
            335.09286412512216  0.049529013467249416  \\
            335.2883675464321  0.04970448847362129  \\
            335.48387096774195  0.049879785856627945  \\
            335.6793743890518  0.05005507846581794  \\
            335.8748778103617  0.05023032142209903  \\
            336.07038123167155  0.05040547461649035  \\
            336.2658846529814  0.050580478365334  \\
            336.4613880742913  0.050755253410295  \\
            336.6568914956012  0.05092991173381031  \\
            336.85239491691107  0.05110454450819942  \\
            337.04789833822093  0.05127911021949335  \\
            337.2434017595308  0.05145356498693042  \\
            337.43890518084066  0.05162784579939292  \\
            337.63440860215053  0.051801880463233294  \\
            337.8299120234604  0.05197586132432392  \\
            338.02541544477026  0.052149785912039344  \\
            338.2209188660802  0.05232362546458893  \\
            338.41642228739005  0.05249733252944854  \\
            338.6119257086999  0.05267084096336084  \\
            338.8074291300098  0.0528437309810151  \\
            339.00293255131965  0.05301735330448898  \\
            339.1984359726295  0.05319217045689343  \\
            339.3939393939394  0.05336742471945351  \\
            339.58944281524924  0.05354303473133778  \\
            339.78494623655916  0.05371959548965839  \\
            339.98044965786903  0.05389835635964838  \\
            340.1759530791789  0.05407907528079262  \\
            340.37145650048876  0.05426136537422674  \\
            340.5669599217986  0.05444500588652979  \\
            340.7624633431085  0.05462971797723369  \\
            340.95796676441836  0.054815164718823126  \\
            341.1534701857282  0.05500153988711038  \\
            341.34897360703815  0.055189013283138515  \\
            341.544477028348  0.055377392872598026  \\
            341.7399804496579  0.05556646513214543  \\
            341.93548387096774  0.05575596917025911  \\
            342.1309872922776  0.055945634437012746  \\
            342.3264907135875  0.05613586990745336  \\
            342.52199413489734  0.05632666366120241  \\
            342.7174975562072  0.0565178852550871  \\
            342.91300097751713  0.056709357454808186  \\
            343.108504398827  0.05690085623493977  \\
            343.30400782013686  0.05709226419210537  \\
            343.4995112414467  0.05728402553655804  \\
            343.6950146627566  0.05747607880116738  \\
            343.89051808406646  0.05766831972762934  \\
            344.0860215053763  0.05786059478520951  \\
            344.28152492668625  0.05805270117074318  \\
            344.4770283479961  0.05824470875006249  \\
            344.672531769306  0.05843698576261124  \\
            344.86803519061584  0.05862945150355771  \\
            345.0635386119257  0.05882200824209194  \\
            345.2590420332356  0.05901450699557447  \\
            345.45454545454544  0.05920674752953634  \\
            345.6500488758553  0.059399025440260406  \\
            345.8455522971652  0.059591520423761535  \\
            346.0410557184751  0.05978416374079817  \\
            346.23655913978496  0.05997685065633245  \\
            346.4320625610948  0.060169424607524676  \\
            346.6275659824047  0.06036172668313818  \\
            346.82306940371456  0.060554179719445766  \\
            347.0185728250244  0.060746810758964764  \\
            347.2140762463343  0.06093955407847909  \\
            347.4095796676442  0.06113229262625893  \\
            347.6050830889541  0.06132485802206054  \\
            347.80058651026394  0.061517194372276554  \\
            347.9960899315738  0.06170971495650656  \\
            348.1915933528837  0.06190237664425459  \\
            348.38709677419354  0.062095100158040664  \\
            348.5826001955034  0.062287755892225134  \\
            348.77810361681327  0.06248016391300867  \\
            348.9736070381232  0.06267242281348934  \\
            349.16911045943306  0.06286484503255721  \\
            349.3646138807429  0.0630573574563188  \\
            349.5601173020528  0.06324986870159238  \\
            349.75562072336265  0.06344223815153709  \\
            349.9511241446725  0.06363427595565298  \\
            350.1466275659824  0.06382628885539471  \\
            350.34213098729225  0.06401839416549095  \\
            350.5376344086022  0.06421053175953345  \\
            350.73313782991204  0.06440259973605603  \\
            350.9286412512219  0.06459444797583752  \\
            351.12414467253177  0.06478593951409063  \\
            351.31964809384164  0.06497745952990289  \\
            351.5151515151515  0.06516901683738453  \\
            351.71065493646137  0.06536054736226499  \\
            351.90615835777123  0.06555193972372729  \\
            352.10166177908116  0.06574303523440825  \\
            352.297165200391  0.06593380209661846  \\
            352.4926686217009  0.06612460455125913  \\
            352.68817204301075  0.06631539661872024  \\
            352.8836754643206  0.06650610443945208  \\
            353.0791788856305  0.06669660768698  \\
            353.27468230694035  0.06688673956790442  \\
            353.47018572825027  0.06707662045398993  \\
            353.66568914956014  0.06726650956720008  \\
            353.86119257087  0.06745634237161968  \\
            354.05669599217987  0.06764603553050971  \\
            354.25219941348973  0.0678354600460564  \\
            354.4477028347996  0.06802444405125399  \\
            354.64320625610947  0.0682133000293877  \\
            354.83870967741933  0.06840210285027652  \\
            355.03421309872925  0.06859080478627716  \\
            355.2297165200391  0.06877931324283297  \\
            355.425219941349  0.06896749075847435  \\
            355.62072336265885  0.06915522728542686  \\
            355.8162267839687  0.06934287698547337  \\
            356.0117302052786  0.06953043948367578  \\
            356.20723362658845  0.06971785723883485  \\
            356.4027370478983  0.06990502863325049  \\
            356.59824046920824  0.07009180797272183  \\
            356.7937438905181  0.070278188870664  \\
            356.98924731182797  0.07046449321276535  \\
            357.18475073313783  0.07065067630071334  \\
            357.3802541544477  0.07083667105970813  \\
            357.57575757575756  0.0710223671261851  \\
            357.77126099706743  0.07120761084781477  \\
            357.9667644183773  0.07139254299932836  \\
            358.1622678396872  0.07157737542726493  \\
            358.3577712609971  0.07176205229605954  \\
            358.55327468230695  0.07194649730874036  \\
            358.7487781036168  0.07213059166137267  \\
            358.9442815249267  0.07231418580236776  \\
            359.13978494623655  0.07249757735941673  \\
            359.3352883675464  0.07268082217544354  \\
            359.5307917888563  0.0728638767903511  \\
            359.7262952101662  0.07304665601027827  \\
            359.92179863147607  0.07322903290759959  \\
            360.11730205278593  0.07341092122261006  \\
            360.3128054740958  0.07359264504023903  \\
            360.50830889540566  0.07377419645818091  \\
            360.7038123167155  0.07395552268292747  \\
            360.8993157380254  0.07413652995135211  \\
            361.0948191593353  0.07431708353070988  \\
            361.2903225806452  0.07449719932261004  \\
            361.48582600195505  0.07467715954083094  \\
            361.6813294232649  0.07485692102355257  \\
            361.8768328445748  0.0750364219764708  \\
            362.07233626588464  0.075215560389405  \\
            362.2678396871945  0.07539419403629821  \\
            362.4633431085044  0.07557248138858928  \\
            362.6588465298143  0.07575059075643781  \\
            362.85434995112416  0.07592847438372603  \\
            363.04985337243403  0.07610606180311225  \\
            363.2453567937439  0.07628324307590258  \\
            363.44086021505376  0.0764598891831399  \\
            363.6363636363636  0.07663628176276686  \\
            363.8318670576735  0.07681246101352851  \\
            364.02737047898336  0.07698838685444997  \\
            364.2228739002933  0.07716398046854023  \\
            364.41837732160315  0.07733912430279166  \\
            364.613880742913  0.07751375375210096  \\
            364.8093841642229  0.07768816386626554  \\
            365.00488758553274  0.07786234108373437  \\
            365.2003910068426  0.07803623656640388  \\
            365.3958944281525  0.07820976346559262  \\
            365.59139784946234  0.07838279692204132  \\
            365.78690127077226  0.07855537281476495  \\
            365.9824046920821  0.07872773625523292  \\
            366.177908113392  0.07889984626272503  \\
            366.37341153470186  0.07907164556675295  \\
            366.5689149560117  0.0792430396029148  \\
            366.7644183773216  0.07941389651289511  \\
            366.95992179863146  0.07958439017147187  \\
            367.1554252199413  0.07975464889686482  \\
            367.35092864125124  0.07992463271009158  \\
            367.5464320625611  0.08009427622883586  \\
            367.741935483871  0.08026347748422205  \\
            367.93743890518084  0.0804321265390409  \\
            368.1329423264907  0.0806004881780826  \\
            368.3284457478006  0.08076858980361083  \\
            368.52394916911044  0.08093639412645888  \\
            368.71945259042036  0.08110382796908462  \\
            368.9149560117302  0.08127078226557037  \\
            369.1104594330401  0.08143721216128212  \\
            369.30596285434996  0.08160338460718378  \\
            369.5014662756598  0.08176928194598919  \\
            369.6969696969697  0.0819348587173555  \\
            369.89247311827955  0.0821000342623267  \\
            370.0879765395894  0.08226469272333366  \\
            370.28347996089934  0.08242888781242186  \\
            370.4789833822092  0.08259282981950525  \\
            370.6744868035191  0.08275648048098636  \\
            370.86999022482894  0.0829197864814176  \\
            371.0654936461388  0.08308265998619238  \\
            371.26099706744867  0.08324497864154493  \\
            371.45650048875854  0.08340692953223584  \\
            371.6520039100684  0.08356860421536284  \\
            371.8475073313783  0.0837299702183398  \\
            372.0430107526882  0.0838909666832329  \\
            372.23851417399806  0.08405149890382792  \\
            372.4340175953079  0.08421147470188085  \\
            372.6295210166178  0.08437114135047961  \\
            372.82502443792765  0.0845305158519101  \\
            373.0205278592375  0.0846895632992887  \\
            373.2160312805474  0.08484821559893833  \\
            373.4115347018573  0.08500637147038853  \\
            373.6070381231672  0.08516400406426931  \\
            373.80254154447704  0.0853213531562776  \\
            373.9980449657869  0.08547839833061004  \\
            374.19354838709677  0.08563509709451105  \\
            374.38905180840663  0.0857913744212297  \\
            374.5845552297165  0.08594712275001952  \\
            374.78005865102637  0.08610241162833754  \\
            374.9755620723363  0.08625741868116164  \\
            375.17106549364615  0.08641210881853006  \\
            375.366568914956  0.08656643226724031  \\
            375.5620723362659  0.08672030736340379  \\
            375.75757575757575  0.08687362082847169  \\
            375.9530791788856  0.08702657004148473  \\
            376.1485826001955  0.08717921367669378  \\
            376.3440860215054  0.0873315262373101  \\
            376.53958944281527  0.08748345097075456  \\
            376.73509286412514  0.0876348998686578  \\
            376.930596285435  0.08778579727452947  \\
            377.12609970674487  0.08793637251094445  \\
            377.32160312805473  0.0880866342282249  \\
            377.5171065493646  0.0882365496193121  \\
            377.71260997067446  0.08838605524701451  \\
            377.9081133919844  0.08853505704400762  \\
            378.10361681329425  0.08868354452888912  \\
            378.2991202346041  0.08883173126737219  \\
            378.494623655914  0.08897959522432097  \\
            378.69012707722385  0.08912709658051485  \\
            378.8856304985337  0.08927416550308419  \\
            379.0811339198436  0.08942070214551025  \\
            379.27663734115345  0.08956678999863299  \\
            379.47214076246337  0.08971257610683114  \\
            379.66764418377323  0.08985802892369107  \\
            379.8631476050831  0.09000310191121631  \\
            380.05865102639297  0.09014771912595272  \\
            380.25415444770283  0.09029178114648861  \\
            380.4496578690127  0.09043547751691663  \\
            380.64516129032256  0.09057885308036666  \\
            380.8406647116324  0.09072188367303385  \\
            381.03616813294235  0.09086451632422586  \\
            381.2316715542522  0.09100666925636254  \\
            381.4271749755621  0.09114828214754238  \\
            381.62267839687195  0.09128956614084216  \\
            381.8181818181818  0.091430523293136  \\
            382.0136852394917  0.09157112269946364  \\
            382.20918866080154  0.09171130523804429  \\
            382.4046920821114  0.09185098357027646  \\
            382.60019550342133  0.09199016202151834  \\
            382.7956989247312  0.09212902898435128  \\
            382.99120234604106  0.09226756176799943  \\
            383.18670576735093  0.0924057230104276  \\
            383.3822091886608  0.0925434477139782  \\
            383.57771260997066  0.09268064324537109  \\
            383.7732160312805  0.09281740523557032  \\
            383.9687194525904  0.09295385220814552  \\
            384.1642228739003  0.0930899564397155  \\
            384.3597262952102  0.09322567438913758  \\
            384.55522971652005  0.09336093545190588  \\
            384.7507331378299  0.09349565336165114  \\
            384.9462365591398  0.09363000845540985  \\
            385.14173998044964  0.09376403404973567  \\
            385.3372434017595  0.09389770719650394  \\
            385.53274682306943  0.09403097844795594  \\
            385.7282502443793  0.09416377185669891  \\
            385.92375366568916  0.09429604127694893  \\
            386.119257086999  0.0944279796457027  \\
            386.3147605083089  0.09455958393674414  \\
            386.51026392961876  0.09469082500706313  \\
            386.7057673509286  0.09482164776962156  \\
            386.9012707722385  0.09495197119335336  \\
            387.0967741935484  0.09508181290890251  \\
            387.2922776148583  0.0952113372525049  \\
            387.48778103616814  0.0953405216833049  \\
            387.683284457478  0.09546933113217496  \\
            387.8787878787879  0.09559770513236374  \\
            388.07429130009774  0.09572555781949611  \\
            388.2697947214076  0.09585299524042001  \\
            388.4652981427175  0.09598010944755742  \\
            388.6608015640274  0.09610687673133436  \\
            388.85630498533726  0.0962332563594293  \\
            389.0518084066471  0.0963591827396698  \\
            389.247311827957  0.09648458204161584  \\
            389.44281524926686  0.09660962433310628  \\
            389.6383186705767  0.09673433340272126  \\
            389.8338220918866  0.09685868744272437  \\
            390.02932551319645  0.09698264031513947  \\
            390.2248289345064  0.09710612155175076  \\
            390.42033235581624  0.09722909804567319  \\
            390.6158357771261  0.09735174468474346  \\
            390.811339198436  0.09747405465449947  \\
            391.00684261974584  0.0975960004717803  \\
            391.2023460410557  0.09771753084439996  \\
            391.39784946236557  0.09783857067114742  \\
            391.59335288367544  0.09795914943852592  \\
            391.78885630498536  0.09807940862621982  \\
            391.9843597262952  0.09819932650479121  \\
            392.1798631476051  0.09831887016907145  \\
            392.37536656891496  0.09843798341743223  \\
            392.5708699902248  0.09855658675178557  \\
            392.7663734115347  0.0986747949873363  \\
            392.96187683284455  0.09879267575126201  \\
            393.1573802541545  0.09891020945390218  \\
            393.35288367546434  0.09902735801630048  \\
            393.5483870967742  0.09914406056771898  \\
            393.7438905180841  0.09926025497006587  \\
            393.93939393939394  0.09937610024511338  \\
            394.1348973607038  0.09949161239011439  \\
            394.33040078201367  0.09960677068952299  \\
            394.52590420332353  0.09972153213220647  \\
            394.72140762463346  0.09983583141144534  \\
            394.9169110459433  0.09994964733751577  \\
            395.1124144672532  0.10006313707806434  \\
            395.30791788856305  0.10017629113408587  \\
            395.5034213098729  0.10028908360558358  \\
            395.6989247311828  0.10040146678480907  \\
            395.89442815249265  0.10051337115626202  \\
            396.0899315738025  0.10062483666719511  \\
            396.28543499511244  0.10073598331517701  \\
            396.4809384164223  0.10084679066797524  \\
            396.67644183773217  0.10095722790513206  \\
            396.87194525904204  0.10106724297684239  \\
            397.0674486803519  0.10117676260395375  \\
            397.26295210166177  0.1012859062308774  \\
            397.45845552297163  0.10139472215301229  \\
            397.6539589442815  0.10150319440540927  \\
            397.8494623655914  0.10161128773563344  \\
            398.0449657869013  0.1017189463037388  \\
            398.24046920821115  0.10182611566116952  \\
            398.435972629521  0.10193294283881019  \\
            398.6314760508309  0.10203944076820326  \\
            398.82697947214075  0.10214559029758509  \\
            399.0224828934506  0.1022513523816831  \\
            399.2179863147605  0.10235666808171588  \\
            399.4134897360704  0.10246151449293353  \\
            399.60899315738027  0.10256603783950788  \\
            399.80449657869013  0.10267023110294017  \\
            400.0  0.10277407135362862  \\
            400.19550342130987  0.10287751650337448  \\
            400.39100684261973  0.10298050530538215  \\
            400.5865102639296  0.10308305331387736  \\
            400.7820136852395  0.1031852871178361  \\
            400.9775171065494  0.10328718981982377  \\
            401.17302052785925  0.10338873550142219  \\
            401.3685239491691  0.10348987985154945  \\
            401.564027370479  0.10359056016645983  \\
            401.75953079178885  0.10369083186464405  \\
            401.9550342130987  0.1037907908893175  \\
            402.1505376344086  0.10389041802197134  \\
            402.3460410557185  0.10398968518778623  \\
            402.54154447702837  0.10408854670733993  \\
            402.73704789833823  0.10418693929660755  \\
            402.9325513196481  0.10428495383361322  \\
            403.12805474095796  0.10438265338757771  \\
            403.32355816226783  0.10448002086191227  \\
            403.5190615835777  0.10457702686978311  \\
            403.71456500488756  0.10467362522239043  \\
            403.9100684261975  0.10476975314550693  \\
            404.10557184750735  0.10486552659892176  \\
            404.3010752688172  0.10496098256687679  \\
            404.4965786901271  0.10505610717052952  \\
            404.69208211143695  0.10515087053950171  \\
            404.8875855327468  0.10524522681187941  \\
            405.0830889540567  0.10533911706789016  \\
            405.27859237536654  0.10543266103464914  \\
            405.47409579667647  0.10552588984112615  \\
            405.66959921798633  0.10561878910357489  \\
            405.8651026392962  0.1057113292595541  \\
            406.06060606060606  0.10580346556792741  \\
            406.2561094819159  0.10589514041408611  \\
            406.4516129032258  0.10598647131923891  \\
            406.64711632453566  0.10607748984875162  \\
            406.8426197458455  0.10616818185177195  \\
            407.03812316715545  0.10625851880886206  \\
            407.2336265884653  0.10634845783199866  \\
            407.4291300097752  0.10643794166457306  \\
            407.62463343108504  0.10652707480285009  \\
            407.8201368523949  0.10661590027036055  \\
            408.0156402737048  0.10670440340391589  \\
            408.21114369501464  0.10679255739251618  \\
            408.40664711632456  0.10688032185997103  \\
            408.60215053763443  0.10696764286489961  \\
            408.7976539589443  0.10705459186619228  \\
            408.99315738025416  0.10714124167586848  \\
            409.188660801564  0.1072275743891118  \\
            409.3841642228739  0.1073135654879694  \\
            409.57966764418376  0.10739917768246712  \\
            409.7751710654936  0.10748436091060953  \\
            409.97067448680355  0.10756914582799368  \\
            410.1661779081134  0.10765363743826119  \\
            410.3616813294233  0.10773781801070857  \\
            410.55718475073314  0.10782166581595602  \\
            410.752688172043  0.10790514713220677  \\
            410.9481915933529  0.10798821624524697  \\
            411.14369501466274  0.1080708628789295  \\
            411.3391984359726  0.10815321369770761  \\
            411.5347018572825  0.10823526005643382  \\
            411.7302052785924  0.10831698341676765  \\
            411.92570869990226  0.10839835401197291  \\
            412.1212121212121  0.1084793308469174  \\
            412.316715542522  0.10855987202444786  \\
            412.51221896383186  0.10864009936357275  \\
            412.7077223851417  0.10872002898643228  \\
            412.9032258064516  0.10879964585117528  \\
            413.0987292277615  0.1088789244335633  \\
            413.2942326490714  0.10895782872697064  \\
            413.48973607038124  0.10903631224238443  \\
            413.6852394916911  0.10911442616635733  \\
            413.880742913001  0.10919225606528732  \\
            414.07624633431084  0.10926978343957552  \\
            414.2717497556207  0.10934698719596081  \\
            414.46725317693057  0.10942383648530539  \\
            414.6627565982405  0.10950029070259491  \\
            414.85826001955036  0.10957632869699496  \\
            415.0537634408602  0.10965207550055588  \\
            415.2492668621701  0.10972752953100931  \\
            415.44477028347995  0.10980267421567456  \\
            415.6402737047898  0.10987748393145684  \\
            415.8357771260997  0.10995192400484738  \\
            416.0312805474096  0.1100259507119234  \\
            416.2267839687195  0.1100996245682474  \\
            416.42228739002934  0.11017302072557426  \\
            416.6177908113392  0.11024612087815339  \\
            416.81329423264907  0.11031890460112752  \\
            417.00879765395894  0.11039134310315625  \\
            417.2043010752688  0.11046339922641601  \\
            417.39980449657867  0.11053504368995119  \\
            417.5953079178886  0.11060639704290129  \\
            417.79081133919846  0.11067746633304765  \\
            417.9863147605083  0.11074823621062709  \\
            418.1818181818182  0.11081868362028545  \\
            418.37732160312805  0.11088877780107784  \\
            418.5728250244379  0.11095848028646849  \\
            418.7683284457478  0.11102780203344566  \\
            418.96383186705765  0.11109685364464544  \\
            419.1593352883676  0.1111656208780215  \\
            419.35483870967744  0.11123408617907689  \\
            419.5503421309873  0.11130222492507523  \\
            419.74584555229717  0.11137000542504046  \\
            419.94134897360703  0.11143738891975705  \\
            420.1368523949169  0.11150442985004982  \\
            420.33235581622677  0.11157120523636879  \\
            420.52785923753663  0.11163769659731247  \\
            420.72336265884655  0.11170388510364232  \\
            420.9188660801564  0.11176974547119777  \\
            421.1143695014663  0.11183524596089632  \\
            421.30987292277615  0.1119003483787335  \\
            421.505376344086  0.11196514040328573  \\
            421.7008797653959  0.11202966581391613  \\
            421.89638318670575  0.11209390877677795  \\
            422.0918866080156  0.11215784996608626  \\
            422.28739002932554  0.11222146419021874  \\
            422.4828934506354  0.11228472039171564  \\
            422.67839687194527  0.11234758196419325  \\
            422.87390029325513  0.11241014973801909  \\
            423.069403714565  0.11247245206050871  \\
            423.26490713587486  0.11253447504242875  \\
            423.46041055718473  0.11259619949313601  \\
            423.6559139784946  0.1126576009205776  \\
            423.8514173998045  0.11271864953129078  \\
            424.0469208211144  0.11277931023040302  \\
            424.24242424242425  0.11283967648057676  \\
            424.4379276637341  0.11289978295024332  \\
            424.633431085044  0.11295961482152876  \\
            424.82893450635385  0.11301915352983662  \\
            425.0244379276637  0.11307837574883116  \\
            425.21994134897363  0.1131372533904374  \\
            425.4154447702835  0.1131957536048411  \\
            425.61094819159337  0.11325394170363733  \\
            425.80645161290323  0.1133118794982315  \\
            426.0019550342131  0.11336954903393617  \\
            426.19745845552296  0.11342693272967679  \\
            426.3929618768328  0.11348400875754651  \\
            426.5884652981427  0.11354075104280632  \\
            426.7839687194526  0.11359712926388499  \\
            426.9794721407625  0.11365316892780501  \\
            427.17497556207235  0.1137089647223728  \\
            427.3704789833822  0.11376450007025667  \\
            427.5659824046921  0.11381975860515431  \\
            427.76148582600194  0.11387472020406615  \\
            427.9569892473118  0.11392936098729539  \\
            428.1524926686217  0.11398365331844797  \\
            428.3479960899316  0.11403758436294531  \\
            428.54349951124146  0.11409126387028645  \\
            428.73900293255133  0.11414469205697837  \\
            428.9345063538612  0.11419785388507883  \\
            429.13000977517106  0.11425073102553092  \\
            429.3255131964809  0.11430330185816304  \\
            429.5210166177908  0.11435554147168894  \\
            429.71652003910066  0.11440742166370772  \\
            429.9120234604106  0.1144590049165049  \\
            430.10752688172045  0.11451035140115653  \\
            430.3030303030303  0.11456144316055948  \\
            430.4985337243402  0.11461226363862842  \\
            430.69403714565004  0.1146627934291518  \\
            430.8895405669599  0.11471301027579181  \\
            431.0850439882698  0.11476288907208437  \\
            431.28054740957964  0.1148124194020578  \\
            431.47605083088956  0.11486170761621799  \\
            431.6715542521994  0.11491075374286087  \\
            431.8670576735093  0.1149595428787888  \\
            432.06256109481916  0.11500805768751156  \\
            432.258064516129  0.11505627839924641  \\
            432.4535679374389  0.11510418281091815  \\
            432.64907135874876  0.11515174628615903  \\
            432.8445747800587  0.11519899447853575  \\
            433.04007820136854  0.11524601681892563  \\
            433.2355816226784  0.11529279720063135  \\
            433.4310850439883  0.1153393201210748  \\
            433.62658846529814  0.11538556803729158  \\
            433.822091886608  0.1154315213659309  \\
            434.0175953079179  0.1154771584832556  \\
            434.21309872922774  0.11552245572514223  \\
            434.40860215053766  0.11556746898109159  \\
            434.6041055718475  0.11561226008085373  \\
            434.7996089931574  0.11565681104088901  \\
            434.99511241446726  0.11570110620448709  \\
            435.1906158357771  0.11574512824377751  \\
            435.386119257087  0.11578885815972953  \\
            435.58162267839685  0.11583227528215227  \\
            435.7771260997067  0.11587535726969467  \\
            435.97262952101664  0.11591817193057348  \\
            436.1681329423265  0.11596076728584999  \\
            436.3636363636364  0.11600312626571993  \\
            436.55913978494624  0.11604523336262007  \\
            436.7546432062561  0.11608707174372733  \\
            436.95014662756597  0.11612862325095887  \\
            437.14565004887584  0.116169868400972  \\
            437.3411534701857  0.11621078638516422  \\
            437.5366568914956  0.1162514346274192  \\
            437.7321603128055  0.11629186995709448  \\
            437.92766373411536  0.1163320747234825  \\
            438.1231671554252  0.11637203374060039  \\
            438.3186705767351  0.11641173082011343  \\
            438.51417399804495  0.11645114877133508  \\
            438.7096774193548  0.11649026940122699  \\
            438.9051808406647  0.11652907351439895  \\
            439.1006842619746  0.11656759051865662  \\
            439.2961876832845  0.11660590095139159  \\
            439.49169110459434  0.11664398870953785  \\
            439.6871945259042  0.11668183898211013  \\
            439.88269794721407  0.11671943625609178  \\
            440.07820136852393  0.11675676431643484  \\
            440.2737047898338  0.11679380624605991  \\
            440.4692082111437  0.11683054442585633  \\
            440.6647116324536  0.1168669755952204  \\
            440.86021505376345  0.11690319473038996  \\
            441.0557184750733  0.11693920118922307  \\
            441.2512218963832  0.116974980480947  \\
            441.44672531769305  0.11701051769080674  \\
            441.6422287390029  0.1170457974800651  \\
            441.8377321603128  0.11708080408600265  \\
            442.0332355816227  0.11711552132191773  \\
            442.22873900293257  0.11714993257712639  \\
            442.42424242424244  0.11718408839429391  \\
            442.6197458455523  0.11721804673309259  \\
            442.81524926686217  0.11725179028661083  \\
            443.01075268817203  0.11728530456605722  \\
            443.2062561094819  0.11731857491482436  \\
            443.40175953079176  0.11735158650848881  \\
            443.5972629521017  0.11738432435481122  \\
            443.79276637341155  0.11741677329373616  \\
            443.9882697947214  0.11744894294162928  \\
            444.1837732160313  0.11748093967572358  \\
            444.37927663734115  0.11751263462900731  \\
            444.574780058651  0.1175440462141847  \\
            444.7702834799609  0.11757520058211675  \\
            444.96578690127075  0.11760613162182115  \\
            445.16129032258067  0.11763688096047231  \\
            445.35679374389053  0.11766749796340138  \\
            445.5522971652004  0.11769803973409623  \\
            445.74780058651027  0.11772853552120191  \\
            445.94330400782013  0.11775889120824479  \\
            446.13880742913  0.11778912545859263  \\
            446.33431085043986  0.11781923374241664  \\
            446.52981427174973  0.11784921126718871  \\
            446.72531769305965  0.11787905297768132  \\
            446.9208211143695  0.11790875355596751  \\
            447.1163245356794  0.11793830742142099  \\
            447.31182795698925  0.11796770873071603  \\
            447.5073313782991  0.11799695984311588  \\
            447.702834799609  0.11802607786592549  \\
            447.89833822091884  0.11805505762267288  \\
            448.09384164222877  0.11808389451572729  \\
            448.28934506353863  0.11811258398016532  \\
            448.4848484848485  0.1181411214837708  \\
            448.68035190615836  0.11816950252703487  \\
            448.87585532746823  0.11819772264315599  \\
            449.0713587487781  0.1182257773980399  \\
            449.26686217008796  0.11825366239029965  \\
            449.4623655913978  0.11828139175536934  \\
            449.65786901270775  0.11830897245048629  \\
            449.8533724340176  0.1183363997751236  \\
            450.0488758553275  0.11836366999200515  \\
            450.24437927663735  0.11839077942694261  \\
            450.4398826979472  0.11841772446883558  \\
            450.6353861192571  0.11844450156967147  \\
            450.83088954056694  0.11847110724452557  \\
            451.0263929618768  0.11849753807156105  \\
            451.22189638318673  0.11852379069202895  \\
            451.4173998044966  0.11854988282303706  \\
            451.61290322580646  0.11857581696747908  \\
            451.8084066471163  0.11860158993187005  \\
            452.0039100684262  0.11862719868422844  \\
            452.19941348973606  0.11865264027835044  \\
            452.3949169110459  0.11867791185380992  \\
            452.5904203323558  0.11870301063595845  \\
            452.7859237536657  0.11872793393592532  \\
            452.9814271749756  0.11875267915061745  \\
            453.17693059628544  0.11877724376271952  \\
            453.3724340175953  0.11880163810995542  \\
            453.5679374389052  0.1188258729018555  \\
            453.76344086021504  0.11884994438747562  \\
            453.9589442815249  0.11887384999003511  \\
            454.1544477028348  0.11889758723692019  \\
            454.3499511241447  0.11892115375968394  \\
            454.54545454545456  0.11894454729404633  \\
            454.7409579667644  0.11896776567989419  \\
            454.9364613880743  0.11899080686128122  \\
            455.13196480938416  0.11901366888642805  \\
            455.327468230694  0.1190363513310944  \\
            455.5229716520039  0.11905887195433745  \\
            455.71847507331375  0.11908123091864814  \\
            455.9139784946237  0.11910342588372298  \\
            456.10948191593354  0.11912545463196782  \\
            456.3049853372434  0.11914731506849771  \\
            456.5004887585533  0.11916900522113705  \\
            456.69599217986314  0.11919052324041945  \\
            456.891495601173  0.1192118673995878  \\
            457.08699902248287  0.11923303609459428  \\
            457.2825024437928  0.11925402784410034  \\
            457.47800586510266  0.11927484284966454  \\
            457.6735092864125  0.1192954981182379  \\
            457.8690127077224  0.11931599371960389  \\
            458.06451612903226  0.11933632751472899  \\
            458.2600195503421  0.11935649750408785  \\
            458.455522971652  0.11937650182766346  \\
            458.65102639296185  0.11939633876494693  \\
            458.8465298142718  0.11941600673493764  \\
            459.04203323558164  0.11943550429614318  \\
            459.2375366568915  0.11945483014657936  \\
            459.4330400782014  0.11947398312377022  \\
            459.62854349951124  0.11949296220474802  \\
            459.8240469208211  0.11951177789258943  \\
            460.01955034213097  0.11953043870107259  \\
            460.21505376344084  0.11954894184081401  \\
            460.41055718475076  0.11956728541199806  \\
            460.6060606060606  0.11958546766787549  \\
            460.8015640273705  0.11960348701476364  \\
            460.99706744868035  0.11962134201204626  \\
            461.1925708699902  0.11963903137217358  \\
            461.3880742913001  0.11965655396066231  \\
            461.58357771260995  0.11967390879609564  \\
            461.7790811339198  0.11969109505012326  \\
            461.97458455522974  0.1197081120474613  \\
            462.1700879765396  0.11972497401742946  \\
            462.36559139784947  0.11974168398524083  \\
            462.56109481915934  0.11975824000676291  \\
            462.7565982404692  0.11977464033788641  \\
            462.95210166177907  0.11979088339705135  \\
            463.14760508308893  0.11980696776524705  \\
            463.3431085043988  0.1198228921860121  \\
            463.5386119257087  0.11983865556543442  \\
            463.7341153470186  0.11985425697215119  \\
            463.92961876832845  0.11986969563734891  \\
            464.1251221896383  0.11988497095476336  \\
            464.3206256109482  0.11990008248067963  \\
            464.51612903225805  0.11991503804224225  \\
            464.7116324535679  0.11992984715196349  \\
            464.90713587487784  0.11994450736001425  \\
            465.1026392961877  0.11995901699101442  \\
            465.29814271749757  0.11997337453725915  \\
            465.49364613880743  0.11998757865871869  \\
            465.6891495601173  0.12000162818303865  \\
            465.88465298142717  0.1200155221055398  \\
            466.08015640273703  0.1200292595892181  \\
            466.2756598240469  0.1200428399647448  \\
            466.4711632453568  0.12005626273046628  \\
            466.6666666666667  0.12006952755240421  \\
            466.86217008797655  0.12008263426425547  \\
            467.0576735092864  0.1200955942893959  \\
            467.2531769305963  0.12010841181937515  \\
            467.44868035190615  0.12012108495713432  \\
            467.644183773216  0.12013361217713373  \\
            467.8396871945259  0.12014599212230977  \\
            468.0351906158358  0.12015822360407502  \\
            468.23069403714567  0.1201703056023181  \\
            468.42619745845553  0.12018223726540378  \\
            468.6217008797654  0.12019401791017295  \\
            468.81720430107526  0.12020564702194256  \\
            469.01270772238513  0.12021712425450573  \\
            469.208211143695  0.12022844943013168  \\
            469.40371456500486  0.12023962253956573  \\
            469.5992179863148  0.12025064911104005  \\
            469.79472140762465  0.12026153884279175  \\
            469.9902248289345  0.12027228983460873  \\
            470.1857282502444  0.12028290062313195  \\
            470.38123167155425  0.12029336991017385  \\
            470.5767350928641  0.12030369656271842  \\
            470.772238514174  0.1203138796129211  \\
            470.96774193548384  0.12032391825810879  \\
            471.16324535679377  0.12033381186077995  \\
            471.35874877810363  0.12034355994860449  \\
            471.5542521994135  0.12035316221442383  \\
            471.74975562072336  0.12036261851625087  \\
            471.94525904203323  0.12037192887727  \\
            472.1407624633431  0.12038109348583712  \\
            472.33626588465296  0.12039011845989706  \\
            472.5317693059629  0.12039901172636039  \\
            472.72727272727275  0.12040777149194157  \\
            472.9227761485826  0.12041639642942671  \\
            473.1182795698925  0.1204248853696633  \\
            473.31378299120234  0.12043323730156023  \\
            473.5092864125122  0.12044145137208777  \\
            473.7047898338221  0.1204495268862775  \\
            473.90029325513194  0.12045746330722247  \\
            474.09579667644186  0.12046526025607708  \\
            474.29130009775173  0.1204729175120571  \\
            474.4868035190616  0.12048043501243967  \\
            474.68230694037146  0.12048781285256335  \\
            474.8778103616813  0.12049505128582802  \\
            475.0733137829912  0.12050215114859147  \\
            475.26881720430106  0.12050912237794432  \\
            475.4643206256109  0.12051596644513488  \\
            475.65982404692085  0.12052268206839  \\
            475.8553274682307  0.12052926811341787  \\
            476.0508308895406  0.12053572359340793  \\
            476.24633431085044  0.120542047669031  \\
            476.4418377321603  0.12054823964843912  \\
            476.6373411534702  0.12055429898726568  \\
            476.83284457478004  0.12056022528862534  \\
            477.0283479960899  0.12056601830311411  \\
            477.2238514173998  0.12057167792880925  \\
            477.4193548387097  0.12057720421126938  \\
            477.61485826001956  0.12058259734353435  \\
            477.8103616813294  0.12058785766612538  \\
            478.0058651026393  0.12059298566704495  \\
            478.20136852394916  0.12059798696819353  \\
            478.396871945259  0.12060286738312678  \\
            478.5923753665689  0.1206076255501683  \\
            478.7878787878788  0.12061226042679828  \\
            478.9833822091887  0.12061677110427305  \\
            479.17888563049854  0.12062115680762506  \\
            479.3743890518084  0.12062541689566302  \\
            479.5698924731183  0.12062955086097174  \\
            479.76539589442814  0.1206335583299122  \\
            479.960899315738  0.12063743906262157  \\
            480.1564027370479  0.12064119295301318  \\
            480.3519061583578  0.12064482002877648  \\
            480.54740957966766  0.12064832045137713  \\
            480.7429130009775  0.12065169451605698  \\
            480.9384164222874  0.12065494265183394  \\
            481.13391984359725  0.1206580654215022  \\
            481.3294232649071  0.12066106599532934  \\
            481.524926686217  0.12066395126991353  \\
            481.7204301075269  0.1206667204653291  \\
            481.9159335288368  0.12066937266961211  \\
            482.11143695014664  0.12067190708809242  \\
            482.3069403714565  0.12067432304339346  \\
            482.50244379276637  0.12067661997543239  \\
            482.69794721407624  0.12067879744142011  \\
            482.8934506353861  0.12068085511586121  \\
            483.08895405669597  0.12068279279055391  \\
            483.2844574780059  0.12068461037459016  \\
            483.47996089931576  0.12068630789435564  \\
            483.6754643206256  0.12068788549352967  \\
            483.8709677419355  0.1206893434330853  \\
            484.06647116324535  0.12069068209128923  \\
            484.2619745845552  0.12069190196370194  \\
            484.4574780058651  0.1206930036631775  \\
            484.65298142717495  0.1206939887856692  \\
            484.8484848484849  0.12069486386043579  \\
            485.04398826979474  0.12069562916423499  \\
            485.2394916911046  0.12069628393691537  \\
            485.43499511241447  0.1206968275167248  \\
            485.63049853372434  0.12069725934031027  \\
            485.8260019550342  0.12069757894271803  \\
            486.02150537634407  0.1206977859573935  \\
            486.21700879765393  0.12069788011618131  \\
            486.41251221896385  0.12069786124932529  \\
            486.6080156402737  0.12069772928546847  \\
            486.8035190615836  0.12069748425165308  \\
            486.99902248289345  0.12069712627332056  \\
            487.1945259042033  0.12069665557431154  \\
            487.3900293255132  0.12069607247686587  \\
            487.58553274682305  0.12069537740162256  \\
            487.7810361681329  0.1206945708676199  \\
            487.97653958944284  0.12069365349229527  \\
            488.1720430107527  0.12069262599148535  \\
            488.36754643206257  0.12069149223621181  \\
            488.56304985337243  0.12069025530852356  \\
            488.7585532746823  0.12068891457508832  \\
            488.95405669599216  0.12068746951530811  \\
            489.14956011730203  0.12068591968605948  \\
            489.34506353861195  0.12068426472169355  \\
            489.5405669599218  0.12068250433403588  \\
            489.7360703812317  0.12068063831238655  \\
            489.93157380254155  0.1206786665235201  \\
            490.1270772238514  0.1206765889116857  \\
            490.3225806451613  0.12067440549860686  \\
            490.51808406647115  0.12067211638348171  \\
            490.713587487781  0.12066972174298282  \\
            490.90909090909093  0.12066722183125733  \\
            491.1045943304008  0.12066461697992681  \\
            491.30009775171067  0.12066190759808737  \\
            491.49560117302053  0.12065909417230963  \\
            491.6911045943304  0.1206561772666387  \\
            491.88660801564026  0.1206531575225942  \\
            492.08211143695013  0.12065003565917023  \\
            492.27761485826  0.12064681459941944  \\
            492.4731182795699  0.12064349672749022  \\
            492.6686217008798  0.12064008166528212  \\
            492.86412512218965  0.12063656909993292  \\
            493.0596285434995  0.12063295877356026  \\
            493.2551319648094  0.1206292504832614  \\
            493.45063538611925  0.12062544408111339  \\
            493.6461388074291  0.12062153947417303  \\
            493.841642228739  0.12061753662447681  \\
            494.0371456500489  0.12061343554904098  \\
            494.23264907135876  0.12060923631986153  \\
            494.42815249266863  0.12060493906391419  \\
            494.6236559139785  0.12060054396315438  \\
            494.81915933528836  0.1205960512545173  \\
            495.0146627565982  0.12059146122991789  \\
            495.2101661779081  0.12058677423625076  \\
            495.40566959921796  0.12058199067539035  \\
            495.6011730205279  0.12057711100419077  \\
            495.79667644183775  0.12057213573448589  \\
            495.9921798631476  0.12056706543308927  \\
            496.1876832844575  0.12056190072179428  \\
            496.38318670576734  0.12055664227737398  \\
            496.5786901270772  0.12055129199477896  \\
            496.7741935483871  0.12054585151877026  \\
            496.969696969697  0.12054032073831158  \\
            497.16520039100686  0.12053469957312811  \\
            497.36070381231673  0.12052898797449398  \\
            497.5562072336266  0.12052318592523244  \\
            497.75171065493646  0.12051729343971569  \\
            497.9472140762463  0.12051131056386509  \\
            498.1427174975562  0.12050523737515097  \\
            498.33822091886606  0.12049907398259269  \\
            498.533724340176  0.12049282052675873  \\
            498.72922776148584  0.12048647717976653  \\
            498.9247311827957  0.12048004414528263  \\
            499.1202346041056  0.12047352165852257  \\
            499.31573802541544  0.12046690998625097  \\
            499.5112414467253  0.12046020942678147  \\
            499.7067448680352  0.12045342030997676  \\
            499.90224828934504  0.12044654299724858  \\
            500.09775171065496  0.1204395778815577  \\
            500.2932551319648  0.12043252538741395  \\
            500.4887585532747  0.12042538597087617  \\
            500.68426197458456  0.12041816011955228  \\
            500.8797653958944  0.12041084835259924  \\
            501.0752688172043  0.12040345122072303  \\
            501.27077223851416  0.12039596930617869  \\
            501.466275659824  0.12038840375288026  \\
            501.66177908113394  0.12038075494705186  \\
            501.8572825024438  0.12037302303661761  \\
            502.0527859237537  0.12036520820972833  \\
            502.24828934506354  0.12035731066291704  \\
            502.4437927663734  0.12034933060109888  \\
            502.63929618768327  0.12034126823757114  \\
            502.83479960899314  0.12033312379401327  \\
            503.030303030303  0.12032489750048683  \\
            503.2258064516129  0.12031658959543562  \\
            503.4213098729228  0.1203082003256855  \\
            503.61681329423266  0.12029972994644454  \\
            503.8123167155425  0.12029117872130292  \\
            504.0078201368524  0.12028254692223299  \\
            504.20332355816225  0.12027383482958925  \\
            504.3988269794721  0.12026504273210838  \\
            504.59433040078204  0.12025617092690916  \\
            504.7898338220919  0.12024721971949251  \\
            504.9853372434018  0.12023818942374159  \\
            505.18084066471164  0.12022908036192162  \\
            505.3763440860215  0.12021989286468  \\
            505.57184750733137  0.12021062727104631  \\
            505.76735092864124  0.12020128392843224  \\
            505.9628543499511  0.12019186319263164  \\
            506.158357771261  0.12018236542782053  \\
            506.3538611925709  0.12017279100655705  \\
            506.54936461388075  0.12016314030978152  \\
            506.7448680351906  0.12015341372681641  \\
            506.9403714565005  0.12014361165536631  \\
            507.13587487781035  0.12013373450151801  \\
            507.3313782991202  0.12012378289341293  \\
            507.5268817204301  0.12011375673527244  \\
            507.72238514174  0.1201036551119813  \\
            507.91788856304987  0.12009347849916936  \\
            508.11339198435974  0.12008322736303807  \\
            508.3088954056696  0.12007290216036051  \\
            508.50439882697947  0.12006250333848138  \\
            508.69990224828933  0.12005203133531699  \\
            508.8954056695992  0.12004148657935525  \\
            509.09090909090907  0.12003086948965572  \\
            509.286412512219  0.1200201804758495  \\
            509.48191593352885  0.12000941993813942  \\
            509.6774193548387  0.11999858826729984  \\
            509.8729227761486  0.11998768584467676  \\
            510.06842619745845  0.11997671304218777  \\
            510.2639296187683  0.11996567022232214  \\
            510.4594330400782  0.11995455773814068  \\
            510.65493646138805  0.11994337593327584  \\
            510.85043988269797  0.11993212514193174  \\
            511.04594330400784  0.11992080568888404  \\
            511.2414467253177  0.11990941788948004  \\
            511.43695014662757  0.11989796204963865  \\
            511.63245356793743  0.11988643846585044  \\
            511.8279569892473  0.1198748474251775  \\
            512.0234604105572  0.11986318920525366  \\
            512.2189638318671  0.11985146407428424  \\
            512.4144672531769  0.11983967229104626  \\
            512.6099706744868  0.11982781410488835  \\
            512.8054740957966  0.1198158897557307  \\
            513.0009775171065  0.11980389947406515  \\
            513.1964809384165  0.11979184348095517  \\
            513.3919843597263  0.11977972198803583  \\
            513.5874877810362  0.11976753519751378  \\
            513.782991202346  0.11975528330216736  \\
            513.9784946236559  0.11974296648534648  \\
            514.1739980449657  0.11973058492097263  \\
            514.3695014662757  0.119718138773539  \\
            514.5650048875856  0.1197056281981103  \\
            514.7605083088954  0.11969304727912111  \\
            514.9560117302053  0.11968040144243738  \\
            515.1515151515151  0.11966769588056685  \\
            515.347018572825  0.11965493038566619  \\
            515.5425219941349  0.11964210469366503  \\
            515.7380254154448  0.11962921848426587  \\
            515.9335288367546  0.11961627138094424  \\
            516.1290322580645  0.11960326295094852  \\
            516.3245356793744  0.11959019270530011  \\
            516.5200391006842  0.11957706009879326  \\
            516.7155425219942  0.11956386452999525  \\
            516.911045943304  0.11955060534124623  \\
            517.1065493646139  0.11953728181865929  \\
            517.3020527859237  0.11952389319212049  \\
            517.4975562072336  0.11951043863528883  \\
            517.6930596285436  0.11949691726559623  \\
            517.8885630498534  0.11948332814424756  \\
            518.0840664711633  0.11946967027622059  \\
            518.2795698924731  0.11945594261026607  \\
            518.475073313783  0.11944214403890768  \\
            518.6705767350928  0.11942827339844203  \\
            518.8660801564027  0.11941432946893867  \\
            519.0615835777126  0.11940031097424009  \\
            519.2570869990225  0.1193862165819617  \\
            519.4525904203324  0.11937204490349188  \\
            519.6480938416422  0.11935779449399193  \\
            519.8435972629521  0.11934346385239608  \\
            520.0391006842619  0.11932905142141154  \\
            520.2346041055719  0.11931455558751837  \\
            520.4301075268817  0.11929997468096967  \\
            520.6256109481916  0.11928530697579141  \\
            520.8211143695015  0.11927055068978253  \\
            521.0166177908113  0.11925570398451488  \\
            521.2121212121212  0.11924076496533327  \\
            521.407624633431  0.11922573168135546  \\
            521.603128054741  0.11921060212547209  \\
            521.7986314760508  0.11919537423434683  \\
            521.9941348973607  0.11918004588841619  \\
            522.1896383186706  0.1191646459118389  \\
            522.3851417399804  0.11914917594638759  \\
            522.5806451612904  0.11913363717682791  \\
            522.7761485826002  0.11911803181407109  \\
            522.9716520039101  0.11910236197857281  \\
            523.1671554252199  0.11908662970033337  \\
            523.3626588465298  0.1190708369188975  \\
            523.5581622678396  0.11905498548335453  \\
            523.7536656891496  0.11903907715233826  \\
            523.9491691104595  0.11902311359402706  \\
            524.1446725317693  0.1190070963861438  \\
            524.3401759530792  0.11899102701595587  \\
            524.535679374389  0.11897490688027519  \\
            524.7311827956989  0.11895873728545822  \\
            524.9266862170088  0.11894251944740591  \\
            525.1221896383187  0.11892625449156377  \\
            525.3176930596286  0.11890994345292183  \\
            525.5131964809384  0.11889358727601464  \\
            525.7086999022483  0.11887718681492121  \\
            525.9042033235581  0.11886074283326521  \\
            526.0997067448681  0.11884425600421471  \\
            526.2952101661779  0.11882772691048238  \\
            526.4907135874878  0.11881115604432535  \\
            526.6862170087976  0.11879454380754538  \\
            526.8817204301075  0.11877789051148861  \\
            527.0772238514174  0.11876119637704582  \\
            527.2727272727273  0.11874446153465228  \\
            527.4682306940372  0.11872768602428777  \\
            527.663734115347  0.11871086979547661  \\
            527.8592375366569  0.11869401270728762  \\
            528.0547409579667  0.11867711452833418  \\
            528.2502443792766  0.11866017493677418  \\
            528.4457478005866  0.11864319352031004  \\
            528.6412512218964  0.11862616977618869  \\
            528.8367546432063  0.11860910311120157  \\
            529.0322580645161  0.1185919928416847  \\
            529.227761485826  0.11857483819351856  \\
            529.4232649071358  0.11855763856597094  \\
            529.6187683284458  0.11854039146431739  \\
            529.8142717497557  0.11852309599457894  \\
            530.0097751710655  0.1185057534584867  \\
            530.2052785923754  0.1184883651040205  \\
            530.4007820136852  0.11847093212540886  \\
            530.5962854349951  0.11845345566312906  \\
            530.791788856305  0.11843593680390706  \\
            530.9872922776149  0.11841837658071751  \\
            531.1827956989247  0.11840077597278384  \\
            531.3782991202346  0.11838313590557814  \\
            531.5738025415445  0.11836545725082125  \\
            531.7693059628543  0.1183477408264827  \\
            531.9648093841643  0.11832998739678069  \\
            532.1603128054741  0.11831219767218226  \\
            532.355816226784  0.11829437230940304  \\
            532.5513196480938  0.11827651191140744  \\
            532.7468230694037  0.11825861702740853  \\
            532.9423264907136  0.11824068815286816  \\
            533.1378299120234  0.11822272572949685  \\
            533.3333333333334  0.11820473014525387  \\
            533.5288367546432  0.11818670173434714  \\
            533.7243401759531  0.11816864077723335  \\
            533.9198435972629  0.11815054750061789  \\
            534.1153470185728  0.11813242207745484  \\
            534.3108504398826  0.11811426462694702  \\
            534.5063538611926  0.11809607521454597  \\
            534.7018572825025  0.11807785385195192  \\
            534.8973607038123  0.11805960049711384  \\
            535.0928641251222  0.11804131505422936  \\
            535.288367546432  0.11802299737374491  \\
            535.483870967742  0.11800464725235554  \\
            535.6793743890518  0.11798626443300511  \\
            535.8748778103617  0.11796784860488609  \\
            536.0703812316716  0.11794939940343974  \\
            536.2658846529814  0.11793091641035602  \\
            536.4613880742913  0.11791239915357356  \\
            536.6568914956011  0.11789384710727979  \\
            536.8523949169111  0.11787525969191075  \\
            537.0478983382209  0.11785663627415127  \\
            537.2434017595308  0.11783797616693487  \\
            537.4389051808407  0.11781927862944377  \\
            537.6344086021505  0.11780054286710893  \\
            537.8299120234605  0.11778176803160999  \\
            538.0254154447703  0.11776295408292471  \\
            538.2209188660802  0.11774409877876303  \\
            538.41642228739  0.11772519980640556  \\
            538.6119257086999  0.11770625881724969  \\
            538.8074291300097  0.11768727739324851  \\
            539.0029325513196  0.11766825704691082  \\
            539.1984359726296  0.11764919922130103  \\
            539.3939393939394  0.11763010529003931  \\
            539.5894428152493  0.11761097655730146  \\
            539.7849462365591  0.117591814257819  \\
            539.980449657869  0.11757261955687909  \\
            540.1759530791788  0.1175533935503246  \\
            540.3714565004888  0.11753413726455406  \\
            540.5669599217987  0.11751485165652172  \\
            540.7624633431085  0.11749553761373752  \\
            540.9579667644184  0.117476195954267  \\
            541.1534701857282  0.11745682742673148  \\
            541.3489736070381  0.11743743271030789  \\
            541.544477028348  0.11741801241472892  \\
            541.7399804496579  0.11739856708028283  \\
            541.9354838709677  0.11737909717781367  \\
            542.1309872922776  0.1173596031087211  \\
            542.3264907135875  0.11734008520496053  \\
            542.5219941348973  0.11732054372904298  \\
            542.7174975562073  0.1173009788740352  \\
            542.9130009775171  0.11728139076355963  \\
            543.108504398827  0.11726177945179433  \\
            543.3040078201368  0.11724214492347314  \\
            543.4995112414467  0.11722248709388546  \\
            543.6950146627566  0.11720280580887647  \\
            543.8905180840665  0.11718310084484704  \\
            544.0860215053764  0.11716337190875362  \\
            544.2815249266862  0.11714361863810846  \\
            544.4770283479961  0.1171238406009794  \\
            544.6725317693059  0.11710403729599002  \\
            544.8680351906158  0.11708420815231957  \\
            545.0635386119258  0.11706435252970296  \\
            545.2590420332356  0.11704446971843081  \\
            545.4545454545455  0.11702455893934939  \\
            545.6500488758553  0.11700461934386072  \\
            545.8455522971652  0.11698465001392241  \\
            546.041055718475  0.11696464996204785  \\
            546.236559139785  0.116944618131306  \\
            546.4320625610948  0.11692455339532161  \\
            546.6275659824047  0.11690445455827504  \\
            546.8230694037146  0.11688432035490236  \\
            547.0185728250244  0.11686415074683654  \\
            547.2140762463343  0.11684394135549446  \\
            547.4095796676442  0.11682369353658  \\
            547.6050830889541  0.1168034092434118  \\
            547.8005865102639  0.11678309034361467  \\
            547.9960899315738  0.1167627386191193  \\
            548.1915933528837  0.11674235576616256  \\
            548.3870967741935  0.11672194339528733  \\
            548.5826001955035  0.11670150303134244  \\
            548.7781036168133  0.11668103611348292  \\
            548.9736070381232  0.11666054399516973  \\
            549.169110459433  0.11664002794416992  \\
            549.3646138807429  0.11661948914255657  \\
            549.5601173020527  0.1165989286867088  \\
            549.7556207233627  0.1165783475873118  \\
            549.9511241446726  0.11655774676935676  \\
            550.1466275659824  0.116537127072141  \\
            550.3421309872923  0.11651648924926779  \\
            550.5376344086021  0.11649583396864648  \\
            550.733137829912  0.11647516181249247  \\
            550.9286412512218  0.1164544732773272  \\
            551.1241446725318  0.11643376877397817  \\
            551.3196480938417  0.11641304862757888  \\
            551.5151515151515  0.11639231307756893  \\
            551.7106549364614  0.11637156227769394  \\
            551.9061583577712  0.11635079629600556  \\
            552.1016617790812  0.1163300151148615  \\
            552.297165200391  0.11630921863092554  \\
            552.4926686217009  0.11628840665516743  \\
            552.6881720430108  0.11626757891286305  \\
            552.8836754643206  0.11624673504359426  \\
            553.0791788856305  0.116225874601249  \\
            553.2746823069403  0.11620499705402126  \\
            553.4701857282503  0.11618410178441103  \\
            553.6656891495601  0.1161631880892244  \\
            553.86119257087  0.11614225517957347  \\
            554.0566959921798  0.1161213021808764  \\
            554.2521994134897  0.11610032813285737  \\
            554.4477028347997  0.11607933198954662  \\
            554.6432062561095  0.11605831261928046  \\
            554.8387096774194  0.11603726880470121  \\
            555.0342130987292  0.11601619924275723  \\
            555.2297165200391  0.11599510254470295  \\
            555.4252199413489  0.11597397723609887  \\
            555.6207233626589  0.11595282175681144  \\
            555.8162267839688  0.11593163473707017  \\
            556.0117302052786  0.11591041431939855  \\
            556.2072336265885  0.11588915784272319  \\
            556.4027370478983  0.11586786761437957  \\
            556.5982404692082  0.11584654584216673  \\
            556.793743890518  0.11582519463434736  \\
            556.989247311828  0.11580381599964772  \\
            557.1847507331378  0.11578241184725777  \\
            557.3802541544477  0.11576098398683099  \\
            557.5757575757576  0.11573953412848458  \\
            557.7712609970674  0.11571806388279933  \\
            557.9667644183774  0.11569657476081961  \\
            558.1622678396872  0.11567506817405346  \\
            558.3577712609971  0.11565354543447248  \\
            558.5532746823069  0.115632007754512  \\
            558.7487781036168  0.11561045624707085  \\
            558.9442815249267  0.11558889192551157  \\
            559.1397849462365  0.11556731570366029  \\
            559.3352883675465  0.11554572839580672  \\
            559.5307917888563  0.11552413071670425  \\
            559.7262952101662  0.11550252328156987  \\
            559.921798631476  0.1154809066060842  \\
            560.1173020527859  0.11545928110639146  \\
            560.3128054740959  0.11543764709909948  \\
            560.5083088954057  0.1154160048012798  \\
            560.7038123167156  0.11539435433046745  \\
            560.8993157380254  0.11537269570466117  \\
            561.0948191593353  0.1153510288423233  \\
            561.2903225806451  0.1153293535623798  \\
            561.485826001955  0.11530766958422024  \\
            561.6813294232649  0.11528597652769783  \\
            561.8768328445748  0.11526427391312939  \\
            562.0723362658847  0.11524256116129535  \\
            562.2678396871945  0.11522083759343979  \\
            562.4633431085044  0.11519910243127036  \\
            562.6588465298142  0.11517735479695843  \\
            562.8543499511242  0.11515559371313887  \\
            563.049853372434  0.11513381810291026  \\
            563.2453567937439  0.11511202678983475  \\
            563.4408602150538  0.11509021849793813  \\
            563.6363636363636  0.11506839185170982  \\
            563.8318670576735  0.11504654537610284  \\
            564.0273704789834  0.11502467749653388  \\
            564.2228739002933  0.11500278653888317  \\
            564.4183773216031  0.11498087072949462  \\
            564.613880742913  0.11495892819517574  \\
            564.8093841642228  0.11493695743276479  \\
            565.0048875855327  0.11491495470601848  \\
            565.2003910068427  0.11489292017796428  \\
            565.3958944281525  0.11487085635958001  \\
            565.5913978494624  0.11484876565115344  \\
            565.7869012707722  0.11482665034228226  \\
            565.9824046920821  0.11480451261187405  \\
            566.1779081133919  0.1147823545281464  \\
            566.3734115347019  0.11476017804862679  \\
            566.5689149560118  0.1147379850201526  \\
            566.7644183773216  0.11471577717887121  \\
            566.9599217986315  0.11469355615023992  \\
            567.1554252199413  0.11467132344902592  \\
            567.3509286412512  0.11464908047930635  \\
            567.546432062561  0.11462682853446832  \\
            567.741935483871  0.11460456879720879  \\
            567.9374389051808  0.11458230233953474  \\
            568.1329423264907  0.11456003012276307  \\
            568.3284457478006  0.11453775299752054  \\
            568.5239491691104  0.11451547170374393  \\
            568.7194525904204  0.11449318687067991  \\
            568.9149560117302  0.1144708990168851  \\
            569.1104594330401  0.114448608550226  \\
            569.3059628543499  0.11442631576787911  \\
            569.5014662756598  0.11440402085633083  \\
            569.6969696969697  0.1143817238913775  \\
            569.8924731182796  0.11435942483812542  \\
            570.0879765395895  0.11433712355099075  \\
            570.2834799608993  0.11431481977369967  \\
            570.4789833822092  0.1142925131392882  \\
            570.674486803519  0.1142702031701024  \\
            570.8699902248289  0.11424788927779816  \\
            571.0654936461389  0.11422557076334136  \\
            571.2609970674487  0.11420324681700782  \\
            571.4565004887586  0.11418091651838323  \\
            571.6520039100684  0.11415857883636331  \\
            571.8475073313783  0.11413623262915361  \\
            572.0430107526881  0.1141138766442697  \\
            572.238514173998  0.11409150951853701  \\
            572.4340175953079  0.11406912977809097  \\
            572.6295210166178  0.11404673583837688  \\
            572.8250244379277  0.11402432600415  \\
            573.0205278592375  0.11400189846947556  \\
            573.2160312805474  0.11397945131772866  \\
            573.4115347018572  0.11395698252159436  \\
            573.6070381231672  0.11393448994306765  \\
            573.802541544477  0.11391197134744457  \\
            573.9980449657869  0.1138894230339225  \\
            574.1935483870968  0.1138668469956493  \\
            574.3890518084066  0.11384424589192665  \\
            574.5845552297166  0.11382162226254706  \\
            574.7800586510264  0.11379897852779393  \\
            574.9755620723363  0.11377631698844146  \\
            575.1710654936461  0.11375363982575472  \\
            575.366568914956  0.11373094910148965  \\
            575.5620723362658  0.11370824675789307  \\
            575.7575757575758  0.11368553461770256  \\
            575.9530791788857  0.11366281438414666  \\
            576.1485826001955  0.11364008764094469  \\
            576.3440860215054  0.11361735585230685  \\
            576.5395894428152  0.1135946203629342  \\
            576.7350928641251  0.11357188239801862  \\
            576.930596285435  0.1135491430632429  \\
            577.1260997067449  0.11352640334478062  \\
            577.3216031280548  0.11350366410929626  \\
            577.5171065493646  0.11348092610394513  \\
            577.7126099706745  0.11345818995637338  \\
            577.9081133919843  0.11343545617471808  \\
            578.1036168132943  0.11341272514760703  \\
            578.2991202346041  0.11338999714415905  \\
            578.494623655914  0.11336727231398364  \\
            578.6901270772239  0.11334455068718127  \\
            578.8856304985337  0.11332183217434323  \\
            579.0811339198436  0.11329911656655164  \\
            579.2766373411534  0.11327640353537952  \\
            579.4721407624634  0.11325369263289067  \\
            579.6676441837732  0.11323098329163983  \\
            579.8631476050831  0.11320827482467254  \\
            580.0586510263929  0.11318556642552521  \\
            580.2541544477028  0.11316285716822508  \\
            580.4496578690128  0.11314014600729026  \\
            580.6451612903226  0.11311743177772975  \\
            580.8406647116325  0.11309471319504331  \\
            581.0361681329423  0.11307198885522168  \\
            581.2316715542522  0.11304925723474632  \\
            581.427174975562  0.11302651669058965  \\
            581.622678396872  0.11300376546021484  \\
            581.8181818181819  0.11298100166157603  \\
            582.0136852394917  0.11295822329311814  \\
            582.2091886608016  0.11293542823377695  \\
            582.4046920821114  0.1129126142429791  \\
            582.6001955034213  0.11288977896064209  \\
            582.7956989247311  0.11286690861604527  \\
            582.9912023460411  0.11284401527504766  \\
            583.1867057673509  0.11282110255171235  \\
            583.3822091886608  0.11279817365930422  \\
            583.5777126099707  0.11277523159460277  \\
            583.7732160312805  0.1127522791379021  \\
            583.9687194525904  0.1127293188530108  \\
            584.1642228739003  0.11270635308725216  \\
            584.3597262952102  0.11268338397146399  \\
            584.55522971652  0.1126604134199987  \\
            584.7507331378299  0.11263744313072331  \\
            584.9462365591398  0.11261447458501941  \\
            585.1417399804496  0.11259150904778316  \\
            585.3372434017596  0.11256854756742536  \\
            585.5327468230694  0.11254559097587134  \\
            585.7282502443793  0.11252263988856104  \\
            585.9237536656891  0.112499694704449  \\
            586.119257086999  0.1124767556060043  \\
            586.314760508309  0.11245382255921066  \\
            586.5102639296188  0.1124308953135664  \\
            586.7057673509287  0.11240797340208435  \\
            586.9012707722385  0.112385056141292  \\
            587.0967741935484  0.11236214263123138  \\
            587.2922776148582  0.11233923175545915  \\
            587.4877810361681  0.11231632218104652  \\
            587.683284457478  0.11229341235857931  \\
            587.8787878787879  0.11227050052215791  \\
            588.0742913000978  0.1122475846893973  \\
            588.2697947214076  0.11222466266142707  \\
            588.4652981427175  0.11220173209420323  \\
            588.6608015640273  0.11217880564655663  \\
            588.8563049853373  0.1121558675483941  \\
            589.0518084066471  0.11213292381080633  \\
            589.247311827957  0.11210998006739696  \\
            589.4428152492669  0.11208704157428274  \\
            589.6383186705767  0.11206411321009352  \\
            589.8338220918866  0.11204119947597213  \\
            590.0293255131965  0.11201830449557454  \\
            590.2248289345064  0.11199543201506969  \\
            590.4203323558162  0.11197258540313966  \\
            590.6158357771261  0.11194976765097953  \\
            590.8113391984359  0.11192698137229748  \\
            591.0068426197458  0.11190422880331471  \\
            591.2023460410558  0.11188151180276552  \\
            591.3978494623656  0.11185883185189727  \\
            591.5933528836755  0.1118361900544703  \\
            591.7888563049853  0.11181358713675811  \\
            591.9843597262952  0.1117910234475472  \\
            592.179863147605  0.11176849895813716  \\
            592.375366568915  0.1117460132623406  \\
            592.5708699902249  0.11172356557648322  \\
            592.7663734115347  0.11170115473940379  \\
            592.9618768328446  0.11167877921245409  \\
            593.1573802541544  0.111656437079499  \\
            593.3528836754643  0.11163412604691644  \\
            593.5483870967741  0.11161184344359742  \\
            593.7438905180841  0.11158958622094596  \\
            593.939393939394  0.11156735095287915  \\
            594.1348973607038  0.11154513383582719  \\
            594.3304007820137  0.11152293092142386  \\
            594.5259042033235  0.11150074173419239  \\
            594.7214076246335  0.1114785538696888  \\
            594.9169110459433  0.11145637148899416  \\
            595.1124144672532  0.11143419844966852  \\
            595.307917888563  0.11141203830575098  \\
            595.5034213098729  0.11138989430775961  \\
            595.6989247311828  0.11136776940269155  \\
            595.8944281524927  0.11134566623402294  \\
            596.0899315738026  0.11132358714170892  \\
            596.2854349951124  0.11130153416218368  \\
            596.4809384164223  0.1112795090283604  \\
            596.6764418377321  0.11125751316963133  \\
            596.871945259042  0.11123554771186767  \\
            597.067448680352  0.11121361347741966  \\
            597.2629521016618  0.11119171098511663  \\
            597.4584555229717  0.11116984045026682  \\
            597.6539589442815  0.11114800178465757  \\
            597.8494623655914  0.11112619459655519  \\
            598.0449657869012  0.11110441819070506  \\
            598.2404692082112  0.1110826715683315  \\
            598.435972629521  0.11106095342713797  \\
            598.6314760508309  0.11103926216130679  \\
            598.8269794721408  0.11101759586149945  \\
            599.0224828934506  0.11099595231485637  \\
            599.2179863147605  0.11097432900499703  \\
            599.4134897360703  0.11095272311201991  \\
            599.6089931573803  0.1109311315125025  \\
            599.8044965786901  0.11090955077950133  \\
            600.0  0.11088797718255194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1e49eb02-23aa-443b-9484-9d742e9d47de}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1869741352446245  0.9980354084890511  \\
            0.373948270489249  0.9928811475661623  \\
            0.5609224057338735  0.985813516116971  \\
            0.747896540978498  0.9781266008093051  \\
            0.9348706762231225  0.9709264756072642  \\
            1.121844811467747  0.9649702895536504  \\
            1.3088189467123714  0.9598765704891377  \\
            1.495793081956996  0.9553918058233897  \\
            1.6827672172016204  0.951607528072723  \\
            1.869741352446245  0.9485642592309613  \\
            2.0567154876908695  0.946260434689933  \\
            2.243689622935494  0.9446613370400574  \\
            2.4306637581801183  0.9437070058221619  \\
            2.617637893424743  0.9433230171522381  \\
            2.8046120286693674  0.9433466071827162  \\
            2.991586163913992  0.9434561770403521  \\
            3.1785602991586166  0.9435832010985301  \\
            3.3655344344032407  0.9437240419682967  \\
            3.5525085696478653  0.9438747544531123  \\
            3.73948270489249  0.9440325199587347  \\
            3.9264568401371145  0.9441945821562296  \\
            4.113430975381739  0.9443591034851182  \\
            4.300405110626364  0.9445242016180918  \\
            4.487379245870988  0.9446886012746623  \\
            4.674353381115612  0.9448512065615259  \\
            4.8613275163602365  0.9450110708750739  \\
            5.048301651604861  0.9451675353965828  \\
            5.235275786849486  0.9453200524964384  \\
            5.42224992209411  0.9454682076986177  \\
            5.609224057338735  0.9456116861821603  \\
            5.796198192583359  0.9457502494007768  \\
            5.983172327827984  0.9458837133222071  \\
            6.170146463072609  0.9460120232652661  \\
            6.357120598317233  0.9461351480978041  \\
            6.544094733561857  0.9462530638274466  \\
            6.7310688688064815  0.9463657445406951  \\
            6.918043004051106  0.9464732081615583  \\
            7.105017139295731  0.9465755688408105  \\
            7.291991274540355  0.946672925727999  \\
            7.47896540978498  0.9467653575000305  \\
            7.665939545029604  0.9468529158657215  \\
            7.852913680274229  0.946935670201934  \\
            8.039887815518853  0.947013772169223  \\
            8.226861950763478  0.9470873572407115  \\
            8.413836086008102  0.9471565401349473  \\
            8.600810221252727  0.9472214148159032  \\
            8.787784356497351  0.9472820422972918  \\
            8.974758491741976  0.9473385349636332  \\
            9.1617326269866  0.9473910330471244  \\
            9.348706762231224  0.9474396596993362  \\
            9.53568089747585  0.9474845224993043  \\
            9.722655032720473  0.9475257134535306  \\
            9.909629167965099  0.9475626900241871  \\
            10.096603303209722  0.9475829154505281  \\
            10.283577438454348  0.9475768299840442  \\
            10.470551573698971  0.9475385908269373  \\
            10.657525708943597  0.947464755018132  \\
            10.84449984418822  0.9473542794332765  \\
            11.031473979432844  0.9472085207847427  \\
            11.21844811467747  0.9470333788634435  \\
            11.405422249922093  0.9468398127760401  \\
            11.592396385166719  0.9466343126636975  \\
            11.779370520411343  0.9464225916617246  \\
            11.966344655655968  0.9462097650589983  \\
            12.153318790900592  0.9459999194176658  \\
            12.340292926145217  0.9457958279514245  \\
            12.527267061389841  0.9455998937193507  \\
            12.714241196634466  0.9454138623422459  \\
            12.90121533187909  0.9452388649156677  \\
            13.088189467123714  0.9450754180099297  \\
            13.27516360236834  0.9449234236701015  \\
            13.462137737612963  0.9447819796399901  \\
            13.649111872857588  0.944649527495757  \\
            13.836086008102212  0.9445247556873598  \\
            14.023060143346838  0.9444062917356464  \\
            14.210034278591461  0.9442928240454584  \\
            14.397008413836087  0.9441831019056327  \\
            14.58398254908071  0.9440759354890008  \\
            14.770956684325334  0.9439701958523886  \\
            14.95793081956996  0.943864632049654  \\
            15.144904954814583  0.9437577405171073  \\
            15.331879090059209  0.9436490027422217  \\
            15.518853225303832  0.943538093686269  \\
            15.705827360548458  0.9434248064902632  \\
            15.892801495793082  0.9433090524749594  \\
            16.079775631037705  0.9431908611408548  \\
            16.26674976628233  0.9430703801681882  \\
            16.453723901526956  0.9429478809529763  \\
            16.640698036771578  0.9428230969465716  \\
            16.827672172016204  0.9426959525993888  \\
            17.01464630726083  0.9425669979790081  \\
            17.201620442505455  0.9424367302618041  \\
            17.388594577750077  0.942305593732945  \\
            17.575568712994702  0.942173979786392  \\
            17.762542848239327  0.9420422269249005  \\
            17.949516983483953  0.9419106207600197  \\
            18.136491118728575  0.9417793940120922  \\
            18.3234652539732  0.9416484379317024  \\
            18.510439389217826  0.941517193575884  \\
            18.697413524462448  0.9413858725064634  \\
            18.884387659707073  0.9412546818464363  \\
            19.0713617949517  0.9411237830737419  \\
            19.258335930196324  0.940993292021263  \\
            19.445310065440946  0.9408632788768263  \\
            19.63228420068557  0.9407337681832018  \\
            19.819258335930197  0.9406047388381029  \\
            20.006232471174823  0.9404761240941873  \\
            20.193206606419444  0.9403476348394871  \\
            20.38018074166407  0.9402184187476481  \\
            20.567154876908695  0.9400885658964868  \\
            20.754129012153317  0.9399582363346635  \\
            20.941103147397943  0.9398275640616092  \\
            21.12807728264257  0.9396966570275259  \\
            21.315051417887194  0.939565597133387  \\
            21.502025553131816  0.9394344402309366  \\
            21.68899968837644  0.9393032161226897  \\
            21.875973823621067  0.9391719285619328  \\
            22.06294795886569  0.9390405552527229  \\
            22.249922094110314  0.9389087872062457  \\
            22.43689622935494  0.9387758652742545  \\
            22.623870364599565  0.9386420516666605  \\
            22.810844499844187  0.938507597673549  \\
            22.997818635088812  0.9383727154523966  \\
            23.184792770333438  0.9382375780280698  \\
            23.371766905578063  0.938102319292826  \\
            23.558741040822685  0.9379670340063128  \\
            23.74571517606731  0.9378317777955684  \\
            23.932689311311936  0.9376965671550217  \\
            24.119663446556558  0.9375613794464919  \\
            24.306637581801184  0.9374262001415762  \\
            24.49361171704581  0.9372902309882064  \\
            24.680585852290434  0.9371532000380305  \\
            24.867559987535056  0.9370153912657454  \\
            25.054534122779682  0.9368770471631788  \\
            25.241508258024307  0.9367383687392887  \\
            25.428482393268933  0.9365995155201641  \\
            25.615456528513555  0.9364606055490239  \\
            25.80243066375818  0.9363217153862182  \\
            25.989404799002806  0.9361828801092273  \\
            26.176378934247428  0.9360440933126624  \\
            26.363353069492053  0.9359053071082647  \\
            26.55032720473668  0.9357664321249064  \\
            26.737301339981304  0.9356272216298452  \\
            26.924275475225926  0.9354866855038061  \\
            27.11124961047055  0.9353451124043617  \\
            27.298223745715177  0.9352027892380969  \\
            27.485197880959802  0.9350599591142582  \\
            27.672172016204424  0.934916821344754  \\
            27.85914615144905  0.934773531444155  \\
            28.046120286693675  0.9346302011296932  \\
            28.233094421938297  0.9344868983212631  \\
            28.420068557182923  0.9343436471414207  \\
            28.607042692427548  0.9342004279153842  \\
            28.794016827672174  0.9340571771710332  \\
            28.980990962916795  0.93391378763891  \\
            29.16796509816142  0.9337701707844945  \\
            29.354939233406046  0.9336251732620652  \\
            29.54191336865067  0.9334789487026142  \\
            29.728887503895294  0.9333318240871783  \\
            29.91586163913992  0.9331840796320189  \\
            30.102835774384545  0.9330359487886226  \\
            30.289809909629167  0.9328876182437014  \\
            30.476784044873792  0.9327392279191918  \\
            30.663758180118418  0.9325908709722559  \\
            30.850732315363043  0.9324425937952803  \\
            31.037706450607665  0.9322943960158769  \\
            31.22468058585229  0.932146230496883  \\
            31.411654721096916  0.9319980033363606  \\
            31.598628856341538  0.9318495738675965  \\
            31.785602991586163  0.9317008947891823  \\
            31.97257712683079  0.9315506936731924  \\
            32.15955126207541  0.9313991293875866  \\
            32.346525397320036  0.9312465600368707  \\
            32.53349953256466  0.9310932944382805  \\
            32.72047366780929  0.9309395921217827  \\
            32.90744780305391  0.9307856633300744  \\
            33.09442193829854  0.9306316690185836  \\
            33.281396073543156  0.9304777208554684  \\
            33.46837020878778  0.930323881221618  \\
            33.65534434403241  0.9301701632106516  \\
            33.84231847927703  0.9300165306289193  \\
            34.02929261452166  0.9298628979955018  \\
            34.216266749766284  0.9297091305422104  \\
            34.40324088501091  0.9295550442135868  \\
            34.590215020255535  0.9294005629298523  \\
            34.77718915550015  0.9292442632480495  \\
            34.96416329074478  0.9290865385548865  \\
            35.151137425989404  0.9289277704610647  \\
            35.33811156123403  0.9287682886450433  \\
            35.525085696478655  0.9286083708530404  \\
            35.71205983172328  0.9284482428990314  \\
            35.899033966967906  0.9282880786647499  \\
            36.086008102212524  0.9281280000996884  \\
            36.27298223745715  0.9279680772210965  \\
            36.459956372701775  0.9278083281139825  \\
            36.6469305079464  0.9276487189311128  \\
            36.833904643191026  0.9274891638930116  \\
            37.02087877843565  0.9273295252879614  \\
            37.20785291368028  0.927169613472003  \\
            37.394827048924896  0.9270094587312459  \\
            37.58180118416952  0.926847985570959  \\
            37.76877531941415  0.9266846729869813  \\
            37.95574945465877  0.9265199696763754  \\
            38.1427235899034  0.9263542697538598  \\
            38.32969772514802  0.9261879127518073  \\
            38.51667186039265  0.9260211836202464  \\
            38.70364599563727  0.9258543127268599  \\
            38.89062013088189  0.9256874758569856  \\
            39.07759426612652  0.9255207942136167  \\
            39.26456840137114  0.9253543344174008  \\
            39.45154253661577  0.9251881085066409  \\
            39.638516671860394  0.9250220739372947  \\
            39.82549080710502  0.9248561335829749  \\
            40.012464942349645  0.9246901357349493  \\
            40.19943907759426  0.9245238741021402  \\
            40.38641321283889  0.924357139882644  \\
            40.573387348083514  0.9241898195216899  \\
            40.76036148332814  0.9240202957528706  \\
            40.947335618572765  0.9238490764126777  \\
            41.13430975381739  0.9236766120346229  \\
            41.321283889062016  0.9235032958492387  \\
            41.508258024306635  0.9233294637840778  \\
            41.69523215955126  0.9231553944637132  \\
            41.882206294795886  0.9229813092097384  \\
            42.06918043004051  0.9228073720407676  \\
            42.25615456528514  0.9226336896724349  \\
            42.44312870052976  0.9224603115173952  \\
            42.63010283577439  0.9222872296853237  \\
            42.817076971019006  0.9221143789829164  \\
            43.00405110626363  0.9219416369138889  \\
            43.19102524150826  0.9217688236789777  \\
            43.37799937675288  0.9215957021759402  \\
            43.56497351199751  0.9214219779995534  \\
            43.75194764724213  0.9212478008607415  \\
            43.93892178248676  0.9210712230217498  \\
            44.12589591773138  0.9208927334103789  \\
            44.312870052976  0.9207128279716479  \\
            44.49984418822063  0.9205319425394436  \\
            44.68681832346525  0.9203504528365196  \\
            44.87379245870988  0.9201686744744982  \\
            45.060766593954504  0.9199868629538679  \\
            45.24774072919913  0.9198052136639858  \\
            45.434714864443755  0.919623861883076  \\
            45.621688999688374  0.9194428827782304  \\
            45.808663134933  0.919262291405408  \\
            45.995637270177625  0.9190820427094359  \\
            46.18261140542225  0.9189020315240084  \\
            46.369585540666876  0.9187220925716875  \\
            46.5565596759115  0.9185420004639024  \\
            46.74353381115613  0.9183614697009503  \\
            46.930507946400745  0.9181803357892435  \\
            47.11748208164537  0.9179982368640934  \\
            47.304456216889996  0.9178135556295984  \\
            47.49143035213462  0.9176268819021354  \\
            47.67840448737925  0.9174387424755771  \\
            47.86537862262387  0.917249601121292  \\
            48.0523527578685  0.9170598585881434  \\
            48.239326893113116  0.916869852602491  \\
            48.42630102835774  0.9166798578681898  \\
            48.61327516360237  0.9164900860665903  \\
            48.80024929884699  0.9163006858565385  \\
            48.98722343409162  0.9161117428743758  \\
            49.17419756933624  0.9159232797339398  \\
            49.36117170458087  0.915735256026563  \\
            49.54814583982549  0.9155475683210738  \\
            49.73511997507011  0.9153600501637961  \\
            49.92209411031474  0.9151724720785493  \\
            50.109068245559364  0.9149845415666484  \\
            50.29604238080399  0.9147959031069042  \\
            50.483016516048615  0.9146067744028382  \\
            50.66999065129324  0.9144153194325203  \\
            50.856964786537866  0.9142213638310728  \\
            51.043938921782484  0.9140255124994435  \\
            51.23091305702711  0.9138283042920391  \\
            51.417887192271735  0.9136302120167243  \\
            51.60486132751636  0.9134316424348224  \\
            51.791835462760986  0.913232936261115  \\
            51.97880959800561  0.9130343681638421  \\
            52.16578373325024  0.9128361467647021  \\
            52.352757868494855  0.9126384146388521  \\
            52.53973200373948  0.9124412483149069  \\
            52.726706138984106  0.9122446582749405  \\
            52.91368027422873  0.9120485889544847  \\
            53.10065440947336  0.9118529187425299  \\
            53.28762854471798  0.9116574599815253  \\
            53.47460267996261  0.9114619589673775  \\
            53.661576815207226  0.9112660959494525  \\
            53.84855095045185  0.9110694851305743  \\
            54.03552508569648  0.910872231402659  \\
            54.2224992209411  0.9106729210001728  \\
            54.40947335618573  0.910470756269827  \\
            54.596447491430354  0.9102664027720527  \\
            54.78342162667498  0.9100604568763504  \\
            54.970395761919605  0.9098534457612898  \\
            55.15736989716422  0.90964582741451  \\
            55.34434403240885  0.9094379906327198  \\
            55.531318167653474  0.9092302550216966  \\
            55.7182923028981  0.9090228709962875  \\
            55.905266438142725  0.9088160197804089  \\
            56.09224057338735  0.9086098134070466  \\
            56.279214708631976  0.9084042947182553  \\
            56.466188843876594  0.9081994373651596  \\
            56.65316297912122  0.9079951458079532  \\
            56.840137114365845  0.9077912553158988  \\
            57.02711124961047  0.9075875319673288  \\
            57.214085384855096  0.9073836726496447  \\
            57.40105952009972  0.9071793050593175  \\
            57.58803365534435  0.9069739877018875  \\
            57.775007790588965  0.9067679529278957  \\
            57.96198192583359  0.9065592513039487  \\
            58.148956061078216  0.9063475789517329  \\
            58.33593019632284  0.9061336392712556  \\
            58.52290433156747  0.9059180632041258  \\
            58.70987846681209  0.9057014092335548  \\
            58.89685260205672  0.9054841633843542  \\
            59.08382673730134  0.9052667392229385  \\
            59.27080087254596  0.9050494778573228  \\
            59.45777500779059  0.9048326479371247  \\
            59.64474914303521  0.9046164456535628  \\
            59.83172327827984  0.9044009947394573  \\
            60.018697413524464  0.9041863464692305  \\
            60.20567154876909  0.9039724796589058  \\
            60.392645684013715  0.9037593006661087  \\
            60.57961981925833  0.9035466433900659  \\
            60.76659395450296  0.9033342692716058  \\
            60.953568089747584  0.9031218672931584  \\
            61.14054222499221  0.9029090539787556  \\
            61.327516360236835  0.9026953733940307  \\
            61.51449049548146  0.9024805344237943  \\
            61.701464630726086  0.9022642361052857  \\
            61.888438765970704  0.9020443675425728  \\
            62.07541290121533  0.9018217168886875  \\
            62.262387036459955  0.9015969964403435  \\
            62.44936117170458  0.9013708426379361  \\
            62.636335306949206  0.9011438160655423  \\
            62.82330944219383  0.9009164014509206  \\
            63.01028357743846  0.9006890076655116  \\
            63.197257712683076  0.9004619677244373  \\
            63.3842318479277  0.9002355387865013  \\
            63.57120598317233  0.9000099021541889  \\
            63.75818011841695  0.8997851632736673  \\
            63.94515425366158  0.8995613517347852  \\
            64.1321283889062  0.8993384212710732  \\
            64.31910252415082  0.8991162497597432  \\
            64.50607665939545  0.8988946392216893  \\
            64.69305079464007  0.8986733158214866  \\
            64.8800249298847  0.8984519298673926  \\
            65.06699906512932  0.898230055811346  \\
            65.25397320037395  0.8980071922489672  \\
            65.44094733561857  0.8977829724007936  \\
            65.6279214708632  0.8975571861224485  \\
            65.81489560610783  0.8973275404332419  \\
            66.00186974135245  0.8970948793148148  \\
            66.18884387659708  0.8968599673565819  \\
            66.3758180118417  0.8966234897557313  \\
            66.56279214708631  0.8963860523172251  \\
            66.74976628233094  0.8961481814537986  \\
            66.93674041757556  0.8959103241859613  \\
            67.12371455282019  0.8956728481419959  \\
            67.31068868806481  0.8954360415579588  \\
            67.49766282330944  0.8952001132776803  \\
            67.68463695855407  0.8949651927527644  \\
            67.87161109379869  0.8947313300425883  \\
            68.05858522904332  0.8944984958143033  \\
            68.24555936428794  0.8942665813428342  \\
            68.43253349953257  0.8940353985108793  \\
            68.6195076347772  0.8938046798089109  \\
            68.80648177002182  0.8935740783351745  \\
            68.99345590526644  0.8933431677956898  \\
            69.18043004051107  0.8931114425042495  \\
            69.36740417575568  0.8928783173824205  \\
            69.5543783110003  0.8926439668014626  \\
            69.74135244624493  0.8924062582175072  \\
            69.92832658148956  0.8921648185632768  \\
            70.11530071673418  0.8919205109962836  \\
            70.30227485197881  0.8916741156080464  \\
            70.48924898722343  0.8914263294240914  \\
            70.67622312246806  0.8911777664039512  \\
            70.86319725771268  0.8909289574411654  \\
            71.05017139295731  0.8906803503632803  \\
            71.23714552820194  0.8904323099318495  \\
            71.42411966344656  0.8901851178424333  \\
            71.61109379869119  0.8899389727245987  \\
            71.79806793393581  0.8896939901419196  \\
            71.98504206918042  0.889450202591977  \\
            72.17201620442505  0.8892075595063587  \\
            72.35899033966967  0.888965927250659  \\
            72.5459644749143  0.8887250891244798  \\
            72.73293861015893  0.8884847453614292  \\
            72.91991274540355  0.8882445131291224  \\
            73.10688688064818  0.8880039265291818  \\
            73.2938610158928  0.8877624365972361  \\
            73.48083515113743  0.8875194113029213  \\
            73.66780928638205  0.8872749373144565  \\
            73.85478342162668  0.8870269675359475  \\
            74.0417575568713  0.8867749524239218  \\
            74.22873169211593  0.8865198157733255  \\
            74.41570582736055  0.8862623944895996  \\
            74.60267996260518  0.8860034385886794  \\
            74.78965409784979  0.8857436111969955  \\
            74.97662823309442  0.8854834885514725  \\
            75.16360236833904  0.8852235599995305  \\
            75.35057650358367  0.8849642279990838  \\
            75.5375506388283  0.8847058081185416  \\
            75.72452477407292  0.8844485290368079  \\
            75.91149890931754  0.8841925325432812  \\
            76.09847304456217  0.8839378735378551  \\
            76.2854471798068  0.8836845200309177  \\
            76.47242131505142  0.8834323531433517  \\
            76.65939545029605  0.8831811671065348  \\
            76.84636958554067  0.8829306692623393  \\
            77.0333437207853  0.8826804800631323  \\
            77.22031785602992  0.8824301330717755  \\
            77.40729199127453  0.8821790749616255  \\
            77.59426612651916  0.8819266655165335  \\
            77.78124026176378  0.8816721776308454  \\
            77.96821439700841  0.8814159028107907  \\
            78.15518853225304  0.8811548027920376  \\
            78.34216266749766  0.8808898791797085  \\
            78.52913680274229  0.8806220688729789  \\
            78.71611093798691  0.8803522178942943  \\
            78.90308507323154  0.8800810813893699  \\
            79.09005920847616  0.8798093236271912  \\
            79.27703334372079  0.8795375180000133  \\
            79.46400747896541  0.8792661470233615  \\
            79.65098161421004  0.8789956023360307  \\
            79.83795574945466  0.8787261847000861  \\
            80.02492988469929  0.8784581040008623  \\
            80.2119040199439  0.8781914792469644  \\
            80.39887815518853  0.877926338570267  \\
            80.58585229043315  0.8776626192259148  \\
            80.77282642567778  0.8774001675923225  \\
            80.9598005609224  0.8771387391711744  \\
            81.14677469616703  0.876877998587425  \\
            81.33374883141165  0.8766175195892987  \\
            81.52072296665628  0.8763567850482897  \\
            81.7076971019009  0.8760951869591621  \\
            81.89467123714553  0.8758320264399503  \\
            82.08164537239016  0.8755666746910704  \\
            82.26861950763478  0.8752988626344524  \\
            82.4555936428794  0.8750259830380264  \\
            82.64256777812403  0.8747491172647487  \\
            82.82954191336864  0.8744692516357366  \\
            83.01651604861327  0.8741872774302691  \\
            83.2034901838579  0.8739039908857855  \\
            83.39046431910252  0.8736200931978875  \\
            83.57743845434715  0.8733361905203366  \\
            83.76441258959177  0.8730527939650565  \\
            83.9513867248364  0.872770319602132  \\
            84.13836086008102  0.8724890884598084  \\
            84.32533499532565  0.8722093265244929  \\
            84.51230913057027  0.8719311647407535  \\
            84.6992832658149  0.8716546390113192  \\
            84.88625740105952  0.871379690197081  \\
            85.07323153630415  0.8711061641170899  \\
            85.26020567154877  0.8708338115485589  \\
            85.4471798067934  0.8705622882268621  \\
            85.63415394203801  0.8702911548455345  \\
            85.82112807728264  0.8700198770562726  \\
            86.00810221252726  0.8697478254689336  \\
            86.19507634777189  0.8694742756515365  \\
            86.38205048301651  0.8691984081302608  \\
            86.56902461826114  0.8689202882179353  \\
            86.75599875350576  0.8686369865710977  \\
            86.94297288875039  0.86834914453445  \\
            87.12994702399502  0.8680578342414378  \\
            87.31692115923964  0.8677640284219552  \\
            87.50389529448427  0.8674686004023451  \\
            87.69086942972889  0.8671723241053989  \\
            87.87784356497352  0.8668758740503569  \\
            88.06481770021814  0.8665798253529085  \\
            88.25179183546275  0.866284653725191  \\
            88.43876597070738  0.865990735475791  \\
            88.625740105952  0.8656983475097435  \\
            88.81271424119663  0.8654076673285325  \\
            88.99968837644126  0.8651187730300904  \\
            89.18666251168588  0.8648316433087987  \\
            89.3736366469305  0.8645461574554872  \\
            89.56061078217513  0.8642620953574346  \\
            89.74758491741976  0.8639791374983683  \\
            89.93455905266438  0.8636968649584645  \\
            90.12153318790901  0.8634147594143481  \\
            90.30850732315363  0.8631322031390924  \\
            90.49548145839826  0.8628484790022198  \\
            90.68245559364289  0.8625627704697013  \\
            90.86942972888751  0.8622745858174705  \\
            91.05640386413212  0.8619825922483412  \\
            91.24337799937675  0.8616850830265117  \\
            91.43035213462137  0.8613832516422346  \\
            91.617326269866  0.86107818760513  \\
            91.80430040511062  0.8607708764441867  \\
            91.99127454035525  0.8604621997077619  \\
            92.17824867559987  0.8601529349635815  \\
            92.3652228108445  0.8598437557987388  \\
            92.55219694608913  0.8595352318196965  \\
            92.73917108133375  0.8592278286522852  \\
            92.92614521657838  0.8589219079417041  \\
            93.113119351823  0.8586177273525206  \\
            93.30009348706763  0.8583154405686705  \\
            93.48706762231225  0.858015097293458  \\
            93.67404175755686  0.8577166432495558  \\
            93.86101589280149  0.8574199201790048  \\
            94.04799002804612  0.8571246658432145  \\
            94.23496416329074  0.8568305140229625  \\
            94.42193829853537  0.8565369945183948  \\
            94.60891243377999  0.8562435331490265  \\
            94.79588656902462  0.8559494517537398  \\
            94.98286070426924  0.8556539681907863  \\
            95.16983483951387  0.8553561963377858  \\
            95.3568089747585  0.8550557829077501  \\
            95.54378311000312  0.8547505201552502  \\
            95.73075724524774  0.8544396565369344  \\
            95.91773138049237  0.8541244317004288  \\
            96.104705515737  0.8538059765065198  \\
            96.29167965098162  0.8534853130291545  \\
            96.47865378622623  0.853163354555441  \\
            96.66562792147086  0.8528409055856474  \\
            96.85260205671548  0.8525186618332026  \\
            97.03957619196011  0.8521972102246964  \\
            97.22655032720473  0.8518770288998788  \\
            97.41352446244936  0.8515584872116608  \\
            97.60049859769398  0.8512418457261138  \\
            97.78747273293861  0.8509272562224698  \\
            97.97444686818324  0.8506147616931213  \\
            98.16142100342786  0.8503042963436218  \\
            98.34839513867249  0.8499956855926849  \\
            98.53536927391711  0.8496886460721852  \\
            98.72234340916174  0.8493827856271577  \\
            98.90931754440636  0.8490776033157983  \\
            99.09629167965097  0.8487724894094629  \\
            99.2832658148956  0.8484667253926687  \\
            99.47023995014023  0.8481594839630932  \\
            99.65721408538485  0.8478498290315744  \\
            99.84418822062948  0.84753732101419  \\
            100.0311623558741  0.8472196321887042  \\
            100.21813649111873  0.8468960267501549  \\
            100.40511062636335  0.8465678107806531  \\
            100.59208476160798  0.8462361765366349  \\
            100.7790588968526  0.8459022024488613  \\
            100.96603303209723  0.8455668531224182  \\
            101.15300716734185  0.8452309793367163  \\
            101.33998130258648  0.8448953180454918  \\
            101.5269554378311  0.8445604923768052  \\
            101.71392957307573  0.8442270116330423  \\
            101.90090370832034  0.8438952712909139  \\
            102.08787784356497  0.8435655530014554  \\
            102.2748519788096  0.8432380245900276  \\
            102.46182611405422  0.8429127400563159  \\
            102.64880024929884  0.8425896395743308  \\
            102.83577438454347  0.8422685494924075  \\
            103.0227485197881  0.8419491823332067  \\
            103.20972265503272  0.8416311367937135  \\
            103.39669679027735  0.8413138977452382  \\
            103.58367092552197  0.8409968362334159  \\
            103.7706450607666  0.8406792094782071  \\
            103.95761919601122  0.8403601608738964  \\
            104.14459333125585  0.8400387199890942  \\
            104.33156746650047  0.8397142518331252  \\
            104.5185416017451  0.8393847514535574  \\
            104.70551573698971  0.8390488454758379  \\
            104.89248987223434  0.8387079213992291  \\
            105.07946400747896  0.8383632476416226  \\
            105.26643814272359  0.8380159735395379  \\
            105.45341227796821  0.8376671293481229  \\
            105.64038641321284  0.8373176262411548  \\
            105.82736054845746  0.8369682563110382  \\
            106.01433468370209  0.8366196925688069  \\
            106.20130881894671  0.8362724889441231  \\
            106.38828295419134  0.8359270802852774  \\
            106.57525708943596  0.8355837823591888  \\
            106.76223122468059  0.835242791851405  \\
            106.94920535992522  0.834904186366102  \\
            107.13617949516984  0.8345679244260844  \\
            107.32315363041445  0.8342338454727852  \\
            107.51012776565908  0.833901669866266  \\
            107.6971019009037  0.8335709988852169  \\
            107.88407603614833  0.8332413147269564  \\
            108.07105017139295  0.8329119805074314  \\
            108.25802430663758  0.8325822402612175  \\
            108.4449984418822  0.8322512189415188  \\
            108.63197257712683  0.8319179224201676  \\
            108.81894671237146  0.8315814028279093  \\
            109.00592084761608  0.8312404398776441  \\
            109.19289498286071  0.8308924793987136  \\
            109.37986911810533  0.8305389986359768  \\
            109.56684325334996  0.8301813503410816  \\
            109.75381738859458  0.8298207627724654  \\
            109.94079152383921  0.8294583396953543  \\
            110.12776565908382  0.8290950603817637  \\
            110.31473979432845  0.8287317796104979  \\
            110.50171392957307  0.8283692276671507  \\
            110.6886880648177  0.8280080103441043  \\
            110.87566220006232  0.8276486089405306  \\
            111.06263633530695  0.8272913802623902  \\
            111.24961047055157  0.8269365566224329  \\
            111.4365846057962  0.8265842458401979  \\
            111.62355874104082  0.8262344312420127  \\
            111.81053287628545  0.8258869716609947  \\
            111.99750701153008  0.8255416014370499  \\
            112.1844811467747  0.8251979304168734  \\
            112.37145528201933  0.8248554439539497  \\
            112.55842941726395  0.8245135029085522  \\
            112.74540355250856  0.8241713436477431  \\
            112.93237768775319  0.8238280780453742  \\
            113.11935182299781  0.823482693482086  \\
            113.30632595824244  0.823134052845308  \\
            113.49330009348706  0.8227813954706893  \\
            113.68027422873169  0.8224213646782924  \\
            113.86724836397632  0.8220552895750507  \\
            114.05422249922094  0.8216846066713714  \\
            114.24119663446557  0.8213106228378495  \\
            114.42817076971019  0.8209345153052673  \\
            114.61514490495482  0.8205573316645939  \\
            114.80211904019944  0.8201799898669859  \\
            114.98909317544407  0.8198032782237874  \\
            115.1760673106887  0.8194278554065293  \\
            115.36304144593332  0.81905425044693  \\
            115.55001558117793  0.8186828627368952  \\
            115.73698971642256  0.8183139620285177  \\
            115.92396385166718  0.8179476884340777  \\
            116.11093798691181  0.8175840524260426  \\
            116.29791212215643  0.8172229348370671  \\
            116.48488625740106  0.816864086859993  \\
            116.67186039264568  0.8165071300478495  \\
            116.85883452789031  0.8161515563138532  \\
            117.04580866313493  0.8157967279314075  \\
            117.23278279837956  0.8154418775341034  \\
            117.41975693362419  0.8150861081157192  \\
            117.60673106886881  0.8147283930302204  \\
            117.79370520411344  0.8143675759917596  \\
            117.98067933935806  0.8140028772332997  \\
            118.16765347460267  0.8136307295164262  \\
            118.3546276098473  0.8132519886448558  \\
            118.54160174509192  0.8128681755586852  \\
            118.72857588033655  0.812480676557387  \\
            118.91555001558118  0.8120907432998106  \\
            119.1025241508258  0.8116994928041824  \\
            119.28949828607043  0.8113079074481049  \\
            119.47647242131505  0.8109168349685574  \\
            119.66344655655968  0.8105269884618956  \\
            119.8504206918043  0.8101389463838518  \\
            120.03739482704893  0.8097531525495348  \\
            120.22436896229355  0.8093699161334303  \\
            120.41134309753818  0.8089894116694004  \\
            120.5983172327828  0.8086116790506834  \\
            120.78529136802743  0.8082366235298947  \\
            120.97226550327204  0.8078640157190259  \\
            121.15923963851667  0.8074934915894454  \\
            121.34621377376129  0.8071245524718978  \\
            121.53318790900592  0.806756565056505  \\
            121.72016204425054  0.8063887613927646  \\
            121.90713617949517  0.8060202388895512  \\
            122.0941103147398  0.8056499603151162  \\
            122.28108444998442  0.805276753797087  \\
            122.46805858522904  0.8048998102375711  \\
            122.65503272047367  0.8045155247598934  \\
            122.8420068557183  0.8041240703258941  \\
            123.02898099096292  0.8037270530922039  \\
            123.21595512620755  0.8033259397140328  \\
            123.40292926145217  0.8029220573451685  \\
            123.58990339669678  0.8025165936379774  \\
            123.77687753194141  0.8021105967434043  \\
            123.96385166718603  0.8017049753109726  \\
            124.15082580243066  0.8013004984887838  \\
            124.33779993767529  0.800897795923518  \\
            124.52477407291991  0.8004973577604335  \\
            124.71174820816454  0.8000995346433674  \\
            124.89872234340916  0.7997045377147347  \\
            125.08569647865379  0.7993124386155294  \\
            125.27267061389841  0.7989231694853234  \\
            125.45964474914304  0.7985365229622674  \\
            125.64661888438766  0.7981521521830902  \\
            125.83359301963229  0.7977695707830993  \\
            126.02056715487691  0.7973881528961804  \\
            126.20754129012154  0.7970071331547975  \\
            126.39451542536615  0.7966256066899937  \\
            126.58148956061078  0.7962425291313895  \\
            126.7684636958554  0.7958567166071846  \\
            126.95543783110003  0.7954672858692581  \\
            127.14241196634465  0.7950708634639779  \\
            127.32938610158928  0.7946666682861246  \\
            127.5163602368339  0.7942563925421365  \\
            127.70333437207853  0.7938415842107304  \\
            127.89030850732316  0.7934236470429015  \\
            128.07728264256778  0.7930038405619236  \\
            128.2642567778124  0.7925832800633493  \\
            128.45123091305703  0.7921629366150096  \\
            128.63820504830164  0.791743637057014  \\
            128.82517918354628  0.7913260640017505  \\
            129.0121533187909  0.7909107558338861  \\
            129.19912745403553  0.7904981067103658  \\
            129.38610158928014  0.7900883665604131  \\
            129.57307572452478  0.7896816410855307  \\
            129.7600498597694  0.7892778917594991  \\
            129.94702399501404  0.7888769358283779  \\
            130.13399813025865  0.7884784463105051  \\
            130.32097226550326  0.7880819519964971  \\
            130.5079464007479  0.7876868374492488  \\
            130.6949205359925  0.787292343003934  \\
            130.88189467123715  0.7868975647680049  \\
            131.06886880648176  0.786501454621192  \\
            131.2558429417264  0.7861028202155046  \\
            131.442817076971  0.7857006132256275  \\
            131.62979121221565  0.7852920824787263  \\
            131.81676534746026  0.7848751452179346  \\
            132.0037394827049  0.7844515807159016  \\
            132.1907136179495  0.7840230194106446  \\
            132.37768775319415  0.7835909429055483  \\
            132.56466188843876  0.7831566839693656  \\
            132.7516360236834  0.7827214265362166  \\
            132.93861015892801  0.7822862057055895  \\
            133.12558429417263  0.7818519077423403  \\
            133.31255842941727  0.7814192700766922  \\
            133.49953256466188  0.7809888813042369  \\
            133.68650669990652  0.7805611811859334  \\
            133.87348083515113  0.7801364606481085  \\
            134.06045497039577  0.7797148617824565  \\
            134.24742910564038  0.77929637784604  \\
            134.43440324088502  0.7788808532612888  \\
            134.62137737612963  0.7784679836160007  \\
            134.80835151137427  0.7780573156633411  \\
            134.99532564661888  0.7776482473218436  \\
            135.18229978186352  0.7772400276754086  \\
            135.36927391710813  0.7768317569733053  \\
            135.55624805235277  0.7764223866301698  \\
            135.74322218759738  0.7760107192260065  \\
            135.930196322842  0.7755954085061871  \\
            136.11717045808663  0.7751748096913944  \\
            136.30414459333124  0.7747451568214031  \\
            136.49111872857588  0.7743082984356056  \\
            136.6780928638205  0.7738659481074559  \\
            136.86506699906514  0.7734196662307093  \\
            137.05204113430975  0.7729708600194223  \\
            137.2390152695544  0.7725207835079512  \\
            137.425989404799  0.7720705375509543  \\
            137.61296354004364  0.7716210698233903  \\
            137.79993767528825  0.7711731748205185  \\
            137.9869118105329  0.7707274938578995  \\
            138.1738859457775  0.7702845150713948  \\
            138.36086008102214  0.7698445734171667  \\
            138.54783421626675  0.7694078506716783  \\
            138.73480835151136  0.7689743754316934  \\
            138.921782486756  0.768544023114277  \\
            139.1087566220006  0.7681165159567952  \\
            139.29573075724525  0.7676914230169142  \\
            139.48270489248986  0.7672681601726019  \\
            139.6696790277345  0.7668459901221265  \\
            139.85665316297911  0.7664240223840575  \\
            140.04362729822375  0.7660012132972649  \\
            140.23060143346837  0.7655763660209202  \\
            140.417575568713  0.7651481305344948  \\
            140.60454970395762  0.7647151508634963  \\
            140.79152383920226  0.7642729762283078  \\
            140.97849797444687  0.7638229424432887  \\
            141.1654721096915  0.7633668464175991  \\
            141.35244624493612  0.7629063286848644  \\
            141.53942038018073  0.7624428734031734  \\
            141.72639451542537  0.7619778083550799  \\
            141.91336865066998  0.761512304947602  \\
            142.10034278591462  0.7610473782122218  \\
            142.28731692115923  0.7605838868048862  \\
            142.47429105640387  0.7601225330060061  \\
            142.66126519164848  0.7596638627204569  \\
            142.84823932689312  0.7592082654775785  \\
            143.03521346213773  0.7587559744311748  \\
            143.22218759738237  0.7583070663595145  \\
            143.40916173262698  0.7578614616653302  \\
            143.59613586787162  0.7574189243758191  \\
            143.78311000311624  0.7569790621426429  \\
            143.97008413836085  0.7565413262419274  \\
            144.1570582736055  0.7561050115742626  \\
            144.3440324088501  0.7556692566647034  \\
            144.53100654409474  0.7552330436627687  \\
            144.71798067933935  0.7547951983424418  \\
            144.904954814584  0.7543543901021701  \\
            145.0919289498286  0.7539095853216526  \\
            145.27890308507324  0.7534563042141464  \\
            145.46587722031785  0.7529941471276806  \\
            145.6528513555625  0.7525250165636235  \\
            145.8398254908071  0.7520506569044719  \\
            146.02679962605174  0.7515726544138519  \\
            146.21377376129635  0.7510924372365178  \\
            146.400747896541  0.7506112753983522  \\
            146.5877220317856  0.7501302808063669  \\
            146.7746961670302  0.7496504072487019  \\
            146.96167030227485  0.7491724503946261  \\
            147.14864443751947  0.7486970477945369  \\
            147.3356185727641  0.7482246788799599  \\
            147.52259270800872  0.7477556649635502  \\
            147.70956684325336  0.7472901692390905  \\
            147.89654097849797  0.746828196781493  \\
            148.0835151137426  0.7463695945467979  \\
            148.27048924898722  0.745914051372174  \\
            148.45746338423186  0.7454610979759193  \\
            148.64443751947647  0.74501010695746  \\
            148.8314116547211  0.7445602927973507  \\
            149.01838578996572  0.7441107118572751  \\
            149.20535992521036  0.7436602623800449  \\
            149.39233406045497  0.7432076844896012  \\
            149.57930819569958  0.742751560191013  \\
            149.76628233094422  0.7422905227193853  \\
            149.95325646618883  0.7418196253846688  \\
            150.14023060143347  0.7413400301174206  \\
            150.32720473667808  0.7408536397955351  \\
            150.51417887192272  0.7403621994477284  \\
            150.70115300716733  0.7398672962535383  \\
            150.88812714241197  0.7393703595433246  \\
            151.0751012776566  0.738872660798269  \\
            151.26207541290123  0.7383753136503746  \\
            151.44904954814584  0.7378792738824667  \\
            151.63602368339048  0.7373853394281923  \\
            151.8229978186351  0.7368941503720202  \\
            152.00997195387973  0.7364061889492413  \\
            152.19694608912434  0.7359217795459677  \\
            152.38392022436895  0.735441088699134  \\
            152.5708943596136  0.7349641250964962  \\
            152.7578684948582  0.7344907395766325  \\
            152.94484263010284  0.7340206251289422  \\
            153.13181676534745  0.7335533168936473  \\
            153.3187909005921  0.7330881921617911  \\
            153.5057650358367  0.7326244703752388  \\
            153.69273917108134  0.7321612131266775  \\
            153.87971330632595  0.7316973241596162  \\
            154.0666874415706  0.7312315493683854  \\
            154.2536615768152  0.7307624767981379  \\
            154.44063571205984  0.7302890162765665  \\
            154.62760984730446  0.7298064923289758  \\
            154.81458398254907  0.7293140660225812  \\
            155.0015581177937  0.7288137370487744  \\
            155.18853225303832  0.7283073499438879  \\
            155.37550638828296  0.7277965940891943  \\
            155.56248052352757  0.7272830037109062  \\
            155.7494546587722  0.726767957880176  \\
            155.93642879401682  0.7262526805130972  \\
            156.12340292926146  0.7257382403707027  \\
            156.31037706450607  0.7252255510589657  \\
            156.4973511997507  0.7247153710287998  \\
            156.68432533499532  0.7242083035760587  \\
            156.87129947023996  0.7237047968415361  \\
            157.05827360548457  0.7232051438109661  \\
            157.2452477407292  0.7227094823150229  \\
            157.43222187597382  0.7222177950293206  \\
            157.61919601121843  0.721729909474414  \\
            157.80617014646307  0.7212454980157975  \\
            157.99314428170769  0.7207640778639062  \\
            158.18011841695233  0.7202850110741148  \\
            158.36709255219694  0.7198075045467389  \\
            158.55406668744158  0.7193306100270335  \\
            158.7410408226862  0.7188532241051945  \\
            158.92801495793083  0.7183740882163571  \\
            159.11498909317544  0.7178917886405976  \\
            159.30196322842008  0.7174048657604042  \\
            159.4889373636647  0.7169108455960956  \\
            159.67591149890933  0.7164055379251927  \\
            159.86288563415394  0.7158910419797697  \\
            160.04985976939858  0.7153693054491991  \\
            160.2368339046432  0.7148421244801508  \\
            160.4238080398878  0.7143111436765931  \\
            160.61078217513244  0.7137778560997913  \\
            160.79775631037705  0.7132436032683092  \\
            160.9847304456217  0.7127095751580078  \\
            161.1717045808663  0.7121768102020466  \\
            161.35867871611094  0.7116461952908821  \\
            161.54565285135556  0.7111184657722694  \\
            161.7326269866002  0.7105942054512607  \\
            161.9196011218448  0.7100738465902066  \\
            162.10657525708945  0.7095576699087549  \\
            162.29354939233406  0.7090458045838517  \\
            162.4805235275787  0.7085382282497406  \\
            162.6674976628233  0.7080347669979632  \\
            162.85447179806795  0.7075350953773588  \\
            163.04144593331256  0.7070387363940644  \\
            163.22842006855717  0.7065450615115152  \\
            163.4153942038018  0.7060532906504436  \\
            163.60236833904642  0.7055624921888802  \\
            163.78934247429106  0.7050715829621534  \\
            163.97631660953567  0.7045793282628893  \\
            164.1632907447803  0.7040843418410117  \\
            164.35026488002492  0.7035850859037425  \\
            164.53723901526956  0.7030806305199253  \\
            164.72421315051417  0.70256555907974  \\
            164.9111872857588  0.7020392968018584  \\
            165.09816142100343  0.7015039664798214  \\
            165.28513555624806  0.7009615383609711  \\
            165.47210969149268  0.700413830146452  \\
            165.6590838267373  0.6998625069912106  \\
            165.84605796198193  0.6993090815039953  \\
            166.03303209722654  0.6987549137473565  \\
            166.22000623247118  0.6982012112376469  \\
            166.4069803677158  0.6976490289450207  \\
            166.59395450296043  0.6970992692934345  \\
            166.78092863820504  0.6965526821606469  \\
            166.96790277344968  0.6960098648782181  \\
            167.1548769086943  0.695471262231511  \\
            167.34185104393893  0.6949371664596897  \\
            167.52882517918354  0.694407717255721  \\
            167.71579931442818  0.6938829017663732  \\
            167.9027734496728  0.693362554592217  \\
            168.08974758491743  0.6928463577876248  \\
            168.27672172016204  0.6923338408607711  \\
            168.46369585540666  0.6918243807736327  \\
            168.6506699906513  0.6913172019419878  \\
            168.8376441258959  0.690811376235417  \\
            169.02461826114055  0.690305822977303  \\
            169.21159239638516  0.6897993089448304  \\
            169.3985665316298  0.6892904483689857  \\
            169.5855406668744  0.6887777029345572  \\
            169.77251480211905  0.6882599117565198  \\
            169.95948893736366  0.6877346777856093  \\
            170.1464630726083  0.6871964408648051  \\
            170.3334372078529  0.6866475161320331  \\
            170.52041134309755  0.6860900588332773  \\
            170.70738547834216  0.6855260643225812  \\
            170.8943596135868  0.6849573680620467  \\
            171.0813337488314  0.6843856456218348  \\
            171.26830788407602  0.6838124126801651  \\
            171.45528201932066  0.6832390250233167  \\
            171.64225615456527  0.6826666785456269  \\
            171.8292302898099  0.682096409249492  \\
            172.01620442505453  0.6815290932453675  \\
            172.20317856029916  0.6809654467517673  \\
            172.39015269554378  0.6804060260952648  \\
            172.57712683078842  0.6798512277104913  \\
            172.76410096603303  0.6793012881401381  \\
            172.95107510127767  0.6787562840349545  \\
            173.13804923652228  0.678216132153749  \\
            173.32502337176692  0.6776805893633888  \\
            173.51199750701153  0.6771492526388005  \\
            173.69897164225617  0.6766215590629688  \\
            173.88594577750078  0.6760967858269379  \\
            174.0729199127454  0.6755740502298104  \\
            174.25989404799003  0.675052309678748  \\
            174.44686818323464  0.6745303616889712  \\
            174.63384231847928  0.6740068438837594  \\
            174.8208164537239  0.6734802339944511  \\
            175.00779058896853  0.6729488498604431  \\
            175.19476472421314  0.6724136988149083  \\
            175.38173885945778  0.6718656041455369  \\
            175.5687129947024  0.6713051470395163  \\
            175.75568712994703  0.6707346487873518  \\
            175.94266126519165  0.6701562654677783  \\
            176.12963540043629  0.6695719879477593  \\
            176.3166095356809  0.6689836418824887  \\
            176.5035836709255  0.6683928877153893  \\
            176.69055780617015  0.6678012206781133  \\
            176.87753194141476  0.6672099707905422  \\
            177.0645060766594  0.6666203028607872  \\
            177.251480211904  0.6660332164851888  \\
            177.43845434714865  0.6654495460483163  \\
            177.62542848239326  0.6648699607229697  \\
            177.8124026176379  0.6642949644701769  \\
            177.9993767528825  0.6637248960391963  \\
            178.18635088812715  0.6631599289675151  \\
            178.37332502337176  0.6626000715808502  \\
            178.5602991586164  0.6620451669931477  \\
            178.747273293861  0.6614948931065834  \\
            178.93424742910565  0.6609487626115619  \\
            179.12122156435026  0.6604061229867177  \\
            179.30819569959488  0.6598661564989148  \\
            179.49516983483952  0.6593278802032458  \\
            179.68214397008413  0.6587901459430339  \\
            179.86911810532877  0.6582516403498305  \\
            180.05609224057338  0.6577108848434173  \\
            180.24306637581802  0.6571662356318048  \\
            180.43004051106263  0.6566189666861265  \\
            180.61701464630727  0.656062622476959  \\
            180.80398878155188  0.6554921024818106  \\
            180.99096291679652  0.654909896233581  \\
            181.17793705204113  0.6543183232260864  \\
            181.36491118728577  0.6537195329140573  \\
            181.55188532253038  0.6531155047131397  \\
            181.73885945777502  0.6525080479998949  \\
            181.92583359301963  0.6518988021117995  \\
            182.11280772826424  0.6512892363472449  \\
            182.29978186350888  0.6506806499655379  \\
            182.4867559987535  0.6500741721869009  \\
            182.67373013399813  0.6494707621924707  \\
            182.86070426924275  0.6488712091243002  \\
            183.04767840448739  0.6482761320853568  \\
            183.234652539732  0.6476859801395238  \\
            183.42162667497664  0.647101032311599  \\
            183.60860081022125  0.6465213975872959  \\
            183.7955749454659  0.6459470149132428  \\
            183.9825490807105  0.6453776531969839  \\
            184.16952321595514  0.6448129113069778  \\
            184.35649735119975  0.6442522180725989  \\
            184.5434714864444  0.6436948322841365  \\
            184.730445621689  0.6431398426927953  \\
            184.9174197569336  0.642586168010695  \\
            185.10439389217825  0.6420325569108708  \\
            185.29136802742286  0.6414775880272728  \\
            185.4783421626675  0.6409196699547666  \\
            185.6653162979121  0.6403577292155107  \\
            185.85229043315675  0.6397950380725648  \\
            186.03926456840136  0.6392162395417441  \\
            186.226238703646  0.638623987630049  \\
            186.41321283889062  0.6380207623947279  \\
            186.60018697413526  0.6374088699432754  \\
            186.78716110937987  0.6367904424334334  \\
            186.9741352446245  0.6361674380731912  \\
            187.16110937986912  0.6355416411207847  \\
            187.34808351511373  0.6349146618846974  \\
            187.53505765035837  0.634287936723659  \\
            187.72203178560298  0.6336627280466474  \\
            187.90900592084762  0.6330401243128865  \\
            188.09598005609223  0.6324210400318481  \\
            188.28295419133687  0.6318062157632505  \\
            188.46992832658148  0.6311962181170593  \\
            188.65690246182612  0.6305914397534872  \\
            188.84387659707073  0.629992099382994  \\
            189.03085073231537  0.6293982417662863  \\
            189.21782486755998  0.6288097377143181  \\
            189.40479900280462  0.6282262840882903  \\
            189.59177313804923  0.6276474037996507  \\
            189.77874727329387  0.6270724458100945  \\
            189.96572140853849  0.6265005851315637  \\
            190.1526955437831  0.6259308228262476  \\
            190.33966967902774  0.6253619860065821  \\
            190.52664381427235  0.624792727835251  \\
            190.713617949517  0.6242215275251843  \\
            190.9005920847616  0.6236466903395597  \\
            191.08756622000624  0.623071080704741  \\
            191.27454035525085  0.6224829721351736  \\
            191.4615144904955  0.6218815772744896  \\
            191.6484886257401  0.6212696517604033  \\
            191.83546276098474  0.6206497172050028  \\
            192.02243689622935  0.6200240611947517  \\
            192.209411031474  0.619394737290487  \\
            192.3963851667186  0.6187635650274216  \\
            192.58335930196324  0.6181321299151422  \\
            192.77033343720785  0.6175017834376109  \\
            192.95730757245246  0.6168736430531636  \\
            193.1442817076971  0.6162485921945114  \\
            193.33125584294172  0.6156272802687403  \\
            193.51822997818635  0.61501012265731  \\
            193.70520411343097  0.614397300716056  \\
            193.8921782486756  0.6137887617751877  \\
            194.07915238392022  0.6131842191392893  \\
            194.26612651916486  0.6125831520873198  \\
            194.45310065440947  0.6119848058726127  \\
            194.6400747896541  0.6113881917228764  \\
            194.82704892489872  0.6107920868401938  \\
            195.01402306014336  0.6101950344010222  \\
            195.20099719538797  0.6095984029472505  \\
            195.3879713306326  0.6089933811940101  \\
            195.57494546587722  0.6083781441859447  \\
            195.76191960112183  0.607755100472855  \\
            195.94889373636647  0.6071264257148541  \\
            196.13586787161108  0.6064940626823682  \\
            196.32284200685572  0.6058597212561355  \\
            196.50981614210033  0.6052248784272074  \\
            196.69679027734497  0.6045907782969477  \\
            196.88376441258958  0.6039584320770331  \\
            197.07073854783422  0.6033286180894524  \\
            197.25771268307884  0.6027018817665079  \\
            197.44468681832348  0.6020785356508138  \\
            197.6316609535681  0.6014586593952974  \\
            197.81863508881273  0.6008420997631985  \\
            198.00560922405734  0.6002284706280696  \\
            198.19258335930195  0.5996171529737759  \\
            198.3795574945466  0.599007294894495  \\
            198.5665316297912  0.5983978115947175  \\
            198.75350576503584  0.5977873853892465  \\
            198.94047990028045  0.5971763712167739  \\
            199.1274540355251  0.596555433925722  \\
            199.3144281707697  0.5959268024892099  \\
            199.50140230601434  0.5952926360118066  \\
            199.68837644125895  0.5946548484580331  \\
            199.8753505765036  0.5940151086523621  \\
            200.0623247117482  0.5933748402792177  \\
            200.24929884699284  0.5927352218829768  \\
            200.43627298223745  0.592097186867967  \\
            200.6232471174821  0.5914614234984684  \\
            200.8102212527267  0.5908283748987129  \\
            200.99719538797132  0.5901982390528837  \\
            201.18416952321596  0.5895709688051163  \\
            201.37114365846057  0.5889462718594978  \\
            201.5581177937052  0.588323610780067  \\
            201.74509192894982  0.5877022029908149  \\
            201.93206606419446  0.5870810207756836  \\
            202.11904019943907  0.5864607257438921  \\
            202.3060143346837  0.5858349120818066  \\
            202.49298846992832  0.5852003767631033  \\
            202.67996260517296  0.584559376226938  \\
            202.86693674041757  0.5839139260878144  \\
            203.0539108756622  0.5832658011355857  \\
            203.24088501090682  0.5826165353354534  \\
            203.42785914615146  0.581967421827968  \\
            203.61483328139607  0.5813195129290284  \\
            203.80180741664068  0.5806736201298826  \\
            203.98878155188532  0.5800303140971268  \\
            204.17575568712994  0.5793899246727066  \\
            204.36272982237458  0.5787525408739159  \\
            204.5497039576192  0.5781180108933975  \\
            204.73667809286383  0.5774859420991428  \\
            204.92365222810844  0.5768557010344921  \\
            205.11062636335308  0.5762264134181343  \\
            205.2976004985977  0.5755969641441072  \\
            205.48457463384233  0.5749667022038464  \\
            205.67154876908694  0.5743284362837086  \\
            205.85852290433158  0.5736838100040054  \\
            206.0454970395762  0.5730348113936979  \\
            206.23247117482083  0.5723831740336677  \\
            206.41944531006544  0.571730377056717  \\
            206.60641944531005  0.5710776451475682  \\
            206.7933935805547  0.5704259485428645  \\
            206.9803677157993  0.5697760030311696  \\
            207.16734185104394  0.5691282699529674  \\
            207.35431598628855  0.5684829562006626  \\
            207.5412901215332  0.5678400142185802  \\
            207.7282642567778  0.5671991420029661  \\
            207.91523839202245  0.566559783101986  \\
            208.10221252726706  0.5659211266157268  \\
            208.2891866625117  0.5652830861503944  \\
            208.4761607977563  0.5646414396865729  \\
            208.66313493300095  0.563992233917811  \\
            208.85010906824556  0.5633375987695602  \\
            209.0370832034902  0.5626794120240606  \\
            209.2240573387348  0.5620192993203402  \\
            209.41103147397942  0.5613586341542154  \\
            209.59800560922406  0.5606985378782902  \\
            209.78497974446867  0.5600398797019572  \\
            209.9719538797133  0.5593832766913971  \\
            210.15892801495792  0.5587290937695786  \\
            210.34590215020256  0.5580774437162582  \\
            210.53287628544717  0.5574281871679816  \\
            210.7198504206918  0.5567809326180814  \\
            210.90682455593642  0.5561350364166792  \\
            211.09379869118106  0.5554896027706839  \\
            211.28077282642568  0.554844865617641  \\
            211.46774696167031  0.5541935084058789  \\
            211.65472109691493  0.5535355313219691  \\
            211.84169523215954  0.5528729419310648  \\
            212.02866936740418  0.5522074999525562  \\
            212.2156435026488  0.5515407172600708  \\
            212.40261763789343  0.5508738578814721  \\
            212.58959177313804  0.5502079379988611  \\
            212.77656590838268  0.5495437259485753  \\
            212.9635400436273  0.5488817422211891  \\
            213.15051417887193  0.5482222594615139  \\
            213.33748831411654  0.5475653024685978  \\
            213.52446244936118  0.5469106481957257  \\
            213.7114365846058  0.5462578257504194  \\
            213.89841071985043  0.5456061163944373  \\
            214.08538485509504  0.5449546788759747  \\
            214.27235899033968  0.5443012049040004  \\
            214.4593331255843  0.5436411002460542  \\
            214.6463072608289  0.5429763567301756  \\
            214.83328139607355  0.5423087074241244  \\
            215.02025553131816  0.5416396266353797  \\
            215.2072296665628  0.5409703299111398  \\
            215.3942038018074  0.5403017740383235  \\
            215.58117793705205  0.5396346570435683  \\
            215.76815207229666  0.538969418193232  \\
            215.9551262075413  0.5383062379933915  \\
            216.1421003427859  0.5376450381898437  \\
            216.32907447803055  0.5369854817681048  \\
            216.51604861327516  0.5363269729534109  \\
            216.7030227485198  0.5356688218810653  \\
            216.8899968837644  0.5350096962996107  \\
            217.07697101900905  0.5343436837320009  \\
            217.26394515425366  0.5336728079023356  \\
            217.45091928949827  0.5329988394371797  \\
            217.6378934247429  0.5323232958655629  \\
            217.82486755998752  0.5316474416189801  \\
            218.01184169523216  0.5309722880313911  \\
            218.19881583047678  0.5302985933392207  \\
            218.38578996572141  0.5296268626813585  \\
            218.57276410096603  0.5289573480991596  \\
            218.75973823621067  0.5282900485364436  \\
            218.94671237145528  0.5276247098394953  \\
            219.13368650669992  0.5269608247570645  \\
            219.32066064194453  0.526297632940366  \\
            219.50763477718917  0.5256349664485367  \\
            219.69460891243378  0.5249665409151998  \\
            219.88158304767842  0.5242926142898557  \\
            220.06855718292303  0.5236150229802866  \\
            220.25553131816764  0.5229353555919108  \\
            220.44250545341228  0.5222549529277832  \\
            220.6294795886569  0.5215749079885955  \\
            220.81645372390153  0.5208960659726756  \\
            221.00342785914614  0.5202190242759884  \\
            221.19040199439078  0.5195441324921349  \\
            221.3773761296354  0.5188714924123532  \\
            221.56435026488003  0.5182009580255172  \\
            221.75132440012464  0.5175321355181384  \\
            221.93829853536928  0.5168643832743638  \\
            222.1252726706139  0.5161975180156655  \\
            222.31224680585854  0.5155275303537828  \\
            222.49922094110315  0.5148513562309832  \\
            222.68619507634776  0.5141708972978458  \\
            222.8731692115924  0.5134878125891836  \\
            223.060143346837  0.5128035185240449  \\
            223.24711748208165  0.5121191889057118  \\
            223.43409161732626  0.5114357549217013  \\
            223.6210657525709  0.5107539051437644  \\
            223.8080398878155  0.5100740855278871  \\
            223.99501402306015  0.5093964994142895  \\
            224.18198815830476  0.5087211075274263  \\
            224.3689622935494  0.5080476279759866  \\
            224.555936428794  0.507375536252894  \\
            224.74291056403865  0.5067040652353065  \\
            224.92988469928326  0.5060315088654277  \\
            225.1168588345279  0.5053535905575193  \\
            225.30383296977251  0.5046718484096476  \\
            225.49080710501713  0.5039878439582054  \\
            225.67778124026177  0.5033028854841112  \\
            225.86475537550638  0.5026180280128096  \\
            226.05172951075102  0.5019340733142706  \\
            226.23870364599563  0.5012515699029906  \\
            226.42567778124027  0.5005708130379909  \\
            226.61265191648488  0.49989184472281917  \\
            226.79962605172952  0.4992144537055486  \\
            226.98660018697413  0.4985381754787784  \\
            227.17357432221877  0.4978622922796332  \\
            227.36054845746338  0.4971853836098525  \\
            227.54752259270802  0.4965032985481376  \\
            227.73449672795263  0.4958177853139762  \\
            227.92147086319727  0.4951303397594241  \\
            228.10844499844188  0.4944422043325175  \\
            228.2954191336865  0.4937543680772715  \\
            228.48239326893113  0.49306756663368145  \\
            228.66936740417574  0.49238228223772235  \\
            228.85634153942038  0.49169874372134864  \\
            229.043315674665  0.49101692651249496  \\
            229.23028980990964  0.49033655263507503  \\
            229.41726394515425  0.489657090708983  \\
            229.6042380803989  0.48897835094417497  \\
            229.7912122156435  0.48829632284032826  \\
            229.97818635088814  0.48760961640595224  \\
            230.16516048613275  0.48691990446161965  \\
            230.3521346213774  0.4862286154464594  \\
            230.539108756622  0.4855369334181577  \\
            230.72608289186664  0.48484579805295663  \\
            230.91305702711125  0.48415590464565533  \\
            231.10003116235586  0.4834677041096094  \\
            231.2870052976005  0.48278140297673094  \\
            231.4739794328451  0.482096963397489  \\
            231.66095356808975  0.48141410314090877  \\
            231.84792770333436  0.4807322955945726  \\
            232.034901838579  0.4800512498628193  \\
            232.22187597382361  0.47936720955435463  \\
            232.40885010906825  0.47867855640338974  \\
            232.59582424431287  0.477986934090715  \\
            232.7827983795575  0.477293748007919  \\
            232.96977251480212  0.47660016525738835  \\
            233.15674665004676  0.4759071146523078  \\
            233.34372078529137  0.47521528671666086  \\
            233.53069492053598  0.4745251336852287  \\
            233.71766905578062  0.4738368695035907  \\
            233.90464319102523  0.473150469828125  \\
            234.09161732626987  0.47246567202600726  \\
            234.27859146151448  0.47178197517521187  \\
            234.46556559675912  0.47109906904947113  \\
            234.65253973200373  0.4704135606202813  \\
            234.83951386724837  0.4697234797244139  \\
            235.02648800249298  0.46903044444486175  \\
            235.21346213773762  0.46833584031740594  \\
            235.40043627298223  0.46764082033061677  \\
            235.58741040822687  0.46694630492585265  \\
            235.77438454347148  0.4662529819972608  \\
            235.96135867871612  0.46556130689177694  \\
            236.14833281396074  0.46487150240912584  \\
            236.33530694920535  0.4641835588018204  \\
            236.52228108445  0.46349723377516233  \\
            236.7092552196946  0.46281205248724216  \\
            236.89622935493924  0.46212767234860597  \\
            237.08320349018385  0.4614410890785625  \\
            237.2701776254285  0.4607499877733652  \\
            237.4571517606731  0.4600559585724019  \\
            237.64412589591774  0.4593603649628598  \\
            237.83110003116235  0.4586643437797265  \\
            238.018074166407  0.4579688052057887  \\
            238.2050483016516  0.45727443277163377  \\
            238.39202243689624  0.456581683355648  \\
            238.57899657214085  0.4558907871840182  \\
            238.7659707073855  0.45520174783073036  \\
            238.9529448426301  0.4545143422175708  \\
            239.13991897787471  0.45382812061412536  \\
            239.32689311311935  0.4531426964889513  \\
            239.51386724836397  0.4524554765333195  \\
            239.7008413836086  0.4517638098280095  \\
            239.88781551885322  0.45106925545349513  \\
            240.07478965409786  0.4503731519478489  \\
            240.26176378934247  0.44967661730674274  \\
            240.4487379245871  0.4489805489834474  \\
            240.63571205983172  0.44828562388883303  \\
            240.82268619507636  0.4475922983913685  \\
            241.00966033032097  0.446900808317122  \\
            241.1966344655656  0.44621116894976054  \\
            241.38360860081022  0.4455231750305507  \\
            241.57058273605486  0.4448364007583575  \\
            241.75755687129947  0.4441504055858519  \\
            241.94453100654408  0.44346302495443535  \\
            242.13150514178872  0.44277128333343024  \\
            242.31847927703333  0.442076705975439  \\
            242.50545341227797  0.44138060387297234  \\
            242.69242754752258  0.44068407375845003  \\
            242.87940168276722  0.43998799810420025  \\
            243.06637581801184  0.4392930451224604  \\
            243.25334995325647  0.43859966876537615  \\
            243.4403240885011  0.43790810872500224  \\
            243.62729822374573  0.43721839043330185  \\
            243.81427235899034  0.43653032506214723  \\
            244.00124649423498  0.43584350952331896  \\
            244.1882206294796  0.43515744054113276  \\
            244.3751947647242  0.43447039490610045  \\
            244.56216889996884  0.43377908714583074  \\
            244.74914303521345  0.43308500623808394  \\
            244.9361171704581  0.4323894333160325  \\
            245.1230913057027  0.4316934416682623  \\
            245.31006544094734  0.4309978967387713  \\
            245.49703957619195  0.4303034561269708  \\
            245.6840137114366  0.42961056958768434  \\
            245.8709878466812  0.4289194790311485  \\
            246.05796198192584  0.4282302185230123  \\
            246.24493611717045  0.4275426142843378  \\
            246.4319102524151  0.42685628469159953  \\
            246.6188843876597  0.4261706564484978  \\
            246.80585852290434  0.42548445477511165  \\
            246.99283265814896  0.4247941022594501  \\
            247.17980679339357  0.4241010493659277  \\
            247.3667809286382  0.4234065452395217  \\
            247.55375506388282  0.4227116377057718  \\
            247.74072919912746  0.42201717327078003  \\
            247.92770333437207  0.4213237971212111  \\
            248.1146774696167  0.420631953124292  \\
            248.30165160486132  0.4199418838278124  \\
            248.48862574010596  0.41925363046012415  \\
            248.67559987535057  0.4185670329301418  \\
            248.8625740105952  0.4178817298273423  \\
            249.04954814583982  0.41719715842176514  \\
            249.23652228108446  0.4165122348295767  \\
            249.42349641632907  0.4158233698067613  \\
            249.6104705515737  0.4151318869326668  \\
            249.79744468681832  0.4144390013950987  \\
            249.98441882206293  0.41374573368167167  \\
            250.17139295730757  0.4130529095798094  \\
            250.3583670925522  0.4123611601767452  \\
            250.54534122779683  0.411670921859521  \\
            250.73231536304144  0.41098243631498843  \\
            250.91928949828608  0.4102957505298079  \\
            251.1062636335307  0.4096107167904494  \\
            251.29323776877533  0.4089269926831917  \\
            251.48021190401994  0.40824404109412316  \\
            251.66718603926458  0.40756090754647684  \\
            251.8541601745092  0.40687407212324467  \\
            252.04113430975383  0.40618471055648286  \\
            252.22810844499844  0.40549400226840515  \\
            252.41508258024308  0.40480293868541495  \\
            252.6020567154877  0.40411232323810603  \\
            252.7890308507323  0.4034227713612625  \\
            252.97600498597694  0.40273471049385834  \\
            253.16297912122155  0.40204838007905835  \\
            253.3499532564662  0.40136383156421696  \\
            253.5369273917108  0.40068092840087915  \\
            253.72390152695544  0.39999934604478  \\
            253.91087566220006  0.39931857195584497  \\
            254.0978497974447  0.39863776744072627  \\
            254.2848239326893  0.39795351211242264  \\
            254.47179806793395  0.39726683099964694  \\
            254.65877220317856  0.39657886609280446  \\
            254.8457463384232  0.3958905781707454  \\
            255.0327204736678  0.3952027468007662  \\
            255.21969460891242  0.3945159703386081  \\
            255.40666874415706  0.39383066592845767  \\
            255.59364287940167  0.3931470695029476  \\
            255.7806170146463  0.3924652357831554  \\
            255.96759114989092  0.39178503827860445  \\
            256.15456528513556  0.39110616928726316  \\
            256.3415394203802  0.39042813989554576  \\
            256.5285135556248  0.38975021344632  \\
            256.71548769086945  0.3890690960070578  \\
            256.90246182611406  0.3883856610412949  \\
            257.0894359613587  0.38770101161041065  \\
            257.2764100966033  0.3870160764236336  \\
            257.46338423184795  0.38633160983804077  \\
            257.65035836709257  0.38564819185855864  \\
            257.8373325023372  0.3849662281379619  \\
            258.0243066375818  0.3842859499768742  \\
            258.2112807728264  0.3836074143237682  \\
            258.39825490807107  0.3829305037749649  \\
            258.5852290433157  0.382254926574635  \\
            258.7722031785603  0.38158021661479713  \\
            258.9591773138049  0.380905725523858  \\
            259.14615144904957  0.3802283093364834  \\
            259.3331255842942  0.37954869111841305  \\
            259.5200997195388  0.378867933634673  \\
            259.7070738547834  0.3781869322336766  \\
            259.89404799002807  0.3775064148472236  \\
            260.0810221252727  0.37682694199050115  \\
            260.2679962605173  0.3761489067620829  \\
            260.4549703957619  0.37547253484392934  \\
            260.6419445310065  0.37479788450138796  \\
            260.8289186662512  0.3741248465831927  \\
            261.0158928014958  0.3734531445214652  \\
            261.2028669367404  0.37278233433171315  \\
            261.389841071985  0.37211184265389835  \\
            261.5768152072297  0.37143869501624244  \\
            261.7637893424743  0.3707634672762208  \\
            261.9507634777189  0.3700871806985017  \\
            262.1377376129635  0.36941069613985744  \\
            262.3247117482082  0.3687347140491636  \\
            262.5116858834528  0.36805977446740035  \\
            262.6986600186974  0.3673862570276511  \\
            262.885634153942  0.3667143809551031  \\
            263.0726082891867  0.36604420506704743  \\
            263.2595824244313  0.36537562777287924  \\
            263.4465565596759  0.3647083870740971  \\
            263.6335306949205  0.3640420605643034  \\
            263.82050483016513  0.36337613733983276  \\
            264.0074789654098  0.3627078277308494  \\
            264.1944531006544  0.36203756555685457  \\
            264.381427235899  0.36136632953863057  \\
            264.56840137114364  0.3606949450672598  \\
            264.7553755063883  0.36002408420412424  \\
            264.9423496416329  0.35935426568090617  \\
            265.1293237768775  0.35868585489958726  \\
            265.31629791212214  0.358019063932449  \\
            265.5032720473668  0.3573539515220724  \\
            265.6902461826114  0.3566904230813389  \\
            265.87722031785603  0.3560282306934293  \\
            266.06419445310064  0.3553669731118242  \\
            266.25116858834525  0.35470562121024174  \\
            266.4381427235899  0.35404358825669624  \\
            266.62511685883453  0.3533814436217766  \\
            266.81209099407914  0.35271950939469837  \\
            266.99906512932375  0.35205799758906564  \\
            267.1860392645684  0.35139701014287017  \\
            267.37301339981303  0.35073650246621024  \\
            267.55998753505764  0.3500759604756503  \\
            267.74696167030226  0.3494154946293103  \\
            267.9339358055469  0.3487552913291334  \\
            268.12090994079153  0.34809552541588745  \\
            268.30788407603615  0.3474362707452033  \\
            268.49485821128076  0.3467761474254693  \\
            268.6818323465254  0.346117492051379  \\
            268.86880648177004  0.3454562395859174  \\
            269.05578061701465  0.34478983218270925  \\
            269.24275475225926  0.34411896532618896  \\
            269.42972888750387  0.34344369090946153  \\
            269.61670302274854  0.3427646039872221  \\
            269.80367715799315  0.3420824060163743  \\
            269.99065129323776  0.34139724514265435  \\
            270.1776254284824  0.3407101155891822  \\
            270.36459956372704  0.34002119810234266  \\
            270.55157369897165  0.3393310762583338  \\
            270.73854783421626  0.3386404318201445  \\
            270.9255219694609  0.3379493163594593  \\
            271.11249610470554  0.33725853720065596  \\
            271.29947023995015  0.3365681464154529  \\
            271.48644437519476  0.3358784891469428  \\
            271.6734185104394  0.33519005064139684  \\
            271.860392645684  0.33450267246018406  \\
            272.04736678092866  0.33381690558242466  \\
            272.23434091617327  0.33313263512015034  \\
            272.4213150514179  0.3324499707647866  \\
            272.6082891866625  0.3317692338003099  \\
            272.79526332190716  0.331090096149664  \\
            272.98223745715177  0.33041292210099665  \\
            273.1692115923964  0.32973751724300976  \\
            273.356185727641  0.32906380636239846  \\
            273.54315986288566  0.32839207853125263  \\
            273.73013399813027  0.3277219077355021  \\
            273.9171081333749  0.32705352041833313  \\
            274.1040822686195  0.32638678914248687  \\
            274.2910564038641  0.32572149324033095  \\
            274.4780305391088  0.32505793629089863  \\
            274.6650046743534  0.32439575078915206  \\
            274.851978809598  0.32373491048523173  \\
            275.0389529448426  0.32307565468353105  \\
            275.2259270800873  0.3224175383484783  \\
            275.4129012153319  0.32176075854055636  \\
            275.5998753505765  0.3211053130979349  \\
            275.7868494858211  0.32045088697819885  \\
            275.9738236210658  0.3197977954332137  \\
            276.1607977563104  0.31914582870663893  \\
            276.347771891555  0.318494820940063  \\
            276.5347460267996  0.31784512429364015  \\
            276.7217201620443  0.31719644273284536  \\
            276.9086942972889  0.31654867740098014  \\
            277.0956684325335  0.3159022056942172  \\
            277.2826425677781  0.3152566903898696  \\
            277.4696167030227  0.31461206876766795  \\
            277.6565908382674  0.31396873066635683  \\
            277.843564973512  0.31332633488782513  \\
            278.0305391087566  0.3126848166125788  \\
            278.2175132440012  0.3120445715588361  \\
            278.4044873792459  0.31140529231238856  \\
            278.5914615144905  0.3107668791166453  \\
            278.7784356497351  0.31012970963244585  \\
            278.9654097849797  0.3094935638975957  \\
            279.1523839202244  0.3088582851186667  \\
            279.339358055469  0.30822411897513713  \\
            279.5263321907136  0.3075911846248532  \\
            279.71330632595823  0.3069590820553839  \\
            279.90028046120284  0.30632796570735965  \\
            280.0872545964475  0.30569819238079726  \\
            280.2742287316921  0.3050693017502388  \\
            280.46120286693673  0.30444130752739623  \\
            280.64817700218134  0.3038146076657571  \\
            280.835151137426  0.30318894630558596  \\
            281.0221252726706  0.3025641502838389  \\
            281.20909940791523  0.30194039783724036  \\
            281.39607354315984  0.3013179952429722  \\
            281.5830476784045  0.30069644642026205  \\
            281.7700218136491  0.3000757906760709  \\
            281.95699594889373  0.2994563785776978  \\
            282.14397008413835  0.2988381160643752  \\
            282.330944219383  0.2982206751667072  \\
            282.5179183546276  0.29760419724798454  \\
            282.70489248987224  0.2969890901982222  \\
            282.89186662511685  0.29637490242520004  \\
            283.07884076036146  0.2957615691874611  \\
            283.2658148956061  0.2951492719078609  \\
            283.45278903085074  0.2945383464529528  \\
            283.63976316609535  0.2939282611610896  \\
            283.82673730133996  0.293319029735682  \\
            284.01371143658463  0.29271088234555237  \\
            284.20068557182924  0.29210408542134286  \\
            284.38765970707385  0.29149808830362156  \\
            284.57463384231846  0.290892944793389  \\
            284.76160797756313  0.29028889719727746  \\
            284.94858211280774  0.2896861960493509  \\
            285.13555624805235  0.2890842784412556  \\
            285.32253038329696  0.2884832064548045  \\
            285.5095045185416  0.2878832064589246  \\
            285.69647865378624  0.28728457409594654  \\
            285.88345278903086  0.286686731097135  \\
            286.07042692427547  0.2860897185496856  \\
            286.2574010595201  0.2854937261705132  \\
            286.44437519476475  0.28489912278198204  \\
            286.63134933000936  0.2843053522891149  \\
            286.81832346525397  0.28371239572724716  \\
            287.0052976004986  0.28312039167951797  \\
            287.19227173574325  0.28252969452077203  \\
            287.37924587098786  0.28194005294479335  \\
            287.56622000623247  0.28135115790061593  \\
            287.7531941414771  0.28076314554737436  \\
            287.9401682767217  0.28017628944346035  \\
            288.12714241196636  0.27959074679403034  \\
            288.314116547211  0.2790059242375377  \\
            288.5010906824556  0.27842192574640595  \\
            288.6880648177002  0.27783894075241916  \\
            288.87503895294486  0.27725733538891345  \\
            289.0620130881895  0.27667660958017914  \\
            289.2489872234341  0.2760966577296337  \\
            289.4359613586787  0.2755175996082768  \\
            289.62293549392336  0.2749397001069039  \\
            289.809909629168  0.27436312480002084  \\
            289.9968837644126  0.2737872523252932  \\
            290.1838578996572  0.2732121887517167  \\
            290.37083203490187  0.2726381018099483  \\
            290.5578061701465  0.27206530309318194  \\
            290.7447803053911  0.27149360923351407  \\
            290.9317544406357  0.2709226050057713  \\
            291.1187285758803  0.27035244483107723  \\
            291.305702711125  0.2697833347590014  \\
            291.4926768463696  0.2692156102637021  \\
            291.6796509816142  0.26864872804553497  \\
            291.8666251168588  0.2680825984881809  \\
            292.0535992521035  0.2675173452685408  \\
            292.2405733873481  0.2669531937896587  \\
            292.4275475225927  0.26639043228362513  \\
            292.6145216578373  0.2658284119841995  \\
            292.801495793082  0.2652671617091799  \\
            292.9884699283266  0.26470680771241295  \\
            293.1754440635712  0.2641475801121061  \\
            293.3624181988158  0.2635897304944484  \\
            293.5493923340604  0.2630325928717057  \\
            293.7363664693051  0.2624762238589358  \\
            293.9233406045497  0.26192075480266225  \\
            294.1103147397943  0.2613664095507043  \\
            294.29728887503893  0.26081344799786854  \\
            294.4842630102836  0.2602612026617746  \\
            294.6712371455282  0.25970971666165277  \\
            294.8582112807728  0.25915911776377093  \\
            295.04518541601743  0.2586096156688507  \\
            295.2321595512621  0.2580615020120674  \\
            295.4191336865067  0.25751417271756954  \\
            295.6061078217513  0.2569675747706367  \\
            295.79308195699593  0.25642183641412586  \\
            295.98005609224055  0.25587714801347844  \\
            296.1670302274852  0.2553337720048338  \\
            296.3540043627298  0.2547914317709181  \\
            296.54097849797444  0.25424973376530197  \\
            296.72795263321905  0.25370885601060666  \\
            296.9149267684637  0.25316896671491435  \\
            297.1019009037083  0.2526302969010147  \\
            297.28887503895294  0.25209290184778527  \\
            297.47584917419755  0.2515561260396813  \\
            297.6628233094422  0.251020122040119  \\
            297.8497974446868  0.2504850352180192  \\
            298.03677157993144  0.24995106502936687  \\
            298.22374571517605  0.24941846501721224  \\
            298.4107198504207  0.2488866741919194  \\
            298.59769398566533  0.2483555730278036  \\
            298.78466812090994  0.2478253116347949  \\
            298.97164225615455  0.2472960596811426  \\
            299.15861639139916  0.24676803264322025  \\
            299.34559052664383  0.24624128076687118  \\
            299.53256466188844  0.24571513125421485  \\
            299.71953879713305  0.24518973943815112  \\
            299.90651293237767  0.24466524888008212  \\
            300.09348706762233  0.24414184103983133  \\
            300.28046120286695  0.24361973527564457  \\
            300.46743533811156  0.24309868879371324  \\
            300.65440947335617  0.24257823580246993  \\
            300.84138360860084  0.24205857488404772  \\
            301.02835774384545  0.24153985943743242  \\
            301.21533187909006  0.2410222731581431  \\
            301.40230601433467  0.2405060300382325  \\
            301.5892801495793  0.2399906723167197  \\
            301.77625428482395  0.239475939578983  \\
            301.96322842006856  0.23896201718443413  \\
            302.1502025553132  0.23844906144657668  \\
            302.3371766905578  0.23793725159280052  \\
            302.52415082580245  0.23742678976438164  \\
            302.71112496104706  0.236917177380067  \\
            302.8980990962917  0.2364081859565831  \\
            303.0850732315363  0.23590000154770954  \\
            303.27204736678095  0.23539277944314774  \\
            303.45902150202556  0.2348866906177806  \\
            303.6459956372702  0.23438192173167166  \\
            303.8329697725148  0.2338781346587114  \\
            304.01994390775945  0.2333749117778597  \\
            304.20691804300407  0.23287246656288282  \\
            304.3938921782487  0.232370952620529  \\
            304.5808663134933  0.23187053207084599  \\
            304.7678404487379  0.23137137554718076  \\
            304.95481458398257  0.23087344477580007  \\
            305.1417887192272  0.23037604152298005  \\
            305.3287628544718  0.22987935392081663  \\
            305.5157369897164  0.22938353711618845  \\
            305.70271112496107  0.22888874754379046  \\
            305.8896852602057  0.2283951429261342  \\
            306.0766593954503  0.22790288227354713  \\
            306.2636335306949  0.22741145987782466  \\
            306.4506076659396  0.2269205928754876  \\
            306.6375818011842  0.22643049727510342  \\
            306.8245559364288  0.2259413319213584  \\
            307.0115300716734  0.22545324952722587  \\
            307.198504206918  0.22496639667396617  \\
            307.3854783421627  0.2244809138111264  \\
            307.5724524774073  0.22399604054822508  \\
            307.7594266126519  0.22351177059944052  \\
            307.9464007478965  0.22302828343106887  \\
            308.1333748831412  0.22254574159316537  \\
            308.3203490183858  0.22206429368431876  \\
            308.5073231536304  0.22158407435165037  \\
            308.694297288875  0.2211052042908146  \\
            308.8812714241197  0.22062712540068435  \\
            309.0682455593643  0.220149526377537  \\
            309.2552196946089  0.21967265310593376  \\
            309.4421938298535  0.21919668147250607  \\
            309.62916796509813  0.21872176502974539  \\
            309.8161421003428  0.21824803499600293  \\
            310.0031162355874  0.21777560025549034  \\
            310.190090370832  0.21730446567651973  \\
            310.37706450607664  0.21683376105658597  \\
            310.5640386413213  0.21636360182617462  \\
            310.7510127765659  0.21589419939677096  \\
            310.9379869118105  0.21542573489610176  \\
            311.12496104705514  0.21495835916813597  \\
            311.3119351822998  0.21449219277308448  \\
            311.4989093175444  0.21402732598740062  \\
            311.685883452789  0.21356381880377928  \\
            311.87285758803364  0.2131008984939002  \\
            312.0598317232783  0.21263842148303008  \\
            312.2468058585229  0.21217662678821825  \\
            312.43377999376753  0.21171570283804594  \\
            312.62075412901214  0.21125580743800787  \\
            312.80772826425675  0.21079706777051208  \\
            312.9947023995014  0.21033958039487985  \\
            313.18167653474603  0.20988341124734622  \\
            313.36865066999064  0.20942828999811822  \\
            313.55562480523525  0.2089735119584031  \\
            313.7425989404799  0.20851932703465229  \\
            313.92957307572453  0.20806592721354722  \\
            314.11654721096914  0.20761347624989973  \\
            314.30352134621376  0.2071621096666525  \\
            314.4904954814584  0.20671193475487887  \\
            314.67746961670304  0.2062630305737834  \\
            314.86444375194765  0.2058154252944773  \\
            315.05141788719226  0.2053682991312337  \\
            315.23839202243687  0.2049216933303568  \\
            315.42536615768154  0.20447580005798993  \\
            315.61234029292615  0.20403078565608757  \\
            315.79931442817076  0.20358679064241453  \\
            315.98628856341537  0.20314392971054665  \\
            316.17326269866004  0.2027022917298703  \\
            316.36023683390465  0.20226193974558307  \\
            316.54721096914926  0.20182251667363255  \\
            316.7341851043939  0.20138349724696683  \\
            316.92115923963854  0.20094512384057064  \\
            317.10813337488315  0.20050756320460128  \\
            317.29510751012776  0.20007095859112717  \\
            317.4820816453724  0.1996354297541284  \\
            317.669055780617  0.19920107294949668  \\
            317.85602991586165  0.19876796093503502  \\
            318.04300405110627  0.19833606646661486  \\
            318.2299781863509  0.19790463808184255  \\
            318.4169523215955  0.19747379317658265  \\
            318.60392645684016  0.19704369746526335  \\
            318.79090059208477  0.19661449534174527  \\
            318.9778747273294  0.19618630987932084  \\
            319.164848862574  0.19575924283071466  \\
            319.35182299781866  0.19533337462808323  \\
            319.53879713306327  0.19490876438301558  \\
            319.7257712683079  0.19448496976086233  \\
            319.9127454035525  0.1940616497187812  \\
            320.09971953879716  0.19363901824245444  \\
            320.28669367404177  0.19321721961462154  \\
            320.4736678092864  0.19279637880650433  \\
            320.660641944531  0.1923766014778074  \\
            320.8476160797756  0.19195797397671824  \\
            321.0345902150203  0.19154056333990677  \\
            321.2215643502649  0.19112428072309964  \\
            321.4085384855095  0.19070847146400982  \\
            321.5955126207541  0.19029329381205762  \\
            321.7824867559988  0.18987889087291807  \\
            321.9694608912434  0.18946538828655057  \\
            322.156435026488  0.18905289422719793  \\
            322.3434091617326  0.18864149940338704  \\
            322.5303832969773  0.18823127705792855  \\
            322.7173574322219  0.18782228296791734  \\
            322.9043315674665  0.18741399427116445  \\
            323.0913057027111  0.18700625295528558  \\
            323.2782798379557  0.18659923148153626  \\
            323.4652539732004  0.186193055082388  \\
            323.652228108445  0.18578783321807676  \\
            323.8392022436896  0.1853836595766023  \\
            324.0261763789342  0.1849806120737286  \\
            324.2131505141789  0.18457875285298378  \\
            324.4001246494235  0.18417793544291575  \\
            324.5870987846681  0.18377766728350112  \\
            324.7740729199127  0.1833781046183771  \\
            324.9610470551574  0.18297934800063695  \\
            325.148021190402  0.1825814943850867  \\
            325.3349953256466  0.1821846371282446  \\
            325.5219694608912  0.18178886598834149  \\
            325.7089435961359  0.1813942633257213  \\
            325.8959177313805  0.18100034519913138  \\
            326.0828918666251  0.1806071471213409  \\
            326.26986600186973  0.1802147435348108  \\
            326.45684013711434  0.1798232176546426  \\
            326.643814272359  0.17943266146857845  \\
            326.8307884076036  0.1790431757370014  \\
            327.01776254284823  0.1786547338007096  \\
            327.20473667809284  0.1782669824988681  \\
            327.3917108133375  0.17788001231030987  \\
            327.5786849485821  0.17749388677144562  \\
            327.76565908382673  0.17710869053573536  \\
            327.95263321907134  0.1767245293736891  \\
            328.139607354316  0.17634137886989618  \\
            328.3265814895606  0.17595894331122006  \\
            328.51355562480524  0.17557730831065751  \\
            328.70052976004985  0.17519653360750062  \\
            328.88750389529446  0.1748166999051443  \\
            329.0744780305391  0.17443790887108604  \\
            329.26145216578374  0.1740601106415298  \\
            329.44842630102835  0.17368303692363068  \\
            329.63540043627296  0.17330677118036525  \\
            329.8223745715176  0.1729313708002008  \\
            330.00934870676224  0.17255691386476665  \\
            330.19632284200685  0.17218349914885356  \\
            330.38329697725146  0.17181105213314846  \\
            330.57027111249613  0.17143933401355382  \\
            330.75724524774074  0.1710684255636488  \\
            330.94421938298535  0.17069838268892215  \\
            331.13119351822996  0.17032928161958183  \\
            331.3181676534746  0.16996121891055513  \\
            331.50514178871924  0.16959409577914378  \\
            331.69211592396385  0.16922770456359307  \\
            331.87909005920847  0.1688621225088583  \\
            332.0660641944531  0.16849740447358902  \\
            332.25303832969774  0.16813362521032027  \\
            332.44001246494236  0.16777087936547297  \\
            332.62698660018697  0.16740904406566803  \\
            332.8139607354316  0.16704794410207344  \\
            333.00093487067625  0.16668765220177012  \\
            333.18790900592086  0.16632822235643346  \\
            333.37488314116547  0.16596972798680498  \\
            333.5618572764101  0.165612261942693  \\
            333.74883141165475  0.16525567735477745  \\
            333.93580554689936  0.16489983251119048  \\
            334.12277968214397  0.16454479460463567  \\
            334.3097538173886  0.16419061681267122  \\
            334.4967279526332  0.16383737126136452  \\
            334.68370208787786  0.16348514902529226  \\
            334.8706762231225  0.1631337793411008  \\
            335.0576503583671  0.16278315482694028  \\
            335.2446244936117  0.16243333617215006  \\
            335.43159862885636  0.16208437574250045  \\
            335.618572764101  0.16173634436623655  \\
            335.8055468993456  0.16138933133407735  \\
            335.9925210345902  0.16104314213772306  \\
            336.17949516983487  0.16069770438313732  \\
            336.3664693050795  0.16035307137074195  \\
            336.5534434403241  0.16000929464367103  \\
            336.7404175755687  0.1596664437211212  \\
            336.9273917108133  0.15932460609835167  \\
            337.114365846058  0.15898356373151734  \\
            337.3013399813026  0.15864327972027772  \\
            337.4883141165472  0.15830379918539403  \\
            337.6752882517918  0.1579651728377399  \\
            337.8622623870365  0.157627468879713  \\
            338.0492365222811  0.15729077300523542  \\
            338.2362106575257  0.156954837260694  \\
            338.4231847927703  0.15661968194549136  \\
            338.610158928015  0.15628534077809164  \\
            338.7971330632596  0.15595185571582337  \\
            338.9841071985042  0.1556192806392176  \\
            339.1710813337488  0.15528767696902102  \\
            339.3580554689935  0.15495679412848232  \\
            339.5450296042381  0.15462664085301972  \\
            339.7320037394827  0.154297306252935  \\
            339.9189778747273  0.1539688727016424  \\
            340.10595200997193  0.1536414158356682  \\
            340.2929261452166  0.15331500455465094  \\
            340.4799002804612  0.15298963116086722  \\
            340.6668744157058  0.1526651129589796  \\
            340.85384855095043  0.1523415222361694  \\
            341.0408226861951  0.15201893534699315  \\
            341.2277968214397  0.15169743771610067  \\
            341.4147709566843  0.15137712383823457  \\
            341.60174509192893  0.15105804707931675  \\
            341.7887192271736  0.150740010412252  \\
            341.9756933624182  0.15042306299404867  \\
            342.1626674976628  0.15010726118944295  \\
            342.34964163290743  0.14979268889588915  \\
            342.53661576815205  0.1494793473810199  \\
            342.7235899033967  0.14916712865111265  \\
            342.9105640386413  0.14885607580034416  \\
            343.09753817388594  0.1485462393368995  \\
            343.28451230913055  0.1482376969460669  \\
            343.4714864443752  0.14793034573864383  \\
            343.6584605796198  0.14762415319283168  \\
            343.84543471486444  0.14731914596913906  \\
            344.03240885010905  0.14701537253070804  \\
            344.2193829853537  0.14671287817094705  \\
            344.40635712059833  0.14641152211412242  \\
            344.59333125584294  0.14611131222414445  \\
            344.78030539108755  0.14581227197766797  \\
            344.96727952633216  0.1455144524948599  \\
            345.15425366157683  0.14521784132265822  \\
            345.34122779682144  0.1449223206052371  \\
            345.52820193206605  0.14462791050238666  \\
            345.71517606731067  0.14433464059076054  \\
            345.90215020255533  0.14404256798336162  \\
            346.08912433779994  0.14375159855021072  \\
            346.27609847304456  0.14346168497812808  \\
            346.46307260828917  0.14317284466969207  \\
            346.65004674353384  0.14288511517040944  \\
            346.83702087877845  0.14259853705597855  \\
            347.02399501402306  0.14231297884501548  \\
            347.21096914926767  0.14202844301040246  \\
            347.39794328451234  0.14174494900573195  \\
            347.58491741975695  0.14146254277469705  \\
            347.77189155500156  0.1411812191007245  \\
            347.95886569024617  0.1409008667728039  \\
            348.1458398254908  0.1406215046317022  \\
            348.33281396073545  0.14034316086116758  \\
            348.51978809598006  0.1400658894064797  \\
            348.7067622312247  0.1397896140892674  \\
            348.8937363664693  0.1395142854500142  \\
            349.08071050171395  0.1392399226232369  \\
            349.26768463695856  0.13896656183302955  \\
            349.4546587722032  0.13869424560623445  \\
            349.6416329074478  0.1384228557591803  \\
            349.82860704269245  0.13815239423975031  \\
            350.01558117793707  0.13788288028479453  \\
            350.2025553131817  0.13761435741979203  \\
            350.3895294484263  0.13734682765122563  \\
            350.5765035836709  0.13708018734461405  \\
            350.76347771891557  0.13681445422835334  \\
            350.9504518541602  0.13654965488795306  \\
            351.1374259894048  0.13628583951414647  \\
            351.3244001246494  0.13602294654032934  \\
            351.51137425989407  0.13576092451280972  \\
            351.6983483951387  0.1354997923642304  \\
            351.8853225303833  0.1352395834851019  \\
            352.0722966656279  0.13498034001815906  \\
            352.25927080087257  0.13472195480842605  \\
            352.4462449361172  0.13446442779795628  \\
            352.6332190713618  0.1342077763979942  \\
            352.8201932066064  0.13395204037214561  \\
            353.007167341851  0.1336972262693053  \\
            353.1941414770957  0.1334432367458103  \\
            353.3811156123403  0.13319008720170256  \\
            353.5680897475849  0.13293780164561908  \\
            353.7550638828295  0.13268642585438  \\
            353.9420380180742  0.13243590989892112  \\
            354.1290121533188  0.13218620063440514  \\
            354.3159862885634  0.13193731592787897  \\
            354.502960423808  0.13168928604341132  \\
            354.6899345590527  0.13144215194555703  \\
            354.8769086942973  0.13119581622174756  \\
            355.0638828295419  0.13095027675503487  \\
            355.2508569647865  0.13070554908838314  \\
            355.4378311000312  0.1304616694197336  \\
            355.6248052352758  0.13021864777222766  \\
            355.8117793705204  0.1299763927909444  \\
            355.998753505765  0.1297349176961311  \\
            356.18572764100963  0.12949424418658717  \\
            356.3727017762543  0.12925441408201102  \\
            356.5596759114989  0.129015387338621  \\
            356.7466500467435  0.1287771100103654  \\
            356.93362418198814  0.12853959892235653  \\
            357.1205983172328  0.1283028816096034  \\
            357.3075724524774  0.1280669977466425  \\
            357.494546587722  0.1278318589130403  \\
            357.68152072296664  0.12759746126522775  \\
            357.8684948582113  0.12736381876897018  \\
            358.0554689934559  0.12713096448385047  \\
            358.24244312870053  0.12689891120471117  \\
            358.42941726394514  0.12666757340884005  \\
            358.61639139918975  0.12643696237281607  \\
            358.8033655344344  0.12620709777786276  \\
            358.99033966967903  0.125978017906067  \\
            359.17731380492364  0.12574969112979006  \\
            359.36428794016825  0.125522063417129  \\
            359.5512620754129  0.12529515053954232  \\
            359.73823621065753  0.12506897758935748  \\
            359.92521034590214  0.12484358280670363  \\
            360.11218448114676  0.12461888604515764  \\
            360.2991586163914  0.12439488195123707  \\
            360.48613275163603  0.12417158308107396  \\
            360.67310688688065  0.12394901964616867  \\
            360.86008102212526  0.12372720655501034  \\
            361.0470551573699  0.12350606389236174  \\
            361.23402929261454  0.12328560112943415  \\
            361.42100342785915  0.12306583611506823  \\
            361.60797756310376  0.12284680390029717  \\
            361.79495169834837  0.12262847997532254  \\
            361.98192583359304  0.12241081075898748  \\
            362.16889996883765  0.1221938109246586  \\
            362.35587410408226  0.12197750333407148  \\
            362.5428482393269  0.12176192465807498  \\
            362.72982237457154  0.1215470023503988  \\
            362.91679650981615  0.12133272971786394  \\
            363.10377064506076  0.12111911803374578  \\
            363.2907447803054  0.1209061949045647  \\
            363.47771891555004  0.12069397679441059  \\
            363.66469305079465  0.12048238915900199  \\
            363.85166718603926  0.12027143978879708  \\
            364.0386413212839  0.12006114486201358  \\
            364.2256154565285  0.1198515364734712  \\
            364.41258959177316  0.11964259612465168  \\
            364.59956372701777  0.119434271116825  \\
            364.7865378622624  0.11922657500454446  \\
            364.973511997507  0.1190195286136432  \\
            365.16048613275166  0.11881316695648789  \\
            365.34746026799627  0.1186074244800093  \\
            365.5344344032409  0.11840229331165893  \\
            365.7214085384855  0.11819778356144421  \\
            365.90838267373016  0.1179939204563215  \\
            366.09535680897477  0.11779072155852911  \\
            366.2823309442194  0.11758811746210343  \\
            366.469305079464  0.1173861144012697  \\
            366.6562792147086  0.11718472703419522  \\
            366.8432533499533  0.11698398475232025  \\
            367.0302274851979  0.11678387412612286  \\
            367.2172016204425  0.11658434368695013  \\
            367.4041757556871  0.11638540586938602  \\
            367.5911498909318  0.11618707964241952  \\
            367.7781240261764  0.11598939830709283  \\
            367.965098161421  0.11579230275155852  \\
            368.1520722966656  0.11559578407191398  \\
            368.3390464319103  0.11539985132399717  \\
            368.5260205671549  0.11520452756028728  \\
            368.7129947023995  0.11500983106296138  \\
            368.8999688376441  0.11481569733341536  \\
            369.0869429728888  0.11462213116892803  \\
            369.2739171081334  0.11442914584390744  \\
            369.460891243378  0.11423676827586968  \\
            369.6478653786226  0.11404498929724541  \\
            369.8348395138672  0.11385375894329464  \\
            370.0218136491119  0.11366308854006967  \\
            370.2087877843565  0.11347299536169111  \\
            370.3957619196011  0.11328350998135668  \\
            370.5827360548457  0.11309458219235247  \\
            370.7697101900904  0.11290619922461687  \\
            370.956684325335  0.11271837016778198  \\
            371.1436584605796  0.11253111608562778  \\
            371.3306325958242  0.11234445566750008  \\
            371.5176067310689  0.11215832909221189  \\
            371.7045808663135  0.1119727398334638  \\
            371.8915550015581  0.11178769990491497  \\
            372.07852913680273  0.11160323395846293  \\
            372.26550327204734  0.11141933639573001  \\
            372.452477407292  0.11123595896788457  \\
            372.6394515425366  0.11105311191386934  \\
            372.82642567778123  0.1108708109593812  \\
            373.01339981302584  0.11068908415109661  \\
            373.2003739482705  0.11050788910068621  \\
            373.3873480835151  0.11032720991764403  \\
            373.57432221875973  0.11014705560666466  \\
            373.76129635400434  0.10996744541150952  \\
            373.948270489249  0.10978839817081688  \\
            374.1352446244936  0.10960985851351154  \\
            374.32221875973823  0.109431828697854  \\
            374.50919289498285  0.10925431958819462  \\
            374.69616703022746  0.10907735376032882  \\
            374.8831411654721  0.10890092858978659  \\
            375.07011530071674  0.10872499770369869  \\
            375.25708943596135  0.10854957028339166  \\
            375.44406357120596  0.10837466063936257  \\
            375.6310377064506  0.108200294500879  \\
            375.81801184169524  0.10802643626464802  \\
            376.00498597693985  0.10785306762493334  \\
            376.19196011218446  0.10768019738200399  \\
            376.37893424742913  0.10750784309461245  \\
            376.56590838267374  0.10733602365651092  \\
            376.75288251791835  0.10716468785234125  \\
            376.93985665316296  0.10699383674989525  \\
            377.12683078840763  0.10682348010330424  \\
            377.31380492365224  0.10665363846293699  \\
            377.50077905889685  0.10648431264216222  \\
            377.68775319414146  0.10631545743680837  \\
            377.8747273293861  0.10614708085543574  \\
            378.06170146463074  0.105979195660014  \\
            378.24867559987536  0.10581182507441544  \\
            378.43564973511997  0.10564494331076713  \\
            378.6226238703646  0.10547852617340789  \\
            378.80959800560925  0.10531258251666514  \\
            378.99657214085386  0.105147127760014  \\
            379.18354627609847  0.10498218307845068  \\
            379.3705204113431  0.1048177018628523  \\
            379.55749454658775  0.10465368172117909  \\
            379.74446868183236  0.10449013058166044  \\
            379.93144281707697  0.10432706613984938  \\
            380.1184169523216  0.10416449850124147  \\
            380.3053910875662  0.10400238078981844  \\
            380.49236522281086  0.1038407178317364  \\
            380.6793393580555  0.1036795197862418  \\
            380.8663134933001  0.103518806225514  \\
            381.0532876285447  0.10335857197584644  \\
            381.24026176378936  0.10319877851356302  \\
            381.427235899034  0.10303943401286018  \\
            381.6142100342786  0.10288055045896392  \\
            381.8011841695232  0.1027221488941438  \\
            381.98815830476786  0.10256420636379007  \\
            382.1751324400125  0.10240669907959964  \\
            382.3621065752571  0.10224963525384241  \\
            382.5490807105017  0.10209302829280666  \\
            382.73605484574637  0.10193690008640124  \\
            382.923028980991  0.10178121001288142  \\
            383.1100031162356  0.10162595188854444  \\
            383.2969772514802  0.10147113179551015  \\
            383.4839513867248  0.10131676416419963  \\
            383.6709255219695  0.10116286694818169  \\
            383.8578996572141  0.1010093964881046  \\
            384.0448737924587  0.10085635145846482  \\
            384.2318479277033  0.10070373893274476  \\
            384.418822062948  0.10055157398304967  \\
            384.6057961981926  0.10039987048454038  \\
            384.7927703334372  0.10024858432576274  \\
            384.9797444686818  0.1000977172119326  \\
            385.1667186039265  0.09994727684014042  \\
            385.3536927391711  0.09979727856116132  \\
            385.5406668744157  0.09964773301752904  \\
            385.7276410096603  0.09949859680963537  \\
            385.91461514490493  0.09934987328235352  \\
            386.1015892801496  0.09920157041098755  \\
            386.2885634153942  0.09905370348533411  \\
            386.4755375506388  0.09890628146370356  \\
            386.66251168588343  0.09875926176382341  \\
            386.8494858211281  0.0986126483309657  \\
            387.0364599563727  0.0984664490987769  \\
            387.2234340916173  0.09832067898278872  \\
            387.41040822686193  0.09817534712169336  \\
            387.5973823621066  0.0980304113583349  \\
            387.7843564973512  0.09788587536971582  \\
            387.9713306325958  0.09774174675562283  \\
            388.15830476784043  0.09759803977238284  \\
            388.34527890308505  0.09745476547659333  \\
            388.5322530383297  0.0973118819237665  \\
            388.7192271735743  0.097169391583935  \\
            388.90620130881894  0.09702730145985816  \\
            389.09317544406355  0.0968856248931698  \\
            389.2801495793082  0.09674437601708219  \\
            389.4671237145528  0.09660351377088526  \\
            389.65409784979744  0.0964630381500966  \\
            389.84107198504205  0.09632295532730277  \\
            390.0280461202867  0.09618327750454678  \\
            390.21502025553133  0.09604402206119356  \\
            390.40199439077594  0.09590515101262766  \\
            390.58896852602055  0.09576666005013643  \\
            390.7759426612652  0.09562855431309931  \\
            390.96291679650983  0.09549084466936249  \\
            391.14989093175444  0.09535354771523856  \\
            391.33686506699905  0.09521664139559617  \\
            391.52383920224366  0.09508010588485183  \\
            391.71081333748833  0.0949439480007506  \\
            391.89778747273294  0.09480817711288336  \\
            392.08476160797755  0.09467280802715984  \\
            392.27173574322217  0.09453783613611406  \\
            392.45870987846683  0.09440322768913854  \\
            392.64568401371145  0.0942689893911302  \\
            392.83265814895606  0.09413512897889276  \\
            393.01963228420067  0.09400165934225392  \\
            393.20660641944534  0.09386858977576512  \\
            393.39358055468995  0.09373588076008965  \\
            393.58055468993456  0.09360353469640922  \\
            393.76752882517917  0.09347155758314232  \\
            393.9545029604238  0.09333996029745892  \\
            394.14147709566845  0.09320875859528041  \\
            394.32845123091306  0.09307792350210804  \\
            394.5154253661577  0.0929474431520721  \\
            394.7023995014023  0.09281732318589415  \\
            394.88937363664695  0.09268757239935399  \\
            395.07634777189156  0.09255820420180295  \\
            395.2633219071362  0.09242921730279753  \\
            395.4502960423808  0.09230057685837889  \\
            395.63727017762545  0.0921722887929368  \\
            395.82424431287006  0.09204435977861844  \\
            396.0112184481147  0.0919168008450327  \\
            396.1981925833593  0.09178962644552756  \\
            396.3851667186039  0.09166280066096816  \\
            396.57214085384857  0.09153631999838124  \\
            396.7591149890932  0.09141018898920622  \\
            396.9460891243378  0.0912844162751878  \\
            397.1330632595824  0.09115901460837597  \\
            397.32003739482707  0.09103398207966704  \\
            397.5070115300717  0.09090928487995019  \\
            397.6939856653163  0.09078492886426173  \\
            397.8809598005609  0.09066092030210808  \\
            398.06793393580557  0.09053726933523415  \\
            398.2549080710502  0.0904139899776237  \\
            398.4418822062948  0.09029105395668163  \\
            398.6288563415394  0.09016845044460592  \\
            398.8158304767841  0.09004618468935574  \\
            399.0028046120287  0.08992426426863534  \\
            399.1897787472733  0.08980270040315037  \\
            399.3767528825179  0.08968150021354908  \\
            399.5637270177625  0.08956062697781353  \\
            399.7507011530072  0.08944008312335291  \\
            399.9376752882518  0.08931987373042251  \\
            400.1246494234964  0.08920000730183776  \\
            400.311623558741  0.08908049576297442  \\
            400.4985976939857  0.08896133399507705  \\
            400.6855718292303  0.08884249127596515  \\
            400.8725459644749  0.08872397369899612  \\
            401.0595200997195  0.08860578714286198  \\
            401.2464942349642  0.08848794069700677  \\
            401.4334683702088  0.08837044666162673  \\
            401.6204425054534  0.08825328694826694  \\
            401.807416640698  0.08813644194405418  \\
            401.99439077594263  0.08801991781324821  \\
            402.1813649111873  0.08790372092838178  \\
            402.3683390464319  0.08778786066941578  \\
            402.5553131816765  0.08767234942373882  \\
            402.74228731692114  0.08755715825292243  \\
            402.9292614521658  0.08744227884810854  \\
            403.1162355874104  0.08732771586486905  \\
            403.303209722655  0.08721347590526674  \\
            403.49018385789964  0.087099568383797  \\
            403.6771579931443  0.08698600472834678  \\
            403.8641321283889  0.08687275174715173  \\
            404.0511062636335  0.08675980648525536  \\
            404.23808039887814  0.08664717292229299  \\
            404.4250545341228  0.08653485766350438  \\
            404.6120286693674  0.08642286993973385  \\
            404.79900280461203  0.08631122035561918  \\
            404.98597693985664  0.0861998757532102  \\
            405.17295107510125  0.08608883385170178  \\
            405.3599252103459  0.08597809862208546  \\
            405.54689934559053  0.08586767648208446  \\
            405.73387348083514  0.08575757629615352  \\
            405.92084761607975  0.08564780908065629  \\
            406.1078217513244  0.08553834291481881  \\
            406.29479588656903  0.08542917430157448  \\
            406.48177002181365  0.08532030703819903  \\
            406.66874415705826  0.08521174719763476  \\
            406.8557182923029  0.08510350312849066  \\
            407.04269242754754  0.08499558545504238  \\
            407.22966656279215  0.08488797003138243  \\
            407.41664069803676  0.08478064538731175  \\
            407.60361483328137  0.08467361651839454  \\
            407.79058896852604  0.08456688902663907  \\
            407.97756310377065  0.08446047062623953  \\
            408.16453723901526  0.0843543711435757  \\
            408.35151137425987  0.08424857788451184  \\
            408.53848550950454  0.08414306867950948  \\
            408.72545964474915  0.08403784948763991  \\
            408.91243377999376  0.08393292534281017  \\
            409.0994079152384  0.0838283032350668  \\
            409.28638205048304  0.08372399211059575  \\
            409.47335618572765  0.08361999105208745  \\
            409.66033032097226  0.08351626956858704  \\
            409.8473044562169  0.08341283222880778  \\
            410.0342785914615  0.083309683428079  \\
            410.22125272670615  0.08320682936901853  \\
            410.40822686195077  0.08310427806153274  \\
            410.5952009971954  0.08300203771867509  \\
            410.78217513244  0.08290007705677181  \\
            410.96914926768466  0.08279839464783409  \\
            411.15612340292927  0.08269699420284  \\
            411.3430975381739  0.08259588109822164  \\
            411.5300716734185  0.08249506237586511  \\
            411.71704580866316  0.08239454674311059  \\
            411.90401994390777  0.08229432354364791  \\
            412.0909940791524  0.08219437003653572  \\
            412.277968214397  0.08209469195876147  \\
            412.46494234964166  0.08199529384415861  \\
            412.65191648488627  0.0818961817569727  \\
            412.8388906201309  0.08179736329186112  \\
            413.0258647553755  0.0816988446170795  \\
            413.2128388906201  0.08160059484164861  \\
            413.3998130258648  0.08150261409916276  \\
            413.5867871611094  0.08140490608495965  \\
            413.773761296354  0.08130747589639822  \\
            413.9607354315986  0.08121033003285885  \\
            414.1477095668433  0.08111347639574326  \\
            414.3346837020879  0.08101690844372843  \\
            414.5216578373325  0.08092060090128309  \\
            414.7086319725771  0.08082455909519666  \\
            414.8956061078218  0.08072878718488438  \\
            415.0825802430664  0.08063329060985558  \\
            415.269554378311  0.08053807608971346  \\
            415.4565285135556  0.08044315162415525  \\
            415.6435026488002  0.0803484952978713  \\
            415.8304767840449  0.08025409671189279  \\
            416.0174509192895  0.08015996045844329  \\
            416.2044250545341  0.08006609096873855  \\
            416.3913991897787  0.0799724938383623  \\
            416.5783733250234  0.07987917582726613  \\
            416.765347460268  0.07978614267296841  \\
            416.9523215955126  0.07969336513152413  \\
            417.1392957307572  0.07960084279156956  \\
            417.3262698660019  0.07950857914218339  \\
            417.5132440012465  0.0794165787270751  \\
            417.7002181364911  0.07932484714458488  \\
            417.8871922717357  0.07923339104768373  \\
            418.0741664069804  0.07914221271899542  \\
            418.261140542225  0.07905128332107053  \\
            418.4481146774696  0.07896060508461702  \\
            418.63508881271423  0.07887018158618263  \\
            418.82206294795884  0.07878001735309122  \\
            419.0090370832035  0.07869011786344278  \\
            419.1960112184481  0.07860048954611358  \\
            419.38298535369273  0.07851113307150619  \\
            419.56995948893734  0.07842202052395653  \\
            419.756933624182  0.07833315486679727  \\
            419.9439077594266  0.07824453965767524  \\
            420.13088189467123  0.07815617930680473  \\
            420.31785602991584  0.07806807907696774  \\
            420.5048301651605  0.07798024508351385  \\
            420.6918043004051  0.0778926788037517  \\
            420.87877843564974  0.07780535253022987  \\
            421.06575257089435  0.07771826862501033  \\
            421.25272670613896  0.07763143054648054  \\
            421.4397008413836  0.07754484251285416  \\
            421.62667497662824  0.07745850950217105  \\
            421.81364911187285  0.07737243725229712  \\
            422.00062324711746  0.07728662988692875  \\
            422.1875973823621  0.07720106009141062  \\
            422.37457151760674  0.07711572789526529  \\
            422.56154565285135  0.07703063660101897  \\
            422.74851978809596  0.0769457901835858  \\
            422.93549392334063  0.07686119329026782  \\
            423.12246805858524  0.07677685124075505  \\
            423.30944219382985  0.07669277002712538  \\
            423.49641632907446  0.07660892871030511  \\
            423.6833904643191  0.07652531905021097  \\
            423.87036459956374  0.07644194510344983  \\
            424.05733873480835  0.07635881057182442  \\
            424.24431287005297  0.07627591974722343  \\
            424.4312870052976  0.07619327751162168  \\
            424.61826114054224  0.07611088933708002  \\
            424.80523527578686  0.07602874838408678  \\
            424.99220941103147  0.07594683303635257  \\
            425.1791835462761  0.0758651479917796  \\
            425.36615768152075  0.07578369666866909  \\
            425.55313181676536  0.07570248299807064  \\
            425.74010595200997  0.07562151142378211  \\
            425.9270800872546  0.0755407869023497  \\
            426.11405422249925  0.07546031329836714  \\
            426.30102835774386  0.07538006506338077  \\
            426.48800249298847  0.07530004153608381  \\
            426.6749766282331  0.07522024585832306  \\
            426.8619507634777  0.07514068161216225  \\
            427.04892489872236  0.07506135281988194  \\
            427.235899033967  0.07498226394397968  \\
            427.4228731692116  0.07490341988716981  \\
            427.6098473044562  0.07482481424193338  \\
            427.79682143970086  0.07474642597104895  \\
            427.9837955749455  0.0746682595381573  \\
            428.1707697101901  0.07459031820353162  \\
            428.3577438454347  0.07451260559977006  \\
            428.54471798067937  0.07443512573179563  \\
            428.731692115924  0.07435788297685633  \\
            428.9186662511686  0.074280882084525  \\
            429.1056403864132  0.07420410507823538  \\
            429.2926145216578  0.07412754270140591  \\
            429.4795886569025  0.0740511990076101  \\
            429.6665627921471  0.07397507728502319  \\
            429.8535369273917  0.07389918113074664  \\
            430.0405110626363  0.0738235144508083  \\
            430.227485197881  0.07374808146016237  \\
            430.4144593331256  0.07367288569654822  \\
            430.6014334683702  0.07359790346836802  \\
            430.7884076036148  0.07352313342783591  \\
            430.9753817388595  0.07344857857545631  \\
            431.1623558741041  0.07337424216160462  \\
            431.3493300093487  0.07330012768652708  \\
            431.5363041445933  0.07322623890034087  \\
            431.7232782798379  0.07315257980303409  \\
            431.9102524150826  0.07307915252779999  \\
            432.0972265503272  0.07300593351191031  \\
            432.2842006855718  0.07293292285604393  \\
            432.47117482081643  0.07286012353465555  \\
            432.6581489560611  0.07278753871719541  \\
            432.8451230913057  0.07271517176810935  \\
            433.0320972265503  0.07264302624683866  \\
            433.21907136179493  0.07257110590782022  \\
            433.4060454970396  0.0724994133045614  \\
            433.5930196322842  0.07242792561133682  \\
            433.7799937675288  0.07235664212179833  \\
            433.96696790277343  0.07228556575751839  \\
            434.1539420380181  0.07221469958422934  \\
            434.3409161732627  0.07214404681182346  \\
            434.5278903085073  0.07207361079435287  \\
            434.71486444375194  0.07200339503002966  \\
            434.90183857899655  0.07193340316122578  \\
            435.0888127142412  0.0718636162756573  \\
            435.2757868494858  0.07179402860986289  \\
            435.46276098473044  0.07172464351767524  \\
            435.64973511997505  0.07165546395644334  \\
            435.8367092552197  0.07158649298074132  \\
            436.0236833904643  0.07151773374236865  \\
            436.21065752570894  0.07144918949034992  \\
            436.39763166095355  0.07138086357093495  \\
            436.5846057961982  0.07131274782777662  \\
            436.77157993144283  0.07124482566934709  \\
            436.95855406668744  0.07117710120229759  \\
            437.14552820193205  0.07110957728699033  \\
            437.33250233717666  0.07104225683784343  \\
            437.51947647242133  0.07097514282333095  \\
            437.70645060766594  0.07090823826598287  \\
            437.89342474291055  0.07084154624238506  \\
            438.08039887815517  0.0707750679889955  \\
            438.26737301339983  0.07070878221081806  \\
            438.45434714864444  0.0706426889120202  \\
            438.64132128388906  0.07057679088136361  \\
            438.82829541913367  0.07051109092212904  \\
            439.01526955437834  0.07044559185211631  \\
            439.20224368962295  0.07038029650364441  \\
            439.38921782486756  0.0703152077235513  \\
            439.57619196011217  0.07025032837319407  \\
            439.76316609535684  0.07018565216505526  \\
            439.95014023060145  0.07012116193514643  \\
            440.13711436584606  0.07005686137846548  \\
            440.32408850109067  0.06999275322807542  \\
            440.5110626363353  0.06992884019552341  \\
            440.69803677157995  0.06986512497084081  \\
            440.88501090682456  0.06980161022254325  \\
            441.0719850420692  0.0697382985976305  \\
            441.2589591773138  0.06967519272158655  \\
            441.44593331255845  0.0696122800595902  \\
            441.63290744780306  0.0695495500935426  \\
            441.8198815830477  0.06948700657230043  \\
            442.0068557182923  0.06942465215540136  \\
            442.19382985353695  0.06936248944821277  \\
            442.38080398878157  0.06930052100193182  \\
            442.5677781240262  0.06923874931358534  \\
            442.7547522592708  0.06917717682602993  \\
            442.9417263945154  0.06911580592795187  \\
            443.12870052976007  0.06905462209634888  \\
            443.3156746650047  0.06899361799437806  \\
            443.5026488002493  0.06893279665869345  \\
            443.6896229354939  0.06887216039458971  \\
            443.87659707073857  0.0688117115538542  \\
            444.0635712059832  0.06875145253476717  \\
            444.2505453412278  0.06869138578210157  \\
            444.4375194764724  0.06863151378712316  \\
            444.62449361171707  0.06857183908759047  \\
            444.8114677469617  0.06851234931484583  \\
            444.9984418822063  0.06845303674849883  \\
            445.1854160174509  0.06839390278191265  \\
            445.3723901526955  0.06833494812412945  \\
            445.5593642879402  0.06827617463777301  \\
            445.7463384231848  0.06821758533904893  \\
            445.9333125584294  0.06815918439774438  \\
            446.120286693674  0.06810097713722832  \\
            446.3072608289187  0.06804297003445135  \\
            446.4942349641633  0.0679851536744253  \\
            446.6812090994079  0.0679275160611667  \\
            446.8681832346525  0.06787006324551335  \\
            447.0551573698972  0.0678127980789856  \\
            447.2421315051418  0.06775572348121527  \\
            447.4291056403864  0.06769884243994537  \\
            447.616079775631  0.06764215801103039  \\
            447.8030539108757  0.06758567331843614  \\
            447.9900280461203  0.06752939155423976  \\
            448.1770021813649  0.0674733088054925  \\
            448.3639763166095  0.06741741295120458  \\
            448.55095045185413  0.06736170775549948  \\
            448.7379245870988  0.06730619594106861  \\
            448.9248987223434  0.0672508801413059  \\
            449.111872857588  0.06719576290030768  \\
            449.29884699283264  0.06714084667287282  \\
            449.4858211280773  0.06708613382450257  \\
            449.6727952633219  0.06703162663140076  \\
            449.8597693985665  0.06697732728047362  \\
            450.04674353381114  0.06692323283698892  \\
            450.2337176690558  0.0668693295485996  \\
            450.4206918043004  0.06681562057286197  \\
            450.60766593954503  0.0667621080997675  \\
            450.79464007478964  0.06670879422567913  \\
            450.98161421003425  0.06665568095333124  \\
            451.1685883452789  0.06660277019182971  \\
            451.35556248052353  0.0665500637566519  \\
            451.54253661576814  0.06649756336964657  \\
            451.72951075101275  0.066445270659034  \\
            451.9164848862574  0.066393186611819  \\
            452.10345902150203  0.06634129649506587  \\
            452.29043315674664  0.06628960022438798  \\
            452.47740729199126  0.0662380996098584  \\
            452.6643814272359  0.0661867963622282  \\
            452.85135556248053  0.06613569209292652  \\
            453.03832969772515  0.06608478831406042  \\
            453.22530383296976  0.06603408643841502  \\
            453.41227796821437  0.0659835877794534  \\
            453.59925210345904  0.06593329355131664  \\
            453.78622623870365  0.06588320486882387  \\
            453.97320037394826  0.06583331973136523  \\
            454.16017450919287  0.06578362457452025  \\
            454.34714864443754  0.06573412114155176  \\
            454.53412277968215  0.06568481093809489  \\
            454.72109691492676  0.06563569536575911  \\
            454.9080710501714  0.06558677572212837  \\
            455.09504518541604  0.06553805320076095  \\
            455.28201932066065  0.06548952889118963  \\
            455.46899345590526  0.06544120377892154  \\
            455.6559675911499  0.06539307874543823  \\
            455.84294172639454  0.06534515456819569  \\
            456.02991586163915  0.06529743040074437  \\
            456.21688999688376  0.06524989273968061  \\
            456.4038641321284  0.06520254223161143  \\
            456.590838267373  0.06515538021737251  \\
            456.77781240261766  0.06510840792824014  \\
            456.96478653786227  0.06506162648593136  \\
            457.1517606731069  0.06501503690260377  \\
            457.3387348083515  0.0649686400808556  \\
            457.52570894359616  0.06492243681372575  \\
            457.71268307884077  0.0648764277846938  \\
            457.8996572140854  0.06483061356767993  \\
            458.08663134933  0.06478499462704494  \\
            458.27360548457466  0.06473956435821425  \\
            458.46057961981927  0.06469431423866404  \\
            458.6475537550639  0.06464924642515626  \\
            458.8345278903085  0.06460436208661383  \\
            459.0215020255531  0.06455966227745624  \\
            459.2084761607978  0.06451514793759965  \\
            459.3954502960424  0.06447081989245679  \\
            459.582424431287  0.06442667885293703  \\
            459.7693985665316  0.06438272541544633  \\
            459.9563727017763  0.06433896006188727  \\
            460.1433468370209  0.06429538315965906  \\
            460.3303209722655  0.06425199496165755  \\
            460.5172951075101  0.06420878870232746  \\
            460.7042692427548  0.06416575676183094  \\
            460.8912433779994  0.06412290111195995  \\
            461.078217513244  0.06408022282905405  \\
            461.2651916484886  0.06403772287155239  \\
            461.4521657837333  0.0639954020799938  \\
            461.6391399189779  0.06395326117701673  \\
            461.8261140542225  0.06391130076735932  \\
            462.0130881894671  0.06386952133785928  \\
            462.2000623247117  0.06382792325745404  \\
            462.3870364599564  0.06378650677718059  \\
            462.574010595201  0.06374527203017566  \\
            462.7609847304456  0.06370421734546565  \\
            462.9479588656902  0.06366333150244897  \\
            463.1349330009349  0.06362261513184966  \\
            463.3219071361795  0.0635820692878767  \\
            463.5088812714241  0.06354169490549516  \\
            463.6958554066687  0.06350149280042616  \\
            463.8828295419134  0.06346146366914693  \\
            464.069803677158  0.06342160808889079  \\
            464.2567778124026  0.0633819265176471  \\
            464.44375194764723  0.06334241929416133  \\
            464.63072608289184  0.06330308663793503  \\
            464.8177002181365  0.06326392864922581  \\
            465.0046743533811  0.06322494530904739  \\
            465.19164848862573  0.06318613436063625  \\
            465.37862262387034  0.06314748562010852  \\
            465.565596759115  0.06310899996626812  \\
            465.7525708943596  0.06307067837669757  \\
            465.93954502960423  0.06303252171061681  \\
            466.12651916484884  0.06299453070888324  \\
            466.3134933000935  0.06295670599399168  \\
            466.5004674353381  0.06291904807007442  \\
            466.68744157058273  0.06288155732290118  \\
            466.87441570582735  0.06284423401987911  \\
            467.06138984107196  0.06280707831005282  \\
            467.2483639763166  0.06277009022410433  \\
            467.43533811156124  0.06273326967435315  \\
            467.62231224680585  0.06269661645475622  \\
            467.80928638205046  0.0626601226875245  \\
            467.9962605172951  0.06262378469533392  \\
            468.18323465253974  0.06258760376882809  \\
            468.37020878778435  0.0625515807555363  \\
            468.55718292302896  0.06251571638770652  \\
            468.74415705827363  0.06248001128230543  \\
            468.93113119351824  0.062444465941018414  \\
            469.11810532876285  0.062409080750249514  \\
            469.30507946400746  0.06237385598112149  \\
            469.49205359925213  0.06233879178947577  \\
            469.67902773449674  0.06230388821587252  \\
            469.86600186974135  0.06226914518559056  \\
            470.05297600498596  0.06223456250862742  \\
            470.2399501402306  0.06220013987969931  \\
            470.42692427547524  0.062165870648237545  \\
            470.61389841071986  0.06213175061691115  \\
            470.80087254596447  0.062097781037991344  \\
            470.9878466812091  0.06206396269570733  \\
            471.17482081645375  0.062030296264160324  \\
            471.36179495169836  0.06199678230732359  \\
            471.54876908694297  0.0619634212790424  \\
            471.7357432221876  0.061930213523034065  \\
            471.92271735743225  0.06189715927288793  \\
            472.10969149267686  0.061864258652065386  \\
            472.29666562792147  0.06183151167389983  \\
            472.4836397631661  0.0617989182415967  \\
            472.6706138984107  0.06176647814823348  \\
            472.85758803365536  0.06173419107675965  \\
            473.0445621689  0.06170205611635882  \\
            473.2315363041446  0.06167006509444988  \\
            473.4185104393892  0.061638217412190804  \\
            473.60548457463386  0.06160651385234454  \\
            473.7924587098785  0.0615749550946012  \\
            473.9794328451231  0.061543541715578055  \\
            474.1664069803677  0.061512274188819535  \\
            474.35338111561236  0.0614811528847972  \\
            474.540355250857  0.06145017807090977  \\
            474.7273293861016  0.06141934991148317  \\
            474.9143035213462  0.06138866846777043  \\
            475.10127765659087  0.06135813369795173  \\
            475.2882517918355  0.06132774545713446  \\
            475.4752259270801  0.0612975034973531  \\
            475.6622000623247  0.06126740746756934  \\
            475.8491741975693  0.061237456913671995  \\
            476.036148332814  0.06120764741552384  \\
            476.2231224680586  0.061177974185651816  \\
            476.4100966033032  0.06114843823729217  \\
            476.5970707385478  0.061119040213476486  \\
            476.7840448737925  0.061089780662933135  \\
            476.9710190090371  0.0610606600400874  \\
            477.1579931442817  0.06103167870506137  \\
            477.3449672795263  0.06100283692367398  \\
            477.531941414771  0.06097413486744104  \\
            477.7189155500156  0.0609455726135752  \\
            477.9058896852602  0.060917150144985964  \\
            478.0928638205048  0.06088886735027966  \\
            478.27983795574943  0.06086072402375949  \\
            478.4668120909941  0.06083271986542548  \\
            478.6537862262387  0.06080485448097454  \\
            478.8407603614833  0.06077712738180041  \\
            479.02773449672793  0.0607495361718772  \\
            479.2147086319726  0.06072207504488486  \\
            479.4016827672172  0.0606947445537284  \\
            479.5886569024618  0.06066754527461479  \\
            479.77563103770643  0.060640477699744774  \\
            479.9626051729511  0.060613542237312794  \\
            480.1495793081957  0.06058673921150711  \\
            480.3365534434403  0.06056006886250969  \\
            480.52352757868493  0.060533531346496264  \\
            480.71050171392955  0.060507126735636324  \\
            480.8974758491742  0.06048085501809309  \\
            481.0844499844188  0.06045471609802356  \\
            481.27142411966344  0.06042870979557846  \\
            481.45839825490805  0.0604028358469023  \\
            481.6453723901527  0.0603770939041333  \\
            481.8323465253973  0.06035148353540348  \\
            482.01932066064194  0.06032600422483857  \\
            482.20629479588655  0.06030065460197784  \\
            482.3932689311312  0.060275429172008885  \\
            482.58024306637583  0.060250327826351334  \\
            482.76721720162044  0.060225351056759045  \\
            482.95419133686505  0.06020049928260747  \\
            483.1411654721097  0.06017577285089363  \\
            483.32813960735433  0.060151172036236135  \\
            483.51511374259894  0.06012669704087516  \\
            483.70208787784355  0.06010234799467245  \\
            483.88906201308816  0.06007812495511134  \\
            484.07603614833283  0.060054027907296734  \\
            484.26301028357744  0.06003005676395512  \\
            484.44998441882205  0.06000621136543455  \\
            484.63695855406667  0.05998249147970465  \\
            484.82393268931133  0.059958896802356644  \\
            485.01090682455595  0.05993542695660331  \\
            485.19788095980056  0.05991208149327901  \\
            485.38485509504517  0.05988885989083969  \\
            485.57182923028984  0.059865761526866894  \\
            485.75880336553445  0.05984278207483355  \\
            485.94577750077906  0.059819920160239494  \\
            486.13275163602367  0.05979717618264887  \\
            486.3197257712683  0.05977455048201895  \\
            486.50669990651295  0.05975204333870003  \\
            486.69367404175756  0.05972965497343555  \\
            486.8806481770022  0.05970738554736198  \\
            487.0676223122468  0.059685235162008896  \\
            487.25459644749145  0.059663203859298936  \\
            487.44157058273606  0.05964129162154786  \\
            487.6285447179807  0.05961949837146445  \\
            487.8155188532253  0.05959782397215062  \\
            488.00249298846995  0.05957626822710132  \\
            488.18946712371456  0.05955483088020462  \\
            488.3764412589592  0.059533511615741656  \\
            488.5634153942038  0.059512310058386635  \\
            488.7503895294484  0.059491225773206854  \\
            488.93736366469307  0.05947025826566269  \\
            489.1243377999377  0.05944940698160761  \\
            489.3113119351823  0.059428670740372266  \\
            489.4982860704269  0.059408045916636225  \\
            489.68526020567157  0.059387532346986495  \\
            489.8722343409162  0.05936713028914137  \\
            490.0592084761608  0.059346839954916006  \\
            490.2461826114054  0.05932666151022251  \\
            490.43315674665007  0.059306595075069836  \\
            490.6201308818947  0.05928664072356389  \\
            490.8071050171393  0.05926679848390742  \\
            490.9940791523839  0.05924706833840009  \\
            491.1810532876286  0.05922745022343849  \\
            491.3680274228732  0.05920794402951609  \\
            491.5550015581178  0.059188549601223245  \\
            491.7419756933624  0.05916926673724722  \\
            491.928949828607  0.05915009519037217  \\
            492.1159239638517  0.059131034667479175  \\
            492.3028980990963  0.05911208482954618  \\
            492.4898722343409  0.059093245291648035  \\
            492.6768463695855  0.059074515622956514  \\
            492.8638205048302  0.059055895346740245  \\
            493.0507946400748  0.0590373839403648  \\
            493.2377687753194  0.05901898082092599  \\
            493.424742910564  0.05900068352250792  \\
            493.6117170458087  0.058982490965765876  \\
            493.7986911810533  0.05896440328471149  \\
            493.9856653162979  0.05894642058183327  \\
            494.1726394515425  0.058928542928096676  \\
            494.35961358678713  0.05891077036294409  \\
            494.5465877220318  0.05889310289429486  \\
            494.7335618572764  0.058875540498545244  \\
            494.920535992521  0.058858083120568436  \\
            495.10751012776564  0.05884073067371457  \\
            495.2944842630103  0.0588234830398107  \\
            495.4814583982549  0.05880634006916085  \\
            495.6684325334995  0.058789301580545954  \\
            495.85540666874414  0.05877236736122386  \\
            496.0423808039888  0.058755537166929404  \\
            496.2293549392334  0.058738810721874306  \\
            496.416329074478  0.05872218771874726  \\
            496.60330320972264  0.05870566781871386  \\
            496.7902773449673  0.058689250651416655  \\
            496.9772514802119  0.05867293581497513  \\
            497.16422561545653  0.0586567228759857  \\
            497.35119975070114  0.058640611369521714  \\
            497.53817388594575  0.05862460079913345  \\
            497.7251480211904  0.05860869045417458  \\
            497.91212215643503  0.05859287864692607  \\
            498.09909629167964  0.058577165093281855  \\
            498.28607042692425  0.058561549763758984  \\
            498.4730445621689  0.058546032612023534  \\
            498.66001869741353  0.05853061357489066  \\
            498.84699283265815  0.05851529257232453  \\
            499.03396696790276  0.058500069507438385  \\
            499.2209411031474  0.05848494426649449  \\
            499.40791523839204  0.05846991671890418  \\
            499.59488937363665  0.0584549867172278  \\
            499.78186350888126  0.058440154097174776  \\
            499.96883764412587  0.058425418677603556  \\
            500.15581177937054  0.058410780260521634  \\
            500.34278591461515  0.05839623863108557  \\
            500.52976004985976  0.058381793557600946  \\
            500.7167341851044  0.0583674447915224  \\
            500.90370832034904  0.05835319206745362  \\
            501.09068245559365  0.05833903510314733  \\
            501.27765659083826  0.058324973599505295  \\
            501.4646307260829  0.05831100724057835  \\
            501.65160486132754  0.058297135693566336  \\
            501.83857899657215  0.05828335860881818  \\
            502.02555313181676  0.05826967561983183  \\
            502.2125272670614  0.05825608634325429  \\
            502.399501402306  0.0582425903788816  \\
            502.58647553755065  0.05822918730965884  \\
            502.77344967279527  0.05821587664664292  \\
            502.9604238080399  0.05820265765233277  \\
            503.1473979432845  0.058189530247122756  \\
            503.33437207852916  0.05817649422488824  \\
            503.52134621377377  0.05816354937681189  \\
            503.7083203490184  0.058150695491383596  \\
            503.895294484263  0.058137932354400505  \\
            504.08226861950766  0.058125259748967054  \\
            504.26924275475227  0.0581126774554949  \\
            504.4562168899969  0.058100185251702983  \\
            504.6431910252415  0.05808778291261749  \\
            504.83016516048616  0.058075470210571876  \\
            505.0171392957308  0.05806324691520683  \\
            505.2041134309754  0.05805111279347033  \\
            505.39108756622  0.05803906760961758  \\
            505.5780617014646  0.058027111125211084  \\
            505.7650358367093  0.058015243099120546  \\
            505.9520099719539  0.05800346328752299  \\
            506.1389841071985  0.05799177144390264  \\
            506.3259582424431  0.057980167319051035  \\
            506.5129323776878  0.057968650661066906  \\
            506.6999065129324  0.05795722121535631  \\
            506.886880648177  0.05794587872463253  \\
            507.0738547834216  0.05793462292891608  \\
            507.2608289186663  0.05792345356553478  \\
            507.4478030539109  0.05791237036912368  \\
            507.6347771891555  0.057901373071625094  \\
            507.8217513244001  0.05789046140228859  \\
            508.0087254596447  0.057879635087671  \\
            508.1956995948894  0.05786889385163642  \\
            508.382673730134  0.05785823741535618  \\
            508.5696478653786  0.057847665497308895  \\
            508.7566220006232  0.05783717781328042  \\
            508.9435961358679  0.05782677407636387  \\
            509.1305702711125  0.05781645399695963  \\
            509.3175444063571  0.057806217231795014  \\
            509.5045185416017  0.05779606379373389  \\
            509.6914926768464  0.057785994311417975  \\
            509.878466812091  0.05777600840024269  \\
            510.0654409473356  0.057766105683400494  \\
            510.2524150825802  0.05775628579188093  \\
            510.43938921782484  0.057746548364470636  \\
            510.6263633530695  0.05773689304775324  \\
            510.8133374883141  0.05772731949610954  \\
            511.00031162355873  0.05771782737171733  \\
            511.18728575880334  0.057708416344551476  \\
            511.374259894048  0.057699086092383944  \\
            511.5612340292926  0.05768983630078376  \\
            511.74820816453723  0.05768066666311699  \\
            511.93518229978184  0.05767157688054681  \\
            512.1221564350265  0.05766256666203343  \\
            512.3091305702711  0.05765363572433414  \\
            512.4961047055158  0.0576447837920033  \\
            512.6830788407603  0.05763601059739235  \\
            512.870052976005  0.05762731588064977  \\
            513.0570271112496  0.05761869938972112  \\
            513.2440012464942  0.057610160880349044  \\
            513.4309753817389  0.05760170011607322  \\
            513.6179495169835  0.05759331686823044  \\
            513.8049236522281  0.057585010915954526  \\
            513.9918977874727  0.057576782046176375  \\
            514.1788719227173  0.05756863005362397  \\
            514.365846057962  0.057560554740822334  \\
            514.5528201932066  0.0575525559180936  \\
            514.7397943284512  0.05754463340355691  \\
            514.9267684636959  0.057536787023128526  \\
            515.1137425989405  0.05752901661052177  \\
            515.3007167341851  0.057521322007246994  \\
            515.4876908694297  0.057513703062611665  \\
            515.6746650046744  0.05750615963372028  \\
            515.861639139919  0.057498691585474444  \\
            516.0486132751636  0.0574912987905728  \\
            516.2355874104082  0.05748398112951105  \\
            516.4225615456528  0.057476737644140526  \\
            516.6095356808975  0.057469568699342305  \\
            516.7965098161421  0.057462480710361453  \\
            516.9834839513867  0.05745547348301796  \\
            517.1704580866314  0.05744854689057829  \\
            517.357432221876  0.0574417008737554  \\
            517.5444063571206  0.05743493544070874  \\
            517.7313804923652  0.05742825066704423  \\
            517.9183546276098  0.057421646695814274  \\
            518.1053287628545  0.05741512373751777  \\
            518.2923028980991  0.05740868207010009  \\
            518.4792770333437  0.05740232203895309  \\
            518.6662511685884  0.057396044056915126  \\
            518.8532253038329  0.05738984860427103  \\
            519.0401994390776  0.05738373622875208  \\
            519.2271735743223  0.05737770754553611  \\
            519.4141477095668  0.05737176323724739  \\
            519.6011218448115  0.057365904053956675  \\
            519.7880959800561  0.05736013081318121  \\
            519.9750701153007  0.057354444399884755  \\
            520.1620442505454  0.057348845766477495  \\
            520.3490183857899  0.05734333593281614  \\
            520.5359925210346  0.05733791598620388  \\
            520.7229666562793  0.05733258708139037  \\
            520.9099407915238  0.05732735044057178  \\
            521.0969149267685  0.057322207353390726  \\
            521.283889062013  0.05731715917693635  \\
            521.4708631972577  0.05731220733574423  \\
            521.6578373325024  0.05730735332179647  \\
            521.8448114677469  0.057302598694521645  \\
            522.0317856029916  0.0572979450807948  \\
            522.2187597382363  0.05729339417493747  \\
            522.4057338734808  0.0572889477387177  \\
            522.5927080087255  0.05728460760134997  \\
            522.77968214397  0.0572803756594953  \\
            522.9666562792147  0.057276253877261145  \\
            523.1536304144594  0.05727224428620147  \\
            523.3406045497039  0.05726834898531673  \\
            523.5275786849486  0.05726455998682162  \\
            523.7145528201933  0.05726083400552828  \\
            523.9015269554378  0.057257187880508466  \\
            524.0885010906825  0.05725362004853937  \\
            524.275475225927  0.05725012902315774  \\
            524.4624493611717  0.05724671339465983  \\
            524.6494234964164  0.05724337183010141  \\
            524.8363976316609  0.05724010307329778  \\
            525.0233717669056  0.05723690594482374  \\
            525.2103459021502  0.057233779342013624  \\
            525.3973200373948  0.05723072223896127  \\
            525.5842941726395  0.057227733686520066  \\
            525.771268307884  0.05722481281230288  \\
            525.9582424431287  0.05722195882068211  \\
            526.1452165783734  0.05721917099278969  \\
            526.3321907136179  0.057216448686517055  \\
            526.5191648488626  0.057213791336515156  \\
            526.7061389841072  0.05721119845419448  \\
            526.8931131193518  0.057208669627725015  \\
            527.0800872545965  0.05720620452203627  \\
            527.267061389841  0.057203802878817295  \\
            527.4540355250857  0.057201464516516615  \\
            527.6410096603303  0.05719918933034232  \\
            527.8279837955749  0.05719697729226198  \\
            528.0149579308196  0.05719482845100271  \\
            528.2019320660642  0.05719274293205113  \\
            528.3889062013088  0.05719072093765338  \\
            528.5758803365535  0.05718876274681512  \\
            528.762854471798  0.057186868715301535  \\
            528.9498286070427  0.05718503927563732  \\
            529.1368027422873  0.057183274731050455  \\
            529.3237768775319  0.057181576800221415  \\
            529.5107510127766  0.05717994823884824  \\
            529.6977251480212  0.05717838801399394  \\
            529.8846992832658  0.05717689513883275  \\
            530.0716734185104  0.057175468672650095  \\
            530.258647553755  0.05717410772084263  \\
            530.4456216889997  0.05717281143491818  \\
            530.6325958242443  0.057171579012495845  \\
            530.819569959489  0.05717040969730584  \\
            531.0065440947336  0.05716930277918968  \\
            531.1935182299782  0.05716825759410002  \\
            531.3804923652228  0.05716727352410076  \\
            531.5674665004674  0.057166349997366986  \\
            531.7544406357121  0.05716548648818501  \\
            531.9414147709567  0.05716468251695233  \\
            532.1283889062013  0.05716393765017767  \\
            532.315363041446  0.057163251500480954  \\
            532.5023371766905  0.057162623726593316  \\
            532.6893113119352  0.0571620540333571  \\
            532.8762854471798  0.05716154217172584  \\
            533.0632595824244  0.05716108793876431  \\
            533.2502337176691  0.05716069117764845  \\
            533.4372078529137  0.057160351777665444  \\
            533.6241819881583  0.05716006967421367  \\
            533.811156123403  0.05715984484880271  \\
            533.9981302586475  0.057159677329053346  \\
            534.1851043938922  0.0571595671886976  \\
            534.3720785291368  0.057159514547578665  \\
            534.5590526643814  0.05715951957165095  \\
            534.7460267996261  0.05715958247298009  \\
            534.9330009348706  0.05715970350974291  \\
            535.1199750701153  0.05715988298622744  \\
            535.30694920536  0.05716012125283294  \\
            535.4939233406045  0.05716041870606985  \\
            535.6808974758492  0.05716077578855984  \\
            535.8678716110938  0.05716119298903577  \\
            536.0548457463384  0.057161670299176355  \\
            536.2418198815831  0.057162209883014146  \\
            536.4287940168276  0.057162814954982946  \\
            536.6157681520723  0.057163484159066504  \\
            536.802742287317  0.05716421620141085  \\
            536.9897164225615  0.05716500985032436  \\
            537.1766905578062  0.05716586393627769  \\
            537.3636646930509  0.05716677735190378  \\
            537.5506388282954  0.05716774905199788  \\
            537.7376129635401  0.05716877805351755  \\
            537.9245870987846  0.057169863435582634  \\
            538.1115612340293  0.0571710043394753  \\
            538.298535369274  0.05717219996863998  \\
            538.4855095045185  0.05717344958868344  \\
            538.6724836397632  0.05717475252737474  \\
            538.8594577750077  0.05717610817464522  \\
            539.0464319102524  0.057177515982588537  \\
            539.2334060454971  0.057178975465460635  \\
            539.4203801807416  0.057180486199679775  \\
            539.6073543159863  0.057182047823826514  \\
            539.794328451231  0.0571836600386437  \\
            539.9813025864755  0.05718532260703649  \\
            540.1682767217202  0.057187035354072324  \\
            540.3552508569647  0.05718879816698098  \\
            540.5422249922094  0.05719061099515449  \\
            540.7291991274541  0.057192473850147224  \\
            540.9161732626986  0.05719438680567582  \\
            541.1031473979433  0.05719634999761924  \\
            541.2901215331879  0.05719836362401874  \\
            541.4770956684325  0.057200427945077875  \\
            541.6640698036772  0.05720254328316249  \\
            541.8510439389217  0.05720471002280075  \\
            542.0380180741664  0.0572069286106831  \\
            542.2249922094111  0.0572091995556623  \\
            542.4119663446556  0.0572115234287534  \\
            542.5989404799003  0.057213900863133764  \\
            542.7859146151449  0.05721633255414304  \\
            542.9728887503895  0.05721881925928318  \\
            543.1598628856342  0.05722136095730147  \\
            543.3468370208788  0.05722396178716153  \\
            543.5338111561234  0.05722662363725798  \\
            543.720785291368  0.05722934489513737  \\
            543.9077594266126  0.057232124024698995  \\
            544.0947335618573  0.05723495956619489  \\
            544.2817076971019  0.05723785013622989  \\
            544.4686818323465  0.05724079442776158  \\
            544.6556559675912  0.057243791210100314  \\
            544.8426301028358  0.0572468393289092  \\
            545.0296042380804  0.05724993770620413  \\
            545.216578373325  0.05725308534035375  \\
            545.4035525085696  0.05725628130607948  \\
            545.5905266438143  0.05725952475445548  \\
            545.7775007790589  0.05726281491290872  \\
            545.9644749143035  0.05726615108521891  \\
            546.1514490495481  0.05726953265151852  \\
            546.3384231847928  0.05727295906829278  \\
            546.5253973200374  0.05727642986837972  \\
            546.712371455282  0.0572799446609701  \\
            546.8993455905267  0.05728350313160746  \\
            547.0863197257713  0.05728710504218811  \\
            547.2732938610159  0.05729075023096111  \\
            547.4602679962605  0.057294438612528316  \\
            547.6472421315051  0.05729817017784431  \\
            547.8342162667498  0.05730194499421648  \\
            548.0211904019944  0.057305763205304935  \\
            548.208164537239  0.05730962503112258  \\
            548.3951386724837  0.05731353076803509  \\
            548.5821128077282  0.05731748078876089  \\
            548.7690869429729  0.057321475542371166  \\
            548.9560610782175  0.057325515554289885  \\
            549.1430352134621  0.05732960142629378  \\
            549.3300093487068  0.057333733836512336  \\
            549.5169834839514  0.05733791353942781  \\
            549.703957619196  0.057342141365875225  \\
            549.8909317544407  0.05734641822304238  \\
            550.0779058896852  0.0573507450944698  \\
            550.2648800249299  0.05735512221099098  \\
            550.4518541601745  0.05735955424808129  \\
            550.6388282954191  0.05736404331747064  \\
            550.8258024306638  0.057368587574640695  \\
            551.0127765659084  0.057373185263905425  \\
            551.199750701153  0.057377834718411076  \\
            551.3867248363977  0.05738253436013621  \\
            551.5736989716422  0.05738728269989163  \\
            551.7606731068869  0.057392078337320476  \\
            551.9476472421316  0.05739691996089814  \\
            552.1346213773761  0.057401806347932335  \\
            552.3215955126208  0.05740673636456304  \\
            552.5085696478653  0.057411708965762524  \\
            552.69554378311  0.05741672319533537  \\
            552.8825179183547  0.057421778185918426  \\
            553.0694920535992  0.057426873158980825  \\
            553.2564661888439  0.05743200742482402  \\
            553.4434403240886  0.05743718038258172  \\
            553.6304144593331  0.05744239152021993  \\
            553.8173885945778  0.05744764041453697  \\
            554.0043627298223  0.057452926731163416  \\
            554.191336865067  0.057458250224562156  \\
            554.3783110003117  0.05746361073802835  \\
            554.5652851355562  0.05746900820368946  \\
            554.7522592708009  0.057474442642505244  \\
            554.9392334060454  0.05747991416426772  \\
            555.1262075412901  0.05748542296760122  \\
            555.3131816765348  0.05749096933996237  \\
            555.5001558117793  0.05749655365764005  \\
            555.687129947024  0.05750217638575548  \\
            555.8741040822687  0.05750783807826213  \\
            556.0610782175132  0.05751353937794576  \\
            556.2480523527579  0.05751928101642445  \\
            556.4350264880024  0.05752506381414854  \\
            556.6220006232471  0.057530888680400676  \\
            556.8089747584918  0.057536756613295784  \\
            556.9959488937363  0.05754266869978107  \\
            557.182923028981  0.05754862611563607  \\
            557.3698971642256  0.05755462932114537  \\
            557.5568712994702  0.05756068347551062  \\
            557.7438454347149  0.05756679093160483  \\
            557.9308195699595  0.05757294964614635  \\
            558.1177937052041  0.05757915767535115  \\
            558.3047678404488  0.057585413174932695  \\
            558.4917419756933  0.05759171440010208  \\
            558.678716110938  0.057598059705567924  \\
            558.8656902461826  0.05760444754553644  \\
            559.0526643814272  0.05761087647371138  \\
            559.2396385166719  0.0576173451432941  \\
            559.4266126519165  0.057623852306983483  \\
            559.6135867871611  0.057630396816976  \\
            559.8005609224057  0.057636977624965696  \\
            559.9875350576503  0.05764359378214417  \\
            560.174509192895  0.05765024443920059  \\
            560.3614833281396  0.05765692884632168  \\
            560.5484574633842  0.057663646353191766  \\
            560.7354315986289  0.05767039640899269  \\
            560.9224057338735  0.0576771785624039  \\
            561.1093798691181  0.0576839924616024  \\
            561.2963540043627  0.057690837854262746  \\
            561.4833281396074  0.05769771458755709  \\
            561.670302274852  0.05770462260815513  \\
            561.8572764100966  0.05771156196222412  \\
            562.0442505453412  0.05771853279542891  \\
            562.2312246805858  0.0577255353529319  \\
            562.4181988158305  0.05773256997939307  \\
            562.6051729510751  0.05773963711896993  \\
            562.7921470863197  0.0577467373153176  \\
            562.9791212215644  0.057753871211588745  \\
            563.166095356809  0.0577610395504336  \\
            563.3530694920536  0.057768243173999964  \\
            563.5400436272982  0.057775483023933205  \\
            563.7270177625428  0.057782760141376274  \\
            563.9139918977875  0.057790075666969656  \\
            564.1009660330321  0.057797430840851434  \\
            564.2879401682767  0.05780482700265723  \\
            564.4749143035214  0.05781226482039608  \\
            564.661888438766  0.05781974985401247  \\
            564.8488625740106  0.05782728469761294  \\
            565.0358367092552  0.05783486713851105  \\
            565.2228108444998  0.05784249507258947  \\
            565.4097849797445  0.05785016650430005  \\
            565.5967591149891  0.05785787954666372  \\
            565.7837332502337  0.057865632421270595  \\
            565.9707073854784  0.057873423458279935  \\
            566.1576815207229  0.0578812510964201  \\
            566.3446556559676  0.057889113882988626  \\
            566.5316297912123  0.05789701047385217  \\
            566.7186039264568  0.057904939633446534  \\
            566.9055780617015  0.057912900234776646  \\
            567.0925521969461  0.0579208912594166  \\
            567.2795263321907  0.057928911797509614  \\
            567.4665004674354  0.05793696104776804  \\
            567.6534746026799  0.057945038317473385  \\
            567.8404487379246  0.05795314302247628  \\
            568.0274228731693  0.05796127468719651  \\
            568.2143970084138  0.05796943294462298  \\
            568.4013711436585  0.057977617536313746  \\
            568.588345278903  0.057985828312396015  \\
            568.7753194141477  0.05799406523156612  \\
            568.9622935493924  0.05800232836108954  \\
            569.1492676846369  0.05801061787680087  \\
            569.3362418198816  0.058018934063103884  \\
            569.5232159551263  0.05802727731297146  \\
            569.7101900903708  0.05803564812794565  \\
            569.8971642256155  0.05804404711813761  \\
            570.08413836086  0.05805247500222765  \\
            570.2711124961047  0.05806093260746524  \\
            570.4580866313494  0.05806942086966896  \\
            570.6450607665939  0.058077940833226524  \\
            570.8320349018386  0.05808649365109483  \\
            571.0190090370832  0.05809508058479987  \\
            571.2059831723278  0.05810370300443679  \\
            571.3929573075725  0.0581123623886699  \\
            571.579931442817  0.05812105959394877  \\
            571.7669055780617  0.05812980050769569  \\
            571.9538797133064  0.0581385879611966  \\
            572.1408538485509  0.05814741959861827  \\
            572.3278279837956  0.0581562931803493  \\
            572.5148021190402  0.05816520658300009  \\
            572.7017762542848  0.05817415779940277  \\
            572.8887503895295  0.05818314493861132  \\
            573.075724524774  0.058192166225901495  \\
            573.2626986600187  0.05820122000277083  \\
            573.4496727952633  0.05821030472693864  \\
            573.6366469305079  0.058219418972346074  \\
            573.8236210657526  0.058228561429156  \\
            574.0105952009972  0.058237730903753136  \\
            574.1975693362418  0.05824692631874396  \\
            574.3845434714865  0.05825614671295676  \\
            574.571517606731  0.058265391241441596  \\
            574.7584917419757  0.05827465917547031  \\
            574.9454658772203  0.05828394990253656  \\
            575.1324400124649  0.05829326292635579  \\
            575.3194141477096  0.0583025978668652  \\
            575.5063882829542  0.0583119544602238  \\
            575.6933624181988  0.05832133255881243  \\
            575.8803365534434  0.058330732131233645  \\
            576.067310688688  0.05834015326231185  \\
            576.2542848239327  0.0583495961530932  \\
            576.4412589591773  0.05835906112084567  \\
            576.628233094422  0.058368548599058996  \\
            576.8152072296666  0.05837805913744473  \\
            577.0021813649112  0.058387593401936194  \\
            577.1891555001558  0.058397152174688514  \\
            577.3761296354004  0.05840673635407859  \\
            577.5631037706451  0.05841634695470513  \\
            577.7500779058897  0.05842598510738861  \\
            577.9370520411343  0.05843565205917132  \\
            578.124026176379  0.058445349173317326  \\
            578.3110003116235  0.05845507792931247  \\
            578.4979744468682  0.058464839922864414  \\
            578.6849485821128  0.05847463618106477  \\
            578.8719227173574  0.05848447285461866  \\
            579.0588968526021  0.0584943530051449  \\
            579.2458709878467  0.058504274157062164  \\
            579.4328451230913  0.05851423395740309  \\
            579.619819258336  0.058524230175814325  \\
            579.8067933935805  0.0585342607045564  \\
            579.9937675288252  0.058544323558503863  \\
            580.1807416640698  0.0585544168751452  \\
            580.3677157993144  0.058564538914582825  \\
            580.5546899345591  0.05857468805953318  \\
            580.7416640698037  0.05858486281532659  \\
            580.9286382050483  0.05859506180990738  \\
            581.115612340293  0.05860528379383383  \\
            581.3025864755375  0.05861552764027817  \\
            581.4895606107822  0.058625792345026594  \\
            581.6765347460268  0.05863607702647926  \\
            581.8635088812714  0.05864638092565024  \\
            582.0504830165161  0.058656703406167646  \\
            582.2374571517606  0.05866704395427347  \\
            582.4244312870053  0.05867740217882371  \\
            582.61140542225  0.05868777781128829  \\
            582.7983795574945  0.058698170705751125  \\
            582.9853536927392  0.05870858083891006  \\
            583.1723278279838  0.058719008310076926  \\
            583.3593019632284  0.058729453341177476  \\
            583.5462760984731  0.05873991627675145  \\
            583.7332502337176  0.058750397583952535  \\
            583.9202243689623  0.058760897852548385  \\
            584.107198504207  0.0587714177949206  \\
            584.2941726394515  0.05878195824606474  \\
            584.4811467746962  0.05879252016359033  \\
            584.6681209099407  0.05880310462772085  \\
            584.8550950451854  0.05881371284129375  \\
            585.0420691804301  0.05882434612976041  \\
            585.2290433156746  0.05883500594118618  \\
            585.4160174509193  0.058845693846250394  \\
            585.602991586164  0.05885641153824631  \\
            585.7899657214085  0.0588671515990293  \\
            585.9769398566532  0.05887793540752877  \\
            586.1639139918977  0.058888786704276844  \\
            586.3508881271424  0.05889968168466797  \\
            586.5378622623871  0.05891060189802979  \\
            586.7248363976316  0.05892153424762323  \\
            586.9118105328763  0.058932470990642506  \\
            587.0987846681209  0.058943409738215054  \\
            587.2857588033655  0.0589543534554016  \\
            587.4727329386102  0.058965310461196144  \\
            587.6597070738547  0.0589762944285259  \\
            587.8466812090994  0.058987324384251395  \\
            588.0336553443441  0.0589984247091664  \\
            588.2206294795886  0.05900962513799794  \\
            588.4076036148333  0.059020960759406334  \\
            588.5945777500779  0.059032472015985105  \\
            588.7815518853225  0.05904420470426111  \\
            588.9685260205672  0.05905620997469442  \\
            589.1555001558118  0.05906853688761645  \\
            589.3424742910564  0.059081049504213966  \\
            589.529448426301  0.05909370575193404  \\
            589.7164225615456  0.059106484539817795  \\
            589.9033966967903  0.05911936658159409  \\
            590.0903708320349  0.05913233439567955  \\
            590.2773449672795  0.05914537230517859  \\
            590.4643191025242  0.05915846643788341  \\
            590.6512932377688  0.05917160472627389  \\
            590.8382673730134  0.05918477690751781  \\
            591.025241508258  0.0591979745234706  \\
            591.2122156435026  0.059211190920675526  \\
            591.3991897787473  0.0592244212503636  \\
            591.5861639139919  0.059237662468453585  \\
            591.7731380492365  0.05925091333555206  \\
            591.9601121844811  0.05926417441695332  \\
            592.1470863197258  0.05927744808263946  \\
            592.3340604549704  0.059290738507280345  \\
            592.521034590215  0.05930405167023357  \\
            592.7080087254596  0.059317400266673634  \\
            592.8949828607043  0.05933082746145496  \\
            593.0819569959489  0.059344324275379105  \\
            593.2689311311935  0.059357881097778516  \\
            593.4559052664381  0.059371489266218234  \\
            593.6428794016828  0.059385141066496026  \\
            593.8298535369274  0.05939882973264227  \\
            594.016827672172  0.05941254944692001  \\
            594.2038018074167  0.05942629533982497  \\
            594.3907759426613  0.0594400634900855  \\
            594.5777500779059  0.0594538509246626  \\
            594.7647242131505  0.05946765561874996  \\
            594.9516983483951  0.05948147649577391  \\
            595.1386724836398  0.05949531342739343  \\
            595.3256466188844  0.059509167233500165  \\
            595.512620754129  0.059523039682218386  \\
            595.6995948893737  0.059536933489905075  \\
            595.8865690246182  0.05955085232114982  \\
            596.0735431598629  0.05956480078877491  \\
            596.2605172951075  0.059578784453835236  \\
            596.4474914303521  0.059592806671569826  \\
            596.6344655655968  0.059606901361369286  \\
            596.8214397008414  0.059621085257199335  \\
            597.008413836086  0.0596353457540821  \\
            597.1953879713307  0.05964967138175305  \\
            597.3823621065752  0.059664051804661  \\
            597.5693362418199  0.059678477821968105  \\
            597.7563103770646  0.059692941367549913  \\
            597.9432845123091  0.059707435509995264  \\
            598.1302586475538  0.059721954452606404  \\
            598.3172327827983  0.05973649353339888  \\
            598.504206918043  0.05975104922510166  \\
            598.6911810532877  0.059765619135156996  \\
            598.8781551885322  0.059780202005720505  \\
            599.0651293237769  0.05979479771366119  \\
            599.2521034590216  0.05980940727056138  \\
            599.4390775942661  0.05982403282271674  \\
            599.6260517295108  0.05983867765113633  \\
            599.8130258647553  0.059853346171542525  \\
            600.0  0.05986804393437107  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ef08cf71-f925-43de-b2ae-772f252d68d7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1869741352446245  0.0012556036020890528  \\
            0.373948270489249  0.004609206254433953  \\
            0.5609224057338735  0.009389463051901173  \\
            0.747896540978498  0.014943073562568505  \\
            0.9348706762231225  0.020718177428910366  \\
            1.121844811467747  0.026310224774285844  \\
            1.3088189467123714  0.03146630919079926  \\
            1.495793081956996  0.036032812234939184  \\
            1.6827672172016204  0.0399173089220444  \\
            1.869741352446245  0.043077899964520855  \\
            2.0567154876908695  0.0455142006198648  \\
            2.243689622935494  0.04725880400526532  \\
            2.4306637581801183  0.048369575998163515  \\
            2.617637893424743  0.04891800939611665  \\
            2.8046120286693674  0.04906454724708713  \\
            2.991586163913992  0.049128957032919494  \\
            3.1785602991586166  0.04917736335050054  \\
            3.3655344344032407  0.04921243641914908  \\
            3.5525085696478653  0.04923648568147325  \\
            3.73948270489249  0.04925184177237817  \\
            3.9264568401371145  0.0492601283886834  \\
            4.113430975381739  0.04926308002480739  \\
            4.300405110626364  0.04926180628045276  \\
            4.487379245870988  0.049257520238123596  \\
            4.674353381115612  0.04925110576864472  \\
            4.8613275163602365  0.04924328825109881  \\
            5.048301651604861  0.04923475235957131  \\
            5.235275786849486  0.049226012205214886  \\
            5.42224992209411  0.049217514497030414  \\
            5.609224057338735  0.04920962303926047  \\
            5.796198192583359  0.049202610980313276  \\
            5.983172327827984  0.04919671421334266  \\
            6.170146463072609  0.04919216671188293  \\
            6.357120598317233  0.04918913744465035  \\
            6.544094733561857  0.04918772125514427  \\
            6.7310688688064815  0.04918795892835454  \\
            6.918043004051106  0.04918994972867331  \\
            7.105017139295731  0.049193792489493765  \\
            7.291991274540355  0.049199535236755076  \\
            7.47896540978498  0.04920717021368084  \\
            7.665939545029604  0.049216650788512006  \\
            7.852913680274229  0.04922800824639729  \\
            8.039887815518853  0.04924128086146675  \\
            8.226861950763478  0.049256474665184236  \\
            8.413836086008102  0.04927356042736747  \\
            8.600810221252727  0.04929247365618808  \\
            8.787784356497351  0.049313168404240694  \\
            8.974758491741976  0.04933566603460656  \\
            9.1617326269866  0.04935996514776421  \\
            9.348706762231224  0.04938604481777205  \\
            9.53568089747585  0.04941386267054302  \\
            9.722655032720473  0.049443354883844576  \\
            9.909629167965099  0.04947508095302964  \\
            10.096603303209722  0.049521647400720015  \\
            10.283577438454348  0.04959272430095213  \\
            10.470551573698971  0.0496942552590578  \\
            10.657525708943597  0.04982976461645964  \\
            10.84449984418822  0.05000035745067102  \\
            11.031473979432844  0.050204719575296125  \\
            11.21844811467747  0.05043698542762378  \\
            11.405422249922093  0.050686293962569365  \\
            11.592396385166719  0.05094623768964796  \\
            11.779370520411343  0.051211163197157294  \\
            11.966344655655968  0.051475993919165505  \\
            12.153318790900592  0.051736669050118936  \\
            12.340292926145217  0.05199047465314825  \\
            12.527267061389841  0.052235042064733256  \\
            12.714241196634466  0.052468653478078595  \\
            12.90121533187909  0.052690203571038624  \\
            13.088189467123714  0.052899199506117454  \\
            13.27516360236834  0.05309576093046892  \\
            13.462137737612963  0.053280809043177405  \\
            13.649111872857588  0.053455921428669624  \\
            13.836086008102212  0.05362242376820109  \\
            14.023060143346838  0.05378170162216561  \\
            14.210034278591461  0.05393508105464697  \\
            14.397008413836087  0.05408382863341904  \\
            14.58398254908071  0.05422915142994571  \\
            14.770956684325334  0.05437219701938088  \\
            14.95793081956996  0.054514232899726255  \\
            15.144904954814583  0.05465677551665673  \\
            15.331879090059209  0.0548003624016665  \\
            15.518853225303832  0.054945337124702426  \\
            15.705827360548458  0.05509192447031376  \\
            15.892801495793082  0.055240230437652006  \\
            16.079775631037705  0.05539024224047105  \\
            16.26674976628233  0.05554182830712707  \\
            16.453723901526956  0.055694732538534325  \\
            16.640698036771578  0.05584923584179735  \\
            16.827672172016204  0.056005433653630345  \\
            17.01464630726083  0.056162793324834065  \\
            17.201620442505455  0.05632083417923691  \\
            17.388594577750077  0.05647912751369487  \\
            17.575568712994702  0.05663729659809158  \\
            17.762542848239327  0.05679501667533828  \\
            17.949516983483953  0.05695201496137384  \\
            18.136491118728575  0.05710807064516472  \\
            18.3234652539732  0.057263303047619916  \\
            18.510439389217826  0.057418286504155557  \\
            18.697413524462448  0.05757282265011473  \\
            18.884387659707073  0.05772671660911894  \\
            19.0713617949517  0.057879818684260564  \\
            19.258335930196324  0.058032024358102834  \\
            19.445310065440946  0.05818327429267991  \\
            19.63228420068557  0.0583335543294968  \\
            19.819258335930197  0.0584828954895294  \\
            20.006232471174823  0.05863137397322451  \\
            20.193206606419444  0.05877928704180628  \\
            20.38018074166407  0.05892749790560321  \\
            20.567154876908695  0.05907592702591455  \\
            20.754129012153317  0.059224424112368  \\
            20.941103147397943  0.05937286457757826  \\
            21.12807728264257  0.05952114953714702  \\
            21.315051417887194  0.05966920580966298  \\
            21.502025553131816  0.05981698591670185  \\
            21.68899968837644  0.05996446808282634  \\
            21.875973823621067  0.06011165623558617  \\
            22.06294795886569  0.06025858000551806  \\
            22.249922094110314  0.06040555451256994  \\
            22.43689622935494  0.060553348304503485  \\
            22.623870364599565  0.060701707246282786  \\
            22.810844499844187  0.060850387720612784  \\
            22.997818635088812  0.06099918496370061  \\
            23.184792770333438  0.06114793306525558  \\
            23.371766905578063  0.06129650496848919  \\
            23.558741040822685  0.06144481247011517  \\
            23.74571517606731  0.0615928062203494  \\
            23.932689311311936  0.06174047572290996  \\
            24.119663446556558  0.06188784933501712  \\
            24.306637581801184  0.06203494666776902  \\
            24.49361171704581  0.062182571590216555  \\
            24.680585852290434  0.062331003165307375  \\
            24.867559987535056  0.062479963399324316  \\
            25.054534122779682  0.06262921558001996  \\
            25.241508258024307  0.06277856427661661  \\
            25.428482393268933  0.06292785533980626  \\
            25.615456528513555  0.06307697590175064  \\
            25.80243066375818  0.06322585437608123  \\
            25.989404799002806  0.06337446045789916  \\
            26.176378934247428  0.06352280512377534  \\
            26.363353069492053  0.06367094063175037  \\
            26.55032720473668  0.0638189605213346  \\
            26.737301339981304  0.06396711482138452  \\
            26.924275475225926  0.06411639936873184  \\
            27.11124961047055  0.06426653017238614  \\
            27.298223745715177  0.06441722475889557  \\
            27.485197880959802  0.06456824430469427  \\
            27.672172016204424  0.06471939363610242  \\
            27.85914615144905  0.06487052122932618  \\
            28.046120286693675  0.06502151921045776  \\
            28.233094421938297  0.0651723233554753  \\
            28.420068557182923  0.06532291309024302  \\
            28.607042692427548  0.0654733114905111  \\
            28.794016827672174  0.06562358528191575  \\
            28.980990962916795  0.06577384483997918  \\
            29.16796509816142  0.06592418112417062  \\
            29.354939233406046  0.06607575150082813  \\
            29.54191336865067  0.06622840602824749  \\
            29.728887503895294  0.06638182104331097  \\
            29.91586163913992  0.0665357195412923  \\
            30.102835774384545  0.06668987117585677  \\
            30.289809909629167  0.06684409225906116  \\
            30.476784044873792  0.06699824576135373  \\
            30.663758180118418  0.0671522413115743  \\
            30.850732315363043  0.0673060351969541  \\
            31.037706450607665  0.06745963036311597  \\
            31.22468058585229  0.0676130764140742  \\
            31.411654721096916  0.06776646961223456  \\
            31.598628856341538  0.06791995287839435  \\
            31.785602991586163  0.06807357518997958  \\
            31.97257712683079  0.06822861201155944  \\
            32.15955126207541  0.06838490719649178  \\
            32.346525397320036  0.0685421050668323  \\
            32.53349953256466  0.0686998991562745  \\
            32.72047366780929  0.06885803221014969  \\
            32.90744780305391  0.06901629618542697  \\
            33.09442193829854  0.06917453225071328  \\
            33.281396073543156  0.06933263078625329  \\
            33.46837020878778  0.06949053138392954  \\
            33.65534434403241  0.06964822284726231  \\
            33.84231847927703  0.06980574319140975  \\
            34.02929261452166  0.06996317964316776  \\
            34.216266749766284  0.07012066864097004  \\
            34.40324088501091  0.07027839583488812  \\
            34.590215020255535  0.07043643834754658  \\
            34.77718915550015  0.07059622217482248  \\
            34.96416329074478  0.07075735574867262  \\
            35.151137425989404  0.07091945919375034  \\
            35.33811156123403  0.07108220451388447  \\
            35.525085696478655  0.0712453155920793  \\
            35.71205983172328  0.07140856819051462  \\
            35.899033966967906  0.07157178995054567  \\
            36.086008102212524  0.07173486039270319  \\
            36.27298223745715  0.07189771091669336  \\
            36.459956372701775  0.07206032480139792  \\
            36.6469305079464  0.07222273720487396  \\
            36.833904643191026  0.07238503516435417  \\
            37.02087877843565  0.07254735759624663  \\
            37.20785291368028  0.07270989529613493  \\
            37.394827048924896  0.07287261887130293  \\
            37.58180118416952  0.07303660501634747  \\
            37.76877531941415  0.07320237641274482  \\
            37.95574945465877  0.0733694856137659  \\
            38.1427235899034  0.0735375397183036  \\
            38.32969772514802  0.07370620037087264  \\
            38.51667186039265  0.07387518376160973  \\
            38.70364599563727  0.07404426062627348  \\
            38.89062013088189  0.07421325624624439  \\
            39.07759426612652  0.07438205044852493  \\
            39.26456840137114  0.07455057760573942  \\
            39.45154253661577  0.07471882663613415  \\
            39.638516671860394  0.07488684100357727  \\
            39.82549080710502  0.07505471871755894  \\
            40.012464942349645  0.07522261233319114  \\
            40.19943907759426  0.07539072895120778  \\
            40.38641321283889  0.07555927812487112  \\
            40.573387348083514  0.07572837384313395  \\
            40.76036148332814  0.07589963479511176  \\
            40.947335618572765  0.07607255402439217  \\
            41.13430975381739  0.0762466818524766  \\
            41.321283889062016  0.07642162587878035  \\
            41.508258024306635  0.07659705098063246  \\
            41.69523215955126  0.07677267931327587  \\
            41.882206294795886  0.07694829030986727  \\
            42.06918043004051  0.07712372068147721  \\
            42.25615456528514  0.07729886441709007  \\
            42.44312870052976  0.07747367278360397  \\
            42.63010283577439  0.07764815432583096  \\
            42.817076971019006  0.07782237486649683  \\
            43.00405110626363  0.07799645750624123  \\
            43.19102524150826  0.07817058262361762  \\
            43.37799937675288  0.07834498787509325  \\
            43.56497351199751  0.07851996819504924  \\
            43.75194764724213  0.0786953740863193  \\
            43.93892178248676  0.07887315432018992  \\
            44.12589591773138  0.07905282059333958  \\
            44.312870052976  0.07923387754938094  \\
            44.49984418822063  0.079415889926182  \\
            44.68681832346525  0.07959848255586613  \\
            44.87379245870988  0.07978134036481224  \\
            45.060766593954504  0.0799642083736545  \\
            45.24774072919913  0.08014689169728262  \\
            45.434714864443755  0.08032925554484166  \\
            45.621688999688374  0.08051122521973206  \\
            45.808663134933  0.08069278611960976  \\
            45.995637270177625  0.08087398373638603  \\
            46.18261140542225  0.08105492365622759  \\
            46.369585540666876  0.08123577155955657  \\
            46.5565596759115  0.08141675322105046  \\
            46.74353381115613  0.08159815450964228  \\
            46.930507946400745  0.08178014023052277  \\
            47.11748208164537  0.08196307244254773  \\
            47.304456216889996  0.0821485691689576  \\
            47.49143035213462  0.08233604100072957  \\
            47.67840448737925  0.08252496154013295  \\
            47.86537862262387  0.08271486740072914  \\
            48.0523527578685  0.0829053582073717  \\
            48.239326893113116  0.08309609659620623  \\
            48.42630102835774  0.0832868082146705  \\
            48.61327516360237  0.08347728172149431  \\
            48.80024929884699  0.08366736878669967  \\
            48.98722343409162  0.0838569840916006  \\
            49.17419756933624  0.08404610532880326  \\
            49.36117170458087  0.08423477320220595  \\
            49.54814583982549  0.08442309142699903  \\
            49.73511997507011  0.08461122672966499  \\
            49.92209411031474  0.08479940884797844  \\
            50.109068245559364  0.08498793053100608  \\
            50.29604238080399  0.08517714753910668  \\
            50.483016516048615  0.0853668422624655  \\
            50.66999065129324  0.08555885109719881  \\
            50.856964786537866  0.0857533487881986  \\
            51.043938921782484  0.08594973070252447  \\
            51.23091305702711  0.08614745824642465  \\
            51.417887192271735  0.08634605886533599  \\
            51.60486132751636  0.08654512604388388  \\
            51.791835462760986  0.08674431930588238  \\
            51.97880959800561  0.08694336421433412  \\
            52.16578373325024  0.08714205237143036  \\
            52.352757868494855  0.08734024141855094  \\
            52.53973200373948  0.08753785503626436  \\
            52.726706138984106  0.08773488294432771  \\
            52.91368027422873  0.08793138090168665  \\
            53.10065440947336  0.08812747070647546  \\
            53.28762854471798  0.08832334019601706  \\
            53.47460267996261  0.08851924324682299  \\
            53.661576815207226  0.0887154997745933  \\
            53.84855095045185  0.08891249573421678  \\
            54.03552508569648  0.08911012630994812  \\
            54.2224992209411  0.08930980544360419  \\
            54.40947335618573  0.08951233109533947  \\
            54.596447491430354  0.08971703788191764  \\
            54.78342162667498  0.08992332960627053  \\
            54.970395761919605  0.09013067925749835  \\
            55.15736989716422  0.09033862901086948  \\
            55.34434403240885  0.09054679022782067  \\
            55.531318167653474  0.09075484345595689  \\
            55.7182923028981  0.09096253842905139  \\
            55.905266438142725  0.09116969406704567  \\
            56.09224057338735  0.09137619847604957  \\
            56.279214708631976  0.09158200894834112  \\
            56.466188843876594  0.09178715196236667  \\
            56.65316297912122  0.09199172318274085  \\
            56.840137114365845  0.09219588746024653  \\
            57.02711124961047  0.09239987883183488  \\
            57.214085384855096  0.09260400052062533  \\
            57.40105952009972  0.09280862493590558  \\
            57.58803365534435  0.09301419367313161  \\
            57.775007790588965  0.0932204744015247  \\
            57.96198192583359  0.09342941672018434  \\
            58.148956061078216  0.09364132469282634  \\
            58.33593019632284  0.09385549503399357  \\
            58.52290433156747  0.09407129691357896  \\
            58.70987846681209  0.09428817195682543  \\
            58.89685260205672  0.09450563424432597  \\
            59.08382673730134  0.09472327031202354  \\
            59.27080087254596  0.09494073915121119  \\
            59.45777500779059  0.095157772208532  \\
            59.64474914303521  0.095374173385979  \\
            59.83172327827984  0.09558981904089538  \\
            60.018697413524464  0.0958046579859742  \\
            60.20567154876909  0.09601871148925871  \\
            60.392645684013715  0.09623207327414207  \\
            60.57961981925833  0.09644490951936753  \\
            60.76659395450296  0.09665745885902835  \\
            60.953568089747584  0.09687003238256782  \\
            61.14054222499221  0.09708301363477928  \\
            61.327516360236835  0.09729685861580606  \\
            61.51449049548146  0.09751185848982284  \\
            61.701464630726086  0.09772831422149166  \\
            61.888438765970704  0.09794833689237414  \\
            62.07541290121533  0.09817113842379548  \\
            62.262387036459955  0.09839600659146927  \\
            62.44936117170458  0.0986223050254975  \\
            62.636335306949206  0.09884947321037058  \\
            62.82330944219383  0.09907702648496733  \\
            63.01028357743846  0.09930455604255499  \\
            63.197257712683076  0.09953172893078921  \\
            63.3842318479277  0.09975828805171408  \\
            63.57120598317233  0.09998405216176201  \\
            63.75818011841695  0.10020891587175393  \\
            63.94515425366158  0.10043284964689914  \\
            64.1321283889062  0.10065589980679533  \\
            64.31910252415082  0.10087818852542862  \\
            64.50607665939545  0.10109991383117357  \\
            64.69305079464007  0.10132134960679313  \\
            64.8800249298847  0.10154284558943863  \\
            65.06699906512932  0.10176482737064985  \\
            65.25397320037395  0.101987796396355  \\
            65.44094733561857  0.10221211947710405  \\
            65.6279214708632  0.1024380067474367  \\
            65.81489560610783  0.10266775131920201  \\
            66.00186974135245  0.10290050925796346  \\
            66.18884387659708  0.10313551602030119  \\
            66.3758180118417  0.10337208645381211  \\
            66.56279214708631  0.10360961479710985  \\
            66.74976628233094  0.10384757467982483  \\
            66.93674041757556  0.10408551912260418  \\
            67.12371455282019  0.10432308053711171  \\
            67.31068868806481  0.10455997072602805  \\
            67.49766282330944  0.10479598088305052  \\
            67.68463695855407  0.10503098159289322  \\
            67.87161109379869  0.10526492283128693  \\
            68.05858522904332  0.10549783396497922  \\
            68.24555936428794  0.10572982375173436  \\
            68.43253349953257  0.10596108034033339  \\
            68.6195076347772  0.10619187127057406  \\
            68.80648177002182  0.10642254347327086  \\
            68.99345590526644  0.10665352327025507  \\
            69.18043004051107  0.10688531637437464  \\
            69.36740417575568  0.10711850788949424  \\
            69.5543783110003  0.10735292343848234  \\
            69.74135244624493  0.10759069561170337  \\
            69.92832658148956  0.10783219753538904  \\
            70.11530071673418  0.10807656608135063  \\
            70.30227485197881  0.108323021186641  \\
            70.48924898722343  0.10857086585355469  \\
            70.67622312246806  0.10881948614962787  \\
            70.86319725771268  0.10906835120763826  \\
            71.05017139295731  0.10931701322560528  \\
            71.23714552820194  0.10956510746678995  \\
            71.42411966344656  0.10981235225969492  \\
            71.61109379869119  0.11005854899806448  \\
            71.79806793393581  0.11030358214088454  \\
            71.98504206918042  0.11054741921238259  \\
            72.17201620442505  0.11079011080202783  \\
            72.35899033966967  0.11103179056453102  \\
            72.5459644749143  0.1112726752198446  \\
            72.73293861015893  0.11151306455316258  \\
            72.91991274540355  0.11175334141492065  \\
            73.10688688064818  0.11199397172079607  \\
            73.2938610158928  0.11223550445170777  \\
            73.48083515113743  0.11247857165381632  \\
            73.66780928638205  0.11272308665419187  \\
            73.85478342162668  0.11297109657448429  \\
            74.0417575568713  0.1132231510001573  \\
            74.22873169211593  0.11347832615455351  \\
            74.41570582736055  0.11373578515005742  \\
            74.60267996260518  0.11399477798809542  \\
            74.78965409784979  0.11425464155913588  \\
            74.97662823309442  0.11451479964268907  \\
            75.16360236833904  0.11477476290730722  \\
            75.35057650358367  0.1150341289105844  \\
            75.5375506388283  0.11529258209915667  \\
            75.72452477407292  0.11554989380870204  \\
            75.91149890931754  0.11580592226394033  \\
            76.09847304456217  0.1160606125786334  \\
            76.2854471798068  0.11631399675558497  \\
            76.47242131505142  0.11656619368664073  \\
            76.65939545029605  0.11681740915268825  \\
            76.84636958554067  0.11706793582365703  \\
            77.0333437207853  0.11731815325851853  \\
            77.22031785602992  0.11756852790528609  \\
            77.40729199127453  0.11781961310101498  \\
            77.59426612651916  0.11807204907180245  \\
            77.78124026176378  0.11832656293278761  \\
            77.96821439700841  0.11858286316126918  \\
            78.15518853225304  0.11884398806697798  \\
            78.34216266749766  0.11910893605658716  \\
            78.52913680274229  0.11937677024208722  \\
            78.71611093798691  0.11964664461191468  \\
            78.90308507323154  0.11991780403095226  \\
            79.09005920847616  0.12018958424052864  \\
            79.27703334372079  0.12046141185841867  \\
            79.46400747896541  0.12073280437884334  \\
            79.65098161421004  0.12100337017246965  \\
            79.83795574945466  0.12127280848641073  \\
            80.02492988469929  0.1215409094442258  \\
            80.2119040199439  0.12180755404592016  \\
            80.39887815518853  0.12207271416794525  \\
            80.58585229043315  0.12233645256319857  \\
            80.77282642567778  0.12259892286102371  \\
            80.9598005609224  0.12286036956721037  \\
            81.14677469616703  0.1231211280639943  \\
            81.33374883141165  0.12338162461005744  \\
            81.52072296665628  0.12364237634052773  \\
            81.7076971019009  0.12390399126697925  \\
            81.89467123714553  0.12416716827743214  \\
            82.08164537239016  0.12443253617569232  \\
            82.26861950763478  0.12470036403082173  \\
            82.4555936428794  0.12497325910405412  \\
            82.64256777812403  0.12525014003945328  \\
            82.82954191336864  0.12553002052274853  \\
            83.01651604861327  0.1258120092813347  \\
            83.2034901838579  0.12609531008427208  \\
            83.39046431910252  0.12637922174228644  \\
            83.57743845434715  0.12666313810776894  \\
            83.76441258959177  0.1269465480747764  \\
            83.9513867248364  0.127229035579031  \\
            84.13836086008102  0.1275102795979204  \\
            84.32533499532565  0.1277900541504978  \\
            84.51230913057027  0.12806822829748185  \\
            84.6992832658149  0.12834476614125667  \\
            84.88625740105952  0.1286197268258719  \\
            85.07323153630415  0.12889326453704258  \\
            85.26020567154877  0.12916562850214935  \\
            85.4471798067934  0.12943716299023825  \\
            85.63415394203801  0.12970830731202077  \\
            85.82112807728264  0.129979595819874  \\
            86.00810221252726  0.13025165790784043  \\
            86.19507634777189  0.130525218011628  \\
            86.38205048301651  0.13080109560861025  \\
            86.56902461826114  0.13107922537892386  \\
            86.75599875350576  0.1313625366814753  \\
            86.94297288875039  0.1316503881789085  \\
            87.12994702399502  0.13194170774199532  \\
            87.31692115923964  0.1322355226449532  \\
            87.50389529448427  0.1325309595654454  \\
            87.69086942972889  0.13282724458458076  \\
            87.87784356497352  0.13312370318691372  \\
            88.06481770021814  0.1334197602604446  \\
            88.25179183546275  0.1337149400966192  \\
            88.43876597070738  0.13400886639032908  \\
            88.625740105952  0.13430126223991143  \\
            88.81271424119663  0.13459195014714917  \\
            88.99968837644126  0.13488085201727087  \\
            89.18666251168588  0.13516798915895073  \\
            89.3736366469305  0.13545348228430865  \\
            89.56061078217513  0.1357375515089102  \\
            89.74758491741976  0.13602051635176665  \\
            89.93455905266438  0.13630279573533488  \\
            90.12153318790901  0.13658490798551753  \\
            90.30850732315363  0.1368674708316628  \\
            90.49548145839826  0.1371512014065647  \\
            90.68245559364289  0.13743691624646276  \\
            90.86942972888751  0.13772510707537353  \\
            91.05640386413212  0.1380171066888315  \\
            91.24337799937675  0.13831462183383397  \\
            91.43035213462137  0.1386164590227387  \\
            91.617326269866  0.1389215287484705  \\
            91.80430040511062  0.13922884548452147  \\
            91.99127454035525  0.13953752768495095  \\
            92.17824867559987  0.13984679778438558  \\
            92.3652228108445  0.14015598219801909  \\
            92.55219694608913  0.1404645113216125  \\
            92.73917108133375  0.14077191953149412  \\
            92.92614521657838  0.14107784518455943  \\
            93.113119351823  0.14138203061827118  \\
            93.30009348706763  0.1416843221506593  \\
            93.48706762231225  0.141984670080321  \\
            93.67404175755686  0.14228312868642065  \\
            93.86101589280149  0.14257985622869002  \\
            94.04799002804612  0.1428751149474279  \\
            94.23496416329074  0.14316927106350047  \\
            94.42193829853537  0.14346279477834104  \\
            94.60891243377999  0.14375626027395022  \\
            94.79588656902462  0.1440503457128958  \\
            94.98286070426924  0.14434583323831288  \\
            95.16983483951387  0.14464360897390363  \\
            95.3568089747585  0.14494402620535882  \\
            95.54378311000312  0.14524929267934178  \\
            95.73075724524774  0.14556015994519172  \\
            95.91773138049237  0.1458753883568662  \\
            96.104705515737  0.14619384705512276  \\
            96.29167965098162  0.1465145139675189  \\
            96.47865378622623  0.14683647580841225  \\
            96.66562792147086  0.1471589280789603  \\
            96.85260205671548  0.1474811750671207  \\
            97.03957619196011  0.1478026298476509  \\
            97.22655032720473  0.14812281428210863  \\
            97.41352446244936  0.14844135901885142  \\
            97.60049859769398  0.14875800349303683  \\
            97.78747273293861  0.14907259592662248  \\
            97.97444686818324  0.149385093328366  \\
            98.16142100342786  0.149695561493825  \\
            98.34839513867249  0.15000417500535715  \\
            98.53536927391711  0.15031121723212001  \\
            98.72234340916174  0.15061708033007126  \\
            98.90931754440636  0.15092226524196858  \\
            99.09629167965097  0.15122738169736955  \\
            99.2832658148956  0.15153314821263186  \\
            99.47023995014023  0.1518403920909132  \\
            99.65721408538485  0.15215004942217125  \\
            99.84418822062948  0.15246255978940007  \\
            100.0311623558741  0.15278025091547506  \\
            100.21813649111873  0.1531038586093006  \\
            100.40511062636335  0.15343207678973167  \\
            100.59208476160798  0.15376371320127402  \\
            100.7790588968526  0.15409768941408436  \\
            100.96603303209723  0.15443304082397005  \\
            101.15300716734185  0.1547689166523894  \\
            101.33998130258648  0.15510457994645155  \\
            101.5269554378311  0.15543940757891633  \\
            101.71392957307573  0.15577289024819455  \\
            101.90090370832034  0.15610463247834772  \\
            102.08787784356497  0.15643435261908828  \\
            102.2748519788096  0.15676188284577944  \\
            102.46182611405422  0.1570871691594352  \\
            102.64880024929884  0.15741027138672053  \\
            102.83577438454347  0.15773136317995096  \\
            103.0227485197881  0.15805073201709313  \\
            103.20972265503272  0.15836877920176431  \\
            103.39669679027735  0.1586860198632327  \\
            103.58367092552197  0.1590030829564172  \\
            103.7706450607666  0.15932071126188777  \\
            103.95761919601122  0.15963976138586486  \\
            104.14459333125585  0.15996120376022005  \\
            104.33156746650047  0.160285673375314  \\
            104.5185416017451  0.16061517518312893  \\
            104.70551573698971  0.160951082561215  \\
            104.89248987223434  0.16129200801090263  \\
            105.07946400747896  0.16163668311487875  \\
            105.26643814272359  0.1619839585371867  \\
            105.45341227796821  0.1623328040232262  \\
            105.64038641321284  0.1626823083997536  \\
            105.82736054845746  0.16303167957488157  \\
            106.01433468370209  0.16338024453807928  \\
            106.20130881894671  0.16372744936017242  \\
            106.38828295419134  0.1640728591933431  \\
            106.57525708943596  0.1644161582711298  \\
            106.76223122468059  0.16475714990842757  \\
            106.94920535992522  0.1650957565014879  \\
            107.13617949516984  0.16543201952791867  \\
            107.32315363041445  0.16576609954668425  \\
            107.51012776565908  0.16609827619810558  \\
            107.6971019009037  0.16642894820385992  \\
            107.88407603614833  0.16675863336698102  \\
            108.07105017139295  0.1670879685718591  \\
            108.25802430663758  0.16741770978424084  \\
            108.4449984418822  0.16774873205122937  \\
            108.63197257712683  0.16808202950128429  \\
            108.81894671237146  0.16841855000377498  \\
            109.00592084761608  0.1687595138446755  \\
            109.19289498286071  0.16910747519701266  \\
            109.37986911810533  0.16946095681629408  \\
            109.56684325334996  0.1698186059512288  \\
            109.75381738859458  0.17017919434372739  \\
            109.94079152383921  0.17054161822890174  \\
            110.12776565908382  0.17090489833506534  \\
            110.31473979432845  0.17126817988373305  \\
            110.50171392957307  0.17163073258962128  \\
            110.6886880648177  0.1719919506606477  \\
            110.87566220006232  0.17235135279793162  \\
            111.06263633530695  0.17270858219579377  \\
            111.24961047055157  0.17306340654175625  \\
            111.4365846057962  0.1734157180165427  \\
            111.62355874104082  0.17376553329407823  \\
            111.81053287628545  0.1741129935414893  \\
            111.99750701153008  0.17445836441910392  \\
            112.1844811467747  0.1748020360804515  \\
            112.37145528201933  0.17514452317226295  \\
            112.55842941726395  0.17548646483447058  \\
            112.74540355250856  0.17582862470020824  \\
            112.93237768775319  0.17617189089581117  \\
            113.11935182299781  0.17651727604081607  \\
            113.30632595824244  0.1768659172479611  \\
            113.49330009348706  0.17721857518069278  \\
            113.68027422873169  0.17757860652037782  \\
            113.86724836397632  0.17794468216044304  \\
            114.05422249922094  0.17831536559070277  \\
            114.24119663446557  0.17868934994077806  \\
            114.42817076971019  0.17906545798009676  \\
            114.61514490495482  0.17944264211789338  \\
            114.80211904019944  0.1798199844032092  \\
            114.98909317544407  0.1801966965248923  \\
            115.1760673106887  0.18057211981159743  \\
            115.36304144593332  0.18094572523178606  \\
            115.55001558117793  0.18131711339372647  \\
            115.73698971642256  0.18168601454549368  \\
            115.92396385166718  0.18205228857496938  \\
            116.11093798691181  0.18241592500984213  \\
            116.29791212215643  0.18277704301760708  \\
            116.48488625740106  0.1831358914055662  \\
            116.67186039264568  0.18349284862082818  \\
            116.85883452789031  0.1838484227503085  \\
            117.04580866313493  0.18420325152072933  \\
            117.23278279837956  0.18455810229861963  \\
            117.41975693362419  0.18491387209031498  \\
            117.60673106886881  0.18527158754195788  \\
            117.79370520411344  0.18563240493949745  \\
            117.98067933935806  0.18599710404948935  \\
            118.16765347460267  0.1863692521109754  \\
            118.3546276098473  0.18674799332063277  \\
            118.54160174509192  0.1871318067385043  \\
            118.72857588033655  0.18751930606525222  \\
            118.91555001558118  0.1879092396421585  \\
            119.1025241508258  0.1883004904511245  \\
            119.28949828607043  0.18869207611467123  \\
            119.47647242131505  0.1890831488959392  \\
            119.66344655655968  0.18947299569868853  \\
            119.8504206918043  0.18986103806729876  \\
            120.03739482704893  0.1902468321867691  \\
            120.22436896229355  0.1906300688827183  \\
            120.41134309753818  0.19101057362138457  \\
            120.5983172327828  0.19138830650962577  \\
            120.78529136802743  0.1917633622949192  \\
            120.97226550327204  0.1921359703653618  \\
            121.15923963851667  0.19250649474967008  \\
            121.34621377376129  0.19287543411717997  \\
            121.53318790900592  0.19324342177784706  \\
            121.72016204425054  0.19361122568224645  \\
            121.90713617949517  0.19397974842157278  \\
            122.0941103147398  0.19435002722764025  \\
            122.28108444998442  0.1947232339728826  \\
            122.46805858522904  0.1951001777549626  \\
            122.65503272047367  0.19548446345075146  \\
            122.8420068557183  0.1958759180987723  \\
            123.02898099096292  0.19627293554248174  \\
            123.21595512620755  0.19667404912675546  \\
            123.40292926145217  0.1970779316978882  \\
            123.58990339669678  0.1974833956035938  \\
            123.77687753194141  0.1978893926930052  \\
            123.96385166718603  0.1982950143166744  \\
            124.15082580243066  0.19869949132657236  \\
            124.33779993767529  0.1991021940760893  \\
            124.52477407291991  0.19950263242003433  \\
            124.71174820816454  0.19990045571463572  \\
            124.89872234340916  0.20029545281754083  \\
            125.08569647865379  0.20068755208781602  \\
            125.27267061389841  0.20107682138594685  \\
            125.45964474914304  0.20146346807383778  \\
            125.64661888438766  0.20184783901481249  \\
            125.83359301963229  0.2022304205736136  \\
            126.02056715487691  0.20261183861640295  \\
            126.20754129012154  0.2029928585107613  \\
            126.39451542536615  0.20337438512568856  \\
            126.58148956061078  0.20375746283160376  \\
            126.7684636958554  0.20414327550034492  \\
            126.95543783110003  0.20453270637993834  \\
            127.14241196634465  0.20492912892399703  \\
            127.32938610158928  0.20533332423805337  \\
            127.5163602368339  0.20574360011572512  \\
            127.70333437207853  0.20615840857834988  \\
            127.89030850732316  0.2065763458749849  \\
            128.07728264256778  0.20699615248240738  \\
            128.2642567778124  0.20741671310511395  \\
            128.45123091305703  0.20783705667532137  \\
            128.63820504830164  0.20825635635296588  \\
            128.82517918354628  0.2086739295257038  \\
            129.0121533187909  0.20908923780891078  \\
            129.19912745403553  0.20950188704568265  \\
            129.38610158928014  0.20991162730683466  \\
            129.57307572452478  0.21031835289090217  \\
            129.7600498597694  0.21072210232413993  \\
            129.94702399501404  0.21112305836052284  \\
            130.13399813025865  0.21152154798174516  \\
            130.32097226550326  0.21191804239722126  \\
            130.5079464007479  0.2123131570440851  \\
            130.6949205359925  0.2127076515871904  \\
            130.88189467123715  0.21310242991911074  \\
            131.06886880648176  0.2134985401601393  \\
            131.2558429417264  0.21389717465828928  \\
            131.442817076971  0.2142993817388522  \\
            131.62979121221565  0.21470791257454372  \\
            131.81676534746026  0.21512484992249487  \\
            132.0037394827049  0.2155484145100926  \\
            132.1907136179495  0.21597697589935463  \\
            132.37768775319415  0.21640905248693013  \\
            132.56466188843876  0.216843311504099  \\
            132.7516360236834  0.21727856901677262  \\
            132.93861015892801  0.21771378992549312  \\
            133.12558429417263  0.218148087965434  \\
            133.31255842941727  0.2185807257063998  \\
            133.49953256466188  0.2190111145528261  \\
            133.68650669990652  0.21943881474377974  \\
            133.87348083515113  0.21986353535295838  \\
            134.06045497039577  0.22028513428869118  \\
            134.24742910564038  0.220703618293938  \\
            134.43440324088502  0.22111914294629015  \\
            134.62137737612963  0.22153201265796976  \\
            134.80835151137427  0.2219426806758304  \\
            134.99532564661888  0.22235174908135638  \\
            135.18229978186352  0.22275996879066343  \\
            135.36927391710813  0.22316823955449813  \\
            135.55624805235277  0.2235776099582384  \\
            135.74322218759738  0.22398927742189303  \\
            135.930196322842  0.22440458820010212  \\
            136.11717045808663  0.22482518707204383  \\
            136.30414459333124  0.22525483999814278  \\
            136.49111872857588  0.22569169843903167  \\
            136.6780928638205  0.22613404882127874  \\
            136.86506699906514  0.22658033075115094  \\
            137.05204113430975  0.22702913701461327  \\
            137.2390152695544  0.2274792135773292  \\
            137.425989404799  0.22792945958466043  \\
            137.61296354004364  0.22837892736166732  \\
            137.79993767528825  0.22882682241310803  \\
            137.9869118105329  0.2292725034234397  \\
            138.1738859457775  0.2297154822568172  \\
            138.36086008102214  0.2301554239570943  \\
            138.54783421626675  0.23059214674782263  \\
            138.73480835151136  0.23102562203225246  \\
            138.921782486756  0.2314559743933324  \\
            139.1087566220006  0.2318834815937092  \\
            139.29573075724525  0.23230857457572815  \\
            139.48270489248986  0.23273183746143275  \\
            139.6696790277345  0.233154007552565  \\
            139.85665316297911  0.233575975330565  \\
            140.04362729822375  0.23399878445657152  \\
            140.23060143346837  0.23442363177142125  \\
            140.417575568713  0.23485186729564975  \\
            140.60454970395762  0.23528484700367744  \\
            140.79152383920226  0.23572702167520534  \\
            140.97849797444687  0.23617705549591228  \\
            141.1654721096915  0.23663315155665285  \\
            141.35244624493612  0.23709366932381648  \\
            141.53942038018073  0.23755712463932782  \\
            141.72639451542537  0.23802218972064668  \\
            141.91336865066998  0.23848769316076782  \\
            142.10034278591462  0.23895261992822128  \\
            142.28731692115923  0.23941611136707205  \\
            142.47429105640387  0.2398774651969204  \\
            142.66126519164848  0.2403361355129015  \\
            142.84823932689312  0.2407917327856859  \\
            143.03521346213773  0.24124402386147897  \\
            143.22218759738237  0.24169293196202143  \\
            143.40916173262698  0.2421385366845889  \\
            143.59613586787162  0.24258107400199233  \\
            143.78311000311624  0.24302093626257754  \\
            143.97008413836085  0.24345867219022563  \\
            144.1570582736055  0.24389498688435282  \\
            144.3440324088501  0.24433074181991024  \\
            144.53100654409474  0.24476695484738448  \\
            144.71798067933935  0.24520480019279675  \\
            144.904954814584  0.2456456084577039  \\
            145.0919289498286  0.24609041326237763  \\
            145.27890308507324  0.24654369439356383  \\
            145.46587722031785  0.247005851503289  \\
            145.6528513555625  0.24747498209019497  \\
            145.8398254908071  0.24794934177179434  \\
            146.02679962605174  0.2484273442844709  \\
            146.21377376129635  0.24890756148347926  \\
            146.400747896541  0.24938872334294523  \\
            146.5877220317856  0.24986971795586532  \\
            146.7746961670302  0.25034959153410724  \\
            146.96167030227485  0.2508275484084098  \\
            147.14864443751947  0.2513029510283825  \\
            147.3356185727641  0.2517753199625061  \\
            147.52259270800872  0.25224433389813206  \\
            147.70956684325336  0.25270982964148325  \\
            147.89654097849797  0.25317180211765306  \\
            148.0835151137426  0.25363040437060624  \\
            148.27048924898722  0.2540859475631783  \\
            148.45746338423186  0.2545389009770761  \\
            148.64443751947647  0.25498989201287686  \\
            148.8314116547211  0.2554397061900295  \\
            149.01838578996572  0.25588928714685333  \\
            149.20535992521036  0.25633973664053905  \\
            149.39233406045497  0.2567923145471482  \\
            149.57930819569958  0.25724843886161336  \\
            149.76628233094422  0.2577094763487954  \\
            149.95325646618883  0.2581803736987763  \\
            150.14023060143347  0.2586599689810194  \\
            150.32720473667808  0.25914635931763746  \\
            150.51417887192272  0.2596377996799211  \\
            150.70115300716733  0.26013270288833873  \\
            150.88812714241197  0.2606296396125369  \\
            151.0751012776566  0.26112733837133967  \\
            151.26207541290123  0.2616246855327493  \\
            151.44904954814584  0.2621207253139457  \\
            151.63602368339048  0.26261465978128695  \\
            151.8229978186351  0.2631058488503085  \\
            152.00997195387973  0.2635938102857244  \\
            152.19694608912434  0.26407821970142575  \\
            152.38392022436895  0.2645589105604822  \\
            152.5708943596136  0.265035874175141  \\
            152.7578684948582  0.26550925970682726  \\
            152.94484263010284  0.26597937416614414  \\
            153.13181676534745  0.2664466824128724  \\
            153.3187909005921  0.26691180715597096  \\
            153.5057650358367  0.2673755289535763  \\
            153.69273917108134  0.2678387862130032  \\
            153.87971330632595  0.26830267519074397  \\
            154.0666874415706  0.26876844999246896  \\
            154.2536615768152  0.2692375225730263  \\
            154.44063571205984  0.2697109831047156  \\
            154.62760984730446  0.2701935070622331  \\
            154.81458398254907  0.2706859333783821  \\
            155.0015581177937  0.2711862623617746  \\
            155.18853225303832  0.2716926494760823  \\
            155.37550638828296  0.27220340534003656  \\
            155.56248052352757  0.2727169957274283  \\
            155.7494546587722  0.27323204156710845  \\
            155.93642879401682  0.2737473189429873  \\
            156.12340292926146  0.27426175909403516  \\
            156.31037706450607  0.27477444841428167  \\
            156.4973511997507  0.2752846284528165  \\
            156.68432533499532  0.2757916959137886  \\
            156.87129947023996  0.27629520265640717  \\
            157.05827360548457  0.27679485569494044  \\
            157.2452477407292  0.277290517198717  \\
            157.43222187597382  0.27778220449212454  \\
            157.61919601121843  0.2782700900546108  \\
            157.80617014646307  0.27875450152068315  \\
            157.99314428170769  0.27923592167990857  \\
            158.18011841695233  0.2797149884769138  \\
            158.36709255219694  0.2801924950113851  \\
            158.55406668744158  0.2806693895380687  \\
            158.7410408226862  0.28114677546677036  \\
            158.92801495793083  0.2816259113623555  \\
            159.11498909317544  0.28210821094474914  \\
            159.30196322842008  0.2825951338314632  \\
            159.4889373636647  0.28308915400216117  \\
            159.67591149890933  0.2835944616793418  \\
            159.86288563415394  0.2841089576309335  \\
            160.04985976939858  0.28463069416756726  \\
            160.2368339046432  0.2851578751425756  \\
            160.4238080398878  0.2856888559519936  \\
            160.61078217513244  0.28622214353455816  \\
            160.79775631037705  0.2867563963717082  \\
            160.9847304456217  0.28729042448758496  \\
            161.1717045808663  0.2878231894490314  \\
            161.35867871611094  0.2883538043655929  \\
            161.54565285135556  0.2888815338895166  \\
            161.7326269866002  0.28940579421575197  \\
            161.9196011218448  0.28992615308195024  \\
            162.10657525708945  0.2904423297684652  \\
            162.29354939233406  0.2909541950983521  \\
            162.4805235275787  0.29146177143736873  \\
            162.6674976628233  0.2919652326939747  \\
            162.85447179806795  0.2924649043193318  \\
            163.04144593331256  0.29296126330730377  \\
            163.22842006855717  0.2934549381944566  \\
            163.4153942038018  0.2939467090600583  \\
            163.60236833904642  0.2944375075260788  \\
            163.78934247429106  0.2949284167571902  \\
            163.97631660953567  0.29542067146076667  \\
            164.1632907447803  0.2959156578868845  \\
            164.35026488002492  0.29641491382832186  \\
            164.53723901526956  0.29691936921622875  \\
            164.72421315051417  0.29743444066042657  \\
            164.9111872857588  0.2979607029422521  \\
            165.09816142100343  0.29849603326816654  \\
            165.28513555624806  0.2990384613908296  \\
            165.47210969149268  0.29958616960909845  \\
            165.6590838267373  0.30013749276802826  \\
            165.84605796198193  0.3006909182588723  \\
            166.03303209722654  0.30124508601908145  \\
            166.22000623247118  0.3017987885323049  \\
            166.4069803677158  0.3023509708283893  \\
            166.59395450296043  0.30290073048337973  \\
            166.78092863820504  0.3034473176195186  \\
            166.96790277344968  0.3039901349052468  \\
            167.1548769086943  0.30452873755520266  \\
            167.34185104393893  0.3050628333302229  \\
            167.52882517918354  0.30559228253734155  \\
            167.71579931442818  0.30611709802979126  \\
            167.9027734496728  0.3066374452070019  \\
            168.08974758491743  0.307153642014602  \\
            168.27672172016204  0.3076661589444172  \\
            168.46369585540666  0.30817561903447166  \\
            168.6506699906513  0.3086827978689873  \\
            168.8376441258959  0.30918862357838367  \\
            169.02461826114055  0.3096941768392788  \\
            169.21159239638516  0.310200690874488  \\
            169.3985665316298  0.31070955145302503  \\
            169.5855406668744  0.3112222968901011  \\
            169.77251480211905  0.3117400880707398  \\
            169.95948893736366  0.3122653220441916  \\
            170.1464630726083  0.31280355896749285  \\
            170.3334372078529  0.3133524837027194  \\
            170.52041134309755  0.3139099410038886  \\
            170.70738547834216  0.3144739355169585  \\
            170.8943596135868  0.31504263177982855  \\
            171.0813337488314  0.31561435422233897  \\
            171.26830788407602  0.3161875871662711  \\
            171.45528201932066  0.3167609748253476  \\
            171.64225615456527  0.3173333213052316  \\
            171.8292302898099  0.317903590603528  \\
            172.01620442505453  0.3184709066097821  \\
            172.20317856029916  0.31903455310548073  \\
            172.39015269554378  0.3195939737640515  \\
            172.57712683078842  0.3201487721508632  \\
            172.76410096603303  0.3206987117232255  \\
            172.95107510127767  0.3212437158303894  \\
            173.13804923652228  0.3217838677135467  \\
            173.32502337176692  0.3223194105058305  \\
            173.51199750701153  0.32285074723231466  \\
            173.69897164225617  0.3233784408100143  \\
            173.88594577750078  0.32390321404788547  \\
            174.0729199127454  0.32442594964682536  \\
            174.25989404799003  0.32494769019967235  \\
            174.44686818323464  0.32546963819120545  \\
            174.63384231847928  0.3259931559981452  \\
            174.8208164537239  0.3265197658891528  \\
            175.00779058896853  0.3270511500248308  \\
            175.19476472421314  0.3275863010720091  \\
            175.38173885945778  0.3281343957429964  \\
            175.5687129947024  0.32869485285060535  \\
            175.75568712994703  0.3292653511043317  \\
            175.94266126519165  0.3298437344254416  \\
            176.12963540043629  0.33042801194697186  \\
            176.3166095356809  0.3310163580137297  \\
            176.5035836709255  0.33160711218229305  \\
            176.69055780617015  0.3321987792210105  \\
            176.87753194141476  0.3327900291100009  \\
            177.0645060766594  0.3333796970411539  \\
            177.251480211904  0.3339667834181297  \\
            177.43845434714865  0.33455045385635895  \\
            177.62542848239326  0.3351300391830429  \\
            177.8124026176379  0.3357050354371535  \\
            177.9993767528825  0.3362751038694331  \\
            178.18635088812715  0.3368400709423947  \\
            178.37332502337176  0.3373999283303218  \\
            178.5602991586164  0.33795483291926853  \\
            178.747273293861  0.33850510680705953  \\
            178.93424742910565  0.33905123730329007  \\
            179.12122156435026  0.3395938769293259  \\
            179.30819569959488  0.3401338434183034  \\
            179.49516983483952  0.34067211971512956  \\
            179.68214397008413  0.34120985397648174  \\
            179.86911810532877  0.34174835957080824  \\
            180.05609224057338  0.3422891150783274  \\
            180.24306637581802  0.3428337642910285  \\
            180.43004051106263  0.34338103323777497  \\
            180.61701464630727  0.34393737744798725  \\
            180.80398878155188  0.34450789744416194  \\
            180.99096291679652  0.34509010369339965  \\
            181.17793705204113  0.34568167670188554  \\
            181.36491118728577  0.34628046701488957  \\
            181.55188532253038  0.34688449521676634  \\
            181.73885945777502  0.3474919519309555  \\
            181.92583359301963  0.348101197819981  \\
            182.11280772826424  0.3487107635854519  \\
            182.29978186350888  0.34931934996806185  \\
            182.4867559987535  0.34992582774758924  \\
            182.67373013399813  0.3505292377428972  \\
            182.86070426924275  0.35112879081193366  \\
            183.04767840448739  0.3517238678517312  \\
            183.234652539732  0.35231401979840715  \\
            183.42162667497664  0.35289896762716383  \\
            183.60860081022125  0.3534786023522878  \\
            183.7955749454659  0.3540529850271509  \\
            183.9825490807105  0.3546223467442093  \\
            184.16952321595514  0.3551870886350042  \\
            184.35649735119975  0.3557477818701613  \\
            184.5434714864444  0.35630516765939135  \\
            184.730445621689  0.3568601572514894  \\
            184.9174197569336  0.35741383193433557  \\
            185.10439389217825  0.35796744303489486  \\
            185.29136802742286  0.3585224119192165  \\
            185.4783421626675  0.359080329992435  \\
            185.6653162979121  0.35964227073239163  \\
            185.85229043315675  0.3602049618760347  \\
            186.03926456840136  0.3607837604075417  \\
            186.226238703646  0.36137601231991207  \\
            186.41321283889062  0.3619792375558982  \\
            186.60018697413526  0.36259113000800564  \\
            186.78716110937987  0.3632095575184923  \\
            186.9741352446245  0.36383256187936974  \\
            187.16110937986912  0.3644583588324017  \\
            187.34808351511373  0.3650853380691054  \\
            187.53505765035837  0.3657120632307509  \\
            187.72203178560298  0.3663372719083609  \\
            187.90900592084762  0.3669598756427114  \\
            188.09598005609223  0.3675789599243309  \\
            188.28295419133687  0.36819378419350135  \\
            188.46992832658148  0.36880378184025714  \\
            188.65690246182612  0.3694085602043859  \\
            188.84387659707073  0.37000790057542804  \\
            189.03085073231537  0.37060175819267704  \\
            189.21782486755998  0.371190262245179  \\
            189.40479900280462  0.37177371587173336  \\
            189.59177313804923  0.3723525961608921  \\
            189.77874727329387  0.37292755415096057  \\
            189.96572140853849  0.37349941482999643  \\
            190.1526955437831  0.37406917713581095  \\
            190.33966967902774  0.3746380139559678  \\
            190.52664381427235  0.3752072721277838  \\
            190.713617949517  0.37577847243832885  \\
            190.9005920847616  0.3763533096244253  \\
            191.08756622000624  0.37692891925970134  \\
            191.27454035525085  0.3775170278297154  \\
            191.4615144904955  0.3781184226908381  \\
            191.6484886257401  0.378730348205356  \\
            191.83546276098474  0.3793502827611811  \\
            192.02243689622935  0.37997593877185054  \\
            192.209411031474  0.38060526267652695  \\
            192.3963851667186  0.381236434939998  \\
            192.58335930196324  0.38186787005267714  \\
            192.77033343720785  0.38249821653060273  \\
            192.95730757245246  0.3831263569154386  \\
            193.1442817076971  0.38375140777447414  \\
            193.33125584294172  0.3843727197006236  \\
            193.51822997818635  0.384989877312427  \\
            193.70520411343097  0.38560269925404933  \\
            193.8921782486756  0.3862112381952812  \\
            194.07915238392022  0.3868157808315382  \\
            194.26612651916486  0.38741684788386166  \\
            194.45310065440947  0.3880151940989178  \\
            194.6400747896541  0.38861180824899866  \\
            194.82704892489872  0.3892079131320211  \\
            195.01402306014336  0.3898049655715276  \\
            195.20099719538797  0.3904015970256339  \\
            195.3879713306326  0.3910066187792075  \\
            195.57494546587722  0.39162185578760095  \\
            195.76191960112183  0.3922448995010138  \\
            195.94889373636647  0.3928735742593331  \\
            196.13586787161108  0.3935059372921328  \\
            196.32284200685572  0.3941402787186747  \\
            196.50981614210033  0.39477512154790734  \\
            196.69679027734497  0.3954092216784672  \\
            196.88376441258958  0.39604156789867767  \\
            197.07073854783422  0.39667138188654977  \\
            197.25771268307884  0.3972981182097817  \\
            197.44468681832348  0.39792146432575914  \\
            197.6316609535681  0.398541340581555  \\
            197.81863508881273  0.3991579002139295  \\
            198.00560922405734  0.39977152934933025  \\
            198.19258335930195  0.4003828470038924  \\
            198.3795574945466  0.4009927050834381  \\
            198.5665316297912  0.40160218838347705  \\
            198.75350576503584  0.4022126145892064  \\
            198.94047990028045  0.4028236287619353  \\
            199.1274540355251  0.40344456605323975  \\
            199.3144281707697  0.4040731974900006  \\
            199.50140230601434  0.404707363967649  \\
            199.68837644125895  0.4053451515216638  \\
            199.8753505765036  0.4059848913275726  \\
            200.0623247117482  0.40662515970095053  \\
            200.24929884699284  0.40726477809742173  \\
            200.43627298223745  0.40790281311265797  \\
            200.6232471174821  0.40853857648237957  \\
            200.8102212527267  0.4091716250823548  \\
            200.99719538797132  0.4098017609284003  \\
            201.18416952321596  0.4104290311763811  \\
            201.37114365846057  0.4110537281222099  \\
            201.5581177937052  0.41167638920184835  \\
            201.74509192894982  0.4122977969913057  \\
            201.93206606419446  0.4129189792066397  \\
            202.11904019943907  0.4135392742386325  \\
            202.3060143346837  0.41416508790091755  \\
            202.49298846992832  0.41479962321981734  \\
            202.67996260517296  0.41544062375617663  \\
            202.86693674041757  0.416086073895491  \\
            203.0539108756622  0.41673419884790797  \\
            203.24088501090682  0.41738346464822557  \\
            203.42785914615146  0.41803257815589395  \\
            203.61483328139607  0.41868048705501365  \\
            203.80180741664068  0.4193263798543372  \\
            203.98878155188532  0.41996968588726796  \\
            204.17575568712994  0.4206100753118608  \\
            204.36272982237458  0.42124745911082184  \\
            204.5497039576192  0.42188198909150826  \\
            204.73667809286383  0.4225140578859288  \\
            204.92365222810844  0.42314429895074324  \\
            205.11062636335308  0.42377358656726294  \\
            205.2976004985977  0.42440303584145  \\
            205.48457463384233  0.42503329778186877  \\
            205.67154876908694  0.42567156370216197  \\
            205.85852290433158  0.4263161899820185  \\
            206.0454970395762  0.4269651885924769  \\
            206.23247117482083  0.42761682595265615  \\
            206.41944531006544  0.42826962292975385  \\
            206.60641944531005  0.4289223548390476  \\
            206.7933935805547  0.4295740514438946  \\
            206.9803677157993  0.43022399695573094  \\
            207.16734185104394  0.4308717300340728  \\
            207.35431598628855  0.4315170437865155  \\
            207.5412901215332  0.43215998576873416  \\
            207.7282642567778  0.4328008579844829  \\
            207.91523839202245  0.433440216885596  \\
            208.10221252726706  0.43407887337198653  \\
            208.2891866625117  0.4347169138374491  \\
            208.4761607977563  0.4353585603014  \\
            208.66313493300095  0.4360077660702896  \\
            208.85010906824556  0.4366624012186662  \\
            209.0370832034902  0.4373205879642898  \\
            209.2240573387348  0.43798070066813244  \\
            209.41103147397942  0.438641365834378  \\
            209.59800560922406  0.4393014621104224  \\
            209.78497974446867  0.439960120286873  \\
            209.9719538797133  0.4406167232975494  \\
            210.15892801495792  0.44127090621948273  \\
            210.34590215020256  0.4419225562729164  \\
            210.53287628544717  0.44257181282130514  \\
            210.7198504206918  0.4432190673713161  \\
            210.90682455593642  0.44386496357282784  \\
            211.09379869118106  0.44451039721893115  \\
            211.28077282642568  0.44515513437208176  \\
            211.46774696167031  0.44580649158395075  \\
            211.65472109691493  0.446464468667966  \\
            211.84169523215954  0.44712705805897407  \\
            212.02866936740418  0.44779250003758486  \\
            212.2156435026488  0.44845928273017127  \\
            212.40261763789343  0.4491261421088693  \\
            212.58959177313804  0.4497920619915782  \\
            212.77656590838268  0.4504562740419605  \\
            212.9635400436273  0.4511182577694417  \\
            213.15051417887193  0.4517777405292108  \\
            213.33748831411654  0.4524346975222195  \\
            213.52446244936118  0.4530893517951831  \\
            213.7114365846058  0.4537421742405798  \\
            213.89841071985043  0.45439388359665117  \\
            214.08538485509504  0.4550453211152024  \\
            214.27235899033968  0.45569879508726335  \\
            214.4593331255843  0.456358899745295  \\
            214.6463072608289  0.4570236432612575  \\
            214.83328139607355  0.45769129256739177  \\
            215.02025553131816  0.45836037335621843  \\
            215.2072296665628  0.45902967008053897  \\
            215.3942038018074  0.4596982259534352  \\
            215.58117793705205  0.4603653429482692  \\
            215.76815207229666  0.4610305817986834  \\
            215.9551262075413  0.46169376199860096  \\
            216.1421003427859  0.46235496180222485  \\
            216.32907447803055  0.46301451822403905  \\
            216.51604861327516  0.4636730270388073  \\
            216.7030227485198  0.46433117811122654  \\
            216.8899968837644  0.46499030369275457  \\
            217.07697101900905  0.46565631626043696  \\
            217.26394515425366  0.46632719209017376  \\
            217.45091928949827  0.4670011605554003  \\
            217.6378934247429  0.467676704127087  \\
            217.82486755998752  0.46835255837373874  \\
            218.01184169523216  0.4690277119613959  \\
            218.19881583047678  0.46970140665363364  \\
            218.38578996572141  0.4703731373115624  \\
            218.57276410096603  0.47104265189382716  \\
            218.75973823621067  0.4717099514566083  \\
            218.94671237145528  0.47237529015362084  \\
            219.13368650669992  0.4730391752361154  \\
            219.32066064194453  0.4737023670528768  \\
            219.50763477718917  0.4743650335447683  \\
            219.69460891243378  0.47503345907816663  \\
            219.88158304767842  0.47570738570357124  \\
            220.06855718292303  0.4763849770132  \\
            220.25553131816764  0.4770646444016347  \\
            220.44250545341228  0.4777450470658205  \\
            220.6294795886569  0.4784250920050657  \\
            220.81645372390153  0.47910393402104245  \\
            221.00342785914614  0.47978097571778594  \\
            221.19040199439078  0.480455867501695  \\
            221.3773761296354  0.48112850758153186  \\
            221.56435026488003  0.4817990419684222  \\
            221.75132440012464  0.482467864475855  \\
            221.93829853536928  0.4831356167196829  \\
            222.1252726706139  0.48380248197843373  \\
            222.31224680585854  0.4844724696403682  \\
            222.49922094110315  0.4851486437632188  \\
            222.68619507634776  0.4858291026964068  \\
            222.8731692115924  0.48651218740511876  \\
            223.060143346837  0.48719648147030664  \\
            223.24711748208165  0.48788081108868847  \\
            223.43409161732626  0.48856424507274715  \\
            223.6210657525709  0.4892460948507316  \\
            223.8080398878155  0.489925914466656  \\
            223.99501402306015  0.4906035005803003  \\
            224.18198815830476  0.4912788924672096  \\
            224.3689622935494  0.491952372018695  \\
            224.555936428794  0.4926244637418328  \\
            224.74291056403865  0.4932959347594648  \\
            224.92988469928326  0.49396849112938723  \\
            225.1168588345279  0.4946464094373387  \\
            225.30383296977251  0.4953281515852531  \\
            225.49080710501713  0.4960121560367379  \\
            225.67778124026177  0.49669711451087445  \\
            225.86475537550638  0.4973819719822181  \\
            226.05172951075102  0.49806592668079896  \\
            226.23870364599563  0.4987484300921207  \\
            226.42567778124027  0.4994291869571619  \\
            226.61265191648488  0.5001081552723745  \\
            226.79962605172952  0.5007855462896856  \\
            226.98660018697413  0.5014618245164957  \\
            227.17357432221877  0.5021377077156799  \\
            227.36054845746338  0.5028146163854982  \\
            227.54752259270802  0.5034967014472501  \\
            227.73449672795263  0.504182214681448  \\
            227.92147086319727  0.5048696602360362  \\
            228.10844499844188  0.5055577956629784  \\
            228.2954191336865  0.5062456319182597  \\
            228.48239326893113  0.5069324333618846  \\
            228.66936740417574  0.5076177177578783  \\
            228.85634153942038  0.5083012562742861  \\
            229.043315674665  0.5089830734831737  \\
            229.23028980990964  0.5096634473606272  \\
            229.41726394515425  0.5103429092867524  \\
            229.6042380803989  0.5110216490515933  \\
            229.7912122156435  0.5117036771554728  \\
            229.97818635088814  0.5123903835898813  \\
            230.16516048613275  0.5130800955342458  \\
            230.3521346213774  0.5137713845494375  \\
            230.539108756622  0.5144630665777705  \\
            230.72608289186664  0.5151542019430025  \\
            230.91305702711125  0.5158440953503344  \\
            231.10003116235586  0.5165322958864106  \\
            231.2870052976005  0.5172185970193192  \\
            231.4739794328451  0.5179030365985908  \\
            231.66095356808975  0.5185858968552005  \\
            231.84792770333436  0.5192677044015658  \\
            232.034901838579  0.5199487501333475  \\
            232.22187597382361  0.5206327904418397  \\
            232.40885010906825  0.521321443592832  \\
            232.59582424431287  0.5220130659055338  \\
            232.7827983795575  0.522706251988357  \\
            232.96977251480212  0.5233998347389147  \\
            233.15674665004676  0.5240928853440222  \\
            233.34372078529137  0.5247847132796961  \\
            233.53069492053598  0.5254748663111553  \\
            233.71766905578062  0.52616313049282  \\
            233.90464319102523  0.5268495301683124  \\
            234.09161732626987  0.5275343279704564  \\
            234.27859146151448  0.5282180248212776  \\
            234.46556559675912  0.5289009309470432  \\
            234.65253973200373  0.5295864393762565  \\
            234.83951386724837  0.5302765202721472  \\
            235.02648800249298  0.5309695555517226  \\
            235.21346213773762  0.5316641596792016  \\
            235.40043627298223  0.5323591796660139  \\
            235.58741040822687  0.5330536950708015  \\
            235.77438454347148  0.5337470179994165  \\
            235.96135867871612  0.5344386931049235  \\
            236.14833281396074  0.5351284975875978  \\
            236.33530694920535  0.5358164411949263  \\
            236.52228108445  0.536502766221607  \\
            236.7092552196946  0.5371879475095495  \\
            236.89622935493924  0.5378723276482074  \\
            237.08320349018385  0.5385589109182718  \\
            237.2701776254285  0.5392500122234901  \\
            237.4571517606731  0.5399440414244742  \\
            237.64412589591774  0.5406396350340367  \\
            237.83110003116235  0.5413356562171904  \\
            238.018074166407  0.5420311947911481  \\
            238.2050483016516  0.5427255672253232  \\
            238.39202243689624  0.5434183166413287  \\
            238.57899657214085  0.5441092128129781  \\
            238.7659707073855  0.5447982521662853  \\
            238.9529448426301  0.5454856577794641  \\
            239.13991897787471  0.5461718793829284  \\
            239.32689311311935  0.5468573035081216  \\
            239.51386724836397  0.5475445234637738  \\
            239.7008413836086  0.5482361901691039  \\
            239.88781551885322  0.5489307445436375  \\
            240.07478965409786  0.5496268480493025  \\
            240.26176378934247  0.5503233826904266  \\
            240.4487379245871  0.5510194510137392  \\
            240.63571205983172  0.5517143761083703  \\
            240.82268619507636  0.552407701605851  \\
            241.00966033032097  0.553099191680113  \\
            241.1966344655656  0.5537888310474899  \\
            241.38360860081022  0.554476824966715  \\
            241.57058273605486  0.5551635992389237  \\
            241.75755687129947  0.5558495944114452  \\
            241.94453100654408  0.5565369750428779  \\
            242.13150514178872  0.557228716663899  \\
            242.31847927703333  0.5579232940219059  \\
            242.50545341227797  0.5586193961243883  \\
            242.69242754752258  0.5593159262389259  \\
            242.87940168276722  0.5600120018931909  \\
            243.06637581801184  0.5607069548749459  \\
            243.25334995325647  0.5614003312320454  \\
            243.4403240885011  0.5620918912724342  \\
            243.62729822374573  0.5627816095641495  \\
            243.81427235899034  0.5634696749353187  \\
            244.00124649423498  0.5641564904741615  \\
            244.1882206294796  0.5648425594563621  \\
            244.3751947647242  0.5655296050914074  \\
            244.56216889996884  0.5662209128516901  \\
            244.74914303521345  0.56691499375945  \\
            244.9361171704581  0.5676105666815144  \\
            245.1230913057027  0.568306558329298  \\
            245.31006544094734  0.5690021032588023  \\
            245.49703957619195  0.5696965438706163  \\
            245.6840137114366  0.5703894304099164  \\
            245.8709878466812  0.5710805209664659  \\
            246.05796198192584  0.5717697814746158  \\
            246.24493611717045  0.5724573857133036  \\
            246.4319102524151  0.5731437153060551  \\
            246.6188843876597  0.5738293435491696  \\
            246.80585852290434  0.5745155452225681  \\
            246.99283265814896  0.5752058977382417  \\
            247.17980679339357  0.575898950631776  \\
            247.3667809286382  0.5765934547581939  \\
            247.55375506388282  0.5772883622919553  \\
            247.74072919912746  0.5779828267269587  \\
            247.92770333437207  0.5786762028765389  \\
            248.1146774696167  0.5793680468734692  \\
            248.30165160486132  0.58005811616996  \\
            248.48862574010596  0.5807463695376592  \\
            248.67559987535057  0.5814329670676525  \\
            248.8625740105952  0.5821182701704628  \\
            249.04954814583982  0.5828028415760507  \\
            249.23652228108446  0.5834877651682487  \\
            249.42349641632907  0.5841766301910738  \\
            249.6104705515737  0.584868113065178  \\
            249.79744468681832  0.585560998602756  \\
            249.98441882206293  0.5862542663161929  \\
            250.17139295730757  0.5869470904180654  \\
            250.3583670925522  0.58763883982114  \\
            250.54534122779683  0.5883290781383745  \\
            250.73231536304144  0.5890175636829177  \\
            250.91928949828608  0.5897042494681087  \\
            251.1062636335307  0.5903892832074776  \\
            251.29323776877533  0.5910730073147454  \\
            251.48021190401994  0.5917559589038237  \\
            251.66718603926458  0.5924390924514794  \\
            251.8541601745092  0.5931259278747208  \\
            252.04113430975383  0.5938152894414914  \\
            252.22810844499844  0.594505997729578  \\
            252.41508258024308  0.5951970613125771  \\
            252.6020567154877  0.5958876767598946  \\
            252.7890308507323  0.5965772286367467  \\
            252.97600498597694  0.5972652895041591  \\
            253.16297912122155  0.5979516199189675  \\
            253.3499532564662  0.5986361684338172  \\
            253.5369273917108  0.5993190715971631  \\
            253.72390152695544  0.6000006539532705  \\
            253.91087566220006  0.6006814280422135  \\
            254.0978497974447  0.6013622325573394  \\
            254.2848239326893  0.6020464878856501  \\
            254.47179806793395  0.602733168998433  \\
            254.65877220317856  0.6034211339052827  \\
            254.8457463384232  0.6041094218273493  \\
            255.0327204736678  0.6047972531973361  \\
            255.21969460891242  0.6054840296595023  \\
            255.40666874415706  0.6061693340696608  \\
            255.59364287940167  0.6068529304951791  \\
            255.7806170146463  0.6075347642149795  \\
            255.96759114989092  0.6082149617195387  \\
            256.15456528513556  0.6088938307108879  \\
            256.3415394203802  0.6095718601026128  \\
            256.5285135556248  0.6102497865518446  \\
            256.71548769086945  0.6109309039911126  \\
            256.90246182611406  0.6116143389568816  \\
            257.0894359613587  0.6122989883877719  \\
            257.2764100966033  0.6129839235745552  \\
            257.46338423184795  0.6136683901601547  \\
            257.65035836709257  0.6143518081396436  \\
            257.8373325023372  0.6150337718602474  \\
            258.0243066375818  0.6157140500213422  \\
            258.2112807728264  0.6163925856744553  \\
            258.39825490807107  0.6170694962232656  \\
            258.5852290433157  0.6177450734236024  \\
            258.7722031785603  0.6184197833834466  \\
            258.9591773138049  0.6190942744743917  \\
            259.14615144904957  0.6197716906617721  \\
            259.3331255842942  0.620451308879848  \\
            259.5200997195388  0.6211320663635933  \\
            259.7070738547834  0.6218130677645952  \\
            259.89404799002807  0.6224935851510536  \\
            260.0810221252727  0.6231730580077813  \\
            260.2679962605173  0.6238510932362047  \\
            260.4549703957619  0.6245274651543633  \\
            260.6419445310065  0.6252021154969098  \\
            260.8289186662512  0.62587515341511  \\
            261.0158928014958  0.6265468554768425  \\
            261.2028669367404  0.6272176656665994  \\
            261.389841071985  0.6278881573444198  \\
            261.5768152072297  0.6285613049820816  \\
            261.7637893424743  0.6292365327221086  \\
            261.9507634777189  0.6299128192998327  \\
            262.1377376129635  0.6305893038584817  \\
            262.3247117482082  0.6312652859491799  \\
            262.5116858834528  0.6319402255309471  \\
            262.6986600186974  0.6326137429707002  \\
            262.885634153942  0.6332856190432515  \\
            263.0726082891867  0.6339557949313107  \\
            263.2595824244313  0.6346243722254823  \\
            263.4465565596759  0.6352916129242681  \\
            263.6335306949205  0.6359579394340655  \\
            263.82050483016513  0.6366238626585411  \\
            264.0074789654098  0.6372921722675298  \\
            264.1944531006544  0.6379624344415297  \\
            264.381427235899  0.6386336704597585  \\
            264.56840137114364  0.6393050549311338  \\
            264.7553755063883  0.6399759157942735  \\
            264.9423496416329  0.6406457343174953  \\
            265.1293237768775  0.6413141450988178  \\
            265.31629791212214  0.6419809360659594  \\
            265.5032720473668  0.6426460484763393  \\
            265.6902461826114  0.6433095769170759  \\
            265.87722031785603  0.6439717693049888  \\
            266.06419445310064  0.6446330268865974  \\
            266.25116858834525  0.645294378788184  \\
            266.4381427235899  0.6459564117417336  \\
            266.62511685883453  0.6466185563766574  \\
            266.81209099407914  0.6472804906037397  \\
            266.99906512932375  0.6479420024093764  \\
            267.1860392645684  0.6486029898555757  \\
            267.37301339981303  0.6492634975322396  \\
            267.55998753505764  0.6499240395228028  \\
            267.74696167030226  0.6505845053691459  \\
            267.9339358055469  0.6512447086693259  \\
            268.12090994079153  0.6519044745825749  \\
            268.30788407603615  0.6525633762959017  \\
            268.49485821128076  0.6532212771893745  \\
            268.6818323465254  0.6538789176725064  \\
            268.86880648177004  0.6545371764125999  \\
            269.05578061701465  0.655195276021766  \\
            269.24275475225926  0.6558528125561021  \\
            269.42972888750387  0.6565097879737499  \\
            269.61670302274854  0.6571659155982604  \\
            269.80367715799315  0.6578210482896192  \\
            269.99065129323776  0.6584750423625514  \\
            270.1776254284824  0.6591275781699354  \\
            270.36459956372704  0.6597786179760375  \\
            270.55157369897165  0.6604278807081204  \\
            270.73854783421626  0.661075221039143  \\
            270.9255219694609  0.6617205461671672  \\
            271.11249610470554  0.6623635982815674  \\
            271.29947023995015  0.66300439642641  \\
            271.48644437519476  0.6636427525067664  \\
            271.6734185104394  0.6642785888445126  \\
            271.860392645684  0.6649119046155668  \\
            272.04736678092866  0.6655425310592483  \\
            272.23434091617327  0.6661705567134618  \\
            272.4213150514179  0.6667958835797129  \\
            272.6082891866625  0.6674184902866581  \\
            272.79526332190716  0.66803845112742  \\
            272.98223745715177  0.6686556553203068  \\
            273.1692115923964  0.6692702349325482  \\
            273.356185727641  0.6698821557612765  \\
            273.54315986288566  0.6704913992936539  \\
            273.73013399813027  0.6710980997125434  \\
            273.9171081333749  0.6717021670255324  \\
            274.1040822686195  0.6723037368587703  \\
            274.2910564038641  0.6729028213542484  \\
            274.4780305391088  0.6734993671842531  \\
            274.6650046743534  0.6740935390324317  \\
            274.851978809598  0.674685297617362  \\
            275.0389529448426  0.6752746440894737  \\
            275.2259270800873  0.6758617148939091  \\
            275.4129012153319  0.6764464254475924  \\
            275.5998753505765  0.6770288691967374  \\
            275.7868494858211  0.6776091003313053  \\
            275.9738236210658  0.6781870260463028  \\
            276.1607977563104  0.6787627977801861  \\
            276.347771891555  0.6793364076723144  \\
            276.5347460267996  0.6799077712444854  \\
            276.7217201620443  0.6804770503777138  \\
            276.9086942972889  0.6810442169903658  \\
            277.0956684325335  0.6816091861968916  \\
            277.2826425677781  0.6821721238702233  \\
            277.4696167030227  0.6827329916174832  \\
            277.6565908382674  0.6832916997299905  \\
            277.843564973512  0.6838484169027248  \\
            278.0305391087566  0.6844031044502988  \\
            278.2175132440012  0.6849556618117983  \\
            278.4044873792459  0.685506258997306  \\
            278.5914615144905  0.6860548662121134  \\
            278.7784356497351  0.6866013720368459  \\
            278.9654097849797  0.6871459369401529  \\
            279.1523839202244  0.6876885505848698  \\
            279.339358055469  0.6882291298434329  \\
            279.5263321907136  0.6887677152546983  \\
            279.71330632595823  0.6893044137905652  \\
            279.90028046120284  0.6898391459979826  \\
            280.0872545964475  0.690371849684466  \\
            280.2742287316921  0.6909027078126377  \\
            280.46120286693673  0.6914316621710498  \\
            280.64817700218134  0.691958598717451  \\
            280.835151137426  0.6924836873335247  \\
            281.0221252726706  0.6930069271960585  \\
            281.20909940791523  0.6935282489705039  \\
            281.39607354315984  0.6940476109553159  \\
            281.5830476784045  0.6945651995451911  \\
            281.7700218136491  0.6950809507281288  \\
            281.95699594889373  0.6955947618825418  \\
            282.14397008413835  0.6961067446713373  \\
            282.330944219383  0.6966169693070016  \\
            282.5179183546276  0.697125364466371  \\
            282.70489248987224  0.6976318282439925  \\
            282.89186662511685  0.6981365788219809  \\
            283.07884076036146  0.6986395767472106  \\
            283.2658148956061  0.6991407553684396  \\
            283.45278903085074  0.6996400522633744  \\
            283.63976316609535  0.7001376848570968  \\
            283.82673730133996  0.7006335924625731  \\
            284.01371143658463  0.7011276987696712  \\
            284.20068557182924  0.7016199709283011  \\
            284.38765970707385  0.702110617819398  \\
            284.57463384231846  0.7025995696778913  \\
            284.76160797756313  0.7030867481051912  \\
            284.94858211280774  0.7035721248647039  \\
            285.13555624805235  0.7040559125775561  \\
            285.32253038329696  0.7045380391189555  \\
            285.5095045185416  0.7050184295719693  \\
            285.69647865378624  0.7054970335092355  \\
            285.88345278903086  0.705974082216544  \\
            286.07042692427547  0.706449507432041  \\
            286.2574010595201  0.7069232415519788  \\
            286.44437519476475  0.7073951957989012  \\
            286.63134933000936  0.7078656186453335  \\
            286.81832346525397  0.7083344584790091  \\
            287.0052976004986  0.7088016573718212  \\
            287.19227173574325  0.7092671174790796  \\
            287.37924587098786  0.7097309947138247  \\
            287.56622000623247  0.7101933563065881  \\
            287.7531941414771  0.7106541297150101  \\
            287.9401682767217  0.7111132327581176  \\
            288.12714241196636  0.7115706670824258  \\
            288.314116547211  0.7120266486661708  \\
            288.5010906824556  0.7124810952226391  \\
            288.6880648177002  0.7129339399702304  \\
            288.87503895294486  0.7133850854742613  \\
            289.0620130881895  0.713834770490554  \\
            289.2489872234341  0.7142829785696541  \\
            289.4359613586787  0.7147296512147994  \\
            289.62293549392336  0.7151747094019992  \\
            289.809909629168  0.7156181471345926  \\
            289.9968837644126  0.7160601957384194  \\
            290.1838578996572  0.7165007717698418  \\
            290.37083203490187  0.716939812662628  \\
            290.5578061701465  0.7173772328932777  \\
            290.7447803053911  0.7178131569050523  \\
            290.9317544406357  0.7182477025624381  \\
            291.1187285758803  0.7186807862378612  \\
            291.305702711125  0.7191123398487074  \\
            291.4926768463696  0.7195422756995922  \\
            291.6796509816142  0.7199708423764924  \\
            291.8666251168588  0.7203980206016104  \\
            292.0535992521035  0.7208237507207585  \\
            292.2405733873481  0.7212479625722613  \\
            292.4275475225927  0.7216705910428184  \\
            292.6145216578373  0.7220919073938059  \\
            292.801495793082  0.722511850393434  \\
            292.9884699283266  0.7229303639947428  \\
            293.1754440635712  0.7233473783776061  \\
            293.3624181988158  0.7237628429394216  \\
            293.5493923340604  0.7241770276691367  \\
            293.7363664693051  0.7245898637590541  \\
            293.9233406045497  0.7250012945201046  \\
            294.1103147397943  0.725411252045225  \\
            294.29728887503893  0.7258196799839348  \\
            294.4842630102836  0.726226852104993  \\
            294.6712371455282  0.7266327045636046  \\
            294.8582112807728  0.7270371810894135  \\
            295.04518541601743  0.7274402165442485  \\
            295.2321595512621  0.7278417369221226  \\
            295.4191336865067  0.7282420044953374  \\
            295.6061078217513  0.7286409901844829  \\
            295.79308195699593  0.7290386344216923  \\
            295.98005609224055  0.7294348750801529  \\
            296.1670302274852  0.7298296433346388  \\
            296.3540043627298  0.7302230859502398  \\
            296.54097849797444  0.7306153138137833  \\
            296.72795263321905  0.7310062396272446  \\
            296.9149267684637  0.7313958039795638  \\
            297.1019009037083  0.7317839427745405  \\
            297.28887503895294  0.7321706783471548  \\
            297.47584917419755  0.7325562475970612  \\
            297.6628233094422  0.7329405592994929  \\
            297.8497974446868  0.7333235559768175  \\
            298.03677157993144  0.7337051773448316  \\
            298.22374571517605  0.7340853603127606  \\
            298.4107198504207  0.7344643470083806  \\
            298.59769398566533  0.7348421375342621  \\
            298.78466812090994  0.7352186641058759  \\
            298.97164225615455  0.7355938688906531  \\
            299.15861639139916  0.7359676930129706  \\
            299.34559052664383  0.7363401572488422  \\
            299.53256466188844  0.7367115052952594  \\
            299.71953879713305  0.737081646312604  \\
            299.90651293237767  0.7374505231165847  \\
            300.09348706762233  0.7378180791499557  \\
            300.28046120286695  0.7381842584825153  \\
            300.46743533811156  0.7385491885909348  \\
            300.65440947335617  0.7389130119736802  \\
            300.84138360860084  0.7392756347868071  \\
            301.02835774384545  0.7396370004389816  \\
            301.21533187909006  0.7399970545580823  \\
            301.40230601433467  0.7403557449911993  \\
            301.5892801495793  0.7407132729195276  \\
            301.77625428482395  0.7410696960846924  \\
            301.96322842006856  0.7414249326311317  \\
            302.1502025553132  0.7417789268162024  \\
            302.3371766905578  0.7421316266538631  \\
            302.52415082580245  0.7424829839146755  \\
            302.71112496104706  0.7428332120471526  \\
            302.8980990962917  0.7431823564761378  \\
            303.0850732315363  0.7435303367244375  \\
            303.27204736678095  0.743877097393097  \\
            303.45902150202556  0.7442225883382678  \\
            303.6459956372702  0.7445667646712077  \\
            303.8329697725148  0.7449097823558306  \\
            304.01994390775945  0.7452517625573444  \\
            304.20691804300407  0.7455926109803979  \\
            304.3938921782487  0.7459322712041718  \\
            304.5808663134933  0.7462706935474086  \\
            304.7678404487379  0.7466078350684126  \\
            304.95481458398257  0.7469437417374671  \\
            305.1417887192272  0.7472786581116061  \\
            305.3287628544718  0.7476124881131122  \\
            305.5157369897164  0.7479451718808953  \\
            305.70271112496107  0.7482766577914896  \\
            305.8896852602057  0.7486069024590539  \\
            306.0766593954503  0.7489358707353718  \\
            306.2636335306949  0.7492637733309871  \\
            306.4506076659396  0.7495906766432263  \\
            306.6375818011842  0.7499164913384254  \\
            306.8245559364288  0.7502411600663347  \\
            307.0115300716734  0.7505646352604478  \\
            307.198504206918  0.7508868791380023  \\
            307.3854783421627  0.7512078636999803  \\
            307.5724524774073  0.7515278844540649  \\
            307.7594266126519  0.7518469027702013  \\
            307.9464007478965  0.752164848519265  \\
            308.1333748831412  0.7524816642171497  \\
            308.3203490183858  0.7527973038079695  \\
            308.5073231536304  0.7531117326640606  \\
            308.694297288875  0.75342492758598  \\
            308.8812714241197  0.7537371143688631  \\
            309.0682455593643  0.7540483678559976  \\
            309.2552196946089  0.7543585904423047  \\
            309.4421938298535  0.7546677189995961  \\
            309.62916796509813  0.7549757036053865  \\
            309.8161421003428  0.755282507542895  \\
            310.0031162355874  0.7555881073010441  \\
            310.190090370832  0.7558925249309231  \\
            310.37706450607664  0.7561960747463254  \\
            310.5640386413213  0.7564986810044505  \\
            310.7510127765659  0.7568002658239688  \\
            310.9379869118105  0.7571007661567195  \\
            311.12496104705514  0.7574001337877112  \\
            311.3119351822998  0.7576983353351207  \\
            311.4989093175444  0.7579953522502935  \\
            311.685883452789  0.758291180817744  \\
            311.87285758803364  0.7585861146617301  \\
            312.0598317232783  0.7588801642190341  \\
            312.2468058585229  0.7591732405822552  \\
            312.43377999376753  0.7594652777499784  \\
            312.62075412901214  0.7597562241283526  \\
            312.80772826425675  0.7600460425310892  \\
            312.9947023995014  0.7603347101794633  \\
            313.18167653474603  0.7606222187023125  \\
            313.36865066999064  0.7609086862077734  \\
            313.55562480523525  0.7611943393978409  \\
            313.7425989404799  0.7614790723843528  \\
            313.92957307572453  0.761762817148533  \\
            314.11654721096914  0.7620455189338808  \\
            314.30352134621376  0.7623271362461711  \\
            314.4904954814584  0.7626076408534541  \\
            314.67746961670304  0.7628870177860552  \\
            314.86444375194765  0.7631652743287933  \\
            315.05141788719226  0.7634427064791954  \\
            315.23839202243687  0.7637192646900216  \\
            315.42536615768154  0.763994880324706  \\
            315.61234029292615  0.7642694968779375  \\
            315.79931442817076  0.7645430699756607  \\
            315.98628856341537  0.7648155673750744  \\
            316.17326269866004  0.7650869689646331  \\
            316.36023683390465  0.765357266764046  \\
            316.54721096914926  0.7656266046100251  \\
            316.7341851043939  0.7658951382244729  \\
            316.92115923963854  0.7661627720405767  \\
            317.10813337488315  0.7664294487497287  \\
            317.29510751012776  0.7666951220983733  \\
            317.4820816453724  0.7669597568880072  \\
            317.669055780617  0.7672233289751791  \\
            317.85602991586165  0.7674858252714898  \\
            318.04300405110627  0.7677472725646403  \\
            318.2299781863509  0.7680079278838848  \\
            318.4169523215955  0.7682677240307555  \\
            318.60392645684016  0.7685266035499526  \\
            318.79090059208477  0.7687845190431506  \\
            318.9778747273294  0.7690414331689993  \\
            319.164848862574  0.7692973186431232  \\
            319.35182299781866  0.7695521582381221  \\
            319.53879713306327  0.7698059447835698  \\
            319.7257712683079  0.7700588455886973  \\
            319.9127454035525  0.7703109480061885  \\
            320.09971953879716  0.7705621726223771  \\
            320.28669367404177  0.7708124714818565  \\
            320.4736678092864  0.7710618057713208  \\
            320.660641944531  0.7713101458195653  \\
            320.8476160797756  0.771557471097487  \\
            321.0345902150203  0.7718037702180833  \\
            321.2215643502649  0.7720490900983603  \\
            321.4085384855095  0.7722936422604371  \\
            321.5955126207541  0.7725373535634751  \\
            321.7824867559988  0.7727801759906837  \\
            321.9694608912434  0.7730220698314473  \\
            322.156435026488  0.7732630036813252  \\
            322.3434091617326  0.7735029544420521  \\
            322.5303832969773  0.7737419073215372  \\
            322.7173574322219  0.7739798558338655  \\
            322.9043315674665  0.7742169874873667  \\
            323.0913057027111  0.77445332584904  \\
            323.2782798379557  0.7746888106038523  \\
            323.4652539732004  0.774923401639655  \\
            323.652228108445  0.7751570663881775  \\
            323.8392022436896  0.7753897798250277  \\
            324.0261763789342  0.7756215244696913  \\
            324.2131505141789  0.7758522903855326  \\
            324.4001246494235  0.7760821399372226  \\
            324.5870987846681  0.7763112218180838  \\
            324.7740729199127  0.7765394723127245  \\
            324.9610470551574  0.7767668583592223  \\
            325.148021190402  0.7769933513014774  \\
            325.3349953256466  0.7772189268892115  \\
            325.5219694608912  0.777443565277968  \\
            325.7089435961359  0.7776672523628606  \\
            325.8959177313805  0.777890151485117  \\
            326.0828918666251  0.7781122304872775  \\
            326.26986600186973  0.7783334631742254  \\
            326.45684013711434  0.7785538247493489  \\
            326.643814272359  0.7787732918145397  \\
            326.8307884076036  0.7789918423701941  \\
            327.01776254284823  0.7792094997495103  \\
            327.20473667809284  0.7794263694227186  \\
            327.3917108133375  0.7796424107310964  \\
            327.5786849485821  0.779857602940089  \\
            327.76565908382673  0.7800719239433065  \\
            327.95263321907134  0.7802853502625237  \\
            328.139607354316  0.7804979053627407  \\
            328.3265814895606  0.780709674894986  \\
            328.51355562480524  0.7809206210201596  \\
            328.70052976004985  0.7811307247801041  \\
            328.88750389529446  0.7813399657725061  \\
            329.0744780305391  0.7815483221508959  \\
            329.26145216578374  0.7817558247474099  \\
            329.44842630102835  0.7819625482585263  \\
            329.63540043627296  0.7821684571258127  \\
            329.8223745715176  0.7823735336401226  \\
            330.00934870676224  0.7825777586347853  \\
            330.19632284200685  0.782781111485607  \\
            330.38329697725146  0.7829836299059906  \\
            330.57027111249613  0.7831853773514621  \\
            330.75724524774074  0.7833863206020498  \\
            330.94421938298535  0.7835864428922894  \\
            331.13119351822996  0.7837857260284898  \\
            331.3181676534746  0.7839841503887335  \\
            331.50514178871924  0.7841817602156791  \\
            331.69211592396385  0.7843786075947188  \\
            331.87909005920847  0.7845746618011444  \\
            332.0660641944531  0.7847699068563968  \\
            332.25303832969774  0.7849643254102061  \\
            332.44001246494236  0.7851578987405917  \\
            332.62698660018697  0.7853506773331692  \\
            332.8139607354316  0.7855427018957344  \\
            333.00093487067625  0.7857339443963614  \\
            333.18790900592086  0.7859243895697309  \\
            333.37488314116547  0.7861140208508018  \\
            333.5618572764101  0.7863028203748115  \\
            333.74883141165475  0.7864908446045302  \\
            333.93580554689936  0.7866781229573279  \\
            334.12277968214397  0.786864630289403  \\
            334.3097538173886  0.7870503520155432  \\
            334.4967279526332  0.7872352723321827  \\
            334.68370208787786  0.787419374217402  \\
            334.8706762231225  0.7876027198406772  \\
            335.0576503583671  0.7877853274864304  \\
            335.2446244936117  0.7879671750697622  \\
            335.43159862885636  0.7881482486682214  \\
            335.618572764101  0.7883285332277383  \\
            335.8055468993456  0.7885080125626256  \\
            335.9925210345902  0.7886867542633063  \\
            336.17949516983487  0.7888647657000899  \\
            336.3664693050795  0.7890420279829539  \\
            336.5534434403241  0.7892185278391703  \\
            336.7404175755687  0.7893942509543821  \\
            336.9273917108133  0.7895691819726038  \\
            337.114365846058  0.7897433936018  \\
            337.3013399813026  0.7899168825676616  \\
            337.4883141165472  0.7900896332738713  \\
            337.6752882517918  0.7902616330850758  \\
            337.8622623870365  0.7904328684170955  \\
            338.0492365222811  0.7906033247369244  \\
            338.2362106575257  0.7907731436061302  \\
            338.4231847927703  0.7909413587974868  \\
            338.610158928015  0.7911095874934375  \\
            338.7971330632596  0.7912783738962592  \\
            338.9841071985042  0.7914471589479962  \\
            339.1710813337488  0.7916143468255482  \\
            339.3580554689935  0.7917797558184653  \\
            339.5450296042381  0.7919416966603119  \\
            339.7320037394827  0.7921006768431139  \\
            339.9189778747273  0.7922571744094137  \\
            340.10595200997193  0.7924116379522694  \\
            340.2929261452166  0.7925644866152559  \\
            340.4799002804612  0.7927158009068035  \\
            340.6668744157058  0.7928648160311378  \\
            340.85384855095043  0.7930116641746877  \\
            341.0408226861951  0.7931564505105926  \\
            341.2277968214397  0.7932993098433252  \\
            341.4147709566843  0.7934404066086926  \\
            341.60174509192893  0.7935798836079483  \\
            341.7887192271736  0.793717557252011  \\
            341.9756933624182  0.7938534503558801  \\
            342.1626674976628  0.7939876473745167  \\
            342.34964163290743  0.79412030116844  \\
            342.53661576815205  0.7942515105551492  \\
            342.7235899033967  0.7943811477658551  \\
            342.9105640386413  0.7945092448714994  \\
            343.09753817388594  0.7946358904602437  \\
            343.28451230913055  0.7947612398372013  \\
            343.4714864443752  0.794885259998983  \\
            343.6584605796198  0.7950078716390713  \\
            343.84543471486444  0.7951291083903489  \\
            344.03240885010905  0.7952490656497573  \\
            344.2193829853537  0.7953678741199578  \\
            344.40635712059833  0.7954854092269187  \\
            344.59333125584294  0.795601641249232  \\
            344.78030539108755  0.7957166113758153  \\
            344.96727952633216  0.7958304272786043  \\
            345.15425366157683  0.7959431571347915  \\
            345.34122779682144  0.7960546536602248  \\
            345.52820193206605  0.7961649184432464  \\
            345.71517606731067  0.7962740095565751  \\
            345.90215020255533  0.7963820514720542  \\
            346.08912433779994  0.7964890057717355  \\
            346.27609847304456  0.7965947741759818  \\
            346.46307260828917  0.7966993744182698  \\
            346.65004674353384  0.7968028842102333  \\
            346.83702087877845  0.796905421641953  \\
            347.02399501402306  0.7970068632990936  \\
            347.21096914926767  0.79710717160035  \\
            347.39794328451234  0.7972063794528  \\
            347.58491741975695  0.7973045850976483  \\
            347.77189155500156  0.797401857706038  \\
            347.95886569024617  0.7974980531113858  \\
            348.1458398254908  0.7975931699914622  \\
            348.33281396073545  0.7976872623060172  \\
            348.51978809598006  0.7977804485020212  \\
            348.7067622312247  0.7978727024210585  \\
            348.8937363664693  0.7979639233895585  \\
            349.08071050171395  0.7980541292154131  \\
            349.26768463695856  0.7981433941193729  \\
            349.4546587722032  0.7982318350681449  \\
            349.6416329074478  0.7983193380349914  \\
            349.82860704269245  0.7984058650368954  \\
            350.01558117793707  0.7984914469659518  \\
            350.2025553131817  0.7985761773519199  \\
            350.3895294484263  0.7986601287377545  \\
            350.5765035836709  0.7987431625690933  \\
            350.76347771891557  0.7988252757593294  \\
            350.9504518541602  0.798906518551627  \\
            351.1374259894048  0.7989870029260593  \\
            351.3244001246494  0.7990667129874188  \\
            351.51137425989407  0.7991455455915176  \\
            351.6983483951387  0.7992235167318175  \\
            351.8853225303833  0.7993006952705322  \\
            352.0722966656279  0.7993771944391789  \\
            352.25927080087257  0.7994529077049626  \\
            352.4462449361172  0.7995277947660294  \\
            352.6332190713618  0.7996018824773767  \\
            352.8201932066064  0.7996752577352723  \\
            353.007167341851  0.7997479938220697  \\
            353.1941414770957  0.7998199565109384  \\
            353.3811156123403  0.7998911393477479  \\
            353.5680897475849  0.7999615875400339  \\
            353.7550638828295  0.8000314055303237  \\
            353.9420380180742  0.8001005854695071  \\
            354.1290121533188  0.8001690216576869  \\
            354.3159862885634  0.8002367273676394  \\
            354.502960423808  0.8003037657019341  \\
            354.6899345590527  0.8003702455048655  \\
            354.8769086942973  0.8004360671399211  \\
            355.0638828295419  0.8005011878624336  \\
            355.2508569647865  0.8005656305657347  \\
            355.4378311000312  0.8006294758095582  \\
            355.6248052352758  0.8006927971890155  \\
            355.8117793705204  0.8007554650127795  \\
            355.998753505765  0.8008174697508949  \\
            356.18572764100963  0.8008788520881153  \\
            356.3727017762543  0.8009397096060134  \\
            356.5596759114989  0.8010000418202256  \\
            356.7466500467435  0.8010597414992936  \\
            356.93362418198814  0.8011188195533147  \\
            357.1205983172328  0.801177334010075  \\
            357.3075724524774  0.8012353896518772  \\
            357.494546587722  0.8012928938688355  \\
            357.68152072296664  0.8013498019861037  \\
            357.8684948582113  0.801406133543521  \\
            358.0554689934559  0.8014619634599975  \\
            358.24244312870053  0.8015173655701289  \\
            358.42941726394514  0.8015722151486387  \\
            358.61639139918975  0.8016265000339262  \\
            358.8033655344344  0.8016802569529846  \\
            358.99033966967903  0.8017335772643875  \\
            359.17731380492364  0.8017864672150977  \\
            359.36428794016825  0.801838818965054  \\
            359.5512620754129  0.8018906413088217  \\
            359.73823621065753  0.8019419877043261  \\
            359.92521034590214  0.8019929590139162  \\
            360.11218448114676  0.8020434696486196  \\
            360.2991586163914  0.8020934733461276  \\
            360.48613275163603  0.8021429866834042  \\
            360.67310688688065  0.8021920793971419  \\
            360.86008102212526  0.8022408253147071  \\
            361.0470551573699  0.8022891049416362  \\
            361.23402929261454  0.8023369037498708  \\
            361.42100342785915  0.8023842548743807  \\
            361.60797756310376  0.8024312438850367  \\
            361.79495169834837  0.8024778830445066  \\
            361.98192583359304  0.8025240646517455  \\
            362.16889996883765  0.8025697955074124  \\
            362.35587410408226  0.802615124858809  \\
            362.5428482393269  0.8026601496827509  \\
            362.72982237457154  0.802704791317526  \\
            362.91679650981615  0.8027490021744267  \\
            363.10377064506076  0.8027927961638722  \\
            363.2907447803054  0.8028362382048536  \\
            363.47771891555004  0.8028794018385986  \\
            363.66469305079465  0.8029221729963707  \\
            363.85166718603926  0.8029645350034831  \\
            364.0386413212839  0.8030065177111247  \\
            364.2256154565285  0.8030482012768232  \\
            364.41258959177316  0.8030896032922336  \\
            364.59956372701777  0.8031306168585073  \\
            364.7865378622624  0.8031712468878097  \\
            364.973511997507  0.8032115387374477  \\
            365.16048613275166  0.8032515855255833  \\
            365.34746026799627  0.8032913153973998  \\
            365.5344344032409  0.8033306796825147  \\
            365.7214085384855  0.8033696898924924  \\
            365.90838267373016  0.8034084064613006  \\
            366.09535680897477  0.8034469023823988  \\
            366.2823309442194  0.8034850691654616  \\
            366.469305079464  0.8035228881963299  \\
            366.6562792147086  0.8035603863217319  \\
            366.8432533499533  0.8035976386290273  \\
            367.0302274851979  0.8036346673923708  \\
            367.2172016204425  0.8036713671090309  \\
            367.4041757556871  0.8037077409006883  \\
            367.5911498909318  0.8037438305238387  \\
            367.7781240261764  0.8037797252596676  \\
            367.965098161421  0.803815359915064  \\
            368.1520722966656  0.8038506849648979  \\
            368.3390464319103  0.8038857097606814  \\
            368.5260205671549  0.8039204905505641  \\
            368.7129947023995  0.8039550995298541  \\
            368.8999688376441  0.8039894338954795  \\
            369.0869429728888  0.8040234732846665  \\
            369.2739171081334  0.8040572417884572  \\
            369.460891243378  0.8040908097321353  \\
            369.6478653786226  0.804124203459238  \\
            369.8348395138672  0.8041573193843135  \\
            370.0218136491119  0.8041901589264125  \\
            370.2087877843565  0.8042227605011099  \\
            370.3957619196011  0.8042552081018786  \\
            370.5827360548457  0.8042874474362592  \\
            370.7697101900904  0.8043194239183102  \\
            370.956684325335  0.8043511464220737  \\
            371.1436584605796  0.8043826672777332  \\
            371.3306325958242  0.8044140576432053  \\
            371.5176067310689  0.8044452204704517  \\
            371.7045808663135  0.8044761338246492  \\
            371.8915550015581  0.8045068192630724  \\
            372.07852913680273  0.8045373426268336  \\
            372.26550327204734  0.8045677337491989  \\
            372.452477407292  0.8045978914192697  \\
            372.6394515425366  0.8046278154350611  \\
            372.82642567778123  0.8046575411035877  \\
            373.01339981302584  0.8046871473780872  \\
            373.2003739482705  0.8047165899769065  \\
            373.3873480835151  0.8047458101399855  \\
            373.57432221875973  0.8047748162217083  \\
            373.76129635400434  0.8048036568790352  \\
            373.948270489249  0.8048324020108172  \\
            374.1352446244936  0.8048609603496453  \\
            374.32221875973823  0.8048893085538613  \\
            374.50919289498285  0.8049174658476743  \\
            374.69616703022746  0.8049454938439162  \\
            374.8831411654721  0.8049734253217298  \\
            375.07011530071674  0.8050011618373275  \\
            375.25708943596135  0.8050287016459887  \\
            375.44406357120596  0.8050560771585841  \\
            375.6310377064506  0.8050833625548399  \\
            375.81801184169524  0.805110522600975  \\
            376.00498597693985  0.805137495268849  \\
            376.19196011218446  0.8051642883133622  \\
            376.37893424742913  0.8051909468740278  \\
            376.56590838267374  0.8052175395567372  \\
            376.75288251791835  0.8052439809510425  \\
            376.93985665316296  0.8052702462594129  \\
            377.12683078840763  0.8052963523370099  \\
            377.31380492365224  0.8053223563461017  \\
            377.50077905889685  0.8053482953686774  \\
            377.68775319414146  0.805374073342277  \\
            377.8747273293861  0.8053996863748729  \\
            378.06170146463074  0.8054251632329472  \\
            378.24867559987536  0.8054505721281118  \\
            378.43564973511997  0.8054758945804945  \\
            378.6226238703646  0.8055010595233629  \\
            378.80959800560925  0.8055260735973536  \\
            378.99657214085386  0.8055509763733938  \\
            379.18354627609847  0.8055758380857557  \\
            379.3705204113431  0.805600585279188  \\
            379.55749454658775  0.8056251862310819  \\
            379.74446868183236  0.8056496525124051  \\
            379.93144281707697  0.8056740332300475  \\
            380.1184169523216  0.8056983808975238  \\
            380.3053910875662  0.8057226032298153  \\
            380.49236522281086  0.8057466875783382  \\
            380.6793393580555  0.8057706546918068  \\
            380.8663134933001  0.805794561831726  \\
            381.0532876285447  0.805818431178249  \\
            381.24026176378936  0.8058421723243322  \\
            381.427235899034  0.8058657854988236  \\
            381.6142100342786  0.8058892992074413  \\
            381.8011841695232  0.8059127774129116  \\
            381.98815830476786  0.8059362028108543  \\
            382.1751324400125  0.8059595050419014  \\
            382.3621065752571  0.8059826902538512  \\
            382.5490807105017  0.8060057932451621  \\
            382.73605484574637  0.8060288827995383  \\
            382.923028980991  0.8060518989632515  \\
            383.1100031162356  0.8060748029157412  \\
            383.2969772514802  0.8060976009907617  \\
            383.4839513867248  0.8061203328038753  \\
            383.6709255219695  0.8061430620034693  \\
            383.8578996572141  0.806165712505886  \\
            384.0448737924587  0.8061882570192529  \\
            384.2318479277033  0.8062107063397946  \\
            384.418822062948  0.8062331034398124  \\
            384.6057961981926  0.8062555050651521  \\
            384.7927703334372  0.8062778264209945  \\
            384.9797444686818  0.8063000484584746  \\
            385.1667186039265  0.8063221850188089  \\
            385.3536927391711  0.8063442810098809  \\
            385.5406668744157  0.8063663869412014  \\
            385.7276410096603  0.8063884142093156  \\
            385.91461514490493  0.8064103488696603  \\
            386.1015892801496  0.8064322064426152  \\
            386.2885634153942  0.8064540324062223  \\
            386.4755375506388  0.8064758735937325  \\
            386.66251168588343  0.8064976403076383  \\
            386.8494858211281  0.8065193209030251  \\
            387.0364599563727  0.8065409312812821  \\
            387.2234340916173  0.8065625161975694  \\
            387.41040822686193  0.806584122339321  \\
            387.5973823621066  0.8066056604854718  \\
            387.7843564973512  0.8066271186735667  \\
            387.9713306325958  0.8066485119675811  \\
            388.15830476784043  0.8066698831900689  \\
            388.34527890308505  0.8066912822230058  \\
            388.5322530383297  0.8067126222385427  \\
            388.7192271735743  0.8067338881724199  \\
            388.90620130881894  0.8067550931216214  \\
            389.09317544406355  0.8067762768577826  \\
            389.2801495793082  0.8067974943958384  \\
            389.4671237145528  0.8068186651587709  \\
            389.65409784979744  0.8068397676198851  \\
            389.84107198504205  0.80686081187583  \\
            390.0280461202867  0.8068818336281797  \\
            390.21502025553133  0.8069028924973295  \\
            390.40199439077594  0.8069239212844956  \\
            390.58896852602055  0.8069448877721144  \\
            390.7759426612652  0.8069657981239674  \\
            390.96291679650983  0.806986683055339  \\
            391.14989093175444  0.8070075978330165  \\
            391.33686506699905  0.8070285154560519  \\
            391.52383920224366  0.8070493721949669  \\
            391.71081333748833  0.8070701746948299  \\
            391.89778747273294  0.8070909478747003  \\
            392.08476160797755  0.8071117401702648  \\
            392.27173574322217  0.8071325656825478  \\
            392.45870987846683  0.8071533375277772  \\
            392.64568401371145  0.8071740574944919  \\
            392.83265814895606  0.8071947440017953  \\
            393.01963228420067  0.8072154379700283  \\
            393.20660641944534  0.8072361835697538  \\
            393.39358055468995  0.8072568937798091  \\
            393.58055468993456  0.8072775556478085  \\
            393.76752882517917  0.8072981804963264  \\
            393.9545029604238  0.8073188011544927  \\
            394.14147709566845  0.8073394719579927  \\
            394.32845123091306  0.8073601446925789  \\
            394.5154253661577  0.8073807716983421  \\
            394.7023995014023  0.8074013595753963  \\
            394.88937363664695  0.8074219325930212  \\
            395.07634777189156  0.8074425355542855  \\
            395.2633219071362  0.8074631882306995  \\
            395.4502960423808  0.8074838019265856  \\
            395.63727017762545  0.8075043767355421  \\
            395.82424431287006  0.8075249280030604  \\
            396.0112184481147  0.8075454906581925  \\
            396.1981925833593  0.8075661172476104  \\
            396.3851667186039  0.8075867368416207  \\
            396.57214085384857  0.8076073210459838  \\
            396.7591149890932  0.8076278760206824  \\
            396.9460891243378  0.8076484265822991  \\
            397.1330632595824  0.8076690162040151  \\
            397.32003739482707  0.8076896619011449  \\
            397.5070115300717  0.8077102756826894  \\
            397.6939856653163  0.8077308585246596  \\
            397.8809598005609  0.8077514249920398  \\
            398.06793393580557  0.8077720074031418  \\
            398.2549080710502  0.8077926558296066  \\
            398.4418822062948  0.8078133187621639  \\
            398.6288563415394  0.8078339512797331  \\
            398.8158304767841  0.8078545603353053  \\
            399.0028046120287  0.8078751670723059  \\
            399.1897787472733  0.8078958095081321  \\
            399.3767528825179  0.8079165245200267  \\
            399.5637270177625  0.8079372249469642  \\
            399.7507011530072  0.8079579006617503  \\
            399.9376752882518  0.8079785617048864  \\
            400.1246494234964  0.8079992341358398  \\
            400.311623558741  0.8080199600330441  \\
            400.4985976939857  0.8080407465054368  \\
            400.6855718292303  0.8080615089025718  \\
            400.8725459644749  0.808082251141905  \\
            401.0595200997195  0.8081029875078312  \\
            401.2464942349642  0.8081237474730835  \\
            401.4334683702088  0.8081445756987348  \\
            401.6204425054534  0.8081654446157384  \\
            401.807416640698  0.8081862901892353  \\
            401.99439077594263  0.8082071206016506  \\
            402.1813649111873  0.808227953009417  \\
            402.3683390464319  0.8082488189508497  \\
            402.5553131816765  0.8082697643461448  \\
            402.74228731692114  0.8082907307671325  \\
            402.9292614521658  0.8083116796397147  \\
            403.1162355874104  0.808332618027007  \\
            403.303209722655  0.8083535647362909  \\
            403.49018385789964  0.8083745521747457  \\
            403.6771579931443  0.8083956245538748  \\
            403.8641321283889  0.8084167087149842  \\
            404.0511062636335  0.8084377797315762  \\
            404.23808039887814  0.8084588441434377  \\
            404.4250545341228  0.8084799213324209  \\
            404.6120286693674  0.808501043522442  \\
            404.79900280461203  0.8085222529172797  \\
            404.98597693985664  0.8085434743045491  \\
            405.17295107510125  0.8085646850326617  \\
            405.3599252103459  0.8085858920131628  \\
            405.54689934559053  0.8086071142659389  \\
            405.73387348083514  0.8086283829192176  \\
            405.92084761607975  0.8086497405416696  \\
            406.1078217513244  0.8086711157758291  \\
            406.29479588656903  0.8086924826172557  \\
            406.48177002181365  0.8087138475226002  \\
            406.66874415705826  0.8087352283470622  \\
            406.8557182923029  0.8087566543443894  \\
            407.04269242754754  0.8087781661668778  \\
            407.22966656279215  0.8087997140845727  \\
            407.41664069803676  0.8088212524234304  \\
            407.60361483328137  0.808842789736325  \\
            407.79058896852604  0.8088643420387255  \\
            407.97756310377065  0.8088859360585281  \\
            408.16453723901526  0.8089076092360548  \\
            408.35151137425987  0.808929343200445  \\
            408.53848550950454  0.8089510675284245  \\
            408.72545964474915  0.808972791110646  \\
            408.91243377999376  0.8089945275697624  \\
            409.0994079152384  0.8090163005783069  \\
            409.28638205048304  0.809038143858692  \\
            409.47335618572765  0.8090600703755629  \\
            409.66033032097226  0.8090819943583485  \\
            409.8473044562169  0.8091039176089581  \\
            410.0342785914615  0.8091258509192945  \\
            410.22125272670615  0.8091478144916716  \\
            410.40822686195077  0.8091698379388147  \\
            410.5952009971954  0.8091919564206284  \\
            410.78217513244  0.8092140928706161  \\
            410.96914926768466  0.8092362287537834  \\
            411.15612340292927  0.8092583717028924  \\
            411.3430975381739  0.8092805381445509  \\
            411.5300716734185  0.8093027532992133  \\
            411.71704580866316  0.8093250511811807  \\
            411.90401994390777  0.8093474167349388  \\
            412.0909940791524  0.8093697776844267  \\
            412.277968214397  0.8093921430738102  \\
            412.46494234964166  0.8094145253509268  \\
            412.65191648488627  0.8094369451633311  \\
            412.8388906201309  0.8094594313582946  \\
            413.0258647553755  0.8094820135820916  \\
            413.2128388906201  0.8095046112748767  \\
            413.3998130258648  0.8095272116767013  \\
            413.5867871611094  0.8095498231507006  \\
            413.773761296354  0.8095724616881639  \\
            413.9607354315986  0.8095951509085338  \\
            414.1477095668433  0.8096179220594075  \\
            414.3346837020879  0.8096407703447391  \\
            414.5216578373325  0.8096636177426053  \\
            414.7086319725771  0.809686471760528  \\
            414.8956061078218  0.8097093437390487  \\
            415.0825802430664  0.809732252097201  \\
            415.269554378311  0.8097552223325097  \\
            415.4565285135556  0.8097782870209915  \\
            415.6435026488002  0.809801395348179  \\
            415.8304767840449  0.8098245046980446  \\
            416.0174509192895  0.8098476248539214  \\
            416.2044250545341  0.8098707691455022  \\
            416.3913991897787  0.8098939574528987  \\
            416.5783733250234  0.8099172162066419  \\
            416.765347460268  0.8099405728303466  \\
            416.9523215955126  0.8099639491445069  \\
            417.1392957307572  0.809987331526433  \\
            417.3262698660019  0.8100107284049135  \\
            417.5132440012465  0.8100341542522362  \\
            417.7002181364911  0.8100576295841893  \\
            417.8871922717357  0.8100811809600599  \\
            418.0741664069804  0.8101048265047031  \\
            418.261140542225  0.8101284837547582  \\
            418.4481146774696  0.8101521488738466  \\
            418.63508881271423  0.8101758312062005  \\
            418.82206294795884  0.8101995456533158  \\
            419.0090370832035  0.8102233126739518  \\
            419.1960112184481  0.810247158284132  \\
            419.38298535369273  0.8102710957857678  \\
            419.56995948893734  0.8102950429728826  \\
            419.756933624182  0.8103189992199532  \\
            419.9439077594266  0.8103429741799912  \\
            420.13088189467123  0.8103669825976914  \\
            420.31785602991584  0.8103910443094324  \\
            420.5048301651605  0.8104151842432766  \\
            420.6918043004051  0.8104394174924507  \\
            420.87877843564974  0.8104636627203338  \\
            421.06575257089435  0.8104879174106403  \\
            421.25272670613896  0.8105121910381261  \\
            421.4397008413836  0.8105364977238199  \\
            421.62667497662824  0.8105608562350235  \\
            421.81364911187285  0.810585289985312  \\
            422.00062324711746  0.8106098207773699  \\
            422.1875973823621  0.8106343714151069  \\
            422.37457151760674  0.8106589310928275  \\
            422.56154565285135  0.8106835087321037  \\
            422.74851978809596  0.8107081174751989  \\
            422.93549392334063  0.810732774685068  \\
            423.12246805858524  0.8107575019453581  \\
            423.30944219382985  0.8107823250604079  \\
            423.49641632907446  0.8108071902042179  \\
            423.6833904643191  0.8108320609541403  \\
            423.87036459956374  0.8108569476529562  \\
            424.05733873480835  0.8108818622137623  \\
            424.24431287005297  0.8109068203643015  \\
            424.4312870052976  0.8109318416469621  \\
            424.61826114054224  0.8109569494187783  \\
            424.80523527578686  0.8109821330538833  \\
            424.99220941103147  0.8110073207880361  \\
            425.1791835462761  0.8110325216268938  \\
            425.36615768152075  0.8110577461014136  \\
            425.55313181676536  0.8110830081703746  \\
            425.74010595200997  0.8111083252203775  \\
            425.9270800872546  0.8111337180658443  \\
            426.11405422249925  0.8111592066874358  \\
            426.30102835774386  0.8111847173979199  \\
            426.48800249298847  0.811210237743827  \\
            426.6749766282331  0.8112357768111788  \\
            426.8619507634777  0.8112613467458689  \\
            427.04892489872236  0.8112869627536623  \\
            427.235899033967  0.8113126431001952  \\
            427.4228731692116  0.8113384091109752  \\
            427.6098473044562  0.8113642503381718  \\
            427.79682143970086  0.8113900960442622  \\
            427.9837955749455  0.8114159551214337  \\
            428.1707697101901  0.8114418379413239  \\
            428.3577438454347  0.8114677575859962  \\
            428.54471798067937  0.8114937298479398  \\
            428.731692115924  0.8115197732300701  \\
            428.9186662511686  0.8115459089457284  \\
            429.1056403864132  0.8115720890636723  \\
            429.2926145216578  0.8115982744170591  \\
            429.4795886569025  0.8116244762363394  \\
            429.6665627921471  0.8116507056127267  \\
            429.8535369273917  0.8116769760167326  \\
            430.0405110626363  0.8117033032981665  \\
            430.227485197881  0.8117297056861366  \\
            430.4144593331256  0.8117562011639826  \\
            430.6014334683702  0.8117827200690485  \\
            430.7884076036148  0.8118092481363212  \\
            430.9753817388595  0.8118357946664182  \\
            431.1623558741041  0.811862371026027  \\
            431.3493300093487  0.8118889906479044  \\
            431.5363041445933  0.8119156690308776  \\
            431.7232782798379  0.811942423739843  \\
            431.9102524150826  0.8119692685643038  \\
            432.0972265503272  0.8119961313999817  \\
            432.2842006855718  0.8120230038139666  \\
            432.47117482081643  0.8120498953478646  \\
            432.6581489560611  0.812076817313669  \\
            432.8451230913057  0.8121037827937607  \\
            433.0320972265503  0.8121308066409079  \\
            433.21907136179493  0.8121579054782658  \\
            433.4060454970396  0.8121850938953149  \\
            433.5930196322842  0.8122123024375515  \\
            433.7799937675288  0.8122395197844995  \\
            433.96696790277343  0.8122667554769167  \\
            434.1539420380181  0.8122940205475396  \\
            434.3409161732627  0.8123213275210821  \\
            434.5278903085073  0.8123486904142364  \\
            434.71486444375194  0.8123761247356731  \\
            434.90183857899655  0.8124036474860405  \\
            435.0888127142412  0.8124312042992063  \\
            435.2757868494858  0.8124587666327795  \\
            435.46276098473044  0.8124863451040221  \\
            435.64973511997505  0.8125139503387533  \\
            435.8367092552197  0.8125415941933111  \\
            436.0236833904643  0.8125692897545526  \\
            436.21065752570894  0.8125970513398538  \\
            436.39763166095355  0.8126248944971096  \\
            436.5846057961982  0.8126527999439497  \\
            436.77157993144283  0.8126807073665486  \\
            436.95855406668744  0.8127086273161673  \\
            437.14552820193205  0.8127365699726756  \\
            437.33250233717666  0.8127645465016414  \\
            437.51947647242133  0.8127925690543307  \\
            437.70645060766594  0.8128206507677073  \\
            437.89342474291055  0.8128488057644327  \\
            438.08039887815517  0.8128770438375673  \\
            438.26737301339983  0.8129052971496368  \\
            438.45434714864444  0.812933557985188  \\
            438.64132128388906  0.8129618361191518  \\
            438.82829541913367  0.8129901420836604  \\
            439.01526955437834  0.8130184871680465  \\
            439.20224368962295  0.8130468834188441  \\
            439.38921782486756  0.8130753436397891  \\
            439.57619196011217  0.8131038813918176  \\
            439.76316609535684  0.8131324825110371  \\
            439.95014023060145  0.8131610850332177  \\
            440.13711436584606  0.813189698105506  \\
            440.32408850109067  0.8132183317552679  \\
            440.5110626363353  0.8132469965546043  \\
            440.69803677157995  0.8132757036203508  \\
            440.88501090682456  0.8133044646140785  \\
            441.0719850420692  0.8133332917420926  \\
            441.2589591773138  0.8133621977554337  \\
            441.44593331255845  0.8133911470726681  \\
            441.63290744780306  0.8134200966661983  \\
            441.8198815830477  0.8134490583265045  \\
            442.0068557182923  0.8134780421153529  \\
            442.19382985353695  0.813507058442479  \\
            442.38080398878157  0.8135361180655883  \\
            442.5677781240262  0.8135652320903568  \\
            442.7547522592708  0.81359441197043  \\
            442.9417263945154  0.8136236695074233  \\
            443.12870052976007  0.8136529573526388  \\
            443.3156746650047  0.8136822380272921  \\
            443.5026488002493  0.8137115403104743  \\
            443.6896229354939  0.81374088464355  \\
            443.87659707073857  0.8137702839833222  \\
            444.0635712059832  0.8137997438020325  \\
            444.2505453412278  0.8138292620873604  \\
            444.4375194764724  0.8138588293424239  \\
            444.62449361171707  0.8138884285857793  \\
            444.8114677469617  0.8139179109330748  \\
            444.9984418822063  0.8139475821208535  \\
            445.1854160174509  0.8139773455814029  \\
            445.3723901526955  0.8140070696436681  \\
            445.5593642879402  0.8140366639249645  \\
            445.7463384231848  0.8140660793309791  \\
            445.9333125584294  0.814095308055769  \\
            446.120286693674  0.8141243835817626  \\
            446.3072608289187  0.814153380679759  \\
            446.4942349641633  0.8141824440037254  \\
            446.6812090994079  0.8142114821248795  \\
            446.8681832346525  0.8142404543426839  \\
            447.0551573698972  0.814269361600231  \\
            447.2421315051418  0.8142982049899865  \\
            447.4291056403864  0.8143269857537901  \\
            447.616079775631  0.8143557052828556  \\
            447.8030539108757  0.8143843651177699  \\
            447.9900280461203  0.8144129669484939  \\
            448.1770021813649  0.814441511300947  \\
            448.3639763166095  0.8144699954866566  \\
            448.55095045185413  0.8144984202400531  \\
            448.7379245870988  0.814526786552196  \\
            448.9248987223434  0.8145550954775584  \\
            449.111872857588  0.8145833481340264  \\
            449.29884699283264  0.8146115457028996  \\
            449.4858211280773  0.814639689428891  \\
            449.6727952633219  0.8146677806201269  \\
            449.8597693985665  0.814695820648147  \\
            450.04674353381114  0.8147238100285681  \\
            450.2337176690558  0.8147517458786405  \\
            450.4206918043004  0.8147796287316426  \\
            450.60766593954503  0.8148074594488759  \\
            450.79464007478964  0.8148352389384196  \\
            450.98161421003425  0.8148629681551298  \\
            451.1685883452789  0.8148906481006407  \\
            451.35556248052353  0.8149182798233636  \\
            451.54253661576814  0.8149458644184877  \\
            451.72951075101275  0.8149734030279793  \\
            451.9164848862574  0.8150008967620602  \\
            452.10345902150203  0.8150283431497278  \\
            452.29043315674664  0.8150557416255172  \\
            452.47740729199126  0.8150830929379498  \\
            452.6643814272359  0.8151103978664737  \\
            452.85135556248053  0.815137657221464  \\
            453.03832969772515  0.8151648718442216  \\
            453.22530383296976  0.8151920426069749  \\
            453.41227796821437  0.8152191704128781  \\
            453.59925210345904  0.8152462561960124  \\
            453.78622623870365  0.8152733009213857  \\
            453.97320037394826  0.8153003050479679  \\
            454.16017450919287  0.815327265712751  \\
            454.34714864443754  0.815354183066072  \\
            454.53412277968215  0.8153810577922825  \\
            454.72109691492676  0.8154078905939904  \\
            454.9080710501714  0.8154346821920604  \\
            455.09504518541604  0.815461433325613  \\
            455.28201932066065  0.8154881447520257  \\
            455.46899345590526  0.8155148172469315  \\
            455.6559675911499  0.8155414516042204  \\
            455.84294172639454  0.8155680486360383  \\
            456.02991586163915  0.8155946089215244  \\
            456.21688999688376  0.8156211297411161  \\
            456.4038641321284  0.8156476108764978  \\
            456.590838267373  0.8156740529622234  \\
            456.77781240261766  0.8157004566400359  \\
            456.96478653786227  0.8157268225588689  \\
            457.1517606731069  0.815753151374845  \\
            457.3387348083515  0.8157794437512768  \\
            457.52570894359616  0.8158057003586664  \\
            457.71268307884077  0.8158319218747057  \\
            457.8996572140854  0.815858108984276  \\
            458.08663134933  0.8158842623794488  \\
            458.27360548457466  0.8159103813055247  \\
            458.46057961981927  0.8159364634475259  \\
            458.6475537550639  0.8159625093924765  \\
            458.8345278903085  0.8159885197399004  \\
            459.0215020255531  0.8160144950870529  \\
            459.2084761607978  0.8160404360289211  \\
            459.3954502960424  0.8160663431582232  \\
            459.582424431287  0.8160922170654092  \\
            459.7693985665316  0.8161180583386601  \\
            459.9563727017763  0.8161438675638888  \\
            460.1433468370209  0.8161696453247392  \\
            460.3303209722655  0.816195392202587  \\
            460.5172951075101  0.816221107307383  \\
            460.7042692427548  0.8162467884788533  \\
            460.8912433779994  0.816272436291888  \\
            461.078217513244  0.8162980513146658  \\
            461.2651916484886  0.8163236341052579  \\
            461.4521657837333  0.8163491852116282  \\
            461.6391399189779  0.8163747051716329  \\
            461.8261140542225  0.8164001945130208  \\
            462.0130881894671  0.816425653753433  \\
            462.2000623247117  0.8164510834004033  \\
            462.3870364599564  0.8164764839513579  \\
            462.574010595201  0.8165018558936153  \\
            462.7609847304456  0.8165271994083996  \\
            462.9479588656902  0.8165525119550272  \\
            463.1349330009349  0.8165777934283137  \\
            463.3219071361795  0.8166030443751039  \\
            463.5088812714241  0.816628265325904  \\
            463.6958554066687  0.8166534567948808  \\
            463.8828295419134  0.8166786192798622  \\
            464.069803677158  0.8167037532623368  \\
            464.2567778124026  0.8167288592074543  \\
            464.44375194764723  0.8167539375640254  \\
            464.63072608289184  0.8167789887645214  \\
            464.8177002181365  0.8168040132250749  \\
            465.0046743533811  0.8168290113454791  \\
            465.19164848862573  0.8168539831189767  \\
            465.37862262387034  0.8168789260988407  \\
            465.565596759115  0.8169038403232504  \\
            465.7525708943596  0.8169287263113632  \\
            465.93954502960423  0.8169535845613218  \\
            466.12651916484884  0.8169784155502532  \\
            466.3134933000935  0.8170032197342693  \\
            466.5004674353381  0.8170279975484659  \\
            466.68744157058273  0.8170527494069241  \\
            466.87441570582735  0.8170774757027093  \\
            467.06138984107196  0.8171021768078714  \\
            467.2483639763166  0.8171268530734453  \\
            467.43533811156124  0.8171515048294501  \\
            467.62231224680585  0.8171761323848895  \\
            467.80928638205046  0.817200734319358  \\
            467.9962605172951  0.817225309286937  \\
            468.18323465253974  0.8172498578129596  \\
            468.37020878778435  0.8172743803751947  \\
            468.55718292302896  0.817298877427194  \\
            468.74415705827363  0.817323349398292  \\
            468.93113119351824  0.8173477966936062  \\
            469.11810532876285  0.8173722196940367  \\
            469.30507946400746  0.8173966187562668  \\
            469.49205359925213  0.8174209942127622  \\
            469.67902773449674  0.817445346371772  \\
            469.86600186974135  0.8174696755173276  \\
            470.05297600498596  0.8174939819092438  \\
            470.2399501402306  0.8175182657831177  \\
            470.42692427547524  0.8175425259610754  \\
            470.61389841071986  0.8175667610063408  \\
            470.80087254596447  0.8175909714019634  \\
            470.9878466812091  0.8176151575948362  \\
            471.17482081645375  0.8176393200058086  \\
            471.36179495169836  0.8176634590296858  \\
            471.54876908694297  0.8176875750352287  \\
            471.7357432221876  0.8177116683651542  \\
            471.92271735743225  0.8177357393361353  \\
            472.10969149267686  0.8177597882388008  \\
            472.29666562792147  0.8177838153377353  \\
            472.4836397631661  0.8178078208714793  \\
            472.6706138984107  0.8178318050525295  \\
            472.85758803365536  0.8178557680673384  \\
            473.0445621689  0.8178797100096357  \\
            473.2315363041446  0.8179036290637061  \\
            473.4185104393892  0.8179275247710892  \\
            473.60548457463386  0.8179513975624023  \\
            473.7924587098785  0.8179752478416622  \\
            473.9794328451231  0.817999075986286  \\
            474.1664069803677  0.8180228823470901  \\
            474.35338111561236  0.8180466672482913  \\
            474.540355250857  0.8180704309875056  \\
            474.7273293861016  0.8180941738357497  \\
            474.9143035213462  0.8181178960374395  \\
            475.10127765659087  0.8181415978103908  \\
            475.2882517918355  0.8181652793458196  \\
            475.4752259270801  0.8181889408083414  \\
            475.6622000623247  0.8182125823359718  \\
            475.8491741975693  0.8182362040401261  \\
            476.036148332814  0.8182598051944638  \\
            476.2231224680586  0.8182833843107489  \\
            476.4100966033032  0.8183069417380344  \\
            476.5970707385478  0.8183304778534604  \\
            476.7840448737925  0.8183539930081735  \\
            476.9710190090371  0.8183774875273263  \\
            477.1579931442817  0.8184009617100783  \\
            477.3449672795263  0.8184244158295951  \\
            477.531941414771  0.8184478501330484  \\
            477.7189155500156  0.818471264841617  \\
            477.9058896852602  0.8184946601504856  \\
            478.0928638205048  0.8185180362288451  \\
            478.27983795574943  0.8185413932198934  \\
            478.4668120909941  0.8185647312408342  \\
            478.6537862262387  0.8185880503828779  \\
            478.8407603614833  0.818611350711241  \\
            479.02773449672793  0.8186346319390457  \\
            479.2147086319726  0.8186578924953418  \\
            479.4016827672172  0.8186811324821366  \\
            479.5886569024618  0.8187043522406735  \\
            479.77563103770643  0.8187275520878629  \\
            479.9626051729511  0.8187507323162829  \\
            480.1495793081957  0.8187738931941788  \\
            480.3365534434403  0.8187970349654635  \\
            480.52352757868493  0.818820157849717  \\
            480.71050171392955  0.8188432620421869  \\
            480.8974758491742  0.8188663477137884  \\
            481.0844499844188  0.8188894150111038  \\
            481.27142411966344  0.8189124640563827  \\
            481.45839825490805  0.8189354949475426  \\
            481.6453723901527  0.818958507758168  \\
            481.8323465253973  0.818981502537511  \\
            482.01932066064194  0.8190044793104907  \\
            482.20629479588655  0.819027437972809  \\
            482.3932689311312  0.8190503771835396  \\
            482.58024306637583  0.8190732967854335  \\
            482.76721720162044  0.8190961970773872  \\
            482.95419133686505  0.8191190783365654  \\
            483.1411654721097  0.8191419408183999  \\
            483.32813960735433  0.8191647847565907  \\
            483.51511374259894  0.819187610363106  \\
            483.70208787784355  0.8192104178281809  \\
            483.88906201308816  0.8192332073203191  \\
            484.07603614833283  0.8192559789862915  \\
            484.26301028357744  0.8192787329511373  \\
            484.44998441882205  0.8193014693181628  \\
            484.63695855406667  0.8193241881689429  \\
            484.82393268931133  0.8193468895633197  \\
            485.01090682455595  0.8193695735394032  \\
            485.19788095980056  0.8193922401135715  \\
            485.38485509504517  0.8194148892804699  \\
            485.57182923028984  0.8194375210136238  \\
            485.75880336553445  0.8194601345022653  \\
            485.94577750077906  0.8194827291407919  \\
            486.13275163602367  0.8195053051818902  \\
            486.3197257712683  0.8195278628599416  \\
            486.50669990651295  0.8195504023910207  \\
            486.69367404175756  0.8195729239728969  \\
            486.8806481770022  0.8195954277850328  \\
            487.0676223122468  0.8196179139885857  \\
            487.25459644749145  0.8196403827264066  \\
            487.44157058273606  0.8196628341230406  \\
            487.6285447179807  0.8196852682847267  \\
            487.8155188532253  0.819707685299398  \\
            488.00249298846995  0.8197300852366817  \\
            488.18946712371456  0.8197524681478988  \\
            488.3764412589592  0.8197748340660644  \\
            488.5634153942038  0.819797183005888  \\
            488.7503895294484  0.8198195149637725  \\
            488.93736366469307  0.8198418299178152  \\
            489.1243377999377  0.8198641278278072  \\
            489.3113119351823  0.8198864085794599  \\
            489.4982860704269  0.8199086713189361  \\
            489.68526020567157  0.8199309159481944  \\
            489.8722343409162  0.8199531426567102  \\
            490.0592084761608  0.8199753516197738  \\
            490.2461826114054  0.8199975429984919  \\
            490.43315674665007  0.8200197169397875  \\
            490.6201308818947  0.8200418735763988  \\
            490.8071050171393  0.8200640130268801  \\
            490.9940791523839  0.8200861353956022  \\
            491.1810532876286  0.8201082407727512  \\
            491.3680274228732  0.8201303292343295  \\
            491.5550015581178  0.8201524008421551  \\
            491.7419756933624  0.8201744556438624  \\
            491.928949828607  0.8201964936729012  \\
            492.1159239638517  0.8202185149485375  \\
            492.3028980990963  0.8202405194758535  \\
            492.4898722343409  0.8202625072457469  \\
            492.6768463695855  0.8202844782349313  \\
            492.8638205048302  0.8203064324059368  \\
            493.0507946400748  0.8203283697071089  \\
            493.2377687753194  0.8203502900755192  \\
            493.424742910564  0.8203721931283217  \\
            493.6117170458087  0.820394078497987  \\
            493.7986911810533  0.8204159463145536  \\
            493.9856653162979  0.820437796698538  \\
            494.1726394515425  0.820459629760934  \\
            494.35961358678713  0.8204814456032129  \\
            494.5465877220318  0.8205032443173242  \\
            494.7335618572764  0.8205250259856943  \\
            494.920535992521  0.8205467906812277  \\
            495.10751012776564  0.8205685384673067  \\
            495.2944842630103  0.8205902693977905  \\
            495.4814583982549  0.8206119835170166  \\
            495.6684325334995  0.8206336808597998  \\
            495.85540666874414  0.8206553614514327  \\
            496.0423808039888  0.8206770253076856  \\
            496.2293549392334  0.8206986724348061  \\
            496.416329074478  0.8207203028295196  \\
            496.60330320972264  0.8207419164790293  \\
            496.7902773449673  0.8207635133610157  \\
            496.9772514802119  0.8207850934436371  \\
            497.16422561545653  0.8208066566855298  \\
            497.35119975070114  0.8208282030358068  \\
            497.53817388594575  0.8208497324340597  \\
            497.7251480211904  0.8208712447994059  \\
            497.91212215643503  0.8208927398733386  \\
            498.09909629167964  0.8209142176266021  \\
            498.28607042692425  0.8209356781159435  \\
            498.4730445621689  0.8209571213935625  \\
            498.66001869741353  0.8209785475071121  \\
            498.84699283265815  0.8209999564996978  \\
            499.03396696790276  0.8210213484098785  \\
            499.2209411031474  0.8210427232716659  \\
            499.40791523839204  0.8210640811145247  \\
            499.59488937363665  0.8210854219633719  \\
            499.78186350888126  0.8211067458385782  \\
            499.96883764412587  0.8211280527559671  \\
            500.15581177937054  0.8211493427268146  \\
            500.34278591461515  0.8211706157578501  \\
            500.52976004985976  0.8211918718512559  \\
            500.7167341851044  0.8212131110046667  \\
            500.90370832034904  0.8212343332111708  \\
            501.09068245559365  0.821255538459309  \\
            501.27765659083826  0.8212767267330754  \\
            501.4646307260829  0.8212978980119165  \\
            501.65160486132754  0.8213190522707324  \\
            501.83857899657215  0.8213401894798756  \\
            502.02555313181676  0.8213613096051517  \\
            502.2125272670614  0.8213824126078193  \\
            502.399501402306  0.8214034984445898  \\
            502.58647553755065  0.8214245670676278  \\
            502.77344967279527  0.8214456183821655  \\
            502.9604238080399  0.8214666523204719  \\
            503.1473979432845  0.8214876691461376  \\
            503.33437207852916  0.8215086688367573  \\
            503.52134621377377  0.8215296513701857  \\
            503.7083203490184  0.8215506167245377  \\
            503.895294484263  0.8215715648781887  \\
            504.08226861950766  0.8215924958097741  \\
            504.26924275475227  0.8216134094981893  \\
            504.4562168899969  0.8216343059225901  \\
            504.6431910252415  0.8216551850623927  \\
            504.83016516048616  0.8216760468972728  \\
            505.0171392957308  0.821696891407167  \\
            505.2041134309754  0.8217177185722717  \\
            505.39108756622  0.8217385283730434  \\
            505.5780617014646  0.8217593207901993  \\
            505.7650358367093  0.8217800958047164  \\
            505.9520099719539  0.8218008533978318  \\
            506.1389841071985  0.8218215935510428  \\
            506.3259582424431  0.8218423162461073  \\
            506.5129323776878  0.8218630214650429  \\
            506.6999065129324  0.8218837091901275  \\
            506.886880648177  0.8219043794038996  \\
            507.0738547834216  0.8219250320891571  \\
            507.2608289186663  0.8219456672289589  \\
            507.4478030539109  0.8219662848066236  \\
            507.6347771891555  0.8219868848057299  \\
            507.8217513244001  0.8220074672101172  \\
            508.0087254596447  0.8220280320038844  \\
            508.1956995948894  0.8220485791713913  \\
            508.382673730134  0.8220691086972575  \\
            508.5696478653786  0.8220896205663626  \\
            508.7566220006232  0.8221101147638468  \\
            508.9435961358679  0.8221305912751101  \\
            509.1305702711125  0.8221510500858132  \\
            509.3175444063571  0.8221714911312525  \\
            509.5045185416017  0.8221919143947665  \\
            509.6914926768464  0.8222123205334159  \\
            509.878466812091  0.8222327094458152  \\
            510.0654409473356  0.8222530810346182  \\
            510.2524150825802  0.8222734352065181  \\
            510.43938921782484  0.8222937718722476  \\
            510.6263633530695  0.8223140909465787  \\
            510.8133374883141  0.8223343923483233  \\
            511.00031162355873  0.8223546760003323  \\
            511.18728575880334  0.8223749418294962  \\
            511.374259894048  0.8223951897667451  \\
            511.5612340292926  0.8224154197470483  \\
            511.74820816453723  0.8224356317094149  \\
            511.93518229978184  0.8224558255968932  \\
            512.1221564350265  0.8224760013565712  \\
            512.3091305702711  0.8224961589395758  \\
            512.4961047055158  0.8225162983010741  \\
            512.6830788407603  0.8225364194002723  \\
            512.870052976005  0.8225565222004159  \\
            513.0570271112496  0.8225766066687902  \\
            513.2440012464942  0.8225966727767197  \\
            513.4309753817389  0.8226167204995685  \\
            513.6179495169835  0.8226367498167402  \\
            513.8049236522281  0.8226567607116777  \\
            513.9918977874727  0.8226767531718635  \\
            514.1788719227173  0.8226967271888195  \\
            514.365846057962  0.822716682758107  \\
            514.5528201932066  0.822736619879327  \\
            514.7397943284512  0.8227565385561195  \\
            514.9267684636959  0.8227764387961646  \\
            515.1137425989405  0.8227963206111812  \\
            515.3007167341851  0.8228161840169282  \\
            515.4876908694297  0.8228360290332037  \\
            515.6746650046744  0.8228558556838453  \\
            515.861639139919  0.82287566399673  \\
            516.0486132751636  0.8228954540037744  \\
            516.2355874104082  0.8229152257409342  \\
            516.4225615456528  0.8229349772071091  \\
            516.6095356808975  0.8229547033620059  \\
            516.7965098161421  0.8229744153906676  \\
            516.9834839513867  0.8229941127317385  \\
            517.1704580866314  0.8230137948414373  \\
            517.357432221876  0.823033461193557  \\
            517.5444063571206  0.8230531112794647  \\
            517.7313804923652  0.8230727446081021  \\
            517.9183546276098  0.823092360705985  \\
            518.1053287628545  0.823111959117204  \\
            518.2923028980991  0.8231315394034235  \\
            518.4792770333437  0.8231511011438825  \\
            518.6662511685884  0.8231706439353942  \\
            518.8532253038329  0.8231901673923463  \\
            519.0401994390776  0.8232096711467005  \\
            519.2271735743223  0.8232291548479935  \\
            519.4141477095668  0.8232486181633357  \\
            519.6011218448115  0.823268060777412  \\
            519.7880959800561  0.8232874823924817  \\
            519.9750701153007  0.8233068827283786  \\
            520.1620442505454  0.8233262615225103  \\
            520.3490183857899  0.8233456185298593  \\
            520.5359925210346  0.8233649535229822  \\
            520.7229666562793  0.8233842662920099  \\
            520.9099407915238  0.8234035566446477  \\
            521.0969149267685  0.8234228244061753  \\
            521.283889062013  0.8234420694194464  \\
            521.4708631972577  0.8234612915448896  \\
            521.6578373325024  0.8234804906605072  \\
            521.8448114677469  0.8234996666618764  \\
            522.0317856029916  0.8235188194621483  \\
            522.2187597382363  0.8235379489920487  \\
            522.4057338734808  0.8235570551998773  \\
            522.5927080087255  0.8235761380515086  \\
            522.77968214397  0.8235951975303912  \\
            522.9666562792147  0.8236142336375478  \\
            523.1536304144594  0.823633246391576  \\
            523.3406045497039  0.8236522358286473  \\
            523.5275786849486  0.8236712019623934  \\
            523.7145528201933  0.8236901436041347  \\
            523.9015269554378  0.8237090599353777  \\
            524.0885010906825  0.8237279506412449  \\
            524.275475225927  0.8237468154262456  \\
            524.4624493611717  0.8237656540142754  \\
            524.6494234964164  0.8237844661486163  \\
            524.8363976316609  0.8238032515919369  \\
            525.0233717669056  0.8238220101262919  \\
            525.2103459021502  0.8238407415531226  \\
            525.3973200373948  0.823859445693257  \\
            525.5842941726395  0.823878122386909  \\
            525.771268307884  0.8238967714936795  \\
            525.9582424431287  0.8239153928925552  \\
            526.1452165783734  0.8239339864819099  \\
            526.3321907136179  0.8239525521795033  \\
            526.5191648488626  0.8239710899224817  \\
            526.7061389841072  0.8239895996673781  \\
            526.8931131193518  0.8240080813901115  \\
            527.0800872545965  0.8240265350859876  \\
            527.267061389841  0.8240449607696984  \\
            527.4540355250857  0.8240633584753223  \\
            527.6410096603303  0.8240817282563245  \\
            527.8279837955749  0.8241000701855561  \\
            528.0149579308196  0.8241183843552549  \\
            528.2019320660642  0.8241366708770451  \\
            528.3889062013088  0.8241549298819374  \\
            528.5758803365535  0.8241731615203289  \\
            528.762854471798  0.8241913659620029  \\
            528.9498286070427  0.8242095433961295  \\
            529.1368027422873  0.8242276939375038  \\
            529.3237768775319  0.8242458178052006  \\
            529.5107510127766  0.8242639160454786  \\
            529.6977251480212  0.8242819884842243  \\
            529.8846992832658  0.8243000349583983  \\
            530.0716734185104  0.8243180553160347  \\
            530.258647553755  0.8243360494162421  \\
            530.4456216889997  0.824354017129202  \\
            530.6325958242443  0.8243719583361705  \\
            530.819569959489  0.8243898729294774  \\
            531.0065440947336  0.8244077608125263  \\
            531.1935182299782  0.8244256218997945  \\
            531.3804923652228  0.8244434561168338  \\
            531.5674665004674  0.8244612634002688  \\
            531.7544406357121  0.8244790436977991  \\
            531.9414147709567  0.8244967969681972  \\
            532.1283889062013  0.8245145231813102  \\
            532.315363041446  0.8245322223180588  \\
            532.5023371766905  0.8245498943704372  \\
            532.6893113119352  0.824567539341514  \\
            532.8762854471798  0.8245851572454316  \\
            533.0632595824244  0.8246027481074057  \\
            533.2502337176691  0.8246203119637268  \\
            533.4372078529137  0.8246378488617583  \\
            533.6241819881583  0.8246553588599379  \\
            533.811156123403  0.8246728420277776  \\
            533.9981302586475  0.8246902984458624  \\
            534.1851043938922  0.8247077282058518  \\
            534.3720785291368  0.824725131410479  \\
            534.5590526643814  0.8247425081735508  \\
            534.7460267996261  0.8247598586199483  \\
            534.9330009348706  0.8247771828856261  \\
            535.1199750701153  0.8247944811176129  \\
            535.30694920536  0.8248117534740113  \\
            535.4939233406045  0.8248290001239973  \\
            535.6808974758492  0.8248462212478214  \\
            535.8678716110938  0.8248634170368077  \\
            536.0548457463384  0.8248805874604277  \\
            536.2418198815831  0.8248977327205003  \\
            536.4287940168276  0.824914853989518  \\
            536.6157681520723  0.8249319510245988  \\
            536.802742287317  0.8249490235970931  \\
            536.9897164225615  0.8249660714925837  \\
            537.1766905578062  0.8249830945108863  \\
            537.3636646930509  0.8250000924660486  \\
            537.5506388282954  0.825017065186351  \\
            537.7376129635401  0.8250340125143065  \\
            537.9245870987846  0.8250509343066605  \\
            538.1115612340293  0.8250678304343912  \\
            538.298535369274  0.8250847007827087  \\
            538.4855095045185  0.8251015452510562  \\
            538.6724836397632  0.8251183637531089  \\
            538.8594577750077  0.8251351562167748  \\
            539.0464319102524  0.8251519225841943  \\
            539.2334060454971  0.8251686628117404  \\
            539.4203801807416  0.8251853768700187  \\
            539.6073543159863  0.8252020647438668  \\
            539.794328451231  0.8252187264323554  \\
            539.9813025864755  0.8252353619487873  \\
            540.1682767217202  0.825251971320698  \\
            540.3552508569647  0.8252685545898556  \\
            540.5422249922094  0.8252851118122603  \\
            540.7291991274541  0.825301643058145  \\
            540.9161732626986  0.8253181484119755  \\
            541.1031473979433  0.8253346279724494  \\
            541.2901215331879  0.8253510818524973  \\
            541.4770956684325  0.825367510179282  \\
            541.6640698036772  0.8253839130941992  \\
            541.8510439389217  0.8254002907528766  \\
            542.0380180741664  0.8254166433251748  \\
            542.2249922094111  0.8254329709951868  \\
            542.4119663446556  0.8254492739612378  \\
            542.5989404799003  0.8254655524358859  \\
            542.7859146151449  0.8254818066459216  \\
            542.9728887503895  0.8254980368323679  \\
            543.1598628856342  0.8255142428161617  \\
            543.3468370208788  0.8255304252978695  \\
            543.5338111561234  0.8255465850995246  \\
            543.720785291368  0.8255627219285228  \\
            543.9077594266126  0.8255788355091089  \\
            544.0947335618573  0.8255949255823781  \\
            544.2817076971019  0.8256109919062751  \\
            544.4686818323465  0.8256270342555942  \\
            544.6556559675912  0.8256430524219798  \\
            544.8426301028358  0.8256590462139257  \\
            545.0296042380804  0.8256750154567761  \\
            545.216578373325  0.8256909599927242  \\
            545.4035525085696  0.8257068796808136  \\
            545.5905266438143  0.825722774396937  \\
            545.7775007790589  0.8257386440338377  \\
            545.9644749143035  0.8257544885011081  \\
            546.1514490495481  0.8257703077251908  \\
            546.3384231847928  0.8257861016493777  \\
            546.5253973200374  0.8258018702338109  \\
            546.712371455282  0.8258176134554823  \\
            546.8993455905267  0.8258333313082332  \\
            547.0863197257713  0.8258490238027548  \\
            547.2732938610159  0.8258646909665883  \\
            547.4602679962605  0.8258803328441244  \\
            547.6472421315051  0.8258959494966038  \\
            547.8342162667498  0.8259115410021167  \\
            548.0211904019944  0.8259271074556033  \\
            548.208164537239  0.8259426489688534  \\
            548.3951386724837  0.8259581656705067  \\
            548.5821128077282  0.8259736577060526  \\
            548.7690869429729  0.8259891252378305  \\
            548.9560610782175  0.826004568445029  \\
            549.1430352134621  0.8260199875236872  \\
            549.3300093487068  0.8260353826866934  \\
            549.5169834839514  0.8260507541637858  \\
            549.703957619196  0.8260661022015526  \\
            549.8909317544407  0.8260814270634317  \\
            550.0779058896852  0.8260967290297105  \\
            550.2648800249299  0.8261120079536951  \\
            550.4518541601745  0.8261272645281744  \\
            550.6388282954191  0.826142499647077  \\
            550.8258024306638  0.8261577129756459  \\
            551.0127765659084  0.8261729041981318  \\
            551.199750701153  0.8261880730177924  \\
            551.3867248363977  0.8262032191568935  \\
            551.5736989716422  0.8262183423567078  \\
            551.7606731068869  0.826233442377516  \\
            551.9476472421316  0.8262485189986056  \\
            552.1346213773761  0.8262635720182725  \\
            552.3215955126208  0.8262786012538194  \\
            552.5085696478653  0.8262936065415566  \\
            552.69554378311  0.826308587736802  \\
            552.8825179183547  0.8263235447138811  \\
            553.0694920535992  0.8263384773661268  \\
            553.2564661888439  0.826353385605879  \\
            553.4434403240886  0.826368269364486  \\
            553.6304144593331  0.8263831285923028  \\
            553.8173885945778  0.8263979632586923  \\
            554.0043627298223  0.8264127733520247  \\
            554.191336865067  0.8264275588796777  \\
            554.3783110003117  0.8264423198680366  \\
            554.5652851355562  0.8264570563624943  \\
            554.7522592708009  0.8264717684274507  \\
            554.9392334060454  0.8264864561463138  \\
            555.1262075412901  0.8265011196214985  \\
            555.3131816765348  0.8265157589744276  \\
            555.5001558117793  0.8265303743455312  \\
            555.687129947024  0.826544965894247  \\
            555.8741040822687  0.82655953379902  \\
            556.0610782175132  0.8265740782573028  \\
            556.2480523527579  0.8265885994855555  \\
            556.4350264880024  0.8266030977192459  \\
            556.6220006232471  0.8266175732128488  \\
            556.8089747584918  0.8266320262398468  \\
            556.9959488937363  0.8266464570927299  \\
            557.182923028981  0.8266608660829957  \\
            557.3698971642256  0.8266752531021869  \\
            557.5568712994702  0.8266896188301467  \\
            557.7438454347149  0.8267039642220361  \\
            557.9308195699595  0.8267182889102893  \\
            558.1177937052041  0.8267325925480282  \\
            558.3047678404488  0.8267468748090617  \\
            558.4917419756933  0.826761135387886  \\
            558.678716110938  0.8267753739996849  \\
            558.8656902461826  0.8267895903803295  \\
            559.0526643814272  0.8268037842863778  \\
            559.2396385166719  0.8268179554950756  \\
            559.4266126519165  0.8268321038043558  \\
            559.6135867871611  0.8268462290328386  \\
            559.8005609224057  0.8268603310198315  \\
            559.9875350576503  0.8268744096253297  \\
            560.174509192895  0.8268884647300151  \\
            560.3614833281396  0.8269024962352572  \\
            560.5484574633842  0.8269165040631132  \\
            560.7354315986289  0.826930488156327  \\
            560.9224057338735  0.8269444484783299  \\
            561.1093798691181  0.8269583850132411  \\
            561.2963540043627  0.8269722977658666  \\
            561.4833281396074  0.8269861867616997  \\
            561.670302274852  0.8270000520469213  \\
            561.8572764100966  0.8270138936883994  \\
            562.0442505453412  0.8270277117736894  \\
            562.2312246805858  0.8270415064110342  \\
            562.4181988158305  0.8270552777293637  \\
            562.6051729510751  0.8270690258782952  \\
            562.7921470863197  0.8270827510281336  \\
            562.9791212215644  0.8270964533698706  \\
            563.166095356809  0.8271101331151858  \\
            563.3530694920536  0.8271237904964457  \\
            563.5400436272982  0.8271374257667043  \\
            563.7270177625428  0.8271510391997029  \\
            563.9139918977875  0.82716463108987  \\
            564.1009660330321  0.8271782017523216  \\
            564.2879401682767  0.8271917515228611  \\
            564.4749143035214  0.8272052803330893  \\
            564.661888438766  0.8272187888374879  \\
            564.8488625740106  0.8272322780415997  \\
            565.0358367092552  0.8272457475532223  \\
            565.2228108444998  0.8272591970021009  \\
            565.4097849797445  0.8272726260399281  \\
            565.5967591149891  0.8272860343403438  \\
            565.7837332502337  0.8272994215989353  \\
            565.9707073854784  0.8273127875332372  \\
            566.1576815207229  0.8273261318827319  \\
            566.3446556559676  0.8273394544088484  \\
            566.5316297912123  0.8273527548949641  \\
            566.7186039264568  0.8273660331464027  \\
            566.9055780617015  0.8273792889904361  \\
            567.0925521969461  0.8273925222762833  \\
            567.2795263321907  0.8274057328751108  \\
            567.4665004674354  0.8274189206800322  \\
            567.6534746026799  0.8274320856061087  \\
            567.8404487379246  0.8274452275903489  \\
            568.0274228731693  0.8274583465917086  \\
            568.2143970084138  0.8274714425910913  \\
            568.4013711436585  0.8274845155913476  \\
            568.588345278903  0.8274975656172755  \\
            568.7753194141477  0.8275105927156207  \\
            568.9622935493924  0.8275235969550758  \\
            569.1492676846369  0.8275365784262814  \\
            569.3362418198816  0.8275495372418247  \\
            569.5232159551263  0.8275624735362409  \\
            569.7101900903708  0.8275753874660126  \\
            569.8971642256155  0.8275882792095691  \\
            570.08413836086  0.827601148967288  \\
            570.2711124961047  0.8276139969614936  \\
            570.4580866313494  0.8276268234364581  \\
            570.6450607665939  0.8276396286584005  \\
            570.8320349018386  0.8276524129154876  \\
            571.0190090370832  0.8276651765178337  \\
            571.2059831723278  0.8276779197975  \\
            571.3929573075725  0.8276906431084956  \\
            571.579931442817  0.8277033464223942  \\
            571.7669055780617  0.8277160303583112  \\
            571.9538797133064  0.8277286959625672  \\
            572.1408538485509  0.8277413428254881  \\
            572.3278279837956  0.8277539705602383  \\
            572.5148021190402  0.8277665788028196  \\
            572.7017762542848  0.8277791672120722  \\
            572.8887503895295  0.8277917354696742  \\
            573.075724524774  0.8278042832801414  \\
            573.2626986600187  0.8278168103708282  \\
            573.4496727952633  0.827829316491926  \\
            573.6366469305079  0.8278418014164651  \\
            573.8236210657526  0.8278542649403129  \\
            574.0105952009972  0.8278667068821755  \\
            574.1975693362418  0.8278791270835966  \\
            574.3845434714865  0.827891525408958  \\
            574.571517606731  0.8279039017454795  \\
            574.7584917419757  0.8279162560032185  \\
            574.9454658772203  0.8279285881150708  \\
            575.1324400124649  0.8279408980367698  \\
            575.3194141477096  0.8279531857468874  \\
            575.5063882829542  0.8279654512468329  \\
            575.6933624181988  0.8279776945608538  \\
            575.8803365534434  0.8279899157360355  \\
            576.067310688688  0.8280021148423015  \\
            576.2542848239327  0.8280142919724132  \\
            576.4412589591773  0.8280264472419699  \\
            576.628233094422  0.8280385807894088  \\
            576.8152072296666  0.8280506927760054  \\
            577.0021813649112  0.8280627833858728  \\
            577.1891555001558  0.828074852825962  \\
            577.3761296354004  0.8280869013260626  \\
            577.5631037706451  0.8280989291388012  \\
            577.7500779058897  0.8281109365396434  \\
            577.9370520411343  0.8281229238268919  \\
            578.124026176379  0.8281348913216879  \\
            578.3110003116235  0.8281468393680103  \\
            578.4979744468682  0.8281587683326761  \\
            578.6849485821128  0.8281706782259854  \\
            578.8719227173574  0.8281825696239794  \\
            579.0588968526021  0.8281944436047315  \\
            579.2458709878467  0.8282062997473396  \\
            579.4328451230913  0.8282181376543066  \\
            579.619819258336  0.8282299569515411  \\
            579.8067933935805  0.8282417572883566  \\
            579.9937675288252  0.8282535383374717  \\
            580.1807416640698  0.8282652997950107  \\
            580.3677157993144  0.828277041380503  \\
            580.5546899345591  0.8282887628368831  \\
            580.7416640698037  0.828300463930491  \\
            580.9286382050483  0.8283121444510714  \\
            581.115612340293  0.8283238042117751  \\
            581.3025864755375  0.8283354430491574  \\
            581.4895606107822  0.8283470608231794  \\
            581.6765347460268  0.8283586574172072  \\
            581.8635088812714  0.8283702327380119  \\
            582.0504830165161  0.8283817867157703  \\
            582.2374571517606  0.8283933193040643  \\
            582.4244312870053  0.8284048304798812  \\
            582.61140542225  0.828416320243613  \\
            582.7983795574945  0.8284277886190576  \\
            582.9853536927392  0.8284392356534178  \\
            583.1723278279838  0.8284506614173018  \\
            583.3593019632284  0.8284620660047228  \\
            583.5462760984731  0.8284734495330998  \\
            583.7332502337176  0.8284848121432564  \\
            583.9202243689623  0.8284961539994219  \\
            584.107198504207  0.8285074752892306  \\
            584.2941726394515  0.8285187762237223  \\
            584.4811467746962  0.8285300570373417  \\
            584.6681209099407  0.8285413179879392  \\
            584.8550950451854  0.8285525593567702  \\
            585.0420691804301  0.8285637814484952  \\
            585.2290433156746  0.8285749845911802  \\
            585.4160174509193  0.8285861691362965  \\
            585.602991586164  0.8285973354587203  \\
            585.7899657214085  0.8286084875435679  \\
            585.9769398566532  0.8286196095133339  \\
            586.1639139918977  0.8286306955672731  \\
            586.3508881271424  0.8286417634132338  \\
            586.5378622623871  0.8286528259008757  \\
            586.7248363976316  0.8286638910216693  \\
            586.9118105328763  0.8286749619088973  \\
            587.0987846681209  0.8286860368376531  \\
            587.2857588033655  0.8286971092248415  \\
            587.4727329386102  0.8287081676291791  \\
            587.6597070738547  0.8287191957511933  \\
            587.8466812090994  0.8287301724332232  \\
            588.0336553443441  0.8287410716594191  \\
            588.2206294795886  0.8287518625557426  \\
            588.4076036148333  0.828762509389967  \\
            588.5945777500779  0.8287729715716764  \\
            588.7815518853225  0.8287832036522664  \\
            588.9685260205672  0.8287931553249446  \\
            589.1555001558118  0.8288027798804314  \\
            589.3424742910564  0.8288122275221144  \\
            589.529448426301  0.8288215308005473  \\
            589.7164225615456  0.8288307047779334  \\
            589.9033966967903  0.8288397632585146  \\
            590.0903708320349  0.8288487187885726  \\
            590.2773449672795  0.828857582656428  \\
            590.4643191025242  0.8288663648924404  \\
            590.6512932377688  0.8288750742690089  \\
            590.8382673730134  0.828883718300572  \\
            591.025241508258  0.8288923032436069  \\
            591.2122156435026  0.8289008340966301  \\
            591.3991897787473  0.8289093146001979  \\
            591.5861639139919  0.828917747236905  \\
            591.7731380492365  0.8289261332313859  \\
            591.9601121844811  0.8289344725503138  \\
            592.1470863197258  0.8289427639024017  \\
            592.3340604549704  0.8289510047384014  \\
            592.521034590215  0.8289591912511038  \\
            592.7080087254596  0.828967314985406  \\
            592.8949828607043  0.8289753462657237  \\
            593.0819569959489  0.8289832916840877  \\
            593.2689311311935  0.8289911582693349  \\
            593.4559052664381  0.8289989523871389  \\
            593.6428794016828  0.8290066797400105  \\
            593.8298535369274  0.829014345367297  \\
            594.016827672172  0.8290219536451829  \\
            594.2038018074167  0.8290295082866895  \\
            594.3907759426613  0.8290370123416754  \\
            594.5777500779059  0.8290444681968353  \\
            594.7647242131505  0.8290518775757016  \\
            594.9516983483951  0.8290592415386435  \\
            595.1386724836398  0.8290665604828666  \\
            595.3256466188844  0.829073834142414  \\
            595.512620754129  0.8290810615881654  \\
            595.6995948893737  0.8290882412278376  \\
            595.8865690246182  0.8290953708059843  \\
            596.0735431598629  0.8291024474039957  \\
            596.2605172951075  0.8291094674400996  \\
            596.4474914303521  0.8291164288706264  \\
            596.6344655655968  0.8291233083289872  \\
            596.8214397008414  0.8291300944234437  \\
            597.008413836086  0.8291367962269436  \\
            597.1953879713307  0.829143422018502  \\
            597.3823621065752  0.8291499792832038  \\
            597.5693362418199  0.8291564747122009  \\
            597.7563103770646  0.8291629142027153  \\
            597.9432845123091  0.8291693028580364  \\
            598.1302586475538  0.8291756449875228  \\
            598.3172327827983  0.8291819441066015  \\
            598.504206918043  0.8291882029367679  \\
            598.6911810532877  0.8291944234055861  \\
            598.8781551885322  0.8292006066466888  \\
            599.0651293237769  0.8292067529997771  \\
            599.2521034590216  0.8292128620106206  \\
            599.4390775942661  0.8292189324310579  \\
            599.6260517295108  0.8292249622189956  \\
            599.8130258647553  0.8292309485384091  \\
            600.0  0.8292368877593423  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={978de685-f662-4325-b5cf-43f22914737e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1869741352446245  0.0007089879088571242  \\
            0.373948270489249  0.0025096461794037804  \\
            0.5609224057338735  0.00479702083095438  \\
            0.747896540978498  0.006930325628095182  \\
            0.9348706762231225  0.008355346963906343  \\
            1.121844811467747  0.008719485672143425  \\
            1.3088189467123714  0.008657120320097095  \\
            1.495793081956996  0.008575381941681995  \\
            1.6827672172016204  0.008475163005231361  \\
            1.869741352446245  0.00835784080449885  \\
            2.0567154876908695  0.008225364690180434  \\
            2.243689622935494  0.008079858954661486  \\
            2.4306637581801183  0.00792341817968864  \\
            2.617637893424743  0.007758973451651166  \\
            2.8046120286693674  0.007588845570195056  \\
            2.991586163913992  0.007414865926729892  \\
            3.1785602991586166  0.007239435550971781  \\
            3.3655344344032407  0.007063521612559567  \\
            3.5525085696478653  0.006888759865417416  \\
            3.73948270489249  0.0067156382688882315  \\
            3.9264568401371145  0.006545289455086744  \\
            4.113430975381739  0.006377816490074643  \\
            4.300405110626364  0.006213992101455481  \\
            4.487379245870988  0.006053878487207222  \\
            4.674353381115612  0.005897687669809593  \\
            4.8613275163602365  0.005745640873812223  \\
            5.048301651604861  0.005597712243834031  \\
            5.235275786849486  0.005453935298338245  \\
            5.42224992209411  0.00531427780434687  \\
            5.609224057338735  0.00517869077857758  \\
            5.796198192583359  0.0050471396189103335  \\
            5.983172327827984  0.0049195724644513356  \\
            6.170146463072609  0.004795810022852367  \\
            6.357120598317233  0.004675714457546808  \\
            6.544094733561857  0.004559214917409982  \\
            6.7310688688064815  0.004446296530954035  \\
            6.918043004051106  0.004336842109781876  \\
            7.105017139295731  0.004230638669715595  \\
            7.291991274540355  0.004127539035264599  \\
            7.47896540978498  0.0040274722863023835  \\
            7.665939545029604  0.003930433345778666  \\
            7.852913680274229  0.0038363215516783707  \\
            8.039887815518853  0.0037449469693172288  \\
            8.226861950763478  0.003656168094108811  \\
            8.413836086008102  0.0035698994376875924  \\
            8.600810221252727  0.003486111527908946  \\
            8.787784356497351  0.003404789298466947  \\
            8.974758491741976  0.0033257990017593305  \\
            9.1617326269866  0.003249001805110106  \\
            9.348706762231224  0.0031742954828906317  \\
            9.53568089747585  0.0031016148301518335  \\
            9.722655032720473  0.003030931662624204  \\
            9.909629167965099  0.0029622290227827143  \\
            10.096603303209722  0.0028954371487519325  \\
            10.283577438454348  0.002830445715003996  \\
            10.470551573698971  0.002767153914005553  \\
            10.657525708943597  0.0027054803654091497  \\
            10.84449984418822  0.0026453631160532364  \\
            11.031473979432844  0.002586759639962164  \\
            11.21844811467747  0.002529635708933276  \\
            11.405422249922093  0.0024738932613904254  \\
            11.592396385166719  0.002419449646654275  \\
            11.779370520411343  0.0023662451411179575  \\
            11.966344655655968  0.0023142410218362397  \\
            12.153318790900592  0.002263411532215228  \\
            12.340292926145217  0.0022136973954268342  \\
            12.527267061389841  0.002165064215915377  \\
            12.714241196634466  0.0021174841796747406  \\
            12.90121533187909  0.002070931513292981  \\
            13.088189467123714  0.0020253824839523214  \\
            13.27516360236834  0.001980815399429156  \\
            13.462137737612963  0.0019372113168321721  \\
            13.649111872857588  0.0018945510755730183  \\
            13.836086008102212  0.0018528205444384993  \\
            14.023060143346838  0.0018120066421874771  \\
            14.210034278591461  0.0017720948998940853  \\
            14.397008413836087  0.0017330694609477254  \\
            14.58398254908071  0.0016949130810530696  \\
            14.770956684325334  0.0016576071282300598  \\
            14.95793081956996  0.0016211350506157803  \\
            15.144904954814583  0.0015854839662221313  \\
            15.331879090059209  0.0015506348560873707  \\
            15.518853225303832  0.00151656918899614  \\
            15.705827360548458  0.0014832690393873891  \\
            15.892801495793082  0.001450717087354373  \\
            16.079775631037705  0.0014188966186446529  \\
            16.26674976628233  0.0013877915246600972  \\
            16.453723901526956  0.0013573865084653951  \\
            16.640698036771578  0.0013276672116095682  \\
            16.827672172016204  0.0012986137469620748  \\
            17.01464630726083  0.001270208696141534  \\
            17.201620442505455  0.0012424355589452625  \\
            17.388594577750077  0.0012152787533492762  \\
            17.575568712994702  0.0011887236155082867  \\
            17.762542848239327  0.0011627563997557058  \\
            17.949516983483953  0.001137364278603643  \\
            18.136491118728575  0.0011125353427429063  \\
            18.3234652539732  0.0010882590206778462  \\
            18.510439389217826  0.0010645199199604226  \\
            18.697413524462448  0.0010413048434215935  \\
            18.884387659707073  0.0010186015444442983  \\
            19.0713617949517  0.0009963982419969569  \\
            19.258335930196324  0.0009746836206334685  \\
            19.445310065440946  0.0009534468304932135  \\
            19.63228420068557  0.0009326774873010501  \\
            19.819258335930197  0.000912365672367318  \\
            20.006232471174823  0.0008925019325878364  \\
            20.193206606419444  0.0008730781187072565  \\
            20.38018074166407  0.0008540833467521963  \\
            20.567154876908695  0.0008355070776054242  \\
            20.754129012153317  0.0008173395529783579  \\
            20.941103147397943  0.0007995713608246447  \\
            21.12807728264257  0.0007821934353401625  \\
            21.315051417887194  0.0007651970569630203  \\
            21.502025553131816  0.0007485738523735573  \\
            21.68899968837644  0.0007323157944943424  \\
            21.875973823621067  0.0007164152024901759  \\
            22.06294795886569  0.0007008647417680882  \\
            22.249922094110314  0.0006856582811927923  \\
            22.43689622935494  0.0006707864212497333  \\
            22.623870364599565  0.0006562410870638762  \\
            22.810844499844187  0.0006420146058445628  \\
            22.997818635088812  0.0006280995839084411  \\
            23.184792770333438  0.0006144889066794663  \\
            23.371766905578063  0.0006011757386889004  \\
            23.558741040822685  0.0005881535235753128  \\
            23.74571517606731  0.0005754159840845781  \\
            23.932689311311936  0.0005629571220698795  \\
            24.119663446556558  0.0005507712184917063  \\
            24.306637581801184  0.0005388531906549772  \\
            24.49361171704581  0.0005271974215770848  \\
            24.680585852290434  0.0005157967966619714  \\
            24.867559987535056  0.0005046453349298257  \\
            25.054534122779682  0.0004937372568005384  \\
            25.241508258024307  0.00048306698409370386  \\
            25.428482393268933  0.000472629140028619  \\
            25.615456528513555  0.00046241854922428376  \\
            25.80243066375818  0.00045243023769940045  \\
            25.989404799002806  0.0004426594328723747  \\
            26.176378934247428  0.00043310156356131494  \\
            26.363353069492053  0.00042375225998403203  \\
            26.55032720473668  0.0004146073537580401  \\
            26.737301339981304  0.0004056635487686697  \\
            26.924275475225926  0.0003969151274591702  \\
            27.11124961047055  0.00038835742324761543  \\
            27.298223745715177  0.0003799860030014576  \\
            27.485197880959802  0.0003717965810401622  \\
            27.672172016204424  0.0003637850191352087  \\
            27.85914615144905  0.00035594732651009024  \\
            28.046120286693675  0.00034827965984031385  \\
            28.233094421938297  0.00034077832325340036  \\
            28.420068557182923  0.000333439768328884  \\
            28.607042692427548  0.0003262605940983133  \\
            28.794016827672174  0.00031923754704525024  \\
            28.980990962916795  0.00031236752110527083  \\
            29.16796509816142  0.00030564809132935104  \\
            29.354939233406046  0.0002990752371015997  \\
            29.54191336865067  0.00029264526913351985  \\
            29.728887503895294  0.0002863548695063382  \\
            29.91586163913992  0.00028020082668471497  \\
            30.102835774384545  0.0002741800355167439  \\
            30.289809909629167  0.00026828949723395215  \\
            30.476784044873792  0.00026252631945129995  \\
            30.663758180118418  0.00025688771616718135  \\
            30.850732315363043  0.0002513710077634237  \\
            31.037706450607665  0.00024597362100528785  \\
            31.22468058585229  0.00024069308904146772  \\
            31.411654721096916  0.00023552705140409108  \\
            31.598628856341538  0.00023047325400871895  \\
            31.785602991586163  0.00022553002083796792  \\
            31.97257712683079  0.00022069431524863382  \\
            32.15955126207541  0.00021596341592267307  \\
            32.346525397320036  0.0002113348962988185  \\
            32.53349953256466  0.00020680640544744618  \\
            32.72047366780929  0.00020237566807057488  \\
            32.90744780305391  0.00019804048450186644  \\
            33.09442193829854  0.00019379873070662557  \\
            33.281396073543156  0.00018964835828179998  \\
            33.46837020878778  0.00018558739445597998  \\
            33.65534434403241  0.00018161394208939915  \\
            33.84231847927703  0.00017772617967393392  \\
            34.02929261452166  0.00017392236133310354  \\
            34.216266749766284  0.00017020081682207029  \\
            34.40324088501091  0.00016655995152763933  \\
            34.590215020255535  0.00016299872260356916  \\
            34.77718915550015  0.00015951457713014107  \\
            34.96416329074478  0.00015610569644277614  \\
            35.151137425989404  0.00015277034518673612  \\
            35.33811156123403  0.00014950684107369608  \\
            35.525085696478655  0.00014631355488174468  \\
            35.71205983172328  0.00014318891045538392  \\
            35.899033966967906  0.00014013138470552933  \\
            36.086008102212524  0.00013713950760951  \\
            36.27298223745715  0.00013421186221106813  \\
            36.459956372701775  0.00013134708462035974  \\
            36.6469305079464  0.0001285438640139542  \\
            36.833904643191026  0.00012580094263483433  \\
            37.02087877843565  0.00012311711579239646  \\
            37.20785291368028  0.0001204912318624503  \\
            37.394827048924896  0.00011792239745151072  \\
            37.58180118416952  0.0001154094126936003  \\
            37.76877531941415  0.00011295060027398738  \\
            37.95574945465877  0.0001105447098585564  \\
            38.1427235899034  0.00010819052783631988  \\
            38.32969772514802  0.00010588687731941842  \\
            38.51667186039265  0.00010363261814312073  \\
            38.70364599563727  0.00010142664686582362  \\
            38.89062013088189  9.92678967690518e-5  \\
            39.07759426612652  9.715533785745829e-5  \\
            39.26456840137114  9.508797685882414e-5  \\
            39.45154253661577  9.306485722405845e-5  \\
            39.638516671860394  9.10850591271984e-5  \\
            39.82549080710502  8.91476994654093e-5  \\
            40.012464942349645  8.72519318589845e-5  \\
            40.19943907759426  8.539694665134554e-5  \\
            40.38641321283889  8.358199248409545e-5  \\
            40.573387348083514  8.180663517537895e-5  \\
            40.76036148332814  8.006945201667921e-5  \\
            40.947335618572765  7.836956292897772e-5  \\
            41.13430975381739  7.670611289900878e-5  \\
            41.321283889062016  7.507827197925944e-5  \\
            41.508258024306635  7.348523528796956e-5  \\
            41.69523215955126  7.192622300913162e-5  \\
            41.882206294795886  7.040048039249104e-5  \\
            42.06918043004051  6.890727775354592e-5  \\
            42.25615456528514  6.744591047354717e-5  \\
            42.44312870052976  6.601569899949847e-5  \\
            42.63010283577439  6.461598884415623e-5  \\
            42.817076971019006  6.324615058602971e-5  \\
            43.00405110626363  6.190557986938081e-5  \\
            43.19102524150826  6.059369740422428e-5  \\
            43.37799937675288  5.930994896632766e-5  \\
            43.56497351199751  5.805380539721123e-5  \\
            43.75194764724213  5.68250529387653e-5  \\
            43.93892178248676  5.562265805982563e-5  \\
            44.12589591773138  5.444599628084716e-5  \\
            44.312870052976  5.3294478970232666e-5  \\
            44.49984418822063  5.216753437343496e-5  \\
            44.68681832346525  5.1064607612956536e-5  \\
            44.87379245870988  4.9985160688349755e-5  \\
            45.060766593954504  4.8928672476216744e-5  \\
            45.24774072919913  4.789463873020948e-5  \\
            45.434714864443755  4.6882572081029734e-5  \\
            45.621688999688374  4.58920020364291e-5  \\
            45.808663134933  4.492247498120889e-5  \\
            45.995637270177625  4.397355417722036e-5  \\
            46.18261140542225  4.304481976336449e-5  \\
            46.369585540666876  4.2135868755592125e-5  \\
            46.5565596759115  4.124631504690385e-5  \\
            46.74353381115613  4.0375789407350135e-5  \\
            46.930507946400745  3.952398023405508e-5  \\
            47.11748208164537  3.8690693363692325e-5  \\
            47.304456216889996  3.7875201456327076e-5  \\
            47.49143035213462  3.707709715649918e-5  \\
            47.67840448737925  3.62959843212271e-5  \\
            47.86537862262387  3.5531478020007925e-5  \\
            48.0523527578685  3.47832045348174e-5  \\
            48.239326893113116  3.405080136010993e-5  \\
            48.42630102835774  3.333391720281846e-5  \\
            48.61327516360237  3.263221198235465e-5  \\
            48.80024929884699  3.1945356830608796e-5  \\
            48.98722343409162  3.127303409194979e-5  \\
            49.17419756933624  3.061493732322519e-5  \\
            49.36117170458087  2.997077129376117e-5  \\
            49.54814583982549  2.934025198536257e-5  \\
            49.73511997507011  2.8723106592312792e-5  \\
            49.92209411031474  2.8119073521373952e-5  \\
            50.109068245559364  2.752790239178676e-5  \\
            50.29604238080399  2.694935403527058e-5  \\
            50.483016516048615  2.6383334741485932e-5  \\
            50.66999065129324  2.582947032333603e-5  \\
            50.856964786537866  2.528738076843302e-5  \\
            51.043938921782484  2.4756798069133316e-5  \\
            51.23091305702711  2.4237461570785785e-5  \\
            51.417887192271735  2.3729117971731836e-5  \\
            51.60486132751636  2.3231521323305378e-5  \\
            51.791835462760986  2.2744433029832818e-5  \\
            51.97880959800561  2.2267621848633064e-5  \\
            52.16578373325024  2.1800863890017534e-5  \\
            52.352757868494855  2.1343942617290153e-5  \\
            52.53973200373948  2.0896648846747325e-5  \\
            52.726706138984106  2.045878074767798e-5  \\
            52.91368027422873  2.0030143842363557e-5  \\
            53.10065440947336  1.9610551006077974e-5  \\
            53.28762854471798  1.9199822467087685e-5  \\
            53.47460267996261  1.8797785806651618e-5  \\
            53.661576815207226  1.840427595902123e-5  \\
            53.84855095045185  1.8019135211440448e-5  \\
            54.03552508569648  1.7642287394030965e-5  \\
            54.2224992209411  1.7273556224206514e-5  \\
            54.40947335618573  1.6912634834521096e-5  \\
            54.596447491430354  1.655934603027421e-5  \\
            54.78342162667498  1.6213517379167844e-5  \\
            54.970395761919605  1.5874981211306447e-5  \\
            55.15736989716422  1.5543574619196975e-5  \\
            55.34434403240885  1.5219139457748814e-5  \\
            55.531318167653474  1.4901522344273861e-5  \\
            55.7182923028981  1.4590574658486482e-5  \\
            55.905266438142725  1.428615254250352e-5  \\
            56.09224057338735  1.3988116900844294e-5  \\
            56.279214708631976  1.3696333400430599e-5  \\
            56.466188843876594  1.3410672470586718e-5  \\
            56.65316297912122  1.3131009303039379e-5  \\
            56.840137114365845  1.285722385191782e-5  \\
            57.02711124961047  1.258920083375374e-5  \\
            57.214085384855096  1.2326829727481322e-5  \\
            57.40105952009972  1.2070004774437223e-5  \\
            57.58803365534435  1.1818624978360574e-5  \\
            57.775007790588965  1.1572670577092158e-5  \\
            57.96198192583359  1.1331975864353703e-5  \\
            58.148956061078216  1.1096355437991128e-5  \\
            58.33593019632284  1.0865694747698446e-5  \\
            58.52290433156747  1.0639882291519213e-5  \\
            58.70987846681209  1.0418809615846526e-5  \\
            58.89685260205672  1.0202371315423018e-5  \\
            59.08382673730134  9.990465033340871e-6  \\
            59.27080087254596  9.78299146104178e-6  \\
            59.45777500779059  9.579854338317008e-6  \\
            59.64474914303521  9.380960453307349e-6  \\
            59.83172327827984  9.18621964250313e-6  \\
            60.018697413524464  8.995544790744224e-6  \\
            60.20567154876909  8.808851831220042e-6  \\
            60.392645684013715  8.626059745469534e-6  \\
            60.57961981925833  8.447090563381197e-6  \\
            60.76659395450296  8.271869363193043e-6  \\
            60.953568089747584  8.100324271492649e-6  \\
            61.14054222499221  7.932386463217122e-6  \\
            61.327516360236835  7.767990161653111e-6  \\
            61.51449049548146  7.607086381215932e-6  \\
            61.701464630726086  7.449673221363114e-6  \\
            61.888438765970704  7.295565052090014e-6  \\
            62.07541290121533  7.144687516277561e-6  \\
            62.262387036459955  6.9969681867136e-6  \\
            62.44936117170458  6.8523365660928605e-6  \\
            62.636335306949206  6.710724087016965e-6  \\
            62.82330944219383  6.57206411199443e-6  \\
            63.01028357743846  6.436291933440667e-6  \\
            63.197257712683076  6.303344773677985e-6  \\
            63.3842318479277  6.173161784935569e-6  \\
            63.57120598317233  6.045684049349518e-6  \\
            63.75818011841695  5.9208545789628136e-6  \\
            63.94515425366158  5.798618315725336e-6  \\
            64.1321283889062  5.67892213149386e-6  \\
            64.31910252415082  5.56171482803204e-6  \\
            64.50607665939545  5.44694713701044e-6  \\
            64.69305079464007  5.3345717200065125e-6  \\
            64.8800249298847  5.2245431685046025e-6  \\
            65.06699906512932  5.116818003895948e-6  \\
            65.25397320037395  5.011354677478682e-6  \\
            65.44094733561857  4.9081221021826216e-6  \\
            65.6279214708632  4.807130115458753e-6  \\
            65.81489560610783  4.708247557447794e-6  \\
            66.00186974135245  4.611427223740551e-6  \\
            66.18884387659708  4.51662311954127e-6  \\
            66.3758180118417  4.423790459667637e-6  \\
            66.56279214708631  4.332885668550783e-6  \\
            66.74976628233094  4.243866380235252e-6  \\
            66.93674041757556  4.156691438379056e-6  \\
            67.12371455282019  4.0713208962536295e-6  \\
            67.31068868806481  3.987716016743852e-6  \\
            67.49766282330944  3.905839272348039e-6  \\
            67.68463695855407  3.825654345177945e-6  \\
            67.87161109379869  3.747126126958761e-6  \\
            68.05858522904332  3.670220719029119e-6  \\
            68.24555936428794  3.594905432341089e-6  \\
            68.43253349953257  3.5211487874601783e-6  \\
            68.6195076347772  3.4489205145653337e-6  \\
            68.80648177002182  3.378191553448941e-6  \\
            68.99345590526644  3.308934053516822e-6  \\
            69.18043004051107  3.2411213737882405e-6  \\
            69.36740417575568  3.1747280828959007e-6  \\
            69.5543783110003  3.1097600522327505e-6  \\
            69.74135244624493  3.0461707858789927e-6  \\
            69.92832658148956  2.983901329972846e-6  \\
            70.11530071673418  2.9229223611375934e-6  \\
            70.30227485197881  2.8632053074926134e-6  \\
            70.48924898722343  2.8047223486533853e-6  \\
            70.67622312246806  2.7474464157314863e-6  \\
            70.86319725771268  2.6913511913345914e-6  \\
            71.05017139295731  2.6364111095664747e-6  \\
            71.23714552820194  2.5826013560270075e-6  \\
            71.42411966344656  2.529897867812163e-6  \\
            71.61109379869119  2.4782773335140083e-6  \\
            71.79806793393581  2.4277171932207123e-6  \\
            71.98504206918042  2.378195638516544e-6  \\
            72.17201620442505  2.3296916124818613e-6  \\
            72.35899033966967  2.2821848096931307e-6  \\
            72.5459644749143  2.2356556762229143e-6  \\
            72.73293861015893  2.190085409639871e-6  \\
            72.91991274540355  2.1454559590087605e-6  \\
            73.10688688064818  2.1017500248904386e-6  \\
            73.2938610158928  2.0589510593418618e-6  \\
            73.48083515113743  2.017043265916083e-6  \\
            73.66780928638205  1.976031355256593e-6  \\
            73.85478342162668  1.935889572012695e-6  \\
            74.0417575568713  1.8965759249174638e-6  \\
            74.22873169211593  1.8580721252581018e-6  \\
            74.41570582736055  1.8203603476726047e-6  \\
            74.60267996260518  1.7834232301497626e-6  \\
            74.78965409784979  1.7472438740291611e-6  \\
            74.97662823309442  1.7118058440011711e-6  \\
            75.16360236833904  1.6770931681069659e-6  \\
            75.35057650358367  1.643090337738508e-6  \\
            75.5375506388283  1.6097823076385558e-6  \\
            75.72452477407292  1.577154495900659e-6  \\
            75.91149890931754  1.5451927839691618e-6  \\
            76.09847304456217  1.5138835166392017e-6  \\
            76.2854471798068  1.4832135020567096e-6  \\
            76.47242131505142  1.4531700117184102e-6  \\
            76.65939545029605  1.4237407804718214e-6  \\
            76.84636958554067  1.3949140065152548e-6  \\
            77.0333437207853  1.366678351397815e-6  \\
            77.22031785602992  1.3390229400194009e-6  \\
            77.40729199127453  1.3119373606307063e-6  \\
            77.59426612651916  1.2854116648332125e-6  \\
            77.78124026176378  1.2594363675792003e-6  \\
            77.96821439700841  1.2340279400795805e-6  \\
            78.15518853225304  1.209140984105966e-6  \\
            78.34216266749766  1.1847637042165117e-6  \\
            78.52913680274229  1.1608849342942929e-6  \\
            78.71611093798691  1.1374937922184018e-6  \\
            78.90308507323154  1.1145796798639475e-6  \\
            79.09005920847616  1.0921322831020569e-6  \\
            79.27703334372079  1.070141571799874e-6  \\
            79.46400747896541  1.0485977998205604e-6  \\
            79.65098161421004  1.027491505023295e-6  \\
            79.83795574945466  1.006813509263274e-6  \\
            80.02492988469929  9.865549183917103e-7  \\
            80.2119040199439  9.667071222558372e-7  \\
            80.39887815518853  9.472617946988991e-7  \\
            80.58585229043315  9.282108935601635e-7  \\
            80.77282642567778  9.095466606749132e-7  \\
            80.9598005609224  8.912616218744485e-7  \\
            81.14677469616703  8.73348586986087e-7  \\
            81.33374883141165  8.558006498331634e-7  \\
            81.52072296665628  8.386111882350304e-7  \\
            81.7076971019009  8.217738640070573e-7  \\
            81.89467123714553  8.052826229606314e-7  \\
            82.08164537239016  7.891332428231767e-7  \\
            82.26861950763478  7.733347306378444e-7  \\
            82.4555936428794  7.578579242282534e-7  \\
            82.64256777812403  7.426958032901867e-7  \\
            82.82954191336864  7.278415208757109e-7  \\
            83.01651604861327  7.132884033931712e-7  \\
            83.2034901838579  6.990299506071981e-7  \\
            83.39046431910252  6.85059835638704e-7  \\
            83.57743845434715  6.713719049648826e-7  \\
            83.76441258959177  6.579601784192102e-7  \\
            83.9513867248364  6.448188491914456e-7  \\
            84.13836086008102  6.31942283827629e-7  \\
            84.32533499532565  6.193250222300837e-7  \\
            84.51230913057027  6.069617776574147e-7  \\
            84.6992832658149  5.948474367245091e-7  \\
            84.88625740105952  5.829770594025365e-7  \\
            85.07323153630415  5.713458790189488e-7  \\
            85.26020567154877  5.599493022574795e-7  \\
            85.4471798067934  5.48782909158145e-7  \\
            85.63415394203801  5.378424531172442e-7  \\
            85.82112807728264  5.27123860887356e-7  \\
            86.00810221252726  5.16623232577344e-7  \\
            86.19507634777189  5.06336841652353e-7  \\
            86.38205048301651  4.9626113493381e-7  \\
            86.56902461826114  4.864031459599643e-7  \\
            86.75599875350576  4.7674743121258825e-7  \\
            86.94297288875039  4.672866449336656e-7  \\
            87.12994702399502  4.5801656981969206e-7  \\
            87.31692115923964  4.4893309418452156e-7  \\
            87.50389529448427  4.4003221195936643e-7  \\
            87.69086942972889  4.313100226927974e-7  \\
            87.87784356497352  4.227627315507433e-7  \\
            88.06481770021814  4.143866493164914e-7  \\
            88.25179183546275  4.0617819239068776e-7  \\
            88.43876597070738  3.9813388279133495e-7  \\
            88.625740105952  3.902503481537957e-7  \\
            88.81271424119663  3.8252432173079045e-7  \\
            88.99968837644126  3.749526423923978e-7  \\
            89.18666251168588  3.675322546260548e-7  \\
            89.3736366469305  3.6026020853655676e-7  \\
            89.56061078217513  3.531336598460573e-7  \\
            89.74758491741976  3.4614986989406817e-7  \\
            89.93455905266438  3.393062056374596e-7  \\
            90.12153318790901  3.326001396504602e-7  \\
            90.30850732315363  3.2602925012465646e-7  \\
            90.49548145839826  3.195912208689937e-7  \\
            90.68245559364289  3.132838413097752e-7  \\
            90.86942972888751  3.0710716115977045e-7  \\
            91.05640386413212  3.010628323249497e-7  \\
            91.24337799937675  2.95139658781642e-7  \\
            91.43035213462137  2.893350308689015e-7  \\
            91.617326269866  2.836464033113141e-7  \\
            91.80430040511062  2.7807129521899834e-7  \\
            91.99127454035525  2.726072900876051e-7  \\
            92.17824867559987  2.6725203579831784e-7  \\
            92.3652228108445  2.6200324461785225e-7  \\
            92.55219694608913  2.5685869319845676e-7  \\
            92.73917108133375  2.51816222577912e-7  \\
            92.92614521657838  2.468737381795312e-7  \\
            93.113119351823  2.4202920981216006e-7  \\
            93.30009348706763  2.372806716701766e-7  \\
            93.48706762231225  2.3262622233349137e-7  \\
            93.67404175755686  2.2806402476754775e-7  \\
            93.86101589280149  2.2359230632332048e-7  \\
            94.04799002804612  2.1920935873731782e-7  \\
            94.23496416329074  2.1491353813158014e-7  \\
            94.42193829853537  2.1070326501368026e-7  \\
            94.60891243377999  2.0657702427672346e-7  \\
            94.79588656902462  2.0253336519934744e-7  \\
            94.98286070426924  1.985709014457224e-7  \\
            95.16983483951387  1.9468831106555092e-7  \\
            95.3568089747585  1.9088689163326995e-7  \\
            95.54378311000312  1.8716540912518466e-7  \\
            95.73075724524774  1.8351787524663854e-7  \\
            95.91773138049237  1.7994270655668724e-7  \\
            96.104705515737  1.7643835899629755e-7  \\
            96.29167965098162  1.7300332788834738e-7  \\
            96.47865378622623  1.6963614793762593e-7  \\
            96.66562792147086  1.6633539323083274e-7  \\
            96.85260205671548  1.6309967723657918e-7  \\
            97.03957619196011  1.599276528053875e-7  \\
            97.22655032720473  1.56818012169691e-7  \\
            97.41352446244936  1.537694869438341e-7  \\
            97.60049859769398  1.5078084812407223e-7  \\
            97.78747273293861  1.47850906088572e-7  \\
            97.97444686818324  1.449785105974111e-7  \\
            98.16142100342786  1.4216255079257827e-7  \\
            98.34839513867249  1.3940195519797332e-7  \\
            98.53536927391711  1.366956917194072e-7  \\
            98.72234340916174  1.340427676446019e-7  \\
            98.90931754440636  1.3144222964319055e-7  \\
            99.09629167965097  1.2889316376671755e-7  \\
            99.2832658148956  1.2639469544863772e-7  \\
            99.47023995014023  1.2394598950431768e-7  \\
            99.65721408538485  1.215462501310349e-7  \\
            99.84418822062948  1.1919640573984284e-7  \\
            100.0311623558741  1.168958171808754e-7  \\
            100.21813649111873  1.1464054197970351e-7  \\
            100.40511062636335  1.1242961395264548e-7  \\
            100.59208476160798  1.102620911562808e-7  \\
            100.7790588968526  1.0813705588745021e-7  \\
            100.96603303209723  1.0605361468325551e-7  \\
            101.15300716734185  1.0401089832105984e-7  \\
            101.33998130258648  1.020080618184874e-7  \\
            101.5269554378311  1.0004428443342367e-7  \\
            101.71392957307573  9.811876966401519e-8  \\
            101.90090370832034  9.623074524867e-8  \\
            102.08787784356497  9.437946316605676e-8  \\
            102.2748519788096  9.256419963510581e-8  \\
            102.46182611405422  9.07842551150085e-8  \\
            102.64880024929884  8.903895430521739e-8  \\
            102.83577438454347  8.732764614544622e-8  \\
            103.0227485197881  8.564970381566994e-8  \\
            103.20972265503272  8.400452473612461e-8  \\
            103.39669679027735  8.239153056730755e-8  \\
            103.58367092552197  8.081016720997723e-8  \\
            103.7706450607666  7.925990480515335e-8  \\
            103.95761919601122  7.774023773411674e-8  \\
            104.14459333125585  7.625068461840944e-8  \\
            104.33156746650047  7.479155964110369e-8  \\
            104.5185416017451  7.336331245951098e-8  \\
            104.70551573698971  7.196294620176827e-8  \\
            104.89248987223434  7.05898676783356e-8  \\
            105.07946400747896  6.924349875797934e-8  \\
            105.26643814272359  6.792327636777194e-8  \\
            105.45341227796821  6.662865249309188e-8  \\
            105.64038641321284  6.53590941776238e-8  \\
            105.82736054845746  6.41140835233584e-8  \\
            106.01433468370209  6.28931176905925e-8  \\
            106.20130881894671  6.169570889792901e-8  \\
            106.38828295419134  6.052138442227697e-8  \\
            106.57525708943596  5.936968659885145e-8  \\
            106.76223122468059  5.8240172821173706e-8  \\
            106.94920535992522  5.7132415541071036e-8  \\
            107.13617949516984  5.6046002268676864e-8  \\
            107.32315363041445  5.4980535572430784e-8  \\
            107.51012776565908  5.393563307907826e-8  \\
            107.6971019009037  5.2910927473671084e-8  \\
            107.88407603614833  5.1906066499567085e-8  \\
            108.07105017139295  5.092071295843017e-8  \\
            108.25802430663758  4.995454471023037e-8  \\
            108.4449984418822  4.900725467324381e-8  \\
            108.63197257712683  4.80785508240527e-8  \\
            108.81894671237146  4.7168318677737966e-8  \\
            109.00592084761608  4.6277682868094895e-8  \\
            109.19289498286071  4.5404275845000325e-8  \\
            109.37986911810533  4.454773098707534e-8  \\
            109.56684325334996  4.370769113749731e-8  \\
            109.75381738859458  4.28838086039999e-8  \\
            109.94079152383921  4.207574515887307e-8  \\
            110.12776565908382  4.128317203896312e-8  \\
            110.31473979432845  4.050576994567247e-8  \\
            110.50171392957307  3.9743229044960017e-8  \\
            110.6886880648177  3.8995248967340874e-8  \\
            110.87566220006232  3.826153880788645e-8  \\
            111.06263633530695  3.754181712622447e-8  \\
            111.24961047055157  3.683581194653891e-8  \\
            111.4365846057962  3.6143260757570073e-8  \\
            111.62355874104082  3.546391051261452e-8  \\
            111.81053287628545  3.4797517629525143e-8  \\
            111.99750701153008  3.414384799071109e-8  \\
            112.1844811467747  3.350267694313781e-8  \\
            112.37145528201933  3.2873789298327065e-8  \\
            112.55842941726395  3.225697933235688e-8  \\
            112.74540355250856  3.165205078586164e-8  \\
            112.93237768775319  3.1058816864031854e-8  \\
            113.11935182299781  3.04771002366145e-8  \\
            113.30632595824244  2.9906733037912767e-8  \\
            113.49330009348706  2.9348619379744678e-8  \\
            113.68027422873169  2.880133087646571e-8  \\
            113.86724836397632  2.826450764394486e-8  \\
            114.05422249922094  2.7737927668819164e-8  \\
            114.24119663446557  2.722137495003029e-8  \\
            114.42817076971019  2.671463949882452e-8  \\
            114.61514490495482  2.6217517338752753e-8  \\
            114.80211904019944  2.572981050567052e-8  \\
            114.98909317544407  2.525132704773795e-8  \\
            115.1760673106887  2.4781881025419814e-8  \\
            115.36304144593332  2.432129251148548e-8  \\
            115.55001558117793  2.3869387591008998e-8  \\
            115.73698971642256  2.342599836136891e-8  \\
            115.92396385166718  2.299096293224849e-8  \\
            116.11093798691181  2.2564125425635594e-8  \\
            116.29791212215643  2.2145335975822707e-8  \\
            116.48488625740106  2.1734450729406924e-8  \\
            116.67186039264568  2.133133184528996e-8  \\
            116.85883452789031  2.0935847494678154e-8  \\
            117.04580866313493  2.054787186108246e-8  \\
            117.23278279837956  2.016728514031846e-8  \\
            117.41975693362419  1.979397354050634e-8  \\
            117.60673106886881  1.9427829282070927e-8  \\
            117.79370520411344  1.9068750597741648e-8  \\
            117.98067933935806  1.8717217619518198e-8  \\
            118.16765347460267  1.8372603201343587e-8  \\
            118.3546276098473  1.803451407413142e-8  \\
            118.54160174509192  1.7702811209859506e-8  \\
            118.72857588033655  1.7377359451017664e-8  \\
            118.91555001558118  1.7058027510607794e-8  \\
            119.1025241508258  1.6744687972143854e-8  \\
            119.28949828607043  1.643721728965186e-8  \\
            119.47647242131505  1.6135495787669888e-8  \\
            119.66344655655968  1.5839407661248087e-8  \\
            119.8504206918043  1.554884097594866e-8  \\
            120.03739482704893  1.5263687667845863e-8  \\
            120.22436896229355  1.498384354352604e-8  \\
            120.41134309753818  1.470920828008757e-8  \\
            120.5983172327828  1.443968542514091e-8  \\
            120.78529136802743  1.4175182396808575e-8  \\
            120.97226550327204  1.3915610483725159e-8  \\
            121.15923963851667  1.3660884845037263e-8  \\
            121.34621377376129  1.3410924510403605e-8  \\
            121.53318790900592  1.3165652379994953e-8  \\
            121.72016204425054  1.2924995224494127e-8  \\
            121.90713617949517  1.2688883685096017e-8  \\
            122.0941103147398  1.2457252273507572e-8  \\
            122.28108444998442  1.22300393719478e-8  \\
            122.46805858522904  1.2007478364710212e-8  \\
            122.65503272047367  1.1789372381667851e-8  \\
            122.8420068557183  1.1575355281320199e-8  \\
            123.02898099096292  1.1365339251301568e-8  \\
            123.21595512620755  1.115923900919851e-8  \\
            123.40292926145217  1.0956971802549828e-8  \\
            123.58990339669678  1.0758457408846579e-8  \\
            123.77687753194141  1.0563618135532031e-8  \\
            123.96385166718603  1.0372378820001737e-8  \\
            124.15082580243066  1.0184666829603483e-8  \\
            124.33779993767529  1.0000412061637305e-8  \\
            124.52477407291991  9.819546943355476e-9  \\
            124.71174820816454  9.642006431962524e-9  \\
            124.89872234340916  9.467728014615218e-9  \\
            125.08569647865379  9.29665170842258e-9  \\
            125.27267061389841  9.12872006044587e-9  \\
            125.45964474914304  8.963878147698598e-9  \\
            125.64661888438766  8.802073577146525e-9  \\
            125.83359301963229  8.643256485707648e-9  \\
            126.02056715487691  8.487379540252222e-9  \\
            126.20754129012154  8.334397937602739e-9  \\
            126.39451542536615  8.184269404533951e-9  \\
            126.58148956061078  8.036954197772826e-9  \\
            126.7684636958554  7.89241510399861e-9  \\
            126.95543783110003  7.75074725944881e-9  \\
            127.14241196634465  7.611968914544772e-9  \\
            127.32938610158928  7.475766422298548e-9  \\
            127.5163602368339  7.342083767451562e-9  \\
            127.70333437207853  7.210866616478762e-9  \\
            127.89030850732316  7.082062317588615e-9  \\
            128.07728264256778  6.95561990072312e-9  \\
            128.2642567778124  6.8314900775578e-9  \\
            128.45123091305703  6.7096252415016745e-9  \\
            128.63820504830164  6.589979467697343e-9  \\
            128.82517918354628  6.472508513020862e-9  \\
            129.0121533187909  6.3571698160818815e-9  \\
            129.19912745403553  6.243922497223504e-9  \\
            129.38610158928014  6.132727358522427e-9  \\
            129.57307572452478  6.023546883788804e-9  \\
            129.7600498597694  5.916345238566377e-9  \\
            129.94702399501404  5.8110882701323485e-9  \\
            130.13399813025865  5.7077435074975095e-9  \\
            130.32097226550326  5.606280161406126e-9  \\
            130.5079464007479  5.506669124335988e-9  \\
            130.6949205359925  5.408882970498459e-9  \\
            130.88189467123715  5.312895955838361e-9  \\
            131.06886880648176  5.218684018034104e-9  \\
            131.2558429417264  5.126224776497558e-9  \\
            131.442817076971  5.035540077575781e-9  \\
            131.62979121221565  4.946742175741499e-9  \\
            131.81676534746026  4.859576289462513e-9  \\
            132.0037394827049  4.774006280448667e-9  \\
            132.1907136179495  4.68999714858988e-9  \\
            132.37768775319415  4.607515031956045e-9  \\
            132.56466188843876  4.5265272067971305e-9  \\
            132.7516360236834  4.447002087543078e-9  \\
            132.93861015892801  4.368909226803903e-9  \\
            133.12558429417263  4.292219315369611e-9  \\
            133.31255842941727  4.216904182210228e-9  \\
            133.49953256466188  4.142936794475844e-9  \\
            133.68650669990652  4.070291257496524e-9  \\
            133.87348083515113  3.998942814782403e-9  \\
            134.06045497039577  3.928867848023599e-9  \\
            134.24742910564038  3.8600438770902935e-9  \\
            134.43440324088502  3.792449560032652e-9  \\
            134.62137737612963  3.726064693080907e-9  \\
            134.80835151137427  3.6608702106452715e-9  \\
            134.99532564661888  3.5968481853160265e-9  \\
            135.18229978186352  3.533981827863435e-9  \\
            135.36927391710813  3.472255487237825e-9  \\
            135.55624805235277  3.4116546505695094e-9  \\
            135.74322218759738  3.352165943168864e-9  \\
            135.930196322842  3.2937771285262615e-9  \\
            136.11717045808663  3.2366252641716313e-9  \\
            136.30414459333124  3.1805151376776403e-9  \\
            136.49111872857588  3.125421793150516e-9  \\
            136.6780928638205  3.0713224083967365e-9  \\
            136.86506699906514  3.01819494499403e-9  \\
            137.05204113430975  2.966018148291442e-9  \\
            137.2390152695544  2.914771547409272e-9  \\
            137.425989404799  2.864435455239134e-9  \\
            137.61296354004364  2.8149909684438983e-9  \\
            137.79993767528825  2.766419967457748e-9  \\
            137.9869118105329  2.7187051164861233e-9  \\
            138.1738859457775  2.671829863505778e-9  \\
            138.36086008102214  2.6257784402647215e-9  \\
            138.54783421626675  2.5805358622822765e-9  \\
            138.73480835151136  2.5360879288490296e-9  \\
            138.921782486756  2.492421223026853e-9  \\
            139.1087566220006  2.4495231116489234e-9  \\
            139.29573075724525  2.407381745319676e-9  \\
            139.48270489248986  2.365986058414858e-9  \\
            139.6696790277345  2.3253257690814733e-9  \\
            139.85665316297911  2.285391379237838e-9  \\
            140.04362729822375  2.2461741745735284e-9  \\
            140.23060143346837  2.2076662245494286e-9  \\
            140.417575568713  2.1698603823976846e-9  \\
            140.60454970395762  2.132830529916689e-9  \\
            140.79152383920226  2.0964912834005515e-9  \\
            140.97849797444687  2.0608040152658608e-9  \\
            141.1654721096915  2.025753661629638e-9  \\
            141.35244624493612  1.991325703813949e-9  \\
            141.53942038018073  1.957506168345865e-9  \\
            141.72639451542537  1.9242816269574807e-9  \\
            141.91336865066998  1.8916391965859304e-9  \\
            142.10034278591462  1.8595665393733492e-9  \\
            142.28731692115923  1.828051862666916e-9  \\
            142.47429105640387  1.7970839190188129e-9  \\
            142.66126519164848  1.7666520061862639e-9  \\
            142.84823932689312  1.7367459671314973e-9  \\
            143.03521346213773  1.7073561900217827e-9  \\
            143.22218759738237  1.6784736082293943e-9  \\
            143.40916173262698  1.650089700331647e-9  \\
            143.59613586787162  1.6221964901108614e-9  \\
            143.78311000311624  1.5947865465543973e-9  \\
            143.97008413836085  1.5678529838546258e-9  \\
            144.1570582736055  1.5413894614089401e-9  \\
            144.3440324088501  1.5153901838197696e-9  \\
            144.53100654409474  1.4898499008945488e-9  \\
            144.71798067933935  1.4647639076457526e-9  \\
            144.904954814584  1.4401280442908623e-9  \\
            145.0919289498286  1.4159694305814614e-9  \\
            145.27890308507324  1.3922842199873734e-9  \\
            145.46587722031785  1.3690203638276028e-9  \\
            145.6528513555625  1.3461677532948366e-9  \\
            145.8398254908071  1.3237166613570693e-9  \\
            146.02679962605174  1.3016577427575775e-9  \\
            146.21377376129635  1.2799820340149452e-9  \\
            146.400747896541  1.2586809534230383e-9  \\
            146.5877220317856  1.2377463010510312e-9  \\
            146.7746961670302  1.2171702587433827e-9  \\
            146.96167030227485  1.196945390119847e-9  \\
            147.14864443751947  1.177064640575482e-9  \\
            147.3356185727641  1.1575213372806284e-9  \\
            147.52259270800872  1.1383091891809341e-9  \\
            147.70956684325336  1.1194222869973293e-9  \\
            147.89654097849797  1.1008551032260515e-9  \\
            148.0835151137426  1.0826024921386208e-9  \\
            148.27048924898722  1.064659689781864e-9  \\
            148.45746338423186  1.0470223139778914e-9  \\
            148.64443751947647  1.0296863643241188e-9  \\
            148.8314116547211  1.0126482221932468e-9  \\
            149.01838578996572  9.959046507332806e-10  \\
            149.20535992521036  9.794527948675106e-10  \\
            149.39233406045497  9.632901812945313e-10  \\
            149.57930819569958  9.474147184882254e-10  \\
            149.76628233094422  9.318585955376709e-10  \\
            149.95325646618883  9.165907605967788e-10  \\
            150.14023060143347  9.015912655880173e-10  \\
            150.32720473667808  8.868534365509733e-10  \\
            150.51417887192272  8.723708670381722e-10  \\
            150.70115300716733  8.581374181150963e-10  \\
            150.88812714241197  8.44147218360167e-10  \\
            151.0751012776566  8.303946638647621e-10  \\
            151.26207541290123  8.168744182331988e-10  \\
            151.44904954814584  8.035814125827505e-10  \\
            151.63602368339048  7.905108455436302e-10  \\
            151.8229978186351  7.776581832590069e-10  \\
            152.00997195387973  7.650191593849891e-10  \\
            152.19694608912434  7.525897750906416e-10  \\
            152.38392022436895  7.40366299057971e-10  \\
            152.5708943596136  7.283452674819314e-10  \\
            152.7578684948582  7.165234840704309e-10  \\
            152.94484263010284  7.048980200443176e-10  \\
            153.13181676534745  6.934662141373951e-10  \\
            153.3187909005921  6.822256725964074e-10  \\
            153.5057650358367  6.711742691810536e-10  \\
            153.69273917108134  6.603101451639737e-10  \\
            153.87971330632595  6.496317093307618e-10  \\
            154.0666874415706  6.39137637979954e-10  \\
            154.2536615768152  6.288268749230404e-10  \\
            154.44063571205984  6.187110294880458e-10  \\
            154.62760984730446  6.087932471102112e-10  \\
            154.81458398254907  5.990487149485523e-10  \\
            155.0015581177937  5.894728872039746e-10  \\
            155.18853225303832  5.800614045823967e-10  \\
            155.37550638828296  5.708100942947415e-10  \\
            155.56248052352757  5.617149700569462e-10  \\
            155.7494546587722  5.527722320899527e-10  \\
            155.93642879401682  5.439782671197173e-10  \\
            156.12340292926146  5.353296483772004e-10  \\
            156.31037706450607  5.268231355983773e-10  \\
            156.4973511997507  5.184556750242276e-10  \\
            156.68432533499532  5.10224399400745e-10  \\
            156.87129947023996  5.02126627978928e-10  \\
            157.05827360548457  4.941598665147895e-10  \\
            157.2452477407292  4.863218072693468e-10  \\
            157.43222187597382  4.786103290086313e-10  \\
            157.61919601121843  4.710234970036807e-10  \\
            157.80617014646307  4.6355956303054167e-10  \\
            157.99314428170769  4.562169653702742e-10  \\
            158.18011841695233  4.489943288089428e-10  \\
            158.36709255219694  4.4189046463762615e-10  \\
            158.55406668744158  4.3490437065240784e-10  \\
            158.7410408226862  4.2803523115438524e-10  \\
            158.92801495793083  4.212824169496609e-10  \\
            159.11498909317544  4.1464548534935095e-10  \\
            159.30196322842008  4.081251146649259e-10  \\
            159.4889373636647  4.017394642902237e-10  \\
            159.67591149890933  3.9546507019063064e-10  \\
            159.86288563415394  3.8929881213475744e-10  \\
            160.04985976939858  3.832377002332962e-10  \\
            160.2368339046432  3.772788749390276e-10  \\
            160.4238080398878  3.7141960704681437e-10  \\
            160.61078217513244  3.6565729769360443e-10  \\
            160.79775631037705  3.5998947835843285e-10  \\
            160.9847304456217  3.544138108624164e-10  \\
            161.1717045808663  3.489280873687603e-10  \\
            161.35867871611094  3.4353023038275094e-10  \\
            161.54565285135556  3.382182927517632e-10  \\
            161.7326269866002  3.3299045766525365e-10  \\
            161.9196011218448  3.2784503865476666e-10  \\
            162.10657525708945  3.227804795939287e-10  \\
            162.29354939233406  3.1779535469845406e-10  \\
            162.4805235275787  3.128883685261389e-10  \\
            162.6674976628233  3.080583559768674e-10  \\
            162.85447179806795  3.033042822926056e-10  \\
            163.04144593331256  2.9862524305740727e-10  \\
            163.22842006855717  2.940204641974092e-10  \\
            163.4153942038018  2.894893019808328e-10  \\
            163.60236833904642  2.8503124301798665e-10  \\
            163.78934247429106  2.806459042612615e-10  \\
            163.97631660953567  2.7633303300513555e-10  \\
            164.1632907447803  2.720925068861695e-10  \\
            164.35026488002492  2.679243338830114e-10  \\
            164.53723901526956  2.63834710299869e-10  \\
            164.72421315051417  2.5982326449620674e-10  \\
            164.9111872857588  2.558812361186374e-10  \\
            165.09816142100343  2.5200651152079126e-10  \\
            165.28513555624806  2.4819707168683355e-10  \\
            165.47210969149268  2.4445099223146884e-10  \\
            165.6590838267373  2.407664433999374e-10  \\
            165.84605796198193  2.3714169006801674e-10  \\
            166.03303209722654  2.335750917420231e-10  \\
            166.22000623247118  2.3006510255880795e-10  \\
            166.4069803677158  2.2661027128576196e-10  \\
            166.59395450296043  2.23209241320811e-10  \\
            166.78092863820504  2.1986075069242026e-10  \\
            166.96790277344968  2.1656363205959e-10  \\
            167.1548769086943  2.1331681271185984e-10  \\
            167.34185104393893  2.1011931456930455e-10  \\
            167.52882517918354  2.0697025418253812e-10  \\
            167.71579931442818  2.0386884273270985e-10  \\
            167.9027734496728  2.008143860315081e-10  \\
            168.08974758491743  1.9780628452115665e-10  \\
            168.27672172016204  1.948440332744183e-10  \\
            168.46369585540666  1.919272219945917e-10  \\
            168.6506699906513  1.890555350155128e-10  \\
            168.8376441258959  1.86228751301556e-10  \\
            169.02461826114055  1.8344674444763127e-10  \\
            169.21159239638516  1.8070948267918744e-10  \\
            169.3985665316298  1.7801702885220894e-10  \\
            169.5855406668744  1.75369540453219e-10  \\
            169.77251480211905  1.7276808555482107e-10  \\
            169.95948893736366  1.7021798185747566e-10  \\
            170.1464630726083  1.6771241276775071e-10  \\
            170.3334372078529  1.652498547338064e-10  \\
            170.52041134309755  1.6282885619719043e-10  \\
            170.70738547834216  1.6044803759284135e-10  \\
            170.8943596135868  1.581060913490853e-10  \\
            171.0813337488314  1.5580178188763912e-10  \\
            171.26830788407602  1.535339456236077e-10  \\
            171.45528201932066  1.5130149096548527e-10  \\
            171.64225615456527  1.491033983151561e-10  \\
            171.8292302898099  1.4693872006789237e-10  \\
            172.01620442505453  1.4480658061235675e-10  \\
            172.20317856029916  1.4270617633059982e-10  \\
            172.39015269554378  1.4063677559806267e-10  \\
            172.57712683078842  1.3859771878357416e-10  \\
            172.76410096603303  1.3658841824935375e-10  \\
            172.95107510127767  1.3460835835100878e-10  \\
            173.13804923652228  1.3265709543753692e-10  \\
            173.32502337176692  1.30734257851324e-10  \\
            173.51199750701153  1.2883954592814603e-10  \\
            173.69897164225617  1.2697273199716717e-10  \\
            173.88594577750078  1.2513366038094185e-10  \\
            174.0729199127454  1.233222473954129e-10  \\
            174.25989404799003  1.2153848134991223e-10  \\
            174.44686818323464  1.1978242254716187e-10  \\
            174.63384231847928  1.1805420328327188e-10  \\
            174.8208164537239  1.1635402784774257e-10  \\
            175.00779058896853  1.1468217252346247e-10  \\
            175.19476472421314  1.1304135799281477e-10  \\
            175.38173885945778  1.1143023303113102e-10  \\
            175.5687129947024  1.0984707336813962e-10  \\
            175.75568712994703  1.0829081957553068e-10  \\
            175.94266126519165  1.0676046680703113e-10  \\
            176.12963540043629  1.0525506479840275e-10  \\
            176.3166095356809  1.0377371786744421e-10  \\
            176.5035836709255  1.0231558491398925e-10  \\
            176.69055780617015  1.0087987941990757e-10  \\
            176.87753194141476  9.946586944910531e-11  \\
            177.0645060766594  9.807287764752368e-11  \\
            177.251480211904  9.670028124314058e-11  \\
            177.43845434714865  9.534751204596887e-11  \\
            177.62542848239326  9.401405644805821e-11  \\
            177.8124026176379  9.269945542349319e-11  \\
            177.9993767528825  9.140330452839517e-11  \\
            178.18635088812715  9.01252539009205e-11  \\
            178.37332502337176  8.886500826126224e-11  \\
            178.5602991586164  8.76223269116485e-11  \\
            178.747273293861  8.639702373634398e-11  \\
            178.93424742910565  8.518896720164859e-11  \\
            179.12122156435026  8.399808035589873e-11  \\
            179.30819569959488  8.282434082946619e-11  \\
            179.49516983483952  8.166778083475862e-11  \\
            179.68214397008413  8.052848716622002e-11  \\
            179.86911810532877  7.940660120032957e-11  \\
            180.05609224057338  7.830231889560303e-11  \\
            180.24306637581802  7.72158907925913e-11  \\
            180.43004051106263  7.614797227493712e-11  \\
            180.61701464630727  7.509949834420545e-11  \\
            180.80398878155188  7.406955903118045e-11  \\
            180.99096291679652  7.305736667532471e-11  \\
            181.17793705204113  7.206217523254389e-11  \\
            181.36491118728577  7.108328027518547e-11  \\
            181.55188532253038  7.012001899204006e-11  \\
            181.73885945777502  6.917177018834005e-11  \\
            181.92583359301963  6.823795428576093e-11  \\
            182.11280772826424  6.731803332242018e-11  \\
            182.29978186350888  6.641151095287775e-11  \\
            182.4867559987535  6.551793244813648e-11  \\
            182.67373013399813  6.463688469564108e-11  \\
            182.86070426924275  6.376799619927931e-11  \\
            183.04767840448739  6.291093707938081e-11  \\
            183.234652539732  6.20654190727182e-11  \\
            183.42162667497664  6.123119553250607e-11  \\
            183.60860081022125  6.040806142840196e-11  \\
            183.7955749454659  5.959585334650535e-11  \\
            183.9825490807105  5.87944494893587e-11  \\
            184.16952321595514  5.8003769675946417e-11  \\
            184.35649735119975  5.7223775341695863e-11  \\
            184.5434714864444  5.645446953847636e-11  \\
            184.730445621689  5.5695896934600175e-11  \\
            184.9174197569336  5.494814381482167e-11  \\
            185.10439389217825  5.421133808033767e-11  \\
            185.29136802742286  5.348564924878781e-11  \\
            185.4783421626675  5.27712884542537e-11  \\
            185.6653162979121  5.2068477702792766e-11  \\
            185.85229043315675  5.137754559273614e-11  \\
            186.03926456840136  5.069914875305604e-11  \\
            186.226238703646  5.003269275149589e-11  \\
            186.41321283889062  4.9377614999926925e-11  \\
            186.60018697413526  4.873338475434731e-11  \\
            186.78716110937987  4.809950311488305e-11  \\
            186.9741352446245  4.747550302578708e-11  \\
            187.16110937986912  4.686094927544011e-11  \\
            187.34808351511373  4.625543849634999e-11  \\
            187.53505765035837  4.565859916515189e-11  \\
            187.72203178560298  4.507009160260867e-11  \\
            187.90900592084762  4.4489607973610204e-11  \\
            188.09598005609223  4.391687228717408e-11  \\
            188.28295419133687  4.335164039644496e-11  \\
            188.46992832658148  4.2793699998695166e-11  \\
            188.65690246182612  4.224287063532411e-11  \\
            188.84387659707073  4.1699003691858907e-11  \\
            189.03085073231537  4.116198239795371e-11  \\
            189.21782486755998  4.0631721827390385e-11  \\
            189.40479900280462  4.010816889807785e-11  \\
            189.59177313804923  3.9591302372052725e-11  \\
            189.77874727329387  3.90811328554787e-11  \\
            189.96572140853849  3.8577702798647136e-11  \\
            190.1526955437831  3.808108649597656e-11  \\
            190.33966967902774  3.759139008601288e-11  \\
            190.52664381427235  3.71087515514296e-11  \\
            190.713617949517  3.6633340719027306e-11  \\
            190.9005920847616  3.616535925973426e-11  \\
            191.08756622000624  3.570515255436875e-11  \\
            191.27454035525085  3.525309715465979e-11  \\
            191.4615144904955  3.48088124643453e-11  \\
            191.6484886257401  3.437189051787777e-11  \\
            191.83546276098474  3.3941952078272925e-11  \\
            192.02243689622935  3.3518646637110183e-11  \\
            192.209411031474  3.310165241453218e-11  \\
            192.3963851667186  3.2690676359245246e-11  \\
            192.58335930196324  3.228545414851895e-11  \\
            192.77033343720785  3.1885750188186564e-11  \\
            192.95730757245246  3.1491357612644626e-11  \\
            193.1442817076971  3.1102098284853135e-11  \\
            193.33125584294172  3.0717822796335734e-11  \\
            193.51822997818635  3.033841046717931e-11  \\
            193.70520411343097  2.996376934603441e-11  \\
            193.8921782486756  2.959383621011483e-11  \\
            194.07915238392022  2.922857656519807e-11  \\
            194.26612651916486  2.8867984645624846e-11  \\
            194.45310065440947  2.851208341429955e-11  \\
            194.6400747896541  2.8160924562689838e-11  \\
            194.82704892489872  2.7814588510827033e-11  \\
            195.01402306014336  2.74731844073057e-11  \\
            195.20099719538797  2.713689843183147e-11  \\
            195.3879713306326  2.6806156267063684e-11  \\
            195.57494546587722  2.648077011313889e-11  \\
            195.76191960112183  2.6160468714678507e-11  \\
            195.94889373636647  2.584500212950925e-11  \\
            196.13586787161108  2.5534141728663247e-11  \\
            196.32284200685572  2.5227680196377713e-11  \\
            196.50981614210033  2.4925431530095326e-11  \\
            196.69679027734497  2.4627231040463864e-11  \\
            196.88376441258958  2.4332935351336547e-11  \\
            197.07073854783422  2.4042422399771715e-11  \\
            197.25771268307884  2.3755591436033146e-11  \\
            197.44468681832348  2.3472363023589725e-11  \\
            197.6316609535681  2.3192679039115793e-11  \\
            197.81863508881273  2.291650267249079e-11  \\
            198.00560922405734  2.2643818426799598e-11  \\
            198.19258335930195  2.2374632118332265e-11  \\
            198.3795574945466  2.2108970876584102e-11  \\
            198.5665316297912  2.1846883144255825e-11  \\
            198.75350576503584  2.158843867725327e-11  \\
            198.94047990028045  2.1333896379412476e-11  \\
            199.1274540355251  2.1083401460359265e-11  \\
            199.3144281707697  2.0836745054311397e-11  \\
            199.50140230601434  2.0593734847344262e-11  \\
            199.68837644125895  2.035419619540644e-11  \\
            199.8753505765036  2.0117972124319417e-11  \\
            200.0623247117482  1.988492332977784e-11  \\
            200.24929884699284  1.9654928177349274e-11  \\
            200.43627298223745  1.942788270247446e-11  \\
            200.6232471174821  1.9203700610467036e-11  \\
            200.8102212527267  1.8982313276513822e-11  \\
            200.99719538797132  1.876366974567457e-11  \\
            201.18416952321596  1.8547736732882092e-11  \\
            201.37114365846057  1.8334498622942312e-11  \\
            201.5581177937052  1.812395747053408e-11  \\
            201.74509192894982  1.791613300020942e-11  \\
            201.93206606419446  1.7711062606393252e-11  \\
            202.11904019943907  1.750878250068541e-11  \\
            202.3060143346837  1.730959177128319e-11  \\
            202.49298846992832  1.711348285823731e-11  \\
            202.67996260517296  1.6920291564282766e-11  \\
            202.86693674041757  1.672986820188945e-11  \\
            203.0539108756622  1.6542077593261893e-11  \\
            203.24088501090682  1.6356799070339503e-11  \\
            203.42785914615146  1.6173926474796333e-11  \\
            203.61483328139607  1.5993368158041315e-11  \\
            203.80180741664068  1.5815046981218057e-11  \\
            203.98878155188532  1.5638900315204932e-11  \\
            204.17575568712994  1.5464880040615156e-11  \\
            204.36272982237458  1.529295254779659e-11  \\
            204.5497039576192  1.512309873683198e-11  \\
            204.73667809286383  1.4955314017538716e-11  \\
            204.92365222810844  1.4789608309469055e-11  \\
            205.11062636335308  1.462600604190992e-11  \\
            205.2976004985977  1.4464546153883088e-11  \\
            205.48457463384233  1.4305386443984005e-11  \\
            205.67154876908694  1.414864141277877e-11  \\
            205.85852290433158  1.3994182288596435e-11  \\
            206.0454970395762  1.3841889917614766e-11  \\
            206.23247117482083  1.3691657791340885e-11  \\
            206.41944531006544  1.3543392046611447e-11  \\
            206.60641944531005  1.3397011465592496e-11  \\
            206.7933935805547  1.3252447475779517e-11  \\
            206.9803677157993  1.3109644149997514e-11  \\
            207.16734185104394  1.2968558206400852e-11  \\
            207.35431598628855  1.2829159008473427e-11  \\
            207.5412901215332  1.2691428565028501e-11  \\
            207.7282642567778  1.2555361530208868e-11  \\
            207.91523839202245  1.2420965203486688e-11  \\
            208.10221252726706  1.2288259529663647e-11  \\
            208.2891866625117  1.215726966613817e-11  \\
            208.4761607977563  1.2028166870175537e-11  \\
            208.66313493300095  1.1900976777561886e-11  \\
            208.85010906824556  1.1775592055597637e-11  \\
            209.0370832034902  1.1651916159548392e-11  \\
            209.2240573387348  1.1529863332645112e-11  \\
            209.41103147397942  1.1409358606083964e-11  \\
            209.59800560922406  1.1290337799026397e-11  \\
            209.78497974446867  1.1172747518599174e-11  \\
            209.9719538797133  1.1056545159894264e-11  \\
            210.15892801495792  1.0941698905968979e-11  \\
            210.34590215020256  1.0828187727845829e-11  \\
            210.53287628544717  1.0716001384512668e-11  \\
            210.7198504206918  1.0605140422922548e-11  \\
            210.90682455593642  1.0495616177993865e-11  \\
            211.09379869118106  1.0387450772610216e-11  \\
            211.28077282642568  1.0280682139982593e-11  \\
            211.46774696167031  1.0175487324555537e-11  \\
            211.65472109691493  1.0071812335395598e-11  \\
            211.84169523215954  9.96956974989783e-12  \\
            212.02866936740418  9.868681335771255e-12  \\
            212.2156435026488  9.769078051038927e-12  \\
            212.40261763789343  9.670700044037804e-12  \\
            212.58959177313804  9.573496653418884e-12  \\
            212.77656590838268  9.477426408147083e-12  \\
            212.9635400436273  9.382457027501344e-12  \\
            213.15051417887193  9.288565421074533e-12  \\
            213.33748831411654  9.195737688773545e-12  \\
            213.52446244936118  9.103969120819192e-12  \\
            213.7114365846058  9.013264197746322e-12  \\
            213.89841071985043  8.923636590403699e-12  \\
            214.08538485509504  8.835109381893019e-12  \\
            214.27235899033968  8.74779945734648e-12  \\
            214.4593331255843  8.661732951534814e-12  \\
            214.6463072608289  8.576836615859828e-12  \\
            214.83328139607355  8.493045506042889e-12  \\
            215.02025553131816  8.410302982124946e-12  \\
            215.2072296665628  8.32856070846646e-12  \\
            215.3942038018074  8.247778653747496e-12  \\
            215.58117793705205  8.16792509096762e-12  \\
            215.76815207229666  8.088976597446006e-12  \\
            215.9551262075413  8.010918054821332e-12  \\
            216.1421003427859  7.933742649051879e-12  \\
            216.32907447803055  7.857451870415435e-12  \\
            216.51604861327516  7.78205551350939e-12  \\
            216.7030227485198  7.70756976616774e-12  \\
            216.8899968837644  7.634059265399713e-12  \\
            217.07697101900905  7.56159963800031e-12  \\
            217.26394515425366  7.490125353570554e-12  \\
            217.45091928949827  7.41957808768338e-12  \\
            217.6378934247429  7.349906721883684e-12  \\
            217.82486755998752  7.281067343688352e-12  \\
            218.01184169523216  7.213023246586181e-12  \\
            218.19881583047678  7.1457449300379696e-12  \\
            218.38578996572141  7.079210099476429e-12  \\
            218.57276410096603  7.013403666306267e-12  \\
            218.75973823621067  6.948317747904111e-12  \\
            218.94671237145528  6.883951667618581e-12  \\
            219.13368650669992  6.820311954770216e-12  \\
            219.32066064194453  6.757412344651549e-12  \\
            219.50763477718917  6.69527862894285e-12  \\
            219.69460891243378  6.634020556549431e-12  \\
            219.88158304767842  6.573604695425885e-12  \\
            220.06855718292303  6.51397809254417e-12  \\
            220.25553131816764  6.455094060955099e-12  \\
            220.44250545341228  6.396912179788374e-12  \\
            220.6294795886569  6.339398294252609e-12  \\
            220.81645372390153  6.2825245156352685e-12  \\
            221.00342785914614  6.226269221302741e-12  \\
            221.19040199439078  6.170617054700263e-12  \\
            221.3773761296354  6.115558925351994e-12  \\
            221.56435026488003  6.061092008860945e-12  \\
            221.75132440012464  6.007219746909048e-12  \\
            221.93829853536928  5.953951847257086e-12  \\
            222.1252726706139  5.901298331383722e-12  \\
            222.31224680585854  5.849344698553155e-12  \\
            222.49922094110315  5.798116480422039e-12  \\
            222.68619507634776  5.747565353913927e-12  \\
            222.8731692115924  5.6976484743741724e-12  \\
            223.060143346837  5.648328475569956e-12  \\
            223.24711748208165  5.599573469690224e-12  \\
            223.43409161732626  5.5513570473457545e-12  \\
            223.6210657525709  5.5036582775690976e-12  \\
            223.8080398878155  5.45646170781463e-12  \\
            223.99501402306015  5.4097573639585035e-12  \\
            224.18198815830476  5.363540750298693e-12  \\
            224.3689622935494  5.317812849554952e-12  \\
            224.555936428794  5.272580122868857e-12  \\
            224.74291056403865  5.227854509803759e-12  \\
            224.92988469928326  5.183688772067081e-12  \\
            225.1168588345279  5.14012299892991e-12  \\
            225.30383296977251  5.0971175375802125e-12  \\
            225.49080710501713  5.054636894083182e-12  \\
            225.67778124026177  5.01265071403541e-12  \\
            225.86475537550638  4.97113378256489e-12  \\
            226.05172951075102  4.930066024330988e-12  \\
            226.23870364599563  4.8894325035244824e-12  \\
            226.42567778124027  4.849223423867522e-12  \\
            226.61265191648488  4.809434128613666e-12  \\
            226.79962605172952  4.770065100547844e-12  \\
            226.98660018697413  4.731121961986401e-12  \\
            227.17357432221877  4.692615474777047e-12  \\
            227.36054845746338  4.6545850469995496e-12  \\
            227.54752259270802  4.617063853162997e-12  \\
            227.73449672795263  4.580016395014172e-12  \\
            227.92147086319727  4.543411860659985e-12  \\
            228.10844499844188  4.507224131174955e-12  \\
            228.2954191336865  4.471431780601169e-12  \\
            228.48239326893113  4.436018075948299e-12  \\
            228.66936740417574  4.40097097719362e-12  \\
            228.85634153942038  4.3662831372819705e-12  \\
            229.043315674665  4.331951902125796e-12  \\
            229.23028980990964  4.297979310605107e-12  \\
            229.41726394515425  4.264372094567518e-12  \\
            229.6042380803989  4.231138447418157e-12  \\
            229.7912122156435  4.198335394615027e-12  \\
            229.97818635088814  4.165965297607428e-12  \\
            230.16516048613275  4.133997033832795e-12  \\
            230.3521346213774  4.1024036176230155e-12  \\
            230.539108756622  4.071162200204469e-12  \\
            230.72608289186664  4.0402540696979865e-12  \\
            230.91305702711125  4.009664651118885e-12  \\
            231.10003116235586  3.979383506376942e-12  \\
            231.2870052976005  3.949404334276406e-12  \\
            231.4739794328451  3.919724970516007e-12  \\
            231.66095356808975  3.890347387688932e-12  \\
            231.84792770333436  3.861277695282853e-12  \\
            232.034901838579  3.832523760699134e-12  \\
            232.22187597382361  3.8041379368745485e-12  \\
            232.40885010906825  3.776126540867315e-12  \\
            232.59582424431287  3.7484616415413614e-12  \\
            232.7827983795575  3.72111900952354e-12  \\
            232.96977251480212  3.6940781172036516e-12  \\
            233.15674665004676  3.6673221387344235e-12  \\
            233.34372078529137  3.640837950031535e-12  \\
            233.53069492053598  3.614616128773593e-12  \\
            233.71766905578062  3.588650954402139e-12  \\
            233.90464319102523  3.5629404081216676e-12  \\
            234.09161732626987  3.5374861728995937e-12  \\
            234.27859146151448  3.5122936334662863e-12  \\
            234.46556559675912  3.4873692931838976e-12  \\
            234.65253973200373  3.4627588340263663e-12  \\
            234.83951386724837  3.438473899317863e-12  \\
            235.02648800249298  3.4144892516489126e-12  \\
            235.21346213773762  3.390782985179366e-12  \\
            235.40043627298223  3.367336525638434e-12  \\
            235.58741040822687  3.3441346303246533e-12  \\
            235.77438454347148  3.3211653881059157e-12  \\
            235.96135867871612  3.298420219419443e-12  \\
            236.14833281396074  3.275893876271813e-12  \\
            236.33530694920535  3.2535844422389344e-12  \\
            236.52228108445  3.2314933324660586e-12  \\
            236.7092552196946  3.2096252936677895e-12  \\
            236.89622935493924  3.1879859558459335e-12  \\
            237.08320349018385  3.166614471864149e-12  \\
            237.2701776254285  3.1455270815172815e-12  \\
            237.4571517606731  3.1247009065393764e-12  \\
            237.64412589591774  3.1041160770963754e-12  \\
            237.83110003116235  3.0837557317861374e-12  \\
            238.018074166407  3.063606017638417e-12  \\
            238.2050483016516  3.0436560901148885e-12  \\
            238.39202243689624  3.023898113109118e-12  \\
            238.57899657214085  3.0043272589465933e-12  \\
            238.7659707073855  2.984941708384695e-12  \\
            238.9529448426301  2.9657426506127237e-12  \\
            239.13991897787471  2.9467342832518766e-12  \\
            239.32689311311935  2.9279217372009666e-12  \\
            239.51386724836397  2.90933785586572e-12  \\
            239.7008413836086  2.891002862303484e-12  \\
            239.88781551885322  2.8728959582635635e-12  \\
            240.07478965409786  2.8549990704734558e-12  \\
            240.26176378934247  2.8372968506388716e-12  \\
            240.4487379245871  2.8197766754437146e-12  \\
            240.63571205983172  2.8024286465501017e-12  \\
            240.82268619507636  2.785245590598343e-12  \\
            241.00966033032097  2.7682230592069623e-12  \\
            241.1966344655656  2.7513593289726756e-12  \\
            241.38360860081022  2.7346554014704126e-12  \\
            241.57058273605486  2.718115003253296e-12  \\
            241.75755687129947  2.7017430529078883e-12  \\
            241.94453100654408  2.6855663574098384e-12  \\
            242.13150514178872  2.669608597491898e-12  \\
            242.31847927703333  2.6538508091208037e-12  \\
            242.50545341227797  2.6382765044982634e-12  \\
            242.69242754752258  2.62287167206097e-12  \\
            242.87940168276722  2.607624776480588e-12  \\
            243.06637581801184  2.5925267586637684e-12  \\
            243.25334995325647  2.5775710357521315e-12  \\
            243.4403240885011  2.562753501122286e-12  \\
            243.62729822374573  2.5480725243858094e-12  \\
            243.81427235899034  2.5335289513892674e-12  \\
            244.00124649423498  2.5191261042141946e-12  \\
            244.1882206294796  2.5048689103693893e-12  \\
            244.3751947647242  2.490778448342946e-12  \\
            244.56216889996884  2.4768814034776283e-12  \\
            244.74914303521345  2.4631604300377816e-12  \\
            244.9361171704581  2.4496004401033937e-12  \\
            245.1230913057027  2.4361886035701127e-12  \\
            245.31006544094734  2.4229143481492293e-12  \\
            245.49703957619195  2.4097693593676934e-12  \\
            245.6840137114366  2.3967475805680997e-12  \\
            245.8709878466812  2.3838452129087e-12  \\
            246.05796198192584  2.371060715363392e-12  \\
            246.24493611717045  2.3583948047217315e-12  \\
            246.4319102524151  2.3458504555889165e-12  \\
            246.6188843876597  2.333432775003383e-12  \\
            246.80585852290434  2.321157436094706e-12  \\
            246.99283265814896  2.309053741804824e-12  \\
            247.17980679339357  2.297105775721034e-12  \\
            247.3667809286382  2.2852996872560784e-12  \\
            247.55375506388282  2.2736236916481467e-12  \\
            247.74072919912746  2.262068069960867e-12  \\
            247.92770333437207  2.250625169083318e-12  \\
            248.1146774696167  2.239289401730017e-12  \\
            248.30165160486132  2.2280572464409303e-12  \\
            248.48862574010596  2.216927247581463e-12  \\
            248.67559987535057  2.205900015342471e-12  \\
            248.8625740105952  2.1949782257402477e-12  \\
            249.04954814583982  2.1841666206165365e-12  \\
            249.23652228108446  2.1734778194709827e-12  \\
            249.42349641632907  2.1629413860311644e-12  \\
            249.6104705515737  2.1525433446904795e-12  \\
            249.79744468681832  2.1422709403546492e-12  \\
            249.98441882206293  2.132113314670884e-12  \\
            250.17139295730757  2.1220615060278877e-12  \\
            250.3583670925522  2.1121084495558625e-12  \\
            250.54534122779683  2.102248977126498e-12  \\
            250.73231536304144  2.0924798173529833e-12  \\
            250.91928949828608  2.0827995955899945e-12  \\
            251.1062636335307  2.0732088339337085e-12  \\
            251.29323776877533  2.063709951221789e-12  \\
            251.48021190401994  2.0543072630333986e-12  \\
            251.66718603926458  2.045011133088728e-12  \\
            251.8541601745092  2.0358506277289355e-12  \\
            252.04113430975383  2.0268137301341e-12  \\
            252.22810844499844  2.017888656591053e-12  \\
            252.41508258024308  2.0090653709065156e-12  \\
            252.6020567154877  2.0003355844071097e-12  \\
            252.7890308507323  1.9916927559393522e-12  \\
            252.97600498597694  1.983132091869656e-12  \\
            253.16297912122155  1.974650546084335e-12  \\
            253.3499532564662  1.9662468199895956e-12  \\
            253.5369273917108  1.957921362511543e-12  \\
            253.72390152695544  1.9496763700961782e-12  \\
            253.91087566220006  1.9415157867094015e-12  \\
            254.0978497974447  1.9334480849287766e-12  \\
            254.2848239326893  1.9255015396265552e-12  \\
            254.47179806793395  1.9176659894853966e-12  \\
            254.65877220317856  1.9099305137303807e-12  \\
            254.8457463384232  1.9022858071053926e-12  \\
            255.0327204736678  1.894724179873131e-12  \\
            255.21969460891242  1.887239557815102e-12  \\
            255.40666874415706  1.8798274822316207e-12  \\
            255.59364287940167  1.8724851099418154e-12  \\
            255.7806170146463  1.8652112132836193e-12  \\
            255.96759114989092  1.8580061801137803e-12  \\
            256.15456528513556  1.850872013807851e-12  \\
            256.3415394203802  1.843812333260199e-12  \\
            256.5285135556248  1.8368340326881776e-12  \\
            256.71548769086945  1.829964374093221e-12  \\
            256.90246182611406  1.82319495462096e-12  \\
            257.0894359613587  1.8165156215107263e-12  \\
            257.2764100966033  1.8099177204228584e-12  \\
            257.46338423184795  1.8033940954386995e-12  \\
            257.65035836709257  1.7969390890606027e-12  \\
            257.8373325023372  1.7905485422119213e-12  \\
            258.0243066375818  1.784219794237015e-12  \\
            258.2112807728264  1.777951682901249e-12  \\
            258.39825490807107  1.7717445443909924e-12  \\
            258.5852290433157  1.765600213313624e-12  \\
            258.7722031785603  1.759522022697523e-12  \\
            258.9591773138049  1.7535155592034096e-12  \\
            259.14615144904957  1.7476069061410041e-12  \\
            259.3331255842942  1.7417893291397651e-12  \\
            259.5200997195388  1.7360533604326747e-12  \\
            259.7070738547834  1.7303909264748315e-12  \\
            259.89404799002807  1.7247953479434454e-12  \\
            260.0810221252727  1.7192613397378461e-12  \\
            260.2679962605173  1.7137850109794706e-12  \\
            260.4549703957619  1.7083638650118727e-12  \\
            260.6419445310065  1.702996799400719e-12  \\
            260.8289186662512  1.697684105933789e-12  \\
            261.0158928014958  1.6924274706209806e-12  \\
            261.2028669367404  1.6872299736943005e-12  \\
            261.389841071985  1.6820961277355378e-12  \\
            261.5768152072297  1.6770507162066717e-12  \\
            261.7637893424743  1.672088591085793e-12  \\
            261.9507634777189  1.6672008970016392e-12  \\
            262.1377376129635  1.6623800797505117e-12  \\
            262.3247117482082  1.6576198862962722e-12  \\
            262.5116858834528  1.6529153647703496e-12  \\
            262.6986600186974  1.6482628644717305e-12  \\
            262.885634153942  1.6436600358669652e-12  \\
            263.0726082891867  1.639105830590165e-12  \\
            263.2595824244313  1.6346005014430075e-12  \\
            263.4465565596759  1.6301456023947286e-12  \\
            263.6335306949205  1.6257439885821275e-12  \\
            263.82050483016513  1.6213993000961908e-12  \\
            264.0074789654098  1.6171349346284918e-12  \\
            264.1944531006544  1.612947256137829e-12  \\
            264.381427235899  1.6088279580394701e-12  \\
            264.56840137114364  1.6047699515173992e-12  \\
            264.7553755063883  1.6007673655243132e-12  \\
            264.9423496416329  1.5968155467816263e-12  \\
            265.1293237768775  1.5929110597794637e-12  \\
            265.31629791212214  1.5890516867766656e-12  \\
            265.5032720473668  1.585236427800785e-12  \\
            265.6902461826114  1.581465500648093e-12  \\
            265.87722031785603  1.5777403408835705e-12  \\
            266.06419445310064  1.5740636018409144e-12  \\
            266.25116858834525  1.5704431492821148e-12  \\
            266.4381427235899  1.5668843839672136e-12  \\
            266.62511685883453  1.5633830123340443e-12  \\
            266.81209099407914  1.5599363055470021e-12  \\
            266.99906512932375  1.5565420748401364e-12  \\
            267.1860392645684  1.5531986715171473e-12  \\
            267.37301339981303  1.5499052788560031e-12  \\
            267.55998753505764  1.5466658429592345e-12  \\
            267.74696167030226  1.5434804106555618e-12  \\
            267.9339358055469  1.540347502357134e-12  \\
            268.12090994079153  1.537264998877631e-12  \\
            268.30788407603615  3.5295889480726884e-7  \\
            268.49485821128076  2.575385156012148e-6  \\
            268.6818323465254  3.590276114581675e-6  \\
            268.86880648177004  6.584001482680094e-6  \\
            269.05578061701465  1.4891795524508378e-5  \\
            269.24275475225926  2.82221177089418e-5  \\
            269.42972888750387  4.652111678863842e-5  \\
            269.61670302274854  6.948041451703596e-5  \\
            269.80367715799315  9.654569400623265e-5  \\
            269.99065129323776  0.00012771249479370282  \\
            270.1776254284824  0.00016230624088203413  \\
            270.36459956372704  0.00020018392162004053  \\
            270.55157369897165  0.00024104303354636995  \\
            270.73854783421626  0.0002843471407131834  \\
            270.9255219694609  0.0003301374733738808  \\
            271.11249610470554  0.00037786451777667847  \\
            271.29947023995015  0.00042745715813754175  \\
            271.48644437519476  0.0004787583462913678  \\
            271.6734185104394  0.0005313605140906666  \\
            271.860392645684  0.0005854229242488791  \\
            272.04736678092866  0.0006405633583266098  \\
            272.23434091617327  0.0006968081663872538  \\
            272.4213150514179  0.0007541456555004636  \\
            272.6082891866625  0.0008122759130314388  \\
            272.79526332190716  0.0008714527229148577  \\
            272.98223745715177  0.0009314225786953895  \\
            273.1692115923964  0.0009922478244421653  \\
            273.356185727641  0.001054037876325665  \\
            273.54315986288566  0.001116522175094429  \\
            273.73013399813027  0.001179992551955316  \\
            273.9171081333749  0.0012443125561350439  \\
            274.1040822686195  0.0013094739987426903  \\
            274.2910564038641  0.0013756854054201365  \\
            274.4780305391088  0.0014426965248474294  \\
            274.6650046743534  0.0015107101784143952  \\
            274.851978809598  0.001579791897404574  \\
            275.0389529448426  0.001649701226993769  \\
            275.2259270800873  0.001720746757611469  \\
            275.4129012153319  0.001792816011851109  \\
            275.5998753505765  0.001865817705326652  \\
            275.7868494858211  0.0019400126904951522  \\
            275.9738236210658  0.002015178520483772  \\
            276.1607977563104  0.002091373513175581  \\
            276.347771891555  0.002168771387623014  \\
            276.5347460267996  0.0022471044618743705  \\
            276.7217201620443  0.0023265068894407176  \\
            276.9086942972889  0.002407105608653399  \\
            277.0956684325335  0.002488608108890398  \\
            277.2826425677781  0.0025711857399072905  \\
            277.4696167030227  0.002654939614850327  \\
            277.6565908382674  0.002739569603654763  \\
            277.843564973512  0.002825248209452284  \\
            278.0305391087566  0.002912078937124238  \\
            278.2175132440012  0.0029997666293667953  \\
            278.4044873792459  0.0030884486903048677  \\
            278.5914615144905  0.0031782546712400004  \\
            278.7784356497351  0.003268918330706864  \\
            278.9654097849797  0.0033604991622501693  \\
            279.1523839202244  0.0034531642964621295  \\
            279.339358055469  0.003546751181428193  \\
            279.5263321907136  0.0036411001204475196  \\
            279.71330632595823  0.0037365041540515904  \\
            279.90028046120284  0.0038328882946594145  \\
            280.0872545964475  0.003929957934738688  \\
            280.2742287316921  0.004027990437124614  \\
            280.46120286693673  0.004127030301554997  \\
            280.64817700218134  0.004226793616792607  \\
            280.835151137426  0.004327366360889566  \\
            281.0221252726706  0.00442892252010165  \\
            281.20909940791523  0.004531353192253187  \\
            281.39607354315984  0.004634393801709071  \\
            281.5830476784045  0.004738354034543871  \\
            281.7700218136491  0.004843258595796995  \\
            281.95699594889373  0.004948859539757156  \\
            282.14397008413835  0.0050551392642849274  \\
            282.330944219383  0.005162355526289184  \\
            282.5179183546276  0.005270438285642876  \\
            282.70489248987224  0.005379081557784307  \\
            282.89186662511685  0.005488518752818591  \\
            283.07884076036146  0.005598854065329075  \\
            283.2658148956061  0.005709972723701419  \\
            283.45278903085074  0.0058216012836747166  \\
            283.63976316609535  0.005934053981813458  \\
            283.82673730133996  0.006047377801743254  \\
            284.01371143658463  0.006161418884774198  \\
            284.20068557182924  0.006275943650353968  \\
            284.38765970707385  0.0063912938769797  \\
            284.57463384231846  0.006507485528719172  \\
            284.76160797756313  0.00662435469752993  \\
            284.94858211280774  0.006741679085943849  \\
            285.13555624805235  0.006859808981187532  \\
            285.32253038329696  0.006978754426240486  \\
            285.5095045185416  0.0070983639691083395  \\
            285.69647865378624  0.0072183923948207565  \\
            285.88345278903086  0.00733918668632206  \\
            286.07042692427547  0.007460774018272825  \\
            286.2574010595201  0.007583032277506593  \\
            286.44437519476475  0.0077056814191147505  \\
            286.63134933000936  0.007829029065551314  \\
            286.81832346525397  0.007953145793745037  \\
            287.0052976004986  0.00807795094866239  \\
            287.19227173574325  0.008203188000149929  \\
            287.37924587098786  0.008328952341382753  \\
            287.56622000623247  0.00845548579279587  \\
            287.7531941414771  0.008582724737614829  \\
            287.9401682767217  0.008710477798421197  \\
            288.12714241196636  0.00883858612354274  \\
            288.314116547211  0.008967427096290278  \\
            288.5010906824556  0.009096979030953713  \\
            288.6880648177002  0.009227119277349712  \\
            288.87503895294486  0.00935757913682492  \\
            289.0620130881895  0.009488619929265592  \\
            289.2489872234341  0.009620363700709489  \\
            289.4359613586787  0.009752749176920273  \\
            289.62293549392336  0.00988559049109333  \\
            289.809909629168  0.010018728065383191  \\
            289.9968837644126  0.01015255193628513  \\
            290.1838578996572  0.010287039478440738  \\
            290.37083203490187  0.01042208552742439  \\
            290.5578061701465  0.010557464013542312  \\
            290.7447803053911  0.010693233861435354  \\
            290.9317544406357  0.010829692431791797  \\
            291.1187285758803  0.010966768931063048  \\
            291.305702711125  0.011104325392293777  \\
            291.4926768463696  0.011242114036708809  \\
            291.6796509816142  0.01138042957797518  \\
            291.8666251168588  0.011519380910211489  \\
            292.0535992521035  0.011658904010703762  \\
            292.2405733873481  0.011798843638083803  \\
            292.4275475225927  0.01193897667356039  \\
            292.6145216578373  0.012079680621997648  \\
            292.801495793082  0.012220987897388144  \\
            292.9884699283266  0.012362828292845003  \\
            293.1754440635712  0.01250504151028706  \\
            293.3624181988158  0.012647426566128234  \\
            293.5493923340604  0.012790379459155139  \\
            293.7363664693051  0.012933912382006526  \\
            293.9233406045497  0.013077950677228363  \\
            294.1103147397943  0.013222338404065127  \\
            294.29728887503893  0.013366872018190782  \\
            294.4842630102836  0.013511945233228033  \\
            294.6712371455282  0.013657578774740062  \\
            294.8582112807728  0.013803701146814526  \\
            295.04518541601743  0.013950167786901098  \\
            295.2321595512621  0.014096761065811545  \\
            295.4191336865067  0.014243822787094034  \\
            295.6061078217513  0.014391435044880472  \\
            295.79308195699593  0.01453952916418155  \\
            295.98005609224055  0.01468797690636832  \\
            296.1670302274852  0.014836584660527079  \\
            296.3540043627298  0.014985482278841677  \\
            296.54097849797444  0.015134952420914474  \\
            296.72795263321905  0.015284904362149288  \\
            296.9149267684637  0.015435229305523858  \\
            297.1019009037083  0.01558576032444831  \\
            297.28887503895294  0.015736419805063368  \\
            297.47584917419755  0.01588762636325898  \\
            297.6628233094422  0.01603931866038702  \\
            297.8497974446868  0.01619140880516033  \\
            298.03677157993144  0.01634375762579731  \\
            298.22374571517605  0.016496174670021714  \\
            298.4107198504207  0.016648978799695825  \\
            298.59769398566533  0.016802289437932303  \\
            298.78466812090994  0.016956024259329038  \\
            298.97164225615455  0.017110071428205607  \\
            299.15861639139916  0.017264274343811954  \\
            299.34559052664383  0.01741856198428997  \\
            299.53256466188844  0.01757336345052812  \\
            299.71953879713305  0.017728614249246297  \\
            299.90651293237767  0.017884228003333457  \\
            300.09348706762233  0.01804007981021213  \\
            300.28046120286695  0.018196006241838255  \\
            300.46743533811156  0.01835212261534976  \\
            300.65440947335617  0.01850875222384728  \\
            300.84138360860084  0.018665790329142545  \\
            301.02835774384545  0.01882314012358386  \\
            301.21533187909006  0.018980672283773606  \\
            301.40230601433467  0.019138224970568052  \\
            301.5892801495793  0.019296054763753137  \\
            301.77625428482395  0.01945436433632575  \\
            301.96322842006856  0.019613050184435443  \\
            302.1502025553132  0.019772011737221797  \\
            302.3371766905578  0.019931121753336226  \\
            302.52415082580245  0.020090226320942074  \\
            302.71112496104706  0.020249610572779766  \\
            302.8980990962917  0.02040945756727863  \\
            303.0850732315363  0.02056966172785289  \\
            303.27204736678095  0.0207301231637557  \\
            303.45902150202556  0.02089072104395263  \\
            303.6459956372702  0.021051313597121982  \\
            303.8329697725148  0.021212082985459315  \\
            304.01994390775945  0.021373325664797473  \\
            304.20691804300407  0.021534922456721017  \\
            304.3938921782487  0.021696776175301025  \\
            304.5808663134933  0.021858774381747326  \\
            304.7678404487379  0.022020789384408556  \\
            304.95481458398257  0.02218281348673469  \\
            305.1417887192272  0.022345300365415693  \\
            305.3287628544718  0.022508157966072754  \\
            305.5157369897164  0.02267129100291709  \\
            305.70271112496107  0.022834594664719435  \\
            305.8896852602057  0.022997954614809815  \\
            306.0766593954503  0.023161246991077866  \\
            306.2636335306949  0.02332476679118579  \\
            306.4506076659396  0.023488730481285008  \\
            306.6375818011842  0.02365301138647102  \\
            306.8245559364288  0.02381750801230739  \\
            307.0115300716734  0.023982115212326988  \\
            307.198504206918  0.024146724188032063  \\
            307.3854783421627  0.02431122248889427  \\
            307.5724524774073  0.02447607499771097  \\
            307.7594266126519  0.02464132663035926  \\
            307.9464007478965  0.024806868049667176  \\
            308.1333748831412  0.024972594189685903  \\
            308.3203490183858  0.025138402507712303  \\
            308.5073231536304  0.02530419298428924  \\
            308.694297288875  0.02546986812320535  \\
            308.8812714241197  0.02563576023045266  \\
            309.0682455593643  0.02580210576646649  \\
            309.2552196946089  0.02596875645176373  \\
            309.4421938298535  0.0261355995279013  \\
            309.62916796509813  0.026302531364872525  \\
            309.8161421003428  0.02646945746110718  \\
            310.0031162355874  0.026636292443471307  \\
            310.190090370832  0.02680300939256312  \\
            310.37706450607664  0.026970164197093183  \\
            310.5640386413213  0.027137717169378205  \\
            310.7510127765659  0.02730553477926286  \\
            310.9379869118105  0.027473498947181  \\
            311.12496104705514  0.02764150704415546  \\
            311.3119351822998  0.027809471891798148  \\
            311.4989093175444  0.027977321762309843  \\
            311.685883452789  0.02814500037848052  \\
            311.87285758803364  0.02831298684437376  \\
            312.0598317232783  0.028481414297940374  \\
            312.2468058585229  0.028650132629531682  \\
            312.43377999376753  0.0288190194119807  \\
            312.62075412901214  0.028987968433644092  \\
            312.80772826425675  0.02915688969840221  \\
            312.9947023995014  0.029325709425659156  \\
            313.18167653474603  0.029494370050342566  \\
            313.36865066999064  0.029663023794108782  \\
            313.55562480523525  0.029832148643754355  \\
            313.7425989404799  0.03000160058099082  \\
            313.92957307572453  0.03017125563791383  \\
            314.11654721096914  0.0303410048162126  \\
            314.30352134621376  0.030510754087169724  \\
            314.4904954814584  0.030680424391661288  \\
            314.67746961670304  0.030849951640156647  \\
            314.86444375194765  0.031019300376724648  \\
            315.05141788719226  0.031188994389566762  \\
            315.23839202243687  0.03135904197961837  \\
            315.42536615768154  0.03152931961730197  \\
            315.61234029292615  0.03169971746597406  \\
            315.79931442817076  0.03187013938192547  \\
            315.98628856341537  0.032040502914381125  \\
            316.17326269866004  0.03221073930550014  \\
            316.36023683390465  0.032380793490375655  \\
            316.54721096914926  0.032550878716347036  \\
            316.7341851043939  0.03272136452856447  \\
            316.92115923963854  0.03289210411885632  \\
            317.10813337488315  0.033062988045673314  \\
            317.29510751012776  0.03323391931050256  \\
            317.4820816453724  0.03340481335786738  \\
            317.669055780617  0.03357559807532728  \\
            317.85602991586165  0.033746213793478065  \\
            318.04300405110627  0.03391666096874761  \\
            318.2299781863509  0.03408743403427688  \\
            318.4169523215955  0.03425848279266859  \\
            318.60392645684016  0.03442969898479328  \\
            318.79090059208477  0.03460098561511484  \\
            318.9778747273294  0.034772256951690825  \\
            319.164848862574  0.034943438526172224  \\
            319.35182299781866  0.03511446713380362  \\
            319.53879713306327  0.0352852908334229  \\
            319.7257712683079  0.035456184650447864  \\
            319.9127454035525  0.03562740227503637  \\
            320.09971953879716  0.03579880913517277  \\
            320.28669367404177  0.03597030890352474  \\
            320.4736678092864  0.0361418154221762  \\
            320.660641944531  0.03631325270262704  \\
            320.8476160797756  0.036484554925793264  \\
            321.0345902150203  0.03665566644200698  \\
            321.2215643502649  0.036826629178536366  \\
            321.4085384855095  0.036997886275549396  \\
            321.5955126207541  0.037169352624463456  \\
            321.7824867559988  0.03734093313639435  \\
            321.9694608912434  0.03751254188199866  \\
            322.156435026488  0.03768410209147407  \\
            322.3434091617326  0.037855546154559126  \\
            322.5303832969773  0.03802681562053336  \\
            322.7173574322219  0.03819786119821709  \\
            322.9043315674665  0.03836901824146912  \\
            323.0913057027111  0.038540421195675675  \\
            323.2782798379557  0.03871195791461414  \\
            323.4652539732004  0.03888354327796124  \\
            323.652228108445  0.03905510039375133  \\
            323.8392022436896  0.039226560598376765  \\
            324.0261763789342  0.03939786345658767  \\
            324.2131505141789  0.039568956761492  \\
            324.4001246494235  0.03973992461986976  \\
            324.5870987846681  0.0399111108984217  \\
            324.7740729199127  0.040082423068903694  \\
            324.9610470551574  0.04025379364014464  \\
            325.148021190402  0.0404251543134388  \\
            325.3349953256466  0.04059643598254608  \\
            325.5219694608912  0.04076756873369186  \\
            325.7089435961359  0.040938484311418305  \\
            325.8959177313805  0.041109503315752485  \\
            326.0828918666251  0.04128062239138348  \\
            326.26986600186973  0.04145179329096628  \\
            326.45684013711434  0.04162295759601131  \\
            326.643814272359  0.041794046716884456  \\
            326.8307884076036  0.041964981892806855  \\
            327.01776254284823  0.04213576644978228  \\
            327.20473667809284  0.04230664807841488  \\
            327.3917108133375  0.042477576958595296  \\
            327.5786849485821  0.04264851028846759  \\
            327.76565908382673  0.04281938552096131  \\
            327.95263321907134  0.0429901203637913  \\
            328.139607354316  0.043160715767367165  \\
            328.3265814895606  0.043331381793798265  \\
            328.51355562480524  0.04350207066918752  \\
            328.70052976004985  0.04367274161239965  \\
            328.88750389529446  0.043843334322353274  \\
            329.0744780305391  0.04401376897802094  \\
            329.26145216578374  0.044184064611062494  \\
            329.44842630102835  0.04435441481784424  \\
            329.63540043627296  0.04452477169382235  \\
            329.8223745715176  0.04469509555967646  \\
            330.00934870676224  0.044865327500447624  \\
            330.19632284200685  0.04503538936553868  \\
            330.38329697725146  0.04520531796086014  \\
            330.57027111249613  0.04537528863498386  \\
            330.75724524774074  0.045545253834301844  \\
            330.94421938298535  0.045715174418789535  \\
            331.13119351822996  0.04588499235192988  \\
            331.3181676534746  0.04605463070071336  \\
            331.50514178871924  0.04622414400517898  \\
            331.69211592396385  0.04639368784168915  \\
            331.87909005920847  0.04656321568999739  \\
            332.0660641944531  0.04673268867001338  \\
            332.25303832969774  0.04690204937947199  \\
            332.44001246494236  0.047071221893933035  \\
            332.62698660018697  0.047240278601160424  \\
            332.8139607354316  0.047409354002190186  \\
            333.00093487067625  0.047578403401866656  \\
            333.18790900592086  0.04774738807383434  \\
            333.37488314116547  0.04791625116239261  \\
            333.5618572764101  0.0480849176824956  \\
            333.74883141165475  0.04825347804069236  \\
            333.93580554689936  0.048422044531481516  \\
            334.12277968214397  0.04859057510596098  \\
            334.3097538173886  0.04875903117178504  \\
            334.4967279526332  0.04892735640645218  \\
            334.68370208787786  0.04909547675730511  \\
            334.8706762231225  0.04926350081822132  \\
            335.0576503583671  0.04943151768662843  \\
            335.2446244936117  0.04959948875808657  \\
            335.43159862885636  0.049767375589276956  \\
            335.618572764101  0.04993512240602409  \\
            335.8055468993456  0.05010265610329603  \\
            335.9925210345902  0.050270103598970065  \\
            336.17949516983487  0.05043752991677297  \\
            336.3664693050795  0.0506049006463048  \\
            336.5534434403241  0.05077217751715972  \\
            336.7404175755687  0.050939305324497954  \\
            336.9273917108133  0.051106211929045874  \\
            337.114365846058  0.05127304266668411  \\
            337.3013399813026  0.0514398377120622  \\
            337.4883141165472  0.05160656754073632  \\
            337.6752882517918  0.05177319407718585  \\
            337.8622623870365  0.05193966270319266  \\
            338.0492365222811  0.05210590225784101  \\
            338.2362106575257  0.05227201913317669  \\
            338.4231847927703  0.05243895925702273  \\
            338.610158928015  0.052605071728471925  \\
            338.7971330632596  0.05276977038791844  \\
            338.9841071985042  0.052933560412787  \\
            339.1710813337488  0.05309797620543164  \\
            339.3580554689935  0.053263450053053045  \\
            339.5450296042381  0.053431662486668766  \\
            339.7320037394827  0.05360201690395118  \\
            339.9189778747273  0.05377395288894406  \\
            340.10595200997193  0.05394694621206256  \\
            340.2929261452166  0.054120508830093346  \\
            340.4799002804612  0.05429456793232973  \\
            340.6668744157058  0.05447007100988389  \\
            340.85384855095043  0.05464681358914488  \\
            341.0408226861951  0.054824614142416524  \\
            341.2277968214397  0.05500325244057599  \\
            341.4147709566843  0.05518246955307416  \\
            341.60174509192893  0.055362069312736024  \\
            341.7887192271736  0.05554243233573787  \\
            341.9756933624182  0.05572348665007186  \\
            342.1626674976628  0.05590509143604083  \\
            342.34964163290743  0.05608700993567116  \\
            342.53661576815205  0.056269142063831004  \\
            342.7235899033967  0.05645172358303217  \\
            342.9105640386413  0.056634679328156114  \\
            343.09753817388594  0.05681787020285656  \\
            343.28451230913055  0.05700106321673174  \\
            343.4714864443752  0.057184394262373636  \\
            343.6584605796198  0.057367975168098224  \\
            343.84543471486444  0.05755174564051327  \\
            344.03240885010905  0.05773556181953542  \\
            344.2193829853537  0.05791924770909566  \\
            344.40635712059833  0.05810306865895966  \\
            344.59333125584294  0.0582870465266242  \\
            344.78030539108755  0.05847111664651737  \\
            344.96727952633216  0.05865512022653626  \\
            345.15425366157683  0.05883900154255075  \\
            345.34122779682144  0.059023025734538784  \\
            345.52820193206605  0.059207171054367805  \\
            345.71517606731067  0.05939134985266536  \\
            345.90215020255533  0.059575380544585256  \\
            346.08912433779994  0.05975939567805527  \\
            346.27609847304456  0.05994354084589228  \\
            346.46307260828917  0.0601277809120401  \\
            346.65004674353384  0.06031200061935824  \\
            346.83702087877845  0.060496041302068926  \\
            347.02399501402306  0.060680157855890655  \\
            347.21096914926767  0.060864385389246704  \\
            347.39794328451234  0.0610486715414671  \\
            347.58491741975695  0.06123287212765391  \\
            347.77189155500156  0.061416923193236835  \\
            347.95886569024617  0.06160108011580992  \\
            348.1458398254908  0.061785325376835315  \\
            348.33281396073545  0.06196957683281501  \\
            348.51978809598006  0.0621536620914989  \\
            348.7067622312247  0.062337683489673716  \\
            348.8937363664693  0.06252179116042654  \\
            349.08071050171395  0.06270594816134929  \\
            349.26768463695856  0.06289004404759725  \\
            349.4546587722032  0.06307391932562051  \\
            349.6416329074478  0.06325780620582834  \\
            349.82860704269245  0.0634417407233546  \\
            350.01558117793707  0.06362567274925411  \\
            350.2025553131817  0.06380946522828843  \\
            350.3895294484263  0.0639930436110202  \\
            350.5765035836709  0.06417665008629286  \\
            350.76347771891557  0.06436027001231745  \\
            350.9504518541602  0.06454382656042003  \\
            351.1374259894048  0.06472715755979426  \\
            351.3244001246494  0.06491034047225196  \\
            351.51137425989407  0.06509352989567306  \\
            351.6983483951387  0.06527669090395254  \\
            351.8853225303833  0.0654597212443663  \\
            352.0722966656279  0.06564246554266247  \\
            352.25927080087257  0.06582513748661163  \\
            352.4462449361172  0.06600777743601467  \\
            352.6332190713618  0.06619034112462942  \\
            352.8201932066064  0.06637270189258226  \\
            353.007167341851  0.06655477990862507  \\
            353.1941414770957  0.06673680674325132  \\
            353.3811156123403  0.06691877345054954  \\
            353.5680897475849  0.06710061081434696  \\
            353.7550638828295  0.06728216861529623  \\
            353.9420380180742  0.06746350463157198  \\
            354.1290121533188  0.06764477770790871  \\
            354.3159862885634  0.06782595670448247  \\
            354.502960423808  0.06800694825465524  \\
            354.6899345590527  0.06818760254957792  \\
            354.8769086942973  0.06836811663833182  \\
            355.0638828295419  0.06854853538253217  \\
            355.2508569647865  0.06872882034588267  \\
            355.4378311000312  0.06890885477070846  \\
            355.6248052352758  0.06908855503875681  \\
            355.8117793705204  0.06926814219627583  \\
            355.998753505765  0.06944761255297356  \\
            356.18572764100963  0.06962690372529719  \\
            356.3727017762543  0.06980587631197531  \\
            356.5596759114989  0.0699845708411533  \\
            356.7466500467435  0.07016314849034108  \\
            356.93362418198814  0.07034158152432897  \\
            357.1205983172328  0.07051978438032187  \\
            357.3075724524774  0.07069761260148053  \\
            357.494546587722  0.0708752472181243  \\
            357.68152072296664  0.07105273674866867  \\
            357.8684948582113  0.07123004768750907  \\
            358.0554689934559  0.07140707205615233  \\
            358.24244312870053  0.07158372322516028  \\
            358.42941726394514  0.07176021144252127  \\
            358.61639139918975  0.07193653759325772  \\
            358.8033655344344  0.07211264526915256  \\
            358.99033966967903  0.07228840482954535  \\
            359.17731380492364  0.07246384165511198  \\
            359.36428794016825  0.07263911761781688  \\
            359.5512620754129  0.07281420815163588  \\
            359.73823621065753  0.07298903470631637  \\
            359.92521034590214  0.07316345817938023  \\
            360.11218448114676  0.07333764430622294  \\
            360.2991586163914  0.07351164470263555  \\
            360.48613275163603  0.07368543023552183  \\
            360.67310688688065  0.07385890095668951  \\
            360.86008102212526  0.07403196813028252  \\
            361.0470551573699  0.07420483116600253  \\
            361.23402929261454  0.0743774951206958  \\
            361.42100342785915  0.07454990901055177  \\
            361.60797756310376  0.07472195221466682  \\
            361.79495169834837  0.07489363698017144  \\
            361.98192583359304  0.0750651245892675  \\
            362.16889996883765  0.07523639356792927  \\
            362.35587410408226  0.07540737180711969  \\
            362.5428482393269  0.0755779256591743  \\
            362.72982237457154  0.0757482063320754  \\
            362.91679650981615  0.07591826810770978  \\
            363.10377064506076  0.07608808580238244  \\
            363.2907447803054  0.07625756689058202  \\
            363.47771891555004  0.07642662136699105  \\
            363.66469305079465  0.0765954378446277  \\
            363.85166718603926  0.07676402520772013  \\
            364.0386413212839  0.07693233742686192  \\
            364.2256154565285  0.07710026224970576  \\
            364.41258959177316  0.07726780058311458  \\
            364.59956372701777  0.07743511202466694  \\
            364.7865378622624  0.07760217810764473  \\
            364.973511997507  0.07776893264890829  \\
            365.16048613275166  0.07793524751792813  \\
            365.34746026799627  0.07810126012259051  \\
            365.5344344032409  0.07826702700582605  \\
            365.7214085384855  0.07843252654606352  \\
            365.90838267373016  0.07859767308237797  \\
            366.09535680897477  0.07876237605907241  \\
            366.2823309442194  0.07892681337243525  \\
            366.469305079464  0.07909099740240044  \\
            366.6562792147086  0.07925488664407289  \\
            366.8432533499533  0.07941837661865238  \\
            367.0302274851979  0.07958145848150652  \\
            367.2172016204425  0.07974428920401962  \\
            367.4041757556871  0.0799068532299265  \\
            367.5911498909318  0.08006908983374236  \\
            367.7781240261764  0.08023087643324013  \\
            367.965098161421  0.08039233733337768  \\
            368.1520722966656  0.08055353096318804  \\
            368.3390464319103  0.08071443891532123  \\
            368.5260205671549  0.08087498188914835  \\
            368.7129947023995  0.08103506940718426  \\
            368.8999688376441  0.0811948687711051  \\
            369.0869429728888  0.08135439554640553  \\
            369.2739171081334  0.08151361236763553  \\
            369.460891243378  0.08167242199199509  \\
            369.6478653786226  0.08183080724351662  \\
            369.8348395138672  0.08198892167239161  \\
            370.0218136491119  0.08214675253351744  \\
            370.2087877843565  0.0823042441371988  \\
            370.3957619196011  0.0824612819167645  \\
            370.5827360548457  0.08261797037138811  \\
            370.7697101900904  0.08277437685707295  \\
            370.956684325335  0.08293048341014443  \\
            371.1436584605796  0.0830862166366392  \\
            371.3306325958242  0.08324148668929471  \\
            371.5176067310689  0.0833964504373364  \\
            371.7045808663135  0.08355112634188694  \\
            371.8915550015581  0.0837054808320126  \\
            372.07852913680273  0.08385942341470333  \\
            372.26550327204734  0.08401292985507111  \\
            372.452477407292  0.08416614961284571  \\
            372.6394515425366  0.08431907265106967  \\
            372.82642567778123  0.08447164793703127  \\
            373.01339981302584  0.08462376847081646  \\
            373.2003739482705  0.0847755209224074  \\
            373.3873480835151  0.08492697994237071  \\
            373.57432221875973  0.0850781281716272  \\
            373.76129635400434  0.08522889770945531  \\
            373.948270489249  0.085379199818366  \\
            374.1352446244936  0.0855291811368431  \\
            374.32221875973823  0.08567886274828479  \\
            374.50919289498285  0.08582821456413114  \\
            374.69616703022746  0.085977152395755  \\
            374.8831411654721  0.08612564608848375  \\
            375.07011530071674  0.08627384045897377  \\
            375.25708943596135  0.08642172807061947  \\
            375.44406357120596  0.0865692622020532  \\
            375.6310377064506  0.08671634294428096  \\
            375.81801184169524  0.08686304113437684  \\
            376.00498597693985  0.0870094371062177  \\
            376.19196011218446  0.08715551430463402  \\
            376.37893424742913  0.08730121003135989  \\
            376.56590838267374  0.08744643678675201  \\
            376.75288251791835  0.08759133119661672  \\
            376.93985665316296  0.08773591699069253  \\
            377.12683078840763  0.0878801675596866  \\
            377.31380492365224  0.08802400519096176  \\
            377.50077905889685  0.08816739198916071  \\
            377.68775319414146  0.08831046922091502  \\
            377.8747273293861  0.08845323276969161  \\
            378.06170146463074  0.0885956411070389  \\
            378.24867559987536  0.08873760279747275  \\
            378.43564973511997  0.0888791621087384  \\
            378.6226238703646  0.08902041430322921  \\
            378.80959800560925  0.08916134388598122  \\
            378.99657214085386  0.08930189586659228  \\
            379.18354627609847  0.0894419788357937  \\
            379.3705204113431  0.08958171285795964  \\
            379.55749454658775  0.08972113204773888  \\
            379.74446868183236  0.0898602169059343  \\
            379.93144281707697  0.08999890063010292  \\
            380.1184169523216  0.09013712060123442  \\
            380.3053910875662  0.09027501598036601  \\
            380.49236522281086  0.09041259458992504  \\
            380.6793393580555  0.0905498255219512  \\
            380.8663134933001  0.09068663194275975  \\
            381.0532876285447  0.09082299684590436  \\
            381.24026176378936  0.09095904916210469  \\
            381.427235899034  0.09109478048831621  \\
            381.6142100342786  0.09123015033359472  \\
            381.8011841695232  0.09136507369294466  \\
            381.98815830476786  0.09149959082535561  \\
            382.1751324400125  0.09163379587849904  \\
            382.3621065752571  0.09176767449230654  \\
            382.5490807105017  0.09190117846203125  \\
            382.73605484574637  0.09203421711406039  \\
            382.923028980991  0.09216689102386717  \\
            383.1100031162356  0.09229924519571445  \\
            383.2969772514802  0.0924312672137282  \\
            383.4839513867248  0.09256290303192512  \\
            383.6709255219695  0.09269407104834905  \\
            383.8578996572141  0.09282489100600945  \\
            384.0448737924587  0.09295539152228217  \\
            384.2318479277033  0.09308555472746058  \\
            384.418822062948  0.09321532257713797  \\
            384.6057961981926  0.09334462445030736  \\
            384.7927703334372  0.09347358925324255  \\
            384.9797444686818  0.09360223432959283  \\
            385.1667186039265  0.09373053814105055  \\
            385.3536927391711  0.09385844042895773  \\
            385.5406668744157  0.0939858800412695  \\
            385.7276410096603  0.09411298898104888  \\
            385.91461514490493  0.09423977784798604  \\
            386.1015892801496  0.09436622314639713  \\
            386.2885634153942  0.09449226410844351  \\
            386.4755375506388  0.0946178449425638  \\
            386.66251168588343  0.09474309792853824  \\
            386.8494858211281  0.0948680307660091  \\
            387.0364599563727  0.094992619619941  \\
            387.2234340916173  0.09511680481964198  \\
            387.41040822686193  0.09524053053898573  \\
            387.5973823621066  0.09536392815619353  \\
            387.7843564973512  0.09548700595671765  \\
            387.9713306325958  0.09560974127679622  \\
            388.15830476784043  0.09573207703754832  \\
            388.34527890308505  0.09585395230040097  \\
            388.5322530383297  0.0959754958376908  \\
            388.7192271735743  0.09609672024364507  \\
            388.90620130881894  0.09621760541852023  \\
            389.09317544406355  0.09633809824904747  \\
            389.2801495793082  0.09645812958707928  \\
            389.4671237145528  0.09657782107034371  \\
            389.65409784979744  0.09669719423001803  \\
            389.84107198504205  0.0968162327968669  \\
            390.0280461202867  0.0969348888672733  \\
            390.21502025553133  0.09705308544147676  \\
            390.40199439077594  0.0971709277028767  \\
            390.58896852602055  0.09728845217774928  \\
            390.7759426612652  0.09740564756293338  \\
            390.96291679650983  0.09752247227529852  \\
            391.14989093175444  0.09763885445174507  \\
            391.33686506699905  0.09775484314835203  \\
            391.52383920224366  0.09787052192018139  \\
            391.71081333748833  0.09798587730441974  \\
            391.89778747273294  0.09810087501241668  \\
            392.08476160797755  0.09821545180257568  \\
            392.27173574322217  0.09832959818133848  \\
            392.45870987846683  0.09844343478308443  \\
            392.64568401371145  0.09855695311437808  \\
            392.83265814895606  0.09867012701931212  \\
            393.01963228420067  0.09878290268771797  \\
            393.20660641944534  0.09889522665448114  \\
            393.39358055468995  0.09900722546010117  \\
            393.58055468993456  0.09911890965578217  \\
            393.76752882517917  0.09923026192053112  \\
            393.9545029604238  0.09934123854804816  \\
            394.14147709566845  0.09945176944672666  \\
            394.32845123091306  0.09956193180531304  \\
            394.5154253661577  0.09967178514958569  \\
            394.7023995014023  0.09978131723870959  \\
            394.88937363664695  0.09989049500762485  \\
            395.07634777189156  0.09999926024391169  \\
            395.2633219071362  0.100107594466503  \\
            395.4502960423808  0.10021562121503517  \\
            395.63727017762545  0.1003233344715206  \\
            395.82424431287006  0.1004307122183206  \\
            396.0112184481147  0.10053770849677444  \\
            396.1981925833593  0.10064425630686179  \\
            396.3851667186039  0.10075046249741104  \\
            396.57214085384857  0.1008563589556354  \\
            396.7591149890932  0.1009619349901119  \\
            396.9460891243378  0.10106715714251359  \\
            397.1330632595824  0.10117196918760939  \\
            397.32003739482707  0.1012763560191884  \\
            397.5070115300717  0.10138043943736066  \\
            397.6939856653163  0.10148421261107875  \\
            397.8809598005609  0.10158765470585229  \\
            398.06793393580557  0.10169072326162405  \\
            398.2549080710502  0.10179335419276975  \\
            398.4418822062948  0.10189562728115467  \\
            398.6288563415394  0.10199759827566159  \\
            398.8158304767841  0.10209925497533981  \\
            399.0028046120287  0.1022005686590597  \\
            399.1897787472733  0.10230149008871821  \\
            399.3767528825179  0.10240197526642496  \\
            399.5637270177625  0.10250214807522291  \\
            399.7507011530072  0.10260201621489733  \\
            399.9376752882518  0.10270156456469155  \\
            400.1246494234964  0.10280075856232271  \\
            400.311623558741  0.10289954420398159  \\
            400.4985976939857  0.10299791949948632  \\
            400.6855718292303  0.10309599982146317  \\
            400.8725459644749  0.1031937751590988  \\
            401.0595200997195  0.10329122534930685  \\
            401.2464942349642  0.1033883118299097  \\
            401.4334683702088  0.10348497763963851  \\
            401.6204425054534  0.10358126843599455  \\
            401.807416640698  0.10367726786671043  \\
            401.99439077594263  0.10377296158510126  \\
            402.1813649111873  0.10386832606220112  \\
            402.3683390464319  0.10396332037973453  \\
            402.5553131816765  0.10405788623011643  \\
            402.74228731692114  0.10415211097994506  \\
            402.9292614521658  0.1042460415121768  \\
            403.1162355874104  0.10433966610812405  \\
            403.303209722655  0.10443295935844239  \\
            403.49018385789964  0.10452587944145739  \\
            403.6771579931443  0.10461837071777833  \\
            403.8641321283889  0.10471053953786418  \\
            404.0511062636335  0.1048024137831686  \\
            404.23808039887814  0.10489398293426934  \\
            404.4250545341228  0.10498522100407487  \\
            404.6120286693674  0.10507608653782426  \\
            404.79900280461203  0.10516652672710115  \\
            404.98597693985664  0.10525664994224078  \\
            405.17295107510125  0.10534648111563659  \\
            405.3599252103459  0.10543600936475175  \\
            405.54689934559053  0.10552520925197664  \\
            405.73387348083514  0.10561404078462894  \\
            405.92084761607975  0.10570245037767395  \\
            406.1078217513244  0.10579054130935196  \\
            406.29479588656903  0.10587834308116978  \\
            406.48177002181365  0.10596584543920069  \\
            406.66874415705826  0.10605302445530303  \\
            406.8557182923029  0.10613984252712001  \\
            407.04269242754754  0.10622624837807987  \\
            407.22966656279215  0.1063123158840449  \\
            407.41664069803676  0.10639810218925791  \\
            407.60361483328137  0.10648359374528074  \\
            407.79058896852604  0.10656876893463561  \\
            407.97756310377065  0.10665359331523257  \\
            408.16453723901526  0.10673801962036963  \\
            408.35151137425987  0.10682207891504315  \\
            408.53848550950454  0.10690586379206589  \\
            408.72545964474915  0.10698935940171389  \\
            408.91243377999376  0.10707254708742711  \\
            409.0994079152384  0.10715539618662615  \\
            409.28638205048304  0.10723786403071227  \\
            409.47335618572765  0.1073199385723496  \\
            409.66033032097226  0.10740173607306445  \\
            409.8473044562169  0.10748325016223426  \\
            410.0342785914615  0.1075644656526267  \\
            410.22125272670615  0.10764535613930998  \\
            410.40822686195077  0.10772588399965269  \\
            410.5952009971954  0.10780600586069666  \\
            410.78217513244  0.10788583007261232  \\
            410.96914926768466  0.1079653765983826  \\
            411.15612340292927  0.10804463409426772  \\
            411.3430975381739  0.10812358075722756  \\
            411.5300716734185  0.10820218432492151  \\
            411.71704580866316  0.10828040207570865  \\
            411.90401994390777  0.1083582597214133  \\
            412.0909940791524  0.10843585227903746  \\
            412.277968214397  0.10851316496742819  \\
            412.46494234964166  0.10859018080491444  \\
            412.65191648488627  0.10866687307969611  \\
            412.8388906201309  0.10874320534984425  \\
            413.0258647553755  0.10881914180082873  \\
            413.2128388906201  0.1088947938834748  \\
            413.3998130258648  0.10897017422413625  \\
            413.5867871611094  0.10904527076434016  \\
            413.773761296354  0.1091200624154384  \\
            413.9607354315986  0.10919451905860766  \\
            414.1477095668433  0.10926860154484955  \\
            414.3346837020879  0.1093423212115327  \\
            414.5216578373325  0.1094157813561118  \\
            414.7086319725771  0.10948896914427561  \\
            414.8956061078218  0.10956186907606706  \\
            415.0825802430664  0.10963445729294352  \\
            415.269554378311  0.10970670157777682  \\
            415.4565285135556  0.10977856135485327  \\
            415.6435026488002  0.10985010935394975  \\
            415.8304767840449  0.10992139859006274  \\
            416.0174509192895  0.10999241468763545  \\
            416.2044250545341  0.11006313988575939  \\
            416.3913991897787  0.11013354870873907  \\
            416.5783733250234  0.11020360796609208  \\
            416.765347460268  0.11027328449668516  \\
            416.9523215955126  0.11034268572396898  \\
            417.1392957307572  0.11041182568199714  \\
            417.3262698660019  0.11048069245290269  \\
            417.5132440012465  0.11054926702068808  \\
            417.7002181364911  0.11061752327122534  \\
            417.8871922717357  0.11068542799225595  \\
            418.0741664069804  0.11075296077630097  \\
            418.261140542225  0.11082023292417095  \\
            418.4481146774696  0.11088724604153609  \\
            418.63508881271423  0.11095398720761665  \\
            418.82206294795884  0.11102043699359296  \\
            419.0090370832035  0.11108656946260544  \\
            419.1960112184481  0.11115235216975454  \\
            419.38298535369273  0.1112177711427261  \\
            419.56995948893734  0.11128293650316101  \\
            419.756933624182  0.1113478459132496  \\
            419.9439077594266  0.11141248616233372  \\
            420.13088189467123  0.11147683809550403  \\
            420.31785602991584  0.11154087661359993  \\
            420.5048301651605  0.11160457067320959  \\
            420.6918043004051  0.11166790370379759  \\
            420.87877843564974  0.11173098474943634  \\
            421.06575257089435  0.11179381396434926  \\
            421.25272670613896  0.11185637841539324  \\
            421.4397008413836  0.11191865976332584  \\
            421.62667497662824  0.11198063426280533  \\
            421.81364911187285  0.11204227276239073  \\
            422.00062324711746  0.1121035493357012  \\
            422.1875973823621  0.1121645684934825  \\
            422.37457151760674  0.1122253410119071  \\
            422.56154565285135  0.11228585466687725  \\
            422.74851978809596  0.11234609234121536  \\
            422.93549392334063  0.11240603202466423  \\
            423.12246805858524  0.1124656468138869  \\
            423.30944219382985  0.11252490491246682  \\
            423.49641632907446  0.11258388108547707  \\
            423.6833904643191  0.11264261999564876  \\
            423.87036459956374  0.11270110724359399  \\
            424.05733873480835  0.1127593272144132  \\
            424.24431287005297  0.11281725988847505  \\
            424.4312870052976  0.11287488084141627  \\
            424.61826114054224  0.11293216124414182  \\
            424.80523527578686  0.11298911856202994  \\
            424.99220941103147  0.11304584617561142  \\
            425.1791835462761  0.11310233038132671  \\
            425.36615768152075  0.11315855722991734  \\
            425.55313181676536  0.1132145088315548  \\
            425.74010595200997  0.11327016335584054  \\
            425.9270800872546  0.11332549503180603  \\
            426.11405422249925  0.11338048001419715  \\
            426.30102835774386  0.11343521753869924  \\
            426.48800249298847  0.11348972072008928  \\
            426.6749766282331  0.11354397733049824  \\
            426.8619507634777  0.11359797164196886  \\
            427.04892489872236  0.11365168442645568  \\
            427.235899033967  0.11370509295582498  \\
            427.4228731692116  0.11375817100185492  \\
            427.6098473044562  0.11381093541989475  \\
            427.79682143970086  0.11386347798468875  \\
            427.9837955749455  0.11391578534040875  \\
            428.1707697101901  0.11396784385514416  \\
            428.3577438454347  0.11401963681423351  \\
            428.54471798067937  0.11407114442026438  \\
            428.731692115924  0.11412234379307344  \\
            428.9186662511686  0.11417320896974649  \\
            429.1056403864132  0.1142238058580922  \\
            429.2926145216578  0.114274182881535  \\
            429.4795886569025  0.11432432475605046  \\
            429.6665627921471  0.1143742171022501  \\
            429.8535369273917  0.11442384285252086  \\
            430.0405110626363  0.11447318225102524  \\
            430.227485197881  0.11452221285370123  \\
            430.4144593331256  0.11457091313946932  \\
            430.6014334683702  0.11461937646258383  \\
            430.7884076036148  0.11466761843584361  \\
            430.9753817388595  0.11471562675812644  \\
            431.1623558741041  0.11476338681236954  \\
            431.3493300093487  0.1148108816655695  \\
            431.5363041445933  0.11485809206878236  \\
            431.7232782798379  0.11490499645712353  \\
            431.9102524150826  0.11495157890789687  \\
            432.0972265503272  0.11499793508810856  \\
            432.2842006855718  0.11504407332998999  \\
            432.47117482081643  0.11508998111748035  \\
            432.6581489560611  0.11513564396913598  \\
            432.8451230913057  0.11518104543813026  \\
            433.0320972265503  0.11522616711225372  \\
            433.21907136179493  0.11527098861391404  \\
            433.4060454970396  0.11531549280012375  \\
            433.5930196322842  0.11535977195111186  \\
            433.7799937675288  0.11540383809370237  \\
            433.96696790277343  0.11544767876556496  \\
            434.1539420380181  0.11549127986823118  \\
            434.3409161732627  0.11553462566709465  \\
            434.5278903085073  0.1155776987914109  \\
            434.71486444375194  0.11562048023429747  \\
            434.90183857899655  0.11566294935273387  \\
            435.0888127142412  0.11570517942513658  \\
            435.2757868494858  0.1157472047573578  \\
            435.46276098473044  0.11578901137830278  \\
            435.64973511997505  0.1158305857048035  \\
            435.8367092552197  0.11587191282594766  \\
            436.0236833904643  0.11591297650307883  \\
            436.21065752570894  0.11595375916979635  \\
            436.39763166095355  0.11599424193195546  \\
            436.5846057961982  0.11603445222827372  \\
            436.77157993144283  0.1160744669641042  \\
            436.95855406668744  0.11611427148153504  \\
            437.14552820193205  0.11615385274033402  \\
            437.33250233717666  0.11619319666051504  \\
            437.51947647242133  0.11623228812233824  \\
            437.70645060766594  0.1162711109663098  \\
            437.89342474291055  0.1163096479931821  \\
            438.08039887815517  0.11634788817343715  \\
            438.26737301339983  0.11638592063954518  \\
            438.45434714864444  0.11642375310279174  \\
            438.64132128388906  0.11646137299948439  \\
            438.82829541913367  0.11649876699421051  \\
            439.01526955437834  0.11653592097983718  \\
            439.20224368962295  0.11657282007751131  \\
            439.38921782486756  0.11660944863665956  \\
            439.57619196011217  0.1166457902349884  \\
            439.76316609535684  0.11668186532390752  \\
            439.95014023060145  0.11671775303163581  \\
            440.13711436584606  0.1167534405160285  \\
            440.32408850109067  0.11678891501665667  \\
            440.5110626363353  0.11682416324987231  \\
            440.69803677157995  0.11685917140880824  \\
            440.88501090682456  0.11689392516337821  \\
            441.0719850420692  0.1169284096602768  \\
            441.2589591773138  0.11696260952297956  \\
            441.44593331255845  0.11699657286774168  \\
            441.63290744780306  0.11703035324025944  \\
            441.8198815830477  0.11706393510119556  \\
            442.0068557182923  0.11709730572924652  \\
            442.19382985353695  0.11713045210930915  \\
            442.38080398878157  0.11716336093248061  \\
            442.5677781240262  0.1171960185960585  \\
            442.7547522592708  0.11722841120354068  \\
            442.9417263945154  0.11726052456462545  \\
            443.12870052976007  0.1172924205510128  \\
            443.3156746650047  0.11732414397833009  \\
            443.5026488002493  0.11735566303083245  \\
            443.6896229354939  0.11738695496186044  \\
            443.87659707073857  0.1174180044628236  \\
            444.0635712059832  0.11744880366320036  \\
            444.2505453412278  0.11747935213053805  \\
            444.4375194764724  0.11750965687045291  \\
            444.62449361171707  0.11753973232663016  \\
            444.8114677469617  0.11756973975207932  \\
            444.9984418822063  0.11759938113064769  \\
            445.1854160174509  0.11762875163668444  \\
            445.3723901526955  0.11765798223220256  \\
            445.5593642879402  0.11768716143726246  \\
            445.7463384231848  0.11771633532997205  \\
            445.9333125584294  0.11774550754648667  \\
            446.120286693674  0.11777463928100915  \\
            446.3072608289187  0.11780364928578976  \\
            446.4942349641633  0.11783240232184959  \\
            446.6812090994079  0.11786100181395423  \\
            446.8681832346525  0.11788948241180333  \\
            447.0551573698972  0.11791784032078426  \\
            447.2421315051418  0.11794607152879916  \\
            447.4291056403864  0.11797417180626527  \\
            447.616079775631  0.11800213670611472  \\
            447.8030539108757  0.11802996156379458  \\
            447.9900280461203  0.11805764149726689  \\
            448.1770021813649  0.11808517989356104  \\
            448.3639763166095  0.11811259156213932  \\
            448.55095045185413  0.11813987200444781  \\
            448.7379245870988  0.11816701750673561  \\
            448.9248987223434  0.1181940243811359  \\
            449.111872857588  0.11822088896566607  \\
            449.29884699283264  0.1182476076242277  \\
            449.4858211280773  0.1182741767466065  \\
            449.6727952633219  0.11830059274847235  \\
            449.8597693985665  0.11832685207137933  \\
            450.04674353381114  0.11835295713444295  \\
            450.2337176690558  0.11837892457276013  \\
            450.4206918043004  0.11840475069549589  \\
            450.60766593954503  0.11843043245135725  \\
            450.79464007478964  0.11845596683590225  \\
            450.98161421003425  0.11848135089153998  \\
            451.1685883452789  0.1185065817075306  \\
            451.35556248052353  0.11853165641998535  \\
            451.54253661576814  0.11855657221186648  \\
            451.72951075101275  0.11858132631298732  \\
            451.9164848862574  0.11860591662612142  \\
            452.10345902150203  0.1186303603552069  \\
            452.29043315674664  0.11865465815009547  \\
            452.47740729199126  0.11867880745219245  \\
            452.6643814272359  0.11870280577129856  \\
            452.85135556248053  0.11872665068561002  \\
            453.03832969772515  0.11875033984171832  \\
            453.22530383296976  0.11877387095461046  \\
            453.41227796821437  0.1187972418076688  \\
            453.59925210345904  0.1188204502526711  \\
            453.78622623870365  0.11884349420979053  \\
            453.97320037394826  0.11886637522066698  \\
            454.16017450919287  0.11888910971272873  \\
            454.34714864443754  0.11891169579237629  \\
            454.53412277968215  0.11893413126962275  \\
            454.72109691492676  0.11895641404025055  \\
            454.9080710501714  0.11897854208581135  \\
            455.09504518541604  0.11900051347362604  \\
            455.28201932066065  0.11902232635678481  \\
            455.46899345590526  0.11904397897414708  \\
            455.6559675911499  0.11906546965034155  \\
            455.84294172639454  0.11908679679576613  \\
            456.02991586163915  0.11910796067773154  \\
            456.21688999688376  0.1191289775192036  \\
            456.4038641321284  0.11914984689189131  \\
            456.590838267373  0.1191705668204051  \\
            456.77781240261766  0.11919113543172505  \\
            456.96478653786227  0.11921155095520101  \\
            457.1517606731069  0.11923181172255255  \\
            457.3387348083515  0.11925191616786888  \\
            457.52570894359616  0.11927186282760899  \\
            457.71268307884077  0.11929165034060152  \\
            457.8996572140854  0.11931127744804483  \\
            458.08663134933  0.11933074299350704  \\
            458.27360548457466  0.11935005433626174  \\
            458.46057961981927  0.11936922231381061  \\
            458.6475537550639  0.11938824418236775  \\
            458.8345278903085  0.11940711817348629  \\
            459.0215020255531  0.11942584263549122  \\
            459.2084761607978  0.11944441603347955  \\
            459.3954502960424  0.11946283694932014  \\
            459.582424431287  0.11948110408165388  \\
            459.7693985665316  0.11949921624589356  \\
            459.9563727017763  0.11951717237422393  \\
            460.1433468370209  0.11953497151560163  \\
            460.3303209722655  0.11955261283575534  \\
            460.5172951075101  0.1195701039902894  \\
            460.7042692427548  0.11958745475931556  \\
            460.8912433779994  0.11960466259615189  \\
            461.078217513244  0.11962172585628007  \\
            461.2651916484886  0.1196386430231896  \\
            461.4521657837333  0.11965541270837793  \\
            461.6391399189779  0.11967203365135028  \\
            461.8261140542225  0.11968850471961984  \\
            462.0130881894671  0.11970482490870765  \\
            462.2000623247117  0.1197209933421426  \\
            462.3870364599564  0.1197370092714615  \\
            462.574010595201  0.119752872076209  \\
            462.7609847304456  0.11976858324613478  \\
            462.9479588656902  0.11978415654252383  \\
            463.1349330009349  0.11979959143983672  \\
            463.3219071361795  0.1198148863370194  \\
            463.5088812714241  0.11983003976860084  \\
            463.6958554066687  0.11984505040469302  \\
            463.8828295419134  0.11985991705099093  \\
            464.069803677158  0.1198746386487725  \\
            464.2567778124026  0.11988921427489868  \\
            464.44375194764723  0.11990364314181344  \\
            464.63072608289184  0.11991792459754369  \\
            464.8177002181365  0.11993205812569942  \\
            465.0046743533811  0.11994604334547351  \\
            465.19164848862573  0.11995988252038717  \\
            465.37862262387034  0.11997358828105074  \\
            465.565596759115  0.11998715971048157  \\
            465.7525708943596  0.12000059531193924  \\
            465.93954502960423  0.12001389372806136  \\
            466.12651916484884  0.12002705374086348  \\
            466.3134933000935  0.12004007427173911  \\
            466.5004674353381  0.12005295438145974  \\
            466.68744157058273  0.12006569327017479  \\
            466.87441570582735  0.12007829027741164  \\
            467.06138984107196  0.1200907448820757  \\
            467.2483639763166  0.12010305670245029  \\
            467.43533811156124  0.1201152254961967  \\
            467.62231224680585  0.12012725116035416  \\
            467.80928638205046  0.12013914299311741  \\
            467.9962605172951  0.120150906017729  \\
            468.18323465253974  0.12016253841821219  \\
            468.37020878778435  0.12017403886926888  \\
            468.55718292302896  0.12018540618509939  \\
            468.74415705827363  0.12019663931940246  \\
            468.93113119351824  0.12020773736537534  \\
            469.11810532876285  0.12021869955571371  \\
            469.30507946400746  0.12022952526261171  \\
            469.49205359925213  0.12024021399776195  \\
            469.67902773449674  0.12025076541235546  \\
            469.86600186974135  0.12026117929708176  \\
            470.05297600498596  0.12027145558212878  \\
            470.2399501402306  0.12028159433718297  \\
            470.42692427547524  0.12029160339068705  \\
            470.61389841071986  0.12030148837674803  \\
            470.80087254596447  0.12031124756004535  \\
            470.9878466812091  0.12032087970945651  \\
            471.17482081645375  0.12033038373003108  \\
            471.36179495169836  0.1203397586629907  \\
            471.54876908694297  0.12034900368572903  \\
            471.7357432221876  0.1203581181118118  \\
            471.92271735743225  0.12036710139097681  \\
            472.10969149267686  0.12037595310913393  \\
            472.29666562792147  0.12038467298836501  \\
            472.4836397631661  0.12039326088692406  \\
            472.6706138984107  0.12040171679923706  \\
            472.85758803365536  0.12041004085590207  \\
            473.0445621689  0.12041823387400563  \\
            473.2315363041446  0.1204263058418442  \\
            473.4185104393892  0.12043425781672011  \\
            473.60548457463386  0.12044208858525329  \\
            473.7924587098785  0.12044979706373662  \\
            473.9794328451231  0.12045738229813602  \\
            474.1664069803677  0.12046484346409041  \\
            474.35338111561236  0.12047217986691162  \\
            474.540355250857  0.12047939094158458  \\
            474.7273293861016  0.12048647625276712  \\
            474.9143035213462  0.12049343549479014  \\
            475.10127765659087  0.12050026849165747  \\
            475.2882517918355  0.12050697519704598  \\
            475.4752259270801  0.12051355569430548  \\
            475.6622000623247  0.12052001019645882  \\
            475.8491741975693  0.12052633904620183  \\
            476.036148332814  0.12053254739001223  \\
            476.2231224680586  0.12053864150359923  \\
            476.4100966033032  0.12054462002467337  \\
            476.5970707385478  0.12055048193306303  \\
            476.7840448737925  0.12055622632889336  \\
            476.9710190090371  0.12056185243258621  \\
            477.1579931442817  0.12056735958486027  \\
            477.3449672795263  0.12057274724673095  \\
            477.531941414771  0.12057801499951044  \\
            477.7189155500156  0.12058316254480769  \\
            477.9058896852602  0.12058818970452845  \\
            478.0928638205048  0.12059309642087518  \\
            478.27983795574943  0.12059788275634714  \\
            478.4668120909941  0.12060254889374038  \\
            478.6537862262387  0.12060709513614767  \\
            478.8407603614833  0.12061152190695856  \\
            479.02773449672793  0.12061583188907699  \\
            479.2147086319726  0.12062003245977321  \\
            479.4016827672172  0.1206241229641346  \\
            479.5886569024618  0.12062810248471112  \\
            479.77563103770643  0.12063197021239148  \\
            479.9626051729511  0.12063572544640325  \\
            480.1495793081957  0.12063936759431283  \\
            480.3365534434403  0.12064289617202549  \\
            480.52352757868493  0.12064631080378531  \\
            480.71050171392955  0.12064961122217523  \\
            480.8974758491742  0.120652797268117  \\
            481.0844499844188  0.12065586889087127  \\
            481.27142411966344  0.12065882614803743  \\
            481.45839825490805  0.12066166920555382  \\
            481.6453723901527  0.12066439833769754  \\
            481.8323465253973  0.12066701392708457  \\
            482.01932066064194  0.1206695164646697  \\
            482.20629479588655  0.12067190742521228  \\
            482.3932689311312  0.12067419364445053  \\
            482.58024306637583  0.1206763753882142  \\
            482.76721720162044  0.12067845186585277  \\
            482.95419133686505  0.12068042238082637  \\
            483.1411654721097  0.1206822863307058  \\
            483.32813960735433  0.12068404320717238  \\
            483.51511374259894  0.12068569259601823  \\
            483.70208787784355  0.12068723417714601  \\
            483.88906201308816  0.12068866772456902  \\
            484.07603614833283  0.12068999310641124  \\
            484.26301028357744  0.12069121028490723  \\
            484.44998441882205  0.12069231931640224  \\
            484.63695855406667  0.12069332035135213  \\
            484.82393268931133  0.12069421363432345  \\
            485.01090682455595  0.12069499950399327  \\
            485.19788095980056  0.12069567839314943  \\
            485.38485509504517  0.12069625082869033  \\
            485.57182923028984  0.12069671745950926  \\
            485.75880336553445  0.1206970834229011  \\
            485.94577750077906  0.12069735069896868  \\
            486.13275163602367  0.12069751863546088  \\
            486.3197257712683  0.12069758665803951  \\
            486.50669990651295  0.12069755427027923  \\
            486.69367404175756  0.12069742105366764  \\
            486.8806481770022  0.12069718666760523  \\
            487.0676223122468  0.1206968508494054  \\
            487.25459644749145  0.12069641341429448  \\
            487.44157058273606  0.12069587425541162  \\
            487.6285447179807  0.12069523334380894  \\
            487.8155188532253  0.12069449072845148  \\
            488.00249298846995  0.12069364653621713  \\
            488.18946712371456  0.12069270097189672  \\
            488.3764412589592  0.12069165431819395  \\
            488.5634153942038  0.12069050693572547  \\
            488.7503895294484  0.12068925926302079  \\
            488.93736366469307  0.12068791181652234  \\
            489.1243377999377  0.12068646519058544  \\
            489.3113119351823  0.1206849206801679  \\
            489.4982860704269  0.1206832827644279  \\
            489.68526020567157  0.12068155170481916  \\
            489.8722343409162  0.12067972705414863  \\
            490.0592084761608  0.12067780842531034  \\
            490.2461826114054  0.12067579549128558  \\
            490.43315674665007  0.12067368798514279  \\
            490.6201308818947  0.12067148570003751  \\
            490.8071050171393  0.12066918848921253  \\
            490.9940791523839  0.12066679626599776  \\
            491.1810532876286  0.12066430900381034  \\
            491.3680274228732  0.12066172673615451  \\
            491.5550015581178  0.12065904955662168  \\
            491.7419756933624  0.1206562776188905  \\
            491.928949828607  0.12065341113672673  \\
            492.1159239638517  0.1206504503839833  \\
            492.3028980990963  0.12064739569460034  \\
            492.4898722343409  0.12064424746260512  \\
            492.6768463695855  0.12064100614211208  \\
            492.8638205048302  0.12063767224732286  \\
            493.0507946400748  0.12063424635252624  \\
            493.2377687753194  0.12063072910355464  \\
            493.424742910564  0.12062712334917033  \\
            493.6117170458087  0.12062343053624712  \\
            493.7986911810533  0.12061965040073482  \\
            493.9856653162979  0.12061578271962868  \\
            494.1726394515425  0.12061182731096935  \\
            494.35961358678713  0.12060778403384292  \\
            494.5465877220318  0.12060365278838096  \\
            494.7335618572764  0.12059943351576045  \\
            494.920535992521  0.12059512619820378  \\
            495.10751012776564  0.12059073085897885  \\
            495.2944842630103  0.12058624756239888  \\
            495.4814583982549  0.12058167641382264  \\
            495.6684325334995  0.1205770175596543  \\
            495.85540666874414  0.12057227118734341  \\
            496.0423808039888  0.12056743752538505  \\
            496.2293549392334  0.12056251684331969  \\
            496.416329074478  0.1205575094517332  \\
            496.60330320972264  0.12055241570225696  \\
            496.7902773449673  0.12054723598756772  \\
            496.9772514802119  0.12054197074138774  \\
            497.16422561545653  0.12053662043848465  \\
            497.35119975070114  0.12053118559467152  \\
            497.53817388594575  0.12052566676680693  \\
            497.7251480211904  0.12052006474641962  \\
            497.91212215643503  0.12051438147973548  \\
            498.09909629167964  0.12050861728011622  \\
            498.28607042692425  0.12050277212029786  \\
            498.4730445621689  0.12049684599441438  \\
            498.66001869741353  0.12049083891799782  \\
            498.84699283265815  0.12048475092797818  \\
            499.03396696790276  0.12047858208268361  \\
            499.2209411031474  0.12047233246184015  \\
            499.40791523839204  0.12046600216657194  \\
            499.59488937363665  0.12045959131940111  \\
            499.78186350888126  0.12045310006424782  \\
            499.96883764412587  0.12044652856643027  \\
            500.15581177937054  0.12043987701266466  \\
            500.34278591461515  0.1204331456110652  \\
            500.52976004985976  0.12042633459114419  \\
            500.7167341851044  0.12041944420381186  \\
            500.90370832034904  0.12041247472137652  \\
            501.09068245559365  0.12040542643754451  \\
            501.27765659083826  0.12039829966742016  \\
            501.4646307260829  0.12039109474750584  \\
            501.65160486132754  0.12038381203570193  \\
            501.83857899657215  0.12037645191130686  \\
            502.02555313181676  0.12036901477501705  \\
            502.2125272670614  0.12036150104892697  \\
            502.399501402306  0.12035391117652909  \\
            502.58647553755065  0.1203462456227139  \\
            502.77344967279527  0.1203385049711923  \\
            502.9604238080399  0.12033069002719592  \\
            503.1473979432845  0.1203228006067402  \\
            503.33437207852916  0.12031483693835505  \\
            503.52134621377377  0.12030679925300304  \\
            503.7083203490184  0.12029868778407926  \\
            503.895294484263  0.12029050276741131  \\
            504.08226861950766  0.12028224444125943  \\
            504.26924275475227  0.12027391304631636  \\
            504.4562168899969  0.12026550882570741  \\
            504.6431910252415  0.12025703202499045  \\
            504.83016516048616  0.12024848289215595  \\
            505.0171392957308  0.12023986167762683  \\
            505.2041134309754  0.12023116863425866  \\
            505.39108756622  0.12022240401733955  \\
            505.5780617014646  0.12021356808459015  \\
            505.7650358367093  0.12020466109616366  \\
            505.9520099719539  0.12019568331464589  \\
            506.1389841071985  0.12018663500505512  \\
            506.3259582424431  0.12017751643484229  \\
            506.5129323776878  0.1201683278738908  \\
            506.6999065129324  0.12015906959451668  \\
            506.886880648177  0.12014974187146846  \\
            507.0738547834216  0.12014034498192729  \\
            507.2608289186663  0.1201308792055068  \\
            507.4478030539109  0.12012134482425327  \\
            507.6347771891555  0.12011174212264546  \\
            507.8217513244001  0.12010207138759471  \\
            508.0087254596447  0.12009233290844494  \\
            508.1956995948894  0.12008252697697261  \\
            508.382673730134  0.12007265388738671  \\
            508.5696478653786  0.12006271393632884  \\
            508.7566220006232  0.12005270742287312  \\
            508.9435961358679  0.12004263464852623  \\
            509.1305702711125  0.12003249591722745  \\
            509.3175444063571  0.12002229163695267  \\
            509.5045185416017  0.12001202181149995  \\
            509.6914926768464  0.12000168515516642  \\
            509.878466812091  0.11999128215394238  \\
            510.0654409473356  0.11998081328198157  \\
            510.2524150825802  0.11997027900160125  \\
            510.43938921782484  0.11995967976328208  \\
            510.6263633530695  0.11994901600566824  \\
            510.8133374883141  0.11993828815556738  \\
            511.00031162355873  0.11992749662795062  \\
            511.18728575880334  0.11991664182595252  \\
            511.374259894048  0.11990572414087117  \\
            511.5612340292926  0.11989474395216808  \\
            511.74820816453723  0.11988370162746821  \\
            511.93518229978184  0.11987259752256008  \\
            512.1221564350265  0.11986143198139561  \\
            512.3091305702711  0.11985020533609018  \\
            512.4961047055158  0.1198389179069227  \\
            512.6830788407603  0.11982757000233557  \\
            512.870052976005  0.11981616191893452  \\
            513.0570271112496  0.11980469394148889  \\
            513.2440012464942  0.11979316634293145  \\
            513.4309753817389  0.11978157938435842  \\
            513.6179495169835  0.11976993331502951  \\
            513.8049236522281  0.11975822837236791  \\
            513.9918977874727  0.11974646478196026  \\
            514.1788719227173  0.11973464275755667  \\
            514.365846057962  0.11972276250107075  \\
            514.5528201932066  0.11971082420257956  \\
            514.7397943284512  0.1196988280403236  \\
            514.9267684636959  0.11968677418070692  \\
            515.1137425989405  0.11967466277829697  \\
            515.3007167341851  0.11966249397582471  \\
            515.4876908694297  0.11965026790418455  \\
            515.6746650046744  0.11963798468243436  \\
            515.861639139919  0.11962564441779552  \\
            516.0486132751636  0.11961324720565288  \\
            516.2355874104082  0.11960079312955471  \\
            516.4225615456528  0.11958828514875033  \\
            516.6095356808975  0.1195757279386518  \\
            516.7965098161421  0.11956310389897096  \\
            516.9834839513867  0.1195504137852435  \\
            517.1704580866314  0.11953765826798435  \\
            517.357432221876  0.11952483793268762  \\
            517.5444063571206  0.1195119532798266  \\
            517.7313804923652  0.11949900472485374  \\
            517.9183546276098  0.11948599259820065  \\
            518.1053287628545  0.11947291714527823  \\
            518.2923028980991  0.11945977852647645  \\
            518.4792770333437  0.11944657681716449  \\
            518.6662511685884  0.11943331200769076  \\
            518.8532253038329  0.11941998400338281  \\
            519.0401994390776  0.11940659262454738  \\
            519.2271735743223  0.11939313760647037  \\
            519.4141477095668  0.11937961859941697  \\
            519.6011218448115  0.11936603516863135  \\
            519.7880959800561  0.11935238679433706  \\
            519.9750701153007  0.11933867287173677  \\
            520.1620442505454  0.11932489271101226  \\
            520.3490183857899  0.1193110455373246  \\
            520.5359925210346  0.11929713049081397  \\
            520.7229666562793  0.11928314662659975  \\
            520.9099407915238  0.11926909291478052  \\
            521.0969149267685  0.11925496824043404  \\
            521.283889062013  0.11924077140361725  \\
            521.4708631972577  0.11922650111936622  \\
            521.6578373325024  0.1192121560176963  \\
            521.8448114677469  0.11919773464360195  \\
            522.0317856029916  0.11918323545705684  \\
            522.2187597382363  0.11916865683301381  \\
            522.4057338734808  0.1191539970614049  \\
            522.5927080087255  0.11913925434714132  \\
            522.77968214397  0.11912442681011347  \\
            522.9666562792147  0.11910951248519093  \\
            523.1536304144594  0.11909450932222243  \\
            523.3406045497039  0.11907941518603596  \\
            523.5275786849486  0.11906423805078481  \\
            523.7145528201933  0.11904902239033682  \\
            523.9015269554378  0.11903375218411377  \\
            524.0885010906825  0.11901842931021564  \\
            524.275475225927  0.11900305555059659  \\
            524.4624493611717  0.11898763259106471  \\
            524.6494234964164  0.11897216202128222  \\
            524.8363976316609  0.11895664533476537  \\
            525.0233717669056  0.11894108392888442  \\
            525.2103459021502  0.11892547910486377  \\
            525.3973200373948  0.11890983206778179  \\
            525.5842941726395  0.11889414392657092  \\
            525.771268307884  0.11887841569401772  \\
            525.9582424431287  0.1188626482867627  \\
            526.1452165783734  0.11884684252530045  \\
            526.3321907136179  0.11883099913397968  \\
            526.5191648488626  0.11881511874100308  \\
            526.7061389841072  0.1187992018784274  \\
            526.8931131193518  0.11878324898216346  \\
            527.0800872545965  0.11876726039197612  \\
            527.267061389841  0.11875123635148431  \\
            527.4540355250857  0.11873517700816098  \\
            527.6410096603303  0.11871908241333316  \\
            527.8279837955749  0.11870295252218192  \\
            528.0149579308196  0.11868678719374239  \\
            528.2019320660642  0.11867058619090373  \\
            528.3889062013088  0.11865434918040915  \\
            528.5758803365535  0.11863807573285597  \\
            528.762854471798  0.1186217653226955  \\
            528.9498286070427  0.11860541732823308  \\
            529.1368027422873  0.11858903133144563  \\
            529.3237768775319  0.11857260539457792  \\
            529.5107510127766  0.11855613571567314  \\
            529.6977251480212  0.11853962350178168  \\
            529.8846992832658  0.11852306990276888  \\
            530.0716734185104  0.11850647601131503  \\
            530.258647553755  0.11848984286291529  \\
            530.4456216889997  0.1184731714358798  \\
            530.6325958242443  0.11845646265133364  \\
            530.819569959489  0.11843971737321671  \\
            531.0065440947336  0.11842293640828401  \\
            531.1935182299782  0.11840612050610534  \\
            531.3804923652228  0.1183892703590655  \\
            531.5674665004674  0.11837238660236414  \\
            531.7544406357121  0.11835546981401593  \\
            531.9414147709567  0.11833852051485037  \\
            532.1283889062013  0.11832153916851204  \\
            532.315363041446  0.11830452618146028  \\
            532.5023371766905  0.11828748190296945  \\
            532.6893113119352  0.11827040662512882  \\
            532.8762854471798  0.11825330058284261  \\
            533.0632595824244  0.11823616395382994  \\
            533.2502337176691  0.11821899685862486  \\
            533.4372078529137  0.11820179936057637  \\
            533.6241819881583  0.1181845714658484  \\
            533.811156123403  0.11816731312341978  \\
            533.9981302586475  0.11815002422508429  \\
            534.1851043938922  0.11813270460545064  \\
            534.3720785291368  0.11811535404194244  \\
            534.5590526643814  0.1180979722547983  \\
            534.7460267996261  0.11808055890707168  \\
            534.9330009348706  0.11806311360463101  \\
            535.1199750701153  0.11804563589615963  \\
            535.30694920536  0.11802812527315583  \\
            535.4939233406045  0.11801058116993285  \\
            535.6808974758492  0.11799300296361875  \\
            535.8678716110938  0.11797538997415666  \\
            536.0548457463384  0.11795774224039604  \\
            536.2418198815831  0.11794005739648561  \\
            536.4287940168276  0.11792233105549907  \\
            536.6157681520723  0.11790456481633471  \\
            536.802742287317  0.11788676020149606  \\
            536.9897164225615  0.1178689186570919  \\
            537.1766905578062  0.11785104155283607  \\
            537.3636646930509  0.11783313018204772  \\
            537.5506388282954  0.11781518576165118  \\
            537.7376129635401  0.11779720943217593  \\
            537.9245870987846  0.11777920225775673  \\
            538.1115612340293  0.11776116522613346  \\
            538.298535369274  0.11774309924865124  \\
            538.4855095045185  0.1177250051602604  \\
            538.6724836397632  0.11770688371951642  \\
            538.8594577750077  0.11768873560858006  \\
            539.0464319102524  0.11767056143321719  \\
            539.2334060454971  0.11765236172279891  \\
            539.4203801807416  0.11763413693030159  \\
            539.6073543159863  0.11761588743230665  \\
            539.794328451231  0.11759761352900086  \\
            539.9813025864755  0.11757931544417613  \\
            540.1682767217202  0.11756099332522953  \\
            540.3552508569647  0.11754264724316338  \\
            540.5422249922094  0.11752427719258518  \\
            540.7291991274541  0.11750588309170762  \\
            540.9161732626986  0.11748746478234864  \\
            541.1031473979433  0.11746902202993131  \\
            541.2901215331879  0.11745055452348395  \\
            541.4770956684325  0.11743206187564002  \\
            541.6640698036772  0.11741354362263827  \\
            541.8510439389217  0.11739499922432256  \\
            542.0380180741664  0.117376428064142  \\
            542.2249922094111  0.11735782944915087  \\
            542.4119663446556  0.11733920261000871  \\
            542.5989404799003  0.11732054670098017  \\
            542.7859146151449  0.11730186079993517  \\
            542.9728887503895  0.11728314390834876  \\
            543.1598628856342  0.1172643962265367  \\
            543.3468370208788  0.11724561291496902  \\
            543.5338111561234  0.11722679126321742  \\
            543.720785291368  0.11720793317634001  \\
            543.9077594266126  0.11718904046619233  \\
            544.0947335618573  0.11717011485142736  \\
            544.2817076971019  0.11715115795749559  \\
            544.4686818323465  0.11713217131664494  \\
            544.6556559675912  0.11711315636792079  \\
            544.8426301028358  0.11709411445716603  \\
            545.0296042380804  0.11707504683702094  \\
            545.216578373325  0.11705595466692335  \\
            545.4035525085696  0.11703683901310849  \\
            545.5905266438143  0.11701770084860907  \\
            545.7775007790589  0.11699854105325529  \\
            545.9644749143035  0.1169793604136748  \\
            546.1514490495481  0.11696015962329268  \\
            546.3384231847928  0.11694093928233151  \\
            546.5253973200374  0.11692169989781134  \\
            546.712371455282  0.11690244188354969  \\
            546.8993455905267  0.1168831655601615  \\
            547.0863197257713  0.11686387115505918  \\
            547.2732938610159  0.1168445588024527  \\
            547.4602679962605  0.11682522854334935  \\
            547.6472421315051  0.116805880325554  \\
            547.8342162667498  0.1167865140036689  \\
            548.0211904019944  0.11676712933909385  \\
            548.208164537239  0.11674772600002603  \\
            548.3951386724837  0.11672830356146012  \\
            548.5821128077282  0.1167088615051883  \\
            548.7690869429729  0.11668939921980016  \\
            548.9560610782175  0.11666991600068279  \\
            549.1430352134621  0.1166504110500207  \\
            549.3300093487068  0.11663088347679591  \\
            549.5169834839514  0.11661133229678791  \\
            549.703957619196  0.1165917564325736  \\
            549.8909317544407  0.11657215471352741  \\
            550.0779058896852  0.1165525258758212  \\
            550.2648800249299  0.11653286983531548  \\
            550.4518541601745  0.11651318122374586  \\
            550.6388282954191  0.11649345703545387  \\
            550.8258024306638  0.1164736994497148  \\
            551.0127765659084  0.11645391053796417  \\
            551.199750701153  0.11643409226379776  \\
            551.3867248363977  0.11641424648297155  \\
            551.5736989716422  0.11639437494340174  \\
            551.7606731068869  0.11637447928516477  \\
            551.9476472421316  0.1163545610404973  \\
            552.1346213773761  0.11633462163379622  \\
            552.3215955126208  0.11631466238161861  \\
            552.5085696478653  0.11629468449268185  \\
            552.69554378311  0.11627468906786347  \\
            552.8825179183547  0.11625467710020126  \\
            553.0694920535992  0.11623464947489329  \\
            553.2564661888439  0.11621460696929772  \\
            553.4434403240886  0.11619455025293306  \\
            553.6304144593331  0.116174479887478  \\
            553.8173885945778  0.11615439632677146  \\
            554.0043627298223  0.1161342999168126  \\
            554.191336865067  0.11611419089576074  \\
            554.3783110003117  0.1160940693939355  \\
            554.5652851355562  0.11607393543381671  \\
            554.7522592708009  0.11605378893004442  \\
            554.9392334060454  0.1160336296894189  \\
            555.1262075412901  0.11601345741090065  \\
            555.3131816765348  0.11599327168561037  \\
            555.5001558117793  0.11597307199682905  \\
            555.687129947024  0.11595285771999783  \\
            555.8741040822687  0.11593262812271815  \\
            556.0610782175132  0.11591238236475163  \\
            556.2480523527579  0.1158921194980201  \\
            556.4350264880024  0.11587183846660565  \\
            556.6220006232471  0.1158515381067506  \\
            556.8089747584918  0.11583121714685746  \\
            556.9959488937363  0.11581087420748902  \\
            557.182923028981  0.11579050780136822  \\
            557.3698971642256  0.1157701175766676  \\
            557.5568712994702  0.11574969769434253  \\
            557.7438454347149  0.11572924484635899  \\
            557.9308195699595  0.11570876144356422  \\
            558.1177937052041  0.1156882497766206  \\
            558.3047678404488  0.1156677120160056  \\
            558.4917419756933  0.11564715021201186  \\
            558.678716110938  0.11562656629474705  \\
            558.8656902461826  0.11560596207413404  \\
            559.0526643814272  0.11558533923991074  \\
            559.2396385166719  0.11556469936163022  \\
            559.4266126519165  0.11554404388866066  \\
            559.6135867871611  0.1155233741501853  \\
            559.8005609224057  0.11550269135520261  \\
            559.9875350576503  0.11548199659252602  \\
            560.174509192895  0.11546129083078421  \\
            560.3614833281396  0.11544057491842093  \\
            560.5484574633842  0.11541984958369496  \\
            560.7354315986289  0.11539911543468032  \\
            560.9224057338735  0.11537837295926606  \\
            561.1093798691181  0.1153576225251564  \\
            561.2963540043627  0.11533686437987065  \\
            561.4833281396074  0.11531609865074317  \\
            561.670302274852  0.11529532534492357  \\
            561.8572764100966  0.11527454434937645  \\
            562.0442505453412  0.11525375543088158  \\
            562.2312246805858  0.11523295823603383  \\
            562.4181988158305  0.11521215229124321  \\
            562.6051729510751  0.11519133700273479  \\
            562.7921470863197  0.1151705116565488  \\
            562.9791212215644  0.11514967541854058  \\
            563.166095356809  0.11512882733438054  \\
            563.3530694920536  0.11510796632955428  \\
            563.5400436272982  0.11508709120936243  \\
            563.7270177625428  0.11506620065892079  \\
            563.9139918977875  0.11504529324316026  \\
            564.1009660330321  0.11502436740682682  \\
            564.2879401682767  0.11500342147448167  \\
            564.4749143035214  0.11498245484651466  \\
            564.661888438766  0.11496146130849957  \\
            564.8488625740106  0.11494043726078734  \\
            565.0358367092552  0.11491938530826662  \\
            565.2228108444998  0.11489830792530957  \\
            565.4097849797445  0.11487720745577183  \\
            565.5967591149891  0.11485608611299249  \\
            565.7837332502337  0.11483494597979413  \\
            565.9707073854784  0.11481378900848282  \\
            566.1576815207229  0.11479261702084811  \\
            566.3446556559676  0.11477143170816297  \\
            566.5316297912123  0.1147502346311839  \\
            566.7186039264568  0.11472902722015087  \\
            566.9055780617015  0.1147078107747873  \\
            567.0925521969461  0.11468658646430009  \\
            567.2795263321907  0.11466535532737969  \\
            567.4665004674354  0.11464411827219988  \\
            567.6534746026799  0.11462287607641806  \\
            567.8404487379246  0.11460162938717501  \\
            568.0274228731693  0.11458037872109503  \\
            568.2143970084138  0.1145591244642859  \\
            568.4013711436585  0.11453786687233884  \\
            568.588345278903  0.11451660607032861  \\
            568.7753194141477  0.11449534205281334  \\
            568.9622935493924  0.11447407468383473  \\
            569.1492676846369  0.11445280369691795  \\
            569.3362418198816  0.11443152869507157  \\
            569.5232159551263  0.11441024915078772  \\
            569.7101900903708  0.114388964406042  \\
            569.8971642256155  0.11436767367229339  \\
            570.08413836086  0.11434637603048446  \\
            570.2711124961047  0.1143250704310412  \\
            570.4580866313494  0.11430375569387309  \\
            570.6450607665939  0.11428243050837307  \\
            570.8320349018386  0.11426109343341757  \\
            571.0190090370832  0.11423974289736652  \\
            571.2059831723278  0.11421837719806324  \\
            571.3929573075725  0.11419699450283463  \\
            571.579931442817  0.11417559398365715  \\
            571.7669055780617  0.11415416913399315  \\
            571.9538797133064  0.11413271607623632  \\
            572.1408538485509  0.11411123757589373  \\
            572.3278279837956  0.1140897362594126  \\
            572.5148021190402  0.1140682146141805  \\
            572.7017762542848  0.11404667498852515  \\
            572.8887503895295  0.11402511959171457  \\
            573.075724524774  0.11400355049395705  \\
            573.2626986600187  0.1139819696264011  \\
            573.4496727952633  0.11396037878113544  \\
            573.6366469305079  0.11393877961118906  \\
            573.8236210657526  0.11391717363053125  \\
            574.0105952009972  0.11389556221407147  \\
            574.1975693362418  0.11387394659765948  \\
            574.3845434714865  0.11385232787808526  \\
            574.571517606731  0.11383070701307905  \\
            574.7584917419757  0.11380908482131132  \\
            574.9454658772203  0.11378746198239281  \\
            575.1324400124649  0.11376583903687444  \\
            575.3194141477096  0.11374421638624749  \\
            575.5063882829542  0.11372259429294342  \\
            575.6933624181988  0.1137009728803339  \\
            575.8803365534434  0.11367935213273095  \\
            576.067310688688  0.11365773189538671  \\
            576.2542848239327  0.11363611187449367  \\
            576.4412589591773  0.11361449163718453  \\
            576.628233094422  0.11359287061153223  \\
            576.8152072296666  0.11357124808654995  \\
            577.0021813649112  0.11354962321219114  \\
            577.1891555001558  0.11352799499934949  \\
            577.3761296354004  0.11350636231985894  \\
            577.5631037706451  0.11348472390649363  \\
            577.7500779058897  0.11346307835296801  \\
            577.9370520411343  0.11344142411393676  \\
            578.124026176379  0.11341975950499479  \\
            578.3110003116235  0.11339808270267727  \\
            578.4979744468682  0.11337639174445958  \\
            578.6849485821128  0.11335468559294985  \\
            578.8719227173574  0.11333295752140196  \\
            579.0588968526021  0.1133112033901236  \\
            579.2458709878467  0.11328942609559825  \\
            579.4328451230913  0.1132676283882902  \\
            579.619819258336  0.1132458128726445  \\
            579.8067933935805  0.11322398200708701  \\
            579.9937675288252  0.11320213810402434  \\
            580.1807416640698  0.11318028332984392  \\
            580.3677157993144  0.113158419704914  \\
            580.5546899345591  0.11313654910358355  \\
            580.7416640698037  0.11311467325418237  \\
            580.9286382050483  0.11309279373902105  \\
            581.115612340293  0.11307091199439093  \\
            581.3025864755375  0.11304902931056421  \\
            581.4895606107822  0.11302714683179378  \\
            581.6765347460268  0.11300526555631342  \\
            581.8635088812714  0.11298338633633766  \\
            582.0504830165161  0.11296150987806178  \\
            582.2374571517606  0.1129396367416619  \\
            582.4244312870053  0.11291776734129488  \\
            582.61140542225  0.11289590194509844  \\
            582.7983795574945  0.11287404067519102  \\
            582.9853536927392  0.11285218350767189  \\
            583.1723278279838  0.11283033027262107  \\
            583.3593019632284  0.11280848065409942  \\
            583.5462760984731  0.11278663419014853  \\
            583.7332502337176  0.11276479027279086  \\
            583.9202243689623  0.11274294814802954  \\
            584.107198504207  0.1127211069158486  \\
            584.2941726394515  0.11269926553021284  \\
            584.4811467746962  0.11267742279906776  \\
            584.6681209099407  0.11265557738433976  \\
            584.8550950451854  0.11263372780193595  \\
            585.0420691804301  0.11261187242174428  \\
            585.2290433156746  0.11259000946763348  \\
            585.4160174509193  0.11256813701745301  \\
            585.602991586164  0.11254625300303321  \\
            585.7899657214085  0.11252436085740268  \\
            585.9769398566532  0.11250245507913725  \\
            586.1639139918977  0.11248051772844991  \\
            586.3508881271424  0.11245855490209808  \\
            586.5378622623871  0.11243657220109447  \\
            586.7248363976316  0.1124145747307073  \\
            586.9118105328763  0.11239256710046011  \\
            587.0987846681209  0.11237055342413184  \\
            587.2857588033655  0.1123485373197568  \\
            587.4727329386102  0.11232652190962476  \\
            587.6597070738547  0.11230450982028081  \\
            587.8466812090994  0.11228250318252544  \\
            588.0336553443441  0.11226050363141457  \\
            588.2206294795886  0.11223851230625949  \\
            588.4076036148333  0.11221652985062683  \\
            588.5945777500779  0.1121945564123387  \\
            588.7815518853225  0.11217259164347254  \\
            588.9685260205672  0.11215063470036117  \\
            589.1555001558118  0.11212868323195233  \\
            589.3424742910564  0.11210672297367186  \\
            589.529448426301  0.1120847634475188  \\
            589.7164225615456  0.112062810682249  \\
            589.9033966967903  0.11204087015989139  \\
            590.0903708320349  0.11201894681574796  \\
            590.2773449672795  0.11199704503839361  \\
            590.4643191025242  0.11197516866967637  \\
            590.6512932377688  0.11195332100471726  \\
            590.8382673730134  0.11193150479191036  \\
            591.025241508258  0.1119097222329227  \\
            591.2122156435026  0.1118879749826944  \\
            591.3991897787473  0.1118662641494386  \\
            591.5861639139919  0.11184459029464143  \\
            591.7731380492365  0.1118229534330621  \\
            591.9601121844811  0.1118013530327328  \\
            592.1470863197258  0.11177978801495876  \\
            592.3340604549704  0.11175825675431823  \\
            592.521034590215  0.11173675707866255  \\
            592.7080087254596  0.11171528474792038  \\
            592.8949828607043  0.11169382627282134  \\
            593.0819569959489  0.11167238404053313  \\
            593.2689311311935  0.11165096063288651  \\
            593.4559052664381  0.11162955834664275  \\
            593.6428794016828  0.11160817919349346  \\
            593.8298535369274  0.11158682490006074  \\
            594.016827672172  0.11156549690789709  \\
            594.2038018074167  0.11154419637348548  \\
            594.3907759426613  0.11152292416823924  \\
            594.5777500779059  0.11150168087850215  \\
            594.7647242131505  0.11148046680554842  \\
            594.9516983483951  0.11145928196558272  \\
            595.1386724836398  0.11143812608974003  \\
            595.3256466188844  0.11141699862408591  \\
            595.512620754129  0.11139589872961625  \\
            595.6995948893737  0.11137482528225738  \\
            595.8865690246182  0.11135377687286607  \\
            596.0735431598629  0.11133275180722949  \\
            596.2605172951075  0.11131174810606526  \\
            596.4474914303521  0.11129076445780385  \\
            596.6344655655968  0.11126979030964386  \\
            596.8214397008414  0.1112488203193572  \\
            597.008413836086  0.11122785801897475  \\
            597.1953879713307  0.11120690659974529  \\
            597.3823621065752  0.1111859689121359  \\
            597.5693362418199  0.1111650474658316  \\
            597.7563103770646  0.11114414442973558  \\
            597.9432845123091  0.11112326163196912  \\
            598.1302586475538  0.1111024005598716  \\
            598.3172327827983  0.11108156236000045  \\
            598.504206918043  0.11106074783813126  \\
            598.6911810532877  0.11103995745925767  \\
            598.8781551885322  0.11101919134759146  \\
            599.0651293237769  0.11099844928656245  \\
            599.2521034590216  0.1109777307188186  \\
            599.4390775942661  0.11095703474622597  \\
            599.6260517295108  0.11093636012986866  \\
            599.8130258647553  0.11091570529004893  \\
            600.0  0.1108950683062871  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={07096a01-684e-4a2a-8f57-3da6c854182e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1869741352446245  0.9980354084890511  \\
            0.373948270489249  0.9928811475661623  \\
            0.5609224057338735  0.985813516116971  \\
            0.747896540978498  0.9781266008093051  \\
            0.9348706762231225  0.9709264756072642  \\
            1.121844811467747  0.9649702895536504  \\
            1.3088189467123714  0.9598765704891377  \\
            1.495793081956996  0.9553918058233897  \\
            1.6827672172016204  0.951607528072723  \\
            1.869741352446245  0.9485642592309613  \\
            2.0567154876908695  0.946260434689933  \\
            2.243689622935494  0.9446613370400574  \\
            2.4306637581801183  0.9437070058221619  \\
            2.617637893424743  0.9433230171522381  \\
            2.8046120286693674  0.9433466071827162  \\
            2.991586163913992  0.9434561770403521  \\
            3.1785602991586166  0.9435832010985301  \\
            3.3655344344032407  0.9437240419682967  \\
            3.5525085696478653  0.9438747544531123  \\
            3.73948270489249  0.9440325199587347  \\
            3.9264568401371145  0.9441945821562296  \\
            4.113430975381739  0.9443591034851182  \\
            4.300405110626364  0.9445242016180918  \\
            4.487379245870988  0.9446886012746623  \\
            4.674353381115612  0.9448512065615259  \\
            4.8613275163602365  0.9450110708750739  \\
            5.048301651604861  0.9451675353965828  \\
            5.235275786849486  0.9453200524964384  \\
            5.42224992209411  0.9454682076986177  \\
            5.609224057338735  0.9456116861821603  \\
            5.796198192583359  0.9457502494007768  \\
            5.983172327827984  0.9458837133222071  \\
            6.170146463072609  0.9460120232652661  \\
            6.357120598317233  0.9461351480978041  \\
            6.544094733561857  0.9462530638274466  \\
            6.7310688688064815  0.9463657445406951  \\
            6.918043004051106  0.9464732081615583  \\
            7.105017139295731  0.9465755688408105  \\
            7.291991274540355  0.946672925727999  \\
            7.47896540978498  0.9467653575000305  \\
            7.665939545029604  0.9468529158657215  \\
            7.852913680274229  0.946935670201934  \\
            8.039887815518853  0.947013772169223  \\
            8.226861950763478  0.9470873572407115  \\
            8.413836086008102  0.9471565401349473  \\
            8.600810221252727  0.9472214148159032  \\
            8.787784356497351  0.9472820422972918  \\
            8.974758491741976  0.9473385349636332  \\
            9.1617326269866  0.9473910330471244  \\
            9.348706762231224  0.9474396596993362  \\
            9.53568089747585  0.9474845224993043  \\
            9.722655032720473  0.9475257134535306  \\
            9.909629167965099  0.9475626900241871  \\
            10.096603303209722  0.9475829154505281  \\
            10.283577438454348  0.9475768299840442  \\
            10.470551573698971  0.9475385908269373  \\
            10.657525708943597  0.947464755018132  \\
            10.84449984418822  0.9473542794332765  \\
            11.031473979432844  0.9472085207847427  \\
            11.21844811467747  0.9470333788634435  \\
            11.405422249922093  0.9468398127760401  \\
            11.592396385166719  0.9466343126636975  \\
            11.779370520411343  0.9464225916617246  \\
            11.966344655655968  0.9462097650589983  \\
            12.153318790900592  0.9459999194176658  \\
            12.340292926145217  0.9457958279514245  \\
            12.527267061389841  0.9455998937193507  \\
            12.714241196634466  0.9454138623422459  \\
            12.90121533187909  0.9452388649156677  \\
            13.088189467123714  0.9450754180099297  \\
            13.27516360236834  0.9449234236701015  \\
            13.462137737612963  0.9447819796399901  \\
            13.649111872857588  0.944649527495757  \\
            13.836086008102212  0.9445247556873598  \\
            14.023060143346838  0.9444062917356464  \\
            14.210034278591461  0.9442928240454584  \\
            14.397008413836087  0.9441831019056327  \\
            14.58398254908071  0.9440759354890008  \\
            14.770956684325334  0.9439701958523886  \\
            14.95793081956996  0.943864632049654  \\
            15.144904954814583  0.9437577405171073  \\
            15.331879090059209  0.9436490027422217  \\
            15.518853225303832  0.943538093686269  \\
            15.705827360548458  0.9434248064902632  \\
            15.892801495793082  0.9433090524749594  \\
            16.079775631037705  0.9431908611408548  \\
            16.26674976628233  0.9430703801681882  \\
            16.453723901526956  0.9429478809529763  \\
            16.640698036771578  0.9428230969465716  \\
            16.827672172016204  0.9426959525993888  \\
            17.01464630726083  0.9425669979790081  \\
            17.201620442505455  0.9424367302618041  \\
            17.388594577750077  0.942305593732945  \\
            17.575568712994702  0.942173979786392  \\
            17.762542848239327  0.9420422269249005  \\
            17.949516983483953  0.9419106207600197  \\
            18.136491118728575  0.9417793940120922  \\
            18.3234652539732  0.9416484379317024  \\
            18.510439389217826  0.941517193575884  \\
            18.697413524462448  0.9413858725064634  \\
            18.884387659707073  0.9412546818464363  \\
            19.0713617949517  0.9411237830737419  \\
            19.258335930196324  0.940993292021263  \\
            19.445310065440946  0.9408632788768263  \\
            19.63228420068557  0.9407337681832018  \\
            19.819258335930197  0.9406047388381029  \\
            20.006232471174823  0.9404761240941873  \\
            20.193206606419444  0.9403476348394871  \\
            20.38018074166407  0.9402184187476481  \\
            20.567154876908695  0.9400885658964868  \\
            20.754129012153317  0.9399582363346635  \\
            20.941103147397943  0.9398275640616092  \\
            21.12807728264257  0.9396966570275259  \\
            21.315051417887194  0.939565597133387  \\
            21.502025553131816  0.9394344402309366  \\
            21.68899968837644  0.9393032161226897  \\
            21.875973823621067  0.9391719285619328  \\
            22.06294795886569  0.9390405552527229  \\
            22.249922094110314  0.9389087872062457  \\
            22.43689622935494  0.9387758652742545  \\
            22.623870364599565  0.9386420516666605  \\
            22.810844499844187  0.938507597673549  \\
            22.997818635088812  0.9383727154523966  \\
            23.184792770333438  0.9382375780280698  \\
            23.371766905578063  0.938102319292826  \\
            23.558741040822685  0.9379670340063128  \\
            23.74571517606731  0.9378317777955684  \\
            23.932689311311936  0.9376965671550217  \\
            24.119663446556558  0.9375613794464919  \\
            24.306637581801184  0.9374262001415762  \\
            24.49361171704581  0.9372902309882064  \\
            24.680585852290434  0.9371532000380305  \\
            24.867559987535056  0.9370153912657454  \\
            25.054534122779682  0.9368770471631788  \\
            25.241508258024307  0.9367383687392887  \\
            25.428482393268933  0.9365995155201641  \\
            25.615456528513555  0.9364606055490239  \\
            25.80243066375818  0.9363217153862182  \\
            25.989404799002806  0.9361828801092273  \\
            26.176378934247428  0.9360440933126624  \\
            26.363353069492053  0.9359053071082647  \\
            26.55032720473668  0.9357664321249064  \\
            26.737301339981304  0.9356272216298452  \\
            26.924275475225926  0.9354866855038061  \\
            27.11124961047055  0.9353451124043617  \\
            27.298223745715177  0.9352027892380969  \\
            27.485197880959802  0.9350599591142582  \\
            27.672172016204424  0.934916821344754  \\
            27.85914615144905  0.934773531444155  \\
            28.046120286693675  0.9346302011296932  \\
            28.233094421938297  0.9344868983212631  \\
            28.420068557182923  0.9343436471414207  \\
            28.607042692427548  0.9342004279153842  \\
            28.794016827672174  0.9340571771710332  \\
            28.980990962916795  0.93391378763891  \\
            29.16796509816142  0.9337701707844945  \\
            29.354939233406046  0.9336251732620652  \\
            29.54191336865067  0.9334789487026142  \\
            29.728887503895294  0.9333318240871783  \\
            29.91586163913992  0.9331840796320189  \\
            30.102835774384545  0.9330359487886226  \\
            30.289809909629167  0.9328876182437014  \\
            30.476784044873792  0.9327392279191918  \\
            30.663758180118418  0.9325908709722559  \\
            30.850732315363043  0.9324425937952803  \\
            31.037706450607665  0.9322943960158769  \\
            31.22468058585229  0.932146230496883  \\
            31.411654721096916  0.9319980033363606  \\
            31.598628856341538  0.9318495738675965  \\
            31.785602991586163  0.9317008947891823  \\
            31.97257712683079  0.9315506936731924  \\
            32.15955126207541  0.9313991293875866  \\
            32.346525397320036  0.9312465600368707  \\
            32.53349953256466  0.9310932944382805  \\
            32.72047366780929  0.9309395921217827  \\
            32.90744780305391  0.9307856633300744  \\
            33.09442193829854  0.9306316690185836  \\
            33.281396073543156  0.9304777208554684  \\
            33.46837020878778  0.930323881221618  \\
            33.65534434403241  0.9301701632106516  \\
            33.84231847927703  0.9300165306289193  \\
            34.02929261452166  0.9298628979955018  \\
            34.216266749766284  0.9297091305422104  \\
            34.40324088501091  0.9295550442135868  \\
            34.590215020255535  0.9294005629298523  \\
            34.77718915550015  0.9292442632480495  \\
            34.96416329074478  0.9290865385548865  \\
            35.151137425989404  0.9289277704610647  \\
            35.33811156123403  0.9287682886450433  \\
            35.525085696478655  0.9286083708530404  \\
            35.71205983172328  0.9284482428990314  \\
            35.899033966967906  0.9282880786647499  \\
            36.086008102212524  0.9281280000996884  \\
            36.27298223745715  0.9279680772210965  \\
            36.459956372701775  0.9278083281139825  \\
            36.6469305079464  0.9276487189311128  \\
            36.833904643191026  0.9274891638930116  \\
            37.02087877843565  0.9273295252879614  \\
            37.20785291368028  0.927169613472003  \\
            37.394827048924896  0.9270094587312459  \\
            37.58180118416952  0.926847985570959  \\
            37.76877531941415  0.9266846729869813  \\
            37.95574945465877  0.9265199696763754  \\
            38.1427235899034  0.9263542697538598  \\
            38.32969772514802  0.9261879127518073  \\
            38.51667186039265  0.9260211836202464  \\
            38.70364599563727  0.9258543127268599  \\
            38.89062013088189  0.9256874758569856  \\
            39.07759426612652  0.9255207942136167  \\
            39.26456840137114  0.9253543344174008  \\
            39.45154253661577  0.9251881085066409  \\
            39.638516671860394  0.9250220739372947  \\
            39.82549080710502  0.9248561335829749  \\
            40.012464942349645  0.9246901357349493  \\
            40.19943907759426  0.9245238741021402  \\
            40.38641321283889  0.924357139882644  \\
            40.573387348083514  0.9241898195216899  \\
            40.76036148332814  0.9240202957528706  \\
            40.947335618572765  0.9238490764126777  \\
            41.13430975381739  0.9236766120346229  \\
            41.321283889062016  0.9235032958492387  \\
            41.508258024306635  0.9233294637840778  \\
            41.69523215955126  0.9231553944637132  \\
            41.882206294795886  0.9229813092097384  \\
            42.06918043004051  0.9228073720407676  \\
            42.25615456528514  0.9226336896724349  \\
            42.44312870052976  0.9224603115173952  \\
            42.63010283577439  0.9222872296853237  \\
            42.817076971019006  0.9221143789829164  \\
            43.00405110626363  0.9219416369138889  \\
            43.19102524150826  0.9217688236789777  \\
            43.37799937675288  0.9215957021759402  \\
            43.56497351199751  0.9214219779995534  \\
            43.75194764724213  0.9212478008607415  \\
            43.93892178248676  0.9210712230217498  \\
            44.12589591773138  0.9208927334103789  \\
            44.312870052976  0.9207128279716479  \\
            44.49984418822063  0.9205319425394436  \\
            44.68681832346525  0.9203504528365196  \\
            44.87379245870988  0.9201686744744982  \\
            45.060766593954504  0.9199868629538679  \\
            45.24774072919913  0.9198052136639858  \\
            45.434714864443755  0.919623861883076  \\
            45.621688999688374  0.9194428827782304  \\
            45.808663134933  0.919262291405408  \\
            45.995637270177625  0.9190820427094359  \\
            46.18261140542225  0.9189020315240084  \\
            46.369585540666876  0.9187220925716875  \\
            46.5565596759115  0.9185420004639024  \\
            46.74353381115613  0.9183614697009503  \\
            46.930507946400745  0.9181803357892435  \\
            47.11748208164537  0.9179982368640934  \\
            47.304456216889996  0.9178135556295984  \\
            47.49143035213462  0.9176268819021354  \\
            47.67840448737925  0.9174387424755771  \\
            47.86537862262387  0.917249601121292  \\
            48.0523527578685  0.9170598585881434  \\
            48.239326893113116  0.916869852602491  \\
            48.42630102835774  0.9166798578681898  \\
            48.61327516360237  0.9164900860665903  \\
            48.80024929884699  0.9163006858565385  \\
            48.98722343409162  0.9161117428743758  \\
            49.17419756933624  0.9159232797339398  \\
            49.36117170458087  0.915735256026563  \\
            49.54814583982549  0.9155475683210738  \\
            49.73511997507011  0.9153600501637961  \\
            49.92209411031474  0.9151724720785493  \\
            50.109068245559364  0.9149845415666484  \\
            50.29604238080399  0.9147959031069042  \\
            50.483016516048615  0.9146067744028382  \\
            50.66999065129324  0.9144153194325203  \\
            50.856964786537866  0.9142213638310728  \\
            51.043938921782484  0.9140255124994435  \\
            51.23091305702711  0.9138283042920391  \\
            51.417887192271735  0.9136302120167243  \\
            51.60486132751636  0.9134316424348224  \\
            51.791835462760986  0.913232936261115  \\
            51.97880959800561  0.9130343681638421  \\
            52.16578373325024  0.9128361467647021  \\
            52.352757868494855  0.9126384146388521  \\
            52.53973200373948  0.9124412483149069  \\
            52.726706138984106  0.9122446582749405  \\
            52.91368027422873  0.9120485889544847  \\
            53.10065440947336  0.9118529187425299  \\
            53.28762854471798  0.9116574599815253  \\
            53.47460267996261  0.9114619589673775  \\
            53.661576815207226  0.9112660959494525  \\
            53.84855095045185  0.9110694851305743  \\
            54.03552508569648  0.910872231402659  \\
            54.2224992209411  0.9106729210001728  \\
            54.40947335618573  0.910470756269827  \\
            54.596447491430354  0.9102664027720527  \\
            54.78342162667498  0.9100604568763504  \\
            54.970395761919605  0.9098534457612898  \\
            55.15736989716422  0.90964582741451  \\
            55.34434403240885  0.9094379906327198  \\
            55.531318167653474  0.9092302550216966  \\
            55.7182923028981  0.9090228709962875  \\
            55.905266438142725  0.9088160197804089  \\
            56.09224057338735  0.9086098134070466  \\
            56.279214708631976  0.9084042947182553  \\
            56.466188843876594  0.9081994373651596  \\
            56.65316297912122  0.9079951458079532  \\
            56.840137114365845  0.9077912553158988  \\
            57.02711124961047  0.9075875319673288  \\
            57.214085384855096  0.9073836726496447  \\
            57.40105952009972  0.9071793050593175  \\
            57.58803365534435  0.9069739877018875  \\
            57.775007790588965  0.9067679529278957  \\
            57.96198192583359  0.9065592513039487  \\
            58.148956061078216  0.9063475789517329  \\
            58.33593019632284  0.9061336392712556  \\
            58.52290433156747  0.9059180632041258  \\
            58.70987846681209  0.9057014092335548  \\
            58.89685260205672  0.9054841633843542  \\
            59.08382673730134  0.9052667392229385  \\
            59.27080087254596  0.9050494778573228  \\
            59.45777500779059  0.9048326479371247  \\
            59.64474914303521  0.9046164456535628  \\
            59.83172327827984  0.9044009947394573  \\
            60.018697413524464  0.9041863464692305  \\
            60.20567154876909  0.9039724796589058  \\
            60.392645684013715  0.9037593006661087  \\
            60.57961981925833  0.9035466433900659  \\
            60.76659395450296  0.9033342692716058  \\
            60.953568089747584  0.9031218672931584  \\
            61.14054222499221  0.9029090539787556  \\
            61.327516360236835  0.9026953733940307  \\
            61.51449049548146  0.9024805344237943  \\
            61.701464630726086  0.9022642361052857  \\
            61.888438765970704  0.9020443675425728  \\
            62.07541290121533  0.9018217168886875  \\
            62.262387036459955  0.9015969964403435  \\
            62.44936117170458  0.9013708426379361  \\
            62.636335306949206  0.9011438160655423  \\
            62.82330944219383  0.9009164014509206  \\
            63.01028357743846  0.9006890076655116  \\
            63.197257712683076  0.9004619677244373  \\
            63.3842318479277  0.9002355387865013  \\
            63.57120598317233  0.9000099021541889  \\
            63.75818011841695  0.8997851632736673  \\
            63.94515425366158  0.8995613517347852  \\
            64.1321283889062  0.8993384212710732  \\
            64.31910252415082  0.8991162497597432  \\
            64.50607665939545  0.8988946392216893  \\
            64.69305079464007  0.8986733158214866  \\
            64.8800249298847  0.8984519298673926  \\
            65.06699906512932  0.898230055811346  \\
            65.25397320037395  0.8980071922489672  \\
            65.44094733561857  0.8977829724007936  \\
            65.6279214708632  0.8975571861224485  \\
            65.81489560610783  0.8973275404332419  \\
            66.00186974135245  0.8970948793148148  \\
            66.18884387659708  0.8968599673565819  \\
            66.3758180118417  0.8966234897557313  \\
            66.56279214708631  0.8963860523172251  \\
            66.74976628233094  0.8961481814537986  \\
            66.93674041757556  0.8959103241859613  \\
            67.12371455282019  0.8956728481419959  \\
            67.31068868806481  0.8954360415579588  \\
            67.49766282330944  0.8952001132776803  \\
            67.68463695855407  0.8949651927527644  \\
            67.87161109379869  0.8947313300425883  \\
            68.05858522904332  0.8944984958143033  \\
            68.24555936428794  0.8942665813428342  \\
            68.43253349953257  0.8940353985108793  \\
            68.6195076347772  0.8938046798089109  \\
            68.80648177002182  0.8935740783351745  \\
            68.99345590526644  0.8933431677956898  \\
            69.18043004051107  0.8931114425042495  \\
            69.36740417575568  0.8928783173824205  \\
            69.5543783110003  0.8926439668014626  \\
            69.74135244624493  0.8924062582175072  \\
            69.92832658148956  0.8921648185632768  \\
            70.11530071673418  0.8919205109962836  \\
            70.30227485197881  0.8916741156080464  \\
            70.48924898722343  0.8914263294240914  \\
            70.67622312246806  0.8911777664039512  \\
            70.86319725771268  0.8909289574411654  \\
            71.05017139295731  0.8906803503632803  \\
            71.23714552820194  0.8904323099318495  \\
            71.42411966344656  0.8901851178424333  \\
            71.61109379869119  0.8899389727245987  \\
            71.79806793393581  0.8896939901419196  \\
            71.98504206918042  0.889450202591977  \\
            72.17201620442505  0.8892075595063587  \\
            72.35899033966967  0.888965927250659  \\
            72.5459644749143  0.8887250891244798  \\
            72.73293861015893  0.8884847453614292  \\
            72.91991274540355  0.8882445131291224  \\
            73.10688688064818  0.8880039265291818  \\
            73.2938610158928  0.8877624365972361  \\
            73.48083515113743  0.8875194113029213  \\
            73.66780928638205  0.8872749373144565  \\
            73.85478342162668  0.8870269675359475  \\
            74.0417575568713  0.8867749524239218  \\
            74.22873169211593  0.8865198157733255  \\
            74.41570582736055  0.8862623944895996  \\
            74.60267996260518  0.8860034385886794  \\
            74.78965409784979  0.8857436111969955  \\
            74.97662823309442  0.8854834885514725  \\
            75.16360236833904  0.8852235599995305  \\
            75.35057650358367  0.8849642279990838  \\
            75.5375506388283  0.8847058081185416  \\
            75.72452477407292  0.8844485290368079  \\
            75.91149890931754  0.8841925325432812  \\
            76.09847304456217  0.8839378735378551  \\
            76.2854471798068  0.8836845200309177  \\
            76.47242131505142  0.8834323531433517  \\
            76.65939545029605  0.8831811671065348  \\
            76.84636958554067  0.8829306692623393  \\
            77.0333437207853  0.8826804800631323  \\
            77.22031785602992  0.8824301330717755  \\
            77.40729199127453  0.8821790749616255  \\
            77.59426612651916  0.8819266655165335  \\
            77.78124026176378  0.8816721776308454  \\
            77.96821439700841  0.8814159028107907  \\
            78.15518853225304  0.8811548027920376  \\
            78.34216266749766  0.8808898791797085  \\
            78.52913680274229  0.8806220688729789  \\
            78.71611093798691  0.8803522178942943  \\
            78.90308507323154  0.8800810813893699  \\
            79.09005920847616  0.8798093236271912  \\
            79.27703334372079  0.8795375180000133  \\
            79.46400747896541  0.8792661470233615  \\
            79.65098161421004  0.8789956023360307  \\
            79.83795574945466  0.8787261847000861  \\
            80.02492988469929  0.8784581040008623  \\
            80.2119040199439  0.8781914792469644  \\
            80.39887815518853  0.877926338570267  \\
            80.58585229043315  0.8776626192259148  \\
            80.77282642567778  0.8774001675923225  \\
            80.9598005609224  0.8771387391711744  \\
            81.14677469616703  0.876877998587425  \\
            81.33374883141165  0.8766175195892987  \\
            81.52072296665628  0.8763567850482897  \\
            81.7076971019009  0.8760951869591621  \\
            81.89467123714553  0.8758320264399503  \\
            82.08164537239016  0.8755666746910704  \\
            82.26861950763478  0.8752988626344524  \\
            82.4555936428794  0.8750259830380264  \\
            82.64256777812403  0.8747491172647487  \\
            82.82954191336864  0.8744692516357366  \\
            83.01651604861327  0.8741872774302691  \\
            83.2034901838579  0.8739039908857855  \\
            83.39046431910252  0.8736200931978875  \\
            83.57743845434715  0.8733361905203366  \\
            83.76441258959177  0.8730527939650565  \\
            83.9513867248364  0.872770319602132  \\
            84.13836086008102  0.8724890884598084  \\
            84.32533499532565  0.8722093265244929  \\
            84.51230913057027  0.8719311647407535  \\
            84.6992832658149  0.8716546390113192  \\
            84.88625740105952  0.871379690197081  \\
            85.07323153630415  0.8711061641170899  \\
            85.26020567154877  0.8708338115485589  \\
            85.4471798067934  0.8705622882268621  \\
            85.63415394203801  0.8702911548455345  \\
            85.82112807728264  0.8700198770562726  \\
            86.00810221252726  0.8697478254689336  \\
            86.19507634777189  0.8694742756515365  \\
            86.38205048301651  0.8691984081302608  \\
            86.56902461826114  0.8689202882179353  \\
            86.75599875350576  0.8686369865710977  \\
            86.94297288875039  0.86834914453445  \\
            87.12994702399502  0.8680578342414378  \\
            87.31692115923964  0.8677640284219552  \\
            87.50389529448427  0.8674686004023451  \\
            87.69086942972889  0.8671723241053989  \\
            87.87784356497352  0.8668758740503569  \\
            88.06481770021814  0.8665798253529085  \\
            88.25179183546275  0.866284653725191  \\
            88.43876597070738  0.865990735475791  \\
            88.625740105952  0.8656983475097435  \\
            88.81271424119663  0.8654076673285325  \\
            88.99968837644126  0.8651187730300904  \\
            89.18666251168588  0.8648316433087987  \\
            89.3736366469305  0.8645461574554872  \\
            89.56061078217513  0.8642620953574346  \\
            89.74758491741976  0.8639791374983683  \\
            89.93455905266438  0.8636968649584645  \\
            90.12153318790901  0.8634147594143481  \\
            90.30850732315363  0.8631322031390924  \\
            90.49548145839826  0.8628484790022198  \\
            90.68245559364289  0.8625627704697013  \\
            90.86942972888751  0.8622745858174705  \\
            91.05640386413212  0.8619825922483412  \\
            91.24337799937675  0.8616850830265117  \\
            91.43035213462137  0.8613832516422346  \\
            91.617326269866  0.86107818760513  \\
            91.80430040511062  0.8607708764441867  \\
            91.99127454035525  0.8604621997077619  \\
            92.17824867559987  0.8601529349635815  \\
            92.3652228108445  0.8598437557987388  \\
            92.55219694608913  0.8595352318196965  \\
            92.73917108133375  0.8592278286522852  \\
            92.92614521657838  0.8589219079417041  \\
            93.113119351823  0.8586177273525206  \\
            93.30009348706763  0.8583154405686705  \\
            93.48706762231225  0.858015097293458  \\
            93.67404175755686  0.8577166432495558  \\
            93.86101589280149  0.8574199201790048  \\
            94.04799002804612  0.8571246658432145  \\
            94.23496416329074  0.8568305140229625  \\
            94.42193829853537  0.8565369945183948  \\
            94.60891243377999  0.8562435331490265  \\
            94.79588656902462  0.8559494517537398  \\
            94.98286070426924  0.8556539681907863  \\
            95.16983483951387  0.8553561963377858  \\
            95.3568089747585  0.8550557829077501  \\
            95.54378311000312  0.8547505201552502  \\
            95.73075724524774  0.8544396565369344  \\
            95.91773138049237  0.8541244317004288  \\
            96.104705515737  0.8538059765065198  \\
            96.29167965098162  0.8534853130291545  \\
            96.47865378622623  0.853163354555441  \\
            96.66562792147086  0.8528409055856474  \\
            96.85260205671548  0.8525186618332026  \\
            97.03957619196011  0.8521972102246964  \\
            97.22655032720473  0.8518770288998788  \\
            97.41352446244936  0.8515584872116608  \\
            97.60049859769398  0.8512418457261138  \\
            97.78747273293861  0.8509272562224698  \\
            97.97444686818324  0.8506147616931213  \\
            98.16142100342786  0.8503042963436218  \\
            98.34839513867249  0.8499956855926849  \\
            98.53536927391711  0.8496886460721852  \\
            98.72234340916174  0.8493827856271577  \\
            98.90931754440636  0.8490776033157983  \\
            99.09629167965097  0.8487724894094629  \\
            99.2832658148956  0.8484667253926687  \\
            99.47023995014023  0.8481594839630932  \\
            99.65721408538485  0.8478498290315744  \\
            99.84418822062948  0.84753732101419  \\
            100.0311623558741  0.8472196321887042  \\
            100.21813649111873  0.8468960267501549  \\
            100.40511062636335  0.8465678107806531  \\
            100.59208476160798  0.8462361765366349  \\
            100.7790588968526  0.8459022024488613  \\
            100.96603303209723  0.8455668531224182  \\
            101.15300716734185  0.8452309793367163  \\
            101.33998130258648  0.8448953180454918  \\
            101.5269554378311  0.8445604923768052  \\
            101.71392957307573  0.8442270116330423  \\
            101.90090370832034  0.8438952712909139  \\
            102.08787784356497  0.8435655530014554  \\
            102.2748519788096  0.8432380245900276  \\
            102.46182611405422  0.8429127400563159  \\
            102.64880024929884  0.8425896395743308  \\
            102.83577438454347  0.8422685494924075  \\
            103.0227485197881  0.8419491823332067  \\
            103.20972265503272  0.8416311367937135  \\
            103.39669679027735  0.8413138977452382  \\
            103.58367092552197  0.8409968362334159  \\
            103.7706450607666  0.8406792094782071  \\
            103.95761919601122  0.8403601608738964  \\
            104.14459333125585  0.8400387199890942  \\
            104.33156746650047  0.8397142518331252  \\
            104.5185416017451  0.8393847514535574  \\
            104.70551573698971  0.8390488454758379  \\
            104.89248987223434  0.8387079213992291  \\
            105.07946400747896  0.8383632476416226  \\
            105.26643814272359  0.8380159735395379  \\
            105.45341227796821  0.8376671293481229  \\
            105.64038641321284  0.8373176262411548  \\
            105.82736054845746  0.8369682563110382  \\
            106.01433468370209  0.8366196925688069  \\
            106.20130881894671  0.8362724889441231  \\
            106.38828295419134  0.8359270802852774  \\
            106.57525708943596  0.8355837823591888  \\
            106.76223122468059  0.835242791851405  \\
            106.94920535992522  0.834904186366102  \\
            107.13617949516984  0.8345679244260844  \\
            107.32315363041445  0.8342338454727852  \\
            107.51012776565908  0.833901669866266  \\
            107.6971019009037  0.8335709988852169  \\
            107.88407603614833  0.8332413147269564  \\
            108.07105017139295  0.8329119805074314  \\
            108.25802430663758  0.8325822402612175  \\
            108.4449984418822  0.8322512189415188  \\
            108.63197257712683  0.8319179224201676  \\
            108.81894671237146  0.8315814028279093  \\
            109.00592084761608  0.8312404398776441  \\
            109.19289498286071  0.8308924793987136  \\
            109.37986911810533  0.8305389986359768  \\
            109.56684325334996  0.8301813503410816  \\
            109.75381738859458  0.8298207627724654  \\
            109.94079152383921  0.8294583396953543  \\
            110.12776565908382  0.8290950603817637  \\
            110.31473979432845  0.8287317796104979  \\
            110.50171392957307  0.8283692276671507  \\
            110.6886880648177  0.8280080103441043  \\
            110.87566220006232  0.8276486089405306  \\
            111.06263633530695  0.8272913802623902  \\
            111.24961047055157  0.8269365566224329  \\
            111.4365846057962  0.8265842458401979  \\
            111.62355874104082  0.8262344312420127  \\
            111.81053287628545  0.8258869716609947  \\
            111.99750701153008  0.8255416014370499  \\
            112.1844811467747  0.8251979304168734  \\
            112.37145528201933  0.8248554439539497  \\
            112.55842941726395  0.8245135029085522  \\
            112.74540355250856  0.8241713436477431  \\
            112.93237768775319  0.8238280780453742  \\
            113.11935182299781  0.823482693482086  \\
            113.30632595824244  0.823134052845308  \\
            113.49330009348706  0.8227813954706893  \\
            113.68027422873169  0.8224213646782924  \\
            113.86724836397632  0.8220552895750507  \\
            114.05422249922094  0.8216846066713714  \\
            114.24119663446557  0.8213106228378495  \\
            114.42817076971019  0.8209345153052673  \\
            114.61514490495482  0.8205573316645939  \\
            114.80211904019944  0.8201799898669859  \\
            114.98909317544407  0.8198032782237874  \\
            115.1760673106887  0.8194278554065293  \\
            115.36304144593332  0.81905425044693  \\
            115.55001558117793  0.8186828627368952  \\
            115.73698971642256  0.8183139620285177  \\
            115.92396385166718  0.8179476884340777  \\
            116.11093798691181  0.8175840524260426  \\
            116.29791212215643  0.8172229348370671  \\
            116.48488625740106  0.816864086859993  \\
            116.67186039264568  0.8165071300478495  \\
            116.85883452789031  0.8161515563138532  \\
            117.04580866313493  0.8157967279314075  \\
            117.23278279837956  0.8154418775341034  \\
            117.41975693362419  0.8150861081157192  \\
            117.60673106886881  0.8147283930302204  \\
            117.79370520411344  0.8143675759917596  \\
            117.98067933935806  0.8140028772332997  \\
            118.16765347460267  0.8136307295164262  \\
            118.3546276098473  0.8132519886448558  \\
            118.54160174509192  0.8128681755586852  \\
            118.72857588033655  0.812480676557387  \\
            118.91555001558118  0.8120907432998106  \\
            119.1025241508258  0.8116994928041824  \\
            119.28949828607043  0.8113079074481049  \\
            119.47647242131505  0.8109168349685574  \\
            119.66344655655968  0.8105269884618956  \\
            119.8504206918043  0.8101389463838518  \\
            120.03739482704893  0.8097531525495348  \\
            120.22436896229355  0.8093699161334303  \\
            120.41134309753818  0.8089894116694004  \\
            120.5983172327828  0.8086116790506834  \\
            120.78529136802743  0.8082366235298947  \\
            120.97226550327204  0.8078640157190259  \\
            121.15923963851667  0.8074934915894454  \\
            121.34621377376129  0.8071245524718978  \\
            121.53318790900592  0.806756565056505  \\
            121.72016204425054  0.8063887613927646  \\
            121.90713617949517  0.8060202388895512  \\
            122.0941103147398  0.8056499603151162  \\
            122.28108444998442  0.805276753797087  \\
            122.46805858522904  0.8048998102375711  \\
            122.65503272047367  0.8045155247598934  \\
            122.8420068557183  0.8041240703258941  \\
            123.02898099096292  0.8037270530922039  \\
            123.21595512620755  0.8033259397140328  \\
            123.40292926145217  0.8029220573451685  \\
            123.58990339669678  0.8025165936379774  \\
            123.77687753194141  0.8021105967434043  \\
            123.96385166718603  0.8017049753109726  \\
            124.15082580243066  0.8013004984887838  \\
            124.33779993767529  0.800897795923518  \\
            124.52477407291991  0.8004973577604335  \\
            124.71174820816454  0.8000995346433674  \\
            124.89872234340916  0.7997045377147347  \\
            125.08569647865379  0.7993124386155294  \\
            125.27267061389841  0.7989231694853234  \\
            125.45964474914304  0.7985365229622674  \\
            125.64661888438766  0.7981521521830902  \\
            125.83359301963229  0.7977695707830993  \\
            126.02056715487691  0.7973881528961804  \\
            126.20754129012154  0.7970071331547975  \\
            126.39451542536615  0.7966256066899937  \\
            126.58148956061078  0.7962425291313895  \\
            126.7684636958554  0.7958567166071846  \\
            126.95543783110003  0.7954672858692581  \\
            127.14241196634465  0.7950708634639779  \\
            127.32938610158928  0.7946666682861246  \\
            127.5163602368339  0.7942563925421365  \\
            127.70333437207853  0.7938415842107304  \\
            127.89030850732316  0.7934236470429015  \\
            128.07728264256778  0.7930038405619236  \\
            128.2642567778124  0.7925832800633493  \\
            128.45123091305703  0.7921629366150096  \\
            128.63820504830164  0.791743637057014  \\
            128.82517918354628  0.7913260640017505  \\
            129.0121533187909  0.7909107558338861  \\
            129.19912745403553  0.7904981067103658  \\
            129.38610158928014  0.7900883665604131  \\
            129.57307572452478  0.7896816410855307  \\
            129.7600498597694  0.7892778917594991  \\
            129.94702399501404  0.7888769358283779  \\
            130.13399813025865  0.7884784463105051  \\
            130.32097226550326  0.7880819519964971  \\
            130.5079464007479  0.7876868374492488  \\
            130.6949205359925  0.787292343003934  \\
            130.88189467123715  0.7868975647680049  \\
            131.06886880648176  0.786501454621192  \\
            131.2558429417264  0.7861028202155046  \\
            131.442817076971  0.7857006132256275  \\
            131.62979121221565  0.7852920824787263  \\
            131.81676534746026  0.7848751452179346  \\
            132.0037394827049  0.7844515807159016  \\
            132.1907136179495  0.7840230194106446  \\
            132.37768775319415  0.7835909429055483  \\
            132.56466188843876  0.7831566839693656  \\
            132.7516360236834  0.7827214265362166  \\
            132.93861015892801  0.7822862057055895  \\
            133.12558429417263  0.7818519077423403  \\
            133.31255842941727  0.7814192700766922  \\
            133.49953256466188  0.7809888813042369  \\
            133.68650669990652  0.7805611811859334  \\
            133.87348083515113  0.7801364606481085  \\
            134.06045497039577  0.7797148617824565  \\
            134.24742910564038  0.77929637784604  \\
            134.43440324088502  0.7788808532612888  \\
            134.62137737612963  0.7784679836160007  \\
            134.80835151137427  0.7780573156633411  \\
            134.99532564661888  0.7776482473218436  \\
            135.18229978186352  0.7772400276754086  \\
            135.36927391710813  0.7768317569733053  \\
            135.55624805235277  0.7764223866301698  \\
            135.74322218759738  0.7760107192260065  \\
            135.930196322842  0.7755954085061871  \\
            136.11717045808663  0.7751748096913944  \\
            136.30414459333124  0.7747451568214031  \\
            136.49111872857588  0.7743082984356056  \\
            136.6780928638205  0.7738659481074559  \\
            136.86506699906514  0.7734196662307093  \\
            137.05204113430975  0.7729708600194223  \\
            137.2390152695544  0.7725207835079512  \\
            137.425989404799  0.7720705375509543  \\
            137.61296354004364  0.7716210698233903  \\
            137.79993767528825  0.7711731748205185  \\
            137.9869118105329  0.7707274938578995  \\
            138.1738859457775  0.7702845150713948  \\
            138.36086008102214  0.7698445734171667  \\
            138.54783421626675  0.7694078506716783  \\
            138.73480835151136  0.7689743754316934  \\
            138.921782486756  0.768544023114277  \\
            139.1087566220006  0.7681165159567952  \\
            139.29573075724525  0.7676914230169142  \\
            139.48270489248986  0.7672681601726019  \\
            139.6696790277345  0.7668459901221265  \\
            139.85665316297911  0.7664240223840575  \\
            140.04362729822375  0.7660012132972649  \\
            140.23060143346837  0.7655763660209202  \\
            140.417575568713  0.7651481305344948  \\
            140.60454970395762  0.7647151508634963  \\
            140.79152383920226  0.7642729762283078  \\
            140.97849797444687  0.7638229424432887  \\
            141.1654721096915  0.7633668464175991  \\
            141.35244624493612  0.7629063286848644  \\
            141.53942038018073  0.7624428734031734  \\
            141.72639451542537  0.7619778083550799  \\
            141.91336865066998  0.761512304947602  \\
            142.10034278591462  0.7610473782122218  \\
            142.28731692115923  0.7605838868048862  \\
            142.47429105640387  0.7601225330060061  \\
            142.66126519164848  0.7596638627204569  \\
            142.84823932689312  0.7592082654775785  \\
            143.03521346213773  0.7587559744311748  \\
            143.22218759738237  0.7583070663595145  \\
            143.40916173262698  0.7578614616653302  \\
            143.59613586787162  0.7574189243758191  \\
            143.78311000311624  0.7569790621426429  \\
            143.97008413836085  0.7565413262419274  \\
            144.1570582736055  0.7561050115742626  \\
            144.3440324088501  0.7556692566647034  \\
            144.53100654409474  0.7552330436627687  \\
            144.71798067933935  0.7547951983424418  \\
            144.904954814584  0.7543543901021701  \\
            145.0919289498286  0.7539095853216526  \\
            145.27890308507324  0.7534563042141464  \\
            145.46587722031785  0.7529941471276806  \\
            145.6528513555625  0.7525250165636235  \\
            145.8398254908071  0.7520506569044719  \\
            146.02679962605174  0.7515726544138519  \\
            146.21377376129635  0.7510924372365178  \\
            146.400747896541  0.7506112753983522  \\
            146.5877220317856  0.7501302808063669  \\
            146.7746961670302  0.7496504072487019  \\
            146.96167030227485  0.7491724503946261  \\
            147.14864443751947  0.7486970477945369  \\
            147.3356185727641  0.7482246788799599  \\
            147.52259270800872  0.7477556649635502  \\
            147.70956684325336  0.7472901692390905  \\
            147.89654097849797  0.746828196781493  \\
            148.0835151137426  0.7463695945467979  \\
            148.27048924898722  0.745914051372174  \\
            148.45746338423186  0.7454610979759193  \\
            148.64443751947647  0.74501010695746  \\
            148.8314116547211  0.7445602927973507  \\
            149.01838578996572  0.7441107118572751  \\
            149.20535992521036  0.7436602623800449  \\
            149.39233406045497  0.7432076844896012  \\
            149.57930819569958  0.742751560191013  \\
            149.76628233094422  0.7422905227193853  \\
            149.95325646618883  0.7418196253846688  \\
            150.14023060143347  0.7413400301174206  \\
            150.32720473667808  0.7408536397955351  \\
            150.51417887192272  0.7403621994477284  \\
            150.70115300716733  0.7398672962535383  \\
            150.88812714241197  0.7393703595433246  \\
            151.0751012776566  0.738872660798269  \\
            151.26207541290123  0.7383753136503746  \\
            151.44904954814584  0.7378792738824667  \\
            151.63602368339048  0.7373853394281923  \\
            151.8229978186351  0.7368941503720202  \\
            152.00997195387973  0.7364061889492413  \\
            152.19694608912434  0.7359217795459677  \\
            152.38392022436895  0.735441088699134  \\
            152.5708943596136  0.7349641250964962  \\
            152.7578684948582  0.7344907395766325  \\
            152.94484263010284  0.7340206251289422  \\
            153.13181676534745  0.7335533168936473  \\
            153.3187909005921  0.7330881921617911  \\
            153.5057650358367  0.7326244703752388  \\
            153.69273917108134  0.7321612131266775  \\
            153.87971330632595  0.7316973241596162  \\
            154.0666874415706  0.7312315493683854  \\
            154.2536615768152  0.7307624767981379  \\
            154.44063571205984  0.7302890162765665  \\
            154.62760984730446  0.7298064923289758  \\
            154.81458398254907  0.7293140660225812  \\
            155.0015581177937  0.7288137370487744  \\
            155.18853225303832  0.7283073499438879  \\
            155.37550638828296  0.7277965940891943  \\
            155.56248052352757  0.7272830037109062  \\
            155.7494546587722  0.726767957880176  \\
            155.93642879401682  0.7262526805130972  \\
            156.12340292926146  0.7257382403707027  \\
            156.31037706450607  0.7252255510589657  \\
            156.4973511997507  0.7247153710287998  \\
            156.68432533499532  0.7242083035760587  \\
            156.87129947023996  0.7237047968415361  \\
            157.05827360548457  0.7232051438109661  \\
            157.2452477407292  0.7227094823150229  \\
            157.43222187597382  0.7222177950293206  \\
            157.61919601121843  0.721729909474414  \\
            157.80617014646307  0.7212454980157975  \\
            157.99314428170769  0.7207640778639062  \\
            158.18011841695233  0.7202850110741148  \\
            158.36709255219694  0.7198075045467389  \\
            158.55406668744158  0.7193306100270335  \\
            158.7410408226862  0.7188532241051945  \\
            158.92801495793083  0.7183740882163571  \\
            159.11498909317544  0.7178917886405976  \\
            159.30196322842008  0.7174048657604042  \\
            159.4889373636647  0.7169108455960956  \\
            159.67591149890933  0.7164055379251927  \\
            159.86288563415394  0.7158910419797697  \\
            160.04985976939858  0.7153693054491991  \\
            160.2368339046432  0.7148421244801508  \\
            160.4238080398878  0.7143111436765931  \\
            160.61078217513244  0.7137778560997913  \\
            160.79775631037705  0.7132436032683092  \\
            160.9847304456217  0.7127095751580078  \\
            161.1717045808663  0.7121768102020466  \\
            161.35867871611094  0.7116461952908821  \\
            161.54565285135556  0.7111184657722694  \\
            161.7326269866002  0.7105942054512607  \\
            161.9196011218448  0.7100738465902066  \\
            162.10657525708945  0.7095576699087549  \\
            162.29354939233406  0.7090458045838517  \\
            162.4805235275787  0.7085382282497406  \\
            162.6674976628233  0.7080347669979632  \\
            162.85447179806795  0.7075350953773588  \\
            163.04144593331256  0.7070387363940644  \\
            163.22842006855717  0.7065450615115152  \\
            163.4153942038018  0.7060532906504436  \\
            163.60236833904642  0.7055624921888802  \\
            163.78934247429106  0.7050715829621534  \\
            163.97631660953567  0.7045793282628893  \\
            164.1632907447803  0.7040843418410117  \\
            164.35026488002492  0.7035850859037425  \\
            164.53723901526956  0.7030806305199253  \\
            164.72421315051417  0.70256555907974  \\
            164.9111872857588  0.7020392968018584  \\
            165.09816142100343  0.7015039664798214  \\
            165.28513555624806  0.7009615383609711  \\
            165.47210969149268  0.700413830146452  \\
            165.6590838267373  0.6998625069912106  \\
            165.84605796198193  0.6993090815039953  \\
            166.03303209722654  0.6987549137473565  \\
            166.22000623247118  0.6982012112376469  \\
            166.4069803677158  0.6976490289450207  \\
            166.59395450296043  0.6970992692934345  \\
            166.78092863820504  0.6965526821606469  \\
            166.96790277344968  0.6960098648782181  \\
            167.1548769086943  0.695471262231511  \\
            167.34185104393893  0.6949371664596897  \\
            167.52882517918354  0.694407717255721  \\
            167.71579931442818  0.6938829017663732  \\
            167.9027734496728  0.693362554592217  \\
            168.08974758491743  0.6928463577876248  \\
            168.27672172016204  0.6923338408607711  \\
            168.46369585540666  0.6918243807736327  \\
            168.6506699906513  0.6913172019419878  \\
            168.8376441258959  0.690811376235417  \\
            169.02461826114055  0.690305822977303  \\
            169.21159239638516  0.6897993089448304  \\
            169.3985665316298  0.6892904483689857  \\
            169.5855406668744  0.6887777029345572  \\
            169.77251480211905  0.6882599117565198  \\
            169.95948893736366  0.6877346777856093  \\
            170.1464630726083  0.6871964408648051  \\
            170.3334372078529  0.6866475161320331  \\
            170.52041134309755  0.6860900588332773  \\
            170.70738547834216  0.6855260643225812  \\
            170.8943596135868  0.6849573680620467  \\
            171.0813337488314  0.6843856456218348  \\
            171.26830788407602  0.6838124126801651  \\
            171.45528201932066  0.6832390250233167  \\
            171.64225615456527  0.6826666785456269  \\
            171.8292302898099  0.682096409249492  \\
            172.01620442505453  0.6815290932453675  \\
            172.20317856029916  0.6809654467517673  \\
            172.39015269554378  0.6804060260952648  \\
            172.57712683078842  0.6798512277104913  \\
            172.76410096603303  0.6793012881401381  \\
            172.95107510127767  0.6787562840349545  \\
            173.13804923652228  0.678216132153749  \\
            173.32502337176692  0.6776805893633888  \\
            173.51199750701153  0.6771492526388005  \\
            173.69897164225617  0.6766215590629688  \\
            173.88594577750078  0.6760967858269379  \\
            174.0729199127454  0.6755740502298104  \\
            174.25989404799003  0.675052309678748  \\
            174.44686818323464  0.6745303616889712  \\
            174.63384231847928  0.6740068438837594  \\
            174.8208164537239  0.6734802339944511  \\
            175.00779058896853  0.6729488498604431  \\
            175.19476472421314  0.6724136988149083  \\
            175.38173885945778  0.6718656041455369  \\
            175.5687129947024  0.6713051470395163  \\
            175.75568712994703  0.6707346487873518  \\
            175.94266126519165  0.6701562654677783  \\
            176.12963540043629  0.6695719879477593  \\
            176.3166095356809  0.6689836418824887  \\
            176.5035836709255  0.6683928877153893  \\
            176.69055780617015  0.6678012206781133  \\
            176.87753194141476  0.6672099707905422  \\
            177.0645060766594  0.6666203028607872  \\
            177.251480211904  0.6660332164851888  \\
            177.43845434714865  0.6654495460483163  \\
            177.62542848239326  0.6648699607229697  \\
            177.8124026176379  0.6642949644701769  \\
            177.9993767528825  0.6637248960391963  \\
            178.18635088812715  0.6631599289675151  \\
            178.37332502337176  0.6626000715808502  \\
            178.5602991586164  0.6620451669931477  \\
            178.747273293861  0.6614948931065834  \\
            178.93424742910565  0.6609487626115619  \\
            179.12122156435026  0.6604061229867177  \\
            179.30819569959488  0.6598661564989148  \\
            179.49516983483952  0.6593278802032458  \\
            179.68214397008413  0.6587901459430339  \\
            179.86911810532877  0.6582516403498305  \\
            180.05609224057338  0.6577108848434173  \\
            180.24306637581802  0.6571662356318048  \\
            180.43004051106263  0.6566189666861265  \\
            180.61701464630727  0.656062622476959  \\
            180.80398878155188  0.6554921024818106  \\
            180.99096291679652  0.654909896233581  \\
            181.17793705204113  0.6543183232260864  \\
            181.36491118728577  0.6537195329140573  \\
            181.55188532253038  0.6531155047131397  \\
            181.73885945777502  0.6525080479998949  \\
            181.92583359301963  0.6518988021117995  \\
            182.11280772826424  0.6512892363472449  \\
            182.29978186350888  0.6506806499655379  \\
            182.4867559987535  0.6500741721869009  \\
            182.67373013399813  0.6494707621924707  \\
            182.86070426924275  0.6488712091243002  \\
            183.04767840448739  0.6482761320853568  \\
            183.234652539732  0.6476859801395238  \\
            183.42162667497664  0.647101032311599  \\
            183.60860081022125  0.6465213975872959  \\
            183.7955749454659  0.6459470149132428  \\
            183.9825490807105  0.6453776531969839  \\
            184.16952321595514  0.6448129113069778  \\
            184.35649735119975  0.6442522180725989  \\
            184.5434714864444  0.6436948322841365  \\
            184.730445621689  0.6431398426927953  \\
            184.9174197569336  0.642586168010695  \\
            185.10439389217825  0.6420325569108708  \\
            185.29136802742286  0.6414775880272728  \\
            185.4783421626675  0.6409196699547666  \\
            185.6653162979121  0.6403577292155107  \\
            185.85229043315675  0.6397950380725648  \\
            186.03926456840136  0.6392162395417441  \\
            186.226238703646  0.638623987630049  \\
            186.41321283889062  0.6380207623947279  \\
            186.60018697413526  0.6374088699432754  \\
            186.78716110937987  0.6367904424334334  \\
            186.9741352446245  0.6361674380731912  \\
            187.16110937986912  0.6355416411207847  \\
            187.34808351511373  0.6349146618846974  \\
            187.53505765035837  0.634287936723659  \\
            187.72203178560298  0.6336627280466474  \\
            187.90900592084762  0.6330401243128865  \\
            188.09598005609223  0.6324210400318481  \\
            188.28295419133687  0.6318062157632505  \\
            188.46992832658148  0.6311962181170593  \\
            188.65690246182612  0.6305914397534872  \\
            188.84387659707073  0.629992099382994  \\
            189.03085073231537  0.6293982417662863  \\
            189.21782486755998  0.6288097377143181  \\
            189.40479900280462  0.6282262840882903  \\
            189.59177313804923  0.6276474037996507  \\
            189.77874727329387  0.6270724458100945  \\
            189.96572140853849  0.6265005851315637  \\
            190.1526955437831  0.6259308228262476  \\
            190.33966967902774  0.6253619860065821  \\
            190.52664381427235  0.624792727835251  \\
            190.713617949517  0.6242215275251843  \\
            190.9005920847616  0.6236466903395597  \\
            191.08756622000624  0.623071080704741  \\
            191.27454035525085  0.6224829721351736  \\
            191.4615144904955  0.6218815772744896  \\
            191.6484886257401  0.6212696517604033  \\
            191.83546276098474  0.6206497172050028  \\
            192.02243689622935  0.6200240611947517  \\
            192.209411031474  0.619394737290487  \\
            192.3963851667186  0.6187635650274216  \\
            192.58335930196324  0.6181321299151422  \\
            192.77033343720785  0.6175017834376109  \\
            192.95730757245246  0.6168736430531636  \\
            193.1442817076971  0.6162485921945114  \\
            193.33125584294172  0.6156272802687403  \\
            193.51822997818635  0.61501012265731  \\
            193.70520411343097  0.614397300716056  \\
            193.8921782486756  0.6137887617751877  \\
            194.07915238392022  0.6131842191392893  \\
            194.26612651916486  0.6125831520873198  \\
            194.45310065440947  0.6119848058726127  \\
            194.6400747896541  0.6113881917228764  \\
            194.82704892489872  0.6107920868401938  \\
            195.01402306014336  0.6101950344010222  \\
            195.20099719538797  0.6095984029472505  \\
            195.3879713306326  0.6089933811940101  \\
            195.57494546587722  0.6083781441859447  \\
            195.76191960112183  0.607755100472855  \\
            195.94889373636647  0.6071264257148541  \\
            196.13586787161108  0.6064940626823682  \\
            196.32284200685572  0.6058597212561355  \\
            196.50981614210033  0.6052248784272074  \\
            196.69679027734497  0.6045907782969477  \\
            196.88376441258958  0.6039584320770331  \\
            197.07073854783422  0.6033286180894524  \\
            197.25771268307884  0.6027018817665079  \\
            197.44468681832348  0.6020785356508138  \\
            197.6316609535681  0.6014586593952974  \\
            197.81863508881273  0.6008420997631985  \\
            198.00560922405734  0.6002284706280696  \\
            198.19258335930195  0.5996171529737759  \\
            198.3795574945466  0.599007294894495  \\
            198.5665316297912  0.5983978115947175  \\
            198.75350576503584  0.5977873853892465  \\
            198.94047990028045  0.5971763712167739  \\
            199.1274540355251  0.596555433925722  \\
            199.3144281707697  0.5959268024892099  \\
            199.50140230601434  0.5952926360118066  \\
            199.68837644125895  0.5946548484580331  \\
            199.8753505765036  0.5940151086523621  \\
            200.0623247117482  0.5933748402792177  \\
            200.24929884699284  0.5927352218829768  \\
            200.43627298223745  0.592097186867967  \\
            200.6232471174821  0.5914614234984684  \\
            200.8102212527267  0.5908283748987129  \\
            200.99719538797132  0.5901982390528837  \\
            201.18416952321596  0.5895709688051163  \\
            201.37114365846057  0.5889462718594978  \\
            201.5581177937052  0.588323610780067  \\
            201.74509192894982  0.5877022029908149  \\
            201.93206606419446  0.5870810207756836  \\
            202.11904019943907  0.5864607257438921  \\
            202.3060143346837  0.5858349120818066  \\
            202.49298846992832  0.5852003767631033  \\
            202.67996260517296  0.584559376226938  \\
            202.86693674041757  0.5839139260878144  \\
            203.0539108756622  0.5832658011355857  \\
            203.24088501090682  0.5826165353354534  \\
            203.42785914615146  0.581967421827968  \\
            203.61483328139607  0.5813195129290284  \\
            203.80180741664068  0.5806736201298826  \\
            203.98878155188532  0.5800303140971268  \\
            204.17575568712994  0.5793899246727066  \\
            204.36272982237458  0.5787525408739159  \\
            204.5497039576192  0.5781180108933975  \\
            204.73667809286383  0.5774859420991428  \\
            204.92365222810844  0.5768557010344921  \\
            205.11062636335308  0.5762264134181343  \\
            205.2976004985977  0.5755969641441072  \\
            205.48457463384233  0.5749667022038464  \\
            205.67154876908694  0.5743284362837086  \\
            205.85852290433158  0.5736838100040054  \\
            206.0454970395762  0.5730348113936979  \\
            206.23247117482083  0.5723831740336677  \\
            206.41944531006544  0.571730377056717  \\
            206.60641944531005  0.5710776451475682  \\
            206.7933935805547  0.5704259485428645  \\
            206.9803677157993  0.5697760030311696  \\
            207.16734185104394  0.5691282699529674  \\
            207.35431598628855  0.5684829562006626  \\
            207.5412901215332  0.5678400142185802  \\
            207.7282642567778  0.5671991420029661  \\
            207.91523839202245  0.566559783101986  \\
            208.10221252726706  0.5659211266157268  \\
            208.2891866625117  0.5652830861503944  \\
            208.4761607977563  0.5646414396865729  \\
            208.66313493300095  0.563992233917811  \\
            208.85010906824556  0.5633375987695602  \\
            209.0370832034902  0.5626794120240606  \\
            209.2240573387348  0.5620192993203402  \\
            209.41103147397942  0.5613586341542154  \\
            209.59800560922406  0.5606985378782902  \\
            209.78497974446867  0.5600398797019572  \\
            209.9719538797133  0.5593832766913971  \\
            210.15892801495792  0.5587290937695786  \\
            210.34590215020256  0.5580774437162582  \\
            210.53287628544717  0.5574281871679816  \\
            210.7198504206918  0.5567809326180814  \\
            210.90682455593642  0.5561350364166792  \\
            211.09379869118106  0.5554896027706839  \\
            211.28077282642568  0.554844865617641  \\
            211.46774696167031  0.5541935084058789  \\
            211.65472109691493  0.5535355313219691  \\
            211.84169523215954  0.5528729419310648  \\
            212.02866936740418  0.5522074999525562  \\
            212.2156435026488  0.5515407172600708  \\
            212.40261763789343  0.5508738578814721  \\
            212.58959177313804  0.5502079379988611  \\
            212.77656590838268  0.5495437259485753  \\
            212.9635400436273  0.5488817422211891  \\
            213.15051417887193  0.5482222594615139  \\
            213.33748831411654  0.5475653024685978  \\
            213.52446244936118  0.5469106481957257  \\
            213.7114365846058  0.5462578257504194  \\
            213.89841071985043  0.5456061163944373  \\
            214.08538485509504  0.5449546788759747  \\
            214.27235899033968  0.5443012049040004  \\
            214.4593331255843  0.5436411002460542  \\
            214.6463072608289  0.5429763567301756  \\
            214.83328139607355  0.5423087074241244  \\
            215.02025553131816  0.5416396266353797  \\
            215.2072296665628  0.5409703299111398  \\
            215.3942038018074  0.5403017740383235  \\
            215.58117793705205  0.5396346570435683  \\
            215.76815207229666  0.538969418193232  \\
            215.9551262075413  0.5383062379933915  \\
            216.1421003427859  0.5376450381898437  \\
            216.32907447803055  0.5369854817681048  \\
            216.51604861327516  0.5363269729534109  \\
            216.7030227485198  0.5356688218810653  \\
            216.8899968837644  0.5350096962996107  \\
            217.07697101900905  0.5343436837320009  \\
            217.26394515425366  0.5336728079023356  \\
            217.45091928949827  0.5329988394371797  \\
            217.6378934247429  0.5323232958655629  \\
            217.82486755998752  0.5316474416189801  \\
            218.01184169523216  0.5309722880313911  \\
            218.19881583047678  0.5302985933392207  \\
            218.38578996572141  0.5296268626813585  \\
            218.57276410096603  0.5289573480991596  \\
            218.75973823621067  0.5282900485364436  \\
            218.94671237145528  0.5276247098394953  \\
            219.13368650669992  0.5269608247570645  \\
            219.32066064194453  0.526297632940366  \\
            219.50763477718917  0.5256349664485367  \\
            219.69460891243378  0.5249665409151998  \\
            219.88158304767842  0.5242926142898557  \\
            220.06855718292303  0.5236150229802866  \\
            220.25553131816764  0.5229353555919108  \\
            220.44250545341228  0.5222549529277832  \\
            220.6294795886569  0.5215749079885955  \\
            220.81645372390153  0.5208960659726756  \\
            221.00342785914614  0.5202190242759884  \\
            221.19040199439078  0.5195441324921349  \\
            221.3773761296354  0.5188714924123532  \\
            221.56435026488003  0.5182009580255172  \\
            221.75132440012464  0.5175321355181384  \\
            221.93829853536928  0.5168643832743638  \\
            222.1252726706139  0.5161975180156655  \\
            222.31224680585854  0.5155275303537828  \\
            222.49922094110315  0.5148513562309832  \\
            222.68619507634776  0.5141708972978458  \\
            222.8731692115924  0.5134878125891836  \\
            223.060143346837  0.5128035185240449  \\
            223.24711748208165  0.5121191889057118  \\
            223.43409161732626  0.5114357549217013  \\
            223.6210657525709  0.5107539051437644  \\
            223.8080398878155  0.5100740855278871  \\
            223.99501402306015  0.5093964994142895  \\
            224.18198815830476  0.5087211075274263  \\
            224.3689622935494  0.5080476279759866  \\
            224.555936428794  0.507375536252894  \\
            224.74291056403865  0.5067040652353065  \\
            224.92988469928326  0.5060315088654277  \\
            225.1168588345279  0.5053535905575193  \\
            225.30383296977251  0.5046718484096476  \\
            225.49080710501713  0.5039878439582054  \\
            225.67778124026177  0.5033028854841112  \\
            225.86475537550638  0.5026180280128096  \\
            226.05172951075102  0.5019340733142706  \\
            226.23870364599563  0.5012515699029906  \\
            226.42567778124027  0.5005708130379909  \\
            226.61265191648488  0.49989184472281917  \\
            226.79962605172952  0.4992144537055486  \\
            226.98660018697413  0.4985381754787784  \\
            227.17357432221877  0.4978622922796332  \\
            227.36054845746338  0.4971853836098525  \\
            227.54752259270802  0.4965032985481376  \\
            227.73449672795263  0.4958177853139762  \\
            227.92147086319727  0.4951303397594241  \\
            228.10844499844188  0.4944422043325175  \\
            228.2954191336865  0.4937543680772715  \\
            228.48239326893113  0.49306756663368145  \\
            228.66936740417574  0.49238228223772235  \\
            228.85634153942038  0.49169874372134864  \\
            229.043315674665  0.49101692651249496  \\
            229.23028980990964  0.49033655263507503  \\
            229.41726394515425  0.489657090708983  \\
            229.6042380803989  0.48897835094417497  \\
            229.7912122156435  0.48829632284032826  \\
            229.97818635088814  0.48760961640595224  \\
            230.16516048613275  0.48691990446161965  \\
            230.3521346213774  0.4862286154464594  \\
            230.539108756622  0.4855369334181577  \\
            230.72608289186664  0.48484579805295663  \\
            230.91305702711125  0.48415590464565533  \\
            231.10003116235586  0.4834677041096094  \\
            231.2870052976005  0.48278140297673094  \\
            231.4739794328451  0.482096963397489  \\
            231.66095356808975  0.48141410314090877  \\
            231.84792770333436  0.4807322955945726  \\
            232.034901838579  0.4800512498628193  \\
            232.22187597382361  0.47936720955435463  \\
            232.40885010906825  0.47867855640338974  \\
            232.59582424431287  0.477986934090715  \\
            232.7827983795575  0.477293748007919  \\
            232.96977251480212  0.47660016525738835  \\
            233.15674665004676  0.4759071146523078  \\
            233.34372078529137  0.47521528671666086  \\
            233.53069492053598  0.4745251336852287  \\
            233.71766905578062  0.4738368695035907  \\
            233.90464319102523  0.473150469828125  \\
            234.09161732626987  0.47246567202600726  \\
            234.27859146151448  0.47178197517521187  \\
            234.46556559675912  0.47109906904947113  \\
            234.65253973200373  0.4704135606202813  \\
            234.83951386724837  0.4697234797244139  \\
            235.02648800249298  0.46903044444486175  \\
            235.21346213773762  0.46833584031740594  \\
            235.40043627298223  0.46764082033061677  \\
            235.58741040822687  0.46694630492585265  \\
            235.77438454347148  0.4662529819972608  \\
            235.96135867871612  0.46556130689177694  \\
            236.14833281396074  0.46487150240912584  \\
            236.33530694920535  0.4641835588018204  \\
            236.52228108445  0.46349723377516233  \\
            236.7092552196946  0.46281205248724216  \\
            236.89622935493924  0.46212767234860597  \\
            237.08320349018385  0.4614410890785625  \\
            237.2701776254285  0.4607499877733652  \\
            237.4571517606731  0.4600559585724019  \\
            237.64412589591774  0.4593603649628598  \\
            237.83110003116235  0.4586643437797265  \\
            238.018074166407  0.4579688052057887  \\
            238.2050483016516  0.45727443277163377  \\
            238.39202243689624  0.456581683355648  \\
            238.57899657214085  0.4558907871840182  \\
            238.7659707073855  0.45520174783073036  \\
            238.9529448426301  0.4545143422175708  \\
            239.13991897787471  0.45382812061412536  \\
            239.32689311311935  0.4531426964889513  \\
            239.51386724836397  0.4524554765333195  \\
            239.7008413836086  0.4517638098280095  \\
            239.88781551885322  0.45106925545349513  \\
            240.07478965409786  0.4503731519478489  \\
            240.26176378934247  0.44967661730674274  \\
            240.4487379245871  0.4489805489834474  \\
            240.63571205983172  0.44828562388883303  \\
            240.82268619507636  0.4475922983913685  \\
            241.00966033032097  0.446900808317122  \\
            241.1966344655656  0.44621116894976054  \\
            241.38360860081022  0.4455231750305507  \\
            241.57058273605486  0.4448364007583575  \\
            241.75755687129947  0.4441504055858519  \\
            241.94453100654408  0.44346302495443535  \\
            242.13150514178872  0.44277128333343024  \\
            242.31847927703333  0.442076705975439  \\
            242.50545341227797  0.44138060387297234  \\
            242.69242754752258  0.44068407375845003  \\
            242.87940168276722  0.43998799810420025  \\
            243.06637581801184  0.4392930451224604  \\
            243.25334995325647  0.43859966876537615  \\
            243.4403240885011  0.43790810872500224  \\
            243.62729822374573  0.43721839043330185  \\
            243.81427235899034  0.43653032506214723  \\
            244.00124649423498  0.43584350952331896  \\
            244.1882206294796  0.43515744054113276  \\
            244.3751947647242  0.43447039490610045  \\
            244.56216889996884  0.43377908714583074  \\
            244.74914303521345  0.43308500623808394  \\
            244.9361171704581  0.4323894333160325  \\
            245.1230913057027  0.4316934416682623  \\
            245.31006544094734  0.4309978967387713  \\
            245.49703957619195  0.4303034561269708  \\
            245.6840137114366  0.42961056958768434  \\
            245.8709878466812  0.4289194790311485  \\
            246.05796198192584  0.4282302185230123  \\
            246.24493611717045  0.4275426142843378  \\
            246.4319102524151  0.42685628469159953  \\
            246.6188843876597  0.4261706564484978  \\
            246.80585852290434  0.42548445477511165  \\
            246.99283265814896  0.4247941022594501  \\
            247.17980679339357  0.4241010493659277  \\
            247.3667809286382  0.4234065452395217  \\
            247.55375506388282  0.4227116377057718  \\
            247.74072919912746  0.42201717327078003  \\
            247.92770333437207  0.4213237971212111  \\
            248.1146774696167  0.420631953124292  \\
            248.30165160486132  0.4199418838278124  \\
            248.48862574010596  0.41925363046012415  \\
            248.67559987535057  0.4185670329301418  \\
            248.8625740105952  0.4178817298273423  \\
            249.04954814583982  0.41719715842176514  \\
            249.23652228108446  0.4165122348295767  \\
            249.42349641632907  0.4158233698067613  \\
            249.6104705515737  0.4151318869326668  \\
            249.79744468681832  0.4144390013950987  \\
            249.98441882206293  0.41374573368167167  \\
            250.17139295730757  0.4130529095798094  \\
            250.3583670925522  0.4123611601767452  \\
            250.54534122779683  0.411670921859521  \\
            250.73231536304144  0.41098243631498843  \\
            250.91928949828608  0.4102957505298079  \\
            251.1062636335307  0.4096107167904494  \\
            251.29323776877533  0.4089269926831917  \\
            251.48021190401994  0.40824404109412316  \\
            251.66718603926458  0.40756090754647684  \\
            251.8541601745092  0.40687407212324467  \\
            252.04113430975383  0.40618471055648286  \\
            252.22810844499844  0.40549400226840515  \\
            252.41508258024308  0.40480293868541495  \\
            252.6020567154877  0.40411232323810603  \\
            252.7890308507323  0.4034227713612625  \\
            252.97600498597694  0.40273471049385834  \\
            253.16297912122155  0.40204838007905835  \\
            253.3499532564662  0.40136383156421696  \\
            253.5369273917108  0.40068092840087915  \\
            253.72390152695544  0.39999934604478  \\
            253.91087566220006  0.39931857195584497  \\
            254.0978497974447  0.39863776744072627  \\
            254.2848239326893  0.39795351211242264  \\
            254.47179806793395  0.39726683099964694  \\
            254.65877220317856  0.39657886609280446  \\
            254.8457463384232  0.3958905781707454  \\
            255.0327204736678  0.3952027468007662  \\
            255.21969460891242  0.3945159703386081  \\
            255.40666874415706  0.39383066592845767  \\
            255.59364287940167  0.3931470695029476  \\
            255.7806170146463  0.3924652357831554  \\
            255.96759114989092  0.39178503827860445  \\
            256.15456528513556  0.39110616928726316  \\
            256.3415394203802  0.39042813989554576  \\
            256.5285135556248  0.38975021344632  \\
            256.71548769086945  0.3890690960070578  \\
            256.90246182611406  0.3883856610412949  \\
            257.0894359613587  0.38770101161041065  \\
            257.2764100966033  0.3870160764236336  \\
            257.46338423184795  0.38633160983804077  \\
            257.65035836709257  0.38564819185855864  \\
            257.8373325023372  0.3849662281379619  \\
            258.0243066375818  0.3842859499768742  \\
            258.2112807728264  0.3836074143237682  \\
            258.39825490807107  0.3829305037749649  \\
            258.5852290433157  0.382254926574635  \\
            258.7722031785603  0.38158021661479713  \\
            258.9591773138049  0.380905725523858  \\
            259.14615144904957  0.3802283093364834  \\
            259.3331255842942  0.37954869111841305  \\
            259.5200997195388  0.378867933634673  \\
            259.7070738547834  0.3781869322336766  \\
            259.89404799002807  0.3775064148472236  \\
            260.0810221252727  0.37682694199050115  \\
            260.2679962605173  0.3761489067620829  \\
            260.4549703957619  0.37547253484392934  \\
            260.6419445310065  0.37479788450138796  \\
            260.8289186662512  0.3741248465831927  \\
            261.0158928014958  0.3734531445214652  \\
            261.2028669367404  0.37278233433171315  \\
            261.389841071985  0.37211184265389835  \\
            261.5768152072297  0.37143869501624244  \\
            261.7637893424743  0.3707634672762208  \\
            261.9507634777189  0.3700871806985017  \\
            262.1377376129635  0.36941069613985744  \\
            262.3247117482082  0.3687347140491636  \\
            262.5116858834528  0.36805977446740035  \\
            262.6986600186974  0.3673862570276511  \\
            262.885634153942  0.3667143809551031  \\
            263.0726082891867  0.36604420506704743  \\
            263.2595824244313  0.36537562777287924  \\
            263.4465565596759  0.3647083870740971  \\
            263.6335306949205  0.3640420605643034  \\
            263.82050483016513  0.36337613733983276  \\
            264.0074789654098  0.3627078277308494  \\
            264.1944531006544  0.36203756555685457  \\
            264.381427235899  0.36136632953863057  \\
            264.56840137114364  0.3606949450672598  \\
            264.7553755063883  0.36002408420412424  \\
            264.9423496416329  0.35935426568090617  \\
            265.1293237768775  0.35868585489958726  \\
            265.31629791212214  0.358019063932449  \\
            265.5032720473668  0.3573539515220724  \\
            265.6902461826114  0.3566904230813389  \\
            265.87722031785603  0.3560282306934293  \\
            266.06419445310064  0.3553669731118242  \\
            266.25116858834525  0.35470562121024174  \\
            266.4381427235899  0.35404358825669624  \\
            266.62511685883453  0.3533814436217766  \\
            266.81209099407914  0.35271950939469837  \\
            266.99906512932375  0.35205799758906564  \\
            267.1860392645684  0.35139701014287017  \\
            267.37301339981303  0.35073650246621024  \\
            267.55998753505764  0.3500759604756503  \\
            267.74696167030226  0.3494154946293103  \\
            267.9339358055469  0.3487552913291334  \\
            268.12090994079153  0.34809552541588745  \\
            268.30788407603615  0.3474362707452033  \\
            268.49485821128076  0.3467761474254693  \\
            268.6818323465254  0.346117492051379  \\
            268.86880648177004  0.3454562395859174  \\
            269.05578061701465  0.34478983218270925  \\
            269.24275475225926  0.34411896532618896  \\
            269.42972888750387  0.34344369090946153  \\
            269.61670302274854  0.3427646039872221  \\
            269.80367715799315  0.3420824060163743  \\
            269.99065129323776  0.34139724514265435  \\
            270.1776254284824  0.3407101155891822  \\
            270.36459956372704  0.34002119810234266  \\
            270.55157369897165  0.3393310762583338  \\
            270.73854783421626  0.3386404318201445  \\
            270.9255219694609  0.3379493163594593  \\
            271.11249610470554  0.33725853720065596  \\
            271.29947023995015  0.3365681464154529  \\
            271.48644437519476  0.3358784891469428  \\
            271.6734185104394  0.33519005064139684  \\
            271.860392645684  0.33450267246018406  \\
            272.04736678092866  0.33381690558242466  \\
            272.23434091617327  0.33313263512015034  \\
            272.4213150514179  0.3324499707647866  \\
            272.6082891866625  0.3317692338003099  \\
            272.79526332190716  0.331090096149664  \\
            272.98223745715177  0.33041292210099665  \\
            273.1692115923964  0.32973751724300976  \\
            273.356185727641  0.32906380636239846  \\
            273.54315986288566  0.32839207853125263  \\
            273.73013399813027  0.3277219077355021  \\
            273.9171081333749  0.32705352041833313  \\
            274.1040822686195  0.32638678914248687  \\
            274.2910564038641  0.32572149324033095  \\
            274.4780305391088  0.32505793629089863  \\
            274.6650046743534  0.32439575078915206  \\
            274.851978809598  0.32373491048523173  \\
            275.0389529448426  0.32307565468353105  \\
            275.2259270800873  0.3224175383484783  \\
            275.4129012153319  0.32176075854055636  \\
            275.5998753505765  0.3211053130979349  \\
            275.7868494858211  0.32045088697819885  \\
            275.9738236210658  0.3197977954332137  \\
            276.1607977563104  0.31914582870663893  \\
            276.347771891555  0.318494820940063  \\
            276.5347460267996  0.31784512429364015  \\
            276.7217201620443  0.31719644273284536  \\
            276.9086942972889  0.31654867740098014  \\
            277.0956684325335  0.3159022056942172  \\
            277.2826425677781  0.3152566903898696  \\
            277.4696167030227  0.31461206876766795  \\
            277.6565908382674  0.31396873066635683  \\
            277.843564973512  0.31332633488782513  \\
            278.0305391087566  0.3126848166125788  \\
            278.2175132440012  0.3120445715588361  \\
            278.4044873792459  0.31140529231238856  \\
            278.5914615144905  0.3107668791166453  \\
            278.7784356497351  0.31012970963244585  \\
            278.9654097849797  0.3094935638975957  \\
            279.1523839202244  0.3088582851186667  \\
            279.339358055469  0.30822411897513713  \\
            279.5263321907136  0.3075911846248532  \\
            279.71330632595823  0.3069590820553839  \\
            279.90028046120284  0.30632796570735965  \\
            280.0872545964475  0.30569819238079726  \\
            280.2742287316921  0.3050693017502388  \\
            280.46120286693673  0.30444130752739623  \\
            280.64817700218134  0.3038146076657571  \\
            280.835151137426  0.30318894630558596  \\
            281.0221252726706  0.3025641502838389  \\
            281.20909940791523  0.30194039783724036  \\
            281.39607354315984  0.3013179952429722  \\
            281.5830476784045  0.30069644642026205  \\
            281.7700218136491  0.3000757906760709  \\
            281.95699594889373  0.2994563785776978  \\
            282.14397008413835  0.2988381160643752  \\
            282.330944219383  0.2982206751667072  \\
            282.5179183546276  0.29760419724798454  \\
            282.70489248987224  0.2969890901982222  \\
            282.89186662511685  0.29637490242520004  \\
            283.07884076036146  0.2957615691874611  \\
            283.2658148956061  0.2951492719078609  \\
            283.45278903085074  0.2945383464529528  \\
            283.63976316609535  0.2939282611610896  \\
            283.82673730133996  0.293319029735682  \\
            284.01371143658463  0.29271088234555237  \\
            284.20068557182924  0.29210408542134286  \\
            284.38765970707385  0.29149808830362156  \\
            284.57463384231846  0.290892944793389  \\
            284.76160797756313  0.29028889719727746  \\
            284.94858211280774  0.2896861960493509  \\
            285.13555624805235  0.2890842784412556  \\
            285.32253038329696  0.2884832064548045  \\
            285.5095045185416  0.2878832064589246  \\
            285.69647865378624  0.28728457409594654  \\
            285.88345278903086  0.286686731097135  \\
            286.07042692427547  0.2860897185496856  \\
            286.2574010595201  0.2854937261705132  \\
            286.44437519476475  0.28489912278198204  \\
            286.63134933000936  0.2843053522891149  \\
            286.81832346525397  0.28371239572724716  \\
            287.0052976004986  0.28312039167951797  \\
            287.19227173574325  0.28252969452077203  \\
            287.37924587098786  0.28194005294479335  \\
            287.56622000623247  0.28135115790061593  \\
            287.7531941414771  0.28076314554737436  \\
            287.9401682767217  0.28017628944346035  \\
            288.12714241196636  0.27959074679403034  \\
            288.314116547211  0.2790059242375377  \\
            288.5010906824556  0.27842192574640595  \\
            288.6880648177002  0.27783894075241916  \\
            288.87503895294486  0.27725733538891345  \\
            289.0620130881895  0.27667660958017914  \\
            289.2489872234341  0.2760966577296337  \\
            289.4359613586787  0.2755175996082768  \\
            289.62293549392336  0.2749397001069039  \\
            289.809909629168  0.27436312480002084  \\
            289.9968837644126  0.2737872523252932  \\
            290.1838578996572  0.2732121887517167  \\
            290.37083203490187  0.2726381018099483  \\
            290.5578061701465  0.27206530309318194  \\
            290.7447803053911  0.27149360923351407  \\
            290.9317544406357  0.2709226050057713  \\
            291.1187285758803  0.27035244483107723  \\
            291.305702711125  0.2697833347590014  \\
            291.4926768463696  0.2692156102637021  \\
            291.6796509816142  0.26864872804553497  \\
            291.8666251168588  0.2680825984881809  \\
            292.0535992521035  0.2675173452685408  \\
            292.2405733873481  0.2669531937896587  \\
            292.4275475225927  0.26639043228362513  \\
            292.6145216578373  0.2658284119841995  \\
            292.801495793082  0.2652671617091799  \\
            292.9884699283266  0.26470680771241295  \\
            293.1754440635712  0.2641475801121061  \\
            293.3624181988158  0.2635897304944484  \\
            293.5493923340604  0.2630325928717057  \\
            293.7363664693051  0.2624762238589358  \\
            293.9233406045497  0.26192075480266225  \\
            294.1103147397943  0.2613664095507043  \\
            294.29728887503893  0.26081344799786854  \\
            294.4842630102836  0.2602612026617746  \\
            294.6712371455282  0.25970971666165277  \\
            294.8582112807728  0.25915911776377093  \\
            295.04518541601743  0.2586096156688507  \\
            295.2321595512621  0.2580615020120674  \\
            295.4191336865067  0.25751417271756954  \\
            295.6061078217513  0.2569675747706367  \\
            295.79308195699593  0.25642183641412586  \\
            295.98005609224055  0.25587714801347844  \\
            296.1670302274852  0.2553337720048338  \\
            296.3540043627298  0.2547914317709181  \\
            296.54097849797444  0.25424973376530197  \\
            296.72795263321905  0.25370885601060666  \\
            296.9149267684637  0.25316896671491435  \\
            297.1019009037083  0.2526302969010147  \\
            297.28887503895294  0.25209290184778527  \\
            297.47584917419755  0.2515561260396813  \\
            297.6628233094422  0.251020122040119  \\
            297.8497974446868  0.2504850352180192  \\
            298.03677157993144  0.24995106502936687  \\
            298.22374571517605  0.24941846501721224  \\
            298.4107198504207  0.2488866741919194  \\
            298.59769398566533  0.2483555730278036  \\
            298.78466812090994  0.2478253116347949  \\
            298.97164225615455  0.2472960596811426  \\
            299.15861639139916  0.24676803264322025  \\
            299.34559052664383  0.24624128076687118  \\
            299.53256466188844  0.24571513125421485  \\
            299.71953879713305  0.24518973943815112  \\
            299.90651293237767  0.24466524888008212  \\
            300.09348706762233  0.24414184103983133  \\
            300.28046120286695  0.24361973527564457  \\
            300.46743533811156  0.24309868879371324  \\
            300.65440947335617  0.24257823580246993  \\
            300.84138360860084  0.24205857488404772  \\
            301.02835774384545  0.24153985943743242  \\
            301.21533187909006  0.2410222731581431  \\
            301.40230601433467  0.2405060300382325  \\
            301.5892801495793  0.2399906723167197  \\
            301.77625428482395  0.239475939578983  \\
            301.96322842006856  0.23896201718443413  \\
            302.1502025553132  0.23844906144657668  \\
            302.3371766905578  0.23793725159280052  \\
            302.52415082580245  0.23742678976438164  \\
            302.71112496104706  0.236917177380067  \\
            302.8980990962917  0.2364081859565831  \\
            303.0850732315363  0.23590000154770954  \\
            303.27204736678095  0.23539277944314774  \\
            303.45902150202556  0.2348866906177806  \\
            303.6459956372702  0.23438192173167166  \\
            303.8329697725148  0.2338781346587114  \\
            304.01994390775945  0.2333749117778597  \\
            304.20691804300407  0.23287246656288282  \\
            304.3938921782487  0.232370952620529  \\
            304.5808663134933  0.23187053207084599  \\
            304.7678404487379  0.23137137554718076  \\
            304.95481458398257  0.23087344477580007  \\
            305.1417887192272  0.23037604152298005  \\
            305.3287628544718  0.22987935392081663  \\
            305.5157369897164  0.22938353711618845  \\
            305.70271112496107  0.22888874754379046  \\
            305.8896852602057  0.2283951429261342  \\
            306.0766593954503  0.22790288227354713  \\
            306.2636335306949  0.22741145987782466  \\
            306.4506076659396  0.2269205928754876  \\
            306.6375818011842  0.22643049727510342  \\
            306.8245559364288  0.2259413319213584  \\
            307.0115300716734  0.22545324952722587  \\
            307.198504206918  0.22496639667396617  \\
            307.3854783421627  0.2244809138111264  \\
            307.5724524774073  0.22399604054822508  \\
            307.7594266126519  0.22351177059944052  \\
            307.9464007478965  0.22302828343106887  \\
            308.1333748831412  0.22254574159316537  \\
            308.3203490183858  0.22206429368431876  \\
            308.5073231536304  0.22158407435165037  \\
            308.694297288875  0.2211052042908146  \\
            308.8812714241197  0.22062712540068435  \\
            309.0682455593643  0.220149526377537  \\
            309.2552196946089  0.21967265310593376  \\
            309.4421938298535  0.21919668147250607  \\
            309.62916796509813  0.21872176502974539  \\
            309.8161421003428  0.21824803499600293  \\
            310.0031162355874  0.21777560025549034  \\
            310.190090370832  0.21730446567651973  \\
            310.37706450607664  0.21683376105658597  \\
            310.5640386413213  0.21636360182617462  \\
            310.7510127765659  0.21589419939677096  \\
            310.9379869118105  0.21542573489610176  \\
            311.12496104705514  0.21495835916813597  \\
            311.3119351822998  0.21449219277308448  \\
            311.4989093175444  0.21402732598740062  \\
            311.685883452789  0.21356381880377928  \\
            311.87285758803364  0.2131008984939002  \\
            312.0598317232783  0.21263842148303008  \\
            312.2468058585229  0.21217662678821825  \\
            312.43377999376753  0.21171570283804594  \\
            312.62075412901214  0.21125580743800787  \\
            312.80772826425675  0.21079706777051208  \\
            312.9947023995014  0.21033958039487985  \\
            313.18167653474603  0.20988341124734622  \\
            313.36865066999064  0.20942828999811822  \\
            313.55562480523525  0.2089735119584031  \\
            313.7425989404799  0.20851932703465229  \\
            313.92957307572453  0.20806592721354722  \\
            314.11654721096914  0.20761347624989973  \\
            314.30352134621376  0.2071621096666525  \\
            314.4904954814584  0.20671193475487887  \\
            314.67746961670304  0.2062630305737834  \\
            314.86444375194765  0.2058154252944773  \\
            315.05141788719226  0.2053682991312337  \\
            315.23839202243687  0.2049216933303568  \\
            315.42536615768154  0.20447580005798993  \\
            315.61234029292615  0.20403078565608757  \\
            315.79931442817076  0.20358679064241453  \\
            315.98628856341537  0.20314392971054665  \\
            316.17326269866004  0.2027022917298703  \\
            316.36023683390465  0.20226193974558307  \\
            316.54721096914926  0.20182251667363255  \\
            316.7341851043939  0.20138349724696683  \\
            316.92115923963854  0.20094512384057064  \\
            317.10813337488315  0.20050756320460128  \\
            317.29510751012776  0.20007095859112717  \\
            317.4820816453724  0.1996354297541284  \\
            317.669055780617  0.19920107294949668  \\
            317.85602991586165  0.19876796093503502  \\
            318.04300405110627  0.19833606646661486  \\
            318.2299781863509  0.19790463808184255  \\
            318.4169523215955  0.19747379317658265  \\
            318.60392645684016  0.19704369746526335  \\
            318.79090059208477  0.19661449534174527  \\
            318.9778747273294  0.19618630987932084  \\
            319.164848862574  0.19575924283071466  \\
            319.35182299781866  0.19533337462808323  \\
            319.53879713306327  0.19490876438301558  \\
            319.7257712683079  0.19448496976086233  \\
            319.9127454035525  0.1940616497187812  \\
            320.09971953879716  0.19363901824245444  \\
            320.28669367404177  0.19321721961462154  \\
            320.4736678092864  0.19279637880650433  \\
            320.660641944531  0.1923766014778074  \\
            320.8476160797756  0.19195797397671824  \\
            321.0345902150203  0.19154056333990677  \\
            321.2215643502649  0.19112428072309964  \\
            321.4085384855095  0.19070847146400982  \\
            321.5955126207541  0.19029329381205762  \\
            321.7824867559988  0.18987889087291807  \\
            321.9694608912434  0.18946538828655057  \\
            322.156435026488  0.18905289422719793  \\
            322.3434091617326  0.18864149940338704  \\
            322.5303832969773  0.18823127705792855  \\
            322.7173574322219  0.18782228296791734  \\
            322.9043315674665  0.18741399427116445  \\
            323.0913057027111  0.18700625295528558  \\
            323.2782798379557  0.18659923148153626  \\
            323.4652539732004  0.186193055082388  \\
            323.652228108445  0.18578783321807676  \\
            323.8392022436896  0.1853836595766023  \\
            324.0261763789342  0.1849806120737286  \\
            324.2131505141789  0.18457875285298378  \\
            324.4001246494235  0.18417793544291575  \\
            324.5870987846681  0.18377766728350112  \\
            324.7740729199127  0.1833781046183771  \\
            324.9610470551574  0.18297934800063695  \\
            325.148021190402  0.1825814943850867  \\
            325.3349953256466  0.1821846371282446  \\
            325.5219694608912  0.18178886598834149  \\
            325.7089435961359  0.1813942633257213  \\
            325.8959177313805  0.18100034519913138  \\
            326.0828918666251  0.1806071471213409  \\
            326.26986600186973  0.1802147435348108  \\
            326.45684013711434  0.1798232176546426  \\
            326.643814272359  0.17943266146857845  \\
            326.8307884076036  0.1790431757370014  \\
            327.01776254284823  0.1786547338007096  \\
            327.20473667809284  0.1782669824988681  \\
            327.3917108133375  0.17788001231030987  \\
            327.5786849485821  0.17749388677144562  \\
            327.76565908382673  0.17710869053573536  \\
            327.95263321907134  0.1767245293736891  \\
            328.139607354316  0.17634137886989618  \\
            328.3265814895606  0.17595894331122006  \\
            328.51355562480524  0.17557730831065751  \\
            328.70052976004985  0.17519653360750062  \\
            328.88750389529446  0.1748166999051443  \\
            329.0744780305391  0.17443790887108604  \\
            329.26145216578374  0.1740601106415298  \\
            329.44842630102835  0.17368303692363068  \\
            329.63540043627296  0.17330677118036525  \\
            329.8223745715176  0.1729313708002008  \\
            330.00934870676224  0.17255691386476665  \\
            330.19632284200685  0.17218349914885356  \\
            330.38329697725146  0.17181105213314846  \\
            330.57027111249613  0.17143933401355382  \\
            330.75724524774074  0.1710684255636488  \\
            330.94421938298535  0.17069838268892215  \\
            331.13119351822996  0.17032928161958183  \\
            331.3181676534746  0.16996121891055513  \\
            331.50514178871924  0.16959409577914378  \\
            331.69211592396385  0.16922770456359307  \\
            331.87909005920847  0.1688621225088583  \\
            332.0660641944531  0.16849740447358902  \\
            332.25303832969774  0.16813362521032027  \\
            332.44001246494236  0.16777087936547297  \\
            332.62698660018697  0.16740904406566803  \\
            332.8139607354316  0.16704794410207344  \\
            333.00093487067625  0.16668765220177012  \\
            333.18790900592086  0.16632822235643346  \\
            333.37488314116547  0.16596972798680498  \\
            333.5618572764101  0.165612261942693  \\
            333.74883141165475  0.16525567735477745  \\
            333.93580554689936  0.16489983251119048  \\
            334.12277968214397  0.16454479460463567  \\
            334.3097538173886  0.16419061681267122  \\
            334.4967279526332  0.16383737126136452  \\
            334.68370208787786  0.16348514902529226  \\
            334.8706762231225  0.1631337793411008  \\
            335.0576503583671  0.16278315482694028  \\
            335.2446244936117  0.16243333617215006  \\
            335.43159862885636  0.16208437574250045  \\
            335.618572764101  0.16173634436623655  \\
            335.8055468993456  0.16138933133407735  \\
            335.9925210345902  0.16104314213772306  \\
            336.17949516983487  0.16069770438313732  \\
            336.3664693050795  0.16035307137074195  \\
            336.5534434403241  0.16000929464367103  \\
            336.7404175755687  0.1596664437211212  \\
            336.9273917108133  0.15932460609835167  \\
            337.114365846058  0.15898356373151734  \\
            337.3013399813026  0.15864327972027772  \\
            337.4883141165472  0.15830379918539403  \\
            337.6752882517918  0.1579651728377399  \\
            337.8622623870365  0.157627468879713  \\
            338.0492365222811  0.15729077300523542  \\
            338.2362106575257  0.156954837260694  \\
            338.4231847927703  0.15661968194549136  \\
            338.610158928015  0.15628534077809164  \\
            338.7971330632596  0.15595185571582337  \\
            338.9841071985042  0.1556192806392176  \\
            339.1710813337488  0.15528767696902102  \\
            339.3580554689935  0.15495679412848232  \\
            339.5450296042381  0.15462664085301972  \\
            339.7320037394827  0.154297306252935  \\
            339.9189778747273  0.1539688727016424  \\
            340.10595200997193  0.1536414158356682  \\
            340.2929261452166  0.15331500455465094  \\
            340.4799002804612  0.15298963116086722  \\
            340.6668744157058  0.1526651129589796  \\
            340.85384855095043  0.1523415222361694  \\
            341.0408226861951  0.15201893534699315  \\
            341.2277968214397  0.15169743771610067  \\
            341.4147709566843  0.15137712383823457  \\
            341.60174509192893  0.15105804707931675  \\
            341.7887192271736  0.150740010412252  \\
            341.9756933624182  0.15042306299404867  \\
            342.1626674976628  0.15010726118944295  \\
            342.34964163290743  0.14979268889588915  \\
            342.53661576815205  0.1494793473810199  \\
            342.7235899033967  0.14916712865111265  \\
            342.9105640386413  0.14885607580034416  \\
            343.09753817388594  0.1485462393368995  \\
            343.28451230913055  0.1482376969460669  \\
            343.4714864443752  0.14793034573864383  \\
            343.6584605796198  0.14762415319283168  \\
            343.84543471486444  0.14731914596913906  \\
            344.03240885010905  0.14701537253070804  \\
            344.2193829853537  0.14671287817094705  \\
            344.40635712059833  0.14641152211412242  \\
            344.59333125584294  0.14611131222414445  \\
            344.78030539108755  0.14581227197766797  \\
            344.96727952633216  0.1455144524948599  \\
            345.15425366157683  0.14521784132265822  \\
            345.34122779682144  0.1449223206052371  \\
            345.52820193206605  0.14462791050238666  \\
            345.71517606731067  0.14433464059076054  \\
            345.90215020255533  0.14404256798336162  \\
            346.08912433779994  0.14375159855021072  \\
            346.27609847304456  0.14346168497812808  \\
            346.46307260828917  0.14317284466969207  \\
            346.65004674353384  0.14288511517040944  \\
            346.83702087877845  0.14259853705597855  \\
            347.02399501402306  0.14231297884501548  \\
            347.21096914926767  0.14202844301040246  \\
            347.39794328451234  0.14174494900573195  \\
            347.58491741975695  0.14146254277469705  \\
            347.77189155500156  0.1411812191007245  \\
            347.95886569024617  0.1409008667728039  \\
            348.1458398254908  0.1406215046317022  \\
            348.33281396073545  0.14034316086116758  \\
            348.51978809598006  0.1400658894064797  \\
            348.7067622312247  0.1397896140892674  \\
            348.8937363664693  0.1395142854500142  \\
            349.08071050171395  0.1392399226232369  \\
            349.26768463695856  0.13896656183302955  \\
            349.4546587722032  0.13869424560623445  \\
            349.6416329074478  0.1384228557591803  \\
            349.82860704269245  0.13815239423975031  \\
            350.01558117793707  0.13788288028479453  \\
            350.2025553131817  0.13761435741979203  \\
            350.3895294484263  0.13734682765122563  \\
            350.5765035836709  0.13708018734461405  \\
            350.76347771891557  0.13681445422835334  \\
            350.9504518541602  0.13654965488795306  \\
            351.1374259894048  0.13628583951414647  \\
            351.3244001246494  0.13602294654032934  \\
            351.51137425989407  0.13576092451280972  \\
            351.6983483951387  0.1354997923642304  \\
            351.8853225303833  0.1352395834851019  \\
            352.0722966656279  0.13498034001815906  \\
            352.25927080087257  0.13472195480842605  \\
            352.4462449361172  0.13446442779795628  \\
            352.6332190713618  0.1342077763979942  \\
            352.8201932066064  0.13395204037214561  \\
            353.007167341851  0.1336972262693053  \\
            353.1941414770957  0.1334432367458103  \\
            353.3811156123403  0.13319008720170256  \\
            353.5680897475849  0.13293780164561908  \\
            353.7550638828295  0.13268642585438  \\
            353.9420380180742  0.13243590989892112  \\
            354.1290121533188  0.13218620063440514  \\
            354.3159862885634  0.13193731592787897  \\
            354.502960423808  0.13168928604341132  \\
            354.6899345590527  0.13144215194555703  \\
            354.8769086942973  0.13119581622174756  \\
            355.0638828295419  0.13095027675503487  \\
            355.2508569647865  0.13070554908838314  \\
            355.4378311000312  0.1304616694197336  \\
            355.6248052352758  0.13021864777222766  \\
            355.8117793705204  0.1299763927909444  \\
            355.998753505765  0.1297349176961311  \\
            356.18572764100963  0.12949424418658717  \\
            356.3727017762543  0.12925441408201102  \\
            356.5596759114989  0.129015387338621  \\
            356.7466500467435  0.1287771100103654  \\
            356.93362418198814  0.12853959892235653  \\
            357.1205983172328  0.1283028816096034  \\
            357.3075724524774  0.1280669977466425  \\
            357.494546587722  0.1278318589130403  \\
            357.68152072296664  0.12759746126522775  \\
            357.8684948582113  0.12736381876897018  \\
            358.0554689934559  0.12713096448385047  \\
            358.24244312870053  0.12689891120471117  \\
            358.42941726394514  0.12666757340884005  \\
            358.61639139918975  0.12643696237281607  \\
            358.8033655344344  0.12620709777786276  \\
            358.99033966967903  0.125978017906067  \\
            359.17731380492364  0.12574969112979006  \\
            359.36428794016825  0.125522063417129  \\
            359.5512620754129  0.12529515053954232  \\
            359.73823621065753  0.12506897758935748  \\
            359.92521034590214  0.12484358280670363  \\
            360.11218448114676  0.12461888604515764  \\
            360.2991586163914  0.12439488195123707  \\
            360.48613275163603  0.12417158308107396  \\
            360.67310688688065  0.12394901964616867  \\
            360.86008102212526  0.12372720655501034  \\
            361.0470551573699  0.12350606389236174  \\
            361.23402929261454  0.12328560112943415  \\
            361.42100342785915  0.12306583611506823  \\
            361.60797756310376  0.12284680390029717  \\
            361.79495169834837  0.12262847997532254  \\
            361.98192583359304  0.12241081075898748  \\
            362.16889996883765  0.1221938109246586  \\
            362.35587410408226  0.12197750333407148  \\
            362.5428482393269  0.12176192465807498  \\
            362.72982237457154  0.1215470023503988  \\
            362.91679650981615  0.12133272971786394  \\
            363.10377064506076  0.12111911803374578  \\
            363.2907447803054  0.1209061949045647  \\
            363.47771891555004  0.12069397679441059  \\
            363.66469305079465  0.12048238915900199  \\
            363.85166718603926  0.12027143978879708  \\
            364.0386413212839  0.12006114486201358  \\
            364.2256154565285  0.1198515364734712  \\
            364.41258959177316  0.11964259612465168  \\
            364.59956372701777  0.119434271116825  \\
            364.7865378622624  0.11922657500454446  \\
            364.973511997507  0.1190195286136432  \\
            365.16048613275166  0.11881316695648789  \\
            365.34746026799627  0.1186074244800093  \\
            365.5344344032409  0.11840229331165893  \\
            365.7214085384855  0.11819778356144421  \\
            365.90838267373016  0.1179939204563215  \\
            366.09535680897477  0.11779072155852911  \\
            366.2823309442194  0.11758811746210343  \\
            366.469305079464  0.1173861144012697  \\
            366.6562792147086  0.11718472703419522  \\
            366.8432533499533  0.11698398475232025  \\
            367.0302274851979  0.11678387412612286  \\
            367.2172016204425  0.11658434368695013  \\
            367.4041757556871  0.11638540586938602  \\
            367.5911498909318  0.11618707964241952  \\
            367.7781240261764  0.11598939830709283  \\
            367.965098161421  0.11579230275155852  \\
            368.1520722966656  0.11559578407191398  \\
            368.3390464319103  0.11539985132399717  \\
            368.5260205671549  0.11520452756028728  \\
            368.7129947023995  0.11500983106296138  \\
            368.8999688376441  0.11481569733341536  \\
            369.0869429728888  0.11462213116892803  \\
            369.2739171081334  0.11442914584390744  \\
            369.460891243378  0.11423676827586968  \\
            369.6478653786226  0.11404498929724541  \\
            369.8348395138672  0.11385375894329464  \\
            370.0218136491119  0.11366308854006967  \\
            370.2087877843565  0.11347299536169111  \\
            370.3957619196011  0.11328350998135668  \\
            370.5827360548457  0.11309458219235247  \\
            370.7697101900904  0.11290619922461687  \\
            370.956684325335  0.11271837016778198  \\
            371.1436584605796  0.11253111608562778  \\
            371.3306325958242  0.11234445566750008  \\
            371.5176067310689  0.11215832909221189  \\
            371.7045808663135  0.1119727398334638  \\
            371.8915550015581  0.11178769990491497  \\
            372.07852913680273  0.11160323395846293  \\
            372.26550327204734  0.11141933639573001  \\
            372.452477407292  0.11123595896788457  \\
            372.6394515425366  0.11105311191386934  \\
            372.82642567778123  0.1108708109593812  \\
            373.01339981302584  0.11068908415109661  \\
            373.2003739482705  0.11050788910068621  \\
            373.3873480835151  0.11032720991764403  \\
            373.57432221875973  0.11014705560666466  \\
            373.76129635400434  0.10996744541150952  \\
            373.948270489249  0.10978839817081688  \\
            374.1352446244936  0.10960985851351154  \\
            374.32221875973823  0.109431828697854  \\
            374.50919289498285  0.10925431958819462  \\
            374.69616703022746  0.10907735376032882  \\
            374.8831411654721  0.10890092858978659  \\
            375.07011530071674  0.10872499770369869  \\
            375.25708943596135  0.10854957028339166  \\
            375.44406357120596  0.10837466063936257  \\
            375.6310377064506  0.108200294500879  \\
            375.81801184169524  0.10802643626464802  \\
            376.00498597693985  0.10785306762493334  \\
            376.19196011218446  0.10768019738200399  \\
            376.37893424742913  0.10750784309461245  \\
            376.56590838267374  0.10733602365651092  \\
            376.75288251791835  0.10716468785234125  \\
            376.93985665316296  0.10699383674989525  \\
            377.12683078840763  0.10682348010330424  \\
            377.31380492365224  0.10665363846293699  \\
            377.50077905889685  0.10648431264216222  \\
            377.68775319414146  0.10631545743680837  \\
            377.8747273293861  0.10614708085543574  \\
            378.06170146463074  0.105979195660014  \\
            378.24867559987536  0.10581182507441544  \\
            378.43564973511997  0.10564494331076713  \\
            378.6226238703646  0.10547852617340789  \\
            378.80959800560925  0.10531258251666514  \\
            378.99657214085386  0.105147127760014  \\
            379.18354627609847  0.10498218307845068  \\
            379.3705204113431  0.1048177018628523  \\
            379.55749454658775  0.10465368172117909  \\
            379.74446868183236  0.10449013058166044  \\
            379.93144281707697  0.10432706613984938  \\
            380.1184169523216  0.10416449850124147  \\
            380.3053910875662  0.10400238078981844  \\
            380.49236522281086  0.1038407178317364  \\
            380.6793393580555  0.1036795197862418  \\
            380.8663134933001  0.103518806225514  \\
            381.0532876285447  0.10335857197584644  \\
            381.24026176378936  0.10319877851356302  \\
            381.427235899034  0.10303943401286018  \\
            381.6142100342786  0.10288055045896392  \\
            381.8011841695232  0.1027221488941438  \\
            381.98815830476786  0.10256420636379007  \\
            382.1751324400125  0.10240669907959964  \\
            382.3621065752571  0.10224963525384241  \\
            382.5490807105017  0.10209302829280666  \\
            382.73605484574637  0.10193690008640124  \\
            382.923028980991  0.10178121001288142  \\
            383.1100031162356  0.10162595188854444  \\
            383.2969772514802  0.10147113179551015  \\
            383.4839513867248  0.10131676416419963  \\
            383.6709255219695  0.10116286694818169  \\
            383.8578996572141  0.1010093964881046  \\
            384.0448737924587  0.10085635145846482  \\
            384.2318479277033  0.10070373893274476  \\
            384.418822062948  0.10055157398304967  \\
            384.6057961981926  0.10039987048454038  \\
            384.7927703334372  0.10024858432576274  \\
            384.9797444686818  0.1000977172119326  \\
            385.1667186039265  0.09994727684014042  \\
            385.3536927391711  0.09979727856116132  \\
            385.5406668744157  0.09964773301752904  \\
            385.7276410096603  0.09949859680963537  \\
            385.91461514490493  0.09934987328235352  \\
            386.1015892801496  0.09920157041098755  \\
            386.2885634153942  0.09905370348533411  \\
            386.4755375506388  0.09890628146370356  \\
            386.66251168588343  0.09875926176382341  \\
            386.8494858211281  0.0986126483309657  \\
            387.0364599563727  0.0984664490987769  \\
            387.2234340916173  0.09832067898278872  \\
            387.41040822686193  0.09817534712169336  \\
            387.5973823621066  0.0980304113583349  \\
            387.7843564973512  0.09788587536971582  \\
            387.9713306325958  0.09774174675562283  \\
            388.15830476784043  0.09759803977238284  \\
            388.34527890308505  0.09745476547659333  \\
            388.5322530383297  0.0973118819237665  \\
            388.7192271735743  0.097169391583935  \\
            388.90620130881894  0.09702730145985816  \\
            389.09317544406355  0.0968856248931698  \\
            389.2801495793082  0.09674437601708219  \\
            389.4671237145528  0.09660351377088526  \\
            389.65409784979744  0.0964630381500966  \\
            389.84107198504205  0.09632295532730277  \\
            390.0280461202867  0.09618327750454678  \\
            390.21502025553133  0.09604402206119356  \\
            390.40199439077594  0.09590515101262766  \\
            390.58896852602055  0.09576666005013643  \\
            390.7759426612652  0.09562855431309931  \\
            390.96291679650983  0.09549084466936249  \\
            391.14989093175444  0.09535354771523856  \\
            391.33686506699905  0.09521664139559617  \\
            391.52383920224366  0.09508010588485183  \\
            391.71081333748833  0.0949439480007506  \\
            391.89778747273294  0.09480817711288336  \\
            392.08476160797755  0.09467280802715984  \\
            392.27173574322217  0.09453783613611406  \\
            392.45870987846683  0.09440322768913854  \\
            392.64568401371145  0.0942689893911302  \\
            392.83265814895606  0.09413512897889276  \\
            393.01963228420067  0.09400165934225392  \\
            393.20660641944534  0.09386858977576512  \\
            393.39358055468995  0.09373588076008965  \\
            393.58055468993456  0.09360353469640922  \\
            393.76752882517917  0.09347155758314232  \\
            393.9545029604238  0.09333996029745892  \\
            394.14147709566845  0.09320875859528041  \\
            394.32845123091306  0.09307792350210804  \\
            394.5154253661577  0.0929474431520721  \\
            394.7023995014023  0.09281732318589415  \\
            394.88937363664695  0.09268757239935399  \\
            395.07634777189156  0.09255820420180295  \\
            395.2633219071362  0.09242921730279753  \\
            395.4502960423808  0.09230057685837889  \\
            395.63727017762545  0.0921722887929368  \\
            395.82424431287006  0.09204435977861844  \\
            396.0112184481147  0.0919168008450327  \\
            396.1981925833593  0.09178962644552756  \\
            396.3851667186039  0.09166280066096816  \\
            396.57214085384857  0.09153631999838124  \\
            396.7591149890932  0.09141018898920622  \\
            396.9460891243378  0.0912844162751878  \\
            397.1330632595824  0.09115901460837597  \\
            397.32003739482707  0.09103398207966704  \\
            397.5070115300717  0.09090928487995019  \\
            397.6939856653163  0.09078492886426173  \\
            397.8809598005609  0.09066092030210808  \\
            398.06793393580557  0.09053726933523415  \\
            398.2549080710502  0.0904139899776237  \\
            398.4418822062948  0.09029105395668163  \\
            398.6288563415394  0.09016845044460592  \\
            398.8158304767841  0.09004618468935574  \\
            399.0028046120287  0.08992426426863534  \\
            399.1897787472733  0.08980270040315037  \\
            399.3767528825179  0.08968150021354908  \\
            399.5637270177625  0.08956062697781353  \\
            399.7507011530072  0.08944008312335291  \\
            399.9376752882518  0.08931987373042251  \\
            400.1246494234964  0.08920000730183776  \\
            400.311623558741  0.08908049576297442  \\
            400.4985976939857  0.08896133399507705  \\
            400.6855718292303  0.08884249127596515  \\
            400.8725459644749  0.08872397369899612  \\
            401.0595200997195  0.08860578714286198  \\
            401.2464942349642  0.08848794069700677  \\
            401.4334683702088  0.08837044666162673  \\
            401.6204425054534  0.08825328694826694  \\
            401.807416640698  0.08813644194405418  \\
            401.99439077594263  0.08801991781324821  \\
            402.1813649111873  0.08790372092838178  \\
            402.3683390464319  0.08778786066941578  \\
            402.5553131816765  0.08767234942373882  \\
            402.74228731692114  0.08755715825292243  \\
            402.9292614521658  0.08744227884810854  \\
            403.1162355874104  0.08732771586486905  \\
            403.303209722655  0.08721347590526674  \\
            403.49018385789964  0.087099568383797  \\
            403.6771579931443  0.08698600472834678  \\
            403.8641321283889  0.08687275174715173  \\
            404.0511062636335  0.08675980648525536  \\
            404.23808039887814  0.08664717292229299  \\
            404.4250545341228  0.08653485766350438  \\
            404.6120286693674  0.08642286993973385  \\
            404.79900280461203  0.08631122035561918  \\
            404.98597693985664  0.0861998757532102  \\
            405.17295107510125  0.08608883385170178  \\
            405.3599252103459  0.08597809862208546  \\
            405.54689934559053  0.08586767648208446  \\
            405.73387348083514  0.08575757629615352  \\
            405.92084761607975  0.08564780908065629  \\
            406.1078217513244  0.08553834291481881  \\
            406.29479588656903  0.08542917430157448  \\
            406.48177002181365  0.08532030703819903  \\
            406.66874415705826  0.08521174719763476  \\
            406.8557182923029  0.08510350312849066  \\
            407.04269242754754  0.08499558545504238  \\
            407.22966656279215  0.08488797003138243  \\
            407.41664069803676  0.08478064538731175  \\
            407.60361483328137  0.08467361651839454  \\
            407.79058896852604  0.08456688902663907  \\
            407.97756310377065  0.08446047062623953  \\
            408.16453723901526  0.0843543711435757  \\
            408.35151137425987  0.08424857788451184  \\
            408.53848550950454  0.08414306867950948  \\
            408.72545964474915  0.08403784948763991  \\
            408.91243377999376  0.08393292534281017  \\
            409.0994079152384  0.0838283032350668  \\
            409.28638205048304  0.08372399211059575  \\
            409.47335618572765  0.08361999105208745  \\
            409.66033032097226  0.08351626956858704  \\
            409.8473044562169  0.08341283222880778  \\
            410.0342785914615  0.083309683428079  \\
            410.22125272670615  0.08320682936901853  \\
            410.40822686195077  0.08310427806153274  \\
            410.5952009971954  0.08300203771867509  \\
            410.78217513244  0.08290007705677181  \\
            410.96914926768466  0.08279839464783409  \\
            411.15612340292927  0.08269699420284  \\
            411.3430975381739  0.08259588109822164  \\
            411.5300716734185  0.08249506237586511  \\
            411.71704580866316  0.08239454674311059  \\
            411.90401994390777  0.08229432354364791  \\
            412.0909940791524  0.08219437003653572  \\
            412.277968214397  0.08209469195876147  \\
            412.46494234964166  0.08199529384415861  \\
            412.65191648488627  0.0818961817569727  \\
            412.8388906201309  0.08179736329186112  \\
            413.0258647553755  0.0816988446170795  \\
            413.2128388906201  0.08160059484164861  \\
            413.3998130258648  0.08150261409916276  \\
            413.5867871611094  0.08140490608495965  \\
            413.773761296354  0.08130747589639822  \\
            413.9607354315986  0.08121033003285885  \\
            414.1477095668433  0.08111347639574326  \\
            414.3346837020879  0.08101690844372843  \\
            414.5216578373325  0.08092060090128309  \\
            414.7086319725771  0.08082455909519666  \\
            414.8956061078218  0.08072878718488438  \\
            415.0825802430664  0.08063329060985558  \\
            415.269554378311  0.08053807608971346  \\
            415.4565285135556  0.08044315162415525  \\
            415.6435026488002  0.0803484952978713  \\
            415.8304767840449  0.08025409671189279  \\
            416.0174509192895  0.08015996045844329  \\
            416.2044250545341  0.08006609096873855  \\
            416.3913991897787  0.0799724938383623  \\
            416.5783733250234  0.07987917582726613  \\
            416.765347460268  0.07978614267296841  \\
            416.9523215955126  0.07969336513152413  \\
            417.1392957307572  0.07960084279156956  \\
            417.3262698660019  0.07950857914218339  \\
            417.5132440012465  0.0794165787270751  \\
            417.7002181364911  0.07932484714458488  \\
            417.8871922717357  0.07923339104768373  \\
            418.0741664069804  0.07914221271899542  \\
            418.261140542225  0.07905128332107053  \\
            418.4481146774696  0.07896060508461702  \\
            418.63508881271423  0.07887018158618263  \\
            418.82206294795884  0.07878001735309122  \\
            419.0090370832035  0.07869011786344278  \\
            419.1960112184481  0.07860048954611358  \\
            419.38298535369273  0.07851113307150619  \\
            419.56995948893734  0.07842202052395653  \\
            419.756933624182  0.07833315486679727  \\
            419.9439077594266  0.07824453965767524  \\
            420.13088189467123  0.07815617930680473  \\
            420.31785602991584  0.07806807907696774  \\
            420.5048301651605  0.07798024508351385  \\
            420.6918043004051  0.0778926788037517  \\
            420.87877843564974  0.07780535253022987  \\
            421.06575257089435  0.07771826862501033  \\
            421.25272670613896  0.07763143054648054  \\
            421.4397008413836  0.07754484251285416  \\
            421.62667497662824  0.07745850950217105  \\
            421.81364911187285  0.07737243725229712  \\
            422.00062324711746  0.07728662988692875  \\
            422.1875973823621  0.07720106009141062  \\
            422.37457151760674  0.07711572789526529  \\
            422.56154565285135  0.07703063660101897  \\
            422.74851978809596  0.0769457901835858  \\
            422.93549392334063  0.07686119329026782  \\
            423.12246805858524  0.07677685124075505  \\
            423.30944219382985  0.07669277002712538  \\
            423.49641632907446  0.07660892871030511  \\
            423.6833904643191  0.07652531905021097  \\
            423.87036459956374  0.07644194510344983  \\
            424.05733873480835  0.07635881057182442  \\
            424.24431287005297  0.07627591974722343  \\
            424.4312870052976  0.07619327751162168  \\
            424.61826114054224  0.07611088933708002  \\
            424.80523527578686  0.07602874838408678  \\
            424.99220941103147  0.07594683303635257  \\
            425.1791835462761  0.0758651479917796  \\
            425.36615768152075  0.07578369666866909  \\
            425.55313181676536  0.07570248299807064  \\
            425.74010595200997  0.07562151142378211  \\
            425.9270800872546  0.0755407869023497  \\
            426.11405422249925  0.07546031329836714  \\
            426.30102835774386  0.07538006506338077  \\
            426.48800249298847  0.07530004153608381  \\
            426.6749766282331  0.07522024585832306  \\
            426.8619507634777  0.07514068161216225  \\
            427.04892489872236  0.07506135281988194  \\
            427.235899033967  0.07498226394397968  \\
            427.4228731692116  0.07490341988716981  \\
            427.6098473044562  0.07482481424193338  \\
            427.79682143970086  0.07474642597104895  \\
            427.9837955749455  0.0746682595381573  \\
            428.1707697101901  0.07459031820353162  \\
            428.3577438454347  0.07451260559977006  \\
            428.54471798067937  0.07443512573179563  \\
            428.731692115924  0.07435788297685633  \\
            428.9186662511686  0.074280882084525  \\
            429.1056403864132  0.07420410507823538  \\
            429.2926145216578  0.07412754270140591  \\
            429.4795886569025  0.0740511990076101  \\
            429.6665627921471  0.07397507728502319  \\
            429.8535369273917  0.07389918113074664  \\
            430.0405110626363  0.0738235144508083  \\
            430.227485197881  0.07374808146016237  \\
            430.4144593331256  0.07367288569654822  \\
            430.6014334683702  0.07359790346836802  \\
            430.7884076036148  0.07352313342783591  \\
            430.9753817388595  0.07344857857545631  \\
            431.1623558741041  0.07337424216160462  \\
            431.3493300093487  0.07330012768652708  \\
            431.5363041445933  0.07322623890034087  \\
            431.7232782798379  0.07315257980303409  \\
            431.9102524150826  0.07307915252779999  \\
            432.0972265503272  0.07300593351191031  \\
            432.2842006855718  0.07293292285604393  \\
            432.47117482081643  0.07286012353465555  \\
            432.6581489560611  0.07278753871719541  \\
            432.8451230913057  0.07271517176810935  \\
            433.0320972265503  0.07264302624683866  \\
            433.21907136179493  0.07257110590782022  \\
            433.4060454970396  0.0724994133045614  \\
            433.5930196322842  0.07242792561133682  \\
            433.7799937675288  0.07235664212179833  \\
            433.96696790277343  0.07228556575751839  \\
            434.1539420380181  0.07221469958422934  \\
            434.3409161732627  0.07214404681182346  \\
            434.5278903085073  0.07207361079435287  \\
            434.71486444375194  0.07200339503002966  \\
            434.90183857899655  0.07193340316122578  \\
            435.0888127142412  0.0718636162756573  \\
            435.2757868494858  0.07179402860986289  \\
            435.46276098473044  0.07172464351767524  \\
            435.64973511997505  0.07165546395644334  \\
            435.8367092552197  0.07158649298074132  \\
            436.0236833904643  0.07151773374236865  \\
            436.21065752570894  0.07144918949034992  \\
            436.39763166095355  0.07138086357093495  \\
            436.5846057961982  0.07131274782777662  \\
            436.77157993144283  0.07124482566934709  \\
            436.95855406668744  0.07117710120229759  \\
            437.14552820193205  0.07110957728699033  \\
            437.33250233717666  0.07104225683784343  \\
            437.51947647242133  0.07097514282333095  \\
            437.70645060766594  0.07090823826598287  \\
            437.89342474291055  0.07084154624238506  \\
            438.08039887815517  0.0707750679889955  \\
            438.26737301339983  0.07070878221081806  \\
            438.45434714864444  0.0706426889120202  \\
            438.64132128388906  0.07057679088136361  \\
            438.82829541913367  0.07051109092212904  \\
            439.01526955437834  0.07044559185211631  \\
            439.20224368962295  0.07038029650364441  \\
            439.38921782486756  0.0703152077235513  \\
            439.57619196011217  0.07025032837319407  \\
            439.76316609535684  0.07018565216505526  \\
            439.95014023060145  0.07012116193514643  \\
            440.13711436584606  0.07005686137846548  \\
            440.32408850109067  0.06999275322807542  \\
            440.5110626363353  0.06992884019552341  \\
            440.69803677157995  0.06986512497084081  \\
            440.88501090682456  0.06980161022254325  \\
            441.0719850420692  0.0697382985976305  \\
            441.2589591773138  0.06967519272158655  \\
            441.44593331255845  0.0696122800595902  \\
            441.63290744780306  0.0695495500935426  \\
            441.8198815830477  0.06948700657230043  \\
            442.0068557182923  0.06942465215540136  \\
            442.19382985353695  0.06936248944821277  \\
            442.38080398878157  0.06930052100193182  \\
            442.5677781240262  0.06923874931358534  \\
            442.7547522592708  0.06917717682602993  \\
            442.9417263945154  0.06911580592795187  \\
            443.12870052976007  0.06905462209634888  \\
            443.3156746650047  0.06899361799437806  \\
            443.5026488002493  0.06893279665869345  \\
            443.6896229354939  0.06887216039458971  \\
            443.87659707073857  0.0688117115538542  \\
            444.0635712059832  0.06875145253476717  \\
            444.2505453412278  0.06869138578210157  \\
            444.4375194764724  0.06863151378712316  \\
            444.62449361171707  0.06857183908759047  \\
            444.8114677469617  0.06851234931484583  \\
            444.9984418822063  0.06845303674849883  \\
            445.1854160174509  0.06839390278191265  \\
            445.3723901526955  0.06833494812412945  \\
            445.5593642879402  0.06827617463777301  \\
            445.7463384231848  0.06821758533904893  \\
            445.9333125584294  0.06815918439774438  \\
            446.120286693674  0.06810097713722832  \\
            446.3072608289187  0.06804297003445135  \\
            446.4942349641633  0.0679851536744253  \\
            446.6812090994079  0.0679275160611667  \\
            446.8681832346525  0.06787006324551335  \\
            447.0551573698972  0.0678127980789856  \\
            447.2421315051418  0.06775572348121527  \\
            447.4291056403864  0.06769884243994537  \\
            447.616079775631  0.06764215801103039  \\
            447.8030539108757  0.06758567331843614  \\
            447.9900280461203  0.06752939155423976  \\
            448.1770021813649  0.0674733088054925  \\
            448.3639763166095  0.06741741295120458  \\
            448.55095045185413  0.06736170775549948  \\
            448.7379245870988  0.06730619594106861  \\
            448.9248987223434  0.0672508801413059  \\
            449.111872857588  0.06719576290030768  \\
            449.29884699283264  0.06714084667287282  \\
            449.4858211280773  0.06708613382450257  \\
            449.6727952633219  0.06703162663140076  \\
            449.8597693985665  0.06697732728047362  \\
            450.04674353381114  0.06692323283698892  \\
            450.2337176690558  0.0668693295485996  \\
            450.4206918043004  0.06681562057286197  \\
            450.60766593954503  0.0667621080997675  \\
            450.79464007478964  0.06670879422567913  \\
            450.98161421003425  0.06665568095333124  \\
            451.1685883452789  0.06660277019182971  \\
            451.35556248052353  0.0665500637566519  \\
            451.54253661576814  0.06649756336964657  \\
            451.72951075101275  0.066445270659034  \\
            451.9164848862574  0.066393186611819  \\
            452.10345902150203  0.06634129649506587  \\
            452.29043315674664  0.06628960022438798  \\
            452.47740729199126  0.0662380996098584  \\
            452.6643814272359  0.0661867963622282  \\
            452.85135556248053  0.06613569209292652  \\
            453.03832969772515  0.06608478831406042  \\
            453.22530383296976  0.06603408643841502  \\
            453.41227796821437  0.0659835877794534  \\
            453.59925210345904  0.06593329355131664  \\
            453.78622623870365  0.06588320486882387  \\
            453.97320037394826  0.06583331973136523  \\
            454.16017450919287  0.06578362457452025  \\
            454.34714864443754  0.06573412114155176  \\
            454.53412277968215  0.06568481093809489  \\
            454.72109691492676  0.06563569536575911  \\
            454.9080710501714  0.06558677572212837  \\
            455.09504518541604  0.06553805320076095  \\
            455.28201932066065  0.06548952889118963  \\
            455.46899345590526  0.06544120377892154  \\
            455.6559675911499  0.06539307874543823  \\
            455.84294172639454  0.06534515456819569  \\
            456.02991586163915  0.06529743040074437  \\
            456.21688999688376  0.06524989273968061  \\
            456.4038641321284  0.06520254223161143  \\
            456.590838267373  0.06515538021737251  \\
            456.77781240261766  0.06510840792824014  \\
            456.96478653786227  0.06506162648593136  \\
            457.1517606731069  0.06501503690260377  \\
            457.3387348083515  0.0649686400808556  \\
            457.52570894359616  0.06492243681372575  \\
            457.71268307884077  0.0648764277846938  \\
            457.8996572140854  0.06483061356767993  \\
            458.08663134933  0.06478499462704494  \\
            458.27360548457466  0.06473956435821425  \\
            458.46057961981927  0.06469431423866404  \\
            458.6475537550639  0.06464924642515626  \\
            458.8345278903085  0.06460436208661383  \\
            459.0215020255531  0.06455966227745624  \\
            459.2084761607978  0.06451514793759965  \\
            459.3954502960424  0.06447081989245679  \\
            459.582424431287  0.06442667885293703  \\
            459.7693985665316  0.06438272541544633  \\
            459.9563727017763  0.06433896006188727  \\
            460.1433468370209  0.06429538315965906  \\
            460.3303209722655  0.06425199496165755  \\
            460.5172951075101  0.06420878870232746  \\
            460.7042692427548  0.06416575676183094  \\
            460.8912433779994  0.06412290111195995  \\
            461.078217513244  0.06408022282905405  \\
            461.2651916484886  0.06403772287155239  \\
            461.4521657837333  0.0639954020799938  \\
            461.6391399189779  0.06395326117701673  \\
            461.8261140542225  0.06391130076735932  \\
            462.0130881894671  0.06386952133785928  \\
            462.2000623247117  0.06382792325745404  \\
            462.3870364599564  0.06378650677718059  \\
            462.574010595201  0.06374527203017566  \\
            462.7609847304456  0.06370421734546565  \\
            462.9479588656902  0.06366333150244897  \\
            463.1349330009349  0.06362261513184966  \\
            463.3219071361795  0.0635820692878767  \\
            463.5088812714241  0.06354169490549516  \\
            463.6958554066687  0.06350149280042616  \\
            463.8828295419134  0.06346146366914693  \\
            464.069803677158  0.06342160808889079  \\
            464.2567778124026  0.0633819265176471  \\
            464.44375194764723  0.06334241929416133  \\
            464.63072608289184  0.06330308663793503  \\
            464.8177002181365  0.06326392864922581  \\
            465.0046743533811  0.06322494530904739  \\
            465.19164848862573  0.06318613436063625  \\
            465.37862262387034  0.06314748562010852  \\
            465.565596759115  0.06310899996626812  \\
            465.7525708943596  0.06307067837669757  \\
            465.93954502960423  0.06303252171061681  \\
            466.12651916484884  0.06299453070888324  \\
            466.3134933000935  0.06295670599399168  \\
            466.5004674353381  0.06291904807007442  \\
            466.68744157058273  0.06288155732290118  \\
            466.87441570582735  0.06284423401987911  \\
            467.06138984107196  0.06280707831005282  \\
            467.2483639763166  0.06277009022410433  \\
            467.43533811156124  0.06273326967435315  \\
            467.62231224680585  0.06269661645475622  \\
            467.80928638205046  0.0626601226875245  \\
            467.9962605172951  0.06262378469533392  \\
            468.18323465253974  0.06258760376882809  \\
            468.37020878778435  0.0625515807555363  \\
            468.55718292302896  0.06251571638770652  \\
            468.74415705827363  0.06248001128230543  \\
            468.93113119351824  0.062444465941018414  \\
            469.11810532876285  0.062409080750249514  \\
            469.30507946400746  0.06237385598112149  \\
            469.49205359925213  0.06233879178947577  \\
            469.67902773449674  0.06230388821587252  \\
            469.86600186974135  0.06226914518559056  \\
            470.05297600498596  0.06223456250862742  \\
            470.2399501402306  0.06220013987969931  \\
            470.42692427547524  0.062165870648237545  \\
            470.61389841071986  0.06213175061691115  \\
            470.80087254596447  0.062097781037991344  \\
            470.9878466812091  0.06206396269570733  \\
            471.17482081645375  0.062030296264160324  \\
            471.36179495169836  0.06199678230732359  \\
            471.54876908694297  0.0619634212790424  \\
            471.7357432221876  0.061930213523034065  \\
            471.92271735743225  0.06189715927288793  \\
            472.10969149267686  0.061864258652065386  \\
            472.29666562792147  0.06183151167389983  \\
            472.4836397631661  0.0617989182415967  \\
            472.6706138984107  0.06176647814823348  \\
            472.85758803365536  0.06173419107675965  \\
            473.0445621689  0.06170205611635882  \\
            473.2315363041446  0.06167006509444988  \\
            473.4185104393892  0.061638217412190804  \\
            473.60548457463386  0.06160651385234454  \\
            473.7924587098785  0.0615749550946012  \\
            473.9794328451231  0.061543541715578055  \\
            474.1664069803677  0.061512274188819535  \\
            474.35338111561236  0.0614811528847972  \\
            474.540355250857  0.06145017807090977  \\
            474.7273293861016  0.06141934991148317  \\
            474.9143035213462  0.06138866846777043  \\
            475.10127765659087  0.06135813369795173  \\
            475.2882517918355  0.06132774545713446  \\
            475.4752259270801  0.0612975034973531  \\
            475.6622000623247  0.06126740746756934  \\
            475.8491741975693  0.061237456913671995  \\
            476.036148332814  0.06120764741552384  \\
            476.2231224680586  0.061177974185651816  \\
            476.4100966033032  0.06114843823729217  \\
            476.5970707385478  0.061119040213476486  \\
            476.7840448737925  0.061089780662933135  \\
            476.9710190090371  0.0610606600400874  \\
            477.1579931442817  0.06103167870506137  \\
            477.3449672795263  0.06100283692367398  \\
            477.531941414771  0.06097413486744104  \\
            477.7189155500156  0.0609455726135752  \\
            477.9058896852602  0.060917150144985964  \\
            478.0928638205048  0.06088886735027966  \\
            478.27983795574943  0.06086072402375949  \\
            478.4668120909941  0.06083271986542548  \\
            478.6537862262387  0.06080485448097454  \\
            478.8407603614833  0.06077712738180041  \\
            479.02773449672793  0.0607495361718772  \\
            479.2147086319726  0.06072207504488486  \\
            479.4016827672172  0.0606947445537284  \\
            479.5886569024618  0.06066754527461479  \\
            479.77563103770643  0.060640477699744774  \\
            479.9626051729511  0.060613542237312794  \\
            480.1495793081957  0.06058673921150711  \\
            480.3365534434403  0.06056006886250969  \\
            480.52352757868493  0.060533531346496264  \\
            480.71050171392955  0.060507126735636324  \\
            480.8974758491742  0.06048085501809309  \\
            481.0844499844188  0.06045471609802356  \\
            481.27142411966344  0.06042870979557846  \\
            481.45839825490805  0.0604028358469023  \\
            481.6453723901527  0.0603770939041333  \\
            481.8323465253973  0.06035148353540348  \\
            482.01932066064194  0.06032600422483857  \\
            482.20629479588655  0.06030065460197784  \\
            482.3932689311312  0.060275429172008885  \\
            482.58024306637583  0.060250327826351334  \\
            482.76721720162044  0.060225351056759045  \\
            482.95419133686505  0.06020049928260747  \\
            483.1411654721097  0.06017577285089363  \\
            483.32813960735433  0.060151172036236135  \\
            483.51511374259894  0.06012669704087516  \\
            483.70208787784355  0.06010234799467245  \\
            483.88906201308816  0.06007812495511134  \\
            484.07603614833283  0.060054027907296734  \\
            484.26301028357744  0.06003005676395512  \\
            484.44998441882205  0.06000621136543455  \\
            484.63695855406667  0.05998249147970465  \\
            484.82393268931133  0.059958896802356644  \\
            485.01090682455595  0.05993542695660331  \\
            485.19788095980056  0.05991208149327901  \\
            485.38485509504517  0.05988885989083969  \\
            485.57182923028984  0.059865761526866894  \\
            485.75880336553445  0.05984278207483355  \\
            485.94577750077906  0.059819920160239494  \\
            486.13275163602367  0.05979717618264887  \\
            486.3197257712683  0.05977455048201895  \\
            486.50669990651295  0.05975204333870003  \\
            486.69367404175756  0.05972965497343555  \\
            486.8806481770022  0.05970738554736198  \\
            487.0676223122468  0.059685235162008896  \\
            487.25459644749145  0.059663203859298936  \\
            487.44157058273606  0.05964129162154786  \\
            487.6285447179807  0.05961949837146445  \\
            487.8155188532253  0.05959782397215062  \\
            488.00249298846995  0.05957626822710132  \\
            488.18946712371456  0.05955483088020462  \\
            488.3764412589592  0.059533511615741656  \\
            488.5634153942038  0.059512310058386635  \\
            488.7503895294484  0.059491225773206854  \\
            488.93736366469307  0.05947025826566269  \\
            489.1243377999377  0.05944940698160761  \\
            489.3113119351823  0.059428670740372266  \\
            489.4982860704269  0.059408045916636225  \\
            489.68526020567157  0.059387532346986495  \\
            489.8722343409162  0.05936713028914137  \\
            490.0592084761608  0.059346839954916006  \\
            490.2461826114054  0.05932666151022251  \\
            490.43315674665007  0.059306595075069836  \\
            490.6201308818947  0.05928664072356389  \\
            490.8071050171393  0.05926679848390742  \\
            490.9940791523839  0.05924706833840009  \\
            491.1810532876286  0.05922745022343849  \\
            491.3680274228732  0.05920794402951609  \\
            491.5550015581178  0.059188549601223245  \\
            491.7419756933624  0.05916926673724722  \\
            491.928949828607  0.05915009519037217  \\
            492.1159239638517  0.059131034667479175  \\
            492.3028980990963  0.05911208482954618  \\
            492.4898722343409  0.059093245291648035  \\
            492.6768463695855  0.059074515622956514  \\
            492.8638205048302  0.059055895346740245  \\
            493.0507946400748  0.0590373839403648  \\
            493.2377687753194  0.05901898082092599  \\
            493.424742910564  0.05900068352250792  \\
            493.6117170458087  0.058982490965765876  \\
            493.7986911810533  0.05896440328471149  \\
            493.9856653162979  0.05894642058183327  \\
            494.1726394515425  0.058928542928096676  \\
            494.35961358678713  0.05891077036294409  \\
            494.5465877220318  0.05889310289429486  \\
            494.7335618572764  0.058875540498545244  \\
            494.920535992521  0.058858083120568436  \\
            495.10751012776564  0.05884073067371457  \\
            495.2944842630103  0.0588234830398107  \\
            495.4814583982549  0.05880634006916085  \\
            495.6684325334995  0.058789301580545954  \\
            495.85540666874414  0.05877236736122386  \\
            496.0423808039888  0.058755537166929404  \\
            496.2293549392334  0.058738810721874306  \\
            496.416329074478  0.05872218771874726  \\
            496.60330320972264  0.05870566781871386  \\
            496.7902773449673  0.058689250651416655  \\
            496.9772514802119  0.05867293581497513  \\
            497.16422561545653  0.0586567228759857  \\
            497.35119975070114  0.058640611369521714  \\
            497.53817388594575  0.05862460079913345  \\
            497.7251480211904  0.05860869045417458  \\
            497.91212215643503  0.05859287864692607  \\
            498.09909629167964  0.058577165093281855  \\
            498.28607042692425  0.058561549763758984  \\
            498.4730445621689  0.058546032612023534  \\
            498.66001869741353  0.05853061357489066  \\
            498.84699283265815  0.05851529257232453  \\
            499.03396696790276  0.058500069507438385  \\
            499.2209411031474  0.05848494426649449  \\
            499.40791523839204  0.05846991671890418  \\
            499.59488937363665  0.0584549867172278  \\
            499.78186350888126  0.058440154097174776  \\
            499.96883764412587  0.058425418677603556  \\
            500.15581177937054  0.058410780260521634  \\
            500.34278591461515  0.05839623863108557  \\
            500.52976004985976  0.058381793557600946  \\
            500.7167341851044  0.0583674447915224  \\
            500.90370832034904  0.05835319206745362  \\
            501.09068245559365  0.05833903510314733  \\
            501.27765659083826  0.058324973599505295  \\
            501.4646307260829  0.05831100724057835  \\
            501.65160486132754  0.058297135693566336  \\
            501.83857899657215  0.05828335860881818  \\
            502.02555313181676  0.05826967561983183  \\
            502.2125272670614  0.05825608634325429  \\
            502.399501402306  0.0582425903788816  \\
            502.58647553755065  0.05822918730965884  \\
            502.77344967279527  0.05821587664664292  \\
            502.9604238080399  0.05820265765233277  \\
            503.1473979432845  0.058189530247122756  \\
            503.33437207852916  0.05817649422488824  \\
            503.52134621377377  0.05816354937681189  \\
            503.7083203490184  0.058150695491383596  \\
            503.895294484263  0.058137932354400505  \\
            504.08226861950766  0.058125259748967054  \\
            504.26924275475227  0.0581126774554949  \\
            504.4562168899969  0.058100185251702983  \\
            504.6431910252415  0.05808778291261749  \\
            504.83016516048616  0.058075470210571876  \\
            505.0171392957308  0.05806324691520683  \\
            505.2041134309754  0.05805111279347033  \\
            505.39108756622  0.05803906760961758  \\
            505.5780617014646  0.058027111125211084  \\
            505.7650358367093  0.058015243099120546  \\
            505.9520099719539  0.05800346328752299  \\
            506.1389841071985  0.05799177144390264  \\
            506.3259582424431  0.057980167319051035  \\
            506.5129323776878  0.057968650661066906  \\
            506.6999065129324  0.05795722121535631  \\
            506.886880648177  0.05794587872463253  \\
            507.0738547834216  0.05793462292891608  \\
            507.2608289186663  0.05792345356553478  \\
            507.4478030539109  0.05791237036912368  \\
            507.6347771891555  0.057901373071625094  \\
            507.8217513244001  0.05789046140228859  \\
            508.0087254596447  0.057879635087671  \\
            508.1956995948894  0.05786889385163642  \\
            508.382673730134  0.05785823741535618  \\
            508.5696478653786  0.057847665497308895  \\
            508.7566220006232  0.05783717781328042  \\
            508.9435961358679  0.05782677407636387  \\
            509.1305702711125  0.05781645399695963  \\
            509.3175444063571  0.057806217231795014  \\
            509.5045185416017  0.05779606379373389  \\
            509.6914926768464  0.057785994311417975  \\
            509.878466812091  0.05777600840024269  \\
            510.0654409473356  0.057766105683400494  \\
            510.2524150825802  0.05775628579188093  \\
            510.43938921782484  0.057746548364470636  \\
            510.6263633530695  0.05773689304775324  \\
            510.8133374883141  0.05772731949610954  \\
            511.00031162355873  0.05771782737171733  \\
            511.18728575880334  0.057708416344551476  \\
            511.374259894048  0.057699086092383944  \\
            511.5612340292926  0.05768983630078376  \\
            511.74820816453723  0.05768066666311699  \\
            511.93518229978184  0.05767157688054681  \\
            512.1221564350265  0.05766256666203343  \\
            512.3091305702711  0.05765363572433414  \\
            512.4961047055158  0.0576447837920033  \\
            512.6830788407603  0.05763601059739235  \\
            512.870052976005  0.05762731588064977  \\
            513.0570271112496  0.05761869938972112  \\
            513.2440012464942  0.057610160880349044  \\
            513.4309753817389  0.05760170011607322  \\
            513.6179495169835  0.05759331686823044  \\
            513.8049236522281  0.057585010915954526  \\
            513.9918977874727  0.057576782046176375  \\
            514.1788719227173  0.05756863005362397  \\
            514.365846057962  0.057560554740822334  \\
            514.5528201932066  0.0575525559180936  \\
            514.7397943284512  0.05754463340355691  \\
            514.9267684636959  0.057536787023128526  \\
            515.1137425989405  0.05752901661052177  \\
            515.3007167341851  0.057521322007246994  \\
            515.4876908694297  0.057513703062611665  \\
            515.6746650046744  0.05750615963372028  \\
            515.861639139919  0.057498691585474444  \\
            516.0486132751636  0.0574912987905728  \\
            516.2355874104082  0.05748398112951105  \\
            516.4225615456528  0.057476737644140526  \\
            516.6095356808975  0.057469568699342305  \\
            516.7965098161421  0.057462480710361453  \\
            516.9834839513867  0.05745547348301796  \\
            517.1704580866314  0.05744854689057829  \\
            517.357432221876  0.0574417008737554  \\
            517.5444063571206  0.05743493544070874  \\
            517.7313804923652  0.05742825066704423  \\
            517.9183546276098  0.057421646695814274  \\
            518.1053287628545  0.05741512373751777  \\
            518.2923028980991  0.05740868207010009  \\
            518.4792770333437  0.05740232203895309  \\
            518.6662511685884  0.057396044056915126  \\
            518.8532253038329  0.05738984860427103  \\
            519.0401994390776  0.05738373622875208  \\
            519.2271735743223  0.05737770754553611  \\
            519.4141477095668  0.05737176323724739  \\
            519.6011218448115  0.057365904053956675  \\
            519.7880959800561  0.05736013081318121  \\
            519.9750701153007  0.057354444399884755  \\
            520.1620442505454  0.057348845766477495  \\
            520.3490183857899  0.05734333593281614  \\
            520.5359925210346  0.05733791598620388  \\
            520.7229666562793  0.05733258708139037  \\
            520.9099407915238  0.05732735044057178  \\
            521.0969149267685  0.057322207353390726  \\
            521.283889062013  0.05731715917693635  \\
            521.4708631972577  0.05731220733574423  \\
            521.6578373325024  0.05730735332179647  \\
            521.8448114677469  0.057302598694521645  \\
            522.0317856029916  0.0572979450807948  \\
            522.2187597382363  0.05729339417493747  \\
            522.4057338734808  0.0572889477387177  \\
            522.5927080087255  0.05728460760134997  \\
            522.77968214397  0.0572803756594953  \\
            522.9666562792147  0.057276253877261145  \\
            523.1536304144594  0.05727224428620147  \\
            523.3406045497039  0.05726834898531673  \\
            523.5275786849486  0.05726455998682162  \\
            523.7145528201933  0.05726083400552828  \\
            523.9015269554378  0.057257187880508466  \\
            524.0885010906825  0.05725362004853937  \\
            524.275475225927  0.05725012902315774  \\
            524.4624493611717  0.05724671339465983  \\
            524.6494234964164  0.05724337183010141  \\
            524.8363976316609  0.05724010307329778  \\
            525.0233717669056  0.05723690594482374  \\
            525.2103459021502  0.057233779342013624  \\
            525.3973200373948  0.05723072223896127  \\
            525.5842941726395  0.057227733686520066  \\
            525.771268307884  0.05722481281230288  \\
            525.9582424431287  0.05722195882068211  \\
            526.1452165783734  0.05721917099278969  \\
            526.3321907136179  0.057216448686517055  \\
            526.5191648488626  0.057213791336515156  \\
            526.7061389841072  0.05721119845419448  \\
            526.8931131193518  0.057208669627725015  \\
            527.0800872545965  0.05720620452203627  \\
            527.267061389841  0.057203802878817295  \\
            527.4540355250857  0.057201464516516615  \\
            527.6410096603303  0.05719918933034232  \\
            527.8279837955749  0.05719697729226198  \\
            528.0149579308196  0.05719482845100271  \\
            528.2019320660642  0.05719274293205113  \\
            528.3889062013088  0.05719072093765338  \\
            528.5758803365535  0.05718876274681512  \\
            528.762854471798  0.057186868715301535  \\
            528.9498286070427  0.05718503927563732  \\
            529.1368027422873  0.057183274731050455  \\
            529.3237768775319  0.057181576800221415  \\
            529.5107510127766  0.05717994823884824  \\
            529.6977251480212  0.05717838801399394  \\
            529.8846992832658  0.05717689513883275  \\
            530.0716734185104  0.057175468672650095  \\
            530.258647553755  0.05717410772084263  \\
            530.4456216889997  0.05717281143491818  \\
            530.6325958242443  0.057171579012495845  \\
            530.819569959489  0.05717040969730584  \\
            531.0065440947336  0.05716930277918968  \\
            531.1935182299782  0.05716825759410002  \\
            531.3804923652228  0.05716727352410076  \\
            531.5674665004674  0.057166349997366986  \\
            531.7544406357121  0.05716548648818501  \\
            531.9414147709567  0.05716468251695233  \\
            532.1283889062013  0.05716393765017767  \\
            532.315363041446  0.057163251500480954  \\
            532.5023371766905  0.057162623726593316  \\
            532.6893113119352  0.0571620540333571  \\
            532.8762854471798  0.05716154217172584  \\
            533.0632595824244  0.05716108793876431  \\
            533.2502337176691  0.05716069117764845  \\
            533.4372078529137  0.057160351777665444  \\
            533.6241819881583  0.05716006967421367  \\
            533.811156123403  0.05715984484880271  \\
            533.9981302586475  0.057159677329053346  \\
            534.1851043938922  0.0571595671886976  \\
            534.3720785291368  0.057159514547578665  \\
            534.5590526643814  0.05715951957165095  \\
            534.7460267996261  0.05715958247298009  \\
            534.9330009348706  0.05715970350974291  \\
            535.1199750701153  0.05715988298622744  \\
            535.30694920536  0.05716012125283294  \\
            535.4939233406045  0.05716041870606985  \\
            535.6808974758492  0.05716077578855984  \\
            535.8678716110938  0.05716119298903577  \\
            536.0548457463384  0.057161670299176355  \\
            536.2418198815831  0.057162209883014146  \\
            536.4287940168276  0.057162814954982946  \\
            536.6157681520723  0.057163484159066504  \\
            536.802742287317  0.05716421620141085  \\
            536.9897164225615  0.05716500985032436  \\
            537.1766905578062  0.05716586393627769  \\
            537.3636646930509  0.05716677735190378  \\
            537.5506388282954  0.05716774905199788  \\
            537.7376129635401  0.05716877805351755  \\
            537.9245870987846  0.057169863435582634  \\
            538.1115612340293  0.0571710043394753  \\
            538.298535369274  0.05717219996863998  \\
            538.4855095045185  0.05717344958868344  \\
            538.6724836397632  0.05717475252737474  \\
            538.8594577750077  0.05717610817464522  \\
            539.0464319102524  0.057177515982588537  \\
            539.2334060454971  0.057178975465460635  \\
            539.4203801807416  0.057180486199679775  \\
            539.6073543159863  0.057182047823826514  \\
            539.794328451231  0.0571836600386437  \\
            539.9813025864755  0.05718532260703649  \\
            540.1682767217202  0.057187035354072324  \\
            540.3552508569647  0.05718879816698098  \\
            540.5422249922094  0.05719061099515449  \\
            540.7291991274541  0.057192473850147224  \\
            540.9161732626986  0.05719438680567582  \\
            541.1031473979433  0.05719634999761924  \\
            541.2901215331879  0.05719836362401874  \\
            541.4770956684325  0.057200427945077875  \\
            541.6640698036772  0.05720254328316249  \\
            541.8510439389217  0.05720471002280075  \\
            542.0380180741664  0.0572069286106831  \\
            542.2249922094111  0.0572091995556623  \\
            542.4119663446556  0.0572115234287534  \\
            542.5989404799003  0.057213900863133764  \\
            542.7859146151449  0.05721633255414304  \\
            542.9728887503895  0.05721881925928318  \\
            543.1598628856342  0.05722136095730147  \\
            543.3468370208788  0.05722396178716153  \\
            543.5338111561234  0.05722662363725798  \\
            543.720785291368  0.05722934489513737  \\
            543.9077594266126  0.057232124024698995  \\
            544.0947335618573  0.05723495956619489  \\
            544.2817076971019  0.05723785013622989  \\
            544.4686818323465  0.05724079442776158  \\
            544.6556559675912  0.057243791210100314  \\
            544.8426301028358  0.0572468393289092  \\
            545.0296042380804  0.05724993770620413  \\
            545.216578373325  0.05725308534035375  \\
            545.4035525085696  0.05725628130607948  \\
            545.5905266438143  0.05725952475445548  \\
            545.7775007790589  0.05726281491290872  \\
            545.9644749143035  0.05726615108521891  \\
            546.1514490495481  0.05726953265151852  \\
            546.3384231847928  0.05727295906829278  \\
            546.5253973200374  0.05727642986837972  \\
            546.712371455282  0.0572799446609701  \\
            546.8993455905267  0.05728350313160746  \\
            547.0863197257713  0.05728710504218811  \\
            547.2732938610159  0.05729075023096111  \\
            547.4602679962605  0.057294438612528316  \\
            547.6472421315051  0.05729817017784431  \\
            547.8342162667498  0.05730194499421648  \\
            548.0211904019944  0.057305763205304935  \\
            548.208164537239  0.05730962503112258  \\
            548.3951386724837  0.05731353076803509  \\
            548.5821128077282  0.05731748078876089  \\
            548.7690869429729  0.057321475542371166  \\
            548.9560610782175  0.057325515554289885  \\
            549.1430352134621  0.05732960142629378  \\
            549.3300093487068  0.057333733836512336  \\
            549.5169834839514  0.05733791353942781  \\
            549.703957619196  0.057342141365875225  \\
            549.8909317544407  0.05734641822304238  \\
            550.0779058896852  0.0573507450944698  \\
            550.2648800249299  0.05735512221099098  \\
            550.4518541601745  0.05735955424808129  \\
            550.6388282954191  0.05736404331747064  \\
            550.8258024306638  0.057368587574640695  \\
            551.0127765659084  0.057373185263905425  \\
            551.199750701153  0.057377834718411076  \\
            551.3867248363977  0.05738253436013621  \\
            551.5736989716422  0.05738728269989163  \\
            551.7606731068869  0.057392078337320476  \\
            551.9476472421316  0.05739691996089814  \\
            552.1346213773761  0.057401806347932335  \\
            552.3215955126208  0.05740673636456304  \\
            552.5085696478653  0.057411708965762524  \\
            552.69554378311  0.05741672319533537  \\
            552.8825179183547  0.057421778185918426  \\
            553.0694920535992  0.057426873158980825  \\
            553.2564661888439  0.05743200742482402  \\
            553.4434403240886  0.05743718038258172  \\
            553.6304144593331  0.05744239152021993  \\
            553.8173885945778  0.05744764041453697  \\
            554.0043627298223  0.057452926731163416  \\
            554.191336865067  0.057458250224562156  \\
            554.3783110003117  0.05746361073802835  \\
            554.5652851355562  0.05746900820368946  \\
            554.7522592708009  0.057474442642505244  \\
            554.9392334060454  0.05747991416426772  \\
            555.1262075412901  0.05748542296760122  \\
            555.3131816765348  0.05749096933996237  \\
            555.5001558117793  0.05749655365764005  \\
            555.687129947024  0.05750217638575548  \\
            555.8741040822687  0.05750783807826213  \\
            556.0610782175132  0.05751353937794576  \\
            556.2480523527579  0.05751928101642445  \\
            556.4350264880024  0.05752506381414854  \\
            556.6220006232471  0.057530888680400676  \\
            556.8089747584918  0.057536756613295784  \\
            556.9959488937363  0.05754266869978107  \\
            557.182923028981  0.05754862611563607  \\
            557.3698971642256  0.05755462932114537  \\
            557.5568712994702  0.05756068347551062  \\
            557.7438454347149  0.05756679093160483  \\
            557.9308195699595  0.05757294964614635  \\
            558.1177937052041  0.05757915767535115  \\
            558.3047678404488  0.057585413174932695  \\
            558.4917419756933  0.05759171440010208  \\
            558.678716110938  0.057598059705567924  \\
            558.8656902461826  0.05760444754553644  \\
            559.0526643814272  0.05761087647371138  \\
            559.2396385166719  0.0576173451432941  \\
            559.4266126519165  0.057623852306983483  \\
            559.6135867871611  0.057630396816976  \\
            559.8005609224057  0.057636977624965696  \\
            559.9875350576503  0.05764359378214417  \\
            560.174509192895  0.05765024443920059  \\
            560.3614833281396  0.05765692884632168  \\
            560.5484574633842  0.057663646353191766  \\
            560.7354315986289  0.05767039640899269  \\
            560.9224057338735  0.0576771785624039  \\
            561.1093798691181  0.0576839924616024  \\
            561.2963540043627  0.057690837854262746  \\
            561.4833281396074  0.05769771458755709  \\
            561.670302274852  0.05770462260815513  \\
            561.8572764100966  0.05771156196222412  \\
            562.0442505453412  0.05771853279542891  \\
            562.2312246805858  0.0577255353529319  \\
            562.4181988158305  0.05773256997939307  \\
            562.6051729510751  0.05773963711896993  \\
            562.7921470863197  0.0577467373153176  \\
            562.9791212215644  0.057753871211588745  \\
            563.166095356809  0.0577610395504336  \\
            563.3530694920536  0.057768243173999964  \\
            563.5400436272982  0.057775483023933205  \\
            563.7270177625428  0.057782760141376274  \\
            563.9139918977875  0.057790075666969656  \\
            564.1009660330321  0.057797430840851434  \\
            564.2879401682767  0.05780482700265723  \\
            564.4749143035214  0.05781226482039608  \\
            564.661888438766  0.05781974985401247  \\
            564.8488625740106  0.05782728469761294  \\
            565.0358367092552  0.05783486713851105  \\
            565.2228108444998  0.05784249507258947  \\
            565.4097849797445  0.05785016650430005  \\
            565.5967591149891  0.05785787954666372  \\
            565.7837332502337  0.057865632421270595  \\
            565.9707073854784  0.057873423458279935  \\
            566.1576815207229  0.0578812510964201  \\
            566.3446556559676  0.057889113882988626  \\
            566.5316297912123  0.05789701047385217  \\
            566.7186039264568  0.057904939633446534  \\
            566.9055780617015  0.057912900234776646  \\
            567.0925521969461  0.0579208912594166  \\
            567.2795263321907  0.057928911797509614  \\
            567.4665004674354  0.05793696104776804  \\
            567.6534746026799  0.057945038317473385  \\
            567.8404487379246  0.05795314302247628  \\
            568.0274228731693  0.05796127468719651  \\
            568.2143970084138  0.05796943294462298  \\
            568.4013711436585  0.057977617536313746  \\
            568.588345278903  0.057985828312396015  \\
            568.7753194141477  0.05799406523156612  \\
            568.9622935493924  0.05800232836108954  \\
            569.1492676846369  0.05801061787680087  \\
            569.3362418198816  0.058018934063103884  \\
            569.5232159551263  0.05802727731297146  \\
            569.7101900903708  0.05803564812794565  \\
            569.8971642256155  0.05804404711813761  \\
            570.08413836086  0.05805247500222765  \\
            570.2711124961047  0.05806093260746524  \\
            570.4580866313494  0.05806942086966896  \\
            570.6450607665939  0.058077940833226524  \\
            570.8320349018386  0.05808649365109483  \\
            571.0190090370832  0.05809508058479987  \\
            571.2059831723278  0.05810370300443679  \\
            571.3929573075725  0.0581123623886699  \\
            571.579931442817  0.05812105959394877  \\
            571.7669055780617  0.05812980050769569  \\
            571.9538797133064  0.0581385879611966  \\
            572.1408538485509  0.05814741959861827  \\
            572.3278279837956  0.0581562931803493  \\
            572.5148021190402  0.05816520658300009  \\
            572.7017762542848  0.05817415779940277  \\
            572.8887503895295  0.05818314493861132  \\
            573.075724524774  0.058192166225901495  \\
            573.2626986600187  0.05820122000277083  \\
            573.4496727952633  0.05821030472693864  \\
            573.6366469305079  0.058219418972346074  \\
            573.8236210657526  0.058228561429156  \\
            574.0105952009972  0.058237730903753136  \\
            574.1975693362418  0.05824692631874396  \\
            574.3845434714865  0.05825614671295676  \\
            574.571517606731  0.058265391241441596  \\
            574.7584917419757  0.05827465917547031  \\
            574.9454658772203  0.05828394990253656  \\
            575.1324400124649  0.05829326292635579  \\
            575.3194141477096  0.0583025978668652  \\
            575.5063882829542  0.0583119544602238  \\
            575.6933624181988  0.05832133255881243  \\
            575.8803365534434  0.058330732131233645  \\
            576.067310688688  0.05834015326231185  \\
            576.2542848239327  0.0583495961530932  \\
            576.4412589591773  0.05835906112084567  \\
            576.628233094422  0.058368548599058996  \\
            576.8152072296666  0.05837805913744473  \\
            577.0021813649112  0.058387593401936194  \\
            577.1891555001558  0.058397152174688514  \\
            577.3761296354004  0.05840673635407859  \\
            577.5631037706451  0.05841634695470513  \\
            577.7500779058897  0.05842598510738861  \\
            577.9370520411343  0.05843565205917132  \\
            578.124026176379  0.058445349173317326  \\
            578.3110003116235  0.05845507792931247  \\
            578.4979744468682  0.058464839922864414  \\
            578.6849485821128  0.05847463618106477  \\
            578.8719227173574  0.05848447285461866  \\
            579.0588968526021  0.0584943530051449  \\
            579.2458709878467  0.058504274157062164  \\
            579.4328451230913  0.05851423395740309  \\
            579.619819258336  0.058524230175814325  \\
            579.8067933935805  0.0585342607045564  \\
            579.9937675288252  0.058544323558503863  \\
            580.1807416640698  0.0585544168751452  \\
            580.3677157993144  0.058564538914582825  \\
            580.5546899345591  0.05857468805953318  \\
            580.7416640698037  0.05858486281532659  \\
            580.9286382050483  0.05859506180990738  \\
            581.115612340293  0.05860528379383383  \\
            581.3025864755375  0.05861552764027817  \\
            581.4895606107822  0.058625792345026594  \\
            581.6765347460268  0.05863607702647926  \\
            581.8635088812714  0.05864638092565024  \\
            582.0504830165161  0.058656703406167646  \\
            582.2374571517606  0.05866704395427347  \\
            582.4244312870053  0.05867740217882371  \\
            582.61140542225  0.05868777781128829  \\
            582.7983795574945  0.058698170705751125  \\
            582.9853536927392  0.05870858083891006  \\
            583.1723278279838  0.058719008310076926  \\
            583.3593019632284  0.058729453341177476  \\
            583.5462760984731  0.05873991627675145  \\
            583.7332502337176  0.058750397583952535  \\
            583.9202243689623  0.058760897852548385  \\
            584.107198504207  0.0587714177949206  \\
            584.2941726394515  0.05878195824606474  \\
            584.4811467746962  0.05879252016359033  \\
            584.6681209099407  0.05880310462772085  \\
            584.8550950451854  0.05881371284129375  \\
            585.0420691804301  0.05882434612976041  \\
            585.2290433156746  0.05883500594118618  \\
            585.4160174509193  0.058845693846250394  \\
            585.602991586164  0.05885641153824631  \\
            585.7899657214085  0.0588671515990293  \\
            585.9769398566532  0.05887793540752877  \\
            586.1639139918977  0.058888786704276844  \\
            586.3508881271424  0.05889968168466797  \\
            586.5378622623871  0.05891060189802979  \\
            586.7248363976316  0.05892153424762323  \\
            586.9118105328763  0.058932470990642506  \\
            587.0987846681209  0.058943409738215054  \\
            587.2857588033655  0.0589543534554016  \\
            587.4727329386102  0.058965310461196144  \\
            587.6597070738547  0.0589762944285259  \\
            587.8466812090994  0.058987324384251395  \\
            588.0336553443441  0.0589984247091664  \\
            588.2206294795886  0.05900962513799794  \\
            588.4076036148333  0.059020960759406334  \\
            588.5945777500779  0.059032472015985105  \\
            588.7815518853225  0.05904420470426111  \\
            588.9685260205672  0.05905620997469442  \\
            589.1555001558118  0.05906853688761645  \\
            589.3424742910564  0.059081049504213966  \\
            589.529448426301  0.05909370575193404  \\
            589.7164225615456  0.059106484539817795  \\
            589.9033966967903  0.05911936658159409  \\
            590.0903708320349  0.05913233439567955  \\
            590.2773449672795  0.05914537230517859  \\
            590.4643191025242  0.05915846643788341  \\
            590.6512932377688  0.05917160472627389  \\
            590.8382673730134  0.05918477690751781  \\
            591.025241508258  0.0591979745234706  \\
            591.2122156435026  0.059211190920675526  \\
            591.3991897787473  0.0592244212503636  \\
            591.5861639139919  0.059237662468453585  \\
            591.7731380492365  0.05925091333555206  \\
            591.9601121844811  0.05926417441695332  \\
            592.1470863197258  0.05927744808263946  \\
            592.3340604549704  0.059290738507280345  \\
            592.521034590215  0.05930405167023357  \\
            592.7080087254596  0.059317400266673634  \\
            592.8949828607043  0.05933082746145496  \\
            593.0819569959489  0.059344324275379105  \\
            593.2689311311935  0.059357881097778516  \\
            593.4559052664381  0.059371489266218234  \\
            593.6428794016828  0.059385141066496026  \\
            593.8298535369274  0.05939882973264227  \\
            594.016827672172  0.05941254944692001  \\
            594.2038018074167  0.05942629533982497  \\
            594.3907759426613  0.0594400634900855  \\
            594.5777500779059  0.0594538509246626  \\
            594.7647242131505  0.05946765561874996  \\
            594.9516983483951  0.05948147649577391  \\
            595.1386724836398  0.05949531342739343  \\
            595.3256466188844  0.059509167233500165  \\
            595.512620754129  0.059523039682218386  \\
            595.6995948893737  0.059536933489905075  \\
            595.8865690246182  0.05955085232114982  \\
            596.0735431598629  0.05956480078877491  \\
            596.2605172951075  0.059578784453835236  \\
            596.4474914303521  0.059592806671569826  \\
            596.6344655655968  0.059606901361369286  \\
            596.8214397008414  0.059621085257199335  \\
            597.008413836086  0.0596353457540821  \\
            597.1953879713307  0.05964967138175305  \\
            597.3823621065752  0.059664051804661  \\
            597.5693362418199  0.059678477821968105  \\
            597.7563103770646  0.059692941367549913  \\
            597.9432845123091  0.059707435509995264  \\
            598.1302586475538  0.059721954452606404  \\
            598.3172327827983  0.05973649353339888  \\
            598.504206918043  0.05975104922510166  \\
            598.6911810532877  0.059765619135156996  \\
            598.8781551885322  0.059780202005720505  \\
            599.0651293237769  0.05979479771366119  \\
            599.2521034590216  0.05980940727056138  \\
            599.4390775942661  0.05982403282271674  \\
            599.6260517295108  0.05983867765113633  \\
            599.8130258647553  0.059853346171542525  \\
            600.0  0.05986804393437107  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6e66bb0d-e139-4687-a67c-c3c2b2d6b16a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1869741352446245  0.0012556036020890528  \\
            0.373948270489249  0.004609206254433953  \\
            0.5609224057338735  0.009389463051901173  \\
            0.747896540978498  0.014943073562568505  \\
            0.9348706762231225  0.020718177428910366  \\
            1.121844811467747  0.026310224774285844  \\
            1.3088189467123714  0.03146630919079926  \\
            1.495793081956996  0.036032812234939184  \\
            1.6827672172016204  0.0399173089220444  \\
            1.869741352446245  0.043077899964520855  \\
            2.0567154876908695  0.0455142006198648  \\
            2.243689622935494  0.04725880400526532  \\
            2.4306637581801183  0.048369575998163515  \\
            2.617637893424743  0.04891800939611665  \\
            2.8046120286693674  0.04906454724708713  \\
            2.991586163913992  0.049128957032919494  \\
            3.1785602991586166  0.04917736335050054  \\
            3.3655344344032407  0.04921243641914908  \\
            3.5525085696478653  0.04923648568147325  \\
            3.73948270489249  0.04925184177237817  \\
            3.9264568401371145  0.0492601283886834  \\
            4.113430975381739  0.04926308002480739  \\
            4.300405110626364  0.04926180628045276  \\
            4.487379245870988  0.049257520238123596  \\
            4.674353381115612  0.04925110576864472  \\
            4.8613275163602365  0.04924328825109881  \\
            5.048301651604861  0.04923475235957131  \\
            5.235275786849486  0.049226012205214886  \\
            5.42224992209411  0.049217514497030414  \\
            5.609224057338735  0.04920962303926047  \\
            5.796198192583359  0.049202610980313276  \\
            5.983172327827984  0.04919671421334266  \\
            6.170146463072609  0.04919216671188293  \\
            6.357120598317233  0.04918913744465035  \\
            6.544094733561857  0.04918772125514427  \\
            6.7310688688064815  0.04918795892835454  \\
            6.918043004051106  0.04918994972867331  \\
            7.105017139295731  0.049193792489493765  \\
            7.291991274540355  0.049199535236755076  \\
            7.47896540978498  0.04920717021368084  \\
            7.665939545029604  0.049216650788512006  \\
            7.852913680274229  0.04922800824639729  \\
            8.039887815518853  0.04924128086146675  \\
            8.226861950763478  0.049256474665184236  \\
            8.413836086008102  0.04927356042736747  \\
            8.600810221252727  0.04929247365618808  \\
            8.787784356497351  0.049313168404240694  \\
            8.974758491741976  0.04933566603460656  \\
            9.1617326269866  0.04935996514776421  \\
            9.348706762231224  0.04938604481777205  \\
            9.53568089747585  0.04941386267054302  \\
            9.722655032720473  0.049443354883844576  \\
            9.909629167965099  0.04947508095302964  \\
            10.096603303209722  0.049521647400720015  \\
            10.283577438454348  0.04959272430095213  \\
            10.470551573698971  0.0496942552590578  \\
            10.657525708943597  0.04982976461645964  \\
            10.84449984418822  0.05000035745067102  \\
            11.031473979432844  0.050204719575296125  \\
            11.21844811467747  0.05043698542762378  \\
            11.405422249922093  0.050686293962569365  \\
            11.592396385166719  0.05094623768964796  \\
            11.779370520411343  0.051211163197157294  \\
            11.966344655655968  0.051475993919165505  \\
            12.153318790900592  0.051736669050118936  \\
            12.340292926145217  0.05199047465314825  \\
            12.527267061389841  0.052235042064733256  \\
            12.714241196634466  0.052468653478078595  \\
            12.90121533187909  0.052690203571038624  \\
            13.088189467123714  0.052899199506117454  \\
            13.27516360236834  0.05309576093046892  \\
            13.462137737612963  0.053280809043177405  \\
            13.649111872857588  0.053455921428669624  \\
            13.836086008102212  0.05362242376820109  \\
            14.023060143346838  0.05378170162216561  \\
            14.210034278591461  0.05393508105464697  \\
            14.397008413836087  0.05408382863341904  \\
            14.58398254908071  0.05422915142994571  \\
            14.770956684325334  0.05437219701938088  \\
            14.95793081956996  0.054514232899726255  \\
            15.144904954814583  0.05465677551665673  \\
            15.331879090059209  0.0548003624016665  \\
            15.518853225303832  0.054945337124702426  \\
            15.705827360548458  0.05509192447031376  \\
            15.892801495793082  0.055240230437652006  \\
            16.079775631037705  0.05539024224047105  \\
            16.26674976628233  0.05554182830712707  \\
            16.453723901526956  0.055694732538534325  \\
            16.640698036771578  0.05584923584179735  \\
            16.827672172016204  0.056005433653630345  \\
            17.01464630726083  0.056162793324834065  \\
            17.201620442505455  0.05632083417923691  \\
            17.388594577750077  0.05647912751369487  \\
            17.575568712994702  0.05663729659809158  \\
            17.762542848239327  0.05679501667533828  \\
            17.949516983483953  0.05695201496137384  \\
            18.136491118728575  0.05710807064516472  \\
            18.3234652539732  0.057263303047619916  \\
            18.510439389217826  0.057418286504155557  \\
            18.697413524462448  0.05757282265011473  \\
            18.884387659707073  0.05772671660911894  \\
            19.0713617949517  0.057879818684260564  \\
            19.258335930196324  0.058032024358102834  \\
            19.445310065440946  0.05818327429267991  \\
            19.63228420068557  0.0583335543294968  \\
            19.819258335930197  0.0584828954895294  \\
            20.006232471174823  0.05863137397322451  \\
            20.193206606419444  0.05877928704180628  \\
            20.38018074166407  0.05892749790560321  \\
            20.567154876908695  0.05907592702591455  \\
            20.754129012153317  0.059224424112368  \\
            20.941103147397943  0.05937286457757826  \\
            21.12807728264257  0.05952114953714702  \\
            21.315051417887194  0.05966920580966298  \\
            21.502025553131816  0.05981698591670185  \\
            21.68899968837644  0.05996446808282634  \\
            21.875973823621067  0.06011165623558617  \\
            22.06294795886569  0.06025858000551806  \\
            22.249922094110314  0.06040555451256994  \\
            22.43689622935494  0.060553348304503485  \\
            22.623870364599565  0.060701707246282786  \\
            22.810844499844187  0.060850387720612784  \\
            22.997818635088812  0.06099918496370061  \\
            23.184792770333438  0.06114793306525558  \\
            23.371766905578063  0.06129650496848919  \\
            23.558741040822685  0.06144481247011517  \\
            23.74571517606731  0.0615928062203494  \\
            23.932689311311936  0.06174047572290996  \\
            24.119663446556558  0.06188784933501712  \\
            24.306637581801184  0.06203494666776902  \\
            24.49361171704581  0.062182571590216555  \\
            24.680585852290434  0.062331003165307375  \\
            24.867559987535056  0.062479963399324316  \\
            25.054534122779682  0.06262921558001996  \\
            25.241508258024307  0.06277856427661661  \\
            25.428482393268933  0.06292785533980626  \\
            25.615456528513555  0.06307697590175064  \\
            25.80243066375818  0.06322585437608123  \\
            25.989404799002806  0.06337446045789916  \\
            26.176378934247428  0.06352280512377534  \\
            26.363353069492053  0.06367094063175037  \\
            26.55032720473668  0.0638189605213346  \\
            26.737301339981304  0.06396711482138452  \\
            26.924275475225926  0.06411639936873184  \\
            27.11124961047055  0.06426653017238614  \\
            27.298223745715177  0.06441722475889557  \\
            27.485197880959802  0.06456824430469427  \\
            27.672172016204424  0.06471939363610242  \\
            27.85914615144905  0.06487052122932618  \\
            28.046120286693675  0.06502151921045776  \\
            28.233094421938297  0.0651723233554753  \\
            28.420068557182923  0.06532291309024302  \\
            28.607042692427548  0.0654733114905111  \\
            28.794016827672174  0.06562358528191575  \\
            28.980990962916795  0.06577384483997918  \\
            29.16796509816142  0.06592418112417062  \\
            29.354939233406046  0.06607575150082813  \\
            29.54191336865067  0.06622840602824749  \\
            29.728887503895294  0.06638182104331097  \\
            29.91586163913992  0.0665357195412923  \\
            30.102835774384545  0.06668987117585677  \\
            30.289809909629167  0.06684409225906116  \\
            30.476784044873792  0.06699824576135373  \\
            30.663758180118418  0.0671522413115743  \\
            30.850732315363043  0.0673060351969541  \\
            31.037706450607665  0.06745963036311597  \\
            31.22468058585229  0.0676130764140742  \\
            31.411654721096916  0.06776646961223456  \\
            31.598628856341538  0.06791995287839435  \\
            31.785602991586163  0.06807357518997958  \\
            31.97257712683079  0.06822861201155944  \\
            32.15955126207541  0.06838490719649178  \\
            32.346525397320036  0.0685421050668323  \\
            32.53349953256466  0.0686998991562745  \\
            32.72047366780929  0.06885803221014969  \\
            32.90744780305391  0.06901629618542697  \\
            33.09442193829854  0.06917453225071328  \\
            33.281396073543156  0.06933263078625329  \\
            33.46837020878778  0.06949053138392954  \\
            33.65534434403241  0.06964822284726231  \\
            33.84231847927703  0.06980574319140975  \\
            34.02929261452166  0.06996317964316776  \\
            34.216266749766284  0.07012066864097004  \\
            34.40324088501091  0.07027839583488812  \\
            34.590215020255535  0.07043643834754658  \\
            34.77718915550015  0.07059622217482248  \\
            34.96416329074478  0.07075735574867262  \\
            35.151137425989404  0.07091945919375034  \\
            35.33811156123403  0.07108220451388447  \\
            35.525085696478655  0.0712453155920793  \\
            35.71205983172328  0.07140856819051462  \\
            35.899033966967906  0.07157178995054567  \\
            36.086008102212524  0.07173486039270319  \\
            36.27298223745715  0.07189771091669336  \\
            36.459956372701775  0.07206032480139792  \\
            36.6469305079464  0.07222273720487396  \\
            36.833904643191026  0.07238503516435417  \\
            37.02087877843565  0.07254735759624663  \\
            37.20785291368028  0.07270989529613493  \\
            37.394827048924896  0.07287261887130293  \\
            37.58180118416952  0.07303660501634747  \\
            37.76877531941415  0.07320237641274482  \\
            37.95574945465877  0.0733694856137659  \\
            38.1427235899034  0.0735375397183036  \\
            38.32969772514802  0.07370620037087264  \\
            38.51667186039265  0.07387518376160973  \\
            38.70364599563727  0.07404426062627348  \\
            38.89062013088189  0.07421325624624439  \\
            39.07759426612652  0.07438205044852493  \\
            39.26456840137114  0.07455057760573942  \\
            39.45154253661577  0.07471882663613415  \\
            39.638516671860394  0.07488684100357727  \\
            39.82549080710502  0.07505471871755894  \\
            40.012464942349645  0.07522261233319114  \\
            40.19943907759426  0.07539072895120778  \\
            40.38641321283889  0.07555927812487112  \\
            40.573387348083514  0.07572837384313395  \\
            40.76036148332814  0.07589963479511176  \\
            40.947335618572765  0.07607255402439217  \\
            41.13430975381739  0.0762466818524766  \\
            41.321283889062016  0.07642162587878035  \\
            41.508258024306635  0.07659705098063246  \\
            41.69523215955126  0.07677267931327587  \\
            41.882206294795886  0.07694829030986727  \\
            42.06918043004051  0.07712372068147721  \\
            42.25615456528514  0.07729886441709007  \\
            42.44312870052976  0.07747367278360397  \\
            42.63010283577439  0.07764815432583096  \\
            42.817076971019006  0.07782237486649683  \\
            43.00405110626363  0.07799645750624123  \\
            43.19102524150826  0.07817058262361762  \\
            43.37799937675288  0.07834498787509325  \\
            43.56497351199751  0.07851996819504924  \\
            43.75194764724213  0.0786953740863193  \\
            43.93892178248676  0.07887315432018992  \\
            44.12589591773138  0.07905282059333958  \\
            44.312870052976  0.07923387754938094  \\
            44.49984418822063  0.079415889926182  \\
            44.68681832346525  0.07959848255586613  \\
            44.87379245870988  0.07978134036481224  \\
            45.060766593954504  0.0799642083736545  \\
            45.24774072919913  0.08014689169728262  \\
            45.434714864443755  0.08032925554484166  \\
            45.621688999688374  0.08051122521973206  \\
            45.808663134933  0.08069278611960976  \\
            45.995637270177625  0.08087398373638603  \\
            46.18261140542225  0.08105492365622759  \\
            46.369585540666876  0.08123577155955657  \\
            46.5565596759115  0.08141675322105046  \\
            46.74353381115613  0.08159815450964228  \\
            46.930507946400745  0.08178014023052277  \\
            47.11748208164537  0.08196307244254773  \\
            47.304456216889996  0.0821485691689576  \\
            47.49143035213462  0.08233604100072957  \\
            47.67840448737925  0.08252496154013295  \\
            47.86537862262387  0.08271486740072914  \\
            48.0523527578685  0.0829053582073717  \\
            48.239326893113116  0.08309609659620623  \\
            48.42630102835774  0.0832868082146705  \\
            48.61327516360237  0.08347728172149431  \\
            48.80024929884699  0.08366736878669967  \\
            48.98722343409162  0.0838569840916006  \\
            49.17419756933624  0.08404610532880326  \\
            49.36117170458087  0.08423477320220595  \\
            49.54814583982549  0.08442309142699903  \\
            49.73511997507011  0.08461122672966499  \\
            49.92209411031474  0.08479940884797844  \\
            50.109068245559364  0.08498793053100608  \\
            50.29604238080399  0.08517714753910668  \\
            50.483016516048615  0.0853668422624655  \\
            50.66999065129324  0.08555885109719881  \\
            50.856964786537866  0.0857533487881986  \\
            51.043938921782484  0.08594973070252447  \\
            51.23091305702711  0.08614745824642465  \\
            51.417887192271735  0.08634605886533599  \\
            51.60486132751636  0.08654512604388388  \\
            51.791835462760986  0.08674431930588238  \\
            51.97880959800561  0.08694336421433412  \\
            52.16578373325024  0.08714205237143036  \\
            52.352757868494855  0.08734024141855094  \\
            52.53973200373948  0.08753785503626436  \\
            52.726706138984106  0.08773488294432771  \\
            52.91368027422873  0.08793138090168665  \\
            53.10065440947336  0.08812747070647546  \\
            53.28762854471798  0.08832334019601706  \\
            53.47460267996261  0.08851924324682299  \\
            53.661576815207226  0.0887154997745933  \\
            53.84855095045185  0.08891249573421678  \\
            54.03552508569648  0.08911012630994812  \\
            54.2224992209411  0.08930980544360419  \\
            54.40947335618573  0.08951233109533947  \\
            54.596447491430354  0.08971703788191764  \\
            54.78342162667498  0.08992332960627053  \\
            54.970395761919605  0.09013067925749835  \\
            55.15736989716422  0.09033862901086948  \\
            55.34434403240885  0.09054679022782067  \\
            55.531318167653474  0.09075484345595689  \\
            55.7182923028981  0.09096253842905139  \\
            55.905266438142725  0.09116969406704567  \\
            56.09224057338735  0.09137619847604957  \\
            56.279214708631976  0.09158200894834112  \\
            56.466188843876594  0.09178715196236667  \\
            56.65316297912122  0.09199172318274085  \\
            56.840137114365845  0.09219588746024653  \\
            57.02711124961047  0.09239987883183488  \\
            57.214085384855096  0.09260400052062533  \\
            57.40105952009972  0.09280862493590558  \\
            57.58803365534435  0.09301419367313161  \\
            57.775007790588965  0.0932204744015247  \\
            57.96198192583359  0.09342941672018434  \\
            58.148956061078216  0.09364132469282634  \\
            58.33593019632284  0.09385549503399357  \\
            58.52290433156747  0.09407129691357896  \\
            58.70987846681209  0.09428817195682543  \\
            58.89685260205672  0.09450563424432597  \\
            59.08382673730134  0.09472327031202354  \\
            59.27080087254596  0.09494073915121119  \\
            59.45777500779059  0.095157772208532  \\
            59.64474914303521  0.095374173385979  \\
            59.83172327827984  0.09558981904089538  \\
            60.018697413524464  0.0958046579859742  \\
            60.20567154876909  0.09601871148925871  \\
            60.392645684013715  0.09623207327414207  \\
            60.57961981925833  0.09644490951936753  \\
            60.76659395450296  0.09665745885902835  \\
            60.953568089747584  0.09687003238256782  \\
            61.14054222499221  0.09708301363477928  \\
            61.327516360236835  0.09729685861580606  \\
            61.51449049548146  0.09751185848982284  \\
            61.701464630726086  0.09772831422149166  \\
            61.888438765970704  0.09794833689237414  \\
            62.07541290121533  0.09817113842379548  \\
            62.262387036459955  0.09839600659146927  \\
            62.44936117170458  0.0986223050254975  \\
            62.636335306949206  0.09884947321037058  \\
            62.82330944219383  0.09907702648496733  \\
            63.01028357743846  0.09930455604255499  \\
            63.197257712683076  0.09953172893078921  \\
            63.3842318479277  0.09975828805171408  \\
            63.57120598317233  0.09998405216176201  \\
            63.75818011841695  0.10020891587175393  \\
            63.94515425366158  0.10043284964689914  \\
            64.1321283889062  0.10065589980679533  \\
            64.31910252415082  0.10087818852542862  \\
            64.50607665939545  0.10109991383117357  \\
            64.69305079464007  0.10132134960679313  \\
            64.8800249298847  0.10154284558943863  \\
            65.06699906512932  0.10176482737064985  \\
            65.25397320037395  0.101987796396355  \\
            65.44094733561857  0.10221211947710405  \\
            65.6279214708632  0.1024380067474367  \\
            65.81489560610783  0.10266775131920201  \\
            66.00186974135245  0.10290050925796346  \\
            66.18884387659708  0.10313551602030119  \\
            66.3758180118417  0.10337208645381211  \\
            66.56279214708631  0.10360961479710985  \\
            66.74976628233094  0.10384757467982483  \\
            66.93674041757556  0.10408551912260418  \\
            67.12371455282019  0.10432308053711171  \\
            67.31068868806481  0.10455997072602805  \\
            67.49766282330944  0.10479598088305052  \\
            67.68463695855407  0.10503098159289322  \\
            67.87161109379869  0.10526492283128693  \\
            68.05858522904332  0.10549783396497922  \\
            68.24555936428794  0.10572982375173436  \\
            68.43253349953257  0.10596108034033339  \\
            68.6195076347772  0.10619187127057406  \\
            68.80648177002182  0.10642254347327086  \\
            68.99345590526644  0.10665352327025507  \\
            69.18043004051107  0.10688531637437464  \\
            69.36740417575568  0.10711850788949424  \\
            69.5543783110003  0.10735292343848234  \\
            69.74135244624493  0.10759069561170337  \\
            69.92832658148956  0.10783219753538904  \\
            70.11530071673418  0.10807656608135063  \\
            70.30227485197881  0.108323021186641  \\
            70.48924898722343  0.10857086585355469  \\
            70.67622312246806  0.10881948614962787  \\
            70.86319725771268  0.10906835120763826  \\
            71.05017139295731  0.10931701322560528  \\
            71.23714552820194  0.10956510746678995  \\
            71.42411966344656  0.10981235225969492  \\
            71.61109379869119  0.11005854899806448  \\
            71.79806793393581  0.11030358214088454  \\
            71.98504206918042  0.11054741921238259  \\
            72.17201620442505  0.11079011080202783  \\
            72.35899033966967  0.11103179056453102  \\
            72.5459644749143  0.1112726752198446  \\
            72.73293861015893  0.11151306455316258  \\
            72.91991274540355  0.11175334141492065  \\
            73.10688688064818  0.11199397172079607  \\
            73.2938610158928  0.11223550445170777  \\
            73.48083515113743  0.11247857165381632  \\
            73.66780928638205  0.11272308665419187  \\
            73.85478342162668  0.11297109657448429  \\
            74.0417575568713  0.1132231510001573  \\
            74.22873169211593  0.11347832615455351  \\
            74.41570582736055  0.11373578515005742  \\
            74.60267996260518  0.11399477798809542  \\
            74.78965409784979  0.11425464155913588  \\
            74.97662823309442  0.11451479964268907  \\
            75.16360236833904  0.11477476290730722  \\
            75.35057650358367  0.1150341289105844  \\
            75.5375506388283  0.11529258209915667  \\
            75.72452477407292  0.11554989380870204  \\
            75.91149890931754  0.11580592226394033  \\
            76.09847304456217  0.1160606125786334  \\
            76.2854471798068  0.11631399675558497  \\
            76.47242131505142  0.11656619368664073  \\
            76.65939545029605  0.11681740915268825  \\
            76.84636958554067  0.11706793582365703  \\
            77.0333437207853  0.11731815325851853  \\
            77.22031785602992  0.11756852790528609  \\
            77.40729199127453  0.11781961310101498  \\
            77.59426612651916  0.11807204907180245  \\
            77.78124026176378  0.11832656293278761  \\
            77.96821439700841  0.11858286316126918  \\
            78.15518853225304  0.11884398806697798  \\
            78.34216266749766  0.11910893605658716  \\
            78.52913680274229  0.11937677024208722  \\
            78.71611093798691  0.11964664461191468  \\
            78.90308507323154  0.11991780403095226  \\
            79.09005920847616  0.12018958424052864  \\
            79.27703334372079  0.12046141185841867  \\
            79.46400747896541  0.12073280437884334  \\
            79.65098161421004  0.12100337017246965  \\
            79.83795574945466  0.12127280848641073  \\
            80.02492988469929  0.1215409094442258  \\
            80.2119040199439  0.12180755404592016  \\
            80.39887815518853  0.12207271416794525  \\
            80.58585229043315  0.12233645256319857  \\
            80.77282642567778  0.12259892286102371  \\
            80.9598005609224  0.12286036956721037  \\
            81.14677469616703  0.1231211280639943  \\
            81.33374883141165  0.12338162461005744  \\
            81.52072296665628  0.12364237634052773  \\
            81.7076971019009  0.12390399126697925  \\
            81.89467123714553  0.12416716827743214  \\
            82.08164537239016  0.12443253617569232  \\
            82.26861950763478  0.12470036403082173  \\
            82.4555936428794  0.12497325910405412  \\
            82.64256777812403  0.12525014003945328  \\
            82.82954191336864  0.12553002052274853  \\
            83.01651604861327  0.1258120092813347  \\
            83.2034901838579  0.12609531008427208  \\
            83.39046431910252  0.12637922174228644  \\
            83.57743845434715  0.12666313810776894  \\
            83.76441258959177  0.1269465480747764  \\
            83.9513867248364  0.127229035579031  \\
            84.13836086008102  0.1275102795979204  \\
            84.32533499532565  0.1277900541504978  \\
            84.51230913057027  0.12806822829748185  \\
            84.6992832658149  0.12834476614125667  \\
            84.88625740105952  0.1286197268258719  \\
            85.07323153630415  0.12889326453704258  \\
            85.26020567154877  0.12916562850214935  \\
            85.4471798067934  0.12943716299023825  \\
            85.63415394203801  0.12970830731202077  \\
            85.82112807728264  0.129979595819874  \\
            86.00810221252726  0.13025165790784043  \\
            86.19507634777189  0.130525218011628  \\
            86.38205048301651  0.13080109560861025  \\
            86.56902461826114  0.13107922537892386  \\
            86.75599875350576  0.1313625366814753  \\
            86.94297288875039  0.1316503881789085  \\
            87.12994702399502  0.13194170774199532  \\
            87.31692115923964  0.1322355226449532  \\
            87.50389529448427  0.1325309595654454  \\
            87.69086942972889  0.13282724458458076  \\
            87.87784356497352  0.13312370318691372  \\
            88.06481770021814  0.1334197602604446  \\
            88.25179183546275  0.1337149400966192  \\
            88.43876597070738  0.13400886639032908  \\
            88.625740105952  0.13430126223991143  \\
            88.81271424119663  0.13459195014714917  \\
            88.99968837644126  0.13488085201727087  \\
            89.18666251168588  0.13516798915895073  \\
            89.3736366469305  0.13545348228430865  \\
            89.56061078217513  0.1357375515089102  \\
            89.74758491741976  0.13602051635176665  \\
            89.93455905266438  0.13630279573533488  \\
            90.12153318790901  0.13658490798551753  \\
            90.30850732315363  0.1368674708316628  \\
            90.49548145839826  0.1371512014065647  \\
            90.68245559364289  0.13743691624646276  \\
            90.86942972888751  0.13772510707537353  \\
            91.05640386413212  0.1380171066888315  \\
            91.24337799937675  0.13831462183383397  \\
            91.43035213462137  0.1386164590227387  \\
            91.617326269866  0.1389215287484705  \\
            91.80430040511062  0.13922884548452147  \\
            91.99127454035525  0.13953752768495095  \\
            92.17824867559987  0.13984679778438558  \\
            92.3652228108445  0.14015598219801909  \\
            92.55219694608913  0.1404645113216125  \\
            92.73917108133375  0.14077191953149412  \\
            92.92614521657838  0.14107784518455943  \\
            93.113119351823  0.14138203061827118  \\
            93.30009348706763  0.1416843221506593  \\
            93.48706762231225  0.141984670080321  \\
            93.67404175755686  0.14228312868642065  \\
            93.86101589280149  0.14257985622869002  \\
            94.04799002804612  0.1428751149474279  \\
            94.23496416329074  0.14316927106350047  \\
            94.42193829853537  0.14346279477834104  \\
            94.60891243377999  0.14375626027395022  \\
            94.79588656902462  0.1440503457128958  \\
            94.98286070426924  0.14434583323831288  \\
            95.16983483951387  0.14464360897390363  \\
            95.3568089747585  0.14494402620535882  \\
            95.54378311000312  0.14524929267934178  \\
            95.73075724524774  0.14556015994519172  \\
            95.91773138049237  0.1458753883568662  \\
            96.104705515737  0.14619384705512276  \\
            96.29167965098162  0.1465145139675189  \\
            96.47865378622623  0.14683647580841225  \\
            96.66562792147086  0.1471589280789603  \\
            96.85260205671548  0.1474811750671207  \\
            97.03957619196011  0.1478026298476509  \\
            97.22655032720473  0.14812281428210863  \\
            97.41352446244936  0.14844135901885142  \\
            97.60049859769398  0.14875800349303683  \\
            97.78747273293861  0.14907259592662248  \\
            97.97444686818324  0.149385093328366  \\
            98.16142100342786  0.149695561493825  \\
            98.34839513867249  0.15000417500535715  \\
            98.53536927391711  0.15031121723212001  \\
            98.72234340916174  0.15061708033007126  \\
            98.90931754440636  0.15092226524196858  \\
            99.09629167965097  0.15122738169736955  \\
            99.2832658148956  0.15153314821263186  \\
            99.47023995014023  0.1518403920909132  \\
            99.65721408538485  0.15215004942217125  \\
            99.84418822062948  0.15246255978940007  \\
            100.0311623558741  0.15278025091547506  \\
            100.21813649111873  0.1531038586093006  \\
            100.40511062636335  0.15343207678973167  \\
            100.59208476160798  0.15376371320127402  \\
            100.7790588968526  0.15409768941408436  \\
            100.96603303209723  0.15443304082397005  \\
            101.15300716734185  0.1547689166523894  \\
            101.33998130258648  0.15510457994645155  \\
            101.5269554378311  0.15543940757891633  \\
            101.71392957307573  0.15577289024819455  \\
            101.90090370832034  0.15610463247834772  \\
            102.08787784356497  0.15643435261908828  \\
            102.2748519788096  0.15676188284577944  \\
            102.46182611405422  0.1570871691594352  \\
            102.64880024929884  0.15741027138672053  \\
            102.83577438454347  0.15773136317995096  \\
            103.0227485197881  0.15805073201709313  \\
            103.20972265503272  0.15836877920176431  \\
            103.39669679027735  0.1586860198632327  \\
            103.58367092552197  0.1590030829564172  \\
            103.7706450607666  0.15932071126188777  \\
            103.95761919601122  0.15963976138586486  \\
            104.14459333125585  0.15996120376022005  \\
            104.33156746650047  0.160285673375314  \\
            104.5185416017451  0.16061517518312893  \\
            104.70551573698971  0.160951082561215  \\
            104.89248987223434  0.16129200801090263  \\
            105.07946400747896  0.16163668311487875  \\
            105.26643814272359  0.1619839585371867  \\
            105.45341227796821  0.1623328040232262  \\
            105.64038641321284  0.1626823083997536  \\
            105.82736054845746  0.16303167957488157  \\
            106.01433468370209  0.16338024453807928  \\
            106.20130881894671  0.16372744936017242  \\
            106.38828295419134  0.1640728591933431  \\
            106.57525708943596  0.1644161582711298  \\
            106.76223122468059  0.16475714990842757  \\
            106.94920535992522  0.1650957565014879  \\
            107.13617949516984  0.16543201952791867  \\
            107.32315363041445  0.16576609954668425  \\
            107.51012776565908  0.16609827619810558  \\
            107.6971019009037  0.16642894820385992  \\
            107.88407603614833  0.16675863336698102  \\
            108.07105017139295  0.1670879685718591  \\
            108.25802430663758  0.16741770978424084  \\
            108.4449984418822  0.16774873205122937  \\
            108.63197257712683  0.16808202950128429  \\
            108.81894671237146  0.16841855000377498  \\
            109.00592084761608  0.1687595138446755  \\
            109.19289498286071  0.16910747519701266  \\
            109.37986911810533  0.16946095681629408  \\
            109.56684325334996  0.1698186059512288  \\
            109.75381738859458  0.17017919434372739  \\
            109.94079152383921  0.17054161822890174  \\
            110.12776565908382  0.17090489833506534  \\
            110.31473979432845  0.17126817988373305  \\
            110.50171392957307  0.17163073258962128  \\
            110.6886880648177  0.1719919506606477  \\
            110.87566220006232  0.17235135279793162  \\
            111.06263633530695  0.17270858219579377  \\
            111.24961047055157  0.17306340654175625  \\
            111.4365846057962  0.1734157180165427  \\
            111.62355874104082  0.17376553329407823  \\
            111.81053287628545  0.1741129935414893  \\
            111.99750701153008  0.17445836441910392  \\
            112.1844811467747  0.1748020360804515  \\
            112.37145528201933  0.17514452317226295  \\
            112.55842941726395  0.17548646483447058  \\
            112.74540355250856  0.17582862470020824  \\
            112.93237768775319  0.17617189089581117  \\
            113.11935182299781  0.17651727604081607  \\
            113.30632595824244  0.1768659172479611  \\
            113.49330009348706  0.17721857518069278  \\
            113.68027422873169  0.17757860652037782  \\
            113.86724836397632  0.17794468216044304  \\
            114.05422249922094  0.17831536559070277  \\
            114.24119663446557  0.17868934994077806  \\
            114.42817076971019  0.17906545798009676  \\
            114.61514490495482  0.17944264211789338  \\
            114.80211904019944  0.1798199844032092  \\
            114.98909317544407  0.1801966965248923  \\
            115.1760673106887  0.18057211981159743  \\
            115.36304144593332  0.18094572523178606  \\
            115.55001558117793  0.18131711339372647  \\
            115.73698971642256  0.18168601454549368  \\
            115.92396385166718  0.18205228857496938  \\
            116.11093798691181  0.18241592500984213  \\
            116.29791212215643  0.18277704301760708  \\
            116.48488625740106  0.1831358914055662  \\
            116.67186039264568  0.18349284862082818  \\
            116.85883452789031  0.1838484227503085  \\
            117.04580866313493  0.18420325152072933  \\
            117.23278279837956  0.18455810229861963  \\
            117.41975693362419  0.18491387209031498  \\
            117.60673106886881  0.18527158754195788  \\
            117.79370520411344  0.18563240493949745  \\
            117.98067933935806  0.18599710404948935  \\
            118.16765347460267  0.1863692521109754  \\
            118.3546276098473  0.18674799332063277  \\
            118.54160174509192  0.1871318067385043  \\
            118.72857588033655  0.18751930606525222  \\
            118.91555001558118  0.1879092396421585  \\
            119.1025241508258  0.1883004904511245  \\
            119.28949828607043  0.18869207611467123  \\
            119.47647242131505  0.1890831488959392  \\
            119.66344655655968  0.18947299569868853  \\
            119.8504206918043  0.18986103806729876  \\
            120.03739482704893  0.1902468321867691  \\
            120.22436896229355  0.1906300688827183  \\
            120.41134309753818  0.19101057362138457  \\
            120.5983172327828  0.19138830650962577  \\
            120.78529136802743  0.1917633622949192  \\
            120.97226550327204  0.1921359703653618  \\
            121.15923963851667  0.19250649474967008  \\
            121.34621377376129  0.19287543411717997  \\
            121.53318790900592  0.19324342177784706  \\
            121.72016204425054  0.19361122568224645  \\
            121.90713617949517  0.19397974842157278  \\
            122.0941103147398  0.19435002722764025  \\
            122.28108444998442  0.1947232339728826  \\
            122.46805858522904  0.1951001777549626  \\
            122.65503272047367  0.19548446345075146  \\
            122.8420068557183  0.1958759180987723  \\
            123.02898099096292  0.19627293554248174  \\
            123.21595512620755  0.19667404912675546  \\
            123.40292926145217  0.1970779316978882  \\
            123.58990339669678  0.1974833956035938  \\
            123.77687753194141  0.1978893926930052  \\
            123.96385166718603  0.1982950143166744  \\
            124.15082580243066  0.19869949132657236  \\
            124.33779993767529  0.1991021940760893  \\
            124.52477407291991  0.19950263242003433  \\
            124.71174820816454  0.19990045571463572  \\
            124.89872234340916  0.20029545281754083  \\
            125.08569647865379  0.20068755208781602  \\
            125.27267061389841  0.20107682138594685  \\
            125.45964474914304  0.20146346807383778  \\
            125.64661888438766  0.20184783901481249  \\
            125.83359301963229  0.2022304205736136  \\
            126.02056715487691  0.20261183861640295  \\
            126.20754129012154  0.2029928585107613  \\
            126.39451542536615  0.20337438512568856  \\
            126.58148956061078  0.20375746283160376  \\
            126.7684636958554  0.20414327550034492  \\
            126.95543783110003  0.20453270637993834  \\
            127.14241196634465  0.20492912892399703  \\
            127.32938610158928  0.20533332423805337  \\
            127.5163602368339  0.20574360011572512  \\
            127.70333437207853  0.20615840857834988  \\
            127.89030850732316  0.2065763458749849  \\
            128.07728264256778  0.20699615248240738  \\
            128.2642567778124  0.20741671310511395  \\
            128.45123091305703  0.20783705667532137  \\
            128.63820504830164  0.20825635635296588  \\
            128.82517918354628  0.2086739295257038  \\
            129.0121533187909  0.20908923780891078  \\
            129.19912745403553  0.20950188704568265  \\
            129.38610158928014  0.20991162730683466  \\
            129.57307572452478  0.21031835289090217  \\
            129.7600498597694  0.21072210232413993  \\
            129.94702399501404  0.21112305836052284  \\
            130.13399813025865  0.21152154798174516  \\
            130.32097226550326  0.21191804239722126  \\
            130.5079464007479  0.2123131570440851  \\
            130.6949205359925  0.2127076515871904  \\
            130.88189467123715  0.21310242991911074  \\
            131.06886880648176  0.2134985401601393  \\
            131.2558429417264  0.21389717465828928  \\
            131.442817076971  0.2142993817388522  \\
            131.62979121221565  0.21470791257454372  \\
            131.81676534746026  0.21512484992249487  \\
            132.0037394827049  0.2155484145100926  \\
            132.1907136179495  0.21597697589935463  \\
            132.37768775319415  0.21640905248693013  \\
            132.56466188843876  0.216843311504099  \\
            132.7516360236834  0.21727856901677262  \\
            132.93861015892801  0.21771378992549312  \\
            133.12558429417263  0.218148087965434  \\
            133.31255842941727  0.2185807257063998  \\
            133.49953256466188  0.2190111145528261  \\
            133.68650669990652  0.21943881474377974  \\
            133.87348083515113  0.21986353535295838  \\
            134.06045497039577  0.22028513428869118  \\
            134.24742910564038  0.220703618293938  \\
            134.43440324088502  0.22111914294629015  \\
            134.62137737612963  0.22153201265796976  \\
            134.80835151137427  0.2219426806758304  \\
            134.99532564661888  0.22235174908135638  \\
            135.18229978186352  0.22275996879066343  \\
            135.36927391710813  0.22316823955449813  \\
            135.55624805235277  0.2235776099582384  \\
            135.74322218759738  0.22398927742189303  \\
            135.930196322842  0.22440458820010212  \\
            136.11717045808663  0.22482518707204383  \\
            136.30414459333124  0.22525483999814278  \\
            136.49111872857588  0.22569169843903167  \\
            136.6780928638205  0.22613404882127874  \\
            136.86506699906514  0.22658033075115094  \\
            137.05204113430975  0.22702913701461327  \\
            137.2390152695544  0.2274792135773292  \\
            137.425989404799  0.22792945958466043  \\
            137.61296354004364  0.22837892736166732  \\
            137.79993767528825  0.22882682241310803  \\
            137.9869118105329  0.2292725034234397  \\
            138.1738859457775  0.2297154822568172  \\
            138.36086008102214  0.2301554239570943  \\
            138.54783421626675  0.23059214674782263  \\
            138.73480835151136  0.23102562203225246  \\
            138.921782486756  0.2314559743933324  \\
            139.1087566220006  0.2318834815937092  \\
            139.29573075724525  0.23230857457572815  \\
            139.48270489248986  0.23273183746143275  \\
            139.6696790277345  0.233154007552565  \\
            139.85665316297911  0.233575975330565  \\
            140.04362729822375  0.23399878445657152  \\
            140.23060143346837  0.23442363177142125  \\
            140.417575568713  0.23485186729564975  \\
            140.60454970395762  0.23528484700367744  \\
            140.79152383920226  0.23572702167520534  \\
            140.97849797444687  0.23617705549591228  \\
            141.1654721096915  0.23663315155665285  \\
            141.35244624493612  0.23709366932381648  \\
            141.53942038018073  0.23755712463932782  \\
            141.72639451542537  0.23802218972064668  \\
            141.91336865066998  0.23848769316076782  \\
            142.10034278591462  0.23895261992822128  \\
            142.28731692115923  0.23941611136707205  \\
            142.47429105640387  0.2398774651969204  \\
            142.66126519164848  0.2403361355129015  \\
            142.84823932689312  0.2407917327856859  \\
            143.03521346213773  0.24124402386147897  \\
            143.22218759738237  0.24169293196202143  \\
            143.40916173262698  0.2421385366845889  \\
            143.59613586787162  0.24258107400199233  \\
            143.78311000311624  0.24302093626257754  \\
            143.97008413836085  0.24345867219022563  \\
            144.1570582736055  0.24389498688435282  \\
            144.3440324088501  0.24433074181991024  \\
            144.53100654409474  0.24476695484738448  \\
            144.71798067933935  0.24520480019279675  \\
            144.904954814584  0.2456456084577039  \\
            145.0919289498286  0.24609041326237763  \\
            145.27890308507324  0.24654369439356383  \\
            145.46587722031785  0.247005851503289  \\
            145.6528513555625  0.24747498209019497  \\
            145.8398254908071  0.24794934177179434  \\
            146.02679962605174  0.2484273442844709  \\
            146.21377376129635  0.24890756148347926  \\
            146.400747896541  0.24938872334294523  \\
            146.5877220317856  0.24986971795586532  \\
            146.7746961670302  0.25034959153410724  \\
            146.96167030227485  0.2508275484084098  \\
            147.14864443751947  0.2513029510283825  \\
            147.3356185727641  0.2517753199625061  \\
            147.52259270800872  0.25224433389813206  \\
            147.70956684325336  0.25270982964148325  \\
            147.89654097849797  0.25317180211765306  \\
            148.0835151137426  0.25363040437060624  \\
            148.27048924898722  0.2540859475631783  \\
            148.45746338423186  0.2545389009770761  \\
            148.64443751947647  0.25498989201287686  \\
            148.8314116547211  0.2554397061900295  \\
            149.01838578996572  0.25588928714685333  \\
            149.20535992521036  0.25633973664053905  \\
            149.39233406045497  0.2567923145471482  \\
            149.57930819569958  0.25724843886161336  \\
            149.76628233094422  0.2577094763487954  \\
            149.95325646618883  0.2581803736987763  \\
            150.14023060143347  0.2586599689810194  \\
            150.32720473667808  0.25914635931763746  \\
            150.51417887192272  0.2596377996799211  \\
            150.70115300716733  0.26013270288833873  \\
            150.88812714241197  0.2606296396125369  \\
            151.0751012776566  0.26112733837133967  \\
            151.26207541290123  0.2616246855327493  \\
            151.44904954814584  0.2621207253139457  \\
            151.63602368339048  0.26261465978128695  \\
            151.8229978186351  0.2631058488503085  \\
            152.00997195387973  0.2635938102857244  \\
            152.19694608912434  0.26407821970142575  \\
            152.38392022436895  0.2645589105604822  \\
            152.5708943596136  0.265035874175141  \\
            152.7578684948582  0.26550925970682726  \\
            152.94484263010284  0.26597937416614414  \\
            153.13181676534745  0.2664466824128724  \\
            153.3187909005921  0.26691180715597096  \\
            153.5057650358367  0.2673755289535763  \\
            153.69273917108134  0.2678387862130032  \\
            153.87971330632595  0.26830267519074397  \\
            154.0666874415706  0.26876844999246896  \\
            154.2536615768152  0.2692375225730263  \\
            154.44063571205984  0.2697109831047156  \\
            154.62760984730446  0.2701935070622331  \\
            154.81458398254907  0.2706859333783821  \\
            155.0015581177937  0.2711862623617746  \\
            155.18853225303832  0.2716926494760823  \\
            155.37550638828296  0.27220340534003656  \\
            155.56248052352757  0.2727169957274283  \\
            155.7494546587722  0.27323204156710845  \\
            155.93642879401682  0.2737473189429873  \\
            156.12340292926146  0.27426175909403516  \\
            156.31037706450607  0.27477444841428167  \\
            156.4973511997507  0.2752846284528165  \\
            156.68432533499532  0.2757916959137886  \\
            156.87129947023996  0.27629520265640717  \\
            157.05827360548457  0.27679485569494044  \\
            157.2452477407292  0.277290517198717  \\
            157.43222187597382  0.27778220449212454  \\
            157.61919601121843  0.2782700900546108  \\
            157.80617014646307  0.27875450152068315  \\
            157.99314428170769  0.27923592167990857  \\
            158.18011841695233  0.2797149884769138  \\
            158.36709255219694  0.2801924950113851  \\
            158.55406668744158  0.2806693895380687  \\
            158.7410408226862  0.28114677546677036  \\
            158.92801495793083  0.2816259113623555  \\
            159.11498909317544  0.28210821094474914  \\
            159.30196322842008  0.2825951338314632  \\
            159.4889373636647  0.28308915400216117  \\
            159.67591149890933  0.2835944616793418  \\
            159.86288563415394  0.2841089576309335  \\
            160.04985976939858  0.28463069416756726  \\
            160.2368339046432  0.2851578751425756  \\
            160.4238080398878  0.2856888559519936  \\
            160.61078217513244  0.28622214353455816  \\
            160.79775631037705  0.2867563963717082  \\
            160.9847304456217  0.28729042448758496  \\
            161.1717045808663  0.2878231894490314  \\
            161.35867871611094  0.2883538043655929  \\
            161.54565285135556  0.2888815338895166  \\
            161.7326269866002  0.28940579421575197  \\
            161.9196011218448  0.28992615308195024  \\
            162.10657525708945  0.2904423297684652  \\
            162.29354939233406  0.2909541950983521  \\
            162.4805235275787  0.29146177143736873  \\
            162.6674976628233  0.2919652326939747  \\
            162.85447179806795  0.2924649043193318  \\
            163.04144593331256  0.29296126330730377  \\
            163.22842006855717  0.2934549381944566  \\
            163.4153942038018  0.2939467090600583  \\
            163.60236833904642  0.2944375075260788  \\
            163.78934247429106  0.2949284167571902  \\
            163.97631660953567  0.29542067146076667  \\
            164.1632907447803  0.2959156578868845  \\
            164.35026488002492  0.29641491382832186  \\
            164.53723901526956  0.29691936921622875  \\
            164.72421315051417  0.29743444066042657  \\
            164.9111872857588  0.2979607029422521  \\
            165.09816142100343  0.29849603326816654  \\
            165.28513555624806  0.2990384613908296  \\
            165.47210969149268  0.29958616960909845  \\
            165.6590838267373  0.30013749276802826  \\
            165.84605796198193  0.3006909182588723  \\
            166.03303209722654  0.30124508601908145  \\
            166.22000623247118  0.3017987885323049  \\
            166.4069803677158  0.3023509708283893  \\
            166.59395450296043  0.30290073048337973  \\
            166.78092863820504  0.3034473176195186  \\
            166.96790277344968  0.3039901349052468  \\
            167.1548769086943  0.30452873755520266  \\
            167.34185104393893  0.3050628333302229  \\
            167.52882517918354  0.30559228253734155  \\
            167.71579931442818  0.30611709802979126  \\
            167.9027734496728  0.3066374452070019  \\
            168.08974758491743  0.307153642014602  \\
            168.27672172016204  0.3076661589444172  \\
            168.46369585540666  0.30817561903447166  \\
            168.6506699906513  0.3086827978689873  \\
            168.8376441258959  0.30918862357838367  \\
            169.02461826114055  0.3096941768392788  \\
            169.21159239638516  0.310200690874488  \\
            169.3985665316298  0.31070955145302503  \\
            169.5855406668744  0.3112222968901011  \\
            169.77251480211905  0.3117400880707398  \\
            169.95948893736366  0.3122653220441916  \\
            170.1464630726083  0.31280355896749285  \\
            170.3334372078529  0.3133524837027194  \\
            170.52041134309755  0.3139099410038886  \\
            170.70738547834216  0.3144739355169585  \\
            170.8943596135868  0.31504263177982855  \\
            171.0813337488314  0.31561435422233897  \\
            171.26830788407602  0.3161875871662711  \\
            171.45528201932066  0.3167609748253476  \\
            171.64225615456527  0.3173333213052316  \\
            171.8292302898099  0.317903590603528  \\
            172.01620442505453  0.3184709066097821  \\
            172.20317856029916  0.31903455310548073  \\
            172.39015269554378  0.3195939737640515  \\
            172.57712683078842  0.3201487721508632  \\
            172.76410096603303  0.3206987117232255  \\
            172.95107510127767  0.3212437158303894  \\
            173.13804923652228  0.3217838677135467  \\
            173.32502337176692  0.3223194105058305  \\
            173.51199750701153  0.32285074723231466  \\
            173.69897164225617  0.3233784408100143  \\
            173.88594577750078  0.32390321404788547  \\
            174.0729199127454  0.32442594964682536  \\
            174.25989404799003  0.32494769019967235  \\
            174.44686818323464  0.32546963819120545  \\
            174.63384231847928  0.3259931559981452  \\
            174.8208164537239  0.3265197658891528  \\
            175.00779058896853  0.3270511500248308  \\
            175.19476472421314  0.3275863010720091  \\
            175.38173885945778  0.3281343957429964  \\
            175.5687129947024  0.32869485285060535  \\
            175.75568712994703  0.3292653511043317  \\
            175.94266126519165  0.3298437344254416  \\
            176.12963540043629  0.33042801194697186  \\
            176.3166095356809  0.3310163580137297  \\
            176.5035836709255  0.33160711218229305  \\
            176.69055780617015  0.3321987792210105  \\
            176.87753194141476  0.3327900291100009  \\
            177.0645060766594  0.3333796970411539  \\
            177.251480211904  0.3339667834181297  \\
            177.43845434714865  0.33455045385635895  \\
            177.62542848239326  0.3351300391830429  \\
            177.8124026176379  0.3357050354371535  \\
            177.9993767528825  0.3362751038694331  \\
            178.18635088812715  0.3368400709423947  \\
            178.37332502337176  0.3373999283303218  \\
            178.5602991586164  0.33795483291926853  \\
            178.747273293861  0.33850510680705953  \\
            178.93424742910565  0.33905123730329007  \\
            179.12122156435026  0.3395938769293259  \\
            179.30819569959488  0.3401338434183034  \\
            179.49516983483952  0.34067211971512956  \\
            179.68214397008413  0.34120985397648174  \\
            179.86911810532877  0.34174835957080824  \\
            180.05609224057338  0.3422891150783274  \\
            180.24306637581802  0.3428337642910285  \\
            180.43004051106263  0.34338103323777497  \\
            180.61701464630727  0.34393737744798725  \\
            180.80398878155188  0.34450789744416194  \\
            180.99096291679652  0.34509010369339965  \\
            181.17793705204113  0.34568167670188554  \\
            181.36491118728577  0.34628046701488957  \\
            181.55188532253038  0.34688449521676634  \\
            181.73885945777502  0.3474919519309555  \\
            181.92583359301963  0.348101197819981  \\
            182.11280772826424  0.3487107635854519  \\
            182.29978186350888  0.34931934996806185  \\
            182.4867559987535  0.34992582774758924  \\
            182.67373013399813  0.3505292377428972  \\
            182.86070426924275  0.35112879081193366  \\
            183.04767840448739  0.3517238678517312  \\
            183.234652539732  0.35231401979840715  \\
            183.42162667497664  0.35289896762716383  \\
            183.60860081022125  0.3534786023522878  \\
            183.7955749454659  0.3540529850271509  \\
            183.9825490807105  0.3546223467442093  \\
            184.16952321595514  0.3551870886350042  \\
            184.35649735119975  0.3557477818701613  \\
            184.5434714864444  0.35630516765939135  \\
            184.730445621689  0.3568601572514894  \\
            184.9174197569336  0.35741383193433557  \\
            185.10439389217825  0.35796744303489486  \\
            185.29136802742286  0.3585224119192165  \\
            185.4783421626675  0.359080329992435  \\
            185.6653162979121  0.35964227073239163  \\
            185.85229043315675  0.3602049618760347  \\
            186.03926456840136  0.3607837604075417  \\
            186.226238703646  0.36137601231991207  \\
            186.41321283889062  0.3619792375558982  \\
            186.60018697413526  0.36259113000800564  \\
            186.78716110937987  0.3632095575184923  \\
            186.9741352446245  0.36383256187936974  \\
            187.16110937986912  0.3644583588324017  \\
            187.34808351511373  0.3650853380691054  \\
            187.53505765035837  0.3657120632307509  \\
            187.72203178560298  0.3663372719083609  \\
            187.90900592084762  0.3669598756427114  \\
            188.09598005609223  0.3675789599243309  \\
            188.28295419133687  0.36819378419350135  \\
            188.46992832658148  0.36880378184025714  \\
            188.65690246182612  0.3694085602043859  \\
            188.84387659707073  0.37000790057542804  \\
            189.03085073231537  0.37060175819267704  \\
            189.21782486755998  0.371190262245179  \\
            189.40479900280462  0.37177371587173336  \\
            189.59177313804923  0.3723525961608921  \\
            189.77874727329387  0.37292755415096057  \\
            189.96572140853849  0.37349941482999643  \\
            190.1526955437831  0.37406917713581095  \\
            190.33966967902774  0.3746380139559678  \\
            190.52664381427235  0.3752072721277838  \\
            190.713617949517  0.37577847243832885  \\
            190.9005920847616  0.3763533096244253  \\
            191.08756622000624  0.37692891925970134  \\
            191.27454035525085  0.3775170278297154  \\
            191.4615144904955  0.3781184226908381  \\
            191.6484886257401  0.378730348205356  \\
            191.83546276098474  0.3793502827611811  \\
            192.02243689622935  0.37997593877185054  \\
            192.209411031474  0.38060526267652695  \\
            192.3963851667186  0.381236434939998  \\
            192.58335930196324  0.38186787005267714  \\
            192.77033343720785  0.38249821653060273  \\
            192.95730757245246  0.3831263569154386  \\
            193.1442817076971  0.38375140777447414  \\
            193.33125584294172  0.3843727197006236  \\
            193.51822997818635  0.384989877312427  \\
            193.70520411343097  0.38560269925404933  \\
            193.8921782486756  0.3862112381952812  \\
            194.07915238392022  0.3868157808315382  \\
            194.26612651916486  0.38741684788386166  \\
            194.45310065440947  0.3880151940989178  \\
            194.6400747896541  0.38861180824899866  \\
            194.82704892489872  0.3892079131320211  \\
            195.01402306014336  0.3898049655715276  \\
            195.20099719538797  0.3904015970256339  \\
            195.3879713306326  0.3910066187792075  \\
            195.57494546587722  0.39162185578760095  \\
            195.76191960112183  0.3922448995010138  \\
            195.94889373636647  0.3928735742593331  \\
            196.13586787161108  0.3935059372921328  \\
            196.32284200685572  0.3941402787186747  \\
            196.50981614210033  0.39477512154790734  \\
            196.69679027734497  0.3954092216784672  \\
            196.88376441258958  0.39604156789867767  \\
            197.07073854783422  0.39667138188654977  \\
            197.25771268307884  0.3972981182097817  \\
            197.44468681832348  0.39792146432575914  \\
            197.6316609535681  0.398541340581555  \\
            197.81863508881273  0.3991579002139295  \\
            198.00560922405734  0.39977152934933025  \\
            198.19258335930195  0.4003828470038924  \\
            198.3795574945466  0.4009927050834381  \\
            198.5665316297912  0.40160218838347705  \\
            198.75350576503584  0.4022126145892064  \\
            198.94047990028045  0.4028236287619353  \\
            199.1274540355251  0.40344456605323975  \\
            199.3144281707697  0.4040731974900006  \\
            199.50140230601434  0.404707363967649  \\
            199.68837644125895  0.4053451515216638  \\
            199.8753505765036  0.4059848913275726  \\
            200.0623247117482  0.40662515970095053  \\
            200.24929884699284  0.40726477809742173  \\
            200.43627298223745  0.40790281311265797  \\
            200.6232471174821  0.40853857648237957  \\
            200.8102212527267  0.4091716250823548  \\
            200.99719538797132  0.4098017609284003  \\
            201.18416952321596  0.4104290311763811  \\
            201.37114365846057  0.4110537281222099  \\
            201.5581177937052  0.41167638920184835  \\
            201.74509192894982  0.4122977969913057  \\
            201.93206606419446  0.4129189792066397  \\
            202.11904019943907  0.4135392742386325  \\
            202.3060143346837  0.41416508790091755  \\
            202.49298846992832  0.41479962321981734  \\
            202.67996260517296  0.41544062375617663  \\
            202.86693674041757  0.416086073895491  \\
            203.0539108756622  0.41673419884790797  \\
            203.24088501090682  0.41738346464822557  \\
            203.42785914615146  0.41803257815589395  \\
            203.61483328139607  0.41868048705501365  \\
            203.80180741664068  0.4193263798543372  \\
            203.98878155188532  0.41996968588726796  \\
            204.17575568712994  0.4206100753118608  \\
            204.36272982237458  0.42124745911082184  \\
            204.5497039576192  0.42188198909150826  \\
            204.73667809286383  0.4225140578859288  \\
            204.92365222810844  0.42314429895074324  \\
            205.11062636335308  0.42377358656726294  \\
            205.2976004985977  0.42440303584145  \\
            205.48457463384233  0.42503329778186877  \\
            205.67154876908694  0.42567156370216197  \\
            205.85852290433158  0.4263161899820185  \\
            206.0454970395762  0.4269651885924769  \\
            206.23247117482083  0.42761682595265615  \\
            206.41944531006544  0.42826962292975385  \\
            206.60641944531005  0.4289223548390476  \\
            206.7933935805547  0.4295740514438946  \\
            206.9803677157993  0.43022399695573094  \\
            207.16734185104394  0.4308717300340728  \\
            207.35431598628855  0.4315170437865155  \\
            207.5412901215332  0.43215998576873416  \\
            207.7282642567778  0.4328008579844829  \\
            207.91523839202245  0.433440216885596  \\
            208.10221252726706  0.43407887337198653  \\
            208.2891866625117  0.4347169138374491  \\
            208.4761607977563  0.4353585603014  \\
            208.66313493300095  0.4360077660702896  \\
            208.85010906824556  0.4366624012186662  \\
            209.0370832034902  0.4373205879642898  \\
            209.2240573387348  0.43798070066813244  \\
            209.41103147397942  0.438641365834378  \\
            209.59800560922406  0.4393014621104224  \\
            209.78497974446867  0.439960120286873  \\
            209.9719538797133  0.4406167232975494  \\
            210.15892801495792  0.44127090621948273  \\
            210.34590215020256  0.4419225562729164  \\
            210.53287628544717  0.44257181282130514  \\
            210.7198504206918  0.4432190673713161  \\
            210.90682455593642  0.44386496357282784  \\
            211.09379869118106  0.44451039721893115  \\
            211.28077282642568  0.44515513437208176  \\
            211.46774696167031  0.44580649158395075  \\
            211.65472109691493  0.446464468667966  \\
            211.84169523215954  0.44712705805897407  \\
            212.02866936740418  0.44779250003758486  \\
            212.2156435026488  0.44845928273017127  \\
            212.40261763789343  0.4491261421088693  \\
            212.58959177313804  0.4497920619915782  \\
            212.77656590838268  0.4504562740419605  \\
            212.9635400436273  0.4511182577694417  \\
            213.15051417887193  0.4517777405292108  \\
            213.33748831411654  0.4524346975222195  \\
            213.52446244936118  0.4530893517951831  \\
            213.7114365846058  0.4537421742405798  \\
            213.89841071985043  0.45439388359665117  \\
            214.08538485509504  0.4550453211152024  \\
            214.27235899033968  0.45569879508726335  \\
            214.4593331255843  0.456358899745295  \\
            214.6463072608289  0.4570236432612575  \\
            214.83328139607355  0.45769129256739177  \\
            215.02025553131816  0.45836037335621843  \\
            215.2072296665628  0.45902967008053897  \\
            215.3942038018074  0.4596982259534352  \\
            215.58117793705205  0.4603653429482692  \\
            215.76815207229666  0.4610305817986834  \\
            215.9551262075413  0.46169376199860096  \\
            216.1421003427859  0.46235496180222485  \\
            216.32907447803055  0.46301451822403905  \\
            216.51604861327516  0.4636730270388073  \\
            216.7030227485198  0.46433117811122654  \\
            216.8899968837644  0.46499030369275457  \\
            217.07697101900905  0.46565631626043696  \\
            217.26394515425366  0.46632719209017376  \\
            217.45091928949827  0.4670011605554003  \\
            217.6378934247429  0.467676704127087  \\
            217.82486755998752  0.46835255837373874  \\
            218.01184169523216  0.4690277119613959  \\
            218.19881583047678  0.46970140665363364  \\
            218.38578996572141  0.4703731373115624  \\
            218.57276410096603  0.47104265189382716  \\
            218.75973823621067  0.4717099514566083  \\
            218.94671237145528  0.47237529015362084  \\
            219.13368650669992  0.4730391752361154  \\
            219.32066064194453  0.4737023670528768  \\
            219.50763477718917  0.4743650335447683  \\
            219.69460891243378  0.47503345907816663  \\
            219.88158304767842  0.47570738570357124  \\
            220.06855718292303  0.4763849770132  \\
            220.25553131816764  0.4770646444016347  \\
            220.44250545341228  0.4777450470658205  \\
            220.6294795886569  0.4784250920050657  \\
            220.81645372390153  0.47910393402104245  \\
            221.00342785914614  0.47978097571778594  \\
            221.19040199439078  0.480455867501695  \\
            221.3773761296354  0.48112850758153186  \\
            221.56435026488003  0.4817990419684222  \\
            221.75132440012464  0.482467864475855  \\
            221.93829853536928  0.4831356167196829  \\
            222.1252726706139  0.48380248197843373  \\
            222.31224680585854  0.4844724696403682  \\
            222.49922094110315  0.4851486437632188  \\
            222.68619507634776  0.4858291026964068  \\
            222.8731692115924  0.48651218740511876  \\
            223.060143346837  0.48719648147030664  \\
            223.24711748208165  0.48788081108868847  \\
            223.43409161732626  0.48856424507274715  \\
            223.6210657525709  0.4892460948507316  \\
            223.8080398878155  0.489925914466656  \\
            223.99501402306015  0.4906035005803003  \\
            224.18198815830476  0.4912788924672096  \\
            224.3689622935494  0.491952372018695  \\
            224.555936428794  0.4926244637418328  \\
            224.74291056403865  0.4932959347594648  \\
            224.92988469928326  0.49396849112938723  \\
            225.1168588345279  0.4946464094373387  \\
            225.30383296977251  0.4953281515852531  \\
            225.49080710501713  0.4960121560367379  \\
            225.67778124026177  0.49669711451087445  \\
            225.86475537550638  0.4973819719822181  \\
            226.05172951075102  0.49806592668079896  \\
            226.23870364599563  0.4987484300921207  \\
            226.42567778124027  0.4994291869571619  \\
            226.61265191648488  0.5001081552723745  \\
            226.79962605172952  0.5007855462896856  \\
            226.98660018697413  0.5014618245164957  \\
            227.17357432221877  0.5021377077156799  \\
            227.36054845746338  0.5028146163854982  \\
            227.54752259270802  0.5034967014472501  \\
            227.73449672795263  0.504182214681448  \\
            227.92147086319727  0.5048696602360362  \\
            228.10844499844188  0.5055577956629784  \\
            228.2954191336865  0.5062456319182597  \\
            228.48239326893113  0.5069324333618846  \\
            228.66936740417574  0.5076177177578783  \\
            228.85634153942038  0.5083012562742861  \\
            229.043315674665  0.5089830734831737  \\
            229.23028980990964  0.5096634473606272  \\
            229.41726394515425  0.5103429092867524  \\
            229.6042380803989  0.5110216490515933  \\
            229.7912122156435  0.5117036771554728  \\
            229.97818635088814  0.5123903835898813  \\
            230.16516048613275  0.5130800955342458  \\
            230.3521346213774  0.5137713845494375  \\
            230.539108756622  0.5144630665777705  \\
            230.72608289186664  0.5151542019430025  \\
            230.91305702711125  0.5158440953503344  \\
            231.10003116235586  0.5165322958864106  \\
            231.2870052976005  0.5172185970193192  \\
            231.4739794328451  0.5179030365985908  \\
            231.66095356808975  0.5185858968552005  \\
            231.84792770333436  0.5192677044015658  \\
            232.034901838579  0.5199487501333475  \\
            232.22187597382361  0.5206327904418397  \\
            232.40885010906825  0.521321443592832  \\
            232.59582424431287  0.5220130659055338  \\
            232.7827983795575  0.522706251988357  \\
            232.96977251480212  0.5233998347389147  \\
            233.15674665004676  0.5240928853440222  \\
            233.34372078529137  0.5247847132796961  \\
            233.53069492053598  0.5254748663111553  \\
            233.71766905578062  0.52616313049282  \\
            233.90464319102523  0.5268495301683124  \\
            234.09161732626987  0.5275343279704564  \\
            234.27859146151448  0.5282180248212776  \\
            234.46556559675912  0.5289009309470432  \\
            234.65253973200373  0.5295864393762565  \\
            234.83951386724837  0.5302765202721472  \\
            235.02648800249298  0.5309695555517226  \\
            235.21346213773762  0.5316641596792016  \\
            235.40043627298223  0.5323591796660139  \\
            235.58741040822687  0.5330536950708015  \\
            235.77438454347148  0.5337470179994165  \\
            235.96135867871612  0.5344386931049235  \\
            236.14833281396074  0.5351284975875978  \\
            236.33530694920535  0.5358164411949263  \\
            236.52228108445  0.536502766221607  \\
            236.7092552196946  0.5371879475095495  \\
            236.89622935493924  0.5378723276482074  \\
            237.08320349018385  0.5385589109182718  \\
            237.2701776254285  0.5392500122234901  \\
            237.4571517606731  0.5399440414244742  \\
            237.64412589591774  0.5406396350340367  \\
            237.83110003116235  0.5413356562171904  \\
            238.018074166407  0.5420311947911481  \\
            238.2050483016516  0.5427255672253232  \\
            238.39202243689624  0.5434183166413287  \\
            238.57899657214085  0.5441092128129781  \\
            238.7659707073855  0.5447982521662853  \\
            238.9529448426301  0.5454856577794641  \\
            239.13991897787471  0.5461718793829284  \\
            239.32689311311935  0.5468573035081216  \\
            239.51386724836397  0.5475445234637738  \\
            239.7008413836086  0.5482361901691039  \\
            239.88781551885322  0.5489307445436375  \\
            240.07478965409786  0.5496268480493025  \\
            240.26176378934247  0.5503233826904266  \\
            240.4487379245871  0.5510194510137392  \\
            240.63571205983172  0.5517143761083703  \\
            240.82268619507636  0.552407701605851  \\
            241.00966033032097  0.553099191680113  \\
            241.1966344655656  0.5537888310474899  \\
            241.38360860081022  0.554476824966715  \\
            241.57058273605486  0.5551635992389237  \\
            241.75755687129947  0.5558495944114452  \\
            241.94453100654408  0.5565369750428779  \\
            242.13150514178872  0.557228716663899  \\
            242.31847927703333  0.5579232940219059  \\
            242.50545341227797  0.5586193961243883  \\
            242.69242754752258  0.5593159262389259  \\
            242.87940168276722  0.5600120018931909  \\
            243.06637581801184  0.5607069548749459  \\
            243.25334995325647  0.5614003312320454  \\
            243.4403240885011  0.5620918912724342  \\
            243.62729822374573  0.5627816095641495  \\
            243.81427235899034  0.5634696749353187  \\
            244.00124649423498  0.5641564904741615  \\
            244.1882206294796  0.5648425594563621  \\
            244.3751947647242  0.5655296050914074  \\
            244.56216889996884  0.5662209128516901  \\
            244.74914303521345  0.56691499375945  \\
            244.9361171704581  0.5676105666815144  \\
            245.1230913057027  0.568306558329298  \\
            245.31006544094734  0.5690021032588023  \\
            245.49703957619195  0.5696965438706163  \\
            245.6840137114366  0.5703894304099164  \\
            245.8709878466812  0.5710805209664659  \\
            246.05796198192584  0.5717697814746158  \\
            246.24493611717045  0.5724573857133036  \\
            246.4319102524151  0.5731437153060551  \\
            246.6188843876597  0.5738293435491696  \\
            246.80585852290434  0.5745155452225681  \\
            246.99283265814896  0.5752058977382417  \\
            247.17980679339357  0.575898950631776  \\
            247.3667809286382  0.5765934547581939  \\
            247.55375506388282  0.5772883622919553  \\
            247.74072919912746  0.5779828267269587  \\
            247.92770333437207  0.5786762028765389  \\
            248.1146774696167  0.5793680468734692  \\
            248.30165160486132  0.58005811616996  \\
            248.48862574010596  0.5807463695376592  \\
            248.67559987535057  0.5814329670676525  \\
            248.8625740105952  0.5821182701704628  \\
            249.04954814583982  0.5828028415760507  \\
            249.23652228108446  0.5834877651682487  \\
            249.42349641632907  0.5841766301910738  \\
            249.6104705515737  0.584868113065178  \\
            249.79744468681832  0.585560998602756  \\
            249.98441882206293  0.5862542663161929  \\
            250.17139295730757  0.5869470904180654  \\
            250.3583670925522  0.58763883982114  \\
            250.54534122779683  0.5883290781383745  \\
            250.73231536304144  0.5890175636829177  \\
            250.91928949828608  0.5897042494681087  \\
            251.1062636335307  0.5903892832074776  \\
            251.29323776877533  0.5910730073147454  \\
            251.48021190401994  0.5917559589038237  \\
            251.66718603926458  0.5924390924514794  \\
            251.8541601745092  0.5931259278747208  \\
            252.04113430975383  0.5938152894414914  \\
            252.22810844499844  0.594505997729578  \\
            252.41508258024308  0.5951970613125771  \\
            252.6020567154877  0.5958876767598946  \\
            252.7890308507323  0.5965772286367467  \\
            252.97600498597694  0.5972652895041591  \\
            253.16297912122155  0.5979516199189675  \\
            253.3499532564662  0.5986361684338172  \\
            253.5369273917108  0.5993190715971631  \\
            253.72390152695544  0.6000006539532705  \\
            253.91087566220006  0.6006814280422135  \\
            254.0978497974447  0.6013622325573394  \\
            254.2848239326893  0.6020464878856501  \\
            254.47179806793395  0.602733168998433  \\
            254.65877220317856  0.6034211339052827  \\
            254.8457463384232  0.6041094218273493  \\
            255.0327204736678  0.6047972531973361  \\
            255.21969460891242  0.6054840296595023  \\
            255.40666874415706  0.6061693340696608  \\
            255.59364287940167  0.6068529304951791  \\
            255.7806170146463  0.6075347642149795  \\
            255.96759114989092  0.6082149617195387  \\
            256.15456528513556  0.6088938307108879  \\
            256.3415394203802  0.6095718601026128  \\
            256.5285135556248  0.6102497865518446  \\
            256.71548769086945  0.6109309039911126  \\
            256.90246182611406  0.6116143389568816  \\
            257.0894359613587  0.6122989883877719  \\
            257.2764100966033  0.6129839235745552  \\
            257.46338423184795  0.6136683901601547  \\
            257.65035836709257  0.6143518081396436  \\
            257.8373325023372  0.6150337718602474  \\
            258.0243066375818  0.6157140500213422  \\
            258.2112807728264  0.6163925856744553  \\
            258.39825490807107  0.6170694962232656  \\
            258.5852290433157  0.6177450734236024  \\
            258.7722031785603  0.6184197833834466  \\
            258.9591773138049  0.6190942744743917  \\
            259.14615144904957  0.6197716906617721  \\
            259.3331255842942  0.620451308879848  \\
            259.5200997195388  0.6211320663635933  \\
            259.7070738547834  0.6218130677645952  \\
            259.89404799002807  0.6224935851510536  \\
            260.0810221252727  0.6231730580077813  \\
            260.2679962605173  0.6238510932362047  \\
            260.4549703957619  0.6245274651543633  \\
            260.6419445310065  0.6252021154969098  \\
            260.8289186662512  0.62587515341511  \\
            261.0158928014958  0.6265468554768425  \\
            261.2028669367404  0.6272176656665994  \\
            261.389841071985  0.6278881573444198  \\
            261.5768152072297  0.6285613049820816  \\
            261.7637893424743  0.6292365327221086  \\
            261.9507634777189  0.6299128192998327  \\
            262.1377376129635  0.6305893038584817  \\
            262.3247117482082  0.6312652859491799  \\
            262.5116858834528  0.6319402255309471  \\
            262.6986600186974  0.6326137429707002  \\
            262.885634153942  0.6332856190432515  \\
            263.0726082891867  0.6339557949313107  \\
            263.2595824244313  0.6346243722254823  \\
            263.4465565596759  0.6352916129242681  \\
            263.6335306949205  0.6359579394340655  \\
            263.82050483016513  0.6366238626585411  \\
            264.0074789654098  0.6372921722675298  \\
            264.1944531006544  0.6379624344415297  \\
            264.381427235899  0.6386336704597585  \\
            264.56840137114364  0.6393050549311338  \\
            264.7553755063883  0.6399759157942735  \\
            264.9423496416329  0.6406457343174953  \\
            265.1293237768775  0.6413141450988178  \\
            265.31629791212214  0.6419809360659594  \\
            265.5032720473668  0.6426460484763393  \\
            265.6902461826114  0.6433095769170759  \\
            265.87722031785603  0.6439717693049888  \\
            266.06419445310064  0.6446330268865974  \\
            266.25116858834525  0.645294378788184  \\
            266.4381427235899  0.6459564117417336  \\
            266.62511685883453  0.6466185563766574  \\
            266.81209099407914  0.6472804906037397  \\
            266.99906512932375  0.6479420024093764  \\
            267.1860392645684  0.6486029898555757  \\
            267.37301339981303  0.6492634975322396  \\
            267.55998753505764  0.6499240395228028  \\
            267.74696167030226  0.6505845053691459  \\
            267.9339358055469  0.6512447086693259  \\
            268.12090994079153  0.6519044745825749  \\
            268.30788407603615  0.6525633762959017  \\
            268.49485821128076  0.6532212771893745  \\
            268.6818323465254  0.6538789176725064  \\
            268.86880648177004  0.6545371764125999  \\
            269.05578061701465  0.655195276021766  \\
            269.24275475225926  0.6558528125561021  \\
            269.42972888750387  0.6565097879737499  \\
            269.61670302274854  0.6571659155982604  \\
            269.80367715799315  0.6578210482896192  \\
            269.99065129323776  0.6584750423625514  \\
            270.1776254284824  0.6591275781699354  \\
            270.36459956372704  0.6597786179760375  \\
            270.55157369897165  0.6604278807081204  \\
            270.73854783421626  0.661075221039143  \\
            270.9255219694609  0.6617205461671672  \\
            271.11249610470554  0.6623635982815674  \\
            271.29947023995015  0.66300439642641  \\
            271.48644437519476  0.6636427525067664  \\
            271.6734185104394  0.6642785888445126  \\
            271.860392645684  0.6649119046155668  \\
            272.04736678092866  0.6655425310592483  \\
            272.23434091617327  0.6661705567134618  \\
            272.4213150514179  0.6667958835797129  \\
            272.6082891866625  0.6674184902866581  \\
            272.79526332190716  0.66803845112742  \\
            272.98223745715177  0.6686556553203068  \\
            273.1692115923964  0.6692702349325482  \\
            273.356185727641  0.6698821557612765  \\
            273.54315986288566  0.6704913992936539  \\
            273.73013399813027  0.6710980997125434  \\
            273.9171081333749  0.6717021670255324  \\
            274.1040822686195  0.6723037368587703  \\
            274.2910564038641  0.6729028213542484  \\
            274.4780305391088  0.6734993671842531  \\
            274.6650046743534  0.6740935390324317  \\
            274.851978809598  0.674685297617362  \\
            275.0389529448426  0.6752746440894737  \\
            275.2259270800873  0.6758617148939091  \\
            275.4129012153319  0.6764464254475924  \\
            275.5998753505765  0.6770288691967374  \\
            275.7868494858211  0.6776091003313053  \\
            275.9738236210658  0.6781870260463028  \\
            276.1607977563104  0.6787627977801861  \\
            276.347771891555  0.6793364076723144  \\
            276.5347460267996  0.6799077712444854  \\
            276.7217201620443  0.6804770503777138  \\
            276.9086942972889  0.6810442169903658  \\
            277.0956684325335  0.6816091861968916  \\
            277.2826425677781  0.6821721238702233  \\
            277.4696167030227  0.6827329916174832  \\
            277.6565908382674  0.6832916997299905  \\
            277.843564973512  0.6838484169027248  \\
            278.0305391087566  0.6844031044502988  \\
            278.2175132440012  0.6849556618117983  \\
            278.4044873792459  0.685506258997306  \\
            278.5914615144905  0.6860548662121134  \\
            278.7784356497351  0.6866013720368459  \\
            278.9654097849797  0.6871459369401529  \\
            279.1523839202244  0.6876885505848698  \\
            279.339358055469  0.6882291298434329  \\
            279.5263321907136  0.6887677152546983  \\
            279.71330632595823  0.6893044137905652  \\
            279.90028046120284  0.6898391459979826  \\
            280.0872545964475  0.690371849684466  \\
            280.2742287316921  0.6909027078126377  \\
            280.46120286693673  0.6914316621710498  \\
            280.64817700218134  0.691958598717451  \\
            280.835151137426  0.6924836873335247  \\
            281.0221252726706  0.6930069271960585  \\
            281.20909940791523  0.6935282489705039  \\
            281.39607354315984  0.6940476109553159  \\
            281.5830476784045  0.6945651995451911  \\
            281.7700218136491  0.6950809507281288  \\
            281.95699594889373  0.6955947618825418  \\
            282.14397008413835  0.6961067446713373  \\
            282.330944219383  0.6966169693070016  \\
            282.5179183546276  0.697125364466371  \\
            282.70489248987224  0.6976318282439925  \\
            282.89186662511685  0.6981365788219809  \\
            283.07884076036146  0.6986395767472106  \\
            283.2658148956061  0.6991407553684396  \\
            283.45278903085074  0.6996400522633744  \\
            283.63976316609535  0.7001376848570968  \\
            283.82673730133996  0.7006335924625731  \\
            284.01371143658463  0.7011276987696712  \\
            284.20068557182924  0.7016199709283011  \\
            284.38765970707385  0.702110617819398  \\
            284.57463384231846  0.7025995696778913  \\
            284.76160797756313  0.7030867481051912  \\
            284.94858211280774  0.7035721248647039  \\
            285.13555624805235  0.7040559125775561  \\
            285.32253038329696  0.7045380391189555  \\
            285.5095045185416  0.7050184295719693  \\
            285.69647865378624  0.7054970335092355  \\
            285.88345278903086  0.705974082216544  \\
            286.07042692427547  0.706449507432041  \\
            286.2574010595201  0.7069232415519788  \\
            286.44437519476475  0.7073951957989012  \\
            286.63134933000936  0.7078656186453335  \\
            286.81832346525397  0.7083344584790091  \\
            287.0052976004986  0.7088016573718212  \\
            287.19227173574325  0.7092671174790796  \\
            287.37924587098786  0.7097309947138247  \\
            287.56622000623247  0.7101933563065881  \\
            287.7531941414771  0.7106541297150101  \\
            287.9401682767217  0.7111132327581176  \\
            288.12714241196636  0.7115706670824258  \\
            288.314116547211  0.7120266486661708  \\
            288.5010906824556  0.7124810952226391  \\
            288.6880648177002  0.7129339399702304  \\
            288.87503895294486  0.7133850854742613  \\
            289.0620130881895  0.713834770490554  \\
            289.2489872234341  0.7142829785696541  \\
            289.4359613586787  0.7147296512147994  \\
            289.62293549392336  0.7151747094019992  \\
            289.809909629168  0.7156181471345926  \\
            289.9968837644126  0.7160601957384194  \\
            290.1838578996572  0.7165007717698418  \\
            290.37083203490187  0.716939812662628  \\
            290.5578061701465  0.7173772328932777  \\
            290.7447803053911  0.7178131569050523  \\
            290.9317544406357  0.7182477025624381  \\
            291.1187285758803  0.7186807862378612  \\
            291.305702711125  0.7191123398487074  \\
            291.4926768463696  0.7195422756995922  \\
            291.6796509816142  0.7199708423764924  \\
            291.8666251168588  0.7203980206016104  \\
            292.0535992521035  0.7208237507207585  \\
            292.2405733873481  0.7212479625722613  \\
            292.4275475225927  0.7216705910428184  \\
            292.6145216578373  0.7220919073938059  \\
            292.801495793082  0.722511850393434  \\
            292.9884699283266  0.7229303639947428  \\
            293.1754440635712  0.7233473783776061  \\
            293.3624181988158  0.7237628429394216  \\
            293.5493923340604  0.7241770276691367  \\
            293.7363664693051  0.7245898637590541  \\
            293.9233406045497  0.7250012945201046  \\
            294.1103147397943  0.725411252045225  \\
            294.29728887503893  0.7258196799839348  \\
            294.4842630102836  0.726226852104993  \\
            294.6712371455282  0.7266327045636046  \\
            294.8582112807728  0.7270371810894135  \\
            295.04518541601743  0.7274402165442485  \\
            295.2321595512621  0.7278417369221226  \\
            295.4191336865067  0.7282420044953374  \\
            295.6061078217513  0.7286409901844829  \\
            295.79308195699593  0.7290386344216923  \\
            295.98005609224055  0.7294348750801529  \\
            296.1670302274852  0.7298296433346388  \\
            296.3540043627298  0.7302230859502398  \\
            296.54097849797444  0.7306153138137833  \\
            296.72795263321905  0.7310062396272446  \\
            296.9149267684637  0.7313958039795638  \\
            297.1019009037083  0.7317839427745405  \\
            297.28887503895294  0.7321706783471548  \\
            297.47584917419755  0.7325562475970612  \\
            297.6628233094422  0.7329405592994929  \\
            297.8497974446868  0.7333235559768175  \\
            298.03677157993144  0.7337051773448316  \\
            298.22374571517605  0.7340853603127606  \\
            298.4107198504207  0.7344643470083806  \\
            298.59769398566533  0.7348421375342621  \\
            298.78466812090994  0.7352186641058759  \\
            298.97164225615455  0.7355938688906531  \\
            299.15861639139916  0.7359676930129706  \\
            299.34559052664383  0.7363401572488422  \\
            299.53256466188844  0.7367115052952594  \\
            299.71953879713305  0.737081646312604  \\
            299.90651293237767  0.7374505231165847  \\
            300.09348706762233  0.7378180791499557  \\
            300.28046120286695  0.7381842584825153  \\
            300.46743533811156  0.7385491885909348  \\
            300.65440947335617  0.7389130119736802  \\
            300.84138360860084  0.7392756347868071  \\
            301.02835774384545  0.7396370004389816  \\
            301.21533187909006  0.7399970545580823  \\
            301.40230601433467  0.7403557449911993  \\
            301.5892801495793  0.7407132729195276  \\
            301.77625428482395  0.7410696960846924  \\
            301.96322842006856  0.7414249326311317  \\
            302.1502025553132  0.7417789268162024  \\
            302.3371766905578  0.7421316266538631  \\
            302.52415082580245  0.7424829839146755  \\
            302.71112496104706  0.7428332120471526  \\
            302.8980990962917  0.7431823564761378  \\
            303.0850732315363  0.7435303367244375  \\
            303.27204736678095  0.743877097393097  \\
            303.45902150202556  0.7442225883382678  \\
            303.6459956372702  0.7445667646712077  \\
            303.8329697725148  0.7449097823558306  \\
            304.01994390775945  0.7452517625573444  \\
            304.20691804300407  0.7455926109803979  \\
            304.3938921782487  0.7459322712041718  \\
            304.5808663134933  0.7462706935474086  \\
            304.7678404487379  0.7466078350684126  \\
            304.95481458398257  0.7469437417374671  \\
            305.1417887192272  0.7472786581116061  \\
            305.3287628544718  0.7476124881131122  \\
            305.5157369897164  0.7479451718808953  \\
            305.70271112496107  0.7482766577914896  \\
            305.8896852602057  0.7486069024590539  \\
            306.0766593954503  0.7489358707353718  \\
            306.2636335306949  0.7492637733309871  \\
            306.4506076659396  0.7495906766432263  \\
            306.6375818011842  0.7499164913384254  \\
            306.8245559364288  0.7502411600663347  \\
            307.0115300716734  0.7505646352604478  \\
            307.198504206918  0.7508868791380023  \\
            307.3854783421627  0.7512078636999803  \\
            307.5724524774073  0.7515278844540649  \\
            307.7594266126519  0.7518469027702013  \\
            307.9464007478965  0.752164848519265  \\
            308.1333748831412  0.7524816642171497  \\
            308.3203490183858  0.7527973038079695  \\
            308.5073231536304  0.7531117326640606  \\
            308.694297288875  0.75342492758598  \\
            308.8812714241197  0.7537371143688631  \\
            309.0682455593643  0.7540483678559976  \\
            309.2552196946089  0.7543585904423047  \\
            309.4421938298535  0.7546677189995961  \\
            309.62916796509813  0.7549757036053865  \\
            309.8161421003428  0.755282507542895  \\
            310.0031162355874  0.7555881073010441  \\
            310.190090370832  0.7558925249309231  \\
            310.37706450607664  0.7561960747463254  \\
            310.5640386413213  0.7564986810044505  \\
            310.7510127765659  0.7568002658239688  \\
            310.9379869118105  0.7571007661567195  \\
            311.12496104705514  0.7574001337877112  \\
            311.3119351822998  0.7576983353351207  \\
            311.4989093175444  0.7579953522502935  \\
            311.685883452789  0.758291180817744  \\
            311.87285758803364  0.7585861146617301  \\
            312.0598317232783  0.7588801642190341  \\
            312.2468058585229  0.7591732405822552  \\
            312.43377999376753  0.7594652777499784  \\
            312.62075412901214  0.7597562241283526  \\
            312.80772826425675  0.7600460425310892  \\
            312.9947023995014  0.7603347101794633  \\
            313.18167653474603  0.7606222187023125  \\
            313.36865066999064  0.7609086862077734  \\
            313.55562480523525  0.7611943393978409  \\
            313.7425989404799  0.7614790723843528  \\
            313.92957307572453  0.761762817148533  \\
            314.11654721096914  0.7620455189338808  \\
            314.30352134621376  0.7623271362461711  \\
            314.4904954814584  0.7626076408534541  \\
            314.67746961670304  0.7628870177860552  \\
            314.86444375194765  0.7631652743287933  \\
            315.05141788719226  0.7634427064791954  \\
            315.23839202243687  0.7637192646900216  \\
            315.42536615768154  0.763994880324706  \\
            315.61234029292615  0.7642694968779375  \\
            315.79931442817076  0.7645430699756607  \\
            315.98628856341537  0.7648155673750744  \\
            316.17326269866004  0.7650869689646331  \\
            316.36023683390465  0.765357266764046  \\
            316.54721096914926  0.7656266046100251  \\
            316.7341851043939  0.7658951382244729  \\
            316.92115923963854  0.7661627720405767  \\
            317.10813337488315  0.7664294487497287  \\
            317.29510751012776  0.7666951220983733  \\
            317.4820816453724  0.7669597568880072  \\
            317.669055780617  0.7672233289751791  \\
            317.85602991586165  0.7674858252714898  \\
            318.04300405110627  0.7677472725646403  \\
            318.2299781863509  0.7680079278838848  \\
            318.4169523215955  0.7682677240307555  \\
            318.60392645684016  0.7685266035499526  \\
            318.79090059208477  0.7687845190431506  \\
            318.9778747273294  0.7690414331689993  \\
            319.164848862574  0.7692973186431232  \\
            319.35182299781866  0.7695521582381221  \\
            319.53879713306327  0.7698059447835698  \\
            319.7257712683079  0.7700588455886973  \\
            319.9127454035525  0.7703109480061885  \\
            320.09971953879716  0.7705621726223771  \\
            320.28669367404177  0.7708124714818565  \\
            320.4736678092864  0.7710618057713208  \\
            320.660641944531  0.7713101458195653  \\
            320.8476160797756  0.771557471097487  \\
            321.0345902150203  0.7718037702180833  \\
            321.2215643502649  0.7720490900983603  \\
            321.4085384855095  0.7722936422604371  \\
            321.5955126207541  0.7725373535634751  \\
            321.7824867559988  0.7727801759906837  \\
            321.9694608912434  0.7730220698314473  \\
            322.156435026488  0.7732630036813252  \\
            322.3434091617326  0.7735029544420521  \\
            322.5303832969773  0.7737419073215372  \\
            322.7173574322219  0.7739798558338655  \\
            322.9043315674665  0.7742169874873667  \\
            323.0913057027111  0.77445332584904  \\
            323.2782798379557  0.7746888106038523  \\
            323.4652539732004  0.774923401639655  \\
            323.652228108445  0.7751570663881775  \\
            323.8392022436896  0.7753897798250277  \\
            324.0261763789342  0.7756215244696913  \\
            324.2131505141789  0.7758522903855326  \\
            324.4001246494235  0.7760821399372226  \\
            324.5870987846681  0.7763112218180838  \\
            324.7740729199127  0.7765394723127245  \\
            324.9610470551574  0.7767668583592223  \\
            325.148021190402  0.7769933513014774  \\
            325.3349953256466  0.7772189268892115  \\
            325.5219694608912  0.777443565277968  \\
            325.7089435961359  0.7776672523628606  \\
            325.8959177313805  0.777890151485117  \\
            326.0828918666251  0.7781122304872775  \\
            326.26986600186973  0.7783334631742254  \\
            326.45684013711434  0.7785538247493489  \\
            326.643814272359  0.7787732918145397  \\
            326.8307884076036  0.7789918423701941  \\
            327.01776254284823  0.7792094997495103  \\
            327.20473667809284  0.7794263694227186  \\
            327.3917108133375  0.7796424107310964  \\
            327.5786849485821  0.779857602940089  \\
            327.76565908382673  0.7800719239433065  \\
            327.95263321907134  0.7802853502625237  \\
            328.139607354316  0.7804979053627407  \\
            328.3265814895606  0.780709674894986  \\
            328.51355562480524  0.7809206210201596  \\
            328.70052976004985  0.7811307247801041  \\
            328.88750389529446  0.7813399657725061  \\
            329.0744780305391  0.7815483221508959  \\
            329.26145216578374  0.7817558247474099  \\
            329.44842630102835  0.7819625482585263  \\
            329.63540043627296  0.7821684571258127  \\
            329.8223745715176  0.7823735336401226  \\
            330.00934870676224  0.7825777586347853  \\
            330.19632284200685  0.782781111485607  \\
            330.38329697725146  0.7829836299059906  \\
            330.57027111249613  0.7831853773514621  \\
            330.75724524774074  0.7833863206020498  \\
            330.94421938298535  0.7835864428922894  \\
            331.13119351822996  0.7837857260284898  \\
            331.3181676534746  0.7839841503887335  \\
            331.50514178871924  0.7841817602156791  \\
            331.69211592396385  0.7843786075947188  \\
            331.87909005920847  0.7845746618011444  \\
            332.0660641944531  0.7847699068563968  \\
            332.25303832969774  0.7849643254102061  \\
            332.44001246494236  0.7851578987405917  \\
            332.62698660018697  0.7853506773331692  \\
            332.8139607354316  0.7855427018957344  \\
            333.00093487067625  0.7857339443963614  \\
            333.18790900592086  0.7859243895697309  \\
            333.37488314116547  0.7861140208508018  \\
            333.5618572764101  0.7863028203748115  \\
            333.74883141165475  0.7864908446045302  \\
            333.93580554689936  0.7866781229573279  \\
            334.12277968214397  0.786864630289403  \\
            334.3097538173886  0.7870503520155432  \\
            334.4967279526332  0.7872352723321827  \\
            334.68370208787786  0.787419374217402  \\
            334.8706762231225  0.7876027198406772  \\
            335.0576503583671  0.7877853274864304  \\
            335.2446244936117  0.7879671750697622  \\
            335.43159862885636  0.7881482486682214  \\
            335.618572764101  0.7883285332277383  \\
            335.8055468993456  0.7885080125626256  \\
            335.9925210345902  0.7886867542633063  \\
            336.17949516983487  0.7888647657000899  \\
            336.3664693050795  0.7890420279829539  \\
            336.5534434403241  0.7892185278391703  \\
            336.7404175755687  0.7893942509543821  \\
            336.9273917108133  0.7895691819726038  \\
            337.114365846058  0.7897433936018  \\
            337.3013399813026  0.7899168825676616  \\
            337.4883141165472  0.7900896332738713  \\
            337.6752882517918  0.7902616330850758  \\
            337.8622623870365  0.7904328684170955  \\
            338.0492365222811  0.7906033247369244  \\
            338.2362106575257  0.7907731436061302  \\
            338.4231847927703  0.7909413587974868  \\
            338.610158928015  0.7911095874934375  \\
            338.7971330632596  0.7912783738962592  \\
            338.9841071985042  0.7914471589479962  \\
            339.1710813337488  0.7916143468255482  \\
            339.3580554689935  0.7917797558184653  \\
            339.5450296042381  0.7919416966603119  \\
            339.7320037394827  0.7921006768431139  \\
            339.9189778747273  0.7922571744094137  \\
            340.10595200997193  0.7924116379522694  \\
            340.2929261452166  0.7925644866152559  \\
            340.4799002804612  0.7927158009068035  \\
            340.6668744157058  0.7928648160311378  \\
            340.85384855095043  0.7930116641746877  \\
            341.0408226861951  0.7931564505105926  \\
            341.2277968214397  0.7932993098433252  \\
            341.4147709566843  0.7934404066086926  \\
            341.60174509192893  0.7935798836079483  \\
            341.7887192271736  0.793717557252011  \\
            341.9756933624182  0.7938534503558801  \\
            342.1626674976628  0.7939876473745167  \\
            342.34964163290743  0.79412030116844  \\
            342.53661576815205  0.7942515105551492  \\
            342.7235899033967  0.7943811477658551  \\
            342.9105640386413  0.7945092448714994  \\
            343.09753817388594  0.7946358904602437  \\
            343.28451230913055  0.7947612398372013  \\
            343.4714864443752  0.794885259998983  \\
            343.6584605796198  0.7950078716390713  \\
            343.84543471486444  0.7951291083903489  \\
            344.03240885010905  0.7952490656497573  \\
            344.2193829853537  0.7953678741199578  \\
            344.40635712059833  0.7954854092269187  \\
            344.59333125584294  0.795601641249232  \\
            344.78030539108755  0.7957166113758153  \\
            344.96727952633216  0.7958304272786043  \\
            345.15425366157683  0.7959431571347915  \\
            345.34122779682144  0.7960546536602248  \\
            345.52820193206605  0.7961649184432464  \\
            345.71517606731067  0.7962740095565751  \\
            345.90215020255533  0.7963820514720542  \\
            346.08912433779994  0.7964890057717355  \\
            346.27609847304456  0.7965947741759818  \\
            346.46307260828917  0.7966993744182698  \\
            346.65004674353384  0.7968028842102333  \\
            346.83702087877845  0.796905421641953  \\
            347.02399501402306  0.7970068632990936  \\
            347.21096914926767  0.79710717160035  \\
            347.39794328451234  0.7972063794528  \\
            347.58491741975695  0.7973045850976483  \\
            347.77189155500156  0.797401857706038  \\
            347.95886569024617  0.7974980531113858  \\
            348.1458398254908  0.7975931699914622  \\
            348.33281396073545  0.7976872623060172  \\
            348.51978809598006  0.7977804485020212  \\
            348.7067622312247  0.7978727024210585  \\
            348.8937363664693  0.7979639233895585  \\
            349.08071050171395  0.7980541292154131  \\
            349.26768463695856  0.7981433941193729  \\
            349.4546587722032  0.7982318350681449  \\
            349.6416329074478  0.7983193380349914  \\
            349.82860704269245  0.7984058650368954  \\
            350.01558117793707  0.7984914469659518  \\
            350.2025553131817  0.7985761773519199  \\
            350.3895294484263  0.7986601287377545  \\
            350.5765035836709  0.7987431625690933  \\
            350.76347771891557  0.7988252757593294  \\
            350.9504518541602  0.798906518551627  \\
            351.1374259894048  0.7989870029260593  \\
            351.3244001246494  0.7990667129874188  \\
            351.51137425989407  0.7991455455915176  \\
            351.6983483951387  0.7992235167318175  \\
            351.8853225303833  0.7993006952705322  \\
            352.0722966656279  0.7993771944391789  \\
            352.25927080087257  0.7994529077049626  \\
            352.4462449361172  0.7995277947660294  \\
            352.6332190713618  0.7996018824773767  \\
            352.8201932066064  0.7996752577352723  \\
            353.007167341851  0.7997479938220697  \\
            353.1941414770957  0.7998199565109384  \\
            353.3811156123403  0.7998911393477479  \\
            353.5680897475849  0.7999615875400339  \\
            353.7550638828295  0.8000314055303237  \\
            353.9420380180742  0.8001005854695071  \\
            354.1290121533188  0.8001690216576869  \\
            354.3159862885634  0.8002367273676394  \\
            354.502960423808  0.8003037657019341  \\
            354.6899345590527  0.8003702455048655  \\
            354.8769086942973  0.8004360671399211  \\
            355.0638828295419  0.8005011878624336  \\
            355.2508569647865  0.8005656305657347  \\
            355.4378311000312  0.8006294758095582  \\
            355.6248052352758  0.8006927971890155  \\
            355.8117793705204  0.8007554650127795  \\
            355.998753505765  0.8008174697508949  \\
            356.18572764100963  0.8008788520881153  \\
            356.3727017762543  0.8009397096060134  \\
            356.5596759114989  0.8010000418202256  \\
            356.7466500467435  0.8010597414992936  \\
            356.93362418198814  0.8011188195533147  \\
            357.1205983172328  0.801177334010075  \\
            357.3075724524774  0.8012353896518772  \\
            357.494546587722  0.8012928938688355  \\
            357.68152072296664  0.8013498019861037  \\
            357.8684948582113  0.801406133543521  \\
            358.0554689934559  0.8014619634599975  \\
            358.24244312870053  0.8015173655701289  \\
            358.42941726394514  0.8015722151486387  \\
            358.61639139918975  0.8016265000339262  \\
            358.8033655344344  0.8016802569529846  \\
            358.99033966967903  0.8017335772643875  \\
            359.17731380492364  0.8017864672150977  \\
            359.36428794016825  0.801838818965054  \\
            359.5512620754129  0.8018906413088217  \\
            359.73823621065753  0.8019419877043261  \\
            359.92521034590214  0.8019929590139162  \\
            360.11218448114676  0.8020434696486196  \\
            360.2991586163914  0.8020934733461276  \\
            360.48613275163603  0.8021429866834042  \\
            360.67310688688065  0.8021920793971419  \\
            360.86008102212526  0.8022408253147071  \\
            361.0470551573699  0.8022891049416362  \\
            361.23402929261454  0.8023369037498708  \\
            361.42100342785915  0.8023842548743807  \\
            361.60797756310376  0.8024312438850367  \\
            361.79495169834837  0.8024778830445066  \\
            361.98192583359304  0.8025240646517455  \\
            362.16889996883765  0.8025697955074124  \\
            362.35587410408226  0.802615124858809  \\
            362.5428482393269  0.8026601496827509  \\
            362.72982237457154  0.802704791317526  \\
            362.91679650981615  0.8027490021744267  \\
            363.10377064506076  0.8027927961638722  \\
            363.2907447803054  0.8028362382048536  \\
            363.47771891555004  0.8028794018385986  \\
            363.66469305079465  0.8029221729963707  \\
            363.85166718603926  0.8029645350034831  \\
            364.0386413212839  0.8030065177111247  \\
            364.2256154565285  0.8030482012768232  \\
            364.41258959177316  0.8030896032922336  \\
            364.59956372701777  0.8031306168585073  \\
            364.7865378622624  0.8031712468878097  \\
            364.973511997507  0.8032115387374477  \\
            365.16048613275166  0.8032515855255833  \\
            365.34746026799627  0.8032913153973998  \\
            365.5344344032409  0.8033306796825147  \\
            365.7214085384855  0.8033696898924924  \\
            365.90838267373016  0.8034084064613006  \\
            366.09535680897477  0.8034469023823988  \\
            366.2823309442194  0.8034850691654616  \\
            366.469305079464  0.8035228881963299  \\
            366.6562792147086  0.8035603863217319  \\
            366.8432533499533  0.8035976386290273  \\
            367.0302274851979  0.8036346673923708  \\
            367.2172016204425  0.8036713671090309  \\
            367.4041757556871  0.8037077409006883  \\
            367.5911498909318  0.8037438305238387  \\
            367.7781240261764  0.8037797252596676  \\
            367.965098161421  0.803815359915064  \\
            368.1520722966656  0.8038506849648979  \\
            368.3390464319103  0.8038857097606814  \\
            368.5260205671549  0.8039204905505641  \\
            368.7129947023995  0.8039550995298541  \\
            368.8999688376441  0.8039894338954795  \\
            369.0869429728888  0.8040234732846665  \\
            369.2739171081334  0.8040572417884572  \\
            369.460891243378  0.8040908097321353  \\
            369.6478653786226  0.804124203459238  \\
            369.8348395138672  0.8041573193843135  \\
            370.0218136491119  0.8041901589264125  \\
            370.2087877843565  0.8042227605011099  \\
            370.3957619196011  0.8042552081018786  \\
            370.5827360548457  0.8042874474362592  \\
            370.7697101900904  0.8043194239183102  \\
            370.956684325335  0.8043511464220737  \\
            371.1436584605796  0.8043826672777332  \\
            371.3306325958242  0.8044140576432053  \\
            371.5176067310689  0.8044452204704517  \\
            371.7045808663135  0.8044761338246492  \\
            371.8915550015581  0.8045068192630724  \\
            372.07852913680273  0.8045373426268336  \\
            372.26550327204734  0.8045677337491989  \\
            372.452477407292  0.8045978914192697  \\
            372.6394515425366  0.8046278154350611  \\
            372.82642567778123  0.8046575411035877  \\
            373.01339981302584  0.8046871473780872  \\
            373.2003739482705  0.8047165899769065  \\
            373.3873480835151  0.8047458101399855  \\
            373.57432221875973  0.8047748162217083  \\
            373.76129635400434  0.8048036568790352  \\
            373.948270489249  0.8048324020108172  \\
            374.1352446244936  0.8048609603496453  \\
            374.32221875973823  0.8048893085538613  \\
            374.50919289498285  0.8049174658476743  \\
            374.69616703022746  0.8049454938439162  \\
            374.8831411654721  0.8049734253217298  \\
            375.07011530071674  0.8050011618373275  \\
            375.25708943596135  0.8050287016459887  \\
            375.44406357120596  0.8050560771585841  \\
            375.6310377064506  0.8050833625548399  \\
            375.81801184169524  0.805110522600975  \\
            376.00498597693985  0.805137495268849  \\
            376.19196011218446  0.8051642883133622  \\
            376.37893424742913  0.8051909468740278  \\
            376.56590838267374  0.8052175395567372  \\
            376.75288251791835  0.8052439809510425  \\
            376.93985665316296  0.8052702462594129  \\
            377.12683078840763  0.8052963523370099  \\
            377.31380492365224  0.8053223563461017  \\
            377.50077905889685  0.8053482953686774  \\
            377.68775319414146  0.805374073342277  \\
            377.8747273293861  0.8053996863748729  \\
            378.06170146463074  0.8054251632329472  \\
            378.24867559987536  0.8054505721281118  \\
            378.43564973511997  0.8054758945804945  \\
            378.6226238703646  0.8055010595233629  \\
            378.80959800560925  0.8055260735973536  \\
            378.99657214085386  0.8055509763733938  \\
            379.18354627609847  0.8055758380857557  \\
            379.3705204113431  0.805600585279188  \\
            379.55749454658775  0.8056251862310819  \\
            379.74446868183236  0.8056496525124051  \\
            379.93144281707697  0.8056740332300475  \\
            380.1184169523216  0.8056983808975238  \\
            380.3053910875662  0.8057226032298153  \\
            380.49236522281086  0.8057466875783382  \\
            380.6793393580555  0.8057706546918068  \\
            380.8663134933001  0.805794561831726  \\
            381.0532876285447  0.805818431178249  \\
            381.24026176378936  0.8058421723243322  \\
            381.427235899034  0.8058657854988236  \\
            381.6142100342786  0.8058892992074413  \\
            381.8011841695232  0.8059127774129116  \\
            381.98815830476786  0.8059362028108543  \\
            382.1751324400125  0.8059595050419014  \\
            382.3621065752571  0.8059826902538512  \\
            382.5490807105017  0.8060057932451621  \\
            382.73605484574637  0.8060288827995383  \\
            382.923028980991  0.8060518989632515  \\
            383.1100031162356  0.8060748029157412  \\
            383.2969772514802  0.8060976009907617  \\
            383.4839513867248  0.8061203328038753  \\
            383.6709255219695  0.8061430620034693  \\
            383.8578996572141  0.806165712505886  \\
            384.0448737924587  0.8061882570192529  \\
            384.2318479277033  0.8062107063397946  \\
            384.418822062948  0.8062331034398124  \\
            384.6057961981926  0.8062555050651521  \\
            384.7927703334372  0.8062778264209945  \\
            384.9797444686818  0.8063000484584746  \\
            385.1667186039265  0.8063221850188089  \\
            385.3536927391711  0.8063442810098809  \\
            385.5406668744157  0.8063663869412014  \\
            385.7276410096603  0.8063884142093156  \\
            385.91461514490493  0.8064103488696603  \\
            386.1015892801496  0.8064322064426152  \\
            386.2885634153942  0.8064540324062223  \\
            386.4755375506388  0.8064758735937325  \\
            386.66251168588343  0.8064976403076383  \\
            386.8494858211281  0.8065193209030251  \\
            387.0364599563727  0.8065409312812821  \\
            387.2234340916173  0.8065625161975694  \\
            387.41040822686193  0.806584122339321  \\
            387.5973823621066  0.8066056604854718  \\
            387.7843564973512  0.8066271186735667  \\
            387.9713306325958  0.8066485119675811  \\
            388.15830476784043  0.8066698831900689  \\
            388.34527890308505  0.8066912822230058  \\
            388.5322530383297  0.8067126222385427  \\
            388.7192271735743  0.8067338881724199  \\
            388.90620130881894  0.8067550931216214  \\
            389.09317544406355  0.8067762768577826  \\
            389.2801495793082  0.8067974943958384  \\
            389.4671237145528  0.8068186651587709  \\
            389.65409784979744  0.8068397676198851  \\
            389.84107198504205  0.80686081187583  \\
            390.0280461202867  0.8068818336281797  \\
            390.21502025553133  0.8069028924973295  \\
            390.40199439077594  0.8069239212844956  \\
            390.58896852602055  0.8069448877721144  \\
            390.7759426612652  0.8069657981239674  \\
            390.96291679650983  0.806986683055339  \\
            391.14989093175444  0.8070075978330165  \\
            391.33686506699905  0.8070285154560519  \\
            391.52383920224366  0.8070493721949669  \\
            391.71081333748833  0.8070701746948299  \\
            391.89778747273294  0.8070909478747003  \\
            392.08476160797755  0.8071117401702648  \\
            392.27173574322217  0.8071325656825478  \\
            392.45870987846683  0.8071533375277772  \\
            392.64568401371145  0.8071740574944919  \\
            392.83265814895606  0.8071947440017953  \\
            393.01963228420067  0.8072154379700283  \\
            393.20660641944534  0.8072361835697538  \\
            393.39358055468995  0.8072568937798091  \\
            393.58055468993456  0.8072775556478085  \\
            393.76752882517917  0.8072981804963264  \\
            393.9545029604238  0.8073188011544927  \\
            394.14147709566845  0.8073394719579927  \\
            394.32845123091306  0.8073601446925789  \\
            394.5154253661577  0.8073807716983421  \\
            394.7023995014023  0.8074013595753963  \\
            394.88937363664695  0.8074219325930212  \\
            395.07634777189156  0.8074425355542855  \\
            395.2633219071362  0.8074631882306995  \\
            395.4502960423808  0.8074838019265856  \\
            395.63727017762545  0.8075043767355421  \\
            395.82424431287006  0.8075249280030604  \\
            396.0112184481147  0.8075454906581925  \\
            396.1981925833593  0.8075661172476104  \\
            396.3851667186039  0.8075867368416207  \\
            396.57214085384857  0.8076073210459838  \\
            396.7591149890932  0.8076278760206824  \\
            396.9460891243378  0.8076484265822991  \\
            397.1330632595824  0.8076690162040151  \\
            397.32003739482707  0.8076896619011449  \\
            397.5070115300717  0.8077102756826894  \\
            397.6939856653163  0.8077308585246596  \\
            397.8809598005609  0.8077514249920398  \\
            398.06793393580557  0.8077720074031418  \\
            398.2549080710502  0.8077926558296066  \\
            398.4418822062948  0.8078133187621639  \\
            398.6288563415394  0.8078339512797331  \\
            398.8158304767841  0.8078545603353053  \\
            399.0028046120287  0.8078751670723059  \\
            399.1897787472733  0.8078958095081321  \\
            399.3767528825179  0.8079165245200267  \\
            399.5637270177625  0.8079372249469642  \\
            399.7507011530072  0.8079579006617503  \\
            399.9376752882518  0.8079785617048864  \\
            400.1246494234964  0.8079992341358398  \\
            400.311623558741  0.8080199600330441  \\
            400.4985976939857  0.8080407465054368  \\
            400.6855718292303  0.8080615089025718  \\
            400.8725459644749  0.808082251141905  \\
            401.0595200997195  0.8081029875078312  \\
            401.2464942349642  0.8081237474730835  \\
            401.4334683702088  0.8081445756987348  \\
            401.6204425054534  0.8081654446157384  \\
            401.807416640698  0.8081862901892353  \\
            401.99439077594263  0.8082071206016506  \\
            402.1813649111873  0.808227953009417  \\
            402.3683390464319  0.8082488189508497  \\
            402.5553131816765  0.8082697643461448  \\
            402.74228731692114  0.8082907307671325  \\
            402.9292614521658  0.8083116796397147  \\
            403.1162355874104  0.808332618027007  \\
            403.303209722655  0.8083535647362909  \\
            403.49018385789964  0.8083745521747457  \\
            403.6771579931443  0.8083956245538748  \\
            403.8641321283889  0.8084167087149842  \\
            404.0511062636335  0.8084377797315762  \\
            404.23808039887814  0.8084588441434377  \\
            404.4250545341228  0.8084799213324209  \\
            404.6120286693674  0.808501043522442  \\
            404.79900280461203  0.8085222529172797  \\
            404.98597693985664  0.8085434743045491  \\
            405.17295107510125  0.8085646850326617  \\
            405.3599252103459  0.8085858920131628  \\
            405.54689934559053  0.8086071142659389  \\
            405.73387348083514  0.8086283829192176  \\
            405.92084761607975  0.8086497405416696  \\
            406.1078217513244  0.8086711157758291  \\
            406.29479588656903  0.8086924826172557  \\
            406.48177002181365  0.8087138475226002  \\
            406.66874415705826  0.8087352283470622  \\
            406.8557182923029  0.8087566543443894  \\
            407.04269242754754  0.8087781661668778  \\
            407.22966656279215  0.8087997140845727  \\
            407.41664069803676  0.8088212524234304  \\
            407.60361483328137  0.808842789736325  \\
            407.79058896852604  0.8088643420387255  \\
            407.97756310377065  0.8088859360585281  \\
            408.16453723901526  0.8089076092360548  \\
            408.35151137425987  0.808929343200445  \\
            408.53848550950454  0.8089510675284245  \\
            408.72545964474915  0.808972791110646  \\
            408.91243377999376  0.8089945275697624  \\
            409.0994079152384  0.8090163005783069  \\
            409.28638205048304  0.809038143858692  \\
            409.47335618572765  0.8090600703755629  \\
            409.66033032097226  0.8090819943583485  \\
            409.8473044562169  0.8091039176089581  \\
            410.0342785914615  0.8091258509192945  \\
            410.22125272670615  0.8091478144916716  \\
            410.40822686195077  0.8091698379388147  \\
            410.5952009971954  0.8091919564206284  \\
            410.78217513244  0.8092140928706161  \\
            410.96914926768466  0.8092362287537834  \\
            411.15612340292927  0.8092583717028924  \\
            411.3430975381739  0.8092805381445509  \\
            411.5300716734185  0.8093027532992133  \\
            411.71704580866316  0.8093250511811807  \\
            411.90401994390777  0.8093474167349388  \\
            412.0909940791524  0.8093697776844267  \\
            412.277968214397  0.8093921430738102  \\
            412.46494234964166  0.8094145253509268  \\
            412.65191648488627  0.8094369451633311  \\
            412.8388906201309  0.8094594313582946  \\
            413.0258647553755  0.8094820135820916  \\
            413.2128388906201  0.8095046112748767  \\
            413.3998130258648  0.8095272116767013  \\
            413.5867871611094  0.8095498231507006  \\
            413.773761296354  0.8095724616881639  \\
            413.9607354315986  0.8095951509085338  \\
            414.1477095668433  0.8096179220594075  \\
            414.3346837020879  0.8096407703447391  \\
            414.5216578373325  0.8096636177426053  \\
            414.7086319725771  0.809686471760528  \\
            414.8956061078218  0.8097093437390487  \\
            415.0825802430664  0.809732252097201  \\
            415.269554378311  0.8097552223325097  \\
            415.4565285135556  0.8097782870209915  \\
            415.6435026488002  0.809801395348179  \\
            415.8304767840449  0.8098245046980446  \\
            416.0174509192895  0.8098476248539214  \\
            416.2044250545341  0.8098707691455022  \\
            416.3913991897787  0.8098939574528987  \\
            416.5783733250234  0.8099172162066419  \\
            416.765347460268  0.8099405728303466  \\
            416.9523215955126  0.8099639491445069  \\
            417.1392957307572  0.809987331526433  \\
            417.3262698660019  0.8100107284049135  \\
            417.5132440012465  0.8100341542522362  \\
            417.7002181364911  0.8100576295841893  \\
            417.8871922717357  0.8100811809600599  \\
            418.0741664069804  0.8101048265047031  \\
            418.261140542225  0.8101284837547582  \\
            418.4481146774696  0.8101521488738466  \\
            418.63508881271423  0.8101758312062005  \\
            418.82206294795884  0.8101995456533158  \\
            419.0090370832035  0.8102233126739518  \\
            419.1960112184481  0.810247158284132  \\
            419.38298535369273  0.8102710957857678  \\
            419.56995948893734  0.8102950429728826  \\
            419.756933624182  0.8103189992199532  \\
            419.9439077594266  0.8103429741799912  \\
            420.13088189467123  0.8103669825976914  \\
            420.31785602991584  0.8103910443094324  \\
            420.5048301651605  0.8104151842432766  \\
            420.6918043004051  0.8104394174924507  \\
            420.87877843564974  0.8104636627203338  \\
            421.06575257089435  0.8104879174106403  \\
            421.25272670613896  0.8105121910381261  \\
            421.4397008413836  0.8105364977238199  \\
            421.62667497662824  0.8105608562350235  \\
            421.81364911187285  0.810585289985312  \\
            422.00062324711746  0.8106098207773699  \\
            422.1875973823621  0.8106343714151069  \\
            422.37457151760674  0.8106589310928275  \\
            422.56154565285135  0.8106835087321037  \\
            422.74851978809596  0.8107081174751989  \\
            422.93549392334063  0.810732774685068  \\
            423.12246805858524  0.8107575019453581  \\
            423.30944219382985  0.8107823250604079  \\
            423.49641632907446  0.8108071902042179  \\
            423.6833904643191  0.8108320609541403  \\
            423.87036459956374  0.8108569476529562  \\
            424.05733873480835  0.8108818622137623  \\
            424.24431287005297  0.8109068203643015  \\
            424.4312870052976  0.8109318416469621  \\
            424.61826114054224  0.8109569494187783  \\
            424.80523527578686  0.8109821330538833  \\
            424.99220941103147  0.8110073207880361  \\
            425.1791835462761  0.8110325216268938  \\
            425.36615768152075  0.8110577461014136  \\
            425.55313181676536  0.8110830081703746  \\
            425.74010595200997  0.8111083252203775  \\
            425.9270800872546  0.8111337180658443  \\
            426.11405422249925  0.8111592066874358  \\
            426.30102835774386  0.8111847173979199  \\
            426.48800249298847  0.811210237743827  \\
            426.6749766282331  0.8112357768111788  \\
            426.8619507634777  0.8112613467458689  \\
            427.04892489872236  0.8112869627536623  \\
            427.235899033967  0.8113126431001952  \\
            427.4228731692116  0.8113384091109752  \\
            427.6098473044562  0.8113642503381718  \\
            427.79682143970086  0.8113900960442622  \\
            427.9837955749455  0.8114159551214337  \\
            428.1707697101901  0.8114418379413239  \\
            428.3577438454347  0.8114677575859962  \\
            428.54471798067937  0.8114937298479398  \\
            428.731692115924  0.8115197732300701  \\
            428.9186662511686  0.8115459089457284  \\
            429.1056403864132  0.8115720890636723  \\
            429.2926145216578  0.8115982744170591  \\
            429.4795886569025  0.8116244762363394  \\
            429.6665627921471  0.8116507056127267  \\
            429.8535369273917  0.8116769760167326  \\
            430.0405110626363  0.8117033032981665  \\
            430.227485197881  0.8117297056861366  \\
            430.4144593331256  0.8117562011639826  \\
            430.6014334683702  0.8117827200690485  \\
            430.7884076036148  0.8118092481363212  \\
            430.9753817388595  0.8118357946664182  \\
            431.1623558741041  0.811862371026027  \\
            431.3493300093487  0.8118889906479044  \\
            431.5363041445933  0.8119156690308776  \\
            431.7232782798379  0.811942423739843  \\
            431.9102524150826  0.8119692685643038  \\
            432.0972265503272  0.8119961313999817  \\
            432.2842006855718  0.8120230038139666  \\
            432.47117482081643  0.8120498953478646  \\
            432.6581489560611  0.812076817313669  \\
            432.8451230913057  0.8121037827937607  \\
            433.0320972265503  0.8121308066409079  \\
            433.21907136179493  0.8121579054782658  \\
            433.4060454970396  0.8121850938953149  \\
            433.5930196322842  0.8122123024375515  \\
            433.7799937675288  0.8122395197844995  \\
            433.96696790277343  0.8122667554769167  \\
            434.1539420380181  0.8122940205475396  \\
            434.3409161732627  0.8123213275210821  \\
            434.5278903085073  0.8123486904142364  \\
            434.71486444375194  0.8123761247356731  \\
            434.90183857899655  0.8124036474860405  \\
            435.0888127142412  0.8124312042992063  \\
            435.2757868494858  0.8124587666327795  \\
            435.46276098473044  0.8124863451040221  \\
            435.64973511997505  0.8125139503387533  \\
            435.8367092552197  0.8125415941933111  \\
            436.0236833904643  0.8125692897545526  \\
            436.21065752570894  0.8125970513398538  \\
            436.39763166095355  0.8126248944971096  \\
            436.5846057961982  0.8126527999439497  \\
            436.77157993144283  0.8126807073665486  \\
            436.95855406668744  0.8127086273161673  \\
            437.14552820193205  0.8127365699726756  \\
            437.33250233717666  0.8127645465016414  \\
            437.51947647242133  0.8127925690543307  \\
            437.70645060766594  0.8128206507677073  \\
            437.89342474291055  0.8128488057644327  \\
            438.08039887815517  0.8128770438375673  \\
            438.26737301339983  0.8129052971496368  \\
            438.45434714864444  0.812933557985188  \\
            438.64132128388906  0.8129618361191518  \\
            438.82829541913367  0.8129901420836604  \\
            439.01526955437834  0.8130184871680465  \\
            439.20224368962295  0.8130468834188441  \\
            439.38921782486756  0.8130753436397891  \\
            439.57619196011217  0.8131038813918176  \\
            439.76316609535684  0.8131324825110371  \\
            439.95014023060145  0.8131610850332177  \\
            440.13711436584606  0.813189698105506  \\
            440.32408850109067  0.8132183317552679  \\
            440.5110626363353  0.8132469965546043  \\
            440.69803677157995  0.8132757036203508  \\
            440.88501090682456  0.8133044646140785  \\
            441.0719850420692  0.8133332917420926  \\
            441.2589591773138  0.8133621977554337  \\
            441.44593331255845  0.8133911470726681  \\
            441.63290744780306  0.8134200966661983  \\
            441.8198815830477  0.8134490583265045  \\
            442.0068557182923  0.8134780421153529  \\
            442.19382985353695  0.813507058442479  \\
            442.38080398878157  0.8135361180655883  \\
            442.5677781240262  0.8135652320903568  \\
            442.7547522592708  0.81359441197043  \\
            442.9417263945154  0.8136236695074233  \\
            443.12870052976007  0.8136529573526388  \\
            443.3156746650047  0.8136822380272921  \\
            443.5026488002493  0.8137115403104743  \\
            443.6896229354939  0.81374088464355  \\
            443.87659707073857  0.8137702839833222  \\
            444.0635712059832  0.8137997438020325  \\
            444.2505453412278  0.8138292620873604  \\
            444.4375194764724  0.8138588293424239  \\
            444.62449361171707  0.8138884285857793  \\
            444.8114677469617  0.8139179109330748  \\
            444.9984418822063  0.8139475821208535  \\
            445.1854160174509  0.8139773455814029  \\
            445.3723901526955  0.8140070696436681  \\
            445.5593642879402  0.8140366639249645  \\
            445.7463384231848  0.8140660793309791  \\
            445.9333125584294  0.814095308055769  \\
            446.120286693674  0.8141243835817626  \\
            446.3072608289187  0.814153380679759  \\
            446.4942349641633  0.8141824440037254  \\
            446.6812090994079  0.8142114821248795  \\
            446.8681832346525  0.8142404543426839  \\
            447.0551573698972  0.814269361600231  \\
            447.2421315051418  0.8142982049899865  \\
            447.4291056403864  0.8143269857537901  \\
            447.616079775631  0.8143557052828556  \\
            447.8030539108757  0.8143843651177699  \\
            447.9900280461203  0.8144129669484939  \\
            448.1770021813649  0.814441511300947  \\
            448.3639763166095  0.8144699954866566  \\
            448.55095045185413  0.8144984202400531  \\
            448.7379245870988  0.814526786552196  \\
            448.9248987223434  0.8145550954775584  \\
            449.111872857588  0.8145833481340264  \\
            449.29884699283264  0.8146115457028996  \\
            449.4858211280773  0.814639689428891  \\
            449.6727952633219  0.8146677806201269  \\
            449.8597693985665  0.814695820648147  \\
            450.04674353381114  0.8147238100285681  \\
            450.2337176690558  0.8147517458786405  \\
            450.4206918043004  0.8147796287316426  \\
            450.60766593954503  0.8148074594488759  \\
            450.79464007478964  0.8148352389384196  \\
            450.98161421003425  0.8148629681551298  \\
            451.1685883452789  0.8148906481006407  \\
            451.35556248052353  0.8149182798233636  \\
            451.54253661576814  0.8149458644184877  \\
            451.72951075101275  0.8149734030279793  \\
            451.9164848862574  0.8150008967620602  \\
            452.10345902150203  0.8150283431497278  \\
            452.29043315674664  0.8150557416255172  \\
            452.47740729199126  0.8150830929379498  \\
            452.6643814272359  0.8151103978664737  \\
            452.85135556248053  0.815137657221464  \\
            453.03832969772515  0.8151648718442216  \\
            453.22530383296976  0.8151920426069749  \\
            453.41227796821437  0.8152191704128781  \\
            453.59925210345904  0.8152462561960124  \\
            453.78622623870365  0.8152733009213857  \\
            453.97320037394826  0.8153003050479679  \\
            454.16017450919287  0.815327265712751  \\
            454.34714864443754  0.815354183066072  \\
            454.53412277968215  0.8153810577922825  \\
            454.72109691492676  0.8154078905939904  \\
            454.9080710501714  0.8154346821920604  \\
            455.09504518541604  0.815461433325613  \\
            455.28201932066065  0.8154881447520257  \\
            455.46899345590526  0.8155148172469315  \\
            455.6559675911499  0.8155414516042204  \\
            455.84294172639454  0.8155680486360383  \\
            456.02991586163915  0.8155946089215244  \\
            456.21688999688376  0.8156211297411161  \\
            456.4038641321284  0.8156476108764978  \\
            456.590838267373  0.8156740529622234  \\
            456.77781240261766  0.8157004566400359  \\
            456.96478653786227  0.8157268225588689  \\
            457.1517606731069  0.815753151374845  \\
            457.3387348083515  0.8157794437512768  \\
            457.52570894359616  0.8158057003586664  \\
            457.71268307884077  0.8158319218747057  \\
            457.8996572140854  0.815858108984276  \\
            458.08663134933  0.8158842623794488  \\
            458.27360548457466  0.8159103813055247  \\
            458.46057961981927  0.8159364634475259  \\
            458.6475537550639  0.8159625093924765  \\
            458.8345278903085  0.8159885197399004  \\
            459.0215020255531  0.8160144950870529  \\
            459.2084761607978  0.8160404360289211  \\
            459.3954502960424  0.8160663431582232  \\
            459.582424431287  0.8160922170654092  \\
            459.7693985665316  0.8161180583386601  \\
            459.9563727017763  0.8161438675638888  \\
            460.1433468370209  0.8161696453247392  \\
            460.3303209722655  0.816195392202587  \\
            460.5172951075101  0.816221107307383  \\
            460.7042692427548  0.8162467884788533  \\
            460.8912433779994  0.816272436291888  \\
            461.078217513244  0.8162980513146658  \\
            461.2651916484886  0.8163236341052579  \\
            461.4521657837333  0.8163491852116282  \\
            461.6391399189779  0.8163747051716329  \\
            461.8261140542225  0.8164001945130208  \\
            462.0130881894671  0.816425653753433  \\
            462.2000623247117  0.8164510834004033  \\
            462.3870364599564  0.8164764839513579  \\
            462.574010595201  0.8165018558936153  \\
            462.7609847304456  0.8165271994083996  \\
            462.9479588656902  0.8165525119550272  \\
            463.1349330009349  0.8165777934283137  \\
            463.3219071361795  0.8166030443751039  \\
            463.5088812714241  0.816628265325904  \\
            463.6958554066687  0.8166534567948808  \\
            463.8828295419134  0.8166786192798622  \\
            464.069803677158  0.8167037532623368  \\
            464.2567778124026  0.8167288592074543  \\
            464.44375194764723  0.8167539375640254  \\
            464.63072608289184  0.8167789887645214  \\
            464.8177002181365  0.8168040132250749  \\
            465.0046743533811  0.8168290113454791  \\
            465.19164848862573  0.8168539831189767  \\
            465.37862262387034  0.8168789260988407  \\
            465.565596759115  0.8169038403232504  \\
            465.7525708943596  0.8169287263113632  \\
            465.93954502960423  0.8169535845613218  \\
            466.12651916484884  0.8169784155502532  \\
            466.3134933000935  0.8170032197342693  \\
            466.5004674353381  0.8170279975484659  \\
            466.68744157058273  0.8170527494069241  \\
            466.87441570582735  0.8170774757027093  \\
            467.06138984107196  0.8171021768078714  \\
            467.2483639763166  0.8171268530734453  \\
            467.43533811156124  0.8171515048294501  \\
            467.62231224680585  0.8171761323848895  \\
            467.80928638205046  0.817200734319358  \\
            467.9962605172951  0.817225309286937  \\
            468.18323465253974  0.8172498578129596  \\
            468.37020878778435  0.8172743803751947  \\
            468.55718292302896  0.817298877427194  \\
            468.74415705827363  0.817323349398292  \\
            468.93113119351824  0.8173477966936062  \\
            469.11810532876285  0.8173722196940367  \\
            469.30507946400746  0.8173966187562668  \\
            469.49205359925213  0.8174209942127622  \\
            469.67902773449674  0.817445346371772  \\
            469.86600186974135  0.8174696755173276  \\
            470.05297600498596  0.8174939819092438  \\
            470.2399501402306  0.8175182657831177  \\
            470.42692427547524  0.8175425259610754  \\
            470.61389841071986  0.8175667610063408  \\
            470.80087254596447  0.8175909714019634  \\
            470.9878466812091  0.8176151575948362  \\
            471.17482081645375  0.8176393200058086  \\
            471.36179495169836  0.8176634590296858  \\
            471.54876908694297  0.8176875750352287  \\
            471.7357432221876  0.8177116683651542  \\
            471.92271735743225  0.8177357393361353  \\
            472.10969149267686  0.8177597882388008  \\
            472.29666562792147  0.8177838153377353  \\
            472.4836397631661  0.8178078208714793  \\
            472.6706138984107  0.8178318050525295  \\
            472.85758803365536  0.8178557680673384  \\
            473.0445621689  0.8178797100096357  \\
            473.2315363041446  0.8179036290637061  \\
            473.4185104393892  0.8179275247710892  \\
            473.60548457463386  0.8179513975624023  \\
            473.7924587098785  0.8179752478416622  \\
            473.9794328451231  0.817999075986286  \\
            474.1664069803677  0.8180228823470901  \\
            474.35338111561236  0.8180466672482913  \\
            474.540355250857  0.8180704309875056  \\
            474.7273293861016  0.8180941738357497  \\
            474.9143035213462  0.8181178960374395  \\
            475.10127765659087  0.8181415978103908  \\
            475.2882517918355  0.8181652793458196  \\
            475.4752259270801  0.8181889408083414  \\
            475.6622000623247  0.8182125823359718  \\
            475.8491741975693  0.8182362040401261  \\
            476.036148332814  0.8182598051944638  \\
            476.2231224680586  0.8182833843107489  \\
            476.4100966033032  0.8183069417380344  \\
            476.5970707385478  0.8183304778534604  \\
            476.7840448737925  0.8183539930081735  \\
            476.9710190090371  0.8183774875273263  \\
            477.1579931442817  0.8184009617100783  \\
            477.3449672795263  0.8184244158295951  \\
            477.531941414771  0.8184478501330484  \\
            477.7189155500156  0.818471264841617  \\
            477.9058896852602  0.8184946601504856  \\
            478.0928638205048  0.8185180362288451  \\
            478.27983795574943  0.8185413932198934  \\
            478.4668120909941  0.8185647312408342  \\
            478.6537862262387  0.8185880503828779  \\
            478.8407603614833  0.818611350711241  \\
            479.02773449672793  0.8186346319390457  \\
            479.2147086319726  0.8186578924953418  \\
            479.4016827672172  0.8186811324821366  \\
            479.5886569024618  0.8187043522406735  \\
            479.77563103770643  0.8187275520878629  \\
            479.9626051729511  0.8187507323162829  \\
            480.1495793081957  0.8187738931941788  \\
            480.3365534434403  0.8187970349654635  \\
            480.52352757868493  0.818820157849717  \\
            480.71050171392955  0.8188432620421869  \\
            480.8974758491742  0.8188663477137884  \\
            481.0844499844188  0.8188894150111038  \\
            481.27142411966344  0.8189124640563827  \\
            481.45839825490805  0.8189354949475426  \\
            481.6453723901527  0.818958507758168  \\
            481.8323465253973  0.818981502537511  \\
            482.01932066064194  0.8190044793104907  \\
            482.20629479588655  0.819027437972809  \\
            482.3932689311312  0.8190503771835396  \\
            482.58024306637583  0.8190732967854335  \\
            482.76721720162044  0.8190961970773872  \\
            482.95419133686505  0.8191190783365654  \\
            483.1411654721097  0.8191419408183999  \\
            483.32813960735433  0.8191647847565907  \\
            483.51511374259894  0.819187610363106  \\
            483.70208787784355  0.8192104178281809  \\
            483.88906201308816  0.8192332073203191  \\
            484.07603614833283  0.8192559789862915  \\
            484.26301028357744  0.8192787329511373  \\
            484.44998441882205  0.8193014693181628  \\
            484.63695855406667  0.8193241881689429  \\
            484.82393268931133  0.8193468895633197  \\
            485.01090682455595  0.8193695735394032  \\
            485.19788095980056  0.8193922401135715  \\
            485.38485509504517  0.8194148892804699  \\
            485.57182923028984  0.8194375210136238  \\
            485.75880336553445  0.8194601345022653  \\
            485.94577750077906  0.8194827291407919  \\
            486.13275163602367  0.8195053051818902  \\
            486.3197257712683  0.8195278628599416  \\
            486.50669990651295  0.8195504023910207  \\
            486.69367404175756  0.8195729239728969  \\
            486.8806481770022  0.8195954277850328  \\
            487.0676223122468  0.8196179139885857  \\
            487.25459644749145  0.8196403827264066  \\
            487.44157058273606  0.8196628341230406  \\
            487.6285447179807  0.8196852682847267  \\
            487.8155188532253  0.819707685299398  \\
            488.00249298846995  0.8197300852366817  \\
            488.18946712371456  0.8197524681478988  \\
            488.3764412589592  0.8197748340660644  \\
            488.5634153942038  0.819797183005888  \\
            488.7503895294484  0.8198195149637725  \\
            488.93736366469307  0.8198418299178152  \\
            489.1243377999377  0.8198641278278072  \\
            489.3113119351823  0.8198864085794599  \\
            489.4982860704269  0.8199086713189361  \\
            489.68526020567157  0.8199309159481944  \\
            489.8722343409162  0.8199531426567102  \\
            490.0592084761608  0.8199753516197738  \\
            490.2461826114054  0.8199975429984919  \\
            490.43315674665007  0.8200197169397875  \\
            490.6201308818947  0.8200418735763988  \\
            490.8071050171393  0.8200640130268801  \\
            490.9940791523839  0.8200861353956022  \\
            491.1810532876286  0.8201082407727512  \\
            491.3680274228732  0.8201303292343295  \\
            491.5550015581178  0.8201524008421551  \\
            491.7419756933624  0.8201744556438624  \\
            491.928949828607  0.8201964936729012  \\
            492.1159239638517  0.8202185149485375  \\
            492.3028980990963  0.8202405194758535  \\
            492.4898722343409  0.8202625072457469  \\
            492.6768463695855  0.8202844782349313  \\
            492.8638205048302  0.8203064324059368  \\
            493.0507946400748  0.8203283697071089  \\
            493.2377687753194  0.8203502900755192  \\
            493.424742910564  0.8203721931283217  \\
            493.6117170458087  0.820394078497987  \\
            493.7986911810533  0.8204159463145536  \\
            493.9856653162979  0.820437796698538  \\
            494.1726394515425  0.820459629760934  \\
            494.35961358678713  0.8204814456032129  \\
            494.5465877220318  0.8205032443173242  \\
            494.7335618572764  0.8205250259856943  \\
            494.920535992521  0.8205467906812277  \\
            495.10751012776564  0.8205685384673067  \\
            495.2944842630103  0.8205902693977905  \\
            495.4814583982549  0.8206119835170166  \\
            495.6684325334995  0.8206336808597998  \\
            495.85540666874414  0.8206553614514327  \\
            496.0423808039888  0.8206770253076856  \\
            496.2293549392334  0.8206986724348061  \\
            496.416329074478  0.8207203028295196  \\
            496.60330320972264  0.8207419164790293  \\
            496.7902773449673  0.8207635133610157  \\
            496.9772514802119  0.8207850934436371  \\
            497.16422561545653  0.8208066566855298  \\
            497.35119975070114  0.8208282030358068  \\
            497.53817388594575  0.8208497324340597  \\
            497.7251480211904  0.8208712447994059  \\
            497.91212215643503  0.8208927398733386  \\
            498.09909629167964  0.8209142176266021  \\
            498.28607042692425  0.8209356781159435  \\
            498.4730445621689  0.8209571213935625  \\
            498.66001869741353  0.8209785475071121  \\
            498.84699283265815  0.8209999564996978  \\
            499.03396696790276  0.8210213484098785  \\
            499.2209411031474  0.8210427232716659  \\
            499.40791523839204  0.8210640811145247  \\
            499.59488937363665  0.8210854219633719  \\
            499.78186350888126  0.8211067458385782  \\
            499.96883764412587  0.8211280527559671  \\
            500.15581177937054  0.8211493427268146  \\
            500.34278591461515  0.8211706157578501  \\
            500.52976004985976  0.8211918718512559  \\
            500.7167341851044  0.8212131110046667  \\
            500.90370832034904  0.8212343332111708  \\
            501.09068245559365  0.821255538459309  \\
            501.27765659083826  0.8212767267330754  \\
            501.4646307260829  0.8212978980119165  \\
            501.65160486132754  0.8213190522707324  \\
            501.83857899657215  0.8213401894798756  \\
            502.02555313181676  0.8213613096051517  \\
            502.2125272670614  0.8213824126078193  \\
            502.399501402306  0.8214034984445898  \\
            502.58647553755065  0.8214245670676278  \\
            502.77344967279527  0.8214456183821655  \\
            502.9604238080399  0.8214666523204719  \\
            503.1473979432845  0.8214876691461376  \\
            503.33437207852916  0.8215086688367573  \\
            503.52134621377377  0.8215296513701857  \\
            503.7083203490184  0.8215506167245377  \\
            503.895294484263  0.8215715648781887  \\
            504.08226861950766  0.8215924958097741  \\
            504.26924275475227  0.8216134094981893  \\
            504.4562168899969  0.8216343059225901  \\
            504.6431910252415  0.8216551850623927  \\
            504.83016516048616  0.8216760468972728  \\
            505.0171392957308  0.821696891407167  \\
            505.2041134309754  0.8217177185722717  \\
            505.39108756622  0.8217385283730434  \\
            505.5780617014646  0.8217593207901993  \\
            505.7650358367093  0.8217800958047164  \\
            505.9520099719539  0.8218008533978318  \\
            506.1389841071985  0.8218215935510428  \\
            506.3259582424431  0.8218423162461073  \\
            506.5129323776878  0.8218630214650429  \\
            506.6999065129324  0.8218837091901275  \\
            506.886880648177  0.8219043794038996  \\
            507.0738547834216  0.8219250320891571  \\
            507.2608289186663  0.8219456672289589  \\
            507.4478030539109  0.8219662848066236  \\
            507.6347771891555  0.8219868848057299  \\
            507.8217513244001  0.8220074672101172  \\
            508.0087254596447  0.8220280320038844  \\
            508.1956995948894  0.8220485791713913  \\
            508.382673730134  0.8220691086972575  \\
            508.5696478653786  0.8220896205663626  \\
            508.7566220006232  0.8221101147638468  \\
            508.9435961358679  0.8221305912751101  \\
            509.1305702711125  0.8221510500858132  \\
            509.3175444063571  0.8221714911312525  \\
            509.5045185416017  0.8221919143947665  \\
            509.6914926768464  0.8222123205334159  \\
            509.878466812091  0.8222327094458152  \\
            510.0654409473356  0.8222530810346182  \\
            510.2524150825802  0.8222734352065181  \\
            510.43938921782484  0.8222937718722476  \\
            510.6263633530695  0.8223140909465787  \\
            510.8133374883141  0.8223343923483233  \\
            511.00031162355873  0.8223546760003323  \\
            511.18728575880334  0.8223749418294962  \\
            511.374259894048  0.8223951897667451  \\
            511.5612340292926  0.8224154197470483  \\
            511.74820816453723  0.8224356317094149  \\
            511.93518229978184  0.8224558255968932  \\
            512.1221564350265  0.8224760013565712  \\
            512.3091305702711  0.8224961589395758  \\
            512.4961047055158  0.8225162983010741  \\
            512.6830788407603  0.8225364194002723  \\
            512.870052976005  0.8225565222004159  \\
            513.0570271112496  0.8225766066687902  \\
            513.2440012464942  0.8225966727767197  \\
            513.4309753817389  0.8226167204995685  \\
            513.6179495169835  0.8226367498167402  \\
            513.8049236522281  0.8226567607116777  \\
            513.9918977874727  0.8226767531718635  \\
            514.1788719227173  0.8226967271888195  \\
            514.365846057962  0.822716682758107  \\
            514.5528201932066  0.822736619879327  \\
            514.7397943284512  0.8227565385561195  \\
            514.9267684636959  0.8227764387961646  \\
            515.1137425989405  0.8227963206111812  \\
            515.3007167341851  0.8228161840169282  \\
            515.4876908694297  0.8228360290332037  \\
            515.6746650046744  0.8228558556838453  \\
            515.861639139919  0.82287566399673  \\
            516.0486132751636  0.8228954540037744  \\
            516.2355874104082  0.8229152257409342  \\
            516.4225615456528  0.8229349772071091  \\
            516.6095356808975  0.8229547033620059  \\
            516.7965098161421  0.8229744153906676  \\
            516.9834839513867  0.8229941127317385  \\
            517.1704580866314  0.8230137948414373  \\
            517.357432221876  0.823033461193557  \\
            517.5444063571206  0.8230531112794647  \\
            517.7313804923652  0.8230727446081021  \\
            517.9183546276098  0.823092360705985  \\
            518.1053287628545  0.823111959117204  \\
            518.2923028980991  0.8231315394034235  \\
            518.4792770333437  0.8231511011438825  \\
            518.6662511685884  0.8231706439353942  \\
            518.8532253038329  0.8231901673923463  \\
            519.0401994390776  0.8232096711467005  \\
            519.2271735743223  0.8232291548479935  \\
            519.4141477095668  0.8232486181633357  \\
            519.6011218448115  0.823268060777412  \\
            519.7880959800561  0.8232874823924817  \\
            519.9750701153007  0.8233068827283786  \\
            520.1620442505454  0.8233262615225103  \\
            520.3490183857899  0.8233456185298593  \\
            520.5359925210346  0.8233649535229822  \\
            520.7229666562793  0.8233842662920099  \\
            520.9099407915238  0.8234035566446477  \\
            521.0969149267685  0.8234228244061753  \\
            521.283889062013  0.8234420694194464  \\
            521.4708631972577  0.8234612915448896  \\
            521.6578373325024  0.8234804906605072  \\
            521.8448114677469  0.8234996666618764  \\
            522.0317856029916  0.8235188194621483  \\
            522.2187597382363  0.8235379489920487  \\
            522.4057338734808  0.8235570551998773  \\
            522.5927080087255  0.8235761380515086  \\
            522.77968214397  0.8235951975303912  \\
            522.9666562792147  0.8236142336375478  \\
            523.1536304144594  0.823633246391576  \\
            523.3406045497039  0.8236522358286473  \\
            523.5275786849486  0.8236712019623934  \\
            523.7145528201933  0.8236901436041347  \\
            523.9015269554378  0.8237090599353777  \\
            524.0885010906825  0.8237279506412449  \\
            524.275475225927  0.8237468154262456  \\
            524.4624493611717  0.8237656540142754  \\
            524.6494234964164  0.8237844661486163  \\
            524.8363976316609  0.8238032515919369  \\
            525.0233717669056  0.8238220101262919  \\
            525.2103459021502  0.8238407415531226  \\
            525.3973200373948  0.823859445693257  \\
            525.5842941726395  0.823878122386909  \\
            525.771268307884  0.8238967714936795  \\
            525.9582424431287  0.8239153928925552  \\
            526.1452165783734  0.8239339864819099  \\
            526.3321907136179  0.8239525521795033  \\
            526.5191648488626  0.8239710899224817  \\
            526.7061389841072  0.8239895996673781  \\
            526.8931131193518  0.8240080813901115  \\
            527.0800872545965  0.8240265350859876  \\
            527.267061389841  0.8240449607696984  \\
            527.4540355250857  0.8240633584753223  \\
            527.6410096603303  0.8240817282563245  \\
            527.8279837955749  0.8241000701855561  \\
            528.0149579308196  0.8241183843552549  \\
            528.2019320660642  0.8241366708770451  \\
            528.3889062013088  0.8241549298819374  \\
            528.5758803365535  0.8241731615203289  \\
            528.762854471798  0.8241913659620029  \\
            528.9498286070427  0.8242095433961295  \\
            529.1368027422873  0.8242276939375038  \\
            529.3237768775319  0.8242458178052006  \\
            529.5107510127766  0.8242639160454786  \\
            529.6977251480212  0.8242819884842243  \\
            529.8846992832658  0.8243000349583983  \\
            530.0716734185104  0.8243180553160347  \\
            530.258647553755  0.8243360494162421  \\
            530.4456216889997  0.824354017129202  \\
            530.6325958242443  0.8243719583361705  \\
            530.819569959489  0.8243898729294774  \\
            531.0065440947336  0.8244077608125263  \\
            531.1935182299782  0.8244256218997945  \\
            531.3804923652228  0.8244434561168338  \\
            531.5674665004674  0.8244612634002688  \\
            531.7544406357121  0.8244790436977991  \\
            531.9414147709567  0.8244967969681972  \\
            532.1283889062013  0.8245145231813102  \\
            532.315363041446  0.8245322223180588  \\
            532.5023371766905  0.8245498943704372  \\
            532.6893113119352  0.824567539341514  \\
            532.8762854471798  0.8245851572454316  \\
            533.0632595824244  0.8246027481074057  \\
            533.2502337176691  0.8246203119637268  \\
            533.4372078529137  0.8246378488617583  \\
            533.6241819881583  0.8246553588599379  \\
            533.811156123403  0.8246728420277776  \\
            533.9981302586475  0.8246902984458624  \\
            534.1851043938922  0.8247077282058518  \\
            534.3720785291368  0.824725131410479  \\
            534.5590526643814  0.8247425081735508  \\
            534.7460267996261  0.8247598586199483  \\
            534.9330009348706  0.8247771828856261  \\
            535.1199750701153  0.8247944811176129  \\
            535.30694920536  0.8248117534740113  \\
            535.4939233406045  0.8248290001239973  \\
            535.6808974758492  0.8248462212478214  \\
            535.8678716110938  0.8248634170368077  \\
            536.0548457463384  0.8248805874604277  \\
            536.2418198815831  0.8248977327205003  \\
            536.4287940168276  0.824914853989518  \\
            536.6157681520723  0.8249319510245988  \\
            536.802742287317  0.8249490235970931  \\
            536.9897164225615  0.8249660714925837  \\
            537.1766905578062  0.8249830945108863  \\
            537.3636646930509  0.8250000924660486  \\
            537.5506388282954  0.825017065186351  \\
            537.7376129635401  0.8250340125143065  \\
            537.9245870987846  0.8250509343066605  \\
            538.1115612340293  0.8250678304343912  \\
            538.298535369274  0.8250847007827087  \\
            538.4855095045185  0.8251015452510562  \\
            538.6724836397632  0.8251183637531089  \\
            538.8594577750077  0.8251351562167748  \\
            539.0464319102524  0.8251519225841943  \\
            539.2334060454971  0.8251686628117404  \\
            539.4203801807416  0.8251853768700187  \\
            539.6073543159863  0.8252020647438668  \\
            539.794328451231  0.8252187264323554  \\
            539.9813025864755  0.8252353619487873  \\
            540.1682767217202  0.825251971320698  \\
            540.3552508569647  0.8252685545898556  \\
            540.5422249922094  0.8252851118122603  \\
            540.7291991274541  0.825301643058145  \\
            540.9161732626986  0.8253181484119755  \\
            541.1031473979433  0.8253346279724494  \\
            541.2901215331879  0.8253510818524973  \\
            541.4770956684325  0.825367510179282  \\
            541.6640698036772  0.8253839130941992  \\
            541.8510439389217  0.8254002907528766  \\
            542.0380180741664  0.8254166433251748  \\
            542.2249922094111  0.8254329709951868  \\
            542.4119663446556  0.8254492739612378  \\
            542.5989404799003  0.8254655524358859  \\
            542.7859146151449  0.8254818066459216  \\
            542.9728887503895  0.8254980368323679  \\
            543.1598628856342  0.8255142428161617  \\
            543.3468370208788  0.8255304252978695  \\
            543.5338111561234  0.8255465850995246  \\
            543.720785291368  0.8255627219285228  \\
            543.9077594266126  0.8255788355091089  \\
            544.0947335618573  0.8255949255823781  \\
            544.2817076971019  0.8256109919062751  \\
            544.4686818323465  0.8256270342555942  \\
            544.6556559675912  0.8256430524219798  \\
            544.8426301028358  0.8256590462139257  \\
            545.0296042380804  0.8256750154567761  \\
            545.216578373325  0.8256909599927242  \\
            545.4035525085696  0.8257068796808136  \\
            545.5905266438143  0.825722774396937  \\
            545.7775007790589  0.8257386440338377  \\
            545.9644749143035  0.8257544885011081  \\
            546.1514490495481  0.8257703077251908  \\
            546.3384231847928  0.8257861016493777  \\
            546.5253973200374  0.8258018702338109  \\
            546.712371455282  0.8258176134554823  \\
            546.8993455905267  0.8258333313082332  \\
            547.0863197257713  0.8258490238027548  \\
            547.2732938610159  0.8258646909665883  \\
            547.4602679962605  0.8258803328441244  \\
            547.6472421315051  0.8258959494966038  \\
            547.8342162667498  0.8259115410021167  \\
            548.0211904019944  0.8259271074556033  \\
            548.208164537239  0.8259426489688534  \\
            548.3951386724837  0.8259581656705067  \\
            548.5821128077282  0.8259736577060526  \\
            548.7690869429729  0.8259891252378305  \\
            548.9560610782175  0.826004568445029  \\
            549.1430352134621  0.8260199875236872  \\
            549.3300093487068  0.8260353826866934  \\
            549.5169834839514  0.8260507541637858  \\
            549.703957619196  0.8260661022015526  \\
            549.8909317544407  0.8260814270634317  \\
            550.0779058896852  0.8260967290297105  \\
            550.2648800249299  0.8261120079536951  \\
            550.4518541601745  0.8261272645281744  \\
            550.6388282954191  0.826142499647077  \\
            550.8258024306638  0.8261577129756459  \\
            551.0127765659084  0.8261729041981318  \\
            551.199750701153  0.8261880730177924  \\
            551.3867248363977  0.8262032191568935  \\
            551.5736989716422  0.8262183423567078  \\
            551.7606731068869  0.826233442377516  \\
            551.9476472421316  0.8262485189986056  \\
            552.1346213773761  0.8262635720182725  \\
            552.3215955126208  0.8262786012538194  \\
            552.5085696478653  0.8262936065415566  \\
            552.69554378311  0.826308587736802  \\
            552.8825179183547  0.8263235447138811  \\
            553.0694920535992  0.8263384773661268  \\
            553.2564661888439  0.826353385605879  \\
            553.4434403240886  0.826368269364486  \\
            553.6304144593331  0.8263831285923028  \\
            553.8173885945778  0.8263979632586923  \\
            554.0043627298223  0.8264127733520247  \\
            554.191336865067  0.8264275588796777  \\
            554.3783110003117  0.8264423198680366  \\
            554.5652851355562  0.8264570563624943  \\
            554.7522592708009  0.8264717684274507  \\
            554.9392334060454  0.8264864561463138  \\
            555.1262075412901  0.8265011196214985  \\
            555.3131816765348  0.8265157589744276  \\
            555.5001558117793  0.8265303743455312  \\
            555.687129947024  0.826544965894247  \\
            555.8741040822687  0.82655953379902  \\
            556.0610782175132  0.8265740782573028  \\
            556.2480523527579  0.8265885994855555  \\
            556.4350264880024  0.8266030977192459  \\
            556.6220006232471  0.8266175732128488  \\
            556.8089747584918  0.8266320262398468  \\
            556.9959488937363  0.8266464570927299  \\
            557.182923028981  0.8266608660829957  \\
            557.3698971642256  0.8266752531021869  \\
            557.5568712994702  0.8266896188301467  \\
            557.7438454347149  0.8267039642220361  \\
            557.9308195699595  0.8267182889102893  \\
            558.1177937052041  0.8267325925480282  \\
            558.3047678404488  0.8267468748090617  \\
            558.4917419756933  0.826761135387886  \\
            558.678716110938  0.8267753739996849  \\
            558.8656902461826  0.8267895903803295  \\
            559.0526643814272  0.8268037842863778  \\
            559.2396385166719  0.8268179554950756  \\
            559.4266126519165  0.8268321038043558  \\
            559.6135867871611  0.8268462290328386  \\
            559.8005609224057  0.8268603310198315  \\
            559.9875350576503  0.8268744096253297  \\
            560.174509192895  0.8268884647300151  \\
            560.3614833281396  0.8269024962352572  \\
            560.5484574633842  0.8269165040631132  \\
            560.7354315986289  0.826930488156327  \\
            560.9224057338735  0.8269444484783299  \\
            561.1093798691181  0.8269583850132411  \\
            561.2963540043627  0.8269722977658666  \\
            561.4833281396074  0.8269861867616997  \\
            561.670302274852  0.8270000520469213  \\
            561.8572764100966  0.8270138936883994  \\
            562.0442505453412  0.8270277117736894  \\
            562.2312246805858  0.8270415064110342  \\
            562.4181988158305  0.8270552777293637  \\
            562.6051729510751  0.8270690258782952  \\
            562.7921470863197  0.8270827510281336  \\
            562.9791212215644  0.8270964533698706  \\
            563.166095356809  0.8271101331151858  \\
            563.3530694920536  0.8271237904964457  \\
            563.5400436272982  0.8271374257667043  \\
            563.7270177625428  0.8271510391997029  \\
            563.9139918977875  0.82716463108987  \\
            564.1009660330321  0.8271782017523216  \\
            564.2879401682767  0.8271917515228611  \\
            564.4749143035214  0.8272052803330893  \\
            564.661888438766  0.8272187888374879  \\
            564.8488625740106  0.8272322780415997  \\
            565.0358367092552  0.8272457475532223  \\
            565.2228108444998  0.8272591970021009  \\
            565.4097849797445  0.8272726260399281  \\
            565.5967591149891  0.8272860343403438  \\
            565.7837332502337  0.8272994215989353  \\
            565.9707073854784  0.8273127875332372  \\
            566.1576815207229  0.8273261318827319  \\
            566.3446556559676  0.8273394544088484  \\
            566.5316297912123  0.8273527548949641  \\
            566.7186039264568  0.8273660331464027  \\
            566.9055780617015  0.8273792889904361  \\
            567.0925521969461  0.8273925222762833  \\
            567.2795263321907  0.8274057328751108  \\
            567.4665004674354  0.8274189206800322  \\
            567.6534746026799  0.8274320856061087  \\
            567.8404487379246  0.8274452275903489  \\
            568.0274228731693  0.8274583465917086  \\
            568.2143970084138  0.8274714425910913  \\
            568.4013711436585  0.8274845155913476  \\
            568.588345278903  0.8274975656172755  \\
            568.7753194141477  0.8275105927156207  \\
            568.9622935493924  0.8275235969550758  \\
            569.1492676846369  0.8275365784262814  \\
            569.3362418198816  0.8275495372418247  \\
            569.5232159551263  0.8275624735362409  \\
            569.7101900903708  0.8275753874660126  \\
            569.8971642256155  0.8275882792095691  \\
            570.08413836086  0.827601148967288  \\
            570.2711124961047  0.8276139969614936  \\
            570.4580866313494  0.8276268234364581  \\
            570.6450607665939  0.8276396286584005  \\
            570.8320349018386  0.8276524129154876  \\
            571.0190090370832  0.8276651765178337  \\
            571.2059831723278  0.8276779197975  \\
            571.3929573075725  0.8276906431084956  \\
            571.579931442817  0.8277033464223942  \\
            571.7669055780617  0.8277160303583112  \\
            571.9538797133064  0.8277286959625672  \\
            572.1408538485509  0.8277413428254881  \\
            572.3278279837956  0.8277539705602383  \\
            572.5148021190402  0.8277665788028196  \\
            572.7017762542848  0.8277791672120722  \\
            572.8887503895295  0.8277917354696742  \\
            573.075724524774  0.8278042832801414  \\
            573.2626986600187  0.8278168103708282  \\
            573.4496727952633  0.827829316491926  \\
            573.6366469305079  0.8278418014164651  \\
            573.8236210657526  0.8278542649403129  \\
            574.0105952009972  0.8278667068821755  \\
            574.1975693362418  0.8278791270835966  \\
            574.3845434714865  0.827891525408958  \\
            574.571517606731  0.8279039017454795  \\
            574.7584917419757  0.8279162560032185  \\
            574.9454658772203  0.8279285881150708  \\
            575.1324400124649  0.8279408980367698  \\
            575.3194141477096  0.8279531857468874  \\
            575.5063882829542  0.8279654512468329  \\
            575.6933624181988  0.8279776945608538  \\
            575.8803365534434  0.8279899157360355  \\
            576.067310688688  0.8280021148423015  \\
            576.2542848239327  0.8280142919724132  \\
            576.4412589591773  0.8280264472419699  \\
            576.628233094422  0.8280385807894088  \\
            576.8152072296666  0.8280506927760054  \\
            577.0021813649112  0.8280627833858728  \\
            577.1891555001558  0.828074852825962  \\
            577.3761296354004  0.8280869013260626  \\
            577.5631037706451  0.8280989291388012  \\
            577.7500779058897  0.8281109365396434  \\
            577.9370520411343  0.8281229238268919  \\
            578.124026176379  0.8281348913216879  \\
            578.3110003116235  0.8281468393680103  \\
            578.4979744468682  0.8281587683326761  \\
            578.6849485821128  0.8281706782259854  \\
            578.8719227173574  0.8281825696239794  \\
            579.0588968526021  0.8281944436047315  \\
            579.2458709878467  0.8282062997473396  \\
            579.4328451230913  0.8282181376543066  \\
            579.619819258336  0.8282299569515411  \\
            579.8067933935805  0.8282417572883566  \\
            579.9937675288252  0.8282535383374717  \\
            580.1807416640698  0.8282652997950107  \\
            580.3677157993144  0.828277041380503  \\
            580.5546899345591  0.8282887628368831  \\
            580.7416640698037  0.828300463930491  \\
            580.9286382050483  0.8283121444510714  \\
            581.115612340293  0.8283238042117751  \\
            581.3025864755375  0.8283354430491574  \\
            581.4895606107822  0.8283470608231794  \\
            581.6765347460268  0.8283586574172072  \\
            581.8635088812714  0.8283702327380119  \\
            582.0504830165161  0.8283817867157703  \\
            582.2374571517606  0.8283933193040643  \\
            582.4244312870053  0.8284048304798812  \\
            582.61140542225  0.828416320243613  \\
            582.7983795574945  0.8284277886190576  \\
            582.9853536927392  0.8284392356534178  \\
            583.1723278279838  0.8284506614173018  \\
            583.3593019632284  0.8284620660047228  \\
            583.5462760984731  0.8284734495330998  \\
            583.7332502337176  0.8284848121432564  \\
            583.9202243689623  0.8284961539994219  \\
            584.107198504207  0.8285074752892306  \\
            584.2941726394515  0.8285187762237223  \\
            584.4811467746962  0.8285300570373417  \\
            584.6681209099407  0.8285413179879392  \\
            584.8550950451854  0.8285525593567702  \\
            585.0420691804301  0.8285637814484952  \\
            585.2290433156746  0.8285749845911802  \\
            585.4160174509193  0.8285861691362965  \\
            585.602991586164  0.8285973354587203  \\
            585.7899657214085  0.8286084875435679  \\
            585.9769398566532  0.8286196095133339  \\
            586.1639139918977  0.8286306955672731  \\
            586.3508881271424  0.8286417634132338  \\
            586.5378622623871  0.8286528259008757  \\
            586.7248363976316  0.8286638910216693  \\
            586.9118105328763  0.8286749619088973  \\
            587.0987846681209  0.8286860368376531  \\
            587.2857588033655  0.8286971092248415  \\
            587.4727329386102  0.8287081676291791  \\
            587.6597070738547  0.8287191957511933  \\
            587.8466812090994  0.8287301724332232  \\
            588.0336553443441  0.8287410716594191  \\
            588.2206294795886  0.8287518625557426  \\
            588.4076036148333  0.828762509389967  \\
            588.5945777500779  0.8287729715716764  \\
            588.7815518853225  0.8287832036522664  \\
            588.9685260205672  0.8287931553249446  \\
            589.1555001558118  0.8288027798804314  \\
            589.3424742910564  0.8288122275221144  \\
            589.529448426301  0.8288215308005473  \\
            589.7164225615456  0.8288307047779334  \\
            589.9033966967903  0.8288397632585146  \\
            590.0903708320349  0.8288487187885726  \\
            590.2773449672795  0.828857582656428  \\
            590.4643191025242  0.8288663648924404  \\
            590.6512932377688  0.8288750742690089  \\
            590.8382673730134  0.828883718300572  \\
            591.025241508258  0.8288923032436069  \\
            591.2122156435026  0.8289008340966301  \\
            591.3991897787473  0.8289093146001979  \\
            591.5861639139919  0.828917747236905  \\
            591.7731380492365  0.8289261332313859  \\
            591.9601121844811  0.8289344725503138  \\
            592.1470863197258  0.8289427639024017  \\
            592.3340604549704  0.8289510047384014  \\
            592.521034590215  0.8289591912511038  \\
            592.7080087254596  0.828967314985406  \\
            592.8949828607043  0.8289753462657237  \\
            593.0819569959489  0.8289832916840877  \\
            593.2689311311935  0.8289911582693349  \\
            593.4559052664381  0.8289989523871389  \\
            593.6428794016828  0.8290066797400105  \\
            593.8298535369274  0.829014345367297  \\
            594.016827672172  0.8290219536451829  \\
            594.2038018074167  0.8290295082866895  \\
            594.3907759426613  0.8290370123416754  \\
            594.5777500779059  0.8290444681968353  \\
            594.7647242131505  0.8290518775757016  \\
            594.9516983483951  0.8290592415386435  \\
            595.1386724836398  0.8290665604828666  \\
            595.3256466188844  0.829073834142414  \\
            595.512620754129  0.8290810615881654  \\
            595.6995948893737  0.8290882412278376  \\
            595.8865690246182  0.8290953708059843  \\
            596.0735431598629  0.8291024474039957  \\
            596.2605172951075  0.8291094674400996  \\
            596.4474914303521  0.8291164288706264  \\
            596.6344655655968  0.8291233083289872  \\
            596.8214397008414  0.8291300944234437  \\
            597.008413836086  0.8291367962269436  \\
            597.1953879713307  0.829143422018502  \\
            597.3823621065752  0.8291499792832038  \\
            597.5693362418199  0.8291564747122009  \\
            597.7563103770646  0.8291629142027153  \\
            597.9432845123091  0.8291693028580364  \\
            598.1302586475538  0.8291756449875228  \\
            598.3172327827983  0.8291819441066015  \\
            598.504206918043  0.8291882029367679  \\
            598.6911810532877  0.8291944234055861  \\
            598.8781551885322  0.8292006066466888  \\
            599.0651293237769  0.8292067529997771  \\
            599.2521034590216  0.8292128620106206  \\
            599.4390775942661  0.8292189324310579  \\
            599.6260517295108  0.8292249622189956  \\
            599.8130258647553  0.8292309485384091  \\
            600.0  0.8292368877593423  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e7c493d4-6889-4bfd-8251-1f24bfe7540d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1869741352446245  0.0007089879088571242  \\
            0.373948270489249  0.0025096461794037804  \\
            0.5609224057338735  0.00479702083095438  \\
            0.747896540978498  0.006930325628095182  \\
            0.9348706762231225  0.008355346963906343  \\
            1.121844811467747  0.008719485672143425  \\
            1.3088189467123714  0.008657120320097095  \\
            1.495793081956996  0.008575381941681995  \\
            1.6827672172016204  0.008475163005231361  \\
            1.869741352446245  0.00835784080449885  \\
            2.0567154876908695  0.008225364690180434  \\
            2.243689622935494  0.008079858954661486  \\
            2.4306637581801183  0.00792341817968864  \\
            2.617637893424743  0.007758973451651166  \\
            2.8046120286693674  0.007588845570195056  \\
            2.991586163913992  0.007414865926729892  \\
            3.1785602991586166  0.007239435550971781  \\
            3.3655344344032407  0.007063521612559567  \\
            3.5525085696478653  0.006888759865417416  \\
            3.73948270489249  0.0067156382688882315  \\
            3.9264568401371145  0.006545289455086744  \\
            4.113430975381739  0.006377816490074643  \\
            4.300405110626364  0.006213992101455481  \\
            4.487379245870988  0.006053878487207222  \\
            4.674353381115612  0.005897687669809593  \\
            4.8613275163602365  0.005745640873812223  \\
            5.048301651604861  0.005597712243834031  \\
            5.235275786849486  0.005453935298338245  \\
            5.42224992209411  0.00531427780434687  \\
            5.609224057338735  0.00517869077857758  \\
            5.796198192583359  0.0050471396189103335  \\
            5.983172327827984  0.0049195724644513356  \\
            6.170146463072609  0.004795810022852367  \\
            6.357120598317233  0.004675714457546808  \\
            6.544094733561857  0.004559214917409982  \\
            6.7310688688064815  0.004446296530954035  \\
            6.918043004051106  0.004336842109781876  \\
            7.105017139295731  0.004230638669715595  \\
            7.291991274540355  0.004127539035264599  \\
            7.47896540978498  0.0040274722863023835  \\
            7.665939545029604  0.003930433345778666  \\
            7.852913680274229  0.0038363215516783707  \\
            8.039887815518853  0.0037449469693172288  \\
            8.226861950763478  0.003656168094108811  \\
            8.413836086008102  0.0035698994376875924  \\
            8.600810221252727  0.003486111527908946  \\
            8.787784356497351  0.003404789298466947  \\
            8.974758491741976  0.0033257990017593305  \\
            9.1617326269866  0.003249001805110106  \\
            9.348706762231224  0.0031742954828906317  \\
            9.53568089747585  0.0031016148301518335  \\
            9.722655032720473  0.003030931662624204  \\
            9.909629167965099  0.0029622290227827143  \\
            10.096603303209722  0.0028954371487519325  \\
            10.283577438454348  0.002830445715003996  \\
            10.470551573698971  0.002767153914005553  \\
            10.657525708943597  0.0027054803654091497  \\
            10.84449984418822  0.0026453631160532364  \\
            11.031473979432844  0.002586759639962164  \\
            11.21844811467747  0.002529635708933276  \\
            11.405422249922093  0.0024738932613904254  \\
            11.592396385166719  0.002419449646654275  \\
            11.779370520411343  0.0023662451411179575  \\
            11.966344655655968  0.0023142410218362397  \\
            12.153318790900592  0.002263411532215228  \\
            12.340292926145217  0.0022136973954268342  \\
            12.527267061389841  0.002165064215915377  \\
            12.714241196634466  0.0021174841796747406  \\
            12.90121533187909  0.002070931513292981  \\
            13.088189467123714  0.0020253824839523214  \\
            13.27516360236834  0.001980815399429156  \\
            13.462137737612963  0.0019372113168321721  \\
            13.649111872857588  0.0018945510755730183  \\
            13.836086008102212  0.0018528205444384993  \\
            14.023060143346838  0.0018120066421874771  \\
            14.210034278591461  0.0017720948998940853  \\
            14.397008413836087  0.0017330694609477254  \\
            14.58398254908071  0.0016949130810530696  \\
            14.770956684325334  0.0016576071282300598  \\
            14.95793081956996  0.0016211350506157803  \\
            15.144904954814583  0.0015854839662221313  \\
            15.331879090059209  0.0015506348560873707  \\
            15.518853225303832  0.00151656918899614  \\
            15.705827360548458  0.0014832690393873891  \\
            15.892801495793082  0.001450717087354373  \\
            16.079775631037705  0.0014188966186446529  \\
            16.26674976628233  0.0013877915246600972  \\
            16.453723901526956  0.0013573865084653951  \\
            16.640698036771578  0.0013276672116095682  \\
            16.827672172016204  0.0012986137469620748  \\
            17.01464630726083  0.001270208696141534  \\
            17.201620442505455  0.0012424355589452625  \\
            17.388594577750077  0.0012152787533492762  \\
            17.575568712994702  0.0011887236155082867  \\
            17.762542848239327  0.0011627563997557058  \\
            17.949516983483953  0.001137364278603643  \\
            18.136491118728575  0.0011125353427429063  \\
            18.3234652539732  0.0010882590206778462  \\
            18.510439389217826  0.0010645199199604226  \\
            18.697413524462448  0.0010413048434215935  \\
            18.884387659707073  0.0010186015444442983  \\
            19.0713617949517  0.0009963982419969569  \\
            19.258335930196324  0.0009746836206334685  \\
            19.445310065440946  0.0009534468304932135  \\
            19.63228420068557  0.0009326774873010501  \\
            19.819258335930197  0.000912365672367318  \\
            20.006232471174823  0.0008925019325878364  \\
            20.193206606419444  0.0008730781187072565  \\
            20.38018074166407  0.0008540833467521963  \\
            20.567154876908695  0.0008355070776054242  \\
            20.754129012153317  0.0008173395529783579  \\
            20.941103147397943  0.0007995713608246447  \\
            21.12807728264257  0.0007821934353401625  \\
            21.315051417887194  0.0007651970569630203  \\
            21.502025553131816  0.0007485738523735573  \\
            21.68899968837644  0.0007323157944943424  \\
            21.875973823621067  0.0007164152024901759  \\
            22.06294795886569  0.0007008647417680882  \\
            22.249922094110314  0.0006856582811927923  \\
            22.43689622935494  0.0006707864212497333  \\
            22.623870364599565  0.0006562410870638762  \\
            22.810844499844187  0.0006420146058445628  \\
            22.997818635088812  0.0006280995839084411  \\
            23.184792770333438  0.0006144889066794663  \\
            23.371766905578063  0.0006011757386889004  \\
            23.558741040822685  0.0005881535235753128  \\
            23.74571517606731  0.0005754159840845781  \\
            23.932689311311936  0.0005629571220698795  \\
            24.119663446556558  0.0005507712184917063  \\
            24.306637581801184  0.0005388531906549772  \\
            24.49361171704581  0.0005271974215770848  \\
            24.680585852290434  0.0005157967966619714  \\
            24.867559987535056  0.0005046453349298257  \\
            25.054534122779682  0.0004937372568005384  \\
            25.241508258024307  0.00048306698409370386  \\
            25.428482393268933  0.000472629140028619  \\
            25.615456528513555  0.00046241854922428376  \\
            25.80243066375818  0.00045243023769940045  \\
            25.989404799002806  0.0004426594328723747  \\
            26.176378934247428  0.00043310156356131494  \\
            26.363353069492053  0.00042375225998403203  \\
            26.55032720473668  0.0004146073537580401  \\
            26.737301339981304  0.0004056635487686697  \\
            26.924275475225926  0.0003969151274591702  \\
            27.11124961047055  0.00038835742324761543  \\
            27.298223745715177  0.0003799860030014576  \\
            27.485197880959802  0.0003717965810401622  \\
            27.672172016204424  0.0003637850191352087  \\
            27.85914615144905  0.00035594732651009024  \\
            28.046120286693675  0.00034827965984031385  \\
            28.233094421938297  0.00034077832325340036  \\
            28.420068557182923  0.000333439768328884  \\
            28.607042692427548  0.0003262605940983133  \\
            28.794016827672174  0.00031923754704525024  \\
            28.980990962916795  0.00031236752110527083  \\
            29.16796509816142  0.00030564809132935104  \\
            29.354939233406046  0.0002990752371015997  \\
            29.54191336865067  0.00029264526913351985  \\
            29.728887503895294  0.0002863548695063382  \\
            29.91586163913992  0.00028020082668471497  \\
            30.102835774384545  0.0002741800355167439  \\
            30.289809909629167  0.00026828949723395215  \\
            30.476784044873792  0.00026252631945129995  \\
            30.663758180118418  0.00025688771616718135  \\
            30.850732315363043  0.0002513710077634237  \\
            31.037706450607665  0.00024597362100528785  \\
            31.22468058585229  0.00024069308904146772  \\
            31.411654721096916  0.00023552705140409108  \\
            31.598628856341538  0.00023047325400871895  \\
            31.785602991586163  0.00022553002083796792  \\
            31.97257712683079  0.00022069431524863382  \\
            32.15955126207541  0.00021596341592267307  \\
            32.346525397320036  0.0002113348962988185  \\
            32.53349953256466  0.00020680640544744618  \\
            32.72047366780929  0.00020237566807057488  \\
            32.90744780305391  0.00019804048450186644  \\
            33.09442193829854  0.00019379873070662557  \\
            33.281396073543156  0.00018964835828179998  \\
            33.46837020878778  0.00018558739445597998  \\
            33.65534434403241  0.00018161394208939915  \\
            33.84231847927703  0.00017772617967393392  \\
            34.02929261452166  0.00017392236133310354  \\
            34.216266749766284  0.00017020081682207029  \\
            34.40324088501091  0.00016655995152763933  \\
            34.590215020255535  0.00016299872260356916  \\
            34.77718915550015  0.00015951457713014107  \\
            34.96416329074478  0.00015610569644277614  \\
            35.151137425989404  0.00015277034518673612  \\
            35.33811156123403  0.00014950684107369608  \\
            35.525085696478655  0.00014631355488174468  \\
            35.71205983172328  0.00014318891045538392  \\
            35.899033966967906  0.00014013138470552933  \\
            36.086008102212524  0.00013713950760951  \\
            36.27298223745715  0.00013421186221106813  \\
            36.459956372701775  0.00013134708462035974  \\
            36.6469305079464  0.0001285438640139542  \\
            36.833904643191026  0.00012580094263483433  \\
            37.02087877843565  0.00012311711579239646  \\
            37.20785291368028  0.0001204912318624503  \\
            37.394827048924896  0.00011792239745151072  \\
            37.58180118416952  0.0001154094126936003  \\
            37.76877531941415  0.00011295060027398738  \\
            37.95574945465877  0.0001105447098585564  \\
            38.1427235899034  0.00010819052783631988  \\
            38.32969772514802  0.00010588687731941842  \\
            38.51667186039265  0.00010363261814312073  \\
            38.70364599563727  0.00010142664686582362  \\
            38.89062013088189  9.92678967690518e-5  \\
            39.07759426612652  9.715533785745829e-5  \\
            39.26456840137114  9.508797685882414e-5  \\
            39.45154253661577  9.306485722405845e-5  \\
            39.638516671860394  9.10850591271984e-5  \\
            39.82549080710502  8.91476994654093e-5  \\
            40.012464942349645  8.72519318589845e-5  \\
            40.19943907759426  8.539694665134554e-5  \\
            40.38641321283889  8.358199248409545e-5  \\
            40.573387348083514  8.180663517537895e-5  \\
            40.76036148332814  8.006945201667921e-5  \\
            40.947335618572765  7.836956292897772e-5  \\
            41.13430975381739  7.670611289900878e-5  \\
            41.321283889062016  7.507827197925944e-5  \\
            41.508258024306635  7.348523528796956e-5  \\
            41.69523215955126  7.192622300913162e-5  \\
            41.882206294795886  7.040048039249104e-5  \\
            42.06918043004051  6.890727775354592e-5  \\
            42.25615456528514  6.744591047354717e-5  \\
            42.44312870052976  6.601569899949847e-5  \\
            42.63010283577439  6.461598884415623e-5  \\
            42.817076971019006  6.324615058602971e-5  \\
            43.00405110626363  6.190557986938081e-5  \\
            43.19102524150826  6.059369740422428e-5  \\
            43.37799937675288  5.930994896632766e-5  \\
            43.56497351199751  5.805380539721123e-5  \\
            43.75194764724213  5.68250529387653e-5  \\
            43.93892178248676  5.562265805982563e-5  \\
            44.12589591773138  5.444599628084716e-5  \\
            44.312870052976  5.3294478970232666e-5  \\
            44.49984418822063  5.216753437343496e-5  \\
            44.68681832346525  5.1064607612956536e-5  \\
            44.87379245870988  4.9985160688349755e-5  \\
            45.060766593954504  4.8928672476216744e-5  \\
            45.24774072919913  4.789463873020948e-5  \\
            45.434714864443755  4.6882572081029734e-5  \\
            45.621688999688374  4.58920020364291e-5  \\
            45.808663134933  4.492247498120889e-5  \\
            45.995637270177625  4.397355417722036e-5  \\
            46.18261140542225  4.304481976336449e-5  \\
            46.369585540666876  4.2135868755592125e-5  \\
            46.5565596759115  4.124631504690385e-5  \\
            46.74353381115613  4.0375789407350135e-5  \\
            46.930507946400745  3.952398023405508e-5  \\
            47.11748208164537  3.8690693363692325e-5  \\
            47.304456216889996  3.7875201456327076e-5  \\
            47.49143035213462  3.707709715649918e-5  \\
            47.67840448737925  3.62959843212271e-5  \\
            47.86537862262387  3.5531478020007925e-5  \\
            48.0523527578685  3.47832045348174e-5  \\
            48.239326893113116  3.405080136010993e-5  \\
            48.42630102835774  3.333391720281846e-5  \\
            48.61327516360237  3.263221198235465e-5  \\
            48.80024929884699  3.1945356830608796e-5  \\
            48.98722343409162  3.127303409194979e-5  \\
            49.17419756933624  3.061493732322519e-5  \\
            49.36117170458087  2.997077129376117e-5  \\
            49.54814583982549  2.934025198536257e-5  \\
            49.73511997507011  2.8723106592312792e-5  \\
            49.92209411031474  2.8119073521373952e-5  \\
            50.109068245559364  2.752790239178676e-5  \\
            50.29604238080399  2.694935403527058e-5  \\
            50.483016516048615  2.6383334741485932e-5  \\
            50.66999065129324  2.582947032333603e-5  \\
            50.856964786537866  2.528738076843302e-5  \\
            51.043938921782484  2.4756798069133316e-5  \\
            51.23091305702711  2.4237461570785785e-5  \\
            51.417887192271735  2.3729117971731836e-5  \\
            51.60486132751636  2.3231521323305378e-5  \\
            51.791835462760986  2.2744433029832818e-5  \\
            51.97880959800561  2.2267621848633064e-5  \\
            52.16578373325024  2.1800863890017534e-5  \\
            52.352757868494855  2.1343942617290153e-5  \\
            52.53973200373948  2.0896648846747325e-5  \\
            52.726706138984106  2.045878074767798e-5  \\
            52.91368027422873  2.0030143842363557e-5  \\
            53.10065440947336  1.9610551006077974e-5  \\
            53.28762854471798  1.9199822467087685e-5  \\
            53.47460267996261  1.8797785806651618e-5  \\
            53.661576815207226  1.840427595902123e-5  \\
            53.84855095045185  1.8019135211440448e-5  \\
            54.03552508569648  1.7642287394030965e-5  \\
            54.2224992209411  1.7273556224206514e-5  \\
            54.40947335618573  1.6912634834521096e-5  \\
            54.596447491430354  1.655934603027421e-5  \\
            54.78342162667498  1.6213517379167844e-5  \\
            54.970395761919605  1.5874981211306447e-5  \\
            55.15736989716422  1.5543574619196975e-5  \\
            55.34434403240885  1.5219139457748814e-5  \\
            55.531318167653474  1.4901522344273861e-5  \\
            55.7182923028981  1.4590574658486482e-5  \\
            55.905266438142725  1.428615254250352e-5  \\
            56.09224057338735  1.3988116900844294e-5  \\
            56.279214708631976  1.3696333400430599e-5  \\
            56.466188843876594  1.3410672470586718e-5  \\
            56.65316297912122  1.3131009303039379e-5  \\
            56.840137114365845  1.285722385191782e-5  \\
            57.02711124961047  1.258920083375374e-5  \\
            57.214085384855096  1.2326829727481322e-5  \\
            57.40105952009972  1.2070004774437223e-5  \\
            57.58803365534435  1.1818624978360574e-5  \\
            57.775007790588965  1.1572670577092158e-5  \\
            57.96198192583359  1.1331975864353703e-5  \\
            58.148956061078216  1.1096355437991128e-5  \\
            58.33593019632284  1.0865694747698446e-5  \\
            58.52290433156747  1.0639882291519213e-5  \\
            58.70987846681209  1.0418809615846526e-5  \\
            58.89685260205672  1.0202371315423018e-5  \\
            59.08382673730134  9.990465033340871e-6  \\
            59.27080087254596  9.78299146104178e-6  \\
            59.45777500779059  9.579854338317008e-6  \\
            59.64474914303521  9.380960453307349e-6  \\
            59.83172327827984  9.18621964250313e-6  \\
            60.018697413524464  8.995544790744224e-6  \\
            60.20567154876909  8.808851831220042e-6  \\
            60.392645684013715  8.626059745469534e-6  \\
            60.57961981925833  8.447090563381197e-6  \\
            60.76659395450296  8.271869363193043e-6  \\
            60.953568089747584  8.100324271492649e-6  \\
            61.14054222499221  7.932386463217122e-6  \\
            61.327516360236835  7.767990161653111e-6  \\
            61.51449049548146  7.607086381215932e-6  \\
            61.701464630726086  7.449673221363114e-6  \\
            61.888438765970704  7.295565052090014e-6  \\
            62.07541290121533  7.144687516277561e-6  \\
            62.262387036459955  6.9969681867136e-6  \\
            62.44936117170458  6.8523365660928605e-6  \\
            62.636335306949206  6.710724087016965e-6  \\
            62.82330944219383  6.57206411199443e-6  \\
            63.01028357743846  6.436291933440667e-6  \\
            63.197257712683076  6.303344773677985e-6  \\
            63.3842318479277  6.173161784935569e-6  \\
            63.57120598317233  6.045684049349518e-6  \\
            63.75818011841695  5.9208545789628136e-6  \\
            63.94515425366158  5.798618315725336e-6  \\
            64.1321283889062  5.67892213149386e-6  \\
            64.31910252415082  5.56171482803204e-6  \\
            64.50607665939545  5.44694713701044e-6  \\
            64.69305079464007  5.3345717200065125e-6  \\
            64.8800249298847  5.2245431685046025e-6  \\
            65.06699906512932  5.116818003895948e-6  \\
            65.25397320037395  5.011354677478682e-6  \\
            65.44094733561857  4.9081221021826216e-6  \\
            65.6279214708632  4.807130115458753e-6  \\
            65.81489560610783  4.708247557447794e-6  \\
            66.00186974135245  4.611427223740551e-6  \\
            66.18884387659708  4.51662311954127e-6  \\
            66.3758180118417  4.423790459667637e-6  \\
            66.56279214708631  4.332885668550783e-6  \\
            66.74976628233094  4.243866380235252e-6  \\
            66.93674041757556  4.156691438379056e-6  \\
            67.12371455282019  4.0713208962536295e-6  \\
            67.31068868806481  3.987716016743852e-6  \\
            67.49766282330944  3.905839272348039e-6  \\
            67.68463695855407  3.825654345177945e-6  \\
            67.87161109379869  3.747126126958761e-6  \\
            68.05858522904332  3.670220719029119e-6  \\
            68.24555936428794  3.594905432341089e-6  \\
            68.43253349953257  3.5211487874601783e-6  \\
            68.6195076347772  3.4489205145653337e-6  \\
            68.80648177002182  3.378191553448941e-6  \\
            68.99345590526644  3.308934053516822e-6  \\
            69.18043004051107  3.2411213737882405e-6  \\
            69.36740417575568  3.1747280828959007e-6  \\
            69.5543783110003  3.1097600522327505e-6  \\
            69.74135244624493  3.0461707858789927e-6  \\
            69.92832658148956  2.983901329972846e-6  \\
            70.11530071673418  2.9229223611375934e-6  \\
            70.30227485197881  2.8632053074926134e-6  \\
            70.48924898722343  2.8047223486533853e-6  \\
            70.67622312246806  2.7474464157314863e-6  \\
            70.86319725771268  2.6913511913345914e-6  \\
            71.05017139295731  2.6364111095664747e-6  \\
            71.23714552820194  2.5826013560270075e-6  \\
            71.42411966344656  2.529897867812163e-6  \\
            71.61109379869119  2.4782773335140083e-6  \\
            71.79806793393581  2.4277171932207123e-6  \\
            71.98504206918042  2.378195638516544e-6  \\
            72.17201620442505  2.3296916124818613e-6  \\
            72.35899033966967  2.2821848096931307e-6  \\
            72.5459644749143  2.2356556762229143e-6  \\
            72.73293861015893  2.190085409639871e-6  \\
            72.91991274540355  2.1454559590087605e-6  \\
            73.10688688064818  2.1017500248904386e-6  \\
            73.2938610158928  2.0589510593418618e-6  \\
            73.48083515113743  2.017043265916083e-6  \\
            73.66780928638205  1.976031355256593e-6  \\
            73.85478342162668  1.935889572012695e-6  \\
            74.0417575568713  1.8965759249174638e-6  \\
            74.22873169211593  1.8580721252581018e-6  \\
            74.41570582736055  1.8203603476726047e-6  \\
            74.60267996260518  1.7834232301497626e-6  \\
            74.78965409784979  1.7472438740291611e-6  \\
            74.97662823309442  1.7118058440011711e-6  \\
            75.16360236833904  1.6770931681069659e-6  \\
            75.35057650358367  1.643090337738508e-6  \\
            75.5375506388283  1.6097823076385558e-6  \\
            75.72452477407292  1.577154495900659e-6  \\
            75.91149890931754  1.5451927839691618e-6  \\
            76.09847304456217  1.5138835166392017e-6  \\
            76.2854471798068  1.4832135020567096e-6  \\
            76.47242131505142  1.4531700117184102e-6  \\
            76.65939545029605  1.4237407804718214e-6  \\
            76.84636958554067  1.3949140065152548e-6  \\
            77.0333437207853  1.366678351397815e-6  \\
            77.22031785602992  1.3390229400194009e-6  \\
            77.40729199127453  1.3119373606307063e-6  \\
            77.59426612651916  1.2854116648332125e-6  \\
            77.78124026176378  1.2594363675792003e-6  \\
            77.96821439700841  1.2340279400795805e-6  \\
            78.15518853225304  1.209140984105966e-6  \\
            78.34216266749766  1.1847637042165117e-6  \\
            78.52913680274229  1.1608849342942929e-6  \\
            78.71611093798691  1.1374937922184018e-6  \\
            78.90308507323154  1.1145796798639475e-6  \\
            79.09005920847616  1.0921322831020569e-6  \\
            79.27703334372079  1.070141571799874e-6  \\
            79.46400747896541  1.0485977998205604e-6  \\
            79.65098161421004  1.027491505023295e-6  \\
            79.83795574945466  1.006813509263274e-6  \\
            80.02492988469929  9.865549183917103e-7  \\
            80.2119040199439  9.667071222558372e-7  \\
            80.39887815518853  9.472617946988991e-7  \\
            80.58585229043315  9.282108935601635e-7  \\
            80.77282642567778  9.095466606749132e-7  \\
            80.9598005609224  8.912616218744485e-7  \\
            81.14677469616703  8.73348586986087e-7  \\
            81.33374883141165  8.558006498331634e-7  \\
            81.52072296665628  8.386111882350304e-7  \\
            81.7076971019009  8.217738640070573e-7  \\
            81.89467123714553  8.052826229606314e-7  \\
            82.08164537239016  7.891332428231767e-7  \\
            82.26861950763478  7.733347306378444e-7  \\
            82.4555936428794  7.578579242282534e-7  \\
            82.64256777812403  7.426958032901867e-7  \\
            82.82954191336864  7.278415208757109e-7  \\
            83.01651604861327  7.132884033931712e-7  \\
            83.2034901838579  6.990299506071981e-7  \\
            83.39046431910252  6.85059835638704e-7  \\
            83.57743845434715  6.713719049648826e-7  \\
            83.76441258959177  6.579601784192102e-7  \\
            83.9513867248364  6.448188491914456e-7  \\
            84.13836086008102  6.31942283827629e-7  \\
            84.32533499532565  6.193250222300837e-7  \\
            84.51230913057027  6.069617776574147e-7  \\
            84.6992832658149  5.948474367245091e-7  \\
            84.88625740105952  5.829770594025365e-7  \\
            85.07323153630415  5.713458790189488e-7  \\
            85.26020567154877  5.599493022574795e-7  \\
            85.4471798067934  5.48782909158145e-7  \\
            85.63415394203801  5.378424531172442e-7  \\
            85.82112807728264  5.27123860887356e-7  \\
            86.00810221252726  5.16623232577344e-7  \\
            86.19507634777189  5.06336841652353e-7  \\
            86.38205048301651  4.9626113493381e-7  \\
            86.56902461826114  4.864031459599643e-7  \\
            86.75599875350576  4.7674743121258825e-7  \\
            86.94297288875039  4.672866449336656e-7  \\
            87.12994702399502  4.5801656981969206e-7  \\
            87.31692115923964  4.4893309418452156e-7  \\
            87.50389529448427  4.4003221195936643e-7  \\
            87.69086942972889  4.313100226927974e-7  \\
            87.87784356497352  4.227627315507433e-7  \\
            88.06481770021814  4.143866493164914e-7  \\
            88.25179183546275  4.0617819239068776e-7  \\
            88.43876597070738  3.9813388279133495e-7  \\
            88.625740105952  3.902503481537957e-7  \\
            88.81271424119663  3.8252432173079045e-7  \\
            88.99968837644126  3.749526423923978e-7  \\
            89.18666251168588  3.675322546260548e-7  \\
            89.3736366469305  3.6026020853655676e-7  \\
            89.56061078217513  3.531336598460573e-7  \\
            89.74758491741976  3.4614986989406817e-7  \\
            89.93455905266438  3.393062056374596e-7  \\
            90.12153318790901  3.326001396504602e-7  \\
            90.30850732315363  3.2602925012465646e-7  \\
            90.49548145839826  3.195912208689937e-7  \\
            90.68245559364289  3.132838413097752e-7  \\
            90.86942972888751  3.0710716115977045e-7  \\
            91.05640386413212  3.010628323249497e-7  \\
            91.24337799937675  2.95139658781642e-7  \\
            91.43035213462137  2.893350308689015e-7  \\
            91.617326269866  2.836464033113141e-7  \\
            91.80430040511062  2.7807129521899834e-7  \\
            91.99127454035525  2.726072900876051e-7  \\
            92.17824867559987  2.6725203579831784e-7  \\
            92.3652228108445  2.6200324461785225e-7  \\
            92.55219694608913  2.5685869319845676e-7  \\
            92.73917108133375  2.51816222577912e-7  \\
            92.92614521657838  2.468737381795312e-7  \\
            93.113119351823  2.4202920981216006e-7  \\
            93.30009348706763  2.372806716701766e-7  \\
            93.48706762231225  2.3262622233349137e-7  \\
            93.67404175755686  2.2806402476754775e-7  \\
            93.86101589280149  2.2359230632332048e-7  \\
            94.04799002804612  2.1920935873731782e-7  \\
            94.23496416329074  2.1491353813158014e-7  \\
            94.42193829853537  2.1070326501368026e-7  \\
            94.60891243377999  2.0657702427672346e-7  \\
            94.79588656902462  2.0253336519934744e-7  \\
            94.98286070426924  1.985709014457224e-7  \\
            95.16983483951387  1.9468831106555092e-7  \\
            95.3568089747585  1.9088689163326995e-7  \\
            95.54378311000312  1.8716540912518466e-7  \\
            95.73075724524774  1.8351787524663854e-7  \\
            95.91773138049237  1.7994270655668724e-7  \\
            96.104705515737  1.7643835899629755e-7  \\
            96.29167965098162  1.7300332788834738e-7  \\
            96.47865378622623  1.6963614793762593e-7  \\
            96.66562792147086  1.6633539323083274e-7  \\
            96.85260205671548  1.6309967723657918e-7  \\
            97.03957619196011  1.599276528053875e-7  \\
            97.22655032720473  1.56818012169691e-7  \\
            97.41352446244936  1.537694869438341e-7  \\
            97.60049859769398  1.5078084812407223e-7  \\
            97.78747273293861  1.47850906088572e-7  \\
            97.97444686818324  1.449785105974111e-7  \\
            98.16142100342786  1.4216255079257827e-7  \\
            98.34839513867249  1.3940195519797332e-7  \\
            98.53536927391711  1.366956917194072e-7  \\
            98.72234340916174  1.340427676446019e-7  \\
            98.90931754440636  1.3144222964319055e-7  \\
            99.09629167965097  1.2889316376671755e-7  \\
            99.2832658148956  1.2639469544863772e-7  \\
            99.47023995014023  1.2394598950431768e-7  \\
            99.65721408538485  1.215462501310349e-7  \\
            99.84418822062948  1.1919640573984284e-7  \\
            100.0311623558741  1.168958171808754e-7  \\
            100.21813649111873  1.1464054197970351e-7  \\
            100.40511062636335  1.1242961395264548e-7  \\
            100.59208476160798  1.102620911562808e-7  \\
            100.7790588968526  1.0813705588745021e-7  \\
            100.96603303209723  1.0605361468325551e-7  \\
            101.15300716734185  1.0401089832105984e-7  \\
            101.33998130258648  1.020080618184874e-7  \\
            101.5269554378311  1.0004428443342367e-7  \\
            101.71392957307573  9.811876966401519e-8  \\
            101.90090370832034  9.623074524867e-8  \\
            102.08787784356497  9.437946316605676e-8  \\
            102.2748519788096  9.256419963510581e-8  \\
            102.46182611405422  9.07842551150085e-8  \\
            102.64880024929884  8.903895430521739e-8  \\
            102.83577438454347  8.732764614544622e-8  \\
            103.0227485197881  8.564970381566994e-8  \\
            103.20972265503272  8.400452473612461e-8  \\
            103.39669679027735  8.239153056730755e-8  \\
            103.58367092552197  8.081016720997723e-8  \\
            103.7706450607666  7.925990480515335e-8  \\
            103.95761919601122  7.774023773411674e-8  \\
            104.14459333125585  7.625068461840944e-8  \\
            104.33156746650047  7.479155964110369e-8  \\
            104.5185416017451  7.336331245951098e-8  \\
            104.70551573698971  7.196294620176827e-8  \\
            104.89248987223434  7.05898676783356e-8  \\
            105.07946400747896  6.924349875797934e-8  \\
            105.26643814272359  6.792327636777194e-8  \\
            105.45341227796821  6.662865249309188e-8  \\
            105.64038641321284  6.53590941776238e-8  \\
            105.82736054845746  6.41140835233584e-8  \\
            106.01433468370209  6.28931176905925e-8  \\
            106.20130881894671  6.169570889792901e-8  \\
            106.38828295419134  6.052138442227697e-8  \\
            106.57525708943596  5.936968659885145e-8  \\
            106.76223122468059  5.8240172821173706e-8  \\
            106.94920535992522  5.7132415541071036e-8  \\
            107.13617949516984  5.6046002268676864e-8  \\
            107.32315363041445  5.4980535572430784e-8  \\
            107.51012776565908  5.393563307907826e-8  \\
            107.6971019009037  5.2910927473671084e-8  \\
            107.88407603614833  5.1906066499567085e-8  \\
            108.07105017139295  5.092071295843017e-8  \\
            108.25802430663758  4.995454471023037e-8  \\
            108.4449984418822  4.900725467324381e-8  \\
            108.63197257712683  4.80785508240527e-8  \\
            108.81894671237146  4.7168318677737966e-8  \\
            109.00592084761608  4.6277682868094895e-8  \\
            109.19289498286071  4.5404275845000325e-8  \\
            109.37986911810533  4.454773098707534e-8  \\
            109.56684325334996  4.370769113749731e-8  \\
            109.75381738859458  4.28838086039999e-8  \\
            109.94079152383921  4.207574515887307e-8  \\
            110.12776565908382  4.128317203896312e-8  \\
            110.31473979432845  4.050576994567247e-8  \\
            110.50171392957307  3.9743229044960017e-8  \\
            110.6886880648177  3.8995248967340874e-8  \\
            110.87566220006232  3.826153880788645e-8  \\
            111.06263633530695  3.754181712622447e-8  \\
            111.24961047055157  3.683581194653891e-8  \\
            111.4365846057962  3.6143260757570073e-8  \\
            111.62355874104082  3.546391051261452e-8  \\
            111.81053287628545  3.4797517629525143e-8  \\
            111.99750701153008  3.414384799071109e-8  \\
            112.1844811467747  3.350267694313781e-8  \\
            112.37145528201933  3.2873789298327065e-8  \\
            112.55842941726395  3.225697933235688e-8  \\
            112.74540355250856  3.165205078586164e-8  \\
            112.93237768775319  3.1058816864031854e-8  \\
            113.11935182299781  3.04771002366145e-8  \\
            113.30632595824244  2.9906733037912767e-8  \\
            113.49330009348706  2.9348619379744678e-8  \\
            113.68027422873169  2.880133087646571e-8  \\
            113.86724836397632  2.826450764394486e-8  \\
            114.05422249922094  2.7737927668819164e-8  \\
            114.24119663446557  2.722137495003029e-8  \\
            114.42817076971019  2.671463949882452e-8  \\
            114.61514490495482  2.6217517338752753e-8  \\
            114.80211904019944  2.572981050567052e-8  \\
            114.98909317544407  2.525132704773795e-8  \\
            115.1760673106887  2.4781881025419814e-8  \\
            115.36304144593332  2.432129251148548e-8  \\
            115.55001558117793  2.3869387591008998e-8  \\
            115.73698971642256  2.342599836136891e-8  \\
            115.92396385166718  2.299096293224849e-8  \\
            116.11093798691181  2.2564125425635594e-8  \\
            116.29791212215643  2.2145335975822707e-8  \\
            116.48488625740106  2.1734450729406924e-8  \\
            116.67186039264568  2.133133184528996e-8  \\
            116.85883452789031  2.0935847494678154e-8  \\
            117.04580866313493  2.054787186108246e-8  \\
            117.23278279837956  2.016728514031846e-8  \\
            117.41975693362419  1.979397354050634e-8  \\
            117.60673106886881  1.9427829282070927e-8  \\
            117.79370520411344  1.9068750597741648e-8  \\
            117.98067933935806  1.8717217619518198e-8  \\
            118.16765347460267  1.8372603201343587e-8  \\
            118.3546276098473  1.803451407413142e-8  \\
            118.54160174509192  1.7702811209859506e-8  \\
            118.72857588033655  1.7377359451017664e-8  \\
            118.91555001558118  1.7058027510607794e-8  \\
            119.1025241508258  1.6744687972143854e-8  \\
            119.28949828607043  1.643721728965186e-8  \\
            119.47647242131505  1.6135495787669888e-8  \\
            119.66344655655968  1.5839407661248087e-8  \\
            119.8504206918043  1.554884097594866e-8  \\
            120.03739482704893  1.5263687667845863e-8  \\
            120.22436896229355  1.498384354352604e-8  \\
            120.41134309753818  1.470920828008757e-8  \\
            120.5983172327828  1.443968542514091e-8  \\
            120.78529136802743  1.4175182396808575e-8  \\
            120.97226550327204  1.3915610483725159e-8  \\
            121.15923963851667  1.3660884845037263e-8  \\
            121.34621377376129  1.3410924510403605e-8  \\
            121.53318790900592  1.3165652379994953e-8  \\
            121.72016204425054  1.2924995224494127e-8  \\
            121.90713617949517  1.2688883685096017e-8  \\
            122.0941103147398  1.2457252273507572e-8  \\
            122.28108444998442  1.22300393719478e-8  \\
            122.46805858522904  1.2007478364710212e-8  \\
            122.65503272047367  1.1789372381667851e-8  \\
            122.8420068557183  1.1575355281320199e-8  \\
            123.02898099096292  1.1365339251301568e-8  \\
            123.21595512620755  1.115923900919851e-8  \\
            123.40292926145217  1.0956971802549828e-8  \\
            123.58990339669678  1.0758457408846579e-8  \\
            123.77687753194141  1.0563618135532031e-8  \\
            123.96385166718603  1.0372378820001737e-8  \\
            124.15082580243066  1.0184666829603483e-8  \\
            124.33779993767529  1.0000412061637305e-8  \\
            124.52477407291991  9.819546943355476e-9  \\
            124.71174820816454  9.642006431962524e-9  \\
            124.89872234340916  9.467728014615218e-9  \\
            125.08569647865379  9.29665170842258e-9  \\
            125.27267061389841  9.12872006044587e-9  \\
            125.45964474914304  8.963878147698598e-9  \\
            125.64661888438766  8.802073577146525e-9  \\
            125.83359301963229  8.643256485707648e-9  \\
            126.02056715487691  8.487379540252222e-9  \\
            126.20754129012154  8.334397937602739e-9  \\
            126.39451542536615  8.184269404533951e-9  \\
            126.58148956061078  8.036954197772826e-9  \\
            126.7684636958554  7.89241510399861e-9  \\
            126.95543783110003  7.75074725944881e-9  \\
            127.14241196634465  7.611968914544772e-9  \\
            127.32938610158928  7.475766422298548e-9  \\
            127.5163602368339  7.342083767451562e-9  \\
            127.70333437207853  7.210866616478762e-9  \\
            127.89030850732316  7.082062317588615e-9  \\
            128.07728264256778  6.95561990072312e-9  \\
            128.2642567778124  6.8314900775578e-9  \\
            128.45123091305703  6.7096252415016745e-9  \\
            128.63820504830164  6.589979467697343e-9  \\
            128.82517918354628  6.472508513020862e-9  \\
            129.0121533187909  6.3571698160818815e-9  \\
            129.19912745403553  6.243922497223504e-9  \\
            129.38610158928014  6.132727358522427e-9  \\
            129.57307572452478  6.023546883788804e-9  \\
            129.7600498597694  5.916345238566377e-9  \\
            129.94702399501404  5.8110882701323485e-9  \\
            130.13399813025865  5.7077435074975095e-9  \\
            130.32097226550326  5.606280161406126e-9  \\
            130.5079464007479  5.506669124335988e-9  \\
            130.6949205359925  5.408882970498459e-9  \\
            130.88189467123715  5.312895955838361e-9  \\
            131.06886880648176  5.218684018034104e-9  \\
            131.2558429417264  5.126224776497558e-9  \\
            131.442817076971  5.035540077575781e-9  \\
            131.62979121221565  4.946742175741499e-9  \\
            131.81676534746026  4.859576289462513e-9  \\
            132.0037394827049  4.774006280448667e-9  \\
            132.1907136179495  4.68999714858988e-9  \\
            132.37768775319415  4.607515031956045e-9  \\
            132.56466188843876  4.5265272067971305e-9  \\
            132.7516360236834  4.447002087543078e-9  \\
            132.93861015892801  4.368909226803903e-9  \\
            133.12558429417263  4.292219315369611e-9  \\
            133.31255842941727  4.216904182210228e-9  \\
            133.49953256466188  4.142936794475844e-9  \\
            133.68650669990652  4.070291257496524e-9  \\
            133.87348083515113  3.998942814782403e-9  \\
            134.06045497039577  3.928867848023599e-9  \\
            134.24742910564038  3.8600438770902935e-9  \\
            134.43440324088502  3.792449560032652e-9  \\
            134.62137737612963  3.726064693080907e-9  \\
            134.80835151137427  3.6608702106452715e-9  \\
            134.99532564661888  3.5968481853160265e-9  \\
            135.18229978186352  3.533981827863435e-9  \\
            135.36927391710813  3.472255487237825e-9  \\
            135.55624805235277  3.4116546505695094e-9  \\
            135.74322218759738  3.352165943168864e-9  \\
            135.930196322842  3.2937771285262615e-9  \\
            136.11717045808663  3.2366252641716313e-9  \\
            136.30414459333124  3.1805151376776403e-9  \\
            136.49111872857588  3.125421793150516e-9  \\
            136.6780928638205  3.0713224083967365e-9  \\
            136.86506699906514  3.01819494499403e-9  \\
            137.05204113430975  2.966018148291442e-9  \\
            137.2390152695544  2.914771547409272e-9  \\
            137.425989404799  2.864435455239134e-9  \\
            137.61296354004364  2.8149909684438983e-9  \\
            137.79993767528825  2.766419967457748e-9  \\
            137.9869118105329  2.7187051164861233e-9  \\
            138.1738859457775  2.671829863505778e-9  \\
            138.36086008102214  2.6257784402647215e-9  \\
            138.54783421626675  2.5805358622822765e-9  \\
            138.73480835151136  2.5360879288490296e-9  \\
            138.921782486756  2.492421223026853e-9  \\
            139.1087566220006  2.4495231116489234e-9  \\
            139.29573075724525  2.407381745319676e-9  \\
            139.48270489248986  2.365986058414858e-9  \\
            139.6696790277345  2.3253257690814733e-9  \\
            139.85665316297911  2.285391379237838e-9  \\
            140.04362729822375  2.2461741745735284e-9  \\
            140.23060143346837  2.2076662245494286e-9  \\
            140.417575568713  2.1698603823976846e-9  \\
            140.60454970395762  2.132830529916689e-9  \\
            140.79152383920226  2.0964912834005515e-9  \\
            140.97849797444687  2.0608040152658608e-9  \\
            141.1654721096915  2.025753661629638e-9  \\
            141.35244624493612  1.991325703813949e-9  \\
            141.53942038018073  1.957506168345865e-9  \\
            141.72639451542537  1.9242816269574807e-9  \\
            141.91336865066998  1.8916391965859304e-9  \\
            142.10034278591462  1.8595665393733492e-9  \\
            142.28731692115923  1.828051862666916e-9  \\
            142.47429105640387  1.7970839190188129e-9  \\
            142.66126519164848  1.7666520061862639e-9  \\
            142.84823932689312  1.7367459671314973e-9  \\
            143.03521346213773  1.7073561900217827e-9  \\
            143.22218759738237  1.6784736082293943e-9  \\
            143.40916173262698  1.650089700331647e-9  \\
            143.59613586787162  1.6221964901108614e-9  \\
            143.78311000311624  1.5947865465543973e-9  \\
            143.97008413836085  1.5678529838546258e-9  \\
            144.1570582736055  1.5413894614089401e-9  \\
            144.3440324088501  1.5153901838197696e-9  \\
            144.53100654409474  1.4898499008945488e-9  \\
            144.71798067933935  1.4647639076457526e-9  \\
            144.904954814584  1.4401280442908623e-9  \\
            145.0919289498286  1.4159694305814614e-9  \\
            145.27890308507324  1.3922842199873734e-9  \\
            145.46587722031785  1.3690203638276028e-9  \\
            145.6528513555625  1.3461677532948366e-9  \\
            145.8398254908071  1.3237166613570693e-9  \\
            146.02679962605174  1.3016577427575775e-9  \\
            146.21377376129635  1.2799820340149452e-9  \\
            146.400747896541  1.2586809534230383e-9  \\
            146.5877220317856  1.2377463010510312e-9  \\
            146.7746961670302  1.2171702587433827e-9  \\
            146.96167030227485  1.196945390119847e-9  \\
            147.14864443751947  1.177064640575482e-9  \\
            147.3356185727641  1.1575213372806284e-9  \\
            147.52259270800872  1.1383091891809341e-9  \\
            147.70956684325336  1.1194222869973293e-9  \\
            147.89654097849797  1.1008551032260515e-9  \\
            148.0835151137426  1.0826024921386208e-9  \\
            148.27048924898722  1.064659689781864e-9  \\
            148.45746338423186  1.0470223139778914e-9  \\
            148.64443751947647  1.0296863643241188e-9  \\
            148.8314116547211  1.0126482221932468e-9  \\
            149.01838578996572  9.959046507332806e-10  \\
            149.20535992521036  9.794527948675106e-10  \\
            149.39233406045497  9.632901812945313e-10  \\
            149.57930819569958  9.474147184882254e-10  \\
            149.76628233094422  9.318585955376709e-10  \\
            149.95325646618883  9.165907605967788e-10  \\
            150.14023060143347  9.015912655880173e-10  \\
            150.32720473667808  8.868534365509733e-10  \\
            150.51417887192272  8.723708670381722e-10  \\
            150.70115300716733  8.581374181150963e-10  \\
            150.88812714241197  8.44147218360167e-10  \\
            151.0751012776566  8.303946638647621e-10  \\
            151.26207541290123  8.168744182331988e-10  \\
            151.44904954814584  8.035814125827505e-10  \\
            151.63602368339048  7.905108455436302e-10  \\
            151.8229978186351  7.776581832590069e-10  \\
            152.00997195387973  7.650191593849891e-10  \\
            152.19694608912434  7.525897750906416e-10  \\
            152.38392022436895  7.40366299057971e-10  \\
            152.5708943596136  7.283452674819314e-10  \\
            152.7578684948582  7.165234840704309e-10  \\
            152.94484263010284  7.048980200443176e-10  \\
            153.13181676534745  6.934662141373951e-10  \\
            153.3187909005921  6.822256725964074e-10  \\
            153.5057650358367  6.711742691810536e-10  \\
            153.69273917108134  6.603101451639737e-10  \\
            153.87971330632595  6.496317093307618e-10  \\
            154.0666874415706  6.39137637979954e-10  \\
            154.2536615768152  6.288268749230404e-10  \\
            154.44063571205984  6.187110294880458e-10  \\
            154.62760984730446  6.087932471102112e-10  \\
            154.81458398254907  5.990487149485523e-10  \\
            155.0015581177937  5.894728872039746e-10  \\
            155.18853225303832  5.800614045823967e-10  \\
            155.37550638828296  5.708100942947415e-10  \\
            155.56248052352757  5.617149700569462e-10  \\
            155.7494546587722  5.527722320899527e-10  \\
            155.93642879401682  5.439782671197173e-10  \\
            156.12340292926146  5.353296483772004e-10  \\
            156.31037706450607  5.268231355983773e-10  \\
            156.4973511997507  5.184556750242276e-10  \\
            156.68432533499532  5.10224399400745e-10  \\
            156.87129947023996  5.02126627978928e-10  \\
            157.05827360548457  4.941598665147895e-10  \\
            157.2452477407292  4.863218072693468e-10  \\
            157.43222187597382  4.786103290086313e-10  \\
            157.61919601121843  4.710234970036807e-10  \\
            157.80617014646307  4.6355956303054167e-10  \\
            157.99314428170769  4.562169653702742e-10  \\
            158.18011841695233  4.489943288089428e-10  \\
            158.36709255219694  4.4189046463762615e-10  \\
            158.55406668744158  4.3490437065240784e-10  \\
            158.7410408226862  4.2803523115438524e-10  \\
            158.92801495793083  4.212824169496609e-10  \\
            159.11498909317544  4.1464548534935095e-10  \\
            159.30196322842008  4.081251146649259e-10  \\
            159.4889373636647  4.017394642902237e-10  \\
            159.67591149890933  3.9546507019063064e-10  \\
            159.86288563415394  3.8929881213475744e-10  \\
            160.04985976939858  3.832377002332962e-10  \\
            160.2368339046432  3.772788749390276e-10  \\
            160.4238080398878  3.7141960704681437e-10  \\
            160.61078217513244  3.6565729769360443e-10  \\
            160.79775631037705  3.5998947835843285e-10  \\
            160.9847304456217  3.544138108624164e-10  \\
            161.1717045808663  3.489280873687603e-10  \\
            161.35867871611094  3.4353023038275094e-10  \\
            161.54565285135556  3.382182927517632e-10  \\
            161.7326269866002  3.3299045766525365e-10  \\
            161.9196011218448  3.2784503865476666e-10  \\
            162.10657525708945  3.227804795939287e-10  \\
            162.29354939233406  3.1779535469845406e-10  \\
            162.4805235275787  3.128883685261389e-10  \\
            162.6674976628233  3.080583559768674e-10  \\
            162.85447179806795  3.033042822926056e-10  \\
            163.04144593331256  2.9862524305740727e-10  \\
            163.22842006855717  2.940204641974092e-10  \\
            163.4153942038018  2.894893019808328e-10  \\
            163.60236833904642  2.8503124301798665e-10  \\
            163.78934247429106  2.806459042612615e-10  \\
            163.97631660953567  2.7633303300513555e-10  \\
            164.1632907447803  2.720925068861695e-10  \\
            164.35026488002492  2.679243338830114e-10  \\
            164.53723901526956  2.63834710299869e-10  \\
            164.72421315051417  2.5982326449620674e-10  \\
            164.9111872857588  2.558812361186374e-10  \\
            165.09816142100343  2.5200651152079126e-10  \\
            165.28513555624806  2.4819707168683355e-10  \\
            165.47210969149268  2.4445099223146884e-10  \\
            165.6590838267373  2.407664433999374e-10  \\
            165.84605796198193  2.3714169006801674e-10  \\
            166.03303209722654  2.335750917420231e-10  \\
            166.22000623247118  2.3006510255880795e-10  \\
            166.4069803677158  2.2661027128576196e-10  \\
            166.59395450296043  2.23209241320811e-10  \\
            166.78092863820504  2.1986075069242026e-10  \\
            166.96790277344968  2.1656363205959e-10  \\
            167.1548769086943  2.1331681271185984e-10  \\
            167.34185104393893  2.1011931456930455e-10  \\
            167.52882517918354  2.0697025418253812e-10  \\
            167.71579931442818  2.0386884273270985e-10  \\
            167.9027734496728  2.008143860315081e-10  \\
            168.08974758491743  1.9780628452115665e-10  \\
            168.27672172016204  1.948440332744183e-10  \\
            168.46369585540666  1.919272219945917e-10  \\
            168.6506699906513  1.890555350155128e-10  \\
            168.8376441258959  1.86228751301556e-10  \\
            169.02461826114055  1.8344674444763127e-10  \\
            169.21159239638516  1.8070948267918744e-10  \\
            169.3985665316298  1.7801702885220894e-10  \\
            169.5855406668744  1.75369540453219e-10  \\
            169.77251480211905  1.7276808555482107e-10  \\
            169.95948893736366  1.7021798185747566e-10  \\
            170.1464630726083  1.6771241276775071e-10  \\
            170.3334372078529  1.652498547338064e-10  \\
            170.52041134309755  1.6282885619719043e-10  \\
            170.70738547834216  1.6044803759284135e-10  \\
            170.8943596135868  1.581060913490853e-10  \\
            171.0813337488314  1.5580178188763912e-10  \\
            171.26830788407602  1.535339456236077e-10  \\
            171.45528201932066  1.5130149096548527e-10  \\
            171.64225615456527  1.491033983151561e-10  \\
            171.8292302898099  1.4693872006789237e-10  \\
            172.01620442505453  1.4480658061235675e-10  \\
            172.20317856029916  1.4270617633059982e-10  \\
            172.39015269554378  1.4063677559806267e-10  \\
            172.57712683078842  1.3859771878357416e-10  \\
            172.76410096603303  1.3658841824935375e-10  \\
            172.95107510127767  1.3460835835100878e-10  \\
            173.13804923652228  1.3265709543753692e-10  \\
            173.32502337176692  1.30734257851324e-10  \\
            173.51199750701153  1.2883954592814603e-10  \\
            173.69897164225617  1.2697273199716717e-10  \\
            173.88594577750078  1.2513366038094185e-10  \\
            174.0729199127454  1.233222473954129e-10  \\
            174.25989404799003  1.2153848134991223e-10  \\
            174.44686818323464  1.1978242254716187e-10  \\
            174.63384231847928  1.1805420328327188e-10  \\
            174.8208164537239  1.1635402784774257e-10  \\
            175.00779058896853  1.1468217252346247e-10  \\
            175.19476472421314  1.1304135799281477e-10  \\
            175.38173885945778  1.1143023303113102e-10  \\
            175.5687129947024  1.0984707336813962e-10  \\
            175.75568712994703  1.0829081957553068e-10  \\
            175.94266126519165  1.0676046680703113e-10  \\
            176.12963540043629  1.0525506479840275e-10  \\
            176.3166095356809  1.0377371786744421e-10  \\
            176.5035836709255  1.0231558491398925e-10  \\
            176.69055780617015  1.0087987941990757e-10  \\
            176.87753194141476  9.946586944910531e-11  \\
            177.0645060766594  9.807287764752368e-11  \\
            177.251480211904  9.670028124314058e-11  \\
            177.43845434714865  9.534751204596887e-11  \\
            177.62542848239326  9.401405644805821e-11  \\
            177.8124026176379  9.269945542349319e-11  \\
            177.9993767528825  9.140330452839517e-11  \\
            178.18635088812715  9.01252539009205e-11  \\
            178.37332502337176  8.886500826126224e-11  \\
            178.5602991586164  8.76223269116485e-11  \\
            178.747273293861  8.639702373634398e-11  \\
            178.93424742910565  8.518896720164859e-11  \\
            179.12122156435026  8.399808035589873e-11  \\
            179.30819569959488  8.282434082946619e-11  \\
            179.49516983483952  8.166778083475862e-11  \\
            179.68214397008413  8.052848716622002e-11  \\
            179.86911810532877  7.940660120032957e-11  \\
            180.05609224057338  7.830231889560303e-11  \\
            180.24306637581802  7.72158907925913e-11  \\
            180.43004051106263  7.614797227493712e-11  \\
            180.61701464630727  7.509949834420545e-11  \\
            180.80398878155188  7.406955903118045e-11  \\
            180.99096291679652  7.305736667532471e-11  \\
            181.17793705204113  7.206217523254389e-11  \\
            181.36491118728577  7.108328027518547e-11  \\
            181.55188532253038  7.012001899204006e-11  \\
            181.73885945777502  6.917177018834005e-11  \\
            181.92583359301963  6.823795428576093e-11  \\
            182.11280772826424  6.731803332242018e-11  \\
            182.29978186350888  6.641151095287775e-11  \\
            182.4867559987535  6.551793244813648e-11  \\
            182.67373013399813  6.463688469564108e-11  \\
            182.86070426924275  6.376799619927931e-11  \\
            183.04767840448739  6.291093707938081e-11  \\
            183.234652539732  6.20654190727182e-11  \\
            183.42162667497664  6.123119553250607e-11  \\
            183.60860081022125  6.040806142840196e-11  \\
            183.7955749454659  5.959585334650535e-11  \\
            183.9825490807105  5.87944494893587e-11  \\
            184.16952321595514  5.8003769675946417e-11  \\
            184.35649735119975  5.7223775341695863e-11  \\
            184.5434714864444  5.645446953847636e-11  \\
            184.730445621689  5.5695896934600175e-11  \\
            184.9174197569336  5.494814381482167e-11  \\
            185.10439389217825  5.421133808033767e-11  \\
            185.29136802742286  5.348564924878781e-11  \\
            185.4783421626675  5.27712884542537e-11  \\
            185.6653162979121  5.2068477702792766e-11  \\
            185.85229043315675  5.137754559273614e-11  \\
            186.03926456840136  5.069914875305604e-11  \\
            186.226238703646  5.003269275149589e-11  \\
            186.41321283889062  4.9377614999926925e-11  \\
            186.60018697413526  4.873338475434731e-11  \\
            186.78716110937987  4.809950311488305e-11  \\
            186.9741352446245  4.747550302578708e-11  \\
            187.16110937986912  4.686094927544011e-11  \\
            187.34808351511373  4.625543849634999e-11  \\
            187.53505765035837  4.565859916515189e-11  \\
            187.72203178560298  4.507009160260867e-11  \\
            187.90900592084762  4.4489607973610204e-11  \\
            188.09598005609223  4.391687228717408e-11  \\
            188.28295419133687  4.335164039644496e-11  \\
            188.46992832658148  4.2793699998695166e-11  \\
            188.65690246182612  4.224287063532411e-11  \\
            188.84387659707073  4.1699003691858907e-11  \\
            189.03085073231537  4.116198239795371e-11  \\
            189.21782486755998  4.0631721827390385e-11  \\
            189.40479900280462  4.010816889807785e-11  \\
            189.59177313804923  3.9591302372052725e-11  \\
            189.77874727329387  3.90811328554787e-11  \\
            189.96572140853849  3.8577702798647136e-11  \\
            190.1526955437831  3.808108649597656e-11  \\
            190.33966967902774  3.759139008601288e-11  \\
            190.52664381427235  3.71087515514296e-11  \\
            190.713617949517  3.6633340719027306e-11  \\
            190.9005920847616  3.616535925973426e-11  \\
            191.08756622000624  3.570515255436875e-11  \\
            191.27454035525085  3.525309715465979e-11  \\
            191.4615144904955  3.48088124643453e-11  \\
            191.6484886257401  3.437189051787777e-11  \\
            191.83546276098474  3.3941952078272925e-11  \\
            192.02243689622935  3.3518646637110183e-11  \\
            192.209411031474  3.310165241453218e-11  \\
            192.3963851667186  3.2690676359245246e-11  \\
            192.58335930196324  3.228545414851895e-11  \\
            192.77033343720785  3.1885750188186564e-11  \\
            192.95730757245246  3.1491357612644626e-11  \\
            193.1442817076971  3.1102098284853135e-11  \\
            193.33125584294172  3.0717822796335734e-11  \\
            193.51822997818635  3.033841046717931e-11  \\
            193.70520411343097  2.996376934603441e-11  \\
            193.8921782486756  2.959383621011483e-11  \\
            194.07915238392022  2.922857656519807e-11  \\
            194.26612651916486  2.8867984645624846e-11  \\
            194.45310065440947  2.851208341429955e-11  \\
            194.6400747896541  2.8160924562689838e-11  \\
            194.82704892489872  2.7814588510827033e-11  \\
            195.01402306014336  2.74731844073057e-11  \\
            195.20099719538797  2.713689843183147e-11  \\
            195.3879713306326  2.6806156267063684e-11  \\
            195.57494546587722  2.648077011313889e-11  \\
            195.76191960112183  2.6160468714678507e-11  \\
            195.94889373636647  2.584500212950925e-11  \\
            196.13586787161108  2.5534141728663247e-11  \\
            196.32284200685572  2.5227680196377713e-11  \\
            196.50981614210033  2.4925431530095326e-11  \\
            196.69679027734497  2.4627231040463864e-11  \\
            196.88376441258958  2.4332935351336547e-11  \\
            197.07073854783422  2.4042422399771715e-11  \\
            197.25771268307884  2.3755591436033146e-11  \\
            197.44468681832348  2.3472363023589725e-11  \\
            197.6316609535681  2.3192679039115793e-11  \\
            197.81863508881273  2.291650267249079e-11  \\
            198.00560922405734  2.2643818426799598e-11  \\
            198.19258335930195  2.2374632118332265e-11  \\
            198.3795574945466  2.2108970876584102e-11  \\
            198.5665316297912  2.1846883144255825e-11  \\
            198.75350576503584  2.158843867725327e-11  \\
            198.94047990028045  2.1333896379412476e-11  \\
            199.1274540355251  2.1083401460359265e-11  \\
            199.3144281707697  2.0836745054311397e-11  \\
            199.50140230601434  2.0593734847344262e-11  \\
            199.68837644125895  2.035419619540644e-11  \\
            199.8753505765036  2.0117972124319417e-11  \\
            200.0623247117482  1.988492332977784e-11  \\
            200.24929884699284  1.9654928177349274e-11  \\
            200.43627298223745  1.942788270247446e-11  \\
            200.6232471174821  1.9203700610467036e-11  \\
            200.8102212527267  1.8982313276513822e-11  \\
            200.99719538797132  1.876366974567457e-11  \\
            201.18416952321596  1.8547736732882092e-11  \\
            201.37114365846057  1.8334498622942312e-11  \\
            201.5581177937052  1.812395747053408e-11  \\
            201.74509192894982  1.791613300020942e-11  \\
            201.93206606419446  1.7711062606393252e-11  \\
            202.11904019943907  1.750878250068541e-11  \\
            202.3060143346837  1.730959177128319e-11  \\
            202.49298846992832  1.711348285823731e-11  \\
            202.67996260517296  1.6920291564282766e-11  \\
            202.86693674041757  1.672986820188945e-11  \\
            203.0539108756622  1.6542077593261893e-11  \\
            203.24088501090682  1.6356799070339503e-11  \\
            203.42785914615146  1.6173926474796333e-11  \\
            203.61483328139607  1.5993368158041315e-11  \\
            203.80180741664068  1.5815046981218057e-11  \\
            203.98878155188532  1.5638900315204932e-11  \\
            204.17575568712994  1.5464880040615156e-11  \\
            204.36272982237458  1.529295254779659e-11  \\
            204.5497039576192  1.512309873683198e-11  \\
            204.73667809286383  1.4955314017538716e-11  \\
            204.92365222810844  1.4789608309469055e-11  \\
            205.11062636335308  1.462600604190992e-11  \\
            205.2976004985977  1.4464546153883088e-11  \\
            205.48457463384233  1.4305386443984005e-11  \\
            205.67154876908694  1.414864141277877e-11  \\
            205.85852290433158  1.3994182288596435e-11  \\
            206.0454970395762  1.3841889917614766e-11  \\
            206.23247117482083  1.3691657791340885e-11  \\
            206.41944531006544  1.3543392046611447e-11  \\
            206.60641944531005  1.3397011465592496e-11  \\
            206.7933935805547  1.3252447475779517e-11  \\
            206.9803677157993  1.3109644149997514e-11  \\
            207.16734185104394  1.2968558206400852e-11  \\
            207.35431598628855  1.2829159008473427e-11  \\
            207.5412901215332  1.2691428565028501e-11  \\
            207.7282642567778  1.2555361530208868e-11  \\
            207.91523839202245  1.2420965203486688e-11  \\
            208.10221252726706  1.2288259529663647e-11  \\
            208.2891866625117  1.215726966613817e-11  \\
            208.4761607977563  1.2028166870175537e-11  \\
            208.66313493300095  1.1900976777561886e-11  \\
            208.85010906824556  1.1775592055597637e-11  \\
            209.0370832034902  1.1651916159548392e-11  \\
            209.2240573387348  1.1529863332645112e-11  \\
            209.41103147397942  1.1409358606083964e-11  \\
            209.59800560922406  1.1290337799026397e-11  \\
            209.78497974446867  1.1172747518599174e-11  \\
            209.9719538797133  1.1056545159894264e-11  \\
            210.15892801495792  1.0941698905968979e-11  \\
            210.34590215020256  1.0828187727845829e-11  \\
            210.53287628544717  1.0716001384512668e-11  \\
            210.7198504206918  1.0605140422922548e-11  \\
            210.90682455593642  1.0495616177993865e-11  \\
            211.09379869118106  1.0387450772610216e-11  \\
            211.28077282642568  1.0280682139982593e-11  \\
            211.46774696167031  1.0175487324555537e-11  \\
            211.65472109691493  1.0071812335395598e-11  \\
            211.84169523215954  9.96956974989783e-12  \\
            212.02866936740418  9.868681335771255e-12  \\
            212.2156435026488  9.769078051038927e-12  \\
            212.40261763789343  9.670700044037804e-12  \\
            212.58959177313804  9.573496653418884e-12  \\
            212.77656590838268  9.477426408147083e-12  \\
            212.9635400436273  9.382457027501344e-12  \\
            213.15051417887193  9.288565421074533e-12  \\
            213.33748831411654  9.195737688773545e-12  \\
            213.52446244936118  9.103969120819192e-12  \\
            213.7114365846058  9.013264197746322e-12  \\
            213.89841071985043  8.923636590403699e-12  \\
            214.08538485509504  8.835109381893019e-12  \\
            214.27235899033968  8.74779945734648e-12  \\
            214.4593331255843  8.661732951534814e-12  \\
            214.6463072608289  8.576836615859828e-12  \\
            214.83328139607355  8.493045506042889e-12  \\
            215.02025553131816  8.410302982124946e-12  \\
            215.2072296665628  8.32856070846646e-12  \\
            215.3942038018074  8.247778653747496e-12  \\
            215.58117793705205  8.16792509096762e-12  \\
            215.76815207229666  8.088976597446006e-12  \\
            215.9551262075413  8.010918054821332e-12  \\
            216.1421003427859  7.933742649051879e-12  \\
            216.32907447803055  7.857451870415435e-12  \\
            216.51604861327516  7.78205551350939e-12  \\
            216.7030227485198  7.70756976616774e-12  \\
            216.8899968837644  7.634059265399713e-12  \\
            217.07697101900905  7.56159963800031e-12  \\
            217.26394515425366  7.490125353570554e-12  \\
            217.45091928949827  7.41957808768338e-12  \\
            217.6378934247429  7.349906721883684e-12  \\
            217.82486755998752  7.281067343688352e-12  \\
            218.01184169523216  7.213023246586181e-12  \\
            218.19881583047678  7.1457449300379696e-12  \\
            218.38578996572141  7.079210099476429e-12  \\
            218.57276410096603  7.013403666306267e-12  \\
            218.75973823621067  6.948317747904111e-12  \\
            218.94671237145528  6.883951667618581e-12  \\
            219.13368650669992  6.820311954770216e-12  \\
            219.32066064194453  6.757412344651549e-12  \\
            219.50763477718917  6.69527862894285e-12  \\
            219.69460891243378  6.634020556549431e-12  \\
            219.88158304767842  6.573604695425885e-12  \\
            220.06855718292303  6.51397809254417e-12  \\
            220.25553131816764  6.455094060955099e-12  \\
            220.44250545341228  6.396912179788374e-12  \\
            220.6294795886569  6.339398294252609e-12  \\
            220.81645372390153  6.2825245156352685e-12  \\
            221.00342785914614  6.226269221302741e-12  \\
            221.19040199439078  6.170617054700263e-12  \\
            221.3773761296354  6.115558925351994e-12  \\
            221.56435026488003  6.061092008860945e-12  \\
            221.75132440012464  6.007219746909048e-12  \\
            221.93829853536928  5.953951847257086e-12  \\
            222.1252726706139  5.901298331383722e-12  \\
            222.31224680585854  5.849344698553155e-12  \\
            222.49922094110315  5.798116480422039e-12  \\
            222.68619507634776  5.747565353913927e-12  \\
            222.8731692115924  5.6976484743741724e-12  \\
            223.060143346837  5.648328475569956e-12  \\
            223.24711748208165  5.599573469690224e-12  \\
            223.43409161732626  5.5513570473457545e-12  \\
            223.6210657525709  5.5036582775690976e-12  \\
            223.8080398878155  5.45646170781463e-12  \\
            223.99501402306015  5.4097573639585035e-12  \\
            224.18198815830476  5.363540750298693e-12  \\
            224.3689622935494  5.317812849554952e-12  \\
            224.555936428794  5.272580122868857e-12  \\
            224.74291056403865  5.227854509803759e-12  \\
            224.92988469928326  5.183688772067081e-12  \\
            225.1168588345279  5.14012299892991e-12  \\
            225.30383296977251  5.0971175375802125e-12  \\
            225.49080710501713  5.054636894083182e-12  \\
            225.67778124026177  5.01265071403541e-12  \\
            225.86475537550638  4.97113378256489e-12  \\
            226.05172951075102  4.930066024330988e-12  \\
            226.23870364599563  4.8894325035244824e-12  \\
            226.42567778124027  4.849223423867522e-12  \\
            226.61265191648488  4.809434128613666e-12  \\
            226.79962605172952  4.770065100547844e-12  \\
            226.98660018697413  4.731121961986401e-12  \\
            227.17357432221877  4.692615474777047e-12  \\
            227.36054845746338  4.6545850469995496e-12  \\
            227.54752259270802  4.617063853162997e-12  \\
            227.73449672795263  4.580016395014172e-12  \\
            227.92147086319727  4.543411860659985e-12  \\
            228.10844499844188  4.507224131174955e-12  \\
            228.2954191336865  4.471431780601169e-12  \\
            228.48239326893113  4.436018075948299e-12  \\
            228.66936740417574  4.40097097719362e-12  \\
            228.85634153942038  4.3662831372819705e-12  \\
            229.043315674665  4.331951902125796e-12  \\
            229.23028980990964  4.297979310605107e-12  \\
            229.41726394515425  4.264372094567518e-12  \\
            229.6042380803989  4.231138447418157e-12  \\
            229.7912122156435  4.198335394615027e-12  \\
            229.97818635088814  4.165965297607428e-12  \\
            230.16516048613275  4.133997033832795e-12  \\
            230.3521346213774  4.1024036176230155e-12  \\
            230.539108756622  4.071162200204469e-12  \\
            230.72608289186664  4.0402540696979865e-12  \\
            230.91305702711125  4.009664651118885e-12  \\
            231.10003116235586  3.979383506376942e-12  \\
            231.2870052976005  3.949404334276406e-12  \\
            231.4739794328451  3.919724970516007e-12  \\
            231.66095356808975  3.890347387688932e-12  \\
            231.84792770333436  3.861277695282853e-12  \\
            232.034901838579  3.832523760699134e-12  \\
            232.22187597382361  3.8041379368745485e-12  \\
            232.40885010906825  3.776126540867315e-12  \\
            232.59582424431287  3.7484616415413614e-12  \\
            232.7827983795575  3.72111900952354e-12  \\
            232.96977251480212  3.6940781172036516e-12  \\
            233.15674665004676  3.6673221387344235e-12  \\
            233.34372078529137  3.640837950031535e-12  \\
            233.53069492053598  3.614616128773593e-12  \\
            233.71766905578062  3.588650954402139e-12  \\
            233.90464319102523  3.5629404081216676e-12  \\
            234.09161732626987  3.5374861728995937e-12  \\
            234.27859146151448  3.5122936334662863e-12  \\
            234.46556559675912  3.4873692931838976e-12  \\
            234.65253973200373  3.4627588340263663e-12  \\
            234.83951386724837  3.438473899317863e-12  \\
            235.02648800249298  3.4144892516489126e-12  \\
            235.21346213773762  3.390782985179366e-12  \\
            235.40043627298223  3.367336525638434e-12  \\
            235.58741040822687  3.3441346303246533e-12  \\
            235.77438454347148  3.3211653881059157e-12  \\
            235.96135867871612  3.298420219419443e-12  \\
            236.14833281396074  3.275893876271813e-12  \\
            236.33530694920535  3.2535844422389344e-12  \\
            236.52228108445  3.2314933324660586e-12  \\
            236.7092552196946  3.2096252936677895e-12  \\
            236.89622935493924  3.1879859558459335e-12  \\
            237.08320349018385  3.166614471864149e-12  \\
            237.2701776254285  3.1455270815172815e-12  \\
            237.4571517606731  3.1247009065393764e-12  \\
            237.64412589591774  3.1041160770963754e-12  \\
            237.83110003116235  3.0837557317861374e-12  \\
            238.018074166407  3.063606017638417e-12  \\
            238.2050483016516  3.0436560901148885e-12  \\
            238.39202243689624  3.023898113109118e-12  \\
            238.57899657214085  3.0043272589465933e-12  \\
            238.7659707073855  2.984941708384695e-12  \\
            238.9529448426301  2.9657426506127237e-12  \\
            239.13991897787471  2.9467342832518766e-12  \\
            239.32689311311935  2.9279217372009666e-12  \\
            239.51386724836397  2.90933785586572e-12  \\
            239.7008413836086  2.891002862303484e-12  \\
            239.88781551885322  2.8728959582635635e-12  \\
            240.07478965409786  2.8549990704734558e-12  \\
            240.26176378934247  2.8372968506388716e-12  \\
            240.4487379245871  2.8197766754437146e-12  \\
            240.63571205983172  2.8024286465501017e-12  \\
            240.82268619507636  2.785245590598343e-12  \\
            241.00966033032097  2.7682230592069623e-12  \\
            241.1966344655656  2.7513593289726756e-12  \\
            241.38360860081022  2.7346554014704126e-12  \\
            241.57058273605486  2.718115003253296e-12  \\
            241.75755687129947  2.7017430529078883e-12  \\
            241.94453100654408  2.6855663574098384e-12  \\
            242.13150514178872  2.669608597491898e-12  \\
            242.31847927703333  2.6538508091208037e-12  \\
            242.50545341227797  2.6382765044982634e-12  \\
            242.69242754752258  2.62287167206097e-12  \\
            242.87940168276722  2.607624776480588e-12  \\
            243.06637581801184  2.5925267586637684e-12  \\
            243.25334995325647  2.5775710357521315e-12  \\
            243.4403240885011  2.562753501122286e-12  \\
            243.62729822374573  2.5480725243858094e-12  \\
            243.81427235899034  2.5335289513892674e-12  \\
            244.00124649423498  2.5191261042141946e-12  \\
            244.1882206294796  2.5048689103693893e-12  \\
            244.3751947647242  2.490778448342946e-12  \\
            244.56216889996884  2.4768814034776283e-12  \\
            244.74914303521345  2.4631604300377816e-12  \\
            244.9361171704581  2.4496004401033937e-12  \\
            245.1230913057027  2.4361886035701127e-12  \\
            245.31006544094734  2.4229143481492293e-12  \\
            245.49703957619195  2.4097693593676934e-12  \\
            245.6840137114366  2.3967475805680997e-12  \\
            245.8709878466812  2.3838452129087e-12  \\
            246.05796198192584  2.371060715363392e-12  \\
            246.24493611717045  2.3583948047217315e-12  \\
            246.4319102524151  2.3458504555889165e-12  \\
            246.6188843876597  2.333432775003383e-12  \\
            246.80585852290434  2.321157436094706e-12  \\
            246.99283265814896  2.309053741804824e-12  \\
            247.17980679339357  2.297105775721034e-12  \\
            247.3667809286382  2.2852996872560784e-12  \\
            247.55375506388282  2.2736236916481467e-12  \\
            247.74072919912746  2.262068069960867e-12  \\
            247.92770333437207  2.250625169083318e-12  \\
            248.1146774696167  2.239289401730017e-12  \\
            248.30165160486132  2.2280572464409303e-12  \\
            248.48862574010596  2.216927247581463e-12  \\
            248.67559987535057  2.205900015342471e-12  \\
            248.8625740105952  2.1949782257402477e-12  \\
            249.04954814583982  2.1841666206165365e-12  \\
            249.23652228108446  2.1734778194709827e-12  \\
            249.42349641632907  2.1629413860311644e-12  \\
            249.6104705515737  2.1525433446904795e-12  \\
            249.79744468681832  2.1422709403546492e-12  \\
            249.98441882206293  2.132113314670884e-12  \\
            250.17139295730757  2.1220615060278877e-12  \\
            250.3583670925522  2.1121084495558625e-12  \\
            250.54534122779683  2.102248977126498e-12  \\
            250.73231536304144  2.0924798173529833e-12  \\
            250.91928949828608  2.0827995955899945e-12  \\
            251.1062636335307  2.0732088339337085e-12  \\
            251.29323776877533  2.063709951221789e-12  \\
            251.48021190401994  2.0543072630333986e-12  \\
            251.66718603926458  2.045011133088728e-12  \\
            251.8541601745092  2.0358506277289355e-12  \\
            252.04113430975383  2.0268137301341e-12  \\
            252.22810844499844  2.017888656591053e-12  \\
            252.41508258024308  2.0090653709065156e-12  \\
            252.6020567154877  2.0003355844071097e-12  \\
            252.7890308507323  1.9916927559393522e-12  \\
            252.97600498597694  1.983132091869656e-12  \\
            253.16297912122155  1.974650546084335e-12  \\
            253.3499532564662  1.9662468199895956e-12  \\
            253.5369273917108  1.957921362511543e-12  \\
            253.72390152695544  1.9496763700961782e-12  \\
            253.91087566220006  1.9415157867094015e-12  \\
            254.0978497974447  1.9334480849287766e-12  \\
            254.2848239326893  1.9255015396265552e-12  \\
            254.47179806793395  1.9176659894853966e-12  \\
            254.65877220317856  1.9099305137303807e-12  \\
            254.8457463384232  1.9022858071053926e-12  \\
            255.0327204736678  1.894724179873131e-12  \\
            255.21969460891242  1.887239557815102e-12  \\
            255.40666874415706  1.8798274822316207e-12  \\
            255.59364287940167  1.8724851099418154e-12  \\
            255.7806170146463  1.8652112132836193e-12  \\
            255.96759114989092  1.8580061801137803e-12  \\
            256.15456528513556  1.850872013807851e-12  \\
            256.3415394203802  1.843812333260199e-12  \\
            256.5285135556248  1.8368340326881776e-12  \\
            256.71548769086945  1.829964374093221e-12  \\
            256.90246182611406  1.82319495462096e-12  \\
            257.0894359613587  1.8165156215107263e-12  \\
            257.2764100966033  1.8099177204228584e-12  \\
            257.46338423184795  1.8033940954386995e-12  \\
            257.65035836709257  1.7969390890606027e-12  \\
            257.8373325023372  1.7905485422119213e-12  \\
            258.0243066375818  1.784219794237015e-12  \\
            258.2112807728264  1.777951682901249e-12  \\
            258.39825490807107  1.7717445443909924e-12  \\
            258.5852290433157  1.765600213313624e-12  \\
            258.7722031785603  1.759522022697523e-12  \\
            258.9591773138049  1.7535155592034096e-12  \\
            259.14615144904957  1.7476069061410041e-12  \\
            259.3331255842942  1.7417893291397651e-12  \\
            259.5200997195388  1.7360533604326747e-12  \\
            259.7070738547834  1.7303909264748315e-12  \\
            259.89404799002807  1.7247953479434454e-12  \\
            260.0810221252727  1.7192613397378461e-12  \\
            260.2679962605173  1.7137850109794706e-12  \\
            260.4549703957619  1.7083638650118727e-12  \\
            260.6419445310065  1.702996799400719e-12  \\
            260.8289186662512  1.697684105933789e-12  \\
            261.0158928014958  1.6924274706209806e-12  \\
            261.2028669367404  1.6872299736943005e-12  \\
            261.389841071985  1.6820961277355378e-12  \\
            261.5768152072297  1.6770507162066717e-12  \\
            261.7637893424743  1.672088591085793e-12  \\
            261.9507634777189  1.6672008970016392e-12  \\
            262.1377376129635  1.6623800797505117e-12  \\
            262.3247117482082  1.6576198862962722e-12  \\
            262.5116858834528  1.6529153647703496e-12  \\
            262.6986600186974  1.6482628644717305e-12  \\
            262.885634153942  1.6436600358669652e-12  \\
            263.0726082891867  1.639105830590165e-12  \\
            263.2595824244313  1.6346005014430075e-12  \\
            263.4465565596759  1.6301456023947286e-12  \\
            263.6335306949205  1.6257439885821275e-12  \\
            263.82050483016513  1.6213993000961908e-12  \\
            264.0074789654098  1.6171349346284918e-12  \\
            264.1944531006544  1.612947256137829e-12  \\
            264.381427235899  1.6088279580394701e-12  \\
            264.56840137114364  1.6047699515173992e-12  \\
            264.7553755063883  1.6007673655243132e-12  \\
            264.9423496416329  1.5968155467816263e-12  \\
            265.1293237768775  1.5929110597794637e-12  \\
            265.31629791212214  1.5890516867766656e-12  \\
            265.5032720473668  1.585236427800785e-12  \\
            265.6902461826114  1.581465500648093e-12  \\
            265.87722031785603  1.5777403408835705e-12  \\
            266.06419445310064  1.5740636018409144e-12  \\
            266.25116858834525  1.5704431492821148e-12  \\
            266.4381427235899  1.5668843839672136e-12  \\
            266.62511685883453  1.5633830123340443e-12  \\
            266.81209099407914  1.5599363055470021e-12  \\
            266.99906512932375  1.5565420748401364e-12  \\
            267.1860392645684  1.5531986715171473e-12  \\
            267.37301339981303  1.5499052788560031e-12  \\
            267.55998753505764  1.5466658429592345e-12  \\
            267.74696167030226  1.5434804106555618e-12  \\
            267.9339358055469  1.540347502357134e-12  \\
            268.12090994079153  1.537264998877631e-12  \\
            268.30788407603615  3.5295889480726884e-7  \\
            268.49485821128076  2.575385156012148e-6  \\
            268.6818323465254  3.590276114581675e-6  \\
            268.86880648177004  6.584001482680094e-6  \\
            269.05578061701465  1.4891795524508378e-5  \\
            269.24275475225926  2.82221177089418e-5  \\
            269.42972888750387  4.652111678863842e-5  \\
            269.61670302274854  6.948041451703596e-5  \\
            269.80367715799315  9.654569400623265e-5  \\
            269.99065129323776  0.00012771249479370282  \\
            270.1776254284824  0.00016230624088203413  \\
            270.36459956372704  0.00020018392162004053  \\
            270.55157369897165  0.00024104303354636995  \\
            270.73854783421626  0.0002843471407131834  \\
            270.9255219694609  0.0003301374733738808  \\
            271.11249610470554  0.00037786451777667847  \\
            271.29947023995015  0.00042745715813754175  \\
            271.48644437519476  0.0004787583462913678  \\
            271.6734185104394  0.0005313605140906666  \\
            271.860392645684  0.0005854229242488791  \\
            272.04736678092866  0.0006405633583266098  \\
            272.23434091617327  0.0006968081663872538  \\
            272.4213150514179  0.0007541456555004636  \\
            272.6082891866625  0.0008122759130314388  \\
            272.79526332190716  0.0008714527229148577  \\
            272.98223745715177  0.0009314225786953895  \\
            273.1692115923964  0.0009922478244421653  \\
            273.356185727641  0.001054037876325665  \\
            273.54315986288566  0.001116522175094429  \\
            273.73013399813027  0.001179992551955316  \\
            273.9171081333749  0.0012443125561350439  \\
            274.1040822686195  0.0013094739987426903  \\
            274.2910564038641  0.0013756854054201365  \\
            274.4780305391088  0.0014426965248474294  \\
            274.6650046743534  0.0015107101784143952  \\
            274.851978809598  0.001579791897404574  \\
            275.0389529448426  0.001649701226993769  \\
            275.2259270800873  0.001720746757611469  \\
            275.4129012153319  0.001792816011851109  \\
            275.5998753505765  0.001865817705326652  \\
            275.7868494858211  0.0019400126904951522  \\
            275.9738236210658  0.002015178520483772  \\
            276.1607977563104  0.002091373513175581  \\
            276.347771891555  0.002168771387623014  \\
            276.5347460267996  0.0022471044618743705  \\
            276.7217201620443  0.0023265068894407176  \\
            276.9086942972889  0.002407105608653399  \\
            277.0956684325335  0.002488608108890398  \\
            277.2826425677781  0.0025711857399072905  \\
            277.4696167030227  0.002654939614850327  \\
            277.6565908382674  0.002739569603654763  \\
            277.843564973512  0.002825248209452284  \\
            278.0305391087566  0.002912078937124238  \\
            278.2175132440012  0.0029997666293667953  \\
            278.4044873792459  0.0030884486903048677  \\
            278.5914615144905  0.0031782546712400004  \\
            278.7784356497351  0.003268918330706864  \\
            278.9654097849797  0.0033604991622501693  \\
            279.1523839202244  0.0034531642964621295  \\
            279.339358055469  0.003546751181428193  \\
            279.5263321907136  0.0036411001204475196  \\
            279.71330632595823  0.0037365041540515904  \\
            279.90028046120284  0.0038328882946594145  \\
            280.0872545964475  0.003929957934738688  \\
            280.2742287316921  0.004027990437124614  \\
            280.46120286693673  0.004127030301554997  \\
            280.64817700218134  0.004226793616792607  \\
            280.835151137426  0.004327366360889566  \\
            281.0221252726706  0.00442892252010165  \\
            281.20909940791523  0.004531353192253187  \\
            281.39607354315984  0.004634393801709071  \\
            281.5830476784045  0.004738354034543871  \\
            281.7700218136491  0.004843258595796995  \\
            281.95699594889373  0.004948859539757156  \\
            282.14397008413835  0.0050551392642849274  \\
            282.330944219383  0.005162355526289184  \\
            282.5179183546276  0.005270438285642876  \\
            282.70489248987224  0.005379081557784307  \\
            282.89186662511685  0.005488518752818591  \\
            283.07884076036146  0.005598854065329075  \\
            283.2658148956061  0.005709972723701419  \\
            283.45278903085074  0.0058216012836747166  \\
            283.63976316609535  0.005934053981813458  \\
            283.82673730133996  0.006047377801743254  \\
            284.01371143658463  0.006161418884774198  \\
            284.20068557182924  0.006275943650353968  \\
            284.38765970707385  0.0063912938769797  \\
            284.57463384231846  0.006507485528719172  \\
            284.76160797756313  0.00662435469752993  \\
            284.94858211280774  0.006741679085943849  \\
            285.13555624805235  0.006859808981187532  \\
            285.32253038329696  0.006978754426240486  \\
            285.5095045185416  0.0070983639691083395  \\
            285.69647865378624  0.0072183923948207565  \\
            285.88345278903086  0.00733918668632206  \\
            286.07042692427547  0.007460774018272825  \\
            286.2574010595201  0.007583032277506593  \\
            286.44437519476475  0.0077056814191147505  \\
            286.63134933000936  0.007829029065551314  \\
            286.81832346525397  0.007953145793745037  \\
            287.0052976004986  0.00807795094866239  \\
            287.19227173574325  0.008203188000149929  \\
            287.37924587098786  0.008328952341382753  \\
            287.56622000623247  0.00845548579279587  \\
            287.7531941414771  0.008582724737614829  \\
            287.9401682767217  0.008710477798421197  \\
            288.12714241196636  0.00883858612354274  \\
            288.314116547211  0.008967427096290278  \\
            288.5010906824556  0.009096979030953713  \\
            288.6880648177002  0.009227119277349712  \\
            288.87503895294486  0.00935757913682492  \\
            289.0620130881895  0.009488619929265592  \\
            289.2489872234341  0.009620363700709489  \\
            289.4359613586787  0.009752749176920273  \\
            289.62293549392336  0.00988559049109333  \\
            289.809909629168  0.010018728065383191  \\
            289.9968837644126  0.01015255193628513  \\
            290.1838578996572  0.010287039478440738  \\
            290.37083203490187  0.01042208552742439  \\
            290.5578061701465  0.010557464013542312  \\
            290.7447803053911  0.010693233861435354  \\
            290.9317544406357  0.010829692431791797  \\
            291.1187285758803  0.010966768931063048  \\
            291.305702711125  0.011104325392293777  \\
            291.4926768463696  0.011242114036708809  \\
            291.6796509816142  0.01138042957797518  \\
            291.8666251168588  0.011519380910211489  \\
            292.0535992521035  0.011658904010703762  \\
            292.2405733873481  0.011798843638083803  \\
            292.4275475225927  0.01193897667356039  \\
            292.6145216578373  0.012079680621997648  \\
            292.801495793082  0.012220987897388144  \\
            292.9884699283266  0.012362828292845003  \\
            293.1754440635712  0.01250504151028706  \\
            293.3624181988158  0.012647426566128234  \\
            293.5493923340604  0.012790379459155139  \\
            293.7363664693051  0.012933912382006526  \\
            293.9233406045497  0.013077950677228363  \\
            294.1103147397943  0.013222338404065127  \\
            294.29728887503893  0.013366872018190782  \\
            294.4842630102836  0.013511945233228033  \\
            294.6712371455282  0.013657578774740062  \\
            294.8582112807728  0.013803701146814526  \\
            295.04518541601743  0.013950167786901098  \\
            295.2321595512621  0.014096761065811545  \\
            295.4191336865067  0.014243822787094034  \\
            295.6061078217513  0.014391435044880472  \\
            295.79308195699593  0.01453952916418155  \\
            295.98005609224055  0.01468797690636832  \\
            296.1670302274852  0.014836584660527079  \\
            296.3540043627298  0.014985482278841677  \\
            296.54097849797444  0.015134952420914474  \\
            296.72795263321905  0.015284904362149288  \\
            296.9149267684637  0.015435229305523858  \\
            297.1019009037083  0.01558576032444831  \\
            297.28887503895294  0.015736419805063368  \\
            297.47584917419755  0.01588762636325898  \\
            297.6628233094422  0.01603931866038702  \\
            297.8497974446868  0.01619140880516033  \\
            298.03677157993144  0.01634375762579731  \\
            298.22374571517605  0.016496174670021714  \\
            298.4107198504207  0.016648978799695825  \\
            298.59769398566533  0.016802289437932303  \\
            298.78466812090994  0.016956024259329038  \\
            298.97164225615455  0.017110071428205607  \\
            299.15861639139916  0.017264274343811954  \\
            299.34559052664383  0.01741856198428997  \\
            299.53256466188844  0.01757336345052812  \\
            299.71953879713305  0.017728614249246297  \\
            299.90651293237767  0.017884228003333457  \\
            300.09348706762233  0.01804007981021213  \\
            300.28046120286695  0.018196006241838255  \\
            300.46743533811156  0.01835212261534976  \\
            300.65440947335617  0.01850875222384728  \\
            300.84138360860084  0.018665790329142545  \\
            301.02835774384545  0.01882314012358386  \\
            301.21533187909006  0.018980672283773606  \\
            301.40230601433467  0.019138224970568052  \\
            301.5892801495793  0.019296054763753137  \\
            301.77625428482395  0.01945436433632575  \\
            301.96322842006856  0.019613050184435443  \\
            302.1502025553132  0.019772011737221797  \\
            302.3371766905578  0.019931121753336226  \\
            302.52415082580245  0.020090226320942074  \\
            302.71112496104706  0.020249610572779766  \\
            302.8980990962917  0.02040945756727863  \\
            303.0850732315363  0.02056966172785289  \\
            303.27204736678095  0.0207301231637557  \\
            303.45902150202556  0.02089072104395263  \\
            303.6459956372702  0.021051313597121982  \\
            303.8329697725148  0.021212082985459315  \\
            304.01994390775945  0.021373325664797473  \\
            304.20691804300407  0.021534922456721017  \\
            304.3938921782487  0.021696776175301025  \\
            304.5808663134933  0.021858774381747326  \\
            304.7678404487379  0.022020789384408556  \\
            304.95481458398257  0.02218281348673469  \\
            305.1417887192272  0.022345300365415693  \\
            305.3287628544718  0.022508157966072754  \\
            305.5157369897164  0.02267129100291709  \\
            305.70271112496107  0.022834594664719435  \\
            305.8896852602057  0.022997954614809815  \\
            306.0766593954503  0.023161246991077866  \\
            306.2636335306949  0.02332476679118579  \\
            306.4506076659396  0.023488730481285008  \\
            306.6375818011842  0.02365301138647102  \\
            306.8245559364288  0.02381750801230739  \\
            307.0115300716734  0.023982115212326988  \\
            307.198504206918  0.024146724188032063  \\
            307.3854783421627  0.02431122248889427  \\
            307.5724524774073  0.02447607499771097  \\
            307.7594266126519  0.02464132663035926  \\
            307.9464007478965  0.024806868049667176  \\
            308.1333748831412  0.024972594189685903  \\
            308.3203490183858  0.025138402507712303  \\
            308.5073231536304  0.02530419298428924  \\
            308.694297288875  0.02546986812320535  \\
            308.8812714241197  0.02563576023045266  \\
            309.0682455593643  0.02580210576646649  \\
            309.2552196946089  0.02596875645176373  \\
            309.4421938298535  0.0261355995279013  \\
            309.62916796509813  0.026302531364872525  \\
            309.8161421003428  0.02646945746110718  \\
            310.0031162355874  0.026636292443471307  \\
            310.190090370832  0.02680300939256312  \\
            310.37706450607664  0.026970164197093183  \\
            310.5640386413213  0.027137717169378205  \\
            310.7510127765659  0.02730553477926286  \\
            310.9379869118105  0.027473498947181  \\
            311.12496104705514  0.02764150704415546  \\
            311.3119351822998  0.027809471891798148  \\
            311.4989093175444  0.027977321762309843  \\
            311.685883452789  0.02814500037848052  \\
            311.87285758803364  0.02831298684437376  \\
            312.0598317232783  0.028481414297940374  \\
            312.2468058585229  0.028650132629531682  \\
            312.43377999376753  0.0288190194119807  \\
            312.62075412901214  0.028987968433644092  \\
            312.80772826425675  0.02915688969840221  \\
            312.9947023995014  0.029325709425659156  \\
            313.18167653474603  0.029494370050342566  \\
            313.36865066999064  0.029663023794108782  \\
            313.55562480523525  0.029832148643754355  \\
            313.7425989404799  0.03000160058099082  \\
            313.92957307572453  0.03017125563791383  \\
            314.11654721096914  0.0303410048162126  \\
            314.30352134621376  0.030510754087169724  \\
            314.4904954814584  0.030680424391661288  \\
            314.67746961670304  0.030849951640156647  \\
            314.86444375194765  0.031019300376724648  \\
            315.05141788719226  0.031188994389566762  \\
            315.23839202243687  0.03135904197961837  \\
            315.42536615768154  0.03152931961730197  \\
            315.61234029292615  0.03169971746597406  \\
            315.79931442817076  0.03187013938192547  \\
            315.98628856341537  0.032040502914381125  \\
            316.17326269866004  0.03221073930550014  \\
            316.36023683390465  0.032380793490375655  \\
            316.54721096914926  0.032550878716347036  \\
            316.7341851043939  0.03272136452856447  \\
            316.92115923963854  0.03289210411885632  \\
            317.10813337488315  0.033062988045673314  \\
            317.29510751012776  0.03323391931050256  \\
            317.4820816453724  0.03340481335786738  \\
            317.669055780617  0.03357559807532728  \\
            317.85602991586165  0.033746213793478065  \\
            318.04300405110627  0.03391666096874761  \\
            318.2299781863509  0.03408743403427688  \\
            318.4169523215955  0.03425848279266859  \\
            318.60392645684016  0.03442969898479328  \\
            318.79090059208477  0.03460098561511484  \\
            318.9778747273294  0.034772256951690825  \\
            319.164848862574  0.034943438526172224  \\
            319.35182299781866  0.03511446713380362  \\
            319.53879713306327  0.0352852908334229  \\
            319.7257712683079  0.035456184650447864  \\
            319.9127454035525  0.03562740227503637  \\
            320.09971953879716  0.03579880913517277  \\
            320.28669367404177  0.03597030890352474  \\
            320.4736678092864  0.0361418154221762  \\
            320.660641944531  0.03631325270262704  \\
            320.8476160797756  0.036484554925793264  \\
            321.0345902150203  0.03665566644200698  \\
            321.2215643502649  0.036826629178536366  \\
            321.4085384855095  0.036997886275549396  \\
            321.5955126207541  0.037169352624463456  \\
            321.7824867559988  0.03734093313639435  \\
            321.9694608912434  0.03751254188199866  \\
            322.156435026488  0.03768410209147407  \\
            322.3434091617326  0.037855546154559126  \\
            322.5303832969773  0.03802681562053336  \\
            322.7173574322219  0.03819786119821709  \\
            322.9043315674665  0.03836901824146912  \\
            323.0913057027111  0.038540421195675675  \\
            323.2782798379557  0.03871195791461414  \\
            323.4652539732004  0.03888354327796124  \\
            323.652228108445  0.03905510039375133  \\
            323.8392022436896  0.039226560598376765  \\
            324.0261763789342  0.03939786345658767  \\
            324.2131505141789  0.039568956761492  \\
            324.4001246494235  0.03973992461986976  \\
            324.5870987846681  0.0399111108984217  \\
            324.7740729199127  0.040082423068903694  \\
            324.9610470551574  0.04025379364014464  \\
            325.148021190402  0.0404251543134388  \\
            325.3349953256466  0.04059643598254608  \\
            325.5219694608912  0.04076756873369186  \\
            325.7089435961359  0.040938484311418305  \\
            325.8959177313805  0.041109503315752485  \\
            326.0828918666251  0.04128062239138348  \\
            326.26986600186973  0.04145179329096628  \\
            326.45684013711434  0.04162295759601131  \\
            326.643814272359  0.041794046716884456  \\
            326.8307884076036  0.041964981892806855  \\
            327.01776254284823  0.04213576644978228  \\
            327.20473667809284  0.04230664807841488  \\
            327.3917108133375  0.042477576958595296  \\
            327.5786849485821  0.04264851028846759  \\
            327.76565908382673  0.04281938552096131  \\
            327.95263321907134  0.0429901203637913  \\
            328.139607354316  0.043160715767367165  \\
            328.3265814895606  0.043331381793798265  \\
            328.51355562480524  0.04350207066918752  \\
            328.70052976004985  0.04367274161239965  \\
            328.88750389529446  0.043843334322353274  \\
            329.0744780305391  0.04401376897802094  \\
            329.26145216578374  0.044184064611062494  \\
            329.44842630102835  0.04435441481784424  \\
            329.63540043627296  0.04452477169382235  \\
            329.8223745715176  0.04469509555967646  \\
            330.00934870676224  0.044865327500447624  \\
            330.19632284200685  0.04503538936553868  \\
            330.38329697725146  0.04520531796086014  \\
            330.57027111249613  0.04537528863498386  \\
            330.75724524774074  0.045545253834301844  \\
            330.94421938298535  0.045715174418789535  \\
            331.13119351822996  0.04588499235192988  \\
            331.3181676534746  0.04605463070071336  \\
            331.50514178871924  0.04622414400517898  \\
            331.69211592396385  0.04639368784168915  \\
            331.87909005920847  0.04656321568999739  \\
            332.0660641944531  0.04673268867001338  \\
            332.25303832969774  0.04690204937947199  \\
            332.44001246494236  0.047071221893933035  \\
            332.62698660018697  0.047240278601160424  \\
            332.8139607354316  0.047409354002190186  \\
            333.00093487067625  0.047578403401866656  \\
            333.18790900592086  0.04774738807383434  \\
            333.37488314116547  0.04791625116239261  \\
            333.5618572764101  0.0480849176824956  \\
            333.74883141165475  0.04825347804069236  \\
            333.93580554689936  0.048422044531481516  \\
            334.12277968214397  0.04859057510596098  \\
            334.3097538173886  0.04875903117178504  \\
            334.4967279526332  0.04892735640645218  \\
            334.68370208787786  0.04909547675730511  \\
            334.8706762231225  0.04926350081822132  \\
            335.0576503583671  0.04943151768662843  \\
            335.2446244936117  0.04959948875808657  \\
            335.43159862885636  0.049767375589276956  \\
            335.618572764101  0.04993512240602409  \\
            335.8055468993456  0.05010265610329603  \\
            335.9925210345902  0.050270103598970065  \\
            336.17949516983487  0.05043752991677297  \\
            336.3664693050795  0.0506049006463048  \\
            336.5534434403241  0.05077217751715972  \\
            336.7404175755687  0.050939305324497954  \\
            336.9273917108133  0.051106211929045874  \\
            337.114365846058  0.05127304266668411  \\
            337.3013399813026  0.0514398377120622  \\
            337.4883141165472  0.05160656754073632  \\
            337.6752882517918  0.05177319407718585  \\
            337.8622623870365  0.05193966270319266  \\
            338.0492365222811  0.05210590225784101  \\
            338.2362106575257  0.05227201913317669  \\
            338.4231847927703  0.05243895925702273  \\
            338.610158928015  0.052605071728471925  \\
            338.7971330632596  0.05276977038791844  \\
            338.9841071985042  0.052933560412787  \\
            339.1710813337488  0.05309797620543164  \\
            339.3580554689935  0.053263450053053045  \\
            339.5450296042381  0.053431662486668766  \\
            339.7320037394827  0.05360201690395118  \\
            339.9189778747273  0.05377395288894406  \\
            340.10595200997193  0.05394694621206256  \\
            340.2929261452166  0.054120508830093346  \\
            340.4799002804612  0.05429456793232973  \\
            340.6668744157058  0.05447007100988389  \\
            340.85384855095043  0.05464681358914488  \\
            341.0408226861951  0.054824614142416524  \\
            341.2277968214397  0.05500325244057599  \\
            341.4147709566843  0.05518246955307416  \\
            341.60174509192893  0.055362069312736024  \\
            341.7887192271736  0.05554243233573787  \\
            341.9756933624182  0.05572348665007186  \\
            342.1626674976628  0.05590509143604083  \\
            342.34964163290743  0.05608700993567116  \\
            342.53661576815205  0.056269142063831004  \\
            342.7235899033967  0.05645172358303217  \\
            342.9105640386413  0.056634679328156114  \\
            343.09753817388594  0.05681787020285656  \\
            343.28451230913055  0.05700106321673174  \\
            343.4714864443752  0.057184394262373636  \\
            343.6584605796198  0.057367975168098224  \\
            343.84543471486444  0.05755174564051327  \\
            344.03240885010905  0.05773556181953542  \\
            344.2193829853537  0.05791924770909566  \\
            344.40635712059833  0.05810306865895966  \\
            344.59333125584294  0.0582870465266242  \\
            344.78030539108755  0.05847111664651737  \\
            344.96727952633216  0.05865512022653626  \\
            345.15425366157683  0.05883900154255075  \\
            345.34122779682144  0.059023025734538784  \\
            345.52820193206605  0.059207171054367805  \\
            345.71517606731067  0.05939134985266536  \\
            345.90215020255533  0.059575380544585256  \\
            346.08912433779994  0.05975939567805527  \\
            346.27609847304456  0.05994354084589228  \\
            346.46307260828917  0.0601277809120401  \\
            346.65004674353384  0.06031200061935824  \\
            346.83702087877845  0.060496041302068926  \\
            347.02399501402306  0.060680157855890655  \\
            347.21096914926767  0.060864385389246704  \\
            347.39794328451234  0.0610486715414671  \\
            347.58491741975695  0.06123287212765391  \\
            347.77189155500156  0.061416923193236835  \\
            347.95886569024617  0.06160108011580992  \\
            348.1458398254908  0.061785325376835315  \\
            348.33281396073545  0.06196957683281501  \\
            348.51978809598006  0.0621536620914989  \\
            348.7067622312247  0.062337683489673716  \\
            348.8937363664693  0.06252179116042654  \\
            349.08071050171395  0.06270594816134929  \\
            349.26768463695856  0.06289004404759725  \\
            349.4546587722032  0.06307391932562051  \\
            349.6416329074478  0.06325780620582834  \\
            349.82860704269245  0.0634417407233546  \\
            350.01558117793707  0.06362567274925411  \\
            350.2025553131817  0.06380946522828843  \\
            350.3895294484263  0.0639930436110202  \\
            350.5765035836709  0.06417665008629286  \\
            350.76347771891557  0.06436027001231745  \\
            350.9504518541602  0.06454382656042003  \\
            351.1374259894048  0.06472715755979426  \\
            351.3244001246494  0.06491034047225196  \\
            351.51137425989407  0.06509352989567306  \\
            351.6983483951387  0.06527669090395254  \\
            351.8853225303833  0.0654597212443663  \\
            352.0722966656279  0.06564246554266247  \\
            352.25927080087257  0.06582513748661163  \\
            352.4462449361172  0.06600777743601467  \\
            352.6332190713618  0.06619034112462942  \\
            352.8201932066064  0.06637270189258226  \\
            353.007167341851  0.06655477990862507  \\
            353.1941414770957  0.06673680674325132  \\
            353.3811156123403  0.06691877345054954  \\
            353.5680897475849  0.06710061081434696  \\
            353.7550638828295  0.06728216861529623  \\
            353.9420380180742  0.06746350463157198  \\
            354.1290121533188  0.06764477770790871  \\
            354.3159862885634  0.06782595670448247  \\
            354.502960423808  0.06800694825465524  \\
            354.6899345590527  0.06818760254957792  \\
            354.8769086942973  0.06836811663833182  \\
            355.0638828295419  0.06854853538253217  \\
            355.2508569647865  0.06872882034588267  \\
            355.4378311000312  0.06890885477070846  \\
            355.6248052352758  0.06908855503875681  \\
            355.8117793705204  0.06926814219627583  \\
            355.998753505765  0.06944761255297356  \\
            356.18572764100963  0.06962690372529719  \\
            356.3727017762543  0.06980587631197531  \\
            356.5596759114989  0.0699845708411533  \\
            356.7466500467435  0.07016314849034108  \\
            356.93362418198814  0.07034158152432897  \\
            357.1205983172328  0.07051978438032187  \\
            357.3075724524774  0.07069761260148053  \\
            357.494546587722  0.0708752472181243  \\
            357.68152072296664  0.07105273674866867  \\
            357.8684948582113  0.07123004768750907  \\
            358.0554689934559  0.07140707205615233  \\
            358.24244312870053  0.07158372322516028  \\
            358.42941726394514  0.07176021144252127  \\
            358.61639139918975  0.07193653759325772  \\
            358.8033655344344  0.07211264526915256  \\
            358.99033966967903  0.07228840482954535  \\
            359.17731380492364  0.07246384165511198  \\
            359.36428794016825  0.07263911761781688  \\
            359.5512620754129  0.07281420815163588  \\
            359.73823621065753  0.07298903470631637  \\
            359.92521034590214  0.07316345817938023  \\
            360.11218448114676  0.07333764430622294  \\
            360.2991586163914  0.07351164470263555  \\
            360.48613275163603  0.07368543023552183  \\
            360.67310688688065  0.07385890095668951  \\
            360.86008102212526  0.07403196813028252  \\
            361.0470551573699  0.07420483116600253  \\
            361.23402929261454  0.0743774951206958  \\
            361.42100342785915  0.07454990901055177  \\
            361.60797756310376  0.07472195221466682  \\
            361.79495169834837  0.07489363698017144  \\
            361.98192583359304  0.0750651245892675  \\
            362.16889996883765  0.07523639356792927  \\
            362.35587410408226  0.07540737180711969  \\
            362.5428482393269  0.0755779256591743  \\
            362.72982237457154  0.0757482063320754  \\
            362.91679650981615  0.07591826810770978  \\
            363.10377064506076  0.07608808580238244  \\
            363.2907447803054  0.07625756689058202  \\
            363.47771891555004  0.07642662136699105  \\
            363.66469305079465  0.0765954378446277  \\
            363.85166718603926  0.07676402520772013  \\
            364.0386413212839  0.07693233742686192  \\
            364.2256154565285  0.07710026224970576  \\
            364.41258959177316  0.07726780058311458  \\
            364.59956372701777  0.07743511202466694  \\
            364.7865378622624  0.07760217810764473  \\
            364.973511997507  0.07776893264890829  \\
            365.16048613275166  0.07793524751792813  \\
            365.34746026799627  0.07810126012259051  \\
            365.5344344032409  0.07826702700582605  \\
            365.7214085384855  0.07843252654606352  \\
            365.90838267373016  0.07859767308237797  \\
            366.09535680897477  0.07876237605907241  \\
            366.2823309442194  0.07892681337243525  \\
            366.469305079464  0.07909099740240044  \\
            366.6562792147086  0.07925488664407289  \\
            366.8432533499533  0.07941837661865238  \\
            367.0302274851979  0.07958145848150652  \\
            367.2172016204425  0.07974428920401962  \\
            367.4041757556871  0.0799068532299265  \\
            367.5911498909318  0.08006908983374236  \\
            367.7781240261764  0.08023087643324013  \\
            367.965098161421  0.08039233733337768  \\
            368.1520722966656  0.08055353096318804  \\
            368.3390464319103  0.08071443891532123  \\
            368.5260205671549  0.08087498188914835  \\
            368.7129947023995  0.08103506940718426  \\
            368.8999688376441  0.0811948687711051  \\
            369.0869429728888  0.08135439554640553  \\
            369.2739171081334  0.08151361236763553  \\
            369.460891243378  0.08167242199199509  \\
            369.6478653786226  0.08183080724351662  \\
            369.8348395138672  0.08198892167239161  \\
            370.0218136491119  0.08214675253351744  \\
            370.2087877843565  0.0823042441371988  \\
            370.3957619196011  0.0824612819167645  \\
            370.5827360548457  0.08261797037138811  \\
            370.7697101900904  0.08277437685707295  \\
            370.956684325335  0.08293048341014443  \\
            371.1436584605796  0.0830862166366392  \\
            371.3306325958242  0.08324148668929471  \\
            371.5176067310689  0.0833964504373364  \\
            371.7045808663135  0.08355112634188694  \\
            371.8915550015581  0.0837054808320126  \\
            372.07852913680273  0.08385942341470333  \\
            372.26550327204734  0.08401292985507111  \\
            372.452477407292  0.08416614961284571  \\
            372.6394515425366  0.08431907265106967  \\
            372.82642567778123  0.08447164793703127  \\
            373.01339981302584  0.08462376847081646  \\
            373.2003739482705  0.0847755209224074  \\
            373.3873480835151  0.08492697994237071  \\
            373.57432221875973  0.0850781281716272  \\
            373.76129635400434  0.08522889770945531  \\
            373.948270489249  0.085379199818366  \\
            374.1352446244936  0.0855291811368431  \\
            374.32221875973823  0.08567886274828479  \\
            374.50919289498285  0.08582821456413114  \\
            374.69616703022746  0.085977152395755  \\
            374.8831411654721  0.08612564608848375  \\
            375.07011530071674  0.08627384045897377  \\
            375.25708943596135  0.08642172807061947  \\
            375.44406357120596  0.0865692622020532  \\
            375.6310377064506  0.08671634294428096  \\
            375.81801184169524  0.08686304113437684  \\
            376.00498597693985  0.0870094371062177  \\
            376.19196011218446  0.08715551430463402  \\
            376.37893424742913  0.08730121003135989  \\
            376.56590838267374  0.08744643678675201  \\
            376.75288251791835  0.08759133119661672  \\
            376.93985665316296  0.08773591699069253  \\
            377.12683078840763  0.0878801675596866  \\
            377.31380492365224  0.08802400519096176  \\
            377.50077905889685  0.08816739198916071  \\
            377.68775319414146  0.08831046922091502  \\
            377.8747273293861  0.08845323276969161  \\
            378.06170146463074  0.0885956411070389  \\
            378.24867559987536  0.08873760279747275  \\
            378.43564973511997  0.0888791621087384  \\
            378.6226238703646  0.08902041430322921  \\
            378.80959800560925  0.08916134388598122  \\
            378.99657214085386  0.08930189586659228  \\
            379.18354627609847  0.0894419788357937  \\
            379.3705204113431  0.08958171285795964  \\
            379.55749454658775  0.08972113204773888  \\
            379.74446868183236  0.0898602169059343  \\
            379.93144281707697  0.08999890063010292  \\
            380.1184169523216  0.09013712060123442  \\
            380.3053910875662  0.09027501598036601  \\
            380.49236522281086  0.09041259458992504  \\
            380.6793393580555  0.0905498255219512  \\
            380.8663134933001  0.09068663194275975  \\
            381.0532876285447  0.09082299684590436  \\
            381.24026176378936  0.09095904916210469  \\
            381.427235899034  0.09109478048831621  \\
            381.6142100342786  0.09123015033359472  \\
            381.8011841695232  0.09136507369294466  \\
            381.98815830476786  0.09149959082535561  \\
            382.1751324400125  0.09163379587849904  \\
            382.3621065752571  0.09176767449230654  \\
            382.5490807105017  0.09190117846203125  \\
            382.73605484574637  0.09203421711406039  \\
            382.923028980991  0.09216689102386717  \\
            383.1100031162356  0.09229924519571445  \\
            383.2969772514802  0.0924312672137282  \\
            383.4839513867248  0.09256290303192512  \\
            383.6709255219695  0.09269407104834905  \\
            383.8578996572141  0.09282489100600945  \\
            384.0448737924587  0.09295539152228217  \\
            384.2318479277033  0.09308555472746058  \\
            384.418822062948  0.09321532257713797  \\
            384.6057961981926  0.09334462445030736  \\
            384.7927703334372  0.09347358925324255  \\
            384.9797444686818  0.09360223432959283  \\
            385.1667186039265  0.09373053814105055  \\
            385.3536927391711  0.09385844042895773  \\
            385.5406668744157  0.0939858800412695  \\
            385.7276410096603  0.09411298898104888  \\
            385.91461514490493  0.09423977784798604  \\
            386.1015892801496  0.09436622314639713  \\
            386.2885634153942  0.09449226410844351  \\
            386.4755375506388  0.0946178449425638  \\
            386.66251168588343  0.09474309792853824  \\
            386.8494858211281  0.0948680307660091  \\
            387.0364599563727  0.094992619619941  \\
            387.2234340916173  0.09511680481964198  \\
            387.41040822686193  0.09524053053898573  \\
            387.5973823621066  0.09536392815619353  \\
            387.7843564973512  0.09548700595671765  \\
            387.9713306325958  0.09560974127679622  \\
            388.15830476784043  0.09573207703754832  \\
            388.34527890308505  0.09585395230040097  \\
            388.5322530383297  0.0959754958376908  \\
            388.7192271735743  0.09609672024364507  \\
            388.90620130881894  0.09621760541852023  \\
            389.09317544406355  0.09633809824904747  \\
            389.2801495793082  0.09645812958707928  \\
            389.4671237145528  0.09657782107034371  \\
            389.65409784979744  0.09669719423001803  \\
            389.84107198504205  0.0968162327968669  \\
            390.0280461202867  0.0969348888672733  \\
            390.21502025553133  0.09705308544147676  \\
            390.40199439077594  0.0971709277028767  \\
            390.58896852602055  0.09728845217774928  \\
            390.7759426612652  0.09740564756293338  \\
            390.96291679650983  0.09752247227529852  \\
            391.14989093175444  0.09763885445174507  \\
            391.33686506699905  0.09775484314835203  \\
            391.52383920224366  0.09787052192018139  \\
            391.71081333748833  0.09798587730441974  \\
            391.89778747273294  0.09810087501241668  \\
            392.08476160797755  0.09821545180257568  \\
            392.27173574322217  0.09832959818133848  \\
            392.45870987846683  0.09844343478308443  \\
            392.64568401371145  0.09855695311437808  \\
            392.83265814895606  0.09867012701931212  \\
            393.01963228420067  0.09878290268771797  \\
            393.20660641944534  0.09889522665448114  \\
            393.39358055468995  0.09900722546010117  \\
            393.58055468993456  0.09911890965578217  \\
            393.76752882517917  0.09923026192053112  \\
            393.9545029604238  0.09934123854804816  \\
            394.14147709566845  0.09945176944672666  \\
            394.32845123091306  0.09956193180531304  \\
            394.5154253661577  0.09967178514958569  \\
            394.7023995014023  0.09978131723870959  \\
            394.88937363664695  0.09989049500762485  \\
            395.07634777189156  0.09999926024391169  \\
            395.2633219071362  0.100107594466503  \\
            395.4502960423808  0.10021562121503517  \\
            395.63727017762545  0.1003233344715206  \\
            395.82424431287006  0.1004307122183206  \\
            396.0112184481147  0.10053770849677444  \\
            396.1981925833593  0.10064425630686179  \\
            396.3851667186039  0.10075046249741104  \\
            396.57214085384857  0.1008563589556354  \\
            396.7591149890932  0.1009619349901119  \\
            396.9460891243378  0.10106715714251359  \\
            397.1330632595824  0.10117196918760939  \\
            397.32003739482707  0.1012763560191884  \\
            397.5070115300717  0.10138043943736066  \\
            397.6939856653163  0.10148421261107875  \\
            397.8809598005609  0.10158765470585229  \\
            398.06793393580557  0.10169072326162405  \\
            398.2549080710502  0.10179335419276975  \\
            398.4418822062948  0.10189562728115467  \\
            398.6288563415394  0.10199759827566159  \\
            398.8158304767841  0.10209925497533981  \\
            399.0028046120287  0.1022005686590597  \\
            399.1897787472733  0.10230149008871821  \\
            399.3767528825179  0.10240197526642496  \\
            399.5637270177625  0.10250214807522291  \\
            399.7507011530072  0.10260201621489733  \\
            399.9376752882518  0.10270156456469155  \\
            400.1246494234964  0.10280075856232271  \\
            400.311623558741  0.10289954420398159  \\
            400.4985976939857  0.10299791949948632  \\
            400.6855718292303  0.10309599982146317  \\
            400.8725459644749  0.1031937751590988  \\
            401.0595200997195  0.10329122534930685  \\
            401.2464942349642  0.1033883118299097  \\
            401.4334683702088  0.10348497763963851  \\
            401.6204425054534  0.10358126843599455  \\
            401.807416640698  0.10367726786671043  \\
            401.99439077594263  0.10377296158510126  \\
            402.1813649111873  0.10386832606220112  \\
            402.3683390464319  0.10396332037973453  \\
            402.5553131816765  0.10405788623011643  \\
            402.74228731692114  0.10415211097994506  \\
            402.9292614521658  0.1042460415121768  \\
            403.1162355874104  0.10433966610812405  \\
            403.303209722655  0.10443295935844239  \\
            403.49018385789964  0.10452587944145739  \\
            403.6771579931443  0.10461837071777833  \\
            403.8641321283889  0.10471053953786418  \\
            404.0511062636335  0.1048024137831686  \\
            404.23808039887814  0.10489398293426934  \\
            404.4250545341228  0.10498522100407487  \\
            404.6120286693674  0.10507608653782426  \\
            404.79900280461203  0.10516652672710115  \\
            404.98597693985664  0.10525664994224078  \\
            405.17295107510125  0.10534648111563659  \\
            405.3599252103459  0.10543600936475175  \\
            405.54689934559053  0.10552520925197664  \\
            405.73387348083514  0.10561404078462894  \\
            405.92084761607975  0.10570245037767395  \\
            406.1078217513244  0.10579054130935196  \\
            406.29479588656903  0.10587834308116978  \\
            406.48177002181365  0.10596584543920069  \\
            406.66874415705826  0.10605302445530303  \\
            406.8557182923029  0.10613984252712001  \\
            407.04269242754754  0.10622624837807987  \\
            407.22966656279215  0.1063123158840449  \\
            407.41664069803676  0.10639810218925791  \\
            407.60361483328137  0.10648359374528074  \\
            407.79058896852604  0.10656876893463561  \\
            407.97756310377065  0.10665359331523257  \\
            408.16453723901526  0.10673801962036963  \\
            408.35151137425987  0.10682207891504315  \\
            408.53848550950454  0.10690586379206589  \\
            408.72545964474915  0.10698935940171389  \\
            408.91243377999376  0.10707254708742711  \\
            409.0994079152384  0.10715539618662615  \\
            409.28638205048304  0.10723786403071227  \\
            409.47335618572765  0.1073199385723496  \\
            409.66033032097226  0.10740173607306445  \\
            409.8473044562169  0.10748325016223426  \\
            410.0342785914615  0.1075644656526267  \\
            410.22125272670615  0.10764535613930998  \\
            410.40822686195077  0.10772588399965269  \\
            410.5952009971954  0.10780600586069666  \\
            410.78217513244  0.10788583007261232  \\
            410.96914926768466  0.1079653765983826  \\
            411.15612340292927  0.10804463409426772  \\
            411.3430975381739  0.10812358075722756  \\
            411.5300716734185  0.10820218432492151  \\
            411.71704580866316  0.10828040207570865  \\
            411.90401994390777  0.1083582597214133  \\
            412.0909940791524  0.10843585227903746  \\
            412.277968214397  0.10851316496742819  \\
            412.46494234964166  0.10859018080491444  \\
            412.65191648488627  0.10866687307969611  \\
            412.8388906201309  0.10874320534984425  \\
            413.0258647553755  0.10881914180082873  \\
            413.2128388906201  0.1088947938834748  \\
            413.3998130258648  0.10897017422413625  \\
            413.5867871611094  0.10904527076434016  \\
            413.773761296354  0.1091200624154384  \\
            413.9607354315986  0.10919451905860766  \\
            414.1477095668433  0.10926860154484955  \\
            414.3346837020879  0.1093423212115327  \\
            414.5216578373325  0.1094157813561118  \\
            414.7086319725771  0.10948896914427561  \\
            414.8956061078218  0.10956186907606706  \\
            415.0825802430664  0.10963445729294352  \\
            415.269554378311  0.10970670157777682  \\
            415.4565285135556  0.10977856135485327  \\
            415.6435026488002  0.10985010935394975  \\
            415.8304767840449  0.10992139859006274  \\
            416.0174509192895  0.10999241468763545  \\
            416.2044250545341  0.11006313988575939  \\
            416.3913991897787  0.11013354870873907  \\
            416.5783733250234  0.11020360796609208  \\
            416.765347460268  0.11027328449668516  \\
            416.9523215955126  0.11034268572396898  \\
            417.1392957307572  0.11041182568199714  \\
            417.3262698660019  0.11048069245290269  \\
            417.5132440012465  0.11054926702068808  \\
            417.7002181364911  0.11061752327122534  \\
            417.8871922717357  0.11068542799225595  \\
            418.0741664069804  0.11075296077630097  \\
            418.261140542225  0.11082023292417095  \\
            418.4481146774696  0.11088724604153609  \\
            418.63508881271423  0.11095398720761665  \\
            418.82206294795884  0.11102043699359296  \\
            419.0090370832035  0.11108656946260544  \\
            419.1960112184481  0.11115235216975454  \\
            419.38298535369273  0.1112177711427261  \\
            419.56995948893734  0.11128293650316101  \\
            419.756933624182  0.1113478459132496  \\
            419.9439077594266  0.11141248616233372  \\
            420.13088189467123  0.11147683809550403  \\
            420.31785602991584  0.11154087661359993  \\
            420.5048301651605  0.11160457067320959  \\
            420.6918043004051  0.11166790370379759  \\
            420.87877843564974  0.11173098474943634  \\
            421.06575257089435  0.11179381396434926  \\
            421.25272670613896  0.11185637841539324  \\
            421.4397008413836  0.11191865976332584  \\
            421.62667497662824  0.11198063426280533  \\
            421.81364911187285  0.11204227276239073  \\
            422.00062324711746  0.1121035493357012  \\
            422.1875973823621  0.1121645684934825  \\
            422.37457151760674  0.1122253410119071  \\
            422.56154565285135  0.11228585466687725  \\
            422.74851978809596  0.11234609234121536  \\
            422.93549392334063  0.11240603202466423  \\
            423.12246805858524  0.1124656468138869  \\
            423.30944219382985  0.11252490491246682  \\
            423.49641632907446  0.11258388108547707  \\
            423.6833904643191  0.11264261999564876  \\
            423.87036459956374  0.11270110724359399  \\
            424.05733873480835  0.1127593272144132  \\
            424.24431287005297  0.11281725988847505  \\
            424.4312870052976  0.11287488084141627  \\
            424.61826114054224  0.11293216124414182  \\
            424.80523527578686  0.11298911856202994  \\
            424.99220941103147  0.11304584617561142  \\
            425.1791835462761  0.11310233038132671  \\
            425.36615768152075  0.11315855722991734  \\
            425.55313181676536  0.1132145088315548  \\
            425.74010595200997  0.11327016335584054  \\
            425.9270800872546  0.11332549503180603  \\
            426.11405422249925  0.11338048001419715  \\
            426.30102835774386  0.11343521753869924  \\
            426.48800249298847  0.11348972072008928  \\
            426.6749766282331  0.11354397733049824  \\
            426.8619507634777  0.11359797164196886  \\
            427.04892489872236  0.11365168442645568  \\
            427.235899033967  0.11370509295582498  \\
            427.4228731692116  0.11375817100185492  \\
            427.6098473044562  0.11381093541989475  \\
            427.79682143970086  0.11386347798468875  \\
            427.9837955749455  0.11391578534040875  \\
            428.1707697101901  0.11396784385514416  \\
            428.3577438454347  0.11401963681423351  \\
            428.54471798067937  0.11407114442026438  \\
            428.731692115924  0.11412234379307344  \\
            428.9186662511686  0.11417320896974649  \\
            429.1056403864132  0.1142238058580922  \\
            429.2926145216578  0.114274182881535  \\
            429.4795886569025  0.11432432475605046  \\
            429.6665627921471  0.1143742171022501  \\
            429.8535369273917  0.11442384285252086  \\
            430.0405110626363  0.11447318225102524  \\
            430.227485197881  0.11452221285370123  \\
            430.4144593331256  0.11457091313946932  \\
            430.6014334683702  0.11461937646258383  \\
            430.7884076036148  0.11466761843584361  \\
            430.9753817388595  0.11471562675812644  \\
            431.1623558741041  0.11476338681236954  \\
            431.3493300093487  0.1148108816655695  \\
            431.5363041445933  0.11485809206878236  \\
            431.7232782798379  0.11490499645712353  \\
            431.9102524150826  0.11495157890789687  \\
            432.0972265503272  0.11499793508810856  \\
            432.2842006855718  0.11504407332998999  \\
            432.47117482081643  0.11508998111748035  \\
            432.6581489560611  0.11513564396913598  \\
            432.8451230913057  0.11518104543813026  \\
            433.0320972265503  0.11522616711225372  \\
            433.21907136179493  0.11527098861391404  \\
            433.4060454970396  0.11531549280012375  \\
            433.5930196322842  0.11535977195111186  \\
            433.7799937675288  0.11540383809370237  \\
            433.96696790277343  0.11544767876556496  \\
            434.1539420380181  0.11549127986823118  \\
            434.3409161732627  0.11553462566709465  \\
            434.5278903085073  0.1155776987914109  \\
            434.71486444375194  0.11562048023429747  \\
            434.90183857899655  0.11566294935273387  \\
            435.0888127142412  0.11570517942513658  \\
            435.2757868494858  0.1157472047573578  \\
            435.46276098473044  0.11578901137830278  \\
            435.64973511997505  0.1158305857048035  \\
            435.8367092552197  0.11587191282594766  \\
            436.0236833904643  0.11591297650307883  \\
            436.21065752570894  0.11595375916979635  \\
            436.39763166095355  0.11599424193195546  \\
            436.5846057961982  0.11603445222827372  \\
            436.77157993144283  0.1160744669641042  \\
            436.95855406668744  0.11611427148153504  \\
            437.14552820193205  0.11615385274033402  \\
            437.33250233717666  0.11619319666051504  \\
            437.51947647242133  0.11623228812233824  \\
            437.70645060766594  0.1162711109663098  \\
            437.89342474291055  0.1163096479931821  \\
            438.08039887815517  0.11634788817343715  \\
            438.26737301339983  0.11638592063954518  \\
            438.45434714864444  0.11642375310279174  \\
            438.64132128388906  0.11646137299948439  \\
            438.82829541913367  0.11649876699421051  \\
            439.01526955437834  0.11653592097983718  \\
            439.20224368962295  0.11657282007751131  \\
            439.38921782486756  0.11660944863665956  \\
            439.57619196011217  0.1166457902349884  \\
            439.76316609535684  0.11668186532390752  \\
            439.95014023060145  0.11671775303163581  \\
            440.13711436584606  0.1167534405160285  \\
            440.32408850109067  0.11678891501665667  \\
            440.5110626363353  0.11682416324987231  \\
            440.69803677157995  0.11685917140880824  \\
            440.88501090682456  0.11689392516337821  \\
            441.0719850420692  0.1169284096602768  \\
            441.2589591773138  0.11696260952297956  \\
            441.44593331255845  0.11699657286774168  \\
            441.63290744780306  0.11703035324025944  \\
            441.8198815830477  0.11706393510119556  \\
            442.0068557182923  0.11709730572924652  \\
            442.19382985353695  0.11713045210930915  \\
            442.38080398878157  0.11716336093248061  \\
            442.5677781240262  0.1171960185960585  \\
            442.7547522592708  0.11722841120354068  \\
            442.9417263945154  0.11726052456462545  \\
            443.12870052976007  0.1172924205510128  \\
            443.3156746650047  0.11732414397833009  \\
            443.5026488002493  0.11735566303083245  \\
            443.6896229354939  0.11738695496186044  \\
            443.87659707073857  0.1174180044628236  \\
            444.0635712059832  0.11744880366320036  \\
            444.2505453412278  0.11747935213053805  \\
            444.4375194764724  0.11750965687045291  \\
            444.62449361171707  0.11753973232663016  \\
            444.8114677469617  0.11756973975207932  \\
            444.9984418822063  0.11759938113064769  \\
            445.1854160174509  0.11762875163668444  \\
            445.3723901526955  0.11765798223220256  \\
            445.5593642879402  0.11768716143726246  \\
            445.7463384231848  0.11771633532997205  \\
            445.9333125584294  0.11774550754648667  \\
            446.120286693674  0.11777463928100915  \\
            446.3072608289187  0.11780364928578976  \\
            446.4942349641633  0.11783240232184959  \\
            446.6812090994079  0.11786100181395423  \\
            446.8681832346525  0.11788948241180333  \\
            447.0551573698972  0.11791784032078426  \\
            447.2421315051418  0.11794607152879916  \\
            447.4291056403864  0.11797417180626527  \\
            447.616079775631  0.11800213670611472  \\
            447.8030539108757  0.11802996156379458  \\
            447.9900280461203  0.11805764149726689  \\
            448.1770021813649  0.11808517989356104  \\
            448.3639763166095  0.11811259156213932  \\
            448.55095045185413  0.11813987200444781  \\
            448.7379245870988  0.11816701750673561  \\
            448.9248987223434  0.1181940243811359  \\
            449.111872857588  0.11822088896566607  \\
            449.29884699283264  0.1182476076242277  \\
            449.4858211280773  0.1182741767466065  \\
            449.6727952633219  0.11830059274847235  \\
            449.8597693985665  0.11832685207137933  \\
            450.04674353381114  0.11835295713444295  \\
            450.2337176690558  0.11837892457276013  \\
            450.4206918043004  0.11840475069549589  \\
            450.60766593954503  0.11843043245135725  \\
            450.79464007478964  0.11845596683590225  \\
            450.98161421003425  0.11848135089153998  \\
            451.1685883452789  0.1185065817075306  \\
            451.35556248052353  0.11853165641998535  \\
            451.54253661576814  0.11855657221186648  \\
            451.72951075101275  0.11858132631298732  \\
            451.9164848862574  0.11860591662612142  \\
            452.10345902150203  0.1186303603552069  \\
            452.29043315674664  0.11865465815009547  \\
            452.47740729199126  0.11867880745219245  \\
            452.6643814272359  0.11870280577129856  \\
            452.85135556248053  0.11872665068561002  \\
            453.03832969772515  0.11875033984171832  \\
            453.22530383296976  0.11877387095461046  \\
            453.41227796821437  0.1187972418076688  \\
            453.59925210345904  0.1188204502526711  \\
            453.78622623870365  0.11884349420979053  \\
            453.97320037394826  0.11886637522066698  \\
            454.16017450919287  0.11888910971272873  \\
            454.34714864443754  0.11891169579237629  \\
            454.53412277968215  0.11893413126962275  \\
            454.72109691492676  0.11895641404025055  \\
            454.9080710501714  0.11897854208581135  \\
            455.09504518541604  0.11900051347362604  \\
            455.28201932066065  0.11902232635678481  \\
            455.46899345590526  0.11904397897414708  \\
            455.6559675911499  0.11906546965034155  \\
            455.84294172639454  0.11908679679576613  \\
            456.02991586163915  0.11910796067773154  \\
            456.21688999688376  0.1191289775192036  \\
            456.4038641321284  0.11914984689189131  \\
            456.590838267373  0.1191705668204051  \\
            456.77781240261766  0.11919113543172505  \\
            456.96478653786227  0.11921155095520101  \\
            457.1517606731069  0.11923181172255255  \\
            457.3387348083515  0.11925191616786888  \\
            457.52570894359616  0.11927186282760899  \\
            457.71268307884077  0.11929165034060152  \\
            457.8996572140854  0.11931127744804483  \\
            458.08663134933  0.11933074299350704  \\
            458.27360548457466  0.11935005433626174  \\
            458.46057961981927  0.11936922231381061  \\
            458.6475537550639  0.11938824418236775  \\
            458.8345278903085  0.11940711817348629  \\
            459.0215020255531  0.11942584263549122  \\
            459.2084761607978  0.11944441603347955  \\
            459.3954502960424  0.11946283694932014  \\
            459.582424431287  0.11948110408165388  \\
            459.7693985665316  0.11949921624589356  \\
            459.9563727017763  0.11951717237422393  \\
            460.1433468370209  0.11953497151560163  \\
            460.3303209722655  0.11955261283575534  \\
            460.5172951075101  0.1195701039902894  \\
            460.7042692427548  0.11958745475931556  \\
            460.8912433779994  0.11960466259615189  \\
            461.078217513244  0.11962172585628007  \\
            461.2651916484886  0.1196386430231896  \\
            461.4521657837333  0.11965541270837793  \\
            461.6391399189779  0.11967203365135028  \\
            461.8261140542225  0.11968850471961984  \\
            462.0130881894671  0.11970482490870765  \\
            462.2000623247117  0.1197209933421426  \\
            462.3870364599564  0.1197370092714615  \\
            462.574010595201  0.119752872076209  \\
            462.7609847304456  0.11976858324613478  \\
            462.9479588656902  0.11978415654252383  \\
            463.1349330009349  0.11979959143983672  \\
            463.3219071361795  0.1198148863370194  \\
            463.5088812714241  0.11983003976860084  \\
            463.6958554066687  0.11984505040469302  \\
            463.8828295419134  0.11985991705099093  \\
            464.069803677158  0.1198746386487725  \\
            464.2567778124026  0.11988921427489868  \\
            464.44375194764723  0.11990364314181344  \\
            464.63072608289184  0.11991792459754369  \\
            464.8177002181365  0.11993205812569942  \\
            465.0046743533811  0.11994604334547351  \\
            465.19164848862573  0.11995988252038717  \\
            465.37862262387034  0.11997358828105074  \\
            465.565596759115  0.11998715971048157  \\
            465.7525708943596  0.12000059531193924  \\
            465.93954502960423  0.12001389372806136  \\
            466.12651916484884  0.12002705374086348  \\
            466.3134933000935  0.12004007427173911  \\
            466.5004674353381  0.12005295438145974  \\
            466.68744157058273  0.12006569327017479  \\
            466.87441570582735  0.12007829027741164  \\
            467.06138984107196  0.1200907448820757  \\
            467.2483639763166  0.12010305670245029  \\
            467.43533811156124  0.1201152254961967  \\
            467.62231224680585  0.12012725116035416  \\
            467.80928638205046  0.12013914299311741  \\
            467.9962605172951  0.120150906017729  \\
            468.18323465253974  0.12016253841821219  \\
            468.37020878778435  0.12017403886926888  \\
            468.55718292302896  0.12018540618509939  \\
            468.74415705827363  0.12019663931940246  \\
            468.93113119351824  0.12020773736537534  \\
            469.11810532876285  0.12021869955571371  \\
            469.30507946400746  0.12022952526261171  \\
            469.49205359925213  0.12024021399776195  \\
            469.67902773449674  0.12025076541235546  \\
            469.86600186974135  0.12026117929708176  \\
            470.05297600498596  0.12027145558212878  \\
            470.2399501402306  0.12028159433718297  \\
            470.42692427547524  0.12029160339068705  \\
            470.61389841071986  0.12030148837674803  \\
            470.80087254596447  0.12031124756004535  \\
            470.9878466812091  0.12032087970945651  \\
            471.17482081645375  0.12033038373003108  \\
            471.36179495169836  0.1203397586629907  \\
            471.54876908694297  0.12034900368572903  \\
            471.7357432221876  0.1203581181118118  \\
            471.92271735743225  0.12036710139097681  \\
            472.10969149267686  0.12037595310913393  \\
            472.29666562792147  0.12038467298836501  \\
            472.4836397631661  0.12039326088692406  \\
            472.6706138984107  0.12040171679923706  \\
            472.85758803365536  0.12041004085590207  \\
            473.0445621689  0.12041823387400563  \\
            473.2315363041446  0.1204263058418442  \\
            473.4185104393892  0.12043425781672011  \\
            473.60548457463386  0.12044208858525329  \\
            473.7924587098785  0.12044979706373662  \\
            473.9794328451231  0.12045738229813602  \\
            474.1664069803677  0.12046484346409041  \\
            474.35338111561236  0.12047217986691162  \\
            474.540355250857  0.12047939094158458  \\
            474.7273293861016  0.12048647625276712  \\
            474.9143035213462  0.12049343549479014  \\
            475.10127765659087  0.12050026849165747  \\
            475.2882517918355  0.12050697519704598  \\
            475.4752259270801  0.12051355569430548  \\
            475.6622000623247  0.12052001019645882  \\
            475.8491741975693  0.12052633904620183  \\
            476.036148332814  0.12053254739001223  \\
            476.2231224680586  0.12053864150359923  \\
            476.4100966033032  0.12054462002467337  \\
            476.5970707385478  0.12055048193306303  \\
            476.7840448737925  0.12055622632889336  \\
            476.9710190090371  0.12056185243258621  \\
            477.1579931442817  0.12056735958486027  \\
            477.3449672795263  0.12057274724673095  \\
            477.531941414771  0.12057801499951044  \\
            477.7189155500156  0.12058316254480769  \\
            477.9058896852602  0.12058818970452845  \\
            478.0928638205048  0.12059309642087518  \\
            478.27983795574943  0.12059788275634714  \\
            478.4668120909941  0.12060254889374038  \\
            478.6537862262387  0.12060709513614767  \\
            478.8407603614833  0.12061152190695856  \\
            479.02773449672793  0.12061583188907699  \\
            479.2147086319726  0.12062003245977321  \\
            479.4016827672172  0.1206241229641346  \\
            479.5886569024618  0.12062810248471112  \\
            479.77563103770643  0.12063197021239148  \\
            479.9626051729511  0.12063572544640325  \\
            480.1495793081957  0.12063936759431283  \\
            480.3365534434403  0.12064289617202549  \\
            480.52352757868493  0.12064631080378531  \\
            480.71050171392955  0.12064961122217523  \\
            480.8974758491742  0.120652797268117  \\
            481.0844499844188  0.12065586889087127  \\
            481.27142411966344  0.12065882614803743  \\
            481.45839825490805  0.12066166920555382  \\
            481.6453723901527  0.12066439833769754  \\
            481.8323465253973  0.12066701392708457  \\
            482.01932066064194  0.1206695164646697  \\
            482.20629479588655  0.12067190742521228  \\
            482.3932689311312  0.12067419364445053  \\
            482.58024306637583  0.1206763753882142  \\
            482.76721720162044  0.12067845186585277  \\
            482.95419133686505  0.12068042238082637  \\
            483.1411654721097  0.1206822863307058  \\
            483.32813960735433  0.12068404320717238  \\
            483.51511374259894  0.12068569259601823  \\
            483.70208787784355  0.12068723417714601  \\
            483.88906201308816  0.12068866772456902  \\
            484.07603614833283  0.12068999310641124  \\
            484.26301028357744  0.12069121028490723  \\
            484.44998441882205  0.12069231931640224  \\
            484.63695855406667  0.12069332035135213  \\
            484.82393268931133  0.12069421363432345  \\
            485.01090682455595  0.12069499950399327  \\
            485.19788095980056  0.12069567839314943  \\
            485.38485509504517  0.12069625082869033  \\
            485.57182923028984  0.12069671745950926  \\
            485.75880336553445  0.1206970834229011  \\
            485.94577750077906  0.12069735069896868  \\
            486.13275163602367  0.12069751863546088  \\
            486.3197257712683  0.12069758665803951  \\
            486.50669990651295  0.12069755427027923  \\
            486.69367404175756  0.12069742105366764  \\
            486.8806481770022  0.12069718666760523  \\
            487.0676223122468  0.1206968508494054  \\
            487.25459644749145  0.12069641341429448  \\
            487.44157058273606  0.12069587425541162  \\
            487.6285447179807  0.12069523334380894  \\
            487.8155188532253  0.12069449072845148  \\
            488.00249298846995  0.12069364653621713  \\
            488.18946712371456  0.12069270097189672  \\
            488.3764412589592  0.12069165431819395  \\
            488.5634153942038  0.12069050693572547  \\
            488.7503895294484  0.12068925926302079  \\
            488.93736366469307  0.12068791181652234  \\
            489.1243377999377  0.12068646519058544  \\
            489.3113119351823  0.1206849206801679  \\
            489.4982860704269  0.1206832827644279  \\
            489.68526020567157  0.12068155170481916  \\
            489.8722343409162  0.12067972705414863  \\
            490.0592084761608  0.12067780842531034  \\
            490.2461826114054  0.12067579549128558  \\
            490.43315674665007  0.12067368798514279  \\
            490.6201308818947  0.12067148570003751  \\
            490.8071050171393  0.12066918848921253  \\
            490.9940791523839  0.12066679626599776  \\
            491.1810532876286  0.12066430900381034  \\
            491.3680274228732  0.12066172673615451  \\
            491.5550015581178  0.12065904955662168  \\
            491.7419756933624  0.1206562776188905  \\
            491.928949828607  0.12065341113672673  \\
            492.1159239638517  0.1206504503839833  \\
            492.3028980990963  0.12064739569460034  \\
            492.4898722343409  0.12064424746260512  \\
            492.6768463695855  0.12064100614211208  \\
            492.8638205048302  0.12063767224732286  \\
            493.0507946400748  0.12063424635252624  \\
            493.2377687753194  0.12063072910355464  \\
            493.424742910564  0.12062712334917033  \\
            493.6117170458087  0.12062343053624712  \\
            493.7986911810533  0.12061965040073482  \\
            493.9856653162979  0.12061578271962868  \\
            494.1726394515425  0.12061182731096935  \\
            494.35961358678713  0.12060778403384292  \\
            494.5465877220318  0.12060365278838096  \\
            494.7335618572764  0.12059943351576045  \\
            494.920535992521  0.12059512619820378  \\
            495.10751012776564  0.12059073085897885  \\
            495.2944842630103  0.12058624756239888  \\
            495.4814583982549  0.12058167641382264  \\
            495.6684325334995  0.1205770175596543  \\
            495.85540666874414  0.12057227118734341  \\
            496.0423808039888  0.12056743752538505  \\
            496.2293549392334  0.12056251684331969  \\
            496.416329074478  0.1205575094517332  \\
            496.60330320972264  0.12055241570225696  \\
            496.7902773449673  0.12054723598756772  \\
            496.9772514802119  0.12054197074138774  \\
            497.16422561545653  0.12053662043848465  \\
            497.35119975070114  0.12053118559467152  \\
            497.53817388594575  0.12052566676680693  \\
            497.7251480211904  0.12052006474641962  \\
            497.91212215643503  0.12051438147973548  \\
            498.09909629167964  0.12050861728011622  \\
            498.28607042692425  0.12050277212029786  \\
            498.4730445621689  0.12049684599441438  \\
            498.66001869741353  0.12049083891799782  \\
            498.84699283265815  0.12048475092797818  \\
            499.03396696790276  0.12047858208268361  \\
            499.2209411031474  0.12047233246184015  \\
            499.40791523839204  0.12046600216657194  \\
            499.59488937363665  0.12045959131940111  \\
            499.78186350888126  0.12045310006424782  \\
            499.96883764412587  0.12044652856643027  \\
            500.15581177937054  0.12043987701266466  \\
            500.34278591461515  0.1204331456110652  \\
            500.52976004985976  0.12042633459114419  \\
            500.7167341851044  0.12041944420381186  \\
            500.90370832034904  0.12041247472137652  \\
            501.09068245559365  0.12040542643754451  \\
            501.27765659083826  0.12039829966742016  \\
            501.4646307260829  0.12039109474750584  \\
            501.65160486132754  0.12038381203570193  \\
            501.83857899657215  0.12037645191130686  \\
            502.02555313181676  0.12036901477501705  \\
            502.2125272670614  0.12036150104892697  \\
            502.399501402306  0.12035391117652909  \\
            502.58647553755065  0.1203462456227139  \\
            502.77344967279527  0.1203385049711923  \\
            502.9604238080399  0.12033069002719592  \\
            503.1473979432845  0.1203228006067402  \\
            503.33437207852916  0.12031483693835505  \\
            503.52134621377377  0.12030679925300304  \\
            503.7083203490184  0.12029868778407926  \\
            503.895294484263  0.12029050276741131  \\
            504.08226861950766  0.12028224444125943  \\
            504.26924275475227  0.12027391304631636  \\
            504.4562168899969  0.12026550882570741  \\
            504.6431910252415  0.12025703202499045  \\
            504.83016516048616  0.12024848289215595  \\
            505.0171392957308  0.12023986167762683  \\
            505.2041134309754  0.12023116863425866  \\
            505.39108756622  0.12022240401733955  \\
            505.5780617014646  0.12021356808459015  \\
            505.7650358367093  0.12020466109616366  \\
            505.9520099719539  0.12019568331464589  \\
            506.1389841071985  0.12018663500505512  \\
            506.3259582424431  0.12017751643484229  \\
            506.5129323776878  0.1201683278738908  \\
            506.6999065129324  0.12015906959451668  \\
            506.886880648177  0.12014974187146846  \\
            507.0738547834216  0.12014034498192729  \\
            507.2608289186663  0.1201308792055068  \\
            507.4478030539109  0.12012134482425327  \\
            507.6347771891555  0.12011174212264546  \\
            507.8217513244001  0.12010207138759471  \\
            508.0087254596447  0.12009233290844494  \\
            508.1956995948894  0.12008252697697261  \\
            508.382673730134  0.12007265388738671  \\
            508.5696478653786  0.12006271393632884  \\
            508.7566220006232  0.12005270742287312  \\
            508.9435961358679  0.12004263464852623  \\
            509.1305702711125  0.12003249591722745  \\
            509.3175444063571  0.12002229163695267  \\
            509.5045185416017  0.12001202181149995  \\
            509.6914926768464  0.12000168515516642  \\
            509.878466812091  0.11999128215394238  \\
            510.0654409473356  0.11998081328198157  \\
            510.2524150825802  0.11997027900160125  \\
            510.43938921782484  0.11995967976328208  \\
            510.6263633530695  0.11994901600566824  \\
            510.8133374883141  0.11993828815556738  \\
            511.00031162355873  0.11992749662795062  \\
            511.18728575880334  0.11991664182595252  \\
            511.374259894048  0.11990572414087117  \\
            511.5612340292926  0.11989474395216808  \\
            511.74820816453723  0.11988370162746821  \\
            511.93518229978184  0.11987259752256008  \\
            512.1221564350265  0.11986143198139561  \\
            512.3091305702711  0.11985020533609018  \\
            512.4961047055158  0.1198389179069227  \\
            512.6830788407603  0.11982757000233557  \\
            512.870052976005  0.11981616191893452  \\
            513.0570271112496  0.11980469394148889  \\
            513.2440012464942  0.11979316634293145  \\
            513.4309753817389  0.11978157938435842  \\
            513.6179495169835  0.11976993331502951  \\
            513.8049236522281  0.11975822837236791  \\
            513.9918977874727  0.11974646478196026  \\
            514.1788719227173  0.11973464275755667  \\
            514.365846057962  0.11972276250107075  \\
            514.5528201932066  0.11971082420257956  \\
            514.7397943284512  0.1196988280403236  \\
            514.9267684636959  0.11968677418070692  \\
            515.1137425989405  0.11967466277829697  \\
            515.3007167341851  0.11966249397582471  \\
            515.4876908694297  0.11965026790418455  \\
            515.6746650046744  0.11963798468243436  \\
            515.861639139919  0.11962564441779552  \\
            516.0486132751636  0.11961324720565288  \\
            516.2355874104082  0.11960079312955471  \\
            516.4225615456528  0.11958828514875033  \\
            516.6095356808975  0.1195757279386518  \\
            516.7965098161421  0.11956310389897096  \\
            516.9834839513867  0.1195504137852435  \\
            517.1704580866314  0.11953765826798435  \\
            517.357432221876  0.11952483793268762  \\
            517.5444063571206  0.1195119532798266  \\
            517.7313804923652  0.11949900472485374  \\
            517.9183546276098  0.11948599259820065  \\
            518.1053287628545  0.11947291714527823  \\
            518.2923028980991  0.11945977852647645  \\
            518.4792770333437  0.11944657681716449  \\
            518.6662511685884  0.11943331200769076  \\
            518.8532253038329  0.11941998400338281  \\
            519.0401994390776  0.11940659262454738  \\
            519.2271735743223  0.11939313760647037  \\
            519.4141477095668  0.11937961859941697  \\
            519.6011218448115  0.11936603516863135  \\
            519.7880959800561  0.11935238679433706  \\
            519.9750701153007  0.11933867287173677  \\
            520.1620442505454  0.11932489271101226  \\
            520.3490183857899  0.1193110455373246  \\
            520.5359925210346  0.11929713049081397  \\
            520.7229666562793  0.11928314662659975  \\
            520.9099407915238  0.11926909291478052  \\
            521.0969149267685  0.11925496824043404  \\
            521.283889062013  0.11924077140361725  \\
            521.4708631972577  0.11922650111936622  \\
            521.6578373325024  0.1192121560176963  \\
            521.8448114677469  0.11919773464360195  \\
            522.0317856029916  0.11918323545705684  \\
            522.2187597382363  0.11916865683301381  \\
            522.4057338734808  0.1191539970614049  \\
            522.5927080087255  0.11913925434714132  \\
            522.77968214397  0.11912442681011347  \\
            522.9666562792147  0.11910951248519093  \\
            523.1536304144594  0.11909450932222243  \\
            523.3406045497039  0.11907941518603596  \\
            523.5275786849486  0.11906423805078481  \\
            523.7145528201933  0.11904902239033682  \\
            523.9015269554378  0.11903375218411377  \\
            524.0885010906825  0.11901842931021564  \\
            524.275475225927  0.11900305555059659  \\
            524.4624493611717  0.11898763259106471  \\
            524.6494234964164  0.11897216202128222  \\
            524.8363976316609  0.11895664533476537  \\
            525.0233717669056  0.11894108392888442  \\
            525.2103459021502  0.11892547910486377  \\
            525.3973200373948  0.11890983206778179  \\
            525.5842941726395  0.11889414392657092  \\
            525.771268307884  0.11887841569401772  \\
            525.9582424431287  0.1188626482867627  \\
            526.1452165783734  0.11884684252530045  \\
            526.3321907136179  0.11883099913397968  \\
            526.5191648488626  0.11881511874100308  \\
            526.7061389841072  0.1187992018784274  \\
            526.8931131193518  0.11878324898216346  \\
            527.0800872545965  0.11876726039197612  \\
            527.267061389841  0.11875123635148431  \\
            527.4540355250857  0.11873517700816098  \\
            527.6410096603303  0.11871908241333316  \\
            527.8279837955749  0.11870295252218192  \\
            528.0149579308196  0.11868678719374239  \\
            528.2019320660642  0.11867058619090373  \\
            528.3889062013088  0.11865434918040915  \\
            528.5758803365535  0.11863807573285597  \\
            528.762854471798  0.1186217653226955  \\
            528.9498286070427  0.11860541732823308  \\
            529.1368027422873  0.11858903133144563  \\
            529.3237768775319  0.11857260539457792  \\
            529.5107510127766  0.11855613571567314  \\
            529.6977251480212  0.11853962350178168  \\
            529.8846992832658  0.11852306990276888  \\
            530.0716734185104  0.11850647601131503  \\
            530.258647553755  0.11848984286291529  \\
            530.4456216889997  0.1184731714358798  \\
            530.6325958242443  0.11845646265133364  \\
            530.819569959489  0.11843971737321671  \\
            531.0065440947336  0.11842293640828401  \\
            531.1935182299782  0.11840612050610534  \\
            531.3804923652228  0.1183892703590655  \\
            531.5674665004674  0.11837238660236414  \\
            531.7544406357121  0.11835546981401593  \\
            531.9414147709567  0.11833852051485037  \\
            532.1283889062013  0.11832153916851204  \\
            532.315363041446  0.11830452618146028  \\
            532.5023371766905  0.11828748190296945  \\
            532.6893113119352  0.11827040662512882  \\
            532.8762854471798  0.11825330058284261  \\
            533.0632595824244  0.11823616395382994  \\
            533.2502337176691  0.11821899685862486  \\
            533.4372078529137  0.11820179936057637  \\
            533.6241819881583  0.1181845714658484  \\
            533.811156123403  0.11816731312341978  \\
            533.9981302586475  0.11815002422508429  \\
            534.1851043938922  0.11813270460545064  \\
            534.3720785291368  0.11811535404194244  \\
            534.5590526643814  0.1180979722547983  \\
            534.7460267996261  0.11808055890707168  \\
            534.9330009348706  0.11806311360463101  \\
            535.1199750701153  0.11804563589615963  \\
            535.30694920536  0.11802812527315583  \\
            535.4939233406045  0.11801058116993285  \\
            535.6808974758492  0.11799300296361875  \\
            535.8678716110938  0.11797538997415666  \\
            536.0548457463384  0.11795774224039604  \\
            536.2418198815831  0.11794005739648561  \\
            536.4287940168276  0.11792233105549907  \\
            536.6157681520723  0.11790456481633471  \\
            536.802742287317  0.11788676020149606  \\
            536.9897164225615  0.1178689186570919  \\
            537.1766905578062  0.11785104155283607  \\
            537.3636646930509  0.11783313018204772  \\
            537.5506388282954  0.11781518576165118  \\
            537.7376129635401  0.11779720943217593  \\
            537.9245870987846  0.11777920225775673  \\
            538.1115612340293  0.11776116522613346  \\
            538.298535369274  0.11774309924865124  \\
            538.4855095045185  0.1177250051602604  \\
            538.6724836397632  0.11770688371951642  \\
            538.8594577750077  0.11768873560858006  \\
            539.0464319102524  0.11767056143321719  \\
            539.2334060454971  0.11765236172279891  \\
            539.4203801807416  0.11763413693030159  \\
            539.6073543159863  0.11761588743230665  \\
            539.794328451231  0.11759761352900086  \\
            539.9813025864755  0.11757931544417613  \\
            540.1682767217202  0.11756099332522953  \\
            540.3552508569647  0.11754264724316338  \\
            540.5422249922094  0.11752427719258518  \\
            540.7291991274541  0.11750588309170762  \\
            540.9161732626986  0.11748746478234864  \\
            541.1031473979433  0.11746902202993131  \\
            541.2901215331879  0.11745055452348395  \\
            541.4770956684325  0.11743206187564002  \\
            541.6640698036772  0.11741354362263827  \\
            541.8510439389217  0.11739499922432256  \\
            542.0380180741664  0.117376428064142  \\
            542.2249922094111  0.11735782944915087  \\
            542.4119663446556  0.11733920261000871  \\
            542.5989404799003  0.11732054670098017  \\
            542.7859146151449  0.11730186079993517  \\
            542.9728887503895  0.11728314390834876  \\
            543.1598628856342  0.1172643962265367  \\
            543.3468370208788  0.11724561291496902  \\
            543.5338111561234  0.11722679126321742  \\
            543.720785291368  0.11720793317634001  \\
            543.9077594266126  0.11718904046619233  \\
            544.0947335618573  0.11717011485142736  \\
            544.2817076971019  0.11715115795749559  \\
            544.4686818323465  0.11713217131664494  \\
            544.6556559675912  0.11711315636792079  \\
            544.8426301028358  0.11709411445716603  \\
            545.0296042380804  0.11707504683702094  \\
            545.216578373325  0.11705595466692335  \\
            545.4035525085696  0.11703683901310849  \\
            545.5905266438143  0.11701770084860907  \\
            545.7775007790589  0.11699854105325529  \\
            545.9644749143035  0.1169793604136748  \\
            546.1514490495481  0.11696015962329268  \\
            546.3384231847928  0.11694093928233151  \\
            546.5253973200374  0.11692169989781134  \\
            546.712371455282  0.11690244188354969  \\
            546.8993455905267  0.1168831655601615  \\
            547.0863197257713  0.11686387115505918  \\
            547.2732938610159  0.1168445588024527  \\
            547.4602679962605  0.11682522854334935  \\
            547.6472421315051  0.116805880325554  \\
            547.8342162667498  0.1167865140036689  \\
            548.0211904019944  0.11676712933909385  \\
            548.208164537239  0.11674772600002603  \\
            548.3951386724837  0.11672830356146012  \\
            548.5821128077282  0.1167088615051883  \\
            548.7690869429729  0.11668939921980016  \\
            548.9560610782175  0.11666991600068279  \\
            549.1430352134621  0.1166504110500207  \\
            549.3300093487068  0.11663088347679591  \\
            549.5169834839514  0.11661133229678791  \\
            549.703957619196  0.1165917564325736  \\
            549.8909317544407  0.11657215471352741  \\
            550.0779058896852  0.1165525258758212  \\
            550.2648800249299  0.11653286983531548  \\
            550.4518541601745  0.11651318122374586  \\
            550.6388282954191  0.11649345703545387  \\
            550.8258024306638  0.1164736994497148  \\
            551.0127765659084  0.11645391053796417  \\
            551.199750701153  0.11643409226379776  \\
            551.3867248363977  0.11641424648297155  \\
            551.5736989716422  0.11639437494340174  \\
            551.7606731068869  0.11637447928516477  \\
            551.9476472421316  0.1163545610404973  \\
            552.1346213773761  0.11633462163379622  \\
            552.3215955126208  0.11631466238161861  \\
            552.5085696478653  0.11629468449268185  \\
            552.69554378311  0.11627468906786347  \\
            552.8825179183547  0.11625467710020126  \\
            553.0694920535992  0.11623464947489329  \\
            553.2564661888439  0.11621460696929772  \\
            553.4434403240886  0.11619455025293306  \\
            553.6304144593331  0.116174479887478  \\
            553.8173885945778  0.11615439632677146  \\
            554.0043627298223  0.1161342999168126  \\
            554.191336865067  0.11611419089576074  \\
            554.3783110003117  0.1160940693939355  \\
            554.5652851355562  0.11607393543381671  \\
            554.7522592708009  0.11605378893004442  \\
            554.9392334060454  0.1160336296894189  \\
            555.1262075412901  0.11601345741090065  \\
            555.3131816765348  0.11599327168561037  \\
            555.5001558117793  0.11597307199682905  \\
            555.687129947024  0.11595285771999783  \\
            555.8741040822687  0.11593262812271815  \\
            556.0610782175132  0.11591238236475163  \\
            556.2480523527579  0.1158921194980201  \\
            556.4350264880024  0.11587183846660565  \\
            556.6220006232471  0.1158515381067506  \\
            556.8089747584918  0.11583121714685746  \\
            556.9959488937363  0.11581087420748902  \\
            557.182923028981  0.11579050780136822  \\
            557.3698971642256  0.1157701175766676  \\
            557.5568712994702  0.11574969769434253  \\
            557.7438454347149  0.11572924484635899  \\
            557.9308195699595  0.11570876144356422  \\
            558.1177937052041  0.1156882497766206  \\
            558.3047678404488  0.1156677120160056  \\
            558.4917419756933  0.11564715021201186  \\
            558.678716110938  0.11562656629474705  \\
            558.8656902461826  0.11560596207413404  \\
            559.0526643814272  0.11558533923991074  \\
            559.2396385166719  0.11556469936163022  \\
            559.4266126519165  0.11554404388866066  \\
            559.6135867871611  0.1155233741501853  \\
            559.8005609224057  0.11550269135520261  \\
            559.9875350576503  0.11548199659252602  \\
            560.174509192895  0.11546129083078421  \\
            560.3614833281396  0.11544057491842093  \\
            560.5484574633842  0.11541984958369496  \\
            560.7354315986289  0.11539911543468032  \\
            560.9224057338735  0.11537837295926606  \\
            561.1093798691181  0.1153576225251564  \\
            561.2963540043627  0.11533686437987065  \\
            561.4833281396074  0.11531609865074317  \\
            561.670302274852  0.11529532534492357  \\
            561.8572764100966  0.11527454434937645  \\
            562.0442505453412  0.11525375543088158  \\
            562.2312246805858  0.11523295823603383  \\
            562.4181988158305  0.11521215229124321  \\
            562.6051729510751  0.11519133700273479  \\
            562.7921470863197  0.1151705116565488  \\
            562.9791212215644  0.11514967541854058  \\
            563.166095356809  0.11512882733438054  \\
            563.3530694920536  0.11510796632955428  \\
            563.5400436272982  0.11508709120936243  \\
            563.7270177625428  0.11506620065892079  \\
            563.9139918977875  0.11504529324316026  \\
            564.1009660330321  0.11502436740682682  \\
            564.2879401682767  0.11500342147448167  \\
            564.4749143035214  0.11498245484651466  \\
            564.661888438766  0.11496146130849957  \\
            564.8488625740106  0.11494043726078734  \\
            565.0358367092552  0.11491938530826662  \\
            565.2228108444998  0.11489830792530957  \\
            565.4097849797445  0.11487720745577183  \\
            565.5967591149891  0.11485608611299249  \\
            565.7837332502337  0.11483494597979413  \\
            565.9707073854784  0.11481378900848282  \\
            566.1576815207229  0.11479261702084811  \\
            566.3446556559676  0.11477143170816297  \\
            566.5316297912123  0.1147502346311839  \\
            566.7186039264568  0.11472902722015087  \\
            566.9055780617015  0.1147078107747873  \\
            567.0925521969461  0.11468658646430009  \\
            567.2795263321907  0.11466535532737969  \\
            567.4665004674354  0.11464411827219988  \\
            567.6534746026799  0.11462287607641806  \\
            567.8404487379246  0.11460162938717501  \\
            568.0274228731693  0.11458037872109503  \\
            568.2143970084138  0.1145591244642859  \\
            568.4013711436585  0.11453786687233884  \\
            568.588345278903  0.11451660607032861  \\
            568.7753194141477  0.11449534205281334  \\
            568.9622935493924  0.11447407468383473  \\
            569.1492676846369  0.11445280369691795  \\
            569.3362418198816  0.11443152869507157  \\
            569.5232159551263  0.11441024915078772  \\
            569.7101900903708  0.114388964406042  \\
            569.8971642256155  0.11436767367229339  \\
            570.08413836086  0.11434637603048446  \\
            570.2711124961047  0.1143250704310412  \\
            570.4580866313494  0.11430375569387309  \\
            570.6450607665939  0.11428243050837307  \\
            570.8320349018386  0.11426109343341757  \\
            571.0190090370832  0.11423974289736652  \\
            571.2059831723278  0.11421837719806324  \\
            571.3929573075725  0.11419699450283463  \\
            571.579931442817  0.11417559398365715  \\
            571.7669055780617  0.11415416913399315  \\
            571.9538797133064  0.11413271607623632  \\
            572.1408538485509  0.11411123757589373  \\
            572.3278279837956  0.1140897362594126  \\
            572.5148021190402  0.1140682146141805  \\
            572.7017762542848  0.11404667498852515  \\
            572.8887503895295  0.11402511959171457  \\
            573.075724524774  0.11400355049395705  \\
            573.2626986600187  0.1139819696264011  \\
            573.4496727952633  0.11396037878113544  \\
            573.6366469305079  0.11393877961118906  \\
            573.8236210657526  0.11391717363053125  \\
            574.0105952009972  0.11389556221407147  \\
            574.1975693362418  0.11387394659765948  \\
            574.3845434714865  0.11385232787808526  \\
            574.571517606731  0.11383070701307905  \\
            574.7584917419757  0.11380908482131132  \\
            574.9454658772203  0.11378746198239281  \\
            575.1324400124649  0.11376583903687444  \\
            575.3194141477096  0.11374421638624749  \\
            575.5063882829542  0.11372259429294342  \\
            575.6933624181988  0.1137009728803339  \\
            575.8803365534434  0.11367935213273095  \\
            576.067310688688  0.11365773189538671  \\
            576.2542848239327  0.11363611187449367  \\
            576.4412589591773  0.11361449163718453  \\
            576.628233094422  0.11359287061153223  \\
            576.8152072296666  0.11357124808654995  \\
            577.0021813649112  0.11354962321219114  \\
            577.1891555001558  0.11352799499934949  \\
            577.3761296354004  0.11350636231985894  \\
            577.5631037706451  0.11348472390649363  \\
            577.7500779058897  0.11346307835296801  \\
            577.9370520411343  0.11344142411393676  \\
            578.124026176379  0.11341975950499479  \\
            578.3110003116235  0.11339808270267727  \\
            578.4979744468682  0.11337639174445958  \\
            578.6849485821128  0.11335468559294985  \\
            578.8719227173574  0.11333295752140196  \\
            579.0588968526021  0.1133112033901236  \\
            579.2458709878467  0.11328942609559825  \\
            579.4328451230913  0.1132676283882902  \\
            579.619819258336  0.1132458128726445  \\
            579.8067933935805  0.11322398200708701  \\
            579.9937675288252  0.11320213810402434  \\
            580.1807416640698  0.11318028332984392  \\
            580.3677157993144  0.113158419704914  \\
            580.5546899345591  0.11313654910358355  \\
            580.7416640698037  0.11311467325418237  \\
            580.9286382050483  0.11309279373902105  \\
            581.115612340293  0.11307091199439093  \\
            581.3025864755375  0.11304902931056421  \\
            581.4895606107822  0.11302714683179378  \\
            581.6765347460268  0.11300526555631342  \\
            581.8635088812714  0.11298338633633766  \\
            582.0504830165161  0.11296150987806178  \\
            582.2374571517606  0.1129396367416619  \\
            582.4244312870053  0.11291776734129488  \\
            582.61140542225  0.11289590194509844  \\
            582.7983795574945  0.11287404067519102  \\
            582.9853536927392  0.11285218350767189  \\
            583.1723278279838  0.11283033027262107  \\
            583.3593019632284  0.11280848065409942  \\
            583.5462760984731  0.11278663419014853  \\
            583.7332502337176  0.11276479027279086  \\
            583.9202243689623  0.11274294814802954  \\
            584.107198504207  0.1127211069158486  \\
            584.2941726394515  0.11269926553021284  \\
            584.4811467746962  0.11267742279906776  \\
            584.6681209099407  0.11265557738433976  \\
            584.8550950451854  0.11263372780193595  \\
            585.0420691804301  0.11261187242174428  \\
            585.2290433156746  0.11259000946763348  \\
            585.4160174509193  0.11256813701745301  \\
            585.602991586164  0.11254625300303321  \\
            585.7899657214085  0.11252436085740268  \\
            585.9769398566532  0.11250245507913725  \\
            586.1639139918977  0.11248051772844991  \\
            586.3508881271424  0.11245855490209808  \\
            586.5378622623871  0.11243657220109447  \\
            586.7248363976316  0.1124145747307073  \\
            586.9118105328763  0.11239256710046011  \\
            587.0987846681209  0.11237055342413184  \\
            587.2857588033655  0.1123485373197568  \\
            587.4727329386102  0.11232652190962476  \\
            587.6597070738547  0.11230450982028081  \\
            587.8466812090994  0.11228250318252544  \\
            588.0336553443441  0.11226050363141457  \\
            588.2206294795886  0.11223851230625949  \\
            588.4076036148333  0.11221652985062683  \\
            588.5945777500779  0.1121945564123387  \\
            588.7815518853225  0.11217259164347254  \\
            588.9685260205672  0.11215063470036117  \\
            589.1555001558118  0.11212868323195233  \\
            589.3424742910564  0.11210672297367186  \\
            589.529448426301  0.1120847634475188  \\
            589.7164225615456  0.112062810682249  \\
            589.9033966967903  0.11204087015989139  \\
            590.0903708320349  0.11201894681574796  \\
            590.2773449672795  0.11199704503839361  \\
            590.4643191025242  0.11197516866967637  \\
            590.6512932377688  0.11195332100471726  \\
            590.8382673730134  0.11193150479191036  \\
            591.025241508258  0.1119097222329227  \\
            591.2122156435026  0.1118879749826944  \\
            591.3991897787473  0.1118662641494386  \\
            591.5861639139919  0.11184459029464143  \\
            591.7731380492365  0.1118229534330621  \\
            591.9601121844811  0.1118013530327328  \\
            592.1470863197258  0.11177978801495876  \\
            592.3340604549704  0.11175825675431823  \\
            592.521034590215  0.11173675707866255  \\
            592.7080087254596  0.11171528474792038  \\
            592.8949828607043  0.11169382627282134  \\
            593.0819569959489  0.11167238404053313  \\
            593.2689311311935  0.11165096063288651  \\
            593.4559052664381  0.11162955834664275  \\
            593.6428794016828  0.11160817919349346  \\
            593.8298535369274  0.11158682490006074  \\
            594.016827672172  0.11156549690789709  \\
            594.2038018074167  0.11154419637348548  \\
            594.3907759426613  0.11152292416823924  \\
            594.5777500779059  0.11150168087850215  \\
            594.7647242131505  0.11148046680554842  \\
            594.9516983483951  0.11145928196558272  \\
            595.1386724836398  0.11143812608974003  \\
            595.3256466188844  0.11141699862408591  \\
            595.512620754129  0.11139589872961625  \\
            595.6995948893737  0.11137482528225738  \\
            595.8865690246182  0.11135377687286607  \\
            596.0735431598629  0.11133275180722949  \\
            596.2605172951075  0.11131174810606526  \\
            596.4474914303521  0.11129076445780385  \\
            596.6344655655968  0.11126979030964386  \\
            596.8214397008414  0.1112488203193572  \\
            597.008413836086  0.11122785801897475  \\
            597.1953879713307  0.11120690659974529  \\
            597.3823621065752  0.1111859689121359  \\
            597.5693362418199  0.1111650474658316  \\
            597.7563103770646  0.11114414442973558  \\
            597.9432845123091  0.11112326163196912  \\
            598.1302586475538  0.1111024005598716  \\
            598.3172327827983  0.11108156236000045  \\
            598.504206918043  0.11106074783813126  \\
            598.6911810532877  0.11103995745925767  \\
            598.8781551885322  0.11101919134759146  \\
            599.0651293237769  0.11099844928656245  \\
            599.2521034590216  0.1109777307188186  \\
            599.4390775942661  0.11095703474622597  \\
            599.6260517295108  0.11093636012986866  \\
            599.8130258647553  0.11091570529004893  \\
            600.0  0.1108950683062871  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={57d1844f-619f-4da6-a608-f1070f6502af}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.11365788975184694  0.9998118820868209  \\
            0.2273157795036939  0.9992775852687724  \\
            0.34097366925554085  0.9984424234153115  \\
            0.4546315590073878  0.9973512177412915  \\
            0.5682894487592347  0.9960475436576971  \\
            0.6819473385110817  0.9945731212303325  \\
            0.7956052282629286  0.992967266829107  \\
            0.9092631180147756  0.9912665459281832  \\
            1.0229210077666224  0.9895044496740999  \\
            1.1365788975184694  0.9877112845192706  \\
            1.2502367872703164  0.9859139824573662  \\
            1.3638946770221634  0.9841362484279919  \\
            1.4775525667740101  0.982398402935982  \\
            1.5912104565258571  0.9807177493007294  \\
            1.7048683462777041  0.9791084341301569  \\
            1.818526236029551  0.9775818642492519  \\
            1.932184125781398  0.9761468400405982  \\
            2.045842015533245  0.9748083314139427  \\
            2.159499905285092  0.9735770169632029  \\
            2.273157795036939  0.9724463072553398  \\
            2.3868156847887856  0.9713632426876885  \\
            2.500473574540633  0.9703168159525207  \\
            2.6141314642924796  0.9693074857435814  \\
            2.7277893540443268  0.9683356311242983  \\
            2.8414472437961735  0.9674012778866812  \\
            2.9551051335480203  0.9665042175089069  \\
            3.0687630232998675  0.9656442462961203  \\
            3.1824209130517143  0.9648208714461772  \\
            3.2960788028035615  0.9640334208512253  \\
            3.4097366925554082  0.9632813095005449  \\
            3.523394582307255  0.9625637507430022  \\
            3.637052472059102  0.961879769538702  \\
            3.750710361810949  0.9612285170620255  \\
            3.864368251562796  0.9606090728384922  \\
            3.978026141314643  0.9600203656497869  \\
            4.09168403106649  0.9594612813970294  \\
            4.205341920818337  0.958930870749229  \\
            4.318999810570184  0.9584280826837349  \\
            4.43265770032203  0.9579517702781545  \\
            4.546315590073878  0.9575007970470104  \\
            4.659973479825725  0.9570741990875254  \\
            4.773631369577571  0.9566709387346429  \\
            4.887289259329418  0.9562899278753767  \\
            5.000947149081266  0.9559300466794575  \\
            5.114605038833112  0.955590369943876  \\
            5.228262928584959  0.9552699547605777  \\
            5.341920818336806  0.9549678387463046  \\
            5.4555787080886535  0.9546830323430441  \\
            5.5692365978405  0.9544145680992018  \\
            5.682894487592347  0.9541616670821894  \\
            5.796552377344194  0.9539235127561451  \\
            5.910210267096041  0.9536992897898173  \\
            6.023868156847888  0.9534881789108233  \\
            6.137526046599735  0.9532893625010739  \\
            6.251183936351581  0.9531021715771033  \\
            6.3648418261034285  0.9529259351069668  \\
            6.478499715855276  0.9527599906572366  \\
            6.592157605607123  0.952603685200398  \\
            6.705815495358969  0.9524563751148489  \\
            6.8194733851108165  0.9523174297819389  \\
            6.933131274862664  0.9521863484253579  \\
            7.04678916461451  0.9520626246033596  \\
            7.160447054366357  0.9519457601347678  \\
            7.274104944118204  0.9518352720235225  \\
            7.387762833870051  0.9517306924586798  \\
            7.501420723621898  0.9516315688144121  \\
            7.615078613373745  0.951537472643681  \\
            7.728736503125592  0.95144807104877  \\
            7.842394392877439  0.9513630103917444  \\
            7.956052282629286  0.9512819505581412  \\
            8.069710172381132  0.9512045667417406  \\
            8.18336806213298  0.9511305494445645  \\
            8.297025951884827  0.951059604476878  \\
            8.410683841636674  0.9509914529571879  \\
            8.524341731388521  0.9509258378594422  \\
            8.637999621140368  0.9508625558641921  \\
            8.751657510892214  0.950801389877338  \\
            8.86531540064406  0.9507421353908565  \\
            8.978973290395908  0.9506845997123478  \\
            9.092631180147755  0.950628601965036  \\
            9.206289069899602  0.9505739730877686  \\
            9.31994695965145  0.9505205558350168  \\
            9.433604849403297  0.9504682047768757  \\
            9.547262739155142  0.9504167862990635  \\
            9.66092062890699  0.9503661853723138  \\
            9.774578518658837  0.950316285242246  \\
            9.888236408410684  0.9502669812326028  \\
            10.001894298162531  0.9502181792795373  \\
            10.115552187914378  0.9501697917017731  \\
            10.229210077666224  0.9501217372006044  \\
            10.342867967418071  0.9500739408598969  \\
            10.456525857169918  0.950026334146086  \\
            10.570183746921765  0.9499788549081782  \\
            10.683841636673613  0.9499314473777511  \\
            10.79749952642546  0.9498840621689526  \\
            10.911157416177307  0.9498366562785013  \\
            11.024815305929152  0.9497891930856868  \\
            11.138473195681  0.9497416393374427  \\
            11.252131085432847  0.9496939356397583  \\
            11.365788975184694  0.9496460478449454  \\
            11.479446864936541  0.9495979522859453  \\
            11.593104754688389  0.9495496277673937  \\
            11.706762644440236  0.94950105556562  \\
            11.820420534192081  0.9494522194286485  \\
            11.934078423943928  0.9494031055761977  \\
            12.047736313695776  0.9493537026996797  \\
            12.161394203447623  0.9493040019622017  \\
            12.27505209319947  0.9492539969985645  \\
            12.388709982951317  0.9492036839152638  \\
            12.502367872703163  0.9491530612904889  \\
            12.61602576245501  0.9491021301741239  \\
            12.729683652206857  0.9490508940877469  \\
            12.843341541958704  0.9489993168772562  \\
            12.956999431710551  0.9489473801069362  \\
            13.070657321462399  0.9488950876969493  \\
            13.184315211214246  0.948842442917739  \\
            13.297973100966091  0.9487894497316282  \\
            13.411630990717939  0.9487361127928187  \\
            13.525288880469786  0.9486824374473921  \\
            13.638946770221633  0.9486284297333085  \\
            13.75260465997348  0.9485740963804081  \\
            13.866262549725327  0.9485194448104098  \\
            13.979920439477175  0.9484644831369118  \\
            14.09357832922902  0.9484092201653918  \\
            14.207236218980867  0.9483536653932062  \\
            14.320894108732714  0.9482978290095916  \\
            14.434551998484562  0.9482417218956628  \\
            14.548209888236409  0.9481853299644362  \\
            14.661867777988256  0.9481286168007557  \\
            14.775525667740101  0.9480715940793352  \\
            14.889183557491949  0.9480142701667865  \\
            15.002841447243796  0.9479566534786934  \\
            15.116499336995643  0.9478987524796119  \\
            15.23015722674749  0.9478405756830696  \\
            15.343815116499337  0.9477821316515666  \\
            15.457473006251185  0.9477234289965747  \\
            15.57113089600303  0.9476644763785381  \\
            15.684788785754877  0.9476052825068728  \\
            15.798446675506725  0.947545856139967  \\
            15.912104565258572  0.9474862060851809  \\
            16.02576245501042  0.9474263411988465  \\
            16.139420344762264  0.9473662703862683  \\
            16.253078234514113  0.9473060026017224  \\
            16.36673612426596  0.9472455468484573  \\
            16.480394014017808  0.9471848589786354  \\
            16.594051903769653  0.9471239247528401  \\
            16.7077097935215  0.9470627533204742  \\
            16.821367683273348  0.9470013520445805  \\
            16.935025573025193  0.9469397281782249  \\
            17.048683462777042  0.9468778888644953  \\
            17.162341352528887  0.9468158411365012  \\
            17.275999242280736  0.9467535919173747  \\
            17.389657132032582  0.9466911480202697  \\
            17.503315021784427  0.9466285161483623  \\
            17.616972911536276  0.9465657028948505  \\
            17.73063080128812  0.9465027147429549  \\
            17.84428869103997  0.9464395580659176  \\
            17.957946580791816  0.9463762391270032  \\
            18.071604470543665  0.9463127640794983  \\
            18.18526236029551  0.9462491389667114  \\
            18.298920250047356  0.9461853697219732  \\
            18.412578139799205  0.9461214621686369  \\
            18.52623602955105  0.9460573737696191  \\
            18.6398939193029  0.9459930766281567  \\
            18.753551809054745  0.9459285798228471  \\
            18.867209698806594  0.9458638895124506  \\
            18.98086758855844  0.945799011701917  \\
            19.094525478310285  0.945733952242385  \\
            19.208183368062134  0.9456687168311816  \\
            19.32184125781398  0.9456033110118236  \\
            19.435499147565828  0.9455377401740162  \\
            19.549157037317674  0.9454720095536537  \\
            19.662814927069522  0.9454061242328197  \\
            19.776472816821368  0.945340089139786  \\
            19.890130706573213  0.9452739090490141  \\
            20.003788596325062  0.945207588581154  \\
            20.117446486076908  0.9451411322030449  \\
            20.231104375828757  0.9450745442277148  \\
            20.344762265580602  0.9450078288143806  \\
            20.458420155332448  0.9449409899684487  \\
            20.572078045084297  0.9448740315415136  \\
            20.685735934836142  0.9448069414643833  \\
            20.79939382458799  0.9447396549348148  \\
            20.913051714339836  0.9446721760937115  \\
            21.026709604091685  0.9446045110957718  \\
            21.14036749384353  0.9445366658924019  \\
            21.254025383595376  0.9444686462317164  \\
            21.367683273347225  0.9444004576585371  \\
            21.48134116309907  0.9443321055143945  \\
            21.59499905285092  0.9442635949375267  \\
            21.708656942602765  0.9441949308628798  \\
            21.822314832354614  0.9441261180221079  \\
            21.93597272210646  0.9440571609435734  \\
            22.049630611858305  0.9439880639523461  \\
            22.163288501610154  0.9439188311702043  \\
            22.276946391362  0.943849466515634  \\
            22.39060428111385  0.9437799737038292  \\
            22.504262170865694  0.9437103562466919  \\
            22.617920060617543  0.9436406174528321  \\
            22.731577950369388  0.9435707604275679  \\
            22.845235840121234  0.943500788072925  \\
            22.958893729873083  0.9434307030876377  \\
            23.072551619624928  0.9433604739401442  \\
            23.186209509376777  0.9432900422173287  \\
            23.299867399128622  0.9432194167291851  \\
            23.41352528888047  0.9431486042591736  \\
            23.527183178632317  0.9430776113217195  \\
            23.640841068384162  0.9430064441622131  \\
            23.75449895813601  0.94293510875701  \\
            23.868156847887857  0.9428636108134307  \\
            23.981814737639706  0.9427919557697612  \\
            24.09547262739155  0.942720148795252  \\
            24.2091305171434  0.9426481947901195  \\
            24.322788406895246  0.9425760983855448  \\
            24.43644629664709  0.9425038639436739  \\
            24.55010418639894  0.9424314955576185  \\
            24.663762076150785  0.9423589970514551  \\
            24.777419965902634  0.9422863719802254  \\
            24.89107785565448  0.9422136236299359  \\
            25.004735745406325  0.9421407550175589  \\
            25.118393635158174  0.9420677688910312  \\
            25.23205152491002  0.9419946677292552  \\
            25.34570941466187  0.9419214537420981  \\
            25.459367304413714  0.9418481288703923  \\
            25.573025194165563  0.9417746555512542  \\
            25.68668308391741  0.941700972477983  \\
            25.800340973669254  0.9416270891740237  \\
            25.913998863421103  0.9415530133634341  \\
            26.02765675317295  0.9414787524323525  \\
            26.141314642924797  0.941404313428997  \\
            26.254972532676643  0.9413297030636671  \\
            26.36863042242849  0.9412549277087424  \\
            26.482288312180337  0.9411799933986829  \\
            26.595946201932183  0.9411049058300287  \\
            26.70960409168403  0.9410296703614006  \\
            26.823261981435877  0.9409542920135003  \\
            26.936919871187726  0.9408787754691096  \\
            27.05057776093957  0.9408031250730904  \\
            27.16423565069142  0.9407273448323856  \\
            27.277893540443266  0.9406514384160184  \\
            27.39155143019511  0.9405754091550922  \\
            27.50520931994696  0.940499260042791  \\
            27.618867209698806  0.9404229937343797  \\
            27.732525099450655  0.9403466125472026  \\
            27.8461829892025  0.9402701184606855  \\
            27.95984087895435  0.9401935131163344  \\
            28.073498768706195  0.9401167978177353  \\
            28.18715665845804  0.9400399385507108  \\
            28.30081454820989  0.9399628624711742  \\
            28.414472437961734  0.9398855782392174  \\
            28.528130327713583  0.9398080946147852  \\
            28.64178821746543  0.9397304199545801  \\
            28.755446107217274  0.9396525622120612  \\
            28.869103996969123  0.9395745289374464  \\
            28.98276188672097  0.9394963272777099  \\
            29.096419776472818  0.9394179639765835  \\
            29.210077666224663  0.9393394453745568  \\
            29.323735555976512  0.9392607774088765  \\
            29.437393445728357  0.9391819656135466  \\
            29.551051335480203  0.9391030151193288  \\
            29.664709225232052  0.939023930653742  \\
            29.778367114983897  0.9389447165410628  \\
            29.892025004735746  0.9388653767023246  \\
            30.00568289448759  0.9387859146553188  \\
            30.11934078423944  0.938706333514594  \\
            30.232998673991286  0.9386266359914562  \\
            30.34665656374313  0.9385468243939687  \\
            30.46031445349498  0.9384669006269525  \\
            30.573972343246826  0.9383868661919857  \\
            30.687630232998675  0.9383067221874039  \\
            30.80128812275052  0.9382264693083001  \\
            30.91494601250237  0.9381460772085873  \\
            31.028603902254215  0.938065462007038  \\
            31.14226179200606  0.9379846305267696  \\
            31.25591968175791  0.9379035925726602  \\
            31.369577571509755  0.9378223574858278  \\
            31.483235461261604  0.9377409341436305  \\
            31.59689335101345  0.9376593309596667  \\
            31.710551240765298  0.9375775558837744  \\
            31.824209130517144  0.9374956164020318  \\
            31.93786702026899  0.9374135195367574  \\
            32.05152491002084  0.9373312718465099  \\
            32.16518279977269  0.9372488794260873  \\
            32.27884068952453  0.9371663479065282  \\
            32.39249857927638  0.9370836824551112  \\
            32.50615646902823  0.9370008877753551  \\
            32.61981435878007  0.9369179681070182  \\
            32.73347224853192  0.9368349272260996  \\
            32.84713013828377  0.9367517684448379  \\
            32.960788028035616  0.9366684946117121  \\
            33.07444591778746  0.9365851081114408  \\
            33.188103807539306  0.9365016108649833  \\
            33.301761697291155  0.9364180043295384  \\
            33.415419587043  0.9363342894985451  \\
            33.529077476794846  0.9362504669016828  \\
            33.642735366546695  0.9361665366048705  \\
            33.756393256298544  0.9360824615827319  \\
            33.870051146050386  0.9359981546603492  \\
            33.983709035802235  0.9359136243407289  \\
            34.097366925554084  0.9358288814188962  \\
            34.211024815305926  0.9357439361694613  \\
            34.324682705057775  0.9356587983466188  \\
            34.438340594809624  0.9355734771841481  \\
            34.55199848456147  0.9354879813954132  \\
            34.665656374313315  0.9354023191733627  \\
            34.779314264065164  0.9353164981905302  \\
            34.89297215381701  0.9352305255990331  \\
            35.006630043568855  0.9351444080305747  \\
            35.120287933320704  0.935058151596442  \\
            35.23394582307255  0.9349717618875071  \\
            35.3476037128244  0.9348852439742265  \\
            35.46126160257624  0.9347986024066415  \\
            35.57491949232809  0.9347118412143781  \\
            35.68857738207994  0.934624963906647  \\
            35.80223527183178  0.9345379734722433  \\
            35.91589316158363  0.9344508723795472  \\
            36.02955105133548  0.9343636625765229  \\
            36.14320894108733  0.9342763454907199  \\
            36.25686683083917  0.9341889220292723  \\
            36.37052472059102  0.9341013925788982  \\
            36.48418261034287  0.9340137570059013  \\
            36.59784050009471  0.9339260146561692  \\
            36.71149838984656  0.9338380917358152  \\
            36.82515627959841  0.93374992780119  \\
            36.93881416935026  0.9336615360968682  \\
            37.0524720591021  0.933572928267092  \\
            37.16612994885395  0.9334841153819311  \\
            37.2797878386058  0.9333951079372829  \\
            37.39344572835764  0.9333059158548717  \\
            37.50710361810949  0.9332165484822496  \\
            37.62076150786134  0.9331270145927958  \\
            37.73441939761319  0.9330373223857171  \\
            37.84807728736503  0.9329474794860478  \\
            37.96173517711688  0.9328574929446494  \\
            38.07539306686873  0.9327673692382107  \\
            38.18905095662057  0.9326771142692483  \\
            38.30270884637242  0.9325867333661055  \\
            38.41636673612427  0.9324962312829539  \\
            38.530024625876116  0.9324056121997919  \\
            38.64368251562796  0.9323148797224453  \\
            38.75734040537981  0.9322240368825676  \\
            38.870998295131656  0.9321330861376395  \\
            38.9846561848835  0.932042029370969  \\
            39.09831407463535  0.9319508678916919  \\
            39.211971964387196  0.9318596024347708  \\
            39.325629854139045  0.9317682331609964  \\
            39.43928774389089  0.9316767596569862  \\
            39.552945633642736  0.9315851809351852  \\
            39.666603523394585  0.9314934647214532  \\
            39.78026141314643  0.9314015037015508  \\
            39.893919302898276  0.9313093025639244  \\
            40.007577192650125  0.9312168741747108  \\
            40.12123508240197  0.9311242307743112  \\
            40.234892972153816  0.931031383977391  \\
            40.348550861905665  0.9309383447728817  \\
            40.46220875165751  0.9308451235239779  \\
            40.575866641409355  0.9307517299681395  \\
            40.689524531161204  0.9306581732170909  \\
            40.80318242091305  0.9305644617568214  \\
            40.916840310664895  0.9304706034475848  \\
            41.030498200416744  0.9303766055238992  \\
            41.14415609016859  0.9302824745945478  \\
            41.25781397992044  0.9301882166425784  \\
            41.371471869672284  0.9300938370253032  \\
            41.48512975942413  0.9299993404742992  \\
            41.59878764917598  0.929904731095408  \\
            41.712445538927824  0.9298100123687358  \\
            41.82610342867967  0.9297151871486536  \\
            41.93976131843152  0.9296202576637969  \\
            42.05341920818337  0.9295252255170657  \\
            42.16707709793521  0.9294300916856252  \\
            42.28073498768706  0.9293348565209044  \\
            42.39439287743891  0.9292395197485979  \\
            42.50805076719075  0.9291440804686639  \\
            42.6217086569426  0.9290485371553262  \\
            42.73536654669445  0.9289528444184606  \\
            42.8490244364463  0.9288568951896777  \\
            42.96268232619814  0.9287606993914846  \\
            43.07634021594999  0.9286642708212581  \\
            43.18999810570184  0.9285676226008979  \\
            43.30365599545368  0.9284707671768262  \\
            43.41731388520553  0.9283737163199881  \\
            43.53097177495738  0.9282764811258513  \\
            43.64462966470923  0.9281790720144065  \\
            43.75828755446107  0.9280814987301669  \\
            43.87194544421292  0.9279837703421683  \\
            43.98560333396477  0.9278858952439696  \\
            44.09926122371661  0.927787881153652  \\
            44.21291911346846  0.9276897351138197  \\
            44.32657700322031  0.9275914634915997  \\
            44.44023489297216  0.9274930719786415  \\
            44.553892782724  0.9273945655911173  \\
            44.66755067247585  0.9272959486697224  \\
            44.7812085622277  0.9271972248796745  \\
            44.89486645197954  0.9270983972107139  \\
            45.00852434173139  0.926999467977104  \\
            45.12218223148324  0.9269004388176307  \\
            45.235840121235086  0.9268013106956027  \\
            45.34949801098693  0.9267020838988512  \\
            45.463155900738776  0.9266027580397308  \\
            45.576813790490625  0.9265033320551178  \\
            45.69047168024247  0.9264038042064121  \\
            45.804129569994316  0.9263041572747988  \\
            45.917787459746165  0.9262042637508341  \\
            46.031445349498014  0.926104111277821  \\
            46.145103239249856  0.9260037148540963  \\
            46.258761129001705  0.9259030887544767  \\
            46.372419018753554  0.9258022465302587  \\
            46.486076908505396  0.9257012010092184  \\
            46.599734798257245  0.9255999642956121  \\
            46.713392688009094  0.9254985477701759  \\
            46.82705057776094  0.9253969620901255  \\
            46.940708467512785  0.9252952171891566  \\
            47.054366357264634  0.925193322277445  \\
            47.16802424701648  0.9250912858416457  \\
            47.281682136768325  0.9249891156448942  \\
            47.395340026520174  0.9248868187268056  \\
            47.50899791627202  0.9247844014034747  \\
            47.62265580602387  0.9246818692674765  \\
            47.73631369577571  0.9245792271878656  \\
            47.84997158552756  0.9244764793101762  \\
            47.96362947527941  0.9243736290564228  \\
            48.07728736503125  0.9242706791250999  \\
            48.1909452547831  0.9241676314911809  \\
            48.30460314453495  0.9240644874061201  \\
            48.4182610342868  0.9239612473978512  \\
            48.53191892403864  0.9238579112707876  \\
            48.64557681379049  0.9237544781058229  \\
            48.75923470354234  0.9236509462603303  \\
            48.87289259329418  0.9235473133681628  \\
            48.98655048304603  0.923443516249092  \\
            49.10020837279788  0.9233394439101495  \\
            49.21386626254972  0.9232351112808852  \\
            49.32752415230157  0.9231305340226587  \\
            49.44118204205342  0.923025727026903  \\
            49.55483993180527  0.9229207044151252  \\
            49.66849782155711  0.9228154795389059  \\
            49.78215571130896  0.9227100649798997  \\
            49.89581360106081  0.9226044725498351  \\
            50.00947149081265  0.9224987132905142  \\
            50.1231293805645  0.922392797473813  \\
            50.23678727031635  0.9222867346016809  \\
            50.3504451600682  0.9221805334061417  \\
            50.46410304982004  0.9220742018492927  \\
            50.57776093957189  0.921967747123305  \\
            50.69141882932374  0.9218611756504236  \\
            50.80507671907558  0.9217544930829671  \\
            50.91873460882743  0.9216477043033282  \\
            51.03239249857928  0.921540813423973  \\
            51.146050388331126  0.9214338237874417  \\
            51.25970827808297  0.9213267379663482  \\
            51.37336616783482  0.9212195577633805  \\
            51.487024057586666  0.9211122842112996  \\
            51.60068194733851  0.9210049175729411  \\
            51.71433983709036  0.920897457341214  \\
            51.827997726842206  0.9207899022391013  \\
            51.941655616594055  0.9206822502196595  \\
            52.0553135063459  0.9205744984660194  \\
            52.168971396097746  0.9204665428637153  \\
            52.282629285849595  0.9203583047205838  \\
            52.39628717560144  0.9202498028053039  \\
            52.509945065353286  0.9201410535247035  \\
            52.623602955105135  0.9200320724710742  \\
            52.73726084485698  0.919922874422171  \\
            52.850918734608825  0.9198134733412128  \\
            52.964576624360674  0.9197038823768819  \\
            53.07823451411252  0.9195941138633248  \\
            53.191892403864365  0.919484179320151  \\
            53.305550293616214  0.9193740894524344  \\
            53.41920818336806  0.9192638541507119  \\
            53.53286607311991  0.9191534824909846  \\
            53.646523962871754  0.9190429827347172  \\
            53.7601818526236  0.9189323623288377  \\
            53.87383974237545  0.9188216279057383  \\
            53.987497632127294  0.9187107852832747  \\
            54.10115552187914  0.918599839464766  \\
            54.21481341163099  0.9184887946389955  \\
            54.32847130138284  0.9183776541802096  \\
            54.44212919113468  0.9182664206481188  \\
            54.55578708088653  0.9181550957878974  \\
            54.66944497063838  0.918043680530183  \\
            54.78310286039022  0.9179321749910772  \\
            54.89676075014207  0.9178205784721447  \\
            55.01041863989392  0.9177088894604147  \\
            55.12407652964577  0.9175971056283797  \\
            55.23773441939761  0.917485222437588  \\
            55.35139230914946  0.9173730969251116  \\
            55.46505019890131  0.9172606916049094  \\
            55.57870808865315  0.9171480229568302  \\
            55.692365978405  0.9170351067348367  \\
            55.80602386815685  0.9169219579670042  \\
            55.9196817579087  0.9168085909555214  \\
            56.03333964766054  0.9166950192766897  \\
            56.14699753741239  0.9165812557809241  \\
            56.26065542716424  0.9164673125927524  \\
            56.37431331691608  0.9163532011108155  \\
            56.48797120666793  0.9162389320078677  \\
            56.60162909641978  0.9161245152307758  \\
            56.71528698617163  0.9160099600005203  \\
            56.82894487592347  0.9158952748121945  \\
            56.94260276567532  0.9157804674350049  \\
            57.05626065542717  0.915665544912271  \\
            57.16991854517901  0.9155505135614255  \\
            57.28357643493086  0.9154353789740143  \\
            57.39723432468271  0.915320146015696  \\
            57.51089221443455  0.9152048188262428  \\
            57.6245501041864  0.9150894008195398  \\
            57.738207993938246  0.914973894683585  \\
            57.851865883690095  0.9148583023804898  \\
            57.96552377344194  0.9147426251464785  \\
            58.079181663193786  0.9146268634918886  \\
            58.192839552945635  0.9145110172011707  \\
            58.30649744269748  0.9143950853328886  \\
            58.420155332449326  0.9142790549632475  \\
            58.533813222201175  0.9141627553851327  \\
            58.647471111953024  0.9140461744843809  \\
            58.761129001704866  0.9139293297813054  \\
            58.874786891456715  0.9138122379878363  \\
            58.988444781208564  0.9136949150075201  \\
            59.102102670960406  0.9135773759355202  \\
            59.215760560712255  0.9134596350586162  \\
            59.329418450464104  0.9133417058552044  \\
            59.44307634021595  0.913223600995298  \\
            59.556734229967795  0.913105332340526  \\
            59.670392119719644  0.912986910944135  \\
            59.78405000947149  0.9128683470509871  \\
            59.897707899223334  0.9127496500975618  \\
            60.01136578897518  0.9126308287119549  \\
            60.12502367872703  0.9125118907138785  \\
            60.23868156847888  0.9123928431146617  \\
            60.35233945823072  0.9122736921172498  \\
            60.46599734798257  0.9121544431162053  \\
            60.57965523773442  0.9120351006977063  \\
            60.69331312748626  0.9119156686395484  \\
            60.80697101723811  0.9117961499111431  \\
            60.92062890698996  0.9116765466735188  \\
            61.03428679674181  0.9115568602793207  \\
            61.14794468649365  0.9114370912728099  \\
            61.2616025762455  0.9113172393898648  \\
            61.37526046599735  0.9111973035579798  \\
            61.48891835574919  0.9110772818962662  \\
            61.60257624550104  0.9109571519724271  \\
            61.71623413525289  0.9108367423128693  \\
            61.82989202500474  0.9107160416495033  \\
            61.94354991475658  0.9105950691752062  \\
            62.05720780450843  0.9104738431621934  \\
            62.17086569426028  0.9103523809620191  \\
            62.28452358401212  0.9102306990055757  \\
            62.39818147376397  0.910108812803095  \\
            62.51183936351582  0.9099867369441459  \\
            62.62549725326767  0.9098644850976373  \\
            62.73915514301951  0.9097420700118157  \\
            62.85281303277136  0.9096195035142668  \\
            62.96647092252321  0.9094967965119142  \\
            63.08012881227505  0.9093739589910209  \\
            63.1937867020269  0.9092510000171874  \\
            63.30744459177875  0.9091279277353538  \\
            63.421102481530596  0.9090047493697979  \\
            63.53476037128244  0.9088814712241368  \\
            63.64841826103429  0.9087580986813256  \\
            63.762076150786136  0.9086346362036581  \\
            63.87573404053798  0.9085110873327669  \\
            63.98939193028983  0.9083874546896227  \\
            64.10304982004168  0.9082637399745352  \\
            64.21670770979352  0.9081399439671525  \\
            64.33036559954537  0.908016066526461  \\
            64.44402348929721  0.9078921065907861  \\
            64.55768137904906  0.9077680621777915  \\
            64.6713392688009  0.9076439303844794  \\
            64.78499715855276  0.9075196706320332  \\
            64.8986550483046  0.9073951083867104  \\
            65.01231293805645  0.9072702496401505  \\
            65.1259708278083  0.9071451143992934  \\
            65.23962871756014  0.9070197217068667  \\
            65.35328660731199  0.906894089641385  \\
            65.46694449706384  0.9067682353171502  \\
            65.58060238681568  0.9066421748842513  \\
            65.69426027656753  0.906515923528564  \\
            65.80791816631938  0.9063894954717516  \\
            65.92157605607123  0.9062629039712645  \\
            66.03523394582307  0.9061361613203401  \\
            66.14889183557491  0.9060092788480029  \\
            66.26254972532676  0.9058822669190644  \\
            66.37620761507861  0.9057551349341237  \\
            66.48986550483046  0.9056278913295668  \\
            66.60352339458231  0.9055005435775665  \\
            66.71718128433416  0.9053730981860834  \\
            66.830839174086  0.9052455606988644  \\
            66.94449706383784  0.9051179356954444  \\
            67.05815495358969  0.9049902267911447  \\
            67.17181284334154  0.9048624366370743  \\
            67.28547073309339  0.9047345669201291  \\
            67.39912862284524  0.904606618362992  \\
            67.51278651259709  0.9044785907241332  \\
            67.62644440234892  0.9043504827978099  \\
            67.74010229210077  0.9042222924140667  \\
            67.85376018185262  0.904094016438735  \\
            67.96741807160447  0.9039655911453744  \\
            68.08107596135632  0.9038368464577691  \\
            68.19473385110817  0.9037078009161258  \\
            68.30839174086002  0.9035784752983812  \\
            68.42204963061185  0.9034488893752107  \\
            68.5357075203637  0.9033190619100278  \\
            68.64936541011555  0.9031890106589843  \\
            68.7630232998674  0.9030587523709702  \\
            68.87668118961925  0.9029283027876145  \\
            68.9903390793711  0.9027976766432839  \\
            69.10399696912295  0.9026668876650839  \\
            69.21765485887478  0.902535948572858  \\
            69.33131274862663  0.9024048710791881  \\
            69.44497063837848  0.9022736658893948  \\
            69.55862852813033  0.9021423427015365  \\
            69.67228641788218  0.9020109102064104  \\
            69.78594430763403  0.9018793760875521  \\
            69.89960219738587  0.901747747021235  \\
            70.01326008713771  0.9016160286764715  \\
            70.12691797688956  0.9014842257150117  \\
            70.24057586664141  0.901352341791345  \\
            70.35423375639326  0.9012203795526981  \\
            70.4678916461451  0.9010883406390366  \\
            70.58154953589695  0.9009562256830645  \\
            70.6952074256488  0.900824034310224  \\
            70.80886531540064  0.9006917651386956  \\
            70.92252320515249  0.9005594157793982  \\
            71.03618109490434  0.9004269828359892  \\
            71.14983898465618  0.9002943730143702  \\
            71.26349687440803  0.9001614312834141  \\
            71.37715476415988  0.9000281848193602  \\
            71.49081265391173  0.8998946551503593  \\
            71.60447054366357  0.899760862754297  \\
            71.71812843341542  0.8996268270587943  \\
            71.83178632316726  0.8994925664412072  \\
            71.94544421291911  0.8993580982286266  \\
            72.05910210267096  0.8992234386978788  \\
            72.17275999242281  0.8990886030755252  \\
            72.28641788217466  0.898953605537862  \\
            72.4000757719265  0.898818459210921  \\
            72.51373366167834  0.8986831761704687  \\
            72.6273915514302  0.8985477674420066  \\
            72.74104944118204  0.8984122430007717  \\
            72.85470733093389  0.898276611771736  \\
            72.96836522068574  0.8981408816296064  \\
            73.08202311043759  0.8980050593988251  \\
            73.19568100018942  0.8978691508535694  \\
            73.30933888994127  0.8977331607177516  \\
            73.42299677969312  0.8975970926650192  \\
            73.53665466944497  0.8974609493187548  \\
            73.65031255919682  0.8973247322520759  \\
            73.76397044894867  0.8971884419878353  \\
            73.87762833870052  0.8970520779986211  \\
            73.99128622845235  0.8969156387067562  \\
            74.1049441182042  0.8967791214842985  \\
            74.21860200795605  0.8966425226530415  \\
            74.3322598977079  0.896505712420299  \\
            74.44591778745975  0.8963685625451813  \\
            74.5595756772116  0.8962311043503851  \\
            74.67323356696345  0.8960933601009349  \\
            74.78689145671528  0.8959553509683824  \\
            74.90054934646713  0.8958170970308081  \\
            75.01420723621898  0.8956786172728209  \\
            75.12786512597083  0.8955399295855574  \\
            75.24152301572268  0.8954010507666823  \\
            75.35518090547453  0.8952619965203892  \\
            75.46883879522638  0.895122781457399  \\
            75.58249668497821  0.8949834190949617  \\
            75.69615457473006  0.8948439218568549  \\
            75.80981246448191  0.8947043010733845  \\
            75.92347035423376  0.8945645669813845  \\
            76.0371282439856  0.8944247287242176  \\
            76.15078613373745  0.8942847943517741  \\
            76.2644440234893  0.894144770820473  \\
            76.37810191324114  0.8940046639932608  \\
            76.49175980299299  0.8938644786396129  \\
            76.60541769274484  0.8937242184355325  \\
            76.71907558249669  0.8935838859635513  \\
            76.83273347224853  0.8934434827127289  \\
            76.94639136200038  0.8933030090786532  \\
            77.06004925175223  0.8931624643634405  \\
            77.17370714150407  0.8930218467757347  \\
            77.28736503125592  0.8928811534307087  \\
            77.40102292100777  0.8927403803500629  \\
            77.51468081075961  0.8925993538600517  \\
            77.62833870051146  0.8924579853436012  \\
            77.74199659026331  0.8923163051929557  \\
            77.85565448001516  0.8921743363988547  \\
            77.969312369767  0.8920321008149856  \\
            78.08297025951885  0.8918896191579831  \\
            78.1966281492707  0.89174691100743  \\
            78.31028603902254  0.8916039948058566  \\
            78.42394392877439  0.8914608878587403  \\
            78.53760181852624  0.8913176063345072  \\
            78.65125970827809  0.8911741652645302  \\
            78.76491759802992  0.8910305785431304  \\
            78.87857548778177  0.8908868589275765  \\
            78.99223337753362  0.8907430180380844  \\
            79.10589126728547  0.8905990663578182  \\
            79.21954915703732  0.8904550132328896  \\
            79.33320704678917  0.8903108668723575  \\
            79.446864936541  0.8901666343482292  \\
            79.56052282629285  0.890022321595459  \\
            79.6741807160447  0.8898779334119494  \\
            79.78783860579655  0.8897334734585503  \\
            79.9014964955484  0.889588944259059  \\
            80.01515438530025  0.889444347200221  \\
            80.1288122750521  0.8892996825317293  \\
            80.24247016480393  0.8891549493662243  \\
            80.35612805455578  0.8890101456792946  \\
            80.46978594430763  0.8888652683094757  \\
            80.58344383405948  0.8887203118995758  \\
            80.69710172381133  0.888575054243556  \\
            80.81075961356318  0.8884294570429839  \\
            80.92441750331503  0.8882835451831254  \\
            81.03807539306686  0.8881373423681936  \\
            81.15173328281871  0.88799087112135  \\
            81.26539117257056  0.8878441527847029  \\
            81.37904906232241  0.887697207519308  \\
            81.49270695207426  0.887550054305169  \\
            81.6063648418261  0.8874027109412367  \\
            81.72002273157796  0.8872551940454096  \\
            81.83368062132979  0.8871075190545336  \\
            81.94733851108164  0.8869597002244022  \\
            82.06099640083349  0.8868117506297564  \\
            82.17465429058534  0.8866636821642846  \\
            82.28831218033719  0.8865155055406226  \\
            82.40197007008904  0.8863672302903541  \\
            82.51562795984088  0.8862188647640098  \\
            82.62928584959272  0.8860704161310684  \\
            82.74294373934457  0.8859218903799556  \\
            82.85660162909642  0.8857732923180449  \\
            82.97025951884827  0.8856246255716573  \\
            83.08391740860012  0.8854758925860613  \\
            83.19757529835196  0.8853270946254727  \\
            83.31123318810381  0.885178231773055  \\
            83.42489107785565  0.8850293029309192  \\
            83.5385489676075  0.8848803058201237  \\
            83.65220685735935  0.8847312369806744  \\
            83.7658647471112  0.8845820772335439  \\
            83.87952263686304  0.8844325849203027  \\
            83.99318052661489  0.8842827496084064  \\
            84.10683841636674  0.8841325969273408  \\
            84.22049630611858  0.8839821512810808  \\
            84.33415419587043  0.8838314358480908  \\
            84.44781208562227  0.8836804725813245  \\
            84.56146997537412  0.8835292822082248  \\
            84.67512786512597  0.8833778842307237  \\
            84.78878575487782  0.8832262969252428  \\
            84.90244364462967  0.883074537342693  \\
            85.0161015343815  0.8829226213084739  \\
            85.12975942413335  0.882770563422475  \\
            85.2434173138852  0.8826183770590749  \\
            85.35707520363705  0.8824660743671415  \\
            85.4707330933889  0.8823136662700318  \\
            85.58439098314075  0.8821611624655924  \\
            85.6980488728926  0.8820085714261587  \\
            85.81170676264443  0.881855900398556  \\
            85.92536465239628  0.8817031554040982  \\
            86.03902254214813  0.881550341238589  \\
            86.15268043189998  0.8813974614723212  \\
            86.26633832165183  0.881244518450077  \\
            86.37999621140368  0.8810915132911277  \\
            86.49365410115553  0.8809384458892338  \\
            86.60731199090736  0.8807853149126453  \\
            86.72096988065921  0.8806321178041014  \\
            86.83462777041106  0.8804788507808308  \\
            86.94828566016291  0.8803254741734072  \\
            87.06194354991476  0.880171738336152  \\
            87.17560143966661  0.8800176563993966  \\
            87.28925932941846  0.8798632547226344  \\
            87.40291721917029  0.87970855839485  \\
            87.51657510892214  0.879553591234519  \\
            87.63023299867399  0.8793983757896082  \\
            87.74389088842584  0.8792429333375754  \\
            87.85754877817769  0.8790872838853696  \\
            87.97120666792954  0.8789314461694305  \\
            88.08486455768139  0.8787754376556894  \\
            88.19852244743322  0.8786192745395686  \\
            88.31218033718507  0.878462971745981  \\
            88.42583822693692  0.8783065429293312  \\
            88.53949611668877  0.8781500004735145  \\
            88.65315400644062  0.8779933554919176  \\
            88.76681189619246  0.8778366178274181  \\
            88.88046978594431  0.8776797960523844  \\
            88.99412767569615  0.8775228974686768  \\
            89.107785565448  0.8773659281076458  \\
            89.22144345519985  0.8772088927301335  \\
            89.3351013449517  0.877051794826473  \\
            89.44875923470354  0.8768946366164884  \\
            89.5624171244554  0.8767374190494949  \\
            89.67607501420724  0.8765801418042989  \\
            89.78973290395908  0.8764228032891979  \\
            89.90339079371093  0.8762654006419802  \\
            90.01704868346278  0.8761079297299256  \\
            90.13070657321462  0.8759503232925377  \\
            90.24436446296647  0.8757923362624819  \\
            90.35802235271832  0.8756340004072157  \\
            90.47168024247017  0.8754753428014561  \\
            90.585338132222  0.8753163892037619  \\
            90.69899602197385  0.875157164056534  \\
            90.8126539117257  0.8749976904860156  \\
            90.92631180147755  0.8748379903022921  \\
            91.0399696912294  0.8746780839992916  \\
            91.15362758098125  0.8745179907547836  \\
            91.2672854707331  0.8743577284303804  \\
            91.38094336048493  0.8741973135715363  \\
            91.49460125023678  0.8740367614075474  \\
            91.60825913998863  0.8738760858515531  \\
            91.72191702974048  0.8737152995005338  \\
            91.83557491949233  0.8735544136353129  \\
            91.94923280924418  0.8733934382205559  \\
            92.06289069899603  0.8732323819047703  \\
            92.17654858874786  0.8730712520203057  \\
            92.29020647849971  0.8729100545833545  \\
            92.40386436825156  0.8727487942939505  \\
            92.51752225800341  0.8725874745359705  \\
            92.63118014775526  0.872426097377133  \\
            92.74483803750711  0.8722646635689987  \\
            92.85849592725896  0.872103172546971  \\
            92.97215381701079  0.871941622430295  \\
            93.08581170676264  0.8717800100220584  \\
            93.19946959651449  0.8716183308091907  \\
            93.31312748626634  0.8714564824773352  \\
            93.42678537601819  0.8712942380923749  \\
            93.54044326577004  0.871131642551346  \\
            93.65410115552189  0.8709687236293538  \\
            93.76775904527372  0.8708055077388899  \\
            93.88141693502557  0.8706420199298301  \\
            93.99507482477742  0.8704782838894358  \\
            94.10873271452927  0.8703143219423533  \\
            94.22239060428112  0.8701501550506139  \\
            94.33604849403297  0.8699858028136342  \\
            94.44970638378481  0.8698212834682162  \\
            94.56336427353665  0.8696566138885463  \\
            94.6770221632885  0.8694918095861965  \\
            94.79068005304035  0.8693268847101238  \\
            94.9043379427922  0.8691618520466702  \\
            95.01799583254405  0.8689967230195631  \\
            95.1316537222959  0.8688315076899148  \\
            95.24531161204774  0.8686662147562226  \\
            95.35896950179958  0.8685008515543693  \\
            95.47262739155143  0.8683354240576223  \\
            95.58628528130328  0.8681699368766344  \\
            95.69994317105512  0.8680043932594436  \\
            95.81360106080697  0.8678387950914728  \\
            95.92725895055882  0.8676731428955301  \\
            96.04091684031067  0.8675074358318087  \\
            96.1545747300625  0.867341671697887  \\
            96.26823261981436  0.8671758469287284  \\
            96.3818905095662  0.8670099565966815  \\
            96.49554839931805  0.8668438556009427  \\
            96.6092062890699  0.8666773495496044  \\
            96.72286417882175  0.8665104904246812  \\
            96.8365220685736  0.8663433066864346  \\
            96.95017995832544  0.8661758253851224  \\
            97.06383784807728  0.8660080721609984  \\
            97.17749573782913  0.8658400712443122  \\
            97.29115362758098  0.8656718454553096  \\
            97.40481151733283  0.8655034162042322  \\
            97.51846940708468  0.8653348034913175  \\
            97.63212729683652  0.8651660259067995  \\
            97.74578518658836  0.8649971006309074  \\
            97.85944307634021  0.8648280434338668  \\
            97.97310096609206  0.8646588686758989  \\
            98.08675885584391  0.8644895893072215  \\
            98.20041674559576  0.8643202168680482  \\
            98.31407463534761  0.8641507614885879  \\
            98.42773252509944  0.8639812318890463  \\
            98.54139041485129  0.8638116353796246  \\
            98.65504830460314  0.8636419778605201  \\
            98.76870619435499  0.8634722638219261  \\
            98.88236408410684  0.8633024963440319  \\
            98.99602197385869  0.8631326770970226  \\
            99.10967986361054  0.8629628063410792  \\
            99.22333775336237  0.8627928829263792  \\
            99.33699564311422  0.8626229042930955  \\
            99.45065353286607  0.8624528664713972  \\
            99.56431142261792  0.8622827640814493  \\
            99.67796931236977  0.8621124013201517  \\
            99.79162720212162  0.8619416314355968  \\
            99.90528509187347  0.8617705069900772  \\
            100.0189429816253  0.8615990571148106  \\
            100.13260087137715  0.8614273094824284  \\
            100.246258761129  0.8612552903069763  \\
            100.35991665088085  0.8610830243439135  \\
            100.4735745406327  0.8609105348901124  \\
            100.58723243038455  0.8607378437838598  \\
            100.7008903201364  0.8605649714048562  \\
            100.81454820988823  0.8603919366742155  \\
            100.92820609964008  0.8602187570544656  \\
            101.04186398939193  0.860045448549548  \\
            101.15552187914378  0.8598720257048181  \\
            101.26917976889563  0.859698501607045  \\
            101.38283765864747  0.8595248878844114  \\
            101.49649554839932  0.8593511947065138  \\
            101.61015343815116  0.8591774307843627  \\
            101.72381132790301  0.859003603370382  \\
            101.83746921765486  0.8588297182584094  \\
            101.9511271074067  0.8586557797836966  \\
            102.06478499715855  0.8584817908229087  \\
            102.1784428869104  0.8583077527941247  \\
            102.29210077666225  0.8581336656568376  \\
            102.40575866641409  0.8579595279119536  \\
            102.51941655616594  0.8577853366017932  \\
            102.63307444591779  0.8576110873100902  \\
            102.74673233566963  0.8574367741619924  \\
            102.86039022542148  0.8572621426883036  \\
            102.97404811517333  0.8570871093620502  \\
            103.08770600492518  0.8569117204289686  \\
            103.20136389467702  0.8567360056776798  \\
            103.31502178442886  0.8565599933882411  \\
            103.42867967418071  0.8563837103321442  \\
            103.54233756393256  0.8562071817723171  \\
            103.65599545368441  0.8560304314631227  \\
            103.76965334343626  0.8558534816503598  \\
            103.88331123318811  0.8556763530712621  \\
            103.99696912293994  0.8554990649544989  \\
            104.1106270126918  0.8553216350201753  \\
            104.22428490244364  0.8551440794798315  \\
            104.33794279219549  0.8549664130364433  \\
            104.45160068194734  0.8547886488844215  \\
            104.56525857169919  0.8546107987096131  \\
            104.67891646145104  0.8544328726892999  \\
            104.79257435120287  0.8542548794921995  \\
            104.90623224095472  0.8540768262784647  \\
            105.01989013070657  0.853898718699684  \\
            105.13354802045842  0.853720560898881  \\
            105.24720591021027  0.853542355510515  \\
            105.36086379996212  0.8533641036604807  \\
            105.47452168971397  0.8531858049661081  \\
            105.5881795794658  0.8530074575361629  \\
            105.70183746921765  0.852829057970846  \\
            105.8154953589695  0.8526506013617936  \\
            105.92915324872135  0.852472081292078  \\
            106.0428111384732  0.8522931767194325  \\
            106.15646902822505  0.8521138832060592  \\
            106.2701269179769  0.8519342334959594  \\
            106.38378480772873  0.8517542580229219  \\
            106.49744269748058  0.8515739856605029  \\
            106.61110058723243  0.8513934437220256  \\
            106.72475847698428  0.8512126579605811  \\
            106.83841636673613  0.8510316525690278  \\
            106.95207425648798  0.8508504501799914  \\
            107.06573214623982  0.850669071865865  \\
            107.17939003599166  0.8504875371388096  \\
            107.29304792574351  0.8503058639507532  \\
            107.40670581549536  0.8501240686933912  \\
            107.5203637052472  0.8499421661981866  \\
            107.63402159499906  0.84976016973637  \\
            107.7476794847509  0.8495780910189391  \\
            107.86133737450275  0.8493959401966592  \\
            107.97499526425459  0.8492137258600629  \\
            108.08865315400644  0.8490314550394507  \\
            108.20231104375829  0.8488491332048897  \\
            108.31596893351013  0.8486667642662153  \\
            108.42962682326198  0.84848435057303  \\
            108.54328471301383  0.8483018929147034  \\
            108.65694260276568  0.848119390520373  \\
            108.77060049251752  0.8479368410589436  \\
            108.88425838226937  0.8477542406390873  \\
            108.99791627202121  0.8475715838092438  \\
            109.11157416177306  0.8473888427481455  \\
            109.22523205152491  0.8472056845822783  \\
            109.33888994127676  0.8470221374137612  \\
            109.45254783102861  0.8468382339245791  \\
            109.56620572078045  0.8466540051828411  \\
            109.6798636105323  0.8464694806427799  \\
            109.79352150028414  0.8462846881447529  \\
            109.90717939003599  0.8460996539152407  \\
            110.02083727978784  0.845914402566848  \\
            110.13449516953969  0.8457289570983041  \\
            110.24815305929154  0.8455433388944616  \\
            110.36181094904337  0.8453575677262977  \\
            110.47546883879522  0.8451716617509129  \\
            110.58912672854707  0.8449856375115321  \\
            110.70278461829892  0.8447995099375044  \\
            110.81644250805077  0.8446132923443024  \\
            110.93010039780262  0.8444269964335229  \\
            111.04375828755447  0.8442406322928867  \\
            111.1574161773063  0.8440542083962387  \\
            111.27107406705815  0.8438677316035474  \\
            111.38473195681  0.8436812071609059  \\
            111.49838984656185  0.8434946387005305  \\
            111.6120477363137  0.8433080282407625  \\
            111.72570562606555  0.8431213761860659  \\
            111.8393635158174  0.8429346813270299  \\
            111.95302140556923  0.842747940840367  \\
            112.06667929532108  0.8425611502889139  \\
            112.18033718507293  0.8423743036216311  \\
            112.29399507482478  0.8421873433843711  \\
            112.40765296457663  0.8419999420743356  \\
            112.52131085432848  0.8418121514283572  \\
            112.63496874408033  0.8416240048099778  \\
            112.74862663383216  0.8414355339129155  \\
            112.86228452358401  0.8412467687610665  \\
            112.97594241333586  0.8410577377085041  \\
            113.0896003030877  0.8408684674394792  \\
            113.20325819283956  0.8406789829684196  \\
            113.3169160825914  0.8404893076399307  \\
            113.43057397234325  0.8402994631287952  \\
            113.54423186209509  0.8401094694399731  \\
            113.65788975184694  0.8399193449086018  \\
            113.77154764159879  0.839729106199996  \\
            113.88520553135064  0.8395387683096477  \\
            113.99886342110248  0.8393483445632263  \\
            114.11252131085433  0.8391578466165784  \\
            114.22617920060618  0.8389672844557282  \\
            114.33983709035802  0.838776666396877  \\
            114.45349498010987  0.8385859990864034  \\
            114.56715286986172  0.8383952875008637  \\
            114.68081075961356  0.8382045349469911  \\
            114.79446864936541  0.8380137430616963  \\
            114.90812653911726  0.8378229118120676  \\
            115.0217844288691  0.8376320394953701  \\
            115.13544231862095  0.8374411227390467  \\
            115.2491002083728  0.8372501565007174  \\
            115.36275809812464  0.8370591340681796  \\
            115.47641598787649  0.8368679609420377  \\
            115.59007387762834  0.8366763302401751  \\
            115.70373176738019  0.8364843103506506  \\
            115.81738965713203  0.836291935314982  \\
            115.93104754688387  0.8360992374462358  \\
            116.04470543663572  0.8359062473290279  \\
            116.15836332638757  0.835712993819523  \\
            116.27202121613942  0.8355195040454351  \\
            116.38567910589127  0.8353258034060275  \\
            116.49933699564312  0.8351319155721122  \\
            116.61299488539495  0.8349378624860506  \\
            116.7266527751468  0.8347436643617528  \\
            116.84031066489865  0.8345493396846788  \\
            116.9539685546505  0.8343549052118369  \\
            117.06762644440235  0.8341603759717848  \\
            117.1812843341542  0.8339657652646295  \\
            117.29494222390605  0.8337710846620269  \\
            117.40860011365788  0.833576344007182  \\
            117.52225800340973  0.8333815514148488  \\
            117.63591589316158  0.8331867132713306  \\
            117.74957378291343  0.83299183423448  \\
            117.86323167266528  0.8327969172336983  \\
            117.97688956241713  0.832601963469936  \\
            118.09054745216898  0.8324069724156927  \\
            118.20420534192081  0.8322119418150176  \\
            118.31786323167266  0.832016867683508  \\
            118.43152112142451  0.8318217443083114  \\
            118.54517901117636  0.8316265642481234  \\
            118.65883690092821  0.8314311887673297  \\
            118.77249479068006  0.8312353469014532  \\
            118.8861526804319  0.8310391164747957  \\
            118.99981057018374  0.8308425322064479  \\
            119.11346845993559  0.8306456270253733  \\
            119.22712634968744  0.8304484320704083  \\
            119.34078423943929  0.8302509766902634  \\
            119.45444212919114  0.8300532884435213  \\
            119.56810001894299  0.8298553930986385  \\
            119.68175790869483  0.8296573146339445  \\
            119.79541579844667  0.8294590752376421  \\
            119.90907368819852  0.8292606953078067  \\
            120.02273157795037  0.8290621934523875  \\
            120.13638946770222  0.8288635864892069  \\
            120.25004735745406  0.8286648894459601  \\
            120.36370524720591  0.8284661155602158  \\
            120.47736313695776  0.8282672762794158  \\
            120.5910210267096  0.8280683812608747  \\
            120.70467891646145  0.827869438371781  \\
            120.8183368062133  0.8276704536891957  \\
            120.93199469596514  0.8274714315000533  \\
            121.045652585717  0.8272723743011616  \\
            121.15931047546884  0.8270732827992014  \\
            121.27296836522069  0.8268741559107267  \\
            121.38662625497253  0.8266749907621647  \\
            121.50028414472438  0.8264757826898157  \\
            121.61394203447622  0.8262765252398533  \\
            121.72759992422807  0.8260772101683242  \\
            121.84125781397992  0.8258776476735016  \\
            121.95491570373177  0.8256776177510599  \\
            122.06857359348362  0.8254772003733101  \\
            122.18223148323546  0.8252764309397848  \\
            122.2958893729873  0.8250753429947552  \\
            122.40954726273915  0.8248739682272319  \\
            122.523205152491  0.8246723364709646  \\
            122.63686304224285  0.824470475704442  \\
            122.7505209319947  0.8242684120508919  \\
            122.86417882174655  0.8240661697782808  \\
            122.97783671149838  0.823863771299315  \\
            123.09149460125023  0.8236612371714392  \\
            123.20515249100208  0.8234585860968374  \\
            123.31881038075393  0.8232558349224327  \\
            123.43246827050578  0.8230529986398873  \\
            123.54612616025763  0.8228500903856024  \\
            123.65978405000948  0.8226471214407183  \\
            123.77344193976131  0.8224441012311142  \\
            123.88709982951316  0.8222410373274086  \\
            124.00075771926501  0.822037935444959  \\
            124.11441560901686  0.8218347994438617  \\
            124.22807349876871  0.8216316313289527  \\
            124.34173138852056  0.8214284312498062  \\
            124.4553892782724  0.8212251975007364  \\
            124.56904716802424  0.8210219265207959  \\
            124.68270505777609  0.8208186128937764  \\
            124.79636294752794  0.820615249348209  \\
            124.91002083727979  0.8204118267573636  \\
            125.02367872703164  0.8202080979693843  \\
            125.13733661678349  0.8200039084251456  \\
            125.25099450653533  0.8197993330035485  \\
            125.36465239628717  0.819594407790745  \\
            125.47831028603902  0.8193891669486728  \\
            125.59196817579087  0.819183642715055  \\
            125.70562606554272  0.8189778654033998  \\
            125.81928395529457  0.8187718634030016  \\
            125.93294184504641  0.8185656631789399  \\
            126.04659973479826  0.8183592892720796  \\
            126.1602576245501  0.8181527642990714  \\
            126.27391551430195  0.817946108952351  \\
            126.3875734040538  0.8177393420001403  \\
            126.50123129380565  0.8175324802864461  \\
            126.6148891835575  0.817325538731061  \\
            126.72854707330934  0.8171185303295628  \\
            126.84220496306119  0.8169114661533153  \\
            126.95586285281303  0.8167043553494675  \\
            127.06952074256488  0.8164972051409537  \\
            127.18317863231673  0.8162900208264938  \\
            127.29683652206857  0.8160828057805937  \\
            127.41049441182042  0.815875561453544  \\
            127.52415230157227  0.8156682873714214  \\
            127.63781019132412  0.8154609811360878  \\
            127.75146808107596  0.8152536384251906  \\
            127.8651259708278  0.8150462529921629  \\
            127.97878386057965  0.8148388166662229  \\
            128.0924417503315  0.8146313193523749  \\
            128.20609964008335  0.8144234509555592  \\
            128.3197575298352  0.8142151359652813  \\
            128.43341541958705  0.8140064371411316  \\
            128.54707330933888  0.8137973912658  \\
            128.66073119909075  0.8135880331245976  \\
            128.77438908884258  0.8133783955054591  \\
            128.88804697859442  0.8131685091989413  \\
            129.00170486834628  0.8129584029982239  \\
            129.11536275809812  0.8127481036991085  \\
            129.22902064784998  0.8125376361000202  \\
            129.3426785376018  0.8123270230020058  \\
            129.45633642735368  0.812116285208735  \\
            129.5699943171055  0.8119054415265006  \\
            129.68365220685735  0.8116945087642168  \\
            129.7973100966092  0.8114835017334212  \\
            129.91096798636104  0.811272433248274  \\
            130.0246258761129  0.8110613141255575  \\
            130.13828376586474  0.810850153184677  \\
            130.2519416556166  0.8106389572476599  \\
            130.36559954536844  0.8104277311391566  \\
            130.47925743512027  0.8102164776864398  \\
            130.59291532487214  0.8100051977194048  \\
            130.70657321462397  0.8097938900705697  \\
            130.82023110437584  0.8095825515750746  \\
            130.93388899412767  0.809371177070683  \\
            131.04754688387953  0.8091597593977801  \\
            131.16120477363137  0.8089482893993742  \\
            131.2748626633832  0.8087367559210962  \\
            131.38852055313507  0.8085247811789705  \\
            131.5021784428869  0.808312381121526  \\
            131.61583633263876  0.8080995997308278  \\
            131.7294942223906  0.8078864744997352  \\
            131.84315211214246  0.8076730408459637  \\
            131.9568100018943  0.8074593321120862  \\
            132.07046789164613  0.8072453795655313  \\
            132.184125781398  0.8070312123985843  \\
            132.29778367114983  0.8068168577283868  \\
            132.4114415609017  0.8066023405969374  \\
            132.52509945065353  0.8063876839710908  \\
            132.6387573404054  0.8061729087425583  \\
            132.75241523015723  0.8059580337279078  \\
            132.86607311990906  0.8057430756685631  \\
            132.97973100966092  0.8055280492308053  \\
            133.09338889941276  0.8053129670057717  \\
            133.20704678916462  0.8050978395094557  \\
            133.32070467891646  0.8048826751827077  \\
            133.43436256866832  0.8046674803912344  \\
            133.54802045842015  0.8044522594255991  \\
            133.661678348172  0.8042370145012213  \\
            133.77533623792385  0.804021745758377  \\
            133.8889941276757  0.8038064512621992  \\
            134.00265201742755  0.8035911270026769  \\
            134.11630990717939  0.8033757668946557  \\
            134.22996779693125  0.8031603627778378  \\
            134.34362568668308  0.8029449044167816  \\
            134.45728357643492  0.8027293581919495  \\
            134.57094146618678  0.8025133388342501  \\
            134.68459935593862  0.8022969007172246  \\
            134.79825724569048  0.8020800842180635  \\
            134.9119151354423  0.8018629275561631  \\
            135.02557302519418  0.8016454667931262  \\
            135.139230914946  0.8014277358327611  \\
            135.25288880469785  0.8012097664210819  \\
            135.3665466944497  0.8009915881463088  \\
            135.48020458420154  0.800773228438868  \\
            135.5938624739534  0.8005547125713912  \\
            135.70752036370524  0.8003360636587167  \\
            135.8211782534571  0.8001173026578877  \\
            135.93483614320894  0.7998984483681543  \\
            136.04849403296078  0.7996795174309718  \\
            136.16215192271264  0.7994605243300014  \\
            136.27580981246447  0.7992414813911108  \\
            136.38946770221634  0.799022398782373  \\
            136.50312559196817  0.7988032845140671  \\
            136.61678348172003  0.7985841444386781  \\
            136.73044137147187  0.798364982250897  \\
            136.8440992612237  0.7981457994876205  \\
            136.95775715097557  0.7979265955279512  \\
            137.0714150407274  0.7977073675931978  \\
            137.18507293047927  0.7974881107468746  \\
            137.2987308202311  0.7972688178947023  \\
            137.41238870998296  0.7970494797846067  \\
            137.5260465997348  0.7968300850067203  \\
            137.63970448948663  0.7966105674784141  \\
            137.7533623792385  0.796390561560903  \\
            137.86702026899033  0.7961701394417533  \\
            137.9806781587422  0.7959493423322984  \\
            138.09433604849403  0.7957282091982296  \\
            138.2079939382459  0.7955067767595968  \\
            138.32165182799773  0.7952850794908074  \\
            138.43530971774956  0.7950631496206269  \\
            138.54896760750142  0.7948410171321786  \\
            138.66262549725326  0.7946187097629441  \\
            138.77628338700512  0.7943962530047629  \\
            138.88994127675696  0.7941736701038321  \\
            139.00359916650882  0.7939509820607074  \\
            139.11725705626066  0.7937282076303018  \\
            139.2309149460125  0.7935053633218869  \\
            139.34457283576435  0.7932824633990918  \\
            139.4582307255162  0.7930595198799039  \\
            139.57188861526805  0.7928365425366684  \\
            139.6855465050199  0.7926135388960882  \\
            139.79920439477175  0.7923905142392249  \\
            139.91286228452358  0.7921674716014976  \\
            140.02652017427542  0.7919444117726833  \\
            140.14017806402728  0.791721333296917  \\
            140.25383595377912  0.791498232472692  \\
            140.36749384353098  0.7912751033528593  \\
            140.48115173328281  0.7910519377446279  \\
            140.59480962303468  0.7908287252095648  \\
            140.7084675127865  0.7906054530635951  \\
            140.82212540253835  0.790382017996994  \\
            140.9357832922902  0.7901580866977227  \\
            141.04944118204205  0.7899337421580203  \\
            141.1630990717939  0.7897090264501205  \\
            141.27675696154574  0.7894839793074605  \\
            141.3904148512976  0.7892586381246799  \\
            141.50407274104944  0.7890330379576211  \\
            141.61773063080128  0.7888072115233302  \\
            141.73138852055314  0.7885811892000555  \\
            141.84504641030497  0.7883549990272486  \\
            141.95870430005684  0.7881286667055637  \\
            142.07236218980867  0.7879022155968585  \\
            142.18602007956054  0.7876756667241932  \\
            142.29967796931237  0.7874490387718314  \\
            142.4133358590642  0.7872223480852389  \\
            142.52699374881607  0.7869956086710852  \\
            142.6406516385679  0.7867688321972423  \\
            142.75430952831977  0.7865420279927854  \\
            142.8679674180716  0.7863152030479923  \\
            142.98162530782346  0.7860883620143443  \\
            143.0952831975753  0.7858615072045251  \\
            143.20894108732713  0.7856346385924216  \\
            143.322598977079  0.7854077538131236  \\
            143.43625686683083  0.785180848162924  \\
            143.5499147565827  0.7849539145993183  \\
            143.66357264633453  0.7847269437410053  \\
            143.7772305360864  0.7844999238678865  \\
            143.89088842583823  0.7842728409210664  \\
            144.00454631559006  0.7840455505358443  \\
            144.11820420534193  0.7838177629290509  \\
            144.23186209509376  0.7835895654374946  \\
            144.34551998484562  0.7833610010237411  \\
            144.45917787459746  0.7831321102128822  \\
            144.57283576434932  0.7829029310925352  \\
            144.68649365410116  0.7826734993128436  \\
            144.800151543853  0.7824438480864769  \\
            144.91380943360485  0.7822140081886303  \\
            145.0274673233567  0.7819840079570247  \\
            145.14112521310855  0.7817538732919072  \\
            145.2547831028604  0.7815236276560505  \\
            145.36844099261225  0.7812932920747538  \\
            145.48209888236408  0.7810628851358412  \\
            145.59575677211592  0.7808324229896637  \\
            145.70941466186778  0.7806019193490972  \\
            145.82307255161962  0.7803713854895444  \\
            145.93673044137148  0.7801408302489332  \\
            146.05038833112332  0.779910260027718  \\
            146.16404622087518  0.7796796787888783  \\
            146.277704110627  0.7794490880579202  \\
            146.39136200037885  0.7792184869228755  \\
            146.5050198901307  0.7789878720343015  \\
            146.61867777988255  0.7787572376052821  \\
            146.7323356696344  0.7785265754114262  \\
            146.84599355938624  0.7782958747908694  \\
            146.9596514491381  0.7780651226442726  \\
            147.07330933888994  0.7778343034348231  \\
            147.18696722864178  0.7776032289838105  \\
            147.30062511839364  0.7773716625167254  \\
            147.41428300814547  0.7771396899062982  \\
            147.52794089789734  0.7769073550346809  \\
            147.64159878764917  0.7766746992424592  \\
            147.75525667740104  0.776441761328653  \\
            147.86891456715287  0.7762085775507156  \\
            147.9825724569047  0.7759751816245348  \\
            148.09623034665657  0.7757416047244322  \\
            148.2098882364084  0.7755078754831634  \\
            148.32354612616027  0.7752740199919175  \\
            148.4372040159121  0.7750400618003183  \\
            148.55086190566396  0.7748060219164228  \\
            148.6645197954158  0.7745719188067224  \\
            148.77817768516763  0.7743377683961425  \\
            148.8918355749195  0.7741035840680424  \\
            149.00549346467133  0.7738693766642147  \\
            149.1191513544232  0.773635154484887  \\
            149.23280924417503  0.77340092328872  \\
            149.3464671339269  0.7731666862928089  \\
            149.46012502367873  0.7729324441726827  \\
            149.57378291343056  0.7726981950623041  \\
            149.68744080318243  0.7724639345540699  \\
            149.80109869293426  0.772229655698811  \\
            149.91475658268612  0.771995349005792  \\
            150.02841447243796  0.7717610024427117  \\
            150.14207236218982  0.7715266014357027  \\
            150.25573025194166  0.7712921288693315  \\
            150.3693881416935  0.7710573516347464  \\
            150.48304603144535  0.7708220920713973  \\
            150.5967039211972  0.7705864292974651  \\
            150.71036181094905  0.7703504082510894  \\
            150.8240197007009  0.7701140712192465  \\
            150.93767759045275  0.7698774578377489  \\
            151.05133548020459  0.7696406050912455  \\
            151.16499336995642  0.7694035473132216  \\
            151.27865125970828  0.7691663161859981  \\
            151.39230914946012  0.7689289407407331  \\
            151.50596703921198  0.7686914473574202  \\
            151.61962492896382  0.7684538597648901  \\
            151.73328281871568  0.7682161990408088  \\
            151.8469407084675  0.7679784836116795  \\
            151.96059859821935  0.7677407292528412  \\
            152.0742564879712  0.7675029490884693  \\
            152.18791437772305  0.7672651535915753  \\
            152.3015722674749  0.7670273505840073  \\
            152.41523015722674  0.7667895452364495  \\
            152.5288880469786  0.7665517400684224  \\
            152.64254593673044  0.7663139349482829  \\
            152.75620382648228  0.7660761270932241  \\
            152.86986171623414  0.7658383110692751  \\
            152.98351960598598  0.765600478791302  \\
            153.09717749573784  0.7653626195230064  \\
            153.21083538548967  0.7651247198769269  \\
            153.32449327524154  0.7648867638144375  \\
            153.43815116499337  0.7646487326457496  \\
            153.5518090547452  0.7644104012699297  \\
            153.66546694449707  0.7641715838368873  \\
            153.7791248342489  0.7639323560246536  \\
            153.89278272400077  0.7636927645914526  \\
            154.0064406137526  0.7634528535310118  \\
            154.12009850350447  0.7632126640725617  \\
            154.2337563932563  0.762972234680837  \\
            154.34741428300813  0.762731601056075  \\
            154.46107217276  0.7624907961340169  \\
            154.57473006251183  0.7622498500859071  \\
            154.6883879522637  0.7620087903184936  \\
            154.80204584201553  0.7617676414740276  \\
            154.9157037317674  0.7615264254302642  \\
            155.02936162151923  0.7612851613004611  \\
            155.14301951127106  0.7610438654333803  \\
            155.25667740102293  0.7608025514132867  \\
            155.37033529077476  0.7605612300599485  \\
            155.48399318052662  0.7603199094286378  \\
            155.59765107027846  0.76007859481013  \\
            155.71130896003032  0.7598372887307032  \\
            155.82496684978216  0.7595959909521403  \\
            155.938624739534  0.7593546984717263  \\
            156.05228262928586  0.7591134055222504  \\
            156.1659405190377  0.7588721035720049  \\
            156.27959840878955  0.7586307813247855  \\
            156.3932562985414  0.7583894247198915  \\
            156.50691418829325  0.7581480169321254  \\
            156.6205720780451  0.7579065383717937  \\
            156.73422996779692  0.7576649333625316  \\
            156.84788785754878  0.7574228596182032  \\
            156.96154574730062  0.7571803337563556  \\
            157.07520363705248  0.7569374064935188  \\
            157.18886152680432  0.7566941256709783  \\
            157.30251941655618  0.7564505362547741  \\
            157.41617730630801  0.7562066803357013  \\
            157.52983519605985  0.7559625971293099  \\
            157.6434930858117  0.7557183229759049  \\
            157.75715097556355  0.7554738913405462  \\
            157.8708088653154  0.7552293328130487  \\
            157.98446675506725  0.7549846751079821  \\
            158.0981246448191  0.7547399430646711  \\
            158.21178253457094  0.7544951586471953  \\
            158.32544042432278  0.7542503409443895  \\
            158.43909831407464  0.754005506169843  \\
            158.55275620382648  0.7537606676619004  \\
            158.66641409357834  0.7535158358836611  \\
            158.78007198333017  0.7532710184229794  \\
            158.893729873082  0.7530262199924647  \\
            159.00738776283387  0.7527814424294809  \\
            159.1210456525857  0.7525366846961474  \\
            159.23470354233757  0.7522919428793383  \\
            159.3483614320894  0.7520472101906825  \\
            159.46201932184127  0.7518024769665641  \\
            159.5756772115931  0.751557730668122  \\
            159.68933510134494  0.75131295588125  \\
            159.8029929910968  0.7510681343165968  \\
            159.91665088084864  0.7508232448095663  \\
            160.0303087706005  0.7505782633203167  \\
            160.14396666035233  0.7503330178811493  \\
            160.2576245501042  0.7500872585284439  \\
            160.37128243985603  0.7498410443059026  \\
            160.48494032960787  0.7495944277932495  \\
            160.59859821935973  0.7493474586079634  \\
            160.71225610911156  0.7491001834052776  \\
            160.82591399886343  0.7488526458781795  \\
            160.93957188861526  0.7486048867574111  \\
            161.05322977836713  0.7483569438114689  \\
            161.16688766811896  0.7481088518466038  \\
            161.2805455578708  0.7478606427068207  \\
            161.39420344762266  0.7476123452738794  \\
            161.5078613373745  0.747363985467294  \\
            161.62151922712636  0.7471155862443327  \\
            161.7351771168782  0.7468671676000184  \\
            161.84883500663005  0.7466187465671282  \\
            161.9624928963819  0.7463703372161941  \\
            162.07615078613372  0.7461219506555019  \\
            162.1898086758856  0.7458735950310917  \\
            162.30346656563742  0.745625275526759  \\
            162.41712445538928  0.7453769943640525  \\
            162.53078234514112  0.7451287508022763  \\
            162.64444023489298  0.744880541138488  \\
            162.75809812464482  0.7446323587075003  \\
            162.87175601439665  0.7443841938818802  \\
            162.98541390414852  0.7441360340719487  \\
            163.09907179390035  0.7438878637257818  \\
            163.2127296836522  0.7436396643292091  \\
            163.32638757340405  0.7433914144058156  \\
            163.4400454631559  0.74314308951694  \\
            163.55370335290775  0.7428946622616753  \\
            163.66736124265958  0.742646054209409  \\
            163.78101913241144  0.7423969416973053  \\
            163.89467702216328  0.7421473202387663  \\
            164.00833491191514  0.741897246897085  \\
            164.12199280166698  0.741646775731593  \\
            164.23565069141884  0.7413959577976587  \\
            164.34930858117067  0.7411448411466894  \\
            164.4629664709225  0.7408934708261299  \\
            164.57662436067437  0.7406418888794626  \\
            164.6902822504262  0.7403901343462082  \\
            164.80394014017807  0.7401382432619246  \\
            164.9175980299299  0.7398862486582087  \\
            165.03125591968177  0.739634180562694  \\
            165.1449138094336  0.7393820659990529  \\
            165.25857169918544  0.739129928986995  \\
            165.3722295889373  0.7388777905422681  \\
            165.48588747868914  0.7386256686766576  \\
            165.599545368441  0.738373578397987  \\
            165.71320325819283  0.7381215317101176  \\
            165.8268611479447  0.7378695376129486  \\
            165.94051903769653  0.737617602102417  \\
            166.05417692744837  0.7373657281704977  \\
            166.16783481720023  0.7371139158052032  \\
            166.28149270695206  0.7368621619905846  \\
            166.39515059670393  0.73661046070673  \\
            166.50880848645576  0.736358802929766  \\
            166.62246637620763  0.7361071766318564  \\
            166.73612426595946  0.7358555667812039  \\
            166.8497821557113  0.735603955342048  \\
            166.96344004546316  0.7353523212746667  \\
            167.077097935215  0.7351006405353756  \\
            167.19075582496686  0.7348488860765283  \\
            167.3044137147187  0.7345970278465163  \\
            167.41807160447055  0.7343450327897687  \\
            167.5317294942224  0.7340927794842859  \\
            167.64538738397422  0.7338399546499775  \\
            167.7590452737261  0.7335865977669359  \\
            167.87270316347792  0.733332768608947  \\
            167.98636105322979  0.733078523909094  \\
            168.10001894298162  0.7328239173597566  \\
            168.21367683273348  0.7325689996126111  \\
            168.32733472248532  0.7323138182786312  \\
            168.44099261223715  0.7320584179280863  \\
            168.55465050198902  0.7318028400905436  \\
            168.66830839174085  0.7315471232548665  \\
            168.7819662814927  0.7312913028692151  \\
            168.89562417124455  0.7310354113410464  \\
            169.0092820609964  0.7307794780371144  \\
            169.12293995074825  0.7305235292834692  \\
            169.23659784050008  0.7302675883654584  \\
            169.35025573025194  0.7300116755277257  \\
            169.46391362000378  0.7297558079742121  \\
            169.57757150975564  0.729499999868155  \\
            169.69122939950748  0.7292442623320885  \\
            169.80488728925934  0.7289886034478437  \\
            169.91854517901118  0.7287330282565483  \\
            170.032203068763  0.7284775387586269  \\
            170.14586095851487  0.7282221339138005  \\
            170.2595188482667  0.7279668096410873  \\
            170.37317673801857  0.727711558818802  \\
            170.4868346277704  0.727456371284556  \\
            170.60049251752227  0.7272012338352576  \\
            170.7141504072741  0.7269461302271119  \\
            170.82780829702594  0.7266910411756202  \\
            170.9414661867778  0.7264359443555815  \\
            171.05512407652964  0.7261808144010908  \\
            171.1687819662815  0.72592562290554  \\
            171.28243985603333  0.725670338421618  \\
            171.3960977457852  0.7254149264613101  \\
            171.50975563553703  0.7251593502747368  \\
            171.62341352528887  0.7249034838790103  \\
            171.73707141504073  0.7246470054719032  \\
            171.85072930479257  0.7243899805220796  \\
            171.96438719454443  0.7241324713514559  \\
            172.07804508429626  0.7238745371352006  \\
            172.19170297404813  0.723616233901734  \\
            172.30536086379996  0.7233576145327295  \\
            172.4190187535518  0.7230987287631119  \\
            172.53267664330366  0.7228396231810585  \\
            172.6463345330555  0.7225803412279989  \\
            172.75999242280736  0.7223209231986143  \\
            172.8736503125592  0.7220614062408391  \\
            172.98730820231106  0.721801824355859  \\
            173.1009660920629  0.7215422083981123  \\
            173.21462398181473  0.7212825860752896  \\
            173.3282818715666  0.7210229819483333  \\
            173.44193976131842  0.7207634174314381  \\
            173.5555976510703  0.7205039107920513  \\
            173.66925554082212  0.7202444771508719  \\
            173.78291343057398  0.7199851284818515  \\
            173.89657132032582  0.7197258736121932  \\
            174.01022921007765  0.7194667182223533  \\
            174.12388709982952  0.7192076648460395  \\
            174.23754498958135  0.7189487128702119  \\
            174.35120287933321  0.7186898585350829  \\
            174.46486076908505  0.7184310949341172  \\
            174.5785186588369  0.7181724120140313  \\
            174.69217654858875  0.7179137965747943  \\
            174.80583443834058  0.7176552322696271  \\
            174.91949232809245  0.7173966996050033  \\
            175.03315021784428  0.7171381759406481  \\
            175.14680810759614  0.7168796354895394  \\
            175.26046599734798  0.716621049317907  \\
            175.37412388709984  0.7163623853452331  \\
            175.48778177685168  0.7161036083442518  \\
            175.6014396666035  0.7158446799409497  \\
            175.71509755635537  0.7155856027892891  \\
            175.8287554461072  0.7153260104260191  \\
            175.94241333585907  0.7150658261979516  \\
            176.0560712256109  0.7148051163454521  \\
            176.16972911536277  0.7145439438594804  \\
            176.2833870051146  0.7142823684815909  \\
            176.39704489486644  0.7140204467039326  \\
            176.5107027846183  0.7137582317692489  \\
            176.62436067437014  0.7134957736708779  \\
            176.738018564122  0.7132331191527512  \\
            176.85167645387384  0.712970311709396  \\
            176.9653343436257  0.7127073915859335  \\
            177.07899223337753  0.7124443957780794  \\
            177.19265012312937  0.7121813580321438  \\
            177.30630801288123  0.7119183088450312  \\
            177.41996590263307  0.7116552754642408  \\
            177.53362379238493  0.7113922818878661  \\
            177.64728168213676  0.7111293488645951  \\
            177.76093957188863  0.7108664938937103  \\
            177.87459746164046  0.7106037312250885  \\
            177.9882553513923  0.7103410718592013  \\
            178.10191324114416  0.7100785235471143  \\
            178.215571130896  0.7098160907904882  \\
            178.32922902064786  0.7095537748415774  \\
            178.4428869103997  0.7092915737032314  \\
            178.55654480015156  0.7090294821288937  \\
            178.6702026899034  0.7087674916226028  \\
            178.78386057965523  0.7085055904389909  \\
            178.8975184694071  0.7082437635832854  \\
            179.01117635915892  0.7079819928113078  \\
            179.1248342489108  0.7077202566294741  \\
            179.23849213866262  0.707458530294795  \\
            179.35215002841448  0.7071967858148752  \\
            179.46580791816632  0.7069349919479142  \\
            179.57946580791815  0.706673114202706  \\
            179.69312369767002  0.7064111148386386  \\
            179.80678158742185  0.7061489528656952  \\
            179.92043947717372  0.7058866489692954  \\
            180.03409736692555  0.7056237328208911  \\
            180.1477552566774  0.7053602376715833  \\
            180.26141314642925  0.7050962307678905  \\
            180.37507103618108  0.7048317760089695  \\
            180.48872892593295  0.7045669339466164  \\
            180.60238681568478  0.7043017617852656  \\
            180.71604470543664  0.7040363133819907  \\
            180.82970259518848  0.7037706392465038  \\
            180.94336048494034  0.7035047865411559  \\
            181.05701837469218  0.7032387990809369  \\
            181.170676264444  0.7029727173334753  \\
            181.28433415419588  0.7027065784190385  \\
            181.3979920439477  0.7024404161105325  \\
            181.51164993369957  0.7021742608335024  \\
            181.6253078234514  0.7019081396661321  \\
            181.73896571320327  0.7016420763392438  \\
            181.8526236029551  0.7013760912362991  \\
            181.96628149270694  0.7011102013933977  \\
            182.0799393824588  0.7008444204992789  \\
            182.19359727221064  0.7005787588953203  \\
            182.3072551619625  0.700313223575538  \\
            182.42091305171434  0.7000478181865879  \\
            182.5345709414662  0.6997825430277635  \\
            182.64822883121803  0.699517395050998  \\
            182.76188672096987  0.6992523678608628  \\
            182.87554461072173  0.6989874517145682  \\
            182.98920250047357  0.6987226335219638  \\
            183.10286039022543  0.6984578968455373  \\
            183.21651827997727  0.6981932219004156  \\
            183.33017616972913  0.6979285855543641  \\
            183.44383405948096  0.6976639613277874  \\
            183.5574919492328  0.6973993193937286  \\
            183.67114983898466  0.6971346265778693  \\
            183.7848077287365  0.6968698463585308  \\
            183.89846561848836  0.6966049388666722  \\
            184.0121235082402  0.6963399238685923  \\
            184.12578139799206  0.6960746483734631  \\
            184.2394392877439  0.6958087380212622  \\
            184.35309717749573  0.6955422641717008  \\
            184.4667550672476  0.6952752947579554  \\
            184.58041295699942  0.6950078942866681  \\
            184.6940708467513  0.6947401238379467  \\
            184.80772873650312  0.6944720410653646  \\
            184.92138662625499  0.694203700195961  \\
            185.03504451600682  0.6939351520302405  \\
            185.14870240575866  0.6936664439421732  \\
            185.26236029551052  0.6933976198791949  \\
            185.37601818526235  0.6931287203622075  \\
            185.48967607501422  0.6928597824855778  \\
            185.60333396476605  0.6925908399171384  \\
            185.71699185451791  0.692321922898188  \\
            185.83064974426975  0.6920530582434904  \\
            185.94430763402158  0.691784269341275  \\
            186.05796552377345  0.6915155761532371  \\
            186.17162341352528  0.6912469952145377  \\
            186.28528130327715  0.6909785396338028  \\
            186.39893919302898  0.6907102190931248  \\
            186.51259708278084  0.6904420398480611  \\
            186.62625497253268  0.6901740047276351  \\
            186.7399128622845  0.6899061131343356  \\
            186.85357075203638  0.6896383610441171  \\
            186.9672286417882  0.6893707410063998  \\
            187.08088653154007  0.6891032421440693  \\
            187.1945444212919  0.688835850153477  \\
            187.30820231104377  0.6885685473044397  \\
            187.4218602007956  0.6883013124402403  \\
            187.53551809054744  0.6880341209776266  \\
            187.6491759802993  0.6877669449068126  \\
            187.76283387005114  0.6874997527914778  \\
            187.876491759803  0.687232509768767  \\
            187.99014964955484  0.686965177549291  \\
            188.1038075393067  0.686697714417126  \\
            188.21746542905854  0.6864302294161403  \\
            188.33112331881037  0.6861623027235518  \\
            188.44478120856223  0.6858937580783087  \\
            188.55843909831407  0.6856246672864599  \\
            188.67209698806593  0.6853550986685687  \\
            188.78575487781777  0.6850851170597119  \\
            188.89941276756963  0.6848147838094798  \\
            189.01307065732146  0.684544156781977  \\
            189.1267285470733  0.6842732903558216  \\
            189.24038643682516  0.6840022354241452  \\
            189.354044326577  0.6837310393945936  \\
            189.46770221632886  0.6834597461893259  \\
            189.5813601060807  0.6831883962450156  \\
            189.69501799583256  0.6829170265128492  \\
            189.8086758855844  0.6826456704585275  \\
            189.92233377533623  0.682374358062265  \\
            190.0359916650881  0.6821031158187897  \\
            190.14964955483993  0.6818319667373435  \\
            190.2633074445918  0.681560930341682  \\
            190.37696533434362  0.6812900226700749  \\
            190.4906232240955  0.6810192562753052  \\
            190.60428111384732  0.6807486402246699  \\
            190.71793900359916  0.6804781800999797  \\
            190.83159689335102  0.6802078779975591  \\
            190.94525478310285  0.6799377325282462  \\
            191.05891267285472  0.6796677388173931  \\
            191.17257056260655  0.6793978885048656  \\
            191.28622845235842  0.679128169745043  \\
            191.39988634211025  0.6788585672068189  \\
            191.51354423186208  0.6785890620736  \\
            191.62720212161395  0.6783196320433073  \\
            191.74086001136578  0.6780502513283752  \\
            191.85451790111765  0.6777808906557521  \\
            191.96817579086948  0.6775115172669  \\
            192.08183368062134  0.6772420949177947  \\
            192.19549157037318  0.676972583878926  \\
            192.309149460125  0.6767029409352969  \\
            192.42280734987688  0.6764331736631177  \\
            192.5364652396287  0.676162841248907  \\
            192.65012312938057  0.6758919816529021  \\
            192.7637810191324  0.675620664895568  \\
            192.87743890888427  0.6753489571396823  \\
            192.9910967986361  0.6750769206903362  \\
            193.10475468838794  0.6748046139949335  \\
            193.2184125781398  0.6745320916431912  \\
            193.33207046789164  0.6742594043671393  \\
            193.4457283576435  0.6739865990411209  \\
            193.55938624739534  0.6737137186817924  \\
            193.6730441371472  0.673440802448123  \\
            193.78670202689904  0.6731678856413951  \\
            193.90035991665087  0.6728949997052039  \\
            194.01401780640273  0.6726221722254581  \\
            194.12767569615457  0.6723494269303789  \\
            194.24133358590643  0.6720767836905012  \\
            194.35499147565827  0.6718042585186725  \\
            194.4686493654101  0.6715318635700536  \\
            194.58230725516196  0.6712596071421182  \\
            194.6959651449138  0.6709874936746533  \\
            194.80962303466566  0.6707155237497585  \\
            194.9232809244175  0.6704436940918471  \\
            195.03693881416936  0.6701719975676449  \\
            195.1505967039212  0.6699004231861914  \\
            195.26425459367303  0.6696289560988383  \\
            195.3779124834249  0.669357577599251  \\
            195.49157037317673  0.6690862651234079  \\
            195.6052282629286  0.6688149922496003  \\
            195.71888615268043  0.6685437286984326  \\
            195.8325440424323  0.6682724403328223  \\
            195.94620193218412  0.6680010891579999  \\
            196.05985982193596  0.6677296333215093  \\
            196.17351771168782  0.6674581719279785  \\
            196.28717560143966  0.6671861549104156  \\
            196.40083349119152  0.6669136233298043  \\
            196.51449138094335  0.6666406470727985  \\
            196.62814927069522  0.6663672921898094  \\
            196.74180716044705  0.6660936208950068  \\
            196.8554650501989  0.6658196915663172  \\
            196.96912293995075  0.6655455587454256  \\
            197.08278082970259  0.6652712731377751  \\
            197.19643871945445  0.6649968816125656  \\
            197.31009660920628  0.6647224272027558  \\
            197.42375449895815  0.6644479491050611  \\
            197.53741238870998  0.6641734826799559  \\
            197.65107027846182  0.6638990594516714  \\
            197.76472816821368  0.6636247071081969  \\
            197.8783860579655  0.66335044950128  \\
            197.99204394771738  0.663076306646425  \\
            198.1057018374692  0.6628022947228952  \\
            198.21935972722108  0.6625284260737108  \\
            198.3330176169729  0.6622547092056502  \\
            198.44667550672474  0.6619811487892494  \\
            198.5603333964766  0.6617077456588022  \\
            198.67399128622844  0.6614344968123604  \\
            198.7876491759803  0.6611613954117334  \\
            198.90130706573214  0.6608884307824883  \\
            199.014964955484  0.6606155884139502  \\
            199.12862284523584  0.660342849959202  \\
            199.24228073498767  0.6600701932350841  \\
            199.35593862473954  0.6597975922221948  \\
            199.46959651449137  0.6595250170648904  \\
            199.58325440424323  0.6592524340712848  \\
            199.69691229399507  0.6589798057132497  \\
            199.81057018374693  0.6587070906264146  \\
            199.92422807349877  0.6584344176994127  \\
            200.0378859632506  0.6581612288236134  \\
            200.15154385300247  0.6578875211683233  \\
            200.2652017427543  0.6576133655178789  \\
            200.37885963250616  0.6573388288145847  \\
            200.492517522258  0.6570639741587145  \\
            200.60617541200986  0.6567888608085108  \\
            200.7198333017617  0.6565135441801848  \\
            200.83349119151353  0.6562380758479165  \\
            200.9471490812654  0.6559625035438547  \\
            201.06080697101723  0.6556868711581169  \\
            201.1744648607691  0.6554112187387897  \\
            201.28812275052093  0.6551355824919282  \\
            201.4017806402728  0.6548599947815564  \\
            201.51543853002462  0.6545844841296672  \\
            201.62909641977646  0.6543090752162221  \\
            201.74275430952832  0.6540337888791514  \\
            201.85641219928016  0.6537586421143545  \\
            201.97007008903202  0.6534836480756991  \\
            202.08372797878386  0.6532088160750222  \\
            202.19738586853572  0.6529341515821292  \\
            202.31104375828755  0.6526596562247946  \\
            202.4247016480394  0.6523853277887615  \\
            202.53835953779125  0.6521111602177416  \\
            202.6520174275431  0.6518371436134162  \\
            202.76567531729495  0.6515632642354341  \\
            202.87933320704678  0.6512895045014142  \\
            202.99299109679865  0.6510158429869435  \\
            203.10664898655048  0.6507422544255776  \\
            203.22030687630232  0.6504687097088417  \\
            203.33396476605418  0.6501951758862289  \\
            203.44762265580601  0.6499216161652018  \\
            203.56128054555788  0.6496479899111912  \\
            203.6749384353097  0.6493742388905746  \\
            203.78859632506158  0.6491000455748996  \\
            203.9022542148134  0.6488254349853316  \\
            204.01591210456525  0.6485504747948433  \\
            204.1295699943171  0.6482752283249442  \\
            204.24322788406894  0.6479997545456795  \\
            204.3568857738208  0.6477241080756305  \\
            204.47054366357264  0.6474483391819148  \\
            204.5842015533245  0.647172493780186  \\
            204.69785944307634  0.646896613434634  \\
            204.81151733282817  0.6466207353579844  \\
            204.92517522258004  0.6463448924114991  \\
            205.03883311233187  0.6460691131049763  \\
            205.15249100208374  0.6457934215967498  \\
            205.26614889183557  0.6455178376936902  \\
            205.37980678158743  0.6452423768512036  \\
            205.49346467133927  0.6449670501732323  \\
            205.6071225610911  0.6446918644122551  \\
            205.72078045084297  0.6444168219692864  \\
            205.8344383405948  0.644141920893877  \\
            205.94809623034666  0.6438671548841136  \\
            206.0617541200985  0.6435925132866193  \\
            206.17541200985036  0.6433179810965529  \\
            206.2890698996022  0.6430435389576096  \\
            206.40272778935403  0.6427691631620207  \\
            206.5163856791059  0.6424948256505533  \\
            206.63004356885773  0.6422204940125109  \\
            206.7437014586096  0.6419461314857331  \\
            206.85735934836143  0.6416717380173046  \\
            206.9710172381133  0.6413971071496862  \\
            207.08467512786513  0.6411220679097601  \\
            207.19833301761696  0.6408466882657026  \\
            207.31199090736882  0.6405710317371147  \\
            207.42564879712066  0.6402951573950237  \\
            207.53930668687252  0.6400191198618815  \\
            207.65296457662436  0.6397429693115658  \\
            207.76662246637622  0.6394667514693793  \\
            207.88028035612805  0.6391905076120503  \\
            207.9939382458799  0.6389142745677324  \\
            208.10759613563175  0.6386380847160045  \\
            208.2212540253836  0.6383619659878709  \\
            208.33491191513545  0.638085941865761  \\
            208.44856980488728  0.6378100313835298  \\
            208.56222769463915  0.6375342491264576  \\
            208.67588558439098  0.6372586052312502  \\
            208.78954347414282  0.6369831053860385  \\
            208.90320136389468  0.6367077508303787  \\
            209.01685925364652  0.6364325383552526  \\
            209.13051714339838  0.636157460303067  \\
            209.2441750331502  0.6358825045676545  \\
            209.35783292290208  0.6356076545942727  \\
            209.4714908126539  0.6353328893796046  \\
            209.58514870240575  0.6350581834717588  \\
            209.6988065921576  0.6347835069702686  \\
            209.81246448190944  0.6345088255260937  \\
            209.9261223716613  0.6342341003416181  \\
            210.03978026141314  0.6339593405236783  \\
            210.153438151165  0.6336841787025814  \\
            210.26709604091684  0.6334086663557269  \\
            210.38075393066867  0.6331328682660353  \\
            210.49441182042054  0.6328568447648045  \\
            210.60806971017237  0.6325806517317099  \\
            210.72172759992424  0.6323043405948034  \\
            210.83538548967607  0.6320279583305153  \\
            210.94904337942793  0.6317515474636524  \\
            211.06270126917977  0.631475146067399  \\
            211.1763591589316  0.6311987877633167  \\
            211.29001704868347  0.6309225017213443  \\
            211.4036749384353  0.6306463126597983  \\
            211.51733282818716  0.6303702408453716  \\
            211.630990717939  0.6300943020931355  \\
            211.74464860769086  0.6298185077665377  \\
            211.8583064974427  0.6295428647774036  \\
            211.97196438719453  0.6292673755859358  \\
            212.0856222769464  0.6289920382007143  \\
            212.19928016669823  0.6287168461786959  \\
            212.3129380564501  0.6284417886252154  \\
            212.42659594620193  0.6281668501939845  \\
            212.5402538359538  0.6278920110870919  \\
            212.65391172570563  0.6276172470550045  \\
            212.76756961545746  0.6273425293965654  \\
            212.88122750520932  0.6270678249589956  \\
            212.99488539496116  0.6267930961378934  \\
            213.10854328471302  0.6265183767160583  \\
            213.22220117446486  0.6262433131333686  \\
            213.33585906421672  0.6259678946975812  \\
            213.44951695396855  0.6256921869060813  \\
            213.5631748437204  0.6254162508291317  \\
            213.67683273347225  0.625140143109872  \\
            213.7904906232241  0.6248639159643202  \\
            213.90414851297595  0.6245876171813706  \\
            214.01780640272779  0.6243112901227956  \\
            214.13146429247965  0.6240349737232448  \\
            214.24512218223148  0.623758702490245  \\
            214.35878007198332  0.6234825065042003  \\
            214.47243796173518  0.6232064114183928  \\
            214.58609585148702  0.6229304384589814  \\
            214.69975374123888  0.6226546044250023  \\
            214.81341163099071  0.6223789216883695  \\
            214.92706952074258  0.6221033981938741  \\
            215.0407274104944  0.6218280374591847  \\
            215.15438530024625  0.6215528385748471  \\
            215.2680431899981  0.6212777962042847  \\
            215.38170107974994  0.6210029005837981  \\
            215.4953589695018  0.6207281375225654  \\
            215.60901685925364  0.6204534884026421  \\
            215.7226747490055  0.620178930178961  \\
            215.83633263875734  0.619904435379332  \\
            215.94999052850918  0.619629972104443  \\
            216.06364841826104  0.6193555040278587  \\
            216.17730630801287  0.619081068178548  \\
            216.29096419776474  0.6188063668948616  \\
            216.40462208751657  0.6185313068186761  \\
            216.51827997726843  0.6182559539811379  \\
            216.63193786702027  0.6179803700260572  \\
            216.7455957567721  0.6177046122099094  \\
            216.85925364652397  0.6174287334018337  \\
            216.9729115362758  0.6171527820836344  \\
            217.08656942602767  0.6168768023497797  \\
            217.2002273157795  0.6166008339074026  \\
            217.31388520553136  0.6163249120763002  \\
            217.4275430952832  0.6160490677889346  \\
            217.54120098503503  0.6157733275904319  \\
            217.6548588747869  0.6154977136385827  \\
            217.76851676453873  0.6152222437038423  \\
            217.8821746542906  0.6149469311693301  \\
            217.99583254404243  0.6146717850308302  \\
            218.1094904337943  0.6143968098967912  \\
            218.22314832354613  0.6141220059883261  \\
            218.33680621329796  0.6138473691392123  \\
            218.45046410304982  0.6135728907958915  \\
            218.56412199280166  0.6132985580174702  \\
            218.67777988255352  0.613024353475719  \\
            218.79143777230536  0.6127502554550733  \\
            218.90509566205722  0.6124762378526328  \\
            219.01875355180906  0.6122022701781614  \\
            219.1324114415609  0.611928317554088  \\
            219.24606933131275  0.6116544031288919  \\
            219.3597272210646  0.6113803232231932  \\
            219.47338511081645  0.6111058816743076  \\
            219.5870430005683  0.6108311448085503  \\
            219.70070089032015  0.6105561746217674  \\
            219.81435878007198  0.6102810287793367  \\
            219.92801666982382  0.610005760616167  \\
            220.04167455957568  0.6097304191366985  \\
            220.15533244932752  0.6094550490149023  \\
            220.26899033907938  0.6091796905942811  \\
            220.38264822883121  0.6089043798878687  \\
            220.49630611858308  0.6086291485782301  \\
            220.6099640083349  0.6083540240174615  \\
            220.72362189808675  0.6080790292271907  \\
            220.8372797878386  0.6078041828985761  \\
            220.95093767759045  0.6075294993923078  \\
            221.0645955673423  0.607254988738607  \\
            221.17825345709414  0.6069806566372262  \\
            221.291911346846  0.6067065044574491  \\
            221.40556923659784  0.6064325292380905  \\
            221.51922712634968  0.6061587236874969  \\
            221.63288501610154  0.6058850761835454  \\
            221.74654290585337  0.6056115707736447  \\
            221.86020079560524  0.6053381871747348  \\
            221.97385868535707  0.6050649007732866  \\
            222.08751657510894  0.6047916826253026  \\
            222.20117446486077  0.6045184994563165  \\
            222.3148323546126  0.6042453175626682  \\
            222.42849024436447  0.6039719640848993  \\
            222.5421481341163  0.6036983301513923  \\
            222.65580602386817  0.6034244786144666  \\
            222.76946391362  0.6031504675072527  \\
            222.88312180337186  0.6028763500436928  \\
            222.9967796931237  0.6026021746185412  \\
            223.11043758287553  0.6023279848073625  \\
            223.2240954726274  0.602053819366534  \\
            223.33775336237923  0.601779712233244  \\
            223.4514112521311  0.6015056925254921  \\
            223.56506914188293  0.60123178454209  \\
            223.6787270316348  0.6009580077626604  \\
            223.79238492138663  0.6006843768476378  \\
            223.90604281113846  0.600410901638268  \\
            224.01970070089033  0.6001375871566087  \\
            224.13335859064216  0.5998644336055287  \\
            224.24701648039402  0.5995914363687084  \\
            224.36067437014586  0.5993185860106399  \\
            224.47433225989772  0.5990458682766268  \\
            224.58799014964956  0.598773264092784  \\
            224.7016480394014  0.5985007495660382  \\
            224.81530592915325  0.5982282959841273  \\
            224.9289638189051  0.597955869815601  \\
            225.04262170865695  0.5976834789565748  \\
            225.1562795984088  0.5974109469559383  \\
            225.26993748816065  0.5971381454250523  \\
            225.38359537791248  0.5968651362500023  \\
            225.49725326766432  0.5965919766754552  \\
            225.61091115741618  0.5963187193046581  \\
            225.72456904716802  0.59604541209944  \\
            225.83822693691988  0.5957720983802096  \\
            225.95188482667172  0.5954988168259574  \\
            226.06554271642358  0.5952256014742545  \\
            226.1792006061754  0.594952481721253  \\
            226.29285849592725  0.5946794823216858  \\
            226.4065163856791  0.5944066233888664  \\
            226.52017427543095  0.5941339203946897  \\
            226.6338321651828  0.5938613841696313  \\
            226.74749005493464  0.5935890209027477  \\
            226.8611479446865  0.5933168321416763  \\
            226.97480583443834  0.5930448147926354  \\
            227.08846372419018  0.5927729611204241  \\
            227.20212161394204  0.5925012587484225  \\
            227.31577950369388  0.5922296906585917  \\
            227.42943739344574  0.5919582351914734  \\
            227.54309528319757  0.5916868660461907  \\
            227.65675317294944  0.5914155522804468  \\
            227.77041106270127  0.5911442583105267  \\
            227.8840689524531  0.5908728919640024  \\
            227.99772684220497  0.5906013081955311  \\
            228.1113847319568  0.590329559995324  \\
            228.22504262170867  0.5900577022419305  \\
            228.3387005114605  0.5897857847349092  \\
            228.45235840121236  0.5895138521948254  \\
            228.5660162909642  0.5892419442632533  \\
            228.67967418071603  0.5889700955027739  \\
            228.7933320704679  0.5886983353969769  \\
            228.90698996021973  0.5884266883504596  \\
            229.0206478499716  0.5881551736888271  \\
            229.13430573972343  0.5878838056586924  \\
            229.2479636294753  0.5876125934276762  \\
            229.36162151922713  0.5873415410844076  \\
            229.47527940897896  0.5870706476385229  \\
            229.58893729873083  0.5867999070206666  \\
            229.70259518848266  0.5865293080824913  \\
            229.81625307823452  0.5862588345966567  \\
            229.92991096798636  0.5859884652568313  \\
            230.0435688577382  0.5857181736776911  \\
            230.15722674749006  0.5854479283949193  \\
            230.2708846372419  0.5851776832706824  \\
            230.38454252699376  0.5849073570609374  \\
            230.4982004167456  0.5846370028586155  \\
            230.61185830649745  0.5843666536304419  \\
            230.7255161962493  0.5840963362715934  \\
            230.83917408600112  0.583826071605698  \\
            230.95283197575299  0.5835558743848349  \\
            231.06648986550482  0.5832857532895349  \\
            231.18014775525668  0.58301571092878  \\
            231.29380564500852  0.5827457438400033  \\
            231.40746353476038  0.5824758424890897  \\
            231.52112142451222  0.582205991270375  \\
            231.63477931426405  0.5819361240890472  \\
            231.74843720401591  0.5816662217997589  \\
            231.86209509376775  0.5813963383565346  \\
            231.9757529835196  0.5811265009967859  \\
            232.08941087327145  0.5808567311512949  \\
            232.2030687630233  0.5805870444442137  \\
            232.31672665277515  0.5803174506930654  \\
            232.43038454252698  0.5800479539087429  \\
            232.54404243227884  0.5797785522955095  \\
            232.65770032203068  0.5795092382509992  \\
            232.77135821178254  0.5792399983662163  \\
            232.88501610153438  0.5789708134255355  \\
            232.99867399128624  0.5787015965490119  \\
            233.11233188103807  0.5784324019275554  \\
            233.2259897707899  0.5781632562978757  \\
            233.33964766054177  0.5778941800702695  \\
            233.4533055502936  0.5776251879400889  \\
            233.56696344004547  0.5773562888877412  \\
            233.6806213297973  0.5770874861786889  \\
            233.79427921954917  0.5768187773634498  \\
            233.907937109301  0.576550154277597  \\
            234.02159499905284  0.5762816030417586  \\
            234.1352528888047  0.5760130633508544  \\
            234.24891077855654  0.5757445210730261  \\
            234.3625686683084  0.5754760272049259  \\
            234.47622655806023  0.5752076039239812  \\
            234.5898844478121  0.5749392676941125  \\
            234.70354233756393  0.5746710292657339  \\
            234.81720022731577  0.574402893675752  \\
            234.93085811706763  0.5741348602475673  \\
            235.04451600681946  0.5738669225910733  \\
            235.15817389657133  0.5735990686026562  \\
            235.27183178632316  0.5733312710668957  \\
            235.38548967607503  0.5730634529900591  \\
            235.49914756582686  0.57279567811048  \\
            235.6128054555787  0.5725279708449598  \\
            235.72646334533056  0.572260349852909  \\
            235.8401212350824  0.5719928280363478  \\
            235.95377912483426  0.5717254125399056  \\
            236.0674370145861  0.5714581047508215  \\
            236.18109490433795  0.5711909002989436  \\
            236.2947527940898  0.5709237890567294  \\
            236.40841068384162  0.5706567551392459  \\
            236.5220685735935  0.5703897267800185  \\
            236.63572646334532  0.5701227184817651  \\
            236.74938435309718  0.5698557726281864  \\
            236.86304224284902  0.5695889102565802  \\
            236.97670013260088  0.569322146590629  \\
            237.09035802235272  0.5690554910404017  \\
            237.20401591210455  0.5687889472023526  \\
            237.31767380185642  0.5685225128593214  \\
            237.43133169160825  0.5682561799805339  \\
            237.5449895813601  0.5679899347216015  \\
            237.65864747111195  0.5677237379884207  \\
            237.7723053608638  0.5674575370738613  \\
            237.88596325061565  0.5671913919314603  \\
            237.99962114036748  0.5669253260665407  \\
            238.11327903011934  0.5666593571135512  \\
            238.22693691987118  0.5663934968360665  \\
            238.34059480962304  0.566127751126787  \\
            238.45425269937488  0.5658621200075392  \\
            238.56791058912674  0.565596597629275  \\
            238.68156847887857  0.565331172272073  \\
            238.7952263686304  0.5650658263451367  \\
            238.90888425838227  0.5648004900816764  \\
            239.0225421481341  0.5645352025005358  \\
            239.13620003788597  0.5642699926138243  \\
            239.2498579276378  0.5640048774996048  \\
            239.36351581738967  0.5637398682466849  \\
            239.4771737071415  0.5634749699546168  \\
            239.59083159689334  0.5632101817336975  \\
            239.7044894866452  0.5629454967049691  \\
            239.81814737639704  0.5626809020002179  \\
            239.9318052661489  0.5624163449398754  \\
            240.04546315590073  0.5621518163142181  \\
            240.1591210456526  0.5618873642580321  \\
            240.27277893540443  0.5616230075631334  \\
            240.38643682515627  0.5613587590048131  \\
            240.50009471490813  0.561094625341838  \\
            240.61375260465996  0.5608306073164507  \\
            240.72741049441183  0.5605666996543693  \\
            240.84106838416366  0.5603028910647878  \\
            240.95472627391553  0.5600391520460034  \\
            241.06838416366736  0.5597754256757645  \\
            241.1820420534192  0.5595117724595647  \\
            241.29569994317106  0.5592482131246017  \\
            241.4093578329229  0.5589847623342434  \\
            241.52301572267476  0.5587214286880279  \\
            241.6366736124266  0.5584582147216632  \\
            241.75033150217845  0.5581951169070276  \\
            241.8639893919303  0.5579321256521695  \\
            241.97764728168212  0.5576692253013076  \\
            242.091305171434  0.5574063426096326  \\
            242.20496306118582  0.5571435209895012  \\
            242.31862095093769  0.5568807905115877  \\
            242.43227884068952  0.5566181678267248  \\
            242.54593673044138  0.5563556634697243  \\
            242.65959462019322  0.556093281859377  \\
            242.77325250994505  0.5558310212984526  \\
            242.88691039969692  0.5555688739737003  \\
            243.00056828944875  0.555306825955848  \\
            243.1142261792006  0.5550448259009472  \\
            243.22788406895245  0.5547828654325437  \\
            243.3415419587043  0.5545209924205308  \\
            243.45519984845615  0.5542592255588785  \\
            243.56885773820798  0.5539975773743971  \\
            243.68251562795984  0.5537360542267362  \\
            243.79617351771168  0.553474656308385  \\
            243.90983140746354  0.5532133776446724  \\
            244.02348929721538  0.5529522060937667  \\
            244.13714718696724  0.5526911142961146  \\
            244.25080507671908  0.552430056710696  \\
            244.3644629664709  0.5521690857066046  \\
            244.47812085622277  0.5519082197447396  \\
            244.5917787459746  0.5516474708075073  \\
            244.70543663572647  0.5513868443988209  \\
            244.8190945254783  0.5511263395441014  \\
            244.93275241523017  0.5508659487902766  \\
            245.046410304982  0.5506056582057817  \\
            245.16006819473384  0.5503454033293365  \\
            245.2737260844857  0.550085224210368  \\
            245.38738397423754  0.5498251491362776  \\
            245.5010418639894  0.54956519209166  \\
            245.61469975374123  0.5493053605562782  \\
            245.7283576434931  0.5490456555050629  \\
            245.84201553324493  0.5487860714081125  \\
            245.95567342299677  0.5485265962306936  \\
            246.06933131274863  0.5482671851616941  \\
            246.18298920250047  0.5480078296421378  \\
            246.29664709225233  0.5477485753097373  \\
            246.41030498200416  0.547489438310379  \\
            246.52396287175603  0.5472304282433313  \\
            246.63762076150786  0.5469715481612459  \\
            246.7512786512597  0.5467127945701568  \\
            246.86493654101156  0.5464541574294809  \\
            246.9785944307634  0.5461956123961634  \\
            247.09225232051526  0.5459371064489112  \\
            247.2059102102671  0.5456786975420634  \\
            247.31956810001896  0.5454204040683848  \\
            247.4332259897708  0.5451622378281544  \\
            247.54688387952262  0.5449042040291648  \\
            247.6605417692745  0.5446463012867219  \\
            247.77419965902632  0.5443885216236458  \\
            247.8878575487782  0.54413085047027  \\
            248.00151543853002  0.5438732352324095  \\
            248.11517332828188  0.5436157063686352  \\
            248.22883121803372  0.5433582911490212  \\
            248.34248910778555  0.5431010017238067  \\
            248.45614699753742  0.5428438431067293  \\
            248.56980488728925  0.5425868131750248  \\
            248.68346277704111  0.5423299026694269  \\
            248.79712066679295  0.5420731941982531  \\
            248.9107785565448  0.5418163223417001  \\
            249.02443644629665  0.5415593035636294  \\
            249.13809433604848  0.5413026257255662  \\
            249.25175222580035  0.5410465272013643  \\
            249.36541011555218  0.5407909968772059  \\
            249.47906800530404  0.5405357741516015  \\
            249.59272589505588  0.5402803489353899  \\
            249.70638378480774  0.5400245466966982  \\
            249.82004167455958  0.5397681317652453  \\
            249.9336995643114  0.5395111722667655  \\
            250.04735745406327  0.5392538206030448  \\
            250.1610153438151  0.5389962020025834  \\
            250.27467323356697  0.5387384145205941  \\
            250.3883311233188  0.5384804549380429  \\
            250.50198901307067  0.5382220271067298  \\
            250.6156469028225  0.5379632424674267  \\
            250.72930479257434  0.5377041324352729  \\
            250.8429626823262  0.5374447261652635  \\
            250.95662057207804  0.5371850505522481  \\
            251.0702784618299  0.5369251302309314  \\
            251.18393635158174  0.5366648887600165  \\
            251.2975942413336  0.5364043448308911  \\
            251.41125213108543  0.5361435546071107  \\
            251.52491002083727  0.5358825503275146  \\
            251.63856791058913  0.535621360852642  \\
            251.75222580034097  0.5353600116647315  \\
            251.86588369009283  0.5350985152324611  \\
            251.97954157984466  0.5348367685396876  \\
            252.09319946959653  0.5345748526574369  \\
            252.20685735934836  0.5343128006739245  \\
            252.3205152491002  0.5340506419372498  \\
            252.43417313885206  0.5337884020553967  \\
            252.5478310286039  0.5335261028962329  \\
            252.66148891835576  0.5332637155201989  \\
            252.7751468081076  0.5330011912016672  \\
            252.88880469785946  0.5327385986228769  \\
            253.0024625876113  0.5324759666916491  \\
            253.11612047736313  0.5322133204860197  \\
            253.229778367115  0.5319506812542381  \\
            253.34343625686682  0.5316880664147684  \\
            253.4570941466187  0.5314253998341106  \\
            253.57075203637052  0.5311627023944516  \\
            253.68440992612238  0.5309000191156567  \\
            253.79806781587422  0.5306373744218505  \\
            253.91172570562605  0.5303747889451712  \\
            254.02538359537792  0.5301122795257698  \\
            254.13904148512975  0.5298498483347194  \\
            254.25269937488162  0.529587401391693  \\
            254.36635726463345  0.5293250081744802  \\
            254.4800151543853  0.5290626926478825  \\
            254.59367304413715  0.5288004750669328  \\
            254.70733093388898  0.5285383719768967  \\
            254.82098882364085  0.5282763962132708  \\
            254.93464671339268  0.5280145117821646  \\
            255.04830460314454  0.5277526753077323  \\
            255.16196249289638  0.5274909433100812  \\
            255.27562038264824  0.5272293360301241  \\
            255.38927827240008  0.5269678700828675  \\
            255.5029361621519  0.5267065584574094  \\
            255.61659405190377  0.5264454105169405  \\
            255.7302519416556  0.5261843477043762  \\
            255.84390983140747  0.525923391611589  \\
            255.9575677211593  0.525662576927087  \\
            256.07122561091114  0.5254019207262012  \\
            256.184883500663  0.5251414365242104  \\
            256.29854139041487  0.5248811342763404  \\
            256.4121992801667  0.5246210082195835  \\
            256.52585716991854  0.5243609706738704  \\
            256.6395150596704  0.5241010829515969  \\
            256.75317294942226  0.5238413629682778  \\
            256.8668308391741  0.5235818251213156  \\
            256.98048872892593  0.5233224802899988  \\
            257.09414661867777  0.5230633358355025  \\
            257.2078045084296  0.5228043511935802  \\
            257.3214623981815  0.5225454880262567  \\
            257.43512028793333  0.5222867954958192  \\
            257.54877817768516  0.5220282892052999  \\
            257.662436067437  0.5217699812580795  \\
            257.77609395718883  0.5215118802578866  \\
            257.8897518469407  0.5212539913087982  \\
            258.00340973669256  0.5209962347530859  \\
            258.1170676264444  0.5207386348338946  \\
            258.23072551619623  0.5204812204234331  \\
            258.3443834059481  0.5202240051132421  \\
            258.45804129569996  0.5199669989942274  \\
            258.5716991854518  0.5197102086566594  \\
            258.6853570752036  0.5194536237281919  \\
            258.79901496495546  0.5191971628406767  \\
            258.91267285470735  0.5189408828136147  \\
            259.0263307444592  0.5186847989532891  \\
            259.139988634211  0.5184289230491674  \\
            259.25364652396286  0.5181732633739022  \\
            259.3673044137147  0.5179178246833308  \\
            259.4809623034666  0.5176625639614622  \\
            259.5946201932184  0.5174074484343084  \\
            259.70827808297025  0.5171525230920281  \\
            259.8219359727221  0.5168978016027567  \\
            259.935593862474  0.5166432940908928  \\
            260.0492517522258  0.516389007137098  \\
            260.16290964197765  0.5161349437782963  \\
            260.2765675317295  0.515881024297091  \\
            260.3902254214813  0.515627276675149  \\
            260.5038833112332  0.5153737263616  \\
            260.61754120098504  0.5151203854774211  \\
            260.7311990907369  0.5148672625658223  \\
            260.8448569804887  0.5146143625922457  \\
            260.95851487024055  0.5143616742336599  \\
            261.07217275999244  0.5141091300417141  \\
            261.1858306497443  0.5138567751791991  \\
            261.2994885394961  0.5136046223553195  \\
            261.41314642924794  0.5133526812104686  \\
            261.52680431899984  0.5131009583162295  \\
            261.64046220875167  0.5128494423676013  \\
            261.7541200985035  0.5125980710265087  \\
            261.86777798825534  0.5123468914821694  \\
            261.9814358780072  0.5120959160540866  \\
            262.09509376775907  0.5118451539560571  \\
            262.2087516575109  0.5115946112961732  \\
            262.32240954726274  0.5113442747117157  \\
            262.4360674370146  0.5110940852758661  \\
            262.5497253267664  0.5108440890950257  \\
            262.6633832165183  0.5105942981799159  \\
            262.77704110627013  0.5103447213930632  \\
            262.89069899602197  0.5100953644487992  \\
            263.0043568857738  0.5098462120101455  \\
            263.1180147755257  0.5095972085908103  \\
            263.23167266527753  0.5093483992445317  \\
            263.34533055502936  0.5090997957262423  \\
            263.4589884447812  0.5088514065971219  \\
            263.57264633453303  0.5086032372245974  \\
            263.6863042242849  0.5083552730199822  \\
            263.79996211403676  0.5081074660822401  \\
            263.9136200037886  0.5078598536604766  \\
            264.02727789354043  0.5076124466234455  \\
            264.14093578329226  0.5073652527306952  \\
            264.25459367304416  0.5071182766325677  \\
            264.368251562796  0.5068714539746325  \\
            264.4819094525478  0.5066248199729322  \\
            264.59556734229966  0.5063783888823561  \\
            264.70922523205155  0.5061321692790652  \\
            264.8228831218034  0.5058861665888957  \\
            264.9365410115552  0.5056403450570125  \\
            265.05019890130706  0.5053946937869603  \\
            265.1638567910589  0.5051492421991958  \\
            265.2775146808108  0.5049039997632013  \\
            265.3911725705626  0.5046589727539255  \\
            265.50483046031445  0.5044141496066724  \\
            265.6184883500663  0.5041694835374474  \\
            265.7321462398181  0.5039250132975837  \\
            265.84580412957  0.5036807493140533  \\
            265.95946201932185  0.5034366987738482  \\
            266.0731199090737  0.5031928656239786  \\
            266.1867777988255  0.5029491899722082  \\
            266.3004356885774  0.5027057018519856  \\
            266.41409357832924  0.5024624166101901  \\
            266.5277514680811  0.502219342399478  \\
            266.6414093578329  0.5019764840866205  \\
            266.75506724758475  0.5017338088676361  \\
            266.86872513733664  0.5014913030058012  \\
            266.9823830270885  0.5012489962085157  \\
            267.0960409168403  0.5010068976409541  \\
            267.20969880659214  0.500765013137278  \\
            267.323356696344  0.5005233328754872  \\
            267.43701458609587  0.5002818090766405  \\
            267.5506724758477  0.5000404801199793  \\
            267.66433036559954  0.49979935622402216  \\
            267.7779882553514  0.4995584442321224  \\
            267.89164614510327  0.4993177476124669  \\
            268.0053040348551  0.4990772107056655  \\
            268.11896192460694  0.4988368588653415  \\
            268.23261981435877  0.49859670855734733  \\
            268.3462777041106  0.49835676767172626  \\
            268.4599355938625  0.49811704068070295  \\
            268.57359348361433  0.49787749760551225  \\
            268.68725137336617  0.4976381221589181  \\
            268.800909263118  0.4973989443571515  \\
            268.91456715286984  0.4971599731706422  \\
            269.0282250426217  0.49692121411104745  \\
            269.14188293237356  0.4966826590368339  \\
            269.2555408221254  0.496444259340674  \\
            269.36919871187723  0.49620605303797843  \\
            269.4828566016291  0.495968050209942  \\
            269.59651449138096  0.49573025743984545  \\
            269.7101723811328  0.4954926778130551  \\
            269.8238302708846  0.49525525963784234  \\
            269.93748816063646  0.4950180239464363  \\
            270.05114605038835  0.49478098824470673  \\
            270.1648039401402  0.49454416021706543  \\
            270.278461829892  0.49430754401293403  \\
            270.39211971964386  0.49407111231007206  \\
            270.5057776093957  0.493834846487822  \\
            270.6194354991476  0.4935987768144778  \\
            270.7330933888994  0.4933629121023014  \\
            270.84675127865125  0.4931272575934878  \\
            270.9604091684031  0.4928918067251701  \\
            271.074067058155  0.49265651019029444  \\
            271.1877249479068  0.4924214055959598  \\
            271.30138283765865  0.49218650290664584  \\
            271.4150407274105  0.4919518084835479  \\
            271.5286986171623  0.49171732508457633  \\
            271.6423565069142  0.49148300472390155  \\
            271.75601439666605  0.49124886441398613  \\
            271.8696722864179  0.4910149225961239  \\
            271.9833301761697  0.49078118677467997  \\
            272.09698806592155  0.49054766081941736  \\
            272.21064595567344  0.4903143198935772  \\
            272.3243038454253  0.49008114323127655  \\
            272.4379617351771  0.489848161278432  \\
            272.55161962492895  0.48961538270464094  \\
            272.66527751468084  0.48938281251566906  \\
            272.7789354044327  0.489150445620306  \\
            272.8925932941845  0.4889182321267654  \\
            273.00625118393634  0.4886862091791866  \\
            273.1199090736882  0.48845438663233354  \\
            273.23356696344007  0.48822277064980496  \\
            273.3472248531919  0.4879913637040351  \\
            273.46088274294374  0.48776012127030016  \\
            273.5745406326956  0.48752905661434126  \\
            273.6881985224474  0.48729818900762845  \\
            273.8018564121993  0.487067525791524  \\
            273.91551430195113  0.4868370705907548  \\
            274.02917219170297  0.48660680089299085  \\
            274.1428300814548  0.48637669396019323  \\
            274.2564879712067  0.48614678034141984  \\
            274.37014586095853  0.4859170685737457  \\
            274.48380375071036  0.485687563453906  \\
            274.5974616404622  0.4854582612612896  \\
            274.71111953021403  0.4852291116270272  \\
            274.8247774199659  0.4850001511784072  \\
            274.93843530971776  0.48477138966440114  \\
            275.0520931994696  0.48454283307167867  \\
            275.16575108922143  0.4843144836246089  \\
            275.27940897897327  0.48408630003404685  \\
            275.39306686872516  0.48385829207210396  \\
            275.506724758477  0.4836304797412959  \\
            275.6203826482288  0.4834028702344119  \\
            275.73404053798066  0.483175466961812  \\
            275.84769842773255  0.48294824958643623  \\
            275.9613563174844  0.4827211935614983  \\
            276.0750142072362  0.48249432946903736  \\
            276.18867209698806  0.48226766572229135  \\
            276.3023299867399  0.4820412069335484  \\
            276.4159878764918  0.481814950658432  \\
            276.5296457662436  0.48158884615448916  \\
            276.64330365599545  0.4813629294818291  \\
            276.7569615457473  0.48113721028680545  \\
            276.8706194354991  0.4809116943979735  \\
            276.984277325251  0.48068638382609036  \\
            277.09793521500285  0.48046124031059106  \\
            277.2115931047547  0.48023627036611727  \\
            277.3252509945065  0.48001149463374243  \\
            277.4389088842584  0.4797869201708792  \\
            277.55256677401024  0.47956255020188293  \\
            277.6662246637621  0.4793383664275432  \\
            277.7798825535139  0.47911434264663816  \\
            277.89354044326575  0.4788905094085315  \\
            278.00719833301764  0.4786668750104631  \\
            278.1208562227695  0.47844344390288585  \\
            278.2345141125213  0.4782202148300546  \\
            278.34817200227315  0.47799713677545674  \\
            278.461829892025  0.47777424518526157  \\
            278.57548778177687  0.47755154960596846  \\
            278.6891456715287  0.4773290557250864  \\
            278.80280356128054  0.47710676537113383  \\
            278.9164614510324  0.4768846431221373  \\
            279.03011934078427  0.47666269245648496  \\
            279.1437772305361  0.47644093456732906  \\
            279.25743512028794  0.47621937638858763  \\
            279.3710930100398  0.4759980209844419  \\
            279.4847508997916  0.4757768519664242  \\
            279.5984087895435  0.47555584162547054  \\
            279.71206667929533  0.4753350204167333  \\
            279.82572456904717  0.47511439652841164  \\
            279.939382458799  0.4748939742696728  \\
            280.05304034855084  0.47467375349155344  \\
            280.16669823830273  0.4744536829993606  \\
            280.28035612805456  0.4742337975816958  \\
            280.3940140178064  0.4740141066874347  \\
            280.50767190755823  0.47379461587849725  \\
            280.6213297973101  0.4735753268298482  \\
            280.73498768706196  0.4733562067832295  \\
            280.8486455768138  0.4731372563880246  \\
            280.96230346656563  0.4729184973085119  \\
            281.07596135631746  0.47269993636569474  \\
            281.18961924606936  0.4724815764869114  \\
            281.3032771358212  0.4722634030764072  \\
            281.416935025573  0.4720453870567101  \\
            281.53059291532486  0.4718275587309862  \\
            281.6442508050767  0.4716099261843587  \\
            281.7579086948286  0.47139249360299845  \\
            281.8715665845804  0.47117526127412385  \\
            281.98522447433226  0.4709581796977029  \\
            282.0988823640841  0.47074128118420694  \\
            282.212540253836  0.47052457567994005  \\
            282.3261981435878  0.47030806863486485  \\
            282.43985603333965  0.470091761596002  \\
            282.5535139230915  0.46987562430753604  \\
            282.6671718128433  0.46965965478473615  \\
            282.7808297025952  0.46944387508660285  \\
            282.89448759234705  0.46922829193046267  \\
            283.0081454820989  0.46901290812797103  \\
            283.1218033718507  0.46879771076645926  \\
            283.23546126160255  0.4685826695324641  \\
            283.34911915135444  0.46836781452264004  \\
            283.4627770411063  0.4681531537239852  \\
            283.5764349308581  0.4679386912161843  \\
            283.69009282060995  0.4677244271716095  \\
            283.8037507103618  0.4675103153101598  \\
            283.9174086001137  0.4672963839898095  \\
            284.0310664898655  0.46708264413392875  \\
            284.14472437961734  0.46686910109264507  \\
            284.2583822693692  0.4666557563083667  \\
            284.37204015912107  0.4664425818785402  \\
            284.4856980488729  0.4662295733676818  \\
            284.59935593862474  0.46601675315790747  \\
            284.7130138283766  0.4658041278708276  \\
            284.8266717181284  0.4655917002210825  \\
            284.9403296078803  0.4653794588764627  \\
            285.05398749763214  0.46516737241405104  \\
            285.16764538738397  0.4649554706724278  \\
            285.2813032771358  0.4647437615445553  \\
            285.39496116688764  0.464532249018254  \\
            285.50861905663953  0.46432093317620243  \\
            285.62227694639137  0.4641097707630915  \\
            285.7359348361432  0.4638987864300596  \\
            285.84959272589504  0.4636879919843552  \\
            285.9632506156469  0.4634773926867999  \\
            286.07690850539876  0.4632669898958608  \\
            286.1905663951506  0.46305675792399764  \\
            286.30422428490243  0.4628466900580752  \\
            286.41788217465427  0.4626368089356641  \\
            286.53154006440616  0.4624271210893771  \\
            286.645197954158  0.46221762915334896  \\
            286.7588558439098  0.46200832327957486  \\
            286.87251373366166  0.4617991710567105  \\
            286.9861716234135  0.4615902020170867  \\
            287.0998295131654  0.46138142396282283  \\
            287.2134874029172  0.46117284080247833  \\
            287.32714529266906  0.4609644525510521  \\
            287.4408031824209  0.46075621879862433  \\
            287.5544610721728  0.4605481607193152  \\
            287.6681189619246  0.4603402909166358  \\
            287.78177685167645  0.4601326145711671  \\
            287.8954347414283  0.4599251329757769  \\
            288.0090926311801  0.459717822529476  \\
            288.122750520932  0.4595106744052045  \\
            288.23640841068385  0.45930371143212595  \\
            288.3500663004357  0.4590969400595423  \\
            288.4637241901875  0.45889036285575574  \\
            288.57738207993935  0.4586839713666932  \\
            288.69103996969125  0.45847773230804556  \\
            288.8046978594431  0.45827167486036974  \\
            288.9183557491949  0.458065806737379  \\
            289.03201363894675  0.45786013177954155  \\
            289.14567152869864  0.45765464995408095  \\
            289.2593294184505  0.457449323530768  \\
            289.3729873082023  0.4572441704217016  \\
            289.48664519795415  0.4570392039443825  \\
            289.600303087706  0.4568344292070153  \\
            289.7139609774579  0.456629847453117  \\
            289.8276188672097  0.4564254370485066  \\
            289.94127675696154  0.4562211872073458  \\
            290.0549346467134  0.45601712089008256  \\
            290.1685925364652  0.455813244467416  \\
            290.2822504262171  0.4556095604547879  \\
            290.39590831596894  0.4554060617071831  \\
            290.5095662057208  0.45520271417766506  \\
            290.6232240954726  0.45499954665234527  \\
            290.7368819852245  0.45479656675827884  \\
            290.85053987497633  0.45459377827750436  \\
            290.96419776472817  0.4543911811470433  \\
            291.07785565448  0.45418874016306526  \\
            291.19151354423184  0.45398647017782784  \\
            291.30517143398373  0.4537843851453073  \\
            291.41882932373557  0.45358249010797114  \\
            291.5324872134874  0.4533807862742266  \\
            291.64614510323923  0.4531792538648331  \\
            291.75980299299107  0.4529778802826174  \\
            291.87346088274296  0.4527766885625531  \\
            291.9871187724948  0.452575685000543  \\
            292.10077666224663  0.4523748720702927  \\
            292.21443455199847  0.45217424385540667  \\
            292.32809244175036  0.4519737656522678  \\
            292.4417503315022  0.4517734658126063  \\
            292.555408221254  0.45157335187804093  \\
            292.66906611100586  0.45137342758047033  \\
            292.7827240007577  0.45117369284207354  \\
            292.8963818905096  0.4509741148432076  \\
            293.0100397802614  0.4507747055669034  \\
            293.12369767001326  0.45057547953049737  \\
            293.2373555597651  0.4503764417162762  \\
            293.3510134495169  0.450177593310024  \\
            293.4646713392688  0.44997891628284054  \\
            293.57832922902065  0.4497803963662601  \\
            293.6919871187725  0.44958205661615197  \\
            293.8056450085243  0.4493839032566995  \\
            293.9193028982762  0.449185938729537  \\
            294.03296078802805  0.4489881582707587  \\
            294.1466186777799  0.4487905266215033  \\
            294.2602765675317  0.4485930716618896  \\
            294.37393445728355  0.4483958008487433  \\
            294.48759234703545  0.44819871787088034  \\
            294.6012502367873  0.4480018226491069  \\
            294.7149081265391  0.44780508461598617  \\
            294.82856601629095  0.4476085130649115  \\
            294.9422239060428  0.44741212300771693  \\
            295.0558817957947  0.447215919371198  \\
            295.1695396855465  0.44701990332936264  \\
            295.28319757529835  0.44682405850532775  \\
            295.3968554650502  0.44662836909281733  \\
            295.5105133548021  0.44643285811814387  \\
            295.6241712445539  0.4462375317361384  \\
            295.73782913430574  0.4460423923646592  \\
            295.8514870240576  0.4458474363200985  \\
            295.9651449138094  0.44565262788551374  \\
            296.0788028035613  0.4454579944345664  \\
            296.19246069331314  0.445263543339573  \\
            296.306118583065  0.445069278252301  \\
            296.4197764728168  0.4448751991039688  \\
            296.53343436256864  0.44468127745631103  \\
            296.64709225232053  0.44448752008301073  \\
            296.76075014207237  0.44429394242541953  \\
            296.8744080318242  0.44410054935861487  \\
            296.98806592157604  0.44390734205408183  \\
            297.10172381132793  0.4437143056943972  \\
            297.21538170107976  0.44352142306290043  \\
            297.3290395908316  0.44332871710876903  \\
            297.44269748058343  0.44313619391924414  \\
            297.55635537033527  0.4429438558955163  \\
            297.67001326008716  0.4427517003657458  \\
            297.783671149839  0.442559691247853  \\
            297.89732903959083  0.4423678553768359  \\
            298.01098692934266  0.44217620004038344  \\
            298.1246448190945  0.44198472885818846  \\
            298.2383027088464  0.4417934417819472  \\
            298.3519605985982  0.44160231238779446  \\
            298.46561848835006  0.4414113450906404  \\
            298.5792763781019  0.4412205556999541  \\
            298.6929342678538  0.44102994904216425  \\
            298.8065921576056  0.4408395262942306  \\
            298.92025004735746  0.44064927411098975  \\
            299.0339079371093  0.4404591739868519  \\
            299.1475658268611  0.4402692487491309  \\
            299.261223716613  0.44007950441872873  \\
            299.37488160636485  0.4398899433861363  \\
            299.4885394961167  0.43970056392599094  \\
            299.6021973858685  0.439511329680086  \\
            299.71585527562036  0.43932226691498427  \\
            299.82951316537225  0.4391333828333759  \\
            299.9431710551241  0.4389446810269561  \\
            300.0568289448759  0.4387561614764251  \\
            300.17048683462775  0.43856779966479903  \\
            300.28414472437964  0.43837959780118063  \\
            300.3978026141315  0.43819157200527487  \\
            300.5114605038833  0.43800372705723334  \\
            300.62511839363515  0.4378160641461235  \\
            300.738776283387  0.4376285713165241  \\
            300.8524341731389  0.4374412288901051  \\
            300.9660920628907  0.43725405953031365  \\
            301.07974995264254  0.4370670691925633  \\
            301.1934078423944  0.4368802602614712  \\
            301.3070657321462  0.43669363155085816  \\
            301.4207236218981  0.4365071475458622  \\
            301.53438151164994  0.436320832883212  \\
            301.6480394014018  0.4361346950246507  \\
            301.7616972911536  0.4359487375371609  \\
            301.8753551809055  0.43576296043767804  \\
            301.98901307065734  0.4355773410153376  \\
            302.10267096040917  0.4353918794186658  \\
            302.216328850161  0.43520659202286427  \\
            302.32998673991284  0.4350214835636167  \\
            302.44364462966473  0.43483655524769604  \\
            302.55730251941657  0.4346517964313002  \\
            302.6709604091684  0.43446718637434256  \\
            302.78461829892024  0.43428274753685936  \\
            302.89827618867207  0.43409848580916643  \\
            303.01193407842396  0.43391440357415606  \\
            303.1255919681758  0.4337304997072969  \\
            303.23924985792763  0.433546740873132  \\
            303.35290774767947  0.4333631487985654  \\
            303.46656563743136  0.4331797316218711  \\
            303.5802235271832  0.4329964928879292  \\
            303.693881416935  0.43281343265595024  \\
            303.80753930668686  0.43263052992636086  \\
            303.9211971964387  0.4324477829254385  \\
            304.0348550861906  0.43226520823228554  \\
            304.1485129759424  0.43208281053938963  \\
            304.26217086569426  0.4319005910757292  \\
            304.3758287554461  0.4317185404348345  \\
            304.4894866451979  0.4315366369211177  \\
            304.6031445349498  0.43135490275449706  \\
            304.71680242470165  0.4311733437602926  \\
            304.8304603144535  0.43099196232274234  \\
            304.9441182042053  0.430810757385003  \\
            305.0577760939572  0.43062969767927245  \\
            305.17143398370905  0.43044880218946635  \\
            305.2850918734609  0.4302680796661536  \\
            305.3987497632127  0.43008753363408114  \\
            305.51240765296455  0.4299071641996566  \\
            305.62606554271645  0.42972695198526184  \\
            305.7397234324683  0.4295468934267319  \\
            305.8533813222201  0.4293670052583562  \\
            305.96703921197195  0.42918729213027557  \\
            306.0806971017238  0.4290077552973011  \\
            306.1943549914757  0.42882838651971916  \\
            306.3080128812275  0.42864916324798413  \\
            306.42167077097935  0.42847010742733915  \\
            306.5353286607312  0.4282912248179253  \\
            306.6489865504831  0.42811251780787224  \\
            306.7626444402349  0.4279339854132986  \\
            306.87630232998674  0.42775559832915916  \\
            306.9899602197386  0.4275773729546637  \\
            307.1036181094904  0.42739931859197783  \\
            307.2172759992423  0.4272214387471185  \\
            307.33093388899414  0.42704373357758973  \\
            307.444591778746  0.4268661852433257  \\
            307.5582496684978  0.4266887885155069  \\
            307.67190755824964  0.42651156023758985  \\
            307.78556544800153  0.4263345050178189  \\
            307.89922333775337  0.4261576241396966  \\
            308.0128812275052  0.425980910463127  \\
            308.12653911725704  0.4258043406816537  \\
            308.24019700700893  0.42562793643371905  \\
            308.35385489676077  0.4254517034138938  \\
            308.4675127865126  0.4252756440159797  \\
            308.58117067626443  0.4250997573330105  \\
            308.69482856601627  0.4249240159245362  \\
            308.80848645576816  0.42474843375539045  \\
            308.92214434552  0.42457302062190483  \\
            309.03580223527183  0.4243977800122929  \\
            309.14946012502367  0.42422271213818474  \\
            309.2631180147755  0.42404780061718106  \\
            309.3767759045274  0.4238730386759238  \\
            309.4904337942792  0.4236984432237327  \\
            309.60409168403106  0.42352401882707363  \\
            309.7177495737829  0.42334976680017306  \\
            309.8314074635348  0.4231756810383408  \\
            309.9450653532866  0.4230017375711497  \\
            310.05872324303846  0.42282795770037424  \\
            310.1723811327903  0.4226543470544196  \\
            310.2860390225421  0.42248090803402444  \\
            310.399696912294  0.42230763981226044  \\
            310.51335480204585  0.42213451672092744  \\
            310.6270126917977  0.4219615504334586  \\
            310.7406705815495  0.42178875118606945  \\
            310.85432847130136  0.4216161224496485  \\
            310.96798636105325  0.4214436644920897  \\
            311.0816442508051  0.42127136231282203  \\
            311.1953021405569  0.42109920770883147  \\
            311.30896003030875  0.4209272176143932  \\
            311.42261792006065  0.4207553965540273  \\
            311.5362758098125  0.4205837458741783  \\
            311.6499336995643  0.4204122604444248  \\
            311.76359158931615  0.42024091571902594  \\
            311.877249479068  0.4200697326353527  \\
            311.9909073688199  0.4198987167549293  \\
            312.1045652585717  0.4197278704861751  \\
            312.21822314832355  0.4195571930844042  \\
            312.3318810380754  0.41938666056672125  \\
            312.4455389278272  0.41921628245128606  \\
            312.5591968175791  0.41904606936275723  \\
            312.67285470733094  0.41887602475485014  \\
            312.7865125970828  0.4187061489532939  \\
            312.9001704868346  0.41853642826740234  \\
            313.0138283765865  0.4183668531741226  \\
            313.12748626633834  0.4181974405943414  \\
            313.2411441560902  0.41802819501028016  \\
            313.354802045842  0.41785911780138824  \\
            313.46845993559384  0.4176902047527551  \\
            313.58211782534573  0.4175214308281986  \\
            313.69577571509757  0.4173528165752666  \\
            313.8094336048494  0.4171843674877556  \\
            313.92309149460124  0.41701608598203205  \\
            314.0367493843531  0.4168479713970324  \\
            314.15040727410496  0.41668000135309874  \\
            314.2640651638568  0.41651218334296525  \\
            314.37772305360863  0.41634452833109586  \\
            314.49138094336047  0.41617703975384246  \\
            314.60503883311236  0.4160097179955753  \\
            314.7186967228642  0.4158425506068571  \\
            314.83235461261603  0.4156755268496983  \\
            314.94601250236786  0.41550866359543553  \\
            315.0596703921197  0.4153419652833732  \\
            315.1733282818716  0.41517543332634066  \\
            315.2869861716234  0.4150090643689423  \\
            315.40064406137526  0.4148428329654552  \\
            315.5143019511271  0.4146767592499969  \\
            315.62795984087893  0.4145108486477182  \\
            315.7416177306308  0.4143451035828666  \\
            315.85527562038266  0.41417952347878667  \\
            315.9689335101345  0.41401408748133883  \\
            316.0825913998863  0.4138488011817951  \\
            316.1962492896382  0.4136836758384162  \\
            316.30990717939005  0.4135187148697372  \\
            316.4235650691419  0.41335391871902966  \\
            316.5372229588937  0.41318927611265593  \\
            316.65088084864556  0.41302477519818426  \\
            316.76453873839745  0.41286043276355444  \\
            316.8781966281493  0.4126962532044209  \\
            316.9918545179011  0.412532237966883  \\
            317.10551240765295  0.41236838450129826  \\
            317.2191702974048  0.41220466702960834  \\
            317.3328281871567  0.41204110525095244  \\
            317.4464860769085  0.41187770452087036  \\
            317.56014396666035  0.41171446727105165  \\
            317.6738018564122  0.41155139300933685  \\
            317.787459746164  0.4113884623334108  \\
            317.9011176359159  0.41122567905157603  \\
            318.01477552566774  0.4110630546723184  \\
            318.1284334154196  0.41090059259569334  \\
            318.2420913051714  0.41073829332369605  \\
            318.3557491949233  0.4105761466960746  \\
            318.46940708467514  0.4104141398420062  \\
            318.583064974427  0.41025228943423114  \\
            318.6967228641788  0.4100905998238824  \\
            318.81038075393064  0.4099290724898492  \\
            318.92403864368254  0.40976770563674825  \\
            319.03769653343437  0.4096064732277066  \\
            319.1513544231862  0.4094453945072615  \\
            319.26501231293804  0.409284474760317  \\
            319.3786702026899  0.40912371642532525  \\
            319.49232809244177  0.4089631190942858  \\
            319.6059859821936  0.40880266472720084  \\
            319.71964387194544  0.40864235547217537  \\
            319.83330176169727  0.40848220305791566  \\
            319.94695965144916  0.4083222108694746  \\
            320.060617541201  0.4081623794735336  \\
            320.17427543095283  0.40800269986163457  \\
            320.28793332070467  0.40784315799803805  \\
            320.4015912104565  0.40768377050683813  \\
            320.5152491002084  0.40752454171646485  \\
            320.6289069899602  0.40736547316574384  \\
            320.74256487971206  0.4072065636038957  \\
            320.8562227694639  0.4070477877030721  \\
            320.96988065921573  0.40688916283936855  \\
            321.0835385489676  0.4067306947979541  \\
            321.19719643871946  0.40657238609208013  \\
            321.3108543284713  0.40641423647509906  \\
            321.42451221822313  0.4062562301039984  \\
            321.538170107975  0.4060983657189497  \\
            321.65182799772685  0.4059406559002148  \\
            321.7654858874787  0.4057831041420167  \\
            321.8791437772305  0.40562571120890734  \\
            321.99280166698236  0.40546847057910435  \\
            322.10645955673425  0.40531136469515905  \\
            322.2201174464861  0.4051544107178095  \\
            322.3337753362379  0.4049976131315828  \\
            322.44743322598976  0.4048409737218722  \\
            322.5610911157416  0.4046844915749373  \\
            322.6747490054935  0.4045281451779177  \\
            322.7884068952453  0.4043719448360897  \\
            322.90206478499715  0.4042158987935234  \\
            323.015722674749  0.40406000986812635  \\
            323.1293805645009  0.4039042782093944  \\
            323.2430384542527  0.40374869241008265  \\
            323.35669634400455  0.40359324370620636  \\
            323.4703542337564  0.4034379467565522  \\
            323.5840121235082  0.4032828054244623  \\
            323.6976700132601  0.4031278209356728  \\
            323.81132790301194  0.4029729914410253  \\
            323.9249857927638  0.4028182926227197  \\
            324.0386436825156  0.40266374252736725  \\
            324.15230157226745  0.4025093460774327  \\
            324.26595946201934  0.4023551055885626  \\
            324.3796173517712  0.40220102076958586  \\
            324.493275241523  0.40204707669812917  \\
            324.60693313127484  0.40189327146854364  \\
            324.72059102102673  0.401739617405245  \\
            324.83424891077857  0.4015861179277408  \\
            324.9479068005304  0.4014327738794148  \\
            325.06156469028224  0.4012795808322937  \\
            325.1752225800341  0.40112651876966027  \\
            325.28888046978597  0.4009736048516336  \\
            325.4025383595378  0.4008208436154534  \\
            325.51619624928964  0.40066823705278515  \\
            325.62985413904147  0.40051578460972004  \\
            325.7435120287933  0.4003634694175863  \\
            325.8571699185452  0.40021129370001346  \\
            325.97082780829703  0.4000592681945981  \\
            326.08448569804887  0.39990739605469755  \\
            326.1981435878007  0.3997556779184263  \\
            326.3118014775526  0.39960410815972497  \\
            326.4254593673044  0.3994526690377495  \\
            326.53911725705626  0.39930137705492985  \\
            326.6527751468081  0.399150236539188  \\
            326.76643303655993  0.39899924933336833  \\
            326.8800909263118  0.3988484147952375  \\
            326.99374881606366  0.3986977157185396  \\
            327.1074067058155  0.39854715539900826  \\
            327.2210645955673  0.3983967440190719  \\
            327.33472248531916  0.3982464846382547  \\
            327.44838037507105  0.39809637786091945  \\
            327.5620382648229  0.39794641832011873  \\
            327.6756961545747  0.39779658820136504  \\
            327.78935404432656  0.3976469038269129  \\
            327.90301193407845  0.3974973694841313  \\
            328.0166698238303  0.3973479870349059  \\
            328.1303277135821  0.39719875591563897  \\
            328.24398560333395  0.3970496601618848  \\
            328.3576434930858  0.3969007010706686  \\
            328.4713013828377  0.39675188934767386  \\
            328.5849592725895  0.3966032281223097  \\
            328.69861716234135  0.3964547181279143  \\
            328.8122750520932  0.39630635565573263  \\
            328.925932941845  0.39615812058539723  \\
            329.0395908315969  0.396010029484817  \\
            329.15324872134875  0.39586208675997314  \\
            329.2669066111006  0.39571429444991885  \\
            329.3805645008524  0.39556665222678006  \\
            329.4942223906043  0.39541914687927404  \\
            329.60788028035614  0.39527177487819704  \\
            329.721538170108  0.3951245483656961  \\
            329.8351960598598  0.3949774706943019  \\
            329.94885394961165  0.3948305428784963  \\
            330.06251183936354  0.3946837635947119  \\
            330.1761697291154  0.3945371101811065  \\
            330.2898276188672  0.3943905980838547  \\
            330.40348550861904  0.3942442324569596  \\
            330.5171433983709  0.394098015663714  \\
            330.63080128812277  0.39395194775793946  \\
            330.7444591778746  0.3938060196562712  \\
            330.85811706762644  0.39366022072499496  \\
            330.9717749573783  0.39351456505769905  \\
            331.08543284713016  0.393369056371903  \\
            331.199090736882  0.3932236961039645  \\
            331.31274862663383  0.3930784834090791  \\
            331.42640651638567  0.3929334007020552  \\
            331.5400644061375  0.39278845347775965  \\
            331.6537222958894  0.3926436505139821  \\
            331.76738018564123  0.3924989946337301  \\
            331.88103807539306  0.39235448640692344  \\
            331.9946959651449  0.3922101219614008  \\
            332.10835385489673  0.3920658822912912  \\
            332.2220117446486  0.3919217832546622  \\
            332.33566963440046  0.39177782906420244  \\
            332.4493275241523  0.3916340217072828  \\
            332.56298541390413  0.3914903609459559  \\
            332.676643303656  0.3913468355938357  \\
            332.79030119340786  0.3912034393410965  \\
            332.9039590831597  0.3910601847572236  \\
            333.0176169729115  0.3909170752487536  \\
            333.13127486266336  0.390774112024412  \\
            333.24493275241525  0.3906312940951126  \\
            333.3585906421671  0.39048860302817173  \\
            333.4722485319189  0.39034604664554784  \\
            333.58590642167076  0.39020363260540347  \\
            333.6995643114226  0.39006136356355453  \\
            333.8132222011745  0.389919240005249  \\
            333.9268800909263  0.3897772579993239  \\
            334.04053798067815  0.3896353991532246  \\
            334.15419587043  0.3894936789070118  \\
            334.2678537601819  0.3893521013630048  \\
            334.3815116499337  0.3892106684799009  \\
            334.49516953968555  0.389069380072775  \\
            334.6088274294374  0.3889282261136245  \\
            334.7224853191892  0.38878719875695855  \\
            334.8361432089411  0.3886463107617959  \\
            334.94980109869294  0.388505565558441  \\
            335.0634589884448  0.38836496446030894  \\
            335.1771168781966  0.3882245066639253  \\
            335.29077476794845  0.38808417614579327  \\
            335.40443265770034  0.3879439765518743  \\
            335.5180905474522  0.3878039168007959  \\
            335.631748437204  0.38766399970119303  \\
            335.74540632695584  0.38752422597124714  \\
            335.85906421670774  0.3873845942386861  \\
            335.97272210645957  0.38724508288999504  \\
            336.0863799962114  0.3871057071984122  \\
            336.20003788596324  0.3869664715887523  \\
            336.3136957757151  0.3868273782965968  \\
            336.42735366546697  0.3866884274932779  \\
            336.5410115552188  0.38654961320345665  \\
            336.65466944497064  0.3864109210787677  \\
            336.76832733472247  0.38627236531999537  \\
            336.8819852244743  0.3861339496748848  \\
            336.9956431142262  0.3859956758528865  \\
            337.10930100397803  0.38585754352515644  \\
            337.22295889372987  0.3857195420121908  \\
            337.3366167834817  0.38558166540205013  \\
            337.4502746732336  0.38544392552009804  \\
            337.5639325629854  0.3853063256075408  \\
            337.67759045273726  0.3851688668929925  \\
            337.7912483424891  0.38503154859247535  \\
            337.90490623224093  0.3848943555512485  \\
            338.0185641219928  0.3847572905226446  \\
            338.13222201174466  0.38462036239301756  \\
            338.2458799014965  0.38448357394094834  \\
            338.35953779124833  0.3843469259578854  \\
            338.47319568100016  0.38421041724814387  \\
            338.58685357075206  0.38407402854795697  \\
            338.7005114605039  0.3839377710882785  \\
            338.8141693502557  0.38380165053391324  \\
            338.92782724000756  0.3836656692431699  \\
            339.04148512975945  0.38352982761240184  \\
            339.1551430195113  0.38339412253244165  \\
            339.2688009092631  0.3832585357098303  \\
            339.38245879901496  0.3831230817427426  \\
            339.4961166887668  0.3829877645470286  \\
            339.6097745785187  0.3828525861015296  \\
            339.7234324682705  0.3827175464480791  \\
            339.83709035802235  0.38258263930365305  \\
            339.9507482477742  0.38244785173461426  \\
            340.064406137526  0.38231319713339673  \\
            340.1780640272779  0.3821786790509571  \\
            340.29172191702975  0.38204429912597987  \\
            340.4053798067816  0.3819100570848766  \\
            340.5190376965334  0.3817759436632065  \\
            340.6326955862853  0.38164195131973966  \\
            340.74635347603714  0.38150809191879864  \\
            340.860011365789  0.3813743686845409  \\
            340.9736692555408  0.3812407829533477  \\
            341.08732714529265  0.381107334173824  \\
            341.20098503504454  0.38097401036421835  \\
            341.3146429247964  0.3808408091708658  \\
            341.4283008145482  0.3807077407753801  \\
            341.54195870430004  0.3805748081117916  \\
            341.6556165940519  0.3804420122505932  \\
            341.76927448380377  0.38030935239873964  \\
            341.8829323735556  0.3801768141644488  \\
            341.99659026330744  0.38004440000837447  \\
            342.1102481530593  0.37991211840214784  \\
            342.22390604281117  0.3797799720249481  \\
            342.337563932563  0.37964796171640236  \\
            342.45122182231484  0.37951608647658575  \\
            342.56487971206667  0.37938432983266523  \\
            342.6785376018185  0.37925269857216953  \\
            342.7921954915704  0.37912119952409246  \\
            342.90585338132223  0.3789898351466645  \\
            343.01951127107407  0.3788586060823332  \\
            343.1331691608259  0.37872751115776343  \\
            343.24682705057774  0.3785965321546443  \\
            343.3604849403296  0.37846567962667493  \\
            343.47414283008146  0.3783349588962321  \\
            343.5878007198333  0.3782043722332064  \\
            343.70145860958513  0.3780739201152595  \\
            343.815116499337  0.37794360122782417  \\
            343.92877438908886  0.3778133959388424  \\
            344.0424322788407  0.37768331796524174  \\
            344.1560901685925  0.37755337130699657  \\
            344.26974805834436  0.3774235580769844  \\
            344.38340594809625  0.3772938786191561  \\
            344.4970638378481  0.3771643306707481  \\
            344.6107217275999  0.37703489602084506  \\
            344.72437961735176  0.3769055884135448  \\
            344.8380375071036  0.3767764115806156  \\
            344.9516953968555  0.37664736750798533  \\
            345.0653532866073  0.3765184564357422  \\
            345.17901117635915  0.3763896752718941  \\
            345.292669066111  0.3762610072669687  \\
            345.4063269558629  0.3761324658326486  \\
            345.5199848456147  0.3760040545797655  \\
            345.63364273536655  0.3758757753961617  \\
            345.7473006251184  0.37574762844669  \\
            345.8609585148702  0.37561961005823186  \\
            345.9746164046221  0.3754917045780819  \\
            346.08827429437395  0.3753639251220365  \\
            346.2019321841258  0.37523627520790503  \\
            346.3155900738776  0.37510875665313614  \\
            346.42924796362945  0.3749813695748172  \\
            346.54290585338134  0.3748541099708115  \\
            346.6565637431332  0.3747269628920314  \\
            346.770221632885  0.37459994122154716  \\
            346.88387952263685  0.3744730484108935  \\
            346.99753741238874  0.3743462862336565  \\
            347.1111953021406  0.3742196547854733  \\
            347.2248531918924  0.3740931499860211  \\
            347.33851108164424  0.3739667571863843  \\
            347.4521689713961  0.37384048911376605  \\
            347.56582686114797  0.37371434917907814  \\
            347.6794847508998  0.37358833913747197  \\
            347.79314264065164  0.37346245908833847  \\
            347.9068005304035  0.3733367051184288  \\
            348.0204584201553  0.37321106248105895  \\
            348.1341163099072  0.37308554382655573  \\
            348.24777419965903  0.37296015254979403  \\
            348.36143208941087  0.3728348904118399  \\
            348.4750899791627  0.372709757539951  \\
            348.5887478689146  0.3725847504234408  \\
            348.70240575866643  0.3724598538404103  \\
            348.81606364841826  0.3723350804347078  \\
            348.9297215381701  0.37221043360867123  \\
            349.04337942792193  0.37208591515257894  \\
            349.1570373176738  0.3719615252446495  \\
            349.27069520742566  0.3718372609984528  \\
            349.3843530971775  0.37171310637410854  \\
            349.49801098692933  0.3715890740606757  \\
            349.61166887668116  0.37146516749045605  \\
            349.72532676643306  0.3713413885052119  \\
            349.8389846561849  0.3712177373561671  \\
            349.9526425459367  0.37109421198468845  \\
            350.06630043568856  0.37097079523960247  \\
            350.17995832544045  0.37084749987751764  \\
            350.2936162151923  0.37072432938221084  \\
            350.4072741049441  0.37060128566823214  \\
            350.52093199469596  0.37047836908090515  \\
            350.6345898844478  0.37035557839632666  \\
            350.7482477741997  0.3702328956430176  \\
            350.8619056639515  0.37011033310928904  \\
            350.97556355370335  0.36998789452364667  \\
            351.0892214434552  0.36986558189374813  \\
            351.202879333207  0.3697433956790903  \\
            351.3165372229589  0.3696213347910092  \\
            351.43019511271075  0.3694993828407724  \\
            351.5438530024626  0.36937754903319764  \\
            351.6575108922144  0.3692558382095039  \\
            351.7711687819663  0.36913425248985965  \\
            351.88482667171814  0.36901279246712476  \\
            351.99848456147  0.36889145720685007  \\
            352.1121424512218  0.36877023213966004  \\
            352.22580034097365  0.36864912297941166  \\
            352.33945823072554  0.36852813578946647  \\
            352.4531161204774  0.36840727282100116  \\
            352.5667740102292  0.368286534818525  \\
            352.68043189998104  0.36816592101987994  \\
            352.7940897897329  0.3680454188975454  \\
            352.90774767948477  0.3679250303324688  \\
            353.0214055692366  0.36780476267015066  \\
            353.13506345898844  0.3676846183103989  \\
            353.2487213487403  0.367564598166792  \\
            353.3623792384921  0.3674447016666783  \\
            353.476037128244  0.36732491852402643  \\
            353.58969501799584  0.36720524653189474  \\
            353.70335290774767  0.36708569431587385  \\
            353.8170107974995  0.3669662644411827  \\
            353.9306686872514  0.3668469580070085  \\
            354.04432657700323  0.36672777464650747  \\
            354.15798446675507  0.3666087064806122  \\
            354.2716423565069  0.36648974707273846  \\
            354.38530024625874  0.366370906249428  \\
            354.49895813601063  0.36625218675726323  \\
            354.61261602576246  0.36613358989680406  \\
            354.7262739155143  0.36601511552258753  \\
            354.83993180526613  0.3658967582795728  \\
            354.95358969501797  0.36577850750468094  \\
            355.06724758476986  0.36566037405174023  \\
            355.1809054745217  0.3655423608638642  \\
            355.29456336427353  0.3654244694579239  \\
            355.40822125402536  0.3653066999245481  \\
            355.52187914377726  0.3651890494842087  \\
            355.6355370335291  0.36507150343301936  \\
            355.7491949232809  0.3649540733633371  \\
            355.86285281303276  0.36483676242920876  \\
            355.9765107027846  0.3647195723780073  \\
            356.0901685925365  0.364602503550431  \\
            356.2038264822883  0.3644855548805041  \\
            356.31748437204016  0.3643687105172823  \\
            356.431142261792  0.3642519798830526  \\
            356.5448001515438  0.36413536718358874  \\
            356.6584580412957  0.36401887441021635  \\
            356.77211593104755  0.3639025021669505  \\
            356.8857738207994  0.363786249670496  \\
            356.9994317105512  0.36367010447001397  \\
            357.1130896003031  0.3635540693675838  \\
            357.22674749005495  0.36343815091967496  \\
            357.3404053798068  0.36332235137429153  \\
            357.4540632695586  0.36320667161127274  \\
            357.56772115931045  0.363091111142293  \\
            357.68137904906234  0.3629756610558172  \\
            357.7950369388142  0.3628603176308708  \\
            357.908694828566  0.3627450894922311  \\
            358.02235271831785  0.36262997915661194  \\
            358.1360106080697  0.36251498779149044  \\
            358.2496684978216  0.36240011521510757  \\
            358.3633263875734  0.3622853560892742  \\
            358.47698427732524  0.3621707005424216  \\
            358.5906421670771  0.36205615881689823  \\
            358.70430005682897  0.3619417337095036  \\
            358.8179579465808  0.3618274266865122  \\
            358.93161583633264  0.36171323788367266  \\
            359.0452737260845  0.3615991654323253  \\
            359.1589316158363  0.3614851940253683  \\
            359.2725895055882  0.3613713348689423  \\
            359.38624739534004  0.36125759105063804  \\
            359.49990528509187  0.3611439643460426  \\
            359.6135631748437  0.36103045521873994  \\
            359.72722106459554  0.3609170628203106  \\
            359.84087895434743  0.3608037740536686  \\
            359.95453684409927  0.3606905936807542  \\
            360.0681947338511  0.36057752726105535  \\
            360.18185262360294  0.3604645768893543  \\
            360.2955105133548  0.3603517433667234  \\
            360.40916840310666  0.3602390262005256  \\
            360.5228262928585  0.3601264166496816  \\
            360.63648418261033  0.3600139113402625  \\
            360.75014207236217  0.35990151848414276  \\
            360.86379996211406  0.35978924050458344  \\
            360.9774578518659  0.35967707854924  \\
            361.0911157416177  0.3595650324901629  \\
            361.20477363136956  0.35945309787984947  \\
            361.3184315211214  0.35934126398675076  \\
            361.4320894108733  0.3592295409219174  \\
            361.5457473006251  0.35911793144580156  \\
            361.65940519037696  0.3590064370611365  \\
            361.7730630801288  0.3588950580129366  \\
            361.8867209698807  0.3587837932884973  \\
            362.0003788596325  0.3586726278078563  \\
            362.11403674938435  0.35856157083284856  \\
            362.2276946391362  0.3584506260314302  \\
            362.341352528888  0.3583397952693566  \\
            362.4550104186399  0.3582290791723356  \\
            362.56866830839175  0.3581184771260279  \\
            362.6823261981436  0.3580079790346805  \\
            362.7959840878954  0.35789758452714804  \\
            362.90964197764725  0.35778730063989156  \\
            363.02329986739915  0.35767712960909487  \\
            363.136957757151  0.357567072448364  \\
            363.2506156469028  0.35745712894872717  \\
            363.36427353665465  0.3573472939363183  \\
            363.47793142640654  0.3572375583622524  \\
            363.5915893161584  0.35712793170595947  \\
            363.7052472059102  0.3570184165809436  \\
            363.81890509566205  0.35690901439540185  \\
            363.9325629854139  0.35679972535222426  \\
            364.0462208751658  0.35669054844899345  \\
            364.1598787649176  0.35658146873712776  \\
            364.27353665466944  0.35647249571544615  \\
            364.3871945444213  0.3563636327460658  \\
            364.5008524341731  0.3562548816379686  \\
            364.614510323925  0.35614624301189374  \\
            364.72816821367684  0.3560377163003382  \\
            364.8418261034287  0.35592929208589363  \\
            364.9554839931805  0.3558209691995891  \\
            365.0691418829324  0.355712754721301  \\
            365.18279977268423  0.3556046508665079  \\
            365.29645766243607  0.3554966586792935  \\
            365.4101155521879  0.35538877803234703  \\
            365.52377344193974  0.35528100487054526  \\
            365.63743133169163  0.3551733287280558  \\
            365.75108922144346  0.35506575917247796  \\
            365.8647471111953  0.3549582988310496  \\
            365.97840500094713  0.35485094917626364  \\
            366.09206289069897  0.35474371052586806  \\
            366.20572078045086  0.354636582042866  \\
            366.3193786702027  0.35452955090120175  \\
            366.43303655995453  0.354422622807748  \\
            366.54669444970637  0.35431580233557686  \\
            366.66035233945826  0.3542090913902143  \\
            366.7740102292101  0.3541024907388867  \\
            366.8876681189619  0.3539960000105208  \\
            367.00132600871376  0.3538896123415543  \\
            367.1149838984656  0.3537833223692528  \\
            367.2286417882175  0.35367713822993585  \\
            367.3422996779693  0.3535710622663639  \\
            367.45595756772116  0.3534650956992533  \\
            367.569615457473  0.35335923862727553  \\
            367.6832733472248  0.35325348968342724  \\
            367.7969312369767  0.35314783462357274  \\
            367.91058912672855  0.35304228340114746  \\
            368.0242470164804  0.3529368387999541  \\
            368.1379049062322  0.35283150249779216  \\
            368.2515627959841  0.35272627506645765  \\
            368.36522068573595  0.35262115597174365  \\
            368.4788785754878  0.35251613635174506  \\
            368.5925364652396  0.35241121476390647  \\
            368.70619435499145  0.35230639802709224  \\
            368.81985224474334  0.35220168827941345  \\
            368.9335101344952  0.35209708656883143  \\
            369.047168024247  0.35199259285315715  \\
            369.16082591399885  0.35188820433683193  \\
            369.2744838037507  0.35178390924875674  \\
            369.3881416935026  0.35167971701376943  \\
            369.5017995832544  0.35157563023314237  \\
            369.61545747300624  0.3514716504336413  \\
            369.7291153627581  0.35136777806752506  \\
            369.84277325250997  0.35126401251254546  \\
            369.9564311422618  0.35116034379067324  \\
            370.07008903201364  0.35105677284503584  \\
            370.1837469217655  0.3509533055816814  \\
            370.2974048115173  0.3508499440084926  \\
            370.4110627012692  0.3507466890742868  \\
            370.52472059102104  0.3506435406688156  \\
            370.6383784807729  0.3505404953147478  \\
            370.7520363705247  0.35043754261114757  \\
            370.86569426027654  0.3503346915681888  \\
            370.97935215002843  0.35023194467682994  \\
            371.09301003978027  0.3501293033842191  \\
            371.2066679295321  0.3500267680936941  \\
            371.32032581928394  0.34992433816478263  \\
            371.43398370903583  0.34982200339295866  \\
            371.54764159878766  0.34971976544229555  \\
            371.6612994885395  0.3496176298446249  \\
            371.77495737829133  0.3495155985468806  \\
            371.88861526804317  0.34941367246723354  \\
            372.00227315779506  0.34931185149509203  \\
            372.1159310475469  0.34921013224653275  \\
            372.22958893729873  0.34910850444570285  \\
            372.34324682705056  0.3490069769267627  \\
            372.4569047168024  0.3489055521375823  \\
            372.5705626065543  0.34880423151213175  \\
            372.6842204963061  0.34870301547048116  \\
            372.79787838605796  0.3486019034188004  \\
            372.9115362758098  0.3485008857942151  \\
            373.0251941655617  0.3483999633293371  \\
            373.1388520553135  0.34829914174023413  \\
            373.25250994506536  0.3481984229773352  \\
            373.3661678348172  0.3480978079918333  \\
            373.479825724569  0.3479972967356858  \\
            373.5934836143209  0.347896886659674  \\
            373.70714150407275  0.34779656643264906  \\
            373.8207993938246  0.3476963449311363  \\
            373.9344572835764  0.34759622462242196  \\
            374.04811517332826  0.3474962069890343  \\
            374.16177306308015  0.34739629252874366  \\
            374.275430952832  0.3472964807545627  \\
            374.3890888425838  0.34719676357134616  \\
            374.50274673233565  0.3470971392598537  \\
            374.61640462208754  0.3469976141993155  \\
            374.7300625118394  0.3468981904035412  \\
            374.8437204015912  0.3467988689158586  \\
            374.95737829134305  0.3466996498091138  \\
            375.0710361810949  0.346600532013024  \\
            375.1846940708468  0.3465015022281819  \\
            375.2983519605986  0.3464025694315907  \\
            375.41200985035044  0.34630373616803367  \\
            375.5256677401023  0.3462050040259063  \\
            375.6393256298541  0.34610637363721586  \\
            375.752983519606  0.34600784467758144  \\
            375.86664140935784  0.34590941126702257  \\
            375.9802992991097  0.3458110679921774  \\
            376.0939571888615  0.34571282218499405  \\
            376.2076150786134  0.3456146759782133  \\
            376.32127296836524  0.3455166305620865  \\
            376.43493085811707  0.34541868618437477  \\
            376.5485887478689  0.34532084215034986  \\
            376.66224663762074  0.34522308748013747  \\
            376.77590452737263  0.3451254263042941  \\
            376.88956241712447  0.3450278628608021  \\
            377.0032203068763  0.34493039889703886  \\
            377.11687819662814  0.34483303523160064  \\
            377.23053608637997  0.3447357717543028  \\
            377.34419397613186  0.34463860539386115  \\
            377.4578518658837  0.34454152629672247  \\
            377.57150975563553  0.3444445427044459  \\
            377.68516764538737  0.34434765692020236  \\
            377.79882553513926  0.34425087033190344  \\
            377.9124834248911  0.3441541834122014  \\
            378.0261413146429  0.3440575957184892  \\
            378.13979920439476  0.34396109982682677  \\
            378.2534570941466  0.3438646934564521  \\
            378.3671149838985  0.3437683828491073  \\
            378.4807728736503  0.34367216996030797  \\
            378.59443076340216  0.34357605584365264  \\
            378.708088653154  0.34348004065082316  \\
            378.8217465429058  0.3433841236315846  \\
            378.9354044326577  0.3432882929509999  \\
            379.04906232240955  0.3431925548115404  \\
            379.1627202121614  0.3430969125256906  \\
            379.2763781019132  0.34300136772593837  \\
            379.3900359916651  0.34290592115600144  \\
            379.50369388141695  0.34281057267082754  \\
            379.6173517711688  0.3427153188780475  \\
            379.7310096609206  0.34262015081582864  \\
            379.84466755067245  0.3425250763421872  \\
            379.95832544042435  0.34243009766628785  \\
            380.0719833301762  0.3423352161214969  \\
            380.185641219928  0.342240432165382  \\
            380.29929910967985  0.34214574537971243  \\
            380.4129569994317  0.34205114871585673  \\
            380.5266148891836  0.34195663959447853  \\
            380.6402727789354  0.34186222416775314  \\
            380.75393066868725  0.3417679043561363  \\
            380.8675885584391  0.3416736812170767  \\
            380.981246448191  0.3415795549450153  \\
            381.0949043379428  0.3414855248713861  \\
            381.20856222769464  0.341391580303026  \\
            381.3222201174465  0.3412977255953851  \\
            381.4358780071983  0.3412039645570811  \\
            381.5495358969502  0.3411102988425721  \\
            381.66319378670204  0.34101672925590903  \\
            381.7768516764539  0.3409232557507348  \\
            381.8905095662057  0.3408298762858966  \\
            382.00416745595754  0.3407365801388612  \\
            382.11782534570943  0.3406433752732315  \\
            382.23148323546127  0.3405502639374776  \\
            382.3451411252131  0.3404572475420839  \\
            382.45879901496494  0.3403643266595496  \\
            382.57245690471683  0.34027150102438825  \\
            382.68611479446866  0.3401787657717198  \\
            382.7997726842205  0.34008611486520995  \\
            382.91343057397233  0.33999355523714214  \\
            383.02708846372417  0.33990108890113047  \\
            383.14074635347606  0.33980871704505805  \\
            383.2544042432279  0.33971644003107665  \\
            383.36806213297973  0.33962425739560687  \\
            383.48172002273157  0.3395321614627499  \\
            383.5953779124834  0.33944015127494503  \\
            383.7090358022353  0.33934823225775007  \\
            383.8226936919871  0.3392564062108433  \\
            383.93635158173896  0.3391646741202408  \\
            384.0500094714908  0.3390730361582962  \\
            384.1636673612427  0.33898149168370073  \\
            384.2773252509945  0.33889003033745024  \\
            384.39098314074636  0.3387986563196447  \\
            384.5046410304982  0.3387073732733993  \\
            384.61829892025  0.3386161828047355  \\
            384.7319568100019  0.33852508571791334  \\
            384.84561469975375  0.33843408201543135  \\
            384.9592725895056  0.33834317041560424  \\
            385.0729304792574  0.33825233952965605  \\
            385.18658836900926  0.3381615971152746  \\
            385.30024625876115  0.33807094539453814  \\
            385.413904148513  0.337980385799484  \\
            385.5275620382648  0.33788991897210807  \\
            385.64121992801665  0.3377995447643651  \\
            385.75487781776854  0.33770926001487633  \\
            385.8685357075204  0.33761905633496797  \\
            385.9821935972722  0.33752894094736924  \\
            386.09585148702405  0.33743891590769326  \\
            386.2095093767759  0.33734898249306117  \\
            386.3231672665278  0.33725914120210193  \\
            386.4368251562796  0.33716939175495253  \\
            386.55048304603145  0.3370797291928247  \\
            386.6641409357833  0.33699014821559553  \\
            386.7777988255351  0.3369006552747823  \\
            386.891456715287  0.33681125227819314  \\
            387.00511460503884  0.33672194036652253  \\
            387.1187724947907  0.3366327199133504  \\
            387.2324303845425  0.3365435905251428  \\
            387.3460882742944  0.33645454558935367  \\
            387.45974616404624  0.3363655828046291  \\
            387.5734040537981  0.3362767077330224  \\
            387.6870619435499  0.3361879221526114  \\
            387.80071983330174  0.33609922708557494  \\
            387.91437772305363  0.33601062279819294  \\
            388.02803561280547  0.33592210880084616  \\
            388.1416935025573  0.3358336770126624  \\
            388.25535139230914  0.33574532790945527  \\
            388.369009282061  0.33565706613672763  \\
            388.48266717181286  0.3355688933603583  \\
            388.5963250615647  0.3354808105013725  \\
            388.70998295131653  0.33539281773594204  \\
            388.82364084106837  0.335304914495385  \\
            388.9372987308202  0.33521709144290873  \\
            389.0509566205721  0.3351293515148097  \\
            389.16461451032393  0.3350416984821349  \\
            389.27827240007576  0.3349541339155505  \\
            389.3919302898276  0.334866658651748  \\
            389.5055881795795  0.33477927279344327  \\
            389.6192460693313  0.3346919757093774  \\
            389.73290395908316  0.33460475703504866  \\
            389.846561848835  0.33451762178459704  \\
            389.96021973858683  0.3344305729479898  \\
            390.0738776283387  0.3343436120171396  \\
            390.18753551809056  0.334256739760697  \\
            390.3011934078424  0.3341699562240499  \\
            390.4148512975942  0.3340832607293236  \\
            390.52850918734606  0.33399664212085317  \\
            390.64216707709795  0.33391010706375046  \\
            390.7558249668498  0.3338236578972168  \\
            390.8694828566016  0.3337372960503436  \\
            390.98314074635346  0.33365102223951004  \\
            391.09679863610535  0.3335648364683835  \\
            391.2104565258572  0.33347873778797604  \\
            391.324114415609  0.3333927152110109  \\
            391.43777230536085  0.3333067758794561  \\
            391.5514301951127  0.3332209218773356  \\
            391.6650880848646  0.3331351545863557  \\
            391.7787459746164  0.33304947468590573  \\
            391.89240386436825  0.3329638821530576  \\
            392.0060617541201  0.3328783757419531  \\
            392.1197196438719  0.332792944996039  \\
            392.2333775336238  0.33270759694209606  \\
            392.34703542337564  0.3326223336214783  \\
            392.4606933131275  0.3325371563834491  \\
            392.5743512028793  0.33245206588518145  \\
            392.6880090926312  0.33236706209175776  \\
            392.80166698238304  0.33228214364032005  \\
            392.9153248721349  0.33219730034779354  \\
            393.0289827618867  0.33211253914613287  \\
            393.14264065163854  0.33202786204862883  \\
            393.25629854139044  0.331943270386564  \\
            393.36995643114227  0.3318587648092132  \\
            393.4836143208941  0.331774345283843  \\
            393.59727221064594  0.33169001051204694  \\
            393.7109301003978  0.33160575031905587  \\
            393.82458799014967  0.33152157156969064  \\
            393.9382458799015  0.33143747626334974  \\
            394.05190376965334  0.33135346572733726  \\
            394.16556165940517  0.3312695406168629  \\
            394.27921954915706  0.33118570091504207  \\
            394.3928774389089  0.33110194556448486  \\
            394.50653532866073  0.3310182641446295  \\
            394.62019321841257  0.33093466347563577  \\
            394.7338511081644  0.3308511455567134  \\
            394.8475089979163  0.3307677117247388  \\
            394.9611668876681  0.3306843626542552  \\
            395.07482477741996  0.33060109835747253  \\
            395.1884826671718  0.3305179181829531  \\
            395.30214055692363  0.3304348112406524  \\
            395.4157984466755  0.3303517843107303  \\
            395.52945633642736  0.3302688394054506  \\
            395.6431142261792  0.33018597788436316  \\
            395.756772115931  0.3301032004543038  \\
            395.8704300056829  0.33002050716939463  \\
            395.98408789543475  0.3299378974310438  \\
            396.0977457851866  0.3298553612037634  \\
            396.2114036749384  0.3297729037048403  \\
            396.32506156469026  0.32969052747126704  \\
            396.43871945444215  0.3296082338979453  \\
            396.552377344194  0.3295260237365202  \\
            396.6660352339458  0.32944389709537963  \\
            396.77969312369765  0.3293618534396548  \\
            396.8933510134495  0.3292798838109155  \\
            397.0070089032014  0.32919799147133294  \\
            397.1206667929532  0.3291161796016436  \\
            397.23432468270505  0.32903444964436157  \\
            397.3479825724569  0.32895280240805713  \\
            397.4616404622088  0.3288712380673559  \\
            397.5752983519606  0.3287897561629397  \\
            397.68895624171245  0.3287083490175309  \\
            397.8026141314643  0.3286270176048046  \\
            397.9162720212161  0.3285457658274204  \\
            398.029929910968  0.3284645951873569  \\
            398.14358780071984  0.32838350656181964  \\
            398.2572456904717  0.328302500203241  \\
            398.3709035802235  0.3282215757392801  \\
            398.48456146997535  0.3281407269554526  \\
            398.59821935972724  0.32805995228005663  \\
            398.7118772494791  0.3279792563626768  \\
            398.8255351392309  0.3278986407762215  \\
            398.93919302898274  0.3278181064778363  \\
            399.05285091873463  0.32773765380890424  \\
            399.16650880848647  0.3276572824950455  \\
            399.2801666982383  0.3275769879316862  \\
            399.39382458799014  0.3274967658508169  \\
            399.507482477742  0.32741662160341417  \\
            399.62114036749387  0.32733655684438806  \\
            399.7347982572457  0.32725657262177016  \\
            399.84845614699753  0.3271766693767144  \\
            399.96211403674937  0.3270968469434968  \\
            400.0757719265012  0.3270171024240933  \\
            400.1894298162531  0.3269374288459948  \\
            400.30308770600493  0.32685783212459774  \\
            400.41674559575677  0.3267783140075171  \\
            400.5304034855086  0.32669887564422534  \\
            400.6440613752605  0.32661951758605307  \\
            400.7577192650123  0.3265402397861885  \\
            400.87137715476416  0.3264610410789965  \\
            400.985035044516  0.3263819119680618  \\
            401.09869293426783  0.32630285867909836  \\
            401.2123508240197  0.32622388306277417  \\
            401.32600871377156  0.32614498638020833  \\
            401.4396666035234  0.3260661693029707  \\
            401.5533244932752  0.3259874319130821  \\
            401.66698238302706  0.3259087737030143  \\
            401.78064027277895  0.32583018608867936  \\
            401.8942981625308  0.3257516721938445  \\
            402.0079560522826  0.3256732349856814  \\
            402.12161394203446  0.3255948758468085  \\
            402.23527183178635  0.32551659557875495  \\
            402.3489297215382  0.32543839440196043  \\
            402.46258761129  0.32536027195577527  \\
            402.57624550104185  0.3252822222443928  \\
            402.6899033907937  0.3252042437665642  \\
            402.8035612805456  0.32512634092784726  \\
            402.9172191702974  0.3250485152418699  \\
            403.03087706004925  0.32497076764949595  \\
            403.1445349498011  0.3248930985188256  \\
            403.2581928395529  0.3248155076451949  \\
            403.3718507293048  0.32473799163139366  \\
            403.48550861905665  0.32466054466082767  \\
            403.5991665088085  0.3245831722124118  \\
            403.7128243985603  0.3245058759399708  \\
            403.8264822883122  0.32442865693275125  \\
            403.94014017806404  0.32435151571542115  \\
            404.0537980678159  0.32427445224806994  \\
            404.1674559575677  0.32419746559867474  \\
            404.28111384731955  0.3241205463007488  \\
            404.39477173707144  0.3240437003301584  \\
            404.5084296268233  0.3239669294897872  \\
            404.6220875165751  0.32389023502599795  \\
            404.73574540632694  0.32381361762863287  \\
            404.8494032960788  0.3237370774310135  \\
            404.96306118583067  0.32366061400994045  \\
            405.0767190755825  0.32358422026410055  \\
            405.19037696533434  0.3235078969331808  \\
            405.3040348550862  0.323431647608523  \\
            405.41769274483806  0.3233554737020255  \\
            405.5313506345899  0.3232793760769893  \\
            405.64500852434173  0.32320335504811804  \\
            405.75866641409357  0.32312741038151793  \\
            405.8723243038454  0.32305153827443156  \\
            405.9859821935973  0.3229757338282931  \\
            406.09964008334913  0.3229000021764783  \\
            406.21329797310096  0.32282434490454653  \\
            406.3269558628528  0.3227487630572537  \\
            406.44061375260463  0.3226732571385518  \\
            406.5542716423565  0.32259782711158913  \\
            406.66792953210836  0.3225224721913971  \\
            406.7815874218602  0.32244718296834385  \\
            406.89524531161203  0.3223719652294554  \\
            407.0089032013639  0.3222968207417721  \\
            407.12256109111576  0.3222217507392047  \\
            407.2362189808676  0.32214675592253417  \\
            407.3498768706194  0.3220718364594116  \\
            407.46353476037126  0.3219969919843586  \\
            407.57719265012315  0.3219222164420856  \\
            407.690850539875  0.3218475089497943  \\
            407.8045084296268  0.32177287347864714  \\
            407.91816631937866  0.3216983114591362  \\
            408.0318242091305  0.32162382379616633  \\
            408.1454820988824  0.3215494108690555  \\
            408.2591399886342  0.3214750725315345  \\
            408.37279787838605  0.32140080646252256  \\
            408.4864557681379  0.321326605656081  \\
            408.6001136578898  0.3212524755278638  \\
            408.7137715476416  0.3211784177120963  \\
            408.82742943739345  0.3211044333248388  \\
            408.9410873271453  0.32103052296398626  \\
            409.0547452168971  0.3209566867092684  \\
            409.168403106649  0.3208829241222498  \\
            409.28206099640084  0.32080922779014387  \\
            409.3957188861527  0.3207355994381555  \\
            409.5093767759045  0.3206620421415787  \\
            409.62303466565635  0.3205885572343973  \\
            409.73669255540824  0.3205151455397279  \\
            409.8503504451601  0.32044180736981975  \\
            409.9640083349119  0.320368542526055  \\
            410.07766622466374  0.32029534790220265  \\
            410.19132411441564  0.3202222178808296  \\
            410.30498200416747  0.32014915752741036  \\
            410.4186398939193  0.32007616840035885  \\
            410.53229778367114  0.32000325155440623  \\
            410.645955673423  0.3199304075406008  \\
            410.75961356317487  0.319857636406308  \\
            410.8732714529267  0.3197849376952104  \\
            410.98692934267854  0.3197123036335011  \\
            411.10058723243037  0.3196397367709953  \\
            411.2142451221822  0.31956723983473534  \\
            411.3279030119341  0.31949481411721686  \\
            411.44156090168593  0.3194224604143124  \\
            411.55521879143777  0.3193501790252715  \\
            411.6688766811896  0.31927796975272105  \\
            411.7825345709415  0.31920582956172533  \\
            411.8961924606933  0.319133752878553  \\
            412.00985035044516  0.31906174467079323  \\
            412.123508240197  0.3189898064746201  \\
            412.23716612994883  0.31891793933653173  \\
            412.3508240197007  0.3188461438133506  \\
            412.46448190945256  0.3187744199722235  \\
            412.5781397992044  0.31870276739062137  \\
            412.6917976889562  0.31863117894040266  \\
            412.80545557870806  0.3185596561439324  \\
            412.91911346845995  0.31848820199291755  \\
            413.0327713582118  0.3184168177900452  \\
            413.1464292479636  0.31834550435516673  \\
            413.26008713771546  0.31827426202529757  \\
            413.37374502746735  0.3182030906546175  \\
            413.4874029172192  0.3181319881074689  \\
            413.601060806971  0.31806094756980086  \\
            413.71471869672285  0.31798997413797453  \\
            413.8283765864747  0.31791906937622666  \\
            413.9420344762266  0.3178482343726751  \\
            414.0556923659784  0.317777469739319  \\
            414.16935025573025  0.31770677561203864  \\
            414.2830081454821  0.3176361516505956  \\
            414.3966660352339  0.31756559231956066  \\
            414.5103239249858  0.31749509645252877  \\
            414.62398181473765  0.3174246677941921  \\
            414.7376397044895  0.3173543077059849  \\
            414.8512975942413  0.3172840170798334  \\
            414.9649554839932  0.31721379633815533  \\
            415.07861337374504  0.31714364543386037  \\
            415.1922712634969  0.3170735637895645  \\
            415.3059291532487  0.31700354252748975  \\
            415.41958704300055  0.3169335868139599  \\
            415.53324493275244  0.3168636982885767  \\
            415.6469028225043  0.3167938781279324  \\
            415.7605607122561  0.3167241270456097  \\
            415.87421860200794  0.3166544452921817  \\
            415.9878764917598  0.3165848326552119  \\
            416.10153438151167  0.31651528597021483  \\
            416.2151922712635  0.3164458002466075  \\
            416.32885016101534  0.31637638011927094  \\
            416.4425080507672  0.31630702705400476  \\
            416.55616594051907  0.31623774205999433  \\
            416.6698238302709  0.3161685256898107  \\
            416.78348172002273  0.3160993780394107  \\
            416.89713960977457  0.316030298748137  \\
            417.0107974995264  0.31596128190937617  \\
            417.1244553892783  0.31589232722933513  \\
            417.23811327903013  0.31582343808689467  \\
            417.35177116878197  0.3157546157910952  \\
            417.4654290585338  0.31568586120064485  \\
            417.57908694828564  0.31561717472391926  \\
            417.6927448380375  0.3155485563189618  \\
            417.80640272778936  0.3154800054934835  \\
            417.9200606175412  0.3154115136445365  \\
            418.03371850729303  0.31534308547771805  \\
            418.1473763970449  0.31527472269847445  \\
            418.26103428679676  0.31520642647561975  \\
            418.3746921765486  0.31513819753382055  \\
            418.4883500663004  0.3150700361535965  \\
            418.60200795605226  0.31500194217132027  \\
            418.71566584580415  0.3149339133422407  \\
            418.829323735556  0.3148659434596705  \\
            418.9429816253078  0.3147980372539616  \\
            419.05663951505966  0.314730196207819  \\
            419.1702974048115  0.31466242136588396  \\
            419.2839552945634  0.314594713334734  \\
            419.3976131843152  0.3145270722828829  \\
            419.51127107406705  0.3144594979407807  \\
            419.6249289638189  0.31439198620134856  \\
            419.7385868535708  0.31432453389650805  \\
            419.8522447433226  0.3142571450889521  \\
            419.96590263307445  0.31418982114681426  \\
            420.0795605228263  0.3141225630061494  \\
            420.1932184125781  0.3140553711709336  \\
            420.30687630233  0.31398824571306405  \\
            420.42053419208185  0.3139211862723594  \\
            420.5341920818337  0.31385418698134654  \\
            420.6478499715855  0.31378724776109224  \\
            420.76150786133735  0.31372037178750595  \\
            420.87516575108924  0.3136535603293711  \\
            420.9888236408411  0.3135868142292811  \\
            421.1024815305929  0.31352013390363864  \\
            421.21613942034475  0.3134535193426563  \\
            421.32979731009664  0.313386970110356  \\
            421.4434551998485  0.3133204787612494  \\
            421.5571130896003  0.3132540481296778  \\
            421.67077097935214  0.3131876804324706  \\
            421.784428869104  0.3131213768538318  \\
            421.89808675885587  0.31305513815756714  \\
            422.0117446486077  0.31298896468708454  \\
            422.12540253835954  0.31292285636539346  \\
            422.2390604281114  0.31285681245946  \\
            422.3527183178632  0.3127908248865833  \\
            422.4663762076151  0.3127248983532933  \\
            422.58003409736693  0.31265903438824766  \\
            422.69369198711877  0.3125932341054035  \\
            422.8073498768706  0.3125274982040177  \\
            422.9210077666225  0.3124618269686471  \\
            423.03466565637433  0.3123962202691484  \\
            423.14832354612616  0.31233067657494784  \\
            423.261981435878  0.3122651889733962  \\
            423.37563932562983  0.31219976206002586  \\
            423.4892972153817  0.31213439730153714  \\
            423.60295510513356  0.3120690957555388  \\
            423.7166129948854  0.31200385807054837  \\
            423.83027088463723  0.3119386844859917  \\
            423.94392877438906  0.31187357483220346  \\
            424.05758666414096  0.31180852694540134  \\
            424.1712445538928  0.31174353491067136  \\
            424.2849024436446  0.3116786031570862  \\
            424.39856033339646  0.31161373310296764  \\
            424.5122182231483  0.311548925763062  \\
            424.6258761129002  0.31148418174853904  \\
            424.739534002652  0.3114195012669928  \\
            424.85319189240386  0.3113548841224412  \\
            424.9668497821557  0.3112903277160901  \\
            425.0805076719076  0.3112258268624088  \\
            425.1941655616594  0.3111613858315744  \\
            425.30782345141125  0.31109700600669343  \\
            425.4214813411631  0.3110326883727237  \\
            425.5351392309149  0.3109684335164738  \\
            425.6487971206668  0.3109042416266031  \\
            425.76245501041865  0.31084011249362226  \\
            425.8761129001705  0.3107760433013866  \\
            425.9897707899223  0.31071202926764946  \\
            426.10342867967415  0.3106480745503082  \\
            426.21708656942604  0.3105841805100089  \\
            426.3307444591779  0.3105203481145929  \\
            426.4444023489297  0.31045657793909653  \\
            426.55806023868155  0.3103928701657516  \\
            426.67171812843344  0.31032922458398493  \\
            426.7853760181853  0.3102656383855651  \\
            426.8990339079371  0.3102021068406258  \\
            427.01269179768894  0.3101386340593876  \\
            427.1263496874408  0.310075221392412  \\
            427.24000757719267  0.3100118698027129  \\
            427.3536654669445  0.30994857986575586  \\
            427.46732335669634  0.30988535176945853  \\
            427.5809812464482  0.3098221853141907  \\
            427.6946391362  0.3097590779220064  \\
            427.8082970259519  0.3096960245698266  \\
            427.92195491570374  0.30963302938316783  \\
            428.03561280545557  0.30957009371449823  \\
            428.1492706952074  0.30950721853391  \\
            428.2629285849593  0.30944440442911986  \\
            428.37658647471113  0.309381651605469  \\
            428.49024436446297  0.30931895988592306  \\
            428.6039022542148  0.3092563271315886  \\
            428.71756014396664  0.3091937477162026  \\
            428.8312180337185  0.30913122582232233  \\
            428.94487592347036  0.309068762815936  \\
            429.0585338132222  0.3090063596857485  \\
            429.17219170297403  0.30894401704318186  \\
            429.28584959272587  0.30888173512237493  \\
            429.39950748247776  0.30881951378018335  \\
            429.5131653722296  0.30875735149980726  \\
            429.62682326198143  0.3086952418104122  \\
            429.74048115173326  0.30863318895126246  \\
            429.85413904148515  0.30857119431311303  \\
            429.967796931237  0.30850925891445097  \\
            430.0814548209888  0.30844738340149513  \\
            430.19511271074066  0.30838556804819595  \\
            430.3087706004925  0.30832381275623594  \\
            430.4224284902444  0.30826211677326737  \\
            430.5360863799962  0.30820047264961536  \\
            430.64974426974806  0.30813888461525374  \\
            430.7634021594999  0.3080773540966047  \\
            430.8770600492517  0.30801588215275694  \\
            430.9907179390036  0.3079544694754659  \\
            431.10437582875545  0.30789311638915384  \\
            431.2180337185073  0.30783182285090965  \\
            431.3316916082591  0.307770588450489  \\
            431.445349498011  0.30770940629356225  \\
            431.55900738776285  0.30764827892702656  \\
            431.6726652775147  0.3075872083283272  \\
            431.7863231672665  0.30752619560762817  \\
            431.89998105701835  0.3074652415126177  \\
            432.01363894677024  0.3074043464285081  \\
            432.1272968365221  0.30734351037803614  \\
            432.2409547262739  0.3072827330214626  \\
            432.35461261602575  0.30722200905937674  \\
            432.4682705057776  0.3071613382620019  \\
            432.5819283955295  0.3071007234372899  \\
            432.6955862852813  0.3070401657566112  \\
            432.80924417503314  0.30697966603364296  \\
            432.922902064785  0.3069192247243695  \\
            433.03655995453687  0.3068588419270822  \\
            433.1502178442887  0.3067985173823793  \\
            433.26387573404054  0.30673824751510953  \\
            433.3775336237924  0.3066780292527077  \\
            433.4911915135442  0.3066178661148834  \\
            433.6048494032961  0.30655775934401  \\
            433.71850729304794  0.30649770982947944  \\
            433.83216518279977  0.3064377181077032  \\
            433.9458230725516  0.3063777843621118  \\
            434.05948096230344  0.3063179084231546  \\
            434.17313885205533  0.3062580884723329  \\
            434.28679674180717  0.3061983187823473  \\
            434.400454631559  0.3061386033094475  \\
            434.51411252131084  0.306078943376493  \\
            434.6277704110627  0.3060193399579985  \\
            434.74142830081456  0.3059597936801337  \\
            434.8550861905664  0.30590030482072317  \\
            434.96874408031823  0.3058408733092466  \\
            435.08240197007007  0.3057814987268385  \\
            435.19605985982196  0.30572217397687124  \\
            435.3097177495738  0.305662902219265  \\
            435.4233756393256  0.30560368511704517  \\
            435.53703352907746  0.3055445237389318  \\
            435.6506914188293  0.3054854188098718  \\
            435.7643493085812  0.305426370711038  \\
            435.878007198333  0.30536737947983017  \\
            435.99166508808486  0.30530844480987435  \\
            436.1053229778367  0.30524956219488575  \\
            436.2189808675886  0.3051907302837575  \\
            436.3326387573404  0.30513195207752114  \\
            436.44629664709225  0.30507322874788284  \\
            436.5599545368441  0.3050145611272735  \\
            436.6736124265959  0.3049559497088497  \\
            436.7872703163478  0.3048973946464929  \\
            436.90092820609965  0.3048388957548103  \\
            437.0145860958515  0.3047804510167664  \\
            437.1282439856033  0.30472205517399575  \\
            437.24190187535515  0.30466371201051384  \\
            437.35555976510705  0.3046054228094874  \\
            437.4692176548589  0.30454718851924145  \\
            437.5828755446107  0.30448900975325915  \\
            437.69653343436255  0.30443088679018165  \\
            437.81019132411444  0.30437281957380835  \\
            437.9238492138663  0.3043148077130967  \\
            438.0375071036181  0.3042568447798866  \\
            438.15116499336995  0.30419893289789957  \\
            438.2648228831218  0.3041410739874656  \\
            438.3784807728737  0.3040832691209107  \\
            438.4921386626255  0.3040255190400861  \\
            438.60579655237734  0.3039678241563685  \\
            438.7194544421292  0.3039101845506596  \\
            438.833112331881  0.30385259997338654  \\
            438.9467702216329  0.30379506719577276  \\
            439.06042811138474  0.3037375829381476  \\
            439.1740860011366  0.30368015057359093  \\
            439.2877438908884  0.30362277130624954  \\
            439.4014017806403  0.3035654460140974  \\
            439.51505967039213  0.30350817524893564  \\
            439.62871756014397  0.3034509592363921  \\
            439.7423754498958  0.3033937978759219  \\
            439.85603333964764  0.30333669070294866  \\
            439.96969122939953  0.30327963053039286  \\
            440.08334911915136  0.3032226210733904  \\
            440.1970070089032  0.3031656636754436  \\
            440.31066489865503  0.3031087593581222  \\
            440.42432278840687  0.30305190882106287  \\
            440.53798067815876  0.3029951124419696  \\
            440.6516385679106  0.3029383702766136  \\
            440.76529645766243  0.3028816820588332  \\
            440.87895434741426  0.3028250442553683  \\
            440.99261223716616  0.3027684541889751  \\
            441.106270126918  0.3027119150396879  \\
            441.2199280166698  0.30265542797986256  \\
            441.33358590642166  0.3025989938640988  \\
            441.4472437961735  0.30254261322924036  \\
            441.5609016859254  0.30248628629437524  \\
            441.6745595756772  0.3024300129608353  \\
            441.78821746542906  0.3023737928121967  \\
            441.9018753551809  0.30231761879898417  \\
            442.0155332449327  0.30226149440294875  \\
            442.1291911346846  0.302205420995468  \\
            442.24284902443645  0.3021493995929603  \\
            442.3565069141883  0.302093430898206  \\
            442.4701648039401  0.3020375153003484  \\
            442.583822693692  0.3019816528748933  \\
            442.69748058344385  0.30192584338370904  \\
            442.8111384731957  0.3018700839339931  \\
            442.9247963629475  0.3018143709393901  \\
            443.03845425269935  0.30175870770906116  \\
            443.15211214245124  0.30170309542783075  \\
            443.2657700322031  0.30164753497094454  \\
            443.3794279219549  0.3015920269040694  \\
            443.49308581170675  0.3015365714832927  \\
            443.6067437014586  0.3014811686551232  \\
            443.7204015912105  0.30142581805649055  \\
            443.8340594809623  0.3013705139672384  \\
            443.94771737071414  0.3013152575887468  \\
            444.061375260466  0.3012600509723076  \\
            444.17503315021787  0.30120489517189714  \\
            444.2886910399697  0.30114979093591265  \\
            444.40234892972154  0.30109473870717274  \\
            444.5160068194734  0.30103973862291733  \\
            444.6296647092252  0.30098479051480737  \\
            444.7433225989771  0.3009298929175238  \\
            444.85698048872894  0.3008750402373761  \\
            444.97063837848077  0.3008202359862657  \\
            445.0842962682326  0.3007654814029009  \\
            445.19795415798444  0.3007107774243562  \\
            445.31161204773633  0.3006561246860735  \\
            445.42526993748817  0.3006015235218614  \\
            445.53892782724  0.30054697396389546  \\
            445.65258571699184  0.300492475742718  \\
            445.7662436067437  0.300438025358426  \\
            445.87990149649556  0.3003836203540454  \\
            445.9935593862474  0.3003292637137137  \\
            446.10721727599923  0.3002749565688763  \\
            446.22087516575107  0.3002206997532359  \\
            446.33453305550296  0.30016649380275223  \\
            446.4481909452548  0.3001123389556423  \\
            446.56184883500663  0.3000582351523803  \\
            446.67550672475846  0.3000041820356974  \\
            446.7891646145103  0.29995017404732827  \\
            446.9028225042622  0.2998962122672281  \\
            447.016480394014  0.29984229870751544  \\
            447.13013828376586  0.2997884344055444  \\
            447.2437961735177  0.29973462010476126  \\
            447.3574540632696  0.29968085625470453  \\
            447.4711119530214  0.29962714301100507  \\
            447.58476984277326  0.29957348023538594  \\
            447.6984277325251  0.29951986708173356  \\
            447.8120856222769  0.2994662972983502  \\
            447.9257435120288  0.2994127742781021  \\
            448.03940140178065  0.2993592992671369  \\
            448.1530592915325  0.299305873221477  \\
            448.2667171812843  0.29925249680702026  \\
            448.38037507103616  0.29919917039953947  \\
            448.49403296078805  0.2991458940846827  \\
            448.6076908505399  0.2990926676579731  \\
            448.7213487402917  0.29903948906648553  \\
            448.83500663004355  0.2989863537732247  \\
            448.94866451979544  0.2989332650468849  \\
            449.0623224095473  0.2988802240609086  \\
            449.1759802992991  0.2988272317023458  \\
            449.28963818905095  0.2987742885718547  \\
            449.4032960788028  0.2987213949837009  \\
            449.5169539685547  0.2986685509657584  \\
            449.6306118583065  0.2986157562595087  \\
            449.74426974805834  0.29856300768751115  \\
            449.8579276378102  0.2985103024877748  \\
            449.971585527562  0.29845764359709936  \\
            450.0852434173139  0.29840503212824626  \\
            450.19890130706574  0.298352468911265  \\
            450.3125591968176  0.29829995449349334  \\
            450.4262170865694  0.2982474891395569  \\
            450.5398749763213  0.29819507283136937  \\
            450.65353286607314  0.2981427052681326  \\
            450.76719075582497  0.2980903823109904  \\
            450.8808486455768  0.29803810281730186  \\
            450.99450653532864  0.2979858693202006  \\
            451.10816442508053  0.29793368288340233  \\
            451.22182231483237  0.2978815442915423  \\
            451.3354802045842  0.29782945405017525  \\
            451.44913809433604  0.2977774123857756  \\
            451.56279598408787  0.29772541924573737  \\
            451.67645387383976  0.29767347429837393  \\
            451.7901117635916  0.2976215726581432  \\
            451.90376965334343  0.29756971449967357  \\
            452.01742754309527  0.29751790197644107  \\
            452.13108543284716  0.29746613611437  \\
            452.244743322599  0.29741441766388726  \\
            452.3584012123508  0.2973627470999221  \\
            452.47205910210266  0.29731112462190645  \\
            452.5857169918545  0.2972595501537746  \\
            452.6993748816064  0.2972080233439631  \\
            452.8130327713582  0.29715653880599596  \\
            452.92669066111006  0.29710509763579174  \\
            453.0403485508619  0.29705370169496104  \\
            453.1540064406137  0.29700235198251956  \\
            453.2676643303656  0.2969510492255215  \\
            453.38132222011745  0.2968997938790595  \\
            453.4949801098693  0.29684858612626464  \\
            453.6086379996211  0.2967974258783063  \\
            453.722295889373  0.29674631277439256  \\
            453.83595377912485  0.2966952411888497  \\
            453.9496116688767  0.2966442126899035  \\
            454.0632695586285  0.296593228973071  \\
            454.17692744838035  0.2965422910209746  \\
            454.29058533813225  0.29649139954776677  \\
            454.4042432278841  0.2964405549991296  \\
            454.5179011176359  0.2963897575522752  \\
            454.63155900738775  0.2963390071159455  \\
            454.7452168971396  0.29628830333041245  \\
            454.8588747868915  0.2962376405975276  \\
            454.9725326766433  0.2961870204884454  \\
            455.08619056639515  0.29613644467472083  \\
            455.199848456147  0.2960859141327411  \\
            455.3135063458989  0.29603542957386747  \\
            455.4271642356507  0.2959849914444354  \\
            455.54082212540254  0.2959345999257545  \\
            455.6544800151544  0.29588425493410847  \\
            455.7681379049062  0.295833956120755  \\
            455.8817957946581  0.29578369817742756  \\
            455.99545368440994  0.29573348221734364  \\
            456.1091115741618  0.295683310027166  \\
            456.2227694639136  0.295633182586851  \\
            456.33642735366544  0.29558310061472864  \\
            456.45008524341733  0.29553306456750217  \\
            456.56374313316917  0.29548307464024876  \\
            456.677401022921  0.29543313076641875  \\
            456.79105891267284  0.2953832326178362  \\
            456.90471680242473  0.29533337542518745  \\
            457.01837469217656  0.2952835594192164  \\
            457.1320325819284  0.2952337866186588  \\
            457.24569047168023  0.2951840580164913  \\
            457.35934836143207  0.29513437434742323  \\
            457.47300625118396  0.2950847360878967  \\
            457.5866641409358  0.2950351434560866  \\
            457.70032203068763  0.29498559641190036  \\
            457.81397992043946  0.2949360946569781  \\
            457.9276378101913  0.29488663418536315  \\
            458.0412956999432  0.2948372139893165  \\
            458.154953589695  0.29478783639385214  \\
            458.26861147944686  0.29473850241408334  \\
            458.3822693691987  0.29468921281016935  \\
            458.4959272589506  0.29463996808731546  \\
            458.6095851487024  0.2945907684957728  \\
            458.72324303845426  0.29454161403083867  \\
            458.8369009282061  0.29449250443285613  \\
            458.9505588179579  0.2944434355987079  \\
            459.0642167077098  0.29439440061696914  \\
            459.17787459746165  0.29434541044146806  \\
            459.2915324872135  0.29429647293359334  \\
            459.4051903769653  0.2942475915966219  \\
            459.51884826671716  0.29419876557571867  \\
            459.63250615646905  0.2941499896579367  \\
            459.7461640462209  0.2941012542722174  \\
            459.8598219359727  0.2940525454893899  \\
            459.97347982572455  0.29400385124768247  \\
            460.0871377154764  0.29395518904347373  \\
            460.2007956052283  0.29390655880309663  \\
            460.3144534949801  0.2938579611520447  \\
            460.42811138473195  0.2938093964899889  \\
            460.5417692744838  0.29376086499077697  \\
            460.6554271642357  0.29371236660243377  \\
            460.7690850539875  0.29366390104716134  \\
            460.88274294373934  0.2936154678213387  \\
            460.9964008334912  0.29356706619552186  \\
            461.110058723243  0.29351869452073565  \\
            461.2237166129949  0.2934703539830774  \\
            461.33737450274674  0.2934220456161911  \\
            461.4510323924986  0.29337376995446596  \\
            461.5646902822504  0.2933255273096477  \\
            461.67834817200225  0.2932773177708386  \\
            461.79200606175414  0.2932291412044972  \\
            461.90566395150597  0.2931809972544387  \\
            462.0193218412578  0.2931328853418346  \\
            462.13297973100964  0.2930848044233115  \\
            462.24663762076153  0.2930367535914289  \\
            462.36029551051337  0.29298873455024516  \\
            462.4739534002652  0.2929407479461071  \\
            462.58761129001704  0.29289279420870656  \\
            462.7012691797689  0.2928448735510804  \\
            462.81492706952076  0.2927969859696108  \\
            462.9285849592726  0.2927491312440248  \\
            463.04224284902443  0.2927013089373946  \\
            463.15590073877627  0.2926535183961375  \\
            463.2695586285281  0.29260575815366247  \\
            463.38321651828  0.292558028903734  \\
            463.49687440803183  0.2925103317920657  \\
            463.61053229778366  0.2924626673537192  \\
            463.7241901875355  0.29241503591390494  \\
            463.8378480772874  0.292367437587983  \\
            463.9515059670392  0.2923198722814626  \\
            464.06516385679106  0.29227233969000227  \\
            464.1788217465429  0.29222483929940984  \\
            464.29247963629473  0.2921773702890639  \\
            464.4061375260466  0.2921299313775688  \\
            464.51979541579846  0.2920825242608662  \\
            464.6334533055503  0.2920351495700388  \\
            464.7471111953021  0.2919878077332478  \\
            464.86076908505396  0.29194049897573277  \\
            464.97442697480585  0.2918932233198119  \\
            465.0880848645577  0.29184598058488187  \\
            465.2017427543095  0.29179877038741786  \\
            465.31540064406136  0.2917515921409734  \\
            465.42905853381325  0.2917044445701234  \\
            465.5427164235651  0.2916573279033142  \\
            465.6563743133169  0.29161024336046476  \\
            465.77003220306875  0.29156319146474524  \\
            465.8836900928206  0.2915161725432205  \\
            465.9973479825725  0.29146918672684957  \\
            466.1110058723243  0.2914222339504862  \\
            466.22466376207615  0.29137531395287875  \\
            466.338321651828  0.2913284262766697  \\
            466.4519795415798  0.2912815702683964  \\
            466.5656374313317  0.29123474445378844  \\
            466.67929532108354  0.29118795037202233  \\
            466.7929532108354  0.29114118867202476  \\
            466.9066111005872  0.29109445977530457  \\
            467.0202689903391  0.2910477639138865  \\
            467.13392688009094  0.29100110113031097  \\
            467.2475847698428  0.29095447127763474  \\
            467.3612426595946  0.29090787401943013  \\
            467.47490054934644  0.29086130882978545  \\
            467.58855843909834  0.2908147746252541  \\
            467.70221632885017  0.2907682712154417  \\
            467.815874218602  0.290721799868444  \\
            467.92953210835384  0.29067536109333963  \\
            468.0431899981057  0.2906289552161233  \\
            468.15684788785757  0.29058258237970636  \\
            468.2705057776094  0.29053624254391625  \\
            468.38416366736124  0.29048993548549673  \\
            468.49782155711307  0.290443660798108  \\
            468.61147944686496  0.2903974178923264  \\
            468.7251373366168  0.29035120541586035  \\
            468.83879522636863  0.2903050244762668  \\
            468.95245311612047  0.29025887582208526  \\
            469.0661110058723  0.29021275986661504  \\
            469.1797688956242  0.29016667684624325  \\
            469.293426785376  0.29012062682044465  \\
            469.40708467512786  0.29007460967178134  \\
            469.5207425648797  0.29002862510590327  \\
            469.63440045463153  0.2899826726515478  \\
            469.7480583443834  0.28993675141206016  \\
            469.86171623413526  0.2898908608292864  \\
            469.9753741238871  0.28984500219545645  \\
            470.0890320136389  0.2897991760049082  \\
            470.2026899033908  0.2897533825810094  \\
            470.31634779314265  0.2897076220761583  \\
            470.4300056828945  0.28966189447178303  \\
            470.5436635726463  0.28961619957834206  \\
            470.65732146239816  0.2895705370353237  \\
            470.77097935215005  0.28952490631124683  \\
            470.8846372419019  0.28947930619128387  \\
            470.9982951316537  0.289433737375806  \\
            471.11195302140555  0.2893882006968992  \\
            471.2256109111574  0.2893426965588785  \\
            471.3392688009093  0.28929722520084855  \\
            471.4529266906611  0.28925178669670326  \\
            471.56658458041295  0.2892063809551258  \\
            471.6802424701648  0.2891610077195889  \\
            471.7939003599167  0.2891156665683545  \\
            471.9075582496685  0.28907035678373505  \\
            472.02121613942035  0.2890250774836963  \\
            472.1348740291722  0.28897982996473504  \\
            472.248531918924  0.2889346147069562  \\
            472.3621898086759  0.28888943203103296  \\
            472.47584769842774  0.28884428209820584  \\
            472.5895055881796  0.2887991649102835  \\
            472.7031634779314  0.2887540803096421  \\
            472.81682136768325  0.28870902797922554  \\
            472.93047925743514  0.2886640074425456  \\
            473.044137147187  0.28861901764127207  \\
            473.1577950369388  0.2885740588468595  \\
            473.27145292669064  0.2885291319777594  \\
            473.38511081644253  0.2884842374327812  \\
            473.49876870619437  0.2884393754569806  \\
            473.6124265959462  0.2883945461416601  \\
            473.72608448569804  0.2883497494243683  \\
            473.8397423754499  0.2883049850889004  \\
            473.95340026520176  0.288260252765298  \\
            474.0670581549536  0.28821555192984927  \\
            474.18071604470543  0.2881708813766738  \\
            474.29437393445727  0.2881262423276756  \\
            474.4080318242091  0.28808163528368963  \\
            474.521689713961  0.2880370605710202  \\
            474.63534760371283  0.28799251836777434  \\
            474.74900549346467  0.2879480087038619  \\
            474.8626633832165  0.28790353146099545  \\
            474.9763212729684  0.2878590863726905  \\
            475.0899791627202  0.28781467302426517  \\
            475.20363705247206  0.287770290592838  \\
            475.3172949422239  0.28772593873111263  \\
            475.43095283197573  0.28768161849063156  \\
            475.5446107217276  0.28763733027711413  \\
            475.65826861147946  0.28759307435348264  \\
            475.7719265012313  0.2875488508398621  \\
            475.8855843909831  0.28750465971358036  \\
            475.99924228073496  0.2874605008091681  \\
            476.11290017048685  0.2874163738183587  \\
            476.2265580602387  0.2873722782900887  \\
            476.3402159499905  0.28732821319121904  \\
            476.45387383974236  0.2872841790018773  \\
            476.56753172949425  0.2872401764651434  \\
            476.6811896192461  0.2871962059272233  \\
            476.7948475089979  0.287152267596746  \\
            476.90850539874975  0.28710836154476344  \\
            477.0221632885016  0.2870644877047504  \\
            477.1358211782535  0.28702064587260484  \\
            477.2494790680053  0.28697683570664745  \\
            477.36313695775715  0.2869330567276219  \\
            477.476794847509  0.28688930781956506  \\
            477.5904527372608  0.2868455900920222  \\
            477.7041106270127  0.2868019039969284  \\
            477.81776851676454  0.28675824982997244  \\
            477.9314264065164  0.28671462775428813  \\
            478.0450842962682  0.2866710378004541  \\
            478.1587421860201  0.2866274798664939  \\
            478.27240007577194  0.286583953717876  \\
            478.3860579655238  0.28654045898751385  \\
            478.4997158552756  0.2864969950104912  \\
            478.61337374502745  0.2864535611932709  \\
            478.72703163477934  0.28641015856280705  \\
            478.8406895245312  0.2863667875005475  \\
            478.954347414283  0.28632344826019424  \\
            479.06800530403484  0.28628014096770316  \\
            479.1816631937867  0.28623686562128425  \\
            479.29532108353857  0.28619362209140153  \\
            479.4089789732904  0.286150410120773  \\
            479.52263686304224  0.2861072293243707  \\
            479.6362947527941  0.28606407889273855  \\
            479.74995264254596  0.28602095872749167  \\
            479.8636105322978  0.2859778696859928  \\
            479.97726842204963  0.28593481211103977  \\
            480.09092631180147  0.2858917862222708  \\
            480.2045842015533  0.28584879211616443  \\
            480.3182420913052  0.2858058297660396  \\
            480.43189998105703  0.2857628990220553  \\
            480.54555787080886  0.2857199996112113  \\
            480.6592157605607  0.2856771311373474  \\
            480.77287365031253  0.28563429270482765  \\
            480.8865315400644  0.2855914845892109  \\
            481.00018942981626  0.28554870749518724  \\
            481.1138473195681  0.2855059617343579  \\
            481.22750520931993  0.2854632474995206  \\
            481.3411630990718  0.28542056486466966  \\
            481.45482098882366  0.2853779137849959  \\
            481.5684788785755  0.2853352940968865  \\
            481.6821367683273  0.28529270551792535  \\
            481.79579465807916  0.28525014764689277  \\
            481.90945254783105  0.2852076195463794  \\
            482.0231104375829  0.28516512174818054  \\
            482.1367683273347  0.28512265483577  \\
            482.25042621708656  0.2850802190962529  \\
            482.3640841068384  0.2850378147020522  \\
            482.4777419965903  0.2849954417109082  \\
            482.5913998863421  0.28495310006587915  \\
            482.70505777609395  0.2849107895953406  \\
            482.8187156658458  0.2848685100129861  \\
            482.9323735555977  0.28482626091782626  \\
            483.0460314453495  0.28478404136036245  \\
            483.15968933510135  0.28474185202641117  \\
            483.2733472248532  0.2846996934134139  \\
            483.387005114605  0.284657565789893  \\
            483.5006630043569  0.2846154693135722  \\
            483.61432089410874  0.28457340403137715  \\
            483.7279787838606  0.2845313698794352  \\
            483.8416366736124  0.2844893666830752  \\
            483.95529456336425  0.2844473941568277  \\
            484.06895245311614  0.284405451904425  \\
            484.182610342868  0.2843635389824045  \\
            484.2962682326198  0.28432165614650196  \\
            484.40992612237164  0.2842798038415316  \\
            484.52358401212354  0.2842379823225506  \\
            484.63724190187537  0.28419619173746385  \\
            484.7508997916272  0.284154432127024  \\
            484.86455768137904  0.28411270342483136  \\
            484.9782155711309  0.28407100545733394  \\
            485.09187346088277  0.2840293379438275  \\
            485.2055313506346  0.2839877004964556  \\
            485.31918924038644  0.28394609218893063  \\
            485.43284713013827  0.2839045137788496  \\
            485.5465050198901  0.2838629656877184  \\
            485.660162909642  0.2838214481614554  \\
            485.77382079939383  0.28377996134223493  \\
            485.88747868914567  0.2837385052684878  \\
            486.0011365788975  0.2836970798749007  \\
            486.1147944686494  0.2836556849924165  \\
            486.2284523584012  0.28361432034823425  \\
            486.34211024815306  0.283572985565809  \\
            486.4557681379049  0.2835316797443513  \\
            486.56942602765673  0.2834904035880201  \\
            486.6830839174086  0.2834491575194701  \\
            486.79674180716046  0.28340794177903217  \\
            486.9103996969123  0.2833667565064655  \\
            487.0240575866641  0.2833256017409577  \\
            487.13771547641596  0.2832844774211248  \\
            487.25137336616785  0.2832433833850111  \\
            487.3650312559197  0.28320231937008955  \\
            487.4786891456715  0.28316128501326127  \\
            487.59234703542336  0.2831202794473925  \\
            487.70600492517525  0.2830793032783564  \\
            487.8196628149271  0.28303835694924756  \\
            487.9333207046789  0.2829974406976052  \\
            488.04697859443075  0.28295655466333614  \\
            488.1606364841826  0.282915698888715  \\
            488.2742943739345  0.28287487331838373  \\
            488.3879522636863  0.28283407779935216  \\
            488.50161015343815  0.28279331208099756  \\
            488.61526804319  0.28275257581506485  \\
            488.7289259329418  0.28271186817692295  \\
            488.8425838226937  0.28267118963919347  \\
            488.95624171244555  0.2826305406792232  \\
            489.0698996021974  0.28258992153382945  \\
            489.1835574919492  0.28254933234490626  \\
            489.2972153817011  0.28250877315942424  \\
            489.41087327145294  0.282468243929431  \\
            489.5245311612048  0.2824277445120506  \\
            489.6381890509566  0.2823872746694841  \\
            489.75184694070845  0.28234683406900907  \\
            489.86550483046034  0.28230642193729266  \\
            489.9791627202122  0.28226603858964805  \\
            490.092820609964  0.28222568454566693  \\
            490.20647849971584  0.28218536004281136  \\
            490.3201363894677  0.2821450652261028  \\
            490.43379427921957  0.282104800148122  \\
            490.5474521689714  0.2820645647690093  \\
            490.66111005872324  0.28202435895646444  \\
            490.7747679484751  0.2819841824857464  \\
            490.88842583822696  0.2819440350396739  \\
            491.0020837279788  0.28190391590327213  \\
            491.11574161773063  0.28186382522311665  \\
            491.22939950748247  0.2818237635630868  \\
            491.3430573972343  0.2817837311619794  \\
            491.4567152869862  0.28174372816841103  \\
            491.57037317673803  0.281703754640818  \\
            491.68403106648987  0.2816638105474559  \\
            491.7976889562417  0.28162389576640035  \\
            491.91134684599353  0.2815840100855465  \\
            492.0250047357454  0.28154415320260906  \\
            492.13866262549726  0.28150432446399887  \\
            492.2523205152491  0.28146452384993553  \\
            492.36597840500093  0.28142475196534894  \\
            492.4796362947528  0.2813850090505085  \\
            492.59329418450466  0.2813452952576062  \\
            492.7069520742565  0.28130561065075643  \\
            492.8206099640083  0.2812659552059962  \\
            492.93426785376016  0.2812263288112849  \\
            493.04792574351205  0.2811867312665045  \\
            493.1615836332639  0.2811471622834595  \\
            493.2752415230157  0.2811076212716366  \\
            493.38889941276756  0.28106810805075505  \\
            493.5025573025194  0.28102862326221545  \\
            493.6162151922713  0.2809891671478275  \\
            493.7298730820231  0.28094973986328736  \\
            493.84353097177495  0.2809103414781775  \\
            493.9571888615268  0.28087097197596655  \\
            494.0708467512787  0.2808316312540097  \\
            494.1845046410305  0.2807923191235482  \\
            494.29816253078235  0.2807530353097098  \\
            494.4118204205342  0.28071377928602254  \\
            494.525478310286  0.2806745507183729  \\
            494.6391362000379  0.2806353502797204  \\
            494.75279408978975  0.2805961782135151  \\
            494.8664519795416  0.2805570346789218  \\
            494.9801098692934  0.28051791975082035  \\
            495.09376775904525  0.2804788334198055  \\
            495.20742564879714  0.2804397755921871  \\
            495.321083538549  0.28040074608998977  \\
            495.4347414283008  0.2803617446509532  \\
            495.54839931805265  0.280322770812913  \\
            495.6620572078045  0.28028382409529795  \\
            495.7757150975564  0.2802449051974435  \\
            495.8893729873082  0.28020601436456294  \\
            496.00303087706004  0.28016715175928286  \\
            496.1166887668119  0.28012831746164324  \\
            496.23034665656377  0.28008951146909755  \\
            496.3440045463156  0.2800507336965128  \\
            496.45766243606744  0.2800119839761692  \\
            496.5713203258193  0.27997326205776046  \\
            496.6849782155711  0.2799345675430818  \\
            496.798636105323  0.279895899813112  \\
            496.91229399507483  0.2798572595880909  \\
            497.02595188482667  0.27981864711513915  \\
            497.1396097745785  0.2797800625603643  \\
            497.25326766433034  0.2797415060088607  \\
            497.36692555408223  0.27970297746470946  \\
            497.48058344383406  0.2796644768509785  \\
            497.5942413335859  0.2796260040097225  \\
            497.70789922333773  0.2795875587019829  \\
            497.8215571130896  0.2795491405926107  \\
            497.93521500284146  0.279510748932711  \\
            498.0488728925933  0.27947238445770367  \\
            498.16253078234513  0.2794340474167768  \\
            498.27618867209696  0.2793957379795591  \\
            498.38984656184886  0.27935745623611946  \\
            498.5035044516007  0.2793192021969677  \\
            498.6171623413525  0.27928097579305367  \\
            498.73082023110436  0.27924277687576793  \\
            498.8444781208562  0.27920460521694135  \\
            498.9581360106081  0.27916646050884536  \\
            499.0717939003599  0.27912834198454306  \\
            499.18545179011176  0.2790902502859125  \\
            499.2991096798636  0.2790521856986201  \\
            499.4127675696155  0.2790141483958773  \\
            499.5264254593673  0.27897613847267455  \\
            499.64008334911915  0.27893815594578225  \\
            499.753741238871  0.27890020075375016  \\
            499.8673991286228  0.27886227275690767  \\
            499.9810570183747  0.2788243717373638  \\
            500.09471490812655  0.27878649739900696  \\
            500.2083727978784  0.27874864900835483  \\
            500.3220306876302  0.27871082706559086  \\
            500.43568857738205  0.27867303190699766  \\
            500.54934646713394  0.2786352637094491  \\
            500.6630043568858  0.27859752257282805  \\
            500.7766622466376  0.2785598085200265  \\
            500.89032013638945  0.2785221214969454  \\
            501.00397802614134  0.2784844613724946  \\
            501.1176359158932  0.2784468279385934  \\
            501.231293805645  0.27840922091016956  \\
            501.34495169539684  0.2783716395922706  \\
            501.4586095851487  0.27833408434187384  \\
            501.57226747490057  0.2782965555443779  \\
            501.6859253646524  0.27825905338041623  \\
            501.79958325440424  0.2782215779547561  \\
            501.9132411441561  0.2781841292962988  \\
            502.0268990339079  0.27814670735807945  \\
            502.1405569236598  0.2781093120172672  \\
            502.25421481341164  0.27807194307516514  \\
            502.36787270316347  0.2780346002572104  \\
            502.4815305929153  0.27799728291126247  \\
            502.5951884826672  0.27795999125057697  \\
            502.70884637241903  0.2779227257077317  \\
            502.82250426217087  0.27788548646723227  \\
            502.9361621519227  0.2778482736387433  \\
            503.04982004167454  0.2778110872570887  \\
            503.1634779314264  0.27777392728225125  \\
            503.27713582117826  0.27773679359937303  \\
            503.3907937109301  0.27769968601875517  \\
            503.50445160068193  0.2776626042758579  \\
            503.61810949043377  0.2776255477649115  \\
            503.73176738018566  0.27758851655586353  \\
            503.8454252699375  0.2775515111261139  \\
            503.9590831596893  0.27751453166416645  \\
            504.07274104944116  0.27747757828461456  \\
            504.18639893919305  0.27744065102814053  \\
            504.3000568289449  0.27740374986151634  \\
            504.4137147186967  0.2773668746776031  \\
            504.52737260844856  0.27733002529535133  \\
            504.6410304982004  0.27729320145980074  \\
            504.7546883879523  0.27725640261445617  \\
            504.8683462777041  0.2772196286872359  \\
            504.98200416745595  0.2771828801975916  \\
            505.0956620572078  0.2771461573381638  \\
            505.2093199469596  0.27710946022852223  \\
            505.3229778367115  0.2770727889151661  \\
            505.43663572646335  0.2770361433715238  \\
            505.5502936162152  0.2769995234979531  \\
            505.663951505967  0.2769629291217411  \\
            505.7776093957189  0.27692635999710413  \\
            505.89126728547075  0.2768898156191262  \\
            506.0049251752226  0.27685329577579554  \\
            506.1185830649744  0.2768168010254306  \\
            506.23224095472625  0.27678033156495846  \\
            506.34589884447814  0.27674388751898954  \\
            506.45955673423  0.27670746893981757  \\
            506.5732146239818  0.2766710758074197  \\
            506.68687251373365  0.27663470802945644  \\
            506.8005304034855  0.2765983654412716  \\
            506.9141882932374  0.27656204780589233  \\
            507.0278461829892  0.27652575467172025  \\
            507.14150407274104  0.27648948568971504  \\
            507.2551619624929  0.27645324145347333  \\
            507.36881985224477  0.27641702216436553  \\
            507.4824777419966  0.27638082795211844  \\
            507.59613563174844  0.27634465887481563  \\
            507.7097935215003  0.27630851491889735  \\
            507.8234514112521  0.27627239599916037  \\
            507.937109301004  0.2762363019587581  \\
            508.05076719075583  0.27620023256920073  \\
            508.16442508050767  0.27616418743343146  \\
            508.2780829702595  0.2761281660690606  \\
            508.39174086001134  0.27609216910093315  \\
            508.50539874976323  0.2760561967350297  \\
            508.61905663951507  0.2760202491062838  \\
            508.7327145292669  0.2759843262785819  \\
            508.84637241901873  0.2759484282447628  \\
            508.9600303087706  0.27591255492661826  \\
            509.07368819852246  0.2758767061748929  \\
            509.1873460882743  0.27584088176928384  \\
            509.30100397802613  0.27580508136799603  \\
            509.41466186777797  0.2757693043597604  \\
            509.52831975752986  0.275733551396208  \\
            509.6419776472817  0.27569782268810344  \\
            509.7556355370335  0.2756621183756877  \\
            509.86929342678536  0.27562643852867796  \\
            509.9829513165372  0.2755907831462675  \\
            510.0966092062891  0.275555152157126  \\
            510.2102670960409  0.2755195454193993  \\
            510.32392498579276  0.2754839627207097  \\
            510.4375828755446  0.2754484037747644  \\
            510.5512407652965  0.2754128678466752  \\
            510.6648986550483  0.2753773556099415  \\
            510.77855654480015  0.2753418672802901  \\
            510.892214434552  0.27530640300337883  \\
            511.0058723243038  0.27527096285479674  \\
            511.1195302140557  0.2752355468400643  \\
            511.23318810380755  0.27520015489463284  \\
            511.3468459935594  0.2751647868838852  \\
            511.4605038833112  0.27512944260313515  \\
            511.57416177306305  0.275094121777628  \\
            511.68781966281495  0.2750588236861443  \\
            511.8014775525668  0.2750235488874488  \\
            511.9151354423186  0.2749882976461482  \\
            512.0287933320704  0.27495307011343584  \\
            512.1424512218223  0.2749178663708267  \\
            512.2561091115741  0.2748826864301572  \\
            512.369767001326  0.2748475302335851  \\
            512.4834248910779  0.2748123976535899  \\
            512.5970827808297  0.2747772884929725  \\
            512.7107406705816  0.2747422024848554  \\
            512.8243985603334  0.2747071389375161  \\
            512.9380564500852  0.2746720982801844  \\
            513.0517143398371  0.2746370808294989  \\
            513.1653722295889  0.2746020867423137  \\
            513.2790301193407  0.27456711610613427  \\
            513.3926880090926  0.2745321689391172  \\
            513.5063458988445  0.2744972451900703  \\
            513.6200037885964  0.27446234473845255  \\
            513.7336616783482  0.2744274673943741  \\
            513.8473195681  0.27439261289859646  \\
            513.9609774578519  0.27435778059393834  \\
            514.0746353476037  0.2743229707764344  \\
            514.1882932373555  0.27428818381402353  \\
            514.3019511271074  0.2742534198693522  \\
            514.4156090168592  0.2742186790359907  \\
            514.5292669066112  0.27418396133843287  \\
            514.642924796363  0.27414926673209655  \\
            514.7565826861148  0.274114595103323  \\
            514.8702405758667  0.2740799462693773  \\
            514.9838984656185  0.27404531997844844  \\
            515.0975563553703  0.27401071561237494  \\
            515.2112142451222  0.273976133331274  \\
            515.324872134874  0.27394157355315407  \\
            515.4385300246258  0.2739070364465897  \\
            515.5521879143777  0.27387252211129864  \\
            515.6658458041296  0.27383803057814166  \\
            515.7795036938815  0.27380356180912274  \\
            515.8931615836333  0.2737691156973889  \\
            516.0068194733851  0.27373469206723033  \\
            516.120477363137  0.27370029067408036  \\
            516.2341352528888  0.2736659109427249  \\
            516.3477931426406  0.273631552895578  \\
            516.4614510323925  0.2735972169989826  \\
            516.5751089221443  0.27356290342758144  \\
            516.6887668118962  0.2735286122873298  \\
            516.8024247016481  0.2734943436154956  \\
            516.9160825913999  0.27346009738065946  \\
            517.0297404811517  0.2734258734827146  \\
            517.1433983709036  0.2733916717528667  \\
            517.2570562606554  0.27335749195363424  \\
            517.3707141504073  0.27332333355614835  \\
            517.4843720401591  0.2732891964442764  \\
            517.5980299299109  0.2732550811304437  \\
            517.7116878196629  0.273220987795504  \\
            517.8253457094147  0.27318691655174654  \\
            517.9390035991665  0.27315286744289613  \\
            518.0526614889184  0.27311884044411316  \\
            518.1663193786702  0.2730848354619938  \\
            518.279977268422  0.27305085233456944  \\
            518.3936351581739  0.2730168908313075  \\
            518.5072930479257  0.27298295047256405  \\
            518.6209509376775  0.2729490310037687  \\
            518.7346088274294  0.2729151329806443  \\
            518.8482667171813  0.2728812565904001  \\
            518.9619246069332  0.27284740195176094  \\
            519.075582496685  0.2728135691149669  \\
            519.1892403864368  0.2727797580617735  \\
            519.3028982761887  0.2727459687054518  \\
            519.4165561659405  0.2727122008907882  \\
            519.5302140556923  0.27267845439408445  \\
            519.6438719454442  0.27264472878728707  \\
            519.757529835196  0.27261102367846857  \\
            519.871187724948  0.2725773396633207  \\
            519.9848456146998  0.27254367693555304  \\
            520.0985035044516  0.2725100356204306  \\
            520.2121613942035  0.2724764157747737  \\
            520.3258192839553  0.27244281738695836  \\
            520.4394771737071  0.2724092403769157  \\
            520.553135063459  0.27237568459613254  \\
            520.6667929532108  0.2723421498276509  \\
            520.7804508429626  0.2723086356968639  \\
            520.8941087327146  0.2722751416765652  \\
            521.0077666224664  0.27224166839851766  \\
            521.1214245122183  0.2722082160630767  \\
            521.2350824019701  0.27217478480215646  \\
            521.3487402917219  0.27214137467922933  \\
            521.4623981814738  0.27210798568932637  \\
            521.5760560712256  0.2720746177590369  \\
            521.6897139609774  0.27204127074650875  \\
            521.8033718507293  0.27200794444144827  \\
            521.9170297404811  0.2719746385240363  \\
            522.030687630233  0.2719413523348939  \\
            522.1443455199849  0.2719080865373732  \\
            522.2580034097367  0.2718748413386207  \\
            522.3716612994886  0.27184161687731045  \\
            522.4853191892404  0.27180841322364374  \\
            522.5989770789922  0.2717752303793493  \\
            522.712634968744  0.2717420682776834  \\
            522.8262928584959  0.2717089267834292  \\
            522.9399507482477  0.27167580569289784  \\
            523.0536086379997  0.2716427047339274  \\
            523.1672665277515  0.2716096231429916  \\
            523.2809244175033  0.27157656158608845  \\
            523.3945823072552  0.27154352028525036  \\
            523.508240197007  0.2715104993860235  \\
            523.6218980867588  0.27147749896541934  \\
            523.7355559765107  0.27144451903191463  \\
            523.8492138662625  0.27141155952545104  \\
            523.9628717560144  0.27137862031743537  \\
            524.0765296457663  0.2713457012107397  \\
            524.1901875355181  0.27131280193970125  \\
            524.30384542527  0.2712799217662617  \\
            524.4175033150218  0.27124706122900666  \\
            524.5311612047736  0.2712142206064458  \\
            524.6448190945255  0.2711814000511099  \\
            524.7584769842773  0.2711485996469047  \\
            524.8721348740291  0.27111581940910995  \\
            524.985792763781  0.27108305928438015  \\
            525.0994506535328  0.27105031915074407  \\
            525.2131085432848  0.2710175988176052  \\
            525.3267664330366  0.27098489802574116  \\
            525.4404243227884  0.2709522160683991  \\
            525.5540822125403  0.27091955335096285  \\
            525.6677401022921  0.27088691020836725  \\
            525.7813979920439  0.27085428680024093  \\
            525.8950558817958  0.27082168321747013  \\
            526.0087137715476  0.2707890994821993  \\
            526.1223716612994  0.2707565355478307  \\
            526.2360295510514  0.27072399129902436  \\
            526.3496874408032  0.2706914665516987  \\
            526.4633453305551  0.2706589610530295  \\
            526.5770032203069  0.2706264741328754  \\
            526.6906611100587  0.2705940060586716  \\
            526.8043189998106  0.27056155722115316  \\
            526.9179768895624  0.27052912778715776  \\
            527.0316347793142  0.2704967178546413  \\
            527.1452926690661  0.27046432745267773  \\
            527.258950558818  0.2704319565414592  \\
            527.3726084485698  0.27039960501229593  \\
            527.4862663383217  0.2703672726876162  \\
            527.5999242280735  0.2703349593209664  \\
            527.7135821178254  0.27030266428359045  \\
            527.8272400075772  0.27027038770129447  \\
            527.940897897329  0.27023813001940283  \\
            528.0545557870809  0.2702058914120727  \\
            528.1682136768327  0.27017367198441855  \\
            528.2818715665845  0.2701414717725123  \\
            528.3955294563365  0.2701092907433831  \\
            528.5091873460883  0.2700771287950174  \\
            528.6228452358401  0.2700449857563592  \\
            528.736503125592  0.27001286138730973  \\
            528.8501610153438  0.26998075510474645  \\
            528.9638189050956  0.2699486668902479  \\
            529.0774767948475  0.2699165972419118  \\
            529.1911346845993  0.26988454634132364  \\
            529.3047925743512  0.2698525143008465  \\
            529.4184504641031  0.26982050116362133  \\
            529.5321083538549  0.26978850690356676  \\
            529.6457662436068  0.26975653142537925  \\
            529.7594241333586  0.269724574564533  \\
            529.8730820231104  0.2696926360872799  \\
            529.9867399128623  0.2696607154598357  \\
            530.1003978026141  0.26962881251807425  \\
            530.214055692366  0.2695969278104375  \\
            530.3277135821178  0.2695650615260443  \\
            530.4413714718696  0.2695332137845955  \\
            530.5550293616216  0.2695013846363734  \\
            530.6686872513734  0.2694695740622424  \\
            530.7823451411252  0.2694377819736485  \\
            530.8960030308771  0.26940600821261934  \\
            531.0096609206289  0.26937425255176467  \\
            531.1233188103807  0.2693425145098001  \\
            531.2369767001326  0.26931079377655937  \\
            531.3506345898844  0.26927909094776287  \\
            531.4642924796362  0.2692474062201657  \\
            531.5779503693882  0.26921573972089413  \\
            531.69160825914  0.2691840915074461  \\
            531.8052661488919  0.26915246156769057  \\
            531.9189240386437  0.2691208498198681  \\
            532.0325819283955  0.26908925611259066  \\
            532.1462398181474  0.2690576802248415  \\
            532.2598977078992  0.2690261217304408  \\
            532.373555597651  0.26899458017402605  \\
            532.4872134874029  0.26896305619488226  \\
            532.6008713771548  0.26893154999749896  \\
            532.7145292669067  0.2689000617165146  \\
            532.8281871566585  0.2688685914167161  \\
            532.9418450464103  0.2688371390930391  \\
            533.0555029361622  0.2688057046705681  \\
            533.169160825914  0.268774288004536  \\
            533.2828187156658  0.26874288888032477  \\
            533.3964766054177  0.26871150692889634  \\
            533.5101344951695  0.2686801415517455  \\
            533.6237923849213  0.26864879342734194  \\
            533.7374502746733  0.26861746276800424  \\
            533.8511081644251  0.2685861497159667  \\
            533.964766054177  0.26855485434337933  \\
            534.0784239439288  0.2685235766523076  \\
            534.1920818336806  0.26849231657473266  \\
            534.3057397234325  0.26846107397255126  \\
            534.4193976131843  0.26842984863757585  \\
            534.5330555029361  0.26839864025936666  \\
            534.646713392688  0.2683674480995735  \\
            534.7603712824399  0.26833627287078987  \\
            534.8740291721917  0.268305114793254  \\
            534.9876870619436  0.2682739740168779  \\
            535.1013449516954  0.26824285062124753  \\
            535.2150028414472  0.26821174461562236  \\
            535.3286607311991  0.2681806559389359  \\
            535.4423186209509  0.26814958445979525  \\
            535.5559765107027  0.2681185299764815  \\
            535.6696344004546  0.26808749221694944  \\
            535.7832922902065  0.26805647037077485  \\
            535.8969501799584  0.26802546511572434  \\
            536.0106080697102  0.26799447670110543  \\
            536.124265959462  0.2679635052845858  \\
            536.2379238492139  0.2679325509532586  \\
            536.3515817389657  0.26790161372364196  \\
            536.4652396287175  0.2678706935416798  \\
            536.5788975184694  0.2678397902827411  \\
            536.6925554082212  0.26780890375162025  \\
            536.806213297973  0.26777803368253705  \\
            536.919871187725  0.267747179296025  \\
            537.0335290774768  0.26771634113140963  \\
            537.1471869672287  0.2676855194995325  \\
            537.2608448569805  0.26765471456589174  \\
            537.3745027467323  0.2676239264251572  \\
            537.4881606364842  0.2675931551011702  \\
            537.601818526236  0.2675624005469435  \\
            537.7154764159878  0.26753166264466166  \\
            537.8291343057397  0.2675009412056805  \\
            537.9427921954916  0.26747023597052766  \\
            538.0564500852435  0.2674395461966802  \\
            538.1701079749953  0.26740887227907584  \\
            538.2837658647471  0.26737821458975164  \\
            538.397423754499  0.267347573302107  \\
            538.5110816442508  0.26731694851845544  \\
            538.6247395340026  0.2672863402700246  \\
            538.7383974237545  0.26725574851695644  \\
            538.8520553135063  0.267225173148307  \\
            538.9657132032582  0.2671946139820466  \\
            539.0793710930101  0.2671640707650598  \\
            539.1930289827619  0.26713354279719187  \\
            539.3066868725138  0.2671030303242425  \\
            539.4203447622656  0.26707253377845885  \\
            539.5340026520174  0.2670420533412073  \\
            539.6476605417693  0.26701158912250916  \\
            539.7613184315211  0.2669811411610406  \\
            539.8749763212729  0.2669507094241325  \\
            539.9886342110248  0.26692029380777077  \\
            540.1022921007767  0.26688989413659586  \\
            540.2159499905285  0.26685951016390325  \\
            540.3296078802804  0.26682914123676094  \\
            540.4432657700322  0.26679878744830354  \\
            540.556923659784  0.2667684492893417  \\
            540.6705815495359  0.2667381269492711  \\
            540.7842394392877  0.2667078205458823  \\
            540.8978973290396  0.2666775301253602  \\
            541.0115552187914  0.2666472556622844  \\
            541.1252131085433  0.26661699705962916  \\
            541.2388709982952  0.2665867541487632  \\
            541.352528888047  0.26655652668945007  \\
            541.4661867777988  0.2665263140802522  \\
            541.5798446675507  0.26649611625936664  \\
            541.6935025573025  0.2664659337738475  \\
            541.8071604470543  0.2664357668211761  \\
            541.9208183368062  0.266405615526969  \\
            542.034476226558  0.2663754799449778  \\
            542.14813411631  0.266345360057089  \\
            542.2617920060618  0.26631525577332466  \\
            542.3754498958136  0.2662851669318417  \\
            542.4891077855655  0.266255093298932  \\
            542.6027656753173  0.26622503432832806  \\
            542.7164235650691  0.2661949898022993  \\
            542.830081454821  0.2661649603211385  \\
            542.9437393445728  0.266134946090464  \\
            543.0573972343246  0.26610494724377154  \\
            543.1710551240765  0.2660749638424347  \\
            543.2847130138284  0.2660449958757046  \\
            543.3983709035803  0.26601504326071035  \\
            543.5120287933321  0.2659851058424585  \\
            543.6256866830839  0.2659551833938331  \\
            543.7393445728358  0.26592527542680255  \\
            543.8530024625876  0.2658953815680247  \\
            543.9666603523394  0.26586550246733187  \\
            544.0803182420913  0.2658356383385248  \\
            544.1939761318431  0.2658057893230279  \\
            544.307634021595  0.26577595548988864  \\
            544.4212919113469  0.2657461368357782  \\
            544.5349498010987  0.26571633328499084  \\
            544.6486076908506  0.26568654468944425  \\
            544.7622655806024  0.26565677082867944  \\
            544.8759234703542  0.26562701127534516  \\
            544.9895813601061  0.26559726550214274  \\
            545.1032392498579  0.2655675342040338  \\
            545.2168971396097  0.2655378176030427  \\
            545.3305550293617  0.26550811584856704  \\
            545.4442129191135  0.2654784290173778  \\
            545.5578708088653  0.26544875711361915  \\
            545.6715286986172  0.2654191000688087  \\
            545.785186588369  0.2653894577418372  \\
            545.8988444781208  0.26535982991896895  \\
            546.0125023678727  0.2653302162353389  \\
            546.1261602576245  0.26530061601269844  \\
            546.2398181473764  0.2652710299860327  \\
            546.3534760371282  0.2652414583856226  \\
            546.4671339268801  0.2652119013688776  \\
            546.580791816632  0.2651823590203363  \\
            546.6944497063838  0.2651528313516659  \\
            546.8081075961356  0.2651233183016624  \\
            546.9217654858875  0.2650938197362507  \\
            547.0354233756393  0.26506433544848446  \\
            547.1490812653911  0.265034865137148  \\
            547.262739155143  0.26500540797743655  \\
            547.3763970448948  0.2649759647385147  \\
            547.4900549346468  0.26494653565894793  \\
            547.6037128243986  0.2649171209041927  \\
            547.7173707141504  0.2648877205665962  \\
            547.8310286039023  0.2648583346653963  \\
            547.9446864936541  0.2648289631467219  \\
            548.0583443834059  0.2647996058835924  \\
            548.1720022731578  0.26477026267591824  \\
            548.2856601629096  0.2647409332505007  \\
            548.3993180526614  0.2647116167501731  \\
            548.5129759424134  0.264682313863313  \\
            548.6266338321652  0.2646530248729281  \\
            548.7402917219171  0.2646237499525513  \\
            548.8539496116689  0.2645944892023755  \\
            548.9676075014207  0.26456524264925346  \\
            549.0812653911726  0.2645360102466981  \\
            549.1949232809244  0.26450679187488213  \\
            549.3085811706762  0.2644775873406382  \\
            549.4222390604281  0.264448396377459  \\
            549.5358969501799  0.26441921816649494  \\
            549.6495548399319  0.2643900532445765  \\
            549.7632127296837  0.26436090196032547  \\
            549.8768706194355  0.26433176449537493  \\
            549.9905285091874  0.2643026409577955  \\
            550.1041863989392  0.26427353138209536  \\
            550.217844288691  0.26424443572922046  \\
            550.3315021784429  0.2642153538865541  \\
            550.4451600681947  0.26418628566791724  \\
            550.5588179579465  0.26415723081356846  \\
            550.6724758476985  0.26412818854884706  \\
            550.7861337374503  0.26409915925378064  \\
            550.8997916272021  0.26407014334169476  \\
            551.013449516954  0.2640411410023402  \\
            551.1271074067058  0.26401215235169245  \\
            551.2407652964577  0.263983177431951  \\
            551.3544231862095  0.2639542162115398  \\
            551.4680810759613  0.26392526858510734  \\
            551.5817389657132  0.26389633437352633  \\
            551.6953968554651  0.2638674133238937  \\
            551.8090547452169  0.2638385047109971  \\
            551.9227126349688  0.2638096087541292  \\
            552.0363705247206  0.2637807259297137  \\
            552.1500284144724  0.2637518564356322  \\
            552.2636863042243  0.26372300039578733  \\
            552.3773441939761  0.26369415786010264  \\
            552.491002083728  0.263665328804523  \\
            552.6046599734798  0.26363651313101416  \\
            552.7183178632316  0.26360771066756294  \\
            552.8319757529836  0.26357892116817744  \\
            552.9456336427354  0.26355014396171356  \\
            553.0592915324872  0.26352137910415335  \\
            553.1729494222391  0.263492627132715  \\
            553.2866073119909  0.26346388825341704  \\
            553.4002652017427  0.26343516259810645  \\
            553.5139230914946  0.26340645022445885  \\
            553.6275809812464  0.26337775111597833  \\
            553.7412388709982  0.2633490651819975  \\
            553.8548967607502  0.26332039225767756  \\
            553.968554650502  0.26329173210400814  \\
            554.0822125402539  0.2632630841078912  \\
            554.1958704300057  0.26323444816079133  \\
            554.3095283197575  0.2632058248577116  \\
            554.4231862095094  0.26317721441280817  \\
            554.5368440992612  0.2631486169658847  \\
            554.650501989013  0.26312003258239197  \\
            554.7641598787649  0.2630914612534282  \\
            554.8778177685168  0.26306290289573875  \\
            554.9914756582687  0.26303435735171665  \\
            555.1051335480205  0.2630058243894019  \\
            555.2187914377723  0.2629773034570622  \\
            555.3324493275242  0.26294879428182877  \\
            555.446107217276  0.2629202975127703  \\
            555.5597651070278  0.26289181337217504  \\
            555.6734229967797  0.2628633420078094  \\
            555.7870808865315  0.26283488349291817  \\
            555.9007387762833  0.26280643782622404  \\
            556.0143966660353  0.26277800493192804  \\
            556.1280545557871  0.26274958465970955  \\
            556.241712445539  0.2627211767847258  \\
            556.3553703352908  0.2626927808192651  \\
            556.4690282250426  0.2626643963277088  \\
            556.5826861147945  0.2626360240087615  \\
            556.6963440045463  0.262607664092832  \\
            556.8100018942981  0.2625793167356506  \\
            556.92365978405  0.26255098201826965  \\
            557.0373176738019  0.26252265994706275  \\
            557.1509755635537  0.2624943504537255  \\
            557.2646334533056  0.26246605339527485  \\
            557.3782913430574  0.2624377685540496  \\
            557.4919492328092  0.26240949550833803  \\
            557.6056071225611  0.26238123366276916  \\
            557.7192650123129  0.26235298376054056  \\
            557.8329229020648  0.26232474604016337  \\
            557.9465807918166  0.2622965206653272  \\
            558.0602386815685  0.2622683077249002  \\
            558.1738965713204  0.262240107232929  \\
            558.2875544610722  0.26221191912863895  \\
            558.401212350824  0.26218374327643384  \\
            558.5148702405759  0.26215557946589596  \\
            558.6285281303277  0.2621274273426112  \\
            558.7421860200795  0.26209928615587236  \\
            558.8558439098314  0.2620711566875165  \\
            558.9695017995832  0.262043039184134  \\
            559.083159689335  0.2620149338173638  \\
            559.196817579087  0.2619868406838936  \\
            559.3104754688388  0.2619587598054602  \\
            559.4241333585907  0.2619306911288486  \\
            559.5377912483425  0.26190263452589285  \\
            559.6514491380943  0.2618745897934757  \\
            559.7651070278462  0.2618465566450863  \\
            559.878764917598  0.26181853418053147  \\
            559.9924228073498  0.2617905232137238  \\
            560.1060806971017  0.2617625239993024  \\
            560.2197385868536  0.2617345367168397  \\
            560.3333964766055  0.2617065614708413  \\
            560.4470543663573  0.26167859829074613  \\
            560.5607122561091  0.2616506471309262  \\
            560.674370145861  0.26162270787068675  \\
            560.7880280356128  0.2615947803142666  \\
            560.9016859253646  0.2615668641908373  \\
            561.0153438151165  0.2615389586143927  \\
            561.1290017048683  0.2615110642672538  \\
            561.2426595946202  0.2614831814642067  \\
            561.3563174843721  0.26145531039273484  \\
            561.4699753741239  0.26142745116515415  \\
            561.5836332638758  0.2613996038186129  \\
            561.6972911536276  0.26137176831509185  \\
            561.8109490433794  0.2613439445414044  \\
            561.9246069331313  0.26131613230919626  \\
            562.0382648228831  0.26128833135494567  \\
            562.1519227126349  0.26126054083831335  \\
            562.2655806023868  0.26123276127928  \\
            562.3792384921387  0.26120499306032924  \\
            562.4928963818905  0.261177236376829  \\
            562.6065542716424  0.2611494913488937  \\
            562.7202121613942  0.2611217580213841  \\
            562.833870051146  0.2610940363639074  \\
            562.9475279408979  0.26106632627081705  \\
            563.0611858306497  0.2610386275612131  \\
            563.1748437204016  0.2610109399789418  \\
            563.2885016101534  0.26098326273481015  \\
            563.4021594999053  0.26095559618244674  \\
            563.5158173896572  0.26092794077043746  \\
            563.629475279409  0.26090029670200066  \\
            563.7431331691608  0.2608726641050306  \\
            563.8567910589127  0.2608450430320977  \\
            563.9704489486645  0.26081743346044783  \\
            564.0841068384163  0.26078983529200317  \\
            564.1977647281682  0.2607622483533616  \\
            564.31142261792  0.2607346723957969  \\
            564.425080507672  0.2607071066860694  \\
            564.5387383974238  0.26067955140884463  \\
            564.6523962871756  0.26065200707651354  \\
            564.7660541769275  0.26062447390010585  \\
            564.8797120666793  0.2605969520152724  \\
            564.9933699564311  0.2605694414822848  \\
            565.107027846183  0.26054194228603594  \\
            565.2206857359348  0.26051445433603976  \\
            565.3343436256866  0.2604869774664311  \\
            565.4480015154385  0.2604595114359661  \\
            565.5616594051904  0.2604320555714831  \\
            565.6753172949423  0.2604046098874883  \\
            565.7889751846941  0.26037717495717966  \\
            565.9026330744459  0.2603497509993535  \\
            566.0162909641978  0.26032233815738814  \\
            566.1299488539496  0.26029493649924407  \\
            566.2436067437014  0.2602675460174635  \\
            566.3572646334533  0.26024016662917093  \\
            566.4709225232051  0.26021279817607273  \\
            566.584580412957  0.26018544042445724  \\
            566.6982383027089  0.26015809276467555  \\
            566.8118961924607  0.2601307550412983  \\
            566.9255540822126  0.2601034278846344  \\
            567.0392119719644  0.26007611152119686  \\
            567.1528698617162  0.2600488061020575  \\
            567.2665277514681  0.26002151170284704  \\
            567.3801856412199  0.25999422832375524  \\
            567.4938435309717  0.2599669558895306  \\
            567.6075014207236  0.25993969424948077  \\
            567.7211593104755  0.2599124431774723  \\
            567.8348172002273  0.25988520213010863  \\
            567.9484750899792  0.2598579707836691  \\
            568.062132979731  0.2598307498211836  \\
            568.1757908694829  0.2598035394768249  \\
            568.2894487592347  0.2597763399093181  \\
            568.4031066489865  0.2597491512019407  \\
            568.5167645387384  0.2597219733625229  \\
            568.6304224284902  0.259694806323447  \\
            568.7440803182421  0.25966764994164787  \\
            568.857738207994  0.25964050399861294  \\
            568.9713960977458  0.25961336801924173  \\
            569.0850539874976  0.25958624151458054  \\
            569.1987118772495  0.25955912521530267  \\
            569.3123697670013  0.2595320193631793  \\
            569.4260276567531  0.25950492412454385  \\
            569.539685546505  0.2594778395902918  \\
            569.6533434362568  0.2594507657758809  \\
            569.7670013260088  0.2594237026213308  \\
            569.8806592157606  0.2593966499912235  \\
            569.9943171055124  0.2593696076747031  \\
            570.1079749952643  0.25934257526630783  \\
            570.2216328850161  0.2593155521163271  \\
            570.3352907747679  0.25928853899732013  \\
            570.4489486645198  0.2592615361585888  \\
            570.5626065542716  0.25923454377402394  \\
            570.6762644440234  0.259207561942105  \\
            570.7899223337753  0.25918059068589994  \\
            570.9035802235272  0.25915362995306557  \\
            571.0172381132791  0.2591266796158474  \\
            571.1308960030309  0.25909973947107956  \\
            571.2445538927827  0.2590728091835836  \\
            571.3582117825346  0.25904588794876443  \\
            571.4718696722864  0.2590189765746398  \\
            571.5855275620382  0.2589920753179699  \\
            571.6991854517901  0.2589651843601468  \\
            571.8128433415419  0.25893830380719457  \\
            571.9265012312939  0.25891143368976915  \\
            572.0401591210457  0.25888457396315845  \\
            572.1538170107975  0.2588577245072821  \\
            572.2674749005494  0.25883088512669195  \\
            572.3811327903012  0.25880405555057157  \\
            572.494790680053  0.2587772348443098  \\
            572.6084485698049  0.25875042382669333  \\
            572.7221064595567  0.2587236227677291  \\
            572.8357643493085  0.25869683185624903  \\
            572.9494222390605  0.25867005120577735  \\
            573.0630801288123  0.25864328085453037  \\
            573.1767380185642  0.25861652076541636  \\
            573.290395908316  0.2585897708260358  \\
            573.4040537980678  0.2585630308486813  \\
            573.5177116878197  0.2585363005703375  \\
            573.6313695775715  0.2585095791024513  \\
            573.7450274673233  0.25848286709941226  \\
            573.8586853570752  0.25845616490020223  \\
            573.972343246827  0.2584294727010266  \\
            574.086001136579  0.2584027906228598  \\
            574.1996590263308  0.2583761187114453  \\
            574.3133169160826  0.25834945693729555  \\
            574.4269748058344  0.2583228051956922  \\
            574.5406326955863  0.258296163306686  \\
            574.6542905853381  0.2582695310150966  \\
            574.76794847509  0.2582429074840049  \\
            574.8816063648418  0.25821629319946043  \\
            574.9952642545936  0.2581896885678563  \\
            575.1089221443456  0.25816309379269964  \\
            575.2225800340974  0.2581365090023606  \\
            575.3362379238492  0.2581099342500722  \\
            575.4498958136011  0.2580833695139301  \\
            575.5635537033529  0.25805681469689296  \\
            575.6772115931047  0.25803026962678205  \\
            575.7908694828566  0.2580037340562818  \\
            575.9045273726084  0.2579772072049767  \\
            576.0181852623602  0.25795068938805726  \\
            576.1318431521122  0.2579241810770776  \\
            576.245501041864  0.25789768248277006  \\
            576.3591589316159  0.2578711937408405  \\
            576.4728168213677  0.2578447149119685  \\
            576.5864747111195  0.25781824598180714  \\
            576.7001326008714  0.25779178686098314  \\
            576.8137904906232  0.2577653373850969  \\
            576.927448380375  0.25773889731472227  \\
            577.0411062701269  0.2577124659301096  \\
            577.1547641598787  0.25768604337448897  \\
            577.2684220496307  0.25765963018164867  \\
            577.3820799393825  0.25763322656946486  \\
            577.4957378291343  0.25760683268091467  \\
            577.6093957188862  0.25758044858407625  \\
            577.723053608638  0.2575540742721291  \\
            577.8367114983898  0.25752770966335364  \\
            577.9503693881417  0.2575013546011315  \\
            578.0640272778935  0.25747500885394525  \\
            578.1776851676453  0.2574486717661679  \\
            578.2913430573973  0.2574223433093767  \\
            578.4050009471491  0.25739602407599727  \\
            578.518658836901  0.25736971429096267  \\
            578.6323167266528  0.25734341410445155  \\
            578.7459746164046  0.2573171235918881  \\
            578.8596325061565  0.257290842753942  \\
            578.9732903959083  0.2572645715165286  \\
            579.0869482856601  0.2572383097308088  \\
            579.200606175412  0.257212057173189  \\
            579.3142640651639  0.25718581325491574  \\
            579.4279219549157  0.2571595777776155  \\
            579.5415798446676  0.25713335138809773  \\
            579.6552377344194  0.2571071343182618  \\
            579.7688956241713  0.2570809267254137  \\
            579.8825535139231  0.2570547286922659  \\
            579.9962114036749  0.25702854022693755  \\
            580.1098692934268  0.25700236126295406  \\
            580.2235271831786  0.2569761916592478  \\
            580.3371850729304  0.25695003120015736  \\
            580.4508429626824  0.25692387936585187  \\
            580.5645008524342  0.2568977357910933  \\
            580.678158742186  0.2568716011721732  \\
            580.7918166319379  0.2568454757478617  \\
            580.9054745216897  0.25681935968251296  \\
            581.0191324114415  0.25679325306606526  \\
            581.1327903011934  0.25676715591404137  \\
            581.2464481909452  0.25674106816754805  \\
            581.360106080697  0.25671498969327633  \\
            581.473763970449  0.2566889202835014  \\
            581.5874218602008  0.2566628594886663  \\
            581.7010797499527  0.2566368067811167  \\
            581.8147376397045  0.25661076290109064  \\
            581.9283955294563  0.2565847280941289  \\
            582.0420534192082  0.2565587025315507  \\
            582.15571130896  0.2565326863104537  \\
            582.2693691987118  0.2565066794537135  \\
            582.3830270884637  0.2564806819099845  \\
            582.4966849782156  0.25645469355369904  \\
            582.6103428679675  0.25642871418506785  \\
            582.7240007577193  0.256402743425465  \\
            582.8376586474711  0.2563767805906102  \\
            582.951316537223  0.2563508264585388  \\
            583.0649744269748  0.25632488128145803  \\
            583.1786323167266  0.2562989452375638  \\
            583.2922902064785  0.2562730184310409  \\
            583.4059480962303  0.2562471008920626  \\
            583.5196059859821  0.25622119257679116  \\
            583.6332638757341  0.25619529336737734  \\
            583.7469217654859  0.25616940307196073  \\
            583.8605796552378  0.2561435213828193  \\
            583.9742375449896  0.256117647466161  \\
            584.0878954347414  0.25609178213105965  \\
            584.2015533244933  0.2560659256362807  \\
            584.3152112142451  0.2560400781668049  \\
            584.4288691039969  0.25601423983382804  \\
            584.5425269937488  0.2559884106747615  \\
            584.6561848835007  0.25596259065323185  \\
            584.7698427732525  0.2559367796590808  \\
            584.8835006630044  0.2559109775083655  \\
            584.9971585527562  0.25588518394335835  \\
            585.110816442508  0.2558593980497753  \\
            585.2244743322599  0.2558336205997725  \\
            585.3381322220117  0.2558078518787668  \\
            585.4517901117636  0.2557820920784274  \\
            585.5654480015154  0.2557563413168811  \\
            585.6791058912673  0.25573059963871264  \\
            585.7927637810192  0.25570486701496437  \\
            585.906421670771  0.2556791433431366  \\
            586.0200795605228  0.255653428447187  \\
            586.1337374502747  0.2556277220775316  \\
            586.2473953400265  0.2556020233705053  \\
            586.3610532297783  0.25557633293199605  \\
            586.4747111195302  0.2555506511144361  \\
            586.588369009282  0.25552497811608266  \\
            586.7020268990339  0.2554993140619088  \\
            586.8156847887858  0.25547365900360386  \\
            586.9293426785376  0.25544801291957325  \\
            587.0430005682895  0.25542237571493837  \\
            587.1566584580413  0.2553967472215367  \\
            587.2703163477931  0.25537112719792193  \\
            587.383974237545  0.25534551483588797  \\
            587.4976321272968  0.2553199105726597  \\
            587.6112900170486  0.25529431482554554  \\
            587.7249479068005  0.255268727799287  \\
            587.8386057965524  0.25524314962561506  \\
            587.9522636863043  0.25521758036325054  \\
            588.0659215760561  0.2551920199979039  \\
            588.1795794658079  0.25516646844227525  \\
            588.2932373555598  0.25514092553605433  \\
            588.4068952453116  0.2551153910459207  \\
            588.5205531350634  0.255089864223257  \\
            588.6342110248153  0.2550643453356148  \\
            588.7478689145671  0.2550388348623969  \\
            588.861526804319  0.2550133330147209  \\
            588.9751846940709  0.254987839930983  \\
            589.0888425838227  0.25496235567685804  \\
            589.2025004735746  0.2549368802452996  \\
            589.3161583633264  0.25491141355653996  \\
            589.4298162530782  0.25488595545809  \\
            589.5434741428301  0.25486050572473934  \\
            589.6571320325819  0.25483506367088166  \\
            589.7707899223337  0.25480962939474666  \\
            589.8844478120856  0.25478420343442315  \\
            589.9981057018375  0.25475878600729385  \\
            590.1117635915894  0.25473337725832407  \\
            590.2254214813412  0.25470797726006167  \\
            590.339079371093  0.25468258601263705  \\
            590.4527372608449  0.25465720344376314  \\
            590.5663951505967  0.2546318294087355  \\
            590.6800530403485  0.2546064636904322  \\
            590.7937109301004  0.25458110566897796  \\
            590.9073688198522  0.2545557552749772  \\
            591.0210267096041  0.25453041310118546  \\
            591.134684599356  0.25450507937113603  \\
            591.2483424891078  0.2544797542362631  \\
            591.3620003788596  0.2544544377759023  \\
            591.4756582686115  0.25442912999729017  \\
            591.5893161583633  0.2544038308355644  \\
            591.7029740481152  0.2543785401537638  \\
            591.816631937867  0.2543532577428285  \\
            591.9302898276188  0.2543279830506433  \\
            592.0439477173708  0.2543027158431993  \\
            592.1576056071226  0.2542774567633025  \\
            592.2712634968744  0.25425220604051885  \\
            592.3849213866263  0.2542269638326482  \\
            592.4985792763781  0.2542017302257248  \\
            592.61223716613  0.2541765052340168  \\
            592.7258950558818  0.25415128880002663  \\
            592.8395529456336  0.25412608079449067  \\
            592.9532108353854  0.2541008810163795  \\
            593.0668687251373  0.25407568898268507  \\
            593.1805266148892  0.25405050429908393  \\
            593.2941845046411  0.25402532765323965  \\
            593.4078423943929  0.25400015928063047  \\
            593.5215002841447  0.2539749993453157  \\
            593.6351581738966  0.2539498479399357  \\
            593.7488160636484  0.25392470508571163  \\
            593.8624739534002  0.25389957073244585  \\
            593.9761318431521  0.25387444475852156  \\
            594.0897897329039  0.25384932697090307  \\
            594.2034476226559  0.2538242169563644  \\
            594.3171055124077  0.2537991141658278  \\
            594.4307634021595  0.25377401932605914  \\
            594.5444212919114  0.25374893267832516  \\
            594.6580791816632  0.25372385439283457  \\
            594.771737071415  0.2536987845687377  \\
            594.8853949611669  0.2536737232341266  \\
            594.9990528509187  0.2536486703460351  \\
            595.1127107406705  0.2536236257904388  \\
            595.2263686304225  0.2535985893822548  \\
            595.3400265201743  0.2535735607780568  \\
            595.4536844099262  0.25354853928079424  \\
            595.567342299678  0.2535235256500427  \\
            595.6810001894298  0.25349852013273144  \\
            595.7946580791817  0.2534735229051056  \\
            595.9083159689335  0.2534485340727262  \\
            596.0219738586853  0.25342355367047  \\
            596.1356317484372  0.2533985816625297  \\
            596.249289638189  0.25337361794241375  \\
            596.362947527941  0.25334866233294673  \\
            596.4766054176928  0.25332371455987296  \\
            596.5902633074446  0.25329877378614446  \\
            596.7039211971965  0.25327384079733106  \\
            596.8175790869483  0.25324891584589587  \\
            596.9312369767001  0.2532239991140051  \\
            597.044894866452  0.2531990907135278  \\
            597.1585527562038  0.2531741906860362  \\
            597.2722106459556  0.2531492990028054  \\
            597.3858685357076  0.25312441556481363  \\
            597.4995264254594  0.25309954020274217  \\
            597.6131843152112  0.2530746726769752  \\
            597.7268422049631  0.25304981211941185  \\
            597.8405000947149  0.25302495923448626  \\
            597.9541579844667  0.2530001143133367  \\
            598.0678158742186  0.252975277543932  \\
            598.1814737639704  0.2529504490443442  \\
            598.2951316537223  0.25292562886274794  \\
            598.4087895434742  0.25290081697742073  \\
            598.522447433226  0.2528760132967431  \\
            598.6361053229779  0.25285121765919816  \\
            598.7497632127297  0.25282642983337206  \\
            598.8634211024815  0.25280164900404745  \\
            598.9770789922334  0.25277687571303925  \\
            599.0907368819852  0.25275211031459205  \\
            599.204394771737  0.25272735300235744  \\
            599.3180526614889  0.252702603900502  \\
            599.4317105512407  0.2526778630637067  \\
            599.5453684409927  0.2526531304771677  \\
            599.6590263307445  0.25262840605659564  \\
            599.7726842204963  0.25260368964821633  \\
            599.8863421102482  0.2525789810287699  \\
            600.0  0.25255428014605874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ac17050d-84c2-4a26-9291-0a38ad7bc594}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  0.00011976090135746687  \\
            0.2273157795036939  0.0004604596695050371  \\
            0.34097366925554085  0.000994760775466271  \\
            0.4546315590073878  0.0016963507099846615  \\
            0.5682894487592347  0.0025402032902864806  \\
            0.6819473385110817  0.0035027840003924835  \\
            0.7956052282629286  0.004562236096032311  \\
            0.9092631180147756  0.005698468334448754  \\
            1.0229210077666224  0.00689324945185653  \\
            1.1365788975184694  0.008130189871423565  \\
            1.2502367872703164  0.009394785080513574  \\
            1.3638946770221634  0.010674287627473291  \\
            1.4775525667740101  0.011957733715179622  \\
            1.5912104565258571  0.013235744470080706  \\
            1.7048683462777041  0.014500516131720048  \\
            1.818526236029551  0.015745660127820513  \\
            1.932184125781398  0.01696602698474893  \\
            2.045842015533245  0.018157760448139285  \\
            2.159499905285092  0.01931801316662929  \\
            2.273157795036939  0.020444793465413263  \\
            2.3868156847887856  0.021535788271399445  \\
            2.500473574540633  0.022589853498337923  \\
            2.6141314642924796  0.02360656665736235  \\
            2.7277893540443268  0.024585532654855153  \\
            2.8414472437961735  0.0255267028192254  \\
            2.9551051335480203  0.026430327990405986  \\
            3.0687630232998675  0.02729659110993688  \\
            3.1824209130517143  0.028125973070488208  \\
            3.2960788028035615  0.02891918420628382  \\
            3.4097366925554082  0.029676801108508635  \\
            3.523394582307255  0.030399597164100234  \\
            3.637052472059102  0.03108857471111535  \\
            3.750710361810949  0.03174459682605606  \\
            3.864368251562796  0.03236856892978845  \\
            3.978026141314643  0.032961570780169425  \\
            4.09168403106649  0.03352474436764193  \\
            4.205341920818337  0.03405903869699501  \\
            4.318999810570184  0.034565500259198544  \\
            4.43265770032203  0.03504528761116661  \\
            4.546315590073878  0.035499559242939425  \\
            4.659973479825725  0.0359292806929319  \\
            4.773631369577571  0.03633548878601362  \\
            4.887289259329418  0.03671927980094918  \\
            5.000947149081266  0.037081790090440346  \\
            5.114605038833112  0.037423953462176036  \\
            5.228262928584959  0.03774671315811625  \\
            5.341920818336806  0.038051036018313444  \\
            5.4555787080886535  0.0383379207161766  \\
            5.5692365978405  0.03860834706855188  \\
            5.682894487592347  0.038863100068394586  \\
            5.796552377344194  0.03910300000385325  \\
            5.910210267096041  0.03932886771141397  \\
            6.023868156847888  0.03954153011370269  \\
            6.137526046599735  0.03974181453605673  \\
            6.251183936351581  0.03993039571849003  \\
            6.3648418261034285  0.04010794674959732  \\
            6.478499715855276  0.04027513344364846  \\
            6.592157605607123  0.04043261305337235  \\
            6.705815495358969  0.04058103426995681  \\
            6.8194733851108165  0.040721033585404895  \\
            6.933131274862664  0.040853115772502786  \\
            7.04678916461451  0.040977789747212515  \\
            7.160447054366357  0.04109555654222469  \\
            7.274104944118204  0.041206902240028924  \\
            7.387762833870051  0.04131229797291388  \\
            7.501420723621898  0.04141219992296719  \\
            7.615078613373745  0.041507040223713695  \\
            7.728736503125592  0.041597154034744926  \\
            7.842394392877439  0.0416828970071585  \\
            7.956052282629286  0.04176461137586758  \\
            8.069710172381132  0.04184262406902358  \\
            8.18336806213298  0.04191724670801614  \\
            8.297025951884827  0.04198877560747314  \\
            8.410683841636674  0.042057491775260705  \\
            8.524341731388521  0.04212365429306549  \\
            8.637999621140368  0.04218746779551349  \\
            8.751657510892214  0.042249150721009265  \\
            8.86531540064406  0.04230890891389648  \\
            8.978973290395908  0.04236693634690455  \\
            9.092631180147755  0.0424234151211486  \\
            9.206289069899602  0.04247851546612952  \\
            9.31994695965145  0.04253239573973389  \\
            9.433604849403297  0.04258520242823409  \\
            9.547262739155142  0.04263707014628816  \\
            9.66092062890699  0.042688114766053394  \\
            9.774578518658837  0.04273845376090245  \\
            9.888236408410684  0.04278819251139704  \\
            10.001894298162531  0.04283742571901706  \\
            10.115552187914378  0.04288624166092533  \\
            10.229210077666224  0.04293472218996762  \\
            10.342867967418071  0.042982942734672645  \\
            10.456525857169918  0.04303097229925205  \\
            10.570183746921765  0.04307887346360043  \\
            10.683841636673613  0.04312670238329534  \\
            10.79749952642546  0.043174508789597256  \\
            10.911157416177307  0.0432223359894496  \\
            11.024815305929152  0.043270220865478735  \\
            11.138473195681  0.043318196904856415  \\
            11.252131085432847  0.04336632387485316  \\
            11.365788975184694  0.04341463616572828  \\
            11.479446864936541  0.04346315761668476  \\
            11.593104754688389  0.04351190957621651  \\
            11.706762644440236  0.04356091090210845  \\
            11.820420534192081  0.04361017796143644  \\
            11.934078423943928  0.043659724630567324  \\
            12.047736313695776  0.043709562295158884  \\
            12.161394203447623  0.04375969985015991  \\
            12.27505209319947  0.04381014369981013  \\
            12.388709982951317  0.04386089775764024  \\
            12.502367872703163  0.04391196344647191  \\
            12.61602576245501  0.04396333969841779  \\
            12.729683652206857  0.044015022954881466  \\
            12.843341541958704  0.044067049592082325  \\
            12.956999431710551  0.04411943819859805  \\
            13.070657321462399  0.04417218484341939  \\
            13.184315211214246  0.04422528624542066  \\
            13.297973100966091  0.04427873842422594  \\
            13.411630990717939  0.044332536700209015  \\
            13.525288880469786  0.04438667569449343  \\
            13.638946770221633  0.044441149328952406  \\
            13.75260465997348  0.04449595082620896  \\
            13.866262549725327  0.04455107270963578  \\
            13.979920439477175  0.044606506803355324  \\
            14.09357832922902  0.04466224423223975  \\
            14.207236218980867  0.04471827542191098  \\
            14.320894108732714  0.044774590098740616  \\
            14.434551998484562  0.04483117728985004  \\
            14.548209888236409  0.04488805115046382  \\
            14.661867777988256  0.044945248368883466  \\
            14.775525667740101  0.04500275721533854  \\
            14.889183557491949  0.04506056927734107  \\
            15.002841447243796  0.04511867609093481  \\
            15.116499336995643  0.04517706914069537  \\
            15.23015722674749  0.04523573985973013  \\
            15.343815116499337  0.04529467962967826  \\
            15.457473006251185  0.045353879780710746  \\
            15.57113089600303  0.04541333159153036  \\
            15.684788785754877  0.04547302628937167  \\
            15.798446675506725  0.04553295505000106  \\
            15.912104565258572  0.04559310899771667  \\
            16.02576245501042  0.045653479205348485  \\
            16.139420344762264  0.045714056694258244  \\
            16.253078234514113  0.045774832434339524  \\
            16.36673612426596  0.04583579734401765  \\
            16.480394014017808  0.04589699584398794  \\
            16.594051903769653  0.04595844232091534  \\
            16.7077097935215  0.04602012757623867  \\
            16.821367683273348  0.0460820442057309  \\
            16.935025573025193  0.04614418491421303  \\
            17.048683462777042  0.04620654251555409  \\
            17.162341352528887  0.04626910993267111  \\
            17.275999242280736  0.04633188019752918  \\
            17.389657132032582  0.046394846451141385  \\
            17.503315021784427  0.04645800194356883  \\
            17.616972911536276  0.04652134003392069  \\
            17.73063080128812  0.04658485419035408  \\
            17.84428869103997  0.046648537990074235  \\
            17.957946580791816  0.046712385119334336  \\
            18.071604470543665  0.04677638937343564  \\
            18.18526236029551  0.0468405446567274  \\
            18.298920250047356  0.04690484498260689  \\
            18.412578139799205  0.046969284473519425  \\
            18.52623602955105  0.047033905923226524  \\
            18.6398939193029  0.04709873746949924  \\
            18.753551809054745  0.04716376998781923  \\
            18.867209698806594  0.04722899728565428  \\
            18.98086758855844  0.047294413323952775  \\
            19.094525478310285  0.04736001221714369  \\
            19.208183368062134  0.04742578823313653  \\
            19.32184125781398  0.04749173579332142  \\
            19.435499147565828  0.047557849472569066  \\
            19.549157037317674  0.04762412399923072  \\
            19.662814927069522  0.04769055425513823  \\
            19.776472816821368  0.04775713527560404  \\
            19.890130706573213  0.04782386224942113  \\
            20.003788596325062  0.0478907305188631  \\
            20.117446486076908  0.0479577355796841  \\
            20.231104375828757  0.04802487308111887  \\
            20.344762265580602  0.04809213882588273  \\
            20.458420155332448  0.04815952877017157  \\
            20.572078045084297  0.04822703902366188  \\
            20.685735934836142  0.048294681708478  \\
            20.79939382458799  0.048362522078522256  \\
            20.913051714339836  0.048430556007686566  \\
            21.026709604091685  0.048498777307694974  \\
            21.14036749384353  0.04856717999373442  \\
            21.254025383595376  0.04863575828445482  \\
            21.367683273347225  0.04870450660196897  \\
            21.48134116309907  0.04877341957185263  \\
            21.59499905285092  0.04884249202314449  \\
            21.708656942602765  0.04891171898834614  \\
            21.822314832354614  0.04898109570342215  \\
            21.93597272210646  0.049050617607799975  \\
            22.049630611858305  0.049120280344370035  \\
            22.163288501610154  0.049190079759485666  \\
            22.276946391362  0.04926001190296313  \\
            22.39060428111385  0.04933007302808162  \\
            22.504262170865694  0.04940025959158329  \\
            22.617920060617543  0.04947056825367317  \\
            22.731577950369388  0.04954099587801929  \\
            22.845235840121234  0.049611539531752534  \\
            22.958893729873083  0.04968219648546677  \\
            23.072551619624928  0.049752998443770693  \\
            23.186209509376777  0.04982400425898456  \\
            23.299867399128622  0.04989520509215084  \\
            23.41352528888047  0.04996659412152772  \\
            23.527183178632317  0.05003816479512285  \\
            23.640841068384162  0.05010991083069326  \\
            23.75449895813601  0.05018182621574547  \\
            23.868156847887857  0.050253905207535365  \\
            23.981814737639706  0.05032614233306835  \\
            24.09547262739155  0.05039853238909917  \\
            24.2091305171434  0.050471070442132095  \\
            24.322788406895246  0.05054375182842074  \\
            24.43644629664709  0.05061657215396823  \\
            24.55010418639894  0.05068952729452707  \\
            24.663762076150785  0.050762613395599225  \\
            24.777419965902634  0.05083582687243608  \\
            24.89107785565448  0.050909164410038475  \\
            25.004735745406325  0.05098262296315666  \\
            25.118393635158174  0.05105619975629032  \\
            25.23205152491002  0.05112989228368859  \\
            25.34570941466187  0.05120369830935002  \\
            25.459367304413714  0.051277615867022605  \\
            25.573025194165563  0.05135168272530398  \\
            25.68668308391741  0.05142596066021076  \\
            25.800340973669254  0.05150044011490082  \\
            25.913998863421103  0.05157511332061854  \\
            26.02765675317295  0.05164997284777188  \\
            26.141314642924797  0.0517250116059325  \\
            26.254972532676643  0.05180022284383564  \\
            26.36863042242849  0.05187560014938024  \\
            26.482288312180337  0.05195113744962883  \\
            26.595946201932183  0.05202682901080761  \\
            26.70960409168403  0.0521026694383064  \\
            26.823261981435877  0.0521786536766787  \\
            26.936919871187726  0.05225477700964159  \\
            27.05057776093957  0.052331035060075845  \\
            27.16423565069142  0.052407423790025845  \\
            27.277893540443266  0.052483939500699614  \\
            27.39155143019511  0.05256057883246884  \\
            27.50520931994696  0.052637338764868834  \\
            27.618867209698806  0.05271421661659854  \\
            27.732525099450655  0.05279121004552055  \\
            27.8461829892025  0.05286831704866111  \\
            27.95984087895435  0.05294553596221008  \\
            28.073498768706195  0.05302286546152097  \\
            28.18715665845804  0.0531003397373168  \\
            28.30081454820989  0.053178032177493124  \\
            28.414472437961734  0.05325593410384163  \\
            28.528130327713583  0.053334036704846294  \\
            28.64178821746543  0.053412331573962406  \\
            28.755446107217274  0.05349081070961659  \\
            28.869103996969123  0.05356946651520676  \\
            28.98276188672097  0.05364829179910217  \\
            29.096419776472818  0.053727279774643345  \\
            29.210077666224663  0.05380642406014216  \\
            29.323735555976512  0.05388571867888179  \\
            29.437393445728357  0.05396515805911671  \\
            29.551051335480203  0.05404473703407273  \\
            29.664709225232052  0.05412445084194696  \\
            29.778367114983897  0.05420429512590782  \\
            29.892025004735746  0.05428426593409505  \\
            30.00568289448759  0.0543643597196197  \\
            30.11934078423944  0.05444457334056413  \\
            30.232998673991286  0.054524904059982005  \\
            30.34665656374313  0.054605349545898324  \\
            30.46031445349498  0.054685907871309385  \\
            30.573972343246826  0.054766577514182804  \\
            30.687630232998675  0.0548473573574575  \\
            30.80128812275052  0.054928246689043704  \\
            30.91494601250237  0.05500927600231302  \\
            31.028603902254215  0.05509052979028481  \\
            31.14226179200606  0.05517200123586289  \\
            31.25591968175791  0.05525368047573979  \\
            31.369577571509755  0.05533555811253156  \\
            31.483235461261604  0.05541762521477777  \\
            31.59689335101345  0.05549987331694152  \\
            31.710551240765298  0.05558229441940942  \\
            31.824209130517144  0.055664880988491594  \\
            31.93786702026899  0.05574762595642169  \\
            32.05152491002084  0.055830522721356884  \\
            32.16518279977269  0.05591356514737788  \\
            32.27884068952453  0.05599674756448885  \\
            32.39249857927638  0.05608006476861756  \\
            32.50615646902823  0.056163512021615236  \\
            32.61981435878007  0.05624708505125666  \\
            32.73347224853192  0.05633078005124012  \\
            32.84713013828377  0.056414593681187425  \\
            32.960788028035616  0.0564985230666439  \\
            33.07444591778746  0.05658256579907839  \\
            33.188103807539306  0.05666671993588327  \\
            33.301761697291155  0.05675098400037442  \\
            33.415419587043  0.056835356981791256  \\
            33.529077476794846  0.0569198383352967  \\
            33.642735366546695  0.05700442798197721  \\
            33.756393256298544  0.05708916312745096  \\
            33.870051146050386  0.0571741315955696  \\
            33.983709035802235  0.0572593248781486  \\
            34.097366925554084  0.057344732115213265  \\
            34.211024815305926  0.05743034296976192  \\
            34.324682705057775  0.05751614762776597  \\
            34.438340594809624  0.0576021367981698  \\
            34.55199848456147  0.05768830171289088  \\
            34.665656374313315  0.05777463412681968  \\
            34.779314264065164  0.05786112631781973  \\
            34.89297215381701  0.05794777108672758  \\
            35.006630043568855  0.058034561757352825  \\
            35.120287933320704  0.05812149217647811  \\
            35.23394582307255  0.05820855671385908  \\
            35.3476037128244  0.058295750262224444  \\
            35.46126160257624  0.05838306823727594  \\
            35.57491949232809  0.05847050657768834  \\
            35.68857738207994  0.05855806174510946  \\
            35.80223527183178  0.05864573072416014  \\
            35.91589316158363  0.058733511022434265  \\
            36.02955105133548  0.05882140067049874  \\
            36.14320894108733  0.05890939822189354  \\
            36.25686683083917  0.05899750275313164  \\
            36.37052472059102  0.05908571386369907  \\
            36.48418261034287  0.059174031676054895  \\
            36.59784050009471  0.0592624568356312  \\
            36.71149838984656  0.05935106353287333  \\
            36.82515627959841  0.05943991275091088  \\
            36.93881416935026  0.05952899117668962  \\
            37.0524720591021  0.059618287095308246  \\
            37.16612994885395  0.05970778936895734  \\
            37.2797878386058  0.05979748743691934  \\
            37.39344572835764  0.059887371315568504  \\
            37.50710361810949  0.05997743159837103  \\
            37.62076150786134  0.060067659455884936  \\
            37.73441939761319  0.0601580466357601  \\
            37.84807728736503  0.060248585462738306  \\
            37.96173517711688  0.06033926883865316  \\
            38.07539306686873  0.06043009024243017  \\
            38.18905095662057  0.060521043730086675  \\
            38.30270884637242  0.06061212393473191  \\
            38.41636673612427  0.06070332606656696  \\
            38.530024625876116  0.06079464591288477  \\
            38.64368251562796  0.06088607983807016  \\
            38.75734040537981  0.06097762478359982  \\
            38.870998295131656  0.0610692782680423  \\
            38.9846561848835  0.06116103838705802  \\
            39.09831407463535  0.06125290381339925  \\
            39.211971964387196  0.06134487379691014  \\
            39.325629854139045  0.06143694816452671  \\
            39.43928774389089  0.06152912732027683  \\
            39.552945633642736  0.06162141224528025  \\
            39.666603523394585  0.0617138353511813  \\
            39.78026141314643  0.06180650472143735  \\
            39.893919302898276  0.061899415715522106  \\
            40.007577192650125  0.06199255538911433  \\
            40.12123508240197  0.062085911426882544  \\
            40.234892972153816  0.062179472142485016  \\
            40.348550861905665  0.06227322647856977  \\
            40.46220875165751  0.06236716400677455  \\
            40.575866641409355  0.06246127492772683  \\
            40.689524531161204  0.06255555007104387  \\
            40.80318242091305  0.06264998089533265  \\
            40.916840310664895  0.06274455948818987  \\
            41.030498200416744  0.062839278566202  \\
            41.14415609016859  0.06293413147494525  \\
            41.25781397992044  0.06302911218898558  \\
            41.371471869672284  0.06312421531187863  \\
            41.48512975942413  0.06321943607616988  \\
            41.59878764917598  0.06331477034339447  \\
            41.712445538927824  0.06341021460407734  \\
            41.82610342867967  0.06350576597773314  \\
            41.93976131843152  0.06360142221286624  \\
            42.05341920818337  0.06369718168697082  \\
            42.16707709793521  0.06379304340653073  \\
            42.28073498768706  0.06388900700701963  \\
            42.39439287743891  0.06398507275290086  \\
            42.50805076719075  0.06408124153762754  \\
            42.6217086569426  0.06417751488364251  \\
            42.73536654669445  0.06427393838533882  \\
            42.8490244364463  0.06437061991226829  \\
            42.96268232619814  0.0644675495461093  \\
            43.07634021594999  0.06456471340535663  \\
            43.18999810570184  0.06466209828754904  \\
            43.30365599545368  0.06475969166926929  \\
            43.41731388520553  0.06485748170614411  \\
            43.53097177495738  0.06495545723284421  \\
            43.64462966470923  0.0650536077630843  \\
            43.75828755446107  0.06515192348962308  \\
            43.87194544421292  0.0652503952842632  \\
            43.98560333396477  0.06534901469785134  \\
            44.09926122371661  0.06544777396027811  \\
            44.21291911346846  0.06554666598047815  \\
            44.32657700322031  0.06564568434643006  \\
            44.44023489297216  0.06574482332515645  \\
            44.553892782724  0.06584407786272387  \\
            44.66755067247585  0.06594344358424288  \\
            44.7812085622277  0.06604291679386805  \\
            44.89486645197954  0.06614249447479786  \\
            45.00852434173139  0.06624217428927487  \\
            45.12218223148324  0.06634195457858555  \\
            45.235840121235086  0.06644183436306038  \\
            45.34949801098693  0.06654181334207379  \\
            45.463155900738776  0.06664189189404429  \\
            45.576813790490625  0.06674207107643426  \\
            45.69047168024247  0.06684235262575015  \\
            45.804129569994316  0.0669427538096171  \\
            45.917787459746165  0.0670434029648417  \\
            46.031445349498014  0.0671443126729392  \\
            46.145103239249856  0.06724546784417045  \\
            46.258761129001705  0.06734685411617382  \\
            46.372419018753554  0.06744845785396515  \\
            46.486076908505396  0.0675502661499378  \\
            46.599734798257245  0.06765226682386258  \\
            46.713392688009094  0.06775444842288787  \\
            46.82705057776094  0.06785680022153948  \\
            46.940708467512785  0.06795931222172073  \\
            47.054366357264634  0.06806197515271246  \\
            47.16802424701648  0.06816478047117297  \\
            47.281682136768325  0.0682677203611381  \\
            47.395340026520174  0.06837078773402112  \\
            47.50899791627202  0.06847397622861287  \\
            47.62265580602387  0.06857728021108164  \\
            47.73631369577571  0.0686806947749732  \\
            47.84997158552756  0.06878421574121087  \\
            47.96362947527941  0.06888783965809542  \\
            48.07728736503125  0.06899156380130511  \\
            48.1909452547831  0.06909538617389577  \\
            48.30460314453495  0.06919930550630062  \\
            48.4182610342868  0.06930332125633043  \\
            48.53191892403864  0.06940743360917347  \\
            48.64557681379049  0.06951164347739551  \\
            48.75923470354234  0.06961595250093978  \\
            48.87289259329418  0.06972036304712703  \\
            48.98655048304603  0.06982493858435744  \\
            49.10020837279788  0.06992979097342984  \\
            49.21386626254972  0.07003490525469615  \\
            49.32752415230157  0.0701402656710922  \\
            49.44118204205342  0.0702458572396076  \\
            49.55483993180527  0.07035166575128562  \\
            49.66849782155711  0.07045767777122326  \\
            49.78215571130896  0.07056388063857125  \\
            49.89581360106081  0.07067026246653399  \\
            50.00947149081265  0.07077681214236961  \\
            50.1231293805645  0.07088351932738995  \\
            50.23678727031635  0.07099037445696058  \\
            50.3504451600682  0.07109736874050071  \\
            50.46410304982004  0.07120449416148333  \\
            50.57776093957189  0.07131174347743513  \\
            50.69141882932374  0.0714191102199365  \\
            50.80507671907558  0.0715265886946215  \\
            50.91873460882743  0.07163417398117797  \\
            51.03239249857928  0.0717418619333474  \\
            51.146050388331126  0.07184964917892504  \\
            51.25970827808297  0.0719575331197598  \\
            51.37336616783482  0.07206551193175437  \\
            51.487024057586666  0.07217358456486506  \\
            51.60068194733851  0.07228175074310195  \\
            51.71433983709036  0.0723900109645288  \\
            51.827997726842206  0.07249836650126311  \\
            51.941655616594055  0.07260681939947608  \\
            52.0553135063459  0.07271537247939258  \\
            52.168971396097746  0.07282413037202458  \\
            52.282629285849595  0.07293317251250599  \\
            52.39628717560144  0.07304248003687583  \\
            52.509945065353286  0.07315203643797558  \\
            52.623602955105135  0.07326182602755946  \\
            52.73726084485698  0.07337183393629444  \\
            52.850918734608825  0.07348204611376037  \\
            52.964576624360674  0.07359244932844983  \\
            53.07823451411252  0.07370303116776819  \\
            53.191892403864365  0.0738137800380336  \\
            53.305550293616214  0.07392468516447703  \\
            53.41920818336806  0.07403573659124221  \\
            53.53286607311991  0.07414692518138566  \\
            53.646523962871754  0.07425824261687669  \\
            53.7601818526236  0.07436968139859738  \\
            53.87383974237545  0.07448123484634267  \\
            53.987497632127294  0.07459289709882017  \\
            54.10115552187914  0.07470466311365037  \\
            54.21481341163099  0.07481652866736652  \\
            54.32847130138284  0.07492849035541463  \\
            54.44212919113468  0.07504054559215352  \\
            54.55578708088653  0.07515269261085483  \\
            54.66944497063838  0.07526493046370292  \\
            54.78310286039022  0.07537725902179497  \\
            54.89676075014207  0.07548967897514097  \\
            55.01041863989392  0.07560219183266366  \\
            55.12407652964577  0.07571479992219858  \\
            55.23773441939761  0.07582750775472002  \\
            55.35139230914946  0.07594045836220688  \\
            55.46505019890131  0.07605369103667352  \\
            55.57870808865315  0.07616718906301688  \\
            55.692365978405  0.07628093646702296  \\
            55.80602386815685  0.07639491801536688  \\
            55.9196817579087  0.07650911921561292  \\
            56.03333964766054  0.07662352631621445  \\
            56.14699753741239  0.07673812630651398  \\
            56.26065542716424  0.07685290691674315  \\
            56.37431331691608  0.07696785661802268  \\
            56.48797120666793  0.07708296462236246  \\
            56.60162909641978  0.07719822088266147  \\
            56.71528698617163  0.07731361609270783  \\
            56.82894487592347  0.07742914168717877  \\
            56.94260276567532  0.07754478984164065  \\
            57.05626065542717  0.07766055347254895  \\
            57.16991854517901  0.07777642623724827  \\
            57.28357643493086  0.07789240253397234  \\
            57.39723432468271  0.078008477501844  \\
            57.51089221443455  0.07812464702087521  \\
            57.6245501041864  0.07824090771196708  \\
            57.738207993938246  0.07835725693690981  \\
            57.851865883690095  0.07847369279838273  \\
            57.96552377344194  0.07859021413995429  \\
            58.079181663193786  0.07870682054608208  \\
            58.192839552945635  0.07882351234211281  \\
            58.30649744269748  0.07894029059428227  \\
            58.420155332449326  0.07905716813067824  \\
            58.533813222201175  0.07917431551069498  \\
            58.647471111953024  0.07929174660054096  \\
            58.761129001704866  0.07940944368754103  \\
            58.874786891456715  0.07952738987776586  \\
            58.988444781208564  0.07964556909603177  \\
            59.102102670960406  0.07976396608590079  \\
            59.215760560712255  0.07988256640968075  \\
            59.329418450464104  0.08000135644842511  \\
            59.44307634021595  0.08012032340193312  \\
            59.556734229967795  0.08023945528874969  \\
            59.670392119719644  0.08035874094616552  \\
            59.78405000947149  0.08047817003021693  \\
            59.897707899223334  0.08059773301568608  \\
            60.01136578897518  0.08071742119610077  \\
            60.12502367872703  0.08083722668373455  \\
            60.23868156847888  0.08095714240960668  \\
            60.35233945823072  0.08107716212348212  \\
            60.46599734798257  0.0811972803938716  \\
            60.57965523773442  0.08131749260803155  \\
            60.69331312748626  0.08143779497196409  \\
            60.80697101723811  0.08155818451041712  \\
            60.92062890698996  0.08167865906688418  \\
            61.03428679674181  0.08179921730360461  \\
            61.14794468649365  0.08191985870156342  \\
            61.2616025762455  0.08204058356049138  \\
            61.37526046599735  0.08216139299886492  \\
            61.48891835574919  0.08228228895390625  \\
            61.60257624550104  0.08240329405107615  \\
            61.71623413525289  0.0825245809402406  \\
            61.82989202500474  0.08264616098031347  \\
            61.94354991475658  0.08276801484458787  \\
            62.05720780450843  0.08289012413285776  \\
            62.17086569426028  0.08301247137141797  \\
            62.28452358401212  0.08313504001306415  \\
            62.39818147376397  0.08325781443709276  \\
            62.51183936351582  0.08338077994930111  \\
            62.62549725326767  0.08350392278198737  \\
            62.73915514301951  0.08362723009395052  \\
            62.85281303277136  0.08375068997049043  \\
            62.96647092252321  0.08387429142340772  \\
            63.08012881227505  0.08399802439100391  \\
            63.1937867020269  0.08412187973808137  \\
            63.30744459177875  0.08424584925594328  \\
            63.421102481530596  0.08436992566239364  \\
            63.53476037128244  0.08449410260173731  \\
            63.64841826103429  0.08461837464478002  \\
            63.762076150786136  0.08474273728882827  \\
            63.87573404053798  0.08486718695768942  \\
            63.98939193028983  0.08499172100167175  \\
            64.10304982004168  0.08511633769758425  \\
            64.21670770979352  0.08524103624873683  \\
            64.33036559954537  0.08536581678494021  \\
            64.44402348929721  0.08549068036250593  \\
            64.55768137904906  0.08561562896424643  \\
            64.6713392688009  0.08574066549947494  \\
            64.78499715855276  0.08586583070695523  \\
            64.8986550483046  0.08599130041782972  \\
            65.01231293805645  0.08611706882328148  \\
            65.1259708278083  0.08624311577635868  \\
            65.23962871756014  0.08636942210045442  \\
            65.35328660731199  0.08649596958930669  \\
            65.46694449706384  0.08662274100699836  \\
            65.58060238681568  0.08674972008795724  \\
            65.69426027656753  0.08687689153695603  \\
            65.80791816631938  0.08700424102911235  \\
            65.92157605607123  0.08713175520988871  \\
            66.03523394582307  0.08725942169509253  \\
            66.14889183557491  0.08738722907087616  \\
            66.26254972532676  0.08751516689373683  \\
            66.37620761507861  0.08764322569051669  \\
            66.48986550483046  0.08777139695840278  \\
            66.60352339458231  0.08789967316492707  \\
            66.71718128433416  0.08802804774796644  \\
            66.830839174086  0.08815651511574261  \\
            66.94449706383784  0.08828507064682233  \\
            67.05815495358969  0.08841371069011715  \\
            67.17181284334154  0.08854243256488357  \\
            67.28547073309339  0.088671234560723  \\
            67.39912862284524  0.08880011593758173  \\
            67.51278651259709  0.08892907692575099  \\
            67.62644440234892  0.08905811872586687  \\
            67.74010229210077  0.08918724350891043  \\
            67.85376018185262  0.08931645441620761  \\
            67.96741807160447  0.08944581545525197  \\
            68.08107596135632  0.08957549806160049  \\
            68.19473385110817  0.08970548375376233  \\
            68.30839174086002  0.08983575160784736  \\
            68.42204963061185  0.08996628171365116  \\
            68.5357075203637  0.09009705517465534  \\
            68.64936541011555  0.09022805410802727  \\
            68.7630232998674  0.09035926164462023  \\
            68.87668118961925  0.09049066192897327  \\
            68.9903390793711  0.09062224011931139  \\
            69.10399696912295  0.09075398238754541  \\
            69.21765485887478  0.090885875919272  \\
            69.33131274862663  0.09101790891377369  \\
            69.44497063837848  0.0911500705840189  \\
            69.55862852813033  0.09128235115666185  \\
            69.67228641788218  0.09141474187204265  \\
            69.78594430763403  0.09154723498418728  \\
            69.89960219738587  0.09167982376080755  \\
            70.01326008713771  0.09181250248330114  \\
            70.12691797688956  0.09194526644675159  \\
            70.24057586664141  0.0920781119599283  \\
            70.35423375639326  0.0922110363452865  \\
            70.4678916461451  0.09234403793896731  \\
            70.58154953589695  0.09247711609079771  \\
            70.6952074256488  0.0926102711642905  \\
            70.80886531540064  0.09274350453664434  \\
            70.92252320515249  0.09287681859874382  \\
            71.03618109490434  0.09301021675515929  \\
            71.14983898465618  0.09314379274437498  \\
            71.26349687440803  0.09327770295342633  \\
            71.37715476415988  0.0934119201628142  \\
            71.49081265391173  0.09354642269258284  \\
            71.60447054366357  0.09368118991975947  \\
            71.71812843341542  0.09381620227835442  \\
            71.83178632316726  0.09395144125936104  \\
            71.94544421291911  0.09408688941075562  \\
            72.05910210267096  0.09422253033749758  \\
            72.17275999242281  0.09435834870152936  \\
            72.28641788217466  0.09449433022177635  \\
            72.4000757719265  0.09463046167414706  \\
            72.51373366167834  0.09476673089153301  \\
            72.6273915514302  0.09490312676380869  \\
            72.74104944118204  0.09503963923783171  \\
            72.85470733093389  0.09517625931744263  \\
            72.96836522068574  0.0953129790634651  \\
            73.08202311043759  0.09544979159370576  \\
            73.19568100018942  0.09558669108295427  \\
            73.30933888994127  0.09572367276298341  \\
            73.42299677969312  0.09586073292254886  \\
            73.53665466944497  0.09599786890738943  \\
            73.65031255919682  0.09613507912022691  \\
            73.76397044894867  0.09627236302076612  \\
            73.87762833870052  0.09640972112569497  \\
            73.99128622845235  0.09654715500868429  \\
            74.1049441182042  0.09668466730038805  \\
            74.21860200795605  0.09682226168844318  \\
            74.3322598977079  0.09696006861937669  \\
            74.44591778745975  0.09709821761274477  \\
            74.5595756772116  0.09723667722678117  \\
            74.67323356696345  0.09737542503885276  \\
            74.78689145671528  0.09751443972681287  \\
            74.90054934646713  0.09765370106900134  \\
            75.01420723621898  0.09779318994424446  \\
            75.12786512597083  0.09793288833185501  \\
            75.24152301572268  0.09807277931163225  \\
            75.35518090547453  0.09821284706386191  \\
            75.46883879522638  0.09835307686931623  \\
            75.58249668497821  0.09849345510925386  \\
            75.69615457473006  0.09863396926542006  \\
            75.80981246448191  0.09877460792004643  \\
            75.92347035423376  0.09891536075585111  \\
            76.0371282439856  0.09905621855603873  \\
            76.15078613373745  0.09919717320430038  \\
            76.2644440234893  0.09933821768481364  \\
            76.37810191324114  0.09947934608224254  \\
            76.49175980299299  0.09962055358173766  \\
            76.60541769274484  0.099761836468936  \\
            76.71907558249669  0.09990319212996103  \\
            76.83273347224853  0.10004461905142276  \\
            76.94639136200038  0.1001861168204176  \\
            77.06004925175223  0.10032768612452853  \\
            77.17370714150407  0.1004693287518249  \\
            77.28736503125592  0.10061104759086267  \\
            77.40102292100777  0.10075284663068419  \\
            77.51468081075961  0.10089490045793154  \\
            77.62833870051146  0.10103729880929642  \\
            77.74199659026331  0.10118001112803564  \\
            77.85565448001516  0.10132301426002811  \\
            77.969312369767  0.10146628619552006  \\
            78.08297025951885  0.10160980606912506  \\
            78.1966281492707  0.10175355415982391  \\
            78.31028603902254  0.10189751189096477  \\
            78.42394392877439  0.10204166183026303  \\
            78.53760181852624  0.10218598768980146  \\
            78.65125970827809  0.1023304743260301  \\
            78.76491759802992  0.10247510773976626  \\
            78.87857548778177  0.10261987507619462  \\
            78.99223337753362  0.10276476462486712  \\
            79.10589126728547  0.102909765819703  \\
            79.21954915703732  0.10305486923898882  \\
            79.33320704678917  0.10320006660537841  \\
            79.446864936541  0.10334535078589292  \\
            79.56052282629285  0.10349071579192085  \\
            79.6741807160447  0.10363615677921793  \\
            79.78783860579655  0.10378167004790721  \\
            79.9014964955484  0.10392725304247907  \\
            80.01515438530025  0.10407290435179117  \\
            80.1288122750521  0.10421862370906847  \\
            80.24247016480393  0.10436441199190322  \\
            80.35612805455578  0.10451027122225501  \\
            80.46978594430763  0.10465620456645072  \\
            80.58344383405948  0.10480221739508108  \\
            80.69710172381133  0.10494853313565666  \\
            80.81075961356318  0.10509519096116915  \\
            80.92441750331503  0.1052421658096231  \\
            81.03807539306686  0.10538943380769451  \\
            81.15173328281871  0.10553697227073107  \\
            81.26539117257056  0.1056847597027518  \\
            81.37904906232241  0.1058327757964473  \\
            81.49270695207426  0.10598100143317969  \\
            81.6063648418261  0.10612941868298262  \\
            81.72002273157796  0.10627801080456119  \\
            81.83368062132979  0.10642676224529206  \\
            81.94733851108164  0.10657565864122341  \\
            82.06099640083349  0.10672468681707495  \\
            82.17465429058534  0.10687383478623784  \\
            82.28831218033719  0.10702309175077479  \\
            82.40197007008904  0.10717244810142003  \\
            82.51562795984088  0.10732189541757926  \\
            82.62928584959272  0.10747142646732975  \\
            82.74294373934457  0.10762103520742028  \\
            82.85660162909642  0.10777071678327109  \\
            82.97025951884827  0.10792046752897398  \\
            83.08391740860012  0.10807028496729225  \\
            83.19757529835196  0.1082201678096607  \\
            83.31123318810381  0.10837011595618568  \\
            83.42489107785565  0.10852013049564499  \\
            83.5385489676075  0.10867021370548802  \\
            83.65220685735935  0.10882036905183562  \\
            83.7658647471112  0.10897061576202734  \\
            83.87952263686304  0.10912119698434217  \\
            83.99318052661489  0.10927212378021979  \\
            84.10683841636674  0.10942337033746741  \\
            84.22049630611858  0.10957491207732953  \\
            84.33415419587043  0.10972672565448816  \\
            84.44781208562227  0.10987878895706249  \\
            84.56146997537412  0.11003108110660914  \\
            84.67512786512597  0.11018358245812206  \\
            84.78878575487782  0.11033627460003254  \\
            84.90244364462967  0.11048914035420922  \\
            85.0161015343815  0.11064216377595808  \\
            85.12975942413335  0.1107953301540225  \\
            85.2434173138852  0.11094862601058315  \\
            85.35707520363705  0.11110203910125808  \\
            85.4707330933889  0.11125555841510265  \\
            85.58439098314075  0.11140917417460962  \\
            85.6980488728926  0.11156287783570905  \\
            85.81170676264443  0.11171666208776833  \\
            85.92536465239628  0.11187052085359232  \\
            86.03902254214813  0.11202444928942311  \\
            86.15268043189998  0.11217844378494014  \\
            86.26633832165183  0.11233250196326026  \\
            86.37999621140368  0.11248662268093763  \\
            86.49365410115553  0.11264080602796378  \\
            86.60731199090736  0.11279505332776753  \\
            86.72096988065921  0.11294936713721512  \\
            86.83462777041106  0.11310375124661014  \\
            86.94828566016291  0.11325824545077957  \\
            87.06194354991476  0.11341310108633385  \\
            87.17560143966661  0.1135683054286154  \\
            87.28925932941846  0.11372383192951512  \\
            87.40291721917029  0.1138796553196707  \\
            87.51657510892214  0.11403575160846664  \\
            87.63023299867399  0.11419209808403415  \\
            87.74389088842584  0.1143486733132513  \\
            87.85754877817769  0.1145054571417429  \\
            87.97120666792954  0.1146624306938805  \\
            88.08486455768139  0.11481957637278252  \\
            88.19852244743322  0.11497687786031405  \\
            88.31218033718507  0.11513432011708707  \\
            88.42583822693692  0.11529188938246028  \\
            88.53949611668877  0.11544957317453916  \\
            88.65315400644062  0.11560736029017599  \\
            88.76681189619246  0.11576524080496979  \\
            88.88046978594431  0.11592320607326641  \\
            88.99412767569615  0.11608124872815845  \\
            89.107785565448  0.1162393626814853  \\
            89.22144345519985  0.11639754312383313  \\
            89.3351013449517  0.11655578652453485  \\
            89.44875923470354  0.11671409063167025  \\
            89.5624171244554  0.11687245447206578  \\
            89.67607501420724  0.11703087835129473  \\
            89.78973290395908  0.11718936385367718  \\
            89.90339079371093  0.11734791384227995  \\
            90.01704868346278  0.11750653245891671  \\
            90.13070657321462  0.1176652872121496  \\
            90.24436446296647  0.11782442498589356  \\
            90.35802235271832  0.11798391422200051  \\
            90.47168024247017  0.1181437276513074  \\
            90.585338132222  0.11830383932936203  \\
            90.69899602197385  0.11846422463642321  \\
            90.8126539117257  0.1186248602774606  \\
            90.92631180147755  0.1187857242821548  \\
            91.0399696912294  0.11894679600489735  \\
            91.15362758098125  0.11910805612479072  \\
            91.2672854707331  0.11926948664564826  \\
            91.38094336048493  0.1194310708959943  \\
            91.49460125023678  0.11959279352906405  \\
            91.60825913998863  0.11975464052280367  \\
            91.72191702974048  0.11991659917987023  \\
            91.83557491949233  0.12007865812763172  \\
            91.94923280924418  0.12024080731816707  \\
            92.06289069899603  0.1204030380282661  \\
            92.17654858874786  0.12056534285942959  \\
            92.29020647849971  0.12072771573786924  \\
            92.40386436825156  0.12089015191450765  \\
            92.51752225800341  0.12105264796497837  \\
            92.63118014775526  0.12121520178962586  \\
            92.74483803750711  0.12137781261350548  \\
            92.85849592725896  0.12154048098638356  \\
            92.97215381701079  0.12170320878273728  \\
            93.08581170676264  0.12186599920175488  \\
            93.19946959651449  0.12202885676733538  \\
            93.31312748626634  0.12219188421313436  \\
            93.42678537601819  0.12235531033251894  \\
            93.54044326577004  0.12251909027246889  \\
            93.65410115552189  0.12268319605768738  \\
            93.76775904527372  0.12284760108436531  \\
            93.88141693502557  0.12301228012018141  \\
            93.99507482477742  0.12317720930430215  \\
            94.10873271452927  0.12334236614738173  \\
            94.22239060428112  0.12350772953156217  \\
            94.33604849403297  0.12367327971047322  \\
            94.44970638378481  0.12383899830923241  \\
            94.56336427353665  0.12400486832444499  \\
            94.6770221632885  0.12417087412420405  \\
            94.79068005304035  0.12433700144809037  \\
            94.9043379427922  0.12450323740717258  \\
            95.01799583254405  0.12466957048400697  \\
            95.1316537222959  0.12483599053263769  \\
            95.24531161204774  0.1250024887785966  \\
            95.35896950179958  0.12516905781890328  \\
            95.47262739155143  0.12533569162206523  \\
            95.58628528130328  0.12550238552807758  \\
            95.69994317105512  0.12566913624842324  \\
            95.81360106080697  0.1258359418660729  \\
            95.92725895055882  0.12600280183548507  \\
            96.04091684031067  0.1261697169826059  \\
            96.1545747300625  0.12633668950486943  \\
            96.26823261981436  0.1265037229711974  \\
            96.3818905095662  0.1266708223219994  \\
            96.49554839931805  0.1268381332996326  \\
            96.6092062890699  0.12700585210817275  \\
            96.72286417882175  0.12717392667937025  \\
            96.8365220685736  0.12734232834712617  \\
            96.95017995832544  0.12751102986454274  \\
            97.06383784807728  0.12768000540392363  \\
            97.17749573782913  0.12784923055677372  \\
            97.29115362758098  0.12801868233379912  \\
            97.40481151733283  0.12818833916490735  \\
            97.51846940708468  0.12835818089920709  \\
            97.63212729683652  0.12852818880500835  \\
            97.74578518658836  0.1286983455698225  \\
            97.85944307634021  0.12886863530036208  \\
            97.97310096609206  0.12903904352254097  \\
            98.08675885584391  0.12920955718147428  \\
            98.20041674559576  0.12938016464147853  \\
            98.31407463534761  0.12955085568607136  \\
            98.42773252509944  0.12972162151797179  \\
            98.54139041485129  0.1298924547591002  \\
            98.65504830460314  0.13006334945057801  \\
            98.76870619435499  0.1302343010527282  \\
            98.88236408410684  0.1304053064450749  \\
            98.99602197385869  0.13057636392634347  \\
            99.10967986361054  0.13074747321446067  \\
            99.22333775336237  0.13091863544655444  \\
            99.33699564311422  0.1310898531789541  \\
            99.45065353286607  0.13126113038719026  \\
            99.56431142261792  0.13143247246599463  \\
            99.67796931236977  0.13160407613523414  \\
            99.79162720212162  0.13177608981632394  \\
            99.90528509187347  0.1319484607690795  \\
            100.0189429816253  0.13212115965090201  \\
            100.13260087137715  0.1322941585873061  \\
            100.246258761129  0.13246743117191964  \\
            100.35991665088085  0.13264095246648416  \\
            100.4735745406327  0.13281469900085438  \\
            100.58723243038455  0.1329886487729985  \\
            100.7008903201364  0.13316278124899825  \\
            100.81454820988823  0.1333370773630485  \\
            100.92820609964008  0.13351151951745785  \\
            101.04186398939193  0.1336860915826481  \\
            101.15552187914378  0.13386077889715448  \\
            101.26917976889563  0.13403556826762567  \\
            101.38283765864747  0.13421044796882378  \\
            101.49649554839932  0.13438540774362429  \\
            101.61015343815116  0.13456043880301605  \\
            101.72381132790301  0.13473553382610143  \\
            101.83746921765486  0.13491068696009614  \\
            101.9511271074067  0.13508589382032932  \\
            102.06478499715855  0.13526115149024345  \\
            102.1784428869104  0.13543645852139455  \\
            102.29210077666225  0.13561181493345192  \\
            102.40575866641409  0.1357872222141983  \\
            102.51941655616594  0.13596268331953  \\
            102.63307444591779  0.13613820267345647  \\
            102.74673233566963  0.13631378616810075  \\
            102.86039022542148  0.13648968951871307  \\
            102.97404811517333  0.13666599767892953  \\
            103.08770600492518  0.13684266417522833  \\
            103.20136389467702  0.13701965900216867  \\
            103.31502178442886  0.13719695367273782  \\
            103.42867967418071  0.13737452121835095  \\
            103.54233756393256  0.1375523361888513  \\
            103.65599545368441  0.13773037465251003  \\
            103.76965334343626  0.13790861419602632  \\
            103.88331123318811  0.13808703392452734  \\
            103.99696912293994  0.13826561446156824  \\
            104.1106270126918  0.13844433794913222  \\
            104.22428490244364  0.13862318804763035  \\
            104.33794279219549  0.13880214993590176  \\
            104.45160068194734  0.13898121031121358  \\
            104.56525857169919  0.1391603573892609  \\
            104.67891646145104  0.1393395809041668  \\
            104.79257435120287  0.13951887210848232  \\
            104.90623224095472  0.13969822377318658  \\
            105.01989013070657  0.13987763018768665  \\
            105.13354802045842  0.1400570871598175  \\
            105.24720591021027  0.14023659201584218  \\
            105.36086379996212  0.14041614360045168  \\
            105.47452168971397  0.14059574227676508  \\
            105.5881795794658  0.1407753899263293  \\
            105.70183746921765  0.14095508994911937  \\
            105.8154953589695  0.14113484726353823  \\
            105.92915324872135  0.1413146683064168  \\
            106.0428111384732  0.141494875749889  \\
            106.15646902822505  0.1416754751119983  \\
            106.2701269179769  0.14185643341539306  \\
            106.38378480772873  0.1420377200041366  \\
            106.49744269748058  0.14221930579273187  \\
            106.61110058723243  0.14240116326612132  \\
            106.72475847698428  0.14258326647968697  \\
            106.83841636673613  0.14276559105925038  \\
            106.95207425648798  0.14294811420107276  \\
            107.06573214623982  0.14313081467185473  \\
            107.17939003599166  0.14331367280873664  \\
            107.29304792574351  0.1434966705192983  \\
            107.40670581549536  0.1436797912815591  \\
            107.5203637052472  0.14386302014397803  \\
            107.63402159499906  0.14404634372545358  \\
            107.7476794847509  0.14422975021532383  \\
            107.86133737450275  0.14441322937336645  \\
            107.97499526425459  0.1445967725297986  \\
            108.08865315400644  0.14478037258527715  \\
            108.20231104375829  0.14496402401089833  \\
            108.31596893351013  0.14514772284819807  \\
            108.42962682326198  0.14533146670915184  \\
            108.54328471301383  0.14551525477617464  \\
            108.65694260276568  0.14569908780212104  \\
            108.77060049251752  0.1458829681102852  \\
            108.88425838226937  0.14606689959440083  \\
            108.99791627202121  0.1462508877186412  \\
            109.11157416177306  0.1464349603723778  \\
            109.22523205152491  0.14661945236094379  \\
            109.33888994127676  0.14680433634656045  \\
            109.45254783102861  0.14698957940932006  \\
            109.56620572078045  0.14717515025374978  \\
            109.6798636105323  0.14736101920881167  \\
            109.79352150028414  0.14754715822790265  \\
            109.90717939003599  0.14773354088885443  \\
            110.02083727978784  0.1479201423939336  \\
            110.13449516953969  0.14810693956984167  \\
            110.24815305929154  0.14829391086771493  \\
            110.36181094904337  0.14848103636312449  \\
            110.47546883879522  0.14866829775607643  \\
            110.58912672854707  0.14885567837101168  \\
            110.70278461829892  0.1490431631568059  \\
            110.81644250805077  0.14923073868676975  \\
            110.93010039780262  0.14941839315864863  \\
            111.04375828755447  0.14960611639462287  \\
            111.1574161773063  0.1497938998413076  \\
            111.27107406705815  0.1499817365697529  \\
            111.38473195681  0.15016962127544362  \\
            111.49838984656185  0.15035755027829947  \\
            111.6120477363137  0.15054552152267506  \\
            111.72570562606555  0.15073353457735986  \\
            111.8393635158174  0.1509215906355781  \\
            111.95302140556923  0.15110969251498899  \\
            112.06667929532108  0.15129784465768653  \\
            112.18033718507293  0.1514860531301996  \\
            112.29399507482478  0.1516743755516393  \\
            112.40765296457663  0.1518631415659841  \\
            112.52131085432848  0.15205229992456293  \\
            112.63496874408033  0.1522418170204445  \\
            112.74862663383216  0.15243166092744037  \\
            112.86228452358401  0.15262180140010514  \\
            112.97594241333586  0.15281220987373634  \\
            113.0896003030877  0.1530028594643743  \\
            113.20325819283956  0.1531937249688024  \\
            113.3169160825914  0.15338478286454693  \\
            113.43057397234325  0.1535760113098771  \\
            113.54423186209509  0.153767390143805  \\
            113.65788975184694  0.15395890088608577  \\
            113.77154764159879  0.1541505267372174  \\
            113.88520553135064  0.15434225257844084  \\
            113.99886342110248  0.15453406497173994  \\
            114.11252131085433  0.1547259521598415  \\
            114.22617920060618  0.15491790406621528  \\
            114.33983709035802  0.15510991229507387  \\
            114.45349498010987  0.15530197013137298  \\
            114.56715286986172  0.15549407254081113  \\
            114.68081075961356  0.1556862161698297  \\
            114.79446864936541  0.15587839934561315  \\
            114.90812653911726  0.1560706220760888  \\
            115.0217844288691  0.15626288604992686  \\
            115.13544231862095  0.1564551946365406  \\
            115.2491002083728  0.15664755288608606  \\
            115.36275809812464  0.15683996752946242  \\
            115.47641598787649  0.15703253337596979  \\
            115.59007387762834  0.15722555956512094  \\
            115.70373176738019  0.15741897796039922  \\
            115.81738965713203  0.15761275427152824  \\
            115.93104754688387  0.15780685594797522  \\
            116.04470543663572  0.15800125217895067  \\
            116.15836332638757  0.15819591389340867  \\
            116.27202121613942  0.1583908137600467  \\
            116.38567910589127  0.1585859261873058  \\
            116.49933699564312  0.15878122732337027  \\
            116.61299488539495  0.15897669505616804  \\
            116.7266527751468  0.15917230901337046  \\
            116.84031066489865  0.15936805056239228  \\
            116.9539685546505  0.1595639028103918  \\
            117.06762644440235  0.1597598506042707  \\
            117.1812843341542  0.15995588053067417  \\
            117.29494222390605  0.1601519809159908  \\
            117.40860011365788  0.16034814182635268  \\
            117.52225800340973  0.16054435506763537  \\
            117.63591589316158  0.1607406141854579  \\
            117.74957378291343  0.16093691446518268  \\
            117.86323167266528  0.16113325293191563  \\
            117.97688956241713  0.16132962835050615  \\
            118.09054745216898  0.1615260412255471  \\
            118.20420534192081  0.16172249380137466  \\
            118.31786323167266  0.1619189900620687  \\
            118.43152112142451  0.16211553573145238  \\
            118.54517901117636  0.16231213827309238  \\
            118.65883690092821  0.16250893692496438  \\
            118.77249479068006  0.16270620492998855  \\
            118.8861526804319  0.16290386452066846  \\
            118.99981057018374  0.1631018807238744  \\
            119.11346845993559  0.16330022036828096  \\
            119.22712634968744  0.16349885208436662  \\
            119.34078423943929  0.1636977463044143  \\
            119.45444212919114  0.16389687526251098  \\
            119.56810001894299  0.16409621299454782  \\
            119.68175790869483  0.16429573533822017  \\
            119.79541579844667  0.16449541993302755  \\
            119.90907368819852  0.16469524622027368  \\
            120.02273157795037  0.1648951954430664  \\
            120.13638946770222  0.16509525064631783  \\
            120.25004735745406  0.16529539667674414  \\
            120.36370524720591  0.1654956201828658  \\
            120.47736313695776  0.1656959096150073  \\
            120.5910210267096  0.16589625522529744  \\
            120.70467891646145  0.16609664906766924  \\
            120.8183368062133  0.16629708499785975  \\
            120.93199469596514  0.16649755867341023  \\
            121.045652585717  0.16669806755366617  \\
            121.15931047546884  0.16689861089977726  \\
            121.27296836522069  0.16709918977469726  \\
            121.38662625497253  0.16729980704318415  \\
            121.50028414472438  0.16750046737180022  \\
            121.61394203447622  0.1677011772289117  \\
            121.72759992422807  0.16790194488468915  \\
            121.84125781397992  0.1681029608818181  \\
            121.95491570373177  0.16830444742874137  \\
            122.06857359348362  0.16850632445838412  \\
            122.18223148323546  0.1687085563119787  \\
            122.2958893729873  0.16891110919809468  \\
            122.40954726273915  0.16911395119263845  \\
            122.523205152491  0.16931705223885343  \\
            122.63686304224285  0.16952038414732018  \\
            122.7505209319947  0.16972392059595606  \\
            122.86417882174655  0.16992763713001563  \\
            122.97783671149838  0.1701315111620903  \\
            123.09149460125023  0.17033552197210863  \\
            123.20515249100208  0.17053965070733604  \\
            123.31881038075393  0.170743880382375  \\
            123.43246827050578  0.1709481958791651  \\
            123.54612616025763  0.17115258394698274  \\
            123.65978405000948  0.1713570332024415  \\
            123.77344193976131  0.17156153412949182  \\
            123.88709982951316  0.17176607907942126  \\
            124.00075771926501  0.17197066227085434  \\
            124.11441560901686  0.17217527978975256  \\
            124.22807349876871  0.17237992958941445  \\
            124.34173138852056  0.17258461149047558  \\
            124.4553892782724  0.17278932718090842  \\
            124.56904716802424  0.1729940802160225  \\
            124.68270505777609  0.17319887601846445  \\
            124.79636294752794  0.1734037218782178  \\
            124.91002083727979  0.17360862695260304  \\
            125.02367872703164  0.1738138394165808  \\
            125.13733661678349  0.17401951586535597  \\
            125.25099450653533  0.17422558121751333  \\
            125.36465239628717  0.17443199912254895  \\
            125.47831028603902  0.1746387351666632  \\
            125.59196817579087  0.17484575687276088  \\
            125.70562606554272  0.1750530337004511  \\
            125.81928395529457  0.17526053704604747  \\
            125.93294184504641  0.1754682402425679  \\
            126.04659973479826  0.1756761185597347  \\
            126.1602576245501  0.17588414920397452  \\
            126.27391551430195  0.1760923113184185  \\
            126.3875734040538  0.1763005859829021  \\
            126.50123129380565  0.17650895621396515  \\
            126.6148891835575  0.17671740696485183  \\
            126.72854707330934  0.17692592512551084  \\
            126.84220496306119  0.1771344995225951  \\
            126.95586285281303  0.177343120919462  \\
            127.06952074256488  0.17755178201617333  \\
            127.18317863231673  0.17776047744949525  \\
            127.29683652206857  0.1779692037928982  \\
            127.41049441182042  0.17817795955655719  \\
            127.52415230157227  0.17838674518735145  \\
            127.63781019132412  0.17859556306886462  \\
            127.75146808107596  0.17880441752138482  \\
            127.8651259708278  0.17901331480190447  \\
            127.97878386057965  0.17922226310412043  \\
            128.0924417503315  0.17943127255843383  \\
            128.20609964008335  0.17964065460525538  \\
            128.3197575298352  0.17985048653307528  \\
            128.43341541958705  0.1800607053154416  \\
            128.54707330933888  0.18027127390026454  \\
            128.66073119909075  0.18048215724575237  \\
            128.77438908884258  0.18069332232041085  \\
            128.88804697859442  0.18090473810304378  \\
            129.00170486834628  0.18111637558275268  \\
            129.11536275809812  0.18132820775893663  \\
            129.22902064784998  0.18154020964129278  \\
            129.3426785376018  0.1817523582498158  \\
            129.45633642735368  0.18196463261479842  \\
            129.5699943171055  0.18217701377683082  \\
            129.68365220685735  0.18238948478680114  \\
            129.7973100966092  0.18260203070589542  \\
            129.91096798636104  0.18281463860559716  \\
            130.0246258761129  0.18302729756768793  \\
            130.13828376586474  0.18323999868424679  \\
            130.2519416556166  0.18345273505765092  \\
            130.36559954536844  0.18366550180057495  \\
            130.47925743512027  0.18387829603599146  \\
            130.59291532487214  0.18409111689717086  \\
            130.70657321462397  0.18430396552768108  \\
            130.82023110437584  0.1845168450813882  \\
            130.93388899412767  0.1847297607224557  \\
            131.04754688387953  0.18494271962534506  \\
            131.16120477363137  0.18515573097481544  \\
            131.2748626633832  0.1853688059659239  \\
            131.38852055313507  0.1855823240859249  \\
            131.5021784428869  0.18579627082170136  \\
            131.61583633263876  0.18601060190205612  \\
            131.7294942223906  0.18622527955974164  \\
            131.84315211214246  0.18644026811602274  \\
            131.9568100018943  0.18665553398067647  \\
            132.07046789164613  0.18687104565199236  \\
            132.184125781398  0.18708677371677213  \\
            132.29778367114983  0.18730269085032972  \\
            132.4114415609017  0.1875187718164916  \\
            132.52509945065353  0.18773499346759628  \\
            132.6387573404054  0.18795133474449482  \\
            132.75241523015723  0.18816777667655044  \\
            132.86607311990906  0.18838430238163864  \\
            132.97973100966092  0.1886008970661474  \\
            133.09338889941276  0.18881754802497677  \\
            133.20704678916462  0.18903424464153934  \\
            133.32070467891646  0.18925097838775976  \\
            133.43436256866832  0.18946774282407522  \\
            133.54802045842015  0.18968453359943502  \\
            133.661678348172  0.1899013484513009  \\
            133.77533623792385  0.1901181872056469  \\
            133.8889941276757  0.19033505177695925  \\
            134.00265201742755  0.19055194616823665  \\
            134.11630990717939  0.19076887647098983  \\
            134.22996779693125  0.19098585086524222  \\
            134.34362568668308  0.1912028796195292  \\
            134.45728357643492  0.1914199964214206  \\
            134.57094146618678  0.19163758856663332  \\
            134.68459935593862  0.19185560276224914  \\
            134.79825724569048  0.19207399833792407  \\
            134.9119151354423  0.19229273679494413  \\
            135.02557302519418  0.19251178180622552  \\
            135.139230914946  0.19273109921631446  \\
            135.25288880469785  0.1929506570413873  \\
            135.3665466944497  0.19317042546925045  \\
            135.48020458420154  0.19339037685934038  \\
            135.5938624739534  0.19361048574272377  \\
            135.70752036370524  0.19383072882209718  \\
            135.8211782534571  0.19405108497178747  \\
            135.93483614320894  0.19427153523775142  \\
            136.04849403296078  0.19449206283757595  \\
            136.16215192271264  0.1947126531604782  \\
            136.27580981246447  0.19493329376730517  \\
            136.38946770221634  0.1951539743905341  \\
            136.50312559196817  0.19537468693427223  \\
            136.61678348172003  0.195595425474257  \\
            136.73044137147187  0.1958161862578558  \\
            136.8440992612237  0.1960369677040662  \\
            136.95775715097557  0.19625777040351583  \\
            137.0714150407274  0.19647859711846238  \\
            137.18507293047927  0.1966994527827937  \\
            137.2987308202311  0.19692034450202758  \\
            137.41238870998296  0.19714128155331215  \\
            137.5260465997348  0.1973622753854253  \\
            137.63970448948663  0.19758339221482935  \\
            137.7533623792385  0.19780499994026013  \\
            137.86702026899033  0.19802702714630543  \\
            137.9806781587422  0.19824943232311254  \\
            138.09433604849403  0.19847217622079347  \\
            138.2079939382459  0.19869522184942537  \\
            138.32165182799773  0.19891853447905017  \\
            138.43530971774956  0.19914208163967484  \\
            138.54896760750142  0.19936583312127132  \\
            138.66262549725326  0.1995897609737764  \\
            138.77628338700512  0.19981383950709197  \\
            138.88994127675696  0.20003804529108463  \\
            139.00359916650882  0.2002623571555862  \\
            139.11725705626066  0.20048675619039322  \\
            139.2309149460125  0.2007112257452673  \\
            139.34457283576435  0.20093575142993506  \\
            139.4582307255162  0.20116032111408785  \\
            139.57188861526805  0.20138492492738222  \\
            139.6855465050199  0.2016095552594394  \\
            139.79920439477175  0.2018342067598459  \\
            139.91286228452358  0.2020588763381528  \\
            140.02652017427542  0.20228356316387647  \\
            140.14017806402728  0.20250826866649804  \\
            140.25383595377912  0.20273299653546356  \\
            140.36749384353098  0.2029577527201842  \\
            140.48115173328281  0.20318254543003583  \\
            140.59480962303468  0.20340738513435958  \\
            140.7084675127865  0.20363228456246116  \\
            140.82212540253835  0.2038573472566804  \\
            140.9357832922902  0.2040829089415282  \\
            141.04944118204205  0.20430888712956755  \\
            141.1630990717939  0.20453523944471327  \\
            141.27675696154574  0.20476192586450642  \\
            141.3904148512976  0.2049889087201147  \\
            141.50407274104944  0.20521615269633192  \\
            141.61773063080128  0.20544362483157852  \\
            141.73138852055314  0.20567129451790134  \\
            141.84504641030497  0.20589913350097336  \\
            141.95870430005684  0.2061271158800943  \\
            142.07236218980867  0.20635521810819  \\
            142.18602007956054  0.2065834189918129  \\
            142.29967796931237  0.20681169969114171  \\
            142.4133358590642  0.2070400437199816  \\
            142.52699374881607  0.2072684369457642  \\
            142.6406516385679  0.20749686758954733  \\
            142.75430952831977  0.2077253262260155  \\
            142.8679674180716  0.20795380578347936  \\
            142.98162530782346  0.20818230154387615  \\
            143.0952831975753  0.20841081114276933  \\
            143.20894108732713  0.2086393345693489  \\
            143.322598977079  0.20886787416643135  \\
            143.43625686683083  0.20909643463045924  \\
            143.5499147565827  0.20932502301150188  \\
            143.66357264633453  0.20955364871325474  \\
            143.7772305360864  0.20978232349303988  \\
            143.89088842583823  0.2100110614618055  \\
            144.00454631559006  0.2102400073438496  \\
            144.11820420534193  0.21046945341355483  \\
            144.23186209509376  0.2106993126104227  \\
            144.34551998484562  0.2109295416627339  \\
            144.45917787459746  0.21116009975159866  \\
            144.57283576434932  0.2113909485109575  \\
            144.68649365410116  0.21162205202758053  \\
            144.800151543853  0.21185337684106795  \\
            144.91380943360485  0.21208489194384986  \\
            145.0274673233567  0.2123165687811861  \\
            145.14112521310855  0.21254838125116657  \\
            145.2547831028604  0.21278030570471096  \\
            145.36844099261225  0.21301232094556904  \\
            145.48209888236408  0.21324440823032018  \\
            145.59575677211592  0.21347655126837395  \\
            145.70941466186778  0.2137087362219697  \\
            145.82307255161962  0.2139409517061766  \\
            145.93673044137148  0.2141731887888939  \\
            146.05038833112332  0.21440544099085057  \\
            146.16404622087518  0.21463770428560563  \\
            146.277704110627  0.21486997709954786  \\
            146.39136200037885  0.21510226031189603  \\
            146.5050198901307  0.2153345572546989  \\
            146.61867777988255  0.21556687371283487  \\
            146.7323356696344  0.21579921792401252  \\
            146.84599355938624  0.2160316005787701  \\
            146.9596514491381  0.21626403482047601  \\
            147.07330933888994  0.21649653624532825  \\
            147.18696722864178  0.21672929354120443  \\
            147.30062511839364  0.21696254598713474  \\
            147.41428300814547  0.21719620779428384  \\
            147.52794089789734  0.21743023476608542  \\
            147.64159878764917  0.21766458526344004  \\
            147.75525667740104  0.21789922020471536  \\
            147.86891456715287  0.21813410306574574  \\
            147.9825724569047  0.2183691998798328  \\
            148.09623034665657  0.2186044792377451  \\
            148.2098882364084  0.21883991228771799  \\
            148.32354612616027  0.21907547273545402  \\
            148.4372040159121  0.21931113684412248  \\
            148.55086190566396  0.21954688343435985  \\
            148.6645197954158  0.2197826938842694  \\
            148.77817768516763  0.22001855212942156  \\
            148.8918355749195  0.22025444466285365  \\
            149.00549346467133  0.2204903605350699  \\
            149.1191513544232  0.22072629135404162  \\
            149.23280924417503  0.220962231285207  \\
            149.3464671339269  0.2211981770514713  \\
            149.46012502367873  0.2214341279332067  \\
            149.57378291343056  0.22167008576825228  \\
            149.68744080318243  0.22190605495191432  \\
            149.80109869293426  0.22214204243696584  \\
            149.91475658268612  0.22237805773364697  \\
            150.02841447243796  0.2226141129096647  \\
            150.14207236218982  0.2228502225901932  \\
            150.25573025194166  0.2230864039578733  \\
            150.3693881416935  0.22332289078672374  \\
            150.48304603144535  0.22355986321368546  \\
            150.5967039211972  0.2237972420490576  \\
            150.71036181094905  0.2240349820342481  \\
            150.8240197007009  0.2242730405783227  \\
            150.93767759045275  0.2245113777580055  \\
            151.05133548020459  0.22474995631767822  \\
            151.16499336995642  0.22498874166938085  \\
            151.27865125970828  0.22522770189281138  \\
            151.39230914946012  0.22546680773532574  \\
            151.50596703921198  0.22570603261193797  \\
            151.61962492896382  0.22594535260531995  \\
            151.73328281871568  0.2261847464658019  \\
            151.8469407084675  0.22642419561137167  \\
            151.96059859821935  0.2266636841276754  \\
            152.0742564879712  0.2269031987680173  \\
            152.18791437772305  0.22714272895335924  \\
            152.3015722674749  0.22738226677232157  \\
            152.41523015722674  0.22762180698118226  \\
            152.5288880469786  0.2278613470038776  \\
            152.64254593673044  0.2281008869320017  \\
            152.75620382648228  0.22834042952480677  \\
            152.86986171623414  0.22857998020920306  \\
            152.98351960598598  0.22881954707975877  \\
            153.09717749573784  0.22905914089870025  \\
            153.21083538548967  0.22929877509591162  \\
            153.32449327524154  0.22953846576893536  \\
            153.43815116499337  0.22977823168297165  \\
            153.5518090547452  0.2300182984867961  \\
            153.66546694449707  0.2302588546246899  \\
            153.7791248342489  0.2304998243896112  \\
            153.89278272400077  0.2307411606918442  \\
            154.0064406137526  0.2309828192233604  \\
            154.12009850350447  0.23122475845781915  \\
            154.2337563932563  0.23146693965056728  \\
            154.34741428300813  0.2317093268386393  \\
            154.46107217276  0.23195188684075746  \\
            154.57473006251183  0.2321945892573314  \\
            154.6883879522637  0.2324374064704587  \\
            154.80204584201553  0.23268031364392422  \\
            154.9157037317674  0.23292328872320073  \\
            155.02936162151923  0.23316631243544844  \\
            155.14301951127106  0.23340936828951533  \\
            155.25667740102293  0.23365244257593698  \\
            155.37033529077476  0.23389552436693647  \\
            155.48399318052662  0.2341386055164247  \\
            155.59765107027846  0.23438168066000004  \\
            155.71130896003032  0.23462474721494858  \\
            155.82496684978216  0.23486780538024396  \\
            155.938624739534  0.23511085813654756  \\
            156.05228262928586  0.23535391124620836  \\
            156.1659405190377  0.2355969732532628  \\
            156.27959840878955  0.23584005548343526  \\
            156.3932562985414  0.23608317204413737  \\
            156.50691418829325  0.2363263398244688  \\
            156.6205720780451  0.23656957849521645  \\
            156.73422996779692  0.2368129437210008  \\
            156.84788785754878  0.23705677965603555  \\
            156.96154574730062  0.23730107124538422  \\
            157.07520363705248  0.23754576741647726  \\
            157.18886152680432  0.2377908199899415  \\
            157.30251941655618  0.23803618367960044  \\
            157.41617730630801  0.2382818160924737  \\
            157.52983519605985  0.2385276777287777  \\
            157.6434930858117  0.23877373198192509  \\
            157.75715097556355  0.23901994513852495  \\
            157.8708088653154  0.23926628637838296  \\
            157.98446675506725  0.2395127277745011  \\
            158.0981246448191  0.23975924429307796  \\
            158.21178253457094  0.24000581379350835  \\
            158.32544042432278  0.24025241702838376  \\
            158.43909831407464  0.24049903764349212  \\
            158.55275620382648  0.24074566217781757  \\
            158.66641409357834  0.24099228006354095  \\
            158.78007198333017  0.2412388836260394  \\
            158.893729873082  0.24148546808388657  \\
            159.00738776283387  0.24173203154885267  \\
            159.1210456525857  0.24197857502590409  \\
            159.23470354233757  0.24222510241320397  \\
            159.3483614320894  0.2424716205021116  \\
            159.46201932184127  0.24271813897718303  \\
            159.5756772115931  0.24296467041617048  \\
            159.68933510134494  0.24321123029002278  \\
            159.8029929910968  0.24345783696288528  \\
            159.91665088084864  0.2437045116920995  \\
            160.0303087706005  0.24395127862820376  \\
            160.14396666035233  0.24419830978928686  \\
            160.2576245501042  0.2444458581417638  \\
            160.37128243985603  0.24469386490867123  \\
            160.48494032960787  0.24494227714291575  \\
            160.59859821935973  0.2451910448782747  \\
            160.71225610911156  0.24544012112939595  \\
            160.82591399886343  0.24568946189179822  \\
            160.93957188861526  0.2459390261418709  \\
            161.05322977836713  0.2461887758368742  \\
            161.16688766811896  0.24643867591493884  \\
            161.2805455578708  0.24668869429506635  \\
            161.39420344762266  0.24693880187712913  \\
            161.5078613373745  0.24718897254186997  \\
            161.62151922712636  0.24743918315090266  \\
            161.7351771168782  0.24768941354671153  \\
            161.84883500663005  0.24793964655265177  \\
            161.9624928963819  0.24818986797294904  \\
            162.07615078613372  0.24844006659269996  \\
            162.1898086758856  0.24869023417787178  \\
            162.30346656563742  0.24894036547530243  \\
            162.41712445538928  0.2491904582127006  \\
            162.53078234514112  0.24944051309864557  \\
            162.64444023489298  0.24969053382258755  \\
            162.75809812464482  0.24994052705484723  \\
            162.87175601439665  0.25019050244661617  \\
            162.98541390414852  0.2504404726299566  \\
            163.09907179390035  0.2506904532178014  \\
            163.2127296836522  0.2509404628039544  \\
            163.32638757340405  0.2511905229630897  \\
            163.4400454631559  0.25144065825075257  \\
            163.55370335290775  0.2516908962033586  \\
            163.66736124265958  0.2519413149103448  \\
            163.78101913241144  0.25219224063574436  \\
            163.89467702216328  0.25244367920267907  \\
            164.00833491191514  0.25269557315359487  \\
            164.12199280166698  0.2529478680539038  \\
            164.23565069141884  0.2532005124919845  \\
            164.34930858117067  0.25345345807918196  \\
            164.4629664709225  0.25370665944980775  \\
            164.57662436067437  0.25396007426113965  \\
            164.6902822504262  0.2542136631934219  \\
            164.80394014017807  0.25446738994986534  \\
            164.9175980299299  0.2547212212566469  \\
            165.03125591968177  0.2549751268629103  \\
            165.1449138094336  0.2552290795407654  \\
            165.25857169918544  0.2554830550852885  \\
            165.3722295889373  0.2557370323145226  \\
            165.48588747868914  0.25599099306947676  \\
            165.599545368441  0.25624492221412665  \\
            165.71320325819283  0.2564988076354143  \\
            165.8268611479447  0.2567526402432483  \\
            165.94051903769653  0.25700641397050333  \\
            166.05417692744837  0.2572601257730209  \\
            166.16783481720023  0.2575137756296086  \\
            166.28149270695206  0.25776736654204063  \\
            166.39515059670393  0.25802090453505755  \\
            166.50880848645576  0.25827439865636637  \\
            166.62246637620763  0.2585278609766405  \\
            166.73612426595946  0.25878130658951964  \\
            166.8497821557113  0.2590347536116102  \\
            166.96344004546316  0.2592882231824848  \\
            167.077097935215  0.2595417394646824  \\
            167.19075582496686  0.25979532964370866  \\
            167.3044137147187  0.26004902392803536  \\
            167.41807160447055  0.26030285554910093  \\
            167.5317294942224  0.26055694523477213  \\
            167.64538738397422  0.26081161027485217  \\
            167.7590452737261  0.26106681137945786  \\
            167.87270316347792  0.2613224883664147  \\
            167.98636105322979  0.2615785841134676  \\
            168.10001894298162  0.26183504455828027  \\
            168.21367683273348  0.2620918186984358  \\
            168.32733472248532  0.2623488585914361  \\
            168.44099261223715  0.26260611935470224  \\
            168.55465050198902  0.2628635591655747  \\
            168.66830839174085  0.2631211392613126  \\
            168.7819662814927  0.2633788239390945  \\
            168.89562417124455  0.26363658055601774  \\
            169.0092820609964  0.2638943795290992  \\
            169.12293995074825  0.2641521943352743  \\
            169.23659784050008  0.26441000151139804  \\
            169.35025573025194  0.2646677806542444  \\
            169.46391362000378  0.26492551442050616  \\
            169.57757150975564  0.2651831885267956  \\
            169.69122939950748  0.2654407917496438  \\
            169.80488728925934  0.26569831592550114  \\
            169.91854517901118  0.2659557559507369  \\
            170.032203068763  0.26621310978163965  \\
            170.14586095851487  0.266470378434417  \\
            170.2595188482667  0.2667275659851956  \\
            170.37317673801857  0.2669846795700212  \\
            170.4868346277704  0.2672417293848587  \\
            170.60049251752227  0.26749872868559205  \\
            170.7141504072741  0.2677556937880242  \\
            170.82780829702594  0.2680126440678775  \\
            170.9414661867778  0.2682696019607932  \\
            171.05512407652964  0.2685265929623315  \\
            171.1687819662815  0.268783645627972  \\
            171.28243985603333  0.2690407915731131  \\
            171.3960977457852  0.26929806547307267  \\
            171.50975563553703  0.26955550426631375  \\
            171.62341352528887  0.26981323298428217  \\
            171.73707141504073  0.2700715782284298  \\
            171.85072930479257  0.2703304740899693  \\
            171.96438719454443  0.2705898578265566  \\
            172.07804508429626  0.2708496698622904  \\
            172.19170297404813  0.2711098537877127  \\
            172.30536086379996  0.2713703563598081  \\
            172.4190187535518  0.2716311275020045  \\
            172.53267664330366  0.27189212030417287  \\
            172.6463345330555  0.27215329102262675  \\
            172.75999242280736  0.27241459908012317  \\
            172.8736503125592  0.2726760070658618  \\
            172.98730820231106  0.2729374807354857  \\
            173.1009660920629  0.2731989890110804  \\
            173.21462398181473  0.273460503981175  \\
            173.3282818715666  0.2737220009007412  \\
            173.44193976131842  0.2739834581911939  \\
            173.5555976510703  0.27424485744039095  \\
            173.66925554082212  0.27450618340263305  \\
            173.78291343057398  0.2747674239986643  \\
            173.89657132032582  0.2750285703156713  \\
            174.01022921007765  0.27528961660728396  \\
            174.12388709982952  0.27555056029357533  \\
            174.23754498958135  0.275811401961061  \\
            174.35120287933321  0.2760721453627001  \\
            174.46486076908505  0.27633279741789424  \\
            174.5785186588369  0.2765933682124885  \\
            174.69217654858875  0.2768538709987705  \\
            174.80583443834058  0.2771143221954713  \\
            174.91949232809245  0.2773747413877648  \\
            175.03315021784428  0.27763515132726774  \\
            175.14680810759614  0.27789557793204017  \\
            175.26046599734798  0.2781560502865848  \\
            175.37412388709984  0.27841660064184764  \\
            175.48778177685168  0.27867726441521745  \\
            175.6014396666035  0.2789380801905262  \\
            175.71509755635537  0.2791990441718794  \\
            175.8287554461072  0.27946052609603933  \\
            175.94241333585907  0.27972260421557255  \\
            176.0560712256109  0.2799852118500498  \\
            176.16972911536277  0.2802482855885442  \\
            176.2833870051146  0.28051176528963073  \\
            176.39704489486644  0.2807755940813869  \\
            176.5107027846183  0.2810397183613923  \\
            176.62436067437014  0.2813040877967285  \\
            176.738018564122  0.2815686553239796  \\
            176.85167645387384  0.2818333771492316  \\
            176.9653343436257  0.28209821274807306  \\
            177.07899223337753  0.28236312486559423  \\
            177.19265012312937  0.2826280795163879  \\
            177.30630801288123  0.28289304598454906  \\
            177.41996590263307  0.2831579968236747  \\
            177.53362379238493  0.28342290785686425  \\
            177.64728168213676  0.28368775817671893  \\
            177.76093957188863  0.2839525301453427  \\
            177.87459746164046  0.28421720939434114  \\
            177.9882553513923  0.2844817848248225  \\
            178.10191324114416  0.284746248607397  \\
            178.215571130896  0.2850105961821769  \\
            178.32922902064786  0.2852748262587771  \\
            178.4428869103997  0.2855389408163142  \\
            178.55654480015156  0.28580294510340737  \\
            178.6702026899034  0.2860668476381776  \\
            178.78386057965523  0.28633066020824843  \\
            178.8975184694071  0.2865943978707455  \\
            179.01117635915892  0.28685807895229637  \\
            179.1248342489108  0.2871217250490313  \\
            179.23849213866262  0.2873853610265822  \\
            179.35215002841448  0.2876490150200835  \\
            179.46580791816632  0.28791271843417177  \\
            179.57946580791815  0.2881765059429857  \\
            179.69312369767002  0.28844041549016636  \\
            179.80678158742185  0.28870448828885664  \\
            179.92043947717372  0.288968701903245  \\
            180.03409736692555  0.28923353191087137  \\
            180.1477552566774  0.28949894511233115  \\
            180.26141314642925  0.2897648738200508  \\
            180.37507103618108  0.2900312537142554  \\
            180.48872892593295  0.29029802384296893  \\
            180.60238681568478  0.2905651266220132  \\
            180.71604470543664  0.2908325078350094  \\
            180.82970259518848  0.29110011663337654  \\
            180.94336048494034  0.2913679055363327  \\
            181.05701837469218  0.2916358304308942  \\
            181.170676264444  0.291903850571876  \\
            181.28433415419588  0.2921719285818918  \\
            181.3979920439477  0.29244003045135347  \\
            181.51164993369957  0.2927081255384718  \\
            181.6253078234514  0.2929761865692559  \\
            181.73896571320327  0.2932441896375136  \\
            181.8526236029551  0.29351211420485096  \\
            181.96628149270694  0.293779943100673  \\
            182.0799393824588  0.29404766252218306  \\
            182.19359727221064  0.2943152620343831  \\
            182.3072551619625  0.2945827345700735  \\
            182.42091305171434  0.29485007642985334  \\
            182.5345709414662  0.2951172872821203  \\
            182.64822883121803  0.2953843701630703  \\
            182.76188672096987  0.29565133147669814  \\
            182.87554461072173  0.29591818099479716  \\
            182.98920250047357  0.296184931856959  \\
            183.10286039022543  0.29645160057057396  \\
            183.21651827997727  0.296718207010831  \\
            183.33017616972913  0.2969847744207176  \\
            183.44383405948096  0.2972513294110195  \\
            183.5574919492328  0.2975179019603215  \\
            183.67114983898466  0.2977845254150066  \\
            183.7848077287365  0.29805123648925635  \\
            183.89846561848836  0.29831807526505105  \\
            184.0121235082402  0.29858502137436566  \\
            184.12578139799206  0.29885222811934886  \\
            184.2394392877439  0.29912007421677045  \\
            184.35309717749573  0.2993884878465059  \\
            184.4667550672476  0.29965740063561586  \\
            184.58041295699942  0.2999267476583454  \\
            184.6940708467513  0.3001964674361251  \\
            184.80772873650312  0.30046650193757013  \\
            184.92138662625499  0.30073679657848096  \\
            185.03504451600682  0.30100730022184263  \\
            185.14870240575866  0.30127796517782535  \\
            185.26236029551052  0.30154874720378444  \\
            185.37601818526235  0.3018196055042598  \\
            185.48967607501422  0.30209050273097676  \\
            185.60333396476605  0.3023614049828451  \\
            185.71699185451791  0.30263228180595997  \\
            185.83064974426975  0.3029031061936012  \\
            185.94430763402158  0.3031738545862339  \\
            186.05796552377345  0.30344450687150787  \\
            186.17162341352528  0.30371504638425784  \\
            186.28528130327715  0.3039854599065038  \\
            186.39893919302898  0.30425573766745023  \\
            186.51259708278084  0.30452587334348713  \\
            186.62625497253268  0.304795864058189  \\
            186.7399128622845  0.3050657103823155  \\
            186.85357075203638  0.3053354163338114  \\
            186.9672286417882  0.305604989377806  \\
            187.08088653154007  0.3058744404266141  \\
            187.1945444212919  0.30614378383973484  \\
            187.30820231104377  0.306413037423853  \\
            187.4218602007956  0.3066822224328377  \\
            187.53551809054744  0.30695136356774344  \\
            187.6491759802993  0.3072204889768096  \\
            187.76283387005114  0.30748963025546033  \\
            187.876491759803  0.307758822446305  \\
            187.99014964955484  0.30802810403913755  \\
            188.1038075393067  0.30829751697093744  \\
            188.21746542905854  0.30856695047303934  \\
            188.33112331881037  0.3088368278395773  \\
            188.44478120856223  0.3091073274791019  \\
            188.55843909831407  0.3093783771283768  \\
            188.67209698806593  0.3096499080303859  \\
            188.78575487781777  0.309921854934333  \\
            188.89941276756963  0.3101941560956422  \\
            189.01307065732146  0.3104667532759574  \\
            189.1267285470733  0.31073959174314275  \\
            189.24038643682516  0.3110126202712823  \\
            189.354044326577  0.31128579114068017  \\
            189.46770221632886  0.31155906013786067  \\
            189.5813601060807  0.311832386555568  \\
            189.69501799583256  0.31210573319276663  \\
            189.8086758855844  0.31237906635464063  \\
            189.92233377533623  0.3126523558525947  \\
            190.0359916650881  0.31292557500425333  \\
            190.14964955483993  0.3131987006334609  \\
            190.2633074445918  0.3134717130702821  \\
            190.37696533434362  0.31374459615100153  \\
            190.4906232240955  0.31401733721812397  \\
            190.60428111384732  0.31428992712037396  \\
            190.71793900359916  0.3145623602126965  \\
            190.83159689335102  0.31483463435625647  \\
            190.94525478310285  0.3151067509184386  \\
            191.05891267285472  0.31537871477284796  \\
            191.17257056260655  0.31565053429930956  \\
            191.28622845235842  0.3159222213838685  \\
            191.39988634211025  0.3161937914187897  \\
            191.51354423186208  0.3164652633025586  \\
            191.62720212161395  0.31673665943988033  \\
            191.74086001136578  0.3170080057416801  \\
            191.85451790111765  0.31727933162510336  \\
            191.96817579086948  0.31755067001351533  \\
            192.08183368062134  0.31782205733650165  \\
            192.19549157037318  0.31809353352986763  \\
            192.309149460125  0.31836514203563887  \\
            192.42280734987688  0.31863687378817024  \\
            192.5364652396287  0.31890917440029054  \\
            192.65012312938057  0.3191820059283174  \\
            192.7637810191324  0.31945529790967925  \\
            192.87743890888427  0.31972898376180964  \\
            192.9910967986361  0.3200030007821473  \\
            193.10475468838794  0.3202772901481361  \\
            193.2184125781398  0.32055179691722535  \\
            193.33207046789164  0.32082647002686915  \\
            193.4457283576435  0.321101262294527  \\
            193.55938624739534  0.3213761304176635  \\
            193.6730441371472  0.32165103497374853  \\
            193.78670202689904  0.3219259404202569  \\
            193.90035991665087  0.32220081509466886  \\
            194.01401780640273  0.32247563121446976  \\
            194.12767569615457  0.32275036487715003  \\
            194.24133358590643  0.32302499606020535  \\
            194.35499147565827  0.32329950862113654  \\
            194.4686493654101  0.32357389029744965  \\
            194.58230725516196  0.32384813270665586  \\
            194.6959651449138  0.3241222313462715  \\
            194.80962303466566  0.32439618559381816  \\
            194.9232809244175  0.32466999870682245  \\
            195.03693881416936  0.3249436778228163  \\
            195.1505967039212  0.3252172339593368  \\
            195.26425459367303  0.3254906820139261  \\
            195.3779124834249  0.3257640407641318  \\
            195.49157037317673  0.3260373328675062  \\
            195.6052282629286  0.32631058486160724  \\
            195.71888615268043  0.32658382716399775  \\
            195.8325440424323  0.3268570940722459  \\
            195.94620193218412  0.32713042376392487  \\
            196.05985982193596  0.3274038582966131  \\
            196.17351771168782  0.3276772965765338  \\
            196.28717560143966  0.32795129416587915  \\
            196.40083349119152  0.3282258099076739  \\
            196.51449138094335  0.328500773479802  \\
            196.62814927069522  0.32877611841832993  \\
            196.74180716044705  0.32905178211750663  \\
            196.8554650501989  0.32932770582976373  \\
            196.96912293995075  0.3296038346657153  \\
            197.08278082970259  0.32988011759415775  \\
            197.19643871945445  0.33015650744207026  \\
            197.31009660920628  0.33043296089461416  \\
            197.42375449895815  0.3307094384951337  \\
            197.53741238870998  0.3309859046451553  \\
            197.65107027846182  0.33126232760438795  \\
            197.76472816821368  0.3315386794907234  \\
            197.8783860579655  0.33181493628023556  \\
            197.99204394771738  0.33209107780718106  \\
            198.1057018374692  0.3323670877639988  \\
            198.21935972722108  0.33264295370131064  \\
            198.3330176169729  0.33291866702792033  \\
            198.44667550672474  0.33319422301081464  \\
            198.5603333964766  0.3334696207751627  \\
            198.67399128622844  0.33374486330431585  \\
            198.7876491759803  0.33401995743980845  \\
            198.90130706573214  0.33429491388135685  \\
            199.014964955484  0.33456974718686033  \\
            199.12862284523584  0.33484447577240034  \\
            199.24228073498767  0.3351191219122411  \\
            199.35593862473954  0.3353937117388292  \\
            199.46959651449137  0.33566827524279363  \\
            199.58325440424323  0.3359428462729461  \\
            199.69691229399507  0.3362174625362807  \\
            199.81057018374693  0.3364921655979742  \\
            199.92422807349877  0.33676682455046714  \\
            200.0378859632506  0.3370420026720077  \\
            200.15154385300247  0.337317703129773  \\
            200.2652017427543  0.3375938547040647  \\
            200.37885963250616  0.3378703900389395  \\
            200.492517522258  0.33814724564220794  \\
            200.60617541200986  0.3384243618854356  \\
            200.7198333017617  0.33870168300394243  \\
            200.83349119151353  0.3389791570968028  \\
            200.9471490812654  0.3392567361268459  \\
            201.06080697101723  0.3395343759206551  \\
            201.1744648607691  0.33981203616856853  \\
            201.28812275052093  0.34008968042467863  \\
            201.4017806402728  0.3403672761068327  \\
            201.51543853002462  0.3406447944966322  \\
            201.62909641977646  0.3409222107394333  \\
            201.74275430952832  0.3411995038443469  \\
            201.85641219928016  0.34147665668423793  \\
            201.97007008903202  0.34175365599572627  \\
            202.08372797878386  0.3420304923791861  \\
            202.19738586853572  0.3423071602987463  \\
            202.31104375828755  0.3425836580822901  \\
            202.4247016480394  0.3428599879214553  \\
            202.53835953779125  0.34313615587163443  \\
            202.6520174275431  0.34341217185197426  \\
            202.76567531729495  0.3436880496453762  \\
            202.87933320704678  0.3439638068984962  \\
            202.99299109679865  0.3442394651217448  \\
            203.10664898655048  0.3445150496892869  \\
            203.22030687630232  0.34479058983904204  \\
            203.33396476605418  0.34506611867268433  \\
            203.44762265580601  0.3453416731556423  \\
            203.56128054555788  0.34561729411709907  \\
            203.6749384353097  0.34589303908364566  \\
            203.78859632506158  0.3461692289660366  \\
            203.9022542148134  0.34644583906274207  \\
            204.01591210456525  0.3467228012889154  \\
            204.1295699943171  0.34700005193467537  \\
            204.24322788406894  0.3472775316651062  \\
            204.3568857738208  0.3475551855202578  \\
            204.47054366357264  0.3478329629151455  \\
            204.5842015533245  0.34811081763975044  \\
            204.69785944307634  0.34838870785901904  \\
            204.81151733282817  0.3486665961128635  \\
            204.92517522258004  0.3489444493161617  \\
            205.03883311233187  0.34922223875875674  \\
            205.15249100208374  0.3494999401054576  \\
            205.26614889183557  0.3497775333960386  \\
            205.37980678158743  0.35005500304524  \\
            205.49346467133927  0.35033233784276707  \\
            205.6071225610911  0.3506095309532911  \\
            205.72078045084297  0.3508865799164489  \\
            205.8344383405948  0.35116348664684255  \\
            205.94809623034666  0.3514402574340401  \\
            206.0617541200985  0.3517169029425749  \\
            206.17541200985036  0.351993438211946  \\
            206.2890698996022  0.3522698826566179  \\
            206.40272778935403  0.3525462600660208  \\
            206.5163856791059  0.3528225986045505  \\
            206.63004356885773  0.3530989308115681  \\
            206.7437014586096  0.35337529360140074  \\
            206.85735934836143  0.3536516865194952  \\
            206.9710172381133  0.35392831726948043  \\
            207.08467512786513  0.35420535923531704  \\
            207.19833301761696  0.35448274404144714  \\
            207.31199090736882  0.3547604077843832  \\
            207.42564879712066  0.35503829103270823  \\
            207.53930668687252  0.35531633882707575  \\
            207.65296457662436  0.35559450068020965  \\
            207.76662246637622  0.35587273057690444  \\
            207.88028035612805  0.3561509869740249  \\
            207.9939382458799  0.35642923280050665  \\
            208.10759613563175  0.35670743545735534  \\
            208.2212540253836  0.3569855668176474  \\
            208.33491191513545  0.3572636032265297  \\
            208.44856980488728  0.3575415255012194  \\
            208.56222769463915  0.3578193189310044  \\
            208.67588558439098  0.3580969732772428  \\
            208.78954347414282  0.3583744827733635  \\
            208.90320136389468  0.3586518461248656  \\
            209.01685925364652  0.3589290665093188  \\
            209.13051714339838  0.35920615157636326  \\
            209.2441750331502  0.35948311344770956  \\
            209.35783292290208  0.3597599687171389  \\
            209.4714908126539  0.3600367384505028  \\
            209.58514870240575  0.3603134481857233  \\
            209.6988065921576  0.36059012793279305  \\
            209.81246448190944  0.360866812173775  \\
            209.9261223716613  0.36114353986280257  \\
            210.03978026141314  0.3614203007504772  \\
            210.153438151165  0.36169746628059696  \\
            210.26709604091684  0.36197498479145396  \\
            210.38075393066867  0.3622527911138091  \\
            210.49441182042054  0.362530824553301  \\
            210.60806971017237  0.36280902889044564  \\
            210.72172759992424  0.36308735238063694  \\
            210.83538548967607  0.36336574775414615  \\
            210.94904337942793  0.3636441722161224  \\
            211.06270126917977  0.36392258744659217  \\
            211.1763591589316  0.36420095960045973  \\
            211.29001704868347  0.36447925930750696  \\
            211.4036749384353  0.36475746167239326  \\
            211.51733282818716  0.3650355462746558  \\
            211.630990717939  0.3653134971687092  \\
            211.74464860769086  0.36559130288384584  \\
            211.8583064974427  0.3658689564242356  \\
            211.97196438719453  0.36614645526892603  \\
            212.0856222769464  0.36642380137184244  \\
            212.19928016669823  0.36670100116178733  \\
            212.3129380564501  0.3669780655424414  \\
            212.42659594620193  0.3672550098923624  \\
            212.5402538359538  0.36753185406498623  \\
            212.65391172570563  0.36780862238862594  \\
            212.76756961545746  0.36808534366647244  \\
            212.88122750520932  0.3683620511765943  \\
            212.99488539496116  0.36863878267193756  \\
            213.10854328471302  0.3689155032562853  \\
            213.22220117446486  0.369192569922805  \\
            213.33585906421672  0.36946999388032636  \\
            213.44951695396855  0.36974770924522965  \\
            213.5631748437204  0.3700256545839516  \\
            213.67683273347225  0.3703037729129846  \\
            213.7904906232241  0.37058201169887706  \\
            213.90414851297595  0.37086032285823334  \\
            214.01780640272779  0.37113866275771357  \\
            214.13146429247965  0.371416992214034  \\
            214.24512218223148  0.3716952764939667  \\
            214.35878007198332  0.37197348531433966  \\
            214.47243796173518  0.3722515928420369  \\
            214.58609585148702  0.3725295776939982  \\
            214.69975374123888  0.3728074229372194  \\
            214.81341163099071  0.37308511608875217  \\
            214.92706952074258  0.3733626491157042  \\
            215.0407274104944  0.3736400184352391  \\
            215.15438530024625  0.3739172249145762  \\
            215.2680431899981  0.3741942738709911  \\
            215.38170107974994  0.37447117507181493  \\
            215.4953589695018  0.37474794273443524  \\
            215.60901685925364  0.37502459552629497  \\
            215.7226747490055  0.37530115656489343  \\
            215.83633263875734  0.37557765341778543  \\
            215.94999052850918  0.3758541181025821  \\
            216.06364841826104  0.3761305870869504  \\
            216.17730630801287  0.3764070224160736  \\
            216.29096419776474  0.37668372425428553  \\
            216.40462208751657  0.3769607873021917  \\
            216.51827997726843  0.37723814514346743  \\
            216.63193786702027  0.37751573577166236  \\
            216.7455957567721  0.37779350159020064  \\
            216.85925364652397  0.37807138941238067  \\
            216.9729115362758  0.37834935046137497  \\
            217.08656942602767  0.378627340370231  \\
            217.2002273157795  0.37890531918187004  \\
            217.31388520553136  0.37918325134908804  \\
            217.4275430952832  0.3794611057345551  \\
            217.54120098503503  0.37973885561081594  \\
            217.6548588747869  0.3800164786602895  \\
            217.76851676453873  0.38029395697526885  \\
            217.8821746542906  0.380571277057922  \\
            217.99583254404243  0.3808484298202907  \\
            218.1094904337943  0.38112541058429156  \\
            218.22314832354613  0.3814022190817152  \\
            218.33680621329796  0.38167885945422675  \\
            218.45046410304982  0.3819553402533658  \\
            218.56412199280166  0.38223167444054607  \\
            218.67777988255352  0.3825078793870559  \\
            218.79143777230536  0.38278397687405774  \\
            218.90509566205722  0.3830599930925886  \\
            219.01875355180906  0.3833359586435598  \\
            219.1324114415609  0.3836119085377569  \\
            219.24606933131275  0.383887819011855  \\
            219.3597272210646  0.38416389507397225  \\
            219.47338511081645  0.38444033516784265  \\
            219.5870430005683  0.3847170725843201  \\
            219.70070089032015  0.38499404496678974  \\
            219.81435878007198  0.38527119431116813  \\
            219.92801666982382  0.385548466965903  \\
            220.04167455957568  0.38582581363197377  \\
            220.15533244932752  0.3861031893628904  \\
            220.26899033907938  0.386380553564695  \\
            220.38264822883121  0.38665786999596014  \\
            220.49630611858308  0.3869351067677906  \\
            220.6099640083349  0.3872122363438216  \\
            220.72362189808675  0.38748923554022024  \\
            220.8372797878386  0.3877660855256848  \\
            220.95093767759045  0.3880427718214446  \\
            221.0645955673423  0.3883192843012606  \\
            221.17825345709414  0.38859561719142466  \\
            221.291911346846  0.3888717690707605  \\
            221.40556923659784  0.38914774287062254  \\
            221.51922712634968  0.3894235458748969  \\
            221.63288501610154  0.38969918972000095  \\
            221.74654290585337  0.38997469039488314  \\
            221.86020079560524  0.3902500682410235  \\
            221.97385868535707  0.3905253479524331  \\
            222.08751657510894  0.39080055857565454  \\
            222.20117446486077  0.39107573350976155  \\
            222.3148323546126  0.39135090642443904  \\
            222.42849024436447  0.39162625074742313  \\
            222.5421481341163  0.3919018774274477  \\
            222.65580602386817  0.3921777232569404  \\
            222.76946391362  0.39245372987056726  \\
            222.88312180337186  0.3927298437452334  \\
            222.9967796931237  0.39300601620008224  \\
            223.11043758287553  0.39328220339649594  \\
            223.2240954726274  0.39355836633809554  \\
            223.33775336237923  0.3938344708707404  \\
            223.4514112521311  0.3941104876825288  \\
            223.56506914188293  0.3943863923037974  \\
            223.6787270316348  0.394662165107122  \\
            223.79238492138663  0.39493779130731643  \\
            223.90604281113846  0.3952132609614336  \\
            224.01970070089033  0.3954885689687651  \\
            224.13335859064216  0.39576371507084096  \\
            224.24701648039402  0.3960387038514299  \\
            224.36067437014586  0.3963135447365394  \\
            224.47433225989772  0.3965882519944156  \\
            224.58799014964956  0.3968628447355431  \\
            224.7016480394014  0.39713734691264546  \\
            224.81530592915325  0.3974117873206848  \\
            224.9289638189051  0.3976861995968616  \\
            225.04262170865695  0.3979605753194972  \\
            225.1562795984088  0.39823509220221104  \\
            225.26993748816065  0.3985098804129811  \\
            225.38359537791248  0.39878487771670124  \\
            225.49725326766432  0.3990600265420502  \\
            225.61091115741618  0.3993352739814911  \\
            225.72456904716802  0.39961057179127135  \\
            225.83822693691988  0.3998858763914232  \\
            225.95188482667172  0.40016114886576315  \\
            226.06554271642358  0.4004363549618925  \\
            226.1792006061754  0.40071146509119676  \\
            226.29285849592725  0.4009864543288462  \\
            226.4065163856791  0.40126130241379554  \\
            226.52017427543095  0.4015359937487839  \\
            226.6338321651828  0.4018105174003351  \\
            226.74749005493464  0.4020848670987573  \\
            226.8611479446865  0.40235904123814337  \\
            226.97480583443834  0.4026330428763705  \\
            227.08846372419018  0.4029068797351005  \\
            227.20212161394204  0.40318056419977977  \\
            227.31577950369388  0.40345411331963904  \\
            227.42943739344574  0.40372754880769385  \\
            227.54309528319757  0.4040008970407438  \\
            227.65675317294944  0.4042741890593735  \\
            227.77041106270127  0.4045474605679518  \\
            227.8840689524531  0.4048208035304223  \\
            227.99772684220497  0.40509436523127557  \\
            228.1113847319568  0.40536809254826733  \\
            228.22504262170867  0.4056419302976313  \\
            228.3387005114605  0.40591582839734386  \\
            228.45235840121236  0.4061897418671246  \\
            228.5660162909642  0.4064636308284358  \\
            228.67967418071603  0.4067374605044832  \\
            228.7933320704679  0.40701120122021534  \\
            228.90698996021973  0.40728482840232383  \\
            229.0206478499716  0.4075583225792434  \\
            229.13430573972343  0.4078316693811515  \\
            229.2479636294753  0.4081048595399691  \\
            229.36162151922713  0.40837788888935966  \\
            229.47527940897896  0.4086507583647301  \\
            229.58893729873083  0.4089234740032302  \\
            229.70259518848266  0.4091960469437527  \\
            229.81625307823452  0.40946849342693364  \\
            229.92991096798636  0.40974083479515166  \\
            230.0435688577382  0.41001309749252873  \\
            230.15722674749006  0.41028531306492994  \\
            230.2708846372419  0.41055752771989523  \\
            230.38454252699376  0.4108298232879351  \\
            230.4982004167456  0.41110214718055  \\
            230.61185830649745  0.4113744663155232  \\
            230.7255161962493  0.4116467536790749  \\
            230.83917408600112  0.411918988325863  \\
            230.95283197575299  0.4121911553789829  \\
            231.06648986550482  0.41246324602996687  \\
            231.18014775525668  0.41273525753878526  \\
            231.29380564500852  0.4130071932338452  \\
            231.40746353476038  0.4132790625119918  \\
            231.52112142451222  0.4135508808385071  \\
            231.63477931426405  0.41382271433481793  \\
            231.74843720401591  0.4140945829459169  \\
            231.86209509376775  0.4143664327562045  \\
            231.9757529835196  0.4146382364312049  \\
            232.08941087327145  0.4149099724395253  \\
            232.2030687630233  0.41518162505285766  \\
            232.31672665277515  0.4154531843459773  \\
            232.43038454252698  0.41572464619674354  \\
            232.54404243227884  0.41599601228609984  \\
            232.65770032203068  0.4162672900980734  \\
            232.77135821178254  0.41653849291977546  \\
            232.88501610153438  0.41680963984140096  \\
            232.99867399128624  0.41708081811039655  \\
            233.11233188103807  0.4173519740586363  \\
            233.2259897707899  0.4176230808959743  \\
            233.33964766054177  0.4178941181433795  \\
            233.4533055502936  0.4181650710219677  \\
            233.56696344004547  0.41843593045300187  \\
            233.6806213297973  0.41870669305789165  \\
            233.79427921954917  0.4189773611581942  \\
            233.907937109301  0.41924794277561317  \\
            234.02159499905284  0.4195184516319996  \\
            234.1352528888047  0.41978894804860684  \\
            234.24891077855654  0.42005944684239915  \\
            234.3625686683084  0.42032989705881113  \\
            234.47622655806023  0.42060027646158377  \\
            234.5898844478121  0.42087056851374016  \\
            234.70354233756393  0.42114076237758574  \\
            234.81720022731577  0.4214108529147082  \\
            234.93085811706763  0.4216808406859777  \\
            235.04451600681946  0.42195073195154664  \\
            235.15817389657133  0.42222053867084963  \\
            235.27183178632316  0.42249028791471543  \\
            235.38548967607503  0.4227600572007632  \\
            235.49914756582686  0.4230297830978547  \\
            235.6128054555787  0.4232994411370277  \\
            235.72646334533056  0.4235690125931687  \\
            235.8401212350824  0.4238384844850132  \\
            235.95377912483426  0.42410784957514613  \\
            236.0674370145861  0.424377106370001  \\
            236.18109490433795  0.4246462591198607  \\
            236.2947527940898  0.42491531781885694  \\
            236.40841068384162  0.4251842982049708  \\
            236.5220685735935  0.42545327216953766  \\
            236.63572646334532  0.4257222258314018  \\
            236.74938435309718  0.4259911167937836  \\
            236.86304224284902  0.42625992395956547  \\
            236.97670013260088  0.42652863203241514  \\
            237.09035802235272  0.426797231516786  \\
            237.20401591210455  0.4270657187179167  \\
            237.31767380185642  0.4273340957418315  \\
            237.43133169160825  0.42760237049533995  \\
            237.5449895813601  0.42787055668603724  \\
            237.65864747111195  0.4281386933078059  \\
            237.7723053608638  0.42840683366293353  \\
            237.88596325061565  0.4286749179815205  \\
            237.99962114036748  0.42894292270342327  \\
            238.11327903011934  0.4292108301272571  \\
            238.22693691987118  0.42947862841039647  \\
            238.34059480962304  0.4297463115689754  \\
            238.45425269937488  0.4300138794778867  \\
            238.56791058912674  0.43028133787078265  \\
            238.68156847887857  0.4305486983400745  \\
            238.7952263686304  0.4308159783369328  \\
            238.90888425838227  0.4310832478625153  \\
            239.0225421481341  0.4313504683781838  \\
            239.13620003788597  0.43161761085729017  \\
            239.2498579276378  0.4318846581792862  \\
            239.36351581738967  0.4321515991878778  \\
            239.4771737071415  0.4324184286910244  \\
            239.59083159689334  0.43268514746093933  \\
            239.7044894866452  0.43295176223408977  \\
            239.81814737639704  0.43321828571119625  \\
            239.9318052661489  0.4334847705578903  \\
            240.04546315590073  0.43375122654634163  \\
            240.1591210456526  0.43401760558639024  \\
            240.27277893540443  0.4342838888535156  \\
            240.38643682515627  0.4345500635155281  \\
            240.50009471490813  0.43481612273256864  \\
            240.61375260465996  0.4350820656571091  \\
            240.72741049441183  0.43534789743395214  \\
            240.84106838416366  0.435613629200231  \\
            240.95472627391553  0.43587929031385036  \\
            241.06838416366736  0.43614493817933625  \\
            241.1820420534192  0.4364105124846783  \\
            241.29569994317106  0.43667599247803845  \\
            241.4093578329229  0.43694136344805057  \\
            241.52301572267476  0.4372066167238217  \\
            241.6366736124266  0.437471749674931  \\
            241.75033150217845  0.4377367657114303  \\
            241.8639893919303  0.43800167428384373  \\
            241.97764728168212  0.43826649088316827  \\
            242.091305171434  0.4385312889740609  \\
            242.20496306118582  0.4387960255654223  \\
            242.31862095093769  0.4390606705665695  \\
            242.43227884068952  0.43932520728658625  \\
            242.54593673044138  0.43958962512805927  \\
            242.65959462019322  0.43985391958707826  \\
            242.77325250994505  0.44011809225323606  \\
            242.88691039969692  0.4403821508096286  \\
            243.00056828944875  0.4406461090328546  \\
            243.1142261792006  0.4409100182526168  \\
            243.22788406895245  0.4411738873770137  \\
            243.3415419587043  0.44143766857942524  \\
            243.45519984845615  0.4417013431330003  \\
            243.56885773820798  0.4419648984563646  \\
            243.68251562795984  0.4422283281136198  \\
            243.79617351771168  0.4424916318143436  \\
            243.90983140746354  0.44275481541359046  \\
            244.02348929721538  0.44301789091189064  \\
            244.13714718696724  0.4432808855350338  \\
            244.25080507671908  0.4435438452460877  \\
            244.3644629664709  0.44380671786913406  \\
            244.47812085622277  0.4440694849401854  \\
            244.5917787459746  0.4443321344372035  \\
            244.70543663572647  0.44459466078010024  \\
            244.8190945254783  0.444857064830737  \\
            244.93275241523017  0.4451193538929249  \\
            245.046410304982  0.4453815417124246  \\
            245.16006819473384  0.44564369291998235  \\
            245.2737260844857  0.44590576782760477  \\
            245.38738397423754  0.44616773814933247  \\
            245.5010418639894  0.44642958987484965  \\
            245.61469975374123  0.4466913154631095  \\
            245.7283576434931  0.44695291384233465  \\
            245.84201553324493  0.44721439041001687  \\
            245.95567342299677  0.447475757032917  \\
            246.06933131274863  0.447737058469677  \\
            246.18298920250047  0.4479983037364034  \\
            246.29664709225233  0.44825944724797073  \\
            246.41030498200416  0.4485204728451774  \\
            246.52396287175603  0.4487813708808597  \\
            246.63762076150786  0.4490421382198915  \\
            246.7512786512597  0.44930277823918435  \\
            246.86493654101156  0.4495633008276877  \\
            246.9785944307634  0.4498237301665256  \\
            247.09225232051526  0.45008411965350714  \\
            247.2059102102671  0.45034441150522503  \\
            247.31956810001896  0.4506045873269911  \\
            247.4332259897708  0.4508646352830002  \\
            247.54688387952262  0.45112455009633123  \\
            247.6605417692745  0.4513843330489466  \\
            247.77419965902632  0.4516439919816921  \\
            247.8878575487782  0.45190354129429744  \\
            248.00151543853002  0.4521630336988464  \\
            248.11517332828188  0.4524224390933454  \\
            248.22883121803372  0.45268173023094255  \\
            248.34248910778555  0.4529408949433309  \\
            248.45614699753742  0.45319992814923715  \\
            248.56980488728925  0.45345883185442154  \\
            248.68346277704111  0.45371761515167813  \\
            248.79712066679295  0.4539764040239962  \\
            248.9107785565448  0.4542349470822041  \\
            249.02443644629665  0.45449316162390885  \\
            249.13809433604848  0.4547514304047646  \\
            249.25175222580035  0.4550099400106805  \\
            249.36541011555218  0.4552686808578208  \\
            249.47906800530404  0.455527447192605  \\
            249.59272589505588  0.4557858370917078  \\
            249.70638378480774  0.4560437838229812  \\
            249.82004167455958  0.4563010431876774  \\
            249.9336995643114  0.45655761878982726  \\
            250.04735745406327  0.4568136147435641  \\
            250.1610153438151  0.45706913024049206  \\
            250.27467323356697  0.45732425954968675  \\
            250.3883311233188  0.45757904616987166  \\
            250.50198901307067  0.45783328079340474  \\
            250.6156469028225  0.45808697126435594  \\
            250.72930479257434  0.45834011115801954  \\
            250.8429626823262  0.4585927067723416  \\
            250.95662057207804  0.4588447771279195  \\
            251.0702784618299  0.4590963539680023  \\
            251.18393635158174  0.45934745267825267  \\
            251.2975942413336  0.45959803855475545  \\
            251.41125213108543  0.4598481007727114  \\
            251.52491002083727  0.46009763974743234  \\
            251.63856791058913  0.4603466675228425  \\
            251.75222580034097  0.46059520777147694  \\
            251.86588369009283  0.4608432946742093  \\
            251.97954157984466  0.46109091704191324  \\
            252.09319946959653  0.46133804957437996  \\
            252.20685735934836  0.4615846853468445  \\
            252.3205152491002  0.4618308286832847  \\
            252.43417313885206  0.4620764951564217  \\
            252.5478310286039  0.46232171158771934  \\
            252.66148891835576  0.46256650582612  \\
            252.7751468081076  0.4628108495584386  \\
            252.88880469785946  0.4630547263623921  \\
            253.0024625876113  0.4632981329351662  \\
            253.11612047736313  0.4635410768945697  \\
            253.229778367115  0.46378357677903453  \\
            253.34343625686682  0.4640256620476153  \\
            253.4570941466187  0.4642673439005845  \\
            253.57075203637052  0.4645085897813278  \\
            253.68440992612238  0.4647493895841551  \\
            253.79806781587422  0.46498974326772596  \\
            253.91172570562605  0.4652296614371874  \\
            254.02538359537792  0.4654691653441738  \\
            254.13904148512975  0.46570828544169074  \\
            254.25269937488162  0.465947008469027  \\
            254.36635726463345  0.46618531091809756  \\
            254.4800151543853  0.4664231854147525  \\
            254.59367304413715  0.4666606350059309  \\
            254.70733093388898  0.4668976731596619  \\
            254.82098882364085  0.46713432376506403  \\
            254.93464671339268  0.4673706104299753  \\
            255.04830460314454  0.4676065047242657  \\
            255.16196249289638  0.46784199081459543  \\
            255.27562038264824  0.4680770645334207  \\
            255.38927827240008  0.4683117319491904  \\
            255.5029361621519  0.46854600936634677  \\
            255.61659405190377  0.4687799233253251  \\
            255.7302519416556  0.46901348107911167  \\
            255.84390983140747  0.4692466514234612  \\
            255.9575677211593  0.4694794239765249  \\
            256.07122561091114  0.4697117977332006  \\
            256.184883500663  0.46994378177079965  \\
            256.29854139041487  0.47017539524904767  \\
            256.4121992801667  0.47040666558692407  \\
            256.52585716991854  0.47063757735660006  \\
            256.6395150596704  0.47086810819501856  \\
            256.75317294942226  0.4710982502927041  \\
            256.8668308391741  0.47132800579253353  \\
            256.98048872892593  0.4715573867897367  \\
            257.09414661867777  0.47178641533189564  \\
            257.2078045084296  0.47201511196171897  \\
            257.3214623981815  0.47224344790038475  \\
            257.43512028793333  0.4724714079157567  \\
            257.54877817768516  0.4726989874548287  \\
            257.662436067437  0.47292619180378775  \\
            257.77609395718883  0.47315303608801357  \\
            257.8897518469407  0.4733795452720789  \\
            258.00340973669256  0.4736057235689959  \\
            258.1170676264444  0.4738315409460003  \\
            258.23072551619623  0.4740569871275923  \\
            258.3443834059481  0.47428206079960533  \\
            258.45804129569996  0.4745067703858027  \\
            258.5716991854518  0.47473113404787853  \\
            258.6853570752036  0.4749551774219438  \\
            258.79901496495546  0.47517888336177816  \\
            258.91267285470735  0.47540223067979365  \\
            259.0263307444592  0.4756252116359253  \\
            259.139988634211  0.4758478281347461  \\
            259.25364652396286  0.4760700917254662  \\
            259.3673044137147  0.4762920236019337  \\
            259.4809623034666  0.4765136421951169  \\
            259.5946201932184  0.4767349185076728  \\
            259.70827808297025  0.47695583814487663  \\
            259.8219359727221  0.4771763966478609  \\
            259.935593862474  0.47739659911434346  \\
            260.0492517522258  0.477616460198626  \\
            260.16290964197765  0.4778360041115958  \\
            260.2765675317295  0.47805523258299765  \\
            260.3902254214813  0.4782741168453171  \\
            260.5038833112332  0.4784926470118724  \\
            260.61754120098504  0.47871082186997993  \\
            260.7311990907369  0.4789286496790134  \\
            260.8448569804887  0.47914614817040235  \\
            260.95851487024055  0.4793633417396138  \\
            261.07217275999244  0.4795802123578315  \\
            261.1858306497443  0.4797967388269389  \\
            261.2994885394961  0.4800129134542297  \\
            261.41314642924794  0.4802287408389934  \\
            261.52680431899984  0.48044423787251594  \\
            261.64046220875167  0.48065943050389986  \\
            261.7541200985035  0.48087430330173403  \\
            261.86777798825534  0.4810888361045868  \\
            261.9814358780072  0.48130302155017446  \\
            262.09509376775907  0.4815168644736418  \\
            262.2087516575109  0.48173038190756196  \\
            262.32240954726274  0.48194359930790515  \\
            262.4360674370146  0.4821565001397976  \\
            262.5497253267664  0.4823690648390244  \\
            262.6633832165183  0.4825812863822593  \\
            262.77704110627013  0.4827931698526819  \\
            262.89069899602197  0.48300473243997966  \\
            263.0043568857738  0.4832159990881268  \\
            263.1180147755257  0.48342695222478904  \\
            263.23167266527753  0.48363757288448267  \\
            263.34533055502936  0.48384785438837  \\
            263.4589884447812  0.48405780207539356  \\
            263.57264633453303  0.48426743330227656  \\
            263.6863042242849  0.4844767725099963  \\
            263.79996211403676  0.4846858013546504  \\
            263.9136200037886  0.48489449989893085  \\
            264.02727789354043  0.48510286270132863  \\
            264.14093578329226  0.48531089982061826  \\
            264.25459367304416  0.4855186368158585  \\
            264.368251562796  0.4857260760779786  \\
            264.4819094525478  0.48593319370430904  \\
            264.59556734229966  0.48613997939212433  \\
            264.70922523205155  0.48634643782725917  \\
            264.8228831218034  0.4865525890936342  \\
            264.9365410115552  0.48675845266873097  \\
            265.05019890130706  0.48696400428164005  \\
            265.1638567910589  0.48716922939685414  \\
            265.2775146808108  0.4873741274065913  \\
            265.3911725705626  0.4875787130018032  \\
            265.50483046031445  0.4877830121108258  \\
            265.6184883500663  0.4879870113622984  \\
            265.7321462398181  0.4881906911967596  \\
            265.84580412957  0.4883940457873508  \\
            265.95946201932185  0.48859708450862693  \\
            266.0731199090737  0.48879983193655757  \\
            266.1867777988255  0.48900229203468465  \\
            266.3004356885774  0.48920444079989817  \\
            266.41409357832924  0.4894062678892745  \\
            266.5277514680811  0.48960777743305284  \\
            266.6414093578329  0.48980898866653955  \\
            266.75506724758475  0.49000992143583816  \\
            266.86872513733664  0.49021055239298617  \\
            266.9823830270885  0.4904108669339645  \\
            267.0960409168403  0.49061086401433024  \\
            267.20969880659214  0.49081055759919745  \\
            267.323356696344  0.49100997325498263  \\
            267.43701458609587  0.4912090988135583  \\
            267.5506724758477  0.4914079148880568  \\
            267.66433036559954  0.49160641532707394  \\
            267.7779882553514  0.4918046088937253  \\
            267.89164614510327  0.49200251926564575  \\
            268.0053040348551  0.49220015189090244  \\
            268.11896192460694  0.4923974827806289  \\
            268.23261981435877  0.49259450157558454  \\
            268.3462777041106  0.4927912119036833  \\
            268.4599355938625  0.492987632212545  \\
            268.57359348361433  0.49318378268095964  \\
            268.68725137336617  0.49337964092014663  \\
            268.800909263118  0.49357519229369656  \\
            268.91456715286984  0.493770435360269  \\
            269.0282250426217  0.49396538340360585  \\
            269.14188293237356  0.4941600616238425  \\
            269.2555408221254  0.4943544590402117  \\
            269.36919871187723  0.49454855647943946  \\
            269.4828566016291  0.4947423474963173  \\
            269.59651449138096  0.49493584027615234  \\
            269.7101723811328  0.4951290576347676  \\
            269.8238302708846  0.495322006394526  \\
            269.93748816063646  0.4955146626810825  \\
            270.05114605038835  0.4957070161236421  \\
            270.1648039401402  0.49589906987425175  \\
            270.278461829892  0.4960908416210708  \\
            270.39211971964386  0.4962823518135823  \\
            270.5057776093957  0.4964735790484621  \\
            270.6194354991476  0.496664508679764  \\
            270.7330933888994  0.4968551388910987  \\
            270.84675127865125  0.49704548230797946  \\
            270.9604091684031  0.49723556373916183  \\
            271.074067058155  0.49742537336402254  \\
            271.1877249479068  0.49761489225576344  \\
            271.30138283765865  0.4978041136941014  \\
            271.4150407274105  0.4979930453064336  \\
            271.5286986171623  0.4981817090678382  \\
            271.6423565069142  0.49837011305872103  \\
            271.75601439666605  0.4985582336084222  \\
            271.8696722864179  0.49874606033313135  \\
            271.9833301761697  0.49893359592667624  \\
            272.09698806592155  0.4991208573364789  \\
            272.21064595567344  0.4993078652154085  \\
            272.3243038454253  0.4994945991634579  \\
            272.4379617351771  0.49968104454385787  \\
            272.55161962492895  0.4998671991812755  \\
            272.66527751468084  0.5000530750600913  \\
            272.7789354044327  0.5002386965691304  \\
            272.8925932941845  0.5004240550145017  \\
            273.00625118393634  0.5006091317458764  \\
            273.1199090736882  0.5007939197829016  \\
            273.23356696344007  0.5009784262112127  \\
            273.3472248531919  0.5011626721824327  \\
            273.46088274294374  0.5013466669206511  \\
            273.5745406326956  0.5015303870395197  \\
            273.6881985224474  0.5017138221400773  \\
            273.8018564121993  0.5018969744734132  \\
            273.91551430195113  0.5020798602631162  \\
            274.02917219170297  0.5022625003001512  \\
            274.1428300814548  0.502444875199327  \\
            274.2564879712067  0.502626970351015  \\
            274.37014586095853  0.5028087832357038  \\
            274.48380375071036  0.5029903252129965  \\
            274.5974616404622  0.503171620225766  \\
            274.71111953021403  0.503352660669205  \\
            274.8247774199659  0.5035334281981377  \\
            274.93843530971776  0.5037139155862109  \\
            275.0520931994696  0.5038941293930307  \\
            275.16575108922143  0.5040740899641625  \\
            275.27940897897327  0.5042538075572731  \\
            275.39306686872516  0.5044332591436504  \\
            275.506724758477  0.5046124343082902  \\
            275.6203826482288  0.5047913348746682  \\
            275.73404053798066  0.5049699763594001  \\
            275.84769842773255  0.5051483796301337  \\
            275.9613563174844  0.5053265263232014  \\
            276.0750142072362  0.5055044018744492  \\
            276.18867209698806  0.5056820034346963  \\
            276.3023299867399  0.505859341755259  \\
            276.4159878764918  0.5060364403103118  \\
            276.5296457662436  0.5062132925438328  \\
            276.64330365599545  0.5063898804437643  \\
            276.7569615457473  0.5065661965515497  \\
            276.8706194354991  0.5067422469167927  \\
            276.984277325251  0.5069180510972577  \\
            277.09793521500285  0.5070936202790609  \\
            277.2115931047547  0.5072689318573458  \\
            277.3252509945065  0.5074439754016834  \\
            277.4389088842584  0.5076187523231903  \\
            277.55256677401024  0.5077932774490482  \\
            277.6662246637621  0.5079675716668242  \\
            277.7798825535139  0.5081416176359763  \\
            277.89354044326575  0.5083154008566035  \\
            278.00719833301764  0.5084889181643302  \\
            278.1208562227695  0.5086621797189708  \\
            278.2345141125213  0.5088352085065959  \\
            278.34817200227315  0.5090079989773442  \\
            278.461829892025  0.5091805334800732  \\
            278.57548778177687  0.509352804337642  \\
            278.6891456715287  0.509524817105637  \\
            278.80280356128054  0.5096965905723729  \\
            278.9164614510324  0.5098681367527115  \\
            279.03011934078427  0.5100394335254033  \\
            279.1437772305361  0.510210470446596  \\
            279.25743512028794  0.5103812485303048  \\
            279.3710930100398  0.5105517819321064  \\
            279.4847508997916  0.5107220915069729  \\
            279.5984087895435  0.5108921609347304  \\
            279.71206667929533  0.5110619757987573  \\
            279.82572456904717  0.5112315326338681  \\
            279.939382458799  0.5114008410255932  \\
            280.05304034855084  0.5115699234561485  \\
            280.16669823830273  0.5117387753367222  \\
            280.28035612805456  0.5119073794039284  \\
            280.3940140178064  0.5120757277754171  \\
            280.50767190755823  0.5122438255289892  \\
            280.6213297973101  0.5124116907025976  \\
            280.73498768706196  0.5125793360452825  \\
            280.8486455768138  0.5127467399722738  \\
            280.96230346656563  0.5129138920297435  \\
            281.07596135631746  0.5130807928498059  \\
            281.18961924606936  0.5132474559344872  \\
            281.3032771358212  0.5134139020578041  \\
            281.416935025573  0.5135801159130855  \\
            281.53059291532486  0.5137460831865398  \\
            281.6442508050767  0.5139118001263092  \\
            281.7579086948286  0.5140772757605595  \\
            281.8715665845804  0.5142425318974811  \\
            281.98522447433226  0.5144075653331649  \\
            282.0988823640841  0.5145723587482874  \\
            282.212540253836  0.5147369042251114  \\
            282.3261981435878  0.5149012063796583  \\
            282.43985603333965  0.5150652825184658  \\
            282.5535139230915  0.5152291460353641  \\
            282.6671718128433  0.5153927759289425  \\
            282.7808297025952  0.5155561617399417  \\
            282.89448759234705  0.5157193037335741  \\
            283.0081454820989  0.5158822147764106  \\
            283.1218033718507  0.5160449155171322  \\
            283.23546126160255  0.5162073916517704  \\
            283.34911915135444  0.5163696289889191  \\
            283.4627770411063  0.5165316235039361  \\
            283.5764349308581  0.5166933836847591  \\
            283.69009282060995  0.5168549305319058  \\
            283.8037507103618  0.5170162625485671  \\
            283.9174086001137  0.5171773620143465  \\
            284.0310664898655  0.5173382211123116  \\
            284.14472437961734  0.5174988440126961  \\
            284.2583822693692  0.5176592473099194  \\
            284.37204015912107  0.5178194449582156  \\
            284.4856980488729  0.5179794165801352  \\
            284.59935593862474  0.5181391517167157  \\
            284.7130138283766  0.5182986502810709  \\
            284.8266717181284  0.5184579245225136  \\
            284.9403296078803  0.5186169949240228  \\
            285.05398749763214  0.5187758481697397  \\
            285.16764538738397  0.5189344702102177  \\
            285.2813032771358  0.5190928567615757  \\
            285.39496116688764  0.5192510157885006  \\
            285.50861905663953  0.5194089675042471  \\
            285.62227694639137  0.5195667119854659  \\
            285.7359348361432  0.5197242312194797  \\
            285.84959272589504  0.519881517474508  \\
            285.9632506156469  0.5200385744907238  \\
            286.07690850539876  0.5201954181695501  \\
            286.1905663951506  0.5203520629462555  \\
            286.30422428490243  0.5205084891023677  \\
            286.41788217465427  0.5206646861859898  \\
            286.53154006440616  0.5208206537726026  \\
            286.645197954158  0.5209764035121075  \\
            286.7588558439098  0.5211319556847777  \\
            286.87251373366166  0.5212872979454006  \\
            286.9861716234135  0.5214424164062187  \\
            287.0998295131654  0.5215973065373488  \\
            287.2134874029172  0.521751975796922  \\
            287.32714529266906  0.5219064436310837  \\
            287.4408031824209  0.522060711562668  \\
            287.5544610721728  0.5222147613874212  \\
            287.6681189619246  0.5223685854450234  \\
            287.78177685167645  0.5225221870611313  \\
            287.8954347414283  0.5226755814633905  \\
            288.0090926311801  0.5228287834937088  \\
            288.122750520932  0.5229817741217758  \\
            288.23640841068385  0.523134542910356  \\
            288.3500663004357  0.523287089111522  \\
            288.4637241901875  0.5234394237936999  \\
            288.57738207993935  0.5235915670013025  \\
            288.69103996969125  0.5237435073388506  \\
            288.8046978594431  0.5238952310998176  \\
            288.9183557491949  0.5240467335211878  \\
            289.03201363894675  0.5241980215711389  \\
            289.14567152869864  0.5243491139490428  \\
            289.2593294184505  0.5245000135027514  \\
            289.3729873082023  0.524650701929089  \\
            289.48664519795415  0.524801171627483  \\
            289.600303087706  0.5249514255243211  \\
            289.7139609774579  0.5251014781924713  \\
            289.8276188672097  0.5252513448108153  \\
            289.94127675696154  0.525401007061318  \\
            290.0549346467134  0.5255504545297818  \\
            290.1685925364652  0.5256996861587855  \\
            290.2822504262171  0.5258487124530827  \\
            290.39590831596894  0.5259975531915662  \\
            290.5095662057208  0.5261461979047074  \\
            290.6232240954726  0.5262946330865839  \\
            290.7368819852245  0.5264428537535459  \\
            290.85053987497633  0.5265908664002399  \\
            290.96419776472817  0.5267386889996089  \\
            291.07785565448  0.5268863256093934  \\
            291.19151354423184  0.5270337579125186  \\
            291.30517143398373  0.527180978358329  \\
            291.41882932373557  0.5273279894888903  \\
            291.5324872134874  0.5274748052410753  \\
            291.64614510323923  0.5276214410656416  \\
            291.75980299299107  0.5277678793761645  \\
            291.87346088274296  0.5279141097906843  \\
            291.9871187724948  0.528060130955836  \\
            292.10077666224663  0.5282059528301565  \\
            292.21443455199847  0.5283515949004227  \\
            292.32809244175036  0.5284970475970079  \\
            292.4417503315022  0.528642297633919  \\
            292.555408221254  0.5287873398189826  \\
            292.66906611100586  0.5289321801893584  \\
            292.7827240007577  0.5290768360115408  \\
            292.8963818905096  0.5292213124440921  \\
            293.0100397802614  0.5293655912338529  \\
            293.12369767001326  0.5295096648718957  \\
            293.2373555597651  0.5296535355306549  \\
            293.3510134495169  0.5297972165297807  \\
            293.4646713392688  0.529940723531501  \\
            293.57832922902065  0.5300840396953884  \\
            293.6919871187725  0.5302271546815585  \\
            293.8056450085243  0.5303700668539  \\
            293.9193028982762  0.5305127856418995  \\
            294.03296078802805  0.5306553302166581  \\
            294.1466186777799  0.5307976918802373  \\
            294.2602765675317  0.5309398575855802  \\
            294.37393445728355  0.5310818219437199  \\
            294.48759234703545  0.5312235905501675  \\
            294.6012502367873  0.5313651799849122  \\
            294.7149081265391  0.5315065964041586  \\
            294.82856601629095  0.5316478216892763  \\
            294.9422239060428  0.5317888483665207  \\
            295.0558817957947  0.5319296782530667  \\
            295.1695396855465  0.5320703240698776  \\
            295.28319757529835  0.5322108016345793  \\
            295.3968554650502  0.5323510948627609  \\
            295.5105133548021  0.5324911934669326  \\
            295.6241712445539  0.5326310955411148  \\
            295.73782913430574  0.5327708100028764  \\
            295.8514870240576  0.5329103556874301  \\
            295.9651449138094  0.5330497247379142  \\
            296.0788028035613  0.5331889043648899  \\
            296.19246069331314  0.5333278889939513  \\
            296.306118583065  0.5334666837944615  \\
            296.4197764728168  0.5336053046795528  \\
            296.53343436256864  0.5337437587056265  \\
            296.64709225232053  0.5338820279526633  \\
            296.76075014207237  0.534020104977138  \\
            296.8744080318242  0.5341579912549458  \\
            296.98806592157604  0.5342956989264736  \\
            297.10172381132793  0.5344332439127316  \\
            297.21538170107976  0.5345706108915976  \\
            297.3290395908316  0.5347077896388469  \\
            297.44269748058343  0.5348447779911222  \\
            297.55635537033527  0.5349815843707754  \\
            297.67001326008716  0.5351182272594852  \\
            297.783671149839  0.535254699609309  \\
            297.89732903959083  0.5353909889067611  \\
            298.01098692934266  0.535527089402937  \\
            298.1246448190945  0.5356630058563171  \\
            298.2383027088464  0.5357987535327667  \\
            298.3519605985982  0.5359343402970725  \\
            298.46561848835006  0.5360697484851569  \\
            298.5792763781019  0.5362049706801177  \\
            298.6929342678538  0.5363400080302797  \\
            298.8065921576056  0.536474872113494  \\
            298.92025004735746  0.5366095789063573  \\
            299.0339079371093  0.5367441138511899  \\
            299.1475658268611  0.5368784667983498  \\
            299.261223716613  0.5370126353392289  \\
            299.37488160636485  0.5371466274173964  \\
            299.4885394961167  0.5372804611460739  \\
            299.6021973858685  0.5374141302524771  \\
            299.71585527562036  0.5375476225171304  \\
            299.82951316537225  0.5376809320271995  \\
            299.9431710551241  0.5378140631451287  \\
            300.0568289448759  0.5379470305086419  \\
            300.17048683462775  0.538079842704453  \\
            300.28414472437964  0.538212482376037  \\
            300.3978026141315  0.5383449421308842  \\
            300.5114605038833  0.5384772228030481  \\
            300.62511839363515  0.5386093354254563  \\
            300.738776283387  0.5387412959862843  \\
            300.8524341731389  0.5388730906911621  \\
            300.9660920628907  0.539004709476662  \\
            301.07974995264254  0.5391361497006669  \\
            301.1934078423944  0.5392674188439971  \\
            301.3070657321462  0.5393985345104114  \\
            301.4207236218981  0.5395294915526592  \\
            301.53438151164994  0.5396602776775711  \\
            301.6480394014018  0.5397908869470069  \\
            301.7616972911536  0.5399213233419201  \\
            301.8753551809055  0.5400516008907987  \\
            301.98901307065734  0.5401817288211672  \\
            302.10267096040917  0.5403116901296524  \\
            302.216328850161  0.5404414774470891  \\
            302.32998673991284  0.5405710913062465  \\
            302.44364462966473  0.5407005422125107  \\
            302.55730251941657  0.540829846125404  \\
            302.6709604091684  0.5409589900093179  \\
            302.78461829892024  0.5410879638988838  \\
            302.89827618867207  0.5412167649298723  \\
            303.01193407842396  0.5413454001362301  \\
            303.1255919681758  0.5414738864500801  \\
            303.23924985792763  0.5416022202700888  \\
            303.35290774767947  0.5417303887898461  \\
            303.46656563743136  0.5418583862079943  \\
            303.5802235271832  0.5419862161381725  \\
            303.693881416935  0.5421138920181855  \\
            303.80753930668686  0.542241423640255  \\
            303.9211971964387  0.5423687943944493  \\
            304.0348550861906  0.542495996935079  \\
            304.1485129759424  0.5426230315062202  \\
            304.26217086569426  0.5427499081026871  \\
            304.3758287554461  0.5428766426185347  \\
            304.4894866451979  0.5430032227695522  \\
            304.6031445349498  0.5431296387006981  \\
            304.71680242470165  0.5432558873366387  \\
            304.8304603144535  0.5433819752797907  \\
            304.9441182042053  0.5435079188103231  \\
            305.0577760939572  0.5436337157526621  \\
            305.17143398370905  0.5437593528869583  \\
            305.2850918734609  0.5438848245302993  \\
            305.3987497632127  0.5440101339428888  \\
            305.51240765296455  0.5441352939902118  \\
            305.62606554271645  0.5442603149580242  \\
            305.7397234324683  0.5443851806647623  \\
            305.8533813222201  0.544509883789391  \\
            305.96703921197195  0.5446344242995405  \\
            306.0806971017238  0.5447588116961383  \\
            306.1943549914757  0.5448830617744189  \\
            306.3080128812275  0.5450071629913382  \\
            306.42167077097935  0.545131105614464  \\
            306.5353286607312  0.5452548863679985  \\
            306.6489865504831  0.5453785114379649  \\
            306.7626444402349  0.5455019964722075  \\
            306.87630232998674  0.5456253406068704  \\
            306.9899602197386  0.5457485303009542  \\
            307.1036181094904  0.5458715599737248  \\
            307.2172759992423  0.5459944325454112  \\
            307.33093388899414  0.5461171603270518  \\
            307.444591778746  0.5462397540314388  \\
            307.5582496684978  0.5463621979356073  \\
            307.67190755824964  0.5464844847452613  \\
            307.78556544800153  0.5466066141634663  \\
            307.89922333775337  0.5467285952136035  \\
            308.0128812275052  0.5468504435619508  \\
            308.12653911725704  0.5469721483939072  \\
            308.24019700700893  0.5470937001121213  \\
            308.35385489676077  0.5472150952506077  \\
            308.4675127865126  0.5473363395936705  \\
            308.58117067626443  0.5474574481759027  \\
            308.69482856601627  0.5475784213374543  \\
            308.80848645576816  0.5476992453012595  \\
            308.92214434552  0.5478199145743904  \\
            309.03580223527183  0.5479404317501977  \\
            309.14946012502367  0.5480608086027936  \\
            309.2631180147755  0.5481810562099875  \\
            309.3767759045274  0.5483011593331507  \\
            309.4904337942792  0.5484211107077721  \\
            309.60409168403106  0.5485409097838397  \\
            309.7177495737829  0.5486605651230452  \\
            309.8314074635348  0.5487800922354291  \\
            309.9450653532866  0.5488994810200358  \\
            310.05872324303846  0.5490187220271093  \\
            310.1723811327903  0.5491378116103889  \\
            310.2860390225421  0.5492567551668109  \\
            310.399696912294  0.5493755671365097  \\
            310.51335480204585  0.5494942489618709  \\
            310.6270126917977  0.5496127867078323  \\
            310.7406705815495  0.5497311749567131  \\
            310.85432847130136  0.5498494159877252  \\
            310.96798636105325  0.5499675210552075  \\
            311.0816442508051  0.5500855015443086  \\
            311.1953021405569  0.5502033427220939  \\
            311.30896003030875  0.5503210373575329  \\
            311.42261792006065  0.5504385846587091  \\
            311.5362758098125  0.550555992741315  \\
            311.6499336995643  0.550673276935033  \\
            311.76359158931615  0.550790427835326  \\
            311.877249479068  0.5509074361525894  \\
            311.9909073688199  0.5510242980698353  \\
            312.1045652585717  0.5511410186106271  \\
            312.21822314832355  0.5512576116390817  \\
            312.3318810380754  0.5513740796038671  \\
            312.4455389278272  0.5514904084832876  \\
            312.5591968175791  0.5516065929240084  \\
            312.67285470733094  0.5517226349034982  \\
            312.7865125970828  0.5518385451731653  \\
            312.9001704868346  0.5519543353719677  \\
            313.0138283765865  0.5520699912900361  \\
            313.12748626633834  0.5521855057344015  \\
            313.2411441560902  0.5523008776820171  \\
            313.354802045842  0.5524161148176682  \\
            313.46845993559384  0.5525312322689171  \\
            313.58211782534573  0.5526462213089486  \\
            313.69577571509757  0.5527610728210117  \\
            313.8094336048494  0.5528757828266079  \\
            313.92309149460124  0.5529903559894589  \\
            314.0367493843531  0.5531048056155075  \\
            314.15040727410496  0.5532191350693325  \\
            314.2640651638568  0.5533333303079415  \\
            314.37772305360863  0.5534473860330289  \\
            314.49138094336047  0.5535613039323041  \\
            314.60503883311236  0.5536750942705781  \\
            314.7186967228642  0.5537887688909164  \\
            314.83235461261603  0.5539023141203323  \\
            314.94601250236786  0.5540157228090793  \\
            315.0596703921197  0.5541289937133976  \\
            315.1733282818716  0.5542421341019741  \\
            315.2869861716234  0.554355158881208  \\
            315.40064406137526  0.554468059981482  \\
            315.5143019511271  0.5545808284713817  \\
            315.62795984087893  0.554693460219743  \\
            315.7416177306308  0.5548059595436942  \\
            315.85527562038266  0.5549183392086561  \\
            315.9689335101345  0.5550306034100415  \\
            316.0825913998863  0.555142738142798  \\
            316.1962492896382  0.555254738155837  \\
            316.30990717939005  0.5553666048587492  \\
            316.4235650691419  0.5554783480457267  \\
            316.5372229588937  0.5555899797180032  \\
            316.65088084864556  0.5557014867497558  \\
            316.76453873839745  0.5558128620402293  \\
            316.8781966281493  0.5559241041350356  \\
            316.9918545179011  0.5560352199012  \\
            317.10551240765295  0.5561462240073152  \\
            317.2191702974048  0.556257109018939  \\
            317.3328281871567  0.5563678662024688  \\
            317.4464860769085  0.5564784912826056  \\
            317.56014396666035  0.556588988242709  \\
            317.6738018564122  0.5566993693247955  \\
            317.787459746164  0.5568096394751775  \\
            317.9011176359159  0.5569197847804543  \\
            318.01477552566774  0.5570298000302902  \\
            318.1284334154196  0.5571396863674476  \\
            318.2420913051714  0.557249453131105  \\
            318.3557491949233  0.5573591124383259  \\
            318.46940708467514  0.5574686517174884  \\
            318.583064974427  0.5575780639231026  \\
            318.6967228641788  0.5576873473998855  \\
            318.81038075393064  0.5577965086272059  \\
            318.92403864368254  0.5579055620213674  \\
            319.03769653343437  0.5580145007597976  \\
            319.1513544231862  0.5581233163191636  \\
            319.26501231293804  0.5582320042882041  \\
            319.3786702026899  0.5583405683289993  \\
            319.49232809244177  0.5584490201769711  \\
            319.6059859821936  0.5585573654483089  \\
            319.71964387194544  0.5586655903759884  \\
            319.83330176169727  0.558773689792389  \\
            319.94695965144916  0.5588816645716341  \\
            320.060617541201  0.5589895235820487  \\
            320.17427543095283  0.5590972790606522  \\
            320.28793332070467  0.5592049190344002  \\
            320.4015912104565  0.5593124365191819  \\
            320.5152491002084  0.5594198296136238  \\
            320.6289069899602  0.5595271043247178  \\
            320.74256487971206  0.5596342745678218  \\
            320.8562227694639  0.5597413350921847  \\
            320.96988065921573  0.5598482768767361  \\
            321.0835385489676  0.5599550954940025  \\
            321.19719643871946  0.560061794086881  \\
            321.3108543284713  0.560168383613064  \\
            321.42451221822313  0.5602748711644286  \\
            321.538170107975  0.5603812430601327  \\
            321.65182799772685  0.5604874940249543  \\
            321.7654858874787  0.56059362432866  \\
            321.8791437772305  0.5606996419575097  \\
            321.99280166698236  0.5608055597426985  \\
            322.10645955673425  0.5609113670809074  \\
            322.2201174464861  0.5610170567908688  \\
            322.3337753362379  0.5611226262559879  \\
            322.44743322598976  0.5612280804739687  \\
            322.5610911157416  0.5613334320568141  \\
            322.6747490054935  0.5614386808016695  \\
            322.7884068952453  0.5615438151725637  \\
            322.90206478499715  0.5616488308283453  \\
            323.015722674749  0.5617537297594711  \\
            323.1293805645009  0.5618585214660252  \\
            323.2430384542527  0.5619632159904331  \\
            323.35669634400455  0.56206780038817  \\
            323.4703542337564  0.5621722687837558  \\
            323.5840121235082  0.5622766201409344  \\
            323.6976700132601  0.5623808608267317  \\
            323.81132790301194  0.5624850043846475  \\
            323.9249857927638  0.5625890435480524  \\
            324.0386436825156  0.5626929706818298  \\
            324.15230157226745  0.5627967817035333  \\
            324.26595946201934  0.5629004798266826  \\
            324.3796173517712  0.5630040755607619  \\
            324.493275241523  0.5631075757232932  \\
            324.60693313127484  0.5632109669614621  \\
            324.72059102102673  0.5633142443352523  \\
            324.83424891077857  0.5634174078855417  \\
            324.9479068005304  0.5635204648415669  \\
            325.06156469028224  0.5636234280234167  \\
            325.1752225800341  0.5637262880093415  \\
            325.28888046978597  0.5638290377847399  \\
            325.4025383595378  0.5639316742003655  \\
            325.51619624928964  0.564034201187715  \\
            325.62985413904147  0.5641366297590271  \\
            325.7435120287933  0.5642389642417012  \\
            325.8571699185452  0.5643411917351184  \\
            325.97082780829703  0.5644433078094443  \\
            326.08448569804887  0.5645453130833674  \\
            326.1981435878007  0.5646472151492182  \\
            326.3118014775526  0.564749026196619  \\
            326.4254593673044  0.564850735888195  \\
            326.53911725705626  0.5649523376675891  \\
            326.6527751468081  0.5650538288280914  \\
            326.76643303655993  0.5651552135302232  \\
            326.8800909263118  0.5652565028017373  \\
            326.99374881606366  0.5653577000605875  \\
            327.1074067058155  0.565458792736316  \\
            327.2210645955673  0.5655597766198279  \\
            327.33472248531916  0.5656606524307144  \\
            327.44838037507105  0.5657614276503348  \\
            327.5620382648229  0.5658621142912927  \\
            327.6756961545747  0.565962702085524  \\
            327.78935404432656  0.5660631846500663  \\
            327.90301193407845  0.5661635592572061  \\
            328.0166698238303  0.5662638298366514  \\
            328.1303277135821  0.5663640069755318  \\
            328.24398560333395  0.5664640950066101  \\
            328.3576434930858  0.5665640812117381  \\
            328.4713013828377  0.5666639613959258  \\
            328.5849592725895  0.5667637359348695  \\
            328.69861716234135  0.5668634117585816  \\
            328.8122750520932  0.5669630011354707  \\
            328.925932941845  0.5670624948186914  \\
            329.0395908315969  0.5671618863281549  \\
            329.15324872134875  0.5672611724859924  \\
            329.2669066111006  0.5673603565668991  \\
            329.3805645008524  0.5674594482981338  \\
            329.4942223906043  0.5675584543359316  \\
            329.60788028035614  0.5676573617569826  \\
            329.721538170108  0.5677561661207067  \\
            329.8351960598598  0.5678548670510734  \\
            329.94885394961165  0.5679534705242762  \\
            330.06251183936354  0.5680519888687323  \\
            330.1761697291154  0.5681504157454074  \\
            330.2898276188672  0.5682487436951484  \\
            330.40348550861904  0.5683469689493833  \\
            330.5171433983709  0.5684450937419561  \\
            330.63080128812277  0.5685431265600289  \\
            330.7444591778746  0.5686410768643018  \\
            330.85811706762644  0.5687389324366987  \\
            330.9717749573783  0.5688366882311139  \\
            331.08543284713016  0.5689343427504239  \\
            331.199090736882  0.5690319006534021  \\
            331.31274862663383  0.5691293727547191  \\
            331.42640651638567  0.5692267600998764  \\
            331.5400644061375  0.5693240512518408  \\
            331.6537222958894  0.5694212425903052  \\
            331.76738018564123  0.5695183349610579  \\
            331.88103807539306  0.5696153352699193  \\
            331.9946959651449  0.5697122551310988  \\
            332.10835385489673  0.5698090849176878  \\
            332.2220117446486  0.5699058187074311  \\
            332.33566963440046  0.5700024535508735  \\
            332.4493275241523  0.5700989924642255  \\
            332.56298541390413  0.5701954444293625  \\
            332.676643303656  0.5702918168585539  \\
            332.79030119340786  0.5703880971259411  \\
            332.9039590831597  0.5704842809192193  \\
            333.0176169729115  0.5705803673865223  \\
            333.13127486266336  0.570676361548811  \\
            333.24493275241525  0.5707722742998748  \\
            333.3585906421671  0.5708681046302755  \\
            333.4722485319189  0.5709638421743226  \\
            333.58590642167076  0.5710594835445015  \\
            333.6995643114226  0.5711550298260241  \\
            333.8132222011745  0.5712504878856268  \\
            333.9268800909263  0.5713458689547414  \\
            334.04053798067815  0.5714411632267037  \\
            334.15419587043  0.5715363650960554  \\
            334.2678537601819  0.5716314717394262  \\
            334.3815116499337  0.5717264860251473  \\
            334.49516953968555  0.5718214165132528  \\
            334.6088274294374  0.5719162709868907  \\
            334.7224853191892  0.5720110370490494  \\
            334.8361432089411  0.572105710462533  \\
            334.94980109869294  0.5722002901278348  \\
            335.0634589884448  0.5722947805488553  \\
            335.1771168781966  0.5723891918329015  \\
            335.29077476794845  0.5724835254670417  \\
            335.40443265770034  0.5725777700724816  \\
            335.5180905474522  0.5726719223498757  \\
            335.631748437204  0.5727659827807332  \\
            335.74540632695584  0.5728599573631156  \\
            335.85906421670774  0.5729538576116383  \\
            335.97272210645957  0.573047675765203  \\
            336.0863799962114  0.5731414058121106  \\
            336.20003788596324  0.5732350443168074  \\
            336.3136957757151  0.573328593205002  \\
            336.42735366546697  0.5734220598336336  \\
            336.5410115552188  0.5735154540742641  \\
            336.65466944497064  0.5736087648218865  \\
            336.76832733472247  0.5737019872957589  \\
            336.8819852244743  0.5737951193875416  \\
            336.9956431142262  0.573888164336176  \\
            337.10930100397803  0.5739811307278838  \\
            337.22295889372987  0.5740740251011832  \\
            337.3366167834817  0.5741668351194893  \\
            337.4502746732336  0.574259557046599  \\
            337.5639325629854  0.5743521900445446  \\
            337.67759045273726  0.5744447385401469  \\
            337.7912483424891  0.5745372122250146  \\
            337.90490623224093  0.574629612687861  \\
            338.0185641219928  0.5747219286630963  \\
            338.13222201174466  0.5748141570714398  \\
            338.2458799014965  0.5749062982240232  \\
            338.35953779124833  0.5749983576156418  \\
            338.47319568100016  0.5750903459247533  \\
            338.58685357075206  0.5751822583061408  \\
            338.7005114605039  0.5752740869649049  \\
            338.8141693502557  0.575365828853616  \\
            338.92782724000756  0.5754574853164728  \\
            339.04148512975945  0.5755490628015277  \\
            339.1551430195113  0.5756405718785481  \\
            339.2688009092631  0.5757320029583627  \\
            339.38245879901496  0.5758233510352404  \\
            339.4961166887668  0.5759146133501041  \\
            339.6097745785187  0.5760057921692991  \\
            339.7234324682705  0.5760968947845931  \\
            339.83709035802235  0.5761879302222949  \\
            339.9507482477742  0.5762788871646071  \\
            340.064406137526  0.5763697613761036  \\
            340.1780640272779  0.5764605509909869  \\
            340.29172191702975  0.5765512590917993  \\
            340.4053798067816  0.576641893709423  \\
            340.5190376965334  0.5767324616847865  \\
            340.6326955862853  0.5768229509545666  \\
            340.74635347603714  0.5769133579787739  \\
            340.860011365789  0.5770036816823488  \\
            340.9736692555408  0.5770939258627461  \\
            341.08732714529265  0.5771840991899337  \\
            341.20098503504454  0.5772742058108171  \\
            341.3146429247964  0.5773642338638428  \\
            341.4283008145482  0.57745418032469  \\
            341.54195870430004  0.5775440448110308  \\
            341.6556165940519  0.5776338317384401  \\
            341.76927448380377  0.577723550320395  \\
            341.8829323735556  0.5778132016667503  \\
            341.99659026330744  0.577902774931395  \\
            342.1102481530593  0.5779922673864581  \\
            342.22390604281117  0.5780816792487428  \\
            342.337563932563  0.5781710154595947  \\
            342.45122182231484  0.5782602856849041  \\
            342.56487971206667  0.5783494878353151  \\
            342.6785376018185  0.578438612698418  \\
            342.7921954915704  0.5785276576304678  \\
            342.90585338132223  0.5786166233580695  \\
            343.01951127107407  0.5787055152602218  \\
            343.1331691608259  0.5787943433683168  \\
            343.24682705057774  0.5788831024138775  \\
            343.3604849403296  0.5789717852096441  \\
            343.47414283008146  0.5790603890208631  \\
            343.5878007198333  0.5791489149986793  \\
            343.70145860958513  0.5792373688756655  \\
            343.815116499337  0.5793257609658233  \\
            343.92877438908886  0.5794140830140652  \\
            344.0424322788407  0.5795023300157272  \\
            344.1560901685925  0.5795904990242319  \\
            344.26974805834436  0.5796785915339098  \\
            344.38340594809625  0.5797666135506987  \\
            344.4970638378481  0.579854575056707  \\
            344.6107217275999  0.5799424667626696  \\
            344.72437961735176  0.5800302841761048  \\
            344.8380375071036  0.5801180246140382  \\
            344.9516953968555  0.5802056898364077  \\
            345.0653532866073  0.5802932860460628  \\
            345.17901117635915  0.5803808228212941  \\
            345.292669066111  0.5804682903030554  \\
            345.4063269558629  0.580555684262443  \\
            345.5199848456147  0.5806430022757352  \\
            345.63364273536655  0.5807302462945271  \\
            345.7473006251184  0.5808174226457304  \\
            345.8609585148702  0.5809045405537232  \\
            345.9746164046221  0.5809915897979414  \\
            346.08827429437395  0.5810785663625189  \\
            346.2019321841258  0.5811654680114298  \\
            346.3155900738776  0.5812522968174851  \\
            346.42924796362945  0.5813390591623325  \\
            346.54290585338134  0.5814257640051523  \\
            346.6565637431332  0.5815124009319861  \\
            346.770221632885  0.5815989660839853  \\
            346.88387952263685  0.5816854573446686  \\
            346.99753741238874  0.5817718768409382  \\
            347.1111953021406  0.5818582309430804  \\
            347.2248531918924  0.5819445284574499  \\
            347.33851108164424  0.5820307589157883  \\
            347.4521689713961  0.5821169185589357  \\
            347.56582686114797  0.5822030053250442  \\
            347.6794847508998  0.5822890213312091  \\
            347.79314264065164  0.5823749728734698  \\
            347.9068005304035  0.5824608687254306  \\
            348.0204584201553  0.5825466984889469  \\
            348.1341163099072  0.5826324584476349  \\
            348.24777419965903  0.5827181465324535  \\
            348.36143208941087  0.5828037647898849  \\
            348.4750899791627  0.5828893193819346  \\
            348.5887478689146  0.5829748191610883  \\
            348.70240575866643  0.5830602539246093  \\
            348.81606364841826  0.583145619943039  \\
            348.9297215381701  0.5832309150813242  \\
            349.04337942792193  0.5833161412575246  \\
            349.1570373176738  0.5834013044428144  \\
            349.27069520742566  0.5834864136570671  \\
            349.3843530971775  0.5835714590331104  \\
            349.49801098692933  0.5836564367744369  \\
            349.61166887668116  0.5837413446240995  \\
            349.72532676643306  0.5838261843167819  \\
            349.8389846561849  0.5839109615787983  \\
            349.9526425459367  0.5839956856506024  \\
            350.06630043568856  0.5840803471663476  \\
            350.17995832544045  0.584164942212044  \\
            350.2936162151923  0.5842494683556693  \\
            350.4072741049441  0.5843339270963123  \\
            350.52093199469596  0.5844183238641726  \\
            350.6345898844478  0.584502668020561  \\
            350.7482477741997  0.5845869512228213  \\
            350.8619056639515  0.5846711690711592  \\
            350.97556355370335  0.5847553190166419  \\
            351.0892214434552  0.5848394022731948  \\
            351.202879333207  0.5849234239262279  \\
            351.3165372229589  0.5850073929326373  \\
            351.43019511271075  0.5850913036521591  \\
            351.5438530024626  0.5851751497166772  \\
            351.6575108922144  0.5852589288974575  \\
            351.7711687819663  0.585342642076241  \\
            351.88482667171814  0.5854262939475322  \\
            351.99848456147  0.5855098930185996  \\
            352.1121424512218  0.5855934364602758  \\
            352.22580034097365  0.5856769160671785  \\
            352.33945823072554  0.5857603298413125  \\
            352.4531161204774  0.5858436782876988  \\
            352.5667740102292  0.585926965666294  \\
            352.68043189998104  0.5860101999919897  \\
            352.7940897897329  0.5860933812136642  \\
            352.90774767948477  0.5861764995990855  \\
            353.0214055692366  0.5862595532481095  \\
            353.13506345898844  0.5863425422468295  \\
            353.2487213487403  0.5864254703793095  \\
            353.3623792384921  0.5865083451275849  \\
            353.476037128244  0.5865911690463709  \\
            353.58969501799584  0.586673931352474  \\
            353.70335290774767  0.5867566300788747  \\
            353.8170107974995  0.5868392648528009  \\
            353.9306686872514  0.5869218389432975  \\
            354.04432657700323  0.5870043592612261  \\
            354.15798446675507  0.5870868306657139  \\
            354.2716423565069  0.58716924193599  \\
            354.38530024625874  0.5872515908596135  \\
            354.49895813601063  0.5873338765671929  \\
            354.61261602576246  0.5874161017758546  \\
            354.7262739155143  0.5874982727892438  \\
            354.83993180526613  0.5875803963579106  \\
            354.95358969501797  0.5876624615316022  \\
            355.06724758476986  0.5877444656853527  \\
            355.1809054745217  0.5878264074175077  \\
            355.29456336427353  0.5879082888583946  \\
            355.40822125402536  0.5879901156703221  \\
            355.52187914377726  0.588071895996324  \\
            355.6355370335291  0.5881536199020365  \\
            355.7491949232809  0.5882352842263363  \\
            355.86285281303276  0.5883168870016572  \\
            355.9765107027846  0.5883984297386747  \\
            356.0901685925365  0.5884799174263058  \\
            356.2038264822883  0.5885613585317092  \\
            356.31748437204016  0.5886427463969728  \\
            356.431142261792  0.5887240757328986  \\
            356.5448001515438  0.5888053444915893  \\
            356.6584580412957  0.5888865535331709  \\
            356.77211593104755  0.5889677071430526  \\
            356.8857738207994  0.5890488130319276  \\
            356.9994317105512  0.5891298699597394  \\
            357.1130896003031  0.5892108690412574  \\
            357.22674749005495  0.5892918086381639  \\
            357.3404053798068  0.5893726889309692  \\
            357.4540632695586  0.589453513473251  \\
            357.56772115931045  0.5895342891916548  \\
            357.68137904906234  0.5896150191364329  \\
            357.7950369388142  0.5896956925814184  \\
            357.908694828566  0.5897763077775715  \\
            358.02235271831785  0.5898568641985232  \\
            358.1360106080697  0.5899373646394641  \\
            358.2496684978216  0.5900178152171438  \\
            358.3633263875734  0.5900982220848208  \\
            358.47698427732524  0.5901785743846955  \\
            358.5906421670771  0.5902588698373924  \\
            358.70430005682897  0.5903391071841407  \\
            358.8179579465808  0.5904192884369497  \\
            358.93161583633264  0.590499418878609  \\
            359.0452737260845  0.5905795065834977  \\
            359.1589316158363  0.5906595420919745  \\
            359.2725895055882  0.5907395223439789  \\
            359.38624739534004  0.5908194453244728  \\
            359.49990528509187  0.5908993122391363  \\
            359.6135631748437  0.5909791275143665  \\
            359.72722106459554  0.5910588987972788  \\
            359.84087895434743  0.5911386229639205  \\
            359.95453684409927  0.5912182924310145  \\
            360.0681947338511  0.5912979056514129  \\
            360.18185262360294  0.5913774630029045  \\
            360.2955105133548  0.5914569680345872  \\
            360.40916840310666  0.5915364274668677  \\
            360.5228262928585  0.5916158438919079  \\
            360.63648418261033  0.5916952068494878  \\
            360.75014207236217  0.591774514800812  \\
            360.86379996211406  0.5918537672757557  \\
            360.9774578518659  0.5919329669267972  \\
            361.0911157416177  0.5920121195290191  \\
            361.20477363136956  0.5920912314098938  \\
            361.3184315211214  0.592170291977949  \\
            361.4320894108733  0.5922492990213593  \\
            361.5457473006251  0.5923282512035634  \\
            361.65940519037696  0.5924071502625275  \\
            361.7730630801288  0.5924860010107461  \\
            361.8867209698807  0.5925648113352413  \\
            362.0003788596325  0.5926435738353597  \\
            362.11403674938435  0.5927222841862647  \\
            362.2276946391362  0.5928009405407662  \\
            362.341352528888  0.5928795437058536  \\
            362.4550104186399  0.5929580975156098  \\
            362.56866830839175  0.5930366088312108  \\
            362.6823261981436  0.5931150780948174  \\
            362.7959840878954  0.5931934958053198  \\
            362.90964197764725  0.5932718606608176  \\
            363.02329986739915  0.5933501725222569  \\
            363.136957757151  0.5934284342308678  \\
            363.2506156469028  0.5935066516081656  \\
            363.36427353665465  0.5935848300981298  \\
            363.47793142640654  0.5936629590386477  \\
            363.5915893161584  0.5937410365690181  \\
            363.7052472059102  0.5938190615903999  \\
            363.81890509566205  0.5938970359380524  \\
            363.9325629854139  0.5939749643813357  \\
            364.0462208751658  0.5940528546237102  \\
            364.1598787649176  0.5941306987122215  \\
            364.27353665466944  0.5942084929163395  \\
            364.3871945444213  0.5942862354143482  \\
            364.5008524341731  0.5943639270236823  \\
            364.614510323925  0.5944415714503062  \\
            364.72816821367684  0.5945191752887147  \\
            364.8418261034287  0.5945967393353789  \\
            364.9554839931805  0.5946742540161264  \\
            365.0691418829324  0.5947517181393343  \\
            365.18279977268423  0.5948291314939831  \\
            365.29645766243607  0.5949064967125571  \\
            365.4101155521879  0.5949838192710435  \\
            365.52377344193974  0.5950611051206288  \\
            365.63743133169163  0.5951383438617811  \\
            365.75108922144346  0.5952155335671905  \\
            365.8647471111953  0.5952926729879768  \\
            365.97840500094713  0.595369763674335  \\
            366.09206289069897  0.5954468099755345  \\
            366.20572078045086  0.59552381903992  \\
            366.3193786702027  0.5956007861456313  \\
            366.43303655995453  0.5956777051752358  \\
            366.54669444970637  0.5957545747964381  \\
            366.66035233945826  0.5958313954694422  \\
            366.7740102292101  0.595908170409656  \\
            366.8876681189619  0.5959849055876911  \\
            367.00132600871376  0.5960616042824958  \\
            367.1149838984656  0.5961382561375587  \\
            367.2286417882175  0.5962148598808001  \\
            367.3422996779693  0.5962914148758548  \\
            367.45595756772116  0.59636792319825  \\
            367.569615457473  0.596444389635405  \\
            367.6832733472248  0.5965208214324994  \\
            367.7969312369767  0.5965972093471206  \\
            367.91058912672855  0.5966735508945906  \\
            368.0242470164804  0.5967498443364743  \\
            368.1379049062322  0.5968260906034444  \\
            368.2515627959841  0.5969022932952822  \\
            368.36522068573595  0.5969784586808775  \\
            368.4788785754878  0.59705458744166  \\
            368.5925364652396  0.5971306702078255  \\
            368.70619435499145  0.597206705981848  \\
            368.81985224474334  0.597282694545627  \\
            368.9335101344952  0.5973586383079355  \\
            369.047168024247  0.5974345423044203  \\
            369.16082591399885  0.5975104128305008  \\
            369.2744838037507  0.5975862399326992  \\
            369.3881416935026  0.5976620216549163  \\
            369.5017995832544  0.5977377566273735  \\
            369.61545747300624  0.5978134460654272  \\
            369.7291153627581  0.5978890937695683  \\
            369.84277325250997  0.5979647061254222  \\
            369.9564311422618  0.5980402819532726  \\
            370.07008903201364  0.5981158129394218  \\
            370.1837469217655  0.5981912981603414  \\
            370.2974048115173  0.5982667376365594  \\
            370.4110627012692  0.598342133932516  \\
            370.52472059102104  0.5984174921565633  \\
            370.6383784807729  0.598492817956754  \\
            370.7520363705247  0.5985681011899913  \\
            370.86569426027654  0.5986433401942056  \\
            370.97935215002843  0.5987185337946382  \\
            371.09301003978027  0.5987936833197389  \\
            371.2066679295321  0.5988687926011665  \\
            371.32032581928394  0.5989438679737892  \\
            371.43398370903583  0.5990189075647788  \\
            371.54764159878766  0.5990939035483077  \\
            371.6612994885395  0.5991688550482132  \\
            371.77495737829133  0.5992437621579138  \\
            371.88861526804317  0.5993186274337949  \\
            372.00227315779506  0.5993934558952092  \\
            372.1159310475469  0.5994682530619994  \\
            372.22958893729873  0.5995430088472776  \\
            372.34324682705056  0.5996177216755322  \\
            372.4569047168024  0.5996923904069832  \\
            372.5705626065543  0.5997670163250992  \\
            372.6842204963061  0.5998416031365977  \\
            372.79787838605796  0.5999161569714446  \\
            372.9115362758098  0.5999906765581252  \\
            373.0251941655617  0.600065153760334  \\
            373.1388520553135  0.6001395877949867  \\
            373.25250994506536  0.6002139786758133  \\
            373.3661678348172  0.600288328800523  \\
            373.479825724569  0.6003626429508047  \\
            373.5934836143209  0.6004369270316636  \\
            373.70714150407275  0.6005111712326588  \\
            373.8207993938246  0.6005853738578601  \\
            373.9344572835764  0.6006595336552908  \\
            374.04811517332826  0.6007336517181435  \\
            374.16177306308015  0.6008077314847804  \\
            374.275430952832  0.6008817787387328  \\
            374.3890888425838  0.6009557939117243  \\
            374.50274673233565  0.6010297679812532  \\
            374.61640462208754  0.6011037002423648  \\
            374.7300625118394  0.6011775904890412  \\
            374.8437204015912  0.6012514408220893  \\
            374.95737829134305  0.6013252556491407  \\
            375.0710361810949  0.6013990415522867  \\
            375.1846940708468  0.6014727894458805  \\
            375.2983519605986  0.6015464972696382  \\
            375.41200985035044  0.601620163524426  \\
            375.5256677401023  0.601693788980054  \\
            375.6393256298541  0.6017673766752745  \\
            375.752983519606  0.6018409319177831  \\
            375.86664140935784  0.6019144574760846  \\
            375.9802992991097  0.6019879434712497  \\
            376.0939571888615  0.6020613890941378  \\
            376.2076150786134  0.6021347937908847  \\
            376.32127296836524  0.6022081592391066  \\
            376.43493085811707  0.6022814893478987  \\
            376.5485887478689  0.6023547902578367  \\
            376.66224663762074  0.6024280575349763  \\
            376.77590452737263  0.6025012853779497  \\
            376.88956241712447  0.6025744729520015  \\
            377.0032203068763  0.6026476205821233  \\
            377.11687819662814  0.602720730787775  \\
            377.23053608637997  0.6027938082828844  \\
            377.34419397613186  0.602866858157031  \\
            377.4578518658837  0.602939870519217  \\
            377.57150975563553  0.6030128440787064  \\
            377.68516764538737  0.6030857778171106  \\
            377.79882553513926  0.6031586728739208  \\
            377.9124834248911  0.603231532546507  \\
            378.0261413146429  0.6033043622901191  \\
            378.13979920439476  0.6033771626830813  \\
            378.2534570941466  0.6034499247619445  \\
            378.3671149838985  0.6035226479853062  \\
            378.4807728736503  0.6035953321230572  \\
            378.59443076340216  0.6036679790668101  \\
            378.708088653154  0.6037405928299006  \\
            378.8217465429058  0.6038131795473866  \\
            378.9354044326577  0.6038857326292414  \\
            379.04906232240955  0.6039582481164327  \\
            379.1627202121614  0.6040307249913726  \\
            379.2763781019132  0.6041031637513815  \\
            379.3900359916651  0.6041755669797171  \\
            379.50369388141695  0.604247939345573  \\
            379.6173517711688  0.6043202854100561  \\
            379.7310096609206  0.604392595293887  \\
            379.84466755067245  0.6044648679393042  \\
            379.95832544042435  0.6045371024614644  \\
            380.0719833301762  0.6046093000261059  \\
            380.185641219928  0.6046814638495493  \\
            380.29929910967985  0.6047535991986978  \\
            380.4129569994317  0.6048257067227835  \\
            380.5266148891836  0.6048977774982414  \\
            380.6402727789354  0.6049698110775681  \\
            380.75393066868725  0.605041807222184  \\
            380.8675885584391  0.6051137677091363  \\
            380.981246448191  0.6051856963310995  \\
            381.0949043379428  0.605257598896375  \\
            381.20856222769464  0.6053294703429885  \\
            381.3222201174465  0.6054013055718501  \\
            381.4358780071983  0.6054731038598102  \\
            381.5495358969502  0.6055448655588718  \\
            381.66319378670204  0.6056165930020905  \\
            381.7768516764539  0.6056882905035744  \\
            381.8905095662057  0.6057599633688926  \\
            382.00416745595754  0.6058316020845587  \\
            382.11782534570943  0.6059032053452762  \\
            382.23148323546127  0.6059747720928688  \\
            382.3451411252131  0.6060463032160377  \\
            382.45879901496494  0.6061178015503621  \\
            382.57245690471683  0.6061892718782985  \\
            382.68611479446866  0.606260717004162  \\
            382.7997726842205  0.6063321272790823  \\
            382.91343057397233  0.606403502144249  \\
            383.02708846372417  0.6064748410598767  \\
            383.14074635347606  0.6065461453992783  \\
            383.2544042432279  0.6066174184488646  \\
            383.36806213297973  0.606688665408145  \\
            383.48172002273157  0.6067598855404048  \\
            383.5953779124834  0.606831070769447  \\
            383.7090358022353  0.6069022207872928  \\
            383.8226936919871  0.6069733355218286  \\
            383.93635158173896  0.6070444167806242  \\
            384.0500094714908  0.6071154682509322  \\
            384.1636673612427  0.6071864954996891  \\
            384.2773252509945  0.6072574933372913  \\
            384.39098314074636  0.607328456907287  \\
            384.5046410304982  0.6073993855864149  \\
            384.61829892025  0.6074702797212211  \\
            384.7319568100019  0.6075411415049201  \\
            384.84561469975375  0.6076119749773946  \\
            384.9592725895056  0.6076827856219229  \\
            385.0729304792574  0.607753564277293  \\
            385.18658836900926  0.6078243095517653  \\
            385.30024625876115  0.6078950203492275  \\
            385.413904148513  0.6079656973875803  \\
            385.5275620382648  0.6080363431987372  \\
            385.64121992801665  0.6081069621286246  \\
            385.75487781776854  0.6081775582016422  \\
            385.8685357075204  0.6082481217649244  \\
            385.9821935972722  0.6083186520715571  \\
            386.09585148702405  0.608389148383429  \\
            386.2095093767759  0.608459611744153  \\
            386.3231672665278  0.6085300449790659  \\
            386.4368251562796  0.608600452695229  \\
            386.55048304603145  0.608670837063691  \\
            386.6641409357833  0.608741188726272  \\
            386.7777988255351  0.6088115073470532  \\
            386.891456715287  0.6088817925015632  \\
            387.00511460503884  0.6089520455151454  \\
            387.1187724947907  0.6090222694629582  \\
            387.2324303845425  0.6090924691699752  \\
            387.3460882742944  0.609162644689839  \\
            387.45974616404624  0.6092327876107759  \\
            387.5734040537981  0.6093028977745648  \\
            387.6870619435499  0.6093729750276367  \\
            387.80071983330174  0.6094430209346879  \\
            387.91437772305363  0.6095130387786808  \\
            388.02803561280547  0.6095830335608424  \\
            388.1416935025573  0.6096530030974064  \\
            388.25535139230914  0.6097229403950265  \\
            388.369009282061  0.6097928452719086  \\
            388.48266717181286  0.6098627178042543  \\
            388.5963250615647  0.6099325597553359  \\
            388.70998295131653  0.6100023745754968  \\
            388.82364084106837  0.6100721674021509  \\
            388.9372987308202  0.6101419338409684  \\
            389.0509566205721  0.6102116685866408  \\
            389.16461451032393  0.6102813712843851  \\
            389.27827240007576  0.610351042200598  \\
            389.3919302898276  0.6104206832579067  \\
            389.5055881795795  0.6104902980351689  \\
            389.6192460693313  0.6105598917674728  \\
            389.73290395908316  0.6106294580164495  \\
            389.846561848835  0.610698993229442  \\
            389.96021973858683  0.6107684967908992  \\
            390.0738776283387  0.6108379691194022  \\
            390.18753551809056  0.610907412259277  \\
            390.3011934078424  0.6109768298805938  \\
            390.4148512975942  0.611046227279167  \\
            390.52850918734606  0.611115596264106  \\
            390.64216707709795  0.6111849349083343  \\
            390.7558249668498  0.6112542423106825  \\
            390.8694828566016  0.6113235190054143  \\
            390.98314074635346  0.611392767122395  \\
            391.09679863610535  0.6114619903870934  \\
            391.2104565258572  0.6115311939170422  \\
            391.324114415609  0.6116003687746311  \\
            391.43777230536085  0.6116695137560046  \\
            391.5514301951127  0.6117386279103153  \\
            391.6650880848646  0.6118077118525348  \\
            391.7787459746164  0.6118767677634562  \\
            391.89240386436825  0.6119457993896924  \\
            392.0060617541201  0.6120148115890063  \\
            392.1197196438719  0.612083795292769  \\
            392.2333775336238  0.6121527494579085  \\
            392.34703542337564  0.6122216732102271  \\
            392.4606933131275  0.6122905672118906  \\
            392.5743512028793  0.6123594336614292  \\
            392.6880090926312  0.6124282762937369  \\
            392.80166698238304  0.6124970998167216  \\
            392.9153248721349  0.6125658951248544  \\
            393.0289827618867  0.6126346612599737  \\
            393.14264065163854  0.6127033973921336  \\
            393.25629854139044  0.6127721041986574  \\
            393.36995643114227  0.6128407838641372  \\
            393.4836143208941  0.6129094400804338  \\
            393.59727221064594  0.6129780775296213  \\
            393.7109301003978  0.613046687142721  \\
            393.82458799014967  0.6131152679732803  \\
            393.9382458799015  0.6131838192046897  \\
            394.05190376965334  0.6132523414988288  \\
            394.16556165940517  0.6133208369960649  \\
            394.27921954915706  0.6133893093152543  \\
            394.3928774389089  0.6134577632321443  \\
            394.50653532866073  0.6135261897911551  \\
            394.62019321841257  0.6135945879816612  \\
            394.7338511081644  0.6136629569708606  \\
            394.8475089979163  0.6137312973760024  \\
            394.9611668876681  0.6137996112643879  \\
            395.07482477741996  0.6138679021533693  \\
            395.1884826671718  0.6139361750092375  \\
            395.30214055692363  0.6140044210934235  \\
            395.4157984466755  0.6140726392471864  \\
            395.52945633642736  0.6141408285933995  \\
            395.6431142261792  0.6142089896768984  \\
            395.756772115931  0.6142771244644809  \\
            395.8704300056829  0.614345236344907  \\
            395.98408789543475  0.6144133301288982  \\
            396.0977457851866  0.6144813986574329  \\
            396.2114036749384  0.6145494393161867  \\
            396.32506156469026  0.6146174515606705  \\
            396.43871945444215  0.6146854358369105  \\
            396.552377344194  0.6147533939851093  \\
            396.6660352339458  0.6148213292396464  \\
            396.77969312369765  0.6148892462290777  \\
            396.8933510134495  0.614957139682756  \\
            397.0070089032014  0.6150250053263105  \\
            397.1206667929532  0.6150928429534097  \\
            397.23432468270505  0.6151606528862159  \\
            397.3479825724569  0.61522843681363  \\
            397.4616404622088  0.6152961977912917  \\
            397.5752983519606  0.615363940241579  \\
            397.68895624171245  0.6154316609670873  \\
            397.8026141314643  0.6154993540118865  \\
            397.9162720212161  0.6155670194491059  \\
            398.029929910968  0.6156346574533531  \\
            398.14358780071984  0.6157022695388634  \\
            398.2572456904717  0.6157698585595003  \\
            398.3709035802235  0.615837428708755  \\
            398.48456146997535  0.6159049789124077  \\
            398.59821935972724  0.6159725017102233  \\
            398.7118772494791  0.6160399973282931  \\
            398.8255351392309  0.6161074657712876  \\
            398.93919302898274  0.6161749083566952  \\
            399.05285091873463  0.6162423277148213  \\
            399.16650880848647  0.6163097277887897  \\
            399.2801666982383  0.6163771095340621  \\
            399.39382458799014  0.6164444643693868  \\
            399.507482477742  0.6165117924807016  \\
            399.62114036749387  0.6165790936816506  \\
            399.7347982572457  0.6166463690722442  \\
            399.84845614699753  0.6167136210388589  \\
            399.96211403674937  0.6167808532542374  \\
            400.0757719265012  0.6168480684661156  \\
            400.1894298162531  0.6169152575530127  \\
            400.30308770600493  0.6169824204097694  \\
            400.41674559575677  0.6170495566392199  \\
            400.5304034855086  0.6171166671044134  \\
            400.6440613752605  0.6171837539286136  \\
            400.7577192650123  0.6172508204952991  \\
            400.87137715476416  0.6173178709715959  \\
            400.985035044516  0.6173848964495671  \\
            401.09869293426783  0.617451896240533  \\
            401.2123508240197  0.6175188697179813  \\
            401.32600871377156  0.6175858174897805  \\
            401.4396666035234  0.617652741398179  \\
            401.5533244932752  0.6177196445198067  \\
            401.66698238302706  0.6177865311656732  \\
            401.78064027277895  0.6178533958791758  \\
            401.8942981625308  0.6179202347252055  \\
            402.0079560522826  0.617987047615529  \\
            402.12161394203446  0.6180538348858665  \\
            402.23527183178635  0.618120598080804  \\
            402.3489297215382  0.618187339953793  \\
            402.46258761129  0.6182540644671511  \\
            402.57624550104185  0.6183207703023318  \\
            402.6899033907937  0.6183874502511335  \\
            402.8035612805456  0.6184541046600942  \\
            402.9172191702974  0.6185207335770293  \\
            403.03087706004925  0.6185873382334255  \\
            403.1445349498011  0.6186539210444421  \\
            403.2581928395529  0.6187204856089092  \\
            403.3718507293048  0.6187870338300886  \\
            403.48550861905665  0.6188535568489033  \\
            403.5991665088085  0.6189200548165256  \\
            403.7128243985603  0.618986527478333  \\
            403.8264822883122  0.6190529757384919  \\
            403.94014017806404  0.6191194016599558  \\
            404.0537980678159  0.6191858084644664  \\
            404.1674559575677  0.6192522002333722  \\
            404.28111384731955  0.6193185682013068  \\
            404.39477173707144  0.6193849116947133  \\
            404.5084296268233  0.6194512301431555  \\
            404.6220875165751  0.6195175241104288  \\
            404.73574540632694  0.619583795294561  \\
            404.8494032960788  0.6196500465278109  \\
            404.96306118583067  0.6197162817766696  \\
            405.0767190755825  0.6197824976545625  \\
            405.19037696533434  0.6198486885585582  \\
            405.3040348550862  0.6199148547700416  \\
            405.41769274483806  0.6199809965005519  \\
            405.5313506345899  0.6200471150715916  \\
            405.64500852434173  0.6201132129146256  \\
            405.75866641409357  0.6201792935710827  \\
            405.8723243038454  0.6202453582302433  \\
            405.9859821935973  0.6203113983367228  \\
            406.09964008334913  0.6203774142118754  \\
            406.21329797310096  0.6204434057042456  \\
            406.3269558628528  0.6205093737483943  \\
            406.44061375260463  0.6205753203648983  \\
            406.5542716423565  0.6206412486603509  \\
            406.66792953210836  0.6207071626380343  \\
            406.7815874218602  0.6207730536339354  \\
            406.89524531161203  0.6208389209858687  \\
            407.0089032013639  0.6209047641697644  \\
            407.12256109111576  0.6209705837239341  \\
            407.2362189808676  0.6210363812490713  \\
            407.3498768706194  0.6211021594082512  \\
            407.46353476037126  0.6211679219269306  \\
            407.57719265012315  0.6212336667458027  \\
            407.690850539875  0.621299387286538  \\
            407.8045084296268  0.6213650840091782  \\
            407.91816631937866  0.6214307570475889  \\
            408.0318242091305  0.621496407574681  \\
            408.1454820988824  0.6215620378024127  \\
            408.2591399886342  0.6216276509817873  \\
            408.37279787838605  0.621693249674579  \\
            408.4864557681379  0.621758825000024  \\
            408.6001136578898  0.6218243770111372  \\
            408.7137715476416  0.6218899054302135  \\
            408.82742943739345  0.6219554109955693  \\
            408.9410873271453  0.6220208954615422  \\
            409.0547452168971  0.6220863615984918  \\
            409.168403106649  0.622151813192799  \\
            409.28206099640084  0.6222172457208597  \\
            409.3957188861527  0.6222826546559612  \\
            409.5093767759045  0.6223480402575128  \\
            409.62303466565635  0.6224134028234832  \\
            409.73669255540824  0.6224787436451416  \\
            409.8503504451601  0.6225440650070563  \\
            409.9640083349119  0.6226093701870954  \\
            410.07766622466374  0.6226746607713256  \\
            410.19132411441564  0.6227399281334235  \\
            410.30498200416747  0.6228051726060965  \\
            410.4186398939193  0.622870394042249  \\
            410.53229778367114  0.6229355932656748  \\
            410.645955673423  0.6230007720710585  \\
            410.75961356317487  0.6230659332239741  \\
            410.8732714529267  0.6231310804608857  \\
            410.98692934267854  0.6231962083628634  \\
            411.10058723243037  0.6232613132620625  \\
            411.2142451221822  0.6233263953248319  \\
            411.3279030119341  0.6233914549040995  \\
            411.44156090168593  0.6234564933015585  \\
            411.55521879143777  0.6235215127676678  \\
            411.6688766811896  0.6235865165016522  \\
            411.7825345709415  0.6236515060172991  \\
            411.8961924606933  0.6237164727436381  \\
            412.00985035044516  0.623781417054212  \\
            412.123508240197  0.6238463388286851  \\
            412.23716612994883  0.6239112388736815  \\
            412.3508240197007  0.6239761189227849  \\
            412.46448190945256  0.6240409816365386  \\
            412.5781397992044  0.6241058306024457  \\
            412.6917976889562  0.6241706613255218  \\
            412.80545557870806  0.6242354693464336  \\
            412.91911346845995  0.6243002550168754  \\
            413.0327713582118  0.6243650186472777  \\
            413.1464292479636  0.6244297614535312  \\
            413.26008713771546  0.6244944855569865  \\
            413.37374502746735  0.6245591939844534  \\
            413.4874029172192  0.624623889067678  \\
            413.601060806971  0.6246885620777904  \\
            413.71471869672285  0.6247532131807365  \\
            413.8283765864747  0.624817842190606  \\
            413.9420344762266  0.6248824498057125  \\
            414.0556923659784  0.6249470376085928  \\
            414.16935025573025  0.6250116080660072  \\
            414.2830081454821  0.6250761645289398  \\
            414.3966660352339  0.625140704916042  \\
            414.5103239249858  0.6252052227972212  \\
            414.62398181473765  0.6252697188092777  \\
            414.7376397044895  0.6253341931340077  \\
            414.8512975942413  0.6253986468164964  \\
            414.9649554839932  0.6254630817651173  \\
            415.07861337374504  0.6255275007515333  \\
            415.1922712634969  0.6255919073540157  \\
            415.3059291532487  0.6256562931402616  \\
            415.41958704300055  0.6257206575771015  \\
            415.53324493275244  0.6257850003317786  \\
            415.6469028225043  0.6258493219141775  \\
            415.7605607122561  0.625913623676823  \\
            415.87421860200794  0.6259779078148815  \\
            415.9878764917598  0.6260421773661601  \\
            416.10153438151167  0.6261064333185524  \\
            416.2151922712635  0.626170667372701  \\
            416.32885016101534  0.6262348800662437  \\
            416.4425080507672  0.6262990713769993  \\
            416.55616594051907  0.6263632421050804  \\
            416.6698238302709  0.6264273938728951  \\
            416.78348172002273  0.626491529125146  \\
            416.89713960977457  0.6265556511288303  \\
            417.0107974995264  0.626619756919426  \\
            417.1244553892783  0.6266838408176096  \\
            417.23811327903013  0.6267479034605329  \\
            417.35177116878197  0.626811945100185  \\
            417.4654290585338  0.6268759667907912  \\
            417.57908694828564  0.6269399703888111  \\
            417.6927448380375  0.62700395855294  \\
            417.80640272778936  0.6270679347441084  \\
            417.9200606175412  0.6271318909222906  \\
            418.03371850729303  0.6271958262425025  \\
            418.1473763970449  0.62725974049936  \\
            418.26103428679676  0.6273236341843392  \\
            418.3746921765486  0.6273875085713857  \\
            418.4883500663004  0.6274513657169135  \\
            418.60200795605226  0.627515208459806  \\
            418.71566584580415  0.6275790386205853  \\
            418.829323735556  0.6276428476708104  \\
            418.9429816253078  0.6277066359750024  \\
            419.05663951505966  0.6277704034681192  \\
            419.1702974048115  0.6278341508481143  \\
            419.2839552945634  0.6278978795759366  \\
            419.3976131843152  0.6279615918755304  \\
            419.51127107406705  0.6280252907338357  \\
            419.6249289638189  0.6280889756156917  \\
            419.7385868535708  0.6281526390855249  \\
            419.8522447433226  0.628216281905056  \\
            419.96590263307445  0.6282799042035686  \\
            420.0795605228263  0.6283435068541623  \\
            420.1932184125781  0.6284070914737525  \\
            420.30687630233  0.6284706604230704  \\
            420.42053419208185  0.6285342168066639  \\
            420.5341920818337  0.6285977573304575  \\
            420.6478499715855  0.6286612766619312  \\
            420.76150786133735  0.6287247754874334  \\
            420.87516575108924  0.628788254100577  \\
            420.9888236408411  0.6288517135199049  \\
            421.1024815305929  0.6289151554888893  \\
            421.21613942034475  0.6289785824759327  \\
            421.32979731009664  0.6290419976743671  \\
            421.4434551998485  0.6291053948692962  \\
            421.5571130896003  0.6291687714740245  \\
            421.67077097935214  0.6292321277481374  \\
            421.784428869104  0.6292954641212002  \\
            421.89808675885587  0.6293587817291075  \\
            422.0117446486077  0.6294220824140829  \\
            422.12540253835954  0.6294853687246789  \\
            422.2390604281114  0.6295486436855815  \\
            422.3527183178632  0.6296118989271665  \\
            422.4663762076151  0.6296751341792481  \\
            422.58003409736693  0.6297383492925107  \\
            422.69369198711877  0.6298015448056593  \\
            422.8073498768706  0.6298647219454201  \\
            422.9210077666225  0.6299278826265398  \\
            423.03466565637433  0.629991029451786  \\
            423.14832354612616  0.6300541646684602  \\
            423.261981435878  0.6301172797940627  \\
            423.37563932562983  0.6301803750247411  \\
            423.4892972153817  0.6302434503130897  \\
            423.60295510513356  0.6303065062817055  \\
            423.7166129948854  0.6303695442231878  \\
            423.83027088463723  0.6304325661001384  \\
            423.94392877438906  0.6304955745451613  \\
            424.05758666414096  0.6305585710833856  \\
            424.1712445538928  0.6306215473592744  \\
            424.2849024436446  0.6306845038543994  \\
            424.39856033339646  0.6307474405992389  \\
            424.5122182231483  0.6308103582765409  \\
            424.6258761129002  0.6308732582213241  \\
            424.739534002652  0.6309361424208771  \\
            424.85319189240386  0.6309990135147595  \\
            424.9668497821557  0.6310618724655708  \\
            425.0805076719076  0.6311247111191114  \\
            425.1941655616594  0.6311875301174126  \\
            425.30782345141125  0.6312503295463053  \\
            425.4214813411631  0.6313131101264448  \\
            425.5351392309149  0.6313758732133092  \\
            425.6487971206668  0.6314386207972018  \\
            425.76245501041865  0.6315013555032489  \\
            425.8761129001705  0.6315640779651439  \\
            425.9897707899223  0.631626780182511  \\
            426.10342867967415  0.6316894628755674  \\
            426.21708656942604  0.6317521261644122  \\
            426.3307444591779  0.6318147707868135  \\
            426.4444023489297  0.6318773980982085  \\
            426.55806023868155  0.6319400100717038  \\
            426.67171812843344  0.6320026092980753  \\
            426.7853760181853  0.6320651963543616  \\
            426.8990339079371  0.6321277632790868  \\
            427.01269179768894  0.6321903108119244  \\
            427.1263496874408  0.632252839087597  \\
            427.24000757719267  0.6323153488416204  \\
            427.3536654669445  0.6323778414103045  \\
            427.46732335669634  0.6324403187307529  \\
            427.5809812464482  0.6325027833408626  \\
            427.6946391362  0.6325652360344067  \\
            427.8082970259519  0.6326276687666642  \\
            427.92195491570374  0.6326900822389177  \\
            428.03561280545557  0.6327524765822503  \\
            428.1492706952074  0.6328148525119466  \\
            428.2629285849593  0.6328772113274916  \\
            428.37658647471113  0.6329395549125714  \\
            428.49024436446297  0.6330018857350725  \\
            428.6039022542148  0.6330642050425256  \\
            428.71756014396664  0.633126504638783  \\
            428.8312180337185  0.6331887851059926  \\
            428.94487592347036  0.6332510465546944  \\
            429.0585338132222  0.6333132896633231  \\
            429.17219170297403  0.6333755156782079  \\
            429.28584959272587  0.6334377264135731  \\
            429.39950748247776  0.6334999242515373  \\
            429.5131653722296  0.6335621110588505  \\
            429.62682326198143  0.6336242785316458  \\
            429.74048115173326  0.6336864270065589  \\
            429.85413904148515  0.6337485565580091  \\
            429.967796931237  0.6338106678122866  \\
            430.0814548209888  0.6338727619475523  \\
            430.19511271074066  0.6339348406938379  \\
            430.3087706004925  0.633996906333046  \\
            430.4224284902444  0.6340589614139687  \\
            430.5360863799962  0.6341209977317287  \\
            430.64974426974806  0.6341830151854124  \\
            430.7634021594999  0.6342450137990416  \\
            430.8770600492517  0.6343069941327606  \\
            430.9907179390036  0.6343689572828368  \\
            431.10437582875545  0.6344309048816604  \\
            431.2180337185073  0.6344928390977447  \\
            431.3316916082591  0.6345547626357255  \\
            431.445349498011  0.6346166691833446  \\
            431.55900738776285  0.6346785565459183  \\
            431.6726652775147  0.6347404251450257  \\
            431.7863231672665  0.6348022754619148  \\
            431.89998105701835  0.6348641084984885  \\
            432.01363894677024  0.634925925777305  \\
            432.1272968365221  0.6349877293415773  \\
            432.2409547262739  0.635049521755174  \\
            432.35461261602575  0.6351112994960566  \\
            432.4682705057776  0.6351730576566371  \\
            432.5819283955295  0.6352347971292952  \\
            432.6955862852813  0.6352965183048535  \\
            432.80924417503314  0.635358222079598  \\
            432.922902064785  0.6354199098552782  \\
            433.03655995453687  0.6354815835391067  \\
            433.1502178442887  0.6355432455437593  \\
            433.26387573404054  0.6356048949518927  \\
            433.3775336237924  0.635666524758018  \\
            433.4911915135442  0.6357281359572241  \\
            433.6048494032961  0.6357897288395676  \\
            433.71850729304794  0.6358513041856559  \\
            433.83216518279977  0.635912863266648  \\
            433.9458230725516  0.6359744078442539  \\
            434.05948096230344  0.636035940170735  \\
            434.17313885205533  0.6360974615129391  \\
            434.28679674180717  0.6361589637693265  \\
            434.400454631559  0.6362204475123938  \\
            434.51411252131084  0.6362819129222425  \\
            434.6277704110627  0.6363433606548831  \\
            434.74142830081456  0.6364047918422341  \\
            434.8550861905664  0.6364662080921232  \\
            434.96874408031823  0.6365276114882866  \\
            435.08240197007007  0.6365890045903694  \\
            435.19605985982196  0.63665038029649  \\
            435.3097177495738  0.6367117373631097  \\
            435.4233756393256  0.6367730760922259  \\
            435.53703352907746  0.6368343970074436  \\
            435.6506914188293  0.6368957010939159  \\
            435.7643493085812  0.6369569897983435  \\
            435.878007198333  0.6370182650289745  \\
            435.99166508808486  0.6370795291556052  \\
            436.1053229778367  0.6371407796387119  \\
            436.2189808675886  0.6372020107683088  \\
            436.3326387573404  0.6372632235771739  \\
            436.44629664709225  0.6373244184497834  \\
            436.5599545368441  0.6373855962180623  \\
            436.6736124265959  0.6374467581613853  \\
            436.7872703163478  0.6375079060065758  \\
            436.90092820609965  0.6375690419279063  \\
            437.0145860958515  0.6376301667979211  \\
            437.1282439856033  0.6376912726860544  \\
            437.24190187535515  0.6377523603003166  \\
            437.35555976510705  0.6378134298803624  \\
            437.4692176548589  0.637874482099471  \\
            437.5828755446107  0.6379355180645445  \\
            437.69653343436255  0.6379965393161096  \\
            437.81019132411444  0.6380575478283161  \\
            437.9238492138663  0.6381185460089379  \\
            438.0375071036181  0.6381795277809396  \\
            438.15116499336995  0.638240490886682  \\
            438.2648228831218  0.6383014358947127  \\
            438.3784807728737  0.6383623633152469  \\
            438.4921386626255  0.638423274078565  \\
            438.60579655237734  0.638484169535014  \\
            438.7194544421292  0.638545051455006  \\
            438.833112331881  0.6386059220290192  \\
            438.9467702216329  0.6386667804332953  \\
            439.06042811138474  0.6387276196715647  \\
            439.1740860011366  0.638788440792945  \\
            439.2877438908884  0.6388492441411345  \\
            439.4014017806403  0.6389100304666048  \\
            439.51505967039213  0.6389708009265996  \\
            439.62871756014397  0.6390315570851355  \\
            439.7423754498958  0.6390923009130016  \\
            439.85603333964764  0.6391530347494979  \\
            439.96969122939953  0.6392137507097237  \\
            440.08334911915136  0.6392744485877305  \\
            440.1970070089032  0.6393351285581746  \\
            440.31066489865503  0.6393957911894605  \\
            440.42432278840687  0.639456437443741  \\
            440.53798067815876  0.6395170686769172  \\
            440.6516385679106  0.6395776866386387  \\
            440.76529645766243  0.6396382934723035  \\
            440.87895434741426  0.6396988877851947  \\
            440.99261223716616  0.6397594630134882  \\
            441.106270126918  0.6398200202612088  \\
            441.2199280166698  0.6398805599133227  \\
            441.33358590642166  0.6399410827357777  \\
            441.4472437961735  0.6400015898755032  \\
            441.5609016859254  0.6400620828604102  \\
            441.6745595756772  0.6401225635993912  \\
            441.78821746542906  0.6401830343823205  \\
            441.9018753551809  0.6402434875380967  \\
            442.0155332449327  0.6403039226695314  \\
            442.1291911346846  0.6403643400191554  \\
            442.24284902443645  0.6404247401564535  \\
            442.3565069141883  0.6404851240193897  \\
            442.4701648039401  0.6405454929144085  \\
            442.583822693692  0.6406058485164337  \\
            442.69748058344385  0.6406661928688687  \\
            442.8111384731957  0.6407265253743791  \\
            442.9247963629475  0.6407868389378848  \\
            443.03845425269935  0.6408471346131989  \\
            443.15211214245124  0.6409074127738998  \\
            443.2657700322031  0.6409676741498006  \\
            443.3794279219549  0.6410279198269488  \\
            443.49308581170675  0.6410881512476267  \\
            443.6067437014586  0.6411483702103518  \\
            443.7204015912105  0.6412085788698753  \\
            443.8340594809623  0.6412687719702415  \\
            443.94771737071414  0.6413289465402642  \\
            444.061375260466  0.6413891033832874  \\
            444.17503315021787  0.6414492430225576  \\
            444.2886910399697  0.6415093663255671  \\
            444.40234892972154  0.641569474504055  \\
            444.5160068194734  0.6416295691140064  \\
            444.6296647092252  0.6416896520556528  \\
            444.7433225989771  0.6417497244344638  \\
            444.85698048872894  0.6418097783979004  \\
            444.97063837848077  0.6418698145204489  \\
            445.0842962682326  0.6419298331211083  \\
            445.19795415798444  0.6419898348513929  \\
            445.31161204773633  0.6420498206953317  \\
            445.42526993748817  0.6421097919694686  \\
            445.53892782724  0.6421697503228629  \\
            445.65258571699184  0.6422296977370889  \\
            445.7662436067437  0.6422896325519838  \\
            445.87990149649556  0.6423495484775478  \\
            445.9935593862474  0.6424094466721881  \\
            446.10721727599923  0.6424693275747149  \\
            446.22087516575107  0.6425291919449729  \\
            446.33453305550296  0.6425890408638428  \\
            446.4481909452548  0.6426488757332399  \\
            446.56184883500663  0.6427086982761152  \\
            446.67550672475846  0.6427685105364548  \\
            446.7891646145103  0.6428283073206928  \\
            446.9028225042622  0.6428880856635076  \\
            447.016480394014  0.6429478464126551  \\
            447.13013828376586  0.6430075901079809  \\
            447.2437961735177  0.6430673175991354  \\
            447.3574540632696  0.6431270300455746  \\
            447.4711119530214  0.6431867289165597  \\
            447.58476984277326  0.6432464159911568  \\
            447.6984277325251  0.6433060929085005  \\
            447.8120856222769  0.6433657518625806  \\
            447.9257435120288  0.6434253930482213  \\
            448.03940140178065  0.643485016790073  \\
            448.1530592915325  0.6435446237116105  \\
            448.2667171812843  0.6436042147351342  \\
            448.38037507103616  0.643663791081769  \\
            448.49403296078805  0.6437233542714649  \\
            448.6076908505399  0.6437829061229964  \\
            448.7213487402917  0.6438424468367925  \\
            448.83500663004355  0.6439019689511536  \\
            448.94866451979544  0.6439614733692397  \\
            449.0623224095473  0.6440209604939715  \\
            449.1759802992991  0.6440804310163648  \\
            449.28963818905095  0.6441398859155294  \\
            449.4032960788028  0.6441993264586698  \\
            449.5169539685547  0.6442587542010855  \\
            449.6306118583065  0.6443181709861701  \\
            449.74426974805834  0.6443775753988624  \\
            449.8579276378102  0.6444369610169454  \\
            449.971585527562  0.6444963290168756  \\
            450.0852434173139  0.6445556798648161  \\
            450.19890130706574  0.6446150143045319  \\
            450.3125591968176  0.6446743333573911  \\
            450.4262170865694  0.6447336383223635  \\
            450.5398749763213  0.644792930776022  \\
            450.65353286607314  0.6448522125725413  \\
            450.76719075582497  0.6449114807222394  \\
            450.8808486455768  0.6449707301552641  \\
            450.99450653532864  0.6450299620454323  \\
            451.10816442508053  0.645089176908325  \\
            451.22182231483237  0.6451483755268785  \\
            451.3354802045842  0.6452075589513855  \\
            451.44913809433604  0.6452667284994937  \\
            451.56279598408787  0.6453258857562073  \\
            451.67645387383976  0.6453850325738856  \\
            451.7901117635916  0.6454441646124163  \\
            451.90376965334343  0.6455032781368385  \\
            452.01742754309527  0.6455623741840685  \\
            452.13108543284716  0.645621453306487  \\
            452.244743322599  0.6456805163138211  \\
            452.3584012123508  0.6457395642731438  \\
            452.47205910210266  0.6457985985088748  \\
            452.5857169918545  0.6458576206027795  \\
            452.6993748816064  0.6459166323939698  \\
            452.8130327713582  0.6459756285575915  \\
            452.92669066111006  0.6460346064151731  \\
            453.0403485508619  0.6460935668464832  \\
            453.1540064406137  0.6461525104292232  \\
            453.2676643303656  0.6462114379886704  \\
            453.38132222011745  0.6462703505976778  \\
            453.4949801098693  0.6463292495766748  \\
            453.6086379996211  0.6463881364936664  \\
            453.722295889373  0.6464470131642338  \\
            453.83595377912485  0.6465058737385283  \\
            453.9496116688767  0.6465647161370818  \\
            454.0632695586285  0.6466235411419562  \\
            454.17692744838035  0.6466823493457958  \\
            454.29058533813225  0.6467411415792883  \\
            454.4042432278841  0.6467999189111644  \\
            454.5179011176359  0.6468586826481978  \\
            454.63155900738775  0.6469174343352052  \\
            454.7452168971396  0.6469761757550467  \\
            454.8588747868915  0.6470349010370263  \\
            454.9725326766433  0.6470936081522737  \\
            455.08619056639515  0.6471522978858449  \\
            455.199848456147  0.6472109708359975  \\
            455.3135063458989  0.6472696278297279  \\
            455.4271642356507  0.6473282699227718  \\
            455.54082212540254  0.6473868983996045  \\
            455.6544800151544  0.6474455147734407  \\
            455.7681379049062  0.6475041207862342  \\
            455.8817957946581  0.6475627110448806  \\
            455.99545368440994  0.6476212830222283  \\
            456.1091115741618  0.6476798376081616  \\
            456.2227694639136  0.6477383753982436  \\
            456.33642735366544  0.6477968972077002  \\
            456.45008524341733  0.6478554040714206  \\
            456.56374313316917  0.6479138972439568  \\
            456.677401022921  0.6479723781995239  \\
            456.79105891267284  0.6480308486320001  \\
            456.90471680242473  0.6480893040706518  \\
            457.01837469217656  0.6481477410283853  \\
            457.1320325819284  0.6482061605629739  \\
            457.24569047168023  0.6482645632599224  \\
            457.35934836143207  0.6483229499155586  \\
            457.47300625118396  0.648381321537031  \\
            457.5866641409358  0.6484396793423101  \\
            457.70032203068763  0.648498024760188  \\
            457.81397992043946  0.6485563594302783  \\
            457.9276378101913  0.6486146801498613  \\
            458.0412956999432  0.6486729821813192  \\
            458.154953589695  0.6487312667364851  \\
            458.26861147944686  0.6487895343843838  \\
            458.3822693691987  0.6488477858962391  \\
            458.4959272589506  0.6489060222454734  \\
            458.6095851487024  0.6489642446077081  \\
            458.72324303845426  0.6490224543607631  \\
            458.8369009282061  0.6490806530846572  \\
            458.9505588179579  0.6491388367794731  \\
            459.0642167077098  0.6491969895071236  \\
            459.17787459746165  0.6492551309423544  \\
            459.2915324872135  0.6493132768192424  \\
            459.4051903769653  0.6493714339433285  \\
            459.51884826671716  0.6494296001916171  \\
            459.63250615646905  0.6494877645125775  \\
            459.7461640462209  0.6495459069261418  \\
            459.8598219359727  0.6496039985237071  \\
            459.97347982572455  0.649662016856565  \\
            460.0871377154764  0.649720003007768  \\
            460.2007956052283  0.6497779511083658  \\
            460.3144534949801  0.6498358604749191  \\
            460.42811138473195  0.6498937306630872  \\
            460.5417692744838  0.6499515614676273  \\
            460.6554271642357  0.6500093529223953  \\
            460.7690850539875  0.6500671053003445  \\
            460.88274294373934  0.6501248191135269  \\
            460.9964008334912  0.6501824951130927  \\
            461.110058723243  0.6502401351218964  \\
            461.2237166129949  0.6502977379844899  \\
            461.33737450274674  0.6503553025786635  \\
            461.4510323924986  0.6504128283152011  \\
            461.5646902822504  0.6504703148409825  \\
            461.67834817200225  0.6505277620389829  \\
            461.79200606175414  0.650585170028273  \\
            461.90566395150597  0.6506425391640188  \\
            462.0193218412578  0.650699870037482  \\
            462.13297973100964  0.6507571637458184  \\
            462.24663762076153  0.6508144213937067  \\
            462.36029551051337  0.6508716411857429  \\
            462.4739534002652  0.6509288224134555  \\
            462.58761129001704  0.6509859645983492  \\
            462.7012691797689  0.6510430674919052  \\
            462.81492706952076  0.651100131075581  \\
            462.9285849592726  0.6511571555608104  \\
            463.04224284902443  0.6512141413890041  \\
            463.15590073877627  0.6512710892315487  \\
            463.2695586285281  0.6513280006911757  \\
            463.38321651828  0.6513848751484579  \\
            463.49687440803183  0.6514417113643618  \\
            463.61053229778366  0.6514985087487317  \\
            463.7241901875355  0.6515552669343495  \\
            463.8378480772874  0.6516119857769358  \\
            463.9515059670392  0.6516686653551494  \\
            464.06516385679106  0.6517253059705875  \\
            464.1788217465429  0.6517819081477856  \\
            464.29247963629473  0.651838472740764  \\
            464.4061375260466  0.6518950012352793  \\
            464.51979541579846  0.6519514918588717  \\
            464.6334533055503  0.652007943919671  \\
            464.7471111953021  0.6520643569415497  \\
            464.86076908505396  0.6521207306641229  \\
            464.97442697480585  0.6521770650427483  \\
            465.0880848645577  0.6522333602485265  \\
            465.2017427543095  0.6522896166683008  \\
            465.31540064406136  0.6523458349046567  \\
            465.42905853381325  0.6524020163375795  \\
            465.5427164235651  0.6524581608474088  \\
            465.6563743133169  0.652514267122168  \\
            465.77003220306875  0.652570334585144  \\
            465.8836900928206  0.6526263628682771  \\
            465.9973479825725  0.6526823518121592  \\
            466.1110058723243  0.6527383014660351  \\
            466.22466376207615  0.6527942120878021  \\
            466.338321651828  0.6528500841440098  \\
            466.4519795415798  0.6529059183098608  \\
            466.5656374313317  0.6529617162527814  \\
            466.67929532108354  0.6530174763858083  \\
            466.7929532108354  0.6530731979977159  \\
            466.9066111005872  0.6531288806204587  \\
            467.0202689903391  0.6531845239877493  \\
            467.13392688009094  0.6532401280350576  \\
            467.2475847698428  0.6532956928996119  \\
            467.3612426595946  0.6533512189203977  \\
            467.47490054934644  0.653406706638159  \\
            467.58855843909834  0.653462157214452  \\
            467.70221632885017  0.6535175709739952  \\
            467.815874218602  0.6535729465616514  \\
            467.92953210835384  0.6536282834165424  \\
            468.0431899981057  0.6536835811728786  \\
            468.15684788785757  0.6537388396599583  \\
            468.2705057776094  0.6537940589021677  \\
            468.38416366736124  0.6538492391189816  \\
            468.49782155711307  0.6539043807249627  \\
            468.61147944686496  0.6539594843297617  \\
            468.7251373366168  0.6540145514429555  \\
            468.83879522636863  0.6540695809581356  \\
            468.95245311612047  0.6541245720570946  \\
            469.0661110058723  0.6541795242814719  \\
            469.1797688956242  0.6542344373615596  \\
            469.293426785376  0.6542893112163026  \\
            469.40708467512786  0.6543441459532987  \\
            469.5207425648797  0.654398941868798  \\
            469.63440045463153  0.6544536994477034  \\
            469.7480583443834  0.6545084196429085  \\
            469.86171623413526  0.6545631031643615  \\
            469.9753741238871  0.6546177486409385  \\
            470.0890320136389  0.6546723555282288  \\
            470.2026899033908  0.6547269234642725  \\
            470.31634779314265  0.6547814522695616  \\
            470.4300056828945  0.6548359419470395  \\
            470.5436635726463  0.6548903926821006  \\
            470.65732146239816  0.6549448048425913  \\
            470.77097935215005  0.654999178978809  \\
            470.8846372419019  0.6550535164318181  \\
            470.9982951316537  0.6551078165424837  \\
            471.11195302140555  0.6551620784052833  \\
            471.2256109111574  0.6552163015722741  \\
            471.3392688009093  0.6552704857719541  \\
            471.4529266906611  0.6553246309092615  \\
            471.56658458041295  0.6553787370655749  \\
            471.6802424701648  0.6554328044987132  \\
            471.7939003599167  0.6554868336429358  \\
            471.9075582496685  0.6555408252542195  \\
            472.02121613942035  0.655594780377189  \\
            472.1348740291722  0.6556486976474024  \\
            472.248531918924  0.6557025765362243  \\
            472.3621898086759  0.6557564166854419  \\
            472.47584769842774  0.6558102179072636  \\
            472.5895055881796  0.6558639801843202  \\
            472.7031634779314  0.6559177036696644  \\
            472.81682136768325  0.655971388686771  \\
            472.93047925743514  0.6560250357295363  \\
            473.044137147187  0.6560786459529883  \\
            473.1577950369388  0.6561322191643141  \\
            473.27145292669064  0.6561857543704198  \\
            473.38511081644253  0.6562392511298364  \\
            473.49876870619437  0.6562927091656063  \\
            473.6124265959462  0.6563461283652839  \\
            473.72608448569804  0.656399508780935  \\
            473.8397423754499  0.6564528506291367  \\
            473.95340026520176  0.6565061542909785  \\
            474.0670581549536  0.6565594203120605  \\
            474.18071604470543  0.6566126500609146  \\
            474.29437393445727  0.656665842274509  \\
            474.4080318242091  0.6567189964017058  \\
            474.521689713961  0.6567721120789071  \\
            474.63534760371283  0.6568251891012447  \\
            474.74900549346467  0.6568782274225815  \\
            474.8626633832165  0.6569312271555109  \\
            474.9763212729684  0.6569841885713568  \\
            475.0899791627202  0.6570371121001736  \\
            475.20363705247206  0.6570899986247476  \\
            475.3172949422239  0.6571428486163783  \\
            475.43095283197573  0.6571956609530486  \\
            475.5446107217276  0.6572484351862592  \\
            475.65826861147946  0.6573011710206218  \\
            475.7719265012313  0.6573538683138596  \\
            475.8855843909831  0.6574065270768071  \\
            475.99924228073496  0.65745914747341  \\
            476.11290017048685  0.6575117298207259  \\
            476.2265580602387  0.657564274588923  \\
            476.3402159499905  0.6576167829177945  \\
            476.45387383974236  0.6576692543755093  \\
            476.56753172949425  0.6577216881531822  \\
            476.6811896192461  0.6577740838663165  \\
            476.7948475089979  0.6578264412780924  \\
            476.90850539874975  0.6578787602993661  \\
            477.0221632885016  0.6579310409886706  \\
            477.1358211782535  0.6579832835522152  \\
            477.2494790680053  0.6580354883438859  \\
            477.36313695775715  0.658087655865245  \\
            477.476794847509  0.6581397873841702  \\
            477.5904527372608  0.6581918817538215  \\
            477.7041106270127  0.6582439384757949  \\
            477.81776851676454  0.6582959572200408  \\
            477.9314264065164  0.6583479377989527  \\
            478.0450842962682  0.6583998801673685  \\
            478.1587421860201  0.6584517844225691  \\
            478.27240007577194  0.6585036508042791  \\
            478.3860579655238  0.6585554796946671  \\
            478.4997158552756  0.6586072718030933  \\
            478.61337374502745  0.658659027855646  \\
            478.72703163477934  0.6587107467644803  \\
            478.8406895245312  0.6587624281074851  \\
            478.954347414283  0.6588140715999772  \\
            479.06800530403484  0.6588656770946996  \\
            479.1816631937867  0.6589172445818227  \\
            479.29532108353857  0.6589687741889435  \\
            479.4089789732904  0.6590202661810862  \\
            479.52263686304224  0.6590717209607018  \\
            479.6362947527941  0.6591231394061537  \\
            479.74995264254596  0.6591745217120176  \\
            479.8636105322978  0.6592258669566158  \\
            479.97726842204963  0.6592771747595394  \\
            480.09092631180147  0.6593284448730167  \\
            480.2045842015533  0.6593796771819117  \\
            480.3182420913052  0.6594308717037249  \\
            480.43189998105703  0.6594820285885933  \\
            480.54555787080886  0.6595331481192898  \\
            480.6592157605607  0.659584230711224  \\
            480.77287365031253  0.6596352773499985  \\
            480.8865315400644  0.6596862878196711  \\
            481.00018942981626  0.6597372613546073  \\
            481.1138473195681  0.6597881976081411  \\
            481.22750520931993  0.6598390963616857  \\
            481.3411630990718  0.6598899575247328  \\
            481.45482098882366  0.6599407811348532  \\
            481.5684788785755  0.6599915673576968  \\
            481.6821367683273  0.6600423164869924  \\
            481.79579465807916  0.6600930289445476  \\
            481.90945254783105  0.6601437057736285  \\
            482.0231104375829  0.6601943464712849  \\
            482.1367683273347  0.6602449503988559  \\
            482.25042621708656  0.6602955172362467  \\
            482.3640841068384  0.6603460467871219  \\
            482.4777419965903  0.6603965389789064  \\
            482.5913998863421  0.6604469938627848  \\
            482.70505777609395  0.6604974116137015  \\
            482.8187156658458  0.6605477925303609  \\
            482.9323735555977  0.660598137035227  \\
            483.0460314453495  0.6606484461937957  \\
            483.15968933510135  0.6606987193271283  \\
            483.2733472248532  0.6607489558881092  \\
            483.387005114605  0.6607991555768723  \\
            483.5006630043569  0.6608493182132326  \\
            483.61432089410874  0.6608994437366861  \\
            483.7279787838606  0.6609495322064103  \\
            483.8416366736124  0.6609995838012638  \\
            483.95529456336425  0.6610495988197862  \\
            484.06895245311614  0.6610995776801981  \\
            484.182610342868  0.6611495214465087  \\
            484.2962682326198  0.6611994293576117  \\
            484.40992612237164  0.661249300922958  \\
            484.52358401212354  0.6612991358574098  \\
            484.63724190187537  0.6613489339916736  \\
            484.7508997916272  0.6613986952722994  \\
            484.86455768137904  0.6614484197616819  \\
            484.9782155711309  0.661498107638059  \\
            485.09187346088277  0.6615477591955132  \\
            485.2055313506346  0.6615973748439709  \\
            485.31918924038644  0.6616469556298095  \\
            485.43284713013827  0.6616965007870702  \\
            485.5465050198901  0.6617460098504547  \\
            485.660162909642  0.6617954825448957  \\
            485.77382079939383  0.6618449187075741  \\
            485.88747868914567  0.661894318287919  \\
            486.0011365788975  0.6619436813476082  \\
            486.1147944686494  0.6619930080605675  \\
            486.2284523584012  0.6620422987129712  \\
            486.34211024815306  0.6620915537032417  \\
            486.4557681379049  0.6621407740476113  \\
            486.56942602765673  0.6621899590384946  \\
            486.6830839174086  0.6622391082095656  \\
            486.79674180716046  0.6622882212919982  \\
            486.9103996969123  0.6623372981258594  \\
            487.0240575866641  0.6623863386601088  \\
            487.13771547641596  0.6624353429525986  \\
            487.25137336616785  0.6624843111700742  \\
            487.3650312559197  0.6625332435881733  \\
            487.4786891456715  0.6625821405914265  \\
            487.59234703542336  0.662631003154513  \\
            487.70600492517525  0.6626798306791409  \\
            487.8196628149271  0.6627286226773861  \\
            487.9333207046789  0.6627773788836466  \\
            488.04697859443075  0.6628260991380952  \\
            488.1606364841826  0.6628747833866792  \\
            488.2742943739345  0.6629234316811197  \\
            488.3879522636863  0.6629720441789124  \\
            488.50161015343815  0.6630206211433278  \\
            488.61526804319  0.6630691629434102  \\
            488.7289259329418  0.6631176705011965  \\
            488.8425838226937  0.6631661433666068  \\
            488.95624171244555  0.6632145810157417  \\
            489.0698996021974  0.6632629831839911  \\
            489.1835574919492  0.6633113497096346  \\
            489.2972153817011  0.6633596805338423  \\
            489.41087327145294  0.6634079757006749  \\
            489.5245311612048  0.6634562353570831  \\
            489.6381890509566  0.6635044597529083  \\
            489.75184694070845  0.6635526492408821  \\
            489.86550483046034  0.663600804680393  \\
            489.9791627202122  0.6636489257954107  \\
            490.092820609964  0.6636970120182281  \\
            490.20647849971584  0.6637450630837539  \\
            490.3201363894677  0.6637930788271343  \\
            490.43379427921957  0.6638410591837528  \\
            490.5474521689714  0.6638890041892296  \\
            490.66111005872324  0.663936913979423  \\
            490.7747679484751  0.6639847887904281  \\
            490.88842583822696  0.6640326289585773  \\
            491.0020837279788  0.6640804352733436  \\
            491.11574161773063  0.664128207643946  \\
            491.22939950748247  0.6641759454575656  \\
            491.3430573972343  0.6642236484478942  \\
            491.4567152869862  0.6642713164464346  \\
            491.57037317673803  0.664318949382501  \\
            491.68403106648987  0.6643665472832189  \\
            491.7976889562417  0.6644141102735247  \\
            491.91134684599353  0.6644616385761664  \\
            492.0250047357454  0.6645091325117031  \\
            492.13866262549726  0.6645565927974035  \\
            492.2523205152491  0.6646040195235253  \\
            492.36597840500093  0.6646514120363888  \\
            492.4796362947528  0.6646987700683199  \\
            492.59329418450466  0.6647460934471923  \\
            492.7069520742565  0.6647933820964271  \\
            492.8206099640083  0.6648406360349935  \\
            492.93426785376016  0.6648878553774082  \\
            493.04792574351205  0.6649350403337358  \\
            493.1615836332639  0.6649821912095883  \\
            493.2752415230157  0.6650293086492233  \\
            493.38889941276756  0.6650763929160133  \\
            493.5025573025194  0.665123443321053  \\
            493.6162151922713  0.665170459595226  \\
            493.7298730820231  0.6652174415628446  \\
            493.84353097177495  0.66526438914165  \\
            493.9571888615268  0.665311302342812  \\
            494.0708467512787  0.6653581812709293  \\
            494.1845046410305  0.665405026124029  \\
            494.29816253078235  0.665451837193567  \\
            494.4118204205342  0.6654986150506921  \\
            494.525478310286  0.6655453601231841  \\
            494.6391362000379  0.665592071692876  \\
            494.75279408978975  0.6656387494890988  \\
            494.8664519795416  0.6656853933326345  \\
            494.9801098692934  0.6657320031357151  \\
            495.09376775904525  0.6657785789020229  \\
            495.20742564879714  0.6658251207266904  \\
            495.321083538549  0.6658716287963008  \\
            495.4347414283008  0.6659181033888872  \\
            495.54839931805265  0.6659645450030844  \\
            495.6620572078045  0.6660109542216801  \\
            495.7757150975564  0.6660573303034781  \\
            495.8893729873082  0.6661036729761229  \\
            496.00303087706004  0.6661499820568663  \\
            496.1166887668119  0.6661962574525675  \\
            496.23034665656377  0.6662424991596934  \\
            496.3440045463156  0.6662887072643183  \\
            496.45766243606744  0.6663348819421239  \\
            496.5713203258193  0.6663810234583994  \\
            496.6849782155711  0.6664271322404717  \\
            496.798636105323  0.6664732090161107  \\
            496.91229399507483  0.6665192530276176  \\
            497.02595188482667  0.6665652640007933  \\
            497.1396097745785  0.6666112417493342  \\
            497.25326766433034  0.6666571861748313  \\
            497.36692555408223  0.6667030972667707  \\
            497.48058344383406  0.6667489751025327  \\
            497.5942413335859  0.6667948198473934  \\
            497.70789922333773  0.666840631754523  \\
            497.8215571130896  0.666886411181701  \\
            497.93521500284146  0.6669321589910902  \\
            498.0488728925933  0.6669778744152699  \\
            498.16253078234513  0.6670235571780264  \\
            498.27618867209696  0.6670692070894526  \\
            498.38984656184886  0.6671148240459485  \\
            498.5035044516007  0.667160408030221  \\
            498.6171623413525  0.6672059591112843  \\
            498.73082023110436  0.6672514774444591  \\
            498.8444781208562  0.6672969632713733  \\
            498.9581360106081  0.6673424169199615  \\
            499.0717939003599  0.6673878392633034  \\
            499.18545179011176  0.6674332296436726  \\
            499.2991096798636  0.6674785877452076  \\
            499.4127675696155  0.6675239133743296  \\
            499.5264254593673  0.6675692064222976  \\
            499.64008334911915  0.6676144668652095  \\
            499.753741238871  0.6676596947640013  \\
            499.8673991286228  0.667704890264448  \\
            499.9810570183747  0.6677500535971626  \\
            500.09471490812655  0.6677951850775966  \\
            500.2083727978784  0.6678402855341353  \\
            500.3220306876302  0.6678853544700641  \\
            500.43568857738205  0.6679303915150301  \\
            500.54934646713394  0.6679753964716935  \\
            500.6630043568858  0.6680203692261989  \\
            500.7766622466376  0.6680653097481751  \\
            500.89032013638945  0.6681102180907356  \\
            501.00397802614134  0.6681550943904776  \\
            501.1176359158932  0.6681999388674831  \\
            501.231293805645  0.668244751825318  \\
            501.34495169539684  0.6682895340431041  \\
            501.4586095851487  0.668334285185192  \\
            501.57226747490057  0.6683790048290758  \\
            501.6859253646524  0.6684236927735503  \\
            501.79958325440424  0.6684683488996495  \\
            501.9132411441561  0.6685129731706464  \\
            502.0268990339079  0.6685575656320536  \\
            502.1405569236598  0.6686021264116224  \\
            502.25421481341164  0.6686466557193436  \\
            502.36787270316347  0.6686911538474469  \\
            502.4815305929153  0.6687356215220247  \\
            502.5951884826672  0.6687800585675336  \\
            502.70884637241903  0.6688244645121044  \\
            502.82250426217087  0.6688688391505451  \\
            502.9361621519227  0.6689131823587614  \\
            503.04982004167454  0.668957494093758  \\
            503.1634779314264  0.6690017743936374  \\
            503.27713582117826  0.6690460233775999  \\
            503.3907937109301  0.6690902412459445  \\
            503.50445160068193  0.6691344282800682  \\
            503.61810949043377  0.6691785851500053  \\
            503.73176738018566  0.6692227118384081  \\
            503.8454252699375  0.6692668078272679  \\
            503.9590831596893  0.6693108729072705  \\
            504.07274104944116  0.6693549069491589  \\
            504.18639893919305  0.6693989099037317  \\
            504.3000568289449  0.6694428818018443  \\
            504.4137147186967  0.6694868227544084  \\
            504.52737260844856  0.6695307329523917  \\
            504.6410304982004  0.6695746126668187  \\
            504.7546883879523  0.6696184625093078  \\
            504.8683462777041  0.6696622826179022  \\
            504.98200416745595  0.6697060724321097  \\
            505.0956620572078  0.6697498317383476  \\
            505.2093199469596  0.6697935604021422  \\
            505.3229778367115  0.6698372583681285  \\
            505.43663572646335  0.6698809256600499  \\
            505.5502936162152  0.6699245623807587  \\
            505.663951505967  0.6699681687122162  \\
            505.7776093957189  0.6700117449154922  \\
            505.89126728547075  0.6700552915420479  \\
            506.0049251752226  0.6700988088816587  \\
            506.1185830649744  0.6701422963354419  \\
            506.23224095472625  0.6701857536853875  \\
            506.34589884447814  0.6702291807917359  \\
            506.45955673423  0.6702725775929789  \\
            506.5732146239818  0.6703159441058592  \\
            506.68687251373365  0.6703592804253707  \\
            506.8005304034855  0.6704025867247578  \\
            506.9141882932374  0.6704458632555165  \\
            507.0278461829892  0.670489110507796  \\
            507.14150407274104  0.6705323289186056  \\
            507.2551619624929  0.6705755178551892  \\
            507.36881985224477  0.6706186770949435  \\
            507.4824777419966  0.6706618064927425  \\
            507.59613563174844  0.670704905980938  \\
            507.7097935215003  0.6707479755693596  \\
            507.8234514112521  0.6707910153453146  \\
            507.937109301004  0.6708340254735882  \\
            508.05076719075583  0.6708770061964431  \\
            508.16442508050767  0.6709199579420995  \\
            508.2780829702595  0.6709628812894762  \\
            508.39174086001134  0.6710057755769351  \\
            508.50539874976323  0.671048640577103  \\
            508.61905663951507  0.6710914761393918  \\
            508.7327145292669  0.6711342821899989  \\
            508.84637241901873  0.6711770587319069  \\
            508.9600303087706  0.6712198058448836  \\
            509.07368819852246  0.6712625236854822  \\
            509.1873460882743  0.6713052124870409  \\
            509.30100397802613  0.6713478726157617  \\
            509.41466186777797  0.671390504786311  \\
            509.52831975752986  0.6714331083136164  \\
            509.6419776472817  0.6714756829653525  \\
            509.7556355370335  0.6715182285853634  \\
            509.86929342678536  0.6715607450936611  \\
            509.9829513165372  0.6716032324864274  \\
            510.0966092062891  0.6716456908360122  \\
            510.2102670960409  0.6716881202909346  \\
            510.32392498579276  0.6717305210758825  \\
            510.4375828755446  0.6717728934954577  \\
            510.5512407652965  0.6718152383930651  \\
            510.6648986550483  0.6718575550661356  \\
            510.77855654480015  0.6718998432772055  \\
            510.892214434552  0.6719421028644349  \\
            511.0058723243038  0.671984333741608  \\
            511.1195302140557  0.6720265358981338  \\
            511.23318810380755  0.6720687093990451  \\
            511.3468459935594  0.6721108543849995  \\
            511.4605038833112  0.6721529710722786  \\
            511.57416177306305  0.6721950597527885  \\
            511.68781966281495  0.67223712124682  \\
            511.8014775525668  0.672279154984721  \\
            511.9151354423186  0.6723211606757092  \\
            512.0287933320704  0.6723631381521376  \\
            512.1424512218223  0.6724050873215062  \\
            512.2561091115741  0.6724470081664626  \\
            512.369767001326  0.6724889007448025  \\
            512.4834248910779  0.672530765189469  \\
            512.5970827808297  0.6725726017085525  \\
            512.7107406705816  0.6726144105852913  \\
            512.8243985603334  0.6726561926002177  \\
            512.9380564500852  0.67269794733143  \\
            513.0517143398371  0.6727396744320199  \\
            513.1653722295889  0.6727813737284021  \\
            513.2790301193407  0.6728230451217253  \\
            513.3926880090926  0.6728646885878729  \\
            513.5063458988445  0.6729063041774627  \\
            513.6200037885964  0.6729478920158473  \\
            513.7336616783482  0.6729894523031134  \\
            513.8473195681  0.6730309853140827  \\
            513.9609774578519  0.673072491784764  \\
            514.0746353476037  0.6731139714435747  \\
            514.1882932373555  0.6731554238889425  \\
            514.3019511271074  0.6731968489412062  \\
            514.4156090168592  0.6732382464950869  \\
            514.5292669066112  0.6732796165196865  \\
            514.642924796363  0.6733209590584885  \\
            514.7565826861148  0.6733622742293588  \\
            514.8702405758667  0.6734035622245441  \\
            514.9838984656185  0.6734448233106732  \\
            515.0975563553703  0.6734860581750693  \\
            515.2112142451222  0.6735272666980273  \\
            515.324872134874  0.6735684484253116  \\
            515.4385300246258  0.6736096031710445  \\
            515.5521879143777  0.6736507308234333  \\
            515.6658458041296  0.6736918313447693  \\
            515.7795036938815  0.673732904771429  \\
            515.8931615836333  0.6737739512138732  \\
            516.0068194733851  0.6738149708566474  \\
            516.120477363137  0.6738559639583819  \\
            516.2341352528888  0.6738969311541398  \\
            516.3477931426406  0.6739378724766465  \\
            516.4614510323925  0.6739787874215435  \\
            516.5751089221443  0.6740196757965912  \\
            516.6887668118962  0.6740605374833903  \\
            516.8024247016481  0.6741013724373819  \\
            516.9160825913999  0.6741421806878471  \\
            517.0297404811517  0.6741829623379075  \\
            517.1433983709036  0.6742237175645247  \\
            517.2570562606554  0.6742644466185007  \\
            517.3707141504073  0.6743051500796339  \\
            517.4843720401591  0.6743458281326133  \\
            517.5980299299109  0.6743864802260555  \\
            517.7116878196629  0.6744271061612108  \\
            517.8253457094147  0.674467705812975  \\
            517.9390035991665  0.6745082791298888  \\
            518.0526614889184  0.6745488261341376  \\
            518.1663193786702  0.6745893469215519  \\
            518.279977268422  0.6746298416616073  \\
            518.3936351581739  0.6746703105974242  \\
            518.5072930479257  0.6747107542510906  \\
            518.6209509376775  0.6747511729577604  \\
            518.7346088274294  0.6747915661226973  \\
            518.8482667171813  0.6748319335404926  \\
            518.9619246069332  0.6748722750792326  \\
            519.075582496685  0.674912590680499  \\
            519.1892403864368  0.6749528803593691  \\
            519.3028982761887  0.6749931442044148  \\
            519.4165561659405  0.675033382377704  \\
            519.5302140556923  0.6750735951147997  \\
            519.6438719454442  0.6751137828781908  \\
            519.757529835196  0.6751539461509433  \\
            519.871187724948  0.6751940842992266  \\
            519.9848456146998  0.6752341971108231  \\
            520.0985035044516  0.6752742844469027  \\
            520.2121613942035  0.6753143462420234  \\
            520.3258192839553  0.6753543825041306  \\
            520.4394771737071  0.6753943933145581  \\
            520.553135063459  0.675434378828027  \\
            520.6667929532108  0.6754743392726467  \\
            520.7804508429626  0.6755142750499711  \\
            520.8941087327146  0.6755541867873431  \\
            521.0077666224664  0.6755940738167094  \\
            521.1214245122183  0.6756339359188928  \\
            521.2350824019701  0.6756737729480355  \\
            521.3487402917219  0.6757135848316003  \\
            521.4623981814738  0.6757533715703683  \\
            521.5760560712256  0.6757931332384411  \\
            521.6897139609774  0.6758328699832397  \\
            521.8033718507293  0.6758725820255044  \\
            521.9170297404811  0.6759122697050786  \\
            522.030687630233  0.6759519337888316  \\
            522.1443455199849  0.6759915735799865  \\
            522.2580034097367  0.6760311888522578  \\
            522.3716612994886  0.6760707794526469  \\
            522.4853191892404  0.6761103453014438  \\
            522.5989770789922  0.6761498863922253  \\
            522.712634968744  0.6761894027918566  \\
            522.8262928584959  0.67622889464049  \\
            522.9399507482477  0.6762683621515659  \\
            523.0536086379997  0.6763078056118125  \\
            523.1672665277515  0.6763472258953048  \\
            523.2809244175033  0.6763866223091105  \\
            523.3945823072552  0.6764259946108829  \\
            523.508240197007  0.6764653426403687  \\
            523.6218980867588  0.6765046663106039  \\
            523.7355559765107  0.6765439656079131  \\
            523.8492138662625  0.67658324059191  \\
            523.9628717560144  0.6766224913954971  \\
            524.0765296457663  0.676661718224866  \\
            524.1901875355181  0.6767009213594971  \\
            524.30384542527  0.67674010163708  \\
            524.4175033150218  0.6767792585118458  \\
            524.5311612047736  0.6768183916797407  \\
            524.6448190945255  0.6768575009731412  \\
            524.7584769842773  0.6768965862977462  \\
            524.8721348740291  0.676935647632574  \\
            524.985792763781  0.6769746850299643  \\
            525.0994506535328  0.6770136986155774  \\
            525.2131085432848  0.6770526885883943  \\
            525.3267664330366  0.6770916552207169  \\
            525.4404243227884  0.677130599308181  \\
            525.5540822125403  0.6771695204570396  \\
            525.6677401022921  0.6772084183022747  \\
            525.7813979920439  0.67724729266878  \\
            525.8950558817958  0.677286143454829  \\
            526.0087137715476  0.6773249706320753  \\
            526.1223716612994  0.6773637742455534  \\
            526.2360295510514  0.6774025544136778  \\
            526.3496874408032  0.6774413113282433  \\
            526.4633453305551  0.6774800452544248  \\
            526.5770032203069  0.6775187569407236  \\
            526.6906611100587  0.6775574461491265  \\
            526.8043189998106  0.6775961124550203  \\
            526.9179768895624  0.6776347556757009  \\
            527.0316347793142  0.6776733757019292  \\
            527.1452926690661  0.6777119724979314  \\
            527.258950558818  0.6777505461013981  \\
            527.3726084485698  0.677789096623485  \\
            527.4862663383217  0.6778276242488127  \\
            527.5999242280735  0.6778661292354666  \\
            527.7135821178254  0.6779046122803173  \\
            527.8272400075772  0.6779430733036322  \\
            527.940897897329  0.6779815118232038  \\
            528.0545557870809  0.6780199276486191  \\
            528.1682136768327  0.6780583206630376  \\
            528.2818715665845  0.6780966908231912  \\
            528.3955294563365  0.6781350381593838  \\
            528.5091873460883  0.6781733627754917  \\
            528.6228452358401  0.6782116648489634  \\
            528.736503125592  0.67824994463082  \\
            528.8501610153438  0.678288202762384  \\
            528.9638189050956  0.6783264393235655  \\
            529.0774767948475  0.67836465377722  \\
            529.1911346845993  0.6784028459251162  \\
            529.3047925743512  0.678441015642723  \\
            529.4184504641031  0.6784791628792085  \\
            529.5321083538549  0.678517287657442  \\
            529.6457662436068  0.6785553900739921  \\
            529.7594241333586  0.6785934702991281  \\
            529.8730820231104  0.6786315285768187  \\
            529.9867399128623  0.6786695654895222  \\
            530.1003978026141  0.678707581276927  \\
            530.214055692366  0.6787455753502725  \\
            530.3277135821178  0.6787835475034023  \\
            530.4413714718696  0.6788214976040058  \\
            530.5550293616216  0.6788594255936186  \\
            530.6686872513734  0.678897331487622  \\
            530.7823451411252  0.678935215375243  \\
            530.8960030308771  0.6789730774195551  \\
            531.0096609206289  0.6790109178574772  \\
            531.1233188103807  0.6790487372098832  \\
            531.2369767001326  0.6790865358751318  \\
            531.3506345898844  0.679124313216853  \\
            531.4642924796362  0.6791620690208622  \\
            531.5779503693882  0.6791998031469825  \\
            531.69160825914  0.6792375155290448  \\
            531.8052661488919  0.6792752061748873  \\
            531.9189240386437  0.6793128751663566  \\
            532.0325819283955  0.6793505226593063  \\
            532.1462398181474  0.6793881488835982  \\
            532.2598977078992  0.6794257542964142  \\
            532.373555597651  0.6794633394523918  \\
            532.4872134874029  0.6795009036722572  \\
            532.6008713771548  0.6795384467336982  \\
            532.7145292669067  0.6795759684885865  \\
            532.8281871566585  0.6796134688629764  \\
            532.9418450464103  0.6796509478571059  \\
            533.0555029361622  0.6796884055453963  \\
            533.169160825914  0.6797258420764521  \\
            533.2828187156658  0.6797632576730612  \\
            533.3964766054177  0.6798006527272286  \\
            533.5101344951695  0.6798380279461663  \\
            533.6237923849213  0.6798753826131168  \\
            533.7374502746733  0.6799127164975461  \\
            533.8511081644251  0.679950029443291  \\
            533.964766054177  0.6799873213685588  \\
            534.0784239439288  0.6800245922659277  \\
            534.1920818336806  0.6800618422023464  \\
            534.3057397234325  0.6800990713191345  \\
            534.4193976131843  0.6801362798319815  \\
            534.5330555029361  0.6801734680668675  \\
            534.646713392688  0.6802106368785272  \\
            534.7603712824399  0.6802477855188692  \\
            534.8740291721917  0.6802849137490472  \\
            534.9876870619436  0.680322021404783  \\
            535.1013449516954  0.6803591083963667  \\
            535.2150028414472  0.6803961747086561  \\
            535.3286607311991  0.6804332204010778  \\
            535.4423186209509  0.6804702456076258  \\
            535.5559765107027  0.6805072505368627  \\
            535.6696344004546  0.6805442354719192  \\
            535.7832922902065  0.6805812013384945  \\
            535.8969501799584  0.680618147434183  \\
            536.0106080697102  0.6806550734883666  \\
            536.124265959462  0.6806919793285758  \\
            536.2379238492139  0.6807288648571146  \\
            536.3515817389657  0.6807657300510606  \\
            536.4652396287175  0.6808025749622645  \\
            536.5788975184694  0.6808393997173513  \\
            536.6925554082212  0.6808762045177186  \\
            536.806213297973  0.6809129896395381  \\
            536.919871187725  0.6809497559653547  \\
            537.0335290774768  0.6809865029523784  \\
            537.1471869672287  0.681023230262711  \\
            537.2608448569805  0.6810599377156187  \\
            537.3745027467323  0.6810966252053531  \\
            537.4881606364842  0.6811332927011514  \\
            537.601818526236  0.6811699402472359  \\
            537.7154764159878  0.6812065679628146  \\
            537.8291343057397  0.6812431760420806  \\
            537.9427921954916  0.6812797647542133  \\
            538.0564500852435  0.6813163349328455  \\
            538.1701079749953  0.6813528861996957  \\
            538.2837658647471  0.681389418150687  \\
            538.397423754499  0.6814259305967526  \\
            538.5110816442508  0.6814624234240279  \\
            538.6247395340026  0.6814988965938501  \\
            538.7383974237545  0.6815353501427589  \\
            538.8520553135063  0.681571784182496  \\
            538.9657132032582  0.6816081989000051  \\
            539.0793710930101  0.6816445945574323  \\
            539.1930289827619  0.6816809719343658  \\
            539.3066868725138  0.681717330820613  \\
            539.4203447622656  0.6817536707477211  \\
            539.5340026520174  0.6817899915182261  \\
            539.6476605417693  0.6818262930100861  \\
            539.7613184315211  0.6818625751766815  \\
            539.8749763212729  0.6818988380468142  \\
            539.9886342110248  0.6819350817247086  \\
            540.1022921007767  0.681971306390011  \\
            540.2159499905285  0.6820075122977894  \\
            540.3296078802804  0.6820437001690849  \\
            540.4432657700322  0.6820798699640399  \\
            540.556923659784  0.6821160211523402  \\
            540.6705815495359  0.6821521535280649  \\
            540.7842394392877  0.6821882669609372  \\
            540.8978973290396  0.6822243613963243  \\
            541.0115552187914  0.6822604368552366  \\
            541.1252131085433  0.6822964934343291  \\
            541.2388709982952  0.6823325313059002  \\
            541.352528888047  0.6823685507178923  \\
            541.4661867777988  0.6824045523289413  \\
            541.5798446675507  0.6824405362704017  \\
            541.6935025573025  0.6824765019533398  \\
            541.8071604470543  0.6825124491633245  \\
            541.9208183368062  0.682548377761791  \\
            542.034476226558  0.6825842876860396  \\
            542.14813411631  0.6826201789492375  \\
            542.2617920060618  0.6826560516404172  \\
            542.3754498958136  0.682691905924477  \\
            542.4891077855655  0.6827277420421818  \\
            542.6027656753173  0.6827635605865614  \\
            542.7164235650691  0.6827993618596679  \\
            542.830081454821  0.6828351452179249  \\
            542.9437393445728  0.6828709104383418  \\
            543.0573972343246  0.682906657374016  \\
            543.1710551240765  0.6829423859541313  \\
            543.2847130138284  0.6829780961839588  \\
            543.3983709035803  0.6830137881448561  \\
            543.5120287933321  0.6830494619942683  \\
            543.6256866830839  0.6830851179657272  \\
            543.7393445728358  0.6831207565841251  \\
            543.8530024625876  0.6831563783202822  \\
            543.9666603523394  0.6831919824806998  \\
            544.0803182420913  0.6832275688337859  \\
            544.1939761318431  0.6832631372242548  \\
            544.307634021595  0.6832986875731263  \\
            544.4212919113469  0.6833342198777261  \\
            544.5349498010987  0.6833697342116858  \\
            544.6486076908506  0.6834052307249431  \\
            544.7622655806024  0.683440709643741  \\
            544.8759234703542  0.6834761714229817  \\
            544.9895813601061  0.6835116166988792  \\
            545.1032392498579  0.6835470447334931  \\
            545.2168971396097  0.6835824552865926  \\
            545.3305550293617  0.6836178481944676  \\
            545.4442129191135  0.6836532233699298  \\
            545.5578708088653  0.6836885808023124  \\
            545.6715286986172  0.6837239205574697  \\
            545.785186588369  0.6837592427777772  \\
            545.8988444781208  0.6837945476821322  \\
            546.0125023678727  0.6838298356542906  \\
            546.1261602576245  0.6838651074910325  \\
            546.2398181473764  0.6839003624161965  \\
            546.3534760371282  0.6839356001808822  \\
            546.4671339268801  0.6839708206129218  \\
            546.580791816632  0.6840060236168795  \\
            546.6944497063838  0.6840412091740518  \\
            546.8081075961356  0.6840763773424673  \\
            546.9217654858875  0.684111528256887  \\
            547.0354233756393  0.684146662128804  \\
            547.1490812653911  0.684181779270372  \\
            547.262739155143  0.6842168806326183  \\
            547.3763970448948  0.684251965408168  \\
            547.4900549346468  0.6842870333394278  \\
            547.6037128243986  0.6843220842457403  \\
            547.7173707141504  0.684357118023387  \\
            547.8310286039023  0.6843921346455858  \\
            547.9446864936541  0.6844271341624928  \\
            548.0583443834059  0.6844621167012009  \\
            548.1720022731578  0.6844970824657408  \\
            548.2856601629096  0.6845320317370803  \\
            548.3993180526614  0.6845669654922074  \\
            548.5129759424134  0.6846018830207777  \\
            548.6266338321652  0.6846367840163261  \\
            548.7402917219171  0.6846716682896821  \\
            548.8539496116689  0.6847065357288115  \\
            548.9676075014207  0.6847413862988165  \\
            549.0812653911726  0.6847762200419356  \\
            549.1949232809244  0.6848110370775435  \\
            549.3085811706762  0.6848458376021513  \\
            549.4222390604281  0.6848806218894061  \\
            549.5358969501799  0.6849153908642863  \\
            549.6495548399319  0.6849501439906605  \\
            549.7632127296837  0.684984880890299  \\
            549.8768706194355  0.6850196013654991  \\
            549.9905285091874  0.685054305295885  \\
            550.1041863989392  0.6850889926384085  \\
            550.217844288691  0.6851236634273488  \\
            550.3315021784429  0.6851583177743124  \\
            550.4451600681947  0.685192955868233  \\
            550.5588179579465  0.685227577975372  \\
            550.6724758476985  0.6852621849631905  \\
            550.7861337374503  0.6852967764737427  \\
            550.8997916272021  0.6853313520588056  \\
            551.013449516954  0.6853659115121307  \\
            551.1271074067058  0.6854004547049798  \\
            551.2407652964577  0.6854349815861247  \\
            551.3544231862095  0.6854694921818469  \\
            551.4680810759613  0.6855039865959387  \\
            551.5817389657132  0.6855384650097017  \\
            551.6953968554651  0.6855729276819483  \\
            551.8090547452169  0.685607375417788  \\
            551.9227126349688  0.6856418080399985  \\
            552.0363705247206  0.6856762250328801  \\
            552.1500284144724  0.6857106261816313  \\
            552.2636863042243  0.6857450113491339  \\
            552.3773441939761  0.6857793804759537  \\
            552.491002083728  0.6858137335803395  \\
            552.6046599734798  0.6858480707582241  \\
            552.7183178632316  0.6858823921832234  \\
            552.8319757529836  0.6859166981066374  \\
            552.9456336427354  0.6859509892670916  \\
            553.0592915324872  0.6859852656691582  \\
            553.1729494222391  0.6860195267329247  \\
            553.2866073119909  0.686053772235035  \\
            553.4002652017427  0.6860880020299805  \\
            553.5139230914946  0.6861222160500992  \\
            553.6275809812464  0.6861564143055757  \\
            553.7412388709982  0.686190596884442  \\
            553.8548967607502  0.6862247639525766  \\
            553.968554650502  0.6862589157537051  \\
            554.0822125402539  0.6862930529565393  \\
            554.1958704300057  0.6863271757470423  \\
            554.3095283197575  0.6863612834851051  \\
            554.4231862095094  0.6863953759388219  \\
            554.5368440992612  0.6864294529542874  \\
            554.650501989013  0.6864635144555945  \\
            554.7641598787649  0.686497560444837  \\
            554.8778177685168  0.6865315910021074  \\
            554.9914756582687  0.6865656062854983  \\
            555.1051335480205  0.6865996065311017  \\
            555.2187914377723  0.6866335923349995  \\
            555.3324493275242  0.6866675640626513  \\
            555.446107217276  0.6867015210185214  \\
            555.5597651070278  0.6867354629621659  \\
            555.6734229967797  0.6867693897312815  \\
            555.7870808865315  0.686803301241706  \\
            555.9007387762833  0.6868371974874176  \\
            556.0143966660353  0.6868710785405355  \\
            556.1280545557871  0.6869049445513197  \\
            556.241712445539  0.6869387957481707  \\
            556.3553703352908  0.6869726326525473  \\
            556.4690282250426  0.6870064558060116  \\
            556.5826861147945  0.6870402644631255  \\
            556.6963440045463  0.6870740583749234  \\
            556.8100018942981  0.6871078373707102  \\
            556.92365978405  0.6871416013580607  \\
            557.0373176738019  0.6871753503228193  \\
            557.1509755635537  0.6872090843291004  \\
            557.2646334533056  0.6872428035192888  \\
            557.3782913430574  0.6872765081140388  \\
            557.4919492328092  0.6873101985589216  \\
            557.6056071225611  0.6873438755667001  \\
            557.7192650123129  0.6873775383483112  \\
            557.8329229020648  0.6874111866462925  \\
            557.9465807918166  0.6874448202815678  \\
            558.0602386815685  0.6874784391534471  \\
            558.1738965713204  0.6875120432396264  \\
            558.2875544610722  0.6875456325961886  \\
            558.401212350824  0.687579207357602  \\
            558.5148702405759  0.6876127677367218  \\
            558.6285281303277  0.6876463141027009  \\
            558.7421860200795  0.6876798473330928  \\
            558.8558439098314  0.687713366602237  \\
            558.9695017995832  0.6877468716442027  \\
            559.083159689335  0.6877803622715488  \\
            559.196817579087  0.6878138383753247  \\
            559.3104754688388  0.6878472999250684  \\
            559.4241333585907  0.6878807469688086  \\
            559.5377912483425  0.6879141796330632  \\
            559.6514491380943  0.6879475981228402  \\
            559.7651070278462  0.6879810027310865  \\
            559.878764917598  0.6880143944922147  \\
            559.9924228073498  0.6880477725517409  \\
            560.1060806971017  0.6880811366353021  \\
            560.2197385868536  0.688114486547116  \\
            560.3333964766055  0.6881478221699789  \\
            560.4470543663573  0.6881811434652666  \\
            560.5607122561091  0.6882144504729346  \\
            560.674370145861  0.6882477433115176  \\
            560.7880280356128  0.6882810221781298  \\
            560.9016859253646  0.688314287348465  \\
            561.0153438151165  0.6883475398303609  \\
            561.1290017048683  0.6883807789230197  \\
            561.2426595946202  0.6884140042856897  \\
            561.3563174843721  0.6884472157142746  \\
            561.4699753741239  0.6884804130833336  \\
            561.5836332638758  0.6885135963460804  \\
            561.6972911536276  0.6885467655343838  \\
            561.8109490433794  0.6885799207587668  \\
            561.9246069331313  0.6886130622084078  \\
            562.0382648228831  0.6886461901511398  \\
            562.1519227126349  0.6886793055341909  \\
            562.2655806023868  0.6887124078427904  \\
            562.3792384921387  0.6887454966621477  \\
            562.4928963818905  0.6887785717798868  \\
            562.6065542716424  0.6888116330623479  \\
            562.7202121613942  0.6888446804545874  \\
            562.833870051146  0.6888777139803774  \\
            562.9475279408979  0.6889107337422066  \\
            563.0611858306497  0.6889437399212791  \\
            563.1748437204016  0.6889767327775154  \\
            563.2885016101534  0.6890097131925794  \\
            563.4021594999053  0.6890426808402074  \\
            563.5158173896572  0.6890756352341174  \\
            563.629475279409  0.6891085761536948  \\
            563.7431331691608  0.6891415034570872  \\
            563.8567910589127  0.6891744170812044  \\
            563.9704489486645  0.6892073170417176  \\
            564.0841068384163  0.6892402034330605  \\
            564.1977647281682  0.6892730764284286  \\
            564.31142261792  0.6893059362797794  \\
            564.425080507672  0.6893387837989876  \\
            564.5387383974238  0.6893716188492779  \\
            564.6523962871756  0.6894044408761686  \\
            564.7660541769275  0.6894372496508531  \\
            564.8797120666793  0.6894700450233168  \\
            564.9933699564311  0.689502826922338  \\
            565.107027846183  0.6895355953554883  \\
            565.2206857359348  0.6895683504091313  \\
            565.3343436256866  0.6896010922484238  \\
            565.4480015154385  0.6896338211173152  \\
            565.5616594051904  0.6896665377544008  \\
            565.6753172949423  0.6896992422118683  \\
            565.7889751846941  0.6897319338710691  \\
            565.9026330744459  0.689764612495055  \\
            566.0162909641978  0.6897972779256865  \\
            566.1299488539496  0.6898299300836314  \\
            566.2436067437014  0.6898625689683661  \\
            566.3572646334533  0.6898951946581746  \\
            566.4709225232051  0.6899278073101497  \\
            566.584580412957  0.6899604071601912  \\
            566.6982383027089  0.689992994870869  \\
            566.8118961924607  0.6900255706812988  \\
            566.9255540822126  0.6900581339134314  \\
            567.0392119719644  0.6900906843222353  \\
            567.1528698617162  0.6901232217414869  \\
            567.2665277514681  0.69015574608377  \\
            567.3801856412199  0.6901882573404763  \\
            567.4938435309717  0.6902207555818052  \\
            567.6075014207236  0.6902532409567638  \\
            567.7211593104755  0.6902857136931672  \\
            567.8348172002273  0.6903181743755552  \\
            567.9484750899792  0.6903506234264342  \\
            568.062132979731  0.6903830601138505  \\
            568.1757908694829  0.6904154841847534  \\
            568.2894487592347  0.6904478954648829  \\
            568.4031066489865  0.6904802938587702  \\
            568.5167645387384  0.6905126793497376  \\
            568.6304224284902  0.6905450519998988  \\
            568.7440803182421  0.6905774119501582  \\
            568.857738207994  0.6906097594202115  \\
            568.9713960977458  0.6906420949153104  \\
            569.0850539874976  0.6906744190363192  \\
            569.1987118772495  0.6907067310035965  \\
            569.3123697670013  0.6907390305561405  \\
            569.4260276567531  0.6907713175117075  \\
            569.539685546505  0.6908035917668132  \\
            569.6533434362568  0.6908358532967314  \\
            569.7670013260088  0.690868102155495  \\
            569.8806592157606  0.6909003384758954  \\
            569.9943171055124  0.6909325624694826  \\
            570.1079749952643  0.6909647745617064  \\
            570.2216328850161  0.6909969755252641  \\
            570.3352907747679  0.6910291645397533  \\
            570.4489486645198  0.6910613413362958  \\
            570.5626065542716  0.6910935057247238  \\
            570.6762644440234  0.6911256575935789  \\
            570.7899223337753  0.6911577969101121  \\
            570.9035802235272  0.6911899237202844  \\
            571.0172381132791  0.691222038148766  \\
            571.1308960030309  0.6912541403989374  \\
            571.2445538927827  0.6912862308166723  \\
            571.3582117825346  0.6913183103385122  \\
            571.4718696722864  0.6913503781109169  \\
            571.5855275620382  0.6913824338572133  \\
            571.6991854517901  0.691414477379372  \\
            571.8128433415419  0.691446508558008  \\
            571.9265012312939  0.6914785273523808  \\
            572.0401591210457  0.6915105338003935  \\
            572.1538170107975  0.6915425280185936  \\
            572.2674749005494  0.691574510202173  \\
            572.3811327903012  0.6916064806249673  \\
            572.494790680053  0.6916384403581972  \\
            572.6084485698049  0.6916703885432098  \\
            572.7221064595567  0.6917023248890517  \\
            572.8357643493085  0.6917342491899018  \\
            572.9494222390605  0.6917661613185013  \\
            573.0630801288123  0.6917980612261534  \\
            573.1767380185642  0.6918299489427229  \\
            573.290395908316  0.6918618245766367  \\
            573.4040537980678  0.6918936883148838  \\
            573.5177116878197  0.6919255404230151  \\
            573.6313695775715  0.6919573819098837  \\
            573.7450274673233  0.6919892121068655  \\
            573.8586853570752  0.6920210306467622  \\
            573.972343246827  0.6920528373160362  \\
            574.086001136579  0.692084631979612  \\
            574.1996590263308  0.6921164145808782  \\
            574.3133169160826  0.6921481851416865  \\
            574.4269748058344  0.6921799437623516  \\
            574.5406326955863  0.6922116906216514  \\
            574.6542905853381  0.6922434259768275  \\
            574.76794847509  0.6922751507694158  \\
            574.8816063648418  0.692306864523105  \\
            574.9952642545936  0.692338566796999  \\
            575.1089221443456  0.6923702573699221  \\
            575.2225800340974  0.6924019360990458  \\
            575.3362379238492  0.6924336029198898  \\
            575.4498958136011  0.6924652578463221  \\
            575.5635537033529  0.6924969009705579  \\
            575.6772115931047  0.692528532463161  \\
            575.7908694828566  0.6925601525730426  \\
            575.9045273726084  0.6925917621702277  \\
            576.0181852623602  0.6926233609714951  \\
            576.1318431521122  0.692654948465519  \\
            576.245501041864  0.6926865244235697  \\
            576.3591589316159  0.6927180886951342  \\
            576.4728168213677  0.6927496412079146  \\
            576.5864747111195  0.6927811819678291  \\
            576.7001326008714  0.6928127110590114  \\
            576.8137904906232  0.6928442286438112  \\
            576.927448380375  0.6928757349627938  \\
            577.0411062701269  0.6929072308110314  \\
            577.1547641598787  0.6929387160976797  \\
            577.2684220496307  0.6929701902449555  \\
            577.3820799393825  0.6930016530166658  \\
            577.4957378291343  0.6930331042546849  \\
            577.6093957188862  0.6930645438789537  \\
            577.723053608638  0.6930959718874802  \\
            577.8367114983898  0.6931273883563398  \\
            577.9503693881417  0.6931587934396747  \\
            578.0640272778935  0.6931901873696942  \\
            578.1776851676453  0.6932215708638249  \\
            578.2913430573973  0.6932529440214042  \\
            578.4050009471491  0.6932843062028653  \\
            578.518658836901  0.6933156571646458  \\
            578.6323167266528  0.6933469967410855  \\
            578.7459746164046  0.6933783248444252  \\
            578.8596325061565  0.6934096414648078  \\
            578.9732903959083  0.6934409466702771  \\
            579.0869482856601  0.6934722406067788  \\
            579.200606175412  0.6935035234981598  \\
            579.3142640651639  0.6935347959822549  \\
            579.4279219549157  0.6935660583449289  \\
            579.5415798446676  0.6935973098901851  \\
            579.6552377344194  0.6936285503671913  \\
            579.7688956241713  0.693659779602835  \\
            579.8825535139231  0.6936909975017234  \\
            579.9962114036749  0.6937222040461825  \\
            580.1098692934268  0.6937533992962588  \\
            580.2235271831786  0.693784583389718  \\
            580.3371850729304  0.6938157565420456  \\
            580.4508429626824  0.6938469193102771  \\
            580.5645008524342  0.6938780721617044  \\
            580.678158742186  0.6939092143499287  \\
            580.7918166319379  0.6939403456169518  \\
            580.9054745216897  0.6939714657822961  \\
            581.0191324114415  0.6940025747430049  \\
            581.1327903011934  0.6940336724736432  \\
            581.2464481909452  0.6940647590262969  \\
            581.360106080697  0.6940958345305731  \\
            581.473763970449  0.6941268991935998  \\
            581.5874218602008  0.6941579534911412  \\
            581.7010797499527  0.6941889980653969  \\
            581.8147376397045  0.6942200321262489  \\
            581.9283955294563  0.6942510554086405  \\
            582.0420534192082  0.6942820677248203  \\
            582.15571130896  0.6943130689643439  \\
            582.2693691987118  0.694344059094073  \\
            582.3830270884637  0.6943750381581759  \\
            582.4966849782156  0.6944060062781268  \\
            582.6103428679675  0.6944369636527062  \\
            582.7240007577193  0.6944679106766611  \\
            582.8376586474711  0.6944988481591866  \\
            582.951316537223  0.69452977527376  \\
            583.0649744269748  0.694560691748378  \\
            583.1786323167266  0.6945915973881129  \\
            583.2922902064785  0.6946224920751125  \\
            583.4059480962303  0.6946533757685994  \\
            583.5196059859821  0.6946842485048718  \\
            583.6332638757341  0.694715110397303  \\
            583.7469217654859  0.694745961636342  \\
            583.8605796552378  0.6947768025366872  \\
            583.9742375449896  0.6948076340652459  \\
            584.0878954347414  0.6948384553670317  \\
            584.2015533244933  0.6948692661632123  \\
            584.3152112142451  0.6949000662517834  \\
            584.4288691039969  0.6949308555075687  \\
            584.5425269937488  0.6949616338822203  \\
            584.6561848835007  0.6949924014042184  \\
            584.7698427732525  0.6950231581788714  \\
            584.8835006630044  0.695053904388316  \\
            584.9971585527562  0.695084640291517  \\
            585.110816442508  0.6951153669345602  \\
            585.2244743322599  0.6951460835104508  \\
            585.3381322220117  0.695176789711008  \\
            585.4517901117636  0.6952074853272554  \\
            585.5654480015154  0.6952381702267818  \\
            585.6791058912673  0.6952688443537414  \\
            585.7927637810192  0.6952995077288533  \\
            585.906421670771  0.6953301604494021  \\
            586.0200795605228  0.6953608026892377  \\
            586.1337374502747  0.6953914346987752  \\
            586.2473953400265  0.69542205745691  \\
            586.3610532297783  0.6954526703482059  \\
            586.4747111195302  0.6954832729904431  \\
            586.588369009282  0.6955138651677819  \\
            586.7020268990339  0.695544446740669  \\
            586.8156847887858  0.6955750176458372  \\
            586.9293426785376  0.6956055778963067  \\
            587.0430005682895  0.6956361275813835  \\
            587.1566584580413  0.69566666686666  \\
            587.2703163477931  0.6956971959940158  \\
            587.383974237545  0.6957277158710693  \\
            587.4976321272968  0.6957582260745212  \\
            587.6112900170486  0.695788726151272  \\
            587.7249479068005  0.6958192158787302  \\
            587.8386057965524  0.6958496951102973  \\
            587.9522636863043  0.6958801637753669  \\
            588.0659215760561  0.6959106218793256  \\
            588.1795794658079  0.6959410695035521  \\
            588.2932373555598  0.695971506805418  \\
            588.4068952453116  0.6960019340182869  \\
            588.5205531350634  0.6960323519751594  \\
            588.6342110248153  0.6960627604440096  \\
            588.7478689145671  0.6960931589046823  \\
            588.861526804319  0.6961235471279511  \\
            588.9751846940709  0.696153924960273  \\
            589.0888425838227  0.696184292323788  \\
            589.2025004735746  0.6962146492163194  \\
            589.3161583633264  0.6962449957113737  \\
            589.4298162530782  0.6962753319581404  \\
            589.5434741428301  0.6963056581814924  \\
            589.6571320325819  0.6963359751372109  \\
            589.7707899223337  0.6963662827822663  \\
            589.8844478120856  0.6963965805339184  \\
            589.9981057018375  0.6964268681564253  \\
            590.1117635915894  0.6964571454894036  \\
            590.2254214813412  0.6964874124478291  \\
            590.339079371093  0.6965176690220366  \\
            590.4527372608449  0.6965479152777195  \\
            590.5663951505967  0.6965781513559308  \\
            590.6800530403485  0.696608377473082  \\
            590.7937109301004  0.6966385943058682  \\
            590.9073688198522  0.6966688019965855  \\
            591.0210267096041  0.6966989999050074  \\
            591.134684599356  0.6967291877889987  \\
            591.2483424891078  0.6967593654814445  \\
            591.3620003788596  0.6967895328902495  \\
            591.4756582686115  0.6968196899983389  \\
            591.5893161583633  0.6968498368636579  \\
            591.7029740481152  0.6968799736191716  \\
            591.816631937867  0.6969101004728656  \\
            591.9302898276188  0.6969402180212003  \\
            592.0439477173708  0.6969703265867697  \\
            592.1576056071226  0.6970004254775711  \\
            592.2712634968744  0.6970305144452024  \\
            592.3849213866263  0.6970605933159284  \\
            592.4985792763781  0.6970906619906804  \\
            592.61223716613  0.6971207204450564  \\
            592.7258950558818  0.6971507687293216  \\
            592.8395529456336  0.6971808069684075  \\
            592.9532108353854  0.6972108353619125  \\
            593.0668687251373  0.697240854425624  \\
            593.1805266148892  0.6972708646560786  \\
            593.2941845046411  0.6973008653157983  \\
            593.4078423943929  0.6973308561502424  \\
            593.5215002841447  0.6973608369791698  \\
            593.6351581738966  0.6973908076966389  \\
            593.7488160636484  0.6974207682710075  \\
            593.8624739534002  0.6974507187449333  \\
            593.9761318431521  0.6974806592353732  \\
            594.0897897329039  0.6975105899335842  \\
            594.2034476226559  0.6975405112749355  \\
            594.3171055124077  0.6975704239222572  \\
            594.4307634021595  0.6976003270994696  \\
            594.5444212919114  0.6976302205460254  \\
            594.6580791816632  0.6976601040752958  \\
            594.771737071415  0.6976899775745703  \\
            594.8853949611669  0.697719841005057  \\
            594.9990528509187  0.6977496944018826  \\
            595.1127107406705  0.6977795378740922  \\
            595.2263686304225  0.697809371604649  \\
            595.3400265201743  0.6978391959494403  \\
            595.4536844099262  0.6978690117286881  \\
            595.567342299678  0.6978988181351309  \\
            595.6810001894298  0.697928614902349  \\
            595.7946580791817  0.6979584018374468  \\
            595.9083159689335  0.6979881788210527  \\
            596.0219738586853  0.6980179458073187  \\
            596.1356317484372  0.6980477028239213  \\
            596.249289638189  0.6980774499720607  \\
            596.362947527941  0.6981071874264612  \\
            596.4766054176928  0.6981369154651285  \\
            596.5902633074446  0.6981666350555548  \\
            596.7039211971965  0.6981963453672474  \\
            596.8175790869483  0.6982260461280508  \\
            596.9312369767001  0.6982557371389263  \\
            597.044894866452  0.6982854182739512  \\
            597.1585527562038  0.6983150894803192  \\
            597.2722106459556  0.6983447507783408  \\
            597.3858685357076  0.6983744022614425  \\
            597.4995264254594  0.6984040440961677  \\
            597.6131843152112  0.6984336765221759  \\
            597.7268422049631  0.6984633005310737  \\
            597.8405000947149  0.6984929153894499  \\
            597.9541579844667  0.6985225207822657  \\
            598.0678158742186  0.6985521165044651  \\
            598.1814737639704  0.6985817024236879  \\
            598.2951316537223  0.6986112784802704  \\
            598.4087895434742  0.6986408446872447  \\
            598.522447433226  0.6986704011303396  \\
            598.6361053229779  0.6986999479679794  \\
            598.7497632127297  0.698729485431285  \\
            598.8634211024815  0.6987590144427615  \\
            598.9770789922334  0.6987885344557987  \\
            599.0907368819852  0.6988180450856873  \\
            599.204394771737  0.6988475461214819  \\
            599.3180526614889  0.6988770374245012  \\
            599.4317105512407  0.6989065189283276  \\
            599.5453684409927  0.6989359906388068  \\
            599.6590263307445  0.6989654526340492  \\
            599.7726842204963  0.6989949050644279  \\
            599.8863421102482  0.6990243481525805  \\
            600.0  0.699053781969717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={cdb0ae68-bb48-47ff-b2bc-bfcd5b8c495f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  6.835701182164709e-5  \\
            0.2273157795036939  0.000261955061722623  \\
            0.34097366925554085  0.0005628158092234179  \\
            0.4546315590073878  0.0009524315488349873  \\
            0.5682894487592347  0.0014122530524617455  \\
            0.6819473385110817  0.0019240947695724439  \\
            0.7956052282629286  0.0024704970750294222  \\
            0.9092631180147756  0.003034985737392171  \\
            1.0229210077666224  0.003602300874020594  \\
            1.1365788975184694  0.004158525609287866  \\
            1.2502367872703164  0.004691232462110597  \\
            1.3638946770221634  0.005189463944532149  \\
            1.4775525667740101  0.005643863348838607  \\
            1.5912104565258571  0.006046506229189509  \\
            1.7048683462777041  0.006391049738120268  \\
            1.818526236029551  0.006672475622893719  \\
            1.932184125781398  0.006887132974630095  \\
            2.045842015533245  0.007033908137923556  \\
            2.159499905285092  0.007104969870192009  \\
            2.273157795036939  0.007108899279265991  \\
            2.3868156847887856  0.007100969040913816  \\
            2.500473574540633  0.007093330549137421  \\
            2.6141314642924796  0.007085947599067945  \\
            2.7277893540443268  0.007078836220879018  \\
            2.8414472437961735  0.007072019294114571  \\
            2.9551051335480203  0.00706545450070498  \\
            3.0687630232998675  0.0070591625939548435  \\
            3.1824209130517143  0.007053155483338563  \\
            3.2960788028035615  0.007047394942496119  \\
            3.4097366925554082  0.007041889390956426  \\
            3.523394582307255  0.00703665209290509  \\
            3.637052472059102  0.007031655750190478  \\
            3.750710361810949  0.007026886111937341  \\
            3.864368251562796  0.007022358231739388  \\
            3.978026141314643  0.007018063570055667  \\
            4.09168403106649  0.007013974235334653  \\
            4.205341920818337  0.007010090553772964  \\
            4.318999810570184  0.007006417057060449  \\
            4.43265770032203  0.007002942110673329  \\
            4.546315590073878  0.006999643710045898  \\
            4.659973479825725  0.0069965202195421015  \\
            4.773631369577571  0.0069935724793450385  \\
            4.887289259329418  0.006990792323676011  \\
            5.000947149081266  0.006988163230108069  \\
            5.114605038833112  0.006985676593976783  \\
            5.228262928584959  0.006983332081352268  \\
            5.341920818336806  0.00698112523542662  \\
            5.4555787080886535  0.0069790469408123  \\
            5.5692365978405  0.006977084832282665  \\
            5.682894487592347  0.00697523284947399  \\
            5.796552377344194  0.006973487240074798  \\
            5.910210267096041  0.0069718424988371875  \\
            6.023868156847888  0.006970290975523787  \\
            6.137526046599735  0.006968822962908817  \\
            6.251183936351581  0.006967432704442421  \\
            6.3648418261034285  0.006966118143468503  \\
            6.478499715855276  0.006964875899142567  \\
            6.592157605607123  0.006963701746249935  \\
            6.705815495358969  0.006962590615205735  \\
            6.8194733851108165  0.006961536632660836  \\
            6.933131274862664  0.00696053580214294  \\
            7.04678916461451  0.006959585649430366  \\
            7.160447054366357  0.0069586833230089705  \\
            7.274104944118204  0.006957825736449285  \\
            7.387762833870051  0.006957009568406519  \\
            7.501420723621898  0.006956231262620559  \\
            7.615078613373745  0.0069554871326045825  \\
            7.728736503125592  0.006954774916484244  \\
            7.842394392877439  0.006954092601096406  \\
            7.956052282629286  0.006953438065990493  \\
            8.069710172381132  0.006952809189235253  \\
            8.18336806213298  0.006952203847418778  \\
            8.297025951884827  0.006951619915648489  \\
            8.410683841636674  0.006951055267551143  \\
            8.524341731388521  0.0069505078474921805  \\
            8.637999621140368  0.0069499763402942  \\
            8.751657510892214  0.006949459401652487  \\
            8.86531540064406  0.006948955695246749  \\
            8.978973290395908  0.006948463940747303  \\
            9.092631180147755  0.0069479829138150775  \\
            9.206289069899602  0.006947511446101611  \\
            9.31994695965145  0.006947048425249051  \\
            9.433604849403297  0.006946592794890158  \\
            9.547262739155142  0.006946143554648302  \\
            9.66092062890699  0.006945699861632709  \\
            9.774578518658837  0.006945260996851469  \\
            9.888236408410684  0.0069448262560000895  \\
            10.001894298162531  0.006944395001445685  \\
            10.115552187914378  0.006943966637301719  \\
            10.229210077666224  0.006943540609427997  \\
            10.342867967418071  0.006943116405430672  \\
            10.456525857169918  0.006942693554662234  \\
            10.570183746921765  0.006942271628221526  \\
            10.683841636673613  0.006941850238953727  \\
            10.79749952642546  0.006941429041450365  \\
            10.911157416177307  0.006941007732049311  \\
            11.024815305929152  0.0069405860488347786  \\
            11.138473195681  0.0069401637577011285  \\
            11.252131085432847  0.006939740485388768  \\
            11.365788975184694  0.006939315989326514  \\
            11.479446864936541  0.0069388900973701255  \\
            11.593104754688389  0.0069384626563901335  \\
            11.706762644440236  0.006938033532271844  \\
            11.820420534192081  0.006937602609915336  \\
            11.934078423943928  0.00693716979323546  \\
            12.047736313695776  0.006936735005161842  \\
            12.161394203447623  0.00693629818763888  \\
            12.27505209319947  0.006935859301625746  \\
            12.388709982951317  0.006935418327096386  \\
            12.502367872703163  0.00693497526303952  \\
            12.61602576245501  0.006934530127458639  \\
            12.729683652206857  0.0069340829573720075  \\
            12.843341541958704  0.006933633530662665  \\
            12.956999431710551  0.006933181694468843  \\
            13.070657321462399  0.006932727459636777  \\
            13.184315211214246  0.006932270836848251  \\
            13.297973100966091  0.006931811844156136  \\
            13.411630990717939  0.006931350506984391  \\
            13.525288880469786  0.006930886858128061  \\
            13.638946770221633  0.0069304209377532774  \\
            13.75260465997348  0.006929952793397262  \\
            13.866262549725327  0.006929482479968322  \\
            13.979920439477175  0.006929010059745851  \\
            14.09357832922902  0.0069285356023803335  \\
            14.207236218980867  0.006928059184893337  \\
            14.320894108732714  0.006927580891677519  \\
            14.434551998484562  0.006927100814496624  \\
            14.548209888236409  0.006926618885109346  \\
            14.661867777988256  0.006926134830369681  \\
            14.775525667740101  0.006925648705334515  \\
            14.889183557491949  0.006925160555880111  \\
            15.002841447243796  0.006924670430378883  \\
            15.116499336995643  0.006924178379699406  \\
            15.23015722674749  0.00692368445720641  \\
            15.343815116499337  0.00692318871876078  \\
            15.457473006251185  0.0069226912227195615  \\
            15.57113089600303  0.006922192029935952  \\
            15.684788785754877  0.006921691203759307  \\
            15.798446675506725  0.0069211888100351405  \\
            15.912104565258572  0.006920684917105122  \\
            16.02576245501042  0.006920179595807074  \\
            16.139420344762264  0.006919672919474981  \\
            16.253078234514113  0.006919164963938983  \\
            16.36673612426596  0.006918655807525371  \\
            16.480394014017808  0.0069181451773770095  \\
            16.594051903769653  0.006917632926244729  \\
            16.7077097935215  0.006917119103287515  \\
            16.821367683273348  0.006916603749688881  \\
            16.935025573025193  0.006916086907562227  \\
            17.048683462777042  0.00691556861995083  \\
            17.162341352528887  0.006915048930827849  \\
            17.275999242280736  0.006914527885096322  \\
            17.389657132032582  0.006914005528589169  \\
            17.503315021784427  0.006913481908069188  \\
            17.616972911536276  0.006912957071229061  \\
            17.73063080128812  0.006912431066691347  \\
            17.84428869103997  0.006911903944008488  \\
            17.957946580791816  0.006911375753662804  \\
            18.071604470543665  0.006910846547066498  \\
            18.18526236029551  0.006910316376561651  \\
            18.298920250047356  0.006909785295420227  \\
            18.412578139799205  0.006909253357844068  \\
            18.52623602955105  0.0069087203071585175  \\
            18.6398939193029  0.006908185902356203  \\
            18.753551809054745  0.006907650189356411  \\
            18.867209698806594  0.006907113201929562  \\
            18.98086758855844  0.006906574974176701  \\
            19.094525478310285  0.006906035540529502  \\
            19.208183368062134  0.006905494935750262  \\
            19.32184125781398  0.006904953194931911  \\
            19.435499147565828  0.006904410353497998  \\
            19.549157037317674  0.006903866447202707  \\
            19.662814927069522  0.006903321512130843  \\
            19.776472816821368  0.00690277558469784  \\
            19.890130706573213  0.00690222870164976  \\
            20.003788596325062  0.006901680900063288  \\
            20.117446486076908  0.00690113221734574  \\
            20.231104375828757  0.006900582691235058  \\
            20.344762265580602  0.0069000323597998075  \\
            20.458420155332448  0.006899481261439186  \\
            20.572078045084297  0.006898929434883013  \\
            20.685735934836142  0.006898376827197901  \\
            20.79939382458799  0.006897822986721553  \\
            20.913051714339836  0.006897267898660895  \\
            21.026709604091685  0.0068967115965932035  \\
            21.14036749384353  0.0068961541139248884  \\
            21.254025383595376  0.0068955954838915  \\
            21.367683273347225  0.006895035739557726  \\
            21.48134116309907  0.0068944749138173935  \\
            21.59499905285092  0.0068939130393934666  \\
            21.708656942602765  0.0068933501488380455  \\
            21.822314832354614  0.006892786274532373  \\
            21.93597272210646  0.006892221448686827  \\
            22.049630611858305  0.006891655703340921  \\
            22.163288501610154  0.006891089070363312  \\
            22.276946391362  0.0068905215814517905  \\
            22.39060428111385  0.006889953268133287  \\
            22.504262170865694  0.0068893841617638715  \\
            22.617920060617543  0.006888814293528747  \\
            22.731577950369388  0.006888243694442262  \\
            22.845235840121234  0.006887672395347895  \\
            22.958893729873083  0.006887100426918268  \\
            23.072551619624928  0.006886527616106874  \\
            23.186209509376777  0.006885953523708917  \\
            23.299867399128622  0.006885378178687021  \\
            23.41352528888047  0.006884801619322697  \\
            23.527183178632317  0.006884223883182912  \\
            23.640841068384162  0.006883645007120092  \\
            23.75449895813601  0.006883065027272119  \\
            23.868156847887857  0.006882483979062335  \\
            23.981814737639706  0.0068819018971995405  \\
            24.09547262739155  0.006881318815677992  \\
            24.2091305171434  0.006880734767777406  \\
            24.322788406895246  0.0068801497860629555  \\
            24.43644629664709  0.006879563902385273  \\
            24.55010418639894  0.006878977147880449  \\
            24.663762076150785  0.0068783895529700295  \\
            24.777419965902634  0.006877801147361023  \\
            24.89107785565448  0.006877211960045891  \\
            25.004735745406325  0.006876622019302558  \\
            25.118393635158174  0.006876031352694402  \\
            25.23205152491002  0.006875439987070262  \\
            25.34570941466187  0.006874847948564434  \\
            25.459367304413714  0.0068742552625966746  \\
            25.573025194165563  0.00687366172345002  \\
            25.68668308391741  0.00687306686180677  \\
            25.800340973669254  0.006872470711065652  \\
            25.913998863421103  0.006871873315925529  \\
            26.02765675317295  0.006871274719841068  \\
            26.141314642924797  0.006870674965022747  \\
            26.254972532676643  0.006870074092436848  \\
            26.36863042242849  0.006869472141805471  \\
            26.482288312180337  0.0068688691516065135  \\
            26.595946201932183  0.006868265159073686  \\
            26.70960409168403  0.006867660200196509  \\
            26.823261981435877  0.006867054309720309  \\
            26.936919871187726  0.006866447521146223  \\
            27.05057776093957  0.006865839866731192  \\
            27.16423565069142  0.006865231377487973  \\
            27.277893540443266  0.006864622083185124  \\
            27.39155143019511  0.006864012012347013  \\
            27.50520931994696  0.006863401192253821  \\
            27.618867209698806  0.006862789648941532  \\
            27.732525099450655  0.00686217740720194  \\
            27.8461829892025  0.00686156449058265  \\
            27.95984087895435  0.006860950921387071  \\
            28.073498768706195  0.0068603367206744245  \\
            28.18715665845804  0.006859721711903498  \\
            28.30081454820989  0.0068591053512665435  \\
            28.414472437961734  0.006858487656877699  \\
            28.528130327713583  0.006857868680308074  \\
            28.64178821746543  0.006857248471400066  \\
            28.755446107217274  0.006856627078267345  \\
            28.869103996969123  0.006856004547294869  \\
            28.98276188672097  0.006855380923138871  \\
            29.096419776472818  0.006854756248726866  \\
            29.210077666224663  0.006854130565257653  \\
            29.323735555976512  0.006853503912201305  \\
            29.437393445728357  0.006852876327299182  \\
            29.551051335480203  0.0068522478465639185  \\
            29.664709225232052  0.006851618504279435  \\
            29.778367114983897  0.0068509883330009295  \\
            29.892025004735746  0.00685035736355488  \\
            30.00568289448759  0.006849725625039047  \\
            30.11934078423944  0.00684909314482247  \\
            30.232998673991286  0.006848459948545471  \\
            30.34665656374313  0.0068478260601196475  \\
            30.46031445349498  0.006847191501727885  \\
            30.573972343246826  0.006846556293824343  \\
            30.687630232998675  0.006845920455134464  \\
            30.80128812275052  0.006845284002654973  \\
            30.91494601250237  0.006844646789099741  \\
            31.028603902254215  0.0068440082026772165  \\
            31.14226179200606  0.006843368237367404  \\
            31.25591968175791  0.006842726951599772  \\
            31.369577571509755  0.0068420844016402116  \\
            31.483235461261604  0.00684144064159104  \\
            31.59689335101345  0.006840795723390996  \\
            31.710551240765298  0.006840149696815243  \\
            31.824209130517144  0.006839502609475368  \\
            31.93786702026899  0.0068388545068193834  \\
            32.05152491002084  0.006838205432131723  \\
            32.16518279977269  0.006837555426533244  \\
            32.27884068952453  0.00683690452898123  \\
            32.39249857927638  0.006836252776269386  \\
            32.50615646902823  0.006835600203027843  \\
            32.61981435878007  0.006834946841723152  \\
            32.73347224853192  0.006834292722658293  \\
            32.84713013828377  0.006833637873972664  \\
            32.960788028035616  0.006832982321642093  \\
            33.07444591778746  0.006832326089478825  \\
            33.188103807539306  0.006831669199131534  \\
            33.301761697291155  0.006831011670085315  \\
            33.415419587043  0.006830353519661689  \\
            33.529077476794846  0.006829694763018597  \\
            33.642735366546695  0.006829035413150409  \\
            33.756393256298544  0.006828375289815228  \\
            33.870051146050386  0.006827713744079375  \\
            33.983709035802235  0.006827050781120782  \\
            34.097366925554084  0.00682638646588878  \\
            34.211024815305926  0.0068257208607750055  \\
            34.324682705057775  0.006825054025613395  \\
            34.438340594809624  0.006824386017680192  \\
            34.55199848456147  0.006823716891693944  \\
            34.665656374313315  0.006823046699815496  \\
            34.779314264065164  0.006822375491648001  \\
            34.89297215381701  0.006821703314236914  \\
            35.006630043568855  0.006821030212069995  \\
            35.120287933320704  0.006820356227077302  \\
            35.23394582307255  0.006819681398631201  \\
            35.3476037128244  0.00681900576354636  \\
            35.46126160257624  0.0068183293560797505  \\
            35.57491949232809  0.006817652207930644  \\
            35.68857738207994  0.0068169743482406195  \\
            35.80223527183178  0.006816295803593558  \\
            35.91589316158363  0.006815616598015642  \\
            36.02955105133548  0.00681493675297536  \\
            36.14320894108733  0.0068142562873835  \\
            36.25686683083917  0.006813575217593157  \\
            36.37052472059102  0.006812893557399725  \\
            36.48418261034287  0.006812211318040907  \\
            36.59784050009471  0.006811528508196703  \\
            36.71149838984656  0.006810844731308318  \\
            36.82515627959841  0.006810159447895279  \\
            36.93881416935026  0.006809472726437506  \\
            37.0524720591021  0.006808784637594017  \\
            37.16612994885395  0.006808095249104555  \\
            37.2797878386058  0.006807404625789595  \\
            37.39344572835764  0.006806712829550341  \\
            37.50710361810949  0.006806019919368727  \\
            37.62076150786134  0.006805325951307411  \\
            37.73441939761319  0.006804630978509787  \\
            37.84807728736503  0.0068039350511999745  \\
            37.96173517711688  0.006803238216682821  \\
            38.07539306686873  0.006802540519343905  \\
            38.18905095662057  0.006801842000649532  \\
            38.30270884637242  0.00680114269914674  \\
            38.41636673612427  0.006800442650463294  \\
            38.530024625876116  0.006799741887307686  \\
            38.64368251562796  0.006799040439469142  \\
            38.75734040537981  0.006798338333817611  \\
            38.870998295131656  0.006797635594303777  \\
            38.9846561848835  0.006796932241959049  \\
            39.09831407463535  0.006796228294895565  \\
            39.211971964387196  0.006795523768306196  \\
            39.325629854139045  0.006794818674464538  \\
            39.43928774389089  0.006794113022724918  \\
            39.552945633642736  0.006793406819522392  \\
            39.666603523394585  0.006792699927351139  \\
            39.78026141314643  0.006791991576990924  \\
            39.893919302898276  0.006791281720523074  \\
            40.007577192650125  0.006790570436132985  \\
            40.12123508240197  0.006789857798751602  \\
            40.234892972153816  0.006789143880055412  \\
            40.348550861905665  0.0067884287484664485  \\
            40.46220875165751  0.006787712469152291  \\
            40.575866641409355  0.006786995104026063  \\
            40.689524531161204  0.0067862767117464326  \\
            40.80318242091305  0.006785557347717615  \\
            40.916840310664895  0.006784837064089371  \\
            41.030498200416744  0.006784115909757003  \\
            41.14415609016859  0.006783393930361363  \\
            41.25781397992044  0.006782671168288846  \\
            41.371471869672284  0.0067819476626713926  \\
            41.48512975942413  0.006781223449386488  \\
            41.59878764917598  0.006780498561057164  \\
            41.712445538927824  0.006779773027051996  \\
            41.82610342867967  0.006779046873485107  \\
            41.93976131843152  0.006778320123216163  \\
            42.05341920818337  0.006777592795850376  \\
            42.16707709793521  0.006776864907738502  \\
            42.28073498768706  0.006776136471976847  \\
            42.39439287743891  0.0067754074984072545  \\
            42.50805076719075  0.00677467799361712  \\
            42.6217086569426  0.00677394796093938  \\
            42.73536654669445  0.006773217196109859  \\
            42.8490244364463  0.00677248489796731  \\
            42.96268232619814  0.006771751062323797  \\
            43.07634021594999  0.006771015773307576  \\
            43.18999810570184  0.006770279111480201  \\
            43.30365599545368  0.006769541153836522  \\
            43.41731388520553  0.006768801973804688  \\
            43.53097177495738  0.006768061641246143  \\
            43.64462966470923  0.006767320222455629  \\
            43.75828755446107  0.006766577780161184  \\
            43.87194544421292  0.006765834373524142  \\
            43.98560333396477  0.006765090058139137  \\
            44.09926122371661  0.006764344886034097  \\
            44.21291911346846  0.006763598905670246  \\
            44.32657700322031  0.006762852161942109  \\
            44.44023489297216  0.006762104696177503  \\
            44.553892782724  0.006761356546137546  \\
            44.66755067247585  0.00676060774601665  \\
            44.7812085622277  0.006759858326442525  \\
            44.89486645197954  0.006759108314476176  \\
            45.00852434173139  0.006758357733611909  \\
            45.12218223148324  0.0067576066037773235  \\
            45.235840121235086  0.006756854941333316  \\
            45.34949801098693  0.006756102759074081  \\
            45.463155900738776  0.006755350066227109  \\
            45.576813790490625  0.006754596868453188  \\
            45.69047168024247  0.006753843167846402  \\
            45.804129569994316  0.006753088915595345  \\
            45.917787459746165  0.006752333284335189  \\
            46.031445349498014  0.006751576049250477  \\
            46.145103239249856  0.006750817301743569  \\
            46.258761129001705  0.006750057129359485  \\
            46.372419018753554  0.006749295615785907  \\
            46.486076908505396  0.00674853284085317  \\
            46.599734798257245  0.006747768880534269  \\
            46.713392688009094  0.006747003806944856  \\
            46.82705057776094  0.006746237688343241  \\
            46.940708467512785  0.006745470589130393  \\
            47.054366357264634  0.006744702569849937  \\
            47.16802424701648  0.006743933687188158  \\
            47.281682136768325  0.006743163993973997  \\
            47.395340026520174  0.006742393539179053  \\
            47.50899791627202  0.006741622367917585  \\
            47.62265580602387  0.006740850521446508  \\
            47.73631369577571  0.006740078037165394  \\
            47.84997158552756  0.006739304948616476  \\
            47.96362947527941  0.006738531285484641  \\
            48.07728736503125  0.006737757073597438  \\
            48.1909452547831  0.006736982334925069  \\
            48.30460314453495  0.0067362070875804  \\
            48.4182610342868  0.006735431345818949  \\
            48.53191892403864  0.0067346551200388955  \\
            48.64557681379049  0.0067338784167810745  \\
            48.75923470354234  0.006733101238728983  \\
            48.87289259329418  0.0067323235847087685  \\
            48.98655048304603  0.006731545166548712  \\
            49.10020837279788  0.006730765116418754  \\
            49.21386626254972  0.006729983464416543  \\
            49.32752415230157  0.006729200306246858  \\
            49.44118204205342  0.0067284157334869706  \\
            49.55483993180527  0.0067276298335866395  \\
            49.66849782155711  0.006726842689868121  \\
            49.78215571130896  0.006726054381526161  \\
            49.89581360106081  0.006725264983627997  \\
            50.00947149081265  0.00672447456711336  \\
            50.1231293805645  0.006723683198794472  \\
            50.23678727031635  0.006722890941356048  \\
            50.3504451600682  0.006722097853355295  \\
            50.46410304982004  0.0067213039892219115  \\
            50.57776093957189  0.00672050939925809  \\
            50.69141882932374  0.0067197141296385125  \\
            50.80507671907558  0.006718918222410356  \\
            50.91873460882743  0.006718121715493287  \\
            51.03239249857928  0.006717324642679464  \\
            51.146050388331126  0.006716527033633541  \\
            51.25970827808297  0.006715728913892663  \\
            51.37336616783482  0.006714930304866464  \\
            51.487024057586666  0.006714131223837073  \\
            51.60068194733851  0.006713331683959111  \\
            51.71433983709036  0.006712531694259691  \\
            51.827997726842206  0.006711731259638418  \\
            51.941655616594055  0.0067109303808673875  \\
            52.0553135063459  0.00671012905459119  \\
            52.168971396097746  0.006709326764263019  \\
            52.282629285849595  0.006708522766913097  \\
            52.39628717560144  0.0067077171578229094  \\
            52.509945065353286  0.006706910037323264  \\
            52.623602955105135  0.006706101501368498  \\
            52.73726084485698  0.006705291641536474  \\
            52.850918734608825  0.006704480545028583  \\
            52.964576624360674  0.0067036682946697455  \\
            53.07823451411252  0.00670285496890841  \\
            53.191892403864365  0.006702040641816551  \\
            53.305550293616214  0.006701225383089672  \\
            53.41920818336806  0.006700409258046803  \\
            53.53286607311991  0.006699592327630505  \\
            53.646523962871754  0.006698774648406866  \\
            53.7601818526236  0.006697956272565499  \\
            53.87383974237545  0.006697137247919548  \\
            53.987497632127294  0.006696317617905685  \\
            54.10115552187914  0.006695497421584109  \\
            54.21481341163099  0.006694676693638545  \\
            54.32847130138284  0.0066938554643762496  \\
            54.44212919113468  0.006693033759728005  \\
            54.55578708088653  0.0066922116012481225  \\
            54.66944497063838  0.0066913890061144395  \\
            54.78310286039022  0.006690565987128323  \\
            54.89676075014207  0.006689742552714669  \\
            55.01041863989392  0.006688918706921899  \\
            55.12407652964577  0.0066880944494219635  \\
            55.23773441939761  0.006687269807692041  \\
            55.35139230914946  0.006686444712681448  \\
            55.46505019890131  0.006685617358417124  \\
            55.57870808865315  0.006684787980152911  \\
            55.692365978405  0.0066839567981404335  \\
            55.80602386815685  0.0066831240176290895  \\
            55.9196817579087  0.006682289828866056  \\
            56.03333964766054  0.006681454407096289  \\
            56.14699753741239  0.006680617912562516  \\
            56.26065542716424  0.006679780490505247  \\
            56.37431331691608  0.00667894227116277  \\
            56.48797120666793  0.006678103369771146  \\
            56.60162909641978  0.0066772638865642145  \\
            56.71528698617163  0.006676423906773593  \\
            56.82894487592347  0.006675583500628678  \\
            56.94260276567532  0.006674742723356639  \\
            57.05626065542717  0.006673901615182428  \\
            57.16991854517901  0.0066730602013287685  \\
            57.28357643493086  0.006672218492016166  \\
            57.39723432468271  0.006671376482462901  \\
            57.51089221443455  0.006670534152885032  \\
            57.6245501041864  0.006669691468496394  \\
            57.738207993938246  0.006668848379508599  \\
            57.851865883690095  0.006668004821131038  \\
            57.96552377344194  0.006667160713570877  \\
            58.079181663193786  0.006666315962033062  \\
            58.192839552945635  0.006665470456720313  \\
            58.30649744269748  0.00666462407283313  \\
            58.420155332449326  0.006663776906078224  \\
            58.533813222201175  0.006662929104175798  \\
            58.647471111953024  0.006662078915081344  \\
            58.761129001704866  0.006661226531156494  \\
            58.874786891456715  0.006660372134400588  \\
            58.988444781208564  0.006659515896450674  \\
            59.102102670960406  0.006658657978581501  \\
            59.215760560712255  0.00665779853170553  \\
            59.329418450464104  0.006656937696372924  \\
            59.44307634021595  0.0066560756027715575  \\
            59.556734229967795  0.006655212370727005  \\
            59.670392119719644  0.006654348109702556  \\
            59.78405000947149  0.006653482918799198  \\
            59.897707899223334  0.006652616886755628  \\
            60.01136578897518  0.006651750091948251  \\
            60.12502367872703  0.006650882602391176  \\
            60.23868156847888  0.00665001447573622  \\
            60.35233945823072  0.006649145759272906  \\
            60.46599734798257  0.006648276489928464  \\
            60.57965523773442  0.006647406694267829  \\
            60.69331312748626  0.006646536388493643  \\
            60.80697101723811  0.0066456655784462556  \\
            60.92062890698996  0.00664479425960372  \\
            61.03428679674181  0.0066439224170818  \\
            61.14794468649365  0.006643050025633962  \\
            61.2616025762455  0.00664217704965138  \\
            61.37526046599735  0.006641303443162935  \\
            61.48891835574919  0.006640429149835215  \\
            61.60257624550104  0.006639553976504585  \\
            61.71623413525289  0.006638676746899666  \\
            61.82989202500474  0.006637797370195594  \\
            61.94354991475658  0.006636915980222004  \\
            62.05720780450843  0.006636032704969154  \\
            62.17086569426028  0.006635147666587942  \\
            62.28452358401212  0.006634260981389884  \\
            62.39818147376397  0.0066333727598471325  \\
            62.51183936351582  0.0066324831065924655  \\
            62.62549725326767  0.006631592120419292  \\
            62.73915514301951  0.0066306998942816464  \\
            62.85281303277136  0.006629806515294199  \\
            62.96647092252321  0.006628912064732241  \\
            63.08012881227505  0.0066280166180317  \\
            63.1937867020269  0.006627120244789127  \\
            63.30744459177875  0.006626223008761705  \\
            63.421102481530596  0.0066253249678672466  \\
            63.53476037128244  0.0066244261741841915  \\
            63.64841826103429  0.006623526673951608  \\
            63.762076150786136  0.006622626507569197  \\
            63.87573404053798  0.006621725709597285  \\
            63.98939193028983  0.006620824308756829  \\
            64.10304982004168  0.006619922327929416  \\
            64.21670770979352  0.006619019784157258  \\
            64.33036559954537  0.006618116688643202  \\
            64.44402348929721  0.006617213046750719  \\
            64.55768137904906  0.006616308858003911  \\
            64.6713392688009  0.006615404116087512  \\
            64.78499715855276  0.006614498661053422  \\
            64.8986550483046  0.006613591195499935  \\
            65.01231293805645  0.0066126815366062495  \\
            65.1259708278083  0.006611769824383897  \\
            65.23962871756014  0.0066108561927123635  \\
            65.35328660731199  0.00660994076933909  \\
            65.46694449706384  0.0066090236758794725  \\
            65.58060238681568  0.006608105027816863  \\
            65.69426027656753  0.006607184934502571  \\
            65.80791816631938  0.00660626349915586  \\
            65.92157605607123  0.006605340818863946  \\
            66.03523394582307  0.006604416984582004  \\
            66.14889183557491  0.006603492081133161  \\
            66.26254972532676  0.006602566187208503  \\
            66.37620761507861  0.0066016393753670684  \\
            66.48986550483046  0.0066007117120358534  \\
            66.60352339458231  0.006599783257509808  \\
            66.71718128433416  0.006598854065951838  \\
            66.830839174086  0.006597924185392804  \\
            66.94449706383784  0.006596993657731523  \\
            67.05815495358969  0.006596062518734766  \\
            67.17181284334154  0.00659513079803726  \\
            67.28547073309339  0.006594198519141688  \\
            67.39912862284524  0.006593265699418687  \\
            67.51278651259709  0.006592332350106851  \\
            67.62644440234892  0.006591398476312728  \\
            67.74010229210077  0.006590464077010821  \\
            67.85376018185262  0.006589529145043591  \\
            67.96741807160447  0.0065885933993568525  \\
            68.08107596135632  0.006587655480608171  \\
            68.19473385110817  0.0065867153300822046  \\
            68.30839174086002  0.006585773093732882  \\
            68.42204963061185  0.006584828911089874  \\
            68.5357075203637  0.006583882915258594  \\
            68.64936541011555  0.006582935232920191  \\
            68.7630232998674  0.006581985984331556  \\
            68.87668118961925  0.006581035283325321  \\
            68.9903390793711  0.006580083237309859  \\
            69.10399696912295  0.00657912994726928  \\
            69.21765485887478  0.0065781755077634375  \\
            69.33131274862663  0.006577220006927922  \\
            69.44497063837848  0.006576263526474065  \\
            69.55862852813033  0.006575306141688939  \\
            69.67228641788218  0.006574347921435358  \\
            69.78594430763403  0.006573388928151873  \\
            69.89960219738587  0.006572429217852778  \\
            70.01326008713771  0.006571468840128104  \\
            70.12691797688956  0.006570507838143625  \\
            70.24057586664141  0.0065695462486408535  \\
            70.35423375639326  0.006568584101937043  \\
            70.4678916461451  0.006567621421925187  \\
            70.58154953589695  0.006566658226074017  \\
            70.6952074256488  0.006565694525428009  \\
            70.80886531540064  0.006564730324607375  \\
            70.92252320515249  0.0065637656218080695  \\
            71.03618109490434  0.006562800408801787  \\
            71.14983898465618  0.006561834241204174  \\
            71.26349687440803  0.006560865763107878  \\
            71.37715476415988  0.006559895017772372  \\
            71.49081265391173  0.0065589221570029515  \\
            71.60447054366357  0.006557947325886754  \\
            71.71812843341542  0.006556970662792765  \\
            71.83178632316726  0.006555992299371815  \\
            71.94544421291911  0.006555012360556581  \\
            72.05910210267096  0.006554030964561587  \\
            72.17275999242281  0.006553048222883199  \\
            72.28641788217466  0.006552064240299637  \\
            72.4000757719265  0.006551079114870958  \\
            72.51373366167834  0.006550092937939069  \\
            72.6273915514302  0.006549105794127722  \\
            72.74104944118204  0.006548117761342518  \\
            72.85470733093389  0.006547128910770899  \\
            72.96836522068574  0.006546139306882157  \\
            73.08202311043759  0.006545149007427428  \\
            73.19568100018942  0.006544158063439693  \\
            73.30933888994127  0.006543166519233782  \\
            73.42299677969312  0.006542174412406367  \\
            73.53665466944497  0.006541181773835971  \\
            73.65031255919682  0.006540188627682958  \\
            73.76397044894867  0.006539194991389541  \\
            73.87762833870052  0.006538200875679775  \\
            73.99128622845235  0.006537206284559568  \\
            74.1049441182042  0.0065362112153166665  \\
            74.21860200795605  0.006535215658520668  \\
            74.3322598977079  0.0065342189603297875  \\
            74.44591778745975  0.006533219842079329  \\
            74.5595756772116  0.0065322184228387425  \\
            74.67323356696345  0.006531214860217183  \\
            74.78689145671528  0.006530209304809131  \\
            74.90054934646713  0.006529201900194389  \\
            75.01420723621898  0.006528192782938084  \\
            75.12786512597083  0.006527182082590669  \\
            75.24152301572268  0.006526169921687915  \\
            75.35518090547453  0.006525156415750926  \\
            75.46883879522638  0.006524141673286122  \\
            75.58249668497821  0.006523125795785249  \\
            75.69615457473006  0.00652210887772538  \\
            75.80981246448191  0.0065210910065689074  \\
            75.92347035423376  0.0065200722627635505  \\
            76.0371282439856  0.0065190527197423525  \\
            76.15078613373745  0.006518032443923678  \\
            76.2644440234893  0.006517011494711219  \\
            76.37810191324114  0.006515989924493988  \\
            76.49175980299299  0.006514967778646324  \\
            76.60541769274484  0.006513945095527888  \\
            76.71907558249669  0.006512921906483666  \\
            76.83273347224853  0.006511898235843969  \\
            76.94639136200038  0.006510874100924429  \\
            77.06004925175223  0.006509849512026005  \\
            77.17370714150407  0.0065088244724349755  \\
            77.28736503125592  0.006507798978422948  \\
            77.40102292100777  0.006506773019246853  \\
            77.51468081075961  0.0065057456820097935  \\
            77.62833870051146  0.0065047158470935545  \\
            77.74199659026331  0.0065036836789970475  \\
            77.85565448001516  0.006502649341102017  \\
            77.969312369767  0.006501612989475216  \\
            78.08297025951885  0.006500574772868405  \\
            78.1966281492707  0.006499534832718359  \\
            78.31028603902254  0.006498493303146861  \\
            78.42394392877439  0.0064974503109607035  \\
            78.53760181852624  0.00649640597565169  \\
            78.65125970827809  0.006495360409396635  \\
            78.76491759802992  0.006494313717057363  \\
            78.87857548778177  0.006493265996180708  \\
            78.99223337753362  0.006492217336998516  \\
            79.10589126728547  0.006491167822427639  \\
            79.21954915703732  0.0064901175280699455  \\
            79.33320704678917  0.006489066522212309  \\
            79.446864936541  0.0064880148658266155  \\
            79.56052282629285  0.006486962612569761  \\
            79.6741807160447  0.006485909808783652  \\
            79.78783860579655  0.006484856493495204  \\
            79.9014964955484  0.006483802698416345  \\
            80.01515438530025  0.006482748447944011  \\
            80.1288122750521  0.006481693759160149  \\
            80.24247016480393  0.0064806386418317175  \\
            80.35612805455578  0.006479583098410683  \\
            80.46978594430763  0.006478527124034025  \\
            80.58344383405948  0.006477470705302887  \\
            80.69710172381133  0.006476412620747807  \\
            80.81075961356318  0.006475351995808459  \\
            80.92441750331503  0.006474289007214335  \\
            81.03807539306686  0.006473223824075912  \\
            81.15173328281871  0.006472156607884653  \\
            81.26539117257056  0.0064710875125130116  \\
            81.37904906232241  0.006470016684214422  \\
            81.49270695207426  0.0064689442616233115  \\
            81.6063648418261  0.006467870375755091  \\
            81.72002273157796  0.006466795150006154  \\
            81.83368062132979  0.0064657187001538885  \\
            81.94733851108164  0.006464641134356664  \\
            82.06099640083349  0.006463562553153839  \\
            82.17465429058534  0.006462483049465757  \\
            82.28831218033719  0.006461402708593749  \\
            82.40197007008904  0.006460321608220134  \\
            82.51562795984088  0.006459239818408214  \\
            82.62928584959272  0.006458157401602281  \\
            82.74294373934457  0.006457074412627614  \\
            82.85660162909642  0.0064559908986904745  \\
            82.97025951884827  0.006454906899378115  \\
            83.08391740860012  0.006453822446658775  \\
            83.19757529835196  0.006452737564881676  \\
            83.31123318810381  0.006451652270777031  \\
            83.42489107785565  0.006450566573456037  \\
            83.5385489676075  0.006449480474410877  \\
            83.65220685735935  0.006448393967514724  \\
            83.7658647471112  0.006447307004455013  \\
            83.87952263686304  0.006446218095379656  \\
            83.99318052661489  0.006445126611396792  \\
            84.10683841636674  0.006444032735213447  \\
            84.22049630611858  0.0064429366416100115  \\
            84.33415419587043  0.006441838497440251  \\
            84.44781208562227  0.0064407384616313006  \\
            84.56146997537412  0.006439636685183668  \\
            84.67512786512597  0.006438533311171226  \\
            84.78878575487782  0.006437428474741222  \\
            84.90244364462967  0.0064363223031142745  \\
            85.0161015343815  0.0064352149155843695  \\
            85.12975942413335  0.006434106423518864  \\
            85.2434173138852  0.00643299693035849  \\
            85.35707520363705  0.006431886531617344  \\
            85.4707330933889  0.0064307753148828955  \\
            85.58439098314075  0.0064296633598159856  \\
            85.6980488728926  0.006428550738150824  \\
            85.81170676264443  0.006427437513694993  \\
            85.92536465239628  0.006426323742329443  \\
            86.03902254214813  0.006425209472008496  \\
            86.15268043189998  0.006424094742759846  \\
            86.26633832165183  0.006422979586684555  \\
            86.37999621140368  0.006421864027957057  \\
            86.49365410115553  0.006420748082825155  \\
            86.60731199090736  0.006419631759610026  \\
            86.72096988065921  0.006418515058706213  \\
            86.83462777041106  0.0064173979725816324  \\
            86.94828566016291  0.006416280375833946  \\
            87.06194354991476  0.006415160577528192  \\
            87.17560143966661  0.006414038171992885  \\
            87.28925932941846  0.006412913347844325  \\
            87.40291721917029  0.006411786285460891  \\
            87.51657510892214  0.006410657156983035  \\
            87.63023299867399  0.006409526126313285  \\
            87.74389088842584  0.0064083933491162395  \\
            87.85754877817769  0.006407258972818574  \\
            87.97120666792954  0.006406123136609037  \\
            88.08486455768139  0.006404985971438451  \\
            88.19852244743322  0.006403847600019714  \\
            88.31218033718507  0.006402708136827798  \\
            88.42583822693692  0.006401567688099747  \\
            88.53949611668877  0.006400426351834681  \\
            88.65315400644062  0.006399284217793795  \\
            88.76681189619246  0.006398141367500354  \\
            88.88046978594431  0.006396997874239705  \\
            88.99412767569615  0.0063958538030592605  \\
            89.107785565448  0.006394709210768511  \\
            89.22144345519985  0.006393564145939024  \\
            89.3351013449517  0.006392418648904437  \\
            89.44875923470354  0.006391272751760461  \\
            89.5624171244554  0.006390126478364887  \\
            89.67607501420724  0.006388979844337573  \\
            89.78973290395908  0.006387832857060458  \\
            89.90339079371093  0.006386685515677548  \\
            90.01704868346278  0.006385537811094929  \\
            90.13070657321462  0.006384389495247667  \\
            90.24436446296647  0.006383238751557574  \\
            90.35802235271832  0.006382085370712788  \\
            90.47168024247017  0.006380929547160277  \\
            90.585338132222  0.006379771466793832  \\
            90.69899602197385  0.006378611306954065  \\
            90.8126539117257  0.006377449236428411  \\
            90.92631180147755  0.006376285415451125  \\
            91.0399696912294  0.006375119995703285  \\
            91.15362758098125  0.006373953120312792  \\
            91.2672854707331  0.006372784923854365  \\
            91.38094336048493  0.006371615532349548  \\
            91.49460125023678  0.006370445063266705  \\
            91.60825913998863  0.0063692736255210256  \\
            91.72191702974048  0.006368101319474517  \\
            91.83557491949233  0.006366928236936009  \\
            91.94923280924418  0.006365754461161154  \\
            92.06289069899603  0.006364580066852426  \\
            92.17654858874786  0.006363405120159123  \\
            92.29020647849971  0.0063622296786773605  \\
            92.40386436825156  0.0063610537914500775  \\
            92.51752225800341  0.006359877498967038  \\
            92.63118014775526  0.006358700833164823  \\
            92.74483803750711  0.0063575238174268375  \\
            92.85849592725896  0.006356346466583309  \\
            92.97215381701079  0.006355168786911287  \\
            93.08581170676264  0.0063539907761346395  \\
            93.19946959651449  0.006352812423424061  \\
            93.31312748626634  0.006351633309481528  \\
            93.42678537601819  0.0063504515750590915  \\
            93.54044326577004  0.006349267176140416  \\
            93.65410115552189  0.006348080312916381  \\
            93.76775904527372  0.006346891176704996  \\
            93.88141693502557  0.006345699949951398  \\
            93.99507482477742  0.006344506806227853  \\
            94.10873271452927  0.006343311910233763  \\
            94.22239060428112  0.0063421154177956485  \\
            94.33604849403297  0.0063409174758671675  \\
            94.44970638378481  0.006339718222529105  \\
            94.56336427353665  0.006338517786989372  \\
            94.6770221632885  0.006337316289583012  \\
            94.79068005304035  0.006336113841772197  \\
            94.9043379427922  0.006334910546146228  \\
            95.01799583254405  0.006333706496421535  \\
            95.1316537222959  0.006332501777441677  \\
            95.24531161204774  0.006331296465177342  \\
            95.35896950179958  0.0063300906267263505  \\
            95.47262739155143  0.006328884320313647  \\
            95.58628528130328  0.006327677595291308  \\
            95.69994317105512  0.006326470492138538  \\
            95.81360106080697  0.0063252630424616724  \\
            95.92725895055882  0.006324055268994175  \\
            96.04091684031067  0.006322847185596638  \\
            96.1545747300625  0.006321638797256783  \\
            96.26823261981436  0.006320430100089464  \\
            96.3818905095662  0.006319221081336657  \\
            96.49554839931805  0.006318011099445838  \\
            96.6092062890699  0.006316798342250747  \\
            96.72286417882175  0.006315582895985885  \\
            96.8365220685736  0.006314364966487694  \\
            96.95017995832544  0.006313144750395432  \\
            97.06383784807728  0.006311922435151167  \\
            97.17749573782913  0.006310698198999774  \\
            97.29115362758098  0.006309472210988945  \\
            97.40481151733283  0.006308244630969177  \\
            97.51846940708468  0.006307015609593781  \\
            97.63212729683652  0.00630578528831888  \\
            97.74578518658836  0.006304553799403402  \\
            97.85944307634021  0.006303321265909093  \\
            97.97310096609206  0.006302087801700504  \\
            98.08675885584391  0.006300853511445  \\
            98.20041674559576  0.006299618490612758  \\
            98.31407463534761  0.0062983828254767615  \\
            98.42773252509944  0.006297146593112806  \\
            98.54139041485129  0.006295909861399503  \\
            98.65504830460314  0.006294672689018266  \\
            98.76870619435499  0.006293435125453326  \\
            98.88236408410684  0.0062921972109917235  \\
            98.99602197385869  0.006290958976723307  \\
            99.10967986361054  0.0062897204445407405  \\
            99.22333775336237  0.006288481627139493  \\
            99.33699564311422  0.006287242528017851  \\
            99.45065353286607  0.006286003141476904  \\
            99.56431142261792  0.006284763452620559  \\
            99.67796931236977  0.006283522544677681  \\
            99.79162720212162  0.006282278748140272  \\
            99.90528509187347  0.006281032240901941  \\
            100.0189429816253  0.006279783234343653  \\
            100.13260087137715  0.006278531930319211  \\
            100.246258761129  0.00627727852115527  \\
            100.35991665088085  0.006276023189651331  \\
            100.4735745406327  0.006274766109079736  \\
            100.58723243038455  0.00627350744318568  \\
            100.7008903201364  0.006272247346187202  \\
            100.81454820988823  0.006270985962775186  \\
            100.92820609964008  0.006269723428113361  \\
            101.04186398939193  0.006268459867838306  \\
            101.15552187914378  0.0062671953980594445  \\
            101.26917976889563  0.006265930125359045  \\
            101.38283765864747  0.006264664146792223  \\
            101.49649554839932  0.006263397549886942  \\
            101.61015343815116  0.00626213041264401  \\
            101.72381132790301  0.006260862803537082  \\
            101.83746921765486  0.006259594781512658  \\
            101.9511271074067  0.006258326395990085  \\
            102.06478499715855  0.006257057686861557  \\
            102.1784428869104  0.006255788684492113  \\
            102.29210077666225  0.006254519409719639  \\
            102.40575866641409  0.006253249873854868  \\
            102.51941655616594  0.006251980078681376  \\
            102.63307444591779  0.006250710016455592  \\
            102.74673233566963  0.006249439669906781  \\
            102.86039022542148  0.006248167792986117  \\
            102.97404811517333  0.006246892959028365  \\
            103.08770600492518  0.0062456153958178095  \\
            103.20136389467702  0.006244335320173456  \\
            103.31502178442886  0.006243052939050921  \\
            103.42867967418071  0.006241768449542434  \\
            103.54233756393256  0.006240482038876837  \\
            103.65599545368441  0.006239193884419587  \\
            103.76965334343626  0.006237904153672747  \\
            103.88331123318811  0.006236613004274997  \\
            103.99696912293994  0.006235320584001628  \\
            104.1106270126918  0.006234027030764545  \\
            104.22428490244364  0.006232732472612261  \\
            104.33794279219549  0.006231437027729906  \\
            104.45160068194734  0.006230140804439218  \\
            104.56525857169919  0.00622884390119855  \\
            104.67891646145104  0.006227546406602868  \\
            104.79257435120287  0.006226248399383747  \\
            104.90623224095472  0.006224949948409377  \\
            105.01989013070657  0.006223651112684559  \\
            105.13354802045842  0.006222351941350707  \\
            105.24720591021027  0.006221052473685845  \\
            105.36086379996212  0.006219752739104614  \\
            105.47452168971397  0.0062184527571582625  \\
            105.5881795794658  0.006217152537534653  \\
            105.70183746921765  0.006215852080058261  \\
            105.8154953589695  0.006214551374690173  \\
            105.92915324872135  0.006213250401528089  \\
            106.0428111384732  0.006211947530703193  \\
            106.15646902822505  0.00621064168197108  \\
            106.2701269179769  0.006209333088681196  \\
            106.38378480772873  0.006208021972981179  \\
            106.49744269748058  0.006206708546811706  \\
            106.61110058723243  0.006205393011906486  \\
            106.72475847698428  0.006204075559792271  \\
            106.83841636673613  0.006202756371788849  \\
            106.95207425648798  0.006201435619009046  \\
            107.06573214623982  0.006200113462358725  \\
            107.17939003599166  0.006198790052536791  \\
            107.29304792574351  0.0061974655300351825  \\
            107.40670581549536  0.006196140025138878  \\
            107.5203637052472  0.006194813657925892  \\
            107.63402159499906  0.00619348653826728  \\
            107.7476794847509  0.006192158765827134  \\
            107.86133737450275  0.006190830430062583  \\
            107.97499526425459  0.006189501610223795  \\
            108.08865315400644  0.006188172375353976  \\
            108.20231104375829  0.00618684278428937  \\
            108.31596893351013  0.006185512885659257  \\
            108.42962682326198  0.006184182717885959  \\
            108.54328471301383  0.006182852309184831  \\
            108.65694260276568  0.006181521677564271  \\
            108.77060049251752  0.0061801908308257115  \\
            108.88425838226937  0.006178859766563623  \\
            108.99791627202121  0.006177528472165516  \\
            109.11157416177306  0.006176196879527558  \\
            109.22523205152491  0.006174863056826844  \\
            109.33888994127676  0.006173526239725734  \\
            109.45254783102861  0.006172186666146876  \\
            109.56620572078045  0.0061708445634540785  \\
            109.6798636105323  0.006169500148452313  \\
            109.79352150028414  0.006168153627387712  \\
            109.90717939003599  0.0061668051959475655  \\
            110.02083727978784  0.006165455039260329  \\
            110.13449516953969  0.006164103331895617  \\
            110.24815305929154  0.006162750237864202  \\
            110.36181094904337  0.006161395910618022  \\
            110.47546883879522  0.006160040493050174  \\
            110.58912672854707  0.006158684117494915  \\
            110.70278461829892  0.006157326905727665  \\
            110.81644250805077  0.006155968968965003  \\
            110.93010039780262  0.00615461040786467  \\
            111.04375828755447  0.006153251312525566  \\
            111.1574161773063  0.006151891762487756  \\
            111.27107406705815  0.006150531826732459  \\
            111.38473195681  0.006149171563682064  \\
            111.49838984656185  0.006147811021200113  \\
            111.6120477363137  0.006146450236591313  \\
            111.72570562606555  0.006145089236601531  \\
            111.8393635158174  0.006143728037417795  \\
            111.95302140556923  0.006142366644668292  \\
            112.06667929532108  0.006141005053422373  \\
            112.18033718507293  0.006139643248190549  \\
            112.29399507482478  0.006138281064009595  \\
            112.40765296457663  0.006136916359699471  \\
            112.52131085432848  0.006135548647098076  \\
            112.63496874408033  0.006134178169595387  \\
            112.74862663383216  0.006132805159661108  \\
            112.86228452358401  0.0061314298388446785  \\
            112.97594241333586  0.006130052417775268  \\
            113.0896003030877  0.006128673096161779  \\
            113.20325819283956  0.006127292062792844  \\
            113.3169160825914  0.006125909495536828  \\
            113.43057397234325  0.0061245255613418285  \\
            113.54423186209509  0.00612314041623567  \\
            113.65788975184694  0.006121754205325915  \\
            113.77154764159879  0.0061203670627998545  \\
            113.88520553135064  0.0061189791119245105  \\
            113.99886342110248  0.006117590465046639  \\
            114.11252131085433  0.006116201223592724  \\
            114.22617920060618  0.006114811478068986  \\
            114.33983709035802  0.006113421308061372  \\
            114.45349498010987  0.006112030782235564  \\
            114.56715286986172  0.006110639958336974  \\
            114.68081075961356  0.006109248883190748  \\
            114.79446864936541  0.0061078575927017605  \\
            114.90812653911726  0.006106466111854619  \\
            115.0217844288691  0.006105074454713663  \\
            115.13544231862095  0.006103682624422964  \\
            115.2491002083728  0.006102290613206323  \\
            115.36275809812464  0.006100898402367275  \\
            115.47641598787649  0.006099505681999914  \\
            115.59007387762834  0.006098110194705523  \\
            115.70373176738019  0.006096711688943959  \\
            115.81738965713203  0.006095310413474552  \\
            115.93104754688387  0.006093906605764018  \\
            116.04470543663572  0.00609250049198646  \\
            116.15836332638757  0.006091092287023374  \\
            116.27202121613942  0.006089682194463635  \\
            116.38567910589127  0.006088270406603512  \\
            116.49933699564312  0.006086857104446656  \\
            116.61299488539495  0.00608544245770411  \\
            116.7266527751468  0.0060840266247943  \\
            116.84031066489865  0.006082609752843042  \\
            116.9539685546505  0.00608119197768354  \\
            117.06762644440235  0.006079773423856382  \\
            117.1812843341542  0.0060783542046095465  \\
            117.29494222390605  0.006076934421898397  \\
            117.40860011365788  0.006075514166385686  \\
            117.52225800340973  0.006074093517441552  \\
            117.63591589316158  0.006072672543143522  \\
            117.74957378291343  0.006071251300276508  \\
            117.86323167266528  0.006069829834332812  \\
            117.97688956241713  0.006068408179512121  \\
            118.09054745216898  0.006066986358721513  \\
            118.20420534192081  0.006065564383575448  \\
            118.31786323167266  0.006064142254395778  \\
            118.43152112142451  0.006062719960211738  \\
            118.54517901117636  0.006061297478759954  \\
            118.65883690092821  0.006059874307679375  \\
            118.77249479068006  0.006058448168526778  \\
            118.8861526804319  0.006057019004496686  \\
            118.99981057018374  0.006055587069629087  \\
            119.11346845993559  0.00605415260628655  \\
            119.22712634968744  0.006052715845154233  \\
            119.34078423943929  0.00605127700523988  \\
            119.45444212919114  0.0060498362938738205  \\
            119.56810001894299  0.006048393906708971  \\
            119.68175790869483  0.006046950027720833  \\
            119.79541579844667  0.0060455048292074945  \\
            119.90907368819852  0.006044058471789629  \\
            120.02273157795037  0.006042611104410496  \\
            120.13638946770222  0.0060411628643359415  \\
            120.25004735745406  0.006039713877154399  \\
            120.36370524720591  0.006038264256776887  \\
            120.47736313695776  0.006036814105437009  \\
            120.5910210267096  0.0060353635136909545  \\
            120.70467891646145  0.006033912560417502  \\
            120.8183368062133  0.006032461312818013  \\
            120.93199469596514  0.0060310098264164365  \\
            121.045652585717  0.0060295581450593065  \\
            121.15931047546884  0.0060281063009157455  \\
            121.27296836522069  0.006026654314477458  \\
            121.38662625497253  0.006025202194558739  \\
            121.50028414472438  0.006023749938296466  \\
            121.61394203447622  0.006022297531150106  \\
            121.72759992422807  0.006020844946901708  \\
            121.84125781397992  0.006019391444596389  \\
            121.95491570373177  0.00601793482011767  \\
            122.06857359348362  0.00601647516822762  \\
            122.18223148323546  0.006015012748161377  \\
            122.2958893729873  0.006013547807078016  \\
            122.40954726273915  0.006012080580060532  \\
            122.523205152491  0.006010611290115859  \\
            122.63686304224285  0.006009140148174853  \\
            122.7505209319947  0.006007667353092302  \\
            122.86417882174655  0.006006193091646922  \\
            122.97783671149838  0.006004717538541359  \\
            123.09149460125023  0.006003240856402186  \\
            123.20515249100208  0.006001763195779908  \\
            123.31881038075393  0.0060002846951489565  \\
            123.43246827050578  0.005998805480907694  \\
            123.54612616025763  0.005997325667378412  \\
            123.65978405000948  0.005995845356807329  \\
            123.77344193976131  0.005994364639364595  \\
            123.88709982951316  0.005992883593144288  \\
            124.00075771926501  0.005991402284164414  \\
            124.11441560901686  0.005989920766366911  \\
            124.22807349876871  0.005988439081617643  \\
            124.34173138852056  0.005986957259706405  \\
            124.4553892782724  0.0059854753183469205  \\
            124.56904716802424  0.005983993263176842  \\
            124.68270505777609  0.005982511087757751  \\
            124.79636294752794  0.005981028773575156  \\
            124.91002083727979  0.0059795462900385015  \\
            125.02367872703164  0.005978062614040641  \\
            125.13733661678349  0.005976575709504194  \\
            125.25099450653533  0.005975085778944262  \\
            125.36465239628717  0.005973593086712714  \\
            125.47831028603902  0.005972097884671539  \\
            125.59196817579087  0.005970600412192855  \\
            125.70562606554272  0.0059691008961589  \\
            125.81928395529457  0.005967599550962043  \\
            125.93294184504641  0.005966096578504777  \\
            126.04659973479826  0.005964592168199717  \\
            126.1602576245501  0.005963086496969607  \\
            126.27391551430195  0.005961579729247313  \\
            126.3875734040538  0.00596007201697583  \\
            126.50123129380565  0.005958563499608274  \\
            126.6148891835575  0.005957054304107889  \\
            126.72854707330934  0.005955544544948045  \\
            126.84220496306119  0.005954034324112235  \\
            126.95586285281303  0.005952523731094077  \\
            127.06952074256488  0.005951012842897317  \\
            127.18317863231673  0.005949501724035825  \\
            127.29683652206857  0.005947990426533594  \\
            127.41049441182042  0.0059464789899247444  \\
            127.52415230157227  0.005944967441253523  \\
            127.63781019132412  0.005943455795074299  \\
            127.75146808107596  0.005941944053451569  \\
            127.8651259708278  0.005940432205959954  \\
            127.97878386057965  0.0059389202296842  \\
            128.0924417503315  0.005937408089219179  \\
            128.20609964008335  0.005935894439213459  \\
            128.3197575298352  0.005934377501670991  \\
            128.43341541958705  0.0059328575434532595  \\
            128.54707330933888  0.005931334833960704  \\
            128.66073119909075  0.005929809629673424  \\
            128.77438908884258  0.005928282174151182  \\
            128.88804697859442  0.005926752698033407  \\
            129.00170486834628  0.005925221419039187  \\
            129.11536275809812  0.005923688541967276  \\
            129.22902064784998  0.005922154258696092  \\
            129.3426785376018  0.005920618748183716  \\
            129.45633642735368  0.005919082176467889  \\
            129.5699943171055  0.005917544696666022  \\
            129.68365220685735  0.005916006448975182  \\
            129.7973100966092  0.005914467560672104  \\
            129.91096798636104  0.005912928146113185  \\
            130.0246258761129  0.005911388306734486  \\
            130.13828376586474  0.00590984813105173  \\
            130.2519416556166  0.005908307694660304  \\
            130.36559954536844  0.005906767060235259  \\
            130.47925743512027  0.00590522627753131  \\
            130.59291532487214  0.005903685383382832  \\
            130.70657321462397  0.005902144401703867  \\
            130.82023110437584  0.005900603343488118  \\
            130.93388899412767  0.005899062206808953  \\
            131.04754688387953  0.005897520976819402  \\
            131.16120477363137  0.00589597962575216  \\
            131.2748626633832  0.005894438112919583  \\
            131.38852055313507  0.0058928947350460415  \\
            131.5021784428869  0.005891348056715996  \\
            131.61583633263876  0.0058897983670617654  \\
            131.7294942223906  0.005888245940471456  \\
            131.84315211214246  0.005886691037964373  \\
            131.9568100018943  0.005885133907191038  \\
            132.07046789164613  0.005883574782433173  \\
            132.184125781398  0.005882013884603708  \\
            132.29778367114983  0.0058804514212467815  \\
            132.4114415609017  0.005878887586537738  \\
            132.52509945065353  0.0058773225612831275  \\
            132.6387573404054  0.00587575651292071  \\
            132.75241523015723  0.005874189595519448  \\
            132.86607311990906  0.005872621949779514  \\
            132.97973100966092  0.005871053703032287  \\
            133.09338889941276  0.0058694849692403515  \\
            133.20704678916462  0.005867915848997499  \\
            133.32070467891646  0.005866346429528729  \\
            133.43436256866832  0.005864776784690246  \\
            133.54802045842015  0.005863206974969465  \\
            133.661678348172  0.005861637047485002  \\
            133.77533623792385  0.005860067035986685  \\
            133.8889941276757  0.0058584969608555465  \\
            134.00265201742755  0.005856926829103825  \\
            134.11630990717939  0.005855356634374968  \\
            134.22996779693125  0.005853786356943629  \\
            134.34362568668308  0.005852215963715667  \\
            134.45728357643492  0.005850645386659028  \\
            134.57094146618678  0.005849072599145301  \\
            134.68459935593862  0.0058474965205552445  \\
            134.79825724569048  0.005845917444042062  \\
            134.9119151354423  0.005844335648922993  \\
            135.02557302519418  0.005842751400679303  \\
            135.139230914946  0.005841164950956291  \\
            135.25288880469785  0.0058395765375632855  \\
            135.3665466944497  0.00583798638447364  \\
            135.48020458420154  0.005836394701824744  \\
            135.5938624739534  0.005834801685918013  \\
            135.70752036370524  0.005833207519218893  \\
            135.8211782534571  0.005831612370356861  \\
            135.93483614320894  0.005830016394125424  \\
            136.04849403296078  0.005828419731482117  \\
            136.16215192271264  0.005826822509548505  \\
            136.27580981246447  0.005825224841610185  \\
            136.38946770221634  0.0058236268271167815  \\
            136.50312559196817  0.00582202855168195  \\
            136.61678348172003  0.0058204300870833775  \\
            136.73044137147187  0.005818831491262777  \\
            136.8440992612237  0.0058172328083258935  \\
            136.95775715097557  0.0058156340685425025  \\
            137.0714150407274  0.005814035288346409  \\
            137.18507293047927  0.005812436470335446  \\
            137.2987308202311  0.005810837603271478  \\
            137.41238870998296  0.0058092386620804005  \\
            137.5260465997348  0.005807639607852136  \\
            137.63970448948663  0.005806040306753477  \\
            137.7533623792385  0.005804438498834231  \\
            137.86702026899033  0.005802833411939957  \\
            137.9806781587422  0.005801225344589765  \\
            138.09433604849403  0.005799614580979855  \\
            138.2079939382459  0.005798001390983516  \\
            138.32165182799773  0.0057963860301511235  \\
            138.43530971774956  0.005794768739710138  \\
            138.54896760750142  0.00579314974656511  \\
            138.66262549725326  0.005791529263297679  \\
            138.77628338700512  0.0057899074881665675  \\
            138.88994127675696  0.0057882846051075885  \\
            139.00359916650882  0.005786660783733643  \\
            139.11725705626066  0.005785036179334718  \\
            139.2309149460125  0.00578341093287789  \\
            139.34457283576435  0.005781785171007319  \\
            139.4582307255162  0.005780159006044256  \\
            139.57188861526805  0.005778532535987039  \\
            139.6855465050199  0.005776905844511093  \\
            139.79920439477175  0.005775279000968928  \\
            139.91286228452358  0.005773652060390148  \\
            140.02652017427542  0.005772025063481439  \\
            140.14017806402728  0.0057703980366265745  \\
            140.25383595377912  0.005768770991886419  \\
            140.36749384353098  0.005767143926998921  \\
            140.48115173328281  0.005765516825379119  \\
            140.59480962303468  0.005763889656119137  \\
            140.7084675127865  0.005762262373988188  \\
            140.82212540253835  0.0057606347463704695  \\
            140.9357832922902  0.005759004360794069  \\
            141.04944118204205  0.005757370712457712  \\
            141.1630990717939  0.005755734105212622  \\
            141.27675696154574  0.005754094828080689  \\
            141.3904148512976  0.005752453155254475  \\
            141.50407274104944  0.00575080934609721  \\
            141.61773063080128  0.005749163645142795  \\
            141.73138852055314  0.005747516282095797  \\
            141.84504641030497  0.005745867471831457  \\
            141.95870430005684  0.00574421741439568  \\
            142.07236218980867  0.0057425662950050475  \\
            142.18602007956054  0.005740914284046805  \\
            142.29967796931237  0.005739261537078868  \\
            142.4133358590642  0.005737608194829825  \\
            142.52699374881607  0.005735954383198929  \\
            142.6406516385679  0.0057343002132561076  \\
            142.75430952831977  0.005732645781241953  \\
            142.8679674180716  0.0057309911685677305  \\
            142.98162530782346  0.005729336441815372  \\
            143.0952831975753  0.005727681652737482  \\
            143.20894108732713  0.005726026838257333  \\
            143.322598977079  0.005724372020468865  \\
            143.43625686683083  0.00572271720663669  \\
            143.5499147565827  0.005721062389196089  \\
            143.66357264633453  0.005719407545753012  \\
            143.7772305360864  0.0057177526390840795  \\
            143.89088842583823  0.005716097617136579  \\
            144.00454631559006  0.005714442120314225  \\
            144.11820420534193  0.00571278365740235  \\
            144.23186209509376  0.005711121952090165  \\
            144.34551998484562  0.005709457313531404  \\
            144.45917787459746  0.005707790035524021  \\
            144.57283576434932  0.005706120396510174  \\
            144.68649365410116  0.005704448659576238  \\
            144.800151543853  0.005702775072452799  \\
            144.91380943360485  0.005701099867514652  \\
            145.0274673233567  0.0056994232617808074  \\
            145.14112521310855  0.005697745456914484  \\
            145.2547831028604  0.005696066639223116  \\
            145.36844099261225  0.005694386979658347  \\
            145.48209888236408  0.005692706633816031  \\
            145.59575677211592  0.0056910257419362405  \\
            145.70941466186778  0.005689344428903251  \\
            145.82307255161962  0.005687662804245555  \\
            145.93673044137148  0.005685980962135857  \\
            146.05038833112332  0.005684298981391071  \\
            146.16404622087518  0.005682616925472323  \\
            146.277704110627  0.005680934842484952  \\
            146.39136200037885  0.00567925276517851  \\
            146.5050198901307  0.005677570710946758  \\
            146.61867777988255  0.0056758886818276694  \\
            146.7323356696344  0.005674206664503432  \\
            146.84599355938624  0.005672524630300441  \\
            146.9596514491381  0.005670842535189308  \\
            147.07330933888994  0.005669160319784854  \\
            147.18696722864178  0.005667477474924938  \\
            147.30062511839364  0.005665791496088977  \\
            147.41428300814547  0.005664102299377696  \\
            147.52794089789734  0.005662410199205071  \\
            147.64159878764917  0.005660715494084208  \\
            147.75525667740104  0.0056590184666273444  \\
            147.86891456715287  0.005657319383545854  \\
            147.9825724569047  0.0056556184956502425  \\
            148.09623034665657  0.005653916037850145  \\
            148.2098882364084  0.005652212229154334  \\
            148.32354612616027  0.005650507272670708  \\
            148.4372040159121  0.005648801355606306  \\
            148.55086190566396  0.005647094649267291  \\
            148.6645197954158  0.005645387309058967  \\
            148.77817768516763  0.005643679474485764  \\
            148.8918355749195  0.005641971269151247  \\
            149.00549346467133  0.005640262800758114  \\
            149.1191513544232  0.005638554161108197  \\
            149.23280924417503  0.005636845426102455  \\
            149.3464671339269  0.005635136655740986  \\
            149.46012502367873  0.005633427894123016  \\
            149.57378291343056  0.005631719169446907  \\
            149.68744080318243  0.00563001049401015  \\
            149.80109869293426  0.005628301864209372  \\
            149.91475658268612  0.00562659326054033  \\
            150.02841447243796  0.005624884647597914  \\
            150.14207236218982  0.005623175974076148  \\
            150.25573025194166  0.005621467172768187  \\
            150.3693881416935  0.005619757578505129  \\
            150.48304603144535  0.005618044714894157  \\
            150.5967039211972  0.00561632865345584  \\
            150.71036181094905  0.005614609714642348  \\
            150.8240197007009  0.005612888202411548  \\
            150.93767759045275  0.0056111644042270105  \\
            151.05133548020459  0.0056094385910580025  \\
            151.16499336995642  0.005607711017379492  \\
            151.27865125970828  0.005605981921172144  \\
            151.39230914946012  0.005604251523922325  \\
            151.50596703921198  0.0056025200306221  \\
            151.61962492896382  0.005600787629769234  \\
            151.73328281871568  0.005599054493367189  \\
            151.8469407084675  0.00559732077692513  \\
            151.96059859821935  0.0055955866194579195  \\
            152.0742564879712  0.005593852143486117  \\
            152.18791437772305  0.005592117455035984  \\
            152.3015722674749  0.0055903826436394825  \\
            152.41523015722674  0.005588647782334271  \\
            152.5288880469786  0.0055869129276637074  \\
            152.64254593673044  0.005585178119676853  \\
            152.75620382648228  0.005583443381928462  \\
            152.86986171623414  0.005581708721478993  \\
            152.98351960598598  0.005579974128894601  \\
            153.09717749573784  0.005578239578247143  \\
            153.21083538548967  0.005576505027114174  \\
            153.32449327524154  0.005574770416578946  \\
            153.43815116499337  0.005573035671230415  \\
            153.5518090547452  0.005571300243227269  \\
            153.66546694449707  0.005569561538377602  \\
            153.7791248342489  0.005567819585691331  \\
            153.89278272400077  0.0055660747166605086  \\
            154.0064406137526  0.005564327245586135  \\
            154.12009850350447  0.005562577469578162  \\
            154.2337563932563  0.005560825668555492  \\
            154.34741428300813  0.005559072105245973  \\
            154.46107217276  0.0055573170251864085  \\
            154.57473006251183  0.00555556065672255  \\
            154.6883879522637  0.005553803211009094  \\
            154.80204584201553  0.005552044882009697  \\
            154.9157037317674  0.005550285846496955  \\
            155.02936162151923  0.005548526264052424  \\
            155.14301951127106  0.005546766277066599  \\
            155.25667740102293  0.005545006010738933  \\
            155.37033529077476  0.005543245573077828  \\
            155.48399318052662  0.005541485054900631  \\
            155.59765107027846  0.005539724529833645  \\
            155.71130896003032  0.00553796405431212  \\
            155.82496684978216  0.005536203667580256  \\
            155.938624739534  0.005534443391691202  \\
            156.05228262928586  0.00553268323150706  \\
            156.1659405190377  0.005530923174698878  \\
            156.27959840878955  0.005529163191746657  \\
            156.3932562985414  0.005527403235939347  \\
            156.50691418829325  0.005525643243374847  \\
            156.6205720780451  0.00552388313296001  \\
            156.73422996779692  0.005522122916438777  \\
            156.84788785754878  0.005520360725733044  \\
            156.96154574730062  0.005518594998232177  \\
            157.07520363705248  0.005516826089975548  \\
            157.18886152680432  0.005515054339051132  \\
            157.30251941655618  0.005513280065595515  \\
            157.41617730630801  0.005511503571793886  \\
            157.52983519605985  0.005509725141880039  \\
            157.6434930858117  0.005507945042136375  \\
            157.75715097556355  0.0055061635208939015  \\
            157.8708088653154  0.005504380808532228  \\
            157.98446675506725  0.005502597117479575  \\
            158.0981246448191  0.0055008126422127655  \\
            158.21178253457094  0.005499027559257228  \\
            158.32544042432278  0.005497242027186999  \\
            158.43909831407464  0.005495456186624718  \\
            158.55275620382648  0.005493670160241633  \\
            158.66641409357834  0.005491884052757596  \\
            158.78007198333017  0.005490097950941065  \\
            158.893729873082  0.005488311923609103  \\
            159.00738776283387  0.0054865260216273816  \\
            159.1210456525857  0.005484740277910175  \\
            159.23470354233757  0.005482954707420364  \\
            159.3483614320894  0.005481169307169438  \\
            159.46201932184127  0.005479384056217486  \\
            159.5756772115931  0.005477598915673209  \\
            159.68933510134494  0.005475813828693911  \\
            159.8029929910968  0.0054740287204855  \\
            159.91665088084864  0.005472243498302494  \\
            160.0303087706005  0.0054704580514480135  \\
            160.14396666035233  0.005468672329533931  \\
            160.2576245501042  0.005466883329763998  \\
            160.37128243985603  0.005465090785399256  \\
            160.48494032960787  0.005463295063808795  \\
            160.59859821935973  0.005461496513736589  \\
            160.71225610911156  0.005459695465301496  \\
            160.82591399886343  0.005457892229997258  \\
            160.93957188861526  0.005456087100692502  \\
            161.05322977836713  0.005454280351630739  \\
            161.16688766811896  0.005452472238430366  \\
            161.2805455578708  0.0054506629980846585  \\
            161.39420344762266  0.0054488528489617825  \\
            161.5078613373745  0.005447041990804786  \\
            161.62151922712636  0.005445230604731599  \\
            161.7351771168782  0.0054434188532350375  \\
            161.84883500663005  0.005441606880182803  \\
            161.9624928963819  0.00543979481081748  \\
            162.07615078613372  0.005437982751756537  \\
            162.1898086758856  0.005436170790992325  \\
            162.30346656563742  0.0054343589978920834  \\
            162.41712445538928  0.00543254742319793  \\
            162.53078234514112  0.005430736099026874  \\
            162.64444023489298  0.005428925038870803  \\
            162.75809812464482  0.00542711423759649  \\
            162.87175601439665  0.005425303671445594  \\
            162.98541390414852  0.005423493298034656  \\
            163.09907179390035  0.005421683056355103  \\
            163.2127296836522  0.005419872866773245  \\
            163.32638757340405  0.005418062631030278  \\
            163.4400454631559  0.005416252232242278  \\
            163.55370335290775  0.005414441534900212  \\
            163.66736124265958  0.005412630880181651  \\
            163.78101913241144  0.005410817666889032  \\
            163.89467702216328  0.005409000558496856  \\
            164.00833491191514  0.005407179949265982  \\
            164.12199280166698  0.005405356214452989  \\
            164.23565069141884  0.005403529710310177  \\
            164.34930858117067  0.005401700774085568  \\
            164.4629664709225  0.005399869724022904  \\
            164.57662436067437  0.00539803685936165  \\
            164.6902822504262  0.005396202460336987  \\
            164.80394014017807  0.005394366788179824  \\
            164.9175980299299  0.0053925300851167856  \\
            165.03125591968177  0.005390692574370218  \\
            165.1449138094336  0.005388854460158193  \\
            165.25857169918544  0.005387015927694497  \\
            165.3722295889373  0.005385177143188642  \\
            165.48588747868914  0.005383338253845858  \\
            165.599545368441  0.005381499387867098  \\
            165.71320325819283  0.005379660654449035  \\
            165.8268611479447  0.0053778221437840645  \\
            165.94051903769653  0.005375983927060301  \\
            166.05417692744837  0.005374146056461581  \\
            166.16783481720023  0.00537230856516746  \\
            166.28149270695206  0.0053704714673532186  \\
            166.39515059670393  0.005368634758189855  \\
            166.50880848645576  0.00536679841384409  \\
            166.62246637620763  0.0053649623914783645  \\
            166.73612426595946  0.00536312662925084  \\
            166.8497821557113  0.005361291046315401  \\
            166.96344004546316  0.00535945554282165  \\
            167.077097935215  0.005357619999914915  \\
            167.19075582496686  0.00535578427973624  \\
            167.3044137147187  0.0053539482254223916  \\
            167.41807160447055  0.00535211166110586  \\
            167.5317294942224  0.005350275280919564  \\
            167.64538738397422  0.005348435075149954  \\
            167.7590452737261  0.005346590853588217  \\
            167.87270316347792  0.0053447430246223995  \\
            167.98636105322979  0.005342891977424713  \\
            168.10001894298162  0.00534103808195152  \\
            168.21367683273348  0.005339181688943347  \\
            168.32733472248532  0.005337323129924875  \\
            168.44099261223715  0.005335462717204944  \\
            168.55465050198902  0.005333600743876553  \\
            168.66830839174085  0.005331737483816861  \\
            168.7819662814927  0.0053298731916871815  \\
            168.89562417124455  0.00532800810293299  \\
            169.0092820609964  0.005326142433783917  \\
            169.12293995074825  0.0053242763812537544  \\
            169.23659784050008  0.005322410123140451  \\
            169.35025573025194  0.0053205438180261135  \\
            169.46391362000378  0.005318677605277008  \\
            169.57757150975564  0.005316811605043558  \\
            169.69122939950748  0.005314945918260345  \\
            169.80488728925934  0.005313080626646111  \\
            169.91854517901118  0.005311215792703754  \\
            170.032203068763  0.005309351459720332  \\
            170.14586095851487  0.005307487651767058  \\
            170.2595188482667  0.005305624373699309  \\
            170.37317673801857  0.005303761611156615  \\
            170.4868346277704  0.005301899330562667  \\
            170.60049251752227  0.005300037479125314  \\
            170.7141504072741  0.005298175984836564  \\
            170.82780829702594  0.0052963147564725815  \\
            170.9414661867778  0.00529445368359369  \\
            171.05512407652964  0.0052925926365443715  \\
            171.1687819662815  0.005290731466453267  \\
            171.28243985603333  0.005288870005233176  \\
            171.3960977457852  0.005287008065581054  \\
            171.50975563553703  0.005285145458913496  \\
            171.62341352528887  0.005283283136676629  \\
            171.73707141504073  0.005281416299639612  \\
            171.85072930479257  0.0052795453879256535  \\
            171.96438719454443  0.005277670821962755  \\
            172.07804508429626  0.005275793002483722  \\
            172.19170297404813  0.005273912310526166  \\
            172.30536086379996  0.0052720291074324944  \\
            172.4190187535518  0.005270143734849919  \\
            172.53267664330366  0.005268256514730453  \\
            172.6463345330555  0.00526636774933091  \\
            172.75999242280736  0.0052644777212129045  \\
            172.8736503125592  0.005262586693242855  \\
            172.98730820231106  0.005260694908591979  \\
            173.1009660920629  0.005258802590736299  \\
            173.21462398181473  0.005256909943456635  \\
            173.3282818715666  0.00525501715083861  \\
            173.44193976131842  0.005253124377272649  \\
            173.5555976510703  0.005251231767453978  \\
            173.66925554082212  0.0052493394463826275  \\
            173.78291343057398  0.005247447519363423  \\
            173.89657132032582  0.005245556072005998  \\
            174.01022921007765  0.005243665170224783  \\
            174.12388709982952  0.005241774860239012  \\
            174.23754498958135  0.0052398851685727214  \\
            174.35120287933321  0.005237996102054748  \\
            174.46486076908505  0.00523610764781873  \\
            174.5785186588369  0.0052342197733031065  \\
            174.69217654858875  0.00523233242625112  \\
            174.80583443834058  0.005230445534710814  \\
            174.91949232809245  0.00522855900703503  \\
            175.03315021784428  0.005226672731881417  \\
            175.14680810759614  0.005224786578212421  \\
            175.26046599734798  0.005222900395295293  \\
            175.37412388709984  0.00522101401270208  \\
            175.48778177685168  0.005219127240309638  \\
            175.6014396666035  0.005217239868299617  \\
            175.71509755635537  0.005215353038609695  \\
            175.8287554461072  0.005213463477726832  \\
            175.94241333585907  0.005211569586268344  \\
            176.0560712256109  0.005209671804297902  \\
            176.16972911536277  0.0052077705517825194  \\
            176.2833870051146  0.0052058662285925615  \\
            176.39704489486644  0.00520395921450174  \\
            176.5107027846183  0.0052020498691871106  \\
            176.62436067437014  0.005200138532229078  \\
            176.738018564122  0.005198225523111392  \\
            176.85167645387384  0.005196311141221151  \\
            176.9653343436257  0.005194395665848801  \\
            177.07899223337753  0.00519247935618813  \\
            177.19265012312937  0.00519056245133628  \\
            177.30630801288123  0.005188645170293733  \\
            177.41996590263307  0.005186727711964324  \\
            177.53362379238493  0.00518481025515523  \\
            177.64728168213676  0.005182892958576977  \\
            177.76093957188863  0.005180975960843438  \\
            177.87459746164046  0.005179059380471833  \\
            177.9882553513923  0.005177143315882726  \\
            178.10191324114416  0.005175227845400032  \\
            178.215571130896  0.005173313027251011  \\
            178.32922902064786  0.00517139889956627  \\
            178.4428869103997  0.005169485480379763  \\
            178.55654480015156  0.005167572767628788  \\
            178.6702026899034  0.005165660739153996  \\
            178.78386057965523  0.005163749352699379  \\
            178.8975184694071  0.005161838545912277  \\
            179.01117635915892  0.005159928236343383  \\
            179.1248342489108  0.005158018321446726  \\
            179.23849213866262  0.005156108678579692  \\
            179.35215002841448  0.005154199165003006  \\
            179.46580791816632  0.0051522896178807474  \\
            179.57946580791815  0.005150379854280336  \\
            179.69312369767002  0.00514846967117254  \\
            179.80678158742185  0.005146558845431478  \\
            179.92043947717372  0.005144649127447924  \\
            180.03409736692555  0.0051427352682299554  \\
            180.1477552566774  0.0051408172160813444  \\
            180.26141314642925  0.005138895412057255  \\
            180.37507103618108  0.005136970276775513  \\
            180.48872892593295  0.005135042210416611  \\
            180.60238681568478  0.005133111592723701  \\
            180.71604470543664  0.005131178783002597  \\
            180.82970259518848  0.00512924412012178  \\
            180.94336048494034  0.00512730792251239  \\
            181.05701837469218  0.005125370488168231  \\
            181.170676264444  0.005123432094645771  \\
            181.28433415419588  0.005121492999064138  \\
            181.3979920439477  0.005119553438105125  \\
            181.51164993369957  0.0051176136280131875  \\
            181.6253078234514  0.005115673764595444  \\
            181.73896571320327  0.005113734023221675  \\
            181.8526236029551  0.005111794558824323  \\
            181.96628149270694  0.005109855505898496  \\
            182.0799393824588  0.005107916978501963  \\
            182.19359727221064  0.005105979070255155  \\
            182.3072551619625  0.005104041854341167  \\
            182.42091305171434  0.005102105383505758  \\
            182.5345709414662  0.005100169690057347  \\
            182.64822883121803  0.005098234785867019  \\
            182.76188672096987  0.0050963006623685175  \\
            182.87554461072173  0.005094367290558252  \\
            182.98920250047357  0.005092434620995296  \\
            183.10286039022543  0.005090502583801381  \\
            183.21651827997727  0.005088571088660906  \\
            183.33017616972913  0.00508664002482093  \\
            183.44383405948096  0.005084709261091177  \\
            183.5574919492328  0.005082778645844032  \\
            183.67114983898466  0.005080848007014542  \\
            183.7848077287365  0.00507891715210042  \\
            183.89846561848836  0.0050769858681620405  \\
            184.0121235082402  0.005075054756926986  \\
            184.12578139799206  0.005073123507078634  \\
            184.2394392877439  0.005071187761863556  \\
            184.35309717749573  0.005069247981695258  \\
            184.4667550672476  0.005067304606336678  \\
            184.58041295699942  0.0050653580549001815  \\
            184.6940708467513  0.00506340872584756  \\
            184.80772873650312  0.005061456996990043  \\
            184.92138662625499  0.005059503225488282  \\
            185.03504451600682  0.005057547747852359  \\
            185.14870240575866  0.005055590879941787  \\
            185.26236029551052  0.005053632916965507  \\
            185.37601818526235  0.005051674133481891  \\
            185.48967607501422  0.0050497147833987385  \\
            185.60333396476605  0.005047755099973279  \\
            185.71699185451791  0.0050457952958121695  \\
            185.83064974426975  0.005043835562871501  \\
            185.94430763402158  0.0050418760724567895  \\
            186.05796552377345  0.005039916975222981  \\
            186.17162341352528  0.0050379584011744525  \\
            186.28528130327715  0.005036000459665009  \\
            186.39893919302898  0.0050340432393978845  \\
            186.51259708278084  0.005032086808425744  \\
            186.62625497253268  0.005030131214150679  \\
            186.7399128622845  0.005028176483324214  \\
            186.85357075203638  0.0050262226220472985  \\
            186.9672286417882  0.005024269615770316  \\
            187.08088653154007  0.005022317429293075  \\
            187.1945444212919  0.005020366006764817  \\
            187.30820231104377  0.005018415271684209  \\
            187.4218602007956  0.005016465126899351  \\
            187.53551809054744  0.0050145154546077705  \\
            187.6491759802993  0.005012566116356422  \\
            187.76283387005114  0.005010616953041695  \\
            187.876491759803  0.005008667784909403  \\
            187.99014964955484  0.005006718411554791  \\
            188.1038075393067  0.005004768611922534  \\
            188.21746542905854  0.0050028201108099826  \\
            188.33112331881037  0.005000869436863712  \\
            188.44478120856223  0.004998914442584754  \\
            188.55843909831407  0.0049969555851601295  \\
            188.67209698806593  0.004994993301043039  \\
            188.78575487781777  0.004993028005952873  \\
            188.89941276756963  0.004991060094875197  \\
            189.01307065732146  0.0049890899420617675  \\
            189.1267285470733  0.004987117901030522  \\
            189.24038643682516  0.004985144304565579  \\
            189.354044326577  0.004983169464717241  \\
            189.46770221632886  0.004981193672801996  \\
            189.5813601060807  0.004979217199402515  \\
            189.69501799583256  0.004977240294367649  \\
            189.8086758855844  0.0049752631868124385  \\
            189.92233377533623  0.004973286085118101  \\
            190.0359916650881  0.00497130917693204  \\
            190.14964955483993  0.0049693326291678445  \\
            190.2633074445918  0.0049673565880052825  \\
            190.37696533434362  0.004965381178890309  \\
            190.4906232240955  0.004963406506535061  \\
            190.60428111384732  0.004961432654917859  \\
            190.71793900359916  0.0049594596872832054  \\
            190.83159689335102  0.0049574876461417885  \\
            190.94525478310285  0.004955516553270478  \\
            191.05891267285472  0.004953546409712329  \\
            191.17257056260655  0.004951577195776576  \\
            191.28622845235842  0.004949608871038642  \\
            191.39988634211025  0.004947641374340129  \\
            191.51354423186208  0.004945674623788826  \\
            191.62720212161395  0.0049437085167587025  \\
            191.74086001136578  0.0049417429298899114  \\
            191.85451790111765  0.004939777719088792  \\
            191.96817579086948  0.004937812719527863  \\
            192.08183368062134  0.00493584774564583  \\
            192.19549157037318  0.004933882591147579  \\
            192.309149460125  0.004931917029004182  \\
            192.42280734987688  0.004929952548656488  \\
            192.5364652396287  0.004927984350752073  \\
            192.65012312938057  0.004926012418734858  \\
            192.7637810191324  0.00492403719471164  \\
            192.87743890888427  0.004922059098470984  \\
            192.9910967986361  0.0049200785274832225  \\
            193.10475468838794  0.004918095856900454  \\
            193.2184125781398  0.0049161114395565465  \\
            193.33207046789164  0.004914125605967131  \\
            193.4457283576435  0.004912138664329609  \\
            193.55938624739534  0.004910150900523149  \\
            193.6730441371472  0.004908162578108686  \\
            193.78670202689904  0.004906173938328921  \\
            193.90035991665087  0.004904185200108324  \\
            194.01401780640273  0.004902196560053132  \\
            194.12767569615457  0.004900208192451346  \\
            194.24133358590643  0.004898220249272739  \\
            194.35499147565827  0.004896232860168849  \\
            194.4686493654101  0.00489424613247298  \\
            194.58230725516196  0.004892260151200204  \\
            194.6959651449138  0.004890274979047361  \\
            194.80962303466566  0.004888290656393057  \\
            194.9232809244175  0.004886307201297667  \\
            195.03693881416936  0.0048843246095033295  \\
            195.1505967039212  0.004882342854433955  \\
            195.26425459367303  0.004880361887195216  \\
            195.3779124834249  0.004878381636574556  \\
            195.49157037317673  0.0048764020090411855  \\
            195.6052282629286  0.00487442288874608  \\
            195.71888615268043  0.004872444137521983  \\
            195.8325440424323  0.004870465594883405  \\
            195.94620193218412  0.0048684870780266246  \\
            196.05985982193596  0.004866508381829688  \\
            196.17351771168782  0.004864531495430847  \\
            196.28717560143966  0.004862550923636484  \\
            196.40083349119152  0.0048605667624394885  \\
            196.51449138094335  0.00485857944730268  \\
            196.62814927069522  0.004856589391748548  \\
            196.74180716044705  0.004854596987359251  \\
            196.8554650501989  0.004852602603776612  \\
            196.96912293995075  0.004850606588702125  \\
            197.08278082970259  0.004848609267896951  \\
            197.19643871945445  0.0048466109451819174  \\
            197.31009660920628  0.004844611902437523  \\
            197.42375449895815  0.004842612399603928  \\
            197.53741238870998  0.0048406126746809676  \\
            197.65107027846182  0.00483861294372814  \\
            197.76472816821368  0.004836613400864612  \\
            197.8783860579655  0.004834614218269221  \\
            197.99204394771738  0.00483261554618047  \\
            198.1057018374692  0.004830617512896529  \\
            198.21935972722108  0.004828620224775235  \\
            198.3330176169729  0.004826623766234098  \\
            198.44667550672474  0.004824628199750291  \\
            198.5603333964766  0.004822633565860656  \\
            198.67399128622844  0.004820639883161703  \\
            198.7876491759803  0.00481864714830961  \\
            198.90130706573214  0.004816655336020223  \\
            199.014964955484  0.004814664399069055  \\
            199.12862284523584  0.004812674268291289  \\
            199.24228073498767  0.004810684852581772  \\
            199.35593862473954  0.00480869603889502  \\
            199.46959651449137  0.0048067076922452216  \\
            199.58325440424323  0.004804719655706226  \\
            199.69691229399507  0.004802731750411554  \\
            199.81057018374693  0.004800743775554395  \\
            199.92422807349877  0.004798757750065151  \\
            200.0378859632506  0.004796768504327234  \\
            200.15154385300247  0.004794775701855839  \\
            200.2652017427543  0.004792779778012933  \\
            200.37885963250616  0.004790781146437173  \\
            200.492517522258  0.0047887801990439014  \\
            200.60617541200986  0.004786777306025156  \\
            200.7198333017617  0.004784772815849657  \\
            200.83349119151353  0.004782767055262819  \\
            200.9471490812654  0.0047807603292867405  \\
            201.06080697101723  0.004778752921220214  \\
            201.1744648607691  0.004776745092638717  \\
            201.28812275052093  0.004774737083394418  \\
            201.4017806402728  0.004772729111616176  \\
            201.51543853002462  0.004770721373709536  \\
            201.62909641977646  0.004768714044356732  \\
            201.74275430952832  0.004766707276516688  \\
            201.85641219928016  0.00476470120142502  \\
            201.97007008903202  0.004762695928594028  \\
            202.08372797878386  0.004760691545812704  \\
            202.19738586853572  0.004758688119146727  \\
            202.31104375828755  0.004756685692938467  \\
            202.4247016480394  0.0047546842898069834  \\
            202.53835953779125  0.00475268391064802  \\
            202.6520174275431  0.004750684534634017  \\
            202.76567531729495  0.004748686119214097  \\
            202.87933320704678  0.004746688600114075  \\
            202.99299109679865  0.004744691891336455  \\
            203.10664898655048  0.0047426958851604275  \\
            203.22030687630232  0.004740700452141875  \\
            203.33396476605418  0.0047387054411133665  \\
            203.44762265580601  0.004736710679184163  \\
            203.56128054555788  0.0047347159717402105  \\
            203.6749384353097  0.00473272202580956  \\
            203.78859632506158  0.00473072545909071  \\
            203.9022542148134  0.004728725951949966  \\
            204.01591210456525  0.004726723916261202  \\
            204.1295699943171  0.004724719740396607  \\
            204.24322788406894  0.00472271378922669  \\
            204.3568857738208  0.004720706404120273  \\
            204.47054366357264  0.004718697902944498  \\
            204.5842015533245  0.00471668858006482  \\
            204.69785944307634  0.004714678706345016  \\
            204.81151733282817  0.0047126685291471754  \\
            204.92517522258004  0.004710658272331707  \\
            205.03883311233187  0.0047086481362573354  \\
            205.15249100208374  0.0047066382977811  \\
            205.26614889183557  0.004704628910258361  \\
            205.37980678158743  0.004702620103542792  \\
            205.49346467133927  0.004700611983986387  \\
            205.6071225610911  0.004698604634439452  \\
            205.72078045084297  0.004696598114250613  \\
            205.8344383405948  0.004694592459266814  \\
            205.94809623034666  0.00469258768183331  \\
            206.0617541200985  0.004690583770793681  \\
            206.17541200985036  0.004688580691489817  \\
            206.2890698996022  0.004686578385761929  \\
            206.40272778935403  0.004684576771948542  \\
            206.5163856791059  0.0046825757448864976  \\
            206.63004356885773  0.004680575175910956  \\
            206.7437014586096  0.004678574912855396  \\
            206.85735934836143  0.004676575463187994  \\
            206.9710172381133  0.004674575580819045  \\
            207.08467512786513  0.004672572854905419  \\
            207.19833301761696  0.004670567692829212  \\
            207.31199090736882  0.004668560478476668  \\
            207.42564879712066  0.004666551572238195  \\
            207.53930668687252  0.00466454131100834  \\
            207.65296457662436  0.004662530008185814  \\
            207.76662246637622  0.004660517953673476  \\
            207.88028035612805  0.00465850541387834  \\
            207.9939382458799  0.004656492631711572  \\
            208.10759613563175  0.004654479826588489  \\
            208.2212540253836  0.004652467194428566  \\
            208.33491191513545  0.004650454907655425  \\
            208.44856980488728  0.0046484431151968455  \\
            208.56222769463915  0.004646431942484757  \\
            208.67588558439098  0.004644421491455246  \\
            208.78954347414282  0.004642411840548547  \\
            208.90320136389468  0.004640403044709049  \\
            209.01685925364652  0.004638395135385298  \\
            209.13051714339838  0.004636388120529985  \\
            209.2441750331502  0.004634381984599963  \\
            209.35783292290208  0.004632376688556231  \\
            209.4714908126539  0.004630372169863944  \\
            209.58514870240575  0.004628368342492409  \\
            209.6988065921576  0.004626365096915088  \\
            209.81246448190944  0.004624362300109594  \\
            209.9261223716613  0.004622359795557692  \\
            210.03978026141314  0.004620358725830972  \\
            210.153438151165  0.0046183550168191895  \\
            210.26709604091684  0.004616348852829388  \\
            210.38075393066867  0.004614340620179356  \\
            210.49441182042054  0.0046123306819320494  \\
            210.60806971017237  0.004610319377895593  \\
            210.72172759992424  0.0046083070246232755  \\
            210.83538548967607  0.004606293915413553  \\
            210.94904337942793  0.00460428032031005  \\
            211.06270126917977  0.004602266486101555  \\
            211.1763591589316  0.004600252636322026  \\
            211.29001704868347  0.004598238971250584  \\
            211.4036749384353  0.004596225667911522  \\
            211.51733282818716  0.004594212880074293  \\
            211.630990717939  0.0045922007382535246  \\
            211.74464860769086  0.0045901893497090045  \\
            211.8583064974427  0.004588178798445691  \\
            211.97196438719453  0.004586169145213707  \\
            212.0856222769464  0.0045841604275083415  \\
            212.19928016669823  0.004582152659570054  \\
            212.3129380564501  0.004580145832384466  \\
            212.42659594620193  0.00457813991368237  \\
            212.5402538359538  0.004576134847939723  \\
            212.65391172570563  0.004574130556377647  \\
            212.76756961545746  0.004572126936962435  \\
            212.88122750520932  0.0045701238644055425  \\
            212.99488539496116  0.004568121190163595  \\
            213.10854328471302  0.004566120027652931  \\
            213.22220117446486  0.004564116943823448  \\
            213.33585906421672  0.004562111422089116  \\
            213.44951695396855  0.004560103848684222  \\
            213.5631748437204  0.0045580945869097365  \\
            213.67683273347225  0.004556083977133317  \\
            213.7904906232241  0.004554072336789309  \\
            213.90414851297595  0.004552059960378744  \\
            214.01780640272779  0.004550047119469342  \\
            214.13146429247965  0.004548034062695506  \\
            214.24512218223148  0.004546021015758329  \\
            214.35878007198332  0.004544008181425588  \\
            214.47243796173518  0.004541995739531748  \\
            214.58609585148702  0.004539983846977962  \\
            214.69975374123888  0.004537972637732067  \\
            214.81341163099071  0.00453596222282859  \\
            214.92706952074258  0.00453395269036874  \\
            215.0407274104944  0.004531944105520418  \\
            215.15438530024625  0.0045299365105182085  \\
            215.2680431899981  0.004527929924663382  \\
            215.38170107974994  0.004525924344323898  \\
            215.4953589695018  0.004523919742934402  \\
            215.60901685925364  0.0045219160709962245  \\
            215.7226747490055  0.004519913256077385  \\
            215.83633263875734  0.004517911202812589  \\
            215.94999052850918  0.004515909792903228  \\
            216.06364841826104  0.00451390888511738  \\
            216.17730630801287  0.004511909405305963  \\
            216.29096419776474  0.00450990885078377  \\
            216.40462208751657  0.0045079058790659125  \\
            216.51827997726843  0.004505900875330994  \\
            216.63193786702027  0.004503894202218796  \\
            216.7455957567721  0.004501886199830278  \\
            216.85925364652397  0.004499877185727582  \\
            216.9729115362758  0.004497867454934025  \\
            217.08656942602767  0.004495857279934104  \\
            217.2002273157795  0.004493846910673497  \\
            217.31388520553136  0.004491836574559055  \\
            217.4275430952832  0.004489826476458815  \\
            217.54120098503503  0.004487816798701988  \\
            217.6548588747869  0.004485807701078964  \\
            217.76851676453873  0.004483799320841314  \\
            217.8821746542906  0.004481791772701786  \\
            217.99583254404243  0.004479785148834308  \\
            218.1094904337943  0.004477779518873985  \\
            218.22314832354613  0.0044757749299171035  \\
            218.33680621329796  0.0044737714065211254  \\
            218.45046410304982  0.004471768950704694  \\
            218.56412199280166  0.004469767541947631  \\
            218.67777988255352  0.004467767137190935  \\
            218.79143777230536  0.004465767670836785  \\
            218.90509566205722  0.00446376905474854  \\
            219.01875355180906  0.004461771178250735  \\
            219.1324114415609  0.004459773908129085  \\
            219.24606933131275  0.0044577778592281535  \\
            219.3597272210646  0.004455781702808792  \\
            219.47338511081645  0.004453783157823681  \\
            219.5870430005683  0.0044517826071037445  \\
            219.70070089032015  0.0044497804114173615  \\
            219.81435878007198  0.004447776909470383  \\
            219.92801666982382  0.004445772417906123  \\
            220.04167455957568  0.0044437672313053555  \\
            220.15533244932752  0.004441761622186323  \\
            220.26899033907938  0.004439755841004734  \\
            220.38264822883121  0.004437750116153757  \\
            220.49630611858308  0.0044357446539640254  \\
            220.6099640083349  0.004433739638703639  \\
            220.72362189808675  0.004431735232578163  \\
            220.8372797878386  0.004429731575730623  \\
            220.95093767759045  0.004427728786241513  \\
            221.0645955673423  0.004425726960128787  \\
            221.17825345709414  0.0044237261713478675  \\
            221.291911346846  0.0044217264717916396  \\
            221.40556923659784  0.004419727891290453  \\
            221.51922712634968  0.00441773043761212  \\
            221.63288501610154  0.004415734096461921  \\
            221.74654290585337  0.0044137388314825984  \\
            221.86020079560524  0.004411744584254358  \\
            221.97385868535707  0.0044097512742948715  \\
            222.08751657510894  0.004407758799059276  \\
            222.20117446486077  0.00440576703394017  \\
            222.3148323546126  0.004403776012912341  \\
            222.42849024436447  0.004401785167695901  \\
            222.5421481341163  0.004399792421176826  \\
            222.65580602386817  0.004397798128608373  \\
            222.76946391362  0.004395802622193624  \\
            222.88312180337186  0.004393806211085473  \\
            222.9967796931237  0.0043918091813866375  \\
            223.11043758287553  0.0043898117961496475  \\
            223.2240954726274  0.004387814295376856  \\
            223.33775336237923  0.004385816896020431  \\
            223.4514112521311  0.00438381979198236  \\
            223.56506914188293  0.004381823154114447  \\
            223.6787270316348  0.004379827130218316  \\
            223.79238492138663  0.004377831845045409  \\
            223.90604281113846  0.004375837400296984  \\
            224.01970070089033  0.0043738438746241184  \\
            224.13335859064216  0.004371851323627709  \\
            224.24701648039402  0.004369859779858467  \\
            224.36067437014586  0.004367869252816927  \\
            224.47433225989772  0.004365879728953436  \\
            224.58799014964956  0.004363891171668163  \\
            224.7016480394014  0.004361903521311094  \\
            224.81530592915325  0.004359916695182033  \\
            224.9289638189051  0.004357930587530601  \\
            225.04262170865695  0.004355945723920471  \\
            225.1562795984088  0.004353960841843568  \\
            225.26993748816065  0.004351974161960378  \\
            225.38359537791248  0.004349986033291081  \\
            225.49725326766432  0.004347996782490449  \\
            225.61091115741618  0.004346006713847844  \\
            225.72456904716802  0.0043440161092872165  \\
            225.83822693691988  0.004342025228367106  \\
            225.95188482667172  0.004340034308280641  \\
            226.06554271642358  0.004338043563855543  \\
            226.1792006061754  0.004336053187554119  \\
            226.29285849592725  0.004334063349473269  \\
            226.4065163856791  0.004332074197344478  \\
            226.52017427543095  0.004330085856533826  \\
            226.6338321651828  0.0043280984300419776  \\
            226.74749005493464  0.0043261119985041905  \\
            226.8611479446865  0.004324126620190309  \\
            226.97480583443834  0.00432214233100477  \\
            227.08846372419018  0.004320159144486598  \\
            227.20212161394204  0.004318177051809405  \\
            227.31577950369388  0.004316196021781398  \\
            227.42943739344574  0.004314216000845368  \\
            227.54309528319757  0.004312236913078699  \\
            227.65675317294944  0.0043102586601933635  \\
            227.77041106270127  0.004308281121535923  \\
            227.8840689524531  0.004306304505586572  \\
            227.99772684220497  0.004304326573200772  \\
            228.1113847319568  0.004302347456412644  \\
            228.22504262170867  0.004300367460438982  \\
            228.3387005114605  0.004298386867745636  \\
            228.45235840121236  0.004296405938047504  \\
            228.5660162909642  0.004294424908308546  \\
            228.67967418071603  0.0042924439927417716  \\
            228.7933320704679  0.004290463382809245  \\
            228.90698996021973  0.004288483247222087  \\
            229.0206478499716  0.004286503731940471  \\
            229.13430573972343  0.004284524960173624  \\
            229.2479636294753  0.00428254703237983  \\
            229.36162151922713  0.004280570026266426  \\
            229.47527940897896  0.004278593996789801  \\
            229.58893729873083  0.004276618976155401  \\
            229.70259518848266  0.004274644973817726  \\
            229.81625307823452  0.004272671976480329  \\
            229.92991096798636  0.00427069994809582  \\
            230.0435688577382  0.00426872882986586  \\
            230.15722674749006  0.004266758540241166  \\
            230.2708846372419  0.004264789009513304  \\
            230.38454252699376  0.0042628196512110245  \\
            230.4982004167456  0.0042608499609107  \\
            230.61185830649745  0.004258880054103701  \\
            230.7255161962493  0.004256910049392753  \\
            230.83917408600112  0.00425494006849192  \\
            230.95283197575299  0.004252970236226618  \\
            231.06648986550482  0.004251000680533608  \\
            231.18014775525668  0.004249031532460998  \\
            231.29380564500852  0.004247062926168246  \\
            231.40746353476038  0.00424509499892615  \\
            231.52112142451222  0.004243127891116863  \\
            231.63477931426405  0.004241161576130676  \\
            231.74843720401591  0.0042391952543209994  \\
            231.86209509376775  0.0042372288872583016  \\
            231.9757529835196  0.004235262572007077  \\
            232.08941087327145  0.004233296409177591  \\
            232.2030687630233  0.004231330502925881  \\
            232.31672665277515  0.004229364960953756  \\
            232.43038454252698  0.004227399894508797  \\
            232.54404243227884  0.004225435418384356  \\
            232.65770032203068  0.00422347165091956  \\
            232.77135821178254  0.004221508713999305  \\
            232.88501610153438  0.00421954673305426  \\
            232.99867399128624  0.0042175853405839805  \\
            233.11233188103807  0.004215624013803239  \\
            233.2259897707899  0.004213662806147691  \\
            233.33964766054177  0.004211701786351347  \\
            233.4533055502936  0.004209741037946075  \\
            233.56696344004547  0.004207780659261598  \\
            233.6806213297973  0.004205820763425498  \\
            233.79427921954917  0.0042038614783632125  \\
            233.907937109301  0.004201902946798035  \\
            234.02159499905284  0.004199945326251118  \\
            234.1352528888047  0.00419798860054872  \\
            234.24891077855654  0.004196032084585955  \\
            234.3625686683084  0.00419407573627566  \\
            234.47622655806023  0.0041921196144488575  \\
            234.5898844478121  0.004190163792161313  \\
            234.70354233756393  0.0041882083566935355  \\
            234.81720022731577  0.004186253409550777  \\
            234.93085811706763  0.004184299066463034  \\
            235.04451600681946  0.004182345457385044  \\
            235.15817389657133  0.004180392726496293  \\
            235.27183178632316  0.004178441018389713  \\
            235.38548967607503  0.004176489809177629  \\
            235.49914756582686  0.004174538791663247  \\
            235.6128054555787  0.0041725880180080175  \\
            235.72646334533056  0.004170637553914921  \\
            235.8401212350824  0.004168687478628468  \\
            235.95377912483426  0.004166737884934696  \\
            236.0674370145861  0.0041647888791611735  \\
            236.18109490433795  0.0041628405811769955  \\
            236.2947527940898  0.00416089312439279  \\
            236.40841068384162  0.004158946655760709  \\
            236.5220685735935  0.004157001050422183  \\
            236.63572646334532  0.004155055686812457  \\
            236.74938435309718  0.004153110578009284  \\
            236.86304224284902  0.0041511657838331035  \\
            236.97670013260088  0.004149221376933272  \\
            237.09035802235272  0.0041472774427880705  \\
            237.20401591210455  0.0041453340797047  \\
            237.31767380185642  0.004143391398819283  \\
            237.43133169160825  0.004141449524096863  \\
            237.5449895813601  0.004139508592331405  \\
            237.65864747111195  0.004137568703744582  \\
            237.7723053608638  0.004135629263179417  \\
            237.88596325061565  0.004133690086996783  \\
            237.99962114036748  0.004131751230017605  \\
            238.11327903011934  0.004129812759177701  \\
            238.22693691987118  0.004127874753527789  \\
            238.34059480962304  0.004125937304233481  \\
            238.45425269937488  0.0041240005145752896  \\
            238.56791058912674  0.0041220644999486215  \\
            238.68156847887857  0.004120129387863781  \\
            238.7952263686304  0.0041181953179459715  \\
            238.90888425838227  0.004116262055822668  \\
            239.0225421481341  0.004114329121292847  \\
            239.13620003788597  0.004112396528896286  \\
            239.2498579276378  0.0041104643211183015  \\
            239.36351581738967  0.004108532565445611  \\
            239.4771737071415  0.00410660135436634  \\
            239.59083159689334  0.004104670805370018  \\
            239.7044894866452  0.004102741060947578  \\
            239.81814737639704  0.00410081228859136  \\
            239.9318052661489  0.004098884502239237  \\
            240.04546315590073  0.004096957139445984  \\
            240.1591210456526  0.004095030155584853  \\
            240.27277893540443  0.004093103583360406  \\
            240.38643682515627  0.004091177479670834  \\
            240.50009471490813  0.004089251925607948  \\
            240.61375260465996  0.0040873270264571914  \\
            240.72741049441183  0.004085402911697625  \\
            240.84106838416366  0.004083479735001938  \\
            240.95472627391553  0.004081557640167271  \\
            241.06838416366736  0.0040796361449174185  \\
            241.1820420534192  0.0040777150557721065  \\
            241.29569994317106  0.004075794397372141  \\
            241.4093578329229  0.004073874217715582  \\
            241.52301572267476  0.00407195458815775  \\
            241.6366736124266  0.004070035603411226  \\
            241.75033150217845  0.004068117381545844  \\
            241.8639893919303  0.004066200063988702  \\
            241.97764728168212  0.0040642838155241535  \\
            242.091305171434  0.0040623684163045674  \\
            242.20496306118582  0.004060453445072679  \\
            242.31862095093769  0.004058538921838207  \\
            242.43227884068952  0.004056624886685865  \\
            242.54593673044138  0.004054711402217597  \\
            242.65959462019322  0.004052798553552573  \\
            242.77325250994505  0.004050886448327196  \\
            242.88691039969692  0.004048975216695093  \\
            243.00056828944875  0.0040470650113271275  \\
            243.1142261792006  0.00404515584646544  \\
            243.22788406895245  0.004043247190469574  \\
            243.3415419587043  0.0040413390000693244  \\
            243.45519984845615  0.004039431308144677  \\
            243.56885773820798  0.0040375241692598846  \\
            243.68251562795984  0.004035617659663468  \\
            243.79617351771168  0.004033711877288213  \\
            243.90983140746354  0.00403180694175117  \\
            244.02348929721538  0.00402990299435366  \\
            244.13714718696724  0.004028000168860232  \\
            244.25080507671908  0.00402609804322515  \\
            244.3644629664709  0.004024196424271331  \\
            244.47812085622277  0.0040222953150868155  \\
            244.5917787459746  0.004020394755302874  \\
            244.70543663572647  0.004018494821094004  \\
            244.8190945254783  0.004016595625177926  \\
            244.93275241523017  0.004014697316815593  \\
            245.046410304982  0.0040128000818111815  \\
            245.16006819473384  0.0040109037506972055  \\
            245.2737260844857  0.004009007962041987  \\
            245.38738397423754  0.004007112714404377  \\
            245.5010418639894  0.0040052180335051046  \\
            245.61469975374123  0.004003323980627782  \\
            245.7283576434931  0.004001430652618905  \\
            245.84201553324493  0.003999538181887857  \\
            245.95567342299677  0.003997646736406904  \\
            246.06933131274863  0.003995756368645051  \\
            246.18298920250047  0.003993866621473319  \\
            246.29664709225233  0.003991977442304499  \\
            246.41030498200416  0.003990088844453858  \\
            246.52396287175603  0.003988200875816389  \\
            246.63762076150786  0.00398631361886682  \\
            246.7512786512597  0.003984427190659602  \\
            246.86493654101156  0.003982541742828921  \\
            246.9785944307634  0.003980657437306114  \\
            247.09225232051526  0.003978773897575571  \\
            247.2059102102671  0.003976890952703796  \\
            247.31956810001896  0.003975008604615493  \\
            247.4332259897708  0.0039731268888374555  \\
            247.54688387952262  0.003971245874498577  \\
            247.6605417692745  0.00396936566432984  \\
            247.77419965902632  0.0039674863946643265  \\
            247.8878575487782  0.00396560823543721  \\
            248.00151543853002  0.003963731068748727  \\
            248.11517332828188  0.00396185453802343  \\
            248.22883121803372  0.0039599786200394385  \\
            248.34248910778555  0.0039581033328640524  \\
            248.45614699753742  0.00395622874403306  \\
            248.56980488728925  0.0039543549705507285  \\
            248.68346277704111  0.003952482178889804  \\
            248.79712066679295  0.003950401777744951  \\
            248.9107785565448  0.0039487305760909416  \\
            249.02443644629665  0.00394753481245761  \\
            249.13809433604848  0.003945943869665371  \\
            249.25175222580035  0.003943532787951264  \\
            249.36541011555218  0.0039403222649689535  \\
            249.47906800530404  0.003936778655788728  \\
            249.59272589505588  0.003933813972897503  \\
            249.70638378480774  0.00393166948031662  \\
            249.82004167455958  0.003930825047074585  \\
            249.9336995643114  0.003931208943406016  \\
            250.04735745406327  0.003932564653391396  \\
            250.1610153438151  0.003934667756926499  \\
            250.27467323356697  0.00393732592972238  \\
            250.3883311233188  0.0039404988920894975  \\
            250.50198901307067  0.0039446920998690805  \\
            250.6156469028225  0.003949786268221341  \\
            250.72930479257434  0.0039557564067120654  \\
            250.8429626823262  0.003962567062400404  \\
            250.95662057207804  0.003970172319838867  \\
            251.0702784618299  0.003978515801073344  \\
            251.18393635158174  0.003987658561736053  \\
            251.2975942413336  0.0039976166143555905  \\
            251.41125213108543  0.004008344620178018  \\
            251.52491002083727  0.004019809925052305  \\
            251.63856791058913  0.004031971624515476  \\
            251.75222580034097  0.004044780563792601  \\
            251.86588369009283  0.004058190093330509  \\
            251.97954157984466  0.004072314418399554  \\
            252.09319946959653  0.004087097768182936  \\
            252.20685735934836  0.004102513979230354  \\
            252.3205152491002  0.004118529379464332  \\
            252.43417313885206  0.004135102788180206  \\
            252.5478310286039  0.004152185516046119  \\
            252.66148891835576  0.004169778653679278  \\
            252.7751468081076  0.004187959239892112  \\
            252.88880469785946  0.004206675014728504  \\
            253.0024625876113  0.0042259003731815355  \\
            253.11612047736313  0.004245602619407021  \\
            253.229778367115  0.004265741966723491  \\
            253.34343625686682  0.004286271537612177  \\
            253.4570941466187  0.004307256265301249  \\
            253.57075203637052  0.004328707824217819  \\
            253.68440992612238  0.004350591300186807  \\
            253.79806781587422  0.004372882310423554  \\
            253.91172570562605  0.004395549617642983  \\
            254.02538359537792  0.004418555130059572  \\
            254.13904148512975  0.004441866223593897  \\
            254.25269937488162  0.004465590139282312  \\
            254.36635726463345  0.004489680907421956  \\
            254.4800151543853  0.004514121937362352  \\
            254.59367304413715  0.004538889927131266  \\
            254.70733093388898  0.00456395486343475  \\
            254.82098882364085  0.004589280021657127  \\
            254.93464671339268  0.0046148777878520595  \\
            255.04830460314454  0.00464081996799576  \\
            255.16196249289638  0.00466706587531922  \\
            255.27562038264824  0.0046935994364528  \\
            255.38927827240008  0.004720397967941442  \\
            255.5029361621519  0.004747432176244711  \\
            255.61659405190377  0.004774666157736775  \\
            255.7302519416556  0.00480217121651422  \\
            255.84390983140747  0.004829956964950635  \\
            255.9575677211593  0.004857999096388126  \\
            256.07122561091114  0.004886281540597781  \\
            256.184883500663  0.00491478170498939  \\
            256.29854139041487  0.004943470474611463  \\
            256.4121992801667  0.004972326193491738  \\
            256.52585716991854  0.005001451969528758  \\
            256.6395150596704  0.00503080885338375  \\
            256.75317294942226  0.00506038673901685  \\
            256.8668308391741  0.0050901690861490205  \\
            256.98048872892593  0.005120132920262145  \\
            257.09414661867777  0.005150248832598965  \\
            257.2078045084296  0.005180536844698077  \\
            257.3214623981815  0.005211064073355958  \\
            257.43512028793333  0.0052417965884220185  \\
            257.54877817768516  0.005272723339869846  \\
            257.662436067437  0.0053038269381319465  \\
            257.77609395718883  0.00533508365409975  \\
            257.8897518469407  0.005366463419123628  \\
            258.00340973669256  0.0053980416779195375  \\
            258.1170676264444  0.005429824220107377  \\
            258.23072551619623  0.005461792448977804  \\
            258.3443834059481  0.005493934087156557  \\
            258.45804129569996  0.005526230619974226  \\
            258.5716991854518  0.005558657295466342  \\
            258.6853570752036  0.005591198849868541  \\
            258.79901496495546  0.005623953797548114  \\
            258.91267285470735  0.0056568865065933244  \\
            259.0263307444592  0.005689989410786127  \\
            259.139988634211  0.005723248816086118  \\
            259.25364652396286  0.005756644900630481  \\
            259.3673044137147  0.00579015171473399  \\
            259.4809623034666  0.005823793843419365  \\
            259.5946201932184  0.005857633058017965  \\
            259.70827808297025  0.005891638763095496  \\
            259.8219359727221  0.005925801749382976  \\
            259.935593862474  0.005960106794764302  \\
            260.0492517522258  0.005994532664276171  \\
            260.16290964197765  0.006029052110108193  \\
            260.2765675317295  0.006063743119911374  \\
            260.3902254214813  0.006098606479533468  \\
            260.5038833112332  0.006133626626526577  \\
            260.61754120098504  0.006168792652596855  \\
            260.7311990907369  0.006204087755161405  \\
            260.8448569804887  0.006239489237348204  \\
            260.95851487024055  0.006274984026722312  \\
            261.07217275999244  0.006310657600450421  \\
            261.1858306497443  0.006346485993857501  \\
            261.2994885394961  0.006382464190446087  \\
            261.41314642924794  0.006418577950533151  \\
            261.52680431899984  0.0064548038112501455  \\
            261.64046220875167  0.006491127128494822  \\
            261.7541200985035  0.0065276256717554946  \\
            261.86777798825534  0.006564272413243933  \\
            261.9814358780072  0.006601062395740397  \\
            262.09509376775907  0.00663798157030273  \\
            262.2087516575109  0.006675006796266297  \\
            262.32240954726274  0.006712125980380867  \\
            262.4360674370146  0.006749414584336572  \\
            262.5497253267664  0.006786846065949053  \\
            262.6633832165183  0.006824415437824473  \\
            262.77704110627013  0.006862108754256052  \\
            262.89069899602197  0.006899903111224187  \\
            263.0043568857738  0.0069377889017311  \\
            263.1180147755257  0.006975839184403078  \\
            263.23167266527753  0.007014027870986802  \\
            263.34533055502936  0.007052349885387953  \\
            263.4589884447812  0.007090791327484185  \\
            263.57264633453303  0.007129329473125139  \\
            263.6863042242849  0.007167954470019835  \\
            263.79996211403676  0.00720673256310668  \\
            263.9136200037886  0.00724564644058881  \\
            264.02727789354043  0.007284690675222405  \\
            264.14093578329226  0.007323847448684443  \\
            264.25459367304416  0.007363086551572738  \\
            264.368251562796  0.007402469947387997  \\
            264.4819094525478  0.007441986322757508  \\
            264.59556734229966  0.007481631725517844  \\
            264.70922523205155  0.0075213928936732075  \\
            264.8228831218034  0.007561244317467069  \\
            264.9365410115552  0.007601202274253968  \\
            265.05019890130706  0.007641301931397933  \\
            265.1638567910589  0.007681528403948745  \\
            265.2775146808108  0.007721872830205909  \\
            265.3911725705626  0.0077623142442697895  \\
            265.50483046031445  0.007802838282500279  \\
            265.6184883500663  0.007843505100252555  \\
            265.7321462398181  0.007884295505655198  \\
            265.84580412957  0.007925204898594987  \\
            265.95946201932185  0.007966216717524979  \\
            266.0731199090737  0.008007302439464637  \\
            266.1867777988255  0.008048517993108292  \\
            266.3004356885774  0.008089857348117582  \\
            266.41409357832924  0.008131315500536718  \\
            266.5277514680811  0.00817288016747  \\
            266.6414093578329  0.00821452724684012  \\
            266.75506724758475  0.008256269696525905  \\
            266.86872513733664  0.008298144601212164  \\
            266.9823830270885  0.00834013685751778  \\
            267.0960409168403  0.008382238344711763  \\
            267.20969880659214  0.008424429263518827  \\
            267.323356696344  0.008466693869523687  \\
            267.43701458609587  0.008509092109796071  \\
            267.5506724758477  0.008551604991960293  \\
            267.66433036559954  0.00859422844890131  \\
            267.7779882553514  0.008636946874150734  \\
            267.89164614510327  0.008679733121886876  \\
            268.0053040348551  0.008722637403432765  \\
            268.11896192460694  0.00876565835403204  \\
            268.23261981435877  0.008808789867071934  \\
            268.3462777041106  0.008852020424594532  \\
            268.4599355938625  0.008895327106756003  \\
            268.57359348361433  0.008938719713531811  \\
            268.68725137336617  0.0089822369209386  \\
            268.800909263118  0.009025863349155372  \\
            268.91456715286984  0.009069591469092616  \\
            269.0282250426217  0.009113402485350803  \\
            269.14188293237356  0.009157279339327369  \\
            269.2555408221254  0.009201281619116911  \\
            269.36919871187723  0.00924539048258313  \\
            269.4828566016291  0.00928960229374023  \\
            269.59651449138096  0.009333902284000516  \\
            269.7101723811328  0.009378264552174543  \\
            269.8238302708846  0.00942273396762987  \\
            269.93748816063646  0.009467313372481035  \\
            270.05114605038835  0.009511995631652288  \\
            270.1648039401402  0.009556769908684565  \\
            270.278461829892  0.009601614365997208  \\
            270.39211971964386  0.009646535876347838  \\
            270.5057776093957  0.00969157446371767  \\
            270.6194354991476  0.00973671450575871  \\
            270.7330933888994  0.009781949006598437  \\
            270.84675127865125  0.009827260098529127  \\
            270.9604091684031  0.009872629535663317  \\
            271.074067058155  0.009918116445679487  \\
            271.1877249479068  0.009963702148274247  \\
            271.30138283765865  0.010009383399251087  \\
            271.4150407274105  0.010055146210017548  \\
            271.5286986171623  0.010100965847585238  \\
            271.6423565069142  0.010146882217376925  \\
            271.75601439666605  0.01019290197759018  \\
            271.8696722864179  0.010239017070742757  \\
            271.9833301761697  0.010285217298641864  \\
            272.09698806592155  0.010331481844102102  \\
            272.21064595567344  0.01037781489101311  \\
            272.3243038454253  0.010424257605265951  \\
            272.4379617351771  0.01047079417771171  \\
            272.55161962492895  0.010517418114085492  \\
            272.66527751468084  0.010564112424241028  \\
            272.7789354044327  0.010610857810565007  \\
            272.8925932941845  0.010657712858734543  \\
            273.00625118393634  0.010704659074938774  \\
            273.1199090736882  0.010751693584766403  \\
            273.23356696344007  0.010798803138983333  \\
            273.3472248531919  0.010845964113532568  \\
            273.46088274294374  0.010893211809049747  \\
            273.5745406326956  0.010940556346141767  \\
            273.6881985224474  0.01098798885229843  \\
            273.8018564121993  0.011035499735067632  \\
            273.91551430195113  0.011083069146134187  \\
            274.02917219170297  0.011130698806863086  \\
            274.1428300814548  0.011178430840484137  \\
            274.2564879712067  0.0112262493075686  \\
            274.37014586095853  0.011274148190552497  \\
            274.48380375071036  0.011322111333097852  \\
            274.5974616404622  0.011370118512943644  \\
            274.71111953021403  0.011418227703767155  \\
            274.8247774199659  0.011466420623454186  \\
            274.93843530971776  0.011514694749386779  \\
            275.0520931994696  0.011563037535288936  \\
            275.16575108922143  0.011611426411226505  \\
            275.27940897897327  0.011659892408677939  \\
            275.39306686872516  0.011708448784243262  \\
            275.506724758477  0.011757085950411297  \\
            275.6203826482288  0.011805794890917041  \\
            275.73404053798066  0.011854556678785004  \\
            275.84769842773255  0.011903370783427396  \\
            275.9613563174844  0.011952280115298163  \\
            276.0750142072362  0.012001268656512248  \\
            276.18867209698806  0.012050330843012606  \\
            276.3023299867399  0.01209945131119456  \\
            276.4159878764918  0.012148609031259203  \\
            276.5296457662436  0.012197861301679916  \\
            276.64330365599545  0.012247190074407078  \\
            276.7569615457473  0.012296593161644215  \\
            276.8706194354991  0.012346058685232279  \\
            276.984277325251  0.012395565076649651  \\
            277.09793521500285  0.012445139410345538  \\
            277.2115931047547  0.012494797776534445  \\
            277.3252509945065  0.01254452996457214  \\
            277.4389088842584  0.012594327505929492  \\
            277.55256677401024  0.012644172349069088  \\
            277.6662246637621  0.012694061905633469  \\
            277.7798825535139  0.012744039717385846  \\
            277.89354044326575  0.012794089734865252  \\
            278.00719833301764  0.012844206825207313  \\
            278.1208562227695  0.012894376378144334  \\
            278.2345141125213  0.012944576663350573  \\
            278.34817200227315  0.012994864247200118  \\
            278.461829892025  0.013045221334665975  \\
            278.57548778177687  0.013095646056389803  \\
            278.6891456715287  0.013146127169276012  \\
            278.80280356128054  0.013196644056491907  \\
            278.9164614510324  0.01324722012514959  \\
            279.03011934078427  0.01329787401810987  \\
            279.1437772305361  0.013348594986073329  \\
            279.25743512028794  0.013399375081107038  \\
            279.3710930100398  0.013450197083452669  \\
            279.4847508997916  0.013501056526604186  \\
            279.5984087895435  0.013551997439799545  \\
            279.71206667929533  0.0136030037845091  \\
            279.82572456904717  0.01365407083771896  \\
            279.939382458799  0.013705184704731864  \\
            280.05304034855084  0.01375632305229521  \\
            280.16669823830273  0.013807541663915006  \\
            280.28035612805456  0.013858823014374057  \\
            280.3940140178064  0.013910165537147174  \\
            280.50767190755823  0.01396155859251298  \\
            280.6213297973101  0.014012982467553954  \\
            280.73498768706196  0.014064457171487835  \\
            280.8486455768138  0.014116003639701122  \\
            280.96230346656563  0.014167610661744262  \\
            281.07596135631746  0.014219270784499418  \\
            281.18961924606936  0.014270967578602195  \\
            281.3032771358212  0.014322694865789574  \\
            281.416935025573  0.014374497030205064  \\
            281.53059291532486  0.014426358082474352  \\
            281.6442508050767  0.014478273689332449  \\
            281.7579086948286  0.014530230636442447  \\
            281.8715665845804  0.014582206828395438  \\
            281.98522447433226  0.014634254969132314  \\
            282.0988823640841  0.014686360067505165  \\
            282.212540253836  0.014738520094947452  \\
            282.3261981435878  0.014790724985475338  \\
            282.43985603333965  0.01484295588553044  \\
            282.5535139230915  0.014895229657099206  \\
            282.6671718128433  0.014947569286323209  \\
            282.7808297025952  0.0149999631734587  \\
            282.89448759234705  0.015052404335966045  \\
            283.0081454820989  0.015104877095619872  \\
            283.1218033718507  0.015157373716410115  \\
            283.23546126160255  0.015209938815768053  \\
            283.34911915135444  0.015262556488444367  \\
            283.4627770411063  0.015315222772082264  \\
            283.5764349308581  0.01536792509905916  \\
            283.69009282060995  0.01542064229648656  \\
            283.8037507103618  0.015473422141274985  \\
            283.9174086001137  0.015526253995846256  \\
            284.0310664898655  0.015579134753762542  \\
            284.14472437961734  0.015632054894662697  \\
            284.2583822693692  0.015684996381718327  \\
            284.37204015912107  0.01573797316324831  \\
            284.4856980488729  0.0157910100521867  \\
            284.59935593862474  0.01584409512538018  \\
            284.7130138283766  0.01589722184810431  \\
            284.8266717181284  0.015950375256406153  \\
            284.9403296078803  0.01600354619951604  \\
            285.05398749763214  0.01605677941620996  \\
            285.16764538738397  0.016110059117354202  \\
            285.2813032771358  0.016163381693867565  \\
            285.39496116688764  0.016216735193242914  \\
            285.50861905663953  0.016270099319547215  \\
            285.62227694639137  0.01632351725144018  \\
            285.7359348361432  0.016376982350458997  \\
            285.84959272589504  0.016430490541135982  \\
            285.9632506156469  0.01648403282247585  \\
            286.07690850539876  0.016537591934588928  \\
            286.1905663951506  0.01659117912974689  \\
            286.30422428490243  0.01664482083955721  \\
            286.41788217465427  0.0166985048783463  \\
            286.53154006440616  0.016752225138020535  \\
            286.645197954158  0.016805967334543658  \\
            286.7588558439098  0.016859721035647597  \\
            286.87251373366166  0.016913530997888483  \\
            286.9861716234135  0.016967381576693797  \\
            287.0998295131654  0.017021269499827595  \\
            287.2134874029172  0.017075183400599363  \\
            287.32714529266906  0.017129103817864175  \\
            287.4408031824209  0.01718306963870812  \\
            287.5544610721728  0.017237077893264778  \\
            287.6681189619246  0.017291123638342516  \\
            287.78177685167645  0.01734519836770352  \\
            287.8954347414283  0.017399285560834605  \\
            288.0090926311801  0.017453393976817215  \\
            288.122750520932  0.017507551473021476  \\
            288.23640841068385  0.017561745657519504  \\
            288.3500663004357  0.017615970828936695  \\
            288.4637241901875  0.017670213350544754  \\
            288.57738207993935  0.01772446163200424  \\
            288.69103996969125  0.017778760353104165  \\
            288.8046978594431  0.017833094039813015  \\
            288.9183557491949  0.017887459741433652  \\
            289.03201363894675  0.017941846649319863  \\
            289.14567152869864  0.017996236096876412  \\
            289.2593294184505  0.018050662966480786  \\
            289.3729873082023  0.01810512764920926  \\
            289.48664519795415  0.018159624428134295  \\
            289.600303087706  0.0182141452686637  \\
            289.7139609774579  0.018268674354411776  \\
            289.8276188672097  0.018323218140678336  \\
            289.94127675696154  0.018377805731336294  \\
            290.0549346467134  0.01843242458013501  \\
            290.1685925364652  0.01848706937379694  \\
            290.2822504262171  0.018541727092126658  \\
            290.39590831596894  0.0185963851012476  \\
            290.5095662057208  0.018651087917625184  \\
            290.6232240954726  0.01870582026106919  \\
            290.7368819852245  0.018760579488174098  \\
            290.85053987497633  0.018815355322254937  \\
            290.96419776472817  0.01887012985334743  \\
            291.07785565448  0.01892493422754087  \\
            291.19151354423184  0.018979771909653265  \\
            291.30517143398373  0.019034636496363708  \\
            291.41882932373557  0.01908952040313917  \\
            291.5324872134874  0.01914440848469925  \\
            291.64614510323923  0.019199305069526804  \\
            291.75980299299107  0.019254240341220172  \\
            291.87346088274296  0.019309201646764924  \\
            291.9871187724948  0.01936418404362255  \\
            292.10077666224663  0.019419175099551173  \\
            292.21443455199847  0.019474161244170608  \\
            292.32809244175036  0.019529186750724535  \\
            292.4417503315022  0.0195842365534751  \\
            292.555408221254  0.019639308302977217  \\
            292.66906611100586  0.019694392230171893  \\
            292.7827240007577  0.01974947114638631  \\
            292.8963818905096  0.019804572712701144  \\
            293.0100397802614  0.019859703199245092  \\
            293.12369767001326  0.019914855597608066  \\
            293.2373555597651  0.01997002275306899  \\
            293.3510134495169  0.020025190160194377  \\
            293.4646713392688  0.020080360185657006  \\
            293.57832922902065  0.020135563938349192  \\
            293.6919871187725  0.020190788702287226  \\
            293.8056450085243  0.02024602988939932  \\
            293.9193028982762  0.020301275628564364  \\
            294.03296078802805  0.020356511512585086  \\
            294.1466186777799  0.020411781498262258  \\
            294.2602765675317  0.0204670707525343  \\
            294.37393445728355  0.020522377207541364  \\
            294.48759234703545  0.020577691578956295  \\
            294.6012502367873  0.020632997365984496  \\
            294.7149081265391  0.020688318979858684  \\
            294.82856601629095  0.02074366524581543  \\
            294.9422239060428  0.02079902862576515  \\
            295.0558817957947  0.020854402375737224  \\
            295.1695396855465  0.02090977260076065  \\
            295.28319757529835  0.02096513986009338  \\
            295.3968554650502  0.021020536044422194  \\
            295.5105133548021  0.02107594841492405  \\
            295.6241712445539  0.021131372722747063  \\
            295.73782913430574  0.021186797632464494  \\
            295.8514870240576  0.02124220799247139  \\
            295.9651449138094  0.02129764737657232  \\
            296.0788028035613  0.021353101200544358  \\
            296.19246069331314  0.021408567666476835  \\
            296.306118583065  0.021464037953239104  \\
            296.4197764728168  0.021519496216480423  \\
            296.53343436256864  0.021574963838064037  \\
            296.64709225232053  0.021630451964326666  \\
            296.76075014207237  0.0216859525974424  \\
            296.8744080318242  0.021741459386438386  \\
            296.98806592157604  0.021796959019443108  \\
            297.10172381132793  0.021852450392869555  \\
            297.21538170107976  0.021907966045500694  \\
            297.3290395908316  0.0219634932523832  \\
            297.44269748058343  0.022019028089633193  \\
            297.55635537033527  0.02207455973370834  \\
            297.67001326008716  0.022130072374769456  \\
            297.783671149839  0.02218560914283844  \\
            297.89732903959083  0.022241155716403588  \\
            298.01098692934266  0.02229671055668006  \\
            298.1246448190945  0.022352265285494746  \\
            298.2383027088464  0.0224078046852863  \\
            298.3519605985982  0.0224633473151331  \\
            298.46561848835006  0.022518906424203265  \\
            298.5792763781019  0.022574473619929137  \\
            298.6929342678538  0.022630042927557624  \\
            298.8065921576056  0.022685601592277282  \\
            298.92025004735746  0.022741146982655  \\
            299.0339079371093  0.02279671216196034  \\
            299.1475658268611  0.022852284452521528  \\
            299.261223716613  0.02290786024204421  \\
            299.37488160636485  0.02296342919646843  \\
            299.4885394961167  0.023018974927935542  \\
            299.6021973858685  0.023074540067437435  \\
            299.71585527562036  0.0231301105678857  \\
            299.82951316537225  0.02318568513942476  \\
            299.9431710551241  0.023241255827914885  \\
            300.0568289448759  0.023296808014932346  \\
            300.17048683462775  0.023352357630747524  \\
            300.28414472437964  0.023407919822782355  \\
            300.3978026141315  0.023463485863841112  \\
            300.5114605038833  0.023519050139718504  \\
            300.62511839363515  0.023574600428419717  \\
            300.738776283387  0.023630132697191112  \\
            300.8524341731389  0.023685680418732376  \\
            300.9660920628907  0.023741230993023704  \\
            301.07974995264254  0.02379678110676894  \\
            301.1934078423944  0.023852320894530425  \\
            301.3070657321462  0.02390783393872901  \\
            301.4207236218981  0.023963360901477833  \\
            301.53438151164994  0.024018889439216977  \\
            301.6480394014018  0.024074418028343186  \\
            301.7616972911536  0.02412993912092039  \\
            301.8753551809055  0.024185438671524992  \\
            301.98901307065734  0.024240930163496932  \\
            302.10267096040917  0.024296430451683216  \\
            302.216328850161  0.02435193053004785  \\
            302.32998673991284  0.02440742513013815  \\
            302.44364462966473  0.024462902539794624  \\
            302.55730251941657  0.024518357443297153  \\
            302.6709604091684  0.02457382361634058  \\
            302.78461829892024  0.02462928856425776  \\
            302.89827618867207  0.02468474926096211  \\
            303.01193407842396  0.024740196289614606  \\
            303.1255919681758  0.02479561384262367  \\
            303.23924985792763  0.024851038856780167  \\
            303.35290774767947  0.024906462411590263  \\
            303.46656563743136  0.02496188217013732  \\
            303.5802235271832  0.02501729097390162  \\
            303.693881416935  0.025072675325868033  \\
            303.80753930668686  0.025128046433387573  \\
            303.9211971964387  0.025183422680115024  \\
            304.0348550861906  0.02523879483263739  \\
            304.1485129759424  0.02529415795439121  \\
            304.26217086569426  0.02534950082158377  \\
            304.3758287554461  0.02540481694663014  \\
            304.4894866451979  0.025460140309329856  \\
            304.6031445349498  0.025515458544804387  \\
            304.71680242470165  0.02557076890306817  \\
            304.8304603144535  0.025626062397465937  \\
            304.9441182042053  0.025681323804672595  \\
            305.0577760939572  0.02573658656806469  \\
            305.17143398370905  0.025791844923575044  \\
            305.2850918734609  0.02584709580354721  \\
            305.3987497632127  0.025902332423030423  \\
            305.51240765296455  0.02595754181013206  \\
            305.62606554271645  0.026012733056714532  \\
            305.7397234324683  0.02606792590850664  \\
            305.8533813222201  0.026123110952254013  \\
            305.96703921197195  0.026178283570185402  \\
            306.0806971017238  0.026233433006562175  \\
            306.1943549914757  0.02628855170586343  \\
            306.3080128812275  0.026343673760679146  \\
            306.42167077097935  0.026398786958198108  \\
            306.5353286607312  0.02645388881407716  \\
            306.6489865504831  0.02650897075416338  \\
            306.7626444402349  0.026564018114493954  \\
            306.87630232998674  0.02661906106397055  \\
            306.9899602197386  0.026674096744382498  \\
            307.1036181094904  0.026729121434297648  \\
            307.2172759992423  0.0267841287074703  \\
            307.33093388899414  0.026839106095358133  \\
            307.444591778746  0.02689406072523513  \\
            307.5582496684978  0.02694901354888507  \\
            307.67190755824964  0.02700395501714748  \\
            307.78556544800153  0.027058880818713296  \\
            307.89922333775337  0.027113780646698372  \\
            308.0128812275052  0.0271686459749206  \\
            308.12653911725704  0.027223510924437245  \\
            308.24019700700893  0.02727836345415748  \\
            308.35385489676077  0.02733320133549663  \\
            308.4675127865126  0.027388016390348675  \\
            308.58117067626443  0.027442794491086168  \\
            308.69482856601627  0.027497562738008956  \\
            308.80848645576816  0.02755232094334944  \\
            308.92214434552  0.027607064803703764  \\
            309.03580223527183  0.027661788237507888  \\
            309.14946012502367  0.027716479259019506  \\
            309.2631180147755  0.02777114317282966  \\
            309.3767759045274  0.027825801990924836  \\
            309.4904337942792  0.027880446068495594  \\
            309.60409168403106  0.02793507138908738  \\
            309.7177495737829  0.027989668076782548  \\
            309.8314074635348  0.028044226726231105  \\
            309.9450653532866  0.028098781408815582  \\
            310.05872324303846  0.028153320272517757  \\
            310.1723811327903  0.02820784133519306  \\
            310.2860390225421  0.028262336799166284  \\
            310.399696912294  0.028316793051231613  \\
            310.51335480204585  0.028371234317202825  \\
            310.6270126917977  0.02842566285870936  \\
            310.7406705815495  0.02848007385721657  \\
            310.85432847130136  0.028534461562624458  \\
            310.96798636105325  0.02858881445270017  \\
            311.0816442508051  0.028643136142866524  \\
            311.1953021405569  0.028697449569071748  \\
            311.30896003030875  0.02875174502807183  \\
            311.42261792006065  0.028806018787262737  \\
            311.5362758098125  0.02886026138450733  \\
            311.6499336995643  0.028914462620543577  \\
            311.76359158931615  0.028968656445649884  \\
            311.877249479068  0.029022831212059823  \\
            311.9909073688199  0.029076985175237234  \\
            312.1045652585717  0.02913111090319891  \\
            312.21822314832355  0.029185195276514784  \\
            312.3318810380754  0.02923925982941225  \\
            312.4455389278272  0.029293309065426792  \\
            312.5591968175791  0.029347337713234535  \\
            312.67285470733094  0.029401340341651334  \\
            312.7865125970828  0.029455305873539984  \\
            312.9001704868346  0.029509236360629153  \\
            313.0138283765865  0.02956315553584054  \\
            313.12748626633834  0.029617053671256135  \\
            313.2411441560902  0.029670927307701354  \\
            313.354802045842  0.029724767380941645  \\
            313.46845993559384  0.02977856297832562  \\
            313.58211782534573  0.029832347862850855  \\
            313.69577571509757  0.029886110603719904  \\
            313.8094336048494  0.029939849685634866  \\
            313.92309149460124  0.02999355802850739  \\
            314.0367493843531  0.030047222987458693  \\
            314.15040727410496  0.03010086357756744  \\
            314.2640651638568  0.030154486349091847  \\
            314.37772305360863  0.030208085635873818  \\
            314.49138094336047  0.0302616563138523  \\
            314.60503883311236  0.030315187733845776  \\
            314.7186967228642  0.030368680502225874  \\
            314.83235461261603  0.030422159029969285  \\
            314.94601250236786  0.03047561359548538  \\
            315.0596703921197  0.030529041003229503  \\
            315.1733282818716  0.030582432571685605  \\
            315.2869861716234  0.03063577674985024  \\
            315.40064406137526  0.030689107053062843  \\
            315.5143019511271  0.030742412278620762  \\
            315.62795984087893  0.03079569113253764  \\
            315.7416177306308  0.030848936873437625  \\
            315.85527562038266  0.030902137312555252  \\
            315.9689335101345  0.030955309108617914  \\
            316.0825913998863  0.031008460675405736  \\
            316.1962492896382  0.031061586005746142  \\
            316.30990717939005  0.031114680271513262  \\
            316.4235650691419  0.031167733235243557  \\
            316.5372229588937  0.031220744169341102  \\
            316.65088084864556  0.03127373805206055  \\
            316.76453873839745  0.03132670519621748  \\
            316.8781966281493  0.03137964266054504  \\
            316.9918545179011  0.03143254213191865  \\
            317.10551240765295  0.03148539149138815  \\
            317.2191702974048  0.031538223951453934  \\
            317.3328281871567  0.03159102854657961  \\
            317.4464860769085  0.031643804196524496  \\
            317.56014396666035  0.03169654448623963  \\
            317.6738018564122  0.031749237665867666  \\
            317.787459746164  0.03180189819141163  \\
            317.9011176359159  0.0318545361679696  \\
            318.01477552566774  0.03190714529739162  \\
            318.1284334154196  0.031959721036859276  \\
            318.2420913051714  0.03201225354519917  \\
            318.3557491949233  0.032064740865599725  \\
            318.46940708467514  0.03211720844050587  \\
            318.583064974427  0.03216964664266684  \\
            318.6967228641788  0.03222205277623287  \\
            318.81038075393064  0.03227441888294573  \\
            318.92403864368254  0.03232673234188509  \\
            319.03769653343437  0.03237902601249618  \\
            319.1513544231862  0.03243128917357525  \\
            319.26501231293804  0.03248352095147932  \\
            319.3786702026899  0.032535715245676076  \\
            319.49232809244177  0.03258786072874383  \\
            319.6059859821936  0.03263996982449109  \\
            319.71964387194544  0.03269205415183724  \\
            319.83330176169727  0.03274410714969669  \\
            319.94695965144916  0.0327961245588927  \\
            320.060617541201  0.03284809694441935  \\
            320.17427543095283  0.032900021077714746  \\
            320.28793332070467  0.032951922967563295  \\
            320.4015912104565  0.033003792973981524  \\
            320.5152491002084  0.033055628669912816  \\
            320.6289069899602  0.03310742250953955  \\
            320.74256487971206  0.03315916182828328  \\
            320.8562227694639  0.03321087720474389  \\
            320.96988065921573  0.03326256028389604  \\
            321.0835385489676  0.03331420970804446  \\
            321.19719643871946  0.03336581982104032  \\
            321.3108543284713  0.033417379911838754  \\
            321.42451221822313  0.03346889873157429  \\
            321.538170107975  0.033520391220918364  \\
            321.65182799772685  0.033571850074830725  \\
            321.7654858874787  0.03362327152932276  \\
            321.8791437772305  0.033674646833582095  \\
            321.99280166698236  0.033725969678195994  \\
            322.10645955673425  0.03377726822393258  \\
            322.2201174464861  0.03382853249132089  \\
            322.3337753362379  0.03387976061242869  \\
            322.44743322598976  0.03393094580415867  \\
            322.5610911157416  0.03398207636824845  \\
            322.6747490054935  0.03403317402041259  \\
            322.7884068952453  0.034084239991346625  \\
            322.90206478499715  0.034135270378131376  \\
            323.015722674749  0.0341862603724026  \\
            323.1293805645009  0.0342372003245804  \\
            323.2430384542527  0.034288091599484406  \\
            323.35669634400455  0.034338955905624524  \\
            323.4703542337564  0.03438978445969343  \\
            323.5840121235082  0.03444057443460479  \\
            323.6976700132601  0.03449131823759683  \\
            323.81132790301194  0.03454200417432831  \\
            323.9249857927638  0.03459266382922875  \\
            324.0386436825156  0.034643286790803474  \\
            324.15230157226745  0.034693872219034166  \\
            324.26595946201934  0.034744414584754864  \\
            324.3796173517712  0.034794903669651885  \\
            324.493275241523  0.034845347578577233  \\
            324.60693313127484  0.034895761569993744  \\
            324.72059102102673  0.03494613825950207  \\
            324.83424891077857  0.03499647418671706  \\
            324.9479068005304  0.035046761279018  \\
            325.06156469028224  0.03509699114428945  \\
            325.1752225800341  0.03514719322099822  \\
            325.28888046978597  0.03519735736362678  \\
            325.4025383595378  0.03524748218418117  \\
            325.51619624928964  0.03529756175949961  \\
            325.62985413904147  0.035347585631252405  \\
            325.7435120287933  0.035397566340712276  \\
            325.8571699185452  0.03544751456486834  \\
            325.97082780829703  0.0354974239959582  \\
            326.08448569804887  0.035547290861935886  \\
            326.1981435878007  0.035597106932356425  \\
            326.3118014775526  0.03564686564365686  \\
            326.4254593673044  0.03569659507405611  \\
            326.53911725705626  0.03574628527748127  \\
            326.6527751468081  0.03579593463272053  \\
            326.76643303655993  0.03584553713640817  \\
            326.8800909263118  0.03589508240302459  \\
            326.99374881606366  0.03594458422087236  \\
            327.1074067058155  0.035994051864675226  \\
            327.2210645955673  0.036043479361099896  \\
            327.33472248531916  0.03609286293103095  \\
            327.44838037507105  0.0361421944887461  \\
            327.5620382648229  0.036191467388589096  \\
            327.6756961545747  0.03624070971311137  \\
            327.78935404432656  0.03628991152302126  \\
            327.90301193407845  0.03633907125866318  \\
            328.0166698238303  0.03638818312844336  \\
            328.1303277135821  0.03643723710882991  \\
            328.24398560333395  0.03648624483150583  \\
            328.3576434930858  0.036535217717593924  \\
            328.4713013828377  0.036584149256401036  \\
            328.5849592725895  0.036633035942821336  \\
            328.69861716234135  0.03668187011350471  \\
            328.8122750520932  0.03673064320879716  \\
            328.925932941845  0.03677938459591224  \\
            329.0395908315969  0.03682808418702928  \\
            329.15324872134875  0.03687674075403569  \\
            329.2669066111006  0.03692534898318299  \\
            329.3805645008524  0.036973899475086704  \\
            329.4942223906043  0.03702239878479488  \\
            329.60788028035614  0.03707086336482022  \\
            329.721538170108  0.037119285513596424  \\
            329.8351960598598  0.03716766225462311  \\
            329.94885394961165  0.0372159865972252  \\
            330.06251183936354  0.037264247536553066  \\
            330.1761697291154  0.03731247407348383  \\
            330.2898276188672  0.037360658220995144  \\
            330.40348550861904  0.037408798593655965  \\
            330.5171433983709  0.03745689059432924  \\
            330.63080128812277  0.03750492568203138  \\
            330.7444591778746  0.03755290347942695  \\
            330.85811706762644  0.037600846838306064  \\
            330.9717749573783  0.03764874671118673  \\
            331.08543284713016  0.037696600877672896  \\
            331.199090736882  0.03774440324263338  \\
            331.31274862663383  0.037792143836202066  \\
            331.42640651638567  0.03783983919806927  \\
            331.5400644061375  0.03788749527040167  \\
            331.6537222958894  0.03793510689571542  \\
            331.76738018564123  0.03798267040521441  \\
            331.88103807539306  0.038030178323158664  \\
            331.9946959651449  0.038077622907501205  \\
            332.10835385489673  0.03812503279102166  \\
            332.2220117446486  0.03817239803790716  \\
            332.33566963440046  0.03821971738492419  \\
            332.4493275241523  0.03826698582849177  \\
            332.56298541390413  0.038314194624681316  \\
            332.676643303656  0.038361347547610086  \\
            332.79030119340786  0.038408463532962116  \\
            332.9039590831597  0.038455534323556716  \\
            333.0176169729115  0.03850255736472386  \\
            333.13127486266336  0.03854952642677691  \\
            333.24493275241525  0.0385964316050126  \\
            333.3585906421671  0.03864329234155284  \\
            333.4722485319189  0.03869011118012965  \\
            333.58590642167076  0.03873688385009524  \\
            333.6995643114226  0.03878360661042147  \\
            333.8132222011745  0.03883027210912394  \\
            333.9268800909263  0.038876873045934436  \\
            334.04053798067815  0.03892343762007093  \\
            334.15419587043  0.038969955996931614  \\
            334.2678537601819  0.039016426897567937  \\
            334.3815116499337  0.0390628454949511  \\
            334.49516953968555  0.03910920341397222  \\
            334.6088274294374  0.039155502899484884  \\
            334.7224853191892  0.0392017641939925  \\
            334.8361432089411  0.03924797877567228  \\
            334.94980109869294  0.039294144313725826  \\
            335.0634589884448  0.03934025499083768  \\
            335.1771168781966  0.039386301503175264  \\
            335.29077476794845  0.03943229838716672  \\
            335.40443265770034  0.03947825337564531  \\
            335.5180905474522  0.03952416084932878  \\
            335.631748437204  0.039570017518073534  \\
            335.74540632695584  0.03961581666563627  \\
            335.85906421670774  0.03966154814967401  \\
            335.97272210645957  0.03970724134480068  \\
            336.0863799962114  0.03975288698947611  \\
            336.20003788596324  0.039798484094439424  \\
            336.3136957757151  0.03984402849840067  \\
            336.42735366546697  0.039889512673088344  \\
            336.5410115552188  0.03993493272227935  \\
            336.65466944497064  0.039980314099345896  \\
            336.76832733472247  0.040025647384245966  \\
            336.8819852244743  0.04007093093757408  \\
            336.9956431142262  0.04011615981093844  \\
            337.10930100397803  0.04016132574696093  \\
            337.22295889372987  0.040206432886627196  \\
            337.3366167834817  0.040251499478461544  \\
            337.4502746732336  0.0402965174333036  \\
            337.5639325629854  0.04034148434791465  \\
            337.67759045273726  0.040386394566860016  \\
            337.7912483424891  0.040431239182508884  \\
            337.90490623224093  0.040476031760889195  \\
            338.0185641219928  0.04052078081425729  \\
            338.13222201174466  0.040565480535540786  \\
            338.2458799014965  0.040610127835026454  \\
            338.35953779124833  0.04065471642647102  \\
            338.47319568100016  0.04069923682710121  \\
            338.58685357075206  0.040743713145900654  \\
            338.7005114605039  0.040788141946815355  \\
            338.8141693502557  0.040832520612469836  \\
            338.92782724000756  0.040876845440356996  \\
            339.04148512975945  0.040921109586070765  \\
            339.1551430195113  0.04096530558901121  \\
            339.2688009092631  0.04100946133180768  \\
            339.38245879901496  0.04105356722201738  \\
            339.4961166887668  0.04109762210286743  \\
            339.6097745785187  0.04114162172917096  \\
            339.7234324682705  0.04118555876732712  \\
            339.83709035802235  0.041229430474051205  \\
            339.9507482477742  0.04127326110077813  \\
            340.064406137526  0.04131704149049962  \\
            340.1780640272779  0.041360769958056265  \\
            340.29172191702975  0.041404441782221364  \\
            340.4053798067816  0.04144804920570104  \\
            340.5190376965334  0.04149159465200757  \\
            340.6326955862853  0.041535097725693755  \\
            340.74635347603714  0.04157855010242714  \\
            340.860011365789  0.04162194963310981  \\
            340.9736692555408  0.04166529118390607  \\
            341.08732714529265  0.041708566636242436  \\
            341.20098503504454  0.04175178382496494  \\
            341.3146429247964  0.0417949569652922  \\
            341.4283008145482  0.04183807889993107  \\
            341.54195870430004  0.04188114707717846  \\
            341.6556165940519  0.041924156010967016  \\
            341.76927448380377  0.04196709728086512  \\
            341.8829323735556  0.04200998416880068  \\
            341.99659026330744  0.04205282506023064  \\
            342.1102481530593  0.04209561421139427  \\
            342.22390604281117  0.04213834872630981  \\
            342.337563932563  0.04218102282400379  \\
            342.45122182231484  0.042223627838511156  \\
            342.56487971206667  0.042266182332020764  \\
            342.6785376018185  0.04230868872941393  \\
            342.7921954915704  0.042351142845441586  \\
            342.90585338132223  0.04239354149526811  \\
            343.01951127107407  0.04243587865744729  \\
            343.1331691608259  0.04247814547392222  \\
            343.24682705057774  0.042520365431480175  \\
            343.3604849403296  0.04256253516368244  \\
            343.47414283008146  0.04260465208290564  \\
            343.5878007198333  0.04264671276811479  \\
            343.70145860958513  0.04268871100907509  \\
            343.815116499337  0.04273063780635203  \\
            343.92877438908886  0.04277252104709223  \\
            344.0424322788407  0.042814352019030985  \\
            344.1560901685925  0.04285612966877163  \\
            344.26974805834436  0.04289785038910592  \\
            344.38340594809625  0.04293950783014543  \\
            344.4970638378481  0.04298109427254513  \\
            344.6107217275999  0.043022637216485575  \\
            344.72437961735176  0.04306412741035101  \\
            344.8380375071036  0.04310556380534718  \\
            344.9516953968555  0.04314694265560821  \\
            345.0653532866073  0.04318825751819654  \\
            345.17901117635915  0.043229501906813586  \\
            345.292669066111  0.0432707024299777  \\
            345.4063269558629  0.04331184990491033  \\
            345.5199848456147  0.04335294314450092  \\
            345.63364273536655  0.04339397830931208  \\
            345.7473006251184  0.043434948907579436  \\
            345.8609585148702  0.04347584938804445  \\
            345.9746164046221  0.043516705623976096  \\
            346.08827429437395  0.04355750851544397  \\
            346.2019321841258  0.04359825678066438  \\
            346.3155900738776  0.043638946529377935  \\
            346.42924796362945  0.04367957126284949  \\
            346.54290585338134  0.04372012602403551  \\
            346.6565637431332  0.043760636175982276  \\
            346.770221632885  0.0438010926944681  \\
            346.88387952263685  0.04384149424443915  \\
            346.99753741238874  0.04388183692540696  \\
            347.1111953021406  0.043922114271448306  \\
            347.2248531918924  0.04396232155653109  \\
            347.33851108164424  0.044002483897829237  \\
            347.4521689713961  0.044042592327299415  \\
            347.56582686114797  0.04408264549587841  \\
            347.6794847508998  0.04412263953131934  \\
            347.79314264065164  0.04416256803819178  \\
            347.9068005304035  0.04420242615614038  \\
            348.0204584201553  0.04424223902999406  \\
            348.1341163099072  0.044281997725809444  \\
            348.24777419965903  0.044321700917752706  \\
            348.36143208941087  0.044361344798275484  \\
            348.4750899791627  0.0444009230781148  \\
            348.5887478689146  0.04444043041547134  \\
            348.70240575866643  0.04447989223498112  \\
            348.81606364841826  0.04451929962225413  \\
            348.9297215381701  0.044558651310005776  \\
            349.04337942792193  0.04459794358989759  \\
            349.1570373176738  0.044637170312537264  \\
            349.27069520742566  0.04467632534448122  \\
            349.3843530971775  0.044715434592782065  \\
            349.49801098692933  0.044754489164888105  \\
            349.61166887668116  0.044793487885445044  \\
            349.72532676643306  0.0448324271780067  \\
            349.8389846561849  0.044871301065034966  \\
            349.9526425459367  0.044910102364709444  \\
            350.06630043568856  0.04494885759405024  \\
            350.17995832544045  0.04498755791043879  \\
            350.2936162151923  0.04502620226212041  \\
            350.4072741049441  0.04506478723545617  \\
            350.52093199469596  0.04510330705492285  \\
            350.6345898844478  0.045141753583112953  \\
            350.7482477741997  0.04518015313416162  \\
            350.8619056639515  0.04521849781955217  \\
            350.97556355370335  0.04525678645971178  \\
            351.0892214434552  0.045295015833057575  \\
            351.202879333207  0.04533318039468221  \\
            351.3165372229589  0.04537127227635396  \\
            351.43019511271075  0.04540931350706922  \\
            351.5438530024626  0.04544730125012625  \\
            351.6575108922144  0.045485232893039886  \\
            351.7711687819663  0.04552310543390032  \\
            351.88482667171814  0.04556091358534332  \\
            351.99848456147  0.04559864977455034  \\
            352.1121424512218  0.045636331400063936  \\
            352.22580034097365  0.04567396095340922  \\
            352.33945823072554  0.04571153436922014  \\
            352.4531161204774  0.04574904889129884  \\
            352.5667740102292  0.045786499515179616  \\
            352.68043189998104  0.045823878988128834  \\
            352.7940897897329  0.045861199888789006  \\
            352.90774767948477  0.045898470068444726  \\
            353.0214055692366  0.045935684081739224  \\
            353.13506345898844  0.04597283944277112  \\
            353.2487213487403  0.04600993145389799  \\
            353.3623792384921  0.04604695320573646  \\
            353.476037128244  0.046083912429602344  \\
            353.58969501799584  0.04612082211563117  \\
            353.70335290774767  0.04615767560525172  \\
            353.8170107974995  0.04619447070601686  \\
            353.9306686872514  0.046231203049694365  \\
            354.04432657700323  0.046267866092266914  \\
            354.15798446675507  0.046304462853674275  \\
            354.2716423565069  0.046341010991272094  \\
            354.38530024625874  0.046377502890958884  \\
            354.49895813601063  0.04641393667554425  \\
            354.61261602576246  0.04645030832734176  \\
            354.7262739155143  0.046486611688169026  \\
            354.83993180526613  0.04652284536251695  \\
            354.95358969501797  0.046559030963717295  \\
            355.06724758476986  0.04659516026290745  \\
            355.1809054745217  0.04663123171862838  \\
            355.29456336427353  0.04666724168368182  \\
            355.40822125402536  0.04670318440513012  \\
            355.52187914377726  0.046739054519467825  \\
            355.6355370335291  0.04677487666494454  \\
            355.7491949232809  0.046810642410327126  \\
            355.86285281303276  0.046846350569134505  \\
            355.9765107027846  0.04688199788331842  \\
            356.0901685925365  0.046917579023263434  \\
            356.2038264822883  0.04695308658778686  \\
            356.31748437204016  0.04698854308574508  \\
            356.431142261792  0.047023944384048944  \\
            356.5448001515438  0.04705928832482188  \\
            356.6584580412957  0.04709457205661259  \\
            356.77211593104755  0.047129790689996516  \\
            356.8857738207994  0.04716493729757593  \\
            356.9994317105512  0.04720002557024573  \\
            357.1130896003031  0.04723506159115732  \\
            357.22674749005495  0.04727004044215917  \\
            357.3404053798068  0.047304959694737345  \\
            357.4540632695586  0.04733981491547477  \\
            357.56772115931045  0.04737459966605131  \\
            357.68137904906234  0.04740931980774914  \\
            357.7950369388142  0.04744398978771031  \\
            357.908694828566  0.04747860273019715  \\
            358.02235271831785  0.04751315664486492  \\
            358.1360106080697  0.0475476475690459  \\
            358.2496684978216  0.04758206956774939  \\
            358.3633263875734  0.04761642182590594  \\
            358.47698427732524  0.047650725072883725  \\
            358.5906421670771  0.047684971345710106  \\
            358.70430005682897  0.04771915910635624  \\
            358.8179579465808  0.047753284876538425  \\
            358.93161583633264  0.047787343237718195  \\
            359.0452737260845  0.04782132798417661  \\
            359.1589316158363  0.04785526388265701  \\
            359.2725895055882  0.04788914278707876  \\
            359.38624739534004  0.04792296362488912  \\
            359.49990528509187  0.047956723414821094  \\
            359.6135631748437  0.047990417266893425  \\
            359.72722106459554  0.04802403838241059  \\
            359.84087895434743  0.04805760298241079  \\
            359.95453684409927  0.048091113888230994  \\
            360.0681947338511  0.04812456708753115  \\
            360.18185262360294  0.048157960107740386  \\
            360.2955105133548  0.048191288598688424  \\
            360.40916840310666  0.048224546332605533  \\
            360.5228262928585  0.04825773945840946  \\
            360.63648418261033  0.048290881810248994  \\
            360.75014207236217  0.048323966715044825  \\
            360.86379996211406  0.04835699221966101  \\
            360.9774578518659  0.04838995452396321  \\
            361.0911157416177  0.04842284798081882  \\
            361.20477363136956  0.04845567071025768  \\
            361.3184315211214  0.04848844403530113  \\
            361.4320894108733  0.04852116005672411  \\
            361.5457473006251  0.04855381735063588  \\
            361.65940519037696  0.048586412676336774  \\
            361.7730630801288  0.048618940976318095  \\
            361.8867209698807  0.04865139537626219  \\
            362.0003788596325  0.04868379835678456  \\
            362.11403674938435  0.04871614498088732  \\
            362.2276946391362  0.048748433427803856  \\
            362.341352528888  0.048780661024789694  \\
            362.4550104186399  0.04881282331205423  \\
            362.56866830839175  0.048844914042760666  \\
            362.6823261981436  0.048876942870501414  \\
            362.7959840878954  0.048908919667531525  \\
            362.90964197764725  0.048940838699290196  \\
            363.02329986739915  0.04897269786864794  \\
            363.136957757151  0.049004493320768186  \\
            363.2506156469028  0.04903621944310737  \\
            363.36427353665465  0.04906787596555233  \\
            363.47793142640654  0.04909948259910041  \\
            363.5915893161584  0.04913103172502304  \\
            363.7052472059102  0.049162521828657185  \\
            363.81890509566205  0.04919394966654634  \\
            363.9325629854139  0.049225310266440635  \\
            364.0462208751658  0.04925659692729679  \\
            364.1598787649176  0.04928783255065155  \\
            364.27353665466944  0.04931901136821539  \\
            364.3871945444213  0.0493501318395871  \\
            364.5008524341731  0.049381191338350165  \\
            364.614510323925  0.04941218553780071  \\
            364.72816821367684  0.04944310841094747  \\
            364.8418261034287  0.04947396857872776  \\
            364.9554839931805  0.04950477678428488  \\
            365.0691418829324  0.049535527139365314  \\
            365.18279977268423  0.04956621763950965  \\
            365.29645766243607  0.04959684460815001  \\
            365.4101155521879  0.04962740269661002  \\
            365.52377344193974  0.04965789000882646  \\
            365.63743133169163  0.049688327410163706  \\
            365.75108922144346  0.04971870726033213  \\
            365.8647471111953  0.049749028180974  \\
            365.97840500094713  0.049779287149401615  \\
            366.09206289069897  0.049809479498597355  \\
            366.20572078045086  0.049839598917213686  \\
            366.3193786702027  0.049869662953166596  \\
            366.43303655995453  0.04989967201701602  \\
            366.54669444970637  0.049929622867984955  \\
            366.66035233945826  0.04995951314034341  \\
            366.7740102292101  0.04998933885145723  \\
            366.8876681189619  0.0500190944017882  \\
            367.00132600871376  0.05004878337595003  \\
            367.1149838984656  0.05007842149318861  \\
            367.2286417882175  0.05010800188926418  \\
            367.3422996779693  0.05013752285778134  \\
            367.45595756772116  0.050166981102496885  \\
            367.569615457473  0.05019637173731966  \\
            367.6832733472248  0.05022568888407348  \\
            367.7969312369767  0.05025495602930678  \\
            367.91058912672855  0.05028416570426195  \\
            368.0242470164804  0.050313316863571676  \\
            368.1379049062322  0.050342406898763556  \\
            368.2515627959841  0.050371431638260154  \\
            368.36522068573595  0.05040038534737896  \\
            368.4788785754878  0.05042927620659538  \\
            368.5925364652396  0.05045811502826904  \\
            368.70619435499145  0.05048689599106151  \\
            368.81985224474334  0.050515617174961586  \\
            368.9335101344952  0.05054427512323488  \\
            369.047168024247  0.05057286484242387  \\
            369.16082591399885  0.05060138283266839  \\
            369.2744838037507  0.05062985081854497  \\
            369.3881416935026  0.05065826133131528  \\
            369.5017995832544  0.050686613139484984  \\
            369.61545747300624  0.050714903500932156  \\
            369.7291153627581  0.05074312816290716  \\
            369.84277325250997  0.0507712813620327  \\
            369.9564311422618  0.05079937425605441  \\
            370.07008903201364  0.05082741421554239  \\
            370.1837469217655  0.05085539625797701  \\
            370.2974048115173  0.05088331835494745  \\
            370.4110627012692  0.05091117699319641  \\
            370.52472059102104  0.05093896717461998  \\
            370.6383784807729  0.05096668672849698  \\
            370.7520363705247  0.050994356198859975  \\
            370.86569426027654  0.05102196823760433  \\
            370.97935215002843  0.05104952152853074  \\
            371.09301003978027  0.05107701329604108  \\
            371.2066679295321  0.05110443930513857  \\
            371.32032581928394  0.05113179386142768  \\
            371.43398370903583  0.051159089042262094  \\
            371.54764159878766  0.05118633100939624  \\
            371.6612994885395  0.05121351510716119  \\
            371.77495737829133  0.051240639295204844  \\
            371.88861526804317  0.05126770009897069  \\
            372.00227315779506  0.05129469260969788  \\
            372.1159310475469  0.05132161469146705  \\
            372.22958893729873  0.0513484867070187  \\
            372.34324682705056  0.05137530139770437  \\
            372.4569047168024  0.05140205745543396  \\
            372.5705626065543  0.05142875216276874  \\
            372.6842204963061  0.051455381392921246  \\
            372.79787838605796  0.05148193960975543  \\
            372.9115362758098  0.0515084376476599  \\
            373.0251941655617  0.05153488291032872  \\
            373.1388520553135  0.05156127046477864  \\
            373.25250994506536  0.05158759834685091  \\
            373.3661678348172  0.05161386320764313  \\
            373.479825724569  0.05164006031350923  \\
            373.5934836143209  0.05166618630866201  \\
            373.70714150407275  0.05169226233469135  \\
            373.8207993938246  0.05171828121100232  \\
            373.9344572835764  0.05174424172228588  \\
            374.04811517332826  0.05177014129282118  \\
            374.16177306308015  0.051795975986475624  \\
            374.275430952832  0.05182174050670475  \\
            374.3890888425838  0.05184744251692993  \\
            374.50274673233565  0.05187309275889359  \\
            374.61640462208754  0.051898685558320175  \\
            374.7300625118394  0.051924219107417985  \\
            374.8437204015912  0.05194969026205227  \\
            374.95737829134305  0.05197509454174515  \\
            375.0710361810949  0.05200042643468889  \\
            375.1846940708468  0.05202570832593727  \\
            375.2983519605986  0.05205093329877103  \\
            375.41200985035044  0.052076100307540195  \\
            375.5256677401023  0.052101206994039806  \\
            375.6393256298541  0.05212624968750991  \\
            375.752983519606  0.05215122340463562  \\
            375.86664140935784  0.05217613125689298  \\
            375.9802992991097  0.052200988536573054  \\
            376.0939571888615  0.0522257887208683  \\
            376.2076150786134  0.05225053023090184  \\
            376.32127296836524  0.05227521019880673  \\
            376.43493085811707  0.05229982446772606  \\
            376.5485887478689  0.05232436759181287  \\
            376.66224663762074  0.052348854984885354  \\
            376.77590452737263  0.05237328831775481  \\
            376.88956241712447  0.052397664187194624  \\
            377.0032203068763  0.05242198052083614  \\
            377.11687819662814  0.05244623398062323  \\
            377.23053608637997  0.052470419962812265  \\
            377.34419397613186  0.05249453644910749  \\
            377.4578518658837  0.052518603184060104  \\
            377.57150975563553  0.05254261321684717  \\
            377.68516764538737  0.05256656526268631  \\
            377.79882553513926  0.0525904567941751  \\
            377.9124834248911  0.052614284041290905  \\
            378.0261413146429  0.05263804199139102  \\
            378.13979920439476  0.052661737490091336  \\
            378.2534570941466  0.052685381781602945  \\
            378.3671149838985  0.05270896916558602  \\
            378.4807728736503  0.05273249791663464  \\
            378.59443076340216  0.0527559650895372  \\
            378.708088653154  0.05277936651927637  \\
            378.8217465429058  0.05280269682102913  \\
            378.9354044326577  0.052825974419758906  \\
            379.04906232240955  0.05284919707202703  \\
            379.1627202121614  0.052872362482936926  \\
            379.2763781019132  0.05289546852268019  \\
            379.3900359916651  0.05291851186428173  \\
            379.50369388141695  0.052941487983599746  \\
            379.6173517711688  0.05296439571189646  \\
            379.7310096609206  0.05298725389028475  \\
            379.84466755067245  0.05301005571850896  \\
            379.95832544042435  0.05303279987224814  \\
            380.0719833301762  0.05305548385239757  \\
            380.185641219928  0.053078103985068854  \\
            380.29929910967985  0.05310065542158988  \\
            380.4129569994317  0.0531231445613599  \\
            380.5266148891836  0.053145582907280275  \\
            380.6402727789354  0.053167964754678984  \\
            380.75393066868725  0.05319028842167986  \\
            380.8675885584391  0.05321255107378707  \\
            380.981246448191  0.0532347487238851  \\
            381.0949043379428  0.05325687623223876  \\
            381.20856222769464  0.05327894935398501  \\
            381.3222201174465  0.05330096883276334  \\
            381.4358780071983  0.05332293158310684  \\
            381.5495358969502  0.05334483559855409  \\
            381.66319378670204  0.05336667774199877  \\
            381.7768516764539  0.053388453745689714  \\
            381.8905095662057  0.0534101603452099  \\
            382.00416745595754  0.053431817776579335  \\
            382.11782534570943  0.053453419381491625  \\
            382.23148323546127  0.053474963969653205  \\
            382.3451411252131  0.05349644924187821  \\
            382.45879901496494  0.05351787179008849  \\
            382.57245690471683  0.05353922709731356  \\
            382.68611479446866  0.05356051722411866  \\
            382.7997726842205  0.053581757855708116  \\
            382.91343057397233  0.05360294261860915  \\
            383.02708846372417  0.053624070038992985  \\
            383.14074635347606  0.053645137555663816  \\
            383.2544042432279  0.053666141520058795  \\
            383.36806213297973  0.053687077196248115  \\
            383.48172002273157  0.05370795299684509  \\
            383.5953779124834  0.05372877795560686  \\
            383.7090358022353  0.05374954695495537  \\
            383.8226936919871  0.0537702582673261  \\
            383.93635158173896  0.05379090909913345  \\
            384.0500094714908  0.05381149559077062  \\
            384.1636673612427  0.05383201281660965  \\
            384.2773252509945  0.05385247632525787  \\
            384.39098314074636  0.05387288677306769  \\
            384.5046410304982  0.05389324114018529  \\
            384.61829892025  0.053913537474043045  \\
            384.7319568100019  0.05393377277716646  \\
            384.84561469975375  0.05395394300717415  \\
            384.9592725895056  0.05397404396247303  \\
            385.0729304792574  0.05399409619305113  \\
            385.18658836900926  0.05401409333296027  \\
            385.30024625876115  0.054034034256234334  \\
            385.413904148513  0.05405391681293555  \\
            385.5275620382648  0.054073737829154526  \\
            385.64121992801665  0.05409349310701017  \\
            385.75487781776854  0.054113181783481144  \\
            385.8685357075204  0.05413282190010756  \\
            385.9821935972722  0.05415240698107369  \\
            386.09585148702405  0.05417193570887778  \\
            386.2095093767759  0.054191405762786  \\
            386.3231672665278  0.05421081381883237  \\
            386.4368251562796  0.05423015554981878  \\
            386.55048304603145  0.054249433743484565  \\
            386.6641409357833  0.054268663058132605  \\
            386.7777988255351  0.054287837378164464  \\
            386.891456715287  0.05430695522024341  \\
            387.00511460503884  0.05432601411833177  \\
            387.1187724947907  0.05434501062369098  \\
            387.2324303845425  0.05436394030488157  \\
            387.3460882742944  0.05438280972080672  \\
            387.45974616404624  0.05440162958459459  \\
            387.5734040537981  0.05442039449241269  \\
            387.6870619435499  0.05443910281975199  \\
            387.80071983330174  0.05445775197973712  \\
            387.91437772305363  0.054476338423126346  \\
            388.02803561280547  0.05449485763831152  \\
            388.1416935025573  0.05451331988993119  \\
            388.25535139230914  0.05453173169551842  \\
            388.369009282061  0.05455008859136405  \\
            388.48266717181286  0.054568388835387664  \\
            388.5963250615647  0.054586629743291606  \\
            388.70998295131653  0.05460480768856106  \\
            388.82364084106837  0.05462291810246395  \\
            388.9372987308202  0.05464097471612284  \\
            389.0509566205721  0.0546589798985492  \\
            389.16461451032393  0.054676930233479915  \\
            389.27827240007576  0.054694823883851565  \\
            389.3919302898276  0.05471265809034556  \\
            389.5055881795795  0.05473042917138811  \\
            389.6192460693313  0.05474813252315019  \\
            389.73290395908316  0.054765784948502226  \\
            389.846561848835  0.05478338498596131  \\
            389.96021973858683  0.05480093026111153  \\
            390.0738776283387  0.054818418863458604  \\
            390.18753551809056  0.054835847980026324  \\
            390.3011934078424  0.05485321389535666  \\
            390.4148512975942  0.05487051199150968  \\
            390.52850918734606  0.054887761615040935  \\
            390.64216707709795  0.054904958027915354  \\
            390.7558249668498  0.05492209979210028  \\
            390.8694828566016  0.05493918494424149  \\
            390.98314074635346  0.05495621063809394  \\
            391.09679863610535  0.05497317314452193  \\
            391.2104565258572  0.0549900682949802  \\
            391.324114415609  0.055006916014356734  \\
            391.43777230536085  0.05502371036453786  \\
            391.5514301951127  0.05504045021234797  \\
            391.6650880848646  0.05505713356110829  \\
            391.7787459746164  0.05507375755063698  \\
            391.89240386436825  0.05509031845724907  \\
            392.0060617541201  0.05510681266903985  \\
            392.1197196438719  0.05512325971119136  \\
            392.2333775336238  0.055139653599994704  \\
            392.34703542337564  0.05515599316829397  \\
            392.4606933131275  0.05517227640465969  \\
            392.5743512028793  0.055188500453388835  \\
            392.6880090926312  0.05520466161450484  \\
            392.80166698238304  0.055220756542957904  \\
            392.9153248721349  0.05523680452735161  \\
            393.0289827618867  0.055252799593893134  \\
            393.14264065163854  0.055268740559237375  \\
            393.25629854139044  0.05528462541477842  \\
            393.36995643114227  0.05530045132664954  \\
            393.4836143208941  0.05531621463572325  \\
            393.59727221064594  0.05533191195833196  \\
            393.7109301003978  0.05534756253822334  \\
            393.82458799014967  0.055363160457029506  \\
            393.9382458799015  0.055378704531961025  \\
            394.05190376965334  0.05539419277383456  \\
            394.16556165940517  0.05540962238707275  \\
            394.27921954915706  0.05542498976970428  \\
            394.3928774389089  0.05544029120337154  \\
            394.50653532866073  0.05545554606421595  \\
            394.62019321841257  0.05547074854270341  \\
            394.7338511081644  0.055485897472426354  \\
            394.8475089979163  0.05550099089925896  \\
            394.9611668876681  0.055516026081357056  \\
            395.07482477741996  0.05553099948915822  \\
            395.1884826671718  0.05554590680780944  \\
            395.30214055692363  0.05556076766592356  \\
            395.4157984466755  0.05557557644208207  \\
            395.52945633642736  0.055590332001148136  \\
            395.6431142261792  0.05560503243873661  \\
            395.756772115931  0.055619675081213814  \\
            395.8704300056829  0.05563425648569766  \\
            395.98408789543475  0.05564877244005759  \\
            396.0977457851866  0.05566324013880326  \\
            396.2114036749384  0.05567765697897268  \\
            396.32506156469026  0.055692020968062146  \\
            396.43871945444215  0.05570633026514382  \\
            396.552377344194  0.0557205822783701  \\
            396.6660352339458  0.05573477366497359  \\
            396.77969312369765  0.05574890033126712  \\
            396.8933510134495  0.05576297650632813  \\
            397.0070089032014  0.055777003202356304  \\
            397.1206667929532  0.05579097744494664  \\
            397.23432468270505  0.05580489746942249  \\
            397.3479825724569  0.05581876077831286  \\
            397.4616404622088  0.055832564141352396  \\
            397.5752983519606  0.05584630359548137  \\
            397.68895624171245  0.055859990015382  \\
            397.8026141314643  0.05587362838330898  \\
            397.9162720212161  0.05588721472347365  \\
            398.029929910968  0.055900747359289835  \\
            398.14358780071984  0.05591422389931663  \\
            398.2572456904717  0.05592764123725834  \\
            398.3709035802235  0.05594099555196452  \\
            398.48456146997535  0.05595429413213942  \\
            398.59821935972724  0.05596754600972043  \\
            398.7118772494791  0.05598074630903101  \\
            398.8255351392309  0.05599389345249206  \\
            398.93919302898274  0.05600698516546972  \\
            399.05285091873463  0.056020018476275385  \\
            399.16650880848647  0.05603298971616564  \\
            399.2801666982383  0.056045902534252394  \\
            399.39382458799014  0.05605876977979699  \\
            399.507482477742  0.05607158591588468  \\
            399.62114036749387  0.056084349473961716  \\
            399.7347982572457  0.05609705830598593  \\
            399.84845614699753  0.0561097095844269  \\
            399.96211403674937  0.056122299802265865  \\
            400.0757719265012  0.056134829109790896  \\
            400.1894298162531  0.05614731360099254  \\
            400.30308770600493  0.056159747465632924  \\
            400.41674559575677  0.05617212935326312  \\
            400.5304034855086  0.056184457251361467  \\
            400.6440613752605  0.05619672848533365  \\
            400.7577192650123  0.056208939718512645  \\
            400.87137715476416  0.05622108794940799  \\
            400.985035044516  0.056233191582371965  \\
            401.09869293426783  0.056245245080370126  \\
            401.2123508240197  0.05625724721924634  \\
            401.32600871377156  0.05626919613001315  \\
            401.4396666035234  0.05628108929885178  \\
            401.5533244932752  0.05629292356711219  \\
            401.66698238302706  0.056304695131313  \\
            401.78064027277895  0.056316418032145266  \\
            401.8942981625308  0.05632809308095023  \\
            402.0079560522826  0.056339717398789714  \\
            402.12161394203446  0.05635128926732501  \\
            402.23527183178635  0.05636280634044107  \\
            402.3489297215382  0.05637426564424651  \\
            402.46258761129  0.05638566357707362  \\
            402.57624550104185  0.0563970074532753  \\
            402.6899033907937  0.05640830598230187  \\
            402.8035612805456  0.0564195544120578  \\
            402.9172191702974  0.0564307511811001  \\
            403.03087706004925  0.056441894117077784  \\
            403.1445349498011  0.056452980436731894  \\
            403.2581928395529  0.0564640067458955  \\
            403.3718507293048  0.056474974538517506  \\
            403.48550861905665  0.05648589849026864  \\
            403.5991665088085  0.05649677297106238  \\
            403.7128243985603  0.0565075965816957  \\
            403.8264822883122  0.056518367328756265  \\
            403.94014017806404  0.05652908262462235  \\
            404.0537980678159  0.0565397392874629  \\
            404.1674559575677  0.056550334167952195  \\
            404.28111384731955  0.05656088549794363  \\
            404.39477173707144  0.05657138797512769  \\
            404.5084296268233  0.05658184036705702  \\
            404.6220875165751  0.05659224086357315  \\
            404.73574540632694  0.056602587076806515  \\
            404.8494032960788  0.05661287604117636  \\
            404.96306118583067  0.056623104213390854  \\
            405.0767190755825  0.05663328208133778  \\
            405.19037696533434  0.05664341450826155  \\
            405.3040348550862  0.05665349762143568  \\
            405.41769274483806  0.05666352979742263  \\
            405.5313506345899  0.056673508851419134  \\
            405.64500852434173  0.056683432037256246  \\
            405.75866641409357  0.05669329604739931  \\
            405.8723243038454  0.056703103495325105  \\
            405.9859821935973  0.05671286783498394  \\
            406.09964008334913  0.05672258361164602  \\
            406.21329797310096  0.05673224939120735  \\
            406.3269558628528  0.056741863194351455  \\
            406.44061375260463  0.056751422496549325  \\
            406.5542716423565  0.056760924228059444  \\
            406.66792953210836  0.05677036517056795  \\
            406.7815874218602  0.05677976339772014  \\
            406.89524531161203  0.05678911378467521  \\
            407.0089032013639  0.05679841508846276  \\
            407.12256109111576  0.056807665536860376  \\
            407.2362189808676  0.05681686282839367  \\
            407.3498768706194  0.05682600413233628  \\
            407.46353476037126  0.056835086088709845  \\
            407.57719265012315  0.056844116812110816  \\
            407.690850539875  0.056853103763666826  \\
            407.8045084296268  0.05686204251217365  \\
            407.91816631937866  0.056870931493274074  \\
            408.0318242091305  0.05687976862915173  \\
            408.1454820988824  0.05688855132853113  \\
            408.2591399886342  0.056897276486677625  \\
            408.37279787838605  0.05690594386289808  \\
            408.4864557681379  0.056914569343894786  \\
            408.6001136578898  0.05692314746099908  \\
            408.7137715476416  0.05693167685769054  \\
            408.82742943739345  0.05694015567959251  \\
            408.9410873271453  0.056948581574472155  \\
            409.0547452168971  0.05695695169224039  \\
            409.168403106649  0.05696526268495191  \\
            409.28206099640084  0.05697352648899716  \\
            409.3957188861527  0.056981745905883924  \\
            409.5093767759045  0.05698991760090928  \\
            409.62303466565635  0.056998039942120195  \\
            409.73669255540824  0.057006110815131246  \\
            409.8503504451601  0.05701412762312464  \\
            409.9640083349119  0.05702208728685021  \\
            410.07766622466374  0.0570299913264723  \\
            410.19132411441564  0.057037853985747386  \\
            410.30498200416747  0.05704566986649347  \\
            410.4186398939193  0.05705343755739241  \\
            410.53229778367114  0.05706115517991887  \\
            410.645955673423  0.05706882038834044  \\
            410.75961356317487  0.057076430369717546  \\
            410.8732714529267  0.05708398184390346  \\
            410.98692934267854  0.05709148800363459  \\
            411.10058723243037  0.05709894996694076  \\
            411.2142451221822  0.05710636484043061  \\
            411.3279030119341  0.05711373097868127  \\
            411.44156090168593  0.05712104628412694  \\
            411.55521879143777  0.05712830820705888  \\
            411.6688766811896  0.05713551374562542  \\
            411.7825345709415  0.057142664420974314  \\
            411.8961924606933  0.057149774377807785  \\
            412.00985035044516  0.05715683827499363  \\
            412.123508240197  0.05716385469669366  \\
            412.23716612994883  0.05717082178978575  \\
            412.3508240197007  0.05717773726386368  \\
            412.46448190945256  0.057184598391237296  \\
            412.5781397992044  0.05719140200693243  \\
            412.6917976889562  0.057198159734075354  \\
            412.80545557870806  0.05720487450963361  \\
            412.91911346845995  0.05721154299020687  \\
            413.0327713582118  0.057218163562676956  \\
            413.1464292479636  0.057224734191301856  \\
            413.26008713771546  0.057231252417715754  \\
            413.37374502746735  0.05723771536092896  \\
            413.4874029172192  0.057244122824853  \\
            413.601060806971  0.0572504903524087  \\
            413.71471869672285  0.05725681268128887  \\
            413.8283765864747  0.05726308843316712  \\
            413.9420344762266  0.057269315821612245  \\
            414.0556923659784  0.05727549265208824  \\
            414.16935025573025  0.05728161632195429  \\
            414.2830081454821  0.05728768382046477  \\
            414.3966660352339  0.057293702764397596  \\
            414.5103239249858  0.057299680750250215  \\
            414.62398181473765  0.05730561339653055  \\
            414.7376397044895  0.057311499160007794  \\
            414.8512975942413  0.05731733610367075  \\
            414.9649554839932  0.057323121896727794  \\
            415.07861337374504  0.05732885381460687  \\
            415.1922712634969  0.0573345288564204  \\
            415.3059291532487  0.05734016433224929  \\
            415.41958704300055  0.05734575560893929  \\
            415.53324493275244  0.05735130137964536  \\
            415.6469028225043  0.057356799957890975  \\
            415.7605607122561  0.057362249277568216  \\
            415.87421860200794  0.057367646892937746  \\
            415.9878764917598  0.057372989978628795  \\
            416.10153438151167  0.0573782807112336  \\
            416.2151922712635  0.05738353238069251  \\
            416.32885016101534  0.05738873981448648  \\
            416.4425080507672  0.057393901568997305  \\
            416.55616594051907  0.05739901583492641  \\
            416.6698238302709  0.05740408043729492  \\
            416.78348172002273  0.05740909283544359  \\
            416.89713960977457  0.05741405012303284  \\
            417.0107974995264  0.05741896117119788  \\
            417.1244553892783  0.05742383195305524  \\
            417.23811327903013  0.057428658452572556  \\
            417.35177116878197  0.05743343910871972  \\
            417.4654290585338  0.05743817200856388  \\
            417.57908694828564  0.05744285488726935  \\
            417.6927448380375  0.057447485128097664  \\
            417.80640272778936  0.05745205976240753  \\
            417.9200606175412  0.057456595433172435  \\
            418.03371850729303  0.05746108827977903  \\
            418.1473763970449  0.057465536802165165  \\
            418.26103428679676  0.05746993934004066  \\
            418.3746921765486  0.05747429389479344  \\
            418.4883500663004  0.0574785981294896  \\
            418.60200795605226  0.05748284936887336  \\
            418.71566584580415  0.057487048037173694  \\
            418.829323735556  0.05749120886951887  \\
            418.9429816253078  0.057495326771035825  \\
            419.05663951505966  0.05749940032406165  \\
            419.1702974048115  0.05750342778600165  \\
            419.2839552945634  0.057507407089329395  \\
            419.3976131843152  0.05751133584158667  \\
            419.51127107406705  0.05751521132538353  \\
            419.6249289638189  0.05751903818295974  \\
            419.7385868535708  0.05752282701796697  \\
            419.8522447433226  0.05752657300599169  \\
            419.96590263307445  0.0575302746496168  \\
            420.0795605228263  0.05753393013968795  \\
            420.1932184125781  0.05753753735531364  \\
            420.30687630233  0.05754109386386515  \\
            420.42053419208185  0.05754459692097657  \\
            420.5341920818337  0.05754805568819601  \\
            420.6478499715855  0.05755147557697721  \\
            420.76150786133735  0.057554852725061986  \\
            420.87516575108924  0.05755818557005351  \\
            420.9888236408411  0.057561472250815725  \\
            421.1024815305929  0.05756471060747335  \\
            421.21613942034475  0.057567898181411906  \\
            421.32979731009664  0.057571032215277686  \\
            421.4434551998485  0.05757412636945518  \\
            421.5571130896003  0.05757718039629839  \\
            421.67077097935214  0.05758019181939275  \\
            421.784428869104  0.05758315902496873  \\
            421.89808675885587  0.05758608011332591  \\
            422.0117446486077  0.05758895289883305  \\
            422.12540253835954  0.057591774909928034  \\
            422.2390604281114  0.057594543854958734  \\
            422.3527183178632  0.0575972761862501  \\
            422.4663762076151  0.05759996746745773  \\
            422.58003409736693  0.057602616319240255  \\
            422.69369198711877  0.057605221088935565  \\
            422.8073498768706  0.05760777985056072  \\
            422.9210077666225  0.057610290404812005  \\
            423.03466565637433  0.05761275027906492  \\
            423.14832354612616  0.05761515875659132  \\
            423.261981435878  0.05761753123254047  \\
            423.37563932562983  0.057619862915232516  \\
            423.4892972153817  0.05762215238537269  \\
            423.60295510513356  0.05762439796275526  \\
            423.7166129948854  0.05762659770626351  \\
            423.83027088463723  0.05762874941386976  \\
            423.94392877438906  0.05763085062263534  \\
            424.05758666414096  0.05763290197121319  \\
            424.1712445538928  0.05763491773005418  \\
            424.2849024436446  0.05763689298851419  \\
            424.39856033339646  0.05763882629779313  \\
            424.5122182231483  0.05764071596039671  \\
            424.6258761129002  0.05764256003013637  \\
            424.739534002652  0.05764435631212934  \\
            424.85319189240386  0.05764610236279859  \\
            424.9668497821557  0.05764779981833838  \\
            425.0805076719076  0.05764946201847912  \\
            425.1941655616594  0.0576510840510124  \\
            425.30782345141125  0.05765266444700049  \\
            425.4214813411631  0.057654201500830914  \\
            425.5351392309149  0.057655693270216295  \\
            425.6487971206668  0.057657137576194444  \\
            425.76245501041865  0.05765853200312833  \\
            425.8761129001705  0.05765987873346892  \\
            425.9897707899223  0.0576611905498392  \\
            426.10342867967415  0.05766246257412411  \\
            426.21708656942604  0.0576636933255787  \\
            426.3307444591779  0.05766488109859361  \\
            426.4444023489297  0.05766602396269503  \\
            426.55806023868155  0.05766711976254473  \\
            426.67171812843344  0.057668166117940046  \\
            426.7853760181853  0.05766916526007361  \\
            426.8990339079371  0.057670129880287684  \\
            427.01269179768894  0.05767105512868822  \\
            427.1263496874408  0.05767193951999116  \\
            427.24000757719267  0.05767278135566676  \\
            427.3536654669445  0.05767357872393954  \\
            427.46732335669634  0.057674329499788325  \\
            427.5809812464482  0.057675031344946205  \\
            427.6946391362  0.057675686043586444  \\
            427.8082970259519  0.05767630666350876  \\
            427.92195491570374  0.057676888377914  \\
            428.03561280545557  0.0576774297032509  \\
            428.1492706952074  0.057677928954142844  \\
            428.2629285849593  0.05767838424338798  \\
            428.37658647471113  0.057678793481959166  \\
            428.49024436446297  0.05767915437900396  \\
            428.6039022542148  0.05767946782588546  \\
            428.71756014396664  0.057679747645014164  \\
            428.8312180337185  0.05767998907168488  \\
            428.94487592347036  0.05768019062936952  \\
            429.0585338132222  0.05768035065092837  \\
            429.17219170297403  0.057680467278610134  \\
            429.28584959272587  0.057680538464051904  \\
            429.39950748247776  0.05768056196827917  \\
            429.5131653722296  0.057680537441342175  \\
            429.62682326198143  0.05768047965794192  \\
            429.74048115173326  0.05768038404217875  \\
            429.85413904148515  0.05768024912887809  \\
            429.967796931237  0.05768007327326275  \\
            430.0814548209888  0.05767985465095302  \\
            430.19511271074066  0.0576795912579666  \\
            430.3087706004925  0.05767928091071861  \\
            430.4224284902444  0.057678921812764496  \\
            430.5360863799962  0.057678529618656535  \\
            430.64974426974806  0.05767810019933441  \\
            430.7634021594999  0.057677632104354414  \\
            430.8770600492517  0.05767712371448326  \\
            430.9907179390036  0.05767657324169809  \\
            431.10437582875545  0.05767597872918646  \\
            431.2180337185073  0.05767533805134636  \\
            431.3316916082591  0.05767464891378619  \\
            431.445349498011  0.05767392452309366  \\
            431.55900738776285  0.05767316452705562  \\
            431.6726652775147  0.05767236652664737  \\
            431.7863231672665  0.05767152893045712  \\
            431.89998105701835  0.057670649988893714  \\
            432.01363894677024  0.05766972779418666  \\
            432.1272968365221  0.05766876028038609  \\
            432.2409547262739  0.057667745223362814  \\
            432.35461261602575  0.05766669144456607  \\
            432.4682705057776  0.057665604081360074  \\
            432.5819283955295  0.0576644794334138  \\
            432.6955862852813  0.05766331593853426  \\
            432.80924417503314  0.05766211188675813  \\
            432.922902064785  0.05766086542035171  \\
            433.03655995453687  0.057659574533810994  \\
            433.1502178442887  0.05765823707386162  \\
            433.26387573404054  0.057656857532997985  \\
            433.3775336237924  0.057655445989274516  \\
            433.4911915135442  0.057653997927892414  \\
            433.6048494032961  0.05765251181642228  \\
            433.71850729304794  0.05765098598486431  \\
            433.83216518279977  0.057649418625648326  \\
            433.9458230725516  0.05764780779363377  \\
            434.05948096230344  0.05764615140610973  \\
            434.17313885205533  0.05764445001472719  \\
            434.28679674180717  0.05764271744832556  \\
            434.400454631559  0.05764094917815827  \\
            434.51411252131084  0.05763914370126411  \\
            434.6277704110627  0.05763729938711826  \\
            434.74142830081456  0.05763541447763218  \\
            434.8550861905664  0.057633487087153705  \\
            434.96874408031823  0.05763151520246699  \\
            435.08240197007007  0.05762949668279253  \\
            435.19605985982196  0.05762744572663909  \\
            435.3097177495738  0.057625360417625573  \\
            435.4233756393256  0.05762323879072924  \\
            435.53703352907746  0.05762107925362473  \\
            435.6506914188293  0.057618880096212445  \\
            435.7643493085812  0.05761663949061864  \\
            435.878007198333  0.05761435549119539  \\
            435.99166508808486  0.05761202603452057  \\
            436.1053229778367  0.05760965816640249  \\
            436.2189808675886  0.05760725894793376  \\
            436.3326387573404  0.05760482434530491  \\
            436.44629664709225  0.05760235280233384  \\
            436.5599545368441  0.0575998426546641  \\
            436.6736124265959  0.05759729212976491  \\
            436.7872703163478  0.05759469934693112  \\
            436.90092820609965  0.05759206231728327  \\
            437.0145860958515  0.05758938218531243  \\
            437.1282439856033  0.05758667213994941  \\
            437.24190187535515  0.05758392768916885  \\
            437.35555976510705  0.057581147310149065  \\
            437.4692176548589  0.05757832938128645  \\
            437.5828755446107  0.057575472182195366  \\
            437.69653343436255  0.05757257389370822  \\
            437.81019132411444  0.057569632597875446  \\
            437.9238492138663  0.05756664627796548  \\
            438.0375071036181  0.057563627439173884  \\
            438.15116499336995  0.057560576215418435  \\
            438.2648228831218  0.0575574901178216  \\
            438.3784807728737  0.05755436756384239  \\
            438.4921386626255  0.057551206881348745  \\
            438.60579655237734  0.05754800630861752  \\
            438.7194544421292  0.0575447639943345  \\
            438.833112331881  0.05754147799759441  \\
            438.9467702216329  0.057538152370932044  \\
            439.06042811138474  0.0575347973902881  \\
            439.1740860011366  0.0575314086334649  \\
            439.2877438908884  0.057527984552616845  \\
            439.4014017806403  0.05752452351929873  \\
            439.51505967039213  0.05752102382446566  \\
            439.62871756014397  0.05751748367847313  \\
            439.7423754498958  0.05751390121107699  \\
            439.85603333964764  0.05751027454755386  \\
            439.96969122939953  0.0575066187598839  \\
            440.08334911915136  0.05750293033887928  \\
            440.1970070089032  0.05749920776638163  \\
            440.31066489865503  0.057495449452416976  \\
            440.42432278840687  0.05749165373519574  \\
            440.53798067815876  0.05748781888111275  \\
            440.6516385679106  0.0574839430847472  \\
            440.76529645766243  0.05748002446886271  \\
            440.87895434741426  0.057476067959436335  \\
            440.99261223716616  0.05747208279753621  \\
            441.106270126918  0.05746806469910285  \\
            441.2199280166698  0.05746401210681438  \\
            441.33358590642166  0.05745992340012323  \\
            441.4472437961735  0.057455796895256206  \\
            441.5609016859254  0.05745163084521443  \\
            441.6745595756772  0.05744742343977336  \\
            441.78821746542906  0.057443172805482806  \\
            441.9018753551809  0.05743889366291905  \\
            442.0155332449327  0.057434582927519774  \\
            442.1291911346846  0.057430238985376296  \\
            442.24284902443645  0.057425860250586006  \\
            442.3565069141883  0.05742144508240393  \\
            442.4701648039401  0.05741699178524274  \\
            442.583822693692  0.05741249860867275  \\
            442.69748058344385  0.05740796374742196  \\
            442.8111384731957  0.05740339069162751  \\
            442.9247963629475  0.05739879012272495  \\
            443.03845425269935  0.05739415767773987  \\
            443.15211214245124  0.05738949179826932  \\
            443.2657700322031  0.05738479087925466  \\
            443.3794279219549  0.05738005326898158  \\
            443.49308581170675  0.057375277269080115  \\
            443.6067437014586  0.05737046113452458  \\
            443.7204015912105  0.057365603073633635  \\
            443.8340594809623  0.05736071406251958  \\
            443.94771737071414  0.05735579587098874  \\
            444.061375260466  0.05735084564440471  \\
            444.17503315021787  0.05734586180554517  \\
            444.2886910399697  0.057340842738520234  \\
            444.40234892972154  0.057335786788772415  \\
            444.5160068194734  0.05733069226307665  \\
            444.6296647092252  0.057325557429540326  \\
            444.7433225989771  0.057320382648012876  \\
            444.85698048872894  0.05731518136472406  \\
            444.97063837848077  0.05730994949328583  \\
            445.0842962682326  0.0573046854759912  \\
            445.19795415798444  0.057299387724251236  \\
            445.31161204773633  0.057294054618595144  \\
            445.42526993748817  0.05728868450867017  \\
            445.53892782724  0.057283275713241655  \\
            445.65258571699184  0.05727782652019305  \\
            445.7662436067437  0.05727234208959008  \\
            445.87990149649556  0.05726683116840666  \\
            445.9935593862474  0.057261289614097856  \\
            446.10721727599923  0.05725571585640842  \\
            446.22087516575107  0.05725010830179065  \\
            446.33453305550296  0.0572444653334044  \\
            446.4481909452548  0.05723878531111714  \\
            446.56184883500663  0.05723306657150386  \\
            446.67550672475846  0.05722730742784713  \\
            446.7891646145103  0.05722151863197819  \\
            446.9028225042622  0.05721570206926361  \\
            447.016480394014  0.057209854879828693  \\
            447.13013828376586  0.05720397548647406  \\
            447.2437961735177  0.057198062296102775  \\
            447.3574540632696  0.05719211369972037  \\
            447.4711119530214  0.0571861280724349  \\
            447.58476984277326  0.057180103773456864  \\
            447.6984277325251  0.057174040009765795  \\
            447.8120856222769  0.05716795083906949  \\
            447.9257435120288  0.05716183267367749  \\
            448.03940140178065  0.05715568394279181  \\
            448.1530592915325  0.05714950306691448  \\
            448.2667171812843  0.057143288457847614  \\
            448.38037507103616  0.05713703851869336  \\
            448.49403296078805  0.05713075164385394  \\
            448.6076908505399  0.05712442621903163  \\
            448.7213487402917  0.057118064096723105  \\
            448.83500663004355  0.057111677275622545  \\
            448.94866451979544  0.057105261583875674  \\
            449.0623224095473  0.05709881544511958  \\
            449.1759802992991  0.05709233728128882  \\
            449.28963818905095  0.05708582551261539  \\
            449.4032960788028  0.057079278557628746  \\
            449.5169539685547  0.0570726948331558  \\
            449.6306118583065  0.05706607275432095  \\
            449.74426974805834  0.05705941691362613  \\
            449.8579276378102  0.05705273649527947  \\
            449.971585527562  0.057046027386024704  \\
            450.0852434173139  0.05703928800693743  \\
            450.19890130706574  0.05703251678420277  \\
            450.3125591968176  0.057025712149115365  \\
            450.4262170865694  0.05701887253807938  \\
            450.5398749763213  0.05701199639260849  \\
            450.65353286607314  0.05700508215932591  \\
            450.76719075582497  0.05699813696677013  \\
            450.8808486455768  0.05699116702743393  \\
            450.99450653532864  0.05698416863436694  \\
            451.10816442508053  0.056977140208272596  \\
            451.22182231483237  0.05697008018157905  \\
            451.3354802045842  0.05696298699843914  \\
            451.44913809433604  0.05695585911473042  \\
            451.56279598408787  0.056948694998055126  \\
            451.67645387383976  0.056941493127740224  \\
            451.7901117635916  0.0569342627294403  \\
            451.90376965334343  0.056927007363487776  \\
            452.01742754309527  0.05691972383949037  \\
            452.13108543284716  0.056912410579142945  \\
            452.244743322599  0.0569050660222917  \\
            452.3584012123508  0.0568976886269341  \\
            452.47205910210266  0.05689027686921893  \\
            452.5857169918545  0.056882829243446266  \\
            452.6993748816064  0.056875344262067466  \\
            452.8130327713582  0.05686783263641284  \\
            452.92669066111006  0.05686029594903534  \\
            453.0403485508619  0.05685273145855583  \\
            453.1540064406137  0.05684513758825723  \\
            453.2676643303656  0.056837512785808154  \\
            453.38132222011745  0.056829855523262744  \\
            453.4949801098693  0.05682216429706076  \\
            453.6086379996211  0.056814437628027556  \\
            453.722295889373  0.056806674061374095  \\
            453.83595377912485  0.056798885072622526  \\
            453.9496116688767  0.05679107117301538  \\
            454.0632695586285  0.0567832298849738  \\
            454.17692744838035  0.0567753596332307  \\
            454.29058533813225  0.056767458872946146  \\
            454.4042432278841  0.056759526089707225  \\
            454.5179011176359  0.05675155979952815  \\
            454.63155900738775  0.05674355854885023  \\
            454.7452168971396  0.05673552091454182  \\
            454.8588747868915  0.05672745836544698  \\
            454.9725326766433  0.056719371359281616  \\
            455.08619056639515  0.0567112574394347  \\
            455.199848456147  0.056703115031261804  \\
            455.3135063458989  0.05669494259640502  \\
            455.4271642356507  0.056686738632793034  \\
            455.54082212540254  0.05667850167464105  \\
            455.6544800151544  0.05667023029245082  \\
            455.7681379049062  0.05666192309301067  \\
            455.8817957946581  0.056653590777691595  \\
            455.99545368440994  0.056645234760427814  \\
            456.1091115741618  0.056636852364672106  \\
            456.2227694639136  0.056628442014905085  \\
            456.33642735366544  0.05662000217757084  \\
            456.45008524341733  0.05661153136107687  \\
            456.56374313316917  0.05660302811579414  \\
            456.677401022921  0.056594491034057046  \\
            456.79105891267284  0.05658591875016344  \\
            456.90471680242473  0.056577320504160526  \\
            457.01837469217656  0.05656869955239816  \\
            457.1320325819284  0.05656005281836764  \\
            457.24569047168023  0.0565513787235867  \\
            457.35934836143207  0.05654267573701877  \\
            457.47300625118396  0.056533942375072956  \\
            457.5866641409358  0.056525177201604035  \\
            457.70032203068763  0.05651637882791245  \\
            457.81397992043946  0.056507545912744345  \\
            457.9276378101913  0.0564986856647765  \\
            458.0412956999432  0.0564898038293657  \\
            458.154953589695  0.05648089686966464  \\
            458.26861147944686  0.056471963201535004  \\
            458.3822693691987  0.05646300129359381  \\
            458.4959272589506  0.056454009667213305  \\
            458.6095851487024  0.05644498689652107  \\
            458.72324303845426  0.05643593160839993  \\
            458.8369009282061  0.05642684248248802  \\
            458.9505588179579  0.056417727621820214  \\
            459.0642167077098  0.05640860987590837  \\
            459.17787459746165  0.05639945861617848  \\
            459.2915324872135  0.05639025024716501  \\
            459.4051903769653  0.0563809744600503  \\
            459.51884826671716  0.05637163423266461  \\
            459.63250615646905  0.056362245829486096  \\
            459.7461640462209  0.05635283880164083  \\
            459.8598219359727  0.05634345598690276  \\
            459.97347982572455  0.05633413189575231  \\
            460.0871377154764  0.05632480794875798  \\
            460.2007956052283  0.056315490088537506  \\
            460.3144534949801  0.05630617837303615  \\
            460.42811138473195  0.05629687284692394  \\
            460.5417692744838  0.05628757354159569  \\
            460.6554271642357  0.056278280475170986  \\
            460.7690850539875  0.05626899365249419  \\
            460.88274294373934  0.056259713065134415  \\
            460.9964008334912  0.05625043869138559  \\
            461.110058723243  0.05624117035736799  \\
            461.2237166129949  0.05623190803243272  \\
            461.33737450274674  0.05622265180514559  \\
            461.4510323924986  0.05621340173033311  \\
            461.5646902822504  0.056204157849369864  \\
            461.67834817200225  0.05619492019017852  \\
            461.79200606175414  0.056185688767229784  \\
            461.90566395150597  0.05617646358154245  \\
            462.0193218412578  0.056167244620683364  \\
            462.13297973100964  0.05615803183087001  \\
            462.24663762076153  0.056148825014864345  \\
            462.36029551051337  0.05613962426401179  \\
            462.4739534002652  0.056130429640437254  \\
            462.58761129001704  0.05612124119294413  \\
            462.7012691797689  0.05611205895701433  \\
            462.81492706952076  0.05610288295480823  \\
            462.9285849592726  0.05609371319516476  \\
            463.04224284902443  0.056084549673601276  \\
            463.15590073877627  0.056075392372313675  \\
            463.2695586285281  0.056066241155161824  \\
            463.38321651828  0.05605709594780839  \\
            463.49687440803183  0.056047956843572715  \\
            463.61053229778366  0.05603882389754956  \\
            463.7241901875355  0.05602969715174605  \\
            463.8378480772874  0.05602057663508173  \\
            463.9515059670392  0.056011462363388546  \\
            464.06516385679106  0.05600235433941082  \\
            464.1788217465429  0.05599325255280527  \\
            464.29247963629473  0.055984156970172894  \\
            464.4061375260466  0.055975067387152536  \\
            464.51979541579846  0.05596598388026255  \\
            464.6334533055503  0.05595690651029047  \\
            464.7471111953021  0.05594783532520272  \\
            464.86076908505396  0.05593877036014448  \\
            464.97442697480585  0.055929711637439795  \\
            465.0880848645577  0.05592065916659154  \\
            465.2017427543095  0.05591161294428139  \\
            465.31540064406136  0.05590257295436986  \\
            465.42905853381325  0.055893539092296864  \\
            465.5427164235651  0.0558845112492768  \\
            465.6563743133169  0.05587548951736718  \\
            465.77003220306875  0.055866473950110525  \\
            465.8836900928206  0.055857464588502395  \\
            465.9973479825725  0.055848461460991296  \\
            466.1110058723243  0.05583946458347879  \\
            466.22466376207615  0.05583047395931941  \\
            466.338321651828  0.05582148957932067  \\
            466.4519795415798  0.055812511421743136  \\
            466.5656374313317  0.05580353929343036  \\
            466.67929532108354  0.0557945732421696  \\
            466.7929532108354  0.05578561333025955  \\
            466.9066111005872  0.05577665960423687  \\
            467.0202689903391  0.05576771209836449  \\
            467.13392688009094  0.055758770834631606  \\
            467.2475847698428  0.05574983582275368  \\
            467.3612426595946  0.05574090706017245  \\
            467.47490054934644  0.05573198453205591  \\
            467.58855843909834  0.05572306816029416  \\
            467.70221632885017  0.055714157810563304  \\
            467.815874218602  0.055705253569904904  \\
            467.92953210835384  0.0556963554901183  \\
            468.0431899981057  0.05568746361099846  \\
            468.15684788785757  0.05567857796033585  \\
            468.2705057776094  0.05566969855391655  \\
            468.38416366736124  0.05566082539552215  \\
            468.49782155711307  0.05565195847692983  \\
            468.61147944686496  0.05564309777791235  \\
            468.7251373366168  0.05563424314118462  \\
            468.83879522636863  0.055625394565597924  \\
            468.95245311612047  0.055616552120820464  \\
            469.0661110058723  0.055607715851913306  \\
            469.1797688956242  0.055598885792197204  \\
            469.293426785376  0.055590061963252654  \\
            469.40708467512786  0.055581244374919826  \\
            469.5207425648797  0.0555724330252986  \\
            469.63440045463153  0.05556362790074856  \\
            469.7480583443834  0.0555548289450311  \\
            469.86171623413526  0.055546036006351905  \\
            469.9753741238871  0.05553724916360477  \\
            470.0890320136389  0.05552846846686292  \\
            470.2026899033908  0.05551969395471797  \\
            470.31634779314265  0.05551092565428001  \\
            470.4300056828945  0.055502163581177516  \\
            470.5436635726463  0.05549340773955742  \\
            470.65732146239816  0.0554846581220851  \\
            470.77097935215005  0.055475914709944334  \\
            470.8846372419019  0.05546717737689833  \\
            470.9982951316537  0.055458446081710404  \\
            471.11195302140555  0.055449720897817724  \\
            471.2256109111574  0.05544100186884754  \\
            471.3392688009093  0.05543228902719745  \\
            471.4529266906611  0.05542358239403532  \\
            471.56658458041295  0.05541488197929929  \\
            471.6802424701648  0.055406187781697834  \\
            471.7939003599167  0.055397499788709684  \\
            471.9075582496685  0.05538881796204542  \\
            472.02121613942035  0.05538014213911459  \\
            472.1348740291722  0.05537147238786259  \\
            472.248531918924  0.05536280875681935  \\
            472.3621898086759  0.05535415128352515  \\
            472.47584769842774  0.055345499994530506  \\
            472.5895055881796  0.05533685490539624  \\
            472.7031634779314  0.05532821602069348  \\
            472.81682136768325  0.05531958333400361  \\
            472.93047925743514  0.05531095682791833  \\
            473.044137147187  0.0553023364057399  \\
            473.1577950369388  0.055293721988826504  \\
            473.27145292669064  0.05528511365182084  \\
            473.38511081644253  0.05527651143738248  \\
            473.49876870619437  0.05526791537741301  \\
            473.6124265959462  0.05525932549305596  \\
            473.72608448569804  0.055250741794696766  \\
            473.8397423754499  0.055242164281962845  \\
            473.95340026520176  0.05523359294372355  \\
            474.0670581549536  0.0552250277580902  \\
            474.18071604470543  0.055216468562411476  \\
            474.29437393445727  0.055207915397814986  \\
            474.4080318242091  0.05519936831460371  \\
            474.521689713961  0.05519082735007178  \\
            474.63534760371283  0.05518229253097996  \\
            474.74900549346467  0.05517376387355564  \\
            474.8626633832165  0.055165241383492804  \\
            474.9763212729684  0.055156725055952066  \\
            475.0899791627202  0.0551482148755607  \\
            475.20363705247206  0.05513971078241388  \\
            475.3172949422239  0.05513121265250859  \\
            475.43095283197573  0.05512272055631929  \\
            475.5446107217276  0.05511423453662611  \\
            475.65826861147946  0.055105754625894995  \\
            475.7719265012313  0.05509728084627776  \\
            475.8855843909831  0.05508881320961205  \\
            475.99924228073496  0.05508035171742131  \\
            476.11290017048685  0.05507189636091486  \\
            476.2265580602387  0.055063447120987846  \\
            476.3402159499905  0.05505500389098605  \\
            476.45387383974236  0.05504656662261298  \\
            476.56753172949425  0.05503813538167404  \\
            476.6811896192461  0.05502971020645977  \\
            476.7948475089979  0.055021291125161256  \\
            476.90850539874975  0.055012878155870165  \\
            477.0221632885016  0.055004471306578706  \\
            477.1358211782535  0.05499607057517966  \\
            477.2494790680053  0.05498767594946641  \\
            477.36313695775715  0.05497928740713286  \\
            477.476794847509  0.05497090479626469  \\
            477.5904527372608  0.054962528154156684  \\
            477.7041106270127  0.054954157527277496  \\
            477.81776851676454  0.05494579294998796  \\
            477.9314264065164  0.05493743444676041  \\
            478.0450842962682  0.054929082032178715  \\
            478.1587421860201  0.05492073571093824  \\
            478.27240007577194  0.054912395477845856  \\
            478.3860579655238  0.05490406131781997  \\
            478.4997158552756  0.05489573318641649  \\
            478.61337374502745  0.054887410951083765  \\
            478.72703163477934  0.05487909467271327  \\
            478.8406895245312  0.0548707843919677  \\
            478.954347414283  0.054862480139828786  \\
            479.06800530403484  0.0548541819375973  \\
            479.1816631937867  0.05484588979689303  \\
            479.29532108353857  0.054837603719654834  \\
            479.4089789732904  0.054829323698140586  \\
            479.52263686304224  0.05482104971492719  \\
            479.6362947527941  0.05481278170110738  \\
            479.74995264254596  0.05480451956049039  \\
            479.8636105322978  0.05479626335739134  \\
            479.97726842204963  0.05478801312942074  \\
            480.09092631180147  0.05477976890471252  \\
            480.2045842015533  0.05477153070192393  \\
            480.3182420913052  0.054763298530235587  \\
            480.43189998105703  0.05475507238935148  \\
            480.54555787080886  0.05474685226949896  \\
            480.6592157605607  0.05473863815142875  \\
            480.77287365031253  0.05473042994517403  \\
            480.8865315400644  0.05472222759111842  \\
            481.00018942981626  0.05471403115020611  \\
            481.1138473195681  0.05470584065750176  \\
            481.22750520931993  0.05469765613879464  \\
            481.3411630990718  0.05468947761059854  \\
            481.45482098882366  0.054681305080151836  \\
            481.5684788785755  0.05467313854541747  \\
            481.6821367683273  0.05466497799508293  \\
            481.79579465807916  0.054656823408560255  \\
            481.90945254783105  0.054648674679992855  \\
            482.0231104375829  0.05464053178053519  \\
            482.1367683273347  0.05463239476537467  \\
            482.25042621708656  0.05462426366750102  \\
            482.3640841068384  0.05461613851082651  \\
            482.4777419965903  0.054608019310185905  \\
            482.5913998863421  0.05459990607133655  \\
            482.70505777609395  0.05459179879095829  \\
            482.8187156658458  0.05458369745665349  \\
            482.9323735555977  0.05457560204694707  \\
            483.0460314453495  0.05456751244584215  \\
            483.15968933510135  0.054559428646460725  \\
            483.2733472248532  0.05455135069847697  \\
            483.387005114605  0.054543278633234826  \\
            483.5006630043569  0.05453521247319534  \\
            483.61432089410874  0.05452715223193674  \\
            483.7279787838606  0.054519097914154456  \\
            483.8416366736124  0.05451104951566102  \\
            483.95529456336425  0.05450300702338618  \\
            484.06895245311614  0.05449497041537683  \\
            484.182610342868  0.05448693957108667  \\
            484.2962682326198  0.054478914495886405  \\
            484.40992612237164  0.054470895235510554  \\
            484.52358401212354  0.054462881820039694  \\
            484.63724190187537  0.05445487427086269  \\
            484.7508997916272  0.05444687260067665  \\
            484.86455768137904  0.054438876813486956  \\
            484.9782155711309  0.05443088690460725  \\
            485.09187346088277  0.05442290286065944  \\
            485.2055313506346  0.05441492465957371  \\
            485.31918924038644  0.054406952181260224  \\
            485.43284713013827  0.05439898543408067  \\
            485.5465050198901  0.05439102446182755  \\
            485.660162909642  0.05438306929364983  \\
            485.77382079939383  0.054375119950192015  \\
            485.88747868914567  0.05436717644359419  \\
            486.0011365788975  0.05435923877749204  \\
            486.1147944686494  0.054351306947016786  \\
            486.2284523584012  0.05434338093879525  \\
            486.34211024815306  0.05433546073094981  \\
            486.4557681379049  0.05432754620803812  \\
            486.56942602765673  0.054319637373486225  \\
            486.6830839174086  0.05431173427096553  \\
            486.79674180716046  0.05430383692897102  \\
            486.9103996969123  0.05429594536767658  \\
            487.0240575866641  0.05428805959893496  \\
            487.13771547641596  0.0542801796262778  \\
            487.25137336616785  0.05427230544491563  \\
            487.3650312559197  0.05426443704173788  \\
            487.4786891456715  0.05425657439531284  \\
            487.59234703542336  0.05424871739809524  \\
            487.70600492517525  0.05424086604250358  \\
            487.8196628149271  0.05423302037336761  \\
            487.9333207046789  0.05422518041874965  \\
            488.04697859443075  0.054217346198570084  \\
            488.1606364841826  0.05420951772460736  \\
            488.2742943739345  0.054201695000497964  \\
            488.3879522636863  0.05419387802173647  \\
            488.50161015343815  0.05418606677567547  \\
            488.61526804319  0.054178261241525645  \\
            488.7289259329418  0.05417046132188111  \\
            488.8425838226937  0.05416266699420036  \\
            488.95624171244555  0.05415487830503548  \\
            489.0698996021974  0.05414709528217977  \\
            489.1835574919492  0.054139317945459425  \\
            489.2972153817011  0.05413154630673354  \\
            489.41087327145294  0.05412378036989414  \\
            489.5245311612048  0.054116020130866145  \\
            489.6381890509566  0.05410826557760738  \\
            489.75184694070845  0.054100516690108576  \\
            489.86550483046034  0.05409277338231412  \\
            489.9791627202122  0.05408503561494098  \\
            490.092820609964  0.05407730343610457  \\
            490.20647849971584  0.054069576873434146  \\
            490.3201363894677  0.05406185594676226  \\
            490.43379427921957  0.05405414066812469  \\
            490.5474521689714  0.05404643104176052  \\
            490.66111005872324  0.054038727064112106  \\
            490.7747679484751  0.05403102872382507  \\
            490.88842583822696  0.054023336001748336  \\
            491.0020837279788  0.054015648823383874  \\
            491.11574161773063  0.05400796713293705  \\
            491.22939950748247  0.0540002909793474  \\
            491.3430573972343  0.05399262039012633  \\
            491.4567152869862  0.05398495538515433  \\
            491.57037317673803  0.053977295976681085  \\
            491.68403106648987  0.05396964216932536  \\
            491.7976889562417  0.05396199396007506  \\
            491.91134684599353  0.05395435133828725  \\
            492.0250047357454  0.0539467142856881  \\
            492.13866262549726  0.05393908273859774  \\
            492.2523205152491  0.05393145662653973  \\
            492.36597840500093  0.05392383599826312  \\
            492.4796362947528  0.05391622088117262  \\
            492.59329418450466  0.05390861129520271  \\
            492.7069520742565  0.053901007252817636  \\
            492.8206099640083  0.053893408759011434  \\
            492.93426785376016  0.0538858158113079  \\
            493.04792574351205  0.053878228399760614  \\
            493.1615836332639  0.053870646506952946  \\
            493.2752415230157  0.053863070079140936  \\
            493.38889941276756  0.05385549903323251  \\
            493.5025573025194  0.05384793341673264  \\
            493.6162151922713  0.05384037325694777  \\
            493.7298730820231  0.05383281857386935  \\
            493.84353097177495  0.05382526938017382  \\
            493.9571888615268  0.05381772568122258  \\
            494.0708467512787  0.05381018747506204  \\
            494.1845046410305  0.05380265475242359  \\
            494.29816253078235  0.0537951274967236  \\
            494.4118204205342  0.05378760566328579  \\
            494.525478310286  0.053780089158443366  \\
            494.6391362000379  0.05377257802740403  \\
            494.75279408978975  0.05376507229738646  \\
            494.8664519795416  0.05375757198844405  \\
            494.9801098692934  0.053750077113464946  \\
            495.09376775904525  0.053742587678172  \\
            495.20742564879714  0.0537351036811228  \\
            495.321083538549  0.05372762511370971  \\
            495.4347414283008  0.05372015196015978  \\
            495.54839931805265  0.0537126841840027  \\
            495.6620572078045  0.05370522168302224  \\
            495.7757150975564  0.05369776449907889  \\
            495.8893729873082  0.053690312659314975  \\
            496.00303087706004  0.05368286618385196  \\
            496.1166887668119  0.053675425085790436  \\
            496.23034665656377  0.05366798937121013  \\
            496.3440045463156  0.05366055903916989  \\
            496.45766243606744  0.05365313408170771  \\
            496.5713203258193  0.0536457144838407  \\
            496.6849782155711  0.05363830021644699  \\
            496.798636105323  0.053630891170777684  \\
            496.91229399507483  0.05362348738429212  \\
            497.02595188482667  0.053616088884068186  \\
            497.1396097745785  0.053608695690302126  \\
            497.25326766433034  0.05360130781630855  \\
            497.36692555408223  0.05359392526852045  \\
            497.48058344383406  0.05358654804648919  \\
            497.5942413335859  0.053579176142884474  \\
            497.70789922333773  0.05357180954349441  \\
            497.8215571130896  0.053564448225688684  \\
            497.93521500284146  0.053557092076199124  \\
            498.0488728925933  0.05354974112702672  \\
            498.16253078234513  0.053542395405197174  \\
            498.27618867209696  0.053535054930988785  \\
            498.38984656184886  0.053527719717932416  \\
            498.5035044516007  0.05352038977281156  \\
            498.6171623413525  0.05351306509566226  \\
            498.73082023110436  0.05350574567977318  \\
            498.8444781208562  0.05349843151168554  \\
            498.9581360106081  0.05349112257119317  \\
            499.0717939003599  0.05348381875215362  \\
            499.18545179011176  0.053476520070415146  \\
            499.2991096798636  0.053469226556172374  \\
            499.4127675696155  0.05346193822979333  \\
            499.5264254593673  0.05345465510502804  \\
            499.64008334911915  0.05344737718900848  \\
            499.753741238871  0.05344010448224862  \\
            499.8673991286228  0.0534328369786444  \\
            499.9810570183747  0.05342557466547373  \\
            500.09471490812655  0.05341831752339652  \\
            500.2083727978784  0.05341106545750981  \\
            500.3220306876302  0.053403818464344895  \\
            500.43568857738205  0.05339657657797215  \\
            500.54934646713394  0.05338933981885737  \\
            500.6630043568858  0.05338210820097304  \\
            500.7766622466376  0.05337488173179831  \\
            500.89032013638945  0.05336766041231901  \\
            501.00397802614134  0.05336044423702767  \\
            501.1176359158932  0.053353233193923495  \\
            501.231293805645  0.053346027264512375  \\
            501.34495169539684  0.053338826364625135  \\
            501.4586095851487  0.05333163047293414  \\
            501.57226747490057  0.05332443962654627  \\
            501.6859253646524  0.053317253846033426  \\
            501.79958325440424  0.05331007314559436  \\
            501.9132411441561  0.053302897533054686  \\
            502.0268990339079  0.05329572700986689  \\
            502.1405569236598  0.053288561571110345  \\
            502.25421481341164  0.05328140120549124  \\
            502.36787270316347  0.05327424589534269  \\
            502.4815305929153  0.053267095566712865  \\
            502.5951884826672  0.0532599501818894  \\
            502.70884637241903  0.05325280978016379  \\
            502.82250426217087  0.05324567438222257  \\
            502.9361621519227  0.053238544002494975  \\
            503.04982004167454  0.053231418649152935  \\
            503.1634779314264  0.05322429832411109  \\
            503.27713582117826  0.05321718302302677  \\
            503.3907937109301  0.05321007273530001  \\
            503.50445160068193  0.05320296744407358  \\
            503.61810949043377  0.05319586708508281  \\
            503.73176738018566  0.05318877160572795  \\
            503.8454252699375  0.053181681046617905  \\
            503.9590831596893  0.053174595428562565  \\
            504.07274104944116  0.05316751476622618  \\
            504.18639893919305  0.053160439068127306  \\
            504.3000568289449  0.053153368336638876  \\
            504.4137147186967  0.053146302567988093  \\
            504.52737260844856  0.05313924175225656  \\
            504.6410304982004  0.05313218587338017  \\
            504.7546883879523  0.053125134876235755  \\
            504.8683462777041  0.05311808869486169  \\
            504.98200416745595  0.05311104737029853  \\
            505.0956620572078  0.05310401092348839  \\
            505.2093199469596  0.053096979369335336  \\
            505.3229778367115  0.05308995271670536  \\
            505.43663572646335  0.05308293096842639  \\
            505.5502936162152  0.053075914121288294  \\
            505.663951505967  0.053068902166042875  \\
            505.7776093957189  0.053061895087403874  \\
            505.89126728547075  0.053054892838826216  \\
            506.0049251752226  0.053047895342545615  \\
            506.1185830649744  0.05304090263912678  \\
            506.23224095472625  0.05303391474965303  \\
            506.34589884447814  0.053026931689273256  \\
            506.45955673423  0.05301995346720203  \\
            506.5732146239818  0.0530129800867195  \\
            506.68687251373365  0.05300601154517146  \\
            506.8005304034855  0.052999047833969325  \\
            506.9141882932374  0.05299208893859013  \\
            507.0278461829892  0.05298513482048251  \\
            507.14150407274104  0.05297818539167839  \\
            507.2551619624929  0.05297124069133638  \\
            507.36881985224477  0.05296430074068991  \\
            507.4824777419966  0.052957365555138025  \\
            507.59613563174844  0.05295043514424535  \\
            507.7097935215003  0.05294350951174213  \\
            507.8234514112521  0.052936588655524204  \\
            507.937109301004  0.052929672567653026  \\
            508.05076719075583  0.05292276123435565  \\
            508.16442508050767  0.05291585462446853  \\
            508.2780829702595  0.052908952641462316  \\
            508.39174086001134  0.05290205532213059  \\
            508.50539874976323  0.05289516268786586  \\
            508.61905663951507  0.05288827475432264  \\
            508.7327145292669  0.05288139153141739  \\
            508.84637241901873  0.05287451302332856  \\
            508.9600303087706  0.05286763922849653  \\
            509.07368819852246  0.05286077013962367  \\
            509.1873460882743  0.0528539057436743  \\
            509.30100397802613  0.05284704601624125  \\
            509.41466186777797  0.052840190853927764  \\
            509.52831975752986  0.05283334029017487  \\
            509.6419776472817  0.052826494346543185  \\
            509.7556355370335  0.052819653038948165  \\
            509.86929342678536  0.05281281637766022  \\
            509.9829513165372  0.0528059843673046  \\
            510.0966092062891  0.05279915700686145  \\
            510.2102670960409  0.052792334289665836  \\
            510.32392498579276  0.052785516203407684  \\
            510.4375828755446  0.052778702729777895  \\
            510.5512407652965  0.05277189376025975  \\
            510.6648986550483  0.05276508932392268  \\
            510.77855654480015  0.05275828944250415  \\
            510.892214434552  0.05275149413218612  \\
            511.0058723243038  0.052744703403595015  \\
            511.1195302140557  0.052737917261801784  \\
            511.23318810380755  0.052731135706321854  \\
            511.3468459935594  0.05272435873111513  \\
            511.4605038833112  0.05271758632458603  \\
            511.57416177306305  0.05271081846958343  \\
            511.68781966281495  0.052704055067035516  \\
            511.8014775525668  0.05269729612783006  \\
            511.9151354423186  0.05269054167814234  \\
            512.0287933320704  0.052683791734426354  \\
            512.1424512218223  0.05267704630766701  \\
            512.2561091115741  0.05267030540338006  \\
            512.369767001326  0.0526635690216122  \\
            512.4834248910779  0.05265683715694097  \\
            512.5970827808297  0.052650109798474856  \\
            512.7107406705816  0.05264338692985318  \\
            512.8243985603334  0.052636668462266015  \\
            512.9380564500852  0.05262995438838516  \\
            513.0517143398371  0.05262324473848037  \\
            513.1653722295889  0.05261653952928315  \\
            513.2790301193407  0.05260983877213929  \\
            513.3926880090926  0.052603142473008804  \\
            513.5063458988445  0.052596450632466  \\
            513.6200037885964  0.05258976324569943  \\
            513.7336616783482  0.05258308030251191  \\
            513.8473195681  0.05257640178732051  \\
            513.9609774578519  0.052569727621297045  \\
            514.0746353476037  0.05256305777999056  \\
            514.1882932373555  0.05255639229703375  \\
            514.3019511271074  0.0525497311894412  \\
            514.4156090168592  0.05254307446892215  \\
            514.5292669066112  0.052536422141880514  \\
            514.642924796363  0.052529774209414806  \\
            514.7565826861148  0.05252313066731823  \\
            514.8702405758667  0.05251649150607861  \\
            514.9838984656185  0.05250985671087842  \\
            515.0975563553703  0.05250322621255589  \\
            515.2112142451222  0.052496599970698755  \\
            515.324872134874  0.05248997802153435  \\
            515.4385300246258  0.05248336038236569  \\
            515.5521879143777  0.052476747065268045  \\
            515.6658458041296  0.05247013807708894  \\
            515.7795036938815  0.05246353341944818  \\
            515.8931615836333  0.052456933088737785  \\
            516.0068194733851  0.052450337076122074  \\
            516.120477363137  0.0524437453675376  \\
            516.2341352528888  0.052437157903135155  \\
            516.3477931426406  0.05243057462777527  \\
            516.4614510323925  0.052423995579473755  \\
            516.5751089221443  0.05241742077582735  \\
            516.6887668118962  0.05241085022927993  \\
            516.8024247016481  0.05240428394712257  \\
            516.9160825913999  0.052397721931493474  \\
            517.0297404811517  0.05239116417937801  \\
            517.1433983709036  0.05238461068260871  \\
            517.2570562606554  0.052378061427865254  \\
            517.3707141504073  0.052371516364217906  \\
            517.4843720401591  0.05236497542311038  \\
            517.5980299299109  0.05235843864350098  \\
            517.7116878196629  0.05235190604328536  \\
            517.8253457094147  0.052345377635278606  \\
            517.9390035991665  0.05233885342721528  \\
            518.0526614889184  0.05233233342174941  \\
            518.1663193786702  0.05232581761645445  \\
            518.279977268422  0.05231930600382332  \\
            518.3936351581739  0.05231279857126842  \\
            518.5072930479257  0.05230629527634543  \\
            518.6209509376775  0.05229979603847103  \\
            518.7346088274294  0.052293300896658526  \\
            518.8482667171813  0.05228680986910746  \\
            518.9619246069332  0.052280322969006685  \\
            519.075582496685  0.052273840204534315  \\
            519.1892403864368  0.05226736157885776  \\
            519.3028982761887  0.0522608870901337  \\
            519.4165561659405  0.05225441673150812  \\
            519.5302140556923  0.052247950491116295  \\
            519.6438719454442  0.052241488334522565  \\
            519.757529835196  0.052235030170588524  \\
            519.871187724948  0.05222857603745296  \\
            519.9848456146998  0.05222212595362412  \\
            520.0985035044516  0.05221567993266694  \\
            520.2121613942035  0.05220923798320314  \\
            520.3258192839553  0.05220280010891121  \\
            520.4394771737071  0.05219636630852636  \\
            520.553135063459  0.05218993657584058  \\
            520.6667929532108  0.052183510899702606  \\
            520.7804508429626  0.05217708925316518  \\
            520.8941087327146  0.05217067153609172  \\
            521.0077666224664  0.052164257784773044  \\
            521.1214245122183  0.052157848018030625  \\
            521.2350824019701  0.05215144224980791  \\
            521.3487402917219  0.05214504048917031  \\
            521.4623981814738  0.05213864274030518  \\
            521.5760560712256  0.0521322490025218  \\
            521.6897139609774  0.052125859270251415  \\
            521.8033718507293  0.05211947353304723  \\
            521.9170297404811  0.052113091770884995  \\
            522.030687630233  0.05210671387627439  \\
            522.1443455199849  0.05210033988264014  \\
            522.2580034097367  0.052093969809121454  \\
            522.3716612994886  0.052087603670042504  \\
            522.4853191892404  0.052081241474912415  \\
            522.5989770789922  0.052074883228425246  \\
            522.712634968744  0.05206852893046001  \\
            522.8262928584959  0.052062178576080656  \\
            522.9399507482477  0.052055832155536094  \\
            523.0536086379997  0.052049489654260164  \\
            523.1672665277515  0.05204315096170321  \\
            523.2809244175033  0.05203681610480019  \\
            523.3945823072552  0.05203048510386549  \\
            523.508240197007  0.052024157973606086  \\
            523.6218980867588  0.05201783472397479  \\
            523.7355559765107  0.052011515360170305  \\
            523.8492138662625  0.05200519988263723  \\
            523.9628717560144  0.051998888287065996  \\
            524.0765296457663  0.051992580564392925  \\
            524.1901875355181  0.05198627670080025  \\
            524.30384542527  0.05197997659665719  \\
            524.4175033150218  0.05197368025914645  \\
            524.5311612047736  0.05196738771381287  \\
            524.6448190945255  0.051961098975748105  \\
            524.7584769842773  0.05195481405534864  \\
            524.8721348740291  0.05194853295831571  \\
            524.985792763781  0.051942255685655365  \\
            525.0994506535328  0.051935982233678436  \\
            525.2131085432848  0.051929712594000525  \\
            525.3267664330366  0.05192344675354205  \\
            525.4404243227884  0.051917184623420105  \\
            525.5540822125403  0.05191092619199813  \\
            525.6677401022921  0.051904671489358734  \\
            525.7813979920439  0.05189842053098007  \\
            525.8950558817958  0.0518921733277021  \\
            526.0087137715476  0.051885929885726545  \\
            526.1223716612994  0.05187969020661695  \\
            526.2360295510514  0.05187345428729863  \\
            526.3496874408032  0.051867222120058704  \\
            526.4633453305551  0.051860993692546084  \\
            526.5770032203069  0.0518547689264015  \\
            526.6906611100587  0.051848547792202326  \\
            526.8043189998106  0.051842330323827075  \\
            526.9179768895624  0.051836116537141874  \\
            527.0316347793142  0.05182990644342988  \\
            527.1452926690661  0.051823700049391214  \\
            527.258950558818  0.051817497357143  \\
            527.3726084485698  0.05181129836421934  \\
            527.4862663383217  0.05180510306357131  \\
            527.5999242280735  0.051798911443567  \\
            527.7135821178254  0.051792723436092473  \\
            527.8272400075772  0.05178653899507388  \\
            527.940897897329  0.05178035815739441  \\
            528.0545557870809  0.051774180939309605  \\
            528.1682136768327  0.051768007352545435  \\
            528.2818715665845  0.051761837404298246  \\
            528.3955294563365  0.05175567109723483  \\
            528.5091873460883  0.05174950842949239  \\
            528.6228452358401  0.05174334939467857  \\
            528.736503125592  0.05173719398187137  \\
            528.8501610153438  0.051731042132870476  \\
            528.9638189050956  0.05172489378618756  \\
            529.0774767948475  0.05171874898086899  \\
            529.1911346845993  0.051712607733560824  \\
            529.3047925743512  0.05170647005643128  \\
            529.4184504641031  0.05170033595717072  \\
            529.5321083538549  0.0516942054389917  \\
            529.6457662436068  0.0516880785006289  \\
            529.7594241333586  0.0516819551363392  \\
            529.8730820231104  0.05167583533590161  \\
            529.9867399128623  0.05166971905064224  \\
            530.1003978026141  0.05166360620499892  \\
            530.214055692366  0.05165749683929018  \\
            530.3277135821178  0.05165139097055354  \\
            530.4413714718696  0.0516452886113988  \\
            530.5550293616216  0.05163918977000808  \\
            530.6686872513734  0.0516330944501358  \\
            530.7823451411252  0.05162700265110866  \\
            530.8960030308771  0.051620914367825683  \\
            531.0096609206289  0.05161482959075818  \\
            531.1233188103807  0.05160874828031679  \\
            531.2369767001326  0.051602670348309  \\
            531.3506345898844  0.051596595835384194  \\
            531.4642924796362  0.05159052475897206  \\
            531.5779503693882  0.05158445713212316  \\
            531.69160825914  0.05157839296350899  \\
            531.8052661488919  0.0515723322574219  \\
            531.9189240386437  0.051566275013775156  \\
            532.0325819283955  0.05156022122810291  \\
            532.1462398181474  0.051554170891560204  \\
            532.2598977078992  0.05154812397314501  \\
            532.373555597651  0.05154208037358207  \\
            532.4872134874029  0.05153604013286053  \\
            532.6008713771548  0.0515300032688027  \\
            532.7145292669067  0.051523969794898934  \\
            532.8281871566585  0.051517939720307576  \\
            532.9418450464103  0.05151191304985501  \\
            533.0555029361622  0.05150588978403562  \\
            533.169160825914  0.05149986991901183  \\
            533.2828187156658  0.05149385344661406  \\
            533.3964766054177  0.05148784034387518  \\
            533.5101344951695  0.05148183050208816  \\
            533.6237923849213  0.051475823959541325  \\
            533.7374502746733  0.0514698207344498  \\
            533.8511081644251  0.05146382084074252  \\
            533.964766054177  0.0514578242880621  \\
            534.0784239439288  0.05145183108176494  \\
            534.1920818336806  0.051445841222921146  \\
            534.3057397234325  0.051439854708314574  \\
            534.4193976131843  0.051433871530442814  \\
            534.5330555029361  0.051427891673766046  \\
            534.646713392688  0.05142191502189951  \\
            534.7603712824399  0.051415941610341125  \\
            534.8740291721917  0.05140997145769896  \\
            534.9876870619436  0.051404004578339144  \\
            535.1013449516954  0.05139804098238587  \\
            535.2150028414472  0.051392080675721465  \\
            535.3286607311991  0.05138612365998628  \\
            535.4423186209509  0.0513801699325788  \\
            535.5559765107027  0.051374219486655576  \\
            535.6696344004546  0.05136827231113125  \\
            535.7832922902065  0.051362328290730536  \\
            535.8969501799584  0.05135638745009247  \\
            536.0106080697102  0.05135044981052781  \\
            536.124265959462  0.05134451538683829  \\
            536.2379238492139  0.05133858418962685  \\
            536.3515817389657  0.05133265622529754  \\
            536.4652396287175  0.051326731496055676  \\
            536.5788975184694  0.05132080999990768  \\
            536.6925554082212  0.05131489173066119  \\
            536.806213297973  0.05130897667792503  \\
            536.919871187725  0.05130306473862033  \\
            537.0335290774768  0.051297155916211985  \\
            537.1471869672287  0.051291250237756436  \\
            537.2608448569805  0.051285347718489326  \\
            537.3745027467323  0.05127944836948932  \\
            537.4881606364842  0.05127355219767807  \\
            537.601818526236  0.051267659205820215  \\
            537.7154764159878  0.05126176939252344  \\
            537.8291343057397  0.05125588275223839  \\
            537.9427921954916  0.05124999927525875  \\
            538.0564500852435  0.051244118870473906  \\
            538.1701079749953  0.051238241521228196  \\
            538.2837658647471  0.05123236725956104  \\
            538.397423754499  0.05122649610114003  \\
            538.5110816442508  0.051220628057516406  \\
            538.6247395340026  0.05121476313612504  \\
            538.7383974237545  0.051208901340284475  \\
            538.8520553135063  0.05120304266919691  \\
            538.9657132032582  0.05119718711794817  \\
            539.0793710930101  0.05119133467750777  \\
            539.1930289827619  0.05118548526844232  \\
            539.3066868725138  0.05117963885514441  \\
            539.4203447622656  0.051173795473820116  \\
            539.5340026520174  0.05116795514056676  \\
            539.6476605417693  0.051162117867404856  \\
            539.7613184315211  0.051156283662278104  \\
            539.8749763212729  0.051150452529053356  \\
            539.9886342110248  0.051144624467520675  \\
            540.1022921007767  0.05113879947339325  \\
            540.2159499905285  0.051132977538307485  \\
            540.3296078802804  0.0511271585941544  \\
            540.4432657700322  0.05112134258765713  \\
            540.556923659784  0.051115529558319175  \\
            540.6705815495359  0.051109719522665346  \\
            540.7842394392877  0.05110391249318205  \\
            540.8978973290396  0.05109810847831729  \\
            541.0115552187914  0.05109230748248062  \\
            541.1252131085433  0.051086509506043216  \\
            541.2388709982952  0.05108071454533782  \\
            541.352528888047  0.0510749225926588  \\
            541.4661867777988  0.051069133590807635  \\
            541.5798446675507  0.05106334747023265  \\
            541.6935025573025  0.051057564272813515  \\
            541.8071604470543  0.05105178401549992  \\
            541.9208183368062  0.0510460067112405  \\
            542.034476226558  0.05104023236898287  \\
            542.14813411631  0.05103446099367359  \\
            542.2617920060618  0.05102869258625821  \\
            542.3754498958136  0.0510229271436812  \\
            542.4891077855655  0.051017164658886026  \\
            542.6027656753173  0.05101140508511026  \\
            542.7164235650691  0.0510056483380324  \\
            542.830081454821  0.05099989446093638  \\
            542.9437393445728  0.050994143471193965  \\
            543.0573972343246  0.050988395382212275  \\
            543.1710551240765  0.05098265020343381  \\
            543.2847130138284  0.050976907940336394  \\
            543.3983709035803  0.05097116859443327  \\
            543.5120287933321  0.050965432163272956  \\
            543.6256866830839  0.05095969864043939  \\
            543.7393445728358  0.05095396798907215  \\
            543.8530024625876  0.05094824011169286  \\
            543.9666603523394  0.05094251505196819  \\
            544.0803182420913  0.05093679282768902  \\
            544.1939761318431  0.05093107345271707  \\
            544.307634021595  0.0509253569369848  \\
            544.4212919113469  0.050919643286495474  \\
            544.5349498010987  0.050913932503323135  \\
            544.6486076908506  0.050908224585612616  \\
            544.7622655806024  0.05090251952757952  \\
            544.8759234703542  0.05089681730167309  \\
            544.9895813601061  0.050891117798977654  \\
            545.1032392498579  0.05088542106247222  \\
            545.2168971396097  0.050879727110363634  \\
            545.3305550293617  0.05087403595696403  \\
            545.4442129191135  0.05086834761269088  \\
            545.5578708088653  0.050862662084066965  \\
            545.6715286986172  0.050856979373720364  \\
            545.785186588369  0.050851299480384485  \\
            545.8988444781208  0.05084562239889803  \\
            546.0125023678727  0.05083994811036968  \\
            546.1261602576245  0.05083427649626841  \\
            546.2398181473764  0.050828607597770276  \\
            546.3534760371282  0.05082294143349471  \\
            546.4671339268801  0.05081727801820009  \\
            546.580791816632  0.05081161736278376  \\
            546.6944497063838  0.05080595947428201  \\
            546.8081075961356  0.050800304355870074  \\
            546.9217654858875  0.050794652006862166  \\
            547.0354233756393  0.0507890024227114  \\
            547.1490812653911  0.05078335559247997  \\
            547.262739155143  0.05077771138994519  \\
            547.3763970448948  0.05077206985331719  \\
            547.4900549346468  0.05076643100162436  \\
            547.6037128243986  0.0507607948500669  \\
            547.7173707141504  0.05075516141001675  \\
            547.8310286039023  0.050749530689017656  \\
            547.9446864936541  0.05074390269078514  \\
            548.0583443834059  0.05073827741520647  \\
            548.1720022731578  0.050732654858340734  \\
            548.2856601629096  0.05072703501241878  \\
            548.3993180526614  0.05072141775761923  \\
            548.5129759424134  0.050715803115908904  \\
            548.6266338321652  0.050710191110745456  \\
            548.7402917219171  0.050704581757766334  \\
            548.8539496116689  0.05069897506881274  \\
            548.9676075014207  0.05069337105192966  \\
            549.0812653911726  0.05068776971136589  \\
            549.1949232809244  0.05068217104757395  \\
            549.3085811706762  0.050676575057210176  \\
            549.4222390604281  0.05067098173313465  \\
            549.5358969501799  0.0506653909692184  \\
            549.6495548399319  0.05065980276476244  \\
            549.7632127296837  0.0506542171493747  \\
            549.8768706194355  0.050648634139125084  \\
            549.9905285091874  0.05064305374631856  \\
            550.1041863989392  0.05063747597949514  \\
            550.217844288691  0.05063190084342987  \\
            550.3315021784429  0.05062632833913283  \\
            550.4451600681947  0.05062075846384917  \\
            550.5588179579465  0.05061519121105904  \\
            550.6724758476985  0.05060962648796201  \\
            550.7861337374503  0.05060406427247628  \\
            550.8997916272021  0.05059850459949933  \\
            551.013449516954  0.050592947485528665  \\
            551.1271074067058  0.05058739294332736  \\
            551.2407652964577  0.050581840981924045  \\
            551.3544231862095  0.05057629160661291  \\
            551.4680810759613  0.0505707448189537  \\
            551.5817389657132  0.05056520061677171  \\
            551.6953968554651  0.0505596589941578  \\
            551.8090547452169  0.05055411987121458  \\
            551.9227126349688  0.050548583205872084  \\
            552.0363705247206  0.05054304903740598  \\
            552.1500284144724  0.05053751738273634  \\
            552.2636863042243  0.05053198825507857  \\
            552.3773441939761  0.05052646166394349  \\
            552.491002083728  0.05052093761513731  \\
            552.6046599734798  0.050515416110761636  \\
            552.7183178632316  0.05050989714921344  \\
            552.8319757529836  0.050504380725185094  \\
            552.9456336427354  0.050498866771194716  \\
            553.0592915324872  0.05049335522668839  \\
            553.1729494222391  0.05048784613436034  \\
            553.2866073119909  0.05048233951154789  \\
            553.4002652017427  0.05047683537191295  \\
            553.5139230914946  0.050471333725441984  \\
            553.6275809812464  0.05046583457844602  \\
            553.7412388709982  0.050460337933560646  \\
            553.8548967607502  0.05045484378974601  \\
            553.968554650502  0.050449352142286845  \\
            554.0822125402539  0.05044386293556982  \\
            554.1958704300057  0.050438376092166635  \\
            554.3095283197575  0.0504328916571836  \\
            554.4231862095094  0.050427409648369996  \\
            554.5368440992612  0.05042193007982822  \\
            554.650501989013  0.050416452962013726  \\
            554.7641598787649  0.0504109783017351  \\
            554.8778177685168  0.050405506102154  \\
            554.9914756582687  0.0504000363627852  \\
            555.1051335480205  0.05039456907949656  \\
            555.2187914377723  0.05038910420793845  \\
            555.3324493275242  0.050383641655520006  \\
            555.446107217276  0.050378181468708316  \\
            555.5597651070278  0.05037272366565905  \\
            555.6734229967797  0.05036726826090895  \\
            555.7870808865315  0.05036181526537575  \\
            555.9007387762833  0.050356364686358276  \\
            556.0143966660353  0.05035091652753632  \\
            556.1280545557871  0.05034547078897076  \\
            556.241712445539  0.05034002746710348  \\
            556.3553703352908  0.0503345865281876  \\
            556.4690282250426  0.05032914786627953  \\
            556.5826861147945  0.05032371152811305  \\
            556.6963440045463  0.050318277532244604  \\
            556.8100018942981  0.05031284589363904  \\
            556.92365978405  0.050307416623669596  \\
            557.0373176738019  0.050301989730117874  \\
            557.1509755635537  0.05029656521717393  \\
            557.2646334533056  0.05029114308543615  \\
            557.3782913430574  0.05028572333191134  \\
            557.4919492328092  0.05028030593274022  \\
            557.6056071225611  0.0502748907705308  \\
            557.7192650123129  0.05026947789114847  \\
            557.8329229020648  0.05026406731354456  \\
            557.9465807918166  0.05025865905310565  \\
            558.0602386815685  0.05025325312165353  \\
            558.1738965713204  0.05024784952744527  \\
            558.2875544610722  0.05024244827517317  \\
            558.401212350824  0.05023704936596476  \\
            558.5148702405759  0.050231652797382814  \\
            558.6285281303277  0.050226258554688444  \\
            558.7421860200795  0.05022086651103531  \\
            558.8558439098314  0.05021547671024697  \\
            558.9695017995832  0.05021008917166378  \\
            559.083159689335  0.05020470391108763  \\
            559.196817579087  0.050199320940781895  \\
            559.3104754688388  0.050193940269471486  \\
            559.4241333585907  0.05018856190234283  \\
            559.5377912483425  0.05018318584104386  \\
            559.6514491380943  0.05017781208368403  \\
            559.7651070278462  0.050172440623826954  \\
            559.878764917598  0.05016707132725364  \\
            559.9924228073498  0.05016170423453534  \\
            560.1060806971017  0.05015633936539529  \\
            560.2197385868536  0.05015097673604408  \\
            560.3333964766055  0.050145616359179614  \\
            560.4470543663573  0.050140258243987115  \\
            560.5607122561091  0.050134902396139124  \\
            560.674370145861  0.05012954881779554  \\
            560.7880280356128  0.05012419750760356  \\
            560.9016859253646  0.050118848460697724  \\
            561.0153438151165  0.05011350155524629  \\
            561.1290017048683  0.0501081568097261  \\
            561.2426595946202  0.050102814250103045  \\
            561.3563174843721  0.050097473892989686  \\
            561.4699753741239  0.05009213575151125  \\
            561.5836332638758  0.05008679983530565  \\
            561.6972911536276  0.05008146615052349  \\
            561.8109490433794  0.05007613469982804  \\
            561.9246069331313  0.050070805482395286  \\
            562.0382648228831  0.05006547849391387  \\
            562.1519227126349  0.05006015362749517  \\
            562.2655806023868  0.05005483087792897  \\
            562.3792384921387  0.050049510277522566  \\
            562.4928963818905  0.05004419184328379  \\
            562.6065542716424  0.050038875588758004  \\
            562.7202121613942  0.05003356152402817  \\
            562.833870051146  0.05002824965571481  \\
            562.9475279408979  0.05002293998697605  \\
            563.0611858306497  0.05001763251750758  \\
            563.1748437204016  0.05001232724354265  \\
            563.2885016101534  0.05000702407261032  \\
            563.4021594999053  0.05000172297734579  \\
            563.5158173896572  0.04999642399544517  \\
            563.629475279409  0.04999112714430451  \\
            563.7431331691608  0.049985832437881995  \\
            563.8567910589127  0.04998053988669787  \\
            563.9704489486645  0.04997524949783449  \\
            564.0841068384163  0.049969961274936275  \\
            564.1977647281682  0.04996467521820976  \\
            564.31142261792  0.04995939132442356  \\
            564.425080507672  0.04995410951494292  \\
            564.5387383974238  0.049948829741877455  \\
            564.6523962871756  0.0499435520473177  \\
            564.7660541769275  0.049938276449040996  \\
            564.8797120666793  0.04993300296141088  \\
            564.9933699564311  0.04992773159537713  \\
            565.107027846183  0.04992246235847574  \\
            565.2206857359348  0.04991719525482892  \\
            565.3343436256866  0.049911930285145074  \\
            565.4480015154385  0.04990666744671883  \\
            565.5616594051904  0.04990140667411625  \\
            565.6753172949423  0.0498961479006434  \\
            565.7889751846941  0.04989089117175132  \\
            565.9026330744459  0.049885636505591524  \\
            566.0162909641978  0.049880383916925494  \\
            566.1299488539496  0.04987513341712469  \\
            566.2436067437014  0.04986988501417053  \\
            566.3572646334533  0.04986463871265438  \\
            566.4709225232051  0.049859394513777605  \\
            566.584580412957  0.049854152415351495  \\
            566.6982383027089  0.04984891236445559  \\
            566.8118961924607  0.04984367427740299  \\
            566.9255540822126  0.04983843820193416  \\
            567.0392119719644  0.049833204156567674  \\
            567.1528698617162  0.0498279721564555  \\
            567.2665277514681  0.049822742213382884  \\
            567.3801856412199  0.04981751433576845  \\
            567.4938435309717  0.04981228852866416  \\
            567.6075014207236  0.04980706479375532  \\
            567.7211593104755  0.04980184312936056  \\
            567.8348172002273  0.049796623494336036  \\
            567.9484750899792  0.04979140578989634  \\
            568.062132979731  0.04978619006496515  \\
            568.1757908694829  0.04978097633842081  \\
            568.2894487592347  0.04977576462579805  \\
            568.4031066489865  0.04977055493928807  \\
            568.5167645387384  0.049765347287738515  \\
            568.6304224284902  0.04976014167665343  \\
            568.7440803182421  0.049754938108193314  \\
            568.857738207994  0.049749736581175125  \\
            568.9713960977458  0.04974453706544756  \\
            569.0850539874976  0.049739339449099924  \\
            569.1987118772495  0.049734143781100484  \\
            569.3123697670013  0.04972895008068  \\
            569.4260276567531  0.04972375836374839  \\
            569.539685546505  0.04971856864289479  \\
            569.6533434362568  0.04971338092738749  \\
            569.7670013260088  0.04970819522317395  \\
            569.8806592157606  0.04970301153288084  \\
            569.9943171055124  0.04969782985581399  \\
            570.1079749952643  0.04969265017198556  \\
            570.2216328850161  0.04968747235840847  \\
            570.3352907747679  0.04968229646292641  \\
            570.4489486645198  0.04967712250511507  \\
            570.5626065542716  0.04967195050125184  \\
            570.6762644440234  0.04966678046431575  \\
            570.7899223337753  0.04966161240398755  \\
            570.9035802235272  0.04965644632664964  \\
            571.0172381132791  0.049651282235386104  \\
            571.1308960030309  0.049646120129982714  \\
            571.2445538927827  0.04964095999974369  \\
            571.3582117825346  0.049635801712723006  \\
            571.4718696722864  0.049630645314442924  \\
            571.5855275620382  0.04962549082481658  \\
            571.6991854517901  0.04962033826048101  \\
            571.8128433415419  0.049615187634797164  \\
            571.9265012312939  0.04961003895784992  \\
            572.0401591210457  0.04960489223644804  \\
            572.1538170107975  0.04959974747412421  \\
            572.2674749005494  0.04959460467113503  \\
            572.3811327903012  0.049589463824461  \\
            572.494790680053  0.04958432479749298  \\
            572.6084485698049  0.04957918763009661  \\
            572.7221064595567  0.04957405234321889  \\
            572.8357643493085  0.04956891895384867  \\
            572.9494222390605  0.049563787475720725  \\
            573.0630801288123  0.04955865791931576  \\
            573.1767380185642  0.049553530291860395  \\
            573.290395908316  0.049548404597327185  \\
            573.4040537980678  0.04954328083643461  \\
            573.5177116878197  0.04953815900664707  \\
            573.6313695775715  0.049533038987664826  \\
            573.7450274673233  0.04952792079372205  \\
            573.8586853570752  0.049522804453035155  \\
            573.972343246827  0.04951768998293694  \\
            574.086001136579  0.049512577397527874  \\
            574.1996590263308  0.049507466707676154  \\
            574.3133169160826  0.04950235792101765  \\
            574.4269748058344  0.04949725104195593  \\
            574.5406326955863  0.049492146071662274  \\
            574.6542905853381  0.04948704300807564  \\
            574.76794847509  0.04948194174657895  \\
            574.8816063648418  0.04947684227743441  \\
            574.9952642545936  0.04947174463514457  \\
            575.1089221443456  0.04946664883737828  \\
            575.2225800340974  0.049461554898593635  \\
            575.3362379238492  0.04945646283003797  \\
            575.4498958136011  0.04945137263974788  \\
            575.5635537033529  0.049446284332549204  \\
            575.6772115931047  0.04944119791005703  \\
            575.7908694828566  0.04943611337067571  \\
            575.9045273726084  0.04943103062479581  \\
            576.0181852623602  0.04942594964044771  \\
            576.1318431521122  0.049420870457403565  \\
            576.245501041864  0.04941579309366026  \\
            576.3591589316159  0.04941071756402531  \\
            576.4728168213677  0.04940564388011688  \\
            576.5864747111195  0.04940057205036377  \\
            576.7001326008714  0.04939550208000543  \\
            576.8137904906232  0.04939043397109194  \\
            576.927448380375  0.04938536772248406  \\
            577.0411062701269  0.049380303258859094  \\
            577.1547641598787  0.049375240527831446  \\
            577.2684220496307  0.049370179573395886  \\
            577.3820799393825  0.04936512041386934  \\
            577.4957378291343  0.04936006306440059  \\
            577.6093957188862  0.049355007536970266  \\
            577.723053608638  0.04934995384039085  \\
            577.8367114983898  0.04934490198030669  \\
            577.9503693881417  0.04933985195919397  \\
            578.0640272778935  0.04933480377636072  \\
            578.1776851676453  0.049329757370007346  \\
            578.2913430573973  0.04932471266921907  \\
            578.4050009471491  0.04931966972113751  \\
            578.518658836901  0.04931462854439155  \\
            578.6323167266528  0.04930958915446301  \\
            578.7459746164046  0.049304551563686676  \\
            578.8596325061565  0.04929951578125022  \\
            578.9732903959083  0.04929448181319426  \\
            579.0869482856601  0.04928944966241239  \\
            579.200606175412  0.04928441932865109  \\
            579.3142640651639  0.04927939076282931  \\
            579.4279219549157  0.0492743638774557  \\
            579.5415798446676  0.049269338721717314  \\
            579.6552377344194  0.04926431531454697  \\
            579.7688956241713  0.049259293671751345  \\
            579.8825535139231  0.049254273806010974  \\
            579.9962114036749  0.04924925572688025  \\
            580.1098692934268  0.04924423944078739  \\
            580.2235271831786  0.04923922495103449  \\
            580.3371850729304  0.04923421225779752  \\
            580.4508429626824  0.04922920132387152  \\
            580.5645008524342  0.04922419204720277  \\
            580.678158742186  0.049219184477898276  \\
            580.7918166319379  0.04921417863518669  \\
            580.9054745216897  0.049209174535191295  \\
            581.0191324114415  0.04920417219093004  \\
            581.1327903011934  0.04919917161231555  \\
            581.2464481909452  0.0491941728061551  \\
            581.360106080697  0.04918917577615064  \\
            581.473763970449  0.04918418052289876  \\
            581.5874218602008  0.04917918702019248  \\
            581.7010797499527  0.0491741951534862  \\
            581.8147376397045  0.04916920497266004  \\
            581.9283955294563  0.049164216497230274  \\
            582.0420534192082  0.04915922974362856  \\
            582.15571130896  0.04915424472520195  \\
            582.2693691987118  0.04914926145221284  \\
            582.3830270884637  0.04914427993183907  \\
            582.4966849782156  0.04913930016817378  \\
            582.6103428679675  0.04913432216222555  \\
            582.7240007577193  0.049129345897873634  \\
            582.8376586474711  0.049124371250202886  \\
            582.951316537223  0.04911939826770099  \\
            583.0649744269748  0.04911442697016372  \\
            583.1786323167266  0.04910945737432291  \\
            583.2922902064785  0.04910448949384631  \\
            583.4059480962303  0.049099523339337696  \\
            583.5196059859821  0.04909455891833681  \\
            583.6332638757341  0.04908959623531939  \\
            583.7469217654859  0.049084635291697154  \\
            583.8605796552378  0.049079676080493226  \\
            583.9742375449896  0.049074718468593  \\
            584.0878954347414  0.049069762501908476  \\
            584.2015533244933  0.049064808200506786  \\
            584.3152112142451  0.04905985558141162  \\
            584.4288691039969  0.04905490465860313  \\
            584.5425269937488  0.04904995544301806  \\
            584.6561848835007  0.04904500794254964  \\
            584.7698427732525  0.04904006216204765  \\
            584.8835006630044  0.04903511810331836  \\
            584.9971585527562  0.04903017576512461  \\
            585.110816442508  0.049025235015664165  \\
            585.2244743322599  0.04902029588977646  \\
            585.3381322220117  0.049015358410224974  \\
            585.4517901117636  0.04901042259431699  \\
            585.5654480015154  0.04900548845633682  \\
            585.6791058912673  0.04900055600754575  \\
            585.7927637810192  0.04899562525618205  \\
            585.906421670771  0.04899069620746101  \\
            586.0200795605228  0.0489857688635749  \\
            586.1337374502747  0.04898084322369298  \\
            586.2473953400265  0.04897591917258446  \\
            586.3610532297783  0.04897099671979776  \\
            586.4747111195302  0.048966075895120476  \\
            586.588369009282  0.04896115671613528  \\
            586.7020268990339  0.04895623919742224  \\
            586.8156847887858  0.04895132335055885  \\
            586.9293426785376  0.048946409184120084  \\
            587.0430005682895  0.04894149670367832  \\
            587.1566584580413  0.04893658591180336  \\
            587.2703163477931  0.048931676808062465  \\
            587.383974237545  0.0489267692930429  \\
            587.4976321272968  0.04892186335281922  \\
            587.6112900170486  0.048916959023182625  \\
            587.7249479068005  0.048912056321982936  \\
            587.8386057965524  0.04890715526408775  \\
            587.9522636863043  0.048902255861382506  \\
            588.0659215760561  0.04889735812277042  \\
            588.1795794658079  0.0488924620541725  \\
            588.2932373555598  0.04888756765852754  \\
            588.4068952453116  0.048882674935792146  \\
            588.5205531350634  0.048877783801583315  \\
            588.6342110248153  0.04887289422037551  \\
            588.7478689145671  0.0488680062329209  \\
            588.861526804319  0.04886311985732822  \\
            588.9751846940709  0.04885823510874435  \\
            589.0888425838227  0.04885335199935432  \\
            589.2025004735746  0.04884847053838131  \\
            589.3161583633264  0.04884359073208667  \\
            589.4298162530782  0.04883871258376987  \\
            589.5434741428301  0.04883383609376856  \\
            589.6571320325819  0.04882896119190763  \\
            589.7707899223337  0.048824087822987215  \\
            589.8844478120856  0.0488192160316585  \\
            589.9981057018375  0.04881434583628092  \\
            590.1117635915894  0.048809477252272374  \\
            590.2254214813412  0.048804610292109245  \\
            590.339079371093  0.04879974496532642  \\
            590.4527372608449  0.04879488127851724  \\
            590.5663951505967  0.04879001923533357  \\
            590.6800530403485  0.04878515883648573  \\
            590.7937109301004  0.04878030002515377  \\
            590.9073688198522  0.04877544272843714  \\
            591.0210267096041  0.04877058699380696  \\
            591.134684599356  0.048765732839865114  \\
            591.2483424891078  0.04876088028229234  \\
            591.3620003788596  0.04875602933384816  \\
            591.4756582686115  0.048751180004370884  \\
            591.5893161583633  0.04874633230077767  \\
            591.7029740481152  0.048741486227064444  \\
            591.816631937867  0.04873664178430596  \\
            591.9302898276188  0.048731798928156336  \\
            592.0439477173708  0.04872695757003098  \\
            592.1576056071226  0.04872211775912639  \\
            592.2712634968744  0.04871727951427877  \\
            592.3849213866263  0.048712442851423454  \\
            592.4985792763781  0.048707607783594946  \\
            592.61223716613  0.048702774320926824  \\
            592.7258950558818  0.04869794247065186  \\
            592.8395529456336  0.04869311223710192  \\
            592.9532108353854  0.04868828362170802  \\
            593.0668687251373  0.048683456591691064  \\
            593.1805266148892  0.04867863104483761  \\
            593.2941845046411  0.04867380703096216  \\
            593.4078423943929  0.048668984569127174  \\
            593.5215002841447  0.04866416367551451  \\
            593.6351581738966  0.04865934436342549  \\
            593.7488160636484  0.048654526643280877  \\
            593.8624739534002  0.04864971052262086  \\
            593.9761318431521  0.04864489600610507  \\
            594.0897897329039  0.048640083095512585  \\
            594.2034476226559  0.04863527176869993  \\
            594.3171055124077  0.04863046191191488  \\
            594.4307634021595  0.04862565357447118  \\
            594.5444212919114  0.048620846775649304  \\
            594.6580791816632  0.04861604153186952  \\
            594.771737071415  0.04861123785669186  \\
            594.8853949611669  0.04860643576081618  \\
            594.9990528509187  0.04860163525208208  \\
            595.1127107406705  0.048596836335469  \\
            595.2263686304225  0.04859203901309612  \\
            595.3400265201743  0.04858724327250274  \\
            595.4536844099262  0.048582448990517606  \\
            595.567342299678  0.048577656214826376  \\
            595.6810001894298  0.04857286496491947  \\
            595.7946580791817  0.04856807525744748  \\
            595.9083159689335  0.04856328710622114  \\
            596.0219738586853  0.04855850052221131  \\
            596.1356317484372  0.04855371551354905  \\
            596.249289638189  0.04854893208552555  \\
            596.362947527941  0.04854415024059214  \\
            596.4766054176928  0.04853936997499857  \\
            596.5902633074446  0.04853459115830079  \\
            596.7039211971965  0.04852981383542156  \\
            596.8175790869483  0.04852503802605319  \\
            596.9312369767001  0.048520263747068526  \\
            597.044894866452  0.048515491012521  \\
            597.1585527562038  0.04851071983364459  \\
            597.2722106459556  0.048505950218853816  \\
            597.3858685357076  0.04850118217374375  \\
            597.4995264254594  0.048496415701090055  \\
            597.6131843152112  0.048491650800848905  \\
            597.7268422049631  0.04848688734951443  \\
            597.8405000947149  0.048482125376063896  \\
            597.9541579844667  0.048477364904397705  \\
            598.0678158742186  0.04847260595160302  \\
            598.1814737639704  0.048467848531968005  \\
            598.2951316537223  0.04846309265698182  \\
            598.4087895434742  0.048458338335334604  \\
            598.522447433226  0.048453585572917506  \\
            598.6361053229779  0.048448834372822665  \\
            598.7497632127297  0.04844408473534319  \\
            598.8634211024815  0.04843933655319133  \\
            598.9770789922334  0.04843458983116217  \\
            599.0907368819852  0.048429844599720724  \\
            599.204394771737  0.04842510087616058  \\
            599.3180526614889  0.04842035867499678  \\
            599.4317105512407  0.04841561800796577  \\
            599.5453684409927  0.04841087888402547  \\
            599.6590263307445  0.04840614130935524  \\
            599.7726842204963  0.048401405287355904  \\
            599.8863421102482  0.0483966708186497  \\
            600.0  0.04839193788422427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9beb7809-d0dc-4b5c-8588-ae84beda4072}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.11365788975184694  0.9998118820868209  \\
            0.2273157795036939  0.9992775852687724  \\
            0.34097366925554085  0.9984424234153115  \\
            0.4546315590073878  0.9973512177412915  \\
            0.5682894487592347  0.9960475436576971  \\
            0.6819473385110817  0.9945731212303325  \\
            0.7956052282629286  0.992967266829107  \\
            0.9092631180147756  0.9912665459281832  \\
            1.0229210077666224  0.9895044496740999  \\
            1.1365788975184694  0.9877112845192706  \\
            1.2502367872703164  0.9859139824573662  \\
            1.3638946770221634  0.9841362484279919  \\
            1.4775525667740101  0.982398402935982  \\
            1.5912104565258571  0.9807177493007294  \\
            1.7048683462777041  0.9791084341301569  \\
            1.818526236029551  0.9775818642492519  \\
            1.932184125781398  0.9761468400405982  \\
            2.045842015533245  0.9748083314139427  \\
            2.159499905285092  0.9735770169632029  \\
            2.273157795036939  0.9724463072553398  \\
            2.3868156847887856  0.9713632426876885  \\
            2.500473574540633  0.9703168159525207  \\
            2.6141314642924796  0.9693074857435814  \\
            2.7277893540443268  0.9683356311242983  \\
            2.8414472437961735  0.9674012778866812  \\
            2.9551051335480203  0.9665042175089069  \\
            3.0687630232998675  0.9656442462961203  \\
            3.1824209130517143  0.9648208714461772  \\
            3.2960788028035615  0.9640334208512253  \\
            3.4097366925554082  0.9632813095005449  \\
            3.523394582307255  0.9625637507430022  \\
            3.637052472059102  0.961879769538702  \\
            3.750710361810949  0.9612285170620255  \\
            3.864368251562796  0.9606090728384922  \\
            3.978026141314643  0.9600203656497869  \\
            4.09168403106649  0.9594612813970294  \\
            4.205341920818337  0.958930870749229  \\
            4.318999810570184  0.9584280826837349  \\
            4.43265770032203  0.9579517702781545  \\
            4.546315590073878  0.9575007970470104  \\
            4.659973479825725  0.9570741990875254  \\
            4.773631369577571  0.9566709387346429  \\
            4.887289259329418  0.9562899278753767  \\
            5.000947149081266  0.9559300466794575  \\
            5.114605038833112  0.955590369943876  \\
            5.228262928584959  0.9552699547605777  \\
            5.341920818336806  0.9549678387463046  \\
            5.4555787080886535  0.9546830323430441  \\
            5.5692365978405  0.9544145680992018  \\
            5.682894487592347  0.9541616670821894  \\
            5.796552377344194  0.9539235127561451  \\
            5.910210267096041  0.9536992897898173  \\
            6.023868156847888  0.9534881789108233  \\
            6.137526046599735  0.9532893625010739  \\
            6.251183936351581  0.9531021715771033  \\
            6.3648418261034285  0.9529259351069668  \\
            6.478499715855276  0.9527599906572366  \\
            6.592157605607123  0.952603685200398  \\
            6.705815495358969  0.9524563751148489  \\
            6.8194733851108165  0.9523174297819389  \\
            6.933131274862664  0.9521863484253579  \\
            7.04678916461451  0.9520626246033596  \\
            7.160447054366357  0.9519457601347678  \\
            7.274104944118204  0.9518352720235225  \\
            7.387762833870051  0.9517306924586798  \\
            7.501420723621898  0.9516315688144121  \\
            7.615078613373745  0.951537472643681  \\
            7.728736503125592  0.95144807104877  \\
            7.842394392877439  0.9513630103917444  \\
            7.956052282629286  0.9512819505581412  \\
            8.069710172381132  0.9512045667417406  \\
            8.18336806213298  0.9511305494445645  \\
            8.297025951884827  0.951059604476878  \\
            8.410683841636674  0.9509914529571879  \\
            8.524341731388521  0.9509258378594422  \\
            8.637999621140368  0.9508625558641921  \\
            8.751657510892214  0.950801389877338  \\
            8.86531540064406  0.9507421353908565  \\
            8.978973290395908  0.9506845997123478  \\
            9.092631180147755  0.950628601965036  \\
            9.206289069899602  0.9505739730877686  \\
            9.31994695965145  0.9505205558350168  \\
            9.433604849403297  0.9504682047768757  \\
            9.547262739155142  0.9504167862990635  \\
            9.66092062890699  0.9503661853723138  \\
            9.774578518658837  0.950316285242246  \\
            9.888236408410684  0.9502669812326028  \\
            10.001894298162531  0.9502181792795373  \\
            10.115552187914378  0.9501697917017731  \\
            10.229210077666224  0.9501217372006044  \\
            10.342867967418071  0.9500739408598969  \\
            10.456525857169918  0.950026334146086  \\
            10.570183746921765  0.9499788549081782  \\
            10.683841636673613  0.9499314473777511  \\
            10.79749952642546  0.9498840621689526  \\
            10.911157416177307  0.9498366562785013  \\
            11.024815305929152  0.9497891930856868  \\
            11.138473195681  0.9497416393374427  \\
            11.252131085432847  0.9496939356397583  \\
            11.365788975184694  0.9496460478449454  \\
            11.479446864936541  0.9495979522859453  \\
            11.593104754688389  0.9495496277673937  \\
            11.706762644440236  0.94950105556562  \\
            11.820420534192081  0.9494522194286485  \\
            11.934078423943928  0.9494031055761977  \\
            12.047736313695776  0.9493537026996797  \\
            12.161394203447623  0.9493040019622017  \\
            12.27505209319947  0.9492539969985645  \\
            12.388709982951317  0.9492036839152638  \\
            12.502367872703163  0.9491530612904889  \\
            12.61602576245501  0.9491021301741239  \\
            12.729683652206857  0.9490508940877469  \\
            12.843341541958704  0.9489993168772562  \\
            12.956999431710551  0.9489473801069362  \\
            13.070657321462399  0.9488950876969493  \\
            13.184315211214246  0.948842442917739  \\
            13.297973100966091  0.9487894497316282  \\
            13.411630990717939  0.9487361127928187  \\
            13.525288880469786  0.9486824374473921  \\
            13.638946770221633  0.9486284297333085  \\
            13.75260465997348  0.9485740963804081  \\
            13.866262549725327  0.9485194448104098  \\
            13.979920439477175  0.9484644831369118  \\
            14.09357832922902  0.9484092201653918  \\
            14.207236218980867  0.9483536653932062  \\
            14.320894108732714  0.9482978290095916  \\
            14.434551998484562  0.9482417218956628  \\
            14.548209888236409  0.9481853299644362  \\
            14.661867777988256  0.9481286168007557  \\
            14.775525667740101  0.9480715940793352  \\
            14.889183557491949  0.9480142701667865  \\
            15.002841447243796  0.9479566534786934  \\
            15.116499336995643  0.9478987524796119  \\
            15.23015722674749  0.9478405756830696  \\
            15.343815116499337  0.9477821316515666  \\
            15.457473006251185  0.9477234289965747  \\
            15.57113089600303  0.9476644763785381  \\
            15.684788785754877  0.9476052825068728  \\
            15.798446675506725  0.947545856139967  \\
            15.912104565258572  0.9474862060851809  \\
            16.02576245501042  0.9474263411988465  \\
            16.139420344762264  0.9473662703862683  \\
            16.253078234514113  0.9473060026017224  \\
            16.36673612426596  0.9472455468484573  \\
            16.480394014017808  0.9471848589786354  \\
            16.594051903769653  0.9471239247528401  \\
            16.7077097935215  0.9470627533204742  \\
            16.821367683273348  0.9470013520445805  \\
            16.935025573025193  0.9469397281782249  \\
            17.048683462777042  0.9468778888644953  \\
            17.162341352528887  0.9468158411365012  \\
            17.275999242280736  0.9467535919173747  \\
            17.389657132032582  0.9466911480202697  \\
            17.503315021784427  0.9466285161483623  \\
            17.616972911536276  0.9465657028948505  \\
            17.73063080128812  0.9465027147429549  \\
            17.84428869103997  0.9464395580659176  \\
            17.957946580791816  0.9463762391270032  \\
            18.071604470543665  0.9463127640794983  \\
            18.18526236029551  0.9462491389667114  \\
            18.298920250047356  0.9461853697219732  \\
            18.412578139799205  0.9461214621686369  \\
            18.52623602955105  0.9460573737696191  \\
            18.6398939193029  0.9459930766281567  \\
            18.753551809054745  0.9459285798228471  \\
            18.867209698806594  0.9458638895124506  \\
            18.98086758855844  0.945799011701917  \\
            19.094525478310285  0.945733952242385  \\
            19.208183368062134  0.9456687168311816  \\
            19.32184125781398  0.9456033110118236  \\
            19.435499147565828  0.9455377401740162  \\
            19.549157037317674  0.9454720095536537  \\
            19.662814927069522  0.9454061242328197  \\
            19.776472816821368  0.945340089139786  \\
            19.890130706573213  0.9452739090490141  \\
            20.003788596325062  0.945207588581154  \\
            20.117446486076908  0.9451411322030449  \\
            20.231104375828757  0.9450745442277148  \\
            20.344762265580602  0.9450078288143806  \\
            20.458420155332448  0.9449409899684487  \\
            20.572078045084297  0.9448740315415136  \\
            20.685735934836142  0.9448069414643833  \\
            20.79939382458799  0.9447396549348148  \\
            20.913051714339836  0.9446721760937115  \\
            21.026709604091685  0.9446045110957718  \\
            21.14036749384353  0.9445366658924019  \\
            21.254025383595376  0.9444686462317164  \\
            21.367683273347225  0.9444004576585371  \\
            21.48134116309907  0.9443321055143945  \\
            21.59499905285092  0.9442635949375267  \\
            21.708656942602765  0.9441949308628798  \\
            21.822314832354614  0.9441261180221079  \\
            21.93597272210646  0.9440571609435734  \\
            22.049630611858305  0.9439880639523461  \\
            22.163288501610154  0.9439188311702043  \\
            22.276946391362  0.943849466515634  \\
            22.39060428111385  0.9437799737038292  \\
            22.504262170865694  0.9437103562466919  \\
            22.617920060617543  0.9436406174528321  \\
            22.731577950369388  0.9435707604275679  \\
            22.845235840121234  0.943500788072925  \\
            22.958893729873083  0.9434307030876377  \\
            23.072551619624928  0.9433604739401442  \\
            23.186209509376777  0.9432900422173287  \\
            23.299867399128622  0.9432194167291851  \\
            23.41352528888047  0.9431486042591736  \\
            23.527183178632317  0.9430776113217195  \\
            23.640841068384162  0.9430064441622131  \\
            23.75449895813601  0.94293510875701  \\
            23.868156847887857  0.9428636108134307  \\
            23.981814737639706  0.9427919557697612  \\
            24.09547262739155  0.942720148795252  \\
            24.2091305171434  0.9426481947901195  \\
            24.322788406895246  0.9425760983855448  \\
            24.43644629664709  0.9425038639436739  \\
            24.55010418639894  0.9424314955576185  \\
            24.663762076150785  0.9423589970514551  \\
            24.777419965902634  0.9422863719802254  \\
            24.89107785565448  0.9422136236299359  \\
            25.004735745406325  0.9421407550175589  \\
            25.118393635158174  0.9420677688910312  \\
            25.23205152491002  0.9419946677292552  \\
            25.34570941466187  0.9419214537420981  \\
            25.459367304413714  0.9418481288703923  \\
            25.573025194165563  0.9417746555512542  \\
            25.68668308391741  0.941700972477983  \\
            25.800340973669254  0.9416270891740237  \\
            25.913998863421103  0.9415530133634341  \\
            26.02765675317295  0.9414787524323525  \\
            26.141314642924797  0.941404313428997  \\
            26.254972532676643  0.9413297030636671  \\
            26.36863042242849  0.9412549277087424  \\
            26.482288312180337  0.9411799933986829  \\
            26.595946201932183  0.9411049058300287  \\
            26.70960409168403  0.9410296703614006  \\
            26.823261981435877  0.9409542920135003  \\
            26.936919871187726  0.9408787754691096  \\
            27.05057776093957  0.9408031250730904  \\
            27.16423565069142  0.9407273448323856  \\
            27.277893540443266  0.9406514384160184  \\
            27.39155143019511  0.9405754091550922  \\
            27.50520931994696  0.940499260042791  \\
            27.618867209698806  0.9404229937343797  \\
            27.732525099450655  0.9403466125472026  \\
            27.8461829892025  0.9402701184606855  \\
            27.95984087895435  0.9401935131163344  \\
            28.073498768706195  0.9401167978177353  \\
            28.18715665845804  0.9400399385507108  \\
            28.30081454820989  0.9399628624711742  \\
            28.414472437961734  0.9398855782392174  \\
            28.528130327713583  0.9398080946147852  \\
            28.64178821746543  0.9397304199545801  \\
            28.755446107217274  0.9396525622120612  \\
            28.869103996969123  0.9395745289374464  \\
            28.98276188672097  0.9394963272777099  \\
            29.096419776472818  0.9394179639765835  \\
            29.210077666224663  0.9393394453745568  \\
            29.323735555976512  0.9392607774088765  \\
            29.437393445728357  0.9391819656135466  \\
            29.551051335480203  0.9391030151193288  \\
            29.664709225232052  0.939023930653742  \\
            29.778367114983897  0.9389447165410628  \\
            29.892025004735746  0.9388653767023246  \\
            30.00568289448759  0.9387859146553188  \\
            30.11934078423944  0.938706333514594  \\
            30.232998673991286  0.9386266359914562  \\
            30.34665656374313  0.9385468243939687  \\
            30.46031445349498  0.9384669006269525  \\
            30.573972343246826  0.9383868661919857  \\
            30.687630232998675  0.9383067221874039  \\
            30.80128812275052  0.9382264693083001  \\
            30.91494601250237  0.9381460772085873  \\
            31.028603902254215  0.938065462007038  \\
            31.14226179200606  0.9379846305267696  \\
            31.25591968175791  0.9379035925726602  \\
            31.369577571509755  0.9378223574858278  \\
            31.483235461261604  0.9377409341436305  \\
            31.59689335101345  0.9376593309596667  \\
            31.710551240765298  0.9375775558837744  \\
            31.824209130517144  0.9374956164020318  \\
            31.93786702026899  0.9374135195367574  \\
            32.05152491002084  0.9373312718465099  \\
            32.16518279977269  0.9372488794260873  \\
            32.27884068952453  0.9371663479065282  \\
            32.39249857927638  0.9370836824551112  \\
            32.50615646902823  0.9370008877753551  \\
            32.61981435878007  0.9369179681070182  \\
            32.73347224853192  0.9368349272260996  \\
            32.84713013828377  0.9367517684448379  \\
            32.960788028035616  0.9366684946117121  \\
            33.07444591778746  0.9365851081114408  \\
            33.188103807539306  0.9365016108649833  \\
            33.301761697291155  0.9364180043295384  \\
            33.415419587043  0.9363342894985451  \\
            33.529077476794846  0.9362504669016828  \\
            33.642735366546695  0.9361665366048705  \\
            33.756393256298544  0.9360824615827319  \\
            33.870051146050386  0.9359981546603492  \\
            33.983709035802235  0.9359136243407289  \\
            34.097366925554084  0.9358288814188962  \\
            34.211024815305926  0.9357439361694613  \\
            34.324682705057775  0.9356587983466188  \\
            34.438340594809624  0.9355734771841481  \\
            34.55199848456147  0.9354879813954132  \\
            34.665656374313315  0.9354023191733627  \\
            34.779314264065164  0.9353164981905302  \\
            34.89297215381701  0.9352305255990331  \\
            35.006630043568855  0.9351444080305747  \\
            35.120287933320704  0.935058151596442  \\
            35.23394582307255  0.9349717618875071  \\
            35.3476037128244  0.9348852439742265  \\
            35.46126160257624  0.9347986024066415  \\
            35.57491949232809  0.9347118412143781  \\
            35.68857738207994  0.934624963906647  \\
            35.80223527183178  0.9345379734722433  \\
            35.91589316158363  0.9344508723795472  \\
            36.02955105133548  0.9343636625765229  \\
            36.14320894108733  0.9342763454907199  \\
            36.25686683083917  0.9341889220292723  \\
            36.37052472059102  0.9341013925788982  \\
            36.48418261034287  0.9340137570059013  \\
            36.59784050009471  0.9339260146561692  \\
            36.71149838984656  0.9338380917358152  \\
            36.82515627959841  0.93374992780119  \\
            36.93881416935026  0.9336615360968682  \\
            37.0524720591021  0.933572928267092  \\
            37.16612994885395  0.9334841153819311  \\
            37.2797878386058  0.9333951079372829  \\
            37.39344572835764  0.9333059158548717  \\
            37.50710361810949  0.9332165484822496  \\
            37.62076150786134  0.9331270145927958  \\
            37.73441939761319  0.9330373223857171  \\
            37.84807728736503  0.9329474794860478  \\
            37.96173517711688  0.9328574929446494  \\
            38.07539306686873  0.9327673692382107  \\
            38.18905095662057  0.9326771142692483  \\
            38.30270884637242  0.9325867333661055  \\
            38.41636673612427  0.9324962312829539  \\
            38.530024625876116  0.9324056121997919  \\
            38.64368251562796  0.9323148797224453  \\
            38.75734040537981  0.9322240368825676  \\
            38.870998295131656  0.9321330861376395  \\
            38.9846561848835  0.932042029370969  \\
            39.09831407463535  0.9319508678916919  \\
            39.211971964387196  0.9318596024347708  \\
            39.325629854139045  0.9317682331609964  \\
            39.43928774389089  0.9316767596569862  \\
            39.552945633642736  0.9315851809351852  \\
            39.666603523394585  0.9314934647214532  \\
            39.78026141314643  0.9314015037015508  \\
            39.893919302898276  0.9313093025639244  \\
            40.007577192650125  0.9312168741747108  \\
            40.12123508240197  0.9311242307743112  \\
            40.234892972153816  0.931031383977391  \\
            40.348550861905665  0.9309383447728817  \\
            40.46220875165751  0.9308451235239779  \\
            40.575866641409355  0.9307517299681395  \\
            40.689524531161204  0.9306581732170909  \\
            40.80318242091305  0.9305644617568214  \\
            40.916840310664895  0.9304706034475848  \\
            41.030498200416744  0.9303766055238992  \\
            41.14415609016859  0.9302824745945478  \\
            41.25781397992044  0.9301882166425784  \\
            41.371471869672284  0.9300938370253032  \\
            41.48512975942413  0.9299993404742992  \\
            41.59878764917598  0.929904731095408  \\
            41.712445538927824  0.9298100123687358  \\
            41.82610342867967  0.9297151871486536  \\
            41.93976131843152  0.9296202576637969  \\
            42.05341920818337  0.9295252255170657  \\
            42.16707709793521  0.9294300916856252  \\
            42.28073498768706  0.9293348565209044  \\
            42.39439287743891  0.9292395197485979  \\
            42.50805076719075  0.9291440804686639  \\
            42.6217086569426  0.9290485371553262  \\
            42.73536654669445  0.9289528444184606  \\
            42.8490244364463  0.9288568951896777  \\
            42.96268232619814  0.9287606993914846  \\
            43.07634021594999  0.9286642708212581  \\
            43.18999810570184  0.9285676226008979  \\
            43.30365599545368  0.9284707671768262  \\
            43.41731388520553  0.9283737163199881  \\
            43.53097177495738  0.9282764811258513  \\
            43.64462966470923  0.9281790720144065  \\
            43.75828755446107  0.9280814987301669  \\
            43.87194544421292  0.9279837703421683  \\
            43.98560333396477  0.9278858952439696  \\
            44.09926122371661  0.927787881153652  \\
            44.21291911346846  0.9276897351138197  \\
            44.32657700322031  0.9275914634915997  \\
            44.44023489297216  0.9274930719786415  \\
            44.553892782724  0.9273945655911173  \\
            44.66755067247585  0.9272959486697224  \\
            44.7812085622277  0.9271972248796745  \\
            44.89486645197954  0.9270983972107139  \\
            45.00852434173139  0.926999467977104  \\
            45.12218223148324  0.9269004388176307  \\
            45.235840121235086  0.9268013106956027  \\
            45.34949801098693  0.9267020838988512  \\
            45.463155900738776  0.9266027580397308  \\
            45.576813790490625  0.9265033320551178  \\
            45.69047168024247  0.9264038042064121  \\
            45.804129569994316  0.9263041572747988  \\
            45.917787459746165  0.9262042637508341  \\
            46.031445349498014  0.926104111277821  \\
            46.145103239249856  0.9260037148540963  \\
            46.258761129001705  0.9259030887544767  \\
            46.372419018753554  0.9258022465302587  \\
            46.486076908505396  0.9257012010092184  \\
            46.599734798257245  0.9255999642956121  \\
            46.713392688009094  0.9254985477701759  \\
            46.82705057776094  0.9253969620901255  \\
            46.940708467512785  0.9252952171891566  \\
            47.054366357264634  0.925193322277445  \\
            47.16802424701648  0.9250912858416457  \\
            47.281682136768325  0.9249891156448942  \\
            47.395340026520174  0.9248868187268056  \\
            47.50899791627202  0.9247844014034747  \\
            47.62265580602387  0.9246818692674765  \\
            47.73631369577571  0.9245792271878656  \\
            47.84997158552756  0.9244764793101762  \\
            47.96362947527941  0.9243736290564228  \\
            48.07728736503125  0.9242706791250999  \\
            48.1909452547831  0.9241676314911809  \\
            48.30460314453495  0.9240644874061201  \\
            48.4182610342868  0.9239612473978512  \\
            48.53191892403864  0.9238579112707876  \\
            48.64557681379049  0.9237544781058229  \\
            48.75923470354234  0.9236509462603303  \\
            48.87289259329418  0.9235473133681628  \\
            48.98655048304603  0.923443516249092  \\
            49.10020837279788  0.9233394439101495  \\
            49.21386626254972  0.9232351112808852  \\
            49.32752415230157  0.9231305340226587  \\
            49.44118204205342  0.923025727026903  \\
            49.55483993180527  0.9229207044151252  \\
            49.66849782155711  0.9228154795389059  \\
            49.78215571130896  0.9227100649798997  \\
            49.89581360106081  0.9226044725498351  \\
            50.00947149081265  0.9224987132905142  \\
            50.1231293805645  0.922392797473813  \\
            50.23678727031635  0.9222867346016809  \\
            50.3504451600682  0.9221805334061417  \\
            50.46410304982004  0.9220742018492927  \\
            50.57776093957189  0.921967747123305  \\
            50.69141882932374  0.9218611756504236  \\
            50.80507671907558  0.9217544930829671  \\
            50.91873460882743  0.9216477043033282  \\
            51.03239249857928  0.921540813423973  \\
            51.146050388331126  0.9214338237874417  \\
            51.25970827808297  0.9213267379663482  \\
            51.37336616783482  0.9212195577633805  \\
            51.487024057586666  0.9211122842112996  \\
            51.60068194733851  0.9210049175729411  \\
            51.71433983709036  0.920897457341214  \\
            51.827997726842206  0.9207899022391013  \\
            51.941655616594055  0.9206822502196595  \\
            52.0553135063459  0.9205744984660194  \\
            52.168971396097746  0.9204665428637153  \\
            52.282629285849595  0.9203583047205838  \\
            52.39628717560144  0.9202498028053039  \\
            52.509945065353286  0.9201410535247035  \\
            52.623602955105135  0.9200320724710742  \\
            52.73726084485698  0.919922874422171  \\
            52.850918734608825  0.9198134733412128  \\
            52.964576624360674  0.9197038823768819  \\
            53.07823451411252  0.9195941138633248  \\
            53.191892403864365  0.919484179320151  \\
            53.305550293616214  0.9193740894524344  \\
            53.41920818336806  0.9192638541507119  \\
            53.53286607311991  0.9191534824909846  \\
            53.646523962871754  0.9190429827347172  \\
            53.7601818526236  0.9189323623288377  \\
            53.87383974237545  0.9188216279057383  \\
            53.987497632127294  0.9187107852832747  \\
            54.10115552187914  0.918599839464766  \\
            54.21481341163099  0.9184887946389955  \\
            54.32847130138284  0.9183776541802096  \\
            54.44212919113468  0.9182664206481188  \\
            54.55578708088653  0.9181550957878974  \\
            54.66944497063838  0.918043680530183  \\
            54.78310286039022  0.9179321749910772  \\
            54.89676075014207  0.9178205784721447  \\
            55.01041863989392  0.9177088894604147  \\
            55.12407652964577  0.9175971056283797  \\
            55.23773441939761  0.917485222437588  \\
            55.35139230914946  0.9173730969251116  \\
            55.46505019890131  0.9172606916049094  \\
            55.57870808865315  0.9171480229568302  \\
            55.692365978405  0.9170351067348367  \\
            55.80602386815685  0.9169219579670042  \\
            55.9196817579087  0.9168085909555214  \\
            56.03333964766054  0.9166950192766897  \\
            56.14699753741239  0.9165812557809241  \\
            56.26065542716424  0.9164673125927524  \\
            56.37431331691608  0.9163532011108155  \\
            56.48797120666793  0.9162389320078677  \\
            56.60162909641978  0.9161245152307758  \\
            56.71528698617163  0.9160099600005203  \\
            56.82894487592347  0.9158952748121945  \\
            56.94260276567532  0.9157804674350049  \\
            57.05626065542717  0.915665544912271  \\
            57.16991854517901  0.9155505135614255  \\
            57.28357643493086  0.9154353789740143  \\
            57.39723432468271  0.915320146015696  \\
            57.51089221443455  0.9152048188262428  \\
            57.6245501041864  0.9150894008195398  \\
            57.738207993938246  0.914973894683585  \\
            57.851865883690095  0.9148583023804898  \\
            57.96552377344194  0.9147426251464785  \\
            58.079181663193786  0.9146268634918886  \\
            58.192839552945635  0.9145110172011707  \\
            58.30649744269748  0.9143950853328886  \\
            58.420155332449326  0.9142790549632475  \\
            58.533813222201175  0.9141627553851327  \\
            58.647471111953024  0.9140461744843809  \\
            58.761129001704866  0.9139293297813054  \\
            58.874786891456715  0.9138122379878363  \\
            58.988444781208564  0.9136949150075201  \\
            59.102102670960406  0.9135773759355202  \\
            59.215760560712255  0.9134596350586162  \\
            59.329418450464104  0.9133417058552044  \\
            59.44307634021595  0.913223600995298  \\
            59.556734229967795  0.913105332340526  \\
            59.670392119719644  0.912986910944135  \\
            59.78405000947149  0.9128683470509871  \\
            59.897707899223334  0.9127496500975618  \\
            60.01136578897518  0.9126308287119549  \\
            60.12502367872703  0.9125118907138785  \\
            60.23868156847888  0.9123928431146617  \\
            60.35233945823072  0.9122736921172498  \\
            60.46599734798257  0.9121544431162053  \\
            60.57965523773442  0.9120351006977063  \\
            60.69331312748626  0.9119156686395484  \\
            60.80697101723811  0.9117961499111431  \\
            60.92062890698996  0.9116765466735188  \\
            61.03428679674181  0.9115568602793207  \\
            61.14794468649365  0.9114370912728099  \\
            61.2616025762455  0.9113172393898648  \\
            61.37526046599735  0.9111973035579798  \\
            61.48891835574919  0.9110772818962662  \\
            61.60257624550104  0.9109571519724271  \\
            61.71623413525289  0.9108367423128693  \\
            61.82989202500474  0.9107160416495033  \\
            61.94354991475658  0.9105950691752062  \\
            62.05720780450843  0.9104738431621934  \\
            62.17086569426028  0.9103523809620191  \\
            62.28452358401212  0.9102306990055757  \\
            62.39818147376397  0.910108812803095  \\
            62.51183936351582  0.9099867369441459  \\
            62.62549725326767  0.9098644850976373  \\
            62.73915514301951  0.9097420700118157  \\
            62.85281303277136  0.9096195035142668  \\
            62.96647092252321  0.9094967965119142  \\
            63.08012881227505  0.9093739589910209  \\
            63.1937867020269  0.9092510000171874  \\
            63.30744459177875  0.9091279277353538  \\
            63.421102481530596  0.9090047493697979  \\
            63.53476037128244  0.9088814712241368  \\
            63.64841826103429  0.9087580986813256  \\
            63.762076150786136  0.9086346362036581  \\
            63.87573404053798  0.9085110873327669  \\
            63.98939193028983  0.9083874546896227  \\
            64.10304982004168  0.9082637399745352  \\
            64.21670770979352  0.9081399439671525  \\
            64.33036559954537  0.908016066526461  \\
            64.44402348929721  0.9078921065907861  \\
            64.55768137904906  0.9077680621777915  \\
            64.6713392688009  0.9076439303844794  \\
            64.78499715855276  0.9075196706320332  \\
            64.8986550483046  0.9073951083867104  \\
            65.01231293805645  0.9072702496401505  \\
            65.1259708278083  0.9071451143992934  \\
            65.23962871756014  0.9070197217068667  \\
            65.35328660731199  0.906894089641385  \\
            65.46694449706384  0.9067682353171502  \\
            65.58060238681568  0.9066421748842513  \\
            65.69426027656753  0.906515923528564  \\
            65.80791816631938  0.9063894954717516  \\
            65.92157605607123  0.9062629039712645  \\
            66.03523394582307  0.9061361613203401  \\
            66.14889183557491  0.9060092788480029  \\
            66.26254972532676  0.9058822669190644  \\
            66.37620761507861  0.9057551349341237  \\
            66.48986550483046  0.9056278913295668  \\
            66.60352339458231  0.9055005435775665  \\
            66.71718128433416  0.9053730981860834  \\
            66.830839174086  0.9052455606988644  \\
            66.94449706383784  0.9051179356954444  \\
            67.05815495358969  0.9049902267911447  \\
            67.17181284334154  0.9048624366370743  \\
            67.28547073309339  0.9047345669201291  \\
            67.39912862284524  0.904606618362992  \\
            67.51278651259709  0.9044785907241332  \\
            67.62644440234892  0.9043504827978099  \\
            67.74010229210077  0.9042222924140667  \\
            67.85376018185262  0.904094016438735  \\
            67.96741807160447  0.9039655911453744  \\
            68.08107596135632  0.9038368464577691  \\
            68.19473385110817  0.9037078009161258  \\
            68.30839174086002  0.9035784752983812  \\
            68.42204963061185  0.9034488893752107  \\
            68.5357075203637  0.9033190619100278  \\
            68.64936541011555  0.9031890106589843  \\
            68.7630232998674  0.9030587523709702  \\
            68.87668118961925  0.9029283027876145  \\
            68.9903390793711  0.9027976766432839  \\
            69.10399696912295  0.9026668876650839  \\
            69.21765485887478  0.902535948572858  \\
            69.33131274862663  0.9024048710791881  \\
            69.44497063837848  0.9022736658893948  \\
            69.55862852813033  0.9021423427015365  \\
            69.67228641788218  0.9020109102064104  \\
            69.78594430763403  0.9018793760875521  \\
            69.89960219738587  0.901747747021235  \\
            70.01326008713771  0.9016160286764715  \\
            70.12691797688956  0.9014842257150117  \\
            70.24057586664141  0.901352341791345  \\
            70.35423375639326  0.9012203795526981  \\
            70.4678916461451  0.9010883406390366  \\
            70.58154953589695  0.9009562256830645  \\
            70.6952074256488  0.900824034310224  \\
            70.80886531540064  0.9006917651386956  \\
            70.92252320515249  0.9005594157793982  \\
            71.03618109490434  0.9004269828359892  \\
            71.14983898465618  0.9002943730143702  \\
            71.26349687440803  0.9001614312834141  \\
            71.37715476415988  0.9000281848193602  \\
            71.49081265391173  0.8998946551503593  \\
            71.60447054366357  0.899760862754297  \\
            71.71812843341542  0.8996268270587943  \\
            71.83178632316726  0.8994925664412072  \\
            71.94544421291911  0.8993580982286266  \\
            72.05910210267096  0.8992234386978788  \\
            72.17275999242281  0.8990886030755252  \\
            72.28641788217466  0.898953605537862  \\
            72.4000757719265  0.898818459210921  \\
            72.51373366167834  0.8986831761704687  \\
            72.6273915514302  0.8985477674420066  \\
            72.74104944118204  0.8984122430007717  \\
            72.85470733093389  0.898276611771736  \\
            72.96836522068574  0.8981408816296064  \\
            73.08202311043759  0.8980050593988251  \\
            73.19568100018942  0.8978691508535694  \\
            73.30933888994127  0.8977331607177516  \\
            73.42299677969312  0.8975970926650192  \\
            73.53665466944497  0.8974609493187548  \\
            73.65031255919682  0.8973247322520759  \\
            73.76397044894867  0.8971884419878353  \\
            73.87762833870052  0.8970520779986211  \\
            73.99128622845235  0.8969156387067562  \\
            74.1049441182042  0.8967791214842985  \\
            74.21860200795605  0.8966425226530415  \\
            74.3322598977079  0.896505712420299  \\
            74.44591778745975  0.8963685625451813  \\
            74.5595756772116  0.8962311043503851  \\
            74.67323356696345  0.8960933601009349  \\
            74.78689145671528  0.8959553509683824  \\
            74.90054934646713  0.8958170970308081  \\
            75.01420723621898  0.8956786172728209  \\
            75.12786512597083  0.8955399295855574  \\
            75.24152301572268  0.8954010507666823  \\
            75.35518090547453  0.8952619965203892  \\
            75.46883879522638  0.895122781457399  \\
            75.58249668497821  0.8949834190949617  \\
            75.69615457473006  0.8948439218568549  \\
            75.80981246448191  0.8947043010733845  \\
            75.92347035423376  0.8945645669813845  \\
            76.0371282439856  0.8944247287242176  \\
            76.15078613373745  0.8942847943517741  \\
            76.2644440234893  0.894144770820473  \\
            76.37810191324114  0.8940046639932608  \\
            76.49175980299299  0.8938644786396129  \\
            76.60541769274484  0.8937242184355325  \\
            76.71907558249669  0.8935838859635513  \\
            76.83273347224853  0.8934434827127289  \\
            76.94639136200038  0.8933030090786532  \\
            77.06004925175223  0.8931624643634405  \\
            77.17370714150407  0.8930218467757347  \\
            77.28736503125592  0.8928811534307087  \\
            77.40102292100777  0.8927403803500629  \\
            77.51468081075961  0.8925993538600517  \\
            77.62833870051146  0.8924579853436012  \\
            77.74199659026331  0.8923163051929557  \\
            77.85565448001516  0.8921743363988547  \\
            77.969312369767  0.8920321008149856  \\
            78.08297025951885  0.8918896191579831  \\
            78.1966281492707  0.89174691100743  \\
            78.31028603902254  0.8916039948058566  \\
            78.42394392877439  0.8914608878587403  \\
            78.53760181852624  0.8913176063345072  \\
            78.65125970827809  0.8911741652645302  \\
            78.76491759802992  0.8910305785431304  \\
            78.87857548778177  0.8908868589275765  \\
            78.99223337753362  0.8907430180380844  \\
            79.10589126728547  0.8905990663578182  \\
            79.21954915703732  0.8904550132328896  \\
            79.33320704678917  0.8903108668723575  \\
            79.446864936541  0.8901666343482292  \\
            79.56052282629285  0.890022321595459  \\
            79.6741807160447  0.8898779334119494  \\
            79.78783860579655  0.8897334734585503  \\
            79.9014964955484  0.889588944259059  \\
            80.01515438530025  0.889444347200221  \\
            80.1288122750521  0.8892996825317293  \\
            80.24247016480393  0.8891549493662243  \\
            80.35612805455578  0.8890101456792946  \\
            80.46978594430763  0.8888652683094757  \\
            80.58344383405948  0.8887203118995758  \\
            80.69710172381133  0.888575054243556  \\
            80.81075961356318  0.8884294570429839  \\
            80.92441750331503  0.8882835451831254  \\
            81.03807539306686  0.8881373423681936  \\
            81.15173328281871  0.88799087112135  \\
            81.26539117257056  0.8878441527847029  \\
            81.37904906232241  0.887697207519308  \\
            81.49270695207426  0.887550054305169  \\
            81.6063648418261  0.8874027109412367  \\
            81.72002273157796  0.8872551940454096  \\
            81.83368062132979  0.8871075190545336  \\
            81.94733851108164  0.8869597002244022  \\
            82.06099640083349  0.8868117506297564  \\
            82.17465429058534  0.8866636821642846  \\
            82.28831218033719  0.8865155055406226  \\
            82.40197007008904  0.8863672302903541  \\
            82.51562795984088  0.8862188647640098  \\
            82.62928584959272  0.8860704161310684  \\
            82.74294373934457  0.8859218903799556  \\
            82.85660162909642  0.8857732923180449  \\
            82.97025951884827  0.8856246255716573  \\
            83.08391740860012  0.8854758925860613  \\
            83.19757529835196  0.8853270946254727  \\
            83.31123318810381  0.885178231773055  \\
            83.42489107785565  0.8850293029309192  \\
            83.5385489676075  0.8848803058201237  \\
            83.65220685735935  0.8847312369806744  \\
            83.7658647471112  0.8845820772335439  \\
            83.87952263686304  0.8844325849203027  \\
            83.99318052661489  0.8842827496084064  \\
            84.10683841636674  0.8841325969273408  \\
            84.22049630611858  0.8839821512810808  \\
            84.33415419587043  0.8838314358480908  \\
            84.44781208562227  0.8836804725813245  \\
            84.56146997537412  0.8835292822082248  \\
            84.67512786512597  0.8833778842307237  \\
            84.78878575487782  0.8832262969252428  \\
            84.90244364462967  0.883074537342693  \\
            85.0161015343815  0.8829226213084739  \\
            85.12975942413335  0.882770563422475  \\
            85.2434173138852  0.8826183770590749  \\
            85.35707520363705  0.8824660743671415  \\
            85.4707330933889  0.8823136662700318  \\
            85.58439098314075  0.8821611624655924  \\
            85.6980488728926  0.8820085714261587  \\
            85.81170676264443  0.881855900398556  \\
            85.92536465239628  0.8817031554040982  \\
            86.03902254214813  0.881550341238589  \\
            86.15268043189998  0.8813974614723212  \\
            86.26633832165183  0.881244518450077  \\
            86.37999621140368  0.8810915132911277  \\
            86.49365410115553  0.8809384458892338  \\
            86.60731199090736  0.8807853149126453  \\
            86.72096988065921  0.8806321178041014  \\
            86.83462777041106  0.8804788507808308  \\
            86.94828566016291  0.8803254741734072  \\
            87.06194354991476  0.880171738336152  \\
            87.17560143966661  0.8800176563993966  \\
            87.28925932941846  0.8798632547226344  \\
            87.40291721917029  0.87970855839485  \\
            87.51657510892214  0.879553591234519  \\
            87.63023299867399  0.8793983757896082  \\
            87.74389088842584  0.8792429333375754  \\
            87.85754877817769  0.8790872838853696  \\
            87.97120666792954  0.8789314461694305  \\
            88.08486455768139  0.8787754376556894  \\
            88.19852244743322  0.8786192745395686  \\
            88.31218033718507  0.878462971745981  \\
            88.42583822693692  0.8783065429293312  \\
            88.53949611668877  0.8781500004735145  \\
            88.65315400644062  0.8779933554919176  \\
            88.76681189619246  0.8778366178274181  \\
            88.88046978594431  0.8776797960523844  \\
            88.99412767569615  0.8775228974686768  \\
            89.107785565448  0.8773659281076458  \\
            89.22144345519985  0.8772088927301335  \\
            89.3351013449517  0.877051794826473  \\
            89.44875923470354  0.8768946366164884  \\
            89.5624171244554  0.8767374190494949  \\
            89.67607501420724  0.8765801418042989  \\
            89.78973290395908  0.8764228032891979  \\
            89.90339079371093  0.8762654006419802  \\
            90.01704868346278  0.8761079297299256  \\
            90.13070657321462  0.8759503232925377  \\
            90.24436446296647  0.8757923362624819  \\
            90.35802235271832  0.8756340004072157  \\
            90.47168024247017  0.8754753428014561  \\
            90.585338132222  0.8753163892037619  \\
            90.69899602197385  0.875157164056534  \\
            90.8126539117257  0.8749976904860156  \\
            90.92631180147755  0.8748379903022921  \\
            91.0399696912294  0.8746780839992916  \\
            91.15362758098125  0.8745179907547836  \\
            91.2672854707331  0.8743577284303804  \\
            91.38094336048493  0.8741973135715363  \\
            91.49460125023678  0.8740367614075474  \\
            91.60825913998863  0.8738760858515531  \\
            91.72191702974048  0.8737152995005338  \\
            91.83557491949233  0.8735544136353129  \\
            91.94923280924418  0.8733934382205559  \\
            92.06289069899603  0.8732323819047703  \\
            92.17654858874786  0.8730712520203057  \\
            92.29020647849971  0.8729100545833545  \\
            92.40386436825156  0.8727487942939505  \\
            92.51752225800341  0.8725874745359705  \\
            92.63118014775526  0.872426097377133  \\
            92.74483803750711  0.8722646635689987  \\
            92.85849592725896  0.872103172546971  \\
            92.97215381701079  0.871941622430295  \\
            93.08581170676264  0.8717800100220584  \\
            93.19946959651449  0.8716183308091907  \\
            93.31312748626634  0.8714564824773352  \\
            93.42678537601819  0.8712942380923749  \\
            93.54044326577004  0.871131642551346  \\
            93.65410115552189  0.8709687236293538  \\
            93.76775904527372  0.8708055077388899  \\
            93.88141693502557  0.8706420199298301  \\
            93.99507482477742  0.8704782838894358  \\
            94.10873271452927  0.8703143219423533  \\
            94.22239060428112  0.8701501550506139  \\
            94.33604849403297  0.8699858028136342  \\
            94.44970638378481  0.8698212834682162  \\
            94.56336427353665  0.8696566138885463  \\
            94.6770221632885  0.8694918095861965  \\
            94.79068005304035  0.8693268847101238  \\
            94.9043379427922  0.8691618520466702  \\
            95.01799583254405  0.8689967230195631  \\
            95.1316537222959  0.8688315076899148  \\
            95.24531161204774  0.8686662147562226  \\
            95.35896950179958  0.8685008515543693  \\
            95.47262739155143  0.8683354240576223  \\
            95.58628528130328  0.8681699368766344  \\
            95.69994317105512  0.8680043932594436  \\
            95.81360106080697  0.8678387950914728  \\
            95.92725895055882  0.8676731428955301  \\
            96.04091684031067  0.8675074358318087  \\
            96.1545747300625  0.867341671697887  \\
            96.26823261981436  0.8671758469287284  \\
            96.3818905095662  0.8670099565966815  \\
            96.49554839931805  0.8668438556009427  \\
            96.6092062890699  0.8666773495496044  \\
            96.72286417882175  0.8665104904246812  \\
            96.8365220685736  0.8663433066864346  \\
            96.95017995832544  0.8661758253851224  \\
            97.06383784807728  0.8660080721609984  \\
            97.17749573782913  0.8658400712443122  \\
            97.29115362758098  0.8656718454553096  \\
            97.40481151733283  0.8655034162042322  \\
            97.51846940708468  0.8653348034913175  \\
            97.63212729683652  0.8651660259067995  \\
            97.74578518658836  0.8649971006309074  \\
            97.85944307634021  0.8648280434338668  \\
            97.97310096609206  0.8646588686758989  \\
            98.08675885584391  0.8644895893072215  \\
            98.20041674559576  0.8643202168680482  \\
            98.31407463534761  0.8641507614885879  \\
            98.42773252509944  0.8639812318890463  \\
            98.54139041485129  0.8638116353796246  \\
            98.65504830460314  0.8636419778605201  \\
            98.76870619435499  0.8634722638219261  \\
            98.88236408410684  0.8633024963440319  \\
            98.99602197385869  0.8631326770970226  \\
            99.10967986361054  0.8629628063410792  \\
            99.22333775336237  0.8627928829263792  \\
            99.33699564311422  0.8626229042930955  \\
            99.45065353286607  0.8624528664713972  \\
            99.56431142261792  0.8622827640814493  \\
            99.67796931236977  0.8621124013201517  \\
            99.79162720212162  0.8619416314355968  \\
            99.90528509187347  0.8617705069900772  \\
            100.0189429816253  0.8615990571148106  \\
            100.13260087137715  0.8614273094824284  \\
            100.246258761129  0.8612552903069763  \\
            100.35991665088085  0.8610830243439135  \\
            100.4735745406327  0.8609105348901124  \\
            100.58723243038455  0.8607378437838598  \\
            100.7008903201364  0.8605649714048562  \\
            100.81454820988823  0.8603919366742155  \\
            100.92820609964008  0.8602187570544656  \\
            101.04186398939193  0.860045448549548  \\
            101.15552187914378  0.8598720257048181  \\
            101.26917976889563  0.859698501607045  \\
            101.38283765864747  0.8595248878844114  \\
            101.49649554839932  0.8593511947065138  \\
            101.61015343815116  0.8591774307843627  \\
            101.72381132790301  0.859003603370382  \\
            101.83746921765486  0.8588297182584094  \\
            101.9511271074067  0.8586557797836966  \\
            102.06478499715855  0.8584817908229087  \\
            102.1784428869104  0.8583077527941247  \\
            102.29210077666225  0.8581336656568376  \\
            102.40575866641409  0.8579595279119536  \\
            102.51941655616594  0.8577853366017932  \\
            102.63307444591779  0.8576110873100902  \\
            102.74673233566963  0.8574367741619924  \\
            102.86039022542148  0.8572621426883036  \\
            102.97404811517333  0.8570871093620502  \\
            103.08770600492518  0.8569117204289686  \\
            103.20136389467702  0.8567360056776798  \\
            103.31502178442886  0.8565599933882411  \\
            103.42867967418071  0.8563837103321442  \\
            103.54233756393256  0.8562071817723171  \\
            103.65599545368441  0.8560304314631227  \\
            103.76965334343626  0.8558534816503598  \\
            103.88331123318811  0.8556763530712621  \\
            103.99696912293994  0.8554990649544989  \\
            104.1106270126918  0.8553216350201753  \\
            104.22428490244364  0.8551440794798315  \\
            104.33794279219549  0.8549664130364433  \\
            104.45160068194734  0.8547886488844215  \\
            104.56525857169919  0.8546107987096131  \\
            104.67891646145104  0.8544328726892999  \\
            104.79257435120287  0.8542548794921995  \\
            104.90623224095472  0.8540768262784647  \\
            105.01989013070657  0.853898718699684  \\
            105.13354802045842  0.853720560898881  \\
            105.24720591021027  0.853542355510515  \\
            105.36086379996212  0.8533641036604807  \\
            105.47452168971397  0.8531858049661081  \\
            105.5881795794658  0.8530074575361629  \\
            105.70183746921765  0.852829057970846  \\
            105.8154953589695  0.8526506013617936  \\
            105.92915324872135  0.852472081292078  \\
            106.0428111384732  0.8522931767194325  \\
            106.15646902822505  0.8521138832060592  \\
            106.2701269179769  0.8519342334959594  \\
            106.38378480772873  0.8517542580229219  \\
            106.49744269748058  0.8515739856605029  \\
            106.61110058723243  0.8513934437220256  \\
            106.72475847698428  0.8512126579605811  \\
            106.83841636673613  0.8510316525690278  \\
            106.95207425648798  0.8508504501799914  \\
            107.06573214623982  0.850669071865865  \\
            107.17939003599166  0.8504875371388096  \\
            107.29304792574351  0.8503058639507532  \\
            107.40670581549536  0.8501240686933912  \\
            107.5203637052472  0.8499421661981866  \\
            107.63402159499906  0.84976016973637  \\
            107.7476794847509  0.8495780910189391  \\
            107.86133737450275  0.8493959401966592  \\
            107.97499526425459  0.8492137258600629  \\
            108.08865315400644  0.8490314550394507  \\
            108.20231104375829  0.8488491332048897  \\
            108.31596893351013  0.8486667642662153  \\
            108.42962682326198  0.84848435057303  \\
            108.54328471301383  0.8483018929147034  \\
            108.65694260276568  0.848119390520373  \\
            108.77060049251752  0.8479368410589436  \\
            108.88425838226937  0.8477542406390873  \\
            108.99791627202121  0.8475715838092438  \\
            109.11157416177306  0.8473888427481455  \\
            109.22523205152491  0.8472056845822783  \\
            109.33888994127676  0.8470221374137612  \\
            109.45254783102861  0.8468382339245791  \\
            109.56620572078045  0.8466540051828411  \\
            109.6798636105323  0.8464694806427799  \\
            109.79352150028414  0.8462846881447529  \\
            109.90717939003599  0.8460996539152407  \\
            110.02083727978784  0.845914402566848  \\
            110.13449516953969  0.8457289570983041  \\
            110.24815305929154  0.8455433388944616  \\
            110.36181094904337  0.8453575677262977  \\
            110.47546883879522  0.8451716617509129  \\
            110.58912672854707  0.8449856375115321  \\
            110.70278461829892  0.8447995099375044  \\
            110.81644250805077  0.8446132923443024  \\
            110.93010039780262  0.8444269964335229  \\
            111.04375828755447  0.8442406322928867  \\
            111.1574161773063  0.8440542083962387  \\
            111.27107406705815  0.8438677316035474  \\
            111.38473195681  0.8436812071609059  \\
            111.49838984656185  0.8434946387005305  \\
            111.6120477363137  0.8433080282407625  \\
            111.72570562606555  0.8431213761860659  \\
            111.8393635158174  0.8429346813270299  \\
            111.95302140556923  0.842747940840367  \\
            112.06667929532108  0.8425611502889139  \\
            112.18033718507293  0.8423743036216311  \\
            112.29399507482478  0.8421873433843711  \\
            112.40765296457663  0.8419999420743356  \\
            112.52131085432848  0.8418121514283572  \\
            112.63496874408033  0.8416240048099778  \\
            112.74862663383216  0.8414355339129155  \\
            112.86228452358401  0.8412467687610665  \\
            112.97594241333586  0.8410577377085041  \\
            113.0896003030877  0.8408684674394792  \\
            113.20325819283956  0.8406789829684196  \\
            113.3169160825914  0.8404893076399307  \\
            113.43057397234325  0.8402994631287952  \\
            113.54423186209509  0.8401094694399731  \\
            113.65788975184694  0.8399193449086018  \\
            113.77154764159879  0.839729106199996  \\
            113.88520553135064  0.8395387683096477  \\
            113.99886342110248  0.8393483445632263  \\
            114.11252131085433  0.8391578466165784  \\
            114.22617920060618  0.8389672844557282  \\
            114.33983709035802  0.838776666396877  \\
            114.45349498010987  0.8385859990864034  \\
            114.56715286986172  0.8383952875008637  \\
            114.68081075961356  0.8382045349469911  \\
            114.79446864936541  0.8380137430616963  \\
            114.90812653911726  0.8378229118120676  \\
            115.0217844288691  0.8376320394953701  \\
            115.13544231862095  0.8374411227390467  \\
            115.2491002083728  0.8372501565007174  \\
            115.36275809812464  0.8370591340681796  \\
            115.47641598787649  0.8368679609420377  \\
            115.59007387762834  0.8366763302401751  \\
            115.70373176738019  0.8364843103506506  \\
            115.81738965713203  0.836291935314982  \\
            115.93104754688387  0.8360992374462358  \\
            116.04470543663572  0.8359062473290279  \\
            116.15836332638757  0.835712993819523  \\
            116.27202121613942  0.8355195040454351  \\
            116.38567910589127  0.8353258034060275  \\
            116.49933699564312  0.8351319155721122  \\
            116.61299488539495  0.8349378624860506  \\
            116.7266527751468  0.8347436643617528  \\
            116.84031066489865  0.8345493396846788  \\
            116.9539685546505  0.8343549052118369  \\
            117.06762644440235  0.8341603759717848  \\
            117.1812843341542  0.8339657652646295  \\
            117.29494222390605  0.8337710846620269  \\
            117.40860011365788  0.833576344007182  \\
            117.52225800340973  0.8333815514148488  \\
            117.63591589316158  0.8331867132713306  \\
            117.74957378291343  0.83299183423448  \\
            117.86323167266528  0.8327969172336983  \\
            117.97688956241713  0.832601963469936  \\
            118.09054745216898  0.8324069724156927  \\
            118.20420534192081  0.8322119418150176  \\
            118.31786323167266  0.832016867683508  \\
            118.43152112142451  0.8318217443083114  \\
            118.54517901117636  0.8316265642481234  \\
            118.65883690092821  0.8314311887673297  \\
            118.77249479068006  0.8312353469014532  \\
            118.8861526804319  0.8310391164747957  \\
            118.99981057018374  0.8308425322064479  \\
            119.11346845993559  0.8306456270253733  \\
            119.22712634968744  0.8304484320704083  \\
            119.34078423943929  0.8302509766902634  \\
            119.45444212919114  0.8300532884435213  \\
            119.56810001894299  0.8298553930986385  \\
            119.68175790869483  0.8296573146339445  \\
            119.79541579844667  0.8294590752376421  \\
            119.90907368819852  0.8292606953078067  \\
            120.02273157795037  0.8290621934523875  \\
            120.13638946770222  0.8288635864892069  \\
            120.25004735745406  0.8286648894459601  \\
            120.36370524720591  0.8284661155602158  \\
            120.47736313695776  0.8282672762794158  \\
            120.5910210267096  0.8280683812608747  \\
            120.70467891646145  0.827869438371781  \\
            120.8183368062133  0.8276704536891957  \\
            120.93199469596514  0.8274714315000533  \\
            121.045652585717  0.8272723743011616  \\
            121.15931047546884  0.8270732827992014  \\
            121.27296836522069  0.8268741559107267  \\
            121.38662625497253  0.8266749907621647  \\
            121.50028414472438  0.8264757826898157  \\
            121.61394203447622  0.8262765252398533  \\
            121.72759992422807  0.8260772101683242  \\
            121.84125781397992  0.8258776476735016  \\
            121.95491570373177  0.8256776177510599  \\
            122.06857359348362  0.8254772003733101  \\
            122.18223148323546  0.8252764309397848  \\
            122.2958893729873  0.8250753429947552  \\
            122.40954726273915  0.8248739682272319  \\
            122.523205152491  0.8246723364709646  \\
            122.63686304224285  0.824470475704442  \\
            122.7505209319947  0.8242684120508919  \\
            122.86417882174655  0.8240661697782808  \\
            122.97783671149838  0.823863771299315  \\
            123.09149460125023  0.8236612371714392  \\
            123.20515249100208  0.8234585860968374  \\
            123.31881038075393  0.8232558349224327  \\
            123.43246827050578  0.8230529986398873  \\
            123.54612616025763  0.8228500903856024  \\
            123.65978405000948  0.8226471214407183  \\
            123.77344193976131  0.8224441012311142  \\
            123.88709982951316  0.8222410373274086  \\
            124.00075771926501  0.822037935444959  \\
            124.11441560901686  0.8218347994438617  \\
            124.22807349876871  0.8216316313289527  \\
            124.34173138852056  0.8214284312498062  \\
            124.4553892782724  0.8212251975007364  \\
            124.56904716802424  0.8210219265207959  \\
            124.68270505777609  0.8208186128937764  \\
            124.79636294752794  0.820615249348209  \\
            124.91002083727979  0.8204118267573636  \\
            125.02367872703164  0.8202080979693843  \\
            125.13733661678349  0.8200039084251456  \\
            125.25099450653533  0.8197993330035485  \\
            125.36465239628717  0.819594407790745  \\
            125.47831028603902  0.8193891669486728  \\
            125.59196817579087  0.819183642715055  \\
            125.70562606554272  0.8189778654033998  \\
            125.81928395529457  0.8187718634030016  \\
            125.93294184504641  0.8185656631789399  \\
            126.04659973479826  0.8183592892720796  \\
            126.1602576245501  0.8181527642990714  \\
            126.27391551430195  0.817946108952351  \\
            126.3875734040538  0.8177393420001403  \\
            126.50123129380565  0.8175324802864461  \\
            126.6148891835575  0.817325538731061  \\
            126.72854707330934  0.8171185303295628  \\
            126.84220496306119  0.8169114661533153  \\
            126.95586285281303  0.8167043553494675  \\
            127.06952074256488  0.8164972051409537  \\
            127.18317863231673  0.8162900208264938  \\
            127.29683652206857  0.8160828057805937  \\
            127.41049441182042  0.815875561453544  \\
            127.52415230157227  0.8156682873714214  \\
            127.63781019132412  0.8154609811360878  \\
            127.75146808107596  0.8152536384251906  \\
            127.8651259708278  0.8150462529921629  \\
            127.97878386057965  0.8148388166662229  \\
            128.0924417503315  0.8146313193523749  \\
            128.20609964008335  0.8144234509555592  \\
            128.3197575298352  0.8142151359652813  \\
            128.43341541958705  0.8140064371411316  \\
            128.54707330933888  0.8137973912658  \\
            128.66073119909075  0.8135880331245976  \\
            128.77438908884258  0.8133783955054591  \\
            128.88804697859442  0.8131685091989413  \\
            129.00170486834628  0.8129584029982239  \\
            129.11536275809812  0.8127481036991085  \\
            129.22902064784998  0.8125376361000202  \\
            129.3426785376018  0.8123270230020058  \\
            129.45633642735368  0.812116285208735  \\
            129.5699943171055  0.8119054415265006  \\
            129.68365220685735  0.8116945087642168  \\
            129.7973100966092  0.8114835017334212  \\
            129.91096798636104  0.811272433248274  \\
            130.0246258761129  0.8110613141255575  \\
            130.13828376586474  0.810850153184677  \\
            130.2519416556166  0.8106389572476599  \\
            130.36559954536844  0.8104277311391566  \\
            130.47925743512027  0.8102164776864398  \\
            130.59291532487214  0.8100051977194048  \\
            130.70657321462397  0.8097938900705697  \\
            130.82023110437584  0.8095825515750746  \\
            130.93388899412767  0.809371177070683  \\
            131.04754688387953  0.8091597593977801  \\
            131.16120477363137  0.8089482893993742  \\
            131.2748626633832  0.8087367559210962  \\
            131.38852055313507  0.8085247811789705  \\
            131.5021784428869  0.808312381121526  \\
            131.61583633263876  0.8080995997308278  \\
            131.7294942223906  0.8078864744997352  \\
            131.84315211214246  0.8076730408459637  \\
            131.9568100018943  0.8074593321120862  \\
            132.07046789164613  0.8072453795655313  \\
            132.184125781398  0.8070312123985843  \\
            132.29778367114983  0.8068168577283868  \\
            132.4114415609017  0.8066023405969374  \\
            132.52509945065353  0.8063876839710908  \\
            132.6387573404054  0.8061729087425583  \\
            132.75241523015723  0.8059580337279078  \\
            132.86607311990906  0.8057430756685631  \\
            132.97973100966092  0.8055280492308053  \\
            133.09338889941276  0.8053129670057717  \\
            133.20704678916462  0.8050978395094557  \\
            133.32070467891646  0.8048826751827077  \\
            133.43436256866832  0.8046674803912344  \\
            133.54802045842015  0.8044522594255991  \\
            133.661678348172  0.8042370145012213  \\
            133.77533623792385  0.804021745758377  \\
            133.8889941276757  0.8038064512621992  \\
            134.00265201742755  0.8035911270026769  \\
            134.11630990717939  0.8033757668946557  \\
            134.22996779693125  0.8031603627778378  \\
            134.34362568668308  0.8029449044167816  \\
            134.45728357643492  0.8027293581919495  \\
            134.57094146618678  0.8025133388342501  \\
            134.68459935593862  0.8022969007172246  \\
            134.79825724569048  0.8020800842180635  \\
            134.9119151354423  0.8018629275561631  \\
            135.02557302519418  0.8016454667931262  \\
            135.139230914946  0.8014277358327611  \\
            135.25288880469785  0.8012097664210819  \\
            135.3665466944497  0.8009915881463088  \\
            135.48020458420154  0.800773228438868  \\
            135.5938624739534  0.8005547125713912  \\
            135.70752036370524  0.8003360636587167  \\
            135.8211782534571  0.8001173026578877  \\
            135.93483614320894  0.7998984483681543  \\
            136.04849403296078  0.7996795174309718  \\
            136.16215192271264  0.7994605243300014  \\
            136.27580981246447  0.7992414813911108  \\
            136.38946770221634  0.799022398782373  \\
            136.50312559196817  0.7988032845140671  \\
            136.61678348172003  0.7985841444386781  \\
            136.73044137147187  0.798364982250897  \\
            136.8440992612237  0.7981457994876205  \\
            136.95775715097557  0.7979265955279512  \\
            137.0714150407274  0.7977073675931978  \\
            137.18507293047927  0.7974881107468746  \\
            137.2987308202311  0.7972688178947023  \\
            137.41238870998296  0.7970494797846067  \\
            137.5260465997348  0.7968300850067203  \\
            137.63970448948663  0.7966105674784141  \\
            137.7533623792385  0.796390561560903  \\
            137.86702026899033  0.7961701394417533  \\
            137.9806781587422  0.7959493423322984  \\
            138.09433604849403  0.7957282091982296  \\
            138.2079939382459  0.7955067767595968  \\
            138.32165182799773  0.7952850794908074  \\
            138.43530971774956  0.7950631496206269  \\
            138.54896760750142  0.7948410171321786  \\
            138.66262549725326  0.7946187097629441  \\
            138.77628338700512  0.7943962530047629  \\
            138.88994127675696  0.7941736701038321  \\
            139.00359916650882  0.7939509820607074  \\
            139.11725705626066  0.7937282076303018  \\
            139.2309149460125  0.7935053633218869  \\
            139.34457283576435  0.7932824633990918  \\
            139.4582307255162  0.7930595198799039  \\
            139.57188861526805  0.7928365425366684  \\
            139.6855465050199  0.7926135388960882  \\
            139.79920439477175  0.7923905142392249  \\
            139.91286228452358  0.7921674716014976  \\
            140.02652017427542  0.7919444117726833  \\
            140.14017806402728  0.791721333296917  \\
            140.25383595377912  0.791498232472692  \\
            140.36749384353098  0.7912751033528593  \\
            140.48115173328281  0.7910519377446279  \\
            140.59480962303468  0.7908287252095648  \\
            140.7084675127865  0.7906054530635951  \\
            140.82212540253835  0.790382017996994  \\
            140.9357832922902  0.7901580866977227  \\
            141.04944118204205  0.7899337421580203  \\
            141.1630990717939  0.7897090264501205  \\
            141.27675696154574  0.7894839793074605  \\
            141.3904148512976  0.7892586381246799  \\
            141.50407274104944  0.7890330379576211  \\
            141.61773063080128  0.7888072115233302  \\
            141.73138852055314  0.7885811892000555  \\
            141.84504641030497  0.7883549990272486  \\
            141.95870430005684  0.7881286667055637  \\
            142.07236218980867  0.7879022155968585  \\
            142.18602007956054  0.7876756667241932  \\
            142.29967796931237  0.7874490387718314  \\
            142.4133358590642  0.7872223480852389  \\
            142.52699374881607  0.7869956086710852  \\
            142.6406516385679  0.7867688321972423  \\
            142.75430952831977  0.7865420279927854  \\
            142.8679674180716  0.7863152030479923  \\
            142.98162530782346  0.7860883620143443  \\
            143.0952831975753  0.7858615072045251  \\
            143.20894108732713  0.7856346385924216  \\
            143.322598977079  0.7854077538131236  \\
            143.43625686683083  0.785180848162924  \\
            143.5499147565827  0.7849539145993183  \\
            143.66357264633453  0.7847269437410053  \\
            143.7772305360864  0.7844999238678865  \\
            143.89088842583823  0.7842728409210664  \\
            144.00454631559006  0.7840455505358443  \\
            144.11820420534193  0.7838177629290509  \\
            144.23186209509376  0.7835895654374946  \\
            144.34551998484562  0.7833610010237411  \\
            144.45917787459746  0.7831321102128822  \\
            144.57283576434932  0.7829029310925352  \\
            144.68649365410116  0.7826734993128436  \\
            144.800151543853  0.7824438480864769  \\
            144.91380943360485  0.7822140081886303  \\
            145.0274673233567  0.7819840079570247  \\
            145.14112521310855  0.7817538732919072  \\
            145.2547831028604  0.7815236276560505  \\
            145.36844099261225  0.7812932920747538  \\
            145.48209888236408  0.7810628851358412  \\
            145.59575677211592  0.7808324229896637  \\
            145.70941466186778  0.7806019193490972  \\
            145.82307255161962  0.7803713854895444  \\
            145.93673044137148  0.7801408302489332  \\
            146.05038833112332  0.779910260027718  \\
            146.16404622087518  0.7796796787888783  \\
            146.277704110627  0.7794490880579202  \\
            146.39136200037885  0.7792184869228755  \\
            146.5050198901307  0.7789878720343015  \\
            146.61867777988255  0.7787572376052821  \\
            146.7323356696344  0.7785265754114262  \\
            146.84599355938624  0.7782958747908694  \\
            146.9596514491381  0.7780651226442726  \\
            147.07330933888994  0.7778343034348231  \\
            147.18696722864178  0.7776032289838105  \\
            147.30062511839364  0.7773716625167254  \\
            147.41428300814547  0.7771396899062982  \\
            147.52794089789734  0.7769073550346809  \\
            147.64159878764917  0.7766746992424592  \\
            147.75525667740104  0.776441761328653  \\
            147.86891456715287  0.7762085775507156  \\
            147.9825724569047  0.7759751816245348  \\
            148.09623034665657  0.7757416047244322  \\
            148.2098882364084  0.7755078754831634  \\
            148.32354612616027  0.7752740199919175  \\
            148.4372040159121  0.7750400618003183  \\
            148.55086190566396  0.7748060219164228  \\
            148.6645197954158  0.7745719188067224  \\
            148.77817768516763  0.7743377683961425  \\
            148.8918355749195  0.7741035840680424  \\
            149.00549346467133  0.7738693766642147  \\
            149.1191513544232  0.773635154484887  \\
            149.23280924417503  0.77340092328872  \\
            149.3464671339269  0.7731666862928089  \\
            149.46012502367873  0.7729324441726827  \\
            149.57378291343056  0.7726981950623041  \\
            149.68744080318243  0.7724639345540699  \\
            149.80109869293426  0.772229655698811  \\
            149.91475658268612  0.771995349005792  \\
            150.02841447243796  0.7717610024427117  \\
            150.14207236218982  0.7715266014357027  \\
            150.25573025194166  0.7712921288693315  \\
            150.3693881416935  0.7710573516347464  \\
            150.48304603144535  0.7708220920713973  \\
            150.5967039211972  0.7705864292974651  \\
            150.71036181094905  0.7703504082510894  \\
            150.8240197007009  0.7701140712192465  \\
            150.93767759045275  0.7698774578377489  \\
            151.05133548020459  0.7696406050912455  \\
            151.16499336995642  0.7694035473132216  \\
            151.27865125970828  0.7691663161859981  \\
            151.39230914946012  0.7689289407407331  \\
            151.50596703921198  0.7686914473574202  \\
            151.61962492896382  0.7684538597648901  \\
            151.73328281871568  0.7682161990408088  \\
            151.8469407084675  0.7679784836116795  \\
            151.96059859821935  0.7677407292528412  \\
            152.0742564879712  0.7675029490884693  \\
            152.18791437772305  0.7672651535915753  \\
            152.3015722674749  0.7670273505840073  \\
            152.41523015722674  0.7667895452364495  \\
            152.5288880469786  0.7665517400684224  \\
            152.64254593673044  0.7663139349482829  \\
            152.75620382648228  0.7660761270932241  \\
            152.86986171623414  0.7658383110692751  \\
            152.98351960598598  0.765600478791302  \\
            153.09717749573784  0.7653626195230064  \\
            153.21083538548967  0.7651247198769269  \\
            153.32449327524154  0.7648867638144375  \\
            153.43815116499337  0.7646487326457496  \\
            153.5518090547452  0.7644104012699297  \\
            153.66546694449707  0.7641715838368873  \\
            153.7791248342489  0.7639323560246536  \\
            153.89278272400077  0.7636927645914526  \\
            154.0064406137526  0.7634528535310118  \\
            154.12009850350447  0.7632126640725617  \\
            154.2337563932563  0.762972234680837  \\
            154.34741428300813  0.762731601056075  \\
            154.46107217276  0.7624907961340169  \\
            154.57473006251183  0.7622498500859071  \\
            154.6883879522637  0.7620087903184936  \\
            154.80204584201553  0.7617676414740276  \\
            154.9157037317674  0.7615264254302642  \\
            155.02936162151923  0.7612851613004611  \\
            155.14301951127106  0.7610438654333803  \\
            155.25667740102293  0.7608025514132867  \\
            155.37033529077476  0.7605612300599485  \\
            155.48399318052662  0.7603199094286378  \\
            155.59765107027846  0.76007859481013  \\
            155.71130896003032  0.7598372887307032  \\
            155.82496684978216  0.7595959909521403  \\
            155.938624739534  0.7593546984717263  \\
            156.05228262928586  0.7591134055222504  \\
            156.1659405190377  0.7588721035720049  \\
            156.27959840878955  0.7586307813247855  \\
            156.3932562985414  0.7583894247198915  \\
            156.50691418829325  0.7581480169321254  \\
            156.6205720780451  0.7579065383717937  \\
            156.73422996779692  0.7576649333625316  \\
            156.84788785754878  0.7574228596182032  \\
            156.96154574730062  0.7571803337563556  \\
            157.07520363705248  0.7569374064935188  \\
            157.18886152680432  0.7566941256709783  \\
            157.30251941655618  0.7564505362547741  \\
            157.41617730630801  0.7562066803357013  \\
            157.52983519605985  0.7559625971293099  \\
            157.6434930858117  0.7557183229759049  \\
            157.75715097556355  0.7554738913405462  \\
            157.8708088653154  0.7552293328130487  \\
            157.98446675506725  0.7549846751079821  \\
            158.0981246448191  0.7547399430646711  \\
            158.21178253457094  0.7544951586471953  \\
            158.32544042432278  0.7542503409443895  \\
            158.43909831407464  0.754005506169843  \\
            158.55275620382648  0.7537606676619004  \\
            158.66641409357834  0.7535158358836611  \\
            158.78007198333017  0.7532710184229794  \\
            158.893729873082  0.7530262199924647  \\
            159.00738776283387  0.7527814424294809  \\
            159.1210456525857  0.7525366846961474  \\
            159.23470354233757  0.7522919428793383  \\
            159.3483614320894  0.7520472101906825  \\
            159.46201932184127  0.7518024769665641  \\
            159.5756772115931  0.751557730668122  \\
            159.68933510134494  0.75131295588125  \\
            159.8029929910968  0.7510681343165968  \\
            159.91665088084864  0.7508232448095663  \\
            160.0303087706005  0.7505782633203167  \\
            160.14396666035233  0.7503330178811493  \\
            160.2576245501042  0.7500872585284439  \\
            160.37128243985603  0.7498410443059026  \\
            160.48494032960787  0.7495944277932495  \\
            160.59859821935973  0.7493474586079634  \\
            160.71225610911156  0.7491001834052776  \\
            160.82591399886343  0.7488526458781795  \\
            160.93957188861526  0.7486048867574111  \\
            161.05322977836713  0.7483569438114689  \\
            161.16688766811896  0.7481088518466038  \\
            161.2805455578708  0.7478606427068207  \\
            161.39420344762266  0.7476123452738794  \\
            161.5078613373745  0.747363985467294  \\
            161.62151922712636  0.7471155862443327  \\
            161.7351771168782  0.7468671676000184  \\
            161.84883500663005  0.7466187465671282  \\
            161.9624928963819  0.7463703372161941  \\
            162.07615078613372  0.7461219506555019  \\
            162.1898086758856  0.7458735950310917  \\
            162.30346656563742  0.745625275526759  \\
            162.41712445538928  0.7453769943640525  \\
            162.53078234514112  0.7451287508022763  \\
            162.64444023489298  0.744880541138488  \\
            162.75809812464482  0.7446323587075003  \\
            162.87175601439665  0.7443841938818802  \\
            162.98541390414852  0.7441360340719487  \\
            163.09907179390035  0.7438878637257818  \\
            163.2127296836522  0.7436396643292091  \\
            163.32638757340405  0.7433914144058156  \\
            163.4400454631559  0.74314308951694  \\
            163.55370335290775  0.7428946622616753  \\
            163.66736124265958  0.742646054209409  \\
            163.78101913241144  0.7423969416973053  \\
            163.89467702216328  0.7421473202387663  \\
            164.00833491191514  0.741897246897085  \\
            164.12199280166698  0.741646775731593  \\
            164.23565069141884  0.7413959577976587  \\
            164.34930858117067  0.7411448411466894  \\
            164.4629664709225  0.7408934708261299  \\
            164.57662436067437  0.7406418888794626  \\
            164.6902822504262  0.7403901343462082  \\
            164.80394014017807  0.7401382432619246  \\
            164.9175980299299  0.7398862486582087  \\
            165.03125591968177  0.739634180562694  \\
            165.1449138094336  0.7393820659990529  \\
            165.25857169918544  0.739129928986995  \\
            165.3722295889373  0.7388777905422681  \\
            165.48588747868914  0.7386256686766576  \\
            165.599545368441  0.738373578397987  \\
            165.71320325819283  0.7381215317101176  \\
            165.8268611479447  0.7378695376129486  \\
            165.94051903769653  0.737617602102417  \\
            166.05417692744837  0.7373657281704977  \\
            166.16783481720023  0.7371139158052032  \\
            166.28149270695206  0.7368621619905846  \\
            166.39515059670393  0.73661046070673  \\
            166.50880848645576  0.736358802929766  \\
            166.62246637620763  0.7361071766318564  \\
            166.73612426595946  0.7358555667812039  \\
            166.8497821557113  0.735603955342048  \\
            166.96344004546316  0.7353523212746667  \\
            167.077097935215  0.7351006405353756  \\
            167.19075582496686  0.7348488860765283  \\
            167.3044137147187  0.7345970278465163  \\
            167.41807160447055  0.7343450327897687  \\
            167.5317294942224  0.7340927794842859  \\
            167.64538738397422  0.7338399546499775  \\
            167.7590452737261  0.7335865977669359  \\
            167.87270316347792  0.733332768608947  \\
            167.98636105322979  0.733078523909094  \\
            168.10001894298162  0.7328239173597566  \\
            168.21367683273348  0.7325689996126111  \\
            168.32733472248532  0.7323138182786312  \\
            168.44099261223715  0.7320584179280863  \\
            168.55465050198902  0.7318028400905436  \\
            168.66830839174085  0.7315471232548665  \\
            168.7819662814927  0.7312913028692151  \\
            168.89562417124455  0.7310354113410464  \\
            169.0092820609964  0.7307794780371144  \\
            169.12293995074825  0.7305235292834692  \\
            169.23659784050008  0.7302675883654584  \\
            169.35025573025194  0.7300116755277257  \\
            169.46391362000378  0.7297558079742121  \\
            169.57757150975564  0.729499999868155  \\
            169.69122939950748  0.7292442623320885  \\
            169.80488728925934  0.7289886034478437  \\
            169.91854517901118  0.7287330282565483  \\
            170.032203068763  0.7284775387586269  \\
            170.14586095851487  0.7282221339138005  \\
            170.2595188482667  0.7279668096410873  \\
            170.37317673801857  0.727711558818802  \\
            170.4868346277704  0.727456371284556  \\
            170.60049251752227  0.7272012338352576  \\
            170.7141504072741  0.7269461302271119  \\
            170.82780829702594  0.7266910411756202  \\
            170.9414661867778  0.7264359443555815  \\
            171.05512407652964  0.7261808144010908  \\
            171.1687819662815  0.72592562290554  \\
            171.28243985603333  0.725670338421618  \\
            171.3960977457852  0.7254149264613101  \\
            171.50975563553703  0.7251593502747368  \\
            171.62341352528887  0.7249034838790103  \\
            171.73707141504073  0.7246470054719032  \\
            171.85072930479257  0.7243899805220796  \\
            171.96438719454443  0.7241324713514559  \\
            172.07804508429626  0.7238745371352006  \\
            172.19170297404813  0.723616233901734  \\
            172.30536086379996  0.7233576145327295  \\
            172.4190187535518  0.7230987287631119  \\
            172.53267664330366  0.7228396231810585  \\
            172.6463345330555  0.7225803412279989  \\
            172.75999242280736  0.7223209231986143  \\
            172.8736503125592  0.7220614062408391  \\
            172.98730820231106  0.721801824355859  \\
            173.1009660920629  0.7215422083981123  \\
            173.21462398181473  0.7212825860752896  \\
            173.3282818715666  0.7210229819483333  \\
            173.44193976131842  0.7207634174314381  \\
            173.5555976510703  0.7205039107920513  \\
            173.66925554082212  0.7202444771508719  \\
            173.78291343057398  0.7199851284818515  \\
            173.89657132032582  0.7197258736121932  \\
            174.01022921007765  0.7194667182223533  \\
            174.12388709982952  0.7192076648460395  \\
            174.23754498958135  0.7189487128702119  \\
            174.35120287933321  0.7186898585350829  \\
            174.46486076908505  0.7184310949341172  \\
            174.5785186588369  0.7181724120140313  \\
            174.69217654858875  0.7179137965747943  \\
            174.80583443834058  0.7176552322696271  \\
            174.91949232809245  0.7173966996050033  \\
            175.03315021784428  0.7171381759406481  \\
            175.14680810759614  0.7168796354895394  \\
            175.26046599734798  0.716621049317907  \\
            175.37412388709984  0.7163623853452331  \\
            175.48778177685168  0.7161036083442518  \\
            175.6014396666035  0.7158446799409497  \\
            175.71509755635537  0.7155856027892891  \\
            175.8287554461072  0.7153260104260191  \\
            175.94241333585907  0.7150658261979516  \\
            176.0560712256109  0.7148051163454521  \\
            176.16972911536277  0.7145439438594804  \\
            176.2833870051146  0.7142823684815909  \\
            176.39704489486644  0.7140204467039326  \\
            176.5107027846183  0.7137582317692489  \\
            176.62436067437014  0.7134957736708779  \\
            176.738018564122  0.7132331191527512  \\
            176.85167645387384  0.712970311709396  \\
            176.9653343436257  0.7127073915859335  \\
            177.07899223337753  0.7124443957780794  \\
            177.19265012312937  0.7121813580321438  \\
            177.30630801288123  0.7119183088450312  \\
            177.41996590263307  0.7116552754642408  \\
            177.53362379238493  0.7113922818878661  \\
            177.64728168213676  0.7111293488645951  \\
            177.76093957188863  0.7108664938937103  \\
            177.87459746164046  0.7106037312250885  \\
            177.9882553513923  0.7103410718592013  \\
            178.10191324114416  0.7100785235471143  \\
            178.215571130896  0.7098160907904882  \\
            178.32922902064786  0.7095537748415774  \\
            178.4428869103997  0.7092915737032314  \\
            178.55654480015156  0.7090294821288937  \\
            178.6702026899034  0.7087674916226028  \\
            178.78386057965523  0.7085055904389909  \\
            178.8975184694071  0.7082437635832854  \\
            179.01117635915892  0.7079819928113078  \\
            179.1248342489108  0.7077202566294741  \\
            179.23849213866262  0.707458530294795  \\
            179.35215002841448  0.7071967858148752  \\
            179.46580791816632  0.7069349919479142  \\
            179.57946580791815  0.706673114202706  \\
            179.69312369767002  0.7064111148386386  \\
            179.80678158742185  0.7061489528656952  \\
            179.92043947717372  0.7058866489692954  \\
            180.03409736692555  0.7056237328208911  \\
            180.1477552566774  0.7053602376715833  \\
            180.26141314642925  0.7050962307678905  \\
            180.37507103618108  0.7048317760089695  \\
            180.48872892593295  0.7045669339466164  \\
            180.60238681568478  0.7043017617852656  \\
            180.71604470543664  0.7040363133819907  \\
            180.82970259518848  0.7037706392465038  \\
            180.94336048494034  0.7035047865411559  \\
            181.05701837469218  0.7032387990809369  \\
            181.170676264444  0.7029727173334753  \\
            181.28433415419588  0.7027065784190385  \\
            181.3979920439477  0.7024404161105325  \\
            181.51164993369957  0.7021742608335024  \\
            181.6253078234514  0.7019081396661321  \\
            181.73896571320327  0.7016420763392438  \\
            181.8526236029551  0.7013760912362991  \\
            181.96628149270694  0.7011102013933977  \\
            182.0799393824588  0.7008444204992789  \\
            182.19359727221064  0.7005787588953203  \\
            182.3072551619625  0.700313223575538  \\
            182.42091305171434  0.7000478181865879  \\
            182.5345709414662  0.6997825430277635  \\
            182.64822883121803  0.699517395050998  \\
            182.76188672096987  0.6992523678608628  \\
            182.87554461072173  0.6989874517145682  \\
            182.98920250047357  0.6987226335219638  \\
            183.10286039022543  0.6984578968455373  \\
            183.21651827997727  0.6981932219004156  \\
            183.33017616972913  0.6979285855543641  \\
            183.44383405948096  0.6976639613277874  \\
            183.5574919492328  0.6973993193937286  \\
            183.67114983898466  0.6971346265778693  \\
            183.7848077287365  0.6968698463585308  \\
            183.89846561848836  0.6966049388666722  \\
            184.0121235082402  0.6963399238685923  \\
            184.12578139799206  0.6960746483734631  \\
            184.2394392877439  0.6958087380212622  \\
            184.35309717749573  0.6955422641717008  \\
            184.4667550672476  0.6952752947579554  \\
            184.58041295699942  0.6950078942866681  \\
            184.6940708467513  0.6947401238379467  \\
            184.80772873650312  0.6944720410653646  \\
            184.92138662625499  0.694203700195961  \\
            185.03504451600682  0.6939351520302405  \\
            185.14870240575866  0.6936664439421732  \\
            185.26236029551052  0.6933976198791949  \\
            185.37601818526235  0.6931287203622075  \\
            185.48967607501422  0.6928597824855778  \\
            185.60333396476605  0.6925908399171384  \\
            185.71699185451791  0.692321922898188  \\
            185.83064974426975  0.6920530582434904  \\
            185.94430763402158  0.691784269341275  \\
            186.05796552377345  0.6915155761532371  \\
            186.17162341352528  0.6912469952145377  \\
            186.28528130327715  0.6909785396338028  \\
            186.39893919302898  0.6907102190931248  \\
            186.51259708278084  0.6904420398480611  \\
            186.62625497253268  0.6901740047276351  \\
            186.7399128622845  0.6899061131343356  \\
            186.85357075203638  0.6896383610441171  \\
            186.9672286417882  0.6893707410063998  \\
            187.08088653154007  0.6891032421440693  \\
            187.1945444212919  0.688835850153477  \\
            187.30820231104377  0.6885685473044397  \\
            187.4218602007956  0.6883013124402403  \\
            187.53551809054744  0.6880341209776266  \\
            187.6491759802993  0.6877669449068126  \\
            187.76283387005114  0.6874997527914778  \\
            187.876491759803  0.687232509768767  \\
            187.99014964955484  0.686965177549291  \\
            188.1038075393067  0.686697714417126  \\
            188.21746542905854  0.6864302294161403  \\
            188.33112331881037  0.6861623027235518  \\
            188.44478120856223  0.6858937580783087  \\
            188.55843909831407  0.6856246672864599  \\
            188.67209698806593  0.6853550986685687  \\
            188.78575487781777  0.6850851170597119  \\
            188.89941276756963  0.6848147838094798  \\
            189.01307065732146  0.684544156781977  \\
            189.1267285470733  0.6842732903558216  \\
            189.24038643682516  0.6840022354241452  \\
            189.354044326577  0.6837310393945936  \\
            189.46770221632886  0.6834597461893259  \\
            189.5813601060807  0.6831883962450156  \\
            189.69501799583256  0.6829170265128492  \\
            189.8086758855844  0.6826456704585275  \\
            189.92233377533623  0.682374358062265  \\
            190.0359916650881  0.6821031158187897  \\
            190.14964955483993  0.6818319667373435  \\
            190.2633074445918  0.681560930341682  \\
            190.37696533434362  0.6812900226700749  \\
            190.4906232240955  0.6810192562753052  \\
            190.60428111384732  0.6807486402246699  \\
            190.71793900359916  0.6804781800999797  \\
            190.83159689335102  0.6802078779975591  \\
            190.94525478310285  0.6799377325282462  \\
            191.05891267285472  0.6796677388173931  \\
            191.17257056260655  0.6793978885048656  \\
            191.28622845235842  0.679128169745043  \\
            191.39988634211025  0.6788585672068189  \\
            191.51354423186208  0.6785890620736  \\
            191.62720212161395  0.6783196320433073  \\
            191.74086001136578  0.6780502513283752  \\
            191.85451790111765  0.6777808906557521  \\
            191.96817579086948  0.6775115172669  \\
            192.08183368062134  0.6772420949177947  \\
            192.19549157037318  0.676972583878926  \\
            192.309149460125  0.6767029409352969  \\
            192.42280734987688  0.6764331736631177  \\
            192.5364652396287  0.676162841248907  \\
            192.65012312938057  0.6758919816529021  \\
            192.7637810191324  0.675620664895568  \\
            192.87743890888427  0.6753489571396823  \\
            192.9910967986361  0.6750769206903362  \\
            193.10475468838794  0.6748046139949335  \\
            193.2184125781398  0.6745320916431912  \\
            193.33207046789164  0.6742594043671393  \\
            193.4457283576435  0.6739865990411209  \\
            193.55938624739534  0.6737137186817924  \\
            193.6730441371472  0.673440802448123  \\
            193.78670202689904  0.6731678856413951  \\
            193.90035991665087  0.6728949997052039  \\
            194.01401780640273  0.6726221722254581  \\
            194.12767569615457  0.6723494269303789  \\
            194.24133358590643  0.6720767836905012  \\
            194.35499147565827  0.6718042585186725  \\
            194.4686493654101  0.6715318635700536  \\
            194.58230725516196  0.6712596071421182  \\
            194.6959651449138  0.6709874936746533  \\
            194.80962303466566  0.6707155237497585  \\
            194.9232809244175  0.6704436940918471  \\
            195.03693881416936  0.6701719975676449  \\
            195.1505967039212  0.6699004231861914  \\
            195.26425459367303  0.6696289560988383  \\
            195.3779124834249  0.669357577599251  \\
            195.49157037317673  0.6690862651234079  \\
            195.6052282629286  0.6688149922496003  \\
            195.71888615268043  0.6685437286984326  \\
            195.8325440424323  0.6682724403328223  \\
            195.94620193218412  0.6680010891579999  \\
            196.05985982193596  0.6677296333215093  \\
            196.17351771168782  0.6674581719279785  \\
            196.28717560143966  0.6671861549104156  \\
            196.40083349119152  0.6669136233298043  \\
            196.51449138094335  0.6666406470727985  \\
            196.62814927069522  0.6663672921898094  \\
            196.74180716044705  0.6660936208950068  \\
            196.8554650501989  0.6658196915663172  \\
            196.96912293995075  0.6655455587454256  \\
            197.08278082970259  0.6652712731377751  \\
            197.19643871945445  0.6649968816125656  \\
            197.31009660920628  0.6647224272027558  \\
            197.42375449895815  0.6644479491050611  \\
            197.53741238870998  0.6641734826799559  \\
            197.65107027846182  0.6638990594516714  \\
            197.76472816821368  0.6636247071081969  \\
            197.8783860579655  0.66335044950128  \\
            197.99204394771738  0.663076306646425  \\
            198.1057018374692  0.6628022947228952  \\
            198.21935972722108  0.6625284260737108  \\
            198.3330176169729  0.6622547092056502  \\
            198.44667550672474  0.6619811487892494  \\
            198.5603333964766  0.6617077456588022  \\
            198.67399128622844  0.6614344968123604  \\
            198.7876491759803  0.6611613954117334  \\
            198.90130706573214  0.6608884307824883  \\
            199.014964955484  0.6606155884139502  \\
            199.12862284523584  0.660342849959202  \\
            199.24228073498767  0.6600701932350841  \\
            199.35593862473954  0.6597975922221948  \\
            199.46959651449137  0.6595250170648904  \\
            199.58325440424323  0.6592524340712848  \\
            199.69691229399507  0.6589798057132497  \\
            199.81057018374693  0.6587070906264146  \\
            199.92422807349877  0.6584344176994127  \\
            200.0378859632506  0.6581612288236134  \\
            200.15154385300247  0.6578875211683233  \\
            200.2652017427543  0.6576133655178789  \\
            200.37885963250616  0.6573388288145847  \\
            200.492517522258  0.6570639741587145  \\
            200.60617541200986  0.6567888608085108  \\
            200.7198333017617  0.6565135441801848  \\
            200.83349119151353  0.6562380758479165  \\
            200.9471490812654  0.6559625035438547  \\
            201.06080697101723  0.6556868711581169  \\
            201.1744648607691  0.6554112187387897  \\
            201.28812275052093  0.6551355824919282  \\
            201.4017806402728  0.6548599947815564  \\
            201.51543853002462  0.6545844841296672  \\
            201.62909641977646  0.6543090752162221  \\
            201.74275430952832  0.6540337888791514  \\
            201.85641219928016  0.6537586421143545  \\
            201.97007008903202  0.6534836480756991  \\
            202.08372797878386  0.6532088160750222  \\
            202.19738586853572  0.6529341515821292  \\
            202.31104375828755  0.6526596562247946  \\
            202.4247016480394  0.6523853277887615  \\
            202.53835953779125  0.6521111602177416  \\
            202.6520174275431  0.6518371436134162  \\
            202.76567531729495  0.6515632642354341  \\
            202.87933320704678  0.6512895045014142  \\
            202.99299109679865  0.6510158429869435  \\
            203.10664898655048  0.6507422544255776  \\
            203.22030687630232  0.6504687097088417  \\
            203.33396476605418  0.6501951758862289  \\
            203.44762265580601  0.6499216161652018  \\
            203.56128054555788  0.6496479899111912  \\
            203.6749384353097  0.6493742388905746  \\
            203.78859632506158  0.6491000455748996  \\
            203.9022542148134  0.6488254349853316  \\
            204.01591210456525  0.6485504747948433  \\
            204.1295699943171  0.6482752283249442  \\
            204.24322788406894  0.6479997545456795  \\
            204.3568857738208  0.6477241080756305  \\
            204.47054366357264  0.6474483391819148  \\
            204.5842015533245  0.647172493780186  \\
            204.69785944307634  0.646896613434634  \\
            204.81151733282817  0.6466207353579844  \\
            204.92517522258004  0.6463448924114991  \\
            205.03883311233187  0.6460691131049763  \\
            205.15249100208374  0.6457934215967498  \\
            205.26614889183557  0.6455178376936902  \\
            205.37980678158743  0.6452423768512036  \\
            205.49346467133927  0.6449670501732323  \\
            205.6071225610911  0.6446918644122551  \\
            205.72078045084297  0.6444168219692864  \\
            205.8344383405948  0.644141920893877  \\
            205.94809623034666  0.6438671548841136  \\
            206.0617541200985  0.6435925132866193  \\
            206.17541200985036  0.6433179810965529  \\
            206.2890698996022  0.6430435389576096  \\
            206.40272778935403  0.6427691631620207  \\
            206.5163856791059  0.6424948256505533  \\
            206.63004356885773  0.6422204940125109  \\
            206.7437014586096  0.6419461314857331  \\
            206.85735934836143  0.6416717380173046  \\
            206.9710172381133  0.6413971071496862  \\
            207.08467512786513  0.6411220679097601  \\
            207.19833301761696  0.6408466882657026  \\
            207.31199090736882  0.6405710317371147  \\
            207.42564879712066  0.6402951573950237  \\
            207.53930668687252  0.6400191198618815  \\
            207.65296457662436  0.6397429693115658  \\
            207.76662246637622  0.6394667514693793  \\
            207.88028035612805  0.6391905076120503  \\
            207.9939382458799  0.6389142745677324  \\
            208.10759613563175  0.6386380847160045  \\
            208.2212540253836  0.6383619659878709  \\
            208.33491191513545  0.638085941865761  \\
            208.44856980488728  0.6378100313835298  \\
            208.56222769463915  0.6375342491264576  \\
            208.67588558439098  0.6372586052312502  \\
            208.78954347414282  0.6369831053860385  \\
            208.90320136389468  0.6367077508303787  \\
            209.01685925364652  0.6364325383552526  \\
            209.13051714339838  0.636157460303067  \\
            209.2441750331502  0.6358825045676545  \\
            209.35783292290208  0.6356076545942727  \\
            209.4714908126539  0.6353328893796046  \\
            209.58514870240575  0.6350581834717588  \\
            209.6988065921576  0.6347835069702686  \\
            209.81246448190944  0.6345088255260937  \\
            209.9261223716613  0.6342341003416181  \\
            210.03978026141314  0.6339593405236783  \\
            210.153438151165  0.6336841787025814  \\
            210.26709604091684  0.6334086663557269  \\
            210.38075393066867  0.6331328682660353  \\
            210.49441182042054  0.6328568447648045  \\
            210.60806971017237  0.6325806517317099  \\
            210.72172759992424  0.6323043405948034  \\
            210.83538548967607  0.6320279583305153  \\
            210.94904337942793  0.6317515474636524  \\
            211.06270126917977  0.631475146067399  \\
            211.1763591589316  0.6311987877633167  \\
            211.29001704868347  0.6309225017213443  \\
            211.4036749384353  0.6306463126597983  \\
            211.51733282818716  0.6303702408453716  \\
            211.630990717939  0.6300943020931355  \\
            211.74464860769086  0.6298185077665377  \\
            211.8583064974427  0.6295428647774036  \\
            211.97196438719453  0.6292673755859358  \\
            212.0856222769464  0.6289920382007143  \\
            212.19928016669823  0.6287168461786959  \\
            212.3129380564501  0.6284417886252154  \\
            212.42659594620193  0.6281668501939845  \\
            212.5402538359538  0.6278920110870919  \\
            212.65391172570563  0.6276172470550045  \\
            212.76756961545746  0.6273425293965654  \\
            212.88122750520932  0.6270678249589956  \\
            212.99488539496116  0.6267930961378934  \\
            213.10854328471302  0.6265183767160583  \\
            213.22220117446486  0.6262433131333686  \\
            213.33585906421672  0.6259678946975812  \\
            213.44951695396855  0.6256921869060813  \\
            213.5631748437204  0.6254162508291317  \\
            213.67683273347225  0.625140143109872  \\
            213.7904906232241  0.6248639159643202  \\
            213.90414851297595  0.6245876171813706  \\
            214.01780640272779  0.6243112901227956  \\
            214.13146429247965  0.6240349737232448  \\
            214.24512218223148  0.623758702490245  \\
            214.35878007198332  0.6234825065042003  \\
            214.47243796173518  0.6232064114183928  \\
            214.58609585148702  0.6229304384589814  \\
            214.69975374123888  0.6226546044250023  \\
            214.81341163099071  0.6223789216883695  \\
            214.92706952074258  0.6221033981938741  \\
            215.0407274104944  0.6218280374591847  \\
            215.15438530024625  0.6215528385748471  \\
            215.2680431899981  0.6212777962042847  \\
            215.38170107974994  0.6210029005837981  \\
            215.4953589695018  0.6207281375225654  \\
            215.60901685925364  0.6204534884026421  \\
            215.7226747490055  0.620178930178961  \\
            215.83633263875734  0.619904435379332  \\
            215.94999052850918  0.619629972104443  \\
            216.06364841826104  0.6193555040278587  \\
            216.17730630801287  0.619081068178548  \\
            216.29096419776474  0.6188063668948616  \\
            216.40462208751657  0.6185313068186761  \\
            216.51827997726843  0.6182559539811379  \\
            216.63193786702027  0.6179803700260572  \\
            216.7455957567721  0.6177046122099094  \\
            216.85925364652397  0.6174287334018337  \\
            216.9729115362758  0.6171527820836344  \\
            217.08656942602767  0.6168768023497797  \\
            217.2002273157795  0.6166008339074026  \\
            217.31388520553136  0.6163249120763002  \\
            217.4275430952832  0.6160490677889346  \\
            217.54120098503503  0.6157733275904319  \\
            217.6548588747869  0.6154977136385827  \\
            217.76851676453873  0.6152222437038423  \\
            217.8821746542906  0.6149469311693301  \\
            217.99583254404243  0.6146717850308302  \\
            218.1094904337943  0.6143968098967912  \\
            218.22314832354613  0.6141220059883261  \\
            218.33680621329796  0.6138473691392123  \\
            218.45046410304982  0.6135728907958915  \\
            218.56412199280166  0.6132985580174702  \\
            218.67777988255352  0.613024353475719  \\
            218.79143777230536  0.6127502554550733  \\
            218.90509566205722  0.6124762378526328  \\
            219.01875355180906  0.6122022701781614  \\
            219.1324114415609  0.611928317554088  \\
            219.24606933131275  0.6116544031288919  \\
            219.3597272210646  0.6113803232231932  \\
            219.47338511081645  0.6111058816743076  \\
            219.5870430005683  0.6108311448085503  \\
            219.70070089032015  0.6105561746217674  \\
            219.81435878007198  0.6102810287793367  \\
            219.92801666982382  0.610005760616167  \\
            220.04167455957568  0.6097304191366985  \\
            220.15533244932752  0.6094550490149023  \\
            220.26899033907938  0.6091796905942811  \\
            220.38264822883121  0.6089043798878687  \\
            220.49630611858308  0.6086291485782301  \\
            220.6099640083349  0.6083540240174615  \\
            220.72362189808675  0.6080790292271907  \\
            220.8372797878386  0.6078041828985761  \\
            220.95093767759045  0.6075294993923078  \\
            221.0645955673423  0.607254988738607  \\
            221.17825345709414  0.6069806566372262  \\
            221.291911346846  0.6067065044574491  \\
            221.40556923659784  0.6064325292380905  \\
            221.51922712634968  0.6061587236874969  \\
            221.63288501610154  0.6058850761835454  \\
            221.74654290585337  0.6056115707736447  \\
            221.86020079560524  0.6053381871747348  \\
            221.97385868535707  0.6050649007732866  \\
            222.08751657510894  0.6047916826253026  \\
            222.20117446486077  0.6045184994563165  \\
            222.3148323546126  0.6042453175626682  \\
            222.42849024436447  0.6039719640848993  \\
            222.5421481341163  0.6036983301513923  \\
            222.65580602386817  0.6034244786144666  \\
            222.76946391362  0.6031504675072527  \\
            222.88312180337186  0.6028763500436928  \\
            222.9967796931237  0.6026021746185412  \\
            223.11043758287553  0.6023279848073625  \\
            223.2240954726274  0.602053819366534  \\
            223.33775336237923  0.601779712233244  \\
            223.4514112521311  0.6015056925254921  \\
            223.56506914188293  0.60123178454209  \\
            223.6787270316348  0.6009580077626604  \\
            223.79238492138663  0.6006843768476378  \\
            223.90604281113846  0.600410901638268  \\
            224.01970070089033  0.6001375871566087  \\
            224.13335859064216  0.5998644336055287  \\
            224.24701648039402  0.5995914363687084  \\
            224.36067437014586  0.5993185860106399  \\
            224.47433225989772  0.5990458682766268  \\
            224.58799014964956  0.598773264092784  \\
            224.7016480394014  0.5985007495660382  \\
            224.81530592915325  0.5982282959841273  \\
            224.9289638189051  0.597955869815601  \\
            225.04262170865695  0.5976834789565748  \\
            225.1562795984088  0.5974109469559383  \\
            225.26993748816065  0.5971381454250523  \\
            225.38359537791248  0.5968651362500023  \\
            225.49725326766432  0.5965919766754552  \\
            225.61091115741618  0.5963187193046581  \\
            225.72456904716802  0.59604541209944  \\
            225.83822693691988  0.5957720983802096  \\
            225.95188482667172  0.5954988168259574  \\
            226.06554271642358  0.5952256014742545  \\
            226.1792006061754  0.594952481721253  \\
            226.29285849592725  0.5946794823216858  \\
            226.4065163856791  0.5944066233888664  \\
            226.52017427543095  0.5941339203946897  \\
            226.6338321651828  0.5938613841696313  \\
            226.74749005493464  0.5935890209027477  \\
            226.8611479446865  0.5933168321416763  \\
            226.97480583443834  0.5930448147926354  \\
            227.08846372419018  0.5927729611204241  \\
            227.20212161394204  0.5925012587484225  \\
            227.31577950369388  0.5922296906585917  \\
            227.42943739344574  0.5919582351914734  \\
            227.54309528319757  0.5916868660461907  \\
            227.65675317294944  0.5914155522804468  \\
            227.77041106270127  0.5911442583105267  \\
            227.8840689524531  0.5908728919640024  \\
            227.99772684220497  0.5906013081955311  \\
            228.1113847319568  0.590329559995324  \\
            228.22504262170867  0.5900577022419305  \\
            228.3387005114605  0.5897857847349092  \\
            228.45235840121236  0.5895138521948254  \\
            228.5660162909642  0.5892419442632533  \\
            228.67967418071603  0.5889700955027739  \\
            228.7933320704679  0.5886983353969769  \\
            228.90698996021973  0.5884266883504596  \\
            229.0206478499716  0.5881551736888271  \\
            229.13430573972343  0.5878838056586924  \\
            229.2479636294753  0.5876125934276762  \\
            229.36162151922713  0.5873415410844076  \\
            229.47527940897896  0.5870706476385229  \\
            229.58893729873083  0.5867999070206666  \\
            229.70259518848266  0.5865293080824913  \\
            229.81625307823452  0.5862588345966567  \\
            229.92991096798636  0.5859884652568313  \\
            230.0435688577382  0.5857181736776911  \\
            230.15722674749006  0.5854479283949193  \\
            230.2708846372419  0.5851776832706824  \\
            230.38454252699376  0.5849073570609374  \\
            230.4982004167456  0.5846370028586155  \\
            230.61185830649745  0.5843666536304419  \\
            230.7255161962493  0.5840963362715934  \\
            230.83917408600112  0.583826071605698  \\
            230.95283197575299  0.5835558743848349  \\
            231.06648986550482  0.5832857532895349  \\
            231.18014775525668  0.58301571092878  \\
            231.29380564500852  0.5827457438400033  \\
            231.40746353476038  0.5824758424890897  \\
            231.52112142451222  0.582205991270375  \\
            231.63477931426405  0.5819361240890472  \\
            231.74843720401591  0.5816662217997589  \\
            231.86209509376775  0.5813963383565346  \\
            231.9757529835196  0.5811265009967859  \\
            232.08941087327145  0.5808567311512949  \\
            232.2030687630233  0.5805870444442137  \\
            232.31672665277515  0.5803174506930654  \\
            232.43038454252698  0.5800479539087429  \\
            232.54404243227884  0.5797785522955095  \\
            232.65770032203068  0.5795092382509992  \\
            232.77135821178254  0.5792399983662163  \\
            232.88501610153438  0.5789708134255355  \\
            232.99867399128624  0.5787015965490119  \\
            233.11233188103807  0.5784324019275554  \\
            233.2259897707899  0.5781632562978757  \\
            233.33964766054177  0.5778941800702695  \\
            233.4533055502936  0.5776251879400889  \\
            233.56696344004547  0.5773562888877412  \\
            233.6806213297973  0.5770874861786889  \\
            233.79427921954917  0.5768187773634498  \\
            233.907937109301  0.576550154277597  \\
            234.02159499905284  0.5762816030417586  \\
            234.1352528888047  0.5760130633508544  \\
            234.24891077855654  0.5757445210730261  \\
            234.3625686683084  0.5754760272049259  \\
            234.47622655806023  0.5752076039239812  \\
            234.5898844478121  0.5749392676941125  \\
            234.70354233756393  0.5746710292657339  \\
            234.81720022731577  0.574402893675752  \\
            234.93085811706763  0.5741348602475673  \\
            235.04451600681946  0.5738669225910733  \\
            235.15817389657133  0.5735990686026562  \\
            235.27183178632316  0.5733312710668957  \\
            235.38548967607503  0.5730634529900591  \\
            235.49914756582686  0.57279567811048  \\
            235.6128054555787  0.5725279708449598  \\
            235.72646334533056  0.572260349852909  \\
            235.8401212350824  0.5719928280363478  \\
            235.95377912483426  0.5717254125399056  \\
            236.0674370145861  0.5714581047508215  \\
            236.18109490433795  0.5711909002989436  \\
            236.2947527940898  0.5709237890567294  \\
            236.40841068384162  0.5706567551392459  \\
            236.5220685735935  0.5703897267800185  \\
            236.63572646334532  0.5701227184817651  \\
            236.74938435309718  0.5698557726281864  \\
            236.86304224284902  0.5695889102565802  \\
            236.97670013260088  0.569322146590629  \\
            237.09035802235272  0.5690554910404017  \\
            237.20401591210455  0.5687889472023526  \\
            237.31767380185642  0.5685225128593214  \\
            237.43133169160825  0.5682561799805339  \\
            237.5449895813601  0.5679899347216015  \\
            237.65864747111195  0.5677237379884207  \\
            237.7723053608638  0.5674575370738613  \\
            237.88596325061565  0.5671913919314603  \\
            237.99962114036748  0.5669253260665407  \\
            238.11327903011934  0.5666593571135512  \\
            238.22693691987118  0.5663934968360665  \\
            238.34059480962304  0.566127751126787  \\
            238.45425269937488  0.5658621200075392  \\
            238.56791058912674  0.565596597629275  \\
            238.68156847887857  0.565331172272073  \\
            238.7952263686304  0.5650658263451367  \\
            238.90888425838227  0.5648004900816764  \\
            239.0225421481341  0.5645352025005358  \\
            239.13620003788597  0.5642699926138243  \\
            239.2498579276378  0.5640048774996048  \\
            239.36351581738967  0.5637398682466849  \\
            239.4771737071415  0.5634749699546168  \\
            239.59083159689334  0.5632101817336975  \\
            239.7044894866452  0.5629454967049691  \\
            239.81814737639704  0.5626809020002179  \\
            239.9318052661489  0.5624163449398754  \\
            240.04546315590073  0.5621518163142181  \\
            240.1591210456526  0.5618873642580321  \\
            240.27277893540443  0.5616230075631334  \\
            240.38643682515627  0.5613587590048131  \\
            240.50009471490813  0.561094625341838  \\
            240.61375260465996  0.5608306073164507  \\
            240.72741049441183  0.5605666996543693  \\
            240.84106838416366  0.5603028910647878  \\
            240.95472627391553  0.5600391520460034  \\
            241.06838416366736  0.5597754256757645  \\
            241.1820420534192  0.5595117724595647  \\
            241.29569994317106  0.5592482131246017  \\
            241.4093578329229  0.5589847623342434  \\
            241.52301572267476  0.5587214286880279  \\
            241.6366736124266  0.5584582147216632  \\
            241.75033150217845  0.5581951169070276  \\
            241.8639893919303  0.5579321256521695  \\
            241.97764728168212  0.5576692253013076  \\
            242.091305171434  0.5574063426096326  \\
            242.20496306118582  0.5571435209895012  \\
            242.31862095093769  0.5568807905115877  \\
            242.43227884068952  0.5566181678267248  \\
            242.54593673044138  0.5563556634697243  \\
            242.65959462019322  0.556093281859377  \\
            242.77325250994505  0.5558310212984526  \\
            242.88691039969692  0.5555688739737003  \\
            243.00056828944875  0.555306825955848  \\
            243.1142261792006  0.5550448259009472  \\
            243.22788406895245  0.5547828654325437  \\
            243.3415419587043  0.5545209924205308  \\
            243.45519984845615  0.5542592255588785  \\
            243.56885773820798  0.5539975773743971  \\
            243.68251562795984  0.5537360542267362  \\
            243.79617351771168  0.553474656308385  \\
            243.90983140746354  0.5532133776446724  \\
            244.02348929721538  0.5529522060937667  \\
            244.13714718696724  0.5526911142961146  \\
            244.25080507671908  0.552430056710696  \\
            244.3644629664709  0.5521690857066046  \\
            244.47812085622277  0.5519082197447396  \\
            244.5917787459746  0.5516474708075073  \\
            244.70543663572647  0.5513868443988209  \\
            244.8190945254783  0.5511263395441014  \\
            244.93275241523017  0.5508659487902766  \\
            245.046410304982  0.5506056582057817  \\
            245.16006819473384  0.5503454033293365  \\
            245.2737260844857  0.550085224210368  \\
            245.38738397423754  0.5498251491362776  \\
            245.5010418639894  0.54956519209166  \\
            245.61469975374123  0.5493053605562782  \\
            245.7283576434931  0.5490456555050629  \\
            245.84201553324493  0.5487860714081125  \\
            245.95567342299677  0.5485265962306936  \\
            246.06933131274863  0.5482671851616941  \\
            246.18298920250047  0.5480078296421378  \\
            246.29664709225233  0.5477485753097373  \\
            246.41030498200416  0.547489438310379  \\
            246.52396287175603  0.5472304282433313  \\
            246.63762076150786  0.5469715481612459  \\
            246.7512786512597  0.5467127945701568  \\
            246.86493654101156  0.5464541574294809  \\
            246.9785944307634  0.5461956123961634  \\
            247.09225232051526  0.5459371064489112  \\
            247.2059102102671  0.5456786975420634  \\
            247.31956810001896  0.5454204040683848  \\
            247.4332259897708  0.5451622378281544  \\
            247.54688387952262  0.5449042040291648  \\
            247.6605417692745  0.5446463012867219  \\
            247.77419965902632  0.5443885216236458  \\
            247.8878575487782  0.54413085047027  \\
            248.00151543853002  0.5438732352324095  \\
            248.11517332828188  0.5436157063686352  \\
            248.22883121803372  0.5433582911490212  \\
            248.34248910778555  0.5431010017238067  \\
            248.45614699753742  0.5428438431067293  \\
            248.56980488728925  0.5425868131750248  \\
            248.68346277704111  0.5423299026694269  \\
            248.79712066679295  0.5420731941982531  \\
            248.9107785565448  0.5418163223417001  \\
            249.02443644629665  0.5415593035636294  \\
            249.13809433604848  0.5413026257255662  \\
            249.25175222580035  0.5410465272013643  \\
            249.36541011555218  0.5407909968772059  \\
            249.47906800530404  0.5405357741516015  \\
            249.59272589505588  0.5402803489353899  \\
            249.70638378480774  0.5400245466966982  \\
            249.82004167455958  0.5397681317652453  \\
            249.9336995643114  0.5395111722667655  \\
            250.04735745406327  0.5392538206030448  \\
            250.1610153438151  0.5389962020025834  \\
            250.27467323356697  0.5387384145205941  \\
            250.3883311233188  0.5384804549380429  \\
            250.50198901307067  0.5382220271067298  \\
            250.6156469028225  0.5379632424674267  \\
            250.72930479257434  0.5377041324352729  \\
            250.8429626823262  0.5374447261652635  \\
            250.95662057207804  0.5371850505522481  \\
            251.0702784618299  0.5369251302309314  \\
            251.18393635158174  0.5366648887600165  \\
            251.2975942413336  0.5364043448308911  \\
            251.41125213108543  0.5361435546071107  \\
            251.52491002083727  0.5358825503275146  \\
            251.63856791058913  0.535621360852642  \\
            251.75222580034097  0.5353600116647315  \\
            251.86588369009283  0.5350985152324611  \\
            251.97954157984466  0.5348367685396876  \\
            252.09319946959653  0.5345748526574369  \\
            252.20685735934836  0.5343128006739245  \\
            252.3205152491002  0.5340506419372498  \\
            252.43417313885206  0.5337884020553967  \\
            252.5478310286039  0.5335261028962329  \\
            252.66148891835576  0.5332637155201989  \\
            252.7751468081076  0.5330011912016672  \\
            252.88880469785946  0.5327385986228769  \\
            253.0024625876113  0.5324759666916491  \\
            253.11612047736313  0.5322133204860197  \\
            253.229778367115  0.5319506812542381  \\
            253.34343625686682  0.5316880664147684  \\
            253.4570941466187  0.5314253998341106  \\
            253.57075203637052  0.5311627023944516  \\
            253.68440992612238  0.5309000191156567  \\
            253.79806781587422  0.5306373744218505  \\
            253.91172570562605  0.5303747889451712  \\
            254.02538359537792  0.5301122795257698  \\
            254.13904148512975  0.5298498483347194  \\
            254.25269937488162  0.529587401391693  \\
            254.36635726463345  0.5293250081744802  \\
            254.4800151543853  0.5290626926478825  \\
            254.59367304413715  0.5288004750669328  \\
            254.70733093388898  0.5285383719768967  \\
            254.82098882364085  0.5282763962132708  \\
            254.93464671339268  0.5280145117821646  \\
            255.04830460314454  0.5277526753077323  \\
            255.16196249289638  0.5274909433100812  \\
            255.27562038264824  0.5272293360301241  \\
            255.38927827240008  0.5269678700828675  \\
            255.5029361621519  0.5267065584574094  \\
            255.61659405190377  0.5264454105169405  \\
            255.7302519416556  0.5261843477043762  \\
            255.84390983140747  0.525923391611589  \\
            255.9575677211593  0.525662576927087  \\
            256.07122561091114  0.5254019207262012  \\
            256.184883500663  0.5251414365242104  \\
            256.29854139041487  0.5248811342763404  \\
            256.4121992801667  0.5246210082195835  \\
            256.52585716991854  0.5243609706738704  \\
            256.6395150596704  0.5241010829515969  \\
            256.75317294942226  0.5238413629682778  \\
            256.8668308391741  0.5235818251213156  \\
            256.98048872892593  0.5233224802899988  \\
            257.09414661867777  0.5230633358355025  \\
            257.2078045084296  0.5228043511935802  \\
            257.3214623981815  0.5225454880262567  \\
            257.43512028793333  0.5222867954958192  \\
            257.54877817768516  0.5220282892052999  \\
            257.662436067437  0.5217699812580795  \\
            257.77609395718883  0.5215118802578866  \\
            257.8897518469407  0.5212539913087982  \\
            258.00340973669256  0.5209962347530859  \\
            258.1170676264444  0.5207386348338946  \\
            258.23072551619623  0.5204812204234331  \\
            258.3443834059481  0.5202240051132421  \\
            258.45804129569996  0.5199669989942274  \\
            258.5716991854518  0.5197102086566594  \\
            258.6853570752036  0.5194536237281919  \\
            258.79901496495546  0.5191971628406767  \\
            258.91267285470735  0.5189408828136147  \\
            259.0263307444592  0.5186847989532891  \\
            259.139988634211  0.5184289230491674  \\
            259.25364652396286  0.5181732633739022  \\
            259.3673044137147  0.5179178246833308  \\
            259.4809623034666  0.5176625639614622  \\
            259.5946201932184  0.5174074484343084  \\
            259.70827808297025  0.5171525230920281  \\
            259.8219359727221  0.5168978016027567  \\
            259.935593862474  0.5166432940908928  \\
            260.0492517522258  0.516389007137098  \\
            260.16290964197765  0.5161349437782963  \\
            260.2765675317295  0.515881024297091  \\
            260.3902254214813  0.515627276675149  \\
            260.5038833112332  0.5153737263616  \\
            260.61754120098504  0.5151203854774211  \\
            260.7311990907369  0.5148672625658223  \\
            260.8448569804887  0.5146143625922457  \\
            260.95851487024055  0.5143616742336599  \\
            261.07217275999244  0.5141091300417141  \\
            261.1858306497443  0.5138567751791991  \\
            261.2994885394961  0.5136046223553195  \\
            261.41314642924794  0.5133526812104686  \\
            261.52680431899984  0.5131009583162295  \\
            261.64046220875167  0.5128494423676013  \\
            261.7541200985035  0.5125980710265087  \\
            261.86777798825534  0.5123468914821694  \\
            261.9814358780072  0.5120959160540866  \\
            262.09509376775907  0.5118451539560571  \\
            262.2087516575109  0.5115946112961732  \\
            262.32240954726274  0.5113442747117157  \\
            262.4360674370146  0.5110940852758661  \\
            262.5497253267664  0.5108440890950257  \\
            262.6633832165183  0.5105942981799159  \\
            262.77704110627013  0.5103447213930632  \\
            262.89069899602197  0.5100953644487992  \\
            263.0043568857738  0.5098462120101455  \\
            263.1180147755257  0.5095972085908103  \\
            263.23167266527753  0.5093483992445317  \\
            263.34533055502936  0.5090997957262423  \\
            263.4589884447812  0.5088514065971219  \\
            263.57264633453303  0.5086032372245974  \\
            263.6863042242849  0.5083552730199822  \\
            263.79996211403676  0.5081074660822401  \\
            263.9136200037886  0.5078598536604766  \\
            264.02727789354043  0.5076124466234455  \\
            264.14093578329226  0.5073652527306952  \\
            264.25459367304416  0.5071182766325677  \\
            264.368251562796  0.5068714539746325  \\
            264.4819094525478  0.5066248199729322  \\
            264.59556734229966  0.5063783888823561  \\
            264.70922523205155  0.5061321692790652  \\
            264.8228831218034  0.5058861665888957  \\
            264.9365410115552  0.5056403450570125  \\
            265.05019890130706  0.5053946937869603  \\
            265.1638567910589  0.5051492421991958  \\
            265.2775146808108  0.5049039997632013  \\
            265.3911725705626  0.5046589727539255  \\
            265.50483046031445  0.5044141496066724  \\
            265.6184883500663  0.5041694835374474  \\
            265.7321462398181  0.5039250132975837  \\
            265.84580412957  0.5036807493140533  \\
            265.95946201932185  0.5034366987738482  \\
            266.0731199090737  0.5031928656239786  \\
            266.1867777988255  0.5029491899722082  \\
            266.3004356885774  0.5027057018519856  \\
            266.41409357832924  0.5024624166101901  \\
            266.5277514680811  0.502219342399478  \\
            266.6414093578329  0.5019764840866205  \\
            266.75506724758475  0.5017338088676361  \\
            266.86872513733664  0.5014913030058012  \\
            266.9823830270885  0.5012489962085157  \\
            267.0960409168403  0.5010068976409541  \\
            267.20969880659214  0.500765013137278  \\
            267.323356696344  0.5005233328754872  \\
            267.43701458609587  0.5002818090766405  \\
            267.5506724758477  0.5000404801199793  \\
            267.66433036559954  0.49979935622402216  \\
            267.7779882553514  0.4995584442321224  \\
            267.89164614510327  0.4993177476124669  \\
            268.0053040348551  0.4990772107056655  \\
            268.11896192460694  0.4988368588653415  \\
            268.23261981435877  0.49859670855734733  \\
            268.3462777041106  0.49835676767172626  \\
            268.4599355938625  0.49811704068070295  \\
            268.57359348361433  0.49787749760551225  \\
            268.68725137336617  0.4976381221589181  \\
            268.800909263118  0.4973989443571515  \\
            268.91456715286984  0.4971599731706422  \\
            269.0282250426217  0.49692121411104745  \\
            269.14188293237356  0.4966826590368339  \\
            269.2555408221254  0.496444259340674  \\
            269.36919871187723  0.49620605303797843  \\
            269.4828566016291  0.495968050209942  \\
            269.59651449138096  0.49573025743984545  \\
            269.7101723811328  0.4954926778130551  \\
            269.8238302708846  0.49525525963784234  \\
            269.93748816063646  0.4950180239464363  \\
            270.05114605038835  0.49478098824470673  \\
            270.1648039401402  0.49454416021706543  \\
            270.278461829892  0.49430754401293403  \\
            270.39211971964386  0.49407111231007206  \\
            270.5057776093957  0.493834846487822  \\
            270.6194354991476  0.4935987768144778  \\
            270.7330933888994  0.4933629121023014  \\
            270.84675127865125  0.4931272575934878  \\
            270.9604091684031  0.4928918067251701  \\
            271.074067058155  0.49265651019029444  \\
            271.1877249479068  0.4924214055959598  \\
            271.30138283765865  0.49218650290664584  \\
            271.4150407274105  0.4919518084835479  \\
            271.5286986171623  0.49171732508457633  \\
            271.6423565069142  0.49148300472390155  \\
            271.75601439666605  0.49124886441398613  \\
            271.8696722864179  0.4910149225961239  \\
            271.9833301761697  0.49078118677467997  \\
            272.09698806592155  0.49054766081941736  \\
            272.21064595567344  0.4903143198935772  \\
            272.3243038454253  0.49008114323127655  \\
            272.4379617351771  0.489848161278432  \\
            272.55161962492895  0.48961538270464094  \\
            272.66527751468084  0.48938281251566906  \\
            272.7789354044327  0.489150445620306  \\
            272.8925932941845  0.4889182321267654  \\
            273.00625118393634  0.4886862091791866  \\
            273.1199090736882  0.48845438663233354  \\
            273.23356696344007  0.48822277064980496  \\
            273.3472248531919  0.4879913637040351  \\
            273.46088274294374  0.48776012127030016  \\
            273.5745406326956  0.48752905661434126  \\
            273.6881985224474  0.48729818900762845  \\
            273.8018564121993  0.487067525791524  \\
            273.91551430195113  0.4868370705907548  \\
            274.02917219170297  0.48660680089299085  \\
            274.1428300814548  0.48637669396019323  \\
            274.2564879712067  0.48614678034141984  \\
            274.37014586095853  0.4859170685737457  \\
            274.48380375071036  0.485687563453906  \\
            274.5974616404622  0.4854582612612896  \\
            274.71111953021403  0.4852291116270272  \\
            274.8247774199659  0.4850001511784072  \\
            274.93843530971776  0.48477138966440114  \\
            275.0520931994696  0.48454283307167867  \\
            275.16575108922143  0.4843144836246089  \\
            275.27940897897327  0.48408630003404685  \\
            275.39306686872516  0.48385829207210396  \\
            275.506724758477  0.4836304797412959  \\
            275.6203826482288  0.4834028702344119  \\
            275.73404053798066  0.483175466961812  \\
            275.84769842773255  0.48294824958643623  \\
            275.9613563174844  0.4827211935614983  \\
            276.0750142072362  0.48249432946903736  \\
            276.18867209698806  0.48226766572229135  \\
            276.3023299867399  0.4820412069335484  \\
            276.4159878764918  0.481814950658432  \\
            276.5296457662436  0.48158884615448916  \\
            276.64330365599545  0.4813629294818291  \\
            276.7569615457473  0.48113721028680545  \\
            276.8706194354991  0.4809116943979735  \\
            276.984277325251  0.48068638382609036  \\
            277.09793521500285  0.48046124031059106  \\
            277.2115931047547  0.48023627036611727  \\
            277.3252509945065  0.48001149463374243  \\
            277.4389088842584  0.4797869201708792  \\
            277.55256677401024  0.47956255020188293  \\
            277.6662246637621  0.4793383664275432  \\
            277.7798825535139  0.47911434264663816  \\
            277.89354044326575  0.4788905094085315  \\
            278.00719833301764  0.4786668750104631  \\
            278.1208562227695  0.47844344390288585  \\
            278.2345141125213  0.4782202148300546  \\
            278.34817200227315  0.47799713677545674  \\
            278.461829892025  0.47777424518526157  \\
            278.57548778177687  0.47755154960596846  \\
            278.6891456715287  0.4773290557250864  \\
            278.80280356128054  0.47710676537113383  \\
            278.9164614510324  0.4768846431221373  \\
            279.03011934078427  0.47666269245648496  \\
            279.1437772305361  0.47644093456732906  \\
            279.25743512028794  0.47621937638858763  \\
            279.3710930100398  0.4759980209844419  \\
            279.4847508997916  0.4757768519664242  \\
            279.5984087895435  0.47555584162547054  \\
            279.71206667929533  0.4753350204167333  \\
            279.82572456904717  0.47511439652841164  \\
            279.939382458799  0.4748939742696728  \\
            280.05304034855084  0.47467375349155344  \\
            280.16669823830273  0.4744536829993606  \\
            280.28035612805456  0.4742337975816958  \\
            280.3940140178064  0.4740141066874347  \\
            280.50767190755823  0.47379461587849725  \\
            280.6213297973101  0.4735753268298482  \\
            280.73498768706196  0.4733562067832295  \\
            280.8486455768138  0.4731372563880246  \\
            280.96230346656563  0.4729184973085119  \\
            281.07596135631746  0.47269993636569474  \\
            281.18961924606936  0.4724815764869114  \\
            281.3032771358212  0.4722634030764072  \\
            281.416935025573  0.4720453870567101  \\
            281.53059291532486  0.4718275587309862  \\
            281.6442508050767  0.4716099261843587  \\
            281.7579086948286  0.47139249360299845  \\
            281.8715665845804  0.47117526127412385  \\
            281.98522447433226  0.4709581796977029  \\
            282.0988823640841  0.47074128118420694  \\
            282.212540253836  0.47052457567994005  \\
            282.3261981435878  0.47030806863486485  \\
            282.43985603333965  0.470091761596002  \\
            282.5535139230915  0.46987562430753604  \\
            282.6671718128433  0.46965965478473615  \\
            282.7808297025952  0.46944387508660285  \\
            282.89448759234705  0.46922829193046267  \\
            283.0081454820989  0.46901290812797103  \\
            283.1218033718507  0.46879771076645926  \\
            283.23546126160255  0.4685826695324641  \\
            283.34911915135444  0.46836781452264004  \\
            283.4627770411063  0.4681531537239852  \\
            283.5764349308581  0.4679386912161843  \\
            283.69009282060995  0.4677244271716095  \\
            283.8037507103618  0.4675103153101598  \\
            283.9174086001137  0.4672963839898095  \\
            284.0310664898655  0.46708264413392875  \\
            284.14472437961734  0.46686910109264507  \\
            284.2583822693692  0.4666557563083667  \\
            284.37204015912107  0.4664425818785402  \\
            284.4856980488729  0.4662295733676818  \\
            284.59935593862474  0.46601675315790747  \\
            284.7130138283766  0.4658041278708276  \\
            284.8266717181284  0.4655917002210825  \\
            284.9403296078803  0.4653794588764627  \\
            285.05398749763214  0.46516737241405104  \\
            285.16764538738397  0.4649554706724278  \\
            285.2813032771358  0.4647437615445553  \\
            285.39496116688764  0.464532249018254  \\
            285.50861905663953  0.46432093317620243  \\
            285.62227694639137  0.4641097707630915  \\
            285.7359348361432  0.4638987864300596  \\
            285.84959272589504  0.4636879919843552  \\
            285.9632506156469  0.4634773926867999  \\
            286.07690850539876  0.4632669898958608  \\
            286.1905663951506  0.46305675792399764  \\
            286.30422428490243  0.4628466900580752  \\
            286.41788217465427  0.4626368089356641  \\
            286.53154006440616  0.4624271210893771  \\
            286.645197954158  0.46221762915334896  \\
            286.7588558439098  0.46200832327957486  \\
            286.87251373366166  0.4617991710567105  \\
            286.9861716234135  0.4615902020170867  \\
            287.0998295131654  0.46138142396282283  \\
            287.2134874029172  0.46117284080247833  \\
            287.32714529266906  0.4609644525510521  \\
            287.4408031824209  0.46075621879862433  \\
            287.5544610721728  0.4605481607193152  \\
            287.6681189619246  0.4603402909166358  \\
            287.78177685167645  0.4601326145711671  \\
            287.8954347414283  0.4599251329757769  \\
            288.0090926311801  0.459717822529476  \\
            288.122750520932  0.4595106744052045  \\
            288.23640841068385  0.45930371143212595  \\
            288.3500663004357  0.4590969400595423  \\
            288.4637241901875  0.45889036285575574  \\
            288.57738207993935  0.4586839713666932  \\
            288.69103996969125  0.45847773230804556  \\
            288.8046978594431  0.45827167486036974  \\
            288.9183557491949  0.458065806737379  \\
            289.03201363894675  0.45786013177954155  \\
            289.14567152869864  0.45765464995408095  \\
            289.2593294184505  0.457449323530768  \\
            289.3729873082023  0.4572441704217016  \\
            289.48664519795415  0.4570392039443825  \\
            289.600303087706  0.4568344292070153  \\
            289.7139609774579  0.456629847453117  \\
            289.8276188672097  0.4564254370485066  \\
            289.94127675696154  0.4562211872073458  \\
            290.0549346467134  0.45601712089008256  \\
            290.1685925364652  0.455813244467416  \\
            290.2822504262171  0.4556095604547879  \\
            290.39590831596894  0.4554060617071831  \\
            290.5095662057208  0.45520271417766506  \\
            290.6232240954726  0.45499954665234527  \\
            290.7368819852245  0.45479656675827884  \\
            290.85053987497633  0.45459377827750436  \\
            290.96419776472817  0.4543911811470433  \\
            291.07785565448  0.45418874016306526  \\
            291.19151354423184  0.45398647017782784  \\
            291.30517143398373  0.4537843851453073  \\
            291.41882932373557  0.45358249010797114  \\
            291.5324872134874  0.4533807862742266  \\
            291.64614510323923  0.4531792538648331  \\
            291.75980299299107  0.4529778802826174  \\
            291.87346088274296  0.4527766885625531  \\
            291.9871187724948  0.452575685000543  \\
            292.10077666224663  0.4523748720702927  \\
            292.21443455199847  0.45217424385540667  \\
            292.32809244175036  0.4519737656522678  \\
            292.4417503315022  0.4517734658126063  \\
            292.555408221254  0.45157335187804093  \\
            292.66906611100586  0.45137342758047033  \\
            292.7827240007577  0.45117369284207354  \\
            292.8963818905096  0.4509741148432076  \\
            293.0100397802614  0.4507747055669034  \\
            293.12369767001326  0.45057547953049737  \\
            293.2373555597651  0.4503764417162762  \\
            293.3510134495169  0.450177593310024  \\
            293.4646713392688  0.44997891628284054  \\
            293.57832922902065  0.4497803963662601  \\
            293.6919871187725  0.44958205661615197  \\
            293.8056450085243  0.4493839032566995  \\
            293.9193028982762  0.449185938729537  \\
            294.03296078802805  0.4489881582707587  \\
            294.1466186777799  0.4487905266215033  \\
            294.2602765675317  0.4485930716618896  \\
            294.37393445728355  0.4483958008487433  \\
            294.48759234703545  0.44819871787088034  \\
            294.6012502367873  0.4480018226491069  \\
            294.7149081265391  0.44780508461598617  \\
            294.82856601629095  0.4476085130649115  \\
            294.9422239060428  0.44741212300771693  \\
            295.0558817957947  0.447215919371198  \\
            295.1695396855465  0.44701990332936264  \\
            295.28319757529835  0.44682405850532775  \\
            295.3968554650502  0.44662836909281733  \\
            295.5105133548021  0.44643285811814387  \\
            295.6241712445539  0.4462375317361384  \\
            295.73782913430574  0.4460423923646592  \\
            295.8514870240576  0.4458474363200985  \\
            295.9651449138094  0.44565262788551374  \\
            296.0788028035613  0.4454579944345664  \\
            296.19246069331314  0.445263543339573  \\
            296.306118583065  0.445069278252301  \\
            296.4197764728168  0.4448751991039688  \\
            296.53343436256864  0.44468127745631103  \\
            296.64709225232053  0.44448752008301073  \\
            296.76075014207237  0.44429394242541953  \\
            296.8744080318242  0.44410054935861487  \\
            296.98806592157604  0.44390734205408183  \\
            297.10172381132793  0.4437143056943972  \\
            297.21538170107976  0.44352142306290043  \\
            297.3290395908316  0.44332871710876903  \\
            297.44269748058343  0.44313619391924414  \\
            297.55635537033527  0.4429438558955163  \\
            297.67001326008716  0.4427517003657458  \\
            297.783671149839  0.442559691247853  \\
            297.89732903959083  0.4423678553768359  \\
            298.01098692934266  0.44217620004038344  \\
            298.1246448190945  0.44198472885818846  \\
            298.2383027088464  0.4417934417819472  \\
            298.3519605985982  0.44160231238779446  \\
            298.46561848835006  0.4414113450906404  \\
            298.5792763781019  0.4412205556999541  \\
            298.6929342678538  0.44102994904216425  \\
            298.8065921576056  0.4408395262942306  \\
            298.92025004735746  0.44064927411098975  \\
            299.0339079371093  0.4404591739868519  \\
            299.1475658268611  0.4402692487491309  \\
            299.261223716613  0.44007950441872873  \\
            299.37488160636485  0.4398899433861363  \\
            299.4885394961167  0.43970056392599094  \\
            299.6021973858685  0.439511329680086  \\
            299.71585527562036  0.43932226691498427  \\
            299.82951316537225  0.4391333828333759  \\
            299.9431710551241  0.4389446810269561  \\
            300.0568289448759  0.4387561614764251  \\
            300.17048683462775  0.43856779966479903  \\
            300.28414472437964  0.43837959780118063  \\
            300.3978026141315  0.43819157200527487  \\
            300.5114605038833  0.43800372705723334  \\
            300.62511839363515  0.4378160641461235  \\
            300.738776283387  0.4376285713165241  \\
            300.8524341731389  0.4374412288901051  \\
            300.9660920628907  0.43725405953031365  \\
            301.07974995264254  0.4370670691925633  \\
            301.1934078423944  0.4368802602614712  \\
            301.3070657321462  0.43669363155085816  \\
            301.4207236218981  0.4365071475458622  \\
            301.53438151164994  0.436320832883212  \\
            301.6480394014018  0.4361346950246507  \\
            301.7616972911536  0.4359487375371609  \\
            301.8753551809055  0.43576296043767804  \\
            301.98901307065734  0.4355773410153376  \\
            302.10267096040917  0.4353918794186658  \\
            302.216328850161  0.43520659202286427  \\
            302.32998673991284  0.4350214835636167  \\
            302.44364462966473  0.43483655524769604  \\
            302.55730251941657  0.4346517964313002  \\
            302.6709604091684  0.43446718637434256  \\
            302.78461829892024  0.43428274753685936  \\
            302.89827618867207  0.43409848580916643  \\
            303.01193407842396  0.43391440357415606  \\
            303.1255919681758  0.4337304997072969  \\
            303.23924985792763  0.433546740873132  \\
            303.35290774767947  0.4333631487985654  \\
            303.46656563743136  0.4331797316218711  \\
            303.5802235271832  0.4329964928879292  \\
            303.693881416935  0.43281343265595024  \\
            303.80753930668686  0.43263052992636086  \\
            303.9211971964387  0.4324477829254385  \\
            304.0348550861906  0.43226520823228554  \\
            304.1485129759424  0.43208281053938963  \\
            304.26217086569426  0.4319005910757292  \\
            304.3758287554461  0.4317185404348345  \\
            304.4894866451979  0.4315366369211177  \\
            304.6031445349498  0.43135490275449706  \\
            304.71680242470165  0.4311733437602926  \\
            304.8304603144535  0.43099196232274234  \\
            304.9441182042053  0.430810757385003  \\
            305.0577760939572  0.43062969767927245  \\
            305.17143398370905  0.43044880218946635  \\
            305.2850918734609  0.4302680796661536  \\
            305.3987497632127  0.43008753363408114  \\
            305.51240765296455  0.4299071641996566  \\
            305.62606554271645  0.42972695198526184  \\
            305.7397234324683  0.4295468934267319  \\
            305.8533813222201  0.4293670052583562  \\
            305.96703921197195  0.42918729213027557  \\
            306.0806971017238  0.4290077552973011  \\
            306.1943549914757  0.42882838651971916  \\
            306.3080128812275  0.42864916324798413  \\
            306.42167077097935  0.42847010742733915  \\
            306.5353286607312  0.4282912248179253  \\
            306.6489865504831  0.42811251780787224  \\
            306.7626444402349  0.4279339854132986  \\
            306.87630232998674  0.42775559832915916  \\
            306.9899602197386  0.4275773729546637  \\
            307.1036181094904  0.42739931859197783  \\
            307.2172759992423  0.4272214387471185  \\
            307.33093388899414  0.42704373357758973  \\
            307.444591778746  0.4268661852433257  \\
            307.5582496684978  0.4266887885155069  \\
            307.67190755824964  0.42651156023758985  \\
            307.78556544800153  0.4263345050178189  \\
            307.89922333775337  0.4261576241396966  \\
            308.0128812275052  0.425980910463127  \\
            308.12653911725704  0.4258043406816537  \\
            308.24019700700893  0.42562793643371905  \\
            308.35385489676077  0.4254517034138938  \\
            308.4675127865126  0.4252756440159797  \\
            308.58117067626443  0.4250997573330105  \\
            308.69482856601627  0.4249240159245362  \\
            308.80848645576816  0.42474843375539045  \\
            308.92214434552  0.42457302062190483  \\
            309.03580223527183  0.4243977800122929  \\
            309.14946012502367  0.42422271213818474  \\
            309.2631180147755  0.42404780061718106  \\
            309.3767759045274  0.4238730386759238  \\
            309.4904337942792  0.4236984432237327  \\
            309.60409168403106  0.42352401882707363  \\
            309.7177495737829  0.42334976680017306  \\
            309.8314074635348  0.4231756810383408  \\
            309.9450653532866  0.4230017375711497  \\
            310.05872324303846  0.42282795770037424  \\
            310.1723811327903  0.4226543470544196  \\
            310.2860390225421  0.42248090803402444  \\
            310.399696912294  0.42230763981226044  \\
            310.51335480204585  0.42213451672092744  \\
            310.6270126917977  0.4219615504334586  \\
            310.7406705815495  0.42178875118606945  \\
            310.85432847130136  0.4216161224496485  \\
            310.96798636105325  0.4214436644920897  \\
            311.0816442508051  0.42127136231282203  \\
            311.1953021405569  0.42109920770883147  \\
            311.30896003030875  0.4209272176143932  \\
            311.42261792006065  0.4207553965540273  \\
            311.5362758098125  0.4205837458741783  \\
            311.6499336995643  0.4204122604444248  \\
            311.76359158931615  0.42024091571902594  \\
            311.877249479068  0.4200697326353527  \\
            311.9909073688199  0.4198987167549293  \\
            312.1045652585717  0.4197278704861751  \\
            312.21822314832355  0.4195571930844042  \\
            312.3318810380754  0.41938666056672125  \\
            312.4455389278272  0.41921628245128606  \\
            312.5591968175791  0.41904606936275723  \\
            312.67285470733094  0.41887602475485014  \\
            312.7865125970828  0.4187061489532939  \\
            312.9001704868346  0.41853642826740234  \\
            313.0138283765865  0.4183668531741226  \\
            313.12748626633834  0.4181974405943414  \\
            313.2411441560902  0.41802819501028016  \\
            313.354802045842  0.41785911780138824  \\
            313.46845993559384  0.4176902047527551  \\
            313.58211782534573  0.4175214308281986  \\
            313.69577571509757  0.4173528165752666  \\
            313.8094336048494  0.4171843674877556  \\
            313.92309149460124  0.41701608598203205  \\
            314.0367493843531  0.4168479713970324  \\
            314.15040727410496  0.41668000135309874  \\
            314.2640651638568  0.41651218334296525  \\
            314.37772305360863  0.41634452833109586  \\
            314.49138094336047  0.41617703975384246  \\
            314.60503883311236  0.4160097179955753  \\
            314.7186967228642  0.4158425506068571  \\
            314.83235461261603  0.4156755268496983  \\
            314.94601250236786  0.41550866359543553  \\
            315.0596703921197  0.4153419652833732  \\
            315.1733282818716  0.41517543332634066  \\
            315.2869861716234  0.4150090643689423  \\
            315.40064406137526  0.4148428329654552  \\
            315.5143019511271  0.4146767592499969  \\
            315.62795984087893  0.4145108486477182  \\
            315.7416177306308  0.4143451035828666  \\
            315.85527562038266  0.41417952347878667  \\
            315.9689335101345  0.41401408748133883  \\
            316.0825913998863  0.4138488011817951  \\
            316.1962492896382  0.4136836758384162  \\
            316.30990717939005  0.4135187148697372  \\
            316.4235650691419  0.41335391871902966  \\
            316.5372229588937  0.41318927611265593  \\
            316.65088084864556  0.41302477519818426  \\
            316.76453873839745  0.41286043276355444  \\
            316.8781966281493  0.4126962532044209  \\
            316.9918545179011  0.412532237966883  \\
            317.10551240765295  0.41236838450129826  \\
            317.2191702974048  0.41220466702960834  \\
            317.3328281871567  0.41204110525095244  \\
            317.4464860769085  0.41187770452087036  \\
            317.56014396666035  0.41171446727105165  \\
            317.6738018564122  0.41155139300933685  \\
            317.787459746164  0.4113884623334108  \\
            317.9011176359159  0.41122567905157603  \\
            318.01477552566774  0.4110630546723184  \\
            318.1284334154196  0.41090059259569334  \\
            318.2420913051714  0.41073829332369605  \\
            318.3557491949233  0.4105761466960746  \\
            318.46940708467514  0.4104141398420062  \\
            318.583064974427  0.41025228943423114  \\
            318.6967228641788  0.4100905998238824  \\
            318.81038075393064  0.4099290724898492  \\
            318.92403864368254  0.40976770563674825  \\
            319.03769653343437  0.4096064732277066  \\
            319.1513544231862  0.4094453945072615  \\
            319.26501231293804  0.409284474760317  \\
            319.3786702026899  0.40912371642532525  \\
            319.49232809244177  0.4089631190942858  \\
            319.6059859821936  0.40880266472720084  \\
            319.71964387194544  0.40864235547217537  \\
            319.83330176169727  0.40848220305791566  \\
            319.94695965144916  0.4083222108694746  \\
            320.060617541201  0.4081623794735336  \\
            320.17427543095283  0.40800269986163457  \\
            320.28793332070467  0.40784315799803805  \\
            320.4015912104565  0.40768377050683813  \\
            320.5152491002084  0.40752454171646485  \\
            320.6289069899602  0.40736547316574384  \\
            320.74256487971206  0.4072065636038957  \\
            320.8562227694639  0.4070477877030721  \\
            320.96988065921573  0.40688916283936855  \\
            321.0835385489676  0.4067306947979541  \\
            321.19719643871946  0.40657238609208013  \\
            321.3108543284713  0.40641423647509906  \\
            321.42451221822313  0.4062562301039984  \\
            321.538170107975  0.4060983657189497  \\
            321.65182799772685  0.4059406559002148  \\
            321.7654858874787  0.4057831041420167  \\
            321.8791437772305  0.40562571120890734  \\
            321.99280166698236  0.40546847057910435  \\
            322.10645955673425  0.40531136469515905  \\
            322.2201174464861  0.4051544107178095  \\
            322.3337753362379  0.4049976131315828  \\
            322.44743322598976  0.4048409737218722  \\
            322.5610911157416  0.4046844915749373  \\
            322.6747490054935  0.4045281451779177  \\
            322.7884068952453  0.4043719448360897  \\
            322.90206478499715  0.4042158987935234  \\
            323.015722674749  0.40406000986812635  \\
            323.1293805645009  0.4039042782093944  \\
            323.2430384542527  0.40374869241008265  \\
            323.35669634400455  0.40359324370620636  \\
            323.4703542337564  0.4034379467565522  \\
            323.5840121235082  0.4032828054244623  \\
            323.6976700132601  0.4031278209356728  \\
            323.81132790301194  0.4029729914410253  \\
            323.9249857927638  0.4028182926227197  \\
            324.0386436825156  0.40266374252736725  \\
            324.15230157226745  0.4025093460774327  \\
            324.26595946201934  0.4023551055885626  \\
            324.3796173517712  0.40220102076958586  \\
            324.493275241523  0.40204707669812917  \\
            324.60693313127484  0.40189327146854364  \\
            324.72059102102673  0.401739617405245  \\
            324.83424891077857  0.4015861179277408  \\
            324.9479068005304  0.4014327738794148  \\
            325.06156469028224  0.4012795808322937  \\
            325.1752225800341  0.40112651876966027  \\
            325.28888046978597  0.4009736048516336  \\
            325.4025383595378  0.4008208436154534  \\
            325.51619624928964  0.40066823705278515  \\
            325.62985413904147  0.40051578460972004  \\
            325.7435120287933  0.4003634694175863  \\
            325.8571699185452  0.40021129370001346  \\
            325.97082780829703  0.4000592681945981  \\
            326.08448569804887  0.39990739605469755  \\
            326.1981435878007  0.3997556779184263  \\
            326.3118014775526  0.39960410815972497  \\
            326.4254593673044  0.3994526690377495  \\
            326.53911725705626  0.39930137705492985  \\
            326.6527751468081  0.399150236539188  \\
            326.76643303655993  0.39899924933336833  \\
            326.8800909263118  0.3988484147952375  \\
            326.99374881606366  0.3986977157185396  \\
            327.1074067058155  0.39854715539900826  \\
            327.2210645955673  0.3983967440190719  \\
            327.33472248531916  0.3982464846382547  \\
            327.44838037507105  0.39809637786091945  \\
            327.5620382648229  0.39794641832011873  \\
            327.6756961545747  0.39779658820136504  \\
            327.78935404432656  0.3976469038269129  \\
            327.90301193407845  0.3974973694841313  \\
            328.0166698238303  0.3973479870349059  \\
            328.1303277135821  0.39719875591563897  \\
            328.24398560333395  0.3970496601618848  \\
            328.3576434930858  0.3969007010706686  \\
            328.4713013828377  0.39675188934767386  \\
            328.5849592725895  0.3966032281223097  \\
            328.69861716234135  0.3964547181279143  \\
            328.8122750520932  0.39630635565573263  \\
            328.925932941845  0.39615812058539723  \\
            329.0395908315969  0.396010029484817  \\
            329.15324872134875  0.39586208675997314  \\
            329.2669066111006  0.39571429444991885  \\
            329.3805645008524  0.39556665222678006  \\
            329.4942223906043  0.39541914687927404  \\
            329.60788028035614  0.39527177487819704  \\
            329.721538170108  0.3951245483656961  \\
            329.8351960598598  0.3949774706943019  \\
            329.94885394961165  0.3948305428784963  \\
            330.06251183936354  0.3946837635947119  \\
            330.1761697291154  0.3945371101811065  \\
            330.2898276188672  0.3943905980838547  \\
            330.40348550861904  0.3942442324569596  \\
            330.5171433983709  0.394098015663714  \\
            330.63080128812277  0.39395194775793946  \\
            330.7444591778746  0.3938060196562712  \\
            330.85811706762644  0.39366022072499496  \\
            330.9717749573783  0.39351456505769905  \\
            331.08543284713016  0.393369056371903  \\
            331.199090736882  0.3932236961039645  \\
            331.31274862663383  0.3930784834090791  \\
            331.42640651638567  0.3929334007020552  \\
            331.5400644061375  0.39278845347775965  \\
            331.6537222958894  0.3926436505139821  \\
            331.76738018564123  0.3924989946337301  \\
            331.88103807539306  0.39235448640692344  \\
            331.9946959651449  0.3922101219614008  \\
            332.10835385489673  0.3920658822912912  \\
            332.2220117446486  0.3919217832546622  \\
            332.33566963440046  0.39177782906420244  \\
            332.4493275241523  0.3916340217072828  \\
            332.56298541390413  0.3914903609459559  \\
            332.676643303656  0.3913468355938357  \\
            332.79030119340786  0.3912034393410965  \\
            332.9039590831597  0.3910601847572236  \\
            333.0176169729115  0.3909170752487536  \\
            333.13127486266336  0.390774112024412  \\
            333.24493275241525  0.3906312940951126  \\
            333.3585906421671  0.39048860302817173  \\
            333.4722485319189  0.39034604664554784  \\
            333.58590642167076  0.39020363260540347  \\
            333.6995643114226  0.39006136356355453  \\
            333.8132222011745  0.389919240005249  \\
            333.9268800909263  0.3897772579993239  \\
            334.04053798067815  0.3896353991532246  \\
            334.15419587043  0.3894936789070118  \\
            334.2678537601819  0.3893521013630048  \\
            334.3815116499337  0.3892106684799009  \\
            334.49516953968555  0.389069380072775  \\
            334.6088274294374  0.3889282261136245  \\
            334.7224853191892  0.38878719875695855  \\
            334.8361432089411  0.3886463107617959  \\
            334.94980109869294  0.388505565558441  \\
            335.0634589884448  0.38836496446030894  \\
            335.1771168781966  0.3882245066639253  \\
            335.29077476794845  0.38808417614579327  \\
            335.40443265770034  0.3879439765518743  \\
            335.5180905474522  0.3878039168007959  \\
            335.631748437204  0.38766399970119303  \\
            335.74540632695584  0.38752422597124714  \\
            335.85906421670774  0.3873845942386861  \\
            335.97272210645957  0.38724508288999504  \\
            336.0863799962114  0.3871057071984122  \\
            336.20003788596324  0.3869664715887523  \\
            336.3136957757151  0.3868273782965968  \\
            336.42735366546697  0.3866884274932779  \\
            336.5410115552188  0.38654961320345665  \\
            336.65466944497064  0.3864109210787677  \\
            336.76832733472247  0.38627236531999537  \\
            336.8819852244743  0.3861339496748848  \\
            336.9956431142262  0.3859956758528865  \\
            337.10930100397803  0.38585754352515644  \\
            337.22295889372987  0.3857195420121908  \\
            337.3366167834817  0.38558166540205013  \\
            337.4502746732336  0.38544392552009804  \\
            337.5639325629854  0.3853063256075408  \\
            337.67759045273726  0.3851688668929925  \\
            337.7912483424891  0.38503154859247535  \\
            337.90490623224093  0.3848943555512485  \\
            338.0185641219928  0.3847572905226446  \\
            338.13222201174466  0.38462036239301756  \\
            338.2458799014965  0.38448357394094834  \\
            338.35953779124833  0.3843469259578854  \\
            338.47319568100016  0.38421041724814387  \\
            338.58685357075206  0.38407402854795697  \\
            338.7005114605039  0.3839377710882785  \\
            338.8141693502557  0.38380165053391324  \\
            338.92782724000756  0.3836656692431699  \\
            339.04148512975945  0.38352982761240184  \\
            339.1551430195113  0.38339412253244165  \\
            339.2688009092631  0.3832585357098303  \\
            339.38245879901496  0.3831230817427426  \\
            339.4961166887668  0.3829877645470286  \\
            339.6097745785187  0.3828525861015296  \\
            339.7234324682705  0.3827175464480791  \\
            339.83709035802235  0.38258263930365305  \\
            339.9507482477742  0.38244785173461426  \\
            340.064406137526  0.38231319713339673  \\
            340.1780640272779  0.3821786790509571  \\
            340.29172191702975  0.38204429912597987  \\
            340.4053798067816  0.3819100570848766  \\
            340.5190376965334  0.3817759436632065  \\
            340.6326955862853  0.38164195131973966  \\
            340.74635347603714  0.38150809191879864  \\
            340.860011365789  0.3813743686845409  \\
            340.9736692555408  0.3812407829533477  \\
            341.08732714529265  0.381107334173824  \\
            341.20098503504454  0.38097401036421835  \\
            341.3146429247964  0.3808408091708658  \\
            341.4283008145482  0.3807077407753801  \\
            341.54195870430004  0.3805748081117916  \\
            341.6556165940519  0.3804420122505932  \\
            341.76927448380377  0.38030935239873964  \\
            341.8829323735556  0.3801768141644488  \\
            341.99659026330744  0.38004440000837447  \\
            342.1102481530593  0.37991211840214784  \\
            342.22390604281117  0.3797799720249481  \\
            342.337563932563  0.37964796171640236  \\
            342.45122182231484  0.37951608647658575  \\
            342.56487971206667  0.37938432983266523  \\
            342.6785376018185  0.37925269857216953  \\
            342.7921954915704  0.37912119952409246  \\
            342.90585338132223  0.3789898351466645  \\
            343.01951127107407  0.3788586060823332  \\
            343.1331691608259  0.37872751115776343  \\
            343.24682705057774  0.3785965321546443  \\
            343.3604849403296  0.37846567962667493  \\
            343.47414283008146  0.3783349588962321  \\
            343.5878007198333  0.3782043722332064  \\
            343.70145860958513  0.3780739201152595  \\
            343.815116499337  0.37794360122782417  \\
            343.92877438908886  0.3778133959388424  \\
            344.0424322788407  0.37768331796524174  \\
            344.1560901685925  0.37755337130699657  \\
            344.26974805834436  0.3774235580769844  \\
            344.38340594809625  0.3772938786191561  \\
            344.4970638378481  0.3771643306707481  \\
            344.6107217275999  0.37703489602084506  \\
            344.72437961735176  0.3769055884135448  \\
            344.8380375071036  0.3767764115806156  \\
            344.9516953968555  0.37664736750798533  \\
            345.0653532866073  0.3765184564357422  \\
            345.17901117635915  0.3763896752718941  \\
            345.292669066111  0.3762610072669687  \\
            345.4063269558629  0.3761324658326486  \\
            345.5199848456147  0.3760040545797655  \\
            345.63364273536655  0.3758757753961617  \\
            345.7473006251184  0.37574762844669  \\
            345.8609585148702  0.37561961005823186  \\
            345.9746164046221  0.3754917045780819  \\
            346.08827429437395  0.3753639251220365  \\
            346.2019321841258  0.37523627520790503  \\
            346.3155900738776  0.37510875665313614  \\
            346.42924796362945  0.3749813695748172  \\
            346.54290585338134  0.3748541099708115  \\
            346.6565637431332  0.3747269628920314  \\
            346.770221632885  0.37459994122154716  \\
            346.88387952263685  0.3744730484108935  \\
            346.99753741238874  0.3743462862336565  \\
            347.1111953021406  0.3742196547854733  \\
            347.2248531918924  0.3740931499860211  \\
            347.33851108164424  0.3739667571863843  \\
            347.4521689713961  0.37384048911376605  \\
            347.56582686114797  0.37371434917907814  \\
            347.6794847508998  0.37358833913747197  \\
            347.79314264065164  0.37346245908833847  \\
            347.9068005304035  0.3733367051184288  \\
            348.0204584201553  0.37321106248105895  \\
            348.1341163099072  0.37308554382655573  \\
            348.24777419965903  0.37296015254979403  \\
            348.36143208941087  0.3728348904118399  \\
            348.4750899791627  0.372709757539951  \\
            348.5887478689146  0.3725847504234408  \\
            348.70240575866643  0.3724598538404103  \\
            348.81606364841826  0.3723350804347078  \\
            348.9297215381701  0.37221043360867123  \\
            349.04337942792193  0.37208591515257894  \\
            349.1570373176738  0.3719615252446495  \\
            349.27069520742566  0.3718372609984528  \\
            349.3843530971775  0.37171310637410854  \\
            349.49801098692933  0.3715890740606757  \\
            349.61166887668116  0.37146516749045605  \\
            349.72532676643306  0.3713413885052119  \\
            349.8389846561849  0.3712177373561671  \\
            349.9526425459367  0.37109421198468845  \\
            350.06630043568856  0.37097079523960247  \\
            350.17995832544045  0.37084749987751764  \\
            350.2936162151923  0.37072432938221084  \\
            350.4072741049441  0.37060128566823214  \\
            350.52093199469596  0.37047836908090515  \\
            350.6345898844478  0.37035557839632666  \\
            350.7482477741997  0.3702328956430176  \\
            350.8619056639515  0.37011033310928904  \\
            350.97556355370335  0.36998789452364667  \\
            351.0892214434552  0.36986558189374813  \\
            351.202879333207  0.3697433956790903  \\
            351.3165372229589  0.3696213347910092  \\
            351.43019511271075  0.3694993828407724  \\
            351.5438530024626  0.36937754903319764  \\
            351.6575108922144  0.3692558382095039  \\
            351.7711687819663  0.36913425248985965  \\
            351.88482667171814  0.36901279246712476  \\
            351.99848456147  0.36889145720685007  \\
            352.1121424512218  0.36877023213966004  \\
            352.22580034097365  0.36864912297941166  \\
            352.33945823072554  0.36852813578946647  \\
            352.4531161204774  0.36840727282100116  \\
            352.5667740102292  0.368286534818525  \\
            352.68043189998104  0.36816592101987994  \\
            352.7940897897329  0.3680454188975454  \\
            352.90774767948477  0.3679250303324688  \\
            353.0214055692366  0.36780476267015066  \\
            353.13506345898844  0.3676846183103989  \\
            353.2487213487403  0.367564598166792  \\
            353.3623792384921  0.3674447016666783  \\
            353.476037128244  0.36732491852402643  \\
            353.58969501799584  0.36720524653189474  \\
            353.70335290774767  0.36708569431587385  \\
            353.8170107974995  0.3669662644411827  \\
            353.9306686872514  0.3668469580070085  \\
            354.04432657700323  0.36672777464650747  \\
            354.15798446675507  0.3666087064806122  \\
            354.2716423565069  0.36648974707273846  \\
            354.38530024625874  0.366370906249428  \\
            354.49895813601063  0.36625218675726323  \\
            354.61261602576246  0.36613358989680406  \\
            354.7262739155143  0.36601511552258753  \\
            354.83993180526613  0.3658967582795728  \\
            354.95358969501797  0.36577850750468094  \\
            355.06724758476986  0.36566037405174023  \\
            355.1809054745217  0.3655423608638642  \\
            355.29456336427353  0.3654244694579239  \\
            355.40822125402536  0.3653066999245481  \\
            355.52187914377726  0.3651890494842087  \\
            355.6355370335291  0.36507150343301936  \\
            355.7491949232809  0.3649540733633371  \\
            355.86285281303276  0.36483676242920876  \\
            355.9765107027846  0.3647195723780073  \\
            356.0901685925365  0.364602503550431  \\
            356.2038264822883  0.3644855548805041  \\
            356.31748437204016  0.3643687105172823  \\
            356.431142261792  0.3642519798830526  \\
            356.5448001515438  0.36413536718358874  \\
            356.6584580412957  0.36401887441021635  \\
            356.77211593104755  0.3639025021669505  \\
            356.8857738207994  0.363786249670496  \\
            356.9994317105512  0.36367010447001397  \\
            357.1130896003031  0.3635540693675838  \\
            357.22674749005495  0.36343815091967496  \\
            357.3404053798068  0.36332235137429153  \\
            357.4540632695586  0.36320667161127274  \\
            357.56772115931045  0.363091111142293  \\
            357.68137904906234  0.3629756610558172  \\
            357.7950369388142  0.3628603176308708  \\
            357.908694828566  0.3627450894922311  \\
            358.02235271831785  0.36262997915661194  \\
            358.1360106080697  0.36251498779149044  \\
            358.2496684978216  0.36240011521510757  \\
            358.3633263875734  0.3622853560892742  \\
            358.47698427732524  0.3621707005424216  \\
            358.5906421670771  0.36205615881689823  \\
            358.70430005682897  0.3619417337095036  \\
            358.8179579465808  0.3618274266865122  \\
            358.93161583633264  0.36171323788367266  \\
            359.0452737260845  0.3615991654323253  \\
            359.1589316158363  0.3614851940253683  \\
            359.2725895055882  0.3613713348689423  \\
            359.38624739534004  0.36125759105063804  \\
            359.49990528509187  0.3611439643460426  \\
            359.6135631748437  0.36103045521873994  \\
            359.72722106459554  0.3609170628203106  \\
            359.84087895434743  0.3608037740536686  \\
            359.95453684409927  0.3606905936807542  \\
            360.0681947338511  0.36057752726105535  \\
            360.18185262360294  0.3604645768893543  \\
            360.2955105133548  0.3603517433667234  \\
            360.40916840310666  0.3602390262005256  \\
            360.5228262928585  0.3601264166496816  \\
            360.63648418261033  0.3600139113402625  \\
            360.75014207236217  0.35990151848414276  \\
            360.86379996211406  0.35978924050458344  \\
            360.9774578518659  0.35967707854924  \\
            361.0911157416177  0.3595650324901629  \\
            361.20477363136956  0.35945309787984947  \\
            361.3184315211214  0.35934126398675076  \\
            361.4320894108733  0.3592295409219174  \\
            361.5457473006251  0.35911793144580156  \\
            361.65940519037696  0.3590064370611365  \\
            361.7730630801288  0.3588950580129366  \\
            361.8867209698807  0.3587837932884973  \\
            362.0003788596325  0.3586726278078563  \\
            362.11403674938435  0.35856157083284856  \\
            362.2276946391362  0.3584506260314302  \\
            362.341352528888  0.3583397952693566  \\
            362.4550104186399  0.3582290791723356  \\
            362.56866830839175  0.3581184771260279  \\
            362.6823261981436  0.3580079790346805  \\
            362.7959840878954  0.35789758452714804  \\
            362.90964197764725  0.35778730063989156  \\
            363.02329986739915  0.35767712960909487  \\
            363.136957757151  0.357567072448364  \\
            363.2506156469028  0.35745712894872717  \\
            363.36427353665465  0.3573472939363183  \\
            363.47793142640654  0.3572375583622524  \\
            363.5915893161584  0.35712793170595947  \\
            363.7052472059102  0.3570184165809436  \\
            363.81890509566205  0.35690901439540185  \\
            363.9325629854139  0.35679972535222426  \\
            364.0462208751658  0.35669054844899345  \\
            364.1598787649176  0.35658146873712776  \\
            364.27353665466944  0.35647249571544615  \\
            364.3871945444213  0.3563636327460658  \\
            364.5008524341731  0.3562548816379686  \\
            364.614510323925  0.35614624301189374  \\
            364.72816821367684  0.3560377163003382  \\
            364.8418261034287  0.35592929208589363  \\
            364.9554839931805  0.3558209691995891  \\
            365.0691418829324  0.355712754721301  \\
            365.18279977268423  0.3556046508665079  \\
            365.29645766243607  0.3554966586792935  \\
            365.4101155521879  0.35538877803234703  \\
            365.52377344193974  0.35528100487054526  \\
            365.63743133169163  0.3551733287280558  \\
            365.75108922144346  0.35506575917247796  \\
            365.8647471111953  0.3549582988310496  \\
            365.97840500094713  0.35485094917626364  \\
            366.09206289069897  0.35474371052586806  \\
            366.20572078045086  0.354636582042866  \\
            366.3193786702027  0.35452955090120175  \\
            366.43303655995453  0.354422622807748  \\
            366.54669444970637  0.35431580233557686  \\
            366.66035233945826  0.3542090913902143  \\
            366.7740102292101  0.3541024907388867  \\
            366.8876681189619  0.3539960000105208  \\
            367.00132600871376  0.3538896123415543  \\
            367.1149838984656  0.3537833223692528  \\
            367.2286417882175  0.35367713822993585  \\
            367.3422996779693  0.3535710622663639  \\
            367.45595756772116  0.3534650956992533  \\
            367.569615457473  0.35335923862727553  \\
            367.6832733472248  0.35325348968342724  \\
            367.7969312369767  0.35314783462357274  \\
            367.91058912672855  0.35304228340114746  \\
            368.0242470164804  0.3529368387999541  \\
            368.1379049062322  0.35283150249779216  \\
            368.2515627959841  0.35272627506645765  \\
            368.36522068573595  0.35262115597174365  \\
            368.4788785754878  0.35251613635174506  \\
            368.5925364652396  0.35241121476390647  \\
            368.70619435499145  0.35230639802709224  \\
            368.81985224474334  0.35220168827941345  \\
            368.9335101344952  0.35209708656883143  \\
            369.047168024247  0.35199259285315715  \\
            369.16082591399885  0.35188820433683193  \\
            369.2744838037507  0.35178390924875674  \\
            369.3881416935026  0.35167971701376943  \\
            369.5017995832544  0.35157563023314237  \\
            369.61545747300624  0.3514716504336413  \\
            369.7291153627581  0.35136777806752506  \\
            369.84277325250997  0.35126401251254546  \\
            369.9564311422618  0.35116034379067324  \\
            370.07008903201364  0.35105677284503584  \\
            370.1837469217655  0.3509533055816814  \\
            370.2974048115173  0.3508499440084926  \\
            370.4110627012692  0.3507466890742868  \\
            370.52472059102104  0.3506435406688156  \\
            370.6383784807729  0.3505404953147478  \\
            370.7520363705247  0.35043754261114757  \\
            370.86569426027654  0.3503346915681888  \\
            370.97935215002843  0.35023194467682994  \\
            371.09301003978027  0.3501293033842191  \\
            371.2066679295321  0.3500267680936941  \\
            371.32032581928394  0.34992433816478263  \\
            371.43398370903583  0.34982200339295866  \\
            371.54764159878766  0.34971976544229555  \\
            371.6612994885395  0.3496176298446249  \\
            371.77495737829133  0.3495155985468806  \\
            371.88861526804317  0.34941367246723354  \\
            372.00227315779506  0.34931185149509203  \\
            372.1159310475469  0.34921013224653275  \\
            372.22958893729873  0.34910850444570285  \\
            372.34324682705056  0.3490069769267627  \\
            372.4569047168024  0.3489055521375823  \\
            372.5705626065543  0.34880423151213175  \\
            372.6842204963061  0.34870301547048116  \\
            372.79787838605796  0.3486019034188004  \\
            372.9115362758098  0.3485008857942151  \\
            373.0251941655617  0.3483999633293371  \\
            373.1388520553135  0.34829914174023413  \\
            373.25250994506536  0.3481984229773352  \\
            373.3661678348172  0.3480978079918333  \\
            373.479825724569  0.3479972967356858  \\
            373.5934836143209  0.347896886659674  \\
            373.70714150407275  0.34779656643264906  \\
            373.8207993938246  0.3476963449311363  \\
            373.9344572835764  0.34759622462242196  \\
            374.04811517332826  0.3474962069890343  \\
            374.16177306308015  0.34739629252874366  \\
            374.275430952832  0.3472964807545627  \\
            374.3890888425838  0.34719676357134616  \\
            374.50274673233565  0.3470971392598537  \\
            374.61640462208754  0.3469976141993155  \\
            374.7300625118394  0.3468981904035412  \\
            374.8437204015912  0.3467988689158586  \\
            374.95737829134305  0.3466996498091138  \\
            375.0710361810949  0.346600532013024  \\
            375.1846940708468  0.3465015022281819  \\
            375.2983519605986  0.3464025694315907  \\
            375.41200985035044  0.34630373616803367  \\
            375.5256677401023  0.3462050040259063  \\
            375.6393256298541  0.34610637363721586  \\
            375.752983519606  0.34600784467758144  \\
            375.86664140935784  0.34590941126702257  \\
            375.9802992991097  0.3458110679921774  \\
            376.0939571888615  0.34571282218499405  \\
            376.2076150786134  0.3456146759782133  \\
            376.32127296836524  0.3455166305620865  \\
            376.43493085811707  0.34541868618437477  \\
            376.5485887478689  0.34532084215034986  \\
            376.66224663762074  0.34522308748013747  \\
            376.77590452737263  0.3451254263042941  \\
            376.88956241712447  0.3450278628608021  \\
            377.0032203068763  0.34493039889703886  \\
            377.11687819662814  0.34483303523160064  \\
            377.23053608637997  0.3447357717543028  \\
            377.34419397613186  0.34463860539386115  \\
            377.4578518658837  0.34454152629672247  \\
            377.57150975563553  0.3444445427044459  \\
            377.68516764538737  0.34434765692020236  \\
            377.79882553513926  0.34425087033190344  \\
            377.9124834248911  0.3441541834122014  \\
            378.0261413146429  0.3440575957184892  \\
            378.13979920439476  0.34396109982682677  \\
            378.2534570941466  0.3438646934564521  \\
            378.3671149838985  0.3437683828491073  \\
            378.4807728736503  0.34367216996030797  \\
            378.59443076340216  0.34357605584365264  \\
            378.708088653154  0.34348004065082316  \\
            378.8217465429058  0.3433841236315846  \\
            378.9354044326577  0.3432882929509999  \\
            379.04906232240955  0.3431925548115404  \\
            379.1627202121614  0.3430969125256906  \\
            379.2763781019132  0.34300136772593837  \\
            379.3900359916651  0.34290592115600144  \\
            379.50369388141695  0.34281057267082754  \\
            379.6173517711688  0.3427153188780475  \\
            379.7310096609206  0.34262015081582864  \\
            379.84466755067245  0.3425250763421872  \\
            379.95832544042435  0.34243009766628785  \\
            380.0719833301762  0.3423352161214969  \\
            380.185641219928  0.342240432165382  \\
            380.29929910967985  0.34214574537971243  \\
            380.4129569994317  0.34205114871585673  \\
            380.5266148891836  0.34195663959447853  \\
            380.6402727789354  0.34186222416775314  \\
            380.75393066868725  0.3417679043561363  \\
            380.8675885584391  0.3416736812170767  \\
            380.981246448191  0.3415795549450153  \\
            381.0949043379428  0.3414855248713861  \\
            381.20856222769464  0.341391580303026  \\
            381.3222201174465  0.3412977255953851  \\
            381.4358780071983  0.3412039645570811  \\
            381.5495358969502  0.3411102988425721  \\
            381.66319378670204  0.34101672925590903  \\
            381.7768516764539  0.3409232557507348  \\
            381.8905095662057  0.3408298762858966  \\
            382.00416745595754  0.3407365801388612  \\
            382.11782534570943  0.3406433752732315  \\
            382.23148323546127  0.3405502639374776  \\
            382.3451411252131  0.3404572475420839  \\
            382.45879901496494  0.3403643266595496  \\
            382.57245690471683  0.34027150102438825  \\
            382.68611479446866  0.3401787657717198  \\
            382.7997726842205  0.34008611486520995  \\
            382.91343057397233  0.33999355523714214  \\
            383.02708846372417  0.33990108890113047  \\
            383.14074635347606  0.33980871704505805  \\
            383.2544042432279  0.33971644003107665  \\
            383.36806213297973  0.33962425739560687  \\
            383.48172002273157  0.3395321614627499  \\
            383.5953779124834  0.33944015127494503  \\
            383.7090358022353  0.33934823225775007  \\
            383.8226936919871  0.3392564062108433  \\
            383.93635158173896  0.3391646741202408  \\
            384.0500094714908  0.3390730361582962  \\
            384.1636673612427  0.33898149168370073  \\
            384.2773252509945  0.33889003033745024  \\
            384.39098314074636  0.3387986563196447  \\
            384.5046410304982  0.3387073732733993  \\
            384.61829892025  0.3386161828047355  \\
            384.7319568100019  0.33852508571791334  \\
            384.84561469975375  0.33843408201543135  \\
            384.9592725895056  0.33834317041560424  \\
            385.0729304792574  0.33825233952965605  \\
            385.18658836900926  0.3381615971152746  \\
            385.30024625876115  0.33807094539453814  \\
            385.413904148513  0.337980385799484  \\
            385.5275620382648  0.33788991897210807  \\
            385.64121992801665  0.3377995447643651  \\
            385.75487781776854  0.33770926001487633  \\
            385.8685357075204  0.33761905633496797  \\
            385.9821935972722  0.33752894094736924  \\
            386.09585148702405  0.33743891590769326  \\
            386.2095093767759  0.33734898249306117  \\
            386.3231672665278  0.33725914120210193  \\
            386.4368251562796  0.33716939175495253  \\
            386.55048304603145  0.3370797291928247  \\
            386.6641409357833  0.33699014821559553  \\
            386.7777988255351  0.3369006552747823  \\
            386.891456715287  0.33681125227819314  \\
            387.00511460503884  0.33672194036652253  \\
            387.1187724947907  0.3366327199133504  \\
            387.2324303845425  0.3365435905251428  \\
            387.3460882742944  0.33645454558935367  \\
            387.45974616404624  0.3363655828046291  \\
            387.5734040537981  0.3362767077330224  \\
            387.6870619435499  0.3361879221526114  \\
            387.80071983330174  0.33609922708557494  \\
            387.91437772305363  0.33601062279819294  \\
            388.02803561280547  0.33592210880084616  \\
            388.1416935025573  0.3358336770126624  \\
            388.25535139230914  0.33574532790945527  \\
            388.369009282061  0.33565706613672763  \\
            388.48266717181286  0.3355688933603583  \\
            388.5963250615647  0.3354808105013725  \\
            388.70998295131653  0.33539281773594204  \\
            388.82364084106837  0.335304914495385  \\
            388.9372987308202  0.33521709144290873  \\
            389.0509566205721  0.3351293515148097  \\
            389.16461451032393  0.3350416984821349  \\
            389.27827240007576  0.3349541339155505  \\
            389.3919302898276  0.334866658651748  \\
            389.5055881795795  0.33477927279344327  \\
            389.6192460693313  0.3346919757093774  \\
            389.73290395908316  0.33460475703504866  \\
            389.846561848835  0.33451762178459704  \\
            389.96021973858683  0.3344305729479898  \\
            390.0738776283387  0.3343436120171396  \\
            390.18753551809056  0.334256739760697  \\
            390.3011934078424  0.3341699562240499  \\
            390.4148512975942  0.3340832607293236  \\
            390.52850918734606  0.33399664212085317  \\
            390.64216707709795  0.33391010706375046  \\
            390.7558249668498  0.3338236578972168  \\
            390.8694828566016  0.3337372960503436  \\
            390.98314074635346  0.33365102223951004  \\
            391.09679863610535  0.3335648364683835  \\
            391.2104565258572  0.33347873778797604  \\
            391.324114415609  0.3333927152110109  \\
            391.43777230536085  0.3333067758794561  \\
            391.5514301951127  0.3332209218773356  \\
            391.6650880848646  0.3331351545863557  \\
            391.7787459746164  0.33304947468590573  \\
            391.89240386436825  0.3329638821530576  \\
            392.0060617541201  0.3328783757419531  \\
            392.1197196438719  0.332792944996039  \\
            392.2333775336238  0.33270759694209606  \\
            392.34703542337564  0.3326223336214783  \\
            392.4606933131275  0.3325371563834491  \\
            392.5743512028793  0.33245206588518145  \\
            392.6880090926312  0.33236706209175776  \\
            392.80166698238304  0.33228214364032005  \\
            392.9153248721349  0.33219730034779354  \\
            393.0289827618867  0.33211253914613287  \\
            393.14264065163854  0.33202786204862883  \\
            393.25629854139044  0.331943270386564  \\
            393.36995643114227  0.3318587648092132  \\
            393.4836143208941  0.331774345283843  \\
            393.59727221064594  0.33169001051204694  \\
            393.7109301003978  0.33160575031905587  \\
            393.82458799014967  0.33152157156969064  \\
            393.9382458799015  0.33143747626334974  \\
            394.05190376965334  0.33135346572733726  \\
            394.16556165940517  0.3312695406168629  \\
            394.27921954915706  0.33118570091504207  \\
            394.3928774389089  0.33110194556448486  \\
            394.50653532866073  0.3310182641446295  \\
            394.62019321841257  0.33093466347563577  \\
            394.7338511081644  0.3308511455567134  \\
            394.8475089979163  0.3307677117247388  \\
            394.9611668876681  0.3306843626542552  \\
            395.07482477741996  0.33060109835747253  \\
            395.1884826671718  0.3305179181829531  \\
            395.30214055692363  0.3304348112406524  \\
            395.4157984466755  0.3303517843107303  \\
            395.52945633642736  0.3302688394054506  \\
            395.6431142261792  0.33018597788436316  \\
            395.756772115931  0.3301032004543038  \\
            395.8704300056829  0.33002050716939463  \\
            395.98408789543475  0.3299378974310438  \\
            396.0977457851866  0.3298553612037634  \\
            396.2114036749384  0.3297729037048403  \\
            396.32506156469026  0.32969052747126704  \\
            396.43871945444215  0.3296082338979453  \\
            396.552377344194  0.3295260237365202  \\
            396.6660352339458  0.32944389709537963  \\
            396.77969312369765  0.3293618534396548  \\
            396.8933510134495  0.3292798838109155  \\
            397.0070089032014  0.32919799147133294  \\
            397.1206667929532  0.3291161796016436  \\
            397.23432468270505  0.32903444964436157  \\
            397.3479825724569  0.32895280240805713  \\
            397.4616404622088  0.3288712380673559  \\
            397.5752983519606  0.3287897561629397  \\
            397.68895624171245  0.3287083490175309  \\
            397.8026141314643  0.3286270176048046  \\
            397.9162720212161  0.3285457658274204  \\
            398.029929910968  0.3284645951873569  \\
            398.14358780071984  0.32838350656181964  \\
            398.2572456904717  0.328302500203241  \\
            398.3709035802235  0.3282215757392801  \\
            398.48456146997535  0.3281407269554526  \\
            398.59821935972724  0.32805995228005663  \\
            398.7118772494791  0.3279792563626768  \\
            398.8255351392309  0.3278986407762215  \\
            398.93919302898274  0.3278181064778363  \\
            399.05285091873463  0.32773765380890424  \\
            399.16650880848647  0.3276572824950455  \\
            399.2801666982383  0.3275769879316862  \\
            399.39382458799014  0.3274967658508169  \\
            399.507482477742  0.32741662160341417  \\
            399.62114036749387  0.32733655684438806  \\
            399.7347982572457  0.32725657262177016  \\
            399.84845614699753  0.3271766693767144  \\
            399.96211403674937  0.3270968469434968  \\
            400.0757719265012  0.3270171024240933  \\
            400.1894298162531  0.3269374288459948  \\
            400.30308770600493  0.32685783212459774  \\
            400.41674559575677  0.3267783140075171  \\
            400.5304034855086  0.32669887564422534  \\
            400.6440613752605  0.32661951758605307  \\
            400.7577192650123  0.3265402397861885  \\
            400.87137715476416  0.3264610410789965  \\
            400.985035044516  0.3263819119680618  \\
            401.09869293426783  0.32630285867909836  \\
            401.2123508240197  0.32622388306277417  \\
            401.32600871377156  0.32614498638020833  \\
            401.4396666035234  0.3260661693029707  \\
            401.5533244932752  0.3259874319130821  \\
            401.66698238302706  0.3259087737030143  \\
            401.78064027277895  0.32583018608867936  \\
            401.8942981625308  0.3257516721938445  \\
            402.0079560522826  0.3256732349856814  \\
            402.12161394203446  0.3255948758468085  \\
            402.23527183178635  0.32551659557875495  \\
            402.3489297215382  0.32543839440196043  \\
            402.46258761129  0.32536027195577527  \\
            402.57624550104185  0.3252822222443928  \\
            402.6899033907937  0.3252042437665642  \\
            402.8035612805456  0.32512634092784726  \\
            402.9172191702974  0.3250485152418699  \\
            403.03087706004925  0.32497076764949595  \\
            403.1445349498011  0.3248930985188256  \\
            403.2581928395529  0.3248155076451949  \\
            403.3718507293048  0.32473799163139366  \\
            403.48550861905665  0.32466054466082767  \\
            403.5991665088085  0.3245831722124118  \\
            403.7128243985603  0.3245058759399708  \\
            403.8264822883122  0.32442865693275125  \\
            403.94014017806404  0.32435151571542115  \\
            404.0537980678159  0.32427445224806994  \\
            404.1674559575677  0.32419746559867474  \\
            404.28111384731955  0.3241205463007488  \\
            404.39477173707144  0.3240437003301584  \\
            404.5084296268233  0.3239669294897872  \\
            404.6220875165751  0.32389023502599795  \\
            404.73574540632694  0.32381361762863287  \\
            404.8494032960788  0.3237370774310135  \\
            404.96306118583067  0.32366061400994045  \\
            405.0767190755825  0.32358422026410055  \\
            405.19037696533434  0.3235078969331808  \\
            405.3040348550862  0.323431647608523  \\
            405.41769274483806  0.3233554737020255  \\
            405.5313506345899  0.3232793760769893  \\
            405.64500852434173  0.32320335504811804  \\
            405.75866641409357  0.32312741038151793  \\
            405.8723243038454  0.32305153827443156  \\
            405.9859821935973  0.3229757338282931  \\
            406.09964008334913  0.3229000021764783  \\
            406.21329797310096  0.32282434490454653  \\
            406.3269558628528  0.3227487630572537  \\
            406.44061375260463  0.3226732571385518  \\
            406.5542716423565  0.32259782711158913  \\
            406.66792953210836  0.3225224721913971  \\
            406.7815874218602  0.32244718296834385  \\
            406.89524531161203  0.3223719652294554  \\
            407.0089032013639  0.3222968207417721  \\
            407.12256109111576  0.3222217507392047  \\
            407.2362189808676  0.32214675592253417  \\
            407.3498768706194  0.3220718364594116  \\
            407.46353476037126  0.3219969919843586  \\
            407.57719265012315  0.3219222164420856  \\
            407.690850539875  0.3218475089497943  \\
            407.8045084296268  0.32177287347864714  \\
            407.91816631937866  0.3216983114591362  \\
            408.0318242091305  0.32162382379616633  \\
            408.1454820988824  0.3215494108690555  \\
            408.2591399886342  0.3214750725315345  \\
            408.37279787838605  0.32140080646252256  \\
            408.4864557681379  0.321326605656081  \\
            408.6001136578898  0.3212524755278638  \\
            408.7137715476416  0.3211784177120963  \\
            408.82742943739345  0.3211044333248388  \\
            408.9410873271453  0.32103052296398626  \\
            409.0547452168971  0.3209566867092684  \\
            409.168403106649  0.3208829241222498  \\
            409.28206099640084  0.32080922779014387  \\
            409.3957188861527  0.3207355994381555  \\
            409.5093767759045  0.3206620421415787  \\
            409.62303466565635  0.3205885572343973  \\
            409.73669255540824  0.3205151455397279  \\
            409.8503504451601  0.32044180736981975  \\
            409.9640083349119  0.320368542526055  \\
            410.07766622466374  0.32029534790220265  \\
            410.19132411441564  0.3202222178808296  \\
            410.30498200416747  0.32014915752741036  \\
            410.4186398939193  0.32007616840035885  \\
            410.53229778367114  0.32000325155440623  \\
            410.645955673423  0.3199304075406008  \\
            410.75961356317487  0.319857636406308  \\
            410.8732714529267  0.3197849376952104  \\
            410.98692934267854  0.3197123036335011  \\
            411.10058723243037  0.3196397367709953  \\
            411.2142451221822  0.31956723983473534  \\
            411.3279030119341  0.31949481411721686  \\
            411.44156090168593  0.3194224604143124  \\
            411.55521879143777  0.3193501790252715  \\
            411.6688766811896  0.31927796975272105  \\
            411.7825345709415  0.31920582956172533  \\
            411.8961924606933  0.319133752878553  \\
            412.00985035044516  0.31906174467079323  \\
            412.123508240197  0.3189898064746201  \\
            412.23716612994883  0.31891793933653173  \\
            412.3508240197007  0.3188461438133506  \\
            412.46448190945256  0.3187744199722235  \\
            412.5781397992044  0.31870276739062137  \\
            412.6917976889562  0.31863117894040266  \\
            412.80545557870806  0.3185596561439324  \\
            412.91911346845995  0.31848820199291755  \\
            413.0327713582118  0.3184168177900452  \\
            413.1464292479636  0.31834550435516673  \\
            413.26008713771546  0.31827426202529757  \\
            413.37374502746735  0.3182030906546175  \\
            413.4874029172192  0.3181319881074689  \\
            413.601060806971  0.31806094756980086  \\
            413.71471869672285  0.31798997413797453  \\
            413.8283765864747  0.31791906937622666  \\
            413.9420344762266  0.3178482343726751  \\
            414.0556923659784  0.317777469739319  \\
            414.16935025573025  0.31770677561203864  \\
            414.2830081454821  0.3176361516505956  \\
            414.3966660352339  0.31756559231956066  \\
            414.5103239249858  0.31749509645252877  \\
            414.62398181473765  0.3174246677941921  \\
            414.7376397044895  0.3173543077059849  \\
            414.8512975942413  0.3172840170798334  \\
            414.9649554839932  0.31721379633815533  \\
            415.07861337374504  0.31714364543386037  \\
            415.1922712634969  0.3170735637895645  \\
            415.3059291532487  0.31700354252748975  \\
            415.41958704300055  0.3169335868139599  \\
            415.53324493275244  0.3168636982885767  \\
            415.6469028225043  0.3167938781279324  \\
            415.7605607122561  0.3167241270456097  \\
            415.87421860200794  0.3166544452921817  \\
            415.9878764917598  0.3165848326552119  \\
            416.10153438151167  0.31651528597021483  \\
            416.2151922712635  0.3164458002466075  \\
            416.32885016101534  0.31637638011927094  \\
            416.4425080507672  0.31630702705400476  \\
            416.55616594051907  0.31623774205999433  \\
            416.6698238302709  0.3161685256898107  \\
            416.78348172002273  0.3160993780394107  \\
            416.89713960977457  0.316030298748137  \\
            417.0107974995264  0.31596128190937617  \\
            417.1244553892783  0.31589232722933513  \\
            417.23811327903013  0.31582343808689467  \\
            417.35177116878197  0.3157546157910952  \\
            417.4654290585338  0.31568586120064485  \\
            417.57908694828564  0.31561717472391926  \\
            417.6927448380375  0.3155485563189618  \\
            417.80640272778936  0.3154800054934835  \\
            417.9200606175412  0.3154115136445365  \\
            418.03371850729303  0.31534308547771805  \\
            418.1473763970449  0.31527472269847445  \\
            418.26103428679676  0.31520642647561975  \\
            418.3746921765486  0.31513819753382055  \\
            418.4883500663004  0.3150700361535965  \\
            418.60200795605226  0.31500194217132027  \\
            418.71566584580415  0.3149339133422407  \\
            418.829323735556  0.3148659434596705  \\
            418.9429816253078  0.3147980372539616  \\
            419.05663951505966  0.314730196207819  \\
            419.1702974048115  0.31466242136588396  \\
            419.2839552945634  0.314594713334734  \\
            419.3976131843152  0.3145270722828829  \\
            419.51127107406705  0.3144594979407807  \\
            419.6249289638189  0.31439198620134856  \\
            419.7385868535708  0.31432453389650805  \\
            419.8522447433226  0.3142571450889521  \\
            419.96590263307445  0.31418982114681426  \\
            420.0795605228263  0.3141225630061494  \\
            420.1932184125781  0.3140553711709336  \\
            420.30687630233  0.31398824571306405  \\
            420.42053419208185  0.3139211862723594  \\
            420.5341920818337  0.31385418698134654  \\
            420.6478499715855  0.31378724776109224  \\
            420.76150786133735  0.31372037178750595  \\
            420.87516575108924  0.3136535603293711  \\
            420.9888236408411  0.3135868142292811  \\
            421.1024815305929  0.31352013390363864  \\
            421.21613942034475  0.3134535193426563  \\
            421.32979731009664  0.313386970110356  \\
            421.4434551998485  0.3133204787612494  \\
            421.5571130896003  0.3132540481296778  \\
            421.67077097935214  0.3131876804324706  \\
            421.784428869104  0.3131213768538318  \\
            421.89808675885587  0.31305513815756714  \\
            422.0117446486077  0.31298896468708454  \\
            422.12540253835954  0.31292285636539346  \\
            422.2390604281114  0.31285681245946  \\
            422.3527183178632  0.3127908248865833  \\
            422.4663762076151  0.3127248983532933  \\
            422.58003409736693  0.31265903438824766  \\
            422.69369198711877  0.3125932341054035  \\
            422.8073498768706  0.3125274982040177  \\
            422.9210077666225  0.3124618269686471  \\
            423.03466565637433  0.3123962202691484  \\
            423.14832354612616  0.31233067657494784  \\
            423.261981435878  0.3122651889733962  \\
            423.37563932562983  0.31219976206002586  \\
            423.4892972153817  0.31213439730153714  \\
            423.60295510513356  0.3120690957555388  \\
            423.7166129948854  0.31200385807054837  \\
            423.83027088463723  0.3119386844859917  \\
            423.94392877438906  0.31187357483220346  \\
            424.05758666414096  0.31180852694540134  \\
            424.1712445538928  0.31174353491067136  \\
            424.2849024436446  0.3116786031570862  \\
            424.39856033339646  0.31161373310296764  \\
            424.5122182231483  0.311548925763062  \\
            424.6258761129002  0.31148418174853904  \\
            424.739534002652  0.3114195012669928  \\
            424.85319189240386  0.3113548841224412  \\
            424.9668497821557  0.3112903277160901  \\
            425.0805076719076  0.3112258268624088  \\
            425.1941655616594  0.3111613858315744  \\
            425.30782345141125  0.31109700600669343  \\
            425.4214813411631  0.3110326883727237  \\
            425.5351392309149  0.3109684335164738  \\
            425.6487971206668  0.3109042416266031  \\
            425.76245501041865  0.31084011249362226  \\
            425.8761129001705  0.3107760433013866  \\
            425.9897707899223  0.31071202926764946  \\
            426.10342867967415  0.3106480745503082  \\
            426.21708656942604  0.3105841805100089  \\
            426.3307444591779  0.3105203481145929  \\
            426.4444023489297  0.31045657793909653  \\
            426.55806023868155  0.3103928701657516  \\
            426.67171812843344  0.31032922458398493  \\
            426.7853760181853  0.3102656383855651  \\
            426.8990339079371  0.3102021068406258  \\
            427.01269179768894  0.3101386340593876  \\
            427.1263496874408  0.310075221392412  \\
            427.24000757719267  0.3100118698027129  \\
            427.3536654669445  0.30994857986575586  \\
            427.46732335669634  0.30988535176945853  \\
            427.5809812464482  0.3098221853141907  \\
            427.6946391362  0.3097590779220064  \\
            427.8082970259519  0.3096960245698266  \\
            427.92195491570374  0.30963302938316783  \\
            428.03561280545557  0.30957009371449823  \\
            428.1492706952074  0.30950721853391  \\
            428.2629285849593  0.30944440442911986  \\
            428.37658647471113  0.309381651605469  \\
            428.49024436446297  0.30931895988592306  \\
            428.6039022542148  0.3092563271315886  \\
            428.71756014396664  0.3091937477162026  \\
            428.8312180337185  0.30913122582232233  \\
            428.94487592347036  0.309068762815936  \\
            429.0585338132222  0.3090063596857485  \\
            429.17219170297403  0.30894401704318186  \\
            429.28584959272587  0.30888173512237493  \\
            429.39950748247776  0.30881951378018335  \\
            429.5131653722296  0.30875735149980726  \\
            429.62682326198143  0.3086952418104122  \\
            429.74048115173326  0.30863318895126246  \\
            429.85413904148515  0.30857119431311303  \\
            429.967796931237  0.30850925891445097  \\
            430.0814548209888  0.30844738340149513  \\
            430.19511271074066  0.30838556804819595  \\
            430.3087706004925  0.30832381275623594  \\
            430.4224284902444  0.30826211677326737  \\
            430.5360863799962  0.30820047264961536  \\
            430.64974426974806  0.30813888461525374  \\
            430.7634021594999  0.3080773540966047  \\
            430.8770600492517  0.30801588215275694  \\
            430.9907179390036  0.3079544694754659  \\
            431.10437582875545  0.30789311638915384  \\
            431.2180337185073  0.30783182285090965  \\
            431.3316916082591  0.307770588450489  \\
            431.445349498011  0.30770940629356225  \\
            431.55900738776285  0.30764827892702656  \\
            431.6726652775147  0.3075872083283272  \\
            431.7863231672665  0.30752619560762817  \\
            431.89998105701835  0.3074652415126177  \\
            432.01363894677024  0.3074043464285081  \\
            432.1272968365221  0.30734351037803614  \\
            432.2409547262739  0.3072827330214626  \\
            432.35461261602575  0.30722200905937674  \\
            432.4682705057776  0.3071613382620019  \\
            432.5819283955295  0.3071007234372899  \\
            432.6955862852813  0.3070401657566112  \\
            432.80924417503314  0.30697966603364296  \\
            432.922902064785  0.3069192247243695  \\
            433.03655995453687  0.3068588419270822  \\
            433.1502178442887  0.3067985173823793  \\
            433.26387573404054  0.30673824751510953  \\
            433.3775336237924  0.3066780292527077  \\
            433.4911915135442  0.3066178661148834  \\
            433.6048494032961  0.30655775934401  \\
            433.71850729304794  0.30649770982947944  \\
            433.83216518279977  0.3064377181077032  \\
            433.9458230725516  0.3063777843621118  \\
            434.05948096230344  0.3063179084231546  \\
            434.17313885205533  0.3062580884723329  \\
            434.28679674180717  0.3061983187823473  \\
            434.400454631559  0.3061386033094475  \\
            434.51411252131084  0.306078943376493  \\
            434.6277704110627  0.3060193399579985  \\
            434.74142830081456  0.3059597936801337  \\
            434.8550861905664  0.30590030482072317  \\
            434.96874408031823  0.3058408733092466  \\
            435.08240197007007  0.3057814987268385  \\
            435.19605985982196  0.30572217397687124  \\
            435.3097177495738  0.305662902219265  \\
            435.4233756393256  0.30560368511704517  \\
            435.53703352907746  0.3055445237389318  \\
            435.6506914188293  0.3054854188098718  \\
            435.7643493085812  0.305426370711038  \\
            435.878007198333  0.30536737947983017  \\
            435.99166508808486  0.30530844480987435  \\
            436.1053229778367  0.30524956219488575  \\
            436.2189808675886  0.3051907302837575  \\
            436.3326387573404  0.30513195207752114  \\
            436.44629664709225  0.30507322874788284  \\
            436.5599545368441  0.3050145611272735  \\
            436.6736124265959  0.3049559497088497  \\
            436.7872703163478  0.3048973946464929  \\
            436.90092820609965  0.3048388957548103  \\
            437.0145860958515  0.3047804510167664  \\
            437.1282439856033  0.30472205517399575  \\
            437.24190187535515  0.30466371201051384  \\
            437.35555976510705  0.3046054228094874  \\
            437.4692176548589  0.30454718851924145  \\
            437.5828755446107  0.30448900975325915  \\
            437.69653343436255  0.30443088679018165  \\
            437.81019132411444  0.30437281957380835  \\
            437.9238492138663  0.3043148077130967  \\
            438.0375071036181  0.3042568447798866  \\
            438.15116499336995  0.30419893289789957  \\
            438.2648228831218  0.3041410739874656  \\
            438.3784807728737  0.3040832691209107  \\
            438.4921386626255  0.3040255190400861  \\
            438.60579655237734  0.3039678241563685  \\
            438.7194544421292  0.3039101845506596  \\
            438.833112331881  0.30385259997338654  \\
            438.9467702216329  0.30379506719577276  \\
            439.06042811138474  0.3037375829381476  \\
            439.1740860011366  0.30368015057359093  \\
            439.2877438908884  0.30362277130624954  \\
            439.4014017806403  0.3035654460140974  \\
            439.51505967039213  0.30350817524893564  \\
            439.62871756014397  0.3034509592363921  \\
            439.7423754498958  0.3033937978759219  \\
            439.85603333964764  0.30333669070294866  \\
            439.96969122939953  0.30327963053039286  \\
            440.08334911915136  0.3032226210733904  \\
            440.1970070089032  0.3031656636754436  \\
            440.31066489865503  0.3031087593581222  \\
            440.42432278840687  0.30305190882106287  \\
            440.53798067815876  0.3029951124419696  \\
            440.6516385679106  0.3029383702766136  \\
            440.76529645766243  0.3028816820588332  \\
            440.87895434741426  0.3028250442553683  \\
            440.99261223716616  0.3027684541889751  \\
            441.106270126918  0.3027119150396879  \\
            441.2199280166698  0.30265542797986256  \\
            441.33358590642166  0.3025989938640988  \\
            441.4472437961735  0.30254261322924036  \\
            441.5609016859254  0.30248628629437524  \\
            441.6745595756772  0.3024300129608353  \\
            441.78821746542906  0.3023737928121967  \\
            441.9018753551809  0.30231761879898417  \\
            442.0155332449327  0.30226149440294875  \\
            442.1291911346846  0.302205420995468  \\
            442.24284902443645  0.3021493995929603  \\
            442.3565069141883  0.302093430898206  \\
            442.4701648039401  0.3020375153003484  \\
            442.583822693692  0.3019816528748933  \\
            442.69748058344385  0.30192584338370904  \\
            442.8111384731957  0.3018700839339931  \\
            442.9247963629475  0.3018143709393901  \\
            443.03845425269935  0.30175870770906116  \\
            443.15211214245124  0.30170309542783075  \\
            443.2657700322031  0.30164753497094454  \\
            443.3794279219549  0.3015920269040694  \\
            443.49308581170675  0.3015365714832927  \\
            443.6067437014586  0.3014811686551232  \\
            443.7204015912105  0.30142581805649055  \\
            443.8340594809623  0.3013705139672384  \\
            443.94771737071414  0.3013152575887468  \\
            444.061375260466  0.3012600509723076  \\
            444.17503315021787  0.30120489517189714  \\
            444.2886910399697  0.30114979093591265  \\
            444.40234892972154  0.30109473870717274  \\
            444.5160068194734  0.30103973862291733  \\
            444.6296647092252  0.30098479051480737  \\
            444.7433225989771  0.3009298929175238  \\
            444.85698048872894  0.3008750402373761  \\
            444.97063837848077  0.3008202359862657  \\
            445.0842962682326  0.3007654814029009  \\
            445.19795415798444  0.3007107774243562  \\
            445.31161204773633  0.3006561246860735  \\
            445.42526993748817  0.3006015235218614  \\
            445.53892782724  0.30054697396389546  \\
            445.65258571699184  0.300492475742718  \\
            445.7662436067437  0.300438025358426  \\
            445.87990149649556  0.3003836203540454  \\
            445.9935593862474  0.3003292637137137  \\
            446.10721727599923  0.3002749565688763  \\
            446.22087516575107  0.3002206997532359  \\
            446.33453305550296  0.30016649380275223  \\
            446.4481909452548  0.3001123389556423  \\
            446.56184883500663  0.3000582351523803  \\
            446.67550672475846  0.3000041820356974  \\
            446.7891646145103  0.29995017404732827  \\
            446.9028225042622  0.2998962122672281  \\
            447.016480394014  0.29984229870751544  \\
            447.13013828376586  0.2997884344055444  \\
            447.2437961735177  0.29973462010476126  \\
            447.3574540632696  0.29968085625470453  \\
            447.4711119530214  0.29962714301100507  \\
            447.58476984277326  0.29957348023538594  \\
            447.6984277325251  0.29951986708173356  \\
            447.8120856222769  0.2994662972983502  \\
            447.9257435120288  0.2994127742781021  \\
            448.03940140178065  0.2993592992671369  \\
            448.1530592915325  0.299305873221477  \\
            448.2667171812843  0.29925249680702026  \\
            448.38037507103616  0.29919917039953947  \\
            448.49403296078805  0.2991458940846827  \\
            448.6076908505399  0.2990926676579731  \\
            448.7213487402917  0.29903948906648553  \\
            448.83500663004355  0.2989863537732247  \\
            448.94866451979544  0.2989332650468849  \\
            449.0623224095473  0.2988802240609086  \\
            449.1759802992991  0.2988272317023458  \\
            449.28963818905095  0.2987742885718547  \\
            449.4032960788028  0.2987213949837009  \\
            449.5169539685547  0.2986685509657584  \\
            449.6306118583065  0.2986157562595087  \\
            449.74426974805834  0.29856300768751115  \\
            449.8579276378102  0.2985103024877748  \\
            449.971585527562  0.29845764359709936  \\
            450.0852434173139  0.29840503212824626  \\
            450.19890130706574  0.298352468911265  \\
            450.3125591968176  0.29829995449349334  \\
            450.4262170865694  0.2982474891395569  \\
            450.5398749763213  0.29819507283136937  \\
            450.65353286607314  0.2981427052681326  \\
            450.76719075582497  0.2980903823109904  \\
            450.8808486455768  0.29803810281730186  \\
            450.99450653532864  0.2979858693202006  \\
            451.10816442508053  0.29793368288340233  \\
            451.22182231483237  0.2978815442915423  \\
            451.3354802045842  0.29782945405017525  \\
            451.44913809433604  0.2977774123857756  \\
            451.56279598408787  0.29772541924573737  \\
            451.67645387383976  0.29767347429837393  \\
            451.7901117635916  0.2976215726581432  \\
            451.90376965334343  0.29756971449967357  \\
            452.01742754309527  0.29751790197644107  \\
            452.13108543284716  0.29746613611437  \\
            452.244743322599  0.29741441766388726  \\
            452.3584012123508  0.2973627470999221  \\
            452.47205910210266  0.29731112462190645  \\
            452.5857169918545  0.2972595501537746  \\
            452.6993748816064  0.2972080233439631  \\
            452.8130327713582  0.29715653880599596  \\
            452.92669066111006  0.29710509763579174  \\
            453.0403485508619  0.29705370169496104  \\
            453.1540064406137  0.29700235198251956  \\
            453.2676643303656  0.2969510492255215  \\
            453.38132222011745  0.2968997938790595  \\
            453.4949801098693  0.29684858612626464  \\
            453.6086379996211  0.2967974258783063  \\
            453.722295889373  0.29674631277439256  \\
            453.83595377912485  0.2966952411888497  \\
            453.9496116688767  0.2966442126899035  \\
            454.0632695586285  0.296593228973071  \\
            454.17692744838035  0.2965422910209746  \\
            454.29058533813225  0.29649139954776677  \\
            454.4042432278841  0.2964405549991296  \\
            454.5179011176359  0.2963897575522752  \\
            454.63155900738775  0.2963390071159455  \\
            454.7452168971396  0.29628830333041245  \\
            454.8588747868915  0.2962376405975276  \\
            454.9725326766433  0.2961870204884454  \\
            455.08619056639515  0.29613644467472083  \\
            455.199848456147  0.2960859141327411  \\
            455.3135063458989  0.29603542957386747  \\
            455.4271642356507  0.2959849914444354  \\
            455.54082212540254  0.2959345999257545  \\
            455.6544800151544  0.29588425493410847  \\
            455.7681379049062  0.295833956120755  \\
            455.8817957946581  0.29578369817742756  \\
            455.99545368440994  0.29573348221734364  \\
            456.1091115741618  0.295683310027166  \\
            456.2227694639136  0.295633182586851  \\
            456.33642735366544  0.29558310061472864  \\
            456.45008524341733  0.29553306456750217  \\
            456.56374313316917  0.29548307464024876  \\
            456.677401022921  0.29543313076641875  \\
            456.79105891267284  0.2953832326178362  \\
            456.90471680242473  0.29533337542518745  \\
            457.01837469217656  0.2952835594192164  \\
            457.1320325819284  0.2952337866186588  \\
            457.24569047168023  0.2951840580164913  \\
            457.35934836143207  0.29513437434742323  \\
            457.47300625118396  0.2950847360878967  \\
            457.5866641409358  0.2950351434560866  \\
            457.70032203068763  0.29498559641190036  \\
            457.81397992043946  0.2949360946569781  \\
            457.9276378101913  0.29488663418536315  \\
            458.0412956999432  0.2948372139893165  \\
            458.154953589695  0.29478783639385214  \\
            458.26861147944686  0.29473850241408334  \\
            458.3822693691987  0.29468921281016935  \\
            458.4959272589506  0.29463996808731546  \\
            458.6095851487024  0.2945907684957728  \\
            458.72324303845426  0.29454161403083867  \\
            458.8369009282061  0.29449250443285613  \\
            458.9505588179579  0.2944434355987079  \\
            459.0642167077098  0.29439440061696914  \\
            459.17787459746165  0.29434541044146806  \\
            459.2915324872135  0.29429647293359334  \\
            459.4051903769653  0.2942475915966219  \\
            459.51884826671716  0.29419876557571867  \\
            459.63250615646905  0.2941499896579367  \\
            459.7461640462209  0.2941012542722174  \\
            459.8598219359727  0.2940525454893899  \\
            459.97347982572455  0.29400385124768247  \\
            460.0871377154764  0.29395518904347373  \\
            460.2007956052283  0.29390655880309663  \\
            460.3144534949801  0.2938579611520447  \\
            460.42811138473195  0.2938093964899889  \\
            460.5417692744838  0.29376086499077697  \\
            460.6554271642357  0.29371236660243377  \\
            460.7690850539875  0.29366390104716134  \\
            460.88274294373934  0.2936154678213387  \\
            460.9964008334912  0.29356706619552186  \\
            461.110058723243  0.29351869452073565  \\
            461.2237166129949  0.2934703539830774  \\
            461.33737450274674  0.2934220456161911  \\
            461.4510323924986  0.29337376995446596  \\
            461.5646902822504  0.2933255273096477  \\
            461.67834817200225  0.2932773177708386  \\
            461.79200606175414  0.2932291412044972  \\
            461.90566395150597  0.2931809972544387  \\
            462.0193218412578  0.2931328853418346  \\
            462.13297973100964  0.2930848044233115  \\
            462.24663762076153  0.2930367535914289  \\
            462.36029551051337  0.29298873455024516  \\
            462.4739534002652  0.2929407479461071  \\
            462.58761129001704  0.29289279420870656  \\
            462.7012691797689  0.2928448735510804  \\
            462.81492706952076  0.2927969859696108  \\
            462.9285849592726  0.2927491312440248  \\
            463.04224284902443  0.2927013089373946  \\
            463.15590073877627  0.2926535183961375  \\
            463.2695586285281  0.29260575815366247  \\
            463.38321651828  0.292558028903734  \\
            463.49687440803183  0.2925103317920657  \\
            463.61053229778366  0.2924626673537192  \\
            463.7241901875355  0.29241503591390494  \\
            463.8378480772874  0.292367437587983  \\
            463.9515059670392  0.2923198722814626  \\
            464.06516385679106  0.29227233969000227  \\
            464.1788217465429  0.29222483929940984  \\
            464.29247963629473  0.2921773702890639  \\
            464.4061375260466  0.2921299313775688  \\
            464.51979541579846  0.2920825242608662  \\
            464.6334533055503  0.2920351495700388  \\
            464.7471111953021  0.2919878077332478  \\
            464.86076908505396  0.29194049897573277  \\
            464.97442697480585  0.2918932233198119  \\
            465.0880848645577  0.29184598058488187  \\
            465.2017427543095  0.29179877038741786  \\
            465.31540064406136  0.2917515921409734  \\
            465.42905853381325  0.2917044445701234  \\
            465.5427164235651  0.2916573279033142  \\
            465.6563743133169  0.29161024336046476  \\
            465.77003220306875  0.29156319146474524  \\
            465.8836900928206  0.2915161725432205  \\
            465.9973479825725  0.29146918672684957  \\
            466.1110058723243  0.2914222339504862  \\
            466.22466376207615  0.29137531395287875  \\
            466.338321651828  0.2913284262766697  \\
            466.4519795415798  0.2912815702683964  \\
            466.5656374313317  0.29123474445378844  \\
            466.67929532108354  0.29118795037202233  \\
            466.7929532108354  0.29114118867202476  \\
            466.9066111005872  0.29109445977530457  \\
            467.0202689903391  0.2910477639138865  \\
            467.13392688009094  0.29100110113031097  \\
            467.2475847698428  0.29095447127763474  \\
            467.3612426595946  0.29090787401943013  \\
            467.47490054934644  0.29086130882978545  \\
            467.58855843909834  0.2908147746252541  \\
            467.70221632885017  0.2907682712154417  \\
            467.815874218602  0.290721799868444  \\
            467.92953210835384  0.29067536109333963  \\
            468.0431899981057  0.2906289552161233  \\
            468.15684788785757  0.29058258237970636  \\
            468.2705057776094  0.29053624254391625  \\
            468.38416366736124  0.29048993548549673  \\
            468.49782155711307  0.290443660798108  \\
            468.61147944686496  0.2903974178923264  \\
            468.7251373366168  0.29035120541586035  \\
            468.83879522636863  0.2903050244762668  \\
            468.95245311612047  0.29025887582208526  \\
            469.0661110058723  0.29021275986661504  \\
            469.1797688956242  0.29016667684624325  \\
            469.293426785376  0.29012062682044465  \\
            469.40708467512786  0.29007460967178134  \\
            469.5207425648797  0.29002862510590327  \\
            469.63440045463153  0.2899826726515478  \\
            469.7480583443834  0.28993675141206016  \\
            469.86171623413526  0.2898908608292864  \\
            469.9753741238871  0.28984500219545645  \\
            470.0890320136389  0.2897991760049082  \\
            470.2026899033908  0.2897533825810094  \\
            470.31634779314265  0.2897076220761583  \\
            470.4300056828945  0.28966189447178303  \\
            470.5436635726463  0.28961619957834206  \\
            470.65732146239816  0.2895705370353237  \\
            470.77097935215005  0.28952490631124683  \\
            470.8846372419019  0.28947930619128387  \\
            470.9982951316537  0.289433737375806  \\
            471.11195302140555  0.2893882006968992  \\
            471.2256109111574  0.2893426965588785  \\
            471.3392688009093  0.28929722520084855  \\
            471.4529266906611  0.28925178669670326  \\
            471.56658458041295  0.2892063809551258  \\
            471.6802424701648  0.2891610077195889  \\
            471.7939003599167  0.2891156665683545  \\
            471.9075582496685  0.28907035678373505  \\
            472.02121613942035  0.2890250774836963  \\
            472.1348740291722  0.28897982996473504  \\
            472.248531918924  0.2889346147069562  \\
            472.3621898086759  0.28888943203103296  \\
            472.47584769842774  0.28884428209820584  \\
            472.5895055881796  0.2887991649102835  \\
            472.7031634779314  0.2887540803096421  \\
            472.81682136768325  0.28870902797922554  \\
            472.93047925743514  0.2886640074425456  \\
            473.044137147187  0.28861901764127207  \\
            473.1577950369388  0.2885740588468595  \\
            473.27145292669064  0.2885291319777594  \\
            473.38511081644253  0.2884842374327812  \\
            473.49876870619437  0.2884393754569806  \\
            473.6124265959462  0.2883945461416601  \\
            473.72608448569804  0.2883497494243683  \\
            473.8397423754499  0.2883049850889004  \\
            473.95340026520176  0.288260252765298  \\
            474.0670581549536  0.28821555192984927  \\
            474.18071604470543  0.2881708813766738  \\
            474.29437393445727  0.2881262423276756  \\
            474.4080318242091  0.28808163528368963  \\
            474.521689713961  0.2880370605710202  \\
            474.63534760371283  0.28799251836777434  \\
            474.74900549346467  0.2879480087038619  \\
            474.8626633832165  0.28790353146099545  \\
            474.9763212729684  0.2878590863726905  \\
            475.0899791627202  0.28781467302426517  \\
            475.20363705247206  0.287770290592838  \\
            475.3172949422239  0.28772593873111263  \\
            475.43095283197573  0.28768161849063156  \\
            475.5446107217276  0.28763733027711413  \\
            475.65826861147946  0.28759307435348264  \\
            475.7719265012313  0.2875488508398621  \\
            475.8855843909831  0.28750465971358036  \\
            475.99924228073496  0.2874605008091681  \\
            476.11290017048685  0.2874163738183587  \\
            476.2265580602387  0.2873722782900887  \\
            476.3402159499905  0.28732821319121904  \\
            476.45387383974236  0.2872841790018773  \\
            476.56753172949425  0.2872401764651434  \\
            476.6811896192461  0.2871962059272233  \\
            476.7948475089979  0.287152267596746  \\
            476.90850539874975  0.28710836154476344  \\
            477.0221632885016  0.2870644877047504  \\
            477.1358211782535  0.28702064587260484  \\
            477.2494790680053  0.28697683570664745  \\
            477.36313695775715  0.2869330567276219  \\
            477.476794847509  0.28688930781956506  \\
            477.5904527372608  0.2868455900920222  \\
            477.7041106270127  0.2868019039969284  \\
            477.81776851676454  0.28675824982997244  \\
            477.9314264065164  0.28671462775428813  \\
            478.0450842962682  0.2866710378004541  \\
            478.1587421860201  0.2866274798664939  \\
            478.27240007577194  0.286583953717876  \\
            478.3860579655238  0.28654045898751385  \\
            478.4997158552756  0.2864969950104912  \\
            478.61337374502745  0.2864535611932709  \\
            478.72703163477934  0.28641015856280705  \\
            478.8406895245312  0.2863667875005475  \\
            478.954347414283  0.28632344826019424  \\
            479.06800530403484  0.28628014096770316  \\
            479.1816631937867  0.28623686562128425  \\
            479.29532108353857  0.28619362209140153  \\
            479.4089789732904  0.286150410120773  \\
            479.52263686304224  0.2861072293243707  \\
            479.6362947527941  0.28606407889273855  \\
            479.74995264254596  0.28602095872749167  \\
            479.8636105322978  0.2859778696859928  \\
            479.97726842204963  0.28593481211103977  \\
            480.09092631180147  0.2858917862222708  \\
            480.2045842015533  0.28584879211616443  \\
            480.3182420913052  0.2858058297660396  \\
            480.43189998105703  0.2857628990220553  \\
            480.54555787080886  0.2857199996112113  \\
            480.6592157605607  0.2856771311373474  \\
            480.77287365031253  0.28563429270482765  \\
            480.8865315400644  0.2855914845892109  \\
            481.00018942981626  0.28554870749518724  \\
            481.1138473195681  0.2855059617343579  \\
            481.22750520931993  0.2854632474995206  \\
            481.3411630990718  0.28542056486466966  \\
            481.45482098882366  0.2853779137849959  \\
            481.5684788785755  0.2853352940968865  \\
            481.6821367683273  0.28529270551792535  \\
            481.79579465807916  0.28525014764689277  \\
            481.90945254783105  0.2852076195463794  \\
            482.0231104375829  0.28516512174818054  \\
            482.1367683273347  0.28512265483577  \\
            482.25042621708656  0.2850802190962529  \\
            482.3640841068384  0.2850378147020522  \\
            482.4777419965903  0.2849954417109082  \\
            482.5913998863421  0.28495310006587915  \\
            482.70505777609395  0.2849107895953406  \\
            482.8187156658458  0.2848685100129861  \\
            482.9323735555977  0.28482626091782626  \\
            483.0460314453495  0.28478404136036245  \\
            483.15968933510135  0.28474185202641117  \\
            483.2733472248532  0.2846996934134139  \\
            483.387005114605  0.284657565789893  \\
            483.5006630043569  0.2846154693135722  \\
            483.61432089410874  0.28457340403137715  \\
            483.7279787838606  0.2845313698794352  \\
            483.8416366736124  0.2844893666830752  \\
            483.95529456336425  0.2844473941568277  \\
            484.06895245311614  0.284405451904425  \\
            484.182610342868  0.2843635389824045  \\
            484.2962682326198  0.28432165614650196  \\
            484.40992612237164  0.2842798038415316  \\
            484.52358401212354  0.2842379823225506  \\
            484.63724190187537  0.28419619173746385  \\
            484.7508997916272  0.284154432127024  \\
            484.86455768137904  0.28411270342483136  \\
            484.9782155711309  0.28407100545733394  \\
            485.09187346088277  0.2840293379438275  \\
            485.2055313506346  0.2839877004964556  \\
            485.31918924038644  0.28394609218893063  \\
            485.43284713013827  0.2839045137788496  \\
            485.5465050198901  0.2838629656877184  \\
            485.660162909642  0.2838214481614554  \\
            485.77382079939383  0.28377996134223493  \\
            485.88747868914567  0.2837385052684878  \\
            486.0011365788975  0.2836970798749007  \\
            486.1147944686494  0.2836556849924165  \\
            486.2284523584012  0.28361432034823425  \\
            486.34211024815306  0.283572985565809  \\
            486.4557681379049  0.2835316797443513  \\
            486.56942602765673  0.2834904035880201  \\
            486.6830839174086  0.2834491575194701  \\
            486.79674180716046  0.28340794177903217  \\
            486.9103996969123  0.2833667565064655  \\
            487.0240575866641  0.2833256017409577  \\
            487.13771547641596  0.2832844774211248  \\
            487.25137336616785  0.2832433833850111  \\
            487.3650312559197  0.28320231937008955  \\
            487.4786891456715  0.28316128501326127  \\
            487.59234703542336  0.2831202794473925  \\
            487.70600492517525  0.2830793032783564  \\
            487.8196628149271  0.28303835694924756  \\
            487.9333207046789  0.2829974406976052  \\
            488.04697859443075  0.28295655466333614  \\
            488.1606364841826  0.282915698888715  \\
            488.2742943739345  0.28287487331838373  \\
            488.3879522636863  0.28283407779935216  \\
            488.50161015343815  0.28279331208099756  \\
            488.61526804319  0.28275257581506485  \\
            488.7289259329418  0.28271186817692295  \\
            488.8425838226937  0.28267118963919347  \\
            488.95624171244555  0.2826305406792232  \\
            489.0698996021974  0.28258992153382945  \\
            489.1835574919492  0.28254933234490626  \\
            489.2972153817011  0.28250877315942424  \\
            489.41087327145294  0.282468243929431  \\
            489.5245311612048  0.2824277445120506  \\
            489.6381890509566  0.2823872746694841  \\
            489.75184694070845  0.28234683406900907  \\
            489.86550483046034  0.28230642193729266  \\
            489.9791627202122  0.28226603858964805  \\
            490.092820609964  0.28222568454566693  \\
            490.20647849971584  0.28218536004281136  \\
            490.3201363894677  0.2821450652261028  \\
            490.43379427921957  0.282104800148122  \\
            490.5474521689714  0.2820645647690093  \\
            490.66111005872324  0.28202435895646444  \\
            490.7747679484751  0.2819841824857464  \\
            490.88842583822696  0.2819440350396739  \\
            491.0020837279788  0.28190391590327213  \\
            491.11574161773063  0.28186382522311665  \\
            491.22939950748247  0.2818237635630868  \\
            491.3430573972343  0.2817837311619794  \\
            491.4567152869862  0.28174372816841103  \\
            491.57037317673803  0.281703754640818  \\
            491.68403106648987  0.2816638105474559  \\
            491.7976889562417  0.28162389576640035  \\
            491.91134684599353  0.2815840100855465  \\
            492.0250047357454  0.28154415320260906  \\
            492.13866262549726  0.28150432446399887  \\
            492.2523205152491  0.28146452384993553  \\
            492.36597840500093  0.28142475196534894  \\
            492.4796362947528  0.2813850090505085  \\
            492.59329418450466  0.2813452952576062  \\
            492.7069520742565  0.28130561065075643  \\
            492.8206099640083  0.2812659552059962  \\
            492.93426785376016  0.2812263288112849  \\
            493.04792574351205  0.2811867312665045  \\
            493.1615836332639  0.2811471622834595  \\
            493.2752415230157  0.2811076212716366  \\
            493.38889941276756  0.28106810805075505  \\
            493.5025573025194  0.28102862326221545  \\
            493.6162151922713  0.2809891671478275  \\
            493.7298730820231  0.28094973986328736  \\
            493.84353097177495  0.2809103414781775  \\
            493.9571888615268  0.28087097197596655  \\
            494.0708467512787  0.2808316312540097  \\
            494.1845046410305  0.2807923191235482  \\
            494.29816253078235  0.2807530353097098  \\
            494.4118204205342  0.28071377928602254  \\
            494.525478310286  0.2806745507183729  \\
            494.6391362000379  0.2806353502797204  \\
            494.75279408978975  0.2805961782135151  \\
            494.8664519795416  0.2805570346789218  \\
            494.9801098692934  0.28051791975082035  \\
            495.09376775904525  0.2804788334198055  \\
            495.20742564879714  0.2804397755921871  \\
            495.321083538549  0.28040074608998977  \\
            495.4347414283008  0.2803617446509532  \\
            495.54839931805265  0.280322770812913  \\
            495.6620572078045  0.28028382409529795  \\
            495.7757150975564  0.2802449051974435  \\
            495.8893729873082  0.28020601436456294  \\
            496.00303087706004  0.28016715175928286  \\
            496.1166887668119  0.28012831746164324  \\
            496.23034665656377  0.28008951146909755  \\
            496.3440045463156  0.2800507336965128  \\
            496.45766243606744  0.2800119839761692  \\
            496.5713203258193  0.27997326205776046  \\
            496.6849782155711  0.2799345675430818  \\
            496.798636105323  0.279895899813112  \\
            496.91229399507483  0.2798572595880909  \\
            497.02595188482667  0.27981864711513915  \\
            497.1396097745785  0.2797800625603643  \\
            497.25326766433034  0.2797415060088607  \\
            497.36692555408223  0.27970297746470946  \\
            497.48058344383406  0.2796644768509785  \\
            497.5942413335859  0.2796260040097225  \\
            497.70789922333773  0.2795875587019829  \\
            497.8215571130896  0.2795491405926107  \\
            497.93521500284146  0.279510748932711  \\
            498.0488728925933  0.27947238445770367  \\
            498.16253078234513  0.2794340474167768  \\
            498.27618867209696  0.2793957379795591  \\
            498.38984656184886  0.27935745623611946  \\
            498.5035044516007  0.2793192021969677  \\
            498.6171623413525  0.27928097579305367  \\
            498.73082023110436  0.27924277687576793  \\
            498.8444781208562  0.27920460521694135  \\
            498.9581360106081  0.27916646050884536  \\
            499.0717939003599  0.27912834198454306  \\
            499.18545179011176  0.2790902502859125  \\
            499.2991096798636  0.2790521856986201  \\
            499.4127675696155  0.2790141483958773  \\
            499.5264254593673  0.27897613847267455  \\
            499.64008334911915  0.27893815594578225  \\
            499.753741238871  0.27890020075375016  \\
            499.8673991286228  0.27886227275690767  \\
            499.9810570183747  0.2788243717373638  \\
            500.09471490812655  0.27878649739900696  \\
            500.2083727978784  0.27874864900835483  \\
            500.3220306876302  0.27871082706559086  \\
            500.43568857738205  0.27867303190699766  \\
            500.54934646713394  0.2786352637094491  \\
            500.6630043568858  0.27859752257282805  \\
            500.7766622466376  0.2785598085200265  \\
            500.89032013638945  0.2785221214969454  \\
            501.00397802614134  0.2784844613724946  \\
            501.1176359158932  0.2784468279385934  \\
            501.231293805645  0.27840922091016956  \\
            501.34495169539684  0.2783716395922706  \\
            501.4586095851487  0.27833408434187384  \\
            501.57226747490057  0.2782965555443779  \\
            501.6859253646524  0.27825905338041623  \\
            501.79958325440424  0.2782215779547561  \\
            501.9132411441561  0.2781841292962988  \\
            502.0268990339079  0.27814670735807945  \\
            502.1405569236598  0.2781093120172672  \\
            502.25421481341164  0.27807194307516514  \\
            502.36787270316347  0.2780346002572104  \\
            502.4815305929153  0.27799728291126247  \\
            502.5951884826672  0.27795999125057697  \\
            502.70884637241903  0.2779227257077317  \\
            502.82250426217087  0.27788548646723227  \\
            502.9361621519227  0.2778482736387433  \\
            503.04982004167454  0.2778110872570887  \\
            503.1634779314264  0.27777392728225125  \\
            503.27713582117826  0.27773679359937303  \\
            503.3907937109301  0.27769968601875517  \\
            503.50445160068193  0.2776626042758579  \\
            503.61810949043377  0.2776255477649115  \\
            503.73176738018566  0.27758851655586353  \\
            503.8454252699375  0.2775515111261139  \\
            503.9590831596893  0.27751453166416645  \\
            504.07274104944116  0.27747757828461456  \\
            504.18639893919305  0.27744065102814053  \\
            504.3000568289449  0.27740374986151634  \\
            504.4137147186967  0.2773668746776031  \\
            504.52737260844856  0.27733002529535133  \\
            504.6410304982004  0.27729320145980074  \\
            504.7546883879523  0.27725640261445617  \\
            504.8683462777041  0.2772196286872359  \\
            504.98200416745595  0.2771828801975916  \\
            505.0956620572078  0.2771461573381638  \\
            505.2093199469596  0.27710946022852223  \\
            505.3229778367115  0.2770727889151661  \\
            505.43663572646335  0.2770361433715238  \\
            505.5502936162152  0.2769995234979531  \\
            505.663951505967  0.2769629291217411  \\
            505.7776093957189  0.27692635999710413  \\
            505.89126728547075  0.2768898156191262  \\
            506.0049251752226  0.27685329577579554  \\
            506.1185830649744  0.2768168010254306  \\
            506.23224095472625  0.27678033156495846  \\
            506.34589884447814  0.27674388751898954  \\
            506.45955673423  0.27670746893981757  \\
            506.5732146239818  0.2766710758074197  \\
            506.68687251373365  0.27663470802945644  \\
            506.8005304034855  0.2765983654412716  \\
            506.9141882932374  0.27656204780589233  \\
            507.0278461829892  0.27652575467172025  \\
            507.14150407274104  0.27648948568971504  \\
            507.2551619624929  0.27645324145347333  \\
            507.36881985224477  0.27641702216436553  \\
            507.4824777419966  0.27638082795211844  \\
            507.59613563174844  0.27634465887481563  \\
            507.7097935215003  0.27630851491889735  \\
            507.8234514112521  0.27627239599916037  \\
            507.937109301004  0.2762363019587581  \\
            508.05076719075583  0.27620023256920073  \\
            508.16442508050767  0.27616418743343146  \\
            508.2780829702595  0.2761281660690606  \\
            508.39174086001134  0.27609216910093315  \\
            508.50539874976323  0.2760561967350297  \\
            508.61905663951507  0.2760202491062838  \\
            508.7327145292669  0.2759843262785819  \\
            508.84637241901873  0.2759484282447628  \\
            508.9600303087706  0.27591255492661826  \\
            509.07368819852246  0.2758767061748929  \\
            509.1873460882743  0.27584088176928384  \\
            509.30100397802613  0.27580508136799603  \\
            509.41466186777797  0.2757693043597604  \\
            509.52831975752986  0.275733551396208  \\
            509.6419776472817  0.27569782268810344  \\
            509.7556355370335  0.2756621183756877  \\
            509.86929342678536  0.27562643852867796  \\
            509.9829513165372  0.2755907831462675  \\
            510.0966092062891  0.275555152157126  \\
            510.2102670960409  0.2755195454193993  \\
            510.32392498579276  0.2754839627207097  \\
            510.4375828755446  0.2754484037747644  \\
            510.5512407652965  0.2754128678466752  \\
            510.6648986550483  0.2753773556099415  \\
            510.77855654480015  0.2753418672802901  \\
            510.892214434552  0.27530640300337883  \\
            511.0058723243038  0.27527096285479674  \\
            511.1195302140557  0.2752355468400643  \\
            511.23318810380755  0.27520015489463284  \\
            511.3468459935594  0.2751647868838852  \\
            511.4605038833112  0.27512944260313515  \\
            511.57416177306305  0.275094121777628  \\
            511.68781966281495  0.2750588236861443  \\
            511.8014775525668  0.2750235488874488  \\
            511.9151354423186  0.2749882976461482  \\
            512.0287933320704  0.27495307011343584  \\
            512.1424512218223  0.2749178663708267  \\
            512.2561091115741  0.2748826864301572  \\
            512.369767001326  0.2748475302335851  \\
            512.4834248910779  0.2748123976535899  \\
            512.5970827808297  0.2747772884929725  \\
            512.7107406705816  0.2747422024848554  \\
            512.8243985603334  0.2747071389375161  \\
            512.9380564500852  0.2746720982801844  \\
            513.0517143398371  0.2746370808294989  \\
            513.1653722295889  0.2746020867423137  \\
            513.2790301193407  0.27456711610613427  \\
            513.3926880090926  0.2745321689391172  \\
            513.5063458988445  0.2744972451900703  \\
            513.6200037885964  0.27446234473845255  \\
            513.7336616783482  0.2744274673943741  \\
            513.8473195681  0.27439261289859646  \\
            513.9609774578519  0.27435778059393834  \\
            514.0746353476037  0.2743229707764344  \\
            514.1882932373555  0.27428818381402353  \\
            514.3019511271074  0.2742534198693522  \\
            514.4156090168592  0.2742186790359907  \\
            514.5292669066112  0.27418396133843287  \\
            514.642924796363  0.27414926673209655  \\
            514.7565826861148  0.274114595103323  \\
            514.8702405758667  0.2740799462693773  \\
            514.9838984656185  0.27404531997844844  \\
            515.0975563553703  0.27401071561237494  \\
            515.2112142451222  0.273976133331274  \\
            515.324872134874  0.27394157355315407  \\
            515.4385300246258  0.2739070364465897  \\
            515.5521879143777  0.27387252211129864  \\
            515.6658458041296  0.27383803057814166  \\
            515.7795036938815  0.27380356180912274  \\
            515.8931615836333  0.2737691156973889  \\
            516.0068194733851  0.27373469206723033  \\
            516.120477363137  0.27370029067408036  \\
            516.2341352528888  0.2736659109427249  \\
            516.3477931426406  0.273631552895578  \\
            516.4614510323925  0.2735972169989826  \\
            516.5751089221443  0.27356290342758144  \\
            516.6887668118962  0.2735286122873298  \\
            516.8024247016481  0.2734943436154956  \\
            516.9160825913999  0.27346009738065946  \\
            517.0297404811517  0.2734258734827146  \\
            517.1433983709036  0.2733916717528667  \\
            517.2570562606554  0.27335749195363424  \\
            517.3707141504073  0.27332333355614835  \\
            517.4843720401591  0.2732891964442764  \\
            517.5980299299109  0.2732550811304437  \\
            517.7116878196629  0.273220987795504  \\
            517.8253457094147  0.27318691655174654  \\
            517.9390035991665  0.27315286744289613  \\
            518.0526614889184  0.27311884044411316  \\
            518.1663193786702  0.2730848354619938  \\
            518.279977268422  0.27305085233456944  \\
            518.3936351581739  0.2730168908313075  \\
            518.5072930479257  0.27298295047256405  \\
            518.6209509376775  0.2729490310037687  \\
            518.7346088274294  0.2729151329806443  \\
            518.8482667171813  0.2728812565904001  \\
            518.9619246069332  0.27284740195176094  \\
            519.075582496685  0.2728135691149669  \\
            519.1892403864368  0.2727797580617735  \\
            519.3028982761887  0.2727459687054518  \\
            519.4165561659405  0.2727122008907882  \\
            519.5302140556923  0.27267845439408445  \\
            519.6438719454442  0.27264472878728707  \\
            519.757529835196  0.27261102367846857  \\
            519.871187724948  0.2725773396633207  \\
            519.9848456146998  0.27254367693555304  \\
            520.0985035044516  0.2725100356204306  \\
            520.2121613942035  0.2724764157747737  \\
            520.3258192839553  0.27244281738695836  \\
            520.4394771737071  0.2724092403769157  \\
            520.553135063459  0.27237568459613254  \\
            520.6667929532108  0.2723421498276509  \\
            520.7804508429626  0.2723086356968639  \\
            520.8941087327146  0.2722751416765652  \\
            521.0077666224664  0.27224166839851766  \\
            521.1214245122183  0.2722082160630767  \\
            521.2350824019701  0.27217478480215646  \\
            521.3487402917219  0.27214137467922933  \\
            521.4623981814738  0.27210798568932637  \\
            521.5760560712256  0.2720746177590369  \\
            521.6897139609774  0.27204127074650875  \\
            521.8033718507293  0.27200794444144827  \\
            521.9170297404811  0.2719746385240363  \\
            522.030687630233  0.2719413523348939  \\
            522.1443455199849  0.2719080865373732  \\
            522.2580034097367  0.2718748413386207  \\
            522.3716612994886  0.27184161687731045  \\
            522.4853191892404  0.27180841322364374  \\
            522.5989770789922  0.2717752303793493  \\
            522.712634968744  0.2717420682776834  \\
            522.8262928584959  0.2717089267834292  \\
            522.9399507482477  0.27167580569289784  \\
            523.0536086379997  0.2716427047339274  \\
            523.1672665277515  0.2716096231429916  \\
            523.2809244175033  0.27157656158608845  \\
            523.3945823072552  0.27154352028525036  \\
            523.508240197007  0.2715104993860235  \\
            523.6218980867588  0.27147749896541934  \\
            523.7355559765107  0.27144451903191463  \\
            523.8492138662625  0.27141155952545104  \\
            523.9628717560144  0.27137862031743537  \\
            524.0765296457663  0.2713457012107397  \\
            524.1901875355181  0.27131280193970125  \\
            524.30384542527  0.2712799217662617  \\
            524.4175033150218  0.27124706122900666  \\
            524.5311612047736  0.2712142206064458  \\
            524.6448190945255  0.2711814000511099  \\
            524.7584769842773  0.2711485996469047  \\
            524.8721348740291  0.27111581940910995  \\
            524.985792763781  0.27108305928438015  \\
            525.0994506535328  0.27105031915074407  \\
            525.2131085432848  0.2710175988176052  \\
            525.3267664330366  0.27098489802574116  \\
            525.4404243227884  0.2709522160683991  \\
            525.5540822125403  0.27091955335096285  \\
            525.6677401022921  0.27088691020836725  \\
            525.7813979920439  0.27085428680024093  \\
            525.8950558817958  0.27082168321747013  \\
            526.0087137715476  0.2707890994821993  \\
            526.1223716612994  0.2707565355478307  \\
            526.2360295510514  0.27072399129902436  \\
            526.3496874408032  0.2706914665516987  \\
            526.4633453305551  0.2706589610530295  \\
            526.5770032203069  0.2706264741328754  \\
            526.6906611100587  0.2705940060586716  \\
            526.8043189998106  0.27056155722115316  \\
            526.9179768895624  0.27052912778715776  \\
            527.0316347793142  0.2704967178546413  \\
            527.1452926690661  0.27046432745267773  \\
            527.258950558818  0.2704319565414592  \\
            527.3726084485698  0.27039960501229593  \\
            527.4862663383217  0.2703672726876162  \\
            527.5999242280735  0.2703349593209664  \\
            527.7135821178254  0.27030266428359045  \\
            527.8272400075772  0.27027038770129447  \\
            527.940897897329  0.27023813001940283  \\
            528.0545557870809  0.2702058914120727  \\
            528.1682136768327  0.27017367198441855  \\
            528.2818715665845  0.2701414717725123  \\
            528.3955294563365  0.2701092907433831  \\
            528.5091873460883  0.2700771287950174  \\
            528.6228452358401  0.2700449857563592  \\
            528.736503125592  0.27001286138730973  \\
            528.8501610153438  0.26998075510474645  \\
            528.9638189050956  0.2699486668902479  \\
            529.0774767948475  0.2699165972419118  \\
            529.1911346845993  0.26988454634132364  \\
            529.3047925743512  0.2698525143008465  \\
            529.4184504641031  0.26982050116362133  \\
            529.5321083538549  0.26978850690356676  \\
            529.6457662436068  0.26975653142537925  \\
            529.7594241333586  0.269724574564533  \\
            529.8730820231104  0.2696926360872799  \\
            529.9867399128623  0.2696607154598357  \\
            530.1003978026141  0.26962881251807425  \\
            530.214055692366  0.2695969278104375  \\
            530.3277135821178  0.2695650615260443  \\
            530.4413714718696  0.2695332137845955  \\
            530.5550293616216  0.2695013846363734  \\
            530.6686872513734  0.2694695740622424  \\
            530.7823451411252  0.2694377819736485  \\
            530.8960030308771  0.26940600821261934  \\
            531.0096609206289  0.26937425255176467  \\
            531.1233188103807  0.2693425145098001  \\
            531.2369767001326  0.26931079377655937  \\
            531.3506345898844  0.26927909094776287  \\
            531.4642924796362  0.2692474062201657  \\
            531.5779503693882  0.26921573972089413  \\
            531.69160825914  0.2691840915074461  \\
            531.8052661488919  0.26915246156769057  \\
            531.9189240386437  0.2691208498198681  \\
            532.0325819283955  0.26908925611259066  \\
            532.1462398181474  0.2690576802248415  \\
            532.2598977078992  0.2690261217304408  \\
            532.373555597651  0.26899458017402605  \\
            532.4872134874029  0.26896305619488226  \\
            532.6008713771548  0.26893154999749896  \\
            532.7145292669067  0.2689000617165146  \\
            532.8281871566585  0.2688685914167161  \\
            532.9418450464103  0.2688371390930391  \\
            533.0555029361622  0.2688057046705681  \\
            533.169160825914  0.268774288004536  \\
            533.2828187156658  0.26874288888032477  \\
            533.3964766054177  0.26871150692889634  \\
            533.5101344951695  0.2686801415517455  \\
            533.6237923849213  0.26864879342734194  \\
            533.7374502746733  0.26861746276800424  \\
            533.8511081644251  0.2685861497159667  \\
            533.964766054177  0.26855485434337933  \\
            534.0784239439288  0.2685235766523076  \\
            534.1920818336806  0.26849231657473266  \\
            534.3057397234325  0.26846107397255126  \\
            534.4193976131843  0.26842984863757585  \\
            534.5330555029361  0.26839864025936666  \\
            534.646713392688  0.2683674480995735  \\
            534.7603712824399  0.26833627287078987  \\
            534.8740291721917  0.268305114793254  \\
            534.9876870619436  0.2682739740168779  \\
            535.1013449516954  0.26824285062124753  \\
            535.2150028414472  0.26821174461562236  \\
            535.3286607311991  0.2681806559389359  \\
            535.4423186209509  0.26814958445979525  \\
            535.5559765107027  0.2681185299764815  \\
            535.6696344004546  0.26808749221694944  \\
            535.7832922902065  0.26805647037077485  \\
            535.8969501799584  0.26802546511572434  \\
            536.0106080697102  0.26799447670110543  \\
            536.124265959462  0.2679635052845858  \\
            536.2379238492139  0.2679325509532586  \\
            536.3515817389657  0.26790161372364196  \\
            536.4652396287175  0.2678706935416798  \\
            536.5788975184694  0.2678397902827411  \\
            536.6925554082212  0.26780890375162025  \\
            536.806213297973  0.26777803368253705  \\
            536.919871187725  0.267747179296025  \\
            537.0335290774768  0.26771634113140963  \\
            537.1471869672287  0.2676855194995325  \\
            537.2608448569805  0.26765471456589174  \\
            537.3745027467323  0.2676239264251572  \\
            537.4881606364842  0.2675931551011702  \\
            537.601818526236  0.2675624005469435  \\
            537.7154764159878  0.26753166264466166  \\
            537.8291343057397  0.2675009412056805  \\
            537.9427921954916  0.26747023597052766  \\
            538.0564500852435  0.2674395461966802  \\
            538.1701079749953  0.26740887227907584  \\
            538.2837658647471  0.26737821458975164  \\
            538.397423754499  0.267347573302107  \\
            538.5110816442508  0.26731694851845544  \\
            538.6247395340026  0.2672863402700246  \\
            538.7383974237545  0.26725574851695644  \\
            538.8520553135063  0.267225173148307  \\
            538.9657132032582  0.2671946139820466  \\
            539.0793710930101  0.2671640707650598  \\
            539.1930289827619  0.26713354279719187  \\
            539.3066868725138  0.2671030303242425  \\
            539.4203447622656  0.26707253377845885  \\
            539.5340026520174  0.2670420533412073  \\
            539.6476605417693  0.26701158912250916  \\
            539.7613184315211  0.2669811411610406  \\
            539.8749763212729  0.2669507094241325  \\
            539.9886342110248  0.26692029380777077  \\
            540.1022921007767  0.26688989413659586  \\
            540.2159499905285  0.26685951016390325  \\
            540.3296078802804  0.26682914123676094  \\
            540.4432657700322  0.26679878744830354  \\
            540.556923659784  0.2667684492893417  \\
            540.6705815495359  0.2667381269492711  \\
            540.7842394392877  0.2667078205458823  \\
            540.8978973290396  0.2666775301253602  \\
            541.0115552187914  0.2666472556622844  \\
            541.1252131085433  0.26661699705962916  \\
            541.2388709982952  0.2665867541487632  \\
            541.352528888047  0.26655652668945007  \\
            541.4661867777988  0.2665263140802522  \\
            541.5798446675507  0.26649611625936664  \\
            541.6935025573025  0.2664659337738475  \\
            541.8071604470543  0.2664357668211761  \\
            541.9208183368062  0.266405615526969  \\
            542.034476226558  0.2663754799449778  \\
            542.14813411631  0.266345360057089  \\
            542.2617920060618  0.26631525577332466  \\
            542.3754498958136  0.2662851669318417  \\
            542.4891077855655  0.266255093298932  \\
            542.6027656753173  0.26622503432832806  \\
            542.7164235650691  0.2661949898022993  \\
            542.830081454821  0.2661649603211385  \\
            542.9437393445728  0.266134946090464  \\
            543.0573972343246  0.26610494724377154  \\
            543.1710551240765  0.2660749638424347  \\
            543.2847130138284  0.2660449958757046  \\
            543.3983709035803  0.26601504326071035  \\
            543.5120287933321  0.2659851058424585  \\
            543.6256866830839  0.2659551833938331  \\
            543.7393445728358  0.26592527542680255  \\
            543.8530024625876  0.2658953815680247  \\
            543.9666603523394  0.26586550246733187  \\
            544.0803182420913  0.2658356383385248  \\
            544.1939761318431  0.2658057893230279  \\
            544.307634021595  0.26577595548988864  \\
            544.4212919113469  0.2657461368357782  \\
            544.5349498010987  0.26571633328499084  \\
            544.6486076908506  0.26568654468944425  \\
            544.7622655806024  0.26565677082867944  \\
            544.8759234703542  0.26562701127534516  \\
            544.9895813601061  0.26559726550214274  \\
            545.1032392498579  0.2655675342040338  \\
            545.2168971396097  0.2655378176030427  \\
            545.3305550293617  0.26550811584856704  \\
            545.4442129191135  0.2654784290173778  \\
            545.5578708088653  0.26544875711361915  \\
            545.6715286986172  0.2654191000688087  \\
            545.785186588369  0.2653894577418372  \\
            545.8988444781208  0.26535982991896895  \\
            546.0125023678727  0.2653302162353389  \\
            546.1261602576245  0.26530061601269844  \\
            546.2398181473764  0.2652710299860327  \\
            546.3534760371282  0.2652414583856226  \\
            546.4671339268801  0.2652119013688776  \\
            546.580791816632  0.2651823590203363  \\
            546.6944497063838  0.2651528313516659  \\
            546.8081075961356  0.2651233183016624  \\
            546.9217654858875  0.2650938197362507  \\
            547.0354233756393  0.26506433544848446  \\
            547.1490812653911  0.265034865137148  \\
            547.262739155143  0.26500540797743655  \\
            547.3763970448948  0.2649759647385147  \\
            547.4900549346468  0.26494653565894793  \\
            547.6037128243986  0.2649171209041927  \\
            547.7173707141504  0.2648877205665962  \\
            547.8310286039023  0.2648583346653963  \\
            547.9446864936541  0.2648289631467219  \\
            548.0583443834059  0.2647996058835924  \\
            548.1720022731578  0.26477026267591824  \\
            548.2856601629096  0.2647409332505007  \\
            548.3993180526614  0.2647116167501731  \\
            548.5129759424134  0.264682313863313  \\
            548.6266338321652  0.2646530248729281  \\
            548.7402917219171  0.2646237499525513  \\
            548.8539496116689  0.2645944892023755  \\
            548.9676075014207  0.26456524264925346  \\
            549.0812653911726  0.2645360102466981  \\
            549.1949232809244  0.26450679187488213  \\
            549.3085811706762  0.2644775873406382  \\
            549.4222390604281  0.264448396377459  \\
            549.5358969501799  0.26441921816649494  \\
            549.6495548399319  0.2643900532445765  \\
            549.7632127296837  0.26436090196032547  \\
            549.8768706194355  0.26433176449537493  \\
            549.9905285091874  0.2643026409577955  \\
            550.1041863989392  0.26427353138209536  \\
            550.217844288691  0.26424443572922046  \\
            550.3315021784429  0.2642153538865541  \\
            550.4451600681947  0.26418628566791724  \\
            550.5588179579465  0.26415723081356846  \\
            550.6724758476985  0.26412818854884706  \\
            550.7861337374503  0.26409915925378064  \\
            550.8997916272021  0.26407014334169476  \\
            551.013449516954  0.2640411410023402  \\
            551.1271074067058  0.26401215235169245  \\
            551.2407652964577  0.263983177431951  \\
            551.3544231862095  0.2639542162115398  \\
            551.4680810759613  0.26392526858510734  \\
            551.5817389657132  0.26389633437352633  \\
            551.6953968554651  0.2638674133238937  \\
            551.8090547452169  0.2638385047109971  \\
            551.9227126349688  0.2638096087541292  \\
            552.0363705247206  0.2637807259297137  \\
            552.1500284144724  0.2637518564356322  \\
            552.2636863042243  0.26372300039578733  \\
            552.3773441939761  0.26369415786010264  \\
            552.491002083728  0.263665328804523  \\
            552.6046599734798  0.26363651313101416  \\
            552.7183178632316  0.26360771066756294  \\
            552.8319757529836  0.26357892116817744  \\
            552.9456336427354  0.26355014396171356  \\
            553.0592915324872  0.26352137910415335  \\
            553.1729494222391  0.263492627132715  \\
            553.2866073119909  0.26346388825341704  \\
            553.4002652017427  0.26343516259810645  \\
            553.5139230914946  0.26340645022445885  \\
            553.6275809812464  0.26337775111597833  \\
            553.7412388709982  0.2633490651819975  \\
            553.8548967607502  0.26332039225767756  \\
            553.968554650502  0.26329173210400814  \\
            554.0822125402539  0.2632630841078912  \\
            554.1958704300057  0.26323444816079133  \\
            554.3095283197575  0.2632058248577116  \\
            554.4231862095094  0.26317721441280817  \\
            554.5368440992612  0.2631486169658847  \\
            554.650501989013  0.26312003258239197  \\
            554.7641598787649  0.2630914612534282  \\
            554.8778177685168  0.26306290289573875  \\
            554.9914756582687  0.26303435735171665  \\
            555.1051335480205  0.2630058243894019  \\
            555.2187914377723  0.2629773034570622  \\
            555.3324493275242  0.26294879428182877  \\
            555.446107217276  0.2629202975127703  \\
            555.5597651070278  0.26289181337217504  \\
            555.6734229967797  0.2628633420078094  \\
            555.7870808865315  0.26283488349291817  \\
            555.9007387762833  0.26280643782622404  \\
            556.0143966660353  0.26277800493192804  \\
            556.1280545557871  0.26274958465970955  \\
            556.241712445539  0.2627211767847258  \\
            556.3553703352908  0.2626927808192651  \\
            556.4690282250426  0.2626643963277088  \\
            556.5826861147945  0.2626360240087615  \\
            556.6963440045463  0.262607664092832  \\
            556.8100018942981  0.2625793167356506  \\
            556.92365978405  0.26255098201826965  \\
            557.0373176738019  0.26252265994706275  \\
            557.1509755635537  0.2624943504537255  \\
            557.2646334533056  0.26246605339527485  \\
            557.3782913430574  0.2624377685540496  \\
            557.4919492328092  0.26240949550833803  \\
            557.6056071225611  0.26238123366276916  \\
            557.7192650123129  0.26235298376054056  \\
            557.8329229020648  0.26232474604016337  \\
            557.9465807918166  0.2622965206653272  \\
            558.0602386815685  0.2622683077249002  \\
            558.1738965713204  0.262240107232929  \\
            558.2875544610722  0.26221191912863895  \\
            558.401212350824  0.26218374327643384  \\
            558.5148702405759  0.26215557946589596  \\
            558.6285281303277  0.2621274273426112  \\
            558.7421860200795  0.26209928615587236  \\
            558.8558439098314  0.2620711566875165  \\
            558.9695017995832  0.262043039184134  \\
            559.083159689335  0.2620149338173638  \\
            559.196817579087  0.2619868406838936  \\
            559.3104754688388  0.2619587598054602  \\
            559.4241333585907  0.2619306911288486  \\
            559.5377912483425  0.26190263452589285  \\
            559.6514491380943  0.2618745897934757  \\
            559.7651070278462  0.2618465566450863  \\
            559.878764917598  0.26181853418053147  \\
            559.9924228073498  0.2617905232137238  \\
            560.1060806971017  0.2617625239993024  \\
            560.2197385868536  0.2617345367168397  \\
            560.3333964766055  0.2617065614708413  \\
            560.4470543663573  0.26167859829074613  \\
            560.5607122561091  0.2616506471309262  \\
            560.674370145861  0.26162270787068675  \\
            560.7880280356128  0.2615947803142666  \\
            560.9016859253646  0.2615668641908373  \\
            561.0153438151165  0.2615389586143927  \\
            561.1290017048683  0.2615110642672538  \\
            561.2426595946202  0.2614831814642067  \\
            561.3563174843721  0.26145531039273484  \\
            561.4699753741239  0.26142745116515415  \\
            561.5836332638758  0.2613996038186129  \\
            561.6972911536276  0.26137176831509185  \\
            561.8109490433794  0.2613439445414044  \\
            561.9246069331313  0.26131613230919626  \\
            562.0382648228831  0.26128833135494567  \\
            562.1519227126349  0.26126054083831335  \\
            562.2655806023868  0.26123276127928  \\
            562.3792384921387  0.26120499306032924  \\
            562.4928963818905  0.261177236376829  \\
            562.6065542716424  0.2611494913488937  \\
            562.7202121613942  0.2611217580213841  \\
            562.833870051146  0.2610940363639074  \\
            562.9475279408979  0.26106632627081705  \\
            563.0611858306497  0.2610386275612131  \\
            563.1748437204016  0.2610109399789418  \\
            563.2885016101534  0.26098326273481015  \\
            563.4021594999053  0.26095559618244674  \\
            563.5158173896572  0.26092794077043746  \\
            563.629475279409  0.26090029670200066  \\
            563.7431331691608  0.2608726641050306  \\
            563.8567910589127  0.2608450430320977  \\
            563.9704489486645  0.26081743346044783  \\
            564.0841068384163  0.26078983529200317  \\
            564.1977647281682  0.2607622483533616  \\
            564.31142261792  0.2607346723957969  \\
            564.425080507672  0.2607071066860694  \\
            564.5387383974238  0.26067955140884463  \\
            564.6523962871756  0.26065200707651354  \\
            564.7660541769275  0.26062447390010585  \\
            564.8797120666793  0.2605969520152724  \\
            564.9933699564311  0.2605694414822848  \\
            565.107027846183  0.26054194228603594  \\
            565.2206857359348  0.26051445433603976  \\
            565.3343436256866  0.2604869774664311  \\
            565.4480015154385  0.2604595114359661  \\
            565.5616594051904  0.2604320555714831  \\
            565.6753172949423  0.2604046098874883  \\
            565.7889751846941  0.26037717495717966  \\
            565.9026330744459  0.2603497509993535  \\
            566.0162909641978  0.26032233815738814  \\
            566.1299488539496  0.26029493649924407  \\
            566.2436067437014  0.2602675460174635  \\
            566.3572646334533  0.26024016662917093  \\
            566.4709225232051  0.26021279817607273  \\
            566.584580412957  0.26018544042445724  \\
            566.6982383027089  0.26015809276467555  \\
            566.8118961924607  0.2601307550412983  \\
            566.9255540822126  0.2601034278846344  \\
            567.0392119719644  0.26007611152119686  \\
            567.1528698617162  0.2600488061020575  \\
            567.2665277514681  0.26002151170284704  \\
            567.3801856412199  0.25999422832375524  \\
            567.4938435309717  0.2599669558895306  \\
            567.6075014207236  0.25993969424948077  \\
            567.7211593104755  0.2599124431774723  \\
            567.8348172002273  0.25988520213010863  \\
            567.9484750899792  0.2598579707836691  \\
            568.062132979731  0.2598307498211836  \\
            568.1757908694829  0.2598035394768249  \\
            568.2894487592347  0.2597763399093181  \\
            568.4031066489865  0.2597491512019407  \\
            568.5167645387384  0.2597219733625229  \\
            568.6304224284902  0.259694806323447  \\
            568.7440803182421  0.25966764994164787  \\
            568.857738207994  0.25964050399861294  \\
            568.9713960977458  0.25961336801924173  \\
            569.0850539874976  0.25958624151458054  \\
            569.1987118772495  0.25955912521530267  \\
            569.3123697670013  0.2595320193631793  \\
            569.4260276567531  0.25950492412454385  \\
            569.539685546505  0.2594778395902918  \\
            569.6533434362568  0.2594507657758809  \\
            569.7670013260088  0.2594237026213308  \\
            569.8806592157606  0.2593966499912235  \\
            569.9943171055124  0.2593696076747031  \\
            570.1079749952643  0.25934257526630783  \\
            570.2216328850161  0.2593155521163271  \\
            570.3352907747679  0.25928853899732013  \\
            570.4489486645198  0.2592615361585888  \\
            570.5626065542716  0.25923454377402394  \\
            570.6762644440234  0.259207561942105  \\
            570.7899223337753  0.25918059068589994  \\
            570.9035802235272  0.25915362995306557  \\
            571.0172381132791  0.2591266796158474  \\
            571.1308960030309  0.25909973947107956  \\
            571.2445538927827  0.2590728091835836  \\
            571.3582117825346  0.25904588794876443  \\
            571.4718696722864  0.2590189765746398  \\
            571.5855275620382  0.2589920753179699  \\
            571.6991854517901  0.2589651843601468  \\
            571.8128433415419  0.25893830380719457  \\
            571.9265012312939  0.25891143368976915  \\
            572.0401591210457  0.25888457396315845  \\
            572.1538170107975  0.2588577245072821  \\
            572.2674749005494  0.25883088512669195  \\
            572.3811327903012  0.25880405555057157  \\
            572.494790680053  0.2587772348443098  \\
            572.6084485698049  0.25875042382669333  \\
            572.7221064595567  0.2587236227677291  \\
            572.8357643493085  0.25869683185624903  \\
            572.9494222390605  0.25867005120577735  \\
            573.0630801288123  0.25864328085453037  \\
            573.1767380185642  0.25861652076541636  \\
            573.290395908316  0.2585897708260358  \\
            573.4040537980678  0.2585630308486813  \\
            573.5177116878197  0.2585363005703375  \\
            573.6313695775715  0.2585095791024513  \\
            573.7450274673233  0.25848286709941226  \\
            573.8586853570752  0.25845616490020223  \\
            573.972343246827  0.2584294727010266  \\
            574.086001136579  0.2584027906228598  \\
            574.1996590263308  0.2583761187114453  \\
            574.3133169160826  0.25834945693729555  \\
            574.4269748058344  0.2583228051956922  \\
            574.5406326955863  0.258296163306686  \\
            574.6542905853381  0.2582695310150966  \\
            574.76794847509  0.2582429074840049  \\
            574.8816063648418  0.25821629319946043  \\
            574.9952642545936  0.2581896885678563  \\
            575.1089221443456  0.25816309379269964  \\
            575.2225800340974  0.2581365090023606  \\
            575.3362379238492  0.2581099342500722  \\
            575.4498958136011  0.2580833695139301  \\
            575.5635537033529  0.25805681469689296  \\
            575.6772115931047  0.25803026962678205  \\
            575.7908694828566  0.2580037340562818  \\
            575.9045273726084  0.2579772072049767  \\
            576.0181852623602  0.25795068938805726  \\
            576.1318431521122  0.2579241810770776  \\
            576.245501041864  0.25789768248277006  \\
            576.3591589316159  0.2578711937408405  \\
            576.4728168213677  0.2578447149119685  \\
            576.5864747111195  0.25781824598180714  \\
            576.7001326008714  0.25779178686098314  \\
            576.8137904906232  0.2577653373850969  \\
            576.927448380375  0.25773889731472227  \\
            577.0411062701269  0.2577124659301096  \\
            577.1547641598787  0.25768604337448897  \\
            577.2684220496307  0.25765963018164867  \\
            577.3820799393825  0.25763322656946486  \\
            577.4957378291343  0.25760683268091467  \\
            577.6093957188862  0.25758044858407625  \\
            577.723053608638  0.2575540742721291  \\
            577.8367114983898  0.25752770966335364  \\
            577.9503693881417  0.2575013546011315  \\
            578.0640272778935  0.25747500885394525  \\
            578.1776851676453  0.2574486717661679  \\
            578.2913430573973  0.2574223433093767  \\
            578.4050009471491  0.25739602407599727  \\
            578.518658836901  0.25736971429096267  \\
            578.6323167266528  0.25734341410445155  \\
            578.7459746164046  0.2573171235918881  \\
            578.8596325061565  0.257290842753942  \\
            578.9732903959083  0.2572645715165286  \\
            579.0869482856601  0.2572383097308088  \\
            579.200606175412  0.257212057173189  \\
            579.3142640651639  0.25718581325491574  \\
            579.4279219549157  0.2571595777776155  \\
            579.5415798446676  0.25713335138809773  \\
            579.6552377344194  0.2571071343182618  \\
            579.7688956241713  0.2570809267254137  \\
            579.8825535139231  0.2570547286922659  \\
            579.9962114036749  0.25702854022693755  \\
            580.1098692934268  0.25700236126295406  \\
            580.2235271831786  0.2569761916592478  \\
            580.3371850729304  0.25695003120015736  \\
            580.4508429626824  0.25692387936585187  \\
            580.5645008524342  0.2568977357910933  \\
            580.678158742186  0.2568716011721732  \\
            580.7918166319379  0.2568454757478617  \\
            580.9054745216897  0.25681935968251296  \\
            581.0191324114415  0.25679325306606526  \\
            581.1327903011934  0.25676715591404137  \\
            581.2464481909452  0.25674106816754805  \\
            581.360106080697  0.25671498969327633  \\
            581.473763970449  0.2566889202835014  \\
            581.5874218602008  0.2566628594886663  \\
            581.7010797499527  0.2566368067811167  \\
            581.8147376397045  0.25661076290109064  \\
            581.9283955294563  0.2565847280941289  \\
            582.0420534192082  0.2565587025315507  \\
            582.15571130896  0.2565326863104537  \\
            582.2693691987118  0.2565066794537135  \\
            582.3830270884637  0.2564806819099845  \\
            582.4966849782156  0.25645469355369904  \\
            582.6103428679675  0.25642871418506785  \\
            582.7240007577193  0.256402743425465  \\
            582.8376586474711  0.2563767805906102  \\
            582.951316537223  0.2563508264585388  \\
            583.0649744269748  0.25632488128145803  \\
            583.1786323167266  0.2562989452375638  \\
            583.2922902064785  0.2562730184310409  \\
            583.4059480962303  0.2562471008920626  \\
            583.5196059859821  0.25622119257679116  \\
            583.6332638757341  0.25619529336737734  \\
            583.7469217654859  0.25616940307196073  \\
            583.8605796552378  0.2561435213828193  \\
            583.9742375449896  0.256117647466161  \\
            584.0878954347414  0.25609178213105965  \\
            584.2015533244933  0.2560659256362807  \\
            584.3152112142451  0.2560400781668049  \\
            584.4288691039969  0.25601423983382804  \\
            584.5425269937488  0.2559884106747615  \\
            584.6561848835007  0.25596259065323185  \\
            584.7698427732525  0.2559367796590808  \\
            584.8835006630044  0.2559109775083655  \\
            584.9971585527562  0.25588518394335835  \\
            585.110816442508  0.2558593980497753  \\
            585.2244743322599  0.2558336205997725  \\
            585.3381322220117  0.2558078518787668  \\
            585.4517901117636  0.2557820920784274  \\
            585.5654480015154  0.2557563413168811  \\
            585.6791058912673  0.25573059963871264  \\
            585.7927637810192  0.25570486701496437  \\
            585.906421670771  0.2556791433431366  \\
            586.0200795605228  0.255653428447187  \\
            586.1337374502747  0.2556277220775316  \\
            586.2473953400265  0.2556020233705053  \\
            586.3610532297783  0.25557633293199605  \\
            586.4747111195302  0.2555506511144361  \\
            586.588369009282  0.25552497811608266  \\
            586.7020268990339  0.2554993140619088  \\
            586.8156847887858  0.25547365900360386  \\
            586.9293426785376  0.25544801291957325  \\
            587.0430005682895  0.25542237571493837  \\
            587.1566584580413  0.2553967472215367  \\
            587.2703163477931  0.25537112719792193  \\
            587.383974237545  0.25534551483588797  \\
            587.4976321272968  0.2553199105726597  \\
            587.6112900170486  0.25529431482554554  \\
            587.7249479068005  0.255268727799287  \\
            587.8386057965524  0.25524314962561506  \\
            587.9522636863043  0.25521758036325054  \\
            588.0659215760561  0.2551920199979039  \\
            588.1795794658079  0.25516646844227525  \\
            588.2932373555598  0.25514092553605433  \\
            588.4068952453116  0.2551153910459207  \\
            588.5205531350634  0.255089864223257  \\
            588.6342110248153  0.2550643453356148  \\
            588.7478689145671  0.2550388348623969  \\
            588.861526804319  0.2550133330147209  \\
            588.9751846940709  0.254987839930983  \\
            589.0888425838227  0.25496235567685804  \\
            589.2025004735746  0.2549368802452996  \\
            589.3161583633264  0.25491141355653996  \\
            589.4298162530782  0.25488595545809  \\
            589.5434741428301  0.25486050572473934  \\
            589.6571320325819  0.25483506367088166  \\
            589.7707899223337  0.25480962939474666  \\
            589.8844478120856  0.25478420343442315  \\
            589.9981057018375  0.25475878600729385  \\
            590.1117635915894  0.25473337725832407  \\
            590.2254214813412  0.25470797726006167  \\
            590.339079371093  0.25468258601263705  \\
            590.4527372608449  0.25465720344376314  \\
            590.5663951505967  0.2546318294087355  \\
            590.6800530403485  0.2546064636904322  \\
            590.7937109301004  0.25458110566897796  \\
            590.9073688198522  0.2545557552749772  \\
            591.0210267096041  0.25453041310118546  \\
            591.134684599356  0.25450507937113603  \\
            591.2483424891078  0.2544797542362631  \\
            591.3620003788596  0.2544544377759023  \\
            591.4756582686115  0.25442912999729017  \\
            591.5893161583633  0.2544038308355644  \\
            591.7029740481152  0.2543785401537638  \\
            591.816631937867  0.2543532577428285  \\
            591.9302898276188  0.2543279830506433  \\
            592.0439477173708  0.2543027158431993  \\
            592.1576056071226  0.2542774567633025  \\
            592.2712634968744  0.25425220604051885  \\
            592.3849213866263  0.2542269638326482  \\
            592.4985792763781  0.2542017302257248  \\
            592.61223716613  0.2541765052340168  \\
            592.7258950558818  0.25415128880002663  \\
            592.8395529456336  0.25412608079449067  \\
            592.9532108353854  0.2541008810163795  \\
            593.0668687251373  0.25407568898268507  \\
            593.1805266148892  0.25405050429908393  \\
            593.2941845046411  0.25402532765323965  \\
            593.4078423943929  0.25400015928063047  \\
            593.5215002841447  0.2539749993453157  \\
            593.6351581738966  0.2539498479399357  \\
            593.7488160636484  0.25392470508571163  \\
            593.8624739534002  0.25389957073244585  \\
            593.9761318431521  0.25387444475852156  \\
            594.0897897329039  0.25384932697090307  \\
            594.2034476226559  0.2538242169563644  \\
            594.3171055124077  0.2537991141658278  \\
            594.4307634021595  0.25377401932605914  \\
            594.5444212919114  0.25374893267832516  \\
            594.6580791816632  0.25372385439283457  \\
            594.771737071415  0.2536987845687377  \\
            594.8853949611669  0.2536737232341266  \\
            594.9990528509187  0.2536486703460351  \\
            595.1127107406705  0.2536236257904388  \\
            595.2263686304225  0.2535985893822548  \\
            595.3400265201743  0.2535735607780568  \\
            595.4536844099262  0.25354853928079424  \\
            595.567342299678  0.2535235256500427  \\
            595.6810001894298  0.25349852013273144  \\
            595.7946580791817  0.2534735229051056  \\
            595.9083159689335  0.2534485340727262  \\
            596.0219738586853  0.25342355367047  \\
            596.1356317484372  0.2533985816625297  \\
            596.249289638189  0.25337361794241375  \\
            596.362947527941  0.25334866233294673  \\
            596.4766054176928  0.25332371455987296  \\
            596.5902633074446  0.25329877378614446  \\
            596.7039211971965  0.25327384079733106  \\
            596.8175790869483  0.25324891584589587  \\
            596.9312369767001  0.2532239991140051  \\
            597.044894866452  0.2531990907135278  \\
            597.1585527562038  0.2531741906860362  \\
            597.2722106459556  0.2531492990028054  \\
            597.3858685357076  0.25312441556481363  \\
            597.4995264254594  0.25309954020274217  \\
            597.6131843152112  0.2530746726769752  \\
            597.7268422049631  0.25304981211941185  \\
            597.8405000947149  0.25302495923448626  \\
            597.9541579844667  0.2530001143133367  \\
            598.0678158742186  0.252975277543932  \\
            598.1814737639704  0.2529504490443442  \\
            598.2951316537223  0.25292562886274794  \\
            598.4087895434742  0.25290081697742073  \\
            598.522447433226  0.2528760132967431  \\
            598.6361053229779  0.25285121765919816  \\
            598.7497632127297  0.25282642983337206  \\
            598.8634211024815  0.25280164900404745  \\
            598.9770789922334  0.25277687571303925  \\
            599.0907368819852  0.25275211031459205  \\
            599.204394771737  0.25272735300235744  \\
            599.3180526614889  0.252702603900502  \\
            599.4317105512407  0.2526778630637067  \\
            599.5453684409927  0.2526531304771677  \\
            599.6590263307445  0.25262840605659564  \\
            599.7726842204963  0.25260368964821633  \\
            599.8863421102482  0.2525789810287699  \\
            600.0  0.25255428014605874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={bd0b241b-fb2b-4f6a-9895-7626be1d0717}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  0.00011976090135746687  \\
            0.2273157795036939  0.0004604596695050371  \\
            0.34097366925554085  0.000994760775466271  \\
            0.4546315590073878  0.0016963507099846615  \\
            0.5682894487592347  0.0025402032902864806  \\
            0.6819473385110817  0.0035027840003924835  \\
            0.7956052282629286  0.004562236096032311  \\
            0.9092631180147756  0.005698468334448754  \\
            1.0229210077666224  0.00689324945185653  \\
            1.1365788975184694  0.008130189871423565  \\
            1.2502367872703164  0.009394785080513574  \\
            1.3638946770221634  0.010674287627473291  \\
            1.4775525667740101  0.011957733715179622  \\
            1.5912104565258571  0.013235744470080706  \\
            1.7048683462777041  0.014500516131720048  \\
            1.818526236029551  0.015745660127820513  \\
            1.932184125781398  0.01696602698474893  \\
            2.045842015533245  0.018157760448139285  \\
            2.159499905285092  0.01931801316662929  \\
            2.273157795036939  0.020444793465413263  \\
            2.3868156847887856  0.021535788271399445  \\
            2.500473574540633  0.022589853498337923  \\
            2.6141314642924796  0.02360656665736235  \\
            2.7277893540443268  0.024585532654855153  \\
            2.8414472437961735  0.0255267028192254  \\
            2.9551051335480203  0.026430327990405986  \\
            3.0687630232998675  0.02729659110993688  \\
            3.1824209130517143  0.028125973070488208  \\
            3.2960788028035615  0.02891918420628382  \\
            3.4097366925554082  0.029676801108508635  \\
            3.523394582307255  0.030399597164100234  \\
            3.637052472059102  0.03108857471111535  \\
            3.750710361810949  0.03174459682605606  \\
            3.864368251562796  0.03236856892978845  \\
            3.978026141314643  0.032961570780169425  \\
            4.09168403106649  0.03352474436764193  \\
            4.205341920818337  0.03405903869699501  \\
            4.318999810570184  0.034565500259198544  \\
            4.43265770032203  0.03504528761116661  \\
            4.546315590073878  0.035499559242939425  \\
            4.659973479825725  0.0359292806929319  \\
            4.773631369577571  0.03633548878601362  \\
            4.887289259329418  0.03671927980094918  \\
            5.000947149081266  0.037081790090440346  \\
            5.114605038833112  0.037423953462176036  \\
            5.228262928584959  0.03774671315811625  \\
            5.341920818336806  0.038051036018313444  \\
            5.4555787080886535  0.0383379207161766  \\
            5.5692365978405  0.03860834706855188  \\
            5.682894487592347  0.038863100068394586  \\
            5.796552377344194  0.03910300000385325  \\
            5.910210267096041  0.03932886771141397  \\
            6.023868156847888  0.03954153011370269  \\
            6.137526046599735  0.03974181453605673  \\
            6.251183936351581  0.03993039571849003  \\
            6.3648418261034285  0.04010794674959732  \\
            6.478499715855276  0.04027513344364846  \\
            6.592157605607123  0.04043261305337235  \\
            6.705815495358969  0.04058103426995681  \\
            6.8194733851108165  0.040721033585404895  \\
            6.933131274862664  0.040853115772502786  \\
            7.04678916461451  0.040977789747212515  \\
            7.160447054366357  0.04109555654222469  \\
            7.274104944118204  0.041206902240028924  \\
            7.387762833870051  0.04131229797291388  \\
            7.501420723621898  0.04141219992296719  \\
            7.615078613373745  0.041507040223713695  \\
            7.728736503125592  0.041597154034744926  \\
            7.842394392877439  0.0416828970071585  \\
            7.956052282629286  0.04176461137586758  \\
            8.069710172381132  0.04184262406902358  \\
            8.18336806213298  0.04191724670801614  \\
            8.297025951884827  0.04198877560747314  \\
            8.410683841636674  0.042057491775260705  \\
            8.524341731388521  0.04212365429306549  \\
            8.637999621140368  0.04218746779551349  \\
            8.751657510892214  0.042249150721009265  \\
            8.86531540064406  0.04230890891389648  \\
            8.978973290395908  0.04236693634690455  \\
            9.092631180147755  0.0424234151211486  \\
            9.206289069899602  0.04247851546612952  \\
            9.31994695965145  0.04253239573973389  \\
            9.433604849403297  0.04258520242823409  \\
            9.547262739155142  0.04263707014628816  \\
            9.66092062890699  0.042688114766053394  \\
            9.774578518658837  0.04273845376090245  \\
            9.888236408410684  0.04278819251139704  \\
            10.001894298162531  0.04283742571901706  \\
            10.115552187914378  0.04288624166092533  \\
            10.229210077666224  0.04293472218996762  \\
            10.342867967418071  0.042982942734672645  \\
            10.456525857169918  0.04303097229925205  \\
            10.570183746921765  0.04307887346360043  \\
            10.683841636673613  0.04312670238329534  \\
            10.79749952642546  0.043174508789597256  \\
            10.911157416177307  0.0432223359894496  \\
            11.024815305929152  0.043270220865478735  \\
            11.138473195681  0.043318196904856415  \\
            11.252131085432847  0.04336632387485316  \\
            11.365788975184694  0.04341463616572828  \\
            11.479446864936541  0.04346315761668476  \\
            11.593104754688389  0.04351190957621651  \\
            11.706762644440236  0.04356091090210845  \\
            11.820420534192081  0.04361017796143644  \\
            11.934078423943928  0.043659724630567324  \\
            12.047736313695776  0.043709562295158884  \\
            12.161394203447623  0.04375969985015991  \\
            12.27505209319947  0.04381014369981013  \\
            12.388709982951317  0.04386089775764024  \\
            12.502367872703163  0.04391196344647191  \\
            12.61602576245501  0.04396333969841779  \\
            12.729683652206857  0.044015022954881466  \\
            12.843341541958704  0.044067049592082325  \\
            12.956999431710551  0.04411943819859805  \\
            13.070657321462399  0.04417218484341939  \\
            13.184315211214246  0.04422528624542066  \\
            13.297973100966091  0.04427873842422594  \\
            13.411630990717939  0.044332536700209015  \\
            13.525288880469786  0.04438667569449343  \\
            13.638946770221633  0.044441149328952406  \\
            13.75260465997348  0.04449595082620896  \\
            13.866262549725327  0.04455107270963578  \\
            13.979920439477175  0.044606506803355324  \\
            14.09357832922902  0.04466224423223975  \\
            14.207236218980867  0.04471827542191098  \\
            14.320894108732714  0.044774590098740616  \\
            14.434551998484562  0.04483117728985004  \\
            14.548209888236409  0.04488805115046382  \\
            14.661867777988256  0.044945248368883466  \\
            14.775525667740101  0.04500275721533854  \\
            14.889183557491949  0.04506056927734107  \\
            15.002841447243796  0.04511867609093481  \\
            15.116499336995643  0.04517706914069537  \\
            15.23015722674749  0.04523573985973013  \\
            15.343815116499337  0.04529467962967826  \\
            15.457473006251185  0.045353879780710746  \\
            15.57113089600303  0.04541333159153036  \\
            15.684788785754877  0.04547302628937167  \\
            15.798446675506725  0.04553295505000106  \\
            15.912104565258572  0.04559310899771667  \\
            16.02576245501042  0.045653479205348485  \\
            16.139420344762264  0.045714056694258244  \\
            16.253078234514113  0.045774832434339524  \\
            16.36673612426596  0.04583579734401765  \\
            16.480394014017808  0.04589699584398794  \\
            16.594051903769653  0.04595844232091534  \\
            16.7077097935215  0.04602012757623867  \\
            16.821367683273348  0.0460820442057309  \\
            16.935025573025193  0.04614418491421303  \\
            17.048683462777042  0.04620654251555409  \\
            17.162341352528887  0.04626910993267111  \\
            17.275999242280736  0.04633188019752918  \\
            17.389657132032582  0.046394846451141385  \\
            17.503315021784427  0.04645800194356883  \\
            17.616972911536276  0.04652134003392069  \\
            17.73063080128812  0.04658485419035408  \\
            17.84428869103997  0.046648537990074235  \\
            17.957946580791816  0.046712385119334336  \\
            18.071604470543665  0.04677638937343564  \\
            18.18526236029551  0.0468405446567274  \\
            18.298920250047356  0.04690484498260689  \\
            18.412578139799205  0.046969284473519425  \\
            18.52623602955105  0.047033905923226524  \\
            18.6398939193029  0.04709873746949924  \\
            18.753551809054745  0.04716376998781923  \\
            18.867209698806594  0.04722899728565428  \\
            18.98086758855844  0.047294413323952775  \\
            19.094525478310285  0.04736001221714369  \\
            19.208183368062134  0.04742578823313653  \\
            19.32184125781398  0.04749173579332142  \\
            19.435499147565828  0.047557849472569066  \\
            19.549157037317674  0.04762412399923072  \\
            19.662814927069522  0.04769055425513823  \\
            19.776472816821368  0.04775713527560404  \\
            19.890130706573213  0.04782386224942113  \\
            20.003788596325062  0.0478907305188631  \\
            20.117446486076908  0.0479577355796841  \\
            20.231104375828757  0.04802487308111887  \\
            20.344762265580602  0.04809213882588273  \\
            20.458420155332448  0.04815952877017157  \\
            20.572078045084297  0.04822703902366188  \\
            20.685735934836142  0.048294681708478  \\
            20.79939382458799  0.048362522078522256  \\
            20.913051714339836  0.048430556007686566  \\
            21.026709604091685  0.048498777307694974  \\
            21.14036749384353  0.04856717999373442  \\
            21.254025383595376  0.04863575828445482  \\
            21.367683273347225  0.04870450660196897  \\
            21.48134116309907  0.04877341957185263  \\
            21.59499905285092  0.04884249202314449  \\
            21.708656942602765  0.04891171898834614  \\
            21.822314832354614  0.04898109570342215  \\
            21.93597272210646  0.049050617607799975  \\
            22.049630611858305  0.049120280344370035  \\
            22.163288501610154  0.049190079759485666  \\
            22.276946391362  0.04926001190296313  \\
            22.39060428111385  0.04933007302808162  \\
            22.504262170865694  0.04940025959158329  \\
            22.617920060617543  0.04947056825367317  \\
            22.731577950369388  0.04954099587801929  \\
            22.845235840121234  0.049611539531752534  \\
            22.958893729873083  0.04968219648546677  \\
            23.072551619624928  0.049752998443770693  \\
            23.186209509376777  0.04982400425898456  \\
            23.299867399128622  0.04989520509215084  \\
            23.41352528888047  0.04996659412152772  \\
            23.527183178632317  0.05003816479512285  \\
            23.640841068384162  0.05010991083069326  \\
            23.75449895813601  0.05018182621574547  \\
            23.868156847887857  0.050253905207535365  \\
            23.981814737639706  0.05032614233306835  \\
            24.09547262739155  0.05039853238909917  \\
            24.2091305171434  0.050471070442132095  \\
            24.322788406895246  0.05054375182842074  \\
            24.43644629664709  0.05061657215396823  \\
            24.55010418639894  0.05068952729452707  \\
            24.663762076150785  0.050762613395599225  \\
            24.777419965902634  0.05083582687243608  \\
            24.89107785565448  0.050909164410038475  \\
            25.004735745406325  0.05098262296315666  \\
            25.118393635158174  0.05105619975629032  \\
            25.23205152491002  0.05112989228368859  \\
            25.34570941466187  0.05120369830935002  \\
            25.459367304413714  0.051277615867022605  \\
            25.573025194165563  0.05135168272530398  \\
            25.68668308391741  0.05142596066021076  \\
            25.800340973669254  0.05150044011490082  \\
            25.913998863421103  0.05157511332061854  \\
            26.02765675317295  0.05164997284777188  \\
            26.141314642924797  0.0517250116059325  \\
            26.254972532676643  0.05180022284383564  \\
            26.36863042242849  0.05187560014938024  \\
            26.482288312180337  0.05195113744962883  \\
            26.595946201932183  0.05202682901080761  \\
            26.70960409168403  0.0521026694383064  \\
            26.823261981435877  0.0521786536766787  \\
            26.936919871187726  0.05225477700964159  \\
            27.05057776093957  0.052331035060075845  \\
            27.16423565069142  0.052407423790025845  \\
            27.277893540443266  0.052483939500699614  \\
            27.39155143019511  0.05256057883246884  \\
            27.50520931994696  0.052637338764868834  \\
            27.618867209698806  0.05271421661659854  \\
            27.732525099450655  0.05279121004552055  \\
            27.8461829892025  0.05286831704866111  \\
            27.95984087895435  0.05294553596221008  \\
            28.073498768706195  0.05302286546152097  \\
            28.18715665845804  0.0531003397373168  \\
            28.30081454820989  0.053178032177493124  \\
            28.414472437961734  0.05325593410384163  \\
            28.528130327713583  0.053334036704846294  \\
            28.64178821746543  0.053412331573962406  \\
            28.755446107217274  0.05349081070961659  \\
            28.869103996969123  0.05356946651520676  \\
            28.98276188672097  0.05364829179910217  \\
            29.096419776472818  0.053727279774643345  \\
            29.210077666224663  0.05380642406014216  \\
            29.323735555976512  0.05388571867888179  \\
            29.437393445728357  0.05396515805911671  \\
            29.551051335480203  0.05404473703407273  \\
            29.664709225232052  0.05412445084194696  \\
            29.778367114983897  0.05420429512590782  \\
            29.892025004735746  0.05428426593409505  \\
            30.00568289448759  0.0543643597196197  \\
            30.11934078423944  0.05444457334056413  \\
            30.232998673991286  0.054524904059982005  \\
            30.34665656374313  0.054605349545898324  \\
            30.46031445349498  0.054685907871309385  \\
            30.573972343246826  0.054766577514182804  \\
            30.687630232998675  0.0548473573574575  \\
            30.80128812275052  0.054928246689043704  \\
            30.91494601250237  0.05500927600231302  \\
            31.028603902254215  0.05509052979028481  \\
            31.14226179200606  0.05517200123586289  \\
            31.25591968175791  0.05525368047573979  \\
            31.369577571509755  0.05533555811253156  \\
            31.483235461261604  0.05541762521477777  \\
            31.59689335101345  0.05549987331694152  \\
            31.710551240765298  0.05558229441940942  \\
            31.824209130517144  0.055664880988491594  \\
            31.93786702026899  0.05574762595642169  \\
            32.05152491002084  0.055830522721356884  \\
            32.16518279977269  0.05591356514737788  \\
            32.27884068952453  0.05599674756448885  \\
            32.39249857927638  0.05608006476861756  \\
            32.50615646902823  0.056163512021615236  \\
            32.61981435878007  0.05624708505125666  \\
            32.73347224853192  0.05633078005124012  \\
            32.84713013828377  0.056414593681187425  \\
            32.960788028035616  0.0564985230666439  \\
            33.07444591778746  0.05658256579907839  \\
            33.188103807539306  0.05666671993588327  \\
            33.301761697291155  0.05675098400037442  \\
            33.415419587043  0.056835356981791256  \\
            33.529077476794846  0.0569198383352967  \\
            33.642735366546695  0.05700442798197721  \\
            33.756393256298544  0.05708916312745096  \\
            33.870051146050386  0.0571741315955696  \\
            33.983709035802235  0.0572593248781486  \\
            34.097366925554084  0.057344732115213265  \\
            34.211024815305926  0.05743034296976192  \\
            34.324682705057775  0.05751614762776597  \\
            34.438340594809624  0.0576021367981698  \\
            34.55199848456147  0.05768830171289088  \\
            34.665656374313315  0.05777463412681968  \\
            34.779314264065164  0.05786112631781973  \\
            34.89297215381701  0.05794777108672758  \\
            35.006630043568855  0.058034561757352825  \\
            35.120287933320704  0.05812149217647811  \\
            35.23394582307255  0.05820855671385908  \\
            35.3476037128244  0.058295750262224444  \\
            35.46126160257624  0.05838306823727594  \\
            35.57491949232809  0.05847050657768834  \\
            35.68857738207994  0.05855806174510946  \\
            35.80223527183178  0.05864573072416014  \\
            35.91589316158363  0.058733511022434265  \\
            36.02955105133548  0.05882140067049874  \\
            36.14320894108733  0.05890939822189354  \\
            36.25686683083917  0.05899750275313164  \\
            36.37052472059102  0.05908571386369907  \\
            36.48418261034287  0.059174031676054895  \\
            36.59784050009471  0.0592624568356312  \\
            36.71149838984656  0.05935106353287333  \\
            36.82515627959841  0.05943991275091088  \\
            36.93881416935026  0.05952899117668962  \\
            37.0524720591021  0.059618287095308246  \\
            37.16612994885395  0.05970778936895734  \\
            37.2797878386058  0.05979748743691934  \\
            37.39344572835764  0.059887371315568504  \\
            37.50710361810949  0.05997743159837103  \\
            37.62076150786134  0.060067659455884936  \\
            37.73441939761319  0.0601580466357601  \\
            37.84807728736503  0.060248585462738306  \\
            37.96173517711688  0.06033926883865316  \\
            38.07539306686873  0.06043009024243017  \\
            38.18905095662057  0.060521043730086675  \\
            38.30270884637242  0.06061212393473191  \\
            38.41636673612427  0.06070332606656696  \\
            38.530024625876116  0.06079464591288477  \\
            38.64368251562796  0.06088607983807016  \\
            38.75734040537981  0.06097762478359982  \\
            38.870998295131656  0.0610692782680423  \\
            38.9846561848835  0.06116103838705802  \\
            39.09831407463535  0.06125290381339925  \\
            39.211971964387196  0.06134487379691014  \\
            39.325629854139045  0.06143694816452671  \\
            39.43928774389089  0.06152912732027683  \\
            39.552945633642736  0.06162141224528025  \\
            39.666603523394585  0.0617138353511813  \\
            39.78026141314643  0.06180650472143735  \\
            39.893919302898276  0.061899415715522106  \\
            40.007577192650125  0.06199255538911433  \\
            40.12123508240197  0.062085911426882544  \\
            40.234892972153816  0.062179472142485016  \\
            40.348550861905665  0.06227322647856977  \\
            40.46220875165751  0.06236716400677455  \\
            40.575866641409355  0.06246127492772683  \\
            40.689524531161204  0.06255555007104387  \\
            40.80318242091305  0.06264998089533265  \\
            40.916840310664895  0.06274455948818987  \\
            41.030498200416744  0.062839278566202  \\
            41.14415609016859  0.06293413147494525  \\
            41.25781397992044  0.06302911218898558  \\
            41.371471869672284  0.06312421531187863  \\
            41.48512975942413  0.06321943607616988  \\
            41.59878764917598  0.06331477034339447  \\
            41.712445538927824  0.06341021460407734  \\
            41.82610342867967  0.06350576597773314  \\
            41.93976131843152  0.06360142221286624  \\
            42.05341920818337  0.06369718168697082  \\
            42.16707709793521  0.06379304340653073  \\
            42.28073498768706  0.06388900700701963  \\
            42.39439287743891  0.06398507275290086  \\
            42.50805076719075  0.06408124153762754  \\
            42.6217086569426  0.06417751488364251  \\
            42.73536654669445  0.06427393838533882  \\
            42.8490244364463  0.06437061991226829  \\
            42.96268232619814  0.0644675495461093  \\
            43.07634021594999  0.06456471340535663  \\
            43.18999810570184  0.06466209828754904  \\
            43.30365599545368  0.06475969166926929  \\
            43.41731388520553  0.06485748170614411  \\
            43.53097177495738  0.06495545723284421  \\
            43.64462966470923  0.0650536077630843  \\
            43.75828755446107  0.06515192348962308  \\
            43.87194544421292  0.0652503952842632  \\
            43.98560333396477  0.06534901469785134  \\
            44.09926122371661  0.06544777396027811  \\
            44.21291911346846  0.06554666598047815  \\
            44.32657700322031  0.06564568434643006  \\
            44.44023489297216  0.06574482332515645  \\
            44.553892782724  0.06584407786272387  \\
            44.66755067247585  0.06594344358424288  \\
            44.7812085622277  0.06604291679386805  \\
            44.89486645197954  0.06614249447479786  \\
            45.00852434173139  0.06624217428927487  \\
            45.12218223148324  0.06634195457858555  \\
            45.235840121235086  0.06644183436306038  \\
            45.34949801098693  0.06654181334207379  \\
            45.463155900738776  0.06664189189404429  \\
            45.576813790490625  0.06674207107643426  \\
            45.69047168024247  0.06684235262575015  \\
            45.804129569994316  0.0669427538096171  \\
            45.917787459746165  0.0670434029648417  \\
            46.031445349498014  0.0671443126729392  \\
            46.145103239249856  0.06724546784417045  \\
            46.258761129001705  0.06734685411617382  \\
            46.372419018753554  0.06744845785396515  \\
            46.486076908505396  0.0675502661499378  \\
            46.599734798257245  0.06765226682386258  \\
            46.713392688009094  0.06775444842288787  \\
            46.82705057776094  0.06785680022153948  \\
            46.940708467512785  0.06795931222172073  \\
            47.054366357264634  0.06806197515271246  \\
            47.16802424701648  0.06816478047117297  \\
            47.281682136768325  0.0682677203611381  \\
            47.395340026520174  0.06837078773402112  \\
            47.50899791627202  0.06847397622861287  \\
            47.62265580602387  0.06857728021108164  \\
            47.73631369577571  0.0686806947749732  \\
            47.84997158552756  0.06878421574121087  \\
            47.96362947527941  0.06888783965809542  \\
            48.07728736503125  0.06899156380130511  \\
            48.1909452547831  0.06909538617389577  \\
            48.30460314453495  0.06919930550630062  \\
            48.4182610342868  0.06930332125633043  \\
            48.53191892403864  0.06940743360917347  \\
            48.64557681379049  0.06951164347739551  \\
            48.75923470354234  0.06961595250093978  \\
            48.87289259329418  0.06972036304712703  \\
            48.98655048304603  0.06982493858435744  \\
            49.10020837279788  0.06992979097342984  \\
            49.21386626254972  0.07003490525469615  \\
            49.32752415230157  0.0701402656710922  \\
            49.44118204205342  0.0702458572396076  \\
            49.55483993180527  0.07035166575128562  \\
            49.66849782155711  0.07045767777122326  \\
            49.78215571130896  0.07056388063857125  \\
            49.89581360106081  0.07067026246653399  \\
            50.00947149081265  0.07077681214236961  \\
            50.1231293805645  0.07088351932738995  \\
            50.23678727031635  0.07099037445696058  \\
            50.3504451600682  0.07109736874050071  \\
            50.46410304982004  0.07120449416148333  \\
            50.57776093957189  0.07131174347743513  \\
            50.69141882932374  0.0714191102199365  \\
            50.80507671907558  0.0715265886946215  \\
            50.91873460882743  0.07163417398117797  \\
            51.03239249857928  0.0717418619333474  \\
            51.146050388331126  0.07184964917892504  \\
            51.25970827808297  0.0719575331197598  \\
            51.37336616783482  0.07206551193175437  \\
            51.487024057586666  0.07217358456486506  \\
            51.60068194733851  0.07228175074310195  \\
            51.71433983709036  0.0723900109645288  \\
            51.827997726842206  0.07249836650126311  \\
            51.941655616594055  0.07260681939947608  \\
            52.0553135063459  0.07271537247939258  \\
            52.168971396097746  0.07282413037202458  \\
            52.282629285849595  0.07293317251250599  \\
            52.39628717560144  0.07304248003687583  \\
            52.509945065353286  0.07315203643797558  \\
            52.623602955105135  0.07326182602755946  \\
            52.73726084485698  0.07337183393629444  \\
            52.850918734608825  0.07348204611376037  \\
            52.964576624360674  0.07359244932844983  \\
            53.07823451411252  0.07370303116776819  \\
            53.191892403864365  0.0738137800380336  \\
            53.305550293616214  0.07392468516447703  \\
            53.41920818336806  0.07403573659124221  \\
            53.53286607311991  0.07414692518138566  \\
            53.646523962871754  0.07425824261687669  \\
            53.7601818526236  0.07436968139859738  \\
            53.87383974237545  0.07448123484634267  \\
            53.987497632127294  0.07459289709882017  \\
            54.10115552187914  0.07470466311365037  \\
            54.21481341163099  0.07481652866736652  \\
            54.32847130138284  0.07492849035541463  \\
            54.44212919113468  0.07504054559215352  \\
            54.55578708088653  0.07515269261085483  \\
            54.66944497063838  0.07526493046370292  \\
            54.78310286039022  0.07537725902179497  \\
            54.89676075014207  0.07548967897514097  \\
            55.01041863989392  0.07560219183266366  \\
            55.12407652964577  0.07571479992219858  \\
            55.23773441939761  0.07582750775472002  \\
            55.35139230914946  0.07594045836220688  \\
            55.46505019890131  0.07605369103667352  \\
            55.57870808865315  0.07616718906301688  \\
            55.692365978405  0.07628093646702296  \\
            55.80602386815685  0.07639491801536688  \\
            55.9196817579087  0.07650911921561292  \\
            56.03333964766054  0.07662352631621445  \\
            56.14699753741239  0.07673812630651398  \\
            56.26065542716424  0.07685290691674315  \\
            56.37431331691608  0.07696785661802268  \\
            56.48797120666793  0.07708296462236246  \\
            56.60162909641978  0.07719822088266147  \\
            56.71528698617163  0.07731361609270783  \\
            56.82894487592347  0.07742914168717877  \\
            56.94260276567532  0.07754478984164065  \\
            57.05626065542717  0.07766055347254895  \\
            57.16991854517901  0.07777642623724827  \\
            57.28357643493086  0.07789240253397234  \\
            57.39723432468271  0.078008477501844  \\
            57.51089221443455  0.07812464702087521  \\
            57.6245501041864  0.07824090771196708  \\
            57.738207993938246  0.07835725693690981  \\
            57.851865883690095  0.07847369279838273  \\
            57.96552377344194  0.07859021413995429  \\
            58.079181663193786  0.07870682054608208  \\
            58.192839552945635  0.07882351234211281  \\
            58.30649744269748  0.07894029059428227  \\
            58.420155332449326  0.07905716813067824  \\
            58.533813222201175  0.07917431551069498  \\
            58.647471111953024  0.07929174660054096  \\
            58.761129001704866  0.07940944368754103  \\
            58.874786891456715  0.07952738987776586  \\
            58.988444781208564  0.07964556909603177  \\
            59.102102670960406  0.07976396608590079  \\
            59.215760560712255  0.07988256640968075  \\
            59.329418450464104  0.08000135644842511  \\
            59.44307634021595  0.08012032340193312  \\
            59.556734229967795  0.08023945528874969  \\
            59.670392119719644  0.08035874094616552  \\
            59.78405000947149  0.08047817003021693  \\
            59.897707899223334  0.08059773301568608  \\
            60.01136578897518  0.08071742119610077  \\
            60.12502367872703  0.08083722668373455  \\
            60.23868156847888  0.08095714240960668  \\
            60.35233945823072  0.08107716212348212  \\
            60.46599734798257  0.0811972803938716  \\
            60.57965523773442  0.08131749260803155  \\
            60.69331312748626  0.08143779497196409  \\
            60.80697101723811  0.08155818451041712  \\
            60.92062890698996  0.08167865906688418  \\
            61.03428679674181  0.08179921730360461  \\
            61.14794468649365  0.08191985870156342  \\
            61.2616025762455  0.08204058356049138  \\
            61.37526046599735  0.08216139299886492  \\
            61.48891835574919  0.08228228895390625  \\
            61.60257624550104  0.08240329405107615  \\
            61.71623413525289  0.0825245809402406  \\
            61.82989202500474  0.08264616098031347  \\
            61.94354991475658  0.08276801484458787  \\
            62.05720780450843  0.08289012413285776  \\
            62.17086569426028  0.08301247137141797  \\
            62.28452358401212  0.08313504001306415  \\
            62.39818147376397  0.08325781443709276  \\
            62.51183936351582  0.08338077994930111  \\
            62.62549725326767  0.08350392278198737  \\
            62.73915514301951  0.08362723009395052  \\
            62.85281303277136  0.08375068997049043  \\
            62.96647092252321  0.08387429142340772  \\
            63.08012881227505  0.08399802439100391  \\
            63.1937867020269  0.08412187973808137  \\
            63.30744459177875  0.08424584925594328  \\
            63.421102481530596  0.08436992566239364  \\
            63.53476037128244  0.08449410260173731  \\
            63.64841826103429  0.08461837464478002  \\
            63.762076150786136  0.08474273728882827  \\
            63.87573404053798  0.08486718695768942  \\
            63.98939193028983  0.08499172100167175  \\
            64.10304982004168  0.08511633769758425  \\
            64.21670770979352  0.08524103624873683  \\
            64.33036559954537  0.08536581678494021  \\
            64.44402348929721  0.08549068036250593  \\
            64.55768137904906  0.08561562896424643  \\
            64.6713392688009  0.08574066549947494  \\
            64.78499715855276  0.08586583070695523  \\
            64.8986550483046  0.08599130041782972  \\
            65.01231293805645  0.08611706882328148  \\
            65.1259708278083  0.08624311577635868  \\
            65.23962871756014  0.08636942210045442  \\
            65.35328660731199  0.08649596958930669  \\
            65.46694449706384  0.08662274100699836  \\
            65.58060238681568  0.08674972008795724  \\
            65.69426027656753  0.08687689153695603  \\
            65.80791816631938  0.08700424102911235  \\
            65.92157605607123  0.08713175520988871  \\
            66.03523394582307  0.08725942169509253  \\
            66.14889183557491  0.08738722907087616  \\
            66.26254972532676  0.08751516689373683  \\
            66.37620761507861  0.08764322569051669  \\
            66.48986550483046  0.08777139695840278  \\
            66.60352339458231  0.08789967316492707  \\
            66.71718128433416  0.08802804774796644  \\
            66.830839174086  0.08815651511574261  \\
            66.94449706383784  0.08828507064682233  \\
            67.05815495358969  0.08841371069011715  \\
            67.17181284334154  0.08854243256488357  \\
            67.28547073309339  0.088671234560723  \\
            67.39912862284524  0.08880011593758173  \\
            67.51278651259709  0.08892907692575099  \\
            67.62644440234892  0.08905811872586687  \\
            67.74010229210077  0.08918724350891043  \\
            67.85376018185262  0.08931645441620761  \\
            67.96741807160447  0.08944581545525197  \\
            68.08107596135632  0.08957549806160049  \\
            68.19473385110817  0.08970548375376233  \\
            68.30839174086002  0.08983575160784736  \\
            68.42204963061185  0.08996628171365116  \\
            68.5357075203637  0.09009705517465534  \\
            68.64936541011555  0.09022805410802727  \\
            68.7630232998674  0.09035926164462023  \\
            68.87668118961925  0.09049066192897327  \\
            68.9903390793711  0.09062224011931139  \\
            69.10399696912295  0.09075398238754541  \\
            69.21765485887478  0.090885875919272  \\
            69.33131274862663  0.09101790891377369  \\
            69.44497063837848  0.0911500705840189  \\
            69.55862852813033  0.09128235115666185  \\
            69.67228641788218  0.09141474187204265  \\
            69.78594430763403  0.09154723498418728  \\
            69.89960219738587  0.09167982376080755  \\
            70.01326008713771  0.09181250248330114  \\
            70.12691797688956  0.09194526644675159  \\
            70.24057586664141  0.0920781119599283  \\
            70.35423375639326  0.0922110363452865  \\
            70.4678916461451  0.09234403793896731  \\
            70.58154953589695  0.09247711609079771  \\
            70.6952074256488  0.0926102711642905  \\
            70.80886531540064  0.09274350453664434  \\
            70.92252320515249  0.09287681859874382  \\
            71.03618109490434  0.09301021675515929  \\
            71.14983898465618  0.09314379274437498  \\
            71.26349687440803  0.09327770295342633  \\
            71.37715476415988  0.0934119201628142  \\
            71.49081265391173  0.09354642269258284  \\
            71.60447054366357  0.09368118991975947  \\
            71.71812843341542  0.09381620227835442  \\
            71.83178632316726  0.09395144125936104  \\
            71.94544421291911  0.09408688941075562  \\
            72.05910210267096  0.09422253033749758  \\
            72.17275999242281  0.09435834870152936  \\
            72.28641788217466  0.09449433022177635  \\
            72.4000757719265  0.09463046167414706  \\
            72.51373366167834  0.09476673089153301  \\
            72.6273915514302  0.09490312676380869  \\
            72.74104944118204  0.09503963923783171  \\
            72.85470733093389  0.09517625931744263  \\
            72.96836522068574  0.0953129790634651  \\
            73.08202311043759  0.09544979159370576  \\
            73.19568100018942  0.09558669108295427  \\
            73.30933888994127  0.09572367276298341  \\
            73.42299677969312  0.09586073292254886  \\
            73.53665466944497  0.09599786890738943  \\
            73.65031255919682  0.09613507912022691  \\
            73.76397044894867  0.09627236302076612  \\
            73.87762833870052  0.09640972112569497  \\
            73.99128622845235  0.09654715500868429  \\
            74.1049441182042  0.09668466730038805  \\
            74.21860200795605  0.09682226168844318  \\
            74.3322598977079  0.09696006861937669  \\
            74.44591778745975  0.09709821761274477  \\
            74.5595756772116  0.09723667722678117  \\
            74.67323356696345  0.09737542503885276  \\
            74.78689145671528  0.09751443972681287  \\
            74.90054934646713  0.09765370106900134  \\
            75.01420723621898  0.09779318994424446  \\
            75.12786512597083  0.09793288833185501  \\
            75.24152301572268  0.09807277931163225  \\
            75.35518090547453  0.09821284706386191  \\
            75.46883879522638  0.09835307686931623  \\
            75.58249668497821  0.09849345510925386  \\
            75.69615457473006  0.09863396926542006  \\
            75.80981246448191  0.09877460792004643  \\
            75.92347035423376  0.09891536075585111  \\
            76.0371282439856  0.09905621855603873  \\
            76.15078613373745  0.09919717320430038  \\
            76.2644440234893  0.09933821768481364  \\
            76.37810191324114  0.09947934608224254  \\
            76.49175980299299  0.09962055358173766  \\
            76.60541769274484  0.099761836468936  \\
            76.71907558249669  0.09990319212996103  \\
            76.83273347224853  0.10004461905142276  \\
            76.94639136200038  0.1001861168204176  \\
            77.06004925175223  0.10032768612452853  \\
            77.17370714150407  0.1004693287518249  \\
            77.28736503125592  0.10061104759086267  \\
            77.40102292100777  0.10075284663068419  \\
            77.51468081075961  0.10089490045793154  \\
            77.62833870051146  0.10103729880929642  \\
            77.74199659026331  0.10118001112803564  \\
            77.85565448001516  0.10132301426002811  \\
            77.969312369767  0.10146628619552006  \\
            78.08297025951885  0.10160980606912506  \\
            78.1966281492707  0.10175355415982391  \\
            78.31028603902254  0.10189751189096477  \\
            78.42394392877439  0.10204166183026303  \\
            78.53760181852624  0.10218598768980146  \\
            78.65125970827809  0.1023304743260301  \\
            78.76491759802992  0.10247510773976626  \\
            78.87857548778177  0.10261987507619462  \\
            78.99223337753362  0.10276476462486712  \\
            79.10589126728547  0.102909765819703  \\
            79.21954915703732  0.10305486923898882  \\
            79.33320704678917  0.10320006660537841  \\
            79.446864936541  0.10334535078589292  \\
            79.56052282629285  0.10349071579192085  \\
            79.6741807160447  0.10363615677921793  \\
            79.78783860579655  0.10378167004790721  \\
            79.9014964955484  0.10392725304247907  \\
            80.01515438530025  0.10407290435179117  \\
            80.1288122750521  0.10421862370906847  \\
            80.24247016480393  0.10436441199190322  \\
            80.35612805455578  0.10451027122225501  \\
            80.46978594430763  0.10465620456645072  \\
            80.58344383405948  0.10480221739508108  \\
            80.69710172381133  0.10494853313565666  \\
            80.81075961356318  0.10509519096116915  \\
            80.92441750331503  0.1052421658096231  \\
            81.03807539306686  0.10538943380769451  \\
            81.15173328281871  0.10553697227073107  \\
            81.26539117257056  0.1056847597027518  \\
            81.37904906232241  0.1058327757964473  \\
            81.49270695207426  0.10598100143317969  \\
            81.6063648418261  0.10612941868298262  \\
            81.72002273157796  0.10627801080456119  \\
            81.83368062132979  0.10642676224529206  \\
            81.94733851108164  0.10657565864122341  \\
            82.06099640083349  0.10672468681707495  \\
            82.17465429058534  0.10687383478623784  \\
            82.28831218033719  0.10702309175077479  \\
            82.40197007008904  0.10717244810142003  \\
            82.51562795984088  0.10732189541757926  \\
            82.62928584959272  0.10747142646732975  \\
            82.74294373934457  0.10762103520742028  \\
            82.85660162909642  0.10777071678327109  \\
            82.97025951884827  0.10792046752897398  \\
            83.08391740860012  0.10807028496729225  \\
            83.19757529835196  0.1082201678096607  \\
            83.31123318810381  0.10837011595618568  \\
            83.42489107785565  0.10852013049564499  \\
            83.5385489676075  0.10867021370548802  \\
            83.65220685735935  0.10882036905183562  \\
            83.7658647471112  0.10897061576202734  \\
            83.87952263686304  0.10912119698434217  \\
            83.99318052661489  0.10927212378021979  \\
            84.10683841636674  0.10942337033746741  \\
            84.22049630611858  0.10957491207732953  \\
            84.33415419587043  0.10972672565448816  \\
            84.44781208562227  0.10987878895706249  \\
            84.56146997537412  0.11003108110660914  \\
            84.67512786512597  0.11018358245812206  \\
            84.78878575487782  0.11033627460003254  \\
            84.90244364462967  0.11048914035420922  \\
            85.0161015343815  0.11064216377595808  \\
            85.12975942413335  0.1107953301540225  \\
            85.2434173138852  0.11094862601058315  \\
            85.35707520363705  0.11110203910125808  \\
            85.4707330933889  0.11125555841510265  \\
            85.58439098314075  0.11140917417460962  \\
            85.6980488728926  0.11156287783570905  \\
            85.81170676264443  0.11171666208776833  \\
            85.92536465239628  0.11187052085359232  \\
            86.03902254214813  0.11202444928942311  \\
            86.15268043189998  0.11217844378494014  \\
            86.26633832165183  0.11233250196326026  \\
            86.37999621140368  0.11248662268093763  \\
            86.49365410115553  0.11264080602796378  \\
            86.60731199090736  0.11279505332776753  \\
            86.72096988065921  0.11294936713721512  \\
            86.83462777041106  0.11310375124661014  \\
            86.94828566016291  0.11325824545077957  \\
            87.06194354991476  0.11341310108633385  \\
            87.17560143966661  0.1135683054286154  \\
            87.28925932941846  0.11372383192951512  \\
            87.40291721917029  0.1138796553196707  \\
            87.51657510892214  0.11403575160846664  \\
            87.63023299867399  0.11419209808403415  \\
            87.74389088842584  0.1143486733132513  \\
            87.85754877817769  0.1145054571417429  \\
            87.97120666792954  0.1146624306938805  \\
            88.08486455768139  0.11481957637278252  \\
            88.19852244743322  0.11497687786031405  \\
            88.31218033718507  0.11513432011708707  \\
            88.42583822693692  0.11529188938246028  \\
            88.53949611668877  0.11544957317453916  \\
            88.65315400644062  0.11560736029017599  \\
            88.76681189619246  0.11576524080496979  \\
            88.88046978594431  0.11592320607326641  \\
            88.99412767569615  0.11608124872815845  \\
            89.107785565448  0.1162393626814853  \\
            89.22144345519985  0.11639754312383313  \\
            89.3351013449517  0.11655578652453485  \\
            89.44875923470354  0.11671409063167025  \\
            89.5624171244554  0.11687245447206578  \\
            89.67607501420724  0.11703087835129473  \\
            89.78973290395908  0.11718936385367718  \\
            89.90339079371093  0.11734791384227995  \\
            90.01704868346278  0.11750653245891671  \\
            90.13070657321462  0.1176652872121496  \\
            90.24436446296647  0.11782442498589356  \\
            90.35802235271832  0.11798391422200051  \\
            90.47168024247017  0.1181437276513074  \\
            90.585338132222  0.11830383932936203  \\
            90.69899602197385  0.11846422463642321  \\
            90.8126539117257  0.1186248602774606  \\
            90.92631180147755  0.1187857242821548  \\
            91.0399696912294  0.11894679600489735  \\
            91.15362758098125  0.11910805612479072  \\
            91.2672854707331  0.11926948664564826  \\
            91.38094336048493  0.1194310708959943  \\
            91.49460125023678  0.11959279352906405  \\
            91.60825913998863  0.11975464052280367  \\
            91.72191702974048  0.11991659917987023  \\
            91.83557491949233  0.12007865812763172  \\
            91.94923280924418  0.12024080731816707  \\
            92.06289069899603  0.1204030380282661  \\
            92.17654858874786  0.12056534285942959  \\
            92.29020647849971  0.12072771573786924  \\
            92.40386436825156  0.12089015191450765  \\
            92.51752225800341  0.12105264796497837  \\
            92.63118014775526  0.12121520178962586  \\
            92.74483803750711  0.12137781261350548  \\
            92.85849592725896  0.12154048098638356  \\
            92.97215381701079  0.12170320878273728  \\
            93.08581170676264  0.12186599920175488  \\
            93.19946959651449  0.12202885676733538  \\
            93.31312748626634  0.12219188421313436  \\
            93.42678537601819  0.12235531033251894  \\
            93.54044326577004  0.12251909027246889  \\
            93.65410115552189  0.12268319605768738  \\
            93.76775904527372  0.12284760108436531  \\
            93.88141693502557  0.12301228012018141  \\
            93.99507482477742  0.12317720930430215  \\
            94.10873271452927  0.12334236614738173  \\
            94.22239060428112  0.12350772953156217  \\
            94.33604849403297  0.12367327971047322  \\
            94.44970638378481  0.12383899830923241  \\
            94.56336427353665  0.12400486832444499  \\
            94.6770221632885  0.12417087412420405  \\
            94.79068005304035  0.12433700144809037  \\
            94.9043379427922  0.12450323740717258  \\
            95.01799583254405  0.12466957048400697  \\
            95.1316537222959  0.12483599053263769  \\
            95.24531161204774  0.1250024887785966  \\
            95.35896950179958  0.12516905781890328  \\
            95.47262739155143  0.12533569162206523  \\
            95.58628528130328  0.12550238552807758  \\
            95.69994317105512  0.12566913624842324  \\
            95.81360106080697  0.1258359418660729  \\
            95.92725895055882  0.12600280183548507  \\
            96.04091684031067  0.1261697169826059  \\
            96.1545747300625  0.12633668950486943  \\
            96.26823261981436  0.1265037229711974  \\
            96.3818905095662  0.1266708223219994  \\
            96.49554839931805  0.1268381332996326  \\
            96.6092062890699  0.12700585210817275  \\
            96.72286417882175  0.12717392667937025  \\
            96.8365220685736  0.12734232834712617  \\
            96.95017995832544  0.12751102986454274  \\
            97.06383784807728  0.12768000540392363  \\
            97.17749573782913  0.12784923055677372  \\
            97.29115362758098  0.12801868233379912  \\
            97.40481151733283  0.12818833916490735  \\
            97.51846940708468  0.12835818089920709  \\
            97.63212729683652  0.12852818880500835  \\
            97.74578518658836  0.1286983455698225  \\
            97.85944307634021  0.12886863530036208  \\
            97.97310096609206  0.12903904352254097  \\
            98.08675885584391  0.12920955718147428  \\
            98.20041674559576  0.12938016464147853  \\
            98.31407463534761  0.12955085568607136  \\
            98.42773252509944  0.12972162151797179  \\
            98.54139041485129  0.1298924547591002  \\
            98.65504830460314  0.13006334945057801  \\
            98.76870619435499  0.1302343010527282  \\
            98.88236408410684  0.1304053064450749  \\
            98.99602197385869  0.13057636392634347  \\
            99.10967986361054  0.13074747321446067  \\
            99.22333775336237  0.13091863544655444  \\
            99.33699564311422  0.1310898531789541  \\
            99.45065353286607  0.13126113038719026  \\
            99.56431142261792  0.13143247246599463  \\
            99.67796931236977  0.13160407613523414  \\
            99.79162720212162  0.13177608981632394  \\
            99.90528509187347  0.1319484607690795  \\
            100.0189429816253  0.13212115965090201  \\
            100.13260087137715  0.1322941585873061  \\
            100.246258761129  0.13246743117191964  \\
            100.35991665088085  0.13264095246648416  \\
            100.4735745406327  0.13281469900085438  \\
            100.58723243038455  0.1329886487729985  \\
            100.7008903201364  0.13316278124899825  \\
            100.81454820988823  0.1333370773630485  \\
            100.92820609964008  0.13351151951745785  \\
            101.04186398939193  0.1336860915826481  \\
            101.15552187914378  0.13386077889715448  \\
            101.26917976889563  0.13403556826762567  \\
            101.38283765864747  0.13421044796882378  \\
            101.49649554839932  0.13438540774362429  \\
            101.61015343815116  0.13456043880301605  \\
            101.72381132790301  0.13473553382610143  \\
            101.83746921765486  0.13491068696009614  \\
            101.9511271074067  0.13508589382032932  \\
            102.06478499715855  0.13526115149024345  \\
            102.1784428869104  0.13543645852139455  \\
            102.29210077666225  0.13561181493345192  \\
            102.40575866641409  0.1357872222141983  \\
            102.51941655616594  0.13596268331953  \\
            102.63307444591779  0.13613820267345647  \\
            102.74673233566963  0.13631378616810075  \\
            102.86039022542148  0.13648968951871307  \\
            102.97404811517333  0.13666599767892953  \\
            103.08770600492518  0.13684266417522833  \\
            103.20136389467702  0.13701965900216867  \\
            103.31502178442886  0.13719695367273782  \\
            103.42867967418071  0.13737452121835095  \\
            103.54233756393256  0.1375523361888513  \\
            103.65599545368441  0.13773037465251003  \\
            103.76965334343626  0.13790861419602632  \\
            103.88331123318811  0.13808703392452734  \\
            103.99696912293994  0.13826561446156824  \\
            104.1106270126918  0.13844433794913222  \\
            104.22428490244364  0.13862318804763035  \\
            104.33794279219549  0.13880214993590176  \\
            104.45160068194734  0.13898121031121358  \\
            104.56525857169919  0.1391603573892609  \\
            104.67891646145104  0.1393395809041668  \\
            104.79257435120287  0.13951887210848232  \\
            104.90623224095472  0.13969822377318658  \\
            105.01989013070657  0.13987763018768665  \\
            105.13354802045842  0.1400570871598175  \\
            105.24720591021027  0.14023659201584218  \\
            105.36086379996212  0.14041614360045168  \\
            105.47452168971397  0.14059574227676508  \\
            105.5881795794658  0.1407753899263293  \\
            105.70183746921765  0.14095508994911937  \\
            105.8154953589695  0.14113484726353823  \\
            105.92915324872135  0.1413146683064168  \\
            106.0428111384732  0.141494875749889  \\
            106.15646902822505  0.1416754751119983  \\
            106.2701269179769  0.14185643341539306  \\
            106.38378480772873  0.1420377200041366  \\
            106.49744269748058  0.14221930579273187  \\
            106.61110058723243  0.14240116326612132  \\
            106.72475847698428  0.14258326647968697  \\
            106.83841636673613  0.14276559105925038  \\
            106.95207425648798  0.14294811420107276  \\
            107.06573214623982  0.14313081467185473  \\
            107.17939003599166  0.14331367280873664  \\
            107.29304792574351  0.1434966705192983  \\
            107.40670581549536  0.1436797912815591  \\
            107.5203637052472  0.14386302014397803  \\
            107.63402159499906  0.14404634372545358  \\
            107.7476794847509  0.14422975021532383  \\
            107.86133737450275  0.14441322937336645  \\
            107.97499526425459  0.1445967725297986  \\
            108.08865315400644  0.14478037258527715  \\
            108.20231104375829  0.14496402401089833  \\
            108.31596893351013  0.14514772284819807  \\
            108.42962682326198  0.14533146670915184  \\
            108.54328471301383  0.14551525477617464  \\
            108.65694260276568  0.14569908780212104  \\
            108.77060049251752  0.1458829681102852  \\
            108.88425838226937  0.14606689959440083  \\
            108.99791627202121  0.1462508877186412  \\
            109.11157416177306  0.1464349603723778  \\
            109.22523205152491  0.14661945236094379  \\
            109.33888994127676  0.14680433634656045  \\
            109.45254783102861  0.14698957940932006  \\
            109.56620572078045  0.14717515025374978  \\
            109.6798636105323  0.14736101920881167  \\
            109.79352150028414  0.14754715822790265  \\
            109.90717939003599  0.14773354088885443  \\
            110.02083727978784  0.1479201423939336  \\
            110.13449516953969  0.14810693956984167  \\
            110.24815305929154  0.14829391086771493  \\
            110.36181094904337  0.14848103636312449  \\
            110.47546883879522  0.14866829775607643  \\
            110.58912672854707  0.14885567837101168  \\
            110.70278461829892  0.1490431631568059  \\
            110.81644250805077  0.14923073868676975  \\
            110.93010039780262  0.14941839315864863  \\
            111.04375828755447  0.14960611639462287  \\
            111.1574161773063  0.1497938998413076  \\
            111.27107406705815  0.1499817365697529  \\
            111.38473195681  0.15016962127544362  \\
            111.49838984656185  0.15035755027829947  \\
            111.6120477363137  0.15054552152267506  \\
            111.72570562606555  0.15073353457735986  \\
            111.8393635158174  0.1509215906355781  \\
            111.95302140556923  0.15110969251498899  \\
            112.06667929532108  0.15129784465768653  \\
            112.18033718507293  0.1514860531301996  \\
            112.29399507482478  0.1516743755516393  \\
            112.40765296457663  0.1518631415659841  \\
            112.52131085432848  0.15205229992456293  \\
            112.63496874408033  0.1522418170204445  \\
            112.74862663383216  0.15243166092744037  \\
            112.86228452358401  0.15262180140010514  \\
            112.97594241333586  0.15281220987373634  \\
            113.0896003030877  0.1530028594643743  \\
            113.20325819283956  0.1531937249688024  \\
            113.3169160825914  0.15338478286454693  \\
            113.43057397234325  0.1535760113098771  \\
            113.54423186209509  0.153767390143805  \\
            113.65788975184694  0.15395890088608577  \\
            113.77154764159879  0.1541505267372174  \\
            113.88520553135064  0.15434225257844084  \\
            113.99886342110248  0.15453406497173994  \\
            114.11252131085433  0.1547259521598415  \\
            114.22617920060618  0.15491790406621528  \\
            114.33983709035802  0.15510991229507387  \\
            114.45349498010987  0.15530197013137298  \\
            114.56715286986172  0.15549407254081113  \\
            114.68081075961356  0.1556862161698297  \\
            114.79446864936541  0.15587839934561315  \\
            114.90812653911726  0.1560706220760888  \\
            115.0217844288691  0.15626288604992686  \\
            115.13544231862095  0.1564551946365406  \\
            115.2491002083728  0.15664755288608606  \\
            115.36275809812464  0.15683996752946242  \\
            115.47641598787649  0.15703253337596979  \\
            115.59007387762834  0.15722555956512094  \\
            115.70373176738019  0.15741897796039922  \\
            115.81738965713203  0.15761275427152824  \\
            115.93104754688387  0.15780685594797522  \\
            116.04470543663572  0.15800125217895067  \\
            116.15836332638757  0.15819591389340867  \\
            116.27202121613942  0.1583908137600467  \\
            116.38567910589127  0.1585859261873058  \\
            116.49933699564312  0.15878122732337027  \\
            116.61299488539495  0.15897669505616804  \\
            116.7266527751468  0.15917230901337046  \\
            116.84031066489865  0.15936805056239228  \\
            116.9539685546505  0.1595639028103918  \\
            117.06762644440235  0.1597598506042707  \\
            117.1812843341542  0.15995588053067417  \\
            117.29494222390605  0.1601519809159908  \\
            117.40860011365788  0.16034814182635268  \\
            117.52225800340973  0.16054435506763537  \\
            117.63591589316158  0.1607406141854579  \\
            117.74957378291343  0.16093691446518268  \\
            117.86323167266528  0.16113325293191563  \\
            117.97688956241713  0.16132962835050615  \\
            118.09054745216898  0.1615260412255471  \\
            118.20420534192081  0.16172249380137466  \\
            118.31786323167266  0.1619189900620687  \\
            118.43152112142451  0.16211553573145238  \\
            118.54517901117636  0.16231213827309238  \\
            118.65883690092821  0.16250893692496438  \\
            118.77249479068006  0.16270620492998855  \\
            118.8861526804319  0.16290386452066846  \\
            118.99981057018374  0.1631018807238744  \\
            119.11346845993559  0.16330022036828096  \\
            119.22712634968744  0.16349885208436662  \\
            119.34078423943929  0.1636977463044143  \\
            119.45444212919114  0.16389687526251098  \\
            119.56810001894299  0.16409621299454782  \\
            119.68175790869483  0.16429573533822017  \\
            119.79541579844667  0.16449541993302755  \\
            119.90907368819852  0.16469524622027368  \\
            120.02273157795037  0.1648951954430664  \\
            120.13638946770222  0.16509525064631783  \\
            120.25004735745406  0.16529539667674414  \\
            120.36370524720591  0.1654956201828658  \\
            120.47736313695776  0.1656959096150073  \\
            120.5910210267096  0.16589625522529744  \\
            120.70467891646145  0.16609664906766924  \\
            120.8183368062133  0.16629708499785975  \\
            120.93199469596514  0.16649755867341023  \\
            121.045652585717  0.16669806755366617  \\
            121.15931047546884  0.16689861089977726  \\
            121.27296836522069  0.16709918977469726  \\
            121.38662625497253  0.16729980704318415  \\
            121.50028414472438  0.16750046737180022  \\
            121.61394203447622  0.1677011772289117  \\
            121.72759992422807  0.16790194488468915  \\
            121.84125781397992  0.1681029608818181  \\
            121.95491570373177  0.16830444742874137  \\
            122.06857359348362  0.16850632445838412  \\
            122.18223148323546  0.1687085563119787  \\
            122.2958893729873  0.16891110919809468  \\
            122.40954726273915  0.16911395119263845  \\
            122.523205152491  0.16931705223885343  \\
            122.63686304224285  0.16952038414732018  \\
            122.7505209319947  0.16972392059595606  \\
            122.86417882174655  0.16992763713001563  \\
            122.97783671149838  0.1701315111620903  \\
            123.09149460125023  0.17033552197210863  \\
            123.20515249100208  0.17053965070733604  \\
            123.31881038075393  0.170743880382375  \\
            123.43246827050578  0.1709481958791651  \\
            123.54612616025763  0.17115258394698274  \\
            123.65978405000948  0.1713570332024415  \\
            123.77344193976131  0.17156153412949182  \\
            123.88709982951316  0.17176607907942126  \\
            124.00075771926501  0.17197066227085434  \\
            124.11441560901686  0.17217527978975256  \\
            124.22807349876871  0.17237992958941445  \\
            124.34173138852056  0.17258461149047558  \\
            124.4553892782724  0.17278932718090842  \\
            124.56904716802424  0.1729940802160225  \\
            124.68270505777609  0.17319887601846445  \\
            124.79636294752794  0.1734037218782178  \\
            124.91002083727979  0.17360862695260304  \\
            125.02367872703164  0.1738138394165808  \\
            125.13733661678349  0.17401951586535597  \\
            125.25099450653533  0.17422558121751333  \\
            125.36465239628717  0.17443199912254895  \\
            125.47831028603902  0.1746387351666632  \\
            125.59196817579087  0.17484575687276088  \\
            125.70562606554272  0.1750530337004511  \\
            125.81928395529457  0.17526053704604747  \\
            125.93294184504641  0.1754682402425679  \\
            126.04659973479826  0.1756761185597347  \\
            126.1602576245501  0.17588414920397452  \\
            126.27391551430195  0.1760923113184185  \\
            126.3875734040538  0.1763005859829021  \\
            126.50123129380565  0.17650895621396515  \\
            126.6148891835575  0.17671740696485183  \\
            126.72854707330934  0.17692592512551084  \\
            126.84220496306119  0.1771344995225951  \\
            126.95586285281303  0.177343120919462  \\
            127.06952074256488  0.17755178201617333  \\
            127.18317863231673  0.17776047744949525  \\
            127.29683652206857  0.1779692037928982  \\
            127.41049441182042  0.17817795955655719  \\
            127.52415230157227  0.17838674518735145  \\
            127.63781019132412  0.17859556306886462  \\
            127.75146808107596  0.17880441752138482  \\
            127.8651259708278  0.17901331480190447  \\
            127.97878386057965  0.17922226310412043  \\
            128.0924417503315  0.17943127255843383  \\
            128.20609964008335  0.17964065460525538  \\
            128.3197575298352  0.17985048653307528  \\
            128.43341541958705  0.1800607053154416  \\
            128.54707330933888  0.18027127390026454  \\
            128.66073119909075  0.18048215724575237  \\
            128.77438908884258  0.18069332232041085  \\
            128.88804697859442  0.18090473810304378  \\
            129.00170486834628  0.18111637558275268  \\
            129.11536275809812  0.18132820775893663  \\
            129.22902064784998  0.18154020964129278  \\
            129.3426785376018  0.1817523582498158  \\
            129.45633642735368  0.18196463261479842  \\
            129.5699943171055  0.18217701377683082  \\
            129.68365220685735  0.18238948478680114  \\
            129.7973100966092  0.18260203070589542  \\
            129.91096798636104  0.18281463860559716  \\
            130.0246258761129  0.18302729756768793  \\
            130.13828376586474  0.18323999868424679  \\
            130.2519416556166  0.18345273505765092  \\
            130.36559954536844  0.18366550180057495  \\
            130.47925743512027  0.18387829603599146  \\
            130.59291532487214  0.18409111689717086  \\
            130.70657321462397  0.18430396552768108  \\
            130.82023110437584  0.1845168450813882  \\
            130.93388899412767  0.1847297607224557  \\
            131.04754688387953  0.18494271962534506  \\
            131.16120477363137  0.18515573097481544  \\
            131.2748626633832  0.1853688059659239  \\
            131.38852055313507  0.1855823240859249  \\
            131.5021784428869  0.18579627082170136  \\
            131.61583633263876  0.18601060190205612  \\
            131.7294942223906  0.18622527955974164  \\
            131.84315211214246  0.18644026811602274  \\
            131.9568100018943  0.18665553398067647  \\
            132.07046789164613  0.18687104565199236  \\
            132.184125781398  0.18708677371677213  \\
            132.29778367114983  0.18730269085032972  \\
            132.4114415609017  0.1875187718164916  \\
            132.52509945065353  0.18773499346759628  \\
            132.6387573404054  0.18795133474449482  \\
            132.75241523015723  0.18816777667655044  \\
            132.86607311990906  0.18838430238163864  \\
            132.97973100966092  0.1886008970661474  \\
            133.09338889941276  0.18881754802497677  \\
            133.20704678916462  0.18903424464153934  \\
            133.32070467891646  0.18925097838775976  \\
            133.43436256866832  0.18946774282407522  \\
            133.54802045842015  0.18968453359943502  \\
            133.661678348172  0.1899013484513009  \\
            133.77533623792385  0.1901181872056469  \\
            133.8889941276757  0.19033505177695925  \\
            134.00265201742755  0.19055194616823665  \\
            134.11630990717939  0.19076887647098983  \\
            134.22996779693125  0.19098585086524222  \\
            134.34362568668308  0.1912028796195292  \\
            134.45728357643492  0.1914199964214206  \\
            134.57094146618678  0.19163758856663332  \\
            134.68459935593862  0.19185560276224914  \\
            134.79825724569048  0.19207399833792407  \\
            134.9119151354423  0.19229273679494413  \\
            135.02557302519418  0.19251178180622552  \\
            135.139230914946  0.19273109921631446  \\
            135.25288880469785  0.1929506570413873  \\
            135.3665466944497  0.19317042546925045  \\
            135.48020458420154  0.19339037685934038  \\
            135.5938624739534  0.19361048574272377  \\
            135.70752036370524  0.19383072882209718  \\
            135.8211782534571  0.19405108497178747  \\
            135.93483614320894  0.19427153523775142  \\
            136.04849403296078  0.19449206283757595  \\
            136.16215192271264  0.1947126531604782  \\
            136.27580981246447  0.19493329376730517  \\
            136.38946770221634  0.1951539743905341  \\
            136.50312559196817  0.19537468693427223  \\
            136.61678348172003  0.195595425474257  \\
            136.73044137147187  0.1958161862578558  \\
            136.8440992612237  0.1960369677040662  \\
            136.95775715097557  0.19625777040351583  \\
            137.0714150407274  0.19647859711846238  \\
            137.18507293047927  0.1966994527827937  \\
            137.2987308202311  0.19692034450202758  \\
            137.41238870998296  0.19714128155331215  \\
            137.5260465997348  0.1973622753854253  \\
            137.63970448948663  0.19758339221482935  \\
            137.7533623792385  0.19780499994026013  \\
            137.86702026899033  0.19802702714630543  \\
            137.9806781587422  0.19824943232311254  \\
            138.09433604849403  0.19847217622079347  \\
            138.2079939382459  0.19869522184942537  \\
            138.32165182799773  0.19891853447905017  \\
            138.43530971774956  0.19914208163967484  \\
            138.54896760750142  0.19936583312127132  \\
            138.66262549725326  0.1995897609737764  \\
            138.77628338700512  0.19981383950709197  \\
            138.88994127675696  0.20003804529108463  \\
            139.00359916650882  0.2002623571555862  \\
            139.11725705626066  0.20048675619039322  \\
            139.2309149460125  0.2007112257452673  \\
            139.34457283576435  0.20093575142993506  \\
            139.4582307255162  0.20116032111408785  \\
            139.57188861526805  0.20138492492738222  \\
            139.6855465050199  0.2016095552594394  \\
            139.79920439477175  0.2018342067598459  \\
            139.91286228452358  0.2020588763381528  \\
            140.02652017427542  0.20228356316387647  \\
            140.14017806402728  0.20250826866649804  \\
            140.25383595377912  0.20273299653546356  \\
            140.36749384353098  0.2029577527201842  \\
            140.48115173328281  0.20318254543003583  \\
            140.59480962303468  0.20340738513435958  \\
            140.7084675127865  0.20363228456246116  \\
            140.82212540253835  0.2038573472566804  \\
            140.9357832922902  0.2040829089415282  \\
            141.04944118204205  0.20430888712956755  \\
            141.1630990717939  0.20453523944471327  \\
            141.27675696154574  0.20476192586450642  \\
            141.3904148512976  0.2049889087201147  \\
            141.50407274104944  0.20521615269633192  \\
            141.61773063080128  0.20544362483157852  \\
            141.73138852055314  0.20567129451790134  \\
            141.84504641030497  0.20589913350097336  \\
            141.95870430005684  0.2061271158800943  \\
            142.07236218980867  0.20635521810819  \\
            142.18602007956054  0.2065834189918129  \\
            142.29967796931237  0.20681169969114171  \\
            142.4133358590642  0.2070400437199816  \\
            142.52699374881607  0.2072684369457642  \\
            142.6406516385679  0.20749686758954733  \\
            142.75430952831977  0.2077253262260155  \\
            142.8679674180716  0.20795380578347936  \\
            142.98162530782346  0.20818230154387615  \\
            143.0952831975753  0.20841081114276933  \\
            143.20894108732713  0.2086393345693489  \\
            143.322598977079  0.20886787416643135  \\
            143.43625686683083  0.20909643463045924  \\
            143.5499147565827  0.20932502301150188  \\
            143.66357264633453  0.20955364871325474  \\
            143.7772305360864  0.20978232349303988  \\
            143.89088842583823  0.2100110614618055  \\
            144.00454631559006  0.2102400073438496  \\
            144.11820420534193  0.21046945341355483  \\
            144.23186209509376  0.2106993126104227  \\
            144.34551998484562  0.2109295416627339  \\
            144.45917787459746  0.21116009975159866  \\
            144.57283576434932  0.2113909485109575  \\
            144.68649365410116  0.21162205202758053  \\
            144.800151543853  0.21185337684106795  \\
            144.91380943360485  0.21208489194384986  \\
            145.0274673233567  0.2123165687811861  \\
            145.14112521310855  0.21254838125116657  \\
            145.2547831028604  0.21278030570471096  \\
            145.36844099261225  0.21301232094556904  \\
            145.48209888236408  0.21324440823032018  \\
            145.59575677211592  0.21347655126837395  \\
            145.70941466186778  0.2137087362219697  \\
            145.82307255161962  0.2139409517061766  \\
            145.93673044137148  0.2141731887888939  \\
            146.05038833112332  0.21440544099085057  \\
            146.16404622087518  0.21463770428560563  \\
            146.277704110627  0.21486997709954786  \\
            146.39136200037885  0.21510226031189603  \\
            146.5050198901307  0.2153345572546989  \\
            146.61867777988255  0.21556687371283487  \\
            146.7323356696344  0.21579921792401252  \\
            146.84599355938624  0.2160316005787701  \\
            146.9596514491381  0.21626403482047601  \\
            147.07330933888994  0.21649653624532825  \\
            147.18696722864178  0.21672929354120443  \\
            147.30062511839364  0.21696254598713474  \\
            147.41428300814547  0.21719620779428384  \\
            147.52794089789734  0.21743023476608542  \\
            147.64159878764917  0.21766458526344004  \\
            147.75525667740104  0.21789922020471536  \\
            147.86891456715287  0.21813410306574574  \\
            147.9825724569047  0.2183691998798328  \\
            148.09623034665657  0.2186044792377451  \\
            148.2098882364084  0.21883991228771799  \\
            148.32354612616027  0.21907547273545402  \\
            148.4372040159121  0.21931113684412248  \\
            148.55086190566396  0.21954688343435985  \\
            148.6645197954158  0.2197826938842694  \\
            148.77817768516763  0.22001855212942156  \\
            148.8918355749195  0.22025444466285365  \\
            149.00549346467133  0.2204903605350699  \\
            149.1191513544232  0.22072629135404162  \\
            149.23280924417503  0.220962231285207  \\
            149.3464671339269  0.2211981770514713  \\
            149.46012502367873  0.2214341279332067  \\
            149.57378291343056  0.22167008576825228  \\
            149.68744080318243  0.22190605495191432  \\
            149.80109869293426  0.22214204243696584  \\
            149.91475658268612  0.22237805773364697  \\
            150.02841447243796  0.2226141129096647  \\
            150.14207236218982  0.2228502225901932  \\
            150.25573025194166  0.2230864039578733  \\
            150.3693881416935  0.22332289078672374  \\
            150.48304603144535  0.22355986321368546  \\
            150.5967039211972  0.2237972420490576  \\
            150.71036181094905  0.2240349820342481  \\
            150.8240197007009  0.2242730405783227  \\
            150.93767759045275  0.2245113777580055  \\
            151.05133548020459  0.22474995631767822  \\
            151.16499336995642  0.22498874166938085  \\
            151.27865125970828  0.22522770189281138  \\
            151.39230914946012  0.22546680773532574  \\
            151.50596703921198  0.22570603261193797  \\
            151.61962492896382  0.22594535260531995  \\
            151.73328281871568  0.2261847464658019  \\
            151.8469407084675  0.22642419561137167  \\
            151.96059859821935  0.2266636841276754  \\
            152.0742564879712  0.2269031987680173  \\
            152.18791437772305  0.22714272895335924  \\
            152.3015722674749  0.22738226677232157  \\
            152.41523015722674  0.22762180698118226  \\
            152.5288880469786  0.2278613470038776  \\
            152.64254593673044  0.2281008869320017  \\
            152.75620382648228  0.22834042952480677  \\
            152.86986171623414  0.22857998020920306  \\
            152.98351960598598  0.22881954707975877  \\
            153.09717749573784  0.22905914089870025  \\
            153.21083538548967  0.22929877509591162  \\
            153.32449327524154  0.22953846576893536  \\
            153.43815116499337  0.22977823168297165  \\
            153.5518090547452  0.2300182984867961  \\
            153.66546694449707  0.2302588546246899  \\
            153.7791248342489  0.2304998243896112  \\
            153.89278272400077  0.2307411606918442  \\
            154.0064406137526  0.2309828192233604  \\
            154.12009850350447  0.23122475845781915  \\
            154.2337563932563  0.23146693965056728  \\
            154.34741428300813  0.2317093268386393  \\
            154.46107217276  0.23195188684075746  \\
            154.57473006251183  0.2321945892573314  \\
            154.6883879522637  0.2324374064704587  \\
            154.80204584201553  0.23268031364392422  \\
            154.9157037317674  0.23292328872320073  \\
            155.02936162151923  0.23316631243544844  \\
            155.14301951127106  0.23340936828951533  \\
            155.25667740102293  0.23365244257593698  \\
            155.37033529077476  0.23389552436693647  \\
            155.48399318052662  0.2341386055164247  \\
            155.59765107027846  0.23438168066000004  \\
            155.71130896003032  0.23462474721494858  \\
            155.82496684978216  0.23486780538024396  \\
            155.938624739534  0.23511085813654756  \\
            156.05228262928586  0.23535391124620836  \\
            156.1659405190377  0.2355969732532628  \\
            156.27959840878955  0.23584005548343526  \\
            156.3932562985414  0.23608317204413737  \\
            156.50691418829325  0.2363263398244688  \\
            156.6205720780451  0.23656957849521645  \\
            156.73422996779692  0.2368129437210008  \\
            156.84788785754878  0.23705677965603555  \\
            156.96154574730062  0.23730107124538422  \\
            157.07520363705248  0.23754576741647726  \\
            157.18886152680432  0.2377908199899415  \\
            157.30251941655618  0.23803618367960044  \\
            157.41617730630801  0.2382818160924737  \\
            157.52983519605985  0.2385276777287777  \\
            157.6434930858117  0.23877373198192509  \\
            157.75715097556355  0.23901994513852495  \\
            157.8708088653154  0.23926628637838296  \\
            157.98446675506725  0.2395127277745011  \\
            158.0981246448191  0.23975924429307796  \\
            158.21178253457094  0.24000581379350835  \\
            158.32544042432278  0.24025241702838376  \\
            158.43909831407464  0.24049903764349212  \\
            158.55275620382648  0.24074566217781757  \\
            158.66641409357834  0.24099228006354095  \\
            158.78007198333017  0.2412388836260394  \\
            158.893729873082  0.24148546808388657  \\
            159.00738776283387  0.24173203154885267  \\
            159.1210456525857  0.24197857502590409  \\
            159.23470354233757  0.24222510241320397  \\
            159.3483614320894  0.2424716205021116  \\
            159.46201932184127  0.24271813897718303  \\
            159.5756772115931  0.24296467041617048  \\
            159.68933510134494  0.24321123029002278  \\
            159.8029929910968  0.24345783696288528  \\
            159.91665088084864  0.2437045116920995  \\
            160.0303087706005  0.24395127862820376  \\
            160.14396666035233  0.24419830978928686  \\
            160.2576245501042  0.2444458581417638  \\
            160.37128243985603  0.24469386490867123  \\
            160.48494032960787  0.24494227714291575  \\
            160.59859821935973  0.2451910448782747  \\
            160.71225610911156  0.24544012112939595  \\
            160.82591399886343  0.24568946189179822  \\
            160.93957188861526  0.2459390261418709  \\
            161.05322977836713  0.2461887758368742  \\
            161.16688766811896  0.24643867591493884  \\
            161.2805455578708  0.24668869429506635  \\
            161.39420344762266  0.24693880187712913  \\
            161.5078613373745  0.24718897254186997  \\
            161.62151922712636  0.24743918315090266  \\
            161.7351771168782  0.24768941354671153  \\
            161.84883500663005  0.24793964655265177  \\
            161.9624928963819  0.24818986797294904  \\
            162.07615078613372  0.24844006659269996  \\
            162.1898086758856  0.24869023417787178  \\
            162.30346656563742  0.24894036547530243  \\
            162.41712445538928  0.2491904582127006  \\
            162.53078234514112  0.24944051309864557  \\
            162.64444023489298  0.24969053382258755  \\
            162.75809812464482  0.24994052705484723  \\
            162.87175601439665  0.25019050244661617  \\
            162.98541390414852  0.2504404726299566  \\
            163.09907179390035  0.2506904532178014  \\
            163.2127296836522  0.2509404628039544  \\
            163.32638757340405  0.2511905229630897  \\
            163.4400454631559  0.25144065825075257  \\
            163.55370335290775  0.2516908962033586  \\
            163.66736124265958  0.2519413149103448  \\
            163.78101913241144  0.25219224063574436  \\
            163.89467702216328  0.25244367920267907  \\
            164.00833491191514  0.25269557315359487  \\
            164.12199280166698  0.2529478680539038  \\
            164.23565069141884  0.2532005124919845  \\
            164.34930858117067  0.25345345807918196  \\
            164.4629664709225  0.25370665944980775  \\
            164.57662436067437  0.25396007426113965  \\
            164.6902822504262  0.2542136631934219  \\
            164.80394014017807  0.25446738994986534  \\
            164.9175980299299  0.2547212212566469  \\
            165.03125591968177  0.2549751268629103  \\
            165.1449138094336  0.2552290795407654  \\
            165.25857169918544  0.2554830550852885  \\
            165.3722295889373  0.2557370323145226  \\
            165.48588747868914  0.25599099306947676  \\
            165.599545368441  0.25624492221412665  \\
            165.71320325819283  0.2564988076354143  \\
            165.8268611479447  0.2567526402432483  \\
            165.94051903769653  0.25700641397050333  \\
            166.05417692744837  0.2572601257730209  \\
            166.16783481720023  0.2575137756296086  \\
            166.28149270695206  0.25776736654204063  \\
            166.39515059670393  0.25802090453505755  \\
            166.50880848645576  0.25827439865636637  \\
            166.62246637620763  0.2585278609766405  \\
            166.73612426595946  0.25878130658951964  \\
            166.8497821557113  0.2590347536116102  \\
            166.96344004546316  0.2592882231824848  \\
            167.077097935215  0.2595417394646824  \\
            167.19075582496686  0.25979532964370866  \\
            167.3044137147187  0.26004902392803536  \\
            167.41807160447055  0.26030285554910093  \\
            167.5317294942224  0.26055694523477213  \\
            167.64538738397422  0.26081161027485217  \\
            167.7590452737261  0.26106681137945786  \\
            167.87270316347792  0.2613224883664147  \\
            167.98636105322979  0.2615785841134676  \\
            168.10001894298162  0.26183504455828027  \\
            168.21367683273348  0.2620918186984358  \\
            168.32733472248532  0.2623488585914361  \\
            168.44099261223715  0.26260611935470224  \\
            168.55465050198902  0.2628635591655747  \\
            168.66830839174085  0.2631211392613126  \\
            168.7819662814927  0.2633788239390945  \\
            168.89562417124455  0.26363658055601774  \\
            169.0092820609964  0.2638943795290992  \\
            169.12293995074825  0.2641521943352743  \\
            169.23659784050008  0.26441000151139804  \\
            169.35025573025194  0.2646677806542444  \\
            169.46391362000378  0.26492551442050616  \\
            169.57757150975564  0.2651831885267956  \\
            169.69122939950748  0.2654407917496438  \\
            169.80488728925934  0.26569831592550114  \\
            169.91854517901118  0.2659557559507369  \\
            170.032203068763  0.26621310978163965  \\
            170.14586095851487  0.266470378434417  \\
            170.2595188482667  0.2667275659851956  \\
            170.37317673801857  0.2669846795700212  \\
            170.4868346277704  0.2672417293848587  \\
            170.60049251752227  0.26749872868559205  \\
            170.7141504072741  0.2677556937880242  \\
            170.82780829702594  0.2680126440678775  \\
            170.9414661867778  0.2682696019607932  \\
            171.05512407652964  0.2685265929623315  \\
            171.1687819662815  0.268783645627972  \\
            171.28243985603333  0.2690407915731131  \\
            171.3960977457852  0.26929806547307267  \\
            171.50975563553703  0.26955550426631375  \\
            171.62341352528887  0.26981323298428217  \\
            171.73707141504073  0.2700715782284298  \\
            171.85072930479257  0.2703304740899693  \\
            171.96438719454443  0.2705898578265566  \\
            172.07804508429626  0.2708496698622904  \\
            172.19170297404813  0.2711098537877127  \\
            172.30536086379996  0.2713703563598081  \\
            172.4190187535518  0.2716311275020045  \\
            172.53267664330366  0.27189212030417287  \\
            172.6463345330555  0.27215329102262675  \\
            172.75999242280736  0.27241459908012317  \\
            172.8736503125592  0.2726760070658618  \\
            172.98730820231106  0.2729374807354857  \\
            173.1009660920629  0.2731989890110804  \\
            173.21462398181473  0.273460503981175  \\
            173.3282818715666  0.2737220009007412  \\
            173.44193976131842  0.2739834581911939  \\
            173.5555976510703  0.27424485744039095  \\
            173.66925554082212  0.27450618340263305  \\
            173.78291343057398  0.2747674239986643  \\
            173.89657132032582  0.2750285703156713  \\
            174.01022921007765  0.27528961660728396  \\
            174.12388709982952  0.27555056029357533  \\
            174.23754498958135  0.275811401961061  \\
            174.35120287933321  0.2760721453627001  \\
            174.46486076908505  0.27633279741789424  \\
            174.5785186588369  0.2765933682124885  \\
            174.69217654858875  0.2768538709987705  \\
            174.80583443834058  0.2771143221954713  \\
            174.91949232809245  0.2773747413877648  \\
            175.03315021784428  0.27763515132726774  \\
            175.14680810759614  0.27789557793204017  \\
            175.26046599734798  0.2781560502865848  \\
            175.37412388709984  0.27841660064184764  \\
            175.48778177685168  0.27867726441521745  \\
            175.6014396666035  0.2789380801905262  \\
            175.71509755635537  0.2791990441718794  \\
            175.8287554461072  0.27946052609603933  \\
            175.94241333585907  0.27972260421557255  \\
            176.0560712256109  0.2799852118500498  \\
            176.16972911536277  0.2802482855885442  \\
            176.2833870051146  0.28051176528963073  \\
            176.39704489486644  0.2807755940813869  \\
            176.5107027846183  0.2810397183613923  \\
            176.62436067437014  0.2813040877967285  \\
            176.738018564122  0.2815686553239796  \\
            176.85167645387384  0.2818333771492316  \\
            176.9653343436257  0.28209821274807306  \\
            177.07899223337753  0.28236312486559423  \\
            177.19265012312937  0.2826280795163879  \\
            177.30630801288123  0.28289304598454906  \\
            177.41996590263307  0.2831579968236747  \\
            177.53362379238493  0.28342290785686425  \\
            177.64728168213676  0.28368775817671893  \\
            177.76093957188863  0.2839525301453427  \\
            177.87459746164046  0.28421720939434114  \\
            177.9882553513923  0.2844817848248225  \\
            178.10191324114416  0.284746248607397  \\
            178.215571130896  0.2850105961821769  \\
            178.32922902064786  0.2852748262587771  \\
            178.4428869103997  0.2855389408163142  \\
            178.55654480015156  0.28580294510340737  \\
            178.6702026899034  0.2860668476381776  \\
            178.78386057965523  0.28633066020824843  \\
            178.8975184694071  0.2865943978707455  \\
            179.01117635915892  0.28685807895229637  \\
            179.1248342489108  0.2871217250490313  \\
            179.23849213866262  0.2873853610265822  \\
            179.35215002841448  0.2876490150200835  \\
            179.46580791816632  0.28791271843417177  \\
            179.57946580791815  0.2881765059429857  \\
            179.69312369767002  0.28844041549016636  \\
            179.80678158742185  0.28870448828885664  \\
            179.92043947717372  0.288968701903245  \\
            180.03409736692555  0.28923353191087137  \\
            180.1477552566774  0.28949894511233115  \\
            180.26141314642925  0.2897648738200508  \\
            180.37507103618108  0.2900312537142554  \\
            180.48872892593295  0.29029802384296893  \\
            180.60238681568478  0.2905651266220132  \\
            180.71604470543664  0.2908325078350094  \\
            180.82970259518848  0.29110011663337654  \\
            180.94336048494034  0.2913679055363327  \\
            181.05701837469218  0.2916358304308942  \\
            181.170676264444  0.291903850571876  \\
            181.28433415419588  0.2921719285818918  \\
            181.3979920439477  0.29244003045135347  \\
            181.51164993369957  0.2927081255384718  \\
            181.6253078234514  0.2929761865692559  \\
            181.73896571320327  0.2932441896375136  \\
            181.8526236029551  0.29351211420485096  \\
            181.96628149270694  0.293779943100673  \\
            182.0799393824588  0.29404766252218306  \\
            182.19359727221064  0.2943152620343831  \\
            182.3072551619625  0.2945827345700735  \\
            182.42091305171434  0.29485007642985334  \\
            182.5345709414662  0.2951172872821203  \\
            182.64822883121803  0.2953843701630703  \\
            182.76188672096987  0.29565133147669814  \\
            182.87554461072173  0.29591818099479716  \\
            182.98920250047357  0.296184931856959  \\
            183.10286039022543  0.29645160057057396  \\
            183.21651827997727  0.296718207010831  \\
            183.33017616972913  0.2969847744207176  \\
            183.44383405948096  0.2972513294110195  \\
            183.5574919492328  0.2975179019603215  \\
            183.67114983898466  0.2977845254150066  \\
            183.7848077287365  0.29805123648925635  \\
            183.89846561848836  0.29831807526505105  \\
            184.0121235082402  0.29858502137436566  \\
            184.12578139799206  0.29885222811934886  \\
            184.2394392877439  0.29912007421677045  \\
            184.35309717749573  0.2993884878465059  \\
            184.4667550672476  0.29965740063561586  \\
            184.58041295699942  0.2999267476583454  \\
            184.6940708467513  0.3001964674361251  \\
            184.80772873650312  0.30046650193757013  \\
            184.92138662625499  0.30073679657848096  \\
            185.03504451600682  0.30100730022184263  \\
            185.14870240575866  0.30127796517782535  \\
            185.26236029551052  0.30154874720378444  \\
            185.37601818526235  0.3018196055042598  \\
            185.48967607501422  0.30209050273097676  \\
            185.60333396476605  0.3023614049828451  \\
            185.71699185451791  0.30263228180595997  \\
            185.83064974426975  0.3029031061936012  \\
            185.94430763402158  0.3031738545862339  \\
            186.05796552377345  0.30344450687150787  \\
            186.17162341352528  0.30371504638425784  \\
            186.28528130327715  0.3039854599065038  \\
            186.39893919302898  0.30425573766745023  \\
            186.51259708278084  0.30452587334348713  \\
            186.62625497253268  0.304795864058189  \\
            186.7399128622845  0.3050657103823155  \\
            186.85357075203638  0.3053354163338114  \\
            186.9672286417882  0.305604989377806  \\
            187.08088653154007  0.3058744404266141  \\
            187.1945444212919  0.30614378383973484  \\
            187.30820231104377  0.306413037423853  \\
            187.4218602007956  0.3066822224328377  \\
            187.53551809054744  0.30695136356774344  \\
            187.6491759802993  0.3072204889768096  \\
            187.76283387005114  0.30748963025546033  \\
            187.876491759803  0.307758822446305  \\
            187.99014964955484  0.30802810403913755  \\
            188.1038075393067  0.30829751697093744  \\
            188.21746542905854  0.30856695047303934  \\
            188.33112331881037  0.3088368278395773  \\
            188.44478120856223  0.3091073274791019  \\
            188.55843909831407  0.3093783771283768  \\
            188.67209698806593  0.3096499080303859  \\
            188.78575487781777  0.309921854934333  \\
            188.89941276756963  0.3101941560956422  \\
            189.01307065732146  0.3104667532759574  \\
            189.1267285470733  0.31073959174314275  \\
            189.24038643682516  0.3110126202712823  \\
            189.354044326577  0.31128579114068017  \\
            189.46770221632886  0.31155906013786067  \\
            189.5813601060807  0.311832386555568  \\
            189.69501799583256  0.31210573319276663  \\
            189.8086758855844  0.31237906635464063  \\
            189.92233377533623  0.3126523558525947  \\
            190.0359916650881  0.31292557500425333  \\
            190.14964955483993  0.3131987006334609  \\
            190.2633074445918  0.3134717130702821  \\
            190.37696533434362  0.31374459615100153  \\
            190.4906232240955  0.31401733721812397  \\
            190.60428111384732  0.31428992712037396  \\
            190.71793900359916  0.3145623602126965  \\
            190.83159689335102  0.31483463435625647  \\
            190.94525478310285  0.3151067509184386  \\
            191.05891267285472  0.31537871477284796  \\
            191.17257056260655  0.31565053429930956  \\
            191.28622845235842  0.3159222213838685  \\
            191.39988634211025  0.3161937914187897  \\
            191.51354423186208  0.3164652633025586  \\
            191.62720212161395  0.31673665943988033  \\
            191.74086001136578  0.3170080057416801  \\
            191.85451790111765  0.31727933162510336  \\
            191.96817579086948  0.31755067001351533  \\
            192.08183368062134  0.31782205733650165  \\
            192.19549157037318  0.31809353352986763  \\
            192.309149460125  0.31836514203563887  \\
            192.42280734987688  0.31863687378817024  \\
            192.5364652396287  0.31890917440029054  \\
            192.65012312938057  0.3191820059283174  \\
            192.7637810191324  0.31945529790967925  \\
            192.87743890888427  0.31972898376180964  \\
            192.9910967986361  0.3200030007821473  \\
            193.10475468838794  0.3202772901481361  \\
            193.2184125781398  0.32055179691722535  \\
            193.33207046789164  0.32082647002686915  \\
            193.4457283576435  0.321101262294527  \\
            193.55938624739534  0.3213761304176635  \\
            193.6730441371472  0.32165103497374853  \\
            193.78670202689904  0.3219259404202569  \\
            193.90035991665087  0.32220081509466886  \\
            194.01401780640273  0.32247563121446976  \\
            194.12767569615457  0.32275036487715003  \\
            194.24133358590643  0.32302499606020535  \\
            194.35499147565827  0.32329950862113654  \\
            194.4686493654101  0.32357389029744965  \\
            194.58230725516196  0.32384813270665586  \\
            194.6959651449138  0.3241222313462715  \\
            194.80962303466566  0.32439618559381816  \\
            194.9232809244175  0.32466999870682245  \\
            195.03693881416936  0.3249436778228163  \\
            195.1505967039212  0.3252172339593368  \\
            195.26425459367303  0.3254906820139261  \\
            195.3779124834249  0.3257640407641318  \\
            195.49157037317673  0.3260373328675062  \\
            195.6052282629286  0.32631058486160724  \\
            195.71888615268043  0.32658382716399775  \\
            195.8325440424323  0.3268570940722459  \\
            195.94620193218412  0.32713042376392487  \\
            196.05985982193596  0.3274038582966131  \\
            196.17351771168782  0.3276772965765338  \\
            196.28717560143966  0.32795129416587915  \\
            196.40083349119152  0.3282258099076739  \\
            196.51449138094335  0.328500773479802  \\
            196.62814927069522  0.32877611841832993  \\
            196.74180716044705  0.32905178211750663  \\
            196.8554650501989  0.32932770582976373  \\
            196.96912293995075  0.3296038346657153  \\
            197.08278082970259  0.32988011759415775  \\
            197.19643871945445  0.33015650744207026  \\
            197.31009660920628  0.33043296089461416  \\
            197.42375449895815  0.3307094384951337  \\
            197.53741238870998  0.3309859046451553  \\
            197.65107027846182  0.33126232760438795  \\
            197.76472816821368  0.3315386794907234  \\
            197.8783860579655  0.33181493628023556  \\
            197.99204394771738  0.33209107780718106  \\
            198.1057018374692  0.3323670877639988  \\
            198.21935972722108  0.33264295370131064  \\
            198.3330176169729  0.33291866702792033  \\
            198.44667550672474  0.33319422301081464  \\
            198.5603333964766  0.3334696207751627  \\
            198.67399128622844  0.33374486330431585  \\
            198.7876491759803  0.33401995743980845  \\
            198.90130706573214  0.33429491388135685  \\
            199.014964955484  0.33456974718686033  \\
            199.12862284523584  0.33484447577240034  \\
            199.24228073498767  0.3351191219122411  \\
            199.35593862473954  0.3353937117388292  \\
            199.46959651449137  0.33566827524279363  \\
            199.58325440424323  0.3359428462729461  \\
            199.69691229399507  0.3362174625362807  \\
            199.81057018374693  0.3364921655979742  \\
            199.92422807349877  0.33676682455046714  \\
            200.0378859632506  0.3370420026720077  \\
            200.15154385300247  0.337317703129773  \\
            200.2652017427543  0.3375938547040647  \\
            200.37885963250616  0.3378703900389395  \\
            200.492517522258  0.33814724564220794  \\
            200.60617541200986  0.3384243618854356  \\
            200.7198333017617  0.33870168300394243  \\
            200.83349119151353  0.3389791570968028  \\
            200.9471490812654  0.3392567361268459  \\
            201.06080697101723  0.3395343759206551  \\
            201.1744648607691  0.33981203616856853  \\
            201.28812275052093  0.34008968042467863  \\
            201.4017806402728  0.3403672761068327  \\
            201.51543853002462  0.3406447944966322  \\
            201.62909641977646  0.3409222107394333  \\
            201.74275430952832  0.3411995038443469  \\
            201.85641219928016  0.34147665668423793  \\
            201.97007008903202  0.34175365599572627  \\
            202.08372797878386  0.3420304923791861  \\
            202.19738586853572  0.3423071602987463  \\
            202.31104375828755  0.3425836580822901  \\
            202.4247016480394  0.3428599879214553  \\
            202.53835953779125  0.34313615587163443  \\
            202.6520174275431  0.34341217185197426  \\
            202.76567531729495  0.3436880496453762  \\
            202.87933320704678  0.3439638068984962  \\
            202.99299109679865  0.3442394651217448  \\
            203.10664898655048  0.3445150496892869  \\
            203.22030687630232  0.34479058983904204  \\
            203.33396476605418  0.34506611867268433  \\
            203.44762265580601  0.3453416731556423  \\
            203.56128054555788  0.34561729411709907  \\
            203.6749384353097  0.34589303908364566  \\
            203.78859632506158  0.3461692289660366  \\
            203.9022542148134  0.34644583906274207  \\
            204.01591210456525  0.3467228012889154  \\
            204.1295699943171  0.34700005193467537  \\
            204.24322788406894  0.3472775316651062  \\
            204.3568857738208  0.3475551855202578  \\
            204.47054366357264  0.3478329629151455  \\
            204.5842015533245  0.34811081763975044  \\
            204.69785944307634  0.34838870785901904  \\
            204.81151733282817  0.3486665961128635  \\
            204.92517522258004  0.3489444493161617  \\
            205.03883311233187  0.34922223875875674  \\
            205.15249100208374  0.3494999401054576  \\
            205.26614889183557  0.3497775333960386  \\
            205.37980678158743  0.35005500304524  \\
            205.49346467133927  0.35033233784276707  \\
            205.6071225610911  0.3506095309532911  \\
            205.72078045084297  0.3508865799164489  \\
            205.8344383405948  0.35116348664684255  \\
            205.94809623034666  0.3514402574340401  \\
            206.0617541200985  0.3517169029425749  \\
            206.17541200985036  0.351993438211946  \\
            206.2890698996022  0.3522698826566179  \\
            206.40272778935403  0.3525462600660208  \\
            206.5163856791059  0.3528225986045505  \\
            206.63004356885773  0.3530989308115681  \\
            206.7437014586096  0.35337529360140074  \\
            206.85735934836143  0.3536516865194952  \\
            206.9710172381133  0.35392831726948043  \\
            207.08467512786513  0.35420535923531704  \\
            207.19833301761696  0.35448274404144714  \\
            207.31199090736882  0.3547604077843832  \\
            207.42564879712066  0.35503829103270823  \\
            207.53930668687252  0.35531633882707575  \\
            207.65296457662436  0.35559450068020965  \\
            207.76662246637622  0.35587273057690444  \\
            207.88028035612805  0.3561509869740249  \\
            207.9939382458799  0.35642923280050665  \\
            208.10759613563175  0.35670743545735534  \\
            208.2212540253836  0.3569855668176474  \\
            208.33491191513545  0.3572636032265297  \\
            208.44856980488728  0.3575415255012194  \\
            208.56222769463915  0.3578193189310044  \\
            208.67588558439098  0.3580969732772428  \\
            208.78954347414282  0.3583744827733635  \\
            208.90320136389468  0.3586518461248656  \\
            209.01685925364652  0.3589290665093188  \\
            209.13051714339838  0.35920615157636326  \\
            209.2441750331502  0.35948311344770956  \\
            209.35783292290208  0.3597599687171389  \\
            209.4714908126539  0.3600367384505028  \\
            209.58514870240575  0.3603134481857233  \\
            209.6988065921576  0.36059012793279305  \\
            209.81246448190944  0.360866812173775  \\
            209.9261223716613  0.36114353986280257  \\
            210.03978026141314  0.3614203007504772  \\
            210.153438151165  0.36169746628059696  \\
            210.26709604091684  0.36197498479145396  \\
            210.38075393066867  0.3622527911138091  \\
            210.49441182042054  0.362530824553301  \\
            210.60806971017237  0.36280902889044564  \\
            210.72172759992424  0.36308735238063694  \\
            210.83538548967607  0.36336574775414615  \\
            210.94904337942793  0.3636441722161224  \\
            211.06270126917977  0.36392258744659217  \\
            211.1763591589316  0.36420095960045973  \\
            211.29001704868347  0.36447925930750696  \\
            211.4036749384353  0.36475746167239326  \\
            211.51733282818716  0.3650355462746558  \\
            211.630990717939  0.3653134971687092  \\
            211.74464860769086  0.36559130288384584  \\
            211.8583064974427  0.3658689564242356  \\
            211.97196438719453  0.36614645526892603  \\
            212.0856222769464  0.36642380137184244  \\
            212.19928016669823  0.36670100116178733  \\
            212.3129380564501  0.3669780655424414  \\
            212.42659594620193  0.3672550098923624  \\
            212.5402538359538  0.36753185406498623  \\
            212.65391172570563  0.36780862238862594  \\
            212.76756961545746  0.36808534366647244  \\
            212.88122750520932  0.3683620511765943  \\
            212.99488539496116  0.36863878267193756  \\
            213.10854328471302  0.3689155032562853  \\
            213.22220117446486  0.369192569922805  \\
            213.33585906421672  0.36946999388032636  \\
            213.44951695396855  0.36974770924522965  \\
            213.5631748437204  0.3700256545839516  \\
            213.67683273347225  0.3703037729129846  \\
            213.7904906232241  0.37058201169887706  \\
            213.90414851297595  0.37086032285823334  \\
            214.01780640272779  0.37113866275771357  \\
            214.13146429247965  0.371416992214034  \\
            214.24512218223148  0.3716952764939667  \\
            214.35878007198332  0.37197348531433966  \\
            214.47243796173518  0.3722515928420369  \\
            214.58609585148702  0.3725295776939982  \\
            214.69975374123888  0.3728074229372194  \\
            214.81341163099071  0.37308511608875217  \\
            214.92706952074258  0.3733626491157042  \\
            215.0407274104944  0.3736400184352391  \\
            215.15438530024625  0.3739172249145762  \\
            215.2680431899981  0.3741942738709911  \\
            215.38170107974994  0.37447117507181493  \\
            215.4953589695018  0.37474794273443524  \\
            215.60901685925364  0.37502459552629497  \\
            215.7226747490055  0.37530115656489343  \\
            215.83633263875734  0.37557765341778543  \\
            215.94999052850918  0.3758541181025821  \\
            216.06364841826104  0.3761305870869504  \\
            216.17730630801287  0.3764070224160736  \\
            216.29096419776474  0.37668372425428553  \\
            216.40462208751657  0.3769607873021917  \\
            216.51827997726843  0.37723814514346743  \\
            216.63193786702027  0.37751573577166236  \\
            216.7455957567721  0.37779350159020064  \\
            216.85925364652397  0.37807138941238067  \\
            216.9729115362758  0.37834935046137497  \\
            217.08656942602767  0.378627340370231  \\
            217.2002273157795  0.37890531918187004  \\
            217.31388520553136  0.37918325134908804  \\
            217.4275430952832  0.3794611057345551  \\
            217.54120098503503  0.37973885561081594  \\
            217.6548588747869  0.3800164786602895  \\
            217.76851676453873  0.38029395697526885  \\
            217.8821746542906  0.380571277057922  \\
            217.99583254404243  0.3808484298202907  \\
            218.1094904337943  0.38112541058429156  \\
            218.22314832354613  0.3814022190817152  \\
            218.33680621329796  0.38167885945422675  \\
            218.45046410304982  0.3819553402533658  \\
            218.56412199280166  0.38223167444054607  \\
            218.67777988255352  0.3825078793870559  \\
            218.79143777230536  0.38278397687405774  \\
            218.90509566205722  0.3830599930925886  \\
            219.01875355180906  0.3833359586435598  \\
            219.1324114415609  0.3836119085377569  \\
            219.24606933131275  0.383887819011855  \\
            219.3597272210646  0.38416389507397225  \\
            219.47338511081645  0.38444033516784265  \\
            219.5870430005683  0.3847170725843201  \\
            219.70070089032015  0.38499404496678974  \\
            219.81435878007198  0.38527119431116813  \\
            219.92801666982382  0.385548466965903  \\
            220.04167455957568  0.38582581363197377  \\
            220.15533244932752  0.3861031893628904  \\
            220.26899033907938  0.386380553564695  \\
            220.38264822883121  0.38665786999596014  \\
            220.49630611858308  0.3869351067677906  \\
            220.6099640083349  0.3872122363438216  \\
            220.72362189808675  0.38748923554022024  \\
            220.8372797878386  0.3877660855256848  \\
            220.95093767759045  0.3880427718214446  \\
            221.0645955673423  0.3883192843012606  \\
            221.17825345709414  0.38859561719142466  \\
            221.291911346846  0.3888717690707605  \\
            221.40556923659784  0.38914774287062254  \\
            221.51922712634968  0.3894235458748969  \\
            221.63288501610154  0.38969918972000095  \\
            221.74654290585337  0.38997469039488314  \\
            221.86020079560524  0.3902500682410235  \\
            221.97385868535707  0.3905253479524331  \\
            222.08751657510894  0.39080055857565454  \\
            222.20117446486077  0.39107573350976155  \\
            222.3148323546126  0.39135090642443904  \\
            222.42849024436447  0.39162625074742313  \\
            222.5421481341163  0.3919018774274477  \\
            222.65580602386817  0.3921777232569404  \\
            222.76946391362  0.39245372987056726  \\
            222.88312180337186  0.3927298437452334  \\
            222.9967796931237  0.39300601620008224  \\
            223.11043758287553  0.39328220339649594  \\
            223.2240954726274  0.39355836633809554  \\
            223.33775336237923  0.3938344708707404  \\
            223.4514112521311  0.3941104876825288  \\
            223.56506914188293  0.3943863923037974  \\
            223.6787270316348  0.394662165107122  \\
            223.79238492138663  0.39493779130731643  \\
            223.90604281113846  0.3952132609614336  \\
            224.01970070089033  0.3954885689687651  \\
            224.13335859064216  0.39576371507084096  \\
            224.24701648039402  0.3960387038514299  \\
            224.36067437014586  0.3963135447365394  \\
            224.47433225989772  0.3965882519944156  \\
            224.58799014964956  0.3968628447355431  \\
            224.7016480394014  0.39713734691264546  \\
            224.81530592915325  0.3974117873206848  \\
            224.9289638189051  0.3976861995968616  \\
            225.04262170865695  0.3979605753194972  \\
            225.1562795984088  0.39823509220221104  \\
            225.26993748816065  0.3985098804129811  \\
            225.38359537791248  0.39878487771670124  \\
            225.49725326766432  0.3990600265420502  \\
            225.61091115741618  0.3993352739814911  \\
            225.72456904716802  0.39961057179127135  \\
            225.83822693691988  0.3998858763914232  \\
            225.95188482667172  0.40016114886576315  \\
            226.06554271642358  0.4004363549618925  \\
            226.1792006061754  0.40071146509119676  \\
            226.29285849592725  0.4009864543288462  \\
            226.4065163856791  0.40126130241379554  \\
            226.52017427543095  0.4015359937487839  \\
            226.6338321651828  0.4018105174003351  \\
            226.74749005493464  0.4020848670987573  \\
            226.8611479446865  0.40235904123814337  \\
            226.97480583443834  0.4026330428763705  \\
            227.08846372419018  0.4029068797351005  \\
            227.20212161394204  0.40318056419977977  \\
            227.31577950369388  0.40345411331963904  \\
            227.42943739344574  0.40372754880769385  \\
            227.54309528319757  0.4040008970407438  \\
            227.65675317294944  0.4042741890593735  \\
            227.77041106270127  0.4045474605679518  \\
            227.8840689524531  0.4048208035304223  \\
            227.99772684220497  0.40509436523127557  \\
            228.1113847319568  0.40536809254826733  \\
            228.22504262170867  0.4056419302976313  \\
            228.3387005114605  0.40591582839734386  \\
            228.45235840121236  0.4061897418671246  \\
            228.5660162909642  0.4064636308284358  \\
            228.67967418071603  0.4067374605044832  \\
            228.7933320704679  0.40701120122021534  \\
            228.90698996021973  0.40728482840232383  \\
            229.0206478499716  0.4075583225792434  \\
            229.13430573972343  0.4078316693811515  \\
            229.2479636294753  0.4081048595399691  \\
            229.36162151922713  0.40837788888935966  \\
            229.47527940897896  0.4086507583647301  \\
            229.58893729873083  0.4089234740032302  \\
            229.70259518848266  0.4091960469437527  \\
            229.81625307823452  0.40946849342693364  \\
            229.92991096798636  0.40974083479515166  \\
            230.0435688577382  0.41001309749252873  \\
            230.15722674749006  0.41028531306492994  \\
            230.2708846372419  0.41055752771989523  \\
            230.38454252699376  0.4108298232879351  \\
            230.4982004167456  0.41110214718055  \\
            230.61185830649745  0.4113744663155232  \\
            230.7255161962493  0.4116467536790749  \\
            230.83917408600112  0.411918988325863  \\
            230.95283197575299  0.4121911553789829  \\
            231.06648986550482  0.41246324602996687  \\
            231.18014775525668  0.41273525753878526  \\
            231.29380564500852  0.4130071932338452  \\
            231.40746353476038  0.4132790625119918  \\
            231.52112142451222  0.4135508808385071  \\
            231.63477931426405  0.41382271433481793  \\
            231.74843720401591  0.4140945829459169  \\
            231.86209509376775  0.4143664327562045  \\
            231.9757529835196  0.4146382364312049  \\
            232.08941087327145  0.4149099724395253  \\
            232.2030687630233  0.41518162505285766  \\
            232.31672665277515  0.4154531843459773  \\
            232.43038454252698  0.41572464619674354  \\
            232.54404243227884  0.41599601228609984  \\
            232.65770032203068  0.4162672900980734  \\
            232.77135821178254  0.41653849291977546  \\
            232.88501610153438  0.41680963984140096  \\
            232.99867399128624  0.41708081811039655  \\
            233.11233188103807  0.4173519740586363  \\
            233.2259897707899  0.4176230808959743  \\
            233.33964766054177  0.4178941181433795  \\
            233.4533055502936  0.4181650710219677  \\
            233.56696344004547  0.41843593045300187  \\
            233.6806213297973  0.41870669305789165  \\
            233.79427921954917  0.4189773611581942  \\
            233.907937109301  0.41924794277561317  \\
            234.02159499905284  0.4195184516319996  \\
            234.1352528888047  0.41978894804860684  \\
            234.24891077855654  0.42005944684239915  \\
            234.3625686683084  0.42032989705881113  \\
            234.47622655806023  0.42060027646158377  \\
            234.5898844478121  0.42087056851374016  \\
            234.70354233756393  0.42114076237758574  \\
            234.81720022731577  0.4214108529147082  \\
            234.93085811706763  0.4216808406859777  \\
            235.04451600681946  0.42195073195154664  \\
            235.15817389657133  0.42222053867084963  \\
            235.27183178632316  0.42249028791471543  \\
            235.38548967607503  0.4227600572007632  \\
            235.49914756582686  0.4230297830978547  \\
            235.6128054555787  0.4232994411370277  \\
            235.72646334533056  0.4235690125931687  \\
            235.8401212350824  0.4238384844850132  \\
            235.95377912483426  0.42410784957514613  \\
            236.0674370145861  0.424377106370001  \\
            236.18109490433795  0.4246462591198607  \\
            236.2947527940898  0.42491531781885694  \\
            236.40841068384162  0.4251842982049708  \\
            236.5220685735935  0.42545327216953766  \\
            236.63572646334532  0.4257222258314018  \\
            236.74938435309718  0.4259911167937836  \\
            236.86304224284902  0.42625992395956547  \\
            236.97670013260088  0.42652863203241514  \\
            237.09035802235272  0.426797231516786  \\
            237.20401591210455  0.4270657187179167  \\
            237.31767380185642  0.4273340957418315  \\
            237.43133169160825  0.42760237049533995  \\
            237.5449895813601  0.42787055668603724  \\
            237.65864747111195  0.4281386933078059  \\
            237.7723053608638  0.42840683366293353  \\
            237.88596325061565  0.4286749179815205  \\
            237.99962114036748  0.42894292270342327  \\
            238.11327903011934  0.4292108301272571  \\
            238.22693691987118  0.42947862841039647  \\
            238.34059480962304  0.4297463115689754  \\
            238.45425269937488  0.4300138794778867  \\
            238.56791058912674  0.43028133787078265  \\
            238.68156847887857  0.4305486983400745  \\
            238.7952263686304  0.4308159783369328  \\
            238.90888425838227  0.4310832478625153  \\
            239.0225421481341  0.4313504683781838  \\
            239.13620003788597  0.43161761085729017  \\
            239.2498579276378  0.4318846581792862  \\
            239.36351581738967  0.4321515991878778  \\
            239.4771737071415  0.4324184286910244  \\
            239.59083159689334  0.43268514746093933  \\
            239.7044894866452  0.43295176223408977  \\
            239.81814737639704  0.43321828571119625  \\
            239.9318052661489  0.4334847705578903  \\
            240.04546315590073  0.43375122654634163  \\
            240.1591210456526  0.43401760558639024  \\
            240.27277893540443  0.4342838888535156  \\
            240.38643682515627  0.4345500635155281  \\
            240.50009471490813  0.43481612273256864  \\
            240.61375260465996  0.4350820656571091  \\
            240.72741049441183  0.43534789743395214  \\
            240.84106838416366  0.435613629200231  \\
            240.95472627391553  0.43587929031385036  \\
            241.06838416366736  0.43614493817933625  \\
            241.1820420534192  0.4364105124846783  \\
            241.29569994317106  0.43667599247803845  \\
            241.4093578329229  0.43694136344805057  \\
            241.52301572267476  0.4372066167238217  \\
            241.6366736124266  0.437471749674931  \\
            241.75033150217845  0.4377367657114303  \\
            241.8639893919303  0.43800167428384373  \\
            241.97764728168212  0.43826649088316827  \\
            242.091305171434  0.4385312889740609  \\
            242.20496306118582  0.4387960255654223  \\
            242.31862095093769  0.4390606705665695  \\
            242.43227884068952  0.43932520728658625  \\
            242.54593673044138  0.43958962512805927  \\
            242.65959462019322  0.43985391958707826  \\
            242.77325250994505  0.44011809225323606  \\
            242.88691039969692  0.4403821508096286  \\
            243.00056828944875  0.4406461090328546  \\
            243.1142261792006  0.4409100182526168  \\
            243.22788406895245  0.4411738873770137  \\
            243.3415419587043  0.44143766857942524  \\
            243.45519984845615  0.4417013431330003  \\
            243.56885773820798  0.4419648984563646  \\
            243.68251562795984  0.4422283281136198  \\
            243.79617351771168  0.4424916318143436  \\
            243.90983140746354  0.44275481541359046  \\
            244.02348929721538  0.44301789091189064  \\
            244.13714718696724  0.4432808855350338  \\
            244.25080507671908  0.4435438452460877  \\
            244.3644629664709  0.44380671786913406  \\
            244.47812085622277  0.4440694849401854  \\
            244.5917787459746  0.4443321344372035  \\
            244.70543663572647  0.44459466078010024  \\
            244.8190945254783  0.444857064830737  \\
            244.93275241523017  0.4451193538929249  \\
            245.046410304982  0.4453815417124246  \\
            245.16006819473384  0.44564369291998235  \\
            245.2737260844857  0.44590576782760477  \\
            245.38738397423754  0.44616773814933247  \\
            245.5010418639894  0.44642958987484965  \\
            245.61469975374123  0.4466913154631095  \\
            245.7283576434931  0.44695291384233465  \\
            245.84201553324493  0.44721439041001687  \\
            245.95567342299677  0.447475757032917  \\
            246.06933131274863  0.447737058469677  \\
            246.18298920250047  0.4479983037364034  \\
            246.29664709225233  0.44825944724797073  \\
            246.41030498200416  0.4485204728451774  \\
            246.52396287175603  0.4487813708808597  \\
            246.63762076150786  0.4490421382198915  \\
            246.7512786512597  0.44930277823918435  \\
            246.86493654101156  0.4495633008276877  \\
            246.9785944307634  0.4498237301665256  \\
            247.09225232051526  0.45008411965350714  \\
            247.2059102102671  0.45034441150522503  \\
            247.31956810001896  0.4506045873269911  \\
            247.4332259897708  0.4508646352830002  \\
            247.54688387952262  0.45112455009633123  \\
            247.6605417692745  0.4513843330489466  \\
            247.77419965902632  0.4516439919816921  \\
            247.8878575487782  0.45190354129429744  \\
            248.00151543853002  0.4521630336988464  \\
            248.11517332828188  0.4524224390933454  \\
            248.22883121803372  0.45268173023094255  \\
            248.34248910778555  0.4529408949433309  \\
            248.45614699753742  0.45319992814923715  \\
            248.56980488728925  0.45345883185442154  \\
            248.68346277704111  0.45371761515167813  \\
            248.79712066679295  0.4539764040239962  \\
            248.9107785565448  0.4542349470822041  \\
            249.02443644629665  0.45449316162390885  \\
            249.13809433604848  0.4547514304047646  \\
            249.25175222580035  0.4550099400106805  \\
            249.36541011555218  0.4552686808578208  \\
            249.47906800530404  0.455527447192605  \\
            249.59272589505588  0.4557858370917078  \\
            249.70638378480774  0.4560437838229812  \\
            249.82004167455958  0.4563010431876774  \\
            249.9336995643114  0.45655761878982726  \\
            250.04735745406327  0.4568136147435641  \\
            250.1610153438151  0.45706913024049206  \\
            250.27467323356697  0.45732425954968675  \\
            250.3883311233188  0.45757904616987166  \\
            250.50198901307067  0.45783328079340474  \\
            250.6156469028225  0.45808697126435594  \\
            250.72930479257434  0.45834011115801954  \\
            250.8429626823262  0.4585927067723416  \\
            250.95662057207804  0.4588447771279195  \\
            251.0702784618299  0.4590963539680023  \\
            251.18393635158174  0.45934745267825267  \\
            251.2975942413336  0.45959803855475545  \\
            251.41125213108543  0.4598481007727114  \\
            251.52491002083727  0.46009763974743234  \\
            251.63856791058913  0.4603466675228425  \\
            251.75222580034097  0.46059520777147694  \\
            251.86588369009283  0.4608432946742093  \\
            251.97954157984466  0.46109091704191324  \\
            252.09319946959653  0.46133804957437996  \\
            252.20685735934836  0.4615846853468445  \\
            252.3205152491002  0.4618308286832847  \\
            252.43417313885206  0.4620764951564217  \\
            252.5478310286039  0.46232171158771934  \\
            252.66148891835576  0.46256650582612  \\
            252.7751468081076  0.4628108495584386  \\
            252.88880469785946  0.4630547263623921  \\
            253.0024625876113  0.4632981329351662  \\
            253.11612047736313  0.4635410768945697  \\
            253.229778367115  0.46378357677903453  \\
            253.34343625686682  0.4640256620476153  \\
            253.4570941466187  0.4642673439005845  \\
            253.57075203637052  0.4645085897813278  \\
            253.68440992612238  0.4647493895841551  \\
            253.79806781587422  0.46498974326772596  \\
            253.91172570562605  0.4652296614371874  \\
            254.02538359537792  0.4654691653441738  \\
            254.13904148512975  0.46570828544169074  \\
            254.25269937488162  0.465947008469027  \\
            254.36635726463345  0.46618531091809756  \\
            254.4800151543853  0.4664231854147525  \\
            254.59367304413715  0.4666606350059309  \\
            254.70733093388898  0.4668976731596619  \\
            254.82098882364085  0.46713432376506403  \\
            254.93464671339268  0.4673706104299753  \\
            255.04830460314454  0.4676065047242657  \\
            255.16196249289638  0.46784199081459543  \\
            255.27562038264824  0.4680770645334207  \\
            255.38927827240008  0.4683117319491904  \\
            255.5029361621519  0.46854600936634677  \\
            255.61659405190377  0.4687799233253251  \\
            255.7302519416556  0.46901348107911167  \\
            255.84390983140747  0.4692466514234612  \\
            255.9575677211593  0.4694794239765249  \\
            256.07122561091114  0.4697117977332006  \\
            256.184883500663  0.46994378177079965  \\
            256.29854139041487  0.47017539524904767  \\
            256.4121992801667  0.47040666558692407  \\
            256.52585716991854  0.47063757735660006  \\
            256.6395150596704  0.47086810819501856  \\
            256.75317294942226  0.4710982502927041  \\
            256.8668308391741  0.47132800579253353  \\
            256.98048872892593  0.4715573867897367  \\
            257.09414661867777  0.47178641533189564  \\
            257.2078045084296  0.47201511196171897  \\
            257.3214623981815  0.47224344790038475  \\
            257.43512028793333  0.4724714079157567  \\
            257.54877817768516  0.4726989874548287  \\
            257.662436067437  0.47292619180378775  \\
            257.77609395718883  0.47315303608801357  \\
            257.8897518469407  0.4733795452720789  \\
            258.00340973669256  0.4736057235689959  \\
            258.1170676264444  0.4738315409460003  \\
            258.23072551619623  0.4740569871275923  \\
            258.3443834059481  0.47428206079960533  \\
            258.45804129569996  0.4745067703858027  \\
            258.5716991854518  0.47473113404787853  \\
            258.6853570752036  0.4749551774219438  \\
            258.79901496495546  0.47517888336177816  \\
            258.91267285470735  0.47540223067979365  \\
            259.0263307444592  0.4756252116359253  \\
            259.139988634211  0.4758478281347461  \\
            259.25364652396286  0.4760700917254662  \\
            259.3673044137147  0.4762920236019337  \\
            259.4809623034666  0.4765136421951169  \\
            259.5946201932184  0.4767349185076728  \\
            259.70827808297025  0.47695583814487663  \\
            259.8219359727221  0.4771763966478609  \\
            259.935593862474  0.47739659911434346  \\
            260.0492517522258  0.477616460198626  \\
            260.16290964197765  0.4778360041115958  \\
            260.2765675317295  0.47805523258299765  \\
            260.3902254214813  0.4782741168453171  \\
            260.5038833112332  0.4784926470118724  \\
            260.61754120098504  0.47871082186997993  \\
            260.7311990907369  0.4789286496790134  \\
            260.8448569804887  0.47914614817040235  \\
            260.95851487024055  0.4793633417396138  \\
            261.07217275999244  0.4795802123578315  \\
            261.1858306497443  0.4797967388269389  \\
            261.2994885394961  0.4800129134542297  \\
            261.41314642924794  0.4802287408389934  \\
            261.52680431899984  0.48044423787251594  \\
            261.64046220875167  0.48065943050389986  \\
            261.7541200985035  0.48087430330173403  \\
            261.86777798825534  0.4810888361045868  \\
            261.9814358780072  0.48130302155017446  \\
            262.09509376775907  0.4815168644736418  \\
            262.2087516575109  0.48173038190756196  \\
            262.32240954726274  0.48194359930790515  \\
            262.4360674370146  0.4821565001397976  \\
            262.5497253267664  0.4823690648390244  \\
            262.6633832165183  0.4825812863822593  \\
            262.77704110627013  0.4827931698526819  \\
            262.89069899602197  0.48300473243997966  \\
            263.0043568857738  0.4832159990881268  \\
            263.1180147755257  0.48342695222478904  \\
            263.23167266527753  0.48363757288448267  \\
            263.34533055502936  0.48384785438837  \\
            263.4589884447812  0.48405780207539356  \\
            263.57264633453303  0.48426743330227656  \\
            263.6863042242849  0.4844767725099963  \\
            263.79996211403676  0.4846858013546504  \\
            263.9136200037886  0.48489449989893085  \\
            264.02727789354043  0.48510286270132863  \\
            264.14093578329226  0.48531089982061826  \\
            264.25459367304416  0.4855186368158585  \\
            264.368251562796  0.4857260760779786  \\
            264.4819094525478  0.48593319370430904  \\
            264.59556734229966  0.48613997939212433  \\
            264.70922523205155  0.48634643782725917  \\
            264.8228831218034  0.4865525890936342  \\
            264.9365410115552  0.48675845266873097  \\
            265.05019890130706  0.48696400428164005  \\
            265.1638567910589  0.48716922939685414  \\
            265.2775146808108  0.4873741274065913  \\
            265.3911725705626  0.4875787130018032  \\
            265.50483046031445  0.4877830121108258  \\
            265.6184883500663  0.4879870113622984  \\
            265.7321462398181  0.4881906911967596  \\
            265.84580412957  0.4883940457873508  \\
            265.95946201932185  0.48859708450862693  \\
            266.0731199090737  0.48879983193655757  \\
            266.1867777988255  0.48900229203468465  \\
            266.3004356885774  0.48920444079989817  \\
            266.41409357832924  0.4894062678892745  \\
            266.5277514680811  0.48960777743305284  \\
            266.6414093578329  0.48980898866653955  \\
            266.75506724758475  0.49000992143583816  \\
            266.86872513733664  0.49021055239298617  \\
            266.9823830270885  0.4904108669339645  \\
            267.0960409168403  0.49061086401433024  \\
            267.20969880659214  0.49081055759919745  \\
            267.323356696344  0.49100997325498263  \\
            267.43701458609587  0.4912090988135583  \\
            267.5506724758477  0.4914079148880568  \\
            267.66433036559954  0.49160641532707394  \\
            267.7779882553514  0.4918046088937253  \\
            267.89164614510327  0.49200251926564575  \\
            268.0053040348551  0.49220015189090244  \\
            268.11896192460694  0.4923974827806289  \\
            268.23261981435877  0.49259450157558454  \\
            268.3462777041106  0.4927912119036833  \\
            268.4599355938625  0.492987632212545  \\
            268.57359348361433  0.49318378268095964  \\
            268.68725137336617  0.49337964092014663  \\
            268.800909263118  0.49357519229369656  \\
            268.91456715286984  0.493770435360269  \\
            269.0282250426217  0.49396538340360585  \\
            269.14188293237356  0.4941600616238425  \\
            269.2555408221254  0.4943544590402117  \\
            269.36919871187723  0.49454855647943946  \\
            269.4828566016291  0.4947423474963173  \\
            269.59651449138096  0.49493584027615234  \\
            269.7101723811328  0.4951290576347676  \\
            269.8238302708846  0.495322006394526  \\
            269.93748816063646  0.4955146626810825  \\
            270.05114605038835  0.4957070161236421  \\
            270.1648039401402  0.49589906987425175  \\
            270.278461829892  0.4960908416210708  \\
            270.39211971964386  0.4962823518135823  \\
            270.5057776093957  0.4964735790484621  \\
            270.6194354991476  0.496664508679764  \\
            270.7330933888994  0.4968551388910987  \\
            270.84675127865125  0.49704548230797946  \\
            270.9604091684031  0.49723556373916183  \\
            271.074067058155  0.49742537336402254  \\
            271.1877249479068  0.49761489225576344  \\
            271.30138283765865  0.4978041136941014  \\
            271.4150407274105  0.4979930453064336  \\
            271.5286986171623  0.4981817090678382  \\
            271.6423565069142  0.49837011305872103  \\
            271.75601439666605  0.4985582336084222  \\
            271.8696722864179  0.49874606033313135  \\
            271.9833301761697  0.49893359592667624  \\
            272.09698806592155  0.4991208573364789  \\
            272.21064595567344  0.4993078652154085  \\
            272.3243038454253  0.4994945991634579  \\
            272.4379617351771  0.49968104454385787  \\
            272.55161962492895  0.4998671991812755  \\
            272.66527751468084  0.5000530750600913  \\
            272.7789354044327  0.5002386965691304  \\
            272.8925932941845  0.5004240550145017  \\
            273.00625118393634  0.5006091317458764  \\
            273.1199090736882  0.5007939197829016  \\
            273.23356696344007  0.5009784262112127  \\
            273.3472248531919  0.5011626721824327  \\
            273.46088274294374  0.5013466669206511  \\
            273.5745406326956  0.5015303870395197  \\
            273.6881985224474  0.5017138221400773  \\
            273.8018564121993  0.5018969744734132  \\
            273.91551430195113  0.5020798602631162  \\
            274.02917219170297  0.5022625003001512  \\
            274.1428300814548  0.502444875199327  \\
            274.2564879712067  0.502626970351015  \\
            274.37014586095853  0.5028087832357038  \\
            274.48380375071036  0.5029903252129965  \\
            274.5974616404622  0.503171620225766  \\
            274.71111953021403  0.503352660669205  \\
            274.8247774199659  0.5035334281981377  \\
            274.93843530971776  0.5037139155862109  \\
            275.0520931994696  0.5038941293930307  \\
            275.16575108922143  0.5040740899641625  \\
            275.27940897897327  0.5042538075572731  \\
            275.39306686872516  0.5044332591436504  \\
            275.506724758477  0.5046124343082902  \\
            275.6203826482288  0.5047913348746682  \\
            275.73404053798066  0.5049699763594001  \\
            275.84769842773255  0.5051483796301337  \\
            275.9613563174844  0.5053265263232014  \\
            276.0750142072362  0.5055044018744492  \\
            276.18867209698806  0.5056820034346963  \\
            276.3023299867399  0.505859341755259  \\
            276.4159878764918  0.5060364403103118  \\
            276.5296457662436  0.5062132925438328  \\
            276.64330365599545  0.5063898804437643  \\
            276.7569615457473  0.5065661965515497  \\
            276.8706194354991  0.5067422469167927  \\
            276.984277325251  0.5069180510972577  \\
            277.09793521500285  0.5070936202790609  \\
            277.2115931047547  0.5072689318573458  \\
            277.3252509945065  0.5074439754016834  \\
            277.4389088842584  0.5076187523231903  \\
            277.55256677401024  0.5077932774490482  \\
            277.6662246637621  0.5079675716668242  \\
            277.7798825535139  0.5081416176359763  \\
            277.89354044326575  0.5083154008566035  \\
            278.00719833301764  0.5084889181643302  \\
            278.1208562227695  0.5086621797189708  \\
            278.2345141125213  0.5088352085065959  \\
            278.34817200227315  0.5090079989773442  \\
            278.461829892025  0.5091805334800732  \\
            278.57548778177687  0.509352804337642  \\
            278.6891456715287  0.509524817105637  \\
            278.80280356128054  0.5096965905723729  \\
            278.9164614510324  0.5098681367527115  \\
            279.03011934078427  0.5100394335254033  \\
            279.1437772305361  0.510210470446596  \\
            279.25743512028794  0.5103812485303048  \\
            279.3710930100398  0.5105517819321064  \\
            279.4847508997916  0.5107220915069729  \\
            279.5984087895435  0.5108921609347304  \\
            279.71206667929533  0.5110619757987573  \\
            279.82572456904717  0.5112315326338681  \\
            279.939382458799  0.5114008410255932  \\
            280.05304034855084  0.5115699234561485  \\
            280.16669823830273  0.5117387753367222  \\
            280.28035612805456  0.5119073794039284  \\
            280.3940140178064  0.5120757277754171  \\
            280.50767190755823  0.5122438255289892  \\
            280.6213297973101  0.5124116907025976  \\
            280.73498768706196  0.5125793360452825  \\
            280.8486455768138  0.5127467399722738  \\
            280.96230346656563  0.5129138920297435  \\
            281.07596135631746  0.5130807928498059  \\
            281.18961924606936  0.5132474559344872  \\
            281.3032771358212  0.5134139020578041  \\
            281.416935025573  0.5135801159130855  \\
            281.53059291532486  0.5137460831865398  \\
            281.6442508050767  0.5139118001263092  \\
            281.7579086948286  0.5140772757605595  \\
            281.8715665845804  0.5142425318974811  \\
            281.98522447433226  0.5144075653331649  \\
            282.0988823640841  0.5145723587482874  \\
            282.212540253836  0.5147369042251114  \\
            282.3261981435878  0.5149012063796583  \\
            282.43985603333965  0.5150652825184658  \\
            282.5535139230915  0.5152291460353641  \\
            282.6671718128433  0.5153927759289425  \\
            282.7808297025952  0.5155561617399417  \\
            282.89448759234705  0.5157193037335741  \\
            283.0081454820989  0.5158822147764106  \\
            283.1218033718507  0.5160449155171322  \\
            283.23546126160255  0.5162073916517704  \\
            283.34911915135444  0.5163696289889191  \\
            283.4627770411063  0.5165316235039361  \\
            283.5764349308581  0.5166933836847591  \\
            283.69009282060995  0.5168549305319058  \\
            283.8037507103618  0.5170162625485671  \\
            283.9174086001137  0.5171773620143465  \\
            284.0310664898655  0.5173382211123116  \\
            284.14472437961734  0.5174988440126961  \\
            284.2583822693692  0.5176592473099194  \\
            284.37204015912107  0.5178194449582156  \\
            284.4856980488729  0.5179794165801352  \\
            284.59935593862474  0.5181391517167157  \\
            284.7130138283766  0.5182986502810709  \\
            284.8266717181284  0.5184579245225136  \\
            284.9403296078803  0.5186169949240228  \\
            285.05398749763214  0.5187758481697397  \\
            285.16764538738397  0.5189344702102177  \\
            285.2813032771358  0.5190928567615757  \\
            285.39496116688764  0.5192510157885006  \\
            285.50861905663953  0.5194089675042471  \\
            285.62227694639137  0.5195667119854659  \\
            285.7359348361432  0.5197242312194797  \\
            285.84959272589504  0.519881517474508  \\
            285.9632506156469  0.5200385744907238  \\
            286.07690850539876  0.5201954181695501  \\
            286.1905663951506  0.5203520629462555  \\
            286.30422428490243  0.5205084891023677  \\
            286.41788217465427  0.5206646861859898  \\
            286.53154006440616  0.5208206537726026  \\
            286.645197954158  0.5209764035121075  \\
            286.7588558439098  0.5211319556847777  \\
            286.87251373366166  0.5212872979454006  \\
            286.9861716234135  0.5214424164062187  \\
            287.0998295131654  0.5215973065373488  \\
            287.2134874029172  0.521751975796922  \\
            287.32714529266906  0.5219064436310837  \\
            287.4408031824209  0.522060711562668  \\
            287.5544610721728  0.5222147613874212  \\
            287.6681189619246  0.5223685854450234  \\
            287.78177685167645  0.5225221870611313  \\
            287.8954347414283  0.5226755814633905  \\
            288.0090926311801  0.5228287834937088  \\
            288.122750520932  0.5229817741217758  \\
            288.23640841068385  0.523134542910356  \\
            288.3500663004357  0.523287089111522  \\
            288.4637241901875  0.5234394237936999  \\
            288.57738207993935  0.5235915670013025  \\
            288.69103996969125  0.5237435073388506  \\
            288.8046978594431  0.5238952310998176  \\
            288.9183557491949  0.5240467335211878  \\
            289.03201363894675  0.5241980215711389  \\
            289.14567152869864  0.5243491139490428  \\
            289.2593294184505  0.5245000135027514  \\
            289.3729873082023  0.524650701929089  \\
            289.48664519795415  0.524801171627483  \\
            289.600303087706  0.5249514255243211  \\
            289.7139609774579  0.5251014781924713  \\
            289.8276188672097  0.5252513448108153  \\
            289.94127675696154  0.525401007061318  \\
            290.0549346467134  0.5255504545297818  \\
            290.1685925364652  0.5256996861587855  \\
            290.2822504262171  0.5258487124530827  \\
            290.39590831596894  0.5259975531915662  \\
            290.5095662057208  0.5261461979047074  \\
            290.6232240954726  0.5262946330865839  \\
            290.7368819852245  0.5264428537535459  \\
            290.85053987497633  0.5265908664002399  \\
            290.96419776472817  0.5267386889996089  \\
            291.07785565448  0.5268863256093934  \\
            291.19151354423184  0.5270337579125186  \\
            291.30517143398373  0.527180978358329  \\
            291.41882932373557  0.5273279894888903  \\
            291.5324872134874  0.5274748052410753  \\
            291.64614510323923  0.5276214410656416  \\
            291.75980299299107  0.5277678793761645  \\
            291.87346088274296  0.5279141097906843  \\
            291.9871187724948  0.528060130955836  \\
            292.10077666224663  0.5282059528301565  \\
            292.21443455199847  0.5283515949004227  \\
            292.32809244175036  0.5284970475970079  \\
            292.4417503315022  0.528642297633919  \\
            292.555408221254  0.5287873398189826  \\
            292.66906611100586  0.5289321801893584  \\
            292.7827240007577  0.5290768360115408  \\
            292.8963818905096  0.5292213124440921  \\
            293.0100397802614  0.5293655912338529  \\
            293.12369767001326  0.5295096648718957  \\
            293.2373555597651  0.5296535355306549  \\
            293.3510134495169  0.5297972165297807  \\
            293.4646713392688  0.529940723531501  \\
            293.57832922902065  0.5300840396953884  \\
            293.6919871187725  0.5302271546815585  \\
            293.8056450085243  0.5303700668539  \\
            293.9193028982762  0.5305127856418995  \\
            294.03296078802805  0.5306553302166581  \\
            294.1466186777799  0.5307976918802373  \\
            294.2602765675317  0.5309398575855802  \\
            294.37393445728355  0.5310818219437199  \\
            294.48759234703545  0.5312235905501675  \\
            294.6012502367873  0.5313651799849122  \\
            294.7149081265391  0.5315065964041586  \\
            294.82856601629095  0.5316478216892763  \\
            294.9422239060428  0.5317888483665207  \\
            295.0558817957947  0.5319296782530667  \\
            295.1695396855465  0.5320703240698776  \\
            295.28319757529835  0.5322108016345793  \\
            295.3968554650502  0.5323510948627609  \\
            295.5105133548021  0.5324911934669326  \\
            295.6241712445539  0.5326310955411148  \\
            295.73782913430574  0.5327708100028764  \\
            295.8514870240576  0.5329103556874301  \\
            295.9651449138094  0.5330497247379142  \\
            296.0788028035613  0.5331889043648899  \\
            296.19246069331314  0.5333278889939513  \\
            296.306118583065  0.5334666837944615  \\
            296.4197764728168  0.5336053046795528  \\
            296.53343436256864  0.5337437587056265  \\
            296.64709225232053  0.5338820279526633  \\
            296.76075014207237  0.534020104977138  \\
            296.8744080318242  0.5341579912549458  \\
            296.98806592157604  0.5342956989264736  \\
            297.10172381132793  0.5344332439127316  \\
            297.21538170107976  0.5345706108915976  \\
            297.3290395908316  0.5347077896388469  \\
            297.44269748058343  0.5348447779911222  \\
            297.55635537033527  0.5349815843707754  \\
            297.67001326008716  0.5351182272594852  \\
            297.783671149839  0.535254699609309  \\
            297.89732903959083  0.5353909889067611  \\
            298.01098692934266  0.535527089402937  \\
            298.1246448190945  0.5356630058563171  \\
            298.2383027088464  0.5357987535327667  \\
            298.3519605985982  0.5359343402970725  \\
            298.46561848835006  0.5360697484851569  \\
            298.5792763781019  0.5362049706801177  \\
            298.6929342678538  0.5363400080302797  \\
            298.8065921576056  0.536474872113494  \\
            298.92025004735746  0.5366095789063573  \\
            299.0339079371093  0.5367441138511899  \\
            299.1475658268611  0.5368784667983498  \\
            299.261223716613  0.5370126353392289  \\
            299.37488160636485  0.5371466274173964  \\
            299.4885394961167  0.5372804611460739  \\
            299.6021973858685  0.5374141302524771  \\
            299.71585527562036  0.5375476225171304  \\
            299.82951316537225  0.5376809320271995  \\
            299.9431710551241  0.5378140631451287  \\
            300.0568289448759  0.5379470305086419  \\
            300.17048683462775  0.538079842704453  \\
            300.28414472437964  0.538212482376037  \\
            300.3978026141315  0.5383449421308842  \\
            300.5114605038833  0.5384772228030481  \\
            300.62511839363515  0.5386093354254563  \\
            300.738776283387  0.5387412959862843  \\
            300.8524341731389  0.5388730906911621  \\
            300.9660920628907  0.539004709476662  \\
            301.07974995264254  0.5391361497006669  \\
            301.1934078423944  0.5392674188439971  \\
            301.3070657321462  0.5393985345104114  \\
            301.4207236218981  0.5395294915526592  \\
            301.53438151164994  0.5396602776775711  \\
            301.6480394014018  0.5397908869470069  \\
            301.7616972911536  0.5399213233419201  \\
            301.8753551809055  0.5400516008907987  \\
            301.98901307065734  0.5401817288211672  \\
            302.10267096040917  0.5403116901296524  \\
            302.216328850161  0.5404414774470891  \\
            302.32998673991284  0.5405710913062465  \\
            302.44364462966473  0.5407005422125107  \\
            302.55730251941657  0.540829846125404  \\
            302.6709604091684  0.5409589900093179  \\
            302.78461829892024  0.5410879638988838  \\
            302.89827618867207  0.5412167649298723  \\
            303.01193407842396  0.5413454001362301  \\
            303.1255919681758  0.5414738864500801  \\
            303.23924985792763  0.5416022202700888  \\
            303.35290774767947  0.5417303887898461  \\
            303.46656563743136  0.5418583862079943  \\
            303.5802235271832  0.5419862161381725  \\
            303.693881416935  0.5421138920181855  \\
            303.80753930668686  0.542241423640255  \\
            303.9211971964387  0.5423687943944493  \\
            304.0348550861906  0.542495996935079  \\
            304.1485129759424  0.5426230315062202  \\
            304.26217086569426  0.5427499081026871  \\
            304.3758287554461  0.5428766426185347  \\
            304.4894866451979  0.5430032227695522  \\
            304.6031445349498  0.5431296387006981  \\
            304.71680242470165  0.5432558873366387  \\
            304.8304603144535  0.5433819752797907  \\
            304.9441182042053  0.5435079188103231  \\
            305.0577760939572  0.5436337157526621  \\
            305.17143398370905  0.5437593528869583  \\
            305.2850918734609  0.5438848245302993  \\
            305.3987497632127  0.5440101339428888  \\
            305.51240765296455  0.5441352939902118  \\
            305.62606554271645  0.5442603149580242  \\
            305.7397234324683  0.5443851806647623  \\
            305.8533813222201  0.544509883789391  \\
            305.96703921197195  0.5446344242995405  \\
            306.0806971017238  0.5447588116961383  \\
            306.1943549914757  0.5448830617744189  \\
            306.3080128812275  0.5450071629913382  \\
            306.42167077097935  0.545131105614464  \\
            306.5353286607312  0.5452548863679985  \\
            306.6489865504831  0.5453785114379649  \\
            306.7626444402349  0.5455019964722075  \\
            306.87630232998674  0.5456253406068704  \\
            306.9899602197386  0.5457485303009542  \\
            307.1036181094904  0.5458715599737248  \\
            307.2172759992423  0.5459944325454112  \\
            307.33093388899414  0.5461171603270518  \\
            307.444591778746  0.5462397540314388  \\
            307.5582496684978  0.5463621979356073  \\
            307.67190755824964  0.5464844847452613  \\
            307.78556544800153  0.5466066141634663  \\
            307.89922333775337  0.5467285952136035  \\
            308.0128812275052  0.5468504435619508  \\
            308.12653911725704  0.5469721483939072  \\
            308.24019700700893  0.5470937001121213  \\
            308.35385489676077  0.5472150952506077  \\
            308.4675127865126  0.5473363395936705  \\
            308.58117067626443  0.5474574481759027  \\
            308.69482856601627  0.5475784213374543  \\
            308.80848645576816  0.5476992453012595  \\
            308.92214434552  0.5478199145743904  \\
            309.03580223527183  0.5479404317501977  \\
            309.14946012502367  0.5480608086027936  \\
            309.2631180147755  0.5481810562099875  \\
            309.3767759045274  0.5483011593331507  \\
            309.4904337942792  0.5484211107077721  \\
            309.60409168403106  0.5485409097838397  \\
            309.7177495737829  0.5486605651230452  \\
            309.8314074635348  0.5487800922354291  \\
            309.9450653532866  0.5488994810200358  \\
            310.05872324303846  0.5490187220271093  \\
            310.1723811327903  0.5491378116103889  \\
            310.2860390225421  0.5492567551668109  \\
            310.399696912294  0.5493755671365097  \\
            310.51335480204585  0.5494942489618709  \\
            310.6270126917977  0.5496127867078323  \\
            310.7406705815495  0.5497311749567131  \\
            310.85432847130136  0.5498494159877252  \\
            310.96798636105325  0.5499675210552075  \\
            311.0816442508051  0.5500855015443086  \\
            311.1953021405569  0.5502033427220939  \\
            311.30896003030875  0.5503210373575329  \\
            311.42261792006065  0.5504385846587091  \\
            311.5362758098125  0.550555992741315  \\
            311.6499336995643  0.550673276935033  \\
            311.76359158931615  0.550790427835326  \\
            311.877249479068  0.5509074361525894  \\
            311.9909073688199  0.5510242980698353  \\
            312.1045652585717  0.5511410186106271  \\
            312.21822314832355  0.5512576116390817  \\
            312.3318810380754  0.5513740796038671  \\
            312.4455389278272  0.5514904084832876  \\
            312.5591968175791  0.5516065929240084  \\
            312.67285470733094  0.5517226349034982  \\
            312.7865125970828  0.5518385451731653  \\
            312.9001704868346  0.5519543353719677  \\
            313.0138283765865  0.5520699912900361  \\
            313.12748626633834  0.5521855057344015  \\
            313.2411441560902  0.5523008776820171  \\
            313.354802045842  0.5524161148176682  \\
            313.46845993559384  0.5525312322689171  \\
            313.58211782534573  0.5526462213089486  \\
            313.69577571509757  0.5527610728210117  \\
            313.8094336048494  0.5528757828266079  \\
            313.92309149460124  0.5529903559894589  \\
            314.0367493843531  0.5531048056155075  \\
            314.15040727410496  0.5532191350693325  \\
            314.2640651638568  0.5533333303079415  \\
            314.37772305360863  0.5534473860330289  \\
            314.49138094336047  0.5535613039323041  \\
            314.60503883311236  0.5536750942705781  \\
            314.7186967228642  0.5537887688909164  \\
            314.83235461261603  0.5539023141203323  \\
            314.94601250236786  0.5540157228090793  \\
            315.0596703921197  0.5541289937133976  \\
            315.1733282818716  0.5542421341019741  \\
            315.2869861716234  0.554355158881208  \\
            315.40064406137526  0.554468059981482  \\
            315.5143019511271  0.5545808284713817  \\
            315.62795984087893  0.554693460219743  \\
            315.7416177306308  0.5548059595436942  \\
            315.85527562038266  0.5549183392086561  \\
            315.9689335101345  0.5550306034100415  \\
            316.0825913998863  0.555142738142798  \\
            316.1962492896382  0.555254738155837  \\
            316.30990717939005  0.5553666048587492  \\
            316.4235650691419  0.5554783480457267  \\
            316.5372229588937  0.5555899797180032  \\
            316.65088084864556  0.5557014867497558  \\
            316.76453873839745  0.5558128620402293  \\
            316.8781966281493  0.5559241041350356  \\
            316.9918545179011  0.5560352199012  \\
            317.10551240765295  0.5561462240073152  \\
            317.2191702974048  0.556257109018939  \\
            317.3328281871567  0.5563678662024688  \\
            317.4464860769085  0.5564784912826056  \\
            317.56014396666035  0.556588988242709  \\
            317.6738018564122  0.5566993693247955  \\
            317.787459746164  0.5568096394751775  \\
            317.9011176359159  0.5569197847804543  \\
            318.01477552566774  0.5570298000302902  \\
            318.1284334154196  0.5571396863674476  \\
            318.2420913051714  0.557249453131105  \\
            318.3557491949233  0.5573591124383259  \\
            318.46940708467514  0.5574686517174884  \\
            318.583064974427  0.5575780639231026  \\
            318.6967228641788  0.5576873473998855  \\
            318.81038075393064  0.5577965086272059  \\
            318.92403864368254  0.5579055620213674  \\
            319.03769653343437  0.5580145007597976  \\
            319.1513544231862  0.5581233163191636  \\
            319.26501231293804  0.5582320042882041  \\
            319.3786702026899  0.5583405683289993  \\
            319.49232809244177  0.5584490201769711  \\
            319.6059859821936  0.5585573654483089  \\
            319.71964387194544  0.5586655903759884  \\
            319.83330176169727  0.558773689792389  \\
            319.94695965144916  0.5588816645716341  \\
            320.060617541201  0.5589895235820487  \\
            320.17427543095283  0.5590972790606522  \\
            320.28793332070467  0.5592049190344002  \\
            320.4015912104565  0.5593124365191819  \\
            320.5152491002084  0.5594198296136238  \\
            320.6289069899602  0.5595271043247178  \\
            320.74256487971206  0.5596342745678218  \\
            320.8562227694639  0.5597413350921847  \\
            320.96988065921573  0.5598482768767361  \\
            321.0835385489676  0.5599550954940025  \\
            321.19719643871946  0.560061794086881  \\
            321.3108543284713  0.560168383613064  \\
            321.42451221822313  0.5602748711644286  \\
            321.538170107975  0.5603812430601327  \\
            321.65182799772685  0.5604874940249543  \\
            321.7654858874787  0.56059362432866  \\
            321.8791437772305  0.5606996419575097  \\
            321.99280166698236  0.5608055597426985  \\
            322.10645955673425  0.5609113670809074  \\
            322.2201174464861  0.5610170567908688  \\
            322.3337753362379  0.5611226262559879  \\
            322.44743322598976  0.5612280804739687  \\
            322.5610911157416  0.5613334320568141  \\
            322.6747490054935  0.5614386808016695  \\
            322.7884068952453  0.5615438151725637  \\
            322.90206478499715  0.5616488308283453  \\
            323.015722674749  0.5617537297594711  \\
            323.1293805645009  0.5618585214660252  \\
            323.2430384542527  0.5619632159904331  \\
            323.35669634400455  0.56206780038817  \\
            323.4703542337564  0.5621722687837558  \\
            323.5840121235082  0.5622766201409344  \\
            323.6976700132601  0.5623808608267317  \\
            323.81132790301194  0.5624850043846475  \\
            323.9249857927638  0.5625890435480524  \\
            324.0386436825156  0.5626929706818298  \\
            324.15230157226745  0.5627967817035333  \\
            324.26595946201934  0.5629004798266826  \\
            324.3796173517712  0.5630040755607619  \\
            324.493275241523  0.5631075757232932  \\
            324.60693313127484  0.5632109669614621  \\
            324.72059102102673  0.5633142443352523  \\
            324.83424891077857  0.5634174078855417  \\
            324.9479068005304  0.5635204648415669  \\
            325.06156469028224  0.5636234280234167  \\
            325.1752225800341  0.5637262880093415  \\
            325.28888046978597  0.5638290377847399  \\
            325.4025383595378  0.5639316742003655  \\
            325.51619624928964  0.564034201187715  \\
            325.62985413904147  0.5641366297590271  \\
            325.7435120287933  0.5642389642417012  \\
            325.8571699185452  0.5643411917351184  \\
            325.97082780829703  0.5644433078094443  \\
            326.08448569804887  0.5645453130833674  \\
            326.1981435878007  0.5646472151492182  \\
            326.3118014775526  0.564749026196619  \\
            326.4254593673044  0.564850735888195  \\
            326.53911725705626  0.5649523376675891  \\
            326.6527751468081  0.5650538288280914  \\
            326.76643303655993  0.5651552135302232  \\
            326.8800909263118  0.5652565028017373  \\
            326.99374881606366  0.5653577000605875  \\
            327.1074067058155  0.565458792736316  \\
            327.2210645955673  0.5655597766198279  \\
            327.33472248531916  0.5656606524307144  \\
            327.44838037507105  0.5657614276503348  \\
            327.5620382648229  0.5658621142912927  \\
            327.6756961545747  0.565962702085524  \\
            327.78935404432656  0.5660631846500663  \\
            327.90301193407845  0.5661635592572061  \\
            328.0166698238303  0.5662638298366514  \\
            328.1303277135821  0.5663640069755318  \\
            328.24398560333395  0.5664640950066101  \\
            328.3576434930858  0.5665640812117381  \\
            328.4713013828377  0.5666639613959258  \\
            328.5849592725895  0.5667637359348695  \\
            328.69861716234135  0.5668634117585816  \\
            328.8122750520932  0.5669630011354707  \\
            328.925932941845  0.5670624948186914  \\
            329.0395908315969  0.5671618863281549  \\
            329.15324872134875  0.5672611724859924  \\
            329.2669066111006  0.5673603565668991  \\
            329.3805645008524  0.5674594482981338  \\
            329.4942223906043  0.5675584543359316  \\
            329.60788028035614  0.5676573617569826  \\
            329.721538170108  0.5677561661207067  \\
            329.8351960598598  0.5678548670510734  \\
            329.94885394961165  0.5679534705242762  \\
            330.06251183936354  0.5680519888687323  \\
            330.1761697291154  0.5681504157454074  \\
            330.2898276188672  0.5682487436951484  \\
            330.40348550861904  0.5683469689493833  \\
            330.5171433983709  0.5684450937419561  \\
            330.63080128812277  0.5685431265600289  \\
            330.7444591778746  0.5686410768643018  \\
            330.85811706762644  0.5687389324366987  \\
            330.9717749573783  0.5688366882311139  \\
            331.08543284713016  0.5689343427504239  \\
            331.199090736882  0.5690319006534021  \\
            331.31274862663383  0.5691293727547191  \\
            331.42640651638567  0.5692267600998764  \\
            331.5400644061375  0.5693240512518408  \\
            331.6537222958894  0.5694212425903052  \\
            331.76738018564123  0.5695183349610579  \\
            331.88103807539306  0.5696153352699193  \\
            331.9946959651449  0.5697122551310988  \\
            332.10835385489673  0.5698090849176878  \\
            332.2220117446486  0.5699058187074311  \\
            332.33566963440046  0.5700024535508735  \\
            332.4493275241523  0.5700989924642255  \\
            332.56298541390413  0.5701954444293625  \\
            332.676643303656  0.5702918168585539  \\
            332.79030119340786  0.5703880971259411  \\
            332.9039590831597  0.5704842809192193  \\
            333.0176169729115  0.5705803673865223  \\
            333.13127486266336  0.570676361548811  \\
            333.24493275241525  0.5707722742998748  \\
            333.3585906421671  0.5708681046302755  \\
            333.4722485319189  0.5709638421743226  \\
            333.58590642167076  0.5710594835445015  \\
            333.6995643114226  0.5711550298260241  \\
            333.8132222011745  0.5712504878856268  \\
            333.9268800909263  0.5713458689547414  \\
            334.04053798067815  0.5714411632267037  \\
            334.15419587043  0.5715363650960554  \\
            334.2678537601819  0.5716314717394262  \\
            334.3815116499337  0.5717264860251473  \\
            334.49516953968555  0.5718214165132528  \\
            334.6088274294374  0.5719162709868907  \\
            334.7224853191892  0.5720110370490494  \\
            334.8361432089411  0.572105710462533  \\
            334.94980109869294  0.5722002901278348  \\
            335.0634589884448  0.5722947805488553  \\
            335.1771168781966  0.5723891918329015  \\
            335.29077476794845  0.5724835254670417  \\
            335.40443265770034  0.5725777700724816  \\
            335.5180905474522  0.5726719223498757  \\
            335.631748437204  0.5727659827807332  \\
            335.74540632695584  0.5728599573631156  \\
            335.85906421670774  0.5729538576116383  \\
            335.97272210645957  0.573047675765203  \\
            336.0863799962114  0.5731414058121106  \\
            336.20003788596324  0.5732350443168074  \\
            336.3136957757151  0.573328593205002  \\
            336.42735366546697  0.5734220598336336  \\
            336.5410115552188  0.5735154540742641  \\
            336.65466944497064  0.5736087648218865  \\
            336.76832733472247  0.5737019872957589  \\
            336.8819852244743  0.5737951193875416  \\
            336.9956431142262  0.573888164336176  \\
            337.10930100397803  0.5739811307278838  \\
            337.22295889372987  0.5740740251011832  \\
            337.3366167834817  0.5741668351194893  \\
            337.4502746732336  0.574259557046599  \\
            337.5639325629854  0.5743521900445446  \\
            337.67759045273726  0.5744447385401469  \\
            337.7912483424891  0.5745372122250146  \\
            337.90490623224093  0.574629612687861  \\
            338.0185641219928  0.5747219286630963  \\
            338.13222201174466  0.5748141570714398  \\
            338.2458799014965  0.5749062982240232  \\
            338.35953779124833  0.5749983576156418  \\
            338.47319568100016  0.5750903459247533  \\
            338.58685357075206  0.5751822583061408  \\
            338.7005114605039  0.5752740869649049  \\
            338.8141693502557  0.575365828853616  \\
            338.92782724000756  0.5754574853164728  \\
            339.04148512975945  0.5755490628015277  \\
            339.1551430195113  0.5756405718785481  \\
            339.2688009092631  0.5757320029583627  \\
            339.38245879901496  0.5758233510352404  \\
            339.4961166887668  0.5759146133501041  \\
            339.6097745785187  0.5760057921692991  \\
            339.7234324682705  0.5760968947845931  \\
            339.83709035802235  0.5761879302222949  \\
            339.9507482477742  0.5762788871646071  \\
            340.064406137526  0.5763697613761036  \\
            340.1780640272779  0.5764605509909869  \\
            340.29172191702975  0.5765512590917993  \\
            340.4053798067816  0.576641893709423  \\
            340.5190376965334  0.5767324616847865  \\
            340.6326955862853  0.5768229509545666  \\
            340.74635347603714  0.5769133579787739  \\
            340.860011365789  0.5770036816823488  \\
            340.9736692555408  0.5770939258627461  \\
            341.08732714529265  0.5771840991899337  \\
            341.20098503504454  0.5772742058108171  \\
            341.3146429247964  0.5773642338638428  \\
            341.4283008145482  0.57745418032469  \\
            341.54195870430004  0.5775440448110308  \\
            341.6556165940519  0.5776338317384401  \\
            341.76927448380377  0.577723550320395  \\
            341.8829323735556  0.5778132016667503  \\
            341.99659026330744  0.577902774931395  \\
            342.1102481530593  0.5779922673864581  \\
            342.22390604281117  0.5780816792487428  \\
            342.337563932563  0.5781710154595947  \\
            342.45122182231484  0.5782602856849041  \\
            342.56487971206667  0.5783494878353151  \\
            342.6785376018185  0.578438612698418  \\
            342.7921954915704  0.5785276576304678  \\
            342.90585338132223  0.5786166233580695  \\
            343.01951127107407  0.5787055152602218  \\
            343.1331691608259  0.5787943433683168  \\
            343.24682705057774  0.5788831024138775  \\
            343.3604849403296  0.5789717852096441  \\
            343.47414283008146  0.5790603890208631  \\
            343.5878007198333  0.5791489149986793  \\
            343.70145860958513  0.5792373688756655  \\
            343.815116499337  0.5793257609658233  \\
            343.92877438908886  0.5794140830140652  \\
            344.0424322788407  0.5795023300157272  \\
            344.1560901685925  0.5795904990242319  \\
            344.26974805834436  0.5796785915339098  \\
            344.38340594809625  0.5797666135506987  \\
            344.4970638378481  0.579854575056707  \\
            344.6107217275999  0.5799424667626696  \\
            344.72437961735176  0.5800302841761048  \\
            344.8380375071036  0.5801180246140382  \\
            344.9516953968555  0.5802056898364077  \\
            345.0653532866073  0.5802932860460628  \\
            345.17901117635915  0.5803808228212941  \\
            345.292669066111  0.5804682903030554  \\
            345.4063269558629  0.580555684262443  \\
            345.5199848456147  0.5806430022757352  \\
            345.63364273536655  0.5807302462945271  \\
            345.7473006251184  0.5808174226457304  \\
            345.8609585148702  0.5809045405537232  \\
            345.9746164046221  0.5809915897979414  \\
            346.08827429437395  0.5810785663625189  \\
            346.2019321841258  0.5811654680114298  \\
            346.3155900738776  0.5812522968174851  \\
            346.42924796362945  0.5813390591623325  \\
            346.54290585338134  0.5814257640051523  \\
            346.6565637431332  0.5815124009319861  \\
            346.770221632885  0.5815989660839853  \\
            346.88387952263685  0.5816854573446686  \\
            346.99753741238874  0.5817718768409382  \\
            347.1111953021406  0.5818582309430804  \\
            347.2248531918924  0.5819445284574499  \\
            347.33851108164424  0.5820307589157883  \\
            347.4521689713961  0.5821169185589357  \\
            347.56582686114797  0.5822030053250442  \\
            347.6794847508998  0.5822890213312091  \\
            347.79314264065164  0.5823749728734698  \\
            347.9068005304035  0.5824608687254306  \\
            348.0204584201553  0.5825466984889469  \\
            348.1341163099072  0.5826324584476349  \\
            348.24777419965903  0.5827181465324535  \\
            348.36143208941087  0.5828037647898849  \\
            348.4750899791627  0.5828893193819346  \\
            348.5887478689146  0.5829748191610883  \\
            348.70240575866643  0.5830602539246093  \\
            348.81606364841826  0.583145619943039  \\
            348.9297215381701  0.5832309150813242  \\
            349.04337942792193  0.5833161412575246  \\
            349.1570373176738  0.5834013044428144  \\
            349.27069520742566  0.5834864136570671  \\
            349.3843530971775  0.5835714590331104  \\
            349.49801098692933  0.5836564367744369  \\
            349.61166887668116  0.5837413446240995  \\
            349.72532676643306  0.5838261843167819  \\
            349.8389846561849  0.5839109615787983  \\
            349.9526425459367  0.5839956856506024  \\
            350.06630043568856  0.5840803471663476  \\
            350.17995832544045  0.584164942212044  \\
            350.2936162151923  0.5842494683556693  \\
            350.4072741049441  0.5843339270963123  \\
            350.52093199469596  0.5844183238641726  \\
            350.6345898844478  0.584502668020561  \\
            350.7482477741997  0.5845869512228213  \\
            350.8619056639515  0.5846711690711592  \\
            350.97556355370335  0.5847553190166419  \\
            351.0892214434552  0.5848394022731948  \\
            351.202879333207  0.5849234239262279  \\
            351.3165372229589  0.5850073929326373  \\
            351.43019511271075  0.5850913036521591  \\
            351.5438530024626  0.5851751497166772  \\
            351.6575108922144  0.5852589288974575  \\
            351.7711687819663  0.585342642076241  \\
            351.88482667171814  0.5854262939475322  \\
            351.99848456147  0.5855098930185996  \\
            352.1121424512218  0.5855934364602758  \\
            352.22580034097365  0.5856769160671785  \\
            352.33945823072554  0.5857603298413125  \\
            352.4531161204774  0.5858436782876988  \\
            352.5667740102292  0.585926965666294  \\
            352.68043189998104  0.5860101999919897  \\
            352.7940897897329  0.5860933812136642  \\
            352.90774767948477  0.5861764995990855  \\
            353.0214055692366  0.5862595532481095  \\
            353.13506345898844  0.5863425422468295  \\
            353.2487213487403  0.5864254703793095  \\
            353.3623792384921  0.5865083451275849  \\
            353.476037128244  0.5865911690463709  \\
            353.58969501799584  0.586673931352474  \\
            353.70335290774767  0.5867566300788747  \\
            353.8170107974995  0.5868392648528009  \\
            353.9306686872514  0.5869218389432975  \\
            354.04432657700323  0.5870043592612261  \\
            354.15798446675507  0.5870868306657139  \\
            354.2716423565069  0.58716924193599  \\
            354.38530024625874  0.5872515908596135  \\
            354.49895813601063  0.5873338765671929  \\
            354.61261602576246  0.5874161017758546  \\
            354.7262739155143  0.5874982727892438  \\
            354.83993180526613  0.5875803963579106  \\
            354.95358969501797  0.5876624615316022  \\
            355.06724758476986  0.5877444656853527  \\
            355.1809054745217  0.5878264074175077  \\
            355.29456336427353  0.5879082888583946  \\
            355.40822125402536  0.5879901156703221  \\
            355.52187914377726  0.588071895996324  \\
            355.6355370335291  0.5881536199020365  \\
            355.7491949232809  0.5882352842263363  \\
            355.86285281303276  0.5883168870016572  \\
            355.9765107027846  0.5883984297386747  \\
            356.0901685925365  0.5884799174263058  \\
            356.2038264822883  0.5885613585317092  \\
            356.31748437204016  0.5886427463969728  \\
            356.431142261792  0.5887240757328986  \\
            356.5448001515438  0.5888053444915893  \\
            356.6584580412957  0.5888865535331709  \\
            356.77211593104755  0.5889677071430526  \\
            356.8857738207994  0.5890488130319276  \\
            356.9994317105512  0.5891298699597394  \\
            357.1130896003031  0.5892108690412574  \\
            357.22674749005495  0.5892918086381639  \\
            357.3404053798068  0.5893726889309692  \\
            357.4540632695586  0.589453513473251  \\
            357.56772115931045  0.5895342891916548  \\
            357.68137904906234  0.5896150191364329  \\
            357.7950369388142  0.5896956925814184  \\
            357.908694828566  0.5897763077775715  \\
            358.02235271831785  0.5898568641985232  \\
            358.1360106080697  0.5899373646394641  \\
            358.2496684978216  0.5900178152171438  \\
            358.3633263875734  0.5900982220848208  \\
            358.47698427732524  0.5901785743846955  \\
            358.5906421670771  0.5902588698373924  \\
            358.70430005682897  0.5903391071841407  \\
            358.8179579465808  0.5904192884369497  \\
            358.93161583633264  0.590499418878609  \\
            359.0452737260845  0.5905795065834977  \\
            359.1589316158363  0.5906595420919745  \\
            359.2725895055882  0.5907395223439789  \\
            359.38624739534004  0.5908194453244728  \\
            359.49990528509187  0.5908993122391363  \\
            359.6135631748437  0.5909791275143665  \\
            359.72722106459554  0.5910588987972788  \\
            359.84087895434743  0.5911386229639205  \\
            359.95453684409927  0.5912182924310145  \\
            360.0681947338511  0.5912979056514129  \\
            360.18185262360294  0.5913774630029045  \\
            360.2955105133548  0.5914569680345872  \\
            360.40916840310666  0.5915364274668677  \\
            360.5228262928585  0.5916158438919079  \\
            360.63648418261033  0.5916952068494878  \\
            360.75014207236217  0.591774514800812  \\
            360.86379996211406  0.5918537672757557  \\
            360.9774578518659  0.5919329669267972  \\
            361.0911157416177  0.5920121195290191  \\
            361.20477363136956  0.5920912314098938  \\
            361.3184315211214  0.592170291977949  \\
            361.4320894108733  0.5922492990213593  \\
            361.5457473006251  0.5923282512035634  \\
            361.65940519037696  0.5924071502625275  \\
            361.7730630801288  0.5924860010107461  \\
            361.8867209698807  0.5925648113352413  \\
            362.0003788596325  0.5926435738353597  \\
            362.11403674938435  0.5927222841862647  \\
            362.2276946391362  0.5928009405407662  \\
            362.341352528888  0.5928795437058536  \\
            362.4550104186399  0.5929580975156098  \\
            362.56866830839175  0.5930366088312108  \\
            362.6823261981436  0.5931150780948174  \\
            362.7959840878954  0.5931934958053198  \\
            362.90964197764725  0.5932718606608176  \\
            363.02329986739915  0.5933501725222569  \\
            363.136957757151  0.5934284342308678  \\
            363.2506156469028  0.5935066516081656  \\
            363.36427353665465  0.5935848300981298  \\
            363.47793142640654  0.5936629590386477  \\
            363.5915893161584  0.5937410365690181  \\
            363.7052472059102  0.5938190615903999  \\
            363.81890509566205  0.5938970359380524  \\
            363.9325629854139  0.5939749643813357  \\
            364.0462208751658  0.5940528546237102  \\
            364.1598787649176  0.5941306987122215  \\
            364.27353665466944  0.5942084929163395  \\
            364.3871945444213  0.5942862354143482  \\
            364.5008524341731  0.5943639270236823  \\
            364.614510323925  0.5944415714503062  \\
            364.72816821367684  0.5945191752887147  \\
            364.8418261034287  0.5945967393353789  \\
            364.9554839931805  0.5946742540161264  \\
            365.0691418829324  0.5947517181393343  \\
            365.18279977268423  0.5948291314939831  \\
            365.29645766243607  0.5949064967125571  \\
            365.4101155521879  0.5949838192710435  \\
            365.52377344193974  0.5950611051206288  \\
            365.63743133169163  0.5951383438617811  \\
            365.75108922144346  0.5952155335671905  \\
            365.8647471111953  0.5952926729879768  \\
            365.97840500094713  0.595369763674335  \\
            366.09206289069897  0.5954468099755345  \\
            366.20572078045086  0.59552381903992  \\
            366.3193786702027  0.5956007861456313  \\
            366.43303655995453  0.5956777051752358  \\
            366.54669444970637  0.5957545747964381  \\
            366.66035233945826  0.5958313954694422  \\
            366.7740102292101  0.595908170409656  \\
            366.8876681189619  0.5959849055876911  \\
            367.00132600871376  0.5960616042824958  \\
            367.1149838984656  0.5961382561375587  \\
            367.2286417882175  0.5962148598808001  \\
            367.3422996779693  0.5962914148758548  \\
            367.45595756772116  0.59636792319825  \\
            367.569615457473  0.596444389635405  \\
            367.6832733472248  0.5965208214324994  \\
            367.7969312369767  0.5965972093471206  \\
            367.91058912672855  0.5966735508945906  \\
            368.0242470164804  0.5967498443364743  \\
            368.1379049062322  0.5968260906034444  \\
            368.2515627959841  0.5969022932952822  \\
            368.36522068573595  0.5969784586808775  \\
            368.4788785754878  0.59705458744166  \\
            368.5925364652396  0.5971306702078255  \\
            368.70619435499145  0.597206705981848  \\
            368.81985224474334  0.597282694545627  \\
            368.9335101344952  0.5973586383079355  \\
            369.047168024247  0.5974345423044203  \\
            369.16082591399885  0.5975104128305008  \\
            369.2744838037507  0.5975862399326992  \\
            369.3881416935026  0.5976620216549163  \\
            369.5017995832544  0.5977377566273735  \\
            369.61545747300624  0.5978134460654272  \\
            369.7291153627581  0.5978890937695683  \\
            369.84277325250997  0.5979647061254222  \\
            369.9564311422618  0.5980402819532726  \\
            370.07008903201364  0.5981158129394218  \\
            370.1837469217655  0.5981912981603414  \\
            370.2974048115173  0.5982667376365594  \\
            370.4110627012692  0.598342133932516  \\
            370.52472059102104  0.5984174921565633  \\
            370.6383784807729  0.598492817956754  \\
            370.7520363705247  0.5985681011899913  \\
            370.86569426027654  0.5986433401942056  \\
            370.97935215002843  0.5987185337946382  \\
            371.09301003978027  0.5987936833197389  \\
            371.2066679295321  0.5988687926011665  \\
            371.32032581928394  0.5989438679737892  \\
            371.43398370903583  0.5990189075647788  \\
            371.54764159878766  0.5990939035483077  \\
            371.6612994885395  0.5991688550482132  \\
            371.77495737829133  0.5992437621579138  \\
            371.88861526804317  0.5993186274337949  \\
            372.00227315779506  0.5993934558952092  \\
            372.1159310475469  0.5994682530619994  \\
            372.22958893729873  0.5995430088472776  \\
            372.34324682705056  0.5996177216755322  \\
            372.4569047168024  0.5996923904069832  \\
            372.5705626065543  0.5997670163250992  \\
            372.6842204963061  0.5998416031365977  \\
            372.79787838605796  0.5999161569714446  \\
            372.9115362758098  0.5999906765581252  \\
            373.0251941655617  0.600065153760334  \\
            373.1388520553135  0.6001395877949867  \\
            373.25250994506536  0.6002139786758133  \\
            373.3661678348172  0.600288328800523  \\
            373.479825724569  0.6003626429508047  \\
            373.5934836143209  0.6004369270316636  \\
            373.70714150407275  0.6005111712326588  \\
            373.8207993938246  0.6005853738578601  \\
            373.9344572835764  0.6006595336552908  \\
            374.04811517332826  0.6007336517181435  \\
            374.16177306308015  0.6008077314847804  \\
            374.275430952832  0.6008817787387328  \\
            374.3890888425838  0.6009557939117243  \\
            374.50274673233565  0.6010297679812532  \\
            374.61640462208754  0.6011037002423648  \\
            374.7300625118394  0.6011775904890412  \\
            374.8437204015912  0.6012514408220893  \\
            374.95737829134305  0.6013252556491407  \\
            375.0710361810949  0.6013990415522867  \\
            375.1846940708468  0.6014727894458805  \\
            375.2983519605986  0.6015464972696382  \\
            375.41200985035044  0.601620163524426  \\
            375.5256677401023  0.601693788980054  \\
            375.6393256298541  0.6017673766752745  \\
            375.752983519606  0.6018409319177831  \\
            375.86664140935784  0.6019144574760846  \\
            375.9802992991097  0.6019879434712497  \\
            376.0939571888615  0.6020613890941378  \\
            376.2076150786134  0.6021347937908847  \\
            376.32127296836524  0.6022081592391066  \\
            376.43493085811707  0.6022814893478987  \\
            376.5485887478689  0.6023547902578367  \\
            376.66224663762074  0.6024280575349763  \\
            376.77590452737263  0.6025012853779497  \\
            376.88956241712447  0.6025744729520015  \\
            377.0032203068763  0.6026476205821233  \\
            377.11687819662814  0.602720730787775  \\
            377.23053608637997  0.6027938082828844  \\
            377.34419397613186  0.602866858157031  \\
            377.4578518658837  0.602939870519217  \\
            377.57150975563553  0.6030128440787064  \\
            377.68516764538737  0.6030857778171106  \\
            377.79882553513926  0.6031586728739208  \\
            377.9124834248911  0.603231532546507  \\
            378.0261413146429  0.6033043622901191  \\
            378.13979920439476  0.6033771626830813  \\
            378.2534570941466  0.6034499247619445  \\
            378.3671149838985  0.6035226479853062  \\
            378.4807728736503  0.6035953321230572  \\
            378.59443076340216  0.6036679790668101  \\
            378.708088653154  0.6037405928299006  \\
            378.8217465429058  0.6038131795473866  \\
            378.9354044326577  0.6038857326292414  \\
            379.04906232240955  0.6039582481164327  \\
            379.1627202121614  0.6040307249913726  \\
            379.2763781019132  0.6041031637513815  \\
            379.3900359916651  0.6041755669797171  \\
            379.50369388141695  0.604247939345573  \\
            379.6173517711688  0.6043202854100561  \\
            379.7310096609206  0.604392595293887  \\
            379.84466755067245  0.6044648679393042  \\
            379.95832544042435  0.6045371024614644  \\
            380.0719833301762  0.6046093000261059  \\
            380.185641219928  0.6046814638495493  \\
            380.29929910967985  0.6047535991986978  \\
            380.4129569994317  0.6048257067227835  \\
            380.5266148891836  0.6048977774982414  \\
            380.6402727789354  0.6049698110775681  \\
            380.75393066868725  0.605041807222184  \\
            380.8675885584391  0.6051137677091363  \\
            380.981246448191  0.6051856963310995  \\
            381.0949043379428  0.605257598896375  \\
            381.20856222769464  0.6053294703429885  \\
            381.3222201174465  0.6054013055718501  \\
            381.4358780071983  0.6054731038598102  \\
            381.5495358969502  0.6055448655588718  \\
            381.66319378670204  0.6056165930020905  \\
            381.7768516764539  0.6056882905035744  \\
            381.8905095662057  0.6057599633688926  \\
            382.00416745595754  0.6058316020845587  \\
            382.11782534570943  0.6059032053452762  \\
            382.23148323546127  0.6059747720928688  \\
            382.3451411252131  0.6060463032160377  \\
            382.45879901496494  0.6061178015503621  \\
            382.57245690471683  0.6061892718782985  \\
            382.68611479446866  0.606260717004162  \\
            382.7997726842205  0.6063321272790823  \\
            382.91343057397233  0.606403502144249  \\
            383.02708846372417  0.6064748410598767  \\
            383.14074635347606  0.6065461453992783  \\
            383.2544042432279  0.6066174184488646  \\
            383.36806213297973  0.606688665408145  \\
            383.48172002273157  0.6067598855404048  \\
            383.5953779124834  0.606831070769447  \\
            383.7090358022353  0.6069022207872928  \\
            383.8226936919871  0.6069733355218286  \\
            383.93635158173896  0.6070444167806242  \\
            384.0500094714908  0.6071154682509322  \\
            384.1636673612427  0.6071864954996891  \\
            384.2773252509945  0.6072574933372913  \\
            384.39098314074636  0.607328456907287  \\
            384.5046410304982  0.6073993855864149  \\
            384.61829892025  0.6074702797212211  \\
            384.7319568100019  0.6075411415049201  \\
            384.84561469975375  0.6076119749773946  \\
            384.9592725895056  0.6076827856219229  \\
            385.0729304792574  0.607753564277293  \\
            385.18658836900926  0.6078243095517653  \\
            385.30024625876115  0.6078950203492275  \\
            385.413904148513  0.6079656973875803  \\
            385.5275620382648  0.6080363431987372  \\
            385.64121992801665  0.6081069621286246  \\
            385.75487781776854  0.6081775582016422  \\
            385.8685357075204  0.6082481217649244  \\
            385.9821935972722  0.6083186520715571  \\
            386.09585148702405  0.608389148383429  \\
            386.2095093767759  0.608459611744153  \\
            386.3231672665278  0.6085300449790659  \\
            386.4368251562796  0.608600452695229  \\
            386.55048304603145  0.608670837063691  \\
            386.6641409357833  0.608741188726272  \\
            386.7777988255351  0.6088115073470532  \\
            386.891456715287  0.6088817925015632  \\
            387.00511460503884  0.6089520455151454  \\
            387.1187724947907  0.6090222694629582  \\
            387.2324303845425  0.6090924691699752  \\
            387.3460882742944  0.609162644689839  \\
            387.45974616404624  0.6092327876107759  \\
            387.5734040537981  0.6093028977745648  \\
            387.6870619435499  0.6093729750276367  \\
            387.80071983330174  0.6094430209346879  \\
            387.91437772305363  0.6095130387786808  \\
            388.02803561280547  0.6095830335608424  \\
            388.1416935025573  0.6096530030974064  \\
            388.25535139230914  0.6097229403950265  \\
            388.369009282061  0.6097928452719086  \\
            388.48266717181286  0.6098627178042543  \\
            388.5963250615647  0.6099325597553359  \\
            388.70998295131653  0.6100023745754968  \\
            388.82364084106837  0.6100721674021509  \\
            388.9372987308202  0.6101419338409684  \\
            389.0509566205721  0.6102116685866408  \\
            389.16461451032393  0.6102813712843851  \\
            389.27827240007576  0.610351042200598  \\
            389.3919302898276  0.6104206832579067  \\
            389.5055881795795  0.6104902980351689  \\
            389.6192460693313  0.6105598917674728  \\
            389.73290395908316  0.6106294580164495  \\
            389.846561848835  0.610698993229442  \\
            389.96021973858683  0.6107684967908992  \\
            390.0738776283387  0.6108379691194022  \\
            390.18753551809056  0.610907412259277  \\
            390.3011934078424  0.6109768298805938  \\
            390.4148512975942  0.611046227279167  \\
            390.52850918734606  0.611115596264106  \\
            390.64216707709795  0.6111849349083343  \\
            390.7558249668498  0.6112542423106825  \\
            390.8694828566016  0.6113235190054143  \\
            390.98314074635346  0.611392767122395  \\
            391.09679863610535  0.6114619903870934  \\
            391.2104565258572  0.6115311939170422  \\
            391.324114415609  0.6116003687746311  \\
            391.43777230536085  0.6116695137560046  \\
            391.5514301951127  0.6117386279103153  \\
            391.6650880848646  0.6118077118525348  \\
            391.7787459746164  0.6118767677634562  \\
            391.89240386436825  0.6119457993896924  \\
            392.0060617541201  0.6120148115890063  \\
            392.1197196438719  0.612083795292769  \\
            392.2333775336238  0.6121527494579085  \\
            392.34703542337564  0.6122216732102271  \\
            392.4606933131275  0.6122905672118906  \\
            392.5743512028793  0.6123594336614292  \\
            392.6880090926312  0.6124282762937369  \\
            392.80166698238304  0.6124970998167216  \\
            392.9153248721349  0.6125658951248544  \\
            393.0289827618867  0.6126346612599737  \\
            393.14264065163854  0.6127033973921336  \\
            393.25629854139044  0.6127721041986574  \\
            393.36995643114227  0.6128407838641372  \\
            393.4836143208941  0.6129094400804338  \\
            393.59727221064594  0.6129780775296213  \\
            393.7109301003978  0.613046687142721  \\
            393.82458799014967  0.6131152679732803  \\
            393.9382458799015  0.6131838192046897  \\
            394.05190376965334  0.6132523414988288  \\
            394.16556165940517  0.6133208369960649  \\
            394.27921954915706  0.6133893093152543  \\
            394.3928774389089  0.6134577632321443  \\
            394.50653532866073  0.6135261897911551  \\
            394.62019321841257  0.6135945879816612  \\
            394.7338511081644  0.6136629569708606  \\
            394.8475089979163  0.6137312973760024  \\
            394.9611668876681  0.6137996112643879  \\
            395.07482477741996  0.6138679021533693  \\
            395.1884826671718  0.6139361750092375  \\
            395.30214055692363  0.6140044210934235  \\
            395.4157984466755  0.6140726392471864  \\
            395.52945633642736  0.6141408285933995  \\
            395.6431142261792  0.6142089896768984  \\
            395.756772115931  0.6142771244644809  \\
            395.8704300056829  0.614345236344907  \\
            395.98408789543475  0.6144133301288982  \\
            396.0977457851866  0.6144813986574329  \\
            396.2114036749384  0.6145494393161867  \\
            396.32506156469026  0.6146174515606705  \\
            396.43871945444215  0.6146854358369105  \\
            396.552377344194  0.6147533939851093  \\
            396.6660352339458  0.6148213292396464  \\
            396.77969312369765  0.6148892462290777  \\
            396.8933510134495  0.614957139682756  \\
            397.0070089032014  0.6150250053263105  \\
            397.1206667929532  0.6150928429534097  \\
            397.23432468270505  0.6151606528862159  \\
            397.3479825724569  0.61522843681363  \\
            397.4616404622088  0.6152961977912917  \\
            397.5752983519606  0.615363940241579  \\
            397.68895624171245  0.6154316609670873  \\
            397.8026141314643  0.6154993540118865  \\
            397.9162720212161  0.6155670194491059  \\
            398.029929910968  0.6156346574533531  \\
            398.14358780071984  0.6157022695388634  \\
            398.2572456904717  0.6157698585595003  \\
            398.3709035802235  0.615837428708755  \\
            398.48456146997535  0.6159049789124077  \\
            398.59821935972724  0.6159725017102233  \\
            398.7118772494791  0.6160399973282931  \\
            398.8255351392309  0.6161074657712876  \\
            398.93919302898274  0.6161749083566952  \\
            399.05285091873463  0.6162423277148213  \\
            399.16650880848647  0.6163097277887897  \\
            399.2801666982383  0.6163771095340621  \\
            399.39382458799014  0.6164444643693868  \\
            399.507482477742  0.6165117924807016  \\
            399.62114036749387  0.6165790936816506  \\
            399.7347982572457  0.6166463690722442  \\
            399.84845614699753  0.6167136210388589  \\
            399.96211403674937  0.6167808532542374  \\
            400.0757719265012  0.6168480684661156  \\
            400.1894298162531  0.6169152575530127  \\
            400.30308770600493  0.6169824204097694  \\
            400.41674559575677  0.6170495566392199  \\
            400.5304034855086  0.6171166671044134  \\
            400.6440613752605  0.6171837539286136  \\
            400.7577192650123  0.6172508204952991  \\
            400.87137715476416  0.6173178709715959  \\
            400.985035044516  0.6173848964495671  \\
            401.09869293426783  0.617451896240533  \\
            401.2123508240197  0.6175188697179813  \\
            401.32600871377156  0.6175858174897805  \\
            401.4396666035234  0.617652741398179  \\
            401.5533244932752  0.6177196445198067  \\
            401.66698238302706  0.6177865311656732  \\
            401.78064027277895  0.6178533958791758  \\
            401.8942981625308  0.6179202347252055  \\
            402.0079560522826  0.617987047615529  \\
            402.12161394203446  0.6180538348858665  \\
            402.23527183178635  0.618120598080804  \\
            402.3489297215382  0.618187339953793  \\
            402.46258761129  0.6182540644671511  \\
            402.57624550104185  0.6183207703023318  \\
            402.6899033907937  0.6183874502511335  \\
            402.8035612805456  0.6184541046600942  \\
            402.9172191702974  0.6185207335770293  \\
            403.03087706004925  0.6185873382334255  \\
            403.1445349498011  0.6186539210444421  \\
            403.2581928395529  0.6187204856089092  \\
            403.3718507293048  0.6187870338300886  \\
            403.48550861905665  0.6188535568489033  \\
            403.5991665088085  0.6189200548165256  \\
            403.7128243985603  0.618986527478333  \\
            403.8264822883122  0.6190529757384919  \\
            403.94014017806404  0.6191194016599558  \\
            404.0537980678159  0.6191858084644664  \\
            404.1674559575677  0.6192522002333722  \\
            404.28111384731955  0.6193185682013068  \\
            404.39477173707144  0.6193849116947133  \\
            404.5084296268233  0.6194512301431555  \\
            404.6220875165751  0.6195175241104288  \\
            404.73574540632694  0.619583795294561  \\
            404.8494032960788  0.6196500465278109  \\
            404.96306118583067  0.6197162817766696  \\
            405.0767190755825  0.6197824976545625  \\
            405.19037696533434  0.6198486885585582  \\
            405.3040348550862  0.6199148547700416  \\
            405.41769274483806  0.6199809965005519  \\
            405.5313506345899  0.6200471150715916  \\
            405.64500852434173  0.6201132129146256  \\
            405.75866641409357  0.6201792935710827  \\
            405.8723243038454  0.6202453582302433  \\
            405.9859821935973  0.6203113983367228  \\
            406.09964008334913  0.6203774142118754  \\
            406.21329797310096  0.6204434057042456  \\
            406.3269558628528  0.6205093737483943  \\
            406.44061375260463  0.6205753203648983  \\
            406.5542716423565  0.6206412486603509  \\
            406.66792953210836  0.6207071626380343  \\
            406.7815874218602  0.6207730536339354  \\
            406.89524531161203  0.6208389209858687  \\
            407.0089032013639  0.6209047641697644  \\
            407.12256109111576  0.6209705837239341  \\
            407.2362189808676  0.6210363812490713  \\
            407.3498768706194  0.6211021594082512  \\
            407.46353476037126  0.6211679219269306  \\
            407.57719265012315  0.6212336667458027  \\
            407.690850539875  0.621299387286538  \\
            407.8045084296268  0.6213650840091782  \\
            407.91816631937866  0.6214307570475889  \\
            408.0318242091305  0.621496407574681  \\
            408.1454820988824  0.6215620378024127  \\
            408.2591399886342  0.6216276509817873  \\
            408.37279787838605  0.621693249674579  \\
            408.4864557681379  0.621758825000024  \\
            408.6001136578898  0.6218243770111372  \\
            408.7137715476416  0.6218899054302135  \\
            408.82742943739345  0.6219554109955693  \\
            408.9410873271453  0.6220208954615422  \\
            409.0547452168971  0.6220863615984918  \\
            409.168403106649  0.622151813192799  \\
            409.28206099640084  0.6222172457208597  \\
            409.3957188861527  0.6222826546559612  \\
            409.5093767759045  0.6223480402575128  \\
            409.62303466565635  0.6224134028234832  \\
            409.73669255540824  0.6224787436451416  \\
            409.8503504451601  0.6225440650070563  \\
            409.9640083349119  0.6226093701870954  \\
            410.07766622466374  0.6226746607713256  \\
            410.19132411441564  0.6227399281334235  \\
            410.30498200416747  0.6228051726060965  \\
            410.4186398939193  0.622870394042249  \\
            410.53229778367114  0.6229355932656748  \\
            410.645955673423  0.6230007720710585  \\
            410.75961356317487  0.6230659332239741  \\
            410.8732714529267  0.6231310804608857  \\
            410.98692934267854  0.6231962083628634  \\
            411.10058723243037  0.6232613132620625  \\
            411.2142451221822  0.6233263953248319  \\
            411.3279030119341  0.6233914549040995  \\
            411.44156090168593  0.6234564933015585  \\
            411.55521879143777  0.6235215127676678  \\
            411.6688766811896  0.6235865165016522  \\
            411.7825345709415  0.6236515060172991  \\
            411.8961924606933  0.6237164727436381  \\
            412.00985035044516  0.623781417054212  \\
            412.123508240197  0.6238463388286851  \\
            412.23716612994883  0.6239112388736815  \\
            412.3508240197007  0.6239761189227849  \\
            412.46448190945256  0.6240409816365386  \\
            412.5781397992044  0.6241058306024457  \\
            412.6917976889562  0.6241706613255218  \\
            412.80545557870806  0.6242354693464336  \\
            412.91911346845995  0.6243002550168754  \\
            413.0327713582118  0.6243650186472777  \\
            413.1464292479636  0.6244297614535312  \\
            413.26008713771546  0.6244944855569865  \\
            413.37374502746735  0.6245591939844534  \\
            413.4874029172192  0.624623889067678  \\
            413.601060806971  0.6246885620777904  \\
            413.71471869672285  0.6247532131807365  \\
            413.8283765864747  0.624817842190606  \\
            413.9420344762266  0.6248824498057125  \\
            414.0556923659784  0.6249470376085928  \\
            414.16935025573025  0.6250116080660072  \\
            414.2830081454821  0.6250761645289398  \\
            414.3966660352339  0.625140704916042  \\
            414.5103239249858  0.6252052227972212  \\
            414.62398181473765  0.6252697188092777  \\
            414.7376397044895  0.6253341931340077  \\
            414.8512975942413  0.6253986468164964  \\
            414.9649554839932  0.6254630817651173  \\
            415.07861337374504  0.6255275007515333  \\
            415.1922712634969  0.6255919073540157  \\
            415.3059291532487  0.6256562931402616  \\
            415.41958704300055  0.6257206575771015  \\
            415.53324493275244  0.6257850003317786  \\
            415.6469028225043  0.6258493219141775  \\
            415.7605607122561  0.625913623676823  \\
            415.87421860200794  0.6259779078148815  \\
            415.9878764917598  0.6260421773661601  \\
            416.10153438151167  0.6261064333185524  \\
            416.2151922712635  0.626170667372701  \\
            416.32885016101534  0.6262348800662437  \\
            416.4425080507672  0.6262990713769993  \\
            416.55616594051907  0.6263632421050804  \\
            416.6698238302709  0.6264273938728951  \\
            416.78348172002273  0.626491529125146  \\
            416.89713960977457  0.6265556511288303  \\
            417.0107974995264  0.626619756919426  \\
            417.1244553892783  0.6266838408176096  \\
            417.23811327903013  0.6267479034605329  \\
            417.35177116878197  0.626811945100185  \\
            417.4654290585338  0.6268759667907912  \\
            417.57908694828564  0.6269399703888111  \\
            417.6927448380375  0.62700395855294  \\
            417.80640272778936  0.6270679347441084  \\
            417.9200606175412  0.6271318909222906  \\
            418.03371850729303  0.6271958262425025  \\
            418.1473763970449  0.62725974049936  \\
            418.26103428679676  0.6273236341843392  \\
            418.3746921765486  0.6273875085713857  \\
            418.4883500663004  0.6274513657169135  \\
            418.60200795605226  0.627515208459806  \\
            418.71566584580415  0.6275790386205853  \\
            418.829323735556  0.6276428476708104  \\
            418.9429816253078  0.6277066359750024  \\
            419.05663951505966  0.6277704034681192  \\
            419.1702974048115  0.6278341508481143  \\
            419.2839552945634  0.6278978795759366  \\
            419.3976131843152  0.6279615918755304  \\
            419.51127107406705  0.6280252907338357  \\
            419.6249289638189  0.6280889756156917  \\
            419.7385868535708  0.6281526390855249  \\
            419.8522447433226  0.628216281905056  \\
            419.96590263307445  0.6282799042035686  \\
            420.0795605228263  0.6283435068541623  \\
            420.1932184125781  0.6284070914737525  \\
            420.30687630233  0.6284706604230704  \\
            420.42053419208185  0.6285342168066639  \\
            420.5341920818337  0.6285977573304575  \\
            420.6478499715855  0.6286612766619312  \\
            420.76150786133735  0.6287247754874334  \\
            420.87516575108924  0.628788254100577  \\
            420.9888236408411  0.6288517135199049  \\
            421.1024815305929  0.6289151554888893  \\
            421.21613942034475  0.6289785824759327  \\
            421.32979731009664  0.6290419976743671  \\
            421.4434551998485  0.6291053948692962  \\
            421.5571130896003  0.6291687714740245  \\
            421.67077097935214  0.6292321277481374  \\
            421.784428869104  0.6292954641212002  \\
            421.89808675885587  0.6293587817291075  \\
            422.0117446486077  0.6294220824140829  \\
            422.12540253835954  0.6294853687246789  \\
            422.2390604281114  0.6295486436855815  \\
            422.3527183178632  0.6296118989271665  \\
            422.4663762076151  0.6296751341792481  \\
            422.58003409736693  0.6297383492925107  \\
            422.69369198711877  0.6298015448056593  \\
            422.8073498768706  0.6298647219454201  \\
            422.9210077666225  0.6299278826265398  \\
            423.03466565637433  0.629991029451786  \\
            423.14832354612616  0.6300541646684602  \\
            423.261981435878  0.6301172797940627  \\
            423.37563932562983  0.6301803750247411  \\
            423.4892972153817  0.6302434503130897  \\
            423.60295510513356  0.6303065062817055  \\
            423.7166129948854  0.6303695442231878  \\
            423.83027088463723  0.6304325661001384  \\
            423.94392877438906  0.6304955745451613  \\
            424.05758666414096  0.6305585710833856  \\
            424.1712445538928  0.6306215473592744  \\
            424.2849024436446  0.6306845038543994  \\
            424.39856033339646  0.6307474405992389  \\
            424.5122182231483  0.6308103582765409  \\
            424.6258761129002  0.6308732582213241  \\
            424.739534002652  0.6309361424208771  \\
            424.85319189240386  0.6309990135147595  \\
            424.9668497821557  0.6310618724655708  \\
            425.0805076719076  0.6311247111191114  \\
            425.1941655616594  0.6311875301174126  \\
            425.30782345141125  0.6312503295463053  \\
            425.4214813411631  0.6313131101264448  \\
            425.5351392309149  0.6313758732133092  \\
            425.6487971206668  0.6314386207972018  \\
            425.76245501041865  0.6315013555032489  \\
            425.8761129001705  0.6315640779651439  \\
            425.9897707899223  0.631626780182511  \\
            426.10342867967415  0.6316894628755674  \\
            426.21708656942604  0.6317521261644122  \\
            426.3307444591779  0.6318147707868135  \\
            426.4444023489297  0.6318773980982085  \\
            426.55806023868155  0.6319400100717038  \\
            426.67171812843344  0.6320026092980753  \\
            426.7853760181853  0.6320651963543616  \\
            426.8990339079371  0.6321277632790868  \\
            427.01269179768894  0.6321903108119244  \\
            427.1263496874408  0.632252839087597  \\
            427.24000757719267  0.6323153488416204  \\
            427.3536654669445  0.6323778414103045  \\
            427.46732335669634  0.6324403187307529  \\
            427.5809812464482  0.6325027833408626  \\
            427.6946391362  0.6325652360344067  \\
            427.8082970259519  0.6326276687666642  \\
            427.92195491570374  0.6326900822389177  \\
            428.03561280545557  0.6327524765822503  \\
            428.1492706952074  0.6328148525119466  \\
            428.2629285849593  0.6328772113274916  \\
            428.37658647471113  0.6329395549125714  \\
            428.49024436446297  0.6330018857350725  \\
            428.6039022542148  0.6330642050425256  \\
            428.71756014396664  0.633126504638783  \\
            428.8312180337185  0.6331887851059926  \\
            428.94487592347036  0.6332510465546944  \\
            429.0585338132222  0.6333132896633231  \\
            429.17219170297403  0.6333755156782079  \\
            429.28584959272587  0.6334377264135731  \\
            429.39950748247776  0.6334999242515373  \\
            429.5131653722296  0.6335621110588505  \\
            429.62682326198143  0.6336242785316458  \\
            429.74048115173326  0.6336864270065589  \\
            429.85413904148515  0.6337485565580091  \\
            429.967796931237  0.6338106678122866  \\
            430.0814548209888  0.6338727619475523  \\
            430.19511271074066  0.6339348406938379  \\
            430.3087706004925  0.633996906333046  \\
            430.4224284902444  0.6340589614139687  \\
            430.5360863799962  0.6341209977317287  \\
            430.64974426974806  0.6341830151854124  \\
            430.7634021594999  0.6342450137990416  \\
            430.8770600492517  0.6343069941327606  \\
            430.9907179390036  0.6343689572828368  \\
            431.10437582875545  0.6344309048816604  \\
            431.2180337185073  0.6344928390977447  \\
            431.3316916082591  0.6345547626357255  \\
            431.445349498011  0.6346166691833446  \\
            431.55900738776285  0.6346785565459183  \\
            431.6726652775147  0.6347404251450257  \\
            431.7863231672665  0.6348022754619148  \\
            431.89998105701835  0.6348641084984885  \\
            432.01363894677024  0.634925925777305  \\
            432.1272968365221  0.6349877293415773  \\
            432.2409547262739  0.635049521755174  \\
            432.35461261602575  0.6351112994960566  \\
            432.4682705057776  0.6351730576566371  \\
            432.5819283955295  0.6352347971292952  \\
            432.6955862852813  0.6352965183048535  \\
            432.80924417503314  0.635358222079598  \\
            432.922902064785  0.6354199098552782  \\
            433.03655995453687  0.6354815835391067  \\
            433.1502178442887  0.6355432455437593  \\
            433.26387573404054  0.6356048949518927  \\
            433.3775336237924  0.635666524758018  \\
            433.4911915135442  0.6357281359572241  \\
            433.6048494032961  0.6357897288395676  \\
            433.71850729304794  0.6358513041856559  \\
            433.83216518279977  0.635912863266648  \\
            433.9458230725516  0.6359744078442539  \\
            434.05948096230344  0.636035940170735  \\
            434.17313885205533  0.6360974615129391  \\
            434.28679674180717  0.6361589637693265  \\
            434.400454631559  0.6362204475123938  \\
            434.51411252131084  0.6362819129222425  \\
            434.6277704110627  0.6363433606548831  \\
            434.74142830081456  0.6364047918422341  \\
            434.8550861905664  0.6364662080921232  \\
            434.96874408031823  0.6365276114882866  \\
            435.08240197007007  0.6365890045903694  \\
            435.19605985982196  0.63665038029649  \\
            435.3097177495738  0.6367117373631097  \\
            435.4233756393256  0.6367730760922259  \\
            435.53703352907746  0.6368343970074436  \\
            435.6506914188293  0.6368957010939159  \\
            435.7643493085812  0.6369569897983435  \\
            435.878007198333  0.6370182650289745  \\
            435.99166508808486  0.6370795291556052  \\
            436.1053229778367  0.6371407796387119  \\
            436.2189808675886  0.6372020107683088  \\
            436.3326387573404  0.6372632235771739  \\
            436.44629664709225  0.6373244184497834  \\
            436.5599545368441  0.6373855962180623  \\
            436.6736124265959  0.6374467581613853  \\
            436.7872703163478  0.6375079060065758  \\
            436.90092820609965  0.6375690419279063  \\
            437.0145860958515  0.6376301667979211  \\
            437.1282439856033  0.6376912726860544  \\
            437.24190187535515  0.6377523603003166  \\
            437.35555976510705  0.6378134298803624  \\
            437.4692176548589  0.637874482099471  \\
            437.5828755446107  0.6379355180645445  \\
            437.69653343436255  0.6379965393161096  \\
            437.81019132411444  0.6380575478283161  \\
            437.9238492138663  0.6381185460089379  \\
            438.0375071036181  0.6381795277809396  \\
            438.15116499336995  0.638240490886682  \\
            438.2648228831218  0.6383014358947127  \\
            438.3784807728737  0.6383623633152469  \\
            438.4921386626255  0.638423274078565  \\
            438.60579655237734  0.638484169535014  \\
            438.7194544421292  0.638545051455006  \\
            438.833112331881  0.6386059220290192  \\
            438.9467702216329  0.6386667804332953  \\
            439.06042811138474  0.6387276196715647  \\
            439.1740860011366  0.638788440792945  \\
            439.2877438908884  0.6388492441411345  \\
            439.4014017806403  0.6389100304666048  \\
            439.51505967039213  0.6389708009265996  \\
            439.62871756014397  0.6390315570851355  \\
            439.7423754498958  0.6390923009130016  \\
            439.85603333964764  0.6391530347494979  \\
            439.96969122939953  0.6392137507097237  \\
            440.08334911915136  0.6392744485877305  \\
            440.1970070089032  0.6393351285581746  \\
            440.31066489865503  0.6393957911894605  \\
            440.42432278840687  0.639456437443741  \\
            440.53798067815876  0.6395170686769172  \\
            440.6516385679106  0.6395776866386387  \\
            440.76529645766243  0.6396382934723035  \\
            440.87895434741426  0.6396988877851947  \\
            440.99261223716616  0.6397594630134882  \\
            441.106270126918  0.6398200202612088  \\
            441.2199280166698  0.6398805599133227  \\
            441.33358590642166  0.6399410827357777  \\
            441.4472437961735  0.6400015898755032  \\
            441.5609016859254  0.6400620828604102  \\
            441.6745595756772  0.6401225635993912  \\
            441.78821746542906  0.6401830343823205  \\
            441.9018753551809  0.6402434875380967  \\
            442.0155332449327  0.6403039226695314  \\
            442.1291911346846  0.6403643400191554  \\
            442.24284902443645  0.6404247401564535  \\
            442.3565069141883  0.6404851240193897  \\
            442.4701648039401  0.6405454929144085  \\
            442.583822693692  0.6406058485164337  \\
            442.69748058344385  0.6406661928688687  \\
            442.8111384731957  0.6407265253743791  \\
            442.9247963629475  0.6407868389378848  \\
            443.03845425269935  0.6408471346131989  \\
            443.15211214245124  0.6409074127738998  \\
            443.2657700322031  0.6409676741498006  \\
            443.3794279219549  0.6410279198269488  \\
            443.49308581170675  0.6410881512476267  \\
            443.6067437014586  0.6411483702103518  \\
            443.7204015912105  0.6412085788698753  \\
            443.8340594809623  0.6412687719702415  \\
            443.94771737071414  0.6413289465402642  \\
            444.061375260466  0.6413891033832874  \\
            444.17503315021787  0.6414492430225576  \\
            444.2886910399697  0.6415093663255671  \\
            444.40234892972154  0.641569474504055  \\
            444.5160068194734  0.6416295691140064  \\
            444.6296647092252  0.6416896520556528  \\
            444.7433225989771  0.6417497244344638  \\
            444.85698048872894  0.6418097783979004  \\
            444.97063837848077  0.6418698145204489  \\
            445.0842962682326  0.6419298331211083  \\
            445.19795415798444  0.6419898348513929  \\
            445.31161204773633  0.6420498206953317  \\
            445.42526993748817  0.6421097919694686  \\
            445.53892782724  0.6421697503228629  \\
            445.65258571699184  0.6422296977370889  \\
            445.7662436067437  0.6422896325519838  \\
            445.87990149649556  0.6423495484775478  \\
            445.9935593862474  0.6424094466721881  \\
            446.10721727599923  0.6424693275747149  \\
            446.22087516575107  0.6425291919449729  \\
            446.33453305550296  0.6425890408638428  \\
            446.4481909452548  0.6426488757332399  \\
            446.56184883500663  0.6427086982761152  \\
            446.67550672475846  0.6427685105364548  \\
            446.7891646145103  0.6428283073206928  \\
            446.9028225042622  0.6428880856635076  \\
            447.016480394014  0.6429478464126551  \\
            447.13013828376586  0.6430075901079809  \\
            447.2437961735177  0.6430673175991354  \\
            447.3574540632696  0.6431270300455746  \\
            447.4711119530214  0.6431867289165597  \\
            447.58476984277326  0.6432464159911568  \\
            447.6984277325251  0.6433060929085005  \\
            447.8120856222769  0.6433657518625806  \\
            447.9257435120288  0.6434253930482213  \\
            448.03940140178065  0.643485016790073  \\
            448.1530592915325  0.6435446237116105  \\
            448.2667171812843  0.6436042147351342  \\
            448.38037507103616  0.643663791081769  \\
            448.49403296078805  0.6437233542714649  \\
            448.6076908505399  0.6437829061229964  \\
            448.7213487402917  0.6438424468367925  \\
            448.83500663004355  0.6439019689511536  \\
            448.94866451979544  0.6439614733692397  \\
            449.0623224095473  0.6440209604939715  \\
            449.1759802992991  0.6440804310163648  \\
            449.28963818905095  0.6441398859155294  \\
            449.4032960788028  0.6441993264586698  \\
            449.5169539685547  0.6442587542010855  \\
            449.6306118583065  0.6443181709861701  \\
            449.74426974805834  0.6443775753988624  \\
            449.8579276378102  0.6444369610169454  \\
            449.971585527562  0.6444963290168756  \\
            450.0852434173139  0.6445556798648161  \\
            450.19890130706574  0.6446150143045319  \\
            450.3125591968176  0.6446743333573911  \\
            450.4262170865694  0.6447336383223635  \\
            450.5398749763213  0.644792930776022  \\
            450.65353286607314  0.6448522125725413  \\
            450.76719075582497  0.6449114807222394  \\
            450.8808486455768  0.6449707301552641  \\
            450.99450653532864  0.6450299620454323  \\
            451.10816442508053  0.645089176908325  \\
            451.22182231483237  0.6451483755268785  \\
            451.3354802045842  0.6452075589513855  \\
            451.44913809433604  0.6452667284994937  \\
            451.56279598408787  0.6453258857562073  \\
            451.67645387383976  0.6453850325738856  \\
            451.7901117635916  0.6454441646124163  \\
            451.90376965334343  0.6455032781368385  \\
            452.01742754309527  0.6455623741840685  \\
            452.13108543284716  0.645621453306487  \\
            452.244743322599  0.6456805163138211  \\
            452.3584012123508  0.6457395642731438  \\
            452.47205910210266  0.6457985985088748  \\
            452.5857169918545  0.6458576206027795  \\
            452.6993748816064  0.6459166323939698  \\
            452.8130327713582  0.6459756285575915  \\
            452.92669066111006  0.6460346064151731  \\
            453.0403485508619  0.6460935668464832  \\
            453.1540064406137  0.6461525104292232  \\
            453.2676643303656  0.6462114379886704  \\
            453.38132222011745  0.6462703505976778  \\
            453.4949801098693  0.6463292495766748  \\
            453.6086379996211  0.6463881364936664  \\
            453.722295889373  0.6464470131642338  \\
            453.83595377912485  0.6465058737385283  \\
            453.9496116688767  0.6465647161370818  \\
            454.0632695586285  0.6466235411419562  \\
            454.17692744838035  0.6466823493457958  \\
            454.29058533813225  0.6467411415792883  \\
            454.4042432278841  0.6467999189111644  \\
            454.5179011176359  0.6468586826481978  \\
            454.63155900738775  0.6469174343352052  \\
            454.7452168971396  0.6469761757550467  \\
            454.8588747868915  0.6470349010370263  \\
            454.9725326766433  0.6470936081522737  \\
            455.08619056639515  0.6471522978858449  \\
            455.199848456147  0.6472109708359975  \\
            455.3135063458989  0.6472696278297279  \\
            455.4271642356507  0.6473282699227718  \\
            455.54082212540254  0.6473868983996045  \\
            455.6544800151544  0.6474455147734407  \\
            455.7681379049062  0.6475041207862342  \\
            455.8817957946581  0.6475627110448806  \\
            455.99545368440994  0.6476212830222283  \\
            456.1091115741618  0.6476798376081616  \\
            456.2227694639136  0.6477383753982436  \\
            456.33642735366544  0.6477968972077002  \\
            456.45008524341733  0.6478554040714206  \\
            456.56374313316917  0.6479138972439568  \\
            456.677401022921  0.6479723781995239  \\
            456.79105891267284  0.6480308486320001  \\
            456.90471680242473  0.6480893040706518  \\
            457.01837469217656  0.6481477410283853  \\
            457.1320325819284  0.6482061605629739  \\
            457.24569047168023  0.6482645632599224  \\
            457.35934836143207  0.6483229499155586  \\
            457.47300625118396  0.648381321537031  \\
            457.5866641409358  0.6484396793423101  \\
            457.70032203068763  0.648498024760188  \\
            457.81397992043946  0.6485563594302783  \\
            457.9276378101913  0.6486146801498613  \\
            458.0412956999432  0.6486729821813192  \\
            458.154953589695  0.6487312667364851  \\
            458.26861147944686  0.6487895343843838  \\
            458.3822693691987  0.6488477858962391  \\
            458.4959272589506  0.6489060222454734  \\
            458.6095851487024  0.6489642446077081  \\
            458.72324303845426  0.6490224543607631  \\
            458.8369009282061  0.6490806530846572  \\
            458.9505588179579  0.6491388367794731  \\
            459.0642167077098  0.6491969895071236  \\
            459.17787459746165  0.6492551309423544  \\
            459.2915324872135  0.6493132768192424  \\
            459.4051903769653  0.6493714339433285  \\
            459.51884826671716  0.6494296001916171  \\
            459.63250615646905  0.6494877645125775  \\
            459.7461640462209  0.6495459069261418  \\
            459.8598219359727  0.6496039985237071  \\
            459.97347982572455  0.649662016856565  \\
            460.0871377154764  0.649720003007768  \\
            460.2007956052283  0.6497779511083658  \\
            460.3144534949801  0.6498358604749191  \\
            460.42811138473195  0.6498937306630872  \\
            460.5417692744838  0.6499515614676273  \\
            460.6554271642357  0.6500093529223953  \\
            460.7690850539875  0.6500671053003445  \\
            460.88274294373934  0.6501248191135269  \\
            460.9964008334912  0.6501824951130927  \\
            461.110058723243  0.6502401351218964  \\
            461.2237166129949  0.6502977379844899  \\
            461.33737450274674  0.6503553025786635  \\
            461.4510323924986  0.6504128283152011  \\
            461.5646902822504  0.6504703148409825  \\
            461.67834817200225  0.6505277620389829  \\
            461.79200606175414  0.650585170028273  \\
            461.90566395150597  0.6506425391640188  \\
            462.0193218412578  0.650699870037482  \\
            462.13297973100964  0.6507571637458184  \\
            462.24663762076153  0.6508144213937067  \\
            462.36029551051337  0.6508716411857429  \\
            462.4739534002652  0.6509288224134555  \\
            462.58761129001704  0.6509859645983492  \\
            462.7012691797689  0.6510430674919052  \\
            462.81492706952076  0.651100131075581  \\
            462.9285849592726  0.6511571555608104  \\
            463.04224284902443  0.6512141413890041  \\
            463.15590073877627  0.6512710892315487  \\
            463.2695586285281  0.6513280006911757  \\
            463.38321651828  0.6513848751484579  \\
            463.49687440803183  0.6514417113643618  \\
            463.61053229778366  0.6514985087487317  \\
            463.7241901875355  0.6515552669343495  \\
            463.8378480772874  0.6516119857769358  \\
            463.9515059670392  0.6516686653551494  \\
            464.06516385679106  0.6517253059705875  \\
            464.1788217465429  0.6517819081477856  \\
            464.29247963629473  0.651838472740764  \\
            464.4061375260466  0.6518950012352793  \\
            464.51979541579846  0.6519514918588717  \\
            464.6334533055503  0.652007943919671  \\
            464.7471111953021  0.6520643569415497  \\
            464.86076908505396  0.6521207306641229  \\
            464.97442697480585  0.6521770650427483  \\
            465.0880848645577  0.6522333602485265  \\
            465.2017427543095  0.6522896166683008  \\
            465.31540064406136  0.6523458349046567  \\
            465.42905853381325  0.6524020163375795  \\
            465.5427164235651  0.6524581608474088  \\
            465.6563743133169  0.652514267122168  \\
            465.77003220306875  0.652570334585144  \\
            465.8836900928206  0.6526263628682771  \\
            465.9973479825725  0.6526823518121592  \\
            466.1110058723243  0.6527383014660351  \\
            466.22466376207615  0.6527942120878021  \\
            466.338321651828  0.6528500841440098  \\
            466.4519795415798  0.6529059183098608  \\
            466.5656374313317  0.6529617162527814  \\
            466.67929532108354  0.6530174763858083  \\
            466.7929532108354  0.6530731979977159  \\
            466.9066111005872  0.6531288806204587  \\
            467.0202689903391  0.6531845239877493  \\
            467.13392688009094  0.6532401280350576  \\
            467.2475847698428  0.6532956928996119  \\
            467.3612426595946  0.6533512189203977  \\
            467.47490054934644  0.653406706638159  \\
            467.58855843909834  0.653462157214452  \\
            467.70221632885017  0.6535175709739952  \\
            467.815874218602  0.6535729465616514  \\
            467.92953210835384  0.6536282834165424  \\
            468.0431899981057  0.6536835811728786  \\
            468.15684788785757  0.6537388396599583  \\
            468.2705057776094  0.6537940589021677  \\
            468.38416366736124  0.6538492391189816  \\
            468.49782155711307  0.6539043807249627  \\
            468.61147944686496  0.6539594843297617  \\
            468.7251373366168  0.6540145514429555  \\
            468.83879522636863  0.6540695809581356  \\
            468.95245311612047  0.6541245720570946  \\
            469.0661110058723  0.6541795242814719  \\
            469.1797688956242  0.6542344373615596  \\
            469.293426785376  0.6542893112163026  \\
            469.40708467512786  0.6543441459532987  \\
            469.5207425648797  0.654398941868798  \\
            469.63440045463153  0.6544536994477034  \\
            469.7480583443834  0.6545084196429085  \\
            469.86171623413526  0.6545631031643615  \\
            469.9753741238871  0.6546177486409385  \\
            470.0890320136389  0.6546723555282288  \\
            470.2026899033908  0.6547269234642725  \\
            470.31634779314265  0.6547814522695616  \\
            470.4300056828945  0.6548359419470395  \\
            470.5436635726463  0.6548903926821006  \\
            470.65732146239816  0.6549448048425913  \\
            470.77097935215005  0.654999178978809  \\
            470.8846372419019  0.6550535164318181  \\
            470.9982951316537  0.6551078165424837  \\
            471.11195302140555  0.6551620784052833  \\
            471.2256109111574  0.6552163015722741  \\
            471.3392688009093  0.6552704857719541  \\
            471.4529266906611  0.6553246309092615  \\
            471.56658458041295  0.6553787370655749  \\
            471.6802424701648  0.6554328044987132  \\
            471.7939003599167  0.6554868336429358  \\
            471.9075582496685  0.6555408252542195  \\
            472.02121613942035  0.655594780377189  \\
            472.1348740291722  0.6556486976474024  \\
            472.248531918924  0.6557025765362243  \\
            472.3621898086759  0.6557564166854419  \\
            472.47584769842774  0.6558102179072636  \\
            472.5895055881796  0.6558639801843202  \\
            472.7031634779314  0.6559177036696644  \\
            472.81682136768325  0.655971388686771  \\
            472.93047925743514  0.6560250357295363  \\
            473.044137147187  0.6560786459529883  \\
            473.1577950369388  0.6561322191643141  \\
            473.27145292669064  0.6561857543704198  \\
            473.38511081644253  0.6562392511298364  \\
            473.49876870619437  0.6562927091656063  \\
            473.6124265959462  0.6563461283652839  \\
            473.72608448569804  0.656399508780935  \\
            473.8397423754499  0.6564528506291367  \\
            473.95340026520176  0.6565061542909785  \\
            474.0670581549536  0.6565594203120605  \\
            474.18071604470543  0.6566126500609146  \\
            474.29437393445727  0.656665842274509  \\
            474.4080318242091  0.6567189964017058  \\
            474.521689713961  0.6567721120789071  \\
            474.63534760371283  0.6568251891012447  \\
            474.74900549346467  0.6568782274225815  \\
            474.8626633832165  0.6569312271555109  \\
            474.9763212729684  0.6569841885713568  \\
            475.0899791627202  0.6570371121001736  \\
            475.20363705247206  0.6570899986247476  \\
            475.3172949422239  0.6571428486163783  \\
            475.43095283197573  0.6571956609530486  \\
            475.5446107217276  0.6572484351862592  \\
            475.65826861147946  0.6573011710206218  \\
            475.7719265012313  0.6573538683138596  \\
            475.8855843909831  0.6574065270768071  \\
            475.99924228073496  0.65745914747341  \\
            476.11290017048685  0.6575117298207259  \\
            476.2265580602387  0.657564274588923  \\
            476.3402159499905  0.6576167829177945  \\
            476.45387383974236  0.6576692543755093  \\
            476.56753172949425  0.6577216881531822  \\
            476.6811896192461  0.6577740838663165  \\
            476.7948475089979  0.6578264412780924  \\
            476.90850539874975  0.6578787602993661  \\
            477.0221632885016  0.6579310409886706  \\
            477.1358211782535  0.6579832835522152  \\
            477.2494790680053  0.6580354883438859  \\
            477.36313695775715  0.658087655865245  \\
            477.476794847509  0.6581397873841702  \\
            477.5904527372608  0.6581918817538215  \\
            477.7041106270127  0.6582439384757949  \\
            477.81776851676454  0.6582959572200408  \\
            477.9314264065164  0.6583479377989527  \\
            478.0450842962682  0.6583998801673685  \\
            478.1587421860201  0.6584517844225691  \\
            478.27240007577194  0.6585036508042791  \\
            478.3860579655238  0.6585554796946671  \\
            478.4997158552756  0.6586072718030933  \\
            478.61337374502745  0.658659027855646  \\
            478.72703163477934  0.6587107467644803  \\
            478.8406895245312  0.6587624281074851  \\
            478.954347414283  0.6588140715999772  \\
            479.06800530403484  0.6588656770946996  \\
            479.1816631937867  0.6589172445818227  \\
            479.29532108353857  0.6589687741889435  \\
            479.4089789732904  0.6590202661810862  \\
            479.52263686304224  0.6590717209607018  \\
            479.6362947527941  0.6591231394061537  \\
            479.74995264254596  0.6591745217120176  \\
            479.8636105322978  0.6592258669566158  \\
            479.97726842204963  0.6592771747595394  \\
            480.09092631180147  0.6593284448730167  \\
            480.2045842015533  0.6593796771819117  \\
            480.3182420913052  0.6594308717037249  \\
            480.43189998105703  0.6594820285885933  \\
            480.54555787080886  0.6595331481192898  \\
            480.6592157605607  0.659584230711224  \\
            480.77287365031253  0.6596352773499985  \\
            480.8865315400644  0.6596862878196711  \\
            481.00018942981626  0.6597372613546073  \\
            481.1138473195681  0.6597881976081411  \\
            481.22750520931993  0.6598390963616857  \\
            481.3411630990718  0.6598899575247328  \\
            481.45482098882366  0.6599407811348532  \\
            481.5684788785755  0.6599915673576968  \\
            481.6821367683273  0.6600423164869924  \\
            481.79579465807916  0.6600930289445476  \\
            481.90945254783105  0.6601437057736285  \\
            482.0231104375829  0.6601943464712849  \\
            482.1367683273347  0.6602449503988559  \\
            482.25042621708656  0.6602955172362467  \\
            482.3640841068384  0.6603460467871219  \\
            482.4777419965903  0.6603965389789064  \\
            482.5913998863421  0.6604469938627848  \\
            482.70505777609395  0.6604974116137015  \\
            482.8187156658458  0.6605477925303609  \\
            482.9323735555977  0.660598137035227  \\
            483.0460314453495  0.6606484461937957  \\
            483.15968933510135  0.6606987193271283  \\
            483.2733472248532  0.6607489558881092  \\
            483.387005114605  0.6607991555768723  \\
            483.5006630043569  0.6608493182132326  \\
            483.61432089410874  0.6608994437366861  \\
            483.7279787838606  0.6609495322064103  \\
            483.8416366736124  0.6609995838012638  \\
            483.95529456336425  0.6610495988197862  \\
            484.06895245311614  0.6610995776801981  \\
            484.182610342868  0.6611495214465087  \\
            484.2962682326198  0.6611994293576117  \\
            484.40992612237164  0.661249300922958  \\
            484.52358401212354  0.6612991358574098  \\
            484.63724190187537  0.6613489339916736  \\
            484.7508997916272  0.6613986952722994  \\
            484.86455768137904  0.6614484197616819  \\
            484.9782155711309  0.661498107638059  \\
            485.09187346088277  0.6615477591955132  \\
            485.2055313506346  0.6615973748439709  \\
            485.31918924038644  0.6616469556298095  \\
            485.43284713013827  0.6616965007870702  \\
            485.5465050198901  0.6617460098504547  \\
            485.660162909642  0.6617954825448957  \\
            485.77382079939383  0.6618449187075741  \\
            485.88747868914567  0.661894318287919  \\
            486.0011365788975  0.6619436813476082  \\
            486.1147944686494  0.6619930080605675  \\
            486.2284523584012  0.6620422987129712  \\
            486.34211024815306  0.6620915537032417  \\
            486.4557681379049  0.6621407740476113  \\
            486.56942602765673  0.6621899590384946  \\
            486.6830839174086  0.6622391082095656  \\
            486.79674180716046  0.6622882212919982  \\
            486.9103996969123  0.6623372981258594  \\
            487.0240575866641  0.6623863386601088  \\
            487.13771547641596  0.6624353429525986  \\
            487.25137336616785  0.6624843111700742  \\
            487.3650312559197  0.6625332435881733  \\
            487.4786891456715  0.6625821405914265  \\
            487.59234703542336  0.662631003154513  \\
            487.70600492517525  0.6626798306791409  \\
            487.8196628149271  0.6627286226773861  \\
            487.9333207046789  0.6627773788836466  \\
            488.04697859443075  0.6628260991380952  \\
            488.1606364841826  0.6628747833866792  \\
            488.2742943739345  0.6629234316811197  \\
            488.3879522636863  0.6629720441789124  \\
            488.50161015343815  0.6630206211433278  \\
            488.61526804319  0.6630691629434102  \\
            488.7289259329418  0.6631176705011965  \\
            488.8425838226937  0.6631661433666068  \\
            488.95624171244555  0.6632145810157417  \\
            489.0698996021974  0.6632629831839911  \\
            489.1835574919492  0.6633113497096346  \\
            489.2972153817011  0.6633596805338423  \\
            489.41087327145294  0.6634079757006749  \\
            489.5245311612048  0.6634562353570831  \\
            489.6381890509566  0.6635044597529083  \\
            489.75184694070845  0.6635526492408821  \\
            489.86550483046034  0.663600804680393  \\
            489.9791627202122  0.6636489257954107  \\
            490.092820609964  0.6636970120182281  \\
            490.20647849971584  0.6637450630837539  \\
            490.3201363894677  0.6637930788271343  \\
            490.43379427921957  0.6638410591837528  \\
            490.5474521689714  0.6638890041892296  \\
            490.66111005872324  0.663936913979423  \\
            490.7747679484751  0.6639847887904281  \\
            490.88842583822696  0.6640326289585773  \\
            491.0020837279788  0.6640804352733436  \\
            491.11574161773063  0.664128207643946  \\
            491.22939950748247  0.6641759454575656  \\
            491.3430573972343  0.6642236484478942  \\
            491.4567152869862  0.6642713164464346  \\
            491.57037317673803  0.664318949382501  \\
            491.68403106648987  0.6643665472832189  \\
            491.7976889562417  0.6644141102735247  \\
            491.91134684599353  0.6644616385761664  \\
            492.0250047357454  0.6645091325117031  \\
            492.13866262549726  0.6645565927974035  \\
            492.2523205152491  0.6646040195235253  \\
            492.36597840500093  0.6646514120363888  \\
            492.4796362947528  0.6646987700683199  \\
            492.59329418450466  0.6647460934471923  \\
            492.7069520742565  0.6647933820964271  \\
            492.8206099640083  0.6648406360349935  \\
            492.93426785376016  0.6648878553774082  \\
            493.04792574351205  0.6649350403337358  \\
            493.1615836332639  0.6649821912095883  \\
            493.2752415230157  0.6650293086492233  \\
            493.38889941276756  0.6650763929160133  \\
            493.5025573025194  0.665123443321053  \\
            493.6162151922713  0.665170459595226  \\
            493.7298730820231  0.6652174415628446  \\
            493.84353097177495  0.66526438914165  \\
            493.9571888615268  0.665311302342812  \\
            494.0708467512787  0.6653581812709293  \\
            494.1845046410305  0.665405026124029  \\
            494.29816253078235  0.665451837193567  \\
            494.4118204205342  0.6654986150506921  \\
            494.525478310286  0.6655453601231841  \\
            494.6391362000379  0.665592071692876  \\
            494.75279408978975  0.6656387494890988  \\
            494.8664519795416  0.6656853933326345  \\
            494.9801098692934  0.6657320031357151  \\
            495.09376775904525  0.6657785789020229  \\
            495.20742564879714  0.6658251207266904  \\
            495.321083538549  0.6658716287963008  \\
            495.4347414283008  0.6659181033888872  \\
            495.54839931805265  0.6659645450030844  \\
            495.6620572078045  0.6660109542216801  \\
            495.7757150975564  0.6660573303034781  \\
            495.8893729873082  0.6661036729761229  \\
            496.00303087706004  0.6661499820568663  \\
            496.1166887668119  0.6661962574525675  \\
            496.23034665656377  0.6662424991596934  \\
            496.3440045463156  0.6662887072643183  \\
            496.45766243606744  0.6663348819421239  \\
            496.5713203258193  0.6663810234583994  \\
            496.6849782155711  0.6664271322404717  \\
            496.798636105323  0.6664732090161107  \\
            496.91229399507483  0.6665192530276176  \\
            497.02595188482667  0.6665652640007933  \\
            497.1396097745785  0.6666112417493342  \\
            497.25326766433034  0.6666571861748313  \\
            497.36692555408223  0.6667030972667707  \\
            497.48058344383406  0.6667489751025327  \\
            497.5942413335859  0.6667948198473934  \\
            497.70789922333773  0.666840631754523  \\
            497.8215571130896  0.666886411181701  \\
            497.93521500284146  0.6669321589910902  \\
            498.0488728925933  0.6669778744152699  \\
            498.16253078234513  0.6670235571780264  \\
            498.27618867209696  0.6670692070894526  \\
            498.38984656184886  0.6671148240459485  \\
            498.5035044516007  0.667160408030221  \\
            498.6171623413525  0.6672059591112843  \\
            498.73082023110436  0.6672514774444591  \\
            498.8444781208562  0.6672969632713733  \\
            498.9581360106081  0.6673424169199615  \\
            499.0717939003599  0.6673878392633034  \\
            499.18545179011176  0.6674332296436726  \\
            499.2991096798636  0.6674785877452076  \\
            499.4127675696155  0.6675239133743296  \\
            499.5264254593673  0.6675692064222976  \\
            499.64008334911915  0.6676144668652095  \\
            499.753741238871  0.6676596947640013  \\
            499.8673991286228  0.667704890264448  \\
            499.9810570183747  0.6677500535971626  \\
            500.09471490812655  0.6677951850775966  \\
            500.2083727978784  0.6678402855341353  \\
            500.3220306876302  0.6678853544700641  \\
            500.43568857738205  0.6679303915150301  \\
            500.54934646713394  0.6679753964716935  \\
            500.6630043568858  0.6680203692261989  \\
            500.7766622466376  0.6680653097481751  \\
            500.89032013638945  0.6681102180907356  \\
            501.00397802614134  0.6681550943904776  \\
            501.1176359158932  0.6681999388674831  \\
            501.231293805645  0.668244751825318  \\
            501.34495169539684  0.6682895340431041  \\
            501.4586095851487  0.668334285185192  \\
            501.57226747490057  0.6683790048290758  \\
            501.6859253646524  0.6684236927735503  \\
            501.79958325440424  0.6684683488996495  \\
            501.9132411441561  0.6685129731706464  \\
            502.0268990339079  0.6685575656320536  \\
            502.1405569236598  0.6686021264116224  \\
            502.25421481341164  0.6686466557193436  \\
            502.36787270316347  0.6686911538474469  \\
            502.4815305929153  0.6687356215220247  \\
            502.5951884826672  0.6687800585675336  \\
            502.70884637241903  0.6688244645121044  \\
            502.82250426217087  0.6688688391505451  \\
            502.9361621519227  0.6689131823587614  \\
            503.04982004167454  0.668957494093758  \\
            503.1634779314264  0.6690017743936374  \\
            503.27713582117826  0.6690460233775999  \\
            503.3907937109301  0.6690902412459445  \\
            503.50445160068193  0.6691344282800682  \\
            503.61810949043377  0.6691785851500053  \\
            503.73176738018566  0.6692227118384081  \\
            503.8454252699375  0.6692668078272679  \\
            503.9590831596893  0.6693108729072705  \\
            504.07274104944116  0.6693549069491589  \\
            504.18639893919305  0.6693989099037317  \\
            504.3000568289449  0.6694428818018443  \\
            504.4137147186967  0.6694868227544084  \\
            504.52737260844856  0.6695307329523917  \\
            504.6410304982004  0.6695746126668187  \\
            504.7546883879523  0.6696184625093078  \\
            504.8683462777041  0.6696622826179022  \\
            504.98200416745595  0.6697060724321097  \\
            505.0956620572078  0.6697498317383476  \\
            505.2093199469596  0.6697935604021422  \\
            505.3229778367115  0.6698372583681285  \\
            505.43663572646335  0.6698809256600499  \\
            505.5502936162152  0.6699245623807587  \\
            505.663951505967  0.6699681687122162  \\
            505.7776093957189  0.6700117449154922  \\
            505.89126728547075  0.6700552915420479  \\
            506.0049251752226  0.6700988088816587  \\
            506.1185830649744  0.6701422963354419  \\
            506.23224095472625  0.6701857536853875  \\
            506.34589884447814  0.6702291807917359  \\
            506.45955673423  0.6702725775929789  \\
            506.5732146239818  0.6703159441058592  \\
            506.68687251373365  0.6703592804253707  \\
            506.8005304034855  0.6704025867247578  \\
            506.9141882932374  0.6704458632555165  \\
            507.0278461829892  0.670489110507796  \\
            507.14150407274104  0.6705323289186056  \\
            507.2551619624929  0.6705755178551892  \\
            507.36881985224477  0.6706186770949435  \\
            507.4824777419966  0.6706618064927425  \\
            507.59613563174844  0.670704905980938  \\
            507.7097935215003  0.6707479755693596  \\
            507.8234514112521  0.6707910153453146  \\
            507.937109301004  0.6708340254735882  \\
            508.05076719075583  0.6708770061964431  \\
            508.16442508050767  0.6709199579420995  \\
            508.2780829702595  0.6709628812894762  \\
            508.39174086001134  0.6710057755769351  \\
            508.50539874976323  0.671048640577103  \\
            508.61905663951507  0.6710914761393918  \\
            508.7327145292669  0.6711342821899989  \\
            508.84637241901873  0.6711770587319069  \\
            508.9600303087706  0.6712198058448836  \\
            509.07368819852246  0.6712625236854822  \\
            509.1873460882743  0.6713052124870409  \\
            509.30100397802613  0.6713478726157617  \\
            509.41466186777797  0.671390504786311  \\
            509.52831975752986  0.6714331083136164  \\
            509.6419776472817  0.6714756829653525  \\
            509.7556355370335  0.6715182285853634  \\
            509.86929342678536  0.6715607450936611  \\
            509.9829513165372  0.6716032324864274  \\
            510.0966092062891  0.6716456908360122  \\
            510.2102670960409  0.6716881202909346  \\
            510.32392498579276  0.6717305210758825  \\
            510.4375828755446  0.6717728934954577  \\
            510.5512407652965  0.6718152383930651  \\
            510.6648986550483  0.6718575550661356  \\
            510.77855654480015  0.6718998432772055  \\
            510.892214434552  0.6719421028644349  \\
            511.0058723243038  0.671984333741608  \\
            511.1195302140557  0.6720265358981338  \\
            511.23318810380755  0.6720687093990451  \\
            511.3468459935594  0.6721108543849995  \\
            511.4605038833112  0.6721529710722786  \\
            511.57416177306305  0.6721950597527885  \\
            511.68781966281495  0.67223712124682  \\
            511.8014775525668  0.672279154984721  \\
            511.9151354423186  0.6723211606757092  \\
            512.0287933320704  0.6723631381521376  \\
            512.1424512218223  0.6724050873215062  \\
            512.2561091115741  0.6724470081664626  \\
            512.369767001326  0.6724889007448025  \\
            512.4834248910779  0.672530765189469  \\
            512.5970827808297  0.6725726017085525  \\
            512.7107406705816  0.6726144105852913  \\
            512.8243985603334  0.6726561926002177  \\
            512.9380564500852  0.67269794733143  \\
            513.0517143398371  0.6727396744320199  \\
            513.1653722295889  0.6727813737284021  \\
            513.2790301193407  0.6728230451217253  \\
            513.3926880090926  0.6728646885878729  \\
            513.5063458988445  0.6729063041774627  \\
            513.6200037885964  0.6729478920158473  \\
            513.7336616783482  0.6729894523031134  \\
            513.8473195681  0.6730309853140827  \\
            513.9609774578519  0.673072491784764  \\
            514.0746353476037  0.6731139714435747  \\
            514.1882932373555  0.6731554238889425  \\
            514.3019511271074  0.6731968489412062  \\
            514.4156090168592  0.6732382464950869  \\
            514.5292669066112  0.6732796165196865  \\
            514.642924796363  0.6733209590584885  \\
            514.7565826861148  0.6733622742293588  \\
            514.8702405758667  0.6734035622245441  \\
            514.9838984656185  0.6734448233106732  \\
            515.0975563553703  0.6734860581750693  \\
            515.2112142451222  0.6735272666980273  \\
            515.324872134874  0.6735684484253116  \\
            515.4385300246258  0.6736096031710445  \\
            515.5521879143777  0.6736507308234333  \\
            515.6658458041296  0.6736918313447693  \\
            515.7795036938815  0.673732904771429  \\
            515.8931615836333  0.6737739512138732  \\
            516.0068194733851  0.6738149708566474  \\
            516.120477363137  0.6738559639583819  \\
            516.2341352528888  0.6738969311541398  \\
            516.3477931426406  0.6739378724766465  \\
            516.4614510323925  0.6739787874215435  \\
            516.5751089221443  0.6740196757965912  \\
            516.6887668118962  0.6740605374833903  \\
            516.8024247016481  0.6741013724373819  \\
            516.9160825913999  0.6741421806878471  \\
            517.0297404811517  0.6741829623379075  \\
            517.1433983709036  0.6742237175645247  \\
            517.2570562606554  0.6742644466185007  \\
            517.3707141504073  0.6743051500796339  \\
            517.4843720401591  0.6743458281326133  \\
            517.5980299299109  0.6743864802260555  \\
            517.7116878196629  0.6744271061612108  \\
            517.8253457094147  0.674467705812975  \\
            517.9390035991665  0.6745082791298888  \\
            518.0526614889184  0.6745488261341376  \\
            518.1663193786702  0.6745893469215519  \\
            518.279977268422  0.6746298416616073  \\
            518.3936351581739  0.6746703105974242  \\
            518.5072930479257  0.6747107542510906  \\
            518.6209509376775  0.6747511729577604  \\
            518.7346088274294  0.6747915661226973  \\
            518.8482667171813  0.6748319335404926  \\
            518.9619246069332  0.6748722750792326  \\
            519.075582496685  0.674912590680499  \\
            519.1892403864368  0.6749528803593691  \\
            519.3028982761887  0.6749931442044148  \\
            519.4165561659405  0.675033382377704  \\
            519.5302140556923  0.6750735951147997  \\
            519.6438719454442  0.6751137828781908  \\
            519.757529835196  0.6751539461509433  \\
            519.871187724948  0.6751940842992266  \\
            519.9848456146998  0.6752341971108231  \\
            520.0985035044516  0.6752742844469027  \\
            520.2121613942035  0.6753143462420234  \\
            520.3258192839553  0.6753543825041306  \\
            520.4394771737071  0.6753943933145581  \\
            520.553135063459  0.675434378828027  \\
            520.6667929532108  0.6754743392726467  \\
            520.7804508429626  0.6755142750499711  \\
            520.8941087327146  0.6755541867873431  \\
            521.0077666224664  0.6755940738167094  \\
            521.1214245122183  0.6756339359188928  \\
            521.2350824019701  0.6756737729480355  \\
            521.3487402917219  0.6757135848316003  \\
            521.4623981814738  0.6757533715703683  \\
            521.5760560712256  0.6757931332384411  \\
            521.6897139609774  0.6758328699832397  \\
            521.8033718507293  0.6758725820255044  \\
            521.9170297404811  0.6759122697050786  \\
            522.030687630233  0.6759519337888316  \\
            522.1443455199849  0.6759915735799865  \\
            522.2580034097367  0.6760311888522578  \\
            522.3716612994886  0.6760707794526469  \\
            522.4853191892404  0.6761103453014438  \\
            522.5989770789922  0.6761498863922253  \\
            522.712634968744  0.6761894027918566  \\
            522.8262928584959  0.67622889464049  \\
            522.9399507482477  0.6762683621515659  \\
            523.0536086379997  0.6763078056118125  \\
            523.1672665277515  0.6763472258953048  \\
            523.2809244175033  0.6763866223091105  \\
            523.3945823072552  0.6764259946108829  \\
            523.508240197007  0.6764653426403687  \\
            523.6218980867588  0.6765046663106039  \\
            523.7355559765107  0.6765439656079131  \\
            523.8492138662625  0.67658324059191  \\
            523.9628717560144  0.6766224913954971  \\
            524.0765296457663  0.676661718224866  \\
            524.1901875355181  0.6767009213594971  \\
            524.30384542527  0.67674010163708  \\
            524.4175033150218  0.6767792585118458  \\
            524.5311612047736  0.6768183916797407  \\
            524.6448190945255  0.6768575009731412  \\
            524.7584769842773  0.6768965862977462  \\
            524.8721348740291  0.676935647632574  \\
            524.985792763781  0.6769746850299643  \\
            525.0994506535328  0.6770136986155774  \\
            525.2131085432848  0.6770526885883943  \\
            525.3267664330366  0.6770916552207169  \\
            525.4404243227884  0.677130599308181  \\
            525.5540822125403  0.6771695204570396  \\
            525.6677401022921  0.6772084183022747  \\
            525.7813979920439  0.67724729266878  \\
            525.8950558817958  0.677286143454829  \\
            526.0087137715476  0.6773249706320753  \\
            526.1223716612994  0.6773637742455534  \\
            526.2360295510514  0.6774025544136778  \\
            526.3496874408032  0.6774413113282433  \\
            526.4633453305551  0.6774800452544248  \\
            526.5770032203069  0.6775187569407236  \\
            526.6906611100587  0.6775574461491265  \\
            526.8043189998106  0.6775961124550203  \\
            526.9179768895624  0.6776347556757009  \\
            527.0316347793142  0.6776733757019292  \\
            527.1452926690661  0.6777119724979314  \\
            527.258950558818  0.6777505461013981  \\
            527.3726084485698  0.677789096623485  \\
            527.4862663383217  0.6778276242488127  \\
            527.5999242280735  0.6778661292354666  \\
            527.7135821178254  0.6779046122803173  \\
            527.8272400075772  0.6779430733036322  \\
            527.940897897329  0.6779815118232038  \\
            528.0545557870809  0.6780199276486191  \\
            528.1682136768327  0.6780583206630376  \\
            528.2818715665845  0.6780966908231912  \\
            528.3955294563365  0.6781350381593838  \\
            528.5091873460883  0.6781733627754917  \\
            528.6228452358401  0.6782116648489634  \\
            528.736503125592  0.67824994463082  \\
            528.8501610153438  0.678288202762384  \\
            528.9638189050956  0.6783264393235655  \\
            529.0774767948475  0.67836465377722  \\
            529.1911346845993  0.6784028459251162  \\
            529.3047925743512  0.678441015642723  \\
            529.4184504641031  0.6784791628792085  \\
            529.5321083538549  0.678517287657442  \\
            529.6457662436068  0.6785553900739921  \\
            529.7594241333586  0.6785934702991281  \\
            529.8730820231104  0.6786315285768187  \\
            529.9867399128623  0.6786695654895222  \\
            530.1003978026141  0.678707581276927  \\
            530.214055692366  0.6787455753502725  \\
            530.3277135821178  0.6787835475034023  \\
            530.4413714718696  0.6788214976040058  \\
            530.5550293616216  0.6788594255936186  \\
            530.6686872513734  0.678897331487622  \\
            530.7823451411252  0.678935215375243  \\
            530.8960030308771  0.6789730774195551  \\
            531.0096609206289  0.6790109178574772  \\
            531.1233188103807  0.6790487372098832  \\
            531.2369767001326  0.6790865358751318  \\
            531.3506345898844  0.679124313216853  \\
            531.4642924796362  0.6791620690208622  \\
            531.5779503693882  0.6791998031469825  \\
            531.69160825914  0.6792375155290448  \\
            531.8052661488919  0.6792752061748873  \\
            531.9189240386437  0.6793128751663566  \\
            532.0325819283955  0.6793505226593063  \\
            532.1462398181474  0.6793881488835982  \\
            532.2598977078992  0.6794257542964142  \\
            532.373555597651  0.6794633394523918  \\
            532.4872134874029  0.6795009036722572  \\
            532.6008713771548  0.6795384467336982  \\
            532.7145292669067  0.6795759684885865  \\
            532.8281871566585  0.6796134688629764  \\
            532.9418450464103  0.6796509478571059  \\
            533.0555029361622  0.6796884055453963  \\
            533.169160825914  0.6797258420764521  \\
            533.2828187156658  0.6797632576730612  \\
            533.3964766054177  0.6798006527272286  \\
            533.5101344951695  0.6798380279461663  \\
            533.6237923849213  0.6798753826131168  \\
            533.7374502746733  0.6799127164975461  \\
            533.8511081644251  0.679950029443291  \\
            533.964766054177  0.6799873213685588  \\
            534.0784239439288  0.6800245922659277  \\
            534.1920818336806  0.6800618422023464  \\
            534.3057397234325  0.6800990713191345  \\
            534.4193976131843  0.6801362798319815  \\
            534.5330555029361  0.6801734680668675  \\
            534.646713392688  0.6802106368785272  \\
            534.7603712824399  0.6802477855188692  \\
            534.8740291721917  0.6802849137490472  \\
            534.9876870619436  0.680322021404783  \\
            535.1013449516954  0.6803591083963667  \\
            535.2150028414472  0.6803961747086561  \\
            535.3286607311991  0.6804332204010778  \\
            535.4423186209509  0.6804702456076258  \\
            535.5559765107027  0.6805072505368627  \\
            535.6696344004546  0.6805442354719192  \\
            535.7832922902065  0.6805812013384945  \\
            535.8969501799584  0.680618147434183  \\
            536.0106080697102  0.6806550734883666  \\
            536.124265959462  0.6806919793285758  \\
            536.2379238492139  0.6807288648571146  \\
            536.3515817389657  0.6807657300510606  \\
            536.4652396287175  0.6808025749622645  \\
            536.5788975184694  0.6808393997173513  \\
            536.6925554082212  0.6808762045177186  \\
            536.806213297973  0.6809129896395381  \\
            536.919871187725  0.6809497559653547  \\
            537.0335290774768  0.6809865029523784  \\
            537.1471869672287  0.681023230262711  \\
            537.2608448569805  0.6810599377156187  \\
            537.3745027467323  0.6810966252053531  \\
            537.4881606364842  0.6811332927011514  \\
            537.601818526236  0.6811699402472359  \\
            537.7154764159878  0.6812065679628146  \\
            537.8291343057397  0.6812431760420806  \\
            537.9427921954916  0.6812797647542133  \\
            538.0564500852435  0.6813163349328455  \\
            538.1701079749953  0.6813528861996957  \\
            538.2837658647471  0.681389418150687  \\
            538.397423754499  0.6814259305967526  \\
            538.5110816442508  0.6814624234240279  \\
            538.6247395340026  0.6814988965938501  \\
            538.7383974237545  0.6815353501427589  \\
            538.8520553135063  0.681571784182496  \\
            538.9657132032582  0.6816081989000051  \\
            539.0793710930101  0.6816445945574323  \\
            539.1930289827619  0.6816809719343658  \\
            539.3066868725138  0.681717330820613  \\
            539.4203447622656  0.6817536707477211  \\
            539.5340026520174  0.6817899915182261  \\
            539.6476605417693  0.6818262930100861  \\
            539.7613184315211  0.6818625751766815  \\
            539.8749763212729  0.6818988380468142  \\
            539.9886342110248  0.6819350817247086  \\
            540.1022921007767  0.681971306390011  \\
            540.2159499905285  0.6820075122977894  \\
            540.3296078802804  0.6820437001690849  \\
            540.4432657700322  0.6820798699640399  \\
            540.556923659784  0.6821160211523402  \\
            540.6705815495359  0.6821521535280649  \\
            540.7842394392877  0.6821882669609372  \\
            540.8978973290396  0.6822243613963243  \\
            541.0115552187914  0.6822604368552366  \\
            541.1252131085433  0.6822964934343291  \\
            541.2388709982952  0.6823325313059002  \\
            541.352528888047  0.6823685507178923  \\
            541.4661867777988  0.6824045523289413  \\
            541.5798446675507  0.6824405362704017  \\
            541.6935025573025  0.6824765019533398  \\
            541.8071604470543  0.6825124491633245  \\
            541.9208183368062  0.682548377761791  \\
            542.034476226558  0.6825842876860396  \\
            542.14813411631  0.6826201789492375  \\
            542.2617920060618  0.6826560516404172  \\
            542.3754498958136  0.682691905924477  \\
            542.4891077855655  0.6827277420421818  \\
            542.6027656753173  0.6827635605865614  \\
            542.7164235650691  0.6827993618596679  \\
            542.830081454821  0.6828351452179249  \\
            542.9437393445728  0.6828709104383418  \\
            543.0573972343246  0.682906657374016  \\
            543.1710551240765  0.6829423859541313  \\
            543.2847130138284  0.6829780961839588  \\
            543.3983709035803  0.6830137881448561  \\
            543.5120287933321  0.6830494619942683  \\
            543.6256866830839  0.6830851179657272  \\
            543.7393445728358  0.6831207565841251  \\
            543.8530024625876  0.6831563783202822  \\
            543.9666603523394  0.6831919824806998  \\
            544.0803182420913  0.6832275688337859  \\
            544.1939761318431  0.6832631372242548  \\
            544.307634021595  0.6832986875731263  \\
            544.4212919113469  0.6833342198777261  \\
            544.5349498010987  0.6833697342116858  \\
            544.6486076908506  0.6834052307249431  \\
            544.7622655806024  0.683440709643741  \\
            544.8759234703542  0.6834761714229817  \\
            544.9895813601061  0.6835116166988792  \\
            545.1032392498579  0.6835470447334931  \\
            545.2168971396097  0.6835824552865926  \\
            545.3305550293617  0.6836178481944676  \\
            545.4442129191135  0.6836532233699298  \\
            545.5578708088653  0.6836885808023124  \\
            545.6715286986172  0.6837239205574697  \\
            545.785186588369  0.6837592427777772  \\
            545.8988444781208  0.6837945476821322  \\
            546.0125023678727  0.6838298356542906  \\
            546.1261602576245  0.6838651074910325  \\
            546.2398181473764  0.6839003624161965  \\
            546.3534760371282  0.6839356001808822  \\
            546.4671339268801  0.6839708206129218  \\
            546.580791816632  0.6840060236168795  \\
            546.6944497063838  0.6840412091740518  \\
            546.8081075961356  0.6840763773424673  \\
            546.9217654858875  0.684111528256887  \\
            547.0354233756393  0.684146662128804  \\
            547.1490812653911  0.684181779270372  \\
            547.262739155143  0.6842168806326183  \\
            547.3763970448948  0.684251965408168  \\
            547.4900549346468  0.6842870333394278  \\
            547.6037128243986  0.6843220842457403  \\
            547.7173707141504  0.684357118023387  \\
            547.8310286039023  0.6843921346455858  \\
            547.9446864936541  0.6844271341624928  \\
            548.0583443834059  0.6844621167012009  \\
            548.1720022731578  0.6844970824657408  \\
            548.2856601629096  0.6845320317370803  \\
            548.3993180526614  0.6845669654922074  \\
            548.5129759424134  0.6846018830207777  \\
            548.6266338321652  0.6846367840163261  \\
            548.7402917219171  0.6846716682896821  \\
            548.8539496116689  0.6847065357288115  \\
            548.9676075014207  0.6847413862988165  \\
            549.0812653911726  0.6847762200419356  \\
            549.1949232809244  0.6848110370775435  \\
            549.3085811706762  0.6848458376021513  \\
            549.4222390604281  0.6848806218894061  \\
            549.5358969501799  0.6849153908642863  \\
            549.6495548399319  0.6849501439906605  \\
            549.7632127296837  0.684984880890299  \\
            549.8768706194355  0.6850196013654991  \\
            549.9905285091874  0.685054305295885  \\
            550.1041863989392  0.6850889926384085  \\
            550.217844288691  0.6851236634273488  \\
            550.3315021784429  0.6851583177743124  \\
            550.4451600681947  0.685192955868233  \\
            550.5588179579465  0.685227577975372  \\
            550.6724758476985  0.6852621849631905  \\
            550.7861337374503  0.6852967764737427  \\
            550.8997916272021  0.6853313520588056  \\
            551.013449516954  0.6853659115121307  \\
            551.1271074067058  0.6854004547049798  \\
            551.2407652964577  0.6854349815861247  \\
            551.3544231862095  0.6854694921818469  \\
            551.4680810759613  0.6855039865959387  \\
            551.5817389657132  0.6855384650097017  \\
            551.6953968554651  0.6855729276819483  \\
            551.8090547452169  0.685607375417788  \\
            551.9227126349688  0.6856418080399985  \\
            552.0363705247206  0.6856762250328801  \\
            552.1500284144724  0.6857106261816313  \\
            552.2636863042243  0.6857450113491339  \\
            552.3773441939761  0.6857793804759537  \\
            552.491002083728  0.6858137335803395  \\
            552.6046599734798  0.6858480707582241  \\
            552.7183178632316  0.6858823921832234  \\
            552.8319757529836  0.6859166981066374  \\
            552.9456336427354  0.6859509892670916  \\
            553.0592915324872  0.6859852656691582  \\
            553.1729494222391  0.6860195267329247  \\
            553.2866073119909  0.686053772235035  \\
            553.4002652017427  0.6860880020299805  \\
            553.5139230914946  0.6861222160500992  \\
            553.6275809812464  0.6861564143055757  \\
            553.7412388709982  0.686190596884442  \\
            553.8548967607502  0.6862247639525766  \\
            553.968554650502  0.6862589157537051  \\
            554.0822125402539  0.6862930529565393  \\
            554.1958704300057  0.6863271757470423  \\
            554.3095283197575  0.6863612834851051  \\
            554.4231862095094  0.6863953759388219  \\
            554.5368440992612  0.6864294529542874  \\
            554.650501989013  0.6864635144555945  \\
            554.7641598787649  0.686497560444837  \\
            554.8778177685168  0.6865315910021074  \\
            554.9914756582687  0.6865656062854983  \\
            555.1051335480205  0.6865996065311017  \\
            555.2187914377723  0.6866335923349995  \\
            555.3324493275242  0.6866675640626513  \\
            555.446107217276  0.6867015210185214  \\
            555.5597651070278  0.6867354629621659  \\
            555.6734229967797  0.6867693897312815  \\
            555.7870808865315  0.686803301241706  \\
            555.9007387762833  0.6868371974874176  \\
            556.0143966660353  0.6868710785405355  \\
            556.1280545557871  0.6869049445513197  \\
            556.241712445539  0.6869387957481707  \\
            556.3553703352908  0.6869726326525473  \\
            556.4690282250426  0.6870064558060116  \\
            556.5826861147945  0.6870402644631255  \\
            556.6963440045463  0.6870740583749234  \\
            556.8100018942981  0.6871078373707102  \\
            556.92365978405  0.6871416013580607  \\
            557.0373176738019  0.6871753503228193  \\
            557.1509755635537  0.6872090843291004  \\
            557.2646334533056  0.6872428035192888  \\
            557.3782913430574  0.6872765081140388  \\
            557.4919492328092  0.6873101985589216  \\
            557.6056071225611  0.6873438755667001  \\
            557.7192650123129  0.6873775383483112  \\
            557.8329229020648  0.6874111866462925  \\
            557.9465807918166  0.6874448202815678  \\
            558.0602386815685  0.6874784391534471  \\
            558.1738965713204  0.6875120432396264  \\
            558.2875544610722  0.6875456325961886  \\
            558.401212350824  0.687579207357602  \\
            558.5148702405759  0.6876127677367218  \\
            558.6285281303277  0.6876463141027009  \\
            558.7421860200795  0.6876798473330928  \\
            558.8558439098314  0.687713366602237  \\
            558.9695017995832  0.6877468716442027  \\
            559.083159689335  0.6877803622715488  \\
            559.196817579087  0.6878138383753247  \\
            559.3104754688388  0.6878472999250684  \\
            559.4241333585907  0.6878807469688086  \\
            559.5377912483425  0.6879141796330632  \\
            559.6514491380943  0.6879475981228402  \\
            559.7651070278462  0.6879810027310865  \\
            559.878764917598  0.6880143944922147  \\
            559.9924228073498  0.6880477725517409  \\
            560.1060806971017  0.6880811366353021  \\
            560.2197385868536  0.688114486547116  \\
            560.3333964766055  0.6881478221699789  \\
            560.4470543663573  0.6881811434652666  \\
            560.5607122561091  0.6882144504729346  \\
            560.674370145861  0.6882477433115176  \\
            560.7880280356128  0.6882810221781298  \\
            560.9016859253646  0.688314287348465  \\
            561.0153438151165  0.6883475398303609  \\
            561.1290017048683  0.6883807789230197  \\
            561.2426595946202  0.6884140042856897  \\
            561.3563174843721  0.6884472157142746  \\
            561.4699753741239  0.6884804130833336  \\
            561.5836332638758  0.6885135963460804  \\
            561.6972911536276  0.6885467655343838  \\
            561.8109490433794  0.6885799207587668  \\
            561.9246069331313  0.6886130622084078  \\
            562.0382648228831  0.6886461901511398  \\
            562.1519227126349  0.6886793055341909  \\
            562.2655806023868  0.6887124078427904  \\
            562.3792384921387  0.6887454966621477  \\
            562.4928963818905  0.6887785717798868  \\
            562.6065542716424  0.6888116330623479  \\
            562.7202121613942  0.6888446804545874  \\
            562.833870051146  0.6888777139803774  \\
            562.9475279408979  0.6889107337422066  \\
            563.0611858306497  0.6889437399212791  \\
            563.1748437204016  0.6889767327775154  \\
            563.2885016101534  0.6890097131925794  \\
            563.4021594999053  0.6890426808402074  \\
            563.5158173896572  0.6890756352341174  \\
            563.629475279409  0.6891085761536948  \\
            563.7431331691608  0.6891415034570872  \\
            563.8567910589127  0.6891744170812044  \\
            563.9704489486645  0.6892073170417176  \\
            564.0841068384163  0.6892402034330605  \\
            564.1977647281682  0.6892730764284286  \\
            564.31142261792  0.6893059362797794  \\
            564.425080507672  0.6893387837989876  \\
            564.5387383974238  0.6893716188492779  \\
            564.6523962871756  0.6894044408761686  \\
            564.7660541769275  0.6894372496508531  \\
            564.8797120666793  0.6894700450233168  \\
            564.9933699564311  0.689502826922338  \\
            565.107027846183  0.6895355953554883  \\
            565.2206857359348  0.6895683504091313  \\
            565.3343436256866  0.6896010922484238  \\
            565.4480015154385  0.6896338211173152  \\
            565.5616594051904  0.6896665377544008  \\
            565.6753172949423  0.6896992422118683  \\
            565.7889751846941  0.6897319338710691  \\
            565.9026330744459  0.689764612495055  \\
            566.0162909641978  0.6897972779256865  \\
            566.1299488539496  0.6898299300836314  \\
            566.2436067437014  0.6898625689683661  \\
            566.3572646334533  0.6898951946581746  \\
            566.4709225232051  0.6899278073101497  \\
            566.584580412957  0.6899604071601912  \\
            566.6982383027089  0.689992994870869  \\
            566.8118961924607  0.6900255706812988  \\
            566.9255540822126  0.6900581339134314  \\
            567.0392119719644  0.6900906843222353  \\
            567.1528698617162  0.6901232217414869  \\
            567.2665277514681  0.69015574608377  \\
            567.3801856412199  0.6901882573404763  \\
            567.4938435309717  0.6902207555818052  \\
            567.6075014207236  0.6902532409567638  \\
            567.7211593104755  0.6902857136931672  \\
            567.8348172002273  0.6903181743755552  \\
            567.9484750899792  0.6903506234264342  \\
            568.062132979731  0.6903830601138505  \\
            568.1757908694829  0.6904154841847534  \\
            568.2894487592347  0.6904478954648829  \\
            568.4031066489865  0.6904802938587702  \\
            568.5167645387384  0.6905126793497376  \\
            568.6304224284902  0.6905450519998988  \\
            568.7440803182421  0.6905774119501582  \\
            568.857738207994  0.6906097594202115  \\
            568.9713960977458  0.6906420949153104  \\
            569.0850539874976  0.6906744190363192  \\
            569.1987118772495  0.6907067310035965  \\
            569.3123697670013  0.6907390305561405  \\
            569.4260276567531  0.6907713175117075  \\
            569.539685546505  0.6908035917668132  \\
            569.6533434362568  0.6908358532967314  \\
            569.7670013260088  0.690868102155495  \\
            569.8806592157606  0.6909003384758954  \\
            569.9943171055124  0.6909325624694826  \\
            570.1079749952643  0.6909647745617064  \\
            570.2216328850161  0.6909969755252641  \\
            570.3352907747679  0.6910291645397533  \\
            570.4489486645198  0.6910613413362958  \\
            570.5626065542716  0.6910935057247238  \\
            570.6762644440234  0.6911256575935789  \\
            570.7899223337753  0.6911577969101121  \\
            570.9035802235272  0.6911899237202844  \\
            571.0172381132791  0.691222038148766  \\
            571.1308960030309  0.6912541403989374  \\
            571.2445538927827  0.6912862308166723  \\
            571.3582117825346  0.6913183103385122  \\
            571.4718696722864  0.6913503781109169  \\
            571.5855275620382  0.6913824338572133  \\
            571.6991854517901  0.691414477379372  \\
            571.8128433415419  0.691446508558008  \\
            571.9265012312939  0.6914785273523808  \\
            572.0401591210457  0.6915105338003935  \\
            572.1538170107975  0.6915425280185936  \\
            572.2674749005494  0.691574510202173  \\
            572.3811327903012  0.6916064806249673  \\
            572.494790680053  0.6916384403581972  \\
            572.6084485698049  0.6916703885432098  \\
            572.7221064595567  0.6917023248890517  \\
            572.8357643493085  0.6917342491899018  \\
            572.9494222390605  0.6917661613185013  \\
            573.0630801288123  0.6917980612261534  \\
            573.1767380185642  0.6918299489427229  \\
            573.290395908316  0.6918618245766367  \\
            573.4040537980678  0.6918936883148838  \\
            573.5177116878197  0.6919255404230151  \\
            573.6313695775715  0.6919573819098837  \\
            573.7450274673233  0.6919892121068655  \\
            573.8586853570752  0.6920210306467622  \\
            573.972343246827  0.6920528373160362  \\
            574.086001136579  0.692084631979612  \\
            574.1996590263308  0.6921164145808782  \\
            574.3133169160826  0.6921481851416865  \\
            574.4269748058344  0.6921799437623516  \\
            574.5406326955863  0.6922116906216514  \\
            574.6542905853381  0.6922434259768275  \\
            574.76794847509  0.6922751507694158  \\
            574.8816063648418  0.692306864523105  \\
            574.9952642545936  0.692338566796999  \\
            575.1089221443456  0.6923702573699221  \\
            575.2225800340974  0.6924019360990458  \\
            575.3362379238492  0.6924336029198898  \\
            575.4498958136011  0.6924652578463221  \\
            575.5635537033529  0.6924969009705579  \\
            575.6772115931047  0.692528532463161  \\
            575.7908694828566  0.6925601525730426  \\
            575.9045273726084  0.6925917621702277  \\
            576.0181852623602  0.6926233609714951  \\
            576.1318431521122  0.692654948465519  \\
            576.245501041864  0.6926865244235697  \\
            576.3591589316159  0.6927180886951342  \\
            576.4728168213677  0.6927496412079146  \\
            576.5864747111195  0.6927811819678291  \\
            576.7001326008714  0.6928127110590114  \\
            576.8137904906232  0.6928442286438112  \\
            576.927448380375  0.6928757349627938  \\
            577.0411062701269  0.6929072308110314  \\
            577.1547641598787  0.6929387160976797  \\
            577.2684220496307  0.6929701902449555  \\
            577.3820799393825  0.6930016530166658  \\
            577.4957378291343  0.6930331042546849  \\
            577.6093957188862  0.6930645438789537  \\
            577.723053608638  0.6930959718874802  \\
            577.8367114983898  0.6931273883563398  \\
            577.9503693881417  0.6931587934396747  \\
            578.0640272778935  0.6931901873696942  \\
            578.1776851676453  0.6932215708638249  \\
            578.2913430573973  0.6932529440214042  \\
            578.4050009471491  0.6932843062028653  \\
            578.518658836901  0.6933156571646458  \\
            578.6323167266528  0.6933469967410855  \\
            578.7459746164046  0.6933783248444252  \\
            578.8596325061565  0.6934096414648078  \\
            578.9732903959083  0.6934409466702771  \\
            579.0869482856601  0.6934722406067788  \\
            579.200606175412  0.6935035234981598  \\
            579.3142640651639  0.6935347959822549  \\
            579.4279219549157  0.6935660583449289  \\
            579.5415798446676  0.6935973098901851  \\
            579.6552377344194  0.6936285503671913  \\
            579.7688956241713  0.693659779602835  \\
            579.8825535139231  0.6936909975017234  \\
            579.9962114036749  0.6937222040461825  \\
            580.1098692934268  0.6937533992962588  \\
            580.2235271831786  0.693784583389718  \\
            580.3371850729304  0.6938157565420456  \\
            580.4508429626824  0.6938469193102771  \\
            580.5645008524342  0.6938780721617044  \\
            580.678158742186  0.6939092143499287  \\
            580.7918166319379  0.6939403456169518  \\
            580.9054745216897  0.6939714657822961  \\
            581.0191324114415  0.6940025747430049  \\
            581.1327903011934  0.6940336724736432  \\
            581.2464481909452  0.6940647590262969  \\
            581.360106080697  0.6940958345305731  \\
            581.473763970449  0.6941268991935998  \\
            581.5874218602008  0.6941579534911412  \\
            581.7010797499527  0.6941889980653969  \\
            581.8147376397045  0.6942200321262489  \\
            581.9283955294563  0.6942510554086405  \\
            582.0420534192082  0.6942820677248203  \\
            582.15571130896  0.6943130689643439  \\
            582.2693691987118  0.694344059094073  \\
            582.3830270884637  0.6943750381581759  \\
            582.4966849782156  0.6944060062781268  \\
            582.6103428679675  0.6944369636527062  \\
            582.7240007577193  0.6944679106766611  \\
            582.8376586474711  0.6944988481591866  \\
            582.951316537223  0.69452977527376  \\
            583.0649744269748  0.694560691748378  \\
            583.1786323167266  0.6945915973881129  \\
            583.2922902064785  0.6946224920751125  \\
            583.4059480962303  0.6946533757685994  \\
            583.5196059859821  0.6946842485048718  \\
            583.6332638757341  0.694715110397303  \\
            583.7469217654859  0.694745961636342  \\
            583.8605796552378  0.6947768025366872  \\
            583.9742375449896  0.6948076340652459  \\
            584.0878954347414  0.6948384553670317  \\
            584.2015533244933  0.6948692661632123  \\
            584.3152112142451  0.6949000662517834  \\
            584.4288691039969  0.6949308555075687  \\
            584.5425269937488  0.6949616338822203  \\
            584.6561848835007  0.6949924014042184  \\
            584.7698427732525  0.6950231581788714  \\
            584.8835006630044  0.695053904388316  \\
            584.9971585527562  0.695084640291517  \\
            585.110816442508  0.6951153669345602  \\
            585.2244743322599  0.6951460835104508  \\
            585.3381322220117  0.695176789711008  \\
            585.4517901117636  0.6952074853272554  \\
            585.5654480015154  0.6952381702267818  \\
            585.6791058912673  0.6952688443537414  \\
            585.7927637810192  0.6952995077288533  \\
            585.906421670771  0.6953301604494021  \\
            586.0200795605228  0.6953608026892377  \\
            586.1337374502747  0.6953914346987752  \\
            586.2473953400265  0.69542205745691  \\
            586.3610532297783  0.6954526703482059  \\
            586.4747111195302  0.6954832729904431  \\
            586.588369009282  0.6955138651677819  \\
            586.7020268990339  0.695544446740669  \\
            586.8156847887858  0.6955750176458372  \\
            586.9293426785376  0.6956055778963067  \\
            587.0430005682895  0.6956361275813835  \\
            587.1566584580413  0.69566666686666  \\
            587.2703163477931  0.6956971959940158  \\
            587.383974237545  0.6957277158710693  \\
            587.4976321272968  0.6957582260745212  \\
            587.6112900170486  0.695788726151272  \\
            587.7249479068005  0.6958192158787302  \\
            587.8386057965524  0.6958496951102973  \\
            587.9522636863043  0.6958801637753669  \\
            588.0659215760561  0.6959106218793256  \\
            588.1795794658079  0.6959410695035521  \\
            588.2932373555598  0.695971506805418  \\
            588.4068952453116  0.6960019340182869  \\
            588.5205531350634  0.6960323519751594  \\
            588.6342110248153  0.6960627604440096  \\
            588.7478689145671  0.6960931589046823  \\
            588.861526804319  0.6961235471279511  \\
            588.9751846940709  0.696153924960273  \\
            589.0888425838227  0.696184292323788  \\
            589.2025004735746  0.6962146492163194  \\
            589.3161583633264  0.6962449957113737  \\
            589.4298162530782  0.6962753319581404  \\
            589.5434741428301  0.6963056581814924  \\
            589.6571320325819  0.6963359751372109  \\
            589.7707899223337  0.6963662827822663  \\
            589.8844478120856  0.6963965805339184  \\
            589.9981057018375  0.6964268681564253  \\
            590.1117635915894  0.6964571454894036  \\
            590.2254214813412  0.6964874124478291  \\
            590.339079371093  0.6965176690220366  \\
            590.4527372608449  0.6965479152777195  \\
            590.5663951505967  0.6965781513559308  \\
            590.6800530403485  0.696608377473082  \\
            590.7937109301004  0.6966385943058682  \\
            590.9073688198522  0.6966688019965855  \\
            591.0210267096041  0.6966989999050074  \\
            591.134684599356  0.6967291877889987  \\
            591.2483424891078  0.6967593654814445  \\
            591.3620003788596  0.6967895328902495  \\
            591.4756582686115  0.6968196899983389  \\
            591.5893161583633  0.6968498368636579  \\
            591.7029740481152  0.6968799736191716  \\
            591.816631937867  0.6969101004728656  \\
            591.9302898276188  0.6969402180212003  \\
            592.0439477173708  0.6969703265867697  \\
            592.1576056071226  0.6970004254775711  \\
            592.2712634968744  0.6970305144452024  \\
            592.3849213866263  0.6970605933159284  \\
            592.4985792763781  0.6970906619906804  \\
            592.61223716613  0.6971207204450564  \\
            592.7258950558818  0.6971507687293216  \\
            592.8395529456336  0.6971808069684075  \\
            592.9532108353854  0.6972108353619125  \\
            593.0668687251373  0.697240854425624  \\
            593.1805266148892  0.6972708646560786  \\
            593.2941845046411  0.6973008653157983  \\
            593.4078423943929  0.6973308561502424  \\
            593.5215002841447  0.6973608369791698  \\
            593.6351581738966  0.6973908076966389  \\
            593.7488160636484  0.6974207682710075  \\
            593.8624739534002  0.6974507187449333  \\
            593.9761318431521  0.6974806592353732  \\
            594.0897897329039  0.6975105899335842  \\
            594.2034476226559  0.6975405112749355  \\
            594.3171055124077  0.6975704239222572  \\
            594.4307634021595  0.6976003270994696  \\
            594.5444212919114  0.6976302205460254  \\
            594.6580791816632  0.6976601040752958  \\
            594.771737071415  0.6976899775745703  \\
            594.8853949611669  0.697719841005057  \\
            594.9990528509187  0.6977496944018826  \\
            595.1127107406705  0.6977795378740922  \\
            595.2263686304225  0.697809371604649  \\
            595.3400265201743  0.6978391959494403  \\
            595.4536844099262  0.6978690117286881  \\
            595.567342299678  0.6978988181351309  \\
            595.6810001894298  0.697928614902349  \\
            595.7946580791817  0.6979584018374468  \\
            595.9083159689335  0.6979881788210527  \\
            596.0219738586853  0.6980179458073187  \\
            596.1356317484372  0.6980477028239213  \\
            596.249289638189  0.6980774499720607  \\
            596.362947527941  0.6981071874264612  \\
            596.4766054176928  0.6981369154651285  \\
            596.5902633074446  0.6981666350555548  \\
            596.7039211971965  0.6981963453672474  \\
            596.8175790869483  0.6982260461280508  \\
            596.9312369767001  0.6982557371389263  \\
            597.044894866452  0.6982854182739512  \\
            597.1585527562038  0.6983150894803192  \\
            597.2722106459556  0.6983447507783408  \\
            597.3858685357076  0.6983744022614425  \\
            597.4995264254594  0.6984040440961677  \\
            597.6131843152112  0.6984336765221759  \\
            597.7268422049631  0.6984633005310737  \\
            597.8405000947149  0.6984929153894499  \\
            597.9541579844667  0.6985225207822657  \\
            598.0678158742186  0.6985521165044651  \\
            598.1814737639704  0.6985817024236879  \\
            598.2951316537223  0.6986112784802704  \\
            598.4087895434742  0.6986408446872447  \\
            598.522447433226  0.6986704011303396  \\
            598.6361053229779  0.6986999479679794  \\
            598.7497632127297  0.698729485431285  \\
            598.8634211024815  0.6987590144427615  \\
            598.9770789922334  0.6987885344557987  \\
            599.0907368819852  0.6988180450856873  \\
            599.204394771737  0.6988475461214819  \\
            599.3180526614889  0.6988770374245012  \\
            599.4317105512407  0.6989065189283276  \\
            599.5453684409927  0.6989359906388068  \\
            599.6590263307445  0.6989654526340492  \\
            599.7726842204963  0.6989949050644279  \\
            599.8863421102482  0.6990243481525805  \\
            600.0  0.699053781969717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={18ce3f76-9a53-469d-a894-48b2b0a3964d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  6.835701182164709e-5  \\
            0.2273157795036939  0.000261955061722623  \\
            0.34097366925554085  0.0005628158092234179  \\
            0.4546315590073878  0.0009524315488349873  \\
            0.5682894487592347  0.0014122530524617455  \\
            0.6819473385110817  0.0019240947695724439  \\
            0.7956052282629286  0.0024704970750294222  \\
            0.9092631180147756  0.003034985737392171  \\
            1.0229210077666224  0.003602300874020594  \\
            1.1365788975184694  0.004158525609287866  \\
            1.2502367872703164  0.004691232462110597  \\
            1.3638946770221634  0.005189463944532149  \\
            1.4775525667740101  0.005643863348838607  \\
            1.5912104565258571  0.006046506229189509  \\
            1.7048683462777041  0.006391049738120268  \\
            1.818526236029551  0.006672475622893719  \\
            1.932184125781398  0.006887132974630095  \\
            2.045842015533245  0.007033908137923556  \\
            2.159499905285092  0.007104969870192009  \\
            2.273157795036939  0.007108899279265991  \\
            2.3868156847887856  0.007100969040913816  \\
            2.500473574540633  0.007093330549137421  \\
            2.6141314642924796  0.007085947599067945  \\
            2.7277893540443268  0.007078836220879018  \\
            2.8414472437961735  0.007072019294114571  \\
            2.9551051335480203  0.00706545450070498  \\
            3.0687630232998675  0.0070591625939548435  \\
            3.1824209130517143  0.007053155483338563  \\
            3.2960788028035615  0.007047394942496119  \\
            3.4097366925554082  0.007041889390956426  \\
            3.523394582307255  0.00703665209290509  \\
            3.637052472059102  0.007031655750190478  \\
            3.750710361810949  0.007026886111937341  \\
            3.864368251562796  0.007022358231739388  \\
            3.978026141314643  0.007018063570055667  \\
            4.09168403106649  0.007013974235334653  \\
            4.205341920818337  0.007010090553772964  \\
            4.318999810570184  0.007006417057060449  \\
            4.43265770032203  0.007002942110673329  \\
            4.546315590073878  0.006999643710045898  \\
            4.659973479825725  0.0069965202195421015  \\
            4.773631369577571  0.0069935724793450385  \\
            4.887289259329418  0.006990792323676011  \\
            5.000947149081266  0.006988163230108069  \\
            5.114605038833112  0.006985676593976783  \\
            5.228262928584959  0.006983332081352268  \\
            5.341920818336806  0.00698112523542662  \\
            5.4555787080886535  0.0069790469408123  \\
            5.5692365978405  0.006977084832282665  \\
            5.682894487592347  0.00697523284947399  \\
            5.796552377344194  0.006973487240074798  \\
            5.910210267096041  0.0069718424988371875  \\
            6.023868156847888  0.006970290975523787  \\
            6.137526046599735  0.006968822962908817  \\
            6.251183936351581  0.006967432704442421  \\
            6.3648418261034285  0.006966118143468503  \\
            6.478499715855276  0.006964875899142567  \\
            6.592157605607123  0.006963701746249935  \\
            6.705815495358969  0.006962590615205735  \\
            6.8194733851108165  0.006961536632660836  \\
            6.933131274862664  0.00696053580214294  \\
            7.04678916461451  0.006959585649430366  \\
            7.160447054366357  0.0069586833230089705  \\
            7.274104944118204  0.006957825736449285  \\
            7.387762833870051  0.006957009568406519  \\
            7.501420723621898  0.006956231262620559  \\
            7.615078613373745  0.0069554871326045825  \\
            7.728736503125592  0.006954774916484244  \\
            7.842394392877439  0.006954092601096406  \\
            7.956052282629286  0.006953438065990493  \\
            8.069710172381132  0.006952809189235253  \\
            8.18336806213298  0.006952203847418778  \\
            8.297025951884827  0.006951619915648489  \\
            8.410683841636674  0.006951055267551143  \\
            8.524341731388521  0.0069505078474921805  \\
            8.637999621140368  0.0069499763402942  \\
            8.751657510892214  0.006949459401652487  \\
            8.86531540064406  0.006948955695246749  \\
            8.978973290395908  0.006948463940747303  \\
            9.092631180147755  0.0069479829138150775  \\
            9.206289069899602  0.006947511446101611  \\
            9.31994695965145  0.006947048425249051  \\
            9.433604849403297  0.006946592794890158  \\
            9.547262739155142  0.006946143554648302  \\
            9.66092062890699  0.006945699861632709  \\
            9.774578518658837  0.006945260996851469  \\
            9.888236408410684  0.0069448262560000895  \\
            10.001894298162531  0.006944395001445685  \\
            10.115552187914378  0.006943966637301719  \\
            10.229210077666224  0.006943540609427997  \\
            10.342867967418071  0.006943116405430672  \\
            10.456525857169918  0.006942693554662234  \\
            10.570183746921765  0.006942271628221526  \\
            10.683841636673613  0.006941850238953727  \\
            10.79749952642546  0.006941429041450365  \\
            10.911157416177307  0.006941007732049311  \\
            11.024815305929152  0.0069405860488347786  \\
            11.138473195681  0.0069401637577011285  \\
            11.252131085432847  0.006939740485388768  \\
            11.365788975184694  0.006939315989326514  \\
            11.479446864936541  0.0069388900973701255  \\
            11.593104754688389  0.0069384626563901335  \\
            11.706762644440236  0.006938033532271844  \\
            11.820420534192081  0.006937602609915336  \\
            11.934078423943928  0.00693716979323546  \\
            12.047736313695776  0.006936735005161842  \\
            12.161394203447623  0.00693629818763888  \\
            12.27505209319947  0.006935859301625746  \\
            12.388709982951317  0.006935418327096386  \\
            12.502367872703163  0.00693497526303952  \\
            12.61602576245501  0.006934530127458639  \\
            12.729683652206857  0.0069340829573720075  \\
            12.843341541958704  0.006933633530662665  \\
            12.956999431710551  0.006933181694468843  \\
            13.070657321462399  0.006932727459636777  \\
            13.184315211214246  0.006932270836848251  \\
            13.297973100966091  0.006931811844156136  \\
            13.411630990717939  0.006931350506984391  \\
            13.525288880469786  0.006930886858128061  \\
            13.638946770221633  0.0069304209377532774  \\
            13.75260465997348  0.006929952793397262  \\
            13.866262549725327  0.006929482479968322  \\
            13.979920439477175  0.006929010059745851  \\
            14.09357832922902  0.0069285356023803335  \\
            14.207236218980867  0.006928059184893337  \\
            14.320894108732714  0.006927580891677519  \\
            14.434551998484562  0.006927100814496624  \\
            14.548209888236409  0.006926618885109346  \\
            14.661867777988256  0.006926134830369681  \\
            14.775525667740101  0.006925648705334515  \\
            14.889183557491949  0.006925160555880111  \\
            15.002841447243796  0.006924670430378883  \\
            15.116499336995643  0.006924178379699406  \\
            15.23015722674749  0.00692368445720641  \\
            15.343815116499337  0.00692318871876078  \\
            15.457473006251185  0.0069226912227195615  \\
            15.57113089600303  0.006922192029935952  \\
            15.684788785754877  0.006921691203759307  \\
            15.798446675506725  0.0069211888100351405  \\
            15.912104565258572  0.006920684917105122  \\
            16.02576245501042  0.006920179595807074  \\
            16.139420344762264  0.006919672919474981  \\
            16.253078234514113  0.006919164963938983  \\
            16.36673612426596  0.006918655807525371  \\
            16.480394014017808  0.0069181451773770095  \\
            16.594051903769653  0.006917632926244729  \\
            16.7077097935215  0.006917119103287515  \\
            16.821367683273348  0.006916603749688881  \\
            16.935025573025193  0.006916086907562227  \\
            17.048683462777042  0.00691556861995083  \\
            17.162341352528887  0.006915048930827849  \\
            17.275999242280736  0.006914527885096322  \\
            17.389657132032582  0.006914005528589169  \\
            17.503315021784427  0.006913481908069188  \\
            17.616972911536276  0.006912957071229061  \\
            17.73063080128812  0.006912431066691347  \\
            17.84428869103997  0.006911903944008488  \\
            17.957946580791816  0.006911375753662804  \\
            18.071604470543665  0.006910846547066498  \\
            18.18526236029551  0.006910316376561651  \\
            18.298920250047356  0.006909785295420227  \\
            18.412578139799205  0.006909253357844068  \\
            18.52623602955105  0.0069087203071585175  \\
            18.6398939193029  0.006908185902356203  \\
            18.753551809054745  0.006907650189356411  \\
            18.867209698806594  0.006907113201929562  \\
            18.98086758855844  0.006906574974176701  \\
            19.094525478310285  0.006906035540529502  \\
            19.208183368062134  0.006905494935750262  \\
            19.32184125781398  0.006904953194931911  \\
            19.435499147565828  0.006904410353497998  \\
            19.549157037317674  0.006903866447202707  \\
            19.662814927069522  0.006903321512130843  \\
            19.776472816821368  0.00690277558469784  \\
            19.890130706573213  0.00690222870164976  \\
            20.003788596325062  0.006901680900063288  \\
            20.117446486076908  0.00690113221734574  \\
            20.231104375828757  0.006900582691235058  \\
            20.344762265580602  0.0069000323597998075  \\
            20.458420155332448  0.006899481261439186  \\
            20.572078045084297  0.006898929434883013  \\
            20.685735934836142  0.006898376827197901  \\
            20.79939382458799  0.006897822986721553  \\
            20.913051714339836  0.006897267898660895  \\
            21.026709604091685  0.0068967115965932035  \\
            21.14036749384353  0.0068961541139248884  \\
            21.254025383595376  0.0068955954838915  \\
            21.367683273347225  0.006895035739557726  \\
            21.48134116309907  0.0068944749138173935  \\
            21.59499905285092  0.0068939130393934666  \\
            21.708656942602765  0.0068933501488380455  \\
            21.822314832354614  0.006892786274532373  \\
            21.93597272210646  0.006892221448686827  \\
            22.049630611858305  0.006891655703340921  \\
            22.163288501610154  0.006891089070363312  \\
            22.276946391362  0.0068905215814517905  \\
            22.39060428111385  0.006889953268133287  \\
            22.504262170865694  0.0068893841617638715  \\
            22.617920060617543  0.006888814293528747  \\
            22.731577950369388  0.006888243694442262  \\
            22.845235840121234  0.006887672395347895  \\
            22.958893729873083  0.006887100426918268  \\
            23.072551619624928  0.006886527616106874  \\
            23.186209509376777  0.006885953523708917  \\
            23.299867399128622  0.006885378178687021  \\
            23.41352528888047  0.006884801619322697  \\
            23.527183178632317  0.006884223883182912  \\
            23.640841068384162  0.006883645007120092  \\
            23.75449895813601  0.006883065027272119  \\
            23.868156847887857  0.006882483979062335  \\
            23.981814737639706  0.0068819018971995405  \\
            24.09547262739155  0.006881318815677992  \\
            24.2091305171434  0.006880734767777406  \\
            24.322788406895246  0.0068801497860629555  \\
            24.43644629664709  0.006879563902385273  \\
            24.55010418639894  0.006878977147880449  \\
            24.663762076150785  0.0068783895529700295  \\
            24.777419965902634  0.006877801147361023  \\
            24.89107785565448  0.006877211960045891  \\
            25.004735745406325  0.006876622019302558  \\
            25.118393635158174  0.006876031352694402  \\
            25.23205152491002  0.006875439987070262  \\
            25.34570941466187  0.006874847948564434  \\
            25.459367304413714  0.0068742552625966746  \\
            25.573025194165563  0.00687366172345002  \\
            25.68668308391741  0.00687306686180677  \\
            25.800340973669254  0.006872470711065652  \\
            25.913998863421103  0.006871873315925529  \\
            26.02765675317295  0.006871274719841068  \\
            26.141314642924797  0.006870674965022747  \\
            26.254972532676643  0.006870074092436848  \\
            26.36863042242849  0.006869472141805471  \\
            26.482288312180337  0.0068688691516065135  \\
            26.595946201932183  0.006868265159073686  \\
            26.70960409168403  0.006867660200196509  \\
            26.823261981435877  0.006867054309720309  \\
            26.936919871187726  0.006866447521146223  \\
            27.05057776093957  0.006865839866731192  \\
            27.16423565069142  0.006865231377487973  \\
            27.277893540443266  0.006864622083185124  \\
            27.39155143019511  0.006864012012347013  \\
            27.50520931994696  0.006863401192253821  \\
            27.618867209698806  0.006862789648941532  \\
            27.732525099450655  0.00686217740720194  \\
            27.8461829892025  0.00686156449058265  \\
            27.95984087895435  0.006860950921387071  \\
            28.073498768706195  0.0068603367206744245  \\
            28.18715665845804  0.006859721711903498  \\
            28.30081454820989  0.0068591053512665435  \\
            28.414472437961734  0.006858487656877699  \\
            28.528130327713583  0.006857868680308074  \\
            28.64178821746543  0.006857248471400066  \\
            28.755446107217274  0.006856627078267345  \\
            28.869103996969123  0.006856004547294869  \\
            28.98276188672097  0.006855380923138871  \\
            29.096419776472818  0.006854756248726866  \\
            29.210077666224663  0.006854130565257653  \\
            29.323735555976512  0.006853503912201305  \\
            29.437393445728357  0.006852876327299182  \\
            29.551051335480203  0.0068522478465639185  \\
            29.664709225232052  0.006851618504279435  \\
            29.778367114983897  0.0068509883330009295  \\
            29.892025004735746  0.00685035736355488  \\
            30.00568289448759  0.006849725625039047  \\
            30.11934078423944  0.00684909314482247  \\
            30.232998673991286  0.006848459948545471  \\
            30.34665656374313  0.0068478260601196475  \\
            30.46031445349498  0.006847191501727885  \\
            30.573972343246826  0.006846556293824343  \\
            30.687630232998675  0.006845920455134464  \\
            30.80128812275052  0.006845284002654973  \\
            30.91494601250237  0.006844646789099741  \\
            31.028603902254215  0.0068440082026772165  \\
            31.14226179200606  0.006843368237367404  \\
            31.25591968175791  0.006842726951599772  \\
            31.369577571509755  0.0068420844016402116  \\
            31.483235461261604  0.00684144064159104  \\
            31.59689335101345  0.006840795723390996  \\
            31.710551240765298  0.006840149696815243  \\
            31.824209130517144  0.006839502609475368  \\
            31.93786702026899  0.0068388545068193834  \\
            32.05152491002084  0.006838205432131723  \\
            32.16518279977269  0.006837555426533244  \\
            32.27884068952453  0.00683690452898123  \\
            32.39249857927638  0.006836252776269386  \\
            32.50615646902823  0.006835600203027843  \\
            32.61981435878007  0.006834946841723152  \\
            32.73347224853192  0.006834292722658293  \\
            32.84713013828377  0.006833637873972664  \\
            32.960788028035616  0.006832982321642093  \\
            33.07444591778746  0.006832326089478825  \\
            33.188103807539306  0.006831669199131534  \\
            33.301761697291155  0.006831011670085315  \\
            33.415419587043  0.006830353519661689  \\
            33.529077476794846  0.006829694763018597  \\
            33.642735366546695  0.006829035413150409  \\
            33.756393256298544  0.006828375289815228  \\
            33.870051146050386  0.006827713744079375  \\
            33.983709035802235  0.006827050781120782  \\
            34.097366925554084  0.00682638646588878  \\
            34.211024815305926  0.0068257208607750055  \\
            34.324682705057775  0.006825054025613395  \\
            34.438340594809624  0.006824386017680192  \\
            34.55199848456147  0.006823716891693944  \\
            34.665656374313315  0.006823046699815496  \\
            34.779314264065164  0.006822375491648001  \\
            34.89297215381701  0.006821703314236914  \\
            35.006630043568855  0.006821030212069995  \\
            35.120287933320704  0.006820356227077302  \\
            35.23394582307255  0.006819681398631201  \\
            35.3476037128244  0.00681900576354636  \\
            35.46126160257624  0.0068183293560797505  \\
            35.57491949232809  0.006817652207930644  \\
            35.68857738207994  0.0068169743482406195  \\
            35.80223527183178  0.006816295803593558  \\
            35.91589316158363  0.006815616598015642  \\
            36.02955105133548  0.00681493675297536  \\
            36.14320894108733  0.0068142562873835  \\
            36.25686683083917  0.006813575217593157  \\
            36.37052472059102  0.006812893557399725  \\
            36.48418261034287  0.006812211318040907  \\
            36.59784050009471  0.006811528508196703  \\
            36.71149838984656  0.006810844731308318  \\
            36.82515627959841  0.006810159447895279  \\
            36.93881416935026  0.006809472726437506  \\
            37.0524720591021  0.006808784637594017  \\
            37.16612994885395  0.006808095249104555  \\
            37.2797878386058  0.006807404625789595  \\
            37.39344572835764  0.006806712829550341  \\
            37.50710361810949  0.006806019919368727  \\
            37.62076150786134  0.006805325951307411  \\
            37.73441939761319  0.006804630978509787  \\
            37.84807728736503  0.0068039350511999745  \\
            37.96173517711688  0.006803238216682821  \\
            38.07539306686873  0.006802540519343905  \\
            38.18905095662057  0.006801842000649532  \\
            38.30270884637242  0.00680114269914674  \\
            38.41636673612427  0.006800442650463294  \\
            38.530024625876116  0.006799741887307686  \\
            38.64368251562796  0.006799040439469142  \\
            38.75734040537981  0.006798338333817611  \\
            38.870998295131656  0.006797635594303777  \\
            38.9846561848835  0.006796932241959049  \\
            39.09831407463535  0.006796228294895565  \\
            39.211971964387196  0.006795523768306196  \\
            39.325629854139045  0.006794818674464538  \\
            39.43928774389089  0.006794113022724918  \\
            39.552945633642736  0.006793406819522392  \\
            39.666603523394585  0.006792699927351139  \\
            39.78026141314643  0.006791991576990924  \\
            39.893919302898276  0.006791281720523074  \\
            40.007577192650125  0.006790570436132985  \\
            40.12123508240197  0.006789857798751602  \\
            40.234892972153816  0.006789143880055412  \\
            40.348550861905665  0.0067884287484664485  \\
            40.46220875165751  0.006787712469152291  \\
            40.575866641409355  0.006786995104026063  \\
            40.689524531161204  0.0067862767117464326  \\
            40.80318242091305  0.006785557347717615  \\
            40.916840310664895  0.006784837064089371  \\
            41.030498200416744  0.006784115909757003  \\
            41.14415609016859  0.006783393930361363  \\
            41.25781397992044  0.006782671168288846  \\
            41.371471869672284  0.0067819476626713926  \\
            41.48512975942413  0.006781223449386488  \\
            41.59878764917598  0.006780498561057164  \\
            41.712445538927824  0.006779773027051996  \\
            41.82610342867967  0.006779046873485107  \\
            41.93976131843152  0.006778320123216163  \\
            42.05341920818337  0.006777592795850376  \\
            42.16707709793521  0.006776864907738502  \\
            42.28073498768706  0.006776136471976847  \\
            42.39439287743891  0.0067754074984072545  \\
            42.50805076719075  0.00677467799361712  \\
            42.6217086569426  0.00677394796093938  \\
            42.73536654669445  0.006773217196109859  \\
            42.8490244364463  0.00677248489796731  \\
            42.96268232619814  0.006771751062323797  \\
            43.07634021594999  0.006771015773307576  \\
            43.18999810570184  0.006770279111480201  \\
            43.30365599545368  0.006769541153836522  \\
            43.41731388520553  0.006768801973804688  \\
            43.53097177495738  0.006768061641246143  \\
            43.64462966470923  0.006767320222455629  \\
            43.75828755446107  0.006766577780161184  \\
            43.87194544421292  0.006765834373524142  \\
            43.98560333396477  0.006765090058139137  \\
            44.09926122371661  0.006764344886034097  \\
            44.21291911346846  0.006763598905670246  \\
            44.32657700322031  0.006762852161942109  \\
            44.44023489297216  0.006762104696177503  \\
            44.553892782724  0.006761356546137546  \\
            44.66755067247585  0.00676060774601665  \\
            44.7812085622277  0.006759858326442525  \\
            44.89486645197954  0.006759108314476176  \\
            45.00852434173139  0.006758357733611909  \\
            45.12218223148324  0.0067576066037773235  \\
            45.235840121235086  0.006756854941333316  \\
            45.34949801098693  0.006756102759074081  \\
            45.463155900738776  0.006755350066227109  \\
            45.576813790490625  0.006754596868453188  \\
            45.69047168024247  0.006753843167846402  \\
            45.804129569994316  0.006753088915595345  \\
            45.917787459746165  0.006752333284335189  \\
            46.031445349498014  0.006751576049250477  \\
            46.145103239249856  0.006750817301743569  \\
            46.258761129001705  0.006750057129359485  \\
            46.372419018753554  0.006749295615785907  \\
            46.486076908505396  0.00674853284085317  \\
            46.599734798257245  0.006747768880534269  \\
            46.713392688009094  0.006747003806944856  \\
            46.82705057776094  0.006746237688343241  \\
            46.940708467512785  0.006745470589130393  \\
            47.054366357264634  0.006744702569849937  \\
            47.16802424701648  0.006743933687188158  \\
            47.281682136768325  0.006743163993973997  \\
            47.395340026520174  0.006742393539179053  \\
            47.50899791627202  0.006741622367917585  \\
            47.62265580602387  0.006740850521446508  \\
            47.73631369577571  0.006740078037165394  \\
            47.84997158552756  0.006739304948616476  \\
            47.96362947527941  0.006738531285484641  \\
            48.07728736503125  0.006737757073597438  \\
            48.1909452547831  0.006736982334925069  \\
            48.30460314453495  0.0067362070875804  \\
            48.4182610342868  0.006735431345818949  \\
            48.53191892403864  0.0067346551200388955  \\
            48.64557681379049  0.0067338784167810745  \\
            48.75923470354234  0.006733101238728983  \\
            48.87289259329418  0.0067323235847087685  \\
            48.98655048304603  0.006731545166548712  \\
            49.10020837279788  0.006730765116418754  \\
            49.21386626254972  0.006729983464416543  \\
            49.32752415230157  0.006729200306246858  \\
            49.44118204205342  0.0067284157334869706  \\
            49.55483993180527  0.0067276298335866395  \\
            49.66849782155711  0.006726842689868121  \\
            49.78215571130896  0.006726054381526161  \\
            49.89581360106081  0.006725264983627997  \\
            50.00947149081265  0.00672447456711336  \\
            50.1231293805645  0.006723683198794472  \\
            50.23678727031635  0.006722890941356048  \\
            50.3504451600682  0.006722097853355295  \\
            50.46410304982004  0.0067213039892219115  \\
            50.57776093957189  0.00672050939925809  \\
            50.69141882932374  0.0067197141296385125  \\
            50.80507671907558  0.006718918222410356  \\
            50.91873460882743  0.006718121715493287  \\
            51.03239249857928  0.006717324642679464  \\
            51.146050388331126  0.006716527033633541  \\
            51.25970827808297  0.006715728913892663  \\
            51.37336616783482  0.006714930304866464  \\
            51.487024057586666  0.006714131223837073  \\
            51.60068194733851  0.006713331683959111  \\
            51.71433983709036  0.006712531694259691  \\
            51.827997726842206  0.006711731259638418  \\
            51.941655616594055  0.0067109303808673875  \\
            52.0553135063459  0.00671012905459119  \\
            52.168971396097746  0.006709326764263019  \\
            52.282629285849595  0.006708522766913097  \\
            52.39628717560144  0.0067077171578229094  \\
            52.509945065353286  0.006706910037323264  \\
            52.623602955105135  0.006706101501368498  \\
            52.73726084485698  0.006705291641536474  \\
            52.850918734608825  0.006704480545028583  \\
            52.964576624360674  0.0067036682946697455  \\
            53.07823451411252  0.00670285496890841  \\
            53.191892403864365  0.006702040641816551  \\
            53.305550293616214  0.006701225383089672  \\
            53.41920818336806  0.006700409258046803  \\
            53.53286607311991  0.006699592327630505  \\
            53.646523962871754  0.006698774648406866  \\
            53.7601818526236  0.006697956272565499  \\
            53.87383974237545  0.006697137247919548  \\
            53.987497632127294  0.006696317617905685  \\
            54.10115552187914  0.006695497421584109  \\
            54.21481341163099  0.006694676693638545  \\
            54.32847130138284  0.0066938554643762496  \\
            54.44212919113468  0.006693033759728005  \\
            54.55578708088653  0.0066922116012481225  \\
            54.66944497063838  0.0066913890061144395  \\
            54.78310286039022  0.006690565987128323  \\
            54.89676075014207  0.006689742552714669  \\
            55.01041863989392  0.006688918706921899  \\
            55.12407652964577  0.0066880944494219635  \\
            55.23773441939761  0.006687269807692041  \\
            55.35139230914946  0.006686444712681448  \\
            55.46505019890131  0.006685617358417124  \\
            55.57870808865315  0.006684787980152911  \\
            55.692365978405  0.0066839567981404335  \\
            55.80602386815685  0.0066831240176290895  \\
            55.9196817579087  0.006682289828866056  \\
            56.03333964766054  0.006681454407096289  \\
            56.14699753741239  0.006680617912562516  \\
            56.26065542716424  0.006679780490505247  \\
            56.37431331691608  0.00667894227116277  \\
            56.48797120666793  0.006678103369771146  \\
            56.60162909641978  0.0066772638865642145  \\
            56.71528698617163  0.006676423906773593  \\
            56.82894487592347  0.006675583500628678  \\
            56.94260276567532  0.006674742723356639  \\
            57.05626065542717  0.006673901615182428  \\
            57.16991854517901  0.0066730602013287685  \\
            57.28357643493086  0.006672218492016166  \\
            57.39723432468271  0.006671376482462901  \\
            57.51089221443455  0.006670534152885032  \\
            57.6245501041864  0.006669691468496394  \\
            57.738207993938246  0.006668848379508599  \\
            57.851865883690095  0.006668004821131038  \\
            57.96552377344194  0.006667160713570877  \\
            58.079181663193786  0.006666315962033062  \\
            58.192839552945635  0.006665470456720313  \\
            58.30649744269748  0.00666462407283313  \\
            58.420155332449326  0.006663776906078224  \\
            58.533813222201175  0.006662929104175798  \\
            58.647471111953024  0.006662078915081344  \\
            58.761129001704866  0.006661226531156494  \\
            58.874786891456715  0.006660372134400588  \\
            58.988444781208564  0.006659515896450674  \\
            59.102102670960406  0.006658657978581501  \\
            59.215760560712255  0.00665779853170553  \\
            59.329418450464104  0.006656937696372924  \\
            59.44307634021595  0.0066560756027715575  \\
            59.556734229967795  0.006655212370727005  \\
            59.670392119719644  0.006654348109702556  \\
            59.78405000947149  0.006653482918799198  \\
            59.897707899223334  0.006652616886755628  \\
            60.01136578897518  0.006651750091948251  \\
            60.12502367872703  0.006650882602391176  \\
            60.23868156847888  0.00665001447573622  \\
            60.35233945823072  0.006649145759272906  \\
            60.46599734798257  0.006648276489928464  \\
            60.57965523773442  0.006647406694267829  \\
            60.69331312748626  0.006646536388493643  \\
            60.80697101723811  0.0066456655784462556  \\
            60.92062890698996  0.00664479425960372  \\
            61.03428679674181  0.0066439224170818  \\
            61.14794468649365  0.006643050025633962  \\
            61.2616025762455  0.00664217704965138  \\
            61.37526046599735  0.006641303443162935  \\
            61.48891835574919  0.006640429149835215  \\
            61.60257624550104  0.006639553976504585  \\
            61.71623413525289  0.006638676746899666  \\
            61.82989202500474  0.006637797370195594  \\
            61.94354991475658  0.006636915980222004  \\
            62.05720780450843  0.006636032704969154  \\
            62.17086569426028  0.006635147666587942  \\
            62.28452358401212  0.006634260981389884  \\
            62.39818147376397  0.0066333727598471325  \\
            62.51183936351582  0.0066324831065924655  \\
            62.62549725326767  0.006631592120419292  \\
            62.73915514301951  0.0066306998942816464  \\
            62.85281303277136  0.006629806515294199  \\
            62.96647092252321  0.006628912064732241  \\
            63.08012881227505  0.0066280166180317  \\
            63.1937867020269  0.006627120244789127  \\
            63.30744459177875  0.006626223008761705  \\
            63.421102481530596  0.0066253249678672466  \\
            63.53476037128244  0.0066244261741841915  \\
            63.64841826103429  0.006623526673951608  \\
            63.762076150786136  0.006622626507569197  \\
            63.87573404053798  0.006621725709597285  \\
            63.98939193028983  0.006620824308756829  \\
            64.10304982004168  0.006619922327929416  \\
            64.21670770979352  0.006619019784157258  \\
            64.33036559954537  0.006618116688643202  \\
            64.44402348929721  0.006617213046750719  \\
            64.55768137904906  0.006616308858003911  \\
            64.6713392688009  0.006615404116087512  \\
            64.78499715855276  0.006614498661053422  \\
            64.8986550483046  0.006613591195499935  \\
            65.01231293805645  0.0066126815366062495  \\
            65.1259708278083  0.006611769824383897  \\
            65.23962871756014  0.0066108561927123635  \\
            65.35328660731199  0.00660994076933909  \\
            65.46694449706384  0.0066090236758794725  \\
            65.58060238681568  0.006608105027816863  \\
            65.69426027656753  0.006607184934502571  \\
            65.80791816631938  0.00660626349915586  \\
            65.92157605607123  0.006605340818863946  \\
            66.03523394582307  0.006604416984582004  \\
            66.14889183557491  0.006603492081133161  \\
            66.26254972532676  0.006602566187208503  \\
            66.37620761507861  0.0066016393753670684  \\
            66.48986550483046  0.0066007117120358534  \\
            66.60352339458231  0.006599783257509808  \\
            66.71718128433416  0.006598854065951838  \\
            66.830839174086  0.006597924185392804  \\
            66.94449706383784  0.006596993657731523  \\
            67.05815495358969  0.006596062518734766  \\
            67.17181284334154  0.00659513079803726  \\
            67.28547073309339  0.006594198519141688  \\
            67.39912862284524  0.006593265699418687  \\
            67.51278651259709  0.006592332350106851  \\
            67.62644440234892  0.006591398476312728  \\
            67.74010229210077  0.006590464077010821  \\
            67.85376018185262  0.006589529145043591  \\
            67.96741807160447  0.0065885933993568525  \\
            68.08107596135632  0.006587655480608171  \\
            68.19473385110817  0.0065867153300822046  \\
            68.30839174086002  0.006585773093732882  \\
            68.42204963061185  0.006584828911089874  \\
            68.5357075203637  0.006583882915258594  \\
            68.64936541011555  0.006582935232920191  \\
            68.7630232998674  0.006581985984331556  \\
            68.87668118961925  0.006581035283325321  \\
            68.9903390793711  0.006580083237309859  \\
            69.10399696912295  0.00657912994726928  \\
            69.21765485887478  0.0065781755077634375  \\
            69.33131274862663  0.006577220006927922  \\
            69.44497063837848  0.006576263526474065  \\
            69.55862852813033  0.006575306141688939  \\
            69.67228641788218  0.006574347921435358  \\
            69.78594430763403  0.006573388928151873  \\
            69.89960219738587  0.006572429217852778  \\
            70.01326008713771  0.006571468840128104  \\
            70.12691797688956  0.006570507838143625  \\
            70.24057586664141  0.0065695462486408535  \\
            70.35423375639326  0.006568584101937043  \\
            70.4678916461451  0.006567621421925187  \\
            70.58154953589695  0.006566658226074017  \\
            70.6952074256488  0.006565694525428009  \\
            70.80886531540064  0.006564730324607375  \\
            70.92252320515249  0.0065637656218080695  \\
            71.03618109490434  0.006562800408801787  \\
            71.14983898465618  0.006561834241204174  \\
            71.26349687440803  0.006560865763107878  \\
            71.37715476415988  0.006559895017772372  \\
            71.49081265391173  0.0065589221570029515  \\
            71.60447054366357  0.006557947325886754  \\
            71.71812843341542  0.006556970662792765  \\
            71.83178632316726  0.006555992299371815  \\
            71.94544421291911  0.006555012360556581  \\
            72.05910210267096  0.006554030964561587  \\
            72.17275999242281  0.006553048222883199  \\
            72.28641788217466  0.006552064240299637  \\
            72.4000757719265  0.006551079114870958  \\
            72.51373366167834  0.006550092937939069  \\
            72.6273915514302  0.006549105794127722  \\
            72.74104944118204  0.006548117761342518  \\
            72.85470733093389  0.006547128910770899  \\
            72.96836522068574  0.006546139306882157  \\
            73.08202311043759  0.006545149007427428  \\
            73.19568100018942  0.006544158063439693  \\
            73.30933888994127  0.006543166519233782  \\
            73.42299677969312  0.006542174412406367  \\
            73.53665466944497  0.006541181773835971  \\
            73.65031255919682  0.006540188627682958  \\
            73.76397044894867  0.006539194991389541  \\
            73.87762833870052  0.006538200875679775  \\
            73.99128622845235  0.006537206284559568  \\
            74.1049441182042  0.0065362112153166665  \\
            74.21860200795605  0.006535215658520668  \\
            74.3322598977079  0.0065342189603297875  \\
            74.44591778745975  0.006533219842079329  \\
            74.5595756772116  0.0065322184228387425  \\
            74.67323356696345  0.006531214860217183  \\
            74.78689145671528  0.006530209304809131  \\
            74.90054934646713  0.006529201900194389  \\
            75.01420723621898  0.006528192782938084  \\
            75.12786512597083  0.006527182082590669  \\
            75.24152301572268  0.006526169921687915  \\
            75.35518090547453  0.006525156415750926  \\
            75.46883879522638  0.006524141673286122  \\
            75.58249668497821  0.006523125795785249  \\
            75.69615457473006  0.00652210887772538  \\
            75.80981246448191  0.0065210910065689074  \\
            75.92347035423376  0.0065200722627635505  \\
            76.0371282439856  0.0065190527197423525  \\
            76.15078613373745  0.006518032443923678  \\
            76.2644440234893  0.006517011494711219  \\
            76.37810191324114  0.006515989924493988  \\
            76.49175980299299  0.006514967778646324  \\
            76.60541769274484  0.006513945095527888  \\
            76.71907558249669  0.006512921906483666  \\
            76.83273347224853  0.006511898235843969  \\
            76.94639136200038  0.006510874100924429  \\
            77.06004925175223  0.006509849512026005  \\
            77.17370714150407  0.0065088244724349755  \\
            77.28736503125592  0.006507798978422948  \\
            77.40102292100777  0.006506773019246853  \\
            77.51468081075961  0.0065057456820097935  \\
            77.62833870051146  0.0065047158470935545  \\
            77.74199659026331  0.0065036836789970475  \\
            77.85565448001516  0.006502649341102017  \\
            77.969312369767  0.006501612989475216  \\
            78.08297025951885  0.006500574772868405  \\
            78.1966281492707  0.006499534832718359  \\
            78.31028603902254  0.006498493303146861  \\
            78.42394392877439  0.0064974503109607035  \\
            78.53760181852624  0.00649640597565169  \\
            78.65125970827809  0.006495360409396635  \\
            78.76491759802992  0.006494313717057363  \\
            78.87857548778177  0.006493265996180708  \\
            78.99223337753362  0.006492217336998516  \\
            79.10589126728547  0.006491167822427639  \\
            79.21954915703732  0.0064901175280699455  \\
            79.33320704678917  0.006489066522212309  \\
            79.446864936541  0.0064880148658266155  \\
            79.56052282629285  0.006486962612569761  \\
            79.6741807160447  0.006485909808783652  \\
            79.78783860579655  0.006484856493495204  \\
            79.9014964955484  0.006483802698416345  \\
            80.01515438530025  0.006482748447944011  \\
            80.1288122750521  0.006481693759160149  \\
            80.24247016480393  0.0064806386418317175  \\
            80.35612805455578  0.006479583098410683  \\
            80.46978594430763  0.006478527124034025  \\
            80.58344383405948  0.006477470705302887  \\
            80.69710172381133  0.006476412620747807  \\
            80.81075961356318  0.006475351995808459  \\
            80.92441750331503  0.006474289007214335  \\
            81.03807539306686  0.006473223824075912  \\
            81.15173328281871  0.006472156607884653  \\
            81.26539117257056  0.0064710875125130116  \\
            81.37904906232241  0.006470016684214422  \\
            81.49270695207426  0.0064689442616233115  \\
            81.6063648418261  0.006467870375755091  \\
            81.72002273157796  0.006466795150006154  \\
            81.83368062132979  0.0064657187001538885  \\
            81.94733851108164  0.006464641134356664  \\
            82.06099640083349  0.006463562553153839  \\
            82.17465429058534  0.006462483049465757  \\
            82.28831218033719  0.006461402708593749  \\
            82.40197007008904  0.006460321608220134  \\
            82.51562795984088  0.006459239818408214  \\
            82.62928584959272  0.006458157401602281  \\
            82.74294373934457  0.006457074412627614  \\
            82.85660162909642  0.0064559908986904745  \\
            82.97025951884827  0.006454906899378115  \\
            83.08391740860012  0.006453822446658775  \\
            83.19757529835196  0.006452737564881676  \\
            83.31123318810381  0.006451652270777031  \\
            83.42489107785565  0.006450566573456037  \\
            83.5385489676075  0.006449480474410877  \\
            83.65220685735935  0.006448393967514724  \\
            83.7658647471112  0.006447307004455013  \\
            83.87952263686304  0.006446218095379656  \\
            83.99318052661489  0.006445126611396792  \\
            84.10683841636674  0.006444032735213447  \\
            84.22049630611858  0.0064429366416100115  \\
            84.33415419587043  0.006441838497440251  \\
            84.44781208562227  0.0064407384616313006  \\
            84.56146997537412  0.006439636685183668  \\
            84.67512786512597  0.006438533311171226  \\
            84.78878575487782  0.006437428474741222  \\
            84.90244364462967  0.0064363223031142745  \\
            85.0161015343815  0.0064352149155843695  \\
            85.12975942413335  0.006434106423518864  \\
            85.2434173138852  0.00643299693035849  \\
            85.35707520363705  0.006431886531617344  \\
            85.4707330933889  0.0064307753148828955  \\
            85.58439098314075  0.0064296633598159856  \\
            85.6980488728926  0.006428550738150824  \\
            85.81170676264443  0.006427437513694993  \\
            85.92536465239628  0.006426323742329443  \\
            86.03902254214813  0.006425209472008496  \\
            86.15268043189998  0.006424094742759846  \\
            86.26633832165183  0.006422979586684555  \\
            86.37999621140368  0.006421864027957057  \\
            86.49365410115553  0.006420748082825155  \\
            86.60731199090736  0.006419631759610026  \\
            86.72096988065921  0.006418515058706213  \\
            86.83462777041106  0.0064173979725816324  \\
            86.94828566016291  0.006416280375833946  \\
            87.06194354991476  0.006415160577528192  \\
            87.17560143966661  0.006414038171992885  \\
            87.28925932941846  0.006412913347844325  \\
            87.40291721917029  0.006411786285460891  \\
            87.51657510892214  0.006410657156983035  \\
            87.63023299867399  0.006409526126313285  \\
            87.74389088842584  0.0064083933491162395  \\
            87.85754877817769  0.006407258972818574  \\
            87.97120666792954  0.006406123136609037  \\
            88.08486455768139  0.006404985971438451  \\
            88.19852244743322  0.006403847600019714  \\
            88.31218033718507  0.006402708136827798  \\
            88.42583822693692  0.006401567688099747  \\
            88.53949611668877  0.006400426351834681  \\
            88.65315400644062  0.006399284217793795  \\
            88.76681189619246  0.006398141367500354  \\
            88.88046978594431  0.006396997874239705  \\
            88.99412767569615  0.0063958538030592605  \\
            89.107785565448  0.006394709210768511  \\
            89.22144345519985  0.006393564145939024  \\
            89.3351013449517  0.006392418648904437  \\
            89.44875923470354  0.006391272751760461  \\
            89.5624171244554  0.006390126478364887  \\
            89.67607501420724  0.006388979844337573  \\
            89.78973290395908  0.006387832857060458  \\
            89.90339079371093  0.006386685515677548  \\
            90.01704868346278  0.006385537811094929  \\
            90.13070657321462  0.006384389495247667  \\
            90.24436446296647  0.006383238751557574  \\
            90.35802235271832  0.006382085370712788  \\
            90.47168024247017  0.006380929547160277  \\
            90.585338132222  0.006379771466793832  \\
            90.69899602197385  0.006378611306954065  \\
            90.8126539117257  0.006377449236428411  \\
            90.92631180147755  0.006376285415451125  \\
            91.0399696912294  0.006375119995703285  \\
            91.15362758098125  0.006373953120312792  \\
            91.2672854707331  0.006372784923854365  \\
            91.38094336048493  0.006371615532349548  \\
            91.49460125023678  0.006370445063266705  \\
            91.60825913998863  0.0063692736255210256  \\
            91.72191702974048  0.006368101319474517  \\
            91.83557491949233  0.006366928236936009  \\
            91.94923280924418  0.006365754461161154  \\
            92.06289069899603  0.006364580066852426  \\
            92.17654858874786  0.006363405120159123  \\
            92.29020647849971  0.0063622296786773605  \\
            92.40386436825156  0.0063610537914500775  \\
            92.51752225800341  0.006359877498967038  \\
            92.63118014775526  0.006358700833164823  \\
            92.74483803750711  0.0063575238174268375  \\
            92.85849592725896  0.006356346466583309  \\
            92.97215381701079  0.006355168786911287  \\
            93.08581170676264  0.0063539907761346395  \\
            93.19946959651449  0.006352812423424061  \\
            93.31312748626634  0.006351633309481528  \\
            93.42678537601819  0.0063504515750590915  \\
            93.54044326577004  0.006349267176140416  \\
            93.65410115552189  0.006348080312916381  \\
            93.76775904527372  0.006346891176704996  \\
            93.88141693502557  0.006345699949951398  \\
            93.99507482477742  0.006344506806227853  \\
            94.10873271452927  0.006343311910233763  \\
            94.22239060428112  0.0063421154177956485  \\
            94.33604849403297  0.0063409174758671675  \\
            94.44970638378481  0.006339718222529105  \\
            94.56336427353665  0.006338517786989372  \\
            94.6770221632885  0.006337316289583012  \\
            94.79068005304035  0.006336113841772197  \\
            94.9043379427922  0.006334910546146228  \\
            95.01799583254405  0.006333706496421535  \\
            95.1316537222959  0.006332501777441677  \\
            95.24531161204774  0.006331296465177342  \\
            95.35896950179958  0.0063300906267263505  \\
            95.47262739155143  0.006328884320313647  \\
            95.58628528130328  0.006327677595291308  \\
            95.69994317105512  0.006326470492138538  \\
            95.81360106080697  0.0063252630424616724  \\
            95.92725895055882  0.006324055268994175  \\
            96.04091684031067  0.006322847185596638  \\
            96.1545747300625  0.006321638797256783  \\
            96.26823261981436  0.006320430100089464  \\
            96.3818905095662  0.006319221081336657  \\
            96.49554839931805  0.006318011099445838  \\
            96.6092062890699  0.006316798342250747  \\
            96.72286417882175  0.006315582895985885  \\
            96.8365220685736  0.006314364966487694  \\
            96.95017995832544  0.006313144750395432  \\
            97.06383784807728  0.006311922435151167  \\
            97.17749573782913  0.006310698198999774  \\
            97.29115362758098  0.006309472210988945  \\
            97.40481151733283  0.006308244630969177  \\
            97.51846940708468  0.006307015609593781  \\
            97.63212729683652  0.00630578528831888  \\
            97.74578518658836  0.006304553799403402  \\
            97.85944307634021  0.006303321265909093  \\
            97.97310096609206  0.006302087801700504  \\
            98.08675885584391  0.006300853511445  \\
            98.20041674559576  0.006299618490612758  \\
            98.31407463534761  0.0062983828254767615  \\
            98.42773252509944  0.006297146593112806  \\
            98.54139041485129  0.006295909861399503  \\
            98.65504830460314  0.006294672689018266  \\
            98.76870619435499  0.006293435125453326  \\
            98.88236408410684  0.0062921972109917235  \\
            98.99602197385869  0.006290958976723307  \\
            99.10967986361054  0.0062897204445407405  \\
            99.22333775336237  0.006288481627139493  \\
            99.33699564311422  0.006287242528017851  \\
            99.45065353286607  0.006286003141476904  \\
            99.56431142261792  0.006284763452620559  \\
            99.67796931236977  0.006283522544677681  \\
            99.79162720212162  0.006282278748140272  \\
            99.90528509187347  0.006281032240901941  \\
            100.0189429816253  0.006279783234343653  \\
            100.13260087137715  0.006278531930319211  \\
            100.246258761129  0.00627727852115527  \\
            100.35991665088085  0.006276023189651331  \\
            100.4735745406327  0.006274766109079736  \\
            100.58723243038455  0.00627350744318568  \\
            100.7008903201364  0.006272247346187202  \\
            100.81454820988823  0.006270985962775186  \\
            100.92820609964008  0.006269723428113361  \\
            101.04186398939193  0.006268459867838306  \\
            101.15552187914378  0.0062671953980594445  \\
            101.26917976889563  0.006265930125359045  \\
            101.38283765864747  0.006264664146792223  \\
            101.49649554839932  0.006263397549886942  \\
            101.61015343815116  0.00626213041264401  \\
            101.72381132790301  0.006260862803537082  \\
            101.83746921765486  0.006259594781512658  \\
            101.9511271074067  0.006258326395990085  \\
            102.06478499715855  0.006257057686861557  \\
            102.1784428869104  0.006255788684492113  \\
            102.29210077666225  0.006254519409719639  \\
            102.40575866641409  0.006253249873854868  \\
            102.51941655616594  0.006251980078681376  \\
            102.63307444591779  0.006250710016455592  \\
            102.74673233566963  0.006249439669906781  \\
            102.86039022542148  0.006248167792986117  \\
            102.97404811517333  0.006246892959028365  \\
            103.08770600492518  0.0062456153958178095  \\
            103.20136389467702  0.006244335320173456  \\
            103.31502178442886  0.006243052939050921  \\
            103.42867967418071  0.006241768449542434  \\
            103.54233756393256  0.006240482038876837  \\
            103.65599545368441  0.006239193884419587  \\
            103.76965334343626  0.006237904153672747  \\
            103.88331123318811  0.006236613004274997  \\
            103.99696912293994  0.006235320584001628  \\
            104.1106270126918  0.006234027030764545  \\
            104.22428490244364  0.006232732472612261  \\
            104.33794279219549  0.006231437027729906  \\
            104.45160068194734  0.006230140804439218  \\
            104.56525857169919  0.00622884390119855  \\
            104.67891646145104  0.006227546406602868  \\
            104.79257435120287  0.006226248399383747  \\
            104.90623224095472  0.006224949948409377  \\
            105.01989013070657  0.006223651112684559  \\
            105.13354802045842  0.006222351941350707  \\
            105.24720591021027  0.006221052473685845  \\
            105.36086379996212  0.006219752739104614  \\
            105.47452168971397  0.0062184527571582625  \\
            105.5881795794658  0.006217152537534653  \\
            105.70183746921765  0.006215852080058261  \\
            105.8154953589695  0.006214551374690173  \\
            105.92915324872135  0.006213250401528089  \\
            106.0428111384732  0.006211947530703193  \\
            106.15646902822505  0.00621064168197108  \\
            106.2701269179769  0.006209333088681196  \\
            106.38378480772873  0.006208021972981179  \\
            106.49744269748058  0.006206708546811706  \\
            106.61110058723243  0.006205393011906486  \\
            106.72475847698428  0.006204075559792271  \\
            106.83841636673613  0.006202756371788849  \\
            106.95207425648798  0.006201435619009046  \\
            107.06573214623982  0.006200113462358725  \\
            107.17939003599166  0.006198790052536791  \\
            107.29304792574351  0.0061974655300351825  \\
            107.40670581549536  0.006196140025138878  \\
            107.5203637052472  0.006194813657925892  \\
            107.63402159499906  0.00619348653826728  \\
            107.7476794847509  0.006192158765827134  \\
            107.86133737450275  0.006190830430062583  \\
            107.97499526425459  0.006189501610223795  \\
            108.08865315400644  0.006188172375353976  \\
            108.20231104375829  0.00618684278428937  \\
            108.31596893351013  0.006185512885659257  \\
            108.42962682326198  0.006184182717885959  \\
            108.54328471301383  0.006182852309184831  \\
            108.65694260276568  0.006181521677564271  \\
            108.77060049251752  0.0061801908308257115  \\
            108.88425838226937  0.006178859766563623  \\
            108.99791627202121  0.006177528472165516  \\
            109.11157416177306  0.006176196879527558  \\
            109.22523205152491  0.006174863056826844  \\
            109.33888994127676  0.006173526239725734  \\
            109.45254783102861  0.006172186666146876  \\
            109.56620572078045  0.0061708445634540785  \\
            109.6798636105323  0.006169500148452313  \\
            109.79352150028414  0.006168153627387712  \\
            109.90717939003599  0.0061668051959475655  \\
            110.02083727978784  0.006165455039260329  \\
            110.13449516953969  0.006164103331895617  \\
            110.24815305929154  0.006162750237864202  \\
            110.36181094904337  0.006161395910618022  \\
            110.47546883879522  0.006160040493050174  \\
            110.58912672854707  0.006158684117494915  \\
            110.70278461829892  0.006157326905727665  \\
            110.81644250805077  0.006155968968965003  \\
            110.93010039780262  0.00615461040786467  \\
            111.04375828755447  0.006153251312525566  \\
            111.1574161773063  0.006151891762487756  \\
            111.27107406705815  0.006150531826732459  \\
            111.38473195681  0.006149171563682064  \\
            111.49838984656185  0.006147811021200113  \\
            111.6120477363137  0.006146450236591313  \\
            111.72570562606555  0.006145089236601531  \\
            111.8393635158174  0.006143728037417795  \\
            111.95302140556923  0.006142366644668292  \\
            112.06667929532108  0.006141005053422373  \\
            112.18033718507293  0.006139643248190549  \\
            112.29399507482478  0.006138281064009595  \\
            112.40765296457663  0.006136916359699471  \\
            112.52131085432848  0.006135548647098076  \\
            112.63496874408033  0.006134178169595387  \\
            112.74862663383216  0.006132805159661108  \\
            112.86228452358401  0.0061314298388446785  \\
            112.97594241333586  0.006130052417775268  \\
            113.0896003030877  0.006128673096161779  \\
            113.20325819283956  0.006127292062792844  \\
            113.3169160825914  0.006125909495536828  \\
            113.43057397234325  0.0061245255613418285  \\
            113.54423186209509  0.00612314041623567  \\
            113.65788975184694  0.006121754205325915  \\
            113.77154764159879  0.0061203670627998545  \\
            113.88520553135064  0.0061189791119245105  \\
            113.99886342110248  0.006117590465046639  \\
            114.11252131085433  0.006116201223592724  \\
            114.22617920060618  0.006114811478068986  \\
            114.33983709035802  0.006113421308061372  \\
            114.45349498010987  0.006112030782235564  \\
            114.56715286986172  0.006110639958336974  \\
            114.68081075961356  0.006109248883190748  \\
            114.79446864936541  0.0061078575927017605  \\
            114.90812653911726  0.006106466111854619  \\
            115.0217844288691  0.006105074454713663  \\
            115.13544231862095  0.006103682624422964  \\
            115.2491002083728  0.006102290613206323  \\
            115.36275809812464  0.006100898402367275  \\
            115.47641598787649  0.006099505681999914  \\
            115.59007387762834  0.006098110194705523  \\
            115.70373176738019  0.006096711688943959  \\
            115.81738965713203  0.006095310413474552  \\
            115.93104754688387  0.006093906605764018  \\
            116.04470543663572  0.00609250049198646  \\
            116.15836332638757  0.006091092287023374  \\
            116.27202121613942  0.006089682194463635  \\
            116.38567910589127  0.006088270406603512  \\
            116.49933699564312  0.006086857104446656  \\
            116.61299488539495  0.00608544245770411  \\
            116.7266527751468  0.0060840266247943  \\
            116.84031066489865  0.006082609752843042  \\
            116.9539685546505  0.00608119197768354  \\
            117.06762644440235  0.006079773423856382  \\
            117.1812843341542  0.0060783542046095465  \\
            117.29494222390605  0.006076934421898397  \\
            117.40860011365788  0.006075514166385686  \\
            117.52225800340973  0.006074093517441552  \\
            117.63591589316158  0.006072672543143522  \\
            117.74957378291343  0.006071251300276508  \\
            117.86323167266528  0.006069829834332812  \\
            117.97688956241713  0.006068408179512121  \\
            118.09054745216898  0.006066986358721513  \\
            118.20420534192081  0.006065564383575448  \\
            118.31786323167266  0.006064142254395778  \\
            118.43152112142451  0.006062719960211738  \\
            118.54517901117636  0.006061297478759954  \\
            118.65883690092821  0.006059874307679375  \\
            118.77249479068006  0.006058448168526778  \\
            118.8861526804319  0.006057019004496686  \\
            118.99981057018374  0.006055587069629087  \\
            119.11346845993559  0.00605415260628655  \\
            119.22712634968744  0.006052715845154233  \\
            119.34078423943929  0.00605127700523988  \\
            119.45444212919114  0.0060498362938738205  \\
            119.56810001894299  0.006048393906708971  \\
            119.68175790869483  0.006046950027720833  \\
            119.79541579844667  0.0060455048292074945  \\
            119.90907368819852  0.006044058471789629  \\
            120.02273157795037  0.006042611104410496  \\
            120.13638946770222  0.0060411628643359415  \\
            120.25004735745406  0.006039713877154399  \\
            120.36370524720591  0.006038264256776887  \\
            120.47736313695776  0.006036814105437009  \\
            120.5910210267096  0.0060353635136909545  \\
            120.70467891646145  0.006033912560417502  \\
            120.8183368062133  0.006032461312818013  \\
            120.93199469596514  0.0060310098264164365  \\
            121.045652585717  0.0060295581450593065  \\
            121.15931047546884  0.0060281063009157455  \\
            121.27296836522069  0.006026654314477458  \\
            121.38662625497253  0.006025202194558739  \\
            121.50028414472438  0.006023749938296466  \\
            121.61394203447622  0.006022297531150106  \\
            121.72759992422807  0.006020844946901708  \\
            121.84125781397992  0.006019391444596389  \\
            121.95491570373177  0.00601793482011767  \\
            122.06857359348362  0.00601647516822762  \\
            122.18223148323546  0.006015012748161377  \\
            122.2958893729873  0.006013547807078016  \\
            122.40954726273915  0.006012080580060532  \\
            122.523205152491  0.006010611290115859  \\
            122.63686304224285  0.006009140148174853  \\
            122.7505209319947  0.006007667353092302  \\
            122.86417882174655  0.006006193091646922  \\
            122.97783671149838  0.006004717538541359  \\
            123.09149460125023  0.006003240856402186  \\
            123.20515249100208  0.006001763195779908  \\
            123.31881038075393  0.0060002846951489565  \\
            123.43246827050578  0.005998805480907694  \\
            123.54612616025763  0.005997325667378412  \\
            123.65978405000948  0.005995845356807329  \\
            123.77344193976131  0.005994364639364595  \\
            123.88709982951316  0.005992883593144288  \\
            124.00075771926501  0.005991402284164414  \\
            124.11441560901686  0.005989920766366911  \\
            124.22807349876871  0.005988439081617643  \\
            124.34173138852056  0.005986957259706405  \\
            124.4553892782724  0.0059854753183469205  \\
            124.56904716802424  0.005983993263176842  \\
            124.68270505777609  0.005982511087757751  \\
            124.79636294752794  0.005981028773575156  \\
            124.91002083727979  0.0059795462900385015  \\
            125.02367872703164  0.005978062614040641  \\
            125.13733661678349  0.005976575709504194  \\
            125.25099450653533  0.005975085778944262  \\
            125.36465239628717  0.005973593086712714  \\
            125.47831028603902  0.005972097884671539  \\
            125.59196817579087  0.005970600412192855  \\
            125.70562606554272  0.0059691008961589  \\
            125.81928395529457  0.005967599550962043  \\
            125.93294184504641  0.005966096578504777  \\
            126.04659973479826  0.005964592168199717  \\
            126.1602576245501  0.005963086496969607  \\
            126.27391551430195  0.005961579729247313  \\
            126.3875734040538  0.00596007201697583  \\
            126.50123129380565  0.005958563499608274  \\
            126.6148891835575  0.005957054304107889  \\
            126.72854707330934  0.005955544544948045  \\
            126.84220496306119  0.005954034324112235  \\
            126.95586285281303  0.005952523731094077  \\
            127.06952074256488  0.005951012842897317  \\
            127.18317863231673  0.005949501724035825  \\
            127.29683652206857  0.005947990426533594  \\
            127.41049441182042  0.0059464789899247444  \\
            127.52415230157227  0.005944967441253523  \\
            127.63781019132412  0.005943455795074299  \\
            127.75146808107596  0.005941944053451569  \\
            127.8651259708278  0.005940432205959954  \\
            127.97878386057965  0.0059389202296842  \\
            128.0924417503315  0.005937408089219179  \\
            128.20609964008335  0.005935894439213459  \\
            128.3197575298352  0.005934377501670991  \\
            128.43341541958705  0.0059328575434532595  \\
            128.54707330933888  0.005931334833960704  \\
            128.66073119909075  0.005929809629673424  \\
            128.77438908884258  0.005928282174151182  \\
            128.88804697859442  0.005926752698033407  \\
            129.00170486834628  0.005925221419039187  \\
            129.11536275809812  0.005923688541967276  \\
            129.22902064784998  0.005922154258696092  \\
            129.3426785376018  0.005920618748183716  \\
            129.45633642735368  0.005919082176467889  \\
            129.5699943171055  0.005917544696666022  \\
            129.68365220685735  0.005916006448975182  \\
            129.7973100966092  0.005914467560672104  \\
            129.91096798636104  0.005912928146113185  \\
            130.0246258761129  0.005911388306734486  \\
            130.13828376586474  0.00590984813105173  \\
            130.2519416556166  0.005908307694660304  \\
            130.36559954536844  0.005906767060235259  \\
            130.47925743512027  0.00590522627753131  \\
            130.59291532487214  0.005903685383382832  \\
            130.70657321462397  0.005902144401703867  \\
            130.82023110437584  0.005900603343488118  \\
            130.93388899412767  0.005899062206808953  \\
            131.04754688387953  0.005897520976819402  \\
            131.16120477363137  0.00589597962575216  \\
            131.2748626633832  0.005894438112919583  \\
            131.38852055313507  0.0058928947350460415  \\
            131.5021784428869  0.005891348056715996  \\
            131.61583633263876  0.0058897983670617654  \\
            131.7294942223906  0.005888245940471456  \\
            131.84315211214246  0.005886691037964373  \\
            131.9568100018943  0.005885133907191038  \\
            132.07046789164613  0.005883574782433173  \\
            132.184125781398  0.005882013884603708  \\
            132.29778367114983  0.0058804514212467815  \\
            132.4114415609017  0.005878887586537738  \\
            132.52509945065353  0.0058773225612831275  \\
            132.6387573404054  0.00587575651292071  \\
            132.75241523015723  0.005874189595519448  \\
            132.86607311990906  0.005872621949779514  \\
            132.97973100966092  0.005871053703032287  \\
            133.09338889941276  0.0058694849692403515  \\
            133.20704678916462  0.005867915848997499  \\
            133.32070467891646  0.005866346429528729  \\
            133.43436256866832  0.005864776784690246  \\
            133.54802045842015  0.005863206974969465  \\
            133.661678348172  0.005861637047485002  \\
            133.77533623792385  0.005860067035986685  \\
            133.8889941276757  0.0058584969608555465  \\
            134.00265201742755  0.005856926829103825  \\
            134.11630990717939  0.005855356634374968  \\
            134.22996779693125  0.005853786356943629  \\
            134.34362568668308  0.005852215963715667  \\
            134.45728357643492  0.005850645386659028  \\
            134.57094146618678  0.005849072599145301  \\
            134.68459935593862  0.0058474965205552445  \\
            134.79825724569048  0.005845917444042062  \\
            134.9119151354423  0.005844335648922993  \\
            135.02557302519418  0.005842751400679303  \\
            135.139230914946  0.005841164950956291  \\
            135.25288880469785  0.0058395765375632855  \\
            135.3665466944497  0.00583798638447364  \\
            135.48020458420154  0.005836394701824744  \\
            135.5938624739534  0.005834801685918013  \\
            135.70752036370524  0.005833207519218893  \\
            135.8211782534571  0.005831612370356861  \\
            135.93483614320894  0.005830016394125424  \\
            136.04849403296078  0.005828419731482117  \\
            136.16215192271264  0.005826822509548505  \\
            136.27580981246447  0.005825224841610185  \\
            136.38946770221634  0.0058236268271167815  \\
            136.50312559196817  0.00582202855168195  \\
            136.61678348172003  0.0058204300870833775  \\
            136.73044137147187  0.005818831491262777  \\
            136.8440992612237  0.0058172328083258935  \\
            136.95775715097557  0.0058156340685425025  \\
            137.0714150407274  0.005814035288346409  \\
            137.18507293047927  0.005812436470335446  \\
            137.2987308202311  0.005810837603271478  \\
            137.41238870998296  0.0058092386620804005  \\
            137.5260465997348  0.005807639607852136  \\
            137.63970448948663  0.005806040306753477  \\
            137.7533623792385  0.005804438498834231  \\
            137.86702026899033  0.005802833411939957  \\
            137.9806781587422  0.005801225344589765  \\
            138.09433604849403  0.005799614580979855  \\
            138.2079939382459  0.005798001390983516  \\
            138.32165182799773  0.0057963860301511235  \\
            138.43530971774956  0.005794768739710138  \\
            138.54896760750142  0.00579314974656511  \\
            138.66262549725326  0.005791529263297679  \\
            138.77628338700512  0.0057899074881665675  \\
            138.88994127675696  0.0057882846051075885  \\
            139.00359916650882  0.005786660783733643  \\
            139.11725705626066  0.005785036179334718  \\
            139.2309149460125  0.00578341093287789  \\
            139.34457283576435  0.005781785171007319  \\
            139.4582307255162  0.005780159006044256  \\
            139.57188861526805  0.005778532535987039  \\
            139.6855465050199  0.005776905844511093  \\
            139.79920439477175  0.005775279000968928  \\
            139.91286228452358  0.005773652060390148  \\
            140.02652017427542  0.005772025063481439  \\
            140.14017806402728  0.0057703980366265745  \\
            140.25383595377912  0.005768770991886419  \\
            140.36749384353098  0.005767143926998921  \\
            140.48115173328281  0.005765516825379119  \\
            140.59480962303468  0.005763889656119137  \\
            140.7084675127865  0.005762262373988188  \\
            140.82212540253835  0.0057606347463704695  \\
            140.9357832922902  0.005759004360794069  \\
            141.04944118204205  0.005757370712457712  \\
            141.1630990717939  0.005755734105212622  \\
            141.27675696154574  0.005754094828080689  \\
            141.3904148512976  0.005752453155254475  \\
            141.50407274104944  0.00575080934609721  \\
            141.61773063080128  0.005749163645142795  \\
            141.73138852055314  0.005747516282095797  \\
            141.84504641030497  0.005745867471831457  \\
            141.95870430005684  0.00574421741439568  \\
            142.07236218980867  0.0057425662950050475  \\
            142.18602007956054  0.005740914284046805  \\
            142.29967796931237  0.005739261537078868  \\
            142.4133358590642  0.005737608194829825  \\
            142.52699374881607  0.005735954383198929  \\
            142.6406516385679  0.0057343002132561076  \\
            142.75430952831977  0.005732645781241953  \\
            142.8679674180716  0.0057309911685677305  \\
            142.98162530782346  0.005729336441815372  \\
            143.0952831975753  0.005727681652737482  \\
            143.20894108732713  0.005726026838257333  \\
            143.322598977079  0.005724372020468865  \\
            143.43625686683083  0.00572271720663669  \\
            143.5499147565827  0.005721062389196089  \\
            143.66357264633453  0.005719407545753012  \\
            143.7772305360864  0.0057177526390840795  \\
            143.89088842583823  0.005716097617136579  \\
            144.00454631559006  0.005714442120314225  \\
            144.11820420534193  0.00571278365740235  \\
            144.23186209509376  0.005711121952090165  \\
            144.34551998484562  0.005709457313531404  \\
            144.45917787459746  0.005707790035524021  \\
            144.57283576434932  0.005706120396510174  \\
            144.68649365410116  0.005704448659576238  \\
            144.800151543853  0.005702775072452799  \\
            144.91380943360485  0.005701099867514652  \\
            145.0274673233567  0.0056994232617808074  \\
            145.14112521310855  0.005697745456914484  \\
            145.2547831028604  0.005696066639223116  \\
            145.36844099261225  0.005694386979658347  \\
            145.48209888236408  0.005692706633816031  \\
            145.59575677211592  0.0056910257419362405  \\
            145.70941466186778  0.005689344428903251  \\
            145.82307255161962  0.005687662804245555  \\
            145.93673044137148  0.005685980962135857  \\
            146.05038833112332  0.005684298981391071  \\
            146.16404622087518  0.005682616925472323  \\
            146.277704110627  0.005680934842484952  \\
            146.39136200037885  0.00567925276517851  \\
            146.5050198901307  0.005677570710946758  \\
            146.61867777988255  0.0056758886818276694  \\
            146.7323356696344  0.005674206664503432  \\
            146.84599355938624  0.005672524630300441  \\
            146.9596514491381  0.005670842535189308  \\
            147.07330933888994  0.005669160319784854  \\
            147.18696722864178  0.005667477474924938  \\
            147.30062511839364  0.005665791496088977  \\
            147.41428300814547  0.005664102299377696  \\
            147.52794089789734  0.005662410199205071  \\
            147.64159878764917  0.005660715494084208  \\
            147.75525667740104  0.0056590184666273444  \\
            147.86891456715287  0.005657319383545854  \\
            147.9825724569047  0.0056556184956502425  \\
            148.09623034665657  0.005653916037850145  \\
            148.2098882364084  0.005652212229154334  \\
            148.32354612616027  0.005650507272670708  \\
            148.4372040159121  0.005648801355606306  \\
            148.55086190566396  0.005647094649267291  \\
            148.6645197954158  0.005645387309058967  \\
            148.77817768516763  0.005643679474485764  \\
            148.8918355749195  0.005641971269151247  \\
            149.00549346467133  0.005640262800758114  \\
            149.1191513544232  0.005638554161108197  \\
            149.23280924417503  0.005636845426102455  \\
            149.3464671339269  0.005635136655740986  \\
            149.46012502367873  0.005633427894123016  \\
            149.57378291343056  0.005631719169446907  \\
            149.68744080318243  0.00563001049401015  \\
            149.80109869293426  0.005628301864209372  \\
            149.91475658268612  0.00562659326054033  \\
            150.02841447243796  0.005624884647597914  \\
            150.14207236218982  0.005623175974076148  \\
            150.25573025194166  0.005621467172768187  \\
            150.3693881416935  0.005619757578505129  \\
            150.48304603144535  0.005618044714894157  \\
            150.5967039211972  0.00561632865345584  \\
            150.71036181094905  0.005614609714642348  \\
            150.8240197007009  0.005612888202411548  \\
            150.93767759045275  0.0056111644042270105  \\
            151.05133548020459  0.0056094385910580025  \\
            151.16499336995642  0.005607711017379492  \\
            151.27865125970828  0.005605981921172144  \\
            151.39230914946012  0.005604251523922325  \\
            151.50596703921198  0.0056025200306221  \\
            151.61962492896382  0.005600787629769234  \\
            151.73328281871568  0.005599054493367189  \\
            151.8469407084675  0.00559732077692513  \\
            151.96059859821935  0.0055955866194579195  \\
            152.0742564879712  0.005593852143486117  \\
            152.18791437772305  0.005592117455035984  \\
            152.3015722674749  0.0055903826436394825  \\
            152.41523015722674  0.005588647782334271  \\
            152.5288880469786  0.0055869129276637074  \\
            152.64254593673044  0.005585178119676853  \\
            152.75620382648228  0.005583443381928462  \\
            152.86986171623414  0.005581708721478993  \\
            152.98351960598598  0.005579974128894601  \\
            153.09717749573784  0.005578239578247143  \\
            153.21083538548967  0.005576505027114174  \\
            153.32449327524154  0.005574770416578946  \\
            153.43815116499337  0.005573035671230415  \\
            153.5518090547452  0.005571300243227269  \\
            153.66546694449707  0.005569561538377602  \\
            153.7791248342489  0.005567819585691331  \\
            153.89278272400077  0.0055660747166605086  \\
            154.0064406137526  0.005564327245586135  \\
            154.12009850350447  0.005562577469578162  \\
            154.2337563932563  0.005560825668555492  \\
            154.34741428300813  0.005559072105245973  \\
            154.46107217276  0.0055573170251864085  \\
            154.57473006251183  0.00555556065672255  \\
            154.6883879522637  0.005553803211009094  \\
            154.80204584201553  0.005552044882009697  \\
            154.9157037317674  0.005550285846496955  \\
            155.02936162151923  0.005548526264052424  \\
            155.14301951127106  0.005546766277066599  \\
            155.25667740102293  0.005545006010738933  \\
            155.37033529077476  0.005543245573077828  \\
            155.48399318052662  0.005541485054900631  \\
            155.59765107027846  0.005539724529833645  \\
            155.71130896003032  0.00553796405431212  \\
            155.82496684978216  0.005536203667580256  \\
            155.938624739534  0.005534443391691202  \\
            156.05228262928586  0.00553268323150706  \\
            156.1659405190377  0.005530923174698878  \\
            156.27959840878955  0.005529163191746657  \\
            156.3932562985414  0.005527403235939347  \\
            156.50691418829325  0.005525643243374847  \\
            156.6205720780451  0.00552388313296001  \\
            156.73422996779692  0.005522122916438777  \\
            156.84788785754878  0.005520360725733044  \\
            156.96154574730062  0.005518594998232177  \\
            157.07520363705248  0.005516826089975548  \\
            157.18886152680432  0.005515054339051132  \\
            157.30251941655618  0.005513280065595515  \\
            157.41617730630801  0.005511503571793886  \\
            157.52983519605985  0.005509725141880039  \\
            157.6434930858117  0.005507945042136375  \\
            157.75715097556355  0.0055061635208939015  \\
            157.8708088653154  0.005504380808532228  \\
            157.98446675506725  0.005502597117479575  \\
            158.0981246448191  0.0055008126422127655  \\
            158.21178253457094  0.005499027559257228  \\
            158.32544042432278  0.005497242027186999  \\
            158.43909831407464  0.005495456186624718  \\
            158.55275620382648  0.005493670160241633  \\
            158.66641409357834  0.005491884052757596  \\
            158.78007198333017  0.005490097950941065  \\
            158.893729873082  0.005488311923609103  \\
            159.00738776283387  0.0054865260216273816  \\
            159.1210456525857  0.005484740277910175  \\
            159.23470354233757  0.005482954707420364  \\
            159.3483614320894  0.005481169307169438  \\
            159.46201932184127  0.005479384056217486  \\
            159.5756772115931  0.005477598915673209  \\
            159.68933510134494  0.005475813828693911  \\
            159.8029929910968  0.0054740287204855  \\
            159.91665088084864  0.005472243498302494  \\
            160.0303087706005  0.0054704580514480135  \\
            160.14396666035233  0.005468672329533931  \\
            160.2576245501042  0.005466883329763998  \\
            160.37128243985603  0.005465090785399256  \\
            160.48494032960787  0.005463295063808795  \\
            160.59859821935973  0.005461496513736589  \\
            160.71225610911156  0.005459695465301496  \\
            160.82591399886343  0.005457892229997258  \\
            160.93957188861526  0.005456087100692502  \\
            161.05322977836713  0.005454280351630739  \\
            161.16688766811896  0.005452472238430366  \\
            161.2805455578708  0.0054506629980846585  \\
            161.39420344762266  0.0054488528489617825  \\
            161.5078613373745  0.005447041990804786  \\
            161.62151922712636  0.005445230604731599  \\
            161.7351771168782  0.0054434188532350375  \\
            161.84883500663005  0.005441606880182803  \\
            161.9624928963819  0.00543979481081748  \\
            162.07615078613372  0.005437982751756537  \\
            162.1898086758856  0.005436170790992325  \\
            162.30346656563742  0.0054343589978920834  \\
            162.41712445538928  0.00543254742319793  \\
            162.53078234514112  0.005430736099026874  \\
            162.64444023489298  0.005428925038870803  \\
            162.75809812464482  0.00542711423759649  \\
            162.87175601439665  0.005425303671445594  \\
            162.98541390414852  0.005423493298034656  \\
            163.09907179390035  0.005421683056355103  \\
            163.2127296836522  0.005419872866773245  \\
            163.32638757340405  0.005418062631030278  \\
            163.4400454631559  0.005416252232242278  \\
            163.55370335290775  0.005414441534900212  \\
            163.66736124265958  0.005412630880181651  \\
            163.78101913241144  0.005410817666889032  \\
            163.89467702216328  0.005409000558496856  \\
            164.00833491191514  0.005407179949265982  \\
            164.12199280166698  0.005405356214452989  \\
            164.23565069141884  0.005403529710310177  \\
            164.34930858117067  0.005401700774085568  \\
            164.4629664709225  0.005399869724022904  \\
            164.57662436067437  0.00539803685936165  \\
            164.6902822504262  0.005396202460336987  \\
            164.80394014017807  0.005394366788179824  \\
            164.9175980299299  0.0053925300851167856  \\
            165.03125591968177  0.005390692574370218  \\
            165.1449138094336  0.005388854460158193  \\
            165.25857169918544  0.005387015927694497  \\
            165.3722295889373  0.005385177143188642  \\
            165.48588747868914  0.005383338253845858  \\
            165.599545368441  0.005381499387867098  \\
            165.71320325819283  0.005379660654449035  \\
            165.8268611479447  0.0053778221437840645  \\
            165.94051903769653  0.005375983927060301  \\
            166.05417692744837  0.005374146056461581  \\
            166.16783481720023  0.00537230856516746  \\
            166.28149270695206  0.0053704714673532186  \\
            166.39515059670393  0.005368634758189855  \\
            166.50880848645576  0.00536679841384409  \\
            166.62246637620763  0.0053649623914783645  \\
            166.73612426595946  0.00536312662925084  \\
            166.8497821557113  0.005361291046315401  \\
            166.96344004546316  0.00535945554282165  \\
            167.077097935215  0.005357619999914915  \\
            167.19075582496686  0.00535578427973624  \\
            167.3044137147187  0.0053539482254223916  \\
            167.41807160447055  0.00535211166110586  \\
            167.5317294942224  0.005350275280919564  \\
            167.64538738397422  0.005348435075149954  \\
            167.7590452737261  0.005346590853588217  \\
            167.87270316347792  0.0053447430246223995  \\
            167.98636105322979  0.005342891977424713  \\
            168.10001894298162  0.00534103808195152  \\
            168.21367683273348  0.005339181688943347  \\
            168.32733472248532  0.005337323129924875  \\
            168.44099261223715  0.005335462717204944  \\
            168.55465050198902  0.005333600743876553  \\
            168.66830839174085  0.005331737483816861  \\
            168.7819662814927  0.0053298731916871815  \\
            168.89562417124455  0.00532800810293299  \\
            169.0092820609964  0.005326142433783917  \\
            169.12293995074825  0.0053242763812537544  \\
            169.23659784050008  0.005322410123140451  \\
            169.35025573025194  0.0053205438180261135  \\
            169.46391362000378  0.005318677605277008  \\
            169.57757150975564  0.005316811605043558  \\
            169.69122939950748  0.005314945918260345  \\
            169.80488728925934  0.005313080626646111  \\
            169.91854517901118  0.005311215792703754  \\
            170.032203068763  0.005309351459720332  \\
            170.14586095851487  0.005307487651767058  \\
            170.2595188482667  0.005305624373699309  \\
            170.37317673801857  0.005303761611156615  \\
            170.4868346277704  0.005301899330562667  \\
            170.60049251752227  0.005300037479125314  \\
            170.7141504072741  0.005298175984836564  \\
            170.82780829702594  0.0052963147564725815  \\
            170.9414661867778  0.00529445368359369  \\
            171.05512407652964  0.0052925926365443715  \\
            171.1687819662815  0.005290731466453267  \\
            171.28243985603333  0.005288870005233176  \\
            171.3960977457852  0.005287008065581054  \\
            171.50975563553703  0.005285145458913496  \\
            171.62341352528887  0.005283283136676629  \\
            171.73707141504073  0.005281416299639612  \\
            171.85072930479257  0.0052795453879256535  \\
            171.96438719454443  0.005277670821962755  \\
            172.07804508429626  0.005275793002483722  \\
            172.19170297404813  0.005273912310526166  \\
            172.30536086379996  0.0052720291074324944  \\
            172.4190187535518  0.005270143734849919  \\
            172.53267664330366  0.005268256514730453  \\
            172.6463345330555  0.00526636774933091  \\
            172.75999242280736  0.0052644777212129045  \\
            172.8736503125592  0.005262586693242855  \\
            172.98730820231106  0.005260694908591979  \\
            173.1009660920629  0.005258802590736299  \\
            173.21462398181473  0.005256909943456635  \\
            173.3282818715666  0.00525501715083861  \\
            173.44193976131842  0.005253124377272649  \\
            173.5555976510703  0.005251231767453978  \\
            173.66925554082212  0.0052493394463826275  \\
            173.78291343057398  0.005247447519363423  \\
            173.89657132032582  0.005245556072005998  \\
            174.01022921007765  0.005243665170224783  \\
            174.12388709982952  0.005241774860239012  \\
            174.23754498958135  0.0052398851685727214  \\
            174.35120287933321  0.005237996102054748  \\
            174.46486076908505  0.00523610764781873  \\
            174.5785186588369  0.0052342197733031065  \\
            174.69217654858875  0.00523233242625112  \\
            174.80583443834058  0.005230445534710814  \\
            174.91949232809245  0.00522855900703503  \\
            175.03315021784428  0.005226672731881417  \\
            175.14680810759614  0.005224786578212421  \\
            175.26046599734798  0.005222900395295293  \\
            175.37412388709984  0.00522101401270208  \\
            175.48778177685168  0.005219127240309638  \\
            175.6014396666035  0.005217239868299617  \\
            175.71509755635537  0.005215353038609695  \\
            175.8287554461072  0.005213463477726832  \\
            175.94241333585907  0.005211569586268344  \\
            176.0560712256109  0.005209671804297902  \\
            176.16972911536277  0.0052077705517825194  \\
            176.2833870051146  0.0052058662285925615  \\
            176.39704489486644  0.00520395921450174  \\
            176.5107027846183  0.0052020498691871106  \\
            176.62436067437014  0.005200138532229078  \\
            176.738018564122  0.005198225523111392  \\
            176.85167645387384  0.005196311141221151  \\
            176.9653343436257  0.005194395665848801  \\
            177.07899223337753  0.00519247935618813  \\
            177.19265012312937  0.00519056245133628  \\
            177.30630801288123  0.005188645170293733  \\
            177.41996590263307  0.005186727711964324  \\
            177.53362379238493  0.00518481025515523  \\
            177.64728168213676  0.005182892958576977  \\
            177.76093957188863  0.005180975960843438  \\
            177.87459746164046  0.005179059380471833  \\
            177.9882553513923  0.005177143315882726  \\
            178.10191324114416  0.005175227845400032  \\
            178.215571130896  0.005173313027251011  \\
            178.32922902064786  0.00517139889956627  \\
            178.4428869103997  0.005169485480379763  \\
            178.55654480015156  0.005167572767628788  \\
            178.6702026899034  0.005165660739153996  \\
            178.78386057965523  0.005163749352699379  \\
            178.8975184694071  0.005161838545912277  \\
            179.01117635915892  0.005159928236343383  \\
            179.1248342489108  0.005158018321446726  \\
            179.23849213866262  0.005156108678579692  \\
            179.35215002841448  0.005154199165003006  \\
            179.46580791816632  0.0051522896178807474  \\
            179.57946580791815  0.005150379854280336  \\
            179.69312369767002  0.00514846967117254  \\
            179.80678158742185  0.005146558845431478  \\
            179.92043947717372  0.005144649127447924  \\
            180.03409736692555  0.0051427352682299554  \\
            180.1477552566774  0.0051408172160813444  \\
            180.26141314642925  0.005138895412057255  \\
            180.37507103618108  0.005136970276775513  \\
            180.48872892593295  0.005135042210416611  \\
            180.60238681568478  0.005133111592723701  \\
            180.71604470543664  0.005131178783002597  \\
            180.82970259518848  0.00512924412012178  \\
            180.94336048494034  0.00512730792251239  \\
            181.05701837469218  0.005125370488168231  \\
            181.170676264444  0.005123432094645771  \\
            181.28433415419588  0.005121492999064138  \\
            181.3979920439477  0.005119553438105125  \\
            181.51164993369957  0.0051176136280131875  \\
            181.6253078234514  0.005115673764595444  \\
            181.73896571320327  0.005113734023221675  \\
            181.8526236029551  0.005111794558824323  \\
            181.96628149270694  0.005109855505898496  \\
            182.0799393824588  0.005107916978501963  \\
            182.19359727221064  0.005105979070255155  \\
            182.3072551619625  0.005104041854341167  \\
            182.42091305171434  0.005102105383505758  \\
            182.5345709414662  0.005100169690057347  \\
            182.64822883121803  0.005098234785867019  \\
            182.76188672096987  0.0050963006623685175  \\
            182.87554461072173  0.005094367290558252  \\
            182.98920250047357  0.005092434620995296  \\
            183.10286039022543  0.005090502583801381  \\
            183.21651827997727  0.005088571088660906  \\
            183.33017616972913  0.00508664002482093  \\
            183.44383405948096  0.005084709261091177  \\
            183.5574919492328  0.005082778645844032  \\
            183.67114983898466  0.005080848007014542  \\
            183.7848077287365  0.00507891715210042  \\
            183.89846561848836  0.0050769858681620405  \\
            184.0121235082402  0.005075054756926986  \\
            184.12578139799206  0.005073123507078634  \\
            184.2394392877439  0.005071187761863556  \\
            184.35309717749573  0.005069247981695258  \\
            184.4667550672476  0.005067304606336678  \\
            184.58041295699942  0.0050653580549001815  \\
            184.6940708467513  0.00506340872584756  \\
            184.80772873650312  0.005061456996990043  \\
            184.92138662625499  0.005059503225488282  \\
            185.03504451600682  0.005057547747852359  \\
            185.14870240575866  0.005055590879941787  \\
            185.26236029551052  0.005053632916965507  \\
            185.37601818526235  0.005051674133481891  \\
            185.48967607501422  0.0050497147833987385  \\
            185.60333396476605  0.005047755099973279  \\
            185.71699185451791  0.0050457952958121695  \\
            185.83064974426975  0.005043835562871501  \\
            185.94430763402158  0.0050418760724567895  \\
            186.05796552377345  0.005039916975222981  \\
            186.17162341352528  0.0050379584011744525  \\
            186.28528130327715  0.005036000459665009  \\
            186.39893919302898  0.0050340432393978845  \\
            186.51259708278084  0.005032086808425744  \\
            186.62625497253268  0.005030131214150679  \\
            186.7399128622845  0.005028176483324214  \\
            186.85357075203638  0.0050262226220472985  \\
            186.9672286417882  0.005024269615770316  \\
            187.08088653154007  0.005022317429293075  \\
            187.1945444212919  0.005020366006764817  \\
            187.30820231104377  0.005018415271684209  \\
            187.4218602007956  0.005016465126899351  \\
            187.53551809054744  0.0050145154546077705  \\
            187.6491759802993  0.005012566116356422  \\
            187.76283387005114  0.005010616953041695  \\
            187.876491759803  0.005008667784909403  \\
            187.99014964955484  0.005006718411554791  \\
            188.1038075393067  0.005004768611922534  \\
            188.21746542905854  0.0050028201108099826  \\
            188.33112331881037  0.005000869436863712  \\
            188.44478120856223  0.004998914442584754  \\
            188.55843909831407  0.0049969555851601295  \\
            188.67209698806593  0.004994993301043039  \\
            188.78575487781777  0.004993028005952873  \\
            188.89941276756963  0.004991060094875197  \\
            189.01307065732146  0.0049890899420617675  \\
            189.1267285470733  0.004987117901030522  \\
            189.24038643682516  0.004985144304565579  \\
            189.354044326577  0.004983169464717241  \\
            189.46770221632886  0.004981193672801996  \\
            189.5813601060807  0.004979217199402515  \\
            189.69501799583256  0.004977240294367649  \\
            189.8086758855844  0.0049752631868124385  \\
            189.92233377533623  0.004973286085118101  \\
            190.0359916650881  0.00497130917693204  \\
            190.14964955483993  0.0049693326291678445  \\
            190.2633074445918  0.0049673565880052825  \\
            190.37696533434362  0.004965381178890309  \\
            190.4906232240955  0.004963406506535061  \\
            190.60428111384732  0.004961432654917859  \\
            190.71793900359916  0.0049594596872832054  \\
            190.83159689335102  0.0049574876461417885  \\
            190.94525478310285  0.004955516553270478  \\
            191.05891267285472  0.004953546409712329  \\
            191.17257056260655  0.004951577195776576  \\
            191.28622845235842  0.004949608871038642  \\
            191.39988634211025  0.004947641374340129  \\
            191.51354423186208  0.004945674623788826  \\
            191.62720212161395  0.0049437085167587025  \\
            191.74086001136578  0.0049417429298899114  \\
            191.85451790111765  0.004939777719088792  \\
            191.96817579086948  0.004937812719527863  \\
            192.08183368062134  0.00493584774564583  \\
            192.19549157037318  0.004933882591147579  \\
            192.309149460125  0.004931917029004182  \\
            192.42280734987688  0.004929952548656488  \\
            192.5364652396287  0.004927984350752073  \\
            192.65012312938057  0.004926012418734858  \\
            192.7637810191324  0.00492403719471164  \\
            192.87743890888427  0.004922059098470984  \\
            192.9910967986361  0.0049200785274832225  \\
            193.10475468838794  0.004918095856900454  \\
            193.2184125781398  0.0049161114395565465  \\
            193.33207046789164  0.004914125605967131  \\
            193.4457283576435  0.004912138664329609  \\
            193.55938624739534  0.004910150900523149  \\
            193.6730441371472  0.004908162578108686  \\
            193.78670202689904  0.004906173938328921  \\
            193.90035991665087  0.004904185200108324  \\
            194.01401780640273  0.004902196560053132  \\
            194.12767569615457  0.004900208192451346  \\
            194.24133358590643  0.004898220249272739  \\
            194.35499147565827  0.004896232860168849  \\
            194.4686493654101  0.00489424613247298  \\
            194.58230725516196  0.004892260151200204  \\
            194.6959651449138  0.004890274979047361  \\
            194.80962303466566  0.004888290656393057  \\
            194.9232809244175  0.004886307201297667  \\
            195.03693881416936  0.0048843246095033295  \\
            195.1505967039212  0.004882342854433955  \\
            195.26425459367303  0.004880361887195216  \\
            195.3779124834249  0.004878381636574556  \\
            195.49157037317673  0.0048764020090411855  \\
            195.6052282629286  0.00487442288874608  \\
            195.71888615268043  0.004872444137521983  \\
            195.8325440424323  0.004870465594883405  \\
            195.94620193218412  0.0048684870780266246  \\
            196.05985982193596  0.004866508381829688  \\
            196.17351771168782  0.004864531495430847  \\
            196.28717560143966  0.004862550923636484  \\
            196.40083349119152  0.0048605667624394885  \\
            196.51449138094335  0.00485857944730268  \\
            196.62814927069522  0.004856589391748548  \\
            196.74180716044705  0.004854596987359251  \\
            196.8554650501989  0.004852602603776612  \\
            196.96912293995075  0.004850606588702125  \\
            197.08278082970259  0.004848609267896951  \\
            197.19643871945445  0.0048466109451819174  \\
            197.31009660920628  0.004844611902437523  \\
            197.42375449895815  0.004842612399603928  \\
            197.53741238870998  0.0048406126746809676  \\
            197.65107027846182  0.00483861294372814  \\
            197.76472816821368  0.004836613400864612  \\
            197.8783860579655  0.004834614218269221  \\
            197.99204394771738  0.00483261554618047  \\
            198.1057018374692  0.004830617512896529  \\
            198.21935972722108  0.004828620224775235  \\
            198.3330176169729  0.004826623766234098  \\
            198.44667550672474  0.004824628199750291  \\
            198.5603333964766  0.004822633565860656  \\
            198.67399128622844  0.004820639883161703  \\
            198.7876491759803  0.00481864714830961  \\
            198.90130706573214  0.004816655336020223  \\
            199.014964955484  0.004814664399069055  \\
            199.12862284523584  0.004812674268291289  \\
            199.24228073498767  0.004810684852581772  \\
            199.35593862473954  0.00480869603889502  \\
            199.46959651449137  0.0048067076922452216  \\
            199.58325440424323  0.004804719655706226  \\
            199.69691229399507  0.004802731750411554  \\
            199.81057018374693  0.004800743775554395  \\
            199.92422807349877  0.004798757750065151  \\
            200.0378859632506  0.004796768504327234  \\
            200.15154385300247  0.004794775701855839  \\
            200.2652017427543  0.004792779778012933  \\
            200.37885963250616  0.004790781146437173  \\
            200.492517522258  0.0047887801990439014  \\
            200.60617541200986  0.004786777306025156  \\
            200.7198333017617  0.004784772815849657  \\
            200.83349119151353  0.004782767055262819  \\
            200.9471490812654  0.0047807603292867405  \\
            201.06080697101723  0.004778752921220214  \\
            201.1744648607691  0.004776745092638717  \\
            201.28812275052093  0.004774737083394418  \\
            201.4017806402728  0.004772729111616176  \\
            201.51543853002462  0.004770721373709536  \\
            201.62909641977646  0.004768714044356732  \\
            201.74275430952832  0.004766707276516688  \\
            201.85641219928016  0.00476470120142502  \\
            201.97007008903202  0.004762695928594028  \\
            202.08372797878386  0.004760691545812704  \\
            202.19738586853572  0.004758688119146727  \\
            202.31104375828755  0.004756685692938467  \\
            202.4247016480394  0.0047546842898069834  \\
            202.53835953779125  0.00475268391064802  \\
            202.6520174275431  0.004750684534634017  \\
            202.76567531729495  0.004748686119214097  \\
            202.87933320704678  0.004746688600114075  \\
            202.99299109679865  0.004744691891336455  \\
            203.10664898655048  0.0047426958851604275  \\
            203.22030687630232  0.004740700452141875  \\
            203.33396476605418  0.0047387054411133665  \\
            203.44762265580601  0.004736710679184163  \\
            203.56128054555788  0.0047347159717402105  \\
            203.6749384353097  0.00473272202580956  \\
            203.78859632506158  0.00473072545909071  \\
            203.9022542148134  0.004728725951949966  \\
            204.01591210456525  0.004726723916261202  \\
            204.1295699943171  0.004724719740396607  \\
            204.24322788406894  0.00472271378922669  \\
            204.3568857738208  0.004720706404120273  \\
            204.47054366357264  0.004718697902944498  \\
            204.5842015533245  0.00471668858006482  \\
            204.69785944307634  0.004714678706345016  \\
            204.81151733282817  0.0047126685291471754  \\
            204.92517522258004  0.004710658272331707  \\
            205.03883311233187  0.0047086481362573354  \\
            205.15249100208374  0.0047066382977811  \\
            205.26614889183557  0.004704628910258361  \\
            205.37980678158743  0.004702620103542792  \\
            205.49346467133927  0.004700611983986387  \\
            205.6071225610911  0.004698604634439452  \\
            205.72078045084297  0.004696598114250613  \\
            205.8344383405948  0.004694592459266814  \\
            205.94809623034666  0.00469258768183331  \\
            206.0617541200985  0.004690583770793681  \\
            206.17541200985036  0.004688580691489817  \\
            206.2890698996022  0.004686578385761929  \\
            206.40272778935403  0.004684576771948542  \\
            206.5163856791059  0.0046825757448864976  \\
            206.63004356885773  0.004680575175910956  \\
            206.7437014586096  0.004678574912855396  \\
            206.85735934836143  0.004676575463187994  \\
            206.9710172381133  0.004674575580819045  \\
            207.08467512786513  0.004672572854905419  \\
            207.19833301761696  0.004670567692829212  \\
            207.31199090736882  0.004668560478476668  \\
            207.42564879712066  0.004666551572238195  \\
            207.53930668687252  0.00466454131100834  \\
            207.65296457662436  0.004662530008185814  \\
            207.76662246637622  0.004660517953673476  \\
            207.88028035612805  0.00465850541387834  \\
            207.9939382458799  0.004656492631711572  \\
            208.10759613563175  0.004654479826588489  \\
            208.2212540253836  0.004652467194428566  \\
            208.33491191513545  0.004650454907655425  \\
            208.44856980488728  0.0046484431151968455  \\
            208.56222769463915  0.004646431942484757  \\
            208.67588558439098  0.004644421491455246  \\
            208.78954347414282  0.004642411840548547  \\
            208.90320136389468  0.004640403044709049  \\
            209.01685925364652  0.004638395135385298  \\
            209.13051714339838  0.004636388120529985  \\
            209.2441750331502  0.004634381984599963  \\
            209.35783292290208  0.004632376688556231  \\
            209.4714908126539  0.004630372169863944  \\
            209.58514870240575  0.004628368342492409  \\
            209.6988065921576  0.004626365096915088  \\
            209.81246448190944  0.004624362300109594  \\
            209.9261223716613  0.004622359795557692  \\
            210.03978026141314  0.004620358725830972  \\
            210.153438151165  0.0046183550168191895  \\
            210.26709604091684  0.004616348852829388  \\
            210.38075393066867  0.004614340620179356  \\
            210.49441182042054  0.0046123306819320494  \\
            210.60806971017237  0.004610319377895593  \\
            210.72172759992424  0.0046083070246232755  \\
            210.83538548967607  0.004606293915413553  \\
            210.94904337942793  0.00460428032031005  \\
            211.06270126917977  0.004602266486101555  \\
            211.1763591589316  0.004600252636322026  \\
            211.29001704868347  0.004598238971250584  \\
            211.4036749384353  0.004596225667911522  \\
            211.51733282818716  0.004594212880074293  \\
            211.630990717939  0.0045922007382535246  \\
            211.74464860769086  0.0045901893497090045  \\
            211.8583064974427  0.004588178798445691  \\
            211.97196438719453  0.004586169145213707  \\
            212.0856222769464  0.0045841604275083415  \\
            212.19928016669823  0.004582152659570054  \\
            212.3129380564501  0.004580145832384466  \\
            212.42659594620193  0.00457813991368237  \\
            212.5402538359538  0.004576134847939723  \\
            212.65391172570563  0.004574130556377647  \\
            212.76756961545746  0.004572126936962435  \\
            212.88122750520932  0.0045701238644055425  \\
            212.99488539496116  0.004568121190163595  \\
            213.10854328471302  0.004566120027652931  \\
            213.22220117446486  0.004564116943823448  \\
            213.33585906421672  0.004562111422089116  \\
            213.44951695396855  0.004560103848684222  \\
            213.5631748437204  0.0045580945869097365  \\
            213.67683273347225  0.004556083977133317  \\
            213.7904906232241  0.004554072336789309  \\
            213.90414851297595  0.004552059960378744  \\
            214.01780640272779  0.004550047119469342  \\
            214.13146429247965  0.004548034062695506  \\
            214.24512218223148  0.004546021015758329  \\
            214.35878007198332  0.004544008181425588  \\
            214.47243796173518  0.004541995739531748  \\
            214.58609585148702  0.004539983846977962  \\
            214.69975374123888  0.004537972637732067  \\
            214.81341163099071  0.00453596222282859  \\
            214.92706952074258  0.00453395269036874  \\
            215.0407274104944  0.004531944105520418  \\
            215.15438530024625  0.0045299365105182085  \\
            215.2680431899981  0.004527929924663382  \\
            215.38170107974994  0.004525924344323898  \\
            215.4953589695018  0.004523919742934402  \\
            215.60901685925364  0.0045219160709962245  \\
            215.7226747490055  0.004519913256077385  \\
            215.83633263875734  0.004517911202812589  \\
            215.94999052850918  0.004515909792903228  \\
            216.06364841826104  0.00451390888511738  \\
            216.17730630801287  0.004511909405305963  \\
            216.29096419776474  0.00450990885078377  \\
            216.40462208751657  0.0045079058790659125  \\
            216.51827997726843  0.004505900875330994  \\
            216.63193786702027  0.004503894202218796  \\
            216.7455957567721  0.004501886199830278  \\
            216.85925364652397  0.004499877185727582  \\
            216.9729115362758  0.004497867454934025  \\
            217.08656942602767  0.004495857279934104  \\
            217.2002273157795  0.004493846910673497  \\
            217.31388520553136  0.004491836574559055  \\
            217.4275430952832  0.004489826476458815  \\
            217.54120098503503  0.004487816798701988  \\
            217.6548588747869  0.004485807701078964  \\
            217.76851676453873  0.004483799320841314  \\
            217.8821746542906  0.004481791772701786  \\
            217.99583254404243  0.004479785148834308  \\
            218.1094904337943  0.004477779518873985  \\
            218.22314832354613  0.0044757749299171035  \\
            218.33680621329796  0.0044737714065211254  \\
            218.45046410304982  0.004471768950704694  \\
            218.56412199280166  0.004469767541947631  \\
            218.67777988255352  0.004467767137190935  \\
            218.79143777230536  0.004465767670836785  \\
            218.90509566205722  0.00446376905474854  \\
            219.01875355180906  0.004461771178250735  \\
            219.1324114415609  0.004459773908129085  \\
            219.24606933131275  0.0044577778592281535  \\
            219.3597272210646  0.004455781702808792  \\
            219.47338511081645  0.004453783157823681  \\
            219.5870430005683  0.0044517826071037445  \\
            219.70070089032015  0.0044497804114173615  \\
            219.81435878007198  0.004447776909470383  \\
            219.92801666982382  0.004445772417906123  \\
            220.04167455957568  0.0044437672313053555  \\
            220.15533244932752  0.004441761622186323  \\
            220.26899033907938  0.004439755841004734  \\
            220.38264822883121  0.004437750116153757  \\
            220.49630611858308  0.0044357446539640254  \\
            220.6099640083349  0.004433739638703639  \\
            220.72362189808675  0.004431735232578163  \\
            220.8372797878386  0.004429731575730623  \\
            220.95093767759045  0.004427728786241513  \\
            221.0645955673423  0.004425726960128787  \\
            221.17825345709414  0.0044237261713478675  \\
            221.291911346846  0.0044217264717916396  \\
            221.40556923659784  0.004419727891290453  \\
            221.51922712634968  0.00441773043761212  \\
            221.63288501610154  0.004415734096461921  \\
            221.74654290585337  0.0044137388314825984  \\
            221.86020079560524  0.004411744584254358  \\
            221.97385868535707  0.0044097512742948715  \\
            222.08751657510894  0.004407758799059276  \\
            222.20117446486077  0.00440576703394017  \\
            222.3148323546126  0.004403776012912341  \\
            222.42849024436447  0.004401785167695901  \\
            222.5421481341163  0.004399792421176826  \\
            222.65580602386817  0.004397798128608373  \\
            222.76946391362  0.004395802622193624  \\
            222.88312180337186  0.004393806211085473  \\
            222.9967796931237  0.0043918091813866375  \\
            223.11043758287553  0.0043898117961496475  \\
            223.2240954726274  0.004387814295376856  \\
            223.33775336237923  0.004385816896020431  \\
            223.4514112521311  0.00438381979198236  \\
            223.56506914188293  0.004381823154114447  \\
            223.6787270316348  0.004379827130218316  \\
            223.79238492138663  0.004377831845045409  \\
            223.90604281113846  0.004375837400296984  \\
            224.01970070089033  0.0043738438746241184  \\
            224.13335859064216  0.004371851323627709  \\
            224.24701648039402  0.004369859779858467  \\
            224.36067437014586  0.004367869252816927  \\
            224.47433225989772  0.004365879728953436  \\
            224.58799014964956  0.004363891171668163  \\
            224.7016480394014  0.004361903521311094  \\
            224.81530592915325  0.004359916695182033  \\
            224.9289638189051  0.004357930587530601  \\
            225.04262170865695  0.004355945723920471  \\
            225.1562795984088  0.004353960841843568  \\
            225.26993748816065  0.004351974161960378  \\
            225.38359537791248  0.004349986033291081  \\
            225.49725326766432  0.004347996782490449  \\
            225.61091115741618  0.004346006713847844  \\
            225.72456904716802  0.0043440161092872165  \\
            225.83822693691988  0.004342025228367106  \\
            225.95188482667172  0.004340034308280641  \\
            226.06554271642358  0.004338043563855543  \\
            226.1792006061754  0.004336053187554119  \\
            226.29285849592725  0.004334063349473269  \\
            226.4065163856791  0.004332074197344478  \\
            226.52017427543095  0.004330085856533826  \\
            226.6338321651828  0.0043280984300419776  \\
            226.74749005493464  0.0043261119985041905  \\
            226.8611479446865  0.004324126620190309  \\
            226.97480583443834  0.00432214233100477  \\
            227.08846372419018  0.004320159144486598  \\
            227.20212161394204  0.004318177051809405  \\
            227.31577950369388  0.004316196021781398  \\
            227.42943739344574  0.004314216000845368  \\
            227.54309528319757  0.004312236913078699  \\
            227.65675317294944  0.0043102586601933635  \\
            227.77041106270127  0.004308281121535923  \\
            227.8840689524531  0.004306304505586572  \\
            227.99772684220497  0.004304326573200772  \\
            228.1113847319568  0.004302347456412644  \\
            228.22504262170867  0.004300367460438982  \\
            228.3387005114605  0.004298386867745636  \\
            228.45235840121236  0.004296405938047504  \\
            228.5660162909642  0.004294424908308546  \\
            228.67967418071603  0.0042924439927417716  \\
            228.7933320704679  0.004290463382809245  \\
            228.90698996021973  0.004288483247222087  \\
            229.0206478499716  0.004286503731940471  \\
            229.13430573972343  0.004284524960173624  \\
            229.2479636294753  0.00428254703237983  \\
            229.36162151922713  0.004280570026266426  \\
            229.47527940897896  0.004278593996789801  \\
            229.58893729873083  0.004276618976155401  \\
            229.70259518848266  0.004274644973817726  \\
            229.81625307823452  0.004272671976480329  \\
            229.92991096798636  0.00427069994809582  \\
            230.0435688577382  0.00426872882986586  \\
            230.15722674749006  0.004266758540241166  \\
            230.2708846372419  0.004264789009513304  \\
            230.38454252699376  0.0042628196512110245  \\
            230.4982004167456  0.0042608499609107  \\
            230.61185830649745  0.004258880054103701  \\
            230.7255161962493  0.004256910049392753  \\
            230.83917408600112  0.00425494006849192  \\
            230.95283197575299  0.004252970236226618  \\
            231.06648986550482  0.004251000680533608  \\
            231.18014775525668  0.004249031532460998  \\
            231.29380564500852  0.004247062926168246  \\
            231.40746353476038  0.00424509499892615  \\
            231.52112142451222  0.004243127891116863  \\
            231.63477931426405  0.004241161576130676  \\
            231.74843720401591  0.0042391952543209994  \\
            231.86209509376775  0.0042372288872583016  \\
            231.9757529835196  0.004235262572007077  \\
            232.08941087327145  0.004233296409177591  \\
            232.2030687630233  0.004231330502925881  \\
            232.31672665277515  0.004229364960953756  \\
            232.43038454252698  0.004227399894508797  \\
            232.54404243227884  0.004225435418384356  \\
            232.65770032203068  0.00422347165091956  \\
            232.77135821178254  0.004221508713999305  \\
            232.88501610153438  0.00421954673305426  \\
            232.99867399128624  0.0042175853405839805  \\
            233.11233188103807  0.004215624013803239  \\
            233.2259897707899  0.004213662806147691  \\
            233.33964766054177  0.004211701786351347  \\
            233.4533055502936  0.004209741037946075  \\
            233.56696344004547  0.004207780659261598  \\
            233.6806213297973  0.004205820763425498  \\
            233.79427921954917  0.0042038614783632125  \\
            233.907937109301  0.004201902946798035  \\
            234.02159499905284  0.004199945326251118  \\
            234.1352528888047  0.00419798860054872  \\
            234.24891077855654  0.004196032084585955  \\
            234.3625686683084  0.00419407573627566  \\
            234.47622655806023  0.0041921196144488575  \\
            234.5898844478121  0.004190163792161313  \\
            234.70354233756393  0.0041882083566935355  \\
            234.81720022731577  0.004186253409550777  \\
            234.93085811706763  0.004184299066463034  \\
            235.04451600681946  0.004182345457385044  \\
            235.15817389657133  0.004180392726496293  \\
            235.27183178632316  0.004178441018389713  \\
            235.38548967607503  0.004176489809177629  \\
            235.49914756582686  0.004174538791663247  \\
            235.6128054555787  0.0041725880180080175  \\
            235.72646334533056  0.004170637553914921  \\
            235.8401212350824  0.004168687478628468  \\
            235.95377912483426  0.004166737884934696  \\
            236.0674370145861  0.0041647888791611735  \\
            236.18109490433795  0.0041628405811769955  \\
            236.2947527940898  0.00416089312439279  \\
            236.40841068384162  0.004158946655760709  \\
            236.5220685735935  0.004157001050422183  \\
            236.63572646334532  0.004155055686812457  \\
            236.74938435309718  0.004153110578009284  \\
            236.86304224284902  0.0041511657838331035  \\
            236.97670013260088  0.004149221376933272  \\
            237.09035802235272  0.0041472774427880705  \\
            237.20401591210455  0.0041453340797047  \\
            237.31767380185642  0.004143391398819283  \\
            237.43133169160825  0.004141449524096863  \\
            237.5449895813601  0.004139508592331405  \\
            237.65864747111195  0.004137568703744582  \\
            237.7723053608638  0.004135629263179417  \\
            237.88596325061565  0.004133690086996783  \\
            237.99962114036748  0.004131751230017605  \\
            238.11327903011934  0.004129812759177701  \\
            238.22693691987118  0.004127874753527789  \\
            238.34059480962304  0.004125937304233481  \\
            238.45425269937488  0.0041240005145752896  \\
            238.56791058912674  0.0041220644999486215  \\
            238.68156847887857  0.004120129387863781  \\
            238.7952263686304  0.0041181953179459715  \\
            238.90888425838227  0.004116262055822668  \\
            239.0225421481341  0.004114329121292847  \\
            239.13620003788597  0.004112396528896286  \\
            239.2498579276378  0.0041104643211183015  \\
            239.36351581738967  0.004108532565445611  \\
            239.4771737071415  0.00410660135436634  \\
            239.59083159689334  0.004104670805370018  \\
            239.7044894866452  0.004102741060947578  \\
            239.81814737639704  0.00410081228859136  \\
            239.9318052661489  0.004098884502239237  \\
            240.04546315590073  0.004096957139445984  \\
            240.1591210456526  0.004095030155584853  \\
            240.27277893540443  0.004093103583360406  \\
            240.38643682515627  0.004091177479670834  \\
            240.50009471490813  0.004089251925607948  \\
            240.61375260465996  0.0040873270264571914  \\
            240.72741049441183  0.004085402911697625  \\
            240.84106838416366  0.004083479735001938  \\
            240.95472627391553  0.004081557640167271  \\
            241.06838416366736  0.0040796361449174185  \\
            241.1820420534192  0.0040777150557721065  \\
            241.29569994317106  0.004075794397372141  \\
            241.4093578329229  0.004073874217715582  \\
            241.52301572267476  0.00407195458815775  \\
            241.6366736124266  0.004070035603411226  \\
            241.75033150217845  0.004068117381545844  \\
            241.8639893919303  0.004066200063988702  \\
            241.97764728168212  0.0040642838155241535  \\
            242.091305171434  0.0040623684163045674  \\
            242.20496306118582  0.004060453445072679  \\
            242.31862095093769  0.004058538921838207  \\
            242.43227884068952  0.004056624886685865  \\
            242.54593673044138  0.004054711402217597  \\
            242.65959462019322  0.004052798553552573  \\
            242.77325250994505  0.004050886448327196  \\
            242.88691039969692  0.004048975216695093  \\
            243.00056828944875  0.0040470650113271275  \\
            243.1142261792006  0.00404515584646544  \\
            243.22788406895245  0.004043247190469574  \\
            243.3415419587043  0.0040413390000693244  \\
            243.45519984845615  0.004039431308144677  \\
            243.56885773820798  0.0040375241692598846  \\
            243.68251562795984  0.004035617659663468  \\
            243.79617351771168  0.004033711877288213  \\
            243.90983140746354  0.00403180694175117  \\
            244.02348929721538  0.00402990299435366  \\
            244.13714718696724  0.004028000168860232  \\
            244.25080507671908  0.00402609804322515  \\
            244.3644629664709  0.004024196424271331  \\
            244.47812085622277  0.0040222953150868155  \\
            244.5917787459746  0.004020394755302874  \\
            244.70543663572647  0.004018494821094004  \\
            244.8190945254783  0.004016595625177926  \\
            244.93275241523017  0.004014697316815593  \\
            245.046410304982  0.0040128000818111815  \\
            245.16006819473384  0.0040109037506972055  \\
            245.2737260844857  0.004009007962041987  \\
            245.38738397423754  0.004007112714404377  \\
            245.5010418639894  0.0040052180335051046  \\
            245.61469975374123  0.004003323980627782  \\
            245.7283576434931  0.004001430652618905  \\
            245.84201553324493  0.003999538181887857  \\
            245.95567342299677  0.003997646736406904  \\
            246.06933131274863  0.003995756368645051  \\
            246.18298920250047  0.003993866621473319  \\
            246.29664709225233  0.003991977442304499  \\
            246.41030498200416  0.003990088844453858  \\
            246.52396287175603  0.003988200875816389  \\
            246.63762076150786  0.00398631361886682  \\
            246.7512786512597  0.003984427190659602  \\
            246.86493654101156  0.003982541742828921  \\
            246.9785944307634  0.003980657437306114  \\
            247.09225232051526  0.003978773897575571  \\
            247.2059102102671  0.003976890952703796  \\
            247.31956810001896  0.003975008604615493  \\
            247.4332259897708  0.0039731268888374555  \\
            247.54688387952262  0.003971245874498577  \\
            247.6605417692745  0.00396936566432984  \\
            247.77419965902632  0.0039674863946643265  \\
            247.8878575487782  0.00396560823543721  \\
            248.00151543853002  0.003963731068748727  \\
            248.11517332828188  0.00396185453802343  \\
            248.22883121803372  0.0039599786200394385  \\
            248.34248910778555  0.0039581033328640524  \\
            248.45614699753742  0.00395622874403306  \\
            248.56980488728925  0.0039543549705507285  \\
            248.68346277704111  0.003952482178889804  \\
            248.79712066679295  0.003950401777744951  \\
            248.9107785565448  0.0039487305760909416  \\
            249.02443644629665  0.00394753481245761  \\
            249.13809433604848  0.003945943869665371  \\
            249.25175222580035  0.003943532787951264  \\
            249.36541011555218  0.0039403222649689535  \\
            249.47906800530404  0.003936778655788728  \\
            249.59272589505588  0.003933813972897503  \\
            249.70638378480774  0.00393166948031662  \\
            249.82004167455958  0.003930825047074585  \\
            249.9336995643114  0.003931208943406016  \\
            250.04735745406327  0.003932564653391396  \\
            250.1610153438151  0.003934667756926499  \\
            250.27467323356697  0.00393732592972238  \\
            250.3883311233188  0.0039404988920894975  \\
            250.50198901307067  0.0039446920998690805  \\
            250.6156469028225  0.003949786268221341  \\
            250.72930479257434  0.0039557564067120654  \\
            250.8429626823262  0.003962567062400404  \\
            250.95662057207804  0.003970172319838867  \\
            251.0702784618299  0.003978515801073344  \\
            251.18393635158174  0.003987658561736053  \\
            251.2975942413336  0.0039976166143555905  \\
            251.41125213108543  0.004008344620178018  \\
            251.52491002083727  0.004019809925052305  \\
            251.63856791058913  0.004031971624515476  \\
            251.75222580034097  0.004044780563792601  \\
            251.86588369009283  0.004058190093330509  \\
            251.97954157984466  0.004072314418399554  \\
            252.09319946959653  0.004087097768182936  \\
            252.20685735934836  0.004102513979230354  \\
            252.3205152491002  0.004118529379464332  \\
            252.43417313885206  0.004135102788180206  \\
            252.5478310286039  0.004152185516046119  \\
            252.66148891835576  0.004169778653679278  \\
            252.7751468081076  0.004187959239892112  \\
            252.88880469785946  0.004206675014728504  \\
            253.0024625876113  0.0042259003731815355  \\
            253.11612047736313  0.004245602619407021  \\
            253.229778367115  0.004265741966723491  \\
            253.34343625686682  0.004286271537612177  \\
            253.4570941466187  0.004307256265301249  \\
            253.57075203637052  0.004328707824217819  \\
            253.68440992612238  0.004350591300186807  \\
            253.79806781587422  0.004372882310423554  \\
            253.91172570562605  0.004395549617642983  \\
            254.02538359537792  0.004418555130059572  \\
            254.13904148512975  0.004441866223593897  \\
            254.25269937488162  0.004465590139282312  \\
            254.36635726463345  0.004489680907421956  \\
            254.4800151543853  0.004514121937362352  \\
            254.59367304413715  0.004538889927131266  \\
            254.70733093388898  0.00456395486343475  \\
            254.82098882364085  0.004589280021657127  \\
            254.93464671339268  0.0046148777878520595  \\
            255.04830460314454  0.00464081996799576  \\
            255.16196249289638  0.00466706587531922  \\
            255.27562038264824  0.0046935994364528  \\
            255.38927827240008  0.004720397967941442  \\
            255.5029361621519  0.004747432176244711  \\
            255.61659405190377  0.004774666157736775  \\
            255.7302519416556  0.00480217121651422  \\
            255.84390983140747  0.004829956964950635  \\
            255.9575677211593  0.004857999096388126  \\
            256.07122561091114  0.004886281540597781  \\
            256.184883500663  0.00491478170498939  \\
            256.29854139041487  0.004943470474611463  \\
            256.4121992801667  0.004972326193491738  \\
            256.52585716991854  0.005001451969528758  \\
            256.6395150596704  0.00503080885338375  \\
            256.75317294942226  0.00506038673901685  \\
            256.8668308391741  0.0050901690861490205  \\
            256.98048872892593  0.005120132920262145  \\
            257.09414661867777  0.005150248832598965  \\
            257.2078045084296  0.005180536844698077  \\
            257.3214623981815  0.005211064073355958  \\
            257.43512028793333  0.0052417965884220185  \\
            257.54877817768516  0.005272723339869846  \\
            257.662436067437  0.0053038269381319465  \\
            257.77609395718883  0.00533508365409975  \\
            257.8897518469407  0.005366463419123628  \\
            258.00340973669256  0.0053980416779195375  \\
            258.1170676264444  0.005429824220107377  \\
            258.23072551619623  0.005461792448977804  \\
            258.3443834059481  0.005493934087156557  \\
            258.45804129569996  0.005526230619974226  \\
            258.5716991854518  0.005558657295466342  \\
            258.6853570752036  0.005591198849868541  \\
            258.79901496495546  0.005623953797548114  \\
            258.91267285470735  0.0056568865065933244  \\
            259.0263307444592  0.005689989410786127  \\
            259.139988634211  0.005723248816086118  \\
            259.25364652396286  0.005756644900630481  \\
            259.3673044137147  0.00579015171473399  \\
            259.4809623034666  0.005823793843419365  \\
            259.5946201932184  0.005857633058017965  \\
            259.70827808297025  0.005891638763095496  \\
            259.8219359727221  0.005925801749382976  \\
            259.935593862474  0.005960106794764302  \\
            260.0492517522258  0.005994532664276171  \\
            260.16290964197765  0.006029052110108193  \\
            260.2765675317295  0.006063743119911374  \\
            260.3902254214813  0.006098606479533468  \\
            260.5038833112332  0.006133626626526577  \\
            260.61754120098504  0.006168792652596855  \\
            260.7311990907369  0.006204087755161405  \\
            260.8448569804887  0.006239489237348204  \\
            260.95851487024055  0.006274984026722312  \\
            261.07217275999244  0.006310657600450421  \\
            261.1858306497443  0.006346485993857501  \\
            261.2994885394961  0.006382464190446087  \\
            261.41314642924794  0.006418577950533151  \\
            261.52680431899984  0.0064548038112501455  \\
            261.64046220875167  0.006491127128494822  \\
            261.7541200985035  0.0065276256717554946  \\
            261.86777798825534  0.006564272413243933  \\
            261.9814358780072  0.006601062395740397  \\
            262.09509376775907  0.00663798157030273  \\
            262.2087516575109  0.006675006796266297  \\
            262.32240954726274  0.006712125980380867  \\
            262.4360674370146  0.006749414584336572  \\
            262.5497253267664  0.006786846065949053  \\
            262.6633832165183  0.006824415437824473  \\
            262.77704110627013  0.006862108754256052  \\
            262.89069899602197  0.006899903111224187  \\
            263.0043568857738  0.0069377889017311  \\
            263.1180147755257  0.006975839184403078  \\
            263.23167266527753  0.007014027870986802  \\
            263.34533055502936  0.007052349885387953  \\
            263.4589884447812  0.007090791327484185  \\
            263.57264633453303  0.007129329473125139  \\
            263.6863042242849  0.007167954470019835  \\
            263.79996211403676  0.00720673256310668  \\
            263.9136200037886  0.00724564644058881  \\
            264.02727789354043  0.007284690675222405  \\
            264.14093578329226  0.007323847448684443  \\
            264.25459367304416  0.007363086551572738  \\
            264.368251562796  0.007402469947387997  \\
            264.4819094525478  0.007441986322757508  \\
            264.59556734229966  0.007481631725517844  \\
            264.70922523205155  0.0075213928936732075  \\
            264.8228831218034  0.007561244317467069  \\
            264.9365410115552  0.007601202274253968  \\
            265.05019890130706  0.007641301931397933  \\
            265.1638567910589  0.007681528403948745  \\
            265.2775146808108  0.007721872830205909  \\
            265.3911725705626  0.0077623142442697895  \\
            265.50483046031445  0.007802838282500279  \\
            265.6184883500663  0.007843505100252555  \\
            265.7321462398181  0.007884295505655198  \\
            265.84580412957  0.007925204898594987  \\
            265.95946201932185  0.007966216717524979  \\
            266.0731199090737  0.008007302439464637  \\
            266.1867777988255  0.008048517993108292  \\
            266.3004356885774  0.008089857348117582  \\
            266.41409357832924  0.008131315500536718  \\
            266.5277514680811  0.00817288016747  \\
            266.6414093578329  0.00821452724684012  \\
            266.75506724758475  0.008256269696525905  \\
            266.86872513733664  0.008298144601212164  \\
            266.9823830270885  0.00834013685751778  \\
            267.0960409168403  0.008382238344711763  \\
            267.20969880659214  0.008424429263518827  \\
            267.323356696344  0.008466693869523687  \\
            267.43701458609587  0.008509092109796071  \\
            267.5506724758477  0.008551604991960293  \\
            267.66433036559954  0.00859422844890131  \\
            267.7779882553514  0.008636946874150734  \\
            267.89164614510327  0.008679733121886876  \\
            268.0053040348551  0.008722637403432765  \\
            268.11896192460694  0.00876565835403204  \\
            268.23261981435877  0.008808789867071934  \\
            268.3462777041106  0.008852020424594532  \\
            268.4599355938625  0.008895327106756003  \\
            268.57359348361433  0.008938719713531811  \\
            268.68725137336617  0.0089822369209386  \\
            268.800909263118  0.009025863349155372  \\
            268.91456715286984  0.009069591469092616  \\
            269.0282250426217  0.009113402485350803  \\
            269.14188293237356  0.009157279339327369  \\
            269.2555408221254  0.009201281619116911  \\
            269.36919871187723  0.00924539048258313  \\
            269.4828566016291  0.00928960229374023  \\
            269.59651449138096  0.009333902284000516  \\
            269.7101723811328  0.009378264552174543  \\
            269.8238302708846  0.00942273396762987  \\
            269.93748816063646  0.009467313372481035  \\
            270.05114605038835  0.009511995631652288  \\
            270.1648039401402  0.009556769908684565  \\
            270.278461829892  0.009601614365997208  \\
            270.39211971964386  0.009646535876347838  \\
            270.5057776093957  0.00969157446371767  \\
            270.6194354991476  0.00973671450575871  \\
            270.7330933888994  0.009781949006598437  \\
            270.84675127865125  0.009827260098529127  \\
            270.9604091684031  0.009872629535663317  \\
            271.074067058155  0.009918116445679487  \\
            271.1877249479068  0.009963702148274247  \\
            271.30138283765865  0.010009383399251087  \\
            271.4150407274105  0.010055146210017548  \\
            271.5286986171623  0.010100965847585238  \\
            271.6423565069142  0.010146882217376925  \\
            271.75601439666605  0.01019290197759018  \\
            271.8696722864179  0.010239017070742757  \\
            271.9833301761697  0.010285217298641864  \\
            272.09698806592155  0.010331481844102102  \\
            272.21064595567344  0.01037781489101311  \\
            272.3243038454253  0.010424257605265951  \\
            272.4379617351771  0.01047079417771171  \\
            272.55161962492895  0.010517418114085492  \\
            272.66527751468084  0.010564112424241028  \\
            272.7789354044327  0.010610857810565007  \\
            272.8925932941845  0.010657712858734543  \\
            273.00625118393634  0.010704659074938774  \\
            273.1199090736882  0.010751693584766403  \\
            273.23356696344007  0.010798803138983333  \\
            273.3472248531919  0.010845964113532568  \\
            273.46088274294374  0.010893211809049747  \\
            273.5745406326956  0.010940556346141767  \\
            273.6881985224474  0.01098798885229843  \\
            273.8018564121993  0.011035499735067632  \\
            273.91551430195113  0.011083069146134187  \\
            274.02917219170297  0.011130698806863086  \\
            274.1428300814548  0.011178430840484137  \\
            274.2564879712067  0.0112262493075686  \\
            274.37014586095853  0.011274148190552497  \\
            274.48380375071036  0.011322111333097852  \\
            274.5974616404622  0.011370118512943644  \\
            274.71111953021403  0.011418227703767155  \\
            274.8247774199659  0.011466420623454186  \\
            274.93843530971776  0.011514694749386779  \\
            275.0520931994696  0.011563037535288936  \\
            275.16575108922143  0.011611426411226505  \\
            275.27940897897327  0.011659892408677939  \\
            275.39306686872516  0.011708448784243262  \\
            275.506724758477  0.011757085950411297  \\
            275.6203826482288  0.011805794890917041  \\
            275.73404053798066  0.011854556678785004  \\
            275.84769842773255  0.011903370783427396  \\
            275.9613563174844  0.011952280115298163  \\
            276.0750142072362  0.012001268656512248  \\
            276.18867209698806  0.012050330843012606  \\
            276.3023299867399  0.01209945131119456  \\
            276.4159878764918  0.012148609031259203  \\
            276.5296457662436  0.012197861301679916  \\
            276.64330365599545  0.012247190074407078  \\
            276.7569615457473  0.012296593161644215  \\
            276.8706194354991  0.012346058685232279  \\
            276.984277325251  0.012395565076649651  \\
            277.09793521500285  0.012445139410345538  \\
            277.2115931047547  0.012494797776534445  \\
            277.3252509945065  0.01254452996457214  \\
            277.4389088842584  0.012594327505929492  \\
            277.55256677401024  0.012644172349069088  \\
            277.6662246637621  0.012694061905633469  \\
            277.7798825535139  0.012744039717385846  \\
            277.89354044326575  0.012794089734865252  \\
            278.00719833301764  0.012844206825207313  \\
            278.1208562227695  0.012894376378144334  \\
            278.2345141125213  0.012944576663350573  \\
            278.34817200227315  0.012994864247200118  \\
            278.461829892025  0.013045221334665975  \\
            278.57548778177687  0.013095646056389803  \\
            278.6891456715287  0.013146127169276012  \\
            278.80280356128054  0.013196644056491907  \\
            278.9164614510324  0.01324722012514959  \\
            279.03011934078427  0.01329787401810987  \\
            279.1437772305361  0.013348594986073329  \\
            279.25743512028794  0.013399375081107038  \\
            279.3710930100398  0.013450197083452669  \\
            279.4847508997916  0.013501056526604186  \\
            279.5984087895435  0.013551997439799545  \\
            279.71206667929533  0.0136030037845091  \\
            279.82572456904717  0.01365407083771896  \\
            279.939382458799  0.013705184704731864  \\
            280.05304034855084  0.01375632305229521  \\
            280.16669823830273  0.013807541663915006  \\
            280.28035612805456  0.013858823014374057  \\
            280.3940140178064  0.013910165537147174  \\
            280.50767190755823  0.01396155859251298  \\
            280.6213297973101  0.014012982467553954  \\
            280.73498768706196  0.014064457171487835  \\
            280.8486455768138  0.014116003639701122  \\
            280.96230346656563  0.014167610661744262  \\
            281.07596135631746  0.014219270784499418  \\
            281.18961924606936  0.014270967578602195  \\
            281.3032771358212  0.014322694865789574  \\
            281.416935025573  0.014374497030205064  \\
            281.53059291532486  0.014426358082474352  \\
            281.6442508050767  0.014478273689332449  \\
            281.7579086948286  0.014530230636442447  \\
            281.8715665845804  0.014582206828395438  \\
            281.98522447433226  0.014634254969132314  \\
            282.0988823640841  0.014686360067505165  \\
            282.212540253836  0.014738520094947452  \\
            282.3261981435878  0.014790724985475338  \\
            282.43985603333965  0.01484295588553044  \\
            282.5535139230915  0.014895229657099206  \\
            282.6671718128433  0.014947569286323209  \\
            282.7808297025952  0.0149999631734587  \\
            282.89448759234705  0.015052404335966045  \\
            283.0081454820989  0.015104877095619872  \\
            283.1218033718507  0.015157373716410115  \\
            283.23546126160255  0.015209938815768053  \\
            283.34911915135444  0.015262556488444367  \\
            283.4627770411063  0.015315222772082264  \\
            283.5764349308581  0.01536792509905916  \\
            283.69009282060995  0.01542064229648656  \\
            283.8037507103618  0.015473422141274985  \\
            283.9174086001137  0.015526253995846256  \\
            284.0310664898655  0.015579134753762542  \\
            284.14472437961734  0.015632054894662697  \\
            284.2583822693692  0.015684996381718327  \\
            284.37204015912107  0.01573797316324831  \\
            284.4856980488729  0.0157910100521867  \\
            284.59935593862474  0.01584409512538018  \\
            284.7130138283766  0.01589722184810431  \\
            284.8266717181284  0.015950375256406153  \\
            284.9403296078803  0.01600354619951604  \\
            285.05398749763214  0.01605677941620996  \\
            285.16764538738397  0.016110059117354202  \\
            285.2813032771358  0.016163381693867565  \\
            285.39496116688764  0.016216735193242914  \\
            285.50861905663953  0.016270099319547215  \\
            285.62227694639137  0.01632351725144018  \\
            285.7359348361432  0.016376982350458997  \\
            285.84959272589504  0.016430490541135982  \\
            285.9632506156469  0.01648403282247585  \\
            286.07690850539876  0.016537591934588928  \\
            286.1905663951506  0.01659117912974689  \\
            286.30422428490243  0.01664482083955721  \\
            286.41788217465427  0.0166985048783463  \\
            286.53154006440616  0.016752225138020535  \\
            286.645197954158  0.016805967334543658  \\
            286.7588558439098  0.016859721035647597  \\
            286.87251373366166  0.016913530997888483  \\
            286.9861716234135  0.016967381576693797  \\
            287.0998295131654  0.017021269499827595  \\
            287.2134874029172  0.017075183400599363  \\
            287.32714529266906  0.017129103817864175  \\
            287.4408031824209  0.01718306963870812  \\
            287.5544610721728  0.017237077893264778  \\
            287.6681189619246  0.017291123638342516  \\
            287.78177685167645  0.01734519836770352  \\
            287.8954347414283  0.017399285560834605  \\
            288.0090926311801  0.017453393976817215  \\
            288.122750520932  0.017507551473021476  \\
            288.23640841068385  0.017561745657519504  \\
            288.3500663004357  0.017615970828936695  \\
            288.4637241901875  0.017670213350544754  \\
            288.57738207993935  0.01772446163200424  \\
            288.69103996969125  0.017778760353104165  \\
            288.8046978594431  0.017833094039813015  \\
            288.9183557491949  0.017887459741433652  \\
            289.03201363894675  0.017941846649319863  \\
            289.14567152869864  0.017996236096876412  \\
            289.2593294184505  0.018050662966480786  \\
            289.3729873082023  0.01810512764920926  \\
            289.48664519795415  0.018159624428134295  \\
            289.600303087706  0.0182141452686637  \\
            289.7139609774579  0.018268674354411776  \\
            289.8276188672097  0.018323218140678336  \\
            289.94127675696154  0.018377805731336294  \\
            290.0549346467134  0.01843242458013501  \\
            290.1685925364652  0.01848706937379694  \\
            290.2822504262171  0.018541727092126658  \\
            290.39590831596894  0.0185963851012476  \\
            290.5095662057208  0.018651087917625184  \\
            290.6232240954726  0.01870582026106919  \\
            290.7368819852245  0.018760579488174098  \\
            290.85053987497633  0.018815355322254937  \\
            290.96419776472817  0.01887012985334743  \\
            291.07785565448  0.01892493422754087  \\
            291.19151354423184  0.018979771909653265  \\
            291.30517143398373  0.019034636496363708  \\
            291.41882932373557  0.01908952040313917  \\
            291.5324872134874  0.01914440848469925  \\
            291.64614510323923  0.019199305069526804  \\
            291.75980299299107  0.019254240341220172  \\
            291.87346088274296  0.019309201646764924  \\
            291.9871187724948  0.01936418404362255  \\
            292.10077666224663  0.019419175099551173  \\
            292.21443455199847  0.019474161244170608  \\
            292.32809244175036  0.019529186750724535  \\
            292.4417503315022  0.0195842365534751  \\
            292.555408221254  0.019639308302977217  \\
            292.66906611100586  0.019694392230171893  \\
            292.7827240007577  0.01974947114638631  \\
            292.8963818905096  0.019804572712701144  \\
            293.0100397802614  0.019859703199245092  \\
            293.12369767001326  0.019914855597608066  \\
            293.2373555597651  0.01997002275306899  \\
            293.3510134495169  0.020025190160194377  \\
            293.4646713392688  0.020080360185657006  \\
            293.57832922902065  0.020135563938349192  \\
            293.6919871187725  0.020190788702287226  \\
            293.8056450085243  0.02024602988939932  \\
            293.9193028982762  0.020301275628564364  \\
            294.03296078802805  0.020356511512585086  \\
            294.1466186777799  0.020411781498262258  \\
            294.2602765675317  0.0204670707525343  \\
            294.37393445728355  0.020522377207541364  \\
            294.48759234703545  0.020577691578956295  \\
            294.6012502367873  0.020632997365984496  \\
            294.7149081265391  0.020688318979858684  \\
            294.82856601629095  0.02074366524581543  \\
            294.9422239060428  0.02079902862576515  \\
            295.0558817957947  0.020854402375737224  \\
            295.1695396855465  0.02090977260076065  \\
            295.28319757529835  0.02096513986009338  \\
            295.3968554650502  0.021020536044422194  \\
            295.5105133548021  0.02107594841492405  \\
            295.6241712445539  0.021131372722747063  \\
            295.73782913430574  0.021186797632464494  \\
            295.8514870240576  0.02124220799247139  \\
            295.9651449138094  0.02129764737657232  \\
            296.0788028035613  0.021353101200544358  \\
            296.19246069331314  0.021408567666476835  \\
            296.306118583065  0.021464037953239104  \\
            296.4197764728168  0.021519496216480423  \\
            296.53343436256864  0.021574963838064037  \\
            296.64709225232053  0.021630451964326666  \\
            296.76075014207237  0.0216859525974424  \\
            296.8744080318242  0.021741459386438386  \\
            296.98806592157604  0.021796959019443108  \\
            297.10172381132793  0.021852450392869555  \\
            297.21538170107976  0.021907966045500694  \\
            297.3290395908316  0.0219634932523832  \\
            297.44269748058343  0.022019028089633193  \\
            297.55635537033527  0.02207455973370834  \\
            297.67001326008716  0.022130072374769456  \\
            297.783671149839  0.02218560914283844  \\
            297.89732903959083  0.022241155716403588  \\
            298.01098692934266  0.02229671055668006  \\
            298.1246448190945  0.022352265285494746  \\
            298.2383027088464  0.0224078046852863  \\
            298.3519605985982  0.0224633473151331  \\
            298.46561848835006  0.022518906424203265  \\
            298.5792763781019  0.022574473619929137  \\
            298.6929342678538  0.022630042927557624  \\
            298.8065921576056  0.022685601592277282  \\
            298.92025004735746  0.022741146982655  \\
            299.0339079371093  0.02279671216196034  \\
            299.1475658268611  0.022852284452521528  \\
            299.261223716613  0.02290786024204421  \\
            299.37488160636485  0.02296342919646843  \\
            299.4885394961167  0.023018974927935542  \\
            299.6021973858685  0.023074540067437435  \\
            299.71585527562036  0.0231301105678857  \\
            299.82951316537225  0.02318568513942476  \\
            299.9431710551241  0.023241255827914885  \\
            300.0568289448759  0.023296808014932346  \\
            300.17048683462775  0.023352357630747524  \\
            300.28414472437964  0.023407919822782355  \\
            300.3978026141315  0.023463485863841112  \\
            300.5114605038833  0.023519050139718504  \\
            300.62511839363515  0.023574600428419717  \\
            300.738776283387  0.023630132697191112  \\
            300.8524341731389  0.023685680418732376  \\
            300.9660920628907  0.023741230993023704  \\
            301.07974995264254  0.02379678110676894  \\
            301.1934078423944  0.023852320894530425  \\
            301.3070657321462  0.02390783393872901  \\
            301.4207236218981  0.023963360901477833  \\
            301.53438151164994  0.024018889439216977  \\
            301.6480394014018  0.024074418028343186  \\
            301.7616972911536  0.02412993912092039  \\
            301.8753551809055  0.024185438671524992  \\
            301.98901307065734  0.024240930163496932  \\
            302.10267096040917  0.024296430451683216  \\
            302.216328850161  0.02435193053004785  \\
            302.32998673991284  0.02440742513013815  \\
            302.44364462966473  0.024462902539794624  \\
            302.55730251941657  0.024518357443297153  \\
            302.6709604091684  0.02457382361634058  \\
            302.78461829892024  0.02462928856425776  \\
            302.89827618867207  0.02468474926096211  \\
            303.01193407842396  0.024740196289614606  \\
            303.1255919681758  0.02479561384262367  \\
            303.23924985792763  0.024851038856780167  \\
            303.35290774767947  0.024906462411590263  \\
            303.46656563743136  0.02496188217013732  \\
            303.5802235271832  0.02501729097390162  \\
            303.693881416935  0.025072675325868033  \\
            303.80753930668686  0.025128046433387573  \\
            303.9211971964387  0.025183422680115024  \\
            304.0348550861906  0.02523879483263739  \\
            304.1485129759424  0.02529415795439121  \\
            304.26217086569426  0.02534950082158377  \\
            304.3758287554461  0.02540481694663014  \\
            304.4894866451979  0.025460140309329856  \\
            304.6031445349498  0.025515458544804387  \\
            304.71680242470165  0.02557076890306817  \\
            304.8304603144535  0.025626062397465937  \\
            304.9441182042053  0.025681323804672595  \\
            305.0577760939572  0.02573658656806469  \\
            305.17143398370905  0.025791844923575044  \\
            305.2850918734609  0.02584709580354721  \\
            305.3987497632127  0.025902332423030423  \\
            305.51240765296455  0.02595754181013206  \\
            305.62606554271645  0.026012733056714532  \\
            305.7397234324683  0.02606792590850664  \\
            305.8533813222201  0.026123110952254013  \\
            305.96703921197195  0.026178283570185402  \\
            306.0806971017238  0.026233433006562175  \\
            306.1943549914757  0.02628855170586343  \\
            306.3080128812275  0.026343673760679146  \\
            306.42167077097935  0.026398786958198108  \\
            306.5353286607312  0.02645388881407716  \\
            306.6489865504831  0.02650897075416338  \\
            306.7626444402349  0.026564018114493954  \\
            306.87630232998674  0.02661906106397055  \\
            306.9899602197386  0.026674096744382498  \\
            307.1036181094904  0.026729121434297648  \\
            307.2172759992423  0.0267841287074703  \\
            307.33093388899414  0.026839106095358133  \\
            307.444591778746  0.02689406072523513  \\
            307.5582496684978  0.02694901354888507  \\
            307.67190755824964  0.02700395501714748  \\
            307.78556544800153  0.027058880818713296  \\
            307.89922333775337  0.027113780646698372  \\
            308.0128812275052  0.0271686459749206  \\
            308.12653911725704  0.027223510924437245  \\
            308.24019700700893  0.02727836345415748  \\
            308.35385489676077  0.02733320133549663  \\
            308.4675127865126  0.027388016390348675  \\
            308.58117067626443  0.027442794491086168  \\
            308.69482856601627  0.027497562738008956  \\
            308.80848645576816  0.02755232094334944  \\
            308.92214434552  0.027607064803703764  \\
            309.03580223527183  0.027661788237507888  \\
            309.14946012502367  0.027716479259019506  \\
            309.2631180147755  0.02777114317282966  \\
            309.3767759045274  0.027825801990924836  \\
            309.4904337942792  0.027880446068495594  \\
            309.60409168403106  0.02793507138908738  \\
            309.7177495737829  0.027989668076782548  \\
            309.8314074635348  0.028044226726231105  \\
            309.9450653532866  0.028098781408815582  \\
            310.05872324303846  0.028153320272517757  \\
            310.1723811327903  0.02820784133519306  \\
            310.2860390225421  0.028262336799166284  \\
            310.399696912294  0.028316793051231613  \\
            310.51335480204585  0.028371234317202825  \\
            310.6270126917977  0.02842566285870936  \\
            310.7406705815495  0.02848007385721657  \\
            310.85432847130136  0.028534461562624458  \\
            310.96798636105325  0.02858881445270017  \\
            311.0816442508051  0.028643136142866524  \\
            311.1953021405569  0.028697449569071748  \\
            311.30896003030875  0.02875174502807183  \\
            311.42261792006065  0.028806018787262737  \\
            311.5362758098125  0.02886026138450733  \\
            311.6499336995643  0.028914462620543577  \\
            311.76359158931615  0.028968656445649884  \\
            311.877249479068  0.029022831212059823  \\
            311.9909073688199  0.029076985175237234  \\
            312.1045652585717  0.02913111090319891  \\
            312.21822314832355  0.029185195276514784  \\
            312.3318810380754  0.02923925982941225  \\
            312.4455389278272  0.029293309065426792  \\
            312.5591968175791  0.029347337713234535  \\
            312.67285470733094  0.029401340341651334  \\
            312.7865125970828  0.029455305873539984  \\
            312.9001704868346  0.029509236360629153  \\
            313.0138283765865  0.02956315553584054  \\
            313.12748626633834  0.029617053671256135  \\
            313.2411441560902  0.029670927307701354  \\
            313.354802045842  0.029724767380941645  \\
            313.46845993559384  0.02977856297832562  \\
            313.58211782534573  0.029832347862850855  \\
            313.69577571509757  0.029886110603719904  \\
            313.8094336048494  0.029939849685634866  \\
            313.92309149460124  0.02999355802850739  \\
            314.0367493843531  0.030047222987458693  \\
            314.15040727410496  0.03010086357756744  \\
            314.2640651638568  0.030154486349091847  \\
            314.37772305360863  0.030208085635873818  \\
            314.49138094336047  0.0302616563138523  \\
            314.60503883311236  0.030315187733845776  \\
            314.7186967228642  0.030368680502225874  \\
            314.83235461261603  0.030422159029969285  \\
            314.94601250236786  0.03047561359548538  \\
            315.0596703921197  0.030529041003229503  \\
            315.1733282818716  0.030582432571685605  \\
            315.2869861716234  0.03063577674985024  \\
            315.40064406137526  0.030689107053062843  \\
            315.5143019511271  0.030742412278620762  \\
            315.62795984087893  0.03079569113253764  \\
            315.7416177306308  0.030848936873437625  \\
            315.85527562038266  0.030902137312555252  \\
            315.9689335101345  0.030955309108617914  \\
            316.0825913998863  0.031008460675405736  \\
            316.1962492896382  0.031061586005746142  \\
            316.30990717939005  0.031114680271513262  \\
            316.4235650691419  0.031167733235243557  \\
            316.5372229588937  0.031220744169341102  \\
            316.65088084864556  0.03127373805206055  \\
            316.76453873839745  0.03132670519621748  \\
            316.8781966281493  0.03137964266054504  \\
            316.9918545179011  0.03143254213191865  \\
            317.10551240765295  0.03148539149138815  \\
            317.2191702974048  0.031538223951453934  \\
            317.3328281871567  0.03159102854657961  \\
            317.4464860769085  0.031643804196524496  \\
            317.56014396666035  0.03169654448623963  \\
            317.6738018564122  0.031749237665867666  \\
            317.787459746164  0.03180189819141163  \\
            317.9011176359159  0.0318545361679696  \\
            318.01477552566774  0.03190714529739162  \\
            318.1284334154196  0.031959721036859276  \\
            318.2420913051714  0.03201225354519917  \\
            318.3557491949233  0.032064740865599725  \\
            318.46940708467514  0.03211720844050587  \\
            318.583064974427  0.03216964664266684  \\
            318.6967228641788  0.03222205277623287  \\
            318.81038075393064  0.03227441888294573  \\
            318.92403864368254  0.03232673234188509  \\
            319.03769653343437  0.03237902601249618  \\
            319.1513544231862  0.03243128917357525  \\
            319.26501231293804  0.03248352095147932  \\
            319.3786702026899  0.032535715245676076  \\
            319.49232809244177  0.03258786072874383  \\
            319.6059859821936  0.03263996982449109  \\
            319.71964387194544  0.03269205415183724  \\
            319.83330176169727  0.03274410714969669  \\
            319.94695965144916  0.0327961245588927  \\
            320.060617541201  0.03284809694441935  \\
            320.17427543095283  0.032900021077714746  \\
            320.28793332070467  0.032951922967563295  \\
            320.4015912104565  0.033003792973981524  \\
            320.5152491002084  0.033055628669912816  \\
            320.6289069899602  0.03310742250953955  \\
            320.74256487971206  0.03315916182828328  \\
            320.8562227694639  0.03321087720474389  \\
            320.96988065921573  0.03326256028389604  \\
            321.0835385489676  0.03331420970804446  \\
            321.19719643871946  0.03336581982104032  \\
            321.3108543284713  0.033417379911838754  \\
            321.42451221822313  0.03346889873157429  \\
            321.538170107975  0.033520391220918364  \\
            321.65182799772685  0.033571850074830725  \\
            321.7654858874787  0.03362327152932276  \\
            321.8791437772305  0.033674646833582095  \\
            321.99280166698236  0.033725969678195994  \\
            322.10645955673425  0.03377726822393258  \\
            322.2201174464861  0.03382853249132089  \\
            322.3337753362379  0.03387976061242869  \\
            322.44743322598976  0.03393094580415867  \\
            322.5610911157416  0.03398207636824845  \\
            322.6747490054935  0.03403317402041259  \\
            322.7884068952453  0.034084239991346625  \\
            322.90206478499715  0.034135270378131376  \\
            323.015722674749  0.0341862603724026  \\
            323.1293805645009  0.0342372003245804  \\
            323.2430384542527  0.034288091599484406  \\
            323.35669634400455  0.034338955905624524  \\
            323.4703542337564  0.03438978445969343  \\
            323.5840121235082  0.03444057443460479  \\
            323.6976700132601  0.03449131823759683  \\
            323.81132790301194  0.03454200417432831  \\
            323.9249857927638  0.03459266382922875  \\
            324.0386436825156  0.034643286790803474  \\
            324.15230157226745  0.034693872219034166  \\
            324.26595946201934  0.034744414584754864  \\
            324.3796173517712  0.034794903669651885  \\
            324.493275241523  0.034845347578577233  \\
            324.60693313127484  0.034895761569993744  \\
            324.72059102102673  0.03494613825950207  \\
            324.83424891077857  0.03499647418671706  \\
            324.9479068005304  0.035046761279018  \\
            325.06156469028224  0.03509699114428945  \\
            325.1752225800341  0.03514719322099822  \\
            325.28888046978597  0.03519735736362678  \\
            325.4025383595378  0.03524748218418117  \\
            325.51619624928964  0.03529756175949961  \\
            325.62985413904147  0.035347585631252405  \\
            325.7435120287933  0.035397566340712276  \\
            325.8571699185452  0.03544751456486834  \\
            325.97082780829703  0.0354974239959582  \\
            326.08448569804887  0.035547290861935886  \\
            326.1981435878007  0.035597106932356425  \\
            326.3118014775526  0.03564686564365686  \\
            326.4254593673044  0.03569659507405611  \\
            326.53911725705626  0.03574628527748127  \\
            326.6527751468081  0.03579593463272053  \\
            326.76643303655993  0.03584553713640817  \\
            326.8800909263118  0.03589508240302459  \\
            326.99374881606366  0.03594458422087236  \\
            327.1074067058155  0.035994051864675226  \\
            327.2210645955673  0.036043479361099896  \\
            327.33472248531916  0.03609286293103095  \\
            327.44838037507105  0.0361421944887461  \\
            327.5620382648229  0.036191467388589096  \\
            327.6756961545747  0.03624070971311137  \\
            327.78935404432656  0.03628991152302126  \\
            327.90301193407845  0.03633907125866318  \\
            328.0166698238303  0.03638818312844336  \\
            328.1303277135821  0.03643723710882991  \\
            328.24398560333395  0.03648624483150583  \\
            328.3576434930858  0.036535217717593924  \\
            328.4713013828377  0.036584149256401036  \\
            328.5849592725895  0.036633035942821336  \\
            328.69861716234135  0.03668187011350471  \\
            328.8122750520932  0.03673064320879716  \\
            328.925932941845  0.03677938459591224  \\
            329.0395908315969  0.03682808418702928  \\
            329.15324872134875  0.03687674075403569  \\
            329.2669066111006  0.03692534898318299  \\
            329.3805645008524  0.036973899475086704  \\
            329.4942223906043  0.03702239878479488  \\
            329.60788028035614  0.03707086336482022  \\
            329.721538170108  0.037119285513596424  \\
            329.8351960598598  0.03716766225462311  \\
            329.94885394961165  0.0372159865972252  \\
            330.06251183936354  0.037264247536553066  \\
            330.1761697291154  0.03731247407348383  \\
            330.2898276188672  0.037360658220995144  \\
            330.40348550861904  0.037408798593655965  \\
            330.5171433983709  0.03745689059432924  \\
            330.63080128812277  0.03750492568203138  \\
            330.7444591778746  0.03755290347942695  \\
            330.85811706762644  0.037600846838306064  \\
            330.9717749573783  0.03764874671118673  \\
            331.08543284713016  0.037696600877672896  \\
            331.199090736882  0.03774440324263338  \\
            331.31274862663383  0.037792143836202066  \\
            331.42640651638567  0.03783983919806927  \\
            331.5400644061375  0.03788749527040167  \\
            331.6537222958894  0.03793510689571542  \\
            331.76738018564123  0.03798267040521441  \\
            331.88103807539306  0.038030178323158664  \\
            331.9946959651449  0.038077622907501205  \\
            332.10835385489673  0.03812503279102166  \\
            332.2220117446486  0.03817239803790716  \\
            332.33566963440046  0.03821971738492419  \\
            332.4493275241523  0.03826698582849177  \\
            332.56298541390413  0.038314194624681316  \\
            332.676643303656  0.038361347547610086  \\
            332.79030119340786  0.038408463532962116  \\
            332.9039590831597  0.038455534323556716  \\
            333.0176169729115  0.03850255736472386  \\
            333.13127486266336  0.03854952642677691  \\
            333.24493275241525  0.0385964316050126  \\
            333.3585906421671  0.03864329234155284  \\
            333.4722485319189  0.03869011118012965  \\
            333.58590642167076  0.03873688385009524  \\
            333.6995643114226  0.03878360661042147  \\
            333.8132222011745  0.03883027210912394  \\
            333.9268800909263  0.038876873045934436  \\
            334.04053798067815  0.03892343762007093  \\
            334.15419587043  0.038969955996931614  \\
            334.2678537601819  0.039016426897567937  \\
            334.3815116499337  0.0390628454949511  \\
            334.49516953968555  0.03910920341397222  \\
            334.6088274294374  0.039155502899484884  \\
            334.7224853191892  0.0392017641939925  \\
            334.8361432089411  0.03924797877567228  \\
            334.94980109869294  0.039294144313725826  \\
            335.0634589884448  0.03934025499083768  \\
            335.1771168781966  0.039386301503175264  \\
            335.29077476794845  0.03943229838716672  \\
            335.40443265770034  0.03947825337564531  \\
            335.5180905474522  0.03952416084932878  \\
            335.631748437204  0.039570017518073534  \\
            335.74540632695584  0.03961581666563627  \\
            335.85906421670774  0.03966154814967401  \\
            335.97272210645957  0.03970724134480068  \\
            336.0863799962114  0.03975288698947611  \\
            336.20003788596324  0.039798484094439424  \\
            336.3136957757151  0.03984402849840067  \\
            336.42735366546697  0.039889512673088344  \\
            336.5410115552188  0.03993493272227935  \\
            336.65466944497064  0.039980314099345896  \\
            336.76832733472247  0.040025647384245966  \\
            336.8819852244743  0.04007093093757408  \\
            336.9956431142262  0.04011615981093844  \\
            337.10930100397803  0.04016132574696093  \\
            337.22295889372987  0.040206432886627196  \\
            337.3366167834817  0.040251499478461544  \\
            337.4502746732336  0.0402965174333036  \\
            337.5639325629854  0.04034148434791465  \\
            337.67759045273726  0.040386394566860016  \\
            337.7912483424891  0.040431239182508884  \\
            337.90490623224093  0.040476031760889195  \\
            338.0185641219928  0.04052078081425729  \\
            338.13222201174466  0.040565480535540786  \\
            338.2458799014965  0.040610127835026454  \\
            338.35953779124833  0.04065471642647102  \\
            338.47319568100016  0.04069923682710121  \\
            338.58685357075206  0.040743713145900654  \\
            338.7005114605039  0.040788141946815355  \\
            338.8141693502557  0.040832520612469836  \\
            338.92782724000756  0.040876845440356996  \\
            339.04148512975945  0.040921109586070765  \\
            339.1551430195113  0.04096530558901121  \\
            339.2688009092631  0.04100946133180768  \\
            339.38245879901496  0.04105356722201738  \\
            339.4961166887668  0.04109762210286743  \\
            339.6097745785187  0.04114162172917096  \\
            339.7234324682705  0.04118555876732712  \\
            339.83709035802235  0.041229430474051205  \\
            339.9507482477742  0.04127326110077813  \\
            340.064406137526  0.04131704149049962  \\
            340.1780640272779  0.041360769958056265  \\
            340.29172191702975  0.041404441782221364  \\
            340.4053798067816  0.04144804920570104  \\
            340.5190376965334  0.04149159465200757  \\
            340.6326955862853  0.041535097725693755  \\
            340.74635347603714  0.04157855010242714  \\
            340.860011365789  0.04162194963310981  \\
            340.9736692555408  0.04166529118390607  \\
            341.08732714529265  0.041708566636242436  \\
            341.20098503504454  0.04175178382496494  \\
            341.3146429247964  0.0417949569652922  \\
            341.4283008145482  0.04183807889993107  \\
            341.54195870430004  0.04188114707717846  \\
            341.6556165940519  0.041924156010967016  \\
            341.76927448380377  0.04196709728086512  \\
            341.8829323735556  0.04200998416880068  \\
            341.99659026330744  0.04205282506023064  \\
            342.1102481530593  0.04209561421139427  \\
            342.22390604281117  0.04213834872630981  \\
            342.337563932563  0.04218102282400379  \\
            342.45122182231484  0.042223627838511156  \\
            342.56487971206667  0.042266182332020764  \\
            342.6785376018185  0.04230868872941393  \\
            342.7921954915704  0.042351142845441586  \\
            342.90585338132223  0.04239354149526811  \\
            343.01951127107407  0.04243587865744729  \\
            343.1331691608259  0.04247814547392222  \\
            343.24682705057774  0.042520365431480175  \\
            343.3604849403296  0.04256253516368244  \\
            343.47414283008146  0.04260465208290564  \\
            343.5878007198333  0.04264671276811479  \\
            343.70145860958513  0.04268871100907509  \\
            343.815116499337  0.04273063780635203  \\
            343.92877438908886  0.04277252104709223  \\
            344.0424322788407  0.042814352019030985  \\
            344.1560901685925  0.04285612966877163  \\
            344.26974805834436  0.04289785038910592  \\
            344.38340594809625  0.04293950783014543  \\
            344.4970638378481  0.04298109427254513  \\
            344.6107217275999  0.043022637216485575  \\
            344.72437961735176  0.04306412741035101  \\
            344.8380375071036  0.04310556380534718  \\
            344.9516953968555  0.04314694265560821  \\
            345.0653532866073  0.04318825751819654  \\
            345.17901117635915  0.043229501906813586  \\
            345.292669066111  0.0432707024299777  \\
            345.4063269558629  0.04331184990491033  \\
            345.5199848456147  0.04335294314450092  \\
            345.63364273536655  0.04339397830931208  \\
            345.7473006251184  0.043434948907579436  \\
            345.8609585148702  0.04347584938804445  \\
            345.9746164046221  0.043516705623976096  \\
            346.08827429437395  0.04355750851544397  \\
            346.2019321841258  0.04359825678066438  \\
            346.3155900738776  0.043638946529377935  \\
            346.42924796362945  0.04367957126284949  \\
            346.54290585338134  0.04372012602403551  \\
            346.6565637431332  0.043760636175982276  \\
            346.770221632885  0.0438010926944681  \\
            346.88387952263685  0.04384149424443915  \\
            346.99753741238874  0.04388183692540696  \\
            347.1111953021406  0.043922114271448306  \\
            347.2248531918924  0.04396232155653109  \\
            347.33851108164424  0.044002483897829237  \\
            347.4521689713961  0.044042592327299415  \\
            347.56582686114797  0.04408264549587841  \\
            347.6794847508998  0.04412263953131934  \\
            347.79314264065164  0.04416256803819178  \\
            347.9068005304035  0.04420242615614038  \\
            348.0204584201553  0.04424223902999406  \\
            348.1341163099072  0.044281997725809444  \\
            348.24777419965903  0.044321700917752706  \\
            348.36143208941087  0.044361344798275484  \\
            348.4750899791627  0.0444009230781148  \\
            348.5887478689146  0.04444043041547134  \\
            348.70240575866643  0.04447989223498112  \\
            348.81606364841826  0.04451929962225413  \\
            348.9297215381701  0.044558651310005776  \\
            349.04337942792193  0.04459794358989759  \\
            349.1570373176738  0.044637170312537264  \\
            349.27069520742566  0.04467632534448122  \\
            349.3843530971775  0.044715434592782065  \\
            349.49801098692933  0.044754489164888105  \\
            349.61166887668116  0.044793487885445044  \\
            349.72532676643306  0.0448324271780067  \\
            349.8389846561849  0.044871301065034966  \\
            349.9526425459367  0.044910102364709444  \\
            350.06630043568856  0.04494885759405024  \\
            350.17995832544045  0.04498755791043879  \\
            350.2936162151923  0.04502620226212041  \\
            350.4072741049441  0.04506478723545617  \\
            350.52093199469596  0.04510330705492285  \\
            350.6345898844478  0.045141753583112953  \\
            350.7482477741997  0.04518015313416162  \\
            350.8619056639515  0.04521849781955217  \\
            350.97556355370335  0.04525678645971178  \\
            351.0892214434552  0.045295015833057575  \\
            351.202879333207  0.04533318039468221  \\
            351.3165372229589  0.04537127227635396  \\
            351.43019511271075  0.04540931350706922  \\
            351.5438530024626  0.04544730125012625  \\
            351.6575108922144  0.045485232893039886  \\
            351.7711687819663  0.04552310543390032  \\
            351.88482667171814  0.04556091358534332  \\
            351.99848456147  0.04559864977455034  \\
            352.1121424512218  0.045636331400063936  \\
            352.22580034097365  0.04567396095340922  \\
            352.33945823072554  0.04571153436922014  \\
            352.4531161204774  0.04574904889129884  \\
            352.5667740102292  0.045786499515179616  \\
            352.68043189998104  0.045823878988128834  \\
            352.7940897897329  0.045861199888789006  \\
            352.90774767948477  0.045898470068444726  \\
            353.0214055692366  0.045935684081739224  \\
            353.13506345898844  0.04597283944277112  \\
            353.2487213487403  0.04600993145389799  \\
            353.3623792384921  0.04604695320573646  \\
            353.476037128244  0.046083912429602344  \\
            353.58969501799584  0.04612082211563117  \\
            353.70335290774767  0.04615767560525172  \\
            353.8170107974995  0.04619447070601686  \\
            353.9306686872514  0.046231203049694365  \\
            354.04432657700323  0.046267866092266914  \\
            354.15798446675507  0.046304462853674275  \\
            354.2716423565069  0.046341010991272094  \\
            354.38530024625874  0.046377502890958884  \\
            354.49895813601063  0.04641393667554425  \\
            354.61261602576246  0.04645030832734176  \\
            354.7262739155143  0.046486611688169026  \\
            354.83993180526613  0.04652284536251695  \\
            354.95358969501797  0.046559030963717295  \\
            355.06724758476986  0.04659516026290745  \\
            355.1809054745217  0.04663123171862838  \\
            355.29456336427353  0.04666724168368182  \\
            355.40822125402536  0.04670318440513012  \\
            355.52187914377726  0.046739054519467825  \\
            355.6355370335291  0.04677487666494454  \\
            355.7491949232809  0.046810642410327126  \\
            355.86285281303276  0.046846350569134505  \\
            355.9765107027846  0.04688199788331842  \\
            356.0901685925365  0.046917579023263434  \\
            356.2038264822883  0.04695308658778686  \\
            356.31748437204016  0.04698854308574508  \\
            356.431142261792  0.047023944384048944  \\
            356.5448001515438  0.04705928832482188  \\
            356.6584580412957  0.04709457205661259  \\
            356.77211593104755  0.047129790689996516  \\
            356.8857738207994  0.04716493729757593  \\
            356.9994317105512  0.04720002557024573  \\
            357.1130896003031  0.04723506159115732  \\
            357.22674749005495  0.04727004044215917  \\
            357.3404053798068  0.047304959694737345  \\
            357.4540632695586  0.04733981491547477  \\
            357.56772115931045  0.04737459966605131  \\
            357.68137904906234  0.04740931980774914  \\
            357.7950369388142  0.04744398978771031  \\
            357.908694828566  0.04747860273019715  \\
            358.02235271831785  0.04751315664486492  \\
            358.1360106080697  0.0475476475690459  \\
            358.2496684978216  0.04758206956774939  \\
            358.3633263875734  0.04761642182590594  \\
            358.47698427732524  0.047650725072883725  \\
            358.5906421670771  0.047684971345710106  \\
            358.70430005682897  0.04771915910635624  \\
            358.8179579465808  0.047753284876538425  \\
            358.93161583633264  0.047787343237718195  \\
            359.0452737260845  0.04782132798417661  \\
            359.1589316158363  0.04785526388265701  \\
            359.2725895055882  0.04788914278707876  \\
            359.38624739534004  0.04792296362488912  \\
            359.49990528509187  0.047956723414821094  \\
            359.6135631748437  0.047990417266893425  \\
            359.72722106459554  0.04802403838241059  \\
            359.84087895434743  0.04805760298241079  \\
            359.95453684409927  0.048091113888230994  \\
            360.0681947338511  0.04812456708753115  \\
            360.18185262360294  0.048157960107740386  \\
            360.2955105133548  0.048191288598688424  \\
            360.40916840310666  0.048224546332605533  \\
            360.5228262928585  0.04825773945840946  \\
            360.63648418261033  0.048290881810248994  \\
            360.75014207236217  0.048323966715044825  \\
            360.86379996211406  0.04835699221966101  \\
            360.9774578518659  0.04838995452396321  \\
            361.0911157416177  0.04842284798081882  \\
            361.20477363136956  0.04845567071025768  \\
            361.3184315211214  0.04848844403530113  \\
            361.4320894108733  0.04852116005672411  \\
            361.5457473006251  0.04855381735063588  \\
            361.65940519037696  0.048586412676336774  \\
            361.7730630801288  0.048618940976318095  \\
            361.8867209698807  0.04865139537626219  \\
            362.0003788596325  0.04868379835678456  \\
            362.11403674938435  0.04871614498088732  \\
            362.2276946391362  0.048748433427803856  \\
            362.341352528888  0.048780661024789694  \\
            362.4550104186399  0.04881282331205423  \\
            362.56866830839175  0.048844914042760666  \\
            362.6823261981436  0.048876942870501414  \\
            362.7959840878954  0.048908919667531525  \\
            362.90964197764725  0.048940838699290196  \\
            363.02329986739915  0.04897269786864794  \\
            363.136957757151  0.049004493320768186  \\
            363.2506156469028  0.04903621944310737  \\
            363.36427353665465  0.04906787596555233  \\
            363.47793142640654  0.04909948259910041  \\
            363.5915893161584  0.04913103172502304  \\
            363.7052472059102  0.049162521828657185  \\
            363.81890509566205  0.04919394966654634  \\
            363.9325629854139  0.049225310266440635  \\
            364.0462208751658  0.04925659692729679  \\
            364.1598787649176  0.04928783255065155  \\
            364.27353665466944  0.04931901136821539  \\
            364.3871945444213  0.0493501318395871  \\
            364.5008524341731  0.049381191338350165  \\
            364.614510323925  0.04941218553780071  \\
            364.72816821367684  0.04944310841094747  \\
            364.8418261034287  0.04947396857872776  \\
            364.9554839931805  0.04950477678428488  \\
            365.0691418829324  0.049535527139365314  \\
            365.18279977268423  0.04956621763950965  \\
            365.29645766243607  0.04959684460815001  \\
            365.4101155521879  0.04962740269661002  \\
            365.52377344193974  0.04965789000882646  \\
            365.63743133169163  0.049688327410163706  \\
            365.75108922144346  0.04971870726033213  \\
            365.8647471111953  0.049749028180974  \\
            365.97840500094713  0.049779287149401615  \\
            366.09206289069897  0.049809479498597355  \\
            366.20572078045086  0.049839598917213686  \\
            366.3193786702027  0.049869662953166596  \\
            366.43303655995453  0.04989967201701602  \\
            366.54669444970637  0.049929622867984955  \\
            366.66035233945826  0.04995951314034341  \\
            366.7740102292101  0.04998933885145723  \\
            366.8876681189619  0.0500190944017882  \\
            367.00132600871376  0.05004878337595003  \\
            367.1149838984656  0.05007842149318861  \\
            367.2286417882175  0.05010800188926418  \\
            367.3422996779693  0.05013752285778134  \\
            367.45595756772116  0.050166981102496885  \\
            367.569615457473  0.05019637173731966  \\
            367.6832733472248  0.05022568888407348  \\
            367.7969312369767  0.05025495602930678  \\
            367.91058912672855  0.05028416570426195  \\
            368.0242470164804  0.050313316863571676  \\
            368.1379049062322  0.050342406898763556  \\
            368.2515627959841  0.050371431638260154  \\
            368.36522068573595  0.05040038534737896  \\
            368.4788785754878  0.05042927620659538  \\
            368.5925364652396  0.05045811502826904  \\
            368.70619435499145  0.05048689599106151  \\
            368.81985224474334  0.050515617174961586  \\
            368.9335101344952  0.05054427512323488  \\
            369.047168024247  0.05057286484242387  \\
            369.16082591399885  0.05060138283266839  \\
            369.2744838037507  0.05062985081854497  \\
            369.3881416935026  0.05065826133131528  \\
            369.5017995832544  0.050686613139484984  \\
            369.61545747300624  0.050714903500932156  \\
            369.7291153627581  0.05074312816290716  \\
            369.84277325250997  0.0507712813620327  \\
            369.9564311422618  0.05079937425605441  \\
            370.07008903201364  0.05082741421554239  \\
            370.1837469217655  0.05085539625797701  \\
            370.2974048115173  0.05088331835494745  \\
            370.4110627012692  0.05091117699319641  \\
            370.52472059102104  0.05093896717461998  \\
            370.6383784807729  0.05096668672849698  \\
            370.7520363705247  0.050994356198859975  \\
            370.86569426027654  0.05102196823760433  \\
            370.97935215002843  0.05104952152853074  \\
            371.09301003978027  0.05107701329604108  \\
            371.2066679295321  0.05110443930513857  \\
            371.32032581928394  0.05113179386142768  \\
            371.43398370903583  0.051159089042262094  \\
            371.54764159878766  0.05118633100939624  \\
            371.6612994885395  0.05121351510716119  \\
            371.77495737829133  0.051240639295204844  \\
            371.88861526804317  0.05126770009897069  \\
            372.00227315779506  0.05129469260969788  \\
            372.1159310475469  0.05132161469146705  \\
            372.22958893729873  0.0513484867070187  \\
            372.34324682705056  0.05137530139770437  \\
            372.4569047168024  0.05140205745543396  \\
            372.5705626065543  0.05142875216276874  \\
            372.6842204963061  0.051455381392921246  \\
            372.79787838605796  0.05148193960975543  \\
            372.9115362758098  0.0515084376476599  \\
            373.0251941655617  0.05153488291032872  \\
            373.1388520553135  0.05156127046477864  \\
            373.25250994506536  0.05158759834685091  \\
            373.3661678348172  0.05161386320764313  \\
            373.479825724569  0.05164006031350923  \\
            373.5934836143209  0.05166618630866201  \\
            373.70714150407275  0.05169226233469135  \\
            373.8207993938246  0.05171828121100232  \\
            373.9344572835764  0.05174424172228588  \\
            374.04811517332826  0.05177014129282118  \\
            374.16177306308015  0.051795975986475624  \\
            374.275430952832  0.05182174050670475  \\
            374.3890888425838  0.05184744251692993  \\
            374.50274673233565  0.05187309275889359  \\
            374.61640462208754  0.051898685558320175  \\
            374.7300625118394  0.051924219107417985  \\
            374.8437204015912  0.05194969026205227  \\
            374.95737829134305  0.05197509454174515  \\
            375.0710361810949  0.05200042643468889  \\
            375.1846940708468  0.05202570832593727  \\
            375.2983519605986  0.05205093329877103  \\
            375.41200985035044  0.052076100307540195  \\
            375.5256677401023  0.052101206994039806  \\
            375.6393256298541  0.05212624968750991  \\
            375.752983519606  0.05215122340463562  \\
            375.86664140935784  0.05217613125689298  \\
            375.9802992991097  0.052200988536573054  \\
            376.0939571888615  0.0522257887208683  \\
            376.2076150786134  0.05225053023090184  \\
            376.32127296836524  0.05227521019880673  \\
            376.43493085811707  0.05229982446772606  \\
            376.5485887478689  0.05232436759181287  \\
            376.66224663762074  0.052348854984885354  \\
            376.77590452737263  0.05237328831775481  \\
            376.88956241712447  0.052397664187194624  \\
            377.0032203068763  0.05242198052083614  \\
            377.11687819662814  0.05244623398062323  \\
            377.23053608637997  0.052470419962812265  \\
            377.34419397613186  0.05249453644910749  \\
            377.4578518658837  0.052518603184060104  \\
            377.57150975563553  0.05254261321684717  \\
            377.68516764538737  0.05256656526268631  \\
            377.79882553513926  0.0525904567941751  \\
            377.9124834248911  0.052614284041290905  \\
            378.0261413146429  0.05263804199139102  \\
            378.13979920439476  0.052661737490091336  \\
            378.2534570941466  0.052685381781602945  \\
            378.3671149838985  0.05270896916558602  \\
            378.4807728736503  0.05273249791663464  \\
            378.59443076340216  0.0527559650895372  \\
            378.708088653154  0.05277936651927637  \\
            378.8217465429058  0.05280269682102913  \\
            378.9354044326577  0.052825974419758906  \\
            379.04906232240955  0.05284919707202703  \\
            379.1627202121614  0.052872362482936926  \\
            379.2763781019132  0.05289546852268019  \\
            379.3900359916651  0.05291851186428173  \\
            379.50369388141695  0.052941487983599746  \\
            379.6173517711688  0.05296439571189646  \\
            379.7310096609206  0.05298725389028475  \\
            379.84466755067245  0.05301005571850896  \\
            379.95832544042435  0.05303279987224814  \\
            380.0719833301762  0.05305548385239757  \\
            380.185641219928  0.053078103985068854  \\
            380.29929910967985  0.05310065542158988  \\
            380.4129569994317  0.0531231445613599  \\
            380.5266148891836  0.053145582907280275  \\
            380.6402727789354  0.053167964754678984  \\
            380.75393066868725  0.05319028842167986  \\
            380.8675885584391  0.05321255107378707  \\
            380.981246448191  0.0532347487238851  \\
            381.0949043379428  0.05325687623223876  \\
            381.20856222769464  0.05327894935398501  \\
            381.3222201174465  0.05330096883276334  \\
            381.4358780071983  0.05332293158310684  \\
            381.5495358969502  0.05334483559855409  \\
            381.66319378670204  0.05336667774199877  \\
            381.7768516764539  0.053388453745689714  \\
            381.8905095662057  0.0534101603452099  \\
            382.00416745595754  0.053431817776579335  \\
            382.11782534570943  0.053453419381491625  \\
            382.23148323546127  0.053474963969653205  \\
            382.3451411252131  0.05349644924187821  \\
            382.45879901496494  0.05351787179008849  \\
            382.57245690471683  0.05353922709731356  \\
            382.68611479446866  0.05356051722411866  \\
            382.7997726842205  0.053581757855708116  \\
            382.91343057397233  0.05360294261860915  \\
            383.02708846372417  0.053624070038992985  \\
            383.14074635347606  0.053645137555663816  \\
            383.2544042432279  0.053666141520058795  \\
            383.36806213297973  0.053687077196248115  \\
            383.48172002273157  0.05370795299684509  \\
            383.5953779124834  0.05372877795560686  \\
            383.7090358022353  0.05374954695495537  \\
            383.8226936919871  0.0537702582673261  \\
            383.93635158173896  0.05379090909913345  \\
            384.0500094714908  0.05381149559077062  \\
            384.1636673612427  0.05383201281660965  \\
            384.2773252509945  0.05385247632525787  \\
            384.39098314074636  0.05387288677306769  \\
            384.5046410304982  0.05389324114018529  \\
            384.61829892025  0.053913537474043045  \\
            384.7319568100019  0.05393377277716646  \\
            384.84561469975375  0.05395394300717415  \\
            384.9592725895056  0.05397404396247303  \\
            385.0729304792574  0.05399409619305113  \\
            385.18658836900926  0.05401409333296027  \\
            385.30024625876115  0.054034034256234334  \\
            385.413904148513  0.05405391681293555  \\
            385.5275620382648  0.054073737829154526  \\
            385.64121992801665  0.05409349310701017  \\
            385.75487781776854  0.054113181783481144  \\
            385.8685357075204  0.05413282190010756  \\
            385.9821935972722  0.05415240698107369  \\
            386.09585148702405  0.05417193570887778  \\
            386.2095093767759  0.054191405762786  \\
            386.3231672665278  0.05421081381883237  \\
            386.4368251562796  0.05423015554981878  \\
            386.55048304603145  0.054249433743484565  \\
            386.6641409357833  0.054268663058132605  \\
            386.7777988255351  0.054287837378164464  \\
            386.891456715287  0.05430695522024341  \\
            387.00511460503884  0.05432601411833177  \\
            387.1187724947907  0.05434501062369098  \\
            387.2324303845425  0.05436394030488157  \\
            387.3460882742944  0.05438280972080672  \\
            387.45974616404624  0.05440162958459459  \\
            387.5734040537981  0.05442039449241269  \\
            387.6870619435499  0.05443910281975199  \\
            387.80071983330174  0.05445775197973712  \\
            387.91437772305363  0.054476338423126346  \\
            388.02803561280547  0.05449485763831152  \\
            388.1416935025573  0.05451331988993119  \\
            388.25535139230914  0.05453173169551842  \\
            388.369009282061  0.05455008859136405  \\
            388.48266717181286  0.054568388835387664  \\
            388.5963250615647  0.054586629743291606  \\
            388.70998295131653  0.05460480768856106  \\
            388.82364084106837  0.05462291810246395  \\
            388.9372987308202  0.05464097471612284  \\
            389.0509566205721  0.0546589798985492  \\
            389.16461451032393  0.054676930233479915  \\
            389.27827240007576  0.054694823883851565  \\
            389.3919302898276  0.05471265809034556  \\
            389.5055881795795  0.05473042917138811  \\
            389.6192460693313  0.05474813252315019  \\
            389.73290395908316  0.054765784948502226  \\
            389.846561848835  0.05478338498596131  \\
            389.96021973858683  0.05480093026111153  \\
            390.0738776283387  0.054818418863458604  \\
            390.18753551809056  0.054835847980026324  \\
            390.3011934078424  0.05485321389535666  \\
            390.4148512975942  0.05487051199150968  \\
            390.52850918734606  0.054887761615040935  \\
            390.64216707709795  0.054904958027915354  \\
            390.7558249668498  0.05492209979210028  \\
            390.8694828566016  0.05493918494424149  \\
            390.98314074635346  0.05495621063809394  \\
            391.09679863610535  0.05497317314452193  \\
            391.2104565258572  0.0549900682949802  \\
            391.324114415609  0.055006916014356734  \\
            391.43777230536085  0.05502371036453786  \\
            391.5514301951127  0.05504045021234797  \\
            391.6650880848646  0.05505713356110829  \\
            391.7787459746164  0.05507375755063698  \\
            391.89240386436825  0.05509031845724907  \\
            392.0060617541201  0.05510681266903985  \\
            392.1197196438719  0.05512325971119136  \\
            392.2333775336238  0.055139653599994704  \\
            392.34703542337564  0.05515599316829397  \\
            392.4606933131275  0.05517227640465969  \\
            392.5743512028793  0.055188500453388835  \\
            392.6880090926312  0.05520466161450484  \\
            392.80166698238304  0.055220756542957904  \\
            392.9153248721349  0.05523680452735161  \\
            393.0289827618867  0.055252799593893134  \\
            393.14264065163854  0.055268740559237375  \\
            393.25629854139044  0.05528462541477842  \\
            393.36995643114227  0.05530045132664954  \\
            393.4836143208941  0.05531621463572325  \\
            393.59727221064594  0.05533191195833196  \\
            393.7109301003978  0.05534756253822334  \\
            393.82458799014967  0.055363160457029506  \\
            393.9382458799015  0.055378704531961025  \\
            394.05190376965334  0.05539419277383456  \\
            394.16556165940517  0.05540962238707275  \\
            394.27921954915706  0.05542498976970428  \\
            394.3928774389089  0.05544029120337154  \\
            394.50653532866073  0.05545554606421595  \\
            394.62019321841257  0.05547074854270341  \\
            394.7338511081644  0.055485897472426354  \\
            394.8475089979163  0.05550099089925896  \\
            394.9611668876681  0.055516026081357056  \\
            395.07482477741996  0.05553099948915822  \\
            395.1884826671718  0.05554590680780944  \\
            395.30214055692363  0.05556076766592356  \\
            395.4157984466755  0.05557557644208207  \\
            395.52945633642736  0.055590332001148136  \\
            395.6431142261792  0.05560503243873661  \\
            395.756772115931  0.055619675081213814  \\
            395.8704300056829  0.05563425648569766  \\
            395.98408789543475  0.05564877244005759  \\
            396.0977457851866  0.05566324013880326  \\
            396.2114036749384  0.05567765697897268  \\
            396.32506156469026  0.055692020968062146  \\
            396.43871945444215  0.05570633026514382  \\
            396.552377344194  0.0557205822783701  \\
            396.6660352339458  0.05573477366497359  \\
            396.77969312369765  0.05574890033126712  \\
            396.8933510134495  0.05576297650632813  \\
            397.0070089032014  0.055777003202356304  \\
            397.1206667929532  0.05579097744494664  \\
            397.23432468270505  0.05580489746942249  \\
            397.3479825724569  0.05581876077831286  \\
            397.4616404622088  0.055832564141352396  \\
            397.5752983519606  0.05584630359548137  \\
            397.68895624171245  0.055859990015382  \\
            397.8026141314643  0.05587362838330898  \\
            397.9162720212161  0.05588721472347365  \\
            398.029929910968  0.055900747359289835  \\
            398.14358780071984  0.05591422389931663  \\
            398.2572456904717  0.05592764123725834  \\
            398.3709035802235  0.05594099555196452  \\
            398.48456146997535  0.05595429413213942  \\
            398.59821935972724  0.05596754600972043  \\
            398.7118772494791  0.05598074630903101  \\
            398.8255351392309  0.05599389345249206  \\
            398.93919302898274  0.05600698516546972  \\
            399.05285091873463  0.056020018476275385  \\
            399.16650880848647  0.05603298971616564  \\
            399.2801666982383  0.056045902534252394  \\
            399.39382458799014  0.05605876977979699  \\
            399.507482477742  0.05607158591588468  \\
            399.62114036749387  0.056084349473961716  \\
            399.7347982572457  0.05609705830598593  \\
            399.84845614699753  0.0561097095844269  \\
            399.96211403674937  0.056122299802265865  \\
            400.0757719265012  0.056134829109790896  \\
            400.1894298162531  0.05614731360099254  \\
            400.30308770600493  0.056159747465632924  \\
            400.41674559575677  0.05617212935326312  \\
            400.5304034855086  0.056184457251361467  \\
            400.6440613752605  0.05619672848533365  \\
            400.7577192650123  0.056208939718512645  \\
            400.87137715476416  0.05622108794940799  \\
            400.985035044516  0.056233191582371965  \\
            401.09869293426783  0.056245245080370126  \\
            401.2123508240197  0.05625724721924634  \\
            401.32600871377156  0.05626919613001315  \\
            401.4396666035234  0.05628108929885178  \\
            401.5533244932752  0.05629292356711219  \\
            401.66698238302706  0.056304695131313  \\
            401.78064027277895  0.056316418032145266  \\
            401.8942981625308  0.05632809308095023  \\
            402.0079560522826  0.056339717398789714  \\
            402.12161394203446  0.05635128926732501  \\
            402.23527183178635  0.05636280634044107  \\
            402.3489297215382  0.05637426564424651  \\
            402.46258761129  0.05638566357707362  \\
            402.57624550104185  0.0563970074532753  \\
            402.6899033907937  0.05640830598230187  \\
            402.8035612805456  0.0564195544120578  \\
            402.9172191702974  0.0564307511811001  \\
            403.03087706004925  0.056441894117077784  \\
            403.1445349498011  0.056452980436731894  \\
            403.2581928395529  0.0564640067458955  \\
            403.3718507293048  0.056474974538517506  \\
            403.48550861905665  0.05648589849026864  \\
            403.5991665088085  0.05649677297106238  \\
            403.7128243985603  0.0565075965816957  \\
            403.8264822883122  0.056518367328756265  \\
            403.94014017806404  0.05652908262462235  \\
            404.0537980678159  0.0565397392874629  \\
            404.1674559575677  0.056550334167952195  \\
            404.28111384731955  0.05656088549794363  \\
            404.39477173707144  0.05657138797512769  \\
            404.5084296268233  0.05658184036705702  \\
            404.6220875165751  0.05659224086357315  \\
            404.73574540632694  0.056602587076806515  \\
            404.8494032960788  0.05661287604117636  \\
            404.96306118583067  0.056623104213390854  \\
            405.0767190755825  0.05663328208133778  \\
            405.19037696533434  0.05664341450826155  \\
            405.3040348550862  0.05665349762143568  \\
            405.41769274483806  0.05666352979742263  \\
            405.5313506345899  0.056673508851419134  \\
            405.64500852434173  0.056683432037256246  \\
            405.75866641409357  0.05669329604739931  \\
            405.8723243038454  0.056703103495325105  \\
            405.9859821935973  0.05671286783498394  \\
            406.09964008334913  0.05672258361164602  \\
            406.21329797310096  0.05673224939120735  \\
            406.3269558628528  0.056741863194351455  \\
            406.44061375260463  0.056751422496549325  \\
            406.5542716423565  0.056760924228059444  \\
            406.66792953210836  0.05677036517056795  \\
            406.7815874218602  0.05677976339772014  \\
            406.89524531161203  0.05678911378467521  \\
            407.0089032013639  0.05679841508846276  \\
            407.12256109111576  0.056807665536860376  \\
            407.2362189808676  0.05681686282839367  \\
            407.3498768706194  0.05682600413233628  \\
            407.46353476037126  0.056835086088709845  \\
            407.57719265012315  0.056844116812110816  \\
            407.690850539875  0.056853103763666826  \\
            407.8045084296268  0.05686204251217365  \\
            407.91816631937866  0.056870931493274074  \\
            408.0318242091305  0.05687976862915173  \\
            408.1454820988824  0.05688855132853113  \\
            408.2591399886342  0.056897276486677625  \\
            408.37279787838605  0.05690594386289808  \\
            408.4864557681379  0.056914569343894786  \\
            408.6001136578898  0.05692314746099908  \\
            408.7137715476416  0.05693167685769054  \\
            408.82742943739345  0.05694015567959251  \\
            408.9410873271453  0.056948581574472155  \\
            409.0547452168971  0.05695695169224039  \\
            409.168403106649  0.05696526268495191  \\
            409.28206099640084  0.05697352648899716  \\
            409.3957188861527  0.056981745905883924  \\
            409.5093767759045  0.05698991760090928  \\
            409.62303466565635  0.056998039942120195  \\
            409.73669255540824  0.057006110815131246  \\
            409.8503504451601  0.05701412762312464  \\
            409.9640083349119  0.05702208728685021  \\
            410.07766622466374  0.0570299913264723  \\
            410.19132411441564  0.057037853985747386  \\
            410.30498200416747  0.05704566986649347  \\
            410.4186398939193  0.05705343755739241  \\
            410.53229778367114  0.05706115517991887  \\
            410.645955673423  0.05706882038834044  \\
            410.75961356317487  0.057076430369717546  \\
            410.8732714529267  0.05708398184390346  \\
            410.98692934267854  0.05709148800363459  \\
            411.10058723243037  0.05709894996694076  \\
            411.2142451221822  0.05710636484043061  \\
            411.3279030119341  0.05711373097868127  \\
            411.44156090168593  0.05712104628412694  \\
            411.55521879143777  0.05712830820705888  \\
            411.6688766811896  0.05713551374562542  \\
            411.7825345709415  0.057142664420974314  \\
            411.8961924606933  0.057149774377807785  \\
            412.00985035044516  0.05715683827499363  \\
            412.123508240197  0.05716385469669366  \\
            412.23716612994883  0.05717082178978575  \\
            412.3508240197007  0.05717773726386368  \\
            412.46448190945256  0.057184598391237296  \\
            412.5781397992044  0.05719140200693243  \\
            412.6917976889562  0.057198159734075354  \\
            412.80545557870806  0.05720487450963361  \\
            412.91911346845995  0.05721154299020687  \\
            413.0327713582118  0.057218163562676956  \\
            413.1464292479636  0.057224734191301856  \\
            413.26008713771546  0.057231252417715754  \\
            413.37374502746735  0.05723771536092896  \\
            413.4874029172192  0.057244122824853  \\
            413.601060806971  0.0572504903524087  \\
            413.71471869672285  0.05725681268128887  \\
            413.8283765864747  0.05726308843316712  \\
            413.9420344762266  0.057269315821612245  \\
            414.0556923659784  0.05727549265208824  \\
            414.16935025573025  0.05728161632195429  \\
            414.2830081454821  0.05728768382046477  \\
            414.3966660352339  0.057293702764397596  \\
            414.5103239249858  0.057299680750250215  \\
            414.62398181473765  0.05730561339653055  \\
            414.7376397044895  0.057311499160007794  \\
            414.8512975942413  0.05731733610367075  \\
            414.9649554839932  0.057323121896727794  \\
            415.07861337374504  0.05732885381460687  \\
            415.1922712634969  0.0573345288564204  \\
            415.3059291532487  0.05734016433224929  \\
            415.41958704300055  0.05734575560893929  \\
            415.53324493275244  0.05735130137964536  \\
            415.6469028225043  0.057356799957890975  \\
            415.7605607122561  0.057362249277568216  \\
            415.87421860200794  0.057367646892937746  \\
            415.9878764917598  0.057372989978628795  \\
            416.10153438151167  0.0573782807112336  \\
            416.2151922712635  0.05738353238069251  \\
            416.32885016101534  0.05738873981448648  \\
            416.4425080507672  0.057393901568997305  \\
            416.55616594051907  0.05739901583492641  \\
            416.6698238302709  0.05740408043729492  \\
            416.78348172002273  0.05740909283544359  \\
            416.89713960977457  0.05741405012303284  \\
            417.0107974995264  0.05741896117119788  \\
            417.1244553892783  0.05742383195305524  \\
            417.23811327903013  0.057428658452572556  \\
            417.35177116878197  0.05743343910871972  \\
            417.4654290585338  0.05743817200856388  \\
            417.57908694828564  0.05744285488726935  \\
            417.6927448380375  0.057447485128097664  \\
            417.80640272778936  0.05745205976240753  \\
            417.9200606175412  0.057456595433172435  \\
            418.03371850729303  0.05746108827977903  \\
            418.1473763970449  0.057465536802165165  \\
            418.26103428679676  0.05746993934004066  \\
            418.3746921765486  0.05747429389479344  \\
            418.4883500663004  0.0574785981294896  \\
            418.60200795605226  0.05748284936887336  \\
            418.71566584580415  0.057487048037173694  \\
            418.829323735556  0.05749120886951887  \\
            418.9429816253078  0.057495326771035825  \\
            419.05663951505966  0.05749940032406165  \\
            419.1702974048115  0.05750342778600165  \\
            419.2839552945634  0.057507407089329395  \\
            419.3976131843152  0.05751133584158667  \\
            419.51127107406705  0.05751521132538353  \\
            419.6249289638189  0.05751903818295974  \\
            419.7385868535708  0.05752282701796697  \\
            419.8522447433226  0.05752657300599169  \\
            419.96590263307445  0.0575302746496168  \\
            420.0795605228263  0.05753393013968795  \\
            420.1932184125781  0.05753753735531364  \\
            420.30687630233  0.05754109386386515  \\
            420.42053419208185  0.05754459692097657  \\
            420.5341920818337  0.05754805568819601  \\
            420.6478499715855  0.05755147557697721  \\
            420.76150786133735  0.057554852725061986  \\
            420.87516575108924  0.05755818557005351  \\
            420.9888236408411  0.057561472250815725  \\
            421.1024815305929  0.05756471060747335  \\
            421.21613942034475  0.057567898181411906  \\
            421.32979731009664  0.057571032215277686  \\
            421.4434551998485  0.05757412636945518  \\
            421.5571130896003  0.05757718039629839  \\
            421.67077097935214  0.05758019181939275  \\
            421.784428869104  0.05758315902496873  \\
            421.89808675885587  0.05758608011332591  \\
            422.0117446486077  0.05758895289883305  \\
            422.12540253835954  0.057591774909928034  \\
            422.2390604281114  0.057594543854958734  \\
            422.3527183178632  0.0575972761862501  \\
            422.4663762076151  0.05759996746745773  \\
            422.58003409736693  0.057602616319240255  \\
            422.69369198711877  0.057605221088935565  \\
            422.8073498768706  0.05760777985056072  \\
            422.9210077666225  0.057610290404812005  \\
            423.03466565637433  0.05761275027906492  \\
            423.14832354612616  0.05761515875659132  \\
            423.261981435878  0.05761753123254047  \\
            423.37563932562983  0.057619862915232516  \\
            423.4892972153817  0.05762215238537269  \\
            423.60295510513356  0.05762439796275526  \\
            423.7166129948854  0.05762659770626351  \\
            423.83027088463723  0.05762874941386976  \\
            423.94392877438906  0.05763085062263534  \\
            424.05758666414096  0.05763290197121319  \\
            424.1712445538928  0.05763491773005418  \\
            424.2849024436446  0.05763689298851419  \\
            424.39856033339646  0.05763882629779313  \\
            424.5122182231483  0.05764071596039671  \\
            424.6258761129002  0.05764256003013637  \\
            424.739534002652  0.05764435631212934  \\
            424.85319189240386  0.05764610236279859  \\
            424.9668497821557  0.05764779981833838  \\
            425.0805076719076  0.05764946201847912  \\
            425.1941655616594  0.0576510840510124  \\
            425.30782345141125  0.05765266444700049  \\
            425.4214813411631  0.057654201500830914  \\
            425.5351392309149  0.057655693270216295  \\
            425.6487971206668  0.057657137576194444  \\
            425.76245501041865  0.05765853200312833  \\
            425.8761129001705  0.05765987873346892  \\
            425.9897707899223  0.0576611905498392  \\
            426.10342867967415  0.05766246257412411  \\
            426.21708656942604  0.0576636933255787  \\
            426.3307444591779  0.05766488109859361  \\
            426.4444023489297  0.05766602396269503  \\
            426.55806023868155  0.05766711976254473  \\
            426.67171812843344  0.057668166117940046  \\
            426.7853760181853  0.05766916526007361  \\
            426.8990339079371  0.057670129880287684  \\
            427.01269179768894  0.05767105512868822  \\
            427.1263496874408  0.05767193951999116  \\
            427.24000757719267  0.05767278135566676  \\
            427.3536654669445  0.05767357872393954  \\
            427.46732335669634  0.057674329499788325  \\
            427.5809812464482  0.057675031344946205  \\
            427.6946391362  0.057675686043586444  \\
            427.8082970259519  0.05767630666350876  \\
            427.92195491570374  0.057676888377914  \\
            428.03561280545557  0.0576774297032509  \\
            428.1492706952074  0.057677928954142844  \\
            428.2629285849593  0.05767838424338798  \\
            428.37658647471113  0.057678793481959166  \\
            428.49024436446297  0.05767915437900396  \\
            428.6039022542148  0.05767946782588546  \\
            428.71756014396664  0.057679747645014164  \\
            428.8312180337185  0.05767998907168488  \\
            428.94487592347036  0.05768019062936952  \\
            429.0585338132222  0.05768035065092837  \\
            429.17219170297403  0.057680467278610134  \\
            429.28584959272587  0.057680538464051904  \\
            429.39950748247776  0.05768056196827917  \\
            429.5131653722296  0.057680537441342175  \\
            429.62682326198143  0.05768047965794192  \\
            429.74048115173326  0.05768038404217875  \\
            429.85413904148515  0.05768024912887809  \\
            429.967796931237  0.05768007327326275  \\
            430.0814548209888  0.05767985465095302  \\
            430.19511271074066  0.0576795912579666  \\
            430.3087706004925  0.05767928091071861  \\
            430.4224284902444  0.057678921812764496  \\
            430.5360863799962  0.057678529618656535  \\
            430.64974426974806  0.05767810019933441  \\
            430.7634021594999  0.057677632104354414  \\
            430.8770600492517  0.05767712371448326  \\
            430.9907179390036  0.05767657324169809  \\
            431.10437582875545  0.05767597872918646  \\
            431.2180337185073  0.05767533805134636  \\
            431.3316916082591  0.05767464891378619  \\
            431.445349498011  0.05767392452309366  \\
            431.55900738776285  0.05767316452705562  \\
            431.6726652775147  0.05767236652664737  \\
            431.7863231672665  0.05767152893045712  \\
            431.89998105701835  0.057670649988893714  \\
            432.01363894677024  0.05766972779418666  \\
            432.1272968365221  0.05766876028038609  \\
            432.2409547262739  0.057667745223362814  \\
            432.35461261602575  0.05766669144456607  \\
            432.4682705057776  0.057665604081360074  \\
            432.5819283955295  0.0576644794334138  \\
            432.6955862852813  0.05766331593853426  \\
            432.80924417503314  0.05766211188675813  \\
            432.922902064785  0.05766086542035171  \\
            433.03655995453687  0.057659574533810994  \\
            433.1502178442887  0.05765823707386162  \\
            433.26387573404054  0.057656857532997985  \\
            433.3775336237924  0.057655445989274516  \\
            433.4911915135442  0.057653997927892414  \\
            433.6048494032961  0.05765251181642228  \\
            433.71850729304794  0.05765098598486431  \\
            433.83216518279977  0.057649418625648326  \\
            433.9458230725516  0.05764780779363377  \\
            434.05948096230344  0.05764615140610973  \\
            434.17313885205533  0.05764445001472719  \\
            434.28679674180717  0.05764271744832556  \\
            434.400454631559  0.05764094917815827  \\
            434.51411252131084  0.05763914370126411  \\
            434.6277704110627  0.05763729938711826  \\
            434.74142830081456  0.05763541447763218  \\
            434.8550861905664  0.057633487087153705  \\
            434.96874408031823  0.05763151520246699  \\
            435.08240197007007  0.05762949668279253  \\
            435.19605985982196  0.05762744572663909  \\
            435.3097177495738  0.057625360417625573  \\
            435.4233756393256  0.05762323879072924  \\
            435.53703352907746  0.05762107925362473  \\
            435.6506914188293  0.057618880096212445  \\
            435.7643493085812  0.05761663949061864  \\
            435.878007198333  0.05761435549119539  \\
            435.99166508808486  0.05761202603452057  \\
            436.1053229778367  0.05760965816640249  \\
            436.2189808675886  0.05760725894793376  \\
            436.3326387573404  0.05760482434530491  \\
            436.44629664709225  0.05760235280233384  \\
            436.5599545368441  0.0575998426546641  \\
            436.6736124265959  0.05759729212976491  \\
            436.7872703163478  0.05759469934693112  \\
            436.90092820609965  0.05759206231728327  \\
            437.0145860958515  0.05758938218531243  \\
            437.1282439856033  0.05758667213994941  \\
            437.24190187535515  0.05758392768916885  \\
            437.35555976510705  0.057581147310149065  \\
            437.4692176548589  0.05757832938128645  \\
            437.5828755446107  0.057575472182195366  \\
            437.69653343436255  0.05757257389370822  \\
            437.81019132411444  0.057569632597875446  \\
            437.9238492138663  0.05756664627796548  \\
            438.0375071036181  0.057563627439173884  \\
            438.15116499336995  0.057560576215418435  \\
            438.2648228831218  0.0575574901178216  \\
            438.3784807728737  0.05755436756384239  \\
            438.4921386626255  0.057551206881348745  \\
            438.60579655237734  0.05754800630861752  \\
            438.7194544421292  0.0575447639943345  \\
            438.833112331881  0.05754147799759441  \\
            438.9467702216329  0.057538152370932044  \\
            439.06042811138474  0.0575347973902881  \\
            439.1740860011366  0.0575314086334649  \\
            439.2877438908884  0.057527984552616845  \\
            439.4014017806403  0.05752452351929873  \\
            439.51505967039213  0.05752102382446566  \\
            439.62871756014397  0.05751748367847313  \\
            439.7423754498958  0.05751390121107699  \\
            439.85603333964764  0.05751027454755386  \\
            439.96969122939953  0.0575066187598839  \\
            440.08334911915136  0.05750293033887928  \\
            440.1970070089032  0.05749920776638163  \\
            440.31066489865503  0.057495449452416976  \\
            440.42432278840687  0.05749165373519574  \\
            440.53798067815876  0.05748781888111275  \\
            440.6516385679106  0.0574839430847472  \\
            440.76529645766243  0.05748002446886271  \\
            440.87895434741426  0.057476067959436335  \\
            440.99261223716616  0.05747208279753621  \\
            441.106270126918  0.05746806469910285  \\
            441.2199280166698  0.05746401210681438  \\
            441.33358590642166  0.05745992340012323  \\
            441.4472437961735  0.057455796895256206  \\
            441.5609016859254  0.05745163084521443  \\
            441.6745595756772  0.05744742343977336  \\
            441.78821746542906  0.057443172805482806  \\
            441.9018753551809  0.05743889366291905  \\
            442.0155332449327  0.057434582927519774  \\
            442.1291911346846  0.057430238985376296  \\
            442.24284902443645  0.057425860250586006  \\
            442.3565069141883  0.05742144508240393  \\
            442.4701648039401  0.05741699178524274  \\
            442.583822693692  0.05741249860867275  \\
            442.69748058344385  0.05740796374742196  \\
            442.8111384731957  0.05740339069162751  \\
            442.9247963629475  0.05739879012272495  \\
            443.03845425269935  0.05739415767773987  \\
            443.15211214245124  0.05738949179826932  \\
            443.2657700322031  0.05738479087925466  \\
            443.3794279219549  0.05738005326898158  \\
            443.49308581170675  0.057375277269080115  \\
            443.6067437014586  0.05737046113452458  \\
            443.7204015912105  0.057365603073633635  \\
            443.8340594809623  0.05736071406251958  \\
            443.94771737071414  0.05735579587098874  \\
            444.061375260466  0.05735084564440471  \\
            444.17503315021787  0.05734586180554517  \\
            444.2886910399697  0.057340842738520234  \\
            444.40234892972154  0.057335786788772415  \\
            444.5160068194734  0.05733069226307665  \\
            444.6296647092252  0.057325557429540326  \\
            444.7433225989771  0.057320382648012876  \\
            444.85698048872894  0.05731518136472406  \\
            444.97063837848077  0.05730994949328583  \\
            445.0842962682326  0.0573046854759912  \\
            445.19795415798444  0.057299387724251236  \\
            445.31161204773633  0.057294054618595144  \\
            445.42526993748817  0.05728868450867017  \\
            445.53892782724  0.057283275713241655  \\
            445.65258571699184  0.05727782652019305  \\
            445.7662436067437  0.05727234208959008  \\
            445.87990149649556  0.05726683116840666  \\
            445.9935593862474  0.057261289614097856  \\
            446.10721727599923  0.05725571585640842  \\
            446.22087516575107  0.05725010830179065  \\
            446.33453305550296  0.0572444653334044  \\
            446.4481909452548  0.05723878531111714  \\
            446.56184883500663  0.05723306657150386  \\
            446.67550672475846  0.05722730742784713  \\
            446.7891646145103  0.05722151863197819  \\
            446.9028225042622  0.05721570206926361  \\
            447.016480394014  0.057209854879828693  \\
            447.13013828376586  0.05720397548647406  \\
            447.2437961735177  0.057198062296102775  \\
            447.3574540632696  0.05719211369972037  \\
            447.4711119530214  0.0571861280724349  \\
            447.58476984277326  0.057180103773456864  \\
            447.6984277325251  0.057174040009765795  \\
            447.8120856222769  0.05716795083906949  \\
            447.9257435120288  0.05716183267367749  \\
            448.03940140178065  0.05715568394279181  \\
            448.1530592915325  0.05714950306691448  \\
            448.2667171812843  0.057143288457847614  \\
            448.38037507103616  0.05713703851869336  \\
            448.49403296078805  0.05713075164385394  \\
            448.6076908505399  0.05712442621903163  \\
            448.7213487402917  0.057118064096723105  \\
            448.83500663004355  0.057111677275622545  \\
            448.94866451979544  0.057105261583875674  \\
            449.0623224095473  0.05709881544511958  \\
            449.1759802992991  0.05709233728128882  \\
            449.28963818905095  0.05708582551261539  \\
            449.4032960788028  0.057079278557628746  \\
            449.5169539685547  0.0570726948331558  \\
            449.6306118583065  0.05706607275432095  \\
            449.74426974805834  0.05705941691362613  \\
            449.8579276378102  0.05705273649527947  \\
            449.971585527562  0.057046027386024704  \\
            450.0852434173139  0.05703928800693743  \\
            450.19890130706574  0.05703251678420277  \\
            450.3125591968176  0.057025712149115365  \\
            450.4262170865694  0.05701887253807938  \\
            450.5398749763213  0.05701199639260849  \\
            450.65353286607314  0.05700508215932591  \\
            450.76719075582497  0.05699813696677013  \\
            450.8808486455768  0.05699116702743393  \\
            450.99450653532864  0.05698416863436694  \\
            451.10816442508053  0.056977140208272596  \\
            451.22182231483237  0.05697008018157905  \\
            451.3354802045842  0.05696298699843914  \\
            451.44913809433604  0.05695585911473042  \\
            451.56279598408787  0.056948694998055126  \\
            451.67645387383976  0.056941493127740224  \\
            451.7901117635916  0.0569342627294403  \\
            451.90376965334343  0.056927007363487776  \\
            452.01742754309527  0.05691972383949037  \\
            452.13108543284716  0.056912410579142945  \\
            452.244743322599  0.0569050660222917  \\
            452.3584012123508  0.0568976886269341  \\
            452.47205910210266  0.05689027686921893  \\
            452.5857169918545  0.056882829243446266  \\
            452.6993748816064  0.056875344262067466  \\
            452.8130327713582  0.05686783263641284  \\
            452.92669066111006  0.05686029594903534  \\
            453.0403485508619  0.05685273145855583  \\
            453.1540064406137  0.05684513758825723  \\
            453.2676643303656  0.056837512785808154  \\
            453.38132222011745  0.056829855523262744  \\
            453.4949801098693  0.05682216429706076  \\
            453.6086379996211  0.056814437628027556  \\
            453.722295889373  0.056806674061374095  \\
            453.83595377912485  0.056798885072622526  \\
            453.9496116688767  0.05679107117301538  \\
            454.0632695586285  0.0567832298849738  \\
            454.17692744838035  0.0567753596332307  \\
            454.29058533813225  0.056767458872946146  \\
            454.4042432278841  0.056759526089707225  \\
            454.5179011176359  0.05675155979952815  \\
            454.63155900738775  0.05674355854885023  \\
            454.7452168971396  0.05673552091454182  \\
            454.8588747868915  0.05672745836544698  \\
            454.9725326766433  0.056719371359281616  \\
            455.08619056639515  0.0567112574394347  \\
            455.199848456147  0.056703115031261804  \\
            455.3135063458989  0.05669494259640502  \\
            455.4271642356507  0.056686738632793034  \\
            455.54082212540254  0.05667850167464105  \\
            455.6544800151544  0.05667023029245082  \\
            455.7681379049062  0.05666192309301067  \\
            455.8817957946581  0.056653590777691595  \\
            455.99545368440994  0.056645234760427814  \\
            456.1091115741618  0.056636852364672106  \\
            456.2227694639136  0.056628442014905085  \\
            456.33642735366544  0.05662000217757084  \\
            456.45008524341733  0.05661153136107687  \\
            456.56374313316917  0.05660302811579414  \\
            456.677401022921  0.056594491034057046  \\
            456.79105891267284  0.05658591875016344  \\
            456.90471680242473  0.056577320504160526  \\
            457.01837469217656  0.05656869955239816  \\
            457.1320325819284  0.05656005281836764  \\
            457.24569047168023  0.0565513787235867  \\
            457.35934836143207  0.05654267573701877  \\
            457.47300625118396  0.056533942375072956  \\
            457.5866641409358  0.056525177201604035  \\
            457.70032203068763  0.05651637882791245  \\
            457.81397992043946  0.056507545912744345  \\
            457.9276378101913  0.0564986856647765  \\
            458.0412956999432  0.0564898038293657  \\
            458.154953589695  0.05648089686966464  \\
            458.26861147944686  0.056471963201535004  \\
            458.3822693691987  0.05646300129359381  \\
            458.4959272589506  0.056454009667213305  \\
            458.6095851487024  0.05644498689652107  \\
            458.72324303845426  0.05643593160839993  \\
            458.8369009282061  0.05642684248248802  \\
            458.9505588179579  0.056417727621820214  \\
            459.0642167077098  0.05640860987590837  \\
            459.17787459746165  0.05639945861617848  \\
            459.2915324872135  0.05639025024716501  \\
            459.4051903769653  0.0563809744600503  \\
            459.51884826671716  0.05637163423266461  \\
            459.63250615646905  0.056362245829486096  \\
            459.7461640462209  0.05635283880164083  \\
            459.8598219359727  0.05634345598690276  \\
            459.97347982572455  0.05633413189575231  \\
            460.0871377154764  0.05632480794875798  \\
            460.2007956052283  0.056315490088537506  \\
            460.3144534949801  0.05630617837303615  \\
            460.42811138473195  0.05629687284692394  \\
            460.5417692744838  0.05628757354159569  \\
            460.6554271642357  0.056278280475170986  \\
            460.7690850539875  0.05626899365249419  \\
            460.88274294373934  0.056259713065134415  \\
            460.9964008334912  0.05625043869138559  \\
            461.110058723243  0.05624117035736799  \\
            461.2237166129949  0.05623190803243272  \\
            461.33737450274674  0.05622265180514559  \\
            461.4510323924986  0.05621340173033311  \\
            461.5646902822504  0.056204157849369864  \\
            461.67834817200225  0.05619492019017852  \\
            461.79200606175414  0.056185688767229784  \\
            461.90566395150597  0.05617646358154245  \\
            462.0193218412578  0.056167244620683364  \\
            462.13297973100964  0.05615803183087001  \\
            462.24663762076153  0.056148825014864345  \\
            462.36029551051337  0.05613962426401179  \\
            462.4739534002652  0.056130429640437254  \\
            462.58761129001704  0.05612124119294413  \\
            462.7012691797689  0.05611205895701433  \\
            462.81492706952076  0.05610288295480823  \\
            462.9285849592726  0.05609371319516476  \\
            463.04224284902443  0.056084549673601276  \\
            463.15590073877627  0.056075392372313675  \\
            463.2695586285281  0.056066241155161824  \\
            463.38321651828  0.05605709594780839  \\
            463.49687440803183  0.056047956843572715  \\
            463.61053229778366  0.05603882389754956  \\
            463.7241901875355  0.05602969715174605  \\
            463.8378480772874  0.05602057663508173  \\
            463.9515059670392  0.056011462363388546  \\
            464.06516385679106  0.05600235433941082  \\
            464.1788217465429  0.05599325255280527  \\
            464.29247963629473  0.055984156970172894  \\
            464.4061375260466  0.055975067387152536  \\
            464.51979541579846  0.05596598388026255  \\
            464.6334533055503  0.05595690651029047  \\
            464.7471111953021  0.05594783532520272  \\
            464.86076908505396  0.05593877036014448  \\
            464.97442697480585  0.055929711637439795  \\
            465.0880848645577  0.05592065916659154  \\
            465.2017427543095  0.05591161294428139  \\
            465.31540064406136  0.05590257295436986  \\
            465.42905853381325  0.055893539092296864  \\
            465.5427164235651  0.0558845112492768  \\
            465.6563743133169  0.05587548951736718  \\
            465.77003220306875  0.055866473950110525  \\
            465.8836900928206  0.055857464588502395  \\
            465.9973479825725  0.055848461460991296  \\
            466.1110058723243  0.05583946458347879  \\
            466.22466376207615  0.05583047395931941  \\
            466.338321651828  0.05582148957932067  \\
            466.4519795415798  0.055812511421743136  \\
            466.5656374313317  0.05580353929343036  \\
            466.67929532108354  0.0557945732421696  \\
            466.7929532108354  0.05578561333025955  \\
            466.9066111005872  0.05577665960423687  \\
            467.0202689903391  0.05576771209836449  \\
            467.13392688009094  0.055758770834631606  \\
            467.2475847698428  0.05574983582275368  \\
            467.3612426595946  0.05574090706017245  \\
            467.47490054934644  0.05573198453205591  \\
            467.58855843909834  0.05572306816029416  \\
            467.70221632885017  0.055714157810563304  \\
            467.815874218602  0.055705253569904904  \\
            467.92953210835384  0.0556963554901183  \\
            468.0431899981057  0.05568746361099846  \\
            468.15684788785757  0.05567857796033585  \\
            468.2705057776094  0.05566969855391655  \\
            468.38416366736124  0.05566082539552215  \\
            468.49782155711307  0.05565195847692983  \\
            468.61147944686496  0.05564309777791235  \\
            468.7251373366168  0.05563424314118462  \\
            468.83879522636863  0.055625394565597924  \\
            468.95245311612047  0.055616552120820464  \\
            469.0661110058723  0.055607715851913306  \\
            469.1797688956242  0.055598885792197204  \\
            469.293426785376  0.055590061963252654  \\
            469.40708467512786  0.055581244374919826  \\
            469.5207425648797  0.0555724330252986  \\
            469.63440045463153  0.05556362790074856  \\
            469.7480583443834  0.0555548289450311  \\
            469.86171623413526  0.055546036006351905  \\
            469.9753741238871  0.05553724916360477  \\
            470.0890320136389  0.05552846846686292  \\
            470.2026899033908  0.05551969395471797  \\
            470.31634779314265  0.05551092565428001  \\
            470.4300056828945  0.055502163581177516  \\
            470.5436635726463  0.05549340773955742  \\
            470.65732146239816  0.0554846581220851  \\
            470.77097935215005  0.055475914709944334  \\
            470.8846372419019  0.05546717737689833  \\
            470.9982951316537  0.055458446081710404  \\
            471.11195302140555  0.055449720897817724  \\
            471.2256109111574  0.05544100186884754  \\
            471.3392688009093  0.05543228902719745  \\
            471.4529266906611  0.05542358239403532  \\
            471.56658458041295  0.05541488197929929  \\
            471.6802424701648  0.055406187781697834  \\
            471.7939003599167  0.055397499788709684  \\
            471.9075582496685  0.05538881796204542  \\
            472.02121613942035  0.05538014213911459  \\
            472.1348740291722  0.05537147238786259  \\
            472.248531918924  0.05536280875681935  \\
            472.3621898086759  0.05535415128352515  \\
            472.47584769842774  0.055345499994530506  \\
            472.5895055881796  0.05533685490539624  \\
            472.7031634779314  0.05532821602069348  \\
            472.81682136768325  0.05531958333400361  \\
            472.93047925743514  0.05531095682791833  \\
            473.044137147187  0.0553023364057399  \\
            473.1577950369388  0.055293721988826504  \\
            473.27145292669064  0.05528511365182084  \\
            473.38511081644253  0.05527651143738248  \\
            473.49876870619437  0.05526791537741301  \\
            473.6124265959462  0.05525932549305596  \\
            473.72608448569804  0.055250741794696766  \\
            473.8397423754499  0.055242164281962845  \\
            473.95340026520176  0.05523359294372355  \\
            474.0670581549536  0.0552250277580902  \\
            474.18071604470543  0.055216468562411476  \\
            474.29437393445727  0.055207915397814986  \\
            474.4080318242091  0.05519936831460371  \\
            474.521689713961  0.05519082735007178  \\
            474.63534760371283  0.05518229253097996  \\
            474.74900549346467  0.05517376387355564  \\
            474.8626633832165  0.055165241383492804  \\
            474.9763212729684  0.055156725055952066  \\
            475.0899791627202  0.0551482148755607  \\
            475.20363705247206  0.05513971078241388  \\
            475.3172949422239  0.05513121265250859  \\
            475.43095283197573  0.05512272055631929  \\
            475.5446107217276  0.05511423453662611  \\
            475.65826861147946  0.055105754625894995  \\
            475.7719265012313  0.05509728084627776  \\
            475.8855843909831  0.05508881320961205  \\
            475.99924228073496  0.05508035171742131  \\
            476.11290017048685  0.05507189636091486  \\
            476.2265580602387  0.055063447120987846  \\
            476.3402159499905  0.05505500389098605  \\
            476.45387383974236  0.05504656662261298  \\
            476.56753172949425  0.05503813538167404  \\
            476.6811896192461  0.05502971020645977  \\
            476.7948475089979  0.055021291125161256  \\
            476.90850539874975  0.055012878155870165  \\
            477.0221632885016  0.055004471306578706  \\
            477.1358211782535  0.05499607057517966  \\
            477.2494790680053  0.05498767594946641  \\
            477.36313695775715  0.05497928740713286  \\
            477.476794847509  0.05497090479626469  \\
            477.5904527372608  0.054962528154156684  \\
            477.7041106270127  0.054954157527277496  \\
            477.81776851676454  0.05494579294998796  \\
            477.9314264065164  0.05493743444676041  \\
            478.0450842962682  0.054929082032178715  \\
            478.1587421860201  0.05492073571093824  \\
            478.27240007577194  0.054912395477845856  \\
            478.3860579655238  0.05490406131781997  \\
            478.4997158552756  0.05489573318641649  \\
            478.61337374502745  0.054887410951083765  \\
            478.72703163477934  0.05487909467271327  \\
            478.8406895245312  0.0548707843919677  \\
            478.954347414283  0.054862480139828786  \\
            479.06800530403484  0.0548541819375973  \\
            479.1816631937867  0.05484588979689303  \\
            479.29532108353857  0.054837603719654834  \\
            479.4089789732904  0.054829323698140586  \\
            479.52263686304224  0.05482104971492719  \\
            479.6362947527941  0.05481278170110738  \\
            479.74995264254596  0.05480451956049039  \\
            479.8636105322978  0.05479626335739134  \\
            479.97726842204963  0.05478801312942074  \\
            480.09092631180147  0.05477976890471252  \\
            480.2045842015533  0.05477153070192393  \\
            480.3182420913052  0.054763298530235587  \\
            480.43189998105703  0.05475507238935148  \\
            480.54555787080886  0.05474685226949896  \\
            480.6592157605607  0.05473863815142875  \\
            480.77287365031253  0.05473042994517403  \\
            480.8865315400644  0.05472222759111842  \\
            481.00018942981626  0.05471403115020611  \\
            481.1138473195681  0.05470584065750176  \\
            481.22750520931993  0.05469765613879464  \\
            481.3411630990718  0.05468947761059854  \\
            481.45482098882366  0.054681305080151836  \\
            481.5684788785755  0.05467313854541747  \\
            481.6821367683273  0.05466497799508293  \\
            481.79579465807916  0.054656823408560255  \\
            481.90945254783105  0.054648674679992855  \\
            482.0231104375829  0.05464053178053519  \\
            482.1367683273347  0.05463239476537467  \\
            482.25042621708656  0.05462426366750102  \\
            482.3640841068384  0.05461613851082651  \\
            482.4777419965903  0.054608019310185905  \\
            482.5913998863421  0.05459990607133655  \\
            482.70505777609395  0.05459179879095829  \\
            482.8187156658458  0.05458369745665349  \\
            482.9323735555977  0.05457560204694707  \\
            483.0460314453495  0.05456751244584215  \\
            483.15968933510135  0.054559428646460725  \\
            483.2733472248532  0.05455135069847697  \\
            483.387005114605  0.054543278633234826  \\
            483.5006630043569  0.05453521247319534  \\
            483.61432089410874  0.05452715223193674  \\
            483.7279787838606  0.054519097914154456  \\
            483.8416366736124  0.05451104951566102  \\
            483.95529456336425  0.05450300702338618  \\
            484.06895245311614  0.05449497041537683  \\
            484.182610342868  0.05448693957108667  \\
            484.2962682326198  0.054478914495886405  \\
            484.40992612237164  0.054470895235510554  \\
            484.52358401212354  0.054462881820039694  \\
            484.63724190187537  0.05445487427086269  \\
            484.7508997916272  0.05444687260067665  \\
            484.86455768137904  0.054438876813486956  \\
            484.9782155711309  0.05443088690460725  \\
            485.09187346088277  0.05442290286065944  \\
            485.2055313506346  0.05441492465957371  \\
            485.31918924038644  0.054406952181260224  \\
            485.43284713013827  0.05439898543408067  \\
            485.5465050198901  0.05439102446182755  \\
            485.660162909642  0.05438306929364983  \\
            485.77382079939383  0.054375119950192015  \\
            485.88747868914567  0.05436717644359419  \\
            486.0011365788975  0.05435923877749204  \\
            486.1147944686494  0.054351306947016786  \\
            486.2284523584012  0.05434338093879525  \\
            486.34211024815306  0.05433546073094981  \\
            486.4557681379049  0.05432754620803812  \\
            486.56942602765673  0.054319637373486225  \\
            486.6830839174086  0.05431173427096553  \\
            486.79674180716046  0.05430383692897102  \\
            486.9103996969123  0.05429594536767658  \\
            487.0240575866641  0.05428805959893496  \\
            487.13771547641596  0.0542801796262778  \\
            487.25137336616785  0.05427230544491563  \\
            487.3650312559197  0.05426443704173788  \\
            487.4786891456715  0.05425657439531284  \\
            487.59234703542336  0.05424871739809524  \\
            487.70600492517525  0.05424086604250358  \\
            487.8196628149271  0.05423302037336761  \\
            487.9333207046789  0.05422518041874965  \\
            488.04697859443075  0.054217346198570084  \\
            488.1606364841826  0.05420951772460736  \\
            488.2742943739345  0.054201695000497964  \\
            488.3879522636863  0.05419387802173647  \\
            488.50161015343815  0.05418606677567547  \\
            488.61526804319  0.054178261241525645  \\
            488.7289259329418  0.05417046132188111  \\
            488.8425838226937  0.05416266699420036  \\
            488.95624171244555  0.05415487830503548  \\
            489.0698996021974  0.05414709528217977  \\
            489.1835574919492  0.054139317945459425  \\
            489.2972153817011  0.05413154630673354  \\
            489.41087327145294  0.05412378036989414  \\
            489.5245311612048  0.054116020130866145  \\
            489.6381890509566  0.05410826557760738  \\
            489.75184694070845  0.054100516690108576  \\
            489.86550483046034  0.05409277338231412  \\
            489.9791627202122  0.05408503561494098  \\
            490.092820609964  0.05407730343610457  \\
            490.20647849971584  0.054069576873434146  \\
            490.3201363894677  0.05406185594676226  \\
            490.43379427921957  0.05405414066812469  \\
            490.5474521689714  0.05404643104176052  \\
            490.66111005872324  0.054038727064112106  \\
            490.7747679484751  0.05403102872382507  \\
            490.88842583822696  0.054023336001748336  \\
            491.0020837279788  0.054015648823383874  \\
            491.11574161773063  0.05400796713293705  \\
            491.22939950748247  0.0540002909793474  \\
            491.3430573972343  0.05399262039012633  \\
            491.4567152869862  0.05398495538515433  \\
            491.57037317673803  0.053977295976681085  \\
            491.68403106648987  0.05396964216932536  \\
            491.7976889562417  0.05396199396007506  \\
            491.91134684599353  0.05395435133828725  \\
            492.0250047357454  0.0539467142856881  \\
            492.13866262549726  0.05393908273859774  \\
            492.2523205152491  0.05393145662653973  \\
            492.36597840500093  0.05392383599826312  \\
            492.4796362947528  0.05391622088117262  \\
            492.59329418450466  0.05390861129520271  \\
            492.7069520742565  0.053901007252817636  \\
            492.8206099640083  0.053893408759011434  \\
            492.93426785376016  0.0538858158113079  \\
            493.04792574351205  0.053878228399760614  \\
            493.1615836332639  0.053870646506952946  \\
            493.2752415230157  0.053863070079140936  \\
            493.38889941276756  0.05385549903323251  \\
            493.5025573025194  0.05384793341673264  \\
            493.6162151922713  0.05384037325694777  \\
            493.7298730820231  0.05383281857386935  \\
            493.84353097177495  0.05382526938017382  \\
            493.9571888615268  0.05381772568122258  \\
            494.0708467512787  0.05381018747506204  \\
            494.1845046410305  0.05380265475242359  \\
            494.29816253078235  0.0537951274967236  \\
            494.4118204205342  0.05378760566328579  \\
            494.525478310286  0.053780089158443366  \\
            494.6391362000379  0.05377257802740403  \\
            494.75279408978975  0.05376507229738646  \\
            494.8664519795416  0.05375757198844405  \\
            494.9801098692934  0.053750077113464946  \\
            495.09376775904525  0.053742587678172  \\
            495.20742564879714  0.0537351036811228  \\
            495.321083538549  0.05372762511370971  \\
            495.4347414283008  0.05372015196015978  \\
            495.54839931805265  0.0537126841840027  \\
            495.6620572078045  0.05370522168302224  \\
            495.7757150975564  0.05369776449907889  \\
            495.8893729873082  0.053690312659314975  \\
            496.00303087706004  0.05368286618385196  \\
            496.1166887668119  0.053675425085790436  \\
            496.23034665656377  0.05366798937121013  \\
            496.3440045463156  0.05366055903916989  \\
            496.45766243606744  0.05365313408170771  \\
            496.5713203258193  0.0536457144838407  \\
            496.6849782155711  0.05363830021644699  \\
            496.798636105323  0.053630891170777684  \\
            496.91229399507483  0.05362348738429212  \\
            497.02595188482667  0.053616088884068186  \\
            497.1396097745785  0.053608695690302126  \\
            497.25326766433034  0.05360130781630855  \\
            497.36692555408223  0.05359392526852045  \\
            497.48058344383406  0.05358654804648919  \\
            497.5942413335859  0.053579176142884474  \\
            497.70789922333773  0.05357180954349441  \\
            497.8215571130896  0.053564448225688684  \\
            497.93521500284146  0.053557092076199124  \\
            498.0488728925933  0.05354974112702672  \\
            498.16253078234513  0.053542395405197174  \\
            498.27618867209696  0.053535054930988785  \\
            498.38984656184886  0.053527719717932416  \\
            498.5035044516007  0.05352038977281156  \\
            498.6171623413525  0.05351306509566226  \\
            498.73082023110436  0.05350574567977318  \\
            498.8444781208562  0.05349843151168554  \\
            498.9581360106081  0.05349112257119317  \\
            499.0717939003599  0.05348381875215362  \\
            499.18545179011176  0.053476520070415146  \\
            499.2991096798636  0.053469226556172374  \\
            499.4127675696155  0.05346193822979333  \\
            499.5264254593673  0.05345465510502804  \\
            499.64008334911915  0.05344737718900848  \\
            499.753741238871  0.05344010448224862  \\
            499.8673991286228  0.0534328369786444  \\
            499.9810570183747  0.05342557466547373  \\
            500.09471490812655  0.05341831752339652  \\
            500.2083727978784  0.05341106545750981  \\
            500.3220306876302  0.053403818464344895  \\
            500.43568857738205  0.05339657657797215  \\
            500.54934646713394  0.05338933981885737  \\
            500.6630043568858  0.05338210820097304  \\
            500.7766622466376  0.05337488173179831  \\
            500.89032013638945  0.05336766041231901  \\
            501.00397802614134  0.05336044423702767  \\
            501.1176359158932  0.053353233193923495  \\
            501.231293805645  0.053346027264512375  \\
            501.34495169539684  0.053338826364625135  \\
            501.4586095851487  0.05333163047293414  \\
            501.57226747490057  0.05332443962654627  \\
            501.6859253646524  0.053317253846033426  \\
            501.79958325440424  0.05331007314559436  \\
            501.9132411441561  0.053302897533054686  \\
            502.0268990339079  0.05329572700986689  \\
            502.1405569236598  0.053288561571110345  \\
            502.25421481341164  0.05328140120549124  \\
            502.36787270316347  0.05327424589534269  \\
            502.4815305929153  0.053267095566712865  \\
            502.5951884826672  0.0532599501818894  \\
            502.70884637241903  0.05325280978016379  \\
            502.82250426217087  0.05324567438222257  \\
            502.9361621519227  0.053238544002494975  \\
            503.04982004167454  0.053231418649152935  \\
            503.1634779314264  0.05322429832411109  \\
            503.27713582117826  0.05321718302302677  \\
            503.3907937109301  0.05321007273530001  \\
            503.50445160068193  0.05320296744407358  \\
            503.61810949043377  0.05319586708508281  \\
            503.73176738018566  0.05318877160572795  \\
            503.8454252699375  0.053181681046617905  \\
            503.9590831596893  0.053174595428562565  \\
            504.07274104944116  0.05316751476622618  \\
            504.18639893919305  0.053160439068127306  \\
            504.3000568289449  0.053153368336638876  \\
            504.4137147186967  0.053146302567988093  \\
            504.52737260844856  0.05313924175225656  \\
            504.6410304982004  0.05313218587338017  \\
            504.7546883879523  0.053125134876235755  \\
            504.8683462777041  0.05311808869486169  \\
            504.98200416745595  0.05311104737029853  \\
            505.0956620572078  0.05310401092348839  \\
            505.2093199469596  0.053096979369335336  \\
            505.3229778367115  0.05308995271670536  \\
            505.43663572646335  0.05308293096842639  \\
            505.5502936162152  0.053075914121288294  \\
            505.663951505967  0.053068902166042875  \\
            505.7776093957189  0.053061895087403874  \\
            505.89126728547075  0.053054892838826216  \\
            506.0049251752226  0.053047895342545615  \\
            506.1185830649744  0.05304090263912678  \\
            506.23224095472625  0.05303391474965303  \\
            506.34589884447814  0.053026931689273256  \\
            506.45955673423  0.05301995346720203  \\
            506.5732146239818  0.0530129800867195  \\
            506.68687251373365  0.05300601154517146  \\
            506.8005304034855  0.052999047833969325  \\
            506.9141882932374  0.05299208893859013  \\
            507.0278461829892  0.05298513482048251  \\
            507.14150407274104  0.05297818539167839  \\
            507.2551619624929  0.05297124069133638  \\
            507.36881985224477  0.05296430074068991  \\
            507.4824777419966  0.052957365555138025  \\
            507.59613563174844  0.05295043514424535  \\
            507.7097935215003  0.05294350951174213  \\
            507.8234514112521  0.052936588655524204  \\
            507.937109301004  0.052929672567653026  \\
            508.05076719075583  0.05292276123435565  \\
            508.16442508050767  0.05291585462446853  \\
            508.2780829702595  0.052908952641462316  \\
            508.39174086001134  0.05290205532213059  \\
            508.50539874976323  0.05289516268786586  \\
            508.61905663951507  0.05288827475432264  \\
            508.7327145292669  0.05288139153141739  \\
            508.84637241901873  0.05287451302332856  \\
            508.9600303087706  0.05286763922849653  \\
            509.07368819852246  0.05286077013962367  \\
            509.1873460882743  0.0528539057436743  \\
            509.30100397802613  0.05284704601624125  \\
            509.41466186777797  0.052840190853927764  \\
            509.52831975752986  0.05283334029017487  \\
            509.6419776472817  0.052826494346543185  \\
            509.7556355370335  0.052819653038948165  \\
            509.86929342678536  0.05281281637766022  \\
            509.9829513165372  0.0528059843673046  \\
            510.0966092062891  0.05279915700686145  \\
            510.2102670960409  0.052792334289665836  \\
            510.32392498579276  0.052785516203407684  \\
            510.4375828755446  0.052778702729777895  \\
            510.5512407652965  0.05277189376025975  \\
            510.6648986550483  0.05276508932392268  \\
            510.77855654480015  0.05275828944250415  \\
            510.892214434552  0.05275149413218612  \\
            511.0058723243038  0.052744703403595015  \\
            511.1195302140557  0.052737917261801784  \\
            511.23318810380755  0.052731135706321854  \\
            511.3468459935594  0.05272435873111513  \\
            511.4605038833112  0.05271758632458603  \\
            511.57416177306305  0.05271081846958343  \\
            511.68781966281495  0.052704055067035516  \\
            511.8014775525668  0.05269729612783006  \\
            511.9151354423186  0.05269054167814234  \\
            512.0287933320704  0.052683791734426354  \\
            512.1424512218223  0.05267704630766701  \\
            512.2561091115741  0.05267030540338006  \\
            512.369767001326  0.0526635690216122  \\
            512.4834248910779  0.05265683715694097  \\
            512.5970827808297  0.052650109798474856  \\
            512.7107406705816  0.05264338692985318  \\
            512.8243985603334  0.052636668462266015  \\
            512.9380564500852  0.05262995438838516  \\
            513.0517143398371  0.05262324473848037  \\
            513.1653722295889  0.05261653952928315  \\
            513.2790301193407  0.05260983877213929  \\
            513.3926880090926  0.052603142473008804  \\
            513.5063458988445  0.052596450632466  \\
            513.6200037885964  0.05258976324569943  \\
            513.7336616783482  0.05258308030251191  \\
            513.8473195681  0.05257640178732051  \\
            513.9609774578519  0.052569727621297045  \\
            514.0746353476037  0.05256305777999056  \\
            514.1882932373555  0.05255639229703375  \\
            514.3019511271074  0.0525497311894412  \\
            514.4156090168592  0.05254307446892215  \\
            514.5292669066112  0.052536422141880514  \\
            514.642924796363  0.052529774209414806  \\
            514.7565826861148  0.05252313066731823  \\
            514.8702405758667  0.05251649150607861  \\
            514.9838984656185  0.05250985671087842  \\
            515.0975563553703  0.05250322621255589  \\
            515.2112142451222  0.052496599970698755  \\
            515.324872134874  0.05248997802153435  \\
            515.4385300246258  0.05248336038236569  \\
            515.5521879143777  0.052476747065268045  \\
            515.6658458041296  0.05247013807708894  \\
            515.7795036938815  0.05246353341944818  \\
            515.8931615836333  0.052456933088737785  \\
            516.0068194733851  0.052450337076122074  \\
            516.120477363137  0.0524437453675376  \\
            516.2341352528888  0.052437157903135155  \\
            516.3477931426406  0.05243057462777527  \\
            516.4614510323925  0.052423995579473755  \\
            516.5751089221443  0.05241742077582735  \\
            516.6887668118962  0.05241085022927993  \\
            516.8024247016481  0.05240428394712257  \\
            516.9160825913999  0.052397721931493474  \\
            517.0297404811517  0.05239116417937801  \\
            517.1433983709036  0.05238461068260871  \\
            517.2570562606554  0.052378061427865254  \\
            517.3707141504073  0.052371516364217906  \\
            517.4843720401591  0.05236497542311038  \\
            517.5980299299109  0.05235843864350098  \\
            517.7116878196629  0.05235190604328536  \\
            517.8253457094147  0.052345377635278606  \\
            517.9390035991665  0.05233885342721528  \\
            518.0526614889184  0.05233233342174941  \\
            518.1663193786702  0.05232581761645445  \\
            518.279977268422  0.05231930600382332  \\
            518.3936351581739  0.05231279857126842  \\
            518.5072930479257  0.05230629527634543  \\
            518.6209509376775  0.05229979603847103  \\
            518.7346088274294  0.052293300896658526  \\
            518.8482667171813  0.05228680986910746  \\
            518.9619246069332  0.052280322969006685  \\
            519.075582496685  0.052273840204534315  \\
            519.1892403864368  0.05226736157885776  \\
            519.3028982761887  0.0522608870901337  \\
            519.4165561659405  0.05225441673150812  \\
            519.5302140556923  0.052247950491116295  \\
            519.6438719454442  0.052241488334522565  \\
            519.757529835196  0.052235030170588524  \\
            519.871187724948  0.05222857603745296  \\
            519.9848456146998  0.05222212595362412  \\
            520.0985035044516  0.05221567993266694  \\
            520.2121613942035  0.05220923798320314  \\
            520.3258192839553  0.05220280010891121  \\
            520.4394771737071  0.05219636630852636  \\
            520.553135063459  0.05218993657584058  \\
            520.6667929532108  0.052183510899702606  \\
            520.7804508429626  0.05217708925316518  \\
            520.8941087327146  0.05217067153609172  \\
            521.0077666224664  0.052164257784773044  \\
            521.1214245122183  0.052157848018030625  \\
            521.2350824019701  0.05215144224980791  \\
            521.3487402917219  0.05214504048917031  \\
            521.4623981814738  0.05213864274030518  \\
            521.5760560712256  0.0521322490025218  \\
            521.6897139609774  0.052125859270251415  \\
            521.8033718507293  0.05211947353304723  \\
            521.9170297404811  0.052113091770884995  \\
            522.030687630233  0.05210671387627439  \\
            522.1443455199849  0.05210033988264014  \\
            522.2580034097367  0.052093969809121454  \\
            522.3716612994886  0.052087603670042504  \\
            522.4853191892404  0.052081241474912415  \\
            522.5989770789922  0.052074883228425246  \\
            522.712634968744  0.05206852893046001  \\
            522.8262928584959  0.052062178576080656  \\
            522.9399507482477  0.052055832155536094  \\
            523.0536086379997  0.052049489654260164  \\
            523.1672665277515  0.05204315096170321  \\
            523.2809244175033  0.05203681610480019  \\
            523.3945823072552  0.05203048510386549  \\
            523.508240197007  0.052024157973606086  \\
            523.6218980867588  0.05201783472397479  \\
            523.7355559765107  0.052011515360170305  \\
            523.8492138662625  0.05200519988263723  \\
            523.9628717560144  0.051998888287065996  \\
            524.0765296457663  0.051992580564392925  \\
            524.1901875355181  0.05198627670080025  \\
            524.30384542527  0.05197997659665719  \\
            524.4175033150218  0.05197368025914645  \\
            524.5311612047736  0.05196738771381287  \\
            524.6448190945255  0.051961098975748105  \\
            524.7584769842773  0.05195481405534864  \\
            524.8721348740291  0.05194853295831571  \\
            524.985792763781  0.051942255685655365  \\
            525.0994506535328  0.051935982233678436  \\
            525.2131085432848  0.051929712594000525  \\
            525.3267664330366  0.05192344675354205  \\
            525.4404243227884  0.051917184623420105  \\
            525.5540822125403  0.05191092619199813  \\
            525.6677401022921  0.051904671489358734  \\
            525.7813979920439  0.05189842053098007  \\
            525.8950558817958  0.0518921733277021  \\
            526.0087137715476  0.051885929885726545  \\
            526.1223716612994  0.05187969020661695  \\
            526.2360295510514  0.05187345428729863  \\
            526.3496874408032  0.051867222120058704  \\
            526.4633453305551  0.051860993692546084  \\
            526.5770032203069  0.0518547689264015  \\
            526.6906611100587  0.051848547792202326  \\
            526.8043189998106  0.051842330323827075  \\
            526.9179768895624  0.051836116537141874  \\
            527.0316347793142  0.05182990644342988  \\
            527.1452926690661  0.051823700049391214  \\
            527.258950558818  0.051817497357143  \\
            527.3726084485698  0.05181129836421934  \\
            527.4862663383217  0.05180510306357131  \\
            527.5999242280735  0.051798911443567  \\
            527.7135821178254  0.051792723436092473  \\
            527.8272400075772  0.05178653899507388  \\
            527.940897897329  0.05178035815739441  \\
            528.0545557870809  0.051774180939309605  \\
            528.1682136768327  0.051768007352545435  \\
            528.2818715665845  0.051761837404298246  \\
            528.3955294563365  0.05175567109723483  \\
            528.5091873460883  0.05174950842949239  \\
            528.6228452358401  0.05174334939467857  \\
            528.736503125592  0.05173719398187137  \\
            528.8501610153438  0.051731042132870476  \\
            528.9638189050956  0.05172489378618756  \\
            529.0774767948475  0.05171874898086899  \\
            529.1911346845993  0.051712607733560824  \\
            529.3047925743512  0.05170647005643128  \\
            529.4184504641031  0.05170033595717072  \\
            529.5321083538549  0.0516942054389917  \\
            529.6457662436068  0.0516880785006289  \\
            529.7594241333586  0.0516819551363392  \\
            529.8730820231104  0.05167583533590161  \\
            529.9867399128623  0.05166971905064224  \\
            530.1003978026141  0.05166360620499892  \\
            530.214055692366  0.05165749683929018  \\
            530.3277135821178  0.05165139097055354  \\
            530.4413714718696  0.0516452886113988  \\
            530.5550293616216  0.05163918977000808  \\
            530.6686872513734  0.0516330944501358  \\
            530.7823451411252  0.05162700265110866  \\
            530.8960030308771  0.051620914367825683  \\
            531.0096609206289  0.05161482959075818  \\
            531.1233188103807  0.05160874828031679  \\
            531.2369767001326  0.051602670348309  \\
            531.3506345898844  0.051596595835384194  \\
            531.4642924796362  0.05159052475897206  \\
            531.5779503693882  0.05158445713212316  \\
            531.69160825914  0.05157839296350899  \\
            531.8052661488919  0.0515723322574219  \\
            531.9189240386437  0.051566275013775156  \\
            532.0325819283955  0.05156022122810291  \\
            532.1462398181474  0.051554170891560204  \\
            532.2598977078992  0.05154812397314501  \\
            532.373555597651  0.05154208037358207  \\
            532.4872134874029  0.05153604013286053  \\
            532.6008713771548  0.0515300032688027  \\
            532.7145292669067  0.051523969794898934  \\
            532.8281871566585  0.051517939720307576  \\
            532.9418450464103  0.05151191304985501  \\
            533.0555029361622  0.05150588978403562  \\
            533.169160825914  0.05149986991901183  \\
            533.2828187156658  0.05149385344661406  \\
            533.3964766054177  0.05148784034387518  \\
            533.5101344951695  0.05148183050208816  \\
            533.6237923849213  0.051475823959541325  \\
            533.7374502746733  0.0514698207344498  \\
            533.8511081644251  0.05146382084074252  \\
            533.964766054177  0.0514578242880621  \\
            534.0784239439288  0.05145183108176494  \\
            534.1920818336806  0.051445841222921146  \\
            534.3057397234325  0.051439854708314574  \\
            534.4193976131843  0.051433871530442814  \\
            534.5330555029361  0.051427891673766046  \\
            534.646713392688  0.05142191502189951  \\
            534.7603712824399  0.051415941610341125  \\
            534.8740291721917  0.05140997145769896  \\
            534.9876870619436  0.051404004578339144  \\
            535.1013449516954  0.05139804098238587  \\
            535.2150028414472  0.051392080675721465  \\
            535.3286607311991  0.05138612365998628  \\
            535.4423186209509  0.0513801699325788  \\
            535.5559765107027  0.051374219486655576  \\
            535.6696344004546  0.05136827231113125  \\
            535.7832922902065  0.051362328290730536  \\
            535.8969501799584  0.05135638745009247  \\
            536.0106080697102  0.05135044981052781  \\
            536.124265959462  0.05134451538683829  \\
            536.2379238492139  0.05133858418962685  \\
            536.3515817389657  0.05133265622529754  \\
            536.4652396287175  0.051326731496055676  \\
            536.5788975184694  0.05132080999990768  \\
            536.6925554082212  0.05131489173066119  \\
            536.806213297973  0.05130897667792503  \\
            536.919871187725  0.05130306473862033  \\
            537.0335290774768  0.051297155916211985  \\
            537.1471869672287  0.051291250237756436  \\
            537.2608448569805  0.051285347718489326  \\
            537.3745027467323  0.05127944836948932  \\
            537.4881606364842  0.05127355219767807  \\
            537.601818526236  0.051267659205820215  \\
            537.7154764159878  0.05126176939252344  \\
            537.8291343057397  0.05125588275223839  \\
            537.9427921954916  0.05124999927525875  \\
            538.0564500852435  0.051244118870473906  \\
            538.1701079749953  0.051238241521228196  \\
            538.2837658647471  0.05123236725956104  \\
            538.397423754499  0.05122649610114003  \\
            538.5110816442508  0.051220628057516406  \\
            538.6247395340026  0.05121476313612504  \\
            538.7383974237545  0.051208901340284475  \\
            538.8520553135063  0.05120304266919691  \\
            538.9657132032582  0.05119718711794817  \\
            539.0793710930101  0.05119133467750777  \\
            539.1930289827619  0.05118548526844232  \\
            539.3066868725138  0.05117963885514441  \\
            539.4203447622656  0.051173795473820116  \\
            539.5340026520174  0.05116795514056676  \\
            539.6476605417693  0.051162117867404856  \\
            539.7613184315211  0.051156283662278104  \\
            539.8749763212729  0.051150452529053356  \\
            539.9886342110248  0.051144624467520675  \\
            540.1022921007767  0.05113879947339325  \\
            540.2159499905285  0.051132977538307485  \\
            540.3296078802804  0.0511271585941544  \\
            540.4432657700322  0.05112134258765713  \\
            540.556923659784  0.051115529558319175  \\
            540.6705815495359  0.051109719522665346  \\
            540.7842394392877  0.05110391249318205  \\
            540.8978973290396  0.05109810847831729  \\
            541.0115552187914  0.05109230748248062  \\
            541.1252131085433  0.051086509506043216  \\
            541.2388709982952  0.05108071454533782  \\
            541.352528888047  0.0510749225926588  \\
            541.4661867777988  0.051069133590807635  \\
            541.5798446675507  0.05106334747023265  \\
            541.6935025573025  0.051057564272813515  \\
            541.8071604470543  0.05105178401549992  \\
            541.9208183368062  0.0510460067112405  \\
            542.034476226558  0.05104023236898287  \\
            542.14813411631  0.05103446099367359  \\
            542.2617920060618  0.05102869258625821  \\
            542.3754498958136  0.0510229271436812  \\
            542.4891077855655  0.051017164658886026  \\
            542.6027656753173  0.05101140508511026  \\
            542.7164235650691  0.0510056483380324  \\
            542.830081454821  0.05099989446093638  \\
            542.9437393445728  0.050994143471193965  \\
            543.0573972343246  0.050988395382212275  \\
            543.1710551240765  0.05098265020343381  \\
            543.2847130138284  0.050976907940336394  \\
            543.3983709035803  0.05097116859443327  \\
            543.5120287933321  0.050965432163272956  \\
            543.6256866830839  0.05095969864043939  \\
            543.7393445728358  0.05095396798907215  \\
            543.8530024625876  0.05094824011169286  \\
            543.9666603523394  0.05094251505196819  \\
            544.0803182420913  0.05093679282768902  \\
            544.1939761318431  0.05093107345271707  \\
            544.307634021595  0.0509253569369848  \\
            544.4212919113469  0.050919643286495474  \\
            544.5349498010987  0.050913932503323135  \\
            544.6486076908506  0.050908224585612616  \\
            544.7622655806024  0.05090251952757952  \\
            544.8759234703542  0.05089681730167309  \\
            544.9895813601061  0.050891117798977654  \\
            545.1032392498579  0.05088542106247222  \\
            545.2168971396097  0.050879727110363634  \\
            545.3305550293617  0.05087403595696403  \\
            545.4442129191135  0.05086834761269088  \\
            545.5578708088653  0.050862662084066965  \\
            545.6715286986172  0.050856979373720364  \\
            545.785186588369  0.050851299480384485  \\
            545.8988444781208  0.05084562239889803  \\
            546.0125023678727  0.05083994811036968  \\
            546.1261602576245  0.05083427649626841  \\
            546.2398181473764  0.050828607597770276  \\
            546.3534760371282  0.05082294143349471  \\
            546.4671339268801  0.05081727801820009  \\
            546.580791816632  0.05081161736278376  \\
            546.6944497063838  0.05080595947428201  \\
            546.8081075961356  0.050800304355870074  \\
            546.9217654858875  0.050794652006862166  \\
            547.0354233756393  0.0507890024227114  \\
            547.1490812653911  0.05078335559247997  \\
            547.262739155143  0.05077771138994519  \\
            547.3763970448948  0.05077206985331719  \\
            547.4900549346468  0.05076643100162436  \\
            547.6037128243986  0.0507607948500669  \\
            547.7173707141504  0.05075516141001675  \\
            547.8310286039023  0.050749530689017656  \\
            547.9446864936541  0.05074390269078514  \\
            548.0583443834059  0.05073827741520647  \\
            548.1720022731578  0.050732654858340734  \\
            548.2856601629096  0.05072703501241878  \\
            548.3993180526614  0.05072141775761923  \\
            548.5129759424134  0.050715803115908904  \\
            548.6266338321652  0.050710191110745456  \\
            548.7402917219171  0.050704581757766334  \\
            548.8539496116689  0.05069897506881274  \\
            548.9676075014207  0.05069337105192966  \\
            549.0812653911726  0.05068776971136589  \\
            549.1949232809244  0.05068217104757395  \\
            549.3085811706762  0.050676575057210176  \\
            549.4222390604281  0.05067098173313465  \\
            549.5358969501799  0.0506653909692184  \\
            549.6495548399319  0.05065980276476244  \\
            549.7632127296837  0.0506542171493747  \\
            549.8768706194355  0.050648634139125084  \\
            549.9905285091874  0.05064305374631856  \\
            550.1041863989392  0.05063747597949514  \\
            550.217844288691  0.05063190084342987  \\
            550.3315021784429  0.05062632833913283  \\
            550.4451600681947  0.05062075846384917  \\
            550.5588179579465  0.05061519121105904  \\
            550.6724758476985  0.05060962648796201  \\
            550.7861337374503  0.05060406427247628  \\
            550.8997916272021  0.05059850459949933  \\
            551.013449516954  0.050592947485528665  \\
            551.1271074067058  0.05058739294332736  \\
            551.2407652964577  0.050581840981924045  \\
            551.3544231862095  0.05057629160661291  \\
            551.4680810759613  0.0505707448189537  \\
            551.5817389657132  0.05056520061677171  \\
            551.6953968554651  0.0505596589941578  \\
            551.8090547452169  0.05055411987121458  \\
            551.9227126349688  0.050548583205872084  \\
            552.0363705247206  0.05054304903740598  \\
            552.1500284144724  0.05053751738273634  \\
            552.2636863042243  0.05053198825507857  \\
            552.3773441939761  0.05052646166394349  \\
            552.491002083728  0.05052093761513731  \\
            552.6046599734798  0.050515416110761636  \\
            552.7183178632316  0.05050989714921344  \\
            552.8319757529836  0.050504380725185094  \\
            552.9456336427354  0.050498866771194716  \\
            553.0592915324872  0.05049335522668839  \\
            553.1729494222391  0.05048784613436034  \\
            553.2866073119909  0.05048233951154789  \\
            553.4002652017427  0.05047683537191295  \\
            553.5139230914946  0.050471333725441984  \\
            553.6275809812464  0.05046583457844602  \\
            553.7412388709982  0.050460337933560646  \\
            553.8548967607502  0.05045484378974601  \\
            553.968554650502  0.050449352142286845  \\
            554.0822125402539  0.05044386293556982  \\
            554.1958704300057  0.050438376092166635  \\
            554.3095283197575  0.0504328916571836  \\
            554.4231862095094  0.050427409648369996  \\
            554.5368440992612  0.05042193007982822  \\
            554.650501989013  0.050416452962013726  \\
            554.7641598787649  0.0504109783017351  \\
            554.8778177685168  0.050405506102154  \\
            554.9914756582687  0.0504000363627852  \\
            555.1051335480205  0.05039456907949656  \\
            555.2187914377723  0.05038910420793845  \\
            555.3324493275242  0.050383641655520006  \\
            555.446107217276  0.050378181468708316  \\
            555.5597651070278  0.05037272366565905  \\
            555.6734229967797  0.05036726826090895  \\
            555.7870808865315  0.05036181526537575  \\
            555.9007387762833  0.050356364686358276  \\
            556.0143966660353  0.05035091652753632  \\
            556.1280545557871  0.05034547078897076  \\
            556.241712445539  0.05034002746710348  \\
            556.3553703352908  0.0503345865281876  \\
            556.4690282250426  0.05032914786627953  \\
            556.5826861147945  0.05032371152811305  \\
            556.6963440045463  0.050318277532244604  \\
            556.8100018942981  0.05031284589363904  \\
            556.92365978405  0.050307416623669596  \\
            557.0373176738019  0.050301989730117874  \\
            557.1509755635537  0.05029656521717393  \\
            557.2646334533056  0.05029114308543615  \\
            557.3782913430574  0.05028572333191134  \\
            557.4919492328092  0.05028030593274022  \\
            557.6056071225611  0.0502748907705308  \\
            557.7192650123129  0.05026947789114847  \\
            557.8329229020648  0.05026406731354456  \\
            557.9465807918166  0.05025865905310565  \\
            558.0602386815685  0.05025325312165353  \\
            558.1738965713204  0.05024784952744527  \\
            558.2875544610722  0.05024244827517317  \\
            558.401212350824  0.05023704936596476  \\
            558.5148702405759  0.050231652797382814  \\
            558.6285281303277  0.050226258554688444  \\
            558.7421860200795  0.05022086651103531  \\
            558.8558439098314  0.05021547671024697  \\
            558.9695017995832  0.05021008917166378  \\
            559.083159689335  0.05020470391108763  \\
            559.196817579087  0.050199320940781895  \\
            559.3104754688388  0.050193940269471486  \\
            559.4241333585907  0.05018856190234283  \\
            559.5377912483425  0.05018318584104386  \\
            559.6514491380943  0.05017781208368403  \\
            559.7651070278462  0.050172440623826954  \\
            559.878764917598  0.05016707132725364  \\
            559.9924228073498  0.05016170423453534  \\
            560.1060806971017  0.05015633936539529  \\
            560.2197385868536  0.05015097673604408  \\
            560.3333964766055  0.050145616359179614  \\
            560.4470543663573  0.050140258243987115  \\
            560.5607122561091  0.050134902396139124  \\
            560.674370145861  0.05012954881779554  \\
            560.7880280356128  0.05012419750760356  \\
            560.9016859253646  0.050118848460697724  \\
            561.0153438151165  0.05011350155524629  \\
            561.1290017048683  0.0501081568097261  \\
            561.2426595946202  0.050102814250103045  \\
            561.3563174843721  0.050097473892989686  \\
            561.4699753741239  0.05009213575151125  \\
            561.5836332638758  0.05008679983530565  \\
            561.6972911536276  0.05008146615052349  \\
            561.8109490433794  0.05007613469982804  \\
            561.9246069331313  0.050070805482395286  \\
            562.0382648228831  0.05006547849391387  \\
            562.1519227126349  0.05006015362749517  \\
            562.2655806023868  0.05005483087792897  \\
            562.3792384921387  0.050049510277522566  \\
            562.4928963818905  0.05004419184328379  \\
            562.6065542716424  0.050038875588758004  \\
            562.7202121613942  0.05003356152402817  \\
            562.833870051146  0.05002824965571481  \\
            562.9475279408979  0.05002293998697605  \\
            563.0611858306497  0.05001763251750758  \\
            563.1748437204016  0.05001232724354265  \\
            563.2885016101534  0.05000702407261032  \\
            563.4021594999053  0.05000172297734579  \\
            563.5158173896572  0.04999642399544517  \\
            563.629475279409  0.04999112714430451  \\
            563.7431331691608  0.049985832437881995  \\
            563.8567910589127  0.04998053988669787  \\
            563.9704489486645  0.04997524949783449  \\
            564.0841068384163  0.049969961274936275  \\
            564.1977647281682  0.04996467521820976  \\
            564.31142261792  0.04995939132442356  \\
            564.425080507672  0.04995410951494292  \\
            564.5387383974238  0.049948829741877455  \\
            564.6523962871756  0.0499435520473177  \\
            564.7660541769275  0.049938276449040996  \\
            564.8797120666793  0.04993300296141088  \\
            564.9933699564311  0.04992773159537713  \\
            565.107027846183  0.04992246235847574  \\
            565.2206857359348  0.04991719525482892  \\
            565.3343436256866  0.049911930285145074  \\
            565.4480015154385  0.04990666744671883  \\
            565.5616594051904  0.04990140667411625  \\
            565.6753172949423  0.0498961479006434  \\
            565.7889751846941  0.04989089117175132  \\
            565.9026330744459  0.049885636505591524  \\
            566.0162909641978  0.049880383916925494  \\
            566.1299488539496  0.04987513341712469  \\
            566.2436067437014  0.04986988501417053  \\
            566.3572646334533  0.04986463871265438  \\
            566.4709225232051  0.049859394513777605  \\
            566.584580412957  0.049854152415351495  \\
            566.6982383027089  0.04984891236445559  \\
            566.8118961924607  0.04984367427740299  \\
            566.9255540822126  0.04983843820193416  \\
            567.0392119719644  0.049833204156567674  \\
            567.1528698617162  0.0498279721564555  \\
            567.2665277514681  0.049822742213382884  \\
            567.3801856412199  0.04981751433576845  \\
            567.4938435309717  0.04981228852866416  \\
            567.6075014207236  0.04980706479375532  \\
            567.7211593104755  0.04980184312936056  \\
            567.8348172002273  0.049796623494336036  \\
            567.9484750899792  0.04979140578989634  \\
            568.062132979731  0.04978619006496515  \\
            568.1757908694829  0.04978097633842081  \\
            568.2894487592347  0.04977576462579805  \\
            568.4031066489865  0.04977055493928807  \\
            568.5167645387384  0.049765347287738515  \\
            568.6304224284902  0.04976014167665343  \\
            568.7440803182421  0.049754938108193314  \\
            568.857738207994  0.049749736581175125  \\
            568.9713960977458  0.04974453706544756  \\
            569.0850539874976  0.049739339449099924  \\
            569.1987118772495  0.049734143781100484  \\
            569.3123697670013  0.04972895008068  \\
            569.4260276567531  0.04972375836374839  \\
            569.539685546505  0.04971856864289479  \\
            569.6533434362568  0.04971338092738749  \\
            569.7670013260088  0.04970819522317395  \\
            569.8806592157606  0.04970301153288084  \\
            569.9943171055124  0.04969782985581399  \\
            570.1079749952643  0.04969265017198556  \\
            570.2216328850161  0.04968747235840847  \\
            570.3352907747679  0.04968229646292641  \\
            570.4489486645198  0.04967712250511507  \\
            570.5626065542716  0.04967195050125184  \\
            570.6762644440234  0.04966678046431575  \\
            570.7899223337753  0.04966161240398755  \\
            570.9035802235272  0.04965644632664964  \\
            571.0172381132791  0.049651282235386104  \\
            571.1308960030309  0.049646120129982714  \\
            571.2445538927827  0.04964095999974369  \\
            571.3582117825346  0.049635801712723006  \\
            571.4718696722864  0.049630645314442924  \\
            571.5855275620382  0.04962549082481658  \\
            571.6991854517901  0.04962033826048101  \\
            571.8128433415419  0.049615187634797164  \\
            571.9265012312939  0.04961003895784992  \\
            572.0401591210457  0.04960489223644804  \\
            572.1538170107975  0.04959974747412421  \\
            572.2674749005494  0.04959460467113503  \\
            572.3811327903012  0.049589463824461  \\
            572.494790680053  0.04958432479749298  \\
            572.6084485698049  0.04957918763009661  \\
            572.7221064595567  0.04957405234321889  \\
            572.8357643493085  0.04956891895384867  \\
            572.9494222390605  0.049563787475720725  \\
            573.0630801288123  0.04955865791931576  \\
            573.1767380185642  0.049553530291860395  \\
            573.290395908316  0.049548404597327185  \\
            573.4040537980678  0.04954328083643461  \\
            573.5177116878197  0.04953815900664707  \\
            573.6313695775715  0.049533038987664826  \\
            573.7450274673233  0.04952792079372205  \\
            573.8586853570752  0.049522804453035155  \\
            573.972343246827  0.04951768998293694  \\
            574.086001136579  0.049512577397527874  \\
            574.1996590263308  0.049507466707676154  \\
            574.3133169160826  0.04950235792101765  \\
            574.4269748058344  0.04949725104195593  \\
            574.5406326955863  0.049492146071662274  \\
            574.6542905853381  0.04948704300807564  \\
            574.76794847509  0.04948194174657895  \\
            574.8816063648418  0.04947684227743441  \\
            574.9952642545936  0.04947174463514457  \\
            575.1089221443456  0.04946664883737828  \\
            575.2225800340974  0.049461554898593635  \\
            575.3362379238492  0.04945646283003797  \\
            575.4498958136011  0.04945137263974788  \\
            575.5635537033529  0.049446284332549204  \\
            575.6772115931047  0.04944119791005703  \\
            575.7908694828566  0.04943611337067571  \\
            575.9045273726084  0.04943103062479581  \\
            576.0181852623602  0.04942594964044771  \\
            576.1318431521122  0.049420870457403565  \\
            576.245501041864  0.04941579309366026  \\
            576.3591589316159  0.04941071756402531  \\
            576.4728168213677  0.04940564388011688  \\
            576.5864747111195  0.04940057205036377  \\
            576.7001326008714  0.04939550208000543  \\
            576.8137904906232  0.04939043397109194  \\
            576.927448380375  0.04938536772248406  \\
            577.0411062701269  0.049380303258859094  \\
            577.1547641598787  0.049375240527831446  \\
            577.2684220496307  0.049370179573395886  \\
            577.3820799393825  0.04936512041386934  \\
            577.4957378291343  0.04936006306440059  \\
            577.6093957188862  0.049355007536970266  \\
            577.723053608638  0.04934995384039085  \\
            577.8367114983898  0.04934490198030669  \\
            577.9503693881417  0.04933985195919397  \\
            578.0640272778935  0.04933480377636072  \\
            578.1776851676453  0.049329757370007346  \\
            578.2913430573973  0.04932471266921907  \\
            578.4050009471491  0.04931966972113751  \\
            578.518658836901  0.04931462854439155  \\
            578.6323167266528  0.04930958915446301  \\
            578.7459746164046  0.049304551563686676  \\
            578.8596325061565  0.04929951578125022  \\
            578.9732903959083  0.04929448181319426  \\
            579.0869482856601  0.04928944966241239  \\
            579.200606175412  0.04928441932865109  \\
            579.3142640651639  0.04927939076282931  \\
            579.4279219549157  0.0492743638774557  \\
            579.5415798446676  0.049269338721717314  \\
            579.6552377344194  0.04926431531454697  \\
            579.7688956241713  0.049259293671751345  \\
            579.8825535139231  0.049254273806010974  \\
            579.9962114036749  0.04924925572688025  \\
            580.1098692934268  0.04924423944078739  \\
            580.2235271831786  0.04923922495103449  \\
            580.3371850729304  0.04923421225779752  \\
            580.4508429626824  0.04922920132387152  \\
            580.5645008524342  0.04922419204720277  \\
            580.678158742186  0.049219184477898276  \\
            580.7918166319379  0.04921417863518669  \\
            580.9054745216897  0.049209174535191295  \\
            581.0191324114415  0.04920417219093004  \\
            581.1327903011934  0.04919917161231555  \\
            581.2464481909452  0.0491941728061551  \\
            581.360106080697  0.04918917577615064  \\
            581.473763970449  0.04918418052289876  \\
            581.5874218602008  0.04917918702019248  \\
            581.7010797499527  0.0491741951534862  \\
            581.8147376397045  0.04916920497266004  \\
            581.9283955294563  0.049164216497230274  \\
            582.0420534192082  0.04915922974362856  \\
            582.15571130896  0.04915424472520195  \\
            582.2693691987118  0.04914926145221284  \\
            582.3830270884637  0.04914427993183907  \\
            582.4966849782156  0.04913930016817378  \\
            582.6103428679675  0.04913432216222555  \\
            582.7240007577193  0.049129345897873634  \\
            582.8376586474711  0.049124371250202886  \\
            582.951316537223  0.04911939826770099  \\
            583.0649744269748  0.04911442697016372  \\
            583.1786323167266  0.04910945737432291  \\
            583.2922902064785  0.04910448949384631  \\
            583.4059480962303  0.049099523339337696  \\
            583.5196059859821  0.04909455891833681  \\
            583.6332638757341  0.04908959623531939  \\
            583.7469217654859  0.049084635291697154  \\
            583.8605796552378  0.049079676080493226  \\
            583.9742375449896  0.049074718468593  \\
            584.0878954347414  0.049069762501908476  \\
            584.2015533244933  0.049064808200506786  \\
            584.3152112142451  0.04905985558141162  \\
            584.4288691039969  0.04905490465860313  \\
            584.5425269937488  0.04904995544301806  \\
            584.6561848835007  0.04904500794254964  \\
            584.7698427732525  0.04904006216204765  \\
            584.8835006630044  0.04903511810331836  \\
            584.9971585527562  0.04903017576512461  \\
            585.110816442508  0.049025235015664165  \\
            585.2244743322599  0.04902029588977646  \\
            585.3381322220117  0.049015358410224974  \\
            585.4517901117636  0.04901042259431699  \\
            585.5654480015154  0.04900548845633682  \\
            585.6791058912673  0.04900055600754575  \\
            585.7927637810192  0.04899562525618205  \\
            585.906421670771  0.04899069620746101  \\
            586.0200795605228  0.0489857688635749  \\
            586.1337374502747  0.04898084322369298  \\
            586.2473953400265  0.04897591917258446  \\
            586.3610532297783  0.04897099671979776  \\
            586.4747111195302  0.048966075895120476  \\
            586.588369009282  0.04896115671613528  \\
            586.7020268990339  0.04895623919742224  \\
            586.8156847887858  0.04895132335055885  \\
            586.9293426785376  0.048946409184120084  \\
            587.0430005682895  0.04894149670367832  \\
            587.1566584580413  0.04893658591180336  \\
            587.2703163477931  0.048931676808062465  \\
            587.383974237545  0.0489267692930429  \\
            587.4976321272968  0.04892186335281922  \\
            587.6112900170486  0.048916959023182625  \\
            587.7249479068005  0.048912056321982936  \\
            587.8386057965524  0.04890715526408775  \\
            587.9522636863043  0.048902255861382506  \\
            588.0659215760561  0.04889735812277042  \\
            588.1795794658079  0.0488924620541725  \\
            588.2932373555598  0.04888756765852754  \\
            588.4068952453116  0.048882674935792146  \\
            588.5205531350634  0.048877783801583315  \\
            588.6342110248153  0.04887289422037551  \\
            588.7478689145671  0.0488680062329209  \\
            588.861526804319  0.04886311985732822  \\
            588.9751846940709  0.04885823510874435  \\
            589.0888425838227  0.04885335199935432  \\
            589.2025004735746  0.04884847053838131  \\
            589.3161583633264  0.04884359073208667  \\
            589.4298162530782  0.04883871258376987  \\
            589.5434741428301  0.04883383609376856  \\
            589.6571320325819  0.04882896119190763  \\
            589.7707899223337  0.048824087822987215  \\
            589.8844478120856  0.0488192160316585  \\
            589.9981057018375  0.04881434583628092  \\
            590.1117635915894  0.048809477252272374  \\
            590.2254214813412  0.048804610292109245  \\
            590.339079371093  0.04879974496532642  \\
            590.4527372608449  0.04879488127851724  \\
            590.5663951505967  0.04879001923533357  \\
            590.6800530403485  0.04878515883648573  \\
            590.7937109301004  0.04878030002515377  \\
            590.9073688198522  0.04877544272843714  \\
            591.0210267096041  0.04877058699380696  \\
            591.134684599356  0.048765732839865114  \\
            591.2483424891078  0.04876088028229234  \\
            591.3620003788596  0.04875602933384816  \\
            591.4756582686115  0.048751180004370884  \\
            591.5893161583633  0.04874633230077767  \\
            591.7029740481152  0.048741486227064444  \\
            591.816631937867  0.04873664178430596  \\
            591.9302898276188  0.048731798928156336  \\
            592.0439477173708  0.04872695757003098  \\
            592.1576056071226  0.04872211775912639  \\
            592.2712634968744  0.04871727951427877  \\
            592.3849213866263  0.048712442851423454  \\
            592.4985792763781  0.048707607783594946  \\
            592.61223716613  0.048702774320926824  \\
            592.7258950558818  0.04869794247065186  \\
            592.8395529456336  0.04869311223710192  \\
            592.9532108353854  0.04868828362170802  \\
            593.0668687251373  0.048683456591691064  \\
            593.1805266148892  0.04867863104483761  \\
            593.2941845046411  0.04867380703096216  \\
            593.4078423943929  0.048668984569127174  \\
            593.5215002841447  0.04866416367551451  \\
            593.6351581738966  0.04865934436342549  \\
            593.7488160636484  0.048654526643280877  \\
            593.8624739534002  0.04864971052262086  \\
            593.9761318431521  0.04864489600610507  \\
            594.0897897329039  0.048640083095512585  \\
            594.2034476226559  0.04863527176869993  \\
            594.3171055124077  0.04863046191191488  \\
            594.4307634021595  0.04862565357447118  \\
            594.5444212919114  0.048620846775649304  \\
            594.6580791816632  0.04861604153186952  \\
            594.771737071415  0.04861123785669186  \\
            594.8853949611669  0.04860643576081618  \\
            594.9990528509187  0.04860163525208208  \\
            595.1127107406705  0.048596836335469  \\
            595.2263686304225  0.04859203901309612  \\
            595.3400265201743  0.04858724327250274  \\
            595.4536844099262  0.048582448990517606  \\
            595.567342299678  0.048577656214826376  \\
            595.6810001894298  0.04857286496491947  \\
            595.7946580791817  0.04856807525744748  \\
            595.9083159689335  0.04856328710622114  \\
            596.0219738586853  0.04855850052221131  \\
            596.1356317484372  0.04855371551354905  \\
            596.249289638189  0.04854893208552555  \\
            596.362947527941  0.04854415024059214  \\
            596.4766054176928  0.04853936997499857  \\
            596.5902633074446  0.04853459115830079  \\
            596.7039211971965  0.04852981383542156  \\
            596.8175790869483  0.04852503802605319  \\
            596.9312369767001  0.048520263747068526  \\
            597.044894866452  0.048515491012521  \\
            597.1585527562038  0.04851071983364459  \\
            597.2722106459556  0.048505950218853816  \\
            597.3858685357076  0.04850118217374375  \\
            597.4995264254594  0.048496415701090055  \\
            597.6131843152112  0.048491650800848905  \\
            597.7268422049631  0.04848688734951443  \\
            597.8405000947149  0.048482125376063896  \\
            597.9541579844667  0.048477364904397705  \\
            598.0678158742186  0.04847260595160302  \\
            598.1814737639704  0.048467848531968005  \\
            598.2951316537223  0.04846309265698182  \\
            598.4087895434742  0.048458338335334604  \\
            598.522447433226  0.048453585572917506  \\
            598.6361053229779  0.048448834372822665  \\
            598.7497632127297  0.04844408473534319  \\
            598.8634211024815  0.04843933655319133  \\
            598.9770789922334  0.04843458983116217  \\
            599.0907368819852  0.048429844599720724  \\
            599.204394771737  0.04842510087616058  \\
            599.3180526614889  0.04842035867499678  \\
            599.4317105512407  0.04841561800796577  \\
            599.5453684409927  0.04841087888402547  \\
            599.6590263307445  0.04840614130935524  \\
            599.7726842204963  0.048401405287355904  \\
            599.8863421102482  0.0483966708186497  \\
            600.0  0.04839193788422427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a11ca58f-7644-4d09-b22e-40c36ea253c8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.11365788975184694  0.9998118820868209  \\
            0.2273157795036939  0.9992775852687724  \\
            0.34097366925554085  0.9984424234153115  \\
            0.4546315590073878  0.9973512177412915  \\
            0.5682894487592347  0.9960475436576971  \\
            0.6819473385110817  0.9945731212303325  \\
            0.7956052282629286  0.992967266829107  \\
            0.9092631180147756  0.9912665459281832  \\
            1.0229210077666224  0.9895044496740999  \\
            1.1365788975184694  0.9877112845192706  \\
            1.2502367872703164  0.9859139824573662  \\
            1.3638946770221634  0.9841362484279919  \\
            1.4775525667740101  0.982398402935982  \\
            1.5912104565258571  0.9807177493007294  \\
            1.7048683462777041  0.9791084341301569  \\
            1.818526236029551  0.9775818642492519  \\
            1.932184125781398  0.9761468400405982  \\
            2.045842015533245  0.9748083314139427  \\
            2.159499905285092  0.9735770169632029  \\
            2.273157795036939  0.9724463072553398  \\
            2.3868156847887856  0.9713632426876885  \\
            2.500473574540633  0.9703168159525207  \\
            2.6141314642924796  0.9693074857435814  \\
            2.7277893540443268  0.9683356311242983  \\
            2.8414472437961735  0.9674012778866812  \\
            2.9551051335480203  0.9665042175089069  \\
            3.0687630232998675  0.9656442462961203  \\
            3.1824209130517143  0.9648208714461772  \\
            3.2960788028035615  0.9640334208512253  \\
            3.4097366925554082  0.9632813095005449  \\
            3.523394582307255  0.9625637507430022  \\
            3.637052472059102  0.961879769538702  \\
            3.750710361810949  0.9612285170620255  \\
            3.864368251562796  0.9606090728384922  \\
            3.978026141314643  0.9600203656497869  \\
            4.09168403106649  0.9594612813970294  \\
            4.205341920818337  0.958930870749229  \\
            4.318999810570184  0.9584280826837349  \\
            4.43265770032203  0.9579517702781545  \\
            4.546315590073878  0.9575007970470104  \\
            4.659973479825725  0.9570741990875254  \\
            4.773631369577571  0.9566709387346429  \\
            4.887289259329418  0.9562899278753767  \\
            5.000947149081266  0.9559300466794575  \\
            5.114605038833112  0.955590369943876  \\
            5.228262928584959  0.9552699547605777  \\
            5.341920818336806  0.9549678387463046  \\
            5.4555787080886535  0.9546830323430441  \\
            5.5692365978405  0.9544145680992018  \\
            5.682894487592347  0.9541616670821894  \\
            5.796552377344194  0.9539235127561451  \\
            5.910210267096041  0.9536992897898173  \\
            6.023868156847888  0.9534881789108233  \\
            6.137526046599735  0.9532893625010739  \\
            6.251183936351581  0.9531021715771033  \\
            6.3648418261034285  0.9529259351069668  \\
            6.478499715855276  0.9527599906572366  \\
            6.592157605607123  0.952603685200398  \\
            6.705815495358969  0.9524563751148489  \\
            6.8194733851108165  0.9523174297819389  \\
            6.933131274862664  0.9521863484253579  \\
            7.04678916461451  0.9520626246033596  \\
            7.160447054366357  0.9519457601347678  \\
            7.274104944118204  0.9518352720235225  \\
            7.387762833870051  0.9517306924586798  \\
            7.501420723621898  0.9516315688144121  \\
            7.615078613373745  0.951537472643681  \\
            7.728736503125592  0.95144807104877  \\
            7.842394392877439  0.9513630103917444  \\
            7.956052282629286  0.9512819505581412  \\
            8.069710172381132  0.9512045667417406  \\
            8.18336806213298  0.9511305494445645  \\
            8.297025951884827  0.951059604476878  \\
            8.410683841636674  0.9509914529571879  \\
            8.524341731388521  0.9509258378594422  \\
            8.637999621140368  0.9508625558641921  \\
            8.751657510892214  0.950801389877338  \\
            8.86531540064406  0.9507421353908565  \\
            8.978973290395908  0.9506845997123478  \\
            9.092631180147755  0.950628601965036  \\
            9.206289069899602  0.9505739730877686  \\
            9.31994695965145  0.9505205558350168  \\
            9.433604849403297  0.9504682047768757  \\
            9.547262739155142  0.9504167862990635  \\
            9.66092062890699  0.9503661853723138  \\
            9.774578518658837  0.950316285242246  \\
            9.888236408410684  0.9502669812326028  \\
            10.001894298162531  0.9502181792795373  \\
            10.115552187914378  0.9501697917017731  \\
            10.229210077666224  0.9501217372006044  \\
            10.342867967418071  0.9500739408598969  \\
            10.456525857169918  0.950026334146086  \\
            10.570183746921765  0.9499788549081782  \\
            10.683841636673613  0.9499314473777511  \\
            10.79749952642546  0.9498840621689526  \\
            10.911157416177307  0.9498366562785013  \\
            11.024815305929152  0.9497891930856868  \\
            11.138473195681  0.9497416393374427  \\
            11.252131085432847  0.9496939356397583  \\
            11.365788975184694  0.9496460478449454  \\
            11.479446864936541  0.9495979522859453  \\
            11.593104754688389  0.9495496277673937  \\
            11.706762644440236  0.94950105556562  \\
            11.820420534192081  0.9494522194286485  \\
            11.934078423943928  0.9494031055761977  \\
            12.047736313695776  0.9493537026996797  \\
            12.161394203447623  0.9493040019622017  \\
            12.27505209319947  0.9492539969985645  \\
            12.388709982951317  0.9492036839152638  \\
            12.502367872703163  0.9491530612904889  \\
            12.61602576245501  0.9491021301741239  \\
            12.729683652206857  0.9490508940877469  \\
            12.843341541958704  0.9489993168772562  \\
            12.956999431710551  0.9489473801069362  \\
            13.070657321462399  0.9488950876969493  \\
            13.184315211214246  0.948842442917739  \\
            13.297973100966091  0.9487894497316282  \\
            13.411630990717939  0.9487361127928187  \\
            13.525288880469786  0.9486824374473921  \\
            13.638946770221633  0.9486284297333085  \\
            13.75260465997348  0.9485740963804081  \\
            13.866262549725327  0.9485194448104098  \\
            13.979920439477175  0.9484644831369118  \\
            14.09357832922902  0.9484092201653918  \\
            14.207236218980867  0.9483536653932062  \\
            14.320894108732714  0.9482978290095916  \\
            14.434551998484562  0.9482417218956628  \\
            14.548209888236409  0.9481853299644362  \\
            14.661867777988256  0.9481286168007557  \\
            14.775525667740101  0.9480715940793352  \\
            14.889183557491949  0.9480142701667865  \\
            15.002841447243796  0.9479566534786934  \\
            15.116499336995643  0.9478987524796119  \\
            15.23015722674749  0.9478405756830696  \\
            15.343815116499337  0.9477821316515666  \\
            15.457473006251185  0.9477234289965747  \\
            15.57113089600303  0.9476644763785381  \\
            15.684788785754877  0.9476052825068728  \\
            15.798446675506725  0.947545856139967  \\
            15.912104565258572  0.9474862060851809  \\
            16.02576245501042  0.9474263411988465  \\
            16.139420344762264  0.9473662703862683  \\
            16.253078234514113  0.9473060026017224  \\
            16.36673612426596  0.9472455468484573  \\
            16.480394014017808  0.9471848589786354  \\
            16.594051903769653  0.9471239247528401  \\
            16.7077097935215  0.9470627533204742  \\
            16.821367683273348  0.9470013520445805  \\
            16.935025573025193  0.9469397281782249  \\
            17.048683462777042  0.9468778888644953  \\
            17.162341352528887  0.9468158411365012  \\
            17.275999242280736  0.9467535919173747  \\
            17.389657132032582  0.9466911480202697  \\
            17.503315021784427  0.9466285161483623  \\
            17.616972911536276  0.9465657028948505  \\
            17.73063080128812  0.9465027147429549  \\
            17.84428869103997  0.9464395580659176  \\
            17.957946580791816  0.9463762391270032  \\
            18.071604470543665  0.9463127640794983  \\
            18.18526236029551  0.9462491389667114  \\
            18.298920250047356  0.9461853697219732  \\
            18.412578139799205  0.9461214621686369  \\
            18.52623602955105  0.9460573737696191  \\
            18.6398939193029  0.9459930766281567  \\
            18.753551809054745  0.9459285798228471  \\
            18.867209698806594  0.9458638895124506  \\
            18.98086758855844  0.945799011701917  \\
            19.094525478310285  0.945733952242385  \\
            19.208183368062134  0.9456687168311816  \\
            19.32184125781398  0.9456033110118236  \\
            19.435499147565828  0.9455377401740162  \\
            19.549157037317674  0.9454720095536537  \\
            19.662814927069522  0.9454061242328197  \\
            19.776472816821368  0.945340089139786  \\
            19.890130706573213  0.9452739090490141  \\
            20.003788596325062  0.945207588581154  \\
            20.117446486076908  0.9451411322030449  \\
            20.231104375828757  0.9450745442277148  \\
            20.344762265580602  0.9450078288143806  \\
            20.458420155332448  0.9449409899684487  \\
            20.572078045084297  0.9448740315415136  \\
            20.685735934836142  0.9448069414643833  \\
            20.79939382458799  0.9447396549348148  \\
            20.913051714339836  0.9446721760937115  \\
            21.026709604091685  0.9446045110957718  \\
            21.14036749384353  0.9445366658924019  \\
            21.254025383595376  0.9444686462317164  \\
            21.367683273347225  0.9444004576585371  \\
            21.48134116309907  0.9443321055143945  \\
            21.59499905285092  0.9442635949375267  \\
            21.708656942602765  0.9441949308628798  \\
            21.822314832354614  0.9441261180221079  \\
            21.93597272210646  0.9440571609435734  \\
            22.049630611858305  0.9439880639523461  \\
            22.163288501610154  0.9439188311702043  \\
            22.276946391362  0.943849466515634  \\
            22.39060428111385  0.9437799737038292  \\
            22.504262170865694  0.9437103562466919  \\
            22.617920060617543  0.9436406174528321  \\
            22.731577950369388  0.9435707604275679  \\
            22.845235840121234  0.943500788072925  \\
            22.958893729873083  0.9434307030876377  \\
            23.072551619624928  0.9433604739401442  \\
            23.186209509376777  0.9432900422173287  \\
            23.299867399128622  0.9432194167291851  \\
            23.41352528888047  0.9431486042591736  \\
            23.527183178632317  0.9430776113217195  \\
            23.640841068384162  0.9430064441622131  \\
            23.75449895813601  0.94293510875701  \\
            23.868156847887857  0.9428636108134307  \\
            23.981814737639706  0.9427919557697612  \\
            24.09547262739155  0.942720148795252  \\
            24.2091305171434  0.9426481947901195  \\
            24.322788406895246  0.9425760983855448  \\
            24.43644629664709  0.9425038639436739  \\
            24.55010418639894  0.9424314955576185  \\
            24.663762076150785  0.9423589970514551  \\
            24.777419965902634  0.9422863719802254  \\
            24.89107785565448  0.9422136236299359  \\
            25.004735745406325  0.9421407550175589  \\
            25.118393635158174  0.9420677688910312  \\
            25.23205152491002  0.9419946677292552  \\
            25.34570941466187  0.9419214537420981  \\
            25.459367304413714  0.9418481288703923  \\
            25.573025194165563  0.9417746555512542  \\
            25.68668308391741  0.941700972477983  \\
            25.800340973669254  0.9416270891740237  \\
            25.913998863421103  0.9415530133634341  \\
            26.02765675317295  0.9414787524323525  \\
            26.141314642924797  0.941404313428997  \\
            26.254972532676643  0.9413297030636671  \\
            26.36863042242849  0.9412549277087424  \\
            26.482288312180337  0.9411799933986829  \\
            26.595946201932183  0.9411049058300287  \\
            26.70960409168403  0.9410296703614006  \\
            26.823261981435877  0.9409542920135003  \\
            26.936919871187726  0.9408787754691096  \\
            27.05057776093957  0.9408031250730904  \\
            27.16423565069142  0.9407273448323856  \\
            27.277893540443266  0.9406514384160184  \\
            27.39155143019511  0.9405754091550922  \\
            27.50520931994696  0.940499260042791  \\
            27.618867209698806  0.9404229937343797  \\
            27.732525099450655  0.9403466125472026  \\
            27.8461829892025  0.9402701184606855  \\
            27.95984087895435  0.9401935131163344  \\
            28.073498768706195  0.9401167978177353  \\
            28.18715665845804  0.9400399385507108  \\
            28.30081454820989  0.9399628624711742  \\
            28.414472437961734  0.9398855782392174  \\
            28.528130327713583  0.9398080946147852  \\
            28.64178821746543  0.9397304199545801  \\
            28.755446107217274  0.9396525622120612  \\
            28.869103996969123  0.9395745289374464  \\
            28.98276188672097  0.9394963272777099  \\
            29.096419776472818  0.9394179639765835  \\
            29.210077666224663  0.9393394453745568  \\
            29.323735555976512  0.9392607774088765  \\
            29.437393445728357  0.9391819656135466  \\
            29.551051335480203  0.9391030151193288  \\
            29.664709225232052  0.939023930653742  \\
            29.778367114983897  0.9389447165410628  \\
            29.892025004735746  0.9388653767023246  \\
            30.00568289448759  0.9387859146553188  \\
            30.11934078423944  0.938706333514594  \\
            30.232998673991286  0.9386266359914562  \\
            30.34665656374313  0.9385468243939687  \\
            30.46031445349498  0.9384669006269525  \\
            30.573972343246826  0.9383868661919857  \\
            30.687630232998675  0.9383067221874039  \\
            30.80128812275052  0.9382264693083001  \\
            30.91494601250237  0.9381460772085873  \\
            31.028603902254215  0.938065462007038  \\
            31.14226179200606  0.9379846305267696  \\
            31.25591968175791  0.9379035925726602  \\
            31.369577571509755  0.9378223574858278  \\
            31.483235461261604  0.9377409341436305  \\
            31.59689335101345  0.9376593309596667  \\
            31.710551240765298  0.9375775558837744  \\
            31.824209130517144  0.9374956164020318  \\
            31.93786702026899  0.9374135195367574  \\
            32.05152491002084  0.9373312718465099  \\
            32.16518279977269  0.9372488794260873  \\
            32.27884068952453  0.9371663479065282  \\
            32.39249857927638  0.9370836824551112  \\
            32.50615646902823  0.9370008877753551  \\
            32.61981435878007  0.9369179681070182  \\
            32.73347224853192  0.9368349272260996  \\
            32.84713013828377  0.9367517684448379  \\
            32.960788028035616  0.9366684946117121  \\
            33.07444591778746  0.9365851081114408  \\
            33.188103807539306  0.9365016108649833  \\
            33.301761697291155  0.9364180043295384  \\
            33.415419587043  0.9363342894985451  \\
            33.529077476794846  0.9362504669016828  \\
            33.642735366546695  0.9361665366048705  \\
            33.756393256298544  0.9360824615827319  \\
            33.870051146050386  0.9359981546603492  \\
            33.983709035802235  0.9359136243407289  \\
            34.097366925554084  0.9358288814188962  \\
            34.211024815305926  0.9357439361694613  \\
            34.324682705057775  0.9356587983466188  \\
            34.438340594809624  0.9355734771841481  \\
            34.55199848456147  0.9354879813954132  \\
            34.665656374313315  0.9354023191733627  \\
            34.779314264065164  0.9353164981905302  \\
            34.89297215381701  0.9352305255990331  \\
            35.006630043568855  0.9351444080305747  \\
            35.120287933320704  0.935058151596442  \\
            35.23394582307255  0.9349717618875071  \\
            35.3476037128244  0.9348852439742265  \\
            35.46126160257624  0.9347986024066415  \\
            35.57491949232809  0.9347118412143781  \\
            35.68857738207994  0.934624963906647  \\
            35.80223527183178  0.9345379734722433  \\
            35.91589316158363  0.9344508723795472  \\
            36.02955105133548  0.9343636625765229  \\
            36.14320894108733  0.9342763454907199  \\
            36.25686683083917  0.9341889220292723  \\
            36.37052472059102  0.9341013925788982  \\
            36.48418261034287  0.9340137570059013  \\
            36.59784050009471  0.9339260146561692  \\
            36.71149838984656  0.9338380917358152  \\
            36.82515627959841  0.93374992780119  \\
            36.93881416935026  0.9336615360968682  \\
            37.0524720591021  0.933572928267092  \\
            37.16612994885395  0.9334841153819311  \\
            37.2797878386058  0.9333951079372829  \\
            37.39344572835764  0.9333059158548717  \\
            37.50710361810949  0.9332165484822496  \\
            37.62076150786134  0.9331270145927958  \\
            37.73441939761319  0.9330373223857171  \\
            37.84807728736503  0.9329474794860478  \\
            37.96173517711688  0.9328574929446494  \\
            38.07539306686873  0.9327673692382107  \\
            38.18905095662057  0.9326771142692483  \\
            38.30270884637242  0.9325867333661055  \\
            38.41636673612427  0.9324962312829539  \\
            38.530024625876116  0.9324056121997919  \\
            38.64368251562796  0.9323148797224453  \\
            38.75734040537981  0.9322240368825676  \\
            38.870998295131656  0.9321330861376395  \\
            38.9846561848835  0.932042029370969  \\
            39.09831407463535  0.9319508678916919  \\
            39.211971964387196  0.9318596024347708  \\
            39.325629854139045  0.9317682331609964  \\
            39.43928774389089  0.9316767596569862  \\
            39.552945633642736  0.9315851809351852  \\
            39.666603523394585  0.9314934647214532  \\
            39.78026141314643  0.9314015037015508  \\
            39.893919302898276  0.9313093025639244  \\
            40.007577192650125  0.9312168741747108  \\
            40.12123508240197  0.9311242307743112  \\
            40.234892972153816  0.931031383977391  \\
            40.348550861905665  0.9309383447728817  \\
            40.46220875165751  0.9308451235239779  \\
            40.575866641409355  0.9307517299681395  \\
            40.689524531161204  0.9306581732170909  \\
            40.80318242091305  0.9305644617568214  \\
            40.916840310664895  0.9304706034475848  \\
            41.030498200416744  0.9303766055238992  \\
            41.14415609016859  0.9302824745945478  \\
            41.25781397992044  0.9301882166425784  \\
            41.371471869672284  0.9300938370253032  \\
            41.48512975942413  0.9299993404742992  \\
            41.59878764917598  0.929904731095408  \\
            41.712445538927824  0.9298100123687358  \\
            41.82610342867967  0.9297151871486536  \\
            41.93976131843152  0.9296202576637969  \\
            42.05341920818337  0.9295252255170657  \\
            42.16707709793521  0.9294300916856252  \\
            42.28073498768706  0.9293348565209044  \\
            42.39439287743891  0.9292395197485979  \\
            42.50805076719075  0.9291440804686639  \\
            42.6217086569426  0.9290485371553262  \\
            42.73536654669445  0.9289528444184606  \\
            42.8490244364463  0.9288568951896777  \\
            42.96268232619814  0.9287606993914846  \\
            43.07634021594999  0.9286642708212581  \\
            43.18999810570184  0.9285676226008979  \\
            43.30365599545368  0.9284707671768262  \\
            43.41731388520553  0.9283737163199881  \\
            43.53097177495738  0.9282764811258513  \\
            43.64462966470923  0.9281790720144065  \\
            43.75828755446107  0.9280814987301669  \\
            43.87194544421292  0.9279837703421683  \\
            43.98560333396477  0.9278858952439696  \\
            44.09926122371661  0.927787881153652  \\
            44.21291911346846  0.9276897351138197  \\
            44.32657700322031  0.9275914634915997  \\
            44.44023489297216  0.9274930719786415  \\
            44.553892782724  0.9273945655911173  \\
            44.66755067247585  0.9272959486697224  \\
            44.7812085622277  0.9271972248796745  \\
            44.89486645197954  0.9270983972107139  \\
            45.00852434173139  0.926999467977104  \\
            45.12218223148324  0.9269004388176307  \\
            45.235840121235086  0.9268013106956027  \\
            45.34949801098693  0.9267020838988512  \\
            45.463155900738776  0.9266027580397308  \\
            45.576813790490625  0.9265033320551178  \\
            45.69047168024247  0.9264038042064121  \\
            45.804129569994316  0.9263041572747988  \\
            45.917787459746165  0.9262042637508341  \\
            46.031445349498014  0.926104111277821  \\
            46.145103239249856  0.9260037148540963  \\
            46.258761129001705  0.9259030887544767  \\
            46.372419018753554  0.9258022465302587  \\
            46.486076908505396  0.9257012010092184  \\
            46.599734798257245  0.9255999642956121  \\
            46.713392688009094  0.9254985477701759  \\
            46.82705057776094  0.9253969620901255  \\
            46.940708467512785  0.9252952171891566  \\
            47.054366357264634  0.925193322277445  \\
            47.16802424701648  0.9250912858416457  \\
            47.281682136768325  0.9249891156448942  \\
            47.395340026520174  0.9248868187268056  \\
            47.50899791627202  0.9247844014034747  \\
            47.62265580602387  0.9246818692674765  \\
            47.73631369577571  0.9245792271878656  \\
            47.84997158552756  0.9244764793101762  \\
            47.96362947527941  0.9243736290564228  \\
            48.07728736503125  0.9242706791250999  \\
            48.1909452547831  0.9241676314911809  \\
            48.30460314453495  0.9240644874061201  \\
            48.4182610342868  0.9239612473978512  \\
            48.53191892403864  0.9238579112707876  \\
            48.64557681379049  0.9237544781058229  \\
            48.75923470354234  0.9236509462603303  \\
            48.87289259329418  0.9235473133681628  \\
            48.98655048304603  0.923443516249092  \\
            49.10020837279788  0.9233394439101495  \\
            49.21386626254972  0.9232351112808852  \\
            49.32752415230157  0.9231305340226587  \\
            49.44118204205342  0.923025727026903  \\
            49.55483993180527  0.9229207044151252  \\
            49.66849782155711  0.9228154795389059  \\
            49.78215571130896  0.9227100649798997  \\
            49.89581360106081  0.9226044725498351  \\
            50.00947149081265  0.9224987132905142  \\
            50.1231293805645  0.922392797473813  \\
            50.23678727031635  0.9222867346016809  \\
            50.3504451600682  0.9221805334061417  \\
            50.46410304982004  0.9220742018492927  \\
            50.57776093957189  0.921967747123305  \\
            50.69141882932374  0.9218611756504236  \\
            50.80507671907558  0.9217544930829671  \\
            50.91873460882743  0.9216477043033282  \\
            51.03239249857928  0.921540813423973  \\
            51.146050388331126  0.9214338237874417  \\
            51.25970827808297  0.9213267379663482  \\
            51.37336616783482  0.9212195577633805  \\
            51.487024057586666  0.9211122842112996  \\
            51.60068194733851  0.9210049175729411  \\
            51.71433983709036  0.920897457341214  \\
            51.827997726842206  0.9207899022391013  \\
            51.941655616594055  0.9206822502196595  \\
            52.0553135063459  0.9205744984660194  \\
            52.168971396097746  0.9204665428637153  \\
            52.282629285849595  0.9203583047205838  \\
            52.39628717560144  0.9202498028053039  \\
            52.509945065353286  0.9201410535247035  \\
            52.623602955105135  0.9200320724710742  \\
            52.73726084485698  0.919922874422171  \\
            52.850918734608825  0.9198134733412128  \\
            52.964576624360674  0.9197038823768819  \\
            53.07823451411252  0.9195941138633248  \\
            53.191892403864365  0.919484179320151  \\
            53.305550293616214  0.9193740894524344  \\
            53.41920818336806  0.9192638541507119  \\
            53.53286607311991  0.9191534824909846  \\
            53.646523962871754  0.9190429827347172  \\
            53.7601818526236  0.9189323623288377  \\
            53.87383974237545  0.9188216279057383  \\
            53.987497632127294  0.9187107852832747  \\
            54.10115552187914  0.918599839464766  \\
            54.21481341163099  0.9184887946389955  \\
            54.32847130138284  0.9183776541802096  \\
            54.44212919113468  0.9182664206481188  \\
            54.55578708088653  0.9181550957878974  \\
            54.66944497063838  0.918043680530183  \\
            54.78310286039022  0.9179321749910772  \\
            54.89676075014207  0.9178205784721447  \\
            55.01041863989392  0.9177088894604147  \\
            55.12407652964577  0.9175971056283797  \\
            55.23773441939761  0.917485222437588  \\
            55.35139230914946  0.9173730969251116  \\
            55.46505019890131  0.9172606916049094  \\
            55.57870808865315  0.9171480229568302  \\
            55.692365978405  0.9170351067348367  \\
            55.80602386815685  0.9169219579670042  \\
            55.9196817579087  0.9168085909555214  \\
            56.03333964766054  0.9166950192766897  \\
            56.14699753741239  0.9165812557809241  \\
            56.26065542716424  0.9164673125927524  \\
            56.37431331691608  0.9163532011108155  \\
            56.48797120666793  0.9162389320078677  \\
            56.60162909641978  0.9161245152307758  \\
            56.71528698617163  0.9160099600005203  \\
            56.82894487592347  0.9158952748121945  \\
            56.94260276567532  0.9157804674350049  \\
            57.05626065542717  0.915665544912271  \\
            57.16991854517901  0.9155505135614255  \\
            57.28357643493086  0.9154353789740143  \\
            57.39723432468271  0.915320146015696  \\
            57.51089221443455  0.9152048188262428  \\
            57.6245501041864  0.9150894008195398  \\
            57.738207993938246  0.914973894683585  \\
            57.851865883690095  0.9148583023804898  \\
            57.96552377344194  0.9147426251464785  \\
            58.079181663193786  0.9146268634918886  \\
            58.192839552945635  0.9145110172011707  \\
            58.30649744269748  0.9143950853328886  \\
            58.420155332449326  0.9142790549632475  \\
            58.533813222201175  0.9141627553851327  \\
            58.647471111953024  0.9140461744843809  \\
            58.761129001704866  0.9139293297813054  \\
            58.874786891456715  0.9138122379878363  \\
            58.988444781208564  0.9136949150075201  \\
            59.102102670960406  0.9135773759355202  \\
            59.215760560712255  0.9134596350586162  \\
            59.329418450464104  0.9133417058552044  \\
            59.44307634021595  0.913223600995298  \\
            59.556734229967795  0.913105332340526  \\
            59.670392119719644  0.912986910944135  \\
            59.78405000947149  0.9128683470509871  \\
            59.897707899223334  0.9127496500975618  \\
            60.01136578897518  0.9126308287119549  \\
            60.12502367872703  0.9125118907138785  \\
            60.23868156847888  0.9123928431146617  \\
            60.35233945823072  0.9122736921172498  \\
            60.46599734798257  0.9121544431162053  \\
            60.57965523773442  0.9120351006977063  \\
            60.69331312748626  0.9119156686395484  \\
            60.80697101723811  0.9117961499111431  \\
            60.92062890698996  0.9116765466735188  \\
            61.03428679674181  0.9115568602793207  \\
            61.14794468649365  0.9114370912728099  \\
            61.2616025762455  0.9113172393898648  \\
            61.37526046599735  0.9111973035579798  \\
            61.48891835574919  0.9110772818962662  \\
            61.60257624550104  0.9109571519724271  \\
            61.71623413525289  0.9108367423128693  \\
            61.82989202500474  0.9107160416495033  \\
            61.94354991475658  0.9105950691752062  \\
            62.05720780450843  0.9104738431621934  \\
            62.17086569426028  0.9103523809620191  \\
            62.28452358401212  0.9102306990055757  \\
            62.39818147376397  0.910108812803095  \\
            62.51183936351582  0.9099867369441459  \\
            62.62549725326767  0.9098644850976373  \\
            62.73915514301951  0.9097420700118157  \\
            62.85281303277136  0.9096195035142668  \\
            62.96647092252321  0.9094967965119142  \\
            63.08012881227505  0.9093739589910209  \\
            63.1937867020269  0.9092510000171874  \\
            63.30744459177875  0.9091279277353538  \\
            63.421102481530596  0.9090047493697979  \\
            63.53476037128244  0.9088814712241368  \\
            63.64841826103429  0.9087580986813256  \\
            63.762076150786136  0.9086346362036581  \\
            63.87573404053798  0.9085110873327669  \\
            63.98939193028983  0.9083874546896227  \\
            64.10304982004168  0.9082637399745352  \\
            64.21670770979352  0.9081399439671525  \\
            64.33036559954537  0.908016066526461  \\
            64.44402348929721  0.9078921065907861  \\
            64.55768137904906  0.9077680621777915  \\
            64.6713392688009  0.9076439303844794  \\
            64.78499715855276  0.9075196706320332  \\
            64.8986550483046  0.9073951083867104  \\
            65.01231293805645  0.9072702496401505  \\
            65.1259708278083  0.9071451143992934  \\
            65.23962871756014  0.9070197217068667  \\
            65.35328660731199  0.906894089641385  \\
            65.46694449706384  0.9067682353171502  \\
            65.58060238681568  0.9066421748842513  \\
            65.69426027656753  0.906515923528564  \\
            65.80791816631938  0.9063894954717516  \\
            65.92157605607123  0.9062629039712645  \\
            66.03523394582307  0.9061361613203401  \\
            66.14889183557491  0.9060092788480029  \\
            66.26254972532676  0.9058822669190644  \\
            66.37620761507861  0.9057551349341237  \\
            66.48986550483046  0.9056278913295668  \\
            66.60352339458231  0.9055005435775665  \\
            66.71718128433416  0.9053730981860834  \\
            66.830839174086  0.9052455606988644  \\
            66.94449706383784  0.9051179356954444  \\
            67.05815495358969  0.9049902267911447  \\
            67.17181284334154  0.9048624366370743  \\
            67.28547073309339  0.9047345669201291  \\
            67.39912862284524  0.904606618362992  \\
            67.51278651259709  0.9044785907241332  \\
            67.62644440234892  0.9043504827978099  \\
            67.74010229210077  0.9042222924140667  \\
            67.85376018185262  0.904094016438735  \\
            67.96741807160447  0.9039655911453744  \\
            68.08107596135632  0.9038368464577691  \\
            68.19473385110817  0.9037078009161258  \\
            68.30839174086002  0.9035784752983812  \\
            68.42204963061185  0.9034488893752107  \\
            68.5357075203637  0.9033190619100278  \\
            68.64936541011555  0.9031890106589843  \\
            68.7630232998674  0.9030587523709702  \\
            68.87668118961925  0.9029283027876145  \\
            68.9903390793711  0.9027976766432839  \\
            69.10399696912295  0.9026668876650839  \\
            69.21765485887478  0.902535948572858  \\
            69.33131274862663  0.9024048710791881  \\
            69.44497063837848  0.9022736658893948  \\
            69.55862852813033  0.9021423427015365  \\
            69.67228641788218  0.9020109102064104  \\
            69.78594430763403  0.9018793760875521  \\
            69.89960219738587  0.901747747021235  \\
            70.01326008713771  0.9016160286764715  \\
            70.12691797688956  0.9014842257150117  \\
            70.24057586664141  0.901352341791345  \\
            70.35423375639326  0.9012203795526981  \\
            70.4678916461451  0.9010883406390366  \\
            70.58154953589695  0.9009562256830645  \\
            70.6952074256488  0.900824034310224  \\
            70.80886531540064  0.9006917651386956  \\
            70.92252320515249  0.9005594157793982  \\
            71.03618109490434  0.9004269828359892  \\
            71.14983898465618  0.9002943730143702  \\
            71.26349687440803  0.9001614312834141  \\
            71.37715476415988  0.9000281848193602  \\
            71.49081265391173  0.8998946551503593  \\
            71.60447054366357  0.899760862754297  \\
            71.71812843341542  0.8996268270587943  \\
            71.83178632316726  0.8994925664412072  \\
            71.94544421291911  0.8993580982286266  \\
            72.05910210267096  0.8992234386978788  \\
            72.17275999242281  0.8990886030755252  \\
            72.28641788217466  0.898953605537862  \\
            72.4000757719265  0.898818459210921  \\
            72.51373366167834  0.8986831761704687  \\
            72.6273915514302  0.8985477674420066  \\
            72.74104944118204  0.8984122430007717  \\
            72.85470733093389  0.898276611771736  \\
            72.96836522068574  0.8981408816296064  \\
            73.08202311043759  0.8980050593988251  \\
            73.19568100018942  0.8978691508535694  \\
            73.30933888994127  0.8977331607177516  \\
            73.42299677969312  0.8975970926650192  \\
            73.53665466944497  0.8974609493187548  \\
            73.65031255919682  0.8973247322520759  \\
            73.76397044894867  0.8971884419878353  \\
            73.87762833870052  0.8970520779986211  \\
            73.99128622845235  0.8969156387067562  \\
            74.1049441182042  0.8967791214842985  \\
            74.21860200795605  0.8966425226530415  \\
            74.3322598977079  0.896505712420299  \\
            74.44591778745975  0.8963685625451813  \\
            74.5595756772116  0.8962311043503851  \\
            74.67323356696345  0.8960933601009349  \\
            74.78689145671528  0.8959553509683824  \\
            74.90054934646713  0.8958170970308081  \\
            75.01420723621898  0.8956786172728209  \\
            75.12786512597083  0.8955399295855574  \\
            75.24152301572268  0.8954010507666823  \\
            75.35518090547453  0.8952619965203892  \\
            75.46883879522638  0.895122781457399  \\
            75.58249668497821  0.8949834190949617  \\
            75.69615457473006  0.8948439218568549  \\
            75.80981246448191  0.8947043010733845  \\
            75.92347035423376  0.8945645669813845  \\
            76.0371282439856  0.8944247287242176  \\
            76.15078613373745  0.8942847943517741  \\
            76.2644440234893  0.894144770820473  \\
            76.37810191324114  0.8940046639932608  \\
            76.49175980299299  0.8938644786396129  \\
            76.60541769274484  0.8937242184355325  \\
            76.71907558249669  0.8935838859635513  \\
            76.83273347224853  0.8934434827127289  \\
            76.94639136200038  0.8933030090786532  \\
            77.06004925175223  0.8931624643634405  \\
            77.17370714150407  0.8930218467757347  \\
            77.28736503125592  0.8928811534307087  \\
            77.40102292100777  0.8927403803500629  \\
            77.51468081075961  0.8925993538600517  \\
            77.62833870051146  0.8924579853436012  \\
            77.74199659026331  0.8923163051929557  \\
            77.85565448001516  0.8921743363988547  \\
            77.969312369767  0.8920321008149856  \\
            78.08297025951885  0.8918896191579831  \\
            78.1966281492707  0.89174691100743  \\
            78.31028603902254  0.8916039948058566  \\
            78.42394392877439  0.8914608878587403  \\
            78.53760181852624  0.8913176063345072  \\
            78.65125970827809  0.8911741652645302  \\
            78.76491759802992  0.8910305785431304  \\
            78.87857548778177  0.8908868589275765  \\
            78.99223337753362  0.8907430180380844  \\
            79.10589126728547  0.8905990663578182  \\
            79.21954915703732  0.8904550132328896  \\
            79.33320704678917  0.8903108668723575  \\
            79.446864936541  0.8901666343482292  \\
            79.56052282629285  0.890022321595459  \\
            79.6741807160447  0.8898779334119494  \\
            79.78783860579655  0.8897334734585503  \\
            79.9014964955484  0.889588944259059  \\
            80.01515438530025  0.889444347200221  \\
            80.1288122750521  0.8892996825317293  \\
            80.24247016480393  0.8891549493662243  \\
            80.35612805455578  0.8890101456792946  \\
            80.46978594430763  0.8888652683094757  \\
            80.58344383405948  0.8887203118995758  \\
            80.69710172381133  0.888575054243556  \\
            80.81075961356318  0.8884294570429839  \\
            80.92441750331503  0.8882835451831254  \\
            81.03807539306686  0.8881373423681936  \\
            81.15173328281871  0.88799087112135  \\
            81.26539117257056  0.8878441527847029  \\
            81.37904906232241  0.887697207519308  \\
            81.49270695207426  0.887550054305169  \\
            81.6063648418261  0.8874027109412367  \\
            81.72002273157796  0.8872551940454096  \\
            81.83368062132979  0.8871075190545336  \\
            81.94733851108164  0.8869597002244022  \\
            82.06099640083349  0.8868117506297564  \\
            82.17465429058534  0.8866636821642846  \\
            82.28831218033719  0.8865155055406226  \\
            82.40197007008904  0.8863672302903541  \\
            82.51562795984088  0.8862188647640098  \\
            82.62928584959272  0.8860704161310684  \\
            82.74294373934457  0.8859218903799556  \\
            82.85660162909642  0.8857732923180449  \\
            82.97025951884827  0.8856246255716573  \\
            83.08391740860012  0.8854758925860613  \\
            83.19757529835196  0.8853270946254727  \\
            83.31123318810381  0.885178231773055  \\
            83.42489107785565  0.8850293029309192  \\
            83.5385489676075  0.8848803058201237  \\
            83.65220685735935  0.8847312369806744  \\
            83.7658647471112  0.8845820772335439  \\
            83.87952263686304  0.8844325849203027  \\
            83.99318052661489  0.8842827496084064  \\
            84.10683841636674  0.8841325969273408  \\
            84.22049630611858  0.8839821512810808  \\
            84.33415419587043  0.8838314358480908  \\
            84.44781208562227  0.8836804725813245  \\
            84.56146997537412  0.8835292822082248  \\
            84.67512786512597  0.8833778842307237  \\
            84.78878575487782  0.8832262969252428  \\
            84.90244364462967  0.883074537342693  \\
            85.0161015343815  0.8829226213084739  \\
            85.12975942413335  0.882770563422475  \\
            85.2434173138852  0.8826183770590749  \\
            85.35707520363705  0.8824660743671415  \\
            85.4707330933889  0.8823136662700318  \\
            85.58439098314075  0.8821611624655924  \\
            85.6980488728926  0.8820085714261587  \\
            85.81170676264443  0.881855900398556  \\
            85.92536465239628  0.8817031554040982  \\
            86.03902254214813  0.881550341238589  \\
            86.15268043189998  0.8813974614723212  \\
            86.26633832165183  0.881244518450077  \\
            86.37999621140368  0.8810915132911277  \\
            86.49365410115553  0.8809384458892338  \\
            86.60731199090736  0.8807853149126453  \\
            86.72096988065921  0.8806321178041014  \\
            86.83462777041106  0.8804788507808308  \\
            86.94828566016291  0.8803254741734072  \\
            87.06194354991476  0.880171738336152  \\
            87.17560143966661  0.8800176563993966  \\
            87.28925932941846  0.8798632547226344  \\
            87.40291721917029  0.87970855839485  \\
            87.51657510892214  0.879553591234519  \\
            87.63023299867399  0.8793983757896082  \\
            87.74389088842584  0.8792429333375754  \\
            87.85754877817769  0.8790872838853696  \\
            87.97120666792954  0.8789314461694305  \\
            88.08486455768139  0.8787754376556894  \\
            88.19852244743322  0.8786192745395686  \\
            88.31218033718507  0.878462971745981  \\
            88.42583822693692  0.8783065429293312  \\
            88.53949611668877  0.8781500004735145  \\
            88.65315400644062  0.8779933554919176  \\
            88.76681189619246  0.8778366178274181  \\
            88.88046978594431  0.8776797960523844  \\
            88.99412767569615  0.8775228974686768  \\
            89.107785565448  0.8773659281076458  \\
            89.22144345519985  0.8772088927301335  \\
            89.3351013449517  0.877051794826473  \\
            89.44875923470354  0.8768946366164884  \\
            89.5624171244554  0.8767374190494949  \\
            89.67607501420724  0.8765801418042989  \\
            89.78973290395908  0.8764228032891979  \\
            89.90339079371093  0.8762654006419802  \\
            90.01704868346278  0.8761079297299256  \\
            90.13070657321462  0.8759503232925377  \\
            90.24436446296647  0.8757923362624819  \\
            90.35802235271832  0.8756340004072157  \\
            90.47168024247017  0.8754753428014561  \\
            90.585338132222  0.8753163892037619  \\
            90.69899602197385  0.875157164056534  \\
            90.8126539117257  0.8749976904860156  \\
            90.92631180147755  0.8748379903022921  \\
            91.0399696912294  0.8746780839992916  \\
            91.15362758098125  0.8745179907547836  \\
            91.2672854707331  0.8743577284303804  \\
            91.38094336048493  0.8741973135715363  \\
            91.49460125023678  0.8740367614075474  \\
            91.60825913998863  0.8738760858515531  \\
            91.72191702974048  0.8737152995005338  \\
            91.83557491949233  0.8735544136353129  \\
            91.94923280924418  0.8733934382205559  \\
            92.06289069899603  0.8732323819047703  \\
            92.17654858874786  0.8730712520203057  \\
            92.29020647849971  0.8729100545833545  \\
            92.40386436825156  0.8727487942939505  \\
            92.51752225800341  0.8725874745359705  \\
            92.63118014775526  0.872426097377133  \\
            92.74483803750711  0.8722646635689987  \\
            92.85849592725896  0.872103172546971  \\
            92.97215381701079  0.871941622430295  \\
            93.08581170676264  0.8717800100220584  \\
            93.19946959651449  0.8716183308091907  \\
            93.31312748626634  0.8714564824773352  \\
            93.42678537601819  0.8712942380923749  \\
            93.54044326577004  0.871131642551346  \\
            93.65410115552189  0.8709687236293538  \\
            93.76775904527372  0.8708055077388899  \\
            93.88141693502557  0.8706420199298301  \\
            93.99507482477742  0.8704782838894358  \\
            94.10873271452927  0.8703143219423533  \\
            94.22239060428112  0.8701501550506139  \\
            94.33604849403297  0.8699858028136342  \\
            94.44970638378481  0.8698212834682162  \\
            94.56336427353665  0.8696566138885463  \\
            94.6770221632885  0.8694918095861965  \\
            94.79068005304035  0.8693268847101238  \\
            94.9043379427922  0.8691618520466702  \\
            95.01799583254405  0.8689967230195631  \\
            95.1316537222959  0.8688315076899148  \\
            95.24531161204774  0.8686662147562226  \\
            95.35896950179958  0.8685008515543693  \\
            95.47262739155143  0.8683354240576223  \\
            95.58628528130328  0.8681699368766344  \\
            95.69994317105512  0.8680043932594436  \\
            95.81360106080697  0.8678387950914728  \\
            95.92725895055882  0.8676731428955301  \\
            96.04091684031067  0.8675074358318087  \\
            96.1545747300625  0.867341671697887  \\
            96.26823261981436  0.8671758469287284  \\
            96.3818905095662  0.8670099565966815  \\
            96.49554839931805  0.8668438556009427  \\
            96.6092062890699  0.8666773495496044  \\
            96.72286417882175  0.8665104904246812  \\
            96.8365220685736  0.8663433066864346  \\
            96.95017995832544  0.8661758253851224  \\
            97.06383784807728  0.8660080721609984  \\
            97.17749573782913  0.8658400712443122  \\
            97.29115362758098  0.8656718454553096  \\
            97.40481151733283  0.8655034162042322  \\
            97.51846940708468  0.8653348034913175  \\
            97.63212729683652  0.8651660259067995  \\
            97.74578518658836  0.8649971006309074  \\
            97.85944307634021  0.8648280434338668  \\
            97.97310096609206  0.8646588686758989  \\
            98.08675885584391  0.8644895893072215  \\
            98.20041674559576  0.8643202168680482  \\
            98.31407463534761  0.8641507614885879  \\
            98.42773252509944  0.8639812318890463  \\
            98.54139041485129  0.8638116353796246  \\
            98.65504830460314  0.8636419778605201  \\
            98.76870619435499  0.8634722638219261  \\
            98.88236408410684  0.8633024963440319  \\
            98.99602197385869  0.8631326770970226  \\
            99.10967986361054  0.8629628063410792  \\
            99.22333775336237  0.8627928829263792  \\
            99.33699564311422  0.8626229042930955  \\
            99.45065353286607  0.8624528664713972  \\
            99.56431142261792  0.8622827640814493  \\
            99.67796931236977  0.8621124013201517  \\
            99.79162720212162  0.8619416314355968  \\
            99.90528509187347  0.8617705069900772  \\
            100.0189429816253  0.8615990571148106  \\
            100.13260087137715  0.8614273094824284  \\
            100.246258761129  0.8612552903069763  \\
            100.35991665088085  0.8610830243439135  \\
            100.4735745406327  0.8609105348901124  \\
            100.58723243038455  0.8607378437838598  \\
            100.7008903201364  0.8605649714048562  \\
            100.81454820988823  0.8603919366742155  \\
            100.92820609964008  0.8602187570544656  \\
            101.04186398939193  0.860045448549548  \\
            101.15552187914378  0.8598720257048181  \\
            101.26917976889563  0.859698501607045  \\
            101.38283765864747  0.8595248878844114  \\
            101.49649554839932  0.8593511947065138  \\
            101.61015343815116  0.8591774307843627  \\
            101.72381132790301  0.859003603370382  \\
            101.83746921765486  0.8588297182584094  \\
            101.9511271074067  0.8586557797836966  \\
            102.06478499715855  0.8584817908229087  \\
            102.1784428869104  0.8583077527941247  \\
            102.29210077666225  0.8581336656568376  \\
            102.40575866641409  0.8579595279119536  \\
            102.51941655616594  0.8577853366017932  \\
            102.63307444591779  0.8576110873100902  \\
            102.74673233566963  0.8574367741619924  \\
            102.86039022542148  0.8572621426883036  \\
            102.97404811517333  0.8570871093620502  \\
            103.08770600492518  0.8569117204289686  \\
            103.20136389467702  0.8567360056776798  \\
            103.31502178442886  0.8565599933882411  \\
            103.42867967418071  0.8563837103321442  \\
            103.54233756393256  0.8562071817723171  \\
            103.65599545368441  0.8560304314631227  \\
            103.76965334343626  0.8558534816503598  \\
            103.88331123318811  0.8556763530712621  \\
            103.99696912293994  0.8554990649544989  \\
            104.1106270126918  0.8553216350201753  \\
            104.22428490244364  0.8551440794798315  \\
            104.33794279219549  0.8549664130364433  \\
            104.45160068194734  0.8547886488844215  \\
            104.56525857169919  0.8546107987096131  \\
            104.67891646145104  0.8544328726892999  \\
            104.79257435120287  0.8542548794921995  \\
            104.90623224095472  0.8540768262784647  \\
            105.01989013070657  0.853898718699684  \\
            105.13354802045842  0.853720560898881  \\
            105.24720591021027  0.853542355510515  \\
            105.36086379996212  0.8533641036604807  \\
            105.47452168971397  0.8531858049661081  \\
            105.5881795794658  0.8530074575361629  \\
            105.70183746921765  0.852829057970846  \\
            105.8154953589695  0.8526506013617936  \\
            105.92915324872135  0.852472081292078  \\
            106.0428111384732  0.8522931767194325  \\
            106.15646902822505  0.8521138832060592  \\
            106.2701269179769  0.8519342334959594  \\
            106.38378480772873  0.8517542580229219  \\
            106.49744269748058  0.8515739856605029  \\
            106.61110058723243  0.8513934437220256  \\
            106.72475847698428  0.8512126579605811  \\
            106.83841636673613  0.8510316525690278  \\
            106.95207425648798  0.8508504501799914  \\
            107.06573214623982  0.850669071865865  \\
            107.17939003599166  0.8504875371388096  \\
            107.29304792574351  0.8503058639507532  \\
            107.40670581549536  0.8501240686933912  \\
            107.5203637052472  0.8499421661981866  \\
            107.63402159499906  0.84976016973637  \\
            107.7476794847509  0.8495780910189391  \\
            107.86133737450275  0.8493959401966592  \\
            107.97499526425459  0.8492137258600629  \\
            108.08865315400644  0.8490314550394507  \\
            108.20231104375829  0.8488491332048897  \\
            108.31596893351013  0.8486667642662153  \\
            108.42962682326198  0.84848435057303  \\
            108.54328471301383  0.8483018929147034  \\
            108.65694260276568  0.848119390520373  \\
            108.77060049251752  0.8479368410589436  \\
            108.88425838226937  0.8477542406390873  \\
            108.99791627202121  0.8475715838092438  \\
            109.11157416177306  0.8473888427481455  \\
            109.22523205152491  0.8472056845822783  \\
            109.33888994127676  0.8470221374137612  \\
            109.45254783102861  0.8468382339245791  \\
            109.56620572078045  0.8466540051828411  \\
            109.6798636105323  0.8464694806427799  \\
            109.79352150028414  0.8462846881447529  \\
            109.90717939003599  0.8460996539152407  \\
            110.02083727978784  0.845914402566848  \\
            110.13449516953969  0.8457289570983041  \\
            110.24815305929154  0.8455433388944616  \\
            110.36181094904337  0.8453575677262977  \\
            110.47546883879522  0.8451716617509129  \\
            110.58912672854707  0.8449856375115321  \\
            110.70278461829892  0.8447995099375044  \\
            110.81644250805077  0.8446132923443024  \\
            110.93010039780262  0.8444269964335229  \\
            111.04375828755447  0.8442406322928867  \\
            111.1574161773063  0.8440542083962387  \\
            111.27107406705815  0.8438677316035474  \\
            111.38473195681  0.8436812071609059  \\
            111.49838984656185  0.8434946387005305  \\
            111.6120477363137  0.8433080282407625  \\
            111.72570562606555  0.8431213761860659  \\
            111.8393635158174  0.8429346813270299  \\
            111.95302140556923  0.842747940840367  \\
            112.06667929532108  0.8425611502889139  \\
            112.18033718507293  0.8423743036216311  \\
            112.29399507482478  0.8421873433843711  \\
            112.40765296457663  0.8419999420743356  \\
            112.52131085432848  0.8418121514283572  \\
            112.63496874408033  0.8416240048099778  \\
            112.74862663383216  0.8414355339129155  \\
            112.86228452358401  0.8412467687610665  \\
            112.97594241333586  0.8410577377085041  \\
            113.0896003030877  0.8408684674394792  \\
            113.20325819283956  0.8406789829684196  \\
            113.3169160825914  0.8404893076399307  \\
            113.43057397234325  0.8402994631287952  \\
            113.54423186209509  0.8401094694399731  \\
            113.65788975184694  0.8399193449086018  \\
            113.77154764159879  0.839729106199996  \\
            113.88520553135064  0.8395387683096477  \\
            113.99886342110248  0.8393483445632263  \\
            114.11252131085433  0.8391578466165784  \\
            114.22617920060618  0.8389672844557282  \\
            114.33983709035802  0.838776666396877  \\
            114.45349498010987  0.8385859990864034  \\
            114.56715286986172  0.8383952875008637  \\
            114.68081075961356  0.8382045349469911  \\
            114.79446864936541  0.8380137430616963  \\
            114.90812653911726  0.8378229118120676  \\
            115.0217844288691  0.8376320394953701  \\
            115.13544231862095  0.8374411227390467  \\
            115.2491002083728  0.8372501565007174  \\
            115.36275809812464  0.8370591340681796  \\
            115.47641598787649  0.8368679609420377  \\
            115.59007387762834  0.8366763302401751  \\
            115.70373176738019  0.8364843103506506  \\
            115.81738965713203  0.836291935314982  \\
            115.93104754688387  0.8360992374462358  \\
            116.04470543663572  0.8359062473290279  \\
            116.15836332638757  0.835712993819523  \\
            116.27202121613942  0.8355195040454351  \\
            116.38567910589127  0.8353258034060275  \\
            116.49933699564312  0.8351319155721122  \\
            116.61299488539495  0.8349378624860506  \\
            116.7266527751468  0.8347436643617528  \\
            116.84031066489865  0.8345493396846788  \\
            116.9539685546505  0.8343549052118369  \\
            117.06762644440235  0.8341603759717848  \\
            117.1812843341542  0.8339657652646295  \\
            117.29494222390605  0.8337710846620269  \\
            117.40860011365788  0.833576344007182  \\
            117.52225800340973  0.8333815514148488  \\
            117.63591589316158  0.8331867132713306  \\
            117.74957378291343  0.83299183423448  \\
            117.86323167266528  0.8327969172336983  \\
            117.97688956241713  0.832601963469936  \\
            118.09054745216898  0.8324069724156927  \\
            118.20420534192081  0.8322119418150176  \\
            118.31786323167266  0.832016867683508  \\
            118.43152112142451  0.8318217443083114  \\
            118.54517901117636  0.8316265642481234  \\
            118.65883690092821  0.8314311887673297  \\
            118.77249479068006  0.8312353469014532  \\
            118.8861526804319  0.8310391164747957  \\
            118.99981057018374  0.8308425322064479  \\
            119.11346845993559  0.8306456270253733  \\
            119.22712634968744  0.8304484320704083  \\
            119.34078423943929  0.8302509766902634  \\
            119.45444212919114  0.8300532884435213  \\
            119.56810001894299  0.8298553930986385  \\
            119.68175790869483  0.8296573146339445  \\
            119.79541579844667  0.8294590752376421  \\
            119.90907368819852  0.8292606953078067  \\
            120.02273157795037  0.8290621934523875  \\
            120.13638946770222  0.8288635864892069  \\
            120.25004735745406  0.8286648894459601  \\
            120.36370524720591  0.8284661155602158  \\
            120.47736313695776  0.8282672762794158  \\
            120.5910210267096  0.8280683812608747  \\
            120.70467891646145  0.827869438371781  \\
            120.8183368062133  0.8276704536891957  \\
            120.93199469596514  0.8274714315000533  \\
            121.045652585717  0.8272723743011616  \\
            121.15931047546884  0.8270732827992014  \\
            121.27296836522069  0.8268741559107267  \\
            121.38662625497253  0.8266749907621647  \\
            121.50028414472438  0.8264757826898157  \\
            121.61394203447622  0.8262765252398533  \\
            121.72759992422807  0.8260772101683242  \\
            121.84125781397992  0.8258776476735016  \\
            121.95491570373177  0.8256776177510599  \\
            122.06857359348362  0.8254772003733101  \\
            122.18223148323546  0.8252764309397848  \\
            122.2958893729873  0.8250753429947552  \\
            122.40954726273915  0.8248739682272319  \\
            122.523205152491  0.8246723364709646  \\
            122.63686304224285  0.824470475704442  \\
            122.7505209319947  0.8242684120508919  \\
            122.86417882174655  0.8240661697782808  \\
            122.97783671149838  0.823863771299315  \\
            123.09149460125023  0.8236612371714392  \\
            123.20515249100208  0.8234585860968374  \\
            123.31881038075393  0.8232558349224327  \\
            123.43246827050578  0.8230529986398873  \\
            123.54612616025763  0.8228500903856024  \\
            123.65978405000948  0.8226471214407183  \\
            123.77344193976131  0.8224441012311142  \\
            123.88709982951316  0.8222410373274086  \\
            124.00075771926501  0.822037935444959  \\
            124.11441560901686  0.8218347994438617  \\
            124.22807349876871  0.8216316313289527  \\
            124.34173138852056  0.8214284312498062  \\
            124.4553892782724  0.8212251975007364  \\
            124.56904716802424  0.8210219265207959  \\
            124.68270505777609  0.8208186128937764  \\
            124.79636294752794  0.820615249348209  \\
            124.91002083727979  0.8204118267573636  \\
            125.02367872703164  0.8202080979693843  \\
            125.13733661678349  0.8200039084251456  \\
            125.25099450653533  0.8197993330035485  \\
            125.36465239628717  0.819594407790745  \\
            125.47831028603902  0.8193891669486728  \\
            125.59196817579087  0.819183642715055  \\
            125.70562606554272  0.8189778654033998  \\
            125.81928395529457  0.8187718634030016  \\
            125.93294184504641  0.8185656631789399  \\
            126.04659973479826  0.8183592892720796  \\
            126.1602576245501  0.8181527642990714  \\
            126.27391551430195  0.817946108952351  \\
            126.3875734040538  0.8177393420001403  \\
            126.50123129380565  0.8175324802864461  \\
            126.6148891835575  0.817325538731061  \\
            126.72854707330934  0.8171185303295628  \\
            126.84220496306119  0.8169114661533153  \\
            126.95586285281303  0.8167043553494675  \\
            127.06952074256488  0.8164972051409537  \\
            127.18317863231673  0.8162900208264938  \\
            127.29683652206857  0.8160828057805937  \\
            127.41049441182042  0.815875561453544  \\
            127.52415230157227  0.8156682873714214  \\
            127.63781019132412  0.8154609811360878  \\
            127.75146808107596  0.8152536384251906  \\
            127.8651259708278  0.8150462529921629  \\
            127.97878386057965  0.8148388166662229  \\
            128.0924417503315  0.8146313193523749  \\
            128.20609964008335  0.8144234509555592  \\
            128.3197575298352  0.8142151359652813  \\
            128.43341541958705  0.8140064371411316  \\
            128.54707330933888  0.8137973912658  \\
            128.66073119909075  0.8135880331245976  \\
            128.77438908884258  0.8133783955054591  \\
            128.88804697859442  0.8131685091989413  \\
            129.00170486834628  0.8129584029982239  \\
            129.11536275809812  0.8127481036991085  \\
            129.22902064784998  0.8125376361000202  \\
            129.3426785376018  0.8123270230020058  \\
            129.45633642735368  0.812116285208735  \\
            129.5699943171055  0.8119054415265006  \\
            129.68365220685735  0.8116945087642168  \\
            129.7973100966092  0.8114835017334212  \\
            129.91096798636104  0.811272433248274  \\
            130.0246258761129  0.8110613141255575  \\
            130.13828376586474  0.810850153184677  \\
            130.2519416556166  0.8106389572476599  \\
            130.36559954536844  0.8104277311391566  \\
            130.47925743512027  0.8102164776864398  \\
            130.59291532487214  0.8100051977194048  \\
            130.70657321462397  0.8097938900705697  \\
            130.82023110437584  0.8095825515750746  \\
            130.93388899412767  0.809371177070683  \\
            131.04754688387953  0.8091597593977801  \\
            131.16120477363137  0.8089482893993742  \\
            131.2748626633832  0.8087367559210962  \\
            131.38852055313507  0.8085247811789705  \\
            131.5021784428869  0.808312381121526  \\
            131.61583633263876  0.8080995997308278  \\
            131.7294942223906  0.8078864744997352  \\
            131.84315211214246  0.8076730408459637  \\
            131.9568100018943  0.8074593321120862  \\
            132.07046789164613  0.8072453795655313  \\
            132.184125781398  0.8070312123985843  \\
            132.29778367114983  0.8068168577283868  \\
            132.4114415609017  0.8066023405969374  \\
            132.52509945065353  0.8063876839710908  \\
            132.6387573404054  0.8061729087425583  \\
            132.75241523015723  0.8059580337279078  \\
            132.86607311990906  0.8057430756685631  \\
            132.97973100966092  0.8055280492308053  \\
            133.09338889941276  0.8053129670057717  \\
            133.20704678916462  0.8050978395094557  \\
            133.32070467891646  0.8048826751827077  \\
            133.43436256866832  0.8046674803912344  \\
            133.54802045842015  0.8044522594255991  \\
            133.661678348172  0.8042370145012213  \\
            133.77533623792385  0.804021745758377  \\
            133.8889941276757  0.8038064512621992  \\
            134.00265201742755  0.8035911270026769  \\
            134.11630990717939  0.8033757668946557  \\
            134.22996779693125  0.8031603627778378  \\
            134.34362568668308  0.8029449044167816  \\
            134.45728357643492  0.8027293581919495  \\
            134.57094146618678  0.8025133388342501  \\
            134.68459935593862  0.8022969007172246  \\
            134.79825724569048  0.8020800842180635  \\
            134.9119151354423  0.8018629275561631  \\
            135.02557302519418  0.8016454667931262  \\
            135.139230914946  0.8014277358327611  \\
            135.25288880469785  0.8012097664210819  \\
            135.3665466944497  0.8009915881463088  \\
            135.48020458420154  0.800773228438868  \\
            135.5938624739534  0.8005547125713912  \\
            135.70752036370524  0.8003360636587167  \\
            135.8211782534571  0.8001173026578877  \\
            135.93483614320894  0.7998984483681543  \\
            136.04849403296078  0.7996795174309718  \\
            136.16215192271264  0.7994605243300014  \\
            136.27580981246447  0.7992414813911108  \\
            136.38946770221634  0.799022398782373  \\
            136.50312559196817  0.7988032845140671  \\
            136.61678348172003  0.7985841444386781  \\
            136.73044137147187  0.798364982250897  \\
            136.8440992612237  0.7981457994876205  \\
            136.95775715097557  0.7979265955279512  \\
            137.0714150407274  0.7977073675931978  \\
            137.18507293047927  0.7974881107468746  \\
            137.2987308202311  0.7972688178947023  \\
            137.41238870998296  0.7970494797846067  \\
            137.5260465997348  0.7968300850067203  \\
            137.63970448948663  0.7966105674784141  \\
            137.7533623792385  0.796390561560903  \\
            137.86702026899033  0.7961701394417533  \\
            137.9806781587422  0.7959493423322984  \\
            138.09433604849403  0.7957282091982296  \\
            138.2079939382459  0.7955067767595968  \\
            138.32165182799773  0.7952850794908074  \\
            138.43530971774956  0.7950631496206269  \\
            138.54896760750142  0.7948410171321786  \\
            138.66262549725326  0.7946187097629441  \\
            138.77628338700512  0.7943962530047629  \\
            138.88994127675696  0.7941736701038321  \\
            139.00359916650882  0.7939509820607074  \\
            139.11725705626066  0.7937282076303018  \\
            139.2309149460125  0.7935053633218869  \\
            139.34457283576435  0.7932824633990918  \\
            139.4582307255162  0.7930595198799039  \\
            139.57188861526805  0.7928365425366684  \\
            139.6855465050199  0.7926135388960882  \\
            139.79920439477175  0.7923905142392249  \\
            139.91286228452358  0.7921674716014976  \\
            140.02652017427542  0.7919444117726833  \\
            140.14017806402728  0.791721333296917  \\
            140.25383595377912  0.791498232472692  \\
            140.36749384353098  0.7912751033528593  \\
            140.48115173328281  0.7910519377446279  \\
            140.59480962303468  0.7908287252095648  \\
            140.7084675127865  0.7906054530635951  \\
            140.82212540253835  0.790382017996994  \\
            140.9357832922902  0.7901580866977227  \\
            141.04944118204205  0.7899337421580203  \\
            141.1630990717939  0.7897090264501205  \\
            141.27675696154574  0.7894839793074605  \\
            141.3904148512976  0.7892586381246799  \\
            141.50407274104944  0.7890330379576211  \\
            141.61773063080128  0.7888072115233302  \\
            141.73138852055314  0.7885811892000555  \\
            141.84504641030497  0.7883549990272486  \\
            141.95870430005684  0.7881286667055637  \\
            142.07236218980867  0.7879022155968585  \\
            142.18602007956054  0.7876756667241932  \\
            142.29967796931237  0.7874490387718314  \\
            142.4133358590642  0.7872223480852389  \\
            142.52699374881607  0.7869956086710852  \\
            142.6406516385679  0.7867688321972423  \\
            142.75430952831977  0.7865420279927854  \\
            142.8679674180716  0.7863152030479923  \\
            142.98162530782346  0.7860883620143443  \\
            143.0952831975753  0.7858615072045251  \\
            143.20894108732713  0.7856346385924216  \\
            143.322598977079  0.7854077538131236  \\
            143.43625686683083  0.785180848162924  \\
            143.5499147565827  0.7849539145993183  \\
            143.66357264633453  0.7847269437410053  \\
            143.7772305360864  0.7844999238678865  \\
            143.89088842583823  0.7842728409210664  \\
            144.00454631559006  0.7840455505358443  \\
            144.11820420534193  0.7838177629290509  \\
            144.23186209509376  0.7835895654374946  \\
            144.34551998484562  0.7833610010237411  \\
            144.45917787459746  0.7831321102128822  \\
            144.57283576434932  0.7829029310925352  \\
            144.68649365410116  0.7826734993128436  \\
            144.800151543853  0.7824438480864769  \\
            144.91380943360485  0.7822140081886303  \\
            145.0274673233567  0.7819840079570247  \\
            145.14112521310855  0.7817538732919072  \\
            145.2547831028604  0.7815236276560505  \\
            145.36844099261225  0.7812932920747538  \\
            145.48209888236408  0.7810628851358412  \\
            145.59575677211592  0.7808324229896637  \\
            145.70941466186778  0.7806019193490972  \\
            145.82307255161962  0.7803713854895444  \\
            145.93673044137148  0.7801408302489332  \\
            146.05038833112332  0.779910260027718  \\
            146.16404622087518  0.7796796787888783  \\
            146.277704110627  0.7794490880579202  \\
            146.39136200037885  0.7792184869228755  \\
            146.5050198901307  0.7789878720343015  \\
            146.61867777988255  0.7787572376052821  \\
            146.7323356696344  0.7785265754114262  \\
            146.84599355938624  0.7782958747908694  \\
            146.9596514491381  0.7780651226442726  \\
            147.07330933888994  0.7778343034348231  \\
            147.18696722864178  0.7776032289838105  \\
            147.30062511839364  0.7773716625167254  \\
            147.41428300814547  0.7771396899062982  \\
            147.52794089789734  0.7769073550346809  \\
            147.64159878764917  0.7766746992424592  \\
            147.75525667740104  0.776441761328653  \\
            147.86891456715287  0.7762085775507156  \\
            147.9825724569047  0.7759751816245348  \\
            148.09623034665657  0.7757416047244322  \\
            148.2098882364084  0.7755078754831634  \\
            148.32354612616027  0.7752740199919175  \\
            148.4372040159121  0.7750400618003183  \\
            148.55086190566396  0.7748060219164228  \\
            148.6645197954158  0.7745719188067224  \\
            148.77817768516763  0.7743377683961425  \\
            148.8918355749195  0.7741035840680424  \\
            149.00549346467133  0.7738693766642147  \\
            149.1191513544232  0.773635154484887  \\
            149.23280924417503  0.77340092328872  \\
            149.3464671339269  0.7731666862928089  \\
            149.46012502367873  0.7729324441726827  \\
            149.57378291343056  0.7726981950623041  \\
            149.68744080318243  0.7724639345540699  \\
            149.80109869293426  0.772229655698811  \\
            149.91475658268612  0.771995349005792  \\
            150.02841447243796  0.7717610024427117  \\
            150.14207236218982  0.7715266014357027  \\
            150.25573025194166  0.7712921288693315  \\
            150.3693881416935  0.7710573516347464  \\
            150.48304603144535  0.7708220920713973  \\
            150.5967039211972  0.7705864292974651  \\
            150.71036181094905  0.7703504082510894  \\
            150.8240197007009  0.7701140712192465  \\
            150.93767759045275  0.7698774578377489  \\
            151.05133548020459  0.7696406050912455  \\
            151.16499336995642  0.7694035473132216  \\
            151.27865125970828  0.7691663161859981  \\
            151.39230914946012  0.7689289407407331  \\
            151.50596703921198  0.7686914473574202  \\
            151.61962492896382  0.7684538597648901  \\
            151.73328281871568  0.7682161990408088  \\
            151.8469407084675  0.7679784836116795  \\
            151.96059859821935  0.7677407292528412  \\
            152.0742564879712  0.7675029490884693  \\
            152.18791437772305  0.7672651535915753  \\
            152.3015722674749  0.7670273505840073  \\
            152.41523015722674  0.7667895452364495  \\
            152.5288880469786  0.7665517400684224  \\
            152.64254593673044  0.7663139349482829  \\
            152.75620382648228  0.7660761270932241  \\
            152.86986171623414  0.7658383110692751  \\
            152.98351960598598  0.765600478791302  \\
            153.09717749573784  0.7653626195230064  \\
            153.21083538548967  0.7651247198769269  \\
            153.32449327524154  0.7648867638144375  \\
            153.43815116499337  0.7646487326457496  \\
            153.5518090547452  0.7644104012699297  \\
            153.66546694449707  0.7641715838368873  \\
            153.7791248342489  0.7639323560246536  \\
            153.89278272400077  0.7636927645914526  \\
            154.0064406137526  0.7634528535310118  \\
            154.12009850350447  0.7632126640725617  \\
            154.2337563932563  0.762972234680837  \\
            154.34741428300813  0.762731601056075  \\
            154.46107217276  0.7624907961340169  \\
            154.57473006251183  0.7622498500859071  \\
            154.6883879522637  0.7620087903184936  \\
            154.80204584201553  0.7617676414740276  \\
            154.9157037317674  0.7615264254302642  \\
            155.02936162151923  0.7612851613004611  \\
            155.14301951127106  0.7610438654333803  \\
            155.25667740102293  0.7608025514132867  \\
            155.37033529077476  0.7605612300599485  \\
            155.48399318052662  0.7603199094286378  \\
            155.59765107027846  0.76007859481013  \\
            155.71130896003032  0.7598372887307032  \\
            155.82496684978216  0.7595959909521403  \\
            155.938624739534  0.7593546984717263  \\
            156.05228262928586  0.7591134055222504  \\
            156.1659405190377  0.7588721035720049  \\
            156.27959840878955  0.7586307813247855  \\
            156.3932562985414  0.7583894247198915  \\
            156.50691418829325  0.7581480169321254  \\
            156.6205720780451  0.7579065383717937  \\
            156.73422996779692  0.7576649333625316  \\
            156.84788785754878  0.7574228596182032  \\
            156.96154574730062  0.7571803337563556  \\
            157.07520363705248  0.7569374064935188  \\
            157.18886152680432  0.7566941256709783  \\
            157.30251941655618  0.7564505362547741  \\
            157.41617730630801  0.7562066803357013  \\
            157.52983519605985  0.7559625971293099  \\
            157.6434930858117  0.7557183229759049  \\
            157.75715097556355  0.7554738913405462  \\
            157.8708088653154  0.7552293328130487  \\
            157.98446675506725  0.7549846751079821  \\
            158.0981246448191  0.7547399430646711  \\
            158.21178253457094  0.7544951586471953  \\
            158.32544042432278  0.7542503409443895  \\
            158.43909831407464  0.754005506169843  \\
            158.55275620382648  0.7537606676619004  \\
            158.66641409357834  0.7535158358836611  \\
            158.78007198333017  0.7532710184229794  \\
            158.893729873082  0.7530262199924647  \\
            159.00738776283387  0.7527814424294809  \\
            159.1210456525857  0.7525366846961474  \\
            159.23470354233757  0.7522919428793383  \\
            159.3483614320894  0.7520472101906825  \\
            159.46201932184127  0.7518024769665641  \\
            159.5756772115931  0.751557730668122  \\
            159.68933510134494  0.75131295588125  \\
            159.8029929910968  0.7510681343165968  \\
            159.91665088084864  0.7508232448095663  \\
            160.0303087706005  0.7505782633203167  \\
            160.14396666035233  0.7503330178811493  \\
            160.2576245501042  0.7500872585284439  \\
            160.37128243985603  0.7498410443059026  \\
            160.48494032960787  0.7495944277932495  \\
            160.59859821935973  0.7493474586079634  \\
            160.71225610911156  0.7491001834052776  \\
            160.82591399886343  0.7488526458781795  \\
            160.93957188861526  0.7486048867574111  \\
            161.05322977836713  0.7483569438114689  \\
            161.16688766811896  0.7481088518466038  \\
            161.2805455578708  0.7478606427068207  \\
            161.39420344762266  0.7476123452738794  \\
            161.5078613373745  0.747363985467294  \\
            161.62151922712636  0.7471155862443327  \\
            161.7351771168782  0.7468671676000184  \\
            161.84883500663005  0.7466187465671282  \\
            161.9624928963819  0.7463703372161941  \\
            162.07615078613372  0.7461219506555019  \\
            162.1898086758856  0.7458735950310917  \\
            162.30346656563742  0.745625275526759  \\
            162.41712445538928  0.7453769943640525  \\
            162.53078234514112  0.7451287508022763  \\
            162.64444023489298  0.744880541138488  \\
            162.75809812464482  0.7446323587075003  \\
            162.87175601439665  0.7443841938818802  \\
            162.98541390414852  0.7441360340719487  \\
            163.09907179390035  0.7438878637257818  \\
            163.2127296836522  0.7436396643292091  \\
            163.32638757340405  0.7433914144058156  \\
            163.4400454631559  0.74314308951694  \\
            163.55370335290775  0.7428946622616753  \\
            163.66736124265958  0.742646054209409  \\
            163.78101913241144  0.7423969416973053  \\
            163.89467702216328  0.7421473202387663  \\
            164.00833491191514  0.741897246897085  \\
            164.12199280166698  0.741646775731593  \\
            164.23565069141884  0.7413959577976587  \\
            164.34930858117067  0.7411448411466894  \\
            164.4629664709225  0.7408934708261299  \\
            164.57662436067437  0.7406418888794626  \\
            164.6902822504262  0.7403901343462082  \\
            164.80394014017807  0.7401382432619246  \\
            164.9175980299299  0.7398862486582087  \\
            165.03125591968177  0.739634180562694  \\
            165.1449138094336  0.7393820659990529  \\
            165.25857169918544  0.739129928986995  \\
            165.3722295889373  0.7388777905422681  \\
            165.48588747868914  0.7386256686766576  \\
            165.599545368441  0.738373578397987  \\
            165.71320325819283  0.7381215317101176  \\
            165.8268611479447  0.7378695376129486  \\
            165.94051903769653  0.737617602102417  \\
            166.05417692744837  0.7373657281704977  \\
            166.16783481720023  0.7371139158052032  \\
            166.28149270695206  0.7368621619905846  \\
            166.39515059670393  0.73661046070673  \\
            166.50880848645576  0.736358802929766  \\
            166.62246637620763  0.7361071766318564  \\
            166.73612426595946  0.7358555667812039  \\
            166.8497821557113  0.735603955342048  \\
            166.96344004546316  0.7353523212746667  \\
            167.077097935215  0.7351006405353756  \\
            167.19075582496686  0.7348488860765283  \\
            167.3044137147187  0.7345970278465163  \\
            167.41807160447055  0.7343450327897687  \\
            167.5317294942224  0.7340927794842859  \\
            167.64538738397422  0.7338399546499775  \\
            167.7590452737261  0.7335865977669359  \\
            167.87270316347792  0.733332768608947  \\
            167.98636105322979  0.733078523909094  \\
            168.10001894298162  0.7328239173597566  \\
            168.21367683273348  0.7325689996126111  \\
            168.32733472248532  0.7323138182786312  \\
            168.44099261223715  0.7320584179280863  \\
            168.55465050198902  0.7318028400905436  \\
            168.66830839174085  0.7315471232548665  \\
            168.7819662814927  0.7312913028692151  \\
            168.89562417124455  0.7310354113410464  \\
            169.0092820609964  0.7307794780371144  \\
            169.12293995074825  0.7305235292834692  \\
            169.23659784050008  0.7302675883654584  \\
            169.35025573025194  0.7300116755277257  \\
            169.46391362000378  0.7297558079742121  \\
            169.57757150975564  0.729499999868155  \\
            169.69122939950748  0.7292442623320885  \\
            169.80488728925934  0.7289886034478437  \\
            169.91854517901118  0.7287330282565483  \\
            170.032203068763  0.7284775387586269  \\
            170.14586095851487  0.7282221339138005  \\
            170.2595188482667  0.7279668096410873  \\
            170.37317673801857  0.727711558818802  \\
            170.4868346277704  0.727456371284556  \\
            170.60049251752227  0.7272012338352576  \\
            170.7141504072741  0.7269461302271119  \\
            170.82780829702594  0.7266910411756202  \\
            170.9414661867778  0.7264359443555815  \\
            171.05512407652964  0.7261808144010908  \\
            171.1687819662815  0.72592562290554  \\
            171.28243985603333  0.725670338421618  \\
            171.3960977457852  0.7254149264613101  \\
            171.50975563553703  0.7251593502747368  \\
            171.62341352528887  0.7249034838790103  \\
            171.73707141504073  0.7246470054719032  \\
            171.85072930479257  0.7243899805220796  \\
            171.96438719454443  0.7241324713514559  \\
            172.07804508429626  0.7238745371352006  \\
            172.19170297404813  0.723616233901734  \\
            172.30536086379996  0.7233576145327295  \\
            172.4190187535518  0.7230987287631119  \\
            172.53267664330366  0.7228396231810585  \\
            172.6463345330555  0.7225803412279989  \\
            172.75999242280736  0.7223209231986143  \\
            172.8736503125592  0.7220614062408391  \\
            172.98730820231106  0.721801824355859  \\
            173.1009660920629  0.7215422083981123  \\
            173.21462398181473  0.7212825860752896  \\
            173.3282818715666  0.7210229819483333  \\
            173.44193976131842  0.7207634174314381  \\
            173.5555976510703  0.7205039107920513  \\
            173.66925554082212  0.7202444771508719  \\
            173.78291343057398  0.7199851284818515  \\
            173.89657132032582  0.7197258736121932  \\
            174.01022921007765  0.7194667182223533  \\
            174.12388709982952  0.7192076648460395  \\
            174.23754498958135  0.7189487128702119  \\
            174.35120287933321  0.7186898585350829  \\
            174.46486076908505  0.7184310949341172  \\
            174.5785186588369  0.7181724120140313  \\
            174.69217654858875  0.7179137965747943  \\
            174.80583443834058  0.7176552322696271  \\
            174.91949232809245  0.7173966996050033  \\
            175.03315021784428  0.7171381759406481  \\
            175.14680810759614  0.7168796354895394  \\
            175.26046599734798  0.716621049317907  \\
            175.37412388709984  0.7163623853452331  \\
            175.48778177685168  0.7161036083442518  \\
            175.6014396666035  0.7158446799409497  \\
            175.71509755635537  0.7155856027892891  \\
            175.8287554461072  0.7153260104260191  \\
            175.94241333585907  0.7150658261979516  \\
            176.0560712256109  0.7148051163454521  \\
            176.16972911536277  0.7145439438594804  \\
            176.2833870051146  0.7142823684815909  \\
            176.39704489486644  0.7140204467039326  \\
            176.5107027846183  0.7137582317692489  \\
            176.62436067437014  0.7134957736708779  \\
            176.738018564122  0.7132331191527512  \\
            176.85167645387384  0.712970311709396  \\
            176.9653343436257  0.7127073915859335  \\
            177.07899223337753  0.7124443957780794  \\
            177.19265012312937  0.7121813580321438  \\
            177.30630801288123  0.7119183088450312  \\
            177.41996590263307  0.7116552754642408  \\
            177.53362379238493  0.7113922818878661  \\
            177.64728168213676  0.7111293488645951  \\
            177.76093957188863  0.7108664938937103  \\
            177.87459746164046  0.7106037312250885  \\
            177.9882553513923  0.7103410718592013  \\
            178.10191324114416  0.7100785235471143  \\
            178.215571130896  0.7098160907904882  \\
            178.32922902064786  0.7095537748415774  \\
            178.4428869103997  0.7092915737032314  \\
            178.55654480015156  0.7090294821288937  \\
            178.6702026899034  0.7087674916226028  \\
            178.78386057965523  0.7085055904389909  \\
            178.8975184694071  0.7082437635832854  \\
            179.01117635915892  0.7079819928113078  \\
            179.1248342489108  0.7077202566294741  \\
            179.23849213866262  0.707458530294795  \\
            179.35215002841448  0.7071967858148752  \\
            179.46580791816632  0.7069349919479142  \\
            179.57946580791815  0.706673114202706  \\
            179.69312369767002  0.7064111148386386  \\
            179.80678158742185  0.7061489528656952  \\
            179.92043947717372  0.7058866489692954  \\
            180.03409736692555  0.7056237328208911  \\
            180.1477552566774  0.7053602376715833  \\
            180.26141314642925  0.7050962307678905  \\
            180.37507103618108  0.7048317760089695  \\
            180.48872892593295  0.7045669339466164  \\
            180.60238681568478  0.7043017617852656  \\
            180.71604470543664  0.7040363133819907  \\
            180.82970259518848  0.7037706392465038  \\
            180.94336048494034  0.7035047865411559  \\
            181.05701837469218  0.7032387990809369  \\
            181.170676264444  0.7029727173334753  \\
            181.28433415419588  0.7027065784190385  \\
            181.3979920439477  0.7024404161105325  \\
            181.51164993369957  0.7021742608335024  \\
            181.6253078234514  0.7019081396661321  \\
            181.73896571320327  0.7016420763392438  \\
            181.8526236029551  0.7013760912362991  \\
            181.96628149270694  0.7011102013933977  \\
            182.0799393824588  0.7008444204992789  \\
            182.19359727221064  0.7005787588953203  \\
            182.3072551619625  0.700313223575538  \\
            182.42091305171434  0.7000478181865879  \\
            182.5345709414662  0.6997825430277635  \\
            182.64822883121803  0.699517395050998  \\
            182.76188672096987  0.6992523678608628  \\
            182.87554461072173  0.6989874517145682  \\
            182.98920250047357  0.6987226335219638  \\
            183.10286039022543  0.6984578968455373  \\
            183.21651827997727  0.6981932219004156  \\
            183.33017616972913  0.6979285855543641  \\
            183.44383405948096  0.6976639613277874  \\
            183.5574919492328  0.6973993193937286  \\
            183.67114983898466  0.6971346265778693  \\
            183.7848077287365  0.6968698463585308  \\
            183.89846561848836  0.6966049388666722  \\
            184.0121235082402  0.6963399238685923  \\
            184.12578139799206  0.6960746483734631  \\
            184.2394392877439  0.6958087380212622  \\
            184.35309717749573  0.6955422641717008  \\
            184.4667550672476  0.6952752947579554  \\
            184.58041295699942  0.6950078942866681  \\
            184.6940708467513  0.6947401238379467  \\
            184.80772873650312  0.6944720410653646  \\
            184.92138662625499  0.694203700195961  \\
            185.03504451600682  0.6939351520302405  \\
            185.14870240575866  0.6936664439421732  \\
            185.26236029551052  0.6933976198791949  \\
            185.37601818526235  0.6931287203622075  \\
            185.48967607501422  0.6928597824855778  \\
            185.60333396476605  0.6925908399171384  \\
            185.71699185451791  0.692321922898188  \\
            185.83064974426975  0.6920530582434904  \\
            185.94430763402158  0.691784269341275  \\
            186.05796552377345  0.6915155761532371  \\
            186.17162341352528  0.6912469952145377  \\
            186.28528130327715  0.6909785396338028  \\
            186.39893919302898  0.6907102190931248  \\
            186.51259708278084  0.6904420398480611  \\
            186.62625497253268  0.6901740047276351  \\
            186.7399128622845  0.6899061131343356  \\
            186.85357075203638  0.6896383610441171  \\
            186.9672286417882  0.6893707410063998  \\
            187.08088653154007  0.6891032421440693  \\
            187.1945444212919  0.688835850153477  \\
            187.30820231104377  0.6885685473044397  \\
            187.4218602007956  0.6883013124402403  \\
            187.53551809054744  0.6880341209776266  \\
            187.6491759802993  0.6877669449068126  \\
            187.76283387005114  0.6874997527914778  \\
            187.876491759803  0.687232509768767  \\
            187.99014964955484  0.686965177549291  \\
            188.1038075393067  0.686697714417126  \\
            188.21746542905854  0.6864302294161403  \\
            188.33112331881037  0.6861623027235518  \\
            188.44478120856223  0.6858937580783087  \\
            188.55843909831407  0.6856246672864599  \\
            188.67209698806593  0.6853550986685687  \\
            188.78575487781777  0.6850851170597119  \\
            188.89941276756963  0.6848147838094798  \\
            189.01307065732146  0.684544156781977  \\
            189.1267285470733  0.6842732903558216  \\
            189.24038643682516  0.6840022354241452  \\
            189.354044326577  0.6837310393945936  \\
            189.46770221632886  0.6834597461893259  \\
            189.5813601060807  0.6831883962450156  \\
            189.69501799583256  0.6829170265128492  \\
            189.8086758855844  0.6826456704585275  \\
            189.92233377533623  0.682374358062265  \\
            190.0359916650881  0.6821031158187897  \\
            190.14964955483993  0.6818319667373435  \\
            190.2633074445918  0.681560930341682  \\
            190.37696533434362  0.6812900226700749  \\
            190.4906232240955  0.6810192562753052  \\
            190.60428111384732  0.6807486402246699  \\
            190.71793900359916  0.6804781800999797  \\
            190.83159689335102  0.6802078779975591  \\
            190.94525478310285  0.6799377325282462  \\
            191.05891267285472  0.6796677388173931  \\
            191.17257056260655  0.6793978885048656  \\
            191.28622845235842  0.679128169745043  \\
            191.39988634211025  0.6788585672068189  \\
            191.51354423186208  0.6785890620736  \\
            191.62720212161395  0.6783196320433073  \\
            191.74086001136578  0.6780502513283752  \\
            191.85451790111765  0.6777808906557521  \\
            191.96817579086948  0.6775115172669  \\
            192.08183368062134  0.6772420949177947  \\
            192.19549157037318  0.676972583878926  \\
            192.309149460125  0.6767029409352969  \\
            192.42280734987688  0.6764331736631177  \\
            192.5364652396287  0.676162841248907  \\
            192.65012312938057  0.6758919816529021  \\
            192.7637810191324  0.675620664895568  \\
            192.87743890888427  0.6753489571396823  \\
            192.9910967986361  0.6750769206903362  \\
            193.10475468838794  0.6748046139949335  \\
            193.2184125781398  0.6745320916431912  \\
            193.33207046789164  0.6742594043671393  \\
            193.4457283576435  0.6739865990411209  \\
            193.55938624739534  0.6737137186817924  \\
            193.6730441371472  0.673440802448123  \\
            193.78670202689904  0.6731678856413951  \\
            193.90035991665087  0.6728949997052039  \\
            194.01401780640273  0.6726221722254581  \\
            194.12767569615457  0.6723494269303789  \\
            194.24133358590643  0.6720767836905012  \\
            194.35499147565827  0.6718042585186725  \\
            194.4686493654101  0.6715318635700536  \\
            194.58230725516196  0.6712596071421182  \\
            194.6959651449138  0.6709874936746533  \\
            194.80962303466566  0.6707155237497585  \\
            194.9232809244175  0.6704436940918471  \\
            195.03693881416936  0.6701719975676449  \\
            195.1505967039212  0.6699004231861914  \\
            195.26425459367303  0.6696289560988383  \\
            195.3779124834249  0.669357577599251  \\
            195.49157037317673  0.6690862651234079  \\
            195.6052282629286  0.6688149922496003  \\
            195.71888615268043  0.6685437286984326  \\
            195.8325440424323  0.6682724403328223  \\
            195.94620193218412  0.6680010891579999  \\
            196.05985982193596  0.6677296333215093  \\
            196.17351771168782  0.6674581719279785  \\
            196.28717560143966  0.6671861549104156  \\
            196.40083349119152  0.6669136233298043  \\
            196.51449138094335  0.6666406470727985  \\
            196.62814927069522  0.6663672921898094  \\
            196.74180716044705  0.6660936208950068  \\
            196.8554650501989  0.6658196915663172  \\
            196.96912293995075  0.6655455587454256  \\
            197.08278082970259  0.6652712731377751  \\
            197.19643871945445  0.6649968816125656  \\
            197.31009660920628  0.6647224272027558  \\
            197.42375449895815  0.6644479491050611  \\
            197.53741238870998  0.6641734826799559  \\
            197.65107027846182  0.6638990594516714  \\
            197.76472816821368  0.6636247071081969  \\
            197.8783860579655  0.66335044950128  \\
            197.99204394771738  0.663076306646425  \\
            198.1057018374692  0.6628022947228952  \\
            198.21935972722108  0.6625284260737108  \\
            198.3330176169729  0.6622547092056502  \\
            198.44667550672474  0.6619811487892494  \\
            198.5603333964766  0.6617077456588022  \\
            198.67399128622844  0.6614344968123604  \\
            198.7876491759803  0.6611613954117334  \\
            198.90130706573214  0.6608884307824883  \\
            199.014964955484  0.6606155884139502  \\
            199.12862284523584  0.660342849959202  \\
            199.24228073498767  0.6600701932350841  \\
            199.35593862473954  0.6597975922221948  \\
            199.46959651449137  0.6595250170648904  \\
            199.58325440424323  0.6592524340712848  \\
            199.69691229399507  0.6589798057132497  \\
            199.81057018374693  0.6587070906264146  \\
            199.92422807349877  0.6584344176994127  \\
            200.0378859632506  0.6581612288236134  \\
            200.15154385300247  0.6578875211683233  \\
            200.2652017427543  0.6576133655178789  \\
            200.37885963250616  0.6573388288145847  \\
            200.492517522258  0.6570639741587145  \\
            200.60617541200986  0.6567888608085108  \\
            200.7198333017617  0.6565135441801848  \\
            200.83349119151353  0.6562380758479165  \\
            200.9471490812654  0.6559625035438547  \\
            201.06080697101723  0.6556868711581169  \\
            201.1744648607691  0.6554112187387897  \\
            201.28812275052093  0.6551355824919282  \\
            201.4017806402728  0.6548599947815564  \\
            201.51543853002462  0.6545844841296672  \\
            201.62909641977646  0.6543090752162221  \\
            201.74275430952832  0.6540337888791514  \\
            201.85641219928016  0.6537586421143545  \\
            201.97007008903202  0.6534836480756991  \\
            202.08372797878386  0.6532088160750222  \\
            202.19738586853572  0.6529341515821292  \\
            202.31104375828755  0.6526596562247946  \\
            202.4247016480394  0.6523853277887615  \\
            202.53835953779125  0.6521111602177416  \\
            202.6520174275431  0.6518371436134162  \\
            202.76567531729495  0.6515632642354341  \\
            202.87933320704678  0.6512895045014142  \\
            202.99299109679865  0.6510158429869435  \\
            203.10664898655048  0.6507422544255776  \\
            203.22030687630232  0.6504687097088417  \\
            203.33396476605418  0.6501951758862289  \\
            203.44762265580601  0.6499216161652018  \\
            203.56128054555788  0.6496479899111912  \\
            203.6749384353097  0.6493742388905746  \\
            203.78859632506158  0.6491000455748996  \\
            203.9022542148134  0.6488254349853316  \\
            204.01591210456525  0.6485504747948433  \\
            204.1295699943171  0.6482752283249442  \\
            204.24322788406894  0.6479997545456795  \\
            204.3568857738208  0.6477241080756305  \\
            204.47054366357264  0.6474483391819148  \\
            204.5842015533245  0.647172493780186  \\
            204.69785944307634  0.646896613434634  \\
            204.81151733282817  0.6466207353579844  \\
            204.92517522258004  0.6463448924114991  \\
            205.03883311233187  0.6460691131049763  \\
            205.15249100208374  0.6457934215967498  \\
            205.26614889183557  0.6455178376936902  \\
            205.37980678158743  0.6452423768512036  \\
            205.49346467133927  0.6449670501732323  \\
            205.6071225610911  0.6446918644122551  \\
            205.72078045084297  0.6444168219692864  \\
            205.8344383405948  0.644141920893877  \\
            205.94809623034666  0.6438671548841136  \\
            206.0617541200985  0.6435925132866193  \\
            206.17541200985036  0.6433179810965529  \\
            206.2890698996022  0.6430435389576096  \\
            206.40272778935403  0.6427691631620207  \\
            206.5163856791059  0.6424948256505533  \\
            206.63004356885773  0.6422204940125109  \\
            206.7437014586096  0.6419461314857331  \\
            206.85735934836143  0.6416717380173046  \\
            206.9710172381133  0.6413971071496862  \\
            207.08467512786513  0.6411220679097601  \\
            207.19833301761696  0.6408466882657026  \\
            207.31199090736882  0.6405710317371147  \\
            207.42564879712066  0.6402951573950237  \\
            207.53930668687252  0.6400191198618815  \\
            207.65296457662436  0.6397429693115658  \\
            207.76662246637622  0.6394667514693793  \\
            207.88028035612805  0.6391905076120503  \\
            207.9939382458799  0.6389142745677324  \\
            208.10759613563175  0.6386380847160045  \\
            208.2212540253836  0.6383619659878709  \\
            208.33491191513545  0.638085941865761  \\
            208.44856980488728  0.6378100313835298  \\
            208.56222769463915  0.6375342491264576  \\
            208.67588558439098  0.6372586052312502  \\
            208.78954347414282  0.6369831053860385  \\
            208.90320136389468  0.6367077508303787  \\
            209.01685925364652  0.6364325383552526  \\
            209.13051714339838  0.636157460303067  \\
            209.2441750331502  0.6358825045676545  \\
            209.35783292290208  0.6356076545942727  \\
            209.4714908126539  0.6353328893796046  \\
            209.58514870240575  0.6350581834717588  \\
            209.6988065921576  0.6347835069702686  \\
            209.81246448190944  0.6345088255260937  \\
            209.9261223716613  0.6342341003416181  \\
            210.03978026141314  0.6339593405236783  \\
            210.153438151165  0.6336841787025814  \\
            210.26709604091684  0.6334086663557269  \\
            210.38075393066867  0.6331328682660353  \\
            210.49441182042054  0.6328568447648045  \\
            210.60806971017237  0.6325806517317099  \\
            210.72172759992424  0.6323043405948034  \\
            210.83538548967607  0.6320279583305153  \\
            210.94904337942793  0.6317515474636524  \\
            211.06270126917977  0.631475146067399  \\
            211.1763591589316  0.6311987877633167  \\
            211.29001704868347  0.6309225017213443  \\
            211.4036749384353  0.6306463126597983  \\
            211.51733282818716  0.6303702408453716  \\
            211.630990717939  0.6300943020931355  \\
            211.74464860769086  0.6298185077665377  \\
            211.8583064974427  0.6295428647774036  \\
            211.97196438719453  0.6292673755859358  \\
            212.0856222769464  0.6289920382007143  \\
            212.19928016669823  0.6287168461786959  \\
            212.3129380564501  0.6284417886252154  \\
            212.42659594620193  0.6281668501939845  \\
            212.5402538359538  0.6278920110870919  \\
            212.65391172570563  0.6276172470550045  \\
            212.76756961545746  0.6273425293965654  \\
            212.88122750520932  0.6270678249589956  \\
            212.99488539496116  0.6267930961378934  \\
            213.10854328471302  0.6265183767160583  \\
            213.22220117446486  0.6262433131333686  \\
            213.33585906421672  0.6259678946975812  \\
            213.44951695396855  0.6256921869060813  \\
            213.5631748437204  0.6254162508291317  \\
            213.67683273347225  0.625140143109872  \\
            213.7904906232241  0.6248639159643202  \\
            213.90414851297595  0.6245876171813706  \\
            214.01780640272779  0.6243112901227956  \\
            214.13146429247965  0.6240349737232448  \\
            214.24512218223148  0.623758702490245  \\
            214.35878007198332  0.6234825065042003  \\
            214.47243796173518  0.6232064114183928  \\
            214.58609585148702  0.6229304384589814  \\
            214.69975374123888  0.6226546044250023  \\
            214.81341163099071  0.6223789216883695  \\
            214.92706952074258  0.6221033981938741  \\
            215.0407274104944  0.6218280374591847  \\
            215.15438530024625  0.6215528385748471  \\
            215.2680431899981  0.6212777962042847  \\
            215.38170107974994  0.6210029005837981  \\
            215.4953589695018  0.6207281375225654  \\
            215.60901685925364  0.6204534884026421  \\
            215.7226747490055  0.620178930178961  \\
            215.83633263875734  0.619904435379332  \\
            215.94999052850918  0.619629972104443  \\
            216.06364841826104  0.6193555040278587  \\
            216.17730630801287  0.619081068178548  \\
            216.29096419776474  0.6188063668948616  \\
            216.40462208751657  0.6185313068186761  \\
            216.51827997726843  0.6182559539811379  \\
            216.63193786702027  0.6179803700260572  \\
            216.7455957567721  0.6177046122099094  \\
            216.85925364652397  0.6174287334018337  \\
            216.9729115362758  0.6171527820836344  \\
            217.08656942602767  0.6168768023497797  \\
            217.2002273157795  0.6166008339074026  \\
            217.31388520553136  0.6163249120763002  \\
            217.4275430952832  0.6160490677889346  \\
            217.54120098503503  0.6157733275904319  \\
            217.6548588747869  0.6154977136385827  \\
            217.76851676453873  0.6152222437038423  \\
            217.8821746542906  0.6149469311693301  \\
            217.99583254404243  0.6146717850308302  \\
            218.1094904337943  0.6143968098967912  \\
            218.22314832354613  0.6141220059883261  \\
            218.33680621329796  0.6138473691392123  \\
            218.45046410304982  0.6135728907958915  \\
            218.56412199280166  0.6132985580174702  \\
            218.67777988255352  0.613024353475719  \\
            218.79143777230536  0.6127502554550733  \\
            218.90509566205722  0.6124762378526328  \\
            219.01875355180906  0.6122022701781614  \\
            219.1324114415609  0.611928317554088  \\
            219.24606933131275  0.6116544031288919  \\
            219.3597272210646  0.6113803232231932  \\
            219.47338511081645  0.6111058816743076  \\
            219.5870430005683  0.6108311448085503  \\
            219.70070089032015  0.6105561746217674  \\
            219.81435878007198  0.6102810287793367  \\
            219.92801666982382  0.610005760616167  \\
            220.04167455957568  0.6097304191366985  \\
            220.15533244932752  0.6094550490149023  \\
            220.26899033907938  0.6091796905942811  \\
            220.38264822883121  0.6089043798878687  \\
            220.49630611858308  0.6086291485782301  \\
            220.6099640083349  0.6083540240174615  \\
            220.72362189808675  0.6080790292271907  \\
            220.8372797878386  0.6078041828985761  \\
            220.95093767759045  0.6075294993923078  \\
            221.0645955673423  0.607254988738607  \\
            221.17825345709414  0.6069806566372262  \\
            221.291911346846  0.6067065044574491  \\
            221.40556923659784  0.6064325292380905  \\
            221.51922712634968  0.6061587236874969  \\
            221.63288501610154  0.6058850761835454  \\
            221.74654290585337  0.6056115707736447  \\
            221.86020079560524  0.6053381871747348  \\
            221.97385868535707  0.6050649007732866  \\
            222.08751657510894  0.6047916826253026  \\
            222.20117446486077  0.6045184994563165  \\
            222.3148323546126  0.6042453175626682  \\
            222.42849024436447  0.6039719640848993  \\
            222.5421481341163  0.6036983301513923  \\
            222.65580602386817  0.6034244786144666  \\
            222.76946391362  0.6031504675072527  \\
            222.88312180337186  0.6028763500436928  \\
            222.9967796931237  0.6026021746185412  \\
            223.11043758287553  0.6023279848073625  \\
            223.2240954726274  0.602053819366534  \\
            223.33775336237923  0.601779712233244  \\
            223.4514112521311  0.6015056925254921  \\
            223.56506914188293  0.60123178454209  \\
            223.6787270316348  0.6009580077626604  \\
            223.79238492138663  0.6006843768476378  \\
            223.90604281113846  0.600410901638268  \\
            224.01970070089033  0.6001375871566087  \\
            224.13335859064216  0.5998644336055287  \\
            224.24701648039402  0.5995914363687084  \\
            224.36067437014586  0.5993185860106399  \\
            224.47433225989772  0.5990458682766268  \\
            224.58799014964956  0.598773264092784  \\
            224.7016480394014  0.5985007495660382  \\
            224.81530592915325  0.5982282959841273  \\
            224.9289638189051  0.597955869815601  \\
            225.04262170865695  0.5976834789565748  \\
            225.1562795984088  0.5974109469559383  \\
            225.26993748816065  0.5971381454250523  \\
            225.38359537791248  0.5968651362500023  \\
            225.49725326766432  0.5965919766754552  \\
            225.61091115741618  0.5963187193046581  \\
            225.72456904716802  0.59604541209944  \\
            225.83822693691988  0.5957720983802096  \\
            225.95188482667172  0.5954988168259574  \\
            226.06554271642358  0.5952256014742545  \\
            226.1792006061754  0.594952481721253  \\
            226.29285849592725  0.5946794823216858  \\
            226.4065163856791  0.5944066233888664  \\
            226.52017427543095  0.5941339203946897  \\
            226.6338321651828  0.5938613841696313  \\
            226.74749005493464  0.5935890209027477  \\
            226.8611479446865  0.5933168321416763  \\
            226.97480583443834  0.5930448147926354  \\
            227.08846372419018  0.5927729611204241  \\
            227.20212161394204  0.5925012587484225  \\
            227.31577950369388  0.5922296906585917  \\
            227.42943739344574  0.5919582351914734  \\
            227.54309528319757  0.5916868660461907  \\
            227.65675317294944  0.5914155522804468  \\
            227.77041106270127  0.5911442583105267  \\
            227.8840689524531  0.5908728919640024  \\
            227.99772684220497  0.5906013081955311  \\
            228.1113847319568  0.590329559995324  \\
            228.22504262170867  0.5900577022419305  \\
            228.3387005114605  0.5897857847349092  \\
            228.45235840121236  0.5895138521948254  \\
            228.5660162909642  0.5892419442632533  \\
            228.67967418071603  0.5889700955027739  \\
            228.7933320704679  0.5886983353969769  \\
            228.90698996021973  0.5884266883504596  \\
            229.0206478499716  0.5881551736888271  \\
            229.13430573972343  0.5878838056586924  \\
            229.2479636294753  0.5876125934276762  \\
            229.36162151922713  0.5873415410844076  \\
            229.47527940897896  0.5870706476385229  \\
            229.58893729873083  0.5867999070206666  \\
            229.70259518848266  0.5865293080824913  \\
            229.81625307823452  0.5862588345966567  \\
            229.92991096798636  0.5859884652568313  \\
            230.0435688577382  0.5857181736776911  \\
            230.15722674749006  0.5854479283949193  \\
            230.2708846372419  0.5851776832706824  \\
            230.38454252699376  0.5849073570609374  \\
            230.4982004167456  0.5846370028586155  \\
            230.61185830649745  0.5843666536304419  \\
            230.7255161962493  0.5840963362715934  \\
            230.83917408600112  0.583826071605698  \\
            230.95283197575299  0.5835558743848349  \\
            231.06648986550482  0.5832857532895349  \\
            231.18014775525668  0.58301571092878  \\
            231.29380564500852  0.5827457438400033  \\
            231.40746353476038  0.5824758424890897  \\
            231.52112142451222  0.582205991270375  \\
            231.63477931426405  0.5819361240890472  \\
            231.74843720401591  0.5816662217997589  \\
            231.86209509376775  0.5813963383565346  \\
            231.9757529835196  0.5811265009967859  \\
            232.08941087327145  0.5808567311512949  \\
            232.2030687630233  0.5805870444442137  \\
            232.31672665277515  0.5803174506930654  \\
            232.43038454252698  0.5800479539087429  \\
            232.54404243227884  0.5797785522955095  \\
            232.65770032203068  0.5795092382509992  \\
            232.77135821178254  0.5792399983662163  \\
            232.88501610153438  0.5789708134255355  \\
            232.99867399128624  0.5787015965490119  \\
            233.11233188103807  0.5784324019275554  \\
            233.2259897707899  0.5781632562978757  \\
            233.33964766054177  0.5778941800702695  \\
            233.4533055502936  0.5776251879400889  \\
            233.56696344004547  0.5773562888877412  \\
            233.6806213297973  0.5770874861786889  \\
            233.79427921954917  0.5768187773634498  \\
            233.907937109301  0.576550154277597  \\
            234.02159499905284  0.5762816030417586  \\
            234.1352528888047  0.5760130633508544  \\
            234.24891077855654  0.5757445210730261  \\
            234.3625686683084  0.5754760272049259  \\
            234.47622655806023  0.5752076039239812  \\
            234.5898844478121  0.5749392676941125  \\
            234.70354233756393  0.5746710292657339  \\
            234.81720022731577  0.574402893675752  \\
            234.93085811706763  0.5741348602475673  \\
            235.04451600681946  0.5738669225910733  \\
            235.15817389657133  0.5735990686026562  \\
            235.27183178632316  0.5733312710668957  \\
            235.38548967607503  0.5730634529900591  \\
            235.49914756582686  0.57279567811048  \\
            235.6128054555787  0.5725279708449598  \\
            235.72646334533056  0.572260349852909  \\
            235.8401212350824  0.5719928280363478  \\
            235.95377912483426  0.5717254125399056  \\
            236.0674370145861  0.5714581047508215  \\
            236.18109490433795  0.5711909002989436  \\
            236.2947527940898  0.5709237890567294  \\
            236.40841068384162  0.5706567551392459  \\
            236.5220685735935  0.5703897267800185  \\
            236.63572646334532  0.5701227184817651  \\
            236.74938435309718  0.5698557726281864  \\
            236.86304224284902  0.5695889102565802  \\
            236.97670013260088  0.569322146590629  \\
            237.09035802235272  0.5690554910404017  \\
            237.20401591210455  0.5687889472023526  \\
            237.31767380185642  0.5685225128593214  \\
            237.43133169160825  0.5682561799805339  \\
            237.5449895813601  0.5679899347216015  \\
            237.65864747111195  0.5677237379884207  \\
            237.7723053608638  0.5674575370738613  \\
            237.88596325061565  0.5671913919314603  \\
            237.99962114036748  0.5669253260665407  \\
            238.11327903011934  0.5666593571135512  \\
            238.22693691987118  0.5663934968360665  \\
            238.34059480962304  0.566127751126787  \\
            238.45425269937488  0.5658621200075392  \\
            238.56791058912674  0.565596597629275  \\
            238.68156847887857  0.565331172272073  \\
            238.7952263686304  0.5650658263451367  \\
            238.90888425838227  0.5648004900816764  \\
            239.0225421481341  0.5645352025005358  \\
            239.13620003788597  0.5642699926138243  \\
            239.2498579276378  0.5640048774996048  \\
            239.36351581738967  0.5637398682466849  \\
            239.4771737071415  0.5634749699546168  \\
            239.59083159689334  0.5632101817336975  \\
            239.7044894866452  0.5629454967049691  \\
            239.81814737639704  0.5626809020002179  \\
            239.9318052661489  0.5624163449398754  \\
            240.04546315590073  0.5621518163142181  \\
            240.1591210456526  0.5618873642580321  \\
            240.27277893540443  0.5616230075631334  \\
            240.38643682515627  0.5613587590048131  \\
            240.50009471490813  0.561094625341838  \\
            240.61375260465996  0.5608306073164507  \\
            240.72741049441183  0.5605666996543693  \\
            240.84106838416366  0.5603028910647878  \\
            240.95472627391553  0.5600391520460034  \\
            241.06838416366736  0.5597754256757645  \\
            241.1820420534192  0.5595117724595647  \\
            241.29569994317106  0.5592482131246017  \\
            241.4093578329229  0.5589847623342434  \\
            241.52301572267476  0.5587214286880279  \\
            241.6366736124266  0.5584582147216632  \\
            241.75033150217845  0.5581951169070276  \\
            241.8639893919303  0.5579321256521695  \\
            241.97764728168212  0.5576692253013076  \\
            242.091305171434  0.5574063426096326  \\
            242.20496306118582  0.5571435209895012  \\
            242.31862095093769  0.5568807905115877  \\
            242.43227884068952  0.5566181678267248  \\
            242.54593673044138  0.5563556634697243  \\
            242.65959462019322  0.556093281859377  \\
            242.77325250994505  0.5558310212984526  \\
            242.88691039969692  0.5555688739737003  \\
            243.00056828944875  0.555306825955848  \\
            243.1142261792006  0.5550448259009472  \\
            243.22788406895245  0.5547828654325437  \\
            243.3415419587043  0.5545209924205308  \\
            243.45519984845615  0.5542592255588785  \\
            243.56885773820798  0.5539975773743971  \\
            243.68251562795984  0.5537360542267362  \\
            243.79617351771168  0.553474656308385  \\
            243.90983140746354  0.5532133776446724  \\
            244.02348929721538  0.5529522060937667  \\
            244.13714718696724  0.5526911142961146  \\
            244.25080507671908  0.552430056710696  \\
            244.3644629664709  0.5521690857066046  \\
            244.47812085622277  0.5519082197447396  \\
            244.5917787459746  0.5516474708075073  \\
            244.70543663572647  0.5513868443988209  \\
            244.8190945254783  0.5511263395441014  \\
            244.93275241523017  0.5508659487902766  \\
            245.046410304982  0.5506056582057817  \\
            245.16006819473384  0.5503454033293365  \\
            245.2737260844857  0.550085224210368  \\
            245.38738397423754  0.5498251491362776  \\
            245.5010418639894  0.54956519209166  \\
            245.61469975374123  0.5493053605562782  \\
            245.7283576434931  0.5490456555050629  \\
            245.84201553324493  0.5487860714081125  \\
            245.95567342299677  0.5485265962306936  \\
            246.06933131274863  0.5482671851616941  \\
            246.18298920250047  0.5480078296421378  \\
            246.29664709225233  0.5477485753097373  \\
            246.41030498200416  0.547489438310379  \\
            246.52396287175603  0.5472304282433313  \\
            246.63762076150786  0.5469715481612459  \\
            246.7512786512597  0.5467127945701568  \\
            246.86493654101156  0.5464541574294809  \\
            246.9785944307634  0.5461956123961634  \\
            247.09225232051526  0.5459371064489112  \\
            247.2059102102671  0.5456786975420634  \\
            247.31956810001896  0.5454204040683848  \\
            247.4332259897708  0.5451622378281544  \\
            247.54688387952262  0.5449042040291648  \\
            247.6605417692745  0.5446463012867219  \\
            247.77419965902632  0.5443885216236458  \\
            247.8878575487782  0.54413085047027  \\
            248.00151543853002  0.5438732352324095  \\
            248.11517332828188  0.5436157063686352  \\
            248.22883121803372  0.5433582911490212  \\
            248.34248910778555  0.5431010017238067  \\
            248.45614699753742  0.5428438431067293  \\
            248.56980488728925  0.5425868131750248  \\
            248.68346277704111  0.5423299026694269  \\
            248.79712066679295  0.5420731941982531  \\
            248.9107785565448  0.5418163223417001  \\
            249.02443644629665  0.5415593035636294  \\
            249.13809433604848  0.5413026257255662  \\
            249.25175222580035  0.5410465272013643  \\
            249.36541011555218  0.5407909968772059  \\
            249.47906800530404  0.5405357741516015  \\
            249.59272589505588  0.5402803489353899  \\
            249.70638378480774  0.5400245466966982  \\
            249.82004167455958  0.5397681317652453  \\
            249.9336995643114  0.5395111722667655  \\
            250.04735745406327  0.5392538206030448  \\
            250.1610153438151  0.5389962020025834  \\
            250.27467323356697  0.5387384145205941  \\
            250.3883311233188  0.5384804549380429  \\
            250.50198901307067  0.5382220271067298  \\
            250.6156469028225  0.5379632424674267  \\
            250.72930479257434  0.5377041324352729  \\
            250.8429626823262  0.5374447261652635  \\
            250.95662057207804  0.5371850505522481  \\
            251.0702784618299  0.5369251302309314  \\
            251.18393635158174  0.5366648887600165  \\
            251.2975942413336  0.5364043448308911  \\
            251.41125213108543  0.5361435546071107  \\
            251.52491002083727  0.5358825503275146  \\
            251.63856791058913  0.535621360852642  \\
            251.75222580034097  0.5353600116647315  \\
            251.86588369009283  0.5350985152324611  \\
            251.97954157984466  0.5348367685396876  \\
            252.09319946959653  0.5345748526574369  \\
            252.20685735934836  0.5343128006739245  \\
            252.3205152491002  0.5340506419372498  \\
            252.43417313885206  0.5337884020553967  \\
            252.5478310286039  0.5335261028962329  \\
            252.66148891835576  0.5332637155201989  \\
            252.7751468081076  0.5330011912016672  \\
            252.88880469785946  0.5327385986228769  \\
            253.0024625876113  0.5324759666916491  \\
            253.11612047736313  0.5322133204860197  \\
            253.229778367115  0.5319506812542381  \\
            253.34343625686682  0.5316880664147684  \\
            253.4570941466187  0.5314253998341106  \\
            253.57075203637052  0.5311627023944516  \\
            253.68440992612238  0.5309000191156567  \\
            253.79806781587422  0.5306373744218505  \\
            253.91172570562605  0.5303747889451712  \\
            254.02538359537792  0.5301122795257698  \\
            254.13904148512975  0.5298498483347194  \\
            254.25269937488162  0.529587401391693  \\
            254.36635726463345  0.5293250081744802  \\
            254.4800151543853  0.5290626926478825  \\
            254.59367304413715  0.5288004750669328  \\
            254.70733093388898  0.5285383719768967  \\
            254.82098882364085  0.5282763962132708  \\
            254.93464671339268  0.5280145117821646  \\
            255.04830460314454  0.5277526753077323  \\
            255.16196249289638  0.5274909433100812  \\
            255.27562038264824  0.5272293360301241  \\
            255.38927827240008  0.5269678700828675  \\
            255.5029361621519  0.5267065584574094  \\
            255.61659405190377  0.5264454105169405  \\
            255.7302519416556  0.5261843477043762  \\
            255.84390983140747  0.525923391611589  \\
            255.9575677211593  0.525662576927087  \\
            256.07122561091114  0.5254019207262012  \\
            256.184883500663  0.5251414365242104  \\
            256.29854139041487  0.5248811342763404  \\
            256.4121992801667  0.5246210082195835  \\
            256.52585716991854  0.5243609706738704  \\
            256.6395150596704  0.5241010829515969  \\
            256.75317294942226  0.5238413629682778  \\
            256.8668308391741  0.5235818251213156  \\
            256.98048872892593  0.5233224802899988  \\
            257.09414661867777  0.5230633358355025  \\
            257.2078045084296  0.5228043511935802  \\
            257.3214623981815  0.5225454880262567  \\
            257.43512028793333  0.5222867954958192  \\
            257.54877817768516  0.5220282892052999  \\
            257.662436067437  0.5217699812580795  \\
            257.77609395718883  0.5215118802578866  \\
            257.8897518469407  0.5212539913087982  \\
            258.00340973669256  0.5209962347530859  \\
            258.1170676264444  0.5207386348338946  \\
            258.23072551619623  0.5204812204234331  \\
            258.3443834059481  0.5202240051132421  \\
            258.45804129569996  0.5199669989942274  \\
            258.5716991854518  0.5197102086566594  \\
            258.6853570752036  0.5194536237281919  \\
            258.79901496495546  0.5191971628406767  \\
            258.91267285470735  0.5189408828136147  \\
            259.0263307444592  0.5186847989532891  \\
            259.139988634211  0.5184289230491674  \\
            259.25364652396286  0.5181732633739022  \\
            259.3673044137147  0.5179178246833308  \\
            259.4809623034666  0.5176625639614622  \\
            259.5946201932184  0.5174074484343084  \\
            259.70827808297025  0.5171525230920281  \\
            259.8219359727221  0.5168978016027567  \\
            259.935593862474  0.5166432940908928  \\
            260.0492517522258  0.516389007137098  \\
            260.16290964197765  0.5161349437782963  \\
            260.2765675317295  0.515881024297091  \\
            260.3902254214813  0.515627276675149  \\
            260.5038833112332  0.5153737263616  \\
            260.61754120098504  0.5151203854774211  \\
            260.7311990907369  0.5148672625658223  \\
            260.8448569804887  0.5146143625922457  \\
            260.95851487024055  0.5143616742336599  \\
            261.07217275999244  0.5141091300417141  \\
            261.1858306497443  0.5138567751791991  \\
            261.2994885394961  0.5136046223553195  \\
            261.41314642924794  0.5133526812104686  \\
            261.52680431899984  0.5131009583162295  \\
            261.64046220875167  0.5128494423676013  \\
            261.7541200985035  0.5125980710265087  \\
            261.86777798825534  0.5123468914821694  \\
            261.9814358780072  0.5120959160540866  \\
            262.09509376775907  0.5118451539560571  \\
            262.2087516575109  0.5115946112961732  \\
            262.32240954726274  0.5113442747117157  \\
            262.4360674370146  0.5110940852758661  \\
            262.5497253267664  0.5108440890950257  \\
            262.6633832165183  0.5105942981799159  \\
            262.77704110627013  0.5103447213930632  \\
            262.89069899602197  0.5100953644487992  \\
            263.0043568857738  0.5098462120101455  \\
            263.1180147755257  0.5095972085908103  \\
            263.23167266527753  0.5093483992445317  \\
            263.34533055502936  0.5090997957262423  \\
            263.4589884447812  0.5088514065971219  \\
            263.57264633453303  0.5086032372245974  \\
            263.6863042242849  0.5083552730199822  \\
            263.79996211403676  0.5081074660822401  \\
            263.9136200037886  0.5078598536604766  \\
            264.02727789354043  0.5076124466234455  \\
            264.14093578329226  0.5073652527306952  \\
            264.25459367304416  0.5071182766325677  \\
            264.368251562796  0.5068714539746325  \\
            264.4819094525478  0.5066248199729322  \\
            264.59556734229966  0.5063783888823561  \\
            264.70922523205155  0.5061321692790652  \\
            264.8228831218034  0.5058861665888957  \\
            264.9365410115552  0.5056403450570125  \\
            265.05019890130706  0.5053946937869603  \\
            265.1638567910589  0.5051492421991958  \\
            265.2775146808108  0.5049039997632013  \\
            265.3911725705626  0.5046589727539255  \\
            265.50483046031445  0.5044141496066724  \\
            265.6184883500663  0.5041694835374474  \\
            265.7321462398181  0.5039250132975837  \\
            265.84580412957  0.5036807493140533  \\
            265.95946201932185  0.5034366987738482  \\
            266.0731199090737  0.5031928656239786  \\
            266.1867777988255  0.5029491899722082  \\
            266.3004356885774  0.5027057018519856  \\
            266.41409357832924  0.5024624166101901  \\
            266.5277514680811  0.502219342399478  \\
            266.6414093578329  0.5019764840866205  \\
            266.75506724758475  0.5017338088676361  \\
            266.86872513733664  0.5014913030058012  \\
            266.9823830270885  0.5012489962085157  \\
            267.0960409168403  0.5010068976409541  \\
            267.20969880659214  0.500765013137278  \\
            267.323356696344  0.5005233328754872  \\
            267.43701458609587  0.5002818090766405  \\
            267.5506724758477  0.5000404801199793  \\
            267.66433036559954  0.49979935622402216  \\
            267.7779882553514  0.4995584442321224  \\
            267.89164614510327  0.4993177476124669  \\
            268.0053040348551  0.4990772107056655  \\
            268.11896192460694  0.4988368588653415  \\
            268.23261981435877  0.49859670855734733  \\
            268.3462777041106  0.49835676767172626  \\
            268.4599355938625  0.49811704068070295  \\
            268.57359348361433  0.49787749760551225  \\
            268.68725137336617  0.4976381221589181  \\
            268.800909263118  0.4973989443571515  \\
            268.91456715286984  0.4971599731706422  \\
            269.0282250426217  0.49692121411104745  \\
            269.14188293237356  0.4966826590368339  \\
            269.2555408221254  0.496444259340674  \\
            269.36919871187723  0.49620605303797843  \\
            269.4828566016291  0.495968050209942  \\
            269.59651449138096  0.49573025743984545  \\
            269.7101723811328  0.4954926778130551  \\
            269.8238302708846  0.49525525963784234  \\
            269.93748816063646  0.4950180239464363  \\
            270.05114605038835  0.49478098824470673  \\
            270.1648039401402  0.49454416021706543  \\
            270.278461829892  0.49430754401293403  \\
            270.39211971964386  0.49407111231007206  \\
            270.5057776093957  0.493834846487822  \\
            270.6194354991476  0.4935987768144778  \\
            270.7330933888994  0.4933629121023014  \\
            270.84675127865125  0.4931272575934878  \\
            270.9604091684031  0.4928918067251701  \\
            271.074067058155  0.49265651019029444  \\
            271.1877249479068  0.4924214055959598  \\
            271.30138283765865  0.49218650290664584  \\
            271.4150407274105  0.4919518084835479  \\
            271.5286986171623  0.49171732508457633  \\
            271.6423565069142  0.49148300472390155  \\
            271.75601439666605  0.49124886441398613  \\
            271.8696722864179  0.4910149225961239  \\
            271.9833301761697  0.49078118677467997  \\
            272.09698806592155  0.49054766081941736  \\
            272.21064595567344  0.4903143198935772  \\
            272.3243038454253  0.49008114323127655  \\
            272.4379617351771  0.489848161278432  \\
            272.55161962492895  0.48961538270464094  \\
            272.66527751468084  0.48938281251566906  \\
            272.7789354044327  0.489150445620306  \\
            272.8925932941845  0.4889182321267654  \\
            273.00625118393634  0.4886862091791866  \\
            273.1199090736882  0.48845438663233354  \\
            273.23356696344007  0.48822277064980496  \\
            273.3472248531919  0.4879913637040351  \\
            273.46088274294374  0.48776012127030016  \\
            273.5745406326956  0.48752905661434126  \\
            273.6881985224474  0.48729818900762845  \\
            273.8018564121993  0.487067525791524  \\
            273.91551430195113  0.4868370705907548  \\
            274.02917219170297  0.48660680089299085  \\
            274.1428300814548  0.48637669396019323  \\
            274.2564879712067  0.48614678034141984  \\
            274.37014586095853  0.4859170685737457  \\
            274.48380375071036  0.485687563453906  \\
            274.5974616404622  0.4854582612612896  \\
            274.71111953021403  0.4852291116270272  \\
            274.8247774199659  0.4850001511784072  \\
            274.93843530971776  0.48477138966440114  \\
            275.0520931994696  0.48454283307167867  \\
            275.16575108922143  0.4843144836246089  \\
            275.27940897897327  0.48408630003404685  \\
            275.39306686872516  0.48385829207210396  \\
            275.506724758477  0.4836304797412959  \\
            275.6203826482288  0.4834028702344119  \\
            275.73404053798066  0.483175466961812  \\
            275.84769842773255  0.48294824958643623  \\
            275.9613563174844  0.4827211935614983  \\
            276.0750142072362  0.48249432946903736  \\
            276.18867209698806  0.48226766572229135  \\
            276.3023299867399  0.4820412069335484  \\
            276.4159878764918  0.481814950658432  \\
            276.5296457662436  0.48158884615448916  \\
            276.64330365599545  0.4813629294818291  \\
            276.7569615457473  0.48113721028680545  \\
            276.8706194354991  0.4809116943979735  \\
            276.984277325251  0.48068638382609036  \\
            277.09793521500285  0.48046124031059106  \\
            277.2115931047547  0.48023627036611727  \\
            277.3252509945065  0.48001149463374243  \\
            277.4389088842584  0.4797869201708792  \\
            277.55256677401024  0.47956255020188293  \\
            277.6662246637621  0.4793383664275432  \\
            277.7798825535139  0.47911434264663816  \\
            277.89354044326575  0.4788905094085315  \\
            278.00719833301764  0.4786668750104631  \\
            278.1208562227695  0.47844344390288585  \\
            278.2345141125213  0.4782202148300546  \\
            278.34817200227315  0.47799713677545674  \\
            278.461829892025  0.47777424518526157  \\
            278.57548778177687  0.47755154960596846  \\
            278.6891456715287  0.4773290557250864  \\
            278.80280356128054  0.47710676537113383  \\
            278.9164614510324  0.4768846431221373  \\
            279.03011934078427  0.47666269245648496  \\
            279.1437772305361  0.47644093456732906  \\
            279.25743512028794  0.47621937638858763  \\
            279.3710930100398  0.4759980209844419  \\
            279.4847508997916  0.4757768519664242  \\
            279.5984087895435  0.47555584162547054  \\
            279.71206667929533  0.4753350204167333  \\
            279.82572456904717  0.47511439652841164  \\
            279.939382458799  0.4748939742696728  \\
            280.05304034855084  0.47467375349155344  \\
            280.16669823830273  0.4744536829993606  \\
            280.28035612805456  0.4742337975816958  \\
            280.3940140178064  0.4740141066874347  \\
            280.50767190755823  0.47379461587849725  \\
            280.6213297973101  0.4735753268298482  \\
            280.73498768706196  0.4733562067832295  \\
            280.8486455768138  0.4731372563880246  \\
            280.96230346656563  0.4729184973085119  \\
            281.07596135631746  0.47269993636569474  \\
            281.18961924606936  0.4724815764869114  \\
            281.3032771358212  0.4722634030764072  \\
            281.416935025573  0.4720453870567101  \\
            281.53059291532486  0.4718275587309862  \\
            281.6442508050767  0.4716099261843587  \\
            281.7579086948286  0.47139249360299845  \\
            281.8715665845804  0.47117526127412385  \\
            281.98522447433226  0.4709581796977029  \\
            282.0988823640841  0.47074128118420694  \\
            282.212540253836  0.47052457567994005  \\
            282.3261981435878  0.47030806863486485  \\
            282.43985603333965  0.470091761596002  \\
            282.5535139230915  0.46987562430753604  \\
            282.6671718128433  0.46965965478473615  \\
            282.7808297025952  0.46944387508660285  \\
            282.89448759234705  0.46922829193046267  \\
            283.0081454820989  0.46901290812797103  \\
            283.1218033718507  0.46879771076645926  \\
            283.23546126160255  0.4685826695324641  \\
            283.34911915135444  0.46836781452264004  \\
            283.4627770411063  0.4681531537239852  \\
            283.5764349308581  0.4679386912161843  \\
            283.69009282060995  0.4677244271716095  \\
            283.8037507103618  0.4675103153101598  \\
            283.9174086001137  0.4672963839898095  \\
            284.0310664898655  0.46708264413392875  \\
            284.14472437961734  0.46686910109264507  \\
            284.2583822693692  0.4666557563083667  \\
            284.37204015912107  0.4664425818785402  \\
            284.4856980488729  0.4662295733676818  \\
            284.59935593862474  0.46601675315790747  \\
            284.7130138283766  0.4658041278708276  \\
            284.8266717181284  0.4655917002210825  \\
            284.9403296078803  0.4653794588764627  \\
            285.05398749763214  0.46516737241405104  \\
            285.16764538738397  0.4649554706724278  \\
            285.2813032771358  0.4647437615445553  \\
            285.39496116688764  0.464532249018254  \\
            285.50861905663953  0.46432093317620243  \\
            285.62227694639137  0.4641097707630915  \\
            285.7359348361432  0.4638987864300596  \\
            285.84959272589504  0.4636879919843552  \\
            285.9632506156469  0.4634773926867999  \\
            286.07690850539876  0.4632669898958608  \\
            286.1905663951506  0.46305675792399764  \\
            286.30422428490243  0.4628466900580752  \\
            286.41788217465427  0.4626368089356641  \\
            286.53154006440616  0.4624271210893771  \\
            286.645197954158  0.46221762915334896  \\
            286.7588558439098  0.46200832327957486  \\
            286.87251373366166  0.4617991710567105  \\
            286.9861716234135  0.4615902020170867  \\
            287.0998295131654  0.46138142396282283  \\
            287.2134874029172  0.46117284080247833  \\
            287.32714529266906  0.4609644525510521  \\
            287.4408031824209  0.46075621879862433  \\
            287.5544610721728  0.4605481607193152  \\
            287.6681189619246  0.4603402909166358  \\
            287.78177685167645  0.4601326145711671  \\
            287.8954347414283  0.4599251329757769  \\
            288.0090926311801  0.459717822529476  \\
            288.122750520932  0.4595106744052045  \\
            288.23640841068385  0.45930371143212595  \\
            288.3500663004357  0.4590969400595423  \\
            288.4637241901875  0.45889036285575574  \\
            288.57738207993935  0.4586839713666932  \\
            288.69103996969125  0.45847773230804556  \\
            288.8046978594431  0.45827167486036974  \\
            288.9183557491949  0.458065806737379  \\
            289.03201363894675  0.45786013177954155  \\
            289.14567152869864  0.45765464995408095  \\
            289.2593294184505  0.457449323530768  \\
            289.3729873082023  0.4572441704217016  \\
            289.48664519795415  0.4570392039443825  \\
            289.600303087706  0.4568344292070153  \\
            289.7139609774579  0.456629847453117  \\
            289.8276188672097  0.4564254370485066  \\
            289.94127675696154  0.4562211872073458  \\
            290.0549346467134  0.45601712089008256  \\
            290.1685925364652  0.455813244467416  \\
            290.2822504262171  0.4556095604547879  \\
            290.39590831596894  0.4554060617071831  \\
            290.5095662057208  0.45520271417766506  \\
            290.6232240954726  0.45499954665234527  \\
            290.7368819852245  0.45479656675827884  \\
            290.85053987497633  0.45459377827750436  \\
            290.96419776472817  0.4543911811470433  \\
            291.07785565448  0.45418874016306526  \\
            291.19151354423184  0.45398647017782784  \\
            291.30517143398373  0.4537843851453073  \\
            291.41882932373557  0.45358249010797114  \\
            291.5324872134874  0.4533807862742266  \\
            291.64614510323923  0.4531792538648331  \\
            291.75980299299107  0.4529778802826174  \\
            291.87346088274296  0.4527766885625531  \\
            291.9871187724948  0.452575685000543  \\
            292.10077666224663  0.4523748720702927  \\
            292.21443455199847  0.45217424385540667  \\
            292.32809244175036  0.4519737656522678  \\
            292.4417503315022  0.4517734658126063  \\
            292.555408221254  0.45157335187804093  \\
            292.66906611100586  0.45137342758047033  \\
            292.7827240007577  0.45117369284207354  \\
            292.8963818905096  0.4509741148432076  \\
            293.0100397802614  0.4507747055669034  \\
            293.12369767001326  0.45057547953049737  \\
            293.2373555597651  0.4503764417162762  \\
            293.3510134495169  0.450177593310024  \\
            293.4646713392688  0.44997891628284054  \\
            293.57832922902065  0.4497803963662601  \\
            293.6919871187725  0.44958205661615197  \\
            293.8056450085243  0.4493839032566995  \\
            293.9193028982762  0.449185938729537  \\
            294.03296078802805  0.4489881582707587  \\
            294.1466186777799  0.4487905266215033  \\
            294.2602765675317  0.4485930716618896  \\
            294.37393445728355  0.4483958008487433  \\
            294.48759234703545  0.44819871787088034  \\
            294.6012502367873  0.4480018226491069  \\
            294.7149081265391  0.44780508461598617  \\
            294.82856601629095  0.4476085130649115  \\
            294.9422239060428  0.44741212300771693  \\
            295.0558817957947  0.447215919371198  \\
            295.1695396855465  0.44701990332936264  \\
            295.28319757529835  0.44682405850532775  \\
            295.3968554650502  0.44662836909281733  \\
            295.5105133548021  0.44643285811814387  \\
            295.6241712445539  0.4462375317361384  \\
            295.73782913430574  0.4460423923646592  \\
            295.8514870240576  0.4458474363200985  \\
            295.9651449138094  0.44565262788551374  \\
            296.0788028035613  0.4454579944345664  \\
            296.19246069331314  0.445263543339573  \\
            296.306118583065  0.445069278252301  \\
            296.4197764728168  0.4448751991039688  \\
            296.53343436256864  0.44468127745631103  \\
            296.64709225232053  0.44448752008301073  \\
            296.76075014207237  0.44429394242541953  \\
            296.8744080318242  0.44410054935861487  \\
            296.98806592157604  0.44390734205408183  \\
            297.10172381132793  0.4437143056943972  \\
            297.21538170107976  0.44352142306290043  \\
            297.3290395908316  0.44332871710876903  \\
            297.44269748058343  0.44313619391924414  \\
            297.55635537033527  0.4429438558955163  \\
            297.67001326008716  0.4427517003657458  \\
            297.783671149839  0.442559691247853  \\
            297.89732903959083  0.4423678553768359  \\
            298.01098692934266  0.44217620004038344  \\
            298.1246448190945  0.44198472885818846  \\
            298.2383027088464  0.4417934417819472  \\
            298.3519605985982  0.44160231238779446  \\
            298.46561848835006  0.4414113450906404  \\
            298.5792763781019  0.4412205556999541  \\
            298.6929342678538  0.44102994904216425  \\
            298.8065921576056  0.4408395262942306  \\
            298.92025004735746  0.44064927411098975  \\
            299.0339079371093  0.4404591739868519  \\
            299.1475658268611  0.4402692487491309  \\
            299.261223716613  0.44007950441872873  \\
            299.37488160636485  0.4398899433861363  \\
            299.4885394961167  0.43970056392599094  \\
            299.6021973858685  0.439511329680086  \\
            299.71585527562036  0.43932226691498427  \\
            299.82951316537225  0.4391333828333759  \\
            299.9431710551241  0.4389446810269561  \\
            300.0568289448759  0.4387561614764251  \\
            300.17048683462775  0.43856779966479903  \\
            300.28414472437964  0.43837959780118063  \\
            300.3978026141315  0.43819157200527487  \\
            300.5114605038833  0.43800372705723334  \\
            300.62511839363515  0.4378160641461235  \\
            300.738776283387  0.4376285713165241  \\
            300.8524341731389  0.4374412288901051  \\
            300.9660920628907  0.43725405953031365  \\
            301.07974995264254  0.4370670691925633  \\
            301.1934078423944  0.4368802602614712  \\
            301.3070657321462  0.43669363155085816  \\
            301.4207236218981  0.4365071475458622  \\
            301.53438151164994  0.436320832883212  \\
            301.6480394014018  0.4361346950246507  \\
            301.7616972911536  0.4359487375371609  \\
            301.8753551809055  0.43576296043767804  \\
            301.98901307065734  0.4355773410153376  \\
            302.10267096040917  0.4353918794186658  \\
            302.216328850161  0.43520659202286427  \\
            302.32998673991284  0.4350214835636167  \\
            302.44364462966473  0.43483655524769604  \\
            302.55730251941657  0.4346517964313002  \\
            302.6709604091684  0.43446718637434256  \\
            302.78461829892024  0.43428274753685936  \\
            302.89827618867207  0.43409848580916643  \\
            303.01193407842396  0.43391440357415606  \\
            303.1255919681758  0.4337304997072969  \\
            303.23924985792763  0.433546740873132  \\
            303.35290774767947  0.4333631487985654  \\
            303.46656563743136  0.4331797316218711  \\
            303.5802235271832  0.4329964928879292  \\
            303.693881416935  0.43281343265595024  \\
            303.80753930668686  0.43263052992636086  \\
            303.9211971964387  0.4324477829254385  \\
            304.0348550861906  0.43226520823228554  \\
            304.1485129759424  0.43208281053938963  \\
            304.26217086569426  0.4319005910757292  \\
            304.3758287554461  0.4317185404348345  \\
            304.4894866451979  0.4315366369211177  \\
            304.6031445349498  0.43135490275449706  \\
            304.71680242470165  0.4311733437602926  \\
            304.8304603144535  0.43099196232274234  \\
            304.9441182042053  0.430810757385003  \\
            305.0577760939572  0.43062969767927245  \\
            305.17143398370905  0.43044880218946635  \\
            305.2850918734609  0.4302680796661536  \\
            305.3987497632127  0.43008753363408114  \\
            305.51240765296455  0.4299071641996566  \\
            305.62606554271645  0.42972695198526184  \\
            305.7397234324683  0.4295468934267319  \\
            305.8533813222201  0.4293670052583562  \\
            305.96703921197195  0.42918729213027557  \\
            306.0806971017238  0.4290077552973011  \\
            306.1943549914757  0.42882838651971916  \\
            306.3080128812275  0.42864916324798413  \\
            306.42167077097935  0.42847010742733915  \\
            306.5353286607312  0.4282912248179253  \\
            306.6489865504831  0.42811251780787224  \\
            306.7626444402349  0.4279339854132986  \\
            306.87630232998674  0.42775559832915916  \\
            306.9899602197386  0.4275773729546637  \\
            307.1036181094904  0.42739931859197783  \\
            307.2172759992423  0.4272214387471185  \\
            307.33093388899414  0.42704373357758973  \\
            307.444591778746  0.4268661852433257  \\
            307.5582496684978  0.4266887885155069  \\
            307.67190755824964  0.42651156023758985  \\
            307.78556544800153  0.4263345050178189  \\
            307.89922333775337  0.4261576241396966  \\
            308.0128812275052  0.425980910463127  \\
            308.12653911725704  0.4258043406816537  \\
            308.24019700700893  0.42562793643371905  \\
            308.35385489676077  0.4254517034138938  \\
            308.4675127865126  0.4252756440159797  \\
            308.58117067626443  0.4250997573330105  \\
            308.69482856601627  0.4249240159245362  \\
            308.80848645576816  0.42474843375539045  \\
            308.92214434552  0.42457302062190483  \\
            309.03580223527183  0.4243977800122929  \\
            309.14946012502367  0.42422271213818474  \\
            309.2631180147755  0.42404780061718106  \\
            309.3767759045274  0.4238730386759238  \\
            309.4904337942792  0.4236984432237327  \\
            309.60409168403106  0.42352401882707363  \\
            309.7177495737829  0.42334976680017306  \\
            309.8314074635348  0.4231756810383408  \\
            309.9450653532866  0.4230017375711497  \\
            310.05872324303846  0.42282795770037424  \\
            310.1723811327903  0.4226543470544196  \\
            310.2860390225421  0.42248090803402444  \\
            310.399696912294  0.42230763981226044  \\
            310.51335480204585  0.42213451672092744  \\
            310.6270126917977  0.4219615504334586  \\
            310.7406705815495  0.42178875118606945  \\
            310.85432847130136  0.4216161224496485  \\
            310.96798636105325  0.4214436644920897  \\
            311.0816442508051  0.42127136231282203  \\
            311.1953021405569  0.42109920770883147  \\
            311.30896003030875  0.4209272176143932  \\
            311.42261792006065  0.4207553965540273  \\
            311.5362758098125  0.4205837458741783  \\
            311.6499336995643  0.4204122604444248  \\
            311.76359158931615  0.42024091571902594  \\
            311.877249479068  0.4200697326353527  \\
            311.9909073688199  0.4198987167549293  \\
            312.1045652585717  0.4197278704861751  \\
            312.21822314832355  0.4195571930844042  \\
            312.3318810380754  0.41938666056672125  \\
            312.4455389278272  0.41921628245128606  \\
            312.5591968175791  0.41904606936275723  \\
            312.67285470733094  0.41887602475485014  \\
            312.7865125970828  0.4187061489532939  \\
            312.9001704868346  0.41853642826740234  \\
            313.0138283765865  0.4183668531741226  \\
            313.12748626633834  0.4181974405943414  \\
            313.2411441560902  0.41802819501028016  \\
            313.354802045842  0.41785911780138824  \\
            313.46845993559384  0.4176902047527551  \\
            313.58211782534573  0.4175214308281986  \\
            313.69577571509757  0.4173528165752666  \\
            313.8094336048494  0.4171843674877556  \\
            313.92309149460124  0.41701608598203205  \\
            314.0367493843531  0.4168479713970324  \\
            314.15040727410496  0.41668000135309874  \\
            314.2640651638568  0.41651218334296525  \\
            314.37772305360863  0.41634452833109586  \\
            314.49138094336047  0.41617703975384246  \\
            314.60503883311236  0.4160097179955753  \\
            314.7186967228642  0.4158425506068571  \\
            314.83235461261603  0.4156755268496983  \\
            314.94601250236786  0.41550866359543553  \\
            315.0596703921197  0.4153419652833732  \\
            315.1733282818716  0.41517543332634066  \\
            315.2869861716234  0.4150090643689423  \\
            315.40064406137526  0.4148428329654552  \\
            315.5143019511271  0.4146767592499969  \\
            315.62795984087893  0.4145108486477182  \\
            315.7416177306308  0.4143451035828666  \\
            315.85527562038266  0.41417952347878667  \\
            315.9689335101345  0.41401408748133883  \\
            316.0825913998863  0.4138488011817951  \\
            316.1962492896382  0.4136836758384162  \\
            316.30990717939005  0.4135187148697372  \\
            316.4235650691419  0.41335391871902966  \\
            316.5372229588937  0.41318927611265593  \\
            316.65088084864556  0.41302477519818426  \\
            316.76453873839745  0.41286043276355444  \\
            316.8781966281493  0.4126962532044209  \\
            316.9918545179011  0.412532237966883  \\
            317.10551240765295  0.41236838450129826  \\
            317.2191702974048  0.41220466702960834  \\
            317.3328281871567  0.41204110525095244  \\
            317.4464860769085  0.41187770452087036  \\
            317.56014396666035  0.41171446727105165  \\
            317.6738018564122  0.41155139300933685  \\
            317.787459746164  0.4113884623334108  \\
            317.9011176359159  0.41122567905157603  \\
            318.01477552566774  0.4110630546723184  \\
            318.1284334154196  0.41090059259569334  \\
            318.2420913051714  0.41073829332369605  \\
            318.3557491949233  0.4105761466960746  \\
            318.46940708467514  0.4104141398420062  \\
            318.583064974427  0.41025228943423114  \\
            318.6967228641788  0.4100905998238824  \\
            318.81038075393064  0.4099290724898492  \\
            318.92403864368254  0.40976770563674825  \\
            319.03769653343437  0.4096064732277066  \\
            319.1513544231862  0.4094453945072615  \\
            319.26501231293804  0.409284474760317  \\
            319.3786702026899  0.40912371642532525  \\
            319.49232809244177  0.4089631190942858  \\
            319.6059859821936  0.40880266472720084  \\
            319.71964387194544  0.40864235547217537  \\
            319.83330176169727  0.40848220305791566  \\
            319.94695965144916  0.4083222108694746  \\
            320.060617541201  0.4081623794735336  \\
            320.17427543095283  0.40800269986163457  \\
            320.28793332070467  0.40784315799803805  \\
            320.4015912104565  0.40768377050683813  \\
            320.5152491002084  0.40752454171646485  \\
            320.6289069899602  0.40736547316574384  \\
            320.74256487971206  0.4072065636038957  \\
            320.8562227694639  0.4070477877030721  \\
            320.96988065921573  0.40688916283936855  \\
            321.0835385489676  0.4067306947979541  \\
            321.19719643871946  0.40657238609208013  \\
            321.3108543284713  0.40641423647509906  \\
            321.42451221822313  0.4062562301039984  \\
            321.538170107975  0.4060983657189497  \\
            321.65182799772685  0.4059406559002148  \\
            321.7654858874787  0.4057831041420167  \\
            321.8791437772305  0.40562571120890734  \\
            321.99280166698236  0.40546847057910435  \\
            322.10645955673425  0.40531136469515905  \\
            322.2201174464861  0.4051544107178095  \\
            322.3337753362379  0.4049976131315828  \\
            322.44743322598976  0.4048409737218722  \\
            322.5610911157416  0.4046844915749373  \\
            322.6747490054935  0.4045281451779177  \\
            322.7884068952453  0.4043719448360897  \\
            322.90206478499715  0.4042158987935234  \\
            323.015722674749  0.40406000986812635  \\
            323.1293805645009  0.4039042782093944  \\
            323.2430384542527  0.40374869241008265  \\
            323.35669634400455  0.40359324370620636  \\
            323.4703542337564  0.4034379467565522  \\
            323.5840121235082  0.4032828054244623  \\
            323.6976700132601  0.4031278209356728  \\
            323.81132790301194  0.4029729914410253  \\
            323.9249857927638  0.4028182926227197  \\
            324.0386436825156  0.40266374252736725  \\
            324.15230157226745  0.4025093460774327  \\
            324.26595946201934  0.4023551055885626  \\
            324.3796173517712  0.40220102076958586  \\
            324.493275241523  0.40204707669812917  \\
            324.60693313127484  0.40189327146854364  \\
            324.72059102102673  0.401739617405245  \\
            324.83424891077857  0.4015861179277408  \\
            324.9479068005304  0.4014327738794148  \\
            325.06156469028224  0.4012795808322937  \\
            325.1752225800341  0.40112651876966027  \\
            325.28888046978597  0.4009736048516336  \\
            325.4025383595378  0.4008208436154534  \\
            325.51619624928964  0.40066823705278515  \\
            325.62985413904147  0.40051578460972004  \\
            325.7435120287933  0.4003634694175863  \\
            325.8571699185452  0.40021129370001346  \\
            325.97082780829703  0.4000592681945981  \\
            326.08448569804887  0.39990739605469755  \\
            326.1981435878007  0.3997556779184263  \\
            326.3118014775526  0.39960410815972497  \\
            326.4254593673044  0.3994526690377495  \\
            326.53911725705626  0.39930137705492985  \\
            326.6527751468081  0.399150236539188  \\
            326.76643303655993  0.39899924933336833  \\
            326.8800909263118  0.3988484147952375  \\
            326.99374881606366  0.3986977157185396  \\
            327.1074067058155  0.39854715539900826  \\
            327.2210645955673  0.3983967440190719  \\
            327.33472248531916  0.3982464846382547  \\
            327.44838037507105  0.39809637786091945  \\
            327.5620382648229  0.39794641832011873  \\
            327.6756961545747  0.39779658820136504  \\
            327.78935404432656  0.3976469038269129  \\
            327.90301193407845  0.3974973694841313  \\
            328.0166698238303  0.3973479870349059  \\
            328.1303277135821  0.39719875591563897  \\
            328.24398560333395  0.3970496601618848  \\
            328.3576434930858  0.3969007010706686  \\
            328.4713013828377  0.39675188934767386  \\
            328.5849592725895  0.3966032281223097  \\
            328.69861716234135  0.3964547181279143  \\
            328.8122750520932  0.39630635565573263  \\
            328.925932941845  0.39615812058539723  \\
            329.0395908315969  0.396010029484817  \\
            329.15324872134875  0.39586208675997314  \\
            329.2669066111006  0.39571429444991885  \\
            329.3805645008524  0.39556665222678006  \\
            329.4942223906043  0.39541914687927404  \\
            329.60788028035614  0.39527177487819704  \\
            329.721538170108  0.3951245483656961  \\
            329.8351960598598  0.3949774706943019  \\
            329.94885394961165  0.3948305428784963  \\
            330.06251183936354  0.3946837635947119  \\
            330.1761697291154  0.3945371101811065  \\
            330.2898276188672  0.3943905980838547  \\
            330.40348550861904  0.3942442324569596  \\
            330.5171433983709  0.394098015663714  \\
            330.63080128812277  0.39395194775793946  \\
            330.7444591778746  0.3938060196562712  \\
            330.85811706762644  0.39366022072499496  \\
            330.9717749573783  0.39351456505769905  \\
            331.08543284713016  0.393369056371903  \\
            331.199090736882  0.3932236961039645  \\
            331.31274862663383  0.3930784834090791  \\
            331.42640651638567  0.3929334007020552  \\
            331.5400644061375  0.39278845347775965  \\
            331.6537222958894  0.3926436505139821  \\
            331.76738018564123  0.3924989946337301  \\
            331.88103807539306  0.39235448640692344  \\
            331.9946959651449  0.3922101219614008  \\
            332.10835385489673  0.3920658822912912  \\
            332.2220117446486  0.3919217832546622  \\
            332.33566963440046  0.39177782906420244  \\
            332.4493275241523  0.3916340217072828  \\
            332.56298541390413  0.3914903609459559  \\
            332.676643303656  0.3913468355938357  \\
            332.79030119340786  0.3912034393410965  \\
            332.9039590831597  0.3910601847572236  \\
            333.0176169729115  0.3909170752487536  \\
            333.13127486266336  0.390774112024412  \\
            333.24493275241525  0.3906312940951126  \\
            333.3585906421671  0.39048860302817173  \\
            333.4722485319189  0.39034604664554784  \\
            333.58590642167076  0.39020363260540347  \\
            333.6995643114226  0.39006136356355453  \\
            333.8132222011745  0.389919240005249  \\
            333.9268800909263  0.3897772579993239  \\
            334.04053798067815  0.3896353991532246  \\
            334.15419587043  0.3894936789070118  \\
            334.2678537601819  0.3893521013630048  \\
            334.3815116499337  0.3892106684799009  \\
            334.49516953968555  0.389069380072775  \\
            334.6088274294374  0.3889282261136245  \\
            334.7224853191892  0.38878719875695855  \\
            334.8361432089411  0.3886463107617959  \\
            334.94980109869294  0.388505565558441  \\
            335.0634589884448  0.38836496446030894  \\
            335.1771168781966  0.3882245066639253  \\
            335.29077476794845  0.38808417614579327  \\
            335.40443265770034  0.3879439765518743  \\
            335.5180905474522  0.3878039168007959  \\
            335.631748437204  0.38766399970119303  \\
            335.74540632695584  0.38752422597124714  \\
            335.85906421670774  0.3873845942386861  \\
            335.97272210645957  0.38724508288999504  \\
            336.0863799962114  0.3871057071984122  \\
            336.20003788596324  0.3869664715887523  \\
            336.3136957757151  0.3868273782965968  \\
            336.42735366546697  0.3866884274932779  \\
            336.5410115552188  0.38654961320345665  \\
            336.65466944497064  0.3864109210787677  \\
            336.76832733472247  0.38627236531999537  \\
            336.8819852244743  0.3861339496748848  \\
            336.9956431142262  0.3859956758528865  \\
            337.10930100397803  0.38585754352515644  \\
            337.22295889372987  0.3857195420121908  \\
            337.3366167834817  0.38558166540205013  \\
            337.4502746732336  0.38544392552009804  \\
            337.5639325629854  0.3853063256075408  \\
            337.67759045273726  0.3851688668929925  \\
            337.7912483424891  0.38503154859247535  \\
            337.90490623224093  0.3848943555512485  \\
            338.0185641219928  0.3847572905226446  \\
            338.13222201174466  0.38462036239301756  \\
            338.2458799014965  0.38448357394094834  \\
            338.35953779124833  0.3843469259578854  \\
            338.47319568100016  0.38421041724814387  \\
            338.58685357075206  0.38407402854795697  \\
            338.7005114605039  0.3839377710882785  \\
            338.8141693502557  0.38380165053391324  \\
            338.92782724000756  0.3836656692431699  \\
            339.04148512975945  0.38352982761240184  \\
            339.1551430195113  0.38339412253244165  \\
            339.2688009092631  0.3832585357098303  \\
            339.38245879901496  0.3831230817427426  \\
            339.4961166887668  0.3829877645470286  \\
            339.6097745785187  0.3828525861015296  \\
            339.7234324682705  0.3827175464480791  \\
            339.83709035802235  0.38258263930365305  \\
            339.9507482477742  0.38244785173461426  \\
            340.064406137526  0.38231319713339673  \\
            340.1780640272779  0.3821786790509571  \\
            340.29172191702975  0.38204429912597987  \\
            340.4053798067816  0.3819100570848766  \\
            340.5190376965334  0.3817759436632065  \\
            340.6326955862853  0.38164195131973966  \\
            340.74635347603714  0.38150809191879864  \\
            340.860011365789  0.3813743686845409  \\
            340.9736692555408  0.3812407829533477  \\
            341.08732714529265  0.381107334173824  \\
            341.20098503504454  0.38097401036421835  \\
            341.3146429247964  0.3808408091708658  \\
            341.4283008145482  0.3807077407753801  \\
            341.54195870430004  0.3805748081117916  \\
            341.6556165940519  0.3804420122505932  \\
            341.76927448380377  0.38030935239873964  \\
            341.8829323735556  0.3801768141644488  \\
            341.99659026330744  0.38004440000837447  \\
            342.1102481530593  0.37991211840214784  \\
            342.22390604281117  0.3797799720249481  \\
            342.337563932563  0.37964796171640236  \\
            342.45122182231484  0.37951608647658575  \\
            342.56487971206667  0.37938432983266523  \\
            342.6785376018185  0.37925269857216953  \\
            342.7921954915704  0.37912119952409246  \\
            342.90585338132223  0.3789898351466645  \\
            343.01951127107407  0.3788586060823332  \\
            343.1331691608259  0.37872751115776343  \\
            343.24682705057774  0.3785965321546443  \\
            343.3604849403296  0.37846567962667493  \\
            343.47414283008146  0.3783349588962321  \\
            343.5878007198333  0.3782043722332064  \\
            343.70145860958513  0.3780739201152595  \\
            343.815116499337  0.37794360122782417  \\
            343.92877438908886  0.3778133959388424  \\
            344.0424322788407  0.37768331796524174  \\
            344.1560901685925  0.37755337130699657  \\
            344.26974805834436  0.3774235580769844  \\
            344.38340594809625  0.3772938786191561  \\
            344.4970638378481  0.3771643306707481  \\
            344.6107217275999  0.37703489602084506  \\
            344.72437961735176  0.3769055884135448  \\
            344.8380375071036  0.3767764115806156  \\
            344.9516953968555  0.37664736750798533  \\
            345.0653532866073  0.3765184564357422  \\
            345.17901117635915  0.3763896752718941  \\
            345.292669066111  0.3762610072669687  \\
            345.4063269558629  0.3761324658326486  \\
            345.5199848456147  0.3760040545797655  \\
            345.63364273536655  0.3758757753961617  \\
            345.7473006251184  0.37574762844669  \\
            345.8609585148702  0.37561961005823186  \\
            345.9746164046221  0.3754917045780819  \\
            346.08827429437395  0.3753639251220365  \\
            346.2019321841258  0.37523627520790503  \\
            346.3155900738776  0.37510875665313614  \\
            346.42924796362945  0.3749813695748172  \\
            346.54290585338134  0.3748541099708115  \\
            346.6565637431332  0.3747269628920314  \\
            346.770221632885  0.37459994122154716  \\
            346.88387952263685  0.3744730484108935  \\
            346.99753741238874  0.3743462862336565  \\
            347.1111953021406  0.3742196547854733  \\
            347.2248531918924  0.3740931499860211  \\
            347.33851108164424  0.3739667571863843  \\
            347.4521689713961  0.37384048911376605  \\
            347.56582686114797  0.37371434917907814  \\
            347.6794847508998  0.37358833913747197  \\
            347.79314264065164  0.37346245908833847  \\
            347.9068005304035  0.3733367051184288  \\
            348.0204584201553  0.37321106248105895  \\
            348.1341163099072  0.37308554382655573  \\
            348.24777419965903  0.37296015254979403  \\
            348.36143208941087  0.3728348904118399  \\
            348.4750899791627  0.372709757539951  \\
            348.5887478689146  0.3725847504234408  \\
            348.70240575866643  0.3724598538404103  \\
            348.81606364841826  0.3723350804347078  \\
            348.9297215381701  0.37221043360867123  \\
            349.04337942792193  0.37208591515257894  \\
            349.1570373176738  0.3719615252446495  \\
            349.27069520742566  0.3718372609984528  \\
            349.3843530971775  0.37171310637410854  \\
            349.49801098692933  0.3715890740606757  \\
            349.61166887668116  0.37146516749045605  \\
            349.72532676643306  0.3713413885052119  \\
            349.8389846561849  0.3712177373561671  \\
            349.9526425459367  0.37109421198468845  \\
            350.06630043568856  0.37097079523960247  \\
            350.17995832544045  0.37084749987751764  \\
            350.2936162151923  0.37072432938221084  \\
            350.4072741049441  0.37060128566823214  \\
            350.52093199469596  0.37047836908090515  \\
            350.6345898844478  0.37035557839632666  \\
            350.7482477741997  0.3702328956430176  \\
            350.8619056639515  0.37011033310928904  \\
            350.97556355370335  0.36998789452364667  \\
            351.0892214434552  0.36986558189374813  \\
            351.202879333207  0.3697433956790903  \\
            351.3165372229589  0.3696213347910092  \\
            351.43019511271075  0.3694993828407724  \\
            351.5438530024626  0.36937754903319764  \\
            351.6575108922144  0.3692558382095039  \\
            351.7711687819663  0.36913425248985965  \\
            351.88482667171814  0.36901279246712476  \\
            351.99848456147  0.36889145720685007  \\
            352.1121424512218  0.36877023213966004  \\
            352.22580034097365  0.36864912297941166  \\
            352.33945823072554  0.36852813578946647  \\
            352.4531161204774  0.36840727282100116  \\
            352.5667740102292  0.368286534818525  \\
            352.68043189998104  0.36816592101987994  \\
            352.7940897897329  0.3680454188975454  \\
            352.90774767948477  0.3679250303324688  \\
            353.0214055692366  0.36780476267015066  \\
            353.13506345898844  0.3676846183103989  \\
            353.2487213487403  0.367564598166792  \\
            353.3623792384921  0.3674447016666783  \\
            353.476037128244  0.36732491852402643  \\
            353.58969501799584  0.36720524653189474  \\
            353.70335290774767  0.36708569431587385  \\
            353.8170107974995  0.3669662644411827  \\
            353.9306686872514  0.3668469580070085  \\
            354.04432657700323  0.36672777464650747  \\
            354.15798446675507  0.3666087064806122  \\
            354.2716423565069  0.36648974707273846  \\
            354.38530024625874  0.366370906249428  \\
            354.49895813601063  0.36625218675726323  \\
            354.61261602576246  0.36613358989680406  \\
            354.7262739155143  0.36601511552258753  \\
            354.83993180526613  0.3658967582795728  \\
            354.95358969501797  0.36577850750468094  \\
            355.06724758476986  0.36566037405174023  \\
            355.1809054745217  0.3655423608638642  \\
            355.29456336427353  0.3654244694579239  \\
            355.40822125402536  0.3653066999245481  \\
            355.52187914377726  0.3651890494842087  \\
            355.6355370335291  0.36507150343301936  \\
            355.7491949232809  0.3649540733633371  \\
            355.86285281303276  0.36483676242920876  \\
            355.9765107027846  0.3647195723780073  \\
            356.0901685925365  0.364602503550431  \\
            356.2038264822883  0.3644855548805041  \\
            356.31748437204016  0.3643687105172823  \\
            356.431142261792  0.3642519798830526  \\
            356.5448001515438  0.36413536718358874  \\
            356.6584580412957  0.36401887441021635  \\
            356.77211593104755  0.3639025021669505  \\
            356.8857738207994  0.363786249670496  \\
            356.9994317105512  0.36367010447001397  \\
            357.1130896003031  0.3635540693675838  \\
            357.22674749005495  0.36343815091967496  \\
            357.3404053798068  0.36332235137429153  \\
            357.4540632695586  0.36320667161127274  \\
            357.56772115931045  0.363091111142293  \\
            357.68137904906234  0.3629756610558172  \\
            357.7950369388142  0.3628603176308708  \\
            357.908694828566  0.3627450894922311  \\
            358.02235271831785  0.36262997915661194  \\
            358.1360106080697  0.36251498779149044  \\
            358.2496684978216  0.36240011521510757  \\
            358.3633263875734  0.3622853560892742  \\
            358.47698427732524  0.3621707005424216  \\
            358.5906421670771  0.36205615881689823  \\
            358.70430005682897  0.3619417337095036  \\
            358.8179579465808  0.3618274266865122  \\
            358.93161583633264  0.36171323788367266  \\
            359.0452737260845  0.3615991654323253  \\
            359.1589316158363  0.3614851940253683  \\
            359.2725895055882  0.3613713348689423  \\
            359.38624739534004  0.36125759105063804  \\
            359.49990528509187  0.3611439643460426  \\
            359.6135631748437  0.36103045521873994  \\
            359.72722106459554  0.3609170628203106  \\
            359.84087895434743  0.3608037740536686  \\
            359.95453684409927  0.3606905936807542  \\
            360.0681947338511  0.36057752726105535  \\
            360.18185262360294  0.3604645768893543  \\
            360.2955105133548  0.3603517433667234  \\
            360.40916840310666  0.3602390262005256  \\
            360.5228262928585  0.3601264166496816  \\
            360.63648418261033  0.3600139113402625  \\
            360.75014207236217  0.35990151848414276  \\
            360.86379996211406  0.35978924050458344  \\
            360.9774578518659  0.35967707854924  \\
            361.0911157416177  0.3595650324901629  \\
            361.20477363136956  0.35945309787984947  \\
            361.3184315211214  0.35934126398675076  \\
            361.4320894108733  0.3592295409219174  \\
            361.5457473006251  0.35911793144580156  \\
            361.65940519037696  0.3590064370611365  \\
            361.7730630801288  0.3588950580129366  \\
            361.8867209698807  0.3587837932884973  \\
            362.0003788596325  0.3586726278078563  \\
            362.11403674938435  0.35856157083284856  \\
            362.2276946391362  0.3584506260314302  \\
            362.341352528888  0.3583397952693566  \\
            362.4550104186399  0.3582290791723356  \\
            362.56866830839175  0.3581184771260279  \\
            362.6823261981436  0.3580079790346805  \\
            362.7959840878954  0.35789758452714804  \\
            362.90964197764725  0.35778730063989156  \\
            363.02329986739915  0.35767712960909487  \\
            363.136957757151  0.357567072448364  \\
            363.2506156469028  0.35745712894872717  \\
            363.36427353665465  0.3573472939363183  \\
            363.47793142640654  0.3572375583622524  \\
            363.5915893161584  0.35712793170595947  \\
            363.7052472059102  0.3570184165809436  \\
            363.81890509566205  0.35690901439540185  \\
            363.9325629854139  0.35679972535222426  \\
            364.0462208751658  0.35669054844899345  \\
            364.1598787649176  0.35658146873712776  \\
            364.27353665466944  0.35647249571544615  \\
            364.3871945444213  0.3563636327460658  \\
            364.5008524341731  0.3562548816379686  \\
            364.614510323925  0.35614624301189374  \\
            364.72816821367684  0.3560377163003382  \\
            364.8418261034287  0.35592929208589363  \\
            364.9554839931805  0.3558209691995891  \\
            365.0691418829324  0.355712754721301  \\
            365.18279977268423  0.3556046508665079  \\
            365.29645766243607  0.3554966586792935  \\
            365.4101155521879  0.35538877803234703  \\
            365.52377344193974  0.35528100487054526  \\
            365.63743133169163  0.3551733287280558  \\
            365.75108922144346  0.35506575917247796  \\
            365.8647471111953  0.3549582988310496  \\
            365.97840500094713  0.35485094917626364  \\
            366.09206289069897  0.35474371052586806  \\
            366.20572078045086  0.354636582042866  \\
            366.3193786702027  0.35452955090120175  \\
            366.43303655995453  0.354422622807748  \\
            366.54669444970637  0.35431580233557686  \\
            366.66035233945826  0.3542090913902143  \\
            366.7740102292101  0.3541024907388867  \\
            366.8876681189619  0.3539960000105208  \\
            367.00132600871376  0.3538896123415543  \\
            367.1149838984656  0.3537833223692528  \\
            367.2286417882175  0.35367713822993585  \\
            367.3422996779693  0.3535710622663639  \\
            367.45595756772116  0.3534650956992533  \\
            367.569615457473  0.35335923862727553  \\
            367.6832733472248  0.35325348968342724  \\
            367.7969312369767  0.35314783462357274  \\
            367.91058912672855  0.35304228340114746  \\
            368.0242470164804  0.3529368387999541  \\
            368.1379049062322  0.35283150249779216  \\
            368.2515627959841  0.35272627506645765  \\
            368.36522068573595  0.35262115597174365  \\
            368.4788785754878  0.35251613635174506  \\
            368.5925364652396  0.35241121476390647  \\
            368.70619435499145  0.35230639802709224  \\
            368.81985224474334  0.35220168827941345  \\
            368.9335101344952  0.35209708656883143  \\
            369.047168024247  0.35199259285315715  \\
            369.16082591399885  0.35188820433683193  \\
            369.2744838037507  0.35178390924875674  \\
            369.3881416935026  0.35167971701376943  \\
            369.5017995832544  0.35157563023314237  \\
            369.61545747300624  0.3514716504336413  \\
            369.7291153627581  0.35136777806752506  \\
            369.84277325250997  0.35126401251254546  \\
            369.9564311422618  0.35116034379067324  \\
            370.07008903201364  0.35105677284503584  \\
            370.1837469217655  0.3509533055816814  \\
            370.2974048115173  0.3508499440084926  \\
            370.4110627012692  0.3507466890742868  \\
            370.52472059102104  0.3506435406688156  \\
            370.6383784807729  0.3505404953147478  \\
            370.7520363705247  0.35043754261114757  \\
            370.86569426027654  0.3503346915681888  \\
            370.97935215002843  0.35023194467682994  \\
            371.09301003978027  0.3501293033842191  \\
            371.2066679295321  0.3500267680936941  \\
            371.32032581928394  0.34992433816478263  \\
            371.43398370903583  0.34982200339295866  \\
            371.54764159878766  0.34971976544229555  \\
            371.6612994885395  0.3496176298446249  \\
            371.77495737829133  0.3495155985468806  \\
            371.88861526804317  0.34941367246723354  \\
            372.00227315779506  0.34931185149509203  \\
            372.1159310475469  0.34921013224653275  \\
            372.22958893729873  0.34910850444570285  \\
            372.34324682705056  0.3490069769267627  \\
            372.4569047168024  0.3489055521375823  \\
            372.5705626065543  0.34880423151213175  \\
            372.6842204963061  0.34870301547048116  \\
            372.79787838605796  0.3486019034188004  \\
            372.9115362758098  0.3485008857942151  \\
            373.0251941655617  0.3483999633293371  \\
            373.1388520553135  0.34829914174023413  \\
            373.25250994506536  0.3481984229773352  \\
            373.3661678348172  0.3480978079918333  \\
            373.479825724569  0.3479972967356858  \\
            373.5934836143209  0.347896886659674  \\
            373.70714150407275  0.34779656643264906  \\
            373.8207993938246  0.3476963449311363  \\
            373.9344572835764  0.34759622462242196  \\
            374.04811517332826  0.3474962069890343  \\
            374.16177306308015  0.34739629252874366  \\
            374.275430952832  0.3472964807545627  \\
            374.3890888425838  0.34719676357134616  \\
            374.50274673233565  0.3470971392598537  \\
            374.61640462208754  0.3469976141993155  \\
            374.7300625118394  0.3468981904035412  \\
            374.8437204015912  0.3467988689158586  \\
            374.95737829134305  0.3466996498091138  \\
            375.0710361810949  0.346600532013024  \\
            375.1846940708468  0.3465015022281819  \\
            375.2983519605986  0.3464025694315907  \\
            375.41200985035044  0.34630373616803367  \\
            375.5256677401023  0.3462050040259063  \\
            375.6393256298541  0.34610637363721586  \\
            375.752983519606  0.34600784467758144  \\
            375.86664140935784  0.34590941126702257  \\
            375.9802992991097  0.3458110679921774  \\
            376.0939571888615  0.34571282218499405  \\
            376.2076150786134  0.3456146759782133  \\
            376.32127296836524  0.3455166305620865  \\
            376.43493085811707  0.34541868618437477  \\
            376.5485887478689  0.34532084215034986  \\
            376.66224663762074  0.34522308748013747  \\
            376.77590452737263  0.3451254263042941  \\
            376.88956241712447  0.3450278628608021  \\
            377.0032203068763  0.34493039889703886  \\
            377.11687819662814  0.34483303523160064  \\
            377.23053608637997  0.3447357717543028  \\
            377.34419397613186  0.34463860539386115  \\
            377.4578518658837  0.34454152629672247  \\
            377.57150975563553  0.3444445427044459  \\
            377.68516764538737  0.34434765692020236  \\
            377.79882553513926  0.34425087033190344  \\
            377.9124834248911  0.3441541834122014  \\
            378.0261413146429  0.3440575957184892  \\
            378.13979920439476  0.34396109982682677  \\
            378.2534570941466  0.3438646934564521  \\
            378.3671149838985  0.3437683828491073  \\
            378.4807728736503  0.34367216996030797  \\
            378.59443076340216  0.34357605584365264  \\
            378.708088653154  0.34348004065082316  \\
            378.8217465429058  0.3433841236315846  \\
            378.9354044326577  0.3432882929509999  \\
            379.04906232240955  0.3431925548115404  \\
            379.1627202121614  0.3430969125256906  \\
            379.2763781019132  0.34300136772593837  \\
            379.3900359916651  0.34290592115600144  \\
            379.50369388141695  0.34281057267082754  \\
            379.6173517711688  0.3427153188780475  \\
            379.7310096609206  0.34262015081582864  \\
            379.84466755067245  0.3425250763421872  \\
            379.95832544042435  0.34243009766628785  \\
            380.0719833301762  0.3423352161214969  \\
            380.185641219928  0.342240432165382  \\
            380.29929910967985  0.34214574537971243  \\
            380.4129569994317  0.34205114871585673  \\
            380.5266148891836  0.34195663959447853  \\
            380.6402727789354  0.34186222416775314  \\
            380.75393066868725  0.3417679043561363  \\
            380.8675885584391  0.3416736812170767  \\
            380.981246448191  0.3415795549450153  \\
            381.0949043379428  0.3414855248713861  \\
            381.20856222769464  0.341391580303026  \\
            381.3222201174465  0.3412977255953851  \\
            381.4358780071983  0.3412039645570811  \\
            381.5495358969502  0.3411102988425721  \\
            381.66319378670204  0.34101672925590903  \\
            381.7768516764539  0.3409232557507348  \\
            381.8905095662057  0.3408298762858966  \\
            382.00416745595754  0.3407365801388612  \\
            382.11782534570943  0.3406433752732315  \\
            382.23148323546127  0.3405502639374776  \\
            382.3451411252131  0.3404572475420839  \\
            382.45879901496494  0.3403643266595496  \\
            382.57245690471683  0.34027150102438825  \\
            382.68611479446866  0.3401787657717198  \\
            382.7997726842205  0.34008611486520995  \\
            382.91343057397233  0.33999355523714214  \\
            383.02708846372417  0.33990108890113047  \\
            383.14074635347606  0.33980871704505805  \\
            383.2544042432279  0.33971644003107665  \\
            383.36806213297973  0.33962425739560687  \\
            383.48172002273157  0.3395321614627499  \\
            383.5953779124834  0.33944015127494503  \\
            383.7090358022353  0.33934823225775007  \\
            383.8226936919871  0.3392564062108433  \\
            383.93635158173896  0.3391646741202408  \\
            384.0500094714908  0.3390730361582962  \\
            384.1636673612427  0.33898149168370073  \\
            384.2773252509945  0.33889003033745024  \\
            384.39098314074636  0.3387986563196447  \\
            384.5046410304982  0.3387073732733993  \\
            384.61829892025  0.3386161828047355  \\
            384.7319568100019  0.33852508571791334  \\
            384.84561469975375  0.33843408201543135  \\
            384.9592725895056  0.33834317041560424  \\
            385.0729304792574  0.33825233952965605  \\
            385.18658836900926  0.3381615971152746  \\
            385.30024625876115  0.33807094539453814  \\
            385.413904148513  0.337980385799484  \\
            385.5275620382648  0.33788991897210807  \\
            385.64121992801665  0.3377995447643651  \\
            385.75487781776854  0.33770926001487633  \\
            385.8685357075204  0.33761905633496797  \\
            385.9821935972722  0.33752894094736924  \\
            386.09585148702405  0.33743891590769326  \\
            386.2095093767759  0.33734898249306117  \\
            386.3231672665278  0.33725914120210193  \\
            386.4368251562796  0.33716939175495253  \\
            386.55048304603145  0.3370797291928247  \\
            386.6641409357833  0.33699014821559553  \\
            386.7777988255351  0.3369006552747823  \\
            386.891456715287  0.33681125227819314  \\
            387.00511460503884  0.33672194036652253  \\
            387.1187724947907  0.3366327199133504  \\
            387.2324303845425  0.3365435905251428  \\
            387.3460882742944  0.33645454558935367  \\
            387.45974616404624  0.3363655828046291  \\
            387.5734040537981  0.3362767077330224  \\
            387.6870619435499  0.3361879221526114  \\
            387.80071983330174  0.33609922708557494  \\
            387.91437772305363  0.33601062279819294  \\
            388.02803561280547  0.33592210880084616  \\
            388.1416935025573  0.3358336770126624  \\
            388.25535139230914  0.33574532790945527  \\
            388.369009282061  0.33565706613672763  \\
            388.48266717181286  0.3355688933603583  \\
            388.5963250615647  0.3354808105013725  \\
            388.70998295131653  0.33539281773594204  \\
            388.82364084106837  0.335304914495385  \\
            388.9372987308202  0.33521709144290873  \\
            389.0509566205721  0.3351293515148097  \\
            389.16461451032393  0.3350416984821349  \\
            389.27827240007576  0.3349541339155505  \\
            389.3919302898276  0.334866658651748  \\
            389.5055881795795  0.33477927279344327  \\
            389.6192460693313  0.3346919757093774  \\
            389.73290395908316  0.33460475703504866  \\
            389.846561848835  0.33451762178459704  \\
            389.96021973858683  0.3344305729479898  \\
            390.0738776283387  0.3343436120171396  \\
            390.18753551809056  0.334256739760697  \\
            390.3011934078424  0.3341699562240499  \\
            390.4148512975942  0.3340832607293236  \\
            390.52850918734606  0.33399664212085317  \\
            390.64216707709795  0.33391010706375046  \\
            390.7558249668498  0.3338236578972168  \\
            390.8694828566016  0.3337372960503436  \\
            390.98314074635346  0.33365102223951004  \\
            391.09679863610535  0.3335648364683835  \\
            391.2104565258572  0.33347873778797604  \\
            391.324114415609  0.3333927152110109  \\
            391.43777230536085  0.3333067758794561  \\
            391.5514301951127  0.3332209218773356  \\
            391.6650880848646  0.3331351545863557  \\
            391.7787459746164  0.33304947468590573  \\
            391.89240386436825  0.3329638821530576  \\
            392.0060617541201  0.3328783757419531  \\
            392.1197196438719  0.332792944996039  \\
            392.2333775336238  0.33270759694209606  \\
            392.34703542337564  0.3326223336214783  \\
            392.4606933131275  0.3325371563834491  \\
            392.5743512028793  0.33245206588518145  \\
            392.6880090926312  0.33236706209175776  \\
            392.80166698238304  0.33228214364032005  \\
            392.9153248721349  0.33219730034779354  \\
            393.0289827618867  0.33211253914613287  \\
            393.14264065163854  0.33202786204862883  \\
            393.25629854139044  0.331943270386564  \\
            393.36995643114227  0.3318587648092132  \\
            393.4836143208941  0.331774345283843  \\
            393.59727221064594  0.33169001051204694  \\
            393.7109301003978  0.33160575031905587  \\
            393.82458799014967  0.33152157156969064  \\
            393.9382458799015  0.33143747626334974  \\
            394.05190376965334  0.33135346572733726  \\
            394.16556165940517  0.3312695406168629  \\
            394.27921954915706  0.33118570091504207  \\
            394.3928774389089  0.33110194556448486  \\
            394.50653532866073  0.3310182641446295  \\
            394.62019321841257  0.33093466347563577  \\
            394.7338511081644  0.3308511455567134  \\
            394.8475089979163  0.3307677117247388  \\
            394.9611668876681  0.3306843626542552  \\
            395.07482477741996  0.33060109835747253  \\
            395.1884826671718  0.3305179181829531  \\
            395.30214055692363  0.3304348112406524  \\
            395.4157984466755  0.3303517843107303  \\
            395.52945633642736  0.3302688394054506  \\
            395.6431142261792  0.33018597788436316  \\
            395.756772115931  0.3301032004543038  \\
            395.8704300056829  0.33002050716939463  \\
            395.98408789543475  0.3299378974310438  \\
            396.0977457851866  0.3298553612037634  \\
            396.2114036749384  0.3297729037048403  \\
            396.32506156469026  0.32969052747126704  \\
            396.43871945444215  0.3296082338979453  \\
            396.552377344194  0.3295260237365202  \\
            396.6660352339458  0.32944389709537963  \\
            396.77969312369765  0.3293618534396548  \\
            396.8933510134495  0.3292798838109155  \\
            397.0070089032014  0.32919799147133294  \\
            397.1206667929532  0.3291161796016436  \\
            397.23432468270505  0.32903444964436157  \\
            397.3479825724569  0.32895280240805713  \\
            397.4616404622088  0.3288712380673559  \\
            397.5752983519606  0.3287897561629397  \\
            397.68895624171245  0.3287083490175309  \\
            397.8026141314643  0.3286270176048046  \\
            397.9162720212161  0.3285457658274204  \\
            398.029929910968  0.3284645951873569  \\
            398.14358780071984  0.32838350656181964  \\
            398.2572456904717  0.328302500203241  \\
            398.3709035802235  0.3282215757392801  \\
            398.48456146997535  0.3281407269554526  \\
            398.59821935972724  0.32805995228005663  \\
            398.7118772494791  0.3279792563626768  \\
            398.8255351392309  0.3278986407762215  \\
            398.93919302898274  0.3278181064778363  \\
            399.05285091873463  0.32773765380890424  \\
            399.16650880848647  0.3276572824950455  \\
            399.2801666982383  0.3275769879316862  \\
            399.39382458799014  0.3274967658508169  \\
            399.507482477742  0.32741662160341417  \\
            399.62114036749387  0.32733655684438806  \\
            399.7347982572457  0.32725657262177016  \\
            399.84845614699753  0.3271766693767144  \\
            399.96211403674937  0.3270968469434968  \\
            400.0757719265012  0.3270171024240933  \\
            400.1894298162531  0.3269374288459948  \\
            400.30308770600493  0.32685783212459774  \\
            400.41674559575677  0.3267783140075171  \\
            400.5304034855086  0.32669887564422534  \\
            400.6440613752605  0.32661951758605307  \\
            400.7577192650123  0.3265402397861885  \\
            400.87137715476416  0.3264610410789965  \\
            400.985035044516  0.3263819119680618  \\
            401.09869293426783  0.32630285867909836  \\
            401.2123508240197  0.32622388306277417  \\
            401.32600871377156  0.32614498638020833  \\
            401.4396666035234  0.3260661693029707  \\
            401.5533244932752  0.3259874319130821  \\
            401.66698238302706  0.3259087737030143  \\
            401.78064027277895  0.32583018608867936  \\
            401.8942981625308  0.3257516721938445  \\
            402.0079560522826  0.3256732349856814  \\
            402.12161394203446  0.3255948758468085  \\
            402.23527183178635  0.32551659557875495  \\
            402.3489297215382  0.32543839440196043  \\
            402.46258761129  0.32536027195577527  \\
            402.57624550104185  0.3252822222443928  \\
            402.6899033907937  0.3252042437665642  \\
            402.8035612805456  0.32512634092784726  \\
            402.9172191702974  0.3250485152418699  \\
            403.03087706004925  0.32497076764949595  \\
            403.1445349498011  0.3248930985188256  \\
            403.2581928395529  0.3248155076451949  \\
            403.3718507293048  0.32473799163139366  \\
            403.48550861905665  0.32466054466082767  \\
            403.5991665088085  0.3245831722124118  \\
            403.7128243985603  0.3245058759399708  \\
            403.8264822883122  0.32442865693275125  \\
            403.94014017806404  0.32435151571542115  \\
            404.0537980678159  0.32427445224806994  \\
            404.1674559575677  0.32419746559867474  \\
            404.28111384731955  0.3241205463007488  \\
            404.39477173707144  0.3240437003301584  \\
            404.5084296268233  0.3239669294897872  \\
            404.6220875165751  0.32389023502599795  \\
            404.73574540632694  0.32381361762863287  \\
            404.8494032960788  0.3237370774310135  \\
            404.96306118583067  0.32366061400994045  \\
            405.0767190755825  0.32358422026410055  \\
            405.19037696533434  0.3235078969331808  \\
            405.3040348550862  0.323431647608523  \\
            405.41769274483806  0.3233554737020255  \\
            405.5313506345899  0.3232793760769893  \\
            405.64500852434173  0.32320335504811804  \\
            405.75866641409357  0.32312741038151793  \\
            405.8723243038454  0.32305153827443156  \\
            405.9859821935973  0.3229757338282931  \\
            406.09964008334913  0.3229000021764783  \\
            406.21329797310096  0.32282434490454653  \\
            406.3269558628528  0.3227487630572537  \\
            406.44061375260463  0.3226732571385518  \\
            406.5542716423565  0.32259782711158913  \\
            406.66792953210836  0.3225224721913971  \\
            406.7815874218602  0.32244718296834385  \\
            406.89524531161203  0.3223719652294554  \\
            407.0089032013639  0.3222968207417721  \\
            407.12256109111576  0.3222217507392047  \\
            407.2362189808676  0.32214675592253417  \\
            407.3498768706194  0.3220718364594116  \\
            407.46353476037126  0.3219969919843586  \\
            407.57719265012315  0.3219222164420856  \\
            407.690850539875  0.3218475089497943  \\
            407.8045084296268  0.32177287347864714  \\
            407.91816631937866  0.3216983114591362  \\
            408.0318242091305  0.32162382379616633  \\
            408.1454820988824  0.3215494108690555  \\
            408.2591399886342  0.3214750725315345  \\
            408.37279787838605  0.32140080646252256  \\
            408.4864557681379  0.321326605656081  \\
            408.6001136578898  0.3212524755278638  \\
            408.7137715476416  0.3211784177120963  \\
            408.82742943739345  0.3211044333248388  \\
            408.9410873271453  0.32103052296398626  \\
            409.0547452168971  0.3209566867092684  \\
            409.168403106649  0.3208829241222498  \\
            409.28206099640084  0.32080922779014387  \\
            409.3957188861527  0.3207355994381555  \\
            409.5093767759045  0.3206620421415787  \\
            409.62303466565635  0.3205885572343973  \\
            409.73669255540824  0.3205151455397279  \\
            409.8503504451601  0.32044180736981975  \\
            409.9640083349119  0.320368542526055  \\
            410.07766622466374  0.32029534790220265  \\
            410.19132411441564  0.3202222178808296  \\
            410.30498200416747  0.32014915752741036  \\
            410.4186398939193  0.32007616840035885  \\
            410.53229778367114  0.32000325155440623  \\
            410.645955673423  0.3199304075406008  \\
            410.75961356317487  0.319857636406308  \\
            410.8732714529267  0.3197849376952104  \\
            410.98692934267854  0.3197123036335011  \\
            411.10058723243037  0.3196397367709953  \\
            411.2142451221822  0.31956723983473534  \\
            411.3279030119341  0.31949481411721686  \\
            411.44156090168593  0.3194224604143124  \\
            411.55521879143777  0.3193501790252715  \\
            411.6688766811896  0.31927796975272105  \\
            411.7825345709415  0.31920582956172533  \\
            411.8961924606933  0.319133752878553  \\
            412.00985035044516  0.31906174467079323  \\
            412.123508240197  0.3189898064746201  \\
            412.23716612994883  0.31891793933653173  \\
            412.3508240197007  0.3188461438133506  \\
            412.46448190945256  0.3187744199722235  \\
            412.5781397992044  0.31870276739062137  \\
            412.6917976889562  0.31863117894040266  \\
            412.80545557870806  0.3185596561439324  \\
            412.91911346845995  0.31848820199291755  \\
            413.0327713582118  0.3184168177900452  \\
            413.1464292479636  0.31834550435516673  \\
            413.26008713771546  0.31827426202529757  \\
            413.37374502746735  0.3182030906546175  \\
            413.4874029172192  0.3181319881074689  \\
            413.601060806971  0.31806094756980086  \\
            413.71471869672285  0.31798997413797453  \\
            413.8283765864747  0.31791906937622666  \\
            413.9420344762266  0.3178482343726751  \\
            414.0556923659784  0.317777469739319  \\
            414.16935025573025  0.31770677561203864  \\
            414.2830081454821  0.3176361516505956  \\
            414.3966660352339  0.31756559231956066  \\
            414.5103239249858  0.31749509645252877  \\
            414.62398181473765  0.3174246677941921  \\
            414.7376397044895  0.3173543077059849  \\
            414.8512975942413  0.3172840170798334  \\
            414.9649554839932  0.31721379633815533  \\
            415.07861337374504  0.31714364543386037  \\
            415.1922712634969  0.3170735637895645  \\
            415.3059291532487  0.31700354252748975  \\
            415.41958704300055  0.3169335868139599  \\
            415.53324493275244  0.3168636982885767  \\
            415.6469028225043  0.3167938781279324  \\
            415.7605607122561  0.3167241270456097  \\
            415.87421860200794  0.3166544452921817  \\
            415.9878764917598  0.3165848326552119  \\
            416.10153438151167  0.31651528597021483  \\
            416.2151922712635  0.3164458002466075  \\
            416.32885016101534  0.31637638011927094  \\
            416.4425080507672  0.31630702705400476  \\
            416.55616594051907  0.31623774205999433  \\
            416.6698238302709  0.3161685256898107  \\
            416.78348172002273  0.3160993780394107  \\
            416.89713960977457  0.316030298748137  \\
            417.0107974995264  0.31596128190937617  \\
            417.1244553892783  0.31589232722933513  \\
            417.23811327903013  0.31582343808689467  \\
            417.35177116878197  0.3157546157910952  \\
            417.4654290585338  0.31568586120064485  \\
            417.57908694828564  0.31561717472391926  \\
            417.6927448380375  0.3155485563189618  \\
            417.80640272778936  0.3154800054934835  \\
            417.9200606175412  0.3154115136445365  \\
            418.03371850729303  0.31534308547771805  \\
            418.1473763970449  0.31527472269847445  \\
            418.26103428679676  0.31520642647561975  \\
            418.3746921765486  0.31513819753382055  \\
            418.4883500663004  0.3150700361535965  \\
            418.60200795605226  0.31500194217132027  \\
            418.71566584580415  0.3149339133422407  \\
            418.829323735556  0.3148659434596705  \\
            418.9429816253078  0.3147980372539616  \\
            419.05663951505966  0.314730196207819  \\
            419.1702974048115  0.31466242136588396  \\
            419.2839552945634  0.314594713334734  \\
            419.3976131843152  0.3145270722828829  \\
            419.51127107406705  0.3144594979407807  \\
            419.6249289638189  0.31439198620134856  \\
            419.7385868535708  0.31432453389650805  \\
            419.8522447433226  0.3142571450889521  \\
            419.96590263307445  0.31418982114681426  \\
            420.0795605228263  0.3141225630061494  \\
            420.1932184125781  0.3140553711709336  \\
            420.30687630233  0.31398824571306405  \\
            420.42053419208185  0.3139211862723594  \\
            420.5341920818337  0.31385418698134654  \\
            420.6478499715855  0.31378724776109224  \\
            420.76150786133735  0.31372037178750595  \\
            420.87516575108924  0.3136535603293711  \\
            420.9888236408411  0.3135868142292811  \\
            421.1024815305929  0.31352013390363864  \\
            421.21613942034475  0.3134535193426563  \\
            421.32979731009664  0.313386970110356  \\
            421.4434551998485  0.3133204787612494  \\
            421.5571130896003  0.3132540481296778  \\
            421.67077097935214  0.3131876804324706  \\
            421.784428869104  0.3131213768538318  \\
            421.89808675885587  0.31305513815756714  \\
            422.0117446486077  0.31298896468708454  \\
            422.12540253835954  0.31292285636539346  \\
            422.2390604281114  0.31285681245946  \\
            422.3527183178632  0.3127908248865833  \\
            422.4663762076151  0.3127248983532933  \\
            422.58003409736693  0.31265903438824766  \\
            422.69369198711877  0.3125932341054035  \\
            422.8073498768706  0.3125274982040177  \\
            422.9210077666225  0.3124618269686471  \\
            423.03466565637433  0.3123962202691484  \\
            423.14832354612616  0.31233067657494784  \\
            423.261981435878  0.3122651889733962  \\
            423.37563932562983  0.31219976206002586  \\
            423.4892972153817  0.31213439730153714  \\
            423.60295510513356  0.3120690957555388  \\
            423.7166129948854  0.31200385807054837  \\
            423.83027088463723  0.3119386844859917  \\
            423.94392877438906  0.31187357483220346  \\
            424.05758666414096  0.31180852694540134  \\
            424.1712445538928  0.31174353491067136  \\
            424.2849024436446  0.3116786031570862  \\
            424.39856033339646  0.31161373310296764  \\
            424.5122182231483  0.311548925763062  \\
            424.6258761129002  0.31148418174853904  \\
            424.739534002652  0.3114195012669928  \\
            424.85319189240386  0.3113548841224412  \\
            424.9668497821557  0.3112903277160901  \\
            425.0805076719076  0.3112258268624088  \\
            425.1941655616594  0.3111613858315744  \\
            425.30782345141125  0.31109700600669343  \\
            425.4214813411631  0.3110326883727237  \\
            425.5351392309149  0.3109684335164738  \\
            425.6487971206668  0.3109042416266031  \\
            425.76245501041865  0.31084011249362226  \\
            425.8761129001705  0.3107760433013866  \\
            425.9897707899223  0.31071202926764946  \\
            426.10342867967415  0.3106480745503082  \\
            426.21708656942604  0.3105841805100089  \\
            426.3307444591779  0.3105203481145929  \\
            426.4444023489297  0.31045657793909653  \\
            426.55806023868155  0.3103928701657516  \\
            426.67171812843344  0.31032922458398493  \\
            426.7853760181853  0.3102656383855651  \\
            426.8990339079371  0.3102021068406258  \\
            427.01269179768894  0.3101386340593876  \\
            427.1263496874408  0.310075221392412  \\
            427.24000757719267  0.3100118698027129  \\
            427.3536654669445  0.30994857986575586  \\
            427.46732335669634  0.30988535176945853  \\
            427.5809812464482  0.3098221853141907  \\
            427.6946391362  0.3097590779220064  \\
            427.8082970259519  0.3096960245698266  \\
            427.92195491570374  0.30963302938316783  \\
            428.03561280545557  0.30957009371449823  \\
            428.1492706952074  0.30950721853391  \\
            428.2629285849593  0.30944440442911986  \\
            428.37658647471113  0.309381651605469  \\
            428.49024436446297  0.30931895988592306  \\
            428.6039022542148  0.3092563271315886  \\
            428.71756014396664  0.3091937477162026  \\
            428.8312180337185  0.30913122582232233  \\
            428.94487592347036  0.309068762815936  \\
            429.0585338132222  0.3090063596857485  \\
            429.17219170297403  0.30894401704318186  \\
            429.28584959272587  0.30888173512237493  \\
            429.39950748247776  0.30881951378018335  \\
            429.5131653722296  0.30875735149980726  \\
            429.62682326198143  0.3086952418104122  \\
            429.74048115173326  0.30863318895126246  \\
            429.85413904148515  0.30857119431311303  \\
            429.967796931237  0.30850925891445097  \\
            430.0814548209888  0.30844738340149513  \\
            430.19511271074066  0.30838556804819595  \\
            430.3087706004925  0.30832381275623594  \\
            430.4224284902444  0.30826211677326737  \\
            430.5360863799962  0.30820047264961536  \\
            430.64974426974806  0.30813888461525374  \\
            430.7634021594999  0.3080773540966047  \\
            430.8770600492517  0.30801588215275694  \\
            430.9907179390036  0.3079544694754659  \\
            431.10437582875545  0.30789311638915384  \\
            431.2180337185073  0.30783182285090965  \\
            431.3316916082591  0.307770588450489  \\
            431.445349498011  0.30770940629356225  \\
            431.55900738776285  0.30764827892702656  \\
            431.6726652775147  0.3075872083283272  \\
            431.7863231672665  0.30752619560762817  \\
            431.89998105701835  0.3074652415126177  \\
            432.01363894677024  0.3074043464285081  \\
            432.1272968365221  0.30734351037803614  \\
            432.2409547262739  0.3072827330214626  \\
            432.35461261602575  0.30722200905937674  \\
            432.4682705057776  0.3071613382620019  \\
            432.5819283955295  0.3071007234372899  \\
            432.6955862852813  0.3070401657566112  \\
            432.80924417503314  0.30697966603364296  \\
            432.922902064785  0.3069192247243695  \\
            433.03655995453687  0.3068588419270822  \\
            433.1502178442887  0.3067985173823793  \\
            433.26387573404054  0.30673824751510953  \\
            433.3775336237924  0.3066780292527077  \\
            433.4911915135442  0.3066178661148834  \\
            433.6048494032961  0.30655775934401  \\
            433.71850729304794  0.30649770982947944  \\
            433.83216518279977  0.3064377181077032  \\
            433.9458230725516  0.3063777843621118  \\
            434.05948096230344  0.3063179084231546  \\
            434.17313885205533  0.3062580884723329  \\
            434.28679674180717  0.3061983187823473  \\
            434.400454631559  0.3061386033094475  \\
            434.51411252131084  0.306078943376493  \\
            434.6277704110627  0.3060193399579985  \\
            434.74142830081456  0.3059597936801337  \\
            434.8550861905664  0.30590030482072317  \\
            434.96874408031823  0.3058408733092466  \\
            435.08240197007007  0.3057814987268385  \\
            435.19605985982196  0.30572217397687124  \\
            435.3097177495738  0.305662902219265  \\
            435.4233756393256  0.30560368511704517  \\
            435.53703352907746  0.3055445237389318  \\
            435.6506914188293  0.3054854188098718  \\
            435.7643493085812  0.305426370711038  \\
            435.878007198333  0.30536737947983017  \\
            435.99166508808486  0.30530844480987435  \\
            436.1053229778367  0.30524956219488575  \\
            436.2189808675886  0.3051907302837575  \\
            436.3326387573404  0.30513195207752114  \\
            436.44629664709225  0.30507322874788284  \\
            436.5599545368441  0.3050145611272735  \\
            436.6736124265959  0.3049559497088497  \\
            436.7872703163478  0.3048973946464929  \\
            436.90092820609965  0.3048388957548103  \\
            437.0145860958515  0.3047804510167664  \\
            437.1282439856033  0.30472205517399575  \\
            437.24190187535515  0.30466371201051384  \\
            437.35555976510705  0.3046054228094874  \\
            437.4692176548589  0.30454718851924145  \\
            437.5828755446107  0.30448900975325915  \\
            437.69653343436255  0.30443088679018165  \\
            437.81019132411444  0.30437281957380835  \\
            437.9238492138663  0.3043148077130967  \\
            438.0375071036181  0.3042568447798866  \\
            438.15116499336995  0.30419893289789957  \\
            438.2648228831218  0.3041410739874656  \\
            438.3784807728737  0.3040832691209107  \\
            438.4921386626255  0.3040255190400861  \\
            438.60579655237734  0.3039678241563685  \\
            438.7194544421292  0.3039101845506596  \\
            438.833112331881  0.30385259997338654  \\
            438.9467702216329  0.30379506719577276  \\
            439.06042811138474  0.3037375829381476  \\
            439.1740860011366  0.30368015057359093  \\
            439.2877438908884  0.30362277130624954  \\
            439.4014017806403  0.3035654460140974  \\
            439.51505967039213  0.30350817524893564  \\
            439.62871756014397  0.3034509592363921  \\
            439.7423754498958  0.3033937978759219  \\
            439.85603333964764  0.30333669070294866  \\
            439.96969122939953  0.30327963053039286  \\
            440.08334911915136  0.3032226210733904  \\
            440.1970070089032  0.3031656636754436  \\
            440.31066489865503  0.3031087593581222  \\
            440.42432278840687  0.30305190882106287  \\
            440.53798067815876  0.3029951124419696  \\
            440.6516385679106  0.3029383702766136  \\
            440.76529645766243  0.3028816820588332  \\
            440.87895434741426  0.3028250442553683  \\
            440.99261223716616  0.3027684541889751  \\
            441.106270126918  0.3027119150396879  \\
            441.2199280166698  0.30265542797986256  \\
            441.33358590642166  0.3025989938640988  \\
            441.4472437961735  0.30254261322924036  \\
            441.5609016859254  0.30248628629437524  \\
            441.6745595756772  0.3024300129608353  \\
            441.78821746542906  0.3023737928121967  \\
            441.9018753551809  0.30231761879898417  \\
            442.0155332449327  0.30226149440294875  \\
            442.1291911346846  0.302205420995468  \\
            442.24284902443645  0.3021493995929603  \\
            442.3565069141883  0.302093430898206  \\
            442.4701648039401  0.3020375153003484  \\
            442.583822693692  0.3019816528748933  \\
            442.69748058344385  0.30192584338370904  \\
            442.8111384731957  0.3018700839339931  \\
            442.9247963629475  0.3018143709393901  \\
            443.03845425269935  0.30175870770906116  \\
            443.15211214245124  0.30170309542783075  \\
            443.2657700322031  0.30164753497094454  \\
            443.3794279219549  0.3015920269040694  \\
            443.49308581170675  0.3015365714832927  \\
            443.6067437014586  0.3014811686551232  \\
            443.7204015912105  0.30142581805649055  \\
            443.8340594809623  0.3013705139672384  \\
            443.94771737071414  0.3013152575887468  \\
            444.061375260466  0.3012600509723076  \\
            444.17503315021787  0.30120489517189714  \\
            444.2886910399697  0.30114979093591265  \\
            444.40234892972154  0.30109473870717274  \\
            444.5160068194734  0.30103973862291733  \\
            444.6296647092252  0.30098479051480737  \\
            444.7433225989771  0.3009298929175238  \\
            444.85698048872894  0.3008750402373761  \\
            444.97063837848077  0.3008202359862657  \\
            445.0842962682326  0.3007654814029009  \\
            445.19795415798444  0.3007107774243562  \\
            445.31161204773633  0.3006561246860735  \\
            445.42526993748817  0.3006015235218614  \\
            445.53892782724  0.30054697396389546  \\
            445.65258571699184  0.300492475742718  \\
            445.7662436067437  0.300438025358426  \\
            445.87990149649556  0.3003836203540454  \\
            445.9935593862474  0.3003292637137137  \\
            446.10721727599923  0.3002749565688763  \\
            446.22087516575107  0.3002206997532359  \\
            446.33453305550296  0.30016649380275223  \\
            446.4481909452548  0.3001123389556423  \\
            446.56184883500663  0.3000582351523803  \\
            446.67550672475846  0.3000041820356974  \\
            446.7891646145103  0.29995017404732827  \\
            446.9028225042622  0.2998962122672281  \\
            447.016480394014  0.29984229870751544  \\
            447.13013828376586  0.2997884344055444  \\
            447.2437961735177  0.29973462010476126  \\
            447.3574540632696  0.29968085625470453  \\
            447.4711119530214  0.29962714301100507  \\
            447.58476984277326  0.29957348023538594  \\
            447.6984277325251  0.29951986708173356  \\
            447.8120856222769  0.2994662972983502  \\
            447.9257435120288  0.2994127742781021  \\
            448.03940140178065  0.2993592992671369  \\
            448.1530592915325  0.299305873221477  \\
            448.2667171812843  0.29925249680702026  \\
            448.38037507103616  0.29919917039953947  \\
            448.49403296078805  0.2991458940846827  \\
            448.6076908505399  0.2990926676579731  \\
            448.7213487402917  0.29903948906648553  \\
            448.83500663004355  0.2989863537732247  \\
            448.94866451979544  0.2989332650468849  \\
            449.0623224095473  0.2988802240609086  \\
            449.1759802992991  0.2988272317023458  \\
            449.28963818905095  0.2987742885718547  \\
            449.4032960788028  0.2987213949837009  \\
            449.5169539685547  0.2986685509657584  \\
            449.6306118583065  0.2986157562595087  \\
            449.74426974805834  0.29856300768751115  \\
            449.8579276378102  0.2985103024877748  \\
            449.971585527562  0.29845764359709936  \\
            450.0852434173139  0.29840503212824626  \\
            450.19890130706574  0.298352468911265  \\
            450.3125591968176  0.29829995449349334  \\
            450.4262170865694  0.2982474891395569  \\
            450.5398749763213  0.29819507283136937  \\
            450.65353286607314  0.2981427052681326  \\
            450.76719075582497  0.2980903823109904  \\
            450.8808486455768  0.29803810281730186  \\
            450.99450653532864  0.2979858693202006  \\
            451.10816442508053  0.29793368288340233  \\
            451.22182231483237  0.2978815442915423  \\
            451.3354802045842  0.29782945405017525  \\
            451.44913809433604  0.2977774123857756  \\
            451.56279598408787  0.29772541924573737  \\
            451.67645387383976  0.29767347429837393  \\
            451.7901117635916  0.2976215726581432  \\
            451.90376965334343  0.29756971449967357  \\
            452.01742754309527  0.29751790197644107  \\
            452.13108543284716  0.29746613611437  \\
            452.244743322599  0.29741441766388726  \\
            452.3584012123508  0.2973627470999221  \\
            452.47205910210266  0.29731112462190645  \\
            452.5857169918545  0.2972595501537746  \\
            452.6993748816064  0.2972080233439631  \\
            452.8130327713582  0.29715653880599596  \\
            452.92669066111006  0.29710509763579174  \\
            453.0403485508619  0.29705370169496104  \\
            453.1540064406137  0.29700235198251956  \\
            453.2676643303656  0.2969510492255215  \\
            453.38132222011745  0.2968997938790595  \\
            453.4949801098693  0.29684858612626464  \\
            453.6086379996211  0.2967974258783063  \\
            453.722295889373  0.29674631277439256  \\
            453.83595377912485  0.2966952411888497  \\
            453.9496116688767  0.2966442126899035  \\
            454.0632695586285  0.296593228973071  \\
            454.17692744838035  0.2965422910209746  \\
            454.29058533813225  0.29649139954776677  \\
            454.4042432278841  0.2964405549991296  \\
            454.5179011176359  0.2963897575522752  \\
            454.63155900738775  0.2963390071159455  \\
            454.7452168971396  0.29628830333041245  \\
            454.8588747868915  0.2962376405975276  \\
            454.9725326766433  0.2961870204884454  \\
            455.08619056639515  0.29613644467472083  \\
            455.199848456147  0.2960859141327411  \\
            455.3135063458989  0.29603542957386747  \\
            455.4271642356507  0.2959849914444354  \\
            455.54082212540254  0.2959345999257545  \\
            455.6544800151544  0.29588425493410847  \\
            455.7681379049062  0.295833956120755  \\
            455.8817957946581  0.29578369817742756  \\
            455.99545368440994  0.29573348221734364  \\
            456.1091115741618  0.295683310027166  \\
            456.2227694639136  0.295633182586851  \\
            456.33642735366544  0.29558310061472864  \\
            456.45008524341733  0.29553306456750217  \\
            456.56374313316917  0.29548307464024876  \\
            456.677401022921  0.29543313076641875  \\
            456.79105891267284  0.2953832326178362  \\
            456.90471680242473  0.29533337542518745  \\
            457.01837469217656  0.2952835594192164  \\
            457.1320325819284  0.2952337866186588  \\
            457.24569047168023  0.2951840580164913  \\
            457.35934836143207  0.29513437434742323  \\
            457.47300625118396  0.2950847360878967  \\
            457.5866641409358  0.2950351434560866  \\
            457.70032203068763  0.29498559641190036  \\
            457.81397992043946  0.2949360946569781  \\
            457.9276378101913  0.29488663418536315  \\
            458.0412956999432  0.2948372139893165  \\
            458.154953589695  0.29478783639385214  \\
            458.26861147944686  0.29473850241408334  \\
            458.3822693691987  0.29468921281016935  \\
            458.4959272589506  0.29463996808731546  \\
            458.6095851487024  0.2945907684957728  \\
            458.72324303845426  0.29454161403083867  \\
            458.8369009282061  0.29449250443285613  \\
            458.9505588179579  0.2944434355987079  \\
            459.0642167077098  0.29439440061696914  \\
            459.17787459746165  0.29434541044146806  \\
            459.2915324872135  0.29429647293359334  \\
            459.4051903769653  0.2942475915966219  \\
            459.51884826671716  0.29419876557571867  \\
            459.63250615646905  0.2941499896579367  \\
            459.7461640462209  0.2941012542722174  \\
            459.8598219359727  0.2940525454893899  \\
            459.97347982572455  0.29400385124768247  \\
            460.0871377154764  0.29395518904347373  \\
            460.2007956052283  0.29390655880309663  \\
            460.3144534949801  0.2938579611520447  \\
            460.42811138473195  0.2938093964899889  \\
            460.5417692744838  0.29376086499077697  \\
            460.6554271642357  0.29371236660243377  \\
            460.7690850539875  0.29366390104716134  \\
            460.88274294373934  0.2936154678213387  \\
            460.9964008334912  0.29356706619552186  \\
            461.110058723243  0.29351869452073565  \\
            461.2237166129949  0.2934703539830774  \\
            461.33737450274674  0.2934220456161911  \\
            461.4510323924986  0.29337376995446596  \\
            461.5646902822504  0.2933255273096477  \\
            461.67834817200225  0.2932773177708386  \\
            461.79200606175414  0.2932291412044972  \\
            461.90566395150597  0.2931809972544387  \\
            462.0193218412578  0.2931328853418346  \\
            462.13297973100964  0.2930848044233115  \\
            462.24663762076153  0.2930367535914289  \\
            462.36029551051337  0.29298873455024516  \\
            462.4739534002652  0.2929407479461071  \\
            462.58761129001704  0.29289279420870656  \\
            462.7012691797689  0.2928448735510804  \\
            462.81492706952076  0.2927969859696108  \\
            462.9285849592726  0.2927491312440248  \\
            463.04224284902443  0.2927013089373946  \\
            463.15590073877627  0.2926535183961375  \\
            463.2695586285281  0.29260575815366247  \\
            463.38321651828  0.292558028903734  \\
            463.49687440803183  0.2925103317920657  \\
            463.61053229778366  0.2924626673537192  \\
            463.7241901875355  0.29241503591390494  \\
            463.8378480772874  0.292367437587983  \\
            463.9515059670392  0.2923198722814626  \\
            464.06516385679106  0.29227233969000227  \\
            464.1788217465429  0.29222483929940984  \\
            464.29247963629473  0.2921773702890639  \\
            464.4061375260466  0.2921299313775688  \\
            464.51979541579846  0.2920825242608662  \\
            464.6334533055503  0.2920351495700388  \\
            464.7471111953021  0.2919878077332478  \\
            464.86076908505396  0.29194049897573277  \\
            464.97442697480585  0.2918932233198119  \\
            465.0880848645577  0.29184598058488187  \\
            465.2017427543095  0.29179877038741786  \\
            465.31540064406136  0.2917515921409734  \\
            465.42905853381325  0.2917044445701234  \\
            465.5427164235651  0.2916573279033142  \\
            465.6563743133169  0.29161024336046476  \\
            465.77003220306875  0.29156319146474524  \\
            465.8836900928206  0.2915161725432205  \\
            465.9973479825725  0.29146918672684957  \\
            466.1110058723243  0.2914222339504862  \\
            466.22466376207615  0.29137531395287875  \\
            466.338321651828  0.2913284262766697  \\
            466.4519795415798  0.2912815702683964  \\
            466.5656374313317  0.29123474445378844  \\
            466.67929532108354  0.29118795037202233  \\
            466.7929532108354  0.29114118867202476  \\
            466.9066111005872  0.29109445977530457  \\
            467.0202689903391  0.2910477639138865  \\
            467.13392688009094  0.29100110113031097  \\
            467.2475847698428  0.29095447127763474  \\
            467.3612426595946  0.29090787401943013  \\
            467.47490054934644  0.29086130882978545  \\
            467.58855843909834  0.2908147746252541  \\
            467.70221632885017  0.2907682712154417  \\
            467.815874218602  0.290721799868444  \\
            467.92953210835384  0.29067536109333963  \\
            468.0431899981057  0.2906289552161233  \\
            468.15684788785757  0.29058258237970636  \\
            468.2705057776094  0.29053624254391625  \\
            468.38416366736124  0.29048993548549673  \\
            468.49782155711307  0.290443660798108  \\
            468.61147944686496  0.2903974178923264  \\
            468.7251373366168  0.29035120541586035  \\
            468.83879522636863  0.2903050244762668  \\
            468.95245311612047  0.29025887582208526  \\
            469.0661110058723  0.29021275986661504  \\
            469.1797688956242  0.29016667684624325  \\
            469.293426785376  0.29012062682044465  \\
            469.40708467512786  0.29007460967178134  \\
            469.5207425648797  0.29002862510590327  \\
            469.63440045463153  0.2899826726515478  \\
            469.7480583443834  0.28993675141206016  \\
            469.86171623413526  0.2898908608292864  \\
            469.9753741238871  0.28984500219545645  \\
            470.0890320136389  0.2897991760049082  \\
            470.2026899033908  0.2897533825810094  \\
            470.31634779314265  0.2897076220761583  \\
            470.4300056828945  0.28966189447178303  \\
            470.5436635726463  0.28961619957834206  \\
            470.65732146239816  0.2895705370353237  \\
            470.77097935215005  0.28952490631124683  \\
            470.8846372419019  0.28947930619128387  \\
            470.9982951316537  0.289433737375806  \\
            471.11195302140555  0.2893882006968992  \\
            471.2256109111574  0.2893426965588785  \\
            471.3392688009093  0.28929722520084855  \\
            471.4529266906611  0.28925178669670326  \\
            471.56658458041295  0.2892063809551258  \\
            471.6802424701648  0.2891610077195889  \\
            471.7939003599167  0.2891156665683545  \\
            471.9075582496685  0.28907035678373505  \\
            472.02121613942035  0.2890250774836963  \\
            472.1348740291722  0.28897982996473504  \\
            472.248531918924  0.2889346147069562  \\
            472.3621898086759  0.28888943203103296  \\
            472.47584769842774  0.28884428209820584  \\
            472.5895055881796  0.2887991649102835  \\
            472.7031634779314  0.2887540803096421  \\
            472.81682136768325  0.28870902797922554  \\
            472.93047925743514  0.2886640074425456  \\
            473.044137147187  0.28861901764127207  \\
            473.1577950369388  0.2885740588468595  \\
            473.27145292669064  0.2885291319777594  \\
            473.38511081644253  0.2884842374327812  \\
            473.49876870619437  0.2884393754569806  \\
            473.6124265959462  0.2883945461416601  \\
            473.72608448569804  0.2883497494243683  \\
            473.8397423754499  0.2883049850889004  \\
            473.95340026520176  0.288260252765298  \\
            474.0670581549536  0.28821555192984927  \\
            474.18071604470543  0.2881708813766738  \\
            474.29437393445727  0.2881262423276756  \\
            474.4080318242091  0.28808163528368963  \\
            474.521689713961  0.2880370605710202  \\
            474.63534760371283  0.28799251836777434  \\
            474.74900549346467  0.2879480087038619  \\
            474.8626633832165  0.28790353146099545  \\
            474.9763212729684  0.2878590863726905  \\
            475.0899791627202  0.28781467302426517  \\
            475.20363705247206  0.287770290592838  \\
            475.3172949422239  0.28772593873111263  \\
            475.43095283197573  0.28768161849063156  \\
            475.5446107217276  0.28763733027711413  \\
            475.65826861147946  0.28759307435348264  \\
            475.7719265012313  0.2875488508398621  \\
            475.8855843909831  0.28750465971358036  \\
            475.99924228073496  0.2874605008091681  \\
            476.11290017048685  0.2874163738183587  \\
            476.2265580602387  0.2873722782900887  \\
            476.3402159499905  0.28732821319121904  \\
            476.45387383974236  0.2872841790018773  \\
            476.56753172949425  0.2872401764651434  \\
            476.6811896192461  0.2871962059272233  \\
            476.7948475089979  0.287152267596746  \\
            476.90850539874975  0.28710836154476344  \\
            477.0221632885016  0.2870644877047504  \\
            477.1358211782535  0.28702064587260484  \\
            477.2494790680053  0.28697683570664745  \\
            477.36313695775715  0.2869330567276219  \\
            477.476794847509  0.28688930781956506  \\
            477.5904527372608  0.2868455900920222  \\
            477.7041106270127  0.2868019039969284  \\
            477.81776851676454  0.28675824982997244  \\
            477.9314264065164  0.28671462775428813  \\
            478.0450842962682  0.2866710378004541  \\
            478.1587421860201  0.2866274798664939  \\
            478.27240007577194  0.286583953717876  \\
            478.3860579655238  0.28654045898751385  \\
            478.4997158552756  0.2864969950104912  \\
            478.61337374502745  0.2864535611932709  \\
            478.72703163477934  0.28641015856280705  \\
            478.8406895245312  0.2863667875005475  \\
            478.954347414283  0.28632344826019424  \\
            479.06800530403484  0.28628014096770316  \\
            479.1816631937867  0.28623686562128425  \\
            479.29532108353857  0.28619362209140153  \\
            479.4089789732904  0.286150410120773  \\
            479.52263686304224  0.2861072293243707  \\
            479.6362947527941  0.28606407889273855  \\
            479.74995264254596  0.28602095872749167  \\
            479.8636105322978  0.2859778696859928  \\
            479.97726842204963  0.28593481211103977  \\
            480.09092631180147  0.2858917862222708  \\
            480.2045842015533  0.28584879211616443  \\
            480.3182420913052  0.2858058297660396  \\
            480.43189998105703  0.2857628990220553  \\
            480.54555787080886  0.2857199996112113  \\
            480.6592157605607  0.2856771311373474  \\
            480.77287365031253  0.28563429270482765  \\
            480.8865315400644  0.2855914845892109  \\
            481.00018942981626  0.28554870749518724  \\
            481.1138473195681  0.2855059617343579  \\
            481.22750520931993  0.2854632474995206  \\
            481.3411630990718  0.28542056486466966  \\
            481.45482098882366  0.2853779137849959  \\
            481.5684788785755  0.2853352940968865  \\
            481.6821367683273  0.28529270551792535  \\
            481.79579465807916  0.28525014764689277  \\
            481.90945254783105  0.2852076195463794  \\
            482.0231104375829  0.28516512174818054  \\
            482.1367683273347  0.28512265483577  \\
            482.25042621708656  0.2850802190962529  \\
            482.3640841068384  0.2850378147020522  \\
            482.4777419965903  0.2849954417109082  \\
            482.5913998863421  0.28495310006587915  \\
            482.70505777609395  0.2849107895953406  \\
            482.8187156658458  0.2848685100129861  \\
            482.9323735555977  0.28482626091782626  \\
            483.0460314453495  0.28478404136036245  \\
            483.15968933510135  0.28474185202641117  \\
            483.2733472248532  0.2846996934134139  \\
            483.387005114605  0.284657565789893  \\
            483.5006630043569  0.2846154693135722  \\
            483.61432089410874  0.28457340403137715  \\
            483.7279787838606  0.2845313698794352  \\
            483.8416366736124  0.2844893666830752  \\
            483.95529456336425  0.2844473941568277  \\
            484.06895245311614  0.284405451904425  \\
            484.182610342868  0.2843635389824045  \\
            484.2962682326198  0.28432165614650196  \\
            484.40992612237164  0.2842798038415316  \\
            484.52358401212354  0.2842379823225506  \\
            484.63724190187537  0.28419619173746385  \\
            484.7508997916272  0.284154432127024  \\
            484.86455768137904  0.28411270342483136  \\
            484.9782155711309  0.28407100545733394  \\
            485.09187346088277  0.2840293379438275  \\
            485.2055313506346  0.2839877004964556  \\
            485.31918924038644  0.28394609218893063  \\
            485.43284713013827  0.2839045137788496  \\
            485.5465050198901  0.2838629656877184  \\
            485.660162909642  0.2838214481614554  \\
            485.77382079939383  0.28377996134223493  \\
            485.88747868914567  0.2837385052684878  \\
            486.0011365788975  0.2836970798749007  \\
            486.1147944686494  0.2836556849924165  \\
            486.2284523584012  0.28361432034823425  \\
            486.34211024815306  0.283572985565809  \\
            486.4557681379049  0.2835316797443513  \\
            486.56942602765673  0.2834904035880201  \\
            486.6830839174086  0.2834491575194701  \\
            486.79674180716046  0.28340794177903217  \\
            486.9103996969123  0.2833667565064655  \\
            487.0240575866641  0.2833256017409577  \\
            487.13771547641596  0.2832844774211248  \\
            487.25137336616785  0.2832433833850111  \\
            487.3650312559197  0.28320231937008955  \\
            487.4786891456715  0.28316128501326127  \\
            487.59234703542336  0.2831202794473925  \\
            487.70600492517525  0.2830793032783564  \\
            487.8196628149271  0.28303835694924756  \\
            487.9333207046789  0.2829974406976052  \\
            488.04697859443075  0.28295655466333614  \\
            488.1606364841826  0.282915698888715  \\
            488.2742943739345  0.28287487331838373  \\
            488.3879522636863  0.28283407779935216  \\
            488.50161015343815  0.28279331208099756  \\
            488.61526804319  0.28275257581506485  \\
            488.7289259329418  0.28271186817692295  \\
            488.8425838226937  0.28267118963919347  \\
            488.95624171244555  0.2826305406792232  \\
            489.0698996021974  0.28258992153382945  \\
            489.1835574919492  0.28254933234490626  \\
            489.2972153817011  0.28250877315942424  \\
            489.41087327145294  0.282468243929431  \\
            489.5245311612048  0.2824277445120506  \\
            489.6381890509566  0.2823872746694841  \\
            489.75184694070845  0.28234683406900907  \\
            489.86550483046034  0.28230642193729266  \\
            489.9791627202122  0.28226603858964805  \\
            490.092820609964  0.28222568454566693  \\
            490.20647849971584  0.28218536004281136  \\
            490.3201363894677  0.2821450652261028  \\
            490.43379427921957  0.282104800148122  \\
            490.5474521689714  0.2820645647690093  \\
            490.66111005872324  0.28202435895646444  \\
            490.7747679484751  0.2819841824857464  \\
            490.88842583822696  0.2819440350396739  \\
            491.0020837279788  0.28190391590327213  \\
            491.11574161773063  0.28186382522311665  \\
            491.22939950748247  0.2818237635630868  \\
            491.3430573972343  0.2817837311619794  \\
            491.4567152869862  0.28174372816841103  \\
            491.57037317673803  0.281703754640818  \\
            491.68403106648987  0.2816638105474559  \\
            491.7976889562417  0.28162389576640035  \\
            491.91134684599353  0.2815840100855465  \\
            492.0250047357454  0.28154415320260906  \\
            492.13866262549726  0.28150432446399887  \\
            492.2523205152491  0.28146452384993553  \\
            492.36597840500093  0.28142475196534894  \\
            492.4796362947528  0.2813850090505085  \\
            492.59329418450466  0.2813452952576062  \\
            492.7069520742565  0.28130561065075643  \\
            492.8206099640083  0.2812659552059962  \\
            492.93426785376016  0.2812263288112849  \\
            493.04792574351205  0.2811867312665045  \\
            493.1615836332639  0.2811471622834595  \\
            493.2752415230157  0.2811076212716366  \\
            493.38889941276756  0.28106810805075505  \\
            493.5025573025194  0.28102862326221545  \\
            493.6162151922713  0.2809891671478275  \\
            493.7298730820231  0.28094973986328736  \\
            493.84353097177495  0.2809103414781775  \\
            493.9571888615268  0.28087097197596655  \\
            494.0708467512787  0.2808316312540097  \\
            494.1845046410305  0.2807923191235482  \\
            494.29816253078235  0.2807530353097098  \\
            494.4118204205342  0.28071377928602254  \\
            494.525478310286  0.2806745507183729  \\
            494.6391362000379  0.2806353502797204  \\
            494.75279408978975  0.2805961782135151  \\
            494.8664519795416  0.2805570346789218  \\
            494.9801098692934  0.28051791975082035  \\
            495.09376775904525  0.2804788334198055  \\
            495.20742564879714  0.2804397755921871  \\
            495.321083538549  0.28040074608998977  \\
            495.4347414283008  0.2803617446509532  \\
            495.54839931805265  0.280322770812913  \\
            495.6620572078045  0.28028382409529795  \\
            495.7757150975564  0.2802449051974435  \\
            495.8893729873082  0.28020601436456294  \\
            496.00303087706004  0.28016715175928286  \\
            496.1166887668119  0.28012831746164324  \\
            496.23034665656377  0.28008951146909755  \\
            496.3440045463156  0.2800507336965128  \\
            496.45766243606744  0.2800119839761692  \\
            496.5713203258193  0.27997326205776046  \\
            496.6849782155711  0.2799345675430818  \\
            496.798636105323  0.279895899813112  \\
            496.91229399507483  0.2798572595880909  \\
            497.02595188482667  0.27981864711513915  \\
            497.1396097745785  0.2797800625603643  \\
            497.25326766433034  0.2797415060088607  \\
            497.36692555408223  0.27970297746470946  \\
            497.48058344383406  0.2796644768509785  \\
            497.5942413335859  0.2796260040097225  \\
            497.70789922333773  0.2795875587019829  \\
            497.8215571130896  0.2795491405926107  \\
            497.93521500284146  0.279510748932711  \\
            498.0488728925933  0.27947238445770367  \\
            498.16253078234513  0.2794340474167768  \\
            498.27618867209696  0.2793957379795591  \\
            498.38984656184886  0.27935745623611946  \\
            498.5035044516007  0.2793192021969677  \\
            498.6171623413525  0.27928097579305367  \\
            498.73082023110436  0.27924277687576793  \\
            498.8444781208562  0.27920460521694135  \\
            498.9581360106081  0.27916646050884536  \\
            499.0717939003599  0.27912834198454306  \\
            499.18545179011176  0.2790902502859125  \\
            499.2991096798636  0.2790521856986201  \\
            499.4127675696155  0.2790141483958773  \\
            499.5264254593673  0.27897613847267455  \\
            499.64008334911915  0.27893815594578225  \\
            499.753741238871  0.27890020075375016  \\
            499.8673991286228  0.27886227275690767  \\
            499.9810570183747  0.2788243717373638  \\
            500.09471490812655  0.27878649739900696  \\
            500.2083727978784  0.27874864900835483  \\
            500.3220306876302  0.27871082706559086  \\
            500.43568857738205  0.27867303190699766  \\
            500.54934646713394  0.2786352637094491  \\
            500.6630043568858  0.27859752257282805  \\
            500.7766622466376  0.2785598085200265  \\
            500.89032013638945  0.2785221214969454  \\
            501.00397802614134  0.2784844613724946  \\
            501.1176359158932  0.2784468279385934  \\
            501.231293805645  0.27840922091016956  \\
            501.34495169539684  0.2783716395922706  \\
            501.4586095851487  0.27833408434187384  \\
            501.57226747490057  0.2782965555443779  \\
            501.6859253646524  0.27825905338041623  \\
            501.79958325440424  0.2782215779547561  \\
            501.9132411441561  0.2781841292962988  \\
            502.0268990339079  0.27814670735807945  \\
            502.1405569236598  0.2781093120172672  \\
            502.25421481341164  0.27807194307516514  \\
            502.36787270316347  0.2780346002572104  \\
            502.4815305929153  0.27799728291126247  \\
            502.5951884826672  0.27795999125057697  \\
            502.70884637241903  0.2779227257077317  \\
            502.82250426217087  0.27788548646723227  \\
            502.9361621519227  0.2778482736387433  \\
            503.04982004167454  0.2778110872570887  \\
            503.1634779314264  0.27777392728225125  \\
            503.27713582117826  0.27773679359937303  \\
            503.3907937109301  0.27769968601875517  \\
            503.50445160068193  0.2776626042758579  \\
            503.61810949043377  0.2776255477649115  \\
            503.73176738018566  0.27758851655586353  \\
            503.8454252699375  0.2775515111261139  \\
            503.9590831596893  0.27751453166416645  \\
            504.07274104944116  0.27747757828461456  \\
            504.18639893919305  0.27744065102814053  \\
            504.3000568289449  0.27740374986151634  \\
            504.4137147186967  0.2773668746776031  \\
            504.52737260844856  0.27733002529535133  \\
            504.6410304982004  0.27729320145980074  \\
            504.7546883879523  0.27725640261445617  \\
            504.8683462777041  0.2772196286872359  \\
            504.98200416745595  0.2771828801975916  \\
            505.0956620572078  0.2771461573381638  \\
            505.2093199469596  0.27710946022852223  \\
            505.3229778367115  0.2770727889151661  \\
            505.43663572646335  0.2770361433715238  \\
            505.5502936162152  0.2769995234979531  \\
            505.663951505967  0.2769629291217411  \\
            505.7776093957189  0.27692635999710413  \\
            505.89126728547075  0.2768898156191262  \\
            506.0049251752226  0.27685329577579554  \\
            506.1185830649744  0.2768168010254306  \\
            506.23224095472625  0.27678033156495846  \\
            506.34589884447814  0.27674388751898954  \\
            506.45955673423  0.27670746893981757  \\
            506.5732146239818  0.2766710758074197  \\
            506.68687251373365  0.27663470802945644  \\
            506.8005304034855  0.2765983654412716  \\
            506.9141882932374  0.27656204780589233  \\
            507.0278461829892  0.27652575467172025  \\
            507.14150407274104  0.27648948568971504  \\
            507.2551619624929  0.27645324145347333  \\
            507.36881985224477  0.27641702216436553  \\
            507.4824777419966  0.27638082795211844  \\
            507.59613563174844  0.27634465887481563  \\
            507.7097935215003  0.27630851491889735  \\
            507.8234514112521  0.27627239599916037  \\
            507.937109301004  0.2762363019587581  \\
            508.05076719075583  0.27620023256920073  \\
            508.16442508050767  0.27616418743343146  \\
            508.2780829702595  0.2761281660690606  \\
            508.39174086001134  0.27609216910093315  \\
            508.50539874976323  0.2760561967350297  \\
            508.61905663951507  0.2760202491062838  \\
            508.7327145292669  0.2759843262785819  \\
            508.84637241901873  0.2759484282447628  \\
            508.9600303087706  0.27591255492661826  \\
            509.07368819852246  0.2758767061748929  \\
            509.1873460882743  0.27584088176928384  \\
            509.30100397802613  0.27580508136799603  \\
            509.41466186777797  0.2757693043597604  \\
            509.52831975752986  0.275733551396208  \\
            509.6419776472817  0.27569782268810344  \\
            509.7556355370335  0.2756621183756877  \\
            509.86929342678536  0.27562643852867796  \\
            509.9829513165372  0.2755907831462675  \\
            510.0966092062891  0.275555152157126  \\
            510.2102670960409  0.2755195454193993  \\
            510.32392498579276  0.2754839627207097  \\
            510.4375828755446  0.2754484037747644  \\
            510.5512407652965  0.2754128678466752  \\
            510.6648986550483  0.2753773556099415  \\
            510.77855654480015  0.2753418672802901  \\
            510.892214434552  0.27530640300337883  \\
            511.0058723243038  0.27527096285479674  \\
            511.1195302140557  0.2752355468400643  \\
            511.23318810380755  0.27520015489463284  \\
            511.3468459935594  0.2751647868838852  \\
            511.4605038833112  0.27512944260313515  \\
            511.57416177306305  0.275094121777628  \\
            511.68781966281495  0.2750588236861443  \\
            511.8014775525668  0.2750235488874488  \\
            511.9151354423186  0.2749882976461482  \\
            512.0287933320704  0.27495307011343584  \\
            512.1424512218223  0.2749178663708267  \\
            512.2561091115741  0.2748826864301572  \\
            512.369767001326  0.2748475302335851  \\
            512.4834248910779  0.2748123976535899  \\
            512.5970827808297  0.2747772884929725  \\
            512.7107406705816  0.2747422024848554  \\
            512.8243985603334  0.2747071389375161  \\
            512.9380564500852  0.2746720982801844  \\
            513.0517143398371  0.2746370808294989  \\
            513.1653722295889  0.2746020867423137  \\
            513.2790301193407  0.27456711610613427  \\
            513.3926880090926  0.2745321689391172  \\
            513.5063458988445  0.2744972451900703  \\
            513.6200037885964  0.27446234473845255  \\
            513.7336616783482  0.2744274673943741  \\
            513.8473195681  0.27439261289859646  \\
            513.9609774578519  0.27435778059393834  \\
            514.0746353476037  0.2743229707764344  \\
            514.1882932373555  0.27428818381402353  \\
            514.3019511271074  0.2742534198693522  \\
            514.4156090168592  0.2742186790359907  \\
            514.5292669066112  0.27418396133843287  \\
            514.642924796363  0.27414926673209655  \\
            514.7565826861148  0.274114595103323  \\
            514.8702405758667  0.2740799462693773  \\
            514.9838984656185  0.27404531997844844  \\
            515.0975563553703  0.27401071561237494  \\
            515.2112142451222  0.273976133331274  \\
            515.324872134874  0.27394157355315407  \\
            515.4385300246258  0.2739070364465897  \\
            515.5521879143777  0.27387252211129864  \\
            515.6658458041296  0.27383803057814166  \\
            515.7795036938815  0.27380356180912274  \\
            515.8931615836333  0.2737691156973889  \\
            516.0068194733851  0.27373469206723033  \\
            516.120477363137  0.27370029067408036  \\
            516.2341352528888  0.2736659109427249  \\
            516.3477931426406  0.273631552895578  \\
            516.4614510323925  0.2735972169989826  \\
            516.5751089221443  0.27356290342758144  \\
            516.6887668118962  0.2735286122873298  \\
            516.8024247016481  0.2734943436154956  \\
            516.9160825913999  0.27346009738065946  \\
            517.0297404811517  0.2734258734827146  \\
            517.1433983709036  0.2733916717528667  \\
            517.2570562606554  0.27335749195363424  \\
            517.3707141504073  0.27332333355614835  \\
            517.4843720401591  0.2732891964442764  \\
            517.5980299299109  0.2732550811304437  \\
            517.7116878196629  0.273220987795504  \\
            517.8253457094147  0.27318691655174654  \\
            517.9390035991665  0.27315286744289613  \\
            518.0526614889184  0.27311884044411316  \\
            518.1663193786702  0.2730848354619938  \\
            518.279977268422  0.27305085233456944  \\
            518.3936351581739  0.2730168908313075  \\
            518.5072930479257  0.27298295047256405  \\
            518.6209509376775  0.2729490310037687  \\
            518.7346088274294  0.2729151329806443  \\
            518.8482667171813  0.2728812565904001  \\
            518.9619246069332  0.27284740195176094  \\
            519.075582496685  0.2728135691149669  \\
            519.1892403864368  0.2727797580617735  \\
            519.3028982761887  0.2727459687054518  \\
            519.4165561659405  0.2727122008907882  \\
            519.5302140556923  0.27267845439408445  \\
            519.6438719454442  0.27264472878728707  \\
            519.757529835196  0.27261102367846857  \\
            519.871187724948  0.2725773396633207  \\
            519.9848456146998  0.27254367693555304  \\
            520.0985035044516  0.2725100356204306  \\
            520.2121613942035  0.2724764157747737  \\
            520.3258192839553  0.27244281738695836  \\
            520.4394771737071  0.2724092403769157  \\
            520.553135063459  0.27237568459613254  \\
            520.6667929532108  0.2723421498276509  \\
            520.7804508429626  0.2723086356968639  \\
            520.8941087327146  0.2722751416765652  \\
            521.0077666224664  0.27224166839851766  \\
            521.1214245122183  0.2722082160630767  \\
            521.2350824019701  0.27217478480215646  \\
            521.3487402917219  0.27214137467922933  \\
            521.4623981814738  0.27210798568932637  \\
            521.5760560712256  0.2720746177590369  \\
            521.6897139609774  0.27204127074650875  \\
            521.8033718507293  0.27200794444144827  \\
            521.9170297404811  0.2719746385240363  \\
            522.030687630233  0.2719413523348939  \\
            522.1443455199849  0.2719080865373732  \\
            522.2580034097367  0.2718748413386207  \\
            522.3716612994886  0.27184161687731045  \\
            522.4853191892404  0.27180841322364374  \\
            522.5989770789922  0.2717752303793493  \\
            522.712634968744  0.2717420682776834  \\
            522.8262928584959  0.2717089267834292  \\
            522.9399507482477  0.27167580569289784  \\
            523.0536086379997  0.2716427047339274  \\
            523.1672665277515  0.2716096231429916  \\
            523.2809244175033  0.27157656158608845  \\
            523.3945823072552  0.27154352028525036  \\
            523.508240197007  0.2715104993860235  \\
            523.6218980867588  0.27147749896541934  \\
            523.7355559765107  0.27144451903191463  \\
            523.8492138662625  0.27141155952545104  \\
            523.9628717560144  0.27137862031743537  \\
            524.0765296457663  0.2713457012107397  \\
            524.1901875355181  0.27131280193970125  \\
            524.30384542527  0.2712799217662617  \\
            524.4175033150218  0.27124706122900666  \\
            524.5311612047736  0.2712142206064458  \\
            524.6448190945255  0.2711814000511099  \\
            524.7584769842773  0.2711485996469047  \\
            524.8721348740291  0.27111581940910995  \\
            524.985792763781  0.27108305928438015  \\
            525.0994506535328  0.27105031915074407  \\
            525.2131085432848  0.2710175988176052  \\
            525.3267664330366  0.27098489802574116  \\
            525.4404243227884  0.2709522160683991  \\
            525.5540822125403  0.27091955335096285  \\
            525.6677401022921  0.27088691020836725  \\
            525.7813979920439  0.27085428680024093  \\
            525.8950558817958  0.27082168321747013  \\
            526.0087137715476  0.2707890994821993  \\
            526.1223716612994  0.2707565355478307  \\
            526.2360295510514  0.27072399129902436  \\
            526.3496874408032  0.2706914665516987  \\
            526.4633453305551  0.2706589610530295  \\
            526.5770032203069  0.2706264741328754  \\
            526.6906611100587  0.2705940060586716  \\
            526.8043189998106  0.27056155722115316  \\
            526.9179768895624  0.27052912778715776  \\
            527.0316347793142  0.2704967178546413  \\
            527.1452926690661  0.27046432745267773  \\
            527.258950558818  0.2704319565414592  \\
            527.3726084485698  0.27039960501229593  \\
            527.4862663383217  0.2703672726876162  \\
            527.5999242280735  0.2703349593209664  \\
            527.7135821178254  0.27030266428359045  \\
            527.8272400075772  0.27027038770129447  \\
            527.940897897329  0.27023813001940283  \\
            528.0545557870809  0.2702058914120727  \\
            528.1682136768327  0.27017367198441855  \\
            528.2818715665845  0.2701414717725123  \\
            528.3955294563365  0.2701092907433831  \\
            528.5091873460883  0.2700771287950174  \\
            528.6228452358401  0.2700449857563592  \\
            528.736503125592  0.27001286138730973  \\
            528.8501610153438  0.26998075510474645  \\
            528.9638189050956  0.2699486668902479  \\
            529.0774767948475  0.2699165972419118  \\
            529.1911346845993  0.26988454634132364  \\
            529.3047925743512  0.2698525143008465  \\
            529.4184504641031  0.26982050116362133  \\
            529.5321083538549  0.26978850690356676  \\
            529.6457662436068  0.26975653142537925  \\
            529.7594241333586  0.269724574564533  \\
            529.8730820231104  0.2696926360872799  \\
            529.9867399128623  0.2696607154598357  \\
            530.1003978026141  0.26962881251807425  \\
            530.214055692366  0.2695969278104375  \\
            530.3277135821178  0.2695650615260443  \\
            530.4413714718696  0.2695332137845955  \\
            530.5550293616216  0.2695013846363734  \\
            530.6686872513734  0.2694695740622424  \\
            530.7823451411252  0.2694377819736485  \\
            530.8960030308771  0.26940600821261934  \\
            531.0096609206289  0.26937425255176467  \\
            531.1233188103807  0.2693425145098001  \\
            531.2369767001326  0.26931079377655937  \\
            531.3506345898844  0.26927909094776287  \\
            531.4642924796362  0.2692474062201657  \\
            531.5779503693882  0.26921573972089413  \\
            531.69160825914  0.2691840915074461  \\
            531.8052661488919  0.26915246156769057  \\
            531.9189240386437  0.2691208498198681  \\
            532.0325819283955  0.26908925611259066  \\
            532.1462398181474  0.2690576802248415  \\
            532.2598977078992  0.2690261217304408  \\
            532.373555597651  0.26899458017402605  \\
            532.4872134874029  0.26896305619488226  \\
            532.6008713771548  0.26893154999749896  \\
            532.7145292669067  0.2689000617165146  \\
            532.8281871566585  0.2688685914167161  \\
            532.9418450464103  0.2688371390930391  \\
            533.0555029361622  0.2688057046705681  \\
            533.169160825914  0.268774288004536  \\
            533.2828187156658  0.26874288888032477  \\
            533.3964766054177  0.26871150692889634  \\
            533.5101344951695  0.2686801415517455  \\
            533.6237923849213  0.26864879342734194  \\
            533.7374502746733  0.26861746276800424  \\
            533.8511081644251  0.2685861497159667  \\
            533.964766054177  0.26855485434337933  \\
            534.0784239439288  0.2685235766523076  \\
            534.1920818336806  0.26849231657473266  \\
            534.3057397234325  0.26846107397255126  \\
            534.4193976131843  0.26842984863757585  \\
            534.5330555029361  0.26839864025936666  \\
            534.646713392688  0.2683674480995735  \\
            534.7603712824399  0.26833627287078987  \\
            534.8740291721917  0.268305114793254  \\
            534.9876870619436  0.2682739740168779  \\
            535.1013449516954  0.26824285062124753  \\
            535.2150028414472  0.26821174461562236  \\
            535.3286607311991  0.2681806559389359  \\
            535.4423186209509  0.26814958445979525  \\
            535.5559765107027  0.2681185299764815  \\
            535.6696344004546  0.26808749221694944  \\
            535.7832922902065  0.26805647037077485  \\
            535.8969501799584  0.26802546511572434  \\
            536.0106080697102  0.26799447670110543  \\
            536.124265959462  0.2679635052845858  \\
            536.2379238492139  0.2679325509532586  \\
            536.3515817389657  0.26790161372364196  \\
            536.4652396287175  0.2678706935416798  \\
            536.5788975184694  0.2678397902827411  \\
            536.6925554082212  0.26780890375162025  \\
            536.806213297973  0.26777803368253705  \\
            536.919871187725  0.267747179296025  \\
            537.0335290774768  0.26771634113140963  \\
            537.1471869672287  0.2676855194995325  \\
            537.2608448569805  0.26765471456589174  \\
            537.3745027467323  0.2676239264251572  \\
            537.4881606364842  0.2675931551011702  \\
            537.601818526236  0.2675624005469435  \\
            537.7154764159878  0.26753166264466166  \\
            537.8291343057397  0.2675009412056805  \\
            537.9427921954916  0.26747023597052766  \\
            538.0564500852435  0.2674395461966802  \\
            538.1701079749953  0.26740887227907584  \\
            538.2837658647471  0.26737821458975164  \\
            538.397423754499  0.267347573302107  \\
            538.5110816442508  0.26731694851845544  \\
            538.6247395340026  0.2672863402700246  \\
            538.7383974237545  0.26725574851695644  \\
            538.8520553135063  0.267225173148307  \\
            538.9657132032582  0.2671946139820466  \\
            539.0793710930101  0.2671640707650598  \\
            539.1930289827619  0.26713354279719187  \\
            539.3066868725138  0.2671030303242425  \\
            539.4203447622656  0.26707253377845885  \\
            539.5340026520174  0.2670420533412073  \\
            539.6476605417693  0.26701158912250916  \\
            539.7613184315211  0.2669811411610406  \\
            539.8749763212729  0.2669507094241325  \\
            539.9886342110248  0.26692029380777077  \\
            540.1022921007767  0.26688989413659586  \\
            540.2159499905285  0.26685951016390325  \\
            540.3296078802804  0.26682914123676094  \\
            540.4432657700322  0.26679878744830354  \\
            540.556923659784  0.2667684492893417  \\
            540.6705815495359  0.2667381269492711  \\
            540.7842394392877  0.2667078205458823  \\
            540.8978973290396  0.2666775301253602  \\
            541.0115552187914  0.2666472556622844  \\
            541.1252131085433  0.26661699705962916  \\
            541.2388709982952  0.2665867541487632  \\
            541.352528888047  0.26655652668945007  \\
            541.4661867777988  0.2665263140802522  \\
            541.5798446675507  0.26649611625936664  \\
            541.6935025573025  0.2664659337738475  \\
            541.8071604470543  0.2664357668211761  \\
            541.9208183368062  0.266405615526969  \\
            542.034476226558  0.2663754799449778  \\
            542.14813411631  0.266345360057089  \\
            542.2617920060618  0.26631525577332466  \\
            542.3754498958136  0.2662851669318417  \\
            542.4891077855655  0.266255093298932  \\
            542.6027656753173  0.26622503432832806  \\
            542.7164235650691  0.2661949898022993  \\
            542.830081454821  0.2661649603211385  \\
            542.9437393445728  0.266134946090464  \\
            543.0573972343246  0.26610494724377154  \\
            543.1710551240765  0.2660749638424347  \\
            543.2847130138284  0.2660449958757046  \\
            543.3983709035803  0.26601504326071035  \\
            543.5120287933321  0.2659851058424585  \\
            543.6256866830839  0.2659551833938331  \\
            543.7393445728358  0.26592527542680255  \\
            543.8530024625876  0.2658953815680247  \\
            543.9666603523394  0.26586550246733187  \\
            544.0803182420913  0.2658356383385248  \\
            544.1939761318431  0.2658057893230279  \\
            544.307634021595  0.26577595548988864  \\
            544.4212919113469  0.2657461368357782  \\
            544.5349498010987  0.26571633328499084  \\
            544.6486076908506  0.26568654468944425  \\
            544.7622655806024  0.26565677082867944  \\
            544.8759234703542  0.26562701127534516  \\
            544.9895813601061  0.26559726550214274  \\
            545.1032392498579  0.2655675342040338  \\
            545.2168971396097  0.2655378176030427  \\
            545.3305550293617  0.26550811584856704  \\
            545.4442129191135  0.2654784290173778  \\
            545.5578708088653  0.26544875711361915  \\
            545.6715286986172  0.2654191000688087  \\
            545.785186588369  0.2653894577418372  \\
            545.8988444781208  0.26535982991896895  \\
            546.0125023678727  0.2653302162353389  \\
            546.1261602576245  0.26530061601269844  \\
            546.2398181473764  0.2652710299860327  \\
            546.3534760371282  0.2652414583856226  \\
            546.4671339268801  0.2652119013688776  \\
            546.580791816632  0.2651823590203363  \\
            546.6944497063838  0.2651528313516659  \\
            546.8081075961356  0.2651233183016624  \\
            546.9217654858875  0.2650938197362507  \\
            547.0354233756393  0.26506433544848446  \\
            547.1490812653911  0.265034865137148  \\
            547.262739155143  0.26500540797743655  \\
            547.3763970448948  0.2649759647385147  \\
            547.4900549346468  0.26494653565894793  \\
            547.6037128243986  0.2649171209041927  \\
            547.7173707141504  0.2648877205665962  \\
            547.8310286039023  0.2648583346653963  \\
            547.9446864936541  0.2648289631467219  \\
            548.0583443834059  0.2647996058835924  \\
            548.1720022731578  0.26477026267591824  \\
            548.2856601629096  0.2647409332505007  \\
            548.3993180526614  0.2647116167501731  \\
            548.5129759424134  0.264682313863313  \\
            548.6266338321652  0.2646530248729281  \\
            548.7402917219171  0.2646237499525513  \\
            548.8539496116689  0.2645944892023755  \\
            548.9676075014207  0.26456524264925346  \\
            549.0812653911726  0.2645360102466981  \\
            549.1949232809244  0.26450679187488213  \\
            549.3085811706762  0.2644775873406382  \\
            549.4222390604281  0.264448396377459  \\
            549.5358969501799  0.26441921816649494  \\
            549.6495548399319  0.2643900532445765  \\
            549.7632127296837  0.26436090196032547  \\
            549.8768706194355  0.26433176449537493  \\
            549.9905285091874  0.2643026409577955  \\
            550.1041863989392  0.26427353138209536  \\
            550.217844288691  0.26424443572922046  \\
            550.3315021784429  0.2642153538865541  \\
            550.4451600681947  0.26418628566791724  \\
            550.5588179579465  0.26415723081356846  \\
            550.6724758476985  0.26412818854884706  \\
            550.7861337374503  0.26409915925378064  \\
            550.8997916272021  0.26407014334169476  \\
            551.013449516954  0.2640411410023402  \\
            551.1271074067058  0.26401215235169245  \\
            551.2407652964577  0.263983177431951  \\
            551.3544231862095  0.2639542162115398  \\
            551.4680810759613  0.26392526858510734  \\
            551.5817389657132  0.26389633437352633  \\
            551.6953968554651  0.2638674133238937  \\
            551.8090547452169  0.2638385047109971  \\
            551.9227126349688  0.2638096087541292  \\
            552.0363705247206  0.2637807259297137  \\
            552.1500284144724  0.2637518564356322  \\
            552.2636863042243  0.26372300039578733  \\
            552.3773441939761  0.26369415786010264  \\
            552.491002083728  0.263665328804523  \\
            552.6046599734798  0.26363651313101416  \\
            552.7183178632316  0.26360771066756294  \\
            552.8319757529836  0.26357892116817744  \\
            552.9456336427354  0.26355014396171356  \\
            553.0592915324872  0.26352137910415335  \\
            553.1729494222391  0.263492627132715  \\
            553.2866073119909  0.26346388825341704  \\
            553.4002652017427  0.26343516259810645  \\
            553.5139230914946  0.26340645022445885  \\
            553.6275809812464  0.26337775111597833  \\
            553.7412388709982  0.2633490651819975  \\
            553.8548967607502  0.26332039225767756  \\
            553.968554650502  0.26329173210400814  \\
            554.0822125402539  0.2632630841078912  \\
            554.1958704300057  0.26323444816079133  \\
            554.3095283197575  0.2632058248577116  \\
            554.4231862095094  0.26317721441280817  \\
            554.5368440992612  0.2631486169658847  \\
            554.650501989013  0.26312003258239197  \\
            554.7641598787649  0.2630914612534282  \\
            554.8778177685168  0.26306290289573875  \\
            554.9914756582687  0.26303435735171665  \\
            555.1051335480205  0.2630058243894019  \\
            555.2187914377723  0.2629773034570622  \\
            555.3324493275242  0.26294879428182877  \\
            555.446107217276  0.2629202975127703  \\
            555.5597651070278  0.26289181337217504  \\
            555.6734229967797  0.2628633420078094  \\
            555.7870808865315  0.26283488349291817  \\
            555.9007387762833  0.26280643782622404  \\
            556.0143966660353  0.26277800493192804  \\
            556.1280545557871  0.26274958465970955  \\
            556.241712445539  0.2627211767847258  \\
            556.3553703352908  0.2626927808192651  \\
            556.4690282250426  0.2626643963277088  \\
            556.5826861147945  0.2626360240087615  \\
            556.6963440045463  0.262607664092832  \\
            556.8100018942981  0.2625793167356506  \\
            556.92365978405  0.26255098201826965  \\
            557.0373176738019  0.26252265994706275  \\
            557.1509755635537  0.2624943504537255  \\
            557.2646334533056  0.26246605339527485  \\
            557.3782913430574  0.2624377685540496  \\
            557.4919492328092  0.26240949550833803  \\
            557.6056071225611  0.26238123366276916  \\
            557.7192650123129  0.26235298376054056  \\
            557.8329229020648  0.26232474604016337  \\
            557.9465807918166  0.2622965206653272  \\
            558.0602386815685  0.2622683077249002  \\
            558.1738965713204  0.262240107232929  \\
            558.2875544610722  0.26221191912863895  \\
            558.401212350824  0.26218374327643384  \\
            558.5148702405759  0.26215557946589596  \\
            558.6285281303277  0.2621274273426112  \\
            558.7421860200795  0.26209928615587236  \\
            558.8558439098314  0.2620711566875165  \\
            558.9695017995832  0.262043039184134  \\
            559.083159689335  0.2620149338173638  \\
            559.196817579087  0.2619868406838936  \\
            559.3104754688388  0.2619587598054602  \\
            559.4241333585907  0.2619306911288486  \\
            559.5377912483425  0.26190263452589285  \\
            559.6514491380943  0.2618745897934757  \\
            559.7651070278462  0.2618465566450863  \\
            559.878764917598  0.26181853418053147  \\
            559.9924228073498  0.2617905232137238  \\
            560.1060806971017  0.2617625239993024  \\
            560.2197385868536  0.2617345367168397  \\
            560.3333964766055  0.2617065614708413  \\
            560.4470543663573  0.26167859829074613  \\
            560.5607122561091  0.2616506471309262  \\
            560.674370145861  0.26162270787068675  \\
            560.7880280356128  0.2615947803142666  \\
            560.9016859253646  0.2615668641908373  \\
            561.0153438151165  0.2615389586143927  \\
            561.1290017048683  0.2615110642672538  \\
            561.2426595946202  0.2614831814642067  \\
            561.3563174843721  0.26145531039273484  \\
            561.4699753741239  0.26142745116515415  \\
            561.5836332638758  0.2613996038186129  \\
            561.6972911536276  0.26137176831509185  \\
            561.8109490433794  0.2613439445414044  \\
            561.9246069331313  0.26131613230919626  \\
            562.0382648228831  0.26128833135494567  \\
            562.1519227126349  0.26126054083831335  \\
            562.2655806023868  0.26123276127928  \\
            562.3792384921387  0.26120499306032924  \\
            562.4928963818905  0.261177236376829  \\
            562.6065542716424  0.2611494913488937  \\
            562.7202121613942  0.2611217580213841  \\
            562.833870051146  0.2610940363639074  \\
            562.9475279408979  0.26106632627081705  \\
            563.0611858306497  0.2610386275612131  \\
            563.1748437204016  0.2610109399789418  \\
            563.2885016101534  0.26098326273481015  \\
            563.4021594999053  0.26095559618244674  \\
            563.5158173896572  0.26092794077043746  \\
            563.629475279409  0.26090029670200066  \\
            563.7431331691608  0.2608726641050306  \\
            563.8567910589127  0.2608450430320977  \\
            563.9704489486645  0.26081743346044783  \\
            564.0841068384163  0.26078983529200317  \\
            564.1977647281682  0.2607622483533616  \\
            564.31142261792  0.2607346723957969  \\
            564.425080507672  0.2607071066860694  \\
            564.5387383974238  0.26067955140884463  \\
            564.6523962871756  0.26065200707651354  \\
            564.7660541769275  0.26062447390010585  \\
            564.8797120666793  0.2605969520152724  \\
            564.9933699564311  0.2605694414822848  \\
            565.107027846183  0.26054194228603594  \\
            565.2206857359348  0.26051445433603976  \\
            565.3343436256866  0.2604869774664311  \\
            565.4480015154385  0.2604595114359661  \\
            565.5616594051904  0.2604320555714831  \\
            565.6753172949423  0.2604046098874883  \\
            565.7889751846941  0.26037717495717966  \\
            565.9026330744459  0.2603497509993535  \\
            566.0162909641978  0.26032233815738814  \\
            566.1299488539496  0.26029493649924407  \\
            566.2436067437014  0.2602675460174635  \\
            566.3572646334533  0.26024016662917093  \\
            566.4709225232051  0.26021279817607273  \\
            566.584580412957  0.26018544042445724  \\
            566.6982383027089  0.26015809276467555  \\
            566.8118961924607  0.2601307550412983  \\
            566.9255540822126  0.2601034278846344  \\
            567.0392119719644  0.26007611152119686  \\
            567.1528698617162  0.2600488061020575  \\
            567.2665277514681  0.26002151170284704  \\
            567.3801856412199  0.25999422832375524  \\
            567.4938435309717  0.2599669558895306  \\
            567.6075014207236  0.25993969424948077  \\
            567.7211593104755  0.2599124431774723  \\
            567.8348172002273  0.25988520213010863  \\
            567.9484750899792  0.2598579707836691  \\
            568.062132979731  0.2598307498211836  \\
            568.1757908694829  0.2598035394768249  \\
            568.2894487592347  0.2597763399093181  \\
            568.4031066489865  0.2597491512019407  \\
            568.5167645387384  0.2597219733625229  \\
            568.6304224284902  0.259694806323447  \\
            568.7440803182421  0.25966764994164787  \\
            568.857738207994  0.25964050399861294  \\
            568.9713960977458  0.25961336801924173  \\
            569.0850539874976  0.25958624151458054  \\
            569.1987118772495  0.25955912521530267  \\
            569.3123697670013  0.2595320193631793  \\
            569.4260276567531  0.25950492412454385  \\
            569.539685546505  0.2594778395902918  \\
            569.6533434362568  0.2594507657758809  \\
            569.7670013260088  0.2594237026213308  \\
            569.8806592157606  0.2593966499912235  \\
            569.9943171055124  0.2593696076747031  \\
            570.1079749952643  0.25934257526630783  \\
            570.2216328850161  0.2593155521163271  \\
            570.3352907747679  0.25928853899732013  \\
            570.4489486645198  0.2592615361585888  \\
            570.5626065542716  0.25923454377402394  \\
            570.6762644440234  0.259207561942105  \\
            570.7899223337753  0.25918059068589994  \\
            570.9035802235272  0.25915362995306557  \\
            571.0172381132791  0.2591266796158474  \\
            571.1308960030309  0.25909973947107956  \\
            571.2445538927827  0.2590728091835836  \\
            571.3582117825346  0.25904588794876443  \\
            571.4718696722864  0.2590189765746398  \\
            571.5855275620382  0.2589920753179699  \\
            571.6991854517901  0.2589651843601468  \\
            571.8128433415419  0.25893830380719457  \\
            571.9265012312939  0.25891143368976915  \\
            572.0401591210457  0.25888457396315845  \\
            572.1538170107975  0.2588577245072821  \\
            572.2674749005494  0.25883088512669195  \\
            572.3811327903012  0.25880405555057157  \\
            572.494790680053  0.2587772348443098  \\
            572.6084485698049  0.25875042382669333  \\
            572.7221064595567  0.2587236227677291  \\
            572.8357643493085  0.25869683185624903  \\
            572.9494222390605  0.25867005120577735  \\
            573.0630801288123  0.25864328085453037  \\
            573.1767380185642  0.25861652076541636  \\
            573.290395908316  0.2585897708260358  \\
            573.4040537980678  0.2585630308486813  \\
            573.5177116878197  0.2585363005703375  \\
            573.6313695775715  0.2585095791024513  \\
            573.7450274673233  0.25848286709941226  \\
            573.8586853570752  0.25845616490020223  \\
            573.972343246827  0.2584294727010266  \\
            574.086001136579  0.2584027906228598  \\
            574.1996590263308  0.2583761187114453  \\
            574.3133169160826  0.25834945693729555  \\
            574.4269748058344  0.2583228051956922  \\
            574.5406326955863  0.258296163306686  \\
            574.6542905853381  0.2582695310150966  \\
            574.76794847509  0.2582429074840049  \\
            574.8816063648418  0.25821629319946043  \\
            574.9952642545936  0.2581896885678563  \\
            575.1089221443456  0.25816309379269964  \\
            575.2225800340974  0.2581365090023606  \\
            575.3362379238492  0.2581099342500722  \\
            575.4498958136011  0.2580833695139301  \\
            575.5635537033529  0.25805681469689296  \\
            575.6772115931047  0.25803026962678205  \\
            575.7908694828566  0.2580037340562818  \\
            575.9045273726084  0.2579772072049767  \\
            576.0181852623602  0.25795068938805726  \\
            576.1318431521122  0.2579241810770776  \\
            576.245501041864  0.25789768248277006  \\
            576.3591589316159  0.2578711937408405  \\
            576.4728168213677  0.2578447149119685  \\
            576.5864747111195  0.25781824598180714  \\
            576.7001326008714  0.25779178686098314  \\
            576.8137904906232  0.2577653373850969  \\
            576.927448380375  0.25773889731472227  \\
            577.0411062701269  0.2577124659301096  \\
            577.1547641598787  0.25768604337448897  \\
            577.2684220496307  0.25765963018164867  \\
            577.3820799393825  0.25763322656946486  \\
            577.4957378291343  0.25760683268091467  \\
            577.6093957188862  0.25758044858407625  \\
            577.723053608638  0.2575540742721291  \\
            577.8367114983898  0.25752770966335364  \\
            577.9503693881417  0.2575013546011315  \\
            578.0640272778935  0.25747500885394525  \\
            578.1776851676453  0.2574486717661679  \\
            578.2913430573973  0.2574223433093767  \\
            578.4050009471491  0.25739602407599727  \\
            578.518658836901  0.25736971429096267  \\
            578.6323167266528  0.25734341410445155  \\
            578.7459746164046  0.2573171235918881  \\
            578.8596325061565  0.257290842753942  \\
            578.9732903959083  0.2572645715165286  \\
            579.0869482856601  0.2572383097308088  \\
            579.200606175412  0.257212057173189  \\
            579.3142640651639  0.25718581325491574  \\
            579.4279219549157  0.2571595777776155  \\
            579.5415798446676  0.25713335138809773  \\
            579.6552377344194  0.2571071343182618  \\
            579.7688956241713  0.2570809267254137  \\
            579.8825535139231  0.2570547286922659  \\
            579.9962114036749  0.25702854022693755  \\
            580.1098692934268  0.25700236126295406  \\
            580.2235271831786  0.2569761916592478  \\
            580.3371850729304  0.25695003120015736  \\
            580.4508429626824  0.25692387936585187  \\
            580.5645008524342  0.2568977357910933  \\
            580.678158742186  0.2568716011721732  \\
            580.7918166319379  0.2568454757478617  \\
            580.9054745216897  0.25681935968251296  \\
            581.0191324114415  0.25679325306606526  \\
            581.1327903011934  0.25676715591404137  \\
            581.2464481909452  0.25674106816754805  \\
            581.360106080697  0.25671498969327633  \\
            581.473763970449  0.2566889202835014  \\
            581.5874218602008  0.2566628594886663  \\
            581.7010797499527  0.2566368067811167  \\
            581.8147376397045  0.25661076290109064  \\
            581.9283955294563  0.2565847280941289  \\
            582.0420534192082  0.2565587025315507  \\
            582.15571130896  0.2565326863104537  \\
            582.2693691987118  0.2565066794537135  \\
            582.3830270884637  0.2564806819099845  \\
            582.4966849782156  0.25645469355369904  \\
            582.6103428679675  0.25642871418506785  \\
            582.7240007577193  0.256402743425465  \\
            582.8376586474711  0.2563767805906102  \\
            582.951316537223  0.2563508264585388  \\
            583.0649744269748  0.25632488128145803  \\
            583.1786323167266  0.2562989452375638  \\
            583.2922902064785  0.2562730184310409  \\
            583.4059480962303  0.2562471008920626  \\
            583.5196059859821  0.25622119257679116  \\
            583.6332638757341  0.25619529336737734  \\
            583.7469217654859  0.25616940307196073  \\
            583.8605796552378  0.2561435213828193  \\
            583.9742375449896  0.256117647466161  \\
            584.0878954347414  0.25609178213105965  \\
            584.2015533244933  0.2560659256362807  \\
            584.3152112142451  0.2560400781668049  \\
            584.4288691039969  0.25601423983382804  \\
            584.5425269937488  0.2559884106747615  \\
            584.6561848835007  0.25596259065323185  \\
            584.7698427732525  0.2559367796590808  \\
            584.8835006630044  0.2559109775083655  \\
            584.9971585527562  0.25588518394335835  \\
            585.110816442508  0.2558593980497753  \\
            585.2244743322599  0.2558336205997725  \\
            585.3381322220117  0.2558078518787668  \\
            585.4517901117636  0.2557820920784274  \\
            585.5654480015154  0.2557563413168811  \\
            585.6791058912673  0.25573059963871264  \\
            585.7927637810192  0.25570486701496437  \\
            585.906421670771  0.2556791433431366  \\
            586.0200795605228  0.255653428447187  \\
            586.1337374502747  0.2556277220775316  \\
            586.2473953400265  0.2556020233705053  \\
            586.3610532297783  0.25557633293199605  \\
            586.4747111195302  0.2555506511144361  \\
            586.588369009282  0.25552497811608266  \\
            586.7020268990339  0.2554993140619088  \\
            586.8156847887858  0.25547365900360386  \\
            586.9293426785376  0.25544801291957325  \\
            587.0430005682895  0.25542237571493837  \\
            587.1566584580413  0.2553967472215367  \\
            587.2703163477931  0.25537112719792193  \\
            587.383974237545  0.25534551483588797  \\
            587.4976321272968  0.2553199105726597  \\
            587.6112900170486  0.25529431482554554  \\
            587.7249479068005  0.255268727799287  \\
            587.8386057965524  0.25524314962561506  \\
            587.9522636863043  0.25521758036325054  \\
            588.0659215760561  0.2551920199979039  \\
            588.1795794658079  0.25516646844227525  \\
            588.2932373555598  0.25514092553605433  \\
            588.4068952453116  0.2551153910459207  \\
            588.5205531350634  0.255089864223257  \\
            588.6342110248153  0.2550643453356148  \\
            588.7478689145671  0.2550388348623969  \\
            588.861526804319  0.2550133330147209  \\
            588.9751846940709  0.254987839930983  \\
            589.0888425838227  0.25496235567685804  \\
            589.2025004735746  0.2549368802452996  \\
            589.3161583633264  0.25491141355653996  \\
            589.4298162530782  0.25488595545809  \\
            589.5434741428301  0.25486050572473934  \\
            589.6571320325819  0.25483506367088166  \\
            589.7707899223337  0.25480962939474666  \\
            589.8844478120856  0.25478420343442315  \\
            589.9981057018375  0.25475878600729385  \\
            590.1117635915894  0.25473337725832407  \\
            590.2254214813412  0.25470797726006167  \\
            590.339079371093  0.25468258601263705  \\
            590.4527372608449  0.25465720344376314  \\
            590.5663951505967  0.2546318294087355  \\
            590.6800530403485  0.2546064636904322  \\
            590.7937109301004  0.25458110566897796  \\
            590.9073688198522  0.2545557552749772  \\
            591.0210267096041  0.25453041310118546  \\
            591.134684599356  0.25450507937113603  \\
            591.2483424891078  0.2544797542362631  \\
            591.3620003788596  0.2544544377759023  \\
            591.4756582686115  0.25442912999729017  \\
            591.5893161583633  0.2544038308355644  \\
            591.7029740481152  0.2543785401537638  \\
            591.816631937867  0.2543532577428285  \\
            591.9302898276188  0.2543279830506433  \\
            592.0439477173708  0.2543027158431993  \\
            592.1576056071226  0.2542774567633025  \\
            592.2712634968744  0.25425220604051885  \\
            592.3849213866263  0.2542269638326482  \\
            592.4985792763781  0.2542017302257248  \\
            592.61223716613  0.2541765052340168  \\
            592.7258950558818  0.25415128880002663  \\
            592.8395529456336  0.25412608079449067  \\
            592.9532108353854  0.2541008810163795  \\
            593.0668687251373  0.25407568898268507  \\
            593.1805266148892  0.25405050429908393  \\
            593.2941845046411  0.25402532765323965  \\
            593.4078423943929  0.25400015928063047  \\
            593.5215002841447  0.2539749993453157  \\
            593.6351581738966  0.2539498479399357  \\
            593.7488160636484  0.25392470508571163  \\
            593.8624739534002  0.25389957073244585  \\
            593.9761318431521  0.25387444475852156  \\
            594.0897897329039  0.25384932697090307  \\
            594.2034476226559  0.2538242169563644  \\
            594.3171055124077  0.2537991141658278  \\
            594.4307634021595  0.25377401932605914  \\
            594.5444212919114  0.25374893267832516  \\
            594.6580791816632  0.25372385439283457  \\
            594.771737071415  0.2536987845687377  \\
            594.8853949611669  0.2536737232341266  \\
            594.9990528509187  0.2536486703460351  \\
            595.1127107406705  0.2536236257904388  \\
            595.2263686304225  0.2535985893822548  \\
            595.3400265201743  0.2535735607780568  \\
            595.4536844099262  0.25354853928079424  \\
            595.567342299678  0.2535235256500427  \\
            595.6810001894298  0.25349852013273144  \\
            595.7946580791817  0.2534735229051056  \\
            595.9083159689335  0.2534485340727262  \\
            596.0219738586853  0.25342355367047  \\
            596.1356317484372  0.2533985816625297  \\
            596.249289638189  0.25337361794241375  \\
            596.362947527941  0.25334866233294673  \\
            596.4766054176928  0.25332371455987296  \\
            596.5902633074446  0.25329877378614446  \\
            596.7039211971965  0.25327384079733106  \\
            596.8175790869483  0.25324891584589587  \\
            596.9312369767001  0.2532239991140051  \\
            597.044894866452  0.2531990907135278  \\
            597.1585527562038  0.2531741906860362  \\
            597.2722106459556  0.2531492990028054  \\
            597.3858685357076  0.25312441556481363  \\
            597.4995264254594  0.25309954020274217  \\
            597.6131843152112  0.2530746726769752  \\
            597.7268422049631  0.25304981211941185  \\
            597.8405000947149  0.25302495923448626  \\
            597.9541579844667  0.2530001143133367  \\
            598.0678158742186  0.252975277543932  \\
            598.1814737639704  0.2529504490443442  \\
            598.2951316537223  0.25292562886274794  \\
            598.4087895434742  0.25290081697742073  \\
            598.522447433226  0.2528760132967431  \\
            598.6361053229779  0.25285121765919816  \\
            598.7497632127297  0.25282642983337206  \\
            598.8634211024815  0.25280164900404745  \\
            598.9770789922334  0.25277687571303925  \\
            599.0907368819852  0.25275211031459205  \\
            599.204394771737  0.25272735300235744  \\
            599.3180526614889  0.252702603900502  \\
            599.4317105512407  0.2526778630637067  \\
            599.5453684409927  0.2526531304771677  \\
            599.6590263307445  0.25262840605659564  \\
            599.7726842204963  0.25260368964821633  \\
            599.8863421102482  0.2525789810287699  \\
            600.0  0.25255428014605874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={5e8d3493-b196-4f8f-ad36-d736f666b376}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  0.00011976090135746687  \\
            0.2273157795036939  0.0004604596695050371  \\
            0.34097366925554085  0.000994760775466271  \\
            0.4546315590073878  0.0016963507099846615  \\
            0.5682894487592347  0.0025402032902864806  \\
            0.6819473385110817  0.0035027840003924835  \\
            0.7956052282629286  0.004562236096032311  \\
            0.9092631180147756  0.005698468334448754  \\
            1.0229210077666224  0.00689324945185653  \\
            1.1365788975184694  0.008130189871423565  \\
            1.2502367872703164  0.009394785080513574  \\
            1.3638946770221634  0.010674287627473291  \\
            1.4775525667740101  0.011957733715179622  \\
            1.5912104565258571  0.013235744470080706  \\
            1.7048683462777041  0.014500516131720048  \\
            1.818526236029551  0.015745660127820513  \\
            1.932184125781398  0.01696602698474893  \\
            2.045842015533245  0.018157760448139285  \\
            2.159499905285092  0.01931801316662929  \\
            2.273157795036939  0.020444793465413263  \\
            2.3868156847887856  0.021535788271399445  \\
            2.500473574540633  0.022589853498337923  \\
            2.6141314642924796  0.02360656665736235  \\
            2.7277893540443268  0.024585532654855153  \\
            2.8414472437961735  0.0255267028192254  \\
            2.9551051335480203  0.026430327990405986  \\
            3.0687630232998675  0.02729659110993688  \\
            3.1824209130517143  0.028125973070488208  \\
            3.2960788028035615  0.02891918420628382  \\
            3.4097366925554082  0.029676801108508635  \\
            3.523394582307255  0.030399597164100234  \\
            3.637052472059102  0.03108857471111535  \\
            3.750710361810949  0.03174459682605606  \\
            3.864368251562796  0.03236856892978845  \\
            3.978026141314643  0.032961570780169425  \\
            4.09168403106649  0.03352474436764193  \\
            4.205341920818337  0.03405903869699501  \\
            4.318999810570184  0.034565500259198544  \\
            4.43265770032203  0.03504528761116661  \\
            4.546315590073878  0.035499559242939425  \\
            4.659973479825725  0.0359292806929319  \\
            4.773631369577571  0.03633548878601362  \\
            4.887289259329418  0.03671927980094918  \\
            5.000947149081266  0.037081790090440346  \\
            5.114605038833112  0.037423953462176036  \\
            5.228262928584959  0.03774671315811625  \\
            5.341920818336806  0.038051036018313444  \\
            5.4555787080886535  0.0383379207161766  \\
            5.5692365978405  0.03860834706855188  \\
            5.682894487592347  0.038863100068394586  \\
            5.796552377344194  0.03910300000385325  \\
            5.910210267096041  0.03932886771141397  \\
            6.023868156847888  0.03954153011370269  \\
            6.137526046599735  0.03974181453605673  \\
            6.251183936351581  0.03993039571849003  \\
            6.3648418261034285  0.04010794674959732  \\
            6.478499715855276  0.04027513344364846  \\
            6.592157605607123  0.04043261305337235  \\
            6.705815495358969  0.04058103426995681  \\
            6.8194733851108165  0.040721033585404895  \\
            6.933131274862664  0.040853115772502786  \\
            7.04678916461451  0.040977789747212515  \\
            7.160447054366357  0.04109555654222469  \\
            7.274104944118204  0.041206902240028924  \\
            7.387762833870051  0.04131229797291388  \\
            7.501420723621898  0.04141219992296719  \\
            7.615078613373745  0.041507040223713695  \\
            7.728736503125592  0.041597154034744926  \\
            7.842394392877439  0.0416828970071585  \\
            7.956052282629286  0.04176461137586758  \\
            8.069710172381132  0.04184262406902358  \\
            8.18336806213298  0.04191724670801614  \\
            8.297025951884827  0.04198877560747314  \\
            8.410683841636674  0.042057491775260705  \\
            8.524341731388521  0.04212365429306549  \\
            8.637999621140368  0.04218746779551349  \\
            8.751657510892214  0.042249150721009265  \\
            8.86531540064406  0.04230890891389648  \\
            8.978973290395908  0.04236693634690455  \\
            9.092631180147755  0.0424234151211486  \\
            9.206289069899602  0.04247851546612952  \\
            9.31994695965145  0.04253239573973389  \\
            9.433604849403297  0.04258520242823409  \\
            9.547262739155142  0.04263707014628816  \\
            9.66092062890699  0.042688114766053394  \\
            9.774578518658837  0.04273845376090245  \\
            9.888236408410684  0.04278819251139704  \\
            10.001894298162531  0.04283742571901706  \\
            10.115552187914378  0.04288624166092533  \\
            10.229210077666224  0.04293472218996762  \\
            10.342867967418071  0.042982942734672645  \\
            10.456525857169918  0.04303097229925205  \\
            10.570183746921765  0.04307887346360043  \\
            10.683841636673613  0.04312670238329534  \\
            10.79749952642546  0.043174508789597256  \\
            10.911157416177307  0.0432223359894496  \\
            11.024815305929152  0.043270220865478735  \\
            11.138473195681  0.043318196904856415  \\
            11.252131085432847  0.04336632387485316  \\
            11.365788975184694  0.04341463616572828  \\
            11.479446864936541  0.04346315761668476  \\
            11.593104754688389  0.04351190957621651  \\
            11.706762644440236  0.04356091090210845  \\
            11.820420534192081  0.04361017796143644  \\
            11.934078423943928  0.043659724630567324  \\
            12.047736313695776  0.043709562295158884  \\
            12.161394203447623  0.04375969985015991  \\
            12.27505209319947  0.04381014369981013  \\
            12.388709982951317  0.04386089775764024  \\
            12.502367872703163  0.04391196344647191  \\
            12.61602576245501  0.04396333969841779  \\
            12.729683652206857  0.044015022954881466  \\
            12.843341541958704  0.044067049592082325  \\
            12.956999431710551  0.04411943819859805  \\
            13.070657321462399  0.04417218484341939  \\
            13.184315211214246  0.04422528624542066  \\
            13.297973100966091  0.04427873842422594  \\
            13.411630990717939  0.044332536700209015  \\
            13.525288880469786  0.04438667569449343  \\
            13.638946770221633  0.044441149328952406  \\
            13.75260465997348  0.04449595082620896  \\
            13.866262549725327  0.04455107270963578  \\
            13.979920439477175  0.044606506803355324  \\
            14.09357832922902  0.04466224423223975  \\
            14.207236218980867  0.04471827542191098  \\
            14.320894108732714  0.044774590098740616  \\
            14.434551998484562  0.04483117728985004  \\
            14.548209888236409  0.04488805115046382  \\
            14.661867777988256  0.044945248368883466  \\
            14.775525667740101  0.04500275721533854  \\
            14.889183557491949  0.04506056927734107  \\
            15.002841447243796  0.04511867609093481  \\
            15.116499336995643  0.04517706914069537  \\
            15.23015722674749  0.04523573985973013  \\
            15.343815116499337  0.04529467962967826  \\
            15.457473006251185  0.045353879780710746  \\
            15.57113089600303  0.04541333159153036  \\
            15.684788785754877  0.04547302628937167  \\
            15.798446675506725  0.04553295505000106  \\
            15.912104565258572  0.04559310899771667  \\
            16.02576245501042  0.045653479205348485  \\
            16.139420344762264  0.045714056694258244  \\
            16.253078234514113  0.045774832434339524  \\
            16.36673612426596  0.04583579734401765  \\
            16.480394014017808  0.04589699584398794  \\
            16.594051903769653  0.04595844232091534  \\
            16.7077097935215  0.04602012757623867  \\
            16.821367683273348  0.0460820442057309  \\
            16.935025573025193  0.04614418491421303  \\
            17.048683462777042  0.04620654251555409  \\
            17.162341352528887  0.04626910993267111  \\
            17.275999242280736  0.04633188019752918  \\
            17.389657132032582  0.046394846451141385  \\
            17.503315021784427  0.04645800194356883  \\
            17.616972911536276  0.04652134003392069  \\
            17.73063080128812  0.04658485419035408  \\
            17.84428869103997  0.046648537990074235  \\
            17.957946580791816  0.046712385119334336  \\
            18.071604470543665  0.04677638937343564  \\
            18.18526236029551  0.0468405446567274  \\
            18.298920250047356  0.04690484498260689  \\
            18.412578139799205  0.046969284473519425  \\
            18.52623602955105  0.047033905923226524  \\
            18.6398939193029  0.04709873746949924  \\
            18.753551809054745  0.04716376998781923  \\
            18.867209698806594  0.04722899728565428  \\
            18.98086758855844  0.047294413323952775  \\
            19.094525478310285  0.04736001221714369  \\
            19.208183368062134  0.04742578823313653  \\
            19.32184125781398  0.04749173579332142  \\
            19.435499147565828  0.047557849472569066  \\
            19.549157037317674  0.04762412399923072  \\
            19.662814927069522  0.04769055425513823  \\
            19.776472816821368  0.04775713527560404  \\
            19.890130706573213  0.04782386224942113  \\
            20.003788596325062  0.0478907305188631  \\
            20.117446486076908  0.0479577355796841  \\
            20.231104375828757  0.04802487308111887  \\
            20.344762265580602  0.04809213882588273  \\
            20.458420155332448  0.04815952877017157  \\
            20.572078045084297  0.04822703902366188  \\
            20.685735934836142  0.048294681708478  \\
            20.79939382458799  0.048362522078522256  \\
            20.913051714339836  0.048430556007686566  \\
            21.026709604091685  0.048498777307694974  \\
            21.14036749384353  0.04856717999373442  \\
            21.254025383595376  0.04863575828445482  \\
            21.367683273347225  0.04870450660196897  \\
            21.48134116309907  0.04877341957185263  \\
            21.59499905285092  0.04884249202314449  \\
            21.708656942602765  0.04891171898834614  \\
            21.822314832354614  0.04898109570342215  \\
            21.93597272210646  0.049050617607799975  \\
            22.049630611858305  0.049120280344370035  \\
            22.163288501610154  0.049190079759485666  \\
            22.276946391362  0.04926001190296313  \\
            22.39060428111385  0.04933007302808162  \\
            22.504262170865694  0.04940025959158329  \\
            22.617920060617543  0.04947056825367317  \\
            22.731577950369388  0.04954099587801929  \\
            22.845235840121234  0.049611539531752534  \\
            22.958893729873083  0.04968219648546677  \\
            23.072551619624928  0.049752998443770693  \\
            23.186209509376777  0.04982400425898456  \\
            23.299867399128622  0.04989520509215084  \\
            23.41352528888047  0.04996659412152772  \\
            23.527183178632317  0.05003816479512285  \\
            23.640841068384162  0.05010991083069326  \\
            23.75449895813601  0.05018182621574547  \\
            23.868156847887857  0.050253905207535365  \\
            23.981814737639706  0.05032614233306835  \\
            24.09547262739155  0.05039853238909917  \\
            24.2091305171434  0.050471070442132095  \\
            24.322788406895246  0.05054375182842074  \\
            24.43644629664709  0.05061657215396823  \\
            24.55010418639894  0.05068952729452707  \\
            24.663762076150785  0.050762613395599225  \\
            24.777419965902634  0.05083582687243608  \\
            24.89107785565448  0.050909164410038475  \\
            25.004735745406325  0.05098262296315666  \\
            25.118393635158174  0.05105619975629032  \\
            25.23205152491002  0.05112989228368859  \\
            25.34570941466187  0.05120369830935002  \\
            25.459367304413714  0.051277615867022605  \\
            25.573025194165563  0.05135168272530398  \\
            25.68668308391741  0.05142596066021076  \\
            25.800340973669254  0.05150044011490082  \\
            25.913998863421103  0.05157511332061854  \\
            26.02765675317295  0.05164997284777188  \\
            26.141314642924797  0.0517250116059325  \\
            26.254972532676643  0.05180022284383564  \\
            26.36863042242849  0.05187560014938024  \\
            26.482288312180337  0.05195113744962883  \\
            26.595946201932183  0.05202682901080761  \\
            26.70960409168403  0.0521026694383064  \\
            26.823261981435877  0.0521786536766787  \\
            26.936919871187726  0.05225477700964159  \\
            27.05057776093957  0.052331035060075845  \\
            27.16423565069142  0.052407423790025845  \\
            27.277893540443266  0.052483939500699614  \\
            27.39155143019511  0.05256057883246884  \\
            27.50520931994696  0.052637338764868834  \\
            27.618867209698806  0.05271421661659854  \\
            27.732525099450655  0.05279121004552055  \\
            27.8461829892025  0.05286831704866111  \\
            27.95984087895435  0.05294553596221008  \\
            28.073498768706195  0.05302286546152097  \\
            28.18715665845804  0.0531003397373168  \\
            28.30081454820989  0.053178032177493124  \\
            28.414472437961734  0.05325593410384163  \\
            28.528130327713583  0.053334036704846294  \\
            28.64178821746543  0.053412331573962406  \\
            28.755446107217274  0.05349081070961659  \\
            28.869103996969123  0.05356946651520676  \\
            28.98276188672097  0.05364829179910217  \\
            29.096419776472818  0.053727279774643345  \\
            29.210077666224663  0.05380642406014216  \\
            29.323735555976512  0.05388571867888179  \\
            29.437393445728357  0.05396515805911671  \\
            29.551051335480203  0.05404473703407273  \\
            29.664709225232052  0.05412445084194696  \\
            29.778367114983897  0.05420429512590782  \\
            29.892025004735746  0.05428426593409505  \\
            30.00568289448759  0.0543643597196197  \\
            30.11934078423944  0.05444457334056413  \\
            30.232998673991286  0.054524904059982005  \\
            30.34665656374313  0.054605349545898324  \\
            30.46031445349498  0.054685907871309385  \\
            30.573972343246826  0.054766577514182804  \\
            30.687630232998675  0.0548473573574575  \\
            30.80128812275052  0.054928246689043704  \\
            30.91494601250237  0.05500927600231302  \\
            31.028603902254215  0.05509052979028481  \\
            31.14226179200606  0.05517200123586289  \\
            31.25591968175791  0.05525368047573979  \\
            31.369577571509755  0.05533555811253156  \\
            31.483235461261604  0.05541762521477777  \\
            31.59689335101345  0.05549987331694152  \\
            31.710551240765298  0.05558229441940942  \\
            31.824209130517144  0.055664880988491594  \\
            31.93786702026899  0.05574762595642169  \\
            32.05152491002084  0.055830522721356884  \\
            32.16518279977269  0.05591356514737788  \\
            32.27884068952453  0.05599674756448885  \\
            32.39249857927638  0.05608006476861756  \\
            32.50615646902823  0.056163512021615236  \\
            32.61981435878007  0.05624708505125666  \\
            32.73347224853192  0.05633078005124012  \\
            32.84713013828377  0.056414593681187425  \\
            32.960788028035616  0.0564985230666439  \\
            33.07444591778746  0.05658256579907839  \\
            33.188103807539306  0.05666671993588327  \\
            33.301761697291155  0.05675098400037442  \\
            33.415419587043  0.056835356981791256  \\
            33.529077476794846  0.0569198383352967  \\
            33.642735366546695  0.05700442798197721  \\
            33.756393256298544  0.05708916312745096  \\
            33.870051146050386  0.0571741315955696  \\
            33.983709035802235  0.0572593248781486  \\
            34.097366925554084  0.057344732115213265  \\
            34.211024815305926  0.05743034296976192  \\
            34.324682705057775  0.05751614762776597  \\
            34.438340594809624  0.0576021367981698  \\
            34.55199848456147  0.05768830171289088  \\
            34.665656374313315  0.05777463412681968  \\
            34.779314264065164  0.05786112631781973  \\
            34.89297215381701  0.05794777108672758  \\
            35.006630043568855  0.058034561757352825  \\
            35.120287933320704  0.05812149217647811  \\
            35.23394582307255  0.05820855671385908  \\
            35.3476037128244  0.058295750262224444  \\
            35.46126160257624  0.05838306823727594  \\
            35.57491949232809  0.05847050657768834  \\
            35.68857738207994  0.05855806174510946  \\
            35.80223527183178  0.05864573072416014  \\
            35.91589316158363  0.058733511022434265  \\
            36.02955105133548  0.05882140067049874  \\
            36.14320894108733  0.05890939822189354  \\
            36.25686683083917  0.05899750275313164  \\
            36.37052472059102  0.05908571386369907  \\
            36.48418261034287  0.059174031676054895  \\
            36.59784050009471  0.0592624568356312  \\
            36.71149838984656  0.05935106353287333  \\
            36.82515627959841  0.05943991275091088  \\
            36.93881416935026  0.05952899117668962  \\
            37.0524720591021  0.059618287095308246  \\
            37.16612994885395  0.05970778936895734  \\
            37.2797878386058  0.05979748743691934  \\
            37.39344572835764  0.059887371315568504  \\
            37.50710361810949  0.05997743159837103  \\
            37.62076150786134  0.060067659455884936  \\
            37.73441939761319  0.0601580466357601  \\
            37.84807728736503  0.060248585462738306  \\
            37.96173517711688  0.06033926883865316  \\
            38.07539306686873  0.06043009024243017  \\
            38.18905095662057  0.060521043730086675  \\
            38.30270884637242  0.06061212393473191  \\
            38.41636673612427  0.06070332606656696  \\
            38.530024625876116  0.06079464591288477  \\
            38.64368251562796  0.06088607983807016  \\
            38.75734040537981  0.06097762478359982  \\
            38.870998295131656  0.0610692782680423  \\
            38.9846561848835  0.06116103838705802  \\
            39.09831407463535  0.06125290381339925  \\
            39.211971964387196  0.06134487379691014  \\
            39.325629854139045  0.06143694816452671  \\
            39.43928774389089  0.06152912732027683  \\
            39.552945633642736  0.06162141224528025  \\
            39.666603523394585  0.0617138353511813  \\
            39.78026141314643  0.06180650472143735  \\
            39.893919302898276  0.061899415715522106  \\
            40.007577192650125  0.06199255538911433  \\
            40.12123508240197  0.062085911426882544  \\
            40.234892972153816  0.062179472142485016  \\
            40.348550861905665  0.06227322647856977  \\
            40.46220875165751  0.06236716400677455  \\
            40.575866641409355  0.06246127492772683  \\
            40.689524531161204  0.06255555007104387  \\
            40.80318242091305  0.06264998089533265  \\
            40.916840310664895  0.06274455948818987  \\
            41.030498200416744  0.062839278566202  \\
            41.14415609016859  0.06293413147494525  \\
            41.25781397992044  0.06302911218898558  \\
            41.371471869672284  0.06312421531187863  \\
            41.48512975942413  0.06321943607616988  \\
            41.59878764917598  0.06331477034339447  \\
            41.712445538927824  0.06341021460407734  \\
            41.82610342867967  0.06350576597773314  \\
            41.93976131843152  0.06360142221286624  \\
            42.05341920818337  0.06369718168697082  \\
            42.16707709793521  0.06379304340653073  \\
            42.28073498768706  0.06388900700701963  \\
            42.39439287743891  0.06398507275290086  \\
            42.50805076719075  0.06408124153762754  \\
            42.6217086569426  0.06417751488364251  \\
            42.73536654669445  0.06427393838533882  \\
            42.8490244364463  0.06437061991226829  \\
            42.96268232619814  0.0644675495461093  \\
            43.07634021594999  0.06456471340535663  \\
            43.18999810570184  0.06466209828754904  \\
            43.30365599545368  0.06475969166926929  \\
            43.41731388520553  0.06485748170614411  \\
            43.53097177495738  0.06495545723284421  \\
            43.64462966470923  0.0650536077630843  \\
            43.75828755446107  0.06515192348962308  \\
            43.87194544421292  0.0652503952842632  \\
            43.98560333396477  0.06534901469785134  \\
            44.09926122371661  0.06544777396027811  \\
            44.21291911346846  0.06554666598047815  \\
            44.32657700322031  0.06564568434643006  \\
            44.44023489297216  0.06574482332515645  \\
            44.553892782724  0.06584407786272387  \\
            44.66755067247585  0.06594344358424288  \\
            44.7812085622277  0.06604291679386805  \\
            44.89486645197954  0.06614249447479786  \\
            45.00852434173139  0.06624217428927487  \\
            45.12218223148324  0.06634195457858555  \\
            45.235840121235086  0.06644183436306038  \\
            45.34949801098693  0.06654181334207379  \\
            45.463155900738776  0.06664189189404429  \\
            45.576813790490625  0.06674207107643426  \\
            45.69047168024247  0.06684235262575015  \\
            45.804129569994316  0.0669427538096171  \\
            45.917787459746165  0.0670434029648417  \\
            46.031445349498014  0.0671443126729392  \\
            46.145103239249856  0.06724546784417045  \\
            46.258761129001705  0.06734685411617382  \\
            46.372419018753554  0.06744845785396515  \\
            46.486076908505396  0.0675502661499378  \\
            46.599734798257245  0.06765226682386258  \\
            46.713392688009094  0.06775444842288787  \\
            46.82705057776094  0.06785680022153948  \\
            46.940708467512785  0.06795931222172073  \\
            47.054366357264634  0.06806197515271246  \\
            47.16802424701648  0.06816478047117297  \\
            47.281682136768325  0.0682677203611381  \\
            47.395340026520174  0.06837078773402112  \\
            47.50899791627202  0.06847397622861287  \\
            47.62265580602387  0.06857728021108164  \\
            47.73631369577571  0.0686806947749732  \\
            47.84997158552756  0.06878421574121087  \\
            47.96362947527941  0.06888783965809542  \\
            48.07728736503125  0.06899156380130511  \\
            48.1909452547831  0.06909538617389577  \\
            48.30460314453495  0.06919930550630062  \\
            48.4182610342868  0.06930332125633043  \\
            48.53191892403864  0.06940743360917347  \\
            48.64557681379049  0.06951164347739551  \\
            48.75923470354234  0.06961595250093978  \\
            48.87289259329418  0.06972036304712703  \\
            48.98655048304603  0.06982493858435744  \\
            49.10020837279788  0.06992979097342984  \\
            49.21386626254972  0.07003490525469615  \\
            49.32752415230157  0.0701402656710922  \\
            49.44118204205342  0.0702458572396076  \\
            49.55483993180527  0.07035166575128562  \\
            49.66849782155711  0.07045767777122326  \\
            49.78215571130896  0.07056388063857125  \\
            49.89581360106081  0.07067026246653399  \\
            50.00947149081265  0.07077681214236961  \\
            50.1231293805645  0.07088351932738995  \\
            50.23678727031635  0.07099037445696058  \\
            50.3504451600682  0.07109736874050071  \\
            50.46410304982004  0.07120449416148333  \\
            50.57776093957189  0.07131174347743513  \\
            50.69141882932374  0.0714191102199365  \\
            50.80507671907558  0.0715265886946215  \\
            50.91873460882743  0.07163417398117797  \\
            51.03239249857928  0.0717418619333474  \\
            51.146050388331126  0.07184964917892504  \\
            51.25970827808297  0.0719575331197598  \\
            51.37336616783482  0.07206551193175437  \\
            51.487024057586666  0.07217358456486506  \\
            51.60068194733851  0.07228175074310195  \\
            51.71433983709036  0.0723900109645288  \\
            51.827997726842206  0.07249836650126311  \\
            51.941655616594055  0.07260681939947608  \\
            52.0553135063459  0.07271537247939258  \\
            52.168971396097746  0.07282413037202458  \\
            52.282629285849595  0.07293317251250599  \\
            52.39628717560144  0.07304248003687583  \\
            52.509945065353286  0.07315203643797558  \\
            52.623602955105135  0.07326182602755946  \\
            52.73726084485698  0.07337183393629444  \\
            52.850918734608825  0.07348204611376037  \\
            52.964576624360674  0.07359244932844983  \\
            53.07823451411252  0.07370303116776819  \\
            53.191892403864365  0.0738137800380336  \\
            53.305550293616214  0.07392468516447703  \\
            53.41920818336806  0.07403573659124221  \\
            53.53286607311991  0.07414692518138566  \\
            53.646523962871754  0.07425824261687669  \\
            53.7601818526236  0.07436968139859738  \\
            53.87383974237545  0.07448123484634267  \\
            53.987497632127294  0.07459289709882017  \\
            54.10115552187914  0.07470466311365037  \\
            54.21481341163099  0.07481652866736652  \\
            54.32847130138284  0.07492849035541463  \\
            54.44212919113468  0.07504054559215352  \\
            54.55578708088653  0.07515269261085483  \\
            54.66944497063838  0.07526493046370292  \\
            54.78310286039022  0.07537725902179497  \\
            54.89676075014207  0.07548967897514097  \\
            55.01041863989392  0.07560219183266366  \\
            55.12407652964577  0.07571479992219858  \\
            55.23773441939761  0.07582750775472002  \\
            55.35139230914946  0.07594045836220688  \\
            55.46505019890131  0.07605369103667352  \\
            55.57870808865315  0.07616718906301688  \\
            55.692365978405  0.07628093646702296  \\
            55.80602386815685  0.07639491801536688  \\
            55.9196817579087  0.07650911921561292  \\
            56.03333964766054  0.07662352631621445  \\
            56.14699753741239  0.07673812630651398  \\
            56.26065542716424  0.07685290691674315  \\
            56.37431331691608  0.07696785661802268  \\
            56.48797120666793  0.07708296462236246  \\
            56.60162909641978  0.07719822088266147  \\
            56.71528698617163  0.07731361609270783  \\
            56.82894487592347  0.07742914168717877  \\
            56.94260276567532  0.07754478984164065  \\
            57.05626065542717  0.07766055347254895  \\
            57.16991854517901  0.07777642623724827  \\
            57.28357643493086  0.07789240253397234  \\
            57.39723432468271  0.078008477501844  \\
            57.51089221443455  0.07812464702087521  \\
            57.6245501041864  0.07824090771196708  \\
            57.738207993938246  0.07835725693690981  \\
            57.851865883690095  0.07847369279838273  \\
            57.96552377344194  0.07859021413995429  \\
            58.079181663193786  0.07870682054608208  \\
            58.192839552945635  0.07882351234211281  \\
            58.30649744269748  0.07894029059428227  \\
            58.420155332449326  0.07905716813067824  \\
            58.533813222201175  0.07917431551069498  \\
            58.647471111953024  0.07929174660054096  \\
            58.761129001704866  0.07940944368754103  \\
            58.874786891456715  0.07952738987776586  \\
            58.988444781208564  0.07964556909603177  \\
            59.102102670960406  0.07976396608590079  \\
            59.215760560712255  0.07988256640968075  \\
            59.329418450464104  0.08000135644842511  \\
            59.44307634021595  0.08012032340193312  \\
            59.556734229967795  0.08023945528874969  \\
            59.670392119719644  0.08035874094616552  \\
            59.78405000947149  0.08047817003021693  \\
            59.897707899223334  0.08059773301568608  \\
            60.01136578897518  0.08071742119610077  \\
            60.12502367872703  0.08083722668373455  \\
            60.23868156847888  0.08095714240960668  \\
            60.35233945823072  0.08107716212348212  \\
            60.46599734798257  0.0811972803938716  \\
            60.57965523773442  0.08131749260803155  \\
            60.69331312748626  0.08143779497196409  \\
            60.80697101723811  0.08155818451041712  \\
            60.92062890698996  0.08167865906688418  \\
            61.03428679674181  0.08179921730360461  \\
            61.14794468649365  0.08191985870156342  \\
            61.2616025762455  0.08204058356049138  \\
            61.37526046599735  0.08216139299886492  \\
            61.48891835574919  0.08228228895390625  \\
            61.60257624550104  0.08240329405107615  \\
            61.71623413525289  0.0825245809402406  \\
            61.82989202500474  0.08264616098031347  \\
            61.94354991475658  0.08276801484458787  \\
            62.05720780450843  0.08289012413285776  \\
            62.17086569426028  0.08301247137141797  \\
            62.28452358401212  0.08313504001306415  \\
            62.39818147376397  0.08325781443709276  \\
            62.51183936351582  0.08338077994930111  \\
            62.62549725326767  0.08350392278198737  \\
            62.73915514301951  0.08362723009395052  \\
            62.85281303277136  0.08375068997049043  \\
            62.96647092252321  0.08387429142340772  \\
            63.08012881227505  0.08399802439100391  \\
            63.1937867020269  0.08412187973808137  \\
            63.30744459177875  0.08424584925594328  \\
            63.421102481530596  0.08436992566239364  \\
            63.53476037128244  0.08449410260173731  \\
            63.64841826103429  0.08461837464478002  \\
            63.762076150786136  0.08474273728882827  \\
            63.87573404053798  0.08486718695768942  \\
            63.98939193028983  0.08499172100167175  \\
            64.10304982004168  0.08511633769758425  \\
            64.21670770979352  0.08524103624873683  \\
            64.33036559954537  0.08536581678494021  \\
            64.44402348929721  0.08549068036250593  \\
            64.55768137904906  0.08561562896424643  \\
            64.6713392688009  0.08574066549947494  \\
            64.78499715855276  0.08586583070695523  \\
            64.8986550483046  0.08599130041782972  \\
            65.01231293805645  0.08611706882328148  \\
            65.1259708278083  0.08624311577635868  \\
            65.23962871756014  0.08636942210045442  \\
            65.35328660731199  0.08649596958930669  \\
            65.46694449706384  0.08662274100699836  \\
            65.58060238681568  0.08674972008795724  \\
            65.69426027656753  0.08687689153695603  \\
            65.80791816631938  0.08700424102911235  \\
            65.92157605607123  0.08713175520988871  \\
            66.03523394582307  0.08725942169509253  \\
            66.14889183557491  0.08738722907087616  \\
            66.26254972532676  0.08751516689373683  \\
            66.37620761507861  0.08764322569051669  \\
            66.48986550483046  0.08777139695840278  \\
            66.60352339458231  0.08789967316492707  \\
            66.71718128433416  0.08802804774796644  \\
            66.830839174086  0.08815651511574261  \\
            66.94449706383784  0.08828507064682233  \\
            67.05815495358969  0.08841371069011715  \\
            67.17181284334154  0.08854243256488357  \\
            67.28547073309339  0.088671234560723  \\
            67.39912862284524  0.08880011593758173  \\
            67.51278651259709  0.08892907692575099  \\
            67.62644440234892  0.08905811872586687  \\
            67.74010229210077  0.08918724350891043  \\
            67.85376018185262  0.08931645441620761  \\
            67.96741807160447  0.08944581545525197  \\
            68.08107596135632  0.08957549806160049  \\
            68.19473385110817  0.08970548375376233  \\
            68.30839174086002  0.08983575160784736  \\
            68.42204963061185  0.08996628171365116  \\
            68.5357075203637  0.09009705517465534  \\
            68.64936541011555  0.09022805410802727  \\
            68.7630232998674  0.09035926164462023  \\
            68.87668118961925  0.09049066192897327  \\
            68.9903390793711  0.09062224011931139  \\
            69.10399696912295  0.09075398238754541  \\
            69.21765485887478  0.090885875919272  \\
            69.33131274862663  0.09101790891377369  \\
            69.44497063837848  0.0911500705840189  \\
            69.55862852813033  0.09128235115666185  \\
            69.67228641788218  0.09141474187204265  \\
            69.78594430763403  0.09154723498418728  \\
            69.89960219738587  0.09167982376080755  \\
            70.01326008713771  0.09181250248330114  \\
            70.12691797688956  0.09194526644675159  \\
            70.24057586664141  0.0920781119599283  \\
            70.35423375639326  0.0922110363452865  \\
            70.4678916461451  0.09234403793896731  \\
            70.58154953589695  0.09247711609079771  \\
            70.6952074256488  0.0926102711642905  \\
            70.80886531540064  0.09274350453664434  \\
            70.92252320515249  0.09287681859874382  \\
            71.03618109490434  0.09301021675515929  \\
            71.14983898465618  0.09314379274437498  \\
            71.26349687440803  0.09327770295342633  \\
            71.37715476415988  0.0934119201628142  \\
            71.49081265391173  0.09354642269258284  \\
            71.60447054366357  0.09368118991975947  \\
            71.71812843341542  0.09381620227835442  \\
            71.83178632316726  0.09395144125936104  \\
            71.94544421291911  0.09408688941075562  \\
            72.05910210267096  0.09422253033749758  \\
            72.17275999242281  0.09435834870152936  \\
            72.28641788217466  0.09449433022177635  \\
            72.4000757719265  0.09463046167414706  \\
            72.51373366167834  0.09476673089153301  \\
            72.6273915514302  0.09490312676380869  \\
            72.74104944118204  0.09503963923783171  \\
            72.85470733093389  0.09517625931744263  \\
            72.96836522068574  0.0953129790634651  \\
            73.08202311043759  0.09544979159370576  \\
            73.19568100018942  0.09558669108295427  \\
            73.30933888994127  0.09572367276298341  \\
            73.42299677969312  0.09586073292254886  \\
            73.53665466944497  0.09599786890738943  \\
            73.65031255919682  0.09613507912022691  \\
            73.76397044894867  0.09627236302076612  \\
            73.87762833870052  0.09640972112569497  \\
            73.99128622845235  0.09654715500868429  \\
            74.1049441182042  0.09668466730038805  \\
            74.21860200795605  0.09682226168844318  \\
            74.3322598977079  0.09696006861937669  \\
            74.44591778745975  0.09709821761274477  \\
            74.5595756772116  0.09723667722678117  \\
            74.67323356696345  0.09737542503885276  \\
            74.78689145671528  0.09751443972681287  \\
            74.90054934646713  0.09765370106900134  \\
            75.01420723621898  0.09779318994424446  \\
            75.12786512597083  0.09793288833185501  \\
            75.24152301572268  0.09807277931163225  \\
            75.35518090547453  0.09821284706386191  \\
            75.46883879522638  0.09835307686931623  \\
            75.58249668497821  0.09849345510925386  \\
            75.69615457473006  0.09863396926542006  \\
            75.80981246448191  0.09877460792004643  \\
            75.92347035423376  0.09891536075585111  \\
            76.0371282439856  0.09905621855603873  \\
            76.15078613373745  0.09919717320430038  \\
            76.2644440234893  0.09933821768481364  \\
            76.37810191324114  0.09947934608224254  \\
            76.49175980299299  0.09962055358173766  \\
            76.60541769274484  0.099761836468936  \\
            76.71907558249669  0.09990319212996103  \\
            76.83273347224853  0.10004461905142276  \\
            76.94639136200038  0.1001861168204176  \\
            77.06004925175223  0.10032768612452853  \\
            77.17370714150407  0.1004693287518249  \\
            77.28736503125592  0.10061104759086267  \\
            77.40102292100777  0.10075284663068419  \\
            77.51468081075961  0.10089490045793154  \\
            77.62833870051146  0.10103729880929642  \\
            77.74199659026331  0.10118001112803564  \\
            77.85565448001516  0.10132301426002811  \\
            77.969312369767  0.10146628619552006  \\
            78.08297025951885  0.10160980606912506  \\
            78.1966281492707  0.10175355415982391  \\
            78.31028603902254  0.10189751189096477  \\
            78.42394392877439  0.10204166183026303  \\
            78.53760181852624  0.10218598768980146  \\
            78.65125970827809  0.1023304743260301  \\
            78.76491759802992  0.10247510773976626  \\
            78.87857548778177  0.10261987507619462  \\
            78.99223337753362  0.10276476462486712  \\
            79.10589126728547  0.102909765819703  \\
            79.21954915703732  0.10305486923898882  \\
            79.33320704678917  0.10320006660537841  \\
            79.446864936541  0.10334535078589292  \\
            79.56052282629285  0.10349071579192085  \\
            79.6741807160447  0.10363615677921793  \\
            79.78783860579655  0.10378167004790721  \\
            79.9014964955484  0.10392725304247907  \\
            80.01515438530025  0.10407290435179117  \\
            80.1288122750521  0.10421862370906847  \\
            80.24247016480393  0.10436441199190322  \\
            80.35612805455578  0.10451027122225501  \\
            80.46978594430763  0.10465620456645072  \\
            80.58344383405948  0.10480221739508108  \\
            80.69710172381133  0.10494853313565666  \\
            80.81075961356318  0.10509519096116915  \\
            80.92441750331503  0.1052421658096231  \\
            81.03807539306686  0.10538943380769451  \\
            81.15173328281871  0.10553697227073107  \\
            81.26539117257056  0.1056847597027518  \\
            81.37904906232241  0.1058327757964473  \\
            81.49270695207426  0.10598100143317969  \\
            81.6063648418261  0.10612941868298262  \\
            81.72002273157796  0.10627801080456119  \\
            81.83368062132979  0.10642676224529206  \\
            81.94733851108164  0.10657565864122341  \\
            82.06099640083349  0.10672468681707495  \\
            82.17465429058534  0.10687383478623784  \\
            82.28831218033719  0.10702309175077479  \\
            82.40197007008904  0.10717244810142003  \\
            82.51562795984088  0.10732189541757926  \\
            82.62928584959272  0.10747142646732975  \\
            82.74294373934457  0.10762103520742028  \\
            82.85660162909642  0.10777071678327109  \\
            82.97025951884827  0.10792046752897398  \\
            83.08391740860012  0.10807028496729225  \\
            83.19757529835196  0.1082201678096607  \\
            83.31123318810381  0.10837011595618568  \\
            83.42489107785565  0.10852013049564499  \\
            83.5385489676075  0.10867021370548802  \\
            83.65220685735935  0.10882036905183562  \\
            83.7658647471112  0.10897061576202734  \\
            83.87952263686304  0.10912119698434217  \\
            83.99318052661489  0.10927212378021979  \\
            84.10683841636674  0.10942337033746741  \\
            84.22049630611858  0.10957491207732953  \\
            84.33415419587043  0.10972672565448816  \\
            84.44781208562227  0.10987878895706249  \\
            84.56146997537412  0.11003108110660914  \\
            84.67512786512597  0.11018358245812206  \\
            84.78878575487782  0.11033627460003254  \\
            84.90244364462967  0.11048914035420922  \\
            85.0161015343815  0.11064216377595808  \\
            85.12975942413335  0.1107953301540225  \\
            85.2434173138852  0.11094862601058315  \\
            85.35707520363705  0.11110203910125808  \\
            85.4707330933889  0.11125555841510265  \\
            85.58439098314075  0.11140917417460962  \\
            85.6980488728926  0.11156287783570905  \\
            85.81170676264443  0.11171666208776833  \\
            85.92536465239628  0.11187052085359232  \\
            86.03902254214813  0.11202444928942311  \\
            86.15268043189998  0.11217844378494014  \\
            86.26633832165183  0.11233250196326026  \\
            86.37999621140368  0.11248662268093763  \\
            86.49365410115553  0.11264080602796378  \\
            86.60731199090736  0.11279505332776753  \\
            86.72096988065921  0.11294936713721512  \\
            86.83462777041106  0.11310375124661014  \\
            86.94828566016291  0.11325824545077957  \\
            87.06194354991476  0.11341310108633385  \\
            87.17560143966661  0.1135683054286154  \\
            87.28925932941846  0.11372383192951512  \\
            87.40291721917029  0.1138796553196707  \\
            87.51657510892214  0.11403575160846664  \\
            87.63023299867399  0.11419209808403415  \\
            87.74389088842584  0.1143486733132513  \\
            87.85754877817769  0.1145054571417429  \\
            87.97120666792954  0.1146624306938805  \\
            88.08486455768139  0.11481957637278252  \\
            88.19852244743322  0.11497687786031405  \\
            88.31218033718507  0.11513432011708707  \\
            88.42583822693692  0.11529188938246028  \\
            88.53949611668877  0.11544957317453916  \\
            88.65315400644062  0.11560736029017599  \\
            88.76681189619246  0.11576524080496979  \\
            88.88046978594431  0.11592320607326641  \\
            88.99412767569615  0.11608124872815845  \\
            89.107785565448  0.1162393626814853  \\
            89.22144345519985  0.11639754312383313  \\
            89.3351013449517  0.11655578652453485  \\
            89.44875923470354  0.11671409063167025  \\
            89.5624171244554  0.11687245447206578  \\
            89.67607501420724  0.11703087835129473  \\
            89.78973290395908  0.11718936385367718  \\
            89.90339079371093  0.11734791384227995  \\
            90.01704868346278  0.11750653245891671  \\
            90.13070657321462  0.1176652872121496  \\
            90.24436446296647  0.11782442498589356  \\
            90.35802235271832  0.11798391422200051  \\
            90.47168024247017  0.1181437276513074  \\
            90.585338132222  0.11830383932936203  \\
            90.69899602197385  0.11846422463642321  \\
            90.8126539117257  0.1186248602774606  \\
            90.92631180147755  0.1187857242821548  \\
            91.0399696912294  0.11894679600489735  \\
            91.15362758098125  0.11910805612479072  \\
            91.2672854707331  0.11926948664564826  \\
            91.38094336048493  0.1194310708959943  \\
            91.49460125023678  0.11959279352906405  \\
            91.60825913998863  0.11975464052280367  \\
            91.72191702974048  0.11991659917987023  \\
            91.83557491949233  0.12007865812763172  \\
            91.94923280924418  0.12024080731816707  \\
            92.06289069899603  0.1204030380282661  \\
            92.17654858874786  0.12056534285942959  \\
            92.29020647849971  0.12072771573786924  \\
            92.40386436825156  0.12089015191450765  \\
            92.51752225800341  0.12105264796497837  \\
            92.63118014775526  0.12121520178962586  \\
            92.74483803750711  0.12137781261350548  \\
            92.85849592725896  0.12154048098638356  \\
            92.97215381701079  0.12170320878273728  \\
            93.08581170676264  0.12186599920175488  \\
            93.19946959651449  0.12202885676733538  \\
            93.31312748626634  0.12219188421313436  \\
            93.42678537601819  0.12235531033251894  \\
            93.54044326577004  0.12251909027246889  \\
            93.65410115552189  0.12268319605768738  \\
            93.76775904527372  0.12284760108436531  \\
            93.88141693502557  0.12301228012018141  \\
            93.99507482477742  0.12317720930430215  \\
            94.10873271452927  0.12334236614738173  \\
            94.22239060428112  0.12350772953156217  \\
            94.33604849403297  0.12367327971047322  \\
            94.44970638378481  0.12383899830923241  \\
            94.56336427353665  0.12400486832444499  \\
            94.6770221632885  0.12417087412420405  \\
            94.79068005304035  0.12433700144809037  \\
            94.9043379427922  0.12450323740717258  \\
            95.01799583254405  0.12466957048400697  \\
            95.1316537222959  0.12483599053263769  \\
            95.24531161204774  0.1250024887785966  \\
            95.35896950179958  0.12516905781890328  \\
            95.47262739155143  0.12533569162206523  \\
            95.58628528130328  0.12550238552807758  \\
            95.69994317105512  0.12566913624842324  \\
            95.81360106080697  0.1258359418660729  \\
            95.92725895055882  0.12600280183548507  \\
            96.04091684031067  0.1261697169826059  \\
            96.1545747300625  0.12633668950486943  \\
            96.26823261981436  0.1265037229711974  \\
            96.3818905095662  0.1266708223219994  \\
            96.49554839931805  0.1268381332996326  \\
            96.6092062890699  0.12700585210817275  \\
            96.72286417882175  0.12717392667937025  \\
            96.8365220685736  0.12734232834712617  \\
            96.95017995832544  0.12751102986454274  \\
            97.06383784807728  0.12768000540392363  \\
            97.17749573782913  0.12784923055677372  \\
            97.29115362758098  0.12801868233379912  \\
            97.40481151733283  0.12818833916490735  \\
            97.51846940708468  0.12835818089920709  \\
            97.63212729683652  0.12852818880500835  \\
            97.74578518658836  0.1286983455698225  \\
            97.85944307634021  0.12886863530036208  \\
            97.97310096609206  0.12903904352254097  \\
            98.08675885584391  0.12920955718147428  \\
            98.20041674559576  0.12938016464147853  \\
            98.31407463534761  0.12955085568607136  \\
            98.42773252509944  0.12972162151797179  \\
            98.54139041485129  0.1298924547591002  \\
            98.65504830460314  0.13006334945057801  \\
            98.76870619435499  0.1302343010527282  \\
            98.88236408410684  0.1304053064450749  \\
            98.99602197385869  0.13057636392634347  \\
            99.10967986361054  0.13074747321446067  \\
            99.22333775336237  0.13091863544655444  \\
            99.33699564311422  0.1310898531789541  \\
            99.45065353286607  0.13126113038719026  \\
            99.56431142261792  0.13143247246599463  \\
            99.67796931236977  0.13160407613523414  \\
            99.79162720212162  0.13177608981632394  \\
            99.90528509187347  0.1319484607690795  \\
            100.0189429816253  0.13212115965090201  \\
            100.13260087137715  0.1322941585873061  \\
            100.246258761129  0.13246743117191964  \\
            100.35991665088085  0.13264095246648416  \\
            100.4735745406327  0.13281469900085438  \\
            100.58723243038455  0.1329886487729985  \\
            100.7008903201364  0.13316278124899825  \\
            100.81454820988823  0.1333370773630485  \\
            100.92820609964008  0.13351151951745785  \\
            101.04186398939193  0.1336860915826481  \\
            101.15552187914378  0.13386077889715448  \\
            101.26917976889563  0.13403556826762567  \\
            101.38283765864747  0.13421044796882378  \\
            101.49649554839932  0.13438540774362429  \\
            101.61015343815116  0.13456043880301605  \\
            101.72381132790301  0.13473553382610143  \\
            101.83746921765486  0.13491068696009614  \\
            101.9511271074067  0.13508589382032932  \\
            102.06478499715855  0.13526115149024345  \\
            102.1784428869104  0.13543645852139455  \\
            102.29210077666225  0.13561181493345192  \\
            102.40575866641409  0.1357872222141983  \\
            102.51941655616594  0.13596268331953  \\
            102.63307444591779  0.13613820267345647  \\
            102.74673233566963  0.13631378616810075  \\
            102.86039022542148  0.13648968951871307  \\
            102.97404811517333  0.13666599767892953  \\
            103.08770600492518  0.13684266417522833  \\
            103.20136389467702  0.13701965900216867  \\
            103.31502178442886  0.13719695367273782  \\
            103.42867967418071  0.13737452121835095  \\
            103.54233756393256  0.1375523361888513  \\
            103.65599545368441  0.13773037465251003  \\
            103.76965334343626  0.13790861419602632  \\
            103.88331123318811  0.13808703392452734  \\
            103.99696912293994  0.13826561446156824  \\
            104.1106270126918  0.13844433794913222  \\
            104.22428490244364  0.13862318804763035  \\
            104.33794279219549  0.13880214993590176  \\
            104.45160068194734  0.13898121031121358  \\
            104.56525857169919  0.1391603573892609  \\
            104.67891646145104  0.1393395809041668  \\
            104.79257435120287  0.13951887210848232  \\
            104.90623224095472  0.13969822377318658  \\
            105.01989013070657  0.13987763018768665  \\
            105.13354802045842  0.1400570871598175  \\
            105.24720591021027  0.14023659201584218  \\
            105.36086379996212  0.14041614360045168  \\
            105.47452168971397  0.14059574227676508  \\
            105.5881795794658  0.1407753899263293  \\
            105.70183746921765  0.14095508994911937  \\
            105.8154953589695  0.14113484726353823  \\
            105.92915324872135  0.1413146683064168  \\
            106.0428111384732  0.141494875749889  \\
            106.15646902822505  0.1416754751119983  \\
            106.2701269179769  0.14185643341539306  \\
            106.38378480772873  0.1420377200041366  \\
            106.49744269748058  0.14221930579273187  \\
            106.61110058723243  0.14240116326612132  \\
            106.72475847698428  0.14258326647968697  \\
            106.83841636673613  0.14276559105925038  \\
            106.95207425648798  0.14294811420107276  \\
            107.06573214623982  0.14313081467185473  \\
            107.17939003599166  0.14331367280873664  \\
            107.29304792574351  0.1434966705192983  \\
            107.40670581549536  0.1436797912815591  \\
            107.5203637052472  0.14386302014397803  \\
            107.63402159499906  0.14404634372545358  \\
            107.7476794847509  0.14422975021532383  \\
            107.86133737450275  0.14441322937336645  \\
            107.97499526425459  0.1445967725297986  \\
            108.08865315400644  0.14478037258527715  \\
            108.20231104375829  0.14496402401089833  \\
            108.31596893351013  0.14514772284819807  \\
            108.42962682326198  0.14533146670915184  \\
            108.54328471301383  0.14551525477617464  \\
            108.65694260276568  0.14569908780212104  \\
            108.77060049251752  0.1458829681102852  \\
            108.88425838226937  0.14606689959440083  \\
            108.99791627202121  0.1462508877186412  \\
            109.11157416177306  0.1464349603723778  \\
            109.22523205152491  0.14661945236094379  \\
            109.33888994127676  0.14680433634656045  \\
            109.45254783102861  0.14698957940932006  \\
            109.56620572078045  0.14717515025374978  \\
            109.6798636105323  0.14736101920881167  \\
            109.79352150028414  0.14754715822790265  \\
            109.90717939003599  0.14773354088885443  \\
            110.02083727978784  0.1479201423939336  \\
            110.13449516953969  0.14810693956984167  \\
            110.24815305929154  0.14829391086771493  \\
            110.36181094904337  0.14848103636312449  \\
            110.47546883879522  0.14866829775607643  \\
            110.58912672854707  0.14885567837101168  \\
            110.70278461829892  0.1490431631568059  \\
            110.81644250805077  0.14923073868676975  \\
            110.93010039780262  0.14941839315864863  \\
            111.04375828755447  0.14960611639462287  \\
            111.1574161773063  0.1497938998413076  \\
            111.27107406705815  0.1499817365697529  \\
            111.38473195681  0.15016962127544362  \\
            111.49838984656185  0.15035755027829947  \\
            111.6120477363137  0.15054552152267506  \\
            111.72570562606555  0.15073353457735986  \\
            111.8393635158174  0.1509215906355781  \\
            111.95302140556923  0.15110969251498899  \\
            112.06667929532108  0.15129784465768653  \\
            112.18033718507293  0.1514860531301996  \\
            112.29399507482478  0.1516743755516393  \\
            112.40765296457663  0.1518631415659841  \\
            112.52131085432848  0.15205229992456293  \\
            112.63496874408033  0.1522418170204445  \\
            112.74862663383216  0.15243166092744037  \\
            112.86228452358401  0.15262180140010514  \\
            112.97594241333586  0.15281220987373634  \\
            113.0896003030877  0.1530028594643743  \\
            113.20325819283956  0.1531937249688024  \\
            113.3169160825914  0.15338478286454693  \\
            113.43057397234325  0.1535760113098771  \\
            113.54423186209509  0.153767390143805  \\
            113.65788975184694  0.15395890088608577  \\
            113.77154764159879  0.1541505267372174  \\
            113.88520553135064  0.15434225257844084  \\
            113.99886342110248  0.15453406497173994  \\
            114.11252131085433  0.1547259521598415  \\
            114.22617920060618  0.15491790406621528  \\
            114.33983709035802  0.15510991229507387  \\
            114.45349498010987  0.15530197013137298  \\
            114.56715286986172  0.15549407254081113  \\
            114.68081075961356  0.1556862161698297  \\
            114.79446864936541  0.15587839934561315  \\
            114.90812653911726  0.1560706220760888  \\
            115.0217844288691  0.15626288604992686  \\
            115.13544231862095  0.1564551946365406  \\
            115.2491002083728  0.15664755288608606  \\
            115.36275809812464  0.15683996752946242  \\
            115.47641598787649  0.15703253337596979  \\
            115.59007387762834  0.15722555956512094  \\
            115.70373176738019  0.15741897796039922  \\
            115.81738965713203  0.15761275427152824  \\
            115.93104754688387  0.15780685594797522  \\
            116.04470543663572  0.15800125217895067  \\
            116.15836332638757  0.15819591389340867  \\
            116.27202121613942  0.1583908137600467  \\
            116.38567910589127  0.1585859261873058  \\
            116.49933699564312  0.15878122732337027  \\
            116.61299488539495  0.15897669505616804  \\
            116.7266527751468  0.15917230901337046  \\
            116.84031066489865  0.15936805056239228  \\
            116.9539685546505  0.1595639028103918  \\
            117.06762644440235  0.1597598506042707  \\
            117.1812843341542  0.15995588053067417  \\
            117.29494222390605  0.1601519809159908  \\
            117.40860011365788  0.16034814182635268  \\
            117.52225800340973  0.16054435506763537  \\
            117.63591589316158  0.1607406141854579  \\
            117.74957378291343  0.16093691446518268  \\
            117.86323167266528  0.16113325293191563  \\
            117.97688956241713  0.16132962835050615  \\
            118.09054745216898  0.1615260412255471  \\
            118.20420534192081  0.16172249380137466  \\
            118.31786323167266  0.1619189900620687  \\
            118.43152112142451  0.16211553573145238  \\
            118.54517901117636  0.16231213827309238  \\
            118.65883690092821  0.16250893692496438  \\
            118.77249479068006  0.16270620492998855  \\
            118.8861526804319  0.16290386452066846  \\
            118.99981057018374  0.1631018807238744  \\
            119.11346845993559  0.16330022036828096  \\
            119.22712634968744  0.16349885208436662  \\
            119.34078423943929  0.1636977463044143  \\
            119.45444212919114  0.16389687526251098  \\
            119.56810001894299  0.16409621299454782  \\
            119.68175790869483  0.16429573533822017  \\
            119.79541579844667  0.16449541993302755  \\
            119.90907368819852  0.16469524622027368  \\
            120.02273157795037  0.1648951954430664  \\
            120.13638946770222  0.16509525064631783  \\
            120.25004735745406  0.16529539667674414  \\
            120.36370524720591  0.1654956201828658  \\
            120.47736313695776  0.1656959096150073  \\
            120.5910210267096  0.16589625522529744  \\
            120.70467891646145  0.16609664906766924  \\
            120.8183368062133  0.16629708499785975  \\
            120.93199469596514  0.16649755867341023  \\
            121.045652585717  0.16669806755366617  \\
            121.15931047546884  0.16689861089977726  \\
            121.27296836522069  0.16709918977469726  \\
            121.38662625497253  0.16729980704318415  \\
            121.50028414472438  0.16750046737180022  \\
            121.61394203447622  0.1677011772289117  \\
            121.72759992422807  0.16790194488468915  \\
            121.84125781397992  0.1681029608818181  \\
            121.95491570373177  0.16830444742874137  \\
            122.06857359348362  0.16850632445838412  \\
            122.18223148323546  0.1687085563119787  \\
            122.2958893729873  0.16891110919809468  \\
            122.40954726273915  0.16911395119263845  \\
            122.523205152491  0.16931705223885343  \\
            122.63686304224285  0.16952038414732018  \\
            122.7505209319947  0.16972392059595606  \\
            122.86417882174655  0.16992763713001563  \\
            122.97783671149838  0.1701315111620903  \\
            123.09149460125023  0.17033552197210863  \\
            123.20515249100208  0.17053965070733604  \\
            123.31881038075393  0.170743880382375  \\
            123.43246827050578  0.1709481958791651  \\
            123.54612616025763  0.17115258394698274  \\
            123.65978405000948  0.1713570332024415  \\
            123.77344193976131  0.17156153412949182  \\
            123.88709982951316  0.17176607907942126  \\
            124.00075771926501  0.17197066227085434  \\
            124.11441560901686  0.17217527978975256  \\
            124.22807349876871  0.17237992958941445  \\
            124.34173138852056  0.17258461149047558  \\
            124.4553892782724  0.17278932718090842  \\
            124.56904716802424  0.1729940802160225  \\
            124.68270505777609  0.17319887601846445  \\
            124.79636294752794  0.1734037218782178  \\
            124.91002083727979  0.17360862695260304  \\
            125.02367872703164  0.1738138394165808  \\
            125.13733661678349  0.17401951586535597  \\
            125.25099450653533  0.17422558121751333  \\
            125.36465239628717  0.17443199912254895  \\
            125.47831028603902  0.1746387351666632  \\
            125.59196817579087  0.17484575687276088  \\
            125.70562606554272  0.1750530337004511  \\
            125.81928395529457  0.17526053704604747  \\
            125.93294184504641  0.1754682402425679  \\
            126.04659973479826  0.1756761185597347  \\
            126.1602576245501  0.17588414920397452  \\
            126.27391551430195  0.1760923113184185  \\
            126.3875734040538  0.1763005859829021  \\
            126.50123129380565  0.17650895621396515  \\
            126.6148891835575  0.17671740696485183  \\
            126.72854707330934  0.17692592512551084  \\
            126.84220496306119  0.1771344995225951  \\
            126.95586285281303  0.177343120919462  \\
            127.06952074256488  0.17755178201617333  \\
            127.18317863231673  0.17776047744949525  \\
            127.29683652206857  0.1779692037928982  \\
            127.41049441182042  0.17817795955655719  \\
            127.52415230157227  0.17838674518735145  \\
            127.63781019132412  0.17859556306886462  \\
            127.75146808107596  0.17880441752138482  \\
            127.8651259708278  0.17901331480190447  \\
            127.97878386057965  0.17922226310412043  \\
            128.0924417503315  0.17943127255843383  \\
            128.20609964008335  0.17964065460525538  \\
            128.3197575298352  0.17985048653307528  \\
            128.43341541958705  0.1800607053154416  \\
            128.54707330933888  0.18027127390026454  \\
            128.66073119909075  0.18048215724575237  \\
            128.77438908884258  0.18069332232041085  \\
            128.88804697859442  0.18090473810304378  \\
            129.00170486834628  0.18111637558275268  \\
            129.11536275809812  0.18132820775893663  \\
            129.22902064784998  0.18154020964129278  \\
            129.3426785376018  0.1817523582498158  \\
            129.45633642735368  0.18196463261479842  \\
            129.5699943171055  0.18217701377683082  \\
            129.68365220685735  0.18238948478680114  \\
            129.7973100966092  0.18260203070589542  \\
            129.91096798636104  0.18281463860559716  \\
            130.0246258761129  0.18302729756768793  \\
            130.13828376586474  0.18323999868424679  \\
            130.2519416556166  0.18345273505765092  \\
            130.36559954536844  0.18366550180057495  \\
            130.47925743512027  0.18387829603599146  \\
            130.59291532487214  0.18409111689717086  \\
            130.70657321462397  0.18430396552768108  \\
            130.82023110437584  0.1845168450813882  \\
            130.93388899412767  0.1847297607224557  \\
            131.04754688387953  0.18494271962534506  \\
            131.16120477363137  0.18515573097481544  \\
            131.2748626633832  0.1853688059659239  \\
            131.38852055313507  0.1855823240859249  \\
            131.5021784428869  0.18579627082170136  \\
            131.61583633263876  0.18601060190205612  \\
            131.7294942223906  0.18622527955974164  \\
            131.84315211214246  0.18644026811602274  \\
            131.9568100018943  0.18665553398067647  \\
            132.07046789164613  0.18687104565199236  \\
            132.184125781398  0.18708677371677213  \\
            132.29778367114983  0.18730269085032972  \\
            132.4114415609017  0.1875187718164916  \\
            132.52509945065353  0.18773499346759628  \\
            132.6387573404054  0.18795133474449482  \\
            132.75241523015723  0.18816777667655044  \\
            132.86607311990906  0.18838430238163864  \\
            132.97973100966092  0.1886008970661474  \\
            133.09338889941276  0.18881754802497677  \\
            133.20704678916462  0.18903424464153934  \\
            133.32070467891646  0.18925097838775976  \\
            133.43436256866832  0.18946774282407522  \\
            133.54802045842015  0.18968453359943502  \\
            133.661678348172  0.1899013484513009  \\
            133.77533623792385  0.1901181872056469  \\
            133.8889941276757  0.19033505177695925  \\
            134.00265201742755  0.19055194616823665  \\
            134.11630990717939  0.19076887647098983  \\
            134.22996779693125  0.19098585086524222  \\
            134.34362568668308  0.1912028796195292  \\
            134.45728357643492  0.1914199964214206  \\
            134.57094146618678  0.19163758856663332  \\
            134.68459935593862  0.19185560276224914  \\
            134.79825724569048  0.19207399833792407  \\
            134.9119151354423  0.19229273679494413  \\
            135.02557302519418  0.19251178180622552  \\
            135.139230914946  0.19273109921631446  \\
            135.25288880469785  0.1929506570413873  \\
            135.3665466944497  0.19317042546925045  \\
            135.48020458420154  0.19339037685934038  \\
            135.5938624739534  0.19361048574272377  \\
            135.70752036370524  0.19383072882209718  \\
            135.8211782534571  0.19405108497178747  \\
            135.93483614320894  0.19427153523775142  \\
            136.04849403296078  0.19449206283757595  \\
            136.16215192271264  0.1947126531604782  \\
            136.27580981246447  0.19493329376730517  \\
            136.38946770221634  0.1951539743905341  \\
            136.50312559196817  0.19537468693427223  \\
            136.61678348172003  0.195595425474257  \\
            136.73044137147187  0.1958161862578558  \\
            136.8440992612237  0.1960369677040662  \\
            136.95775715097557  0.19625777040351583  \\
            137.0714150407274  0.19647859711846238  \\
            137.18507293047927  0.1966994527827937  \\
            137.2987308202311  0.19692034450202758  \\
            137.41238870998296  0.19714128155331215  \\
            137.5260465997348  0.1973622753854253  \\
            137.63970448948663  0.19758339221482935  \\
            137.7533623792385  0.19780499994026013  \\
            137.86702026899033  0.19802702714630543  \\
            137.9806781587422  0.19824943232311254  \\
            138.09433604849403  0.19847217622079347  \\
            138.2079939382459  0.19869522184942537  \\
            138.32165182799773  0.19891853447905017  \\
            138.43530971774956  0.19914208163967484  \\
            138.54896760750142  0.19936583312127132  \\
            138.66262549725326  0.1995897609737764  \\
            138.77628338700512  0.19981383950709197  \\
            138.88994127675696  0.20003804529108463  \\
            139.00359916650882  0.2002623571555862  \\
            139.11725705626066  0.20048675619039322  \\
            139.2309149460125  0.2007112257452673  \\
            139.34457283576435  0.20093575142993506  \\
            139.4582307255162  0.20116032111408785  \\
            139.57188861526805  0.20138492492738222  \\
            139.6855465050199  0.2016095552594394  \\
            139.79920439477175  0.2018342067598459  \\
            139.91286228452358  0.2020588763381528  \\
            140.02652017427542  0.20228356316387647  \\
            140.14017806402728  0.20250826866649804  \\
            140.25383595377912  0.20273299653546356  \\
            140.36749384353098  0.2029577527201842  \\
            140.48115173328281  0.20318254543003583  \\
            140.59480962303468  0.20340738513435958  \\
            140.7084675127865  0.20363228456246116  \\
            140.82212540253835  0.2038573472566804  \\
            140.9357832922902  0.2040829089415282  \\
            141.04944118204205  0.20430888712956755  \\
            141.1630990717939  0.20453523944471327  \\
            141.27675696154574  0.20476192586450642  \\
            141.3904148512976  0.2049889087201147  \\
            141.50407274104944  0.20521615269633192  \\
            141.61773063080128  0.20544362483157852  \\
            141.73138852055314  0.20567129451790134  \\
            141.84504641030497  0.20589913350097336  \\
            141.95870430005684  0.2061271158800943  \\
            142.07236218980867  0.20635521810819  \\
            142.18602007956054  0.2065834189918129  \\
            142.29967796931237  0.20681169969114171  \\
            142.4133358590642  0.2070400437199816  \\
            142.52699374881607  0.2072684369457642  \\
            142.6406516385679  0.20749686758954733  \\
            142.75430952831977  0.2077253262260155  \\
            142.8679674180716  0.20795380578347936  \\
            142.98162530782346  0.20818230154387615  \\
            143.0952831975753  0.20841081114276933  \\
            143.20894108732713  0.2086393345693489  \\
            143.322598977079  0.20886787416643135  \\
            143.43625686683083  0.20909643463045924  \\
            143.5499147565827  0.20932502301150188  \\
            143.66357264633453  0.20955364871325474  \\
            143.7772305360864  0.20978232349303988  \\
            143.89088842583823  0.2100110614618055  \\
            144.00454631559006  0.2102400073438496  \\
            144.11820420534193  0.21046945341355483  \\
            144.23186209509376  0.2106993126104227  \\
            144.34551998484562  0.2109295416627339  \\
            144.45917787459746  0.21116009975159866  \\
            144.57283576434932  0.2113909485109575  \\
            144.68649365410116  0.21162205202758053  \\
            144.800151543853  0.21185337684106795  \\
            144.91380943360485  0.21208489194384986  \\
            145.0274673233567  0.2123165687811861  \\
            145.14112521310855  0.21254838125116657  \\
            145.2547831028604  0.21278030570471096  \\
            145.36844099261225  0.21301232094556904  \\
            145.48209888236408  0.21324440823032018  \\
            145.59575677211592  0.21347655126837395  \\
            145.70941466186778  0.2137087362219697  \\
            145.82307255161962  0.2139409517061766  \\
            145.93673044137148  0.2141731887888939  \\
            146.05038833112332  0.21440544099085057  \\
            146.16404622087518  0.21463770428560563  \\
            146.277704110627  0.21486997709954786  \\
            146.39136200037885  0.21510226031189603  \\
            146.5050198901307  0.2153345572546989  \\
            146.61867777988255  0.21556687371283487  \\
            146.7323356696344  0.21579921792401252  \\
            146.84599355938624  0.2160316005787701  \\
            146.9596514491381  0.21626403482047601  \\
            147.07330933888994  0.21649653624532825  \\
            147.18696722864178  0.21672929354120443  \\
            147.30062511839364  0.21696254598713474  \\
            147.41428300814547  0.21719620779428384  \\
            147.52794089789734  0.21743023476608542  \\
            147.64159878764917  0.21766458526344004  \\
            147.75525667740104  0.21789922020471536  \\
            147.86891456715287  0.21813410306574574  \\
            147.9825724569047  0.2183691998798328  \\
            148.09623034665657  0.2186044792377451  \\
            148.2098882364084  0.21883991228771799  \\
            148.32354612616027  0.21907547273545402  \\
            148.4372040159121  0.21931113684412248  \\
            148.55086190566396  0.21954688343435985  \\
            148.6645197954158  0.2197826938842694  \\
            148.77817768516763  0.22001855212942156  \\
            148.8918355749195  0.22025444466285365  \\
            149.00549346467133  0.2204903605350699  \\
            149.1191513544232  0.22072629135404162  \\
            149.23280924417503  0.220962231285207  \\
            149.3464671339269  0.2211981770514713  \\
            149.46012502367873  0.2214341279332067  \\
            149.57378291343056  0.22167008576825228  \\
            149.68744080318243  0.22190605495191432  \\
            149.80109869293426  0.22214204243696584  \\
            149.91475658268612  0.22237805773364697  \\
            150.02841447243796  0.2226141129096647  \\
            150.14207236218982  0.2228502225901932  \\
            150.25573025194166  0.2230864039578733  \\
            150.3693881416935  0.22332289078672374  \\
            150.48304603144535  0.22355986321368546  \\
            150.5967039211972  0.2237972420490576  \\
            150.71036181094905  0.2240349820342481  \\
            150.8240197007009  0.2242730405783227  \\
            150.93767759045275  0.2245113777580055  \\
            151.05133548020459  0.22474995631767822  \\
            151.16499336995642  0.22498874166938085  \\
            151.27865125970828  0.22522770189281138  \\
            151.39230914946012  0.22546680773532574  \\
            151.50596703921198  0.22570603261193797  \\
            151.61962492896382  0.22594535260531995  \\
            151.73328281871568  0.2261847464658019  \\
            151.8469407084675  0.22642419561137167  \\
            151.96059859821935  0.2266636841276754  \\
            152.0742564879712  0.2269031987680173  \\
            152.18791437772305  0.22714272895335924  \\
            152.3015722674749  0.22738226677232157  \\
            152.41523015722674  0.22762180698118226  \\
            152.5288880469786  0.2278613470038776  \\
            152.64254593673044  0.2281008869320017  \\
            152.75620382648228  0.22834042952480677  \\
            152.86986171623414  0.22857998020920306  \\
            152.98351960598598  0.22881954707975877  \\
            153.09717749573784  0.22905914089870025  \\
            153.21083538548967  0.22929877509591162  \\
            153.32449327524154  0.22953846576893536  \\
            153.43815116499337  0.22977823168297165  \\
            153.5518090547452  0.2300182984867961  \\
            153.66546694449707  0.2302588546246899  \\
            153.7791248342489  0.2304998243896112  \\
            153.89278272400077  0.2307411606918442  \\
            154.0064406137526  0.2309828192233604  \\
            154.12009850350447  0.23122475845781915  \\
            154.2337563932563  0.23146693965056728  \\
            154.34741428300813  0.2317093268386393  \\
            154.46107217276  0.23195188684075746  \\
            154.57473006251183  0.2321945892573314  \\
            154.6883879522637  0.2324374064704587  \\
            154.80204584201553  0.23268031364392422  \\
            154.9157037317674  0.23292328872320073  \\
            155.02936162151923  0.23316631243544844  \\
            155.14301951127106  0.23340936828951533  \\
            155.25667740102293  0.23365244257593698  \\
            155.37033529077476  0.23389552436693647  \\
            155.48399318052662  0.2341386055164247  \\
            155.59765107027846  0.23438168066000004  \\
            155.71130896003032  0.23462474721494858  \\
            155.82496684978216  0.23486780538024396  \\
            155.938624739534  0.23511085813654756  \\
            156.05228262928586  0.23535391124620836  \\
            156.1659405190377  0.2355969732532628  \\
            156.27959840878955  0.23584005548343526  \\
            156.3932562985414  0.23608317204413737  \\
            156.50691418829325  0.2363263398244688  \\
            156.6205720780451  0.23656957849521645  \\
            156.73422996779692  0.2368129437210008  \\
            156.84788785754878  0.23705677965603555  \\
            156.96154574730062  0.23730107124538422  \\
            157.07520363705248  0.23754576741647726  \\
            157.18886152680432  0.2377908199899415  \\
            157.30251941655618  0.23803618367960044  \\
            157.41617730630801  0.2382818160924737  \\
            157.52983519605985  0.2385276777287777  \\
            157.6434930858117  0.23877373198192509  \\
            157.75715097556355  0.23901994513852495  \\
            157.8708088653154  0.23926628637838296  \\
            157.98446675506725  0.2395127277745011  \\
            158.0981246448191  0.23975924429307796  \\
            158.21178253457094  0.24000581379350835  \\
            158.32544042432278  0.24025241702838376  \\
            158.43909831407464  0.24049903764349212  \\
            158.55275620382648  0.24074566217781757  \\
            158.66641409357834  0.24099228006354095  \\
            158.78007198333017  0.2412388836260394  \\
            158.893729873082  0.24148546808388657  \\
            159.00738776283387  0.24173203154885267  \\
            159.1210456525857  0.24197857502590409  \\
            159.23470354233757  0.24222510241320397  \\
            159.3483614320894  0.2424716205021116  \\
            159.46201932184127  0.24271813897718303  \\
            159.5756772115931  0.24296467041617048  \\
            159.68933510134494  0.24321123029002278  \\
            159.8029929910968  0.24345783696288528  \\
            159.91665088084864  0.2437045116920995  \\
            160.0303087706005  0.24395127862820376  \\
            160.14396666035233  0.24419830978928686  \\
            160.2576245501042  0.2444458581417638  \\
            160.37128243985603  0.24469386490867123  \\
            160.48494032960787  0.24494227714291575  \\
            160.59859821935973  0.2451910448782747  \\
            160.71225610911156  0.24544012112939595  \\
            160.82591399886343  0.24568946189179822  \\
            160.93957188861526  0.2459390261418709  \\
            161.05322977836713  0.2461887758368742  \\
            161.16688766811896  0.24643867591493884  \\
            161.2805455578708  0.24668869429506635  \\
            161.39420344762266  0.24693880187712913  \\
            161.5078613373745  0.24718897254186997  \\
            161.62151922712636  0.24743918315090266  \\
            161.7351771168782  0.24768941354671153  \\
            161.84883500663005  0.24793964655265177  \\
            161.9624928963819  0.24818986797294904  \\
            162.07615078613372  0.24844006659269996  \\
            162.1898086758856  0.24869023417787178  \\
            162.30346656563742  0.24894036547530243  \\
            162.41712445538928  0.2491904582127006  \\
            162.53078234514112  0.24944051309864557  \\
            162.64444023489298  0.24969053382258755  \\
            162.75809812464482  0.24994052705484723  \\
            162.87175601439665  0.25019050244661617  \\
            162.98541390414852  0.2504404726299566  \\
            163.09907179390035  0.2506904532178014  \\
            163.2127296836522  0.2509404628039544  \\
            163.32638757340405  0.2511905229630897  \\
            163.4400454631559  0.25144065825075257  \\
            163.55370335290775  0.2516908962033586  \\
            163.66736124265958  0.2519413149103448  \\
            163.78101913241144  0.25219224063574436  \\
            163.89467702216328  0.25244367920267907  \\
            164.00833491191514  0.25269557315359487  \\
            164.12199280166698  0.2529478680539038  \\
            164.23565069141884  0.2532005124919845  \\
            164.34930858117067  0.25345345807918196  \\
            164.4629664709225  0.25370665944980775  \\
            164.57662436067437  0.25396007426113965  \\
            164.6902822504262  0.2542136631934219  \\
            164.80394014017807  0.25446738994986534  \\
            164.9175980299299  0.2547212212566469  \\
            165.03125591968177  0.2549751268629103  \\
            165.1449138094336  0.2552290795407654  \\
            165.25857169918544  0.2554830550852885  \\
            165.3722295889373  0.2557370323145226  \\
            165.48588747868914  0.25599099306947676  \\
            165.599545368441  0.25624492221412665  \\
            165.71320325819283  0.2564988076354143  \\
            165.8268611479447  0.2567526402432483  \\
            165.94051903769653  0.25700641397050333  \\
            166.05417692744837  0.2572601257730209  \\
            166.16783481720023  0.2575137756296086  \\
            166.28149270695206  0.25776736654204063  \\
            166.39515059670393  0.25802090453505755  \\
            166.50880848645576  0.25827439865636637  \\
            166.62246637620763  0.2585278609766405  \\
            166.73612426595946  0.25878130658951964  \\
            166.8497821557113  0.2590347536116102  \\
            166.96344004546316  0.2592882231824848  \\
            167.077097935215  0.2595417394646824  \\
            167.19075582496686  0.25979532964370866  \\
            167.3044137147187  0.26004902392803536  \\
            167.41807160447055  0.26030285554910093  \\
            167.5317294942224  0.26055694523477213  \\
            167.64538738397422  0.26081161027485217  \\
            167.7590452737261  0.26106681137945786  \\
            167.87270316347792  0.2613224883664147  \\
            167.98636105322979  0.2615785841134676  \\
            168.10001894298162  0.26183504455828027  \\
            168.21367683273348  0.2620918186984358  \\
            168.32733472248532  0.2623488585914361  \\
            168.44099261223715  0.26260611935470224  \\
            168.55465050198902  0.2628635591655747  \\
            168.66830839174085  0.2631211392613126  \\
            168.7819662814927  0.2633788239390945  \\
            168.89562417124455  0.26363658055601774  \\
            169.0092820609964  0.2638943795290992  \\
            169.12293995074825  0.2641521943352743  \\
            169.23659784050008  0.26441000151139804  \\
            169.35025573025194  0.2646677806542444  \\
            169.46391362000378  0.26492551442050616  \\
            169.57757150975564  0.2651831885267956  \\
            169.69122939950748  0.2654407917496438  \\
            169.80488728925934  0.26569831592550114  \\
            169.91854517901118  0.2659557559507369  \\
            170.032203068763  0.26621310978163965  \\
            170.14586095851487  0.266470378434417  \\
            170.2595188482667  0.2667275659851956  \\
            170.37317673801857  0.2669846795700212  \\
            170.4868346277704  0.2672417293848587  \\
            170.60049251752227  0.26749872868559205  \\
            170.7141504072741  0.2677556937880242  \\
            170.82780829702594  0.2680126440678775  \\
            170.9414661867778  0.2682696019607932  \\
            171.05512407652964  0.2685265929623315  \\
            171.1687819662815  0.268783645627972  \\
            171.28243985603333  0.2690407915731131  \\
            171.3960977457852  0.26929806547307267  \\
            171.50975563553703  0.26955550426631375  \\
            171.62341352528887  0.26981323298428217  \\
            171.73707141504073  0.2700715782284298  \\
            171.85072930479257  0.2703304740899693  \\
            171.96438719454443  0.2705898578265566  \\
            172.07804508429626  0.2708496698622904  \\
            172.19170297404813  0.2711098537877127  \\
            172.30536086379996  0.2713703563598081  \\
            172.4190187535518  0.2716311275020045  \\
            172.53267664330366  0.27189212030417287  \\
            172.6463345330555  0.27215329102262675  \\
            172.75999242280736  0.27241459908012317  \\
            172.8736503125592  0.2726760070658618  \\
            172.98730820231106  0.2729374807354857  \\
            173.1009660920629  0.2731989890110804  \\
            173.21462398181473  0.273460503981175  \\
            173.3282818715666  0.2737220009007412  \\
            173.44193976131842  0.2739834581911939  \\
            173.5555976510703  0.27424485744039095  \\
            173.66925554082212  0.27450618340263305  \\
            173.78291343057398  0.2747674239986643  \\
            173.89657132032582  0.2750285703156713  \\
            174.01022921007765  0.27528961660728396  \\
            174.12388709982952  0.27555056029357533  \\
            174.23754498958135  0.275811401961061  \\
            174.35120287933321  0.2760721453627001  \\
            174.46486076908505  0.27633279741789424  \\
            174.5785186588369  0.2765933682124885  \\
            174.69217654858875  0.2768538709987705  \\
            174.80583443834058  0.2771143221954713  \\
            174.91949232809245  0.2773747413877648  \\
            175.03315021784428  0.27763515132726774  \\
            175.14680810759614  0.27789557793204017  \\
            175.26046599734798  0.2781560502865848  \\
            175.37412388709984  0.27841660064184764  \\
            175.48778177685168  0.27867726441521745  \\
            175.6014396666035  0.2789380801905262  \\
            175.71509755635537  0.2791990441718794  \\
            175.8287554461072  0.27946052609603933  \\
            175.94241333585907  0.27972260421557255  \\
            176.0560712256109  0.2799852118500498  \\
            176.16972911536277  0.2802482855885442  \\
            176.2833870051146  0.28051176528963073  \\
            176.39704489486644  0.2807755940813869  \\
            176.5107027846183  0.2810397183613923  \\
            176.62436067437014  0.2813040877967285  \\
            176.738018564122  0.2815686553239796  \\
            176.85167645387384  0.2818333771492316  \\
            176.9653343436257  0.28209821274807306  \\
            177.07899223337753  0.28236312486559423  \\
            177.19265012312937  0.2826280795163879  \\
            177.30630801288123  0.28289304598454906  \\
            177.41996590263307  0.2831579968236747  \\
            177.53362379238493  0.28342290785686425  \\
            177.64728168213676  0.28368775817671893  \\
            177.76093957188863  0.2839525301453427  \\
            177.87459746164046  0.28421720939434114  \\
            177.9882553513923  0.2844817848248225  \\
            178.10191324114416  0.284746248607397  \\
            178.215571130896  0.2850105961821769  \\
            178.32922902064786  0.2852748262587771  \\
            178.4428869103997  0.2855389408163142  \\
            178.55654480015156  0.28580294510340737  \\
            178.6702026899034  0.2860668476381776  \\
            178.78386057965523  0.28633066020824843  \\
            178.8975184694071  0.2865943978707455  \\
            179.01117635915892  0.28685807895229637  \\
            179.1248342489108  0.2871217250490313  \\
            179.23849213866262  0.2873853610265822  \\
            179.35215002841448  0.2876490150200835  \\
            179.46580791816632  0.28791271843417177  \\
            179.57946580791815  0.2881765059429857  \\
            179.69312369767002  0.28844041549016636  \\
            179.80678158742185  0.28870448828885664  \\
            179.92043947717372  0.288968701903245  \\
            180.03409736692555  0.28923353191087137  \\
            180.1477552566774  0.28949894511233115  \\
            180.26141314642925  0.2897648738200508  \\
            180.37507103618108  0.2900312537142554  \\
            180.48872892593295  0.29029802384296893  \\
            180.60238681568478  0.2905651266220132  \\
            180.71604470543664  0.2908325078350094  \\
            180.82970259518848  0.29110011663337654  \\
            180.94336048494034  0.2913679055363327  \\
            181.05701837469218  0.2916358304308942  \\
            181.170676264444  0.291903850571876  \\
            181.28433415419588  0.2921719285818918  \\
            181.3979920439477  0.29244003045135347  \\
            181.51164993369957  0.2927081255384718  \\
            181.6253078234514  0.2929761865692559  \\
            181.73896571320327  0.2932441896375136  \\
            181.8526236029551  0.29351211420485096  \\
            181.96628149270694  0.293779943100673  \\
            182.0799393824588  0.29404766252218306  \\
            182.19359727221064  0.2943152620343831  \\
            182.3072551619625  0.2945827345700735  \\
            182.42091305171434  0.29485007642985334  \\
            182.5345709414662  0.2951172872821203  \\
            182.64822883121803  0.2953843701630703  \\
            182.76188672096987  0.29565133147669814  \\
            182.87554461072173  0.29591818099479716  \\
            182.98920250047357  0.296184931856959  \\
            183.10286039022543  0.29645160057057396  \\
            183.21651827997727  0.296718207010831  \\
            183.33017616972913  0.2969847744207176  \\
            183.44383405948096  0.2972513294110195  \\
            183.5574919492328  0.2975179019603215  \\
            183.67114983898466  0.2977845254150066  \\
            183.7848077287365  0.29805123648925635  \\
            183.89846561848836  0.29831807526505105  \\
            184.0121235082402  0.29858502137436566  \\
            184.12578139799206  0.29885222811934886  \\
            184.2394392877439  0.29912007421677045  \\
            184.35309717749573  0.2993884878465059  \\
            184.4667550672476  0.29965740063561586  \\
            184.58041295699942  0.2999267476583454  \\
            184.6940708467513  0.3001964674361251  \\
            184.80772873650312  0.30046650193757013  \\
            184.92138662625499  0.30073679657848096  \\
            185.03504451600682  0.30100730022184263  \\
            185.14870240575866  0.30127796517782535  \\
            185.26236029551052  0.30154874720378444  \\
            185.37601818526235  0.3018196055042598  \\
            185.48967607501422  0.30209050273097676  \\
            185.60333396476605  0.3023614049828451  \\
            185.71699185451791  0.30263228180595997  \\
            185.83064974426975  0.3029031061936012  \\
            185.94430763402158  0.3031738545862339  \\
            186.05796552377345  0.30344450687150787  \\
            186.17162341352528  0.30371504638425784  \\
            186.28528130327715  0.3039854599065038  \\
            186.39893919302898  0.30425573766745023  \\
            186.51259708278084  0.30452587334348713  \\
            186.62625497253268  0.304795864058189  \\
            186.7399128622845  0.3050657103823155  \\
            186.85357075203638  0.3053354163338114  \\
            186.9672286417882  0.305604989377806  \\
            187.08088653154007  0.3058744404266141  \\
            187.1945444212919  0.30614378383973484  \\
            187.30820231104377  0.306413037423853  \\
            187.4218602007956  0.3066822224328377  \\
            187.53551809054744  0.30695136356774344  \\
            187.6491759802993  0.3072204889768096  \\
            187.76283387005114  0.30748963025546033  \\
            187.876491759803  0.307758822446305  \\
            187.99014964955484  0.30802810403913755  \\
            188.1038075393067  0.30829751697093744  \\
            188.21746542905854  0.30856695047303934  \\
            188.33112331881037  0.3088368278395773  \\
            188.44478120856223  0.3091073274791019  \\
            188.55843909831407  0.3093783771283768  \\
            188.67209698806593  0.3096499080303859  \\
            188.78575487781777  0.309921854934333  \\
            188.89941276756963  0.3101941560956422  \\
            189.01307065732146  0.3104667532759574  \\
            189.1267285470733  0.31073959174314275  \\
            189.24038643682516  0.3110126202712823  \\
            189.354044326577  0.31128579114068017  \\
            189.46770221632886  0.31155906013786067  \\
            189.5813601060807  0.311832386555568  \\
            189.69501799583256  0.31210573319276663  \\
            189.8086758855844  0.31237906635464063  \\
            189.92233377533623  0.3126523558525947  \\
            190.0359916650881  0.31292557500425333  \\
            190.14964955483993  0.3131987006334609  \\
            190.2633074445918  0.3134717130702821  \\
            190.37696533434362  0.31374459615100153  \\
            190.4906232240955  0.31401733721812397  \\
            190.60428111384732  0.31428992712037396  \\
            190.71793900359916  0.3145623602126965  \\
            190.83159689335102  0.31483463435625647  \\
            190.94525478310285  0.3151067509184386  \\
            191.05891267285472  0.31537871477284796  \\
            191.17257056260655  0.31565053429930956  \\
            191.28622845235842  0.3159222213838685  \\
            191.39988634211025  0.3161937914187897  \\
            191.51354423186208  0.3164652633025586  \\
            191.62720212161395  0.31673665943988033  \\
            191.74086001136578  0.3170080057416801  \\
            191.85451790111765  0.31727933162510336  \\
            191.96817579086948  0.31755067001351533  \\
            192.08183368062134  0.31782205733650165  \\
            192.19549157037318  0.31809353352986763  \\
            192.309149460125  0.31836514203563887  \\
            192.42280734987688  0.31863687378817024  \\
            192.5364652396287  0.31890917440029054  \\
            192.65012312938057  0.3191820059283174  \\
            192.7637810191324  0.31945529790967925  \\
            192.87743890888427  0.31972898376180964  \\
            192.9910967986361  0.3200030007821473  \\
            193.10475468838794  0.3202772901481361  \\
            193.2184125781398  0.32055179691722535  \\
            193.33207046789164  0.32082647002686915  \\
            193.4457283576435  0.321101262294527  \\
            193.55938624739534  0.3213761304176635  \\
            193.6730441371472  0.32165103497374853  \\
            193.78670202689904  0.3219259404202569  \\
            193.90035991665087  0.32220081509466886  \\
            194.01401780640273  0.32247563121446976  \\
            194.12767569615457  0.32275036487715003  \\
            194.24133358590643  0.32302499606020535  \\
            194.35499147565827  0.32329950862113654  \\
            194.4686493654101  0.32357389029744965  \\
            194.58230725516196  0.32384813270665586  \\
            194.6959651449138  0.3241222313462715  \\
            194.80962303466566  0.32439618559381816  \\
            194.9232809244175  0.32466999870682245  \\
            195.03693881416936  0.3249436778228163  \\
            195.1505967039212  0.3252172339593368  \\
            195.26425459367303  0.3254906820139261  \\
            195.3779124834249  0.3257640407641318  \\
            195.49157037317673  0.3260373328675062  \\
            195.6052282629286  0.32631058486160724  \\
            195.71888615268043  0.32658382716399775  \\
            195.8325440424323  0.3268570940722459  \\
            195.94620193218412  0.32713042376392487  \\
            196.05985982193596  0.3274038582966131  \\
            196.17351771168782  0.3276772965765338  \\
            196.28717560143966  0.32795129416587915  \\
            196.40083349119152  0.3282258099076739  \\
            196.51449138094335  0.328500773479802  \\
            196.62814927069522  0.32877611841832993  \\
            196.74180716044705  0.32905178211750663  \\
            196.8554650501989  0.32932770582976373  \\
            196.96912293995075  0.3296038346657153  \\
            197.08278082970259  0.32988011759415775  \\
            197.19643871945445  0.33015650744207026  \\
            197.31009660920628  0.33043296089461416  \\
            197.42375449895815  0.3307094384951337  \\
            197.53741238870998  0.3309859046451553  \\
            197.65107027846182  0.33126232760438795  \\
            197.76472816821368  0.3315386794907234  \\
            197.8783860579655  0.33181493628023556  \\
            197.99204394771738  0.33209107780718106  \\
            198.1057018374692  0.3323670877639988  \\
            198.21935972722108  0.33264295370131064  \\
            198.3330176169729  0.33291866702792033  \\
            198.44667550672474  0.33319422301081464  \\
            198.5603333964766  0.3334696207751627  \\
            198.67399128622844  0.33374486330431585  \\
            198.7876491759803  0.33401995743980845  \\
            198.90130706573214  0.33429491388135685  \\
            199.014964955484  0.33456974718686033  \\
            199.12862284523584  0.33484447577240034  \\
            199.24228073498767  0.3351191219122411  \\
            199.35593862473954  0.3353937117388292  \\
            199.46959651449137  0.33566827524279363  \\
            199.58325440424323  0.3359428462729461  \\
            199.69691229399507  0.3362174625362807  \\
            199.81057018374693  0.3364921655979742  \\
            199.92422807349877  0.33676682455046714  \\
            200.0378859632506  0.3370420026720077  \\
            200.15154385300247  0.337317703129773  \\
            200.2652017427543  0.3375938547040647  \\
            200.37885963250616  0.3378703900389395  \\
            200.492517522258  0.33814724564220794  \\
            200.60617541200986  0.3384243618854356  \\
            200.7198333017617  0.33870168300394243  \\
            200.83349119151353  0.3389791570968028  \\
            200.9471490812654  0.3392567361268459  \\
            201.06080697101723  0.3395343759206551  \\
            201.1744648607691  0.33981203616856853  \\
            201.28812275052093  0.34008968042467863  \\
            201.4017806402728  0.3403672761068327  \\
            201.51543853002462  0.3406447944966322  \\
            201.62909641977646  0.3409222107394333  \\
            201.74275430952832  0.3411995038443469  \\
            201.85641219928016  0.34147665668423793  \\
            201.97007008903202  0.34175365599572627  \\
            202.08372797878386  0.3420304923791861  \\
            202.19738586853572  0.3423071602987463  \\
            202.31104375828755  0.3425836580822901  \\
            202.4247016480394  0.3428599879214553  \\
            202.53835953779125  0.34313615587163443  \\
            202.6520174275431  0.34341217185197426  \\
            202.76567531729495  0.3436880496453762  \\
            202.87933320704678  0.3439638068984962  \\
            202.99299109679865  0.3442394651217448  \\
            203.10664898655048  0.3445150496892869  \\
            203.22030687630232  0.34479058983904204  \\
            203.33396476605418  0.34506611867268433  \\
            203.44762265580601  0.3453416731556423  \\
            203.56128054555788  0.34561729411709907  \\
            203.6749384353097  0.34589303908364566  \\
            203.78859632506158  0.3461692289660366  \\
            203.9022542148134  0.34644583906274207  \\
            204.01591210456525  0.3467228012889154  \\
            204.1295699943171  0.34700005193467537  \\
            204.24322788406894  0.3472775316651062  \\
            204.3568857738208  0.3475551855202578  \\
            204.47054366357264  0.3478329629151455  \\
            204.5842015533245  0.34811081763975044  \\
            204.69785944307634  0.34838870785901904  \\
            204.81151733282817  0.3486665961128635  \\
            204.92517522258004  0.3489444493161617  \\
            205.03883311233187  0.34922223875875674  \\
            205.15249100208374  0.3494999401054576  \\
            205.26614889183557  0.3497775333960386  \\
            205.37980678158743  0.35005500304524  \\
            205.49346467133927  0.35033233784276707  \\
            205.6071225610911  0.3506095309532911  \\
            205.72078045084297  0.3508865799164489  \\
            205.8344383405948  0.35116348664684255  \\
            205.94809623034666  0.3514402574340401  \\
            206.0617541200985  0.3517169029425749  \\
            206.17541200985036  0.351993438211946  \\
            206.2890698996022  0.3522698826566179  \\
            206.40272778935403  0.3525462600660208  \\
            206.5163856791059  0.3528225986045505  \\
            206.63004356885773  0.3530989308115681  \\
            206.7437014586096  0.35337529360140074  \\
            206.85735934836143  0.3536516865194952  \\
            206.9710172381133  0.35392831726948043  \\
            207.08467512786513  0.35420535923531704  \\
            207.19833301761696  0.35448274404144714  \\
            207.31199090736882  0.3547604077843832  \\
            207.42564879712066  0.35503829103270823  \\
            207.53930668687252  0.35531633882707575  \\
            207.65296457662436  0.35559450068020965  \\
            207.76662246637622  0.35587273057690444  \\
            207.88028035612805  0.3561509869740249  \\
            207.9939382458799  0.35642923280050665  \\
            208.10759613563175  0.35670743545735534  \\
            208.2212540253836  0.3569855668176474  \\
            208.33491191513545  0.3572636032265297  \\
            208.44856980488728  0.3575415255012194  \\
            208.56222769463915  0.3578193189310044  \\
            208.67588558439098  0.3580969732772428  \\
            208.78954347414282  0.3583744827733635  \\
            208.90320136389468  0.3586518461248656  \\
            209.01685925364652  0.3589290665093188  \\
            209.13051714339838  0.35920615157636326  \\
            209.2441750331502  0.35948311344770956  \\
            209.35783292290208  0.3597599687171389  \\
            209.4714908126539  0.3600367384505028  \\
            209.58514870240575  0.3603134481857233  \\
            209.6988065921576  0.36059012793279305  \\
            209.81246448190944  0.360866812173775  \\
            209.9261223716613  0.36114353986280257  \\
            210.03978026141314  0.3614203007504772  \\
            210.153438151165  0.36169746628059696  \\
            210.26709604091684  0.36197498479145396  \\
            210.38075393066867  0.3622527911138091  \\
            210.49441182042054  0.362530824553301  \\
            210.60806971017237  0.36280902889044564  \\
            210.72172759992424  0.36308735238063694  \\
            210.83538548967607  0.36336574775414615  \\
            210.94904337942793  0.3636441722161224  \\
            211.06270126917977  0.36392258744659217  \\
            211.1763591589316  0.36420095960045973  \\
            211.29001704868347  0.36447925930750696  \\
            211.4036749384353  0.36475746167239326  \\
            211.51733282818716  0.3650355462746558  \\
            211.630990717939  0.3653134971687092  \\
            211.74464860769086  0.36559130288384584  \\
            211.8583064974427  0.3658689564242356  \\
            211.97196438719453  0.36614645526892603  \\
            212.0856222769464  0.36642380137184244  \\
            212.19928016669823  0.36670100116178733  \\
            212.3129380564501  0.3669780655424414  \\
            212.42659594620193  0.3672550098923624  \\
            212.5402538359538  0.36753185406498623  \\
            212.65391172570563  0.36780862238862594  \\
            212.76756961545746  0.36808534366647244  \\
            212.88122750520932  0.3683620511765943  \\
            212.99488539496116  0.36863878267193756  \\
            213.10854328471302  0.3689155032562853  \\
            213.22220117446486  0.369192569922805  \\
            213.33585906421672  0.36946999388032636  \\
            213.44951695396855  0.36974770924522965  \\
            213.5631748437204  0.3700256545839516  \\
            213.67683273347225  0.3703037729129846  \\
            213.7904906232241  0.37058201169887706  \\
            213.90414851297595  0.37086032285823334  \\
            214.01780640272779  0.37113866275771357  \\
            214.13146429247965  0.371416992214034  \\
            214.24512218223148  0.3716952764939667  \\
            214.35878007198332  0.37197348531433966  \\
            214.47243796173518  0.3722515928420369  \\
            214.58609585148702  0.3725295776939982  \\
            214.69975374123888  0.3728074229372194  \\
            214.81341163099071  0.37308511608875217  \\
            214.92706952074258  0.3733626491157042  \\
            215.0407274104944  0.3736400184352391  \\
            215.15438530024625  0.3739172249145762  \\
            215.2680431899981  0.3741942738709911  \\
            215.38170107974994  0.37447117507181493  \\
            215.4953589695018  0.37474794273443524  \\
            215.60901685925364  0.37502459552629497  \\
            215.7226747490055  0.37530115656489343  \\
            215.83633263875734  0.37557765341778543  \\
            215.94999052850918  0.3758541181025821  \\
            216.06364841826104  0.3761305870869504  \\
            216.17730630801287  0.3764070224160736  \\
            216.29096419776474  0.37668372425428553  \\
            216.40462208751657  0.3769607873021917  \\
            216.51827997726843  0.37723814514346743  \\
            216.63193786702027  0.37751573577166236  \\
            216.7455957567721  0.37779350159020064  \\
            216.85925364652397  0.37807138941238067  \\
            216.9729115362758  0.37834935046137497  \\
            217.08656942602767  0.378627340370231  \\
            217.2002273157795  0.37890531918187004  \\
            217.31388520553136  0.37918325134908804  \\
            217.4275430952832  0.3794611057345551  \\
            217.54120098503503  0.37973885561081594  \\
            217.6548588747869  0.3800164786602895  \\
            217.76851676453873  0.38029395697526885  \\
            217.8821746542906  0.380571277057922  \\
            217.99583254404243  0.3808484298202907  \\
            218.1094904337943  0.38112541058429156  \\
            218.22314832354613  0.3814022190817152  \\
            218.33680621329796  0.38167885945422675  \\
            218.45046410304982  0.3819553402533658  \\
            218.56412199280166  0.38223167444054607  \\
            218.67777988255352  0.3825078793870559  \\
            218.79143777230536  0.38278397687405774  \\
            218.90509566205722  0.3830599930925886  \\
            219.01875355180906  0.3833359586435598  \\
            219.1324114415609  0.3836119085377569  \\
            219.24606933131275  0.383887819011855  \\
            219.3597272210646  0.38416389507397225  \\
            219.47338511081645  0.38444033516784265  \\
            219.5870430005683  0.3847170725843201  \\
            219.70070089032015  0.38499404496678974  \\
            219.81435878007198  0.38527119431116813  \\
            219.92801666982382  0.385548466965903  \\
            220.04167455957568  0.38582581363197377  \\
            220.15533244932752  0.3861031893628904  \\
            220.26899033907938  0.386380553564695  \\
            220.38264822883121  0.38665786999596014  \\
            220.49630611858308  0.3869351067677906  \\
            220.6099640083349  0.3872122363438216  \\
            220.72362189808675  0.38748923554022024  \\
            220.8372797878386  0.3877660855256848  \\
            220.95093767759045  0.3880427718214446  \\
            221.0645955673423  0.3883192843012606  \\
            221.17825345709414  0.38859561719142466  \\
            221.291911346846  0.3888717690707605  \\
            221.40556923659784  0.38914774287062254  \\
            221.51922712634968  0.3894235458748969  \\
            221.63288501610154  0.38969918972000095  \\
            221.74654290585337  0.38997469039488314  \\
            221.86020079560524  0.3902500682410235  \\
            221.97385868535707  0.3905253479524331  \\
            222.08751657510894  0.39080055857565454  \\
            222.20117446486077  0.39107573350976155  \\
            222.3148323546126  0.39135090642443904  \\
            222.42849024436447  0.39162625074742313  \\
            222.5421481341163  0.3919018774274477  \\
            222.65580602386817  0.3921777232569404  \\
            222.76946391362  0.39245372987056726  \\
            222.88312180337186  0.3927298437452334  \\
            222.9967796931237  0.39300601620008224  \\
            223.11043758287553  0.39328220339649594  \\
            223.2240954726274  0.39355836633809554  \\
            223.33775336237923  0.3938344708707404  \\
            223.4514112521311  0.3941104876825288  \\
            223.56506914188293  0.3943863923037974  \\
            223.6787270316348  0.394662165107122  \\
            223.79238492138663  0.39493779130731643  \\
            223.90604281113846  0.3952132609614336  \\
            224.01970070089033  0.3954885689687651  \\
            224.13335859064216  0.39576371507084096  \\
            224.24701648039402  0.3960387038514299  \\
            224.36067437014586  0.3963135447365394  \\
            224.47433225989772  0.3965882519944156  \\
            224.58799014964956  0.3968628447355431  \\
            224.7016480394014  0.39713734691264546  \\
            224.81530592915325  0.3974117873206848  \\
            224.9289638189051  0.3976861995968616  \\
            225.04262170865695  0.3979605753194972  \\
            225.1562795984088  0.39823509220221104  \\
            225.26993748816065  0.3985098804129811  \\
            225.38359537791248  0.39878487771670124  \\
            225.49725326766432  0.3990600265420502  \\
            225.61091115741618  0.3993352739814911  \\
            225.72456904716802  0.39961057179127135  \\
            225.83822693691988  0.3998858763914232  \\
            225.95188482667172  0.40016114886576315  \\
            226.06554271642358  0.4004363549618925  \\
            226.1792006061754  0.40071146509119676  \\
            226.29285849592725  0.4009864543288462  \\
            226.4065163856791  0.40126130241379554  \\
            226.52017427543095  0.4015359937487839  \\
            226.6338321651828  0.4018105174003351  \\
            226.74749005493464  0.4020848670987573  \\
            226.8611479446865  0.40235904123814337  \\
            226.97480583443834  0.4026330428763705  \\
            227.08846372419018  0.4029068797351005  \\
            227.20212161394204  0.40318056419977977  \\
            227.31577950369388  0.40345411331963904  \\
            227.42943739344574  0.40372754880769385  \\
            227.54309528319757  0.4040008970407438  \\
            227.65675317294944  0.4042741890593735  \\
            227.77041106270127  0.4045474605679518  \\
            227.8840689524531  0.4048208035304223  \\
            227.99772684220497  0.40509436523127557  \\
            228.1113847319568  0.40536809254826733  \\
            228.22504262170867  0.4056419302976313  \\
            228.3387005114605  0.40591582839734386  \\
            228.45235840121236  0.4061897418671246  \\
            228.5660162909642  0.4064636308284358  \\
            228.67967418071603  0.4067374605044832  \\
            228.7933320704679  0.40701120122021534  \\
            228.90698996021973  0.40728482840232383  \\
            229.0206478499716  0.4075583225792434  \\
            229.13430573972343  0.4078316693811515  \\
            229.2479636294753  0.4081048595399691  \\
            229.36162151922713  0.40837788888935966  \\
            229.47527940897896  0.4086507583647301  \\
            229.58893729873083  0.4089234740032302  \\
            229.70259518848266  0.4091960469437527  \\
            229.81625307823452  0.40946849342693364  \\
            229.92991096798636  0.40974083479515166  \\
            230.0435688577382  0.41001309749252873  \\
            230.15722674749006  0.41028531306492994  \\
            230.2708846372419  0.41055752771989523  \\
            230.38454252699376  0.4108298232879351  \\
            230.4982004167456  0.41110214718055  \\
            230.61185830649745  0.4113744663155232  \\
            230.7255161962493  0.4116467536790749  \\
            230.83917408600112  0.411918988325863  \\
            230.95283197575299  0.4121911553789829  \\
            231.06648986550482  0.41246324602996687  \\
            231.18014775525668  0.41273525753878526  \\
            231.29380564500852  0.4130071932338452  \\
            231.40746353476038  0.4132790625119918  \\
            231.52112142451222  0.4135508808385071  \\
            231.63477931426405  0.41382271433481793  \\
            231.74843720401591  0.4140945829459169  \\
            231.86209509376775  0.4143664327562045  \\
            231.9757529835196  0.4146382364312049  \\
            232.08941087327145  0.4149099724395253  \\
            232.2030687630233  0.41518162505285766  \\
            232.31672665277515  0.4154531843459773  \\
            232.43038454252698  0.41572464619674354  \\
            232.54404243227884  0.41599601228609984  \\
            232.65770032203068  0.4162672900980734  \\
            232.77135821178254  0.41653849291977546  \\
            232.88501610153438  0.41680963984140096  \\
            232.99867399128624  0.41708081811039655  \\
            233.11233188103807  0.4173519740586363  \\
            233.2259897707899  0.4176230808959743  \\
            233.33964766054177  0.4178941181433795  \\
            233.4533055502936  0.4181650710219677  \\
            233.56696344004547  0.41843593045300187  \\
            233.6806213297973  0.41870669305789165  \\
            233.79427921954917  0.4189773611581942  \\
            233.907937109301  0.41924794277561317  \\
            234.02159499905284  0.4195184516319996  \\
            234.1352528888047  0.41978894804860684  \\
            234.24891077855654  0.42005944684239915  \\
            234.3625686683084  0.42032989705881113  \\
            234.47622655806023  0.42060027646158377  \\
            234.5898844478121  0.42087056851374016  \\
            234.70354233756393  0.42114076237758574  \\
            234.81720022731577  0.4214108529147082  \\
            234.93085811706763  0.4216808406859777  \\
            235.04451600681946  0.42195073195154664  \\
            235.15817389657133  0.42222053867084963  \\
            235.27183178632316  0.42249028791471543  \\
            235.38548967607503  0.4227600572007632  \\
            235.49914756582686  0.4230297830978547  \\
            235.6128054555787  0.4232994411370277  \\
            235.72646334533056  0.4235690125931687  \\
            235.8401212350824  0.4238384844850132  \\
            235.95377912483426  0.42410784957514613  \\
            236.0674370145861  0.424377106370001  \\
            236.18109490433795  0.4246462591198607  \\
            236.2947527940898  0.42491531781885694  \\
            236.40841068384162  0.4251842982049708  \\
            236.5220685735935  0.42545327216953766  \\
            236.63572646334532  0.4257222258314018  \\
            236.74938435309718  0.4259911167937836  \\
            236.86304224284902  0.42625992395956547  \\
            236.97670013260088  0.42652863203241514  \\
            237.09035802235272  0.426797231516786  \\
            237.20401591210455  0.4270657187179167  \\
            237.31767380185642  0.4273340957418315  \\
            237.43133169160825  0.42760237049533995  \\
            237.5449895813601  0.42787055668603724  \\
            237.65864747111195  0.4281386933078059  \\
            237.7723053608638  0.42840683366293353  \\
            237.88596325061565  0.4286749179815205  \\
            237.99962114036748  0.42894292270342327  \\
            238.11327903011934  0.4292108301272571  \\
            238.22693691987118  0.42947862841039647  \\
            238.34059480962304  0.4297463115689754  \\
            238.45425269937488  0.4300138794778867  \\
            238.56791058912674  0.43028133787078265  \\
            238.68156847887857  0.4305486983400745  \\
            238.7952263686304  0.4308159783369328  \\
            238.90888425838227  0.4310832478625153  \\
            239.0225421481341  0.4313504683781838  \\
            239.13620003788597  0.43161761085729017  \\
            239.2498579276378  0.4318846581792862  \\
            239.36351581738967  0.4321515991878778  \\
            239.4771737071415  0.4324184286910244  \\
            239.59083159689334  0.43268514746093933  \\
            239.7044894866452  0.43295176223408977  \\
            239.81814737639704  0.43321828571119625  \\
            239.9318052661489  0.4334847705578903  \\
            240.04546315590073  0.43375122654634163  \\
            240.1591210456526  0.43401760558639024  \\
            240.27277893540443  0.4342838888535156  \\
            240.38643682515627  0.4345500635155281  \\
            240.50009471490813  0.43481612273256864  \\
            240.61375260465996  0.4350820656571091  \\
            240.72741049441183  0.43534789743395214  \\
            240.84106838416366  0.435613629200231  \\
            240.95472627391553  0.43587929031385036  \\
            241.06838416366736  0.43614493817933625  \\
            241.1820420534192  0.4364105124846783  \\
            241.29569994317106  0.43667599247803845  \\
            241.4093578329229  0.43694136344805057  \\
            241.52301572267476  0.4372066167238217  \\
            241.6366736124266  0.437471749674931  \\
            241.75033150217845  0.4377367657114303  \\
            241.8639893919303  0.43800167428384373  \\
            241.97764728168212  0.43826649088316827  \\
            242.091305171434  0.4385312889740609  \\
            242.20496306118582  0.4387960255654223  \\
            242.31862095093769  0.4390606705665695  \\
            242.43227884068952  0.43932520728658625  \\
            242.54593673044138  0.43958962512805927  \\
            242.65959462019322  0.43985391958707826  \\
            242.77325250994505  0.44011809225323606  \\
            242.88691039969692  0.4403821508096286  \\
            243.00056828944875  0.4406461090328546  \\
            243.1142261792006  0.4409100182526168  \\
            243.22788406895245  0.4411738873770137  \\
            243.3415419587043  0.44143766857942524  \\
            243.45519984845615  0.4417013431330003  \\
            243.56885773820798  0.4419648984563646  \\
            243.68251562795984  0.4422283281136198  \\
            243.79617351771168  0.4424916318143436  \\
            243.90983140746354  0.44275481541359046  \\
            244.02348929721538  0.44301789091189064  \\
            244.13714718696724  0.4432808855350338  \\
            244.25080507671908  0.4435438452460877  \\
            244.3644629664709  0.44380671786913406  \\
            244.47812085622277  0.4440694849401854  \\
            244.5917787459746  0.4443321344372035  \\
            244.70543663572647  0.44459466078010024  \\
            244.8190945254783  0.444857064830737  \\
            244.93275241523017  0.4451193538929249  \\
            245.046410304982  0.4453815417124246  \\
            245.16006819473384  0.44564369291998235  \\
            245.2737260844857  0.44590576782760477  \\
            245.38738397423754  0.44616773814933247  \\
            245.5010418639894  0.44642958987484965  \\
            245.61469975374123  0.4466913154631095  \\
            245.7283576434931  0.44695291384233465  \\
            245.84201553324493  0.44721439041001687  \\
            245.95567342299677  0.447475757032917  \\
            246.06933131274863  0.447737058469677  \\
            246.18298920250047  0.4479983037364034  \\
            246.29664709225233  0.44825944724797073  \\
            246.41030498200416  0.4485204728451774  \\
            246.52396287175603  0.4487813708808597  \\
            246.63762076150786  0.4490421382198915  \\
            246.7512786512597  0.44930277823918435  \\
            246.86493654101156  0.4495633008276877  \\
            246.9785944307634  0.4498237301665256  \\
            247.09225232051526  0.45008411965350714  \\
            247.2059102102671  0.45034441150522503  \\
            247.31956810001896  0.4506045873269911  \\
            247.4332259897708  0.4508646352830002  \\
            247.54688387952262  0.45112455009633123  \\
            247.6605417692745  0.4513843330489466  \\
            247.77419965902632  0.4516439919816921  \\
            247.8878575487782  0.45190354129429744  \\
            248.00151543853002  0.4521630336988464  \\
            248.11517332828188  0.4524224390933454  \\
            248.22883121803372  0.45268173023094255  \\
            248.34248910778555  0.4529408949433309  \\
            248.45614699753742  0.45319992814923715  \\
            248.56980488728925  0.45345883185442154  \\
            248.68346277704111  0.45371761515167813  \\
            248.79712066679295  0.4539764040239962  \\
            248.9107785565448  0.4542349470822041  \\
            249.02443644629665  0.45449316162390885  \\
            249.13809433604848  0.4547514304047646  \\
            249.25175222580035  0.4550099400106805  \\
            249.36541011555218  0.4552686808578208  \\
            249.47906800530404  0.455527447192605  \\
            249.59272589505588  0.4557858370917078  \\
            249.70638378480774  0.4560437838229812  \\
            249.82004167455958  0.4563010431876774  \\
            249.9336995643114  0.45655761878982726  \\
            250.04735745406327  0.4568136147435641  \\
            250.1610153438151  0.45706913024049206  \\
            250.27467323356697  0.45732425954968675  \\
            250.3883311233188  0.45757904616987166  \\
            250.50198901307067  0.45783328079340474  \\
            250.6156469028225  0.45808697126435594  \\
            250.72930479257434  0.45834011115801954  \\
            250.8429626823262  0.4585927067723416  \\
            250.95662057207804  0.4588447771279195  \\
            251.0702784618299  0.4590963539680023  \\
            251.18393635158174  0.45934745267825267  \\
            251.2975942413336  0.45959803855475545  \\
            251.41125213108543  0.4598481007727114  \\
            251.52491002083727  0.46009763974743234  \\
            251.63856791058913  0.4603466675228425  \\
            251.75222580034097  0.46059520777147694  \\
            251.86588369009283  0.4608432946742093  \\
            251.97954157984466  0.46109091704191324  \\
            252.09319946959653  0.46133804957437996  \\
            252.20685735934836  0.4615846853468445  \\
            252.3205152491002  0.4618308286832847  \\
            252.43417313885206  0.4620764951564217  \\
            252.5478310286039  0.46232171158771934  \\
            252.66148891835576  0.46256650582612  \\
            252.7751468081076  0.4628108495584386  \\
            252.88880469785946  0.4630547263623921  \\
            253.0024625876113  0.4632981329351662  \\
            253.11612047736313  0.4635410768945697  \\
            253.229778367115  0.46378357677903453  \\
            253.34343625686682  0.4640256620476153  \\
            253.4570941466187  0.4642673439005845  \\
            253.57075203637052  0.4645085897813278  \\
            253.68440992612238  0.4647493895841551  \\
            253.79806781587422  0.46498974326772596  \\
            253.91172570562605  0.4652296614371874  \\
            254.02538359537792  0.4654691653441738  \\
            254.13904148512975  0.46570828544169074  \\
            254.25269937488162  0.465947008469027  \\
            254.36635726463345  0.46618531091809756  \\
            254.4800151543853  0.4664231854147525  \\
            254.59367304413715  0.4666606350059309  \\
            254.70733093388898  0.4668976731596619  \\
            254.82098882364085  0.46713432376506403  \\
            254.93464671339268  0.4673706104299753  \\
            255.04830460314454  0.4676065047242657  \\
            255.16196249289638  0.46784199081459543  \\
            255.27562038264824  0.4680770645334207  \\
            255.38927827240008  0.4683117319491904  \\
            255.5029361621519  0.46854600936634677  \\
            255.61659405190377  0.4687799233253251  \\
            255.7302519416556  0.46901348107911167  \\
            255.84390983140747  0.4692466514234612  \\
            255.9575677211593  0.4694794239765249  \\
            256.07122561091114  0.4697117977332006  \\
            256.184883500663  0.46994378177079965  \\
            256.29854139041487  0.47017539524904767  \\
            256.4121992801667  0.47040666558692407  \\
            256.52585716991854  0.47063757735660006  \\
            256.6395150596704  0.47086810819501856  \\
            256.75317294942226  0.4710982502927041  \\
            256.8668308391741  0.47132800579253353  \\
            256.98048872892593  0.4715573867897367  \\
            257.09414661867777  0.47178641533189564  \\
            257.2078045084296  0.47201511196171897  \\
            257.3214623981815  0.47224344790038475  \\
            257.43512028793333  0.4724714079157567  \\
            257.54877817768516  0.4726989874548287  \\
            257.662436067437  0.47292619180378775  \\
            257.77609395718883  0.47315303608801357  \\
            257.8897518469407  0.4733795452720789  \\
            258.00340973669256  0.4736057235689959  \\
            258.1170676264444  0.4738315409460003  \\
            258.23072551619623  0.4740569871275923  \\
            258.3443834059481  0.47428206079960533  \\
            258.45804129569996  0.4745067703858027  \\
            258.5716991854518  0.47473113404787853  \\
            258.6853570752036  0.4749551774219438  \\
            258.79901496495546  0.47517888336177816  \\
            258.91267285470735  0.47540223067979365  \\
            259.0263307444592  0.4756252116359253  \\
            259.139988634211  0.4758478281347461  \\
            259.25364652396286  0.4760700917254662  \\
            259.3673044137147  0.4762920236019337  \\
            259.4809623034666  0.4765136421951169  \\
            259.5946201932184  0.4767349185076728  \\
            259.70827808297025  0.47695583814487663  \\
            259.8219359727221  0.4771763966478609  \\
            259.935593862474  0.47739659911434346  \\
            260.0492517522258  0.477616460198626  \\
            260.16290964197765  0.4778360041115958  \\
            260.2765675317295  0.47805523258299765  \\
            260.3902254214813  0.4782741168453171  \\
            260.5038833112332  0.4784926470118724  \\
            260.61754120098504  0.47871082186997993  \\
            260.7311990907369  0.4789286496790134  \\
            260.8448569804887  0.47914614817040235  \\
            260.95851487024055  0.4793633417396138  \\
            261.07217275999244  0.4795802123578315  \\
            261.1858306497443  0.4797967388269389  \\
            261.2994885394961  0.4800129134542297  \\
            261.41314642924794  0.4802287408389934  \\
            261.52680431899984  0.48044423787251594  \\
            261.64046220875167  0.48065943050389986  \\
            261.7541200985035  0.48087430330173403  \\
            261.86777798825534  0.4810888361045868  \\
            261.9814358780072  0.48130302155017446  \\
            262.09509376775907  0.4815168644736418  \\
            262.2087516575109  0.48173038190756196  \\
            262.32240954726274  0.48194359930790515  \\
            262.4360674370146  0.4821565001397976  \\
            262.5497253267664  0.4823690648390244  \\
            262.6633832165183  0.4825812863822593  \\
            262.77704110627013  0.4827931698526819  \\
            262.89069899602197  0.48300473243997966  \\
            263.0043568857738  0.4832159990881268  \\
            263.1180147755257  0.48342695222478904  \\
            263.23167266527753  0.48363757288448267  \\
            263.34533055502936  0.48384785438837  \\
            263.4589884447812  0.48405780207539356  \\
            263.57264633453303  0.48426743330227656  \\
            263.6863042242849  0.4844767725099963  \\
            263.79996211403676  0.4846858013546504  \\
            263.9136200037886  0.48489449989893085  \\
            264.02727789354043  0.48510286270132863  \\
            264.14093578329226  0.48531089982061826  \\
            264.25459367304416  0.4855186368158585  \\
            264.368251562796  0.4857260760779786  \\
            264.4819094525478  0.48593319370430904  \\
            264.59556734229966  0.48613997939212433  \\
            264.70922523205155  0.48634643782725917  \\
            264.8228831218034  0.4865525890936342  \\
            264.9365410115552  0.48675845266873097  \\
            265.05019890130706  0.48696400428164005  \\
            265.1638567910589  0.48716922939685414  \\
            265.2775146808108  0.4873741274065913  \\
            265.3911725705626  0.4875787130018032  \\
            265.50483046031445  0.4877830121108258  \\
            265.6184883500663  0.4879870113622984  \\
            265.7321462398181  0.4881906911967596  \\
            265.84580412957  0.4883940457873508  \\
            265.95946201932185  0.48859708450862693  \\
            266.0731199090737  0.48879983193655757  \\
            266.1867777988255  0.48900229203468465  \\
            266.3004356885774  0.48920444079989817  \\
            266.41409357832924  0.4894062678892745  \\
            266.5277514680811  0.48960777743305284  \\
            266.6414093578329  0.48980898866653955  \\
            266.75506724758475  0.49000992143583816  \\
            266.86872513733664  0.49021055239298617  \\
            266.9823830270885  0.4904108669339645  \\
            267.0960409168403  0.49061086401433024  \\
            267.20969880659214  0.49081055759919745  \\
            267.323356696344  0.49100997325498263  \\
            267.43701458609587  0.4912090988135583  \\
            267.5506724758477  0.4914079148880568  \\
            267.66433036559954  0.49160641532707394  \\
            267.7779882553514  0.4918046088937253  \\
            267.89164614510327  0.49200251926564575  \\
            268.0053040348551  0.49220015189090244  \\
            268.11896192460694  0.4923974827806289  \\
            268.23261981435877  0.49259450157558454  \\
            268.3462777041106  0.4927912119036833  \\
            268.4599355938625  0.492987632212545  \\
            268.57359348361433  0.49318378268095964  \\
            268.68725137336617  0.49337964092014663  \\
            268.800909263118  0.49357519229369656  \\
            268.91456715286984  0.493770435360269  \\
            269.0282250426217  0.49396538340360585  \\
            269.14188293237356  0.4941600616238425  \\
            269.2555408221254  0.4943544590402117  \\
            269.36919871187723  0.49454855647943946  \\
            269.4828566016291  0.4947423474963173  \\
            269.59651449138096  0.49493584027615234  \\
            269.7101723811328  0.4951290576347676  \\
            269.8238302708846  0.495322006394526  \\
            269.93748816063646  0.4955146626810825  \\
            270.05114605038835  0.4957070161236421  \\
            270.1648039401402  0.49589906987425175  \\
            270.278461829892  0.4960908416210708  \\
            270.39211971964386  0.4962823518135823  \\
            270.5057776093957  0.4964735790484621  \\
            270.6194354991476  0.496664508679764  \\
            270.7330933888994  0.4968551388910987  \\
            270.84675127865125  0.49704548230797946  \\
            270.9604091684031  0.49723556373916183  \\
            271.074067058155  0.49742537336402254  \\
            271.1877249479068  0.49761489225576344  \\
            271.30138283765865  0.4978041136941014  \\
            271.4150407274105  0.4979930453064336  \\
            271.5286986171623  0.4981817090678382  \\
            271.6423565069142  0.49837011305872103  \\
            271.75601439666605  0.4985582336084222  \\
            271.8696722864179  0.49874606033313135  \\
            271.9833301761697  0.49893359592667624  \\
            272.09698806592155  0.4991208573364789  \\
            272.21064595567344  0.4993078652154085  \\
            272.3243038454253  0.4994945991634579  \\
            272.4379617351771  0.49968104454385787  \\
            272.55161962492895  0.4998671991812755  \\
            272.66527751468084  0.5000530750600913  \\
            272.7789354044327  0.5002386965691304  \\
            272.8925932941845  0.5004240550145017  \\
            273.00625118393634  0.5006091317458764  \\
            273.1199090736882  0.5007939197829016  \\
            273.23356696344007  0.5009784262112127  \\
            273.3472248531919  0.5011626721824327  \\
            273.46088274294374  0.5013466669206511  \\
            273.5745406326956  0.5015303870395197  \\
            273.6881985224474  0.5017138221400773  \\
            273.8018564121993  0.5018969744734132  \\
            273.91551430195113  0.5020798602631162  \\
            274.02917219170297  0.5022625003001512  \\
            274.1428300814548  0.502444875199327  \\
            274.2564879712067  0.502626970351015  \\
            274.37014586095853  0.5028087832357038  \\
            274.48380375071036  0.5029903252129965  \\
            274.5974616404622  0.503171620225766  \\
            274.71111953021403  0.503352660669205  \\
            274.8247774199659  0.5035334281981377  \\
            274.93843530971776  0.5037139155862109  \\
            275.0520931994696  0.5038941293930307  \\
            275.16575108922143  0.5040740899641625  \\
            275.27940897897327  0.5042538075572731  \\
            275.39306686872516  0.5044332591436504  \\
            275.506724758477  0.5046124343082902  \\
            275.6203826482288  0.5047913348746682  \\
            275.73404053798066  0.5049699763594001  \\
            275.84769842773255  0.5051483796301337  \\
            275.9613563174844  0.5053265263232014  \\
            276.0750142072362  0.5055044018744492  \\
            276.18867209698806  0.5056820034346963  \\
            276.3023299867399  0.505859341755259  \\
            276.4159878764918  0.5060364403103118  \\
            276.5296457662436  0.5062132925438328  \\
            276.64330365599545  0.5063898804437643  \\
            276.7569615457473  0.5065661965515497  \\
            276.8706194354991  0.5067422469167927  \\
            276.984277325251  0.5069180510972577  \\
            277.09793521500285  0.5070936202790609  \\
            277.2115931047547  0.5072689318573458  \\
            277.3252509945065  0.5074439754016834  \\
            277.4389088842584  0.5076187523231903  \\
            277.55256677401024  0.5077932774490482  \\
            277.6662246637621  0.5079675716668242  \\
            277.7798825535139  0.5081416176359763  \\
            277.89354044326575  0.5083154008566035  \\
            278.00719833301764  0.5084889181643302  \\
            278.1208562227695  0.5086621797189708  \\
            278.2345141125213  0.5088352085065959  \\
            278.34817200227315  0.5090079989773442  \\
            278.461829892025  0.5091805334800732  \\
            278.57548778177687  0.509352804337642  \\
            278.6891456715287  0.509524817105637  \\
            278.80280356128054  0.5096965905723729  \\
            278.9164614510324  0.5098681367527115  \\
            279.03011934078427  0.5100394335254033  \\
            279.1437772305361  0.510210470446596  \\
            279.25743512028794  0.5103812485303048  \\
            279.3710930100398  0.5105517819321064  \\
            279.4847508997916  0.5107220915069729  \\
            279.5984087895435  0.5108921609347304  \\
            279.71206667929533  0.5110619757987573  \\
            279.82572456904717  0.5112315326338681  \\
            279.939382458799  0.5114008410255932  \\
            280.05304034855084  0.5115699234561485  \\
            280.16669823830273  0.5117387753367222  \\
            280.28035612805456  0.5119073794039284  \\
            280.3940140178064  0.5120757277754171  \\
            280.50767190755823  0.5122438255289892  \\
            280.6213297973101  0.5124116907025976  \\
            280.73498768706196  0.5125793360452825  \\
            280.8486455768138  0.5127467399722738  \\
            280.96230346656563  0.5129138920297435  \\
            281.07596135631746  0.5130807928498059  \\
            281.18961924606936  0.5132474559344872  \\
            281.3032771358212  0.5134139020578041  \\
            281.416935025573  0.5135801159130855  \\
            281.53059291532486  0.5137460831865398  \\
            281.6442508050767  0.5139118001263092  \\
            281.7579086948286  0.5140772757605595  \\
            281.8715665845804  0.5142425318974811  \\
            281.98522447433226  0.5144075653331649  \\
            282.0988823640841  0.5145723587482874  \\
            282.212540253836  0.5147369042251114  \\
            282.3261981435878  0.5149012063796583  \\
            282.43985603333965  0.5150652825184658  \\
            282.5535139230915  0.5152291460353641  \\
            282.6671718128433  0.5153927759289425  \\
            282.7808297025952  0.5155561617399417  \\
            282.89448759234705  0.5157193037335741  \\
            283.0081454820989  0.5158822147764106  \\
            283.1218033718507  0.5160449155171322  \\
            283.23546126160255  0.5162073916517704  \\
            283.34911915135444  0.5163696289889191  \\
            283.4627770411063  0.5165316235039361  \\
            283.5764349308581  0.5166933836847591  \\
            283.69009282060995  0.5168549305319058  \\
            283.8037507103618  0.5170162625485671  \\
            283.9174086001137  0.5171773620143465  \\
            284.0310664898655  0.5173382211123116  \\
            284.14472437961734  0.5174988440126961  \\
            284.2583822693692  0.5176592473099194  \\
            284.37204015912107  0.5178194449582156  \\
            284.4856980488729  0.5179794165801352  \\
            284.59935593862474  0.5181391517167157  \\
            284.7130138283766  0.5182986502810709  \\
            284.8266717181284  0.5184579245225136  \\
            284.9403296078803  0.5186169949240228  \\
            285.05398749763214  0.5187758481697397  \\
            285.16764538738397  0.5189344702102177  \\
            285.2813032771358  0.5190928567615757  \\
            285.39496116688764  0.5192510157885006  \\
            285.50861905663953  0.5194089675042471  \\
            285.62227694639137  0.5195667119854659  \\
            285.7359348361432  0.5197242312194797  \\
            285.84959272589504  0.519881517474508  \\
            285.9632506156469  0.5200385744907238  \\
            286.07690850539876  0.5201954181695501  \\
            286.1905663951506  0.5203520629462555  \\
            286.30422428490243  0.5205084891023677  \\
            286.41788217465427  0.5206646861859898  \\
            286.53154006440616  0.5208206537726026  \\
            286.645197954158  0.5209764035121075  \\
            286.7588558439098  0.5211319556847777  \\
            286.87251373366166  0.5212872979454006  \\
            286.9861716234135  0.5214424164062187  \\
            287.0998295131654  0.5215973065373488  \\
            287.2134874029172  0.521751975796922  \\
            287.32714529266906  0.5219064436310837  \\
            287.4408031824209  0.522060711562668  \\
            287.5544610721728  0.5222147613874212  \\
            287.6681189619246  0.5223685854450234  \\
            287.78177685167645  0.5225221870611313  \\
            287.8954347414283  0.5226755814633905  \\
            288.0090926311801  0.5228287834937088  \\
            288.122750520932  0.5229817741217758  \\
            288.23640841068385  0.523134542910356  \\
            288.3500663004357  0.523287089111522  \\
            288.4637241901875  0.5234394237936999  \\
            288.57738207993935  0.5235915670013025  \\
            288.69103996969125  0.5237435073388506  \\
            288.8046978594431  0.5238952310998176  \\
            288.9183557491949  0.5240467335211878  \\
            289.03201363894675  0.5241980215711389  \\
            289.14567152869864  0.5243491139490428  \\
            289.2593294184505  0.5245000135027514  \\
            289.3729873082023  0.524650701929089  \\
            289.48664519795415  0.524801171627483  \\
            289.600303087706  0.5249514255243211  \\
            289.7139609774579  0.5251014781924713  \\
            289.8276188672097  0.5252513448108153  \\
            289.94127675696154  0.525401007061318  \\
            290.0549346467134  0.5255504545297818  \\
            290.1685925364652  0.5256996861587855  \\
            290.2822504262171  0.5258487124530827  \\
            290.39590831596894  0.5259975531915662  \\
            290.5095662057208  0.5261461979047074  \\
            290.6232240954726  0.5262946330865839  \\
            290.7368819852245  0.5264428537535459  \\
            290.85053987497633  0.5265908664002399  \\
            290.96419776472817  0.5267386889996089  \\
            291.07785565448  0.5268863256093934  \\
            291.19151354423184  0.5270337579125186  \\
            291.30517143398373  0.527180978358329  \\
            291.41882932373557  0.5273279894888903  \\
            291.5324872134874  0.5274748052410753  \\
            291.64614510323923  0.5276214410656416  \\
            291.75980299299107  0.5277678793761645  \\
            291.87346088274296  0.5279141097906843  \\
            291.9871187724948  0.528060130955836  \\
            292.10077666224663  0.5282059528301565  \\
            292.21443455199847  0.5283515949004227  \\
            292.32809244175036  0.5284970475970079  \\
            292.4417503315022  0.528642297633919  \\
            292.555408221254  0.5287873398189826  \\
            292.66906611100586  0.5289321801893584  \\
            292.7827240007577  0.5290768360115408  \\
            292.8963818905096  0.5292213124440921  \\
            293.0100397802614  0.5293655912338529  \\
            293.12369767001326  0.5295096648718957  \\
            293.2373555597651  0.5296535355306549  \\
            293.3510134495169  0.5297972165297807  \\
            293.4646713392688  0.529940723531501  \\
            293.57832922902065  0.5300840396953884  \\
            293.6919871187725  0.5302271546815585  \\
            293.8056450085243  0.5303700668539  \\
            293.9193028982762  0.5305127856418995  \\
            294.03296078802805  0.5306553302166581  \\
            294.1466186777799  0.5307976918802373  \\
            294.2602765675317  0.5309398575855802  \\
            294.37393445728355  0.5310818219437199  \\
            294.48759234703545  0.5312235905501675  \\
            294.6012502367873  0.5313651799849122  \\
            294.7149081265391  0.5315065964041586  \\
            294.82856601629095  0.5316478216892763  \\
            294.9422239060428  0.5317888483665207  \\
            295.0558817957947  0.5319296782530667  \\
            295.1695396855465  0.5320703240698776  \\
            295.28319757529835  0.5322108016345793  \\
            295.3968554650502  0.5323510948627609  \\
            295.5105133548021  0.5324911934669326  \\
            295.6241712445539  0.5326310955411148  \\
            295.73782913430574  0.5327708100028764  \\
            295.8514870240576  0.5329103556874301  \\
            295.9651449138094  0.5330497247379142  \\
            296.0788028035613  0.5331889043648899  \\
            296.19246069331314  0.5333278889939513  \\
            296.306118583065  0.5334666837944615  \\
            296.4197764728168  0.5336053046795528  \\
            296.53343436256864  0.5337437587056265  \\
            296.64709225232053  0.5338820279526633  \\
            296.76075014207237  0.534020104977138  \\
            296.8744080318242  0.5341579912549458  \\
            296.98806592157604  0.5342956989264736  \\
            297.10172381132793  0.5344332439127316  \\
            297.21538170107976  0.5345706108915976  \\
            297.3290395908316  0.5347077896388469  \\
            297.44269748058343  0.5348447779911222  \\
            297.55635537033527  0.5349815843707754  \\
            297.67001326008716  0.5351182272594852  \\
            297.783671149839  0.535254699609309  \\
            297.89732903959083  0.5353909889067611  \\
            298.01098692934266  0.535527089402937  \\
            298.1246448190945  0.5356630058563171  \\
            298.2383027088464  0.5357987535327667  \\
            298.3519605985982  0.5359343402970725  \\
            298.46561848835006  0.5360697484851569  \\
            298.5792763781019  0.5362049706801177  \\
            298.6929342678538  0.5363400080302797  \\
            298.8065921576056  0.536474872113494  \\
            298.92025004735746  0.5366095789063573  \\
            299.0339079371093  0.5367441138511899  \\
            299.1475658268611  0.5368784667983498  \\
            299.261223716613  0.5370126353392289  \\
            299.37488160636485  0.5371466274173964  \\
            299.4885394961167  0.5372804611460739  \\
            299.6021973858685  0.5374141302524771  \\
            299.71585527562036  0.5375476225171304  \\
            299.82951316537225  0.5376809320271995  \\
            299.9431710551241  0.5378140631451287  \\
            300.0568289448759  0.5379470305086419  \\
            300.17048683462775  0.538079842704453  \\
            300.28414472437964  0.538212482376037  \\
            300.3978026141315  0.5383449421308842  \\
            300.5114605038833  0.5384772228030481  \\
            300.62511839363515  0.5386093354254563  \\
            300.738776283387  0.5387412959862843  \\
            300.8524341731389  0.5388730906911621  \\
            300.9660920628907  0.539004709476662  \\
            301.07974995264254  0.5391361497006669  \\
            301.1934078423944  0.5392674188439971  \\
            301.3070657321462  0.5393985345104114  \\
            301.4207236218981  0.5395294915526592  \\
            301.53438151164994  0.5396602776775711  \\
            301.6480394014018  0.5397908869470069  \\
            301.7616972911536  0.5399213233419201  \\
            301.8753551809055  0.5400516008907987  \\
            301.98901307065734  0.5401817288211672  \\
            302.10267096040917  0.5403116901296524  \\
            302.216328850161  0.5404414774470891  \\
            302.32998673991284  0.5405710913062465  \\
            302.44364462966473  0.5407005422125107  \\
            302.55730251941657  0.540829846125404  \\
            302.6709604091684  0.5409589900093179  \\
            302.78461829892024  0.5410879638988838  \\
            302.89827618867207  0.5412167649298723  \\
            303.01193407842396  0.5413454001362301  \\
            303.1255919681758  0.5414738864500801  \\
            303.23924985792763  0.5416022202700888  \\
            303.35290774767947  0.5417303887898461  \\
            303.46656563743136  0.5418583862079943  \\
            303.5802235271832  0.5419862161381725  \\
            303.693881416935  0.5421138920181855  \\
            303.80753930668686  0.542241423640255  \\
            303.9211971964387  0.5423687943944493  \\
            304.0348550861906  0.542495996935079  \\
            304.1485129759424  0.5426230315062202  \\
            304.26217086569426  0.5427499081026871  \\
            304.3758287554461  0.5428766426185347  \\
            304.4894866451979  0.5430032227695522  \\
            304.6031445349498  0.5431296387006981  \\
            304.71680242470165  0.5432558873366387  \\
            304.8304603144535  0.5433819752797907  \\
            304.9441182042053  0.5435079188103231  \\
            305.0577760939572  0.5436337157526621  \\
            305.17143398370905  0.5437593528869583  \\
            305.2850918734609  0.5438848245302993  \\
            305.3987497632127  0.5440101339428888  \\
            305.51240765296455  0.5441352939902118  \\
            305.62606554271645  0.5442603149580242  \\
            305.7397234324683  0.5443851806647623  \\
            305.8533813222201  0.544509883789391  \\
            305.96703921197195  0.5446344242995405  \\
            306.0806971017238  0.5447588116961383  \\
            306.1943549914757  0.5448830617744189  \\
            306.3080128812275  0.5450071629913382  \\
            306.42167077097935  0.545131105614464  \\
            306.5353286607312  0.5452548863679985  \\
            306.6489865504831  0.5453785114379649  \\
            306.7626444402349  0.5455019964722075  \\
            306.87630232998674  0.5456253406068704  \\
            306.9899602197386  0.5457485303009542  \\
            307.1036181094904  0.5458715599737248  \\
            307.2172759992423  0.5459944325454112  \\
            307.33093388899414  0.5461171603270518  \\
            307.444591778746  0.5462397540314388  \\
            307.5582496684978  0.5463621979356073  \\
            307.67190755824964  0.5464844847452613  \\
            307.78556544800153  0.5466066141634663  \\
            307.89922333775337  0.5467285952136035  \\
            308.0128812275052  0.5468504435619508  \\
            308.12653911725704  0.5469721483939072  \\
            308.24019700700893  0.5470937001121213  \\
            308.35385489676077  0.5472150952506077  \\
            308.4675127865126  0.5473363395936705  \\
            308.58117067626443  0.5474574481759027  \\
            308.69482856601627  0.5475784213374543  \\
            308.80848645576816  0.5476992453012595  \\
            308.92214434552  0.5478199145743904  \\
            309.03580223527183  0.5479404317501977  \\
            309.14946012502367  0.5480608086027936  \\
            309.2631180147755  0.5481810562099875  \\
            309.3767759045274  0.5483011593331507  \\
            309.4904337942792  0.5484211107077721  \\
            309.60409168403106  0.5485409097838397  \\
            309.7177495737829  0.5486605651230452  \\
            309.8314074635348  0.5487800922354291  \\
            309.9450653532866  0.5488994810200358  \\
            310.05872324303846  0.5490187220271093  \\
            310.1723811327903  0.5491378116103889  \\
            310.2860390225421  0.5492567551668109  \\
            310.399696912294  0.5493755671365097  \\
            310.51335480204585  0.5494942489618709  \\
            310.6270126917977  0.5496127867078323  \\
            310.7406705815495  0.5497311749567131  \\
            310.85432847130136  0.5498494159877252  \\
            310.96798636105325  0.5499675210552075  \\
            311.0816442508051  0.5500855015443086  \\
            311.1953021405569  0.5502033427220939  \\
            311.30896003030875  0.5503210373575329  \\
            311.42261792006065  0.5504385846587091  \\
            311.5362758098125  0.550555992741315  \\
            311.6499336995643  0.550673276935033  \\
            311.76359158931615  0.550790427835326  \\
            311.877249479068  0.5509074361525894  \\
            311.9909073688199  0.5510242980698353  \\
            312.1045652585717  0.5511410186106271  \\
            312.21822314832355  0.5512576116390817  \\
            312.3318810380754  0.5513740796038671  \\
            312.4455389278272  0.5514904084832876  \\
            312.5591968175791  0.5516065929240084  \\
            312.67285470733094  0.5517226349034982  \\
            312.7865125970828  0.5518385451731653  \\
            312.9001704868346  0.5519543353719677  \\
            313.0138283765865  0.5520699912900361  \\
            313.12748626633834  0.5521855057344015  \\
            313.2411441560902  0.5523008776820171  \\
            313.354802045842  0.5524161148176682  \\
            313.46845993559384  0.5525312322689171  \\
            313.58211782534573  0.5526462213089486  \\
            313.69577571509757  0.5527610728210117  \\
            313.8094336048494  0.5528757828266079  \\
            313.92309149460124  0.5529903559894589  \\
            314.0367493843531  0.5531048056155075  \\
            314.15040727410496  0.5532191350693325  \\
            314.2640651638568  0.5533333303079415  \\
            314.37772305360863  0.5534473860330289  \\
            314.49138094336047  0.5535613039323041  \\
            314.60503883311236  0.5536750942705781  \\
            314.7186967228642  0.5537887688909164  \\
            314.83235461261603  0.5539023141203323  \\
            314.94601250236786  0.5540157228090793  \\
            315.0596703921197  0.5541289937133976  \\
            315.1733282818716  0.5542421341019741  \\
            315.2869861716234  0.554355158881208  \\
            315.40064406137526  0.554468059981482  \\
            315.5143019511271  0.5545808284713817  \\
            315.62795984087893  0.554693460219743  \\
            315.7416177306308  0.5548059595436942  \\
            315.85527562038266  0.5549183392086561  \\
            315.9689335101345  0.5550306034100415  \\
            316.0825913998863  0.555142738142798  \\
            316.1962492896382  0.555254738155837  \\
            316.30990717939005  0.5553666048587492  \\
            316.4235650691419  0.5554783480457267  \\
            316.5372229588937  0.5555899797180032  \\
            316.65088084864556  0.5557014867497558  \\
            316.76453873839745  0.5558128620402293  \\
            316.8781966281493  0.5559241041350356  \\
            316.9918545179011  0.5560352199012  \\
            317.10551240765295  0.5561462240073152  \\
            317.2191702974048  0.556257109018939  \\
            317.3328281871567  0.5563678662024688  \\
            317.4464860769085  0.5564784912826056  \\
            317.56014396666035  0.556588988242709  \\
            317.6738018564122  0.5566993693247955  \\
            317.787459746164  0.5568096394751775  \\
            317.9011176359159  0.5569197847804543  \\
            318.01477552566774  0.5570298000302902  \\
            318.1284334154196  0.5571396863674476  \\
            318.2420913051714  0.557249453131105  \\
            318.3557491949233  0.5573591124383259  \\
            318.46940708467514  0.5574686517174884  \\
            318.583064974427  0.5575780639231026  \\
            318.6967228641788  0.5576873473998855  \\
            318.81038075393064  0.5577965086272059  \\
            318.92403864368254  0.5579055620213674  \\
            319.03769653343437  0.5580145007597976  \\
            319.1513544231862  0.5581233163191636  \\
            319.26501231293804  0.5582320042882041  \\
            319.3786702026899  0.5583405683289993  \\
            319.49232809244177  0.5584490201769711  \\
            319.6059859821936  0.5585573654483089  \\
            319.71964387194544  0.5586655903759884  \\
            319.83330176169727  0.558773689792389  \\
            319.94695965144916  0.5588816645716341  \\
            320.060617541201  0.5589895235820487  \\
            320.17427543095283  0.5590972790606522  \\
            320.28793332070467  0.5592049190344002  \\
            320.4015912104565  0.5593124365191819  \\
            320.5152491002084  0.5594198296136238  \\
            320.6289069899602  0.5595271043247178  \\
            320.74256487971206  0.5596342745678218  \\
            320.8562227694639  0.5597413350921847  \\
            320.96988065921573  0.5598482768767361  \\
            321.0835385489676  0.5599550954940025  \\
            321.19719643871946  0.560061794086881  \\
            321.3108543284713  0.560168383613064  \\
            321.42451221822313  0.5602748711644286  \\
            321.538170107975  0.5603812430601327  \\
            321.65182799772685  0.5604874940249543  \\
            321.7654858874787  0.56059362432866  \\
            321.8791437772305  0.5606996419575097  \\
            321.99280166698236  0.5608055597426985  \\
            322.10645955673425  0.5609113670809074  \\
            322.2201174464861  0.5610170567908688  \\
            322.3337753362379  0.5611226262559879  \\
            322.44743322598976  0.5612280804739687  \\
            322.5610911157416  0.5613334320568141  \\
            322.6747490054935  0.5614386808016695  \\
            322.7884068952453  0.5615438151725637  \\
            322.90206478499715  0.5616488308283453  \\
            323.015722674749  0.5617537297594711  \\
            323.1293805645009  0.5618585214660252  \\
            323.2430384542527  0.5619632159904331  \\
            323.35669634400455  0.56206780038817  \\
            323.4703542337564  0.5621722687837558  \\
            323.5840121235082  0.5622766201409344  \\
            323.6976700132601  0.5623808608267317  \\
            323.81132790301194  0.5624850043846475  \\
            323.9249857927638  0.5625890435480524  \\
            324.0386436825156  0.5626929706818298  \\
            324.15230157226745  0.5627967817035333  \\
            324.26595946201934  0.5629004798266826  \\
            324.3796173517712  0.5630040755607619  \\
            324.493275241523  0.5631075757232932  \\
            324.60693313127484  0.5632109669614621  \\
            324.72059102102673  0.5633142443352523  \\
            324.83424891077857  0.5634174078855417  \\
            324.9479068005304  0.5635204648415669  \\
            325.06156469028224  0.5636234280234167  \\
            325.1752225800341  0.5637262880093415  \\
            325.28888046978597  0.5638290377847399  \\
            325.4025383595378  0.5639316742003655  \\
            325.51619624928964  0.564034201187715  \\
            325.62985413904147  0.5641366297590271  \\
            325.7435120287933  0.5642389642417012  \\
            325.8571699185452  0.5643411917351184  \\
            325.97082780829703  0.5644433078094443  \\
            326.08448569804887  0.5645453130833674  \\
            326.1981435878007  0.5646472151492182  \\
            326.3118014775526  0.564749026196619  \\
            326.4254593673044  0.564850735888195  \\
            326.53911725705626  0.5649523376675891  \\
            326.6527751468081  0.5650538288280914  \\
            326.76643303655993  0.5651552135302232  \\
            326.8800909263118  0.5652565028017373  \\
            326.99374881606366  0.5653577000605875  \\
            327.1074067058155  0.565458792736316  \\
            327.2210645955673  0.5655597766198279  \\
            327.33472248531916  0.5656606524307144  \\
            327.44838037507105  0.5657614276503348  \\
            327.5620382648229  0.5658621142912927  \\
            327.6756961545747  0.565962702085524  \\
            327.78935404432656  0.5660631846500663  \\
            327.90301193407845  0.5661635592572061  \\
            328.0166698238303  0.5662638298366514  \\
            328.1303277135821  0.5663640069755318  \\
            328.24398560333395  0.5664640950066101  \\
            328.3576434930858  0.5665640812117381  \\
            328.4713013828377  0.5666639613959258  \\
            328.5849592725895  0.5667637359348695  \\
            328.69861716234135  0.5668634117585816  \\
            328.8122750520932  0.5669630011354707  \\
            328.925932941845  0.5670624948186914  \\
            329.0395908315969  0.5671618863281549  \\
            329.15324872134875  0.5672611724859924  \\
            329.2669066111006  0.5673603565668991  \\
            329.3805645008524  0.5674594482981338  \\
            329.4942223906043  0.5675584543359316  \\
            329.60788028035614  0.5676573617569826  \\
            329.721538170108  0.5677561661207067  \\
            329.8351960598598  0.5678548670510734  \\
            329.94885394961165  0.5679534705242762  \\
            330.06251183936354  0.5680519888687323  \\
            330.1761697291154  0.5681504157454074  \\
            330.2898276188672  0.5682487436951484  \\
            330.40348550861904  0.5683469689493833  \\
            330.5171433983709  0.5684450937419561  \\
            330.63080128812277  0.5685431265600289  \\
            330.7444591778746  0.5686410768643018  \\
            330.85811706762644  0.5687389324366987  \\
            330.9717749573783  0.5688366882311139  \\
            331.08543284713016  0.5689343427504239  \\
            331.199090736882  0.5690319006534021  \\
            331.31274862663383  0.5691293727547191  \\
            331.42640651638567  0.5692267600998764  \\
            331.5400644061375  0.5693240512518408  \\
            331.6537222958894  0.5694212425903052  \\
            331.76738018564123  0.5695183349610579  \\
            331.88103807539306  0.5696153352699193  \\
            331.9946959651449  0.5697122551310988  \\
            332.10835385489673  0.5698090849176878  \\
            332.2220117446486  0.5699058187074311  \\
            332.33566963440046  0.5700024535508735  \\
            332.4493275241523  0.5700989924642255  \\
            332.56298541390413  0.5701954444293625  \\
            332.676643303656  0.5702918168585539  \\
            332.79030119340786  0.5703880971259411  \\
            332.9039590831597  0.5704842809192193  \\
            333.0176169729115  0.5705803673865223  \\
            333.13127486266336  0.570676361548811  \\
            333.24493275241525  0.5707722742998748  \\
            333.3585906421671  0.5708681046302755  \\
            333.4722485319189  0.5709638421743226  \\
            333.58590642167076  0.5710594835445015  \\
            333.6995643114226  0.5711550298260241  \\
            333.8132222011745  0.5712504878856268  \\
            333.9268800909263  0.5713458689547414  \\
            334.04053798067815  0.5714411632267037  \\
            334.15419587043  0.5715363650960554  \\
            334.2678537601819  0.5716314717394262  \\
            334.3815116499337  0.5717264860251473  \\
            334.49516953968555  0.5718214165132528  \\
            334.6088274294374  0.5719162709868907  \\
            334.7224853191892  0.5720110370490494  \\
            334.8361432089411  0.572105710462533  \\
            334.94980109869294  0.5722002901278348  \\
            335.0634589884448  0.5722947805488553  \\
            335.1771168781966  0.5723891918329015  \\
            335.29077476794845  0.5724835254670417  \\
            335.40443265770034  0.5725777700724816  \\
            335.5180905474522  0.5726719223498757  \\
            335.631748437204  0.5727659827807332  \\
            335.74540632695584  0.5728599573631156  \\
            335.85906421670774  0.5729538576116383  \\
            335.97272210645957  0.573047675765203  \\
            336.0863799962114  0.5731414058121106  \\
            336.20003788596324  0.5732350443168074  \\
            336.3136957757151  0.573328593205002  \\
            336.42735366546697  0.5734220598336336  \\
            336.5410115552188  0.5735154540742641  \\
            336.65466944497064  0.5736087648218865  \\
            336.76832733472247  0.5737019872957589  \\
            336.8819852244743  0.5737951193875416  \\
            336.9956431142262  0.573888164336176  \\
            337.10930100397803  0.5739811307278838  \\
            337.22295889372987  0.5740740251011832  \\
            337.3366167834817  0.5741668351194893  \\
            337.4502746732336  0.574259557046599  \\
            337.5639325629854  0.5743521900445446  \\
            337.67759045273726  0.5744447385401469  \\
            337.7912483424891  0.5745372122250146  \\
            337.90490623224093  0.574629612687861  \\
            338.0185641219928  0.5747219286630963  \\
            338.13222201174466  0.5748141570714398  \\
            338.2458799014965  0.5749062982240232  \\
            338.35953779124833  0.5749983576156418  \\
            338.47319568100016  0.5750903459247533  \\
            338.58685357075206  0.5751822583061408  \\
            338.7005114605039  0.5752740869649049  \\
            338.8141693502557  0.575365828853616  \\
            338.92782724000756  0.5754574853164728  \\
            339.04148512975945  0.5755490628015277  \\
            339.1551430195113  0.5756405718785481  \\
            339.2688009092631  0.5757320029583627  \\
            339.38245879901496  0.5758233510352404  \\
            339.4961166887668  0.5759146133501041  \\
            339.6097745785187  0.5760057921692991  \\
            339.7234324682705  0.5760968947845931  \\
            339.83709035802235  0.5761879302222949  \\
            339.9507482477742  0.5762788871646071  \\
            340.064406137526  0.5763697613761036  \\
            340.1780640272779  0.5764605509909869  \\
            340.29172191702975  0.5765512590917993  \\
            340.4053798067816  0.576641893709423  \\
            340.5190376965334  0.5767324616847865  \\
            340.6326955862853  0.5768229509545666  \\
            340.74635347603714  0.5769133579787739  \\
            340.860011365789  0.5770036816823488  \\
            340.9736692555408  0.5770939258627461  \\
            341.08732714529265  0.5771840991899337  \\
            341.20098503504454  0.5772742058108171  \\
            341.3146429247964  0.5773642338638428  \\
            341.4283008145482  0.57745418032469  \\
            341.54195870430004  0.5775440448110308  \\
            341.6556165940519  0.5776338317384401  \\
            341.76927448380377  0.577723550320395  \\
            341.8829323735556  0.5778132016667503  \\
            341.99659026330744  0.577902774931395  \\
            342.1102481530593  0.5779922673864581  \\
            342.22390604281117  0.5780816792487428  \\
            342.337563932563  0.5781710154595947  \\
            342.45122182231484  0.5782602856849041  \\
            342.56487971206667  0.5783494878353151  \\
            342.6785376018185  0.578438612698418  \\
            342.7921954915704  0.5785276576304678  \\
            342.90585338132223  0.5786166233580695  \\
            343.01951127107407  0.5787055152602218  \\
            343.1331691608259  0.5787943433683168  \\
            343.24682705057774  0.5788831024138775  \\
            343.3604849403296  0.5789717852096441  \\
            343.47414283008146  0.5790603890208631  \\
            343.5878007198333  0.5791489149986793  \\
            343.70145860958513  0.5792373688756655  \\
            343.815116499337  0.5793257609658233  \\
            343.92877438908886  0.5794140830140652  \\
            344.0424322788407  0.5795023300157272  \\
            344.1560901685925  0.5795904990242319  \\
            344.26974805834436  0.5796785915339098  \\
            344.38340594809625  0.5797666135506987  \\
            344.4970638378481  0.579854575056707  \\
            344.6107217275999  0.5799424667626696  \\
            344.72437961735176  0.5800302841761048  \\
            344.8380375071036  0.5801180246140382  \\
            344.9516953968555  0.5802056898364077  \\
            345.0653532866073  0.5802932860460628  \\
            345.17901117635915  0.5803808228212941  \\
            345.292669066111  0.5804682903030554  \\
            345.4063269558629  0.580555684262443  \\
            345.5199848456147  0.5806430022757352  \\
            345.63364273536655  0.5807302462945271  \\
            345.7473006251184  0.5808174226457304  \\
            345.8609585148702  0.5809045405537232  \\
            345.9746164046221  0.5809915897979414  \\
            346.08827429437395  0.5810785663625189  \\
            346.2019321841258  0.5811654680114298  \\
            346.3155900738776  0.5812522968174851  \\
            346.42924796362945  0.5813390591623325  \\
            346.54290585338134  0.5814257640051523  \\
            346.6565637431332  0.5815124009319861  \\
            346.770221632885  0.5815989660839853  \\
            346.88387952263685  0.5816854573446686  \\
            346.99753741238874  0.5817718768409382  \\
            347.1111953021406  0.5818582309430804  \\
            347.2248531918924  0.5819445284574499  \\
            347.33851108164424  0.5820307589157883  \\
            347.4521689713961  0.5821169185589357  \\
            347.56582686114797  0.5822030053250442  \\
            347.6794847508998  0.5822890213312091  \\
            347.79314264065164  0.5823749728734698  \\
            347.9068005304035  0.5824608687254306  \\
            348.0204584201553  0.5825466984889469  \\
            348.1341163099072  0.5826324584476349  \\
            348.24777419965903  0.5827181465324535  \\
            348.36143208941087  0.5828037647898849  \\
            348.4750899791627  0.5828893193819346  \\
            348.5887478689146  0.5829748191610883  \\
            348.70240575866643  0.5830602539246093  \\
            348.81606364841826  0.583145619943039  \\
            348.9297215381701  0.5832309150813242  \\
            349.04337942792193  0.5833161412575246  \\
            349.1570373176738  0.5834013044428144  \\
            349.27069520742566  0.5834864136570671  \\
            349.3843530971775  0.5835714590331104  \\
            349.49801098692933  0.5836564367744369  \\
            349.61166887668116  0.5837413446240995  \\
            349.72532676643306  0.5838261843167819  \\
            349.8389846561849  0.5839109615787983  \\
            349.9526425459367  0.5839956856506024  \\
            350.06630043568856  0.5840803471663476  \\
            350.17995832544045  0.584164942212044  \\
            350.2936162151923  0.5842494683556693  \\
            350.4072741049441  0.5843339270963123  \\
            350.52093199469596  0.5844183238641726  \\
            350.6345898844478  0.584502668020561  \\
            350.7482477741997  0.5845869512228213  \\
            350.8619056639515  0.5846711690711592  \\
            350.97556355370335  0.5847553190166419  \\
            351.0892214434552  0.5848394022731948  \\
            351.202879333207  0.5849234239262279  \\
            351.3165372229589  0.5850073929326373  \\
            351.43019511271075  0.5850913036521591  \\
            351.5438530024626  0.5851751497166772  \\
            351.6575108922144  0.5852589288974575  \\
            351.7711687819663  0.585342642076241  \\
            351.88482667171814  0.5854262939475322  \\
            351.99848456147  0.5855098930185996  \\
            352.1121424512218  0.5855934364602758  \\
            352.22580034097365  0.5856769160671785  \\
            352.33945823072554  0.5857603298413125  \\
            352.4531161204774  0.5858436782876988  \\
            352.5667740102292  0.585926965666294  \\
            352.68043189998104  0.5860101999919897  \\
            352.7940897897329  0.5860933812136642  \\
            352.90774767948477  0.5861764995990855  \\
            353.0214055692366  0.5862595532481095  \\
            353.13506345898844  0.5863425422468295  \\
            353.2487213487403  0.5864254703793095  \\
            353.3623792384921  0.5865083451275849  \\
            353.476037128244  0.5865911690463709  \\
            353.58969501799584  0.586673931352474  \\
            353.70335290774767  0.5867566300788747  \\
            353.8170107974995  0.5868392648528009  \\
            353.9306686872514  0.5869218389432975  \\
            354.04432657700323  0.5870043592612261  \\
            354.15798446675507  0.5870868306657139  \\
            354.2716423565069  0.58716924193599  \\
            354.38530024625874  0.5872515908596135  \\
            354.49895813601063  0.5873338765671929  \\
            354.61261602576246  0.5874161017758546  \\
            354.7262739155143  0.5874982727892438  \\
            354.83993180526613  0.5875803963579106  \\
            354.95358969501797  0.5876624615316022  \\
            355.06724758476986  0.5877444656853527  \\
            355.1809054745217  0.5878264074175077  \\
            355.29456336427353  0.5879082888583946  \\
            355.40822125402536  0.5879901156703221  \\
            355.52187914377726  0.588071895996324  \\
            355.6355370335291  0.5881536199020365  \\
            355.7491949232809  0.5882352842263363  \\
            355.86285281303276  0.5883168870016572  \\
            355.9765107027846  0.5883984297386747  \\
            356.0901685925365  0.5884799174263058  \\
            356.2038264822883  0.5885613585317092  \\
            356.31748437204016  0.5886427463969728  \\
            356.431142261792  0.5887240757328986  \\
            356.5448001515438  0.5888053444915893  \\
            356.6584580412957  0.5888865535331709  \\
            356.77211593104755  0.5889677071430526  \\
            356.8857738207994  0.5890488130319276  \\
            356.9994317105512  0.5891298699597394  \\
            357.1130896003031  0.5892108690412574  \\
            357.22674749005495  0.5892918086381639  \\
            357.3404053798068  0.5893726889309692  \\
            357.4540632695586  0.589453513473251  \\
            357.56772115931045  0.5895342891916548  \\
            357.68137904906234  0.5896150191364329  \\
            357.7950369388142  0.5896956925814184  \\
            357.908694828566  0.5897763077775715  \\
            358.02235271831785  0.5898568641985232  \\
            358.1360106080697  0.5899373646394641  \\
            358.2496684978216  0.5900178152171438  \\
            358.3633263875734  0.5900982220848208  \\
            358.47698427732524  0.5901785743846955  \\
            358.5906421670771  0.5902588698373924  \\
            358.70430005682897  0.5903391071841407  \\
            358.8179579465808  0.5904192884369497  \\
            358.93161583633264  0.590499418878609  \\
            359.0452737260845  0.5905795065834977  \\
            359.1589316158363  0.5906595420919745  \\
            359.2725895055882  0.5907395223439789  \\
            359.38624739534004  0.5908194453244728  \\
            359.49990528509187  0.5908993122391363  \\
            359.6135631748437  0.5909791275143665  \\
            359.72722106459554  0.5910588987972788  \\
            359.84087895434743  0.5911386229639205  \\
            359.95453684409927  0.5912182924310145  \\
            360.0681947338511  0.5912979056514129  \\
            360.18185262360294  0.5913774630029045  \\
            360.2955105133548  0.5914569680345872  \\
            360.40916840310666  0.5915364274668677  \\
            360.5228262928585  0.5916158438919079  \\
            360.63648418261033  0.5916952068494878  \\
            360.75014207236217  0.591774514800812  \\
            360.86379996211406  0.5918537672757557  \\
            360.9774578518659  0.5919329669267972  \\
            361.0911157416177  0.5920121195290191  \\
            361.20477363136956  0.5920912314098938  \\
            361.3184315211214  0.592170291977949  \\
            361.4320894108733  0.5922492990213593  \\
            361.5457473006251  0.5923282512035634  \\
            361.65940519037696  0.5924071502625275  \\
            361.7730630801288  0.5924860010107461  \\
            361.8867209698807  0.5925648113352413  \\
            362.0003788596325  0.5926435738353597  \\
            362.11403674938435  0.5927222841862647  \\
            362.2276946391362  0.5928009405407662  \\
            362.341352528888  0.5928795437058536  \\
            362.4550104186399  0.5929580975156098  \\
            362.56866830839175  0.5930366088312108  \\
            362.6823261981436  0.5931150780948174  \\
            362.7959840878954  0.5931934958053198  \\
            362.90964197764725  0.5932718606608176  \\
            363.02329986739915  0.5933501725222569  \\
            363.136957757151  0.5934284342308678  \\
            363.2506156469028  0.5935066516081656  \\
            363.36427353665465  0.5935848300981298  \\
            363.47793142640654  0.5936629590386477  \\
            363.5915893161584  0.5937410365690181  \\
            363.7052472059102  0.5938190615903999  \\
            363.81890509566205  0.5938970359380524  \\
            363.9325629854139  0.5939749643813357  \\
            364.0462208751658  0.5940528546237102  \\
            364.1598787649176  0.5941306987122215  \\
            364.27353665466944  0.5942084929163395  \\
            364.3871945444213  0.5942862354143482  \\
            364.5008524341731  0.5943639270236823  \\
            364.614510323925  0.5944415714503062  \\
            364.72816821367684  0.5945191752887147  \\
            364.8418261034287  0.5945967393353789  \\
            364.9554839931805  0.5946742540161264  \\
            365.0691418829324  0.5947517181393343  \\
            365.18279977268423  0.5948291314939831  \\
            365.29645766243607  0.5949064967125571  \\
            365.4101155521879  0.5949838192710435  \\
            365.52377344193974  0.5950611051206288  \\
            365.63743133169163  0.5951383438617811  \\
            365.75108922144346  0.5952155335671905  \\
            365.8647471111953  0.5952926729879768  \\
            365.97840500094713  0.595369763674335  \\
            366.09206289069897  0.5954468099755345  \\
            366.20572078045086  0.59552381903992  \\
            366.3193786702027  0.5956007861456313  \\
            366.43303655995453  0.5956777051752358  \\
            366.54669444970637  0.5957545747964381  \\
            366.66035233945826  0.5958313954694422  \\
            366.7740102292101  0.595908170409656  \\
            366.8876681189619  0.5959849055876911  \\
            367.00132600871376  0.5960616042824958  \\
            367.1149838984656  0.5961382561375587  \\
            367.2286417882175  0.5962148598808001  \\
            367.3422996779693  0.5962914148758548  \\
            367.45595756772116  0.59636792319825  \\
            367.569615457473  0.596444389635405  \\
            367.6832733472248  0.5965208214324994  \\
            367.7969312369767  0.5965972093471206  \\
            367.91058912672855  0.5966735508945906  \\
            368.0242470164804  0.5967498443364743  \\
            368.1379049062322  0.5968260906034444  \\
            368.2515627959841  0.5969022932952822  \\
            368.36522068573595  0.5969784586808775  \\
            368.4788785754878  0.59705458744166  \\
            368.5925364652396  0.5971306702078255  \\
            368.70619435499145  0.597206705981848  \\
            368.81985224474334  0.597282694545627  \\
            368.9335101344952  0.5973586383079355  \\
            369.047168024247  0.5974345423044203  \\
            369.16082591399885  0.5975104128305008  \\
            369.2744838037507  0.5975862399326992  \\
            369.3881416935026  0.5976620216549163  \\
            369.5017995832544  0.5977377566273735  \\
            369.61545747300624  0.5978134460654272  \\
            369.7291153627581  0.5978890937695683  \\
            369.84277325250997  0.5979647061254222  \\
            369.9564311422618  0.5980402819532726  \\
            370.07008903201364  0.5981158129394218  \\
            370.1837469217655  0.5981912981603414  \\
            370.2974048115173  0.5982667376365594  \\
            370.4110627012692  0.598342133932516  \\
            370.52472059102104  0.5984174921565633  \\
            370.6383784807729  0.598492817956754  \\
            370.7520363705247  0.5985681011899913  \\
            370.86569426027654  0.5986433401942056  \\
            370.97935215002843  0.5987185337946382  \\
            371.09301003978027  0.5987936833197389  \\
            371.2066679295321  0.5988687926011665  \\
            371.32032581928394  0.5989438679737892  \\
            371.43398370903583  0.5990189075647788  \\
            371.54764159878766  0.5990939035483077  \\
            371.6612994885395  0.5991688550482132  \\
            371.77495737829133  0.5992437621579138  \\
            371.88861526804317  0.5993186274337949  \\
            372.00227315779506  0.5993934558952092  \\
            372.1159310475469  0.5994682530619994  \\
            372.22958893729873  0.5995430088472776  \\
            372.34324682705056  0.5996177216755322  \\
            372.4569047168024  0.5996923904069832  \\
            372.5705626065543  0.5997670163250992  \\
            372.6842204963061  0.5998416031365977  \\
            372.79787838605796  0.5999161569714446  \\
            372.9115362758098  0.5999906765581252  \\
            373.0251941655617  0.600065153760334  \\
            373.1388520553135  0.6001395877949867  \\
            373.25250994506536  0.6002139786758133  \\
            373.3661678348172  0.600288328800523  \\
            373.479825724569  0.6003626429508047  \\
            373.5934836143209  0.6004369270316636  \\
            373.70714150407275  0.6005111712326588  \\
            373.8207993938246  0.6005853738578601  \\
            373.9344572835764  0.6006595336552908  \\
            374.04811517332826  0.6007336517181435  \\
            374.16177306308015  0.6008077314847804  \\
            374.275430952832  0.6008817787387328  \\
            374.3890888425838  0.6009557939117243  \\
            374.50274673233565  0.6010297679812532  \\
            374.61640462208754  0.6011037002423648  \\
            374.7300625118394  0.6011775904890412  \\
            374.8437204015912  0.6012514408220893  \\
            374.95737829134305  0.6013252556491407  \\
            375.0710361810949  0.6013990415522867  \\
            375.1846940708468  0.6014727894458805  \\
            375.2983519605986  0.6015464972696382  \\
            375.41200985035044  0.601620163524426  \\
            375.5256677401023  0.601693788980054  \\
            375.6393256298541  0.6017673766752745  \\
            375.752983519606  0.6018409319177831  \\
            375.86664140935784  0.6019144574760846  \\
            375.9802992991097  0.6019879434712497  \\
            376.0939571888615  0.6020613890941378  \\
            376.2076150786134  0.6021347937908847  \\
            376.32127296836524  0.6022081592391066  \\
            376.43493085811707  0.6022814893478987  \\
            376.5485887478689  0.6023547902578367  \\
            376.66224663762074  0.6024280575349763  \\
            376.77590452737263  0.6025012853779497  \\
            376.88956241712447  0.6025744729520015  \\
            377.0032203068763  0.6026476205821233  \\
            377.11687819662814  0.602720730787775  \\
            377.23053608637997  0.6027938082828844  \\
            377.34419397613186  0.602866858157031  \\
            377.4578518658837  0.602939870519217  \\
            377.57150975563553  0.6030128440787064  \\
            377.68516764538737  0.6030857778171106  \\
            377.79882553513926  0.6031586728739208  \\
            377.9124834248911  0.603231532546507  \\
            378.0261413146429  0.6033043622901191  \\
            378.13979920439476  0.6033771626830813  \\
            378.2534570941466  0.6034499247619445  \\
            378.3671149838985  0.6035226479853062  \\
            378.4807728736503  0.6035953321230572  \\
            378.59443076340216  0.6036679790668101  \\
            378.708088653154  0.6037405928299006  \\
            378.8217465429058  0.6038131795473866  \\
            378.9354044326577  0.6038857326292414  \\
            379.04906232240955  0.6039582481164327  \\
            379.1627202121614  0.6040307249913726  \\
            379.2763781019132  0.6041031637513815  \\
            379.3900359916651  0.6041755669797171  \\
            379.50369388141695  0.604247939345573  \\
            379.6173517711688  0.6043202854100561  \\
            379.7310096609206  0.604392595293887  \\
            379.84466755067245  0.6044648679393042  \\
            379.95832544042435  0.6045371024614644  \\
            380.0719833301762  0.6046093000261059  \\
            380.185641219928  0.6046814638495493  \\
            380.29929910967985  0.6047535991986978  \\
            380.4129569994317  0.6048257067227835  \\
            380.5266148891836  0.6048977774982414  \\
            380.6402727789354  0.6049698110775681  \\
            380.75393066868725  0.605041807222184  \\
            380.8675885584391  0.6051137677091363  \\
            380.981246448191  0.6051856963310995  \\
            381.0949043379428  0.605257598896375  \\
            381.20856222769464  0.6053294703429885  \\
            381.3222201174465  0.6054013055718501  \\
            381.4358780071983  0.6054731038598102  \\
            381.5495358969502  0.6055448655588718  \\
            381.66319378670204  0.6056165930020905  \\
            381.7768516764539  0.6056882905035744  \\
            381.8905095662057  0.6057599633688926  \\
            382.00416745595754  0.6058316020845587  \\
            382.11782534570943  0.6059032053452762  \\
            382.23148323546127  0.6059747720928688  \\
            382.3451411252131  0.6060463032160377  \\
            382.45879901496494  0.6061178015503621  \\
            382.57245690471683  0.6061892718782985  \\
            382.68611479446866  0.606260717004162  \\
            382.7997726842205  0.6063321272790823  \\
            382.91343057397233  0.606403502144249  \\
            383.02708846372417  0.6064748410598767  \\
            383.14074635347606  0.6065461453992783  \\
            383.2544042432279  0.6066174184488646  \\
            383.36806213297973  0.606688665408145  \\
            383.48172002273157  0.6067598855404048  \\
            383.5953779124834  0.606831070769447  \\
            383.7090358022353  0.6069022207872928  \\
            383.8226936919871  0.6069733355218286  \\
            383.93635158173896  0.6070444167806242  \\
            384.0500094714908  0.6071154682509322  \\
            384.1636673612427  0.6071864954996891  \\
            384.2773252509945  0.6072574933372913  \\
            384.39098314074636  0.607328456907287  \\
            384.5046410304982  0.6073993855864149  \\
            384.61829892025  0.6074702797212211  \\
            384.7319568100019  0.6075411415049201  \\
            384.84561469975375  0.6076119749773946  \\
            384.9592725895056  0.6076827856219229  \\
            385.0729304792574  0.607753564277293  \\
            385.18658836900926  0.6078243095517653  \\
            385.30024625876115  0.6078950203492275  \\
            385.413904148513  0.6079656973875803  \\
            385.5275620382648  0.6080363431987372  \\
            385.64121992801665  0.6081069621286246  \\
            385.75487781776854  0.6081775582016422  \\
            385.8685357075204  0.6082481217649244  \\
            385.9821935972722  0.6083186520715571  \\
            386.09585148702405  0.608389148383429  \\
            386.2095093767759  0.608459611744153  \\
            386.3231672665278  0.6085300449790659  \\
            386.4368251562796  0.608600452695229  \\
            386.55048304603145  0.608670837063691  \\
            386.6641409357833  0.608741188726272  \\
            386.7777988255351  0.6088115073470532  \\
            386.891456715287  0.6088817925015632  \\
            387.00511460503884  0.6089520455151454  \\
            387.1187724947907  0.6090222694629582  \\
            387.2324303845425  0.6090924691699752  \\
            387.3460882742944  0.609162644689839  \\
            387.45974616404624  0.6092327876107759  \\
            387.5734040537981  0.6093028977745648  \\
            387.6870619435499  0.6093729750276367  \\
            387.80071983330174  0.6094430209346879  \\
            387.91437772305363  0.6095130387786808  \\
            388.02803561280547  0.6095830335608424  \\
            388.1416935025573  0.6096530030974064  \\
            388.25535139230914  0.6097229403950265  \\
            388.369009282061  0.6097928452719086  \\
            388.48266717181286  0.6098627178042543  \\
            388.5963250615647  0.6099325597553359  \\
            388.70998295131653  0.6100023745754968  \\
            388.82364084106837  0.6100721674021509  \\
            388.9372987308202  0.6101419338409684  \\
            389.0509566205721  0.6102116685866408  \\
            389.16461451032393  0.6102813712843851  \\
            389.27827240007576  0.610351042200598  \\
            389.3919302898276  0.6104206832579067  \\
            389.5055881795795  0.6104902980351689  \\
            389.6192460693313  0.6105598917674728  \\
            389.73290395908316  0.6106294580164495  \\
            389.846561848835  0.610698993229442  \\
            389.96021973858683  0.6107684967908992  \\
            390.0738776283387  0.6108379691194022  \\
            390.18753551809056  0.610907412259277  \\
            390.3011934078424  0.6109768298805938  \\
            390.4148512975942  0.611046227279167  \\
            390.52850918734606  0.611115596264106  \\
            390.64216707709795  0.6111849349083343  \\
            390.7558249668498  0.6112542423106825  \\
            390.8694828566016  0.6113235190054143  \\
            390.98314074635346  0.611392767122395  \\
            391.09679863610535  0.6114619903870934  \\
            391.2104565258572  0.6115311939170422  \\
            391.324114415609  0.6116003687746311  \\
            391.43777230536085  0.6116695137560046  \\
            391.5514301951127  0.6117386279103153  \\
            391.6650880848646  0.6118077118525348  \\
            391.7787459746164  0.6118767677634562  \\
            391.89240386436825  0.6119457993896924  \\
            392.0060617541201  0.6120148115890063  \\
            392.1197196438719  0.612083795292769  \\
            392.2333775336238  0.6121527494579085  \\
            392.34703542337564  0.6122216732102271  \\
            392.4606933131275  0.6122905672118906  \\
            392.5743512028793  0.6123594336614292  \\
            392.6880090926312  0.6124282762937369  \\
            392.80166698238304  0.6124970998167216  \\
            392.9153248721349  0.6125658951248544  \\
            393.0289827618867  0.6126346612599737  \\
            393.14264065163854  0.6127033973921336  \\
            393.25629854139044  0.6127721041986574  \\
            393.36995643114227  0.6128407838641372  \\
            393.4836143208941  0.6129094400804338  \\
            393.59727221064594  0.6129780775296213  \\
            393.7109301003978  0.613046687142721  \\
            393.82458799014967  0.6131152679732803  \\
            393.9382458799015  0.6131838192046897  \\
            394.05190376965334  0.6132523414988288  \\
            394.16556165940517  0.6133208369960649  \\
            394.27921954915706  0.6133893093152543  \\
            394.3928774389089  0.6134577632321443  \\
            394.50653532866073  0.6135261897911551  \\
            394.62019321841257  0.6135945879816612  \\
            394.7338511081644  0.6136629569708606  \\
            394.8475089979163  0.6137312973760024  \\
            394.9611668876681  0.6137996112643879  \\
            395.07482477741996  0.6138679021533693  \\
            395.1884826671718  0.6139361750092375  \\
            395.30214055692363  0.6140044210934235  \\
            395.4157984466755  0.6140726392471864  \\
            395.52945633642736  0.6141408285933995  \\
            395.6431142261792  0.6142089896768984  \\
            395.756772115931  0.6142771244644809  \\
            395.8704300056829  0.614345236344907  \\
            395.98408789543475  0.6144133301288982  \\
            396.0977457851866  0.6144813986574329  \\
            396.2114036749384  0.6145494393161867  \\
            396.32506156469026  0.6146174515606705  \\
            396.43871945444215  0.6146854358369105  \\
            396.552377344194  0.6147533939851093  \\
            396.6660352339458  0.6148213292396464  \\
            396.77969312369765  0.6148892462290777  \\
            396.8933510134495  0.614957139682756  \\
            397.0070089032014  0.6150250053263105  \\
            397.1206667929532  0.6150928429534097  \\
            397.23432468270505  0.6151606528862159  \\
            397.3479825724569  0.61522843681363  \\
            397.4616404622088  0.6152961977912917  \\
            397.5752983519606  0.615363940241579  \\
            397.68895624171245  0.6154316609670873  \\
            397.8026141314643  0.6154993540118865  \\
            397.9162720212161  0.6155670194491059  \\
            398.029929910968  0.6156346574533531  \\
            398.14358780071984  0.6157022695388634  \\
            398.2572456904717  0.6157698585595003  \\
            398.3709035802235  0.615837428708755  \\
            398.48456146997535  0.6159049789124077  \\
            398.59821935972724  0.6159725017102233  \\
            398.7118772494791  0.6160399973282931  \\
            398.8255351392309  0.6161074657712876  \\
            398.93919302898274  0.6161749083566952  \\
            399.05285091873463  0.6162423277148213  \\
            399.16650880848647  0.6163097277887897  \\
            399.2801666982383  0.6163771095340621  \\
            399.39382458799014  0.6164444643693868  \\
            399.507482477742  0.6165117924807016  \\
            399.62114036749387  0.6165790936816506  \\
            399.7347982572457  0.6166463690722442  \\
            399.84845614699753  0.6167136210388589  \\
            399.96211403674937  0.6167808532542374  \\
            400.0757719265012  0.6168480684661156  \\
            400.1894298162531  0.6169152575530127  \\
            400.30308770600493  0.6169824204097694  \\
            400.41674559575677  0.6170495566392199  \\
            400.5304034855086  0.6171166671044134  \\
            400.6440613752605  0.6171837539286136  \\
            400.7577192650123  0.6172508204952991  \\
            400.87137715476416  0.6173178709715959  \\
            400.985035044516  0.6173848964495671  \\
            401.09869293426783  0.617451896240533  \\
            401.2123508240197  0.6175188697179813  \\
            401.32600871377156  0.6175858174897805  \\
            401.4396666035234  0.617652741398179  \\
            401.5533244932752  0.6177196445198067  \\
            401.66698238302706  0.6177865311656732  \\
            401.78064027277895  0.6178533958791758  \\
            401.8942981625308  0.6179202347252055  \\
            402.0079560522826  0.617987047615529  \\
            402.12161394203446  0.6180538348858665  \\
            402.23527183178635  0.618120598080804  \\
            402.3489297215382  0.618187339953793  \\
            402.46258761129  0.6182540644671511  \\
            402.57624550104185  0.6183207703023318  \\
            402.6899033907937  0.6183874502511335  \\
            402.8035612805456  0.6184541046600942  \\
            402.9172191702974  0.6185207335770293  \\
            403.03087706004925  0.6185873382334255  \\
            403.1445349498011  0.6186539210444421  \\
            403.2581928395529  0.6187204856089092  \\
            403.3718507293048  0.6187870338300886  \\
            403.48550861905665  0.6188535568489033  \\
            403.5991665088085  0.6189200548165256  \\
            403.7128243985603  0.618986527478333  \\
            403.8264822883122  0.6190529757384919  \\
            403.94014017806404  0.6191194016599558  \\
            404.0537980678159  0.6191858084644664  \\
            404.1674559575677  0.6192522002333722  \\
            404.28111384731955  0.6193185682013068  \\
            404.39477173707144  0.6193849116947133  \\
            404.5084296268233  0.6194512301431555  \\
            404.6220875165751  0.6195175241104288  \\
            404.73574540632694  0.619583795294561  \\
            404.8494032960788  0.6196500465278109  \\
            404.96306118583067  0.6197162817766696  \\
            405.0767190755825  0.6197824976545625  \\
            405.19037696533434  0.6198486885585582  \\
            405.3040348550862  0.6199148547700416  \\
            405.41769274483806  0.6199809965005519  \\
            405.5313506345899  0.6200471150715916  \\
            405.64500852434173  0.6201132129146256  \\
            405.75866641409357  0.6201792935710827  \\
            405.8723243038454  0.6202453582302433  \\
            405.9859821935973  0.6203113983367228  \\
            406.09964008334913  0.6203774142118754  \\
            406.21329797310096  0.6204434057042456  \\
            406.3269558628528  0.6205093737483943  \\
            406.44061375260463  0.6205753203648983  \\
            406.5542716423565  0.6206412486603509  \\
            406.66792953210836  0.6207071626380343  \\
            406.7815874218602  0.6207730536339354  \\
            406.89524531161203  0.6208389209858687  \\
            407.0089032013639  0.6209047641697644  \\
            407.12256109111576  0.6209705837239341  \\
            407.2362189808676  0.6210363812490713  \\
            407.3498768706194  0.6211021594082512  \\
            407.46353476037126  0.6211679219269306  \\
            407.57719265012315  0.6212336667458027  \\
            407.690850539875  0.621299387286538  \\
            407.8045084296268  0.6213650840091782  \\
            407.91816631937866  0.6214307570475889  \\
            408.0318242091305  0.621496407574681  \\
            408.1454820988824  0.6215620378024127  \\
            408.2591399886342  0.6216276509817873  \\
            408.37279787838605  0.621693249674579  \\
            408.4864557681379  0.621758825000024  \\
            408.6001136578898  0.6218243770111372  \\
            408.7137715476416  0.6218899054302135  \\
            408.82742943739345  0.6219554109955693  \\
            408.9410873271453  0.6220208954615422  \\
            409.0547452168971  0.6220863615984918  \\
            409.168403106649  0.622151813192799  \\
            409.28206099640084  0.6222172457208597  \\
            409.3957188861527  0.6222826546559612  \\
            409.5093767759045  0.6223480402575128  \\
            409.62303466565635  0.6224134028234832  \\
            409.73669255540824  0.6224787436451416  \\
            409.8503504451601  0.6225440650070563  \\
            409.9640083349119  0.6226093701870954  \\
            410.07766622466374  0.6226746607713256  \\
            410.19132411441564  0.6227399281334235  \\
            410.30498200416747  0.6228051726060965  \\
            410.4186398939193  0.622870394042249  \\
            410.53229778367114  0.6229355932656748  \\
            410.645955673423  0.6230007720710585  \\
            410.75961356317487  0.6230659332239741  \\
            410.8732714529267  0.6231310804608857  \\
            410.98692934267854  0.6231962083628634  \\
            411.10058723243037  0.6232613132620625  \\
            411.2142451221822  0.6233263953248319  \\
            411.3279030119341  0.6233914549040995  \\
            411.44156090168593  0.6234564933015585  \\
            411.55521879143777  0.6235215127676678  \\
            411.6688766811896  0.6235865165016522  \\
            411.7825345709415  0.6236515060172991  \\
            411.8961924606933  0.6237164727436381  \\
            412.00985035044516  0.623781417054212  \\
            412.123508240197  0.6238463388286851  \\
            412.23716612994883  0.6239112388736815  \\
            412.3508240197007  0.6239761189227849  \\
            412.46448190945256  0.6240409816365386  \\
            412.5781397992044  0.6241058306024457  \\
            412.6917976889562  0.6241706613255218  \\
            412.80545557870806  0.6242354693464336  \\
            412.91911346845995  0.6243002550168754  \\
            413.0327713582118  0.6243650186472777  \\
            413.1464292479636  0.6244297614535312  \\
            413.26008713771546  0.6244944855569865  \\
            413.37374502746735  0.6245591939844534  \\
            413.4874029172192  0.624623889067678  \\
            413.601060806971  0.6246885620777904  \\
            413.71471869672285  0.6247532131807365  \\
            413.8283765864747  0.624817842190606  \\
            413.9420344762266  0.6248824498057125  \\
            414.0556923659784  0.6249470376085928  \\
            414.16935025573025  0.6250116080660072  \\
            414.2830081454821  0.6250761645289398  \\
            414.3966660352339  0.625140704916042  \\
            414.5103239249858  0.6252052227972212  \\
            414.62398181473765  0.6252697188092777  \\
            414.7376397044895  0.6253341931340077  \\
            414.8512975942413  0.6253986468164964  \\
            414.9649554839932  0.6254630817651173  \\
            415.07861337374504  0.6255275007515333  \\
            415.1922712634969  0.6255919073540157  \\
            415.3059291532487  0.6256562931402616  \\
            415.41958704300055  0.6257206575771015  \\
            415.53324493275244  0.6257850003317786  \\
            415.6469028225043  0.6258493219141775  \\
            415.7605607122561  0.625913623676823  \\
            415.87421860200794  0.6259779078148815  \\
            415.9878764917598  0.6260421773661601  \\
            416.10153438151167  0.6261064333185524  \\
            416.2151922712635  0.626170667372701  \\
            416.32885016101534  0.6262348800662437  \\
            416.4425080507672  0.6262990713769993  \\
            416.55616594051907  0.6263632421050804  \\
            416.6698238302709  0.6264273938728951  \\
            416.78348172002273  0.626491529125146  \\
            416.89713960977457  0.6265556511288303  \\
            417.0107974995264  0.626619756919426  \\
            417.1244553892783  0.6266838408176096  \\
            417.23811327903013  0.6267479034605329  \\
            417.35177116878197  0.626811945100185  \\
            417.4654290585338  0.6268759667907912  \\
            417.57908694828564  0.6269399703888111  \\
            417.6927448380375  0.62700395855294  \\
            417.80640272778936  0.6270679347441084  \\
            417.9200606175412  0.6271318909222906  \\
            418.03371850729303  0.6271958262425025  \\
            418.1473763970449  0.62725974049936  \\
            418.26103428679676  0.6273236341843392  \\
            418.3746921765486  0.6273875085713857  \\
            418.4883500663004  0.6274513657169135  \\
            418.60200795605226  0.627515208459806  \\
            418.71566584580415  0.6275790386205853  \\
            418.829323735556  0.6276428476708104  \\
            418.9429816253078  0.6277066359750024  \\
            419.05663951505966  0.6277704034681192  \\
            419.1702974048115  0.6278341508481143  \\
            419.2839552945634  0.6278978795759366  \\
            419.3976131843152  0.6279615918755304  \\
            419.51127107406705  0.6280252907338357  \\
            419.6249289638189  0.6280889756156917  \\
            419.7385868535708  0.6281526390855249  \\
            419.8522447433226  0.628216281905056  \\
            419.96590263307445  0.6282799042035686  \\
            420.0795605228263  0.6283435068541623  \\
            420.1932184125781  0.6284070914737525  \\
            420.30687630233  0.6284706604230704  \\
            420.42053419208185  0.6285342168066639  \\
            420.5341920818337  0.6285977573304575  \\
            420.6478499715855  0.6286612766619312  \\
            420.76150786133735  0.6287247754874334  \\
            420.87516575108924  0.628788254100577  \\
            420.9888236408411  0.6288517135199049  \\
            421.1024815305929  0.6289151554888893  \\
            421.21613942034475  0.6289785824759327  \\
            421.32979731009664  0.6290419976743671  \\
            421.4434551998485  0.6291053948692962  \\
            421.5571130896003  0.6291687714740245  \\
            421.67077097935214  0.6292321277481374  \\
            421.784428869104  0.6292954641212002  \\
            421.89808675885587  0.6293587817291075  \\
            422.0117446486077  0.6294220824140829  \\
            422.12540253835954  0.6294853687246789  \\
            422.2390604281114  0.6295486436855815  \\
            422.3527183178632  0.6296118989271665  \\
            422.4663762076151  0.6296751341792481  \\
            422.58003409736693  0.6297383492925107  \\
            422.69369198711877  0.6298015448056593  \\
            422.8073498768706  0.6298647219454201  \\
            422.9210077666225  0.6299278826265398  \\
            423.03466565637433  0.629991029451786  \\
            423.14832354612616  0.6300541646684602  \\
            423.261981435878  0.6301172797940627  \\
            423.37563932562983  0.6301803750247411  \\
            423.4892972153817  0.6302434503130897  \\
            423.60295510513356  0.6303065062817055  \\
            423.7166129948854  0.6303695442231878  \\
            423.83027088463723  0.6304325661001384  \\
            423.94392877438906  0.6304955745451613  \\
            424.05758666414096  0.6305585710833856  \\
            424.1712445538928  0.6306215473592744  \\
            424.2849024436446  0.6306845038543994  \\
            424.39856033339646  0.6307474405992389  \\
            424.5122182231483  0.6308103582765409  \\
            424.6258761129002  0.6308732582213241  \\
            424.739534002652  0.6309361424208771  \\
            424.85319189240386  0.6309990135147595  \\
            424.9668497821557  0.6310618724655708  \\
            425.0805076719076  0.6311247111191114  \\
            425.1941655616594  0.6311875301174126  \\
            425.30782345141125  0.6312503295463053  \\
            425.4214813411631  0.6313131101264448  \\
            425.5351392309149  0.6313758732133092  \\
            425.6487971206668  0.6314386207972018  \\
            425.76245501041865  0.6315013555032489  \\
            425.8761129001705  0.6315640779651439  \\
            425.9897707899223  0.631626780182511  \\
            426.10342867967415  0.6316894628755674  \\
            426.21708656942604  0.6317521261644122  \\
            426.3307444591779  0.6318147707868135  \\
            426.4444023489297  0.6318773980982085  \\
            426.55806023868155  0.6319400100717038  \\
            426.67171812843344  0.6320026092980753  \\
            426.7853760181853  0.6320651963543616  \\
            426.8990339079371  0.6321277632790868  \\
            427.01269179768894  0.6321903108119244  \\
            427.1263496874408  0.632252839087597  \\
            427.24000757719267  0.6323153488416204  \\
            427.3536654669445  0.6323778414103045  \\
            427.46732335669634  0.6324403187307529  \\
            427.5809812464482  0.6325027833408626  \\
            427.6946391362  0.6325652360344067  \\
            427.8082970259519  0.6326276687666642  \\
            427.92195491570374  0.6326900822389177  \\
            428.03561280545557  0.6327524765822503  \\
            428.1492706952074  0.6328148525119466  \\
            428.2629285849593  0.6328772113274916  \\
            428.37658647471113  0.6329395549125714  \\
            428.49024436446297  0.6330018857350725  \\
            428.6039022542148  0.6330642050425256  \\
            428.71756014396664  0.633126504638783  \\
            428.8312180337185  0.6331887851059926  \\
            428.94487592347036  0.6332510465546944  \\
            429.0585338132222  0.6333132896633231  \\
            429.17219170297403  0.6333755156782079  \\
            429.28584959272587  0.6334377264135731  \\
            429.39950748247776  0.6334999242515373  \\
            429.5131653722296  0.6335621110588505  \\
            429.62682326198143  0.6336242785316458  \\
            429.74048115173326  0.6336864270065589  \\
            429.85413904148515  0.6337485565580091  \\
            429.967796931237  0.6338106678122866  \\
            430.0814548209888  0.6338727619475523  \\
            430.19511271074066  0.6339348406938379  \\
            430.3087706004925  0.633996906333046  \\
            430.4224284902444  0.6340589614139687  \\
            430.5360863799962  0.6341209977317287  \\
            430.64974426974806  0.6341830151854124  \\
            430.7634021594999  0.6342450137990416  \\
            430.8770600492517  0.6343069941327606  \\
            430.9907179390036  0.6343689572828368  \\
            431.10437582875545  0.6344309048816604  \\
            431.2180337185073  0.6344928390977447  \\
            431.3316916082591  0.6345547626357255  \\
            431.445349498011  0.6346166691833446  \\
            431.55900738776285  0.6346785565459183  \\
            431.6726652775147  0.6347404251450257  \\
            431.7863231672665  0.6348022754619148  \\
            431.89998105701835  0.6348641084984885  \\
            432.01363894677024  0.634925925777305  \\
            432.1272968365221  0.6349877293415773  \\
            432.2409547262739  0.635049521755174  \\
            432.35461261602575  0.6351112994960566  \\
            432.4682705057776  0.6351730576566371  \\
            432.5819283955295  0.6352347971292952  \\
            432.6955862852813  0.6352965183048535  \\
            432.80924417503314  0.635358222079598  \\
            432.922902064785  0.6354199098552782  \\
            433.03655995453687  0.6354815835391067  \\
            433.1502178442887  0.6355432455437593  \\
            433.26387573404054  0.6356048949518927  \\
            433.3775336237924  0.635666524758018  \\
            433.4911915135442  0.6357281359572241  \\
            433.6048494032961  0.6357897288395676  \\
            433.71850729304794  0.6358513041856559  \\
            433.83216518279977  0.635912863266648  \\
            433.9458230725516  0.6359744078442539  \\
            434.05948096230344  0.636035940170735  \\
            434.17313885205533  0.6360974615129391  \\
            434.28679674180717  0.6361589637693265  \\
            434.400454631559  0.6362204475123938  \\
            434.51411252131084  0.6362819129222425  \\
            434.6277704110627  0.6363433606548831  \\
            434.74142830081456  0.6364047918422341  \\
            434.8550861905664  0.6364662080921232  \\
            434.96874408031823  0.6365276114882866  \\
            435.08240197007007  0.6365890045903694  \\
            435.19605985982196  0.63665038029649  \\
            435.3097177495738  0.6367117373631097  \\
            435.4233756393256  0.6367730760922259  \\
            435.53703352907746  0.6368343970074436  \\
            435.6506914188293  0.6368957010939159  \\
            435.7643493085812  0.6369569897983435  \\
            435.878007198333  0.6370182650289745  \\
            435.99166508808486  0.6370795291556052  \\
            436.1053229778367  0.6371407796387119  \\
            436.2189808675886  0.6372020107683088  \\
            436.3326387573404  0.6372632235771739  \\
            436.44629664709225  0.6373244184497834  \\
            436.5599545368441  0.6373855962180623  \\
            436.6736124265959  0.6374467581613853  \\
            436.7872703163478  0.6375079060065758  \\
            436.90092820609965  0.6375690419279063  \\
            437.0145860958515  0.6376301667979211  \\
            437.1282439856033  0.6376912726860544  \\
            437.24190187535515  0.6377523603003166  \\
            437.35555976510705  0.6378134298803624  \\
            437.4692176548589  0.637874482099471  \\
            437.5828755446107  0.6379355180645445  \\
            437.69653343436255  0.6379965393161096  \\
            437.81019132411444  0.6380575478283161  \\
            437.9238492138663  0.6381185460089379  \\
            438.0375071036181  0.6381795277809396  \\
            438.15116499336995  0.638240490886682  \\
            438.2648228831218  0.6383014358947127  \\
            438.3784807728737  0.6383623633152469  \\
            438.4921386626255  0.638423274078565  \\
            438.60579655237734  0.638484169535014  \\
            438.7194544421292  0.638545051455006  \\
            438.833112331881  0.6386059220290192  \\
            438.9467702216329  0.6386667804332953  \\
            439.06042811138474  0.6387276196715647  \\
            439.1740860011366  0.638788440792945  \\
            439.2877438908884  0.6388492441411345  \\
            439.4014017806403  0.6389100304666048  \\
            439.51505967039213  0.6389708009265996  \\
            439.62871756014397  0.6390315570851355  \\
            439.7423754498958  0.6390923009130016  \\
            439.85603333964764  0.6391530347494979  \\
            439.96969122939953  0.6392137507097237  \\
            440.08334911915136  0.6392744485877305  \\
            440.1970070089032  0.6393351285581746  \\
            440.31066489865503  0.6393957911894605  \\
            440.42432278840687  0.639456437443741  \\
            440.53798067815876  0.6395170686769172  \\
            440.6516385679106  0.6395776866386387  \\
            440.76529645766243  0.6396382934723035  \\
            440.87895434741426  0.6396988877851947  \\
            440.99261223716616  0.6397594630134882  \\
            441.106270126918  0.6398200202612088  \\
            441.2199280166698  0.6398805599133227  \\
            441.33358590642166  0.6399410827357777  \\
            441.4472437961735  0.6400015898755032  \\
            441.5609016859254  0.6400620828604102  \\
            441.6745595756772  0.6401225635993912  \\
            441.78821746542906  0.6401830343823205  \\
            441.9018753551809  0.6402434875380967  \\
            442.0155332449327  0.6403039226695314  \\
            442.1291911346846  0.6403643400191554  \\
            442.24284902443645  0.6404247401564535  \\
            442.3565069141883  0.6404851240193897  \\
            442.4701648039401  0.6405454929144085  \\
            442.583822693692  0.6406058485164337  \\
            442.69748058344385  0.6406661928688687  \\
            442.8111384731957  0.6407265253743791  \\
            442.9247963629475  0.6407868389378848  \\
            443.03845425269935  0.6408471346131989  \\
            443.15211214245124  0.6409074127738998  \\
            443.2657700322031  0.6409676741498006  \\
            443.3794279219549  0.6410279198269488  \\
            443.49308581170675  0.6410881512476267  \\
            443.6067437014586  0.6411483702103518  \\
            443.7204015912105  0.6412085788698753  \\
            443.8340594809623  0.6412687719702415  \\
            443.94771737071414  0.6413289465402642  \\
            444.061375260466  0.6413891033832874  \\
            444.17503315021787  0.6414492430225576  \\
            444.2886910399697  0.6415093663255671  \\
            444.40234892972154  0.641569474504055  \\
            444.5160068194734  0.6416295691140064  \\
            444.6296647092252  0.6416896520556528  \\
            444.7433225989771  0.6417497244344638  \\
            444.85698048872894  0.6418097783979004  \\
            444.97063837848077  0.6418698145204489  \\
            445.0842962682326  0.6419298331211083  \\
            445.19795415798444  0.6419898348513929  \\
            445.31161204773633  0.6420498206953317  \\
            445.42526993748817  0.6421097919694686  \\
            445.53892782724  0.6421697503228629  \\
            445.65258571699184  0.6422296977370889  \\
            445.7662436067437  0.6422896325519838  \\
            445.87990149649556  0.6423495484775478  \\
            445.9935593862474  0.6424094466721881  \\
            446.10721727599923  0.6424693275747149  \\
            446.22087516575107  0.6425291919449729  \\
            446.33453305550296  0.6425890408638428  \\
            446.4481909452548  0.6426488757332399  \\
            446.56184883500663  0.6427086982761152  \\
            446.67550672475846  0.6427685105364548  \\
            446.7891646145103  0.6428283073206928  \\
            446.9028225042622  0.6428880856635076  \\
            447.016480394014  0.6429478464126551  \\
            447.13013828376586  0.6430075901079809  \\
            447.2437961735177  0.6430673175991354  \\
            447.3574540632696  0.6431270300455746  \\
            447.4711119530214  0.6431867289165597  \\
            447.58476984277326  0.6432464159911568  \\
            447.6984277325251  0.6433060929085005  \\
            447.8120856222769  0.6433657518625806  \\
            447.9257435120288  0.6434253930482213  \\
            448.03940140178065  0.643485016790073  \\
            448.1530592915325  0.6435446237116105  \\
            448.2667171812843  0.6436042147351342  \\
            448.38037507103616  0.643663791081769  \\
            448.49403296078805  0.6437233542714649  \\
            448.6076908505399  0.6437829061229964  \\
            448.7213487402917  0.6438424468367925  \\
            448.83500663004355  0.6439019689511536  \\
            448.94866451979544  0.6439614733692397  \\
            449.0623224095473  0.6440209604939715  \\
            449.1759802992991  0.6440804310163648  \\
            449.28963818905095  0.6441398859155294  \\
            449.4032960788028  0.6441993264586698  \\
            449.5169539685547  0.6442587542010855  \\
            449.6306118583065  0.6443181709861701  \\
            449.74426974805834  0.6443775753988624  \\
            449.8579276378102  0.6444369610169454  \\
            449.971585527562  0.6444963290168756  \\
            450.0852434173139  0.6445556798648161  \\
            450.19890130706574  0.6446150143045319  \\
            450.3125591968176  0.6446743333573911  \\
            450.4262170865694  0.6447336383223635  \\
            450.5398749763213  0.644792930776022  \\
            450.65353286607314  0.6448522125725413  \\
            450.76719075582497  0.6449114807222394  \\
            450.8808486455768  0.6449707301552641  \\
            450.99450653532864  0.6450299620454323  \\
            451.10816442508053  0.645089176908325  \\
            451.22182231483237  0.6451483755268785  \\
            451.3354802045842  0.6452075589513855  \\
            451.44913809433604  0.6452667284994937  \\
            451.56279598408787  0.6453258857562073  \\
            451.67645387383976  0.6453850325738856  \\
            451.7901117635916  0.6454441646124163  \\
            451.90376965334343  0.6455032781368385  \\
            452.01742754309527  0.6455623741840685  \\
            452.13108543284716  0.645621453306487  \\
            452.244743322599  0.6456805163138211  \\
            452.3584012123508  0.6457395642731438  \\
            452.47205910210266  0.6457985985088748  \\
            452.5857169918545  0.6458576206027795  \\
            452.6993748816064  0.6459166323939698  \\
            452.8130327713582  0.6459756285575915  \\
            452.92669066111006  0.6460346064151731  \\
            453.0403485508619  0.6460935668464832  \\
            453.1540064406137  0.6461525104292232  \\
            453.2676643303656  0.6462114379886704  \\
            453.38132222011745  0.6462703505976778  \\
            453.4949801098693  0.6463292495766748  \\
            453.6086379996211  0.6463881364936664  \\
            453.722295889373  0.6464470131642338  \\
            453.83595377912485  0.6465058737385283  \\
            453.9496116688767  0.6465647161370818  \\
            454.0632695586285  0.6466235411419562  \\
            454.17692744838035  0.6466823493457958  \\
            454.29058533813225  0.6467411415792883  \\
            454.4042432278841  0.6467999189111644  \\
            454.5179011176359  0.6468586826481978  \\
            454.63155900738775  0.6469174343352052  \\
            454.7452168971396  0.6469761757550467  \\
            454.8588747868915  0.6470349010370263  \\
            454.9725326766433  0.6470936081522737  \\
            455.08619056639515  0.6471522978858449  \\
            455.199848456147  0.6472109708359975  \\
            455.3135063458989  0.6472696278297279  \\
            455.4271642356507  0.6473282699227718  \\
            455.54082212540254  0.6473868983996045  \\
            455.6544800151544  0.6474455147734407  \\
            455.7681379049062  0.6475041207862342  \\
            455.8817957946581  0.6475627110448806  \\
            455.99545368440994  0.6476212830222283  \\
            456.1091115741618  0.6476798376081616  \\
            456.2227694639136  0.6477383753982436  \\
            456.33642735366544  0.6477968972077002  \\
            456.45008524341733  0.6478554040714206  \\
            456.56374313316917  0.6479138972439568  \\
            456.677401022921  0.6479723781995239  \\
            456.79105891267284  0.6480308486320001  \\
            456.90471680242473  0.6480893040706518  \\
            457.01837469217656  0.6481477410283853  \\
            457.1320325819284  0.6482061605629739  \\
            457.24569047168023  0.6482645632599224  \\
            457.35934836143207  0.6483229499155586  \\
            457.47300625118396  0.648381321537031  \\
            457.5866641409358  0.6484396793423101  \\
            457.70032203068763  0.648498024760188  \\
            457.81397992043946  0.6485563594302783  \\
            457.9276378101913  0.6486146801498613  \\
            458.0412956999432  0.6486729821813192  \\
            458.154953589695  0.6487312667364851  \\
            458.26861147944686  0.6487895343843838  \\
            458.3822693691987  0.6488477858962391  \\
            458.4959272589506  0.6489060222454734  \\
            458.6095851487024  0.6489642446077081  \\
            458.72324303845426  0.6490224543607631  \\
            458.8369009282061  0.6490806530846572  \\
            458.9505588179579  0.6491388367794731  \\
            459.0642167077098  0.6491969895071236  \\
            459.17787459746165  0.6492551309423544  \\
            459.2915324872135  0.6493132768192424  \\
            459.4051903769653  0.6493714339433285  \\
            459.51884826671716  0.6494296001916171  \\
            459.63250615646905  0.6494877645125775  \\
            459.7461640462209  0.6495459069261418  \\
            459.8598219359727  0.6496039985237071  \\
            459.97347982572455  0.649662016856565  \\
            460.0871377154764  0.649720003007768  \\
            460.2007956052283  0.6497779511083658  \\
            460.3144534949801  0.6498358604749191  \\
            460.42811138473195  0.6498937306630872  \\
            460.5417692744838  0.6499515614676273  \\
            460.6554271642357  0.6500093529223953  \\
            460.7690850539875  0.6500671053003445  \\
            460.88274294373934  0.6501248191135269  \\
            460.9964008334912  0.6501824951130927  \\
            461.110058723243  0.6502401351218964  \\
            461.2237166129949  0.6502977379844899  \\
            461.33737450274674  0.6503553025786635  \\
            461.4510323924986  0.6504128283152011  \\
            461.5646902822504  0.6504703148409825  \\
            461.67834817200225  0.6505277620389829  \\
            461.79200606175414  0.650585170028273  \\
            461.90566395150597  0.6506425391640188  \\
            462.0193218412578  0.650699870037482  \\
            462.13297973100964  0.6507571637458184  \\
            462.24663762076153  0.6508144213937067  \\
            462.36029551051337  0.6508716411857429  \\
            462.4739534002652  0.6509288224134555  \\
            462.58761129001704  0.6509859645983492  \\
            462.7012691797689  0.6510430674919052  \\
            462.81492706952076  0.651100131075581  \\
            462.9285849592726  0.6511571555608104  \\
            463.04224284902443  0.6512141413890041  \\
            463.15590073877627  0.6512710892315487  \\
            463.2695586285281  0.6513280006911757  \\
            463.38321651828  0.6513848751484579  \\
            463.49687440803183  0.6514417113643618  \\
            463.61053229778366  0.6514985087487317  \\
            463.7241901875355  0.6515552669343495  \\
            463.8378480772874  0.6516119857769358  \\
            463.9515059670392  0.6516686653551494  \\
            464.06516385679106  0.6517253059705875  \\
            464.1788217465429  0.6517819081477856  \\
            464.29247963629473  0.651838472740764  \\
            464.4061375260466  0.6518950012352793  \\
            464.51979541579846  0.6519514918588717  \\
            464.6334533055503  0.652007943919671  \\
            464.7471111953021  0.6520643569415497  \\
            464.86076908505396  0.6521207306641229  \\
            464.97442697480585  0.6521770650427483  \\
            465.0880848645577  0.6522333602485265  \\
            465.2017427543095  0.6522896166683008  \\
            465.31540064406136  0.6523458349046567  \\
            465.42905853381325  0.6524020163375795  \\
            465.5427164235651  0.6524581608474088  \\
            465.6563743133169  0.652514267122168  \\
            465.77003220306875  0.652570334585144  \\
            465.8836900928206  0.6526263628682771  \\
            465.9973479825725  0.6526823518121592  \\
            466.1110058723243  0.6527383014660351  \\
            466.22466376207615  0.6527942120878021  \\
            466.338321651828  0.6528500841440098  \\
            466.4519795415798  0.6529059183098608  \\
            466.5656374313317  0.6529617162527814  \\
            466.67929532108354  0.6530174763858083  \\
            466.7929532108354  0.6530731979977159  \\
            466.9066111005872  0.6531288806204587  \\
            467.0202689903391  0.6531845239877493  \\
            467.13392688009094  0.6532401280350576  \\
            467.2475847698428  0.6532956928996119  \\
            467.3612426595946  0.6533512189203977  \\
            467.47490054934644  0.653406706638159  \\
            467.58855843909834  0.653462157214452  \\
            467.70221632885017  0.6535175709739952  \\
            467.815874218602  0.6535729465616514  \\
            467.92953210835384  0.6536282834165424  \\
            468.0431899981057  0.6536835811728786  \\
            468.15684788785757  0.6537388396599583  \\
            468.2705057776094  0.6537940589021677  \\
            468.38416366736124  0.6538492391189816  \\
            468.49782155711307  0.6539043807249627  \\
            468.61147944686496  0.6539594843297617  \\
            468.7251373366168  0.6540145514429555  \\
            468.83879522636863  0.6540695809581356  \\
            468.95245311612047  0.6541245720570946  \\
            469.0661110058723  0.6541795242814719  \\
            469.1797688956242  0.6542344373615596  \\
            469.293426785376  0.6542893112163026  \\
            469.40708467512786  0.6543441459532987  \\
            469.5207425648797  0.654398941868798  \\
            469.63440045463153  0.6544536994477034  \\
            469.7480583443834  0.6545084196429085  \\
            469.86171623413526  0.6545631031643615  \\
            469.9753741238871  0.6546177486409385  \\
            470.0890320136389  0.6546723555282288  \\
            470.2026899033908  0.6547269234642725  \\
            470.31634779314265  0.6547814522695616  \\
            470.4300056828945  0.6548359419470395  \\
            470.5436635726463  0.6548903926821006  \\
            470.65732146239816  0.6549448048425913  \\
            470.77097935215005  0.654999178978809  \\
            470.8846372419019  0.6550535164318181  \\
            470.9982951316537  0.6551078165424837  \\
            471.11195302140555  0.6551620784052833  \\
            471.2256109111574  0.6552163015722741  \\
            471.3392688009093  0.6552704857719541  \\
            471.4529266906611  0.6553246309092615  \\
            471.56658458041295  0.6553787370655749  \\
            471.6802424701648  0.6554328044987132  \\
            471.7939003599167  0.6554868336429358  \\
            471.9075582496685  0.6555408252542195  \\
            472.02121613942035  0.655594780377189  \\
            472.1348740291722  0.6556486976474024  \\
            472.248531918924  0.6557025765362243  \\
            472.3621898086759  0.6557564166854419  \\
            472.47584769842774  0.6558102179072636  \\
            472.5895055881796  0.6558639801843202  \\
            472.7031634779314  0.6559177036696644  \\
            472.81682136768325  0.655971388686771  \\
            472.93047925743514  0.6560250357295363  \\
            473.044137147187  0.6560786459529883  \\
            473.1577950369388  0.6561322191643141  \\
            473.27145292669064  0.6561857543704198  \\
            473.38511081644253  0.6562392511298364  \\
            473.49876870619437  0.6562927091656063  \\
            473.6124265959462  0.6563461283652839  \\
            473.72608448569804  0.656399508780935  \\
            473.8397423754499  0.6564528506291367  \\
            473.95340026520176  0.6565061542909785  \\
            474.0670581549536  0.6565594203120605  \\
            474.18071604470543  0.6566126500609146  \\
            474.29437393445727  0.656665842274509  \\
            474.4080318242091  0.6567189964017058  \\
            474.521689713961  0.6567721120789071  \\
            474.63534760371283  0.6568251891012447  \\
            474.74900549346467  0.6568782274225815  \\
            474.8626633832165  0.6569312271555109  \\
            474.9763212729684  0.6569841885713568  \\
            475.0899791627202  0.6570371121001736  \\
            475.20363705247206  0.6570899986247476  \\
            475.3172949422239  0.6571428486163783  \\
            475.43095283197573  0.6571956609530486  \\
            475.5446107217276  0.6572484351862592  \\
            475.65826861147946  0.6573011710206218  \\
            475.7719265012313  0.6573538683138596  \\
            475.8855843909831  0.6574065270768071  \\
            475.99924228073496  0.65745914747341  \\
            476.11290017048685  0.6575117298207259  \\
            476.2265580602387  0.657564274588923  \\
            476.3402159499905  0.6576167829177945  \\
            476.45387383974236  0.6576692543755093  \\
            476.56753172949425  0.6577216881531822  \\
            476.6811896192461  0.6577740838663165  \\
            476.7948475089979  0.6578264412780924  \\
            476.90850539874975  0.6578787602993661  \\
            477.0221632885016  0.6579310409886706  \\
            477.1358211782535  0.6579832835522152  \\
            477.2494790680053  0.6580354883438859  \\
            477.36313695775715  0.658087655865245  \\
            477.476794847509  0.6581397873841702  \\
            477.5904527372608  0.6581918817538215  \\
            477.7041106270127  0.6582439384757949  \\
            477.81776851676454  0.6582959572200408  \\
            477.9314264065164  0.6583479377989527  \\
            478.0450842962682  0.6583998801673685  \\
            478.1587421860201  0.6584517844225691  \\
            478.27240007577194  0.6585036508042791  \\
            478.3860579655238  0.6585554796946671  \\
            478.4997158552756  0.6586072718030933  \\
            478.61337374502745  0.658659027855646  \\
            478.72703163477934  0.6587107467644803  \\
            478.8406895245312  0.6587624281074851  \\
            478.954347414283  0.6588140715999772  \\
            479.06800530403484  0.6588656770946996  \\
            479.1816631937867  0.6589172445818227  \\
            479.29532108353857  0.6589687741889435  \\
            479.4089789732904  0.6590202661810862  \\
            479.52263686304224  0.6590717209607018  \\
            479.6362947527941  0.6591231394061537  \\
            479.74995264254596  0.6591745217120176  \\
            479.8636105322978  0.6592258669566158  \\
            479.97726842204963  0.6592771747595394  \\
            480.09092631180147  0.6593284448730167  \\
            480.2045842015533  0.6593796771819117  \\
            480.3182420913052  0.6594308717037249  \\
            480.43189998105703  0.6594820285885933  \\
            480.54555787080886  0.6595331481192898  \\
            480.6592157605607  0.659584230711224  \\
            480.77287365031253  0.6596352773499985  \\
            480.8865315400644  0.6596862878196711  \\
            481.00018942981626  0.6597372613546073  \\
            481.1138473195681  0.6597881976081411  \\
            481.22750520931993  0.6598390963616857  \\
            481.3411630990718  0.6598899575247328  \\
            481.45482098882366  0.6599407811348532  \\
            481.5684788785755  0.6599915673576968  \\
            481.6821367683273  0.6600423164869924  \\
            481.79579465807916  0.6600930289445476  \\
            481.90945254783105  0.6601437057736285  \\
            482.0231104375829  0.6601943464712849  \\
            482.1367683273347  0.6602449503988559  \\
            482.25042621708656  0.6602955172362467  \\
            482.3640841068384  0.6603460467871219  \\
            482.4777419965903  0.6603965389789064  \\
            482.5913998863421  0.6604469938627848  \\
            482.70505777609395  0.6604974116137015  \\
            482.8187156658458  0.6605477925303609  \\
            482.9323735555977  0.660598137035227  \\
            483.0460314453495  0.6606484461937957  \\
            483.15968933510135  0.6606987193271283  \\
            483.2733472248532  0.6607489558881092  \\
            483.387005114605  0.6607991555768723  \\
            483.5006630043569  0.6608493182132326  \\
            483.61432089410874  0.6608994437366861  \\
            483.7279787838606  0.6609495322064103  \\
            483.8416366736124  0.6609995838012638  \\
            483.95529456336425  0.6610495988197862  \\
            484.06895245311614  0.6610995776801981  \\
            484.182610342868  0.6611495214465087  \\
            484.2962682326198  0.6611994293576117  \\
            484.40992612237164  0.661249300922958  \\
            484.52358401212354  0.6612991358574098  \\
            484.63724190187537  0.6613489339916736  \\
            484.7508997916272  0.6613986952722994  \\
            484.86455768137904  0.6614484197616819  \\
            484.9782155711309  0.661498107638059  \\
            485.09187346088277  0.6615477591955132  \\
            485.2055313506346  0.6615973748439709  \\
            485.31918924038644  0.6616469556298095  \\
            485.43284713013827  0.6616965007870702  \\
            485.5465050198901  0.6617460098504547  \\
            485.660162909642  0.6617954825448957  \\
            485.77382079939383  0.6618449187075741  \\
            485.88747868914567  0.661894318287919  \\
            486.0011365788975  0.6619436813476082  \\
            486.1147944686494  0.6619930080605675  \\
            486.2284523584012  0.6620422987129712  \\
            486.34211024815306  0.6620915537032417  \\
            486.4557681379049  0.6621407740476113  \\
            486.56942602765673  0.6621899590384946  \\
            486.6830839174086  0.6622391082095656  \\
            486.79674180716046  0.6622882212919982  \\
            486.9103996969123  0.6623372981258594  \\
            487.0240575866641  0.6623863386601088  \\
            487.13771547641596  0.6624353429525986  \\
            487.25137336616785  0.6624843111700742  \\
            487.3650312559197  0.6625332435881733  \\
            487.4786891456715  0.6625821405914265  \\
            487.59234703542336  0.662631003154513  \\
            487.70600492517525  0.6626798306791409  \\
            487.8196628149271  0.6627286226773861  \\
            487.9333207046789  0.6627773788836466  \\
            488.04697859443075  0.6628260991380952  \\
            488.1606364841826  0.6628747833866792  \\
            488.2742943739345  0.6629234316811197  \\
            488.3879522636863  0.6629720441789124  \\
            488.50161015343815  0.6630206211433278  \\
            488.61526804319  0.6630691629434102  \\
            488.7289259329418  0.6631176705011965  \\
            488.8425838226937  0.6631661433666068  \\
            488.95624171244555  0.6632145810157417  \\
            489.0698996021974  0.6632629831839911  \\
            489.1835574919492  0.6633113497096346  \\
            489.2972153817011  0.6633596805338423  \\
            489.41087327145294  0.6634079757006749  \\
            489.5245311612048  0.6634562353570831  \\
            489.6381890509566  0.6635044597529083  \\
            489.75184694070845  0.6635526492408821  \\
            489.86550483046034  0.663600804680393  \\
            489.9791627202122  0.6636489257954107  \\
            490.092820609964  0.6636970120182281  \\
            490.20647849971584  0.6637450630837539  \\
            490.3201363894677  0.6637930788271343  \\
            490.43379427921957  0.6638410591837528  \\
            490.5474521689714  0.6638890041892296  \\
            490.66111005872324  0.663936913979423  \\
            490.7747679484751  0.6639847887904281  \\
            490.88842583822696  0.6640326289585773  \\
            491.0020837279788  0.6640804352733436  \\
            491.11574161773063  0.664128207643946  \\
            491.22939950748247  0.6641759454575656  \\
            491.3430573972343  0.6642236484478942  \\
            491.4567152869862  0.6642713164464346  \\
            491.57037317673803  0.664318949382501  \\
            491.68403106648987  0.6643665472832189  \\
            491.7976889562417  0.6644141102735247  \\
            491.91134684599353  0.6644616385761664  \\
            492.0250047357454  0.6645091325117031  \\
            492.13866262549726  0.6645565927974035  \\
            492.2523205152491  0.6646040195235253  \\
            492.36597840500093  0.6646514120363888  \\
            492.4796362947528  0.6646987700683199  \\
            492.59329418450466  0.6647460934471923  \\
            492.7069520742565  0.6647933820964271  \\
            492.8206099640083  0.6648406360349935  \\
            492.93426785376016  0.6648878553774082  \\
            493.04792574351205  0.6649350403337358  \\
            493.1615836332639  0.6649821912095883  \\
            493.2752415230157  0.6650293086492233  \\
            493.38889941276756  0.6650763929160133  \\
            493.5025573025194  0.665123443321053  \\
            493.6162151922713  0.665170459595226  \\
            493.7298730820231  0.6652174415628446  \\
            493.84353097177495  0.66526438914165  \\
            493.9571888615268  0.665311302342812  \\
            494.0708467512787  0.6653581812709293  \\
            494.1845046410305  0.665405026124029  \\
            494.29816253078235  0.665451837193567  \\
            494.4118204205342  0.6654986150506921  \\
            494.525478310286  0.6655453601231841  \\
            494.6391362000379  0.665592071692876  \\
            494.75279408978975  0.6656387494890988  \\
            494.8664519795416  0.6656853933326345  \\
            494.9801098692934  0.6657320031357151  \\
            495.09376775904525  0.6657785789020229  \\
            495.20742564879714  0.6658251207266904  \\
            495.321083538549  0.6658716287963008  \\
            495.4347414283008  0.6659181033888872  \\
            495.54839931805265  0.6659645450030844  \\
            495.6620572078045  0.6660109542216801  \\
            495.7757150975564  0.6660573303034781  \\
            495.8893729873082  0.6661036729761229  \\
            496.00303087706004  0.6661499820568663  \\
            496.1166887668119  0.6661962574525675  \\
            496.23034665656377  0.6662424991596934  \\
            496.3440045463156  0.6662887072643183  \\
            496.45766243606744  0.6663348819421239  \\
            496.5713203258193  0.6663810234583994  \\
            496.6849782155711  0.6664271322404717  \\
            496.798636105323  0.6664732090161107  \\
            496.91229399507483  0.6665192530276176  \\
            497.02595188482667  0.6665652640007933  \\
            497.1396097745785  0.6666112417493342  \\
            497.25326766433034  0.6666571861748313  \\
            497.36692555408223  0.6667030972667707  \\
            497.48058344383406  0.6667489751025327  \\
            497.5942413335859  0.6667948198473934  \\
            497.70789922333773  0.666840631754523  \\
            497.8215571130896  0.666886411181701  \\
            497.93521500284146  0.6669321589910902  \\
            498.0488728925933  0.6669778744152699  \\
            498.16253078234513  0.6670235571780264  \\
            498.27618867209696  0.6670692070894526  \\
            498.38984656184886  0.6671148240459485  \\
            498.5035044516007  0.667160408030221  \\
            498.6171623413525  0.6672059591112843  \\
            498.73082023110436  0.6672514774444591  \\
            498.8444781208562  0.6672969632713733  \\
            498.9581360106081  0.6673424169199615  \\
            499.0717939003599  0.6673878392633034  \\
            499.18545179011176  0.6674332296436726  \\
            499.2991096798636  0.6674785877452076  \\
            499.4127675696155  0.6675239133743296  \\
            499.5264254593673  0.6675692064222976  \\
            499.64008334911915  0.6676144668652095  \\
            499.753741238871  0.6676596947640013  \\
            499.8673991286228  0.667704890264448  \\
            499.9810570183747  0.6677500535971626  \\
            500.09471490812655  0.6677951850775966  \\
            500.2083727978784  0.6678402855341353  \\
            500.3220306876302  0.6678853544700641  \\
            500.43568857738205  0.6679303915150301  \\
            500.54934646713394  0.6679753964716935  \\
            500.6630043568858  0.6680203692261989  \\
            500.7766622466376  0.6680653097481751  \\
            500.89032013638945  0.6681102180907356  \\
            501.00397802614134  0.6681550943904776  \\
            501.1176359158932  0.6681999388674831  \\
            501.231293805645  0.668244751825318  \\
            501.34495169539684  0.6682895340431041  \\
            501.4586095851487  0.668334285185192  \\
            501.57226747490057  0.6683790048290758  \\
            501.6859253646524  0.6684236927735503  \\
            501.79958325440424  0.6684683488996495  \\
            501.9132411441561  0.6685129731706464  \\
            502.0268990339079  0.6685575656320536  \\
            502.1405569236598  0.6686021264116224  \\
            502.25421481341164  0.6686466557193436  \\
            502.36787270316347  0.6686911538474469  \\
            502.4815305929153  0.6687356215220247  \\
            502.5951884826672  0.6687800585675336  \\
            502.70884637241903  0.6688244645121044  \\
            502.82250426217087  0.6688688391505451  \\
            502.9361621519227  0.6689131823587614  \\
            503.04982004167454  0.668957494093758  \\
            503.1634779314264  0.6690017743936374  \\
            503.27713582117826  0.6690460233775999  \\
            503.3907937109301  0.6690902412459445  \\
            503.50445160068193  0.6691344282800682  \\
            503.61810949043377  0.6691785851500053  \\
            503.73176738018566  0.6692227118384081  \\
            503.8454252699375  0.6692668078272679  \\
            503.9590831596893  0.6693108729072705  \\
            504.07274104944116  0.6693549069491589  \\
            504.18639893919305  0.6693989099037317  \\
            504.3000568289449  0.6694428818018443  \\
            504.4137147186967  0.6694868227544084  \\
            504.52737260844856  0.6695307329523917  \\
            504.6410304982004  0.6695746126668187  \\
            504.7546883879523  0.6696184625093078  \\
            504.8683462777041  0.6696622826179022  \\
            504.98200416745595  0.6697060724321097  \\
            505.0956620572078  0.6697498317383476  \\
            505.2093199469596  0.6697935604021422  \\
            505.3229778367115  0.6698372583681285  \\
            505.43663572646335  0.6698809256600499  \\
            505.5502936162152  0.6699245623807587  \\
            505.663951505967  0.6699681687122162  \\
            505.7776093957189  0.6700117449154922  \\
            505.89126728547075  0.6700552915420479  \\
            506.0049251752226  0.6700988088816587  \\
            506.1185830649744  0.6701422963354419  \\
            506.23224095472625  0.6701857536853875  \\
            506.34589884447814  0.6702291807917359  \\
            506.45955673423  0.6702725775929789  \\
            506.5732146239818  0.6703159441058592  \\
            506.68687251373365  0.6703592804253707  \\
            506.8005304034855  0.6704025867247578  \\
            506.9141882932374  0.6704458632555165  \\
            507.0278461829892  0.670489110507796  \\
            507.14150407274104  0.6705323289186056  \\
            507.2551619624929  0.6705755178551892  \\
            507.36881985224477  0.6706186770949435  \\
            507.4824777419966  0.6706618064927425  \\
            507.59613563174844  0.670704905980938  \\
            507.7097935215003  0.6707479755693596  \\
            507.8234514112521  0.6707910153453146  \\
            507.937109301004  0.6708340254735882  \\
            508.05076719075583  0.6708770061964431  \\
            508.16442508050767  0.6709199579420995  \\
            508.2780829702595  0.6709628812894762  \\
            508.39174086001134  0.6710057755769351  \\
            508.50539874976323  0.671048640577103  \\
            508.61905663951507  0.6710914761393918  \\
            508.7327145292669  0.6711342821899989  \\
            508.84637241901873  0.6711770587319069  \\
            508.9600303087706  0.6712198058448836  \\
            509.07368819852246  0.6712625236854822  \\
            509.1873460882743  0.6713052124870409  \\
            509.30100397802613  0.6713478726157617  \\
            509.41466186777797  0.671390504786311  \\
            509.52831975752986  0.6714331083136164  \\
            509.6419776472817  0.6714756829653525  \\
            509.7556355370335  0.6715182285853634  \\
            509.86929342678536  0.6715607450936611  \\
            509.9829513165372  0.6716032324864274  \\
            510.0966092062891  0.6716456908360122  \\
            510.2102670960409  0.6716881202909346  \\
            510.32392498579276  0.6717305210758825  \\
            510.4375828755446  0.6717728934954577  \\
            510.5512407652965  0.6718152383930651  \\
            510.6648986550483  0.6718575550661356  \\
            510.77855654480015  0.6718998432772055  \\
            510.892214434552  0.6719421028644349  \\
            511.0058723243038  0.671984333741608  \\
            511.1195302140557  0.6720265358981338  \\
            511.23318810380755  0.6720687093990451  \\
            511.3468459935594  0.6721108543849995  \\
            511.4605038833112  0.6721529710722786  \\
            511.57416177306305  0.6721950597527885  \\
            511.68781966281495  0.67223712124682  \\
            511.8014775525668  0.672279154984721  \\
            511.9151354423186  0.6723211606757092  \\
            512.0287933320704  0.6723631381521376  \\
            512.1424512218223  0.6724050873215062  \\
            512.2561091115741  0.6724470081664626  \\
            512.369767001326  0.6724889007448025  \\
            512.4834248910779  0.672530765189469  \\
            512.5970827808297  0.6725726017085525  \\
            512.7107406705816  0.6726144105852913  \\
            512.8243985603334  0.6726561926002177  \\
            512.9380564500852  0.67269794733143  \\
            513.0517143398371  0.6727396744320199  \\
            513.1653722295889  0.6727813737284021  \\
            513.2790301193407  0.6728230451217253  \\
            513.3926880090926  0.6728646885878729  \\
            513.5063458988445  0.6729063041774627  \\
            513.6200037885964  0.6729478920158473  \\
            513.7336616783482  0.6729894523031134  \\
            513.8473195681  0.6730309853140827  \\
            513.9609774578519  0.673072491784764  \\
            514.0746353476037  0.6731139714435747  \\
            514.1882932373555  0.6731554238889425  \\
            514.3019511271074  0.6731968489412062  \\
            514.4156090168592  0.6732382464950869  \\
            514.5292669066112  0.6732796165196865  \\
            514.642924796363  0.6733209590584885  \\
            514.7565826861148  0.6733622742293588  \\
            514.8702405758667  0.6734035622245441  \\
            514.9838984656185  0.6734448233106732  \\
            515.0975563553703  0.6734860581750693  \\
            515.2112142451222  0.6735272666980273  \\
            515.324872134874  0.6735684484253116  \\
            515.4385300246258  0.6736096031710445  \\
            515.5521879143777  0.6736507308234333  \\
            515.6658458041296  0.6736918313447693  \\
            515.7795036938815  0.673732904771429  \\
            515.8931615836333  0.6737739512138732  \\
            516.0068194733851  0.6738149708566474  \\
            516.120477363137  0.6738559639583819  \\
            516.2341352528888  0.6738969311541398  \\
            516.3477931426406  0.6739378724766465  \\
            516.4614510323925  0.6739787874215435  \\
            516.5751089221443  0.6740196757965912  \\
            516.6887668118962  0.6740605374833903  \\
            516.8024247016481  0.6741013724373819  \\
            516.9160825913999  0.6741421806878471  \\
            517.0297404811517  0.6741829623379075  \\
            517.1433983709036  0.6742237175645247  \\
            517.2570562606554  0.6742644466185007  \\
            517.3707141504073  0.6743051500796339  \\
            517.4843720401591  0.6743458281326133  \\
            517.5980299299109  0.6743864802260555  \\
            517.7116878196629  0.6744271061612108  \\
            517.8253457094147  0.674467705812975  \\
            517.9390035991665  0.6745082791298888  \\
            518.0526614889184  0.6745488261341376  \\
            518.1663193786702  0.6745893469215519  \\
            518.279977268422  0.6746298416616073  \\
            518.3936351581739  0.6746703105974242  \\
            518.5072930479257  0.6747107542510906  \\
            518.6209509376775  0.6747511729577604  \\
            518.7346088274294  0.6747915661226973  \\
            518.8482667171813  0.6748319335404926  \\
            518.9619246069332  0.6748722750792326  \\
            519.075582496685  0.674912590680499  \\
            519.1892403864368  0.6749528803593691  \\
            519.3028982761887  0.6749931442044148  \\
            519.4165561659405  0.675033382377704  \\
            519.5302140556923  0.6750735951147997  \\
            519.6438719454442  0.6751137828781908  \\
            519.757529835196  0.6751539461509433  \\
            519.871187724948  0.6751940842992266  \\
            519.9848456146998  0.6752341971108231  \\
            520.0985035044516  0.6752742844469027  \\
            520.2121613942035  0.6753143462420234  \\
            520.3258192839553  0.6753543825041306  \\
            520.4394771737071  0.6753943933145581  \\
            520.553135063459  0.675434378828027  \\
            520.6667929532108  0.6754743392726467  \\
            520.7804508429626  0.6755142750499711  \\
            520.8941087327146  0.6755541867873431  \\
            521.0077666224664  0.6755940738167094  \\
            521.1214245122183  0.6756339359188928  \\
            521.2350824019701  0.6756737729480355  \\
            521.3487402917219  0.6757135848316003  \\
            521.4623981814738  0.6757533715703683  \\
            521.5760560712256  0.6757931332384411  \\
            521.6897139609774  0.6758328699832397  \\
            521.8033718507293  0.6758725820255044  \\
            521.9170297404811  0.6759122697050786  \\
            522.030687630233  0.6759519337888316  \\
            522.1443455199849  0.6759915735799865  \\
            522.2580034097367  0.6760311888522578  \\
            522.3716612994886  0.6760707794526469  \\
            522.4853191892404  0.6761103453014438  \\
            522.5989770789922  0.6761498863922253  \\
            522.712634968744  0.6761894027918566  \\
            522.8262928584959  0.67622889464049  \\
            522.9399507482477  0.6762683621515659  \\
            523.0536086379997  0.6763078056118125  \\
            523.1672665277515  0.6763472258953048  \\
            523.2809244175033  0.6763866223091105  \\
            523.3945823072552  0.6764259946108829  \\
            523.508240197007  0.6764653426403687  \\
            523.6218980867588  0.6765046663106039  \\
            523.7355559765107  0.6765439656079131  \\
            523.8492138662625  0.67658324059191  \\
            523.9628717560144  0.6766224913954971  \\
            524.0765296457663  0.676661718224866  \\
            524.1901875355181  0.6767009213594971  \\
            524.30384542527  0.67674010163708  \\
            524.4175033150218  0.6767792585118458  \\
            524.5311612047736  0.6768183916797407  \\
            524.6448190945255  0.6768575009731412  \\
            524.7584769842773  0.6768965862977462  \\
            524.8721348740291  0.676935647632574  \\
            524.985792763781  0.6769746850299643  \\
            525.0994506535328  0.6770136986155774  \\
            525.2131085432848  0.6770526885883943  \\
            525.3267664330366  0.6770916552207169  \\
            525.4404243227884  0.677130599308181  \\
            525.5540822125403  0.6771695204570396  \\
            525.6677401022921  0.6772084183022747  \\
            525.7813979920439  0.67724729266878  \\
            525.8950558817958  0.677286143454829  \\
            526.0087137715476  0.6773249706320753  \\
            526.1223716612994  0.6773637742455534  \\
            526.2360295510514  0.6774025544136778  \\
            526.3496874408032  0.6774413113282433  \\
            526.4633453305551  0.6774800452544248  \\
            526.5770032203069  0.6775187569407236  \\
            526.6906611100587  0.6775574461491265  \\
            526.8043189998106  0.6775961124550203  \\
            526.9179768895624  0.6776347556757009  \\
            527.0316347793142  0.6776733757019292  \\
            527.1452926690661  0.6777119724979314  \\
            527.258950558818  0.6777505461013981  \\
            527.3726084485698  0.677789096623485  \\
            527.4862663383217  0.6778276242488127  \\
            527.5999242280735  0.6778661292354666  \\
            527.7135821178254  0.6779046122803173  \\
            527.8272400075772  0.6779430733036322  \\
            527.940897897329  0.6779815118232038  \\
            528.0545557870809  0.6780199276486191  \\
            528.1682136768327  0.6780583206630376  \\
            528.2818715665845  0.6780966908231912  \\
            528.3955294563365  0.6781350381593838  \\
            528.5091873460883  0.6781733627754917  \\
            528.6228452358401  0.6782116648489634  \\
            528.736503125592  0.67824994463082  \\
            528.8501610153438  0.678288202762384  \\
            528.9638189050956  0.6783264393235655  \\
            529.0774767948475  0.67836465377722  \\
            529.1911346845993  0.6784028459251162  \\
            529.3047925743512  0.678441015642723  \\
            529.4184504641031  0.6784791628792085  \\
            529.5321083538549  0.678517287657442  \\
            529.6457662436068  0.6785553900739921  \\
            529.7594241333586  0.6785934702991281  \\
            529.8730820231104  0.6786315285768187  \\
            529.9867399128623  0.6786695654895222  \\
            530.1003978026141  0.678707581276927  \\
            530.214055692366  0.6787455753502725  \\
            530.3277135821178  0.6787835475034023  \\
            530.4413714718696  0.6788214976040058  \\
            530.5550293616216  0.6788594255936186  \\
            530.6686872513734  0.678897331487622  \\
            530.7823451411252  0.678935215375243  \\
            530.8960030308771  0.6789730774195551  \\
            531.0096609206289  0.6790109178574772  \\
            531.1233188103807  0.6790487372098832  \\
            531.2369767001326  0.6790865358751318  \\
            531.3506345898844  0.679124313216853  \\
            531.4642924796362  0.6791620690208622  \\
            531.5779503693882  0.6791998031469825  \\
            531.69160825914  0.6792375155290448  \\
            531.8052661488919  0.6792752061748873  \\
            531.9189240386437  0.6793128751663566  \\
            532.0325819283955  0.6793505226593063  \\
            532.1462398181474  0.6793881488835982  \\
            532.2598977078992  0.6794257542964142  \\
            532.373555597651  0.6794633394523918  \\
            532.4872134874029  0.6795009036722572  \\
            532.6008713771548  0.6795384467336982  \\
            532.7145292669067  0.6795759684885865  \\
            532.8281871566585  0.6796134688629764  \\
            532.9418450464103  0.6796509478571059  \\
            533.0555029361622  0.6796884055453963  \\
            533.169160825914  0.6797258420764521  \\
            533.2828187156658  0.6797632576730612  \\
            533.3964766054177  0.6798006527272286  \\
            533.5101344951695  0.6798380279461663  \\
            533.6237923849213  0.6798753826131168  \\
            533.7374502746733  0.6799127164975461  \\
            533.8511081644251  0.679950029443291  \\
            533.964766054177  0.6799873213685588  \\
            534.0784239439288  0.6800245922659277  \\
            534.1920818336806  0.6800618422023464  \\
            534.3057397234325  0.6800990713191345  \\
            534.4193976131843  0.6801362798319815  \\
            534.5330555029361  0.6801734680668675  \\
            534.646713392688  0.6802106368785272  \\
            534.7603712824399  0.6802477855188692  \\
            534.8740291721917  0.6802849137490472  \\
            534.9876870619436  0.680322021404783  \\
            535.1013449516954  0.6803591083963667  \\
            535.2150028414472  0.6803961747086561  \\
            535.3286607311991  0.6804332204010778  \\
            535.4423186209509  0.6804702456076258  \\
            535.5559765107027  0.6805072505368627  \\
            535.6696344004546  0.6805442354719192  \\
            535.7832922902065  0.6805812013384945  \\
            535.8969501799584  0.680618147434183  \\
            536.0106080697102  0.6806550734883666  \\
            536.124265959462  0.6806919793285758  \\
            536.2379238492139  0.6807288648571146  \\
            536.3515817389657  0.6807657300510606  \\
            536.4652396287175  0.6808025749622645  \\
            536.5788975184694  0.6808393997173513  \\
            536.6925554082212  0.6808762045177186  \\
            536.806213297973  0.6809129896395381  \\
            536.919871187725  0.6809497559653547  \\
            537.0335290774768  0.6809865029523784  \\
            537.1471869672287  0.681023230262711  \\
            537.2608448569805  0.6810599377156187  \\
            537.3745027467323  0.6810966252053531  \\
            537.4881606364842  0.6811332927011514  \\
            537.601818526236  0.6811699402472359  \\
            537.7154764159878  0.6812065679628146  \\
            537.8291343057397  0.6812431760420806  \\
            537.9427921954916  0.6812797647542133  \\
            538.0564500852435  0.6813163349328455  \\
            538.1701079749953  0.6813528861996957  \\
            538.2837658647471  0.681389418150687  \\
            538.397423754499  0.6814259305967526  \\
            538.5110816442508  0.6814624234240279  \\
            538.6247395340026  0.6814988965938501  \\
            538.7383974237545  0.6815353501427589  \\
            538.8520553135063  0.681571784182496  \\
            538.9657132032582  0.6816081989000051  \\
            539.0793710930101  0.6816445945574323  \\
            539.1930289827619  0.6816809719343658  \\
            539.3066868725138  0.681717330820613  \\
            539.4203447622656  0.6817536707477211  \\
            539.5340026520174  0.6817899915182261  \\
            539.6476605417693  0.6818262930100861  \\
            539.7613184315211  0.6818625751766815  \\
            539.8749763212729  0.6818988380468142  \\
            539.9886342110248  0.6819350817247086  \\
            540.1022921007767  0.681971306390011  \\
            540.2159499905285  0.6820075122977894  \\
            540.3296078802804  0.6820437001690849  \\
            540.4432657700322  0.6820798699640399  \\
            540.556923659784  0.6821160211523402  \\
            540.6705815495359  0.6821521535280649  \\
            540.7842394392877  0.6821882669609372  \\
            540.8978973290396  0.6822243613963243  \\
            541.0115552187914  0.6822604368552366  \\
            541.1252131085433  0.6822964934343291  \\
            541.2388709982952  0.6823325313059002  \\
            541.352528888047  0.6823685507178923  \\
            541.4661867777988  0.6824045523289413  \\
            541.5798446675507  0.6824405362704017  \\
            541.6935025573025  0.6824765019533398  \\
            541.8071604470543  0.6825124491633245  \\
            541.9208183368062  0.682548377761791  \\
            542.034476226558  0.6825842876860396  \\
            542.14813411631  0.6826201789492375  \\
            542.2617920060618  0.6826560516404172  \\
            542.3754498958136  0.682691905924477  \\
            542.4891077855655  0.6827277420421818  \\
            542.6027656753173  0.6827635605865614  \\
            542.7164235650691  0.6827993618596679  \\
            542.830081454821  0.6828351452179249  \\
            542.9437393445728  0.6828709104383418  \\
            543.0573972343246  0.682906657374016  \\
            543.1710551240765  0.6829423859541313  \\
            543.2847130138284  0.6829780961839588  \\
            543.3983709035803  0.6830137881448561  \\
            543.5120287933321  0.6830494619942683  \\
            543.6256866830839  0.6830851179657272  \\
            543.7393445728358  0.6831207565841251  \\
            543.8530024625876  0.6831563783202822  \\
            543.9666603523394  0.6831919824806998  \\
            544.0803182420913  0.6832275688337859  \\
            544.1939761318431  0.6832631372242548  \\
            544.307634021595  0.6832986875731263  \\
            544.4212919113469  0.6833342198777261  \\
            544.5349498010987  0.6833697342116858  \\
            544.6486076908506  0.6834052307249431  \\
            544.7622655806024  0.683440709643741  \\
            544.8759234703542  0.6834761714229817  \\
            544.9895813601061  0.6835116166988792  \\
            545.1032392498579  0.6835470447334931  \\
            545.2168971396097  0.6835824552865926  \\
            545.3305550293617  0.6836178481944676  \\
            545.4442129191135  0.6836532233699298  \\
            545.5578708088653  0.6836885808023124  \\
            545.6715286986172  0.6837239205574697  \\
            545.785186588369  0.6837592427777772  \\
            545.8988444781208  0.6837945476821322  \\
            546.0125023678727  0.6838298356542906  \\
            546.1261602576245  0.6838651074910325  \\
            546.2398181473764  0.6839003624161965  \\
            546.3534760371282  0.6839356001808822  \\
            546.4671339268801  0.6839708206129218  \\
            546.580791816632  0.6840060236168795  \\
            546.6944497063838  0.6840412091740518  \\
            546.8081075961356  0.6840763773424673  \\
            546.9217654858875  0.684111528256887  \\
            547.0354233756393  0.684146662128804  \\
            547.1490812653911  0.684181779270372  \\
            547.262739155143  0.6842168806326183  \\
            547.3763970448948  0.684251965408168  \\
            547.4900549346468  0.6842870333394278  \\
            547.6037128243986  0.6843220842457403  \\
            547.7173707141504  0.684357118023387  \\
            547.8310286039023  0.6843921346455858  \\
            547.9446864936541  0.6844271341624928  \\
            548.0583443834059  0.6844621167012009  \\
            548.1720022731578  0.6844970824657408  \\
            548.2856601629096  0.6845320317370803  \\
            548.3993180526614  0.6845669654922074  \\
            548.5129759424134  0.6846018830207777  \\
            548.6266338321652  0.6846367840163261  \\
            548.7402917219171  0.6846716682896821  \\
            548.8539496116689  0.6847065357288115  \\
            548.9676075014207  0.6847413862988165  \\
            549.0812653911726  0.6847762200419356  \\
            549.1949232809244  0.6848110370775435  \\
            549.3085811706762  0.6848458376021513  \\
            549.4222390604281  0.6848806218894061  \\
            549.5358969501799  0.6849153908642863  \\
            549.6495548399319  0.6849501439906605  \\
            549.7632127296837  0.684984880890299  \\
            549.8768706194355  0.6850196013654991  \\
            549.9905285091874  0.685054305295885  \\
            550.1041863989392  0.6850889926384085  \\
            550.217844288691  0.6851236634273488  \\
            550.3315021784429  0.6851583177743124  \\
            550.4451600681947  0.685192955868233  \\
            550.5588179579465  0.685227577975372  \\
            550.6724758476985  0.6852621849631905  \\
            550.7861337374503  0.6852967764737427  \\
            550.8997916272021  0.6853313520588056  \\
            551.013449516954  0.6853659115121307  \\
            551.1271074067058  0.6854004547049798  \\
            551.2407652964577  0.6854349815861247  \\
            551.3544231862095  0.6854694921818469  \\
            551.4680810759613  0.6855039865959387  \\
            551.5817389657132  0.6855384650097017  \\
            551.6953968554651  0.6855729276819483  \\
            551.8090547452169  0.685607375417788  \\
            551.9227126349688  0.6856418080399985  \\
            552.0363705247206  0.6856762250328801  \\
            552.1500284144724  0.6857106261816313  \\
            552.2636863042243  0.6857450113491339  \\
            552.3773441939761  0.6857793804759537  \\
            552.491002083728  0.6858137335803395  \\
            552.6046599734798  0.6858480707582241  \\
            552.7183178632316  0.6858823921832234  \\
            552.8319757529836  0.6859166981066374  \\
            552.9456336427354  0.6859509892670916  \\
            553.0592915324872  0.6859852656691582  \\
            553.1729494222391  0.6860195267329247  \\
            553.2866073119909  0.686053772235035  \\
            553.4002652017427  0.6860880020299805  \\
            553.5139230914946  0.6861222160500992  \\
            553.6275809812464  0.6861564143055757  \\
            553.7412388709982  0.686190596884442  \\
            553.8548967607502  0.6862247639525766  \\
            553.968554650502  0.6862589157537051  \\
            554.0822125402539  0.6862930529565393  \\
            554.1958704300057  0.6863271757470423  \\
            554.3095283197575  0.6863612834851051  \\
            554.4231862095094  0.6863953759388219  \\
            554.5368440992612  0.6864294529542874  \\
            554.650501989013  0.6864635144555945  \\
            554.7641598787649  0.686497560444837  \\
            554.8778177685168  0.6865315910021074  \\
            554.9914756582687  0.6865656062854983  \\
            555.1051335480205  0.6865996065311017  \\
            555.2187914377723  0.6866335923349995  \\
            555.3324493275242  0.6866675640626513  \\
            555.446107217276  0.6867015210185214  \\
            555.5597651070278  0.6867354629621659  \\
            555.6734229967797  0.6867693897312815  \\
            555.7870808865315  0.686803301241706  \\
            555.9007387762833  0.6868371974874176  \\
            556.0143966660353  0.6868710785405355  \\
            556.1280545557871  0.6869049445513197  \\
            556.241712445539  0.6869387957481707  \\
            556.3553703352908  0.6869726326525473  \\
            556.4690282250426  0.6870064558060116  \\
            556.5826861147945  0.6870402644631255  \\
            556.6963440045463  0.6870740583749234  \\
            556.8100018942981  0.6871078373707102  \\
            556.92365978405  0.6871416013580607  \\
            557.0373176738019  0.6871753503228193  \\
            557.1509755635537  0.6872090843291004  \\
            557.2646334533056  0.6872428035192888  \\
            557.3782913430574  0.6872765081140388  \\
            557.4919492328092  0.6873101985589216  \\
            557.6056071225611  0.6873438755667001  \\
            557.7192650123129  0.6873775383483112  \\
            557.8329229020648  0.6874111866462925  \\
            557.9465807918166  0.6874448202815678  \\
            558.0602386815685  0.6874784391534471  \\
            558.1738965713204  0.6875120432396264  \\
            558.2875544610722  0.6875456325961886  \\
            558.401212350824  0.687579207357602  \\
            558.5148702405759  0.6876127677367218  \\
            558.6285281303277  0.6876463141027009  \\
            558.7421860200795  0.6876798473330928  \\
            558.8558439098314  0.687713366602237  \\
            558.9695017995832  0.6877468716442027  \\
            559.083159689335  0.6877803622715488  \\
            559.196817579087  0.6878138383753247  \\
            559.3104754688388  0.6878472999250684  \\
            559.4241333585907  0.6878807469688086  \\
            559.5377912483425  0.6879141796330632  \\
            559.6514491380943  0.6879475981228402  \\
            559.7651070278462  0.6879810027310865  \\
            559.878764917598  0.6880143944922147  \\
            559.9924228073498  0.6880477725517409  \\
            560.1060806971017  0.6880811366353021  \\
            560.2197385868536  0.688114486547116  \\
            560.3333964766055  0.6881478221699789  \\
            560.4470543663573  0.6881811434652666  \\
            560.5607122561091  0.6882144504729346  \\
            560.674370145861  0.6882477433115176  \\
            560.7880280356128  0.6882810221781298  \\
            560.9016859253646  0.688314287348465  \\
            561.0153438151165  0.6883475398303609  \\
            561.1290017048683  0.6883807789230197  \\
            561.2426595946202  0.6884140042856897  \\
            561.3563174843721  0.6884472157142746  \\
            561.4699753741239  0.6884804130833336  \\
            561.5836332638758  0.6885135963460804  \\
            561.6972911536276  0.6885467655343838  \\
            561.8109490433794  0.6885799207587668  \\
            561.9246069331313  0.6886130622084078  \\
            562.0382648228831  0.6886461901511398  \\
            562.1519227126349  0.6886793055341909  \\
            562.2655806023868  0.6887124078427904  \\
            562.3792384921387  0.6887454966621477  \\
            562.4928963818905  0.6887785717798868  \\
            562.6065542716424  0.6888116330623479  \\
            562.7202121613942  0.6888446804545874  \\
            562.833870051146  0.6888777139803774  \\
            562.9475279408979  0.6889107337422066  \\
            563.0611858306497  0.6889437399212791  \\
            563.1748437204016  0.6889767327775154  \\
            563.2885016101534  0.6890097131925794  \\
            563.4021594999053  0.6890426808402074  \\
            563.5158173896572  0.6890756352341174  \\
            563.629475279409  0.6891085761536948  \\
            563.7431331691608  0.6891415034570872  \\
            563.8567910589127  0.6891744170812044  \\
            563.9704489486645  0.6892073170417176  \\
            564.0841068384163  0.6892402034330605  \\
            564.1977647281682  0.6892730764284286  \\
            564.31142261792  0.6893059362797794  \\
            564.425080507672  0.6893387837989876  \\
            564.5387383974238  0.6893716188492779  \\
            564.6523962871756  0.6894044408761686  \\
            564.7660541769275  0.6894372496508531  \\
            564.8797120666793  0.6894700450233168  \\
            564.9933699564311  0.689502826922338  \\
            565.107027846183  0.6895355953554883  \\
            565.2206857359348  0.6895683504091313  \\
            565.3343436256866  0.6896010922484238  \\
            565.4480015154385  0.6896338211173152  \\
            565.5616594051904  0.6896665377544008  \\
            565.6753172949423  0.6896992422118683  \\
            565.7889751846941  0.6897319338710691  \\
            565.9026330744459  0.689764612495055  \\
            566.0162909641978  0.6897972779256865  \\
            566.1299488539496  0.6898299300836314  \\
            566.2436067437014  0.6898625689683661  \\
            566.3572646334533  0.6898951946581746  \\
            566.4709225232051  0.6899278073101497  \\
            566.584580412957  0.6899604071601912  \\
            566.6982383027089  0.689992994870869  \\
            566.8118961924607  0.6900255706812988  \\
            566.9255540822126  0.6900581339134314  \\
            567.0392119719644  0.6900906843222353  \\
            567.1528698617162  0.6901232217414869  \\
            567.2665277514681  0.69015574608377  \\
            567.3801856412199  0.6901882573404763  \\
            567.4938435309717  0.6902207555818052  \\
            567.6075014207236  0.6902532409567638  \\
            567.7211593104755  0.6902857136931672  \\
            567.8348172002273  0.6903181743755552  \\
            567.9484750899792  0.6903506234264342  \\
            568.062132979731  0.6903830601138505  \\
            568.1757908694829  0.6904154841847534  \\
            568.2894487592347  0.6904478954648829  \\
            568.4031066489865  0.6904802938587702  \\
            568.5167645387384  0.6905126793497376  \\
            568.6304224284902  0.6905450519998988  \\
            568.7440803182421  0.6905774119501582  \\
            568.857738207994  0.6906097594202115  \\
            568.9713960977458  0.6906420949153104  \\
            569.0850539874976  0.6906744190363192  \\
            569.1987118772495  0.6907067310035965  \\
            569.3123697670013  0.6907390305561405  \\
            569.4260276567531  0.6907713175117075  \\
            569.539685546505  0.6908035917668132  \\
            569.6533434362568  0.6908358532967314  \\
            569.7670013260088  0.690868102155495  \\
            569.8806592157606  0.6909003384758954  \\
            569.9943171055124  0.6909325624694826  \\
            570.1079749952643  0.6909647745617064  \\
            570.2216328850161  0.6909969755252641  \\
            570.3352907747679  0.6910291645397533  \\
            570.4489486645198  0.6910613413362958  \\
            570.5626065542716  0.6910935057247238  \\
            570.6762644440234  0.6911256575935789  \\
            570.7899223337753  0.6911577969101121  \\
            570.9035802235272  0.6911899237202844  \\
            571.0172381132791  0.691222038148766  \\
            571.1308960030309  0.6912541403989374  \\
            571.2445538927827  0.6912862308166723  \\
            571.3582117825346  0.6913183103385122  \\
            571.4718696722864  0.6913503781109169  \\
            571.5855275620382  0.6913824338572133  \\
            571.6991854517901  0.691414477379372  \\
            571.8128433415419  0.691446508558008  \\
            571.9265012312939  0.6914785273523808  \\
            572.0401591210457  0.6915105338003935  \\
            572.1538170107975  0.6915425280185936  \\
            572.2674749005494  0.691574510202173  \\
            572.3811327903012  0.6916064806249673  \\
            572.494790680053  0.6916384403581972  \\
            572.6084485698049  0.6916703885432098  \\
            572.7221064595567  0.6917023248890517  \\
            572.8357643493085  0.6917342491899018  \\
            572.9494222390605  0.6917661613185013  \\
            573.0630801288123  0.6917980612261534  \\
            573.1767380185642  0.6918299489427229  \\
            573.290395908316  0.6918618245766367  \\
            573.4040537980678  0.6918936883148838  \\
            573.5177116878197  0.6919255404230151  \\
            573.6313695775715  0.6919573819098837  \\
            573.7450274673233  0.6919892121068655  \\
            573.8586853570752  0.6920210306467622  \\
            573.972343246827  0.6920528373160362  \\
            574.086001136579  0.692084631979612  \\
            574.1996590263308  0.6921164145808782  \\
            574.3133169160826  0.6921481851416865  \\
            574.4269748058344  0.6921799437623516  \\
            574.5406326955863  0.6922116906216514  \\
            574.6542905853381  0.6922434259768275  \\
            574.76794847509  0.6922751507694158  \\
            574.8816063648418  0.692306864523105  \\
            574.9952642545936  0.692338566796999  \\
            575.1089221443456  0.6923702573699221  \\
            575.2225800340974  0.6924019360990458  \\
            575.3362379238492  0.6924336029198898  \\
            575.4498958136011  0.6924652578463221  \\
            575.5635537033529  0.6924969009705579  \\
            575.6772115931047  0.692528532463161  \\
            575.7908694828566  0.6925601525730426  \\
            575.9045273726084  0.6925917621702277  \\
            576.0181852623602  0.6926233609714951  \\
            576.1318431521122  0.692654948465519  \\
            576.245501041864  0.6926865244235697  \\
            576.3591589316159  0.6927180886951342  \\
            576.4728168213677  0.6927496412079146  \\
            576.5864747111195  0.6927811819678291  \\
            576.7001326008714  0.6928127110590114  \\
            576.8137904906232  0.6928442286438112  \\
            576.927448380375  0.6928757349627938  \\
            577.0411062701269  0.6929072308110314  \\
            577.1547641598787  0.6929387160976797  \\
            577.2684220496307  0.6929701902449555  \\
            577.3820799393825  0.6930016530166658  \\
            577.4957378291343  0.6930331042546849  \\
            577.6093957188862  0.6930645438789537  \\
            577.723053608638  0.6930959718874802  \\
            577.8367114983898  0.6931273883563398  \\
            577.9503693881417  0.6931587934396747  \\
            578.0640272778935  0.6931901873696942  \\
            578.1776851676453  0.6932215708638249  \\
            578.2913430573973  0.6932529440214042  \\
            578.4050009471491  0.6932843062028653  \\
            578.518658836901  0.6933156571646458  \\
            578.6323167266528  0.6933469967410855  \\
            578.7459746164046  0.6933783248444252  \\
            578.8596325061565  0.6934096414648078  \\
            578.9732903959083  0.6934409466702771  \\
            579.0869482856601  0.6934722406067788  \\
            579.200606175412  0.6935035234981598  \\
            579.3142640651639  0.6935347959822549  \\
            579.4279219549157  0.6935660583449289  \\
            579.5415798446676  0.6935973098901851  \\
            579.6552377344194  0.6936285503671913  \\
            579.7688956241713  0.693659779602835  \\
            579.8825535139231  0.6936909975017234  \\
            579.9962114036749  0.6937222040461825  \\
            580.1098692934268  0.6937533992962588  \\
            580.2235271831786  0.693784583389718  \\
            580.3371850729304  0.6938157565420456  \\
            580.4508429626824  0.6938469193102771  \\
            580.5645008524342  0.6938780721617044  \\
            580.678158742186  0.6939092143499287  \\
            580.7918166319379  0.6939403456169518  \\
            580.9054745216897  0.6939714657822961  \\
            581.0191324114415  0.6940025747430049  \\
            581.1327903011934  0.6940336724736432  \\
            581.2464481909452  0.6940647590262969  \\
            581.360106080697  0.6940958345305731  \\
            581.473763970449  0.6941268991935998  \\
            581.5874218602008  0.6941579534911412  \\
            581.7010797499527  0.6941889980653969  \\
            581.8147376397045  0.6942200321262489  \\
            581.9283955294563  0.6942510554086405  \\
            582.0420534192082  0.6942820677248203  \\
            582.15571130896  0.6943130689643439  \\
            582.2693691987118  0.694344059094073  \\
            582.3830270884637  0.6943750381581759  \\
            582.4966849782156  0.6944060062781268  \\
            582.6103428679675  0.6944369636527062  \\
            582.7240007577193  0.6944679106766611  \\
            582.8376586474711  0.6944988481591866  \\
            582.951316537223  0.69452977527376  \\
            583.0649744269748  0.694560691748378  \\
            583.1786323167266  0.6945915973881129  \\
            583.2922902064785  0.6946224920751125  \\
            583.4059480962303  0.6946533757685994  \\
            583.5196059859821  0.6946842485048718  \\
            583.6332638757341  0.694715110397303  \\
            583.7469217654859  0.694745961636342  \\
            583.8605796552378  0.6947768025366872  \\
            583.9742375449896  0.6948076340652459  \\
            584.0878954347414  0.6948384553670317  \\
            584.2015533244933  0.6948692661632123  \\
            584.3152112142451  0.6949000662517834  \\
            584.4288691039969  0.6949308555075687  \\
            584.5425269937488  0.6949616338822203  \\
            584.6561848835007  0.6949924014042184  \\
            584.7698427732525  0.6950231581788714  \\
            584.8835006630044  0.695053904388316  \\
            584.9971585527562  0.695084640291517  \\
            585.110816442508  0.6951153669345602  \\
            585.2244743322599  0.6951460835104508  \\
            585.3381322220117  0.695176789711008  \\
            585.4517901117636  0.6952074853272554  \\
            585.5654480015154  0.6952381702267818  \\
            585.6791058912673  0.6952688443537414  \\
            585.7927637810192  0.6952995077288533  \\
            585.906421670771  0.6953301604494021  \\
            586.0200795605228  0.6953608026892377  \\
            586.1337374502747  0.6953914346987752  \\
            586.2473953400265  0.69542205745691  \\
            586.3610532297783  0.6954526703482059  \\
            586.4747111195302  0.6954832729904431  \\
            586.588369009282  0.6955138651677819  \\
            586.7020268990339  0.695544446740669  \\
            586.8156847887858  0.6955750176458372  \\
            586.9293426785376  0.6956055778963067  \\
            587.0430005682895  0.6956361275813835  \\
            587.1566584580413  0.69566666686666  \\
            587.2703163477931  0.6956971959940158  \\
            587.383974237545  0.6957277158710693  \\
            587.4976321272968  0.6957582260745212  \\
            587.6112900170486  0.695788726151272  \\
            587.7249479068005  0.6958192158787302  \\
            587.8386057965524  0.6958496951102973  \\
            587.9522636863043  0.6958801637753669  \\
            588.0659215760561  0.6959106218793256  \\
            588.1795794658079  0.6959410695035521  \\
            588.2932373555598  0.695971506805418  \\
            588.4068952453116  0.6960019340182869  \\
            588.5205531350634  0.6960323519751594  \\
            588.6342110248153  0.6960627604440096  \\
            588.7478689145671  0.6960931589046823  \\
            588.861526804319  0.6961235471279511  \\
            588.9751846940709  0.696153924960273  \\
            589.0888425838227  0.696184292323788  \\
            589.2025004735746  0.6962146492163194  \\
            589.3161583633264  0.6962449957113737  \\
            589.4298162530782  0.6962753319581404  \\
            589.5434741428301  0.6963056581814924  \\
            589.6571320325819  0.6963359751372109  \\
            589.7707899223337  0.6963662827822663  \\
            589.8844478120856  0.6963965805339184  \\
            589.9981057018375  0.6964268681564253  \\
            590.1117635915894  0.6964571454894036  \\
            590.2254214813412  0.6964874124478291  \\
            590.339079371093  0.6965176690220366  \\
            590.4527372608449  0.6965479152777195  \\
            590.5663951505967  0.6965781513559308  \\
            590.6800530403485  0.696608377473082  \\
            590.7937109301004  0.6966385943058682  \\
            590.9073688198522  0.6966688019965855  \\
            591.0210267096041  0.6966989999050074  \\
            591.134684599356  0.6967291877889987  \\
            591.2483424891078  0.6967593654814445  \\
            591.3620003788596  0.6967895328902495  \\
            591.4756582686115  0.6968196899983389  \\
            591.5893161583633  0.6968498368636579  \\
            591.7029740481152  0.6968799736191716  \\
            591.816631937867  0.6969101004728656  \\
            591.9302898276188  0.6969402180212003  \\
            592.0439477173708  0.6969703265867697  \\
            592.1576056071226  0.6970004254775711  \\
            592.2712634968744  0.6970305144452024  \\
            592.3849213866263  0.6970605933159284  \\
            592.4985792763781  0.6970906619906804  \\
            592.61223716613  0.6971207204450564  \\
            592.7258950558818  0.6971507687293216  \\
            592.8395529456336  0.6971808069684075  \\
            592.9532108353854  0.6972108353619125  \\
            593.0668687251373  0.697240854425624  \\
            593.1805266148892  0.6972708646560786  \\
            593.2941845046411  0.6973008653157983  \\
            593.4078423943929  0.6973308561502424  \\
            593.5215002841447  0.6973608369791698  \\
            593.6351581738966  0.6973908076966389  \\
            593.7488160636484  0.6974207682710075  \\
            593.8624739534002  0.6974507187449333  \\
            593.9761318431521  0.6974806592353732  \\
            594.0897897329039  0.6975105899335842  \\
            594.2034476226559  0.6975405112749355  \\
            594.3171055124077  0.6975704239222572  \\
            594.4307634021595  0.6976003270994696  \\
            594.5444212919114  0.6976302205460254  \\
            594.6580791816632  0.6976601040752958  \\
            594.771737071415  0.6976899775745703  \\
            594.8853949611669  0.697719841005057  \\
            594.9990528509187  0.6977496944018826  \\
            595.1127107406705  0.6977795378740922  \\
            595.2263686304225  0.697809371604649  \\
            595.3400265201743  0.6978391959494403  \\
            595.4536844099262  0.6978690117286881  \\
            595.567342299678  0.6978988181351309  \\
            595.6810001894298  0.697928614902349  \\
            595.7946580791817  0.6979584018374468  \\
            595.9083159689335  0.6979881788210527  \\
            596.0219738586853  0.6980179458073187  \\
            596.1356317484372  0.6980477028239213  \\
            596.249289638189  0.6980774499720607  \\
            596.362947527941  0.6981071874264612  \\
            596.4766054176928  0.6981369154651285  \\
            596.5902633074446  0.6981666350555548  \\
            596.7039211971965  0.6981963453672474  \\
            596.8175790869483  0.6982260461280508  \\
            596.9312369767001  0.6982557371389263  \\
            597.044894866452  0.6982854182739512  \\
            597.1585527562038  0.6983150894803192  \\
            597.2722106459556  0.6983447507783408  \\
            597.3858685357076  0.6983744022614425  \\
            597.4995264254594  0.6984040440961677  \\
            597.6131843152112  0.6984336765221759  \\
            597.7268422049631  0.6984633005310737  \\
            597.8405000947149  0.6984929153894499  \\
            597.9541579844667  0.6985225207822657  \\
            598.0678158742186  0.6985521165044651  \\
            598.1814737639704  0.6985817024236879  \\
            598.2951316537223  0.6986112784802704  \\
            598.4087895434742  0.6986408446872447  \\
            598.522447433226  0.6986704011303396  \\
            598.6361053229779  0.6986999479679794  \\
            598.7497632127297  0.698729485431285  \\
            598.8634211024815  0.6987590144427615  \\
            598.9770789922334  0.6987885344557987  \\
            599.0907368819852  0.6988180450856873  \\
            599.204394771737  0.6988475461214819  \\
            599.3180526614889  0.6988770374245012  \\
            599.4317105512407  0.6989065189283276  \\
            599.5453684409927  0.6989359906388068  \\
            599.6590263307445  0.6989654526340492  \\
            599.7726842204963  0.6989949050644279  \\
            599.8863421102482  0.6990243481525805  \\
            600.0  0.699053781969717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={4c980f4b-c4a5-4557-a778-e5e1b49a1c0d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.11365788975184694  6.835701182164709e-5  \\
            0.2273157795036939  0.000261955061722623  \\
            0.34097366925554085  0.0005628158092234179  \\
            0.4546315590073878  0.0009524315488349873  \\
            0.5682894487592347  0.0014122530524617455  \\
            0.6819473385110817  0.0019240947695724439  \\
            0.7956052282629286  0.0024704970750294222  \\
            0.9092631180147756  0.003034985737392171  \\
            1.0229210077666224  0.003602300874020594  \\
            1.1365788975184694  0.004158525609287866  \\
            1.2502367872703164  0.004691232462110597  \\
            1.3638946770221634  0.005189463944532149  \\
            1.4775525667740101  0.005643863348838607  \\
            1.5912104565258571  0.006046506229189509  \\
            1.7048683462777041  0.006391049738120268  \\
            1.818526236029551  0.006672475622893719  \\
            1.932184125781398  0.006887132974630095  \\
            2.045842015533245  0.007033908137923556  \\
            2.159499905285092  0.007104969870192009  \\
            2.273157795036939  0.007108899279265991  \\
            2.3868156847887856  0.007100969040913816  \\
            2.500473574540633  0.007093330549137421  \\
            2.6141314642924796  0.007085947599067945  \\
            2.7277893540443268  0.007078836220879018  \\
            2.8414472437961735  0.007072019294114571  \\
            2.9551051335480203  0.00706545450070498  \\
            3.0687630232998675  0.0070591625939548435  \\
            3.1824209130517143  0.007053155483338563  \\
            3.2960788028035615  0.007047394942496119  \\
            3.4097366925554082  0.007041889390956426  \\
            3.523394582307255  0.00703665209290509  \\
            3.637052472059102  0.007031655750190478  \\
            3.750710361810949  0.007026886111937341  \\
            3.864368251562796  0.007022358231739388  \\
            3.978026141314643  0.007018063570055667  \\
            4.09168403106649  0.007013974235334653  \\
            4.205341920818337  0.007010090553772964  \\
            4.318999810570184  0.007006417057060449  \\
            4.43265770032203  0.007002942110673329  \\
            4.546315590073878  0.006999643710045898  \\
            4.659973479825725  0.0069965202195421015  \\
            4.773631369577571  0.0069935724793450385  \\
            4.887289259329418  0.006990792323676011  \\
            5.000947149081266  0.006988163230108069  \\
            5.114605038833112  0.006985676593976783  \\
            5.228262928584959  0.006983332081352268  \\
            5.341920818336806  0.00698112523542662  \\
            5.4555787080886535  0.0069790469408123  \\
            5.5692365978405  0.006977084832282665  \\
            5.682894487592347  0.00697523284947399  \\
            5.796552377344194  0.006973487240074798  \\
            5.910210267096041  0.0069718424988371875  \\
            6.023868156847888  0.006970290975523787  \\
            6.137526046599735  0.006968822962908817  \\
            6.251183936351581  0.006967432704442421  \\
            6.3648418261034285  0.006966118143468503  \\
            6.478499715855276  0.006964875899142567  \\
            6.592157605607123  0.006963701746249935  \\
            6.705815495358969  0.006962590615205735  \\
            6.8194733851108165  0.006961536632660836  \\
            6.933131274862664  0.00696053580214294  \\
            7.04678916461451  0.006959585649430366  \\
            7.160447054366357  0.0069586833230089705  \\
            7.274104944118204  0.006957825736449285  \\
            7.387762833870051  0.006957009568406519  \\
            7.501420723621898  0.006956231262620559  \\
            7.615078613373745  0.0069554871326045825  \\
            7.728736503125592  0.006954774916484244  \\
            7.842394392877439  0.006954092601096406  \\
            7.956052282629286  0.006953438065990493  \\
            8.069710172381132  0.006952809189235253  \\
            8.18336806213298  0.006952203847418778  \\
            8.297025951884827  0.006951619915648489  \\
            8.410683841636674  0.006951055267551143  \\
            8.524341731388521  0.0069505078474921805  \\
            8.637999621140368  0.0069499763402942  \\
            8.751657510892214  0.006949459401652487  \\
            8.86531540064406  0.006948955695246749  \\
            8.978973290395908  0.006948463940747303  \\
            9.092631180147755  0.0069479829138150775  \\
            9.206289069899602  0.006947511446101611  \\
            9.31994695965145  0.006947048425249051  \\
            9.433604849403297  0.006946592794890158  \\
            9.547262739155142  0.006946143554648302  \\
            9.66092062890699  0.006945699861632709  \\
            9.774578518658837  0.006945260996851469  \\
            9.888236408410684  0.0069448262560000895  \\
            10.001894298162531  0.006944395001445685  \\
            10.115552187914378  0.006943966637301719  \\
            10.229210077666224  0.006943540609427997  \\
            10.342867967418071  0.006943116405430672  \\
            10.456525857169918  0.006942693554662234  \\
            10.570183746921765  0.006942271628221526  \\
            10.683841636673613  0.006941850238953727  \\
            10.79749952642546  0.006941429041450365  \\
            10.911157416177307  0.006941007732049311  \\
            11.024815305929152  0.0069405860488347786  \\
            11.138473195681  0.0069401637577011285  \\
            11.252131085432847  0.006939740485388768  \\
            11.365788975184694  0.006939315989326514  \\
            11.479446864936541  0.0069388900973701255  \\
            11.593104754688389  0.0069384626563901335  \\
            11.706762644440236  0.006938033532271844  \\
            11.820420534192081  0.006937602609915336  \\
            11.934078423943928  0.00693716979323546  \\
            12.047736313695776  0.006936735005161842  \\
            12.161394203447623  0.00693629818763888  \\
            12.27505209319947  0.006935859301625746  \\
            12.388709982951317  0.006935418327096386  \\
            12.502367872703163  0.00693497526303952  \\
            12.61602576245501  0.006934530127458639  \\
            12.729683652206857  0.0069340829573720075  \\
            12.843341541958704  0.006933633530662665  \\
            12.956999431710551  0.006933181694468843  \\
            13.070657321462399  0.006932727459636777  \\
            13.184315211214246  0.006932270836848251  \\
            13.297973100966091  0.006931811844156136  \\
            13.411630990717939  0.006931350506984391  \\
            13.525288880469786  0.006930886858128061  \\
            13.638946770221633  0.0069304209377532774  \\
            13.75260465997348  0.006929952793397262  \\
            13.866262549725327  0.006929482479968322  \\
            13.979920439477175  0.006929010059745851  \\
            14.09357832922902  0.0069285356023803335  \\
            14.207236218980867  0.006928059184893337  \\
            14.320894108732714  0.006927580891677519  \\
            14.434551998484562  0.006927100814496624  \\
            14.548209888236409  0.006926618885109346  \\
            14.661867777988256  0.006926134830369681  \\
            14.775525667740101  0.006925648705334515  \\
            14.889183557491949  0.006925160555880111  \\
            15.002841447243796  0.006924670430378883  \\
            15.116499336995643  0.006924178379699406  \\
            15.23015722674749  0.00692368445720641  \\
            15.343815116499337  0.00692318871876078  \\
            15.457473006251185  0.0069226912227195615  \\
            15.57113089600303  0.006922192029935952  \\
            15.684788785754877  0.006921691203759307  \\
            15.798446675506725  0.0069211888100351405  \\
            15.912104565258572  0.006920684917105122  \\
            16.02576245501042  0.006920179595807074  \\
            16.139420344762264  0.006919672919474981  \\
            16.253078234514113  0.006919164963938983  \\
            16.36673612426596  0.006918655807525371  \\
            16.480394014017808  0.0069181451773770095  \\
            16.594051903769653  0.006917632926244729  \\
            16.7077097935215  0.006917119103287515  \\
            16.821367683273348  0.006916603749688881  \\
            16.935025573025193  0.006916086907562227  \\
            17.048683462777042  0.00691556861995083  \\
            17.162341352528887  0.006915048930827849  \\
            17.275999242280736  0.006914527885096322  \\
            17.389657132032582  0.006914005528589169  \\
            17.503315021784427  0.006913481908069188  \\
            17.616972911536276  0.006912957071229061  \\
            17.73063080128812  0.006912431066691347  \\
            17.84428869103997  0.006911903944008488  \\
            17.957946580791816  0.006911375753662804  \\
            18.071604470543665  0.006910846547066498  \\
            18.18526236029551  0.006910316376561651  \\
            18.298920250047356  0.006909785295420227  \\
            18.412578139799205  0.006909253357844068  \\
            18.52623602955105  0.0069087203071585175  \\
            18.6398939193029  0.006908185902356203  \\
            18.753551809054745  0.006907650189356411  \\
            18.867209698806594  0.006907113201929562  \\
            18.98086758855844  0.006906574974176701  \\
            19.094525478310285  0.006906035540529502  \\
            19.208183368062134  0.006905494935750262  \\
            19.32184125781398  0.006904953194931911  \\
            19.435499147565828  0.006904410353497998  \\
            19.549157037317674  0.006903866447202707  \\
            19.662814927069522  0.006903321512130843  \\
            19.776472816821368  0.00690277558469784  \\
            19.890130706573213  0.00690222870164976  \\
            20.003788596325062  0.006901680900063288  \\
            20.117446486076908  0.00690113221734574  \\
            20.231104375828757  0.006900582691235058  \\
            20.344762265580602  0.0069000323597998075  \\
            20.458420155332448  0.006899481261439186  \\
            20.572078045084297  0.006898929434883013  \\
            20.685735934836142  0.006898376827197901  \\
            20.79939382458799  0.006897822986721553  \\
            20.913051714339836  0.006897267898660895  \\
            21.026709604091685  0.0068967115965932035  \\
            21.14036749384353  0.0068961541139248884  \\
            21.254025383595376  0.0068955954838915  \\
            21.367683273347225  0.006895035739557726  \\
            21.48134116309907  0.0068944749138173935  \\
            21.59499905285092  0.0068939130393934666  \\
            21.708656942602765  0.0068933501488380455  \\
            21.822314832354614  0.006892786274532373  \\
            21.93597272210646  0.006892221448686827  \\
            22.049630611858305  0.006891655703340921  \\
            22.163288501610154  0.006891089070363312  \\
            22.276946391362  0.0068905215814517905  \\
            22.39060428111385  0.006889953268133287  \\
            22.504262170865694  0.0068893841617638715  \\
            22.617920060617543  0.006888814293528747  \\
            22.731577950369388  0.006888243694442262  \\
            22.845235840121234  0.006887672395347895  \\
            22.958893729873083  0.006887100426918268  \\
            23.072551619624928  0.006886527616106874  \\
            23.186209509376777  0.006885953523708917  \\
            23.299867399128622  0.006885378178687021  \\
            23.41352528888047  0.006884801619322697  \\
            23.527183178632317  0.006884223883182912  \\
            23.640841068384162  0.006883645007120092  \\
            23.75449895813601  0.006883065027272119  \\
            23.868156847887857  0.006882483979062335  \\
            23.981814737639706  0.0068819018971995405  \\
            24.09547262739155  0.006881318815677992  \\
            24.2091305171434  0.006880734767777406  \\
            24.322788406895246  0.0068801497860629555  \\
            24.43644629664709  0.006879563902385273  \\
            24.55010418639894  0.006878977147880449  \\
            24.663762076150785  0.0068783895529700295  \\
            24.777419965902634  0.006877801147361023  \\
            24.89107785565448  0.006877211960045891  \\
            25.004735745406325  0.006876622019302558  \\
            25.118393635158174  0.006876031352694402  \\
            25.23205152491002  0.006875439987070262  \\
            25.34570941466187  0.006874847948564434  \\
            25.459367304413714  0.0068742552625966746  \\
            25.573025194165563  0.00687366172345002  \\
            25.68668308391741  0.00687306686180677  \\
            25.800340973669254  0.006872470711065652  \\
            25.913998863421103  0.006871873315925529  \\
            26.02765675317295  0.006871274719841068  \\
            26.141314642924797  0.006870674965022747  \\
            26.254972532676643  0.006870074092436848  \\
            26.36863042242849  0.006869472141805471  \\
            26.482288312180337  0.0068688691516065135  \\
            26.595946201932183  0.006868265159073686  \\
            26.70960409168403  0.006867660200196509  \\
            26.823261981435877  0.006867054309720309  \\
            26.936919871187726  0.006866447521146223  \\
            27.05057776093957  0.006865839866731192  \\
            27.16423565069142  0.006865231377487973  \\
            27.277893540443266  0.006864622083185124  \\
            27.39155143019511  0.006864012012347013  \\
            27.50520931994696  0.006863401192253821  \\
            27.618867209698806  0.006862789648941532  \\
            27.732525099450655  0.00686217740720194  \\
            27.8461829892025  0.00686156449058265  \\
            27.95984087895435  0.006860950921387071  \\
            28.073498768706195  0.0068603367206744245  \\
            28.18715665845804  0.006859721711903498  \\
            28.30081454820989  0.0068591053512665435  \\
            28.414472437961734  0.006858487656877699  \\
            28.528130327713583  0.006857868680308074  \\
            28.64178821746543  0.006857248471400066  \\
            28.755446107217274  0.006856627078267345  \\
            28.869103996969123  0.006856004547294869  \\
            28.98276188672097  0.006855380923138871  \\
            29.096419776472818  0.006854756248726866  \\
            29.210077666224663  0.006854130565257653  \\
            29.323735555976512  0.006853503912201305  \\
            29.437393445728357  0.006852876327299182  \\
            29.551051335480203  0.0068522478465639185  \\
            29.664709225232052  0.006851618504279435  \\
            29.778367114983897  0.0068509883330009295  \\
            29.892025004735746  0.00685035736355488  \\
            30.00568289448759  0.006849725625039047  \\
            30.11934078423944  0.00684909314482247  \\
            30.232998673991286  0.006848459948545471  \\
            30.34665656374313  0.0068478260601196475  \\
            30.46031445349498  0.006847191501727885  \\
            30.573972343246826  0.006846556293824343  \\
            30.687630232998675  0.006845920455134464  \\
            30.80128812275052  0.006845284002654973  \\
            30.91494601250237  0.006844646789099741  \\
            31.028603902254215  0.0068440082026772165  \\
            31.14226179200606  0.006843368237367404  \\
            31.25591968175791  0.006842726951599772  \\
            31.369577571509755  0.0068420844016402116  \\
            31.483235461261604  0.00684144064159104  \\
            31.59689335101345  0.006840795723390996  \\
            31.710551240765298  0.006840149696815243  \\
            31.824209130517144  0.006839502609475368  \\
            31.93786702026899  0.0068388545068193834  \\
            32.05152491002084  0.006838205432131723  \\
            32.16518279977269  0.006837555426533244  \\
            32.27884068952453  0.00683690452898123  \\
            32.39249857927638  0.006836252776269386  \\
            32.50615646902823  0.006835600203027843  \\
            32.61981435878007  0.006834946841723152  \\
            32.73347224853192  0.006834292722658293  \\
            32.84713013828377  0.006833637873972664  \\
            32.960788028035616  0.006832982321642093  \\
            33.07444591778746  0.006832326089478825  \\
            33.188103807539306  0.006831669199131534  \\
            33.301761697291155  0.006831011670085315  \\
            33.415419587043  0.006830353519661689  \\
            33.529077476794846  0.006829694763018597  \\
            33.642735366546695  0.006829035413150409  \\
            33.756393256298544  0.006828375289815228  \\
            33.870051146050386  0.006827713744079375  \\
            33.983709035802235  0.006827050781120782  \\
            34.097366925554084  0.00682638646588878  \\
            34.211024815305926  0.0068257208607750055  \\
            34.324682705057775  0.006825054025613395  \\
            34.438340594809624  0.006824386017680192  \\
            34.55199848456147  0.006823716891693944  \\
            34.665656374313315  0.006823046699815496  \\
            34.779314264065164  0.006822375491648001  \\
            34.89297215381701  0.006821703314236914  \\
            35.006630043568855  0.006821030212069995  \\
            35.120287933320704  0.006820356227077302  \\
            35.23394582307255  0.006819681398631201  \\
            35.3476037128244  0.00681900576354636  \\
            35.46126160257624  0.0068183293560797505  \\
            35.57491949232809  0.006817652207930644  \\
            35.68857738207994  0.0068169743482406195  \\
            35.80223527183178  0.006816295803593558  \\
            35.91589316158363  0.006815616598015642  \\
            36.02955105133548  0.00681493675297536  \\
            36.14320894108733  0.0068142562873835  \\
            36.25686683083917  0.006813575217593157  \\
            36.37052472059102  0.006812893557399725  \\
            36.48418261034287  0.006812211318040907  \\
            36.59784050009471  0.006811528508196703  \\
            36.71149838984656  0.006810844731308318  \\
            36.82515627959841  0.006810159447895279  \\
            36.93881416935026  0.006809472726437506  \\
            37.0524720591021  0.006808784637594017  \\
            37.16612994885395  0.006808095249104555  \\
            37.2797878386058  0.006807404625789595  \\
            37.39344572835764  0.006806712829550341  \\
            37.50710361810949  0.006806019919368727  \\
            37.62076150786134  0.006805325951307411  \\
            37.73441939761319  0.006804630978509787  \\
            37.84807728736503  0.0068039350511999745  \\
            37.96173517711688  0.006803238216682821  \\
            38.07539306686873  0.006802540519343905  \\
            38.18905095662057  0.006801842000649532  \\
            38.30270884637242  0.00680114269914674  \\
            38.41636673612427  0.006800442650463294  \\
            38.530024625876116  0.006799741887307686  \\
            38.64368251562796  0.006799040439469142  \\
            38.75734040537981  0.006798338333817611  \\
            38.870998295131656  0.006797635594303777  \\
            38.9846561848835  0.006796932241959049  \\
            39.09831407463535  0.006796228294895565  \\
            39.211971964387196  0.006795523768306196  \\
            39.325629854139045  0.006794818674464538  \\
            39.43928774389089  0.006794113022724918  \\
            39.552945633642736  0.006793406819522392  \\
            39.666603523394585  0.006792699927351139  \\
            39.78026141314643  0.006791991576990924  \\
            39.893919302898276  0.006791281720523074  \\
            40.007577192650125  0.006790570436132985  \\
            40.12123508240197  0.006789857798751602  \\
            40.234892972153816  0.006789143880055412  \\
            40.348550861905665  0.0067884287484664485  \\
            40.46220875165751  0.006787712469152291  \\
            40.575866641409355  0.006786995104026063  \\
            40.689524531161204  0.0067862767117464326  \\
            40.80318242091305  0.006785557347717615  \\
            40.916840310664895  0.006784837064089371  \\
            41.030498200416744  0.006784115909757003  \\
            41.14415609016859  0.006783393930361363  \\
            41.25781397992044  0.006782671168288846  \\
            41.371471869672284  0.0067819476626713926  \\
            41.48512975942413  0.006781223449386488  \\
            41.59878764917598  0.006780498561057164  \\
            41.712445538927824  0.006779773027051996  \\
            41.82610342867967  0.006779046873485107  \\
            41.93976131843152  0.006778320123216163  \\
            42.05341920818337  0.006777592795850376  \\
            42.16707709793521  0.006776864907738502  \\
            42.28073498768706  0.006776136471976847  \\
            42.39439287743891  0.0067754074984072545  \\
            42.50805076719075  0.00677467799361712  \\
            42.6217086569426  0.00677394796093938  \\
            42.73536654669445  0.006773217196109859  \\
            42.8490244364463  0.00677248489796731  \\
            42.96268232619814  0.006771751062323797  \\
            43.07634021594999  0.006771015773307576  \\
            43.18999810570184  0.006770279111480201  \\
            43.30365599545368  0.006769541153836522  \\
            43.41731388520553  0.006768801973804688  \\
            43.53097177495738  0.006768061641246143  \\
            43.64462966470923  0.006767320222455629  \\
            43.75828755446107  0.006766577780161184  \\
            43.87194544421292  0.006765834373524142  \\
            43.98560333396477  0.006765090058139137  \\
            44.09926122371661  0.006764344886034097  \\
            44.21291911346846  0.006763598905670246  \\
            44.32657700322031  0.006762852161942109  \\
            44.44023489297216  0.006762104696177503  \\
            44.553892782724  0.006761356546137546  \\
            44.66755067247585  0.00676060774601665  \\
            44.7812085622277  0.006759858326442525  \\
            44.89486645197954  0.006759108314476176  \\
            45.00852434173139  0.006758357733611909  \\
            45.12218223148324  0.0067576066037773235  \\
            45.235840121235086  0.006756854941333316  \\
            45.34949801098693  0.006756102759074081  \\
            45.463155900738776  0.006755350066227109  \\
            45.576813790490625  0.006754596868453188  \\
            45.69047168024247  0.006753843167846402  \\
            45.804129569994316  0.006753088915595345  \\
            45.917787459746165  0.006752333284335189  \\
            46.031445349498014  0.006751576049250477  \\
            46.145103239249856  0.006750817301743569  \\
            46.258761129001705  0.006750057129359485  \\
            46.372419018753554  0.006749295615785907  \\
            46.486076908505396  0.00674853284085317  \\
            46.599734798257245  0.006747768880534269  \\
            46.713392688009094  0.006747003806944856  \\
            46.82705057776094  0.006746237688343241  \\
            46.940708467512785  0.006745470589130393  \\
            47.054366357264634  0.006744702569849937  \\
            47.16802424701648  0.006743933687188158  \\
            47.281682136768325  0.006743163993973997  \\
            47.395340026520174  0.006742393539179053  \\
            47.50899791627202  0.006741622367917585  \\
            47.62265580602387  0.006740850521446508  \\
            47.73631369577571  0.006740078037165394  \\
            47.84997158552756  0.006739304948616476  \\
            47.96362947527941  0.006738531285484641  \\
            48.07728736503125  0.006737757073597438  \\
            48.1909452547831  0.006736982334925069  \\
            48.30460314453495  0.0067362070875804  \\
            48.4182610342868  0.006735431345818949  \\
            48.53191892403864  0.0067346551200388955  \\
            48.64557681379049  0.0067338784167810745  \\
            48.75923470354234  0.006733101238728983  \\
            48.87289259329418  0.0067323235847087685  \\
            48.98655048304603  0.006731545166548712  \\
            49.10020837279788  0.006730765116418754  \\
            49.21386626254972  0.006729983464416543  \\
            49.32752415230157  0.006729200306246858  \\
            49.44118204205342  0.0067284157334869706  \\
            49.55483993180527  0.0067276298335866395  \\
            49.66849782155711  0.006726842689868121  \\
            49.78215571130896  0.006726054381526161  \\
            49.89581360106081  0.006725264983627997  \\
            50.00947149081265  0.00672447456711336  \\
            50.1231293805645  0.006723683198794472  \\
            50.23678727031635  0.006722890941356048  \\
            50.3504451600682  0.006722097853355295  \\
            50.46410304982004  0.0067213039892219115  \\
            50.57776093957189  0.00672050939925809  \\
            50.69141882932374  0.0067197141296385125  \\
            50.80507671907558  0.006718918222410356  \\
            50.91873460882743  0.006718121715493287  \\
            51.03239249857928  0.006717324642679464  \\
            51.146050388331126  0.006716527033633541  \\
            51.25970827808297  0.006715728913892663  \\
            51.37336616783482  0.006714930304866464  \\
            51.487024057586666  0.006714131223837073  \\
            51.60068194733851  0.006713331683959111  \\
            51.71433983709036  0.006712531694259691  \\
            51.827997726842206  0.006711731259638418  \\
            51.941655616594055  0.0067109303808673875  \\
            52.0553135063459  0.00671012905459119  \\
            52.168971396097746  0.006709326764263019  \\
            52.282629285849595  0.006708522766913097  \\
            52.39628717560144  0.0067077171578229094  \\
            52.509945065353286  0.006706910037323264  \\
            52.623602955105135  0.006706101501368498  \\
            52.73726084485698  0.006705291641536474  \\
            52.850918734608825  0.006704480545028583  \\
            52.964576624360674  0.0067036682946697455  \\
            53.07823451411252  0.00670285496890841  \\
            53.191892403864365  0.006702040641816551  \\
            53.305550293616214  0.006701225383089672  \\
            53.41920818336806  0.006700409258046803  \\
            53.53286607311991  0.006699592327630505  \\
            53.646523962871754  0.006698774648406866  \\
            53.7601818526236  0.006697956272565499  \\
            53.87383974237545  0.006697137247919548  \\
            53.987497632127294  0.006696317617905685  \\
            54.10115552187914  0.006695497421584109  \\
            54.21481341163099  0.006694676693638545  \\
            54.32847130138284  0.0066938554643762496  \\
            54.44212919113468  0.006693033759728005  \\
            54.55578708088653  0.0066922116012481225  \\
            54.66944497063838  0.0066913890061144395  \\
            54.78310286039022  0.006690565987128323  \\
            54.89676075014207  0.006689742552714669  \\
            55.01041863989392  0.006688918706921899  \\
            55.12407652964577  0.0066880944494219635  \\
            55.23773441939761  0.006687269807692041  \\
            55.35139230914946  0.006686444712681448  \\
            55.46505019890131  0.006685617358417124  \\
            55.57870808865315  0.006684787980152911  \\
            55.692365978405  0.0066839567981404335  \\
            55.80602386815685  0.0066831240176290895  \\
            55.9196817579087  0.006682289828866056  \\
            56.03333964766054  0.006681454407096289  \\
            56.14699753741239  0.006680617912562516  \\
            56.26065542716424  0.006679780490505247  \\
            56.37431331691608  0.00667894227116277  \\
            56.48797120666793  0.006678103369771146  \\
            56.60162909641978  0.0066772638865642145  \\
            56.71528698617163  0.006676423906773593  \\
            56.82894487592347  0.006675583500628678  \\
            56.94260276567532  0.006674742723356639  \\
            57.05626065542717  0.006673901615182428  \\
            57.16991854517901  0.0066730602013287685  \\
            57.28357643493086  0.006672218492016166  \\
            57.39723432468271  0.006671376482462901  \\
            57.51089221443455  0.006670534152885032  \\
            57.6245501041864  0.006669691468496394  \\
            57.738207993938246  0.006668848379508599  \\
            57.851865883690095  0.006668004821131038  \\
            57.96552377344194  0.006667160713570877  \\
            58.079181663193786  0.006666315962033062  \\
            58.192839552945635  0.006665470456720313  \\
            58.30649744269748  0.00666462407283313  \\
            58.420155332449326  0.006663776906078224  \\
            58.533813222201175  0.006662929104175798  \\
            58.647471111953024  0.006662078915081344  \\
            58.761129001704866  0.006661226531156494  \\
            58.874786891456715  0.006660372134400588  \\
            58.988444781208564  0.006659515896450674  \\
            59.102102670960406  0.006658657978581501  \\
            59.215760560712255  0.00665779853170553  \\
            59.329418450464104  0.006656937696372924  \\
            59.44307634021595  0.0066560756027715575  \\
            59.556734229967795  0.006655212370727005  \\
            59.670392119719644  0.006654348109702556  \\
            59.78405000947149  0.006653482918799198  \\
            59.897707899223334  0.006652616886755628  \\
            60.01136578897518  0.006651750091948251  \\
            60.12502367872703  0.006650882602391176  \\
            60.23868156847888  0.00665001447573622  \\
            60.35233945823072  0.006649145759272906  \\
            60.46599734798257  0.006648276489928464  \\
            60.57965523773442  0.006647406694267829  \\
            60.69331312748626  0.006646536388493643  \\
            60.80697101723811  0.0066456655784462556  \\
            60.92062890698996  0.00664479425960372  \\
            61.03428679674181  0.0066439224170818  \\
            61.14794468649365  0.006643050025633962  \\
            61.2616025762455  0.00664217704965138  \\
            61.37526046599735  0.006641303443162935  \\
            61.48891835574919  0.006640429149835215  \\
            61.60257624550104  0.006639553976504585  \\
            61.71623413525289  0.006638676746899666  \\
            61.82989202500474  0.006637797370195594  \\
            61.94354991475658  0.006636915980222004  \\
            62.05720780450843  0.006636032704969154  \\
            62.17086569426028  0.006635147666587942  \\
            62.28452358401212  0.006634260981389884  \\
            62.39818147376397  0.0066333727598471325  \\
            62.51183936351582  0.0066324831065924655  \\
            62.62549725326767  0.006631592120419292  \\
            62.73915514301951  0.0066306998942816464  \\
            62.85281303277136  0.006629806515294199  \\
            62.96647092252321  0.006628912064732241  \\
            63.08012881227505  0.0066280166180317  \\
            63.1937867020269  0.006627120244789127  \\
            63.30744459177875  0.006626223008761705  \\
            63.421102481530596  0.0066253249678672466  \\
            63.53476037128244  0.0066244261741841915  \\
            63.64841826103429  0.006623526673951608  \\
            63.762076150786136  0.006622626507569197  \\
            63.87573404053798  0.006621725709597285  \\
            63.98939193028983  0.006620824308756829  \\
            64.10304982004168  0.006619922327929416  \\
            64.21670770979352  0.006619019784157258  \\
            64.33036559954537  0.006618116688643202  \\
            64.44402348929721  0.006617213046750719  \\
            64.55768137904906  0.006616308858003911  \\
            64.6713392688009  0.006615404116087512  \\
            64.78499715855276  0.006614498661053422  \\
            64.8986550483046  0.006613591195499935  \\
            65.01231293805645  0.0066126815366062495  \\
            65.1259708278083  0.006611769824383897  \\
            65.23962871756014  0.0066108561927123635  \\
            65.35328660731199  0.00660994076933909  \\
            65.46694449706384  0.0066090236758794725  \\
            65.58060238681568  0.006608105027816863  \\
            65.69426027656753  0.006607184934502571  \\
            65.80791816631938  0.00660626349915586  \\
            65.92157605607123  0.006605340818863946  \\
            66.03523394582307  0.006604416984582004  \\
            66.14889183557491  0.006603492081133161  \\
            66.26254972532676  0.006602566187208503  \\
            66.37620761507861  0.0066016393753670684  \\
            66.48986550483046  0.0066007117120358534  \\
            66.60352339458231  0.006599783257509808  \\
            66.71718128433416  0.006598854065951838  \\
            66.830839174086  0.006597924185392804  \\
            66.94449706383784  0.006596993657731523  \\
            67.05815495358969  0.006596062518734766  \\
            67.17181284334154  0.00659513079803726  \\
            67.28547073309339  0.006594198519141688  \\
            67.39912862284524  0.006593265699418687  \\
            67.51278651259709  0.006592332350106851  \\
            67.62644440234892  0.006591398476312728  \\
            67.74010229210077  0.006590464077010821  \\
            67.85376018185262  0.006589529145043591  \\
            67.96741807160447  0.0065885933993568525  \\
            68.08107596135632  0.006587655480608171  \\
            68.19473385110817  0.0065867153300822046  \\
            68.30839174086002  0.006585773093732882  \\
            68.42204963061185  0.006584828911089874  \\
            68.5357075203637  0.006583882915258594  \\
            68.64936541011555  0.006582935232920191  \\
            68.7630232998674  0.006581985984331556  \\
            68.87668118961925  0.006581035283325321  \\
            68.9903390793711  0.006580083237309859  \\
            69.10399696912295  0.00657912994726928  \\
            69.21765485887478  0.0065781755077634375  \\
            69.33131274862663  0.006577220006927922  \\
            69.44497063837848  0.006576263526474065  \\
            69.55862852813033  0.006575306141688939  \\
            69.67228641788218  0.006574347921435358  \\
            69.78594430763403  0.006573388928151873  \\
            69.89960219738587  0.006572429217852778  \\
            70.01326008713771  0.006571468840128104  \\
            70.12691797688956  0.006570507838143625  \\
            70.24057586664141  0.0065695462486408535  \\
            70.35423375639326  0.006568584101937043  \\
            70.4678916461451  0.006567621421925187  \\
            70.58154953589695  0.006566658226074017  \\
            70.6952074256488  0.006565694525428009  \\
            70.80886531540064  0.006564730324607375  \\
            70.92252320515249  0.0065637656218080695  \\
            71.03618109490434  0.006562800408801787  \\
            71.14983898465618  0.006561834241204174  \\
            71.26349687440803  0.006560865763107878  \\
            71.37715476415988  0.006559895017772372  \\
            71.49081265391173  0.0065589221570029515  \\
            71.60447054366357  0.006557947325886754  \\
            71.71812843341542  0.006556970662792765  \\
            71.83178632316726  0.006555992299371815  \\
            71.94544421291911  0.006555012360556581  \\
            72.05910210267096  0.006554030964561587  \\
            72.17275999242281  0.006553048222883199  \\
            72.28641788217466  0.006552064240299637  \\
            72.4000757719265  0.006551079114870958  \\
            72.51373366167834  0.006550092937939069  \\
            72.6273915514302  0.006549105794127722  \\
            72.74104944118204  0.006548117761342518  \\
            72.85470733093389  0.006547128910770899  \\
            72.96836522068574  0.006546139306882157  \\
            73.08202311043759  0.006545149007427428  \\
            73.19568100018942  0.006544158063439693  \\
            73.30933888994127  0.006543166519233782  \\
            73.42299677969312  0.006542174412406367  \\
            73.53665466944497  0.006541181773835971  \\
            73.65031255919682  0.006540188627682958  \\
            73.76397044894867  0.006539194991389541  \\
            73.87762833870052  0.006538200875679775  \\
            73.99128622845235  0.006537206284559568  \\
            74.1049441182042  0.0065362112153166665  \\
            74.21860200795605  0.006535215658520668  \\
            74.3322598977079  0.0065342189603297875  \\
            74.44591778745975  0.006533219842079329  \\
            74.5595756772116  0.0065322184228387425  \\
            74.67323356696345  0.006531214860217183  \\
            74.78689145671528  0.006530209304809131  \\
            74.90054934646713  0.006529201900194389  \\
            75.01420723621898  0.006528192782938084  \\
            75.12786512597083  0.006527182082590669  \\
            75.24152301572268  0.006526169921687915  \\
            75.35518090547453  0.006525156415750926  \\
            75.46883879522638  0.006524141673286122  \\
            75.58249668497821  0.006523125795785249  \\
            75.69615457473006  0.00652210887772538  \\
            75.80981246448191  0.0065210910065689074  \\
            75.92347035423376  0.0065200722627635505  \\
            76.0371282439856  0.0065190527197423525  \\
            76.15078613373745  0.006518032443923678  \\
            76.2644440234893  0.006517011494711219  \\
            76.37810191324114  0.006515989924493988  \\
            76.49175980299299  0.006514967778646324  \\
            76.60541769274484  0.006513945095527888  \\
            76.71907558249669  0.006512921906483666  \\
            76.83273347224853  0.006511898235843969  \\
            76.94639136200038  0.006510874100924429  \\
            77.06004925175223  0.006509849512026005  \\
            77.17370714150407  0.0065088244724349755  \\
            77.28736503125592  0.006507798978422948  \\
            77.40102292100777  0.006506773019246853  \\
            77.51468081075961  0.0065057456820097935  \\
            77.62833870051146  0.0065047158470935545  \\
            77.74199659026331  0.0065036836789970475  \\
            77.85565448001516  0.006502649341102017  \\
            77.969312369767  0.006501612989475216  \\
            78.08297025951885  0.006500574772868405  \\
            78.1966281492707  0.006499534832718359  \\
            78.31028603902254  0.006498493303146861  \\
            78.42394392877439  0.0064974503109607035  \\
            78.53760181852624  0.00649640597565169  \\
            78.65125970827809  0.006495360409396635  \\
            78.76491759802992  0.006494313717057363  \\
            78.87857548778177  0.006493265996180708  \\
            78.99223337753362  0.006492217336998516  \\
            79.10589126728547  0.006491167822427639  \\
            79.21954915703732  0.0064901175280699455  \\
            79.33320704678917  0.006489066522212309  \\
            79.446864936541  0.0064880148658266155  \\
            79.56052282629285  0.006486962612569761  \\
            79.6741807160447  0.006485909808783652  \\
            79.78783860579655  0.006484856493495204  \\
            79.9014964955484  0.006483802698416345  \\
            80.01515438530025  0.006482748447944011  \\
            80.1288122750521  0.006481693759160149  \\
            80.24247016480393  0.0064806386418317175  \\
            80.35612805455578  0.006479583098410683  \\
            80.46978594430763  0.006478527124034025  \\
            80.58344383405948  0.006477470705302887  \\
            80.69710172381133  0.006476412620747807  \\
            80.81075961356318  0.006475351995808459  \\
            80.92441750331503  0.006474289007214335  \\
            81.03807539306686  0.006473223824075912  \\
            81.15173328281871  0.006472156607884653  \\
            81.26539117257056  0.0064710875125130116  \\
            81.37904906232241  0.006470016684214422  \\
            81.49270695207426  0.0064689442616233115  \\
            81.6063648418261  0.006467870375755091  \\
            81.72002273157796  0.006466795150006154  \\
            81.83368062132979  0.0064657187001538885  \\
            81.94733851108164  0.006464641134356664  \\
            82.06099640083349  0.006463562553153839  \\
            82.17465429058534  0.006462483049465757  \\
            82.28831218033719  0.006461402708593749  \\
            82.40197007008904  0.006460321608220134  \\
            82.51562795984088  0.006459239818408214  \\
            82.62928584959272  0.006458157401602281  \\
            82.74294373934457  0.006457074412627614  \\
            82.85660162909642  0.0064559908986904745  \\
            82.97025951884827  0.006454906899378115  \\
            83.08391740860012  0.006453822446658775  \\
            83.19757529835196  0.006452737564881676  \\
            83.31123318810381  0.006451652270777031  \\
            83.42489107785565  0.006450566573456037  \\
            83.5385489676075  0.006449480474410877  \\
            83.65220685735935  0.006448393967514724  \\
            83.7658647471112  0.006447307004455013  \\
            83.87952263686304  0.006446218095379656  \\
            83.99318052661489  0.006445126611396792  \\
            84.10683841636674  0.006444032735213447  \\
            84.22049630611858  0.0064429366416100115  \\
            84.33415419587043  0.006441838497440251  \\
            84.44781208562227  0.0064407384616313006  \\
            84.56146997537412  0.006439636685183668  \\
            84.67512786512597  0.006438533311171226  \\
            84.78878575487782  0.006437428474741222  \\
            84.90244364462967  0.0064363223031142745  \\
            85.0161015343815  0.0064352149155843695  \\
            85.12975942413335  0.006434106423518864  \\
            85.2434173138852  0.00643299693035849  \\
            85.35707520363705  0.006431886531617344  \\
            85.4707330933889  0.0064307753148828955  \\
            85.58439098314075  0.0064296633598159856  \\
            85.6980488728926  0.006428550738150824  \\
            85.81170676264443  0.006427437513694993  \\
            85.92536465239628  0.006426323742329443  \\
            86.03902254214813  0.006425209472008496  \\
            86.15268043189998  0.006424094742759846  \\
            86.26633832165183  0.006422979586684555  \\
            86.37999621140368  0.006421864027957057  \\
            86.49365410115553  0.006420748082825155  \\
            86.60731199090736  0.006419631759610026  \\
            86.72096988065921  0.006418515058706213  \\
            86.83462777041106  0.0064173979725816324  \\
            86.94828566016291  0.006416280375833946  \\
            87.06194354991476  0.006415160577528192  \\
            87.17560143966661  0.006414038171992885  \\
            87.28925932941846  0.006412913347844325  \\
            87.40291721917029  0.006411786285460891  \\
            87.51657510892214  0.006410657156983035  \\
            87.63023299867399  0.006409526126313285  \\
            87.74389088842584  0.0064083933491162395  \\
            87.85754877817769  0.006407258972818574  \\
            87.97120666792954  0.006406123136609037  \\
            88.08486455768139  0.006404985971438451  \\
            88.19852244743322  0.006403847600019714  \\
            88.31218033718507  0.006402708136827798  \\
            88.42583822693692  0.006401567688099747  \\
            88.53949611668877  0.006400426351834681  \\
            88.65315400644062  0.006399284217793795  \\
            88.76681189619246  0.006398141367500354  \\
            88.88046978594431  0.006396997874239705  \\
            88.99412767569615  0.0063958538030592605  \\
            89.107785565448  0.006394709210768511  \\
            89.22144345519985  0.006393564145939024  \\
            89.3351013449517  0.006392418648904437  \\
            89.44875923470354  0.006391272751760461  \\
            89.5624171244554  0.006390126478364887  \\
            89.67607501420724  0.006388979844337573  \\
            89.78973290395908  0.006387832857060458  \\
            89.90339079371093  0.006386685515677548  \\
            90.01704868346278  0.006385537811094929  \\
            90.13070657321462  0.006384389495247667  \\
            90.24436446296647  0.006383238751557574  \\
            90.35802235271832  0.006382085370712788  \\
            90.47168024247017  0.006380929547160277  \\
            90.585338132222  0.006379771466793832  \\
            90.69899602197385  0.006378611306954065  \\
            90.8126539117257  0.006377449236428411  \\
            90.92631180147755  0.006376285415451125  \\
            91.0399696912294  0.006375119995703285  \\
            91.15362758098125  0.006373953120312792  \\
            91.2672854707331  0.006372784923854365  \\
            91.38094336048493  0.006371615532349548  \\
            91.49460125023678  0.006370445063266705  \\
            91.60825913998863  0.0063692736255210256  \\
            91.72191702974048  0.006368101319474517  \\
            91.83557491949233  0.006366928236936009  \\
            91.94923280924418  0.006365754461161154  \\
            92.06289069899603  0.006364580066852426  \\
            92.17654858874786  0.006363405120159123  \\
            92.29020647849971  0.0063622296786773605  \\
            92.40386436825156  0.0063610537914500775  \\
            92.51752225800341  0.006359877498967038  \\
            92.63118014775526  0.006358700833164823  \\
            92.74483803750711  0.0063575238174268375  \\
            92.85849592725896  0.006356346466583309  \\
            92.97215381701079  0.006355168786911287  \\
            93.08581170676264  0.0063539907761346395  \\
            93.19946959651449  0.006352812423424061  \\
            93.31312748626634  0.006351633309481528  \\
            93.42678537601819  0.0063504515750590915  \\
            93.54044326577004  0.006349267176140416  \\
            93.65410115552189  0.006348080312916381  \\
            93.76775904527372  0.006346891176704996  \\
            93.88141693502557  0.006345699949951398  \\
            93.99507482477742  0.006344506806227853  \\
            94.10873271452927  0.006343311910233763  \\
            94.22239060428112  0.0063421154177956485  \\
            94.33604849403297  0.0063409174758671675  \\
            94.44970638378481  0.006339718222529105  \\
            94.56336427353665  0.006338517786989372  \\
            94.6770221632885  0.006337316289583012  \\
            94.79068005304035  0.006336113841772197  \\
            94.9043379427922  0.006334910546146228  \\
            95.01799583254405  0.006333706496421535  \\
            95.1316537222959  0.006332501777441677  \\
            95.24531161204774  0.006331296465177342  \\
            95.35896950179958  0.0063300906267263505  \\
            95.47262739155143  0.006328884320313647  \\
            95.58628528130328  0.006327677595291308  \\
            95.69994317105512  0.006326470492138538  \\
            95.81360106080697  0.0063252630424616724  \\
            95.92725895055882  0.006324055268994175  \\
            96.04091684031067  0.006322847185596638  \\
            96.1545747300625  0.006321638797256783  \\
            96.26823261981436  0.006320430100089464  \\
            96.3818905095662  0.006319221081336657  \\
            96.49554839931805  0.006318011099445838  \\
            96.6092062890699  0.006316798342250747  \\
            96.72286417882175  0.006315582895985885  \\
            96.8365220685736  0.006314364966487694  \\
            96.95017995832544  0.006313144750395432  \\
            97.06383784807728  0.006311922435151167  \\
            97.17749573782913  0.006310698198999774  \\
            97.29115362758098  0.006309472210988945  \\
            97.40481151733283  0.006308244630969177  \\
            97.51846940708468  0.006307015609593781  \\
            97.63212729683652  0.00630578528831888  \\
            97.74578518658836  0.006304553799403402  \\
            97.85944307634021  0.006303321265909093  \\
            97.97310096609206  0.006302087801700504  \\
            98.08675885584391  0.006300853511445  \\
            98.20041674559576  0.006299618490612758  \\
            98.31407463534761  0.0062983828254767615  \\
            98.42773252509944  0.006297146593112806  \\
            98.54139041485129  0.006295909861399503  \\
            98.65504830460314  0.006294672689018266  \\
            98.76870619435499  0.006293435125453326  \\
            98.88236408410684  0.0062921972109917235  \\
            98.99602197385869  0.006290958976723307  \\
            99.10967986361054  0.0062897204445407405  \\
            99.22333775336237  0.006288481627139493  \\
            99.33699564311422  0.006287242528017851  \\
            99.45065353286607  0.006286003141476904  \\
            99.56431142261792  0.006284763452620559  \\
            99.67796931236977  0.006283522544677681  \\
            99.79162720212162  0.006282278748140272  \\
            99.90528509187347  0.006281032240901941  \\
            100.0189429816253  0.006279783234343653  \\
            100.13260087137715  0.006278531930319211  \\
            100.246258761129  0.00627727852115527  \\
            100.35991665088085  0.006276023189651331  \\
            100.4735745406327  0.006274766109079736  \\
            100.58723243038455  0.00627350744318568  \\
            100.7008903201364  0.006272247346187202  \\
            100.81454820988823  0.006270985962775186  \\
            100.92820609964008  0.006269723428113361  \\
            101.04186398939193  0.006268459867838306  \\
            101.15552187914378  0.0062671953980594445  \\
            101.26917976889563  0.006265930125359045  \\
            101.38283765864747  0.006264664146792223  \\
            101.49649554839932  0.006263397549886942  \\
            101.61015343815116  0.00626213041264401  \\
            101.72381132790301  0.006260862803537082  \\
            101.83746921765486  0.006259594781512658  \\
            101.9511271074067  0.006258326395990085  \\
            102.06478499715855  0.006257057686861557  \\
            102.1784428869104  0.006255788684492113  \\
            102.29210077666225  0.006254519409719639  \\
            102.40575866641409  0.006253249873854868  \\
            102.51941655616594  0.006251980078681376  \\
            102.63307444591779  0.006250710016455592  \\
            102.74673233566963  0.006249439669906781  \\
            102.86039022542148  0.006248167792986117  \\
            102.97404811517333  0.006246892959028365  \\
            103.08770600492518  0.0062456153958178095  \\
            103.20136389467702  0.006244335320173456  \\
            103.31502178442886  0.006243052939050921  \\
            103.42867967418071  0.006241768449542434  \\
            103.54233756393256  0.006240482038876837  \\
            103.65599545368441  0.006239193884419587  \\
            103.76965334343626  0.006237904153672747  \\
            103.88331123318811  0.006236613004274997  \\
            103.99696912293994  0.006235320584001628  \\
            104.1106270126918  0.006234027030764545  \\
            104.22428490244364  0.006232732472612261  \\
            104.33794279219549  0.006231437027729906  \\
            104.45160068194734  0.006230140804439218  \\
            104.56525857169919  0.00622884390119855  \\
            104.67891646145104  0.006227546406602868  \\
            104.79257435120287  0.006226248399383747  \\
            104.90623224095472  0.006224949948409377  \\
            105.01989013070657  0.006223651112684559  \\
            105.13354802045842  0.006222351941350707  \\
            105.24720591021027  0.006221052473685845  \\
            105.36086379996212  0.006219752739104614  \\
            105.47452168971397  0.0062184527571582625  \\
            105.5881795794658  0.006217152537534653  \\
            105.70183746921765  0.006215852080058261  \\
            105.8154953589695  0.006214551374690173  \\
            105.92915324872135  0.006213250401528089  \\
            106.0428111384732  0.006211947530703193  \\
            106.15646902822505  0.00621064168197108  \\
            106.2701269179769  0.006209333088681196  \\
            106.38378480772873  0.006208021972981179  \\
            106.49744269748058  0.006206708546811706  \\
            106.61110058723243  0.006205393011906486  \\
            106.72475847698428  0.006204075559792271  \\
            106.83841636673613  0.006202756371788849  \\
            106.95207425648798  0.006201435619009046  \\
            107.06573214623982  0.006200113462358725  \\
            107.17939003599166  0.006198790052536791  \\
            107.29304792574351  0.0061974655300351825  \\
            107.40670581549536  0.006196140025138878  \\
            107.5203637052472  0.006194813657925892  \\
            107.63402159499906  0.00619348653826728  \\
            107.7476794847509  0.006192158765827134  \\
            107.86133737450275  0.006190830430062583  \\
            107.97499526425459  0.006189501610223795  \\
            108.08865315400644  0.006188172375353976  \\
            108.20231104375829  0.00618684278428937  \\
            108.31596893351013  0.006185512885659257  \\
            108.42962682326198  0.006184182717885959  \\
            108.54328471301383  0.006182852309184831  \\
            108.65694260276568  0.006181521677564271  \\
            108.77060049251752  0.0061801908308257115  \\
            108.88425838226937  0.006178859766563623  \\
            108.99791627202121  0.006177528472165516  \\
            109.11157416177306  0.006176196879527558  \\
            109.22523205152491  0.006174863056826844  \\
            109.33888994127676  0.006173526239725734  \\
            109.45254783102861  0.006172186666146876  \\
            109.56620572078045  0.0061708445634540785  \\
            109.6798636105323  0.006169500148452313  \\
            109.79352150028414  0.006168153627387712  \\
            109.90717939003599  0.0061668051959475655  \\
            110.02083727978784  0.006165455039260329  \\
            110.13449516953969  0.006164103331895617  \\
            110.24815305929154  0.006162750237864202  \\
            110.36181094904337  0.006161395910618022  \\
            110.47546883879522  0.006160040493050174  \\
            110.58912672854707  0.006158684117494915  \\
            110.70278461829892  0.006157326905727665  \\
            110.81644250805077  0.006155968968965003  \\
            110.93010039780262  0.00615461040786467  \\
            111.04375828755447  0.006153251312525566  \\
            111.1574161773063  0.006151891762487756  \\
            111.27107406705815  0.006150531826732459  \\
            111.38473195681  0.006149171563682064  \\
            111.49838984656185  0.006147811021200113  \\
            111.6120477363137  0.006146450236591313  \\
            111.72570562606555  0.006145089236601531  \\
            111.8393635158174  0.006143728037417795  \\
            111.95302140556923  0.006142366644668292  \\
            112.06667929532108  0.006141005053422373  \\
            112.18033718507293  0.006139643248190549  \\
            112.29399507482478  0.006138281064009595  \\
            112.40765296457663  0.006136916359699471  \\
            112.52131085432848  0.006135548647098076  \\
            112.63496874408033  0.006134178169595387  \\
            112.74862663383216  0.006132805159661108  \\
            112.86228452358401  0.0061314298388446785  \\
            112.97594241333586  0.006130052417775268  \\
            113.0896003030877  0.006128673096161779  \\
            113.20325819283956  0.006127292062792844  \\
            113.3169160825914  0.006125909495536828  \\
            113.43057397234325  0.0061245255613418285  \\
            113.54423186209509  0.00612314041623567  \\
            113.65788975184694  0.006121754205325915  \\
            113.77154764159879  0.0061203670627998545  \\
            113.88520553135064  0.0061189791119245105  \\
            113.99886342110248  0.006117590465046639  \\
            114.11252131085433  0.006116201223592724  \\
            114.22617920060618  0.006114811478068986  \\
            114.33983709035802  0.006113421308061372  \\
            114.45349498010987  0.006112030782235564  \\
            114.56715286986172  0.006110639958336974  \\
            114.68081075961356  0.006109248883190748  \\
            114.79446864936541  0.0061078575927017605  \\
            114.90812653911726  0.006106466111854619  \\
            115.0217844288691  0.006105074454713663  \\
            115.13544231862095  0.006103682624422964  \\
            115.2491002083728  0.006102290613206323  \\
            115.36275809812464  0.006100898402367275  \\
            115.47641598787649  0.006099505681999914  \\
            115.59007387762834  0.006098110194705523  \\
            115.70373176738019  0.006096711688943959  \\
            115.81738965713203  0.006095310413474552  \\
            115.93104754688387  0.006093906605764018  \\
            116.04470543663572  0.00609250049198646  \\
            116.15836332638757  0.006091092287023374  \\
            116.27202121613942  0.006089682194463635  \\
            116.38567910589127  0.006088270406603512  \\
            116.49933699564312  0.006086857104446656  \\
            116.61299488539495  0.00608544245770411  \\
            116.7266527751468  0.0060840266247943  \\
            116.84031066489865  0.006082609752843042  \\
            116.9539685546505  0.00608119197768354  \\
            117.06762644440235  0.006079773423856382  \\
            117.1812843341542  0.0060783542046095465  \\
            117.29494222390605  0.006076934421898397  \\
            117.40860011365788  0.006075514166385686  \\
            117.52225800340973  0.006074093517441552  \\
            117.63591589316158  0.006072672543143522  \\
            117.74957378291343  0.006071251300276508  \\
            117.86323167266528  0.006069829834332812  \\
            117.97688956241713  0.006068408179512121  \\
            118.09054745216898  0.006066986358721513  \\
            118.20420534192081  0.006065564383575448  \\
            118.31786323167266  0.006064142254395778  \\
            118.43152112142451  0.006062719960211738  \\
            118.54517901117636  0.006061297478759954  \\
            118.65883690092821  0.006059874307679375  \\
            118.77249479068006  0.006058448168526778  \\
            118.8861526804319  0.006057019004496686  \\
            118.99981057018374  0.006055587069629087  \\
            119.11346845993559  0.00605415260628655  \\
            119.22712634968744  0.006052715845154233  \\
            119.34078423943929  0.00605127700523988  \\
            119.45444212919114  0.0060498362938738205  \\
            119.56810001894299  0.006048393906708971  \\
            119.68175790869483  0.006046950027720833  \\
            119.79541579844667  0.0060455048292074945  \\
            119.90907368819852  0.006044058471789629  \\
            120.02273157795037  0.006042611104410496  \\
            120.13638946770222  0.0060411628643359415  \\
            120.25004735745406  0.006039713877154399  \\
            120.36370524720591  0.006038264256776887  \\
            120.47736313695776  0.006036814105437009  \\
            120.5910210267096  0.0060353635136909545  \\
            120.70467891646145  0.006033912560417502  \\
            120.8183368062133  0.006032461312818013  \\
            120.93199469596514  0.0060310098264164365  \\
            121.045652585717  0.0060295581450593065  \\
            121.15931047546884  0.0060281063009157455  \\
            121.27296836522069  0.006026654314477458  \\
            121.38662625497253  0.006025202194558739  \\
            121.50028414472438  0.006023749938296466  \\
            121.61394203447622  0.006022297531150106  \\
            121.72759992422807  0.006020844946901708  \\
            121.84125781397992  0.006019391444596389  \\
            121.95491570373177  0.00601793482011767  \\
            122.06857359348362  0.00601647516822762  \\
            122.18223148323546  0.006015012748161377  \\
            122.2958893729873  0.006013547807078016  \\
            122.40954726273915  0.006012080580060532  \\
            122.523205152491  0.006010611290115859  \\
            122.63686304224285  0.006009140148174853  \\
            122.7505209319947  0.006007667353092302  \\
            122.86417882174655  0.006006193091646922  \\
            122.97783671149838  0.006004717538541359  \\
            123.09149460125023  0.006003240856402186  \\
            123.20515249100208  0.006001763195779908  \\
            123.31881038075393  0.0060002846951489565  \\
            123.43246827050578  0.005998805480907694  \\
            123.54612616025763  0.005997325667378412  \\
            123.65978405000948  0.005995845356807329  \\
            123.77344193976131  0.005994364639364595  \\
            123.88709982951316  0.005992883593144288  \\
            124.00075771926501  0.005991402284164414  \\
            124.11441560901686  0.005989920766366911  \\
            124.22807349876871  0.005988439081617643  \\
            124.34173138852056  0.005986957259706405  \\
            124.4553892782724  0.0059854753183469205  \\
            124.56904716802424  0.005983993263176842  \\
            124.68270505777609  0.005982511087757751  \\
            124.79636294752794  0.005981028773575156  \\
            124.91002083727979  0.0059795462900385015  \\
            125.02367872703164  0.005978062614040641  \\
            125.13733661678349  0.005976575709504194  \\
            125.25099450653533  0.005975085778944262  \\
            125.36465239628717  0.005973593086712714  \\
            125.47831028603902  0.005972097884671539  \\
            125.59196817579087  0.005970600412192855  \\
            125.70562606554272  0.0059691008961589  \\
            125.81928395529457  0.005967599550962043  \\
            125.93294184504641  0.005966096578504777  \\
            126.04659973479826  0.005964592168199717  \\
            126.1602576245501  0.005963086496969607  \\
            126.27391551430195  0.005961579729247313  \\
            126.3875734040538  0.00596007201697583  \\
            126.50123129380565  0.005958563499608274  \\
            126.6148891835575  0.005957054304107889  \\
            126.72854707330934  0.005955544544948045  \\
            126.84220496306119  0.005954034324112235  \\
            126.95586285281303  0.005952523731094077  \\
            127.06952074256488  0.005951012842897317  \\
            127.18317863231673  0.005949501724035825  \\
            127.29683652206857  0.005947990426533594  \\
            127.41049441182042  0.0059464789899247444  \\
            127.52415230157227  0.005944967441253523  \\
            127.63781019132412  0.005943455795074299  \\
            127.75146808107596  0.005941944053451569  \\
            127.8651259708278  0.005940432205959954  \\
            127.97878386057965  0.0059389202296842  \\
            128.0924417503315  0.005937408089219179  \\
            128.20609964008335  0.005935894439213459  \\
            128.3197575298352  0.005934377501670991  \\
            128.43341541958705  0.0059328575434532595  \\
            128.54707330933888  0.005931334833960704  \\
            128.66073119909075  0.005929809629673424  \\
            128.77438908884258  0.005928282174151182  \\
            128.88804697859442  0.005926752698033407  \\
            129.00170486834628  0.005925221419039187  \\
            129.11536275809812  0.005923688541967276  \\
            129.22902064784998  0.005922154258696092  \\
            129.3426785376018  0.005920618748183716  \\
            129.45633642735368  0.005919082176467889  \\
            129.5699943171055  0.005917544696666022  \\
            129.68365220685735  0.005916006448975182  \\
            129.7973100966092  0.005914467560672104  \\
            129.91096798636104  0.005912928146113185  \\
            130.0246258761129  0.005911388306734486  \\
            130.13828376586474  0.00590984813105173  \\
            130.2519416556166  0.005908307694660304  \\
            130.36559954536844  0.005906767060235259  \\
            130.47925743512027  0.00590522627753131  \\
            130.59291532487214  0.005903685383382832  \\
            130.70657321462397  0.005902144401703867  \\
            130.82023110437584  0.005900603343488118  \\
            130.93388899412767  0.005899062206808953  \\
            131.04754688387953  0.005897520976819402  \\
            131.16120477363137  0.00589597962575216  \\
            131.2748626633832  0.005894438112919583  \\
            131.38852055313507  0.0058928947350460415  \\
            131.5021784428869  0.005891348056715996  \\
            131.61583633263876  0.0058897983670617654  \\
            131.7294942223906  0.005888245940471456  \\
            131.84315211214246  0.005886691037964373  \\
            131.9568100018943  0.005885133907191038  \\
            132.07046789164613  0.005883574782433173  \\
            132.184125781398  0.005882013884603708  \\
            132.29778367114983  0.0058804514212467815  \\
            132.4114415609017  0.005878887586537738  \\
            132.52509945065353  0.0058773225612831275  \\
            132.6387573404054  0.00587575651292071  \\
            132.75241523015723  0.005874189595519448  \\
            132.86607311990906  0.005872621949779514  \\
            132.97973100966092  0.005871053703032287  \\
            133.09338889941276  0.0058694849692403515  \\
            133.20704678916462  0.005867915848997499  \\
            133.32070467891646  0.005866346429528729  \\
            133.43436256866832  0.005864776784690246  \\
            133.54802045842015  0.005863206974969465  \\
            133.661678348172  0.005861637047485002  \\
            133.77533623792385  0.005860067035986685  \\
            133.8889941276757  0.0058584969608555465  \\
            134.00265201742755  0.005856926829103825  \\
            134.11630990717939  0.005855356634374968  \\
            134.22996779693125  0.005853786356943629  \\
            134.34362568668308  0.005852215963715667  \\
            134.45728357643492  0.005850645386659028  \\
            134.57094146618678  0.005849072599145301  \\
            134.68459935593862  0.0058474965205552445  \\
            134.79825724569048  0.005845917444042062  \\
            134.9119151354423  0.005844335648922993  \\
            135.02557302519418  0.005842751400679303  \\
            135.139230914946  0.005841164950956291  \\
            135.25288880469785  0.0058395765375632855  \\
            135.3665466944497  0.00583798638447364  \\
            135.48020458420154  0.005836394701824744  \\
            135.5938624739534  0.005834801685918013  \\
            135.70752036370524  0.005833207519218893  \\
            135.8211782534571  0.005831612370356861  \\
            135.93483614320894  0.005830016394125424  \\
            136.04849403296078  0.005828419731482117  \\
            136.16215192271264  0.005826822509548505  \\
            136.27580981246447  0.005825224841610185  \\
            136.38946770221634  0.0058236268271167815  \\
            136.50312559196817  0.00582202855168195  \\
            136.61678348172003  0.0058204300870833775  \\
            136.73044137147187  0.005818831491262777  \\
            136.8440992612237  0.0058172328083258935  \\
            136.95775715097557  0.0058156340685425025  \\
            137.0714150407274  0.005814035288346409  \\
            137.18507293047927  0.005812436470335446  \\
            137.2987308202311  0.005810837603271478  \\
            137.41238870998296  0.0058092386620804005  \\
            137.5260465997348  0.005807639607852136  \\
            137.63970448948663  0.005806040306753477  \\
            137.7533623792385  0.005804438498834231  \\
            137.86702026899033  0.005802833411939957  \\
            137.9806781587422  0.005801225344589765  \\
            138.09433604849403  0.005799614580979855  \\
            138.2079939382459  0.005798001390983516  \\
            138.32165182799773  0.0057963860301511235  \\
            138.43530971774956  0.005794768739710138  \\
            138.54896760750142  0.00579314974656511  \\
            138.66262549725326  0.005791529263297679  \\
            138.77628338700512  0.0057899074881665675  \\
            138.88994127675696  0.0057882846051075885  \\
            139.00359916650882  0.005786660783733643  \\
            139.11725705626066  0.005785036179334718  \\
            139.2309149460125  0.00578341093287789  \\
            139.34457283576435  0.005781785171007319  \\
            139.4582307255162  0.005780159006044256  \\
            139.57188861526805  0.005778532535987039  \\
            139.6855465050199  0.005776905844511093  \\
            139.79920439477175  0.005775279000968928  \\
            139.91286228452358  0.005773652060390148  \\
            140.02652017427542  0.005772025063481439  \\
            140.14017806402728  0.0057703980366265745  \\
            140.25383595377912  0.005768770991886419  \\
            140.36749384353098  0.005767143926998921  \\
            140.48115173328281  0.005765516825379119  \\
            140.59480962303468  0.005763889656119137  \\
            140.7084675127865  0.005762262373988188  \\
            140.82212540253835  0.0057606347463704695  \\
            140.9357832922902  0.005759004360794069  \\
            141.04944118204205  0.005757370712457712  \\
            141.1630990717939  0.005755734105212622  \\
            141.27675696154574  0.005754094828080689  \\
            141.3904148512976  0.005752453155254475  \\
            141.50407274104944  0.00575080934609721  \\
            141.61773063080128  0.005749163645142795  \\
            141.73138852055314  0.005747516282095797  \\
            141.84504641030497  0.005745867471831457  \\
            141.95870430005684  0.00574421741439568  \\
            142.07236218980867  0.0057425662950050475  \\
            142.18602007956054  0.005740914284046805  \\
            142.29967796931237  0.005739261537078868  \\
            142.4133358590642  0.005737608194829825  \\
            142.52699374881607  0.005735954383198929  \\
            142.6406516385679  0.0057343002132561076  \\
            142.75430952831977  0.005732645781241953  \\
            142.8679674180716  0.0057309911685677305  \\
            142.98162530782346  0.005729336441815372  \\
            143.0952831975753  0.005727681652737482  \\
            143.20894108732713  0.005726026838257333  \\
            143.322598977079  0.005724372020468865  \\
            143.43625686683083  0.00572271720663669  \\
            143.5499147565827  0.005721062389196089  \\
            143.66357264633453  0.005719407545753012  \\
            143.7772305360864  0.0057177526390840795  \\
            143.89088842583823  0.005716097617136579  \\
            144.00454631559006  0.005714442120314225  \\
            144.11820420534193  0.00571278365740235  \\
            144.23186209509376  0.005711121952090165  \\
            144.34551998484562  0.005709457313531404  \\
            144.45917787459746  0.005707790035524021  \\
            144.57283576434932  0.005706120396510174  \\
            144.68649365410116  0.005704448659576238  \\
            144.800151543853  0.005702775072452799  \\
            144.91380943360485  0.005701099867514652  \\
            145.0274673233567  0.0056994232617808074  \\
            145.14112521310855  0.005697745456914484  \\
            145.2547831028604  0.005696066639223116  \\
            145.36844099261225  0.005694386979658347  \\
            145.48209888236408  0.005692706633816031  \\
            145.59575677211592  0.0056910257419362405  \\
            145.70941466186778  0.005689344428903251  \\
            145.82307255161962  0.005687662804245555  \\
            145.93673044137148  0.005685980962135857  \\
            146.05038833112332  0.005684298981391071  \\
            146.16404622087518  0.005682616925472323  \\
            146.277704110627  0.005680934842484952  \\
            146.39136200037885  0.00567925276517851  \\
            146.5050198901307  0.005677570710946758  \\
            146.61867777988255  0.0056758886818276694  \\
            146.7323356696344  0.005674206664503432  \\
            146.84599355938624  0.005672524630300441  \\
            146.9596514491381  0.005670842535189308  \\
            147.07330933888994  0.005669160319784854  \\
            147.18696722864178  0.005667477474924938  \\
            147.30062511839364  0.005665791496088977  \\
            147.41428300814547  0.005664102299377696  \\
            147.52794089789734  0.005662410199205071  \\
            147.64159878764917  0.005660715494084208  \\
            147.75525667740104  0.0056590184666273444  \\
            147.86891456715287  0.005657319383545854  \\
            147.9825724569047  0.0056556184956502425  \\
            148.09623034665657  0.005653916037850145  \\
            148.2098882364084  0.005652212229154334  \\
            148.32354612616027  0.005650507272670708  \\
            148.4372040159121  0.005648801355606306  \\
            148.55086190566396  0.005647094649267291  \\
            148.6645197954158  0.005645387309058967  \\
            148.77817768516763  0.005643679474485764  \\
            148.8918355749195  0.005641971269151247  \\
            149.00549346467133  0.005640262800758114  \\
            149.1191513544232  0.005638554161108197  \\
            149.23280924417503  0.005636845426102455  \\
            149.3464671339269  0.005635136655740986  \\
            149.46012502367873  0.005633427894123016  \\
            149.57378291343056  0.005631719169446907  \\
            149.68744080318243  0.00563001049401015  \\
            149.80109869293426  0.005628301864209372  \\
            149.91475658268612  0.00562659326054033  \\
            150.02841447243796  0.005624884647597914  \\
            150.14207236218982  0.005623175974076148  \\
            150.25573025194166  0.005621467172768187  \\
            150.3693881416935  0.005619757578505129  \\
            150.48304603144535  0.005618044714894157  \\
            150.5967039211972  0.00561632865345584  \\
            150.71036181094905  0.005614609714642348  \\
            150.8240197007009  0.005612888202411548  \\
            150.93767759045275  0.0056111644042270105  \\
            151.05133548020459  0.0056094385910580025  \\
            151.16499336995642  0.005607711017379492  \\
            151.27865125970828  0.005605981921172144  \\
            151.39230914946012  0.005604251523922325  \\
            151.50596703921198  0.0056025200306221  \\
            151.61962492896382  0.005600787629769234  \\
            151.73328281871568  0.005599054493367189  \\
            151.8469407084675  0.00559732077692513  \\
            151.96059859821935  0.0055955866194579195  \\
            152.0742564879712  0.005593852143486117  \\
            152.18791437772305  0.005592117455035984  \\
            152.3015722674749  0.0055903826436394825  \\
            152.41523015722674  0.005588647782334271  \\
            152.5288880469786  0.0055869129276637074  \\
            152.64254593673044  0.005585178119676853  \\
            152.75620382648228  0.005583443381928462  \\
            152.86986171623414  0.005581708721478993  \\
            152.98351960598598  0.005579974128894601  \\
            153.09717749573784  0.005578239578247143  \\
            153.21083538548967  0.005576505027114174  \\
            153.32449327524154  0.005574770416578946  \\
            153.43815116499337  0.005573035671230415  \\
            153.5518090547452  0.005571300243227269  \\
            153.66546694449707  0.005569561538377602  \\
            153.7791248342489  0.005567819585691331  \\
            153.89278272400077  0.0055660747166605086  \\
            154.0064406137526  0.005564327245586135  \\
            154.12009850350447  0.005562577469578162  \\
            154.2337563932563  0.005560825668555492  \\
            154.34741428300813  0.005559072105245973  \\
            154.46107217276  0.0055573170251864085  \\
            154.57473006251183  0.00555556065672255  \\
            154.6883879522637  0.005553803211009094  \\
            154.80204584201553  0.005552044882009697  \\
            154.9157037317674  0.005550285846496955  \\
            155.02936162151923  0.005548526264052424  \\
            155.14301951127106  0.005546766277066599  \\
            155.25667740102293  0.005545006010738933  \\
            155.37033529077476  0.005543245573077828  \\
            155.48399318052662  0.005541485054900631  \\
            155.59765107027846  0.005539724529833645  \\
            155.71130896003032  0.00553796405431212  \\
            155.82496684978216  0.005536203667580256  \\
            155.938624739534  0.005534443391691202  \\
            156.05228262928586  0.00553268323150706  \\
            156.1659405190377  0.005530923174698878  \\
            156.27959840878955  0.005529163191746657  \\
            156.3932562985414  0.005527403235939347  \\
            156.50691418829325  0.005525643243374847  \\
            156.6205720780451  0.00552388313296001  \\
            156.73422996779692  0.005522122916438777  \\
            156.84788785754878  0.005520360725733044  \\
            156.96154574730062  0.005518594998232177  \\
            157.07520363705248  0.005516826089975548  \\
            157.18886152680432  0.005515054339051132  \\
            157.30251941655618  0.005513280065595515  \\
            157.41617730630801  0.005511503571793886  \\
            157.52983519605985  0.005509725141880039  \\
            157.6434930858117  0.005507945042136375  \\
            157.75715097556355  0.0055061635208939015  \\
            157.8708088653154  0.005504380808532228  \\
            157.98446675506725  0.005502597117479575  \\
            158.0981246448191  0.0055008126422127655  \\
            158.21178253457094  0.005499027559257228  \\
            158.32544042432278  0.005497242027186999  \\
            158.43909831407464  0.005495456186624718  \\
            158.55275620382648  0.005493670160241633  \\
            158.66641409357834  0.005491884052757596  \\
            158.78007198333017  0.005490097950941065  \\
            158.893729873082  0.005488311923609103  \\
            159.00738776283387  0.0054865260216273816  \\
            159.1210456525857  0.005484740277910175  \\
            159.23470354233757  0.005482954707420364  \\
            159.3483614320894  0.005481169307169438  \\
            159.46201932184127  0.005479384056217486  \\
            159.5756772115931  0.005477598915673209  \\
            159.68933510134494  0.005475813828693911  \\
            159.8029929910968  0.0054740287204855  \\
            159.91665088084864  0.005472243498302494  \\
            160.0303087706005  0.0054704580514480135  \\
            160.14396666035233  0.005468672329533931  \\
            160.2576245501042  0.005466883329763998  \\
            160.37128243985603  0.005465090785399256  \\
            160.48494032960787  0.005463295063808795  \\
            160.59859821935973  0.005461496513736589  \\
            160.71225610911156  0.005459695465301496  \\
            160.82591399886343  0.005457892229997258  \\
            160.93957188861526  0.005456087100692502  \\
            161.05322977836713  0.005454280351630739  \\
            161.16688766811896  0.005452472238430366  \\
            161.2805455578708  0.0054506629980846585  \\
            161.39420344762266  0.0054488528489617825  \\
            161.5078613373745  0.005447041990804786  \\
            161.62151922712636  0.005445230604731599  \\
            161.7351771168782  0.0054434188532350375  \\
            161.84883500663005  0.005441606880182803  \\
            161.9624928963819  0.00543979481081748  \\
            162.07615078613372  0.005437982751756537  \\
            162.1898086758856  0.005436170790992325  \\
            162.30346656563742  0.0054343589978920834  \\
            162.41712445538928  0.00543254742319793  \\
            162.53078234514112  0.005430736099026874  \\
            162.64444023489298  0.005428925038870803  \\
            162.75809812464482  0.00542711423759649  \\
            162.87175601439665  0.005425303671445594  \\
            162.98541390414852  0.005423493298034656  \\
            163.09907179390035  0.005421683056355103  \\
            163.2127296836522  0.005419872866773245  \\
            163.32638757340405  0.005418062631030278  \\
            163.4400454631559  0.005416252232242278  \\
            163.55370335290775  0.005414441534900212  \\
            163.66736124265958  0.005412630880181651  \\
            163.78101913241144  0.005410817666889032  \\
            163.89467702216328  0.005409000558496856  \\
            164.00833491191514  0.005407179949265982  \\
            164.12199280166698  0.005405356214452989  \\
            164.23565069141884  0.005403529710310177  \\
            164.34930858117067  0.005401700774085568  \\
            164.4629664709225  0.005399869724022904  \\
            164.57662436067437  0.00539803685936165  \\
            164.6902822504262  0.005396202460336987  \\
            164.80394014017807  0.005394366788179824  \\
            164.9175980299299  0.0053925300851167856  \\
            165.03125591968177  0.005390692574370218  \\
            165.1449138094336  0.005388854460158193  \\
            165.25857169918544  0.005387015927694497  \\
            165.3722295889373  0.005385177143188642  \\
            165.48588747868914  0.005383338253845858  \\
            165.599545368441  0.005381499387867098  \\
            165.71320325819283  0.005379660654449035  \\
            165.8268611479447  0.0053778221437840645  \\
            165.94051903769653  0.005375983927060301  \\
            166.05417692744837  0.005374146056461581  \\
            166.16783481720023  0.00537230856516746  \\
            166.28149270695206  0.0053704714673532186  \\
            166.39515059670393  0.005368634758189855  \\
            166.50880848645576  0.00536679841384409  \\
            166.62246637620763  0.0053649623914783645  \\
            166.73612426595946  0.00536312662925084  \\
            166.8497821557113  0.005361291046315401  \\
            166.96344004546316  0.00535945554282165  \\
            167.077097935215  0.005357619999914915  \\
            167.19075582496686  0.00535578427973624  \\
            167.3044137147187  0.0053539482254223916  \\
            167.41807160447055  0.00535211166110586  \\
            167.5317294942224  0.005350275280919564  \\
            167.64538738397422  0.005348435075149954  \\
            167.7590452737261  0.005346590853588217  \\
            167.87270316347792  0.0053447430246223995  \\
            167.98636105322979  0.005342891977424713  \\
            168.10001894298162  0.00534103808195152  \\
            168.21367683273348  0.005339181688943347  \\
            168.32733472248532  0.005337323129924875  \\
            168.44099261223715  0.005335462717204944  \\
            168.55465050198902  0.005333600743876553  \\
            168.66830839174085  0.005331737483816861  \\
            168.7819662814927  0.0053298731916871815  \\
            168.89562417124455  0.00532800810293299  \\
            169.0092820609964  0.005326142433783917  \\
            169.12293995074825  0.0053242763812537544  \\
            169.23659784050008  0.005322410123140451  \\
            169.35025573025194  0.0053205438180261135  \\
            169.46391362000378  0.005318677605277008  \\
            169.57757150975564  0.005316811605043558  \\
            169.69122939950748  0.005314945918260345  \\
            169.80488728925934  0.005313080626646111  \\
            169.91854517901118  0.005311215792703754  \\
            170.032203068763  0.005309351459720332  \\
            170.14586095851487  0.005307487651767058  \\
            170.2595188482667  0.005305624373699309  \\
            170.37317673801857  0.005303761611156615  \\
            170.4868346277704  0.005301899330562667  \\
            170.60049251752227  0.005300037479125314  \\
            170.7141504072741  0.005298175984836564  \\
            170.82780829702594  0.0052963147564725815  \\
            170.9414661867778  0.00529445368359369  \\
            171.05512407652964  0.0052925926365443715  \\
            171.1687819662815  0.005290731466453267  \\
            171.28243985603333  0.005288870005233176  \\
            171.3960977457852  0.005287008065581054  \\
            171.50975563553703  0.005285145458913496  \\
            171.62341352528887  0.005283283136676629  \\
            171.73707141504073  0.005281416299639612  \\
            171.85072930479257  0.0052795453879256535  \\
            171.96438719454443  0.005277670821962755  \\
            172.07804508429626  0.005275793002483722  \\
            172.19170297404813  0.005273912310526166  \\
            172.30536086379996  0.0052720291074324944  \\
            172.4190187535518  0.005270143734849919  \\
            172.53267664330366  0.005268256514730453  \\
            172.6463345330555  0.00526636774933091  \\
            172.75999242280736  0.0052644777212129045  \\
            172.8736503125592  0.005262586693242855  \\
            172.98730820231106  0.005260694908591979  \\
            173.1009660920629  0.005258802590736299  \\
            173.21462398181473  0.005256909943456635  \\
            173.3282818715666  0.00525501715083861  \\
            173.44193976131842  0.005253124377272649  \\
            173.5555976510703  0.005251231767453978  \\
            173.66925554082212  0.0052493394463826275  \\
            173.78291343057398  0.005247447519363423  \\
            173.89657132032582  0.005245556072005998  \\
            174.01022921007765  0.005243665170224783  \\
            174.12388709982952  0.005241774860239012  \\
            174.23754498958135  0.0052398851685727214  \\
            174.35120287933321  0.005237996102054748  \\
            174.46486076908505  0.00523610764781873  \\
            174.5785186588369  0.0052342197733031065  \\
            174.69217654858875  0.00523233242625112  \\
            174.80583443834058  0.005230445534710814  \\
            174.91949232809245  0.00522855900703503  \\
            175.03315021784428  0.005226672731881417  \\
            175.14680810759614  0.005224786578212421  \\
            175.26046599734798  0.005222900395295293  \\
            175.37412388709984  0.00522101401270208  \\
            175.48778177685168  0.005219127240309638  \\
            175.6014396666035  0.005217239868299617  \\
            175.71509755635537  0.005215353038609695  \\
            175.8287554461072  0.005213463477726832  \\
            175.94241333585907  0.005211569586268344  \\
            176.0560712256109  0.005209671804297902  \\
            176.16972911536277  0.0052077705517825194  \\
            176.2833870051146  0.0052058662285925615  \\
            176.39704489486644  0.00520395921450174  \\
            176.5107027846183  0.0052020498691871106  \\
            176.62436067437014  0.005200138532229078  \\
            176.738018564122  0.005198225523111392  \\
            176.85167645387384  0.005196311141221151  \\
            176.9653343436257  0.005194395665848801  \\
            177.07899223337753  0.00519247935618813  \\
            177.19265012312937  0.00519056245133628  \\
            177.30630801288123  0.005188645170293733  \\
            177.41996590263307  0.005186727711964324  \\
            177.53362379238493  0.00518481025515523  \\
            177.64728168213676  0.005182892958576977  \\
            177.76093957188863  0.005180975960843438  \\
            177.87459746164046  0.005179059380471833  \\
            177.9882553513923  0.005177143315882726  \\
            178.10191324114416  0.005175227845400032  \\
            178.215571130896  0.005173313027251011  \\
            178.32922902064786  0.00517139889956627  \\
            178.4428869103997  0.005169485480379763  \\
            178.55654480015156  0.005167572767628788  \\
            178.6702026899034  0.005165660739153996  \\
            178.78386057965523  0.005163749352699379  \\
            178.8975184694071  0.005161838545912277  \\
            179.01117635915892  0.005159928236343383  \\
            179.1248342489108  0.005158018321446726  \\
            179.23849213866262  0.005156108678579692  \\
            179.35215002841448  0.005154199165003006  \\
            179.46580791816632  0.0051522896178807474  \\
            179.57946580791815  0.005150379854280336  \\
            179.69312369767002  0.00514846967117254  \\
            179.80678158742185  0.005146558845431478  \\
            179.92043947717372  0.005144649127447924  \\
            180.03409736692555  0.0051427352682299554  \\
            180.1477552566774  0.0051408172160813444  \\
            180.26141314642925  0.005138895412057255  \\
            180.37507103618108  0.005136970276775513  \\
            180.48872892593295  0.005135042210416611  \\
            180.60238681568478  0.005133111592723701  \\
            180.71604470543664  0.005131178783002597  \\
            180.82970259518848  0.00512924412012178  \\
            180.94336048494034  0.00512730792251239  \\
            181.05701837469218  0.005125370488168231  \\
            181.170676264444  0.005123432094645771  \\
            181.28433415419588  0.005121492999064138  \\
            181.3979920439477  0.005119553438105125  \\
            181.51164993369957  0.0051176136280131875  \\
            181.6253078234514  0.005115673764595444  \\
            181.73896571320327  0.005113734023221675  \\
            181.8526236029551  0.005111794558824323  \\
            181.96628149270694  0.005109855505898496  \\
            182.0799393824588  0.005107916978501963  \\
            182.19359727221064  0.005105979070255155  \\
            182.3072551619625  0.005104041854341167  \\
            182.42091305171434  0.005102105383505758  \\
            182.5345709414662  0.005100169690057347  \\
            182.64822883121803  0.005098234785867019  \\
            182.76188672096987  0.0050963006623685175  \\
            182.87554461072173  0.005094367290558252  \\
            182.98920250047357  0.005092434620995296  \\
            183.10286039022543  0.005090502583801381  \\
            183.21651827997727  0.005088571088660906  \\
            183.33017616972913  0.00508664002482093  \\
            183.44383405948096  0.005084709261091177  \\
            183.5574919492328  0.005082778645844032  \\
            183.67114983898466  0.005080848007014542  \\
            183.7848077287365  0.00507891715210042  \\
            183.89846561848836  0.0050769858681620405  \\
            184.0121235082402  0.005075054756926986  \\
            184.12578139799206  0.005073123507078634  \\
            184.2394392877439  0.005071187761863556  \\
            184.35309717749573  0.005069247981695258  \\
            184.4667550672476  0.005067304606336678  \\
            184.58041295699942  0.0050653580549001815  \\
            184.6940708467513  0.00506340872584756  \\
            184.80772873650312  0.005061456996990043  \\
            184.92138662625499  0.005059503225488282  \\
            185.03504451600682  0.005057547747852359  \\
            185.14870240575866  0.005055590879941787  \\
            185.26236029551052  0.005053632916965507  \\
            185.37601818526235  0.005051674133481891  \\
            185.48967607501422  0.0050497147833987385  \\
            185.60333396476605  0.005047755099973279  \\
            185.71699185451791  0.0050457952958121695  \\
            185.83064974426975  0.005043835562871501  \\
            185.94430763402158  0.0050418760724567895  \\
            186.05796552377345  0.005039916975222981  \\
            186.17162341352528  0.0050379584011744525  \\
            186.28528130327715  0.005036000459665009  \\
            186.39893919302898  0.0050340432393978845  \\
            186.51259708278084  0.005032086808425744  \\
            186.62625497253268  0.005030131214150679  \\
            186.7399128622845  0.005028176483324214  \\
            186.85357075203638  0.0050262226220472985  \\
            186.9672286417882  0.005024269615770316  \\
            187.08088653154007  0.005022317429293075  \\
            187.1945444212919  0.005020366006764817  \\
            187.30820231104377  0.005018415271684209  \\
            187.4218602007956  0.005016465126899351  \\
            187.53551809054744  0.0050145154546077705  \\
            187.6491759802993  0.005012566116356422  \\
            187.76283387005114  0.005010616953041695  \\
            187.876491759803  0.005008667784909403  \\
            187.99014964955484  0.005006718411554791  \\
            188.1038075393067  0.005004768611922534  \\
            188.21746542905854  0.0050028201108099826  \\
            188.33112331881037  0.005000869436863712  \\
            188.44478120856223  0.004998914442584754  \\
            188.55843909831407  0.0049969555851601295  \\
            188.67209698806593  0.004994993301043039  \\
            188.78575487781777  0.004993028005952873  \\
            188.89941276756963  0.004991060094875197  \\
            189.01307065732146  0.0049890899420617675  \\
            189.1267285470733  0.004987117901030522  \\
            189.24038643682516  0.004985144304565579  \\
            189.354044326577  0.004983169464717241  \\
            189.46770221632886  0.004981193672801996  \\
            189.5813601060807  0.004979217199402515  \\
            189.69501799583256  0.004977240294367649  \\
            189.8086758855844  0.0049752631868124385  \\
            189.92233377533623  0.004973286085118101  \\
            190.0359916650881  0.00497130917693204  \\
            190.14964955483993  0.0049693326291678445  \\
            190.2633074445918  0.0049673565880052825  \\
            190.37696533434362  0.004965381178890309  \\
            190.4906232240955  0.004963406506535061  \\
            190.60428111384732  0.004961432654917859  \\
            190.71793900359916  0.0049594596872832054  \\
            190.83159689335102  0.0049574876461417885  \\
            190.94525478310285  0.004955516553270478  \\
            191.05891267285472  0.004953546409712329  \\
            191.17257056260655  0.004951577195776576  \\
            191.28622845235842  0.004949608871038642  \\
            191.39988634211025  0.004947641374340129  \\
            191.51354423186208  0.004945674623788826  \\
            191.62720212161395  0.0049437085167587025  \\
            191.74086001136578  0.0049417429298899114  \\
            191.85451790111765  0.004939777719088792  \\
            191.96817579086948  0.004937812719527863  \\
            192.08183368062134  0.00493584774564583  \\
            192.19549157037318  0.004933882591147579  \\
            192.309149460125  0.004931917029004182  \\
            192.42280734987688  0.004929952548656488  \\
            192.5364652396287  0.004927984350752073  \\
            192.65012312938057  0.004926012418734858  \\
            192.7637810191324  0.00492403719471164  \\
            192.87743890888427  0.004922059098470984  \\
            192.9910967986361  0.0049200785274832225  \\
            193.10475468838794  0.004918095856900454  \\
            193.2184125781398  0.0049161114395565465  \\
            193.33207046789164  0.004914125605967131  \\
            193.4457283576435  0.004912138664329609  \\
            193.55938624739534  0.004910150900523149  \\
            193.6730441371472  0.004908162578108686  \\
            193.78670202689904  0.004906173938328921  \\
            193.90035991665087  0.004904185200108324  \\
            194.01401780640273  0.004902196560053132  \\
            194.12767569615457  0.004900208192451346  \\
            194.24133358590643  0.004898220249272739  \\
            194.35499147565827  0.004896232860168849  \\
            194.4686493654101  0.00489424613247298  \\
            194.58230725516196  0.004892260151200204  \\
            194.6959651449138  0.004890274979047361  \\
            194.80962303466566  0.004888290656393057  \\
            194.9232809244175  0.004886307201297667  \\
            195.03693881416936  0.0048843246095033295  \\
            195.1505967039212  0.004882342854433955  \\
            195.26425459367303  0.004880361887195216  \\
            195.3779124834249  0.004878381636574556  \\
            195.49157037317673  0.0048764020090411855  \\
            195.6052282629286  0.00487442288874608  \\
            195.71888615268043  0.004872444137521983  \\
            195.8325440424323  0.004870465594883405  \\
            195.94620193218412  0.0048684870780266246  \\
            196.05985982193596  0.004866508381829688  \\
            196.17351771168782  0.004864531495430847  \\
            196.28717560143966  0.004862550923636484  \\
            196.40083349119152  0.0048605667624394885  \\
            196.51449138094335  0.00485857944730268  \\
            196.62814927069522  0.004856589391748548  \\
            196.74180716044705  0.004854596987359251  \\
            196.8554650501989  0.004852602603776612  \\
            196.96912293995075  0.004850606588702125  \\
            197.08278082970259  0.004848609267896951  \\
            197.19643871945445  0.0048466109451819174  \\
            197.31009660920628  0.004844611902437523  \\
            197.42375449895815  0.004842612399603928  \\
            197.53741238870998  0.0048406126746809676  \\
            197.65107027846182  0.00483861294372814  \\
            197.76472816821368  0.004836613400864612  \\
            197.8783860579655  0.004834614218269221  \\
            197.99204394771738  0.00483261554618047  \\
            198.1057018374692  0.004830617512896529  \\
            198.21935972722108  0.004828620224775235  \\
            198.3330176169729  0.004826623766234098  \\
            198.44667550672474  0.004824628199750291  \\
            198.5603333964766  0.004822633565860656  \\
            198.67399128622844  0.004820639883161703  \\
            198.7876491759803  0.00481864714830961  \\
            198.90130706573214  0.004816655336020223  \\
            199.014964955484  0.004814664399069055  \\
            199.12862284523584  0.004812674268291289  \\
            199.24228073498767  0.004810684852581772  \\
            199.35593862473954  0.00480869603889502  \\
            199.46959651449137  0.0048067076922452216  \\
            199.58325440424323  0.004804719655706226  \\
            199.69691229399507  0.004802731750411554  \\
            199.81057018374693  0.004800743775554395  \\
            199.92422807349877  0.004798757750065151  \\
            200.0378859632506  0.004796768504327234  \\
            200.15154385300247  0.004794775701855839  \\
            200.2652017427543  0.004792779778012933  \\
            200.37885963250616  0.004790781146437173  \\
            200.492517522258  0.0047887801990439014  \\
            200.60617541200986  0.004786777306025156  \\
            200.7198333017617  0.004784772815849657  \\
            200.83349119151353  0.004782767055262819  \\
            200.9471490812654  0.0047807603292867405  \\
            201.06080697101723  0.004778752921220214  \\
            201.1744648607691  0.004776745092638717  \\
            201.28812275052093  0.004774737083394418  \\
            201.4017806402728  0.004772729111616176  \\
            201.51543853002462  0.004770721373709536  \\
            201.62909641977646  0.004768714044356732  \\
            201.74275430952832  0.004766707276516688  \\
            201.85641219928016  0.00476470120142502  \\
            201.97007008903202  0.004762695928594028  \\
            202.08372797878386  0.004760691545812704  \\
            202.19738586853572  0.004758688119146727  \\
            202.31104375828755  0.004756685692938467  \\
            202.4247016480394  0.0047546842898069834  \\
            202.53835953779125  0.00475268391064802  \\
            202.6520174275431  0.004750684534634017  \\
            202.76567531729495  0.004748686119214097  \\
            202.87933320704678  0.004746688600114075  \\
            202.99299109679865  0.004744691891336455  \\
            203.10664898655048  0.0047426958851604275  \\
            203.22030687630232  0.004740700452141875  \\
            203.33396476605418  0.0047387054411133665  \\
            203.44762265580601  0.004736710679184163  \\
            203.56128054555788  0.0047347159717402105  \\
            203.6749384353097  0.00473272202580956  \\
            203.78859632506158  0.00473072545909071  \\
            203.9022542148134  0.004728725951949966  \\
            204.01591210456525  0.004726723916261202  \\
            204.1295699943171  0.004724719740396607  \\
            204.24322788406894  0.00472271378922669  \\
            204.3568857738208  0.004720706404120273  \\
            204.47054366357264  0.004718697902944498  \\
            204.5842015533245  0.00471668858006482  \\
            204.69785944307634  0.004714678706345016  \\
            204.81151733282817  0.0047126685291471754  \\
            204.92517522258004  0.004710658272331707  \\
            205.03883311233187  0.0047086481362573354  \\
            205.15249100208374  0.0047066382977811  \\
            205.26614889183557  0.004704628910258361  \\
            205.37980678158743  0.004702620103542792  \\
            205.49346467133927  0.004700611983986387  \\
            205.6071225610911  0.004698604634439452  \\
            205.72078045084297  0.004696598114250613  \\
            205.8344383405948  0.004694592459266814  \\
            205.94809623034666  0.00469258768183331  \\
            206.0617541200985  0.004690583770793681  \\
            206.17541200985036  0.004688580691489817  \\
            206.2890698996022  0.004686578385761929  \\
            206.40272778935403  0.004684576771948542  \\
            206.5163856791059  0.0046825757448864976  \\
            206.63004356885773  0.004680575175910956  \\
            206.7437014586096  0.004678574912855396  \\
            206.85735934836143  0.004676575463187994  \\
            206.9710172381133  0.004674575580819045  \\
            207.08467512786513  0.004672572854905419  \\
            207.19833301761696  0.004670567692829212  \\
            207.31199090736882  0.004668560478476668  \\
            207.42564879712066  0.004666551572238195  \\
            207.53930668687252  0.00466454131100834  \\
            207.65296457662436  0.004662530008185814  \\
            207.76662246637622  0.004660517953673476  \\
            207.88028035612805  0.00465850541387834  \\
            207.9939382458799  0.004656492631711572  \\
            208.10759613563175  0.004654479826588489  \\
            208.2212540253836  0.004652467194428566  \\
            208.33491191513545  0.004650454907655425  \\
            208.44856980488728  0.0046484431151968455  \\
            208.56222769463915  0.004646431942484757  \\
            208.67588558439098  0.004644421491455246  \\
            208.78954347414282  0.004642411840548547  \\
            208.90320136389468  0.004640403044709049  \\
            209.01685925364652  0.004638395135385298  \\
            209.13051714339838  0.004636388120529985  \\
            209.2441750331502  0.004634381984599963  \\
            209.35783292290208  0.004632376688556231  \\
            209.4714908126539  0.004630372169863944  \\
            209.58514870240575  0.004628368342492409  \\
            209.6988065921576  0.004626365096915088  \\
            209.81246448190944  0.004624362300109594  \\
            209.9261223716613  0.004622359795557692  \\
            210.03978026141314  0.004620358725830972  \\
            210.153438151165  0.0046183550168191895  \\
            210.26709604091684  0.004616348852829388  \\
            210.38075393066867  0.004614340620179356  \\
            210.49441182042054  0.0046123306819320494  \\
            210.60806971017237  0.004610319377895593  \\
            210.72172759992424  0.0046083070246232755  \\
            210.83538548967607  0.004606293915413553  \\
            210.94904337942793  0.00460428032031005  \\
            211.06270126917977  0.004602266486101555  \\
            211.1763591589316  0.004600252636322026  \\
            211.29001704868347  0.004598238971250584  \\
            211.4036749384353  0.004596225667911522  \\
            211.51733282818716  0.004594212880074293  \\
            211.630990717939  0.0045922007382535246  \\
            211.74464860769086  0.0045901893497090045  \\
            211.8583064974427  0.004588178798445691  \\
            211.97196438719453  0.004586169145213707  \\
            212.0856222769464  0.0045841604275083415  \\
            212.19928016669823  0.004582152659570054  \\
            212.3129380564501  0.004580145832384466  \\
            212.42659594620193  0.00457813991368237  \\
            212.5402538359538  0.004576134847939723  \\
            212.65391172570563  0.004574130556377647  \\
            212.76756961545746  0.004572126936962435  \\
            212.88122750520932  0.0045701238644055425  \\
            212.99488539496116  0.004568121190163595  \\
            213.10854328471302  0.004566120027652931  \\
            213.22220117446486  0.004564116943823448  \\
            213.33585906421672  0.004562111422089116  \\
            213.44951695396855  0.004560103848684222  \\
            213.5631748437204  0.0045580945869097365  \\
            213.67683273347225  0.004556083977133317  \\
            213.7904906232241  0.004554072336789309  \\
            213.90414851297595  0.004552059960378744  \\
            214.01780640272779  0.004550047119469342  \\
            214.13146429247965  0.004548034062695506  \\
            214.24512218223148  0.004546021015758329  \\
            214.35878007198332  0.004544008181425588  \\
            214.47243796173518  0.004541995739531748  \\
            214.58609585148702  0.004539983846977962  \\
            214.69975374123888  0.004537972637732067  \\
            214.81341163099071  0.00453596222282859  \\
            214.92706952074258  0.00453395269036874  \\
            215.0407274104944  0.004531944105520418  \\
            215.15438530024625  0.0045299365105182085  \\
            215.2680431899981  0.004527929924663382  \\
            215.38170107974994  0.004525924344323898  \\
            215.4953589695018  0.004523919742934402  \\
            215.60901685925364  0.0045219160709962245  \\
            215.7226747490055  0.004519913256077385  \\
            215.83633263875734  0.004517911202812589  \\
            215.94999052850918  0.004515909792903228  \\
            216.06364841826104  0.00451390888511738  \\
            216.17730630801287  0.004511909405305963  \\
            216.29096419776474  0.00450990885078377  \\
            216.40462208751657  0.0045079058790659125  \\
            216.51827997726843  0.004505900875330994  \\
            216.63193786702027  0.004503894202218796  \\
            216.7455957567721  0.004501886199830278  \\
            216.85925364652397  0.004499877185727582  \\
            216.9729115362758  0.004497867454934025  \\
            217.08656942602767  0.004495857279934104  \\
            217.2002273157795  0.004493846910673497  \\
            217.31388520553136  0.004491836574559055  \\
            217.4275430952832  0.004489826476458815  \\
            217.54120098503503  0.004487816798701988  \\
            217.6548588747869  0.004485807701078964  \\
            217.76851676453873  0.004483799320841314  \\
            217.8821746542906  0.004481791772701786  \\
            217.99583254404243  0.004479785148834308  \\
            218.1094904337943  0.004477779518873985  \\
            218.22314832354613  0.0044757749299171035  \\
            218.33680621329796  0.0044737714065211254  \\
            218.45046410304982  0.004471768950704694  \\
            218.56412199280166  0.004469767541947631  \\
            218.67777988255352  0.004467767137190935  \\
            218.79143777230536  0.004465767670836785  \\
            218.90509566205722  0.00446376905474854  \\
            219.01875355180906  0.004461771178250735  \\
            219.1324114415609  0.004459773908129085  \\
            219.24606933131275  0.0044577778592281535  \\
            219.3597272210646  0.004455781702808792  \\
            219.47338511081645  0.004453783157823681  \\
            219.5870430005683  0.0044517826071037445  \\
            219.70070089032015  0.0044497804114173615  \\
            219.81435878007198  0.004447776909470383  \\
            219.92801666982382  0.004445772417906123  \\
            220.04167455957568  0.0044437672313053555  \\
            220.15533244932752  0.004441761622186323  \\
            220.26899033907938  0.004439755841004734  \\
            220.38264822883121  0.004437750116153757  \\
            220.49630611858308  0.0044357446539640254  \\
            220.6099640083349  0.004433739638703639  \\
            220.72362189808675  0.004431735232578163  \\
            220.8372797878386  0.004429731575730623  \\
            220.95093767759045  0.004427728786241513  \\
            221.0645955673423  0.004425726960128787  \\
            221.17825345709414  0.0044237261713478675  \\
            221.291911346846  0.0044217264717916396  \\
            221.40556923659784  0.004419727891290453  \\
            221.51922712634968  0.00441773043761212  \\
            221.63288501610154  0.004415734096461921  \\
            221.74654290585337  0.0044137388314825984  \\
            221.86020079560524  0.004411744584254358  \\
            221.97385868535707  0.0044097512742948715  \\
            222.08751657510894  0.004407758799059276  \\
            222.20117446486077  0.00440576703394017  \\
            222.3148323546126  0.004403776012912341  \\
            222.42849024436447  0.004401785167695901  \\
            222.5421481341163  0.004399792421176826  \\
            222.65580602386817  0.004397798128608373  \\
            222.76946391362  0.004395802622193624  \\
            222.88312180337186  0.004393806211085473  \\
            222.9967796931237  0.0043918091813866375  \\
            223.11043758287553  0.0043898117961496475  \\
            223.2240954726274  0.004387814295376856  \\
            223.33775336237923  0.004385816896020431  \\
            223.4514112521311  0.00438381979198236  \\
            223.56506914188293  0.004381823154114447  \\
            223.6787270316348  0.004379827130218316  \\
            223.79238492138663  0.004377831845045409  \\
            223.90604281113846  0.004375837400296984  \\
            224.01970070089033  0.0043738438746241184  \\
            224.13335859064216  0.004371851323627709  \\
            224.24701648039402  0.004369859779858467  \\
            224.36067437014586  0.004367869252816927  \\
            224.47433225989772  0.004365879728953436  \\
            224.58799014964956  0.004363891171668163  \\
            224.7016480394014  0.004361903521311094  \\
            224.81530592915325  0.004359916695182033  \\
            224.9289638189051  0.004357930587530601  \\
            225.04262170865695  0.004355945723920471  \\
            225.1562795984088  0.004353960841843568  \\
            225.26993748816065  0.004351974161960378  \\
            225.38359537791248  0.004349986033291081  \\
            225.49725326766432  0.004347996782490449  \\
            225.61091115741618  0.004346006713847844  \\
            225.72456904716802  0.0043440161092872165  \\
            225.83822693691988  0.004342025228367106  \\
            225.95188482667172  0.004340034308280641  \\
            226.06554271642358  0.004338043563855543  \\
            226.1792006061754  0.004336053187554119  \\
            226.29285849592725  0.004334063349473269  \\
            226.4065163856791  0.004332074197344478  \\
            226.52017427543095  0.004330085856533826  \\
            226.6338321651828  0.0043280984300419776  \\
            226.74749005493464  0.0043261119985041905  \\
            226.8611479446865  0.004324126620190309  \\
            226.97480583443834  0.00432214233100477  \\
            227.08846372419018  0.004320159144486598  \\
            227.20212161394204  0.004318177051809405  \\
            227.31577950369388  0.004316196021781398  \\
            227.42943739344574  0.004314216000845368  \\
            227.54309528319757  0.004312236913078699  \\
            227.65675317294944  0.0043102586601933635  \\
            227.77041106270127  0.004308281121535923  \\
            227.8840689524531  0.004306304505586572  \\
            227.99772684220497  0.004304326573200772  \\
            228.1113847319568  0.004302347456412644  \\
            228.22504262170867  0.004300367460438982  \\
            228.3387005114605  0.004298386867745636  \\
            228.45235840121236  0.004296405938047504  \\
            228.5660162909642  0.004294424908308546  \\
            228.67967418071603  0.0042924439927417716  \\
            228.7933320704679  0.004290463382809245  \\
            228.90698996021973  0.004288483247222087  \\
            229.0206478499716  0.004286503731940471  \\
            229.13430573972343  0.004284524960173624  \\
            229.2479636294753  0.00428254703237983  \\
            229.36162151922713  0.004280570026266426  \\
            229.47527940897896  0.004278593996789801  \\
            229.58893729873083  0.004276618976155401  \\
            229.70259518848266  0.004274644973817726  \\
            229.81625307823452  0.004272671976480329  \\
            229.92991096798636  0.00427069994809582  \\
            230.0435688577382  0.00426872882986586  \\
            230.15722674749006  0.004266758540241166  \\
            230.2708846372419  0.004264789009513304  \\
            230.38454252699376  0.0042628196512110245  \\
            230.4982004167456  0.0042608499609107  \\
            230.61185830649745  0.004258880054103701  \\
            230.7255161962493  0.004256910049392753  \\
            230.83917408600112  0.00425494006849192  \\
            230.95283197575299  0.004252970236226618  \\
            231.06648986550482  0.004251000680533608  \\
            231.18014775525668  0.004249031532460998  \\
            231.29380564500852  0.004247062926168246  \\
            231.40746353476038  0.00424509499892615  \\
            231.52112142451222  0.004243127891116863  \\
            231.63477931426405  0.004241161576130676  \\
            231.74843720401591  0.0042391952543209994  \\
            231.86209509376775  0.0042372288872583016  \\
            231.9757529835196  0.004235262572007077  \\
            232.08941087327145  0.004233296409177591  \\
            232.2030687630233  0.004231330502925881  \\
            232.31672665277515  0.004229364960953756  \\
            232.43038454252698  0.004227399894508797  \\
            232.54404243227884  0.004225435418384356  \\
            232.65770032203068  0.00422347165091956  \\
            232.77135821178254  0.004221508713999305  \\
            232.88501610153438  0.00421954673305426  \\
            232.99867399128624  0.0042175853405839805  \\
            233.11233188103807  0.004215624013803239  \\
            233.2259897707899  0.004213662806147691  \\
            233.33964766054177  0.004211701786351347  \\
            233.4533055502936  0.004209741037946075  \\
            233.56696344004547  0.004207780659261598  \\
            233.6806213297973  0.004205820763425498  \\
            233.79427921954917  0.0042038614783632125  \\
            233.907937109301  0.004201902946798035  \\
            234.02159499905284  0.004199945326251118  \\
            234.1352528888047  0.00419798860054872  \\
            234.24891077855654  0.004196032084585955  \\
            234.3625686683084  0.00419407573627566  \\
            234.47622655806023  0.0041921196144488575  \\
            234.5898844478121  0.004190163792161313  \\
            234.70354233756393  0.0041882083566935355  \\
            234.81720022731577  0.004186253409550777  \\
            234.93085811706763  0.004184299066463034  \\
            235.04451600681946  0.004182345457385044  \\
            235.15817389657133  0.004180392726496293  \\
            235.27183178632316  0.004178441018389713  \\
            235.38548967607503  0.004176489809177629  \\
            235.49914756582686  0.004174538791663247  \\
            235.6128054555787  0.0041725880180080175  \\
            235.72646334533056  0.004170637553914921  \\
            235.8401212350824  0.004168687478628468  \\
            235.95377912483426  0.004166737884934696  \\
            236.0674370145861  0.0041647888791611735  \\
            236.18109490433795  0.0041628405811769955  \\
            236.2947527940898  0.00416089312439279  \\
            236.40841068384162  0.004158946655760709  \\
            236.5220685735935  0.004157001050422183  \\
            236.63572646334532  0.004155055686812457  \\
            236.74938435309718  0.004153110578009284  \\
            236.86304224284902  0.0041511657838331035  \\
            236.97670013260088  0.004149221376933272  \\
            237.09035802235272  0.0041472774427880705  \\
            237.20401591210455  0.0041453340797047  \\
            237.31767380185642  0.004143391398819283  \\
            237.43133169160825  0.004141449524096863  \\
            237.5449895813601  0.004139508592331405  \\
            237.65864747111195  0.004137568703744582  \\
            237.7723053608638  0.004135629263179417  \\
            237.88596325061565  0.004133690086996783  \\
            237.99962114036748  0.004131751230017605  \\
            238.11327903011934  0.004129812759177701  \\
            238.22693691987118  0.004127874753527789  \\
            238.34059480962304  0.004125937304233481  \\
            238.45425269937488  0.0041240005145752896  \\
            238.56791058912674  0.0041220644999486215  \\
            238.68156847887857  0.004120129387863781  \\
            238.7952263686304  0.0041181953179459715  \\
            238.90888425838227  0.004116262055822668  \\
            239.0225421481341  0.004114329121292847  \\
            239.13620003788597  0.004112396528896286  \\
            239.2498579276378  0.0041104643211183015  \\
            239.36351581738967  0.004108532565445611  \\
            239.4771737071415  0.00410660135436634  \\
            239.59083159689334  0.004104670805370018  \\
            239.7044894866452  0.004102741060947578  \\
            239.81814737639704  0.00410081228859136  \\
            239.9318052661489  0.004098884502239237  \\
            240.04546315590073  0.004096957139445984  \\
            240.1591210456526  0.004095030155584853  \\
            240.27277893540443  0.004093103583360406  \\
            240.38643682515627  0.004091177479670834  \\
            240.50009471490813  0.004089251925607948  \\
            240.61375260465996  0.0040873270264571914  \\
            240.72741049441183  0.004085402911697625  \\
            240.84106838416366  0.004083479735001938  \\
            240.95472627391553  0.004081557640167271  \\
            241.06838416366736  0.0040796361449174185  \\
            241.1820420534192  0.0040777150557721065  \\
            241.29569994317106  0.004075794397372141  \\
            241.4093578329229  0.004073874217715582  \\
            241.52301572267476  0.00407195458815775  \\
            241.6366736124266  0.004070035603411226  \\
            241.75033150217845  0.004068117381545844  \\
            241.8639893919303  0.004066200063988702  \\
            241.97764728168212  0.0040642838155241535  \\
            242.091305171434  0.0040623684163045674  \\
            242.20496306118582  0.004060453445072679  \\
            242.31862095093769  0.004058538921838207  \\
            242.43227884068952  0.004056624886685865  \\
            242.54593673044138  0.004054711402217597  \\
            242.65959462019322  0.004052798553552573  \\
            242.77325250994505  0.004050886448327196  \\
            242.88691039969692  0.004048975216695093  \\
            243.00056828944875  0.0040470650113271275  \\
            243.1142261792006  0.00404515584646544  \\
            243.22788406895245  0.004043247190469574  \\
            243.3415419587043  0.0040413390000693244  \\
            243.45519984845615  0.004039431308144677  \\
            243.56885773820798  0.0040375241692598846  \\
            243.68251562795984  0.004035617659663468  \\
            243.79617351771168  0.004033711877288213  \\
            243.90983140746354  0.00403180694175117  \\
            244.02348929721538  0.00402990299435366  \\
            244.13714718696724  0.004028000168860232  \\
            244.25080507671908  0.00402609804322515  \\
            244.3644629664709  0.004024196424271331  \\
            244.47812085622277  0.0040222953150868155  \\
            244.5917787459746  0.004020394755302874  \\
            244.70543663572647  0.004018494821094004  \\
            244.8190945254783  0.004016595625177926  \\
            244.93275241523017  0.004014697316815593  \\
            245.046410304982  0.0040128000818111815  \\
            245.16006819473384  0.0040109037506972055  \\
            245.2737260844857  0.004009007962041987  \\
            245.38738397423754  0.004007112714404377  \\
            245.5010418639894  0.0040052180335051046  \\
            245.61469975374123  0.004003323980627782  \\
            245.7283576434931  0.004001430652618905  \\
            245.84201553324493  0.003999538181887857  \\
            245.95567342299677  0.003997646736406904  \\
            246.06933131274863  0.003995756368645051  \\
            246.18298920250047  0.003993866621473319  \\
            246.29664709225233  0.003991977442304499  \\
            246.41030498200416  0.003990088844453858  \\
            246.52396287175603  0.003988200875816389  \\
            246.63762076150786  0.00398631361886682  \\
            246.7512786512597  0.003984427190659602  \\
            246.86493654101156  0.003982541742828921  \\
            246.9785944307634  0.003980657437306114  \\
            247.09225232051526  0.003978773897575571  \\
            247.2059102102671  0.003976890952703796  \\
            247.31956810001896  0.003975008604615493  \\
            247.4332259897708  0.0039731268888374555  \\
            247.54688387952262  0.003971245874498577  \\
            247.6605417692745  0.00396936566432984  \\
            247.77419965902632  0.0039674863946643265  \\
            247.8878575487782  0.00396560823543721  \\
            248.00151543853002  0.003963731068748727  \\
            248.11517332828188  0.00396185453802343  \\
            248.22883121803372  0.0039599786200394385  \\
            248.34248910778555  0.0039581033328640524  \\
            248.45614699753742  0.00395622874403306  \\
            248.56980488728925  0.0039543549705507285  \\
            248.68346277704111  0.003952482178889804  \\
            248.79712066679295  0.003950401777744951  \\
            248.9107785565448  0.0039487305760909416  \\
            249.02443644629665  0.00394753481245761  \\
            249.13809433604848  0.003945943869665371  \\
            249.25175222580035  0.003943532787951264  \\
            249.36541011555218  0.0039403222649689535  \\
            249.47906800530404  0.003936778655788728  \\
            249.59272589505588  0.003933813972897503  \\
            249.70638378480774  0.00393166948031662  \\
            249.82004167455958  0.003930825047074585  \\
            249.9336995643114  0.003931208943406016  \\
            250.04735745406327  0.003932564653391396  \\
            250.1610153438151  0.003934667756926499  \\
            250.27467323356697  0.00393732592972238  \\
            250.3883311233188  0.0039404988920894975  \\
            250.50198901307067  0.0039446920998690805  \\
            250.6156469028225  0.003949786268221341  \\
            250.72930479257434  0.0039557564067120654  \\
            250.8429626823262  0.003962567062400404  \\
            250.95662057207804  0.003970172319838867  \\
            251.0702784618299  0.003978515801073344  \\
            251.18393635158174  0.003987658561736053  \\
            251.2975942413336  0.0039976166143555905  \\
            251.41125213108543  0.004008344620178018  \\
            251.52491002083727  0.004019809925052305  \\
            251.63856791058913  0.004031971624515476  \\
            251.75222580034097  0.004044780563792601  \\
            251.86588369009283  0.004058190093330509  \\
            251.97954157984466  0.004072314418399554  \\
            252.09319946959653  0.004087097768182936  \\
            252.20685735934836  0.004102513979230354  \\
            252.3205152491002  0.004118529379464332  \\
            252.43417313885206  0.004135102788180206  \\
            252.5478310286039  0.004152185516046119  \\
            252.66148891835576  0.004169778653679278  \\
            252.7751468081076  0.004187959239892112  \\
            252.88880469785946  0.004206675014728504  \\
            253.0024625876113  0.0042259003731815355  \\
            253.11612047736313  0.004245602619407021  \\
            253.229778367115  0.004265741966723491  \\
            253.34343625686682  0.004286271537612177  \\
            253.4570941466187  0.004307256265301249  \\
            253.57075203637052  0.004328707824217819  \\
            253.68440992612238  0.004350591300186807  \\
            253.79806781587422  0.004372882310423554  \\
            253.91172570562605  0.004395549617642983  \\
            254.02538359537792  0.004418555130059572  \\
            254.13904148512975  0.004441866223593897  \\
            254.25269937488162  0.004465590139282312  \\
            254.36635726463345  0.004489680907421956  \\
            254.4800151543853  0.004514121937362352  \\
            254.59367304413715  0.004538889927131266  \\
            254.70733093388898  0.00456395486343475  \\
            254.82098882364085  0.004589280021657127  \\
            254.93464671339268  0.0046148777878520595  \\
            255.04830460314454  0.00464081996799576  \\
            255.16196249289638  0.00466706587531922  \\
            255.27562038264824  0.0046935994364528  \\
            255.38927827240008  0.004720397967941442  \\
            255.5029361621519  0.004747432176244711  \\
            255.61659405190377  0.004774666157736775  \\
            255.7302519416556  0.00480217121651422  \\
            255.84390983140747  0.004829956964950635  \\
            255.9575677211593  0.004857999096388126  \\
            256.07122561091114  0.004886281540597781  \\
            256.184883500663  0.00491478170498939  \\
            256.29854139041487  0.004943470474611463  \\
            256.4121992801667  0.004972326193491738  \\
            256.52585716991854  0.005001451969528758  \\
            256.6395150596704  0.00503080885338375  \\
            256.75317294942226  0.00506038673901685  \\
            256.8668308391741  0.0050901690861490205  \\
            256.98048872892593  0.005120132920262145  \\
            257.09414661867777  0.005150248832598965  \\
            257.2078045084296  0.005180536844698077  \\
            257.3214623981815  0.005211064073355958  \\
            257.43512028793333  0.0052417965884220185  \\
            257.54877817768516  0.005272723339869846  \\
            257.662436067437  0.0053038269381319465  \\
            257.77609395718883  0.00533508365409975  \\
            257.8897518469407  0.005366463419123628  \\
            258.00340973669256  0.0053980416779195375  \\
            258.1170676264444  0.005429824220107377  \\
            258.23072551619623  0.005461792448977804  \\
            258.3443834059481  0.005493934087156557  \\
            258.45804129569996  0.005526230619974226  \\
            258.5716991854518  0.005558657295466342  \\
            258.6853570752036  0.005591198849868541  \\
            258.79901496495546  0.005623953797548114  \\
            258.91267285470735  0.0056568865065933244  \\
            259.0263307444592  0.005689989410786127  \\
            259.139988634211  0.005723248816086118  \\
            259.25364652396286  0.005756644900630481  \\
            259.3673044137147  0.00579015171473399  \\
            259.4809623034666  0.005823793843419365  \\
            259.5946201932184  0.005857633058017965  \\
            259.70827808297025  0.005891638763095496  \\
            259.8219359727221  0.005925801749382976  \\
            259.935593862474  0.005960106794764302  \\
            260.0492517522258  0.005994532664276171  \\
            260.16290964197765  0.006029052110108193  \\
            260.2765675317295  0.006063743119911374  \\
            260.3902254214813  0.006098606479533468  \\
            260.5038833112332  0.006133626626526577  \\
            260.61754120098504  0.006168792652596855  \\
            260.7311990907369  0.006204087755161405  \\
            260.8448569804887  0.006239489237348204  \\
            260.95851487024055  0.006274984026722312  \\
            261.07217275999244  0.006310657600450421  \\
            261.1858306497443  0.006346485993857501  \\
            261.2994885394961  0.006382464190446087  \\
            261.41314642924794  0.006418577950533151  \\
            261.52680431899984  0.0064548038112501455  \\
            261.64046220875167  0.006491127128494822  \\
            261.7541200985035  0.0065276256717554946  \\
            261.86777798825534  0.006564272413243933  \\
            261.9814358780072  0.006601062395740397  \\
            262.09509376775907  0.00663798157030273  \\
            262.2087516575109  0.006675006796266297  \\
            262.32240954726274  0.006712125980380867  \\
            262.4360674370146  0.006749414584336572  \\
            262.5497253267664  0.006786846065949053  \\
            262.6633832165183  0.006824415437824473  \\
            262.77704110627013  0.006862108754256052  \\
            262.89069899602197  0.006899903111224187  \\
            263.0043568857738  0.0069377889017311  \\
            263.1180147755257  0.006975839184403078  \\
            263.23167266527753  0.007014027870986802  \\
            263.34533055502936  0.007052349885387953  \\
            263.4589884447812  0.007090791327484185  \\
            263.57264633453303  0.007129329473125139  \\
            263.6863042242849  0.007167954470019835  \\
            263.79996211403676  0.00720673256310668  \\
            263.9136200037886  0.00724564644058881  \\
            264.02727789354043  0.007284690675222405  \\
            264.14093578329226  0.007323847448684443  \\
            264.25459367304416  0.007363086551572738  \\
            264.368251562796  0.007402469947387997  \\
            264.4819094525478  0.007441986322757508  \\
            264.59556734229966  0.007481631725517844  \\
            264.70922523205155  0.0075213928936732075  \\
            264.8228831218034  0.007561244317467069  \\
            264.9365410115552  0.007601202274253968  \\
            265.05019890130706  0.007641301931397933  \\
            265.1638567910589  0.007681528403948745  \\
            265.2775146808108  0.007721872830205909  \\
            265.3911725705626  0.0077623142442697895  \\
            265.50483046031445  0.007802838282500279  \\
            265.6184883500663  0.007843505100252555  \\
            265.7321462398181  0.007884295505655198  \\
            265.84580412957  0.007925204898594987  \\
            265.95946201932185  0.007966216717524979  \\
            266.0731199090737  0.008007302439464637  \\
            266.1867777988255  0.008048517993108292  \\
            266.3004356885774  0.008089857348117582  \\
            266.41409357832924  0.008131315500536718  \\
            266.5277514680811  0.00817288016747  \\
            266.6414093578329  0.00821452724684012  \\
            266.75506724758475  0.008256269696525905  \\
            266.86872513733664  0.008298144601212164  \\
            266.9823830270885  0.00834013685751778  \\
            267.0960409168403  0.008382238344711763  \\
            267.20969880659214  0.008424429263518827  \\
            267.323356696344  0.008466693869523687  \\
            267.43701458609587  0.008509092109796071  \\
            267.5506724758477  0.008551604991960293  \\
            267.66433036559954  0.00859422844890131  \\
            267.7779882553514  0.008636946874150734  \\
            267.89164614510327  0.008679733121886876  \\
            268.0053040348551  0.008722637403432765  \\
            268.11896192460694  0.00876565835403204  \\
            268.23261981435877  0.008808789867071934  \\
            268.3462777041106  0.008852020424594532  \\
            268.4599355938625  0.008895327106756003  \\
            268.57359348361433  0.008938719713531811  \\
            268.68725137336617  0.0089822369209386  \\
            268.800909263118  0.009025863349155372  \\
            268.91456715286984  0.009069591469092616  \\
            269.0282250426217  0.009113402485350803  \\
            269.14188293237356  0.009157279339327369  \\
            269.2555408221254  0.009201281619116911  \\
            269.36919871187723  0.00924539048258313  \\
            269.4828566016291  0.00928960229374023  \\
            269.59651449138096  0.009333902284000516  \\
            269.7101723811328  0.009378264552174543  \\
            269.8238302708846  0.00942273396762987  \\
            269.93748816063646  0.009467313372481035  \\
            270.05114605038835  0.009511995631652288  \\
            270.1648039401402  0.009556769908684565  \\
            270.278461829892  0.009601614365997208  \\
            270.39211971964386  0.009646535876347838  \\
            270.5057776093957  0.00969157446371767  \\
            270.6194354991476  0.00973671450575871  \\
            270.7330933888994  0.009781949006598437  \\
            270.84675127865125  0.009827260098529127  \\
            270.9604091684031  0.009872629535663317  \\
            271.074067058155  0.009918116445679487  \\
            271.1877249479068  0.009963702148274247  \\
            271.30138283765865  0.010009383399251087  \\
            271.4150407274105  0.010055146210017548  \\
            271.5286986171623  0.010100965847585238  \\
            271.6423565069142  0.010146882217376925  \\
            271.75601439666605  0.01019290197759018  \\
            271.8696722864179  0.010239017070742757  \\
            271.9833301761697  0.010285217298641864  \\
            272.09698806592155  0.010331481844102102  \\
            272.21064595567344  0.01037781489101311  \\
            272.3243038454253  0.010424257605265951  \\
            272.4379617351771  0.01047079417771171  \\
            272.55161962492895  0.010517418114085492  \\
            272.66527751468084  0.010564112424241028  \\
            272.7789354044327  0.010610857810565007  \\
            272.8925932941845  0.010657712858734543  \\
            273.00625118393634  0.010704659074938774  \\
            273.1199090736882  0.010751693584766403  \\
            273.23356696344007  0.010798803138983333  \\
            273.3472248531919  0.010845964113532568  \\
            273.46088274294374  0.010893211809049747  \\
            273.5745406326956  0.010940556346141767  \\
            273.6881985224474  0.01098798885229843  \\
            273.8018564121993  0.011035499735067632  \\
            273.91551430195113  0.011083069146134187  \\
            274.02917219170297  0.011130698806863086  \\
            274.1428300814548  0.011178430840484137  \\
            274.2564879712067  0.0112262493075686  \\
            274.37014586095853  0.011274148190552497  \\
            274.48380375071036  0.011322111333097852  \\
            274.5974616404622  0.011370118512943644  \\
            274.71111953021403  0.011418227703767155  \\
            274.8247774199659  0.011466420623454186  \\
            274.93843530971776  0.011514694749386779  \\
            275.0520931994696  0.011563037535288936  \\
            275.16575108922143  0.011611426411226505  \\
            275.27940897897327  0.011659892408677939  \\
            275.39306686872516  0.011708448784243262  \\
            275.506724758477  0.011757085950411297  \\
            275.6203826482288  0.011805794890917041  \\
            275.73404053798066  0.011854556678785004  \\
            275.84769842773255  0.011903370783427396  \\
            275.9613563174844  0.011952280115298163  \\
            276.0750142072362  0.012001268656512248  \\
            276.18867209698806  0.012050330843012606  \\
            276.3023299867399  0.01209945131119456  \\
            276.4159878764918  0.012148609031259203  \\
            276.5296457662436  0.012197861301679916  \\
            276.64330365599545  0.012247190074407078  \\
            276.7569615457473  0.012296593161644215  \\
            276.8706194354991  0.012346058685232279  \\
            276.984277325251  0.012395565076649651  \\
            277.09793521500285  0.012445139410345538  \\
            277.2115931047547  0.012494797776534445  \\
            277.3252509945065  0.01254452996457214  \\
            277.4389088842584  0.012594327505929492  \\
            277.55256677401024  0.012644172349069088  \\
            277.6662246637621  0.012694061905633469  \\
            277.7798825535139  0.012744039717385846  \\
            277.89354044326575  0.012794089734865252  \\
            278.00719833301764  0.012844206825207313  \\
            278.1208562227695  0.012894376378144334  \\
            278.2345141125213  0.012944576663350573  \\
            278.34817200227315  0.012994864247200118  \\
            278.461829892025  0.013045221334665975  \\
            278.57548778177687  0.013095646056389803  \\
            278.6891456715287  0.013146127169276012  \\
            278.80280356128054  0.013196644056491907  \\
            278.9164614510324  0.01324722012514959  \\
            279.03011934078427  0.01329787401810987  \\
            279.1437772305361  0.013348594986073329  \\
            279.25743512028794  0.013399375081107038  \\
            279.3710930100398  0.013450197083452669  \\
            279.4847508997916  0.013501056526604186  \\
            279.5984087895435  0.013551997439799545  \\
            279.71206667929533  0.0136030037845091  \\
            279.82572456904717  0.01365407083771896  \\
            279.939382458799  0.013705184704731864  \\
            280.05304034855084  0.01375632305229521  \\
            280.16669823830273  0.013807541663915006  \\
            280.28035612805456  0.013858823014374057  \\
            280.3940140178064  0.013910165537147174  \\
            280.50767190755823  0.01396155859251298  \\
            280.6213297973101  0.014012982467553954  \\
            280.73498768706196  0.014064457171487835  \\
            280.8486455768138  0.014116003639701122  \\
            280.96230346656563  0.014167610661744262  \\
            281.07596135631746  0.014219270784499418  \\
            281.18961924606936  0.014270967578602195  \\
            281.3032771358212  0.014322694865789574  \\
            281.416935025573  0.014374497030205064  \\
            281.53059291532486  0.014426358082474352  \\
            281.6442508050767  0.014478273689332449  \\
            281.7579086948286  0.014530230636442447  \\
            281.8715665845804  0.014582206828395438  \\
            281.98522447433226  0.014634254969132314  \\
            282.0988823640841  0.014686360067505165  \\
            282.212540253836  0.014738520094947452  \\
            282.3261981435878  0.014790724985475338  \\
            282.43985603333965  0.01484295588553044  \\
            282.5535139230915  0.014895229657099206  \\
            282.6671718128433  0.014947569286323209  \\
            282.7808297025952  0.0149999631734587  \\
            282.89448759234705  0.015052404335966045  \\
            283.0081454820989  0.015104877095619872  \\
            283.1218033718507  0.015157373716410115  \\
            283.23546126160255  0.015209938815768053  \\
            283.34911915135444  0.015262556488444367  \\
            283.4627770411063  0.015315222772082264  \\
            283.5764349308581  0.01536792509905916  \\
            283.69009282060995  0.01542064229648656  \\
            283.8037507103618  0.015473422141274985  \\
            283.9174086001137  0.015526253995846256  \\
            284.0310664898655  0.015579134753762542  \\
            284.14472437961734  0.015632054894662697  \\
            284.2583822693692  0.015684996381718327  \\
            284.37204015912107  0.01573797316324831  \\
            284.4856980488729  0.0157910100521867  \\
            284.59935593862474  0.01584409512538018  \\
            284.7130138283766  0.01589722184810431  \\
            284.8266717181284  0.015950375256406153  \\
            284.9403296078803  0.01600354619951604  \\
            285.05398749763214  0.01605677941620996  \\
            285.16764538738397  0.016110059117354202  \\
            285.2813032771358  0.016163381693867565  \\
            285.39496116688764  0.016216735193242914  \\
            285.50861905663953  0.016270099319547215  \\
            285.62227694639137  0.01632351725144018  \\
            285.7359348361432  0.016376982350458997  \\
            285.84959272589504  0.016430490541135982  \\
            285.9632506156469  0.01648403282247585  \\
            286.07690850539876  0.016537591934588928  \\
            286.1905663951506  0.01659117912974689  \\
            286.30422428490243  0.01664482083955721  \\
            286.41788217465427  0.0166985048783463  \\
            286.53154006440616  0.016752225138020535  \\
            286.645197954158  0.016805967334543658  \\
            286.7588558439098  0.016859721035647597  \\
            286.87251373366166  0.016913530997888483  \\
            286.9861716234135  0.016967381576693797  \\
            287.0998295131654  0.017021269499827595  \\
            287.2134874029172  0.017075183400599363  \\
            287.32714529266906  0.017129103817864175  \\
            287.4408031824209  0.01718306963870812  \\
            287.5544610721728  0.017237077893264778  \\
            287.6681189619246  0.017291123638342516  \\
            287.78177685167645  0.01734519836770352  \\
            287.8954347414283  0.017399285560834605  \\
            288.0090926311801  0.017453393976817215  \\
            288.122750520932  0.017507551473021476  \\
            288.23640841068385  0.017561745657519504  \\
            288.3500663004357  0.017615970828936695  \\
            288.4637241901875  0.017670213350544754  \\
            288.57738207993935  0.01772446163200424  \\
            288.69103996969125  0.017778760353104165  \\
            288.8046978594431  0.017833094039813015  \\
            288.9183557491949  0.017887459741433652  \\
            289.03201363894675  0.017941846649319863  \\
            289.14567152869864  0.017996236096876412  \\
            289.2593294184505  0.018050662966480786  \\
            289.3729873082023  0.01810512764920926  \\
            289.48664519795415  0.018159624428134295  \\
            289.600303087706  0.0182141452686637  \\
            289.7139609774579  0.018268674354411776  \\
            289.8276188672097  0.018323218140678336  \\
            289.94127675696154  0.018377805731336294  \\
            290.0549346467134  0.01843242458013501  \\
            290.1685925364652  0.01848706937379694  \\
            290.2822504262171  0.018541727092126658  \\
            290.39590831596894  0.0185963851012476  \\
            290.5095662057208  0.018651087917625184  \\
            290.6232240954726  0.01870582026106919  \\
            290.7368819852245  0.018760579488174098  \\
            290.85053987497633  0.018815355322254937  \\
            290.96419776472817  0.01887012985334743  \\
            291.07785565448  0.01892493422754087  \\
            291.19151354423184  0.018979771909653265  \\
            291.30517143398373  0.019034636496363708  \\
            291.41882932373557  0.01908952040313917  \\
            291.5324872134874  0.01914440848469925  \\
            291.64614510323923  0.019199305069526804  \\
            291.75980299299107  0.019254240341220172  \\
            291.87346088274296  0.019309201646764924  \\
            291.9871187724948  0.01936418404362255  \\
            292.10077666224663  0.019419175099551173  \\
            292.21443455199847  0.019474161244170608  \\
            292.32809244175036  0.019529186750724535  \\
            292.4417503315022  0.0195842365534751  \\
            292.555408221254  0.019639308302977217  \\
            292.66906611100586  0.019694392230171893  \\
            292.7827240007577  0.01974947114638631  \\
            292.8963818905096  0.019804572712701144  \\
            293.0100397802614  0.019859703199245092  \\
            293.12369767001326  0.019914855597608066  \\
            293.2373555597651  0.01997002275306899  \\
            293.3510134495169  0.020025190160194377  \\
            293.4646713392688  0.020080360185657006  \\
            293.57832922902065  0.020135563938349192  \\
            293.6919871187725  0.020190788702287226  \\
            293.8056450085243  0.02024602988939932  \\
            293.9193028982762  0.020301275628564364  \\
            294.03296078802805  0.020356511512585086  \\
            294.1466186777799  0.020411781498262258  \\
            294.2602765675317  0.0204670707525343  \\
            294.37393445728355  0.020522377207541364  \\
            294.48759234703545  0.020577691578956295  \\
            294.6012502367873  0.020632997365984496  \\
            294.7149081265391  0.020688318979858684  \\
            294.82856601629095  0.02074366524581543  \\
            294.9422239060428  0.02079902862576515  \\
            295.0558817957947  0.020854402375737224  \\
            295.1695396855465  0.02090977260076065  \\
            295.28319757529835  0.02096513986009338  \\
            295.3968554650502  0.021020536044422194  \\
            295.5105133548021  0.02107594841492405  \\
            295.6241712445539  0.021131372722747063  \\
            295.73782913430574  0.021186797632464494  \\
            295.8514870240576  0.02124220799247139  \\
            295.9651449138094  0.02129764737657232  \\
            296.0788028035613  0.021353101200544358  \\
            296.19246069331314  0.021408567666476835  \\
            296.306118583065  0.021464037953239104  \\
            296.4197764728168  0.021519496216480423  \\
            296.53343436256864  0.021574963838064037  \\
            296.64709225232053  0.021630451964326666  \\
            296.76075014207237  0.0216859525974424  \\
            296.8744080318242  0.021741459386438386  \\
            296.98806592157604  0.021796959019443108  \\
            297.10172381132793  0.021852450392869555  \\
            297.21538170107976  0.021907966045500694  \\
            297.3290395908316  0.0219634932523832  \\
            297.44269748058343  0.022019028089633193  \\
            297.55635537033527  0.02207455973370834  \\
            297.67001326008716  0.022130072374769456  \\
            297.783671149839  0.02218560914283844  \\
            297.89732903959083  0.022241155716403588  \\
            298.01098692934266  0.02229671055668006  \\
            298.1246448190945  0.022352265285494746  \\
            298.2383027088464  0.0224078046852863  \\
            298.3519605985982  0.0224633473151331  \\
            298.46561848835006  0.022518906424203265  \\
            298.5792763781019  0.022574473619929137  \\
            298.6929342678538  0.022630042927557624  \\
            298.8065921576056  0.022685601592277282  \\
            298.92025004735746  0.022741146982655  \\
            299.0339079371093  0.02279671216196034  \\
            299.1475658268611  0.022852284452521528  \\
            299.261223716613  0.02290786024204421  \\
            299.37488160636485  0.02296342919646843  \\
            299.4885394961167  0.023018974927935542  \\
            299.6021973858685  0.023074540067437435  \\
            299.71585527562036  0.0231301105678857  \\
            299.82951316537225  0.02318568513942476  \\
            299.9431710551241  0.023241255827914885  \\
            300.0568289448759  0.023296808014932346  \\
            300.17048683462775  0.023352357630747524  \\
            300.28414472437964  0.023407919822782355  \\
            300.3978026141315  0.023463485863841112  \\
            300.5114605038833  0.023519050139718504  \\
            300.62511839363515  0.023574600428419717  \\
            300.738776283387  0.023630132697191112  \\
            300.8524341731389  0.023685680418732376  \\
            300.9660920628907  0.023741230993023704  \\
            301.07974995264254  0.02379678110676894  \\
            301.1934078423944  0.023852320894530425  \\
            301.3070657321462  0.02390783393872901  \\
            301.4207236218981  0.023963360901477833  \\
            301.53438151164994  0.024018889439216977  \\
            301.6480394014018  0.024074418028343186  \\
            301.7616972911536  0.02412993912092039  \\
            301.8753551809055  0.024185438671524992  \\
            301.98901307065734  0.024240930163496932  \\
            302.10267096040917  0.024296430451683216  \\
            302.216328850161  0.02435193053004785  \\
            302.32998673991284  0.02440742513013815  \\
            302.44364462966473  0.024462902539794624  \\
            302.55730251941657  0.024518357443297153  \\
            302.6709604091684  0.02457382361634058  \\
            302.78461829892024  0.02462928856425776  \\
            302.89827618867207  0.02468474926096211  \\
            303.01193407842396  0.024740196289614606  \\
            303.1255919681758  0.02479561384262367  \\
            303.23924985792763  0.024851038856780167  \\
            303.35290774767947  0.024906462411590263  \\
            303.46656563743136  0.02496188217013732  \\
            303.5802235271832  0.02501729097390162  \\
            303.693881416935  0.025072675325868033  \\
            303.80753930668686  0.025128046433387573  \\
            303.9211971964387  0.025183422680115024  \\
            304.0348550861906  0.02523879483263739  \\
            304.1485129759424  0.02529415795439121  \\
            304.26217086569426  0.02534950082158377  \\
            304.3758287554461  0.02540481694663014  \\
            304.4894866451979  0.025460140309329856  \\
            304.6031445349498  0.025515458544804387  \\
            304.71680242470165  0.02557076890306817  \\
            304.8304603144535  0.025626062397465937  \\
            304.9441182042053  0.025681323804672595  \\
            305.0577760939572  0.02573658656806469  \\
            305.17143398370905  0.025791844923575044  \\
            305.2850918734609  0.02584709580354721  \\
            305.3987497632127  0.025902332423030423  \\
            305.51240765296455  0.02595754181013206  \\
            305.62606554271645  0.026012733056714532  \\
            305.7397234324683  0.02606792590850664  \\
            305.8533813222201  0.026123110952254013  \\
            305.96703921197195  0.026178283570185402  \\
            306.0806971017238  0.026233433006562175  \\
            306.1943549914757  0.02628855170586343  \\
            306.3080128812275  0.026343673760679146  \\
            306.42167077097935  0.026398786958198108  \\
            306.5353286607312  0.02645388881407716  \\
            306.6489865504831  0.02650897075416338  \\
            306.7626444402349  0.026564018114493954  \\
            306.87630232998674  0.02661906106397055  \\
            306.9899602197386  0.026674096744382498  \\
            307.1036181094904  0.026729121434297648  \\
            307.2172759992423  0.0267841287074703  \\
            307.33093388899414  0.026839106095358133  \\
            307.444591778746  0.02689406072523513  \\
            307.5582496684978  0.02694901354888507  \\
            307.67190755824964  0.02700395501714748  \\
            307.78556544800153  0.027058880818713296  \\
            307.89922333775337  0.027113780646698372  \\
            308.0128812275052  0.0271686459749206  \\
            308.12653911725704  0.027223510924437245  \\
            308.24019700700893  0.02727836345415748  \\
            308.35385489676077  0.02733320133549663  \\
            308.4675127865126  0.027388016390348675  \\
            308.58117067626443  0.027442794491086168  \\
            308.69482856601627  0.027497562738008956  \\
            308.80848645576816  0.02755232094334944  \\
            308.92214434552  0.027607064803703764  \\
            309.03580223527183  0.027661788237507888  \\
            309.14946012502367  0.027716479259019506  \\
            309.2631180147755  0.02777114317282966  \\
            309.3767759045274  0.027825801990924836  \\
            309.4904337942792  0.027880446068495594  \\
            309.60409168403106  0.02793507138908738  \\
            309.7177495737829  0.027989668076782548  \\
            309.8314074635348  0.028044226726231105  \\
            309.9450653532866  0.028098781408815582  \\
            310.05872324303846  0.028153320272517757  \\
            310.1723811327903  0.02820784133519306  \\
            310.2860390225421  0.028262336799166284  \\
            310.399696912294  0.028316793051231613  \\
            310.51335480204585  0.028371234317202825  \\
            310.6270126917977  0.02842566285870936  \\
            310.7406705815495  0.02848007385721657  \\
            310.85432847130136  0.028534461562624458  \\
            310.96798636105325  0.02858881445270017  \\
            311.0816442508051  0.028643136142866524  \\
            311.1953021405569  0.028697449569071748  \\
            311.30896003030875  0.02875174502807183  \\
            311.42261792006065  0.028806018787262737  \\
            311.5362758098125  0.02886026138450733  \\
            311.6499336995643  0.028914462620543577  \\
            311.76359158931615  0.028968656445649884  \\
            311.877249479068  0.029022831212059823  \\
            311.9909073688199  0.029076985175237234  \\
            312.1045652585717  0.02913111090319891  \\
            312.21822314832355  0.029185195276514784  \\
            312.3318810380754  0.02923925982941225  \\
            312.4455389278272  0.029293309065426792  \\
            312.5591968175791  0.029347337713234535  \\
            312.67285470733094  0.029401340341651334  \\
            312.7865125970828  0.029455305873539984  \\
            312.9001704868346  0.029509236360629153  \\
            313.0138283765865  0.02956315553584054  \\
            313.12748626633834  0.029617053671256135  \\
            313.2411441560902  0.029670927307701354  \\
            313.354802045842  0.029724767380941645  \\
            313.46845993559384  0.02977856297832562  \\
            313.58211782534573  0.029832347862850855  \\
            313.69577571509757  0.029886110603719904  \\
            313.8094336048494  0.029939849685634866  \\
            313.92309149460124  0.02999355802850739  \\
            314.0367493843531  0.030047222987458693  \\
            314.15040727410496  0.03010086357756744  \\
            314.2640651638568  0.030154486349091847  \\
            314.37772305360863  0.030208085635873818  \\
            314.49138094336047  0.0302616563138523  \\
            314.60503883311236  0.030315187733845776  \\
            314.7186967228642  0.030368680502225874  \\
            314.83235461261603  0.030422159029969285  \\
            314.94601250236786  0.03047561359548538  \\
            315.0596703921197  0.030529041003229503  \\
            315.1733282818716  0.030582432571685605  \\
            315.2869861716234  0.03063577674985024  \\
            315.40064406137526  0.030689107053062843  \\
            315.5143019511271  0.030742412278620762  \\
            315.62795984087893  0.03079569113253764  \\
            315.7416177306308  0.030848936873437625  \\
            315.85527562038266  0.030902137312555252  \\
            315.9689335101345  0.030955309108617914  \\
            316.0825913998863  0.031008460675405736  \\
            316.1962492896382  0.031061586005746142  \\
            316.30990717939005  0.031114680271513262  \\
            316.4235650691419  0.031167733235243557  \\
            316.5372229588937  0.031220744169341102  \\
            316.65088084864556  0.03127373805206055  \\
            316.76453873839745  0.03132670519621748  \\
            316.8781966281493  0.03137964266054504  \\
            316.9918545179011  0.03143254213191865  \\
            317.10551240765295  0.03148539149138815  \\
            317.2191702974048  0.031538223951453934  \\
            317.3328281871567  0.03159102854657961  \\
            317.4464860769085  0.031643804196524496  \\
            317.56014396666035  0.03169654448623963  \\
            317.6738018564122  0.031749237665867666  \\
            317.787459746164  0.03180189819141163  \\
            317.9011176359159  0.0318545361679696  \\
            318.01477552566774  0.03190714529739162  \\
            318.1284334154196  0.031959721036859276  \\
            318.2420913051714  0.03201225354519917  \\
            318.3557491949233  0.032064740865599725  \\
            318.46940708467514  0.03211720844050587  \\
            318.583064974427  0.03216964664266684  \\
            318.6967228641788  0.03222205277623287  \\
            318.81038075393064  0.03227441888294573  \\
            318.92403864368254  0.03232673234188509  \\
            319.03769653343437  0.03237902601249618  \\
            319.1513544231862  0.03243128917357525  \\
            319.26501231293804  0.03248352095147932  \\
            319.3786702026899  0.032535715245676076  \\
            319.49232809244177  0.03258786072874383  \\
            319.6059859821936  0.03263996982449109  \\
            319.71964387194544  0.03269205415183724  \\
            319.83330176169727  0.03274410714969669  \\
            319.94695965144916  0.0327961245588927  \\
            320.060617541201  0.03284809694441935  \\
            320.17427543095283  0.032900021077714746  \\
            320.28793332070467  0.032951922967563295  \\
            320.4015912104565  0.033003792973981524  \\
            320.5152491002084  0.033055628669912816  \\
            320.6289069899602  0.03310742250953955  \\
            320.74256487971206  0.03315916182828328  \\
            320.8562227694639  0.03321087720474389  \\
            320.96988065921573  0.03326256028389604  \\
            321.0835385489676  0.03331420970804446  \\
            321.19719643871946  0.03336581982104032  \\
            321.3108543284713  0.033417379911838754  \\
            321.42451221822313  0.03346889873157429  \\
            321.538170107975  0.033520391220918364  \\
            321.65182799772685  0.033571850074830725  \\
            321.7654858874787  0.03362327152932276  \\
            321.8791437772305  0.033674646833582095  \\
            321.99280166698236  0.033725969678195994  \\
            322.10645955673425  0.03377726822393258  \\
            322.2201174464861  0.03382853249132089  \\
            322.3337753362379  0.03387976061242869  \\
            322.44743322598976  0.03393094580415867  \\
            322.5610911157416  0.03398207636824845  \\
            322.6747490054935  0.03403317402041259  \\
            322.7884068952453  0.034084239991346625  \\
            322.90206478499715  0.034135270378131376  \\
            323.015722674749  0.0341862603724026  \\
            323.1293805645009  0.0342372003245804  \\
            323.2430384542527  0.034288091599484406  \\
            323.35669634400455  0.034338955905624524  \\
            323.4703542337564  0.03438978445969343  \\
            323.5840121235082  0.03444057443460479  \\
            323.6976700132601  0.03449131823759683  \\
            323.81132790301194  0.03454200417432831  \\
            323.9249857927638  0.03459266382922875  \\
            324.0386436825156  0.034643286790803474  \\
            324.15230157226745  0.034693872219034166  \\
            324.26595946201934  0.034744414584754864  \\
            324.3796173517712  0.034794903669651885  \\
            324.493275241523  0.034845347578577233  \\
            324.60693313127484  0.034895761569993744  \\
            324.72059102102673  0.03494613825950207  \\
            324.83424891077857  0.03499647418671706  \\
            324.9479068005304  0.035046761279018  \\
            325.06156469028224  0.03509699114428945  \\
            325.1752225800341  0.03514719322099822  \\
            325.28888046978597  0.03519735736362678  \\
            325.4025383595378  0.03524748218418117  \\
            325.51619624928964  0.03529756175949961  \\
            325.62985413904147  0.035347585631252405  \\
            325.7435120287933  0.035397566340712276  \\
            325.8571699185452  0.03544751456486834  \\
            325.97082780829703  0.0354974239959582  \\
            326.08448569804887  0.035547290861935886  \\
            326.1981435878007  0.035597106932356425  \\
            326.3118014775526  0.03564686564365686  \\
            326.4254593673044  0.03569659507405611  \\
            326.53911725705626  0.03574628527748127  \\
            326.6527751468081  0.03579593463272053  \\
            326.76643303655993  0.03584553713640817  \\
            326.8800909263118  0.03589508240302459  \\
            326.99374881606366  0.03594458422087236  \\
            327.1074067058155  0.035994051864675226  \\
            327.2210645955673  0.036043479361099896  \\
            327.33472248531916  0.03609286293103095  \\
            327.44838037507105  0.0361421944887461  \\
            327.5620382648229  0.036191467388589096  \\
            327.6756961545747  0.03624070971311137  \\
            327.78935404432656  0.03628991152302126  \\
            327.90301193407845  0.03633907125866318  \\
            328.0166698238303  0.03638818312844336  \\
            328.1303277135821  0.03643723710882991  \\
            328.24398560333395  0.03648624483150583  \\
            328.3576434930858  0.036535217717593924  \\
            328.4713013828377  0.036584149256401036  \\
            328.5849592725895  0.036633035942821336  \\
            328.69861716234135  0.03668187011350471  \\
            328.8122750520932  0.03673064320879716  \\
            328.925932941845  0.03677938459591224  \\
            329.0395908315969  0.03682808418702928  \\
            329.15324872134875  0.03687674075403569  \\
            329.2669066111006  0.03692534898318299  \\
            329.3805645008524  0.036973899475086704  \\
            329.4942223906043  0.03702239878479488  \\
            329.60788028035614  0.03707086336482022  \\
            329.721538170108  0.037119285513596424  \\
            329.8351960598598  0.03716766225462311  \\
            329.94885394961165  0.0372159865972252  \\
            330.06251183936354  0.037264247536553066  \\
            330.1761697291154  0.03731247407348383  \\
            330.2898276188672  0.037360658220995144  \\
            330.40348550861904  0.037408798593655965  \\
            330.5171433983709  0.03745689059432924  \\
            330.63080128812277  0.03750492568203138  \\
            330.7444591778746  0.03755290347942695  \\
            330.85811706762644  0.037600846838306064  \\
            330.9717749573783  0.03764874671118673  \\
            331.08543284713016  0.037696600877672896  \\
            331.199090736882  0.03774440324263338  \\
            331.31274862663383  0.037792143836202066  \\
            331.42640651638567  0.03783983919806927  \\
            331.5400644061375  0.03788749527040167  \\
            331.6537222958894  0.03793510689571542  \\
            331.76738018564123  0.03798267040521441  \\
            331.88103807539306  0.038030178323158664  \\
            331.9946959651449  0.038077622907501205  \\
            332.10835385489673  0.03812503279102166  \\
            332.2220117446486  0.03817239803790716  \\
            332.33566963440046  0.03821971738492419  \\
            332.4493275241523  0.03826698582849177  \\
            332.56298541390413  0.038314194624681316  \\
            332.676643303656  0.038361347547610086  \\
            332.79030119340786  0.038408463532962116  \\
            332.9039590831597  0.038455534323556716  \\
            333.0176169729115  0.03850255736472386  \\
            333.13127486266336  0.03854952642677691  \\
            333.24493275241525  0.0385964316050126  \\
            333.3585906421671  0.03864329234155284  \\
            333.4722485319189  0.03869011118012965  \\
            333.58590642167076  0.03873688385009524  \\
            333.6995643114226  0.03878360661042147  \\
            333.8132222011745  0.03883027210912394  \\
            333.9268800909263  0.038876873045934436  \\
            334.04053798067815  0.03892343762007093  \\
            334.15419587043  0.038969955996931614  \\
            334.2678537601819  0.039016426897567937  \\
            334.3815116499337  0.0390628454949511  \\
            334.49516953968555  0.03910920341397222  \\
            334.6088274294374  0.039155502899484884  \\
            334.7224853191892  0.0392017641939925  \\
            334.8361432089411  0.03924797877567228  \\
            334.94980109869294  0.039294144313725826  \\
            335.0634589884448  0.03934025499083768  \\
            335.1771168781966  0.039386301503175264  \\
            335.29077476794845  0.03943229838716672  \\
            335.40443265770034  0.03947825337564531  \\
            335.5180905474522  0.03952416084932878  \\
            335.631748437204  0.039570017518073534  \\
            335.74540632695584  0.03961581666563627  \\
            335.85906421670774  0.03966154814967401  \\
            335.97272210645957  0.03970724134480068  \\
            336.0863799962114  0.03975288698947611  \\
            336.20003788596324  0.039798484094439424  \\
            336.3136957757151  0.03984402849840067  \\
            336.42735366546697  0.039889512673088344  \\
            336.5410115552188  0.03993493272227935  \\
            336.65466944497064  0.039980314099345896  \\
            336.76832733472247  0.040025647384245966  \\
            336.8819852244743  0.04007093093757408  \\
            336.9956431142262  0.04011615981093844  \\
            337.10930100397803  0.04016132574696093  \\
            337.22295889372987  0.040206432886627196  \\
            337.3366167834817  0.040251499478461544  \\
            337.4502746732336  0.0402965174333036  \\
            337.5639325629854  0.04034148434791465  \\
            337.67759045273726  0.040386394566860016  \\
            337.7912483424891  0.040431239182508884  \\
            337.90490623224093  0.040476031760889195  \\
            338.0185641219928  0.04052078081425729  \\
            338.13222201174466  0.040565480535540786  \\
            338.2458799014965  0.040610127835026454  \\
            338.35953779124833  0.04065471642647102  \\
            338.47319568100016  0.04069923682710121  \\
            338.58685357075206  0.040743713145900654  \\
            338.7005114605039  0.040788141946815355  \\
            338.8141693502557  0.040832520612469836  \\
            338.92782724000756  0.040876845440356996  \\
            339.04148512975945  0.040921109586070765  \\
            339.1551430195113  0.04096530558901121  \\
            339.2688009092631  0.04100946133180768  \\
            339.38245879901496  0.04105356722201738  \\
            339.4961166887668  0.04109762210286743  \\
            339.6097745785187  0.04114162172917096  \\
            339.7234324682705  0.04118555876732712  \\
            339.83709035802235  0.041229430474051205  \\
            339.9507482477742  0.04127326110077813  \\
            340.064406137526  0.04131704149049962  \\
            340.1780640272779  0.041360769958056265  \\
            340.29172191702975  0.041404441782221364  \\
            340.4053798067816  0.04144804920570104  \\
            340.5190376965334  0.04149159465200757  \\
            340.6326955862853  0.041535097725693755  \\
            340.74635347603714  0.04157855010242714  \\
            340.860011365789  0.04162194963310981  \\
            340.9736692555408  0.04166529118390607  \\
            341.08732714529265  0.041708566636242436  \\
            341.20098503504454  0.04175178382496494  \\
            341.3146429247964  0.0417949569652922  \\
            341.4283008145482  0.04183807889993107  \\
            341.54195870430004  0.04188114707717846  \\
            341.6556165940519  0.041924156010967016  \\
            341.76927448380377  0.04196709728086512  \\
            341.8829323735556  0.04200998416880068  \\
            341.99659026330744  0.04205282506023064  \\
            342.1102481530593  0.04209561421139427  \\
            342.22390604281117  0.04213834872630981  \\
            342.337563932563  0.04218102282400379  \\
            342.45122182231484  0.042223627838511156  \\
            342.56487971206667  0.042266182332020764  \\
            342.6785376018185  0.04230868872941393  \\
            342.7921954915704  0.042351142845441586  \\
            342.90585338132223  0.04239354149526811  \\
            343.01951127107407  0.04243587865744729  \\
            343.1331691608259  0.04247814547392222  \\
            343.24682705057774  0.042520365431480175  \\
            343.3604849403296  0.04256253516368244  \\
            343.47414283008146  0.04260465208290564  \\
            343.5878007198333  0.04264671276811479  \\
            343.70145860958513  0.04268871100907509  \\
            343.815116499337  0.04273063780635203  \\
            343.92877438908886  0.04277252104709223  \\
            344.0424322788407  0.042814352019030985  \\
            344.1560901685925  0.04285612966877163  \\
            344.26974805834436  0.04289785038910592  \\
            344.38340594809625  0.04293950783014543  \\
            344.4970638378481  0.04298109427254513  \\
            344.6107217275999  0.043022637216485575  \\
            344.72437961735176  0.04306412741035101  \\
            344.8380375071036  0.04310556380534718  \\
            344.9516953968555  0.04314694265560821  \\
            345.0653532866073  0.04318825751819654  \\
            345.17901117635915  0.043229501906813586  \\
            345.292669066111  0.0432707024299777  \\
            345.4063269558629  0.04331184990491033  \\
            345.5199848456147  0.04335294314450092  \\
            345.63364273536655  0.04339397830931208  \\
            345.7473006251184  0.043434948907579436  \\
            345.8609585148702  0.04347584938804445  \\
            345.9746164046221  0.043516705623976096  \\
            346.08827429437395  0.04355750851544397  \\
            346.2019321841258  0.04359825678066438  \\
            346.3155900738776  0.043638946529377935  \\
            346.42924796362945  0.04367957126284949  \\
            346.54290585338134  0.04372012602403551  \\
            346.6565637431332  0.043760636175982276  \\
            346.770221632885  0.0438010926944681  \\
            346.88387952263685  0.04384149424443915  \\
            346.99753741238874  0.04388183692540696  \\
            347.1111953021406  0.043922114271448306  \\
            347.2248531918924  0.04396232155653109  \\
            347.33851108164424  0.044002483897829237  \\
            347.4521689713961  0.044042592327299415  \\
            347.56582686114797  0.04408264549587841  \\
            347.6794847508998  0.04412263953131934  \\
            347.79314264065164  0.04416256803819178  \\
            347.9068005304035  0.04420242615614038  \\
            348.0204584201553  0.04424223902999406  \\
            348.1341163099072  0.044281997725809444  \\
            348.24777419965903  0.044321700917752706  \\
            348.36143208941087  0.044361344798275484  \\
            348.4750899791627  0.0444009230781148  \\
            348.5887478689146  0.04444043041547134  \\
            348.70240575866643  0.04447989223498112  \\
            348.81606364841826  0.04451929962225413  \\
            348.9297215381701  0.044558651310005776  \\
            349.04337942792193  0.04459794358989759  \\
            349.1570373176738  0.044637170312537264  \\
            349.27069520742566  0.04467632534448122  \\
            349.3843530971775  0.044715434592782065  \\
            349.49801098692933  0.044754489164888105  \\
            349.61166887668116  0.044793487885445044  \\
            349.72532676643306  0.0448324271780067  \\
            349.8389846561849  0.044871301065034966  \\
            349.9526425459367  0.044910102364709444  \\
            350.06630043568856  0.04494885759405024  \\
            350.17995832544045  0.04498755791043879  \\
            350.2936162151923  0.04502620226212041  \\
            350.4072741049441  0.04506478723545617  \\
            350.52093199469596  0.04510330705492285  \\
            350.6345898844478  0.045141753583112953  \\
            350.7482477741997  0.04518015313416162  \\
            350.8619056639515  0.04521849781955217  \\
            350.97556355370335  0.04525678645971178  \\
            351.0892214434552  0.045295015833057575  \\
            351.202879333207  0.04533318039468221  \\
            351.3165372229589  0.04537127227635396  \\
            351.43019511271075  0.04540931350706922  \\
            351.5438530024626  0.04544730125012625  \\
            351.6575108922144  0.045485232893039886  \\
            351.7711687819663  0.04552310543390032  \\
            351.88482667171814  0.04556091358534332  \\
            351.99848456147  0.04559864977455034  \\
            352.1121424512218  0.045636331400063936  \\
            352.22580034097365  0.04567396095340922  \\
            352.33945823072554  0.04571153436922014  \\
            352.4531161204774  0.04574904889129884  \\
            352.5667740102292  0.045786499515179616  \\
            352.68043189998104  0.045823878988128834  \\
            352.7940897897329  0.045861199888789006  \\
            352.90774767948477  0.045898470068444726  \\
            353.0214055692366  0.045935684081739224  \\
            353.13506345898844  0.04597283944277112  \\
            353.2487213487403  0.04600993145389799  \\
            353.3623792384921  0.04604695320573646  \\
            353.476037128244  0.046083912429602344  \\
            353.58969501799584  0.04612082211563117  \\
            353.70335290774767  0.04615767560525172  \\
            353.8170107974995  0.04619447070601686  \\
            353.9306686872514  0.046231203049694365  \\
            354.04432657700323  0.046267866092266914  \\
            354.15798446675507  0.046304462853674275  \\
            354.2716423565069  0.046341010991272094  \\
            354.38530024625874  0.046377502890958884  \\
            354.49895813601063  0.04641393667554425  \\
            354.61261602576246  0.04645030832734176  \\
            354.7262739155143  0.046486611688169026  \\
            354.83993180526613  0.04652284536251695  \\
            354.95358969501797  0.046559030963717295  \\
            355.06724758476986  0.04659516026290745  \\
            355.1809054745217  0.04663123171862838  \\
            355.29456336427353  0.04666724168368182  \\
            355.40822125402536  0.04670318440513012  \\
            355.52187914377726  0.046739054519467825  \\
            355.6355370335291  0.04677487666494454  \\
            355.7491949232809  0.046810642410327126  \\
            355.86285281303276  0.046846350569134505  \\
            355.9765107027846  0.04688199788331842  \\
            356.0901685925365  0.046917579023263434  \\
            356.2038264822883  0.04695308658778686  \\
            356.31748437204016  0.04698854308574508  \\
            356.431142261792  0.047023944384048944  \\
            356.5448001515438  0.04705928832482188  \\
            356.6584580412957  0.04709457205661259  \\
            356.77211593104755  0.047129790689996516  \\
            356.8857738207994  0.04716493729757593  \\
            356.9994317105512  0.04720002557024573  \\
            357.1130896003031  0.04723506159115732  \\
            357.22674749005495  0.04727004044215917  \\
            357.3404053798068  0.047304959694737345  \\
            357.4540632695586  0.04733981491547477  \\
            357.56772115931045  0.04737459966605131  \\
            357.68137904906234  0.04740931980774914  \\
            357.7950369388142  0.04744398978771031  \\
            357.908694828566  0.04747860273019715  \\
            358.02235271831785  0.04751315664486492  \\
            358.1360106080697  0.0475476475690459  \\
            358.2496684978216  0.04758206956774939  \\
            358.3633263875734  0.04761642182590594  \\
            358.47698427732524  0.047650725072883725  \\
            358.5906421670771  0.047684971345710106  \\
            358.70430005682897  0.04771915910635624  \\
            358.8179579465808  0.047753284876538425  \\
            358.93161583633264  0.047787343237718195  \\
            359.0452737260845  0.04782132798417661  \\
            359.1589316158363  0.04785526388265701  \\
            359.2725895055882  0.04788914278707876  \\
            359.38624739534004  0.04792296362488912  \\
            359.49990528509187  0.047956723414821094  \\
            359.6135631748437  0.047990417266893425  \\
            359.72722106459554  0.04802403838241059  \\
            359.84087895434743  0.04805760298241079  \\
            359.95453684409927  0.048091113888230994  \\
            360.0681947338511  0.04812456708753115  \\
            360.18185262360294  0.048157960107740386  \\
            360.2955105133548  0.048191288598688424  \\
            360.40916840310666  0.048224546332605533  \\
            360.5228262928585  0.04825773945840946  \\
            360.63648418261033  0.048290881810248994  \\
            360.75014207236217  0.048323966715044825  \\
            360.86379996211406  0.04835699221966101  \\
            360.9774578518659  0.04838995452396321  \\
            361.0911157416177  0.04842284798081882  \\
            361.20477363136956  0.04845567071025768  \\
            361.3184315211214  0.04848844403530113  \\
            361.4320894108733  0.04852116005672411  \\
            361.5457473006251  0.04855381735063588  \\
            361.65940519037696  0.048586412676336774  \\
            361.7730630801288  0.048618940976318095  \\
            361.8867209698807  0.04865139537626219  \\
            362.0003788596325  0.04868379835678456  \\
            362.11403674938435  0.04871614498088732  \\
            362.2276946391362  0.048748433427803856  \\
            362.341352528888  0.048780661024789694  \\
            362.4550104186399  0.04881282331205423  \\
            362.56866830839175  0.048844914042760666  \\
            362.6823261981436  0.048876942870501414  \\
            362.7959840878954  0.048908919667531525  \\
            362.90964197764725  0.048940838699290196  \\
            363.02329986739915  0.04897269786864794  \\
            363.136957757151  0.049004493320768186  \\
            363.2506156469028  0.04903621944310737  \\
            363.36427353665465  0.04906787596555233  \\
            363.47793142640654  0.04909948259910041  \\
            363.5915893161584  0.04913103172502304  \\
            363.7052472059102  0.049162521828657185  \\
            363.81890509566205  0.04919394966654634  \\
            363.9325629854139  0.049225310266440635  \\
            364.0462208751658  0.04925659692729679  \\
            364.1598787649176  0.04928783255065155  \\
            364.27353665466944  0.04931901136821539  \\
            364.3871945444213  0.0493501318395871  \\
            364.5008524341731  0.049381191338350165  \\
            364.614510323925  0.04941218553780071  \\
            364.72816821367684  0.04944310841094747  \\
            364.8418261034287  0.04947396857872776  \\
            364.9554839931805  0.04950477678428488  \\
            365.0691418829324  0.049535527139365314  \\
            365.18279977268423  0.04956621763950965  \\
            365.29645766243607  0.04959684460815001  \\
            365.4101155521879  0.04962740269661002  \\
            365.52377344193974  0.04965789000882646  \\
            365.63743133169163  0.049688327410163706  \\
            365.75108922144346  0.04971870726033213  \\
            365.8647471111953  0.049749028180974  \\
            365.97840500094713  0.049779287149401615  \\
            366.09206289069897  0.049809479498597355  \\
            366.20572078045086  0.049839598917213686  \\
            366.3193786702027  0.049869662953166596  \\
            366.43303655995453  0.04989967201701602  \\
            366.54669444970637  0.049929622867984955  \\
            366.66035233945826  0.04995951314034341  \\
            366.7740102292101  0.04998933885145723  \\
            366.8876681189619  0.0500190944017882  \\
            367.00132600871376  0.05004878337595003  \\
            367.1149838984656  0.05007842149318861  \\
            367.2286417882175  0.05010800188926418  \\
            367.3422996779693  0.05013752285778134  \\
            367.45595756772116  0.050166981102496885  \\
            367.569615457473  0.05019637173731966  \\
            367.6832733472248  0.05022568888407348  \\
            367.7969312369767  0.05025495602930678  \\
            367.91058912672855  0.05028416570426195  \\
            368.0242470164804  0.050313316863571676  \\
            368.1379049062322  0.050342406898763556  \\
            368.2515627959841  0.050371431638260154  \\
            368.36522068573595  0.05040038534737896  \\
            368.4788785754878  0.05042927620659538  \\
            368.5925364652396  0.05045811502826904  \\
            368.70619435499145  0.05048689599106151  \\
            368.81985224474334  0.050515617174961586  \\
            368.9335101344952  0.05054427512323488  \\
            369.047168024247  0.05057286484242387  \\
            369.16082591399885  0.05060138283266839  \\
            369.2744838037507  0.05062985081854497  \\
            369.3881416935026  0.05065826133131528  \\
            369.5017995832544  0.050686613139484984  \\
            369.61545747300624  0.050714903500932156  \\
            369.7291153627581  0.05074312816290716  \\
            369.84277325250997  0.0507712813620327  \\
            369.9564311422618  0.05079937425605441  \\
            370.07008903201364  0.05082741421554239  \\
            370.1837469217655  0.05085539625797701  \\
            370.2974048115173  0.05088331835494745  \\
            370.4110627012692  0.05091117699319641  \\
            370.52472059102104  0.05093896717461998  \\
            370.6383784807729  0.05096668672849698  \\
            370.7520363705247  0.050994356198859975  \\
            370.86569426027654  0.05102196823760433  \\
            370.97935215002843  0.05104952152853074  \\
            371.09301003978027  0.05107701329604108  \\
            371.2066679295321  0.05110443930513857  \\
            371.32032581928394  0.05113179386142768  \\
            371.43398370903583  0.051159089042262094  \\
            371.54764159878766  0.05118633100939624  \\
            371.6612994885395  0.05121351510716119  \\
            371.77495737829133  0.051240639295204844  \\
            371.88861526804317  0.05126770009897069  \\
            372.00227315779506  0.05129469260969788  \\
            372.1159310475469  0.05132161469146705  \\
            372.22958893729873  0.0513484867070187  \\
            372.34324682705056  0.05137530139770437  \\
            372.4569047168024  0.05140205745543396  \\
            372.5705626065543  0.05142875216276874  \\
            372.6842204963061  0.051455381392921246  \\
            372.79787838605796  0.05148193960975543  \\
            372.9115362758098  0.0515084376476599  \\
            373.0251941655617  0.05153488291032872  \\
            373.1388520553135  0.05156127046477864  \\
            373.25250994506536  0.05158759834685091  \\
            373.3661678348172  0.05161386320764313  \\
            373.479825724569  0.05164006031350923  \\
            373.5934836143209  0.05166618630866201  \\
            373.70714150407275  0.05169226233469135  \\
            373.8207993938246  0.05171828121100232  \\
            373.9344572835764  0.05174424172228588  \\
            374.04811517332826  0.05177014129282118  \\
            374.16177306308015  0.051795975986475624  \\
            374.275430952832  0.05182174050670475  \\
            374.3890888425838  0.05184744251692993  \\
            374.50274673233565  0.05187309275889359  \\
            374.61640462208754  0.051898685558320175  \\
            374.7300625118394  0.051924219107417985  \\
            374.8437204015912  0.05194969026205227  \\
            374.95737829134305  0.05197509454174515  \\
            375.0710361810949  0.05200042643468889  \\
            375.1846940708468  0.05202570832593727  \\
            375.2983519605986  0.05205093329877103  \\
            375.41200985035044  0.052076100307540195  \\
            375.5256677401023  0.052101206994039806  \\
            375.6393256298541  0.05212624968750991  \\
            375.752983519606  0.05215122340463562  \\
            375.86664140935784  0.05217613125689298  \\
            375.9802992991097  0.052200988536573054  \\
            376.0939571888615  0.0522257887208683  \\
            376.2076150786134  0.05225053023090184  \\
            376.32127296836524  0.05227521019880673  \\
            376.43493085811707  0.05229982446772606  \\
            376.5485887478689  0.05232436759181287  \\
            376.66224663762074  0.052348854984885354  \\
            376.77590452737263  0.05237328831775481  \\
            376.88956241712447  0.052397664187194624  \\
            377.0032203068763  0.05242198052083614  \\
            377.11687819662814  0.05244623398062323  \\
            377.23053608637997  0.052470419962812265  \\
            377.34419397613186  0.05249453644910749  \\
            377.4578518658837  0.052518603184060104  \\
            377.57150975563553  0.05254261321684717  \\
            377.68516764538737  0.05256656526268631  \\
            377.79882553513926  0.0525904567941751  \\
            377.9124834248911  0.052614284041290905  \\
            378.0261413146429  0.05263804199139102  \\
            378.13979920439476  0.052661737490091336  \\
            378.2534570941466  0.052685381781602945  \\
            378.3671149838985  0.05270896916558602  \\
            378.4807728736503  0.05273249791663464  \\
            378.59443076340216  0.0527559650895372  \\
            378.708088653154  0.05277936651927637  \\
            378.8217465429058  0.05280269682102913  \\
            378.9354044326577  0.052825974419758906  \\
            379.04906232240955  0.05284919707202703  \\
            379.1627202121614  0.052872362482936926  \\
            379.2763781019132  0.05289546852268019  \\
            379.3900359916651  0.05291851186428173  \\
            379.50369388141695  0.052941487983599746  \\
            379.6173517711688  0.05296439571189646  \\
            379.7310096609206  0.05298725389028475  \\
            379.84466755067245  0.05301005571850896  \\
            379.95832544042435  0.05303279987224814  \\
            380.0719833301762  0.05305548385239757  \\
            380.185641219928  0.053078103985068854  \\
            380.29929910967985  0.05310065542158988  \\
            380.4129569994317  0.0531231445613599  \\
            380.5266148891836  0.053145582907280275  \\
            380.6402727789354  0.053167964754678984  \\
            380.75393066868725  0.05319028842167986  \\
            380.8675885584391  0.05321255107378707  \\
            380.981246448191  0.0532347487238851  \\
            381.0949043379428  0.05325687623223876  \\
            381.20856222769464  0.05327894935398501  \\
            381.3222201174465  0.05330096883276334  \\
            381.4358780071983  0.05332293158310684  \\
            381.5495358969502  0.05334483559855409  \\
            381.66319378670204  0.05336667774199877  \\
            381.7768516764539  0.053388453745689714  \\
            381.8905095662057  0.0534101603452099  \\
            382.00416745595754  0.053431817776579335  \\
            382.11782534570943  0.053453419381491625  \\
            382.23148323546127  0.053474963969653205  \\
            382.3451411252131  0.05349644924187821  \\
            382.45879901496494  0.05351787179008849  \\
            382.57245690471683  0.05353922709731356  \\
            382.68611479446866  0.05356051722411866  \\
            382.7997726842205  0.053581757855708116  \\
            382.91343057397233  0.05360294261860915  \\
            383.02708846372417  0.053624070038992985  \\
            383.14074635347606  0.053645137555663816  \\
            383.2544042432279  0.053666141520058795  \\
            383.36806213297973  0.053687077196248115  \\
            383.48172002273157  0.05370795299684509  \\
            383.5953779124834  0.05372877795560686  \\
            383.7090358022353  0.05374954695495537  \\
            383.8226936919871  0.0537702582673261  \\
            383.93635158173896  0.05379090909913345  \\
            384.0500094714908  0.05381149559077062  \\
            384.1636673612427  0.05383201281660965  \\
            384.2773252509945  0.05385247632525787  \\
            384.39098314074636  0.05387288677306769  \\
            384.5046410304982  0.05389324114018529  \\
            384.61829892025  0.053913537474043045  \\
            384.7319568100019  0.05393377277716646  \\
            384.84561469975375  0.05395394300717415  \\
            384.9592725895056  0.05397404396247303  \\
            385.0729304792574  0.05399409619305113  \\
            385.18658836900926  0.05401409333296027  \\
            385.30024625876115  0.054034034256234334  \\
            385.413904148513  0.05405391681293555  \\
            385.5275620382648  0.054073737829154526  \\
            385.64121992801665  0.05409349310701017  \\
            385.75487781776854  0.054113181783481144  \\
            385.8685357075204  0.05413282190010756  \\
            385.9821935972722  0.05415240698107369  \\
            386.09585148702405  0.05417193570887778  \\
            386.2095093767759  0.054191405762786  \\
            386.3231672665278  0.05421081381883237  \\
            386.4368251562796  0.05423015554981878  \\
            386.55048304603145  0.054249433743484565  \\
            386.6641409357833  0.054268663058132605  \\
            386.7777988255351  0.054287837378164464  \\
            386.891456715287  0.05430695522024341  \\
            387.00511460503884  0.05432601411833177  \\
            387.1187724947907  0.05434501062369098  \\
            387.2324303845425  0.05436394030488157  \\
            387.3460882742944  0.05438280972080672  \\
            387.45974616404624  0.05440162958459459  \\
            387.5734040537981  0.05442039449241269  \\
            387.6870619435499  0.05443910281975199  \\
            387.80071983330174  0.05445775197973712  \\
            387.91437772305363  0.054476338423126346  \\
            388.02803561280547  0.05449485763831152  \\
            388.1416935025573  0.05451331988993119  \\
            388.25535139230914  0.05453173169551842  \\
            388.369009282061  0.05455008859136405  \\
            388.48266717181286  0.054568388835387664  \\
            388.5963250615647  0.054586629743291606  \\
            388.70998295131653  0.05460480768856106  \\
            388.82364084106837  0.05462291810246395  \\
            388.9372987308202  0.05464097471612284  \\
            389.0509566205721  0.0546589798985492  \\
            389.16461451032393  0.054676930233479915  \\
            389.27827240007576  0.054694823883851565  \\
            389.3919302898276  0.05471265809034556  \\
            389.5055881795795  0.05473042917138811  \\
            389.6192460693313  0.05474813252315019  \\
            389.73290395908316  0.054765784948502226  \\
            389.846561848835  0.05478338498596131  \\
            389.96021973858683  0.05480093026111153  \\
            390.0738776283387  0.054818418863458604  \\
            390.18753551809056  0.054835847980026324  \\
            390.3011934078424  0.05485321389535666  \\
            390.4148512975942  0.05487051199150968  \\
            390.52850918734606  0.054887761615040935  \\
            390.64216707709795  0.054904958027915354  \\
            390.7558249668498  0.05492209979210028  \\
            390.8694828566016  0.05493918494424149  \\
            390.98314074635346  0.05495621063809394  \\
            391.09679863610535  0.05497317314452193  \\
            391.2104565258572  0.0549900682949802  \\
            391.324114415609  0.055006916014356734  \\
            391.43777230536085  0.05502371036453786  \\
            391.5514301951127  0.05504045021234797  \\
            391.6650880848646  0.05505713356110829  \\
            391.7787459746164  0.05507375755063698  \\
            391.89240386436825  0.05509031845724907  \\
            392.0060617541201  0.05510681266903985  \\
            392.1197196438719  0.05512325971119136  \\
            392.2333775336238  0.055139653599994704  \\
            392.34703542337564  0.05515599316829397  \\
            392.4606933131275  0.05517227640465969  \\
            392.5743512028793  0.055188500453388835  \\
            392.6880090926312  0.05520466161450484  \\
            392.80166698238304  0.055220756542957904  \\
            392.9153248721349  0.05523680452735161  \\
            393.0289827618867  0.055252799593893134  \\
            393.14264065163854  0.055268740559237375  \\
            393.25629854139044  0.05528462541477842  \\
            393.36995643114227  0.05530045132664954  \\
            393.4836143208941  0.05531621463572325  \\
            393.59727221064594  0.05533191195833196  \\
            393.7109301003978  0.05534756253822334  \\
            393.82458799014967  0.055363160457029506  \\
            393.9382458799015  0.055378704531961025  \\
            394.05190376965334  0.05539419277383456  \\
            394.16556165940517  0.05540962238707275  \\
            394.27921954915706  0.05542498976970428  \\
            394.3928774389089  0.05544029120337154  \\
            394.50653532866073  0.05545554606421595  \\
            394.62019321841257  0.05547074854270341  \\
            394.7338511081644  0.055485897472426354  \\
            394.8475089979163  0.05550099089925896  \\
            394.9611668876681  0.055516026081357056  \\
            395.07482477741996  0.05553099948915822  \\
            395.1884826671718  0.05554590680780944  \\
            395.30214055692363  0.05556076766592356  \\
            395.4157984466755  0.05557557644208207  \\
            395.52945633642736  0.055590332001148136  \\
            395.6431142261792  0.05560503243873661  \\
            395.756772115931  0.055619675081213814  \\
            395.8704300056829  0.05563425648569766  \\
            395.98408789543475  0.05564877244005759  \\
            396.0977457851866  0.05566324013880326  \\
            396.2114036749384  0.05567765697897268  \\
            396.32506156469026  0.055692020968062146  \\
            396.43871945444215  0.05570633026514382  \\
            396.552377344194  0.0557205822783701  \\
            396.6660352339458  0.05573477366497359  \\
            396.77969312369765  0.05574890033126712  \\
            396.8933510134495  0.05576297650632813  \\
            397.0070089032014  0.055777003202356304  \\
            397.1206667929532  0.05579097744494664  \\
            397.23432468270505  0.05580489746942249  \\
            397.3479825724569  0.05581876077831286  \\
            397.4616404622088  0.055832564141352396  \\
            397.5752983519606  0.05584630359548137  \\
            397.68895624171245  0.055859990015382  \\
            397.8026141314643  0.05587362838330898  \\
            397.9162720212161  0.05588721472347365  \\
            398.029929910968  0.055900747359289835  \\
            398.14358780071984  0.05591422389931663  \\
            398.2572456904717  0.05592764123725834  \\
            398.3709035802235  0.05594099555196452  \\
            398.48456146997535  0.05595429413213942  \\
            398.59821935972724  0.05596754600972043  \\
            398.7118772494791  0.05598074630903101  \\
            398.8255351392309  0.05599389345249206  \\
            398.93919302898274  0.05600698516546972  \\
            399.05285091873463  0.056020018476275385  \\
            399.16650880848647  0.05603298971616564  \\
            399.2801666982383  0.056045902534252394  \\
            399.39382458799014  0.05605876977979699  \\
            399.507482477742  0.05607158591588468  \\
            399.62114036749387  0.056084349473961716  \\
            399.7347982572457  0.05609705830598593  \\
            399.84845614699753  0.0561097095844269  \\
            399.96211403674937  0.056122299802265865  \\
            400.0757719265012  0.056134829109790896  \\
            400.1894298162531  0.05614731360099254  \\
            400.30308770600493  0.056159747465632924  \\
            400.41674559575677  0.05617212935326312  \\
            400.5304034855086  0.056184457251361467  \\
            400.6440613752605  0.05619672848533365  \\
            400.7577192650123  0.056208939718512645  \\
            400.87137715476416  0.05622108794940799  \\
            400.985035044516  0.056233191582371965  \\
            401.09869293426783  0.056245245080370126  \\
            401.2123508240197  0.05625724721924634  \\
            401.32600871377156  0.05626919613001315  \\
            401.4396666035234  0.05628108929885178  \\
            401.5533244932752  0.05629292356711219  \\
            401.66698238302706  0.056304695131313  \\
            401.78064027277895  0.056316418032145266  \\
            401.8942981625308  0.05632809308095023  \\
            402.0079560522826  0.056339717398789714  \\
            402.12161394203446  0.05635128926732501  \\
            402.23527183178635  0.05636280634044107  \\
            402.3489297215382  0.05637426564424651  \\
            402.46258761129  0.05638566357707362  \\
            402.57624550104185  0.0563970074532753  \\
            402.6899033907937  0.05640830598230187  \\
            402.8035612805456  0.0564195544120578  \\
            402.9172191702974  0.0564307511811001  \\
            403.03087706004925  0.056441894117077784  \\
            403.1445349498011  0.056452980436731894  \\
            403.2581928395529  0.0564640067458955  \\
            403.3718507293048  0.056474974538517506  \\
            403.48550861905665  0.05648589849026864  \\
            403.5991665088085  0.05649677297106238  \\
            403.7128243985603  0.0565075965816957  \\
            403.8264822883122  0.056518367328756265  \\
            403.94014017806404  0.05652908262462235  \\
            404.0537980678159  0.0565397392874629  \\
            404.1674559575677  0.056550334167952195  \\
            404.28111384731955  0.05656088549794363  \\
            404.39477173707144  0.05657138797512769  \\
            404.5084296268233  0.05658184036705702  \\
            404.6220875165751  0.05659224086357315  \\
            404.73574540632694  0.056602587076806515  \\
            404.8494032960788  0.05661287604117636  \\
            404.96306118583067  0.056623104213390854  \\
            405.0767190755825  0.05663328208133778  \\
            405.19037696533434  0.05664341450826155  \\
            405.3040348550862  0.05665349762143568  \\
            405.41769274483806  0.05666352979742263  \\
            405.5313506345899  0.056673508851419134  \\
            405.64500852434173  0.056683432037256246  \\
            405.75866641409357  0.05669329604739931  \\
            405.8723243038454  0.056703103495325105  \\
            405.9859821935973  0.05671286783498394  \\
            406.09964008334913  0.05672258361164602  \\
            406.21329797310096  0.05673224939120735  \\
            406.3269558628528  0.056741863194351455  \\
            406.44061375260463  0.056751422496549325  \\
            406.5542716423565  0.056760924228059444  \\
            406.66792953210836  0.05677036517056795  \\
            406.7815874218602  0.05677976339772014  \\
            406.89524531161203  0.05678911378467521  \\
            407.0089032013639  0.05679841508846276  \\
            407.12256109111576  0.056807665536860376  \\
            407.2362189808676  0.05681686282839367  \\
            407.3498768706194  0.05682600413233628  \\
            407.46353476037126  0.056835086088709845  \\
            407.57719265012315  0.056844116812110816  \\
            407.690850539875  0.056853103763666826  \\
            407.8045084296268  0.05686204251217365  \\
            407.91816631937866  0.056870931493274074  \\
            408.0318242091305  0.05687976862915173  \\
            408.1454820988824  0.05688855132853113  \\
            408.2591399886342  0.056897276486677625  \\
            408.37279787838605  0.05690594386289808  \\
            408.4864557681379  0.056914569343894786  \\
            408.6001136578898  0.05692314746099908  \\
            408.7137715476416  0.05693167685769054  \\
            408.82742943739345  0.05694015567959251  \\
            408.9410873271453  0.056948581574472155  \\
            409.0547452168971  0.05695695169224039  \\
            409.168403106649  0.05696526268495191  \\
            409.28206099640084  0.05697352648899716  \\
            409.3957188861527  0.056981745905883924  \\
            409.5093767759045  0.05698991760090928  \\
            409.62303466565635  0.056998039942120195  \\
            409.73669255540824  0.057006110815131246  \\
            409.8503504451601  0.05701412762312464  \\
            409.9640083349119  0.05702208728685021  \\
            410.07766622466374  0.0570299913264723  \\
            410.19132411441564  0.057037853985747386  \\
            410.30498200416747  0.05704566986649347  \\
            410.4186398939193  0.05705343755739241  \\
            410.53229778367114  0.05706115517991887  \\
            410.645955673423  0.05706882038834044  \\
            410.75961356317487  0.057076430369717546  \\
            410.8732714529267  0.05708398184390346  \\
            410.98692934267854  0.05709148800363459  \\
            411.10058723243037  0.05709894996694076  \\
            411.2142451221822  0.05710636484043061  \\
            411.3279030119341  0.05711373097868127  \\
            411.44156090168593  0.05712104628412694  \\
            411.55521879143777  0.05712830820705888  \\
            411.6688766811896  0.05713551374562542  \\
            411.7825345709415  0.057142664420974314  \\
            411.8961924606933  0.057149774377807785  \\
            412.00985035044516  0.05715683827499363  \\
            412.123508240197  0.05716385469669366  \\
            412.23716612994883  0.05717082178978575  \\
            412.3508240197007  0.05717773726386368  \\
            412.46448190945256  0.057184598391237296  \\
            412.5781397992044  0.05719140200693243  \\
            412.6917976889562  0.057198159734075354  \\
            412.80545557870806  0.05720487450963361  \\
            412.91911346845995  0.05721154299020687  \\
            413.0327713582118  0.057218163562676956  \\
            413.1464292479636  0.057224734191301856  \\
            413.26008713771546  0.057231252417715754  \\
            413.37374502746735  0.05723771536092896  \\
            413.4874029172192  0.057244122824853  \\
            413.601060806971  0.0572504903524087  \\
            413.71471869672285  0.05725681268128887  \\
            413.8283765864747  0.05726308843316712  \\
            413.9420344762266  0.057269315821612245  \\
            414.0556923659784  0.05727549265208824  \\
            414.16935025573025  0.05728161632195429  \\
            414.2830081454821  0.05728768382046477  \\
            414.3966660352339  0.057293702764397596  \\
            414.5103239249858  0.057299680750250215  \\
            414.62398181473765  0.05730561339653055  \\
            414.7376397044895  0.057311499160007794  \\
            414.8512975942413  0.05731733610367075  \\
            414.9649554839932  0.057323121896727794  \\
            415.07861337374504  0.05732885381460687  \\
            415.1922712634969  0.0573345288564204  \\
            415.3059291532487  0.05734016433224929  \\
            415.41958704300055  0.05734575560893929  \\
            415.53324493275244  0.05735130137964536  \\
            415.6469028225043  0.057356799957890975  \\
            415.7605607122561  0.057362249277568216  \\
            415.87421860200794  0.057367646892937746  \\
            415.9878764917598  0.057372989978628795  \\
            416.10153438151167  0.0573782807112336  \\
            416.2151922712635  0.05738353238069251  \\
            416.32885016101534  0.05738873981448648  \\
            416.4425080507672  0.057393901568997305  \\
            416.55616594051907  0.05739901583492641  \\
            416.6698238302709  0.05740408043729492  \\
            416.78348172002273  0.05740909283544359  \\
            416.89713960977457  0.05741405012303284  \\
            417.0107974995264  0.05741896117119788  \\
            417.1244553892783  0.05742383195305524  \\
            417.23811327903013  0.057428658452572556  \\
            417.35177116878197  0.05743343910871972  \\
            417.4654290585338  0.05743817200856388  \\
            417.57908694828564  0.05744285488726935  \\
            417.6927448380375  0.057447485128097664  \\
            417.80640272778936  0.05745205976240753  \\
            417.9200606175412  0.057456595433172435  \\
            418.03371850729303  0.05746108827977903  \\
            418.1473763970449  0.057465536802165165  \\
            418.26103428679676  0.05746993934004066  \\
            418.3746921765486  0.05747429389479344  \\
            418.4883500663004  0.0574785981294896  \\
            418.60200795605226  0.05748284936887336  \\
            418.71566584580415  0.057487048037173694  \\
            418.829323735556  0.05749120886951887  \\
            418.9429816253078  0.057495326771035825  \\
            419.05663951505966  0.05749940032406165  \\
            419.1702974048115  0.05750342778600165  \\
            419.2839552945634  0.057507407089329395  \\
            419.3976131843152  0.05751133584158667  \\
            419.51127107406705  0.05751521132538353  \\
            419.6249289638189  0.05751903818295974  \\
            419.7385868535708  0.05752282701796697  \\
            419.8522447433226  0.05752657300599169  \\
            419.96590263307445  0.0575302746496168  \\
            420.0795605228263  0.05753393013968795  \\
            420.1932184125781  0.05753753735531364  \\
            420.30687630233  0.05754109386386515  \\
            420.42053419208185  0.05754459692097657  \\
            420.5341920818337  0.05754805568819601  \\
            420.6478499715855  0.05755147557697721  \\
            420.76150786133735  0.057554852725061986  \\
            420.87516575108924  0.05755818557005351  \\
            420.9888236408411  0.057561472250815725  \\
            421.1024815305929  0.05756471060747335  \\
            421.21613942034475  0.057567898181411906  \\
            421.32979731009664  0.057571032215277686  \\
            421.4434551998485  0.05757412636945518  \\
            421.5571130896003  0.05757718039629839  \\
            421.67077097935214  0.05758019181939275  \\
            421.784428869104  0.05758315902496873  \\
            421.89808675885587  0.05758608011332591  \\
            422.0117446486077  0.05758895289883305  \\
            422.12540253835954  0.057591774909928034  \\
            422.2390604281114  0.057594543854958734  \\
            422.3527183178632  0.0575972761862501  \\
            422.4663762076151  0.05759996746745773  \\
            422.58003409736693  0.057602616319240255  \\
            422.69369198711877  0.057605221088935565  \\
            422.8073498768706  0.05760777985056072  \\
            422.9210077666225  0.057610290404812005  \\
            423.03466565637433  0.05761275027906492  \\
            423.14832354612616  0.05761515875659132  \\
            423.261981435878  0.05761753123254047  \\
            423.37563932562983  0.057619862915232516  \\
            423.4892972153817  0.05762215238537269  \\
            423.60295510513356  0.05762439796275526  \\
            423.7166129948854  0.05762659770626351  \\
            423.83027088463723  0.05762874941386976  \\
            423.94392877438906  0.05763085062263534  \\
            424.05758666414096  0.05763290197121319  \\
            424.1712445538928  0.05763491773005418  \\
            424.2849024436446  0.05763689298851419  \\
            424.39856033339646  0.05763882629779313  \\
            424.5122182231483  0.05764071596039671  \\
            424.6258761129002  0.05764256003013637  \\
            424.739534002652  0.05764435631212934  \\
            424.85319189240386  0.05764610236279859  \\
            424.9668497821557  0.05764779981833838  \\
            425.0805076719076  0.05764946201847912  \\
            425.1941655616594  0.0576510840510124  \\
            425.30782345141125  0.05765266444700049  \\
            425.4214813411631  0.057654201500830914  \\
            425.5351392309149  0.057655693270216295  \\
            425.6487971206668  0.057657137576194444  \\
            425.76245501041865  0.05765853200312833  \\
            425.8761129001705  0.05765987873346892  \\
            425.9897707899223  0.0576611905498392  \\
            426.10342867967415  0.05766246257412411  \\
            426.21708656942604  0.0576636933255787  \\
            426.3307444591779  0.05766488109859361  \\
            426.4444023489297  0.05766602396269503  \\
            426.55806023868155  0.05766711976254473  \\
            426.67171812843344  0.057668166117940046  \\
            426.7853760181853  0.05766916526007361  \\
            426.8990339079371  0.057670129880287684  \\
            427.01269179768894  0.05767105512868822  \\
            427.1263496874408  0.05767193951999116  \\
            427.24000757719267  0.05767278135566676  \\
            427.3536654669445  0.05767357872393954  \\
            427.46732335669634  0.057674329499788325  \\
            427.5809812464482  0.057675031344946205  \\
            427.6946391362  0.057675686043586444  \\
            427.8082970259519  0.05767630666350876  \\
            427.92195491570374  0.057676888377914  \\
            428.03561280545557  0.0576774297032509  \\
            428.1492706952074  0.057677928954142844  \\
            428.2629285849593  0.05767838424338798  \\
            428.37658647471113  0.057678793481959166  \\
            428.49024436446297  0.05767915437900396  \\
            428.6039022542148  0.05767946782588546  \\
            428.71756014396664  0.057679747645014164  \\
            428.8312180337185  0.05767998907168488  \\
            428.94487592347036  0.05768019062936952  \\
            429.0585338132222  0.05768035065092837  \\
            429.17219170297403  0.057680467278610134  \\
            429.28584959272587  0.057680538464051904  \\
            429.39950748247776  0.05768056196827917  \\
            429.5131653722296  0.057680537441342175  \\
            429.62682326198143  0.05768047965794192  \\
            429.74048115173326  0.05768038404217875  \\
            429.85413904148515  0.05768024912887809  \\
            429.967796931237  0.05768007327326275  \\
            430.0814548209888  0.05767985465095302  \\
            430.19511271074066  0.0576795912579666  \\
            430.3087706004925  0.05767928091071861  \\
            430.4224284902444  0.057678921812764496  \\
            430.5360863799962  0.057678529618656535  \\
            430.64974426974806  0.05767810019933441  \\
            430.7634021594999  0.057677632104354414  \\
            430.8770600492517  0.05767712371448326  \\
            430.9907179390036  0.05767657324169809  \\
            431.10437582875545  0.05767597872918646  \\
            431.2180337185073  0.05767533805134636  \\
            431.3316916082591  0.05767464891378619  \\
            431.445349498011  0.05767392452309366  \\
            431.55900738776285  0.05767316452705562  \\
            431.6726652775147  0.05767236652664737  \\
            431.7863231672665  0.05767152893045712  \\
            431.89998105701835  0.057670649988893714  \\
            432.01363894677024  0.05766972779418666  \\
            432.1272968365221  0.05766876028038609  \\
            432.2409547262739  0.057667745223362814  \\
            432.35461261602575  0.05766669144456607  \\
            432.4682705057776  0.057665604081360074  \\
            432.5819283955295  0.0576644794334138  \\
            432.6955862852813  0.05766331593853426  \\
            432.80924417503314  0.05766211188675813  \\
            432.922902064785  0.05766086542035171  \\
            433.03655995453687  0.057659574533810994  \\
            433.1502178442887  0.05765823707386162  \\
            433.26387573404054  0.057656857532997985  \\
            433.3775336237924  0.057655445989274516  \\
            433.4911915135442  0.057653997927892414  \\
            433.6048494032961  0.05765251181642228  \\
            433.71850729304794  0.05765098598486431  \\
            433.83216518279977  0.057649418625648326  \\
            433.9458230725516  0.05764780779363377  \\
            434.05948096230344  0.05764615140610973  \\
            434.17313885205533  0.05764445001472719  \\
            434.28679674180717  0.05764271744832556  \\
            434.400454631559  0.05764094917815827  \\
            434.51411252131084  0.05763914370126411  \\
            434.6277704110627  0.05763729938711826  \\
            434.74142830081456  0.05763541447763218  \\
            434.8550861905664  0.057633487087153705  \\
            434.96874408031823  0.05763151520246699  \\
            435.08240197007007  0.05762949668279253  \\
            435.19605985982196  0.05762744572663909  \\
            435.3097177495738  0.057625360417625573  \\
            435.4233756393256  0.05762323879072924  \\
            435.53703352907746  0.05762107925362473  \\
            435.6506914188293  0.057618880096212445  \\
            435.7643493085812  0.05761663949061864  \\
            435.878007198333  0.05761435549119539  \\
            435.99166508808486  0.05761202603452057  \\
            436.1053229778367  0.05760965816640249  \\
            436.2189808675886  0.05760725894793376  \\
            436.3326387573404  0.05760482434530491  \\
            436.44629664709225  0.05760235280233384  \\
            436.5599545368441  0.0575998426546641  \\
            436.6736124265959  0.05759729212976491  \\
            436.7872703163478  0.05759469934693112  \\
            436.90092820609965  0.05759206231728327  \\
            437.0145860958515  0.05758938218531243  \\
            437.1282439856033  0.05758667213994941  \\
            437.24190187535515  0.05758392768916885  \\
            437.35555976510705  0.057581147310149065  \\
            437.4692176548589  0.05757832938128645  \\
            437.5828755446107  0.057575472182195366  \\
            437.69653343436255  0.05757257389370822  \\
            437.81019132411444  0.057569632597875446  \\
            437.9238492138663  0.05756664627796548  \\
            438.0375071036181  0.057563627439173884  \\
            438.15116499336995  0.057560576215418435  \\
            438.2648228831218  0.0575574901178216  \\
            438.3784807728737  0.05755436756384239  \\
            438.4921386626255  0.057551206881348745  \\
            438.60579655237734  0.05754800630861752  \\
            438.7194544421292  0.0575447639943345  \\
            438.833112331881  0.05754147799759441  \\
            438.9467702216329  0.057538152370932044  \\
            439.06042811138474  0.0575347973902881  \\
            439.1740860011366  0.0575314086334649  \\
            439.2877438908884  0.057527984552616845  \\
            439.4014017806403  0.05752452351929873  \\
            439.51505967039213  0.05752102382446566  \\
            439.62871756014397  0.05751748367847313  \\
            439.7423754498958  0.05751390121107699  \\
            439.85603333964764  0.05751027454755386  \\
            439.96969122939953  0.0575066187598839  \\
            440.08334911915136  0.05750293033887928  \\
            440.1970070089032  0.05749920776638163  \\
            440.31066489865503  0.057495449452416976  \\
            440.42432278840687  0.05749165373519574  \\
            440.53798067815876  0.05748781888111275  \\
            440.6516385679106  0.0574839430847472  \\
            440.76529645766243  0.05748002446886271  \\
            440.87895434741426  0.057476067959436335  \\
            440.99261223716616  0.05747208279753621  \\
            441.106270126918  0.05746806469910285  \\
            441.2199280166698  0.05746401210681438  \\
            441.33358590642166  0.05745992340012323  \\
            441.4472437961735  0.057455796895256206  \\
            441.5609016859254  0.05745163084521443  \\
            441.6745595756772  0.05744742343977336  \\
            441.78821746542906  0.057443172805482806  \\
            441.9018753551809  0.05743889366291905  \\
            442.0155332449327  0.057434582927519774  \\
            442.1291911346846  0.057430238985376296  \\
            442.24284902443645  0.057425860250586006  \\
            442.3565069141883  0.05742144508240393  \\
            442.4701648039401  0.05741699178524274  \\
            442.583822693692  0.05741249860867275  \\
            442.69748058344385  0.05740796374742196  \\
            442.8111384731957  0.05740339069162751  \\
            442.9247963629475  0.05739879012272495  \\
            443.03845425269935  0.05739415767773987  \\
            443.15211214245124  0.05738949179826932  \\
            443.2657700322031  0.05738479087925466  \\
            443.3794279219549  0.05738005326898158  \\
            443.49308581170675  0.057375277269080115  \\
            443.6067437014586  0.05737046113452458  \\
            443.7204015912105  0.057365603073633635  \\
            443.8340594809623  0.05736071406251958  \\
            443.94771737071414  0.05735579587098874  \\
            444.061375260466  0.05735084564440471  \\
            444.17503315021787  0.05734586180554517  \\
            444.2886910399697  0.057340842738520234  \\
            444.40234892972154  0.057335786788772415  \\
            444.5160068194734  0.05733069226307665  \\
            444.6296647092252  0.057325557429540326  \\
            444.7433225989771  0.057320382648012876  \\
            444.85698048872894  0.05731518136472406  \\
            444.97063837848077  0.05730994949328583  \\
            445.0842962682326  0.0573046854759912  \\
            445.19795415798444  0.057299387724251236  \\
            445.31161204773633  0.057294054618595144  \\
            445.42526993748817  0.05728868450867017  \\
            445.53892782724  0.057283275713241655  \\
            445.65258571699184  0.05727782652019305  \\
            445.7662436067437  0.05727234208959008  \\
            445.87990149649556  0.05726683116840666  \\
            445.9935593862474  0.057261289614097856  \\
            446.10721727599923  0.05725571585640842  \\
            446.22087516575107  0.05725010830179065  \\
            446.33453305550296  0.0572444653334044  \\
            446.4481909452548  0.05723878531111714  \\
            446.56184883500663  0.05723306657150386  \\
            446.67550672475846  0.05722730742784713  \\
            446.7891646145103  0.05722151863197819  \\
            446.9028225042622  0.05721570206926361  \\
            447.016480394014  0.057209854879828693  \\
            447.13013828376586  0.05720397548647406  \\
            447.2437961735177  0.057198062296102775  \\
            447.3574540632696  0.05719211369972037  \\
            447.4711119530214  0.0571861280724349  \\
            447.58476984277326  0.057180103773456864  \\
            447.6984277325251  0.057174040009765795  \\
            447.8120856222769  0.05716795083906949  \\
            447.9257435120288  0.05716183267367749  \\
            448.03940140178065  0.05715568394279181  \\
            448.1530592915325  0.05714950306691448  \\
            448.2667171812843  0.057143288457847614  \\
            448.38037507103616  0.05713703851869336  \\
            448.49403296078805  0.05713075164385394  \\
            448.6076908505399  0.05712442621903163  \\
            448.7213487402917  0.057118064096723105  \\
            448.83500663004355  0.057111677275622545  \\
            448.94866451979544  0.057105261583875674  \\
            449.0623224095473  0.05709881544511958  \\
            449.1759802992991  0.05709233728128882  \\
            449.28963818905095  0.05708582551261539  \\
            449.4032960788028  0.057079278557628746  \\
            449.5169539685547  0.0570726948331558  \\
            449.6306118583065  0.05706607275432095  \\
            449.74426974805834  0.05705941691362613  \\
            449.8579276378102  0.05705273649527947  \\
            449.971585527562  0.057046027386024704  \\
            450.0852434173139  0.05703928800693743  \\
            450.19890130706574  0.05703251678420277  \\
            450.3125591968176  0.057025712149115365  \\
            450.4262170865694  0.05701887253807938  \\
            450.5398749763213  0.05701199639260849  \\
            450.65353286607314  0.05700508215932591  \\
            450.76719075582497  0.05699813696677013  \\
            450.8808486455768  0.05699116702743393  \\
            450.99450653532864  0.05698416863436694  \\
            451.10816442508053  0.056977140208272596  \\
            451.22182231483237  0.05697008018157905  \\
            451.3354802045842  0.05696298699843914  \\
            451.44913809433604  0.05695585911473042  \\
            451.56279598408787  0.056948694998055126  \\
            451.67645387383976  0.056941493127740224  \\
            451.7901117635916  0.0569342627294403  \\
            451.90376965334343  0.056927007363487776  \\
            452.01742754309527  0.05691972383949037  \\
            452.13108543284716  0.056912410579142945  \\
            452.244743322599  0.0569050660222917  \\
            452.3584012123508  0.0568976886269341  \\
            452.47205910210266  0.05689027686921893  \\
            452.5857169918545  0.056882829243446266  \\
            452.6993748816064  0.056875344262067466  \\
            452.8130327713582  0.05686783263641284  \\
            452.92669066111006  0.05686029594903534  \\
            453.0403485508619  0.05685273145855583  \\
            453.1540064406137  0.05684513758825723  \\
            453.2676643303656  0.056837512785808154  \\
            453.38132222011745  0.056829855523262744  \\
            453.4949801098693  0.05682216429706076  \\
            453.6086379996211  0.056814437628027556  \\
            453.722295889373  0.056806674061374095  \\
            453.83595377912485  0.056798885072622526  \\
            453.9496116688767  0.05679107117301538  \\
            454.0632695586285  0.0567832298849738  \\
            454.17692744838035  0.0567753596332307  \\
            454.29058533813225  0.056767458872946146  \\
            454.4042432278841  0.056759526089707225  \\
            454.5179011176359  0.05675155979952815  \\
            454.63155900738775  0.05674355854885023  \\
            454.7452168971396  0.05673552091454182  \\
            454.8588747868915  0.05672745836544698  \\
            454.9725326766433  0.056719371359281616  \\
            455.08619056639515  0.0567112574394347  \\
            455.199848456147  0.056703115031261804  \\
            455.3135063458989  0.05669494259640502  \\
            455.4271642356507  0.056686738632793034  \\
            455.54082212540254  0.05667850167464105  \\
            455.6544800151544  0.05667023029245082  \\
            455.7681379049062  0.05666192309301067  \\
            455.8817957946581  0.056653590777691595  \\
            455.99545368440994  0.056645234760427814  \\
            456.1091115741618  0.056636852364672106  \\
            456.2227694639136  0.056628442014905085  \\
            456.33642735366544  0.05662000217757084  \\
            456.45008524341733  0.05661153136107687  \\
            456.56374313316917  0.05660302811579414  \\
            456.677401022921  0.056594491034057046  \\
            456.79105891267284  0.05658591875016344  \\
            456.90471680242473  0.056577320504160526  \\
            457.01837469217656  0.05656869955239816  \\
            457.1320325819284  0.05656005281836764  \\
            457.24569047168023  0.0565513787235867  \\
            457.35934836143207  0.05654267573701877  \\
            457.47300625118396  0.056533942375072956  \\
            457.5866641409358  0.056525177201604035  \\
            457.70032203068763  0.05651637882791245  \\
            457.81397992043946  0.056507545912744345  \\
            457.9276378101913  0.0564986856647765  \\
            458.0412956999432  0.0564898038293657  \\
            458.154953589695  0.05648089686966464  \\
            458.26861147944686  0.056471963201535004  \\
            458.3822693691987  0.05646300129359381  \\
            458.4959272589506  0.056454009667213305  \\
            458.6095851487024  0.05644498689652107  \\
            458.72324303845426  0.05643593160839993  \\
            458.8369009282061  0.05642684248248802  \\
            458.9505588179579  0.056417727621820214  \\
            459.0642167077098  0.05640860987590837  \\
            459.17787459746165  0.05639945861617848  \\
            459.2915324872135  0.05639025024716501  \\
            459.4051903769653  0.0563809744600503  \\
            459.51884826671716  0.05637163423266461  \\
            459.63250615646905  0.056362245829486096  \\
            459.7461640462209  0.05635283880164083  \\
            459.8598219359727  0.05634345598690276  \\
            459.97347982572455  0.05633413189575231  \\
            460.0871377154764  0.05632480794875798  \\
            460.2007956052283  0.056315490088537506  \\
            460.3144534949801  0.05630617837303615  \\
            460.42811138473195  0.05629687284692394  \\
            460.5417692744838  0.05628757354159569  \\
            460.6554271642357  0.056278280475170986  \\
            460.7690850539875  0.05626899365249419  \\
            460.88274294373934  0.056259713065134415  \\
            460.9964008334912  0.05625043869138559  \\
            461.110058723243  0.05624117035736799  \\
            461.2237166129949  0.05623190803243272  \\
            461.33737450274674  0.05622265180514559  \\
            461.4510323924986  0.05621340173033311  \\
            461.5646902822504  0.056204157849369864  \\
            461.67834817200225  0.05619492019017852  \\
            461.79200606175414  0.056185688767229784  \\
            461.90566395150597  0.05617646358154245  \\
            462.0193218412578  0.056167244620683364  \\
            462.13297973100964  0.05615803183087001  \\
            462.24663762076153  0.056148825014864345  \\
            462.36029551051337  0.05613962426401179  \\
            462.4739534002652  0.056130429640437254  \\
            462.58761129001704  0.05612124119294413  \\
            462.7012691797689  0.05611205895701433  \\
            462.81492706952076  0.05610288295480823  \\
            462.9285849592726  0.05609371319516476  \\
            463.04224284902443  0.056084549673601276  \\
            463.15590073877627  0.056075392372313675  \\
            463.2695586285281  0.056066241155161824  \\
            463.38321651828  0.05605709594780839  \\
            463.49687440803183  0.056047956843572715  \\
            463.61053229778366  0.05603882389754956  \\
            463.7241901875355  0.05602969715174605  \\
            463.8378480772874  0.05602057663508173  \\
            463.9515059670392  0.056011462363388546  \\
            464.06516385679106  0.05600235433941082  \\
            464.1788217465429  0.05599325255280527  \\
            464.29247963629473  0.055984156970172894  \\
            464.4061375260466  0.055975067387152536  \\
            464.51979541579846  0.05596598388026255  \\
            464.6334533055503  0.05595690651029047  \\
            464.7471111953021  0.05594783532520272  \\
            464.86076908505396  0.05593877036014448  \\
            464.97442697480585  0.055929711637439795  \\
            465.0880848645577  0.05592065916659154  \\
            465.2017427543095  0.05591161294428139  \\
            465.31540064406136  0.05590257295436986  \\
            465.42905853381325  0.055893539092296864  \\
            465.5427164235651  0.0558845112492768  \\
            465.6563743133169  0.05587548951736718  \\
            465.77003220306875  0.055866473950110525  \\
            465.8836900928206  0.055857464588502395  \\
            465.9973479825725  0.055848461460991296  \\
            466.1110058723243  0.05583946458347879  \\
            466.22466376207615  0.05583047395931941  \\
            466.338321651828  0.05582148957932067  \\
            466.4519795415798  0.055812511421743136  \\
            466.5656374313317  0.05580353929343036  \\
            466.67929532108354  0.0557945732421696  \\
            466.7929532108354  0.05578561333025955  \\
            466.9066111005872  0.05577665960423687  \\
            467.0202689903391  0.05576771209836449  \\
            467.13392688009094  0.055758770834631606  \\
            467.2475847698428  0.05574983582275368  \\
            467.3612426595946  0.05574090706017245  \\
            467.47490054934644  0.05573198453205591  \\
            467.58855843909834  0.05572306816029416  \\
            467.70221632885017  0.055714157810563304  \\
            467.815874218602  0.055705253569904904  \\
            467.92953210835384  0.0556963554901183  \\
            468.0431899981057  0.05568746361099846  \\
            468.15684788785757  0.05567857796033585  \\
            468.2705057776094  0.05566969855391655  \\
            468.38416366736124  0.05566082539552215  \\
            468.49782155711307  0.05565195847692983  \\
            468.61147944686496  0.05564309777791235  \\
            468.7251373366168  0.05563424314118462  \\
            468.83879522636863  0.055625394565597924  \\
            468.95245311612047  0.055616552120820464  \\
            469.0661110058723  0.055607715851913306  \\
            469.1797688956242  0.055598885792197204  \\
            469.293426785376  0.055590061963252654  \\
            469.40708467512786  0.055581244374919826  \\
            469.5207425648797  0.0555724330252986  \\
            469.63440045463153  0.05556362790074856  \\
            469.7480583443834  0.0555548289450311  \\
            469.86171623413526  0.055546036006351905  \\
            469.9753741238871  0.05553724916360477  \\
            470.0890320136389  0.05552846846686292  \\
            470.2026899033908  0.05551969395471797  \\
            470.31634779314265  0.05551092565428001  \\
            470.4300056828945  0.055502163581177516  \\
            470.5436635726463  0.05549340773955742  \\
            470.65732146239816  0.0554846581220851  \\
            470.77097935215005  0.055475914709944334  \\
            470.8846372419019  0.05546717737689833  \\
            470.9982951316537  0.055458446081710404  \\
            471.11195302140555  0.055449720897817724  \\
            471.2256109111574  0.05544100186884754  \\
            471.3392688009093  0.05543228902719745  \\
            471.4529266906611  0.05542358239403532  \\
            471.56658458041295  0.05541488197929929  \\
            471.6802424701648  0.055406187781697834  \\
            471.7939003599167  0.055397499788709684  \\
            471.9075582496685  0.05538881796204542  \\
            472.02121613942035  0.05538014213911459  \\
            472.1348740291722  0.05537147238786259  \\
            472.248531918924  0.05536280875681935  \\
            472.3621898086759  0.05535415128352515  \\
            472.47584769842774  0.055345499994530506  \\
            472.5895055881796  0.05533685490539624  \\
            472.7031634779314  0.05532821602069348  \\
            472.81682136768325  0.05531958333400361  \\
            472.93047925743514  0.05531095682791833  \\
            473.044137147187  0.0553023364057399  \\
            473.1577950369388  0.055293721988826504  \\
            473.27145292669064  0.05528511365182084  \\
            473.38511081644253  0.05527651143738248  \\
            473.49876870619437  0.05526791537741301  \\
            473.6124265959462  0.05525932549305596  \\
            473.72608448569804  0.055250741794696766  \\
            473.8397423754499  0.055242164281962845  \\
            473.95340026520176  0.05523359294372355  \\
            474.0670581549536  0.0552250277580902  \\
            474.18071604470543  0.055216468562411476  \\
            474.29437393445727  0.055207915397814986  \\
            474.4080318242091  0.05519936831460371  \\
            474.521689713961  0.05519082735007178  \\
            474.63534760371283  0.05518229253097996  \\
            474.74900549346467  0.05517376387355564  \\
            474.8626633832165  0.055165241383492804  \\
            474.9763212729684  0.055156725055952066  \\
            475.0899791627202  0.0551482148755607  \\
            475.20363705247206  0.05513971078241388  \\
            475.3172949422239  0.05513121265250859  \\
            475.43095283197573  0.05512272055631929  \\
            475.5446107217276  0.05511423453662611  \\
            475.65826861147946  0.055105754625894995  \\
            475.7719265012313  0.05509728084627776  \\
            475.8855843909831  0.05508881320961205  \\
            475.99924228073496  0.05508035171742131  \\
            476.11290017048685  0.05507189636091486  \\
            476.2265580602387  0.055063447120987846  \\
            476.3402159499905  0.05505500389098605  \\
            476.45387383974236  0.05504656662261298  \\
            476.56753172949425  0.05503813538167404  \\
            476.6811896192461  0.05502971020645977  \\
            476.7948475089979  0.055021291125161256  \\
            476.90850539874975  0.055012878155870165  \\
            477.0221632885016  0.055004471306578706  \\
            477.1358211782535  0.05499607057517966  \\
            477.2494790680053  0.05498767594946641  \\
            477.36313695775715  0.05497928740713286  \\
            477.476794847509  0.05497090479626469  \\
            477.5904527372608  0.054962528154156684  \\
            477.7041106270127  0.054954157527277496  \\
            477.81776851676454  0.05494579294998796  \\
            477.9314264065164  0.05493743444676041  \\
            478.0450842962682  0.054929082032178715  \\
            478.1587421860201  0.05492073571093824  \\
            478.27240007577194  0.054912395477845856  \\
            478.3860579655238  0.05490406131781997  \\
            478.4997158552756  0.05489573318641649  \\
            478.61337374502745  0.054887410951083765  \\
            478.72703163477934  0.05487909467271327  \\
            478.8406895245312  0.0548707843919677  \\
            478.954347414283  0.054862480139828786  \\
            479.06800530403484  0.0548541819375973  \\
            479.1816631937867  0.05484588979689303  \\
            479.29532108353857  0.054837603719654834  \\
            479.4089789732904  0.054829323698140586  \\
            479.52263686304224  0.05482104971492719  \\
            479.6362947527941  0.05481278170110738  \\
            479.74995264254596  0.05480451956049039  \\
            479.8636105322978  0.05479626335739134  \\
            479.97726842204963  0.05478801312942074  \\
            480.09092631180147  0.05477976890471252  \\
            480.2045842015533  0.05477153070192393  \\
            480.3182420913052  0.054763298530235587  \\
            480.43189998105703  0.05475507238935148  \\
            480.54555787080886  0.05474685226949896  \\
            480.6592157605607  0.05473863815142875  \\
            480.77287365031253  0.05473042994517403  \\
            480.8865315400644  0.05472222759111842  \\
            481.00018942981626  0.05471403115020611  \\
            481.1138473195681  0.05470584065750176  \\
            481.22750520931993  0.05469765613879464  \\
            481.3411630990718  0.05468947761059854  \\
            481.45482098882366  0.054681305080151836  \\
            481.5684788785755  0.05467313854541747  \\
            481.6821367683273  0.05466497799508293  \\
            481.79579465807916  0.054656823408560255  \\
            481.90945254783105  0.054648674679992855  \\
            482.0231104375829  0.05464053178053519  \\
            482.1367683273347  0.05463239476537467  \\
            482.25042621708656  0.05462426366750102  \\
            482.3640841068384  0.05461613851082651  \\
            482.4777419965903  0.054608019310185905  \\
            482.5913998863421  0.05459990607133655  \\
            482.70505777609395  0.05459179879095829  \\
            482.8187156658458  0.05458369745665349  \\
            482.9323735555977  0.05457560204694707  \\
            483.0460314453495  0.05456751244584215  \\
            483.15968933510135  0.054559428646460725  \\
            483.2733472248532  0.05455135069847697  \\
            483.387005114605  0.054543278633234826  \\
            483.5006630043569  0.05453521247319534  \\
            483.61432089410874  0.05452715223193674  \\
            483.7279787838606  0.054519097914154456  \\
            483.8416366736124  0.05451104951566102  \\
            483.95529456336425  0.05450300702338618  \\
            484.06895245311614  0.05449497041537683  \\
            484.182610342868  0.05448693957108667  \\
            484.2962682326198  0.054478914495886405  \\
            484.40992612237164  0.054470895235510554  \\
            484.52358401212354  0.054462881820039694  \\
            484.63724190187537  0.05445487427086269  \\
            484.7508997916272  0.05444687260067665  \\
            484.86455768137904  0.054438876813486956  \\
            484.9782155711309  0.05443088690460725  \\
            485.09187346088277  0.05442290286065944  \\
            485.2055313506346  0.05441492465957371  \\
            485.31918924038644  0.054406952181260224  \\
            485.43284713013827  0.05439898543408067  \\
            485.5465050198901  0.05439102446182755  \\
            485.660162909642  0.05438306929364983  \\
            485.77382079939383  0.054375119950192015  \\
            485.88747868914567  0.05436717644359419  \\
            486.0011365788975  0.05435923877749204  \\
            486.1147944686494  0.054351306947016786  \\
            486.2284523584012  0.05434338093879525  \\
            486.34211024815306  0.05433546073094981  \\
            486.4557681379049  0.05432754620803812  \\
            486.56942602765673  0.054319637373486225  \\
            486.6830839174086  0.05431173427096553  \\
            486.79674180716046  0.05430383692897102  \\
            486.9103996969123  0.05429594536767658  \\
            487.0240575866641  0.05428805959893496  \\
            487.13771547641596  0.0542801796262778  \\
            487.25137336616785  0.05427230544491563  \\
            487.3650312559197  0.05426443704173788  \\
            487.4786891456715  0.05425657439531284  \\
            487.59234703542336  0.05424871739809524  \\
            487.70600492517525  0.05424086604250358  \\
            487.8196628149271  0.05423302037336761  \\
            487.9333207046789  0.05422518041874965  \\
            488.04697859443075  0.054217346198570084  \\
            488.1606364841826  0.05420951772460736  \\
            488.2742943739345  0.054201695000497964  \\
            488.3879522636863  0.05419387802173647  \\
            488.50161015343815  0.05418606677567547  \\
            488.61526804319  0.054178261241525645  \\
            488.7289259329418  0.05417046132188111  \\
            488.8425838226937  0.05416266699420036  \\
            488.95624171244555  0.05415487830503548  \\
            489.0698996021974  0.05414709528217977  \\
            489.1835574919492  0.054139317945459425  \\
            489.2972153817011  0.05413154630673354  \\
            489.41087327145294  0.05412378036989414  \\
            489.5245311612048  0.054116020130866145  \\
            489.6381890509566  0.05410826557760738  \\
            489.75184694070845  0.054100516690108576  \\
            489.86550483046034  0.05409277338231412  \\
            489.9791627202122  0.05408503561494098  \\
            490.092820609964  0.05407730343610457  \\
            490.20647849971584  0.054069576873434146  \\
            490.3201363894677  0.05406185594676226  \\
            490.43379427921957  0.05405414066812469  \\
            490.5474521689714  0.05404643104176052  \\
            490.66111005872324  0.054038727064112106  \\
            490.7747679484751  0.05403102872382507  \\
            490.88842583822696  0.054023336001748336  \\
            491.0020837279788  0.054015648823383874  \\
            491.11574161773063  0.05400796713293705  \\
            491.22939950748247  0.0540002909793474  \\
            491.3430573972343  0.05399262039012633  \\
            491.4567152869862  0.05398495538515433  \\
            491.57037317673803  0.053977295976681085  \\
            491.68403106648987  0.05396964216932536  \\
            491.7976889562417  0.05396199396007506  \\
            491.91134684599353  0.05395435133828725  \\
            492.0250047357454  0.0539467142856881  \\
            492.13866262549726  0.05393908273859774  \\
            492.2523205152491  0.05393145662653973  \\
            492.36597840500093  0.05392383599826312  \\
            492.4796362947528  0.05391622088117262  \\
            492.59329418450466  0.05390861129520271  \\
            492.7069520742565  0.053901007252817636  \\
            492.8206099640083  0.053893408759011434  \\
            492.93426785376016  0.0538858158113079  \\
            493.04792574351205  0.053878228399760614  \\
            493.1615836332639  0.053870646506952946  \\
            493.2752415230157  0.053863070079140936  \\
            493.38889941276756  0.05385549903323251  \\
            493.5025573025194  0.05384793341673264  \\
            493.6162151922713  0.05384037325694777  \\
            493.7298730820231  0.05383281857386935  \\
            493.84353097177495  0.05382526938017382  \\
            493.9571888615268  0.05381772568122258  \\
            494.0708467512787  0.05381018747506204  \\
            494.1845046410305  0.05380265475242359  \\
            494.29816253078235  0.0537951274967236  \\
            494.4118204205342  0.05378760566328579  \\
            494.525478310286  0.053780089158443366  \\
            494.6391362000379  0.05377257802740403  \\
            494.75279408978975  0.05376507229738646  \\
            494.8664519795416  0.05375757198844405  \\
            494.9801098692934  0.053750077113464946  \\
            495.09376775904525  0.053742587678172  \\
            495.20742564879714  0.0537351036811228  \\
            495.321083538549  0.05372762511370971  \\
            495.4347414283008  0.05372015196015978  \\
            495.54839931805265  0.0537126841840027  \\
            495.6620572078045  0.05370522168302224  \\
            495.7757150975564  0.05369776449907889  \\
            495.8893729873082  0.053690312659314975  \\
            496.00303087706004  0.05368286618385196  \\
            496.1166887668119  0.053675425085790436  \\
            496.23034665656377  0.05366798937121013  \\
            496.3440045463156  0.05366055903916989  \\
            496.45766243606744  0.05365313408170771  \\
            496.5713203258193  0.0536457144838407  \\
            496.6849782155711  0.05363830021644699  \\
            496.798636105323  0.053630891170777684  \\
            496.91229399507483  0.05362348738429212  \\
            497.02595188482667  0.053616088884068186  \\
            497.1396097745785  0.053608695690302126  \\
            497.25326766433034  0.05360130781630855  \\
            497.36692555408223  0.05359392526852045  \\
            497.48058344383406  0.05358654804648919  \\
            497.5942413335859  0.053579176142884474  \\
            497.70789922333773  0.05357180954349441  \\
            497.8215571130896  0.053564448225688684  \\
            497.93521500284146  0.053557092076199124  \\
            498.0488728925933  0.05354974112702672  \\
            498.16253078234513  0.053542395405197174  \\
            498.27618867209696  0.053535054930988785  \\
            498.38984656184886  0.053527719717932416  \\
            498.5035044516007  0.05352038977281156  \\
            498.6171623413525  0.05351306509566226  \\
            498.73082023110436  0.05350574567977318  \\
            498.8444781208562  0.05349843151168554  \\
            498.9581360106081  0.05349112257119317  \\
            499.0717939003599  0.05348381875215362  \\
            499.18545179011176  0.053476520070415146  \\
            499.2991096798636  0.053469226556172374  \\
            499.4127675696155  0.05346193822979333  \\
            499.5264254593673  0.05345465510502804  \\
            499.64008334911915  0.05344737718900848  \\
            499.753741238871  0.05344010448224862  \\
            499.8673991286228  0.0534328369786444  \\
            499.9810570183747  0.05342557466547373  \\
            500.09471490812655  0.05341831752339652  \\
            500.2083727978784  0.05341106545750981  \\
            500.3220306876302  0.053403818464344895  \\
            500.43568857738205  0.05339657657797215  \\
            500.54934646713394  0.05338933981885737  \\
            500.6630043568858  0.05338210820097304  \\
            500.7766622466376  0.05337488173179831  \\
            500.89032013638945  0.05336766041231901  \\
            501.00397802614134  0.05336044423702767  \\
            501.1176359158932  0.053353233193923495  \\
            501.231293805645  0.053346027264512375  \\
            501.34495169539684  0.053338826364625135  \\
            501.4586095851487  0.05333163047293414  \\
            501.57226747490057  0.05332443962654627  \\
            501.6859253646524  0.053317253846033426  \\
            501.79958325440424  0.05331007314559436  \\
            501.9132411441561  0.053302897533054686  \\
            502.0268990339079  0.05329572700986689  \\
            502.1405569236598  0.053288561571110345  \\
            502.25421481341164  0.05328140120549124  \\
            502.36787270316347  0.05327424589534269  \\
            502.4815305929153  0.053267095566712865  \\
            502.5951884826672  0.0532599501818894  \\
            502.70884637241903  0.05325280978016379  \\
            502.82250426217087  0.05324567438222257  \\
            502.9361621519227  0.053238544002494975  \\
            503.04982004167454  0.053231418649152935  \\
            503.1634779314264  0.05322429832411109  \\
            503.27713582117826  0.05321718302302677  \\
            503.3907937109301  0.05321007273530001  \\
            503.50445160068193  0.05320296744407358  \\
            503.61810949043377  0.05319586708508281  \\
            503.73176738018566  0.05318877160572795  \\
            503.8454252699375  0.053181681046617905  \\
            503.9590831596893  0.053174595428562565  \\
            504.07274104944116  0.05316751476622618  \\
            504.18639893919305  0.053160439068127306  \\
            504.3000568289449  0.053153368336638876  \\
            504.4137147186967  0.053146302567988093  \\
            504.52737260844856  0.05313924175225656  \\
            504.6410304982004  0.05313218587338017  \\
            504.7546883879523  0.053125134876235755  \\
            504.8683462777041  0.05311808869486169  \\
            504.98200416745595  0.05311104737029853  \\
            505.0956620572078  0.05310401092348839  \\
            505.2093199469596  0.053096979369335336  \\
            505.3229778367115  0.05308995271670536  \\
            505.43663572646335  0.05308293096842639  \\
            505.5502936162152  0.053075914121288294  \\
            505.663951505967  0.053068902166042875  \\
            505.7776093957189  0.053061895087403874  \\
            505.89126728547075  0.053054892838826216  \\
            506.0049251752226  0.053047895342545615  \\
            506.1185830649744  0.05304090263912678  \\
            506.23224095472625  0.05303391474965303  \\
            506.34589884447814  0.053026931689273256  \\
            506.45955673423  0.05301995346720203  \\
            506.5732146239818  0.0530129800867195  \\
            506.68687251373365  0.05300601154517146  \\
            506.8005304034855  0.052999047833969325  \\
            506.9141882932374  0.05299208893859013  \\
            507.0278461829892  0.05298513482048251  \\
            507.14150407274104  0.05297818539167839  \\
            507.2551619624929  0.05297124069133638  \\
            507.36881985224477  0.05296430074068991  \\
            507.4824777419966  0.052957365555138025  \\
            507.59613563174844  0.05295043514424535  \\
            507.7097935215003  0.05294350951174213  \\
            507.8234514112521  0.052936588655524204  \\
            507.937109301004  0.052929672567653026  \\
            508.05076719075583  0.05292276123435565  \\
            508.16442508050767  0.05291585462446853  \\
            508.2780829702595  0.052908952641462316  \\
            508.39174086001134  0.05290205532213059  \\
            508.50539874976323  0.05289516268786586  \\
            508.61905663951507  0.05288827475432264  \\
            508.7327145292669  0.05288139153141739  \\
            508.84637241901873  0.05287451302332856  \\
            508.9600303087706  0.05286763922849653  \\
            509.07368819852246  0.05286077013962367  \\
            509.1873460882743  0.0528539057436743  \\
            509.30100397802613  0.05284704601624125  \\
            509.41466186777797  0.052840190853927764  \\
            509.52831975752986  0.05283334029017487  \\
            509.6419776472817  0.052826494346543185  \\
            509.7556355370335  0.052819653038948165  \\
            509.86929342678536  0.05281281637766022  \\
            509.9829513165372  0.0528059843673046  \\
            510.0966092062891  0.05279915700686145  \\
            510.2102670960409  0.052792334289665836  \\
            510.32392498579276  0.052785516203407684  \\
            510.4375828755446  0.052778702729777895  \\
            510.5512407652965  0.05277189376025975  \\
            510.6648986550483  0.05276508932392268  \\
            510.77855654480015  0.05275828944250415  \\
            510.892214434552  0.05275149413218612  \\
            511.0058723243038  0.052744703403595015  \\
            511.1195302140557  0.052737917261801784  \\
            511.23318810380755  0.052731135706321854  \\
            511.3468459935594  0.05272435873111513  \\
            511.4605038833112  0.05271758632458603  \\
            511.57416177306305  0.05271081846958343  \\
            511.68781966281495  0.052704055067035516  \\
            511.8014775525668  0.05269729612783006  \\
            511.9151354423186  0.05269054167814234  \\
            512.0287933320704  0.052683791734426354  \\
            512.1424512218223  0.05267704630766701  \\
            512.2561091115741  0.05267030540338006  \\
            512.369767001326  0.0526635690216122  \\
            512.4834248910779  0.05265683715694097  \\
            512.5970827808297  0.052650109798474856  \\
            512.7107406705816  0.05264338692985318  \\
            512.8243985603334  0.052636668462266015  \\
            512.9380564500852  0.05262995438838516  \\
            513.0517143398371  0.05262324473848037  \\
            513.1653722295889  0.05261653952928315  \\
            513.2790301193407  0.05260983877213929  \\
            513.3926880090926  0.052603142473008804  \\
            513.5063458988445  0.052596450632466  \\
            513.6200037885964  0.05258976324569943  \\
            513.7336616783482  0.05258308030251191  \\
            513.8473195681  0.05257640178732051  \\
            513.9609774578519  0.052569727621297045  \\
            514.0746353476037  0.05256305777999056  \\
            514.1882932373555  0.05255639229703375  \\
            514.3019511271074  0.0525497311894412  \\
            514.4156090168592  0.05254307446892215  \\
            514.5292669066112  0.052536422141880514  \\
            514.642924796363  0.052529774209414806  \\
            514.7565826861148  0.05252313066731823  \\
            514.8702405758667  0.05251649150607861  \\
            514.9838984656185  0.05250985671087842  \\
            515.0975563553703  0.05250322621255589  \\
            515.2112142451222  0.052496599970698755  \\
            515.324872134874  0.05248997802153435  \\
            515.4385300246258  0.05248336038236569  \\
            515.5521879143777  0.052476747065268045  \\
            515.6658458041296  0.05247013807708894  \\
            515.7795036938815  0.05246353341944818  \\
            515.8931615836333  0.052456933088737785  \\
            516.0068194733851  0.052450337076122074  \\
            516.120477363137  0.0524437453675376  \\
            516.2341352528888  0.052437157903135155  \\
            516.3477931426406  0.05243057462777527  \\
            516.4614510323925  0.052423995579473755  \\
            516.5751089221443  0.05241742077582735  \\
            516.6887668118962  0.05241085022927993  \\
            516.8024247016481  0.05240428394712257  \\
            516.9160825913999  0.052397721931493474  \\
            517.0297404811517  0.05239116417937801  \\
            517.1433983709036  0.05238461068260871  \\
            517.2570562606554  0.052378061427865254  \\
            517.3707141504073  0.052371516364217906  \\
            517.4843720401591  0.05236497542311038  \\
            517.5980299299109  0.05235843864350098  \\
            517.7116878196629  0.05235190604328536  \\
            517.8253457094147  0.052345377635278606  \\
            517.9390035991665  0.05233885342721528  \\
            518.0526614889184  0.05233233342174941  \\
            518.1663193786702  0.05232581761645445  \\
            518.279977268422  0.05231930600382332  \\
            518.3936351581739  0.05231279857126842  \\
            518.5072930479257  0.05230629527634543  \\
            518.6209509376775  0.05229979603847103  \\
            518.7346088274294  0.052293300896658526  \\
            518.8482667171813  0.05228680986910746  \\
            518.9619246069332  0.052280322969006685  \\
            519.075582496685  0.052273840204534315  \\
            519.1892403864368  0.05226736157885776  \\
            519.3028982761887  0.0522608870901337  \\
            519.4165561659405  0.05225441673150812  \\
            519.5302140556923  0.052247950491116295  \\
            519.6438719454442  0.052241488334522565  \\
            519.757529835196  0.052235030170588524  \\
            519.871187724948  0.05222857603745296  \\
            519.9848456146998  0.05222212595362412  \\
            520.0985035044516  0.05221567993266694  \\
            520.2121613942035  0.05220923798320314  \\
            520.3258192839553  0.05220280010891121  \\
            520.4394771737071  0.05219636630852636  \\
            520.553135063459  0.05218993657584058  \\
            520.6667929532108  0.052183510899702606  \\
            520.7804508429626  0.05217708925316518  \\
            520.8941087327146  0.05217067153609172  \\
            521.0077666224664  0.052164257784773044  \\
            521.1214245122183  0.052157848018030625  \\
            521.2350824019701  0.05215144224980791  \\
            521.3487402917219  0.05214504048917031  \\
            521.4623981814738  0.05213864274030518  \\
            521.5760560712256  0.0521322490025218  \\
            521.6897139609774  0.052125859270251415  \\
            521.8033718507293  0.05211947353304723  \\
            521.9170297404811  0.052113091770884995  \\
            522.030687630233  0.05210671387627439  \\
            522.1443455199849  0.05210033988264014  \\
            522.2580034097367  0.052093969809121454  \\
            522.3716612994886  0.052087603670042504  \\
            522.4853191892404  0.052081241474912415  \\
            522.5989770789922  0.052074883228425246  \\
            522.712634968744  0.05206852893046001  \\
            522.8262928584959  0.052062178576080656  \\
            522.9399507482477  0.052055832155536094  \\
            523.0536086379997  0.052049489654260164  \\
            523.1672665277515  0.05204315096170321  \\
            523.2809244175033  0.05203681610480019  \\
            523.3945823072552  0.05203048510386549  \\
            523.508240197007  0.052024157973606086  \\
            523.6218980867588  0.05201783472397479  \\
            523.7355559765107  0.052011515360170305  \\
            523.8492138662625  0.05200519988263723  \\
            523.9628717560144  0.051998888287065996  \\
            524.0765296457663  0.051992580564392925  \\
            524.1901875355181  0.05198627670080025  \\
            524.30384542527  0.05197997659665719  \\
            524.4175033150218  0.05197368025914645  \\
            524.5311612047736  0.05196738771381287  \\
            524.6448190945255  0.051961098975748105  \\
            524.7584769842773  0.05195481405534864  \\
            524.8721348740291  0.05194853295831571  \\
            524.985792763781  0.051942255685655365  \\
            525.0994506535328  0.051935982233678436  \\
            525.2131085432848  0.051929712594000525  \\
            525.3267664330366  0.05192344675354205  \\
            525.4404243227884  0.051917184623420105  \\
            525.5540822125403  0.05191092619199813  \\
            525.6677401022921  0.051904671489358734  \\
            525.7813979920439  0.05189842053098007  \\
            525.8950558817958  0.0518921733277021  \\
            526.0087137715476  0.051885929885726545  \\
            526.1223716612994  0.05187969020661695  \\
            526.2360295510514  0.05187345428729863  \\
            526.3496874408032  0.051867222120058704  \\
            526.4633453305551  0.051860993692546084  \\
            526.5770032203069  0.0518547689264015  \\
            526.6906611100587  0.051848547792202326  \\
            526.8043189998106  0.051842330323827075  \\
            526.9179768895624  0.051836116537141874  \\
            527.0316347793142  0.05182990644342988  \\
            527.1452926690661  0.051823700049391214  \\
            527.258950558818  0.051817497357143  \\
            527.3726084485698  0.05181129836421934  \\
            527.4862663383217  0.05180510306357131  \\
            527.5999242280735  0.051798911443567  \\
            527.7135821178254  0.051792723436092473  \\
            527.8272400075772  0.05178653899507388  \\
            527.940897897329  0.05178035815739441  \\
            528.0545557870809  0.051774180939309605  \\
            528.1682136768327  0.051768007352545435  \\
            528.2818715665845  0.051761837404298246  \\
            528.3955294563365  0.05175567109723483  \\
            528.5091873460883  0.05174950842949239  \\
            528.6228452358401  0.05174334939467857  \\
            528.736503125592  0.05173719398187137  \\
            528.8501610153438  0.051731042132870476  \\
            528.9638189050956  0.05172489378618756  \\
            529.0774767948475  0.05171874898086899  \\
            529.1911346845993  0.051712607733560824  \\
            529.3047925743512  0.05170647005643128  \\
            529.4184504641031  0.05170033595717072  \\
            529.5321083538549  0.0516942054389917  \\
            529.6457662436068  0.0516880785006289  \\
            529.7594241333586  0.0516819551363392  \\
            529.8730820231104  0.05167583533590161  \\
            529.9867399128623  0.05166971905064224  \\
            530.1003978026141  0.05166360620499892  \\
            530.214055692366  0.05165749683929018  \\
            530.3277135821178  0.05165139097055354  \\
            530.4413714718696  0.0516452886113988  \\
            530.5550293616216  0.05163918977000808  \\
            530.6686872513734  0.0516330944501358  \\
            530.7823451411252  0.05162700265110866  \\
            530.8960030308771  0.051620914367825683  \\
            531.0096609206289  0.05161482959075818  \\
            531.1233188103807  0.05160874828031679  \\
            531.2369767001326  0.051602670348309  \\
            531.3506345898844  0.051596595835384194  \\
            531.4642924796362  0.05159052475897206  \\
            531.5779503693882  0.05158445713212316  \\
            531.69160825914  0.05157839296350899  \\
            531.8052661488919  0.0515723322574219  \\
            531.9189240386437  0.051566275013775156  \\
            532.0325819283955  0.05156022122810291  \\
            532.1462398181474  0.051554170891560204  \\
            532.2598977078992  0.05154812397314501  \\
            532.373555597651  0.05154208037358207  \\
            532.4872134874029  0.05153604013286053  \\
            532.6008713771548  0.0515300032688027  \\
            532.7145292669067  0.051523969794898934  \\
            532.8281871566585  0.051517939720307576  \\
            532.9418450464103  0.05151191304985501  \\
            533.0555029361622  0.05150588978403562  \\
            533.169160825914  0.05149986991901183  \\
            533.2828187156658  0.05149385344661406  \\
            533.3964766054177  0.05148784034387518  \\
            533.5101344951695  0.05148183050208816  \\
            533.6237923849213  0.051475823959541325  \\
            533.7374502746733  0.0514698207344498  \\
            533.8511081644251  0.05146382084074252  \\
            533.964766054177  0.0514578242880621  \\
            534.0784239439288  0.05145183108176494  \\
            534.1920818336806  0.051445841222921146  \\
            534.3057397234325  0.051439854708314574  \\
            534.4193976131843  0.051433871530442814  \\
            534.5330555029361  0.051427891673766046  \\
            534.646713392688  0.05142191502189951  \\
            534.7603712824399  0.051415941610341125  \\
            534.8740291721917  0.05140997145769896  \\
            534.9876870619436  0.051404004578339144  \\
            535.1013449516954  0.05139804098238587  \\
            535.2150028414472  0.051392080675721465  \\
            535.3286607311991  0.05138612365998628  \\
            535.4423186209509  0.0513801699325788  \\
            535.5559765107027  0.051374219486655576  \\
            535.6696344004546  0.05136827231113125  \\
            535.7832922902065  0.051362328290730536  \\
            535.8969501799584  0.05135638745009247  \\
            536.0106080697102  0.05135044981052781  \\
            536.124265959462  0.05134451538683829  \\
            536.2379238492139  0.05133858418962685  \\
            536.3515817389657  0.05133265622529754  \\
            536.4652396287175  0.051326731496055676  \\
            536.5788975184694  0.05132080999990768  \\
            536.6925554082212  0.05131489173066119  \\
            536.806213297973  0.05130897667792503  \\
            536.919871187725  0.05130306473862033  \\
            537.0335290774768  0.051297155916211985  \\
            537.1471869672287  0.051291250237756436  \\
            537.2608448569805  0.051285347718489326  \\
            537.3745027467323  0.05127944836948932  \\
            537.4881606364842  0.05127355219767807  \\
            537.601818526236  0.051267659205820215  \\
            537.7154764159878  0.05126176939252344  \\
            537.8291343057397  0.05125588275223839  \\
            537.9427921954916  0.05124999927525875  \\
            538.0564500852435  0.051244118870473906  \\
            538.1701079749953  0.051238241521228196  \\
            538.2837658647471  0.05123236725956104  \\
            538.397423754499  0.05122649610114003  \\
            538.5110816442508  0.051220628057516406  \\
            538.6247395340026  0.05121476313612504  \\
            538.7383974237545  0.051208901340284475  \\
            538.8520553135063  0.05120304266919691  \\
            538.9657132032582  0.05119718711794817  \\
            539.0793710930101  0.05119133467750777  \\
            539.1930289827619  0.05118548526844232  \\
            539.3066868725138  0.05117963885514441  \\
            539.4203447622656  0.051173795473820116  \\
            539.5340026520174  0.05116795514056676  \\
            539.6476605417693  0.051162117867404856  \\
            539.7613184315211  0.051156283662278104  \\
            539.8749763212729  0.051150452529053356  \\
            539.9886342110248  0.051144624467520675  \\
            540.1022921007767  0.05113879947339325  \\
            540.2159499905285  0.051132977538307485  \\
            540.3296078802804  0.0511271585941544  \\
            540.4432657700322  0.05112134258765713  \\
            540.556923659784  0.051115529558319175  \\
            540.6705815495359  0.051109719522665346  \\
            540.7842394392877  0.05110391249318205  \\
            540.8978973290396  0.05109810847831729  \\
            541.0115552187914  0.05109230748248062  \\
            541.1252131085433  0.051086509506043216  \\
            541.2388709982952  0.05108071454533782  \\
            541.352528888047  0.0510749225926588  \\
            541.4661867777988  0.051069133590807635  \\
            541.5798446675507  0.05106334747023265  \\
            541.6935025573025  0.051057564272813515  \\
            541.8071604470543  0.05105178401549992  \\
            541.9208183368062  0.0510460067112405  \\
            542.034476226558  0.05104023236898287  \\
            542.14813411631  0.05103446099367359  \\
            542.2617920060618  0.05102869258625821  \\
            542.3754498958136  0.0510229271436812  \\
            542.4891077855655  0.051017164658886026  \\
            542.6027656753173  0.05101140508511026  \\
            542.7164235650691  0.0510056483380324  \\
            542.830081454821  0.05099989446093638  \\
            542.9437393445728  0.050994143471193965  \\
            543.0573972343246  0.050988395382212275  \\
            543.1710551240765  0.05098265020343381  \\
            543.2847130138284  0.050976907940336394  \\
            543.3983709035803  0.05097116859443327  \\
            543.5120287933321  0.050965432163272956  \\
            543.6256866830839  0.05095969864043939  \\
            543.7393445728358  0.05095396798907215  \\
            543.8530024625876  0.05094824011169286  \\
            543.9666603523394  0.05094251505196819  \\
            544.0803182420913  0.05093679282768902  \\
            544.1939761318431  0.05093107345271707  \\
            544.307634021595  0.0509253569369848  \\
            544.4212919113469  0.050919643286495474  \\
            544.5349498010987  0.050913932503323135  \\
            544.6486076908506  0.050908224585612616  \\
            544.7622655806024  0.05090251952757952  \\
            544.8759234703542  0.05089681730167309  \\
            544.9895813601061  0.050891117798977654  \\
            545.1032392498579  0.05088542106247222  \\
            545.2168971396097  0.050879727110363634  \\
            545.3305550293617  0.05087403595696403  \\
            545.4442129191135  0.05086834761269088  \\
            545.5578708088653  0.050862662084066965  \\
            545.6715286986172  0.050856979373720364  \\
            545.785186588369  0.050851299480384485  \\
            545.8988444781208  0.05084562239889803  \\
            546.0125023678727  0.05083994811036968  \\
            546.1261602576245  0.05083427649626841  \\
            546.2398181473764  0.050828607597770276  \\
            546.3534760371282  0.05082294143349471  \\
            546.4671339268801  0.05081727801820009  \\
            546.580791816632  0.05081161736278376  \\
            546.6944497063838  0.05080595947428201  \\
            546.8081075961356  0.050800304355870074  \\
            546.9217654858875  0.050794652006862166  \\
            547.0354233756393  0.0507890024227114  \\
            547.1490812653911  0.05078335559247997  \\
            547.262739155143  0.05077771138994519  \\
            547.3763970448948  0.05077206985331719  \\
            547.4900549346468  0.05076643100162436  \\
            547.6037128243986  0.0507607948500669  \\
            547.7173707141504  0.05075516141001675  \\
            547.8310286039023  0.050749530689017656  \\
            547.9446864936541  0.05074390269078514  \\
            548.0583443834059  0.05073827741520647  \\
            548.1720022731578  0.050732654858340734  \\
            548.2856601629096  0.05072703501241878  \\
            548.3993180526614  0.05072141775761923  \\
            548.5129759424134  0.050715803115908904  \\
            548.6266338321652  0.050710191110745456  \\
            548.7402917219171  0.050704581757766334  \\
            548.8539496116689  0.05069897506881274  \\
            548.9676075014207  0.05069337105192966  \\
            549.0812653911726  0.05068776971136589  \\
            549.1949232809244  0.05068217104757395  \\
            549.3085811706762  0.050676575057210176  \\
            549.4222390604281  0.05067098173313465  \\
            549.5358969501799  0.0506653909692184  \\
            549.6495548399319  0.05065980276476244  \\
            549.7632127296837  0.0506542171493747  \\
            549.8768706194355  0.050648634139125084  \\
            549.9905285091874  0.05064305374631856  \\
            550.1041863989392  0.05063747597949514  \\
            550.217844288691  0.05063190084342987  \\
            550.3315021784429  0.05062632833913283  \\
            550.4451600681947  0.05062075846384917  \\
            550.5588179579465  0.05061519121105904  \\
            550.6724758476985  0.05060962648796201  \\
            550.7861337374503  0.05060406427247628  \\
            550.8997916272021  0.05059850459949933  \\
            551.013449516954  0.050592947485528665  \\
            551.1271074067058  0.05058739294332736  \\
            551.2407652964577  0.050581840981924045  \\
            551.3544231862095  0.05057629160661291  \\
            551.4680810759613  0.0505707448189537  \\
            551.5817389657132  0.05056520061677171  \\
            551.6953968554651  0.0505596589941578  \\
            551.8090547452169  0.05055411987121458  \\
            551.9227126349688  0.050548583205872084  \\
            552.0363705247206  0.05054304903740598  \\
            552.1500284144724  0.05053751738273634  \\
            552.2636863042243  0.05053198825507857  \\
            552.3773441939761  0.05052646166394349  \\
            552.491002083728  0.05052093761513731  \\
            552.6046599734798  0.050515416110761636  \\
            552.7183178632316  0.05050989714921344  \\
            552.8319757529836  0.050504380725185094  \\
            552.9456336427354  0.050498866771194716  \\
            553.0592915324872  0.05049335522668839  \\
            553.1729494222391  0.05048784613436034  \\
            553.2866073119909  0.05048233951154789  \\
            553.4002652017427  0.05047683537191295  \\
            553.5139230914946  0.050471333725441984  \\
            553.6275809812464  0.05046583457844602  \\
            553.7412388709982  0.050460337933560646  \\
            553.8548967607502  0.05045484378974601  \\
            553.968554650502  0.050449352142286845  \\
            554.0822125402539  0.05044386293556982  \\
            554.1958704300057  0.050438376092166635  \\
            554.3095283197575  0.0504328916571836  \\
            554.4231862095094  0.050427409648369996  \\
            554.5368440992612  0.05042193007982822  \\
            554.650501989013  0.050416452962013726  \\
            554.7641598787649  0.0504109783017351  \\
            554.8778177685168  0.050405506102154  \\
            554.9914756582687  0.0504000363627852  \\
            555.1051335480205  0.05039456907949656  \\
            555.2187914377723  0.05038910420793845  \\
            555.3324493275242  0.050383641655520006  \\
            555.446107217276  0.050378181468708316  \\
            555.5597651070278  0.05037272366565905  \\
            555.6734229967797  0.05036726826090895  \\
            555.7870808865315  0.05036181526537575  \\
            555.9007387762833  0.050356364686358276  \\
            556.0143966660353  0.05035091652753632  \\
            556.1280545557871  0.05034547078897076  \\
            556.241712445539  0.05034002746710348  \\
            556.3553703352908  0.0503345865281876  \\
            556.4690282250426  0.05032914786627953  \\
            556.5826861147945  0.05032371152811305  \\
            556.6963440045463  0.050318277532244604  \\
            556.8100018942981  0.05031284589363904  \\
            556.92365978405  0.050307416623669596  \\
            557.0373176738019  0.050301989730117874  \\
            557.1509755635537  0.05029656521717393  \\
            557.2646334533056  0.05029114308543615  \\
            557.3782913430574  0.05028572333191134  \\
            557.4919492328092  0.05028030593274022  \\
            557.6056071225611  0.0502748907705308  \\
            557.7192650123129  0.05026947789114847  \\
            557.8329229020648  0.05026406731354456  \\
            557.9465807918166  0.05025865905310565  \\
            558.0602386815685  0.05025325312165353  \\
            558.1738965713204  0.05024784952744527  \\
            558.2875544610722  0.05024244827517317  \\
            558.401212350824  0.05023704936596476  \\
            558.5148702405759  0.050231652797382814  \\
            558.6285281303277  0.050226258554688444  \\
            558.7421860200795  0.05022086651103531  \\
            558.8558439098314  0.05021547671024697  \\
            558.9695017995832  0.05021008917166378  \\
            559.083159689335  0.05020470391108763  \\
            559.196817579087  0.050199320940781895  \\
            559.3104754688388  0.050193940269471486  \\
            559.4241333585907  0.05018856190234283  \\
            559.5377912483425  0.05018318584104386  \\
            559.6514491380943  0.05017781208368403  \\
            559.7651070278462  0.050172440623826954  \\
            559.878764917598  0.05016707132725364  \\
            559.9924228073498  0.05016170423453534  \\
            560.1060806971017  0.05015633936539529  \\
            560.2197385868536  0.05015097673604408  \\
            560.3333964766055  0.050145616359179614  \\
            560.4470543663573  0.050140258243987115  \\
            560.5607122561091  0.050134902396139124  \\
            560.674370145861  0.05012954881779554  \\
            560.7880280356128  0.05012419750760356  \\
            560.9016859253646  0.050118848460697724  \\
            561.0153438151165  0.05011350155524629  \\
            561.1290017048683  0.0501081568097261  \\
            561.2426595946202  0.050102814250103045  \\
            561.3563174843721  0.050097473892989686  \\
            561.4699753741239  0.05009213575151125  \\
            561.5836332638758  0.05008679983530565  \\
            561.6972911536276  0.05008146615052349  \\
            561.8109490433794  0.05007613469982804  \\
            561.9246069331313  0.050070805482395286  \\
            562.0382648228831  0.05006547849391387  \\
            562.1519227126349  0.05006015362749517  \\
            562.2655806023868  0.05005483087792897  \\
            562.3792384921387  0.050049510277522566  \\
            562.4928963818905  0.05004419184328379  \\
            562.6065542716424  0.050038875588758004  \\
            562.7202121613942  0.05003356152402817  \\
            562.833870051146  0.05002824965571481  \\
            562.9475279408979  0.05002293998697605  \\
            563.0611858306497  0.05001763251750758  \\
            563.1748437204016  0.05001232724354265  \\
            563.2885016101534  0.05000702407261032  \\
            563.4021594999053  0.05000172297734579  \\
            563.5158173896572  0.04999642399544517  \\
            563.629475279409  0.04999112714430451  \\
            563.7431331691608  0.049985832437881995  \\
            563.8567910589127  0.04998053988669787  \\
            563.9704489486645  0.04997524949783449  \\
            564.0841068384163  0.049969961274936275  \\
            564.1977647281682  0.04996467521820976  \\
            564.31142261792  0.04995939132442356  \\
            564.425080507672  0.04995410951494292  \\
            564.5387383974238  0.049948829741877455  \\
            564.6523962871756  0.0499435520473177  \\
            564.7660541769275  0.049938276449040996  \\
            564.8797120666793  0.04993300296141088  \\
            564.9933699564311  0.04992773159537713  \\
            565.107027846183  0.04992246235847574  \\
            565.2206857359348  0.04991719525482892  \\
            565.3343436256866  0.049911930285145074  \\
            565.4480015154385  0.04990666744671883  \\
            565.5616594051904  0.04990140667411625  \\
            565.6753172949423  0.0498961479006434  \\
            565.7889751846941  0.04989089117175132  \\
            565.9026330744459  0.049885636505591524  \\
            566.0162909641978  0.049880383916925494  \\
            566.1299488539496  0.04987513341712469  \\
            566.2436067437014  0.04986988501417053  \\
            566.3572646334533  0.04986463871265438  \\
            566.4709225232051  0.049859394513777605  \\
            566.584580412957  0.049854152415351495  \\
            566.6982383027089  0.04984891236445559  \\
            566.8118961924607  0.04984367427740299  \\
            566.9255540822126  0.04983843820193416  \\
            567.0392119719644  0.049833204156567674  \\
            567.1528698617162  0.0498279721564555  \\
            567.2665277514681  0.049822742213382884  \\
            567.3801856412199  0.04981751433576845  \\
            567.4938435309717  0.04981228852866416  \\
            567.6075014207236  0.04980706479375532  \\
            567.7211593104755  0.04980184312936056  \\
            567.8348172002273  0.049796623494336036  \\
            567.9484750899792  0.04979140578989634  \\
            568.062132979731  0.04978619006496515  \\
            568.1757908694829  0.04978097633842081  \\
            568.2894487592347  0.04977576462579805  \\
            568.4031066489865  0.04977055493928807  \\
            568.5167645387384  0.049765347287738515  \\
            568.6304224284902  0.04976014167665343  \\
            568.7440803182421  0.049754938108193314  \\
            568.857738207994  0.049749736581175125  \\
            568.9713960977458  0.04974453706544756  \\
            569.0850539874976  0.049739339449099924  \\
            569.1987118772495  0.049734143781100484  \\
            569.3123697670013  0.04972895008068  \\
            569.4260276567531  0.04972375836374839  \\
            569.539685546505  0.04971856864289479  \\
            569.6533434362568  0.04971338092738749  \\
            569.7670013260088  0.04970819522317395  \\
            569.8806592157606  0.04970301153288084  \\
            569.9943171055124  0.04969782985581399  \\
            570.1079749952643  0.04969265017198556  \\
            570.2216328850161  0.04968747235840847  \\
            570.3352907747679  0.04968229646292641  \\
            570.4489486645198  0.04967712250511507  \\
            570.5626065542716  0.04967195050125184  \\
            570.6762644440234  0.04966678046431575  \\
            570.7899223337753  0.04966161240398755  \\
            570.9035802235272  0.04965644632664964  \\
            571.0172381132791  0.049651282235386104  \\
            571.1308960030309  0.049646120129982714  \\
            571.2445538927827  0.04964095999974369  \\
            571.3582117825346  0.049635801712723006  \\
            571.4718696722864  0.049630645314442924  \\
            571.5855275620382  0.04962549082481658  \\
            571.6991854517901  0.04962033826048101  \\
            571.8128433415419  0.049615187634797164  \\
            571.9265012312939  0.04961003895784992  \\
            572.0401591210457  0.04960489223644804  \\
            572.1538170107975  0.04959974747412421  \\
            572.2674749005494  0.04959460467113503  \\
            572.3811327903012  0.049589463824461  \\
            572.494790680053  0.04958432479749298  \\
            572.6084485698049  0.04957918763009661  \\
            572.7221064595567  0.04957405234321889  \\
            572.8357643493085  0.04956891895384867  \\
            572.9494222390605  0.049563787475720725  \\
            573.0630801288123  0.04955865791931576  \\
            573.1767380185642  0.049553530291860395  \\
            573.290395908316  0.049548404597327185  \\
            573.4040537980678  0.04954328083643461  \\
            573.5177116878197  0.04953815900664707  \\
            573.6313695775715  0.049533038987664826  \\
            573.7450274673233  0.04952792079372205  \\
            573.8586853570752  0.049522804453035155  \\
            573.972343246827  0.04951768998293694  \\
            574.086001136579  0.049512577397527874  \\
            574.1996590263308  0.049507466707676154  \\
            574.3133169160826  0.04950235792101765  \\
            574.4269748058344  0.04949725104195593  \\
            574.5406326955863  0.049492146071662274  \\
            574.6542905853381  0.04948704300807564  \\
            574.76794847509  0.04948194174657895  \\
            574.8816063648418  0.04947684227743441  \\
            574.9952642545936  0.04947174463514457  \\
            575.1089221443456  0.04946664883737828  \\
            575.2225800340974  0.049461554898593635  \\
            575.3362379238492  0.04945646283003797  \\
            575.4498958136011  0.04945137263974788  \\
            575.5635537033529  0.049446284332549204  \\
            575.6772115931047  0.04944119791005703  \\
            575.7908694828566  0.04943611337067571  \\
            575.9045273726084  0.04943103062479581  \\
            576.0181852623602  0.04942594964044771  \\
            576.1318431521122  0.049420870457403565  \\
            576.245501041864  0.04941579309366026  \\
            576.3591589316159  0.04941071756402531  \\
            576.4728168213677  0.04940564388011688  \\
            576.5864747111195  0.04940057205036377  \\
            576.7001326008714  0.04939550208000543  \\
            576.8137904906232  0.04939043397109194  \\
            576.927448380375  0.04938536772248406  \\
            577.0411062701269  0.049380303258859094  \\
            577.1547641598787  0.049375240527831446  \\
            577.2684220496307  0.049370179573395886  \\
            577.3820799393825  0.04936512041386934  \\
            577.4957378291343  0.04936006306440059  \\
            577.6093957188862  0.049355007536970266  \\
            577.723053608638  0.04934995384039085  \\
            577.8367114983898  0.04934490198030669  \\
            577.9503693881417  0.04933985195919397  \\
            578.0640272778935  0.04933480377636072  \\
            578.1776851676453  0.049329757370007346  \\
            578.2913430573973  0.04932471266921907  \\
            578.4050009471491  0.04931966972113751  \\
            578.518658836901  0.04931462854439155  \\
            578.6323167266528  0.04930958915446301  \\
            578.7459746164046  0.049304551563686676  \\
            578.8596325061565  0.04929951578125022  \\
            578.9732903959083  0.04929448181319426  \\
            579.0869482856601  0.04928944966241239  \\
            579.200606175412  0.04928441932865109  \\
            579.3142640651639  0.04927939076282931  \\
            579.4279219549157  0.0492743638774557  \\
            579.5415798446676  0.049269338721717314  \\
            579.6552377344194  0.04926431531454697  \\
            579.7688956241713  0.049259293671751345  \\
            579.8825535139231  0.049254273806010974  \\
            579.9962114036749  0.04924925572688025  \\
            580.1098692934268  0.04924423944078739  \\
            580.2235271831786  0.04923922495103449  \\
            580.3371850729304  0.04923421225779752  \\
            580.4508429626824  0.04922920132387152  \\
            580.5645008524342  0.04922419204720277  \\
            580.678158742186  0.049219184477898276  \\
            580.7918166319379  0.04921417863518669  \\
            580.9054745216897  0.049209174535191295  \\
            581.0191324114415  0.04920417219093004  \\
            581.1327903011934  0.04919917161231555  \\
            581.2464481909452  0.0491941728061551  \\
            581.360106080697  0.04918917577615064  \\
            581.473763970449  0.04918418052289876  \\
            581.5874218602008  0.04917918702019248  \\
            581.7010797499527  0.0491741951534862  \\
            581.8147376397045  0.04916920497266004  \\
            581.9283955294563  0.049164216497230274  \\
            582.0420534192082  0.04915922974362856  \\
            582.15571130896  0.04915424472520195  \\
            582.2693691987118  0.04914926145221284  \\
            582.3830270884637  0.04914427993183907  \\
            582.4966849782156  0.04913930016817378  \\
            582.6103428679675  0.04913432216222555  \\
            582.7240007577193  0.049129345897873634  \\
            582.8376586474711  0.049124371250202886  \\
            582.951316537223  0.04911939826770099  \\
            583.0649744269748  0.04911442697016372  \\
            583.1786323167266  0.04910945737432291  \\
            583.2922902064785  0.04910448949384631  \\
            583.4059480962303  0.049099523339337696  \\
            583.5196059859821  0.04909455891833681  \\
            583.6332638757341  0.04908959623531939  \\
            583.7469217654859  0.049084635291697154  \\
            583.8605796552378  0.049079676080493226  \\
            583.9742375449896  0.049074718468593  \\
            584.0878954347414  0.049069762501908476  \\
            584.2015533244933  0.049064808200506786  \\
            584.3152112142451  0.04905985558141162  \\
            584.4288691039969  0.04905490465860313  \\
            584.5425269937488  0.04904995544301806  \\
            584.6561848835007  0.04904500794254964  \\
            584.7698427732525  0.04904006216204765  \\
            584.8835006630044  0.04903511810331836  \\
            584.9971585527562  0.04903017576512461  \\
            585.110816442508  0.049025235015664165  \\
            585.2244743322599  0.04902029588977646  \\
            585.3381322220117  0.049015358410224974  \\
            585.4517901117636  0.04901042259431699  \\
            585.5654480015154  0.04900548845633682  \\
            585.6791058912673  0.04900055600754575  \\
            585.7927637810192  0.04899562525618205  \\
            585.906421670771  0.04899069620746101  \\
            586.0200795605228  0.0489857688635749  \\
            586.1337374502747  0.04898084322369298  \\
            586.2473953400265  0.04897591917258446  \\
            586.3610532297783  0.04897099671979776  \\
            586.4747111195302  0.048966075895120476  \\
            586.588369009282  0.04896115671613528  \\
            586.7020268990339  0.04895623919742224  \\
            586.8156847887858  0.04895132335055885  \\
            586.9293426785376  0.048946409184120084  \\
            587.0430005682895  0.04894149670367832  \\
            587.1566584580413  0.04893658591180336  \\
            587.2703163477931  0.048931676808062465  \\
            587.383974237545  0.0489267692930429  \\
            587.4976321272968  0.04892186335281922  \\
            587.6112900170486  0.048916959023182625  \\
            587.7249479068005  0.048912056321982936  \\
            587.8386057965524  0.04890715526408775  \\
            587.9522636863043  0.048902255861382506  \\
            588.0659215760561  0.04889735812277042  \\
            588.1795794658079  0.0488924620541725  \\
            588.2932373555598  0.04888756765852754  \\
            588.4068952453116  0.048882674935792146  \\
            588.5205531350634  0.048877783801583315  \\
            588.6342110248153  0.04887289422037551  \\
            588.7478689145671  0.0488680062329209  \\
            588.861526804319  0.04886311985732822  \\
            588.9751846940709  0.04885823510874435  \\
            589.0888425838227  0.04885335199935432  \\
            589.2025004735746  0.04884847053838131  \\
            589.3161583633264  0.04884359073208667  \\
            589.4298162530782  0.04883871258376987  \\
            589.5434741428301  0.04883383609376856  \\
            589.6571320325819  0.04882896119190763  \\
            589.7707899223337  0.048824087822987215  \\
            589.8844478120856  0.0488192160316585  \\
            589.9981057018375  0.04881434583628092  \\
            590.1117635915894  0.048809477252272374  \\
            590.2254214813412  0.048804610292109245  \\
            590.339079371093  0.04879974496532642  \\
            590.4527372608449  0.04879488127851724  \\
            590.5663951505967  0.04879001923533357  \\
            590.6800530403485  0.04878515883648573  \\
            590.7937109301004  0.04878030002515377  \\
            590.9073688198522  0.04877544272843714  \\
            591.0210267096041  0.04877058699380696  \\
            591.134684599356  0.048765732839865114  \\
            591.2483424891078  0.04876088028229234  \\
            591.3620003788596  0.04875602933384816  \\
            591.4756582686115  0.048751180004370884  \\
            591.5893161583633  0.04874633230077767  \\
            591.7029740481152  0.048741486227064444  \\
            591.816631937867  0.04873664178430596  \\
            591.9302898276188  0.048731798928156336  \\
            592.0439477173708  0.04872695757003098  \\
            592.1576056071226  0.04872211775912639  \\
            592.2712634968744  0.04871727951427877  \\
            592.3849213866263  0.048712442851423454  \\
            592.4985792763781  0.048707607783594946  \\
            592.61223716613  0.048702774320926824  \\
            592.7258950558818  0.04869794247065186  \\
            592.8395529456336  0.04869311223710192  \\
            592.9532108353854  0.04868828362170802  \\
            593.0668687251373  0.048683456591691064  \\
            593.1805266148892  0.04867863104483761  \\
            593.2941845046411  0.04867380703096216  \\
            593.4078423943929  0.048668984569127174  \\
            593.5215002841447  0.04866416367551451  \\
            593.6351581738966  0.04865934436342549  \\
            593.7488160636484  0.048654526643280877  \\
            593.8624739534002  0.04864971052262086  \\
            593.9761318431521  0.04864489600610507  \\
            594.0897897329039  0.048640083095512585  \\
            594.2034476226559  0.04863527176869993  \\
            594.3171055124077  0.04863046191191488  \\
            594.4307634021595  0.04862565357447118  \\
            594.5444212919114  0.048620846775649304  \\
            594.6580791816632  0.04861604153186952  \\
            594.771737071415  0.04861123785669186  \\
            594.8853949611669  0.04860643576081618  \\
            594.9990528509187  0.04860163525208208  \\
            595.1127107406705  0.048596836335469  \\
            595.2263686304225  0.04859203901309612  \\
            595.3400265201743  0.04858724327250274  \\
            595.4536844099262  0.048582448990517606  \\
            595.567342299678  0.048577656214826376  \\
            595.6810001894298  0.04857286496491947  \\
            595.7946580791817  0.04856807525744748  \\
            595.9083159689335  0.04856328710622114  \\
            596.0219738586853  0.04855850052221131  \\
            596.1356317484372  0.04855371551354905  \\
            596.249289638189  0.04854893208552555  \\
            596.362947527941  0.04854415024059214  \\
            596.4766054176928  0.04853936997499857  \\
            596.5902633074446  0.04853459115830079  \\
            596.7039211971965  0.04852981383542156  \\
            596.8175790869483  0.04852503802605319  \\
            596.9312369767001  0.048520263747068526  \\
            597.044894866452  0.048515491012521  \\
            597.1585527562038  0.04851071983364459  \\
            597.2722106459556  0.048505950218853816  \\
            597.3858685357076  0.04850118217374375  \\
            597.4995264254594  0.048496415701090055  \\
            597.6131843152112  0.048491650800848905  \\
            597.7268422049631  0.04848688734951443  \\
            597.8405000947149  0.048482125376063896  \\
            597.9541579844667  0.048477364904397705  \\
            598.0678158742186  0.04847260595160302  \\
            598.1814737639704  0.048467848531968005  \\
            598.2951316537223  0.04846309265698182  \\
            598.4087895434742  0.048458338335334604  \\
            598.522447433226  0.048453585572917506  \\
            598.6361053229779  0.048448834372822665  \\
            598.7497632127297  0.04844408473534319  \\
            598.8634211024815  0.04843933655319133  \\
            598.9770789922334  0.04843458983116217  \\
            599.0907368819852  0.048429844599720724  \\
            599.204394771737  0.04842510087616058  \\
            599.3180526614889  0.04842035867499678  \\
            599.4317105512407  0.04841561800796577  \\
            599.5453684409927  0.04841087888402547  \\
            599.6590263307445  0.04840614130935524  \\
            599.7726842204963  0.048401405287355904  \\
            599.8863421102482  0.0483966708186497  \\
            600.0  0.04839193788422427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={742456fb-4c98-42c5-b877-607a56007010}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14818473697209186  0.9993696484008625  \\
            0.2963694739441837  0.9976277405790817  \\
            0.4445542109162756  0.9950142443995125  \\
            0.5927389478883675  0.9917759850290432  \\
            0.7409236848604593  0.9881510745274646  \\
            0.8891084218325512  0.9843568708496144  \\
            1.037293158804643  0.9805817161448022  \\
            1.185477895776735  0.97698028795506  \\
            1.3336626327488268  0.9736722652041817  \\
            1.4818473697209187  0.97074455672334  \\
            1.6300321066930106  0.9681899014750727  \\
            1.7782168436651025  0.9657973432408468  \\
            1.9264015806371944  0.9635583739889886  \\
            2.074586317609286  0.9614825679815966  \\
            2.222771054581378  0.9595752109805149  \\
            2.37095579155347  0.9578382526811299  \\
            2.5191405285255617  0.9562707034949444  \\
            2.6673252654976536  0.9548692283235073  \\
            2.8155100024697455  0.9536284776537646  \\
            2.9636947394418374  0.9525418253246211  \\
            3.1118794764139293  0.9516009901716033  \\
            3.260064213386021  0.9507975757266076  \\
            3.408248950358113  0.9501216595138161  \\
            3.556433687330205  0.9495639847731323  \\
            3.704618424302297  0.949114620141842  \\
            3.8528031612743887  0.9487632154022205  \\
            4.000987898246481  0.9485003092865113  \\
            4.149172635218572  0.948315896030886  \\
            4.297357372190664  0.9482002365017339  \\
            4.445542109162756  0.9481463785144927  \\
            4.593726846134848  0.9481364684110745  \\
            4.74191158310694  0.9481385790807868  \\
            4.8900963200790315  0.9481407750431263  \\
            5.038281057051123  0.948143067233076  \\
            5.186465794023215  0.9481454424094524  \\
            5.334650530995307  0.9481478867016229  \\
            5.482835267967399  0.9481503846852536  \\
            5.631020004939491  0.9481529251714113  \\
            5.779204741911583  0.9481555009560557  \\
            5.927389478883675  0.9481581042906032  \\
            6.075574215855767  0.9481607268715463  \\
            6.2237589528278585  0.9481633622102951  \\
            6.37194368979995  0.9481660054339985  \\
            6.520128426772042  0.9481686529719904  \\
            6.668313163744134  0.9481713005891776  \\
            6.816497900716226  0.9481739447507279  \\
            6.964682637688318  0.9481765824737696  \\
            7.11286737466041  0.9481792112197904  \\
            7.261052111632502  0.9481818288946376  \\
            7.409236848604594  0.9481844336758002  \\
            7.5574215855766855  0.9481870234114251  \\
            7.705606322548777  0.9481895969618535  \\
            7.853791059520869  0.9481921533838992  \\
            8.001975796492962  0.9481946917893843  \\
            8.150160533465053  0.9481972113451385  \\
            8.298345270437144  0.9481997112730003  \\
            8.446530007409237  0.9482021908498159  \\
            8.594714744381328  0.9482046494074401  \\
            8.74289948135342  0.9482070863327351  \\
            8.891084218325512  0.9482095010675717  \\
            9.039268955297604  0.9482118928144359  \\
            9.187453692269695  0.9482142607705468  \\
            9.335638429241788  0.9482166051768907  \\
            9.48382316621388  0.9482189261396227  \\
            9.632007903185972  0.9482212236630917  \\
            9.780192640158063  0.9482234976498399  \\
            9.928377377130156  0.9482257479006028  \\
            10.076562114102247  0.9482279741143089  \\
            10.22474685107434  0.9482301758880802  \\
            10.37293158804643  0.9482327551952279  \\
            10.521116325018523  0.9482349248074717  \\
            10.669301061990614  0.9482364678196689  \\
            10.817485798962707  0.9482379255595371  \\
            10.965670535934798  0.9482395491196773  \\
            11.113855272906891  0.9482412993575746  \\
            11.262040009878982  0.9482428468955973  \\
            11.410224746851075  0.948243572120998  \\
            11.558409483823166  0.9482425651859119  \\
            11.706594220795258  0.9482386260073589  \\
            11.85477895776735  0.9482300530066037  \\
            12.002963694739442  0.9482139471013091  \\
            12.151148431711533  0.9481901393386938  \\
            12.299333168683626  0.9481589631732908  \\
            12.447517905655717  0.9481207801224015  \\
            12.59570264262781  0.948075979766095  \\
            12.7438873795999  0.9480249797472081  \\
            12.892072116571994  0.9479682257713453  \\
            13.040256853544085  0.9479061916068792  \\
            13.188441590516177  0.9478393790849496  \\
            13.336626327488268  0.9477683086843495  \\
            13.484811064460361  0.9476931901252946  \\
            13.632995801432452  0.9476143584154754  \\
            13.781180538404545  0.9475322777477625  \\
            13.929365275376636  0.9474473847985633  \\
            14.077550012348729  0.9473600887278211  \\
            14.22573474932082  0.9472707711790157  \\
            14.373919486292912  0.9471797862791633  \\
            14.522104223265003  0.9470874606388165  \\
            14.670288960237096  0.9469940933520641  \\
            14.818473697209187  0.946899955996531  \\
            14.96665843418128  0.9468052926333788  \\
            15.114843171153371  0.9467103198073052  \\
            15.263027908125464  0.9466150259177952  \\
            15.411212645097555  0.9465194867590984  \\
            15.559397382069648  0.9464238416533267  \\
            15.707582119041739  0.9463282089511694  \\
            15.855766856013831  0.9462326928698834  \\
            16.003951592985924  0.9461373834932941  \\
            16.152136329958015  0.9460423567717955  \\
            16.300321066930106  0.9459476745223496  \\
            16.448505803902197  0.9458533844284869  \\
            16.596690540874288  0.9457595200403058  \\
            16.744875277846383  0.9456661007744737  \\
            16.893060014818474  0.9455731319142254  \\
            17.041244751790565  0.9454806046093651  \\
            17.189429488762656  0.9453884168433653  \\
            17.33761422573475  0.9452963943461294  \\
            17.48579896270684  0.9452045282618236  \\
            17.633983699678932  0.945112807904347  \\
            17.782168436651023  0.9450212215475667  \\
            17.930353173623118  0.9449297564253174  \\
            18.07853791059521  0.9448383987314007  \\
            18.2267226475673  0.9447471336195865  \\
            18.37490738453939  0.9446559452036112  \\
            18.523092121511485  0.9445648165571794  \\
            18.671276858483576  0.9444737297139627  \\
            18.819461595455667  0.9443826656676005  \\
            18.96764633242776  0.9442916043716996  \\
            19.115831069399853  0.9442005247398341  \\
            19.264015806371944  0.9441094040061119  \\
            19.412200543344035  0.9440180533755935  \\
            19.560385280316126  0.9439263494478745  \\
            19.70857001728822  0.943834309688199  \\
            19.85675475426031  0.9437419504754821  \\
            20.004939491232403  0.9436492871023094  \\
            20.153124228204494  0.9435563337749374  \\
            20.301308965176588  0.9434631036132934  \\
            20.44949370214868  0.9433696086509755  \\
            20.59767843912077  0.9432758598352528  \\
            20.74586317609286  0.9431818670270644  \\
            20.894047913064956  0.9430876390010212  \\
            21.042232650037047  0.9429931834454043  \\
            21.190417387009138  0.9428985069621657  \\
            21.33860212398123  0.942803615066928  \\
            21.486786860953323  0.942708512188985  \\
            21.634971597925414  0.9426131745582815  \\
            21.783156334897505  0.9425173602534753  \\
            21.931341071869596  0.9424210502324075  \\
            22.07952580884169  0.9423242888777111  \\
            22.227710545813782  0.9422271173050337  \\
            22.375895282785873  0.9421295733630398  \\
            22.524080019757964  0.9420316916334089  \\
            22.67226475673006  0.9419335034308368  \\
            22.82044949370215  0.9418350368030349  \\
            22.96863423067424  0.9417363165307308  \\
            23.11681896764633  0.9416373641276671  \\
            23.265003704618426  0.9415381978406029  \\
            23.413188441590517  0.941438832649313  \\
            23.561373178562608  0.9413392802665878  \\
            23.7095579155347  0.9412395491382337  \\
            23.857742652506793  0.9411396444430729  \\
            24.005927389478884  0.9410395680929433  \\
            24.154112126450975  0.9409392019863094  \\
            24.302296863423066  0.9408383299953504  \\
            24.45048160039516  0.9407369970323798  \\
            24.598666337367252  0.9406352507899698  \\
            24.746851074339343  0.9405331350069908  \\
            24.895035811311434  0.9404306894686084  \\
            25.043220548283525  0.9403279500062869  \\
            25.19140528525562  0.9402249484977865  \\
            25.33959002222771  0.940121712867165  \\
            25.4877747591998  0.9400182670847765  \\
            25.635959496171893  0.9399146311672733  \\
            25.784144233143987  0.9398108211776033  \\
            25.932328970116078  0.9397068492250125  \\
            26.08051370708817  0.9396027234650433  \\
            26.22869844406026  0.9394984480995351  \\
            26.376883181032355  0.9393940233766248  \\
            26.525067918004446  0.9392894455907458  \\
            26.673252654976537  0.9391846919851501  \\
            26.821437391948628  0.9390794800387727  \\
            26.969622128920722  0.9389737640155682  \\
            27.117806865892813  0.9388675975569301  \\
            27.265991602864904  0.9387610299776799  \\
            27.414176339836995  0.9386541062660677  \\
            27.56236107680909  0.9385468670837722  \\
            27.71054581378118  0.9384393487659006  \\
            27.858730550753272  0.9383315833209883  \\
            28.006915287725363  0.9382235984309996  \\
            28.155100024697457  0.9381154174513269  \\
            28.30328476166955  0.9380070594107912  \\
            28.45146949864164  0.9378985390116421  \\
            28.59965423561373  0.9377898666295573  \\
            28.747838972585825  0.9376810483136437  \\
            28.896023709557916  0.9375720857864359  \\
            29.044208446530007  0.9374629764438974  \\
            29.192393183502098  0.9373537133554201  \\
            29.340577920474193  0.9372442898837081  \\
            29.488762657446284  0.9371344945857678  \\
            29.636947394418375  0.9370241385950524  \\
            29.785132131390466  0.9369132833276073  \\
            29.93331686836256  0.9368019854013004  \\
            30.08150160533465  0.9366902966358218  \\
            30.229686342306742  0.9365782640526834  \\
            30.377871079278833  0.9364659298752197  \\
            30.526055816250928  0.9363533315285872  \\
            30.67424055322302  0.9362405016397649  \\
            30.82242529019511  0.9361274680375533  \\
            30.9706100271672  0.9360142537525756  \\
            31.118794764139295  0.9359008770172774  \\
            31.266979501111386  0.9357873512659259  \\
            31.415164238083477  0.9356736851346108  \\
            31.56334897505557  0.935559882461244  \\
            31.711533712027663  0.9354459422855596  \\
            31.859718448999754  0.9353318588491136  \\
            32.00790318597185  0.9352176215952847  \\
            32.15608792294394  0.9351032169706941  \\
            32.30427265991603  0.934988473113879  \\
            32.45245739688812  0.9348731247769794  \\
            32.60064213386021  0.9347572403629547  \\
            32.7488268708323  0.9346408830095908  \\
            32.897011607804394  0.9345241105894995  \\
            33.045196344776485  0.9344069757101189  \\
            33.193381081748576  0.9342895257137136  \\
            33.341565818720674  0.9341718026773744  \\
            33.489750555692765  0.9340538434130182  \\
            33.63793529266486  0.9339356794673885  \\
            33.78612002963695  0.9338173371220547  \\
            33.93430476660904  0.9336988373934128  \\
            34.08248950358113  0.9335801960326847  \\
            34.23067424055322  0.933461423525919  \\
            34.37885897752531  0.9333425250939902  \\
            34.52704371449741  0.9332235006925994  \\
            34.6752284514695  0.9331043450122736  \\
            34.82341318844159  0.9329850474783665  \\
            34.97159792541368  0.9328655922510577  \\
            35.119782662385774  0.9327459702271829  \\
            35.267967399357865  0.9326258889151856  \\
            35.416152136329956  0.9325051810009887  \\
            35.56433687330205  0.9323839201840349  \\
            35.712521610274145  0.9322621744529686  \\
            35.860706347246236  0.9321400060856355  \\
            36.00889108421833  0.9320174716490826  \\
            36.15707582119042  0.9318946219995581  \\
            36.30526055816251  0.9317715022825118  \\
            36.4534452951346  0.9316481519325946  \\
            36.60163003210669  0.931524604673659  \\
            36.74981476907878  0.9314008885187588  \\
            36.89799950605088  0.9312770257701489  \\
            37.04618424302297  0.9311530330192858  \\
            37.19436897999506  0.9310289211468272  \\
            37.34255371696715  0.9309046953226324  \\
            37.490738453939244  0.9307803550057617  \\
            37.638923190911335  0.9306558939444772  \\
            37.787107927883426  0.9305313001762416  \\
            37.93529266485552  0.93040655602772  \\
            38.083477401827615  0.9302816381147779  \\
            38.231662138799706  0.9301564449824056  \\
            38.3798468757718  0.930030582960747  \\
            38.52803161274389  0.9299041041145052  \\
            38.67621634971598  0.9297770850102312  \\
            38.82440108668807  0.9296495960650912  \\
            38.97258582366016  0.9295217015468669  \\
            39.12077056063225  0.9293934595739552  \\
            39.26895529760435  0.9292649221153682  \\
            39.41714003457644  0.9291361349907329  \\
            39.56532477154853  0.9290071378702924  \\
            39.71350950852062  0.9288779642749042  \\
            39.861694245492714  0.9287486415760414  \\
            40.009878982464805  0.9286191909957925  \\
            40.158063719436896  0.9284896276068607  \\
            40.30624845640899  0.9283599603325652  \\
            40.454433193381085  0.9282301919468396  \\
            40.602617930353176  0.9281003190742337  \\
            40.75080266732527  0.9279703321899117  \\
            40.89898740429736  0.9278402156196535  \\
            41.04717214126945  0.927709947539854  \\
            41.19535687824154  0.9275794999775238  \\
            41.34354161521363  0.9274487548326306  \\
            41.49172635218572  0.9273172952324004  \\
            41.63991108915781  0.9271851880573002  \\
            41.78809582612991  0.9270525158396952  \\
            41.936280563102  0.9269193545267634  \\
            42.08446530007409  0.9267857734804973  \\
            42.232650037046184  0.926651835477702  \\
            42.380834774018275  0.9265175967099967  \\
            42.529019510990366  0.9263831067838139  \\
            42.67720424796246  0.9262484087203997  \\
            42.82538898493455  0.9261135389558137  \\
            42.97357372190665  0.9259785273409292  \\
            43.12175845887874  0.9258433971414327  \\
            43.26994319585083  0.9257081650378245  \\
            43.41812793282292  0.9255728411254184  \\
            43.56631266979501  0.9254374289143416  \\
            43.7144974067671  0.9253019253295348  \\
            43.86268214373919  0.9251663207107527  \\
            44.01086688071128  0.9250305988125627  \\
            44.15905161768338  0.9248947368043464  \\
            44.30723635465547  0.924758705270299  \\
            44.455421091627564  0.9246224792763291  \\
            44.603605828599655  0.9244856149631019  \\
            44.751790565571746  0.9243480301507099  \\
            44.89997530254384  0.9242098165026091  \\
            45.04816003951593  0.9240710586625499  \\
            45.19634477648802  0.9239318342545764  \\
            45.34452951346012  0.9237922138830276  \\
            45.49271425043221  0.9236522611325366  \\
            45.6408989874043  0.9235120325680308  \\
            45.78908372437639  0.9233715777347324  \\
            45.93726846134848  0.9232309391581569  \\
            46.08545319832057  0.9230901523441152  \\
            46.23363793529266  0.9229492457787117  \\
            46.381822672264754  0.9228082409283458  \\
            46.53000740923685  0.9226671522397105  \\
            46.67819214620894  0.922525987139794  \\
            46.826376883181034  0.922384746035878  \\
            46.974561620153125  0.9222434223155388  \\
            47.122746357125216  0.9221020023466474  \\
            47.27093109409731  0.9219604654773685  \\
            47.4191158310694  0.9218187840361617  \\
            47.56730056804149  0.9216769233317803  \\
            47.71548530501359  0.921534813124657  \\
            47.86367004198568  0.9213919507621549  \\
            48.01185477895777  0.9212483534093346  \\
            48.16003951592986  0.9211041174775303  \\
            48.30822425290195  0.9209593319236339  \\
            48.45640898987404  0.9208140782500958  \\
            48.60459372684613  0.9206684305049245  \\
            48.752778463818224  0.9205224552816864  \\
            48.90096320079032  0.9203762117195071  \\
            49.04914793776241  0.9202297515030693  \\
            49.197332674734504  0.9200831188626145  \\
            49.345517411706595  0.9199363505739423  \\
            49.493702148678686  0.9197894759584108  \\
            49.64188688565078  0.9196425168829356  \\
            49.79007162262287  0.9194954877599915  \\
            49.93825635959496  0.9193483955476106  \\
            50.08644109656705  0.919201239749384  \\
            50.23462583353915  0.9190540124144603  \\
            50.38281057051124  0.9189066981375469  \\
            50.53099530748333  0.9187592740589091  \\
            50.67918004445542  0.9186117098643707  \\
            50.82736478142751  0.9184639677853135  \\
            50.9755495183996  0.9183159865858933  \\
            51.123734255371694  0.9181672355618886  \\
            51.271918992343785  0.9180177086678963  \\
            51.42010372931588  0.9178675089986666  \\
            51.568288466287974  0.9177167317597235  \\
            51.716473203260065  0.9175654642673641  \\
            51.864657940232156  0.9174137859486595  \\
            52.01284267720425  0.9172617683414546  \\
            52.16102741417634  0.917109475094367  \\
            52.30921215114843  0.9169569619667889  \\
            52.45739688812052  0.9168042768288857  \\
            52.60558162509262  0.9166514596615962  \\
            52.75376636206471  0.916498542556633  \\
            52.9019510990368  0.9163455497164824  \\
            53.05013583600889  0.9161924974544041  \\
            53.19832057298098  0.9160393941944315  \\
            53.34650530995307  0.9158862404713715  \\
            53.494690046925164  0.9157330289308048  \\
            53.642874783897255  0.9155797443290853  \\
            53.791059520869354  0.9154263635333411  \\
            53.939244257841445  0.9152728555214732  \\
            54.087428994813536  0.9151191813821568  \\
            54.23561373178563  0.9149653164155186  \\
            54.38379846875772  0.9148107633868933  \\
            54.53198320572981  0.9146553721275742  \\
            54.6801679427019  0.9144992539242704  \\
            54.82835267967399  0.9143425117408449  \\
            54.97653741664609  0.9141852402183132  \\
            55.12472215361818  0.9140275256748447  \\
            55.27290689059027  0.9138694461057619  \\
            55.42109162756236  0.9137110711835411  \\
            55.56927636453445  0.9135524622578114  \\
            55.717461101506544  0.9133936723553553  \\
            55.865645838478635  0.9132347461801092  \\
            56.013830575450726  0.9130757201131624  \\
            56.162015312422824  0.9129166222127575  \\
            56.310200049394915  0.9127574722142907  \\
            56.458384786367006  0.9125982815303115  \\
            56.6065695233391  0.9124390532505228  \\
            56.75475426031119  0.9122797821417805  \\
            56.90293899728328  0.9121204546480945  \\
            57.05112373425537  0.9119610488906275  \\
            57.19930847122746  0.9118015346676958  \\
            57.34749320819956  0.9116418734547688  \\
            57.49567794517165  0.9114820250430149  \\
            57.64386268214374  0.91132172910725  \\
            57.79204741911583  0.9111605177034668  \\
            57.94023215608792  0.9109985112383716  \\
            58.088416893060014  0.9108358213660026  \\
            58.236601630032105  0.9106725509877318  \\
            58.384786367004196  0.9105087942522642  \\
            58.53297110397629  0.9103446365556375  \\
            58.681155840948385  0.9101801545412223  \\
            58.829340577920476  0.9100154160997225  \\
            58.97752531489257  0.9098504803691747  \\
            59.12571005186466  0.9096853977349492  \\
            59.27389478883675  0.909520209829748  \\
            59.42207952580884  0.9093549495336074  \\
            59.57026426278093  0.9091896409738958  \\
            59.71844899975302  0.9090242995253152  \\
            59.86663373672512  0.9088589318098999  \\
            60.01481847369721  0.9086935356970179  \\
            60.1630032106693  0.90852810030337  \\
            60.31118794764139  0.9083626059929895  \\
            60.459372684613484  0.9081970243772434  \\
            60.607557421585575  0.9080313183148312  \\
            60.755742158557666  0.9078654419117855  \\
            60.90392689552976  0.9076992996146569  \\
            61.052111632501855  0.9075322771913849  \\
            61.200296369473946  0.9073643845660738  \\
            61.34848110644604  0.9071957424737661  \\
            61.49666584341813  0.9070264624711286  \\
            61.64485058039022  0.9068566469364522  \\
            61.79303531736231  0.9066863890696524  \\
            61.9412200543344  0.906515772892269  \\
            62.08940479130649  0.9063448732474664  \\
            62.23758952827859  0.9061737558000328  \\
            62.38577426525068  0.9060024770363811  \\
            62.53395900222277  0.9058310842645488  \\
            62.68214373919486  0.9056596156141974  \\
            62.830328476166954  0.905488100036613  \\
            62.978513213139045  0.9053165573047056  \\
            63.12669795011114  0.9051449980130103  \\
            63.27488268708323  0.904973423577686  \\
            63.423067424055326  0.9048018262365162  \\
            63.57125216102742  0.9046301890489085  \\
            63.71943689799951  0.9044584858958953  \\
            63.8676216349716  0.904286681480133  \\
            64.0158063719437  0.9041147313259026  \\
            64.16399110891578  0.9039426030900756  \\
            64.31217584588788  0.9037697710086112  \\
            64.46036058285996  0.9035959875995073  \\
            64.60854531983206  0.903421383014397  \\
            64.75673005680414  0.9032460778004121  \\
            64.90491479377624  0.9030701829001826  \\
            65.05309953074833  0.902893799651837  \\
            65.20128426772042  0.9027170197890028  \\
            65.34946900469252  0.9025399254408052  \\
            65.4976537416646  0.9023625891318686  \\
            65.6458384786367  0.9021850737823154  \\
            65.79402321560879  0.9020074327077664  \\
            65.94220795258089  0.9018297096193415  \\
            66.09039268955297  0.9016519386236582  \\
            66.23857742652507  0.9014741442228333  \\
            66.38676216349715  0.9012963413144814  \\
            66.53494690046925  0.9011185351917161  \\
            66.68313163744135  0.9009407215431491  \\
            66.83131637441343  0.9007628864528908  \\
            66.97950111138553  0.9005850064005501  \\
            67.12768584835761  0.9004070482612341  \\
            67.27587058532971  0.9002289693055484  \\
            67.4240553223018  0.9000507171995975  \\
            67.5722400592739  0.8998720534742891  \\
            67.720424796246  0.8996923751438007  \\
            67.86860953321808  0.8995117979529668  \\
            68.01679427019018  0.8993304517920452  \\
            68.16497900716226  0.8991484565192738  \\
            68.31316374413436  0.8989659219608701  \\
            68.46134848110644  0.8987829479110314  \\
            68.60953321807854  0.8985996241319352  \\
            68.75771795505062  0.8984160303537382  \\
            68.90590269202272  0.8982322362745773  \\
            69.05408742899482  0.8980483015605693  \\
            69.2022721659669  0.8978642758458103  \\
            69.350456902939  0.8976801987323767  \\
            69.49864163991109  0.8974960997903246  \\
            69.64682637688318  0.8973119985576898  \\
            69.79501111385527  0.8971279045404881  \\
            69.94319585082737  0.8969438172127148  \\
            70.09138058779946  0.896759726016345  \\
            70.23956532477155  0.8965756103613344  \\
            70.38775006174365  0.8963914396256173  \\
            70.53593479871573  0.8962071731551087  \\
            70.68411953568783  0.8960227602637029  \\
            70.83230427265991  0.8958381104093844  \\
            70.98048900963201  0.8956525334720625  \\
            71.1286737466041  0.8954659739471283  \\
            71.27685848357619  0.8952785714062393  \\
            71.42504322054829  0.895090454960867  \\
            71.57322795752037  0.8949017432622962  \\
            71.72141269449247  0.8947125445016253  \\
            71.86959743146456  0.8945229564097659  \\
            72.01778216843665  0.8943330662574439  \\
            72.16596690540874  0.894142950855198  \\
            72.31415164238084  0.8939526765533808  \\
            72.46233637935293  0.8937622992421586  \\
            72.61052111632502  0.8935718643515107  \\
            72.75870585329712  0.8933814068512305  \\
            72.9068905902692  0.8931909512509245  \\
            73.0550753272413  0.893000511600013  \\
            73.20326006421338  0.8928100914877299  \\
            73.35144480118548  0.8926196840431225  \\
            73.49962953815756  0.8924292719350515  \\
            73.64781427512966  0.8922388273721915  \\
            73.79599901210176  0.8920483121030303  \\
            73.94418374907384  0.8918576774158694  \\
            74.09236848604594  0.8916668792053064  \\
            74.24055322301803  0.8914754011724773  \\
            74.38873795999012  0.8912828506877607  \\
            74.53692269696221  0.8910893773291988  \\
            74.6851074339343  0.8908951197865153  \\
            74.83329217090639  0.8907002058611161  \\
            74.98147690787849  0.8905047524660887  \\
            75.12966164485059  0.8903088656262023  \\
            75.27784638182267  0.890112640477908  \\
            75.42603111879477  0.8899161612693384  \\
            75.57421585576685  0.8897195013603085  \\
            75.72240059273895  0.8895227232223145  \\
            75.87058532971103  0.8893258784385347  \\
            76.01877006668313  0.889129007703829  \\
            76.16695480365523  0.8889321408247394  \\
            76.31513954062731  0.888735296719489  \\
            76.46332427759941  0.8885384834179837  \\
            76.6115090145715  0.8883416980618102  \\
            76.7596937515436  0.8881449269042376  \\
            76.90787848851568  0.8879481453102169  \\
            77.05606322548778  0.8877513177563802  \\
            77.20424796245986  0.887554397831042  \\
            77.35243269943196  0.8873573282341982  \\
            77.50061743640406  0.887159877884518  \\
            77.64880217337614  0.8869613290822174  \\
            77.79698691034824  0.8867617716278048  \\
            77.94517164732032  0.8865613541066065  \\
            78.09335638429242  0.8863602137876708  \\
            78.2415411212645  0.8861584766237693  \\
            78.3897258582366  0.8859562572513962  \\
            78.5379105952087  0.8857536589907672  \\
            78.68609533218078  0.8855507738458223  \\
            78.83428006915288  0.8853476825042226  \\
            78.98246480612497  0.8851444543373527  \\
            79.13064954309706  0.8849411474003195  \\
            79.27883428006915  0.8847378084319526  \\
            79.42701901704125  0.8845344728548039  \\
            79.57520375401333  0.8843311647751486  \\
            79.72338849098543  0.8841278969829837  \\
            79.87157322795753  0.8839246709520293  \\
            80.01975796492961  0.883721476839728  \\
            80.16794270190171  0.8835182934872451  \\
            80.31612743887379  0.883315088419468  \\
            80.46431217584589  0.8831118178450076  \\
            80.61249691281797  0.8829084266561966  \\
            80.76068164979007  0.8827047980310242  \\
            80.90886638676217  0.8825002049124685  \\
            81.05705112373425  0.8822945574760517  \\
            81.20523586070635  0.8820880001475246  \\
            81.35342059767844  0.881880667188627  \\
            81.50160533465053  0.8816726826970873  \\
            81.64979007162262  0.8814641606066228  \\
            81.79797480859472  0.8812552046869394  \\
            81.9461595455668  0.8810459085437318  \\
            82.0943442825389  0.8808363556186835  \\
            82.242529019511  0.8806266191894668  \\
            82.39071375648308  0.8804167623697429  \\
            82.53889849345518  0.8802068381091612  \\
            82.68708323042726  0.8799968891933607  \\
            82.83526796739936  0.8797869482439686  \\
            82.98345270437144  0.879577037718601  \\
            83.13163744134354  0.8793671699108626  \\
            83.27982217831563  0.8791573469503473  \\
            83.42800691528772  0.8789475608026373  \\
            83.57619165225982  0.8787377932693039  \\
            83.7243763892319  0.878528015987907  \\
            83.872561126204  0.8783181904319953  \\
            84.02074586317609  0.8781082675463568  \\
            84.16893060014819  0.8778976090493807  \\
            84.31711533712027  0.8776858535930814  \\
            84.46530007409237  0.8774731498980168  \\
            84.61348481106447  0.8772596363413789  \\
            84.76166954803655  0.8770454409569934  \\
            84.90985428500865  0.876830681435321  \\
            85.05803902198073  0.8766154651234552  \\
            85.20622375895283  0.8763998890251248  \\
            85.35440849592491  0.8761840398006919  \\
            85.50259323289701  0.8759679937671533  \\
            85.6507779698691  0.8757518168981395  \\
            85.7989627068412  0.8755355648239151  \\
            85.9471474438133  0.8753192828313792  \\
            86.09533218078538  0.8751030058640644  \\
            86.24351691775747  0.8748867585221379  \\
            86.39170165472956  0.8746705550624009  \\
            86.53988639170166  0.8744543993982882  \\
            86.68807112867374  0.8742382850998697  \\
            86.83625586564584  0.8740221953938483  \\
            86.98444060261794  0.8738061031635617  \\
            87.13262533959002  0.8735899709489816  \\
            87.28081007656212  0.8733737509467137  \\
            87.4289948135342  0.8731572134487816  \\
            87.5771795505063  0.8729395346108028  \\
            87.72536428747838  0.8727207683495325  \\
            87.87354902445048  0.8725010750147749  \\
            88.02173376142257  0.8722806029661343  \\
            88.16991849839467  0.8720594885730137  \\
            88.31810323536676  0.871837856214617  \\
            88.46628797233885  0.8716158182799469  \\
            88.61447270931095  0.871393475167806  \\
            88.76265744628303  0.8711709152867968  \\
            88.91084218325513  0.870948215055321  \\
            89.05902692022721  0.8707254389015808  \\
            89.20721165719931  0.8705026392635773  \\
            89.35539639417141  0.8702798565891116  \\
            89.50358113114349  0.8700571193357844  \\
            89.65176586811559  0.8698344439709964  \\
            89.79995060508767  0.8696118349719475  \\
            89.94813534205977  0.8693892848256376  \\
            90.09632007903186  0.8691667740288661  \\
            90.24450481600395  0.8689442710882324  \\
            90.39268955297604  0.8687217325201351  \\
            90.54087428994814  0.8684991028507729  \\
            90.68905902692023  0.8682762976052552  \\
            90.83724376389232  0.8680525402494745  \\
            90.98542850086442  0.8678275974235607  \\
            91.1336132378365  0.8676016397695122  \\
            91.2817979748086  0.8673748255412315  \\
            91.42998271178068  0.8671473006045253  \\
            91.57816744875278  0.8669191984371049  \\
            91.72635218572486  0.8666906401285853  \\
            91.87453692269696  0.8664617343804863  \\
            92.02272165966906  0.8662325775062318  \\
            92.17090639664114  0.8660032534311499  \\
            92.31909113361324  0.8657738336924728  \\
            92.46727587058533  0.8655443774393373  \\
            92.61546060755742  0.8653149314327842  \\
            92.76364534452951  0.8650855300457585  \\
            92.9118300815016  0.8648561952631099  \\
            93.0600148184737  0.8646269366815919  \\
            93.20819955544579  0.8643977515098623  \\
            93.35638429241789  0.8641686245684835  \\
            93.50456902938997  0.8639395282899219  \\
            93.65275376636207  0.863710422718548  \\
            93.80093850333415  0.863481255510637  \\
            93.94912324030625  0.863251961934368  \\
            94.09730797727833  0.8630220775917823  \\
            94.24549271425043  0.8627909290797355  \\
            94.39367745122253  0.8625586789396577  \\
            94.54186218819461  0.8623254948709517  \\
            94.69004692516671  0.862091531825564  \\
            94.8382316621388  0.861856932007985  \\
            94.9864163991109  0.8616218248752486  \\
            95.13460113608298  0.8613863271369324  \\
            95.28278587305508  0.8611505427551579  \\
            95.43097061002717  0.8609145629445901  \\
            95.57915534699926  0.8606784661724378  \\
            95.72734008397136  0.8604423181584535  \\
            95.87552482094344  0.8602061718749334  \\
            96.02370955791554  0.8599700675467173  \\
            96.17189429488762  0.859734032651189  \\
            96.32007903185972  0.8594980819182756  \\
            96.4682637688318  0.859262217330448  \\
            96.6164485058039  0.8590264281227213  \\
            96.764633242776  0.8587906907826536  \\
            96.91281797974808  0.8585549690503471  \\
            97.06100271672018  0.8583192139184477  \\
            97.20918745369227  0.8580833636321447  \\
            97.35737219066436  0.8578472127760915  \\
            97.50555692763645  0.8576098659259902  \\
            97.65374166460855  0.8573713255946082  \\
            97.80192640158064  0.857131769068461  \\
            97.95011113855273  0.8568913605343883  \\
            98.09829587552483  0.8566502510795534  \\
            98.24648061249691  0.8564085786914432  \\
            98.39466534946901  0.8561664682578689  \\
            98.54285008644109  0.8559240315669656  \\
            98.69103482341319  0.8556813673071917  \\
            98.83921956038527  0.85543856106733  \\
            98.98740429735737  0.8551956853364868  \\
            99.13558903432947  0.8549527995040923  \\
            99.28377377130155  0.8547099498599007  \\
            99.43195850827365  0.8544671695939898  \\
            99.58014324524574  0.8542244787967617  \\
            99.72832798221783  0.8539818844589416  \\
            99.87651271918992  0.8537393804715794  \\
            100.02469745616202  0.8534969476260481  \\
            100.1728821931341  0.8532545536140451  \\
            100.3210669301062  0.8530121530275911  \\
            100.4692516670783  0.8527696873590314  \\
            100.61743640405038  0.8525270779542685  \\
            100.76562114102248  0.8522835347343429  \\
            100.91380587799456  0.852038701426227  \\
            101.06199061496666  0.8517927650771404  \\
            101.21017535193874  0.8515458992845002  \\
            101.35836008891084  0.851298264195919  \\
            101.50654482588294  0.8510500065092061  \\
            101.65472956285502  0.8508012594723675  \\
            101.80291429982712  0.8505521428836046  \\
            101.9510990367992  0.8503027630913167  \\
            102.0992837737713  0.8500532129940982  \\
            102.24746851074339  0.8498035720407404  \\
            102.39565324771549  0.8495539062302312  \\
            102.54383798468757  0.8493042681117545  \\
            102.69202272165967  0.8490546967846908  \\
            102.84020745863177  0.8488052178986168  \\
            102.98839219560385  0.8485558436533062  \\
            103.13657693257595  0.8483065727987282  \\
            103.28476166954803  0.8480573906350491  \\
            103.43294640652013  0.8478082690126312  \\
            103.58113114349221  0.8475591663320335  \\
            103.72931588046431  0.8473100275440112  \\
            103.87750061743641  0.8470607841495158  \\
            104.0256853544085  0.8468110049020198  \\
            104.17387009138059  0.8465598788914106  \\
            104.32205482835268  0.8463075586208008  \\
            104.47023956532477  0.8460542272576889  \\
            104.61842430229686  0.8458000541712668  \\
            104.76660903926896  0.8455451949324196  \\
            104.91479377624104  0.845289791313725  \\
            105.06297851321314  0.8450339712894533  \\
            105.21116325018524  0.8447778490355687  \\
            105.35934798715732  0.8445215249297274  \\
            105.50753272412942  0.8442650855512794  \\
            105.6557174611015  0.8440086036812667  \\
            105.8039021980736  0.8437521383024252  \\
            105.95208693504568  0.843495734599183  \\
            106.10027167201778  0.8432394239576617  \\
            106.24845640898988  0.8429832239656755  \\
            106.39664114596196  0.8427271384127316  \\
            106.54482588293406  0.8424711572900304  \\
            106.69301061990615  0.8422152567904649  \\
            106.84119535687825  0.8419593993086214  \\
            106.98938009385033  0.8417035334407789  \\
            107.13756483082243  0.8414475939849092  \\
            107.28574956779451  0.8411914047499834  \\
            107.43393430476661  0.8409339912959072  \\
            107.58211904173871  0.8406752879669469  \\
            107.73030377871079  0.8404154876711163  \\
            107.87848851568289  0.8401547691691903  \\
            108.02667325265497  0.8398932970747053  \\
            108.17485798962707  0.839631221853958  \\
            108.32304272659916  0.8393686798260068  \\
            108.47122746357125  0.8391057931626709  \\
            108.61941220054334  0.8388426698885306  \\
            108.76759693751544  0.8385794038809274  \\
            108.91578167448753  0.8383160748699638  \\
            109.06396641145962  0.8380527484385033  \\
            109.21215114843172  0.8377894760221705  \\
            109.3603358854038  0.837526294909351  \\
            109.5085206223759  0.8372632282411918  \\
            109.65670535934798  0.8370002850116007  \\
            109.80489009632008  0.8367374600672465  \\
            109.95307483329218  0.8364747341075592  \\
            110.10125957026426  0.83621207368473  \\
            110.24944430723636  0.835949431203711  \\
            110.39762904420844  0.8356867449222154  \\
            110.54581378118054  0.8354239389507174  \\
            110.69399851815263  0.8351602498972116  \\
            110.84218325512472  0.834895169800127  \\
            110.99036799209681  0.8346289026058922  \\
            111.1385527290689  0.8343616366500112  \\
            111.286737466041  0.8340935457692239  \\
            111.43492220301309  0.8338247893015053  \\
            111.58310693998519  0.8335555120860653  \\
            111.73129167695727  0.8332858444633494  \\
            111.87947641392937  0.8330159022750381  \\
            112.02766115090145  0.8327457868640472  \\
            112.17584588787355  0.8324755850745278  \\
            112.32403062484565  0.832205369251866  \\
            112.47221536181773  0.8319351972426832  \\
            112.62040009878983  0.8316651123948361  \\
            112.76858483576191  0.8313951435574166  \\
            112.91676957273401  0.8311253050807518  \\
            113.0649543097061  0.8308555968164039  \\
            113.2131390466782  0.8305860041171705  \\
            113.36132378365028  0.8303164978370843  \\
            113.50950852062238  0.8300470343314134  \\
            113.65769325759447  0.8297775554566609  \\
            113.80587799456656  0.829507988570565  \\
            113.95406273153866  0.8292379548034731  \\
            114.10224746851074  0.8289665102961651  \\
            114.25043220548284  0.8286937842231584  \\
            114.39861694245492  0.8284199747027383  \\
            114.54680167942702  0.8281452649974717  \\
            114.69498641639912  0.8278698235142087  \\
            114.8431711533712  0.8275938038040825  \\
            114.9913558903433  0.8273173445625084  \\
            115.13954062731538  0.827040569629185  \\
            115.28772536428748  0.8267635879880935  \\
            115.43591010125957  0.8264864937674975  \\
            115.58409483823166  0.8262093662399439  \\
            115.73227957520375  0.825932269822262  \\
            115.88046431217585  0.8256552540755637  \\
            116.02864904914794  0.8253783537052444  \\
            116.17683378612003  0.8251015885609814  \\
            116.32501852309213  0.8248249636367351  \\
            116.47320326006421  0.8245484690707489  \\
            116.62138799703631  0.8242720801455483  \\
            116.76957273400839  0.8239957572879423  \\
            116.91775747098049  0.8237194460690223  \\
            117.06594220795257  0.8234430772041621  \\
            117.21412694492467  0.8231665094992565  \\
            117.36231168189677  0.8228887200294015  \\
            117.51049641886885  0.822609550060881  \\
            117.65868115584095  0.8223292077284471  \\
            117.80686589281304  0.822047885946346  \\
            117.95505062978513  0.8217657624083179  \\
            118.10323536675722  0.8214829995875964  \\
            118.25142010372932  0.8211997447369098  \\
            118.39960484070141  0.82091612988848  \\
            118.5477895776735  0.8206322718540222  \\
            118.6959743146456  0.8203482722247468  \\
            118.84415905161768  0.820064217371357  \\
            118.99234378858978  0.8197801784440505  \\
            119.14052852556186  0.8194962113725188  \\
            119.28871326253396  0.8192123568659473  \\
            119.43689799950604  0.8189286404130154  \\
            119.58508273647814  0.8186450722818963  \\
            119.73326747345024  0.8183616475202572  \\
            119.88145221042232  0.8180783459552592  \\
            120.02963694739442  0.8177951321935576  \\
            120.1778216843665  0.8175119556213011  \\
            120.3260064213386  0.8172287504041328  \\
            120.47419115831069  0.8169454354871893  \\
            120.62237589528279  0.8166613296360965  \\
            120.77056063225488  0.8163757384687135  \\
            120.91874536922697  0.8160888815965457  \\
            121.06693010619907  0.8158009618571761  \\
            121.21511484317115  0.8155121664910855  \\
            121.36329958014325  0.8152226671416521  \\
            121.51148431711533  0.8149326198551523  \\
            121.65966905408743  0.8146421650807592  \\
            121.80785379105951  0.8143514276705442  \\
            121.95603852803161  0.8140605168794762  \\
            122.10422326500371  0.8137695263654217  \\
            122.2524080019758  0.8134785341891445  \\
            122.40059273894789  0.8131876028143067  \\
            122.54877747591998  0.8128967791074675  \\
            122.69696221289207  0.8126060943380837  \\
            122.84514694986416  0.8123155641785103  \\
            122.99333168683626  0.8120251887039991  \\
            123.14151642380835  0.8117349523927  \\
            123.28970116078044  0.8114448241256608  \\
            123.43788589775254  0.8111547571868263  \\
            123.58607063472462  0.8108646892630391  \\
            123.73425537169672  0.81057454244404  \\
            123.8824401086688  0.8102840073034115  \\
            124.0306248456409  0.8099920267811517  \\
            124.17880958261298  0.8096986825315539  \\
            124.32699431958508  0.809404187630941  \\
            124.47517905655718  0.809108739166897  \\
            124.62336379352926  0.8088125182382664  \\
            124.77154853050136  0.808515689955154  \\
            124.91973326747345  0.8082184034389258  \\
            125.06791800444554  0.8079207918222078  \\
            125.21610274141763  0.8076229722488869  \\
            125.36428747838973  0.8073250458741109  \\
            125.51247221536181  0.8070270978642877  \\
            125.66065695233391  0.8067291973970862  \\
            125.808841689306  0.8064313976614356  \\
            125.95702642627809  0.8061337358575261  \\
            126.10521116325019  0.8058362331968082  \\
            126.25339590022227  0.8055388949019933  \\
            126.40158063719437  0.8052417102070529  \\
            126.54976537416645  0.8049446523572199  \\
            126.69795011113855  0.8046476786089872  \\
            126.84613484811065  0.8043507302301085  \\
            126.99431958508274  0.8040537324995983  \\
            127.14250432205483  0.8037565771569084  \\
            127.29068905902692  0.8034582493264525  \\
            127.43887379599902  0.8031584547094893  \\
            127.5870585329711  0.8028574169920337  \\
            127.7352432699432  0.8025553434612837  \\
            127.88342800691528  0.8022524250056207  \\
            128.0316127438874  0.8019488361146101  \\
            128.17979748085946  0.8016447348790006  \\
            128.32798221783156  0.8013402629907239  \\
            128.47616695480366  0.8010355457428959  \\
            128.62435169177576  0.8007306920298155  \\
            128.77253642874783  0.8004257943469653  \\
            128.92072116571993  0.800120928791011  \\
            129.06890590269202  0.7998161550598026  \\
            129.21709063966412  0.7995115164523728  \\
            129.36527537663622  0.7992070398689382  \\
            129.5134601136083  0.7989027358108985  \\
            129.6616448505804  0.7985985983808375  \\
            129.80982958755249  0.7982946052825218  \\
            129.95801432452458  0.797990717820902  \\
            130.10619906149665  0.7976868809021119  \\
            130.25438379846875  0.7973830230334689  \\
            130.40256853544085  0.7970790563234739  \\
            130.55075327241295  0.7967744143246595  \\
            130.69893800938505  0.7964682176212675  \\
            130.84712274635712  0.7961606803250847  \\
            130.9953074833292  0.795852020333852  \\
            131.1434922203013  0.7955424387144401  \\
            131.2916769572734  0.7952321197028482  \\
            131.43986169424548  0.7949212307042053  \\
            131.58804643121758  0.7946099222927689  \\
            131.73623116818968  0.7942983282119258  \\
            131.88441590516177  0.7939865653741919  \\
            132.03260064213387  0.793674733861212  \\
            132.18078537910594  0.7933629169237606  \\
            132.32897011607804  0.7930511809817404  \\
            132.47715485305014  0.792739575624184  \\
            132.62533959002224  0.7924281336092526  \\
            132.7735243269943  0.7921168708642367  \\
            132.9217090639664  0.7918057864855557  \\
            133.0698938009385  0.7914948627387582  \\
            133.2180785379106  0.7911840650585222  \\
            133.3662632748827  0.7908733420486544  \\
            133.51444801185477  0.7905626254820908  \\
            133.66263274882687  0.7902518303008961  \\
            133.81081748579896  0.7899407251322763  \\
            133.95900222277106  0.7896281873937206  \\
            134.10718695974316  0.7893142060375138  \\
            134.25537169671523  0.7889990100482052  \\
            134.40355643368733  0.7886828111223017  \\
            134.55174117065943  0.7883658036682689  \\
            134.69992590763152  0.7880481648065301  \\
            134.8481106446036  0.7877300543694669  \\
            134.9962953815757  0.7874116149014183  \\
            135.1444801185478  0.7870929716586822  \\
            135.2926648555199  0.7867742326095141  \\
            135.440849592492  0.7864554884341274  \\
            135.58903432946406  0.786136812524694  \\
            135.73721906643615  0.7858182609853436  \\
            135.88540380340825  0.7854998726321637  \\
            136.03358854038035  0.7851816689932005  \\
            136.18177327735242  0.7848636543084577  \\
            136.32995801432452  0.7845458155298972  \\
            136.47814275129662  0.784228122321439  \\
            136.6263274882687  0.7839105270589611  \\
            136.7745122252408  0.7835929648302997  \\
            136.92269696221288  0.7832753534352489  \\
            137.07088169918498  0.7829575933855608  \\
            137.21906643615708  0.782638796086224  \\
            137.36725117312918  0.7823184400112929  \\
            137.51543591010125  0.7819967717989575  \\
            137.66362064707334  0.7816740142934275  \\
            137.81180538404544  0.7813503725656338  \\
            137.95999012101754  0.7810260339132287  \\
            138.10817485798964  0.780701167860586  \\
            138.2563595949617  0.7803759261588009  \\
            138.4045443319338  0.7800504427856897  \\
            138.5527290689059  0.7797248339457905  \\
            138.700913805878  0.7793991980703626  \\
            138.8490985428501  0.7790736158173869  \\
            138.99728327982217  0.7787481500715653  \\
            139.14546801679427  0.7784228459443213  \\
            139.29365275376637  0.7780977307738  \\
            139.44183749073846  0.7777728141248675  \\
            139.59002222771053  0.7774480877891117  \\
            139.73820696468263  0.7771235257848416  \\
            139.88639170165473  0.7767990843570877  \\
            140.03457643862683  0.7764747019776019  \\
            140.18276117559893  0.7761502993448575  \\
            140.330945912571  0.7758257793840493  \\
            140.4791306495431  0.7755007136225386  \\
            140.6273153865152  0.7751740677321872  \\
            140.7755001234873  0.7748460060410857  \\
            140.92368486045936  0.7745167631220516  \\
            141.07186959743146  0.7741865552596949  \\
            141.22005433440356  0.773855580450417  \\
            141.36823907137565  0.7735240184024111  \\
            141.51642380834775  0.7731920305356628  \\
            141.66460854531982  0.7728597599819488  \\
            141.81279328229192  0.7725273315848378  \\
            141.96097801926402  0.7721948518996911  \\
            142.10916275623612  0.7718624091936607  \\
            142.2573474932082  0.7715300734456911  \\
            142.40553223018028  0.7711978963465188  \\
            142.55371696715238  0.7708659112986717  \\
            142.70190170412448  0.7705341334164696  \\
            142.85008644109658  0.7702025595260243  \\
            142.99827117806865  0.7698711681652397  \\
            143.14645591504075  0.7695399195838108  \\
            143.29464065201284  0.7692087557432251  \\
            143.44282538898494  0.7688776003167617  \\
            143.591010125957  0.7685463586894915  \\
            143.7391948629291  0.7682148687874019  \\
            143.8873795999012  0.7678820351932638  \\
            144.0355643368733  0.7675476753079771  \\
            144.1837490738454  0.7672120360812835  \\
            144.33193381081747  0.7668753456283695  \\
            144.48011854778957  0.7665378132298656  \\
            144.62830328476167  0.7661996293318467  \\
            144.77648802173377  0.7658609655458322  \\
            144.92467275870587  0.7655219746487856  \\
            145.07285749567794  0.7651827905831151  \\
            145.22104223265003  0.764843528456673  \\
            145.36922696962213  0.7645042845427561  \\
            145.51741170659423  0.7641651362801053  \\
            145.6655964435663  0.763826142272906  \\
            145.8137811805384  0.7634873422907882  \\
            145.9619659175105  0.7631487572688257  \\
            146.1101506544826  0.7628103893075373  \\
            146.2583353914547  0.7624722216728854  \\
            146.40652012842676  0.7621342187962776  \\
            146.55470486539886  0.7617963262745653  \\
            146.70288960237096  0.7614584708700443  \\
            146.85107433934306  0.7611205605104546  \\
            146.99925907631513  0.7607824842889812  \\
            147.14744381328723  0.760443572422564  \\
            147.29562855025932  0.7601030280965153  \\
            147.44381328723142  0.7597610994748574  \\
            147.59199802420352  0.7594180271720202  \\
            147.7401827611756  0.7590740323907417  \\
            147.8883674981477  0.7587293169220658  \\
            148.03655223511979  0.7583840631453433  \\
            148.18473697209188  0.7580384340282327  \\
            148.33292170906395  0.7576925731266977  \\
            148.48110644603605  0.7573466045850099  \\
            148.62929118300815  0.7570006331357475  \\
            148.77747591998025  0.7566547440997952  \\
            148.92566065695235  0.7563090033863448  \\
            149.07384539392442  0.7559634574928946  \\
            149.2220301308965  0.75561813350525  \\
            149.3702148678686  0.7552730390975226  \\
            149.5183996048407  0.7549281625321316  \\
            149.66658434181278  0.7545834726598024  \\
            149.81476907878488  0.7542389189195671  \\
            149.96295381575698  0.753894431338765  \\
            150.11113855272907  0.753549920533042  \\
            150.25932328970117  0.7532052777063507  \\
            150.40750802667324  0.7528602177093957  \\
            150.55569276364534  0.7525136236481023  \\
            150.70387750061744  0.7521655277882937  \\
            150.85206223758954  0.7518161844490971  \\
            151.00024697456163  0.7514658279500309  \\
            151.1484317115337  0.7511146726110048  \\
            151.2966164485058  0.7507629127523207  \\
            151.4448011854779  0.7504107226946716  \\
            151.59298592245  0.7500582567591421  \\
            151.74117065942207  0.7497056492672086  \\
            151.88935539639417  0.749353014540739  \\
            152.03754013336626  0.7490004469019926  \\
            152.18572487033836  0.7486480206736205  \\
            152.33390960731046  0.7482957901786652  \\
            152.48209434428253  0.7479437897405609  \\
            152.63027908125463  0.7475920336831331  \\
            152.77846381822673  0.7472405163305993  \\
            152.92664855519882  0.7468892120075682  \\
            153.0748332921709  0.7465380750390402  \\
            153.223018029143  0.7461870397504075  \\
            153.3712027661151  0.7458360204674532  \\
            153.5193875030872  0.7454849115163528  \\
            153.6675722400593  0.745133587223673  \\
            153.81575697703136  0.7447812738300031  \\
            153.96394171400345  0.7444272878924032  \\
            154.11212645097555  0.7440718990640606  \\
            154.26031118794765  0.7437153593256496  \\
            154.40849592491972  0.7433579001134399  \\
            154.55668066189182  0.742999732319297  \\
            154.70486539886392  0.7426410462906817  \\
            154.853050135836  0.7422820118306509  \\
            155.0012348728081  0.7419227781978568  \\
            155.14941960978018  0.7415634741065477  \\
            155.29760434675228  0.7412042077265669  \\
            155.44578908372438  0.7408450666833538  \\
            155.59397382069648  0.7404861180579435  \\
            155.74215855766857  0.7401274083869664  \\
            155.89034329464064  0.7397689636626489  \\
            156.03852803161274  0.7394107893328126  \\
            156.18671276858484  0.7390528703008753  \\
            156.33489750555694  0.73869517092585  \\
            156.483082242529  0.7383376350223457  \\
            156.6312669795011  0.7379801858605668  \\
            156.7794517164732  0.7376227261663134  \\
            156.9276364534453  0.7372651381209813  \\
            157.0758211904174  0.7369072903494698  \\
            157.22400592738947  0.7365483071676886  \\
            157.37219066436157  0.736187607230587  \\
            157.52037540133367  0.735825471865224  \\
            157.66856013830576  0.7354621613813078  \\
            157.81674487527783  0.735097915071197  \\
            157.96492961224993  0.7347329512098995  \\
            158.11311434922203  0.734367467055073  \\
            158.26129908619413  0.7340016388470247  \\
            158.40948382316623  0.7336356218087119  \\
            158.5576685601383  0.7332695501457415  \\
            158.7058532971104  0.7329035370463695  \\
            158.8540380340825  0.7325376746815025  \\
            159.0022227710546  0.7321720342046965  \\
            159.15040750802666  0.7318066657521568  \\
            159.29859224499876  0.7314415984427388  \\
            159.44677698197086  0.7310768403779477  \\
            159.59496171894295  0.730712378641938  \\
            159.74314645591505  0.7303481793015145  \\
            159.89133119288712  0.7299841874061309  \\
            160.03951592985922  0.7296203269878914  \\
            160.18770066683132  0.7292565010615493  \\
            160.33588540380342  0.7288925916245079  \\
            160.4840701407755  0.7285284596568204  \\
            160.63225487774758  0.7281639096237753  \\
            160.78043961471968  0.7277977453708908  \\
            160.92862435169178  0.727429873718432  \\
            161.07680908866388  0.7270605811748085  \\
            161.22499382563595  0.7266901328937123  \\
            161.37317856260805  0.7263187726741168  \\
            161.52136329958014  0.7259467229602778  \\
            161.66954803655224  0.7255741848417326  \\
            161.81773277352434  0.7252013380533008  \\
            161.9659175104964  0.7248283409750834  \\
            162.1141022474685  0.7244553306324636  \\
            162.2622869844406  0.7240824226961065  \\
            162.4104717214127  0.7237097114819591  \\
            162.55865645838477  0.7233372699512501  \\
            162.70684119535687  0.7229651497104904  \\
            162.85502593232897  0.7225933810114727  \\
            163.00321066930107  0.7222219727512715  \\
            163.15139540627317  0.7218509124722431  \\
            163.29958014324524  0.7214801663620262  \\
            163.44776488021733  0.7211096792535406  \\
            163.59594961718943  0.7207393746249889  \\
            163.74413435416153  0.7203691545998547  \\
            163.8923190911336  0.7199988999469045  \\
            164.0405038281057  0.7196284700801856  \\
            164.1886885650778  0.7192577030590281  \\
            164.3368733020499  0.7188862804598586  \\
            164.485058039022  0.7185129218133197  \\
            164.63324277599406  0.7181378443974451  \\
            164.78142751296616  0.7177613412580016  \\
            164.92961224993826  0.717383683815344  \\
            165.07779698691036  0.7170051218644139  \\
            165.22598172388243  0.7166258835747398  \\
            165.37416646085452  0.7162461754904376  \\
            165.52235119782662  0.7158661825302103  \\
            165.67053593479872  0.7154860679873482  \\
            165.81872067177082  0.7151059735297284  \\
            165.9669054087429  0.7147260191998156  \\
            166.115090145715  0.7143463034146611  \\
            166.26327488268709  0.7139669029659038  \\
            166.41145961965918  0.7135878730197696  \\
            166.55964435663125  0.7132092471170713  \\
            166.70782909360335  0.7128310371732093  \\
            166.85601383057545  0.7124532334781709  \\
            167.00419856754755  0.7120758046965303  \\
            167.15238330451965  0.7116986978674494  \\
            167.30056804149172  0.7113218384046768  \\
            167.4487527784638  0.7109451300965484  \\
            167.5969375154359  0.7105684551059872  \\
            167.745122252408  0.7101916739705033  \\
            167.8933069893801  0.7098146256021942  \\
            168.04149172635218  0.7094372207653542  \\
            168.18967646332428  0.709058746416965  \\
            168.33786120029637  0.7086782318977957  \\
            168.48604593726847  0.7082959984152681  \\
            168.63423067424054  0.707912345077703  \\
            168.78241541121264  0.7075275488943185  \\
            168.93060014818474  0.7071418647752306  \\
            169.07878488515684  0.7067555255314529  \\
            169.22696962212893  0.7063687418748977  \\
            169.375154359101  0.7059817024183747  \\
            169.5233390960731  0.7055945736755912  \\
            169.6715238330452  0.7052075000611528  \\
            169.8197085700173  0.704820603890563  \\
            169.96789330698937  0.7044339853802231  \\
            170.11607804396147  0.7040477226474319  \\
            170.26426278093356  0.7036618717103867  \\
            170.41244751790566  0.7032764664881824  \\
            170.56063225487776  0.7028915188008118  \\
            170.70881699184983  0.7025070183691656  \\
            170.85700172882193  0.7021229328150324  \\
            171.00518646579403  0.7017392076610984  \\
            171.15337120276612  0.7013557663309482  \\
            171.3015559397382  0.7009725101490641  \\
            171.4497406767103  0.700589318340826  \\
            171.5979254136824  0.7002060480325121  \\
            171.7461101506545  0.6998225342512981  \\
            171.8942948876266  0.699438589925258  \\
            172.04247962459866  0.6990541073956928  \\
            172.19066436157075  0.6986675136883592  \\
            172.33884909854285  0.6982790813515697  \\
            172.48703383551495  0.6978891239497508  \\
            172.63521857248702  0.6974979323155348  \\
            172.78340330945912  0.6971057745497592  \\
            172.93158804643122  0.696712896021467  \\
            173.0797727834033  0.6963195193679067  \\
            173.2279575203754  0.6959258444945314  \\
            173.37614225734748  0.6955320485750004  \\
            173.52432699431958  0.6951382860511778  \\
            173.67251173129168  0.6947446886331334  \\
            173.82069646826378  0.694351365299142  \\
            173.96888120523587  0.693958402295684  \\
            174.11706594220794  0.6935658631374452  \\
            174.26525067918004  0.6931737886073165  \\
            174.41343541615214  0.6927821967563943  \\
            174.56162015312424  0.6923910829039802  \\
            174.7098048900963  0.6920004196375816  \\
            174.8579896270684  0.6916101568129107  \\
            175.0061743640405  0.6912202215538853  \\
            175.1543591010126  0.6908305182526284  \\
            175.3025438379847  0.6904409285694687  \\
            175.45072857495677  0.6900513114329399  \\
            175.59891331192887  0.6896615030397809  \\
            175.74709804890097  0.6892713168549366  \\
            175.89528278587306  0.6888808505842559  \\
            176.04346752284513  0.6884884814241431  \\
            176.19165225981723  0.6880941644117823  \\
            176.33983699678933  0.6876982256857441  \\
            176.48802173376143  0.6873009681841036  \\
            176.63620647073353  0.6869026716444389  \\
            176.7843912077056  0.6865035926038328  \\
            176.9325759446777  0.6861039643988716  \\
            177.0807606816498  0.6857039971656458  \\
            177.2289454186219  0.6853038778397494  \\
            177.37713015559396  0.6849037701562811  \\
            177.52531489256606  0.6845038146498427  \\
            177.67349962953816  0.6841041286545403  \\
            177.82168436651025  0.6837048063039839  \\
            177.96986910348235  0.6833059185312873  \\
            178.11805384045442  0.6829075130690687  \\
            178.26623857742652  0.6825096144494496  \\
            178.41442331439862  0.6821122240040557  \\
            178.56260805137072  0.6817153198640167  \\
            178.71079278834281  0.6813188569599661  \\
            178.85897752531488  0.6809227670220415  \\
            179.00716226228698  0.6805269585798839  \\
            179.15534699925908  0.6801313169626391  \\
            179.30353173623118  0.679735704298956  \\
            179.45171647320325  0.6793399595169881  \\
            179.59990121017535  0.6789438983443921  \\
            179.74808594714744  0.67854768871802  \\
            179.89627068411954  0.6781499748992288  \\
            180.04445542109164  0.6777502016051532  \\
            180.1926401580637  0.6773487068101415  \\
            180.3408248950358  0.6769458049295337  \\
            180.4890096320079  0.6765417868196627  \\
            180.63719436898  0.6761369197778535  \\
            180.78537910595207  0.675731447542423  \\
            180.93356384292417  0.6753255902926807  \\
            181.08174857989627  0.6749195446489284  \\
            181.22993331686837  0.67451348367246  \\
            181.37811805384047  0.6741075568655618  \\
            181.52630279081254  0.6737018901715124  \\
            181.67448752778463  0.6732965859745824  \\
            181.82267226475673  0.6728917231000349  \\
            181.97085700172883  0.6724873568141253  \\
            182.1190417387009  0.6720835188241012  \\
            182.267226475673  0.6716802172782024  \\
            182.4154112126451  0.671277436765661  \\
            182.5635959496172  0.6708751383167014  \\
            182.7117806865893  0.6704732594025403  \\
            182.85996542356136  0.6700717139353869  \\
            183.00815016053346  0.6696703922684419  \\
            183.15633489750556  0.669269161195899  \\
            183.30451963447766  0.6688678639529441  \\
            183.45270437144973  0.668466320215755  \\
            183.60088910842182  0.6680646175521189  \\
            183.74907384539392  0.6676620161895862  \\
            183.89725858236602  0.6672572436221402  \\
            184.04544331933812  0.6668506485455611  \\
            184.1936280563102  0.6664425558738709  \\
            184.3418127932823  0.666033266739334  \\
            184.48999753025439  0.6656230584924568  \\
            184.63818226722648  0.6652121847019876  \\
            184.78636700419858  0.6648008751549169  \\
            184.93455174117065  0.6643893358564771  \\
            185.08273647814275  0.6639777490301428  \\
            185.23092121511485  0.6635662731176307  \\
            185.37910595208695  0.6631550427788995  \\
            185.52729068905901  0.6627441688921499  \\
            185.6754754260311  0.6623337385538246  \\
            185.8236601630032  0.6619238150786086  \\
            185.9718448999753  0.6615144379994288  \\
            186.1200296369474  0.6611056230674544  \\
            186.26821437391948  0.660697362252096  \\
            186.41639911089158  0.660289623741007  \\
            186.56458384786367  0.6598823519400825  \\
            186.71276858483577  0.6594754674734598  \\
            186.86095332180784  0.6590688671835181  \\
            187.00913805877994  0.6586624241308787  \\
            187.15732279575204  0.6582559875944052  \\
            187.30550753272414  0.6578493830712029  \\
            187.45369226969623  0.6574424558825847  \\
            187.6018770066683  0.6570354543494876  \\
            187.7500617436404  0.6566261732032297  \\
            187.8982464806125  0.6562149702399798  \\
            188.0464312175846  0.6558021794172242  \\
            188.19461595455667  0.6553881108537667  \\
            188.34280069152877  0.6549730508297283  \\
            188.49098542850086  0.654557261786548  \\
            188.63917016547296  0.654140982326982  \\
            188.78735490244506  0.6537244272151039  \\
            188.93553963941713  0.6533077873763047  \\
            189.08372437638923  0.6528912298972931  \\
            189.23190911336133  0.6524748980260952  \\
            189.38009385033342  0.6520589111720544  \\
            189.5282785873055  0.6516433649058317  \\
            189.6764633242776  0.6512283309594057  \\
            189.8246480612497  0.6508138572260722  \\
            189.9728327982218  0.6503999677604447  \\
            190.1210175351939  0.6499866627784541  \\
            190.26920227216596  0.6495739186573486  \\
            190.41738700913805  0.649161687935694  \\
            190.56557174611015  0.6487498993133736  \\
            190.71375648308225  0.6483384576515882  \\
            190.86194122005435  0.647927243972856  \\
            191.01012595702642  0.6475161154610126  \\
            191.15831069399852  0.6471049054612112  \\
            191.3064954309706  0.6466934234799225  \\
            191.4546801679427  0.6462815345412875  \\
            191.60286490491478  0.6458678303723117  \\
            191.75104964188688  0.6454524783891619  \\
            191.89923437885898  0.6450358008134677  \\
            192.04741911583108  0.6446180932915974  \\
            192.19560385280317  0.6441996248946565  \\
            192.34378858977524  0.64378063811849  \\
            192.49197332674734  0.6433613488836802  \\
            192.64015806371944  0.6429419465355483  \\
            192.78834280069154  0.6425225938441536  \\
            192.9365275376636  0.6421034270042932  \\
            193.0847122746357  0.6416845556355035  \\
            193.2328970116078  0.6412660627820583  \\
            193.3810817485799  0.64084800491297  \\
            193.529266485552  0.6404304119219891  \\
            193.67745122252407  0.640013287127605  \\
            193.82563595949617  0.6395966072730445  \\
            193.97382069646827  0.6391803225262731  \\
            194.12200543344036  0.6387643564799949  \\
            194.27019017041243  0.6383486061516517  \\
            194.41837490738453  0.6379329419834239  \\
            194.56655964435663  0.63751720784223  \\
            194.71474438132873  0.6371013654176588  \\
            194.86292911830083  0.6366850238874746  \\
            195.0111138552729  0.6362668169949038  \\
            195.159298592245  0.6358470834955892  \\
            195.3074833292171  0.6354261361135589  \\
            195.4556680661892  0.6350042615412257  \\
            195.6038528031613  0.634581720439388  \\
            195.75203754013336  0.6341587474372289  \\
            195.90022227710546  0.6337355511323164  \\
            196.04840701407755  0.6333123140906042  \\
            196.19659175104965  0.6328891928464303  \\
            196.34477648802172  0.6324663179025187  \\
            196.49296122499382  0.6320437937299774  \\
            196.64114596196592  0.6316216987683002  \\
            196.78933069893802  0.6312000854253658  \\
            196.93751543591011  0.6307789800774378  \\
            197.08570017288218  0.6303583830691651  \\
            197.23388490985428  0.6299382687135817  \\
            197.38206964682638  0.6295185852921064  \\
            197.53025438379848  0.629099255054543  \\
            197.67843912077055  0.6286801742190811  \\
            197.82662385774265  0.6282612129722943  \\
            197.97480859471474  0.6278422154691421  \\
            198.12299333168684  0.6274230799740553  \\
            198.27117806865894  0.6270031147989001  \\
            198.419362805631  0.6265815672648158  \\
            198.5675475426031  0.6261587594043457  \\
            198.7157322795752  0.6257349853099877  \\
            198.8639170165473  0.6253105111341942  \\
            199.01210175351937  0.6248855750893719  \\
            199.16028649049147  0.6244603874478823  \\
            199.30847122746357  0.6240351305420413  \\
            199.45665596443567  0.6236099587641194  \\
            199.60484070140777  0.6231849985663419  \\
            199.75302543837984  0.6227603484608881  \\
            199.90121017535193  0.6223360790198921  \\
            200.04939491232403  0.6219122328754428  \\
            200.19757964929613  0.6214888247195833  \\
            200.3457643862682  0.6210658413043114  \\
            200.4939491232403  0.6206432414415793  \\
            200.6421338602124  0.6202209560032939  \\
            200.7903185971845  0.6197988879213164  \\
            200.9385033341566  0.6193769121874629  \\
            201.08668807112866  0.6189548758535041  \\
            201.23487280810076  0.6185329480593018  \\
            201.38305754507286  0.6181098931650694  \\
            201.53124228204496  0.6176852724282373  \\
            201.67942701901706  0.6172594046472114  \\
            201.82761175598912  0.6168325819948192  \\
            201.97579649296122  0.6164050700183101  \\
            202.12398122993332  0.6159771076393561  \\
            202.27216596690542  0.6155489071540505  \\
            202.4203507038775  0.6151206542329092  \\
            202.5685354408496  0.6146925079208693  \\
            202.71672017782168  0.6142646006372903  \\
            202.86490491479378  0.613837038175954  \\
            203.01308965176588  0.6134098997050637  \\
            203.16127438873795  0.6129832377672448  \\
            203.30945912571005  0.6125570782795446  \\
            203.45764386268215  0.6121314205334327  \\
            203.60582859965425  0.6117062371948003  \\
            203.75401333662631  0.6112814743039611  \\
            203.9021980735984  0.6108570512756497  \\
            204.0503828105705  0.6104328608990239  \\
            204.1985675475426  0.6100087693376628  \\
            204.3467522845147  0.6095846161295676  \\
            204.49493702148678  0.609160005976871  \\
            204.64312175845888  0.608734113770048  \\
            204.79130649543097  0.6083071662979348  \\
            204.93949123240307  0.6078794416717456  \\
            205.08767596937514  0.6074511878923426  \\
            205.23586070634724  0.6070226228502363  \\
            205.38404544331934  0.6065939343255855  \\
            205.53223018029144  0.6061652799881971  \\
            205.68041491726353  0.6057367873975265  \\
            205.8285996542356  0.6053085540026769  \\
            205.9767843912077  0.6048806471424001  \\
            206.1249691281798  0.604453104045096  \\
            206.2731538651519  0.6040259318288129  \\
            206.42133860212397  0.6035991075012471  \\
            206.56952333909607  0.6031725779597432  \\
            206.71770807606816  0.6027462599912943  \\
            206.86589281304026  0.602320040272541  \\
            207.01407755001236  0.6018937753697733  \\
            207.16226228698443  0.601467670577065  \\
            207.31044702395653  0.6010403824938386  \\
            207.45863176092863  0.6006117848485644  \\
            207.60681649790072  0.6001821774630168  \\
            207.75500123487282  0.5997518328574989  \\
            207.9031859718449  0.5993209962508421  \\
            208.051370708817  0.5988898855604053  \\
            208.1995554457891  0.5984586914020761  \\
            208.34774018276119  0.5980275770902699  \\
            208.49592491973326  0.5975966786379301  \\
            208.64410965670535  0.5971661047565286  \\
            208.79229439367745  0.5967359368560653  \\
            208.94047913064955  0.5963062290450678  \\
            209.08866386762165  0.5958770081305924  \\
            209.23684860459372  0.5954482736182232  \\
            209.38503334156582  0.5950199977120723  \\
            209.5332180785379  0.5945921253147801  \\
            209.68140281551  0.5941645740275153  \\
            209.82958755248208  0.5937372341499743  \\
            209.97777228945418  0.5933099686803819  \\
            210.12595702642628  0.5928825854734049  \\
            210.27414176339838  0.5924542927440815  \\
            210.42232650037047  0.592025020841073  \\
            210.57051123734254  0.5915950427915841  \\
            210.71869597431464  0.5911646002743339  \\
            210.86688071128674  0.5907339036195568  \\
            211.01506544825884  0.5903031318090023  \\
            211.1632501852309  0.589872432475935  \\
            211.311434922203  0.5894419219051347  \\
            211.4596196591751  0.5890116850328958  \\
            211.6078043961472  0.5885817754470287  \\
            211.7559891331193  0.588152215386858  \\
            211.90417387009137  0.5877229957432243  \\
            212.05235860706347  0.587294076058482  \\
            212.20054334403557  0.586865384526502  \\
            212.34872808100766  0.5864368179926693  \\
            212.49691281797976  0.5860082419538847  \\
            212.64509755495183  0.5855795367921338  \\
            212.79328229192393  0.585149922323721  \\
            212.94146702889603  0.5847194720712824  \\
            213.08965176586813  0.584288444695408  \\
            213.2378365028402  0.5838570677126458  \\
            213.3860212398123  0.583425537495502  \\
            213.5342059767844  0.5829940192724409  \\
            213.6823907137565  0.5825626471278851  \\
            213.8305754507286  0.5821315240022152  \\
            213.97876018770066  0.5817007216917702  \\
            214.12694492467276  0.5812702808488469  \\
            214.27512966164485  0.5808402109817006  \\
            214.42331439861695  0.5804104904545446  \\
            214.57149913558902  0.5799810664875507  \\
            214.71968387256112  0.5795518551568482  \\
            214.86786860953322  0.579122741394525  \\
            215.01605334650532  0.5786935844667319  \\
            215.16423808347741  0.5782641236362366  \\
            215.31242282044948  0.5778336802857549  \\
            215.46060755742158  0.5774025302760618  \\
            215.60879229439368  0.5769709185303629  \\
            215.75697703136578  0.5765390590342933  \\
            215.90516176833785  0.5761071348359182  \\
            216.05334650530995  0.5756752980457329  \\
            216.20153124228204  0.5752436698366629  \\
            216.34971597925414  0.5748123404440633  \\
            216.49790071622624  0.5743813691657196  \\
            216.6460854531983  0.5739507843618475  \\
            216.7942701901704  0.573520583455092  \\
            216.9424549271425  0.5730907329305288  \\
            217.0906396641146  0.5726611683356635  \\
            217.23882440108667  0.5722317942804315  \\
            217.38700913805877  0.5718024844371984  \\
            217.53519387503087  0.5713731593460674  \\
            217.68337861200297  0.5709431461456719  \\
            217.83156334897507  0.5705122867696109  \\
            217.97974808594714  0.5700808429425902  \\
            218.12793282291923  0.5696490457184804  \\
            218.27611755989133  0.5692170954803171  \\
            218.42430229686343  0.5687851619403004  \\
            218.57248703383553  0.5683533841397955  \\
            218.7206717708076  0.5679218704493323  \\
            218.8688565077797  0.5674906985686051  \\
            219.0170412447518  0.5670599155264737  \\
            219.1652259817239  0.5666295376809621  \\
            219.31341071869596  0.5661995507192595  \\
            219.46159545566806  0.5657699096577193  \\
            219.60978019264016  0.5653405388418604  \\
            219.75796492961226  0.5649113319463661  \\
            219.90614966658435  0.5644821519750844  \\
            220.05433440355642  0.5640528614406161  \\
            220.20251914052852  0.5636226936255323  \\
            220.35070387750062  0.5631918104501963  \\
            220.49888861447272  0.5627604592458083  \\
            220.6470733514448  0.5623288570067524  \\
            220.7952580884169  0.5618971903905954  \\
            220.94344282538898  0.5614656157180875  \\
            221.09162756236108  0.5610342589731616  \\
            221.23981229933318  0.5606032158029345  \\
            221.38799703630525  0.5601725515177054  \\
            221.53618177327735  0.5597423010909568  \\
            221.68436651024945  0.5593124691593545  \\
            221.83255124722155  0.5588830300227476  \\
            221.98073598419361  0.5584539276441682  \\
            222.1289207211657  0.5580250756498311  \\
            222.2771054581378  0.5575963573291347  \\
            222.4252901951099  0.5571676746398162  \\
            222.573474932082  0.5567385954459285  \\
            222.72165966905408  0.5563086635155845  \\
            222.86984440602617  0.5558781415244537  \\
            223.01802914299827  0.5554472622104665  \\
            223.16621387997037  0.5550162283738138  \\
            223.31439861694244  0.5545852128769476  \\
            223.46258335391454  0.5541543586445804  \\
            223.61076809088664  0.5537237786636854  \\
            223.75895282785874  0.5532935559834966  \\
            223.90713756483083  0.5528637437155088  \\
            224.0553223018029  0.5524343650334776  \\
            224.203507038775  0.5520054131734191  \\
            224.3516917757471  0.5515768514336102  \\
            224.4998765127192  0.5511486131745887  \\
            224.6480612496913  0.5507206018191529  \\
            224.79624598666337  0.5502926908523622  \\
            224.94443072363546  0.5498648355317144  \\
            225.09261546060756  0.5494362758668349  \\
            225.24080019757966  0.5490069510542681  \\
            225.38898493455173  0.5485771127747614  \\
            225.53716967152383  0.5481469839091783  \\
            225.68535440849593  0.5477167585384988  \\
            225.83353914546802  0.54728660194382  \\
            225.98172388244012  0.546856650606355  \\
            226.1299086194122  0.546427012207434  \\
            226.2780933563843  0.5459977656285029  \\
            226.4262780933564  0.545568960951125  \\
            226.57446283032849  0.5451406194569797  \\
            226.72264756730056  0.5447127336278632  \\
            226.87083230427265  0.5442852671456881  \\
            227.01901704124475  0.5438581548924835  \\
            227.16720177821685  0.543431302950395  \\
            227.31538651518895  0.5430045886016851  \\
            227.46357125216102  0.5425779687396283  \\
            227.61175598913312  0.542150697510357  \\
            227.7599407261052  0.5417226561841648  \\
            227.9081254630773  0.5412940952217452  \\
            228.05631020004938  0.5408652372343097  \\
            228.20449493702148  0.5404362769835875  \\
            228.35267967399358  0.5400073813818252  \\
            228.50086441096568  0.5395786894917874  \\
            228.64904914793777  0.5391503125267555  \\
            228.79723388490984  0.5387223338505295  \\
            228.94541862188194  0.5382948089774261  \\
            229.09360335885404  0.5378677655722801  \\
            229.24178809582614  0.5374412034504438  \\
            229.38997283279824  0.537015094577787  \\
            229.5381575697703  0.5365893830706975  \\
            229.6863423067424  0.5361639851960799  \\
            229.8345270437145  0.5357387893713571  \\
            229.9827117806866  0.5353137210383906  \\
            230.13089651765867  0.53488829620547  \\
            230.27908125463077  0.5344620642997857  \\
            230.42726599160287  0.5340352780821316  \\
            230.57545072857496  0.5336081631083158  \\
            230.72363546554706  0.5331809177291622  \\
            230.87182020251913  0.5327537130905088  \\
            231.02000493949123  0.5323266931332087  \\
            231.16818967646333  0.53189997459313  \\
            231.31637441343543  0.5314736470011555  \\
            231.4645591504075  0.531047772683183  \\
            231.6127438873796  0.5306223867601252  \\
            231.7609286243517  0.5301974971479094  \\
            231.9091133613238  0.5297730845574782  \\
            232.0572980982959  0.5293491024947886  \\
            232.20548283526796  0.5289254772608131  \\
            232.35366757224006  0.5285021079515383  \\
            232.50185230921215  0.5280788664579663  \\
            232.65003704618425  0.5276555964016133  \\
            232.79822178315632  0.52723152462501  \\
            232.94640652012842  0.5268068652564534  \\
            233.09459125710052  0.5263818461721643  \\
            233.24277599407262  0.5259566687168874  \\
            233.39096073104471  0.5255315077038911  \\
            233.53914546801678  0.525106511414968  \\
            233.68733020498888  0.5246818016004341  \\
            233.83551494196098  0.5242574734791295  \\
            233.98369967893308  0.5238335957384184  \\
            234.13188441590515  0.5234102105341886  \\
            234.28006915287725  0.5229873334908517  \\
            234.42825388984934  0.5225649537013436  \\
            234.57643862682144  0.5221430337271237  \\
            234.72462336379354  0.5217215095981753  \\
            234.8728081007656  0.5213002908130059  \\
            235.0209928377377  0.5208792603386464  \\
            235.1691775747098  0.5204581784200201  \\
            235.3173623116819  0.5200365085812428  \\
            235.465547048654  0.519614402969066  \\
            235.61373178562607  0.5191920753207102  \\
            235.76191652259817  0.5187697104183353  \\
            235.91010125957027  0.5183474640890416  \\
            236.05828599654237  0.5179254632048693  \\
            236.20647073351444  0.517503805682798  \\
            236.35465547048653  0.5170825604847474  \\
            236.50284020745863  0.5166617676175772  \\
            236.65102494443073  0.5162414381330869  \\
            236.79920968140283  0.5158215541280156  \\
            236.9473944183749  0.5154020687440427  \\
            237.095579155347  0.5149829061677871  \\
            237.2437638923191  0.5145639616308078  \\
            237.3919486292912  0.5141451294503723  \\
            237.54013336626326  0.5137260711374055  \\
            237.68831810323536  0.5133064897420037  \\
            237.83650284020746  0.5128866092559229  \\
            237.98468757717956  0.5124666252197844  \\
            238.13287231415165  0.5120467047230731  \\
            238.28105705112372  0.5116269864041391  \\
            238.42924178809582  0.5112075804501965  \\
            238.57742652506792  0.510788568597324  \\
            238.72561126204002  0.510370004130465  \\
            238.8737959990121  0.5099519118834271  \\
            239.0219807359842  0.5095342882388824  \\
            239.17016547295628  0.5091171011283677  \\
            239.31835020992838  0.5087002900322842  \\
            239.46653494690048  0.5082837659798976  \\
            239.61471968387255  0.5078674115493377  \\
            239.76290442084465  0.5074511046166009  \\
            239.91108915781675  0.5070343277158788  \\
            240.05927389478884  0.5066171783415604  \\
            240.20745863176091  0.5061998611240478  \\
            240.355643368733  0.5057825528565907  \\
            240.5038281057051  0.5053654024952874  \\
            240.6520128426772  0.5049485311590847  \\
            240.8001975796493  0.5045320321297774  \\
            240.94838231662138  0.5041159708520091  \\
            241.09656705359347  0.5037003849332712  \\
            241.24475179056557  0.503285284143904  \\
            241.39293652753767  0.5028706504170961  \\
            241.54112126450977  0.5024564378488839  \\
            241.68930600148184  0.5020425726981531  \\
            241.83749073845394  0.5016289533866367  \\
            241.98567547542604  0.5012154789845832  \\
            242.13386021239813  0.500801810379612  \\
            242.2820449493702  0.5003876954340505  \\
            242.4302296863423  0.4999733469083529  \\
            242.5784144233144  0.4995589503782535  \\
            242.7265991602865  0.4991446642347654  \\
            242.8747838972586  0.4987306196841815  \\
            243.02296863423066  0.49831692074807393  \\
            243.17115337120276  0.4979036442632938  \\
            243.31933810817486  0.4974908398819723  \\
            243.46752284514696  0.49707853007151953  \\
            243.61570758211903  0.49666671011462504  \\
            243.76389231909113  0.4962553481092579  \\
            243.91207705606323  0.4958443849686664  \\
            244.06026179303532  0.49543373442137834  \\
            244.20844653000742  0.49502328301120074  \\
            244.3566312669795  0.49461290659189977  \\
            244.5048160039516  0.49420212401776564  \\
            244.6530007409237  0.4937910408381565  \\
            244.80118547789579  0.49337985056359357  \\
            244.94937021486786  0.4929687201982324  \\
            245.09755495183995  0.4925577902398623  \\
            245.24573968881205  0.49214717467990704  \\
            245.39392442578415  0.4917369610034244  \\
            245.54210916275625  0.49132721018910597  \\
            245.69029389972832  0.4909179567092779  \\
            245.83847863670042  0.4905092085298999  \\
            245.9866633736725  0.49010094711056607  \\
            246.1348481106446  0.48969312740450455  \\
            246.2830328476167  0.48928567785857763  \\
            246.43121758458878  0.4888785004132816  \\
            246.57940232156088  0.48847149842968823  \\
            246.72758705853298  0.48806433727845916  \\
            246.87577179550507  0.48765680783293947  \\
            247.02395653247714  0.48724911069314575  \\
            247.17214126944924  0.4868414206523614  \\
            247.32032600642134  0.4864338866971371  \\
            247.46851074339344  0.48602663200729046  \\
            247.61669548036554  0.4856197539559062  \\
            247.7648802173376  0.485213324109336  \\
            247.9130649543097  0.4848073882271987  \\
            248.0612496912818  0.48440196626238025  \\
            248.2094344282539  0.4839970523610335  \\
            248.35761916522597  0.4835926148625786  \\
            248.50580390219807  0.4831885962997024  \\
            248.65398863917017  0.4827849133983592  \\
            248.80217337614226  0.48238145707777  \\
            248.95035811311436  0.48197810143198844  \\
            249.09854285008643  0.4815744050770306  \\
            249.24672758705853  0.48117047956550907  \\
            249.39491232403063  0.48076650665129605  \\
            249.54309706100273  0.4803626429990772  \\
            249.6912817979748  0.4799590201843519  \\
            249.8394665349469  0.47955574469343276  \\
            249.987651271919  0.47915289792344606  \\
            250.1358360088911  0.47875053618233177  \\
            250.2840207458632  0.4783486906888431  \\
            250.43220548283526  0.4779473675725472  \\
            250.58039021980736  0.4775465478738242  \\
            250.72857495677945  0.47714618754386834  \\
            250.87675969375155  0.476746217444687  \\
            251.02494443072362  0.47634654334910137  \\
            251.17312916769572  0.47594707234175876  \\
            251.32131390466782  0.4755474787766317  \\
            251.46949864163992  0.4751475943745991  \\
            251.617683378612  0.4747476070158863  \\
            251.76586811558408  0.4743476802243743  \\
            251.91405285255618  0.4739479531675988  \\
            252.06223758952828  0.4735485406567509  \\
            252.21042232650038  0.473149533146677  \\
            252.35860706347248  0.4727509967358783  \\
            252.50679180044455  0.4723529731665117  \\
            252.65497653741664  0.47195547982438874  \\
            252.80316127438874  0.47155850973897656  \\
            252.95134601136084  0.4711620315833972  \\
            253.0995307483329  0.4707659896744282  \\
            253.247715485305  0.47037030397250185  \\
            253.3959002222771  0.4699748700817059  \\
            253.5440849592492  0.4695795609130355  \\
            253.6922696962213  0.4691839773711849  \\
            253.84045443319337  0.46878823484468257  \\
            253.98863917016547  0.4683925029025072  \\
            254.13682390713757  0.4679969275022455  \\
            254.28500864410967  0.4676016309900918  \\
            254.43319338108174  0.46720671210084846  \\
            254.58137811805383  0.4668122459579256  \\
            254.72956285502593  0.466418284073341  \\
            254.87774759199803  0.4660248543477206  \\
            255.02593232897013  0.465631961070298  \\
            255.1741170659422  0.46523958491891465  \\
            255.3223018029143  0.4648476829600197  \\
            255.4704865398864  0.46445618864867033  \\
            255.6186712768585  0.4640650118285315  \\
            255.76685601383056  0.4636740628383245  \\
            255.91504075080266  0.4632830294018935  \\
            256.0632254877748  0.4628917810461683  \\
            256.2114102247468  0.46250049257366865  \\
            256.3595949617189  0.4621093159305699  \\
            256.507779698691  0.4617183802067037  \\
            256.6559644356631  0.4613277916355576  \\
            256.8041491726352  0.46093763359427525  \\
            256.9523339096073  0.4605479666036565  \\
            257.1005186465794  0.46015882832815697  \\
            257.2487033835515  0.4597702335758885  \\
            257.3968881205236  0.45938217429861883  \\
            257.54507285749565  0.45899461959177207  \\
            257.69325759446775  0.4586075156944278  \\
            257.84144233143985  0.4582207859893222  \\
            257.98962706841195  0.4578343310028472  \\
            258.13781180538405  0.45744802340301594  \\
            258.28599654235614  0.4570615078036101  \\
            258.43418127932824  0.45667490120690674  \\
            258.58236601630034  0.45628836075484686  \\
            258.73055075327244  0.455902021495467  \\
            258.8787354902445  0.45551599638290047  \\
            259.0269202272166  0.45513037627737624  \\
            259.1751049641887  0.45474522994521965  \\
            259.3232897011608  0.4543606040588524  \\
            259.4714744381329  0.45397652319679216  \\
            259.61965917510497  0.45359298984365287  \\
            259.76784391207707  0.45320998439014465  \\
            259.91602864904917  0.45282746513307387  \\
            260.06421338602127  0.4524453682753428  \\
            260.2123981229933  0.45206360792595046  \\
            260.3605828599654  0.4516820645238056  \\
            260.5087675969375  0.45130066677770536  \\
            260.6569523339096  0.4509195309779643  \\
            260.8051370708817  0.450538691424542  \\
            260.9533218078538  0.4501581628546782  \\
            261.1015065448259  0.4497774857607717  \\
            261.249691281798  0.4493958422355989  \\
            261.3978760187701  0.44901349960351544  \\
            261.54606075574213  0.4486299369761297  \\
            261.69424549271423  0.4482447983219597  \\
            261.84243022968633  0.447858439894212  \\
            261.9906149666584  0.4474709926771733  \\
            262.1387997036305  0.4470824475515983  \\
            262.2869844406026  0.4466928523871185  \\
            262.4351691775747  0.4463024066663432  \\
            262.5833539145468  0.4459112477405521  \\
            262.7315386515189  0.4455193712118348  \\
            262.87972338849096  0.44512682267867976  \\
            263.02790812546306  0.4447337946705589  \\
            263.17609286243515  0.444340416679757  \\
            263.32427759940725  0.44394667939535754  \\
            263.47246233637935  0.443552622937322  \\
            263.62064707335145  0.44315842239723985  \\
            263.76883181032355  0.44276419061163685  \\
            263.91701654729565  0.4423699067334421  \\
            264.06520128426774  0.4419755997351695  \\
            264.2133860212398  0.44158142310000553  \\
            264.3615707582119  0.44118747030243455  \\
            264.509755495184  0.44079370694892844  \\
            264.6579402321561  0.44040014936594557  \\
            264.8061249691282  0.440006929740319  \\
            264.9543097061003  0.43961412305967584  \\
            265.1024944430724  0.4392216820652323  \\
            265.2506791800445  0.438829611346552  \\
            265.39886391701657  0.43843802445843544  \\
            265.5470486539886  0.43804698057349606  \\
            265.6952333909607  0.4376564215899697  \\
            265.8434181279328  0.43726634243279877  \\
            265.9916028649049  0.43687684161016843  \\
            266.139787601877  0.4364879657763418  \\
            266.2879723388491  0.4360996484696414  \\
            266.4361570758212  0.43571187737917005  \\
            266.5843418127933  0.43532473959779033  \\
            266.7325265497654  0.4349382724842406  \\
            266.8807112867375  0.4345524036391125  \\
            267.02889602370954  0.4341671158279835  \\
            267.17708076068163  0.43378248793683355  \\
            267.32526549765373  0.4333985508169998  \\
            267.47345023462583  0.4330152282234321  \\
            267.6216349715979  0.43263249995851083  \\
            267.76981970857  0.4322504392903433  \\
            267.9180044455421  0.43186907278000525  \\
            268.0661891825142  0.4314883219986827  \\
            268.2143739194863  0.4311081653119959  \\
            268.36255865645836  0.4307286723140296  \\
            268.51074339343046  0.430349866918303  \\
            268.65892813040256  0.42997166974124307  \\
            268.80711286737466  0.4295940588171161  \\
            268.95529760434675  0.4292171014300139  \\
            269.10348234131885  0.4288408199848232  \\
            269.25166707829095  0.4284651349931374  \\
            269.39985181526305  0.42809002489966075  \\
            269.54803655223515  0.42771555556954677  \\
            269.6962212892072  0.42734174863063806  \\
            269.8444060261793  0.42696852503350946  \\
            269.9925907631514  0.42659586408784095  \\
            270.1407755001235  0.4262238307710957  \\
            270.2889602370956  0.42585244636369407  \\
            270.4371449740677  0.42548163257118193  \\
            270.5853297110398  0.42511136981051084  \\
            270.7335144480119  0.4247417224493373  \\
            270.881699184984  0.424372711636613  \\
            271.029883921956  0.42400425998802677  \\
            271.1780686589281  0.42363634912466774  \\
            271.3262533959002  0.42326904291409023  \\
            271.4744381328723  0.4229023624528312  \\
            271.6226228698444  0.42253623131876833  \\
            271.7708076068165  0.42217063233964053  \\
            271.9189923437886  0.4218056288913959  \\
            272.0671770807607  0.4214412420151442  \\
            272.2153618177328  0.4210773962404995  \\
            272.36354655470484  0.4207140755521498  \\
            272.51173129167694  0.42035134278936304  \\
            272.65991602864904  0.4199892188928386  \\
            272.80810076562113  0.41962762930196884  \\
            272.95628550259323  0.4192665590825461  \\
            273.10447023956533  0.41890607047018125  \\
            273.2526549765374  0.41854618424351825  \\
            273.4008397135095  0.4181868266964557  \\
            273.5490244504816  0.4178279838934468  \\
            273.69720918745367  0.4174697173971658  \\
            273.84539392442576  0.4171120477636519  \\
            273.99357866139786  0.4167549020865789  \\
            274.14176339836996  0.41639826734810736  \\
            274.28994813534206  0.416042204376952  \\
            274.43813287231416  0.41568673345381923  \\
            274.58631760928625  0.4153317824230614  \\
            274.73450234625835  0.41497733911286055  \\
            274.88268708323045  0.4146234635701339  \\
            275.0308718202025  0.4142701757591668  \\
            275.1790565571746  0.4139174042347713  \\
            275.3272412941467  0.41356513760888963  \\
            275.4754260311188  0.41321343511265823  \\
            275.6236107680909  0.4128623163659108  \\
            275.771795505063  0.41251171060256003  \\
            275.9199802420351  0.41216160716701106  \\
            276.0681649790072  0.4118120644536492  \\
            276.2163497159793  0.4114631017201256  \\
            276.3645344529513  0.4111146488566534  \\
            276.5127191899234  0.4107666958970632  \\
            276.6609039268955  0.41041930038859276  \\
            276.8090886638676  0.4100724812184385  \\
            276.9572734008397  0.40972616891680724  \\
            277.1054581378118  0.40938035417203494  \\
            277.2536428747839  0.40903509368230845  \\
            277.401827611756  0.4086904059622383  \\
            277.5500123487281  0.40834622217054506  \\
            277.6981970857002  0.4080025336213449  \\
            277.84638182267224  0.40765939616775027  \\
            277.99456655964434  0.40731682795502344  \\
            278.14275129661644  0.4069747607630325  \\
            278.29093603358854  0.40663318650636326  \\
            278.43912077056063  0.4062921602008265  \\
            278.58730550753273  0.4059516996292927  \\
            278.73549024450483  0.4056117371882438  \\
            278.88367498147693  0.4052722653704369  \\
            279.031859718449  0.40493333836513895  \\
            279.18004445542107  0.40459497360112767  \\
            279.32822919239317  0.4042571040881491  \\
            279.47641392936526  0.40391972287735695  \\
            279.62459866633736  0.40358288334339704  \\
            279.77278340330946  0.40324660257030953  \\
            279.92096814028156  0.402910814178503  \\
            280.06915287725366  0.4025755117594867  \\
            280.21733761422576  0.40224074788610853  \\
            280.36552235119785  0.4019065393073198  \\
            280.5137070881699  0.40157282025200125  \\
            280.661891825142  0.40123958483462435  \\
            280.8100765621141  0.4009068848387923  \\
            280.9582612990862  0.40057473668827936  \\
            281.1064460360583  0.4002430752185736  \\
            281.2546307730304  0.3999118950501476  \\
            281.4028155100025  0.3995812471899989  \\
            281.5510002469746  0.3992511477464572  \\
            281.6991849839467  0.39892153215960163  \\
            281.8473697209187  0.3985923955394334  \\
            281.9955544578908  0.398263788128639  \\
            282.1437391948629  0.3979357257290725  \\
            282.291923931835  0.3976081443829955  \\
            282.4401086688071  0.39728103967430767  \\
            282.5882934057792  0.3969544610932405  \\
            282.7364781427513  0.39662842414353516  \\
            282.8846628797234  0.3963028654669387  \\
            283.0328476166955  0.39597778110577186  \\
            283.18103235366755  0.3956532198092603  \\
            283.32921709063964  0.3953291967915312  \\
            283.47740182761174  0.39500564929103393  \\
            283.62558656458384  0.39468257379299154  \\
            283.77377130155594  0.3943600183165753  \\
            283.92195603852804  0.3940379977944435  \\
            284.07014077550014  0.39371645005910066  \\
            284.21832551247223  0.3933953720233666  \\
            284.36651024944433  0.39307481098723407  \\
            284.5146949864164  0.3927547816089802  \\
            284.66287972338847  0.3924352223117061  \\
            284.81106446036057  0.39211613042160215  \\
            284.95924919733267  0.3917975525299398  \\
            285.10743393430477  0.39147950302775536  \\
            285.25561867127686  0.3911619209253043  \\
            285.40380340824896  0.3908448039478075  \\
            285.55198814522106  0.39052819798792  \\
            285.70017288219316  0.3902121171767623  \\
            285.8483576191652  0.3898965011085192  \\
            285.9965423561373  0.38958134789326077  \\
            286.1447270931094  0.38926670273509445  \\
            286.2929118300815  0.3889525795116308  \\
            286.4410965670536  0.388638918397318  \\
            286.5892813040257  0.38832571787373504  \\
            286.7374660409978  0.3880130224663966  \\
            286.8856507779699  0.3877008458056567  \\
            287.033835514942  0.38738912864233455  \\
            287.182020251914  0.3870778698164575  \\
            287.3302049888861  0.3867671131844297  \\
            287.4783897258582  0.3864568721359488  \\
            287.6265744628303  0.3861470879947148  \\
            287.7747591998024  0.38583775994633807  \\
            287.9229439367745  0.3855289311877871  \\
            288.0711286737466  0.385220614873668  \\
            288.2193134107187  0.3849127528964814  \\
            288.3674981476908  0.384605344775308  \\
            288.51568288466285  0.3842984330569337  \\
            288.66386762163495  0.38399203066718124  \\
            288.81205235860705  0.38368608006376287  \\
            288.96023709557915  0.3833805810868262  \\
            289.10842183255124  0.383075575642421  \\
            289.25660656952334  0.3827710764330776  \\
            289.40479130649544  0.3824670264775611  \\
            289.55297604346754  0.3821634259257601  \\
            289.70116078043964  0.3818603160520891  \\
            289.84934551741173  0.3815577093414686  \\
            289.9975302543838  0.3812555493698338  \\
            290.1457149913559  0.3809538365854064  \\
            290.293899728328  0.3806526116399792  \\
            290.44208446530007  0.38035188680637466  \\
            290.59026920227217  0.3800516062138948  \\
            290.73845393924427  0.37975177059784476  \\
            290.88663867621636  0.3794524199964076  \\
            291.03482341318846  0.3791535664755407  \\
            291.18300815016056  0.378855154713571  \\
            291.3311928871326  0.3785571857228175  \\
            291.4793776241047  0.3782596989366251  \\
            291.6275623610768  0.37796270621921424  \\
            291.7757470980489  0.3776661527940808  \\
            291.923931835021  0.3773700399400379  \\
            292.0721165719931  0.3770744064943774  \\
            292.2203013089652  0.37677926412445245  \\
            292.3684860459373  0.3764845585946268  \\
            292.5166707829094  0.3761902914403522  \\
            292.6648555198814  0.3758965009112681  \\
            292.8130402568535  0.3756031984832233  \\
            292.9612249938256  0.37531033045771234  \\
            293.1094097307977  0.3750178986167554  \\
            293.2575944677698  0.3747259406311363  \\
            293.4057792047419  0.3744344677894819  \\
            293.553963941714  0.3741434267937245  \\
            293.7021486786861  0.3738528197359858  \\
            293.8503334156582  0.37356268378443586  \\
            293.99851815263025  0.37327303009071294  \\
            294.14670288960235  0.3729838065553926  \\
            294.29488762657445  0.3726950140733261  \\
            294.44307236354655  0.3724066897760769  \\
            294.59125710051865  0.37211884480361623  \\
            294.73944183749074  0.3718314292742818  \\
            294.88762657446284  0.3715444411208197  \\
            295.03581131143494  0.37125791801938096  \\
            295.18399604840704  0.37097187125539277  \\
            295.3321807853791  0.37068625455860493  \\
            295.4803655223512  0.3704010605755671  \\
            295.6285502593233  0.3701163282175357  \\
            295.7767349962954  0.36983206910335376  \\
            295.9249197332675  0.36954824208700243  \\
            296.07310447023957  0.36926483214146205  \\
            296.22128920721167  0.3689818800564648  \\
            296.36947394418377  0.36869939798484724  \\
            296.51765868115586  0.3684173515032749  \\
            296.6658434181279  0.36813571556250585  \\
            296.8140281551  0.36785453331806334  \\
            296.9622128920721  0.3675738176671836  \\
            297.1103976290442  0.36729354244178436  \\
            297.2585823660163  0.3670136705966523  \\
            297.4067671029884  0.3667342478261329  \\
            297.5549518399605  0.36645528798369004  \\
            297.7031365769326  0.3661767745181411  \\
            297.8513213139047  0.3658986570552862  \\
            297.99950605087673  0.36562098351519084  \\
            298.14769078784883  0.36534376891813  \\
            298.29587552482093  0.3650670073529974  \\
            298.444060261793  0.3647906348100572  \\
            298.5922449987651  0.36451470042757245  \\
            298.7404297357372  0.36423922059874303  \\
            298.8886144727093  0.36396420055495776  \\
            299.0367992096814  0.36368956379467826  \\
            299.1849839466535  0.36341535873046693  \\
            299.33316868362556  0.3631416033281534  \\
            299.48135342059766  0.36286830517334107  \\
            299.62953815756975  0.3625954039998346  \\
            299.77772289454185  0.3623229187165534  \\
            299.92590763151395  0.3620508775903589  \\
            300.07409236848605  0.3617792901510714  \\
            300.22227710545815  0.3615081154405612  \\
            300.37046184243025  0.3612373407777036  \\
            300.51864657940234  0.3609670040339174  \\
            300.66683131637444  0.36069711686269623  \\
            300.8150160533465  0.3604276581129104  \\
            300.9632007903186  0.36015858537575884  \\
            301.1113855272907  0.35988994345597136  \\
            301.2595702642628  0.35962174630096244  \\
            301.4077550012349  0.3593539919319892  \\
            301.555939738207  0.3590866129865861  \\
            301.70412447517907  0.3588196567558225  \\
            301.85230921215117  0.3585531396415392  \\
            302.00049394912327  0.35828706836099267  \\
            302.1486786860953  0.3580213840354012  \\
            302.2968634230674  0.35775610488666043  \\
            302.4450481600395  0.35749125821121414  \\
            302.5932328970116  0.3572268534963975  \\
            302.7414176339837  0.3569628588097743  \\
            302.8896023709558  0.35669924877756864  \\
            303.0377871079279  0.35643606342226863  \\
            303.1859718449  0.35617331513838485  \\
            303.3341565818721  0.35591099735811305  \\
            303.48234131884414  0.35564904924754837  \\
            303.63052605581623  0.3553875167022807  \\
            303.77871079278833  0.35512641515118687  \\
            303.92689552976043  0.3548657508235371  \\
            304.0750802667325  0.3546054668984362  \\
            304.2232650037046  0.35434557940010397  \\
            304.3714497406767  0.3540861154572179  \\
            304.5196344776488  0.3538270846058587  \\
            304.6678192146209  0.3535684619899638  \\
            304.81600395159296  0.35331021267316715  \\
            304.96418868856506  0.35305237793772043  \\
            305.11237342553716  0.35279497073101757  \\
            305.26055816250926  0.35253799429499916  \\
            305.40874289948135  0.35228137735294884  \\
            305.55692763645345  0.3520251643109775  \\
            305.70511237342555  0.3517693716223956  \\
            305.85329711039765  0.35151400699823604  \\
            306.00148184736975  0.35125903379844287  \\
            306.1496665843418  0.3510044359987499  \\
            306.2978513213139  0.3507502495850995  \\
            306.446036058286  0.3504964860064287  \\
            306.5942207952581  0.3502431417257749  \\
            306.7424055322302  0.34999015396213173  \\
            306.8905902692023  0.3497375666503281  \\
            307.0387750061744  0.34948539505018744  \\
            307.1869597431465  0.3492336459709813  \\
            307.3351444801186  0.34898227852298325  \\
            307.4833292170906  0.34873128440774864  \\
            307.6315139540627  0.3484806968079877  \\
            307.7796986910348  0.34823052654963005  \\
            307.9278834280069  0.34798076916560705  \\
            308.076068164979  0.34773136381030595  \\
            308.2242529019511  0.34748235352989065  \\
            308.3724376389232  0.34723375321897987  \\
            308.5206223758953  0.3469855696040191  \\
            308.6688071128674  0.34673776496656356  \\
            308.81699184983944  0.34649032683697134  \\
            308.96517658681154  0.3462432889392308  \\
            309.11336132378364  0.3459966622495498  \\
            309.26154606075573  0.3457504469104818  \\
            309.40973079772783  0.3455045774904284  \\
            309.55791553469993  0.345259096035796  \\
            309.706100271672  0.3450140178044453  \\
            309.8542850086441  0.34476935016036364  \\
            310.0024697456162  0.34452506515479003  \\
            310.15065448258827  0.3442811359646589  \\
            310.29883921956036  0.3440375993542351  \\
            310.44702395653246  0.34379446712659156  \\
            310.59520869350456  0.34355174332517535  \\
            310.74339343047666  0.343309369054349  \\
            310.89157816744876  0.3430673690920992  \\
            311.03976290442085  0.34282576451188335  \\
            311.18794764139295  0.3425845639414084  \\
            311.33613237836505  0.3423437542380452  \\
            311.48431711533715  0.3421032880468359  \\
            311.6325018523092  0.34186320529441155  \\
            311.7806865892813  0.3416235191954667  \\
            311.9288713262534  0.34138423546826585  \\
            312.0770560632255  0.3411453158006238  \\
            312.2252408001976  0.3409067512433798  \\
            312.3734255371697  0.3406685729027395  \\
            312.5216102741418  0.3404307912074158  \\
            312.6697950111139  0.34019340921895297  \\
            312.817979748086  0.339956362623385  \\
            312.966164485058  0.3397196876162419  \\
            313.1143492220301  0.33948340030581636  \\
            313.2625339590022  0.3392475085763301  \\
            313.4107186959743  0.3390119978960664  \\
            313.5589034329464  0.3387768243163962  \\
            313.7070881699185  0.33854202614374745  \\
            313.8552729068906  0.33830761606021825  \\
            314.0034576438627  0.33807359963466155  \\
            314.1516423808348  0.33783994209984386  \\
            314.29982711780684  0.33760663044934897  \\
            314.44801185477894  0.33737369591983235  \\
            314.59619659175104  0.3371411489702331  \\
            314.74438132872314  0.33690899307115296  \\
            314.89256606569523  0.33667717297839683  \\
            315.04075080266733  0.33644571066354917  \\
            315.18893553963943  0.33621462623928194  \\
            315.33712027661153  0.33598392814795497  \\
            315.4853050135836  0.33575361120382674  \\
            315.63348975055567  0.33552362072731234  \\
            315.78167448752777  0.3352939947574215  \\
            315.92985922449986  0.335064746658178  \\
            316.07804396147196  0.33483588305057804  \\
            316.22622869844406  0.3346073841593108  \\
            316.37441343541616  0.3343792156602756  \\
            316.52259817238826  0.3341514127516633  \\
            316.67078290936036  0.33392398703967896  \\
            316.81896764633245  0.3336969435084235  \\
            316.9671523833045  0.33347024757886756  \\
            317.1153371202766  0.3332438882745611  \\
            317.2635218572487  0.33301789493461426  \\
            317.4117065942208  0.33279227758216684  \\
            317.5598913311929  0.3325670397379518  \\
            317.708076068165  0.3323421324509602  \\
            317.8562608051371  0.33211756930653485  \\
            318.0044455421092  0.33189337190326534  \\
            318.1526302790813  0.331669548845749  \\
            318.3008150160533  0.33144610158708104  \\
            318.4489997530254  0.33122296997232825  \\
            318.5971844899975  0.33100018976984014  \\
            318.7453692269696  0.33077777458674545  \\
            318.8935539639417  0.33055573176346464  \\
            319.0417387009138  0.3303340537060013  \\
            319.1899234378859  0.3301126915887993  \\
            319.338108174858  0.32989168098445415  \\
            319.4862929118301  0.3296710342643905  \\
            319.63447764880215  0.32945075764948234  \\
            319.78266238577424  0.3292308345951398  \\
            319.93084712274634  0.3290112290289894  \\
            320.07903185971844  0.3287919745998333  \\
            320.22721659669054  0.3285730825797622  \\
            320.37540133366264  0.3283545582052724  \\
            320.52358607063474  0.3281363764051427  \\
            320.67177080760683  0.3279185143300888  \\
            320.81995554457893  0.3277010026113195  \\
            320.968140281551  0.327483851548767  \\
            321.11632501852307  0.32726706552058576  \\
            321.26450975549517  0.32705061157292525  \\
            321.41269449246727  0.32683447985459396  \\
            321.56087922943937  0.32661869736900667  \\
            321.70906396641146  0.3264032735622719  \\
            321.85724870338356  0.32618821207142185  \\
            322.00543344035566  0.3259734728436631  \\
            322.15361817732776  0.32575905830728574  \\
            322.3018029142998  0.3255449915899671  \\
            322.4499876512719  0.3253312813938666  \\
            322.598172388244  0.3251179307237657  \\
            322.7463571252161  0.3249048932893166  \\
            322.8945418621882  0.3246921827451951  \\
            323.0427265991603  0.32447981836164597  \\
            323.1909113361324  0.3242678081985869  \\
            323.3390960731045  0.32405615472911203  \\
            323.4872808100766  0.32384480632090834  \\
            323.6354655470487  0.3236337865868429  \\
            323.7836502840207  0.32342311114845296  \\
            323.9318350209928  0.3232127875170931  \\
            324.0800197579649  0.32300281762057625  \\
            324.228204494937  0.3227931457010963  \\
            324.3763892319091  0.3225838036195978  \\
            324.5245739688812  0.3223748037943195  \\
            324.6727587058533  0.3221661532744087  \\
            324.8209434428254  0.3219578512382955  \\
            324.9691281797975  0.3217498455473605  \\
            325.11731291676955  0.3215421679986751  \\
            325.26549765374165  0.32133483051992656  \\
            325.41368239071375  0.3211278397769351  \\
            325.56186712768584  0.3209211926764139  \\
            325.71005186465794  0.3207148403433158  \\
            325.85823660163004  0.32050881425875893  \\
            326.00642133860214  0.32030312593301924  \\
            326.15460607557424  0.3200977817206722  \\
            326.30279081254633  0.3198927767551333  \\
            326.4509755495184  0.3196880649412121  \\
            326.5991602864905  0.3194836773099878  \\
            326.7473450234626  0.3192796250208362  \\
            326.89552976043467  0.3190759141824658  \\
            327.04371449740677  0.31887253865467796  \\
            327.19189923437887  0.31866945456675394  \\
            327.34008397135096  0.31846669244503684  \\
            327.48826870832306  0.3182642631581031  \\
            327.63645344529516  0.3180621726278988  \\
            327.7846381822672  0.3178604139247842  \\
            327.9328229192393  0.31765894482124696  \\
            328.0810076562114  0.31745779533599633  \\
            328.2291923931835  0.31725697610105913  \\
            328.3773771301556  0.3170564929045531  \\
            328.5255618671277  0.3168563384859301  \\
            328.6737466040998  0.3166564716866223  \\
            328.8219313410719  0.31645692204201875  \\
            328.970116078044  0.3162576999959991  \\
            329.118300815016  0.3160588112502759  \\
            329.2664855519881  0.3158602486359563  \\
            329.4146702889602  0.31566197152477277  \\
            329.5628550259323  0.3154640090036031  \\
            329.7110397629044  0.3152663713712497  \\
            329.8592244998765  0.3150690642849059  \\
            330.0074092368486  0.31487208104913345  \\
            330.1555939738207  0.3146753810803584  \\
            330.3037787107928  0.314478993047996  \\
            330.45196344776485  0.3142829271437137  \\
            330.60014818473695  0.3140871890170399  \\
            330.74833292170905  0.3138917727819965  \\
            330.89651765868115  0.31369663748279836  \\
            331.04470239565325  0.3135018113885157  \\
            331.19288713262534  0.3133073046168825  \\
            331.34107186959744  0.31311312284178744  \\
            331.48925660656954  0.3129192612743406  \\
            331.63744134354164  0.3127256782477157  \\
            331.7856260805137  0.312532401626435  \\
            331.9338108174858  0.3123394414829433  \\
            332.0819955544579  0.3121468035429908  \\
            332.23018029143  0.3119544843519051  \\
            332.3783650284021  0.31176244127817127  \\
            332.52654976537417  0.31157070175107704  \\
            332.67473450234627  0.31137927582221414  \\
            332.82291923931837  0.3111881692924547  \\
            332.97110397629046  0.31099738022744816  \\
            333.1192887132625  0.3108068648653022  \\
            333.2674734502346  0.31061665014021805  \\
            333.4156581872067  0.31042674610344406  \\
            333.5638429241788  0.3102371586502806  \\
            333.7120276611509  0.31004788750229206  \\
            333.860212398123  0.3098588876899729  \\
            334.0083971350951  0.30967018556178144  \\
            334.1565818720672  0.3094817911855022  \\
            334.3047666090393  0.30929371056656146  \\
            334.4529513460114  0.30910594516830164  \\
            334.60113608298343  0.3089184488234172  \\
            334.7493208199555  0.3087312471737654  \\
            334.8975055569276  0.3085443503171022  \\
            335.0456902938997  0.3083577643811953  \\
            335.1938750308718  0.30817149152382434  \\
            335.3420597678439  0.3079854877283867  \\
            335.490244504816  0.30779977452505825  \\
            335.6384292417881  0.3076143631370132  \\
            335.7866139787602  0.3074292598235375  \\
            335.93479871573226  0.3072444669651295  \\
            336.08298345270435  0.30705994425958505  \\
            336.23116818967645  0.30687570755623395  \\
            336.37935292664855  0.3066917696755253  \\
            336.52753766362065  0.30650813701451085  \\
            336.67572240059275  0.3063248121814686  \\
            336.82390713756485  0.3061417586659304  \\
            336.97209187453694  0.3059589866013014  \\
            337.12027661150904  0.30577651035551523  \\
            337.2684613484811  0.3055943364670568  \\
            337.4166460854532  0.30541246777438513  \\
            337.5648308224253  0.3052308715902281  \\
            337.7130155593974  0.30504955238681786  \\
            337.8612002963695  0.3048685259913664  \\
            338.0093850333416  0.30468779908502686  \\
            338.15756977031367  0.30450737473645023  \\
            338.30575450728577  0.3043272240702812  \\
            338.45393924425787  0.30414734603397386  \\
            338.6021239812299  0.3039677577916504  \\
            338.750308718202  0.3037884661661868  \\
            338.8984934551741  0.30360947445417386  \\
            339.0466781921462  0.3034307575398939  \\
            339.1948629291183  0.30325230905785217  \\
            339.3430476660904  0.303074147356909  \\
            339.4912324030625  0.30289627939884517  \\
            339.6394171400346  0.3027187087041862  \\
            339.7876018770067  0.30254141382813715  \\
            339.93578661397873  0.3023643833686546  \\
            340.08397135095083  0.3021876366825379  \\
            340.23215608792293  0.3020111808659441  \\
            340.38034082489503  0.30183501965760107  \\
            340.5285255618671  0.3016591351610948  \\
            340.6767102988392  0.3014835112715476  \\
            340.8248950358113  0.30130816815736666  \\
            340.9730797727834  0.3011331130429373  \\
            341.1212645097555  0.30095834987771275  \\
            341.26944924672756  0.30078386416206404  \\
            341.41763398369966  0.3006096354682424  \\
            341.56581872067176  0.30043568456561537  \\
            341.71400345764386  0.30026201879943365  \\
            341.86218819461595  0.3000886423212457  \\
            342.01037293158805  0.2999155438515733  \\
            342.15855766856015  0.29974269905651124  \\
            342.30674240553225  0.2995701290866774  \\
            342.45492714250435  0.2993978413995854  \\
            342.6031118794764  0.2992258403390113  \\
            342.7512966164485  0.29905411764743706  \\
            342.8994813534206  0.2988826455281612  \\
            343.0476660903927  0.2987114452905281  \\
            343.1958508273648  0.298540524495063  \\
            343.3440355643369  0.29836988766720896  \\
            343.492220301309  0.2981995293631161  \\
            343.6404050382811  0.29802941877326977  \\
            343.7885897752532  0.29785957714606504  \\
            343.9367745122252  0.2976900121357926  \\
            344.0849592491973  0.2975207284387557  \\
            344.2331439861694  0.2973517232155555  \\
            344.3813287231415  0.29718296308888875  \\
            344.5295134601136  0.29701446903044265  \\
            344.6776981970857  0.2968462487794189  \\
            344.8258829340578  0.29667830719261856  \\
            344.9740676710299  0.2965106438261501  \\
            345.122252408002  0.2963432231745858  \\
            345.27043714497404  0.2961760657216697  \\
            345.41862188194614  0.29600917928293646  \\
            345.56680661891824  0.29584256886565735  \\
            345.71499135589033  0.2956762362131505  \\
            345.86317609286243  0.295510144125601  \\
            346.01136082983453  0.29534431239238434  \\
            346.1595455668066  0.2951787488971165  \\
            346.3077303037787  0.29501345878780355  \\
            346.4559150407508  0.2948484444768419  \\
            346.6040997777229  0.29468367142959745  \\
            346.75228451469496  0.2945191546072647  \\
            346.90046925166706  0.29435490326431407  \\
            347.04865398863916  0.2941909226800637  \\
            347.19683872561126  0.2940272154694314  \\
            347.34502346258336  0.29386375096487666  \\
            347.49320819955545  0.2937005383212875  \\
            347.64139293652755  0.2935375884168262  \\
            347.78957767349965  0.29337490665303206  \\
            347.93776241047175  0.29321249583688314  \\
            348.0859471474438  0.2930503289993815  \\
            348.2341318844159  0.2928884098791198  \\
            348.382316621388  0.2927267507767832  \\
            348.5305013583601  0.2925653572072689  \\
            348.6786860953322  0.2924042321593215  \\
            348.8268708323043  0.29224335219107545  \\
            348.9750555692764  0.29208271601528546  \\
            349.1232403062485  0.2919223371559868  \\
            349.2714250432206  0.29176222123282575  \\
            349.4196097801926  0.2916023714062717  \\
            349.5677945171647  0.291442767587874  \\
            349.7159792541368  0.2912834038542996  \\
            349.8641639911089  0.29112429475598195  \\
            350.012348728081  0.29096544600905894  \\
            350.1605334650531  0.2908068609361566  \\
            350.3087182020252  0.29064852262661983  \\
            350.4569029389973  0.2904904209094298  \\
            350.6050876759694  0.29033257116709626  \\
            350.75327241294144  0.29017497920421054  \\
            350.90145714991354  0.2900176484962104  \\
            351.04964188688564  0.2898605651332824  \\
            351.19782662385774  0.28970371508304016  \\
            351.34601136082983  0.28954711436860187  \\
            351.49419609780193  0.28939076887525267  \\
            351.64238083477403  0.28923468222217186  \\
            351.79056557174613  0.2890788433224097  \\
            351.9387503087182  0.288923234665906  \\
            352.08693504569027  0.2887678727281297  \\
            352.23511978266237  0.2886127634674992  \\
            352.38330451963446  0.288457910638019  \\
            352.53148925660656  0.2883033057970871  \\
            352.67967399357866  0.28814892833732075  \\
            352.82785873055076  0.28799479500143993  \\
            352.97604346752286  0.28784091181374444  \\
            353.12422820449495  0.2876872826545511  \\
            353.27241294146705  0.28753390154695324  \\
            353.4205976784391  0.28738074516252726  \\
            353.5687824154112  0.2872278303298745  \\
            353.7169671523833  0.2870751631321446  \\
            353.8651518893554  0.2869227475677273  \\
            354.0133366263275  0.28677057994708627  \\
            354.1615213632996  0.2866186345924211  \\
            354.3097061002717  0.28646692824056097  \\
            354.4578908372438  0.28631546702669913  \\
            354.6060755742159  0.2861642550592324  \\
            354.7542603111879  0.2860132907581335  \\
            354.90244504816  0.28586254646295384  \\
            355.0506297851321  0.2857120386451025  \\
            355.1988145221042  0.28556177348526646  \\
            355.3469992590763  0.28541175519406475  \\
            355.4951839960484  0.28526198412405757  \\
            355.6433687330205  0.2851124309932359  \\
            355.7915534699926  0.28496311183806  \\
            355.9397382069647  0.2848140328783745  \\
            356.08792294393675  0.2846651984195168  \\
            356.23610768090884  0.28451661057103  \\
            356.38429241788094  0.28436823878436895  \\
            356.53247715485304  0.2842200984957644  \\
            356.68066189182514  0.28407219595809724  \\
            356.82884662879724  0.28392453556413433  \\
            356.97703136576934  0.2837771198465285  \\
            357.12521610274143  0.2836299208180672  \\
            357.27340083971353  0.2834829496746971  \\
            357.42158557668563  0.2833362138562063  \\
            357.56977031365767  0.28318971783573593  \\
            357.71795505062977  0.2830434642795406  \\
            357.86613978760187  0.2828974284549996  \\
            358.01432452457396  0.28275161681001054  \\
            358.16250926154606  0.2826060380827582  \\
            358.31069399851816  0.28246069681997166  \\
            358.45887873549026  0.28231559581363924  \\
            358.60706347246236  0.28217071343339606  \\
            358.75524820943446  0.2820260517142831  \\
            358.9034329464065  0.28188162052513543  \\
            359.0516176833786  0.2817374244796634  \\
            359.1998024203507  0.28159346648785905  \\
            359.3479871573228  0.2814497278679402  \\
            359.4961718942949  0.28130620657599037  \\
            359.644356631267  0.281162913446053  \\
            359.7925413682391  0.28101985315243416  \\
            359.9407261052112  0.2808770287156151  \\
            360.0889108421833  0.2807344242477753  \\
            360.2370955791553  0.28059203395784094  \\
            360.3852803161274  0.2804498694820797  \\
            360.5334650530995  0.28030793554925254  \\
            360.6816497900716  0.2801662352831298  \\
            360.8298345270437  0.2800247554113885  \\
            360.9780192640158  0.2798834867241064  \\
            361.1262040009879  0.27974244152276667  \\
            361.27438873796  0.2796016245907172  \\
            361.4225734749321  0.27946103914975984  \\
            361.57075821190415  0.2793206745907961  \\
            361.71894294887625  0.27918051825124607  \\
            361.86712768584835  0.2790405830345166  \\
            362.01531242282044  0.2789008737930654  \\
            362.16349715979254  0.27876139385495596  \\
            362.31168189676464  0.2786221355670745  \\
            362.45986663373674  0.27848308250421305  \\
            362.60805137070884  0.2783442481027808  \\
            362.75623610768093  0.27820563730986736  \\
            362.904420844653  0.27806725358128065  \\
            363.0526055816251  0.2779290925552626  \\
            363.20079031859717  0.277791133811919  \\
            363.34897505556927  0.277653391134823  \\
            363.49715979254137  0.27751586959797986  \\
            363.64534452951347  0.27737857281330897  \\
            363.79352926648556  0.2772415000007057  \\
            363.94171400345766  0.27710462677281156  \\
            364.08989874042976  0.27696796684320457  \\
            364.2380834774018  0.2768315254502814  \\
            364.3862682143739  0.2766953063964223  \\
            364.534452951346  0.2765593120479911  \\
            364.6826376883181  0.2764235162360498  \\
            364.8308224252902  0.2762879302114093  \\
            364.9790071622623  0.27615255995341303  \\
            365.1271918992344  0.27601740949328435  \\
            365.2753766362065  0.2758824814495499  \\
            365.4235613731786  0.2757477572837704  \\
            365.5717461101506  0.2756132364957686  \\
            365.7199308471227  0.27547892850308336  \\
            365.8681155840948  0.2753448376072769  \\
            366.0163003210669  0.27521096671823125  \\
            366.164485058039  0.2750773052238244  \\
            366.3126697950111  0.2749438412210583  \\
            366.4608545319832  0.2748105868026914  \\
            366.6090392689553  0.27467754658442683  \\
            366.7572240059274  0.2745447238092988  \\
            366.90540874289945  0.2744121155667931  \\
            367.05359347987155  0.2742797001665319  \\
            367.20177821684365  0.2741474908567519  \\
            367.34996295381575  0.274015492612826  \\
            367.49814769078785  0.2738837090548129  \\
            367.64633242775994  0.2737521424474567  \\
            367.79451716473204  0.2736207693345484  \\
            367.94270190170414  0.27348959694640684  \\
            368.09088663867624  0.27335863220494183  \\
            368.23907137564834  0.27322787915261576  \\
            368.3872561126204  0.2730973404924461  \\
            368.5354408495925  0.27296700490196196  \\
            368.6836255865646  0.2728368615919163  \\
            368.8318103235367  0.27270692216994297  \\
            368.97999506050877  0.2725771911475364  \\
            369.12817979748087  0.2724476717114735  \\
            369.27636453445297  0.27231836314602964  \\
            369.42454927142506  0.2721892414880638  \\
            369.57273400839716  0.27206031955939325  \\
            369.7209187453692  0.2719316023880222  \\
            369.8691034823413  0.27180309369081906  \\
            370.0172882193134  0.27167479587351684  \\
            370.1654729562855  0.27154669341909354  \\
            370.3136576932576  0.27141878159582417  \\
            370.4618424302297  0.2712910704673033  \\
            370.6100271672018  0.2711635643278158  \\
            370.7582119041739  0.2710362661732326  \\
            370.906396641146  0.27090917414217497  \\
            371.05458137811803  0.27078226557232044  \\
            371.2027661150901  0.27065555313950174  \\
            371.3509508520622  0.27052904176328557  \\
            371.4991355890343  0.2704027350767634  \\
            371.6473203260064  0.27027663542655095  \\
            371.7955050629785  0.2701507287212671  \\
            371.9436897999506  0.2700250082049298  \\
            372.0918745369227  0.2698994842834594  \\
            372.2400592738948  0.2697741612748164  \\
            372.38824401086686  0.269649042221797  \\
            372.53642874783895  0.26952412804441084  \\
            372.68461348481105  0.26939939336068436  \\
            372.83279822178315  0.2692748501910725  \\
            372.98098295875525  0.26915050358640347  \\
            373.12916769572735  0.2690263573330755  \\
            373.27735243269944  0.26890241395305664  \\
            373.42553716967154  0.268778666009545  \\
            373.57372190664364  0.26865509763644774  \\
            373.7219066436157  0.2685317208120355  \\
            373.8700913805878  0.26840854011403437  \\
            374.0182761175599  0.2682855588660159  \\
            374.166460854532  0.26816277913739733  \\
            374.3146455915041  0.2680401843987944  \\
            374.4628303284762  0.2679177715392054  \\
            374.61101506544827  0.2677955498554797  \\
            374.75919980242037  0.26767352352027274  \\
            374.90738453939247  0.2675516954619363  \\
            375.0555692763645  0.26743006736451874  \\
            375.2037540133366  0.26730861389473515  \\
            375.3519387503087  0.26718734556488843  \\
            375.5001234872808  0.26706626769094066  \\
            375.6483082242529  0.26694538410743285  \\
            375.796492961225  0.2668246974141447  \\
            375.9446776981971  0.266704205229539  \\
            376.0928624351692  0.26658388567962443  \\
            376.2410471721413  0.2664637507810044  \\
            376.38923190911333  0.2663438053216562  \\
            376.53741664608543  0.26622405286403805  \\
            376.68560138305753  0.2661044957450897  \\
            376.83378612002963  0.2659851277087703  \\
            376.9819708570017  0.2658659314951701  \\
            377.1301555939738  0.2657469188759311  \\
            377.2783403309459  0.2656280944231162  \\
            377.426525067918  0.2655094614922688  \\
            377.5747098048901  0.2653910222224127  \\
            377.72289454186216  0.26527276742650296  \\
            377.87107927883426  0.26515468368522566  \\
            378.01926401580636  0.26503678219123183  \\
            378.16744875277845  0.2649190673652526  \\
            378.31563348975055  0.2648015424203184  \\
            378.46381822672265  0.2646842093617585  \\
            378.61200296369475  0.26456705733459923  \\
            378.76018770066685  0.2644500752223156  \\
            378.90837243763895  0.2643332737416478  \\
            379.056557174611  0.2642166572258254  \\
            379.2047419115831  0.26410022880904743  \\
            379.3529266485552  0.2639839904264828  \\
            379.5011113855273  0.2638679309785487  \\
            379.6492961224994  0.2637520397219297  \\
            379.7974808594715  0.2636363272244695  \\
            379.9456655964436  0.263520797794998  \\
            380.0938503334157  0.26340545455183795  \\
            380.2420350703878  0.2632902994228048  \\
            380.39021980735987  0.26317532250254566  \\
            380.5384045443319  0.2630605114458189  \\
            380.686589281304  0.2629458770208229  \\
            380.8347740182761  0.2628314235743728  \\
            380.9829587552482  0.26271715427120723  \\
            381.1311434922203  0.26260307109398845  \\
            381.2793282291924  0.26248916664044086  \\
            381.4275129661645  0.26237542529238356  \\
            381.5756977031366  0.2622618581856996  \\
            381.7238824401087  0.2621484697669027  \\
            381.87206717708074  0.2620352633088107  \\
            382.02025191405284  0.26192224091054506  \\
            382.16843665102493  0.26180939869139813  \\
            382.31662138799703  0.26169671677604095  \\
            382.46480612496913  0.2615842064309877  \\
            382.6129908619412  0.2614718722634909  \\
            382.7611755989133  0.2613597177154259  \\
            382.9093603358854  0.2612477450632905  \\
            383.0575450728575  0.2611359544824045  \\
            383.20572980982956  0.26102432199496695  \\
            383.35391454680166  0.2609128580983745  \\
            383.50209928377376  0.2608015676209723  \\
            383.65028402074586  0.2606904542340188  \\
            383.79846875771796  0.2605795204516862  \\
            383.94665349469005  0.26046876763106014  \\
            384.09483823166215  0.2603581775814997  \\
            384.24302296863425  0.2602477501179323  \\
            384.39120770560635  0.26013749302898975  \\
            384.5393924425784  0.26002741027497633  \\
            384.6875771795505  0.25991750466739283  \\
            384.8357619165226  0.25980777786893683  \\
            384.9839466534947  0.2596982206339958  \\
            385.1321313904668  0.25958881995137234  \\
            385.2803161274389  0.25947958626462536  \\
            385.428500864411  0.2593705238820648  \\
            385.5766856013831  0.259261635971483  \\
            385.7248703383552  0.25915292456015465  \\
            385.8730550753272  0.25904438862544815  \\
            386.0212398122993  0.2589360055144526  \\
            386.1694245492714  0.25882778562856207  \\
            386.3176092862435  0.25871973368234297  \\
            386.4657940232156  0.25861185325815694  \\
            386.6139787601877  0.2585041468061605  \\
            386.7621634971598  0.25839661564430555  \\
            386.9103482341319  0.2582892450718931  \\
            387.058532971104  0.25818202985718125  \\
            387.20671770807604  0.25807497881550656  \\
            387.35490244504814  0.25796809600135456  \\
            387.50308718202024  0.25786138434534306  \\
            387.65127191899234  0.25775484565422163  \\
            387.79945665596443  0.257648477098776  \\
            387.94764139293653  0.2575422580041473  \\
            388.09582612990863  0.25743619883560365  \\
            388.2440108668807  0.2573303041765664  \\
            388.3921956038528  0.2572245774949563  \\
            388.54038034082487  0.257119021143193  \\
            388.68856507779697  0.25701363635819524  \\
            388.83674981476906  0.2569084092810292  \\
            388.98493455174116  0.2568033335744468  \\
            389.13311928871326  0.2566984181471567  \\
            389.28130402568536  0.25659366706044046  \\
            389.42948876265746  0.25648908326851994  \\
            389.57767349962955  0.2563846686185573  \\
            389.72585823660165  0.2562804228478639  \\
            389.8740429735737  0.2561763229587729  \\
            390.0222277105458  0.2560723785082424  \\
            390.1704124475179  0.25596859420614526  \\
            390.31859718449  0.25586497366378275  \\
            390.4667819214621  0.25576151939388453  \\
            390.6149666584342  0.25565823281060907  \\
            390.7631513954063  0.2555551067698824  \\
            390.9113361323784  0.25545212587589966  \\
            391.0595208693505  0.25534930027395575  \\
            391.2077056063226  0.25524663428688177  \\
            391.3558903432946  0.25514413114750306  \\
            391.5040750802667  0.255041792998639  \\
            391.6522598172388  0.2549396208931033  \\
            391.8004445542109  0.25483760060586663  \\
            391.948629291183  0.25473572653534393  \\
            392.0968140281551  0.2546340072056376  \\
            392.2449987651272  0.2545324466232619  \\
            392.3931835020993  0.25443104771337005  \\
            392.5413682390714  0.25432981231975405  \\
            392.68955297604344  0.254228741204845  \\
            392.83773771301554  0.2541278138625005  \\
            392.98592244998764  0.2540270343047111  \\
            393.13410718695974  0.25392640858851795  \\
            393.28229192393184  0.2538259404741775  \\
            393.43047666090393  0.25372563264929787  \\
            393.57866139787603  0.2536254867288391  \\
            393.72684613484813  0.25352550230258253  \\
            393.87503087182023  0.25342565690099267  \\
            394.02321560879227  0.25332595949051084  \\
            394.17140034576437  0.25322641471827034  \\
            394.31958508273647  0.2531270261675596  \\
            394.46776981970856  0.2530277963578221  \\
            394.61595455668066  0.2529287267446561  \\
            394.76413929365276  0.2528298152428406  \\
            394.91232403062486  0.25273104099783517  \\
            395.06050876759696  0.25263241338494147  \\
            395.20869350456906  0.2525339369339635  \\
            395.3568782415411  0.2524356151197563  \\
            395.5050629785132  0.25233745036222605  \\
            395.6532477154853  0.2522394440263297  \\
            395.8014324524574  0.25214159341397285  \\
            395.9496171894295  0.2520438783769798  \\
            396.0978019264016  0.25194630829074066  \\
            396.2459866633737  0.2518488876353719  \\
            396.3941714003458  0.2517516198450306  \\
            396.5423561373179  0.25165450730791433  \\
            396.6905408742899  0.25155755136626157  \\
            396.838725611262  0.25146074986974204  \\
            396.9869103482341  0.25136408222261314  \\
            397.1350950852062  0.25126755752872676  \\
            397.2832798221783  0.25117118028533225  \\
            397.4314645591504  0.25107495395280255  \\
            397.5796492961225  0.25097888095463455  \\
            397.7278340330946  0.25088296267744875  \\
            397.8760187700667  0.25078719854412557  \\
            398.02420350703875  0.2506915666695663  \\
            398.17238824401085  0.250596075427978  \\
            398.32057298098294  0.2505007293996531  \\
            398.46875771795504  0.2504055321371944  \\
            398.61694245492714  0.2503104861655149  \\
            398.76512719189924  0.25021559298183776  \\
            398.91331192887134  0.2501208530556967  \\
            399.06149666584344  0.25002624677218505  \\
            399.20968140281553  0.24993177729745628  \\
            399.3578661397876  0.2498374505215731  \\
            399.5060508767597  0.24974327015448067  \\
            399.65423561373177  0.24964923888772356  \\
            399.80242035070387  0.24955535839444568  \\
            399.95060508767597  0.2494616293293904  \\
            400.09878982464807  0.24936803844885208  \\
            400.24697456162016  0.24927457937952274  \\
            400.39515929859226  0.24918126018414655  \\
            400.54334403556436  0.2490880847941618  \\
            400.6915287725364  0.24899505613199227  \\
            400.8397135095085  0.24890217611104695  \\
            400.9878982464806  0.24880944563572052  \\
            401.1360829834527  0.2487168584003491  \\
            401.2842677204248  0.2486243987798739  \\
            401.4324524573969  0.24853207585190096  \\
            401.580637194369  0.24843989383247936  \\
            401.7288219313411  0.24834785593814207  \\
            401.8770066683132  0.24825596438590553  \\
            402.0251914052853  0.24816422039326988  \\
            402.1733761422573  0.2480726239911825  \\
            402.3215608792294  0.2479811533658407  \\
            402.4697456162015  0.24788981583609412  \\
            402.6179303531736  0.24779861596469305  \\
            402.7661150901457  0.24770755732446947  \\
            402.9142998271178  0.247616642498337  \\
            403.0624845640899  0.24752587307929105  \\
            403.210669301062  0.24743524967040856  \\
            403.3588540380341  0.24734476162607258  \\
            403.50703877500615  0.24725439917591804  \\
            403.65522351197825  0.24716417070754126  \\
            403.80340824895035  0.24707408021133956  \\
            403.95159298592245  0.24698413069743666  \\
            404.09977772289454  0.24689432419568258  \\
            404.24796245986664  0.24680466175565385  \\
            404.39614719683874  0.24671514247795662  \\
            404.54433193381084  0.24662574547702346  \\
            404.69251667078294  0.2465364782679953  \\
            404.840701407755  0.2464473453191985  \\
            404.9888861447271  0.24635835012839535  \\
            405.1370708816992  0.24626949522278455  \\
            405.2852556186713  0.24618078215900088  \\
            405.43344035564337  0.24609221152311533  \\
            405.58162509261547  0.24600377468061663  \\
            405.72980982958757  0.24591545934329093  \\
            405.87799456655966  0.24582727400061846  \\
            406.02617930353176  0.24573922269735812  \\
            406.1743640405038  0.24565130851751563  \\
            406.3225487774759  0.245563533584343  \\
            406.470733514448  0.24547589906033898  \\
            406.6189182514201  0.2453884051472489  \\
            406.7671029883922  0.24530103484532984  \\
            406.9152877253643  0.24521378800129076  \\
            407.0634724623364  0.24512667086951972  \\
            407.2116571993085  0.24503968714914087  \\
            407.3598419362806  0.2449528395884143  \\
            407.50802667325263  0.24486612998473617  \\
            407.6562114102247  0.24477955918463865  \\
            407.8043961471968  0.24469312553416256  \\
            407.9525808841689  0.24460680913857824  \\
            408.100765621141  0.24452061739219919  \\
            408.2489503581131  0.24443455466636663  \\
            408.3971350950852  0.24434862439154625  \\
            408.5453198320573  0.24426282905732832  \\
            408.6935045690294  0.24417717021242744  \\
            408.84168930600146  0.24409164846468276  \\
            408.98987404297355  0.24400625886083432  \\
            409.13805877994565  0.2439209849021818  \\
            409.28624351691775  0.24383583475324772  \\
            409.43442825388985  0.2437508125826342  \\
            409.58261299086195  0.2436659216281521  \\
            409.73079772783404  0.24358116419682085  \\
            409.87898246480614  0.2434965416648686  \\
            410.02716720177824  0.24341205447773215  \\
            410.1753519387503  0.24332769539689433  \\
            410.3235366757224  0.24324345075657713  \\
            410.4717214126945  0.24315932870256404  \\
            410.6199061496666  0.24307533327558065  \\
            410.7680908866387  0.24299146759574133  \\
            410.9162756236108  0.24290773386254935  \\
            411.06446036058287  0.24282413335489675  \\
            411.21264509755497  0.2427406664310645  \\
            411.36082983452707  0.2426573250422446  \\
            411.5090145714991  0.24257409666109664  \\
            411.6571993084712  0.24249098928418686  \\
            411.8053840454433  0.24240800689812683  \\
            411.9535687824154  0.2423251525791991  \\
            412.1017535193875  0.24224242849335678  \\
            412.2499382563596  0.24215983589622386  \\
            412.3981229933317  0.24207737513309516  \\
            412.5463077303038  0.2419950389568104  \\
            412.6944924672759  0.24191281393313688  \\
            412.84267720424793  0.24183070798083137  \\
            412.99086194122003  0.24174872510500042  \\
            413.13904667819213  0.24166686841079982  \\
            413.28723141516423  0.24158514010343451  \\
            413.4354161521363  0.2415035414881586  \\
            413.5836008891084  0.24142207297027543  \\
            413.7317856260805  0.2413407295466867  \\
            413.8799703630526  0.24125949523320026  \\
            414.0281551000247  0.24117837769783712  \\
            414.1763398369968  0.24109738103559925  \\
            414.32452457396886  0.24101650845200634  \\
            414.47270931094096  0.240935762263096  \\
            414.62089404791305  0.24085514389542365  \\
            414.76907878488515  0.24077465388606262  \\
            414.91726352185725  0.240694290403579  \\
            415.06544825882935  0.24061403451126265  \\
            415.21363299580145  0.24053389271641415  \\
            415.36181773277355  0.24045386927401577  \\
            415.51000246974564  0.24037396756014237  \\
            415.6581872067177  0.24029419007196154  \\
            415.8063719436898  0.24021453842773344  \\
            415.9545566806619  0.24013501336681103  \\
            416.102741417634  0.2400556147496399  \\
            416.2509261546061  0.23997632690996107  \\
            416.3991108915782  0.23989714861022696  \\
            416.5472956285503  0.23981808577918995  \\
            416.69548036552237  0.2397391420323463  \\
            416.84366510249447  0.23966032011694433  \\
            416.9918498394665  0.2395816219119846  \\
            417.1400345764386  0.23950304842821965  \\
            417.2882193134107  0.23942459980815428  \\
            417.4364040503828  0.2393462686164046  \\
            417.5845887873549  0.23926804212052202  \\
            417.732773524327  0.23918992778299691  \\
            417.8809582612991  0.2391119295261872  \\
            418.0291429982712  0.2390340504149656  \\
            418.1773277352433  0.23895629265671944  \\
            418.32551247221534  0.2388786576013509  \\
            418.47369720918743  0.23880114574127695  \\
            418.62188194615953  0.23872375664488113  \\
            418.77006668313163  0.2386464709663653  \\
            418.91825142010373  0.23856929362862428  \\
            419.0664361570758  0.2384922289268553  \\
            419.2146208940479  0.23841528030962053  \\
            419.36280563102  0.2383384503788473  \\
            419.5109903679921  0.23826174088982804  \\
            419.65917510496416  0.23818515275122026  \\
            419.80735984193626  0.23810868602504653  \\
            419.95554457890836  0.2380323335765839  \\
            420.10372931588046  0.2379560825430324  \\
            420.25191405285256  0.2378799401596288  \\
            420.40009878982465  0.23780391032316486  \\
            420.54828352679675  0.237727996094738  \\
            420.69646826376885  0.23765219969975107  \\
            420.84465300074095  0.2375765225279126  \\
            420.992837737713  0.2375009651332365  \\
            421.1410224746851  0.2374255272340424  \\
            421.2892072116572  0.237350194307345  \\
            421.4373919486293  0.23727496390681369  \\
            421.5855766856014  0.23719984192046561  \\
            421.7337614225735  0.2371248319315907  \\
            421.8819461595456  0.23704993669881022  \\
            422.0301308965177  0.2369751581560764  \\
            422.1783156334898  0.23690049741267272  \\
            422.3265003704618  0.23682595475321389  \\
            422.4746851074339  0.23675152879345573  \\
            422.622869844406  0.23667720120093194  \\
            422.7710545813781  0.23660297715880116  \\
            422.9192393183502  0.23652886083390537  \\
            423.0674240553223  0.23645485557953097  \\
            423.2156087922944  0.2363809639354086  \\
            423.3637935292665  0.23630718762771336  \\
            423.5119782662386  0.23623352756906443  \\
            423.66016300321064  0.2361599838585255  \\
            423.80834774018274  0.23608655285192662  \\
            423.95653247715484  0.2360132181818261  \\
            424.10471721412694  0.23593998612437297  \\
            424.25290195109903  0.23586686068725166  \\
            424.40108668807113  0.2357938450757828  \\
            424.54927142504323  0.23572094169292337  \\
            424.6974561620153  0.23564815213926643  \\
            424.8456408989874  0.2355754772130413  \\
            424.9938256359595  0.23550291691011352  \\
            425.14201037293157  0.23543046650816948  \\
            425.29019510990366  0.23535811086916528  \\
            425.43837984687576  0.2352858564622169  \\
            425.58656458384786  0.23521370721627  \\
            425.73474932081996  0.23514166626917826  \\
            425.88293405779206  0.2350697359677033  \\
            426.03111879476415  0.23499791786751473  \\
            426.17930353173625  0.23492621273319006  \\
            426.32748826870835  0.23485462053821485  \\
            426.4756730056804  0.23478313698621672  \\
            426.6238577426525  0.23471174663502464  \\
            426.7720424796246  0.2346404557080899  \\
            426.9202272165967  0.23456926813441964  \\
            427.0684119535688  0.23449818706328004  \\
            427.2165966905409  0.2344272148641964  \\
            427.364781427513  0.23435635312695297  \\
            427.5129661644851  0.23428560266159307  \\
            427.6611509014572  0.23421496349841903  \\
            427.8093356384292  0.2341444331081309  \\
            427.9575203754013  0.23407399459435105  \\
            428.1057051123734  0.23400365326185035  \\
            428.2538898493455  0.23393341311685628  \\
            428.4020745863176  0.2338632773972722  \\
            428.5502593232897  0.23379324857267716  \\
            428.6984440602618  0.23372332834432608  \\
            428.8466287972339  0.23365351764514955  \\
            428.994813534206  0.23358381663975403  \\
            429.14299827117804  0.23351422472442177  \\
            429.29118300815014  0.2334447255261481  \\
            429.43936774512224  0.23337532031841285  \\
            429.58755248209434  0.2333060137409985  \\
            429.73573721906644  0.23323680919592657  \\
            429.88392195603853  0.23316770932838282  \\
            430.03210669301063  0.23309871602671692  \\
            430.18029142998273  0.2330298304224427  \\
            430.32847616695483  0.23296105289023814  \\
            430.47666090392687  0.23289238304794518  \\
            430.62484564089897  0.23282381171378896  \\
            430.77303037787107  0.23275532972888463  \\
            430.92121511484316  0.23268694336874793  \\
            431.06939985181526  0.23261865627318604  \\
            431.21758458878736  0.2325504713367218  \\
            431.36576932575946  0.23248239070859394  \\
            431.51395406273156  0.2324144157927569  \\
            431.66213879970365  0.2323465472478809  \\
            431.8103235366757  0.23227878498735194  \\
            431.9585082736478  0.2322111266844157  \\
            432.1066930106199  0.2321435557760034  \\
            432.254877747592  0.23207607695763574  \\
            432.4030624845641  0.2320086941787275  \\
            432.5512472215362  0.23194141065502422  \\
            432.6994319585083  0.23187422886860176  \\
            432.8476166954804  0.23180715056786674  \\
            432.9958014324525  0.23174017676755618  \\
            433.1439861694245  0.23167330774873773  \\
            433.2921709063966  0.23160654305880957  \\
            433.4403556433687  0.23153987382962157  \\
            433.5885403803408  0.2314732907662072  \\
            433.7367251173129  0.2314067999533745  \\
            433.884909854285  0.2313404049980567  \\
            434.0330945912571  0.23127410878518873  \\
            434.1812793282292  0.2312079134777072  \\
            434.3294640652013  0.23114182051655038  \\
            434.47764880217335  0.23107583062065837  \\
            434.62583353914545  0.23100994378697276  \\
            434.77401827611754  0.23094415929043702  \\
            434.92220301308964  0.2308784619104147  \\
            435.07038775006174  0.23081285174991795  \\
            435.21857248703384  0.2307473334232932  \\
            435.36675722400594  0.230681910286386  \\
            435.51494196097804  0.23061658498476742  \\
            435.66312669795013  0.230551359453734  \\
            435.8113114349222  0.23048623491830778  \\
            435.9594961718943  0.23042121189323622  \\
            436.10768090886637  0.23035629018299236  \\
            436.25586564583847  0.230291467709504  \\
            436.40405038281057  0.23022672826029936  \\
            436.55223511978267  0.2301620758393957  \\
            436.70041985675476  0.23009751433958134  \\
            436.84860459372686  0.230033046955142  \\
            436.99678933069896  0.22996867618186131  \\
            437.14497406767106  0.22990440381702038  \\
            437.2931588046431  0.22984023095939804  \\
            437.4413435416152  0.2297761580092708  \\
            437.5895282785873  0.22971218466841284  \\
            437.7377130155594  0.22964830787306115  \\
            437.8858977525315  0.22958451226217222  \\
            438.0340824895036  0.22952080240594885  \\
            438.1822672264757  0.22945718211141503  \\
            438.3304519634478  0.229393654498909  \\
            438.4786367004199  0.2293302220020835  \\
            438.6268214373919  0.22926688636790557  \\
            438.775006174364  0.22920364865665663  \\
            438.9231909113361  0.22914050924193247  \\
            439.0713756483082  0.22907746781064323  \\
            439.2195603852803  0.22901452172065045  \\
            439.3677451222524  0.22895165546396795  \\
            439.5159298592245  0.22888887317358916  \\
            439.6641145961966  0.22882617865636967  \\
            439.8122993331687  0.22876357504433598  \\
            439.96048407014075  0.22870106479468594  \\
            440.10866880711285  0.22863864968978817  \\
            440.25685354408495  0.2285763308371826  \\
            440.40503828105705  0.2285141086695801  \\
            440.55322301802914  0.22845198294486269  \\
            440.70140775500124  0.22838995258166067  \\
            440.84959249197334  0.22832800156866231  \\
            440.99777722894544  0.22826613220608288  \\
            441.14596196591754  0.2282043483841902  \\
            441.2941467028896  0.22814265333031727  \\
            441.4423314398617  0.22808104960886216  \\
            441.5905161768338  0.22801953912128833  \\
            441.73870091380587  0.22795812310612434  \\
            441.88688565077797  0.227896802138964  \\
            442.03507038775007  0.2278355761324663  \\
            442.18325512472217  0.2277744443363554  \\
            442.33143986169426  0.2277133962908076  \\
            442.47962459866636  0.22765242578187933  \\
            442.6278093356384  0.22759153808973606  \\
            442.7759940726105  0.22753073661860423  \\
            442.9241788095826  0.22747002412169653  \\
            443.0723635465547  0.22740940270121168  \\
            443.2205482835268  0.22734887380833438  \\
            443.3687330204989  0.22728843824323539  \\
            443.516917757471  0.2272280961550716  \\
            443.6651024944431  0.22716784704198595  \\
            443.8132872314152  0.22710768705436002  \\
            443.96147196838723  0.22704760213344902  \\
            444.1096567053593  0.2269875967333974  \\
            444.2578414423314  0.22692767451482315  \\
            444.4060261793035  0.22686783849928127  \\
            444.5542109162756  0.22680809106926408  \\
            444.7023956532477  0.22674843396820085  \\
            444.8505803902198  0.22668886830045804  \\
            444.9987651271919  0.22662939453133918  \\
            445.146949864164  0.22657001248708497  \\
            445.29513460113606  0.2265107213548733  \\
            445.44331933810815  0.22645151099872182  \\
            445.59150407508025  0.22639237505770804  \\
            445.73968881205235  0.22633331864983824  \\
            445.88787354902445  0.22627434514249067  \\
            446.03605828599655  0.22621545727594697  \\
            446.18424302296864  0.22615665716339195  \\
            446.33242775994074  0.22609794629091384  \\
            446.48061249691284  0.22603932551750405  \\
            446.6287972338849  0.22598079507505736  \\
            446.776981970857  0.22592235456837173  \\
            446.9251667078291  0.22586400290608044  \\
            447.0733514448012  0.22580572496829285  \\
            447.2215361817733  0.2257475221557337  \\
            447.3697209187454  0.2256893982569974  \\
            447.51790565571747  0.22563135644556623  \\
            447.66609039268957  0.2255733992798102  \\
            447.81427512966167  0.22551552870298713  \\
            447.96245986663376  0.2254577460432427  \\
            448.1106446036058  0.22540005201361044  \\
            448.2588293405779  0.22534244671201153  \\
            448.40701407755  0.22528492962125513  \\
            448.5551988145221  0.2252274985578586  \\
            448.7033835514942  0.22517013881283135  \\
            448.8515682884663  0.22511285312269444  \\
            448.9997530254384  0.22505564516751964  \\
            449.1479377624105  0.22499851802425985  \\
            449.2961224993826  0.2249414741667492  \\
            449.44430723635463  0.22488451546570307  \\
            449.59249197332673  0.224827643188718  \\
            449.7406767102988  0.2247708580002718  \\
            449.8888614472709  0.22471415996172342  \\
            450.037046184243  0.22465754853131306  \\
            450.1852309212151  0.22460102171573365  \\
            450.3334156581872  0.22454456492205785  \\
            450.4816003951593  0.22448818048527483  \\
            450.6297851321314  0.224431872072351  \\
            450.77796986910346  0.2243756427591296  \\
            450.92615460607556  0.22431949503033102  \\
            451.07433934304765  0.2242634307795527  \\
            451.22252408001975  0.22420745130926897  \\
            451.37070881699185  0.22415155733083122  \\
            451.51889355396395  0.22409574896446793  \\
            451.66707829093605  0.22404002573928453  \\
            451.81526302790814  0.22398438659326342  \\
            451.96344776488024  0.2239288155227319  \\
            452.1116325018523  0.2238733083026317  \\
            452.2598172388244  0.22381787755260912  \\
            452.4080019757965  0.2237625325092713  \\
            452.5561867127686  0.2237072791172202  \\
            452.7043714497407  0.22365212002905294  \\
            452.8525561867128  0.22359705460536153  \\
            453.0007409236849  0.22354207891473302  \\
            453.14892566065697  0.2234871857337495  \\
            453.29711039762907  0.22343236454698806  \\
            453.4452951346011  0.22337760154702074  \\
            453.5934798715732  0.2233228509895803  \\
            453.7416646085453  0.22326819558908337  \\
            453.8898493455174  0.22321365602084844  \\
            454.0380340824895  0.22315921091956192  \\
            454.1862188194616  0.22310484219167648  \\
            454.3344035564337  0.22305053501541106  \\
            454.4825882934058  0.22299627784075093  \\
            454.6307730303779  0.22294206238944772  \\
            454.77895776734994  0.22288788365501933  \\
            454.92714250432203  0.2228337399027499  \\
            455.07532724129413  0.22277963266968995  \\
            455.22351197826623  0.22272556676465632  \\
            455.37169671523833  0.2226715502682321  \\
            455.5198814522104  0.22261762046271638  \\
            455.6680661891825  0.22256375416380814  \\
            455.8162509261546  0.22250994542236624  \\
            455.9644356631267  0.22245619510462486  \\
            456.11262040009876  0.22240250380164753  \\
            456.26080513707086  0.22234887182932725  \\
            456.40898987404296  0.22229529922838642  \\
            456.55717461101506  0.22224178576437695  \\
            456.70535934798716  0.22218833092768006  \\
            456.85354408495925  0.22213493393350642  \\
            457.00172882193135  0.22208159326239385  \\
            457.14991355890345  0.22202830808603596  \\
            457.29809829587555  0.2219750802284518  \\
            457.4462830328476  0.22192191060626582  \\
            457.5944677698197  0.22186879988123046  \\
            457.7426525067918  0.22181574846022606  \\
            457.8908372437639  0.22176275649526075  \\
            458.039021980736  0.22170982388347063  \\
            458.1872067177081  0.22165695026711962  \\
            458.3353914546802  0.22160413503359955  \\
            458.4835761916523  0.22155137731543006  \\
            458.6317609286244  0.22149867511112695  \\
            458.7799456655965  0.22144602984180778  \\
            458.9281304025685  0.2213934425700813  \\
            459.0763151395406  0.22134091400949324  \\
            459.2244998765127  0.22128844463858077  \\
            459.3726846134848  0.22123603470087244  \\
            459.5208693504569  0.22118368420488826  \\
            459.669054087429  0.22113139292413958  \\
            459.8172388244011  0.22107916039712913  \\
            459.9654235613732  0.22102698592735115  \\
            460.1136082983453  0.22097486809791986  \\
            460.26179303531734  0.22092280651586113  \\
            460.40997777228944  0.22087080264382045  \\
            460.55816250926154  0.2208188572321257  \\
            460.70634724623363  0.22076697081496147  \\
            460.85453198320573  0.22071514371036915  \\
            461.00271672017783  0.22066337602024663  \\
            461.1509014571499  0.22061166763034853  \\
            461.299086194122  0.2205600182102862  \\
            461.4472709310941  0.22050842721352765  \\
            461.59545566806617  0.22045689387739756  \\
            461.74364040503826  0.22040541644472428  \\
            461.89182514201036  0.2203539963867603  \\
            462.04000987898246  0.22030263448115883  \\
            462.18819461595456  0.2202513313037616  \\
            462.33637935292666  0.22020008723202106  \\
            462.48456408989875  0.22014890244500035  \\
            462.63274882687085  0.22009777692337323  \\
            462.78093356384295  0.22004671044942417  \\
            462.929118300815  0.21999570260704832  \\
            463.0773030377871  0.21994475278175143  \\
            463.2254877747592  0.2198938596757143  \\
            463.3736725117313  0.2198430232174069  \\
            463.5218572487034  0.21979224455409088  \\
            463.6700419856755  0.21974152429090058  \\
            463.8182267226476  0.21969086285121597  \\
            463.9664114596197  0.21964026047666285  \\
            464.1145961965918  0.21958971722711257  \\
            464.2627809335638  0.2195392329806823  \\
            464.4109656705359  0.21948880743373467  \\
            464.559150407508  0.21943844010087823  \\
            464.7073351444801  0.21938813023861847  \\
            464.8555198814522  0.219337876552953  \\
            465.0037046184243  0.21928768026249396  \\
            465.1518893553964  0.21923754199078957  \\
            465.3000740923685  0.21918746219516802  \\
            465.4482588293406  0.2191374411667372  \\
            465.59644356631264  0.21908747903038497  \\
            465.74462830328474  0.21903757574477906  \\
            465.89281304025684  0.21898773110236702  \\
            466.04099777722894  0.21893794472937628  \\
            466.18918251420104  0.21888821608581419  \\
            466.33736725117313  0.21883854399473351  \\
            466.48555198814523  0.21878892860375104  \\
            466.63373672511733  0.21873937079505512  \\
            466.78192146208943  0.21868987105171886  \\
            466.93010619906147  0.21864042970625472  \\
            467.07829093603357  0.2185910469406144  \\
            467.22647567300567  0.21854172278618889  \\
            467.37466040997776  0.21849245712380838  \\
            467.52284514694986  0.21844324968374243  \\
            467.67102988392196  0.21839410004569987  \\
            467.81921462089406  0.2183450075627518  \\
            467.96739935786616  0.21829597114339735  \\
            468.11558409483825  0.21824699177381662  \\
            468.2637688318103  0.21819806996412036  \\
            468.4119535687824  0.2181492060891898  \\
            468.5601383057545  0.21810040038867665  \\
            468.7083230427266  0.21805165296700296  \\
            468.8565077796987  0.21800296379336137  \\
            469.0046925166708  0.21795433270171496  \\
            469.1528772536429  0.21790575939079718  \\
            469.301061990615  0.21785724342411203  \\
            469.4492467275871  0.2178087839469297  \\
            469.5974314645591  0.2177603805786634  \\
            469.7456162015312  0.21771203413697104  \\
            469.8938009385033  0.21766374504415556  \\
            470.0419856754754  0.21761551360204193  \\
            470.1901704124475  0.21756733999197733  \\
            470.3383551494196  0.21751922427483136  \\
            470.4865398863917  0.2174711663909956  \\
            470.6347246233638  0.21742316616038396  \\
            470.7829093603359  0.21737522328243264  \\
            470.931094097308  0.21732733733609993  \\
            471.07927883428005  0.21727950745387664  \\
            471.22746357125214  0.2172317334895294  \\
            471.37564830822424  0.21718401612857344  \\
            471.52383304519634  0.21713635574022117  \\
            471.67201778216844  0.21708875258719115  \\
            471.82020251914054  0.2170412068257085  \\
            471.96838725611263  0.2169937185055045  \\
            472.11657199308473  0.21694628756981685  \\
            472.26475673005683  0.21689891385538954  \\
            472.4129414670289  0.21685159709247293  \\
            472.56112620400097  0.21680433690482362  \\
            472.70931094097307  0.21675713259111948  \\
            472.85749567794517  0.2167099837190026  \\
            473.00568041491726  0.21666289094212016  \\
            473.15386515188936  0.21661585460750082  \\
            473.30204988886146  0.21656887496876048  \\
            473.45023462583356  0.21652195218610248  \\
            473.59841936280566  0.21647508632631732  \\
            473.7466040997777  0.21642827736278294  \\
            473.8947888367498  0.21638152517546447  \\
            474.0429735737219  0.2163348295509144  \\
            474.191158310694  0.21628819018227258  \\
            474.3393430476661  0.2162416066692661  \\
            474.4875277846382  0.2161950780976713  \\
            474.6357125216103  0.21614860489153015  \\
            474.7838972585824  0.21610218743554593  \\
            474.9320819955545  0.21605582599861534  \\
            475.0802667325265  0.21600952076830868  \\
            475.2284514694986  0.21596327185086953  \\
            475.3766362064707  0.21591707927121506  \\
            475.5248209434428  0.21587094297293588  \\
            475.6730056804149  0.21582486281829605  \\
            475.821190417387  0.2157788385882331  \\
            475.9693751543591  0.21573286998235802  \\
            476.1175598913312  0.21568695659889622  \\
            476.2657446283033  0.2156410976129966  \\
            476.41392936527535  0.21559529349656495  \\
            476.56211410224745  0.21554954455177364  \\
            476.71029883921955  0.21550385101050396  \\
            476.85848357619165  0.21545821303434565  \\
            477.00666831316374  0.21541263071459718  \\
            477.15485305013584  0.2153671040722656  \\
            477.30303778710794  0.21532163305806665  \\
            477.45122252408004  0.2152762175524247  \\
            477.59940726105214  0.2152308573654728  \\
            477.7475919980242  0.21518555223705252  \\
            477.8957767349963  0.2151403018367142  \\
            478.0439614719684  0.2150951054800596  \\
            478.19214620894047  0.21504996314941585  \\
            478.34033094591257  0.2150048752111267  \\
            478.48851568288467  0.21495984189155043  \\
            478.63670041985677  0.21491486335670898  \\
            478.78488515682886  0.214869939712288  \\
            478.93306989380096  0.21482507100363668  \\
            479.081254630773  0.21478025721576807  \\
            479.2294393677451  0.21473549827335872  \\
            479.3776241047172  0.21469079404074895  \\
            479.5258088416893  0.21464614432194268  \\
            479.6739935786614  0.21460154886060753  \\
            479.8221783156335  0.21455700734007482  \\
            479.9703630526056  0.21451251908048785  \\
            480.1185477895777  0.21446808419108682  \\
            480.2667325265498  0.21442370295139096  \\
            480.41491726352183  0.2143793755531841  \\
            480.5631020004939  0.21433510213678056  \\
            480.711286737466  0.21429088279102515  \\
            480.8594714744381  0.21424671755329308  \\
            481.0076562114102  0.21420260640949013  \\
            481.1558409483823  0.21415854929405242  \\
            481.3040256853544  0.21411454608994668  \\
            481.4522104223265  0.21407059662866998  \\
            481.6003951592986  0.21402670069024993  \\
            481.7485798962707  0.21398285800324457  \\
            481.89676463324275  0.21393906812468755  \\
            482.04494937021485  0.21389533064512037  \\
            482.19313410718695  0.2138516458518804  \\
            482.34131884415905  0.21380801393225335  \\
            482.48950358113115  0.21376443502983386  \\
            482.63768831810324  0.21372090924452564  \\
            482.78587305507534  0.2136774366325415  \\
            482.93405779204744  0.21363401720640338  \\
            483.08224252901954  0.21359065093494212  \\
            483.2304272659916  0.21354733774329787  \\
            483.3786120029637  0.2135040775129196  \\
            483.5267967399358  0.2134608700815655  \\
            483.6749814769079  0.21341771524330275  \\
            483.82316621388  0.21337461274850766  \\
            483.97135095085207  0.21333156223924304  \\
            484.11953568782417  0.2132885632202969  \\
            484.26772042479627  0.21324561590212912  \\
            484.41590516176836  0.2132027204511793  \\
            484.5640898987404  0.2131598769968943  \\
            484.7122746357125  0.21311708563172818  \\
            484.8604593726846  0.21307434641114234  \\
            485.0086441096567  0.2130316593536055  \\
            485.1568288466288  0.2129890244405934  \\
            485.3050135836009  0.2129464416165892  \\
            485.453198320573  0.21290391078908338  \\
            485.6013830575451  0.21286143182857353  \\
            485.7495677945172  0.21281900456856456  \\
            485.89775253148923  0.2127766288055686  \\
            486.04593726846133  0.2127343042991051  \\
            486.1941220054334  0.21269203068924294  \\
            486.3423067424055  0.212649807553885  \\
            486.4904914793776  0.2126076350680974  \\
            486.6386762163497  0.21256551337090066  \\
            486.7868609533218  0.21252344256994957  \\
            486.9350456902939  0.21248142274153342  \\
            487.083230427266  0.21243945393057606  \\
            487.23141516423806  0.21239753615063575  \\
            487.37959990121016  0.21235566938390513  \\
            487.52778463818225  0.2123138535812114  \\
            487.67596937515435  0.21227208866201625  \\
            487.82415411212645  0.2122303745144157  \\
            487.97233884909855  0.2121887109951404  \\
            488.12052358607065  0.2121470979295553  \\
            488.26870832304274  0.21210553511165997  \\
            488.41689306001484  0.21206402230408833  \\
            488.5650777969869  0.21202255909193332  \\
            488.713262533959  0.21198114521803904  \\
            488.8614472709311  0.21193978083909723  \\
            489.0096320079032  0.2118984660664335  \\
            489.1578167448753  0.21185720098457234  \\
            489.3060014818474  0.21181598565123672  \\
            489.4541862188195  0.21177482009734855  \\
            489.60237095579157  0.2117337043270282  \\
            489.75055569276367  0.21169263831759497  \\
            489.8987404297357  0.21165162201956672  \\
            490.0469251667078  0.21161065535666007  \\
            490.1951099036799  0.21156973822579034  \\
            490.343294640652  0.2115288704970715  \\
            490.4914793776241  0.21148805201381632  \\
            490.6396641145962  0.2114472825925362  \\
            490.7878488515683  0.2114065620229413  \\
            490.9360335885404  0.21136589006322398  \\
            491.0842183255125  0.21132526621301342  \\
            491.23240306248454  0.21128469046676016  \\
            491.38058779945663  0.2112441629345518  \\
            491.52877253642873  0.21120368370318152  \\
            491.67695727340083  0.21116325283614762  \\
            491.82514201037293  0.21112287037365396  \\
            491.973326747345  0.21108253633260962  \\
            492.1215114843171  0.2110422507066291  \\
            492.2696962212892  0.21100201346603226  \\
            492.4178809582613  0.21096182455784424  \\
            492.5660656952334  0.21092168390579552  \\
            492.71425043220546  0.21088159141032212  \\
            492.86243516917756  0.21084154694856513  \\
            493.01061990614966  0.2108015503743712  \\
            493.15880464312175  0.21076160151829226  \\
            493.30698938009385  0.2107217001875856  \\
            493.45517411706595  0.21068184616621383  \\
            493.60335885403805  0.2106420391148428  \\
            493.75154359101015  0.2106022786740453  \\
            493.89972832798225  0.2105625649474929  \\
            494.0479130649543  0.21052289802248456  \\
            494.1960978019264  0.21048327796547728  \\
            494.3442825388985  0.21044370482208608  \\
            494.4924672758706  0.210404178617084  \\
            494.6406520128427  0.21036469935440197  \\
            494.7888367498148  0.210325267017129  \\
            494.9370214867869  0.21028588156751205  \\
            495.085206223759  0.21024654294695608  \\
            495.23339096073107  0.21020725107602406  \\
            495.3815756977031  0.210168005854437  \\
            495.5297604346752  0.21012880716107377  \\
            495.6779451716473  0.21008965485397135  \\
            495.8261299086194  0.21005054877032467  \\
            495.9743146455915  0.21001148872648667  \\
            496.1224993825636  0.20997247451796822  \\
            496.2706841195357  0.20993350589685086  \\
            496.4188688565078  0.20989458237673084  \\
            496.5670535934799  0.20985570397062858  \\
            496.71523833045194  0.20981687076644084  \\
            496.86342306742404  0.20977808283262528  \\
            497.01160780439614  0.20973934021820048  \\
            497.15979254136823  0.2097006429527461  \\
            497.30797727834033  0.20966199104640273  \\
            497.45616201531243  0.20962338448987194  \\
            497.6043467522845  0.20958482325441635  \\
            497.7525314892566  0.20954630729185947  \\
            497.9007162262287  0.2095078365345858  \\
            498.04890096320077  0.2094694108955409  \\
            498.19708570017286  0.20943103026823118  \\
            498.34527043714496  0.20939269452672415  \\
            498.49345517411706  0.20935440352564824  \\
            498.64163991108916  0.20931615710019294  \\
            498.78982464806126  0.20927795506610858  \\
            498.93800938503335  0.2092397972197066  \\
            499.08619412200545  0.2092016833189228  \\
            499.23437885897755  0.20916361285542281  \\
            499.3825635959496  0.20912558583724963  \\
            499.5307483329217  0.20908760235184332  \\
            499.6789330698938  0.20904966246756812  \\
            499.8271178068659  0.20901176623371243  \\
            499.975302543838  0.20897391368048884  \\
            500.1234872808101  0.20893610481903405  \\
            500.2716720177822  0.20889833964140886  \\
            500.4198567547543  0.2088606181205984  \\
            500.5680414917264  0.20882294021051168  \\
            500.7162262286984  0.2087853058459822  \\
            500.8644109656705  0.20874771494276737  \\
            501.0125957026426  0.20871016739754877  \\
            501.1607804396147  0.20867266308793228  \\
            501.3089651765868  0.20863520187244783  \\
            501.4571499135589  0.2085977835905495  \\
            501.605334650531  0.20856040806261558  \\
            501.7535193875031  0.20852307508994844  \\
            501.9017041244752  0.2084857844547747  \\
            502.04988886144724  0.20844853572517835  \\
            502.19807359841934  0.20841132864455303  \\
            502.34625833539144  0.20837416333571576  \\
            502.49444307236354  0.208337039878896  \\
            502.64262780933564  0.20829995833460913  \\
            502.79081254630773  0.20826291874365635  \\
            502.93899728327983  0.20822592112712474  \\
            503.08718202025193  0.2081889654863873  \\
            503.235366757224  0.20815205180310295  \\
            503.38355149419607  0.20811518003921645  \\
            503.53173623116817  0.20807835013695847  \\
            503.67992096814027  0.20804156201884558  \\
            503.82810570511236  0.20800481558768022  \\
            503.97629044208446  0.20796811072655075  \\
            504.12447517905656  0.20793144729883137  \\
            504.27265991602866  0.20789482514818222  \\
            504.42084465300076  0.20785824409854928  \\
            504.56902938997285  0.20782170395416452  \\
            504.71721412694495  0.20778520449954566  \\
            504.865398863917  0.207748745430068  \\
            505.0135836008891  0.20771232623165822  \\
            505.1617683378612  0.2076759470045217  \\
            505.3099530748333  0.20763960784655794  \\
            505.4581378118054  0.20760330883480058  \\
            505.6063225487775  0.2075670500254173  \\
            505.7545072857496  0.2075308314537099  \\
            505.9026920227217  0.20749465313411417  \\
            506.0508767596938  0.2074585150601999  \\
            506.1990614966658  0.20742241720467114  \\
            506.3472462336379  0.20738635951936574  \\
            506.49543097061  0.20735034193525576  \\
            506.6436157075821  0.20731436436244732  \\
            506.7918004445542  0.20727842669018057  \\
            506.9399851815263  0.20724252878682967  \\
            507.0881699184984  0.2072066704999029  \\
            507.2363546554705  0.20717085165604257  \\
            507.3845393924426  0.20713507206102508  \\
            507.53272412941465  0.20709933149976084  \\
            507.68090886638674  0.2070636297362943  \\
            507.82909360335884  0.20702796620025954  \\
            507.97727834033094  0.206992340780488  \\
            508.12546307730304  0.20695675361688326  \\
            508.27364781427514  0.20692120480856205  \\
            508.42183255124723  0.20688569443216706  \\
            508.57001728821933  0.20685022254186708  \\
            508.71820202519143  0.20681478916935664  \\
            508.8663867621635  0.20677939432385642  \\
            509.01457149913557  0.2067440379921128  \\
            509.16275623610767  0.2067087201383984  \\
            509.31094097307977  0.20667344070451163  \\
            509.45912571005186  0.20663819960977686  \\
            509.60731044702396  0.20660299675104446  \\
            509.75549518399606  0.2065678320026907  \\
            509.90367992096816  0.20653270521661787  \\
            510.05186465794026  0.20649761622225413  \\
            510.2000493949123  0.20646256482655373  \\
            510.3482341318844  0.20642755081399666  \\
            510.4964188688565  0.20639257394658905  \\
            510.6446036058286  0.20635763381461744  \\
            510.7927883428007  0.20632272993002487  \\
            510.9409730797728  0.20628786246453293  \\
            511.0891578167449  0.20625303154471933  \\
            511.237342553717  0.2062182372727047  \\
            511.3855272906891  0.20618347972615225  \\
            511.5337120276611  0.20614875895826812  \\
            511.6818967646332  0.20611407499780104  \\
            511.8300815016053  0.20607942784904268  \\
            511.9782662385774  0.2060448174918273  \\
            512.1264509755496  0.20601024388153202  \\
            512.2746357125216  0.20597570694907674  \\
            512.4228204494937  0.20594120660092397  \\
            512.5710051864658  0.20590674271907913  \\
            512.7191899234379  0.2058723151610904  \\
            512.86737466041  0.20583792376004856  \\
            513.015559397382  0.2058035683245873  \\
            513.1637441343541  0.20576924863888307  \\
            513.3119288713262  0.20573496446265496  \\
            513.4601136082983  0.20570071551805563  \\
            513.6082983452704  0.20566650108171103  \\
            513.7564830822425  0.20563232120962077  \\
            513.9046678192146  0.20559817606090403  \\
            514.0528525561867  0.2055640657679417  \\
            514.2010372931588  0.2055299904363761  \\
            514.3492220301309  0.20549595014511118  \\
            514.497406767103  0.20546194494631248  \\
            514.6455915040751  0.205427974865407  \\
            514.7937762410472  0.20539403990108332  \\
            514.9419609780192  0.2053601400252917  \\
            515.0901457149913  0.20532627518324378  \\
            515.2383304519634  0.20529244529341284  \\
            515.3865151889355  0.20525865024753373  \\
            515.5346999259076  0.2052248899106028  \\
            515.6828846628797  0.20519116412087807  \\
            515.8310693998518  0.20515747268987897  \\
            515.9792541368239  0.20512381540238656  \\
            516.127438873796  0.20509019201644352  \\
            516.2756236107681  0.20505660226335398  \\
            516.4238083477402  0.20502304558203208  \\
            516.5719930847123  0.2049895215602133  \\
            516.7201778216844  0.20495603043270683  \\
            516.8683625586565  0.20492257236663897  \\
            517.0165472956286  0.2048891474998891  \\
            517.1647320326007  0.20485575594108948  \\
            517.3129167695728  0.20482239776962544  \\
            517.4611015065449  0.20478907303563512  \\
            517.6092862435169  0.20475578176000986  \\
            517.757470980489  0.2047225239343937  \\
            517.9056557174611  0.20468929952118384  \\
            518.0538404544332  0.20465610845353036  \\
            518.2020251914053  0.20462295063533636  \\
            518.3502099283774  0.2045898259412579  \\
            518.4983946653495  0.20455673421670395  \\
            518.6465794023215  0.20452367527783652  \\
            518.7947641392936  0.2044906489115705  \\
            518.9429488762657  0.2044576548755739  \\
            519.0911336132378  0.20442469289826756  \\
            519.2393183502099  0.20439176260405936  \\
            519.387503087182  0.20435886320711147  \\
            519.5356878241541  0.2043259948745381  \\
            519.6838725611262  0.20429315781233762  \\
            519.8320572980983  0.20426035219458963  \\
            519.9802420350704  0.20422757816345494  \\
            520.1284267720425  0.20419483582917555  \\
            520.2766115090145  0.20416212527007474  \\
            520.4247962459866  0.20412944653255682  \\
            520.5729809829587  0.2040967996311075  \\
            520.7211657199308  0.2040641845482936  \\
            520.8693504569029  0.20403160123476308  \\
            521.017535193875  0.20399904960924528  \\
            521.1657199308471  0.20396652955855057  \\
            521.3139046678192  0.20393404093757064  \\
            521.4620894047913  0.20390158356927834  \\
            521.6102741417634  0.2038691572447277  \\
            521.7584588787355  0.20383676172305404  \\
            521.9066436157076  0.20380439673147374  \\
            522.0548283526797  0.20377206196528458  \\
            522.2030130896518  0.2037397566628971  \\
            522.3511978266239  0.20370748056448387  \\
            522.499382563596  0.20367523395403633  \\
            522.6475673005681  0.20364301704544696  \\
            522.7957520375402  0.20361083001791253  \\
            522.9439367745123  0.20357867301593416  \\
            523.0921215114843  0.20354654614931725  \\
            523.2403062484564  0.20351444949317146  \\
            523.3884909854285  0.20348238308791086  \\
            523.5366757224006  0.20345034693925362  \\
            523.6848604593727  0.2034183410182224  \\
            523.8330451963448  0.20338636526114406  \\
            523.9812299333169  0.2033544195696498  \\
            524.129414670289  0.2033225038106751  \\
            524.277599407261  0.2032906178164597  \\
            524.4257841442331  0.20325876138454774  \\
            524.5739688812052  0.20322693427778754  \\
            524.7221536181773  0.20319513622433177  \\
            524.8703383551494  0.20316336691763742  \\
            525.0185230921215  0.20313162584314337  \\
            525.1667078290936  0.20309991221139548  \\
            525.3148925660657  0.20306822629915444  \\
            525.4630773030378  0.20303656836334297  \\
            525.6112620400099  0.20300493862335808  \\
            525.7594467769819  0.20297333726107133  \\
            525.907631513954  0.20294176442082837  \\
            526.0558162509261  0.20291022020944943  \\
            526.2040009878982  0.20287870469622896  \\
            526.3521857248703  0.20284721791293586  \\
            526.5003704618424  0.20281575985381342  \\
            526.6485551988145  0.20278433047557917  \\
            526.7967399357866  0.20275292969742512  \\
            526.9449246727587  0.20272155740101758  \\
            527.0931094097308  0.20269021343049723  \\
            527.2412941467029  0.20265889759247913  \\
            527.389478883675  0.20262760965605267  \\
            527.5376636206471  0.20259634935278165  \\
            527.6858483576192  0.2025651163767042  \\
            527.8340330945913  0.20253391038433285  \\
            527.9822178315634  0.2025027303639378  \\
            528.1304025685355  0.2024715763084746  \\
            528.2785873055076  0.20244044852592033  \\
            528.4267720424796  0.20240934727865284  \\
            528.5749567794517  0.20237827278868764  \\
            528.7231415164238  0.20234722523767823  \\
            528.8713262533959  0.20231620476691606  \\
            529.019510990368  0.20228521147733042  \\
            529.1676957273401  0.2022542454294886  \\
            529.3158804643122  0.20222330664359575  \\
            529.4640652012843  0.2021923950994949  \\
            529.6122499382564  0.20216151073666705  \\
            529.7604346752285  0.2021306534542311  \\
            529.9086194122006  0.20209982311094377  \\
            530.0568041491726  0.20206901952519982  \\
            530.2049888861447  0.20203824247503185  \\
            530.3531736231168  0.2020074916981104  \\
            530.501358360089  0.20197676689174385  \\
            530.649543097061  0.2019460677128786  \\
            530.7977278340331  0.20191539346317977  \\
            530.9459125710052  0.2018847434348615  \\
            531.0940973079772  0.20185411800241426  \\
            531.2422820449493  0.20182351747356175  \\
            531.3904667819214  0.20179294211286417  \\
            531.5386515188935  0.20176239214171796  \\
            531.6868362558656  0.20173186773835597  \\
            531.8350209928377  0.20170136903784744  \\
            531.9832057298098  0.2016708961320978  \\
            532.1313904667819  0.2016404490698491  \\
            532.279575203754  0.20161002785667945  \\
            532.4277599407261  0.20157963245500352  \\
            532.5759446776982  0.2015492627840722  \\
            532.7241294146703  0.20151891871997288  \\
            532.8723141516424  0.20148860009562913  \\
            533.0204988886145  0.201458306700801  \\
            533.1686836255866  0.20142803828208486  \\
            533.3168683625587  0.2013977945429134  \\
            533.4650530995308  0.2013675751435557  \\
            533.6132378365029  0.20133737964056192  \\
            533.761422573475  0.20130720690744874  \\
            533.909607310447  0.20127705712406685  \\
            534.0577920474191  0.2012469306454154  \\
            534.2059767843912  0.20121682778059974  \\
            534.3541615213633  0.2011867487928307  \\
            534.5023462583354  0.20115669389942523  \\
            534.6505309953075  0.20112666327180598  \\
            534.7987157322796  0.20109665703550153  \\
            534.9469004692517  0.20106667527014618  \\
            535.0950852062238  0.20103671800948025  \\
            535.2432699431959  0.20100678524134977  \\
            535.391454680168  0.2009768769077067  \\
            535.53963941714  0.20094699290460877  \\
            535.6878241541121  0.20091713308221962  \\
            535.8360088910842  0.20088729724480872  \\
            535.9841936280563  0.20085748515075136  \\
            536.1323783650284  0.20082769651252871  \\
            536.2805631020005  0.20079793099672774  \\
            536.4287478389726  0.20076818822404136  \\
            536.5769325759446  0.20073846726652417  \\
            536.7251173129167  0.2007087676056598  \\
            536.8733020498888  0.20067908968726872  \\
            537.0214867868609  0.20064943386658338  \\
            537.169671523833  0.2006198004503144  \\
            537.3178562608051  0.20059018969665032  \\
            537.4660409977772  0.2005606018152577  \\
            537.6142257347493  0.20053103696728114  \\
            537.7624104717214  0.20050149526534322  \\
            537.9105952086935  0.20047197677354456  \\
            538.0587799456656  0.20044248150746372  \\
            538.2069646826377  0.20041300943415735  \\
            538.3551494196098  0.20038356047216005  \\
            538.5033341565819  0.20035413449148443  \\
            538.651518893554  0.20032473131362113  \\
            538.7997036305261  0.20029535071153876  \\
            538.9478883674982  0.20026599240968404  \\
            539.0960731044703  0.2002366560839815  \\
            539.2442578414423  0.20020734136183393  \\
            539.3924425784144  0.20017804765296052  \\
            539.5406273153865  0.20014877382185578  \\
            539.6888120523586  0.20011952021115248  \\
            539.8369967893307  0.20009028722336406  \\
            539.9851815263028  0.20006107520998398  \\
            540.1333662632749  0.20003188447148587  \\
            540.281551000247  0.20000271525732333  \\
            540.4297357372191  0.19997356776593  \\
            540.5779204741912  0.19994444214471968  \\
            540.7261052111633  0.1999153384900862  \\
            540.8742899481354  0.19988625684740335  \\
            541.0224746851075  0.19985719721102516  \\
            541.1706594220796  0.19982815952428554  \\
            541.3188441590517  0.19979914367949864  \\
            541.4670288960237  0.1997701495179585  \\
            541.6152136329958  0.19974117682993936  \\
            541.763398369968  0.19971222535469546  \\
            541.9115831069399  0.19968329478046112  \\
            542.059767843912  0.19965438474445066  \\
            542.2079525808841  0.19962549483285857  \\
            542.3561373178562  0.19959662384526863  \\
            542.5043220548283  0.19956777157346786  \\
            542.6525067918004  0.1995389384940694  \\
            542.8006915287725  0.19951012500422305  \\
            542.9488762657446  0.1994813314477139  \\
            543.0970610027167  0.19945255811496215  \\
            543.2452457396888  0.1994238052430232  \\
            543.3934304766609  0.19939507301558762  \\
            543.541615213633  0.19936636156298124  \\
            543.6897999506051  0.199337670962165  \\
            543.8379846875772  0.19930900123673512  \\
            543.9861694245493  0.19928035235692296  \\
            544.1343541615214  0.19925172423959508  \\
            544.2825388984935  0.19922311674825327  \\
            544.4307236354656  0.19919452969303442  \\
            544.5789083724377  0.1991659628307107  \\
            544.7270931094097  0.19913741586468947  \\
            544.8752778463818  0.1991088884450132  \\
            545.0234625833539  0.19908038016835966  \\
            545.171647320326  0.19905189025380704  \\
            545.3198320572981  0.19902341767016785  \\
            545.4680167942702  0.1989949628954206  \\
            545.6162015312423  0.19896652637283246  \\
            545.7643862682144  0.19893810849013344  \\
            545.9125710051865  0.19890970957951642  \\
            546.0607557421586  0.1988813299176372  \\
            546.2089404791307  0.1988529697256143  \\
            546.3571252161028  0.19882462916902935  \\
            546.5053099530749  0.19879630835792655  \\
            546.653494690047  0.19876800734681327  \\
            546.801679427019  0.19873972613465957  \\
            546.9498641639912  0.1987114646648984  \\
            547.0980489009632  0.19868322282542558  \\
            547.2462336379353  0.1986550004485999  \\
            547.3944183749073  0.19862679731124291  \\
            547.5426031118794  0.19859861313463903  \\
            547.6907878488515  0.1985704475845356  \\
            547.8389725858236  0.19854230027114286  \\
            547.9871573227957  0.1985141707157846  \\
            548.1353420597678  0.19848605751020573  \\
            548.2835267967399  0.1984579607795062  \\
            548.431711533712  0.19842988101312473  \\
            548.5798962706841  0.1984018186429789  \\
            548.7280810076562  0.19837377404346515  \\
            548.8762657446283  0.1983457475314587  \\
            549.0244504816004  0.19831773936631367  \\
            549.1726352185725  0.19828974974986296  \\
            549.3208199555446  0.19826177882641827  \\
            549.4690046925167  0.1982338266827702  \\
            549.6171894294888  0.19820589334818814  \\
            549.7653741664609  0.1981779787944203  \\
            549.913558903433  0.1981500829356938  \\
            550.061743640405  0.19812220562871447  \\
            550.2099283773771  0.19809434667266704  \\
            550.3581131143492  0.19806650580921506  \\
            550.5062978513213  0.19803868272250094  \\
            550.6544825882934  0.19801087703914586  \\
            550.8026673252655  0.1979830883282499  \\
            550.9508520622376  0.19795531557663026  \\
            551.0990367992097  0.19792755798379189  \\
            551.2472215361818  0.1978998161188515  \\
            551.3954062731539  0.19787209045777115  \\
            551.543591010126  0.19784438141720856  \\
            551.6917757470981  0.1978166893545172  \\
            551.8399604840702  0.1977890145677461  \\
            551.9881452210423  0.1977613572956401  \\
            552.1363299580144  0.1977337177176396  \\
            552.2845146949865  0.19770609595388075  \\
            552.4326994319586  0.19767849206519536  \\
            552.5808841689307  0.19765090605311098  \\
            552.7290689059026  0.19762333785985073  \\
            552.8772536428747  0.19759578736833347  \\
            553.0254383798468  0.1975682544021738  \\
            553.1736231168189  0.19754073872568187  \\
            553.321807853791  0.19751324004386364  \\
            553.4699925907631  0.19748575800242069  \\
            553.6181773277352  0.1974582921877502  \\
            553.7663620647073  0.19743084198601193  \\
            553.9145468016794  0.19740340598009606  \\
            554.0627315386515  0.1973759845187323  \\
            554.2109162756236  0.19734857812140755  \\
            554.3591010125957  0.19732118724673164  \\
            554.5072857495678  0.19729381229243761  \\
            554.6554704865399  0.19726645359538153  \\
            554.803655223512  0.19723911143154266  \\
            554.9518399604841  0.19721178601602307  \\
            555.1000246974562  0.19718447750304827  \\
            555.2482094344283  0.19715718598596657  \\
            555.3963941714004  0.19712991149724954  \\
            555.5445789083724  0.19710265400849175  \\
            555.6927636453445  0.19707541343041082  \\
            555.8409483823166  0.1970481896128476  \\
            555.9891331192887  0.19702098234476584  \\
            556.1373178562608  0.19699379135425255  \\
            556.2855025932329  0.19696661630851767  \\
            556.433687330205  0.19693945681389433  \\
            556.5818720671771  0.19691231241583868  \\
            556.7300568041492  0.19688518183408088  \\
            556.8782415411213  0.19685806462610278  \\
            557.0264262780934  0.1968309613959473  \\
            557.1746110150655  0.19680387264351729  \\
            557.3227957520376  0.19677679880648302  \\
            557.4709804890097  0.19674974026028239  \\
            557.6191652259818  0.1967226973181207  \\
            557.7673499629539  0.19669567023097084  \\
            557.915534699926  0.19666865918757312  \\
            558.063719436898  0.19664166431443542  \\
            558.21190417387  0.19661468567583315  \\
            558.3600889108421  0.19658772327380913  \\
            558.5082736478142  0.19656077704817373  \\
            558.6564583847863  0.1965338468765049  \\
            558.8046431217584  0.19650693257414797  \\
            558.9528278587305  0.1964800338942159  \\
            559.1010125957026  0.19645315052758902  \\
            559.2491973326747  0.19642628210291535  \\
            559.3973820696468  0.19639942818661021  \\
            559.5455668066189  0.19637258798672413  \\
            559.693751543591  0.19634576021140712  \\
            559.8419362805631  0.19631894538215008  \\
            559.9901210175352  0.1962921440391514  \\
            560.1383057545073  0.1962653566592427  \\
            560.2864904914794  0.19623858365588853  \\
            560.4346752284515  0.19621182537918683  \\
            560.5828599654236  0.1961850821158684  \\
            560.7310447023957  0.1961583540892973  \\
            560.8792294393677  0.19613164145947076  \\
            561.0274141763398  0.19610494432301895  \\
            561.1755989133119  0.19607826271320533  \\
            561.323783650284  0.1960515965999264  \\
            561.4719683872561  0.19602494588971187  \\
            561.6201531242282  0.1959983104257244  \\
            561.7683378612003  0.19597168998775996  \\
            561.9165225981724  0.19594508429224752  \\
            562.0647073351445  0.1959184929922492  \\
            562.2128920721166  0.19589191567746028  \\
            562.3610768090887  0.19586535187181867  \\
            562.5092615460608  0.1958388000111815  \\
            562.6574462830329  0.1958122601199316  \\
            562.805631020005  0.19578573277724862  \\
            562.9538157569771  0.19575921849803377  \\
            563.1020004939492  0.19573271773290996  \\
            563.2501852309213  0.19570623086822186  \\
            563.3983699678934  0.19567975822603564  \\
            563.5465547048653  0.19565330006413933  \\
            563.6947394418374  0.19562685657604234  \\
            563.8429241788095  0.19560042789097604  \\
            563.9911089157816  0.19557401407389322  \\
            564.1392936527537  0.19554761512546845  \\
            564.2874783897258  0.195521230982098  \\
            564.4356631266979  0.1954948615158997  \\
            564.58384786367  0.19546850653471307  \\
            564.7320326006421  0.19544216578209928  \\
            564.8802173376142  0.19541583893734124  \\
            565.0284020745863  0.19538952561544343  \\
            565.1765868115584  0.19536322536713202  \\
            565.3247715485305  0.19533693718548287  \\
            565.4729562855026  0.19531066003829564  \\
            565.6211410224747  0.1952843945558799  \\
            565.7693257594468  0.1952581412898223  \\
            565.9175104964189  0.1952319007267422  \\
            566.065695233391  0.19520567328829105  \\
            566.2138799703631  0.19517945933115277  \\
            566.3620647073351  0.19515325914704368  \\
            566.5102494443072  0.19512707296271234  \\
            566.6584341812793  0.1951009009399398  \\
            566.8066189182514  0.19507474317553938  \\
            566.9548036552235  0.19504859970135682  \\
            567.1029883921956  0.19502247048427024  \\
            567.2511731291677  0.19499635542619  \\
            567.3993578661398  0.19497025436405904  \\
            567.5475426031119  0.1949441670698524  \\
            567.695727340084  0.19491809325057768  \\
            567.8439120770561  0.19489203254827475  \\
            567.9920968140282  0.1948659845400159  \\
            568.1402815510003  0.19483994863893733  \\
            568.2884662879724  0.1948139232695282  \\
            568.4366510249445  0.194787908734929  \\
            568.5848357619166  0.19476190562175577  \\
            568.7330204988887  0.1947359144511876  \\
            568.8812052358608  0.19470993567896613  \\
            569.0293899728327  0.19468396969539606  \\
            569.1775747098048  0.19465801682534456  \\
            569.3257594467769  0.19463207732824186  \\
            569.473944183749  0.19460615139808085  \\
            569.6221289207211  0.19458023916341727  \\
            569.7703136576932  0.19455434068736957  \\
            569.9184983946653  0.19452845596761908  \\
            570.0666831316374  0.19450258493640987  \\
            570.2148678686095  0.19447672746054884  \\
            570.3630526055816  0.19445088334140562  \\
            570.5112373425537  0.19442505231491267  \\
            570.6594220795258  0.19439923405156528  \\
            570.8076068164979  0.19437342815642145  \\
            570.95579155347  0.19434763416910203  \\
            571.1039762904421  0.19432185084095183  \\
            571.2521610274142  0.19429607752176764  \\
            571.4003457643863  0.19427031488075133  \\
            571.5485305013584  0.19424456347195743  \\
            571.6967152383304  0.19421882378374872  \\
            571.8448999753025  0.19419309623879624  \\
            571.9930847122746  0.1941673811940794  \\
            572.1412694492467  0.1941416789408858  \\
            572.2894541862188  0.1941159897048113  \\
            572.4376389231909  0.19409031364576015  \\
            572.585823660163  0.19406465085794478  \\
            572.7340083971351  0.1940390013698859  \\
            572.8821931341072  0.1940133651444125  \\
            573.0303778710793  0.19398774207866193  \\
            573.1785626080514  0.19396213200407966  \\
            573.3267473450235  0.1939365346864196  \\
            573.4749320819956  0.1939109498257438  \\
            573.6231168189677  0.19388537705642267  \\
            573.7713015559398  0.19385981594713492  \\
            573.9194862929119  0.1938342657584127  \\
            574.067671029884  0.19380872504949487  \\
            574.2158557668561  0.19378319432650334  \\
            574.364040503828  0.19375767417446005  \\
            574.5122252408001  0.19373216511264965  \\
            574.6604099777722  0.19370666759461957  \\
            574.8085947147443  0.19368118200817996  \\
            574.9567794517164  0.19365570867540371  \\
            575.1049641886885  0.1936302478526265  \\
            575.2531489256606  0.19360479973044667  \\
            575.4013336626327  0.19357936443372542  \\
            575.5495183996048  0.19355394202158657  \\
            575.6977031365769  0.19352853248741672  \\
            575.845887873549  0.19350313575886527  \\
            575.9940726105211  0.19347775169784434  \\
            576.1422573474932  0.19345238010052873  \\
            576.2904420844653  0.19342702069735604  \\
            576.4386268214374  0.19340167315302662  \\
            576.5868115584095  0.19337633706650353  \\
            576.7349962953816  0.1933510119710126  \\
            576.8831810323537  0.19332569636228422  \\
            577.0313657693257  0.193300390072343  \\
            577.1795505062978  0.1932750937401645  \\
            577.3277352432699  0.19324980791405463  \\
            577.475919980242  0.19322453307673762  \\
            577.6241047172141  0.193199269645356  \\
            577.7722894541862  0.19317401797147074  \\
            577.9204741911583  0.19314877834106098  \\
            578.0686589281304  0.19312355097452438  \\
            578.2168436651025  0.19309833602667673  \\
            578.3650284020746  0.1930731335867523  \\
            578.5132131390467  0.19304794367840358  \\
            578.6613978760188  0.19302276625970152  \\
            578.8095826129909  0.19299760122313528  \\
            578.957767349963  0.1929724483956124  \\
            579.1059520869351  0.19294730753845876  \\
            579.2541368239072  0.19292217834741857  \\
            579.4023215608793  0.1928970604526543  \\
            579.5505062978514  0.19287195341874688  \\
            579.6986910348235  0.19284685632140972  \\
            579.8468757717955  0.19282176798755085  \\
            579.9950605087676  0.1927966890452158  \\
            580.1432452457396  0.19277162006965584  \\
            580.2914299827117  0.1927465615708882  \\
            580.4396147196838  0.19272151399369625  \\
            580.587799456656  0.19269647771762916  \\
            580.735984193628  0.19267145305700223  \\
            580.8841689306001  0.1926464402608967  \\
            581.0323536675722  0.1926214395131598  \\
            581.1805384045443  0.19259645093240485  \\
            581.3287231415164  0.19257147457201101  \\
            581.4769078784885  0.19254651042012355  \\
            581.6250926154606  0.19252155839965374  \\
            581.7732773524327  0.19249661836827872  \\
            581.9214620894048  0.19247169011844176  \\
            582.0696468263769  0.1924467733773521  \\
            582.217831563349  0.19242186780698492  \\
            582.3660163003211  0.1923969730040814  \\
            582.5142010372931  0.19237208844638348  \\
            582.6623857742652  0.19234721253556503  \\
            582.8105705112373  0.19232234549570842  \\
            582.9587552482094  0.19229748792678808  \\
            583.1069399851815  0.19227264036407404  \\
            583.2551247221536  0.19224780327813168  \\
            583.4033094591257  0.19222297707482194  \\
            583.5514941960978  0.19219816209530122  \\
            583.6996789330699  0.1921733586160214  \\
            583.847863670042  0.19214856684872986  \\
            583.9960484070141  0.19212378694046944  \\
            584.1442331439862  0.19209901897357848  \\
            584.2924178809583  0.19207426296569075  \\
            584.4406026179304  0.1920495188697356  \\
            584.5887873549025  0.19202478657393776  \\
            584.7369720918746  0.19200006590181753  \\
            584.8851568288467  0.1919753566121906  \\
            585.0333415658188  0.1919506583991682  \\
            585.1815263027908  0.19192597089215704  \\
            585.3297110397629  0.1919012936558593  \\
            585.477895776735  0.19187662556111812  \\
            585.626080513707  0.19185196581257252  \\
            585.7742652506792  0.19182731508107445  \\
            585.9224499876512  0.19180267392497707  \\
            586.0706347246233  0.19177804283862918  \\
            586.2188194615954  0.19175342225237516  \\
            586.3670041985675  0.19172881253255497  \\
            586.5151889355396  0.19170421398150422  \\
            586.6633736725117  0.19167962683755396  \\
            586.8115584094838  0.19165505127503105  \\
            586.9597431464559  0.19163048740425775  \\
            587.107927883428  0.191605935271552  \\
            587.2561126204001  0.19158139485922734  \\
            587.4042973573722  0.19155686608559286  \\
            587.5524820943443  0.19153234880495332  \\
            587.7006668313164  0.1915078428076089  \\
            587.8488515682884  0.1914833478198556  \\
            587.9970363052605  0.19145886350398483  \\
            588.1452210422326  0.1914343894582837  \\
            588.2934057792047  0.1914099250396429  \\
            588.4415905161768  0.19138546877946871  \\
            588.5897752531489  0.19136102112279038  \\
            588.737959990121  0.19133658264877998  \\
            588.8861447270931  0.19131215387346334  \\
            589.0343294640652  0.19128773524972  \\
            589.1825142010373  0.19126332716728325  \\
            589.3306989380094  0.19123892995274014  \\
            589.4788836749815  0.1912145438695314  \\
            589.6270684119536  0.19119016911795159  \\
            589.7752531489257  0.1911658058351489  \\
            589.9234378858978  0.19114145409512528  \\
            590.0716226228699  0.1911171139087365  \\
            590.219807359842  0.19109278522369202  \\
            590.3679920968141  0.19106846792455498  \\
            590.5161768337862  0.19104416183274234  \\
            590.6643615707582  0.19101986670652474  \\
            590.8125463077303  0.19099558224102658  \\
            590.9607310447024  0.19097130806822601  \\
            591.1089157816745  0.1909470437569549  \\
            591.2571005186466  0.1909227879663472  \\
            591.4052852556187  0.1908985403597357  \\
            591.5534699925907  0.19087430157937868  \\
            591.7016547295628  0.19085007216078523  \\
            591.849839466535  0.19082585257732182  \\
            591.998024203507  0.19080164324021265  \\
            592.1462089404791  0.1907774444985393  \\
            592.2943936774512  0.19075325663924111  \\
            592.4425784144233  0.19072907988711468  \\
            592.5907631513954  0.1907049144048145  \\
            592.7389478883675  0.19068076029285227  \\
            592.8871326253396  0.19065661758959754  \\
            593.0353173623117  0.19063248627127719  \\
            593.1835020992838  0.19060836625197577  \\
            593.3316868362558  0.19058425738363535  \\
            593.4798715732279  0.1905601594560556  \\
            593.6280563102  0.19053607219689359  \\
            593.7762410471721  0.1905119952716641  \\
            593.9244257841442  0.1904879282837394  \\
            594.0726105211163  0.19046387044079727  \\
            594.2207952580884  0.19043982052815256  \\
            594.3689799950605  0.19041577911984997  \\
            594.5171647320326  0.19039174676863374  \\
            594.6653494690047  0.1903677239662415  \\
            594.8135342059768  0.1903437111434044  \\
            594.9617189429489  0.19031970866984707  \\
            595.109903679921  0.1902957168542875  \\
            595.2580884168931  0.1902717359444373  \\
            595.4062731538652  0.19024776612700137  \\
            595.5544578908373  0.19022380752767815  \\
            595.7026426278094  0.19019986021115953  \\
            595.8508273647815  0.1901759241811309  \\
            595.9990121017535  0.19015199938027105  \\
            596.1471968387256  0.19012808569025222  \\
            596.2953815756977  0.1901041829317402  \\
            596.4435663126698  0.1900802908643941  \\
            596.5917510496419  0.19005640918686664  \\
            596.739935786614  0.1900325375368039  \\
            596.888120523586  0.19000867547716974  \\
            597.0363052605582  0.18998482150238716  \\
            597.1844899975302  0.1899609757426673  \\
            597.3326747345023  0.18993713876571314  \\
            597.4808594714744  0.18991331107947515  \\
            597.6290442084465  0.1898894931321516  \\
            597.7772289454186  0.18986568531218834  \\
            597.9254136823907  0.1898418879482789  \\
            598.0735984193628  0.1898181013093645  \\
            598.2217831563349  0.189794325604634  \\
            598.369967893307  0.18977056098352393  \\
            598.5181526302791  0.18974680753571846  \\
            598.6663373672511  0.1897230652911495  \\
            598.8145221042232  0.18969933421999646  \\
            598.9627068411953  0.1896756142326866  \\
            599.1108915781674  0.18965190517989475  \\
            599.2590763151395  0.18962820685254334  \\
            599.4072610521116  0.18960451898180264  \\
            599.5554457890837  0.18958084123909041  \\
            599.7036305260558  0.18955717323607216  \\
            599.8518152630279  0.18953351478978014  \\
            600.0  0.18950986607876485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7500ff2a-b76f-46b0-b9d7-6d4f9b856d61}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0004016876735396076  \\
            0.2963694739441837  0.0015179080233431272  \\
            0.4445542109162756  0.0032119372626309077  \\
            0.5927389478883675  0.005348783036659291  \\
            0.7409236848604593  0.007801727319431846  \\
            0.8891084218325512  0.010457194082043987  \\
            1.037293158804643  0.013217815694732085  \\
            1.185477895776735  0.01600376443294662  \\
            1.3336626327488268  0.01875275193881839  \\
            1.4818473697209187  0.0214192482448748  \\
            1.6300321066930106  0.023971288571526826  \\
            1.7782168436651025  0.026383200717247184  \\
            1.9264015806371944  0.028640325030431825  \\
            2.074586317609286  0.03073291031991506  \\
            2.222771054581378  0.03265573286312156  \\
            2.37095579155347  0.03440673293305129  \\
            2.5191405285255617  0.03598699193862423  \\
            2.6673252654976536  0.0373997928005005  \\
            2.8155100024697455  0.03865060763741697  \\
            2.9636947394418374  0.03974603699780006  \\
            3.1118794764139293  0.04069450388001762  \\
            3.260064213386021  0.04150441388417096  \\
            3.408248950358113  0.04218580341091723  \\
            3.556433687330205  0.0427480307914127  \\
            3.704618424302297  0.04320110666173392  \\
            3.8528031612743887  0.04355549058897279  \\
            4.000987898246481  0.04382069774254221  \\
            4.149172635218572  0.04400681054715807  \\
            4.297357372190664  0.044123654386088756  \\
            4.445542109162756  0.04417822454066755  \\
            4.593726846134848  0.0441885148267697  \\
            4.74191158310694  0.04418671151348908  \\
            4.8900963200790315  0.04418484060961085  \\
            5.038281057051123  0.04418288742877401  \\
            5.186465794023215  0.04418086372061042  \\
            5.334650530995307  0.04417878130388242  \\
            5.482835267967399  0.04417665298063925  \\
            5.631020004939491  0.0441744882832773  \\
            5.779204741911583  0.04417229364547928  \\
            5.927389478883675  0.04417007565107152  \\
            6.075574215855767  0.04416784120775875  \\
            6.2237589528278585  0.044165595802112115  \\
            6.37194368979995  0.044163343649240516  \\
            6.520128426772042  0.04416108790446573  \\
            6.668313163744134  0.04415883210651481  \\
            6.816497900716226  0.044156579246911444  \\
            6.964682637688318  0.044154331863355385  \\
            7.11286737466041  0.04415209212062751  \\
            7.261052111632502  0.044149861810589774  \\
            7.409236848604594  0.04414764248001475  \\
            7.5574215855766855  0.04414543591958533  \\
            7.705606322548777  0.04414324313007703  \\
            7.853791059520869  0.044141064943080115  \\
            8.001975796492962  0.04413890213479788  \\
            8.150160533465053  0.04413675542604666  \\
            8.298345270437144  0.04413462548225581  \\
            8.446530007409237  0.0441325129134677  \\
            8.594714744381328  0.04413041827433775  \\
            8.74289948135342  0.044128342064134386  \\
            8.891084218325512  0.044126284726739066  \\
            9.039268955297604  0.04412424690259025  \\
            9.187453692269695  0.044122229276211754  \\
            9.335638429241788  0.04412023170008006  \\
            9.48382316621388  0.0441182541284718  \\
            9.632007903185972  0.044116296583546676  \\
            9.780192640158063  0.04411435915534744  \\
            9.928377377130156  0.04411244200179989  \\
            10.076562114102247  0.04411054534871286  \\
            10.22474685107434  0.04410866948977825  \\
            10.37293158804643  0.04410640897343073  \\
            10.521116325018523  0.044104557367996906  \\
            10.669301061990614  0.044103333541686156  \\
            10.817485798962707  0.04410219185499628  \\
            10.965670535934798  0.04410087922110683  \\
            11.113855272906891  0.044099435105879124  \\
            11.262040009878982  0.04409819152785621  \\
            11.410224746851075  0.04409777305826294  \\
            11.558409483823166  0.044099096821005886  \\
            11.706594220795258  0.044103372492673376  \\
            11.85477895776735  0.04411231530672083  \\
            12.002963694739442  0.04412884774909552  \\
            12.151148431711533  0.044153140297171975  \\
            12.299333168683626  0.04418485708622077  \\
            12.447517905655717  0.04422363393490631  \\
            12.59570264262781  0.04426907834528681  \\
            12.7438873795999  0.04432076950281428  \\
            12.892072116571994  0.044378258276334556  \\
            13.040256853544085  0.044441067218087264  \\
            13.188441590516177  0.044508690563705856  \\
            13.336626327488268  0.044580603706079566  \\
            13.484811064460361  0.04465659523299472  \\
            13.632995801432452  0.04473632779913117  \\
            13.781180538404545  0.04481933379398177  \\
            13.929365275376636  0.04490517330705458  \\
            14.077550012348729  0.044993434127872864  \\
            14.22573474932082  0.045083731745975096  \\
            14.373919486292912  0.04517570935091496  \\
            14.522104223265003  0.04526903783226135  \\
            14.670288960237096  0.045363415779598376  \\
            14.818473697209187  0.04545856948252535  \\
            14.96665843418128  0.045554252930656805  \\
            15.114843171153371  0.04565024781362246  \\
            15.263027908125464  0.04574656576761708  \\
            15.411212645097555  0.04584313065663464  \\
            15.559397382069648  0.045939802139431454  \\
            15.707582119041739  0.04603646099191273  \\
            15.855766856013831  0.04613300222397673  \\
            16.003951592985924  0.04622933507951483  \\
            16.152136329958015  0.04632538303641143  \\
            16.300321066930106  0.046421083806543986  \\
            16.448505803902197  0.04651638933578307  \\
            16.596690540874288  0.046611265803992274  \\
            16.744875277846383  0.046705693625028286  \\
            16.893060014818474  0.046799667446740814  \\
            17.041244751790565  0.046893196150972684  \\
            17.189429488762656  0.04698638246511923  \\
            17.33761422573475  0.04707940206629374  \\
            17.48579896270684  0.047172263922015845  \\
            17.633983699678932  0.04726497881265502  \\
            17.782168436651023  0.04735755856293928  \\
            17.930353173623118  0.0474500160419551  \\
            18.07853791059521  0.04754236516314745  \\
            18.2267226475673  0.0476346208843198  \\
            18.37490738453939  0.04772679920763411  \\
            18.523092121511485  0.047818917179610815  \\
            18.671276858483576  0.04791099289112885  \\
            18.819461595455667  0.04800304547742565  \\
            18.96764633242776  0.04809509511809712  \\
            19.115831069399853  0.04818716303709767  \\
            19.264015806371944  0.04827927214149886  \\
            19.412200543344035  0.04837161257912223  \\
            19.560385280316126  0.04846430878922439  \\
            19.70857001728822  0.048557343199811004  \\
            19.85675475426031  0.048650699328575436  \\
            20.004939491232403  0.04874436178289876  \\
            20.153124228204494  0.04883831625984975  \\
            20.301308965176588  0.04893254954618488  \\
            20.44949370214868  0.04902704951834832  \\
            20.59767843912077  0.049121805142471935  \\
            20.74586317609286  0.049216806474375305  \\
            20.894047913064956  0.04931204465956571  \\
            21.042232650037047  0.049407511933238106  \\
            21.190417387009138  0.04950320162027517  \\
            21.33860212398123  0.04959910813524728  \\
            21.486786860953323  0.04969522698241252  \\
            21.634971597925414  0.049791582035882215  \\
            21.783156334897505  0.04988841705871065  \\
            21.931341071869596  0.049985751329574175  \\
            22.07952580884169  0.05008354015782599  \\
            22.227710545813782  0.05018174213946439  \\
            22.375895282785873  0.050280319157132825  \\
            22.524080019757964  0.05037923638011983  \\
            22.67226475673006  0.05047846226435909  \\
            22.82044949370215  0.050577968552429374  \\
            22.96863423067424  0.05067773027355461  \\
            23.11681896764633  0.05077772574360381  \\
            23.265003704618426  0.05087793656509114  \\
            23.413188441590517  0.05097834762717585  \\
            23.561373178562608  0.051078947105662346  \\
            23.7095579155347  0.05117972646300012  \\
            23.857742652506793  0.0512806804482838  \\
            24.005927389478884  0.05138180709725314  \\
            24.154112126450975  0.051483225290393696  \\
            24.302296863423066  0.051585152921799916  \\
            24.45048160039516  0.05168754478571821  \\
            24.598666337367252  0.05179035285517756  \\
            24.746851074339343  0.051893533082045695  \\
            24.895035811311434  0.051997045397029006  \\
            25.043220548283525  0.052100853709672656  \\
            25.19140528525562  0.05220492590836051  \\
            25.33959002222771  0.052309233860315135  \\
            25.4877747591998  0.05241375341159784  \\
            25.635959496171893  0.05251846438710863  \\
            25.784144233143987  0.052623350590586274  \\
            25.932328970116078  0.052728399804608195  \\
            26.08051370708817  0.05283360379059058  \\
            26.22869844406026  0.05293895828878833  \\
            26.376883181032355  0.05304446301829506  \\
            26.525067918004446  0.05315012167704309  \\
            26.673252654976537  0.053255957104764017  \\
            26.821437391948628  0.053362253957599956  \\
            26.969622128920722  0.05346905843375782  \\
            27.117806865892813  0.05357631651620382  \\
            27.265991602864904  0.053683978542543975  \\
            27.414176339836995  0.05379199920502407  \\
            27.56236107680909  0.053900337550529684  \\
            27.71054581378118  0.05400895698058615  \\
            27.858730550753272  0.05411782525135863  \\
            28.006915287725363  0.05422691447365202  \\
            28.155100024697457  0.054336201112911035  \\
            28.30328476166955  0.054445665989220134  \\
            28.45146949864164  0.05455529427730359  \\
            28.59965423561373  0.05466507550652544  \\
            28.747838972585825  0.05477500356088951  \\
            28.896023709557916  0.05488507667903939  \\
            29.044208446530007  0.0549952974542585  \\
            29.192393183502098  0.05510567283446997  \\
            29.340577920474193  0.05521620945252265  \\
            29.488762657446284  0.05532712022736177  \\
            29.636947394418375  0.05543859562699102  \\
            29.785132131390466  0.055550573804857215  \\
            29.93331686836256  0.05566299774419062  \\
            30.08150160533465  0.05577581525800491  \\
            30.229686342306742  0.055888978989097206  \\
            30.377871079278833  0.05600244641004811  \\
            30.526055816250928  0.056116179823221625  \\
            30.67424055322302  0.056230146360765204  \\
            30.82242529019511  0.05634431798460974  \\
            30.9706100271672  0.05645867148646958  \\
            31.118794764139295  0.056573188487842506  \\
            31.266979501111386  0.056687855440009725  \\
            31.415164238083477  0.056802663624035916  \\
            31.56334897505557  0.05691760915076916  \\
            31.711533712027663  0.05703269296084103  \\
            31.859718448999754  0.05714792082466648  \\
            32.00790318597185  0.05726330334244394  \\
            32.15608792294394  0.057378854125622936  \\
            32.30427265991603  0.057494746159337265  \\
            32.45245739688812  0.05761124689661434  \\
            32.60064213386021  0.05772828745458988  \\
            32.7488268708323  0.05784580425060444  \\
            32.897011607804394  0.05796373900220341  \\
            33.045196344776485  0.05808203872713699  \\
            33.193381081748576  0.05820065574336027  \\
            33.341565818720674  0.0583195476690331  \\
            33.489750555692765  0.05843867742252021  \\
            33.63793529266486  0.05855801322239114  \\
            33.78612002963695  0.05867752858742028  \\
            33.93430476660904  0.058797202336586835  \\
            34.08248950358113  0.05891701858907486  \\
            34.23067424055322  0.05903696676427324  \\
            34.37885897752531  0.05915704158177568  \\
            34.52704371449741  0.05927724306138073  \\
            34.6752284514695  0.059397576523091765  \\
            34.82341318844159  0.05951805258711698  \\
            34.97159792541368  0.05963868717386945  \\
            35.119782662385774  0.05975948936831037  \\
            35.267967399357865  0.05988075376532142  \\
            35.416152136329956  0.06000264912350236  \\
            35.56433687330205  0.06012510122601907  \\
            35.712521610274145  0.06024804160505772  \\
            35.860706347246236  0.06037140754182477  \\
            36.00889108421833  0.06049514206654692  \\
            36.15707582119042  0.06061919395847121  \\
            36.30526055816251  0.06074351774586489  \\
            36.4534452951346  0.06086807370601552  \\
            36.60163003210669  0.060992827865230956  \\
            36.74981476907878  0.061117751998839294  \\
            36.89799950605088  0.06124282363118894  \\
            37.04618424302297  0.06136802603564856  \\
            37.19436897999506  0.06149334823460708  \\
            37.34255371696715  0.06161878499947374  \\
            37.490738453939244  0.061744336850678046  \\
            37.638923190911335  0.06187001005766976  \\
            37.787107927883426  0.06199581663891895  \\
            37.93529266485552  0.062121774361915946  \\
            38.083477401827615  0.06224790674317136  \\
            38.231662138799706  0.06237431579572463  \\
            38.3798468757718  0.06250139831805802  \\
            38.52803161274389  0.06262910193178753  \\
            38.67621634971598  0.06275734953243263  \\
            38.82440108668807  0.06288607020618281  \\
            38.97258582366016  0.06301519922989739  \\
            39.12077056063225  0.06314467807110569  \\
            39.26895529760435  0.06327445438800691  \\
            39.41714003457644  0.06340448202947016  \\
            39.56532477154853  0.06353472103503449  \\
            39.71350950852062  0.0636651376349089  \\
            39.861694245492714  0.06379570424997225  \\
            40.009878982464805  0.06392639949177338  \\
            40.158063719436896  0.06405720816253099  \\
            40.30624845640899  0.06418812125513378  \\
            40.454433193381085  0.06431913595314027  \\
            40.602617930353176  0.064450255630779  \\
            40.75080266732527  0.06458148985294837  \\
            40.89898740429736  0.06471285437521675  \\
            41.04717214126945  0.06484437114382235  \\
            41.19535687824154  0.06497606829567339  \\
            41.34354161521363  0.06510806457985074  \\
            41.49172635218572  0.06524078020324933  \\
            41.63991108915781  0.06537414785633525  \\
            41.78809582612991  0.06550808442811566  \\
            41.936280563102  0.06564251343703977  \\
            42.08446530007409  0.06577736503099876  \\
            42.232650037046184  0.06591257598732592  \\
            42.380834774018275  0.06604808971279647  \\
            42.529019510990366  0.06618385624362769  \\
            42.67720424796246  0.06631983224547891  \\
            42.82538898493455  0.06645598101345147  \\
            42.97357372190665  0.06659227247208871  \\
            43.12175845887874  0.06672868317537602  \\
            43.26994319585083  0.0668651963067408  \\
            43.41812793282292  0.06700180167905247  \\
            43.56631266979501  0.06713849573462248  \\
            43.7144974067671  0.06727528154520433  \\
            43.86268214373919  0.06741216881199351  \\
            44.01086688071128  0.06754917386562753  \\
            44.15905161768338  0.06768631966618598  \\
            44.30723635465547  0.06782363580319037  \\
            44.455421091627564  0.06796114722803079  \\
            44.603605828599655  0.06809930110876292  \\
            44.751790565571746  0.06823818042128141  \\
            44.89997530254384  0.06837769286217349  \\
            45.04816003951593  0.06851775319487594  \\
            45.19634477648802  0.06865828324967505  \\
            45.34452951346012  0.06879921192370675  \\
            45.49271425043221  0.06894047518095645  \\
            45.6408989874043  0.06908201605225915  \\
            45.78908372437639  0.06922378463529948  \\
            45.93726846134848  0.06936573809461147  \\
            46.08545319832057  0.06950784066157888  \\
            46.23363793529266  0.0696500636344349  \\
            46.381822672264754  0.06979238537826236  \\
            46.53000740923685  0.06993479132499361  \\
            46.67819214620894  0.07007727397341057  \\
            46.826376883181034  0.0702198328891447  \\
            46.974561620153125  0.07036247470467703  \\
            47.122746357125216  0.07050521311933819  \\
            47.27093109409731  0.0706480688993083  \\
            47.4191158310694  0.07079106987761709  \\
            47.56730056804149  0.07093425095414382  \\
            47.71548530501359  0.0710776826486338  \\
            47.86367004198568  0.07122187148806482  \\
            48.01185477895777  0.0713668003154143  \\
            48.16003951592986  0.07151237204818309  \\
            48.30822425290195  0.0716584971082751  \\
            48.45640898987404  0.07180509342199733  \\
            48.60459372684613  0.0719520864200599  \\
            48.752778463818224  0.07209940903757599  \\
            48.90096320079032  0.07224700171406187  \\
            49.04914793776241  0.07239481239343692  \\
            49.197332674734504  0.07254279652402361  \\
            49.345517411706595  0.0726909170585475  \\
            49.493702148678686  0.07283914445413721  \\
            49.64188688565078  0.07298745667232452  \\
            49.79007162262287  0.07313583917904422  \\
            49.93825635959496  0.07328428494463426  \\
            50.08644109656705  0.07343279444383564  \\
            50.23462583353915  0.07358137565579248  \\
            50.38281057051124  0.07373004406405197  \\
            50.53099530748333  0.07387882265656437  \\
            50.67918004445542  0.0740277419256831  \\
            50.82736478142751  0.07417683986816459  \\
            50.9755495183996  0.07432617792514093  \\
            51.123734255371694  0.0744762908383267  \\
            51.271918992343785  0.07462718486265209  \\
            51.42010372931588  0.07477875618872867  \\
            51.568288466287974  0.07493090894910005  \\
            51.716473203260065  0.07508355521824182  \\
            51.864657940232156  0.07523661501256161  \\
            52.01284267720425  0.07539001629039904  \\
            52.16102741417634  0.07554369495202572  \\
            52.30921215114843  0.07569759483964532  \\
            52.45739688812052  0.07585166773739346  \\
            52.60558162509262  0.07600587337133782  \\
            52.75376636206471  0.07616017940947804  \\
            52.9019510990368  0.07631456146174581  \\
            53.05013583600889  0.0764690030800048  \\
            53.19832057298098  0.07662349575805072  \\
            53.34650530995307  0.07677803893161121  \\
            53.494690046925164  0.07693263997834604  \\
            53.642874783897255  0.0770873142178469  \\
            53.791059520869354  0.0772420849116375  \\
            53.939244257841445  0.07739698326317358  \\
            54.087428994813536  0.07755204841784288  \\
            54.23561373178563  0.07770730506861916  \\
            54.38379846875772  0.07786325403961444  \\
            54.53198320572981  0.07802004686821556  \\
            54.6801679427019  0.07817757150034899  \\
            54.82835267967399  0.07833572426015499  \\
            54.97653741664609  0.0784944098499875  \\
            55.12472215361818  0.07865354135041423  \\
            55.27290689059027  0.07881304022021657  \\
            55.42109162756236  0.0789728362963897  \\
            55.56927636453445  0.07913286779414246  \\
            55.717461101506544  0.07929308130689745  \\
            55.865645838478635  0.079453431806291  \\
            56.013830575450726  0.07961388264217316  \\
            56.162015312422824  0.07977440554260769  \\
            56.310200049394915  0.07993498061387211  \\
            56.458384786367006  0.08009559634045761  \\
            56.6065695233391  0.0802562495850692  \\
            56.75475426031119  0.08041694558862553  \\
            56.90293899728328  0.08057769797025899  \\
            57.05112373425537  0.08073852872731574  \\
            57.19930847122746  0.08089946823535563  \\
            57.34749320819956  0.08106055524815227  \\
            57.49567794517165  0.08122183019741981  \\
            57.64386268214374  0.08138355494046426  \\
            57.79204741911583  0.08154620125842547  \\
            57.94023215608792  0.08170964791930437  \\
            58.088416893060014  0.08187378250169423  \\
            58.236601630032105  0.08203850139478092  \\
            58.384786367004196  0.08220370979834271  \\
            58.53297110397629  0.0823693217227503  \\
            58.681155840948385  0.08253525998896691  \\
            58.829340577920476  0.08270145622854817  \\
            58.97752531489257  0.08286785088364221  \\
            59.12571005186466  0.08303439320698959  \\
            59.27389478883675  0.08320104126192333  \\
            59.42207952580884  0.08336776192236896  \\
            59.57026426278093  0.0835345308728444  \\
            59.71844899975302  0.08370133260846008  \\
            59.86663373672512  0.08386816043491886  \\
            60.01481847369721  0.08403501646851608  \\
            60.1630032106693  0.0842019116361395  \\
            60.31118794764139  0.08436886567526942  \\
            60.459372684613484  0.08453590713397856  \\
            60.607557421585575  0.08470307337093202  \\
            60.755742158557666  0.08487041055538752  \\
            60.90392689552976  0.08503801461827092  \\
            61.052111632501855  0.08520650442252033  \\
            61.200296369473946  0.08537587017212854  \\
            61.34848110644604  0.08554599030764795  \\
            61.49666584341813  0.08571675250840503  \\
            61.64485058039022  0.08588805369250031  \\
            61.79303531736231  0.08605980001680856  \\
            61.9412200543344  0.08623190687697857  \\
            62.08940479130649  0.08640429890743331  \\
            62.23758952827859  0.08657690998136988  \\
            62.38577426525068  0.08674968321075943  \\
            62.53395900222277  0.08692257094634731  \\
            62.68214373919486  0.087095534777653  \\
            62.830328476166954  0.08726854553297003  \\
            62.978513213139045  0.08744158327936612  \\
            63.12669795011114  0.08761463732268308  \\
            63.27488268708323  0.08778770620753686  \\
            63.423067424055326  0.08796079771731752  \\
            63.57125216102742  0.08813392887418926  \\
            63.71943689799951  0.08830712593909038  \\
            63.8676216349716  0.08848042441173333  \\
            64.0158063719437  0.08865386903060467  \\
            64.16399110891578  0.08882749218764663  \\
            64.31217584588788  0.08900182325484787  \\
            64.46036058285996  0.08917711188611063  \\
            64.60854531983206  0.08935322704709871  \\
            64.75673005680414  0.08953004737079918  \\
            64.90491479377624  0.0897074611575226  \\
            65.05309953074833  0.0898853663749028  \\
            65.20128426772042  0.09006367065789704  \\
            65.34946900469252  0.09024229130878593  \\
            65.4976537416646  0.09042115529717343  \\
            65.6458384786367  0.09060019925998689  \\
            65.79402321560879  0.09077936950147701  \\
            65.94220795258089  0.09095862199321791  \\
            66.09039268955297  0.091137922374107  \\
            66.23857742652507  0.09131724595036514  \\
            66.38676216349715  0.09149657769553649  \\
            66.53494690046925  0.0916759122504886  \\
            66.68313163744135  0.09185525392341243  \\
            66.83131637441343  0.09203461668982223  \\
            66.97950111138553  0.0922140241925557  \\
            67.12768584835761  0.09239350974177384  \\
            67.27587058532971  0.09257311631496108  \\
            67.4240553223018  0.09275289655692516  \\
            67.5722400592739  0.09293309018596696  \\
            67.720424796246  0.09311430496025139  \\
            67.86860953321808  0.09329642441443467  \\
            68.01679427019018  0.09347931778118543  \\
            68.16497900716226  0.0936628643903903  \\
            68.31316374413436  0.09384695366915405  \\
            68.46134848110644  0.09403148514179945  \\
            68.60953321807854  0.09421636842986746  \\
            68.75771795505062  0.094401523252117  \\
            68.90590269202272  0.09458687942452515  \\
            69.05408742899482  0.09477237686028706  \\
            69.2022721659669  0.0949579655698159  \\
            69.350456902939  0.095143605660743  \\
            69.49864163991109  0.09532926733791769  \\
            69.64682637688318  0.09551493090340746  \\
            69.79501111385527  0.09570058675649779  \\
            69.94319585082737  0.09588623539369232  \\
            70.09138058779946  0.09607188740871273  \\
            70.23956532477155  0.09625756349249874  \\
            70.38775006174365  0.09644329443320823  \\
            70.53593479871573  0.09662912111621709  \\
            70.68411953568783  0.09681509452411934  \\
            70.83230427265991  0.09700130551700527  \\
            70.98048900963201  0.0971884491964274  \\
            71.1286737466041  0.0973765817788273  \\
            71.27685848357619  0.09756556275718105  \\
            71.42504322054829  0.0977552621521688  \\
            71.57322795752037  0.0979455605121749  \\
            71.72141269449247  0.0981363489132879  \\
            71.86959743146456  0.09832752895930039  \\
            72.01778216843665  0.09851901278170928  \\
            72.16596690540874  0.09871072303971554  \\
            72.31415164238084  0.09890259292022432  \\
            72.46233637935293  0.09909456613784498  \\
            72.61052111632502  0.09928659693489095  \\
            72.75870585329712  0.09947865008137993  \\
            72.9068905902692  0.09967070087503369  \\
            73.0550753272413  0.09986273514127822  \\
            73.20326006421338  0.10005474923324366  \\
            73.35144480118548  0.10024675003176432  \\
            73.49962953815756  0.10043875494537863  \\
            73.64781427512966  0.10063079191032925  \\
            73.79599901210176  0.10082289939056296  \\
            73.94418374907384  0.10101512637773068  \\
            74.09236848604594  0.10120751714062866  \\
            74.24055322301803  0.1014005912363558  \\
            74.38873795999012  0.10159474462411264  \\
            74.53692269696221  0.10178982673131727  \\
            74.6851074339343  0.1019856979434784  \\
            74.83329217090639  0.10218222960419517  \\
            74.98147690787849  0.10237930401515732  \\
            75.12966164485059  0.10257681443614508  \\
            75.27784638182267  0.10277466508502915  \\
            75.42603111879477  0.10297277113777084  \\
            75.57421585576685  0.10317105872842196  \\
            75.72240059273895  0.10336946494912481  \\
            75.87058532971103  0.10356793785011223  \\
            76.01877006668313  0.10376643643970762  \\
            76.16695480365523  0.10396493068432482  \\
            76.31513954062731  0.10416340150846826  \\
            76.46332427759941  0.10436184079473289  \\
            76.6115090145715  0.10456025138380412  \\
            76.7596937515436  0.10475864707445799  \\
            76.90787848851568  0.10495705262356096  \\
            77.05606322548778  0.10515550374607009  \\
            77.20424796245986  0.10535404711503288  \\
            77.35243269943196  0.10555274036158745  \\
            77.50061743640406  0.10575181569410674  \\
            77.64880217337614  0.1059519962381572  \\
            77.79698691034824  0.10615319177268431  \\
            77.94517164732032  0.10635525272991181  \\
            78.09335638429242  0.1065580409302974  \\
            78.2415411212645  0.1067614295825327  \\
            78.3897258582366  0.10696530328354331  \\
            78.5379105952087  0.10716955801848867  \\
            78.68609533218078  0.1073741011607622  \\
            78.83428006915288  0.10757885147199128  \\
            78.98246480612497  0.10778373910203716  \\
            79.13064954309706  0.10798870558899508  \\
            79.27883428006915  0.10819370385919413  \\
            79.42701901704125  0.10839869822719742  \\
            79.57520375401333  0.10860366439580192  \\
            79.72338849098543  0.10880858945603858  \\
            79.87157322795753  0.10901347188717223  \\
            80.01975796492961  0.10921832155670166  \\
            80.16794270190171  0.1094231597203596  \\
            80.31612743887379  0.10962801902211265  \\
            80.46431217584589  0.10983294349416145  \\
            80.61249691281797  0.11003798855694046  \\
            80.76068164979007  0.11024326923529355  \\
            80.90886638676217  0.1104495189681062  \\
            81.05705112373425  0.11065683279005739  \\
            81.20523586070635  0.11086506439408968  \\
            81.35342059767844  0.11107407779905731  \\
            81.50160533465053  0.11128374734972632  \\
            81.64979007162262  0.1114939577167744  \\
            81.79797480859472  0.11170460389679107  \\
            81.9461595455668  0.11191559121227751  \\
            82.0943442825389  0.1121268353116467  \\
            82.242529019511  0.11233826216922332  \\
            82.39071375648308  0.11254980808524377  \\
            82.53889849345518  0.11276141968585626  \\
            82.68708323042726  0.11297305392312065  \\
            82.83526796739936  0.11318467807500861  \\
            82.98345270437144  0.11339626974540347  \\
            83.13163744134354  0.1136078168641004  \\
            83.27982217831563  0.11381931768680623  \\
            83.42800691528772  0.11403078079513954  \\
            83.57619165225982  0.11424222509663066  \\
            83.7243763892319  0.11445367982472165  \\
            83.872561126204  0.11466518453876633  \\
            84.02074586317609  0.11487678942098721  \\
            84.16893060014819  0.11508912668088117  \\
            84.31711533712027  0.11530257324009194  \\
            84.46530007409237  0.11551697842484887  \\
            84.61348481106447  0.11573220205292374  \\
            84.76166954803655  0.11594811443363093  \\
            84.90985428500865  0.11616459636782746  \\
            85.05803902198073  0.1163815391479127  \\
            85.20622375895283  0.11659884455782882  \\
            85.35440849592491  0.1168164248730603  \\
            85.50259323289701  0.11703420286063437  \\
            85.6507779698691  0.11725211177912069  \\
            85.7989627068412  0.11747009537863154  \\
            85.9471474438133  0.11768810790082171  \\
            86.09533218078538  0.11790611407888851  \\
            86.24351691775747  0.11812408913757194  \\
            86.39170165472956  0.11834201879315438  \\
            86.53988639170166  0.1185598992534609  \\
            86.68807112867374  0.11877773721785903  \\
            86.83625586564584  0.1189955498772589  \\
            86.98444060261794  0.11921336491411319  \\
            87.13262533959002  0.11943122050241708  \\
            87.28081007656212  0.11964916530770842  \\
            87.4289948135342  0.11986743124365308  \\
            87.5771795505063  0.1200868479680753  \\
            87.72536428747838  0.12030736098871288  \\
            87.87354902445048  0.1205288086776913  \\
            88.02173376142257  0.12075104149038805  \\
            88.16991849839467  0.12097392196543272  \\
            88.31810323536676  0.12119732472470685  \\
            88.46628797233885  0.12142113647334404  \\
            88.61447270931095  0.12164525599972999  \\
            88.76265744628303  0.12186959417550239  \\
            88.91084218325513  0.12209407395555098  \\
            89.05902692022721  0.12231863037801756  \\
            89.20721165719931  0.12254321056429597  \\
            89.35539639417141  0.12276777371903205  \\
            89.50358113114349  0.1229922911301237  \\
            89.65176586811559  0.1232167461687209  \\
            89.79995060508767  0.12344113428922561  \\
            89.94813534205977  0.12366546302929189  \\
            90.09632007903186  0.12388975200982578  \\
            90.24450481600395  0.12411403293498542  \\
            90.39268955297604  0.12433834959218096  \\
            90.54087428994814  0.12456275785207459  \\
            90.68905902692023  0.12478734255523782  \\
            90.83724376389232  0.1250128861977151  \\
            90.98542850086442  0.12523962498565325  \\
            91.1336132378365  0.12546738691646578  \\
            91.2817979748086  0.1256960124718308  \\
            91.42998271178068  0.1259253546176905  \\
            91.57816744875278  0.12615527880425167  \\
            91.72635218572486  0.12638566296598513  \\
            91.87453692269696  0.12661639752162637  \\
            92.02272165966906  0.12684738537417495  \\
            92.17090639664114  0.12707854191089485  \\
            92.31909113361324  0.12730979500331446  \\
            92.46727587058533  0.1275410850072264  \\
            92.61546060755742  0.1277723647626877  \\
            92.76364534452951  0.1280035995940197  \\
            92.9118300815016  0.128234767309808  \\
            93.0600148184737  0.1284658582029027  \\
            93.20819955544579  0.12869687505041813  \\
            93.35638429241789  0.12892783311373293  \\
            93.50456902938997  0.12915876013849015  \\
            93.65275376636207  0.12938969635459713  \\
            93.80093850333415  0.12962069447622557  \\
            93.94912324030625  0.12985181970181145  \\
            94.09730797727833  0.13008353926000246  \\
            94.24549271425043  0.1303165331515114  \\
            94.39367745122253  0.13055063769991543  \\
            94.54186218819461  0.13078568386547493  \\
            94.69004692516671  0.13102151545488938  \\
            94.8382316621388  0.1312579891212973  \\
            94.9864163991109  0.13149497436427637  \\
            95.13460113608298  0.13173235352984328  \\
            95.28278587305508  0.13197002181045384  \\
            95.43097061002717  0.13220788724500301  \\
            95.57915534699926  0.13244587071882474  \\
            95.72734008397136  0.13268390596369217  \\
            95.87552482094344  0.13292193955781748  \\
            96.02370955791554  0.13315993092585193  \\
            96.17189429488762  0.1333978523388859  \\
            96.32007903185972  0.13363568891444885  \\
            96.4682637688318  0.13387343861650933  \\
            96.6164485058039  0.13411111225547503  \\
            96.764633242776  0.13434873348819268  \\
            96.91281797974808  0.13458633881794804  \\
            97.06100271672018  0.1348239775944661  \\
            97.20918745369227  0.13506171201391085  \\
            97.35737219066436  0.13529974851834184  \\
            97.50555692763645  0.1355389900861567  \\
            97.65374166460855  0.13577943492016828  \\
            97.80192640158064  0.13602090431653743  \\
            97.95011113855273  0.13626323277282745  \\
            98.09829587552483  0.13650626798800425  \\
            98.24648061249691  0.13674987086243587  \\
            98.39466534946901  0.13699391549789305  \\
            98.54285008644109  0.13723828919754888  \\
            98.69103482341319  0.13748289246597886  \\
            98.83921956038527  0.13772763900916093  \\
            98.98740429735737  0.1379724557344755  \\
            99.13558903432947  0.13821728275070538  \\
            99.28377377130155  0.13846207336803584  \\
            99.43195850827365  0.13870679409805456  \\
            99.58014324524574  0.13895142465375168  \\
            99.72832798221783  0.13919595794951978  \\
            99.87651271918992  0.13944040010115383  \\
            100.02469745616202  0.1396847704258513  \\
            100.1728821931341  0.13992910144221204  \\
            100.3210669301062  0.14017343887023842  \\
            100.4692516670783  0.1404178416313351  \\
            100.61743640405038  0.14066238880035523  \\
            100.76562114102248  0.14090787603872423  \\
            100.91380587799456  0.14115466394557694  \\
            101.06199061496666  0.14140256397811715  \\
            101.21017535193874  0.14165140114778732  \\
            101.35836008891084  0.14190101402026847  \\
            101.50654482588294  0.14215125471548026  \\
            101.65472956285502  0.14240198890758096  \\
            101.80291429982712  0.1426530958249674  \\
            101.9510990367992  0.14290446825027514  \\
            102.0992837737713  0.14315601252037827  \\
            102.24746851074339  0.14340764852638946  \\
            102.39565324771549  0.14365930971366014  \\
            102.54383798468757  0.14391094308178015  \\
            102.69202272165967  0.14416250918457812  \\
            102.84020745863177  0.14441398213012116  \\
            102.98839219560385  0.14466534958071509  \\
            103.13657693257595  0.14491661275290432  \\
            103.28476166954803  0.14516778641747177  \\
            103.43294640652013  0.14541889889943915  \\
            103.58113114349221  0.1456699920780667  \\
            103.72931588046431  0.1459211213868532  \\
            103.87750061743641  0.14617235581353616  \\
            104.0256853544085  0.1464241290942205  \\
            104.17387009138059  0.1466772597758385  \\
            104.32205482835268  0.1469315945554668  \\
            104.47023956532477  0.14718694879780903  \\
            104.61842430229686  0.14744315177298464  \\
            104.76660903926896  0.1477000466565291  \\
            104.91479377624104  0.14795749052939358  \\
            105.06297851321314  0.14821535437794534  \\
            105.21116325018524  0.14847352309396736  \\
            105.35934798715732  0.1487318954746585  \\
            105.50753272412942  0.14899038422263366  \\
            105.6557174611015  0.14924891594592343  \\
            105.8039021980736  0.14950743115797446  \\
            105.95208693504568  0.14976588427764911  \\
            106.10027167201778  0.1500242436292258  \\
            106.24845640898988  0.15028249144239864  \\
            106.39664114596196  0.15054062385227776  \\
            106.54482588293406  0.15079865089938915  \\
            106.69301061990615  0.15105659652967468  \\
            106.84119535687825  0.15131449859449203  \\
            106.98938009385033  0.15157240885061482  \\
            107.13756483082243  0.15183039296023265  \\
            107.28574956779451  0.15208862794486927  \\
            107.43393430476661  0.15234809607780928  \\
            107.58211904173871  0.1526088647128863  \\
            107.73030377871079  0.15287073939651755  \\
            107.87848851568289  0.15313353993211773  \\
            108.02667325265497  0.1533971003800988  \\
            108.17485798962707  0.15366126905787017  \\
            108.32304272659916  0.15392590853983856  \\
            108.47122746357125  0.15419089565740823  \\
            108.61941220054334  0.15445612149898072  \\
            108.76759693751544  0.15472149140995495  \\
            108.91578167448753  0.15498692499272726  \\
            109.06396641145962  0.1552523561066914  \\
            109.21215114843172  0.1555177328682385  \\
            109.3603358854038  0.15578301765075703  \\
            109.5085206223759  0.15604818708463292  \\
            109.65670535934798  0.15631323205724945  \\
            109.80489009632008  0.1565781577129873  \\
            109.95307483329218  0.1568429834532245  \\
            110.10125957026426  0.15710774293633653  \\
            110.24944430723636  0.15737248407769625  \\
            110.39762904420844  0.15763726904967387  \\
            110.54581378118054  0.15790217428163703  \\
            110.69399851815263  0.1581679679455312  \\
            110.84218325512472  0.15843516407328262  \\
            110.99036799209681  0.1587035571259602  \\
            111.1385527290689  0.1589729572559798  \\
            111.286737466041  0.15924318922691663  \\
            111.43492220301309  0.1595140924135054  \\
            111.58310693998519  0.15978552080164043  \\
            111.73129167695727  0.1600573429883754  \\
            111.87947641392937  0.16032944218192358  \\
            112.02766115090145  0.16060171620165764  \\
            112.17584588787355  0.16087407747810983  \\
            112.32403062484565  0.16114645305297182  \\
            112.47221536181773  0.1614187845790947  \\
            112.62040009878983  0.16169102832048926  \\
            112.76858483576191  0.1619631551523256  \\
            112.91676957273401  0.16223515056093338  \\
            113.0649543097061  0.16250701464380168  \\
            113.2131390466782  0.1627787621095792  \\
            113.36132378365028  0.16305042227807398  \\
            113.50950852062238  0.1633220390802537  \\
            113.65769325759447  0.16359367105824538  \\
            113.80587799456656  0.16386539136533562  \\
            113.95406273153866  0.16413758091286365  \\
            114.10224746851074  0.164411192054288  \\
            114.25043220548284  0.1646860953699587  \\
            114.39861694245492  0.1649620911520021  \\
            114.54680167942702  0.1652389946632956  \\
            114.69498641639912  0.16551663613746762  \\
            114.8431711533712  0.16579486077889768  \\
            114.9913558903433  0.16607352876271636  \\
            115.13954062731538  0.16635251523480532  \\
            115.28772536428748  0.16663171031179733  \\
            115.43591010125957  0.16691101908107608  \\
            115.58409483823166  0.16719036160077658  \\
            115.73227957520375  0.16746967289978465  \\
            115.88046431217585  0.16774890297773729  \\
            116.02864904914794  0.16802801680502263  \\
            116.17683378612003  0.16830699432277973  \\
            116.32501852309213  0.16858583044289888  \\
            116.47320326006421  0.1688645350480212  \\
            116.62138799703631  0.1691431329915392  \\
            116.76957273400839  0.1694216640975962  \\
            116.91775747098049  0.1697001831610867  \\
            117.06594220795257  0.1699787599476562  \\
            117.21412694492467  0.17025753631117352  \\
            117.36231168189677  0.17053754284174258  \\
            117.51049641886885  0.1708189412951188  \\
            117.65868115584095  0.1711015218681468  \\
            117.80686589281304  0.171385090095864  \\
            117.95505062978513  0.171669466851501  \\
            118.10323536675722  0.17195448834648108  \\
            118.25142010372932  0.1722400061304208  \\
            118.39960484070141  0.1725258870911294  \\
            118.5477895776735  0.17281201345460934  \\
            118.6959743146456  0.17309828278505596  \\
            118.84415905161768  0.17338460798485744  \\
            118.99234378858978  0.1736709172945952  \\
            119.14052852556186  0.17395715429304337  \\
            119.28871326253396  0.17424327789716923  \\
            119.43689799950604  0.1745292623621329  \\
            119.58508273647814  0.1748150972812876  \\
            119.73326747345024  0.17510078758617945  \\
            119.88145221042232  0.1753863535465475  \\
            120.02963694739442  0.17567183077032386  \\
            120.1778216843665  0.17595727020363355  \\
            120.3260064213386  0.17624273813079464  \\
            120.47419115831069  0.176528316174318  \\
            120.62237589528279  0.17681468959819963  \\
            120.77056063225488  0.1771025602898737  \\
            120.91874536922697  0.17739170721307063  \\
            121.06693010619907  0.1776819259018018  \\
            121.21511484317115  0.17797302760755992  \\
            121.36329958014325  0.17826483929931927  \\
            121.51148431711533  0.17855720366353545  \\
            121.65966905408743  0.17884997910414557  \\
            121.80785379105951  0.17914303974256818  \\
            121.95603852803161  0.1794362754177033  \\
            122.10422326500371  0.1797295916859323  \\
            122.2524080019758  0.18002290982111804  \\
            122.40059273894789  0.1803161668146049  \\
            122.54877747591998  0.1806093153752186  \\
            122.69696221289207  0.18090232392926636  \\
            122.84514694986416  0.1811951766205368  \\
            122.99333168683626  0.18148787331030006  \\
            123.14151642380835  0.18178042957730764  \\
            123.28970116078044  0.18207287671779251  \\
            123.43788589775254  0.18236526174546908  \\
            123.58607063472462  0.18265764739153323  \\
            123.73425537169672  0.1829501121046623  \\
            123.8824401086688  0.18324296683382107  \\
            124.0306248456409  0.18353727764599273  \\
            124.17880958261298  0.1838329635183794  \\
            124.32699431958508  0.18412980966685166  \\
            124.47517905655718  0.1844276174191465  \\
            124.62336379352926  0.18472620421486782  \\
            124.77154853050136  0.1850254036054861  \\
            124.91973326747345  0.18532506525433845  \\
            125.06791800444554  0.18562505493662876  \\
            125.21610274141763  0.18592525453942751  \\
            125.36428747838973  0.18622556206167198  \\
            125.51247221536181  0.18652589161416597  \\
            125.66065695233391  0.18682617341958008  \\
            125.808841689306  0.18712635381245155  \\
            125.95702642627809  0.18742639523918422  \\
            126.10521116325019  0.1877262762580488  \\
            126.25339590022227  0.18802599153918245  \\
            126.40158063719437  0.18832555186458924  \\
            126.54976537416645  0.18862498412813972  \\
            126.69795011113855  0.18892433133557124  \\
            126.84613484811065  0.18922365260448779  \\
            126.99431958508274  0.18952302316435998  \\
            127.14250432205483  0.18982255186885286  \\
            127.29068905902692  0.19012326040296007  \\
            127.43887379599902  0.1904254478992124  \\
            127.5870585329711  0.19072888888240558  \\
            127.7352432699432  0.19103337440210277  \\
            127.88342800691528  0.19133871203263453  \\
            128.0316127438874  0.19164472587309891  \\
            128.17979748085946  0.19195125654736117  \\
            128.32798221783156  0.19225816120405426  \\
            128.47616695480366  0.19256531351657835  \\
            128.62435169177576  0.19287260368310108  \\
            128.77253642874783  0.19317993842655745  \\
            128.92072116571993  0.19348724099465003  \\
            129.06890590269202  0.19379445115984864  \\
            129.21709063966412  0.19410152521939059  \\
            129.36527537663622  0.19440843599528057  \\
            129.5134601136083  0.19471517283429066  \\
            129.6616448505804  0.19502174160796049  \\
            129.80982958755249  0.19532816471259692  \\
            129.95801432452458  0.19563448106927436  \\
            130.10619906149665  0.1959407461238345  \\
            130.25438379846875  0.19624703184688666  \\
            130.40256853544085  0.19655342673380735  \\
            130.55075327241295  0.1968605003122799  \\
            130.69893800938505  0.1971691407496803  \\
            130.84712274635712  0.19747913296388944  \\
            130.9953074833292  0.19779025731318575  \\
            131.1434922203013  0.19810231111558765  \\
            131.2916769572734  0.19841510864885353  \\
            131.43986169424548  0.19872848115048194  \\
            131.58804643121758  0.19904227681771153  \\
            131.73623116818968  0.19935636080752075  \\
            131.88441590516177  0.19967061523662838  \\
            132.03260064213387  0.199984939181493  \\
            132.18078537910594  0.20029924867831334  \\
            132.32897011607804  0.2006134767230283  \\
            132.47715485305014  0.2009275732713166  \\
            132.62533959002224  0.20124150523859718  \\
            132.7735243269943  0.20155525650002887  \\
            132.9217090639664  0.2018688278905107  \\
            133.0698938009385  0.20218223720468165  \\
            133.2180785379106  0.20249551919692077  \\
            133.3662632748827  0.20280872558134713  \\
            133.51444801185477  0.20312192503181983  \\
            133.66263274882687  0.20343520318193817  \\
            133.81081748579896  0.20374879242069724  \\
            133.95900222277106  0.20406382424944491  \\
            134.10718695974316  0.20438031171580195  \\
            134.25537169671523  0.20469802400799755  \\
            134.40355643368733  0.20501674773420184  \\
            134.55174117065943  0.20533628692252545  \\
            134.69992590763152  0.20565646302101967  \\
            134.8481106446036  0.20597711489767656  \\
            134.9962953815757  0.20629809884042896  \\
            135.1444801185478  0.20661928855715017  \\
            135.2926648555199  0.20694057517565437  \\
            135.440849592492  0.20726186724369627  \\
            135.58903432946406  0.20758309072897133  \\
            135.73721906643615  0.20790418901911584  \\
            135.88540380340825  0.20822512292170658  \\
            136.03358854038035  0.20854587066426108  \\
            136.18177327735242  0.20886642789423748  \\
            136.32995801432452  0.20918680767903486  \\
            136.47814275129662  0.2095070405059927  \\
            136.6263274882687  0.20982717428239134  \\
            136.7745122252408  0.21014727433545166  \\
            136.92269696221288  0.21046742341233537  \\
            137.07088169918498  0.2107877216801448  \\
            137.21906643615708  0.21110906290891265  \\
            137.36725117312918  0.2114319757207627  \\
            137.51543591010125  0.2117562116536089  \\
            137.66362064707334  0.21208154608499186  \\
            137.81180538404544  0.21240777230078597  \\
            137.95999012101754  0.21273470149519993  \\
            138.10817485798964  0.21306216277077636  \\
            138.2563595949617  0.21339000313839196  \\
            138.4045443319338  0.2137180875172577  \\
            138.5527290689059  0.2140462987349186  \\
            138.700913805878  0.2143745375272535  \\
            138.8490985428501  0.2147027225384756  \\
            138.99728327982217  0.21503079032113204  \\
            139.14546801679427  0.21535869533610413  \\
            139.29365275376637  0.21568640995260727  \\
            139.44183749073846  0.2160139244481908  \\
            139.59002222771053  0.21634124700873827  \\
            139.73820696468263  0.21666840372846738  \\
            139.88639170165473  0.21699543860992976  \\
            140.03457643862683  0.21732241356401114  \\
            140.18276117559893  0.2176494084099314  \\
            140.330945912571  0.2179765208752445  \\
            140.4791306495431  0.21830418145822558  \\
            140.6273153865152  0.21863343402988525  \\
            140.7755001234873  0.21896411421756914  \\
            140.92368486045936  0.21929598558428162  \\
            141.07186959743146  0.21962883011958073  \\
            141.22005433440356  0.2199624482395778  \\
            141.36823907137565  0.22029665878693758  \\
            141.51642380834775  0.22063129903087833  \\
            141.66460854531982  0.22096622466717158  \\
            141.81279328229192  0.22130130981814247  \\
            141.96097801926402  0.22163644703266955  \\
            142.10916275623612  0.22197154728618465  \\
            142.2573474932082  0.22230653998067307  \\
            142.40553223018028  0.2226413729446737  \\
            142.55371696715238  0.2229760124332787  \\
            142.70190170412448  0.22331044312813367  \\
            142.85008644109658  0.2236446681374377  \\
            142.99827117806865  0.22397870899594316  \\
            143.14645591504075  0.2243126056649561  \\
            143.29464065201284  0.2246464165323358  \\
            143.44282538898494  0.22498021841249502  \\
            143.591010125957  0.22531410654639988  \\
            143.7391948629291  0.22564824367993597  \\
            143.8873795999012  0.22598373308948894  \\
            144.0355643368733  0.22632076148091607  \\
            144.1837490738454  0.2266590799510659  \\
            144.33193381081747  0.22699845857311726  \\
            144.48011854778957  0.22733868639657973  \\
            144.62830328476167  0.22767957144729295  \\
            144.77648802173377  0.2280209407274272  \\
            144.92467275870587  0.22836264021548316  \\
            145.07285749567794  0.2287045348662918  \\
            145.22104223265003  0.22904650861101483  \\
            145.36922696962213  0.22938846435714413  \\
            145.51741170659423  0.22973032398850213  \\
            145.6655964435663  0.23007202836524152  \\
            145.8137811805384  0.23041353732384573  \\
            145.9619659175105  0.23075482967712838  \\
            146.1101506544826  0.2310959032142336  \\
            146.2583353914547  0.23143677470063592  \\
            146.40652012842676  0.23177747987814026  \\
            146.55470486539886  0.23211807346488222  \\
            146.70288960237096  0.23245862915532756  \\
            146.85107433934306  0.23279923962027252  \\
            146.99925907631513  0.23314001650684382  \\
            147.14744381328723  0.23348163301902225  \\
            147.29562855025932  0.23382489495624226  \\
            147.44381328723142  0.2341695527559881  \\
            147.59199802420352  0.23451536390302896  \\
            147.7401827611756  0.2348621054391618  \\
            147.8883674981477  0.23520957396321185  \\
            148.03655223511979  0.2355575856310319  \\
            148.18473697209188  0.23590597615550302  \\
            148.33292170906395  0.23625460080653396  \\
            148.48110644603605  0.2366033344110617  \\
            148.62929118300815  0.23695207135305105  \\
            148.77747591998025  0.23730072557349471  \\
            148.92566065695235  0.23764923057041346  \\
            149.07384539392442  0.23799753939885585  \\
            149.2220301308965  0.23834562467089868  \\
            149.3702148678686  0.23869347855564652  \\
            149.5183996048407  0.2390411127792318  \\
            149.66658434181278  0.23938855862481506  \\
            149.81476907878488  0.23973586693258486  \\
            149.96295381575698  0.2400831080997575  \\
            150.11113855272907  0.24043037208057744  \\
            150.25932328970117  0.24077776838631695  \\
            150.40750802667324  0.24112558318289626  \\
            150.55569276364534  0.24147494288740215  \\
            150.70387750061744  0.24182581687176669  \\
            150.85206223758954  0.24217794881954852  \\
            151.00024697456163  0.24253110256286728  \\
            151.1484317115337  0.24288506208240346  \\
            151.2966164485058  0.2432396315073988  \\
            151.4448011854779  0.2435946351156557  \\
            151.59298592245  0.2439499173335377  \\
            151.74117065942207  0.2443053427359691  \\
            151.88935539639417  0.2446607960464355  \\
            152.03754013336626  0.24501618213698317  \\
            152.18572487033836  0.24537142602821946  \\
            152.33390960731046  0.2457264728893127  \\
            152.48209434428253  0.24608128803799204  \\
            152.63027908125463  0.24643585694054787  \\
            152.77846381822673  0.2467901852118313  \\
            152.92664855519882  0.24714429861525453  \\
            153.0748332921709  0.24749824306279056  \\
            153.223018029143  0.24785208461497366  \\
            153.3712027661151  0.2482059094808988  \\
            153.5193875030872  0.248559824018222  \\
            153.6675722400593  0.2489139547331602  \\
            153.81575697703136  0.24926907924470895  \\
            153.96394171400345  0.24962588996542928  \\
            154.11212645097555  0.2499841152649334  \\
            154.26031118794765  0.2503435011891068  \\
            154.40849592491972  0.2507038144806372  \\
            154.55668066189182  0.2510648425790144  \\
            154.70486539886392  0.25142639362053  \\
            154.853050135836  0.2517882964382779  \\
            155.0012348728081  0.2521504005621539  \\
            155.14941960978018  0.2525125762188559  \\
            155.29760434675228  0.25287471433188397  \\
            155.44578908372438  0.2532367265215401  \\
            155.59397382069648  0.2535985451049283  \\
            155.74215855766857  0.2539601230959547  \\
            155.89034329464064  0.2543214342053275  \\
            156.03852803161274  0.25468247284055695  \\
            156.18671276858484  0.2550432541059553  \\
            156.33489750555694  0.2554038138026369  \\
            156.483082242529  0.25576420842851805  \\
            156.6312669795011  0.2561245151783173  \\
            156.7794517164732  0.2564848319435551  \\
            156.9276364534453  0.25684527731255397  \\
            157.0758211904174  0.257205983269431  \\
            157.22400592738947  0.2575678306279184  \\
            157.37219066436157  0.2579314088348966  \\
            157.52037540133367  0.25829643438040706  \\
            157.66856013830576  0.2586626449272606  \\
            157.81674487527783  0.25902979931103776  \\
            157.96492961224993  0.25939767754008874  \\
            158.11311434922203  0.2597660807955331  \\
            158.26129908619413  0.26013483143126  \\
            158.40948382316623  0.26050377297392835  \\
            158.5576685601383  0.26087277012296634  \\
            158.7058532971104  0.261241708750572  \\
            158.8540380340825  0.26161049590171276  \\
            159.0022227710546  0.2619790597941257  \\
            159.15040750802666  0.2623473498183173  \\
            159.29859224499876  0.26271533653756396  \\
            159.44677698197086  0.26308301168791126  \\
            159.59496171894295  0.26345038817817457  \\
            159.74314645591505  0.2638175000899387  \\
            159.89133119288712  0.2641844026775581  \\
            160.03951592985922  0.2645511723681569  \\
            160.18770066683132  0.2649179067616285  \\
            160.33588540380342  0.2652847246306361  \\
            160.4840701407755  0.26565176592061246  \\
            160.63225487774758  0.2660192261524372  \\
            160.78043961471968  0.2663883119125046  \\
            160.92862435169178  0.26675911903086  \\
            161.07680908866388  0.26713135878825456  \\
            161.22499382563595  0.26750476397759904  \\
            161.37317856260805  0.26787908890396395  \\
            161.52136329958014  0.2682541093845793  \\
            161.66954803655224  0.2686296227488348  \\
            161.81773277352434  0.2690054478382798  \\
            161.9659175104964  0.2693814250066232  \\
            162.1141022474685  0.2697574161197338  \\
            162.2622869844406  0.27013330455563983  \\
            162.4104717214127  0.2705089952045291  \\
            162.55865645838477  0.2708844144687492  \\
            162.70684119535687  0.2712595102628075  \\
            162.85502593232897  0.2716342520133706  \\
            163.00321066930107  0.2720086306592652  \\
            163.15139540627317  0.27238265865147737  \\
            163.29958014324524  0.2727563699531528  \\
            163.44776488021733  0.273129820039597  \\
            163.59594961718943  0.27350308589827504  \\
            163.74413435416153  0.27387626602881154  \\
            163.8923190911336  0.27424948044299086  \\
            164.0405038281057  0.2746228706647571  \\
            164.1886885650778  0.2749965997302138  \\
            164.3368733020499  0.27537098613892  \\
            164.485058039022  0.27574732369834276  \\
            164.63324277599406  0.2761253939918939  \\
            164.78142751296616  0.2765049017281086  \\
            164.92961224993826  0.27688557339969166  \\
            165.07779698691036  0.27726715728351736  \\
            165.22598172388243  0.27764942344062954  \\
            165.37416646085452  0.27803216371624173  \\
            165.52235119782662  0.2784151917397369  \\
            165.67053593479872  0.2787983429246676  \\
            165.81872067177082  0.2791814744687558  \\
            165.9669054087429  0.2795644653538931  \\
            166.115090145715  0.27994721634614095  \\
            166.26327488268709  0.28032964999572985  \\
            166.41145961965918  0.2807117106370602  \\
            166.55964435663125  0.28109336438870175  \\
            166.70782909360335  0.281474599153394  \\
            166.85601383057545  0.28185542461804597  \\
            167.00419856754755  0.282235872253736  \\
            167.15238330451965  0.2826159953157122  \\
            167.30056804149172  0.28299586884339206  \\
            167.4487527784638  0.2833755896603629  \\
            167.5969375154359  0.2837552763743815  \\
            167.745122252408  0.284135069377374  \\
            167.8933069893801  0.2845151308454361  \\
            168.04149172635218  0.28489555002261907  \\
            168.18967646332428  0.2852770440795792  \\
            168.33786120029637  0.2856605946245647  \\
            168.48604593726847  0.2860458780141962  \\
            168.63423067424054  0.28643259286533634  \\
            168.78241541121264  0.2868204600550904  \\
            168.93060014818474  0.2872092227208052  \\
            169.07878488515684  0.28759864626007  \\
            169.22696962212893  0.2879885183307161  \\
            169.375154359101  0.288378648850817  \\
            169.5233390960731  0.28876886999868845  \\
            169.6715238330452  0.2891590362128881  \\
            169.8197085700173  0.2895490241922158  \\
            169.96789330698937  0.28993873289571365  \\
            170.11607804396147  0.29032808354266576  \\
            170.26426278093356  0.2907170196125986  \\
            170.41244751790566  0.29110550684528047  \\
            170.56063225487776  0.29149353324072197  \\
            170.70881699184983  0.2918811090591758  \\
            170.85700172882193  0.2922682668211369  \\
            171.00518646579403  0.2926550613073422  \\
            171.15337120276612  0.2930415695587709  \\
            171.3015559397382  0.2934278908766441  \\
            171.4497406767103  0.29381414682242546  \\
            171.5979254136824  0.2942004812178204  \\
            171.7461101506545  0.29458706014477654  \\
            171.8942948876266  0.29497407194548375  \\
            172.04247962459866  0.2953616225423636  \\
            172.19066436157075  0.29575130082403595  \\
            172.33884909854285  0.29614283243289913  \\
            172.48703383551495  0.2965359014414821  \\
            172.63521857248702  0.29693021481844495  \\
            172.78340330945912  0.2973255024285787  \\
            172.93158804643122  0.29772151703280525  \\
            173.0797727834033  0.2981180342881775  \\
            173.2279575203754  0.2985148527478792  \\
            173.37614225734748  0.2989117938612251  \\
            173.52432699431958  0.299308701973661  \\
            173.67251173129168  0.29970544432676344  \\
            173.82069646826378  0.3001019110582399  \\
            173.96888120523587  0.300498015201929  \\
            174.11706594220794  0.30089369268780003  \\
            174.26525067918004  0.3012889023419536  \\
            174.41343541615214  0.30168362588662095  \\
            174.56162015312424  0.3020778679401642  \\
            174.7098048900963  0.30247165601707665  \\
            174.8579896270684  0.30286504052798247  \\
            175.0061743640405  0.30325809477963667  \\
            175.1543591010126  0.3036509149749253  \\
            175.3025438379847  0.3040436202128653  \\
            175.45072857495677  0.3044363524886045  \\
            175.59891331192887  0.30482927669342186  \\
            175.74709804890097  0.30522258061472707  \\
            175.89528278587306  0.30561616372107564  \\
            176.04346752284513  0.30601166368336086  \\
            176.19165225981723  0.30640912690252003  \\
            176.33983699678933  0.30680822480552405  \\
            176.48802173376143  0.3072086521860799  \\
            176.63620647073353  0.3076101272046301  \\
            176.7843912077056  0.308012391388353  \\
            176.9325759446777  0.30841520963116315  \\
            177.0807606816498  0.30881837019371033  \\
            177.2289454186219  0.30922168470338046  \\
            177.37713015559396  0.309624988154295  \\
            177.52531489256606  0.31002813890731173  \\
            177.67349962953816  0.3104310186900236  \\
            177.82168436651025  0.3108335325967598  \\
            177.96986910348235  0.31123560908858494  \\
            178.11805384045442  0.3116371999932998  \\
            178.26623857742652  0.3120382805054408  \\
            178.41442331439862  0.31243884918628007  \\
            178.56260805137072  0.3128389279638258  \\
            178.71079278834281  0.3132385621328216  \\
            178.85897752531488  0.3136378203547471  \\
            179.00716226228698  0.31403679465781786  \\
            179.15534699925908  0.31443560043698504  \\
            179.30353173623118  0.3148343764539355  \\
            179.45171647320325  0.3152332848370922  \\
            179.59990121017535  0.3156325110816137  \\
            179.74808594714744  0.316031884454324  \\
            179.89627068411954  0.31643277198026404  \\
            180.04445542109164  0.3168357350840226  \\
            180.1926401580637  0.3172404332932029  \\
            180.3408248950358  0.31764654986168767  \\
            180.4890096320079  0.3180537917696384  \\
            180.63719436898  0.3184618897234955  \\
            180.78537910595207  0.3188705981559783  \\
            180.93356384292417  0.31927969522608546  \\
            181.08174857989627  0.31968898281909436  \\
            181.22993331686837  0.32009828654656153  \\
            181.37811805384047  0.3205074557463222  \\
            181.52630279081254  0.3209163634824909  \\
            181.67448752778463  0.32132490654546114  \\
            181.82267226475673  0.3217330054519053  \\
            181.97085700172883  0.32214060444477466  \\
            182.1190417387009  0.32254767149329966  \\
            182.267226475673  0.32295419829298977  \\
            182.4154112126451  0.32336020026563334  \\
            182.5635959496172  0.3237657165592976  \\
            182.7117806865893  0.3241708100483291  \\
            182.85996542356136  0.32457556733335297  \\
            183.00815016053346  0.32498009874127376  \\
            183.15633489750556  0.3253845383252747  \\
            183.30451963447766  0.32578904386481816  \\
            183.45270437144973  0.32619379686564537  \\
            183.60088910842182  0.32659870819040127  \\
            183.74907384539392  0.32700452264753155  \\
            183.89725858236602  0.3274125250835413  \\
            184.04544331933812  0.3278223642513003  \\
            184.1936280563102  0.32823371285271014  \\
            184.3418127932823  0.32864626753870496  \\
            184.48999753025439  0.3290597489092505  \\
            184.63818226722648  0.32947390151334477  \\
            184.78636700419858  0.32988849384901786  \\
            184.93455174117065  0.33030331836333177  \\
            185.08273647814275  0.33071819145238074  \\
            185.23092121511485  0.3311329534612911  \\
            185.37910595208695  0.3315474686842211  \\
            185.52729068905901  0.3319616253643609  \\
            185.6754754260311  0.3323753356939332  \\
            185.8236601630032  0.33278853581419243  \\
            185.9718448999753  0.3332011858154251  \\
            186.1200296369474  0.33361326973694994  \\
            186.26821437391948  0.33402479556711745  \\
            186.41639911089158  0.33443579524331063  \\
            186.56458384786367  0.3348463246519442  \\
            186.71276858483577  0.33525646362846495  \\
            186.86095332180784  0.3356663159573519  \\
            187.00913805877994  0.3360760093721162  \\
            187.15732279575204  0.3364856955553007  \\
            187.30550753272414  0.33689555013848077  \\
            187.45369226969623  0.33730572868849107  \\
            187.6018770066683  0.33771597895685895  \\
            187.7500617436404  0.33812852623215045  \\
            187.8982464806125  0.33854301012718313  \\
            188.0464312175846  0.33895909425951876  \\
            188.19461595455667  0.3393764662514633  \\
            188.34280069152877  0.3397948377300669  \\
            188.49098542850086  0.34021394432712376  \\
            188.63917016547296  0.34063354567917237  \\
            188.78735490244506  0.3410534254274951  \\
            188.93553963941713  0.34147339121811876  \\
            189.08372437638923  0.3418932747018143  \\
            189.23190911336133  0.3423129315340967  \\
            189.38009385033342  0.34273224137522507  \\
            189.5282785873055  0.3431511078902027  \\
            189.6764633242776  0.3435694587487772  \\
            189.8246480612497  0.34398724562544014  \\
            189.9728327982218  0.34440444419942734  \\
            190.1210175351939  0.3448210541547187  \\
            190.26920227216596  0.3452370991800383  \\
            190.41738700913805  0.34565262696885446  \\
            190.56557174611015  0.34606770921937957  \\
            190.71375648308225  0.34648244163457015  \\
            190.86194122005435  0.34689694392212694  \\
            191.01012595702642  0.3473113597944947  \\
            191.15831069399852  0.3477258569688626  \\
            191.3064954309706  0.34814062716716376  \\
            191.4546801679427  0.34855580427296956  \\
            191.60286490491478  0.34897280999336866  \\
            191.75104964188688  0.349391476390307  \\
            191.89923437885898  0.34981147891566916  \\
            192.04741911583108  0.35023251977736414  \\
            192.19560385280317  0.350654327939326  \\
            192.34378858977524  0.3510766591215129  \\
            192.49197332674734  0.3514992957999083  \\
            192.64015806371944  0.35192204720651965  \\
            192.78834280069154  0.3523447493293795  \\
            192.9365275376636  0.35276726491254456  \\
            193.0847122746357  0.3531894834560969  \\
            193.2328970116078  0.3536113212161425  \\
            193.3810817485799  0.35403272120481244  \\
            193.529266485552  0.3544536531902622  \\
            193.67745122252407  0.3548741136966719  \\
            193.82563595949617  0.3552941260042464  \\
            193.97382069646827  0.3557137401492154  \\
            194.12200543344036  0.3561330329238328  \\
            194.27019017041243  0.3565521078763773  \\
            194.41837490738453  0.3569710953111525  \\
            194.56655964435663  0.35739015228848625  \\
            194.71474438132873  0.35780931679176287  \\
            194.86292911830083  0.3582289815116114  \\
            195.0111138552729  0.3586505258498996  \\
            195.159298592245  0.35907360863476756  \\
            195.3074833292171  0.35949791490172955  \\
            195.4556680661892  0.3599231558936736  \\
            195.6038528031613  0.36034906906086195  \\
            195.75203754013336  0.36077541806093044  \\
            195.90022227710546  0.3612019927588894  \\
            196.04840701407755  0.36162860922712287  \\
            196.19659175104965  0.3620551097453887  \\
            196.34477648802172  0.3624813628008189  \\
            196.49296122499382  0.36290726308791954  \\
            196.64114596196592  0.36333273150857054  \\
            196.78933069893802  0.36375771517202576  \\
            196.93751543591011  0.3641821873949131  \\
            197.08570017288218  0.36460614770123434  \\
            197.23388490985428  0.36502962182236554  \\
            197.38206964682638  0.36545266169705626  \\
            197.53025438379848  0.36587534547143047  \\
            197.67843912077055  0.3662977774989858  \\
            197.82662385774265  0.36672008834059405  \\
            197.97480859471474  0.3671424347645009  \\
            198.12299333168684  0.36756491856525425  \\
            198.27117806865894  0.3679882357271101  \\
            198.419362805631  0.3684131474637721  \\
            198.5675475426031  0.3688393294648756  \\
            198.7157322795752  0.3692664855439606  \\
            198.8639170165473  0.3696943476384723  \\
            199.01210175351937  0.3701226758097605  \\
            199.16028649049147  0.3705512582430805  \\
            199.30847122746357  0.37097991124759194  \\
            199.45665596443567  0.3714084792563598  \\
            199.60484070140777  0.3718368348263539  \\
            199.75302543837984  0.3722648786384488  \\
            199.90121017535193  0.37269253949742437  \\
            200.04939491232403  0.3731197743319652  \\
            200.19757964929613  0.3735465681946608  \\
            200.3457643862682  0.37397293426200573  \\
            200.4939491232403  0.3743989138343995  \\
            200.6421338602124  0.37482457633614646  \\
            200.7903185971845  0.37525001931545593  \\
            200.9385033341566  0.3756753684444422  \\
            201.08668807112866  0.3761007775191246  \\
            201.23487280810076  0.3765260748518822  \\
            201.38305754507286  0.37695250642433503  \\
            201.53124228204496  0.3773805157715494  \\
            201.67942701901706  0.3778097818545003  \\
            201.82761175598912  0.3782400104349815  \\
            201.97579649296122  0.3786709340756062  \\
            202.12398122993332  0.3791023121398062  \\
            202.27216596690542  0.37953393079183245  \\
            202.4203507038775  0.3799656029967548  \\
            202.5685354408496  0.38039716852046235  \\
            202.71672017782168  0.380828493929663  \\
            202.86490491479378  0.38125947259188375  \\
            203.01308965176588  0.3816900246754706  \\
            203.16127438873795  0.38212009714958833  \\
            203.30945912571005  0.3825496637842213  \\
            203.45764386268215  0.3829787251501723  \\
            203.60582859965425  0.3834073086190634  \\
            203.75401333662631  0.38383546836333554  \\
            203.9021980735984  0.3842632853562489  \\
            204.0503828105705  0.38469086737188246  \\
            204.1985675475426  0.38511834898513425  \\
            204.3467522845147  0.38554589157172137  \\
            204.49493702148678  0.3859738916630883  \\
            204.64312175845888  0.38640318305224913  \\
            204.79130649543097  0.3868335380958979  \\
            204.93949123240307  0.3872646767443282  \\
            205.08767596937514  0.3876963492465527  \\
            205.23586070634724  0.3881283361503035  \\
            205.38404544331934  0.38856044830203207  \\
            205.53223018029144  0.3889925268469088  \\
            205.68041491726353  0.3894244432288239  \\
            205.8285996542356  0.38985609919038644  \\
            205.9767843912077  0.3902874267729251  \\
            206.1249691281798  0.39071838831648775  \\
            206.2731538651519  0.3911489764598415  \\
            206.42133860212397  0.39157921414047275  \\
            206.56952333909607  0.39200915459458746  \\
            206.71770807606816  0.3924388813571106  \\
            206.86589281304026  0.39286850826168646  \\
            207.01407755001236  0.3932981794406789  \\
            207.16226228698443  0.3937276866471323  \\
            207.31044702395653  0.3941583851732933  \\
            207.45863176092863  0.39459040324008715  \\
            207.60681649790072  0.395023438949196  \\
            207.75500123487282  0.3954572178784273  \\
            207.9031859718449  0.3958914930817143  \\
            208.051370708817  0.3963260450891161  \\
            208.1995554457891  0.3967606819068175  \\
            208.34774018276119  0.3971952390171286  \\
            208.49592491973326  0.3976295793784853  \\
            208.64410965670535  0.3980635934254494  \\
            208.79229439367745  0.3984971990687081  \\
            208.94047913064955  0.3989303416950745  \\
            209.08866386762165  0.39936299416748716  \\
            209.23684860459372  0.39979515682501027  \\
            209.38503334156582  0.40022685748283393  \\
            209.5332180785379  0.4006581514322738  \\
            209.68140281551  0.40108912144077113  \\
            209.82958755248208  0.4015198777518928  \\
            209.97777228945418  0.4019505580853316  \\
            210.12595702642628  0.4023813551432943  \\
            210.27414176339838  0.40281306647278553  \\
            210.42232650037047  0.40324576468230555  \\
            210.57051123734254  0.4036791748920593  \\
            210.71869597431464  0.4041130537578015  \\
            210.86688071128674  0.404547189470836  \\
            211.01506544825884  0.4049814017580163  \\
            211.1632501852309  0.4054155418817448  \\
            211.311434922203  0.4058494926399738  \\
            211.4596196591751  0.4062831683662046  \\
            211.6078043961472  0.40671651492948824  \\
            211.7559891331193  0.4071495097344249  \\
            211.90417387009137  0.407582161721164  \\
            212.05235860706347  0.40801451136540484  \\
            212.20054334403557  0.40844663067839565  \\
            212.34872808100766  0.4088786232069343  \\
            212.49691281797976  0.40931062403336793  \\
            212.64509755495183  0.4097427522351949  \\
            212.79328229192393  0.4101757957937022  \\
            212.94146702889603  0.410609681790515  \\
            213.08965176586813  0.4110441498126903  \\
            213.2378365028402  0.4114789707758209  \\
            213.3860212398123  0.411913946924036  \\
            213.5342059767844  0.4123489118300006  \\
            213.6823907137565  0.41278373039491567  \\
            213.8305754507286  0.4132182988485182  \\
            213.97876018770066  0.41365254474908125  \\
            214.12694492467276  0.41408642698341397  \\
            214.27512966164485  0.4145199357668614  \\
            214.42331439861695  0.41495309264330477  \\
            214.57149913558902  0.41538595048516097  \\
            214.71968387256112  0.41581859349338335  \\
            214.86786860953322  0.41625113719746093  \\
            215.01605334650532  0.41668372290595457  \\
            215.16423808347741  0.41711661184824644  \\
            215.31242282044948  0.4175504908643857  \\
            215.46060755742158  0.417985082253631  \\
            215.60879229439368  0.4184201394347681  \\
            215.75697703136578  0.41885544694611015  \\
            215.90516176833785  0.41929082044549815  \\
            216.05334650530995  0.41972610671030036  \\
            216.20153124228204  0.42016118363741267  \\
            216.34971597925414  0.4205959602432583  \\
            216.49790071622624  0.4210303766637881  \\
            216.6460854531983  0.4214644041544803  \\
            216.7942701901704  0.4218980450903407  \\
            216.9424549271425  0.4223313329659027  \\
            217.0906396641146  0.4227643323952269  \\
            217.23882440108667  0.4231971391119016  \\
            217.38700913805877  0.4236298799690427  \\
            217.53519387503087  0.4240626338853022  \\
            217.68337861200297  0.4244960794850289  \\
            217.83156334897507  0.4249303778303282  \\
            217.97974808594714  0.4253652654534442  \\
            218.12793282291923  0.42580050973653505  \\
            218.27611755989133  0.4262359089116723  \\
            218.42430229686343  0.4266712920608412  \\
            218.57248703383553  0.42710651911594083  \\
            218.7206717708076  0.42754148085878374  \\
            218.8688565077797  0.4279760989210966  \\
            219.0170412447518  0.4284103257845194  \\
            219.1652259817239  0.42884414478060573  \\
            219.31341071869596  0.4292775700908233  \\
            219.46159545566806  0.4297106467465531  \\
            219.60978019264016  0.4301434506290902  \\
            219.75796492961226  0.43057608846964296  \\
            219.90614966658435  0.4310086978493336  \\
            220.05433440355642  0.43144141582904666  \\
            220.20251914052852  0.43187501718293664  \\
            220.35070387750062  0.43230933952595624  \\
            220.49888861447272  0.4327441338813237  \\
            220.6470733514448  0.4331791817848943  \\
            220.7952580884169  0.4336142952851605  \\
            220.94344282538898  0.43404931694325183  \\
            221.09162756236108  0.43448411983293483  \\
            221.23981229933318  0.43491860754061323  \\
            221.38799703630525  0.4353527141653277  \\
            221.53618177327735  0.43578640431875626  \\
            221.68436651024945  0.4362196731252138  \\
            221.83255124722155  0.43665254622165234  \\
            221.98073598419361  0.437085079757661  \\
            222.1289207211657  0.4375173603954661  \\
            222.2771054581378  0.437949505309931  \\
            222.4252901951099  0.43838161253578506  \\
            222.573474932082  0.4388141168705033  \\
            222.72165966905408  0.4392474803914023  \\
            222.86984440602617  0.43968143870267407  \\
            223.01802914299827  0.4401157575184581  \\
            223.16621387997037  0.4405502326628425  \\
            223.31439861694244  0.4409846900698628  \\
            223.46258335391454  0.44141898578350314  \\
            223.61076809088664  0.44185300595769533  \\
            223.75895282785874  0.44228666685631923  \\
            223.90713756483083  0.4427199148532029  \\
            224.0553223018029  0.4431527264321221  \\
            224.203507038775  0.443585108186801  \\
            224.3516917757471  0.4440170968209116  \\
            224.4998765127192  0.44444875914807386  \\
            224.6480612496913  0.4448801920918559  \\
            224.79624598666337  0.44531152268577356  \\
            224.94443072363546  0.4457427947939804  \\
            225.09261546060756  0.4461747753087435  \\
            225.24080019757966  0.44660752676706245  \\
            225.38898493455173  0.44704079583861406  \\
            225.53716967152383  0.44747435815898173  \\
            225.68535440849593  0.4479080183296549  \\
            225.83353914546802  0.448341609918029  \\
            225.98172388244012  0.44877499545740596  \\
            226.1299086194122  0.4492080664469934  \\
            226.2780933563843  0.4496407433519056  \\
            226.4262780933564  0.4500729756031629  \\
            226.57446283032849  0.45050474159769155  \\
            226.72264756730056  0.45093604869832415  \\
            226.87083230427265  0.4513669332337996  \\
            227.01901704124475  0.45179746049876285  \\
            227.16720177821685  0.4522277247537649  \\
            227.31538651518895  0.4526578492252631  \\
            227.46357125216102  0.4530878762280093  \\
            227.61175598913312  0.45351855810405084  \\
            227.7599407261052  0.4539500158179931  \\
            227.9081254630773  0.4543819972781553  \\
            228.05631020004938  0.45481427840236927  \\
            228.20449493702148  0.4552466631179791  \\
            228.35267967399358  0.4556789833618413  \\
            228.50086441096568  0.4561110990803247  \\
            228.64904914793777  0.45654289822931043  \\
            228.79723388490984  0.45697429677419205  \\
            228.94541862188194  0.45740523868987565  \\
            229.09360335885404  0.4578356959607794  \\
            229.24178809582614  0.4582656685808341  \\
            229.38997283279824  0.4586951845534827  \\
            229.5381575697703  0.4591242998916805  \\
            229.6863423067424  0.45955309861789556  \\
            229.8345270437145  0.4599816927641079  \\
            229.9827117806866  0.46041015671199614  \\
            230.13089651765867  0.4608389777009347  \\
            230.27908125463077  0.46126861165051175  \\
            230.42726599160287  0.461698804171256  \\
            230.57545072857496  0.4621293282337187  \\
            230.72363546554706  0.46255998416847377  \\
            230.87182020251913  0.4629905996661178  \\
            231.02000493949123  0.46342102977726984  \\
            231.16818967646333  0.4638511569125717  \\
            231.31637441343543  0.4642808908426876  \\
            231.4645591504075  0.4647101686983044  \\
            231.6127438873796  0.4651389549701317  \\
            231.7609286243517  0.4655672415089016  \\
            231.9091133613238  0.46599504752536874  \\
            232.0572980982959  0.46642241959031044  \\
            232.20548283526796  0.46684943163452647  \\
            232.35366757224006  0.46727618494883955  \\
            232.50185230921215  0.4677028081840946  \\
            232.65003704618425  0.46812945761699104  \\
            232.79822178315632  0.4685569143441844  \\
            232.94640652012842  0.46898496305690773  \\
            233.09459125710052  0.4694133744063825  \\
            233.24277599407262  0.4698419457252666  \\
            233.39096073104471  0.470270501027655  \\
            233.53914546801678  0.4706988910090788  \\
            233.68733020498888  0.471126993046506  \\
            233.83551494196098  0.4715547111983414  \\
            233.98369967893308  0.4719819762044259  \\
            234.13188441590515  0.4724087454860372  \\
            234.28006915287725  0.47283500314588983  \\
            234.42825388984934  0.47326075996813466  \\
            234.57643862682144  0.4736860534183594  \\
            234.72462336379354  0.47411094764358813  \\
            234.8728081007656  0.4745355334722815  \\
            235.0209928377377  0.47495992841433726  \\
            235.1691775747098  0.4753843728225072  \\
            235.3173623116819  0.47580940861889987  \\
            235.465547048654  0.4762348835385138  \\
            235.61373178562607  0.47666058249229754  \\
            235.76191652259817  0.47708631950146374  \\
            235.91010125957027  0.47751193769748856  \\
            236.05828599654237  0.4779373093221123  \\
            236.20647073351444  0.4783623357273388  \\
            236.35465547048653  0.47878694737543626  \\
            236.50284020745863  0.47921110383893634  \\
            236.65102494443073  0.4796347938006348  \\
            236.79920968140283  0.480058035053591  \\
            236.9473944183749  0.4804808745011285  \\
            237.095579155347  0.48090338815683464  \\
            237.2437638923191  0.4813256811445606  \\
            237.3919486292912  0.4817478592430033  \\
            237.54013336626326  0.4821702629122111  \\
            237.68831810323536  0.4825931934902157  \\
            237.83650284020746  0.4830164255894699  \\
            237.98468757717956  0.4834397624251326  \\
            238.13287231415165  0.48386303581506834  \\
            238.28105705112372  0.4842861061798477  \\
            238.42924178809582  0.4847088625427468  \\
            238.57742652506792  0.4851312225297477  \\
            238.72561126204002  0.48555313236953823  \\
            238.8737959990121  0.4859745668935119  \\
            239.0219807359842  0.48639552953576815  \\
            239.17016547295628  0.48681605233311215  \\
            239.31835020992838  0.48723619592505485  \\
            239.46653494690048  0.48765604955381303  \\
            239.61471968387255  0.48807573106430924  \\
            239.76290442084465  0.4884953623215794  \\
            239.91108915781675  0.48891546615887393  \\
            240.05927389478884  0.4893359452880155  \\
            240.20745863176091  0.48975659379807013  \\
            240.355643368733  0.4901772337625782  \\
            240.5038281057051  0.4905977152395539  \\
            240.6520128426772  0.4910179162714858  \\
            240.8001975796493  0.49143774288533604  \\
            240.94838231662138  0.4918571290925415  \\
            241.09656705359347  0.492276036889013  \\
            241.24475179056557  0.4926944562551353  \\
            241.39293652753767  0.4931124051557674  \\
            241.54112126450977  0.49352992954024244  \\
            241.68930600148184  0.49394710334236747  \\
            241.83749073845394  0.4943640284804241  \\
            241.98567547542604  0.494780805940822  \\
            242.13386021239813  0.49519777692777806  \\
            242.2820449493702  0.49561519745106725  \\
            242.4302296863423  0.49603285343930914  \\
            242.5784144233144  0.4964505581487694  \\
            242.7265991602865  0.49686815216336  \\
            242.8747838972586  0.49728550339463945  \\
            243.02296863423066  0.4977025070818124  \\
            243.17115337120276  0.4981190857917301  \\
            243.31933810817486  0.4985351894188899  \\
            243.46752284514696  0.4989507951854358  \\
            243.61570758211903  0.4993659076411577  \\
            243.76389231909113  0.49978055866349236  \\
            243.91207705606323  0.5001948074575225  \\
            244.06026179303532  0.5006087405559776  \\
            244.20844653000742  0.5010224718192331  \\
            244.3566312669795  0.5014361252008513  \\
            244.5048160039516  0.5018501869037048  \\
            244.6530007409237  0.5022645514403308  \\
            244.80118547789579  0.5026790241024677  \\
            244.94937021486786  0.5030934368266807  \\
            245.09755495183995  0.5035076481943639  \\
            245.24573968881205  0.5039215434317385  \\
            245.39392442578415  0.504335034409854  \\
            245.54210916275625  0.5047480596445877  \\
            245.69029389972832  0.5051605842966447  \\
            245.83847863670042  0.505572600171558  \\
            245.9866633736725  0.505984125719689  \\
            246.1348481106446  0.5063952060362261  \\
            246.2830328476167  0.5068059128611864  \\
            246.43121758458878  0.5072163445794142  \\
            246.57940232156088  0.5076265978583941  \\
            246.72758705853298  0.5080370094910026  \\
            246.87577179550507  0.5084477919830818  \\
            247.02395653247714  0.5088587435120082  \\
            247.17214126944924  0.509269688195852  \\
            247.32032600642134  0.5096804760933756  \\
            247.46851074339344  0.5100909832040347  \\
            247.61669548036554  0.5105011114679782  \\
            247.7648802173376  0.5109107887660476  \\
            247.9130649543097  0.5113199689197778  \\
            248.0612496912818  0.5117286316913967  \\
            248.2094344282539  0.5121367827838249  \\
            248.35761916522597  0.5125444538406762  \\
            248.50580390219807  0.5129517024462575  \\
            248.65398863917017  0.5133586121255685  \\
            248.80217337614226  0.5137652923443022  \\
            248.95035811311436  0.5141718688839502  \\
            249.09854285008643  0.5145787878451714  \\
            249.24672758705853  0.514985937612617  \\
            249.39491232403063  0.5153931353191161  \\
            249.54309706100273  0.5158002233161251  \\
            249.6912817979748  0.5162070691737274  \\
            249.8394665349469  0.5166135656806341  \\
            249.987651271919  0.5170196308441833  \\
            250.1358360088911  0.5174252078903401  \\
            250.2840207458632  0.517830265263697  \\
            250.43220548283526  0.5182347966274735  \\
            250.58039021980736  0.5186388208635165  \\
            250.72857495677945  0.5190423820723002  \\
            250.87675969375155  0.5194455495729255  \\
            251.02494443072362  0.5198484179031212  \\
            251.17312916769572  0.5202510799891762  \\
            251.32131390466782  0.5206538636687612  \\
            251.46949864163992  0.5210569401340244  \\
            251.617683378612  0.5214601203714014  \\
            251.76586811558408  0.5218632398485915  \\
            251.91405285255618  0.5222661585145575  \\
            252.06223758952828  0.5226687607995254  \\
            252.21042232650038  0.5230709556149851  \\
            252.35860706347248  0.5234726763536892  \\
            252.50679180044455  0.5238738808896548  \\
            252.65497653741664  0.5242745515781617  \\
            252.80316127438874  0.5246746952557534  \\
            252.95134601136084  0.5250743432402369  \\
            253.0995307483329  0.5254735513306826  \\
            253.247715485305  0.5258723998074245  \\
            253.3959002222771  0.52627099343206  \\
            253.5440849592492  0.5266694592358436  \\
            253.6922696962213  0.527068200668075  \\
            253.84045443319337  0.527467102173464  \\
            253.98863917016547  0.5278659931544929  \\
            254.13682390713757  0.5282647267454483  \\
            254.28500864410967  0.5286631798124208  \\
            254.43319338108174  0.5290612529533054  \\
            254.58137811805383  0.5294588704978014  \\
            254.72956285502593  0.5298559805074119  \\
            254.87774759199803  0.530252554775445  \\
            255.02593232897013  0.5306485888270123  \\
            255.1741170659422  0.53104410191903  \\
            255.3223018029143  0.5314391370402184  \\
            255.4704865398864  0.5318337609111023  \\
            255.6186712768585  0.5322280639840103  \\
            255.76685601383056  0.532622135922561  \\
            255.91504075080266  0.5330162911802568  \\
            256.0632254877748  0.5334106627103521  \\
            256.2114102247468  0.5338050746659793  \\
            256.3595949617189  0.5341993741725453  \\
            256.507779698691  0.5345934313277297  \\
            256.6559644356631  0.5349871392014861  \\
            256.8041491726352  0.5353804138360414  \\
            256.9523339096073  0.5357731942458961  \\
            257.1005186465794  0.5361654424178243  \\
            257.2487033835515  0.5365571433108733  \\
            257.3968881205236  0.5369483048563645  \\
            257.54507285749565  0.5373389579578922  \\
            257.69325759446775  0.5377291564913249  \\
            257.84144233143985  0.5381189773048041  \\
            257.98962706841195  0.5385085202187448  \\
            258.13781180538405  0.5388979125690937  \\
            258.28599654235614  0.5392875137200008  \\
            258.43418127932824  0.5396772064192894  \\
            258.58236601630034  0.5400668325804704  \\
            258.73055075327244  0.5404562563224432  \\
            258.8787354902445  0.5408453639694967  \\
            259.0269202272166  0.5412340640513094  \\
            259.1751049641887  0.541622287302948  \\
            259.3232897011608  0.5420099866648689  \\
            259.4714744381329  0.5423971372829174  \\
            259.61965917510497  0.542783736508328  \\
            259.76784391207707  0.5431698038977245  \\
            259.91602864904917  0.5435553812131195  \\
            260.06421338602127  0.5439405324219151  \\
            260.2123981229933  0.5443253436969019  \\
            260.3605828599654  0.5447099350607995  \\
            260.5087675969375  0.5450943789245992  \\
            260.6569523339096  0.545478559266293  \\
            260.8051370708817  0.5458624415572874  \\
            260.9533218078538  0.5462461165676338  \\
            261.1015065448259  0.5466292134375117  \\
            261.249691281798  0.5470104711097951  \\
            261.3978760187701  0.547390121216898  \\
            261.54606075574213  0.5477676598772422  \\
            261.69424549271423  0.5481426909046464  \\
            261.84243022968633  0.5485153800104603  \\
            261.9906149666584  0.5488858278118197  \\
            262.1387997036305  0.5492541831786165  \\
            262.2869844406026  0.5496203837044278  \\
            262.4351691775747  0.549984445447905  \\
            262.5833539145468  0.5503464930242613  \\
            262.7315386515189  0.5507066722076985  \\
            262.87972338849096  0.5510649181284102  \\
            263.02790812546306  0.55142125001123  \\
            263.17609286243515  0.5517757891110573  \\
            263.32427759940725  0.552128674592716  \\
            263.47246233637935  0.5524798429199876  \\
            263.62064707335145  0.5528293095523933  \\
            263.76883181032355  0.5531771865055116  \\
            263.91701654729565  0.5535236015813674  \\
            264.06520128426774  0.5538684887367464  \\
            264.2133860212398  0.5542118564224244  \\
            264.3615707582119  0.5545538053025686  \\
            264.509755495184  0.5548944504882926  \\
            264.6579402321561  0.5552337217518182  \\
            264.8061249691282  0.5555716196805588  \\
            264.9543097061003  0.5559082337681684  \\
            265.1024944430724  0.5562436671194578  \\
            265.2506791800445  0.5565778450068859  \\
            265.39886391701657  0.5569107606930035  \\
            265.5470486539886  0.5572424938991583  \\
            265.6952333909607  0.5575731374123539  \\
            265.8434181279328  0.5579026124602393  \\
            265.9916028649049  0.5582309062077427  \\
            266.139787601877  0.558558090491385  \\
            266.2879723388491  0.5588842498059178  \\
            266.4361570758212  0.5592093021504545  \\
            266.5843418127933  0.5595332300450278  \\
            266.7325265497654  0.5598560993660208  \\
            266.8807112867375  0.5601779882792907  \\
            267.02889602370954  0.560498812468989  \\
            267.17708076068163  0.5608185512107513  \\
            267.32526549765373  0.5611372661343149  \\
            267.47345023462583  0.5614550307706342  \\
            267.6216349715979  0.5617717593449323  \\
            267.76981970857  0.5620874290919046  \\
            267.9180044455421  0.5624020987899093  \\
            268.0661891825142  0.5627158386822014  \\
            268.2143739194863  0.5630285622561526  \\
            268.36255865645836  0.5633402456579031  \\
            268.51074339343046  0.5636509458690434  \\
            268.65892813040256  0.5639607308436053  \\
            268.80711286737466  0.5642695138933201  \\
            268.95529760434675  0.5645772707766076  \\
            269.10348234131885  0.5648840574246274  \\
            269.25166707829095  0.5651899401957801  \\
            269.39985181526305  0.5654948326335918  \\
            269.54803655223515  0.5657987105893756  \\
            269.6962212892072  0.5661016294311101  \\
            269.8444060261793  0.5664036543669465  \\
            269.9925907631514  0.566704699448265  \\
            270.1407755001235  0.5670047409206823  \\
            270.2889602370956  0.5673038338814456  \\
            270.4371449740677  0.5676020426500525  \\
            270.5853297110398  0.5678992819552493  \\
            270.7335144480119  0.5681955286056486  \\
            270.881699184984  0.5684908375771084  \\
            271.029883921956  0.5687852724311613  \\
            271.1780686589281  0.5690787486664197  \\
            271.3262533959002  0.5693712437288916  \\
            271.4744381328723  0.569662812529757  \\
            271.6226228698444  0.5699535179201031  \\
            271.7708076068165  0.570243276205449  \\
            271.9189923437886  0.5705320654831478  \\
            272.0671770807607  0.5708199405980754  \\
            272.2153618177328  0.5711069636878245  \\
            272.36354655470484  0.5713930518686451  \\
            272.51173129167694  0.5716781838675267  \\
            272.65991602864904  0.5719624144305947  \\
            272.80810076562113  0.5722458049538998  \\
            272.95628550259323  0.5725282733484838  \\
            273.10447023956533  0.5728097989314943  \\
            273.2526549765374  0.573090436304173  \\
            273.4008397135095  0.5733702460830681  \\
            273.5490244504816  0.5736491469494545  \\
            273.69720918745367  0.5739271187650614  \\
            273.84539392442576  0.5742042159400558  \\
            273.99357866139786  0.5744804982753327  \\
            274.14176339836996  0.574755885193652  \\
            274.28994813534206  0.5750303570570027  \\
            274.43813287231416  0.5753039680427808  \\
            274.58631760928625  0.5755767771057501  \\
            274.73450234625835  0.5758487043834972  \\
            274.88268708323045  0.5761197306989535  \\
            275.0308718202025  0.5763899099626542  \\
            275.1790565571746  0.5766593002611995  \\
            275.3272412941467  0.5769278224230566  \\
            275.4754260311188  0.5771954576990558  \\
            275.6236107680909  0.5774622597076563  \\
            275.771795505063  0.577728285653298  \\
            275.9199802420351  0.5779934570357801  \\
            276.0681649790072  0.5782577555077035  \\
            276.2163497159793  0.5785212343782876  \\
            276.3645344529513  0.5787839499637524  \\
            276.5127191899234  0.579045824419066  \\
            276.6609039268955  0.5793068397781027  \\
            276.8090886638676  0.579567049029843  \\
            276.9572734008397  0.5798265076021305  \\
            277.1054581378118  0.580085138292777  \\
            277.2536428747839  0.5803429235013287  \\
            277.401827611756  0.5805999158910269  \\
            277.5500123487281  0.5808561700058003  \\
            277.6981970857002  0.5811116092771784  \\
            277.84638182267224  0.5813662164587774  \\
            277.99456655964434  0.581620043885569  \\
            278.14275129661644  0.5818731452249943  \\
            278.29093603358854  0.5821254445352319  \\
            278.43912077056063  0.5823769249145542  \\
            278.58730550753273  0.582627638371268  \\
            278.73549024450483  0.5828776377067936  \\
            278.88367498147693  0.5831268475994599  \\
            279.031859718449  0.5833752514851354  \\
            279.18004445542107  0.583622901047826  \\
            279.32822919239317  0.583869848234392  \\
            279.47641392936526  0.5841160183384358  \\
            279.62459866633736  0.584361395127403  \\
            279.77278340330946  0.5846060299641762  \\
            279.92096814028156  0.5848499739527235  \\
            280.06915287725366  0.5850931529984802  \\
            280.21733761422576  0.585335551195312  \\
            280.36552235119785  0.585577219588516  \\
            280.5137070881699  0.5858182084512499  \\
            280.661891825142  0.5860584442968939  \\
            280.8100765621141  0.5862979115405791  \\
            280.9582612990862  0.5865366609147047  \\
            281.1064460360583  0.5867747418741946  \\
            281.2546307730304  0.5870120815362622  \\
            281.4028155100025  0.5872486646327888  \\
            281.5510002469746  0.5874845415867462  \\
            281.6991849839467  0.5877197610464348  \\
            281.8473697209187  0.5879542507296868  \\
            281.9955544578908  0.5881879956803511  \\
            282.1437391948629  0.5884210460159841  \\
            282.291923931835  0.5886534495899706  \\
            282.4401086688071  0.5888851347172971  \\
            282.5882934057792  0.5891160867491768  \\
            282.7364781427513  0.5893463555005404  \\
            282.8846628797234  0.5895759880407822  \\
            283.0328476166955  0.589804913278763  \\
            283.18103235366755  0.5900331168681704  \\
            283.32921709063964  0.5902606483250309  \\
            283.47740182761174  0.5904875539457101  \\
            283.62558656458384  0.5907137632288175  \\
            283.77377130155594  0.5909392621256747  \\
            283.92195603852804  0.5911640998569491  \\
            284.07014077550014  0.591388321956919  \\
            284.21832551247223  0.591611858509907  \\
            284.36651024944433  0.5918346957601374  \\
            284.5146949864164  0.5920568826350532  \\
            284.66287972338847  0.5922784639168153  \\
            284.81106446036057  0.5924993702721949  \\
            284.95924919733267  0.5927195882333438  \\
            285.10743393430477  0.5929391664373156  \\
            285.25561867127686  0.5931581489240938  \\
            285.40380340824896  0.5933764669390355  \\
            285.55198814522106  0.593594107297351  \\
            285.70017288219316  0.5938111183486101  \\
            285.8483576191652  0.5940275434006469  \\
            285.9965423561373  0.5942433142731929  \\
            286.1447270931094  0.5944584180597093  \\
            286.2929118300815  0.5946729028246672  \\
            286.4410965670536  0.5948868111532695  \\
            286.5892813040257  0.5951000754361091  \\
            286.7374660409978  0.5953126830401639  \\
            286.8856507779699  0.5955246817467791  \\
            287.033835514942  0.5957361134277283  \\
            287.182020251914  0.5959469110407186  \\
            287.3302049888861  0.596157062221291  \\
            287.4783897258582  0.5963666144706302  \\
            287.6265744628303  0.5965756089567167  \\
            287.7747591998024  0.5967839792002193  \\
            287.9229439367745  0.5969917131007524  \\
            288.0711286737466  0.5971988578808827  \\
            288.2193134107187  0.5974054540134573  \\
            288.3674981476908  0.5976114355788579  \\
            288.51568288466285  0.5978167907359511  \\
            288.66386762163495  0.5980215664314584  \\
            288.81205235860705  0.5982258024524533  \\
            288.96023709557915  0.5984294334347123  \\
            289.10842183255124  0.5986324477919486  \\
            289.25660656952334  0.5988348921968172  \\
            289.40479130649544  0.5990368057591501  \\
            289.55297604346754  0.5992381236668375  \\
            289.70116078043964  0.5994388345838749  \\
            289.84934551741173  0.5996389849110957  \\
            289.9975302543838  0.5998386130898078  \\
            290.1457149913559  0.6000376548561578  \\
            290.293899728328  0.6002360991199928  \\
            290.44208446530007  0.6004339920126153  \\
            290.59026920227217  0.6006313713157049  \\
            290.73845393924427  0.6008281733094635  \\
            290.88663867621636  0.6010243871452697  \\
            291.03482341318846  0.601220058686791  \\
            291.18300815016056  0.6014152250640932  \\
            291.3311928871326  0.6016098230985434  \\
            291.4793776241047  0.6018038421787995  \\
            291.6275623610768  0.6019973279028621  \\
            291.7757470980489  0.6021903167576921  \\
            291.923931835021  0.6023827461018695  \\
            292.0721165719931  0.6025746055570425  \\
            292.2203013089652  0.6027659404575576  \\
            292.3684860459373  0.6029567866555192  \\
            292.5166707829094  0.6031470820428735  \\
            292.6648555198814  0.6033368164700879  \\
            292.8130402568535  0.6035260350101405  \\
            292.9612249938256  0.6037147728885116  \\
            293.1094097307977  0.6039029685267759  \\
            293.2575944677698  0.6040906120002733  \\
            293.4057792047419  0.6042777481222105  \\
            293.553963941714  0.6044644114425657  \\
            293.7021486786861  0.6046505409852438  \\
            293.8503334156582  0.604836127018981  \\
            293.99851815263025  0.6050212137348103  \\
            294.14670288960235  0.6052058359548028  \\
            294.29488762657445  0.6053899330310908  \\
            294.44307236354655  0.6055734950006899  \\
            294.59125710051865  0.6057565648021871  \\
            294.73944183749074  0.6059391788021163  \\
            294.88762657446284  0.6061212765648879  \\
            295.03581131143494  0.6063028473714576  \\
            295.18399604840704  0.6064839320976562  \\
            295.3321807853791  0.6066645701774792  \\
            295.4803655223512  0.6068447013997926  \\
            295.6285502593233  0.6070243135894517  \\
            295.7767349962954  0.6072034446376994  \\
            295.9249197332675  0.6073821383675375  \\
            296.07310447023957  0.607560335297408  \\
            296.22128920721167  0.6077380210034705  \\
            296.36947394418377  0.6079152294113923  \\
            296.51765868115586  0.6080920095605958  \\
            296.6658434181279  0.6082683039144982  \\
            296.8140281551  0.6084440949149599  \\
            296.9622128920721  0.6086194115211578  \\
            297.1103976290442  0.6087943079927605  \\
            297.2585823660163  0.608968730865735  \\
            297.4067671029884  0.6091426585737688  \\
            297.5549518399605  0.6093161141172498  \\
            297.7031365769326  0.6094891559710723  \\
            297.8513213139047  0.6096617377688923  \\
            297.99950605087673  0.6098338332350334  \\
            298.14769078784883  0.6100054584455168  \\
            298.29587552482093  0.6101766740224052  \\
            298.444060261793  0.6103474443345536  \\
            298.5922449987651  0.6105177381854922  \\
            298.7404297357372  0.6106875638051155  \\
            298.8886144727093  0.6108569809931129  \\
            299.0367992096814  0.6110259684396967  \\
            299.1849839466535  0.6111944907851343  \\
            299.33316868362556  0.6113625475422059  \\
            299.48135342059766  0.6115301890489054  \\
            299.62953815756975  0.6116974262431337  \\
            299.77772289454185  0.6118642065233156  \\
            299.92590763151395  0.6120305250352155  \\
            300.07409236848605  0.6121964214258213  \\
            300.22227710545815  0.612361932310594  \\
            300.37046184243025  0.6125269990847517  \\
            300.51864657940234  0.6126916096925553  \\
            300.66683131637444  0.6128557923564348  \\
            300.8150160533465  0.6130195997758675  \\
            300.9632007903186  0.6131829804544314  \\
            301.1113855272907  0.6133459129874411  \\
            301.2595702642628  0.6135084135040083  \\
            301.4077550012349  0.6136705405425957  \\
            301.555939738207  0.613832261055114  \\
            301.70412447517907  0.6139935445231101  \\
            301.85230921215117  0.6141543943773415  \\
            302.00049394912327  0.6143148603573305  \\
            302.1486786860953  0.6144749499337083  \\
            302.2968634230674  0.614634612156087  \\
            302.4450481600395  0.614793842380519  \\
            302.5932328970116  0.6149526760342399  \\
            302.7414176339837  0.6151111550080793  \\
            302.8896023709558  0.6152692221752875  \\
            303.0377871079279  0.6154268629165238  \\
            303.1859718449  0.6155840978889126  \\
            303.3341565818721  0.615740983368708  \\
            303.48234131884414  0.6158974795486976  \\
            303.63052605581623  0.6160535595707369  \\
            303.77871079278833  0.6162092289215771  \\
            303.92689552976043  0.6163645362614227  \\
            304.0750802667325  0.6165194882438889  \\
            304.2232650037046  0.6166740343698006  \\
            304.3714497406767  0.6168281700027741  \\
            304.5196344776488  0.6169819272938959  \\
            304.6678192146209  0.6171353516202231  \\
            304.81600395159296  0.617288388122787  \\
            304.96418868856506  0.6174410201568603  \\
            305.11237342553716  0.6175932630974992  \\
            305.26055816250926  0.6177451728975788  \\
            305.40874289948135  0.6178967208448429  \\
            305.55692763645345  0.6180478769371376  \\
            305.70511237342555  0.6181986395543019  \\
            305.85329711039765  0.6183490473482256  \\
            306.00148184736975  0.6184991322681389  \\
            306.1496665843418  0.6186488368974598  \\
            306.2978513213139  0.6187981507994947  \\
            306.446036058286  0.6189470945411888  \\
            306.5942207952581  0.6190957224328215  \\
            306.7424055322302  0.6192439961465893  \\
            306.8905902692023  0.6193918897362608  \\
            307.0387750061744  0.6195394055770745  \\
            307.1869597431465  0.619686584511203  \\
            307.3351444801186  0.6198334509910692  \\
            307.4833292170906  0.619979948656809  \\
            307.6315139540627  0.6201260694609882  \\
            307.7796986910348  0.6202718351207346  \\
            307.9278834280069  0.6204172986605576  \\
            308.076068164979  0.6205624199451244  \\
            308.2242529019511  0.620707174417132  \\
            308.3724376389232  0.6208515646598376  \\
            308.5206223758953  0.62099563001909  \\
            308.6688071128674  0.621139396861798  \\
            308.81699184983944  0.6212828086656456  \\
            308.96517658681154  0.6214258569824324  \\
            309.11336132378364  0.621568561231856  \\
            309.26154606075573  0.6217109744024156  \\
            309.40973079772783  0.6218530612755709  \\
            309.55791553469993  0.6219947958592565  \\
            309.706100271672  0.6221361777225994  \\
            309.8542850086441  0.6222772415911041  \\
            310.0024697456162  0.6224180230902182  \\
            310.15065448258827  0.6225584659104304  \\
            310.29883921956036  0.62269855849494  \\
            310.44702395653246  0.6228383150519999  \\
            310.59520869350456  0.6229777841785811  \\
            310.74339343047666  0.6231169536009133  \\
            310.89157816744876  0.623255783434419  \\
            311.03976290442085  0.6233942710507179  \\
            311.18794764139295  0.6235324439316697  \\
            311.33613237836505  0.6236703482924794  \\
            311.48431711533715  0.6238079343791343  \\
            311.6325018523092  0.6239451844309  \\
            311.7806865892813  0.624082105004387  \\
            311.9288713262534  0.6242187355783392  \\
            312.0770560632255  0.6243550962377777  \\
            312.2252408001976  0.6244911321417759  \\
            312.3734255371697  0.6246268368830292  \\
            312.5216102741418  0.6247622285217844  \\
            312.6697950111139  0.6248973573408162  \\
            312.817979748086  0.6250321944246455  \\
            312.966164485058  0.6251667113625555  \\
            313.1143492220301  0.6253009058425344  \\
            313.2625339590022  0.6254348062936891  \\
            313.4107186959743  0.6255684560254822  \\
            313.5589034329464  0.6257018038004599  \\
            313.7070881699185  0.6258348339193353  \\
            313.8552729068906  0.6259675532334384  \\
            314.0034576438627  0.6260999994823216  \\
            314.1516423808348  0.6262321943855529  \\
            314.29982711780684  0.6263640830157453  \\
            314.44801185477894  0.6264956588694061  \\
            314.59619659175104  0.6266269377577778  \\
            314.74438132872314  0.6267579657446788  \\
            314.89256606569523  0.6268887286050837  \\
            315.04075080266733  0.627019188177817  \\
            315.18893553963943  0.6271493423255128  \\
            315.33712027661153  0.6272792148810413  \\
            315.4853050135836  0.6274088526863703  \\
            315.63348975055567  0.6275382117723634  \\
            315.78167448752777  0.6276672726964785  \\
            315.92985922449986  0.6277960373992391  \\
            316.07804396147196  0.6279245368623171  \\
            316.22622869844406  0.6280528072577102  \\
            316.37441343541616  0.6281807945020548  \\
            316.52259817238826  0.6283084871974527  \\
            316.67078290936036  0.6284358941988719  \\
            316.81896764633245  0.6285630528267439  \\
            316.9671523833045  0.6286899808740769  \\
            317.1153371202766  0.6288166248242241  \\
            317.2635218572487  0.6289429794876481  \\
            317.4117065942208  0.629069059862742  \\
            317.5598913311929  0.629194908856323  \\
            317.708076068165  0.6293205188878062  \\
            317.8562608051371  0.6294458481282272  \\
            318.0044455421092  0.6295708945638738  \\
            318.1526302790813  0.6296956786209795  \\
            318.3008150160533  0.6298202474051494  \\
            318.4489997530254  0.6299445641751341  \\
            318.5971844899975  0.6300686071388629  \\
            318.7453692269696  0.630192374637871  \\
            318.8935539639417  0.6303158918631998  \\
            319.0417387009138  0.6304392016954833  \\
            319.1899234378859  0.6305622570900994  \\
            319.338108174858  0.6306850419205696  \\
            319.4862929118301  0.6308075591825663  \\
            319.63447764880215  0.630929838218523  \\
            319.78266238577424  0.6310519145671425  \\
            319.93084712274634  0.6311737354503244  \\
            320.07903185971844  0.6312952899021692  \\
            320.22721659669054  0.6314165849886337  \\
            320.37540133366264  0.6315376536370351  \\
            320.52358607063474  0.6316585215156393  \\
            320.67177080760683  0.6317791345414568  \\
            320.81995554457893  0.6318994859123966  \\
            320.968140281551  0.6320195862252186  \\
            321.11632501852307  0.6321394714693118  \\
            321.26450975549517  0.6322591556103255  \\
            321.41269449246727  0.6323785871349488  \\
            321.56087922943937  0.6324977622207487  \\
            321.70906396641146  0.6326166944976617  \\
            321.85724870338356  0.6327354225356826  \\
            322.00543344035566  0.6328539474954324  \\
            322.15361817732776  0.6329722235160351  \\
            322.3018029142998  0.6330902485866341  \\
            322.4499876512719  0.6332080389120589  \\
            322.598172388244  0.6333256352008385  \\
            322.7463571252161  0.6334430254097703  \\
            322.8945418621882  0.6335601715202765  \\
            323.0427265991603  0.6336770723088949  \\
            323.1909113361324  0.6337937461338007  \\
            323.3390960731045  0.633910235435707  \\
            323.4872808100766  0.6340265152101795  \\
            323.6354655470487  0.6341425565731688  \\
            323.7836502840207  0.6342583582762222  \\
            323.9318350209928  0.6343739404436572  \\
            324.0800197579649  0.6344893467759579  \\
            324.228204494937  0.6346045404020133  \\
            324.3763892319091  0.6347195017304794  \\
            324.5245739688812  0.6348342290128516  \\
            324.6727587058533  0.6349487437855875  \\
            324.8209434428254  0.6350630883623513  \\
            324.9691281797975  0.6351772221673063  \\
            325.11731291676955  0.6352911277152825  \\
            325.26549765374165  0.6354048047232803  \\
            325.41368239071375  0.6355182758156881  \\
            325.56186712768584  0.6356315817845961  \\
            325.71005186465794  0.6357446794052553  \\
            325.85823660163004  0.6358575529675566  \\
            326.00642133860214  0.6359702033444604  \\
            326.15460607557424  0.6360826539527118  \\
            326.30279081254633  0.6361949441011374  \\
            326.4509755495184  0.636307028769037  \\
            326.5991602864905  0.636418893679429  \\
            326.7473450234626  0.6365305405792533  \\
            326.89552976043467  0.6366419934088333  \\
            327.04371449740677  0.6367532901636052  \\
            327.19189923437887  0.6368643846986034  \\
            327.34008397135096  0.6369752638375342  \\
            327.48826870832306  0.6370859299442533  \\
            327.63645344529516  0.6371964072387357  \\
            327.7846381822672  0.6373067326604025  \\
            327.9328229192393  0.6374168594629801  \\
            328.0810076562114  0.6375267752612721  \\
            328.2291923931835  0.637636482803087  \\
            328.3773771301556  0.637746006367033  \\
            328.5255618671277  0.6378553821419926  \\
            328.6737466040998  0.6379645631941537  \\
            328.8219313410719  0.6380735376431127  \\
            328.970116078044  0.6381823084092522  \\
            329.118300815016  0.6382908996309973  \\
            329.2664855519881  0.6383993470635944  \\
            329.4146702889602  0.6385076039261369  \\
            329.5628550259323  0.6386156585824573  \\
            329.7110397629044  0.6387235139354164  \\
            329.8592244998765  0.6388311938045164  \\
            330.0074092368486  0.6389387338101602  \\
            330.1555939738207  0.6390460876264668  \\
            330.3037787107928  0.6391532436223117  \\
            330.45196344776485  0.6392602045118487  \\
            330.60014818473695  0.6393669936358717  \\
            330.74833292170905  0.6394736467374379  \\
            330.89651765868115  0.6395801182363025  \\
            331.04470239565325  0.6396863962863952  \\
            331.19288713262534  0.6397924832601943  \\
            331.34107186959744  0.6398984018775429  \\
            331.48925660656954  0.6400041882035777  \\
            331.63744134354164  0.640109797702765  \\
            331.7856260805137  0.6402152181118184  \\
            331.9338108174858  0.640320451325217  \\
            332.0819955544579  0.6404255193160977  \\
            332.23018029143  0.6405304586029199  \\
            332.3783650284021  0.6406352260140982  \\
            332.52654976537417  0.6407398086838355  \\
            332.67473450234627  0.6408442079081232  \\
            332.82291923931837  0.6409484448029832  \\
            332.97110397629046  0.6410525563988921  \\
            333.1192887132625  0.6411565012321385  \\
            333.2674734502346  0.6412602656675819  \\
            333.4156581872067  0.6413638502969117  \\
            333.5638429241788  0.641467275282819  \\
            333.7120276611509  0.6415705781549667  \\
            333.860212398123  0.6416737195246385  \\
            334.0083971350951  0.6417766848408154  \\
            334.1565818720672  0.6418794738986348  \\
            334.3047666090393  0.6419821058245563  \\
            334.4529513460114  0.642084618567976  \\
            334.60113608298343  0.6421869751979482  \\
            334.7493208199555  0.6422891601254429  \\
            334.8975055569276  0.6423911722695763  \\
            335.0456902938997  0.6424930296500765  \\
            335.1938750308718  0.642594769387283  \\
            335.3420597678439  0.6426963607278916  \\
            335.490244504816  0.6427977836184285  \\
            335.6384292417881  0.64289903714542  \\
            335.7866139787602  0.6430001381629564  \\
            335.93479871573226  0.6431011224036216  \\
            336.08298345270435  0.6432019667896341  \\
            336.23116818967645  0.6433026456221563  \\
            336.37935292664855  0.6434031584720451  \\
            336.52753766362065  0.6435035209794758  \\
            336.67572240059275  0.6436037674492523  \\
            336.82390713756485  0.6437038822898594  \\
            336.97209187453694  0.6438038346761344  \\
            337.12027661150904  0.6439036244362119  \\
            337.2684613484811  0.6440032659580603  \\
            337.4166460854532  0.6441027920883127  \\
            337.5648308224253  0.6442021943947757  \\
            337.7130155593974  0.6443014375842406  \\
            337.8612002963695  0.6444005214923549  \\
            338.0093850333416  0.6444994592258372  \\
            338.15756977031367  0.6445982821516212  \\
            338.30575450728577  0.6446969885587657  \\
            338.45393924425787  0.6447955394452897  \\
            338.6021239812299  0.6448939343945446  \\
            338.750308718202  0.6449921852114796  \\
            338.8984934551741  0.6450903217699392  \\
            339.0466781921462  0.6451883485548933  \\
            339.1948629291183  0.6452862236809584  \\
            339.3430476660904  0.6453839462216154  \\
            339.4912324030625  0.645481526667823  \\
            339.6394171400346  0.6455789933950322  \\
            339.7876018770067  0.6456763564977995  \\
            339.93578661397873  0.6457735720621325  \\
            340.08397135095083  0.6458706384070837  \\
            340.23215608792293  0.64596756470485  \\
            340.38034082489503  0.6460643778345597  \\
            340.5285255618671  0.6461610928744267  \\
            340.6767102988392  0.6462576647369689  \\
            340.8248950358113  0.6463540907655628  \\
            340.9730797727834  0.6464503788156356  \\
            341.1212645097555  0.6465465542779482  \\
            341.26944924672756  0.6466426365701855  \\
            341.41763398369966  0.6467385802589729  \\
            341.56581872067176  0.6468343815209895  \\
            341.71400345764386  0.6469300469034436  \\
            341.86218819461595  0.6470256003233065  \\
            342.01037293158805  0.6471210648937163  \\
            342.15855766856015  0.6472163956116695  \\
            342.30674240553225  0.6473115873326997  \\
            342.45492714250435  0.6474066453102924  \\
            342.6031118794764  0.6475015920078432  \\
            342.7512966164485  0.647596453604505  \\
            342.8994813534206  0.6476911862338067  \\
            343.0476660903927  0.6477857833177508  \\
            343.1958508273648  0.6478802488360741  \\
            343.3440355643369  0.6479746038223533  \\
            343.492220301309  0.6480688769266045  \\
            343.6404050382811  0.6481630260412521  \\
            343.7885897752532  0.6482570430823219  \\
            343.9367745122252  0.6483509307781261  \\
            344.0849592491973  0.6484447087562187  \\
            344.2331439861694  0.648538407587149  \\
            344.3813287231415  0.6486319874637418  \\
            344.5295134601136  0.6487254387567329  \\
            344.6776981970857  0.6488187629651208  \\
            344.8258829340578  0.6489119783341173  \\
            344.9740676710299  0.6490051168498817  \\
            345.122252408002  0.6490981414701777  \\
            345.27043714497404  0.6491910410135402  \\
            345.41862188194614  0.6492838157714445  \\
            345.56680661891824  0.6493764826300632  \\
            345.71499135589033  0.649469074529942  \\
            345.86317609286243  0.6495615575841456  \\
            346.01136082983453  0.6496539190834488  \\
            346.1595455668066  0.6497461581333492  \\
            346.3077303037787  0.6498382902839757  \\
            346.4559150407508  0.6499303475300866  \\
            346.6040997777229  0.6500223039027208  \\
            346.75228451469496  0.6501141407752178  \\
            346.90046925166706  0.6502058575697256  \\
            347.04865398863916  0.6502974685230241  \\
            347.19683872561126  0.650389004167891  \\
            347.34502346258336  0.6504804471179284  \\
            347.49320819955545  0.6505717724969408  \\
            347.64139293652755  0.6506629802031919  \\
            347.78957767349965  0.6507540831826172  \\
            347.93776241047175  0.6508451105300906  \\
            348.0859471474438  0.6509360525387164  \\
            348.2341318844159  0.6510268792789586  \\
            348.382316621388  0.65111759078429  \\
            348.5305013583601  0.6512081987318327  \\
            348.6786860953322  0.6512987308019781  \\
            348.8268708323043  0.6513891841163406  \\
            348.9750555692764  0.6514795247986096  \\
            349.1232403062485  0.6515697527153101  \\
            349.2714250432206  0.6516598782963984  \\
            349.4196097801926  0.6517499278306028  \\
            349.5677945171647  0.651839904467399  \\
            349.7159792541368  0.6519297714031187  \\
            349.8641639911089  0.6520195280723885  \\
            350.012348728081  0.6521091836795694  \\
            350.1605334650531  0.6521987631448336  \\
            350.3087182020252  0.6522882748938644  \\
            350.4569029389973  0.6523776801300452  \\
            350.6050876759694  0.6524669776275736  \\
            350.75327241294144  0.6525561753863743  \\
            350.90145714991354  0.6526452969806089  \\
            351.04964188688564  0.6527343554082027  \\
            351.19782662385774  0.6528233107320431  \\
            351.34601136082983  0.6529121608723883  \\
            351.49419609780193  0.6530009126456229  \\
            351.64238083477403  0.6530895883021668  \\
            351.79056557174613  0.6531782047544069  \\
            351.9387503087182  0.6532667216977576  \\
            352.08693504569027  0.6533551360392228  \\
            352.23511978266237  0.6534434534321473  \\
            352.38330451963446  0.6535316948248293  \\
            352.53148925660656  0.6536198804310935  \\
            352.67967399357866  0.6537079702750598  \\
            352.82785873055076  0.6537959601236167  \\
            352.97604346752286  0.6538838544873861  \\
            353.12422820449495  0.653971673034171  \\
            353.27241294146705  0.6540594387098912  \\
            353.4205976784391  0.6541471124884453  \\
            353.5687824154112  0.6542346889017316  \\
            353.7169671523833  0.6543221713377088  \\
            353.8651518893554  0.6544095782051648  \\
            354.0133366263275  0.654496934655417  \\
            354.1615213632996  0.6545842031605089  \\
            354.3097061002717  0.6546713769531618  \\
            354.4578908372438  0.6547584583183857  \\
            354.6060755742159  0.6548454644268009  \\
            354.7542603111879  0.654932422149048  \\
            354.90244504816  0.655019295934101  \\
            355.0506297851321  0.655106077680958  \\
            355.1988145221042  0.6551927685911926  \\
            355.3469992590763  0.6552793846179716  \\
            355.4951839960484  0.655365953905199  \\
            355.6433687330205  0.6554524432893253  \\
            355.7915534699926  0.6555388433297566  \\
            355.9397382069647  0.6556251541638561  \\
            356.08792294393675  0.6557113905478303  \\
            356.23610768090884  0.6557975814916119  \\
            356.38429241788094  0.6558836965639094  \\
            356.53247715485304  0.6559697250061509  \\
            356.68066189182514  0.6560556659104546  \\
            356.82884662879724  0.6561415328561958  \\
            356.97703136576934  0.6562273539100058  \\
            357.12521610274143  0.6563131059723465  \\
            357.27340083971353  0.6563987726969208  \\
            357.42158557668563  0.6564843535887476  \\
            357.56977031365767  0.6565698610702527  \\
            357.71795505062977  0.6566553219206904  \\
            357.86613978760187  0.6567407206235896  \\
            358.01432452457396  0.6568260352873246  \\
            358.16250926154606  0.656911265858843  \\
            358.31069399851816  0.6569964236233575  \\
            358.45887873549026  0.6570815340937568  \\
            358.60706347246236  0.657166588539677  \\
            358.75524820943446  0.6572515605799383  \\
            358.9034329464065  0.6573364503026474  \\
            359.0516176833786  0.6574212678751459  \\
            359.1998024203507  0.6575060375644055  \\
            359.3479871573228  0.6575907566750401  \\
            359.4961718942949  0.6576753953129858  \\
            359.644356631267  0.6577599534409524  \\
            359.7925413682391  0.6578444401275114  \\
            359.9407261052112  0.6579288784139066  \\
            360.0889108421833  0.6580132709331555  \\
            360.2370955791553  0.6580975851777212  \\
            360.3852803161274  0.6581818207514183  \\
            360.5334650530995  0.658265985642937  \\
            360.6816497900716  0.6583501016877927  \\
            360.8298345270437  0.6584341761609955  \\
            360.9780192640158  0.658518174766589  \\
            361.1262040009879  0.6586020965835998  \\
            361.27438873796  0.658685948509893  \\
            361.4225734749321  0.6587697511056105  \\
            361.57075821190415  0.658853516006778  \\
            361.71894294887625  0.6589372076953112  \\
            361.86712768584835  0.6590208245182922  \\
            362.01531242282044  0.659104372181152  \\
            362.16349715979254  0.6591878697980809  \\
            362.31168189676464  0.6592713333827122  \\
            362.45986663373674  0.6593547268477498  \\
            362.60805137070884  0.6594380474357343  \\
            362.75623610768093  0.6595212994735109  \\
            362.904420844653  0.6596045004086859  \\
            363.0526055816251  0.6596876704879815  \\
            363.20079031859717  0.6597707742007929  \\
            363.34897505556927  0.6598538071627507  \\
            363.49715979254137  0.6599367720971249  \\
            363.64534452951347  0.6600196845278506  \\
            363.79352926648556  0.6601025683972056  \\
            363.94171400345766  0.660185390582536  \\
            364.08989874042976  0.6602681443856783  \\
            364.2380834774018  0.6603508306719996  \\
            364.3862682143739  0.6604334627674595  \\
            364.534452951346  0.6605160664586092  \\
            364.6826376883181  0.6605986157226854  \\
            364.8308224252902  0.660681098639178  \\
            364.9790071622623  0.6607635146682629  \\
            365.1271918992344  0.6608458746600594  \\
            365.2753766362065  0.6609282015706814  \\
            365.4235613731786  0.6610104882649627  \\
            365.5717461101506  0.6610927083270005  \\
            365.7199308471227  0.6611748624231273  \\
            365.8681155840948  0.6612569586563527  \\
            366.0163003210669  0.6613390168722846  \\
            366.164485058039  0.6614210458583195  \\
            366.3126697950111  0.6615030107751406  \\
            366.4608545319832  0.6615849111526485  \\
            366.6090392689553  0.6616667520901186  \\
            366.7572240059274  0.6617485500611651  \\
            366.90540874289945  0.6618303252577572  \\
            367.05359347987155  0.661912042298841  \\
            367.20177821684365  0.6619936969775964  \\
            367.34996295381575  0.6620752911531796  \\
            367.49814769078785  0.6621568376894763  \\
            367.64633242775994  0.6622383604551013  \\
            367.79451716473204  0.6623198382951634  \\
            367.94270190170414  0.6624012549653071  \\
            368.09088663867624  0.6624826108790143  \\
            368.23907137564834  0.6625639150790192  \\
            368.3872561126204  0.6626451872438366  \\
            368.5354408495925  0.6627264333727394  \\
            368.6836255865646  0.6628076192082986  \\
            368.8318103235367  0.6628887451604898  \\
            368.97999506050877  0.6629698162682149  \\
            369.12817979748087  0.6630508478403606  \\
            369.27636453445297  0.6631318615293296  \\
            369.42454927142506  0.6632128229441042  \\
            369.57273400839716  0.6632937268059965  \\
            369.7209187453692  0.6633745739969146  \\
            369.8691034823413  0.6634553753069757  \\
            370.0172882193134  0.6635361514345056  \\
            370.1654729562855  0.6636168987416868  \\
            370.3136576932576  0.6636975876649003  \\
            370.4618424302297  0.6637782197610289  \\
            370.6100271672018  0.6638588011836998  \\
            370.7582119041739  0.6639393476384328  \\
            370.906396641146  0.6640198787613267  \\
            371.05458137811803  0.6641003588307961  \\
            371.2027661150901  0.6641807839528022  \\
            371.3509508520622  0.6642611555571811  \\
            371.4991355890343  0.6643414842755264  \\
            371.6473203260064  0.6644217899411885  \\
            371.7955050629785  0.6645020709423203  \\
            371.9436897999506  0.6645822960996881  \\
            372.0918745369227  0.664662467230376  \\
            372.2400592738948  0.6647425898414734  \\
            372.38824401086686  0.664822678298502  \\
            372.53642874783895  0.6649027545852775  \\
            372.68461348481105  0.6649827852161418  \\
            372.83279822178315  0.6650627640174307  \\
            372.98098295875525  0.6651426913504326  \\
            373.12916769572735  0.6652225760986813  \\
            373.27735243269944  0.6653024356679559  \\
            373.42553716967154  0.6653822802787942  \\
            373.57372190664364  0.665462073170136  \\
            373.7219066436157  0.6655418147065949  \\
            373.8700913805878  0.665621508303944  \\
            374.0182761175599  0.6657011655715904  \\
            374.166460854532  0.6657808063125757  \\
            374.3146455915041  0.6658604219392634  \\
            374.4628303284762  0.6659399852220984  \\
            374.61101506544827  0.6660194986638336  \\
            374.75919980242037  0.66609896812625  \\
            374.90738453939247  0.6661784073437393  \\
            375.0555692763645  0.6662578379233034  \\
            375.2037540133366  0.6663372282864414  \\
            375.3519387503087  0.6664165703495853  \\
            375.5001234872808  0.6664958646515957  \\
            375.6483082242529  0.6665751189404432  \\
            375.796492961225  0.6666543485235994  \\
            375.9446776981971  0.6667335701787841  \\
            376.0928624351692  0.6668127467442878  \\
            376.2410471721413  0.6668918759612129  \\
            376.38923190911333  0.6669709596973227  \\
            376.53741664608543  0.6670500070745419  \\
            376.68560138305753  0.6671290344689564  \\
            376.83378612002963  0.6672080523858726  \\
            376.9819708570017  0.667287023296484  \\
            377.1301555939738  0.6673659478640365  \\
            377.2783403309459  0.6674448291614852  \\
            377.426525067918  0.6675236772184456  \\
            377.5747098048901  0.6676025090211939  \\
            377.72289454186216  0.6676813294084633  \\
            377.87107927883426  0.6677601024278921  \\
            378.01926401580636  0.6678388302850284  \\
            378.16744875277845  0.6679175168285173  \\
            378.31563348975055  0.6679961725739827  \\
            378.46381822672265  0.668074814704027  \\
            378.61200296369475  0.6681534443455054  \\
            378.76018770066685  0.6682320271102997  \\
            378.90837243763895  0.6683105659160334  \\
            379.056557174611  0.6683890650003971  \\
            379.2047419115831  0.6684675349861511  \\
            379.3529266485552  0.6685459928811255  \\
            379.5011113855273  0.6686244388500477  \\
            379.6492961224994  0.6687028388171247  \\
            379.7974808594715  0.6687811959645454  \\
            379.9456655964436  0.6688595145735204  \\
            380.0938503334157  0.6689378050360071  \\
            380.2420350703878  0.6690160838547093  \\
            380.39021980735987  0.6690943531254192  \\
            380.5384045443319  0.6691725775489347  \\
            380.686589281304  0.6692507601983543  \\
            380.8347740182761  0.6693289050921863  \\
            380.9829587552482  0.6694070220929002  \\
            381.1311434922203  0.6694851269069257  \\
            381.2793282291924  0.6695632259380317  \\
            381.4275129661645  0.6696412818577995  \\
            381.5756977031366  0.6697192969721445  \\
            381.7238824401087  0.6697972747683469  \\
            381.87206717708074  0.6698752243183472  \\
            382.02025191405284  0.6699531602787471  \\
            382.16843665102493  0.670031094634799  \\
            382.31662138799703  0.6701089888674574  \\
            382.46480612496913  0.6701868432420653  \\
            382.6129908619412  0.6702646604819432  \\
            382.7611755989133  0.670342448643024  \\
            382.9093603358854  0.670420221113853  \\
            383.0575450728575  0.6704979951773814  \\
            383.20572980982956  0.6705757342986413  \\
            383.35391454680166  0.6706534345731503  \\
            383.50209928377376  0.6707310977616208  \\
            383.65028402074586  0.6708087307124997  \\
            383.79846875771796  0.6708863453619688  \\
            383.94665349469005  0.6709639587339442  \\
            384.09483823166215  0.6710415524907383  \\
            384.24302296863425  0.6711191051382452  \\
            384.39120770560635  0.6711966207533473  \\
            384.5393924425784  0.6712741048178399  \\
            384.6875771795505  0.6713515676634321  \\
            384.8357619165226  0.6714290244717449  \\
            384.9839466534947  0.6715064764321169  \\
            385.1321313904668  0.6715838877231559  \\
            385.2803161274389  0.6716612621930874  \\
            385.428500864411  0.6717386038284552  \\
            385.5766856013831  0.671815921234786  \\
            385.7248703383552  0.6718932276365892  \\
            385.8730550753272  0.6719705378069727  \\
            386.0212398122993  0.6720478137460297  \\
            386.1694245492714  0.6721250533916378  \\
            386.3176092862435  0.6722022591354883  \\
            386.4657940232156  0.6722794377640827  \\
            386.6139787601877  0.672356600458733  \\
            386.7621634971598  0.6724337627955614  \\
            386.9103482341319  0.6725109132953366  \\
            387.058532971104  0.6725880242410799  \\
            387.20671770807604  0.6726651006204879  \\
            387.35490244504814  0.6727421473354666  \\
            387.50308718202024  0.6728191734651572  \\
            387.65127191899234  0.6728961922659364  \\
            387.79945665596443  0.6729732151967559  \\
            387.94764139293653  0.6730502032538193  \\
            388.09582612990863  0.6731271566606607  \\
            388.2440108668807  0.6732040783947437  \\
            388.3921956038528  0.6732809753996796  \\
            388.54038034082487  0.6733578585852269  \\
            388.68856507779697  0.6734347428272925  \\
            388.83674981476906  0.6735116176378612  \\
            388.98493455174116  0.6735884541755786  \\
            389.13311928871326  0.673665257762135  \\
            389.28130402568536  0.6737420331964038  \\
            389.42948876265746  0.6738187890387176  \\
            389.57767349962955  0.6738955376108692  \\
            389.72585823660165  0.6739722934093144  \\
            389.8740429735737  0.6740490187206396  \\
            390.0222277105458  0.6741257107019152  \\
            390.1704124475179  0.6742023720207356  \\
            390.31859718449  0.674279008907645  \\
            390.4667819214621  0.6743556311561371  \\
            390.6149666584342  0.6744322521226545  \\
            390.7631513954063  0.674508874629449  \\
            390.9113361323784  0.6745854610501131  \\
            391.0595208693505  0.6746620153773806  \\
            391.2077056063226  0.6747385415528603  \\
            391.3558903432946  0.6748150468887202  \\
            391.5040750802667  0.674891542067686  \\
            391.6522598172388  0.6749680411430423  \\
            391.8004445542109  0.6750445313901429  \\
            391.948629291183  0.6751209852794541  \\
            392.0968140281551  0.6751974085737343  \\
            392.2449987651272  0.6752738061703498  \\
            392.3931835020993  0.6753501861507776  \\
            392.5413682390714  0.6754265597806063  \\
            392.68955297604344  0.6755029415095357  \\
            392.83773771301554  0.675579302471908  \\
            392.98592244998764  0.675655630031896  \\
            393.13410718695974  0.6757319285193352  \\
            393.28229192393184  0.6758082035053117  \\
            393.43047666090393  0.6758844635643771  \\
            393.57866139787603  0.6759607202745493  \\
            393.72684613484813  0.6760369866901166  \\
            393.87503087182023  0.6761132247302649  \\
            394.02321560879227  0.676189431906467  \\
            394.17140034576437  0.6762656113871754  \\
            394.31958508273647  0.6763417691694052  \\
            394.46776981970856  0.6764179140787334  \\
            394.61595455668066  0.6764940577692993  \\
            394.76413929365276  0.6765702105185015  \\
            394.91232403062486  0.6766463330873912  \\
            395.06050876759696  0.676722425531762  \\
            395.20869350456906  0.6767984914002703  \\
            395.3568782415411  0.6768745369008028  \\
            395.5050629785132  0.6769505709004776  \\
            395.6532477154853  0.6770266049256437  \\
            395.8014324524574  0.6771026479501614  \\
            395.9496171894295  0.677178660548429  \\
            396.0978019264016  0.6772546436292998  \\
            396.2459866633737  0.6773306009320819  \\
            396.3941714003458  0.6774065386914506  \\
            396.5423561373179  0.6774824656374483  \\
            396.6905408742899  0.6775583929954839  \\
            396.838725611262  0.6776343303030102  \\
            396.9869103482341  0.6777102382398323  \\
            397.1350950852062  0.677786117078466  \\
            397.2832798221783  0.6778619705888533  \\
            397.4314645591504  0.6779378048777753  \\
            397.5796492961225  0.6780136283888517  \\
            397.7278340330946  0.6780894519025411  \\
            397.8760187700667  0.6781652870295313  \\
            398.02420350703875  0.6782410954432276  \\
            398.17238824401085  0.6783168749657104  \\
            398.32057298098294  0.6783926292653913  \\
            398.46875771795504  0.6784683641942314  \\
            398.61694245492714  0.6785440877877398  \\
            398.76512719189924  0.6786198102649748  \\
            398.91331192887134  0.6786955440285435  \\
            399.06149666584344  0.6787712596191879  \\
            399.20968140281553  0.6788469446116678  \\
            399.3578661397876  0.678922604167305  \\
            399.5060508767597  0.6789982437827004  \\
            399.65423561373177  0.6790738709898313  \\
            399.80242035070387  0.679149495356052  \\
            399.95060508767597  0.6792251284840938  \\
            400.09878982464807  0.679300756410983  \\
            400.24697456162016  0.6793763515765964  \\
            400.39515929859226  0.6794519208105032  \\
            400.54334403556436  0.6795274691781975  \\
            400.6915287725364  0.679603003637375  \\
            400.8397135095085  0.6796785330379328  \\
            400.9878982464806  0.6797540681219696  \\
            401.1360829834527  0.6798296096385759  \\
            401.2842677204248  0.6799051196489336  \\
            401.4324524573969  0.6799806029970962  \\
            401.580637194369  0.6800560642650912  \\
            401.7288219313411  0.6801315097888784  \\
            401.8770066683132  0.6802069476583481  \\
            402.0251914052853  0.6802823877173227  \\
            402.1733761422573  0.6803578412653791  \\
            402.3215608792294  0.6804332708087594  \\
            402.4697456162015  0.6805086727687187  \\
            402.6179303531736  0.680584051213557  \\
            402.7661150901457  0.6806594118320242  \\
            402.9142998271178  0.6807347619333189  \\
            403.0624845640899  0.6808101104470909  \\
            403.210669301062  0.6808854679234392  \\
            403.3588540380341  0.6809608251710646  \\
            403.50703877500615  0.6810361503435327  \\
            403.65522351197825  0.6811114504038525  \\
            403.80340824895035  0.681186730388972  \\
            403.95159298592245  0.6812619968271562  \\
            404.09977772289454  0.6813372577379873  \\
            404.24796245986664  0.6814125226323643  \\
            404.39614719683874  0.6814878009009443  \\
            404.54433193381084  0.681563054038762  \\
            404.69251667078294  0.6816382803490756  \\
            404.840701407755  0.6817134842318818  \\
            404.9888861447271  0.6817886714537172  \\
            405.1370708816992  0.6818638491476562  \\
            405.2852556186713  0.6819390258133129  \\
            405.43344035564337  0.6820142113168404  \\
            405.58162509261547  0.6820894001601586  \\
            405.72980982958757  0.6821645575833843  \\
            405.87799456655966  0.6822396901668671  \\
            406.02617930353176  0.682314802952673  \\
            406.1743640405038  0.6823899022290578  \\
            406.3225487774759  0.6824649955304677  \\
            406.470733514448  0.682540091637538  \\
            406.6189182514201  0.6826152005770946  \\
            406.7671029883922  0.6826902965241715  \\
            406.9152877253643  0.6827653629034555  \\
            407.0634724623364  0.6828404063616916  \\
            407.2116571993085  0.6829154324009222  \\
            407.3598419362806  0.6829904476533071  \\
            407.50802667325263  0.6830654598811239  \\
            407.6562114102247  0.6831404779767684  \\
            407.8043961471968  0.683215509294094  \\
            407.9525808841689  0.6832905149054668  \\
            408.100765621141  0.6833654944902237  \\
            408.2489503581131  0.6834404528384811  \\
            408.3971350950852  0.6835153957586655  \\
            408.5453198320573  0.6835903300775137  \\
            408.6935045690294  0.6836652636400725  \\
            408.84168930600146  0.6837402053096993  \\
            408.98987404297355  0.6838151561814454  \\
            409.13805877994565  0.6838900777445269  \\
            409.28624351691775  0.6839649743295579  \\
            409.43442825388985  0.6840398510143392  \\
            409.58261299086195  0.6841147137873218  \\
            409.73079772783404  0.6841895695476078  \\
            409.87898246480614  0.6842644261049499  \\
            410.02716720177824  0.6843392921797508  \\
            410.1753519387503  0.684414163878393  \\
            410.3235366757224  0.6844890050805136  \\
            410.4717214126945  0.6845638220357749  \\
            410.6199061496666  0.6846386200048808  \\
            410.7680908866387  0.6847134050556098  \\
            410.9162756236108  0.6847881840628153  \\
            411.06446036058287  0.6848629647084253  \\
            411.21264509755497  0.6849377554814431  \\
            411.36082983452707  0.6850125504086855  \\
            411.5090145714991  0.6850873146470168  \\
            411.6571993084712  0.6851620549848239  \\
            411.8053840454433  0.6852367767853551  \\
            411.9535687824154  0.68531148611936  \\
            412.1017535193875  0.6853861897650879  \\
            412.2499382563596  0.6854608952082892  \\
            412.3981229933317  0.6855356106422142  \\
            412.5463077303038  0.68561033149666  \\
            412.6944924672759  0.6856850219513224  \\
            412.84267720424793  0.6857596884221948  \\
            412.99086194122003  0.6858343363177126  \\
            413.13904667819213  0.6859089716581553  \\
            413.28723141516423  0.6859836010756467  \\
            413.4354161521363  0.6860582318141544  \\
            413.5836008891084  0.6861328717294907  \\
            413.7317856260805  0.6862075205995131  \\
            413.8799703630526  0.6862821403311256  \\
            414.0281551000247  0.6863567355354082  \\
            414.1763398369968  0.6864313116303017  \\
            414.32452457396886  0.6865058745537519  \\
            414.47270931094096  0.6865804307637108  \\
            414.62089404791305  0.6866549872381353  \\
            414.76907878488515  0.6867295514749889  \\
            414.91726352185725  0.6868041288982737  \\
            415.06544825882935  0.6868786809667814  \\
            415.21363299580145  0.686953207479122  \\
            415.36181773277355  0.6870277138473195  \\
            415.51000246974564  0.6871022059153542  \\
            415.6581872067177  0.6871766899591617  \\
            415.8063719436898  0.6872511726866337  \\
            415.9545566806619  0.6873256612376175  \\
            416.102741417634  0.6874001631839161  \\
            416.2509261546061  0.6874746528384023  \\
            416.3991108915782  0.687549113342966  \\
            416.5472956285503  0.687623552160105  \\
            416.69548036552237  0.6876979750472376  \\
            416.84366510249447  0.6877723881093225  \\
            416.9918498394665  0.6878467977988579  \\
            417.1400345764386  0.6879212109158824  \\
            417.2882193134107  0.6879956346079741  \\
            417.4364040503828  0.6880700626190445  \\
            417.5845887873549  0.688144460064029  \\
            417.732773524327  0.6882188337509012  \\
            417.8809582612991  0.6882931893755253  \\
            418.0291429982712  0.6883675329005331  \\
            418.1773277352433  0.688441870555324  \\
            418.32551247221534  0.6885162088360653  \\
            418.47369720918743  0.6885905545056918  \\
            418.62188194615953  0.6886649144847572  \\
            418.77006668313163  0.6887392522560428  \\
            418.91825142010373  0.6888135636353897  \\
            419.0664361570758  0.6888878542986826  \\
            419.2146208940479  0.6889621301112966  \\
            419.36280563102  0.6890363971280963  \\
            419.5109903679921  0.6891106615934367  \\
            419.65917510496416  0.6891849299411624  \\
            419.80735984193626  0.6892592087946082  \\
            419.95554457890836  0.689333491943798  \\
            420.10372931588046  0.6894077444321304  \\
            420.25191405285256  0.6894819729844875  \\
            420.40009878982465  0.6895561834292563  \\
            420.54828352679675  0.6896303817104673  \\
            420.69646826376885  0.6897045738877954  \\
            420.84465300074095  0.689778766136559  \\
            420.992837737713  0.6898529647477206  \\
            421.1410224746851  0.6899271761278868  \\
            421.2892072116572  0.6900013760163792  \\
            421.4373919486293  0.6900755460624134  \\
            421.5855766856014  0.6901496941769836  \\
            421.7337614225735  0.6902238262709663  \\
            421.8819461595456  0.6902979483004154  \\
            422.0301308965177  0.6903720662665617  \\
            422.1783156334898  0.6904461862158132  \\
            422.3265003704618  0.6905203142397554  \\
            422.4746851074339  0.6905944550132346  \\
            422.622869844406  0.6906685711796501  \\
            422.7710545813781  0.6907426609255415  \\
            422.9192393183502  0.6908167302191219  \\
            423.0674240553223  0.6908907850065982  \\
            423.2156087922944  0.6909648312121716  \\
            423.3637935292665  0.6910388747380373  \\
            423.5119782662386  0.6911129214643846  \\
            423.66016300321064  0.6911869772493969  \\
            423.80834774018274  0.6912610423643064  \\
            423.95653247715484  0.6913350789389484  \\
            424.10471721412694  0.6914090899261252  \\
            424.25290195109903  0.6914830813676603  \\
            424.40108668807113  0.6915570592193917  \\
            424.54927142504323  0.6916310293511705  \\
            424.6974561620153  0.6917049975468614  \\
            424.8456408989874  0.691778969504343  \\
            424.9938256359595  0.6918529508355074  \\
            425.14201037293157  0.6919269393700032  \\
            425.29019510990366  0.6920008980272095  \\
            425.43837984687576  0.6920748313352643  \\
            425.58656458384786  0.6921487454008352  \\
            425.73474932081996  0.6922226461837624  \\
            425.88293405779206  0.6922965394970578  \\
            426.03111879476415  0.6923704310069055  \\
            426.17930353173625  0.6924443262326611  \\
            426.32748826870835  0.692518230546852  \\
            426.4756730056804  0.6925921424000588  \\
            426.6238577426525  0.6926660245634401  \\
            426.7720424796246  0.692739880977574  \\
            426.9202272165967  0.6928137178240016  \\
            427.0684119535688  0.6928875410796645  \\
            427.2165966905409  0.6929613565169049  \\
            427.364781427513  0.6930351697034659  \\
            427.5129661644851  0.6931089860024909  \\
            427.6611509014572  0.6931828105725244  \\
            427.8093356384292  0.6932566451009592  \\
            427.9575203754013  0.6933304521377417  \\
            428.1057051123734  0.6934042323409025  \\
            428.2538898493455  0.6934779919944881  \\
            428.4020745863176  0.6935517371231377  \\
            428.5502593232897  0.693625473492084  \\
            428.6984440602618  0.6936992066071528  \\
            428.8466287972339  0.6937729417147631  \\
            428.994813534206  0.6938466838019268  \\
            429.14299827117804  0.6939204375962496  \\
            429.29118300815014  0.6939941718013423  \\
            429.43936774512224  0.694067876594979  \\
            429.58755248209434  0.6941415591596005  \\
            429.73573721906644  0.6942152256143062  \\
            429.88392195603853  0.6942888817669095  \\
            430.03210669301063  0.6943625331139374  \\
            430.18029142998273  0.6944361848406307  \\
            430.32847616695483  0.694509841820944  \\
            430.47666090392687  0.6945835086175455  \\
            430.62484564089897  0.6946571719302439  \\
            430.77303037787107  0.694730802488548  \\
            430.92121511484316  0.6948044083794879  \\
            431.06939985181526  0.6948779958783511  \\
            431.21758458878736  0.6949515709000913  \\
            431.36576932575946  0.6950251389993278  \\
            431.51395406273156  0.6950987053703463  \\
            431.66213879970365  0.6951722748470984  \\
            431.8103235366757  0.6952458519032014  \\
            431.9585082736478  0.6953194379232753  \\
            432.1066930106199  0.6953929961002829  \\
            432.254877747592  0.6954665263222034  \\
            432.4030624845641  0.6955400350960818  \\
            432.5512472215362  0.695613528522354  \\
            432.6994319585083  0.6956870122948476  \\
            432.8476166954804  0.6957604917007812  \\
            432.9958014324525  0.6958339716207649  \\
            433.1439861694245  0.6959074565287996  \\
            433.2921709063966  0.695980950492278  \\
            433.4403556433687  0.6960544403893967  \\
            433.5885403803408  0.6961278968811051  \\
            433.7367251173129  0.6962013279810981  \\
            433.884909854285  0.6962747400662109  \\
            434.0330945912571  0.6963481390630869  \\
            434.1812793282292  0.6964215304481782  \\
            434.3294640652013  0.6964949192477455  \\
            434.47764880217335  0.696568310037858  \\
            434.62583353914545  0.6966417069443935  \\
            434.77401827611754  0.6967151136430385  \\
            434.92220301308964  0.6967885005520326  \\
            435.07038775006174  0.6968618562430692  \\
            435.21857248703384  0.696935188308387  \\
            435.36675722400594  0.6970085030124921  \\
            435.51494196097804  0.6970818061287408  \\
            435.66312669795013  0.6971551029393406  \\
            435.8113114349222  0.697228398235349  \\
            435.9594961718943  0.6973016963166746  \\
            436.10768090886637  0.6973750009920763  \\
            436.25586564583847  0.6974483134643591  \\
            436.40405038281057  0.697521597743319  \\
            436.55223511978267  0.697594852643413  \\
            436.70041985675476  0.6976680848824245  \\
            436.84860459372686  0.6977413006485792  \\
            436.99678933069896  0.6978145056005473  \\
            437.14497406767106  0.697887704867442  \\
            437.2931588046431  0.6979609030488204  \\
            437.4413435416152  0.698034104214683  \\
            437.5895282785873  0.6981073119054738  \\
            437.7377130155594  0.6981805252114996  \\
            437.8858977525315  0.6982537079602705  \\
            438.0340824895036  0.6983268614735513  \\
            438.1822672264757  0.6983999924817201  \\
            438.3304519634478  0.698473107149675  \\
            438.4786367004199  0.6985462110768332  \\
            438.6268214373919  0.6986193092971315  \\
            438.775006174364  0.6986924062790264  \\
            438.9231909113361  0.6987655059254937  \\
            439.0713756483082  0.6988386115740288  \\
            439.2195603852803  0.698911722940154  \\
            439.3677451222524  0.6989848041512271  \\
            439.5159298592245  0.6990578553732891  \\
            439.6641145961966  0.6991308834154918  \\
            439.8122993331687  0.6992038944879932  \\
            439.96048407014075  0.6992768942019602  \\
            440.10866880711285  0.6993498875695661  \\
            440.25685354408495  0.6994228790039921  \\
            440.40503828105705  0.699495872319427  \\
            440.55322301802914  0.6995688707310667  \\
            440.70140775500124  0.6996418765824096  \\
            440.84959249197334  0.699714856333524  \\
            440.99777722894544  0.6997878043827811  \\
            441.14596196591754  0.6998607276988175  \\
            441.2941467028896  0.6999336326201081  \\
            441.4423314398617  0.7000065248549676  \\
            441.5905161768338  0.7000794094815493  \\
            441.73870091380587  0.7001522909478459  \\
            441.88688565077797  0.7002251730716889  \\
            442.03507038775007  0.7002980590407487  \\
            442.18325512472217  0.7003709514125352  \\
            442.33143986169426  0.700443831486601  \\
            442.47962459866636  0.7005166758894369  \\
            442.6278093356384  0.7005894930426861  \\
            442.7759940726105  0.7006622895095768  \\
            442.9241788095826  0.7007350711942657  \\
            443.0723635465547  0.700807843341839  \\
            443.2205482835268  0.7008806105383112  \\
            443.3687330204989  0.7009533767106262  \\
            443.516917757471  0.7010261451266566  \\
            443.6651024944431  0.701098918395204  \\
            443.8132872314152  0.7011716931533029  \\
            443.96147196838723  0.7012444343129629  \\
            444.1096567053593  0.7013171446125188  \\
            444.2578414423314  0.7013898309486191  \\
            444.4060261793035  0.7014624995321392  \\
            444.5542109162756  0.701535155888182  \\
            444.7023956532477  0.7016078048560774  \\
            444.8505803902198  0.7016804505893822  \\
            444.9987651271919  0.7017530965558807  \\
            445.146949864164  0.701825745537584  \\
            445.29513460113606  0.7018983996307305  \\
            445.44331933810815  0.7019710404252041  \\
            445.59150407508025  0.702043644460872  \\
            445.73968881205235  0.7021162200938305  \\
            445.88787354902445  0.7021887739638836  \\
            446.03605828599655  0.7022613120004693  \\
            446.18424302296864  0.7023338394226587  \\
            446.33242775994074  0.7024063607391573  \\
            446.48061249691284  0.7024788797483038  \\
            446.6287972338849  0.7025513995380708  \\
            446.776981970857  0.7026239224860644  \\
            446.9251667078291  0.7026964501482774  \\
            447.0733514448012  0.7027689505003675  \\
            447.2215361817733  0.7028414166036053  \\
            447.3697209187454  0.7029138556592036  \\
            447.51790565571747  0.702986274135476  \\
            447.66609039268957  0.7030586777678365  \\
            447.81427512966167  0.7031310715587997  \\
            447.96245986663376  0.7032034597779809  \\
            448.1106446036058  0.7032758459620957  \\
            448.2588293405779  0.7033482329149605  \\
            448.40701407755  0.7034206227074922  \\
            448.5551988145221  0.7034930147870658  \\
            448.7033835514942  0.7035653751467371  \\
            448.8515682884663  0.7036377015865294  \\
            448.9997530254384  0.7037100012577278  \\
            449.1479377624105  0.7037822805581507  \\
            449.2961224993826  0.7038545451321501  \\
            449.44430723635463  0.7039267998706106  \\
            449.59249197332673  0.7039990489109509  \\
            449.7406767102988  0.7040712956371227  \\
            449.8888614472709  0.7041435426796112  \\
            450.037046184243  0.7042157919154348  \\
            450.1852309212151  0.704288042972176  \\
            450.3334156581872  0.7043602623963388  \\
            450.4816003951593  0.704432447024913  \\
            450.6297851321314  0.7045046040729396  \\
            450.77796986910346  0.7045767399833167  \\
            450.92615460607556  0.7046488604268007  \\
            451.07433934304765  0.7047209703020062  \\
            451.22252408001975  0.7047930737354052  \\
            451.37070881699185  0.7048651740813282  \\
            451.51889355396395  0.7049372739219634  \\
            451.66707829093605  0.7050093750673567  \\
            451.81526302790814  0.7050814785554126  \\
            451.96344776488024  0.7051535483240083  \\
            452.1116325018523  0.705225561591877  \\
            452.2598172388244  0.7052975537221099  \\
            452.4080019757965  0.7053695508887369  \\
            452.5561867127686  0.7054415697890952  \\
            452.7043714497407  0.7055136176438297  \\
            452.8525561867128  0.7055856921968923  \\
            453.0007409236849  0.7056577817155424  \\
            453.14892566065697  0.7057298649903466  \\
            453.29711039762907  0.705801911335179  \\
            453.4452951346011  0.7058738805872209  \\
            453.5934798715732  0.7059456415296919  \\
            453.7416646085453  0.7060174541540739  \\
            453.8898493455174  0.7060893748810299  \\
            454.0380340824895  0.7061613338837531  \\
            454.1862188194616  0.7062332721700924  \\
            454.3344035564337  0.7063051415825519  \\
            454.4825882934058  0.7063769047982908  \\
            454.6307730303779  0.7064485353291239  \\
            454.77895776734994  0.7065200175215212  \\
            454.92714250432203  0.7065913465566078  \\
            455.07532724129413  0.7066625284501646  \\
            455.22351197826623  0.7067335800526274  \\
            455.37169671523833  0.7068045290490874  \\
            455.5198814522104  0.7068755055156607  \\
            455.6680661891825  0.7069464317764609  \\
            455.8162509261546  0.7070172823482382  \\
            455.9644356631267  0.707088056179159  \\
            456.11262040009876  0.7071587525357466  \\
            456.26080513707086  0.7072293710028813  \\
            456.40898987404296  0.7072999114838009  \\
            456.55717461101506  0.7073703742000996  \\
            456.70535934798716  0.7074407596917293  \\
            456.85354408495925  0.7075110688169982  \\
            457.00172882193135  0.7075813033124383  \\
            457.14991355890345  0.7076514644323145  \\
            457.29809829587555  0.7077215501200659  \\
            457.4462830328476  0.7077915592676122  \\
            457.5944677698197  0.7078614910623802  \\
            457.7426525067918  0.7079313449873026  \\
            457.8908372437639  0.7080011208208193  \\
            458.039021980736  0.7080708186368763  \\
            458.1872067177081  0.7081404388049266  \\
            458.3353914546802  0.7082099819899292  \\
            458.4835761916523  0.7082794491523504  \\
            458.6317609286244  0.7083488427405196  \\
            458.7799456655965  0.7084181613263132  \\
            458.9281304025685  0.7084874036371079  \\
            459.0763151395406  0.7085565688028628  \\
            459.2244998765127  0.708625656226615  \\
            459.3726846134848  0.70869466558448  \\
            459.5208693504569  0.7087635968256519  \\
            459.669054087429  0.7088324501724033  \\
            459.8172388244011  0.7089012261200847  \\
            459.9654235613732  0.7089699254371256  \\
            460.1136082983453  0.7090385497662672  \\
            460.26179303531734  0.7091070998254835  \\
            460.40997777228944  0.7091755739416408  \\
            460.55816250926154  0.70924397120413  \\
            460.70634724623363  0.7093122909540939  \\
            460.85453198320573  0.7093805327844267  \\
            461.00271672017783  0.7094486965397745  \\
            461.1509014571499  0.7095167823165347  \\
            461.299086194122  0.7095847904628568  \\
            461.4472709310941  0.7096527215786419  \\
            461.59545566806617  0.7097205765155423  \\
            461.74364040503826  0.7097883574587853  \\
            461.89182514201036  0.7098560628557573  \\
            462.04000987898246  0.7099236917657529  \\
            462.18819461595456  0.709991243483681  \\
            462.33637935292666  0.7100587175361148  \\
            462.48456408989875  0.7101261136812914  \\
            462.63274882687085  0.7101934319091119  \\
            462.78093356384295  0.7102606724411411  \\
            462.929118300815  0.7103278357306076  \\
            463.0773030377871  0.7103949224624045  \\
            463.2254877747592  0.7104619341637928  \\
            463.3736725117313  0.710528871141972  \\
            463.5218572487034  0.71059573206627  \\
            463.6700419856755  0.7106625161991841  \\
            463.8182267226476  0.710729223016039  \\
            463.9664114596197  0.710795852204987  \\
            464.1145961965918  0.7108624036670076  \\
            464.2627809335638  0.7109288775159078  \\
            464.4109656705359  0.7109952740783224  \\
            464.559150407508  0.7110615938937132  \\
            464.7073351444801  0.7111278378039515  \\
            464.8555198814522  0.7111940074669604  \\
            465.0037046184243  0.7112601015674967  \\
            465.1518893553964  0.7113261193478021  \\
            465.3000740923685  0.7113920602453405  \\
            465.4482588293406  0.7114579238927989  \\
            465.59644356631264  0.7115237101180866  \\
            465.74462830328474  0.7115894189443356  \\
            465.89281304025684  0.7116550505899009  \\
            466.04099777722894  0.7117206054683597  \\
            466.18918251420104  0.7117860841885122  \\
            466.33736725117313  0.7118514881562685  \\
            466.48555198814523  0.7119168173856676  \\
            466.63373672511733  0.7119820708394515  \\
            466.78192146208943  0.7120472479258828  \\
            466.93010619906147  0.7121123482307787  \\
            467.07829093603357  0.7121773715175116  \\
            467.22647567300567  0.7122423177270083  \\
            467.37466040997776  0.7123071869777508  \\
            467.52284514694986  0.7123719795657756  \\
            467.67102988392196  0.7124366959646743  \\
            467.81921462089406  0.7125013369149072  \\
            467.96739935786616  0.7125659038236377  \\
            468.11558409483825  0.7126303956258498  \\
            468.2637688318103  0.7126948116980361  \\
            468.4119535687824  0.712759151576966  \\
            468.5601383057545  0.7128234149596865  \\
            468.7083230427266  0.7128876017035214  \\
            468.8565077796987  0.7129517118260716  \\
            469.0046925166708  0.7130157455052155  \\
            469.1528772536429  0.7130797030791084  \\
            469.301061990615  0.7131435850461827  \\
            469.4492467275871  0.7132073924133593  \\
            469.5974314645591  0.7132711257885106  \\
            469.7456162015312  0.7133347842342508  \\
            469.8938009385033  0.7133983672311255  \\
            470.0419856754754  0.7134618744033084  \\
            470.1901704124475  0.7135253055186016  \\
            470.3383551494196  0.713588660488435  \\
            470.4865398863917  0.7136519393678665  \\
            470.6347246233638  0.7137151423555825  \\
            470.7829093603359  0.7137782697938974  \\
            470.931094097308  0.7138413221687532  \\
            471.07927883428005  0.7139043005165507  \\
            471.22746357125214  0.7139672051619999  \\
            471.37564830822424  0.7140300353053239  \\
            471.52383304519634  0.7140927904901471  \\
            471.67201778216844  0.7141554703878803  \\
            471.82020251914054  0.7142180747977233  \\
            471.96838725611263  0.7142806036466629  \\
            472.11657199308473  0.7143430569894743  \\
            472.26475673005683  0.71440543500872  \\
            472.4129414670289  0.7144677380147507  \\
            472.56112620400097  0.7145299664457049  \\
            472.70931094097307  0.7145921211327905  \\
            472.85749567794517  0.7146542027226059  \\
            473.00568041491726  0.7147162104716471  \\
            473.15386515188936  0.7147781439496103  \\
            473.30204988886146  0.7148400028390799  \\
            473.45023462583356  0.7149017869355309  \\
            473.59841936280566  0.7149634961473266  \\
            473.7466040997777  0.7150251304957201  \\
            473.8947888367498  0.7150866901148538  \\
            474.0429735737219  0.7151481752517589  \\
            474.191158310694  0.7152095862663564  \\
            474.3393430476661  0.7152709236314566  \\
            474.4875277846382  0.7153321884831414  \\
            474.6357125216103  0.7153933804323104  \\
            474.7838972585824  0.7154544990055803  \\
            474.9320819955545  0.715515543866769  \\
            475.0802667325265  0.7155765147787221  \\
            475.2284514694986  0.715637411603312  \\
            475.3766362064707  0.715698234301439  \\
            475.5248209434428  0.7157589829330303  \\
            475.6730056804149  0.7158196576570408  \\
            475.821190417387  0.7158802587314524  \\
            475.9693751543591  0.7159407865132748  \\
            476.1175598913312  0.7160012414810887  \\
            476.2657446283033  0.7160616246816128  \\
            476.41392936527535  0.716121935643826  \\
            476.56211410224745  0.71618217399002  \\
            476.71029883921955  0.7162423394287526  \\
            476.85848357619165  0.7163024317548468  \\
            477.00666831316374  0.7163624508493918  \\
            477.15485305013584  0.7164223966797424  \\
            477.30303778710794  0.7164822692995189  \\
            477.45122252408004  0.7165420688486078  \\
            477.59940726105214  0.716601795553161  \\
            477.7475919980242  0.7166614497255961  \\
            477.8957767349963  0.7167210317645968  \\
            478.0439614719684  0.7167805425079382  \\
            478.19214620894047  0.7168399820917066  \\
            478.34033094591257  0.7168993500768098  \\
            478.48851568288467  0.7169586461779671  \\
            478.63670041985677  0.7170178701845437  \\
            478.78488515682886  0.7170770219605503  \\
            478.93306989380096  0.7171361014446431  \\
            479.081254630773  0.717195108650124  \\
            479.2294393677451  0.7172540436649403  \\
            479.3776241047172  0.7173129066516848  \\
            479.5258088416893  0.717371697847596  \\
            479.6739935786614  0.7174304175645578  \\
            479.8221783156335  0.7174890661891  \\
            479.9703630526056  0.717547644562916  \\
            480.1185477895777  0.7176061526594403  \\
            480.2667325265498  0.7176645901344618  \\
            480.41491726352183  0.7177229567449097  \\
            480.5631020004939  0.7177812523119032  \\
            480.711286737466  0.7178394767207508  \\
            480.8594714744381  0.7178976299209521  \\
            481.0076562114102  0.7179557119261959  \\
            481.1558409483823  0.7180137228143614  \\
            481.3040256853544  0.7180716627275179  \\
            481.4522104223265  0.7181295318719243  \\
            481.6003951592986  0.71818733051803  \\
            481.7485798962707  0.718245059000474  \\
            481.89676463324275  0.718302717856554  \\
            482.04494937021485  0.718360307666385  \\
            482.19313410718695  0.7184178281167328  \\
            482.34131884415905  0.7184752789693769  \\
            482.48950358113115  0.7185326600410148  \\
            482.63768831810324  0.7185899712032625  \\
            482.78587305507534  0.7186472123826542  \\
            482.93405779204744  0.7187043835606421  \\
            483.08224252901954  0.7187614847735971  \\
            483.2304272659916  0.718818516112808  \\
            483.3786120029637  0.7188754777244819  \\
            483.5267967399358  0.7189323698097444  \\
            483.6749814769079  0.718989192624639  \\
            483.82316621388  0.7190459464801278  \\
            483.97135095085207  0.719102631812894  \\
            484.11953568782417  0.7191592492863927  \\
            484.26772042479627  0.7192157986963871  \\
            484.41590516176836  0.7192722798301274  \\
            484.5640898987404  0.7193286925217084  \\
            484.7122746357125  0.7193850366520689  \\
            484.8604593726846  0.7194413121489925  \\
            485.0086441096567  0.7194975189871071  \\
            485.1568288466288  0.719553657187885  \\
            485.3050135836009  0.7196097268196426  \\
            485.453198320573  0.7196657279975412  \\
            485.6013830575451  0.7197216608835862  \\
            485.7495677945172  0.7197775256866273  \\
            485.89775253148923  0.7198333226623591  \\
            486.04593726846133  0.7198890521133201  \\
            486.1941220054334  0.7199447144794414  \\
            486.3423067424055  0.7200003103417111  \\
            486.4904914793776  0.7200558395249043  \\
            486.6386762163497  0.7201113018504096  \\
            486.7868609533218  0.7201666971795995  \\
            486.9350456902939  0.7202220254138295  \\
            487.083230427266  0.7202772864944391  \\
            487.23141516423806  0.720332480402751  \\
            487.37959990121016  0.7203876071600717  \\
            487.52778463818225  0.7204426668276908  \\
            487.67596937515435  0.7204976595068817  \\
            487.82415411212645  0.7205525853389014  \\
            487.97233884909855  0.7206074445049901  \\
            488.12052358607065  0.720662237226372  \\
            488.26870832304274  0.7207169637642543  \\
            488.41689306001484  0.7207716244198281  \\
            488.5650777969869  0.7208262197012008  \\
            488.713262533959  0.7208807500031618  \\
            488.8614472709311  0.7209352151469299  \\
            489.0096320079032  0.720989614988818  \\
            489.1578167448753  0.7210439494194925  \\
            489.3060014818474  0.721098218363974  \\
            489.4541862188195  0.7211524217816367  \\
            489.60237095579157  0.7212065596662084  \\
            489.75055569276367  0.7212606320457713  \\
            489.8987404297357  0.7213146389827607  \\
            490.0469251667078  0.7213685805739664  \\
            490.1951099036799  0.7214224569505314  \\
            490.343294640652  0.7214762682779531  \\
            490.4914793776241  0.7215300147560821  \\
            490.6396641145962  0.7215836966191234  \\
            490.7878488515683  0.7216373141356354  \\
            490.9360335885404  0.7216908676124709  \\
            491.0842183255125  0.721744357673754  \\
            491.23240306248454  0.7217977844061287  \\
            491.38058779945663  0.7218511476672146  \\
            491.52877253642873  0.7219044473446073  \\
            491.67695727340083  0.7219576833558793  \\
            491.82514201037293  0.7220108556485797  \\
            491.973326747345  0.722063964200234  \\
            492.1215114843171  0.7221170090183449  \\
            492.2696962212892  0.7221699901403908  \\
            492.4178809582613  0.7222229076338278  \\
            492.5660656952334  0.7222757615960875  \\
            492.71425043220546  0.722328552154579  \\
            492.86243516917756  0.7223812794666876  \\
            493.01061990614966  0.7224339437197753  \\
            493.15880464312175  0.7224865451311807  \\
            493.30698938009385  0.7225390839482191  \\
            493.45517411706595  0.7225915604481822  \\
            493.60335885403805  0.722643975045446  \\
            493.75154359101015  0.7226963282458974  \\
            493.89972832798225  0.7227486199481556  \\
            494.0479130649543  0.722800850039161  \\
            494.1960978019264  0.7228530184327266  \\
            494.3442825388985  0.7229051250695385  \\
            494.4924672758706  0.722957169917156  \\
            494.6406520128427  0.723009152970011  \\
            494.7888367498148  0.7230610742494088  \\
            494.9370214867869  0.7231129338035273  \\
            495.085206223759  0.7231647317074176  \\
            495.23339096073107  0.7232164680630037  \\
            495.3815756977031  0.7232681429990826  \\
            495.5297604346752  0.7233197566713241  \\
            495.6779451716473  0.7233713092622714  \\
            495.8261299086194  0.7234228009813404  \\
            495.9743146455915  0.7234742320648198  \\
            496.1224993825636  0.7235256027758715  \\
            496.2706841195357  0.7235769134248439  \\
            496.4188688565078  0.7236281646318697  \\
            496.5670535934799  0.7236793564463845  \\
            496.71523833045194  0.7237304887547945  \\
            496.86342306742404  0.7237815614685643  \\
            497.01160780439614  0.7238325745242162  \\
            497.15979254136823  0.7238835278833307  \\
            497.30797727834033  0.7239344215325458  \\
            497.45616201531243  0.7239852554835581  \\
            497.6043467522845  0.7240360297731218  \\
            497.7525314892566  0.724086744463049  \\
            497.9007162262287  0.7241373996402101  \\
            498.04890096320077  0.7241879954165331  \\
            498.19708570017286  0.7242385319290042  \\
            498.34527043714496  0.7242890093396677  \\
            498.49345517411706  0.7243394278356253  \\
            498.64163991108916  0.7243897876290373  \\
            498.78982464806126  0.7244400889571215  \\
            498.93800938503335  0.7244903320821541  \\
            499.08619412200545  0.7245405173084476  \\
            499.23437885897755  0.7245906452762406  \\
            499.3825635959496  0.7246407160478483  \\
            499.5307483329217  0.7246907295107544  \\
            499.6789330698938  0.7247406855769746  \\
            499.8271178068659  0.7247905841830556  \\
            499.975302543838  0.7248404252900755  \\
            500.1234872808101  0.7248902088836442  \\
            500.2716720177822  0.724939934973902  \\
            500.4198567547543  0.7249896035955218  \\
            500.5680414917264  0.7250392148077067  \\
            500.7162262286984  0.725088768694192  \\
            500.8644109656705  0.7251382653632442  \\
            501.0125957026426  0.725187704947661  \\
            501.1607804396147  0.7252370876047715  \\
            501.3089651765868  0.7252864135164363  \\
            501.4571499135589  0.7253356828890472  \\
            501.605334650531  0.7253848959535275  \\
            501.7535193875031  0.7254340529653318  \\
            501.9017041244752  0.7254831542044462  \\
            502.04988886144724  0.7255322001936466  \\
            502.19807359841934  0.7255811913280305  \\
            502.34625833539144  0.7256301274709873  \\
            502.49444307236354  0.7256790085199103  \\
            502.64262780933564  0.725727834397439  \\
            502.79081254630773  0.7257766050514605  \\
            502.93899728327983  0.725825320455108  \\
            503.08718202025193  0.725873980606762  \\
            503.235366757224  0.7259225855300498  \\
            503.38355149419607  0.7259711352738455  \\
            503.53173623116817  0.7260196299122698  \\
            503.67992096814027  0.7260680695446904  \\
            503.82810570511236  0.7261164542957218  \\
            503.97629044208446  0.7261647843152256  \\
            504.12447517905656  0.7262130597783097  \\
            504.27265991602866  0.7262612808853294  \\
            504.42084465300076  0.7263094478618862  \\
            504.56902938997285  0.7263575609588291  \\
            504.71721412694495  0.7264056204522534  \\
            504.865398863917  0.7264536267145713  \\
            505.0135836008891  0.7265015804185019  \\
            505.1617683378612  0.7265494814990974  \\
            505.3099530748333  0.7265973298319115  \\
            505.4581378118054  0.7266451253190892  \\
            505.6063225487775  0.7266928678893669  \\
            505.7545072857496  0.7267405574980726  \\
            505.9026920227217  0.7267881941271253  \\
            506.0508767596938  0.7268357777850356  \\
            506.1990614966658  0.7268833085069057  \\
            506.3472462336379  0.726930786354429  \\
            506.49543097061  0.72697821141589  \\
            506.6436157075821  0.7270255838061651  \\
            506.7918004445542  0.7270729036667218  \\
            506.9399851815263  0.7271201711656191  \\
            507.0881699184984  0.7271673864975075  \\
            507.2363546554705  0.7272145498836282  \\
            507.3845393924426  0.727261661571815  \\
            507.53272412941465  0.7273087218364921  \\
            507.68090886638674  0.7273557309786753  \\
            507.82909360335884  0.7274026896869965  \\
            507.97727834033094  0.7274495982004702  \\
            508.12546307730304  0.7274964563508977  \\
            508.27364781427514  0.7275432640129896  \\
            508.42183255124723  0.7275900210899547  \\
            508.57001728821933  0.7276367275134996  \\
            508.71820202519143  0.7276833832438282  \\
            508.8663867621635  0.7277299882696427  \\
            509.01457149913557  0.7277765426081428  \\
            509.16275623610767  0.7278230463050263  \\
            509.31094097307977  0.7278694994344882  \\
            509.45912571005186  0.7279159020992219  \\
            509.60731044702396  0.7279622544304184  \\
            509.75549518399606  0.7280085565877662  \\
            509.90367992096816  0.7280548087594519  \\
            510.05186465794026  0.7281010111621599  \\
            510.2000493949123  0.7281471640410722  \\
            510.3482341318844  0.7281932676698685  \\
            510.4964188688565  0.7282393223507266  \\
            510.6446036058286  0.7282853285751931  \\
            510.7927883428007  0.7283312870155735  \\
            510.9409730797728  0.728377197507735  \\
            511.0891578167449  0.7284230598922524  \\
            511.237342553717  0.7284688740405677  \\
            511.3855272906891  0.7285146398549912  \\
            511.5337120276611  0.7285603572687003  \\
            511.6818967646332  0.7286060262457402  \\
            511.8300815016053  0.7286516467810242  \\
            511.9782662385774  0.7286972189003328  \\
            512.1264509755496  0.7287427426603144  \\
            512.2746357125216  0.7287882181484845  \\
            512.4228204494937  0.7288336454832273  \\
            512.5710051864658  0.728879024813794  \\
            512.7191899234379  0.7289243563203035  \\
            512.86737466041  0.7289696402137426  \\
            513.015559397382  0.7290148767359655  \\
            513.1637441343541  0.7290600661596943  \\
            513.3119288713262  0.7291052087885187  \\
            513.4601136082983  0.7291503049689527  \\
            513.6082983452704  0.729195355588089  \\
            513.7564830822425  0.729240360695351  \\
            513.9046678192146  0.7292853200908509  \\
            514.0528525561867  0.7293302336083074  \\
            514.2010372931588  0.7293751011150468  \\
            514.3492220301309  0.7294199225120023  \\
            514.497406767103  0.7294646977337145  \\
            514.6455915040751  0.7295094267483312  \\
            514.7937762410472  0.729554109557607  \\
            514.9419609780192  0.729598746196904  \\
            515.0901457149913  0.7296433367351914  \\
            515.2383304519634  0.7296878812750455  \\
            515.3865151889355  0.7297323799526497  \\
            515.5346999259076  0.7297768329377947  \\
            515.6828846628797  0.7298212404338784  \\
            515.8310693998518  0.7298656026779057  \\
            515.9792541368239  0.7299099199404887  \\
            516.127438873796  0.7299541925258466  \\
            516.2756236107681  0.7299984207718061  \\
            516.4238083477402  0.7300426053464311  \\
            516.5719930847123  0.7300867468676365  \\
            516.7201778216844  0.730130845080054  \\
            516.8683625586565  0.7301748997740976  \\
            517.0165472956286  0.7302189107768114  \\
            517.1647320326007  0.7302628779518698  \\
            517.3129167695728  0.7303068011995775  \\
            517.4611015065449  0.7303506804568685  \\
            517.6092862435169  0.7303945156973078  \\
            517.757470980489  0.7304383069310902  \\
            517.9056557174611  0.7304820542050403  \\
            518.0538404544332  0.7305257576026133  \\
            518.2020251914053  0.7305694172438942  \\
            518.3502099283774  0.7306130332855981  \\
            518.4983946653495  0.7306566059210704  \\
            518.6465794023215  0.7307001353802866  \\
            518.7947641392936  0.7307436219298521  \\
            518.9429488762657  0.7307870658730025  \\
            519.0911336132378  0.7308304675496035  \\
            519.2393183502099  0.7308738274107789  \\
            519.387503087182  0.7309171464647182  \\
            519.5356878241541  0.7309604246119704  \\
            519.6838725611262  0.7310036615945144  \\
            519.8320572980983  0.7310468571941857  \\
            519.9802420350704  0.7310900112326787  \\
            520.1284267720425  0.7311331235715454  \\
            520.2766115090145  0.7311761941121959  \\
            520.4247962459866  0.7312192227958985  \\
            520.5729809829587  0.7312622096037791  \\
            520.7211657199308  0.7313051545568222  \\
            520.8693504569029  0.7313480577158695  \\
            521.017535193875  0.7313909191816215  \\
            521.1657199308471  0.7314337390946363  \\
            521.3139046678192  0.73147651763533  \\
            521.4620894047913  0.7315192550239767  \\
            521.6102741417634  0.7315619515207089  \\
            521.7584588787355  0.7316046074255165  \\
            521.9066436157076  0.7316472230782478  \\
            522.0548283526797  0.731689798858609  \\
            522.2030130896518  0.731732335674919  \\
            522.3511978266239  0.7317748340001464  \\
            522.499382563596  0.7318172935010051  \\
            522.6475673005681  0.731859713909638  \\
            522.7957520375402  0.731902095001407  \\
            522.9439367745123  0.7319444365948943  \\
            523.0921215114843  0.7319867385519014  \\
            523.2403062484564  0.7320290007774499  \\
            523.3884909854285  0.7320712232197812  \\
            523.5366757224006  0.7321134058703562  \\
            523.6848604593727  0.7321555487638557  \\
            523.8330451963448  0.7321976519781801  \\
            523.9812299333169  0.7322397156344499  \\
            524.129414670289  0.7322817398970052  \\
            524.277599407261  0.7323237249734056  \\
            524.4257841442331  0.7323656711144306  \\
            524.5739688812052  0.73240757861408  \\
            524.7221536181773  0.7324494478095724  \\
            524.8703383551494  0.7324912790813471  \\
            525.0185230921215  0.7325330730362651  \\
            525.1667078290936  0.73257483073962  \\
            525.3148925660657  0.7326165519385017  \\
            525.4630773030378  0.7326582363113685  \\
            525.6112620400099  0.7326998835833304  \\
            525.7594467769819  0.7327414935261485  \\
            525.907631513954  0.7327830659582355  \\
            526.0558162509261  0.7328246007446553  \\
            526.2040009878982  0.7328660977971233  \\
            526.3521857248703  0.7329075570740063  \\
            526.5003704618424  0.7329489785803225  \\
            526.6485551988145  0.7329903623677414  \\
            526.7967399357866  0.733031708534584  \\
            526.9449246727587  0.7330730172258224  \\
            527.0931094097308  0.7331142886330806  \\
            527.2412941467029  0.7331555229946335  \\
            527.389478883675  0.7331967205954076  \\
            527.5376636206471  0.733237881766981  \\
            527.6858483576192  0.7332790068875826  \\
            527.8340330945913  0.7333200963820934  \\
            527.9822178315634  0.7333611514667511  \\
            528.1304025685355  0.733402172343778  \\
            528.2785873055076  0.7334431586301844  \\
            528.4267720424796  0.7334841099973883  \\
            528.5749567794517  0.7335250261669028  \\
            528.7231415164238  0.7335659069103372  \\
            528.8713262533959  0.733606752049396  \\
            529.019510990368  0.7336475614558794  \\
            529.1676957273401  0.733688335051684  \\
            529.3158804643122  0.7337290728088012  \\
            529.4640652012843  0.7337697747493185  \\
            529.6122499382564  0.733810440945419  \\
            529.7604346752285  0.7338510715193818  \\
            529.9086194122006  0.7338916666435811  \\
            530.0568041491726  0.7339322265404873  \\
            530.2049888861447  0.7339727514826662  \\
            530.3531736231168  0.7340132417927794  \\
            530.501358360089  0.7340536978435841  \\
            530.649543097061  0.7340941200579334  \\
            530.7977278340331  0.7341345092567748  \\
            530.9459125710052  0.7341748664612311  \\
            531.0940973079772  0.7342151912735236  \\
            531.2422820449493  0.7342554833084576  \\
            531.3904667819214  0.7342957422343388  \\
            531.5386515188935  0.7343359677729757  \\
            531.6868362558656  0.7343761596996775  \\
            531.8350209928377  0.7344163178432555  \\
            531.9832057298098  0.7344564420860218  \\
            532.1313904667819  0.7344965323637908  \\
            532.279575203754  0.7345365886658779  \\
            532.4277599407261  0.7345766110351003  \\
            532.5759446776982  0.7346165995677766  \\
            532.7241294146703  0.734656554413727  \\
            532.8723141516424  0.7346964757762733  \\
            533.0204988886145  0.7347363639122385  \\
            533.1686836255866  0.7347762191319477  \\
            533.3168683625587  0.7348160417992269  \\
            533.4650530995308  0.734855832331404  \\
            533.6132378365029  0.7348955912565679  \\
            533.761422573475  0.7349353199937617  \\
            533.909607310447  0.7349750184944414  \\
            534.0577920474191  0.7350146863144223  \\
            534.2059767843912  0.7350543230663448  \\
            534.3541615213633  0.7350939284196721  \\
            534.5023462583354  0.7351335021006932  \\
            534.6505309953075  0.7351730438925206  \\
            534.7987157322796  0.7352125536350912  \\
            534.9469004692517  0.7352520312251664  \\
            535.0950852062238  0.7352914766163318  \\
            535.2432699431959  0.7353308898189973  \\
            535.391454680168  0.7353702709003971  \\
            535.53963941714  0.7354096199845898  \\
            535.6878241541121  0.7354489372524582  \\
            535.8360088910842  0.7354882229417093  \\
            535.9841936280563  0.7355274773468748  \\
            536.1323783650284  0.7355667008193102  \\
            536.2805631020005  0.7356058937671958  \\
            536.4287478389726  0.7356450566555356  \\
            536.5769325759446  0.7356841905820223  \\
            536.7251173129167  0.7357232963883978  \\
            536.8733020498888  0.7357623735605268  \\
            537.0214867868609  0.7358014216534443  \\
            537.169671523833  0.7358404402822104  \\
            537.3178562608051  0.7358794291219104  \\
            537.4660409977772  0.7359183879076541  \\
            537.6142257347493  0.7359573164345762  \\
            537.7624104717214  0.7359962145578363  \\
            537.9105952086935  0.7360350821926189  \\
            538.0587799456656  0.7360739193141331  \\
            538.2069646826377  0.7361127259576136  \\
            538.3551494196098  0.7361515022183188  \\
            538.5033341565819  0.7361902482515329  \\
            538.651518893554  0.7362289642725646  \\
            538.7997036305261  0.7362676505567474  \\
            538.9478883674982  0.7363063074394399  \\
            539.0960731044703  0.7363449353160252  \\
            539.2442578414423  0.7363835346419114  \\
            539.3924425784144  0.7364221061067626  \\
            539.5406273153865  0.7364606512128166  \\
            539.6888120523586  0.7364991696761425  \\
            539.8369967893307  0.7365376609927682  \\
            539.9851815263028  0.7365761247217911  \\
            540.1333662632749  0.7366145604853778  \\
            540.281551000247  0.7366529679687644  \\
            540.4297357372191  0.7366913469202562  \\
            540.5779204741912  0.736729697151228  \\
            540.7261052111633  0.7367680185361241  \\
            540.8742899481354  0.736806311012458  \\
            541.0224746851075  0.7368445745808125  \\
            541.1706594220796  0.7368828093048403  \\
            541.3188441590517  0.7369210153112626  \\
            541.4670288960237  0.7369591927898708  \\
            541.6152136329958  0.7369973419935253  \\
            541.763398369968  0.7370354632381558  \\
            541.9115831069399  0.7370735569027618  \\
            542.059767843912  0.7371116234294116  \\
            542.2079525808841  0.7371496633232434  \\
            542.3561373178562  0.7371876780204331  \\
            542.5043220548283  0.7372256680247803  \\
            542.6525067918004  0.7372636327547238  \\
            542.8006915287725  0.7373015717123496  \\
            542.9488762657446  0.7373394844656728  \\
            543.0970610027167  0.7373773706486376  \\
            543.2452457396888  0.7374152299611175  \\
            543.3934304766609  0.7374530621689145  \\
            543.541615213633  0.7374908671037602  \\
            543.6897999506051  0.7375286446633151  \\
            543.8379846875772  0.7375663948111686  \\
            543.9861694245493  0.7376041175768392  \\
            544.1343541615214  0.7376418130557747  \\
            544.2825388984935  0.7376794814093517  \\
            544.4307236354656  0.7377171228648759  \\
            544.5789083724377  0.7377547377155823  \\
            544.7270931094097  0.7377923263206346  \\
            544.8752778463818  0.7378298891051259  \\
            545.0234625833539  0.7378674265600781  \\
            545.171647320326  0.7379049395964421  \\
            545.3198320572981  0.7379424296572251  \\
            545.4680167942702  0.7379798962521228  \\
            545.6162015312423  0.7380173388256756  \\
            545.7643862682144  0.7380547568910024  \\
            545.9125710051865  0.7380921500298029  \\
            546.0607557421586  0.7381295178923556  \\
            546.2089404791307  0.7381668601975188  \\
            546.3571252161028  0.7382041767327308  \\
            546.5053099530749  0.7382414673540088  \\
            546.653494690047  0.7382787319859504  \\
            546.801679427019  0.7383159706217324  \\
            546.9498641639912  0.7383531833231112  \\
            547.0980489009632  0.7383903702204231  \\
            547.2462336379353  0.7384275315125838  \\
            547.3944183749073  0.7384646674670885  \\
            547.5426031118794  0.7385017784200124  \\
            547.6907878488515  0.7385388647760103  \\
            547.8389725858236  0.7385759270083162  \\
            547.9871573227957  0.7386129656882694  \\
            548.1353420597678  0.7386499825566388  \\
            548.2835267967399  0.7386869777006319  \\
            548.431711533712  0.7387239505072133  \\
            548.5798962706841  0.7387609004343486  \\
            548.7280810076562  0.7387978270110057  \\
            548.8762657446283  0.7388347298371526  \\
            549.0244504816004  0.7388716085837599  \\
            549.1726352185725  0.7389084629927987  \\
            549.3208199555446  0.738945292877242  \\
            549.4690046925167  0.738982098121064  \\
            549.6171894294888  0.7390188786792402  \\
            549.7653741664609  0.7390556345777479  \\
            549.913558903433  0.7390923659135653  \\
            550.061743640405  0.7391290728546722  \\
            550.2099283773771  0.7391657556400499  \\
            550.3581131143492  0.7392024145796808  \\
            550.5062978513213  0.7392390500545492  \\
            550.6544825882934  0.73927566251664  \\
            550.8026673252655  0.7393122524889403  \\
            550.9508520622376  0.7393488211632588  \\
            551.0990367992097  0.7393853697580489  \\
            551.2472215361818  0.7394218976299138  \\
            551.3954062731539  0.739458404181887  \\
            551.543591010126  0.73949488889018  \\
            551.6917757470981  0.7395313513041833  \\
            551.8399604840702  0.7395677910464659  \\
            551.9881452210423  0.7396042078127749  \\
            552.1363299580144  0.7396406013720366  \\
            552.2845146949865  0.7396769715663554  \\
            552.4326994319586  0.7397133183110147  \\
            552.5808841689307  0.7397496415944762  \\
            552.7290689059026  0.7397859414783801  \\
            552.8772536428747  0.7398222180975453  \\
            553.0254383798468  0.7398584716599694  \\
            553.1736231168189  0.7398947024468282  \\
            553.321807853791  0.7399309108124766  \\
            553.4699925907631  0.7399670971844474  \\
            553.6181773277352  0.7400032620634526  \\
            553.7663620647073  0.740039406164673  \\
            553.9145468016794  0.7400755313283148  \\
            554.0627315386515  0.7401116373119746  \\
            554.2109162756236  0.7401477234644412  \\
            554.3591010125957  0.7401837892096025  \\
            554.5072857495678  0.7402198340464452  \\
            554.6554704865399  0.740255857549055  \\
            554.803655223512  0.7402918593666169  \\
            554.9518399604841  0.740327839223414  \\
            555.1000246974562  0.7403637969188297  \\
            555.2482094344283  0.7403997323273452  \\
            555.3963941714004  0.7404356453985413  \\
            555.5445789083724  0.7404715361570975  \\
            555.6927636453445  0.7405074047027924  \\
            555.8409483823166  0.7405432512105038  \\
            555.9891331192887  0.740579075930208  \\
            556.1373178562608  0.7406148791869807  \\
            556.2855025932329  0.7406506613809961  \\
            556.433687330205  0.7406864229875281  \\
            556.5818720671771  0.7407221645569488  \\
            556.7300568041492  0.740757887615002  \\
            556.8782415411213  0.7407935929832742  \\
            557.0264262780934  0.7408292799368911  \\
            557.1746110150655  0.7408649478482814  \\
            557.3227957520376  0.7409005961666283  \\
            557.4709804890097  0.7409362244178698  \\
            557.6191652259818  0.7409718322046975  \\
            557.7673499629539  0.7410074192065584  \\
            557.915534699926  0.7410429851796534  \\
            558.063719436898  0.741078529956938  \\
            558.21190417387  0.741114053448122  \\
            558.3600889108421  0.74114955563967  \\
            558.5082736478142  0.7411850365948008  \\
            558.6564583847863  0.7412204964534878  \\
            558.8046431217584  0.7412559354324584  \\
            558.9528278587305  0.7412913538251951  \\
            559.1010125957026  0.7413267520019345  \\
            559.2491973326747  0.7413621304096678  \\
            559.3973820696468  0.7413974895721406  \\
            559.5455668066189  0.7414328304092233  \\
            559.693751543591  0.7414681546850851  \\
            559.8419362805631  0.741503461889651  \\
            559.9901210175352  0.7415387513451739  \\
            560.1383057545073  0.7415740224520467  \\
            560.2864904914794  0.741609274688802  \\
            560.4346752284515  0.7416445076121118  \\
            560.5828599654236  0.7416797208567876  \\
            560.7310447023957  0.7417149141357806  \\
            560.8792294393677  0.741750087240182  \\
            561.0274141763398  0.741785240039222  \\
            561.1755989133119  0.7418203724802709  \\
            561.323783650284  0.7418554845888381  \\
            561.4719683872561  0.7418905764685733  \\
            561.6201531242282  0.7419256483012651  \\
            561.7683378612003  0.741960700346842  \\
            561.9165225981724  0.7419957329433724  \\
            562.0647073351445  0.7420307465070637  \\
            562.2128920721166  0.7420657415322633  \\
            562.3610768090887  0.7421007185934243  \\
            562.5092615460608  0.7421356795850717  \\
            562.6574462830329  0.7421706247748869  \\
            562.805631020005  0.7422055534366234  \\
            562.9538157569771  0.7422404649232864  \\
            563.1020004939492  0.7422753586671327  \\
            563.2501852309213  0.7423102341796722  \\
            563.3983699678934  0.7423450910516659  \\
            563.5465547048653  0.7423799289531278  \\
            563.6947394418374  0.7424147476333234  \\
            563.8429241788095  0.7424495469207706  \\
            563.9911089157816  0.7424843267232393  \\
            564.1392936527537  0.7425190870277516  \\
            564.2874783897258  0.7425538279005816  \\
            564.4356631266979  0.7425885494872554  \\
            564.58384786367  0.7426232520125516  \\
            564.7320326006421  0.7426579357805007  \\
            564.8802173376142  0.7426926011743851  \\
            565.0284020745863  0.7427272486567396  \\
            565.1765868115584  0.7427618787693511  \\
            565.3247715485305  0.7427964926918647  \\
            565.4729562855026  0.7428310919309472  \\
            565.6211410224747  0.7428656757906528  \\
            565.7693257594468  0.7429002435783623  \\
            565.9175104964189  0.7429347946815494  \\
            566.065695233391  0.7429693285677806  \\
            566.2138799703631  0.7430038447847152  \\
            566.3620647073351  0.743038342960105  \\
            566.5102494443072  0.7430728228017947  \\
            566.6584341812793  0.7431072840977219  \\
            566.8066189182514  0.7431417267159166  \\
            566.9548036552235  0.7431761506045019  \\
            567.1029883921956  0.7432105557916936  \\
            567.2511731291677  0.7432449423857999  \\
            567.3993578661398  0.7432793105752221  \\
            567.5475426031119  0.743313660628454  \\
            567.695727340084  0.7433479928940827  \\
            567.8439120770561  0.7433823078007873  \\
            567.9920968140282  0.74341660585734  \\
            568.1402815510003  0.7434508877491951  \\
            568.2884662879724  0.7434851554855103  \\
            568.4366510249445  0.743519408919104  \\
            568.5848357619166  0.7435536473138308  \\
            568.7330204988887  0.7435878700142108  \\
            568.8812052358608  0.7436220764454275  \\
            569.0293899728327  0.7436562661133297  \\
            569.1775747098048  0.7436904386044296  \\
            569.3257594467769  0.7437245935859046  \\
            569.473944183749  0.7437587308055958  \\
            569.6221289207211  0.7437928500920093  \\
            569.7703136576932  0.743826951354315  \\
            569.9184983946653  0.7438610345823475  \\
            570.0666831316374  0.7438950998466056  \\
            570.2148678686095  0.7439291472982525  \\
            570.3630526055816  0.7439631771691159  \\
            570.5112373425537  0.7439971897716876  \\
            570.6594220795258  0.744031185499124  \\
            570.8076068164979  0.7440651648252458  \\
            570.95579155347  0.744099128304538  \\
            571.1039762904421  0.7441330774199568  \\
            571.2521610274142  0.744167013250005  \\
            571.4003457643863  0.744200935005158  \\
            571.5485305013584  0.7442348419891147  \\
            571.6967152383304  0.7442687335865471  \\
            571.8448999753025  0.7443026092630992  \\
            571.9930847122746  0.7443364685653884  \\
            572.1412694492467  0.7443703111210037  \\
            572.2894541862188  0.7444041366385075  \\
            572.4376389231909  0.7444379449074343  \\
            572.585823660163  0.7444717357982914  \\
            572.7340083971351  0.7445055092625585  \\
            572.8821931341072  0.7445392653326882  \\
            573.0303778710793  0.7445730041221054  \\
            573.1785626080514  0.7446067258252074  \\
            573.3267473450235  0.7446404307173647  \\
            573.4749320819956  0.74467411915492  \\
            573.6231168189677  0.7447077915751885  \\
            573.7713015559398  0.744741448496458  \\
            573.9194862929119  0.7447750907762907  \\
            574.067671029884  0.7448087203413956  \\
            574.2158557668561  0.7448423367274255  \\
            574.364040503828  0.7448759391996677  \\
            574.5122252408001  0.7449095271044333  \\
            574.6604099777722  0.7449430998690586  \\
            574.8085947147443  0.7449766570019051  \\
            574.9567794517164  0.7450101980923585  \\
            575.1049641886885  0.7450437228108293  \\
            575.2531489256606  0.7450772309087531  \\
            575.4013336626327  0.7451107222185902  \\
            575.5495183996048  0.7451441966538256  \\
            575.6977031365769  0.7451776542089689  \\
            575.845887873549  0.7452110949595547  \\
            575.9940726105211  0.7452445190621423  \\
            576.1422573474932  0.7452779267543159  \\
            576.2904420844653  0.7453113183546843  \\
            576.4386268214374  0.7453446942628813  \\
            576.5868115584095  0.7453780549595651  \\
            576.7349962953816  0.7454114010064191  \\
            576.8831810323537  0.7454447342174806  \\
            577.0313657693257  0.745478055097386  \\
            577.1795505062978  0.7455113628566452  \\
            577.3277352432699  0.7455446568056081  \\
            577.475919980242  0.7455779363354545  \\
            577.6241047172141  0.7456112009181954  \\
            577.7722894541862  0.7456444501066719  \\
            577.9204741911583  0.7456776835345555  \\
            578.0686589281304  0.7457109009163486  \\
            578.2168436651025  0.7457441020473841  \\
            578.3650284020746  0.7457772868038248  \\
            578.5132131390467  0.745810455142665  \\
            578.6613978760188  0.7458436071017288  \\
            578.8095826129909  0.745876742799671  \\
            578.957767349963  0.7459098624359771  \\
            579.1059520869351  0.7459429662909628  \\
            579.2541368239072  0.7459760547257747  \\
            579.4023215608793  0.7460091281823895  \\
            579.5505062978514  0.7460421871836148  \\
            579.6986910348235  0.7460752328091884  \\
            579.8468757717955  0.7461082667189074  \\
            579.9950605087676  0.7461412882385052  \\
            580.1432452457396  0.7461742966449811  \\
            580.2914299827117  0.7462072912957349  \\
            580.4396147196838  0.746240271628568  \\
            580.587799456656  0.7462732371616816  \\
            580.735984193628  0.7463061874936788  \\
            580.8841689306001  0.7463391223035633  \\
            581.0323536675722  0.7463720413507391  \\
            581.1805384045443  0.7464049444750117  \\
            581.3287231415164  0.7464378315965875  \\
            581.4769078784885  0.7464707027160735  \\
            581.6250926154606  0.7465035579144775  \\
            581.7732773524327  0.7465363973532086  \\
            581.9214620894048  0.7465692212740763  \\
            582.0696468263769  0.7466020299992915  \\
            582.217831563349  0.7466348239314653  \\
            582.3660163003211  0.7466676035536103  \\
            582.5142010372931  0.7467003694802131  \\
            582.6623857742652  0.7467331237128711  \\
            582.8105705112373  0.7467658662251403  \\
            582.9587552482094  0.7467985962634582  \\
            583.1069399851815  0.7468313131540111  \\
            583.2551247221536  0.7468640163027332  \\
            583.4033094591257  0.7468967051953078  \\
            583.5514941960978  0.7469293793971657  \\
            583.6996789330699  0.7469620385534871  \\
            583.847863670042  0.7469946823891997  \\
            583.9960484070141  0.7470273107089802  \\
            584.1442331439862  0.7470599233972531  \\
            584.2924178809583  0.7470925204181921  \\
            584.4406026179304  0.7471251018157186  \\
            584.5887873549025  0.7471576677135023  \\
            584.7369720918746  0.7471902183149621  \\
            584.8851568288467  0.7472227539032646  \\
            585.0333415658188  0.7472552748413249  \\
            585.1815263027908  0.7472877815718064  \\
            585.3297110397629  0.7473202746171215  \\
            585.477895776735  0.7473527553142574  \\
            585.626080513707  0.7473852248979285  \\
            585.7742652506792  0.7474176825909411  \\
            585.9224499876512  0.7474501276909896  \\
            586.0706347246233  0.7474825595746551  \\
            586.2188194615954  0.7475149776974057  \\
            586.3670041985675  0.7475473815935957  \\
            586.5151889355396  0.7475797708764669  \\
            586.6633736725117  0.747612145238147  \\
            586.8115584094838  0.7476445044496509  \\
            586.9597431464559  0.7476768483608803  \\
            587.107927883428  0.7477091769006233  \\
            587.2561126204001  0.7477414900765551  \\
            587.4042973573722  0.7477737879752371  \\
            587.5524820943443  0.7478060707621179  \\
            587.7006668313164  0.7478383386815329  \\
            587.8488515682884  0.7478705920567037  \\
            587.9970363052605  0.7479028312897392  \\
            588.1452210422326  0.7479350568616345  \\
            588.2934057792047  0.7479672695189348  \\
            588.4415905161768  0.7479994711885158  \\
            588.5897752531489  0.7480316614971275  \\
            588.737959990121  0.7480638397168072  \\
            588.8861447270931  0.7480960051974243  \\
            589.0343294640652  0.7481281573666788  \\
            589.1825142010373  0.748160295730103  \\
            589.3306989380094  0.7481924198710599  \\
            589.4788836749815  0.7482245294507442  \\
            589.6270684119536  0.7482566242081824  \\
            589.7752531489257  0.7482887039602317  \\
            589.9234378858978  0.7483207686015811  \\
            590.0716226228699  0.7483528181047514  \\
            590.219807359842  0.748384852520094  \\
            590.3679920968141  0.7484168719757924  \\
            590.5161768337862  0.7484488766778612  \\
            590.6643615707582  0.7484808669101465  \\
            590.8125463077303  0.7485128430343259  \\
            590.9607310447024  0.7485448054899083  \\
            591.1089157816745  0.7485767547942341  \\
            591.2571005186466  0.74860869255965  \\
            591.4052852556187  0.7486406194732416  \\
            591.5534699925907  0.7486725347536147  \\
            591.7016547295628  0.7487044377266722  \\
            591.849839466535  0.7487363277949142  \\
            591.998024203507  0.748768204437439  \\
            592.1462089404791  0.7488000672099417  \\
            592.2943936774512  0.7488319157447156  \\
            592.4425784144233  0.7488637497506511  \\
            592.5907631513954  0.7488955690132363  \\
            592.7389478883675  0.7489273733945568  \\
            592.8871326253396  0.7489591628332959  \\
            593.0353173623117  0.7489909373447341  \\
            593.1835020992838  0.7490226970207496  \\
            593.3316868362558  0.7490544420298184  \\
            593.4798715732279  0.7490861726170137  \\
            593.6280563102  0.7491178891040063  \\
            593.7762410471721  0.7491495918890647  \\
            593.9244257841442  0.7491812814470548  \\
            594.0726105211163  0.7492129587020084  \\
            594.2207952580884  0.7492446253294459  \\
            594.3689799950605  0.7492762807335959  \\
            594.5171647320326  0.7493079242192034  \\
            594.6653494690047  0.7493395551662161  \\
            594.8135342059768  0.7493711730297827  \\
            594.9617189429489  0.7494027773402544  \\
            595.109903679921  0.749434367703183  \\
            595.2580884168931  0.749465943799323  \\
            595.4062731538652  0.74949750538463  \\
            595.5544578908373  0.7495290522902617  \\
            595.7026426278094  0.7495605844225774  \\
            595.8508273647815  0.749592101763138  \\
            595.9990121017535  0.7496236043687061  \\
            596.1471968387256  0.7496550923712464  \\
            596.2953815756977  0.7496865659779246  \\
            596.4435663126698  0.7497180254711088  \\
            596.5917510496419  0.7497494712083685  \\
            596.739935786614  0.749780903622475  \\
            596.888120523586  0.7498123232340262  \\
            597.0363052605582  0.7498437318939593  \\
            597.1844899975302  0.7498751296973561  \\
            597.3326747345023  0.749906515930645  \\
            597.4808594714744  0.7499378899539142  \\
            597.6290442084465  0.7499692512009138  \\
            597.7772289454186  0.7500005991790543  \\
            597.9254136823907  0.7500319334694071  \\
            598.0735984193628  0.7500632537267048  \\
            598.2217831563349  0.7500945596793409  \\
            598.369967893307  0.7501258511293699  \\
            598.5181526302791  0.7501571279525069  \\
            598.6663373672511  0.7501883900981282  \\
            598.8145221042232  0.7502196375892711  \\
            598.9627068411953  0.7502508705226336  \\
            599.1108915781674  0.7502820890685749  \\
            599.2590763151395  0.7503132934711146  \\
            599.4072610521116  0.7503444840479343  \\
            599.5554457890837  0.7503756611903754  \\
            599.7036305260558  0.7504068253634408  \\
            599.8518152630279  0.7504379768229271  \\
            600.0  0.7504691155015414  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={8abfbfd3-ae10-4c4b-b215-57f9ee124f75}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0002286639255979704  \\
            0.2963694739441837  0.0008543513976266421  \\
            0.4445542109162756  0.0017738183378654291  \\
            0.5927389478883675  0.002875231934208922  \\
            0.7409236848604593  0.004047198153073296  \\
            0.8891084218325512  0.005185935068359607  \\
            1.037293158804643  0.006200468160478623  \\
            1.185477895776735  0.007015947611994651  \\
            1.3336626327488268  0.007574982856999459  \\
            1.4818473697209187  0.00783619503184333  \\
            1.6300321066930106  0.007838809953451294  \\
            1.7782168436651025  0.007819456041929415  \\
            1.9264015806371944  0.007801300980565719  \\
            2.074586317609286  0.007784521698451898  \\
            2.222771054581378  0.007769056156094653  \\
            2.37095579155347  0.007755014385708151  \\
            2.5191405285255617  0.007742304566653153  \\
            2.6673252654976536  0.0077309788761938635  \\
            2.8155100024697455  0.007720914709050907  \\
            2.9636947394418374  0.007712137677676048  \\
            3.1118794764139293  0.007704505948432935  \\
            3.260064213386021  0.007698010389236491  \\
            3.408248950358113  0.007692537075271718  \\
            3.556433687330205  0.007687984435470408  \\
            3.704618424302297  0.007684273196433793  \\
            3.8528031612743887  0.007681294008816716  \\
            4.000987898246481  0.007678992970953988  \\
            4.149172635218572  0.007677293421958577  \\
            4.297357372190664  0.007676109112177347  \\
            4.445542109162756  0.007675396944838616  \\
            4.593726846134848  0.007675016762154632  \\
            4.74191158310694  0.007674709405723196  \\
            4.8900963200790315  0.007674384347262327  \\
            5.038281057051123  0.007674045338149833  \\
            5.186465794023215  0.007673693869936601  \\
            5.334650530995307  0.007673331994491942  \\
            5.482835267967399  0.007672962334103804  \\
            5.631020004939491  0.007672586545308961  \\
            5.779204741911583  0.007672205398462874  \\
            5.927389478883675  0.007671820058323795  \\
            6.075574215855767  0.007671431920693925  \\
            6.2237589528278585  0.007671041987592272  \\
            6.37194368979995  0.007670650916760833  \\
            6.520128426772042  0.0076702591235449855  \\
            6.668313163744134  0.007669867304311659  \\
            6.816497900716226  0.007669476002367088  \\
            6.964682637688318  0.007669085662882015  \\
            7.11286737466041  0.007668696659587958  \\
            7.261052111632502  0.0076683092947772155  \\
            7.409236848604594  0.007667923844189648  \\
            7.5574215855766855  0.007667540668993632  \\
            7.705606322548777  0.00766715990807309  \\
            7.853791059520869  0.0076667816730238945  \\
            8.001975796492962  0.007666406075820771  \\
            8.150160533465053  0.007666033228817295  \\
            8.298345270437144  0.007665663244745895  \\
            8.446530007409237  0.007665296236717851  \\
            8.594714744381328  0.007664932318223295  \\
            8.74289948135342  0.0076645716031312075  \\
            8.891084218325512  0.007664214205689426  \\
            9.039268955297604  0.00766386028297399  \\
            9.187453692269695  0.007663509953241455  \\
            9.335638429241788  0.007663163123029513  \\
            9.48382316621388  0.007662819731905873  \\
            9.632007903185972  0.007662479753361953  \\
            9.780192640158063  0.007662143194812878  \\
            9.928377377130156  0.007661810097597479  \\
            10.076562114102247  0.007661480536978294  \\
            10.22474685107434  0.007661154622141574  \\
            10.37293158804643  0.007660835831341471  \\
            10.521116325018523  0.007660517824531431  \\
            10.669301061990614  0.007660198638645034  \\
            10.817485798962707  0.007659882585466846  \\
            10.965670535934798  0.007659571659216047  \\
            11.113855272906891  0.007659265536546438  \\
            11.262040009878982  0.007658961576546438  \\
            11.410224746851075  0.007658654820739083  \\
            11.558409483823166  0.007658337993082024  \\
            11.706594220795258  0.007658001499967534  \\
            11.85477895776735  0.007657631686674161  \\
            12.002963694739442  0.007657205149585906  \\
            12.151148431711533  0.007656720364113776  \\
            12.299333168683626  0.007656179740457161  \\
            12.447517905655717  0.007655585942652801  \\
            12.59570264262781  0.007654941888574788  \\
            12.7438873795999  0.007654250749934559  \\
            12.892072116571994  0.007653515952280907  \\
            13.040256853544085  0.007652741174999969  \\
            13.188441590516177  0.007651930351315231  \\
            13.336626327488268  0.00765108760954194  \\
            13.484811064460361  0.007650214641683988  \\
            13.632995801432452  0.007649313785369144  \\
            13.781180538404545  0.007648388458233741  \\
            13.929365275376636  0.007647441894362569  \\
            14.077550012348729  0.00764647714428888  \\
            14.22573474932082  0.007645497074994385  \\
            14.373919486292912  0.007644504369909252  \\
            14.522104223265003  0.007643501528912112  \\
            14.670288960237096  0.007642490868330052  \\
            14.818473697209187  0.007641474520938618  \\
            14.96665843418128  0.007640454435961819  \\
            15.114843171153371  0.007639432379072122  \\
            15.263027908125464  0.007638408314587655  \\
            15.411212645097555  0.00763738258426695  \\
            15.559397382069648  0.0076363562072417285  \\
            15.707582119041739  0.007635330056917893  \\
            15.855766856013831  0.007634304906139976  \\
            16.003951592985924  0.007633281427191141  \\
            16.152136329958015  0.00763226019179319  \\
            16.300321066930106  0.007631241671106553  \\
            16.448505803902197  0.007630226235730293  \\
            16.596690540874288  0.00762921415570211  \\
            16.744875277846383  0.007628205600498331  \\
            16.893060014818474  0.007627200639033918  \\
            17.041244751790565  0.007626199239662469  \\
            17.189429488762656  0.007625200691515848  \\
            17.33761422573475  0.00762420358757716  \\
            17.48579896270684  0.0076232078161611126  \\
            17.633983699678932  0.00762221328299862  \\
            17.782168436651023  0.007621219889494655  \\
            17.930353173623118  0.007620227532728234  \\
            18.07853791059521  0.007619236105452432  \\
            18.2267226475673  0.007618245496094371  \\
            18.37490738453939  0.007617255588755231  \\
            18.523092121511485  0.007616266263210235  \\
            18.671276858483576  0.007615277394908665  \\
            18.819461595455667  0.007614288854973852  \\
            18.96764633242776  0.007613300510203179  \\
            19.115831069399853  0.007612312223068081  \\
            19.264015806371944  0.007611323852389137  \\
            19.412200543344035  0.007610334045284134  \\
            19.560385280316126  0.007609341762901039  \\
            19.70857001728822  0.007608347111989993  \\
            19.85675475426031  0.007607350195942656  \\
            20.004939491232403  0.007606351114792207  \\
            20.153124228204494  0.007605349965213348  \\
            20.301308965176588  0.007604346840522297  \\
            20.44949370214868  0.007603341830676798  \\
            20.59767843912077  0.007602335022276108  \\
            20.74586317609286  0.007601326498561009  \\
            20.894047913064956  0.007600316339413799  \\
            21.042232650037047  0.007599304621358301  \\
            21.190417387009138  0.007598291417559855  \\
            21.33860212398123  0.007597276797825319  \\
            21.486786860953323  0.007596260828603075  \\
            21.634971597925414  0.0075952434058404635  \\
            21.783156334897505  0.007594222687833449  \\
            21.931341071869596  0.007593198438059478  \\
            22.07952580884169  0.007592170964529461  \\
            22.227710545813782  0.007591140555593927  \\
            22.375895282785873  0.0075901074799430285  \\
            22.524080019757964  0.0075890719866065345  \\
            22.67226475673006  0.007588034304953838  \\
            22.82044949370215  0.0075869946446939455  \\
            22.96863423067424  0.0075859531958754915  \\
            23.11681896764633  0.007584910128886727  \\
            23.265003704618426  0.007583865594455521  \\
            23.413188441590517  0.0075828197236493654  \\
            23.561373178562608  0.007581772627875373  \\
            23.7095579155347  0.007580724398880272  \\
            23.857742652506793  0.007579675108750416  \\
            24.005927389478884  0.007578624809911776  \\
            24.154112126450975  0.007577572723400621  \\
            24.302296863423066  0.007576517082947369  \\
            24.45048160039516  0.0075754581819936105  \\
            24.598666337367252  0.00757439635493779  \\
            24.746851074339343  0.0075733319110426415  \\
            24.895035811311434  0.0075722651344351756  \\
            25.043220548283525  0.00757119628410669  \\
            25.19140528525562  0.0075701255939127614  \\
            25.33959002222771  0.007569053272573247  \\
            25.4877747591998  0.00756797950367229  \\
            25.635959496171893  0.007566904445658314  \\
            25.784144233143987  0.007565828231844025  \\
            25.932328970116078  0.00756475097040641  \\
            26.08051370708817  0.00756367274438674  \\
            26.22869844406026  0.007562593611690566  \\
            26.376883181032355  0.007561513605087723  \\
            26.525067918004446  0.007560432732212327  \\
            26.673252654976537  0.007559350910083452  \\
            26.821437391948628  0.007558266003625399  \\
            26.969622128920722  0.007557177550672484  \\
            27.117806865892813  0.007556085926865226  \\
            27.265991602864904  0.007554991479775885  \\
            27.414176339836995  0.00755389452890848  \\
            27.56236107680909  0.00755279536569877  \\
            27.71054581378118  0.0075516942535142715  \\
            27.858730550753272  0.0075505914276542485  \\
            28.006915287725363  0.007549487095349712  \\
            28.155100024697457  0.007548381435763429  \\
            28.30328476166955  0.007547274599989908  \\
            28.45146949864164  0.007546166711055415  \\
            28.59965423561373  0.007545057863917961  \\
            28.747838972585825  0.007543948125467307  \\
            28.896023709557916  0.007542837534524967  \\
            29.044208446530007  0.007541726101844202  \\
            29.192393183502098  0.007540613810110023  \\
            29.340577920474193  0.007539500663769425  \\
            29.488762657446284  0.007538385186870561  \\
            29.636947394418375  0.007537265777956736  \\
            29.785132131390466  0.0075361428675355425  \\
            29.93331686836256  0.007535016854508944  \\
            30.08150160533465  0.007533888106173274  \\
            30.229686342306742  0.007532756958219233  \\
            30.377871079278833  0.007531623714731899  \\
            30.526055816250928  0.007530488648190719  \\
            30.67424055322302  0.007529351999469508  \\
            30.82242529019511  0.007528213977836455  \\
            30.9706100271672  0.0075270747609541165  \\
            31.118794764139295  0.0075259344948794245  \\
            31.266979501111386  0.00752479329406368  \\
            31.415164238083477  0.007523651241352553  \\
            31.56334897505557  0.007522508387986087  \\
            31.711533712027663  0.007521364753598694  \\
            31.859718448999754  0.0075202203262191595  \\
            32.00790318597185  0.007519075062270639  \\
            32.15608792294394  0.007517928903682159  \\
            32.30427265991603  0.007516780726782749  \\
            32.45245739688812  0.00751562832640482  \\
            32.60064213386021  0.007514472182453325  \\
            32.7488268708323  0.007513312739802104  \\
            32.897011607804394  0.007512150408293884  \\
            33.045196344776485  0.007510985562740278  \\
            33.193381081748576  0.007509818542921786  \\
            33.341565818720674  0.0075086496535877924  \\
            33.489750555692765  0.007507479164456571  \\
            33.63793529266486  0.007506307310215279  \\
            33.78612002963695  0.007505134290519963  \\
            33.93430476660904  0.007503960269995555  \\
            34.08248950358113  0.007502785378235873  \\
            34.23067424055322  0.007501609709803621  \\
            34.37885897752531  0.007500433324230391  \\
            34.52704371449741  0.0074992562460166595  \\
            34.6752284514695  0.007498078464631792  \\
            34.82341318844159  0.0074968999345140395  \\
            34.97159792541368  0.007495720575070537  \\
            35.119782662385774  0.0074945404045045835  \\
            35.267967399357865  0.007493357319491485  \\
            35.416152136329956  0.007492169875508312  \\
            35.56433687330205  0.0074909785899461645  \\
            35.712521610274145  0.007489783941974533  \\
            35.860706347246236  0.007488586372541283  \\
            36.00889108421833  0.007487386284372668  \\
            36.15707582119042  0.00748618404197332  \\
            36.30526055816251  0.007484979971626254  \\
            36.4534452951346  0.00748377436139287  \\
            36.60163003210669  0.0074825674611129454  \\
            36.74981476907878  0.007481359482404646  \\
            36.89799950605088  0.0074801505986645134  \\
            37.04618424302297  0.007478940945067476  \\
            37.19436897999506  0.0074777306185668455  \\
            37.34255371696715  0.007476519677894312  \\
            37.490738453939244  0.007475308143559949  \\
            37.638923190911335  0.007474095997852215  \\
            37.787107927883426  0.007472883184837947  \\
            37.93529266485552  0.007471669610362368  \\
            38.083477401827615  0.00747045514204908  \\
            38.231662138799706  0.007469239221868013  \\
            38.3798468757718  0.007468018721192899  \\
            38.52803161274389  0.007466793953704991  \\
            38.67621634971598  0.007465565457333692  \\
            38.82440108668807  0.007464333728723238  \\
            38.97258582366016  0.00746309922323269  \\
            39.12077056063225  0.0074618623549359405  \\
            39.26895529760435  0.007460623496621711  \\
            39.41714003457644  0.007459382979793551  \\
            39.56532477154853  0.007458141094669839  \\
            39.71350950852062  0.007456898090183786  \\
            39.861694245492714  0.007455654173983427  \\
            40.009878982464805  0.00745440951243163  \\
            40.158063719436896  0.007453164230606089  \\
            40.30624845640899  0.00745191841229933  \\
            40.454433193381085  0.007450672100018708  \\
            40.602617930353176  0.007449425294986403  \\
            40.75080266732527  0.0074481779571394305  \\
            40.89898740429736  0.007446930005129629  \\
            41.04717214126945  0.007445681316323671  \\
            41.19535687824154  0.007444431726803055  \\
            41.34354161521363  0.007443180587516519  \\
            41.49172635218572  0.0074419245643438355  \\
            41.63991108915781  0.007440664086352362  \\
            41.78809582612991  0.007439399732170584  \\
            41.936280563102  0.007438132036171363  \\
            42.08446530007409  0.0074368614884719395  \\
            42.232650037046184  0.007435588534933933  \\
            42.380834774018275  0.0074343135771633385  \\
            42.529019510990366  0.007433036972510529  \\
            42.67720424796246  0.007431759034070257  \\
            42.82538898493455  0.007430480030681652  \\
            42.97357372190665  0.0074292001869282216  \\
            43.12175845887874  0.00742791968313785  \\
            43.26994319585083  0.007426638655382801  \\
            43.41812793282292  0.007425357195479715  \\
            43.56631266979501  0.007424075350989611  \\
            43.7144974067671  0.007422793125217884  \\
            43.86268214373919  0.0074215104772143116  \\
            44.01086688071128  0.007420227321773043  \\
            44.15905161768338  0.007418943529432609  \\
            44.30723635465547  0.007417658926475918  \\
            44.455421091627564  0.007416373495605352  \\
            44.603605828599655  0.007415083928102278  \\
            44.751790565571746  0.007413789427977643  \\
            44.89997530254384  0.007412490635188341  \\
            45.04816003951593  0.0074111881425473845  \\
            45.19634477648802  0.00740988249572391  \\
            45.34452951346012  0.007408574193243182  \\
            45.49271425043221  0.007407263686486584  \\
            45.6408989874043  0.007405951379691627  \\
            45.78908372437639  0.007404637629951947  \\
            45.93726846134848  0.007403322747217299  \\
            46.08545319832057  0.007402006994293568  \\
            46.23363793529266  0.007400690586842758  \\
            46.381822672264754  0.007399373693383003  \\
            46.53000740923685  0.0073980564352885535  \\
            46.67819214620894  0.00739673888678979  \\
            46.826376883181034  0.007395421074973216  \\
            46.974561620153125  0.007394102979781456  \\
            47.122746357125216  0.007392784534013264  \\
            47.27093109409731  0.007391465623323511  \\
            47.4191158310694  0.007390146086223198  \\
            47.56730056804149  0.007388825714079448  \\
            47.71548530501359  0.007387504226713289  \\
            47.86367004198568  0.007386177749784377  \\
            48.01185477895777  0.007384846275254892  \\
            48.16003951592986  0.007383510474290174  \\
            48.30822425290195  0.0073821709680942475  \\
            48.45640898987404  0.007380828327909822  \\
            48.60459372684613  0.007379483075018297  \\
            48.752778463818224  0.0073781356807397485  \\
            48.90096320079032  0.007376786566432949  \\
            49.04914793776241  0.007375436103495348  \\
            49.197332674734504  0.007374084613363084  \\
            49.345517411706595  0.007372732367510979  \\
            49.493702148678686  0.007371379587452543  \\
            49.64188688565078  0.00737002644473997  \\
            49.79007162262287  0.007368673060964138  \\
            49.93825635959496  0.007367319507754614  \\
            50.08644109656705  0.007365965806779648  \\
            50.23462583353915  0.007364611929746174  \\
            50.38281057051124  0.007363257798399816  \\
            50.53099530748333  0.007361903284524879  \\
            50.67918004445542  0.007360548209944355  \\
            50.82736478142751  0.007359192346519922  \\
            50.9755495183996  0.0073578354889638885  \\
            51.123734255371694  0.007356473599783101  \\
            51.271918992343785  0.007355106469450242  \\
            51.42010372931588  0.007353734812603508  \\
            51.568288466287974  0.0073523592911754945  \\
            51.716473203260065  0.007350980514393191  \\
            51.864657940232156  0.007349599038777985  \\
            52.01284267720425  0.007348215368145661  \\
            52.16102741417634  0.0073468299536063935  \\
            52.30921215114843  0.007345443193564762  \\
            52.45739688812052  0.007344055433719738  \\
            52.60558162509262  0.0073426669670646864  \\
            52.75376636206471  0.007341278033887374  \\
            52.9019510990368  0.0073398888217699595  \\
            53.05013583600889  0.007338499465589  \\
            53.19832057298098  0.007337110047515447  \\
            53.34650530995307  0.00733572059701465  \\
            53.494690046925164  0.007334331090846355  \\
            53.642874783897255  0.0073329414530647  \\
            53.791059520869354  0.007331551555018225  \\
            53.939244257841445  0.007330161215349864  \\
            54.087428994813536  0.007328770199996945  \\
            54.23561373178563  0.007327378515858922  \\
            54.38379846875772  0.007325982573489638  \\
            54.53198320572981  0.007324581004208609  \\
            54.6801679427019  0.0073231745753800336  \\
            54.82835267967399  0.0073217639990010314  \\
            54.97653741664609  0.007320349931701651  \\
            55.12472215361818  0.00731893297474487  \\
            55.27290689059027  0.007317513674026595  \\
            55.42109162756236  0.007316092520075659  \\
            55.56927636453445  0.007314669948053823  \\
            55.717461101506544  0.007313246337755774  \\
            55.865645838478635  0.00731182201360913  \\
            56.013830575450726  0.007310397244674435  \\
            56.162015312422824  0.007308972244645161  \\
            56.310200049394915  0.007307547171847708  \\
            56.458384786367006  0.007306122129241404  \\
            56.6065695233391  0.0073046971644185055  \\
            56.75475426031119  0.007303272269604194  \\
            56.90293899728328  0.007301847381656583  \\
            57.05112373425537  0.007300422382066711  \\
            57.19930847122746  0.007298997096958543  \\
            57.34749320819956  0.007297571297088978  \\
            57.49567794517165  0.007296144759575769  \\
            57.64386268214374  0.007294715952295395  \\
            57.79204741911583  0.007293281038116327  \\
            57.94023215608792  0.0072918408423318995  \\
            58.088416893060014  0.007290396132309983  \\
            58.236601630032105  0.007288947617492998  \\
            58.384786367004196  0.007287495949397909  \\
            58.53297110397629  0.007286041721616222  \\
            58.681155840948385  0.007284585469813984  \\
            58.829340577920476  0.007283127671731792  \\
            58.97752531489257  0.00728166874718478  \\
            59.12571005186466  0.007280209058062631  \\
            59.27389478883675  0.007278748908329568  \\
            59.42207952580884  0.00727728854402436  \\
            59.57026426278093  0.007275828153260318  \\
            59.71844899975302  0.0072743678662252976  \\
            59.86663373672512  0.007272907755181697  \\
            60.01481847369721  0.007271447834466459  \\
            60.1630032106693  0.007269988060491069  \\
            60.31118794764139  0.0072685283317415585  \\
            60.459372684613484  0.007267068488778499  \\
            60.607557421585575  0.007265608314237009  \\
            60.755742158557666  0.0072641475328267474  \\
            60.90392689552976  0.007262685767071158  \\
            61.052111632501855  0.007261218386092597  \\
            61.200296369473946  0.007259745261793897  \\
            61.34848110644604  0.0072582672185805  \\
            61.49666584341813  0.00725678502045934  \\
            61.64485058039022  0.007255299371038851  \\
            61.79303531736231  0.007253810913528966  \\
            61.9412200543344  0.007252320230741115  \\
            62.08940479130649  0.007250827845088226  \\
            62.23758952827859  0.00724933421858472  \\
            62.38577426525068  0.0072478397528465245  \\
            62.53395900222277  0.007246344789091058  \\
            62.68214373919486  0.0072448496081372405  \\
            62.830328476166954  0.007243354430405488  \\
            62.978513213139045  0.007241859415917713  \\
            63.12669795011114  0.007240364664297328  \\
            63.27488268708323  0.007238870214769245  \\
            63.423067424055326  0.007237376046159867  \\
            63.57125216102742  0.007235882076897103  \\
            63.71943689799951  0.007234388165010355  \\
            63.8676216349716  0.007232894108130522  \\
            64.0158063719437  0.007231399643490005  \\
            64.16399110891578  0.007229904722275021  \\
            64.31217584588788  0.007228405736538172  \\
            64.46036058285996  0.00722690051437944  \\
            64.60854531983206  0.007225389938501838  \\
            64.75673005680414  0.007223874828786541  \\
            64.90491479377624  0.007222355942292877  \\
            65.05309953074833  0.007220833973258334  \\
            65.20128426772042  0.00721930955309856  \\
            65.34946900469252  0.007217783250407358  \\
            65.4976537416646  0.0072162555709566955  \\
            65.6458384786367  0.00721472695769669  \\
            65.79402321560879  0.007213197790755621  \\
            65.94220795258089  0.007211668387439929  \\
            66.09039268955297  0.00721013900223421  \\
            66.23857742652507  0.007208609826801217  \\
            66.38676216349715  0.007207080989981864  \\
            66.53494690046925  0.007205552557795222  \\
            66.68313163744135  0.00720402453343852  \\
            66.83131637441343  0.007202496857287146  \\
            66.97950111138553  0.007200969406894645  \\
            67.12768584835761  0.007199441996992724  \\
            67.27587058532971  0.007197914379491241  \\
            67.4240553223018  0.00719638624347822  \\
            67.5722400592739  0.007194856339744575  \\
            67.720424796246  0.007193319895948456  \\
            67.86860953321808  0.007191777632599181  \\
            68.01679427019018  0.0071902304267701805  \\
            68.16497900716226  0.007188679090336999  \\
            68.31316374413436  0.0071871243699772975  \\
            68.46134848110644  0.007185566947170851  \\
            68.60953321807854  0.007184007438199552  \\
            68.75771795505062  0.007182446394147403  \\
            68.90590269202272  0.007180884300900524  \\
            69.05408742899482  0.007179321579147153  \\
            69.2022721659669  0.007177758584377636  \\
            69.350456902939  0.00717619560688444  \\
            69.49864163991109  0.007174632871762144  \\
            69.64682637688318  0.007173070538907443  \\
            69.79501111385527  0.007171508703019147  \\
            69.94319585082737  0.00716994739359818  \\
            70.09138058779946  0.0071683865749475805  \\
            70.23956532477155  0.007166826146172505  \\
            70.38775006174365  0.00716526594118022  \\
            70.53593479871573  0.007163705728680111  \\
            70.68411953568783  0.007162145212183679  \\
            70.83230427265991  0.0071605840736166495  \\
            70.98048900963201  0.007159017331516694  \\
            71.1286737466041  0.0071574442740511834  \\
            71.27685848357619  0.007155865836586342  \\
            71.42504322054829  0.007154282886970693  \\
            71.57322795752037  0.007152696225535057  \\
            71.72141269449247  0.007151106585092557  \\
            71.86959743146456  0.007149514630938611  \\
            72.01778216843665  0.007147920960850939  \\
            72.16596690540874  0.007146326105089559  \\
            72.31415164238084  0.007144730526396787  \\
            72.46233637935293  0.00714313461999724  \\
            72.61052111632502  0.007141538713597831  \\
            72.75870585329712  0.007139943067387776  \\
            72.9068905902692  0.007138347874038587  \\
            73.0550753272413  0.007136753258704075  \\
            73.20326006421338  0.007135159279020352  \\
            73.35144480118548  0.007133565925105828  \\
            73.49962953815756  0.0071319731195612105  \\
            73.64781427512966  0.007130380717469507  \\
            73.79599901210176  0.007128788506396027  \\
            73.94418374907384  0.007127196206388374  \\
            74.09236848604594  0.007125603654053274  \\
            74.24055322301803  0.00712400759115991  \\
            74.38873795999012  0.0071224046881260316  \\
            74.53692269696221  0.007120795939490767  \\
            74.6851074339343  0.007119182270020997  \\
            74.83329217090639  0.0071175645347113636  \\
            74.98147690787849  0.007115943518784263  \\
            75.12966164485059  0.007114319937689852  \\
            75.27784638182267  0.007112694437106044  \\
            75.42603111879477  0.007111067592938508  \\
            75.57421585576685  0.007109439911320675  \\
            75.72240059273895  0.007107811828613727  \\
            75.87058532971103  0.00710618371140661  \\
            76.01877006668313  0.007104555856516023  \\
            76.16695480365523  0.0071029284909864265  \\
            76.31513954062731  0.007101301772090035  \\
            76.46332427759941  0.0070996757873268215  \\
            76.6115090145715  0.007098050554424518  \\
            76.7596937515436  0.007096426021338613  \\
            76.90787848851568  0.0070948020662523524  \\
            77.05606322548778  0.00709317849757674  \\
            77.20424796245986  0.007091555053950536  \\
            77.35243269943196  0.007089931404240261  \\
            77.50061743640406  0.007088306421391923  \\
            77.64880217337614  0.007086674679622697  \\
            77.79698691034824  0.007085036599483552  \\
            77.94517164732032  0.007083393163426763  \\
            78.09335638429242  0.007081745281947825  \\
            78.2415411212645  0.007080093793585449  \\
            78.3897258582366  0.0070784394649215645  \\
            78.5379105952087  0.007076782990581316  \\
            78.68609533218078  0.007075124993233072  \\
            78.83428006915288  0.007073466023588411  \\
            78.98246480612497  0.0070718065604021335  \\
            79.13064954309706  0.007070147010472261  \\
            79.27883428006915  0.007068487708640025  \\
            79.42701901704125  0.0070668289177898795  \\
            79.57520375401333  0.007065170828849497  \\
            79.72338849098543  0.007063513560789765  \\
            79.87157322795753  0.007061857160624791  \\
            80.01975796492961  0.007060201603411898  \\
            80.16794270190171  0.0070585467922516295  \\
            80.31612743887379  0.007056892558287745  \\
            80.46431217584589  0.007055238660707221  \\
            80.61249691281797  0.007053584786740254  \\
            80.76068164979007  0.007051932733557996  \\
            80.90886638676217  0.007050276119306928  \\
            81.05705112373425  0.007048609733778128  \\
            81.20523586070635  0.007046935458278209  \\
            81.35342059767844  0.00704525501221328  \\
            81.50160533465053  0.007043569953088941  \\
            81.64979007162262  0.007041881676510284  \\
            81.79797480859472  0.007040191416181896  \\
            81.9461595455668  0.00703850024390785  \\
            82.0943442825389  0.007036809069591717  \\
            82.242529019511  0.0070351186412365594  \\
            82.39071375648308  0.00703342954494493  \\
            82.53889849345518  0.007031742204918877  \\
            82.68708323042726  0.007030056883459937  \\
            82.83526796739936  0.007028373680969142  \\
            82.98345270437144  0.007026692535947016  \\
            83.13163744134354  0.007025013224993573  \\
            83.27982217831563  0.007023335362808324  \\
            83.42800691528772  0.0070216584021902655  \\
            83.57619165225982  0.007019981634037893  \\
            83.7243763892319  0.007018304187349191  \\
            83.872561126204  0.0070166250292216376  \\
            84.02074586317609  0.007014943032644641  \\
            84.16893060014819  0.0070132642697275475  \\
            84.31711533712027  0.007011573166816545  \\
            84.46530007409237  0.007009871677124567  \\
            84.61348481106447  0.0070081616056878945  \\
            84.76166954803655  0.007006444609366152  \\
            84.90985428500865  0.007004722196842311  \\
            85.05803902198073  0.007002995728622687  \\
            85.20622375895283  0.007001266417036945  \\
            85.35440849592491  0.006999535326238095  \\
            85.50259323289701  0.006997803372202489  \\
            85.6507779698691  0.006996071322729831  \\
            85.7989627068412  0.006994339797443166  \\
            85.9471474438133  0.006992609267788886  \\
            86.09533218078538  0.006990880057036733  \\
            86.24351691775747  0.006989152340279786  \\
            86.39170165472956  0.006987426144434481  \\
            86.53988639170166  0.006985701348240591  \\
            86.68807112867374  0.00698397768226124  \\
            86.83625586564584  0.006982254728882894  \\
            86.98444060261794  0.00698053192231537  \\
            87.13262533959002  0.006978808548591825  \\
            87.28081007656212  0.006977083745568765  \\
            87.4289948135342  0.006975355307556481  \\
            87.5771795505063  0.0069736174211136375  \\
            87.72536428747838  0.006971870661746866  \\
            87.87354902445048  0.006970116307526455  \\
            88.02173376142257  0.006968355543470975  \\
            88.16991849839467  0.0069665894615472635  \\
            88.31810323536676  0.006964819060670444  \\
            88.46628797233885  0.006963045246703912  \\
            88.61447270931095  0.006961268832459337  \\
            88.76265744628303  0.006959490537696672  \\
            88.91084218325513  0.006957710989124141  \\
            89.05902692022721  0.006955930720398245  \\
            89.20721165719931  0.006954150172123765  \\
            89.35539639417141  0.006952369691853754  \\
            89.50358113114349  0.006950589534089544  \\
            89.65176586811559  0.0069488098602807444  \\
            89.79995060508767  0.00694703073882524  \\
            89.94813534205977  0.006945252145069191  \\
            90.09632007903186  0.006943473961307034  \\
            90.24450481600395  0.006941695976781485  \\
            90.39268955297604  0.0069399178876835355  \\
            90.54087428994814  0.0069381392971524505  \\
            90.68905902692023  0.006936359839507426  \\
            90.83724376389232  0.00693457355281115  \\
            90.98542850086442  0.00693277759078719  \\
            91.1336132378365  0.006930973314023573  \\
            91.2817979748086  0.00692916198693973  \\
            91.42998271178068  0.006927344777786509  \\
            91.57816744875278  0.006925522758646165  \\
            91.72635218572486  0.006923696905432362  \\
            91.87453692269696  0.006921868097890177  \\
            92.02272165966906  0.006920037119596093  \\
            92.17090639664114  0.0069182046579580065  \\
            92.31909113361324  0.006916371304215223  \\
            92.46727587058533  0.0069145375534384575  \\
            92.61546060755742  0.006912703804529836  \\
            92.76364534452951  0.006910870360222894  \\
            92.9118300815016  0.0069090374270825775  \\
            93.0600148184737  0.006907205115505242  \\
            93.20819955544579  0.006905373439718654  \\
            93.35638429241789  0.006903542317781988  \\
            93.50456902938997  0.00690171157158583  \\
            93.65275376636207  0.006899880926852176  \\
            93.80093850333415  0.006898050013134435  \\
            93.94912324030625  0.006896218363817419  \\
            94.09730797727833  0.006894383148212471  \\
            94.24549271425043  0.006892537768750044  \\
            94.39367745122253  0.006890683360423126  \\
            94.54186218819461  0.0068888212635686095  \\
            94.69004692516671  0.006886952719540577  \\
            94.8382316621388  0.006885078870710309  \\
            94.9864163991109  0.006883200760466276  \\
            95.13460113608298  0.0068813193332141415  \\
            95.28278587305508  0.0068794354343767695  \\
            95.43097061002717  0.006877549810394214  \\
            95.57915534699926  0.006875663108723721  \\
            95.72734008397136  0.006873775877839734  \\
            95.87552482094344  0.006871888567233889  \\
            96.02370955791554  0.006870001527415018  \\
            96.17189429488762  0.006868115009909142  \\
            96.32007903185972  0.006866229167259482  \\
            96.4682637688318  0.006864344053026448  \\
            96.6164485058039  0.00686245962178765  \\
            96.764633242776  0.006860575729137884  \\
            96.91281797974808  0.006858692131689148  \\
            97.06100271672018  0.006856808487070628  \\
            97.20918745369227  0.006854924353928707  \\
            97.35737219066436  0.006853038705551758  \\
            97.50555692763645  0.00685114398783959  \\
            97.65374166460855  0.0068492394852107934  \\
            97.80192640158064  0.006847326614988906  \\
            97.95011113855273  0.006845406692771183  \\
            98.09829587552483  0.006843480932428595  \\
            98.24648061249691  0.0068415504461058225  \\
            98.39466534946901  0.006839616244221266  \\
            98.54285008644109  0.006837679235467039  \\
            98.69103482341319  0.00683574022680897  \\
            98.83921956038527  0.0068337999234866  \\
            98.98740429735737  0.006831858929013189  \\
            99.13558903432947  0.006829917745175709  \\
            99.28377377130155  0.006827976772034848  \\
            99.43195850827365  0.006826036307925006  \\
            99.58014324524574  0.006824096549454302  \\
            99.72832798221783  0.006822157591504568  \\
            99.87651271918992  0.00682021942723135  \\
            100.02469745616202  0.006818281948063909  \\
            100.1728821931341  0.006816344943705223  \\
            100.3210669301062  0.00681440810213198  \\
            100.4692516670783  0.006812471009594589  \\
            100.61743640405038  0.006810533245337406  \\
            100.76562114102248  0.006808589226897082  \\
            100.91380587799456  0.006806634628162837  \\
            101.06199061496666  0.006804670944710798  \\
            101.21017535193874  0.006802699567682094  \\
            101.35836008891084  0.006800721783782834  \\
            101.50654482588294  0.006798738775284124  \\
            101.65472956285502  0.00679675162002206  \\
            101.80291429982712  0.006794761291397727  \\
            101.9510990367992  0.0067927686583772046  \\
            102.0992837737713  0.0067907744854915604  \\
            102.24746851074339  0.006788779432836852  \\
            102.39565324771549  0.006786784056074131  \\
            102.54383798468757  0.006784788806429438  \\
            102.69202272165967  0.006782794030693804  \\
            102.84020745863177  0.0067807999712232525  \\
            102.98839219560385  0.006778806765938798  \\
            103.13657693257595  0.006776814448326444  \\
            103.28476166954803  0.006774822947437186  \\
            103.43294640652013  0.00677283208788701  \\
            103.58113114349221  0.006770841589856894  \\
            103.72931588046431  0.006768851069092807  \\
            103.87750061743641  0.006766860036905706  \\
            104.0256853544085  0.006764866003717491  \\
            104.17387009138059  0.0067628613327062196  \\
            104.32205482835268  0.00676084682368354  \\
            104.47023956532477  0.006758823944447565  \\
            104.61842430229686  0.006756794055687505  \\
            104.76660903926896  0.0067547584109836694  \\
            104.91479377624104  0.006752718156807466  \\
            105.06297851321314  0.006750674332521395  \\
            105.21116325018524  0.0067486278703790615  \\
            105.35934798715732  0.006746579595525165  \\
            105.50753272412942  0.006744530225995501  \\
            105.6557174611015  0.006742480372716966  \\
            105.8039021980736  0.006740430539507554  \\
            105.95208693504568  0.006738381123076352  \\
            106.10027167201778  0.006736332413023551  \\
            106.24845640898988  0.006734284591840437  \\
            106.39664114596196  0.006732237734909393  \\
            106.54482588293406  0.006730191810503902  \\
            106.69301061990615  0.006728146679788541  \\
            106.84119535687825  0.006726102096818989  \\
            106.98938009385033  0.0067240577085420205  \\
            107.13756483082243  0.0067220130547955064  \\
            107.28574956779451  0.006719967305085285  \\
            107.43393430476661  0.006717912626224278  \\
            107.58211904173871  0.0067158473201110675  \\
            107.73030377871079  0.006713772932314386  \\
            107.87848851568289  0.006711690898644518  \\
            108.02667325265497  0.0067096025451533  \\
            108.17485798962707  0.006707509088134112  \\
            108.32304272659916  0.006705411634121892  \\
            108.47122746357125  0.0067033111798931195  \\
            108.61941220054334  0.006701208612465834  \\
            108.76759693751544  0.006699104709099615  \\
            108.91578167448753  0.006697000137295599  \\
            109.06396641145962  0.00669489545479647  \\
            109.21215114843172  0.0066927911095864615  \\
            109.3603358854038  0.0066906874398913576  \\
            109.5085206223759  0.0066885846741784934  \\
            109.65670535934798  0.006686482931156752  \\
            109.80489009632008  0.006684382219776568  \\
            109.95307483329218  0.0066822824392299245  \\
            110.10125957026426  0.0066801833789503565  \\
            110.24944430723636  0.006678084718612949  \\
            110.39762904420844  0.006675986028134335  \\
            110.54581378118054  0.006673886767672698  \\
            110.69399851815263  0.006671782157286868  \\
            110.84218325512472  0.006669666126624738  \\
            110.99036799209681  0.006667540268188513  \\
            111.1385527290689  0.006665406094057244  \\
            111.286737466041  0.006663265003915368  \\
            111.43492220301309  0.006661118285052687  \\
            111.58310693998519  0.0066589671123643834  \\
            111.73129167695727  0.006656812548351012  \\
            111.87947641392937  0.006654655543118505  \\
            112.02766115090145  0.006652496934378167  \\
            112.17584588787355  0.006650337447446681  \\
            112.32403062484565  0.006648177695246102  \\
            112.47221536181773  0.006646018178303861  \\
            112.62040009878983  0.006643859284752764  \\
            112.76858483576191  0.006641701290330992  \\
            112.91676957273401  0.006639544358382101  \\
            113.0649543097061  0.006637388539855023  \\
            113.2131390466782  0.006635233773304062  \\
            113.36132378365028  0.006633079884888901  \\
            113.50950852062238  0.006630926588374596  \\
            113.65769325759447  0.006628773485131577  \\
            113.80587799456656  0.006626620064135651  \\
            113.95406273153866  0.006624464283699964  \\
            114.10224746851074  0.006622297649584899  \\
            114.25043220548284  0.006620120406922521  \\
            114.39861694245492  0.006617934145301574  \\
            114.54680167942702  0.0066157403392770155  \\
            114.69498641639912  0.006613540348370023  \\
            114.8431711533712  0.006611335417067994  \\
            114.9913558903433  0.006609126674824538  \\
            115.13954062731538  0.00660691513605949  \\
            115.28772536428748  0.0066047017001588946  \\
            115.43591010125957  0.00660248715147502  \\
            115.58409483823166  0.00660027215932635  \\
            115.73227957520375  0.006598057277997586  \\
            115.88046431217585  0.006595842946739648  \\
            116.02864904914794  0.006593629489769672  \\
            116.17683378612003  0.006591417116271015  \\
            116.32501852309213  0.006589205920393246  \\
            116.47320326006421  0.006586995881252159  \\
            116.62138799703631  0.00658478686292976  \\
            116.76957273400839  0.006582578614474275  \\
            116.91775747098049  0.006580370769900148  \\
            117.06594220795257  0.00657816284818804  \\
            117.21412694492467  0.00657595418957527  \\
            117.36231168189677  0.006573737128860098  \\
            117.51049641886885  0.0065715086440014435  \\
            117.65868115584095  0.0065692704034030144  \\
            117.80686589281304  0.006567023957781579  \\
            117.95505062978513  0.006564770740166964  \\
            118.10323536675722  0.006562512065902054  \\
            118.25142010372932  0.006560249132642791  \\
            118.39960484070141  0.006557983020358177  \\
            118.5477895776735  0.00655571469133027  \\
            118.6959743146456  0.006553444990154191  \\
            118.84415905161768  0.006551174643738111  \\
            118.99234378858978  0.006548904261303269  \\
            119.14052852556186  0.006546634334383956  \\
            119.28871326253396  0.006544365236827524  \\
            119.43689799950604  0.00654209722479438  \\
            119.58508273647814  0.006539830436757995  \\
            119.73326747345024  0.0065375648935048925  \\
            119.88145221042232  0.0065353004981346585  \\
            120.02963694739442  0.006533037036059935  \\
            120.1778216843665  0.006530774175006423  \\
            120.3260064213386  0.006528511465012882  \\
            120.47419115831069  0.0065262483384311305  \\
            120.62237589528279  0.006523980765645772  \\
            120.77056063225488  0.006521701241358248  \\
            120.91874536922697  0.006519411190331808  \\
            121.06693010619907  0.006517112240972115  \\
            121.21511484317115  0.00651480590130576  \\
            121.36329958014325  0.006512493558980266  \\
            121.51148431711533  0.006510176481264088  \\
            121.65966905408743  0.0065078558150466065  \\
            121.80785379105951  0.006505532586838141  \\
            121.95603852803161  0.006503207702769935  \\
            122.10422326500371  0.006500881948594167  \\
            122.2524080019758  0.006498555989683943  \\
            122.40059273894789  0.006496230371033303  \\
            122.54877747591998  0.006493905517257216  \\
            122.69696221289207  0.006491581732591581  \\
            122.84514694986416  0.0064892592008932316  \\
            122.99333168683626  0.006486937985639927  \\
            123.14151642380835  0.006484618029930362  \\
            123.28970116078044  0.00648229915648416  \\
            123.43788589775254  0.006479981067641875  \\
            123.58607063472462  0.006477663345364992  \\
            123.73425537169672  0.006475345451235927  \\
            123.8824401086688  0.0064730258627070615  \\
            124.0306248456409  0.0064706955727967435  \\
            124.17880958261298  0.006468353950009336  \\
            124.32699431958508  0.006466002702151335  \\
            124.47517905655718  0.006463643413901921  \\
            124.62336379352926  0.006461277546812959  \\
            124.77154853050136  0.006458906439308999  \\
            124.91973326747345  0.006456531306687274  \\
            125.06791800444554  0.0064541532411177  \\
            125.21610274141763  0.006451773211642878  \\
            125.36428747838973  0.006449392064178093  \\
            125.51247221536181  0.006447010521511314  \\
            125.66065695233391  0.006444629183303193  \\
            125.808841689306  0.006442248526087067  \\
            125.95702642627809  0.0064398689032689575  \\
            126.10521116325019  0.006437490545127569  \\
            126.25339590022227  0.006435113558814288  \\
            126.40158063719437  0.0064327379283531895  \\
            126.54976537416645  0.006430363514641028  \\
            126.69795011113855  0.006427990055447246  \\
            126.84613484811065  0.006425617165413968  \\
            126.99431958508274  0.006423244336056001  \\
            127.14250432205483  0.0064208709742558925  \\
            127.29068905902692  0.006418490270603916  \\
            127.43887379599902  0.006416097391313403  \\
            127.5870585329711  0.006413694125574082  \\
            127.7352432699432  0.0064112821366247704  \\
            127.88342800691528  0.006408862961753376  \\
            128.0316127438874  0.006406438012296902  \\
            128.17979748085946  0.006404008573641438  \\
            128.32798221783156  0.006401575805222169  \\
            128.47616695480366  0.006399140740523369  \\
            128.62435169177576  0.006396704287078405  \\
            128.77253642874783  0.006394267226469736  \\
            128.92072116571993  0.006391830214328907  \\
            129.06890590269202  0.006389393780336563  \\
            129.21709063966412  0.006386958328222434  \\
            129.36527537663622  0.006384524135765345  \\
            129.5134601136083  0.006382091354793211  \\
            129.6616448505804  0.006379660011183037  \\
            129.80982958755249  0.006377230004860921  \\
            129.95801432452458  0.006374801109802054  \\
            130.10619906149665  0.006372372974030716  \\
            130.25438379846875  0.006369945119620279  \\
            130.40256853544085  0.006367516942693207  \\
            130.55075327241295  0.006365085363035126  \\
            130.69893800938505  0.006362641629025605  \\
            130.84712274635712  0.006360186710996832  \\
            130.9953074833292  0.006357722352929509  \\
            131.1434922203013  0.0063552501699351656  \\
            131.2916769572734  0.006352771648256145  \\
            131.43986169424548  0.00635028814526562  \\
            131.58804643121758  0.006347800889467581  \\
            131.73623116818968  0.00634531098049684  \\
            131.88441590516177  0.006342819389119038  \\
            132.03260064213387  0.006340326957230628  \\
            132.18078537910594  0.0063378343978588965  \\
            132.32897011607804  0.006335342295161942  \\
            132.47715485305014  0.00633285110442869  \\
            132.62533959002224  0.006330361152078889  \\
            132.7735243269943  0.006327872635663109  \\
            132.9217090639664  0.0063253856238627395  \\
            133.0698938009385  0.006322900056489994  \\
            133.2180785379106  0.006320415744487912  \\
            133.3662632748827  0.006317932369930348  \\
            133.51444801185477  0.006315449486021985  \\
            133.66263274882687  0.006312966517098322  \\
            133.81081748579896  0.00631048244695811  \\
            133.95900222277106  0.00630798835676591  \\
            134.10718695974316  0.00630548224661646  \\
            134.25537169671523  0.006302965943731323  \\
            134.40355643368733  0.006300441143433305  \\
            134.55174117065943  0.006297909409146449  \\
            134.69992590763152  0.006295372172396046  \\
            134.8481106446036  0.006292830732808624  \\
            134.9962953815757  0.006290286258111948  \\
            135.1444801185478  0.006287739784135031  \\
            135.2926648555199  0.006285192214808123  \\
            135.440849592492  0.006282644322162718  \\
            135.58903432946406  0.006280096746331547  \\
            135.73721906643615  0.006277549995548585  \\
            135.88540380340825  0.006275004446149047  \\
            136.03358854038035  0.006272460342569389  \\
            136.18177327735242  0.0062699177973473096  \\
            136.32995801432452  0.006267376791121745  \\
            136.47814275129662  0.006264837172632876  \\
            136.6263274882687  0.0062622986587221215  \\
            136.7745122252408  0.006259760834332145  \\
            136.92269696221288  0.006257223152506847  \\
            137.07088169918498  0.006254684934391371  \\
            137.21906643615708  0.006252141004956673  \\
            137.36725117312918  0.006249584268032046  \\
            137.51543591010125  0.006247016547514022  \\
            137.66362064707334  0.006244439621652913  \\
            137.81180538404544  0.0062418551336435235  \\
            137.95999012101754  0.006239264591625151  \\
            138.10817485798964  0.0062366693686815855  \\
            138.2563595949617  0.006234070702841114  \\
            138.4045443319338  0.006231469697076508  \\
            138.5527290689059  0.006228867319305044  \\
            138.700913805878  0.006226264402388483  \\
            138.8490985428501  0.006223661644133082  \\
            138.99728327982217  0.006221059607289592  \\
            139.14546801679427  0.006218458719553256  \\
            139.29365275376637  0.006215859273563809  \\
            139.44183749073846  0.006213261426905484  \\
            139.59002222771053  0.006210665202107003  \\
            139.73820696468263  0.00620807048664158  \\
            139.88639170165473  0.006205477032926927  \\
            140.03457643862683  0.0062028844583252455  \\
            140.18276117559893  0.006200292245143232  \\
            140.330945912571  0.006197699740632076  \\
            140.4791306495431  0.0061951049191612435  \\
            140.6273153865152  0.006192498237857769  \\
            140.7755001234873  0.006189879741280973  \\
            140.92368486045936  0.006187251293608282  \\
            141.07186959743146  0.006184614620671886  \\
            141.22005433440356  0.006181971309958736  \\
            141.36823907137565  0.00617932281061054  \\
            141.51642380834775  0.006176670433423768  \\
            141.66460854531982  0.006174015350849649  \\
            141.81279328229192  0.006171358596994172  \\
            141.96097801926402  0.0061687010676180895  \\
            142.10916275623612  0.006166043520136907  \\
            142.2573474932082  0.006163386573620897  \\
            142.40553223018028  0.006160730708795089  \\
            142.55371696715238  0.0061580762680392715  \\
            142.70190170412448  0.006155423455387996  \\
            142.85008644109658  0.006152772336530571  \\
            142.99827117806865  0.006150122838811066  \\
            143.14645591504075  0.006147474751228311  \\
            143.29464065201284  0.006144827724435898  \\
            143.44282538898494  0.006142181270742174  \\
            143.591010125957  0.006139534764110252  \\
            143.7391948629291  0.006136887532667529  \\
            143.8873795999012  0.006134231717255649  \\
            144.0355643368733  0.0061315632111162855  \\
            144.1837490738454  0.006128883967659171  \\
            144.33193381081747  0.006126195798519264  \\
            144.48011854778957  0.006123500373556735  \\
            144.62830328476167  0.006120799220856982  \\
            144.77648802173377  0.006118093726730618  \\
            144.92467275870587  0.006115385135713476  \\
            145.07285749567794  0.006112674550566611  \\
            145.22104223265003  0.006109962932276295  \\
            145.36922696962213  0.006107251100054021  \\
            145.51741170659423  0.006104539731336501  \\
            145.6655964435663  0.006101829361785668  \\
            145.8137811805384  0.006099120385288673  \\
            145.9619659175105  0.006096413053957886  \\
            146.1101506544826  0.006093707478130901  \\
            146.2583353914547  0.006091003626370526  \\
            146.40652012842676  0.006088301325464793  \\
            146.55470486539886  0.006085600260426951  \\
            146.70288960237096  0.0060828999744954705  \\
            146.85107433934306  0.006080199869134039  \\
            146.99925907631513  0.006077499204031568  \\
            147.14744381328723  0.006074794558275828  \\
            147.29562855025932  0.006072076947112227  \\
            147.44381328723142  0.006069347769032378  \\
            147.59199802420352  0.006066608924836437  \\
            147.7401827611756  0.006063862169989834  \\
            147.8883674981477  0.00606110911462328  \\
            148.03655223511979  0.006058351223532759  \\
            148.18473697209188  0.006055589816179542  \\
            148.33292170906395  0.006052826066690169  \\
            148.48110644603605  0.006050061003856462  \\
            148.62929118300815  0.006047295511135522  \\
            148.77747591998025  0.006044530326649727  \\
            148.92566065695235  0.006041766043186732  \\
            149.07384539392442  0.006039003108199472  \\
            149.2220301308965  0.006036241823806158  \\
            149.3702148678686  0.006033482346790281  \\
            149.5183996048407  0.006030724688600609  \\
            149.66658434181278  0.006027968715351189  \\
            149.81476907878488  0.006025214147821343  \\
            149.96295381575698  0.006022460561455675  \\
            150.11113855272907  0.006019707386364066  \\
            150.25932328970117  0.006016953907321673  \\
            150.40750802667324  0.006014199107697953  \\
            150.55569276364534  0.006011433464475512  \\
            150.70387750061744  0.006008655339906556  \\
            150.85206223758954  0.006005866731306874  \\
            151.00024697456163  0.006003069487039566  \\
            151.1484317115337  0.006000265306515047  \\
            151.2966164485058  0.005997455740191045  \\
            151.4448011854779  0.005994642189572599  \\
            151.59298592245  0.0059918259072120625  \\
            151.74117065942207  0.005989007996709104  \\
            151.88935539639417  0.005986189412710703  \\
            152.03754013336626  0.005983370960911151  \\
            152.18572487033836  0.005980553298052056  \\
            152.33390960731046  0.005977736931922335  \\
            152.48209434428253  0.005974922221358223  \\
            152.63027908125463  0.005972109376243264  \\
            152.77846381822673  0.005969298457508317  \\
            152.92664855519882  0.005966489377131554  \\
            153.0748332921709  0.005963681898138459  \\
            153.223018029143  0.00596087563460183  \\
            153.3712027661151  0.00595807005164178  \\
            153.5193875030872  0.005955264465425729  \\
            153.6675722400593  0.005952458043168419  \\
            153.81575697703136  0.005949646925293968  \\
            153.96394171400345  0.005946822142184315  \\
            154.11212645097555  0.005943985671038008  \\
            154.26031118794765  0.005941139485293911  \\
            154.40849592491972  0.00593828540599334  \\
            154.55668066189182  0.005935425101780056  \\
            154.70486539886392  0.005932560088900273  \\
            154.853050135836  0.005929691731202656  \\
            155.0012348728081  0.005926821240138317  \\
            155.14941960978018  0.005923949674760818  \\
            155.29760434675228  0.005921077941726173  \\
            155.44578908372438  0.005918206795292843  \\
            155.59397382069648  0.005915336837321742  \\
            155.74215855766857  0.0059124685172762285  \\
            155.89034329464064  0.005909602132222118  \\
            156.03852803161274  0.005906737826827668  \\
            156.18671276858484  0.005903875593363592  \\
            156.33489750555694  0.005901015271703051  \\
            156.483082242529  0.005898156549321654  \\
            156.6312669795011  0.005895298961297463  \\
            156.7794517164732  0.0058924418903109855  \\
            156.9276364534453  0.005889584566645185  \\
            157.0758211904174  0.005886726381283776  \\
            157.22400592738947  0.00588386220457083  \\
            157.37219066436157  0.005880983934687908  \\
            157.52037540133367  0.005878093754534594  \\
            157.66856013830576  0.00587519369159122  \\
            157.81674487527783  0.005872285617918864  \\
            157.96492961224993  0.005869371250159353  \\
            158.11311434922203  0.005866452149535262  \\
            158.26129908619413  0.005863529721849911  \\
            158.40948382316623  0.005860605217487371  \\
            158.5576685601383  0.005857679731412458  \\
            158.7058532971104  0.005854754203170736  \\
            158.8540380340825  0.005851829416888516  \\
            159.0022227710546  0.0058489060012728595  \\
            159.15040750802666  0.005845984429611573  \\
            159.29859224499876  0.00584306501977321  \\
            159.44677698197086  0.005840147934207074  \\
            159.59496171894295  0.005837233179943215  \\
            159.74314645591505  0.005834320608592429  \\
            159.89133119288712  0.005831409916346262  \\
            160.03951592985922  0.005828500643977006  \\
            160.18770066683132  0.005825592176837702  \\
            160.33588540380342  0.005822683744862136  \\
            160.4840701407755  0.005819774422564845  \\
            160.63225487774758  0.0058168642237767425  \\
            160.78043961471968  0.005813942716579514  \\
            160.92862435169178  0.005811007250663475  \\
            161.07680908866388  0.005808060036869385  \\
            161.22499382563595  0.005805103128596289  \\
            161.37317856260805  0.005802138421801508  \\
            161.52136329958014  0.005799167655000652  \\
            161.66954803655224  0.005796192409267608  \\
            161.81773277352434  0.005793214108234545  \\
            161.9659175104964  0.005790234018091918  \\
            162.1141022474685  0.005787253247588458  \\
            162.2622869844406  0.005784272748031181  \\
            162.4104717214127  0.005781293313285386  \\
            162.55865645838477  0.005778315579774651  \\
            162.70684119535687  0.005775340026480839  \\
            162.85502593232897  0.00577236697494409  \\
            163.00321066930107  0.005769396589262831  \\
            163.15139540627317  0.0057664288760937675  \\
            163.29958014324524  0.005763463684651889  \\
            163.44776488021733  0.005760500706710465  \\
            163.59594961718943  0.0057575394766010484  \\
            163.74413435416153  0.005754579371213472  \\
            163.8923190911336  0.005751619609995853  \\
            164.0405038281057  0.005748659254954587  \\
            164.1886885650778  0.005745697210654354  \\
            164.3368733020499  0.0057427334011231805  \\
            164.485058039022  0.00573975448824738  \\
            164.63324277599406  0.0057367616105795955  \\
            164.78142751296616  0.005733757013817063  \\
            164.92961224993826  0.00573074278490035  \\
            165.07779698691036  0.0057277208520133596  \\
            165.22598172388243  0.00572469298458332  \\
            165.37416646085452  0.005721660793280796  \\
            165.52235119782662  0.005718625730019682  \\
            165.67053593479872  0.005715589087957202  \\
            165.81872067177082  0.0057125520014939144  \\
            165.9669054087429  0.005709515446273708  \\
            166.115090145715  0.005706480239183802  \\
            166.26327488268709  0.005703447038354749  \\
            166.41145961965918  0.0057004163431604304  \\
            166.55964435663125  0.005697388494218062  \\
            166.70782909360335  0.005694363673388189  \\
            166.85601383057545  0.005691341903774688  \\
            167.00419856754755  0.005688323049724768  \\
            167.15238330451965  0.00568530681682897  \\
            167.30056804149172  0.005682292751921166  \\
            167.4487527784638  0.005679280243078557  \\
            167.5969375154359  0.005676268519621679  \\
            167.745122252408  0.005673256652114398  \\
            167.8933069893801  0.005670243552363909  \\
            168.04149172635218  0.005667229212024552  \\
            168.18967646332428  0.0056642095034543415  \\
            168.33786120029637  0.005661173477639407  \\
            168.48604593726847  0.005658123570536602  \\
            168.63423067424054  0.005655062056962773  \\
            168.78241541121264  0.005651991050594745  \\
            168.93060014818474  0.00564891250396933  \\
            169.07878488515684  0.005645828208483321  \\
            169.22696962212893  0.0056427397943935005  \\
            169.375154359101  0.005639648730816632  \\
            169.5233390960731  0.0056365563257294625  \\
            169.6715238330452  0.005633463725968726  \\
            169.8197085700173  0.005630371917231139  \\
            169.96789330698937  0.005627281724073403  \\
            170.11607804396147  0.0056241938099122046  \\
            170.26426278093356  0.005621108677024212  \\
            170.41244751790566  0.005618026666546082  \\
            170.56063225487776  0.005614947958474452  \\
            170.70881699184983  0.005611872571665946  \\
            170.85700172882193  0.005608800363837169  \\
            171.00518646579403  0.005605731031564716  \\
            171.15337120276612  0.005602664110285162  \\
            171.3015559397382  0.005599598974295068  \\
            171.4497406767103  0.005596534836750977  \\
            171.5979254136824  0.005593470749669419  \\
            171.7461101506545  0.005590405603926909  \\
            171.8942948876266  0.005587338129259943  \\
            172.04247962459866  0.005584270061949762  \\
            172.19066436157075  0.005581185487614421  \\
            172.33884909854285  0.005578086215543238  \\
            172.48703383551495  0.00557497460878031  \\
            172.63521857248702  0.005571852866033451  \\
            172.78340330945912  0.005568723021674188  \\
            172.93158804643122  0.0055655869457377685  \\
            173.0797727834033  0.005562446343923151  \\
            173.2279575203754  0.005559302757593012  \\
            173.37614225734748  0.005556157563773743  \\
            173.52432699431958  0.005553011975155453  \\
            173.67251173129168  0.0055498670400919645  \\
            173.82069646826378  0.005546723642600815  \\
            173.96888120523587  0.005543582502363261  \\
            174.11706594220794  0.0055404441747242735  \\
            174.26525067918004  0.005537309050692538  \\
            174.41343541615214  0.005534177356940455  \\
            174.56162015312424  0.005531049155804144  \\
            174.7098048900963  0.005527924345283436  \\
            174.8579896270684  0.005524802659041883  \\
            175.0061743640405  0.005521683666406749  \\
            175.1543591010126  0.005518566772369012  \\
            175.3025438379847  0.005515451217583372  \\
            175.45072857495677  0.005512336078368239  \\
            175.59891331192887  0.005509220266705739  \\
            175.74709804890097  0.005506102530241717  \\
            175.89528278587306  0.005502985694583141  \\
            176.04346752284513  0.0054998548924258695  \\
            176.19165225981723  0.005496708685643434  \\
            176.33983699678933  0.00549354950869346  \\
            176.48802173376143  0.0054903796297939185  \\
            176.63620647073353  0.005487201150923118  \\
            176.7843912077056  0.005484016007819712  \\
            176.9325759446777  0.005480825969982691  \\
            177.0807606816498  0.005477632640671389  \\
            177.2289454186219  0.005474437456905478  \\
            177.37713015559396  0.005471241689464978  \\
            177.52531489256606  0.005468046442890242  \\
            177.67349962953816  0.005464852655481969  \\
            177.82168436651025  0.005461661099301198  \\
            177.96986910348235  0.005458472380169308  \\
            178.11805384045442  0.005455286937668022  \\
            178.26623857742652  0.005452105045139402  \\
            178.41442331439862  0.005448926809685849  \\
            178.56260805137072  0.0054457521721701105  \\
            178.71079278834281  0.005442580907215271  \\
            178.85897752531488  0.005439412623204755  \\
            179.00716226228698  0.005436246762282334  \\
            179.15534699925908  0.005433082600352113  \\
            179.30353173623118  0.005429919247078546  \\
            179.45171647320325  0.005426755645886423  \\
            179.59990121017535  0.0054235905739608735  \\
            179.74808594714744  0.005420426827626797  \\
            179.89627068411954  0.005417253120481868  \\
            180.04445542109164  0.005414063310801824  \\
            180.1926401580637  0.005410859896635199  \\
            180.3408248950358  0.005407645208759258  \\
            180.4890096320079  0.0054044214106800026  \\
            180.63719436898  0.005401190498632161  \\
            180.78537910595207  0.005397954301579197  \\
            180.93356384292417  0.005394714481213306  \\
            181.08174857989627  0.005391472531955415  \\
            181.22993331686837  0.005388229780955182  \\
            181.37811805384047  0.0053849873880909985  \\
            181.52630279081254  0.005381746345969989  \\
            181.67448752778463  0.005378507479928009  \\
            181.82267226475673  0.0053752714480296455  \\
            181.97085700172883  0.005372038741068217  \\
            182.1190417387009  0.005368809682565778  \\
            182.267226475673  0.0053655844287731095  \\
            182.4154112126451  0.005362362968669729  \\
            182.5635959496172  0.005359145123963885  \\
            182.7117806865893  0.005355930549092556  \\
            182.85996542356136  0.005352718731221457  \\
            183.00815016053346  0.005349508990245029  \\
            183.15633489750556  0.005346300478786452  \\
            183.30451963447766  0.005343092182197632  \\
            183.45270437144973  0.005339882918559212  \\
            183.60088910842182  0.005336674257440505  \\
            183.74907384539392  0.005333461162848307  \\
            183.89725858236602  0.005330231294289837  \\
            184.04544331933812  0.005326987203115153  \\
            184.1936280563102  0.0053237312734001965  \\
            184.3418127932823  0.005320465721946794  \\
            184.48999753025439  0.005317192598282654  \\
            184.63818226722648  0.005313913784661374  \\
            184.78636700419858  0.005310630996062432  \\
            184.93455174117065  0.005307345780191192  \\
            185.08273647814275  0.0053040595174789  \\
            185.23092121511485  0.00530077342108269  \\
            185.37910595208695  0.005297488536885577  \\
            185.52729068905901  0.005294205743496463  \\
            185.6754754260311  0.005290925752250132  \\
            185.8236601630032  0.005287649107207254  \\
            185.9718448999753  0.005284376185154382  \\
            186.1200296369474  0.005281107195603954  \\
            186.26821437391948  0.005277842180794295  \\
            186.41639911089158  0.005274581015689608  \\
            186.56458384786367  0.005271323407979987  \\
            186.71276858483577  0.005268068898081405  \\
            186.86095332180784  0.005264816859135724  \\
            187.00913805877994  0.005261566497010687  \\
            187.15732279575204  0.005258316850299921  \\
            187.30550753272414  0.00525506679032294  \\
            187.45369226969623  0.0052518154289328415  \\
            187.6018770066683  0.005248566693687421  \\
            187.7500617436404  0.0052453005646864335  \\
            187.8982464806125  0.005242019632941294  \\
            188.0464312175846  0.005238726323401977  \\
            188.19461595455667  0.0052354228949570295  \\
            188.34280069152877  0.005232111440433561  \\
            188.49098542850086  0.0052287938865972486  \\
            188.63917016547296  0.0052254719941523375  \\
            188.78735490244506  0.005222147357741637  \\
            188.93553963941713  0.005218821405946526  \\
            189.08372437638923  0.005215495401286945  \\
            189.23190911336133  0.005212170440221408  \\
            189.38009385033342  0.0052088474531469895  \\
            189.5282785873055  0.005205527204399334  \\
            189.6764633242776  0.00520221029225265  \\
            189.8246480612497  0.005198897148919714  \\
            189.9728327982218  0.00519558804055187  \\
            190.1210175351939  0.0051922830672390275  \\
            190.26920227216596  0.005188982163009663  \\
            190.41738700913805  0.005185685095830817  \\
            190.56557174611015  0.0051823914676081  \\
            190.71375648308225  0.005179100714185689  \\
            190.86194122005435  0.005175812105346324  \\
            191.01012595702642  0.005172524744811316  \\
            191.15831069399852  0.005169237570240538  \\
            191.3064954309706  0.005165949353232434  \\
            191.4546801679427  0.005162661186051772  \\
            191.60286490491478  0.005159359634613172  \\
            191.75104964188688  0.005156045220808762  \\
            191.89923437885898  0.0051527202711245815  \\
            192.04741911583108  0.005149386931283738  \\
            192.19560385280317  0.005146047166246402  \\
            192.34378858977524  0.005142702760209806  \\
            192.49197332674734  0.005139355316608252  \\
            192.64015806371944  0.005136006258113097  \\
            192.78834280069154  0.00513265682663277  \\
            192.9365275376636  0.00512930808331276  \\
            193.0847122746357  0.005125960908535622  \\
            193.2328970116078  0.005122616001920974  \\
            193.3810817485799  0.005119273882325497  \\
            193.529266485552  0.005115934887842938  \\
            193.67745122252407  0.005112599175804107  \\
            193.82563595949617  0.005109266722776879  \\
            193.97382069646827  0.00510593732456619  \\
            194.12200543344036  0.005102610596214045  \\
            194.27019017041243  0.005099285971999509  \\
            194.41837490738453  0.005095962705438712  \\
            194.56655964435663  0.005092639869284848  \\
            194.71474438132873  0.005089317790567068  \\
            194.86292911830083  0.005085994600903244  \\
            195.0111138552729  0.005082657155186533  \\
            195.159298592245  0.005079307869633816  \\
            195.3074833292171  0.005075948984702942  \\
            195.4556680661892  0.005072582565092706  \\
            195.6038528031613  0.005069210499742872  \\
            195.75203754013336  0.005065834501834158  \\
            195.90022227710546  0.005062456108788238  \\
            196.04840701407755  0.005059076682267748  \\
            196.19659175104965  0.005055697408176279  \\
            196.34477648802172  0.005052319296658382  \\
            196.49296122499382  0.0050489431820995665  \\
            196.64114596196592  0.005045569723126298  \\
            196.78933069893802  0.005042199402606003  \\
            196.93751543591011  0.005038832527647063  \\
            197.08570017288218  0.005035469229598822  \\
            197.23388490985428  0.005032109464051576  \\
            197.38206964682638  0.005028753010836585  \\
            197.53025438379848  0.005025399474026063  \\
            197.67843912077055  0.005022048281933186  \\
            197.82662385774265  0.005018698687112085  \\
            197.97480859471474  0.005015349766357851  \\
            198.12299333168684  0.005012001460692103  \\
            198.27117806865894  0.005008649473993595  \\
            198.419362805631  0.005005285271417569  \\
            198.5675475426031  0.005001911130785518  \\
            198.7157322795752  0.004998529146059463  \\
            198.8639170165473  0.0049951412273419515  \\
            199.01210175351937  0.004991749100876059  \\
            199.16028649049147  0.0049883543090453895  \\
            199.30847122746357  0.004984958210374072  \\
            199.45665596443567  0.004981561979526767  \\
            199.60484070140777  0.00497816660730866  \\
            199.75302543837984  0.0049747729006654655  \\
            199.90121017535193  0.004971381482683424  \\
            200.04939491232403  0.004967992792589305  \\
            200.19757964929613  0.004964607085750406  \\
            200.3457643862682  0.004961224433674553  \\
            200.4939491232403  0.004957844724010096  \\
            200.6421338602124  0.004954467660545916  \\
            200.7903185971845  0.004951092763211422  \\
            200.9385033341566  0.004947719368076546  \\
            201.08668807112866  0.004944346627351756  \\
            201.23487280810076  0.004940977088795581  \\
            201.38305754507286  0.004937600410574835  \\
            201.53124228204496  0.004934211800192367  \\
            201.67942701901706  0.004930813498267576  \\
            201.82761175598912  0.004927407570178877  \\
            201.97579649296122  0.004923995906063702  \\
            202.12398122993332  0.004920580220818496  \\
            202.27216596690542  0.004917162054098727  \\
            202.4203507038775  0.004913742770318874  \\
            202.5685354408496  0.004910323558652432  \\
            202.71672017782168  0.0049069054330319155  \\
            202.86490491479378  0.004903489232148854  \\
            203.01308965176588  0.004900075619453794  \\
            203.16127438873795  0.004896665083156297  \\
            203.30945912571005  0.004893257936224942  \\
            203.45764386268215  0.004889854316387324  \\
            203.60582859965425  0.004886454186130054  \\
            203.75401333662631  0.004883057332698762  \\
            203.9021980735984  0.0048796633680980896  \\
            204.0503828105705  0.004876271729091697  \\
            204.1985675475426  0.004872881677202264  \\
            204.3467522845147  0.004869492298711481  \\
            204.49493702148678  0.004866102360040996  \\
            204.64312175845888  0.004862703177702459  \\
            204.79130649543097  0.004859295606165631  \\
            204.93949123240307  0.00485588158392319  \\
            205.08767596937514  0.004852462861100247  \\
            205.23586070634724  0.0048490409994543515  \\
            205.38404544331934  0.004845617372375498  \\
            205.53223018029144  0.004842193164886111  \\
            205.68041491726353  0.00483876937364106  \\
            205.8285996542356  0.004835346806927649  \\
            205.9767843912077  0.004831926084665621  \\
            206.1249691281798  0.00482850763840716  \\
            206.2731538651519  0.004825091711336883  \\
            206.42133860212397  0.004821678358271851  \\
            206.56952333909607  0.00481826744566156  \\
            206.71770807606816  0.004814858651587945  \\
            206.86589281304026  0.004811451465765381  \\
            207.01407755001236  0.004808045189540678  \\
            207.16226228698443  0.004804642775791128  \\
            207.31044702395653  0.004801232332847469  \\
            207.45863176092863  0.004797811911317444  \\
            207.60681649790072  0.004794383587745079  \\
            207.75500123487282  0.004790949264020498  \\
            207.9031859718449  0.004787510667379931  \\
            208.051370708817  0.004784069350405702  \\
            208.1995554457891  0.004780626691026244  \\
            208.34774018276119  0.004777183892516086  \\
            208.49592491973326  0.004773741983495862  \\
            208.64410965670535  0.004770301817932304  \\
            208.79229439367745  0.004766864075138247  \\
            208.94047913064955  0.004763429259772629  \\
            209.08866386762165  0.004759997701840486  \\
            209.23684860459372  0.004756569556692957  \\
            209.38503334156582  0.004753144805027282  \\
            209.5332180785379  0.004749723252886802  \\
            209.68140281551  0.00474630453166096  \\
            209.82958755248208  0.004742888098085302  \\
            209.97777228945418  0.004739473234241469  \\
            210.12595702642628  0.004736059383255375  \\
            210.27414176339838  0.004732640783087346  \\
            210.42232650037047  0.004729214476573778  \\
            210.57051123734254  0.004725782316306132  \\
            210.71869597431464  0.004722345967811253  \\
            210.86688071128674  0.004718906909551383  \\
            211.01506544825884  0.004715466432924149  \\
            211.1632501852309  0.00471202564226257  \\
            211.311434922203  0.004708585454835055  \\
            211.4596196591751  0.004705146600845402  \\
            211.6078043961472  0.004701709623432802  \\
            211.7559891331193  0.004698274878671833  \\
            211.90417387009137  0.004694842535572463  \\
            212.05235860706347  0.004691412576080053  \\
            212.20054334403557  0.004687984795075352  \\
            212.34872808100766  0.004684558800374499  \\
            212.49691281797976  0.004681134012729023  \\
            212.64509755495183  0.004677710972653938  \\
            212.79328229192393  0.00467428188255856  \\
            212.94146702889603  0.004670846138181714  \\
            213.08965176586813  0.004667405491877141  \\
            213.2378365028402  0.0046639615115043245  \\
            213.3860212398123  0.004660515580428492  \\
            213.5342059767844  0.004657068897520611  \\
            213.6823907137565  0.004653622477157396  \\
            213.8305754507286  0.0046501771492212995  \\
            213.97876018770066  0.004646733559100522  \\
            214.12694492467276  0.004643292167689002  \\
            214.27512966164485  0.004639853251386425  \\
            214.42331439861695  0.004636416902098217  \\
            214.57149913558902  0.004632983027235549  \\
            214.71968387256112  0.004629551349715331  \\
            214.86786860953322  0.0046261214079602216  \\
            215.01605334650532  0.004622692627258572  \\
            215.16423808347741  0.004619264515465121  \\
            215.31242282044948  0.0046158288498115985  \\
            215.46060755742158  0.004612387470264249  \\
            215.60879229439368  0.004608942034831817  \\
            215.75697703136578  0.004605494019565541  \\
            215.90516176833785  0.004602044718559159  \\
            216.05334650530995  0.004598595243948903  \\
            216.20153124228204  0.004595146525913505  \\
            216.34971597925414  0.004591699312674192  \\
            216.49790071622624  0.004588254170494689  \\
            216.6460854531983  0.004584811483681218  \\
            216.7942701901704  0.004581371454582496  \\
            216.9424549271425  0.004577934103589739  \\
            217.0906396641146  0.004574499269136658  \\
            217.23882440108667  0.004571066607699467  \\
            217.38700913805877  0.004567635593796867  \\
            217.53519387503087  0.004564206768673351  \\
            217.68337861200297  0.004560774369346405  \\
            217.83156334897507  0.004557335400111513  \\
            217.97974808594714  0.004553891604017728  \\
            218.12793282291923  0.004550444545035802  \\
            218.27611755989133  0.004546995608058198  \\
            218.42430229686343  0.004543545998899083  \\
            218.57248703383553  0.004540096744294328  \\
            218.7206717708076  0.0045366486919015125  \\
            218.8688565077797  0.004533202510299921  \\
            219.0170412447518  0.0045297586889905435  \\
            219.1652259817239  0.004526317538396076  \\
            219.31341071869596  0.00452287918986092  \\
            219.46159545566806  0.004519443595651183  \\
            219.60978019264016  0.004516010528954678  \\
            219.75796492961226  0.004512579583880923  \\
            219.90614966658435  0.004509150175461144  \\
            220.05433440355642  0.004505722730214774  \\
            220.20251914052852  0.004502289191407471  \\
            220.35070387750062  0.004498850023723345  \\
            220.49888861447272  0.004495406872744602  \\
            220.6470733514448  0.004491961208232989  \\
            220.7952580884169  0.004488514324129786  \\
            220.94344282538898  0.004485067338555811  \\
            221.09162756236108  0.004481621193811413  \\
            221.23981229933318  0.004478176656376482  \\
            221.38799703630525  0.004474734316910439  \\
            221.53618177327735  0.004471294590252243  \\
            221.68436651024945  0.0044678577154203866  \\
            221.83255124722155  0.004464423755612899  \\
            221.98073598419361  0.004460992598207347  \\
            222.1289207211657  0.00445756395476083  \\
            222.2771054581378  0.004454137361009982  \\
            222.4252901951099  0.00445071282448376  \\
            222.573474932082  0.00444728768364567  \\
            222.72165966905408  0.0044438560930825785  \\
            222.86984440602617  0.004440419772933564  \\
            223.01802914299827  0.004436980271128865  \\
            223.16621387997037  0.004433538963389889  \\
            223.31439861694244  0.004430097053229206  \\
            223.46258335391454  0.0044266555719505475  \\
            223.61076809088664  0.0044232153786488105  \\
            223.75895282785874  0.004419777160210055  \\
            223.90713756483083  0.0044163414313115055  \\
            224.0553223018029  0.0044129085344215505  \\
            224.203507038775  0.004409478639799741  \\
            224.3516917757471  0.004406051745496792  \\
            224.4998765127192  0.004402627677354584  \\
            224.6480612496913  0.004399206089006158  \\
            224.79624598666337  0.004395786461875723  \\
            224.94443072363546  0.004392369674312472  \\
            225.09261546060756  0.004388948824425039  \\
            225.24080019757966  0.004385522178669362  \\
            225.38898493455173  0.004382091386621563  \\
            225.53716967152383  0.004378657931834979  \\
            225.68535440849593  0.0043752231318401604  \\
            225.83353914546802  0.00437178813814487  \\
            225.98172388244012  0.004368353936234089  \\
            226.1299086194122  0.004364921345570004  \\
            226.2780933563843  0.0043614910195920245  \\
            226.4262780933564  0.004358063445716768  \\
            226.57446283032849  0.004354638945338067  \\
            226.72264756730056  0.004351217673826968  \\
            226.87083230427265  0.004347799620531732  \\
            227.01901704124475  0.0043443846087778334  \\
            227.16720177821685  0.00434097229586796  \\
            227.31538651518895  0.004337562173082012  \\
            227.46357125216102  0.004334155032390931  \\
            227.61175598913312  0.004330744385613557  \\
            227.7599407261052  0.004327327997854728  \\
            227.9081254630773  0.0043239075001022175  \\
            228.05631020004938  0.004320484363313673  \\
            228.20449493702148  0.00431705989841662  \\
            228.35267967399358  0.004313635256308457  \\
            228.50086441096568  0.00431021142785646  \\
            228.64904914793777  0.00430678924389778  \\
            228.79723388490984  0.004303369375239443  \\
            228.94541862188194  0.00429995233265835  \\
            229.09360335885404  0.004296538466901277  \\
            229.24178809582614  0.004293127968684878  \\
            229.38997283279824  0.004289720868695678  \\
            229.5381575697703  0.004286317037590083  \\
            229.6863423067424  0.0042829161859943695  \\
            229.8345270437145  0.004279517864504692  \\
            229.9827117806866  0.004276122249582935  \\
            230.13089651765867  0.0042727260935771375  \\
            230.27908125463077  0.004269324049697734  \\
            230.42726599160287  0.004265917746621115  \\
            230.57545072857496  0.004262508657986402  \\
            230.72363546554706  0.0042590981023954595  \\
            230.87182020251913  0.00425568724341289  \\
            231.02000493949123  0.00425227708956603  \\
            231.16818967646333  0.00424886849434496  \\
            231.31637441343543  0.004245462156202494  \\
            231.4645591504075  0.004242058618554188  \\
            231.6127438873796  0.004238658269778331  \\
            231.7609286243517  0.004235261343215957  \\
            231.9091133613238  0.004231867917170834  \\
            232.0572980982959  0.004228477914909469  \\
            232.20548283526796  0.004225091104661107  \\
            232.35366757224006  0.004221707099617732  \\
            232.50185230921215  0.004218325357934065  \\
            232.65003704618425  0.004214945981391853  \\
            232.79822178315632  0.004211561030802442  \\
            232.94640652012842  0.004208171686636001  \\
            233.09459125710052  0.004204779421450363  \\
            233.24277599407262  0.004201385557842864  \\
            233.39096073104471  0.004197991268450354  \\
            233.53914546801678  0.004194597575949188  \\
            233.68733020498888  0.0041912053530552265  \\
            233.83551494196098  0.004187815322523841  \\
            233.98369967893308  0.00418442805714991  \\
            234.13188441590515  0.004181043979767822  \\
            234.28006915287725  0.004177663363251468  \\
            234.42825388984934  0.004174286330514251  \\
            234.57643862682144  0.00417091285450908  \\
            234.72462336379354  0.004167542758228374  \\
            234.8728081007656  0.004164175714704059  \\
            235.0209928377377  0.004160811247007566  \\
            235.1691775747098  0.00415744875746236  \\
            235.3173623116819  0.004154082799842669  \\
            235.465547048654  0.004150713492400069  \\
            235.61373178562607  0.004147342186966562  \\
            235.76191652259817  0.004143970080170229  \\
            235.91010125957027  0.004140598213435229  \\
            236.05828599654237  0.0041372274729818  \\
            236.20647073351444  0.004133858589826258  \\
            236.35465547048653  0.004130492139780997  \\
            236.50284020745863  0.0041271285434544905  \\
            236.65102494443073  0.004123768066251292  \\
            236.79920968140283  0.004120410818372028  \\
            236.9473944183749  0.004117056754813411  \\
            237.095579155347  0.004113705675368226  \\
            237.2437638923191  0.004110357224625339  \\
            237.3919486292912  0.004107011306619169  \\
            237.54013336626326  0.004103665950379235  \\
            237.68831810323536  0.004100316767776753  \\
            237.83650284020746  0.00409696515460244  \\
            237.98468757717956  0.004093612355076742  \\
            238.13287231415165  0.004090259461849835  \\
            238.28105705112372  0.0040869074160016245  \\
            238.42924178809582  0.004083557007041746  \\
            238.57742652506792  0.004080208872909568  \\
            238.72561126204002  0.0040768634999741845  \\
            238.8737959990121  0.004073521223034425  \\
            239.0219807359842  0.0040701822253188455  \\
            239.17016547295628  0.004066846538485732  \\
            239.31835020992838  0.004063514042623104  \\
            239.46653494690048  0.004060184466248708  \\
            239.61471968387255  0.004056857386310021  \\
            239.76290442084465  0.004053533061776884  \\
            239.91108915781675  0.004050206125204255  \\
            240.05927389478884  0.0040468763703791185  \\
            240.20745863176091  0.0040435450778345886  \\
            240.355643368733  0.004040213380781176  \\
            240.5038281057051  0.004036882265106786  \\
            240.6520128426772  0.004033552569376726  \\
            240.8001975796493  0.0040302249848336935  \\
            240.94838231662138  0.00402690005539779  \\
            241.09656705359347  0.004023578177666506  \\
            241.24475179056557  0.004020259600914734  \\
            241.39293652753767  0.004016944427094762  \\
            241.54112126450977  0.004013632610836273  \\
            241.68930600148184  0.0040103239594463476  \\
            241.83749073845394  0.004007018132909465  \\
            241.98567547542604  0.004003715074566061  \\
            242.13386021239813  0.004000412692577524  \\
            242.2820449493702  0.003997107114844766  \\
            242.4302296863423  0.003993799652295136  \\
            242.5784144233144  0.003990491472930014  \\
            242.7265991602865  0.003987183601824809  \\
            242.8747838972586  0.00398387692112896  \\
            243.02296863423066  0.003980572170065937  \\
            243.17115337120276  0.003977269944933234  \\
            243.31933810817486  0.003973970699102383  \\
            243.46752284514696  0.003970674743018939  \\
            243.61570758211903  0.003967382244202492  \\
            243.76389231909113  0.003964093227246656  \\
            243.91207705606323  0.0039608075738190775  \\
            244.06026179303532  0.003957525022661433  \\
            244.20844653000742  0.0039542451695894305  \\
            244.3566312669795  0.003950968207271565  \\
            244.5048160039516  0.003947689078550172  \\
            244.6530007409237  0.003944407721530799  \\
            244.80118547789579  0.003941125333954415  \\
            244.94937021486786  0.00393784297509998  \\
            245.09755495183995  0.00393456156578445  \\
            245.24573968881205  0.003931281888362778  \\
            245.39392442578415  0.003928004586727908  \\
            245.54210916275625  0.00392473016631078  \\
            245.69029389972832  0.0039214589940803285  \\
            245.83847863670042  0.003918191298543481  \\
            245.9866633736725  0.003914927169745162  \\
            246.1348481106446  0.003911666559268288  \\
            246.2830328476167  0.003908409280233771  \\
            246.43121758458878  0.0039051550073005174  \\
            246.57940232156088  0.0039019037119123225  \\
            246.72758705853298  0.0038986532305315368  \\
            246.87577179550507  0.0038954001839704524  \\
            247.02395653247714  0.003892145794836237  \\
            247.17214126944924  0.0038888911517759197  \\
            247.32032600642134  0.003885637209476395  \\
            247.46851074339344  0.003882384788664419  \\
            247.61669548036554  0.0038791345761066123  \\
            247.7648802173376  0.003875887124609457  \\
            247.9130649543097  0.0038726428530192984  \\
            248.0612496912818  0.0038694020462223468  \\
            248.2094344282539  0.003866164855144674  \\
            248.35761916522597  0.0038629312967522153  \\
            248.50580390219807  0.003859701254050769  \\
            248.65398863917017  0.003856474476085997  \\
            248.80217337614226  0.003853250577943424  \\
            248.95035811311436  0.0038500296840761165  \\
            249.09854285008643  0.0038468070778095594  \\
            249.24672758705853  0.003843582821881759  \\
            249.39491232403063  0.003840358029591746  \\
            249.54309706100273  0.003837133684797738  \\
            249.6912817979748  0.0038339106419171425  \\
            249.8394665349469  0.0038306896259265553  \\
            249.987651271919  0.0038274712323617607  \\
            250.1358360088911  0.0038242559273177308  \\
            250.2840207458632  0.003821044047448628  \\
            250.43220548283526  0.0038178357999678024  \\
            250.58039021980736  0.0038146312626477917  \\
            250.72857495677945  0.003811430383820324  \\
            250.87675969375155  0.0038082329823763135  \\
            251.02494443072362  0.003805038747765866  \\
            251.17312916769572  0.0038018476690522625  \\
            251.32131390466782  0.003798657554592352  \\
            251.46949864163992  0.0037954654913584162  \\
            251.617683378612  0.0037922726126899506  \\
            251.76586811558408  0.0037890799270076736  \\
            251.91405285255618  0.0037858883178135175  \\
            252.06223758952828  0.003782698543690637  \\
            252.21042232650038  0.003779511238303406  \\
            252.35860706347248  0.003776326910397415  \\
            252.50679180044455  0.0037731459437994773  \\
            252.65497653741664  0.003769968597417622  \\
            252.80316127438874  0.0037667950052410987  \\
            252.95134601136084  0.0037636251763403764  \\
            253.0995307483329  0.003760458994867143  \\
            253.247715485305  0.0037572962200543045  \\
            253.3959002222771  0.003754136486215987  \\
            253.5440849592492  0.0037509798511023355  \\
            253.6922696962213  0.0037478219607219943  \\
            253.84045443319337  0.003744662981836711  \\
            253.98863917016547  0.0037415039429853835  \\
            254.13682390713757  0.0037383457522948355  \\
            254.28500864410967  0.0037351891974798084  \\
            254.43319338108174  0.003732034945842964  \\
            254.58137811805383  0.003728883544274884  \\
            254.72956285502593  0.0037257354192540715  \\
            254.87774759199803  0.0037225908768469505  \\
            255.02593232897013  0.0037194501027078652  \\
            255.1741170659422  0.0037163131620790795  \\
            255.3223018029143  0.0037131799997907776  \\
            255.4704865398864  0.003710050440261065  \\
            255.6186712768585  0.003706924187495967  \\
            255.76685601383056  0.0037038012391544  \\
            255.91504075080266  0.0037006794178876014  \\
            256.0632254877748  0.0036975562435156853  \\
            256.2114102247468  0.0036944327603861842  \\
            256.3595949617189  0.00369130989691708  \\
            256.507779698691  0.0036881884655968074  \\
            256.6559644356631  0.0036850691629842533  \\
            256.8041491726352  0.003681952569708755  \\
            256.9523339096073  0.003678839150470104  \\
            257.1005186465794  0.003675729254038541  \\
            257.2487033835515  0.0036726231132547596  \\
            257.3968881205236  0.003669520845029905  \\
            257.54507285749565  0.003666422450345575  \\
            257.69325759446775  0.0036633278142538164  \\
            257.84144233143985  0.0036602367058771296  \\
            257.98962706841195  0.0036571487784084673  \\
            258.13781180538405  0.0036540640278924555  \\
            258.28599654235614  0.0036509784763958473  \\
            258.43418127932824  0.003647892373815686  \\
            258.58236601630034  0.003644806664699887  \\
            258.73055075327244  0.0036417221821112185  \\
            258.8787354902445  0.003638639647627302  \\
            259.0269202272166  0.003635559671340611  \\
            259.1751049641887  0.003632482751858475  \\
            259.3232897011608  0.0036294092763030743  \\
            259.4714744381329  0.0036263395203114447  \\
            259.61965917510497  0.003623273648035474  \\
            259.76784391207707  0.003620211712141904  \\
            259.91602864904917  0.0036171536538123295  \\
            260.06421338602127  0.0036140993027431985  \\
            260.2123981229933  0.0036110483771458145  \\
            260.3605828599654  0.003608000415392529  \\
            260.5087675969375  0.0036049542976914566  \\
            260.6569523339096  0.0036019097557379418  \\
            260.8051370708817  0.003598867018166462  \\
            260.9533218078538  0.0035957205776847774  \\
            261.1015065448259  0.0035933008017144854  \\
            261.249691281798  0.0035936866546047315  \\
            261.3978760187701  0.0035963791795856565  \\
            261.54606075574213  0.0036024031466275488  \\
            261.69424549271423  0.0036125107733931253  \\
            261.84243022968633  0.0036261800953266113  \\
            261.9906149666584  0.003643179511005484  \\
            262.1387997036305  0.0036633692697834565  \\
            262.2869844406026  0.0036867639084516776  \\
            262.4351691775747  0.0037131478857504313  \\
            262.5833539145468  0.0037422592351863252  \\
            262.7315386515189  0.0037739565804666966  \\
            262.87972338849096  0.003808259192909967  \\
            263.02790812546306  0.0038449553182105223  \\
            263.17609286243515  0.0038837942091847102  \\
            263.32427759940725  0.003924646011925106  \\
            263.47246233637935  0.00396753414268894  \\
            263.62064707335145  0.004012268050367172  \\
            263.76883181032355  0.004058622882854048  \\
            263.91701654729565  0.004106491685192246  \\
            264.06520128426774  0.004155911528083667  \\
            264.2133860212398  0.0042067204775690994  \\
            264.3615707582119  0.004258724394996447  \\
            264.509755495184  0.004311842562778819  \\
            264.6579402321561  0.0043661288822368135  \\
            264.8061249691282  0.00442145057912213  \\
            264.9543097061003  0.004477643172154507  \\
            265.1024944430724  0.004534650815308238  \\
            265.2506791800445  0.004592543646560085  \\
            265.39886391701657  0.004651214848560273  \\
            265.5470486539886  0.0047105255273469405  \\
            265.6952333909607  0.004770440997677353  \\
            265.8434181279328  0.004831045106961704  \\
            265.9916028649049  0.004892252182087685  \\
            266.139787601877  0.004953943732271464  \\
            266.2879723388491  0.005016101724439093  \\
            266.4361570758212  0.005078820470373682  \\
            266.5843418127933  0.005142030357180061  \\
            266.7325265497654  0.005205628149736841  \\
            266.8807112867375  0.005269608081595031  \\
            267.02889602370954  0.005334071703024934  \\
            267.17708076068163  0.0053989608524118  \\
            267.32526549765373  0.005464183048681416  \\
            267.47345023462583  0.005529741005930767  \\
            267.6216349715979  0.005595740696556538  \\
            267.76981970857  0.005662131617754575  \\
            267.9180044455421  0.005728828430090189  \\
            268.0661891825142  0.005795839319120957  \\
            268.2143739194863  0.005863272431856885  \\
            268.36255865645836  0.005931082028073039  \\
            268.51074339343046  0.005999187212659046  \\
            268.65892813040256  0.006067599415155963  \\
            268.80711286737466  0.006136427289566385  \\
            268.95529760434675  0.006205627793379598  \\
            269.10348234131885  0.006275122590548941  \\
            269.25166707829095  0.006344924811081317  \\
            269.39985181526305  0.006415142466745351  \\
            269.54803655223515  0.006485733841074606  \\
            269.6962212892072  0.0065566219382485235  \\
            269.8444060261793  0.006627820599541271  \\
            269.9925907631514  0.006699436463892235  \\
            270.1407755001235  0.006771428308220705  \\
            270.2889602370956  0.0068437197548595775  \\
            270.4371449740677  0.006916324778765123  \\
            270.5853297110398  0.006989348234240138  \\
            270.7335144480119  0.007062748945015009  \\
            270.881699184984  0.007136450786280025  \\
            271.029883921956  0.00721046758081313  \\
            271.1780686589281  0.007284902208913178  \\
            271.3262533959002  0.007359713357018567  \\
            271.4744381328723  0.007434825017411981  \\
            271.6226228698444  0.007510250761128892  \\
            271.7708076068165  0.007586091454911015  \\
            271.9189923437886  0.007662305625456807  \\
            272.0671770807607  0.007738817386780694  \\
            272.2153618177328  0.007815640071677534  \\
            272.36354655470484  0.007892872579208926  \\
            272.51173129167694  0.007970473343113535  \\
            272.65991602864904  0.008048366676567945  \\
            272.80810076562113  0.008126565744132612  \\
            272.95628550259323  0.008205167568972226  \\
            273.10447023956533  0.008284130598327138  \\
            273.2526549765374  0.008363379452311475  \\
            273.4008397135095  0.008442927220478418  \\
            273.5490244504816  0.008522869157099575  \\
            273.69720918745367  0.00860316383777132  \\
            273.84539392442576  0.00868373629628862  \\
            273.99357866139786  0.008764599638084966  \\
            274.14176339836996  0.008845847458239051  \\
            274.28994813534206  0.008927438566046251  \\
            274.43813287231416  0.009009298503403287  \\
            274.58631760928625  0.009091440471192232  \\
            274.73450234625835  0.009173956503645624  \\
            274.88268708323045  0.009256805730915243  \\
            275.0308718202025  0.009339914278180489  \\
            275.1790565571746  0.009423295504031377  \\
            275.3272412941467  0.009507039968058571  \\
            275.4754260311188  0.009591107188292133  \\
            275.6236107680909  0.009675423926439112  \\
            275.771795505063  0.00976000374414767  \\
            275.9199802420351  0.009844935797213985  \\
            276.0681649790072  0.009930180038651246  \\
            276.2163497159793  0.010015663901589193  \\
            276.3645344529513  0.010101401179595963  \\
            276.5127191899234  0.0101874796838719  \\
            276.6609039268955  0.010273859833304774  \\
            276.8090886638676  0.01036046975171792  \\
            276.9572734008397  0.010447323481060292  \\
            277.1054581378118  0.010534507535184374  \\
            277.2536428747839  0.010621982816360101  \\
            277.401827611756  0.010709678146734267  \\
            277.5500123487281  0.01079760782365443  \\
            277.6981970857002  0.010885857101476744  \\
            277.84638182267224  0.010974387373473138  \\
            277.99456655964434  0.011063128159409196  \\
            278.14275129661644  0.011152094011974454  \\
            278.29093603358854  0.011241368958405752  \\
            278.43912077056063  0.011330914884620076  \\
            278.58730550753273  0.011420661999440094  \\
            278.73549024450483  0.011510625104963862  \\
            278.88367498147693  0.011600887030106106  \\
            279.031859718449  0.01169141014972946  \\
            279.18004445542107  0.011782125351050164  \\
            279.32822919239317  0.01187304767746167  \\
            279.47641392936526  0.011964258784207859  \\
            279.62459866633736  0.012055721529199  \\
            279.77278340330946  0.012147367465512584  \\
            279.92096814028156  0.012239211868771879  \\
            280.06915287725366  0.012331335242032303  \\
            280.21733761422576  0.012423700918578888  \\
            280.36552235119785  0.012516241104163831  \\
            280.5137070881699  0.012608971296748346  \\
            280.661891825142  0.012701970868480073  \\
            280.8100765621141  0.01279520362062528  \\
            280.9582612990862  0.012888602397011156  \\
            281.1064460360583  0.012982182907227522  \\
            281.2546307730304  0.013076023413587148  \\
            281.4028155100025  0.013170088177210553  \\
            281.5510002469746  0.013264310666795957  \\
            281.6991849839467  0.013358706793963513  \\
            281.8473697209187  0.013453353730880446  \\
            281.9955544578908  0.013548216191011896  \\
            282.1437391948629  0.013643228254946738  \\
            282.291923931835  0.013738406027037109  \\
            282.4401086688071  0.013833825608398282  \\
            282.5882934057792  0.013929452157585617  \\
            282.7364781427513  0.014025220355927143  \\
            282.8846628797234  0.014121146492280873  \\
            283.0328476166955  0.014217305615465088  \\
            283.18103235366755  0.014313663322567957  \\
            283.32921709063964  0.01441015488343546  \\
            283.47740182761174  0.014506796763253579  \\
            283.62558656458384  0.01460366297818889  \\
            283.77377130155594  0.014700719557749015  \\
            283.92195603852804  0.014797902348607722  \\
            284.07014077550014  0.01489522798398167  \\
            284.21832551247223  0.014992769466729675  \\
            284.36651024944433  0.015090493252633366  \\
            284.5146949864164  0.01518833575597188  \\
            284.66287972338847  0.015286313771482408  \\
            284.81106446036057  0.015384499306204185  \\
            284.95924919733267  0.015482859236715798  \\
            285.10743393430477  0.015581330534927584  \\
            285.25561867127686  0.015679930150600162  \\
            285.40380340824896  0.01577872911315594  \\
            285.55198814522106  0.015877694714729027  \\
            285.70017288219316  0.01597676447462864  \\
            285.8483576191652  0.016075955490835056  \\
            285.9965423561373  0.01617533783354692  \\
            286.1447270931094  0.01627487920519582  \\
            286.2929118300815  0.01637451766370079  \\
            286.4410965670536  0.016474270449410886  \\
            286.5892813040257  0.01657420669015377  \\
            286.7374660409978  0.016674294493438338  \\
            286.8856507779699  0.016774472447564734  \\
            287.033835514942  0.01687475792993864  \\
            287.182020251914  0.01697521914282661  \\
            287.3302049888861  0.01707582459428123  \\
            287.4783897258582  0.01717651339342123  \\
            287.6265744628303  0.017277303048568664  \\
            287.7747591998024  0.01737826085344274  \\
            287.9229439367745  0.017479355711460174  \\
            288.0711286737466  0.01758052724544815  \\
            288.2193134107187  0.017681793090061557  \\
            288.3674981476908  0.017783219645837598  \\
            288.51568288466285  0.017884776207119646  \\
            288.66386762163495  0.017986402901364423  \\
            288.81205235860705  0.018088117483787126  \\
            288.96023709557915  0.018189985478462817  \\
            289.10842183255124  0.018291976565630533  \\
            289.25660656952334  0.018394031370104317  \\
            289.40479130649544  0.018496167763288145  \\
            289.55297604346754  0.0185984504074025  \\
            289.70116078043964  0.018700849364036383  \\
            289.84934551741173  0.018803305747435953  \\
            289.9975302543838  0.01890583754035902  \\
            290.1457149913559  0.019008508558436513  \\
            290.293899728328  0.019111289240028452  \\
            290.44208446530007  0.019214121181009892  \\
            290.59026920227217  0.019317022470399757  \\
            290.73845393924427  0.01942005609269011  \\
            290.88663867621636  0.019523192858320375  \\
            291.03482341318846  0.019626374837665786  \\
            291.18300815016056  0.019729620222333526  \\
            291.3311928871326  0.019832991178637124  \\
            291.4793776241047  0.019936458884573648  \\
            291.6275623610768  0.020039965877922276  \\
            291.7757470980489  0.02014353044822568  \\
            291.923931835021  0.02024721395809071  \\
            292.0721165719931  0.02035098794857838  \\
            292.2203013089652  0.020454795417988687  \\
            292.3684860459373  0.020558654749853553  \\
            292.5166707829094  0.020662626516774685  \\
            292.6648555198814  0.020766682618644318  \\
            292.8130402568535  0.020870766506635878  \\
            292.9612249938256  0.020974896653775624  \\
            293.1094097307977  0.021079132856468435  \\
            293.2575944677698  0.021183447368591138  \\
            293.4057792047419  0.021287784088309492  \\
            293.553963941714  0.02139216176371182  \\
            293.7021486786861  0.021496639278772142  \\
            293.8503334156582  0.02160118919658424  \\
            293.99851815263025  0.02170575617447694  \\
            294.14670288960235  0.021810357489804692  \\
            294.29488762657445  0.021915052895583525  \\
            294.44307236354655  0.022019815223233416  \\
            294.59125710051865  0.022124590394196373  \\
            294.73944183749074  0.022229391923601717  \\
            294.88762657446284  0.022334282314292884  \\
            295.03581131143494  0.022439234609162167  \\
            295.18399604840704  0.022544196646951717  \\
            295.3321807853791  0.022649175263916924  \\
            295.4803655223512  0.022754238024641472  \\
            295.6285502593233  0.0228593581930131  \\
            295.7767349962954  0.02296448625894627  \\
            295.9249197332675  0.023069619545459576  \\
            296.07310447023957  0.02317483256112986  \\
            296.22128920721167  0.023280098940064765  \\
            296.36947394418377  0.023385372603760436  \\
            296.51765868115586  0.02349063893612929  \\
            296.6658434181279  0.023595980522996256  \\
            296.8140281551  0.023701371766977983  \\
            296.9622128920721  0.0238067708116609  \\
            297.1103976290442  0.023912149565457563  \\
            297.2585823660163  0.024017598537614274  \\
            297.4067671029884  0.02412309360009899  \\
            297.5549518399605  0.02422859789906007  \\
            297.7031365769326  0.024334069510786007  \\
            297.8513213139047  0.024439605175821836  \\
            297.99950605087673  0.02454518324977653  \\
            298.14769078784883  0.024650772636354113  \\
            298.29587552482093  0.024756318624598594  \\
            298.444060261793  0.02486192085538939  \\
            298.5922449987651  0.024967561386934366  \\
            298.7404297357372  0.025073215596139432  \\
            298.8886144727093  0.0251788184519264  \\
            299.0367992096814  0.02528446776562261  \\
            299.1849839466535  0.025390150484396048  \\
            299.33316868362556  0.02549584912963739  \\
            299.48135342059766  0.0256015057777496  \\
            299.62953815756975  0.025707169757026832  \\
            299.77772289454185  0.025812874760124546  \\
            299.92590763151395  0.025918597374420243  \\
            300.07409236848605  0.026024288423104364  \\
            300.22227710545815  0.026129952248844217  \\
            300.37046184243025  0.026235660137547998  \\
            300.51864657940234  0.026341386273531525  \\
            300.66683131637444  0.026447090780871662  \\
            300.8150160533465  0.02655274211122442  \\
            300.9632007903186  0.026658434169811274  \\
            301.1113855272907  0.026764143556588068  \\
            301.2595702642628  0.02686984019502887  \\
            301.4077550012349  0.026975467525413892  \\
            301.555939738207  0.027081125958299278  \\
            301.70412447517907  0.027186798721067926  \\
            301.85230921215117  0.027292465981121044  \\
            302.00049394912327  0.027398071281679794  \\
            302.1486786860953  0.027503666030893006  \\
            302.2968634230674  0.027609282957254493  \\
            302.4450481600395  0.02771489940826775  \\
            302.5932328970116  0.027820470469362583  \\
            302.7414176339837  0.02792598618214647  \\
            302.8896023709558  0.02803152904714508  \\
            303.0377871079279  0.028137073661208455  \\
            303.1859718449  0.028242586972702047  \\
            303.3341565818721  0.028348019273177767  \\
            303.48234131884414  0.02845347120375419  \\
            303.63052605581623  0.028558923726983543  \\
            303.77871079278833  0.02866435592723766  \\
            303.92689552976043  0.028769712915042083  \\
            304.0750802667325  0.02887504485767655  \\
            304.2232650037046  0.028980386230096834  \\
            304.3714497406767  0.029085714540009147  \\
            304.5196344776488  0.029190988100246226  \\
            304.6678192146209  0.029296186389814214  \\
            304.81600395159296  0.02940139920404883  \\
            304.96418868856506  0.029506601905422647  \\
            305.11237342553716  0.02961176617148508  \\
            305.26055816250926  0.02971683280742249  \\
            305.40874289948135  0.02982190180220912  \\
            305.55692763645345  0.029926958751885935  \\
            305.70511237342555  0.030031988823303244  \\
            305.85329711039765  0.030136945653538305  \\
            306.00148184736975  0.03024183393341817  \\
            306.1496665843418  0.03034672710379022  \\
            306.2978513213139  0.030451599615406038  \\
            306.446036058286  0.030556419452383334  \\
            306.5942207952581  0.030661135841404702  \\
            306.7424055322302  0.030765849891281463  \\
            306.8905902692023  0.03087054361341423  \\
            307.0387750061744  0.030975199372740254  \\
            307.1869597431465  0.03107976951781637  \\
            307.3351444801186  0.03118427048594752  \\
            307.4833292170906  0.03128876693544175  \\
            307.6315139540627  0.031393233731023616  \\
            307.7796986910348  0.03149763832963572  \\
            307.9278834280069  0.0316019321738362  \\
            308.076068164979  0.03170621624457136  \\
            308.2242529019511  0.0318104720529804  \\
            308.3724376389232  0.0319146821211862  \\
            308.5206223758953  0.03201880037689467  \\
            308.6688071128674  0.03212283817164185  \\
            308.81699184983944  0.032226864497385  \\
            308.96517658681154  0.032330854078336836  \\
            309.11336132378364  0.032434776518592  \\
            309.26154606075573  0.03253857868709885  \\
            309.40973079772783  0.0326423612339977  \\
            309.55791553469993  0.032746108104944556  \\
            309.706100271672  0.03284980447295148  \\
            309.8542850086441  0.03295340824852742  \\
            310.0024697456162  0.0330569117549872  \\
            310.15065448258827  0.0331603981249063  \\
            310.29883921956036  0.03326384215082134  \\
            310.44702395653246  0.03336721782140661  \\
            310.59520869350456  0.03347047249624333  \\
            310.74339343047666  0.033573677344737346  \\
            310.89157816744876  0.03367684747348091  \\
            311.03976290442085  0.0337799644373967  \\
            311.18794764139295  0.033882992126918636  \\
            311.33613237836505  0.03398589746947193  \\
            311.48431711533715  0.0340887775740267  \\
            311.6325018523092  0.03419161027468608  \\
            311.7806865892813  0.034294375800144564  \\
            311.9288713262534  0.03439702895339401  \\
            312.0770560632255  0.03449958796159778  \\
            312.2252408001976  0.03460211661484359  \\
            312.3734255371697  0.03470459021423073  \\
            312.5216102741418  0.03480698027079939  \\
            312.6697950111139  0.03490923344023072  \\
            312.817979748086  0.03501144295196988  \\
            312.966164485058  0.03511360102120358  \\
            313.1143492220301  0.03521569385165036  \\
            313.2625339590022  0.03531768512998154  \\
            313.4107186959743  0.035419546078452234  \\
            313.5589034329464  0.035521371883144644  \\
            313.7070881699185  0.03562313993691764  \\
            313.8552729068906  0.03572483070634285  \\
            314.0034576438627  0.03582640088301544  \\
            314.1516423808348  0.03592786351460112  \\
            314.29982711780684  0.03602928653490177  \\
            314.44801185477894  0.03613064521075714  \\
            314.59619659175104  0.03623191327198592  \\
            314.74438132872314  0.036333041184166276  \\
            314.89256606569523  0.03643409841651836  \\
            315.04075080266733  0.03653510115863396  \\
            315.18893553963943  0.03663603143520604  \\
            315.33712027661153  0.03673685697100457  \\
            315.4853050135836  0.03683753610980413  \\
            315.63348975055567  0.0369381675003253  \\
            315.78167448752777  0.03703873254610042  \\
            315.92985922449986  0.037139215942582564  \\
            316.07804396147196  0.03723958008710348  \\
            316.22622869844406  0.03733980858297733  \\
            316.37441343541616  0.0374399898376671  \\
            316.52259817238826  0.03754010005088059  \\
            316.67078290936036  0.03764011876144515  \\
            316.81896764633245  0.03774000366482844  \\
            316.9671523833045  0.03783977154705155  \\
            317.1153371202766  0.037939486901211475  \\
            317.2635218572487  0.038039125577735367  \\
            317.4117065942208  0.03813866255509034  \\
            317.5598913311929  0.03823805140572585  \\
            317.708076068165  0.03833734866123425  \\
            317.8562608051371  0.03843658256523819  \\
            318.0044455421092  0.03853573353286043  \\
            318.1526302790813  0.038634772533270176  \\
            318.3008150160533  0.03873365100776781  \\
            318.4489997530254  0.03883246585253484  \\
            318.5971844899975  0.03893120309129314  \\
            318.7453692269696  0.03902985077538005  \\
            318.8935539639417  0.039128376373333405  \\
            319.0417387009138  0.03922674459851403  \\
            319.1899234378859  0.039325051321099765  \\
            319.338108174858  0.039423277094974826  \\
            319.4862929118301  0.03952140655304278  \\
            319.63447764880215  0.03961940413199541  \\
            319.78266238577424  0.03971725083771886  \\
            319.93084712274634  0.039815035520687346  \\
            320.07903185971844  0.039912735497998085  \\
            320.22721659669054  0.04001033243160376  \\
            320.37540133366264  0.04010778815769131  \\
            320.52358607063474  0.04020510207921656  \\
            320.67177080760683  0.040302351128453186  \\
            320.81995554457893  0.04039951147628306  \\
            320.968140281551  0.04049656222601403  \\
            321.11632501852307  0.04059346301010249  \\
            321.26450975549517  0.040690232816749404  \\
            321.41269449246727  0.04078693301045743  \\
            321.56087922943937  0.0408835404102448  \\
            321.70906396641146  0.0409800319400664  \\
            321.85724870338356  0.04107636539289538  \\
            322.00543344035566  0.041172579660904096  \\
            322.15361817732776  0.04126871817667813  \\
            322.3018029142998  0.04136475982339718  \\
            322.4499876512719  0.041460679694072605  \\
            322.598172388244  0.04155643407539376  \\
            322.7463571252161  0.041652081300910596  \\
            322.8945418621882  0.04174764573452525  \\
            323.0427265991603  0.04184310932945653  \\
            323.1909113361324  0.04193844566761156  \\
            323.3390960731045  0.04203360983518146  \\
            323.4872808100766  0.04212867846891267  \\
            323.6354655470487  0.04222365683998894  \\
            323.7836502840207  0.042318530575324774  \\
            323.9318350209928  0.04241327203924888  \\
            324.0800197579649  0.042507835603464494  \\
            324.228204494937  0.04260231389688967  \\
            324.3763892319091  0.04269669464992267  \\
            324.5245739688812  0.042790967192829314  \\
            324.6727587058533  0.04288510294000431  \\
            324.8209434428254  0.042979060399353966  \\
            324.9691281797975  0.04307293228533458  \\
            325.11731291676955  0.04316670428604428  \\
            325.26549765374165  0.04326036475679399  \\
            325.41368239071375  0.04335388440737606  \\
            325.56186712768584  0.0434472255389884  \\
            325.71005186465794  0.04354048025142772  \\
            325.85823660163004  0.043633632773683775  \\
            326.00642133860214  0.043726670722519935  \\
            326.15460607557424  0.04381956432661573  \\
            326.30279081254633  0.043912279143729124  \\
            326.4509755495184  0.04400490628975125  \\
            326.5991602864905  0.04409742901058378  \\
            326.7473450234626  0.04418983439991103  \\
            326.89552976043467  0.044282092408701006  \\
            327.04371449740677  0.04437417118171674  \\
            327.19189923437887  0.04446616073464285  \\
            327.34008397135096  0.04455804371742924  \\
            327.48826870832306  0.04464980689764373  \\
            327.63645344529516  0.04474142013336505  \\
            327.7846381822672  0.044832853414812746  \\
            327.9328229192393  0.044924195715772546  \\
            328.0810076562114  0.045015429402731365  \\
            328.2291923931835  0.04510654109585375  \\
            328.3773771301556  0.045197500728413886  \\
            328.5255618671277  0.0452882793720774  \\
            328.6737466040998  0.045378965119223555  \\
            328.8219313410719  0.0454695403148673  \\
            328.970116078044  0.04555999159474655  \\
            329.118300815016  0.045650289118724076  \\
            329.2664855519881  0.04574040430044633  \\
            329.4146702889602  0.045830424549088644  \\
            329.5628550259323  0.04592033241393925  \\
            329.7110397629044  0.04601011469333428  \\
            329.8592244998765  0.04609974191057821  \\
            330.0074092368486  0.046189185140707245  \\
            330.1555939738207  0.04627853129317536  \\
            330.3037787107928  0.0463677633296923  \\
            330.45196344776485  0.046456868344437165  \\
            330.60014818473695  0.046545817347087376  \\
            330.74833292170905  0.04663458048056446  \\
            330.89651765868115  0.046723244280898336  \\
            331.04470239565325  0.04681179232508868  \\
            331.19288713262534  0.046900212122923245  \\
            331.34107186959744  0.04698847528067015  \\
            331.48925660656954  0.04707655052208247  \\
            331.63744134354164  0.04716452404952028  \\
            331.7856260805137  0.04725238026174765  \\
            331.9338108174858  0.04734010719184094  \\
            332.0819955544579  0.04742767714091249  \\
            332.23018029143  0.047515057045175814  \\
            332.3783650284021  0.04760233270773103  \\
            332.52654976537417  0.047689489565087416  \\
            332.67473450234627  0.04777651626966231  \\
            332.82291923931837  0.04786338590456156  \\
            332.97110397629046  0.04795006337365905  \\
            333.1192887132625  0.04803663390255833  \\
            333.2674734502346  0.048123084192198566  \\
            333.4156581872067  0.048209403599641834  \\
            333.5638429241788  0.04829556606689727  \\
            333.7120276611509  0.04838153434273775  \\
            333.860212398123  0.04846739278538521  \\
            334.0083971350951  0.04855312959739954  \\
            334.1565818720672  0.048638734915859336  \\
            334.3047666090393  0.048724183608878695  \\
            334.4529513460114  0.048809436263719176  \\
            334.60113608298343  0.04889457597863181  \\
            334.7493208199555  0.04897959270078895  \\
            334.8975055569276  0.049064477413319006  \\
            335.0456902938997  0.04914920596872642  \\
            335.1938750308718  0.04923373908889158  \\
            335.3420597678439  0.04931815154372036  \\
            335.490244504816  0.04940244185651167  \\
            335.6384292417881  0.04948659971756528  \\
            335.7866139787602  0.04957060201350485  \\
            335.93479871573226  0.0496544106312481  \\
            336.08298345270435  0.04973808895077945  \\
            336.23116818967645  0.04982164682160781  \\
            336.37935292664855  0.04990507185242836  \\
            336.52753766362065  0.04998834200601358  \\
            336.67572240059275  0.05007142036928065  \\
            336.82390713756485  0.05015435904421161  \\
            336.97209187453694  0.05023717872256543  \\
            337.12027661150904  0.050319865208273994  \\
            337.2684613484811  0.050402397574883594  \\
            337.4166460854532  0.05048474013730251  \\
            337.5648308224253  0.050566934014996304  \\
            337.7130155593974  0.05064901002894077  \\
            337.8612002963695  0.050730952516277364  \\
            338.0093850333416  0.05081274168913407  \\
            338.15756977031367  0.050894343111926435  \\
            338.30575450728577  0.05097578737095108  \\
            338.45393924425787  0.05105711452073438  \\
            338.6021239812299  0.05113830781380272  \\
            338.750308718202  0.05121934862233123  \\
            338.8984934551741  0.05130020377588469  \\
            339.0466781921462  0.05138089390521103  \\
            339.1948629291183  0.05146146726118807  \\
            339.3430476660904  0.05154190642147403  \\
            339.4912324030625  0.051622193933329966  \\
            339.6394171400346  0.05170229790077925  \\
            339.7876018770067  0.05178222967406134  \\
            339.93578661397873  0.05186204456921129  \\
            340.08397135095083  0.051941724910377116  \\
            340.23215608792293  0.05202125442920496  \\
            340.38034082489503  0.0521006025078384  \\
            340.5285255618671  0.05217977196447792  \\
            340.6767102988392  0.05225882399148276  \\
            340.8248950358113  0.05233774107706952  \\
            340.9730797727834  0.052416508141425955  \\
            341.1212645097555  0.052495095844337855  \\
            341.26944924672756  0.05257349926774943  \\
            341.41763398369966  0.0526517842727843  \\
            341.56581872067176  0.05272993391339507  \\
            341.71400345764386  0.05280793429712276  \\
            341.86218819461595  0.05288575735544751  \\
            342.01037293158805  0.05296339125471011  \\
            342.15855766856015  0.05304090533181901  \\
            342.30674240553225  0.05311828358062261  \\
            342.45492714250435  0.053195513290121656  \\
            342.6031118794764  0.0532725676531446  \\
            342.7512966164485  0.05334942874805706  \\
            342.8994813534206  0.05342616823803309  \\
            343.0476660903927  0.05350277139172337  \\
            343.1958508273648  0.053579226668865144  \\
            343.3440355643369  0.05365550851043914  \\
            343.492220301309  0.053731593710280724  \\
            343.6404050382811  0.05380755518548108  \\
            343.7885897752532  0.05388337977161745  \\
            343.9367745122252  0.05395905708608556  \\
            344.0849592491973  0.05403456280502857  \\
            344.2331439861694  0.054109869197297794  \\
            344.3813287231415  0.054185049447371396  \\
            344.5295134601136  0.054260092212825975  \\
            344.6776981970857  0.054334988255461625  \\
            344.8258829340578  0.05440971447326482  \\
            344.9740676710299  0.05448423932396832  \\
            345.122252408002  0.05455863535523685  \\
            345.27043714497404  0.05463289326479091  \\
            345.41862188194614  0.054707004945620204  \\
            345.56680661891824  0.05478094850428081  \\
            345.71499135589033  0.05485468925690911  \\
            345.86317609286243  0.054928298290254814  \\
            346.01136082983453  0.05500176852416842  \\
            346.1595455668066  0.05507509296953568  \\
            346.3077303037787  0.05514825092822202  \\
            346.4559150407508  0.05522120799307252  \\
            346.6040997777229  0.05529402466768247  \\
            346.75228451469496  0.055366704617517734  \\
            346.90046925166706  0.05543923916596016  \\
            347.04865398863916  0.0555116087969116  \\
            347.19683872561126  0.05558378036267651  \\
            347.34502346258336  0.05565580191719396  \\
            347.49320819955545  0.05572768918177103  \\
            347.64139293652755  0.055799431379981314  \\
            347.78957767349965  0.055871010164350275  \\
            347.93776241047175  0.05594239363302578  \\
            348.0859471474438  0.056013618461900914  \\
            348.2341318844159  0.05608471084191931  \\
            348.382316621388  0.05615565843892425  \\
            348.5305013583601  0.056226444060896726  \\
            348.6786860953322  0.05629703703869966  \\
            348.8268708323043  0.0563674636925834  \\
            348.9750555692764  0.05643775918610448  \\
            349.1232403062485  0.05650791012870262  \\
            349.2714250432206  0.05657790047077533  \\
            349.4196097801926  0.05664770076312476  \\
            349.5677945171647  0.056717327944726025  \\
            349.7159792541368  0.05678682474258025  \\
            349.8641639911089  0.056856177171628254  \\
            350.012348728081  0.056925370311371196  \\
            350.1605334650531  0.05699437591901021  \\
            350.3087182020252  0.057063202479516115  \\
            350.4569029389973  0.05713189896052519  \\
            350.6050876759694  0.05720045120533  \\
            350.75327241294144  0.05726884540941472  \\
            350.90145714991354  0.05733705452318023  \\
            351.04964188688564  0.05740507945851445  \\
            351.19782662385774  0.057472974184916446  \\
            351.34601136082983  0.05754072475900961  \\
            351.49419609780193  0.057608318479124114  \\
            351.64238083477403  0.05767572947566099  \\
            351.79056557174613  0.05774295192318302  \\
            351.9387503087182  0.05781004363633577  \\
            352.08693504569027  0.057876991232646606  \\
            352.23511978266237  0.05794378310035288  \\
            352.38330451963446  0.0580103945371512  \\
            352.53148925660656  0.058076813771819  \\
            352.67967399357866  0.05814310138761884  \\
            352.82785873055076  0.05820924487494257  \\
            352.97604346752286  0.058275233698868646  \\
            353.12422820449495  0.05834104431127708  \\
            353.27241294146705  0.05840665974315475  \\
            353.4205976784391  0.05847214234902681  \\
            353.5687824154112  0.05853748076839333  \\
            353.7169671523833  0.058602665530146335  \\
            353.8651518893554  0.058667674227107856  \\
            354.0133366263275  0.058732485397496814  \\
            354.1615213632996  0.058797162247069885  \\
            354.3097061002717  0.05886169480627676  \\
            354.4578908372438  0.058926074654914166  \\
            354.6060755742159  0.05899028051396547  \\
            354.7542603111879  0.05905428709281718  \\
            354.90244504816  0.05911815760294424  \\
            355.0506297851321  0.0591818836739392  \\
            355.1988145221042  0.05924545792354115  \\
            355.3469992590763  0.059308860187964184  \\
            355.4951839960484  0.0593720619707442  \\
            355.6433687330205  0.059435125717439356  \\
            355.7915534699926  0.05949804483218375  \\
            355.9397382069647  0.059560812957769806  \\
            356.08792294393675  0.05962341103265328  \\
            356.23610768090884  0.059685807937358254  \\
            356.38429241788094  0.059748064651721826  \\
            356.53247715485304  0.05981017649808507  \\
            356.68066189182514  0.05987213813144826  \\
            356.82884662879724  0.05993393157966965  \\
            356.97703136576934  0.05999552624346541  \\
            357.12521610274143  0.060056973209585536  \\
            357.27340083971353  0.060118277628380644  \\
            357.42158557668563  0.06017943255504478  \\
            357.56977031365767  0.0602404210940106  \\
            357.71795505062977  0.06030121379976886  \\
            357.86613978760187  0.06036185092141079  \\
            358.01432452457396  0.060422347902665006  \\
            358.16250926154606  0.06048269605839917  \\
            358.31069399851816  0.06054287955667125  \\
            358.45887873549026  0.0606028700926044  \\
            358.60706347246236  0.06066269802692724  \\
            358.75524820943446  0.060722387705779056  \\
            358.9034329464065  0.06078192917221763  \\
            359.0516176833786  0.06084130764519143  \\
            359.1998024203507  0.060900495947736326  \\
            359.3479871573228  0.06095951545702034  \\
            359.4961718942949  0.06101839811102452  \\
            359.644356631267  0.06107713311299531  \\
            359.7925413682391  0.06113570672005513  \\
            359.9407261052112  0.0611940928704791  \\
            360.0889108421833  0.06125230481906977  \\
            360.2370955791553  0.06131038086443842  \\
            360.3852803161274  0.0613683097665024  \\
            360.5334650530995  0.06142607880781034  \\
            360.6816497900716  0.061483663029076846  \\
            360.8298345270437  0.06154106842761491  \\
            360.9780192640158  0.061598338509302825  \\
            361.1262040009879  0.06165546189363166  \\
            361.27438873796  0.06171242689938873  \\
            361.4225734749321  0.0617692097446296  \\
            361.57075821190415  0.06182580940242602  \\
            361.71894294887625  0.061882274053442723  \\
            361.86712768584835  0.06193859244719084  \\
            362.01531242282044  0.06199475402578237  \\
            362.16349715979254  0.06205073634696297  \\
            362.31168189676464  0.06210653105021298  \\
            362.45986663373674  0.062162190648036464  \\
            362.60805137070884  0.06221770446148386  \\
            362.75623610768093  0.062273063216620704  \\
            362.904420844653  0.0623282460100327  \\
            363.0526055816251  0.062383236956755364  \\
            363.20079031859717  0.0624380919872879  \\
            363.34897505556927  0.062492801702426465  \\
            363.49715979254137  0.06254735830489584  \\
            363.64534452951347  0.0626017426588413  \\
            363.79352926648556  0.06265593160208968  \\
            363.94171400345766  0.06270998264465387  \\
            364.08989874042976  0.06276388877111912  \\
            364.2380834774018  0.062817643877721  \\
            364.3862682143739  0.06287123083612002  \\
            364.534452951346  0.06292462149340132  \\
            364.6826376883181  0.06297786804126622  \\
            364.8308224252902  0.06303097114941388  \\
            364.9790071622623  0.06308392537832515  \\
            365.1271918992344  0.06313671584665684  \\
            365.2753766362065  0.06318931697976886  \\
            365.4235613731786  0.06324175445126701  \\
            365.5717461101506  0.06329405517723079  \\
            365.7199308471227  0.06334620907378916  \\
            365.8681155840948  0.06339820373637008  \\
            366.0163003210669  0.0634500164094837  \\
            366.164485058039  0.0635016489178558  \\
            366.3126697950111  0.0635531480038007  \\
            366.4608545319832  0.0636045020446598  \\
            366.6090392689553  0.06365570132545412  \\
            366.7572240059274  0.06370672612953553  \\
            366.90540874289945  0.06375755917544898  \\
            367.05359347987155  0.0638082575346267  \\
            367.20177821684365  0.06385881216565185  \\
            367.34996295381575  0.06390921623399495  \\
            367.49814769078785  0.06395945325571173  \\
            367.64633242775994  0.06400949709744314  \\
            367.79451716473204  0.06405939237028925  \\
            367.94270190170414  0.0641091480882871  \\
            368.09088663867624  0.06415875691604514  \\
            368.23907137564834  0.0642082057683661  \\
            368.3872561126204  0.0642574722637185  \\
            368.5354408495925  0.06430656172529997  \\
            368.6836255865646  0.06435551919978706  \\
            368.8318103235367  0.0644043326695694  \\
            368.97999506050877  0.06445299258425033  \\
            369.12817979748087  0.06450148044816681  \\
            369.27636453445297  0.06454977532464122  \\
            369.42454927142506  0.0645979355678326  \\
            369.57273400839716  0.06464595363461109  \\
            369.7209187453692  0.0646938236150642  \\
            369.8691034823413  0.06474153100220635  \\
            370.0172882193134  0.06478905269197877  \\
            370.1654729562855  0.06483640783922079  \\
            370.3136576932576  0.0648836307392767  \\
            370.4618424302297  0.0649307097716689  \\
            370.6100271672018  0.0649776344884853  \\
            370.7582119041739  0.06502438618833532  \\
            370.906396641146  0.06507094709649894  \\
            371.05458137811803  0.06511737559688394  \\
            371.2027661150901  0.06516366290769678  \\
            371.3509508520622  0.06520980267953384  \\
            371.4991355890343  0.06525578064771041  \\
            371.6473203260064  0.06530157463226052  \\
            371.7955050629785  0.06534720033641273  \\
            371.9436897999506  0.06539269569538238  \\
            372.0918745369227  0.06543804848616508  \\
            372.2400592738948  0.06548324888371071  \\
            372.38824401086686  0.06552827947970145  \\
            372.53642874783895  0.06557311737031186  \\
            372.68461348481105  0.06561782142317393  \\
            372.83279822178315  0.06566238579149695  \\
            372.98098295875525  0.06570680506316405  \\
            373.12916769572735  0.06575106656824334  \\
            373.27735243269944  0.06579515037898787  \\
            373.42553716967154  0.06583905371166125  \\
            373.57372190664364  0.06588282919341705  \\
            373.7219066436157  0.0659264644813708  \\
            373.8700913805878  0.06596995158202304  \\
            374.0182761175599  0.06601327556239493  \\
            374.166460854532  0.06605641455002828  \\
            374.3146455915041  0.06609939366194335  \\
            374.4628303284762  0.06614224323869741  \\
            374.61101506544827  0.06618495148068784  \\
            374.75919980242037  0.06622750835347839  \\
            374.90738453939247  0.06626989719432566  \\
            375.0555692763645  0.06631209471217903  \\
            375.2037540133366  0.06635415781882434  \\
            375.3519387503087  0.06639608408552684  \\
            375.5001234872808  0.06643786765746408  \\
            375.6483082242529  0.0664794969521242  \\
            375.796492961225  0.06652095406225601  \\
            375.9446776981971  0.06656222459167678  \\
            376.0928624351692  0.06660336757608801  \\
            376.2410471721413  0.06664437325778325  \\
            376.38923190911333  0.06668523498102204  \\
            376.53741664608543  0.06672594006142128  \\
            376.68560138305753  0.06676646978595518  \\
            376.83378612002963  0.06680681990535838  \\
            376.9819708570017  0.06684704520834653  \\
            377.1301555939738  0.06688713326003246  \\
            377.2783403309459  0.06692707641539834  \\
            377.426525067918  0.0669668612892852  \\
            377.5747098048901  0.06700646875639293  \\
            377.72289454186216  0.06704590316503332  \\
            377.87107927883426  0.06708521388688256  \\
            378.01926401580636  0.06712438752374084  \\
            378.16744875277845  0.06716341580623154  \\
            378.31563348975055  0.06720228500570057  \\
            378.46381822672265  0.0672409759342163  \\
            378.61200296369475  0.0672794983198972  \\
            378.76018770066685  0.06731789766738629  \\
            378.90837243763895  0.06735616034232032  \\
            379.056557174611  0.067394277773779  \\
            379.2047419115831  0.06743223620480276  \\
            379.3529266485552  0.06747001669239275  \\
            379.5011113855273  0.06750763017140442  \\
            379.6492961224994  0.06754512146094617  \\
            379.7974808594715  0.06758247681098535  \\
            379.9456655964436  0.06761968763148161  \\
            380.0938503334157  0.06765674041215493  \\
            380.2420350703878  0.06769361672248567  \\
            380.39021980735987  0.06773032437203479  \\
            380.5384045443319  0.067766911005246  \\
            380.686589281304  0.06780336278082208  \\
            380.8347740182761  0.06783967133343984  \\
            380.9829587552482  0.06787582363589145  \\
            381.1311434922203  0.06791180199908456  \\
            381.2793282291924  0.06794760742152625  \\
            381.4275129661645  0.06798329284981629  \\
            381.5756977031366  0.06801884484215562  \\
            381.7238824401087  0.06805425546475041  \\
            381.87206717708074  0.06808951237284228  \\
            382.02025191405284  0.0681245988107082  \\
            382.16843665102493  0.06815950667380333  \\
            382.31662138799703  0.06819429435650223  \\
            382.46480612496913  0.06822895032694769  \\
            382.6129908619412  0.06826346725456663  \\
            382.7611755989133  0.06829783364155086  \\
            382.9093603358854  0.06833203382285703  \\
            383.0575450728575  0.06836605034021459  \\
            383.20572980982956  0.0683999437063921  \\
            383.35391454680166  0.06843370732847515  \\
            383.50209928377376  0.06846733461740659  \\
            383.65028402074586  0.06850081505348096  \\
            383.79846875771796  0.06853413418634446  \\
            383.94665349469005  0.06856727363499494  \\
            384.09483823166215  0.06860026992776136  \\
            384.24302296863425  0.06863314474382183  \\
            384.39120770560635  0.06866588621766237  \\
            384.5393924425784  0.06869848490718312  \\
            384.6875771795505  0.06873092766917467  \\
            384.8357619165226  0.06876319765931803  \\
            384.9839466534947  0.0687953029338871  \\
            385.1321313904668  0.06882729232547148  \\
            385.2803161274389  0.06885915154228703  \\
            385.428500864411  0.06889087228947989  \\
            385.5766856013831  0.06892244279373098  \\
            385.7248703383552  0.06895384780325607  \\
            385.8730550753272  0.06898507356757898  \\
            386.0212398122993  0.0690161807395176  \\
            386.1694245492714  0.06904716097980002  \\
            386.3176092862435  0.06907800718216854  \\
            386.4657940232156  0.06910870897776004  \\
            386.6139787601877  0.06913925273510597  \\
            386.7621634971598  0.06916962156013241  \\
            386.9103482341319  0.0691998416327696  \\
            387.058532971104  0.06922994590173812  \\
            387.20671770807604  0.06925992056400478  \\
            387.35490244504814  0.06928975666317816  \\
            387.50308718202024  0.06931944218949924  \\
            387.65127191899234  0.06934896207984147  \\
            387.79945665596443  0.06937830770446785  \\
            387.94764139293653  0.06940753874203331  \\
            388.09582612990863  0.06943664450373578  \\
            388.2440108668807  0.06946561742869023  \\
            388.3921956038528  0.06949444710536487  \\
            388.54038034082487  0.06952312027158106  \\
            388.68856507779697  0.06955162081451338  \\
            388.83674981476906  0.06957997308111097  \\
            388.98493455174116  0.06960821224997618  \\
            389.13311928871326  0.06963632409071005  \\
            389.28130402568536  0.06966429974315774  \\
            389.42948876265746  0.06969212769276445  \\
            389.57767349962955  0.06971979377057541  \\
            389.72585823660165  0.06974728374282349  \\
            389.8740429735737  0.069774658320589  \\
            390.0222277105458  0.06980191078984369  \\
            390.1704124475179  0.06982903377312014  \\
            390.31859718449  0.06985601742857299  \\
            390.4667819214621  0.0698828494499789  \\
            390.6149666584342  0.06990951506673657  \\
            390.7631513954063  0.06993601860066843  \\
            390.9113361323784  0.06996241307398586  \\
            391.0595208693505  0.06998868434866125  \\
            391.2077056063226  0.07001482416025491  \\
            391.3558903432946  0.07004082196377408  \\
            391.5040750802667  0.0700666649336731  \\
            391.6522598172388  0.07009233796385315  \\
            391.8004445542109  0.07011786800398935  \\
            391.948629291183  0.07014328818520124  \\
            392.0968140281551  0.0701685842206276  \\
            392.2449987651272  0.07019374720638819  \\
            392.3931835020993  0.07021876613585253  \\
            392.5413682390714  0.07024362789964003  \\
            392.68955297604344  0.07026831728561987  \\
            392.83773771301554  0.07029288366559214  \\
            392.98592244998764  0.07031733566339372  \\
            393.13410718695974  0.07034166289214766  \\
            393.28229192393184  0.07036585602051172  \\
            393.43047666090393  0.0703899037863259  \\
            393.57866139787603  0.0704137929966124  \\
            393.72684613484813  0.07043751100730161  \\
            393.87503087182023  0.07046111836874296  \\
            394.02321560879227  0.07048460860302265  \\
            394.17140034576437  0.07050797389455457  \\
            394.31958508273647  0.07053120466303539  \\
            394.46776981970856  0.07055428956344464  \\
            394.61595455668066  0.07057721548604462  \\
            394.76413929365276  0.07059997423865776  \\
            394.91232403062486  0.07062262591477357  \\
            395.06050876759696  0.07064516108329646  \\
            395.20869350456906  0.07066757166576626  \\
            395.3568782415411  0.07068984797944089  \\
            395.5050629785132  0.07071197873729633  \\
            395.6532477154853  0.07073395104802659  \\
            395.8014324524574  0.07075575863586576  \\
            395.9496171894295  0.07077746107459112  \\
            396.0978019264016  0.07079904807995938  \\
            396.2459866633737  0.07082051143254586  \\
            396.3941714003458  0.07084184146351835  \\
            396.5423561373179  0.07086302705463693  \\
            396.6905408742899  0.07088405563825406  \\
            396.838725611262  0.07090491982724714  \\
            396.9869103482341  0.07092567953755421  \\
            397.1350950852062  0.0709463253928072  \\
            397.2832798221783  0.07096684912581462  \\
            397.4314645591504  0.07098724116942251  \\
            397.5796492961225  0.0710074906565143  \\
            397.7278340330946  0.07102758542001085  \\
            397.8760187700667  0.07104751442634394  \\
            398.02420350703875  0.0710673378872069  \\
            398.17238824401085  0.0710870496063124  \\
            398.32057298098294  0.07110664133495616  \\
            398.46875771795504  0.0711261036685748  \\
            398.61694245492714  0.0711454260467459  \\
            398.76512719189924  0.07116459675318786  \\
            398.91331192887134  0.07118360291576006  \\
            399.06149666584344  0.07120249360862728  \\
            399.20968140281553  0.07122127809087644  \\
            399.3578661397876  0.07123994531112252  \\
            399.5060508767597  0.07125848606281963  \\
            399.65423561373177  0.0712768901224457  \\
            399.80242035070387  0.07129514624950253  \\
            399.95060508767597  0.07131324218651579  \\
            400.09878982464807  0.07133120514016501  \\
            400.24697456162016  0.0713490690438811  \\
            400.39515929859226  0.07136681900535051  \\
            400.54334403556436  0.0713844460276409  \\
            400.6915287725364  0.07140194023063291  \\
            400.8397135095085  0.07141929085102032  \\
            400.9878982464806  0.07143648624230993  \\
            401.1360829834527  0.07145353196107511  \\
            401.2842677204248  0.07147048157119233  \\
            401.4324524573969  0.07148732115100263  \\
            401.580637194369  0.07150404190242897  \\
            401.7288219313411  0.0715206342729792  \\
            401.8770066683132  0.07153708795574604  \\
            402.0251914052853  0.07155339188940714  \\
            402.1733761422573  0.07156953474343822  \\
            402.3215608792294  0.07158557582539972  \\
            402.4697456162015  0.07160151139518682  \\
            402.6179303531736  0.07161733282174951  \\
            402.7661150901457  0.07163303084350625  \\
            402.9142998271178  0.07164859556834396  \\
            403.0624845640899  0.07166401647361807  \\
            403.210669301062  0.07167928240615243  \\
            403.3588540380341  0.07169441320286303  \\
            403.50703877500615  0.07170945048054994  \\
            403.65522351197825  0.07172437888860735  \\
            403.80340824895035  0.07173918939968983  \\
            403.95159298592245  0.07175387247540864  \\
            404.09977772289454  0.0717684180663316  \\
            404.24796245986664  0.0717828156119831  \\
            404.39614719683874  0.07179705662110039  \\
            404.54433193381084  0.07181120048421576  \\
            404.69251667078294  0.07182524138293031  \\
            404.840701407755  0.07183917044892077  \\
            404.9888861447271  0.07185297841788865  \\
            405.1370708816992  0.07186665562956034  \\
            405.2852556186713  0.07188019202768706  \\
            405.43344035564337  0.0718935771600449  \\
            405.58162509261547  0.0719068251592253  \\
            405.72980982958757  0.07191998307332521  \\
            405.87799456655966  0.07193303583251488  \\
            406.02617930353176  0.0719459743499692  \\
            406.1743640405038  0.07195878925342665  \\
            406.3225487774759  0.07197147088518925  \\
            406.470733514448  0.07198400930212262  \\
            406.6189182514201  0.07199639427565595  \\
            406.7671029883922  0.07200866863049828  \\
            406.9152877253643  0.07202084909525368  \\
            407.0634724623364  0.07203292276878868  \\
            407.2116571993085  0.07204488044993726  \\
            407.3598419362806  0.07205671275827938  \\
            407.50802667325263  0.07206841013414106  \\
            407.6562114102247  0.07207996283859437  \\
            407.8043961471968  0.07209136517174493  \\
            407.9525808841689  0.07210267595595621  \\
            408.100765621141  0.07211388811757807  \\
            408.2489503581131  0.07212499249515299  \\
            408.3971350950852  0.07213597984978873  \\
            408.5453198320573  0.07214684086515837  \\
            408.6935045690294  0.07215756614750028  \\
            408.84168930600146  0.0721681462256182  \\
            408.98987404297355  0.0721785849577203  \\
            409.13805877994565  0.07218893735329134  \\
            409.28624351691775  0.07219919091719446  \\
            409.43442825388985  0.07220933640302679  \\
            409.58261299086195  0.07221936458452621  \\
            409.73079772783404  0.07222926625557137  \\
            409.87898246480614  0.07223903223018158  \\
            410.02716720177824  0.07224865334251693  \\
            410.1753519387503  0.07225814072471241  \\
            410.3235366757224  0.07226754416290923  \\
            410.4717214126945  0.07227684926166085  \\
            410.6199061496666  0.0722860467195382  \\
            410.7680908866387  0.07229512734864847  \\
            410.9162756236108  0.07230408207463507  \\
            411.06446036058287  0.07231290193667764  \\
            411.21264509755497  0.07232157808749211  \\
            411.36082983452707  0.07233012454906973  \\
            411.5090145714991  0.07233858869188627  \\
            411.6571993084712  0.07234695573098912  \\
            411.8053840454433  0.07235521631651787  \\
            411.9535687824154  0.0723633613014409  \\
            412.1017535193875  0.07237138174155532  \\
            412.2499382563596  0.07237926889548708  \\
            412.3981229933317  0.07238701422469083  \\
            412.5463077303038  0.07239462954652989  \\
            412.6944924672759  0.07240216411554129  \\
            412.84267720424793  0.07240960359697472  \\
            412.99086194122003  0.07241693857728819  \\
            413.13904667819213  0.07242415993104634  \\
            413.28723141516423  0.0724312588209205  \\
            413.4354161521363  0.07243822669768873  \\
            413.5836008891084  0.0724450553002358  \\
            413.7317856260805  0.07245174985380201  \\
            413.8799703630526  0.07245836443567556  \\
            414.0281551000247  0.07246488676675553  \\
            414.1763398369968  0.07247130733409954  \\
            414.32452457396886  0.07247761699424178  \\
            414.47270931094096  0.07248380697319294  \\
            414.62089404791305  0.07248986886644028  \\
            414.76907878488515  0.07249579463894758  \\
            414.91726352185725  0.07250158069814606  \\
            415.06544825882935  0.07250728452195414  \\
            415.21363299580145  0.07251289980446117  \\
            415.36181773277355  0.0725184168786612  \\
            415.51000246974564  0.07252382652449965  \\
            415.6581872067177  0.07252911996887325  \\
            415.8063719436898  0.07253428888563009  \\
            415.9545566806619  0.07253932539556962  \\
            416.102741417634  0.07254422206644266  \\
            416.2509261546061  0.072549020251636  \\
            416.3991108915782  0.07255373804680793  \\
            416.5472956285503  0.07255836206070747  \\
            416.69548036552237  0.07256288292041947  \\
            416.84366510249447  0.07256729177373686  \\
            416.9918498394665  0.07257158028916083  \\
            417.1400345764386  0.0725757406559007  \\
            417.2882193134107  0.07257976558387397  \\
            417.4364040503828  0.07258366876455331  \\
            417.5845887873549  0.072587497815451  \\
            417.732773524327  0.07259123846610346  \\
            417.8809582612991  0.07259488109828868  \\
            418.0291429982712  0.07259841668450219  \\
            418.1773277352433  0.07260183678795705  \\
            418.32551247221534  0.07260513356258388  \\
            418.47369720918743  0.0726082997530309  \\
            418.62188194615953  0.07261132887036109  \\
            418.77006668313163  0.07261427677759046  \\
            418.91825142010373  0.07261714273598323  \\
            419.0664361570758  0.07261991677445799  \\
            419.2146208940479  0.07262258957907804  \\
            419.36280563102  0.07262515249305136  \\
            419.5109903679921  0.07262759751673074  \\
            419.65917510496416  0.07262991730761363  \\
            419.80735984193626  0.07263210518034222  \\
            419.95554457890836  0.07263417447961501  \\
            420.10372931588046  0.07263617302483341  \\
            420.25191405285256  0.07263808685587904  \\
            420.40009878982465  0.07263990624757373  \\
            420.54828352679675  0.0726416221947896  \\
            420.69646826376885  0.07264322641244918  \\
            420.84465300074095  0.07264471133552525  \\
            420.992837737713  0.07264607011904092  \\
            421.1410224746851  0.07264729663806968  \\
            421.2892072116572  0.07264842967627483  \\
            421.4373919486293  0.07264949003077227  \\
            421.5855766856014  0.07265046390255049  \\
            421.7337614225735  0.07265134179744294  \\
            421.8819461595456  0.07265211500077469  \\
            422.0301308965177  0.07265277557736254  \\
            422.1783156334898  0.07265331637151487  \\
            422.3265003704618  0.0726537310070318  \\
            422.4746851074339  0.07265401619331094  \\
            422.622869844406  0.07265422761941889  \\
            422.7710545813781  0.07265436191565801  \\
            422.9192393183502  0.07265440894697325  \\
            423.0674240553223  0.07265435941387119  \\
            423.2156087922944  0.07265420485242001  \\
            423.3637935292665  0.07265393763424949  \\
            423.5119782662386  0.072653550966551  \\
            423.66016300321064  0.07265303889207754  \\
            423.80834774018274  0.07265240478376687  \\
            423.95653247715484  0.0726517028792253  \\
            424.10471721412694  0.07265092394950175  \\
            424.25290195109903  0.0726500579450878  \\
            424.40108668807113  0.0726490957048252  \\
            424.54927142504323  0.07264802895590584  \\
            424.6974561620153  0.0726468503138718  \\
            424.8456408989874  0.07264555328261528  \\
            424.9938256359595  0.07264413225437868  \\
            425.14201037293157  0.07264259412182703  \\
            425.29019510990366  0.07264099110362496  \\
            425.43837984687576  0.07263931220251907  \\
            425.58656458384786  0.07263754738289538  \\
            425.73474932081996  0.07263568754706014  \\
            425.88293405779206  0.07263372453523972  \\
            426.03111879476415  0.0726316511255807  \\
            426.17930353173625  0.07262946103414986  \\
            426.32748826870835  0.07262714891493408  \\
            426.4756730056804  0.07262472061372535  \\
            426.6238577426525  0.07262222880153611  \\
            426.7720424796246  0.0726196633143368  \\
            426.9202272165967  0.07261701404157932  \\
            427.0684119535688  0.07261427185705582  \\
            427.2165966905409  0.07261142861889883  \\
            427.364781427513  0.07260847716958112  \\
            427.5129661644851  0.07260541133591578  \\
            427.6611509014572  0.07260222592905617  \\
            427.8093356384292  0.07259892179090938  \\
            427.9575203754013  0.0725955532679068  \\
            428.1057051123734  0.07259211439724676  \\
            428.2538898493455  0.0725885948886554  \\
            428.4020745863176  0.07258498547958997  \\
            428.5502593232897  0.07258127793523875  \\
            428.6984440602618  0.07257746504852111  \\
            428.8466287972339  0.07257354064008742  \\
            428.994813534206  0.07256949955831918  \\
            429.14299827117804  0.0725653376793289  \\
            429.29118300815014  0.07256110267251055  \\
            429.43936774512224  0.07255680308661012  \\
            429.58755248209434  0.07255242709940417  \\
            429.73573721906644  0.07254796518977116  \\
            429.88392195603853  0.0725434089047119  \\
            430.03210669301063  0.07253875085934955  \\
            430.18029142998273  0.07253398473692964  \\
            430.32847616695483  0.07252910528882008  \\
            430.47666090392687  0.07252410833451108  \\
            430.62484564089897  0.07251901635596876  \\
            430.77303037787107  0.07251386778256888  \\
            430.92121511484316  0.07250864825176548  \\
            431.06939985181526  0.07250334784846393  \\
            431.21758458878736  0.07249795776318786  \\
            431.36576932575946  0.07249247029207903  \\
            431.51395406273156  0.07248687883689743  \\
            431.66213879970365  0.07248117790502125  \\
            431.8103235366757  0.0724753631094469  \\
            431.9585082736478  0.07246943539230916  \\
            432.1066930106199  0.07246344812371379  \\
            432.254877747592  0.0724573967201608  \\
            432.4030624845641  0.07245127072519049  \\
            432.5512472215362  0.07244506082262138  \\
            432.6994319585083  0.07243875883655011  \\
            432.8476166954804  0.07243235773135151  \\
            432.9958014324525  0.07242585161167853  \\
            433.1439861694245  0.07241923572246228  \\
            433.2921709063966  0.07241250644891203  \\
            433.4403556433687  0.07240568578098136  \\
            433.5885403803408  0.07239881235268743  \\
            433.7367251173129  0.07239187206552695  \\
            433.884909854285  0.0723848549357318  \\
            434.0330945912571  0.07237775215172358  \\
            434.1812793282292  0.07237055607411362  \\
            434.3294640652013  0.07236326023570294  \\
            434.47764880217335  0.07235585934148232  \\
            434.62583353914545  0.07234834926863225  \\
            434.77401827611754  0.0723407270665229  \\
            434.92220301308964  0.07233303753755141  \\
            435.07038775006174  0.07232529200701178  \\
            435.21857248703384  0.07231747826831901  \\
            435.36675722400594  0.07230958670112149  \\
            435.51494196097804  0.07230160888649155  \\
            435.66312669795013  0.07229353760692543  \\
            435.8113114349222  0.07228536684634336  \\
            435.9594961718943  0.07227709179008945  \\
            436.10768090886637  0.07226870882493183  \\
            436.25586564583847  0.07226021882613752  \\
            436.40405038281057  0.07225167399638223  \\
            436.55223511978267  0.07224307151719153  \\
            436.70041985675476  0.0722344007779945  \\
            436.84860459372686  0.07222565239627897  \\
            436.99678933069896  0.07221681821759154  \\
            437.14497406767106  0.07220789131553768  \\
            437.2931588046431  0.07219886599178157  \\
            437.4413435416152  0.07218973777604624  \\
            437.5895282785873  0.0721805034261135  \\
            437.7377130155594  0.0721711669154392  \\
            437.8858977525315  0.07216177977755744  \\
            438.0340824895036  0.0721523361205002  \\
            438.1822672264757  0.07214282540686529  \\
            438.3304519634478  0.07213323835141652  \\
            438.4786367004199  0.07212356692108392  \\
            438.6268214373919  0.07211380433496356  \\
            438.775006174364  0.07210394506431765  \\
            438.9231909113361  0.07209398483257447  \\
            439.0713756483082  0.07208392061532845  \\
            439.2195603852803  0.07207375533919592  \\
            439.3677451222524  0.07206354038480522  \\
            439.5159298592245  0.07205327145312157  \\
            439.6641145961966  0.07204293792813825  \\
            439.8122993331687  0.07203253046766998  \\
            439.96048407014075  0.07202204100335292  \\
            440.10866880711285  0.07201146274064463  \\
            440.25685354408495  0.0720007901588241  \\
            440.40503828105705  0.07199001901099171  \\
            440.55322301802914  0.07197914632406932  \\
            440.70140775500124  0.07196817083592837  \\
            440.84959249197334  0.07195714209781234  \\
            440.99777722894544  0.07194606341113448  \\
            441.14596196591754  0.0719349239169908  \\
            441.2941467028896  0.07192371404957307  \\
            441.4423314398617  0.07191242553616868  \\
            441.5905161768338  0.07190105139716087  \\
            441.73870091380587  0.07188958594602848  \\
            441.88688565077797  0.07187802478934617  \\
            442.03507038775007  0.07186636482678423  \\
            442.18325512472217  0.0718546042511087  \\
            442.33143986169426  0.07184277222259086  \\
            442.47962459866636  0.07183089832868339  \\
            442.6278093356384  0.0718189688675776  \\
            442.7759940726105  0.07180697387181886  \\
            442.9241788095826  0.07179490468403758  \\
            443.0723635465547  0.07178275395694923  \\
            443.2205482835268  0.0717705156533543  \\
            443.3687330204989  0.07175818504613819  \\
            443.516917757471  0.0717457587182715  \\
            443.6651024944431  0.07173323456280976  \\
            443.8132872314152  0.07172061979233657  \\
            443.96147196838723  0.07170796355358681  \\
            444.1096567053593  0.07169525865408136  \\
            444.2578414423314  0.07168249453655423  \\
            444.4060261793035  0.07166966196857502  \\
            444.5542109162756  0.07165675304254898  \\
            444.7023956532477  0.07164376117571701  \\
            444.8505803902198  0.07163068111015558  \\
            444.9987651271919  0.07161750891277684  \\
            445.146949864164  0.07160424197532854  \\
            445.29513460113606  0.07159087901439405  \\
            445.44331933810815  0.07157744857607214  \\
            445.59150407508025  0.07156398048141803  \\
            445.73968881205235  0.07155046125632944  \\
            445.88787354902445  0.07153688089362398  \\
            446.03605828599655  0.07152323072358228  \\
            446.18424302296864  0.07150950341394802  \\
            446.33242775994074  0.07149569296992783  \\
            446.48061249691284  0.0714817947341914  \\
            446.6287972338849  0.07146780538687147  \\
            446.776981970857  0.07145372294556371  \\
            446.9251667078291  0.07143954694564222  \\
            447.0733514448012  0.07142532453133957  \\
            447.2215361817733  0.07141106124066084  \\
            447.3697209187454  0.07139674608379867  \\
            447.51790565571747  0.07138236941895736  \\
            447.66609039268957  0.0713679229523528  \\
            447.81427512966167  0.0713533997382125  \\
            447.96245986663376  0.07133879417877567  \\
            448.1106446036058  0.07132410202429311  \\
            448.2588293405779  0.07130932037302722  \\
            448.40701407755  0.07129444767125206  \\
            448.5551988145221  0.07127948665507482  \\
            448.7033835514942  0.071264486040432  \\
            448.8515682884663  0.07124944529077809  \\
            448.9997530254384  0.07123435357475595  \\
            449.1479377624105  0.07121920141759402  \\
            449.2961224993826  0.07120398070110627  \\
            449.44430723635463  0.07118868466369219  \\
            449.59249197332673  0.07117330790033677  \\
            449.7406767102988  0.07115784636261062  \\
            449.8888614472709  0.07114229735866982  \\
            450.037046184243  0.07112665955325603  \\
            450.1852309212151  0.0711109353120943  \\
            450.3334156581872  0.07109517268160709  \\
            450.4816003951593  0.07107937248981533  \\
            450.6297851321314  0.07106352385471228  \\
            450.77796986910346  0.07104761725755614  \\
            450.92615460607556  0.07103164454287017  \\
            451.07433934304765  0.07101559891844265  \\
            451.22252408001975  0.07099947495532688  \\
            451.37070881699185  0.0709832685878412  \\
            451.51889355396395  0.07096697711356896  \\
            451.66707829093605  0.07095059919335857  \\
            451.81526302790814  0.07093413485132342  \\
            451.96344776488024  0.07091763615325927  \\
            452.1116325018523  0.07090113010549083  \\
            452.2598172388244  0.07088456872528065  \\
            452.4080019757965  0.0708679166019917  \\
            452.5561867127686  0.07085115109368452  \\
            452.7043714497407  0.07083426232711743  \\
            452.8525561867128  0.07081725319774633  \\
            453.0007409236849  0.07080013936972485  \\
            453.14892566065697  0.07078294927590423  \\
            453.29711039762907  0.07076572411783343  \\
            453.4452951346011  0.07074851786575902  \\
            453.5934798715732  0.07073150748072851  \\
            453.7416646085453  0.07071435025684344  \\
            453.8898493455174  0.07069696909812251  \\
            454.0380340824895  0.0706794551966859  \\
            454.1862188194616  0.07066188563823218  \\
            454.3344035564337  0.0706443234020383  \\
            454.4825882934058  0.07062681736095958  \\
            454.6307730303779  0.07060940228142977  \\
            454.77895776734994  0.070592098823461  \\
            454.92714250432203  0.07057491354064374  \\
            455.07532724129413  0.0705578388801469  \\
            455.22351197826623  0.07054085318271773  \\
            455.37169671523833  0.07052392068268196  \\
            455.5198814522104  0.07050687402162469  \\
            455.6680661891825  0.07048981405973372  \\
            455.8162509261546  0.07047277222939939  \\
            455.9644356631267  0.07045574871622094  \\
            456.11262040009876  0.07043874366261126  \\
            456.26080513707086  0.07042175716779679  \\
            456.40898987404296  0.0704047892878177  \\
            456.55717461101506  0.07038784003552771  \\
            456.70535934798716  0.07037090938059425  \\
            456.85354408495925  0.07035399724949831  \\
            457.00172882193135  0.07033710342517079  \\
            457.14991355890345  0.07032022748165206  \\
            457.29809829587555  0.07030336965148452  \\
            457.4462830328476  0.07028653012612375  \\
            457.5944677698197  0.07026970905639086  \\
            457.7426525067918  0.07025290655247249  \\
            457.8908372437639  0.07023612268392085  \\
            458.039021980736  0.07021935747965369  \\
            458.1872067177081  0.07020261092795425  \\
            458.3353914546802  0.07018588297647141  \\
            458.4835761916523  0.07016917353221952  \\
            458.6317609286244  0.0701524821483529  \\
            458.7799456655965  0.07013580883187755  \\
            458.9281304025685  0.07011915379280816  \\
            459.0763151395406  0.07010251718764043  \\
            459.2244998765127  0.0700858991348002  \\
            459.3726846134848  0.07006929971464335  \\
            459.5208693504569  0.07005271896945588  \\
            459.669054087429  0.07003615690345387  \\
            459.8172388244011  0.07001961348278353  \\
            459.9654235613732  0.07000308863552113  \\
            460.1136082983453  0.06998658213581097  \\
            460.26179303531734  0.06997009365865466  \\
            460.40997777228944  0.06995362341453956  \\
            460.55816250926154  0.06993717156374646  \\
            460.70634724623363  0.06992073823094784  \\
            460.85453198320573  0.069904323505208  \\
            461.00271672017783  0.06988792743998298  \\
            461.1509014571499  0.06987155005312054  \\
            461.299086194122  0.06985519132686027  \\
            461.4472709310941  0.06983885120783345  \\
            461.59545566806617  0.06982252960706319  \\
            461.74364040503826  0.06980622609649322  \\
            461.89182514201036  0.0697899407574848  \\
            462.04000987898246  0.06977367375309051  \\
            462.18819461595456  0.06975742521255934  \\
            462.33637935292666  0.06974119523186573  \\
            462.48456408989875  0.06972498387370953  \\
            462.63274882687085  0.06970879116751595  \\
            462.78093356384295  0.06969261710943564  \\
            462.929118300815  0.06967646166234465  \\
            463.0773030377871  0.06966032475584441  \\
            463.2254877747592  0.06964420616049324  \\
            463.3736725117313  0.0696281056406214  \\
            463.5218572487034  0.06961202337963954  \\
            463.6700419856755  0.06959595950991587  \\
            463.8182267226476  0.06957991413274559  \\
            463.9664114596197  0.06956388731835073  \\
            464.1145961965918  0.06954787910588026  \\
            464.2627809335638  0.06953188950341008  \\
            464.4109656705359  0.06951591848794295  \\
            464.559150407508  0.06949996600540857  \\
            464.7073351444801  0.06948403195742979  \\
            464.8555198814522  0.06946811598008636  \\
            465.0037046184243  0.06945221817000885  \\
            465.1518893553964  0.06943633866140766  \\
            465.3000740923685  0.06942047755949063  \\
            465.4482588293406  0.06940463494046302  \\
            465.59644356631264  0.06938881085152757  \\
            465.74462830328474  0.06937300531088446  \\
            465.89281304025684  0.06935721830773138  \\
            466.04099777722894  0.06934144980226338  \\
            466.18918251420104  0.06932569972567307  \\
            466.33736725117313  0.06930996784899753  \\
            466.48555198814523  0.0692942540105811  \\
            466.63373672511733  0.06927855836549339  \\
            466.78192146208943  0.06926288102239861  \\
            466.93010619906147  0.069247222062967  \\
            467.07829093603357  0.06923158154187463  \\
            467.22647567300567  0.06921595948680352  \\
            467.37466040997776  0.0692003558984416  \\
            467.52284514694986  0.0691847707504827  \\
            467.67102988392196  0.06916920398962655  \\
            467.81921462089406  0.06915365552234169  \\
            467.96739935786616  0.06913812503296572  \\
            468.11558409483825  0.06912261260033434  \\
            468.2637688318103  0.06910711833784436  \\
            468.4119535687824  0.06909164233384492  \\
            468.5601383057545  0.06907618465163763  \\
            468.7083230427266  0.06906074532947644  \\
            468.8565077796987  0.06904532438056771  \\
            469.0046925166708  0.06902992179307019  \\
            469.1528772536429  0.06901453753009504  \\
            469.301061990615  0.0689991715297058  \\
            469.4492467275871  0.06898382363971148  \\
            469.5974314645591  0.06896849363282638  \\
            469.7456162015312  0.06895318162877836  \\
            469.8938009385033  0.06893788772471897  \\
            470.0419856754754  0.06892261199464947  \\
            470.1901704124475  0.06890735448942072  \\
            470.3383551494196  0.06889211523673329  \\
            470.4865398863917  0.06887689424113741  \\
            470.6347246233638  0.06886169148403298  \\
            470.7829093603359  0.06884650692366953  \\
            470.931094097308  0.0688313404951463  \\
            471.07927883428005  0.0688161920295721  \\
            471.22746357125214  0.06880106134847046  \\
            471.37564830822424  0.06878594856610244  \\
            471.52383304519634  0.06877085376963199  \\
            471.67201778216844  0.06875577702492884  \\
            471.82020251914054  0.06874071837656869  \\
            471.96838725611263  0.06872567784783305  \\
            472.11657199308473  0.06871065544070935  \\
            472.26475673005683  0.06869565113589084  \\
            472.4129414670289  0.06868066489277667  \\
            472.56112620400097  0.06866569664947188  \\
            472.70931094097307  0.06865074627609043  \\
            472.85749567794517  0.06863581355839171  \\
            473.00568041491726  0.06862089858623262  \\
            473.15386515188936  0.06860600144288875  \\
            473.30204988886146  0.06859112219215907  \\
            473.45023462583356  0.06857626087836598  \\
            473.59841936280566  0.06856141752635524  \\
            473.7466040997777  0.06854659214149604  \\
            473.8947888367498  0.0685317847096809  \\
            474.0429735737219  0.06851699519732578  \\
            474.191158310694  0.06850222355137002  \\
            474.3393430476661  0.06848746969927635  \\
            474.4875277846382  0.06847273341918654  \\
            474.6357125216103  0.06845801467615881  \\
            474.7838972585824  0.06844331355887329  \\
            474.9320819955545  0.06842863013461521  \\
            475.0802667325265  0.06841396445296902  \\
            475.2284514694986  0.0683993165458183  \\
            475.3766362064707  0.06838468642734587  \\
            475.5248209434428  0.06837007409403374  \\
            475.6730056804149  0.06835547952466313  \\
            475.821190417387  0.06834090268031441  \\
            475.9693751543591  0.06832634350436723  \\
            476.1175598913312  0.06831180192001528  \\
            476.2657446283033  0.06829727770539057  \\
            476.41392936527535  0.06828277085960886  \\
            476.56211410224745  0.06826828145820582  \\
            476.71029883921955  0.06825380956074278  \\
            476.85848357619165  0.06823935521080668  \\
            477.00666831316374  0.06822491843601004  \\
            477.15485305013584  0.06821049924799104  \\
            477.30303778710794  0.0681960976424134  \\
            477.45122252408004  0.06818171359896649  \\
            477.59940726105214  0.06816734708136533  \\
            477.7475919980242  0.06815299803735046  \\
            477.8957767349963  0.06813866639868812  \\
            478.0439614719684  0.06812435201200123  \\
            478.19214620894047  0.06811005475887644  \\
            478.34033094591257  0.06809577471206243  \\
            478.48851568288467  0.06808151193048137  \\
            478.63670041985677  0.06806726645874618  \\
            478.78488515682886  0.06805303832716059  \\
            478.93306989380096  0.06803882755171907  \\
            479.081254630773  0.06802463413410688  \\
            479.2294393677451  0.06801045806170007  \\
            479.3776241047172  0.06799629930756546  \\
            479.5258088416893  0.06798215783046062  \\
            479.6739935786614  0.06796803357483393  \\
            479.8221783156335  0.06795392647082452  \\
            479.9703630526056  0.06793983635659565  \\
            480.1185477895777  0.0679257631494723  \\
            480.2667325265498  0.06791170691414647  \\
            480.41491726352183  0.0678976677019053  \\
            480.5631020004939  0.06788364555131547  \\
            480.711286737466  0.06786964048822314  \\
            480.8594714744381  0.06785565252575397  \\
            481.0076562114102  0.06784168166431315  \\
            481.1558409483823  0.06782772789158537  \\
            481.3040256853544  0.0678137911825348  \\
            481.4522104223265  0.06779987149940518  \\
            481.6003951592986  0.06778596879171968  \\
            481.7485798962707  0.067772082996281  \\
            481.89676463324275  0.06775821401875813  \\
            482.04494937021485  0.06774436168849422  \\
            482.19313410718695  0.06773052603138624  \\
            482.34131884415905  0.06771670709836913  \\
            482.48950358113115  0.06770290492915064  \\
            482.63768831810324  0.0676891195522111  \\
            482.78587305507534  0.06767535098480358  \\
            482.93405779204744  0.06766159923295376  \\
            483.08224252901954  0.06764786429146005  \\
            483.2304272659916  0.06763414614389353  \\
            483.3786120029637  0.06762044476259792  \\
            483.5267967399358  0.06760676010868967  \\
            483.6749814769079  0.06759309213205786  \\
            483.82316621388  0.06757944077136425  \\
            483.97135095085207  0.06756580594786273  \\
            484.11953568782417  0.06755218749331007  \\
            484.26772042479627  0.06753858540148337  \\
            484.41590516176836  0.06752499971869277  \\
            484.5640898987404  0.0675114304813968  \\
            484.7122746357125  0.06749787771620225  \\
            484.8604593726846  0.06748434143986434  \\
            485.0086441096567  0.06747082165928661  \\
            485.1568288466288  0.0674573183715209  \\
            485.3050135836009  0.06744383156376743  \\
            485.453198320573  0.06743036121337473  \\
            485.6013830575451  0.06741690728783968  \\
            485.7495677945172  0.06740346974480753  \\
            485.89775253148923  0.06739004853207181  \\
            486.04593726846133  0.06737664358757443  \\
            486.1941220054334  0.06736325483131522  \\
            486.3423067424055  0.06734988210440364  \\
            486.4904914793776  0.06733652540699821  \\
            486.6386762163497  0.06732318477868976  \\
            486.7868609533218  0.0673098602504512  \\
            486.9350456902939  0.06729655184463738  \\
            487.083230427266  0.06728325957498525  \\
            487.23141516423806  0.06726998344661374  \\
            487.37959990121016  0.0672567234560238  \\
            487.52778463818225  0.06724347959109844  \\
            487.67596937515435  0.06723025183110265  \\
            487.82415411212645  0.06721704014668345  \\
            487.97233884909855  0.06720384449986991  \\
            488.12052358607065  0.0671906648440731  \\
            488.26870832304274  0.0671775011240861  \\
            488.41689306001484  0.06716435327608404  \\
            488.5650777969869  0.06715122120686635  \\
            488.713262533959  0.06713810477879957  \\
            488.8614472709311  0.06712500401397317  \\
            489.0096320079032  0.0671119189447487  \\
            489.1578167448753  0.06709884959593519  \\
            489.3060014818474  0.06708579598478918  \\
            489.4541862188195  0.06707275812101467  \\
            489.60237095579157  0.06705973600676313  \\
            489.75055569276367  0.0670467296366335  \\
            489.8987404297357  0.06703373899767225  \\
            490.0469251667078  0.06702076406937325  \\
            490.1951099036799  0.06700780482367794  \\
            490.343294640652  0.06699486122497517  \\
            490.4914793776241  0.06698193323010128  \\
            490.6396641145962  0.06696902078834013  \\
            490.7878488515683  0.06695612384142303  \\
            490.9360335885404  0.06694324232430478  \\
            491.0842183255125  0.06693037611323228  \\
            491.23240306248454  0.06691752512711074  \\
            491.38058779945663  0.0669046893982332  \\
            491.52877253642873  0.06689186895221078  \\
            491.67695727340083  0.0668790638079726  \\
            491.82514201037293  0.06686627397776584  \\
            491.973326747345  0.0668534994671557  \\
            492.1215114843171  0.0668407402750254  \\
            492.2696962212892  0.06682799639357621  \\
            492.4178809582613  0.06681526780832742  \\
            492.5660656952334  0.06680255449811633  \\
            492.71425043220546  0.06678985643509831  \\
            492.86243516917756  0.06677717358474675  \\
            493.01061990614966  0.06676450590585305  \\
            493.15880464312175  0.06675185335052665  \\
            493.30698938009385  0.06673921586419504  \\
            493.45517411706595  0.06672659338560374  \\
            493.60335885403805  0.06671398583971073  \\
            493.75154359101015  0.06670139308005608  \\
            493.89972832798225  0.06668881510434921  \\
            494.0479130649543  0.06667625193835106  \\
            494.1960978019264  0.06666370360179154  \\
            494.3442825388985  0.06665117010836961  \\
            494.4924672758706  0.06663865146575322  \\
            494.6406520128427  0.06662614767557937  \\
            494.7888367498148  0.06661365873345398  \\
            494.9370214867869  0.0666011846289521  \\
            495.085206223759  0.0665887253456177  \\
            495.23339096073107  0.0665762808609638  \\
            495.3815756977031  0.06656385114647241  \\
            495.5297604346752  0.06655143616759458  \\
            495.6779451716473  0.06653903588375033  \\
            495.8261299086194  0.06652665024832871  \\
            495.9743146455915  0.06651427920868783  \\
            496.1224993825636  0.0665019227061547  \\
            496.2706841195357  0.06648958067829966  \\
            496.4188688565078  0.06647725299139419  \\
            496.5670535934799  0.0664649395829821  \\
            496.71523833045194  0.06645264047876025  \\
            496.86342306742404  0.06644035569880653  \\
            497.01160780439614  0.0664280852575799  \\
            497.15979254136823  0.06641582916392036  \\
            497.30797727834033  0.06640358742104896  \\
            497.45616201531243  0.06639136002656783  \\
            497.6043467522845  0.06637914697246014  \\
            497.7525314892566  0.06636694824509011  \\
            497.9007162262287  0.066354763825203  \\
            498.04890096320077  0.06634259368792517  \\
            498.19708570017286  0.06633043780276399  \\
            498.34527043714496  0.06631829613360787  \\
            498.49345517411706  0.06630616863872636  \\
            498.64163991108916  0.06629405527076997  \\
            498.78982464806126  0.0662819559767703  \\
            498.93800938503335  0.06626987069814003  \\
            499.08619412200545  0.06625779937263043  \\
            499.23437885897755  0.0662457418683374  \\
            499.3825635959496  0.06623369811490305  \\
            499.5307483329217  0.06622166813740324  \\
            499.6789330698938  0.06620965195545829  \\
            499.8271178068659  0.066197649583233  \\
            499.975302543838  0.06618566102943664  \\
            500.1234872808101  0.066173686297323  \\
            500.2716720177822  0.06616172538469024  \\
            500.4198567547543  0.06614977828388112  \\
            500.5680414917264  0.06613784498178275  \\
            500.7162262286984  0.06612592545982682  \\
            500.8644109656705  0.06611401969398942  \\
            501.0125957026426  0.06610212765479113  \\
            501.1607804396147  0.06609024930729704  \\
            501.3089651765868  0.06607838461111666  \\
            501.4571499135589  0.06606653352040401  \\
            501.605334650531  0.06605469598385755  \\
            501.7535193875031  0.06604287194472026  \\
            501.9017041244752  0.06603106134077957  \\
            502.04988886144724  0.06601926408117557  \\
            502.19807359841934  0.06600748002741694  \\
            502.34625833539144  0.06599570919329724  \\
            502.49444307236354  0.06598395160119401  \\
            502.64262780933564  0.06597220726795203  \\
            502.79081254630773  0.06596047620488336  \\
            502.93899728327983  0.06594875841776734  \\
            503.08718202025193  0.06593705390685062  \\
            503.235366757224  0.06592536266684709  \\
            503.38355149419607  0.06591368468693795  \\
            503.53173623116817  0.06590201995077162  \\
            503.67992096814027  0.06589036843646387  \\
            503.82810570511236  0.06587873011659773  \\
            503.97629044208446  0.06586710495822347  \\
            504.12447517905656  0.06585549292285868  \\
            504.27265991602866  0.06584389396648825  \\
            504.42084465300076  0.06583230803956427  \\
            504.56902938997285  0.06582073508700619  \\
            504.71721412694495  0.06580917504820068  \\
            504.865398863917  0.0657976278553606  \\
            505.0135836008891  0.06578609334984041  \\
            505.1617683378612  0.06577457149638248  \\
            505.3099530748333  0.06576306232153344  \\
            505.4581378118054  0.06575156584611447  \\
            505.6063225487775  0.06574008208522135  \\
            505.7545072857496  0.0657286110482244  \\
            505.9026920227217  0.06571715273876853  \\
            506.0508767596938  0.06570570715477324  \\
            506.1990614966658  0.06569427428843257  \\
            506.3472462336379  0.06568285412621509  \\
            506.49543097061  0.06567144664886404  \\
            506.6436157075821  0.06566005183139716  \\
            506.7918004445542  0.06564866964310676  \\
            506.9399851815263  0.06563730004755977  \\
            507.0881699184984  0.06562594300259761  \\
            507.2363546554705  0.06561459846033636  \\
            507.3845393924426  0.06560326636716661  \\
            507.53272412941465  0.06559194666375355  \\
            507.68090886638674  0.0655806392850369  \\
            507.82909360335884  0.06556934411275017  \\
            507.97727834033094  0.0655580610190475  \\
            508.12546307730304  0.06554679003222433  \\
            508.27364781427514  0.06553553117845307  \\
            508.42183255124723  0.06552428447788232  \\
            508.57001728821933  0.06551304994463703  \\
            508.71820202519143  0.06550182758681831  \\
            508.8663867621635  0.06549061740650362  \\
            509.01457149913557  0.06547941939974661  \\
            509.16275623610767  0.06546823355657722  \\
            509.31094097307977  0.06545705986100164  \\
            509.45912571005186  0.06544589829100234  \\
            509.60731044702396  0.065434748818538  \\
            509.75549518399606  0.06542361140954364  \\
            509.90367992096816  0.06541248602393045  \\
            510.05186465794026  0.06540137261558596  \\
            510.2000493949123  0.0653902711323739  \\
            510.3482341318844  0.06537918151613428  \\
            510.4964188688565  0.06536810370268338  \\
            510.6446036058286  0.06535703761018834  \\
            510.7927883428007  0.06534598305440063  \\
            510.9409730797728  0.06533494002773113  \\
            511.0891578167449  0.06532390856302746  \\
            511.237342553717  0.06531288868672679  \\
            511.3855272906891  0.06530188041885586  \\
            511.5337120276611  0.06529088377303101  \\
            511.6818967646332  0.0652798987564581  \\
            511.8300815016053  0.06526892536993259  \\
            511.9782662385774  0.0652579636078395  \\
            512.1264509755496  0.06524701345815342  \\
            512.2746357125216  0.06523607490243856  \\
            512.4228204494937  0.06522514791584857  \\
            512.5710051864658  0.0652142324671268  \\
            512.7191899234379  0.06520332851860612  \\
            512.86737466041  0.06519243602620896  \\
            513.015559397382  0.06518155493944733  \\
            513.1637441343541  0.0651706852014228  \\
            513.3119288713262  0.0651598267488265  \\
            513.4601136082983  0.06514897951299198  \\
            513.6082983452704  0.06513814333020025  \\
            513.7564830822425  0.06512731809502842  \\
            513.9046678192146  0.06511650384824537  \\
            514.0528525561867  0.06510570062375125  \\
            514.2010372931588  0.06509490844857752  \\
            514.3492220301309  0.06508412734288688  \\
            514.497406767103  0.06507335731997334  \\
            514.6455915040751  0.0650625983862622  \\
            514.7937762410472  0.06505185054130999  \\
            514.9419609780192  0.0650411137778046  \\
            515.0901457149913  0.06503038808156512  \\
            515.2383304519634  0.06501967343154197  \\
            515.3865151889355  0.06500896979981682  \\
            515.5346999259076  0.06499827715160265  \\
            515.6828846628797  0.06498759544524373  \\
            515.8310693998518  0.06497692463221555  \\
            515.9792541368239  0.06496626465712492  \\
            516.127438873796  0.06495561545770996  \\
            516.2756236107681  0.06494497696484001  \\
            516.4238083477402  0.06493434907153696  \\
            516.5719930847123  0.06492373157215023  \\
            516.7201778216844  0.06491312448723922  \\
            516.8683625586565  0.0649025278592635  \\
            517.0165472956286  0.06489194172329947  \\
            517.1647320326007  0.06488136610704055  \\
            517.3129167695728  0.06487080103079707  \\
            517.4611015065449  0.06486024650749621  \\
            517.6092862435169  0.06484970254268217  \\
            517.757470980489  0.06483916913451598  \\
            517.9056557174611  0.06482864627377566  \\
            518.0538404544332  0.06481813394385613  \\
            518.2020251914053  0.06480763212076922  \\
            518.3502099283774  0.06479714077314373  \\
            518.4983946653495  0.06478665986222532  \\
            518.6465794023215  0.06477618934187661  \\
            518.7947641392936  0.06476572915857715  \\
            518.9429488762657  0.06475527925142338  \\
            519.0911336132378  0.06474483955212869  \\
            519.2393183502099  0.06473440998516147  \\
            519.387503087182  0.06472399032817026  \\
            519.5356878241541  0.06471358051349131  \\
            519.6838725611262  0.06470318059314809  \\
            519.8320572980983  0.06469279061122485  \\
            519.9802420350704  0.06468241060386672  \\
            520.1284267720425  0.06467204059927951  \\
            520.2766115090145  0.06466168061772992  \\
            520.4247962459866  0.06465133067154535  \\
            520.5729809829587  0.06464099076511406  \\
            520.7211657199308  0.06463066089488506  \\
            520.8693504569029  0.06462034104936816  \\
            521.017535193875  0.06461003120913397  \\
            521.1657199308471  0.06459973134681389  \\
            521.3139046678192  0.06458944142710007  \\
            521.4620894047913  0.06457916140674552  \\
            521.6102741417634  0.06456889123456401  \\
            521.7584588787355  0.06455863085143006  \\
            521.9066436157076  0.06454838019027902  \\
            522.0548283526797  0.06453813917610705  \\
            522.2030130896518  0.06452790766218439  \\
            522.3511978266239  0.06451768543537026  \\
            522.499382563596  0.06450747254495894  \\
            522.6475673005681  0.06449726904491548  \\
            522.7957520375402  0.06448707498068086  \\
            522.9439367745123  0.06447689038917201  \\
            523.0921215114843  0.0644667152987818  \\
            523.2403062484564  0.064456549729379  \\
            523.3884909854285  0.06444639369230841  \\
            523.5366757224006  0.06443624719039069  \\
            523.6848604593727  0.06442611021792248  \\
            523.8330451963448  0.06441598276067637  \\
            523.9812299333169  0.06440586479590084  \\
            524.129414670289  0.06439575629232039  \\
            524.277599407261  0.0643856572101354  \\
            524.4257841442331  0.06437556750102222  \\
            524.5739688812052  0.06436548710813314  \\
            524.7221536181773  0.06435541596609637  \\
            524.8703383551494  0.0643453540010161  \\
            525.0185230921215  0.0643353011205922  \\
            525.1667078290936  0.06432525704898522  \\
            525.3148925660657  0.06431522176234464  \\
            525.4630773030378  0.0643051953252893  \\
            525.6112620400099  0.06429517779331234  \\
            525.7594467769819  0.06428516921278109  \\
            525.907631513954  0.06427516962093711  \\
            526.0558162509261  0.0642651790458963  \\
            526.2040009878982  0.06425519750664875  \\
            526.3521857248703  0.0642452250130588  \\
            526.5003704618424  0.06423526156586505  \\
            526.6485551988145  0.06422530715668036  \\
            526.7967399357866  0.06421536176799184  \\
            526.9449246727587  0.06420542537316083  \\
            527.0931094097308  0.06419549793642293  \\
            527.2412941467029  0.06418557941288802  \\
            527.389478883675  0.0641756697485402  \\
            527.5376636206471  0.06416576888023781  \\
            527.6858483576192  0.06415587673571349  \\
            527.8340330945913  0.06414599323357408  \\
            527.9822178315634  0.06413611816931188  \\
            528.1304025685355  0.0641262513477488  \\
            528.2785873055076  0.0641163928438972  \\
            528.4267720424796  0.06410654272396164  \\
            528.5749567794517  0.0640967010444131  \\
            528.7231415164238  0.06408686785198899  \\
            528.8713262533959  0.06407704318369312  \\
            529.019510990368  0.06406722706679571  \\
            529.1676957273401  0.06405741951883342  \\
            529.3158804643122  0.0640476205476093  \\
            529.4640652012843  0.06403783015119287  \\
            529.6122499382564  0.06402804831791996  \\
            529.7604346752285  0.06401827502639293  \\
            529.9086194122006  0.06400851024548049  \\
            530.0568041491726  0.06399875393431775  \\
            530.2049888861447  0.06398900604230634  \\
            530.3531736231168  0.06397926650911419  \\
            530.501358360089  0.06396953526467568  \\
            530.649543097061  0.06395981222919164  \\
            530.7977278340331  0.06395009728004895  \\
            530.9459125710052  0.06394039010391067  \\
            531.0940973079772  0.0639306907240651  \\
            531.2422820449493  0.06392099921798357  \\
            531.3904667819214  0.06391131565279952  \\
            531.5386515188935  0.06390164008530858  \\
            531.6868362558656  0.06389197256196841  \\
            531.8350209928377  0.06388231311889885  \\
            531.9832057298098  0.06387266178188182  \\
            532.1313904667819  0.06386301856636138  \\
            532.279575203754  0.06385338347744371  \\
            532.4277599407261  0.06384375650989706  \\
            532.5759446776982  0.06383413764815186  \\
            532.7241294146703  0.06382452686630062  \\
            532.8723141516424  0.06381492412809796  \\
            533.0204988886145  0.06380532938696065  \\
            533.1686836255866  0.06379574258596757  \\
            533.3168683625587  0.06378616365785966  \\
            533.4650530995308  0.06377659252504009  \\
            533.6132378365029  0.06376702910286974  \\
            533.761422573475  0.06375747309878914  \\
            533.909607310447  0.06374792438149138  \\
            534.0577920474191  0.06373838304016169  \\
            534.2059767843912  0.06372884915305518  \\
            534.3541615213633  0.06371932278749674  \\
            534.5023462583354  0.06370980399988119  \\
            534.6505309953075  0.0637002928356731  \\
            534.7987157322796  0.06369078932940696  \\
            534.9469004692517  0.06368129350468708  \\
            535.0950852062238  0.06367180537418764  \\
            535.2432699431959  0.06366232493965264  \\
            535.391454680168  0.06365285219189593  \\
            535.53963941714  0.06364338711080121  \\
            535.6878241541121  0.06363392966532205  \\
            535.8360088910842  0.06362447981348184  \\
            535.9841936280563  0.06361503750237381  \\
            536.1323783650284  0.06360560266816108  \\
            536.2805631020005  0.06359617523607658  \\
            536.4287478389726  0.06358675512042307  \\
            536.5769325759446  0.06357734215145369  \\
            536.7251173129167  0.06356793600594236  \\
            536.8733020498888  0.06355853675220459  \\
            537.0214867868609  0.06354914447997248  \\
            537.169671523833  0.0635397592674753  \\
            537.3178562608051  0.0635303811814394  \\
            537.4660409977772  0.06352101027708837  \\
            537.6142257347493  0.06351164659814286  \\
            537.7624104717214  0.06350229017682066  \\
            537.9105952086935  0.06349294103383675  \\
            538.0587799456656  0.06348359917840321  \\
            538.2069646826377  0.06347426460822926  \\
            538.3551494196098  0.06346493730952128  \\
            538.5033341565819  0.06345561725698276  \\
            538.651518893554  0.06344630441381435  \\
            538.7997036305261  0.06343699873171385  \\
            538.9478883674982  0.06342770015087615  \\
            539.0960731044703  0.06341840859999334  \\
            539.2442578414423  0.0634091239962546  \\
            539.3924425784144  0.06339984624027686  \\
            539.5406273153865  0.0633905749653277  \\
            539.6888120523586  0.06338131011270512  \\
            539.8369967893307  0.06337205178386779  \\
            539.9851815263028  0.06336280006822495  \\
            540.1333662632749  0.06335355504313635  \\
            540.281551000247  0.06334431677391238  \\
            540.4297357372191  0.06333508531381388  \\
            540.5779204741912  0.06332586070405234  \\
            540.7261052111633  0.06331664297378978  \\
            540.8742899481354  0.06330743214013873  \\
            541.0224746851075  0.06329822820816235  \\
            541.1706594220796  0.06328903117087431  \\
            541.3188441590517  0.06327984100923885  \\
            541.4670288960237  0.06327065769217077  \\
            541.6152136329958  0.06326148117653543  \\
            541.763398369968  0.06325231140714875  \\
            541.9115831069399  0.06324314831677719  \\
            542.059767843912  0.06323399182613776  \\
            542.2079525808841  0.06322484184389807  \\
            542.3561373178562  0.06321569813429846  \\
            542.5043220548283  0.06320656040175202  \\
            542.6525067918004  0.06319742875120707  \\
            542.8006915287725  0.06318830328342766  \\
            542.9488762657446  0.06317918408661365  \\
            543.0970610027167  0.06317007123640059  \\
            543.2452457396888  0.06316096479585978  \\
            543.3934304766609  0.06315186481549832  \\
            543.541615213633  0.063142771333259  \\
            543.6897999506051  0.0631336843745204  \\
            543.8379846875772  0.0631246039520968  \\
            543.9861694245493  0.0631155300662383  \\
            544.1343541615214  0.06310646270463066  \\
            544.2825388984935  0.06309740184239544  \\
            544.4307236354656  0.06308834744208995  \\
            544.5789083724377  0.06307929945370723  \\
            544.7270931094097  0.06307025781467608  \\
            544.8752778463818  0.06306122244986104  \\
            545.0234625833539  0.06305219327156238  \\
            545.171647320326  0.06304317014975094  \\
            545.3198320572981  0.0630341526726076  \\
            545.4680167942702  0.06302514085245746  \\
            545.6162015312423  0.06301613480149346  \\
            545.7643862682144  0.063007134618866  \\
            545.9125710051865  0.06299814039068306  \\
            546.0607557421586  0.06298915219001011  \\
            546.2089404791307  0.06298017007687008  \\
            546.3571252161028  0.0629711940982435  \\
            546.5053099530749  0.06296222428806834  \\
            546.653494690047  0.06295326066724012  \\
            546.801679427019  0.06294430324361183  \\
            546.9498641639912  0.06293535201199403  \\
            547.0980489009632  0.06292640695415473  \\
            547.2462336379353  0.06291746803881951  \\
            547.3944183749073  0.06290853522167143  \\
            547.5426031118794  0.06289960844535106  \\
            547.6907878488515  0.06289068763945646  \\
            547.8389725858236  0.06288177272054325  \\
            547.9871573227957  0.06287286359594824  \\
            548.1353420597678  0.06286395993315765  \\
            548.2835267967399  0.06285506151986398  \\
            548.431711533712  0.06284616847966397  \\
            548.5798962706841  0.06283728092267417  \\
            548.7280810076562  0.06282839894553086  \\
            548.8762657446283  0.06281952263139012  \\
            549.0244504816004  0.06281065204992783  \\
            549.1726352185725  0.06280178725733962  \\
            549.3208199555446  0.06279292829634091  \\
            549.4690046925167  0.06278407519616688  \\
            549.6171894294888  0.06277522797257253  \\
            549.7653741664609  0.0627663866278326  \\
            549.913558903433  0.06275755115074162  \\
            550.061743640405  0.06274872151661393  \\
            550.2099283773771  0.06273989768728361  \\
            550.3581131143492  0.06273107961110448  \\
            550.5062978513213  0.06272226722295027  \\
            550.6544825882934  0.06271346044421436  \\
            550.8026673252655  0.06270465918280996  \\
            550.9508520622376  0.062695863260111  \\
            551.0990367992097  0.06268707225815938  \\
            551.2472215361818  0.06267828625123475  \\
            551.3954062731539  0.06266950536034194  \\
            551.543591010126  0.06266072969261141  \\
            551.6917757470981  0.06265195934129945  \\
            551.8399604840702  0.06264319438578805  \\
            551.9881452210423  0.06263443489158499  \\
            552.1363299580144  0.06262568091032379  \\
            552.2845146949865  0.06261693247976367  \\
            552.4326994319586  0.06260818962378968  \\
            552.5808841689307  0.06259945235241257  \\
            552.7290689059026  0.06259072066176885  \\
            552.8772536428747  0.06258199453412076  \\
            553.0254383798468  0.06257327393785632  \\
            553.1736231168189  0.06256455882748928  \\
            553.321807853791  0.06255584914365916  \\
            553.4699925907631  0.0625471448131312  \\
            553.6181773277352  0.06253844574879641  \\
            553.7663620647073  0.06252975184931418  \\
            553.9145468016794  0.06252106269158811  \\
            554.0627315386515  0.06251237816929174  \\
            554.2109162756236  0.06250369841414949  \\
            554.3591010125957  0.06249502354366369  \\
            554.5072857495678  0.06248635366111461  \\
            554.6554704865399  0.062477688855560445  \\
            554.803655223512  0.06246902920183736  \\
            554.9518399604841  0.06246037476055937  \\
            555.1000246974562  0.06245172557811852  \\
            555.2482094344283  0.06244308168668469  \\
            555.3963941714004  0.062434443104205775  \\
            555.5445789083724  0.062425809834407556  \\
            555.6927636453445  0.062417181866793736  \\
            555.8409483823166  0.062408559176645985  \\
            555.9891331192887  0.06239994172502387  \\
            556.1373178562608  0.06239132945876492  \\
            556.2855025932329  0.06238272231048457  \\
            556.433687330205  0.0623741201985762  \\
            556.5818720671771  0.06236552302721113  \\
            556.7300568041492  0.06235693055091583  \\
            556.8782415411213  0.0623483423906219  \\
            557.0264262780934  0.06233975866716063  \\
            557.1746110150655  0.062331179508200434  \\
            557.3227957520376  0.06232260502688778  \\
            557.4709804890097  0.06231403532184716  \\
            557.6191652259818  0.06230547047718109  \\
            557.7673499629539  0.062296910562470165  \\
            557.915534699926  0.062288355632772976  \\
            558.063719436898  0.06227980572862618  \\
            558.21190417387  0.062271260876044475  \\
            558.3600889108421  0.062262721086520575  \\
            558.5082736478142  0.06225418635702525  \\
            558.6564583847863  0.06224565667000732  \\
            558.8046431217584  0.062237131993393625  \\
            558.9528278587305  0.06222861228058904  \\
            559.1010125957026  0.06222009747047651  \\
            559.2491973326747  0.06221158748741699  \\
            559.3973820696468  0.06220308224124947  \\
            559.5455668066189  0.06219458160405299  \\
            559.693751543591  0.06218608510350798  \\
            559.8419362805631  0.06217759272819918  \\
            559.9901210175352  0.06216910461567491  \\
            560.1383057545073  0.062160620888710785  \\
            560.2864904914794  0.062152141655309676  \\
            560.4346752284515  0.06214366700870175  \\
            560.5828599654236  0.06213519702734441  \\
            560.7310447023957  0.06212673177492236  \\
            560.8792294393677  0.0621182713003476  \\
            561.0274141763398  0.062109815637759316  \\
            561.1755989133119  0.06210136480652406  \\
            561.323783650284  0.062092918811235624  \\
            561.4719683872561  0.06208447764171505  \\
            561.6201531242282  0.06207604127301067  \\
            561.7683378612003  0.06206760966539811  \\
            561.9165225981724  0.06205918276438022  \\
            562.0647073351445  0.06205076050068717  \\
            562.2128920721166  0.06204234279027637  \\
            562.3610768090887  0.06203392953475698  \\
            562.5092615460608  0.06202552040374689  \\
            562.6574462830329  0.06201711510518138  \\
            562.805631020005  0.06200871378612781  \\
            562.9538157569771  0.062000316578679764  \\
            563.1020004939492  0.06199192359995703  \\
            563.2501852309213  0.06198353495210567  \\
            563.3983699678934  0.06197515072229794  \\
            563.5465547048653  0.06196677098273236  \\
            563.6947394418374  0.06195839579063361  \\
            563.8429241788095  0.06195002518825267  \\
            563.9911089157816  0.06194165920286671  \\
            564.1392936527537  0.06193329784677916  \\
            564.2874783897258  0.061924941117319644  \\
            564.4356631266979  0.06191658899684403  \\
            564.58384786367  0.061908241452734415  \\
            564.7320326006421  0.06189989843739913  \\
            564.8802173376142  0.061891559888272725  \\
            565.0284020745863  0.061883225727815974  \\
            565.1765868115584  0.061874895863515904  \\
            565.3247715485305  0.06186657012265152  \\
            565.4729562855026  0.061858248030756166  \\
            565.6211410224747  0.06184992965346642  \\
            565.7693257594468  0.06184161513181448  \\
            565.9175104964189  0.061833304591707494  \\
            566.065695233391  0.06182499814392744  \\
            566.2138799703631  0.0618166958841312  \\
            566.3620647073351  0.061808397892850565  \\
            566.5102494443072  0.061800104235492176  \\
            566.6584341812793  0.061791814962337606  \\
            566.8066189182514  0.06178353010854328  \\
            566.9548036552235  0.06177524969414054  \\
            567.1029883921956  0.0617669737240356  \\
            567.2511731291677  0.06175870218800956  \\
            567.3993578661398  0.06175043506071841  \\
            567.5475426031119  0.061742172301693043  \\
            567.695727340084  0.061733913855339224  \\
            567.8439120770561  0.06172565965093762  \\
            567.9920968140282  0.06171740960264376  \\
            568.1402815510003  0.06170916361186735  \\
            568.2884662879724  0.06170092124496114  \\
            568.4366510249445  0.0616926823459669  \\
            568.5848357619166  0.06168444706441321  \\
            568.7330204988887  0.06167621553460153  \\
            568.8812052358608  0.06166798787560616  \\
            569.0293899728327  0.06165976419127424  \\
            569.1775747098048  0.061651544570225744  \\
            569.3257594467769  0.06164332908585352  \\
            569.473944183749  0.06163511779632323  \\
            569.6221289207211  0.06162691074457342  \\
            569.7703136576932  0.061618707958315415  \\
            569.9184983946653  0.06161050945003346  \\
            570.0666831316374  0.06160231521698461  \\
            570.2148678686095  0.06159412524119874  \\
            570.3630526055816  0.06158593948947863  \\
            570.5112373425537  0.06157775791339985  \\
            570.6594220795258  0.06156958044931086  \\
            570.8076068164979  0.06156140701833291  \\
            570.95579155347  0.06155323752636015  \\
            571.1039762904421  0.061545071739091434  \\
            571.2521610274142  0.0615369092282273  \\
            571.4003457643863  0.06152875011409058  \\
            571.5485305013584  0.061520594538927616  \\
            571.6967152383304  0.06151244262970388  \\
            571.8448999753025  0.061504294498103955  \\
            571.9930847122746  0.061496150240531636  \\
            572.1412694492467  0.06148800993810976  \\
            572.2894541862188  0.061479873656680395  \\
            572.4376389231909  0.0614717414468047  \\
            572.585823660163  0.06146361334376299  \\
            572.7340083971351  0.06145548936755471  \\
            572.8821931341072  0.06144736952289847  \\
            573.0303778710793  0.06143925379923198  \\
            573.1785626080514  0.06143114217071213  \\
            573.3267473450235  0.06142303459621493  \\
            573.4749320819956  0.061414931019335546  \\
            573.6231168189677  0.061406831368388266  \\
            573.7713015559398  0.06139873555640652  \\
            573.9194862929119  0.061390643465296  \\
            574.067671029884  0.06138255460910905  \\
            574.2158557668561  0.06137446894607064  \\
            574.364040503828  0.061366386625872085  \\
            574.5122252408001  0.06135830778291709  \\
            574.6604099777722  0.061350232536321915  \\
            574.8085947147443  0.06134216098991527  \\
            574.9567794517164  0.061334093232238346  \\
            575.1049641886885  0.061326029336544845  \\
            575.2531489256606  0.0613179693608009  \\
            575.4013336626327  0.061309913347685194  \\
            575.5495183996048  0.06130186132458884  \\
            575.6977031365769  0.06129381330361544  \\
            575.845887873549  0.0612857692815811  \\
            575.9940726105211  0.06127772924001441  \\
            576.1422573474932  0.06126969314515641  \\
            576.2904420844653  0.06126166094796064  \\
            576.4386268214374  0.061253632584093144  \\
            576.5868115584095  0.06124560797393243  \\
            576.7349962953816  0.06123758702256946  \\
            576.8831810323537  0.06122956942023629  \\
            577.0313657693257  0.061221554830272036  \\
            577.1795505062978  0.06121354340319113  \\
            577.3277352432699  0.06120553528033804  \\
            577.475919980242  0.06119753058780842  \\
            577.6241047172141  0.06118952943644902  \\
            577.7722894541862  0.06118153192185779  \\
            577.9204741911583  0.06117353812438377  \\
            578.0686589281304  0.061165548109127194  \\
            578.2168436651025  0.06115756192593941  \\
            578.3650284020746  0.06114957960942294  \\
            578.5132131390467  0.06114160117893144  \\
            578.6613978760188  0.061133626638569714  \\
            578.8095826129909  0.06112565597719371  \\
            578.957767349963  0.06111768916841054  \\
            579.1059520869351  0.061109726170578436  \\
            579.2541368239072  0.06110176692680679  \\
            579.4023215608793  0.06109381136495616  \\
            579.5505062978514  0.06108585939763821  \\
            579.6986910348235  0.06107791086940181  \\
            579.8468757717955  0.06106996529354166  \\
            579.9950605087676  0.06106202271627887  \\
            580.1432452457396  0.06105408328536298  \\
            580.2914299827117  0.061046147133376666  \\
            580.4396147196838  0.061038214377735725  \\
            580.587799456656  0.06103028512068908  \\
            580.735984193628  0.06102235944931878  \\
            580.8841689306001  0.061014437435540005  \\
            581.0323536675722  0.06100651913610103  \\
            581.1805384045443  0.0609986045925833  \\
            581.3287231415164  0.060990693831401356  \\
            581.4769078784885  0.06098278686380288  \\
            581.6250926154606  0.06097488368586867  \\
            581.7732773524327  0.06096698427851264  \\
            581.9214620894048  0.06095908860748186  \\
            582.0696468263769  0.0609511966233565  \\
            582.217831563349  0.060943308261549846  \\
            582.3660163003211  0.060935423442308345  \\
            582.5142010372931  0.06092754207340352  \\
            582.6623857742652  0.06091966375156381  \\
            582.8105705112373  0.0609117882791513  \\
            582.9587552482094  0.06090391580975379  \\
            583.1069399851815  0.060896046481915135  \\
            583.2551247221536  0.06088818041913541  \\
            583.4033094591257  0.060880317729870743  \\
            583.5514941960978  0.060872458507533464  \\
            583.6996789330699  0.060864602830491984  \\
            583.847863670042  0.060856750762070894  \\
            583.9960484070141  0.06084890235055085  \\
            584.1442331439862  0.06084105762916871  \\
            584.2924178809583  0.060833216616117416  \\
            584.4406026179304  0.060825379314546076  \\
            584.5887873549025  0.06081754571255991  \\
            584.7369720918746  0.06080971578322027  \\
            584.8851568288467  0.06080188948454465  \\
            585.0333415658188  0.06079406675950668  \\
            585.1815263027908  0.0607862475360361  \\
            585.3297110397629  0.060778431727018814  \\
            585.477895776735  0.06077061912462388  \\
            585.626080513707  0.06076280928949775  \\
            585.7742652506792  0.060755002327982394  \\
            585.9224499876512  0.06074719838403029  \\
            586.0706347246233  0.06073939758671157  \\
            586.2188194615954  0.06073160005021405  \\
            586.3670041985675  0.0607238058738432  \\
            586.5151889355396  0.060716015142022156  \\
            586.6633736725117  0.0607082279242917  \\
            586.8115584094838  0.06070044427531033  \\
            586.9597431464559  0.06069266423485416  \\
            587.107927883428  0.06068488782781698  \\
            587.2561126204001  0.060677115064210266  \\
            587.4042973573722  0.06066934593916312  \\
            587.5524820943443  0.06066158043292236  \\
            587.7006668313164  0.06065381851085242  \\
            587.8488515682884  0.06064606012343544  \\
            587.9970363052605  0.060638305206271184  \\
            588.1452210422326  0.06063055368007711  \\
            588.2934057792047  0.06062280544141762  \\
            588.4415905161768  0.06061506003201102  \\
            588.5897752531489  0.060607317380077984  \\
            588.737959990121  0.060599577634408826  \\
            588.8861447270931  0.06059184092910872  \\
            589.0343294640652  0.06058410738359767  \\
            589.1825142010373  0.06057637710261052  \\
            589.3306989380094  0.06056865017619693  \\
            589.4788836749815  0.06056092667972143  \\
            589.6270684119536  0.06055320667386338  \\
            589.7752531489257  0.06054549020461697  \\
            589.9234378858978  0.060537777303291226  \\
            590.0716226228699  0.06053006798651003  \\
            590.219807359842  0.060522362256212096  \\
            590.3679920968141  0.06051466009965096  \\
            590.5161768337862  0.06050696148939501  \\
            590.6643615707582  0.060499266383327484  \\
            590.8125463077303  0.060491574724646426  \\
            590.9607310447024  0.060483886441864754  \\
            591.1089157816745  0.060476201448810205  \\
            591.2571005186466  0.0604685194740022  \\
            591.4052852556187  0.06046084016702207  \\
            591.5534699925907  0.06045316366700599  \\
            591.7016547295628  0.06044549011254207  \\
            591.849839466535  0.060437819627763366  \\
            591.998024203507  0.06043015232234784  \\
            592.1462089404791  0.06042248829151836  \\
            592.2943936774512  0.060414827616042714  \\
            592.4425784144233  0.06040717036223358  \\
            592.5907631513954  0.06039951658194859  \\
            592.7389478883675  0.060391866312590234  \\
            592.8871326253396  0.06038421957710595  \\
            593.0353173623117  0.06037657638398808  \\
            593.1835020992838  0.06036893672727386  \\
            593.3316868362558  0.060361300586545465  \\
            593.4798715732279  0.06035366792692995  \\
            593.6280563102  0.06034603869909931  \\
            593.7762410471721  0.060338412839270425  \\
            593.9244257841442  0.06033079026920511  \\
            594.0726105211163  0.06032317085719343  \\
            594.2207952580884  0.06031555414239999  \\
            594.3689799950605  0.0603079401465519  \\
            594.5171647320326  0.06030032901215951  \\
            594.6653494690047  0.06029272086753797  \\
            594.8135342059768  0.060285115826807255  \\
            594.9617189429489  0.060277513989892145  \\
            595.109903679921  0.06026991544252222  \\
            595.2580884168931  0.06026232025623191  \\
            595.4062731538652  0.0602547284883604  \\
            595.5544578908373  0.060247140182051746  \\
            595.7026426278094  0.06023955536625478  \\
            595.8508273647815  0.06023197405572315  \\
            595.9990121017535  0.06022439625101533  \\
            596.1471968387256  0.0602168219384946  \\
            596.2953815756977  0.06020925109032905  \\
            596.4435663126698  0.060201683664491565  \\
            596.5917510496419  0.06019411960475989  \\
            596.739935786614  0.06018655884071654  \\
            596.888120523586  0.0601790012887993  \\
            597.0363052605582  0.06017144660364916  \\
            597.1844899975302  0.0601638945599723  \\
            597.3326747345023  0.06015634530363801  \\
            597.4808594714744  0.06014879896660696  \\
            597.6290442084465  0.06014125566693126  \\
            597.7772289454186  0.060133715508754376  \\
            597.9254136823907  0.06012617858231122  \\
            598.0735984193628  0.060118644963928075  \\
            598.2217831563349  0.06011111471602263  \\
            598.369967893307  0.060103587887104  \\
            598.5181526302791  0.060096064511772664  \\
            598.6663373672511  0.06008854461072053  \\
            598.8145221042232  0.060081028190730884  \\
            598.9627068411953  0.06007351524467844  \\
            599.1108915781674  0.06006600575152928  \\
            599.2590763151395  0.06005849967634093  \\
            599.4072610521116  0.060050996970262276  \\
            599.5554457890837  0.06004349757053363  \\
            599.7036305260558  0.0600360014004867  \\
            599.8518152630279  0.06002850838729259  \\
            600.0  0.06002101841969388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={340feb9c-d043-4614-8a16-7cfc92f5b496}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14818473697209186  0.9993696484008625  \\
            0.2963694739441837  0.9976277405790817  \\
            0.4445542109162756  0.9950142443995125  \\
            0.5927389478883675  0.9917759850290432  \\
            0.7409236848604593  0.9881510745274646  \\
            0.8891084218325512  0.9843568708496144  \\
            1.037293158804643  0.9805817161448022  \\
            1.185477895776735  0.97698028795506  \\
            1.3336626327488268  0.9736722652041817  \\
            1.4818473697209187  0.97074455672334  \\
            1.6300321066930106  0.9681899014750727  \\
            1.7782168436651025  0.9657973432408468  \\
            1.9264015806371944  0.9635583739889886  \\
            2.074586317609286  0.9614825679815966  \\
            2.222771054581378  0.9595752109805149  \\
            2.37095579155347  0.9578382526811299  \\
            2.5191405285255617  0.9562707034949444  \\
            2.6673252654976536  0.9548692283235073  \\
            2.8155100024697455  0.9536284776537646  \\
            2.9636947394418374  0.9525418253246211  \\
            3.1118794764139293  0.9516009901716033  \\
            3.260064213386021  0.9507975757266076  \\
            3.408248950358113  0.9501216595138161  \\
            3.556433687330205  0.9495639847731323  \\
            3.704618424302297  0.949114620141842  \\
            3.8528031612743887  0.9487632154022205  \\
            4.000987898246481  0.9485003092865113  \\
            4.149172635218572  0.948315896030886  \\
            4.297357372190664  0.9482002365017339  \\
            4.445542109162756  0.9481463785144927  \\
            4.593726846134848  0.9481364684110745  \\
            4.74191158310694  0.9481385790807868  \\
            4.8900963200790315  0.9481407750431263  \\
            5.038281057051123  0.948143067233076  \\
            5.186465794023215  0.9481454424094524  \\
            5.334650530995307  0.9481478867016229  \\
            5.482835267967399  0.9481503846852536  \\
            5.631020004939491  0.9481529251714113  \\
            5.779204741911583  0.9481555009560557  \\
            5.927389478883675  0.9481581042906032  \\
            6.075574215855767  0.9481607268715463  \\
            6.2237589528278585  0.9481633622102951  \\
            6.37194368979995  0.9481660054339985  \\
            6.520128426772042  0.9481686529719904  \\
            6.668313163744134  0.9481713005891776  \\
            6.816497900716226  0.9481739447507279  \\
            6.964682637688318  0.9481765824737696  \\
            7.11286737466041  0.9481792112197904  \\
            7.261052111632502  0.9481818288946376  \\
            7.409236848604594  0.9481844336758002  \\
            7.5574215855766855  0.9481870234114251  \\
            7.705606322548777  0.9481895969618535  \\
            7.853791059520869  0.9481921533838992  \\
            8.001975796492962  0.9481946917893843  \\
            8.150160533465053  0.9481972113451385  \\
            8.298345270437144  0.9481997112730003  \\
            8.446530007409237  0.9482021908498159  \\
            8.594714744381328  0.9482046494074401  \\
            8.74289948135342  0.9482070863327351  \\
            8.891084218325512  0.9482095010675717  \\
            9.039268955297604  0.9482118928144359  \\
            9.187453692269695  0.9482142607705468  \\
            9.335638429241788  0.9482166051768907  \\
            9.48382316621388  0.9482189261396227  \\
            9.632007903185972  0.9482212236630917  \\
            9.780192640158063  0.9482234976498399  \\
            9.928377377130156  0.9482257479006028  \\
            10.076562114102247  0.9482279741143089  \\
            10.22474685107434  0.9482301758880802  \\
            10.37293158804643  0.9482327551952279  \\
            10.521116325018523  0.9482349248074717  \\
            10.669301061990614  0.9482364678196689  \\
            10.817485798962707  0.9482379255595371  \\
            10.965670535934798  0.9482395491196773  \\
            11.113855272906891  0.9482412993575746  \\
            11.262040009878982  0.9482428468955973  \\
            11.410224746851075  0.948243572120998  \\
            11.558409483823166  0.9482425651859119  \\
            11.706594220795258  0.9482386260073589  \\
            11.85477895776735  0.9482300530066037  \\
            12.002963694739442  0.9482139471013091  \\
            12.151148431711533  0.9481901393386938  \\
            12.299333168683626  0.9481589631732908  \\
            12.447517905655717  0.9481207801224015  \\
            12.59570264262781  0.948075979766095  \\
            12.7438873795999  0.9480249797472081  \\
            12.892072116571994  0.9479682257713453  \\
            13.040256853544085  0.9479061916068792  \\
            13.188441590516177  0.9478393790849496  \\
            13.336626327488268  0.9477683086843495  \\
            13.484811064460361  0.9476931901252946  \\
            13.632995801432452  0.9476143584154754  \\
            13.781180538404545  0.9475322777477625  \\
            13.929365275376636  0.9474473847985633  \\
            14.077550012348729  0.9473600887278211  \\
            14.22573474932082  0.9472707711790157  \\
            14.373919486292912  0.9471797862791633  \\
            14.522104223265003  0.9470874606388165  \\
            14.670288960237096  0.9469940933520641  \\
            14.818473697209187  0.946899955996531  \\
            14.96665843418128  0.9468052926333788  \\
            15.114843171153371  0.9467103198073052  \\
            15.263027908125464  0.9466150259177952  \\
            15.411212645097555  0.9465194867590984  \\
            15.559397382069648  0.9464238416533267  \\
            15.707582119041739  0.9463282089511694  \\
            15.855766856013831  0.9462326928698834  \\
            16.003951592985924  0.9461373834932941  \\
            16.152136329958015  0.9460423567717955  \\
            16.300321066930106  0.9459476745223496  \\
            16.448505803902197  0.9458533844284869  \\
            16.596690540874288  0.9457595200403058  \\
            16.744875277846383  0.9456661007744737  \\
            16.893060014818474  0.9455731319142254  \\
            17.041244751790565  0.9454806046093651  \\
            17.189429488762656  0.9453884168433653  \\
            17.33761422573475  0.9452963943461294  \\
            17.48579896270684  0.9452045282618236  \\
            17.633983699678932  0.945112807904347  \\
            17.782168436651023  0.9450212215475667  \\
            17.930353173623118  0.9449297564253174  \\
            18.07853791059521  0.9448383987314007  \\
            18.2267226475673  0.9447471336195865  \\
            18.37490738453939  0.9446559452036112  \\
            18.523092121511485  0.9445648165571794  \\
            18.671276858483576  0.9444737297139627  \\
            18.819461595455667  0.9443826656676005  \\
            18.96764633242776  0.9442916043716996  \\
            19.115831069399853  0.9442005247398341  \\
            19.264015806371944  0.9441094040061119  \\
            19.412200543344035  0.9440180533755935  \\
            19.560385280316126  0.9439263494478745  \\
            19.70857001728822  0.943834309688199  \\
            19.85675475426031  0.9437419504754821  \\
            20.004939491232403  0.9436492871023094  \\
            20.153124228204494  0.9435563337749374  \\
            20.301308965176588  0.9434631036132934  \\
            20.44949370214868  0.9433696086509755  \\
            20.59767843912077  0.9432758598352528  \\
            20.74586317609286  0.9431818670270644  \\
            20.894047913064956  0.9430876390010212  \\
            21.042232650037047  0.9429931834454043  \\
            21.190417387009138  0.9428985069621657  \\
            21.33860212398123  0.942803615066928  \\
            21.486786860953323  0.942708512188985  \\
            21.634971597925414  0.9426131745582815  \\
            21.783156334897505  0.9425173602534753  \\
            21.931341071869596  0.9424210502324075  \\
            22.07952580884169  0.9423242888777111  \\
            22.227710545813782  0.9422271173050337  \\
            22.375895282785873  0.9421295733630398  \\
            22.524080019757964  0.9420316916334089  \\
            22.67226475673006  0.9419335034308368  \\
            22.82044949370215  0.9418350368030349  \\
            22.96863423067424  0.9417363165307308  \\
            23.11681896764633  0.9416373641276671  \\
            23.265003704618426  0.9415381978406029  \\
            23.413188441590517  0.941438832649313  \\
            23.561373178562608  0.9413392802665878  \\
            23.7095579155347  0.9412395491382337  \\
            23.857742652506793  0.9411396444430729  \\
            24.005927389478884  0.9410395680929433  \\
            24.154112126450975  0.9409392019863094  \\
            24.302296863423066  0.9408383299953504  \\
            24.45048160039516  0.9407369970323798  \\
            24.598666337367252  0.9406352507899698  \\
            24.746851074339343  0.9405331350069908  \\
            24.895035811311434  0.9404306894686084  \\
            25.043220548283525  0.9403279500062869  \\
            25.19140528525562  0.9402249484977865  \\
            25.33959002222771  0.940121712867165  \\
            25.4877747591998  0.9400182670847765  \\
            25.635959496171893  0.9399146311672733  \\
            25.784144233143987  0.9398108211776033  \\
            25.932328970116078  0.9397068492250125  \\
            26.08051370708817  0.9396027234650433  \\
            26.22869844406026  0.9394984480995351  \\
            26.376883181032355  0.9393940233766248  \\
            26.525067918004446  0.9392894455907458  \\
            26.673252654976537  0.9391846919851501  \\
            26.821437391948628  0.9390794800387727  \\
            26.969622128920722  0.9389737640155682  \\
            27.117806865892813  0.9388675975569301  \\
            27.265991602864904  0.9387610299776799  \\
            27.414176339836995  0.9386541062660677  \\
            27.56236107680909  0.9385468670837722  \\
            27.71054581378118  0.9384393487659006  \\
            27.858730550753272  0.9383315833209883  \\
            28.006915287725363  0.9382235984309996  \\
            28.155100024697457  0.9381154174513269  \\
            28.30328476166955  0.9380070594107912  \\
            28.45146949864164  0.9378985390116421  \\
            28.59965423561373  0.9377898666295573  \\
            28.747838972585825  0.9376810483136437  \\
            28.896023709557916  0.9375720857864359  \\
            29.044208446530007  0.9374629764438974  \\
            29.192393183502098  0.9373537133554201  \\
            29.340577920474193  0.9372442898837081  \\
            29.488762657446284  0.9371344945857678  \\
            29.636947394418375  0.9370241385950524  \\
            29.785132131390466  0.9369132833276073  \\
            29.93331686836256  0.9368019854013004  \\
            30.08150160533465  0.9366902966358218  \\
            30.229686342306742  0.9365782640526834  \\
            30.377871079278833  0.9364659298752197  \\
            30.526055816250928  0.9363533315285872  \\
            30.67424055322302  0.9362405016397649  \\
            30.82242529019511  0.9361274680375533  \\
            30.9706100271672  0.9360142537525756  \\
            31.118794764139295  0.9359008770172774  \\
            31.266979501111386  0.9357873512659259  \\
            31.415164238083477  0.9356736851346108  \\
            31.56334897505557  0.935559882461244  \\
            31.711533712027663  0.9354459422855596  \\
            31.859718448999754  0.9353318588491136  \\
            32.00790318597185  0.9352176215952847  \\
            32.15608792294394  0.9351032169706941  \\
            32.30427265991603  0.934988473113879  \\
            32.45245739688812  0.9348731247769794  \\
            32.60064213386021  0.9347572403629547  \\
            32.7488268708323  0.9346408830095908  \\
            32.897011607804394  0.9345241105894995  \\
            33.045196344776485  0.9344069757101189  \\
            33.193381081748576  0.9342895257137136  \\
            33.341565818720674  0.9341718026773744  \\
            33.489750555692765  0.9340538434130182  \\
            33.63793529266486  0.9339356794673885  \\
            33.78612002963695  0.9338173371220547  \\
            33.93430476660904  0.9336988373934128  \\
            34.08248950358113  0.9335801960326847  \\
            34.23067424055322  0.933461423525919  \\
            34.37885897752531  0.9333425250939902  \\
            34.52704371449741  0.9332235006925994  \\
            34.6752284514695  0.9331043450122736  \\
            34.82341318844159  0.9329850474783665  \\
            34.97159792541368  0.9328655922510577  \\
            35.119782662385774  0.9327459702271829  \\
            35.267967399357865  0.9326258889151856  \\
            35.416152136329956  0.9325051810009887  \\
            35.56433687330205  0.9323839201840349  \\
            35.712521610274145  0.9322621744529686  \\
            35.860706347246236  0.9321400060856355  \\
            36.00889108421833  0.9320174716490826  \\
            36.15707582119042  0.9318946219995581  \\
            36.30526055816251  0.9317715022825118  \\
            36.4534452951346  0.9316481519325946  \\
            36.60163003210669  0.931524604673659  \\
            36.74981476907878  0.9314008885187588  \\
            36.89799950605088  0.9312770257701489  \\
            37.04618424302297  0.9311530330192858  \\
            37.19436897999506  0.9310289211468272  \\
            37.34255371696715  0.9309046953226324  \\
            37.490738453939244  0.9307803550057617  \\
            37.638923190911335  0.9306558939444772  \\
            37.787107927883426  0.9305313001762416  \\
            37.93529266485552  0.93040655602772  \\
            38.083477401827615  0.9302816381147779  \\
            38.231662138799706  0.9301564449824056  \\
            38.3798468757718  0.930030582960747  \\
            38.52803161274389  0.9299041041145052  \\
            38.67621634971598  0.9297770850102312  \\
            38.82440108668807  0.9296495960650912  \\
            38.97258582366016  0.9295217015468669  \\
            39.12077056063225  0.9293934595739552  \\
            39.26895529760435  0.9292649221153682  \\
            39.41714003457644  0.9291361349907329  \\
            39.56532477154853  0.9290071378702924  \\
            39.71350950852062  0.9288779642749042  \\
            39.861694245492714  0.9287486415760414  \\
            40.009878982464805  0.9286191909957925  \\
            40.158063719436896  0.9284896276068607  \\
            40.30624845640899  0.9283599603325652  \\
            40.454433193381085  0.9282301919468396  \\
            40.602617930353176  0.9281003190742337  \\
            40.75080266732527  0.9279703321899117  \\
            40.89898740429736  0.9278402156196535  \\
            41.04717214126945  0.927709947539854  \\
            41.19535687824154  0.9275794999775238  \\
            41.34354161521363  0.9274487548326306  \\
            41.49172635218572  0.9273172952324004  \\
            41.63991108915781  0.9271851880573002  \\
            41.78809582612991  0.9270525158396952  \\
            41.936280563102  0.9269193545267634  \\
            42.08446530007409  0.9267857734804973  \\
            42.232650037046184  0.926651835477702  \\
            42.380834774018275  0.9265175967099967  \\
            42.529019510990366  0.9263831067838139  \\
            42.67720424796246  0.9262484087203997  \\
            42.82538898493455  0.9261135389558137  \\
            42.97357372190665  0.9259785273409292  \\
            43.12175845887874  0.9258433971414327  \\
            43.26994319585083  0.9257081650378245  \\
            43.41812793282292  0.9255728411254184  \\
            43.56631266979501  0.9254374289143416  \\
            43.7144974067671  0.9253019253295348  \\
            43.86268214373919  0.9251663207107527  \\
            44.01086688071128  0.9250305988125627  \\
            44.15905161768338  0.9248947368043464  \\
            44.30723635465547  0.924758705270299  \\
            44.455421091627564  0.9246224792763291  \\
            44.603605828599655  0.9244856149631019  \\
            44.751790565571746  0.9243480301507099  \\
            44.89997530254384  0.9242098165026091  \\
            45.04816003951593  0.9240710586625499  \\
            45.19634477648802  0.9239318342545764  \\
            45.34452951346012  0.9237922138830276  \\
            45.49271425043221  0.9236522611325366  \\
            45.6408989874043  0.9235120325680308  \\
            45.78908372437639  0.9233715777347324  \\
            45.93726846134848  0.9232309391581569  \\
            46.08545319832057  0.9230901523441152  \\
            46.23363793529266  0.9229492457787117  \\
            46.381822672264754  0.9228082409283458  \\
            46.53000740923685  0.9226671522397105  \\
            46.67819214620894  0.922525987139794  \\
            46.826376883181034  0.922384746035878  \\
            46.974561620153125  0.9222434223155388  \\
            47.122746357125216  0.9221020023466474  \\
            47.27093109409731  0.9219604654773685  \\
            47.4191158310694  0.9218187840361617  \\
            47.56730056804149  0.9216769233317803  \\
            47.71548530501359  0.921534813124657  \\
            47.86367004198568  0.9213919507621549  \\
            48.01185477895777  0.9212483534093346  \\
            48.16003951592986  0.9211041174775303  \\
            48.30822425290195  0.9209593319236339  \\
            48.45640898987404  0.9208140782500958  \\
            48.60459372684613  0.9206684305049245  \\
            48.752778463818224  0.9205224552816864  \\
            48.90096320079032  0.9203762117195071  \\
            49.04914793776241  0.9202297515030693  \\
            49.197332674734504  0.9200831188626145  \\
            49.345517411706595  0.9199363505739423  \\
            49.493702148678686  0.9197894759584108  \\
            49.64188688565078  0.9196425168829356  \\
            49.79007162262287  0.9194954877599915  \\
            49.93825635959496  0.9193483955476106  \\
            50.08644109656705  0.919201239749384  \\
            50.23462583353915  0.9190540124144603  \\
            50.38281057051124  0.9189066981375469  \\
            50.53099530748333  0.9187592740589091  \\
            50.67918004445542  0.9186117098643707  \\
            50.82736478142751  0.9184639677853135  \\
            50.9755495183996  0.9183159865858933  \\
            51.123734255371694  0.9181672355618886  \\
            51.271918992343785  0.9180177086678963  \\
            51.42010372931588  0.9178675089986666  \\
            51.568288466287974  0.9177167317597235  \\
            51.716473203260065  0.9175654642673641  \\
            51.864657940232156  0.9174137859486595  \\
            52.01284267720425  0.9172617683414546  \\
            52.16102741417634  0.917109475094367  \\
            52.30921215114843  0.9169569619667889  \\
            52.45739688812052  0.9168042768288857  \\
            52.60558162509262  0.9166514596615962  \\
            52.75376636206471  0.916498542556633  \\
            52.9019510990368  0.9163455497164824  \\
            53.05013583600889  0.9161924974544041  \\
            53.19832057298098  0.9160393941944315  \\
            53.34650530995307  0.9158862404713715  \\
            53.494690046925164  0.9157330289308048  \\
            53.642874783897255  0.9155797443290853  \\
            53.791059520869354  0.9154263635333411  \\
            53.939244257841445  0.9152728555214732  \\
            54.087428994813536  0.9151191813821568  \\
            54.23561373178563  0.9149653164155186  \\
            54.38379846875772  0.9148107633868933  \\
            54.53198320572981  0.9146553721275742  \\
            54.6801679427019  0.9144992539242704  \\
            54.82835267967399  0.9143425117408449  \\
            54.97653741664609  0.9141852402183132  \\
            55.12472215361818  0.9140275256748447  \\
            55.27290689059027  0.9138694461057619  \\
            55.42109162756236  0.9137110711835411  \\
            55.56927636453445  0.9135524622578114  \\
            55.717461101506544  0.9133936723553553  \\
            55.865645838478635  0.9132347461801092  \\
            56.013830575450726  0.9130757201131624  \\
            56.162015312422824  0.9129166222127575  \\
            56.310200049394915  0.9127574722142907  \\
            56.458384786367006  0.9125982815303115  \\
            56.6065695233391  0.9124390532505228  \\
            56.75475426031119  0.9122797821417805  \\
            56.90293899728328  0.9121204546480945  \\
            57.05112373425537  0.9119610488906275  \\
            57.19930847122746  0.9118015346676958  \\
            57.34749320819956  0.9116418734547688  \\
            57.49567794517165  0.9114820250430149  \\
            57.64386268214374  0.91132172910725  \\
            57.79204741911583  0.9111605177034668  \\
            57.94023215608792  0.9109985112383716  \\
            58.088416893060014  0.9108358213660026  \\
            58.236601630032105  0.9106725509877318  \\
            58.384786367004196  0.9105087942522642  \\
            58.53297110397629  0.9103446365556375  \\
            58.681155840948385  0.9101801545412223  \\
            58.829340577920476  0.9100154160997225  \\
            58.97752531489257  0.9098504803691747  \\
            59.12571005186466  0.9096853977349492  \\
            59.27389478883675  0.909520209829748  \\
            59.42207952580884  0.9093549495336074  \\
            59.57026426278093  0.9091896409738958  \\
            59.71844899975302  0.9090242995253152  \\
            59.86663373672512  0.9088589318098999  \\
            60.01481847369721  0.9086935356970179  \\
            60.1630032106693  0.90852810030337  \\
            60.31118794764139  0.9083626059929895  \\
            60.459372684613484  0.9081970243772434  \\
            60.607557421585575  0.9080313183148312  \\
            60.755742158557666  0.9078654419117855  \\
            60.90392689552976  0.9076992996146569  \\
            61.052111632501855  0.9075322771913849  \\
            61.200296369473946  0.9073643845660738  \\
            61.34848110644604  0.9071957424737661  \\
            61.49666584341813  0.9070264624711286  \\
            61.64485058039022  0.9068566469364522  \\
            61.79303531736231  0.9066863890696524  \\
            61.9412200543344  0.906515772892269  \\
            62.08940479130649  0.9063448732474664  \\
            62.23758952827859  0.9061737558000328  \\
            62.38577426525068  0.9060024770363811  \\
            62.53395900222277  0.9058310842645488  \\
            62.68214373919486  0.9056596156141974  \\
            62.830328476166954  0.905488100036613  \\
            62.978513213139045  0.9053165573047056  \\
            63.12669795011114  0.9051449980130103  \\
            63.27488268708323  0.904973423577686  \\
            63.423067424055326  0.9048018262365162  \\
            63.57125216102742  0.9046301890489085  \\
            63.71943689799951  0.9044584858958953  \\
            63.8676216349716  0.904286681480133  \\
            64.0158063719437  0.9041147313259026  \\
            64.16399110891578  0.9039426030900756  \\
            64.31217584588788  0.9037697710086112  \\
            64.46036058285996  0.9035959875995073  \\
            64.60854531983206  0.903421383014397  \\
            64.75673005680414  0.9032460778004121  \\
            64.90491479377624  0.9030701829001826  \\
            65.05309953074833  0.902893799651837  \\
            65.20128426772042  0.9027170197890028  \\
            65.34946900469252  0.9025399254408052  \\
            65.4976537416646  0.9023625891318686  \\
            65.6458384786367  0.9021850737823154  \\
            65.79402321560879  0.9020074327077664  \\
            65.94220795258089  0.9018297096193415  \\
            66.09039268955297  0.9016519386236582  \\
            66.23857742652507  0.9014741442228333  \\
            66.38676216349715  0.9012963413144814  \\
            66.53494690046925  0.9011185351917161  \\
            66.68313163744135  0.9009407215431491  \\
            66.83131637441343  0.9007628864528908  \\
            66.97950111138553  0.9005850064005501  \\
            67.12768584835761  0.9004070482612341  \\
            67.27587058532971  0.9002289693055484  \\
            67.4240553223018  0.9000507171995975  \\
            67.5722400592739  0.8998720534742891  \\
            67.720424796246  0.8996923751438007  \\
            67.86860953321808  0.8995117979529668  \\
            68.01679427019018  0.8993304517920452  \\
            68.16497900716226  0.8991484565192738  \\
            68.31316374413436  0.8989659219608701  \\
            68.46134848110644  0.8987829479110314  \\
            68.60953321807854  0.8985996241319352  \\
            68.75771795505062  0.8984160303537382  \\
            68.90590269202272  0.8982322362745773  \\
            69.05408742899482  0.8980483015605693  \\
            69.2022721659669  0.8978642758458103  \\
            69.350456902939  0.8976801987323767  \\
            69.49864163991109  0.8974960997903246  \\
            69.64682637688318  0.8973119985576898  \\
            69.79501111385527  0.8971279045404881  \\
            69.94319585082737  0.8969438172127148  \\
            70.09138058779946  0.896759726016345  \\
            70.23956532477155  0.8965756103613344  \\
            70.38775006174365  0.8963914396256173  \\
            70.53593479871573  0.8962071731551087  \\
            70.68411953568783  0.8960227602637029  \\
            70.83230427265991  0.8958381104093844  \\
            70.98048900963201  0.8956525334720625  \\
            71.1286737466041  0.8954659739471283  \\
            71.27685848357619  0.8952785714062393  \\
            71.42504322054829  0.895090454960867  \\
            71.57322795752037  0.8949017432622962  \\
            71.72141269449247  0.8947125445016253  \\
            71.86959743146456  0.8945229564097659  \\
            72.01778216843665  0.8943330662574439  \\
            72.16596690540874  0.894142950855198  \\
            72.31415164238084  0.8939526765533808  \\
            72.46233637935293  0.8937622992421586  \\
            72.61052111632502  0.8935718643515107  \\
            72.75870585329712  0.8933814068512305  \\
            72.9068905902692  0.8931909512509245  \\
            73.0550753272413  0.893000511600013  \\
            73.20326006421338  0.8928100914877299  \\
            73.35144480118548  0.8926196840431225  \\
            73.49962953815756  0.8924292719350515  \\
            73.64781427512966  0.8922388273721915  \\
            73.79599901210176  0.8920483121030303  \\
            73.94418374907384  0.8918576774158694  \\
            74.09236848604594  0.8916668792053064  \\
            74.24055322301803  0.8914754011724773  \\
            74.38873795999012  0.8912828506877607  \\
            74.53692269696221  0.8910893773291988  \\
            74.6851074339343  0.8908951197865153  \\
            74.83329217090639  0.8907002058611161  \\
            74.98147690787849  0.8905047524660887  \\
            75.12966164485059  0.8903088656262023  \\
            75.27784638182267  0.890112640477908  \\
            75.42603111879477  0.8899161612693384  \\
            75.57421585576685  0.8897195013603085  \\
            75.72240059273895  0.8895227232223145  \\
            75.87058532971103  0.8893258784385347  \\
            76.01877006668313  0.889129007703829  \\
            76.16695480365523  0.8889321408247394  \\
            76.31513954062731  0.888735296719489  \\
            76.46332427759941  0.8885384834179837  \\
            76.6115090145715  0.8883416980618102  \\
            76.7596937515436  0.8881449269042376  \\
            76.90787848851568  0.8879481453102169  \\
            77.05606322548778  0.8877513177563802  \\
            77.20424796245986  0.887554397831042  \\
            77.35243269943196  0.8873573282341982  \\
            77.50061743640406  0.887159877884518  \\
            77.64880217337614  0.8869613290822174  \\
            77.79698691034824  0.8867617716278048  \\
            77.94517164732032  0.8865613541066065  \\
            78.09335638429242  0.8863602137876708  \\
            78.2415411212645  0.8861584766237693  \\
            78.3897258582366  0.8859562572513962  \\
            78.5379105952087  0.8857536589907672  \\
            78.68609533218078  0.8855507738458223  \\
            78.83428006915288  0.8853476825042226  \\
            78.98246480612497  0.8851444543373527  \\
            79.13064954309706  0.8849411474003195  \\
            79.27883428006915  0.8847378084319526  \\
            79.42701901704125  0.8845344728548039  \\
            79.57520375401333  0.8843311647751486  \\
            79.72338849098543  0.8841278969829837  \\
            79.87157322795753  0.8839246709520293  \\
            80.01975796492961  0.883721476839728  \\
            80.16794270190171  0.8835182934872451  \\
            80.31612743887379  0.883315088419468  \\
            80.46431217584589  0.8831118178450076  \\
            80.61249691281797  0.8829084266561966  \\
            80.76068164979007  0.8827047980310242  \\
            80.90886638676217  0.8825002049124685  \\
            81.05705112373425  0.8822945574760517  \\
            81.20523586070635  0.8820880001475246  \\
            81.35342059767844  0.881880667188627  \\
            81.50160533465053  0.8816726826970873  \\
            81.64979007162262  0.8814641606066228  \\
            81.79797480859472  0.8812552046869394  \\
            81.9461595455668  0.8810459085437318  \\
            82.0943442825389  0.8808363556186835  \\
            82.242529019511  0.8806266191894668  \\
            82.39071375648308  0.8804167623697429  \\
            82.53889849345518  0.8802068381091612  \\
            82.68708323042726  0.8799968891933607  \\
            82.83526796739936  0.8797869482439686  \\
            82.98345270437144  0.879577037718601  \\
            83.13163744134354  0.8793671699108626  \\
            83.27982217831563  0.8791573469503473  \\
            83.42800691528772  0.8789475608026373  \\
            83.57619165225982  0.8787377932693039  \\
            83.7243763892319  0.878528015987907  \\
            83.872561126204  0.8783181904319953  \\
            84.02074586317609  0.8781082675463568  \\
            84.16893060014819  0.8778976090493807  \\
            84.31711533712027  0.8776858535930814  \\
            84.46530007409237  0.8774731498980168  \\
            84.61348481106447  0.8772596363413789  \\
            84.76166954803655  0.8770454409569934  \\
            84.90985428500865  0.876830681435321  \\
            85.05803902198073  0.8766154651234552  \\
            85.20622375895283  0.8763998890251248  \\
            85.35440849592491  0.8761840398006919  \\
            85.50259323289701  0.8759679937671533  \\
            85.6507779698691  0.8757518168981395  \\
            85.7989627068412  0.8755355648239151  \\
            85.9471474438133  0.8753192828313792  \\
            86.09533218078538  0.8751030058640644  \\
            86.24351691775747  0.8748867585221379  \\
            86.39170165472956  0.8746705550624009  \\
            86.53988639170166  0.8744543993982882  \\
            86.68807112867374  0.8742382850998697  \\
            86.83625586564584  0.8740221953938483  \\
            86.98444060261794  0.8738061031635617  \\
            87.13262533959002  0.8735899709489816  \\
            87.28081007656212  0.8733737509467137  \\
            87.4289948135342  0.8731572134487816  \\
            87.5771795505063  0.8729395346108028  \\
            87.72536428747838  0.8727207683495325  \\
            87.87354902445048  0.8725010750147749  \\
            88.02173376142257  0.8722806029661343  \\
            88.16991849839467  0.8720594885730137  \\
            88.31810323536676  0.871837856214617  \\
            88.46628797233885  0.8716158182799469  \\
            88.61447270931095  0.871393475167806  \\
            88.76265744628303  0.8711709152867968  \\
            88.91084218325513  0.870948215055321  \\
            89.05902692022721  0.8707254389015808  \\
            89.20721165719931  0.8705026392635773  \\
            89.35539639417141  0.8702798565891116  \\
            89.50358113114349  0.8700571193357844  \\
            89.65176586811559  0.8698344439709964  \\
            89.79995060508767  0.8696118349719475  \\
            89.94813534205977  0.8693892848256376  \\
            90.09632007903186  0.8691667740288661  \\
            90.24450481600395  0.8689442710882324  \\
            90.39268955297604  0.8687217325201351  \\
            90.54087428994814  0.8684991028507729  \\
            90.68905902692023  0.8682762976052552  \\
            90.83724376389232  0.8680525402494745  \\
            90.98542850086442  0.8678275974235607  \\
            91.1336132378365  0.8676016397695122  \\
            91.2817979748086  0.8673748255412315  \\
            91.42998271178068  0.8671473006045253  \\
            91.57816744875278  0.8669191984371049  \\
            91.72635218572486  0.8666906401285853  \\
            91.87453692269696  0.8664617343804863  \\
            92.02272165966906  0.8662325775062318  \\
            92.17090639664114  0.8660032534311499  \\
            92.31909113361324  0.8657738336924728  \\
            92.46727587058533  0.8655443774393373  \\
            92.61546060755742  0.8653149314327842  \\
            92.76364534452951  0.8650855300457585  \\
            92.9118300815016  0.8648561952631099  \\
            93.0600148184737  0.8646269366815919  \\
            93.20819955544579  0.8643977515098623  \\
            93.35638429241789  0.8641686245684835  \\
            93.50456902938997  0.8639395282899219  \\
            93.65275376636207  0.863710422718548  \\
            93.80093850333415  0.863481255510637  \\
            93.94912324030625  0.863251961934368  \\
            94.09730797727833  0.8630220775917823  \\
            94.24549271425043  0.8627909290797355  \\
            94.39367745122253  0.8625586789396577  \\
            94.54186218819461  0.8623254948709517  \\
            94.69004692516671  0.862091531825564  \\
            94.8382316621388  0.861856932007985  \\
            94.9864163991109  0.8616218248752486  \\
            95.13460113608298  0.8613863271369324  \\
            95.28278587305508  0.8611505427551579  \\
            95.43097061002717  0.8609145629445901  \\
            95.57915534699926  0.8606784661724378  \\
            95.72734008397136  0.8604423181584535  \\
            95.87552482094344  0.8602061718749334  \\
            96.02370955791554  0.8599700675467173  \\
            96.17189429488762  0.859734032651189  \\
            96.32007903185972  0.8594980819182756  \\
            96.4682637688318  0.859262217330448  \\
            96.6164485058039  0.8590264281227213  \\
            96.764633242776  0.8587906907826536  \\
            96.91281797974808  0.8585549690503471  \\
            97.06100271672018  0.8583192139184477  \\
            97.20918745369227  0.8580833636321447  \\
            97.35737219066436  0.8578472127760915  \\
            97.50555692763645  0.8576098659259902  \\
            97.65374166460855  0.8573713255946082  \\
            97.80192640158064  0.857131769068461  \\
            97.95011113855273  0.8568913605343883  \\
            98.09829587552483  0.8566502510795534  \\
            98.24648061249691  0.8564085786914432  \\
            98.39466534946901  0.8561664682578689  \\
            98.54285008644109  0.8559240315669656  \\
            98.69103482341319  0.8556813673071917  \\
            98.83921956038527  0.85543856106733  \\
            98.98740429735737  0.8551956853364868  \\
            99.13558903432947  0.8549527995040923  \\
            99.28377377130155  0.8547099498599007  \\
            99.43195850827365  0.8544671695939898  \\
            99.58014324524574  0.8542244787967617  \\
            99.72832798221783  0.8539818844589416  \\
            99.87651271918992  0.8537393804715794  \\
            100.02469745616202  0.8534969476260481  \\
            100.1728821931341  0.8532545536140451  \\
            100.3210669301062  0.8530121530275911  \\
            100.4692516670783  0.8527696873590314  \\
            100.61743640405038  0.8525270779542685  \\
            100.76562114102248  0.8522835347343429  \\
            100.91380587799456  0.852038701426227  \\
            101.06199061496666  0.8517927650771404  \\
            101.21017535193874  0.8515458992845002  \\
            101.35836008891084  0.851298264195919  \\
            101.50654482588294  0.8510500065092061  \\
            101.65472956285502  0.8508012594723675  \\
            101.80291429982712  0.8505521428836046  \\
            101.9510990367992  0.8503027630913167  \\
            102.0992837737713  0.8500532129940982  \\
            102.24746851074339  0.8498035720407404  \\
            102.39565324771549  0.8495539062302312  \\
            102.54383798468757  0.8493042681117545  \\
            102.69202272165967  0.8490546967846908  \\
            102.84020745863177  0.8488052178986168  \\
            102.98839219560385  0.8485558436533062  \\
            103.13657693257595  0.8483065727987282  \\
            103.28476166954803  0.8480573906350491  \\
            103.43294640652013  0.8478082690126312  \\
            103.58113114349221  0.8475591663320335  \\
            103.72931588046431  0.8473100275440112  \\
            103.87750061743641  0.8470607841495158  \\
            104.0256853544085  0.8468110049020198  \\
            104.17387009138059  0.8465598788914106  \\
            104.32205482835268  0.8463075586208008  \\
            104.47023956532477  0.8460542272576889  \\
            104.61842430229686  0.8458000541712668  \\
            104.76660903926896  0.8455451949324196  \\
            104.91479377624104  0.845289791313725  \\
            105.06297851321314  0.8450339712894533  \\
            105.21116325018524  0.8447778490355687  \\
            105.35934798715732  0.8445215249297274  \\
            105.50753272412942  0.8442650855512794  \\
            105.6557174611015  0.8440086036812667  \\
            105.8039021980736  0.8437521383024252  \\
            105.95208693504568  0.843495734599183  \\
            106.10027167201778  0.8432394239576617  \\
            106.24845640898988  0.8429832239656755  \\
            106.39664114596196  0.8427271384127316  \\
            106.54482588293406  0.8424711572900304  \\
            106.69301061990615  0.8422152567904649  \\
            106.84119535687825  0.8419593993086214  \\
            106.98938009385033  0.8417035334407789  \\
            107.13756483082243  0.8414475939849092  \\
            107.28574956779451  0.8411914047499834  \\
            107.43393430476661  0.8409339912959072  \\
            107.58211904173871  0.8406752879669469  \\
            107.73030377871079  0.8404154876711163  \\
            107.87848851568289  0.8401547691691903  \\
            108.02667325265497  0.8398932970747053  \\
            108.17485798962707  0.839631221853958  \\
            108.32304272659916  0.8393686798260068  \\
            108.47122746357125  0.8391057931626709  \\
            108.61941220054334  0.8388426698885306  \\
            108.76759693751544  0.8385794038809274  \\
            108.91578167448753  0.8383160748699638  \\
            109.06396641145962  0.8380527484385033  \\
            109.21215114843172  0.8377894760221705  \\
            109.3603358854038  0.837526294909351  \\
            109.5085206223759  0.8372632282411918  \\
            109.65670535934798  0.8370002850116007  \\
            109.80489009632008  0.8367374600672465  \\
            109.95307483329218  0.8364747341075592  \\
            110.10125957026426  0.83621207368473  \\
            110.24944430723636  0.835949431203711  \\
            110.39762904420844  0.8356867449222154  \\
            110.54581378118054  0.8354239389507174  \\
            110.69399851815263  0.8351602498972116  \\
            110.84218325512472  0.834895169800127  \\
            110.99036799209681  0.8346289026058922  \\
            111.1385527290689  0.8343616366500112  \\
            111.286737466041  0.8340935457692239  \\
            111.43492220301309  0.8338247893015053  \\
            111.58310693998519  0.8335555120860653  \\
            111.73129167695727  0.8332858444633494  \\
            111.87947641392937  0.8330159022750381  \\
            112.02766115090145  0.8327457868640472  \\
            112.17584588787355  0.8324755850745278  \\
            112.32403062484565  0.832205369251866  \\
            112.47221536181773  0.8319351972426832  \\
            112.62040009878983  0.8316651123948361  \\
            112.76858483576191  0.8313951435574166  \\
            112.91676957273401  0.8311253050807518  \\
            113.0649543097061  0.8308555968164039  \\
            113.2131390466782  0.8305860041171705  \\
            113.36132378365028  0.8303164978370843  \\
            113.50950852062238  0.8300470343314134  \\
            113.65769325759447  0.8297775554566609  \\
            113.80587799456656  0.829507988570565  \\
            113.95406273153866  0.8292379548034731  \\
            114.10224746851074  0.8289665102961651  \\
            114.25043220548284  0.8286937842231584  \\
            114.39861694245492  0.8284199747027383  \\
            114.54680167942702  0.8281452649974717  \\
            114.69498641639912  0.8278698235142087  \\
            114.8431711533712  0.8275938038040825  \\
            114.9913558903433  0.8273173445625084  \\
            115.13954062731538  0.827040569629185  \\
            115.28772536428748  0.8267635879880935  \\
            115.43591010125957  0.8264864937674975  \\
            115.58409483823166  0.8262093662399439  \\
            115.73227957520375  0.825932269822262  \\
            115.88046431217585  0.8256552540755637  \\
            116.02864904914794  0.8253783537052444  \\
            116.17683378612003  0.8251015885609814  \\
            116.32501852309213  0.8248249636367351  \\
            116.47320326006421  0.8245484690707489  \\
            116.62138799703631  0.8242720801455483  \\
            116.76957273400839  0.8239957572879423  \\
            116.91775747098049  0.8237194460690223  \\
            117.06594220795257  0.8234430772041621  \\
            117.21412694492467  0.8231665094992565  \\
            117.36231168189677  0.8228887200294015  \\
            117.51049641886885  0.822609550060881  \\
            117.65868115584095  0.8223292077284471  \\
            117.80686589281304  0.822047885946346  \\
            117.95505062978513  0.8217657624083179  \\
            118.10323536675722  0.8214829995875964  \\
            118.25142010372932  0.8211997447369098  \\
            118.39960484070141  0.82091612988848  \\
            118.5477895776735  0.8206322718540222  \\
            118.6959743146456  0.8203482722247468  \\
            118.84415905161768  0.820064217371357  \\
            118.99234378858978  0.8197801784440505  \\
            119.14052852556186  0.8194962113725188  \\
            119.28871326253396  0.8192123568659473  \\
            119.43689799950604  0.8189286404130154  \\
            119.58508273647814  0.8186450722818963  \\
            119.73326747345024  0.8183616475202572  \\
            119.88145221042232  0.8180783459552592  \\
            120.02963694739442  0.8177951321935576  \\
            120.1778216843665  0.8175119556213011  \\
            120.3260064213386  0.8172287504041328  \\
            120.47419115831069  0.8169454354871893  \\
            120.62237589528279  0.8166613296360965  \\
            120.77056063225488  0.8163757384687135  \\
            120.91874536922697  0.8160888815965457  \\
            121.06693010619907  0.8158009618571761  \\
            121.21511484317115  0.8155121664910855  \\
            121.36329958014325  0.8152226671416521  \\
            121.51148431711533  0.8149326198551523  \\
            121.65966905408743  0.8146421650807592  \\
            121.80785379105951  0.8143514276705442  \\
            121.95603852803161  0.8140605168794762  \\
            122.10422326500371  0.8137695263654217  \\
            122.2524080019758  0.8134785341891445  \\
            122.40059273894789  0.8131876028143067  \\
            122.54877747591998  0.8128967791074675  \\
            122.69696221289207  0.8126060943380837  \\
            122.84514694986416  0.8123155641785103  \\
            122.99333168683626  0.8120251887039991  \\
            123.14151642380835  0.8117349523927  \\
            123.28970116078044  0.8114448241256608  \\
            123.43788589775254  0.8111547571868263  \\
            123.58607063472462  0.8108646892630391  \\
            123.73425537169672  0.81057454244404  \\
            123.8824401086688  0.8102840073034115  \\
            124.0306248456409  0.8099920267811517  \\
            124.17880958261298  0.8096986825315539  \\
            124.32699431958508  0.809404187630941  \\
            124.47517905655718  0.809108739166897  \\
            124.62336379352926  0.8088125182382664  \\
            124.77154853050136  0.808515689955154  \\
            124.91973326747345  0.8082184034389258  \\
            125.06791800444554  0.8079207918222078  \\
            125.21610274141763  0.8076229722488869  \\
            125.36428747838973  0.8073250458741109  \\
            125.51247221536181  0.8070270978642877  \\
            125.66065695233391  0.8067291973970862  \\
            125.808841689306  0.8064313976614356  \\
            125.95702642627809  0.8061337358575261  \\
            126.10521116325019  0.8058362331968082  \\
            126.25339590022227  0.8055388949019933  \\
            126.40158063719437  0.8052417102070529  \\
            126.54976537416645  0.8049446523572199  \\
            126.69795011113855  0.8046476786089872  \\
            126.84613484811065  0.8043507302301085  \\
            126.99431958508274  0.8040537324995983  \\
            127.14250432205483  0.8037565771569084  \\
            127.29068905902692  0.8034582493264525  \\
            127.43887379599902  0.8031584547094893  \\
            127.5870585329711  0.8028574169920337  \\
            127.7352432699432  0.8025553434612837  \\
            127.88342800691528  0.8022524250056207  \\
            128.0316127438874  0.8019488361146101  \\
            128.17979748085946  0.8016447348790006  \\
            128.32798221783156  0.8013402629907239  \\
            128.47616695480366  0.8010355457428959  \\
            128.62435169177576  0.8007306920298155  \\
            128.77253642874783  0.8004257943469653  \\
            128.92072116571993  0.800120928791011  \\
            129.06890590269202  0.7998161550598026  \\
            129.21709063966412  0.7995115164523728  \\
            129.36527537663622  0.7992070398689382  \\
            129.5134601136083  0.7989027358108985  \\
            129.6616448505804  0.7985985983808375  \\
            129.80982958755249  0.7982946052825218  \\
            129.95801432452458  0.797990717820902  \\
            130.10619906149665  0.7976868809021119  \\
            130.25438379846875  0.7973830230334689  \\
            130.40256853544085  0.7970790563234739  \\
            130.55075327241295  0.7967744143246595  \\
            130.69893800938505  0.7964682176212675  \\
            130.84712274635712  0.7961606803250847  \\
            130.9953074833292  0.795852020333852  \\
            131.1434922203013  0.7955424387144401  \\
            131.2916769572734  0.7952321197028482  \\
            131.43986169424548  0.7949212307042053  \\
            131.58804643121758  0.7946099222927689  \\
            131.73623116818968  0.7942983282119258  \\
            131.88441590516177  0.7939865653741919  \\
            132.03260064213387  0.793674733861212  \\
            132.18078537910594  0.7933629169237606  \\
            132.32897011607804  0.7930511809817404  \\
            132.47715485305014  0.792739575624184  \\
            132.62533959002224  0.7924281336092526  \\
            132.7735243269943  0.7921168708642367  \\
            132.9217090639664  0.7918057864855557  \\
            133.0698938009385  0.7914948627387582  \\
            133.2180785379106  0.7911840650585222  \\
            133.3662632748827  0.7908733420486544  \\
            133.51444801185477  0.7905626254820908  \\
            133.66263274882687  0.7902518303008961  \\
            133.81081748579896  0.7899407251322763  \\
            133.95900222277106  0.7896281873937206  \\
            134.10718695974316  0.7893142060375138  \\
            134.25537169671523  0.7889990100482052  \\
            134.40355643368733  0.7886828111223017  \\
            134.55174117065943  0.7883658036682689  \\
            134.69992590763152  0.7880481648065301  \\
            134.8481106446036  0.7877300543694669  \\
            134.9962953815757  0.7874116149014183  \\
            135.1444801185478  0.7870929716586822  \\
            135.2926648555199  0.7867742326095141  \\
            135.440849592492  0.7864554884341274  \\
            135.58903432946406  0.786136812524694  \\
            135.73721906643615  0.7858182609853436  \\
            135.88540380340825  0.7854998726321637  \\
            136.03358854038035  0.7851816689932005  \\
            136.18177327735242  0.7848636543084577  \\
            136.32995801432452  0.7845458155298972  \\
            136.47814275129662  0.784228122321439  \\
            136.6263274882687  0.7839105270589611  \\
            136.7745122252408  0.7835929648302997  \\
            136.92269696221288  0.7832753534352489  \\
            137.07088169918498  0.7829575933855608  \\
            137.21906643615708  0.782638796086224  \\
            137.36725117312918  0.7823184400112929  \\
            137.51543591010125  0.7819967717989575  \\
            137.66362064707334  0.7816740142934275  \\
            137.81180538404544  0.7813503725656338  \\
            137.95999012101754  0.7810260339132287  \\
            138.10817485798964  0.780701167860586  \\
            138.2563595949617  0.7803759261588009  \\
            138.4045443319338  0.7800504427856897  \\
            138.5527290689059  0.7797248339457905  \\
            138.700913805878  0.7793991980703626  \\
            138.8490985428501  0.7790736158173869  \\
            138.99728327982217  0.7787481500715653  \\
            139.14546801679427  0.7784228459443213  \\
            139.29365275376637  0.7780977307738  \\
            139.44183749073846  0.7777728141248675  \\
            139.59002222771053  0.7774480877891117  \\
            139.73820696468263  0.7771235257848416  \\
            139.88639170165473  0.7767990843570877  \\
            140.03457643862683  0.7764747019776019  \\
            140.18276117559893  0.7761502993448575  \\
            140.330945912571  0.7758257793840493  \\
            140.4791306495431  0.7755007136225386  \\
            140.6273153865152  0.7751740677321872  \\
            140.7755001234873  0.7748460060410857  \\
            140.92368486045936  0.7745167631220516  \\
            141.07186959743146  0.7741865552596949  \\
            141.22005433440356  0.773855580450417  \\
            141.36823907137565  0.7735240184024111  \\
            141.51642380834775  0.7731920305356628  \\
            141.66460854531982  0.7728597599819488  \\
            141.81279328229192  0.7725273315848378  \\
            141.96097801926402  0.7721948518996911  \\
            142.10916275623612  0.7718624091936607  \\
            142.2573474932082  0.7715300734456911  \\
            142.40553223018028  0.7711978963465188  \\
            142.55371696715238  0.7708659112986717  \\
            142.70190170412448  0.7705341334164696  \\
            142.85008644109658  0.7702025595260243  \\
            142.99827117806865  0.7698711681652397  \\
            143.14645591504075  0.7695399195838108  \\
            143.29464065201284  0.7692087557432251  \\
            143.44282538898494  0.7688776003167617  \\
            143.591010125957  0.7685463586894915  \\
            143.7391948629291  0.7682148687874019  \\
            143.8873795999012  0.7678820351932638  \\
            144.0355643368733  0.7675476753079771  \\
            144.1837490738454  0.7672120360812835  \\
            144.33193381081747  0.7668753456283695  \\
            144.48011854778957  0.7665378132298656  \\
            144.62830328476167  0.7661996293318467  \\
            144.77648802173377  0.7658609655458322  \\
            144.92467275870587  0.7655219746487856  \\
            145.07285749567794  0.7651827905831151  \\
            145.22104223265003  0.764843528456673  \\
            145.36922696962213  0.7645042845427561  \\
            145.51741170659423  0.7641651362801053  \\
            145.6655964435663  0.763826142272906  \\
            145.8137811805384  0.7634873422907882  \\
            145.9619659175105  0.7631487572688257  \\
            146.1101506544826  0.7628103893075373  \\
            146.2583353914547  0.7624722216728854  \\
            146.40652012842676  0.7621342187962776  \\
            146.55470486539886  0.7617963262745653  \\
            146.70288960237096  0.7614584708700443  \\
            146.85107433934306  0.7611205605104546  \\
            146.99925907631513  0.7607824842889812  \\
            147.14744381328723  0.760443572422564  \\
            147.29562855025932  0.7601030280965153  \\
            147.44381328723142  0.7597610994748574  \\
            147.59199802420352  0.7594180271720202  \\
            147.7401827611756  0.7590740323907417  \\
            147.8883674981477  0.7587293169220658  \\
            148.03655223511979  0.7583840631453433  \\
            148.18473697209188  0.7580384340282327  \\
            148.33292170906395  0.7576925731266977  \\
            148.48110644603605  0.7573466045850099  \\
            148.62929118300815  0.7570006331357475  \\
            148.77747591998025  0.7566547440997952  \\
            148.92566065695235  0.7563090033863448  \\
            149.07384539392442  0.7559634574928946  \\
            149.2220301308965  0.75561813350525  \\
            149.3702148678686  0.7552730390975226  \\
            149.5183996048407  0.7549281625321316  \\
            149.66658434181278  0.7545834726598024  \\
            149.81476907878488  0.7542389189195671  \\
            149.96295381575698  0.753894431338765  \\
            150.11113855272907  0.753549920533042  \\
            150.25932328970117  0.7532052777063507  \\
            150.40750802667324  0.7528602177093957  \\
            150.55569276364534  0.7525136236481023  \\
            150.70387750061744  0.7521655277882937  \\
            150.85206223758954  0.7518161844490971  \\
            151.00024697456163  0.7514658279500309  \\
            151.1484317115337  0.7511146726110048  \\
            151.2966164485058  0.7507629127523207  \\
            151.4448011854779  0.7504107226946716  \\
            151.59298592245  0.7500582567591421  \\
            151.74117065942207  0.7497056492672086  \\
            151.88935539639417  0.749353014540739  \\
            152.03754013336626  0.7490004469019926  \\
            152.18572487033836  0.7486480206736205  \\
            152.33390960731046  0.7482957901786652  \\
            152.48209434428253  0.7479437897405609  \\
            152.63027908125463  0.7475920336831331  \\
            152.77846381822673  0.7472405163305993  \\
            152.92664855519882  0.7468892120075682  \\
            153.0748332921709  0.7465380750390402  \\
            153.223018029143  0.7461870397504075  \\
            153.3712027661151  0.7458360204674532  \\
            153.5193875030872  0.7454849115163528  \\
            153.6675722400593  0.745133587223673  \\
            153.81575697703136  0.7447812738300031  \\
            153.96394171400345  0.7444272878924032  \\
            154.11212645097555  0.7440718990640606  \\
            154.26031118794765  0.7437153593256496  \\
            154.40849592491972  0.7433579001134399  \\
            154.55668066189182  0.742999732319297  \\
            154.70486539886392  0.7426410462906817  \\
            154.853050135836  0.7422820118306509  \\
            155.0012348728081  0.7419227781978568  \\
            155.14941960978018  0.7415634741065477  \\
            155.29760434675228  0.7412042077265669  \\
            155.44578908372438  0.7408450666833538  \\
            155.59397382069648  0.7404861180579435  \\
            155.74215855766857  0.7401274083869664  \\
            155.89034329464064  0.7397689636626489  \\
            156.03852803161274  0.7394107893328126  \\
            156.18671276858484  0.7390528703008753  \\
            156.33489750555694  0.73869517092585  \\
            156.483082242529  0.7383376350223457  \\
            156.6312669795011  0.7379801858605668  \\
            156.7794517164732  0.7376227261663134  \\
            156.9276364534453  0.7372651381209813  \\
            157.0758211904174  0.7369072903494698  \\
            157.22400592738947  0.7365483071676886  \\
            157.37219066436157  0.736187607230587  \\
            157.52037540133367  0.735825471865224  \\
            157.66856013830576  0.7354621613813078  \\
            157.81674487527783  0.735097915071197  \\
            157.96492961224993  0.7347329512098995  \\
            158.11311434922203  0.734367467055073  \\
            158.26129908619413  0.7340016388470247  \\
            158.40948382316623  0.7336356218087119  \\
            158.5576685601383  0.7332695501457415  \\
            158.7058532971104  0.7329035370463695  \\
            158.8540380340825  0.7325376746815025  \\
            159.0022227710546  0.7321720342046965  \\
            159.15040750802666  0.7318066657521568  \\
            159.29859224499876  0.7314415984427388  \\
            159.44677698197086  0.7310768403779477  \\
            159.59496171894295  0.730712378641938  \\
            159.74314645591505  0.7303481793015145  \\
            159.89133119288712  0.7299841874061309  \\
            160.03951592985922  0.7296203269878914  \\
            160.18770066683132  0.7292565010615493  \\
            160.33588540380342  0.7288925916245079  \\
            160.4840701407755  0.7285284596568204  \\
            160.63225487774758  0.7281639096237753  \\
            160.78043961471968  0.7277977453708908  \\
            160.92862435169178  0.727429873718432  \\
            161.07680908866388  0.7270605811748085  \\
            161.22499382563595  0.7266901328937123  \\
            161.37317856260805  0.7263187726741168  \\
            161.52136329958014  0.7259467229602778  \\
            161.66954803655224  0.7255741848417326  \\
            161.81773277352434  0.7252013380533008  \\
            161.9659175104964  0.7248283409750834  \\
            162.1141022474685  0.7244553306324636  \\
            162.2622869844406  0.7240824226961065  \\
            162.4104717214127  0.7237097114819591  \\
            162.55865645838477  0.7233372699512501  \\
            162.70684119535687  0.7229651497104904  \\
            162.85502593232897  0.7225933810114727  \\
            163.00321066930107  0.7222219727512715  \\
            163.15139540627317  0.7218509124722431  \\
            163.29958014324524  0.7214801663620262  \\
            163.44776488021733  0.7211096792535406  \\
            163.59594961718943  0.7207393746249889  \\
            163.74413435416153  0.7203691545998547  \\
            163.8923190911336  0.7199988999469045  \\
            164.0405038281057  0.7196284700801856  \\
            164.1886885650778  0.7192577030590281  \\
            164.3368733020499  0.7188862804598586  \\
            164.485058039022  0.7185129218133197  \\
            164.63324277599406  0.7181378443974451  \\
            164.78142751296616  0.7177613412580016  \\
            164.92961224993826  0.717383683815344  \\
            165.07779698691036  0.7170051218644139  \\
            165.22598172388243  0.7166258835747398  \\
            165.37416646085452  0.7162461754904376  \\
            165.52235119782662  0.7158661825302103  \\
            165.67053593479872  0.7154860679873482  \\
            165.81872067177082  0.7151059735297284  \\
            165.9669054087429  0.7147260191998156  \\
            166.115090145715  0.7143463034146611  \\
            166.26327488268709  0.7139669029659038  \\
            166.41145961965918  0.7135878730197696  \\
            166.55964435663125  0.7132092471170713  \\
            166.70782909360335  0.7128310371732093  \\
            166.85601383057545  0.7124532334781709  \\
            167.00419856754755  0.7120758046965303  \\
            167.15238330451965  0.7116986978674494  \\
            167.30056804149172  0.7113218384046768  \\
            167.4487527784638  0.7109451300965484  \\
            167.5969375154359  0.7105684551059872  \\
            167.745122252408  0.7101916739705033  \\
            167.8933069893801  0.7098146256021942  \\
            168.04149172635218  0.7094372207653542  \\
            168.18967646332428  0.709058746416965  \\
            168.33786120029637  0.7086782318977957  \\
            168.48604593726847  0.7082959984152681  \\
            168.63423067424054  0.707912345077703  \\
            168.78241541121264  0.7075275488943185  \\
            168.93060014818474  0.7071418647752306  \\
            169.07878488515684  0.7067555255314529  \\
            169.22696962212893  0.7063687418748977  \\
            169.375154359101  0.7059817024183747  \\
            169.5233390960731  0.7055945736755912  \\
            169.6715238330452  0.7052075000611528  \\
            169.8197085700173  0.704820603890563  \\
            169.96789330698937  0.7044339853802231  \\
            170.11607804396147  0.7040477226474319  \\
            170.26426278093356  0.7036618717103867  \\
            170.41244751790566  0.7032764664881824  \\
            170.56063225487776  0.7028915188008118  \\
            170.70881699184983  0.7025070183691656  \\
            170.85700172882193  0.7021229328150324  \\
            171.00518646579403  0.7017392076610984  \\
            171.15337120276612  0.7013557663309482  \\
            171.3015559397382  0.7009725101490641  \\
            171.4497406767103  0.700589318340826  \\
            171.5979254136824  0.7002060480325121  \\
            171.7461101506545  0.6998225342512981  \\
            171.8942948876266  0.699438589925258  \\
            172.04247962459866  0.6990541073956928  \\
            172.19066436157075  0.6986675136883592  \\
            172.33884909854285  0.6982790813515697  \\
            172.48703383551495  0.6978891239497508  \\
            172.63521857248702  0.6974979323155348  \\
            172.78340330945912  0.6971057745497592  \\
            172.93158804643122  0.696712896021467  \\
            173.0797727834033  0.6963195193679067  \\
            173.2279575203754  0.6959258444945314  \\
            173.37614225734748  0.6955320485750004  \\
            173.52432699431958  0.6951382860511778  \\
            173.67251173129168  0.6947446886331334  \\
            173.82069646826378  0.694351365299142  \\
            173.96888120523587  0.693958402295684  \\
            174.11706594220794  0.6935658631374452  \\
            174.26525067918004  0.6931737886073165  \\
            174.41343541615214  0.6927821967563943  \\
            174.56162015312424  0.6923910829039802  \\
            174.7098048900963  0.6920004196375816  \\
            174.8579896270684  0.6916101568129107  \\
            175.0061743640405  0.6912202215538853  \\
            175.1543591010126  0.6908305182526284  \\
            175.3025438379847  0.6904409285694687  \\
            175.45072857495677  0.6900513114329399  \\
            175.59891331192887  0.6896615030397809  \\
            175.74709804890097  0.6892713168549366  \\
            175.89528278587306  0.6888808505842559  \\
            176.04346752284513  0.6884884814241431  \\
            176.19165225981723  0.6880941644117823  \\
            176.33983699678933  0.6876982256857441  \\
            176.48802173376143  0.6873009681841036  \\
            176.63620647073353  0.6869026716444389  \\
            176.7843912077056  0.6865035926038328  \\
            176.9325759446777  0.6861039643988716  \\
            177.0807606816498  0.6857039971656458  \\
            177.2289454186219  0.6853038778397494  \\
            177.37713015559396  0.6849037701562811  \\
            177.52531489256606  0.6845038146498427  \\
            177.67349962953816  0.6841041286545403  \\
            177.82168436651025  0.6837048063039839  \\
            177.96986910348235  0.6833059185312873  \\
            178.11805384045442  0.6829075130690687  \\
            178.26623857742652  0.6825096144494496  \\
            178.41442331439862  0.6821122240040557  \\
            178.56260805137072  0.6817153198640167  \\
            178.71079278834281  0.6813188569599661  \\
            178.85897752531488  0.6809227670220415  \\
            179.00716226228698  0.6805269585798839  \\
            179.15534699925908  0.6801313169626391  \\
            179.30353173623118  0.679735704298956  \\
            179.45171647320325  0.6793399595169881  \\
            179.59990121017535  0.6789438983443921  \\
            179.74808594714744  0.67854768871802  \\
            179.89627068411954  0.6781499748992288  \\
            180.04445542109164  0.6777502016051532  \\
            180.1926401580637  0.6773487068101415  \\
            180.3408248950358  0.6769458049295337  \\
            180.4890096320079  0.6765417868196627  \\
            180.63719436898  0.6761369197778535  \\
            180.78537910595207  0.675731447542423  \\
            180.93356384292417  0.6753255902926807  \\
            181.08174857989627  0.6749195446489284  \\
            181.22993331686837  0.67451348367246  \\
            181.37811805384047  0.6741075568655618  \\
            181.52630279081254  0.6737018901715124  \\
            181.67448752778463  0.6732965859745824  \\
            181.82267226475673  0.6728917231000349  \\
            181.97085700172883  0.6724873568141253  \\
            182.1190417387009  0.6720835188241012  \\
            182.267226475673  0.6716802172782024  \\
            182.4154112126451  0.671277436765661  \\
            182.5635959496172  0.6708751383167014  \\
            182.7117806865893  0.6704732594025403  \\
            182.85996542356136  0.6700717139353869  \\
            183.00815016053346  0.6696703922684419  \\
            183.15633489750556  0.669269161195899  \\
            183.30451963447766  0.6688678639529441  \\
            183.45270437144973  0.668466320215755  \\
            183.60088910842182  0.6680646175521189  \\
            183.74907384539392  0.6676620161895862  \\
            183.89725858236602  0.6672572436221402  \\
            184.04544331933812  0.6668506485455611  \\
            184.1936280563102  0.6664425558738709  \\
            184.3418127932823  0.666033266739334  \\
            184.48999753025439  0.6656230584924568  \\
            184.63818226722648  0.6652121847019876  \\
            184.78636700419858  0.6648008751549169  \\
            184.93455174117065  0.6643893358564771  \\
            185.08273647814275  0.6639777490301428  \\
            185.23092121511485  0.6635662731176307  \\
            185.37910595208695  0.6631550427788995  \\
            185.52729068905901  0.6627441688921499  \\
            185.6754754260311  0.6623337385538246  \\
            185.8236601630032  0.6619238150786086  \\
            185.9718448999753  0.6615144379994288  \\
            186.1200296369474  0.6611056230674544  \\
            186.26821437391948  0.660697362252096  \\
            186.41639911089158  0.660289623741007  \\
            186.56458384786367  0.6598823519400825  \\
            186.71276858483577  0.6594754674734598  \\
            186.86095332180784  0.6590688671835181  \\
            187.00913805877994  0.6586624241308787  \\
            187.15732279575204  0.6582559875944052  \\
            187.30550753272414  0.6578493830712029  \\
            187.45369226969623  0.6574424558825847  \\
            187.6018770066683  0.6570354543494876  \\
            187.7500617436404  0.6566261732032297  \\
            187.8982464806125  0.6562149702399798  \\
            188.0464312175846  0.6558021794172242  \\
            188.19461595455667  0.6553881108537667  \\
            188.34280069152877  0.6549730508297283  \\
            188.49098542850086  0.654557261786548  \\
            188.63917016547296  0.654140982326982  \\
            188.78735490244506  0.6537244272151039  \\
            188.93553963941713  0.6533077873763047  \\
            189.08372437638923  0.6528912298972931  \\
            189.23190911336133  0.6524748980260952  \\
            189.38009385033342  0.6520589111720544  \\
            189.5282785873055  0.6516433649058317  \\
            189.6764633242776  0.6512283309594057  \\
            189.8246480612497  0.6508138572260722  \\
            189.9728327982218  0.6503999677604447  \\
            190.1210175351939  0.6499866627784541  \\
            190.26920227216596  0.6495739186573486  \\
            190.41738700913805  0.649161687935694  \\
            190.56557174611015  0.6487498993133736  \\
            190.71375648308225  0.6483384576515882  \\
            190.86194122005435  0.647927243972856  \\
            191.01012595702642  0.6475161154610126  \\
            191.15831069399852  0.6471049054612112  \\
            191.3064954309706  0.6466934234799225  \\
            191.4546801679427  0.6462815345412875  \\
            191.60286490491478  0.6458678303723117  \\
            191.75104964188688  0.6454524783891619  \\
            191.89923437885898  0.6450358008134677  \\
            192.04741911583108  0.6446180932915974  \\
            192.19560385280317  0.6441996248946565  \\
            192.34378858977524  0.64378063811849  \\
            192.49197332674734  0.6433613488836802  \\
            192.64015806371944  0.6429419465355483  \\
            192.78834280069154  0.6425225938441536  \\
            192.9365275376636  0.6421034270042932  \\
            193.0847122746357  0.6416845556355035  \\
            193.2328970116078  0.6412660627820583  \\
            193.3810817485799  0.64084800491297  \\
            193.529266485552  0.6404304119219891  \\
            193.67745122252407  0.640013287127605  \\
            193.82563595949617  0.6395966072730445  \\
            193.97382069646827  0.6391803225262731  \\
            194.12200543344036  0.6387643564799949  \\
            194.27019017041243  0.6383486061516517  \\
            194.41837490738453  0.6379329419834239  \\
            194.56655964435663  0.63751720784223  \\
            194.71474438132873  0.6371013654176588  \\
            194.86292911830083  0.6366850238874746  \\
            195.0111138552729  0.6362668169949038  \\
            195.159298592245  0.6358470834955892  \\
            195.3074833292171  0.6354261361135589  \\
            195.4556680661892  0.6350042615412257  \\
            195.6038528031613  0.634581720439388  \\
            195.75203754013336  0.6341587474372289  \\
            195.90022227710546  0.6337355511323164  \\
            196.04840701407755  0.6333123140906042  \\
            196.19659175104965  0.6328891928464303  \\
            196.34477648802172  0.6324663179025187  \\
            196.49296122499382  0.6320437937299774  \\
            196.64114596196592  0.6316216987683002  \\
            196.78933069893802  0.6312000854253658  \\
            196.93751543591011  0.6307789800774378  \\
            197.08570017288218  0.6303583830691651  \\
            197.23388490985428  0.6299382687135817  \\
            197.38206964682638  0.6295185852921064  \\
            197.53025438379848  0.629099255054543  \\
            197.67843912077055  0.6286801742190811  \\
            197.82662385774265  0.6282612129722943  \\
            197.97480859471474  0.6278422154691421  \\
            198.12299333168684  0.6274230799740553  \\
            198.27117806865894  0.6270031147989001  \\
            198.419362805631  0.6265815672648158  \\
            198.5675475426031  0.6261587594043457  \\
            198.7157322795752  0.6257349853099877  \\
            198.8639170165473  0.6253105111341942  \\
            199.01210175351937  0.6248855750893719  \\
            199.16028649049147  0.6244603874478823  \\
            199.30847122746357  0.6240351305420413  \\
            199.45665596443567  0.6236099587641194  \\
            199.60484070140777  0.6231849985663419  \\
            199.75302543837984  0.6227603484608881  \\
            199.90121017535193  0.6223360790198921  \\
            200.04939491232403  0.6219122328754428  \\
            200.19757964929613  0.6214888247195833  \\
            200.3457643862682  0.6210658413043114  \\
            200.4939491232403  0.6206432414415793  \\
            200.6421338602124  0.6202209560032939  \\
            200.7903185971845  0.6197988879213164  \\
            200.9385033341566  0.6193769121874629  \\
            201.08668807112866  0.6189548758535041  \\
            201.23487280810076  0.6185329480593018  \\
            201.38305754507286  0.6181098931650694  \\
            201.53124228204496  0.6176852724282373  \\
            201.67942701901706  0.6172594046472114  \\
            201.82761175598912  0.6168325819948192  \\
            201.97579649296122  0.6164050700183101  \\
            202.12398122993332  0.6159771076393561  \\
            202.27216596690542  0.6155489071540505  \\
            202.4203507038775  0.6151206542329092  \\
            202.5685354408496  0.6146925079208693  \\
            202.71672017782168  0.6142646006372903  \\
            202.86490491479378  0.613837038175954  \\
            203.01308965176588  0.6134098997050637  \\
            203.16127438873795  0.6129832377672448  \\
            203.30945912571005  0.6125570782795446  \\
            203.45764386268215  0.6121314205334327  \\
            203.60582859965425  0.6117062371948003  \\
            203.75401333662631  0.6112814743039611  \\
            203.9021980735984  0.6108570512756497  \\
            204.0503828105705  0.6104328608990239  \\
            204.1985675475426  0.6100087693376628  \\
            204.3467522845147  0.6095846161295676  \\
            204.49493702148678  0.609160005976871  \\
            204.64312175845888  0.608734113770048  \\
            204.79130649543097  0.6083071662979348  \\
            204.93949123240307  0.6078794416717456  \\
            205.08767596937514  0.6074511878923426  \\
            205.23586070634724  0.6070226228502363  \\
            205.38404544331934  0.6065939343255855  \\
            205.53223018029144  0.6061652799881971  \\
            205.68041491726353  0.6057367873975265  \\
            205.8285996542356  0.6053085540026769  \\
            205.9767843912077  0.6048806471424001  \\
            206.1249691281798  0.604453104045096  \\
            206.2731538651519  0.6040259318288129  \\
            206.42133860212397  0.6035991075012471  \\
            206.56952333909607  0.6031725779597432  \\
            206.71770807606816  0.6027462599912943  \\
            206.86589281304026  0.602320040272541  \\
            207.01407755001236  0.6018937753697733  \\
            207.16226228698443  0.601467670577065  \\
            207.31044702395653  0.6010403824938386  \\
            207.45863176092863  0.6006117848485644  \\
            207.60681649790072  0.6001821774630168  \\
            207.75500123487282  0.5997518328574989  \\
            207.9031859718449  0.5993209962508421  \\
            208.051370708817  0.5988898855604053  \\
            208.1995554457891  0.5984586914020761  \\
            208.34774018276119  0.5980275770902699  \\
            208.49592491973326  0.5975966786379301  \\
            208.64410965670535  0.5971661047565286  \\
            208.79229439367745  0.5967359368560653  \\
            208.94047913064955  0.5963062290450678  \\
            209.08866386762165  0.5958770081305924  \\
            209.23684860459372  0.5954482736182232  \\
            209.38503334156582  0.5950199977120723  \\
            209.5332180785379  0.5945921253147801  \\
            209.68140281551  0.5941645740275153  \\
            209.82958755248208  0.5937372341499743  \\
            209.97777228945418  0.5933099686803819  \\
            210.12595702642628  0.5928825854734049  \\
            210.27414176339838  0.5924542927440815  \\
            210.42232650037047  0.592025020841073  \\
            210.57051123734254  0.5915950427915841  \\
            210.71869597431464  0.5911646002743339  \\
            210.86688071128674  0.5907339036195568  \\
            211.01506544825884  0.5903031318090023  \\
            211.1632501852309  0.589872432475935  \\
            211.311434922203  0.5894419219051347  \\
            211.4596196591751  0.5890116850328958  \\
            211.6078043961472  0.5885817754470287  \\
            211.7559891331193  0.588152215386858  \\
            211.90417387009137  0.5877229957432243  \\
            212.05235860706347  0.587294076058482  \\
            212.20054334403557  0.586865384526502  \\
            212.34872808100766  0.5864368179926693  \\
            212.49691281797976  0.5860082419538847  \\
            212.64509755495183  0.5855795367921338  \\
            212.79328229192393  0.585149922323721  \\
            212.94146702889603  0.5847194720712824  \\
            213.08965176586813  0.584288444695408  \\
            213.2378365028402  0.5838570677126458  \\
            213.3860212398123  0.583425537495502  \\
            213.5342059767844  0.5829940192724409  \\
            213.6823907137565  0.5825626471278851  \\
            213.8305754507286  0.5821315240022152  \\
            213.97876018770066  0.5817007216917702  \\
            214.12694492467276  0.5812702808488469  \\
            214.27512966164485  0.5808402109817006  \\
            214.42331439861695  0.5804104904545446  \\
            214.57149913558902  0.5799810664875507  \\
            214.71968387256112  0.5795518551568482  \\
            214.86786860953322  0.579122741394525  \\
            215.01605334650532  0.5786935844667319  \\
            215.16423808347741  0.5782641236362366  \\
            215.31242282044948  0.5778336802857549  \\
            215.46060755742158  0.5774025302760618  \\
            215.60879229439368  0.5769709185303629  \\
            215.75697703136578  0.5765390590342933  \\
            215.90516176833785  0.5761071348359182  \\
            216.05334650530995  0.5756752980457329  \\
            216.20153124228204  0.5752436698366629  \\
            216.34971597925414  0.5748123404440633  \\
            216.49790071622624  0.5743813691657196  \\
            216.6460854531983  0.5739507843618475  \\
            216.7942701901704  0.573520583455092  \\
            216.9424549271425  0.5730907329305288  \\
            217.0906396641146  0.5726611683356635  \\
            217.23882440108667  0.5722317942804315  \\
            217.38700913805877  0.5718024844371984  \\
            217.53519387503087  0.5713731593460674  \\
            217.68337861200297  0.5709431461456719  \\
            217.83156334897507  0.5705122867696109  \\
            217.97974808594714  0.5700808429425902  \\
            218.12793282291923  0.5696490457184804  \\
            218.27611755989133  0.5692170954803171  \\
            218.42430229686343  0.5687851619403004  \\
            218.57248703383553  0.5683533841397955  \\
            218.7206717708076  0.5679218704493323  \\
            218.8688565077797  0.5674906985686051  \\
            219.0170412447518  0.5670599155264737  \\
            219.1652259817239  0.5666295376809621  \\
            219.31341071869596  0.5661995507192595  \\
            219.46159545566806  0.5657699096577193  \\
            219.60978019264016  0.5653405388418604  \\
            219.75796492961226  0.5649113319463661  \\
            219.90614966658435  0.5644821519750844  \\
            220.05433440355642  0.5640528614406161  \\
            220.20251914052852  0.5636226936255323  \\
            220.35070387750062  0.5631918104501963  \\
            220.49888861447272  0.5627604592458083  \\
            220.6470733514448  0.5623288570067524  \\
            220.7952580884169  0.5618971903905954  \\
            220.94344282538898  0.5614656157180875  \\
            221.09162756236108  0.5610342589731616  \\
            221.23981229933318  0.5606032158029345  \\
            221.38799703630525  0.5601725515177054  \\
            221.53618177327735  0.5597423010909568  \\
            221.68436651024945  0.5593124691593545  \\
            221.83255124722155  0.5588830300227476  \\
            221.98073598419361  0.5584539276441682  \\
            222.1289207211657  0.5580250756498311  \\
            222.2771054581378  0.5575963573291347  \\
            222.4252901951099  0.5571676746398162  \\
            222.573474932082  0.5567385954459285  \\
            222.72165966905408  0.5563086635155845  \\
            222.86984440602617  0.5558781415244537  \\
            223.01802914299827  0.5554472622104665  \\
            223.16621387997037  0.5550162283738138  \\
            223.31439861694244  0.5545852128769476  \\
            223.46258335391454  0.5541543586445804  \\
            223.61076809088664  0.5537237786636854  \\
            223.75895282785874  0.5532935559834966  \\
            223.90713756483083  0.5528637437155088  \\
            224.0553223018029  0.5524343650334776  \\
            224.203507038775  0.5520054131734191  \\
            224.3516917757471  0.5515768514336102  \\
            224.4998765127192  0.5511486131745887  \\
            224.6480612496913  0.5507206018191529  \\
            224.79624598666337  0.5502926908523622  \\
            224.94443072363546  0.5498648355317144  \\
            225.09261546060756  0.5494362758668349  \\
            225.24080019757966  0.5490069510542681  \\
            225.38898493455173  0.5485771127747614  \\
            225.53716967152383  0.5481469839091783  \\
            225.68535440849593  0.5477167585384988  \\
            225.83353914546802  0.54728660194382  \\
            225.98172388244012  0.546856650606355  \\
            226.1299086194122  0.546427012207434  \\
            226.2780933563843  0.5459977656285029  \\
            226.4262780933564  0.545568960951125  \\
            226.57446283032849  0.5451406194569797  \\
            226.72264756730056  0.5447127336278632  \\
            226.87083230427265  0.5442852671456881  \\
            227.01901704124475  0.5438581548924835  \\
            227.16720177821685  0.543431302950395  \\
            227.31538651518895  0.5430045886016851  \\
            227.46357125216102  0.5425779687396283  \\
            227.61175598913312  0.542150697510357  \\
            227.7599407261052  0.5417226561841648  \\
            227.9081254630773  0.5412940952217452  \\
            228.05631020004938  0.5408652372343097  \\
            228.20449493702148  0.5404362769835875  \\
            228.35267967399358  0.5400073813818252  \\
            228.50086441096568  0.5395786894917874  \\
            228.64904914793777  0.5391503125267555  \\
            228.79723388490984  0.5387223338505295  \\
            228.94541862188194  0.5382948089774261  \\
            229.09360335885404  0.5378677655722801  \\
            229.24178809582614  0.5374412034504438  \\
            229.38997283279824  0.537015094577787  \\
            229.5381575697703  0.5365893830706975  \\
            229.6863423067424  0.5361639851960799  \\
            229.8345270437145  0.5357387893713571  \\
            229.9827117806866  0.5353137210383906  \\
            230.13089651765867  0.53488829620547  \\
            230.27908125463077  0.5344620642997857  \\
            230.42726599160287  0.5340352780821316  \\
            230.57545072857496  0.5336081631083158  \\
            230.72363546554706  0.5331809177291622  \\
            230.87182020251913  0.5327537130905088  \\
            231.02000493949123  0.5323266931332087  \\
            231.16818967646333  0.53189997459313  \\
            231.31637441343543  0.5314736470011555  \\
            231.4645591504075  0.531047772683183  \\
            231.6127438873796  0.5306223867601252  \\
            231.7609286243517  0.5301974971479094  \\
            231.9091133613238  0.5297730845574782  \\
            232.0572980982959  0.5293491024947886  \\
            232.20548283526796  0.5289254772608131  \\
            232.35366757224006  0.5285021079515383  \\
            232.50185230921215  0.5280788664579663  \\
            232.65003704618425  0.5276555964016133  \\
            232.79822178315632  0.52723152462501  \\
            232.94640652012842  0.5268068652564534  \\
            233.09459125710052  0.5263818461721643  \\
            233.24277599407262  0.5259566687168874  \\
            233.39096073104471  0.5255315077038911  \\
            233.53914546801678  0.525106511414968  \\
            233.68733020498888  0.5246818016004341  \\
            233.83551494196098  0.5242574734791295  \\
            233.98369967893308  0.5238335957384184  \\
            234.13188441590515  0.5234102105341886  \\
            234.28006915287725  0.5229873334908517  \\
            234.42825388984934  0.5225649537013436  \\
            234.57643862682144  0.5221430337271237  \\
            234.72462336379354  0.5217215095981753  \\
            234.8728081007656  0.5213002908130059  \\
            235.0209928377377  0.5208792603386464  \\
            235.1691775747098  0.5204581784200201  \\
            235.3173623116819  0.5200365085812428  \\
            235.465547048654  0.519614402969066  \\
            235.61373178562607  0.5191920753207102  \\
            235.76191652259817  0.5187697104183353  \\
            235.91010125957027  0.5183474640890416  \\
            236.05828599654237  0.5179254632048693  \\
            236.20647073351444  0.517503805682798  \\
            236.35465547048653  0.5170825604847474  \\
            236.50284020745863  0.5166617676175772  \\
            236.65102494443073  0.5162414381330869  \\
            236.79920968140283  0.5158215541280156  \\
            236.9473944183749  0.5154020687440427  \\
            237.095579155347  0.5149829061677871  \\
            237.2437638923191  0.5145639616308078  \\
            237.3919486292912  0.5141451294503723  \\
            237.54013336626326  0.5137260711374055  \\
            237.68831810323536  0.5133064897420037  \\
            237.83650284020746  0.5128866092559229  \\
            237.98468757717956  0.5124666252197844  \\
            238.13287231415165  0.5120467047230731  \\
            238.28105705112372  0.5116269864041391  \\
            238.42924178809582  0.5112075804501965  \\
            238.57742652506792  0.510788568597324  \\
            238.72561126204002  0.510370004130465  \\
            238.8737959990121  0.5099519118834271  \\
            239.0219807359842  0.5095342882388824  \\
            239.17016547295628  0.5091171011283677  \\
            239.31835020992838  0.5087002900322842  \\
            239.46653494690048  0.5082837659798976  \\
            239.61471968387255  0.5078674115493377  \\
            239.76290442084465  0.5074511046166009  \\
            239.91108915781675  0.5070343277158788  \\
            240.05927389478884  0.5066171783415604  \\
            240.20745863176091  0.5061998611240478  \\
            240.355643368733  0.5057825528565907  \\
            240.5038281057051  0.5053654024952874  \\
            240.6520128426772  0.5049485311590847  \\
            240.8001975796493  0.5045320321297774  \\
            240.94838231662138  0.5041159708520091  \\
            241.09656705359347  0.5037003849332712  \\
            241.24475179056557  0.503285284143904  \\
            241.39293652753767  0.5028706504170961  \\
            241.54112126450977  0.5024564378488839  \\
            241.68930600148184  0.5020425726981531  \\
            241.83749073845394  0.5016289533866367  \\
            241.98567547542604  0.5012154789845832  \\
            242.13386021239813  0.500801810379612  \\
            242.2820449493702  0.5003876954340505  \\
            242.4302296863423  0.4999733469083529  \\
            242.5784144233144  0.4995589503782535  \\
            242.7265991602865  0.4991446642347654  \\
            242.8747838972586  0.4987306196841815  \\
            243.02296863423066  0.49831692074807393  \\
            243.17115337120276  0.4979036442632938  \\
            243.31933810817486  0.4974908398819723  \\
            243.46752284514696  0.49707853007151953  \\
            243.61570758211903  0.49666671011462504  \\
            243.76389231909113  0.4962553481092579  \\
            243.91207705606323  0.4958443849686664  \\
            244.06026179303532  0.49543373442137834  \\
            244.20844653000742  0.49502328301120074  \\
            244.3566312669795  0.49461290659189977  \\
            244.5048160039516  0.49420212401776564  \\
            244.6530007409237  0.4937910408381565  \\
            244.80118547789579  0.49337985056359357  \\
            244.94937021486786  0.4929687201982324  \\
            245.09755495183995  0.4925577902398623  \\
            245.24573968881205  0.49214717467990704  \\
            245.39392442578415  0.4917369610034244  \\
            245.54210916275625  0.49132721018910597  \\
            245.69029389972832  0.4909179567092779  \\
            245.83847863670042  0.4905092085298999  \\
            245.9866633736725  0.49010094711056607  \\
            246.1348481106446  0.48969312740450455  \\
            246.2830328476167  0.48928567785857763  \\
            246.43121758458878  0.4888785004132816  \\
            246.57940232156088  0.48847149842968823  \\
            246.72758705853298  0.48806433727845916  \\
            246.87577179550507  0.48765680783293947  \\
            247.02395653247714  0.48724911069314575  \\
            247.17214126944924  0.4868414206523614  \\
            247.32032600642134  0.4864338866971371  \\
            247.46851074339344  0.48602663200729046  \\
            247.61669548036554  0.4856197539559062  \\
            247.7648802173376  0.485213324109336  \\
            247.9130649543097  0.4848073882271987  \\
            248.0612496912818  0.48440196626238025  \\
            248.2094344282539  0.4839970523610335  \\
            248.35761916522597  0.4835926148625786  \\
            248.50580390219807  0.4831885962997024  \\
            248.65398863917017  0.4827849133983592  \\
            248.80217337614226  0.48238145707777  \\
            248.95035811311436  0.48197810143198844  \\
            249.09854285008643  0.4815744050770306  \\
            249.24672758705853  0.48117047956550907  \\
            249.39491232403063  0.48076650665129605  \\
            249.54309706100273  0.4803626429990772  \\
            249.6912817979748  0.4799590201843519  \\
            249.8394665349469  0.47955574469343276  \\
            249.987651271919  0.47915289792344606  \\
            250.1358360088911  0.47875053618233177  \\
            250.2840207458632  0.4783486906888431  \\
            250.43220548283526  0.4779473675725472  \\
            250.58039021980736  0.4775465478738242  \\
            250.72857495677945  0.47714618754386834  \\
            250.87675969375155  0.476746217444687  \\
            251.02494443072362  0.47634654334910137  \\
            251.17312916769572  0.47594707234175876  \\
            251.32131390466782  0.4755474787766317  \\
            251.46949864163992  0.4751475943745991  \\
            251.617683378612  0.4747476070158863  \\
            251.76586811558408  0.4743476802243743  \\
            251.91405285255618  0.4739479531675988  \\
            252.06223758952828  0.4735485406567509  \\
            252.21042232650038  0.473149533146677  \\
            252.35860706347248  0.4727509967358783  \\
            252.50679180044455  0.4723529731665117  \\
            252.65497653741664  0.47195547982438874  \\
            252.80316127438874  0.47155850973897656  \\
            252.95134601136084  0.4711620315833972  \\
            253.0995307483329  0.4707659896744282  \\
            253.247715485305  0.47037030397250185  \\
            253.3959002222771  0.4699748700817059  \\
            253.5440849592492  0.4695795609130355  \\
            253.6922696962213  0.4691839773711849  \\
            253.84045443319337  0.46878823484468257  \\
            253.98863917016547  0.4683925029025072  \\
            254.13682390713757  0.4679969275022455  \\
            254.28500864410967  0.4676016309900918  \\
            254.43319338108174  0.46720671210084846  \\
            254.58137811805383  0.4668122459579256  \\
            254.72956285502593  0.466418284073341  \\
            254.87774759199803  0.4660248543477206  \\
            255.02593232897013  0.465631961070298  \\
            255.1741170659422  0.46523958491891465  \\
            255.3223018029143  0.4648476829600197  \\
            255.4704865398864  0.46445618864867033  \\
            255.6186712768585  0.4640650118285315  \\
            255.76685601383056  0.4636740628383245  \\
            255.91504075080266  0.4632830294018935  \\
            256.0632254877748  0.4628917810461683  \\
            256.2114102247468  0.46250049257366865  \\
            256.3595949617189  0.4621093159305699  \\
            256.507779698691  0.4617183802067037  \\
            256.6559644356631  0.4613277916355576  \\
            256.8041491726352  0.46093763359427525  \\
            256.9523339096073  0.4605479666036565  \\
            257.1005186465794  0.46015882832815697  \\
            257.2487033835515  0.4597702335758885  \\
            257.3968881205236  0.45938217429861883  \\
            257.54507285749565  0.45899461959177207  \\
            257.69325759446775  0.4586075156944278  \\
            257.84144233143985  0.4582207859893222  \\
            257.98962706841195  0.4578343310028472  \\
            258.13781180538405  0.45744802340301594  \\
            258.28599654235614  0.4570615078036101  \\
            258.43418127932824  0.45667490120690674  \\
            258.58236601630034  0.45628836075484686  \\
            258.73055075327244  0.455902021495467  \\
            258.8787354902445  0.45551599638290047  \\
            259.0269202272166  0.45513037627737624  \\
            259.1751049641887  0.45474522994521965  \\
            259.3232897011608  0.4543606040588524  \\
            259.4714744381329  0.45397652319679216  \\
            259.61965917510497  0.45359298984365287  \\
            259.76784391207707  0.45320998439014465  \\
            259.91602864904917  0.45282746513307387  \\
            260.06421338602127  0.4524453682753428  \\
            260.2123981229933  0.45206360792595046  \\
            260.3605828599654  0.4516820645238056  \\
            260.5087675969375  0.45130066677770536  \\
            260.6569523339096  0.4509195309779643  \\
            260.8051370708817  0.450538691424542  \\
            260.9533218078538  0.4501581628546782  \\
            261.1015065448259  0.4497774857607717  \\
            261.249691281798  0.4493958422355989  \\
            261.3978760187701  0.44901349960351544  \\
            261.54606075574213  0.4486299369761297  \\
            261.69424549271423  0.4482447983219597  \\
            261.84243022968633  0.447858439894212  \\
            261.9906149666584  0.4474709926771733  \\
            262.1387997036305  0.4470824475515983  \\
            262.2869844406026  0.4466928523871185  \\
            262.4351691775747  0.4463024066663432  \\
            262.5833539145468  0.4459112477405521  \\
            262.7315386515189  0.4455193712118348  \\
            262.87972338849096  0.44512682267867976  \\
            263.02790812546306  0.4447337946705589  \\
            263.17609286243515  0.444340416679757  \\
            263.32427759940725  0.44394667939535754  \\
            263.47246233637935  0.443552622937322  \\
            263.62064707335145  0.44315842239723985  \\
            263.76883181032355  0.44276419061163685  \\
            263.91701654729565  0.4423699067334421  \\
            264.06520128426774  0.4419755997351695  \\
            264.2133860212398  0.44158142310000553  \\
            264.3615707582119  0.44118747030243455  \\
            264.509755495184  0.44079370694892844  \\
            264.6579402321561  0.44040014936594557  \\
            264.8061249691282  0.440006929740319  \\
            264.9543097061003  0.43961412305967584  \\
            265.1024944430724  0.4392216820652323  \\
            265.2506791800445  0.438829611346552  \\
            265.39886391701657  0.43843802445843544  \\
            265.5470486539886  0.43804698057349606  \\
            265.6952333909607  0.4376564215899697  \\
            265.8434181279328  0.43726634243279877  \\
            265.9916028649049  0.43687684161016843  \\
            266.139787601877  0.4364879657763418  \\
            266.2879723388491  0.4360996484696414  \\
            266.4361570758212  0.43571187737917005  \\
            266.5843418127933  0.43532473959779033  \\
            266.7325265497654  0.4349382724842406  \\
            266.8807112867375  0.4345524036391125  \\
            267.02889602370954  0.4341671158279835  \\
            267.17708076068163  0.43378248793683355  \\
            267.32526549765373  0.4333985508169998  \\
            267.47345023462583  0.4330152282234321  \\
            267.6216349715979  0.43263249995851083  \\
            267.76981970857  0.4322504392903433  \\
            267.9180044455421  0.43186907278000525  \\
            268.0661891825142  0.4314883219986827  \\
            268.2143739194863  0.4311081653119959  \\
            268.36255865645836  0.4307286723140296  \\
            268.51074339343046  0.430349866918303  \\
            268.65892813040256  0.42997166974124307  \\
            268.80711286737466  0.4295940588171161  \\
            268.95529760434675  0.4292171014300139  \\
            269.10348234131885  0.4288408199848232  \\
            269.25166707829095  0.4284651349931374  \\
            269.39985181526305  0.42809002489966075  \\
            269.54803655223515  0.42771555556954677  \\
            269.6962212892072  0.42734174863063806  \\
            269.8444060261793  0.42696852503350946  \\
            269.9925907631514  0.42659586408784095  \\
            270.1407755001235  0.4262238307710957  \\
            270.2889602370956  0.42585244636369407  \\
            270.4371449740677  0.42548163257118193  \\
            270.5853297110398  0.42511136981051084  \\
            270.7335144480119  0.4247417224493373  \\
            270.881699184984  0.424372711636613  \\
            271.029883921956  0.42400425998802677  \\
            271.1780686589281  0.42363634912466774  \\
            271.3262533959002  0.42326904291409023  \\
            271.4744381328723  0.4229023624528312  \\
            271.6226228698444  0.42253623131876833  \\
            271.7708076068165  0.42217063233964053  \\
            271.9189923437886  0.4218056288913959  \\
            272.0671770807607  0.4214412420151442  \\
            272.2153618177328  0.4210773962404995  \\
            272.36354655470484  0.4207140755521498  \\
            272.51173129167694  0.42035134278936304  \\
            272.65991602864904  0.4199892188928386  \\
            272.80810076562113  0.41962762930196884  \\
            272.95628550259323  0.4192665590825461  \\
            273.10447023956533  0.41890607047018125  \\
            273.2526549765374  0.41854618424351825  \\
            273.4008397135095  0.4181868266964557  \\
            273.5490244504816  0.4178279838934468  \\
            273.69720918745367  0.4174697173971658  \\
            273.84539392442576  0.4171120477636519  \\
            273.99357866139786  0.4167549020865789  \\
            274.14176339836996  0.41639826734810736  \\
            274.28994813534206  0.416042204376952  \\
            274.43813287231416  0.41568673345381923  \\
            274.58631760928625  0.4153317824230614  \\
            274.73450234625835  0.41497733911286055  \\
            274.88268708323045  0.4146234635701339  \\
            275.0308718202025  0.4142701757591668  \\
            275.1790565571746  0.4139174042347713  \\
            275.3272412941467  0.41356513760888963  \\
            275.4754260311188  0.41321343511265823  \\
            275.6236107680909  0.4128623163659108  \\
            275.771795505063  0.41251171060256003  \\
            275.9199802420351  0.41216160716701106  \\
            276.0681649790072  0.4118120644536492  \\
            276.2163497159793  0.4114631017201256  \\
            276.3645344529513  0.4111146488566534  \\
            276.5127191899234  0.4107666958970632  \\
            276.6609039268955  0.41041930038859276  \\
            276.8090886638676  0.4100724812184385  \\
            276.9572734008397  0.40972616891680724  \\
            277.1054581378118  0.40938035417203494  \\
            277.2536428747839  0.40903509368230845  \\
            277.401827611756  0.4086904059622383  \\
            277.5500123487281  0.40834622217054506  \\
            277.6981970857002  0.4080025336213449  \\
            277.84638182267224  0.40765939616775027  \\
            277.99456655964434  0.40731682795502344  \\
            278.14275129661644  0.4069747607630325  \\
            278.29093603358854  0.40663318650636326  \\
            278.43912077056063  0.4062921602008265  \\
            278.58730550753273  0.4059516996292927  \\
            278.73549024450483  0.4056117371882438  \\
            278.88367498147693  0.4052722653704369  \\
            279.031859718449  0.40493333836513895  \\
            279.18004445542107  0.40459497360112767  \\
            279.32822919239317  0.4042571040881491  \\
            279.47641392936526  0.40391972287735695  \\
            279.62459866633736  0.40358288334339704  \\
            279.77278340330946  0.40324660257030953  \\
            279.92096814028156  0.402910814178503  \\
            280.06915287725366  0.4025755117594867  \\
            280.21733761422576  0.40224074788610853  \\
            280.36552235119785  0.4019065393073198  \\
            280.5137070881699  0.40157282025200125  \\
            280.661891825142  0.40123958483462435  \\
            280.8100765621141  0.4009068848387923  \\
            280.9582612990862  0.40057473668827936  \\
            281.1064460360583  0.4002430752185736  \\
            281.2546307730304  0.3999118950501476  \\
            281.4028155100025  0.3995812471899989  \\
            281.5510002469746  0.3992511477464572  \\
            281.6991849839467  0.39892153215960163  \\
            281.8473697209187  0.3985923955394334  \\
            281.9955544578908  0.398263788128639  \\
            282.1437391948629  0.3979357257290725  \\
            282.291923931835  0.3976081443829955  \\
            282.4401086688071  0.39728103967430767  \\
            282.5882934057792  0.3969544610932405  \\
            282.7364781427513  0.39662842414353516  \\
            282.8846628797234  0.3963028654669387  \\
            283.0328476166955  0.39597778110577186  \\
            283.18103235366755  0.3956532198092603  \\
            283.32921709063964  0.3953291967915312  \\
            283.47740182761174  0.39500564929103393  \\
            283.62558656458384  0.39468257379299154  \\
            283.77377130155594  0.3943600183165753  \\
            283.92195603852804  0.3940379977944435  \\
            284.07014077550014  0.39371645005910066  \\
            284.21832551247223  0.3933953720233666  \\
            284.36651024944433  0.39307481098723407  \\
            284.5146949864164  0.3927547816089802  \\
            284.66287972338847  0.3924352223117061  \\
            284.81106446036057  0.39211613042160215  \\
            284.95924919733267  0.3917975525299398  \\
            285.10743393430477  0.39147950302775536  \\
            285.25561867127686  0.3911619209253043  \\
            285.40380340824896  0.3908448039478075  \\
            285.55198814522106  0.39052819798792  \\
            285.70017288219316  0.3902121171767623  \\
            285.8483576191652  0.3898965011085192  \\
            285.9965423561373  0.38958134789326077  \\
            286.1447270931094  0.38926670273509445  \\
            286.2929118300815  0.3889525795116308  \\
            286.4410965670536  0.388638918397318  \\
            286.5892813040257  0.38832571787373504  \\
            286.7374660409978  0.3880130224663966  \\
            286.8856507779699  0.3877008458056567  \\
            287.033835514942  0.38738912864233455  \\
            287.182020251914  0.3870778698164575  \\
            287.3302049888861  0.3867671131844297  \\
            287.4783897258582  0.3864568721359488  \\
            287.6265744628303  0.3861470879947148  \\
            287.7747591998024  0.38583775994633807  \\
            287.9229439367745  0.3855289311877871  \\
            288.0711286737466  0.385220614873668  \\
            288.2193134107187  0.3849127528964814  \\
            288.3674981476908  0.384605344775308  \\
            288.51568288466285  0.3842984330569337  \\
            288.66386762163495  0.38399203066718124  \\
            288.81205235860705  0.38368608006376287  \\
            288.96023709557915  0.3833805810868262  \\
            289.10842183255124  0.383075575642421  \\
            289.25660656952334  0.3827710764330776  \\
            289.40479130649544  0.3824670264775611  \\
            289.55297604346754  0.3821634259257601  \\
            289.70116078043964  0.3818603160520891  \\
            289.84934551741173  0.3815577093414686  \\
            289.9975302543838  0.3812555493698338  \\
            290.1457149913559  0.3809538365854064  \\
            290.293899728328  0.3806526116399792  \\
            290.44208446530007  0.38035188680637466  \\
            290.59026920227217  0.3800516062138948  \\
            290.73845393924427  0.37975177059784476  \\
            290.88663867621636  0.3794524199964076  \\
            291.03482341318846  0.3791535664755407  \\
            291.18300815016056  0.378855154713571  \\
            291.3311928871326  0.3785571857228175  \\
            291.4793776241047  0.3782596989366251  \\
            291.6275623610768  0.37796270621921424  \\
            291.7757470980489  0.3776661527940808  \\
            291.923931835021  0.3773700399400379  \\
            292.0721165719931  0.3770744064943774  \\
            292.2203013089652  0.37677926412445245  \\
            292.3684860459373  0.3764845585946268  \\
            292.5166707829094  0.3761902914403522  \\
            292.6648555198814  0.3758965009112681  \\
            292.8130402568535  0.3756031984832233  \\
            292.9612249938256  0.37531033045771234  \\
            293.1094097307977  0.3750178986167554  \\
            293.2575944677698  0.3747259406311363  \\
            293.4057792047419  0.3744344677894819  \\
            293.553963941714  0.3741434267937245  \\
            293.7021486786861  0.3738528197359858  \\
            293.8503334156582  0.37356268378443586  \\
            293.99851815263025  0.37327303009071294  \\
            294.14670288960235  0.3729838065553926  \\
            294.29488762657445  0.3726950140733261  \\
            294.44307236354655  0.3724066897760769  \\
            294.59125710051865  0.37211884480361623  \\
            294.73944183749074  0.3718314292742818  \\
            294.88762657446284  0.3715444411208197  \\
            295.03581131143494  0.37125791801938096  \\
            295.18399604840704  0.37097187125539277  \\
            295.3321807853791  0.37068625455860493  \\
            295.4803655223512  0.3704010605755671  \\
            295.6285502593233  0.3701163282175357  \\
            295.7767349962954  0.36983206910335376  \\
            295.9249197332675  0.36954824208700243  \\
            296.07310447023957  0.36926483214146205  \\
            296.22128920721167  0.3689818800564648  \\
            296.36947394418377  0.36869939798484724  \\
            296.51765868115586  0.3684173515032749  \\
            296.6658434181279  0.36813571556250585  \\
            296.8140281551  0.36785453331806334  \\
            296.9622128920721  0.3675738176671836  \\
            297.1103976290442  0.36729354244178436  \\
            297.2585823660163  0.3670136705966523  \\
            297.4067671029884  0.3667342478261329  \\
            297.5549518399605  0.36645528798369004  \\
            297.7031365769326  0.3661767745181411  \\
            297.8513213139047  0.3658986570552862  \\
            297.99950605087673  0.36562098351519084  \\
            298.14769078784883  0.36534376891813  \\
            298.29587552482093  0.3650670073529974  \\
            298.444060261793  0.3647906348100572  \\
            298.5922449987651  0.36451470042757245  \\
            298.7404297357372  0.36423922059874303  \\
            298.8886144727093  0.36396420055495776  \\
            299.0367992096814  0.36368956379467826  \\
            299.1849839466535  0.36341535873046693  \\
            299.33316868362556  0.3631416033281534  \\
            299.48135342059766  0.36286830517334107  \\
            299.62953815756975  0.3625954039998346  \\
            299.77772289454185  0.3623229187165534  \\
            299.92590763151395  0.3620508775903589  \\
            300.07409236848605  0.3617792901510714  \\
            300.22227710545815  0.3615081154405612  \\
            300.37046184243025  0.3612373407777036  \\
            300.51864657940234  0.3609670040339174  \\
            300.66683131637444  0.36069711686269623  \\
            300.8150160533465  0.3604276581129104  \\
            300.9632007903186  0.36015858537575884  \\
            301.1113855272907  0.35988994345597136  \\
            301.2595702642628  0.35962174630096244  \\
            301.4077550012349  0.3593539919319892  \\
            301.555939738207  0.3590866129865861  \\
            301.70412447517907  0.3588196567558225  \\
            301.85230921215117  0.3585531396415392  \\
            302.00049394912327  0.35828706836099267  \\
            302.1486786860953  0.3580213840354012  \\
            302.2968634230674  0.35775610488666043  \\
            302.4450481600395  0.35749125821121414  \\
            302.5932328970116  0.3572268534963975  \\
            302.7414176339837  0.3569628588097743  \\
            302.8896023709558  0.35669924877756864  \\
            303.0377871079279  0.35643606342226863  \\
            303.1859718449  0.35617331513838485  \\
            303.3341565818721  0.35591099735811305  \\
            303.48234131884414  0.35564904924754837  \\
            303.63052605581623  0.3553875167022807  \\
            303.77871079278833  0.35512641515118687  \\
            303.92689552976043  0.3548657508235371  \\
            304.0750802667325  0.3546054668984362  \\
            304.2232650037046  0.35434557940010397  \\
            304.3714497406767  0.3540861154572179  \\
            304.5196344776488  0.3538270846058587  \\
            304.6678192146209  0.3535684619899638  \\
            304.81600395159296  0.35331021267316715  \\
            304.96418868856506  0.35305237793772043  \\
            305.11237342553716  0.35279497073101757  \\
            305.26055816250926  0.35253799429499916  \\
            305.40874289948135  0.35228137735294884  \\
            305.55692763645345  0.3520251643109775  \\
            305.70511237342555  0.3517693716223956  \\
            305.85329711039765  0.35151400699823604  \\
            306.00148184736975  0.35125903379844287  \\
            306.1496665843418  0.3510044359987499  \\
            306.2978513213139  0.3507502495850995  \\
            306.446036058286  0.3504964860064287  \\
            306.5942207952581  0.3502431417257749  \\
            306.7424055322302  0.34999015396213173  \\
            306.8905902692023  0.3497375666503281  \\
            307.0387750061744  0.34948539505018744  \\
            307.1869597431465  0.3492336459709813  \\
            307.3351444801186  0.34898227852298325  \\
            307.4833292170906  0.34873128440774864  \\
            307.6315139540627  0.3484806968079877  \\
            307.7796986910348  0.34823052654963005  \\
            307.9278834280069  0.34798076916560705  \\
            308.076068164979  0.34773136381030595  \\
            308.2242529019511  0.34748235352989065  \\
            308.3724376389232  0.34723375321897987  \\
            308.5206223758953  0.3469855696040191  \\
            308.6688071128674  0.34673776496656356  \\
            308.81699184983944  0.34649032683697134  \\
            308.96517658681154  0.3462432889392308  \\
            309.11336132378364  0.3459966622495498  \\
            309.26154606075573  0.3457504469104818  \\
            309.40973079772783  0.3455045774904284  \\
            309.55791553469993  0.345259096035796  \\
            309.706100271672  0.3450140178044453  \\
            309.8542850086441  0.34476935016036364  \\
            310.0024697456162  0.34452506515479003  \\
            310.15065448258827  0.3442811359646589  \\
            310.29883921956036  0.3440375993542351  \\
            310.44702395653246  0.34379446712659156  \\
            310.59520869350456  0.34355174332517535  \\
            310.74339343047666  0.343309369054349  \\
            310.89157816744876  0.3430673690920992  \\
            311.03976290442085  0.34282576451188335  \\
            311.18794764139295  0.3425845639414084  \\
            311.33613237836505  0.3423437542380452  \\
            311.48431711533715  0.3421032880468359  \\
            311.6325018523092  0.34186320529441155  \\
            311.7806865892813  0.3416235191954667  \\
            311.9288713262534  0.34138423546826585  \\
            312.0770560632255  0.3411453158006238  \\
            312.2252408001976  0.3409067512433798  \\
            312.3734255371697  0.3406685729027395  \\
            312.5216102741418  0.3404307912074158  \\
            312.6697950111139  0.34019340921895297  \\
            312.817979748086  0.339956362623385  \\
            312.966164485058  0.3397196876162419  \\
            313.1143492220301  0.33948340030581636  \\
            313.2625339590022  0.3392475085763301  \\
            313.4107186959743  0.3390119978960664  \\
            313.5589034329464  0.3387768243163962  \\
            313.7070881699185  0.33854202614374745  \\
            313.8552729068906  0.33830761606021825  \\
            314.0034576438627  0.33807359963466155  \\
            314.1516423808348  0.33783994209984386  \\
            314.29982711780684  0.33760663044934897  \\
            314.44801185477894  0.33737369591983235  \\
            314.59619659175104  0.3371411489702331  \\
            314.74438132872314  0.33690899307115296  \\
            314.89256606569523  0.33667717297839683  \\
            315.04075080266733  0.33644571066354917  \\
            315.18893553963943  0.33621462623928194  \\
            315.33712027661153  0.33598392814795497  \\
            315.4853050135836  0.33575361120382674  \\
            315.63348975055567  0.33552362072731234  \\
            315.78167448752777  0.3352939947574215  \\
            315.92985922449986  0.335064746658178  \\
            316.07804396147196  0.33483588305057804  \\
            316.22622869844406  0.3346073841593108  \\
            316.37441343541616  0.3343792156602756  \\
            316.52259817238826  0.3341514127516633  \\
            316.67078290936036  0.33392398703967896  \\
            316.81896764633245  0.3336969435084235  \\
            316.9671523833045  0.33347024757886756  \\
            317.1153371202766  0.3332438882745611  \\
            317.2635218572487  0.33301789493461426  \\
            317.4117065942208  0.33279227758216684  \\
            317.5598913311929  0.3325670397379518  \\
            317.708076068165  0.3323421324509602  \\
            317.8562608051371  0.33211756930653485  \\
            318.0044455421092  0.33189337190326534  \\
            318.1526302790813  0.331669548845749  \\
            318.3008150160533  0.33144610158708104  \\
            318.4489997530254  0.33122296997232825  \\
            318.5971844899975  0.33100018976984014  \\
            318.7453692269696  0.33077777458674545  \\
            318.8935539639417  0.33055573176346464  \\
            319.0417387009138  0.3303340537060013  \\
            319.1899234378859  0.3301126915887993  \\
            319.338108174858  0.32989168098445415  \\
            319.4862929118301  0.3296710342643905  \\
            319.63447764880215  0.32945075764948234  \\
            319.78266238577424  0.3292308345951398  \\
            319.93084712274634  0.3290112290289894  \\
            320.07903185971844  0.3287919745998333  \\
            320.22721659669054  0.3285730825797622  \\
            320.37540133366264  0.3283545582052724  \\
            320.52358607063474  0.3281363764051427  \\
            320.67177080760683  0.3279185143300888  \\
            320.81995554457893  0.3277010026113195  \\
            320.968140281551  0.327483851548767  \\
            321.11632501852307  0.32726706552058576  \\
            321.26450975549517  0.32705061157292525  \\
            321.41269449246727  0.32683447985459396  \\
            321.56087922943937  0.32661869736900667  \\
            321.70906396641146  0.3264032735622719  \\
            321.85724870338356  0.32618821207142185  \\
            322.00543344035566  0.3259734728436631  \\
            322.15361817732776  0.32575905830728574  \\
            322.3018029142998  0.3255449915899671  \\
            322.4499876512719  0.3253312813938666  \\
            322.598172388244  0.3251179307237657  \\
            322.7463571252161  0.3249048932893166  \\
            322.8945418621882  0.3246921827451951  \\
            323.0427265991603  0.32447981836164597  \\
            323.1909113361324  0.3242678081985869  \\
            323.3390960731045  0.32405615472911203  \\
            323.4872808100766  0.32384480632090834  \\
            323.6354655470487  0.3236337865868429  \\
            323.7836502840207  0.32342311114845296  \\
            323.9318350209928  0.3232127875170931  \\
            324.0800197579649  0.32300281762057625  \\
            324.228204494937  0.3227931457010963  \\
            324.3763892319091  0.3225838036195978  \\
            324.5245739688812  0.3223748037943195  \\
            324.6727587058533  0.3221661532744087  \\
            324.8209434428254  0.3219578512382955  \\
            324.9691281797975  0.3217498455473605  \\
            325.11731291676955  0.3215421679986751  \\
            325.26549765374165  0.32133483051992656  \\
            325.41368239071375  0.3211278397769351  \\
            325.56186712768584  0.3209211926764139  \\
            325.71005186465794  0.3207148403433158  \\
            325.85823660163004  0.32050881425875893  \\
            326.00642133860214  0.32030312593301924  \\
            326.15460607557424  0.3200977817206722  \\
            326.30279081254633  0.3198927767551333  \\
            326.4509755495184  0.3196880649412121  \\
            326.5991602864905  0.3194836773099878  \\
            326.7473450234626  0.3192796250208362  \\
            326.89552976043467  0.3190759141824658  \\
            327.04371449740677  0.31887253865467796  \\
            327.19189923437887  0.31866945456675394  \\
            327.34008397135096  0.31846669244503684  \\
            327.48826870832306  0.3182642631581031  \\
            327.63645344529516  0.3180621726278988  \\
            327.7846381822672  0.3178604139247842  \\
            327.9328229192393  0.31765894482124696  \\
            328.0810076562114  0.31745779533599633  \\
            328.2291923931835  0.31725697610105913  \\
            328.3773771301556  0.3170564929045531  \\
            328.5255618671277  0.3168563384859301  \\
            328.6737466040998  0.3166564716866223  \\
            328.8219313410719  0.31645692204201875  \\
            328.970116078044  0.3162576999959991  \\
            329.118300815016  0.3160588112502759  \\
            329.2664855519881  0.3158602486359563  \\
            329.4146702889602  0.31566197152477277  \\
            329.5628550259323  0.3154640090036031  \\
            329.7110397629044  0.3152663713712497  \\
            329.8592244998765  0.3150690642849059  \\
            330.0074092368486  0.31487208104913345  \\
            330.1555939738207  0.3146753810803584  \\
            330.3037787107928  0.314478993047996  \\
            330.45196344776485  0.3142829271437137  \\
            330.60014818473695  0.3140871890170399  \\
            330.74833292170905  0.3138917727819965  \\
            330.89651765868115  0.31369663748279836  \\
            331.04470239565325  0.3135018113885157  \\
            331.19288713262534  0.3133073046168825  \\
            331.34107186959744  0.31311312284178744  \\
            331.48925660656954  0.3129192612743406  \\
            331.63744134354164  0.3127256782477157  \\
            331.7856260805137  0.312532401626435  \\
            331.9338108174858  0.3123394414829433  \\
            332.0819955544579  0.3121468035429908  \\
            332.23018029143  0.3119544843519051  \\
            332.3783650284021  0.31176244127817127  \\
            332.52654976537417  0.31157070175107704  \\
            332.67473450234627  0.31137927582221414  \\
            332.82291923931837  0.3111881692924547  \\
            332.97110397629046  0.31099738022744816  \\
            333.1192887132625  0.3108068648653022  \\
            333.2674734502346  0.31061665014021805  \\
            333.4156581872067  0.31042674610344406  \\
            333.5638429241788  0.3102371586502806  \\
            333.7120276611509  0.31004788750229206  \\
            333.860212398123  0.3098588876899729  \\
            334.0083971350951  0.30967018556178144  \\
            334.1565818720672  0.3094817911855022  \\
            334.3047666090393  0.30929371056656146  \\
            334.4529513460114  0.30910594516830164  \\
            334.60113608298343  0.3089184488234172  \\
            334.7493208199555  0.3087312471737654  \\
            334.8975055569276  0.3085443503171022  \\
            335.0456902938997  0.3083577643811953  \\
            335.1938750308718  0.30817149152382434  \\
            335.3420597678439  0.3079854877283867  \\
            335.490244504816  0.30779977452505825  \\
            335.6384292417881  0.3076143631370132  \\
            335.7866139787602  0.3074292598235375  \\
            335.93479871573226  0.3072444669651295  \\
            336.08298345270435  0.30705994425958505  \\
            336.23116818967645  0.30687570755623395  \\
            336.37935292664855  0.3066917696755253  \\
            336.52753766362065  0.30650813701451085  \\
            336.67572240059275  0.3063248121814686  \\
            336.82390713756485  0.3061417586659304  \\
            336.97209187453694  0.3059589866013014  \\
            337.12027661150904  0.30577651035551523  \\
            337.2684613484811  0.3055943364670568  \\
            337.4166460854532  0.30541246777438513  \\
            337.5648308224253  0.3052308715902281  \\
            337.7130155593974  0.30504955238681786  \\
            337.8612002963695  0.3048685259913664  \\
            338.0093850333416  0.30468779908502686  \\
            338.15756977031367  0.30450737473645023  \\
            338.30575450728577  0.3043272240702812  \\
            338.45393924425787  0.30414734603397386  \\
            338.6021239812299  0.3039677577916504  \\
            338.750308718202  0.3037884661661868  \\
            338.8984934551741  0.30360947445417386  \\
            339.0466781921462  0.3034307575398939  \\
            339.1948629291183  0.30325230905785217  \\
            339.3430476660904  0.303074147356909  \\
            339.4912324030625  0.30289627939884517  \\
            339.6394171400346  0.3027187087041862  \\
            339.7876018770067  0.30254141382813715  \\
            339.93578661397873  0.3023643833686546  \\
            340.08397135095083  0.3021876366825379  \\
            340.23215608792293  0.3020111808659441  \\
            340.38034082489503  0.30183501965760107  \\
            340.5285255618671  0.3016591351610948  \\
            340.6767102988392  0.3014835112715476  \\
            340.8248950358113  0.30130816815736666  \\
            340.9730797727834  0.3011331130429373  \\
            341.1212645097555  0.30095834987771275  \\
            341.26944924672756  0.30078386416206404  \\
            341.41763398369966  0.3006096354682424  \\
            341.56581872067176  0.30043568456561537  \\
            341.71400345764386  0.30026201879943365  \\
            341.86218819461595  0.3000886423212457  \\
            342.01037293158805  0.2999155438515733  \\
            342.15855766856015  0.29974269905651124  \\
            342.30674240553225  0.2995701290866774  \\
            342.45492714250435  0.2993978413995854  \\
            342.6031118794764  0.2992258403390113  \\
            342.7512966164485  0.29905411764743706  \\
            342.8994813534206  0.2988826455281612  \\
            343.0476660903927  0.2987114452905281  \\
            343.1958508273648  0.298540524495063  \\
            343.3440355643369  0.29836988766720896  \\
            343.492220301309  0.2981995293631161  \\
            343.6404050382811  0.29802941877326977  \\
            343.7885897752532  0.29785957714606504  \\
            343.9367745122252  0.2976900121357926  \\
            344.0849592491973  0.2975207284387557  \\
            344.2331439861694  0.2973517232155555  \\
            344.3813287231415  0.29718296308888875  \\
            344.5295134601136  0.29701446903044265  \\
            344.6776981970857  0.2968462487794189  \\
            344.8258829340578  0.29667830719261856  \\
            344.9740676710299  0.2965106438261501  \\
            345.122252408002  0.2963432231745858  \\
            345.27043714497404  0.2961760657216697  \\
            345.41862188194614  0.29600917928293646  \\
            345.56680661891824  0.29584256886565735  \\
            345.71499135589033  0.2956762362131505  \\
            345.86317609286243  0.295510144125601  \\
            346.01136082983453  0.29534431239238434  \\
            346.1595455668066  0.2951787488971165  \\
            346.3077303037787  0.29501345878780355  \\
            346.4559150407508  0.2948484444768419  \\
            346.6040997777229  0.29468367142959745  \\
            346.75228451469496  0.2945191546072647  \\
            346.90046925166706  0.29435490326431407  \\
            347.04865398863916  0.2941909226800637  \\
            347.19683872561126  0.2940272154694314  \\
            347.34502346258336  0.29386375096487666  \\
            347.49320819955545  0.2937005383212875  \\
            347.64139293652755  0.2935375884168262  \\
            347.78957767349965  0.29337490665303206  \\
            347.93776241047175  0.29321249583688314  \\
            348.0859471474438  0.2930503289993815  \\
            348.2341318844159  0.2928884098791198  \\
            348.382316621388  0.2927267507767832  \\
            348.5305013583601  0.2925653572072689  \\
            348.6786860953322  0.2924042321593215  \\
            348.8268708323043  0.29224335219107545  \\
            348.9750555692764  0.29208271601528546  \\
            349.1232403062485  0.2919223371559868  \\
            349.2714250432206  0.29176222123282575  \\
            349.4196097801926  0.2916023714062717  \\
            349.5677945171647  0.291442767587874  \\
            349.7159792541368  0.2912834038542996  \\
            349.8641639911089  0.29112429475598195  \\
            350.012348728081  0.29096544600905894  \\
            350.1605334650531  0.2908068609361566  \\
            350.3087182020252  0.29064852262661983  \\
            350.4569029389973  0.2904904209094298  \\
            350.6050876759694  0.29033257116709626  \\
            350.75327241294144  0.29017497920421054  \\
            350.90145714991354  0.2900176484962104  \\
            351.04964188688564  0.2898605651332824  \\
            351.19782662385774  0.28970371508304016  \\
            351.34601136082983  0.28954711436860187  \\
            351.49419609780193  0.28939076887525267  \\
            351.64238083477403  0.28923468222217186  \\
            351.79056557174613  0.2890788433224097  \\
            351.9387503087182  0.288923234665906  \\
            352.08693504569027  0.2887678727281297  \\
            352.23511978266237  0.2886127634674992  \\
            352.38330451963446  0.288457910638019  \\
            352.53148925660656  0.2883033057970871  \\
            352.67967399357866  0.28814892833732075  \\
            352.82785873055076  0.28799479500143993  \\
            352.97604346752286  0.28784091181374444  \\
            353.12422820449495  0.2876872826545511  \\
            353.27241294146705  0.28753390154695324  \\
            353.4205976784391  0.28738074516252726  \\
            353.5687824154112  0.2872278303298745  \\
            353.7169671523833  0.2870751631321446  \\
            353.8651518893554  0.2869227475677273  \\
            354.0133366263275  0.28677057994708627  \\
            354.1615213632996  0.2866186345924211  \\
            354.3097061002717  0.28646692824056097  \\
            354.4578908372438  0.28631546702669913  \\
            354.6060755742159  0.2861642550592324  \\
            354.7542603111879  0.2860132907581335  \\
            354.90244504816  0.28586254646295384  \\
            355.0506297851321  0.2857120386451025  \\
            355.1988145221042  0.28556177348526646  \\
            355.3469992590763  0.28541175519406475  \\
            355.4951839960484  0.28526198412405757  \\
            355.6433687330205  0.2851124309932359  \\
            355.7915534699926  0.28496311183806  \\
            355.9397382069647  0.2848140328783745  \\
            356.08792294393675  0.2846651984195168  \\
            356.23610768090884  0.28451661057103  \\
            356.38429241788094  0.28436823878436895  \\
            356.53247715485304  0.2842200984957644  \\
            356.68066189182514  0.28407219595809724  \\
            356.82884662879724  0.28392453556413433  \\
            356.97703136576934  0.2837771198465285  \\
            357.12521610274143  0.2836299208180672  \\
            357.27340083971353  0.2834829496746971  \\
            357.42158557668563  0.2833362138562063  \\
            357.56977031365767  0.28318971783573593  \\
            357.71795505062977  0.2830434642795406  \\
            357.86613978760187  0.2828974284549996  \\
            358.01432452457396  0.28275161681001054  \\
            358.16250926154606  0.2826060380827582  \\
            358.31069399851816  0.28246069681997166  \\
            358.45887873549026  0.28231559581363924  \\
            358.60706347246236  0.28217071343339606  \\
            358.75524820943446  0.2820260517142831  \\
            358.9034329464065  0.28188162052513543  \\
            359.0516176833786  0.2817374244796634  \\
            359.1998024203507  0.28159346648785905  \\
            359.3479871573228  0.2814497278679402  \\
            359.4961718942949  0.28130620657599037  \\
            359.644356631267  0.281162913446053  \\
            359.7925413682391  0.28101985315243416  \\
            359.9407261052112  0.2808770287156151  \\
            360.0889108421833  0.2807344242477753  \\
            360.2370955791553  0.28059203395784094  \\
            360.3852803161274  0.2804498694820797  \\
            360.5334650530995  0.28030793554925254  \\
            360.6816497900716  0.2801662352831298  \\
            360.8298345270437  0.2800247554113885  \\
            360.9780192640158  0.2798834867241064  \\
            361.1262040009879  0.27974244152276667  \\
            361.27438873796  0.2796016245907172  \\
            361.4225734749321  0.27946103914975984  \\
            361.57075821190415  0.2793206745907961  \\
            361.71894294887625  0.27918051825124607  \\
            361.86712768584835  0.2790405830345166  \\
            362.01531242282044  0.2789008737930654  \\
            362.16349715979254  0.27876139385495596  \\
            362.31168189676464  0.2786221355670745  \\
            362.45986663373674  0.27848308250421305  \\
            362.60805137070884  0.2783442481027808  \\
            362.75623610768093  0.27820563730986736  \\
            362.904420844653  0.27806725358128065  \\
            363.0526055816251  0.2779290925552626  \\
            363.20079031859717  0.277791133811919  \\
            363.34897505556927  0.277653391134823  \\
            363.49715979254137  0.27751586959797986  \\
            363.64534452951347  0.27737857281330897  \\
            363.79352926648556  0.2772415000007057  \\
            363.94171400345766  0.27710462677281156  \\
            364.08989874042976  0.27696796684320457  \\
            364.2380834774018  0.2768315254502814  \\
            364.3862682143739  0.2766953063964223  \\
            364.534452951346  0.2765593120479911  \\
            364.6826376883181  0.2764235162360498  \\
            364.8308224252902  0.2762879302114093  \\
            364.9790071622623  0.27615255995341303  \\
            365.1271918992344  0.27601740949328435  \\
            365.2753766362065  0.2758824814495499  \\
            365.4235613731786  0.2757477572837704  \\
            365.5717461101506  0.2756132364957686  \\
            365.7199308471227  0.27547892850308336  \\
            365.8681155840948  0.2753448376072769  \\
            366.0163003210669  0.27521096671823125  \\
            366.164485058039  0.2750773052238244  \\
            366.3126697950111  0.2749438412210583  \\
            366.4608545319832  0.2748105868026914  \\
            366.6090392689553  0.27467754658442683  \\
            366.7572240059274  0.2745447238092988  \\
            366.90540874289945  0.2744121155667931  \\
            367.05359347987155  0.2742797001665319  \\
            367.20177821684365  0.2741474908567519  \\
            367.34996295381575  0.274015492612826  \\
            367.49814769078785  0.2738837090548129  \\
            367.64633242775994  0.2737521424474567  \\
            367.79451716473204  0.2736207693345484  \\
            367.94270190170414  0.27348959694640684  \\
            368.09088663867624  0.27335863220494183  \\
            368.23907137564834  0.27322787915261576  \\
            368.3872561126204  0.2730973404924461  \\
            368.5354408495925  0.27296700490196196  \\
            368.6836255865646  0.2728368615919163  \\
            368.8318103235367  0.27270692216994297  \\
            368.97999506050877  0.2725771911475364  \\
            369.12817979748087  0.2724476717114735  \\
            369.27636453445297  0.27231836314602964  \\
            369.42454927142506  0.2721892414880638  \\
            369.57273400839716  0.27206031955939325  \\
            369.7209187453692  0.2719316023880222  \\
            369.8691034823413  0.27180309369081906  \\
            370.0172882193134  0.27167479587351684  \\
            370.1654729562855  0.27154669341909354  \\
            370.3136576932576  0.27141878159582417  \\
            370.4618424302297  0.2712910704673033  \\
            370.6100271672018  0.2711635643278158  \\
            370.7582119041739  0.2710362661732326  \\
            370.906396641146  0.27090917414217497  \\
            371.05458137811803  0.27078226557232044  \\
            371.2027661150901  0.27065555313950174  \\
            371.3509508520622  0.27052904176328557  \\
            371.4991355890343  0.2704027350767634  \\
            371.6473203260064  0.27027663542655095  \\
            371.7955050629785  0.2701507287212671  \\
            371.9436897999506  0.2700250082049298  \\
            372.0918745369227  0.2698994842834594  \\
            372.2400592738948  0.2697741612748164  \\
            372.38824401086686  0.269649042221797  \\
            372.53642874783895  0.26952412804441084  \\
            372.68461348481105  0.26939939336068436  \\
            372.83279822178315  0.2692748501910725  \\
            372.98098295875525  0.26915050358640347  \\
            373.12916769572735  0.2690263573330755  \\
            373.27735243269944  0.26890241395305664  \\
            373.42553716967154  0.268778666009545  \\
            373.57372190664364  0.26865509763644774  \\
            373.7219066436157  0.2685317208120355  \\
            373.8700913805878  0.26840854011403437  \\
            374.0182761175599  0.2682855588660159  \\
            374.166460854532  0.26816277913739733  \\
            374.3146455915041  0.2680401843987944  \\
            374.4628303284762  0.2679177715392054  \\
            374.61101506544827  0.2677955498554797  \\
            374.75919980242037  0.26767352352027274  \\
            374.90738453939247  0.2675516954619363  \\
            375.0555692763645  0.26743006736451874  \\
            375.2037540133366  0.26730861389473515  \\
            375.3519387503087  0.26718734556488843  \\
            375.5001234872808  0.26706626769094066  \\
            375.6483082242529  0.26694538410743285  \\
            375.796492961225  0.2668246974141447  \\
            375.9446776981971  0.266704205229539  \\
            376.0928624351692  0.26658388567962443  \\
            376.2410471721413  0.2664637507810044  \\
            376.38923190911333  0.2663438053216562  \\
            376.53741664608543  0.26622405286403805  \\
            376.68560138305753  0.2661044957450897  \\
            376.83378612002963  0.2659851277087703  \\
            376.9819708570017  0.2658659314951701  \\
            377.1301555939738  0.2657469188759311  \\
            377.2783403309459  0.2656280944231162  \\
            377.426525067918  0.2655094614922688  \\
            377.5747098048901  0.2653910222224127  \\
            377.72289454186216  0.26527276742650296  \\
            377.87107927883426  0.26515468368522566  \\
            378.01926401580636  0.26503678219123183  \\
            378.16744875277845  0.2649190673652526  \\
            378.31563348975055  0.2648015424203184  \\
            378.46381822672265  0.2646842093617585  \\
            378.61200296369475  0.26456705733459923  \\
            378.76018770066685  0.2644500752223156  \\
            378.90837243763895  0.2643332737416478  \\
            379.056557174611  0.2642166572258254  \\
            379.2047419115831  0.26410022880904743  \\
            379.3529266485552  0.2639839904264828  \\
            379.5011113855273  0.2638679309785487  \\
            379.6492961224994  0.2637520397219297  \\
            379.7974808594715  0.2636363272244695  \\
            379.9456655964436  0.263520797794998  \\
            380.0938503334157  0.26340545455183795  \\
            380.2420350703878  0.2632902994228048  \\
            380.39021980735987  0.26317532250254566  \\
            380.5384045443319  0.2630605114458189  \\
            380.686589281304  0.2629458770208229  \\
            380.8347740182761  0.2628314235743728  \\
            380.9829587552482  0.26271715427120723  \\
            381.1311434922203  0.26260307109398845  \\
            381.2793282291924  0.26248916664044086  \\
            381.4275129661645  0.26237542529238356  \\
            381.5756977031366  0.2622618581856996  \\
            381.7238824401087  0.2621484697669027  \\
            381.87206717708074  0.2620352633088107  \\
            382.02025191405284  0.26192224091054506  \\
            382.16843665102493  0.26180939869139813  \\
            382.31662138799703  0.26169671677604095  \\
            382.46480612496913  0.2615842064309877  \\
            382.6129908619412  0.2614718722634909  \\
            382.7611755989133  0.2613597177154259  \\
            382.9093603358854  0.2612477450632905  \\
            383.0575450728575  0.2611359544824045  \\
            383.20572980982956  0.26102432199496695  \\
            383.35391454680166  0.2609128580983745  \\
            383.50209928377376  0.2608015676209723  \\
            383.65028402074586  0.2606904542340188  \\
            383.79846875771796  0.2605795204516862  \\
            383.94665349469005  0.26046876763106014  \\
            384.09483823166215  0.2603581775814997  \\
            384.24302296863425  0.2602477501179323  \\
            384.39120770560635  0.26013749302898975  \\
            384.5393924425784  0.26002741027497633  \\
            384.6875771795505  0.25991750466739283  \\
            384.8357619165226  0.25980777786893683  \\
            384.9839466534947  0.2596982206339958  \\
            385.1321313904668  0.25958881995137234  \\
            385.2803161274389  0.25947958626462536  \\
            385.428500864411  0.2593705238820648  \\
            385.5766856013831  0.259261635971483  \\
            385.7248703383552  0.25915292456015465  \\
            385.8730550753272  0.25904438862544815  \\
            386.0212398122993  0.2589360055144526  \\
            386.1694245492714  0.25882778562856207  \\
            386.3176092862435  0.25871973368234297  \\
            386.4657940232156  0.25861185325815694  \\
            386.6139787601877  0.2585041468061605  \\
            386.7621634971598  0.25839661564430555  \\
            386.9103482341319  0.2582892450718931  \\
            387.058532971104  0.25818202985718125  \\
            387.20671770807604  0.25807497881550656  \\
            387.35490244504814  0.25796809600135456  \\
            387.50308718202024  0.25786138434534306  \\
            387.65127191899234  0.25775484565422163  \\
            387.79945665596443  0.257648477098776  \\
            387.94764139293653  0.2575422580041473  \\
            388.09582612990863  0.25743619883560365  \\
            388.2440108668807  0.2573303041765664  \\
            388.3921956038528  0.2572245774949563  \\
            388.54038034082487  0.257119021143193  \\
            388.68856507779697  0.25701363635819524  \\
            388.83674981476906  0.2569084092810292  \\
            388.98493455174116  0.2568033335744468  \\
            389.13311928871326  0.2566984181471567  \\
            389.28130402568536  0.25659366706044046  \\
            389.42948876265746  0.25648908326851994  \\
            389.57767349962955  0.2563846686185573  \\
            389.72585823660165  0.2562804228478639  \\
            389.8740429735737  0.2561763229587729  \\
            390.0222277105458  0.2560723785082424  \\
            390.1704124475179  0.25596859420614526  \\
            390.31859718449  0.25586497366378275  \\
            390.4667819214621  0.25576151939388453  \\
            390.6149666584342  0.25565823281060907  \\
            390.7631513954063  0.2555551067698824  \\
            390.9113361323784  0.25545212587589966  \\
            391.0595208693505  0.25534930027395575  \\
            391.2077056063226  0.25524663428688177  \\
            391.3558903432946  0.25514413114750306  \\
            391.5040750802667  0.255041792998639  \\
            391.6522598172388  0.2549396208931033  \\
            391.8004445542109  0.25483760060586663  \\
            391.948629291183  0.25473572653534393  \\
            392.0968140281551  0.2546340072056376  \\
            392.2449987651272  0.2545324466232619  \\
            392.3931835020993  0.25443104771337005  \\
            392.5413682390714  0.25432981231975405  \\
            392.68955297604344  0.254228741204845  \\
            392.83773771301554  0.2541278138625005  \\
            392.98592244998764  0.2540270343047111  \\
            393.13410718695974  0.25392640858851795  \\
            393.28229192393184  0.2538259404741775  \\
            393.43047666090393  0.25372563264929787  \\
            393.57866139787603  0.2536254867288391  \\
            393.72684613484813  0.25352550230258253  \\
            393.87503087182023  0.25342565690099267  \\
            394.02321560879227  0.25332595949051084  \\
            394.17140034576437  0.25322641471827034  \\
            394.31958508273647  0.2531270261675596  \\
            394.46776981970856  0.2530277963578221  \\
            394.61595455668066  0.2529287267446561  \\
            394.76413929365276  0.2528298152428406  \\
            394.91232403062486  0.25273104099783517  \\
            395.06050876759696  0.25263241338494147  \\
            395.20869350456906  0.2525339369339635  \\
            395.3568782415411  0.2524356151197563  \\
            395.5050629785132  0.25233745036222605  \\
            395.6532477154853  0.2522394440263297  \\
            395.8014324524574  0.25214159341397285  \\
            395.9496171894295  0.2520438783769798  \\
            396.0978019264016  0.25194630829074066  \\
            396.2459866633737  0.2518488876353719  \\
            396.3941714003458  0.2517516198450306  \\
            396.5423561373179  0.25165450730791433  \\
            396.6905408742899  0.25155755136626157  \\
            396.838725611262  0.25146074986974204  \\
            396.9869103482341  0.25136408222261314  \\
            397.1350950852062  0.25126755752872676  \\
            397.2832798221783  0.25117118028533225  \\
            397.4314645591504  0.25107495395280255  \\
            397.5796492961225  0.25097888095463455  \\
            397.7278340330946  0.25088296267744875  \\
            397.8760187700667  0.25078719854412557  \\
            398.02420350703875  0.2506915666695663  \\
            398.17238824401085  0.250596075427978  \\
            398.32057298098294  0.2505007293996531  \\
            398.46875771795504  0.2504055321371944  \\
            398.61694245492714  0.2503104861655149  \\
            398.76512719189924  0.25021559298183776  \\
            398.91331192887134  0.2501208530556967  \\
            399.06149666584344  0.25002624677218505  \\
            399.20968140281553  0.24993177729745628  \\
            399.3578661397876  0.2498374505215731  \\
            399.5060508767597  0.24974327015448067  \\
            399.65423561373177  0.24964923888772356  \\
            399.80242035070387  0.24955535839444568  \\
            399.95060508767597  0.2494616293293904  \\
            400.09878982464807  0.24936803844885208  \\
            400.24697456162016  0.24927457937952274  \\
            400.39515929859226  0.24918126018414655  \\
            400.54334403556436  0.2490880847941618  \\
            400.6915287725364  0.24899505613199227  \\
            400.8397135095085  0.24890217611104695  \\
            400.9878982464806  0.24880944563572052  \\
            401.1360829834527  0.2487168584003491  \\
            401.2842677204248  0.2486243987798739  \\
            401.4324524573969  0.24853207585190096  \\
            401.580637194369  0.24843989383247936  \\
            401.7288219313411  0.24834785593814207  \\
            401.8770066683132  0.24825596438590553  \\
            402.0251914052853  0.24816422039326988  \\
            402.1733761422573  0.2480726239911825  \\
            402.3215608792294  0.2479811533658407  \\
            402.4697456162015  0.24788981583609412  \\
            402.6179303531736  0.24779861596469305  \\
            402.7661150901457  0.24770755732446947  \\
            402.9142998271178  0.247616642498337  \\
            403.0624845640899  0.24752587307929105  \\
            403.210669301062  0.24743524967040856  \\
            403.3588540380341  0.24734476162607258  \\
            403.50703877500615  0.24725439917591804  \\
            403.65522351197825  0.24716417070754126  \\
            403.80340824895035  0.24707408021133956  \\
            403.95159298592245  0.24698413069743666  \\
            404.09977772289454  0.24689432419568258  \\
            404.24796245986664  0.24680466175565385  \\
            404.39614719683874  0.24671514247795662  \\
            404.54433193381084  0.24662574547702346  \\
            404.69251667078294  0.2465364782679953  \\
            404.840701407755  0.2464473453191985  \\
            404.9888861447271  0.24635835012839535  \\
            405.1370708816992  0.24626949522278455  \\
            405.2852556186713  0.24618078215900088  \\
            405.43344035564337  0.24609221152311533  \\
            405.58162509261547  0.24600377468061663  \\
            405.72980982958757  0.24591545934329093  \\
            405.87799456655966  0.24582727400061846  \\
            406.02617930353176  0.24573922269735812  \\
            406.1743640405038  0.24565130851751563  \\
            406.3225487774759  0.245563533584343  \\
            406.470733514448  0.24547589906033898  \\
            406.6189182514201  0.2453884051472489  \\
            406.7671029883922  0.24530103484532984  \\
            406.9152877253643  0.24521378800129076  \\
            407.0634724623364  0.24512667086951972  \\
            407.2116571993085  0.24503968714914087  \\
            407.3598419362806  0.2449528395884143  \\
            407.50802667325263  0.24486612998473617  \\
            407.6562114102247  0.24477955918463865  \\
            407.8043961471968  0.24469312553416256  \\
            407.9525808841689  0.24460680913857824  \\
            408.100765621141  0.24452061739219919  \\
            408.2489503581131  0.24443455466636663  \\
            408.3971350950852  0.24434862439154625  \\
            408.5453198320573  0.24426282905732832  \\
            408.6935045690294  0.24417717021242744  \\
            408.84168930600146  0.24409164846468276  \\
            408.98987404297355  0.24400625886083432  \\
            409.13805877994565  0.2439209849021818  \\
            409.28624351691775  0.24383583475324772  \\
            409.43442825388985  0.2437508125826342  \\
            409.58261299086195  0.2436659216281521  \\
            409.73079772783404  0.24358116419682085  \\
            409.87898246480614  0.2434965416648686  \\
            410.02716720177824  0.24341205447773215  \\
            410.1753519387503  0.24332769539689433  \\
            410.3235366757224  0.24324345075657713  \\
            410.4717214126945  0.24315932870256404  \\
            410.6199061496666  0.24307533327558065  \\
            410.7680908866387  0.24299146759574133  \\
            410.9162756236108  0.24290773386254935  \\
            411.06446036058287  0.24282413335489675  \\
            411.21264509755497  0.2427406664310645  \\
            411.36082983452707  0.2426573250422446  \\
            411.5090145714991  0.24257409666109664  \\
            411.6571993084712  0.24249098928418686  \\
            411.8053840454433  0.24240800689812683  \\
            411.9535687824154  0.2423251525791991  \\
            412.1017535193875  0.24224242849335678  \\
            412.2499382563596  0.24215983589622386  \\
            412.3981229933317  0.24207737513309516  \\
            412.5463077303038  0.2419950389568104  \\
            412.6944924672759  0.24191281393313688  \\
            412.84267720424793  0.24183070798083137  \\
            412.99086194122003  0.24174872510500042  \\
            413.13904667819213  0.24166686841079982  \\
            413.28723141516423  0.24158514010343451  \\
            413.4354161521363  0.2415035414881586  \\
            413.5836008891084  0.24142207297027543  \\
            413.7317856260805  0.2413407295466867  \\
            413.8799703630526  0.24125949523320026  \\
            414.0281551000247  0.24117837769783712  \\
            414.1763398369968  0.24109738103559925  \\
            414.32452457396886  0.24101650845200634  \\
            414.47270931094096  0.240935762263096  \\
            414.62089404791305  0.24085514389542365  \\
            414.76907878488515  0.24077465388606262  \\
            414.91726352185725  0.240694290403579  \\
            415.06544825882935  0.24061403451126265  \\
            415.21363299580145  0.24053389271641415  \\
            415.36181773277355  0.24045386927401577  \\
            415.51000246974564  0.24037396756014237  \\
            415.6581872067177  0.24029419007196154  \\
            415.8063719436898  0.24021453842773344  \\
            415.9545566806619  0.24013501336681103  \\
            416.102741417634  0.2400556147496399  \\
            416.2509261546061  0.23997632690996107  \\
            416.3991108915782  0.23989714861022696  \\
            416.5472956285503  0.23981808577918995  \\
            416.69548036552237  0.2397391420323463  \\
            416.84366510249447  0.23966032011694433  \\
            416.9918498394665  0.2395816219119846  \\
            417.1400345764386  0.23950304842821965  \\
            417.2882193134107  0.23942459980815428  \\
            417.4364040503828  0.2393462686164046  \\
            417.5845887873549  0.23926804212052202  \\
            417.732773524327  0.23918992778299691  \\
            417.8809582612991  0.2391119295261872  \\
            418.0291429982712  0.2390340504149656  \\
            418.1773277352433  0.23895629265671944  \\
            418.32551247221534  0.2388786576013509  \\
            418.47369720918743  0.23880114574127695  \\
            418.62188194615953  0.23872375664488113  \\
            418.77006668313163  0.2386464709663653  \\
            418.91825142010373  0.23856929362862428  \\
            419.0664361570758  0.2384922289268553  \\
            419.2146208940479  0.23841528030962053  \\
            419.36280563102  0.2383384503788473  \\
            419.5109903679921  0.23826174088982804  \\
            419.65917510496416  0.23818515275122026  \\
            419.80735984193626  0.23810868602504653  \\
            419.95554457890836  0.2380323335765839  \\
            420.10372931588046  0.2379560825430324  \\
            420.25191405285256  0.2378799401596288  \\
            420.40009878982465  0.23780391032316486  \\
            420.54828352679675  0.237727996094738  \\
            420.69646826376885  0.23765219969975107  \\
            420.84465300074095  0.2375765225279126  \\
            420.992837737713  0.2375009651332365  \\
            421.1410224746851  0.2374255272340424  \\
            421.2892072116572  0.237350194307345  \\
            421.4373919486293  0.23727496390681369  \\
            421.5855766856014  0.23719984192046561  \\
            421.7337614225735  0.2371248319315907  \\
            421.8819461595456  0.23704993669881022  \\
            422.0301308965177  0.2369751581560764  \\
            422.1783156334898  0.23690049741267272  \\
            422.3265003704618  0.23682595475321389  \\
            422.4746851074339  0.23675152879345573  \\
            422.622869844406  0.23667720120093194  \\
            422.7710545813781  0.23660297715880116  \\
            422.9192393183502  0.23652886083390537  \\
            423.0674240553223  0.23645485557953097  \\
            423.2156087922944  0.2363809639354086  \\
            423.3637935292665  0.23630718762771336  \\
            423.5119782662386  0.23623352756906443  \\
            423.66016300321064  0.2361599838585255  \\
            423.80834774018274  0.23608655285192662  \\
            423.95653247715484  0.2360132181818261  \\
            424.10471721412694  0.23593998612437297  \\
            424.25290195109903  0.23586686068725166  \\
            424.40108668807113  0.2357938450757828  \\
            424.54927142504323  0.23572094169292337  \\
            424.6974561620153  0.23564815213926643  \\
            424.8456408989874  0.2355754772130413  \\
            424.9938256359595  0.23550291691011352  \\
            425.14201037293157  0.23543046650816948  \\
            425.29019510990366  0.23535811086916528  \\
            425.43837984687576  0.2352858564622169  \\
            425.58656458384786  0.23521370721627  \\
            425.73474932081996  0.23514166626917826  \\
            425.88293405779206  0.2350697359677033  \\
            426.03111879476415  0.23499791786751473  \\
            426.17930353173625  0.23492621273319006  \\
            426.32748826870835  0.23485462053821485  \\
            426.4756730056804  0.23478313698621672  \\
            426.6238577426525  0.23471174663502464  \\
            426.7720424796246  0.2346404557080899  \\
            426.9202272165967  0.23456926813441964  \\
            427.0684119535688  0.23449818706328004  \\
            427.2165966905409  0.2344272148641964  \\
            427.364781427513  0.23435635312695297  \\
            427.5129661644851  0.23428560266159307  \\
            427.6611509014572  0.23421496349841903  \\
            427.8093356384292  0.2341444331081309  \\
            427.9575203754013  0.23407399459435105  \\
            428.1057051123734  0.23400365326185035  \\
            428.2538898493455  0.23393341311685628  \\
            428.4020745863176  0.2338632773972722  \\
            428.5502593232897  0.23379324857267716  \\
            428.6984440602618  0.23372332834432608  \\
            428.8466287972339  0.23365351764514955  \\
            428.994813534206  0.23358381663975403  \\
            429.14299827117804  0.23351422472442177  \\
            429.29118300815014  0.2334447255261481  \\
            429.43936774512224  0.23337532031841285  \\
            429.58755248209434  0.2333060137409985  \\
            429.73573721906644  0.23323680919592657  \\
            429.88392195603853  0.23316770932838282  \\
            430.03210669301063  0.23309871602671692  \\
            430.18029142998273  0.2330298304224427  \\
            430.32847616695483  0.23296105289023814  \\
            430.47666090392687  0.23289238304794518  \\
            430.62484564089897  0.23282381171378896  \\
            430.77303037787107  0.23275532972888463  \\
            430.92121511484316  0.23268694336874793  \\
            431.06939985181526  0.23261865627318604  \\
            431.21758458878736  0.2325504713367218  \\
            431.36576932575946  0.23248239070859394  \\
            431.51395406273156  0.2324144157927569  \\
            431.66213879970365  0.2323465472478809  \\
            431.8103235366757  0.23227878498735194  \\
            431.9585082736478  0.2322111266844157  \\
            432.1066930106199  0.2321435557760034  \\
            432.254877747592  0.23207607695763574  \\
            432.4030624845641  0.2320086941787275  \\
            432.5512472215362  0.23194141065502422  \\
            432.6994319585083  0.23187422886860176  \\
            432.8476166954804  0.23180715056786674  \\
            432.9958014324525  0.23174017676755618  \\
            433.1439861694245  0.23167330774873773  \\
            433.2921709063966  0.23160654305880957  \\
            433.4403556433687  0.23153987382962157  \\
            433.5885403803408  0.2314732907662072  \\
            433.7367251173129  0.2314067999533745  \\
            433.884909854285  0.2313404049980567  \\
            434.0330945912571  0.23127410878518873  \\
            434.1812793282292  0.2312079134777072  \\
            434.3294640652013  0.23114182051655038  \\
            434.47764880217335  0.23107583062065837  \\
            434.62583353914545  0.23100994378697276  \\
            434.77401827611754  0.23094415929043702  \\
            434.92220301308964  0.2308784619104147  \\
            435.07038775006174  0.23081285174991795  \\
            435.21857248703384  0.2307473334232932  \\
            435.36675722400594  0.230681910286386  \\
            435.51494196097804  0.23061658498476742  \\
            435.66312669795013  0.230551359453734  \\
            435.8113114349222  0.23048623491830778  \\
            435.9594961718943  0.23042121189323622  \\
            436.10768090886637  0.23035629018299236  \\
            436.25586564583847  0.230291467709504  \\
            436.40405038281057  0.23022672826029936  \\
            436.55223511978267  0.2301620758393957  \\
            436.70041985675476  0.23009751433958134  \\
            436.84860459372686  0.230033046955142  \\
            436.99678933069896  0.22996867618186131  \\
            437.14497406767106  0.22990440381702038  \\
            437.2931588046431  0.22984023095939804  \\
            437.4413435416152  0.2297761580092708  \\
            437.5895282785873  0.22971218466841284  \\
            437.7377130155594  0.22964830787306115  \\
            437.8858977525315  0.22958451226217222  \\
            438.0340824895036  0.22952080240594885  \\
            438.1822672264757  0.22945718211141503  \\
            438.3304519634478  0.229393654498909  \\
            438.4786367004199  0.2293302220020835  \\
            438.6268214373919  0.22926688636790557  \\
            438.775006174364  0.22920364865665663  \\
            438.9231909113361  0.22914050924193247  \\
            439.0713756483082  0.22907746781064323  \\
            439.2195603852803  0.22901452172065045  \\
            439.3677451222524  0.22895165546396795  \\
            439.5159298592245  0.22888887317358916  \\
            439.6641145961966  0.22882617865636967  \\
            439.8122993331687  0.22876357504433598  \\
            439.96048407014075  0.22870106479468594  \\
            440.10866880711285  0.22863864968978817  \\
            440.25685354408495  0.2285763308371826  \\
            440.40503828105705  0.2285141086695801  \\
            440.55322301802914  0.22845198294486269  \\
            440.70140775500124  0.22838995258166067  \\
            440.84959249197334  0.22832800156866231  \\
            440.99777722894544  0.22826613220608288  \\
            441.14596196591754  0.2282043483841902  \\
            441.2941467028896  0.22814265333031727  \\
            441.4423314398617  0.22808104960886216  \\
            441.5905161768338  0.22801953912128833  \\
            441.73870091380587  0.22795812310612434  \\
            441.88688565077797  0.227896802138964  \\
            442.03507038775007  0.2278355761324663  \\
            442.18325512472217  0.2277744443363554  \\
            442.33143986169426  0.2277133962908076  \\
            442.47962459866636  0.22765242578187933  \\
            442.6278093356384  0.22759153808973606  \\
            442.7759940726105  0.22753073661860423  \\
            442.9241788095826  0.22747002412169653  \\
            443.0723635465547  0.22740940270121168  \\
            443.2205482835268  0.22734887380833438  \\
            443.3687330204989  0.22728843824323539  \\
            443.516917757471  0.2272280961550716  \\
            443.6651024944431  0.22716784704198595  \\
            443.8132872314152  0.22710768705436002  \\
            443.96147196838723  0.22704760213344902  \\
            444.1096567053593  0.2269875967333974  \\
            444.2578414423314  0.22692767451482315  \\
            444.4060261793035  0.22686783849928127  \\
            444.5542109162756  0.22680809106926408  \\
            444.7023956532477  0.22674843396820085  \\
            444.8505803902198  0.22668886830045804  \\
            444.9987651271919  0.22662939453133918  \\
            445.146949864164  0.22657001248708497  \\
            445.29513460113606  0.2265107213548733  \\
            445.44331933810815  0.22645151099872182  \\
            445.59150407508025  0.22639237505770804  \\
            445.73968881205235  0.22633331864983824  \\
            445.88787354902445  0.22627434514249067  \\
            446.03605828599655  0.22621545727594697  \\
            446.18424302296864  0.22615665716339195  \\
            446.33242775994074  0.22609794629091384  \\
            446.48061249691284  0.22603932551750405  \\
            446.6287972338849  0.22598079507505736  \\
            446.776981970857  0.22592235456837173  \\
            446.9251667078291  0.22586400290608044  \\
            447.0733514448012  0.22580572496829285  \\
            447.2215361817733  0.2257475221557337  \\
            447.3697209187454  0.2256893982569974  \\
            447.51790565571747  0.22563135644556623  \\
            447.66609039268957  0.2255733992798102  \\
            447.81427512966167  0.22551552870298713  \\
            447.96245986663376  0.2254577460432427  \\
            448.1106446036058  0.22540005201361044  \\
            448.2588293405779  0.22534244671201153  \\
            448.40701407755  0.22528492962125513  \\
            448.5551988145221  0.2252274985578586  \\
            448.7033835514942  0.22517013881283135  \\
            448.8515682884663  0.22511285312269444  \\
            448.9997530254384  0.22505564516751964  \\
            449.1479377624105  0.22499851802425985  \\
            449.2961224993826  0.2249414741667492  \\
            449.44430723635463  0.22488451546570307  \\
            449.59249197332673  0.224827643188718  \\
            449.7406767102988  0.2247708580002718  \\
            449.8888614472709  0.22471415996172342  \\
            450.037046184243  0.22465754853131306  \\
            450.1852309212151  0.22460102171573365  \\
            450.3334156581872  0.22454456492205785  \\
            450.4816003951593  0.22448818048527483  \\
            450.6297851321314  0.224431872072351  \\
            450.77796986910346  0.2243756427591296  \\
            450.92615460607556  0.22431949503033102  \\
            451.07433934304765  0.2242634307795527  \\
            451.22252408001975  0.22420745130926897  \\
            451.37070881699185  0.22415155733083122  \\
            451.51889355396395  0.22409574896446793  \\
            451.66707829093605  0.22404002573928453  \\
            451.81526302790814  0.22398438659326342  \\
            451.96344776488024  0.2239288155227319  \\
            452.1116325018523  0.2238733083026317  \\
            452.2598172388244  0.22381787755260912  \\
            452.4080019757965  0.2237625325092713  \\
            452.5561867127686  0.2237072791172202  \\
            452.7043714497407  0.22365212002905294  \\
            452.8525561867128  0.22359705460536153  \\
            453.0007409236849  0.22354207891473302  \\
            453.14892566065697  0.2234871857337495  \\
            453.29711039762907  0.22343236454698806  \\
            453.4452951346011  0.22337760154702074  \\
            453.5934798715732  0.2233228509895803  \\
            453.7416646085453  0.22326819558908337  \\
            453.8898493455174  0.22321365602084844  \\
            454.0380340824895  0.22315921091956192  \\
            454.1862188194616  0.22310484219167648  \\
            454.3344035564337  0.22305053501541106  \\
            454.4825882934058  0.22299627784075093  \\
            454.6307730303779  0.22294206238944772  \\
            454.77895776734994  0.22288788365501933  \\
            454.92714250432203  0.2228337399027499  \\
            455.07532724129413  0.22277963266968995  \\
            455.22351197826623  0.22272556676465632  \\
            455.37169671523833  0.2226715502682321  \\
            455.5198814522104  0.22261762046271638  \\
            455.6680661891825  0.22256375416380814  \\
            455.8162509261546  0.22250994542236624  \\
            455.9644356631267  0.22245619510462486  \\
            456.11262040009876  0.22240250380164753  \\
            456.26080513707086  0.22234887182932725  \\
            456.40898987404296  0.22229529922838642  \\
            456.55717461101506  0.22224178576437695  \\
            456.70535934798716  0.22218833092768006  \\
            456.85354408495925  0.22213493393350642  \\
            457.00172882193135  0.22208159326239385  \\
            457.14991355890345  0.22202830808603596  \\
            457.29809829587555  0.2219750802284518  \\
            457.4462830328476  0.22192191060626582  \\
            457.5944677698197  0.22186879988123046  \\
            457.7426525067918  0.22181574846022606  \\
            457.8908372437639  0.22176275649526075  \\
            458.039021980736  0.22170982388347063  \\
            458.1872067177081  0.22165695026711962  \\
            458.3353914546802  0.22160413503359955  \\
            458.4835761916523  0.22155137731543006  \\
            458.6317609286244  0.22149867511112695  \\
            458.7799456655965  0.22144602984180778  \\
            458.9281304025685  0.2213934425700813  \\
            459.0763151395406  0.22134091400949324  \\
            459.2244998765127  0.22128844463858077  \\
            459.3726846134848  0.22123603470087244  \\
            459.5208693504569  0.22118368420488826  \\
            459.669054087429  0.22113139292413958  \\
            459.8172388244011  0.22107916039712913  \\
            459.9654235613732  0.22102698592735115  \\
            460.1136082983453  0.22097486809791986  \\
            460.26179303531734  0.22092280651586113  \\
            460.40997777228944  0.22087080264382045  \\
            460.55816250926154  0.2208188572321257  \\
            460.70634724623363  0.22076697081496147  \\
            460.85453198320573  0.22071514371036915  \\
            461.00271672017783  0.22066337602024663  \\
            461.1509014571499  0.22061166763034853  \\
            461.299086194122  0.2205600182102862  \\
            461.4472709310941  0.22050842721352765  \\
            461.59545566806617  0.22045689387739756  \\
            461.74364040503826  0.22040541644472428  \\
            461.89182514201036  0.2203539963867603  \\
            462.04000987898246  0.22030263448115883  \\
            462.18819461595456  0.2202513313037616  \\
            462.33637935292666  0.22020008723202106  \\
            462.48456408989875  0.22014890244500035  \\
            462.63274882687085  0.22009777692337323  \\
            462.78093356384295  0.22004671044942417  \\
            462.929118300815  0.21999570260704832  \\
            463.0773030377871  0.21994475278175143  \\
            463.2254877747592  0.2198938596757143  \\
            463.3736725117313  0.2198430232174069  \\
            463.5218572487034  0.21979224455409088  \\
            463.6700419856755  0.21974152429090058  \\
            463.8182267226476  0.21969086285121597  \\
            463.9664114596197  0.21964026047666285  \\
            464.1145961965918  0.21958971722711257  \\
            464.2627809335638  0.2195392329806823  \\
            464.4109656705359  0.21948880743373467  \\
            464.559150407508  0.21943844010087823  \\
            464.7073351444801  0.21938813023861847  \\
            464.8555198814522  0.219337876552953  \\
            465.0037046184243  0.21928768026249396  \\
            465.1518893553964  0.21923754199078957  \\
            465.3000740923685  0.21918746219516802  \\
            465.4482588293406  0.2191374411667372  \\
            465.59644356631264  0.21908747903038497  \\
            465.74462830328474  0.21903757574477906  \\
            465.89281304025684  0.21898773110236702  \\
            466.04099777722894  0.21893794472937628  \\
            466.18918251420104  0.21888821608581419  \\
            466.33736725117313  0.21883854399473351  \\
            466.48555198814523  0.21878892860375104  \\
            466.63373672511733  0.21873937079505512  \\
            466.78192146208943  0.21868987105171886  \\
            466.93010619906147  0.21864042970625472  \\
            467.07829093603357  0.2185910469406144  \\
            467.22647567300567  0.21854172278618889  \\
            467.37466040997776  0.21849245712380838  \\
            467.52284514694986  0.21844324968374243  \\
            467.67102988392196  0.21839410004569987  \\
            467.81921462089406  0.2183450075627518  \\
            467.96739935786616  0.21829597114339735  \\
            468.11558409483825  0.21824699177381662  \\
            468.2637688318103  0.21819806996412036  \\
            468.4119535687824  0.2181492060891898  \\
            468.5601383057545  0.21810040038867665  \\
            468.7083230427266  0.21805165296700296  \\
            468.8565077796987  0.21800296379336137  \\
            469.0046925166708  0.21795433270171496  \\
            469.1528772536429  0.21790575939079718  \\
            469.301061990615  0.21785724342411203  \\
            469.4492467275871  0.2178087839469297  \\
            469.5974314645591  0.2177603805786634  \\
            469.7456162015312  0.21771203413697104  \\
            469.8938009385033  0.21766374504415556  \\
            470.0419856754754  0.21761551360204193  \\
            470.1901704124475  0.21756733999197733  \\
            470.3383551494196  0.21751922427483136  \\
            470.4865398863917  0.2174711663909956  \\
            470.6347246233638  0.21742316616038396  \\
            470.7829093603359  0.21737522328243264  \\
            470.931094097308  0.21732733733609993  \\
            471.07927883428005  0.21727950745387664  \\
            471.22746357125214  0.2172317334895294  \\
            471.37564830822424  0.21718401612857344  \\
            471.52383304519634  0.21713635574022117  \\
            471.67201778216844  0.21708875258719115  \\
            471.82020251914054  0.2170412068257085  \\
            471.96838725611263  0.2169937185055045  \\
            472.11657199308473  0.21694628756981685  \\
            472.26475673005683  0.21689891385538954  \\
            472.4129414670289  0.21685159709247293  \\
            472.56112620400097  0.21680433690482362  \\
            472.70931094097307  0.21675713259111948  \\
            472.85749567794517  0.2167099837190026  \\
            473.00568041491726  0.21666289094212016  \\
            473.15386515188936  0.21661585460750082  \\
            473.30204988886146  0.21656887496876048  \\
            473.45023462583356  0.21652195218610248  \\
            473.59841936280566  0.21647508632631732  \\
            473.7466040997777  0.21642827736278294  \\
            473.8947888367498  0.21638152517546447  \\
            474.0429735737219  0.2163348295509144  \\
            474.191158310694  0.21628819018227258  \\
            474.3393430476661  0.2162416066692661  \\
            474.4875277846382  0.2161950780976713  \\
            474.6357125216103  0.21614860489153015  \\
            474.7838972585824  0.21610218743554593  \\
            474.9320819955545  0.21605582599861534  \\
            475.0802667325265  0.21600952076830868  \\
            475.2284514694986  0.21596327185086953  \\
            475.3766362064707  0.21591707927121506  \\
            475.5248209434428  0.21587094297293588  \\
            475.6730056804149  0.21582486281829605  \\
            475.821190417387  0.2157788385882331  \\
            475.9693751543591  0.21573286998235802  \\
            476.1175598913312  0.21568695659889622  \\
            476.2657446283033  0.2156410976129966  \\
            476.41392936527535  0.21559529349656495  \\
            476.56211410224745  0.21554954455177364  \\
            476.71029883921955  0.21550385101050396  \\
            476.85848357619165  0.21545821303434565  \\
            477.00666831316374  0.21541263071459718  \\
            477.15485305013584  0.2153671040722656  \\
            477.30303778710794  0.21532163305806665  \\
            477.45122252408004  0.2152762175524247  \\
            477.59940726105214  0.2152308573654728  \\
            477.7475919980242  0.21518555223705252  \\
            477.8957767349963  0.2151403018367142  \\
            478.0439614719684  0.2150951054800596  \\
            478.19214620894047  0.21504996314941585  \\
            478.34033094591257  0.2150048752111267  \\
            478.48851568288467  0.21495984189155043  \\
            478.63670041985677  0.21491486335670898  \\
            478.78488515682886  0.214869939712288  \\
            478.93306989380096  0.21482507100363668  \\
            479.081254630773  0.21478025721576807  \\
            479.2294393677451  0.21473549827335872  \\
            479.3776241047172  0.21469079404074895  \\
            479.5258088416893  0.21464614432194268  \\
            479.6739935786614  0.21460154886060753  \\
            479.8221783156335  0.21455700734007482  \\
            479.9703630526056  0.21451251908048785  \\
            480.1185477895777  0.21446808419108682  \\
            480.2667325265498  0.21442370295139096  \\
            480.41491726352183  0.2143793755531841  \\
            480.5631020004939  0.21433510213678056  \\
            480.711286737466  0.21429088279102515  \\
            480.8594714744381  0.21424671755329308  \\
            481.0076562114102  0.21420260640949013  \\
            481.1558409483823  0.21415854929405242  \\
            481.3040256853544  0.21411454608994668  \\
            481.4522104223265  0.21407059662866998  \\
            481.6003951592986  0.21402670069024993  \\
            481.7485798962707  0.21398285800324457  \\
            481.89676463324275  0.21393906812468755  \\
            482.04494937021485  0.21389533064512037  \\
            482.19313410718695  0.2138516458518804  \\
            482.34131884415905  0.21380801393225335  \\
            482.48950358113115  0.21376443502983386  \\
            482.63768831810324  0.21372090924452564  \\
            482.78587305507534  0.2136774366325415  \\
            482.93405779204744  0.21363401720640338  \\
            483.08224252901954  0.21359065093494212  \\
            483.2304272659916  0.21354733774329787  \\
            483.3786120029637  0.2135040775129196  \\
            483.5267967399358  0.2134608700815655  \\
            483.6749814769079  0.21341771524330275  \\
            483.82316621388  0.21337461274850766  \\
            483.97135095085207  0.21333156223924304  \\
            484.11953568782417  0.2132885632202969  \\
            484.26772042479627  0.21324561590212912  \\
            484.41590516176836  0.2132027204511793  \\
            484.5640898987404  0.2131598769968943  \\
            484.7122746357125  0.21311708563172818  \\
            484.8604593726846  0.21307434641114234  \\
            485.0086441096567  0.2130316593536055  \\
            485.1568288466288  0.2129890244405934  \\
            485.3050135836009  0.2129464416165892  \\
            485.453198320573  0.21290391078908338  \\
            485.6013830575451  0.21286143182857353  \\
            485.7495677945172  0.21281900456856456  \\
            485.89775253148923  0.2127766288055686  \\
            486.04593726846133  0.2127343042991051  \\
            486.1941220054334  0.21269203068924294  \\
            486.3423067424055  0.212649807553885  \\
            486.4904914793776  0.2126076350680974  \\
            486.6386762163497  0.21256551337090066  \\
            486.7868609533218  0.21252344256994957  \\
            486.9350456902939  0.21248142274153342  \\
            487.083230427266  0.21243945393057606  \\
            487.23141516423806  0.21239753615063575  \\
            487.37959990121016  0.21235566938390513  \\
            487.52778463818225  0.2123138535812114  \\
            487.67596937515435  0.21227208866201625  \\
            487.82415411212645  0.2122303745144157  \\
            487.97233884909855  0.2121887109951404  \\
            488.12052358607065  0.2121470979295553  \\
            488.26870832304274  0.21210553511165997  \\
            488.41689306001484  0.21206402230408833  \\
            488.5650777969869  0.21202255909193332  \\
            488.713262533959  0.21198114521803904  \\
            488.8614472709311  0.21193978083909723  \\
            489.0096320079032  0.2118984660664335  \\
            489.1578167448753  0.21185720098457234  \\
            489.3060014818474  0.21181598565123672  \\
            489.4541862188195  0.21177482009734855  \\
            489.60237095579157  0.2117337043270282  \\
            489.75055569276367  0.21169263831759497  \\
            489.8987404297357  0.21165162201956672  \\
            490.0469251667078  0.21161065535666007  \\
            490.1951099036799  0.21156973822579034  \\
            490.343294640652  0.2115288704970715  \\
            490.4914793776241  0.21148805201381632  \\
            490.6396641145962  0.2114472825925362  \\
            490.7878488515683  0.2114065620229413  \\
            490.9360335885404  0.21136589006322398  \\
            491.0842183255125  0.21132526621301342  \\
            491.23240306248454  0.21128469046676016  \\
            491.38058779945663  0.2112441629345518  \\
            491.52877253642873  0.21120368370318152  \\
            491.67695727340083  0.21116325283614762  \\
            491.82514201037293  0.21112287037365396  \\
            491.973326747345  0.21108253633260962  \\
            492.1215114843171  0.2110422507066291  \\
            492.2696962212892  0.21100201346603226  \\
            492.4178809582613  0.21096182455784424  \\
            492.5660656952334  0.21092168390579552  \\
            492.71425043220546  0.21088159141032212  \\
            492.86243516917756  0.21084154694856513  \\
            493.01061990614966  0.2108015503743712  \\
            493.15880464312175  0.21076160151829226  \\
            493.30698938009385  0.2107217001875856  \\
            493.45517411706595  0.21068184616621383  \\
            493.60335885403805  0.2106420391148428  \\
            493.75154359101015  0.2106022786740453  \\
            493.89972832798225  0.2105625649474929  \\
            494.0479130649543  0.21052289802248456  \\
            494.1960978019264  0.21048327796547728  \\
            494.3442825388985  0.21044370482208608  \\
            494.4924672758706  0.210404178617084  \\
            494.6406520128427  0.21036469935440197  \\
            494.7888367498148  0.210325267017129  \\
            494.9370214867869  0.21028588156751205  \\
            495.085206223759  0.21024654294695608  \\
            495.23339096073107  0.21020725107602406  \\
            495.3815756977031  0.210168005854437  \\
            495.5297604346752  0.21012880716107377  \\
            495.6779451716473  0.21008965485397135  \\
            495.8261299086194  0.21005054877032467  \\
            495.9743146455915  0.21001148872648667  \\
            496.1224993825636  0.20997247451796822  \\
            496.2706841195357  0.20993350589685086  \\
            496.4188688565078  0.20989458237673084  \\
            496.5670535934799  0.20985570397062858  \\
            496.71523833045194  0.20981687076644084  \\
            496.86342306742404  0.20977808283262528  \\
            497.01160780439614  0.20973934021820048  \\
            497.15979254136823  0.2097006429527461  \\
            497.30797727834033  0.20966199104640273  \\
            497.45616201531243  0.20962338448987194  \\
            497.6043467522845  0.20958482325441635  \\
            497.7525314892566  0.20954630729185947  \\
            497.9007162262287  0.2095078365345858  \\
            498.04890096320077  0.2094694108955409  \\
            498.19708570017286  0.20943103026823118  \\
            498.34527043714496  0.20939269452672415  \\
            498.49345517411706  0.20935440352564824  \\
            498.64163991108916  0.20931615710019294  \\
            498.78982464806126  0.20927795506610858  \\
            498.93800938503335  0.2092397972197066  \\
            499.08619412200545  0.2092016833189228  \\
            499.23437885897755  0.20916361285542281  \\
            499.3825635959496  0.20912558583724963  \\
            499.5307483329217  0.20908760235184332  \\
            499.6789330698938  0.20904966246756812  \\
            499.8271178068659  0.20901176623371243  \\
            499.975302543838  0.20897391368048884  \\
            500.1234872808101  0.20893610481903405  \\
            500.2716720177822  0.20889833964140886  \\
            500.4198567547543  0.2088606181205984  \\
            500.5680414917264  0.20882294021051168  \\
            500.7162262286984  0.2087853058459822  \\
            500.8644109656705  0.20874771494276737  \\
            501.0125957026426  0.20871016739754877  \\
            501.1607804396147  0.20867266308793228  \\
            501.3089651765868  0.20863520187244783  \\
            501.4571499135589  0.2085977835905495  \\
            501.605334650531  0.20856040806261558  \\
            501.7535193875031  0.20852307508994844  \\
            501.9017041244752  0.2084857844547747  \\
            502.04988886144724  0.20844853572517835  \\
            502.19807359841934  0.20841132864455303  \\
            502.34625833539144  0.20837416333571576  \\
            502.49444307236354  0.208337039878896  \\
            502.64262780933564  0.20829995833460913  \\
            502.79081254630773  0.20826291874365635  \\
            502.93899728327983  0.20822592112712474  \\
            503.08718202025193  0.2081889654863873  \\
            503.235366757224  0.20815205180310295  \\
            503.38355149419607  0.20811518003921645  \\
            503.53173623116817  0.20807835013695847  \\
            503.67992096814027  0.20804156201884558  \\
            503.82810570511236  0.20800481558768022  \\
            503.97629044208446  0.20796811072655075  \\
            504.12447517905656  0.20793144729883137  \\
            504.27265991602866  0.20789482514818222  \\
            504.42084465300076  0.20785824409854928  \\
            504.56902938997285  0.20782170395416452  \\
            504.71721412694495  0.20778520449954566  \\
            504.865398863917  0.207748745430068  \\
            505.0135836008891  0.20771232623165822  \\
            505.1617683378612  0.2076759470045217  \\
            505.3099530748333  0.20763960784655794  \\
            505.4581378118054  0.20760330883480058  \\
            505.6063225487775  0.2075670500254173  \\
            505.7545072857496  0.2075308314537099  \\
            505.9026920227217  0.20749465313411417  \\
            506.0508767596938  0.2074585150601999  \\
            506.1990614966658  0.20742241720467114  \\
            506.3472462336379  0.20738635951936574  \\
            506.49543097061  0.20735034193525576  \\
            506.6436157075821  0.20731436436244732  \\
            506.7918004445542  0.20727842669018057  \\
            506.9399851815263  0.20724252878682967  \\
            507.0881699184984  0.2072066704999029  \\
            507.2363546554705  0.20717085165604257  \\
            507.3845393924426  0.20713507206102508  \\
            507.53272412941465  0.20709933149976084  \\
            507.68090886638674  0.2070636297362943  \\
            507.82909360335884  0.20702796620025954  \\
            507.97727834033094  0.206992340780488  \\
            508.12546307730304  0.20695675361688326  \\
            508.27364781427514  0.20692120480856205  \\
            508.42183255124723  0.20688569443216706  \\
            508.57001728821933  0.20685022254186708  \\
            508.71820202519143  0.20681478916935664  \\
            508.8663867621635  0.20677939432385642  \\
            509.01457149913557  0.2067440379921128  \\
            509.16275623610767  0.2067087201383984  \\
            509.31094097307977  0.20667344070451163  \\
            509.45912571005186  0.20663819960977686  \\
            509.60731044702396  0.20660299675104446  \\
            509.75549518399606  0.2065678320026907  \\
            509.90367992096816  0.20653270521661787  \\
            510.05186465794026  0.20649761622225413  \\
            510.2000493949123  0.20646256482655373  \\
            510.3482341318844  0.20642755081399666  \\
            510.4964188688565  0.20639257394658905  \\
            510.6446036058286  0.20635763381461744  \\
            510.7927883428007  0.20632272993002487  \\
            510.9409730797728  0.20628786246453293  \\
            511.0891578167449  0.20625303154471933  \\
            511.237342553717  0.2062182372727047  \\
            511.3855272906891  0.20618347972615225  \\
            511.5337120276611  0.20614875895826812  \\
            511.6818967646332  0.20611407499780104  \\
            511.8300815016053  0.20607942784904268  \\
            511.9782662385774  0.2060448174918273  \\
            512.1264509755496  0.20601024388153202  \\
            512.2746357125216  0.20597570694907674  \\
            512.4228204494937  0.20594120660092397  \\
            512.5710051864658  0.20590674271907913  \\
            512.7191899234379  0.2058723151610904  \\
            512.86737466041  0.20583792376004856  \\
            513.015559397382  0.2058035683245873  \\
            513.1637441343541  0.20576924863888307  \\
            513.3119288713262  0.20573496446265496  \\
            513.4601136082983  0.20570071551805563  \\
            513.6082983452704  0.20566650108171103  \\
            513.7564830822425  0.20563232120962077  \\
            513.9046678192146  0.20559817606090403  \\
            514.0528525561867  0.2055640657679417  \\
            514.2010372931588  0.2055299904363761  \\
            514.3492220301309  0.20549595014511118  \\
            514.497406767103  0.20546194494631248  \\
            514.6455915040751  0.205427974865407  \\
            514.7937762410472  0.20539403990108332  \\
            514.9419609780192  0.2053601400252917  \\
            515.0901457149913  0.20532627518324378  \\
            515.2383304519634  0.20529244529341284  \\
            515.3865151889355  0.20525865024753373  \\
            515.5346999259076  0.2052248899106028  \\
            515.6828846628797  0.20519116412087807  \\
            515.8310693998518  0.20515747268987897  \\
            515.9792541368239  0.20512381540238656  \\
            516.127438873796  0.20509019201644352  \\
            516.2756236107681  0.20505660226335398  \\
            516.4238083477402  0.20502304558203208  \\
            516.5719930847123  0.2049895215602133  \\
            516.7201778216844  0.20495603043270683  \\
            516.8683625586565  0.20492257236663897  \\
            517.0165472956286  0.2048891474998891  \\
            517.1647320326007  0.20485575594108948  \\
            517.3129167695728  0.20482239776962544  \\
            517.4611015065449  0.20478907303563512  \\
            517.6092862435169  0.20475578176000986  \\
            517.757470980489  0.2047225239343937  \\
            517.9056557174611  0.20468929952118384  \\
            518.0538404544332  0.20465610845353036  \\
            518.2020251914053  0.20462295063533636  \\
            518.3502099283774  0.2045898259412579  \\
            518.4983946653495  0.20455673421670395  \\
            518.6465794023215  0.20452367527783652  \\
            518.7947641392936  0.2044906489115705  \\
            518.9429488762657  0.2044576548755739  \\
            519.0911336132378  0.20442469289826756  \\
            519.2393183502099  0.20439176260405936  \\
            519.387503087182  0.20435886320711147  \\
            519.5356878241541  0.2043259948745381  \\
            519.6838725611262  0.20429315781233762  \\
            519.8320572980983  0.20426035219458963  \\
            519.9802420350704  0.20422757816345494  \\
            520.1284267720425  0.20419483582917555  \\
            520.2766115090145  0.20416212527007474  \\
            520.4247962459866  0.20412944653255682  \\
            520.5729809829587  0.2040967996311075  \\
            520.7211657199308  0.2040641845482936  \\
            520.8693504569029  0.20403160123476308  \\
            521.017535193875  0.20399904960924528  \\
            521.1657199308471  0.20396652955855057  \\
            521.3139046678192  0.20393404093757064  \\
            521.4620894047913  0.20390158356927834  \\
            521.6102741417634  0.2038691572447277  \\
            521.7584588787355  0.20383676172305404  \\
            521.9066436157076  0.20380439673147374  \\
            522.0548283526797  0.20377206196528458  \\
            522.2030130896518  0.2037397566628971  \\
            522.3511978266239  0.20370748056448387  \\
            522.499382563596  0.20367523395403633  \\
            522.6475673005681  0.20364301704544696  \\
            522.7957520375402  0.20361083001791253  \\
            522.9439367745123  0.20357867301593416  \\
            523.0921215114843  0.20354654614931725  \\
            523.2403062484564  0.20351444949317146  \\
            523.3884909854285  0.20348238308791086  \\
            523.5366757224006  0.20345034693925362  \\
            523.6848604593727  0.2034183410182224  \\
            523.8330451963448  0.20338636526114406  \\
            523.9812299333169  0.2033544195696498  \\
            524.129414670289  0.2033225038106751  \\
            524.277599407261  0.2032906178164597  \\
            524.4257841442331  0.20325876138454774  \\
            524.5739688812052  0.20322693427778754  \\
            524.7221536181773  0.20319513622433177  \\
            524.8703383551494  0.20316336691763742  \\
            525.0185230921215  0.20313162584314337  \\
            525.1667078290936  0.20309991221139548  \\
            525.3148925660657  0.20306822629915444  \\
            525.4630773030378  0.20303656836334297  \\
            525.6112620400099  0.20300493862335808  \\
            525.7594467769819  0.20297333726107133  \\
            525.907631513954  0.20294176442082837  \\
            526.0558162509261  0.20291022020944943  \\
            526.2040009878982  0.20287870469622896  \\
            526.3521857248703  0.20284721791293586  \\
            526.5003704618424  0.20281575985381342  \\
            526.6485551988145  0.20278433047557917  \\
            526.7967399357866  0.20275292969742512  \\
            526.9449246727587  0.20272155740101758  \\
            527.0931094097308  0.20269021343049723  \\
            527.2412941467029  0.20265889759247913  \\
            527.389478883675  0.20262760965605267  \\
            527.5376636206471  0.20259634935278165  \\
            527.6858483576192  0.2025651163767042  \\
            527.8340330945913  0.20253391038433285  \\
            527.9822178315634  0.2025027303639378  \\
            528.1304025685355  0.2024715763084746  \\
            528.2785873055076  0.20244044852592033  \\
            528.4267720424796  0.20240934727865284  \\
            528.5749567794517  0.20237827278868764  \\
            528.7231415164238  0.20234722523767823  \\
            528.8713262533959  0.20231620476691606  \\
            529.019510990368  0.20228521147733042  \\
            529.1676957273401  0.2022542454294886  \\
            529.3158804643122  0.20222330664359575  \\
            529.4640652012843  0.2021923950994949  \\
            529.6122499382564  0.20216151073666705  \\
            529.7604346752285  0.2021306534542311  \\
            529.9086194122006  0.20209982311094377  \\
            530.0568041491726  0.20206901952519982  \\
            530.2049888861447  0.20203824247503185  \\
            530.3531736231168  0.2020074916981104  \\
            530.501358360089  0.20197676689174385  \\
            530.649543097061  0.2019460677128786  \\
            530.7977278340331  0.20191539346317977  \\
            530.9459125710052  0.2018847434348615  \\
            531.0940973079772  0.20185411800241426  \\
            531.2422820449493  0.20182351747356175  \\
            531.3904667819214  0.20179294211286417  \\
            531.5386515188935  0.20176239214171796  \\
            531.6868362558656  0.20173186773835597  \\
            531.8350209928377  0.20170136903784744  \\
            531.9832057298098  0.2016708961320978  \\
            532.1313904667819  0.2016404490698491  \\
            532.279575203754  0.20161002785667945  \\
            532.4277599407261  0.20157963245500352  \\
            532.5759446776982  0.2015492627840722  \\
            532.7241294146703  0.20151891871997288  \\
            532.8723141516424  0.20148860009562913  \\
            533.0204988886145  0.201458306700801  \\
            533.1686836255866  0.20142803828208486  \\
            533.3168683625587  0.2013977945429134  \\
            533.4650530995308  0.2013675751435557  \\
            533.6132378365029  0.20133737964056192  \\
            533.761422573475  0.20130720690744874  \\
            533.909607310447  0.20127705712406685  \\
            534.0577920474191  0.2012469306454154  \\
            534.2059767843912  0.20121682778059974  \\
            534.3541615213633  0.2011867487928307  \\
            534.5023462583354  0.20115669389942523  \\
            534.6505309953075  0.20112666327180598  \\
            534.7987157322796  0.20109665703550153  \\
            534.9469004692517  0.20106667527014618  \\
            535.0950852062238  0.20103671800948025  \\
            535.2432699431959  0.20100678524134977  \\
            535.391454680168  0.2009768769077067  \\
            535.53963941714  0.20094699290460877  \\
            535.6878241541121  0.20091713308221962  \\
            535.8360088910842  0.20088729724480872  \\
            535.9841936280563  0.20085748515075136  \\
            536.1323783650284  0.20082769651252871  \\
            536.2805631020005  0.20079793099672774  \\
            536.4287478389726  0.20076818822404136  \\
            536.5769325759446  0.20073846726652417  \\
            536.7251173129167  0.2007087676056598  \\
            536.8733020498888  0.20067908968726872  \\
            537.0214867868609  0.20064943386658338  \\
            537.169671523833  0.2006198004503144  \\
            537.3178562608051  0.20059018969665032  \\
            537.4660409977772  0.2005606018152577  \\
            537.6142257347493  0.20053103696728114  \\
            537.7624104717214  0.20050149526534322  \\
            537.9105952086935  0.20047197677354456  \\
            538.0587799456656  0.20044248150746372  \\
            538.2069646826377  0.20041300943415735  \\
            538.3551494196098  0.20038356047216005  \\
            538.5033341565819  0.20035413449148443  \\
            538.651518893554  0.20032473131362113  \\
            538.7997036305261  0.20029535071153876  \\
            538.9478883674982  0.20026599240968404  \\
            539.0960731044703  0.2002366560839815  \\
            539.2442578414423  0.20020734136183393  \\
            539.3924425784144  0.20017804765296052  \\
            539.5406273153865  0.20014877382185578  \\
            539.6888120523586  0.20011952021115248  \\
            539.8369967893307  0.20009028722336406  \\
            539.9851815263028  0.20006107520998398  \\
            540.1333662632749  0.20003188447148587  \\
            540.281551000247  0.20000271525732333  \\
            540.4297357372191  0.19997356776593  \\
            540.5779204741912  0.19994444214471968  \\
            540.7261052111633  0.1999153384900862  \\
            540.8742899481354  0.19988625684740335  \\
            541.0224746851075  0.19985719721102516  \\
            541.1706594220796  0.19982815952428554  \\
            541.3188441590517  0.19979914367949864  \\
            541.4670288960237  0.1997701495179585  \\
            541.6152136329958  0.19974117682993936  \\
            541.763398369968  0.19971222535469546  \\
            541.9115831069399  0.19968329478046112  \\
            542.059767843912  0.19965438474445066  \\
            542.2079525808841  0.19962549483285857  \\
            542.3561373178562  0.19959662384526863  \\
            542.5043220548283  0.19956777157346786  \\
            542.6525067918004  0.1995389384940694  \\
            542.8006915287725  0.19951012500422305  \\
            542.9488762657446  0.1994813314477139  \\
            543.0970610027167  0.19945255811496215  \\
            543.2452457396888  0.1994238052430232  \\
            543.3934304766609  0.19939507301558762  \\
            543.541615213633  0.19936636156298124  \\
            543.6897999506051  0.199337670962165  \\
            543.8379846875772  0.19930900123673512  \\
            543.9861694245493  0.19928035235692296  \\
            544.1343541615214  0.19925172423959508  \\
            544.2825388984935  0.19922311674825327  \\
            544.4307236354656  0.19919452969303442  \\
            544.5789083724377  0.1991659628307107  \\
            544.7270931094097  0.19913741586468947  \\
            544.8752778463818  0.1991088884450132  \\
            545.0234625833539  0.19908038016835966  \\
            545.171647320326  0.19905189025380704  \\
            545.3198320572981  0.19902341767016785  \\
            545.4680167942702  0.1989949628954206  \\
            545.6162015312423  0.19896652637283246  \\
            545.7643862682144  0.19893810849013344  \\
            545.9125710051865  0.19890970957951642  \\
            546.0607557421586  0.1988813299176372  \\
            546.2089404791307  0.1988529697256143  \\
            546.3571252161028  0.19882462916902935  \\
            546.5053099530749  0.19879630835792655  \\
            546.653494690047  0.19876800734681327  \\
            546.801679427019  0.19873972613465957  \\
            546.9498641639912  0.1987114646648984  \\
            547.0980489009632  0.19868322282542558  \\
            547.2462336379353  0.1986550004485999  \\
            547.3944183749073  0.19862679731124291  \\
            547.5426031118794  0.19859861313463903  \\
            547.6907878488515  0.1985704475845356  \\
            547.8389725858236  0.19854230027114286  \\
            547.9871573227957  0.1985141707157846  \\
            548.1353420597678  0.19848605751020573  \\
            548.2835267967399  0.1984579607795062  \\
            548.431711533712  0.19842988101312473  \\
            548.5798962706841  0.1984018186429789  \\
            548.7280810076562  0.19837377404346515  \\
            548.8762657446283  0.1983457475314587  \\
            549.0244504816004  0.19831773936631367  \\
            549.1726352185725  0.19828974974986296  \\
            549.3208199555446  0.19826177882641827  \\
            549.4690046925167  0.1982338266827702  \\
            549.6171894294888  0.19820589334818814  \\
            549.7653741664609  0.1981779787944203  \\
            549.913558903433  0.1981500829356938  \\
            550.061743640405  0.19812220562871447  \\
            550.2099283773771  0.19809434667266704  \\
            550.3581131143492  0.19806650580921506  \\
            550.5062978513213  0.19803868272250094  \\
            550.6544825882934  0.19801087703914586  \\
            550.8026673252655  0.1979830883282499  \\
            550.9508520622376  0.19795531557663026  \\
            551.0990367992097  0.19792755798379189  \\
            551.2472215361818  0.1978998161188515  \\
            551.3954062731539  0.19787209045777115  \\
            551.543591010126  0.19784438141720856  \\
            551.6917757470981  0.1978166893545172  \\
            551.8399604840702  0.1977890145677461  \\
            551.9881452210423  0.1977613572956401  \\
            552.1363299580144  0.1977337177176396  \\
            552.2845146949865  0.19770609595388075  \\
            552.4326994319586  0.19767849206519536  \\
            552.5808841689307  0.19765090605311098  \\
            552.7290689059026  0.19762333785985073  \\
            552.8772536428747  0.19759578736833347  \\
            553.0254383798468  0.1975682544021738  \\
            553.1736231168189  0.19754073872568187  \\
            553.321807853791  0.19751324004386364  \\
            553.4699925907631  0.19748575800242069  \\
            553.6181773277352  0.1974582921877502  \\
            553.7663620647073  0.19743084198601193  \\
            553.9145468016794  0.19740340598009606  \\
            554.0627315386515  0.1973759845187323  \\
            554.2109162756236  0.19734857812140755  \\
            554.3591010125957  0.19732118724673164  \\
            554.5072857495678  0.19729381229243761  \\
            554.6554704865399  0.19726645359538153  \\
            554.803655223512  0.19723911143154266  \\
            554.9518399604841  0.19721178601602307  \\
            555.1000246974562  0.19718447750304827  \\
            555.2482094344283  0.19715718598596657  \\
            555.3963941714004  0.19712991149724954  \\
            555.5445789083724  0.19710265400849175  \\
            555.6927636453445  0.19707541343041082  \\
            555.8409483823166  0.1970481896128476  \\
            555.9891331192887  0.19702098234476584  \\
            556.1373178562608  0.19699379135425255  \\
            556.2855025932329  0.19696661630851767  \\
            556.433687330205  0.19693945681389433  \\
            556.5818720671771  0.19691231241583868  \\
            556.7300568041492  0.19688518183408088  \\
            556.8782415411213  0.19685806462610278  \\
            557.0264262780934  0.1968309613959473  \\
            557.1746110150655  0.19680387264351729  \\
            557.3227957520376  0.19677679880648302  \\
            557.4709804890097  0.19674974026028239  \\
            557.6191652259818  0.1967226973181207  \\
            557.7673499629539  0.19669567023097084  \\
            557.915534699926  0.19666865918757312  \\
            558.063719436898  0.19664166431443542  \\
            558.21190417387  0.19661468567583315  \\
            558.3600889108421  0.19658772327380913  \\
            558.5082736478142  0.19656077704817373  \\
            558.6564583847863  0.1965338468765049  \\
            558.8046431217584  0.19650693257414797  \\
            558.9528278587305  0.1964800338942159  \\
            559.1010125957026  0.19645315052758902  \\
            559.2491973326747  0.19642628210291535  \\
            559.3973820696468  0.19639942818661021  \\
            559.5455668066189  0.19637258798672413  \\
            559.693751543591  0.19634576021140712  \\
            559.8419362805631  0.19631894538215008  \\
            559.9901210175352  0.1962921440391514  \\
            560.1383057545073  0.1962653566592427  \\
            560.2864904914794  0.19623858365588853  \\
            560.4346752284515  0.19621182537918683  \\
            560.5828599654236  0.1961850821158684  \\
            560.7310447023957  0.1961583540892973  \\
            560.8792294393677  0.19613164145947076  \\
            561.0274141763398  0.19610494432301895  \\
            561.1755989133119  0.19607826271320533  \\
            561.323783650284  0.1960515965999264  \\
            561.4719683872561  0.19602494588971187  \\
            561.6201531242282  0.1959983104257244  \\
            561.7683378612003  0.19597168998775996  \\
            561.9165225981724  0.19594508429224752  \\
            562.0647073351445  0.1959184929922492  \\
            562.2128920721166  0.19589191567746028  \\
            562.3610768090887  0.19586535187181867  \\
            562.5092615460608  0.1958388000111815  \\
            562.6574462830329  0.1958122601199316  \\
            562.805631020005  0.19578573277724862  \\
            562.9538157569771  0.19575921849803377  \\
            563.1020004939492  0.19573271773290996  \\
            563.2501852309213  0.19570623086822186  \\
            563.3983699678934  0.19567975822603564  \\
            563.5465547048653  0.19565330006413933  \\
            563.6947394418374  0.19562685657604234  \\
            563.8429241788095  0.19560042789097604  \\
            563.9911089157816  0.19557401407389322  \\
            564.1392936527537  0.19554761512546845  \\
            564.2874783897258  0.195521230982098  \\
            564.4356631266979  0.1954948615158997  \\
            564.58384786367  0.19546850653471307  \\
            564.7320326006421  0.19544216578209928  \\
            564.8802173376142  0.19541583893734124  \\
            565.0284020745863  0.19538952561544343  \\
            565.1765868115584  0.19536322536713202  \\
            565.3247715485305  0.19533693718548287  \\
            565.4729562855026  0.19531066003829564  \\
            565.6211410224747  0.1952843945558799  \\
            565.7693257594468  0.1952581412898223  \\
            565.9175104964189  0.1952319007267422  \\
            566.065695233391  0.19520567328829105  \\
            566.2138799703631  0.19517945933115277  \\
            566.3620647073351  0.19515325914704368  \\
            566.5102494443072  0.19512707296271234  \\
            566.6584341812793  0.1951009009399398  \\
            566.8066189182514  0.19507474317553938  \\
            566.9548036552235  0.19504859970135682  \\
            567.1029883921956  0.19502247048427024  \\
            567.2511731291677  0.19499635542619  \\
            567.3993578661398  0.19497025436405904  \\
            567.5475426031119  0.1949441670698524  \\
            567.695727340084  0.19491809325057768  \\
            567.8439120770561  0.19489203254827475  \\
            567.9920968140282  0.1948659845400159  \\
            568.1402815510003  0.19483994863893733  \\
            568.2884662879724  0.1948139232695282  \\
            568.4366510249445  0.194787908734929  \\
            568.5848357619166  0.19476190562175577  \\
            568.7330204988887  0.1947359144511876  \\
            568.8812052358608  0.19470993567896613  \\
            569.0293899728327  0.19468396969539606  \\
            569.1775747098048  0.19465801682534456  \\
            569.3257594467769  0.19463207732824186  \\
            569.473944183749  0.19460615139808085  \\
            569.6221289207211  0.19458023916341727  \\
            569.7703136576932  0.19455434068736957  \\
            569.9184983946653  0.19452845596761908  \\
            570.0666831316374  0.19450258493640987  \\
            570.2148678686095  0.19447672746054884  \\
            570.3630526055816  0.19445088334140562  \\
            570.5112373425537  0.19442505231491267  \\
            570.6594220795258  0.19439923405156528  \\
            570.8076068164979  0.19437342815642145  \\
            570.95579155347  0.19434763416910203  \\
            571.1039762904421  0.19432185084095183  \\
            571.2521610274142  0.19429607752176764  \\
            571.4003457643863  0.19427031488075133  \\
            571.5485305013584  0.19424456347195743  \\
            571.6967152383304  0.19421882378374872  \\
            571.8448999753025  0.19419309623879624  \\
            571.9930847122746  0.1941673811940794  \\
            572.1412694492467  0.1941416789408858  \\
            572.2894541862188  0.1941159897048113  \\
            572.4376389231909  0.19409031364576015  \\
            572.585823660163  0.19406465085794478  \\
            572.7340083971351  0.1940390013698859  \\
            572.8821931341072  0.1940133651444125  \\
            573.0303778710793  0.19398774207866193  \\
            573.1785626080514  0.19396213200407966  \\
            573.3267473450235  0.1939365346864196  \\
            573.4749320819956  0.1939109498257438  \\
            573.6231168189677  0.19388537705642267  \\
            573.7713015559398  0.19385981594713492  \\
            573.9194862929119  0.1938342657584127  \\
            574.067671029884  0.19380872504949487  \\
            574.2158557668561  0.19378319432650334  \\
            574.364040503828  0.19375767417446005  \\
            574.5122252408001  0.19373216511264965  \\
            574.6604099777722  0.19370666759461957  \\
            574.8085947147443  0.19368118200817996  \\
            574.9567794517164  0.19365570867540371  \\
            575.1049641886885  0.1936302478526265  \\
            575.2531489256606  0.19360479973044667  \\
            575.4013336626327  0.19357936443372542  \\
            575.5495183996048  0.19355394202158657  \\
            575.6977031365769  0.19352853248741672  \\
            575.845887873549  0.19350313575886527  \\
            575.9940726105211  0.19347775169784434  \\
            576.1422573474932  0.19345238010052873  \\
            576.2904420844653  0.19342702069735604  \\
            576.4386268214374  0.19340167315302662  \\
            576.5868115584095  0.19337633706650353  \\
            576.7349962953816  0.1933510119710126  \\
            576.8831810323537  0.19332569636228422  \\
            577.0313657693257  0.193300390072343  \\
            577.1795505062978  0.1932750937401645  \\
            577.3277352432699  0.19324980791405463  \\
            577.475919980242  0.19322453307673762  \\
            577.6241047172141  0.193199269645356  \\
            577.7722894541862  0.19317401797147074  \\
            577.9204741911583  0.19314877834106098  \\
            578.0686589281304  0.19312355097452438  \\
            578.2168436651025  0.19309833602667673  \\
            578.3650284020746  0.1930731335867523  \\
            578.5132131390467  0.19304794367840358  \\
            578.6613978760188  0.19302276625970152  \\
            578.8095826129909  0.19299760122313528  \\
            578.957767349963  0.1929724483956124  \\
            579.1059520869351  0.19294730753845876  \\
            579.2541368239072  0.19292217834741857  \\
            579.4023215608793  0.1928970604526543  \\
            579.5505062978514  0.19287195341874688  \\
            579.6986910348235  0.19284685632140972  \\
            579.8468757717955  0.19282176798755085  \\
            579.9950605087676  0.1927966890452158  \\
            580.1432452457396  0.19277162006965584  \\
            580.2914299827117  0.1927465615708882  \\
            580.4396147196838  0.19272151399369625  \\
            580.587799456656  0.19269647771762916  \\
            580.735984193628  0.19267145305700223  \\
            580.8841689306001  0.1926464402608967  \\
            581.0323536675722  0.1926214395131598  \\
            581.1805384045443  0.19259645093240485  \\
            581.3287231415164  0.19257147457201101  \\
            581.4769078784885  0.19254651042012355  \\
            581.6250926154606  0.19252155839965374  \\
            581.7732773524327  0.19249661836827872  \\
            581.9214620894048  0.19247169011844176  \\
            582.0696468263769  0.1924467733773521  \\
            582.217831563349  0.19242186780698492  \\
            582.3660163003211  0.1923969730040814  \\
            582.5142010372931  0.19237208844638348  \\
            582.6623857742652  0.19234721253556503  \\
            582.8105705112373  0.19232234549570842  \\
            582.9587552482094  0.19229748792678808  \\
            583.1069399851815  0.19227264036407404  \\
            583.2551247221536  0.19224780327813168  \\
            583.4033094591257  0.19222297707482194  \\
            583.5514941960978  0.19219816209530122  \\
            583.6996789330699  0.1921733586160214  \\
            583.847863670042  0.19214856684872986  \\
            583.9960484070141  0.19212378694046944  \\
            584.1442331439862  0.19209901897357848  \\
            584.2924178809583  0.19207426296569075  \\
            584.4406026179304  0.1920495188697356  \\
            584.5887873549025  0.19202478657393776  \\
            584.7369720918746  0.19200006590181753  \\
            584.8851568288467  0.1919753566121906  \\
            585.0333415658188  0.1919506583991682  \\
            585.1815263027908  0.19192597089215704  \\
            585.3297110397629  0.1919012936558593  \\
            585.477895776735  0.19187662556111812  \\
            585.626080513707  0.19185196581257252  \\
            585.7742652506792  0.19182731508107445  \\
            585.9224499876512  0.19180267392497707  \\
            586.0706347246233  0.19177804283862918  \\
            586.2188194615954  0.19175342225237516  \\
            586.3670041985675  0.19172881253255497  \\
            586.5151889355396  0.19170421398150422  \\
            586.6633736725117  0.19167962683755396  \\
            586.8115584094838  0.19165505127503105  \\
            586.9597431464559  0.19163048740425775  \\
            587.107927883428  0.191605935271552  \\
            587.2561126204001  0.19158139485922734  \\
            587.4042973573722  0.19155686608559286  \\
            587.5524820943443  0.19153234880495332  \\
            587.7006668313164  0.1915078428076089  \\
            587.8488515682884  0.1914833478198556  \\
            587.9970363052605  0.19145886350398483  \\
            588.1452210422326  0.1914343894582837  \\
            588.2934057792047  0.1914099250396429  \\
            588.4415905161768  0.19138546877946871  \\
            588.5897752531489  0.19136102112279038  \\
            588.737959990121  0.19133658264877998  \\
            588.8861447270931  0.19131215387346334  \\
            589.0343294640652  0.19128773524972  \\
            589.1825142010373  0.19126332716728325  \\
            589.3306989380094  0.19123892995274014  \\
            589.4788836749815  0.1912145438695314  \\
            589.6270684119536  0.19119016911795159  \\
            589.7752531489257  0.1911658058351489  \\
            589.9234378858978  0.19114145409512528  \\
            590.0716226228699  0.1911171139087365  \\
            590.219807359842  0.19109278522369202  \\
            590.3679920968141  0.19106846792455498  \\
            590.5161768337862  0.19104416183274234  \\
            590.6643615707582  0.19101986670652474  \\
            590.8125463077303  0.19099558224102658  \\
            590.9607310447024  0.19097130806822601  \\
            591.1089157816745  0.1909470437569549  \\
            591.2571005186466  0.1909227879663472  \\
            591.4052852556187  0.1908985403597357  \\
            591.5534699925907  0.19087430157937868  \\
            591.7016547295628  0.19085007216078523  \\
            591.849839466535  0.19082585257732182  \\
            591.998024203507  0.19080164324021265  \\
            592.1462089404791  0.1907774444985393  \\
            592.2943936774512  0.19075325663924111  \\
            592.4425784144233  0.19072907988711468  \\
            592.5907631513954  0.1907049144048145  \\
            592.7389478883675  0.19068076029285227  \\
            592.8871326253396  0.19065661758959754  \\
            593.0353173623117  0.19063248627127719  \\
            593.1835020992838  0.19060836625197577  \\
            593.3316868362558  0.19058425738363535  \\
            593.4798715732279  0.1905601594560556  \\
            593.6280563102  0.19053607219689359  \\
            593.7762410471721  0.1905119952716641  \\
            593.9244257841442  0.1904879282837394  \\
            594.0726105211163  0.19046387044079727  \\
            594.2207952580884  0.19043982052815256  \\
            594.3689799950605  0.19041577911984997  \\
            594.5171647320326  0.19039174676863374  \\
            594.6653494690047  0.1903677239662415  \\
            594.8135342059768  0.1903437111434044  \\
            594.9617189429489  0.19031970866984707  \\
            595.109903679921  0.1902957168542875  \\
            595.2580884168931  0.1902717359444373  \\
            595.4062731538652  0.19024776612700137  \\
            595.5544578908373  0.19022380752767815  \\
            595.7026426278094  0.19019986021115953  \\
            595.8508273647815  0.1901759241811309  \\
            595.9990121017535  0.19015199938027105  \\
            596.1471968387256  0.19012808569025222  \\
            596.2953815756977  0.1901041829317402  \\
            596.4435663126698  0.1900802908643941  \\
            596.5917510496419  0.19005640918686664  \\
            596.739935786614  0.1900325375368039  \\
            596.888120523586  0.19000867547716974  \\
            597.0363052605582  0.18998482150238716  \\
            597.1844899975302  0.1899609757426673  \\
            597.3326747345023  0.18993713876571314  \\
            597.4808594714744  0.18991331107947515  \\
            597.6290442084465  0.1898894931321516  \\
            597.7772289454186  0.18986568531218834  \\
            597.9254136823907  0.1898418879482789  \\
            598.0735984193628  0.1898181013093645  \\
            598.2217831563349  0.189794325604634  \\
            598.369967893307  0.18977056098352393  \\
            598.5181526302791  0.18974680753571846  \\
            598.6663373672511  0.1897230652911495  \\
            598.8145221042232  0.18969933421999646  \\
            598.9627068411953  0.1896756142326866  \\
            599.1108915781674  0.18965190517989475  \\
            599.2590763151395  0.18962820685254334  \\
            599.4072610521116  0.18960451898180264  \\
            599.5554457890837  0.18958084123909041  \\
            599.7036305260558  0.18955717323607216  \\
            599.8518152630279  0.18953351478978014  \\
            600.0  0.18950986607876485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={da4eadde-cffb-4629-965b-d325e42d7396}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0004016876735396076  \\
            0.2963694739441837  0.0015179080233431272  \\
            0.4445542109162756  0.0032119372626309077  \\
            0.5927389478883675  0.005348783036659291  \\
            0.7409236848604593  0.007801727319431846  \\
            0.8891084218325512  0.010457194082043987  \\
            1.037293158804643  0.013217815694732085  \\
            1.185477895776735  0.01600376443294662  \\
            1.3336626327488268  0.01875275193881839  \\
            1.4818473697209187  0.0214192482448748  \\
            1.6300321066930106  0.023971288571526826  \\
            1.7782168436651025  0.026383200717247184  \\
            1.9264015806371944  0.028640325030431825  \\
            2.074586317609286  0.03073291031991506  \\
            2.222771054581378  0.03265573286312156  \\
            2.37095579155347  0.03440673293305129  \\
            2.5191405285255617  0.03598699193862423  \\
            2.6673252654976536  0.0373997928005005  \\
            2.8155100024697455  0.03865060763741697  \\
            2.9636947394418374  0.03974603699780006  \\
            3.1118794764139293  0.04069450388001762  \\
            3.260064213386021  0.04150441388417096  \\
            3.408248950358113  0.04218580341091723  \\
            3.556433687330205  0.0427480307914127  \\
            3.704618424302297  0.04320110666173392  \\
            3.8528031612743887  0.04355549058897279  \\
            4.000987898246481  0.04382069774254221  \\
            4.149172635218572  0.04400681054715807  \\
            4.297357372190664  0.044123654386088756  \\
            4.445542109162756  0.04417822454066755  \\
            4.593726846134848  0.0441885148267697  \\
            4.74191158310694  0.04418671151348908  \\
            4.8900963200790315  0.04418484060961085  \\
            5.038281057051123  0.04418288742877401  \\
            5.186465794023215  0.04418086372061042  \\
            5.334650530995307  0.04417878130388242  \\
            5.482835267967399  0.04417665298063925  \\
            5.631020004939491  0.0441744882832773  \\
            5.779204741911583  0.04417229364547928  \\
            5.927389478883675  0.04417007565107152  \\
            6.075574215855767  0.04416784120775875  \\
            6.2237589528278585  0.044165595802112115  \\
            6.37194368979995  0.044163343649240516  \\
            6.520128426772042  0.04416108790446573  \\
            6.668313163744134  0.04415883210651481  \\
            6.816497900716226  0.044156579246911444  \\
            6.964682637688318  0.044154331863355385  \\
            7.11286737466041  0.04415209212062751  \\
            7.261052111632502  0.044149861810589774  \\
            7.409236848604594  0.04414764248001475  \\
            7.5574215855766855  0.04414543591958533  \\
            7.705606322548777  0.04414324313007703  \\
            7.853791059520869  0.044141064943080115  \\
            8.001975796492962  0.04413890213479788  \\
            8.150160533465053  0.04413675542604666  \\
            8.298345270437144  0.04413462548225581  \\
            8.446530007409237  0.0441325129134677  \\
            8.594714744381328  0.04413041827433775  \\
            8.74289948135342  0.044128342064134386  \\
            8.891084218325512  0.044126284726739066  \\
            9.039268955297604  0.04412424690259025  \\
            9.187453692269695  0.044122229276211754  \\
            9.335638429241788  0.04412023170008006  \\
            9.48382316621388  0.0441182541284718  \\
            9.632007903185972  0.044116296583546676  \\
            9.780192640158063  0.04411435915534744  \\
            9.928377377130156  0.04411244200179989  \\
            10.076562114102247  0.04411054534871286  \\
            10.22474685107434  0.04410866948977825  \\
            10.37293158804643  0.04410640897343073  \\
            10.521116325018523  0.044104557367996906  \\
            10.669301061990614  0.044103333541686156  \\
            10.817485798962707  0.04410219185499628  \\
            10.965670535934798  0.04410087922110683  \\
            11.113855272906891  0.044099435105879124  \\
            11.262040009878982  0.04409819152785621  \\
            11.410224746851075  0.04409777305826294  \\
            11.558409483823166  0.044099096821005886  \\
            11.706594220795258  0.044103372492673376  \\
            11.85477895776735  0.04411231530672083  \\
            12.002963694739442  0.04412884774909552  \\
            12.151148431711533  0.044153140297171975  \\
            12.299333168683626  0.04418485708622077  \\
            12.447517905655717  0.04422363393490631  \\
            12.59570264262781  0.04426907834528681  \\
            12.7438873795999  0.04432076950281428  \\
            12.892072116571994  0.044378258276334556  \\
            13.040256853544085  0.044441067218087264  \\
            13.188441590516177  0.044508690563705856  \\
            13.336626327488268  0.044580603706079566  \\
            13.484811064460361  0.04465659523299472  \\
            13.632995801432452  0.04473632779913117  \\
            13.781180538404545  0.04481933379398177  \\
            13.929365275376636  0.04490517330705458  \\
            14.077550012348729  0.044993434127872864  \\
            14.22573474932082  0.045083731745975096  \\
            14.373919486292912  0.04517570935091496  \\
            14.522104223265003  0.04526903783226135  \\
            14.670288960237096  0.045363415779598376  \\
            14.818473697209187  0.04545856948252535  \\
            14.96665843418128  0.045554252930656805  \\
            15.114843171153371  0.04565024781362246  \\
            15.263027908125464  0.04574656576761708  \\
            15.411212645097555  0.04584313065663464  \\
            15.559397382069648  0.045939802139431454  \\
            15.707582119041739  0.04603646099191273  \\
            15.855766856013831  0.04613300222397673  \\
            16.003951592985924  0.04622933507951483  \\
            16.152136329958015  0.04632538303641143  \\
            16.300321066930106  0.046421083806543986  \\
            16.448505803902197  0.04651638933578307  \\
            16.596690540874288  0.046611265803992274  \\
            16.744875277846383  0.046705693625028286  \\
            16.893060014818474  0.046799667446740814  \\
            17.041244751790565  0.046893196150972684  \\
            17.189429488762656  0.04698638246511923  \\
            17.33761422573475  0.04707940206629374  \\
            17.48579896270684  0.047172263922015845  \\
            17.633983699678932  0.04726497881265502  \\
            17.782168436651023  0.04735755856293928  \\
            17.930353173623118  0.0474500160419551  \\
            18.07853791059521  0.04754236516314745  \\
            18.2267226475673  0.0476346208843198  \\
            18.37490738453939  0.04772679920763411  \\
            18.523092121511485  0.047818917179610815  \\
            18.671276858483576  0.04791099289112885  \\
            18.819461595455667  0.04800304547742565  \\
            18.96764633242776  0.04809509511809712  \\
            19.115831069399853  0.04818716303709767  \\
            19.264015806371944  0.04827927214149886  \\
            19.412200543344035  0.04837161257912223  \\
            19.560385280316126  0.04846430878922439  \\
            19.70857001728822  0.048557343199811004  \\
            19.85675475426031  0.048650699328575436  \\
            20.004939491232403  0.04874436178289876  \\
            20.153124228204494  0.04883831625984975  \\
            20.301308965176588  0.04893254954618488  \\
            20.44949370214868  0.04902704951834832  \\
            20.59767843912077  0.049121805142471935  \\
            20.74586317609286  0.049216806474375305  \\
            20.894047913064956  0.04931204465956571  \\
            21.042232650037047  0.049407511933238106  \\
            21.190417387009138  0.04950320162027517  \\
            21.33860212398123  0.04959910813524728  \\
            21.486786860953323  0.04969522698241252  \\
            21.634971597925414  0.049791582035882215  \\
            21.783156334897505  0.04988841705871065  \\
            21.931341071869596  0.049985751329574175  \\
            22.07952580884169  0.05008354015782599  \\
            22.227710545813782  0.05018174213946439  \\
            22.375895282785873  0.050280319157132825  \\
            22.524080019757964  0.05037923638011983  \\
            22.67226475673006  0.05047846226435909  \\
            22.82044949370215  0.050577968552429374  \\
            22.96863423067424  0.05067773027355461  \\
            23.11681896764633  0.05077772574360381  \\
            23.265003704618426  0.05087793656509114  \\
            23.413188441590517  0.05097834762717585  \\
            23.561373178562608  0.051078947105662346  \\
            23.7095579155347  0.05117972646300012  \\
            23.857742652506793  0.0512806804482838  \\
            24.005927389478884  0.05138180709725314  \\
            24.154112126450975  0.051483225290393696  \\
            24.302296863423066  0.051585152921799916  \\
            24.45048160039516  0.05168754478571821  \\
            24.598666337367252  0.05179035285517756  \\
            24.746851074339343  0.051893533082045695  \\
            24.895035811311434  0.051997045397029006  \\
            25.043220548283525  0.052100853709672656  \\
            25.19140528525562  0.05220492590836051  \\
            25.33959002222771  0.052309233860315135  \\
            25.4877747591998  0.05241375341159784  \\
            25.635959496171893  0.05251846438710863  \\
            25.784144233143987  0.052623350590586274  \\
            25.932328970116078  0.052728399804608195  \\
            26.08051370708817  0.05283360379059058  \\
            26.22869844406026  0.05293895828878833  \\
            26.376883181032355  0.05304446301829506  \\
            26.525067918004446  0.05315012167704309  \\
            26.673252654976537  0.053255957104764017  \\
            26.821437391948628  0.053362253957599956  \\
            26.969622128920722  0.05346905843375782  \\
            27.117806865892813  0.05357631651620382  \\
            27.265991602864904  0.053683978542543975  \\
            27.414176339836995  0.05379199920502407  \\
            27.56236107680909  0.053900337550529684  \\
            27.71054581378118  0.05400895698058615  \\
            27.858730550753272  0.05411782525135863  \\
            28.006915287725363  0.05422691447365202  \\
            28.155100024697457  0.054336201112911035  \\
            28.30328476166955  0.054445665989220134  \\
            28.45146949864164  0.05455529427730359  \\
            28.59965423561373  0.05466507550652544  \\
            28.747838972585825  0.05477500356088951  \\
            28.896023709557916  0.05488507667903939  \\
            29.044208446530007  0.0549952974542585  \\
            29.192393183502098  0.05510567283446997  \\
            29.340577920474193  0.05521620945252265  \\
            29.488762657446284  0.05532712022736177  \\
            29.636947394418375  0.05543859562699102  \\
            29.785132131390466  0.055550573804857215  \\
            29.93331686836256  0.05566299774419062  \\
            30.08150160533465  0.05577581525800491  \\
            30.229686342306742  0.055888978989097206  \\
            30.377871079278833  0.05600244641004811  \\
            30.526055816250928  0.056116179823221625  \\
            30.67424055322302  0.056230146360765204  \\
            30.82242529019511  0.05634431798460974  \\
            30.9706100271672  0.05645867148646958  \\
            31.118794764139295  0.056573188487842506  \\
            31.266979501111386  0.056687855440009725  \\
            31.415164238083477  0.056802663624035916  \\
            31.56334897505557  0.05691760915076916  \\
            31.711533712027663  0.05703269296084103  \\
            31.859718448999754  0.05714792082466648  \\
            32.00790318597185  0.05726330334244394  \\
            32.15608792294394  0.057378854125622936  \\
            32.30427265991603  0.057494746159337265  \\
            32.45245739688812  0.05761124689661434  \\
            32.60064213386021  0.05772828745458988  \\
            32.7488268708323  0.05784580425060444  \\
            32.897011607804394  0.05796373900220341  \\
            33.045196344776485  0.05808203872713699  \\
            33.193381081748576  0.05820065574336027  \\
            33.341565818720674  0.0583195476690331  \\
            33.489750555692765  0.05843867742252021  \\
            33.63793529266486  0.05855801322239114  \\
            33.78612002963695  0.05867752858742028  \\
            33.93430476660904  0.058797202336586835  \\
            34.08248950358113  0.05891701858907486  \\
            34.23067424055322  0.05903696676427324  \\
            34.37885897752531  0.05915704158177568  \\
            34.52704371449741  0.05927724306138073  \\
            34.6752284514695  0.059397576523091765  \\
            34.82341318844159  0.05951805258711698  \\
            34.97159792541368  0.05963868717386945  \\
            35.119782662385774  0.05975948936831037  \\
            35.267967399357865  0.05988075376532142  \\
            35.416152136329956  0.06000264912350236  \\
            35.56433687330205  0.06012510122601907  \\
            35.712521610274145  0.06024804160505772  \\
            35.860706347246236  0.06037140754182477  \\
            36.00889108421833  0.06049514206654692  \\
            36.15707582119042  0.06061919395847121  \\
            36.30526055816251  0.06074351774586489  \\
            36.4534452951346  0.06086807370601552  \\
            36.60163003210669  0.060992827865230956  \\
            36.74981476907878  0.061117751998839294  \\
            36.89799950605088  0.06124282363118894  \\
            37.04618424302297  0.06136802603564856  \\
            37.19436897999506  0.06149334823460708  \\
            37.34255371696715  0.06161878499947374  \\
            37.490738453939244  0.061744336850678046  \\
            37.638923190911335  0.06187001005766976  \\
            37.787107927883426  0.06199581663891895  \\
            37.93529266485552  0.062121774361915946  \\
            38.083477401827615  0.06224790674317136  \\
            38.231662138799706  0.06237431579572463  \\
            38.3798468757718  0.06250139831805802  \\
            38.52803161274389  0.06262910193178753  \\
            38.67621634971598  0.06275734953243263  \\
            38.82440108668807  0.06288607020618281  \\
            38.97258582366016  0.06301519922989739  \\
            39.12077056063225  0.06314467807110569  \\
            39.26895529760435  0.06327445438800691  \\
            39.41714003457644  0.06340448202947016  \\
            39.56532477154853  0.06353472103503449  \\
            39.71350950852062  0.0636651376349089  \\
            39.861694245492714  0.06379570424997225  \\
            40.009878982464805  0.06392639949177338  \\
            40.158063719436896  0.06405720816253099  \\
            40.30624845640899  0.06418812125513378  \\
            40.454433193381085  0.06431913595314027  \\
            40.602617930353176  0.064450255630779  \\
            40.75080266732527  0.06458148985294837  \\
            40.89898740429736  0.06471285437521675  \\
            41.04717214126945  0.06484437114382235  \\
            41.19535687824154  0.06497606829567339  \\
            41.34354161521363  0.06510806457985074  \\
            41.49172635218572  0.06524078020324933  \\
            41.63991108915781  0.06537414785633525  \\
            41.78809582612991  0.06550808442811566  \\
            41.936280563102  0.06564251343703977  \\
            42.08446530007409  0.06577736503099876  \\
            42.232650037046184  0.06591257598732592  \\
            42.380834774018275  0.06604808971279647  \\
            42.529019510990366  0.06618385624362769  \\
            42.67720424796246  0.06631983224547891  \\
            42.82538898493455  0.06645598101345147  \\
            42.97357372190665  0.06659227247208871  \\
            43.12175845887874  0.06672868317537602  \\
            43.26994319585083  0.0668651963067408  \\
            43.41812793282292  0.06700180167905247  \\
            43.56631266979501  0.06713849573462248  \\
            43.7144974067671  0.06727528154520433  \\
            43.86268214373919  0.06741216881199351  \\
            44.01086688071128  0.06754917386562753  \\
            44.15905161768338  0.06768631966618598  \\
            44.30723635465547  0.06782363580319037  \\
            44.455421091627564  0.06796114722803079  \\
            44.603605828599655  0.06809930110876292  \\
            44.751790565571746  0.06823818042128141  \\
            44.89997530254384  0.06837769286217349  \\
            45.04816003951593  0.06851775319487594  \\
            45.19634477648802  0.06865828324967505  \\
            45.34452951346012  0.06879921192370675  \\
            45.49271425043221  0.06894047518095645  \\
            45.6408989874043  0.06908201605225915  \\
            45.78908372437639  0.06922378463529948  \\
            45.93726846134848  0.06936573809461147  \\
            46.08545319832057  0.06950784066157888  \\
            46.23363793529266  0.0696500636344349  \\
            46.381822672264754  0.06979238537826236  \\
            46.53000740923685  0.06993479132499361  \\
            46.67819214620894  0.07007727397341057  \\
            46.826376883181034  0.0702198328891447  \\
            46.974561620153125  0.07036247470467703  \\
            47.122746357125216  0.07050521311933819  \\
            47.27093109409731  0.0706480688993083  \\
            47.4191158310694  0.07079106987761709  \\
            47.56730056804149  0.07093425095414382  \\
            47.71548530501359  0.0710776826486338  \\
            47.86367004198568  0.07122187148806482  \\
            48.01185477895777  0.0713668003154143  \\
            48.16003951592986  0.07151237204818309  \\
            48.30822425290195  0.0716584971082751  \\
            48.45640898987404  0.07180509342199733  \\
            48.60459372684613  0.0719520864200599  \\
            48.752778463818224  0.07209940903757599  \\
            48.90096320079032  0.07224700171406187  \\
            49.04914793776241  0.07239481239343692  \\
            49.197332674734504  0.07254279652402361  \\
            49.345517411706595  0.0726909170585475  \\
            49.493702148678686  0.07283914445413721  \\
            49.64188688565078  0.07298745667232452  \\
            49.79007162262287  0.07313583917904422  \\
            49.93825635959496  0.07328428494463426  \\
            50.08644109656705  0.07343279444383564  \\
            50.23462583353915  0.07358137565579248  \\
            50.38281057051124  0.07373004406405197  \\
            50.53099530748333  0.07387882265656437  \\
            50.67918004445542  0.0740277419256831  \\
            50.82736478142751  0.07417683986816459  \\
            50.9755495183996  0.07432617792514093  \\
            51.123734255371694  0.0744762908383267  \\
            51.271918992343785  0.07462718486265209  \\
            51.42010372931588  0.07477875618872867  \\
            51.568288466287974  0.07493090894910005  \\
            51.716473203260065  0.07508355521824182  \\
            51.864657940232156  0.07523661501256161  \\
            52.01284267720425  0.07539001629039904  \\
            52.16102741417634  0.07554369495202572  \\
            52.30921215114843  0.07569759483964532  \\
            52.45739688812052  0.07585166773739346  \\
            52.60558162509262  0.07600587337133782  \\
            52.75376636206471  0.07616017940947804  \\
            52.9019510990368  0.07631456146174581  \\
            53.05013583600889  0.0764690030800048  \\
            53.19832057298098  0.07662349575805072  \\
            53.34650530995307  0.07677803893161121  \\
            53.494690046925164  0.07693263997834604  \\
            53.642874783897255  0.0770873142178469  \\
            53.791059520869354  0.0772420849116375  \\
            53.939244257841445  0.07739698326317358  \\
            54.087428994813536  0.07755204841784288  \\
            54.23561373178563  0.07770730506861916  \\
            54.38379846875772  0.07786325403961444  \\
            54.53198320572981  0.07802004686821556  \\
            54.6801679427019  0.07817757150034899  \\
            54.82835267967399  0.07833572426015499  \\
            54.97653741664609  0.0784944098499875  \\
            55.12472215361818  0.07865354135041423  \\
            55.27290689059027  0.07881304022021657  \\
            55.42109162756236  0.0789728362963897  \\
            55.56927636453445  0.07913286779414246  \\
            55.717461101506544  0.07929308130689745  \\
            55.865645838478635  0.079453431806291  \\
            56.013830575450726  0.07961388264217316  \\
            56.162015312422824  0.07977440554260769  \\
            56.310200049394915  0.07993498061387211  \\
            56.458384786367006  0.08009559634045761  \\
            56.6065695233391  0.0802562495850692  \\
            56.75475426031119  0.08041694558862553  \\
            56.90293899728328  0.08057769797025899  \\
            57.05112373425537  0.08073852872731574  \\
            57.19930847122746  0.08089946823535563  \\
            57.34749320819956  0.08106055524815227  \\
            57.49567794517165  0.08122183019741981  \\
            57.64386268214374  0.08138355494046426  \\
            57.79204741911583  0.08154620125842547  \\
            57.94023215608792  0.08170964791930437  \\
            58.088416893060014  0.08187378250169423  \\
            58.236601630032105  0.08203850139478092  \\
            58.384786367004196  0.08220370979834271  \\
            58.53297110397629  0.0823693217227503  \\
            58.681155840948385  0.08253525998896691  \\
            58.829340577920476  0.08270145622854817  \\
            58.97752531489257  0.08286785088364221  \\
            59.12571005186466  0.08303439320698959  \\
            59.27389478883675  0.08320104126192333  \\
            59.42207952580884  0.08336776192236896  \\
            59.57026426278093  0.0835345308728444  \\
            59.71844899975302  0.08370133260846008  \\
            59.86663373672512  0.08386816043491886  \\
            60.01481847369721  0.08403501646851608  \\
            60.1630032106693  0.0842019116361395  \\
            60.31118794764139  0.08436886567526942  \\
            60.459372684613484  0.08453590713397856  \\
            60.607557421585575  0.08470307337093202  \\
            60.755742158557666  0.08487041055538752  \\
            60.90392689552976  0.08503801461827092  \\
            61.052111632501855  0.08520650442252033  \\
            61.200296369473946  0.08537587017212854  \\
            61.34848110644604  0.08554599030764795  \\
            61.49666584341813  0.08571675250840503  \\
            61.64485058039022  0.08588805369250031  \\
            61.79303531736231  0.08605980001680856  \\
            61.9412200543344  0.08623190687697857  \\
            62.08940479130649  0.08640429890743331  \\
            62.23758952827859  0.08657690998136988  \\
            62.38577426525068  0.08674968321075943  \\
            62.53395900222277  0.08692257094634731  \\
            62.68214373919486  0.087095534777653  \\
            62.830328476166954  0.08726854553297003  \\
            62.978513213139045  0.08744158327936612  \\
            63.12669795011114  0.08761463732268308  \\
            63.27488268708323  0.08778770620753686  \\
            63.423067424055326  0.08796079771731752  \\
            63.57125216102742  0.08813392887418926  \\
            63.71943689799951  0.08830712593909038  \\
            63.8676216349716  0.08848042441173333  \\
            64.0158063719437  0.08865386903060467  \\
            64.16399110891578  0.08882749218764663  \\
            64.31217584588788  0.08900182325484787  \\
            64.46036058285996  0.08917711188611063  \\
            64.60854531983206  0.08935322704709871  \\
            64.75673005680414  0.08953004737079918  \\
            64.90491479377624  0.0897074611575226  \\
            65.05309953074833  0.0898853663749028  \\
            65.20128426772042  0.09006367065789704  \\
            65.34946900469252  0.09024229130878593  \\
            65.4976537416646  0.09042115529717343  \\
            65.6458384786367  0.09060019925998689  \\
            65.79402321560879  0.09077936950147701  \\
            65.94220795258089  0.09095862199321791  \\
            66.09039268955297  0.091137922374107  \\
            66.23857742652507  0.09131724595036514  \\
            66.38676216349715  0.09149657769553649  \\
            66.53494690046925  0.0916759122504886  \\
            66.68313163744135  0.09185525392341243  \\
            66.83131637441343  0.09203461668982223  \\
            66.97950111138553  0.0922140241925557  \\
            67.12768584835761  0.09239350974177384  \\
            67.27587058532971  0.09257311631496108  \\
            67.4240553223018  0.09275289655692516  \\
            67.5722400592739  0.09293309018596696  \\
            67.720424796246  0.09311430496025139  \\
            67.86860953321808  0.09329642441443467  \\
            68.01679427019018  0.09347931778118543  \\
            68.16497900716226  0.0936628643903903  \\
            68.31316374413436  0.09384695366915405  \\
            68.46134848110644  0.09403148514179945  \\
            68.60953321807854  0.09421636842986746  \\
            68.75771795505062  0.094401523252117  \\
            68.90590269202272  0.09458687942452515  \\
            69.05408742899482  0.09477237686028706  \\
            69.2022721659669  0.0949579655698159  \\
            69.350456902939  0.095143605660743  \\
            69.49864163991109  0.09532926733791769  \\
            69.64682637688318  0.09551493090340746  \\
            69.79501111385527  0.09570058675649779  \\
            69.94319585082737  0.09588623539369232  \\
            70.09138058779946  0.09607188740871273  \\
            70.23956532477155  0.09625756349249874  \\
            70.38775006174365  0.09644329443320823  \\
            70.53593479871573  0.09662912111621709  \\
            70.68411953568783  0.09681509452411934  \\
            70.83230427265991  0.09700130551700527  \\
            70.98048900963201  0.0971884491964274  \\
            71.1286737466041  0.0973765817788273  \\
            71.27685848357619  0.09756556275718105  \\
            71.42504322054829  0.0977552621521688  \\
            71.57322795752037  0.0979455605121749  \\
            71.72141269449247  0.0981363489132879  \\
            71.86959743146456  0.09832752895930039  \\
            72.01778216843665  0.09851901278170928  \\
            72.16596690540874  0.09871072303971554  \\
            72.31415164238084  0.09890259292022432  \\
            72.46233637935293  0.09909456613784498  \\
            72.61052111632502  0.09928659693489095  \\
            72.75870585329712  0.09947865008137993  \\
            72.9068905902692  0.09967070087503369  \\
            73.0550753272413  0.09986273514127822  \\
            73.20326006421338  0.10005474923324366  \\
            73.35144480118548  0.10024675003176432  \\
            73.49962953815756  0.10043875494537863  \\
            73.64781427512966  0.10063079191032925  \\
            73.79599901210176  0.10082289939056296  \\
            73.94418374907384  0.10101512637773068  \\
            74.09236848604594  0.10120751714062866  \\
            74.24055322301803  0.1014005912363558  \\
            74.38873795999012  0.10159474462411264  \\
            74.53692269696221  0.10178982673131727  \\
            74.6851074339343  0.1019856979434784  \\
            74.83329217090639  0.10218222960419517  \\
            74.98147690787849  0.10237930401515732  \\
            75.12966164485059  0.10257681443614508  \\
            75.27784638182267  0.10277466508502915  \\
            75.42603111879477  0.10297277113777084  \\
            75.57421585576685  0.10317105872842196  \\
            75.72240059273895  0.10336946494912481  \\
            75.87058532971103  0.10356793785011223  \\
            76.01877006668313  0.10376643643970762  \\
            76.16695480365523  0.10396493068432482  \\
            76.31513954062731  0.10416340150846826  \\
            76.46332427759941  0.10436184079473289  \\
            76.6115090145715  0.10456025138380412  \\
            76.7596937515436  0.10475864707445799  \\
            76.90787848851568  0.10495705262356096  \\
            77.05606322548778  0.10515550374607009  \\
            77.20424796245986  0.10535404711503288  \\
            77.35243269943196  0.10555274036158745  \\
            77.50061743640406  0.10575181569410674  \\
            77.64880217337614  0.1059519962381572  \\
            77.79698691034824  0.10615319177268431  \\
            77.94517164732032  0.10635525272991181  \\
            78.09335638429242  0.1065580409302974  \\
            78.2415411212645  0.1067614295825327  \\
            78.3897258582366  0.10696530328354331  \\
            78.5379105952087  0.10716955801848867  \\
            78.68609533218078  0.1073741011607622  \\
            78.83428006915288  0.10757885147199128  \\
            78.98246480612497  0.10778373910203716  \\
            79.13064954309706  0.10798870558899508  \\
            79.27883428006915  0.10819370385919413  \\
            79.42701901704125  0.10839869822719742  \\
            79.57520375401333  0.10860366439580192  \\
            79.72338849098543  0.10880858945603858  \\
            79.87157322795753  0.10901347188717223  \\
            80.01975796492961  0.10921832155670166  \\
            80.16794270190171  0.1094231597203596  \\
            80.31612743887379  0.10962801902211265  \\
            80.46431217584589  0.10983294349416145  \\
            80.61249691281797  0.11003798855694046  \\
            80.76068164979007  0.11024326923529355  \\
            80.90886638676217  0.1104495189681062  \\
            81.05705112373425  0.11065683279005739  \\
            81.20523586070635  0.11086506439408968  \\
            81.35342059767844  0.11107407779905731  \\
            81.50160533465053  0.11128374734972632  \\
            81.64979007162262  0.1114939577167744  \\
            81.79797480859472  0.11170460389679107  \\
            81.9461595455668  0.11191559121227751  \\
            82.0943442825389  0.1121268353116467  \\
            82.242529019511  0.11233826216922332  \\
            82.39071375648308  0.11254980808524377  \\
            82.53889849345518  0.11276141968585626  \\
            82.68708323042726  0.11297305392312065  \\
            82.83526796739936  0.11318467807500861  \\
            82.98345270437144  0.11339626974540347  \\
            83.13163744134354  0.1136078168641004  \\
            83.27982217831563  0.11381931768680623  \\
            83.42800691528772  0.11403078079513954  \\
            83.57619165225982  0.11424222509663066  \\
            83.7243763892319  0.11445367982472165  \\
            83.872561126204  0.11466518453876633  \\
            84.02074586317609  0.11487678942098721  \\
            84.16893060014819  0.11508912668088117  \\
            84.31711533712027  0.11530257324009194  \\
            84.46530007409237  0.11551697842484887  \\
            84.61348481106447  0.11573220205292374  \\
            84.76166954803655  0.11594811443363093  \\
            84.90985428500865  0.11616459636782746  \\
            85.05803902198073  0.1163815391479127  \\
            85.20622375895283  0.11659884455782882  \\
            85.35440849592491  0.1168164248730603  \\
            85.50259323289701  0.11703420286063437  \\
            85.6507779698691  0.11725211177912069  \\
            85.7989627068412  0.11747009537863154  \\
            85.9471474438133  0.11768810790082171  \\
            86.09533218078538  0.11790611407888851  \\
            86.24351691775747  0.11812408913757194  \\
            86.39170165472956  0.11834201879315438  \\
            86.53988639170166  0.1185598992534609  \\
            86.68807112867374  0.11877773721785903  \\
            86.83625586564584  0.1189955498772589  \\
            86.98444060261794  0.11921336491411319  \\
            87.13262533959002  0.11943122050241708  \\
            87.28081007656212  0.11964916530770842  \\
            87.4289948135342  0.11986743124365308  \\
            87.5771795505063  0.1200868479680753  \\
            87.72536428747838  0.12030736098871288  \\
            87.87354902445048  0.1205288086776913  \\
            88.02173376142257  0.12075104149038805  \\
            88.16991849839467  0.12097392196543272  \\
            88.31810323536676  0.12119732472470685  \\
            88.46628797233885  0.12142113647334404  \\
            88.61447270931095  0.12164525599972999  \\
            88.76265744628303  0.12186959417550239  \\
            88.91084218325513  0.12209407395555098  \\
            89.05902692022721  0.12231863037801756  \\
            89.20721165719931  0.12254321056429597  \\
            89.35539639417141  0.12276777371903205  \\
            89.50358113114349  0.1229922911301237  \\
            89.65176586811559  0.1232167461687209  \\
            89.79995060508767  0.12344113428922561  \\
            89.94813534205977  0.12366546302929189  \\
            90.09632007903186  0.12388975200982578  \\
            90.24450481600395  0.12411403293498542  \\
            90.39268955297604  0.12433834959218096  \\
            90.54087428994814  0.12456275785207459  \\
            90.68905902692023  0.12478734255523782  \\
            90.83724376389232  0.1250128861977151  \\
            90.98542850086442  0.12523962498565325  \\
            91.1336132378365  0.12546738691646578  \\
            91.2817979748086  0.1256960124718308  \\
            91.42998271178068  0.1259253546176905  \\
            91.57816744875278  0.12615527880425167  \\
            91.72635218572486  0.12638566296598513  \\
            91.87453692269696  0.12661639752162637  \\
            92.02272165966906  0.12684738537417495  \\
            92.17090639664114  0.12707854191089485  \\
            92.31909113361324  0.12730979500331446  \\
            92.46727587058533  0.1275410850072264  \\
            92.61546060755742  0.1277723647626877  \\
            92.76364534452951  0.1280035995940197  \\
            92.9118300815016  0.128234767309808  \\
            93.0600148184737  0.1284658582029027  \\
            93.20819955544579  0.12869687505041813  \\
            93.35638429241789  0.12892783311373293  \\
            93.50456902938997  0.12915876013849015  \\
            93.65275376636207  0.12938969635459713  \\
            93.80093850333415  0.12962069447622557  \\
            93.94912324030625  0.12985181970181145  \\
            94.09730797727833  0.13008353926000246  \\
            94.24549271425043  0.1303165331515114  \\
            94.39367745122253  0.13055063769991543  \\
            94.54186218819461  0.13078568386547493  \\
            94.69004692516671  0.13102151545488938  \\
            94.8382316621388  0.1312579891212973  \\
            94.9864163991109  0.13149497436427637  \\
            95.13460113608298  0.13173235352984328  \\
            95.28278587305508  0.13197002181045384  \\
            95.43097061002717  0.13220788724500301  \\
            95.57915534699926  0.13244587071882474  \\
            95.72734008397136  0.13268390596369217  \\
            95.87552482094344  0.13292193955781748  \\
            96.02370955791554  0.13315993092585193  \\
            96.17189429488762  0.1333978523388859  \\
            96.32007903185972  0.13363568891444885  \\
            96.4682637688318  0.13387343861650933  \\
            96.6164485058039  0.13411111225547503  \\
            96.764633242776  0.13434873348819268  \\
            96.91281797974808  0.13458633881794804  \\
            97.06100271672018  0.1348239775944661  \\
            97.20918745369227  0.13506171201391085  \\
            97.35737219066436  0.13529974851834184  \\
            97.50555692763645  0.1355389900861567  \\
            97.65374166460855  0.13577943492016828  \\
            97.80192640158064  0.13602090431653743  \\
            97.95011113855273  0.13626323277282745  \\
            98.09829587552483  0.13650626798800425  \\
            98.24648061249691  0.13674987086243587  \\
            98.39466534946901  0.13699391549789305  \\
            98.54285008644109  0.13723828919754888  \\
            98.69103482341319  0.13748289246597886  \\
            98.83921956038527  0.13772763900916093  \\
            98.98740429735737  0.1379724557344755  \\
            99.13558903432947  0.13821728275070538  \\
            99.28377377130155  0.13846207336803584  \\
            99.43195850827365  0.13870679409805456  \\
            99.58014324524574  0.13895142465375168  \\
            99.72832798221783  0.13919595794951978  \\
            99.87651271918992  0.13944040010115383  \\
            100.02469745616202  0.1396847704258513  \\
            100.1728821931341  0.13992910144221204  \\
            100.3210669301062  0.14017343887023842  \\
            100.4692516670783  0.1404178416313351  \\
            100.61743640405038  0.14066238880035523  \\
            100.76562114102248  0.14090787603872423  \\
            100.91380587799456  0.14115466394557694  \\
            101.06199061496666  0.14140256397811715  \\
            101.21017535193874  0.14165140114778732  \\
            101.35836008891084  0.14190101402026847  \\
            101.50654482588294  0.14215125471548026  \\
            101.65472956285502  0.14240198890758096  \\
            101.80291429982712  0.1426530958249674  \\
            101.9510990367992  0.14290446825027514  \\
            102.0992837737713  0.14315601252037827  \\
            102.24746851074339  0.14340764852638946  \\
            102.39565324771549  0.14365930971366014  \\
            102.54383798468757  0.14391094308178015  \\
            102.69202272165967  0.14416250918457812  \\
            102.84020745863177  0.14441398213012116  \\
            102.98839219560385  0.14466534958071509  \\
            103.13657693257595  0.14491661275290432  \\
            103.28476166954803  0.14516778641747177  \\
            103.43294640652013  0.14541889889943915  \\
            103.58113114349221  0.1456699920780667  \\
            103.72931588046431  0.1459211213868532  \\
            103.87750061743641  0.14617235581353616  \\
            104.0256853544085  0.1464241290942205  \\
            104.17387009138059  0.1466772597758385  \\
            104.32205482835268  0.1469315945554668  \\
            104.47023956532477  0.14718694879780903  \\
            104.61842430229686  0.14744315177298464  \\
            104.76660903926896  0.1477000466565291  \\
            104.91479377624104  0.14795749052939358  \\
            105.06297851321314  0.14821535437794534  \\
            105.21116325018524  0.14847352309396736  \\
            105.35934798715732  0.1487318954746585  \\
            105.50753272412942  0.14899038422263366  \\
            105.6557174611015  0.14924891594592343  \\
            105.8039021980736  0.14950743115797446  \\
            105.95208693504568  0.14976588427764911  \\
            106.10027167201778  0.1500242436292258  \\
            106.24845640898988  0.15028249144239864  \\
            106.39664114596196  0.15054062385227776  \\
            106.54482588293406  0.15079865089938915  \\
            106.69301061990615  0.15105659652967468  \\
            106.84119535687825  0.15131449859449203  \\
            106.98938009385033  0.15157240885061482  \\
            107.13756483082243  0.15183039296023265  \\
            107.28574956779451  0.15208862794486927  \\
            107.43393430476661  0.15234809607780928  \\
            107.58211904173871  0.1526088647128863  \\
            107.73030377871079  0.15287073939651755  \\
            107.87848851568289  0.15313353993211773  \\
            108.02667325265497  0.1533971003800988  \\
            108.17485798962707  0.15366126905787017  \\
            108.32304272659916  0.15392590853983856  \\
            108.47122746357125  0.15419089565740823  \\
            108.61941220054334  0.15445612149898072  \\
            108.76759693751544  0.15472149140995495  \\
            108.91578167448753  0.15498692499272726  \\
            109.06396641145962  0.1552523561066914  \\
            109.21215114843172  0.1555177328682385  \\
            109.3603358854038  0.15578301765075703  \\
            109.5085206223759  0.15604818708463292  \\
            109.65670535934798  0.15631323205724945  \\
            109.80489009632008  0.1565781577129873  \\
            109.95307483329218  0.1568429834532245  \\
            110.10125957026426  0.15710774293633653  \\
            110.24944430723636  0.15737248407769625  \\
            110.39762904420844  0.15763726904967387  \\
            110.54581378118054  0.15790217428163703  \\
            110.69399851815263  0.1581679679455312  \\
            110.84218325512472  0.15843516407328262  \\
            110.99036799209681  0.1587035571259602  \\
            111.1385527290689  0.1589729572559798  \\
            111.286737466041  0.15924318922691663  \\
            111.43492220301309  0.1595140924135054  \\
            111.58310693998519  0.15978552080164043  \\
            111.73129167695727  0.1600573429883754  \\
            111.87947641392937  0.16032944218192358  \\
            112.02766115090145  0.16060171620165764  \\
            112.17584588787355  0.16087407747810983  \\
            112.32403062484565  0.16114645305297182  \\
            112.47221536181773  0.1614187845790947  \\
            112.62040009878983  0.16169102832048926  \\
            112.76858483576191  0.1619631551523256  \\
            112.91676957273401  0.16223515056093338  \\
            113.0649543097061  0.16250701464380168  \\
            113.2131390466782  0.1627787621095792  \\
            113.36132378365028  0.16305042227807398  \\
            113.50950852062238  0.1633220390802537  \\
            113.65769325759447  0.16359367105824538  \\
            113.80587799456656  0.16386539136533562  \\
            113.95406273153866  0.16413758091286365  \\
            114.10224746851074  0.164411192054288  \\
            114.25043220548284  0.1646860953699587  \\
            114.39861694245492  0.1649620911520021  \\
            114.54680167942702  0.1652389946632956  \\
            114.69498641639912  0.16551663613746762  \\
            114.8431711533712  0.16579486077889768  \\
            114.9913558903433  0.16607352876271636  \\
            115.13954062731538  0.16635251523480532  \\
            115.28772536428748  0.16663171031179733  \\
            115.43591010125957  0.16691101908107608  \\
            115.58409483823166  0.16719036160077658  \\
            115.73227957520375  0.16746967289978465  \\
            115.88046431217585  0.16774890297773729  \\
            116.02864904914794  0.16802801680502263  \\
            116.17683378612003  0.16830699432277973  \\
            116.32501852309213  0.16858583044289888  \\
            116.47320326006421  0.1688645350480212  \\
            116.62138799703631  0.1691431329915392  \\
            116.76957273400839  0.1694216640975962  \\
            116.91775747098049  0.1697001831610867  \\
            117.06594220795257  0.1699787599476562  \\
            117.21412694492467  0.17025753631117352  \\
            117.36231168189677  0.17053754284174258  \\
            117.51049641886885  0.1708189412951188  \\
            117.65868115584095  0.1711015218681468  \\
            117.80686589281304  0.171385090095864  \\
            117.95505062978513  0.171669466851501  \\
            118.10323536675722  0.17195448834648108  \\
            118.25142010372932  0.1722400061304208  \\
            118.39960484070141  0.1725258870911294  \\
            118.5477895776735  0.17281201345460934  \\
            118.6959743146456  0.17309828278505596  \\
            118.84415905161768  0.17338460798485744  \\
            118.99234378858978  0.1736709172945952  \\
            119.14052852556186  0.17395715429304337  \\
            119.28871326253396  0.17424327789716923  \\
            119.43689799950604  0.1745292623621329  \\
            119.58508273647814  0.1748150972812876  \\
            119.73326747345024  0.17510078758617945  \\
            119.88145221042232  0.1753863535465475  \\
            120.02963694739442  0.17567183077032386  \\
            120.1778216843665  0.17595727020363355  \\
            120.3260064213386  0.17624273813079464  \\
            120.47419115831069  0.176528316174318  \\
            120.62237589528279  0.17681468959819963  \\
            120.77056063225488  0.1771025602898737  \\
            120.91874536922697  0.17739170721307063  \\
            121.06693010619907  0.1776819259018018  \\
            121.21511484317115  0.17797302760755992  \\
            121.36329958014325  0.17826483929931927  \\
            121.51148431711533  0.17855720366353545  \\
            121.65966905408743  0.17884997910414557  \\
            121.80785379105951  0.17914303974256818  \\
            121.95603852803161  0.1794362754177033  \\
            122.10422326500371  0.1797295916859323  \\
            122.2524080019758  0.18002290982111804  \\
            122.40059273894789  0.1803161668146049  \\
            122.54877747591998  0.1806093153752186  \\
            122.69696221289207  0.18090232392926636  \\
            122.84514694986416  0.1811951766205368  \\
            122.99333168683626  0.18148787331030006  \\
            123.14151642380835  0.18178042957730764  \\
            123.28970116078044  0.18207287671779251  \\
            123.43788589775254  0.18236526174546908  \\
            123.58607063472462  0.18265764739153323  \\
            123.73425537169672  0.1829501121046623  \\
            123.8824401086688  0.18324296683382107  \\
            124.0306248456409  0.18353727764599273  \\
            124.17880958261298  0.1838329635183794  \\
            124.32699431958508  0.18412980966685166  \\
            124.47517905655718  0.1844276174191465  \\
            124.62336379352926  0.18472620421486782  \\
            124.77154853050136  0.1850254036054861  \\
            124.91973326747345  0.18532506525433845  \\
            125.06791800444554  0.18562505493662876  \\
            125.21610274141763  0.18592525453942751  \\
            125.36428747838973  0.18622556206167198  \\
            125.51247221536181  0.18652589161416597  \\
            125.66065695233391  0.18682617341958008  \\
            125.808841689306  0.18712635381245155  \\
            125.95702642627809  0.18742639523918422  \\
            126.10521116325019  0.1877262762580488  \\
            126.25339590022227  0.18802599153918245  \\
            126.40158063719437  0.18832555186458924  \\
            126.54976537416645  0.18862498412813972  \\
            126.69795011113855  0.18892433133557124  \\
            126.84613484811065  0.18922365260448779  \\
            126.99431958508274  0.18952302316435998  \\
            127.14250432205483  0.18982255186885286  \\
            127.29068905902692  0.19012326040296007  \\
            127.43887379599902  0.1904254478992124  \\
            127.5870585329711  0.19072888888240558  \\
            127.7352432699432  0.19103337440210277  \\
            127.88342800691528  0.19133871203263453  \\
            128.0316127438874  0.19164472587309891  \\
            128.17979748085946  0.19195125654736117  \\
            128.32798221783156  0.19225816120405426  \\
            128.47616695480366  0.19256531351657835  \\
            128.62435169177576  0.19287260368310108  \\
            128.77253642874783  0.19317993842655745  \\
            128.92072116571993  0.19348724099465003  \\
            129.06890590269202  0.19379445115984864  \\
            129.21709063966412  0.19410152521939059  \\
            129.36527537663622  0.19440843599528057  \\
            129.5134601136083  0.19471517283429066  \\
            129.6616448505804  0.19502174160796049  \\
            129.80982958755249  0.19532816471259692  \\
            129.95801432452458  0.19563448106927436  \\
            130.10619906149665  0.1959407461238345  \\
            130.25438379846875  0.19624703184688666  \\
            130.40256853544085  0.19655342673380735  \\
            130.55075327241295  0.1968605003122799  \\
            130.69893800938505  0.1971691407496803  \\
            130.84712274635712  0.19747913296388944  \\
            130.9953074833292  0.19779025731318575  \\
            131.1434922203013  0.19810231111558765  \\
            131.2916769572734  0.19841510864885353  \\
            131.43986169424548  0.19872848115048194  \\
            131.58804643121758  0.19904227681771153  \\
            131.73623116818968  0.19935636080752075  \\
            131.88441590516177  0.19967061523662838  \\
            132.03260064213387  0.199984939181493  \\
            132.18078537910594  0.20029924867831334  \\
            132.32897011607804  0.2006134767230283  \\
            132.47715485305014  0.2009275732713166  \\
            132.62533959002224  0.20124150523859718  \\
            132.7735243269943  0.20155525650002887  \\
            132.9217090639664  0.2018688278905107  \\
            133.0698938009385  0.20218223720468165  \\
            133.2180785379106  0.20249551919692077  \\
            133.3662632748827  0.20280872558134713  \\
            133.51444801185477  0.20312192503181983  \\
            133.66263274882687  0.20343520318193817  \\
            133.81081748579896  0.20374879242069724  \\
            133.95900222277106  0.20406382424944491  \\
            134.10718695974316  0.20438031171580195  \\
            134.25537169671523  0.20469802400799755  \\
            134.40355643368733  0.20501674773420184  \\
            134.55174117065943  0.20533628692252545  \\
            134.69992590763152  0.20565646302101967  \\
            134.8481106446036  0.20597711489767656  \\
            134.9962953815757  0.20629809884042896  \\
            135.1444801185478  0.20661928855715017  \\
            135.2926648555199  0.20694057517565437  \\
            135.440849592492  0.20726186724369627  \\
            135.58903432946406  0.20758309072897133  \\
            135.73721906643615  0.20790418901911584  \\
            135.88540380340825  0.20822512292170658  \\
            136.03358854038035  0.20854587066426108  \\
            136.18177327735242  0.20886642789423748  \\
            136.32995801432452  0.20918680767903486  \\
            136.47814275129662  0.2095070405059927  \\
            136.6263274882687  0.20982717428239134  \\
            136.7745122252408  0.21014727433545166  \\
            136.92269696221288  0.21046742341233537  \\
            137.07088169918498  0.2107877216801448  \\
            137.21906643615708  0.21110906290891265  \\
            137.36725117312918  0.2114319757207627  \\
            137.51543591010125  0.2117562116536089  \\
            137.66362064707334  0.21208154608499186  \\
            137.81180538404544  0.21240777230078597  \\
            137.95999012101754  0.21273470149519993  \\
            138.10817485798964  0.21306216277077636  \\
            138.2563595949617  0.21339000313839196  \\
            138.4045443319338  0.2137180875172577  \\
            138.5527290689059  0.2140462987349186  \\
            138.700913805878  0.2143745375272535  \\
            138.8490985428501  0.2147027225384756  \\
            138.99728327982217  0.21503079032113204  \\
            139.14546801679427  0.21535869533610413  \\
            139.29365275376637  0.21568640995260727  \\
            139.44183749073846  0.2160139244481908  \\
            139.59002222771053  0.21634124700873827  \\
            139.73820696468263  0.21666840372846738  \\
            139.88639170165473  0.21699543860992976  \\
            140.03457643862683  0.21732241356401114  \\
            140.18276117559893  0.2176494084099314  \\
            140.330945912571  0.2179765208752445  \\
            140.4791306495431  0.21830418145822558  \\
            140.6273153865152  0.21863343402988525  \\
            140.7755001234873  0.21896411421756914  \\
            140.92368486045936  0.21929598558428162  \\
            141.07186959743146  0.21962883011958073  \\
            141.22005433440356  0.2199624482395778  \\
            141.36823907137565  0.22029665878693758  \\
            141.51642380834775  0.22063129903087833  \\
            141.66460854531982  0.22096622466717158  \\
            141.81279328229192  0.22130130981814247  \\
            141.96097801926402  0.22163644703266955  \\
            142.10916275623612  0.22197154728618465  \\
            142.2573474932082  0.22230653998067307  \\
            142.40553223018028  0.2226413729446737  \\
            142.55371696715238  0.2229760124332787  \\
            142.70190170412448  0.22331044312813367  \\
            142.85008644109658  0.2236446681374377  \\
            142.99827117806865  0.22397870899594316  \\
            143.14645591504075  0.2243126056649561  \\
            143.29464065201284  0.2246464165323358  \\
            143.44282538898494  0.22498021841249502  \\
            143.591010125957  0.22531410654639988  \\
            143.7391948629291  0.22564824367993597  \\
            143.8873795999012  0.22598373308948894  \\
            144.0355643368733  0.22632076148091607  \\
            144.1837490738454  0.2266590799510659  \\
            144.33193381081747  0.22699845857311726  \\
            144.48011854778957  0.22733868639657973  \\
            144.62830328476167  0.22767957144729295  \\
            144.77648802173377  0.2280209407274272  \\
            144.92467275870587  0.22836264021548316  \\
            145.07285749567794  0.2287045348662918  \\
            145.22104223265003  0.22904650861101483  \\
            145.36922696962213  0.22938846435714413  \\
            145.51741170659423  0.22973032398850213  \\
            145.6655964435663  0.23007202836524152  \\
            145.8137811805384  0.23041353732384573  \\
            145.9619659175105  0.23075482967712838  \\
            146.1101506544826  0.2310959032142336  \\
            146.2583353914547  0.23143677470063592  \\
            146.40652012842676  0.23177747987814026  \\
            146.55470486539886  0.23211807346488222  \\
            146.70288960237096  0.23245862915532756  \\
            146.85107433934306  0.23279923962027252  \\
            146.99925907631513  0.23314001650684382  \\
            147.14744381328723  0.23348163301902225  \\
            147.29562855025932  0.23382489495624226  \\
            147.44381328723142  0.2341695527559881  \\
            147.59199802420352  0.23451536390302896  \\
            147.7401827611756  0.2348621054391618  \\
            147.8883674981477  0.23520957396321185  \\
            148.03655223511979  0.2355575856310319  \\
            148.18473697209188  0.23590597615550302  \\
            148.33292170906395  0.23625460080653396  \\
            148.48110644603605  0.2366033344110617  \\
            148.62929118300815  0.23695207135305105  \\
            148.77747591998025  0.23730072557349471  \\
            148.92566065695235  0.23764923057041346  \\
            149.07384539392442  0.23799753939885585  \\
            149.2220301308965  0.23834562467089868  \\
            149.3702148678686  0.23869347855564652  \\
            149.5183996048407  0.2390411127792318  \\
            149.66658434181278  0.23938855862481506  \\
            149.81476907878488  0.23973586693258486  \\
            149.96295381575698  0.2400831080997575  \\
            150.11113855272907  0.24043037208057744  \\
            150.25932328970117  0.24077776838631695  \\
            150.40750802667324  0.24112558318289626  \\
            150.55569276364534  0.24147494288740215  \\
            150.70387750061744  0.24182581687176669  \\
            150.85206223758954  0.24217794881954852  \\
            151.00024697456163  0.24253110256286728  \\
            151.1484317115337  0.24288506208240346  \\
            151.2966164485058  0.2432396315073988  \\
            151.4448011854779  0.2435946351156557  \\
            151.59298592245  0.2439499173335377  \\
            151.74117065942207  0.2443053427359691  \\
            151.88935539639417  0.2446607960464355  \\
            152.03754013336626  0.24501618213698317  \\
            152.18572487033836  0.24537142602821946  \\
            152.33390960731046  0.2457264728893127  \\
            152.48209434428253  0.24608128803799204  \\
            152.63027908125463  0.24643585694054787  \\
            152.77846381822673  0.2467901852118313  \\
            152.92664855519882  0.24714429861525453  \\
            153.0748332921709  0.24749824306279056  \\
            153.223018029143  0.24785208461497366  \\
            153.3712027661151  0.2482059094808988  \\
            153.5193875030872  0.248559824018222  \\
            153.6675722400593  0.2489139547331602  \\
            153.81575697703136  0.24926907924470895  \\
            153.96394171400345  0.24962588996542928  \\
            154.11212645097555  0.2499841152649334  \\
            154.26031118794765  0.2503435011891068  \\
            154.40849592491972  0.2507038144806372  \\
            154.55668066189182  0.2510648425790144  \\
            154.70486539886392  0.25142639362053  \\
            154.853050135836  0.2517882964382779  \\
            155.0012348728081  0.2521504005621539  \\
            155.14941960978018  0.2525125762188559  \\
            155.29760434675228  0.25287471433188397  \\
            155.44578908372438  0.2532367265215401  \\
            155.59397382069648  0.2535985451049283  \\
            155.74215855766857  0.2539601230959547  \\
            155.89034329464064  0.2543214342053275  \\
            156.03852803161274  0.25468247284055695  \\
            156.18671276858484  0.2550432541059553  \\
            156.33489750555694  0.2554038138026369  \\
            156.483082242529  0.25576420842851805  \\
            156.6312669795011  0.2561245151783173  \\
            156.7794517164732  0.2564848319435551  \\
            156.9276364534453  0.25684527731255397  \\
            157.0758211904174  0.257205983269431  \\
            157.22400592738947  0.2575678306279184  \\
            157.37219066436157  0.2579314088348966  \\
            157.52037540133367  0.25829643438040706  \\
            157.66856013830576  0.2586626449272606  \\
            157.81674487527783  0.25902979931103776  \\
            157.96492961224993  0.25939767754008874  \\
            158.11311434922203  0.2597660807955331  \\
            158.26129908619413  0.26013483143126  \\
            158.40948382316623  0.26050377297392835  \\
            158.5576685601383  0.26087277012296634  \\
            158.7058532971104  0.261241708750572  \\
            158.8540380340825  0.26161049590171276  \\
            159.0022227710546  0.2619790597941257  \\
            159.15040750802666  0.2623473498183173  \\
            159.29859224499876  0.26271533653756396  \\
            159.44677698197086  0.26308301168791126  \\
            159.59496171894295  0.26345038817817457  \\
            159.74314645591505  0.2638175000899387  \\
            159.89133119288712  0.2641844026775581  \\
            160.03951592985922  0.2645511723681569  \\
            160.18770066683132  0.2649179067616285  \\
            160.33588540380342  0.2652847246306361  \\
            160.4840701407755  0.26565176592061246  \\
            160.63225487774758  0.2660192261524372  \\
            160.78043961471968  0.2663883119125046  \\
            160.92862435169178  0.26675911903086  \\
            161.07680908866388  0.26713135878825456  \\
            161.22499382563595  0.26750476397759904  \\
            161.37317856260805  0.26787908890396395  \\
            161.52136329958014  0.2682541093845793  \\
            161.66954803655224  0.2686296227488348  \\
            161.81773277352434  0.2690054478382798  \\
            161.9659175104964  0.2693814250066232  \\
            162.1141022474685  0.2697574161197338  \\
            162.2622869844406  0.27013330455563983  \\
            162.4104717214127  0.2705089952045291  \\
            162.55865645838477  0.2708844144687492  \\
            162.70684119535687  0.2712595102628075  \\
            162.85502593232897  0.2716342520133706  \\
            163.00321066930107  0.2720086306592652  \\
            163.15139540627317  0.27238265865147737  \\
            163.29958014324524  0.2727563699531528  \\
            163.44776488021733  0.273129820039597  \\
            163.59594961718943  0.27350308589827504  \\
            163.74413435416153  0.27387626602881154  \\
            163.8923190911336  0.27424948044299086  \\
            164.0405038281057  0.2746228706647571  \\
            164.1886885650778  0.2749965997302138  \\
            164.3368733020499  0.27537098613892  \\
            164.485058039022  0.27574732369834276  \\
            164.63324277599406  0.2761253939918939  \\
            164.78142751296616  0.2765049017281086  \\
            164.92961224993826  0.27688557339969166  \\
            165.07779698691036  0.27726715728351736  \\
            165.22598172388243  0.27764942344062954  \\
            165.37416646085452  0.27803216371624173  \\
            165.52235119782662  0.2784151917397369  \\
            165.67053593479872  0.2787983429246676  \\
            165.81872067177082  0.2791814744687558  \\
            165.9669054087429  0.2795644653538931  \\
            166.115090145715  0.27994721634614095  \\
            166.26327488268709  0.28032964999572985  \\
            166.41145961965918  0.2807117106370602  \\
            166.55964435663125  0.28109336438870175  \\
            166.70782909360335  0.281474599153394  \\
            166.85601383057545  0.28185542461804597  \\
            167.00419856754755  0.282235872253736  \\
            167.15238330451965  0.2826159953157122  \\
            167.30056804149172  0.28299586884339206  \\
            167.4487527784638  0.2833755896603629  \\
            167.5969375154359  0.2837552763743815  \\
            167.745122252408  0.284135069377374  \\
            167.8933069893801  0.2845151308454361  \\
            168.04149172635218  0.28489555002261907  \\
            168.18967646332428  0.2852770440795792  \\
            168.33786120029637  0.2856605946245647  \\
            168.48604593726847  0.2860458780141962  \\
            168.63423067424054  0.28643259286533634  \\
            168.78241541121264  0.2868204600550904  \\
            168.93060014818474  0.2872092227208052  \\
            169.07878488515684  0.28759864626007  \\
            169.22696962212893  0.2879885183307161  \\
            169.375154359101  0.288378648850817  \\
            169.5233390960731  0.28876886999868845  \\
            169.6715238330452  0.2891590362128881  \\
            169.8197085700173  0.2895490241922158  \\
            169.96789330698937  0.28993873289571365  \\
            170.11607804396147  0.29032808354266576  \\
            170.26426278093356  0.2907170196125986  \\
            170.41244751790566  0.29110550684528047  \\
            170.56063225487776  0.29149353324072197  \\
            170.70881699184983  0.2918811090591758  \\
            170.85700172882193  0.2922682668211369  \\
            171.00518646579403  0.2926550613073422  \\
            171.15337120276612  0.2930415695587709  \\
            171.3015559397382  0.2934278908766441  \\
            171.4497406767103  0.29381414682242546  \\
            171.5979254136824  0.2942004812178204  \\
            171.7461101506545  0.29458706014477654  \\
            171.8942948876266  0.29497407194548375  \\
            172.04247962459866  0.2953616225423636  \\
            172.19066436157075  0.29575130082403595  \\
            172.33884909854285  0.29614283243289913  \\
            172.48703383551495  0.2965359014414821  \\
            172.63521857248702  0.29693021481844495  \\
            172.78340330945912  0.2973255024285787  \\
            172.93158804643122  0.29772151703280525  \\
            173.0797727834033  0.2981180342881775  \\
            173.2279575203754  0.2985148527478792  \\
            173.37614225734748  0.2989117938612251  \\
            173.52432699431958  0.299308701973661  \\
            173.67251173129168  0.29970544432676344  \\
            173.82069646826378  0.3001019110582399  \\
            173.96888120523587  0.300498015201929  \\
            174.11706594220794  0.30089369268780003  \\
            174.26525067918004  0.3012889023419536  \\
            174.41343541615214  0.30168362588662095  \\
            174.56162015312424  0.3020778679401642  \\
            174.7098048900963  0.30247165601707665  \\
            174.8579896270684  0.30286504052798247  \\
            175.0061743640405  0.30325809477963667  \\
            175.1543591010126  0.3036509149749253  \\
            175.3025438379847  0.3040436202128653  \\
            175.45072857495677  0.3044363524886045  \\
            175.59891331192887  0.30482927669342186  \\
            175.74709804890097  0.30522258061472707  \\
            175.89528278587306  0.30561616372107564  \\
            176.04346752284513  0.30601166368336086  \\
            176.19165225981723  0.30640912690252003  \\
            176.33983699678933  0.30680822480552405  \\
            176.48802173376143  0.3072086521860799  \\
            176.63620647073353  0.3076101272046301  \\
            176.7843912077056  0.308012391388353  \\
            176.9325759446777  0.30841520963116315  \\
            177.0807606816498  0.30881837019371033  \\
            177.2289454186219  0.30922168470338046  \\
            177.37713015559396  0.309624988154295  \\
            177.52531489256606  0.31002813890731173  \\
            177.67349962953816  0.3104310186900236  \\
            177.82168436651025  0.3108335325967598  \\
            177.96986910348235  0.31123560908858494  \\
            178.11805384045442  0.3116371999932998  \\
            178.26623857742652  0.3120382805054408  \\
            178.41442331439862  0.31243884918628007  \\
            178.56260805137072  0.3128389279638258  \\
            178.71079278834281  0.3132385621328216  \\
            178.85897752531488  0.3136378203547471  \\
            179.00716226228698  0.31403679465781786  \\
            179.15534699925908  0.31443560043698504  \\
            179.30353173623118  0.3148343764539355  \\
            179.45171647320325  0.3152332848370922  \\
            179.59990121017535  0.3156325110816137  \\
            179.74808594714744  0.316031884454324  \\
            179.89627068411954  0.31643277198026404  \\
            180.04445542109164  0.3168357350840226  \\
            180.1926401580637  0.3172404332932029  \\
            180.3408248950358  0.31764654986168767  \\
            180.4890096320079  0.3180537917696384  \\
            180.63719436898  0.3184618897234955  \\
            180.78537910595207  0.3188705981559783  \\
            180.93356384292417  0.31927969522608546  \\
            181.08174857989627  0.31968898281909436  \\
            181.22993331686837  0.32009828654656153  \\
            181.37811805384047  0.3205074557463222  \\
            181.52630279081254  0.3209163634824909  \\
            181.67448752778463  0.32132490654546114  \\
            181.82267226475673  0.3217330054519053  \\
            181.97085700172883  0.32214060444477466  \\
            182.1190417387009  0.32254767149329966  \\
            182.267226475673  0.32295419829298977  \\
            182.4154112126451  0.32336020026563334  \\
            182.5635959496172  0.3237657165592976  \\
            182.7117806865893  0.3241708100483291  \\
            182.85996542356136  0.32457556733335297  \\
            183.00815016053346  0.32498009874127376  \\
            183.15633489750556  0.3253845383252747  \\
            183.30451963447766  0.32578904386481816  \\
            183.45270437144973  0.32619379686564537  \\
            183.60088910842182  0.32659870819040127  \\
            183.74907384539392  0.32700452264753155  \\
            183.89725858236602  0.3274125250835413  \\
            184.04544331933812  0.3278223642513003  \\
            184.1936280563102  0.32823371285271014  \\
            184.3418127932823  0.32864626753870496  \\
            184.48999753025439  0.3290597489092505  \\
            184.63818226722648  0.32947390151334477  \\
            184.78636700419858  0.32988849384901786  \\
            184.93455174117065  0.33030331836333177  \\
            185.08273647814275  0.33071819145238074  \\
            185.23092121511485  0.3311329534612911  \\
            185.37910595208695  0.3315474686842211  \\
            185.52729068905901  0.3319616253643609  \\
            185.6754754260311  0.3323753356939332  \\
            185.8236601630032  0.33278853581419243  \\
            185.9718448999753  0.3332011858154251  \\
            186.1200296369474  0.33361326973694994  \\
            186.26821437391948  0.33402479556711745  \\
            186.41639911089158  0.33443579524331063  \\
            186.56458384786367  0.3348463246519442  \\
            186.71276858483577  0.33525646362846495  \\
            186.86095332180784  0.3356663159573519  \\
            187.00913805877994  0.3360760093721162  \\
            187.15732279575204  0.3364856955553007  \\
            187.30550753272414  0.33689555013848077  \\
            187.45369226969623  0.33730572868849107  \\
            187.6018770066683  0.33771597895685895  \\
            187.7500617436404  0.33812852623215045  \\
            187.8982464806125  0.33854301012718313  \\
            188.0464312175846  0.33895909425951876  \\
            188.19461595455667  0.3393764662514633  \\
            188.34280069152877  0.3397948377300669  \\
            188.49098542850086  0.34021394432712376  \\
            188.63917016547296  0.34063354567917237  \\
            188.78735490244506  0.3410534254274951  \\
            188.93553963941713  0.34147339121811876  \\
            189.08372437638923  0.3418932747018143  \\
            189.23190911336133  0.3423129315340967  \\
            189.38009385033342  0.34273224137522507  \\
            189.5282785873055  0.3431511078902027  \\
            189.6764633242776  0.3435694587487772  \\
            189.8246480612497  0.34398724562544014  \\
            189.9728327982218  0.34440444419942734  \\
            190.1210175351939  0.3448210541547187  \\
            190.26920227216596  0.3452370991800383  \\
            190.41738700913805  0.34565262696885446  \\
            190.56557174611015  0.34606770921937957  \\
            190.71375648308225  0.34648244163457015  \\
            190.86194122005435  0.34689694392212694  \\
            191.01012595702642  0.3473113597944947  \\
            191.15831069399852  0.3477258569688626  \\
            191.3064954309706  0.34814062716716376  \\
            191.4546801679427  0.34855580427296956  \\
            191.60286490491478  0.34897280999336866  \\
            191.75104964188688  0.349391476390307  \\
            191.89923437885898  0.34981147891566916  \\
            192.04741911583108  0.35023251977736414  \\
            192.19560385280317  0.350654327939326  \\
            192.34378858977524  0.3510766591215129  \\
            192.49197332674734  0.3514992957999083  \\
            192.64015806371944  0.35192204720651965  \\
            192.78834280069154  0.3523447493293795  \\
            192.9365275376636  0.35276726491254456  \\
            193.0847122746357  0.3531894834560969  \\
            193.2328970116078  0.3536113212161425  \\
            193.3810817485799  0.35403272120481244  \\
            193.529266485552  0.3544536531902622  \\
            193.67745122252407  0.3548741136966719  \\
            193.82563595949617  0.3552941260042464  \\
            193.97382069646827  0.3557137401492154  \\
            194.12200543344036  0.3561330329238328  \\
            194.27019017041243  0.3565521078763773  \\
            194.41837490738453  0.3569710953111525  \\
            194.56655964435663  0.35739015228848625  \\
            194.71474438132873  0.35780931679176287  \\
            194.86292911830083  0.3582289815116114  \\
            195.0111138552729  0.3586505258498996  \\
            195.159298592245  0.35907360863476756  \\
            195.3074833292171  0.35949791490172955  \\
            195.4556680661892  0.3599231558936736  \\
            195.6038528031613  0.36034906906086195  \\
            195.75203754013336  0.36077541806093044  \\
            195.90022227710546  0.3612019927588894  \\
            196.04840701407755  0.36162860922712287  \\
            196.19659175104965  0.3620551097453887  \\
            196.34477648802172  0.3624813628008189  \\
            196.49296122499382  0.36290726308791954  \\
            196.64114596196592  0.36333273150857054  \\
            196.78933069893802  0.36375771517202576  \\
            196.93751543591011  0.3641821873949131  \\
            197.08570017288218  0.36460614770123434  \\
            197.23388490985428  0.36502962182236554  \\
            197.38206964682638  0.36545266169705626  \\
            197.53025438379848  0.36587534547143047  \\
            197.67843912077055  0.3662977774989858  \\
            197.82662385774265  0.36672008834059405  \\
            197.97480859471474  0.3671424347645009  \\
            198.12299333168684  0.36756491856525425  \\
            198.27117806865894  0.3679882357271101  \\
            198.419362805631  0.3684131474637721  \\
            198.5675475426031  0.3688393294648756  \\
            198.7157322795752  0.3692664855439606  \\
            198.8639170165473  0.3696943476384723  \\
            199.01210175351937  0.3701226758097605  \\
            199.16028649049147  0.3705512582430805  \\
            199.30847122746357  0.37097991124759194  \\
            199.45665596443567  0.3714084792563598  \\
            199.60484070140777  0.3718368348263539  \\
            199.75302543837984  0.3722648786384488  \\
            199.90121017535193  0.37269253949742437  \\
            200.04939491232403  0.3731197743319652  \\
            200.19757964929613  0.3735465681946608  \\
            200.3457643862682  0.37397293426200573  \\
            200.4939491232403  0.3743989138343995  \\
            200.6421338602124  0.37482457633614646  \\
            200.7903185971845  0.37525001931545593  \\
            200.9385033341566  0.3756753684444422  \\
            201.08668807112866  0.3761007775191246  \\
            201.23487280810076  0.3765260748518822  \\
            201.38305754507286  0.37695250642433503  \\
            201.53124228204496  0.3773805157715494  \\
            201.67942701901706  0.3778097818545003  \\
            201.82761175598912  0.3782400104349815  \\
            201.97579649296122  0.3786709340756062  \\
            202.12398122993332  0.3791023121398062  \\
            202.27216596690542  0.37953393079183245  \\
            202.4203507038775  0.3799656029967548  \\
            202.5685354408496  0.38039716852046235  \\
            202.71672017782168  0.380828493929663  \\
            202.86490491479378  0.38125947259188375  \\
            203.01308965176588  0.3816900246754706  \\
            203.16127438873795  0.38212009714958833  \\
            203.30945912571005  0.3825496637842213  \\
            203.45764386268215  0.3829787251501723  \\
            203.60582859965425  0.3834073086190634  \\
            203.75401333662631  0.38383546836333554  \\
            203.9021980735984  0.3842632853562489  \\
            204.0503828105705  0.38469086737188246  \\
            204.1985675475426  0.38511834898513425  \\
            204.3467522845147  0.38554589157172137  \\
            204.49493702148678  0.3859738916630883  \\
            204.64312175845888  0.38640318305224913  \\
            204.79130649543097  0.3868335380958979  \\
            204.93949123240307  0.3872646767443282  \\
            205.08767596937514  0.3876963492465527  \\
            205.23586070634724  0.3881283361503035  \\
            205.38404544331934  0.38856044830203207  \\
            205.53223018029144  0.3889925268469088  \\
            205.68041491726353  0.3894244432288239  \\
            205.8285996542356  0.38985609919038644  \\
            205.9767843912077  0.3902874267729251  \\
            206.1249691281798  0.39071838831648775  \\
            206.2731538651519  0.3911489764598415  \\
            206.42133860212397  0.39157921414047275  \\
            206.56952333909607  0.39200915459458746  \\
            206.71770807606816  0.3924388813571106  \\
            206.86589281304026  0.39286850826168646  \\
            207.01407755001236  0.3932981794406789  \\
            207.16226228698443  0.3937276866471323  \\
            207.31044702395653  0.3941583851732933  \\
            207.45863176092863  0.39459040324008715  \\
            207.60681649790072  0.395023438949196  \\
            207.75500123487282  0.3954572178784273  \\
            207.9031859718449  0.3958914930817143  \\
            208.051370708817  0.3963260450891161  \\
            208.1995554457891  0.3967606819068175  \\
            208.34774018276119  0.3971952390171286  \\
            208.49592491973326  0.3976295793784853  \\
            208.64410965670535  0.3980635934254494  \\
            208.79229439367745  0.3984971990687081  \\
            208.94047913064955  0.3989303416950745  \\
            209.08866386762165  0.39936299416748716  \\
            209.23684860459372  0.39979515682501027  \\
            209.38503334156582  0.40022685748283393  \\
            209.5332180785379  0.4006581514322738  \\
            209.68140281551  0.40108912144077113  \\
            209.82958755248208  0.4015198777518928  \\
            209.97777228945418  0.4019505580853316  \\
            210.12595702642628  0.4023813551432943  \\
            210.27414176339838  0.40281306647278553  \\
            210.42232650037047  0.40324576468230555  \\
            210.57051123734254  0.4036791748920593  \\
            210.71869597431464  0.4041130537578015  \\
            210.86688071128674  0.404547189470836  \\
            211.01506544825884  0.4049814017580163  \\
            211.1632501852309  0.4054155418817448  \\
            211.311434922203  0.4058494926399738  \\
            211.4596196591751  0.4062831683662046  \\
            211.6078043961472  0.40671651492948824  \\
            211.7559891331193  0.4071495097344249  \\
            211.90417387009137  0.407582161721164  \\
            212.05235860706347  0.40801451136540484  \\
            212.20054334403557  0.40844663067839565  \\
            212.34872808100766  0.4088786232069343  \\
            212.49691281797976  0.40931062403336793  \\
            212.64509755495183  0.4097427522351949  \\
            212.79328229192393  0.4101757957937022  \\
            212.94146702889603  0.410609681790515  \\
            213.08965176586813  0.4110441498126903  \\
            213.2378365028402  0.4114789707758209  \\
            213.3860212398123  0.411913946924036  \\
            213.5342059767844  0.4123489118300006  \\
            213.6823907137565  0.41278373039491567  \\
            213.8305754507286  0.4132182988485182  \\
            213.97876018770066  0.41365254474908125  \\
            214.12694492467276  0.41408642698341397  \\
            214.27512966164485  0.4145199357668614  \\
            214.42331439861695  0.41495309264330477  \\
            214.57149913558902  0.41538595048516097  \\
            214.71968387256112  0.41581859349338335  \\
            214.86786860953322  0.41625113719746093  \\
            215.01605334650532  0.41668372290595457  \\
            215.16423808347741  0.41711661184824644  \\
            215.31242282044948  0.4175504908643857  \\
            215.46060755742158  0.417985082253631  \\
            215.60879229439368  0.4184201394347681  \\
            215.75697703136578  0.41885544694611015  \\
            215.90516176833785  0.41929082044549815  \\
            216.05334650530995  0.41972610671030036  \\
            216.20153124228204  0.42016118363741267  \\
            216.34971597925414  0.4205959602432583  \\
            216.49790071622624  0.4210303766637881  \\
            216.6460854531983  0.4214644041544803  \\
            216.7942701901704  0.4218980450903407  \\
            216.9424549271425  0.4223313329659027  \\
            217.0906396641146  0.4227643323952269  \\
            217.23882440108667  0.4231971391119016  \\
            217.38700913805877  0.4236298799690427  \\
            217.53519387503087  0.4240626338853022  \\
            217.68337861200297  0.4244960794850289  \\
            217.83156334897507  0.4249303778303282  \\
            217.97974808594714  0.4253652654534442  \\
            218.12793282291923  0.42580050973653505  \\
            218.27611755989133  0.4262359089116723  \\
            218.42430229686343  0.4266712920608412  \\
            218.57248703383553  0.42710651911594083  \\
            218.7206717708076  0.42754148085878374  \\
            218.8688565077797  0.4279760989210966  \\
            219.0170412447518  0.4284103257845194  \\
            219.1652259817239  0.42884414478060573  \\
            219.31341071869596  0.4292775700908233  \\
            219.46159545566806  0.4297106467465531  \\
            219.60978019264016  0.4301434506290902  \\
            219.75796492961226  0.43057608846964296  \\
            219.90614966658435  0.4310086978493336  \\
            220.05433440355642  0.43144141582904666  \\
            220.20251914052852  0.43187501718293664  \\
            220.35070387750062  0.43230933952595624  \\
            220.49888861447272  0.4327441338813237  \\
            220.6470733514448  0.4331791817848943  \\
            220.7952580884169  0.4336142952851605  \\
            220.94344282538898  0.43404931694325183  \\
            221.09162756236108  0.43448411983293483  \\
            221.23981229933318  0.43491860754061323  \\
            221.38799703630525  0.4353527141653277  \\
            221.53618177327735  0.43578640431875626  \\
            221.68436651024945  0.4362196731252138  \\
            221.83255124722155  0.43665254622165234  \\
            221.98073598419361  0.437085079757661  \\
            222.1289207211657  0.4375173603954661  \\
            222.2771054581378  0.437949505309931  \\
            222.4252901951099  0.43838161253578506  \\
            222.573474932082  0.4388141168705033  \\
            222.72165966905408  0.4392474803914023  \\
            222.86984440602617  0.43968143870267407  \\
            223.01802914299827  0.4401157575184581  \\
            223.16621387997037  0.4405502326628425  \\
            223.31439861694244  0.4409846900698628  \\
            223.46258335391454  0.44141898578350314  \\
            223.61076809088664  0.44185300595769533  \\
            223.75895282785874  0.44228666685631923  \\
            223.90713756483083  0.4427199148532029  \\
            224.0553223018029  0.4431527264321221  \\
            224.203507038775  0.443585108186801  \\
            224.3516917757471  0.4440170968209116  \\
            224.4998765127192  0.44444875914807386  \\
            224.6480612496913  0.4448801920918559  \\
            224.79624598666337  0.44531152268577356  \\
            224.94443072363546  0.4457427947939804  \\
            225.09261546060756  0.4461747753087435  \\
            225.24080019757966  0.44660752676706245  \\
            225.38898493455173  0.44704079583861406  \\
            225.53716967152383  0.44747435815898173  \\
            225.68535440849593  0.4479080183296549  \\
            225.83353914546802  0.448341609918029  \\
            225.98172388244012  0.44877499545740596  \\
            226.1299086194122  0.4492080664469934  \\
            226.2780933563843  0.4496407433519056  \\
            226.4262780933564  0.4500729756031629  \\
            226.57446283032849  0.45050474159769155  \\
            226.72264756730056  0.45093604869832415  \\
            226.87083230427265  0.4513669332337996  \\
            227.01901704124475  0.45179746049876285  \\
            227.16720177821685  0.4522277247537649  \\
            227.31538651518895  0.4526578492252631  \\
            227.46357125216102  0.4530878762280093  \\
            227.61175598913312  0.45351855810405084  \\
            227.7599407261052  0.4539500158179931  \\
            227.9081254630773  0.4543819972781553  \\
            228.05631020004938  0.45481427840236927  \\
            228.20449493702148  0.4552466631179791  \\
            228.35267967399358  0.4556789833618413  \\
            228.50086441096568  0.4561110990803247  \\
            228.64904914793777  0.45654289822931043  \\
            228.79723388490984  0.45697429677419205  \\
            228.94541862188194  0.45740523868987565  \\
            229.09360335885404  0.4578356959607794  \\
            229.24178809582614  0.4582656685808341  \\
            229.38997283279824  0.4586951845534827  \\
            229.5381575697703  0.4591242998916805  \\
            229.6863423067424  0.45955309861789556  \\
            229.8345270437145  0.4599816927641079  \\
            229.9827117806866  0.46041015671199614  \\
            230.13089651765867  0.4608389777009347  \\
            230.27908125463077  0.46126861165051175  \\
            230.42726599160287  0.461698804171256  \\
            230.57545072857496  0.4621293282337187  \\
            230.72363546554706  0.46255998416847377  \\
            230.87182020251913  0.4629905996661178  \\
            231.02000493949123  0.46342102977726984  \\
            231.16818967646333  0.4638511569125717  \\
            231.31637441343543  0.4642808908426876  \\
            231.4645591504075  0.4647101686983044  \\
            231.6127438873796  0.4651389549701317  \\
            231.7609286243517  0.4655672415089016  \\
            231.9091133613238  0.46599504752536874  \\
            232.0572980982959  0.46642241959031044  \\
            232.20548283526796  0.46684943163452647  \\
            232.35366757224006  0.46727618494883955  \\
            232.50185230921215  0.4677028081840946  \\
            232.65003704618425  0.46812945761699104  \\
            232.79822178315632  0.4685569143441844  \\
            232.94640652012842  0.46898496305690773  \\
            233.09459125710052  0.4694133744063825  \\
            233.24277599407262  0.4698419457252666  \\
            233.39096073104471  0.470270501027655  \\
            233.53914546801678  0.4706988910090788  \\
            233.68733020498888  0.471126993046506  \\
            233.83551494196098  0.4715547111983414  \\
            233.98369967893308  0.4719819762044259  \\
            234.13188441590515  0.4724087454860372  \\
            234.28006915287725  0.47283500314588983  \\
            234.42825388984934  0.47326075996813466  \\
            234.57643862682144  0.4736860534183594  \\
            234.72462336379354  0.47411094764358813  \\
            234.8728081007656  0.4745355334722815  \\
            235.0209928377377  0.47495992841433726  \\
            235.1691775747098  0.4753843728225072  \\
            235.3173623116819  0.47580940861889987  \\
            235.465547048654  0.4762348835385138  \\
            235.61373178562607  0.47666058249229754  \\
            235.76191652259817  0.47708631950146374  \\
            235.91010125957027  0.47751193769748856  \\
            236.05828599654237  0.4779373093221123  \\
            236.20647073351444  0.4783623357273388  \\
            236.35465547048653  0.47878694737543626  \\
            236.50284020745863  0.47921110383893634  \\
            236.65102494443073  0.4796347938006348  \\
            236.79920968140283  0.480058035053591  \\
            236.9473944183749  0.4804808745011285  \\
            237.095579155347  0.48090338815683464  \\
            237.2437638923191  0.4813256811445606  \\
            237.3919486292912  0.4817478592430033  \\
            237.54013336626326  0.4821702629122111  \\
            237.68831810323536  0.4825931934902157  \\
            237.83650284020746  0.4830164255894699  \\
            237.98468757717956  0.4834397624251326  \\
            238.13287231415165  0.48386303581506834  \\
            238.28105705112372  0.4842861061798477  \\
            238.42924178809582  0.4847088625427468  \\
            238.57742652506792  0.4851312225297477  \\
            238.72561126204002  0.48555313236953823  \\
            238.8737959990121  0.4859745668935119  \\
            239.0219807359842  0.48639552953576815  \\
            239.17016547295628  0.48681605233311215  \\
            239.31835020992838  0.48723619592505485  \\
            239.46653494690048  0.48765604955381303  \\
            239.61471968387255  0.48807573106430924  \\
            239.76290442084465  0.4884953623215794  \\
            239.91108915781675  0.48891546615887393  \\
            240.05927389478884  0.4893359452880155  \\
            240.20745863176091  0.48975659379807013  \\
            240.355643368733  0.4901772337625782  \\
            240.5038281057051  0.4905977152395539  \\
            240.6520128426772  0.4910179162714858  \\
            240.8001975796493  0.49143774288533604  \\
            240.94838231662138  0.4918571290925415  \\
            241.09656705359347  0.492276036889013  \\
            241.24475179056557  0.4926944562551353  \\
            241.39293652753767  0.4931124051557674  \\
            241.54112126450977  0.49352992954024244  \\
            241.68930600148184  0.49394710334236747  \\
            241.83749073845394  0.4943640284804241  \\
            241.98567547542604  0.494780805940822  \\
            242.13386021239813  0.49519777692777806  \\
            242.2820449493702  0.49561519745106725  \\
            242.4302296863423  0.49603285343930914  \\
            242.5784144233144  0.4964505581487694  \\
            242.7265991602865  0.49686815216336  \\
            242.8747838972586  0.49728550339463945  \\
            243.02296863423066  0.4977025070818124  \\
            243.17115337120276  0.4981190857917301  \\
            243.31933810817486  0.4985351894188899  \\
            243.46752284514696  0.4989507951854358  \\
            243.61570758211903  0.4993659076411577  \\
            243.76389231909113  0.49978055866349236  \\
            243.91207705606323  0.5001948074575225  \\
            244.06026179303532  0.5006087405559776  \\
            244.20844653000742  0.5010224718192331  \\
            244.3566312669795  0.5014361252008513  \\
            244.5048160039516  0.5018501869037048  \\
            244.6530007409237  0.5022645514403308  \\
            244.80118547789579  0.5026790241024677  \\
            244.94937021486786  0.5030934368266807  \\
            245.09755495183995  0.5035076481943639  \\
            245.24573968881205  0.5039215434317385  \\
            245.39392442578415  0.504335034409854  \\
            245.54210916275625  0.5047480596445877  \\
            245.69029389972832  0.5051605842966447  \\
            245.83847863670042  0.505572600171558  \\
            245.9866633736725  0.505984125719689  \\
            246.1348481106446  0.5063952060362261  \\
            246.2830328476167  0.5068059128611864  \\
            246.43121758458878  0.5072163445794142  \\
            246.57940232156088  0.5076265978583941  \\
            246.72758705853298  0.5080370094910026  \\
            246.87577179550507  0.5084477919830818  \\
            247.02395653247714  0.5088587435120082  \\
            247.17214126944924  0.509269688195852  \\
            247.32032600642134  0.5096804760933756  \\
            247.46851074339344  0.5100909832040347  \\
            247.61669548036554  0.5105011114679782  \\
            247.7648802173376  0.5109107887660476  \\
            247.9130649543097  0.5113199689197778  \\
            248.0612496912818  0.5117286316913967  \\
            248.2094344282539  0.5121367827838249  \\
            248.35761916522597  0.5125444538406762  \\
            248.50580390219807  0.5129517024462575  \\
            248.65398863917017  0.5133586121255685  \\
            248.80217337614226  0.5137652923443022  \\
            248.95035811311436  0.5141718688839502  \\
            249.09854285008643  0.5145787878451714  \\
            249.24672758705853  0.514985937612617  \\
            249.39491232403063  0.5153931353191161  \\
            249.54309706100273  0.5158002233161251  \\
            249.6912817979748  0.5162070691737274  \\
            249.8394665349469  0.5166135656806341  \\
            249.987651271919  0.5170196308441833  \\
            250.1358360088911  0.5174252078903401  \\
            250.2840207458632  0.517830265263697  \\
            250.43220548283526  0.5182347966274735  \\
            250.58039021980736  0.5186388208635165  \\
            250.72857495677945  0.5190423820723002  \\
            250.87675969375155  0.5194455495729255  \\
            251.02494443072362  0.5198484179031212  \\
            251.17312916769572  0.5202510799891762  \\
            251.32131390466782  0.5206538636687612  \\
            251.46949864163992  0.5210569401340244  \\
            251.617683378612  0.5214601203714014  \\
            251.76586811558408  0.5218632398485915  \\
            251.91405285255618  0.5222661585145575  \\
            252.06223758952828  0.5226687607995254  \\
            252.21042232650038  0.5230709556149851  \\
            252.35860706347248  0.5234726763536892  \\
            252.50679180044455  0.5238738808896548  \\
            252.65497653741664  0.5242745515781617  \\
            252.80316127438874  0.5246746952557534  \\
            252.95134601136084  0.5250743432402369  \\
            253.0995307483329  0.5254735513306826  \\
            253.247715485305  0.5258723998074245  \\
            253.3959002222771  0.52627099343206  \\
            253.5440849592492  0.5266694592358436  \\
            253.6922696962213  0.527068200668075  \\
            253.84045443319337  0.527467102173464  \\
            253.98863917016547  0.5278659931544929  \\
            254.13682390713757  0.5282647267454483  \\
            254.28500864410967  0.5286631798124208  \\
            254.43319338108174  0.5290612529533054  \\
            254.58137811805383  0.5294588704978014  \\
            254.72956285502593  0.5298559805074119  \\
            254.87774759199803  0.530252554775445  \\
            255.02593232897013  0.5306485888270123  \\
            255.1741170659422  0.53104410191903  \\
            255.3223018029143  0.5314391370402184  \\
            255.4704865398864  0.5318337609111023  \\
            255.6186712768585  0.5322280639840103  \\
            255.76685601383056  0.532622135922561  \\
            255.91504075080266  0.5330162911802568  \\
            256.0632254877748  0.5334106627103521  \\
            256.2114102247468  0.5338050746659793  \\
            256.3595949617189  0.5341993741725453  \\
            256.507779698691  0.5345934313277297  \\
            256.6559644356631  0.5349871392014861  \\
            256.8041491726352  0.5353804138360414  \\
            256.9523339096073  0.5357731942458961  \\
            257.1005186465794  0.5361654424178243  \\
            257.2487033835515  0.5365571433108733  \\
            257.3968881205236  0.5369483048563645  \\
            257.54507285749565  0.5373389579578922  \\
            257.69325759446775  0.5377291564913249  \\
            257.84144233143985  0.5381189773048041  \\
            257.98962706841195  0.5385085202187448  \\
            258.13781180538405  0.5388979125690937  \\
            258.28599654235614  0.5392875137200008  \\
            258.43418127932824  0.5396772064192894  \\
            258.58236601630034  0.5400668325804704  \\
            258.73055075327244  0.5404562563224432  \\
            258.8787354902445  0.5408453639694967  \\
            259.0269202272166  0.5412340640513094  \\
            259.1751049641887  0.541622287302948  \\
            259.3232897011608  0.5420099866648689  \\
            259.4714744381329  0.5423971372829174  \\
            259.61965917510497  0.542783736508328  \\
            259.76784391207707  0.5431698038977245  \\
            259.91602864904917  0.5435553812131195  \\
            260.06421338602127  0.5439405324219151  \\
            260.2123981229933  0.5443253436969019  \\
            260.3605828599654  0.5447099350607995  \\
            260.5087675969375  0.5450943789245992  \\
            260.6569523339096  0.545478559266293  \\
            260.8051370708817  0.5458624415572874  \\
            260.9533218078538  0.5462461165676338  \\
            261.1015065448259  0.5466292134375117  \\
            261.249691281798  0.5470104711097951  \\
            261.3978760187701  0.547390121216898  \\
            261.54606075574213  0.5477676598772422  \\
            261.69424549271423  0.5481426909046464  \\
            261.84243022968633  0.5485153800104603  \\
            261.9906149666584  0.5488858278118197  \\
            262.1387997036305  0.5492541831786165  \\
            262.2869844406026  0.5496203837044278  \\
            262.4351691775747  0.549984445447905  \\
            262.5833539145468  0.5503464930242613  \\
            262.7315386515189  0.5507066722076985  \\
            262.87972338849096  0.5510649181284102  \\
            263.02790812546306  0.55142125001123  \\
            263.17609286243515  0.5517757891110573  \\
            263.32427759940725  0.552128674592716  \\
            263.47246233637935  0.5524798429199876  \\
            263.62064707335145  0.5528293095523933  \\
            263.76883181032355  0.5531771865055116  \\
            263.91701654729565  0.5535236015813674  \\
            264.06520128426774  0.5538684887367464  \\
            264.2133860212398  0.5542118564224244  \\
            264.3615707582119  0.5545538053025686  \\
            264.509755495184  0.5548944504882926  \\
            264.6579402321561  0.5552337217518182  \\
            264.8061249691282  0.5555716196805588  \\
            264.9543097061003  0.5559082337681684  \\
            265.1024944430724  0.5562436671194578  \\
            265.2506791800445  0.5565778450068859  \\
            265.39886391701657  0.5569107606930035  \\
            265.5470486539886  0.5572424938991583  \\
            265.6952333909607  0.5575731374123539  \\
            265.8434181279328  0.5579026124602393  \\
            265.9916028649049  0.5582309062077427  \\
            266.139787601877  0.558558090491385  \\
            266.2879723388491  0.5588842498059178  \\
            266.4361570758212  0.5592093021504545  \\
            266.5843418127933  0.5595332300450278  \\
            266.7325265497654  0.5598560993660208  \\
            266.8807112867375  0.5601779882792907  \\
            267.02889602370954  0.560498812468989  \\
            267.17708076068163  0.5608185512107513  \\
            267.32526549765373  0.5611372661343149  \\
            267.47345023462583  0.5614550307706342  \\
            267.6216349715979  0.5617717593449323  \\
            267.76981970857  0.5620874290919046  \\
            267.9180044455421  0.5624020987899093  \\
            268.0661891825142  0.5627158386822014  \\
            268.2143739194863  0.5630285622561526  \\
            268.36255865645836  0.5633402456579031  \\
            268.51074339343046  0.5636509458690434  \\
            268.65892813040256  0.5639607308436053  \\
            268.80711286737466  0.5642695138933201  \\
            268.95529760434675  0.5645772707766076  \\
            269.10348234131885  0.5648840574246274  \\
            269.25166707829095  0.5651899401957801  \\
            269.39985181526305  0.5654948326335918  \\
            269.54803655223515  0.5657987105893756  \\
            269.6962212892072  0.5661016294311101  \\
            269.8444060261793  0.5664036543669465  \\
            269.9925907631514  0.566704699448265  \\
            270.1407755001235  0.5670047409206823  \\
            270.2889602370956  0.5673038338814456  \\
            270.4371449740677  0.5676020426500525  \\
            270.5853297110398  0.5678992819552493  \\
            270.7335144480119  0.5681955286056486  \\
            270.881699184984  0.5684908375771084  \\
            271.029883921956  0.5687852724311613  \\
            271.1780686589281  0.5690787486664197  \\
            271.3262533959002  0.5693712437288916  \\
            271.4744381328723  0.569662812529757  \\
            271.6226228698444  0.5699535179201031  \\
            271.7708076068165  0.570243276205449  \\
            271.9189923437886  0.5705320654831478  \\
            272.0671770807607  0.5708199405980754  \\
            272.2153618177328  0.5711069636878245  \\
            272.36354655470484  0.5713930518686451  \\
            272.51173129167694  0.5716781838675267  \\
            272.65991602864904  0.5719624144305947  \\
            272.80810076562113  0.5722458049538998  \\
            272.95628550259323  0.5725282733484838  \\
            273.10447023956533  0.5728097989314943  \\
            273.2526549765374  0.573090436304173  \\
            273.4008397135095  0.5733702460830681  \\
            273.5490244504816  0.5736491469494545  \\
            273.69720918745367  0.5739271187650614  \\
            273.84539392442576  0.5742042159400558  \\
            273.99357866139786  0.5744804982753327  \\
            274.14176339836996  0.574755885193652  \\
            274.28994813534206  0.5750303570570027  \\
            274.43813287231416  0.5753039680427808  \\
            274.58631760928625  0.5755767771057501  \\
            274.73450234625835  0.5758487043834972  \\
            274.88268708323045  0.5761197306989535  \\
            275.0308718202025  0.5763899099626542  \\
            275.1790565571746  0.5766593002611995  \\
            275.3272412941467  0.5769278224230566  \\
            275.4754260311188  0.5771954576990558  \\
            275.6236107680909  0.5774622597076563  \\
            275.771795505063  0.577728285653298  \\
            275.9199802420351  0.5779934570357801  \\
            276.0681649790072  0.5782577555077035  \\
            276.2163497159793  0.5785212343782876  \\
            276.3645344529513  0.5787839499637524  \\
            276.5127191899234  0.579045824419066  \\
            276.6609039268955  0.5793068397781027  \\
            276.8090886638676  0.579567049029843  \\
            276.9572734008397  0.5798265076021305  \\
            277.1054581378118  0.580085138292777  \\
            277.2536428747839  0.5803429235013287  \\
            277.401827611756  0.5805999158910269  \\
            277.5500123487281  0.5808561700058003  \\
            277.6981970857002  0.5811116092771784  \\
            277.84638182267224  0.5813662164587774  \\
            277.99456655964434  0.581620043885569  \\
            278.14275129661644  0.5818731452249943  \\
            278.29093603358854  0.5821254445352319  \\
            278.43912077056063  0.5823769249145542  \\
            278.58730550753273  0.582627638371268  \\
            278.73549024450483  0.5828776377067936  \\
            278.88367498147693  0.5831268475994599  \\
            279.031859718449  0.5833752514851354  \\
            279.18004445542107  0.583622901047826  \\
            279.32822919239317  0.583869848234392  \\
            279.47641392936526  0.5841160183384358  \\
            279.62459866633736  0.584361395127403  \\
            279.77278340330946  0.5846060299641762  \\
            279.92096814028156  0.5848499739527235  \\
            280.06915287725366  0.5850931529984802  \\
            280.21733761422576  0.585335551195312  \\
            280.36552235119785  0.585577219588516  \\
            280.5137070881699  0.5858182084512499  \\
            280.661891825142  0.5860584442968939  \\
            280.8100765621141  0.5862979115405791  \\
            280.9582612990862  0.5865366609147047  \\
            281.1064460360583  0.5867747418741946  \\
            281.2546307730304  0.5870120815362622  \\
            281.4028155100025  0.5872486646327888  \\
            281.5510002469746  0.5874845415867462  \\
            281.6991849839467  0.5877197610464348  \\
            281.8473697209187  0.5879542507296868  \\
            281.9955544578908  0.5881879956803511  \\
            282.1437391948629  0.5884210460159841  \\
            282.291923931835  0.5886534495899706  \\
            282.4401086688071  0.5888851347172971  \\
            282.5882934057792  0.5891160867491768  \\
            282.7364781427513  0.5893463555005404  \\
            282.8846628797234  0.5895759880407822  \\
            283.0328476166955  0.589804913278763  \\
            283.18103235366755  0.5900331168681704  \\
            283.32921709063964  0.5902606483250309  \\
            283.47740182761174  0.5904875539457101  \\
            283.62558656458384  0.5907137632288175  \\
            283.77377130155594  0.5909392621256747  \\
            283.92195603852804  0.5911640998569491  \\
            284.07014077550014  0.591388321956919  \\
            284.21832551247223  0.591611858509907  \\
            284.36651024944433  0.5918346957601374  \\
            284.5146949864164  0.5920568826350532  \\
            284.66287972338847  0.5922784639168153  \\
            284.81106446036057  0.5924993702721949  \\
            284.95924919733267  0.5927195882333438  \\
            285.10743393430477  0.5929391664373156  \\
            285.25561867127686  0.5931581489240938  \\
            285.40380340824896  0.5933764669390355  \\
            285.55198814522106  0.593594107297351  \\
            285.70017288219316  0.5938111183486101  \\
            285.8483576191652  0.5940275434006469  \\
            285.9965423561373  0.5942433142731929  \\
            286.1447270931094  0.5944584180597093  \\
            286.2929118300815  0.5946729028246672  \\
            286.4410965670536  0.5948868111532695  \\
            286.5892813040257  0.5951000754361091  \\
            286.7374660409978  0.5953126830401639  \\
            286.8856507779699  0.5955246817467791  \\
            287.033835514942  0.5957361134277283  \\
            287.182020251914  0.5959469110407186  \\
            287.3302049888861  0.596157062221291  \\
            287.4783897258582  0.5963666144706302  \\
            287.6265744628303  0.5965756089567167  \\
            287.7747591998024  0.5967839792002193  \\
            287.9229439367745  0.5969917131007524  \\
            288.0711286737466  0.5971988578808827  \\
            288.2193134107187  0.5974054540134573  \\
            288.3674981476908  0.5976114355788579  \\
            288.51568288466285  0.5978167907359511  \\
            288.66386762163495  0.5980215664314584  \\
            288.81205235860705  0.5982258024524533  \\
            288.96023709557915  0.5984294334347123  \\
            289.10842183255124  0.5986324477919486  \\
            289.25660656952334  0.5988348921968172  \\
            289.40479130649544  0.5990368057591501  \\
            289.55297604346754  0.5992381236668375  \\
            289.70116078043964  0.5994388345838749  \\
            289.84934551741173  0.5996389849110957  \\
            289.9975302543838  0.5998386130898078  \\
            290.1457149913559  0.6000376548561578  \\
            290.293899728328  0.6002360991199928  \\
            290.44208446530007  0.6004339920126153  \\
            290.59026920227217  0.6006313713157049  \\
            290.73845393924427  0.6008281733094635  \\
            290.88663867621636  0.6010243871452697  \\
            291.03482341318846  0.601220058686791  \\
            291.18300815016056  0.6014152250640932  \\
            291.3311928871326  0.6016098230985434  \\
            291.4793776241047  0.6018038421787995  \\
            291.6275623610768  0.6019973279028621  \\
            291.7757470980489  0.6021903167576921  \\
            291.923931835021  0.6023827461018695  \\
            292.0721165719931  0.6025746055570425  \\
            292.2203013089652  0.6027659404575576  \\
            292.3684860459373  0.6029567866555192  \\
            292.5166707829094  0.6031470820428735  \\
            292.6648555198814  0.6033368164700879  \\
            292.8130402568535  0.6035260350101405  \\
            292.9612249938256  0.6037147728885116  \\
            293.1094097307977  0.6039029685267759  \\
            293.2575944677698  0.6040906120002733  \\
            293.4057792047419  0.6042777481222105  \\
            293.553963941714  0.6044644114425657  \\
            293.7021486786861  0.6046505409852438  \\
            293.8503334156582  0.604836127018981  \\
            293.99851815263025  0.6050212137348103  \\
            294.14670288960235  0.6052058359548028  \\
            294.29488762657445  0.6053899330310908  \\
            294.44307236354655  0.6055734950006899  \\
            294.59125710051865  0.6057565648021871  \\
            294.73944183749074  0.6059391788021163  \\
            294.88762657446284  0.6061212765648879  \\
            295.03581131143494  0.6063028473714576  \\
            295.18399604840704  0.6064839320976562  \\
            295.3321807853791  0.6066645701774792  \\
            295.4803655223512  0.6068447013997926  \\
            295.6285502593233  0.6070243135894517  \\
            295.7767349962954  0.6072034446376994  \\
            295.9249197332675  0.6073821383675375  \\
            296.07310447023957  0.607560335297408  \\
            296.22128920721167  0.6077380210034705  \\
            296.36947394418377  0.6079152294113923  \\
            296.51765868115586  0.6080920095605958  \\
            296.6658434181279  0.6082683039144982  \\
            296.8140281551  0.6084440949149599  \\
            296.9622128920721  0.6086194115211578  \\
            297.1103976290442  0.6087943079927605  \\
            297.2585823660163  0.608968730865735  \\
            297.4067671029884  0.6091426585737688  \\
            297.5549518399605  0.6093161141172498  \\
            297.7031365769326  0.6094891559710723  \\
            297.8513213139047  0.6096617377688923  \\
            297.99950605087673  0.6098338332350334  \\
            298.14769078784883  0.6100054584455168  \\
            298.29587552482093  0.6101766740224052  \\
            298.444060261793  0.6103474443345536  \\
            298.5922449987651  0.6105177381854922  \\
            298.7404297357372  0.6106875638051155  \\
            298.8886144727093  0.6108569809931129  \\
            299.0367992096814  0.6110259684396967  \\
            299.1849839466535  0.6111944907851343  \\
            299.33316868362556  0.6113625475422059  \\
            299.48135342059766  0.6115301890489054  \\
            299.62953815756975  0.6116974262431337  \\
            299.77772289454185  0.6118642065233156  \\
            299.92590763151395  0.6120305250352155  \\
            300.07409236848605  0.6121964214258213  \\
            300.22227710545815  0.612361932310594  \\
            300.37046184243025  0.6125269990847517  \\
            300.51864657940234  0.6126916096925553  \\
            300.66683131637444  0.6128557923564348  \\
            300.8150160533465  0.6130195997758675  \\
            300.9632007903186  0.6131829804544314  \\
            301.1113855272907  0.6133459129874411  \\
            301.2595702642628  0.6135084135040083  \\
            301.4077550012349  0.6136705405425957  \\
            301.555939738207  0.613832261055114  \\
            301.70412447517907  0.6139935445231101  \\
            301.85230921215117  0.6141543943773415  \\
            302.00049394912327  0.6143148603573305  \\
            302.1486786860953  0.6144749499337083  \\
            302.2968634230674  0.614634612156087  \\
            302.4450481600395  0.614793842380519  \\
            302.5932328970116  0.6149526760342399  \\
            302.7414176339837  0.6151111550080793  \\
            302.8896023709558  0.6152692221752875  \\
            303.0377871079279  0.6154268629165238  \\
            303.1859718449  0.6155840978889126  \\
            303.3341565818721  0.615740983368708  \\
            303.48234131884414  0.6158974795486976  \\
            303.63052605581623  0.6160535595707369  \\
            303.77871079278833  0.6162092289215771  \\
            303.92689552976043  0.6163645362614227  \\
            304.0750802667325  0.6165194882438889  \\
            304.2232650037046  0.6166740343698006  \\
            304.3714497406767  0.6168281700027741  \\
            304.5196344776488  0.6169819272938959  \\
            304.6678192146209  0.6171353516202231  \\
            304.81600395159296  0.617288388122787  \\
            304.96418868856506  0.6174410201568603  \\
            305.11237342553716  0.6175932630974992  \\
            305.26055816250926  0.6177451728975788  \\
            305.40874289948135  0.6178967208448429  \\
            305.55692763645345  0.6180478769371376  \\
            305.70511237342555  0.6181986395543019  \\
            305.85329711039765  0.6183490473482256  \\
            306.00148184736975  0.6184991322681389  \\
            306.1496665843418  0.6186488368974598  \\
            306.2978513213139  0.6187981507994947  \\
            306.446036058286  0.6189470945411888  \\
            306.5942207952581  0.6190957224328215  \\
            306.7424055322302  0.6192439961465893  \\
            306.8905902692023  0.6193918897362608  \\
            307.0387750061744  0.6195394055770745  \\
            307.1869597431465  0.619686584511203  \\
            307.3351444801186  0.6198334509910692  \\
            307.4833292170906  0.619979948656809  \\
            307.6315139540627  0.6201260694609882  \\
            307.7796986910348  0.6202718351207346  \\
            307.9278834280069  0.6204172986605576  \\
            308.076068164979  0.6205624199451244  \\
            308.2242529019511  0.620707174417132  \\
            308.3724376389232  0.6208515646598376  \\
            308.5206223758953  0.62099563001909  \\
            308.6688071128674  0.621139396861798  \\
            308.81699184983944  0.6212828086656456  \\
            308.96517658681154  0.6214258569824324  \\
            309.11336132378364  0.621568561231856  \\
            309.26154606075573  0.6217109744024156  \\
            309.40973079772783  0.6218530612755709  \\
            309.55791553469993  0.6219947958592565  \\
            309.706100271672  0.6221361777225994  \\
            309.8542850086441  0.6222772415911041  \\
            310.0024697456162  0.6224180230902182  \\
            310.15065448258827  0.6225584659104304  \\
            310.29883921956036  0.62269855849494  \\
            310.44702395653246  0.6228383150519999  \\
            310.59520869350456  0.6229777841785811  \\
            310.74339343047666  0.6231169536009133  \\
            310.89157816744876  0.623255783434419  \\
            311.03976290442085  0.6233942710507179  \\
            311.18794764139295  0.6235324439316697  \\
            311.33613237836505  0.6236703482924794  \\
            311.48431711533715  0.6238079343791343  \\
            311.6325018523092  0.6239451844309  \\
            311.7806865892813  0.624082105004387  \\
            311.9288713262534  0.6242187355783392  \\
            312.0770560632255  0.6243550962377777  \\
            312.2252408001976  0.6244911321417759  \\
            312.3734255371697  0.6246268368830292  \\
            312.5216102741418  0.6247622285217844  \\
            312.6697950111139  0.6248973573408162  \\
            312.817979748086  0.6250321944246455  \\
            312.966164485058  0.6251667113625555  \\
            313.1143492220301  0.6253009058425344  \\
            313.2625339590022  0.6254348062936891  \\
            313.4107186959743  0.6255684560254822  \\
            313.5589034329464  0.6257018038004599  \\
            313.7070881699185  0.6258348339193353  \\
            313.8552729068906  0.6259675532334384  \\
            314.0034576438627  0.6260999994823216  \\
            314.1516423808348  0.6262321943855529  \\
            314.29982711780684  0.6263640830157453  \\
            314.44801185477894  0.6264956588694061  \\
            314.59619659175104  0.6266269377577778  \\
            314.74438132872314  0.6267579657446788  \\
            314.89256606569523  0.6268887286050837  \\
            315.04075080266733  0.627019188177817  \\
            315.18893553963943  0.6271493423255128  \\
            315.33712027661153  0.6272792148810413  \\
            315.4853050135836  0.6274088526863703  \\
            315.63348975055567  0.6275382117723634  \\
            315.78167448752777  0.6276672726964785  \\
            315.92985922449986  0.6277960373992391  \\
            316.07804396147196  0.6279245368623171  \\
            316.22622869844406  0.6280528072577102  \\
            316.37441343541616  0.6281807945020548  \\
            316.52259817238826  0.6283084871974527  \\
            316.67078290936036  0.6284358941988719  \\
            316.81896764633245  0.6285630528267439  \\
            316.9671523833045  0.6286899808740769  \\
            317.1153371202766  0.6288166248242241  \\
            317.2635218572487  0.6289429794876481  \\
            317.4117065942208  0.629069059862742  \\
            317.5598913311929  0.629194908856323  \\
            317.708076068165  0.6293205188878062  \\
            317.8562608051371  0.6294458481282272  \\
            318.0044455421092  0.6295708945638738  \\
            318.1526302790813  0.6296956786209795  \\
            318.3008150160533  0.6298202474051494  \\
            318.4489997530254  0.6299445641751341  \\
            318.5971844899975  0.6300686071388629  \\
            318.7453692269696  0.630192374637871  \\
            318.8935539639417  0.6303158918631998  \\
            319.0417387009138  0.6304392016954833  \\
            319.1899234378859  0.6305622570900994  \\
            319.338108174858  0.6306850419205696  \\
            319.4862929118301  0.6308075591825663  \\
            319.63447764880215  0.630929838218523  \\
            319.78266238577424  0.6310519145671425  \\
            319.93084712274634  0.6311737354503244  \\
            320.07903185971844  0.6312952899021692  \\
            320.22721659669054  0.6314165849886337  \\
            320.37540133366264  0.6315376536370351  \\
            320.52358607063474  0.6316585215156393  \\
            320.67177080760683  0.6317791345414568  \\
            320.81995554457893  0.6318994859123966  \\
            320.968140281551  0.6320195862252186  \\
            321.11632501852307  0.6321394714693118  \\
            321.26450975549517  0.6322591556103255  \\
            321.41269449246727  0.6323785871349488  \\
            321.56087922943937  0.6324977622207487  \\
            321.70906396641146  0.6326166944976617  \\
            321.85724870338356  0.6327354225356826  \\
            322.00543344035566  0.6328539474954324  \\
            322.15361817732776  0.6329722235160351  \\
            322.3018029142998  0.6330902485866341  \\
            322.4499876512719  0.6332080389120589  \\
            322.598172388244  0.6333256352008385  \\
            322.7463571252161  0.6334430254097703  \\
            322.8945418621882  0.6335601715202765  \\
            323.0427265991603  0.6336770723088949  \\
            323.1909113361324  0.6337937461338007  \\
            323.3390960731045  0.633910235435707  \\
            323.4872808100766  0.6340265152101795  \\
            323.6354655470487  0.6341425565731688  \\
            323.7836502840207  0.6342583582762222  \\
            323.9318350209928  0.6343739404436572  \\
            324.0800197579649  0.6344893467759579  \\
            324.228204494937  0.6346045404020133  \\
            324.3763892319091  0.6347195017304794  \\
            324.5245739688812  0.6348342290128516  \\
            324.6727587058533  0.6349487437855875  \\
            324.8209434428254  0.6350630883623513  \\
            324.9691281797975  0.6351772221673063  \\
            325.11731291676955  0.6352911277152825  \\
            325.26549765374165  0.6354048047232803  \\
            325.41368239071375  0.6355182758156881  \\
            325.56186712768584  0.6356315817845961  \\
            325.71005186465794  0.6357446794052553  \\
            325.85823660163004  0.6358575529675566  \\
            326.00642133860214  0.6359702033444604  \\
            326.15460607557424  0.6360826539527118  \\
            326.30279081254633  0.6361949441011374  \\
            326.4509755495184  0.636307028769037  \\
            326.5991602864905  0.636418893679429  \\
            326.7473450234626  0.6365305405792533  \\
            326.89552976043467  0.6366419934088333  \\
            327.04371449740677  0.6367532901636052  \\
            327.19189923437887  0.6368643846986034  \\
            327.34008397135096  0.6369752638375342  \\
            327.48826870832306  0.6370859299442533  \\
            327.63645344529516  0.6371964072387357  \\
            327.7846381822672  0.6373067326604025  \\
            327.9328229192393  0.6374168594629801  \\
            328.0810076562114  0.6375267752612721  \\
            328.2291923931835  0.637636482803087  \\
            328.3773771301556  0.637746006367033  \\
            328.5255618671277  0.6378553821419926  \\
            328.6737466040998  0.6379645631941537  \\
            328.8219313410719  0.6380735376431127  \\
            328.970116078044  0.6381823084092522  \\
            329.118300815016  0.6382908996309973  \\
            329.2664855519881  0.6383993470635944  \\
            329.4146702889602  0.6385076039261369  \\
            329.5628550259323  0.6386156585824573  \\
            329.7110397629044  0.6387235139354164  \\
            329.8592244998765  0.6388311938045164  \\
            330.0074092368486  0.6389387338101602  \\
            330.1555939738207  0.6390460876264668  \\
            330.3037787107928  0.6391532436223117  \\
            330.45196344776485  0.6392602045118487  \\
            330.60014818473695  0.6393669936358717  \\
            330.74833292170905  0.6394736467374379  \\
            330.89651765868115  0.6395801182363025  \\
            331.04470239565325  0.6396863962863952  \\
            331.19288713262534  0.6397924832601943  \\
            331.34107186959744  0.6398984018775429  \\
            331.48925660656954  0.6400041882035777  \\
            331.63744134354164  0.640109797702765  \\
            331.7856260805137  0.6402152181118184  \\
            331.9338108174858  0.640320451325217  \\
            332.0819955544579  0.6404255193160977  \\
            332.23018029143  0.6405304586029199  \\
            332.3783650284021  0.6406352260140982  \\
            332.52654976537417  0.6407398086838355  \\
            332.67473450234627  0.6408442079081232  \\
            332.82291923931837  0.6409484448029832  \\
            332.97110397629046  0.6410525563988921  \\
            333.1192887132625  0.6411565012321385  \\
            333.2674734502346  0.6412602656675819  \\
            333.4156581872067  0.6413638502969117  \\
            333.5638429241788  0.641467275282819  \\
            333.7120276611509  0.6415705781549667  \\
            333.860212398123  0.6416737195246385  \\
            334.0083971350951  0.6417766848408154  \\
            334.1565818720672  0.6418794738986348  \\
            334.3047666090393  0.6419821058245563  \\
            334.4529513460114  0.642084618567976  \\
            334.60113608298343  0.6421869751979482  \\
            334.7493208199555  0.6422891601254429  \\
            334.8975055569276  0.6423911722695763  \\
            335.0456902938997  0.6424930296500765  \\
            335.1938750308718  0.642594769387283  \\
            335.3420597678439  0.6426963607278916  \\
            335.490244504816  0.6427977836184285  \\
            335.6384292417881  0.64289903714542  \\
            335.7866139787602  0.6430001381629564  \\
            335.93479871573226  0.6431011224036216  \\
            336.08298345270435  0.6432019667896341  \\
            336.23116818967645  0.6433026456221563  \\
            336.37935292664855  0.6434031584720451  \\
            336.52753766362065  0.6435035209794758  \\
            336.67572240059275  0.6436037674492523  \\
            336.82390713756485  0.6437038822898594  \\
            336.97209187453694  0.6438038346761344  \\
            337.12027661150904  0.6439036244362119  \\
            337.2684613484811  0.6440032659580603  \\
            337.4166460854532  0.6441027920883127  \\
            337.5648308224253  0.6442021943947757  \\
            337.7130155593974  0.6443014375842406  \\
            337.8612002963695  0.6444005214923549  \\
            338.0093850333416  0.6444994592258372  \\
            338.15756977031367  0.6445982821516212  \\
            338.30575450728577  0.6446969885587657  \\
            338.45393924425787  0.6447955394452897  \\
            338.6021239812299  0.6448939343945446  \\
            338.750308718202  0.6449921852114796  \\
            338.8984934551741  0.6450903217699392  \\
            339.0466781921462  0.6451883485548933  \\
            339.1948629291183  0.6452862236809584  \\
            339.3430476660904  0.6453839462216154  \\
            339.4912324030625  0.645481526667823  \\
            339.6394171400346  0.6455789933950322  \\
            339.7876018770067  0.6456763564977995  \\
            339.93578661397873  0.6457735720621325  \\
            340.08397135095083  0.6458706384070837  \\
            340.23215608792293  0.64596756470485  \\
            340.38034082489503  0.6460643778345597  \\
            340.5285255618671  0.6461610928744267  \\
            340.6767102988392  0.6462576647369689  \\
            340.8248950358113  0.6463540907655628  \\
            340.9730797727834  0.6464503788156356  \\
            341.1212645097555  0.6465465542779482  \\
            341.26944924672756  0.6466426365701855  \\
            341.41763398369966  0.6467385802589729  \\
            341.56581872067176  0.6468343815209895  \\
            341.71400345764386  0.6469300469034436  \\
            341.86218819461595  0.6470256003233065  \\
            342.01037293158805  0.6471210648937163  \\
            342.15855766856015  0.6472163956116695  \\
            342.30674240553225  0.6473115873326997  \\
            342.45492714250435  0.6474066453102924  \\
            342.6031118794764  0.6475015920078432  \\
            342.7512966164485  0.647596453604505  \\
            342.8994813534206  0.6476911862338067  \\
            343.0476660903927  0.6477857833177508  \\
            343.1958508273648  0.6478802488360741  \\
            343.3440355643369  0.6479746038223533  \\
            343.492220301309  0.6480688769266045  \\
            343.6404050382811  0.6481630260412521  \\
            343.7885897752532  0.6482570430823219  \\
            343.9367745122252  0.6483509307781261  \\
            344.0849592491973  0.6484447087562187  \\
            344.2331439861694  0.648538407587149  \\
            344.3813287231415  0.6486319874637418  \\
            344.5295134601136  0.6487254387567329  \\
            344.6776981970857  0.6488187629651208  \\
            344.8258829340578  0.6489119783341173  \\
            344.9740676710299  0.6490051168498817  \\
            345.122252408002  0.6490981414701777  \\
            345.27043714497404  0.6491910410135402  \\
            345.41862188194614  0.6492838157714445  \\
            345.56680661891824  0.6493764826300632  \\
            345.71499135589033  0.649469074529942  \\
            345.86317609286243  0.6495615575841456  \\
            346.01136082983453  0.6496539190834488  \\
            346.1595455668066  0.6497461581333492  \\
            346.3077303037787  0.6498382902839757  \\
            346.4559150407508  0.6499303475300866  \\
            346.6040997777229  0.6500223039027208  \\
            346.75228451469496  0.6501141407752178  \\
            346.90046925166706  0.6502058575697256  \\
            347.04865398863916  0.6502974685230241  \\
            347.19683872561126  0.650389004167891  \\
            347.34502346258336  0.6504804471179284  \\
            347.49320819955545  0.6505717724969408  \\
            347.64139293652755  0.6506629802031919  \\
            347.78957767349965  0.6507540831826172  \\
            347.93776241047175  0.6508451105300906  \\
            348.0859471474438  0.6509360525387164  \\
            348.2341318844159  0.6510268792789586  \\
            348.382316621388  0.65111759078429  \\
            348.5305013583601  0.6512081987318327  \\
            348.6786860953322  0.6512987308019781  \\
            348.8268708323043  0.6513891841163406  \\
            348.9750555692764  0.6514795247986096  \\
            349.1232403062485  0.6515697527153101  \\
            349.2714250432206  0.6516598782963984  \\
            349.4196097801926  0.6517499278306028  \\
            349.5677945171647  0.651839904467399  \\
            349.7159792541368  0.6519297714031187  \\
            349.8641639911089  0.6520195280723885  \\
            350.012348728081  0.6521091836795694  \\
            350.1605334650531  0.6521987631448336  \\
            350.3087182020252  0.6522882748938644  \\
            350.4569029389973  0.6523776801300452  \\
            350.6050876759694  0.6524669776275736  \\
            350.75327241294144  0.6525561753863743  \\
            350.90145714991354  0.6526452969806089  \\
            351.04964188688564  0.6527343554082027  \\
            351.19782662385774  0.6528233107320431  \\
            351.34601136082983  0.6529121608723883  \\
            351.49419609780193  0.6530009126456229  \\
            351.64238083477403  0.6530895883021668  \\
            351.79056557174613  0.6531782047544069  \\
            351.9387503087182  0.6532667216977576  \\
            352.08693504569027  0.6533551360392228  \\
            352.23511978266237  0.6534434534321473  \\
            352.38330451963446  0.6535316948248293  \\
            352.53148925660656  0.6536198804310935  \\
            352.67967399357866  0.6537079702750598  \\
            352.82785873055076  0.6537959601236167  \\
            352.97604346752286  0.6538838544873861  \\
            353.12422820449495  0.653971673034171  \\
            353.27241294146705  0.6540594387098912  \\
            353.4205976784391  0.6541471124884453  \\
            353.5687824154112  0.6542346889017316  \\
            353.7169671523833  0.6543221713377088  \\
            353.8651518893554  0.6544095782051648  \\
            354.0133366263275  0.654496934655417  \\
            354.1615213632996  0.6545842031605089  \\
            354.3097061002717  0.6546713769531618  \\
            354.4578908372438  0.6547584583183857  \\
            354.6060755742159  0.6548454644268009  \\
            354.7542603111879  0.654932422149048  \\
            354.90244504816  0.655019295934101  \\
            355.0506297851321  0.655106077680958  \\
            355.1988145221042  0.6551927685911926  \\
            355.3469992590763  0.6552793846179716  \\
            355.4951839960484  0.655365953905199  \\
            355.6433687330205  0.6554524432893253  \\
            355.7915534699926  0.6555388433297566  \\
            355.9397382069647  0.6556251541638561  \\
            356.08792294393675  0.6557113905478303  \\
            356.23610768090884  0.6557975814916119  \\
            356.38429241788094  0.6558836965639094  \\
            356.53247715485304  0.6559697250061509  \\
            356.68066189182514  0.6560556659104546  \\
            356.82884662879724  0.6561415328561958  \\
            356.97703136576934  0.6562273539100058  \\
            357.12521610274143  0.6563131059723465  \\
            357.27340083971353  0.6563987726969208  \\
            357.42158557668563  0.6564843535887476  \\
            357.56977031365767  0.6565698610702527  \\
            357.71795505062977  0.6566553219206904  \\
            357.86613978760187  0.6567407206235896  \\
            358.01432452457396  0.6568260352873246  \\
            358.16250926154606  0.656911265858843  \\
            358.31069399851816  0.6569964236233575  \\
            358.45887873549026  0.6570815340937568  \\
            358.60706347246236  0.657166588539677  \\
            358.75524820943446  0.6572515605799383  \\
            358.9034329464065  0.6573364503026474  \\
            359.0516176833786  0.6574212678751459  \\
            359.1998024203507  0.6575060375644055  \\
            359.3479871573228  0.6575907566750401  \\
            359.4961718942949  0.6576753953129858  \\
            359.644356631267  0.6577599534409524  \\
            359.7925413682391  0.6578444401275114  \\
            359.9407261052112  0.6579288784139066  \\
            360.0889108421833  0.6580132709331555  \\
            360.2370955791553  0.6580975851777212  \\
            360.3852803161274  0.6581818207514183  \\
            360.5334650530995  0.658265985642937  \\
            360.6816497900716  0.6583501016877927  \\
            360.8298345270437  0.6584341761609955  \\
            360.9780192640158  0.658518174766589  \\
            361.1262040009879  0.6586020965835998  \\
            361.27438873796  0.658685948509893  \\
            361.4225734749321  0.6587697511056105  \\
            361.57075821190415  0.658853516006778  \\
            361.71894294887625  0.6589372076953112  \\
            361.86712768584835  0.6590208245182922  \\
            362.01531242282044  0.659104372181152  \\
            362.16349715979254  0.6591878697980809  \\
            362.31168189676464  0.6592713333827122  \\
            362.45986663373674  0.6593547268477498  \\
            362.60805137070884  0.6594380474357343  \\
            362.75623610768093  0.6595212994735109  \\
            362.904420844653  0.6596045004086859  \\
            363.0526055816251  0.6596876704879815  \\
            363.20079031859717  0.6597707742007929  \\
            363.34897505556927  0.6598538071627507  \\
            363.49715979254137  0.6599367720971249  \\
            363.64534452951347  0.6600196845278506  \\
            363.79352926648556  0.6601025683972056  \\
            363.94171400345766  0.660185390582536  \\
            364.08989874042976  0.6602681443856783  \\
            364.2380834774018  0.6603508306719996  \\
            364.3862682143739  0.6604334627674595  \\
            364.534452951346  0.6605160664586092  \\
            364.6826376883181  0.6605986157226854  \\
            364.8308224252902  0.660681098639178  \\
            364.9790071622623  0.6607635146682629  \\
            365.1271918992344  0.6608458746600594  \\
            365.2753766362065  0.6609282015706814  \\
            365.4235613731786  0.6610104882649627  \\
            365.5717461101506  0.6610927083270005  \\
            365.7199308471227  0.6611748624231273  \\
            365.8681155840948  0.6612569586563527  \\
            366.0163003210669  0.6613390168722846  \\
            366.164485058039  0.6614210458583195  \\
            366.3126697950111  0.6615030107751406  \\
            366.4608545319832  0.6615849111526485  \\
            366.6090392689553  0.6616667520901186  \\
            366.7572240059274  0.6617485500611651  \\
            366.90540874289945  0.6618303252577572  \\
            367.05359347987155  0.661912042298841  \\
            367.20177821684365  0.6619936969775964  \\
            367.34996295381575  0.6620752911531796  \\
            367.49814769078785  0.6621568376894763  \\
            367.64633242775994  0.6622383604551013  \\
            367.79451716473204  0.6623198382951634  \\
            367.94270190170414  0.6624012549653071  \\
            368.09088663867624  0.6624826108790143  \\
            368.23907137564834  0.6625639150790192  \\
            368.3872561126204  0.6626451872438366  \\
            368.5354408495925  0.6627264333727394  \\
            368.6836255865646  0.6628076192082986  \\
            368.8318103235367  0.6628887451604898  \\
            368.97999506050877  0.6629698162682149  \\
            369.12817979748087  0.6630508478403606  \\
            369.27636453445297  0.6631318615293296  \\
            369.42454927142506  0.6632128229441042  \\
            369.57273400839716  0.6632937268059965  \\
            369.7209187453692  0.6633745739969146  \\
            369.8691034823413  0.6634553753069757  \\
            370.0172882193134  0.6635361514345056  \\
            370.1654729562855  0.6636168987416868  \\
            370.3136576932576  0.6636975876649003  \\
            370.4618424302297  0.6637782197610289  \\
            370.6100271672018  0.6638588011836998  \\
            370.7582119041739  0.6639393476384328  \\
            370.906396641146  0.6640198787613267  \\
            371.05458137811803  0.6641003588307961  \\
            371.2027661150901  0.6641807839528022  \\
            371.3509508520622  0.6642611555571811  \\
            371.4991355890343  0.6643414842755264  \\
            371.6473203260064  0.6644217899411885  \\
            371.7955050629785  0.6645020709423203  \\
            371.9436897999506  0.6645822960996881  \\
            372.0918745369227  0.664662467230376  \\
            372.2400592738948  0.6647425898414734  \\
            372.38824401086686  0.664822678298502  \\
            372.53642874783895  0.6649027545852775  \\
            372.68461348481105  0.6649827852161418  \\
            372.83279822178315  0.6650627640174307  \\
            372.98098295875525  0.6651426913504326  \\
            373.12916769572735  0.6652225760986813  \\
            373.27735243269944  0.6653024356679559  \\
            373.42553716967154  0.6653822802787942  \\
            373.57372190664364  0.665462073170136  \\
            373.7219066436157  0.6655418147065949  \\
            373.8700913805878  0.665621508303944  \\
            374.0182761175599  0.6657011655715904  \\
            374.166460854532  0.6657808063125757  \\
            374.3146455915041  0.6658604219392634  \\
            374.4628303284762  0.6659399852220984  \\
            374.61101506544827  0.6660194986638336  \\
            374.75919980242037  0.66609896812625  \\
            374.90738453939247  0.6661784073437393  \\
            375.0555692763645  0.6662578379233034  \\
            375.2037540133366  0.6663372282864414  \\
            375.3519387503087  0.6664165703495853  \\
            375.5001234872808  0.6664958646515957  \\
            375.6483082242529  0.6665751189404432  \\
            375.796492961225  0.6666543485235994  \\
            375.9446776981971  0.6667335701787841  \\
            376.0928624351692  0.6668127467442878  \\
            376.2410471721413  0.6668918759612129  \\
            376.38923190911333  0.6669709596973227  \\
            376.53741664608543  0.6670500070745419  \\
            376.68560138305753  0.6671290344689564  \\
            376.83378612002963  0.6672080523858726  \\
            376.9819708570017  0.667287023296484  \\
            377.1301555939738  0.6673659478640365  \\
            377.2783403309459  0.6674448291614852  \\
            377.426525067918  0.6675236772184456  \\
            377.5747098048901  0.6676025090211939  \\
            377.72289454186216  0.6676813294084633  \\
            377.87107927883426  0.6677601024278921  \\
            378.01926401580636  0.6678388302850284  \\
            378.16744875277845  0.6679175168285173  \\
            378.31563348975055  0.6679961725739827  \\
            378.46381822672265  0.668074814704027  \\
            378.61200296369475  0.6681534443455054  \\
            378.76018770066685  0.6682320271102997  \\
            378.90837243763895  0.6683105659160334  \\
            379.056557174611  0.6683890650003971  \\
            379.2047419115831  0.6684675349861511  \\
            379.3529266485552  0.6685459928811255  \\
            379.5011113855273  0.6686244388500477  \\
            379.6492961224994  0.6687028388171247  \\
            379.7974808594715  0.6687811959645454  \\
            379.9456655964436  0.6688595145735204  \\
            380.0938503334157  0.6689378050360071  \\
            380.2420350703878  0.6690160838547093  \\
            380.39021980735987  0.6690943531254192  \\
            380.5384045443319  0.6691725775489347  \\
            380.686589281304  0.6692507601983543  \\
            380.8347740182761  0.6693289050921863  \\
            380.9829587552482  0.6694070220929002  \\
            381.1311434922203  0.6694851269069257  \\
            381.2793282291924  0.6695632259380317  \\
            381.4275129661645  0.6696412818577995  \\
            381.5756977031366  0.6697192969721445  \\
            381.7238824401087  0.6697972747683469  \\
            381.87206717708074  0.6698752243183472  \\
            382.02025191405284  0.6699531602787471  \\
            382.16843665102493  0.670031094634799  \\
            382.31662138799703  0.6701089888674574  \\
            382.46480612496913  0.6701868432420653  \\
            382.6129908619412  0.6702646604819432  \\
            382.7611755989133  0.670342448643024  \\
            382.9093603358854  0.670420221113853  \\
            383.0575450728575  0.6704979951773814  \\
            383.20572980982956  0.6705757342986413  \\
            383.35391454680166  0.6706534345731503  \\
            383.50209928377376  0.6707310977616208  \\
            383.65028402074586  0.6708087307124997  \\
            383.79846875771796  0.6708863453619688  \\
            383.94665349469005  0.6709639587339442  \\
            384.09483823166215  0.6710415524907383  \\
            384.24302296863425  0.6711191051382452  \\
            384.39120770560635  0.6711966207533473  \\
            384.5393924425784  0.6712741048178399  \\
            384.6875771795505  0.6713515676634321  \\
            384.8357619165226  0.6714290244717449  \\
            384.9839466534947  0.6715064764321169  \\
            385.1321313904668  0.6715838877231559  \\
            385.2803161274389  0.6716612621930874  \\
            385.428500864411  0.6717386038284552  \\
            385.5766856013831  0.671815921234786  \\
            385.7248703383552  0.6718932276365892  \\
            385.8730550753272  0.6719705378069727  \\
            386.0212398122993  0.6720478137460297  \\
            386.1694245492714  0.6721250533916378  \\
            386.3176092862435  0.6722022591354883  \\
            386.4657940232156  0.6722794377640827  \\
            386.6139787601877  0.672356600458733  \\
            386.7621634971598  0.6724337627955614  \\
            386.9103482341319  0.6725109132953366  \\
            387.058532971104  0.6725880242410799  \\
            387.20671770807604  0.6726651006204879  \\
            387.35490244504814  0.6727421473354666  \\
            387.50308718202024  0.6728191734651572  \\
            387.65127191899234  0.6728961922659364  \\
            387.79945665596443  0.6729732151967559  \\
            387.94764139293653  0.6730502032538193  \\
            388.09582612990863  0.6731271566606607  \\
            388.2440108668807  0.6732040783947437  \\
            388.3921956038528  0.6732809753996796  \\
            388.54038034082487  0.6733578585852269  \\
            388.68856507779697  0.6734347428272925  \\
            388.83674981476906  0.6735116176378612  \\
            388.98493455174116  0.6735884541755786  \\
            389.13311928871326  0.673665257762135  \\
            389.28130402568536  0.6737420331964038  \\
            389.42948876265746  0.6738187890387176  \\
            389.57767349962955  0.6738955376108692  \\
            389.72585823660165  0.6739722934093144  \\
            389.8740429735737  0.6740490187206396  \\
            390.0222277105458  0.6741257107019152  \\
            390.1704124475179  0.6742023720207356  \\
            390.31859718449  0.674279008907645  \\
            390.4667819214621  0.6743556311561371  \\
            390.6149666584342  0.6744322521226545  \\
            390.7631513954063  0.674508874629449  \\
            390.9113361323784  0.6745854610501131  \\
            391.0595208693505  0.6746620153773806  \\
            391.2077056063226  0.6747385415528603  \\
            391.3558903432946  0.6748150468887202  \\
            391.5040750802667  0.674891542067686  \\
            391.6522598172388  0.6749680411430423  \\
            391.8004445542109  0.6750445313901429  \\
            391.948629291183  0.6751209852794541  \\
            392.0968140281551  0.6751974085737343  \\
            392.2449987651272  0.6752738061703498  \\
            392.3931835020993  0.6753501861507776  \\
            392.5413682390714  0.6754265597806063  \\
            392.68955297604344  0.6755029415095357  \\
            392.83773771301554  0.675579302471908  \\
            392.98592244998764  0.675655630031896  \\
            393.13410718695974  0.6757319285193352  \\
            393.28229192393184  0.6758082035053117  \\
            393.43047666090393  0.6758844635643771  \\
            393.57866139787603  0.6759607202745493  \\
            393.72684613484813  0.6760369866901166  \\
            393.87503087182023  0.6761132247302649  \\
            394.02321560879227  0.676189431906467  \\
            394.17140034576437  0.6762656113871754  \\
            394.31958508273647  0.6763417691694052  \\
            394.46776981970856  0.6764179140787334  \\
            394.61595455668066  0.6764940577692993  \\
            394.76413929365276  0.6765702105185015  \\
            394.91232403062486  0.6766463330873912  \\
            395.06050876759696  0.676722425531762  \\
            395.20869350456906  0.6767984914002703  \\
            395.3568782415411  0.6768745369008028  \\
            395.5050629785132  0.6769505709004776  \\
            395.6532477154853  0.6770266049256437  \\
            395.8014324524574  0.6771026479501614  \\
            395.9496171894295  0.677178660548429  \\
            396.0978019264016  0.6772546436292998  \\
            396.2459866633737  0.6773306009320819  \\
            396.3941714003458  0.6774065386914506  \\
            396.5423561373179  0.6774824656374483  \\
            396.6905408742899  0.6775583929954839  \\
            396.838725611262  0.6776343303030102  \\
            396.9869103482341  0.6777102382398323  \\
            397.1350950852062  0.677786117078466  \\
            397.2832798221783  0.6778619705888533  \\
            397.4314645591504  0.6779378048777753  \\
            397.5796492961225  0.6780136283888517  \\
            397.7278340330946  0.6780894519025411  \\
            397.8760187700667  0.6781652870295313  \\
            398.02420350703875  0.6782410954432276  \\
            398.17238824401085  0.6783168749657104  \\
            398.32057298098294  0.6783926292653913  \\
            398.46875771795504  0.6784683641942314  \\
            398.61694245492714  0.6785440877877398  \\
            398.76512719189924  0.6786198102649748  \\
            398.91331192887134  0.6786955440285435  \\
            399.06149666584344  0.6787712596191879  \\
            399.20968140281553  0.6788469446116678  \\
            399.3578661397876  0.678922604167305  \\
            399.5060508767597  0.6789982437827004  \\
            399.65423561373177  0.6790738709898313  \\
            399.80242035070387  0.679149495356052  \\
            399.95060508767597  0.6792251284840938  \\
            400.09878982464807  0.679300756410983  \\
            400.24697456162016  0.6793763515765964  \\
            400.39515929859226  0.6794519208105032  \\
            400.54334403556436  0.6795274691781975  \\
            400.6915287725364  0.679603003637375  \\
            400.8397135095085  0.6796785330379328  \\
            400.9878982464806  0.6797540681219696  \\
            401.1360829834527  0.6798296096385759  \\
            401.2842677204248  0.6799051196489336  \\
            401.4324524573969  0.6799806029970962  \\
            401.580637194369  0.6800560642650912  \\
            401.7288219313411  0.6801315097888784  \\
            401.8770066683132  0.6802069476583481  \\
            402.0251914052853  0.6802823877173227  \\
            402.1733761422573  0.6803578412653791  \\
            402.3215608792294  0.6804332708087594  \\
            402.4697456162015  0.6805086727687187  \\
            402.6179303531736  0.680584051213557  \\
            402.7661150901457  0.6806594118320242  \\
            402.9142998271178  0.6807347619333189  \\
            403.0624845640899  0.6808101104470909  \\
            403.210669301062  0.6808854679234392  \\
            403.3588540380341  0.6809608251710646  \\
            403.50703877500615  0.6810361503435327  \\
            403.65522351197825  0.6811114504038525  \\
            403.80340824895035  0.681186730388972  \\
            403.95159298592245  0.6812619968271562  \\
            404.09977772289454  0.6813372577379873  \\
            404.24796245986664  0.6814125226323643  \\
            404.39614719683874  0.6814878009009443  \\
            404.54433193381084  0.681563054038762  \\
            404.69251667078294  0.6816382803490756  \\
            404.840701407755  0.6817134842318818  \\
            404.9888861447271  0.6817886714537172  \\
            405.1370708816992  0.6818638491476562  \\
            405.2852556186713  0.6819390258133129  \\
            405.43344035564337  0.6820142113168404  \\
            405.58162509261547  0.6820894001601586  \\
            405.72980982958757  0.6821645575833843  \\
            405.87799456655966  0.6822396901668671  \\
            406.02617930353176  0.682314802952673  \\
            406.1743640405038  0.6823899022290578  \\
            406.3225487774759  0.6824649955304677  \\
            406.470733514448  0.682540091637538  \\
            406.6189182514201  0.6826152005770946  \\
            406.7671029883922  0.6826902965241715  \\
            406.9152877253643  0.6827653629034555  \\
            407.0634724623364  0.6828404063616916  \\
            407.2116571993085  0.6829154324009222  \\
            407.3598419362806  0.6829904476533071  \\
            407.50802667325263  0.6830654598811239  \\
            407.6562114102247  0.6831404779767684  \\
            407.8043961471968  0.683215509294094  \\
            407.9525808841689  0.6832905149054668  \\
            408.100765621141  0.6833654944902237  \\
            408.2489503581131  0.6834404528384811  \\
            408.3971350950852  0.6835153957586655  \\
            408.5453198320573  0.6835903300775137  \\
            408.6935045690294  0.6836652636400725  \\
            408.84168930600146  0.6837402053096993  \\
            408.98987404297355  0.6838151561814454  \\
            409.13805877994565  0.6838900777445269  \\
            409.28624351691775  0.6839649743295579  \\
            409.43442825388985  0.6840398510143392  \\
            409.58261299086195  0.6841147137873218  \\
            409.73079772783404  0.6841895695476078  \\
            409.87898246480614  0.6842644261049499  \\
            410.02716720177824  0.6843392921797508  \\
            410.1753519387503  0.684414163878393  \\
            410.3235366757224  0.6844890050805136  \\
            410.4717214126945  0.6845638220357749  \\
            410.6199061496666  0.6846386200048808  \\
            410.7680908866387  0.6847134050556098  \\
            410.9162756236108  0.6847881840628153  \\
            411.06446036058287  0.6848629647084253  \\
            411.21264509755497  0.6849377554814431  \\
            411.36082983452707  0.6850125504086855  \\
            411.5090145714991  0.6850873146470168  \\
            411.6571993084712  0.6851620549848239  \\
            411.8053840454433  0.6852367767853551  \\
            411.9535687824154  0.68531148611936  \\
            412.1017535193875  0.6853861897650879  \\
            412.2499382563596  0.6854608952082892  \\
            412.3981229933317  0.6855356106422142  \\
            412.5463077303038  0.68561033149666  \\
            412.6944924672759  0.6856850219513224  \\
            412.84267720424793  0.6857596884221948  \\
            412.99086194122003  0.6858343363177126  \\
            413.13904667819213  0.6859089716581553  \\
            413.28723141516423  0.6859836010756467  \\
            413.4354161521363  0.6860582318141544  \\
            413.5836008891084  0.6861328717294907  \\
            413.7317856260805  0.6862075205995131  \\
            413.8799703630526  0.6862821403311256  \\
            414.0281551000247  0.6863567355354082  \\
            414.1763398369968  0.6864313116303017  \\
            414.32452457396886  0.6865058745537519  \\
            414.47270931094096  0.6865804307637108  \\
            414.62089404791305  0.6866549872381353  \\
            414.76907878488515  0.6867295514749889  \\
            414.91726352185725  0.6868041288982737  \\
            415.06544825882935  0.6868786809667814  \\
            415.21363299580145  0.686953207479122  \\
            415.36181773277355  0.6870277138473195  \\
            415.51000246974564  0.6871022059153542  \\
            415.6581872067177  0.6871766899591617  \\
            415.8063719436898  0.6872511726866337  \\
            415.9545566806619  0.6873256612376175  \\
            416.102741417634  0.6874001631839161  \\
            416.2509261546061  0.6874746528384023  \\
            416.3991108915782  0.687549113342966  \\
            416.5472956285503  0.687623552160105  \\
            416.69548036552237  0.6876979750472376  \\
            416.84366510249447  0.6877723881093225  \\
            416.9918498394665  0.6878467977988579  \\
            417.1400345764386  0.6879212109158824  \\
            417.2882193134107  0.6879956346079741  \\
            417.4364040503828  0.6880700626190445  \\
            417.5845887873549  0.688144460064029  \\
            417.732773524327  0.6882188337509012  \\
            417.8809582612991  0.6882931893755253  \\
            418.0291429982712  0.6883675329005331  \\
            418.1773277352433  0.688441870555324  \\
            418.32551247221534  0.6885162088360653  \\
            418.47369720918743  0.6885905545056918  \\
            418.62188194615953  0.6886649144847572  \\
            418.77006668313163  0.6887392522560428  \\
            418.91825142010373  0.6888135636353897  \\
            419.0664361570758  0.6888878542986826  \\
            419.2146208940479  0.6889621301112966  \\
            419.36280563102  0.6890363971280963  \\
            419.5109903679921  0.6891106615934367  \\
            419.65917510496416  0.6891849299411624  \\
            419.80735984193626  0.6892592087946082  \\
            419.95554457890836  0.689333491943798  \\
            420.10372931588046  0.6894077444321304  \\
            420.25191405285256  0.6894819729844875  \\
            420.40009878982465  0.6895561834292563  \\
            420.54828352679675  0.6896303817104673  \\
            420.69646826376885  0.6897045738877954  \\
            420.84465300074095  0.689778766136559  \\
            420.992837737713  0.6898529647477206  \\
            421.1410224746851  0.6899271761278868  \\
            421.2892072116572  0.6900013760163792  \\
            421.4373919486293  0.6900755460624134  \\
            421.5855766856014  0.6901496941769836  \\
            421.7337614225735  0.6902238262709663  \\
            421.8819461595456  0.6902979483004154  \\
            422.0301308965177  0.6903720662665617  \\
            422.1783156334898  0.6904461862158132  \\
            422.3265003704618  0.6905203142397554  \\
            422.4746851074339  0.6905944550132346  \\
            422.622869844406  0.6906685711796501  \\
            422.7710545813781  0.6907426609255415  \\
            422.9192393183502  0.6908167302191219  \\
            423.0674240553223  0.6908907850065982  \\
            423.2156087922944  0.6909648312121716  \\
            423.3637935292665  0.6910388747380373  \\
            423.5119782662386  0.6911129214643846  \\
            423.66016300321064  0.6911869772493969  \\
            423.80834774018274  0.6912610423643064  \\
            423.95653247715484  0.6913350789389484  \\
            424.10471721412694  0.6914090899261252  \\
            424.25290195109903  0.6914830813676603  \\
            424.40108668807113  0.6915570592193917  \\
            424.54927142504323  0.6916310293511705  \\
            424.6974561620153  0.6917049975468614  \\
            424.8456408989874  0.691778969504343  \\
            424.9938256359595  0.6918529508355074  \\
            425.14201037293157  0.6919269393700032  \\
            425.29019510990366  0.6920008980272095  \\
            425.43837984687576  0.6920748313352643  \\
            425.58656458384786  0.6921487454008352  \\
            425.73474932081996  0.6922226461837624  \\
            425.88293405779206  0.6922965394970578  \\
            426.03111879476415  0.6923704310069055  \\
            426.17930353173625  0.6924443262326611  \\
            426.32748826870835  0.692518230546852  \\
            426.4756730056804  0.6925921424000588  \\
            426.6238577426525  0.6926660245634401  \\
            426.7720424796246  0.692739880977574  \\
            426.9202272165967  0.6928137178240016  \\
            427.0684119535688  0.6928875410796645  \\
            427.2165966905409  0.6929613565169049  \\
            427.364781427513  0.6930351697034659  \\
            427.5129661644851  0.6931089860024909  \\
            427.6611509014572  0.6931828105725244  \\
            427.8093356384292  0.6932566451009592  \\
            427.9575203754013  0.6933304521377417  \\
            428.1057051123734  0.6934042323409025  \\
            428.2538898493455  0.6934779919944881  \\
            428.4020745863176  0.6935517371231377  \\
            428.5502593232897  0.693625473492084  \\
            428.6984440602618  0.6936992066071528  \\
            428.8466287972339  0.6937729417147631  \\
            428.994813534206  0.6938466838019268  \\
            429.14299827117804  0.6939204375962496  \\
            429.29118300815014  0.6939941718013423  \\
            429.43936774512224  0.694067876594979  \\
            429.58755248209434  0.6941415591596005  \\
            429.73573721906644  0.6942152256143062  \\
            429.88392195603853  0.6942888817669095  \\
            430.03210669301063  0.6943625331139374  \\
            430.18029142998273  0.6944361848406307  \\
            430.32847616695483  0.694509841820944  \\
            430.47666090392687  0.6945835086175455  \\
            430.62484564089897  0.6946571719302439  \\
            430.77303037787107  0.694730802488548  \\
            430.92121511484316  0.6948044083794879  \\
            431.06939985181526  0.6948779958783511  \\
            431.21758458878736  0.6949515709000913  \\
            431.36576932575946  0.6950251389993278  \\
            431.51395406273156  0.6950987053703463  \\
            431.66213879970365  0.6951722748470984  \\
            431.8103235366757  0.6952458519032014  \\
            431.9585082736478  0.6953194379232753  \\
            432.1066930106199  0.6953929961002829  \\
            432.254877747592  0.6954665263222034  \\
            432.4030624845641  0.6955400350960818  \\
            432.5512472215362  0.695613528522354  \\
            432.6994319585083  0.6956870122948476  \\
            432.8476166954804  0.6957604917007812  \\
            432.9958014324525  0.6958339716207649  \\
            433.1439861694245  0.6959074565287996  \\
            433.2921709063966  0.695980950492278  \\
            433.4403556433687  0.6960544403893967  \\
            433.5885403803408  0.6961278968811051  \\
            433.7367251173129  0.6962013279810981  \\
            433.884909854285  0.6962747400662109  \\
            434.0330945912571  0.6963481390630869  \\
            434.1812793282292  0.6964215304481782  \\
            434.3294640652013  0.6964949192477455  \\
            434.47764880217335  0.696568310037858  \\
            434.62583353914545  0.6966417069443935  \\
            434.77401827611754  0.6967151136430385  \\
            434.92220301308964  0.6967885005520326  \\
            435.07038775006174  0.6968618562430692  \\
            435.21857248703384  0.696935188308387  \\
            435.36675722400594  0.6970085030124921  \\
            435.51494196097804  0.6970818061287408  \\
            435.66312669795013  0.6971551029393406  \\
            435.8113114349222  0.697228398235349  \\
            435.9594961718943  0.6973016963166746  \\
            436.10768090886637  0.6973750009920763  \\
            436.25586564583847  0.6974483134643591  \\
            436.40405038281057  0.697521597743319  \\
            436.55223511978267  0.697594852643413  \\
            436.70041985675476  0.6976680848824245  \\
            436.84860459372686  0.6977413006485792  \\
            436.99678933069896  0.6978145056005473  \\
            437.14497406767106  0.697887704867442  \\
            437.2931588046431  0.6979609030488204  \\
            437.4413435416152  0.698034104214683  \\
            437.5895282785873  0.6981073119054738  \\
            437.7377130155594  0.6981805252114996  \\
            437.8858977525315  0.6982537079602705  \\
            438.0340824895036  0.6983268614735513  \\
            438.1822672264757  0.6983999924817201  \\
            438.3304519634478  0.698473107149675  \\
            438.4786367004199  0.6985462110768332  \\
            438.6268214373919  0.6986193092971315  \\
            438.775006174364  0.6986924062790264  \\
            438.9231909113361  0.6987655059254937  \\
            439.0713756483082  0.6988386115740288  \\
            439.2195603852803  0.698911722940154  \\
            439.3677451222524  0.6989848041512271  \\
            439.5159298592245  0.6990578553732891  \\
            439.6641145961966  0.6991308834154918  \\
            439.8122993331687  0.6992038944879932  \\
            439.96048407014075  0.6992768942019602  \\
            440.10866880711285  0.6993498875695661  \\
            440.25685354408495  0.6994228790039921  \\
            440.40503828105705  0.699495872319427  \\
            440.55322301802914  0.6995688707310667  \\
            440.70140775500124  0.6996418765824096  \\
            440.84959249197334  0.699714856333524  \\
            440.99777722894544  0.6997878043827811  \\
            441.14596196591754  0.6998607276988175  \\
            441.2941467028896  0.6999336326201081  \\
            441.4423314398617  0.7000065248549676  \\
            441.5905161768338  0.7000794094815493  \\
            441.73870091380587  0.7001522909478459  \\
            441.88688565077797  0.7002251730716889  \\
            442.03507038775007  0.7002980590407487  \\
            442.18325512472217  0.7003709514125352  \\
            442.33143986169426  0.700443831486601  \\
            442.47962459866636  0.7005166758894369  \\
            442.6278093356384  0.7005894930426861  \\
            442.7759940726105  0.7006622895095768  \\
            442.9241788095826  0.7007350711942657  \\
            443.0723635465547  0.700807843341839  \\
            443.2205482835268  0.7008806105383112  \\
            443.3687330204989  0.7009533767106262  \\
            443.516917757471  0.7010261451266566  \\
            443.6651024944431  0.701098918395204  \\
            443.8132872314152  0.7011716931533029  \\
            443.96147196838723  0.7012444343129629  \\
            444.1096567053593  0.7013171446125188  \\
            444.2578414423314  0.7013898309486191  \\
            444.4060261793035  0.7014624995321392  \\
            444.5542109162756  0.701535155888182  \\
            444.7023956532477  0.7016078048560774  \\
            444.8505803902198  0.7016804505893822  \\
            444.9987651271919  0.7017530965558807  \\
            445.146949864164  0.701825745537584  \\
            445.29513460113606  0.7018983996307305  \\
            445.44331933810815  0.7019710404252041  \\
            445.59150407508025  0.702043644460872  \\
            445.73968881205235  0.7021162200938305  \\
            445.88787354902445  0.7021887739638836  \\
            446.03605828599655  0.7022613120004693  \\
            446.18424302296864  0.7023338394226587  \\
            446.33242775994074  0.7024063607391573  \\
            446.48061249691284  0.7024788797483038  \\
            446.6287972338849  0.7025513995380708  \\
            446.776981970857  0.7026239224860644  \\
            446.9251667078291  0.7026964501482774  \\
            447.0733514448012  0.7027689505003675  \\
            447.2215361817733  0.7028414166036053  \\
            447.3697209187454  0.7029138556592036  \\
            447.51790565571747  0.702986274135476  \\
            447.66609039268957  0.7030586777678365  \\
            447.81427512966167  0.7031310715587997  \\
            447.96245986663376  0.7032034597779809  \\
            448.1106446036058  0.7032758459620957  \\
            448.2588293405779  0.7033482329149605  \\
            448.40701407755  0.7034206227074922  \\
            448.5551988145221  0.7034930147870658  \\
            448.7033835514942  0.7035653751467371  \\
            448.8515682884663  0.7036377015865294  \\
            448.9997530254384  0.7037100012577278  \\
            449.1479377624105  0.7037822805581507  \\
            449.2961224993826  0.7038545451321501  \\
            449.44430723635463  0.7039267998706106  \\
            449.59249197332673  0.7039990489109509  \\
            449.7406767102988  0.7040712956371227  \\
            449.8888614472709  0.7041435426796112  \\
            450.037046184243  0.7042157919154348  \\
            450.1852309212151  0.704288042972176  \\
            450.3334156581872  0.7043602623963388  \\
            450.4816003951593  0.704432447024913  \\
            450.6297851321314  0.7045046040729396  \\
            450.77796986910346  0.7045767399833167  \\
            450.92615460607556  0.7046488604268007  \\
            451.07433934304765  0.7047209703020062  \\
            451.22252408001975  0.7047930737354052  \\
            451.37070881699185  0.7048651740813282  \\
            451.51889355396395  0.7049372739219634  \\
            451.66707829093605  0.7050093750673567  \\
            451.81526302790814  0.7050814785554126  \\
            451.96344776488024  0.7051535483240083  \\
            452.1116325018523  0.705225561591877  \\
            452.2598172388244  0.7052975537221099  \\
            452.4080019757965  0.7053695508887369  \\
            452.5561867127686  0.7054415697890952  \\
            452.7043714497407  0.7055136176438297  \\
            452.8525561867128  0.7055856921968923  \\
            453.0007409236849  0.7056577817155424  \\
            453.14892566065697  0.7057298649903466  \\
            453.29711039762907  0.705801911335179  \\
            453.4452951346011  0.7058738805872209  \\
            453.5934798715732  0.7059456415296919  \\
            453.7416646085453  0.7060174541540739  \\
            453.8898493455174  0.7060893748810299  \\
            454.0380340824895  0.7061613338837531  \\
            454.1862188194616  0.7062332721700924  \\
            454.3344035564337  0.7063051415825519  \\
            454.4825882934058  0.7063769047982908  \\
            454.6307730303779  0.7064485353291239  \\
            454.77895776734994  0.7065200175215212  \\
            454.92714250432203  0.7065913465566078  \\
            455.07532724129413  0.7066625284501646  \\
            455.22351197826623  0.7067335800526274  \\
            455.37169671523833  0.7068045290490874  \\
            455.5198814522104  0.7068755055156607  \\
            455.6680661891825  0.7069464317764609  \\
            455.8162509261546  0.7070172823482382  \\
            455.9644356631267  0.707088056179159  \\
            456.11262040009876  0.7071587525357466  \\
            456.26080513707086  0.7072293710028813  \\
            456.40898987404296  0.7072999114838009  \\
            456.55717461101506  0.7073703742000996  \\
            456.70535934798716  0.7074407596917293  \\
            456.85354408495925  0.7075110688169982  \\
            457.00172882193135  0.7075813033124383  \\
            457.14991355890345  0.7076514644323145  \\
            457.29809829587555  0.7077215501200659  \\
            457.4462830328476  0.7077915592676122  \\
            457.5944677698197  0.7078614910623802  \\
            457.7426525067918  0.7079313449873026  \\
            457.8908372437639  0.7080011208208193  \\
            458.039021980736  0.7080708186368763  \\
            458.1872067177081  0.7081404388049266  \\
            458.3353914546802  0.7082099819899292  \\
            458.4835761916523  0.7082794491523504  \\
            458.6317609286244  0.7083488427405196  \\
            458.7799456655965  0.7084181613263132  \\
            458.9281304025685  0.7084874036371079  \\
            459.0763151395406  0.7085565688028628  \\
            459.2244998765127  0.708625656226615  \\
            459.3726846134848  0.70869466558448  \\
            459.5208693504569  0.7087635968256519  \\
            459.669054087429  0.7088324501724033  \\
            459.8172388244011  0.7089012261200847  \\
            459.9654235613732  0.7089699254371256  \\
            460.1136082983453  0.7090385497662672  \\
            460.26179303531734  0.7091070998254835  \\
            460.40997777228944  0.7091755739416408  \\
            460.55816250926154  0.70924397120413  \\
            460.70634724623363  0.7093122909540939  \\
            460.85453198320573  0.7093805327844267  \\
            461.00271672017783  0.7094486965397745  \\
            461.1509014571499  0.7095167823165347  \\
            461.299086194122  0.7095847904628568  \\
            461.4472709310941  0.7096527215786419  \\
            461.59545566806617  0.7097205765155423  \\
            461.74364040503826  0.7097883574587853  \\
            461.89182514201036  0.7098560628557573  \\
            462.04000987898246  0.7099236917657529  \\
            462.18819461595456  0.709991243483681  \\
            462.33637935292666  0.7100587175361148  \\
            462.48456408989875  0.7101261136812914  \\
            462.63274882687085  0.7101934319091119  \\
            462.78093356384295  0.7102606724411411  \\
            462.929118300815  0.7103278357306076  \\
            463.0773030377871  0.7103949224624045  \\
            463.2254877747592  0.7104619341637928  \\
            463.3736725117313  0.710528871141972  \\
            463.5218572487034  0.71059573206627  \\
            463.6700419856755  0.7106625161991841  \\
            463.8182267226476  0.710729223016039  \\
            463.9664114596197  0.710795852204987  \\
            464.1145961965918  0.7108624036670076  \\
            464.2627809335638  0.7109288775159078  \\
            464.4109656705359  0.7109952740783224  \\
            464.559150407508  0.7110615938937132  \\
            464.7073351444801  0.7111278378039515  \\
            464.8555198814522  0.7111940074669604  \\
            465.0037046184243  0.7112601015674967  \\
            465.1518893553964  0.7113261193478021  \\
            465.3000740923685  0.7113920602453405  \\
            465.4482588293406  0.7114579238927989  \\
            465.59644356631264  0.7115237101180866  \\
            465.74462830328474  0.7115894189443356  \\
            465.89281304025684  0.7116550505899009  \\
            466.04099777722894  0.7117206054683597  \\
            466.18918251420104  0.7117860841885122  \\
            466.33736725117313  0.7118514881562685  \\
            466.48555198814523  0.7119168173856676  \\
            466.63373672511733  0.7119820708394515  \\
            466.78192146208943  0.7120472479258828  \\
            466.93010619906147  0.7121123482307787  \\
            467.07829093603357  0.7121773715175116  \\
            467.22647567300567  0.7122423177270083  \\
            467.37466040997776  0.7123071869777508  \\
            467.52284514694986  0.7123719795657756  \\
            467.67102988392196  0.7124366959646743  \\
            467.81921462089406  0.7125013369149072  \\
            467.96739935786616  0.7125659038236377  \\
            468.11558409483825  0.7126303956258498  \\
            468.2637688318103  0.7126948116980361  \\
            468.4119535687824  0.712759151576966  \\
            468.5601383057545  0.7128234149596865  \\
            468.7083230427266  0.7128876017035214  \\
            468.8565077796987  0.7129517118260716  \\
            469.0046925166708  0.7130157455052155  \\
            469.1528772536429  0.7130797030791084  \\
            469.301061990615  0.7131435850461827  \\
            469.4492467275871  0.7132073924133593  \\
            469.5974314645591  0.7132711257885106  \\
            469.7456162015312  0.7133347842342508  \\
            469.8938009385033  0.7133983672311255  \\
            470.0419856754754  0.7134618744033084  \\
            470.1901704124475  0.7135253055186016  \\
            470.3383551494196  0.713588660488435  \\
            470.4865398863917  0.7136519393678665  \\
            470.6347246233638  0.7137151423555825  \\
            470.7829093603359  0.7137782697938974  \\
            470.931094097308  0.7138413221687532  \\
            471.07927883428005  0.7139043005165507  \\
            471.22746357125214  0.7139672051619999  \\
            471.37564830822424  0.7140300353053239  \\
            471.52383304519634  0.7140927904901471  \\
            471.67201778216844  0.7141554703878803  \\
            471.82020251914054  0.7142180747977233  \\
            471.96838725611263  0.7142806036466629  \\
            472.11657199308473  0.7143430569894743  \\
            472.26475673005683  0.71440543500872  \\
            472.4129414670289  0.7144677380147507  \\
            472.56112620400097  0.7145299664457049  \\
            472.70931094097307  0.7145921211327905  \\
            472.85749567794517  0.7146542027226059  \\
            473.00568041491726  0.7147162104716471  \\
            473.15386515188936  0.7147781439496103  \\
            473.30204988886146  0.7148400028390799  \\
            473.45023462583356  0.7149017869355309  \\
            473.59841936280566  0.7149634961473266  \\
            473.7466040997777  0.7150251304957201  \\
            473.8947888367498  0.7150866901148538  \\
            474.0429735737219  0.7151481752517589  \\
            474.191158310694  0.7152095862663564  \\
            474.3393430476661  0.7152709236314566  \\
            474.4875277846382  0.7153321884831414  \\
            474.6357125216103  0.7153933804323104  \\
            474.7838972585824  0.7154544990055803  \\
            474.9320819955545  0.715515543866769  \\
            475.0802667325265  0.7155765147787221  \\
            475.2284514694986  0.715637411603312  \\
            475.3766362064707  0.715698234301439  \\
            475.5248209434428  0.7157589829330303  \\
            475.6730056804149  0.7158196576570408  \\
            475.821190417387  0.7158802587314524  \\
            475.9693751543591  0.7159407865132748  \\
            476.1175598913312  0.7160012414810887  \\
            476.2657446283033  0.7160616246816128  \\
            476.41392936527535  0.716121935643826  \\
            476.56211410224745  0.71618217399002  \\
            476.71029883921955  0.7162423394287526  \\
            476.85848357619165  0.7163024317548468  \\
            477.00666831316374  0.7163624508493918  \\
            477.15485305013584  0.7164223966797424  \\
            477.30303778710794  0.7164822692995189  \\
            477.45122252408004  0.7165420688486078  \\
            477.59940726105214  0.716601795553161  \\
            477.7475919980242  0.7166614497255961  \\
            477.8957767349963  0.7167210317645968  \\
            478.0439614719684  0.7167805425079382  \\
            478.19214620894047  0.7168399820917066  \\
            478.34033094591257  0.7168993500768098  \\
            478.48851568288467  0.7169586461779671  \\
            478.63670041985677  0.7170178701845437  \\
            478.78488515682886  0.7170770219605503  \\
            478.93306989380096  0.7171361014446431  \\
            479.081254630773  0.717195108650124  \\
            479.2294393677451  0.7172540436649403  \\
            479.3776241047172  0.7173129066516848  \\
            479.5258088416893  0.717371697847596  \\
            479.6739935786614  0.7174304175645578  \\
            479.8221783156335  0.7174890661891  \\
            479.9703630526056  0.717547644562916  \\
            480.1185477895777  0.7176061526594403  \\
            480.2667325265498  0.7176645901344618  \\
            480.41491726352183  0.7177229567449097  \\
            480.5631020004939  0.7177812523119032  \\
            480.711286737466  0.7178394767207508  \\
            480.8594714744381  0.7178976299209521  \\
            481.0076562114102  0.7179557119261959  \\
            481.1558409483823  0.7180137228143614  \\
            481.3040256853544  0.7180716627275179  \\
            481.4522104223265  0.7181295318719243  \\
            481.6003951592986  0.71818733051803  \\
            481.7485798962707  0.718245059000474  \\
            481.89676463324275  0.718302717856554  \\
            482.04494937021485  0.718360307666385  \\
            482.19313410718695  0.7184178281167328  \\
            482.34131884415905  0.7184752789693769  \\
            482.48950358113115  0.7185326600410148  \\
            482.63768831810324  0.7185899712032625  \\
            482.78587305507534  0.7186472123826542  \\
            482.93405779204744  0.7187043835606421  \\
            483.08224252901954  0.7187614847735971  \\
            483.2304272659916  0.718818516112808  \\
            483.3786120029637  0.7188754777244819  \\
            483.5267967399358  0.7189323698097444  \\
            483.6749814769079  0.718989192624639  \\
            483.82316621388  0.7190459464801278  \\
            483.97135095085207  0.719102631812894  \\
            484.11953568782417  0.7191592492863927  \\
            484.26772042479627  0.7192157986963871  \\
            484.41590516176836  0.7192722798301274  \\
            484.5640898987404  0.7193286925217084  \\
            484.7122746357125  0.7193850366520689  \\
            484.8604593726846  0.7194413121489925  \\
            485.0086441096567  0.7194975189871071  \\
            485.1568288466288  0.719553657187885  \\
            485.3050135836009  0.7196097268196426  \\
            485.453198320573  0.7196657279975412  \\
            485.6013830575451  0.7197216608835862  \\
            485.7495677945172  0.7197775256866273  \\
            485.89775253148923  0.7198333226623591  \\
            486.04593726846133  0.7198890521133201  \\
            486.1941220054334  0.7199447144794414  \\
            486.3423067424055  0.7200003103417111  \\
            486.4904914793776  0.7200558395249043  \\
            486.6386762163497  0.7201113018504096  \\
            486.7868609533218  0.7201666971795995  \\
            486.9350456902939  0.7202220254138295  \\
            487.083230427266  0.7202772864944391  \\
            487.23141516423806  0.720332480402751  \\
            487.37959990121016  0.7203876071600717  \\
            487.52778463818225  0.7204426668276908  \\
            487.67596937515435  0.7204976595068817  \\
            487.82415411212645  0.7205525853389014  \\
            487.97233884909855  0.7206074445049901  \\
            488.12052358607065  0.720662237226372  \\
            488.26870832304274  0.7207169637642543  \\
            488.41689306001484  0.7207716244198281  \\
            488.5650777969869  0.7208262197012008  \\
            488.713262533959  0.7208807500031618  \\
            488.8614472709311  0.7209352151469299  \\
            489.0096320079032  0.720989614988818  \\
            489.1578167448753  0.7210439494194925  \\
            489.3060014818474  0.721098218363974  \\
            489.4541862188195  0.7211524217816367  \\
            489.60237095579157  0.7212065596662084  \\
            489.75055569276367  0.7212606320457713  \\
            489.8987404297357  0.7213146389827607  \\
            490.0469251667078  0.7213685805739664  \\
            490.1951099036799  0.7214224569505314  \\
            490.343294640652  0.7214762682779531  \\
            490.4914793776241  0.7215300147560821  \\
            490.6396641145962  0.7215836966191234  \\
            490.7878488515683  0.7216373141356354  \\
            490.9360335885404  0.7216908676124709  \\
            491.0842183255125  0.721744357673754  \\
            491.23240306248454  0.7217977844061287  \\
            491.38058779945663  0.7218511476672146  \\
            491.52877253642873  0.7219044473446073  \\
            491.67695727340083  0.7219576833558793  \\
            491.82514201037293  0.7220108556485797  \\
            491.973326747345  0.722063964200234  \\
            492.1215114843171  0.7221170090183449  \\
            492.2696962212892  0.7221699901403908  \\
            492.4178809582613  0.7222229076338278  \\
            492.5660656952334  0.7222757615960875  \\
            492.71425043220546  0.722328552154579  \\
            492.86243516917756  0.7223812794666876  \\
            493.01061990614966  0.7224339437197753  \\
            493.15880464312175  0.7224865451311807  \\
            493.30698938009385  0.7225390839482191  \\
            493.45517411706595  0.7225915604481822  \\
            493.60335885403805  0.722643975045446  \\
            493.75154359101015  0.7226963282458974  \\
            493.89972832798225  0.7227486199481556  \\
            494.0479130649543  0.722800850039161  \\
            494.1960978019264  0.7228530184327266  \\
            494.3442825388985  0.7229051250695385  \\
            494.4924672758706  0.722957169917156  \\
            494.6406520128427  0.723009152970011  \\
            494.7888367498148  0.7230610742494088  \\
            494.9370214867869  0.7231129338035273  \\
            495.085206223759  0.7231647317074176  \\
            495.23339096073107  0.7232164680630037  \\
            495.3815756977031  0.7232681429990826  \\
            495.5297604346752  0.7233197566713241  \\
            495.6779451716473  0.7233713092622714  \\
            495.8261299086194  0.7234228009813404  \\
            495.9743146455915  0.7234742320648198  \\
            496.1224993825636  0.7235256027758715  \\
            496.2706841195357  0.7235769134248439  \\
            496.4188688565078  0.7236281646318697  \\
            496.5670535934799  0.7236793564463845  \\
            496.71523833045194  0.7237304887547945  \\
            496.86342306742404  0.7237815614685643  \\
            497.01160780439614  0.7238325745242162  \\
            497.15979254136823  0.7238835278833307  \\
            497.30797727834033  0.7239344215325458  \\
            497.45616201531243  0.7239852554835581  \\
            497.6043467522845  0.7240360297731218  \\
            497.7525314892566  0.724086744463049  \\
            497.9007162262287  0.7241373996402101  \\
            498.04890096320077  0.7241879954165331  \\
            498.19708570017286  0.7242385319290042  \\
            498.34527043714496  0.7242890093396677  \\
            498.49345517411706  0.7243394278356253  \\
            498.64163991108916  0.7243897876290373  \\
            498.78982464806126  0.7244400889571215  \\
            498.93800938503335  0.7244903320821541  \\
            499.08619412200545  0.7245405173084476  \\
            499.23437885897755  0.7245906452762406  \\
            499.3825635959496  0.7246407160478483  \\
            499.5307483329217  0.7246907295107544  \\
            499.6789330698938  0.7247406855769746  \\
            499.8271178068659  0.7247905841830556  \\
            499.975302543838  0.7248404252900755  \\
            500.1234872808101  0.7248902088836442  \\
            500.2716720177822  0.724939934973902  \\
            500.4198567547543  0.7249896035955218  \\
            500.5680414917264  0.7250392148077067  \\
            500.7162262286984  0.725088768694192  \\
            500.8644109656705  0.7251382653632442  \\
            501.0125957026426  0.725187704947661  \\
            501.1607804396147  0.7252370876047715  \\
            501.3089651765868  0.7252864135164363  \\
            501.4571499135589  0.7253356828890472  \\
            501.605334650531  0.7253848959535275  \\
            501.7535193875031  0.7254340529653318  \\
            501.9017041244752  0.7254831542044462  \\
            502.04988886144724  0.7255322001936466  \\
            502.19807359841934  0.7255811913280305  \\
            502.34625833539144  0.7256301274709873  \\
            502.49444307236354  0.7256790085199103  \\
            502.64262780933564  0.725727834397439  \\
            502.79081254630773  0.7257766050514605  \\
            502.93899728327983  0.725825320455108  \\
            503.08718202025193  0.725873980606762  \\
            503.235366757224  0.7259225855300498  \\
            503.38355149419607  0.7259711352738455  \\
            503.53173623116817  0.7260196299122698  \\
            503.67992096814027  0.7260680695446904  \\
            503.82810570511236  0.7261164542957218  \\
            503.97629044208446  0.7261647843152256  \\
            504.12447517905656  0.7262130597783097  \\
            504.27265991602866  0.7262612808853294  \\
            504.42084465300076  0.7263094478618862  \\
            504.56902938997285  0.7263575609588291  \\
            504.71721412694495  0.7264056204522534  \\
            504.865398863917  0.7264536267145713  \\
            505.0135836008891  0.7265015804185019  \\
            505.1617683378612  0.7265494814990974  \\
            505.3099530748333  0.7265973298319115  \\
            505.4581378118054  0.7266451253190892  \\
            505.6063225487775  0.7266928678893669  \\
            505.7545072857496  0.7267405574980726  \\
            505.9026920227217  0.7267881941271253  \\
            506.0508767596938  0.7268357777850356  \\
            506.1990614966658  0.7268833085069057  \\
            506.3472462336379  0.726930786354429  \\
            506.49543097061  0.72697821141589  \\
            506.6436157075821  0.7270255838061651  \\
            506.7918004445542  0.7270729036667218  \\
            506.9399851815263  0.7271201711656191  \\
            507.0881699184984  0.7271673864975075  \\
            507.2363546554705  0.7272145498836282  \\
            507.3845393924426  0.727261661571815  \\
            507.53272412941465  0.7273087218364921  \\
            507.68090886638674  0.7273557309786753  \\
            507.82909360335884  0.7274026896869965  \\
            507.97727834033094  0.7274495982004702  \\
            508.12546307730304  0.7274964563508977  \\
            508.27364781427514  0.7275432640129896  \\
            508.42183255124723  0.7275900210899547  \\
            508.57001728821933  0.7276367275134996  \\
            508.71820202519143  0.7276833832438282  \\
            508.8663867621635  0.7277299882696427  \\
            509.01457149913557  0.7277765426081428  \\
            509.16275623610767  0.7278230463050263  \\
            509.31094097307977  0.7278694994344882  \\
            509.45912571005186  0.7279159020992219  \\
            509.60731044702396  0.7279622544304184  \\
            509.75549518399606  0.7280085565877662  \\
            509.90367992096816  0.7280548087594519  \\
            510.05186465794026  0.7281010111621599  \\
            510.2000493949123  0.7281471640410722  \\
            510.3482341318844  0.7281932676698685  \\
            510.4964188688565  0.7282393223507266  \\
            510.6446036058286  0.7282853285751931  \\
            510.7927883428007  0.7283312870155735  \\
            510.9409730797728  0.728377197507735  \\
            511.0891578167449  0.7284230598922524  \\
            511.237342553717  0.7284688740405677  \\
            511.3855272906891  0.7285146398549912  \\
            511.5337120276611  0.7285603572687003  \\
            511.6818967646332  0.7286060262457402  \\
            511.8300815016053  0.7286516467810242  \\
            511.9782662385774  0.7286972189003328  \\
            512.1264509755496  0.7287427426603144  \\
            512.2746357125216  0.7287882181484845  \\
            512.4228204494937  0.7288336454832273  \\
            512.5710051864658  0.728879024813794  \\
            512.7191899234379  0.7289243563203035  \\
            512.86737466041  0.7289696402137426  \\
            513.015559397382  0.7290148767359655  \\
            513.1637441343541  0.7290600661596943  \\
            513.3119288713262  0.7291052087885187  \\
            513.4601136082983  0.7291503049689527  \\
            513.6082983452704  0.729195355588089  \\
            513.7564830822425  0.729240360695351  \\
            513.9046678192146  0.7292853200908509  \\
            514.0528525561867  0.7293302336083074  \\
            514.2010372931588  0.7293751011150468  \\
            514.3492220301309  0.7294199225120023  \\
            514.497406767103  0.7294646977337145  \\
            514.6455915040751  0.7295094267483312  \\
            514.7937762410472  0.729554109557607  \\
            514.9419609780192  0.729598746196904  \\
            515.0901457149913  0.7296433367351914  \\
            515.2383304519634  0.7296878812750455  \\
            515.3865151889355  0.7297323799526497  \\
            515.5346999259076  0.7297768329377947  \\
            515.6828846628797  0.7298212404338784  \\
            515.8310693998518  0.7298656026779057  \\
            515.9792541368239  0.7299099199404887  \\
            516.127438873796  0.7299541925258466  \\
            516.2756236107681  0.7299984207718061  \\
            516.4238083477402  0.7300426053464311  \\
            516.5719930847123  0.7300867468676365  \\
            516.7201778216844  0.730130845080054  \\
            516.8683625586565  0.7301748997740976  \\
            517.0165472956286  0.7302189107768114  \\
            517.1647320326007  0.7302628779518698  \\
            517.3129167695728  0.7303068011995775  \\
            517.4611015065449  0.7303506804568685  \\
            517.6092862435169  0.7303945156973078  \\
            517.757470980489  0.7304383069310902  \\
            517.9056557174611  0.7304820542050403  \\
            518.0538404544332  0.7305257576026133  \\
            518.2020251914053  0.7305694172438942  \\
            518.3502099283774  0.7306130332855981  \\
            518.4983946653495  0.7306566059210704  \\
            518.6465794023215  0.7307001353802866  \\
            518.7947641392936  0.7307436219298521  \\
            518.9429488762657  0.7307870658730025  \\
            519.0911336132378  0.7308304675496035  \\
            519.2393183502099  0.7308738274107789  \\
            519.387503087182  0.7309171464647182  \\
            519.5356878241541  0.7309604246119704  \\
            519.6838725611262  0.7310036615945144  \\
            519.8320572980983  0.7310468571941857  \\
            519.9802420350704  0.7310900112326787  \\
            520.1284267720425  0.7311331235715454  \\
            520.2766115090145  0.7311761941121959  \\
            520.4247962459866  0.7312192227958985  \\
            520.5729809829587  0.7312622096037791  \\
            520.7211657199308  0.7313051545568222  \\
            520.8693504569029  0.7313480577158695  \\
            521.017535193875  0.7313909191816215  \\
            521.1657199308471  0.7314337390946363  \\
            521.3139046678192  0.73147651763533  \\
            521.4620894047913  0.7315192550239767  \\
            521.6102741417634  0.7315619515207089  \\
            521.7584588787355  0.7316046074255165  \\
            521.9066436157076  0.7316472230782478  \\
            522.0548283526797  0.731689798858609  \\
            522.2030130896518  0.731732335674919  \\
            522.3511978266239  0.7317748340001464  \\
            522.499382563596  0.7318172935010051  \\
            522.6475673005681  0.731859713909638  \\
            522.7957520375402  0.731902095001407  \\
            522.9439367745123  0.7319444365948943  \\
            523.0921215114843  0.7319867385519014  \\
            523.2403062484564  0.7320290007774499  \\
            523.3884909854285  0.7320712232197812  \\
            523.5366757224006  0.7321134058703562  \\
            523.6848604593727  0.7321555487638557  \\
            523.8330451963448  0.7321976519781801  \\
            523.9812299333169  0.7322397156344499  \\
            524.129414670289  0.7322817398970052  \\
            524.277599407261  0.7323237249734056  \\
            524.4257841442331  0.7323656711144306  \\
            524.5739688812052  0.73240757861408  \\
            524.7221536181773  0.7324494478095724  \\
            524.8703383551494  0.7324912790813471  \\
            525.0185230921215  0.7325330730362651  \\
            525.1667078290936  0.73257483073962  \\
            525.3148925660657  0.7326165519385017  \\
            525.4630773030378  0.7326582363113685  \\
            525.6112620400099  0.7326998835833304  \\
            525.7594467769819  0.7327414935261485  \\
            525.907631513954  0.7327830659582355  \\
            526.0558162509261  0.7328246007446553  \\
            526.2040009878982  0.7328660977971233  \\
            526.3521857248703  0.7329075570740063  \\
            526.5003704618424  0.7329489785803225  \\
            526.6485551988145  0.7329903623677414  \\
            526.7967399357866  0.733031708534584  \\
            526.9449246727587  0.7330730172258224  \\
            527.0931094097308  0.7331142886330806  \\
            527.2412941467029  0.7331555229946335  \\
            527.389478883675  0.7331967205954076  \\
            527.5376636206471  0.733237881766981  \\
            527.6858483576192  0.7332790068875826  \\
            527.8340330945913  0.7333200963820934  \\
            527.9822178315634  0.7333611514667511  \\
            528.1304025685355  0.733402172343778  \\
            528.2785873055076  0.7334431586301844  \\
            528.4267720424796  0.7334841099973883  \\
            528.5749567794517  0.7335250261669028  \\
            528.7231415164238  0.7335659069103372  \\
            528.8713262533959  0.733606752049396  \\
            529.019510990368  0.7336475614558794  \\
            529.1676957273401  0.733688335051684  \\
            529.3158804643122  0.7337290728088012  \\
            529.4640652012843  0.7337697747493185  \\
            529.6122499382564  0.733810440945419  \\
            529.7604346752285  0.7338510715193818  \\
            529.9086194122006  0.7338916666435811  \\
            530.0568041491726  0.7339322265404873  \\
            530.2049888861447  0.7339727514826662  \\
            530.3531736231168  0.7340132417927794  \\
            530.501358360089  0.7340536978435841  \\
            530.649543097061  0.7340941200579334  \\
            530.7977278340331  0.7341345092567748  \\
            530.9459125710052  0.7341748664612311  \\
            531.0940973079772  0.7342151912735236  \\
            531.2422820449493  0.7342554833084576  \\
            531.3904667819214  0.7342957422343388  \\
            531.5386515188935  0.7343359677729757  \\
            531.6868362558656  0.7343761596996775  \\
            531.8350209928377  0.7344163178432555  \\
            531.9832057298098  0.7344564420860218  \\
            532.1313904667819  0.7344965323637908  \\
            532.279575203754  0.7345365886658779  \\
            532.4277599407261  0.7345766110351003  \\
            532.5759446776982  0.7346165995677766  \\
            532.7241294146703  0.734656554413727  \\
            532.8723141516424  0.7346964757762733  \\
            533.0204988886145  0.7347363639122385  \\
            533.1686836255866  0.7347762191319477  \\
            533.3168683625587  0.7348160417992269  \\
            533.4650530995308  0.734855832331404  \\
            533.6132378365029  0.7348955912565679  \\
            533.761422573475  0.7349353199937617  \\
            533.909607310447  0.7349750184944414  \\
            534.0577920474191  0.7350146863144223  \\
            534.2059767843912  0.7350543230663448  \\
            534.3541615213633  0.7350939284196721  \\
            534.5023462583354  0.7351335021006932  \\
            534.6505309953075  0.7351730438925206  \\
            534.7987157322796  0.7352125536350912  \\
            534.9469004692517  0.7352520312251664  \\
            535.0950852062238  0.7352914766163318  \\
            535.2432699431959  0.7353308898189973  \\
            535.391454680168  0.7353702709003971  \\
            535.53963941714  0.7354096199845898  \\
            535.6878241541121  0.7354489372524582  \\
            535.8360088910842  0.7354882229417093  \\
            535.9841936280563  0.7355274773468748  \\
            536.1323783650284  0.7355667008193102  \\
            536.2805631020005  0.7356058937671958  \\
            536.4287478389726  0.7356450566555356  \\
            536.5769325759446  0.7356841905820223  \\
            536.7251173129167  0.7357232963883978  \\
            536.8733020498888  0.7357623735605268  \\
            537.0214867868609  0.7358014216534443  \\
            537.169671523833  0.7358404402822104  \\
            537.3178562608051  0.7358794291219104  \\
            537.4660409977772  0.7359183879076541  \\
            537.6142257347493  0.7359573164345762  \\
            537.7624104717214  0.7359962145578363  \\
            537.9105952086935  0.7360350821926189  \\
            538.0587799456656  0.7360739193141331  \\
            538.2069646826377  0.7361127259576136  \\
            538.3551494196098  0.7361515022183188  \\
            538.5033341565819  0.7361902482515329  \\
            538.651518893554  0.7362289642725646  \\
            538.7997036305261  0.7362676505567474  \\
            538.9478883674982  0.7363063074394399  \\
            539.0960731044703  0.7363449353160252  \\
            539.2442578414423  0.7363835346419114  \\
            539.3924425784144  0.7364221061067626  \\
            539.5406273153865  0.7364606512128166  \\
            539.6888120523586  0.7364991696761425  \\
            539.8369967893307  0.7365376609927682  \\
            539.9851815263028  0.7365761247217911  \\
            540.1333662632749  0.7366145604853778  \\
            540.281551000247  0.7366529679687644  \\
            540.4297357372191  0.7366913469202562  \\
            540.5779204741912  0.736729697151228  \\
            540.7261052111633  0.7367680185361241  \\
            540.8742899481354  0.736806311012458  \\
            541.0224746851075  0.7368445745808125  \\
            541.1706594220796  0.7368828093048403  \\
            541.3188441590517  0.7369210153112626  \\
            541.4670288960237  0.7369591927898708  \\
            541.6152136329958  0.7369973419935253  \\
            541.763398369968  0.7370354632381558  \\
            541.9115831069399  0.7370735569027618  \\
            542.059767843912  0.7371116234294116  \\
            542.2079525808841  0.7371496633232434  \\
            542.3561373178562  0.7371876780204331  \\
            542.5043220548283  0.7372256680247803  \\
            542.6525067918004  0.7372636327547238  \\
            542.8006915287725  0.7373015717123496  \\
            542.9488762657446  0.7373394844656728  \\
            543.0970610027167  0.7373773706486376  \\
            543.2452457396888  0.7374152299611175  \\
            543.3934304766609  0.7374530621689145  \\
            543.541615213633  0.7374908671037602  \\
            543.6897999506051  0.7375286446633151  \\
            543.8379846875772  0.7375663948111686  \\
            543.9861694245493  0.7376041175768392  \\
            544.1343541615214  0.7376418130557747  \\
            544.2825388984935  0.7376794814093517  \\
            544.4307236354656  0.7377171228648759  \\
            544.5789083724377  0.7377547377155823  \\
            544.7270931094097  0.7377923263206346  \\
            544.8752778463818  0.7378298891051259  \\
            545.0234625833539  0.7378674265600781  \\
            545.171647320326  0.7379049395964421  \\
            545.3198320572981  0.7379424296572251  \\
            545.4680167942702  0.7379798962521228  \\
            545.6162015312423  0.7380173388256756  \\
            545.7643862682144  0.7380547568910024  \\
            545.9125710051865  0.7380921500298029  \\
            546.0607557421586  0.7381295178923556  \\
            546.2089404791307  0.7381668601975188  \\
            546.3571252161028  0.7382041767327308  \\
            546.5053099530749  0.7382414673540088  \\
            546.653494690047  0.7382787319859504  \\
            546.801679427019  0.7383159706217324  \\
            546.9498641639912  0.7383531833231112  \\
            547.0980489009632  0.7383903702204231  \\
            547.2462336379353  0.7384275315125838  \\
            547.3944183749073  0.7384646674670885  \\
            547.5426031118794  0.7385017784200124  \\
            547.6907878488515  0.7385388647760103  \\
            547.8389725858236  0.7385759270083162  \\
            547.9871573227957  0.7386129656882694  \\
            548.1353420597678  0.7386499825566388  \\
            548.2835267967399  0.7386869777006319  \\
            548.431711533712  0.7387239505072133  \\
            548.5798962706841  0.7387609004343486  \\
            548.7280810076562  0.7387978270110057  \\
            548.8762657446283  0.7388347298371526  \\
            549.0244504816004  0.7388716085837599  \\
            549.1726352185725  0.7389084629927987  \\
            549.3208199555446  0.738945292877242  \\
            549.4690046925167  0.738982098121064  \\
            549.6171894294888  0.7390188786792402  \\
            549.7653741664609  0.7390556345777479  \\
            549.913558903433  0.7390923659135653  \\
            550.061743640405  0.7391290728546722  \\
            550.2099283773771  0.7391657556400499  \\
            550.3581131143492  0.7392024145796808  \\
            550.5062978513213  0.7392390500545492  \\
            550.6544825882934  0.73927566251664  \\
            550.8026673252655  0.7393122524889403  \\
            550.9508520622376  0.7393488211632588  \\
            551.0990367992097  0.7393853697580489  \\
            551.2472215361818  0.7394218976299138  \\
            551.3954062731539  0.739458404181887  \\
            551.543591010126  0.73949488889018  \\
            551.6917757470981  0.7395313513041833  \\
            551.8399604840702  0.7395677910464659  \\
            551.9881452210423  0.7396042078127749  \\
            552.1363299580144  0.7396406013720366  \\
            552.2845146949865  0.7396769715663554  \\
            552.4326994319586  0.7397133183110147  \\
            552.5808841689307  0.7397496415944762  \\
            552.7290689059026  0.7397859414783801  \\
            552.8772536428747  0.7398222180975453  \\
            553.0254383798468  0.7398584716599694  \\
            553.1736231168189  0.7398947024468282  \\
            553.321807853791  0.7399309108124766  \\
            553.4699925907631  0.7399670971844474  \\
            553.6181773277352  0.7400032620634526  \\
            553.7663620647073  0.740039406164673  \\
            553.9145468016794  0.7400755313283148  \\
            554.0627315386515  0.7401116373119746  \\
            554.2109162756236  0.7401477234644412  \\
            554.3591010125957  0.7401837892096025  \\
            554.5072857495678  0.7402198340464452  \\
            554.6554704865399  0.740255857549055  \\
            554.803655223512  0.7402918593666169  \\
            554.9518399604841  0.740327839223414  \\
            555.1000246974562  0.7403637969188297  \\
            555.2482094344283  0.7403997323273452  \\
            555.3963941714004  0.7404356453985413  \\
            555.5445789083724  0.7404715361570975  \\
            555.6927636453445  0.7405074047027924  \\
            555.8409483823166  0.7405432512105038  \\
            555.9891331192887  0.740579075930208  \\
            556.1373178562608  0.7406148791869807  \\
            556.2855025932329  0.7406506613809961  \\
            556.433687330205  0.7406864229875281  \\
            556.5818720671771  0.7407221645569488  \\
            556.7300568041492  0.740757887615002  \\
            556.8782415411213  0.7407935929832742  \\
            557.0264262780934  0.7408292799368911  \\
            557.1746110150655  0.7408649478482814  \\
            557.3227957520376  0.7409005961666283  \\
            557.4709804890097  0.7409362244178698  \\
            557.6191652259818  0.7409718322046975  \\
            557.7673499629539  0.7410074192065584  \\
            557.915534699926  0.7410429851796534  \\
            558.063719436898  0.741078529956938  \\
            558.21190417387  0.741114053448122  \\
            558.3600889108421  0.74114955563967  \\
            558.5082736478142  0.7411850365948008  \\
            558.6564583847863  0.7412204964534878  \\
            558.8046431217584  0.7412559354324584  \\
            558.9528278587305  0.7412913538251951  \\
            559.1010125957026  0.7413267520019345  \\
            559.2491973326747  0.7413621304096678  \\
            559.3973820696468  0.7413974895721406  \\
            559.5455668066189  0.7414328304092233  \\
            559.693751543591  0.7414681546850851  \\
            559.8419362805631  0.741503461889651  \\
            559.9901210175352  0.7415387513451739  \\
            560.1383057545073  0.7415740224520467  \\
            560.2864904914794  0.741609274688802  \\
            560.4346752284515  0.7416445076121118  \\
            560.5828599654236  0.7416797208567876  \\
            560.7310447023957  0.7417149141357806  \\
            560.8792294393677  0.741750087240182  \\
            561.0274141763398  0.741785240039222  \\
            561.1755989133119  0.7418203724802709  \\
            561.323783650284  0.7418554845888381  \\
            561.4719683872561  0.7418905764685733  \\
            561.6201531242282  0.7419256483012651  \\
            561.7683378612003  0.741960700346842  \\
            561.9165225981724  0.7419957329433724  \\
            562.0647073351445  0.7420307465070637  \\
            562.2128920721166  0.7420657415322633  \\
            562.3610768090887  0.7421007185934243  \\
            562.5092615460608  0.7421356795850717  \\
            562.6574462830329  0.7421706247748869  \\
            562.805631020005  0.7422055534366234  \\
            562.9538157569771  0.7422404649232864  \\
            563.1020004939492  0.7422753586671327  \\
            563.2501852309213  0.7423102341796722  \\
            563.3983699678934  0.7423450910516659  \\
            563.5465547048653  0.7423799289531278  \\
            563.6947394418374  0.7424147476333234  \\
            563.8429241788095  0.7424495469207706  \\
            563.9911089157816  0.7424843267232393  \\
            564.1392936527537  0.7425190870277516  \\
            564.2874783897258  0.7425538279005816  \\
            564.4356631266979  0.7425885494872554  \\
            564.58384786367  0.7426232520125516  \\
            564.7320326006421  0.7426579357805007  \\
            564.8802173376142  0.7426926011743851  \\
            565.0284020745863  0.7427272486567396  \\
            565.1765868115584  0.7427618787693511  \\
            565.3247715485305  0.7427964926918647  \\
            565.4729562855026  0.7428310919309472  \\
            565.6211410224747  0.7428656757906528  \\
            565.7693257594468  0.7429002435783623  \\
            565.9175104964189  0.7429347946815494  \\
            566.065695233391  0.7429693285677806  \\
            566.2138799703631  0.7430038447847152  \\
            566.3620647073351  0.743038342960105  \\
            566.5102494443072  0.7430728228017947  \\
            566.6584341812793  0.7431072840977219  \\
            566.8066189182514  0.7431417267159166  \\
            566.9548036552235  0.7431761506045019  \\
            567.1029883921956  0.7432105557916936  \\
            567.2511731291677  0.7432449423857999  \\
            567.3993578661398  0.7432793105752221  \\
            567.5475426031119  0.743313660628454  \\
            567.695727340084  0.7433479928940827  \\
            567.8439120770561  0.7433823078007873  \\
            567.9920968140282  0.74341660585734  \\
            568.1402815510003  0.7434508877491951  \\
            568.2884662879724  0.7434851554855103  \\
            568.4366510249445  0.743519408919104  \\
            568.5848357619166  0.7435536473138308  \\
            568.7330204988887  0.7435878700142108  \\
            568.8812052358608  0.7436220764454275  \\
            569.0293899728327  0.7436562661133297  \\
            569.1775747098048  0.7436904386044296  \\
            569.3257594467769  0.7437245935859046  \\
            569.473944183749  0.7437587308055958  \\
            569.6221289207211  0.7437928500920093  \\
            569.7703136576932  0.743826951354315  \\
            569.9184983946653  0.7438610345823475  \\
            570.0666831316374  0.7438950998466056  \\
            570.2148678686095  0.7439291472982525  \\
            570.3630526055816  0.7439631771691159  \\
            570.5112373425537  0.7439971897716876  \\
            570.6594220795258  0.744031185499124  \\
            570.8076068164979  0.7440651648252458  \\
            570.95579155347  0.744099128304538  \\
            571.1039762904421  0.7441330774199568  \\
            571.2521610274142  0.744167013250005  \\
            571.4003457643863  0.744200935005158  \\
            571.5485305013584  0.7442348419891147  \\
            571.6967152383304  0.7442687335865471  \\
            571.8448999753025  0.7443026092630992  \\
            571.9930847122746  0.7443364685653884  \\
            572.1412694492467  0.7443703111210037  \\
            572.2894541862188  0.7444041366385075  \\
            572.4376389231909  0.7444379449074343  \\
            572.585823660163  0.7444717357982914  \\
            572.7340083971351  0.7445055092625585  \\
            572.8821931341072  0.7445392653326882  \\
            573.0303778710793  0.7445730041221054  \\
            573.1785626080514  0.7446067258252074  \\
            573.3267473450235  0.7446404307173647  \\
            573.4749320819956  0.74467411915492  \\
            573.6231168189677  0.7447077915751885  \\
            573.7713015559398  0.744741448496458  \\
            573.9194862929119  0.7447750907762907  \\
            574.067671029884  0.7448087203413956  \\
            574.2158557668561  0.7448423367274255  \\
            574.364040503828  0.7448759391996677  \\
            574.5122252408001  0.7449095271044333  \\
            574.6604099777722  0.7449430998690586  \\
            574.8085947147443  0.7449766570019051  \\
            574.9567794517164  0.7450101980923585  \\
            575.1049641886885  0.7450437228108293  \\
            575.2531489256606  0.7450772309087531  \\
            575.4013336626327  0.7451107222185902  \\
            575.5495183996048  0.7451441966538256  \\
            575.6977031365769  0.7451776542089689  \\
            575.845887873549  0.7452110949595547  \\
            575.9940726105211  0.7452445190621423  \\
            576.1422573474932  0.7452779267543159  \\
            576.2904420844653  0.7453113183546843  \\
            576.4386268214374  0.7453446942628813  \\
            576.5868115584095  0.7453780549595651  \\
            576.7349962953816  0.7454114010064191  \\
            576.8831810323537  0.7454447342174806  \\
            577.0313657693257  0.745478055097386  \\
            577.1795505062978  0.7455113628566452  \\
            577.3277352432699  0.7455446568056081  \\
            577.475919980242  0.7455779363354545  \\
            577.6241047172141  0.7456112009181954  \\
            577.7722894541862  0.7456444501066719  \\
            577.9204741911583  0.7456776835345555  \\
            578.0686589281304  0.7457109009163486  \\
            578.2168436651025  0.7457441020473841  \\
            578.3650284020746  0.7457772868038248  \\
            578.5132131390467  0.745810455142665  \\
            578.6613978760188  0.7458436071017288  \\
            578.8095826129909  0.745876742799671  \\
            578.957767349963  0.7459098624359771  \\
            579.1059520869351  0.7459429662909628  \\
            579.2541368239072  0.7459760547257747  \\
            579.4023215608793  0.7460091281823895  \\
            579.5505062978514  0.7460421871836148  \\
            579.6986910348235  0.7460752328091884  \\
            579.8468757717955  0.7461082667189074  \\
            579.9950605087676  0.7461412882385052  \\
            580.1432452457396  0.7461742966449811  \\
            580.2914299827117  0.7462072912957349  \\
            580.4396147196838  0.746240271628568  \\
            580.587799456656  0.7462732371616816  \\
            580.735984193628  0.7463061874936788  \\
            580.8841689306001  0.7463391223035633  \\
            581.0323536675722  0.7463720413507391  \\
            581.1805384045443  0.7464049444750117  \\
            581.3287231415164  0.7464378315965875  \\
            581.4769078784885  0.7464707027160735  \\
            581.6250926154606  0.7465035579144775  \\
            581.7732773524327  0.7465363973532086  \\
            581.9214620894048  0.7465692212740763  \\
            582.0696468263769  0.7466020299992915  \\
            582.217831563349  0.7466348239314653  \\
            582.3660163003211  0.7466676035536103  \\
            582.5142010372931  0.7467003694802131  \\
            582.6623857742652  0.7467331237128711  \\
            582.8105705112373  0.7467658662251403  \\
            582.9587552482094  0.7467985962634582  \\
            583.1069399851815  0.7468313131540111  \\
            583.2551247221536  0.7468640163027332  \\
            583.4033094591257  0.7468967051953078  \\
            583.5514941960978  0.7469293793971657  \\
            583.6996789330699  0.7469620385534871  \\
            583.847863670042  0.7469946823891997  \\
            583.9960484070141  0.7470273107089802  \\
            584.1442331439862  0.7470599233972531  \\
            584.2924178809583  0.7470925204181921  \\
            584.4406026179304  0.7471251018157186  \\
            584.5887873549025  0.7471576677135023  \\
            584.7369720918746  0.7471902183149621  \\
            584.8851568288467  0.7472227539032646  \\
            585.0333415658188  0.7472552748413249  \\
            585.1815263027908  0.7472877815718064  \\
            585.3297110397629  0.7473202746171215  \\
            585.477895776735  0.7473527553142574  \\
            585.626080513707  0.7473852248979285  \\
            585.7742652506792  0.7474176825909411  \\
            585.9224499876512  0.7474501276909896  \\
            586.0706347246233  0.7474825595746551  \\
            586.2188194615954  0.7475149776974057  \\
            586.3670041985675  0.7475473815935957  \\
            586.5151889355396  0.7475797708764669  \\
            586.6633736725117  0.747612145238147  \\
            586.8115584094838  0.7476445044496509  \\
            586.9597431464559  0.7476768483608803  \\
            587.107927883428  0.7477091769006233  \\
            587.2561126204001  0.7477414900765551  \\
            587.4042973573722  0.7477737879752371  \\
            587.5524820943443  0.7478060707621179  \\
            587.7006668313164  0.7478383386815329  \\
            587.8488515682884  0.7478705920567037  \\
            587.9970363052605  0.7479028312897392  \\
            588.1452210422326  0.7479350568616345  \\
            588.2934057792047  0.7479672695189348  \\
            588.4415905161768  0.7479994711885158  \\
            588.5897752531489  0.7480316614971275  \\
            588.737959990121  0.7480638397168072  \\
            588.8861447270931  0.7480960051974243  \\
            589.0343294640652  0.7481281573666788  \\
            589.1825142010373  0.748160295730103  \\
            589.3306989380094  0.7481924198710599  \\
            589.4788836749815  0.7482245294507442  \\
            589.6270684119536  0.7482566242081824  \\
            589.7752531489257  0.7482887039602317  \\
            589.9234378858978  0.7483207686015811  \\
            590.0716226228699  0.7483528181047514  \\
            590.219807359842  0.748384852520094  \\
            590.3679920968141  0.7484168719757924  \\
            590.5161768337862  0.7484488766778612  \\
            590.6643615707582  0.7484808669101465  \\
            590.8125463077303  0.7485128430343259  \\
            590.9607310447024  0.7485448054899083  \\
            591.1089157816745  0.7485767547942341  \\
            591.2571005186466  0.74860869255965  \\
            591.4052852556187  0.7486406194732416  \\
            591.5534699925907  0.7486725347536147  \\
            591.7016547295628  0.7487044377266722  \\
            591.849839466535  0.7487363277949142  \\
            591.998024203507  0.748768204437439  \\
            592.1462089404791  0.7488000672099417  \\
            592.2943936774512  0.7488319157447156  \\
            592.4425784144233  0.7488637497506511  \\
            592.5907631513954  0.7488955690132363  \\
            592.7389478883675  0.7489273733945568  \\
            592.8871326253396  0.7489591628332959  \\
            593.0353173623117  0.7489909373447341  \\
            593.1835020992838  0.7490226970207496  \\
            593.3316868362558  0.7490544420298184  \\
            593.4798715732279  0.7490861726170137  \\
            593.6280563102  0.7491178891040063  \\
            593.7762410471721  0.7491495918890647  \\
            593.9244257841442  0.7491812814470548  \\
            594.0726105211163  0.7492129587020084  \\
            594.2207952580884  0.7492446253294459  \\
            594.3689799950605  0.7492762807335959  \\
            594.5171647320326  0.7493079242192034  \\
            594.6653494690047  0.7493395551662161  \\
            594.8135342059768  0.7493711730297827  \\
            594.9617189429489  0.7494027773402544  \\
            595.109903679921  0.749434367703183  \\
            595.2580884168931  0.749465943799323  \\
            595.4062731538652  0.74949750538463  \\
            595.5544578908373  0.7495290522902617  \\
            595.7026426278094  0.7495605844225774  \\
            595.8508273647815  0.749592101763138  \\
            595.9990121017535  0.7496236043687061  \\
            596.1471968387256  0.7496550923712464  \\
            596.2953815756977  0.7496865659779246  \\
            596.4435663126698  0.7497180254711088  \\
            596.5917510496419  0.7497494712083685  \\
            596.739935786614  0.749780903622475  \\
            596.888120523586  0.7498123232340262  \\
            597.0363052605582  0.7498437318939593  \\
            597.1844899975302  0.7498751296973561  \\
            597.3326747345023  0.749906515930645  \\
            597.4808594714744  0.7499378899539142  \\
            597.6290442084465  0.7499692512009138  \\
            597.7772289454186  0.7500005991790543  \\
            597.9254136823907  0.7500319334694071  \\
            598.0735984193628  0.7500632537267048  \\
            598.2217831563349  0.7500945596793409  \\
            598.369967893307  0.7501258511293699  \\
            598.5181526302791  0.7501571279525069  \\
            598.6663373672511  0.7501883900981282  \\
            598.8145221042232  0.7502196375892711  \\
            598.9627068411953  0.7502508705226336  \\
            599.1108915781674  0.7502820890685749  \\
            599.2590763151395  0.7503132934711146  \\
            599.4072610521116  0.7503444840479343  \\
            599.5554457890837  0.7503756611903754  \\
            599.7036305260558  0.7504068253634408  \\
            599.8518152630279  0.7504379768229271  \\
            600.0  0.7504691155015414  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0e5447f5-2550-4ef6-86e4-66f7d4ba8640}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0002286639255979704  \\
            0.2963694739441837  0.0008543513976266421  \\
            0.4445542109162756  0.0017738183378654291  \\
            0.5927389478883675  0.002875231934208922  \\
            0.7409236848604593  0.004047198153073296  \\
            0.8891084218325512  0.005185935068359607  \\
            1.037293158804643  0.006200468160478623  \\
            1.185477895776735  0.007015947611994651  \\
            1.3336626327488268  0.007574982856999459  \\
            1.4818473697209187  0.00783619503184333  \\
            1.6300321066930106  0.007838809953451294  \\
            1.7782168436651025  0.007819456041929415  \\
            1.9264015806371944  0.007801300980565719  \\
            2.074586317609286  0.007784521698451898  \\
            2.222771054581378  0.007769056156094653  \\
            2.37095579155347  0.007755014385708151  \\
            2.5191405285255617  0.007742304566653153  \\
            2.6673252654976536  0.0077309788761938635  \\
            2.8155100024697455  0.007720914709050907  \\
            2.9636947394418374  0.007712137677676048  \\
            3.1118794764139293  0.007704505948432935  \\
            3.260064213386021  0.007698010389236491  \\
            3.408248950358113  0.007692537075271718  \\
            3.556433687330205  0.007687984435470408  \\
            3.704618424302297  0.007684273196433793  \\
            3.8528031612743887  0.007681294008816716  \\
            4.000987898246481  0.007678992970953988  \\
            4.149172635218572  0.007677293421958577  \\
            4.297357372190664  0.007676109112177347  \\
            4.445542109162756  0.007675396944838616  \\
            4.593726846134848  0.007675016762154632  \\
            4.74191158310694  0.007674709405723196  \\
            4.8900963200790315  0.007674384347262327  \\
            5.038281057051123  0.007674045338149833  \\
            5.186465794023215  0.007673693869936601  \\
            5.334650530995307  0.007673331994491942  \\
            5.482835267967399  0.007672962334103804  \\
            5.631020004939491  0.007672586545308961  \\
            5.779204741911583  0.007672205398462874  \\
            5.927389478883675  0.007671820058323795  \\
            6.075574215855767  0.007671431920693925  \\
            6.2237589528278585  0.007671041987592272  \\
            6.37194368979995  0.007670650916760833  \\
            6.520128426772042  0.0076702591235449855  \\
            6.668313163744134  0.007669867304311659  \\
            6.816497900716226  0.007669476002367088  \\
            6.964682637688318  0.007669085662882015  \\
            7.11286737466041  0.007668696659587958  \\
            7.261052111632502  0.0076683092947772155  \\
            7.409236848604594  0.007667923844189648  \\
            7.5574215855766855  0.007667540668993632  \\
            7.705606322548777  0.00766715990807309  \\
            7.853791059520869  0.0076667816730238945  \\
            8.001975796492962  0.007666406075820771  \\
            8.150160533465053  0.007666033228817295  \\
            8.298345270437144  0.007665663244745895  \\
            8.446530007409237  0.007665296236717851  \\
            8.594714744381328  0.007664932318223295  \\
            8.74289948135342  0.0076645716031312075  \\
            8.891084218325512  0.007664214205689426  \\
            9.039268955297604  0.00766386028297399  \\
            9.187453692269695  0.007663509953241455  \\
            9.335638429241788  0.007663163123029513  \\
            9.48382316621388  0.007662819731905873  \\
            9.632007903185972  0.007662479753361953  \\
            9.780192640158063  0.007662143194812878  \\
            9.928377377130156  0.007661810097597479  \\
            10.076562114102247  0.007661480536978294  \\
            10.22474685107434  0.007661154622141574  \\
            10.37293158804643  0.007660835831341471  \\
            10.521116325018523  0.007660517824531431  \\
            10.669301061990614  0.007660198638645034  \\
            10.817485798962707  0.007659882585466846  \\
            10.965670535934798  0.007659571659216047  \\
            11.113855272906891  0.007659265536546438  \\
            11.262040009878982  0.007658961576546438  \\
            11.410224746851075  0.007658654820739083  \\
            11.558409483823166  0.007658337993082024  \\
            11.706594220795258  0.007658001499967534  \\
            11.85477895776735  0.007657631686674161  \\
            12.002963694739442  0.007657205149585906  \\
            12.151148431711533  0.007656720364113776  \\
            12.299333168683626  0.007656179740457161  \\
            12.447517905655717  0.007655585942652801  \\
            12.59570264262781  0.007654941888574788  \\
            12.7438873795999  0.007654250749934559  \\
            12.892072116571994  0.007653515952280907  \\
            13.040256853544085  0.007652741174999969  \\
            13.188441590516177  0.007651930351315231  \\
            13.336626327488268  0.00765108760954194  \\
            13.484811064460361  0.007650214641683988  \\
            13.632995801432452  0.007649313785369144  \\
            13.781180538404545  0.007648388458233741  \\
            13.929365275376636  0.007647441894362569  \\
            14.077550012348729  0.00764647714428888  \\
            14.22573474932082  0.007645497074994385  \\
            14.373919486292912  0.007644504369909252  \\
            14.522104223265003  0.007643501528912112  \\
            14.670288960237096  0.007642490868330052  \\
            14.818473697209187  0.007641474520938618  \\
            14.96665843418128  0.007640454435961819  \\
            15.114843171153371  0.007639432379072122  \\
            15.263027908125464  0.007638408314587655  \\
            15.411212645097555  0.00763738258426695  \\
            15.559397382069648  0.0076363562072417285  \\
            15.707582119041739  0.007635330056917893  \\
            15.855766856013831  0.007634304906139976  \\
            16.003951592985924  0.007633281427191141  \\
            16.152136329958015  0.00763226019179319  \\
            16.300321066930106  0.007631241671106553  \\
            16.448505803902197  0.007630226235730293  \\
            16.596690540874288  0.00762921415570211  \\
            16.744875277846383  0.007628205600498331  \\
            16.893060014818474  0.007627200639033918  \\
            17.041244751790565  0.007626199239662469  \\
            17.189429488762656  0.007625200691515848  \\
            17.33761422573475  0.00762420358757716  \\
            17.48579896270684  0.0076232078161611126  \\
            17.633983699678932  0.00762221328299862  \\
            17.782168436651023  0.007621219889494655  \\
            17.930353173623118  0.007620227532728234  \\
            18.07853791059521  0.007619236105452432  \\
            18.2267226475673  0.007618245496094371  \\
            18.37490738453939  0.007617255588755231  \\
            18.523092121511485  0.007616266263210235  \\
            18.671276858483576  0.007615277394908665  \\
            18.819461595455667  0.007614288854973852  \\
            18.96764633242776  0.007613300510203179  \\
            19.115831069399853  0.007612312223068081  \\
            19.264015806371944  0.007611323852389137  \\
            19.412200543344035  0.007610334045284134  \\
            19.560385280316126  0.007609341762901039  \\
            19.70857001728822  0.007608347111989993  \\
            19.85675475426031  0.007607350195942656  \\
            20.004939491232403  0.007606351114792207  \\
            20.153124228204494  0.007605349965213348  \\
            20.301308965176588  0.007604346840522297  \\
            20.44949370214868  0.007603341830676798  \\
            20.59767843912077  0.007602335022276108  \\
            20.74586317609286  0.007601326498561009  \\
            20.894047913064956  0.007600316339413799  \\
            21.042232650037047  0.007599304621358301  \\
            21.190417387009138  0.007598291417559855  \\
            21.33860212398123  0.007597276797825319  \\
            21.486786860953323  0.007596260828603075  \\
            21.634971597925414  0.0075952434058404635  \\
            21.783156334897505  0.007594222687833449  \\
            21.931341071869596  0.007593198438059478  \\
            22.07952580884169  0.007592170964529461  \\
            22.227710545813782  0.007591140555593927  \\
            22.375895282785873  0.0075901074799430285  \\
            22.524080019757964  0.0075890719866065345  \\
            22.67226475673006  0.007588034304953838  \\
            22.82044949370215  0.0075869946446939455  \\
            22.96863423067424  0.0075859531958754915  \\
            23.11681896764633  0.007584910128886727  \\
            23.265003704618426  0.007583865594455521  \\
            23.413188441590517  0.0075828197236493654  \\
            23.561373178562608  0.007581772627875373  \\
            23.7095579155347  0.007580724398880272  \\
            23.857742652506793  0.007579675108750416  \\
            24.005927389478884  0.007578624809911776  \\
            24.154112126450975  0.007577572723400621  \\
            24.302296863423066  0.007576517082947369  \\
            24.45048160039516  0.0075754581819936105  \\
            24.598666337367252  0.00757439635493779  \\
            24.746851074339343  0.0075733319110426415  \\
            24.895035811311434  0.0075722651344351756  \\
            25.043220548283525  0.00757119628410669  \\
            25.19140528525562  0.0075701255939127614  \\
            25.33959002222771  0.007569053272573247  \\
            25.4877747591998  0.00756797950367229  \\
            25.635959496171893  0.007566904445658314  \\
            25.784144233143987  0.007565828231844025  \\
            25.932328970116078  0.00756475097040641  \\
            26.08051370708817  0.00756367274438674  \\
            26.22869844406026  0.007562593611690566  \\
            26.376883181032355  0.007561513605087723  \\
            26.525067918004446  0.007560432732212327  \\
            26.673252654976537  0.007559350910083452  \\
            26.821437391948628  0.007558266003625399  \\
            26.969622128920722  0.007557177550672484  \\
            27.117806865892813  0.007556085926865226  \\
            27.265991602864904  0.007554991479775885  \\
            27.414176339836995  0.00755389452890848  \\
            27.56236107680909  0.00755279536569877  \\
            27.71054581378118  0.0075516942535142715  \\
            27.858730550753272  0.0075505914276542485  \\
            28.006915287725363  0.007549487095349712  \\
            28.155100024697457  0.007548381435763429  \\
            28.30328476166955  0.007547274599989908  \\
            28.45146949864164  0.007546166711055415  \\
            28.59965423561373  0.007545057863917961  \\
            28.747838972585825  0.007543948125467307  \\
            28.896023709557916  0.007542837534524967  \\
            29.044208446530007  0.007541726101844202  \\
            29.192393183502098  0.007540613810110023  \\
            29.340577920474193  0.007539500663769425  \\
            29.488762657446284  0.007538385186870561  \\
            29.636947394418375  0.007537265777956736  \\
            29.785132131390466  0.0075361428675355425  \\
            29.93331686836256  0.007535016854508944  \\
            30.08150160533465  0.007533888106173274  \\
            30.229686342306742  0.007532756958219233  \\
            30.377871079278833  0.007531623714731899  \\
            30.526055816250928  0.007530488648190719  \\
            30.67424055322302  0.007529351999469508  \\
            30.82242529019511  0.007528213977836455  \\
            30.9706100271672  0.0075270747609541165  \\
            31.118794764139295  0.0075259344948794245  \\
            31.266979501111386  0.00752479329406368  \\
            31.415164238083477  0.007523651241352553  \\
            31.56334897505557  0.007522508387986087  \\
            31.711533712027663  0.007521364753598694  \\
            31.859718448999754  0.0075202203262191595  \\
            32.00790318597185  0.007519075062270639  \\
            32.15608792294394  0.007517928903682159  \\
            32.30427265991603  0.007516780726782749  \\
            32.45245739688812  0.00751562832640482  \\
            32.60064213386021  0.007514472182453325  \\
            32.7488268708323  0.007513312739802104  \\
            32.897011607804394  0.007512150408293884  \\
            33.045196344776485  0.007510985562740278  \\
            33.193381081748576  0.007509818542921786  \\
            33.341565818720674  0.0075086496535877924  \\
            33.489750555692765  0.007507479164456571  \\
            33.63793529266486  0.007506307310215279  \\
            33.78612002963695  0.007505134290519963  \\
            33.93430476660904  0.007503960269995555  \\
            34.08248950358113  0.007502785378235873  \\
            34.23067424055322  0.007501609709803621  \\
            34.37885897752531  0.007500433324230391  \\
            34.52704371449741  0.0074992562460166595  \\
            34.6752284514695  0.007498078464631792  \\
            34.82341318844159  0.0074968999345140395  \\
            34.97159792541368  0.007495720575070537  \\
            35.119782662385774  0.0074945404045045835  \\
            35.267967399357865  0.007493357319491485  \\
            35.416152136329956  0.007492169875508312  \\
            35.56433687330205  0.0074909785899461645  \\
            35.712521610274145  0.007489783941974533  \\
            35.860706347246236  0.007488586372541283  \\
            36.00889108421833  0.007487386284372668  \\
            36.15707582119042  0.00748618404197332  \\
            36.30526055816251  0.007484979971626254  \\
            36.4534452951346  0.00748377436139287  \\
            36.60163003210669  0.0074825674611129454  \\
            36.74981476907878  0.007481359482404646  \\
            36.89799950605088  0.0074801505986645134  \\
            37.04618424302297  0.007478940945067476  \\
            37.19436897999506  0.0074777306185668455  \\
            37.34255371696715  0.007476519677894312  \\
            37.490738453939244  0.007475308143559949  \\
            37.638923190911335  0.007474095997852215  \\
            37.787107927883426  0.007472883184837947  \\
            37.93529266485552  0.007471669610362368  \\
            38.083477401827615  0.00747045514204908  \\
            38.231662138799706  0.007469239221868013  \\
            38.3798468757718  0.007468018721192899  \\
            38.52803161274389  0.007466793953704991  \\
            38.67621634971598  0.007465565457333692  \\
            38.82440108668807  0.007464333728723238  \\
            38.97258582366016  0.00746309922323269  \\
            39.12077056063225  0.0074618623549359405  \\
            39.26895529760435  0.007460623496621711  \\
            39.41714003457644  0.007459382979793551  \\
            39.56532477154853  0.007458141094669839  \\
            39.71350950852062  0.007456898090183786  \\
            39.861694245492714  0.007455654173983427  \\
            40.009878982464805  0.00745440951243163  \\
            40.158063719436896  0.007453164230606089  \\
            40.30624845640899  0.00745191841229933  \\
            40.454433193381085  0.007450672100018708  \\
            40.602617930353176  0.007449425294986403  \\
            40.75080266732527  0.0074481779571394305  \\
            40.89898740429736  0.007446930005129629  \\
            41.04717214126945  0.007445681316323671  \\
            41.19535687824154  0.007444431726803055  \\
            41.34354161521363  0.007443180587516519  \\
            41.49172635218572  0.0074419245643438355  \\
            41.63991108915781  0.007440664086352362  \\
            41.78809582612991  0.007439399732170584  \\
            41.936280563102  0.007438132036171363  \\
            42.08446530007409  0.0074368614884719395  \\
            42.232650037046184  0.007435588534933933  \\
            42.380834774018275  0.0074343135771633385  \\
            42.529019510990366  0.007433036972510529  \\
            42.67720424796246  0.007431759034070257  \\
            42.82538898493455  0.007430480030681652  \\
            42.97357372190665  0.0074292001869282216  \\
            43.12175845887874  0.00742791968313785  \\
            43.26994319585083  0.007426638655382801  \\
            43.41812793282292  0.007425357195479715  \\
            43.56631266979501  0.007424075350989611  \\
            43.7144974067671  0.007422793125217884  \\
            43.86268214373919  0.0074215104772143116  \\
            44.01086688071128  0.007420227321773043  \\
            44.15905161768338  0.007418943529432609  \\
            44.30723635465547  0.007417658926475918  \\
            44.455421091627564  0.007416373495605352  \\
            44.603605828599655  0.007415083928102278  \\
            44.751790565571746  0.007413789427977643  \\
            44.89997530254384  0.007412490635188341  \\
            45.04816003951593  0.0074111881425473845  \\
            45.19634477648802  0.00740988249572391  \\
            45.34452951346012  0.007408574193243182  \\
            45.49271425043221  0.007407263686486584  \\
            45.6408989874043  0.007405951379691627  \\
            45.78908372437639  0.007404637629951947  \\
            45.93726846134848  0.007403322747217299  \\
            46.08545319832057  0.007402006994293568  \\
            46.23363793529266  0.007400690586842758  \\
            46.381822672264754  0.007399373693383003  \\
            46.53000740923685  0.0073980564352885535  \\
            46.67819214620894  0.00739673888678979  \\
            46.826376883181034  0.007395421074973216  \\
            46.974561620153125  0.007394102979781456  \\
            47.122746357125216  0.007392784534013264  \\
            47.27093109409731  0.007391465623323511  \\
            47.4191158310694  0.007390146086223198  \\
            47.56730056804149  0.007388825714079448  \\
            47.71548530501359  0.007387504226713289  \\
            47.86367004198568  0.007386177749784377  \\
            48.01185477895777  0.007384846275254892  \\
            48.16003951592986  0.007383510474290174  \\
            48.30822425290195  0.0073821709680942475  \\
            48.45640898987404  0.007380828327909822  \\
            48.60459372684613  0.007379483075018297  \\
            48.752778463818224  0.0073781356807397485  \\
            48.90096320079032  0.007376786566432949  \\
            49.04914793776241  0.007375436103495348  \\
            49.197332674734504  0.007374084613363084  \\
            49.345517411706595  0.007372732367510979  \\
            49.493702148678686  0.007371379587452543  \\
            49.64188688565078  0.00737002644473997  \\
            49.79007162262287  0.007368673060964138  \\
            49.93825635959496  0.007367319507754614  \\
            50.08644109656705  0.007365965806779648  \\
            50.23462583353915  0.007364611929746174  \\
            50.38281057051124  0.007363257798399816  \\
            50.53099530748333  0.007361903284524879  \\
            50.67918004445542  0.007360548209944355  \\
            50.82736478142751  0.007359192346519922  \\
            50.9755495183996  0.0073578354889638885  \\
            51.123734255371694  0.007356473599783101  \\
            51.271918992343785  0.007355106469450242  \\
            51.42010372931588  0.007353734812603508  \\
            51.568288466287974  0.0073523592911754945  \\
            51.716473203260065  0.007350980514393191  \\
            51.864657940232156  0.007349599038777985  \\
            52.01284267720425  0.007348215368145661  \\
            52.16102741417634  0.0073468299536063935  \\
            52.30921215114843  0.007345443193564762  \\
            52.45739688812052  0.007344055433719738  \\
            52.60558162509262  0.0073426669670646864  \\
            52.75376636206471  0.007341278033887374  \\
            52.9019510990368  0.0073398888217699595  \\
            53.05013583600889  0.007338499465589  \\
            53.19832057298098  0.007337110047515447  \\
            53.34650530995307  0.00733572059701465  \\
            53.494690046925164  0.007334331090846355  \\
            53.642874783897255  0.0073329414530647  \\
            53.791059520869354  0.007331551555018225  \\
            53.939244257841445  0.007330161215349864  \\
            54.087428994813536  0.007328770199996945  \\
            54.23561373178563  0.007327378515858922  \\
            54.38379846875772  0.007325982573489638  \\
            54.53198320572981  0.007324581004208609  \\
            54.6801679427019  0.0073231745753800336  \\
            54.82835267967399  0.0073217639990010314  \\
            54.97653741664609  0.007320349931701651  \\
            55.12472215361818  0.00731893297474487  \\
            55.27290689059027  0.007317513674026595  \\
            55.42109162756236  0.007316092520075659  \\
            55.56927636453445  0.007314669948053823  \\
            55.717461101506544  0.007313246337755774  \\
            55.865645838478635  0.00731182201360913  \\
            56.013830575450726  0.007310397244674435  \\
            56.162015312422824  0.007308972244645161  \\
            56.310200049394915  0.007307547171847708  \\
            56.458384786367006  0.007306122129241404  \\
            56.6065695233391  0.0073046971644185055  \\
            56.75475426031119  0.007303272269604194  \\
            56.90293899728328  0.007301847381656583  \\
            57.05112373425537  0.007300422382066711  \\
            57.19930847122746  0.007298997096958543  \\
            57.34749320819956  0.007297571297088978  \\
            57.49567794517165  0.007296144759575769  \\
            57.64386268214374  0.007294715952295395  \\
            57.79204741911583  0.007293281038116327  \\
            57.94023215608792  0.0072918408423318995  \\
            58.088416893060014  0.007290396132309983  \\
            58.236601630032105  0.007288947617492998  \\
            58.384786367004196  0.007287495949397909  \\
            58.53297110397629  0.007286041721616222  \\
            58.681155840948385  0.007284585469813984  \\
            58.829340577920476  0.007283127671731792  \\
            58.97752531489257  0.00728166874718478  \\
            59.12571005186466  0.007280209058062631  \\
            59.27389478883675  0.007278748908329568  \\
            59.42207952580884  0.00727728854402436  \\
            59.57026426278093  0.007275828153260318  \\
            59.71844899975302  0.0072743678662252976  \\
            59.86663373672512  0.007272907755181697  \\
            60.01481847369721  0.007271447834466459  \\
            60.1630032106693  0.007269988060491069  \\
            60.31118794764139  0.0072685283317415585  \\
            60.459372684613484  0.007267068488778499  \\
            60.607557421585575  0.007265608314237009  \\
            60.755742158557666  0.0072641475328267474  \\
            60.90392689552976  0.007262685767071158  \\
            61.052111632501855  0.007261218386092597  \\
            61.200296369473946  0.007259745261793897  \\
            61.34848110644604  0.0072582672185805  \\
            61.49666584341813  0.00725678502045934  \\
            61.64485058039022  0.007255299371038851  \\
            61.79303531736231  0.007253810913528966  \\
            61.9412200543344  0.007252320230741115  \\
            62.08940479130649  0.007250827845088226  \\
            62.23758952827859  0.00724933421858472  \\
            62.38577426525068  0.0072478397528465245  \\
            62.53395900222277  0.007246344789091058  \\
            62.68214373919486  0.0072448496081372405  \\
            62.830328476166954  0.007243354430405488  \\
            62.978513213139045  0.007241859415917713  \\
            63.12669795011114  0.007240364664297328  \\
            63.27488268708323  0.007238870214769245  \\
            63.423067424055326  0.007237376046159867  \\
            63.57125216102742  0.007235882076897103  \\
            63.71943689799951  0.007234388165010355  \\
            63.8676216349716  0.007232894108130522  \\
            64.0158063719437  0.007231399643490005  \\
            64.16399110891578  0.007229904722275021  \\
            64.31217584588788  0.007228405736538172  \\
            64.46036058285996  0.00722690051437944  \\
            64.60854531983206  0.007225389938501838  \\
            64.75673005680414  0.007223874828786541  \\
            64.90491479377624  0.007222355942292877  \\
            65.05309953074833  0.007220833973258334  \\
            65.20128426772042  0.00721930955309856  \\
            65.34946900469252  0.007217783250407358  \\
            65.4976537416646  0.0072162555709566955  \\
            65.6458384786367  0.00721472695769669  \\
            65.79402321560879  0.007213197790755621  \\
            65.94220795258089  0.007211668387439929  \\
            66.09039268955297  0.00721013900223421  \\
            66.23857742652507  0.007208609826801217  \\
            66.38676216349715  0.007207080989981864  \\
            66.53494690046925  0.007205552557795222  \\
            66.68313163744135  0.00720402453343852  \\
            66.83131637441343  0.007202496857287146  \\
            66.97950111138553  0.007200969406894645  \\
            67.12768584835761  0.007199441996992724  \\
            67.27587058532971  0.007197914379491241  \\
            67.4240553223018  0.00719638624347822  \\
            67.5722400592739  0.007194856339744575  \\
            67.720424796246  0.007193319895948456  \\
            67.86860953321808  0.007191777632599181  \\
            68.01679427019018  0.0071902304267701805  \\
            68.16497900716226  0.007188679090336999  \\
            68.31316374413436  0.0071871243699772975  \\
            68.46134848110644  0.007185566947170851  \\
            68.60953321807854  0.007184007438199552  \\
            68.75771795505062  0.007182446394147403  \\
            68.90590269202272  0.007180884300900524  \\
            69.05408742899482  0.007179321579147153  \\
            69.2022721659669  0.007177758584377636  \\
            69.350456902939  0.00717619560688444  \\
            69.49864163991109  0.007174632871762144  \\
            69.64682637688318  0.007173070538907443  \\
            69.79501111385527  0.007171508703019147  \\
            69.94319585082737  0.00716994739359818  \\
            70.09138058779946  0.0071683865749475805  \\
            70.23956532477155  0.007166826146172505  \\
            70.38775006174365  0.00716526594118022  \\
            70.53593479871573  0.007163705728680111  \\
            70.68411953568783  0.007162145212183679  \\
            70.83230427265991  0.0071605840736166495  \\
            70.98048900963201  0.007159017331516694  \\
            71.1286737466041  0.0071574442740511834  \\
            71.27685848357619  0.007155865836586342  \\
            71.42504322054829  0.007154282886970693  \\
            71.57322795752037  0.007152696225535057  \\
            71.72141269449247  0.007151106585092557  \\
            71.86959743146456  0.007149514630938611  \\
            72.01778216843665  0.007147920960850939  \\
            72.16596690540874  0.007146326105089559  \\
            72.31415164238084  0.007144730526396787  \\
            72.46233637935293  0.00714313461999724  \\
            72.61052111632502  0.007141538713597831  \\
            72.75870585329712  0.007139943067387776  \\
            72.9068905902692  0.007138347874038587  \\
            73.0550753272413  0.007136753258704075  \\
            73.20326006421338  0.007135159279020352  \\
            73.35144480118548  0.007133565925105828  \\
            73.49962953815756  0.0071319731195612105  \\
            73.64781427512966  0.007130380717469507  \\
            73.79599901210176  0.007128788506396027  \\
            73.94418374907384  0.007127196206388374  \\
            74.09236848604594  0.007125603654053274  \\
            74.24055322301803  0.00712400759115991  \\
            74.38873795999012  0.0071224046881260316  \\
            74.53692269696221  0.007120795939490767  \\
            74.6851074339343  0.007119182270020997  \\
            74.83329217090639  0.0071175645347113636  \\
            74.98147690787849  0.007115943518784263  \\
            75.12966164485059  0.007114319937689852  \\
            75.27784638182267  0.007112694437106044  \\
            75.42603111879477  0.007111067592938508  \\
            75.57421585576685  0.007109439911320675  \\
            75.72240059273895  0.007107811828613727  \\
            75.87058532971103  0.00710618371140661  \\
            76.01877006668313  0.007104555856516023  \\
            76.16695480365523  0.0071029284909864265  \\
            76.31513954062731  0.007101301772090035  \\
            76.46332427759941  0.0070996757873268215  \\
            76.6115090145715  0.007098050554424518  \\
            76.7596937515436  0.007096426021338613  \\
            76.90787848851568  0.0070948020662523524  \\
            77.05606322548778  0.00709317849757674  \\
            77.20424796245986  0.007091555053950536  \\
            77.35243269943196  0.007089931404240261  \\
            77.50061743640406  0.007088306421391923  \\
            77.64880217337614  0.007086674679622697  \\
            77.79698691034824  0.007085036599483552  \\
            77.94517164732032  0.007083393163426763  \\
            78.09335638429242  0.007081745281947825  \\
            78.2415411212645  0.007080093793585449  \\
            78.3897258582366  0.0070784394649215645  \\
            78.5379105952087  0.007076782990581316  \\
            78.68609533218078  0.007075124993233072  \\
            78.83428006915288  0.007073466023588411  \\
            78.98246480612497  0.0070718065604021335  \\
            79.13064954309706  0.007070147010472261  \\
            79.27883428006915  0.007068487708640025  \\
            79.42701901704125  0.0070668289177898795  \\
            79.57520375401333  0.007065170828849497  \\
            79.72338849098543  0.007063513560789765  \\
            79.87157322795753  0.007061857160624791  \\
            80.01975796492961  0.007060201603411898  \\
            80.16794270190171  0.0070585467922516295  \\
            80.31612743887379  0.007056892558287745  \\
            80.46431217584589  0.007055238660707221  \\
            80.61249691281797  0.007053584786740254  \\
            80.76068164979007  0.007051932733557996  \\
            80.90886638676217  0.007050276119306928  \\
            81.05705112373425  0.007048609733778128  \\
            81.20523586070635  0.007046935458278209  \\
            81.35342059767844  0.00704525501221328  \\
            81.50160533465053  0.007043569953088941  \\
            81.64979007162262  0.007041881676510284  \\
            81.79797480859472  0.007040191416181896  \\
            81.9461595455668  0.00703850024390785  \\
            82.0943442825389  0.007036809069591717  \\
            82.242529019511  0.0070351186412365594  \\
            82.39071375648308  0.00703342954494493  \\
            82.53889849345518  0.007031742204918877  \\
            82.68708323042726  0.007030056883459937  \\
            82.83526796739936  0.007028373680969142  \\
            82.98345270437144  0.007026692535947016  \\
            83.13163744134354  0.007025013224993573  \\
            83.27982217831563  0.007023335362808324  \\
            83.42800691528772  0.0070216584021902655  \\
            83.57619165225982  0.007019981634037893  \\
            83.7243763892319  0.007018304187349191  \\
            83.872561126204  0.0070166250292216376  \\
            84.02074586317609  0.007014943032644641  \\
            84.16893060014819  0.0070132642697275475  \\
            84.31711533712027  0.007011573166816545  \\
            84.46530007409237  0.007009871677124567  \\
            84.61348481106447  0.0070081616056878945  \\
            84.76166954803655  0.007006444609366152  \\
            84.90985428500865  0.007004722196842311  \\
            85.05803902198073  0.007002995728622687  \\
            85.20622375895283  0.007001266417036945  \\
            85.35440849592491  0.006999535326238095  \\
            85.50259323289701  0.006997803372202489  \\
            85.6507779698691  0.006996071322729831  \\
            85.7989627068412  0.006994339797443166  \\
            85.9471474438133  0.006992609267788886  \\
            86.09533218078538  0.006990880057036733  \\
            86.24351691775747  0.006989152340279786  \\
            86.39170165472956  0.006987426144434481  \\
            86.53988639170166  0.006985701348240591  \\
            86.68807112867374  0.00698397768226124  \\
            86.83625586564584  0.006982254728882894  \\
            86.98444060261794  0.00698053192231537  \\
            87.13262533959002  0.006978808548591825  \\
            87.28081007656212  0.006977083745568765  \\
            87.4289948135342  0.006975355307556481  \\
            87.5771795505063  0.0069736174211136375  \\
            87.72536428747838  0.006971870661746866  \\
            87.87354902445048  0.006970116307526455  \\
            88.02173376142257  0.006968355543470975  \\
            88.16991849839467  0.0069665894615472635  \\
            88.31810323536676  0.006964819060670444  \\
            88.46628797233885  0.006963045246703912  \\
            88.61447270931095  0.006961268832459337  \\
            88.76265744628303  0.006959490537696672  \\
            88.91084218325513  0.006957710989124141  \\
            89.05902692022721  0.006955930720398245  \\
            89.20721165719931  0.006954150172123765  \\
            89.35539639417141  0.006952369691853754  \\
            89.50358113114349  0.006950589534089544  \\
            89.65176586811559  0.0069488098602807444  \\
            89.79995060508767  0.00694703073882524  \\
            89.94813534205977  0.006945252145069191  \\
            90.09632007903186  0.006943473961307034  \\
            90.24450481600395  0.006941695976781485  \\
            90.39268955297604  0.0069399178876835355  \\
            90.54087428994814  0.0069381392971524505  \\
            90.68905902692023  0.006936359839507426  \\
            90.83724376389232  0.00693457355281115  \\
            90.98542850086442  0.00693277759078719  \\
            91.1336132378365  0.006930973314023573  \\
            91.2817979748086  0.00692916198693973  \\
            91.42998271178068  0.006927344777786509  \\
            91.57816744875278  0.006925522758646165  \\
            91.72635218572486  0.006923696905432362  \\
            91.87453692269696  0.006921868097890177  \\
            92.02272165966906  0.006920037119596093  \\
            92.17090639664114  0.0069182046579580065  \\
            92.31909113361324  0.006916371304215223  \\
            92.46727587058533  0.0069145375534384575  \\
            92.61546060755742  0.006912703804529836  \\
            92.76364534452951  0.006910870360222894  \\
            92.9118300815016  0.0069090374270825775  \\
            93.0600148184737  0.006907205115505242  \\
            93.20819955544579  0.006905373439718654  \\
            93.35638429241789  0.006903542317781988  \\
            93.50456902938997  0.00690171157158583  \\
            93.65275376636207  0.006899880926852176  \\
            93.80093850333415  0.006898050013134435  \\
            93.94912324030625  0.006896218363817419  \\
            94.09730797727833  0.006894383148212471  \\
            94.24549271425043  0.006892537768750044  \\
            94.39367745122253  0.006890683360423126  \\
            94.54186218819461  0.0068888212635686095  \\
            94.69004692516671  0.006886952719540577  \\
            94.8382316621388  0.006885078870710309  \\
            94.9864163991109  0.006883200760466276  \\
            95.13460113608298  0.0068813193332141415  \\
            95.28278587305508  0.0068794354343767695  \\
            95.43097061002717  0.006877549810394214  \\
            95.57915534699926  0.006875663108723721  \\
            95.72734008397136  0.006873775877839734  \\
            95.87552482094344  0.006871888567233889  \\
            96.02370955791554  0.006870001527415018  \\
            96.17189429488762  0.006868115009909142  \\
            96.32007903185972  0.006866229167259482  \\
            96.4682637688318  0.006864344053026448  \\
            96.6164485058039  0.00686245962178765  \\
            96.764633242776  0.006860575729137884  \\
            96.91281797974808  0.006858692131689148  \\
            97.06100271672018  0.006856808487070628  \\
            97.20918745369227  0.006854924353928707  \\
            97.35737219066436  0.006853038705551758  \\
            97.50555692763645  0.00685114398783959  \\
            97.65374166460855  0.0068492394852107934  \\
            97.80192640158064  0.006847326614988906  \\
            97.95011113855273  0.006845406692771183  \\
            98.09829587552483  0.006843480932428595  \\
            98.24648061249691  0.0068415504461058225  \\
            98.39466534946901  0.006839616244221266  \\
            98.54285008644109  0.006837679235467039  \\
            98.69103482341319  0.00683574022680897  \\
            98.83921956038527  0.0068337999234866  \\
            98.98740429735737  0.006831858929013189  \\
            99.13558903432947  0.006829917745175709  \\
            99.28377377130155  0.006827976772034848  \\
            99.43195850827365  0.006826036307925006  \\
            99.58014324524574  0.006824096549454302  \\
            99.72832798221783  0.006822157591504568  \\
            99.87651271918992  0.00682021942723135  \\
            100.02469745616202  0.006818281948063909  \\
            100.1728821931341  0.006816344943705223  \\
            100.3210669301062  0.00681440810213198  \\
            100.4692516670783  0.006812471009594589  \\
            100.61743640405038  0.006810533245337406  \\
            100.76562114102248  0.006808589226897082  \\
            100.91380587799456  0.006806634628162837  \\
            101.06199061496666  0.006804670944710798  \\
            101.21017535193874  0.006802699567682094  \\
            101.35836008891084  0.006800721783782834  \\
            101.50654482588294  0.006798738775284124  \\
            101.65472956285502  0.00679675162002206  \\
            101.80291429982712  0.006794761291397727  \\
            101.9510990367992  0.0067927686583772046  \\
            102.0992837737713  0.0067907744854915604  \\
            102.24746851074339  0.006788779432836852  \\
            102.39565324771549  0.006786784056074131  \\
            102.54383798468757  0.006784788806429438  \\
            102.69202272165967  0.006782794030693804  \\
            102.84020745863177  0.0067807999712232525  \\
            102.98839219560385  0.006778806765938798  \\
            103.13657693257595  0.006776814448326444  \\
            103.28476166954803  0.006774822947437186  \\
            103.43294640652013  0.00677283208788701  \\
            103.58113114349221  0.006770841589856894  \\
            103.72931588046431  0.006768851069092807  \\
            103.87750061743641  0.006766860036905706  \\
            104.0256853544085  0.006764866003717491  \\
            104.17387009138059  0.0067628613327062196  \\
            104.32205482835268  0.00676084682368354  \\
            104.47023956532477  0.006758823944447565  \\
            104.61842430229686  0.006756794055687505  \\
            104.76660903926896  0.0067547584109836694  \\
            104.91479377624104  0.006752718156807466  \\
            105.06297851321314  0.006750674332521395  \\
            105.21116325018524  0.0067486278703790615  \\
            105.35934798715732  0.006746579595525165  \\
            105.50753272412942  0.006744530225995501  \\
            105.6557174611015  0.006742480372716966  \\
            105.8039021980736  0.006740430539507554  \\
            105.95208693504568  0.006738381123076352  \\
            106.10027167201778  0.006736332413023551  \\
            106.24845640898988  0.006734284591840437  \\
            106.39664114596196  0.006732237734909393  \\
            106.54482588293406  0.006730191810503902  \\
            106.69301061990615  0.006728146679788541  \\
            106.84119535687825  0.006726102096818989  \\
            106.98938009385033  0.0067240577085420205  \\
            107.13756483082243  0.0067220130547955064  \\
            107.28574956779451  0.006719967305085285  \\
            107.43393430476661  0.006717912626224278  \\
            107.58211904173871  0.0067158473201110675  \\
            107.73030377871079  0.006713772932314386  \\
            107.87848851568289  0.006711690898644518  \\
            108.02667325265497  0.0067096025451533  \\
            108.17485798962707  0.006707509088134112  \\
            108.32304272659916  0.006705411634121892  \\
            108.47122746357125  0.0067033111798931195  \\
            108.61941220054334  0.006701208612465834  \\
            108.76759693751544  0.006699104709099615  \\
            108.91578167448753  0.006697000137295599  \\
            109.06396641145962  0.00669489545479647  \\
            109.21215114843172  0.0066927911095864615  \\
            109.3603358854038  0.0066906874398913576  \\
            109.5085206223759  0.0066885846741784934  \\
            109.65670535934798  0.006686482931156752  \\
            109.80489009632008  0.006684382219776568  \\
            109.95307483329218  0.0066822824392299245  \\
            110.10125957026426  0.0066801833789503565  \\
            110.24944430723636  0.006678084718612949  \\
            110.39762904420844  0.006675986028134335  \\
            110.54581378118054  0.006673886767672698  \\
            110.69399851815263  0.006671782157286868  \\
            110.84218325512472  0.006669666126624738  \\
            110.99036799209681  0.006667540268188513  \\
            111.1385527290689  0.006665406094057244  \\
            111.286737466041  0.006663265003915368  \\
            111.43492220301309  0.006661118285052687  \\
            111.58310693998519  0.0066589671123643834  \\
            111.73129167695727  0.006656812548351012  \\
            111.87947641392937  0.006654655543118505  \\
            112.02766115090145  0.006652496934378167  \\
            112.17584588787355  0.006650337447446681  \\
            112.32403062484565  0.006648177695246102  \\
            112.47221536181773  0.006646018178303861  \\
            112.62040009878983  0.006643859284752764  \\
            112.76858483576191  0.006641701290330992  \\
            112.91676957273401  0.006639544358382101  \\
            113.0649543097061  0.006637388539855023  \\
            113.2131390466782  0.006635233773304062  \\
            113.36132378365028  0.006633079884888901  \\
            113.50950852062238  0.006630926588374596  \\
            113.65769325759447  0.006628773485131577  \\
            113.80587799456656  0.006626620064135651  \\
            113.95406273153866  0.006624464283699964  \\
            114.10224746851074  0.006622297649584899  \\
            114.25043220548284  0.006620120406922521  \\
            114.39861694245492  0.006617934145301574  \\
            114.54680167942702  0.0066157403392770155  \\
            114.69498641639912  0.006613540348370023  \\
            114.8431711533712  0.006611335417067994  \\
            114.9913558903433  0.006609126674824538  \\
            115.13954062731538  0.00660691513605949  \\
            115.28772536428748  0.0066047017001588946  \\
            115.43591010125957  0.00660248715147502  \\
            115.58409483823166  0.00660027215932635  \\
            115.73227957520375  0.006598057277997586  \\
            115.88046431217585  0.006595842946739648  \\
            116.02864904914794  0.006593629489769672  \\
            116.17683378612003  0.006591417116271015  \\
            116.32501852309213  0.006589205920393246  \\
            116.47320326006421  0.006586995881252159  \\
            116.62138799703631  0.00658478686292976  \\
            116.76957273400839  0.006582578614474275  \\
            116.91775747098049  0.006580370769900148  \\
            117.06594220795257  0.00657816284818804  \\
            117.21412694492467  0.00657595418957527  \\
            117.36231168189677  0.006573737128860098  \\
            117.51049641886885  0.0065715086440014435  \\
            117.65868115584095  0.0065692704034030144  \\
            117.80686589281304  0.006567023957781579  \\
            117.95505062978513  0.006564770740166964  \\
            118.10323536675722  0.006562512065902054  \\
            118.25142010372932  0.006560249132642791  \\
            118.39960484070141  0.006557983020358177  \\
            118.5477895776735  0.00655571469133027  \\
            118.6959743146456  0.006553444990154191  \\
            118.84415905161768  0.006551174643738111  \\
            118.99234378858978  0.006548904261303269  \\
            119.14052852556186  0.006546634334383956  \\
            119.28871326253396  0.006544365236827524  \\
            119.43689799950604  0.00654209722479438  \\
            119.58508273647814  0.006539830436757995  \\
            119.73326747345024  0.0065375648935048925  \\
            119.88145221042232  0.0065353004981346585  \\
            120.02963694739442  0.006533037036059935  \\
            120.1778216843665  0.006530774175006423  \\
            120.3260064213386  0.006528511465012882  \\
            120.47419115831069  0.0065262483384311305  \\
            120.62237589528279  0.006523980765645772  \\
            120.77056063225488  0.006521701241358248  \\
            120.91874536922697  0.006519411190331808  \\
            121.06693010619907  0.006517112240972115  \\
            121.21511484317115  0.00651480590130576  \\
            121.36329958014325  0.006512493558980266  \\
            121.51148431711533  0.006510176481264088  \\
            121.65966905408743  0.0065078558150466065  \\
            121.80785379105951  0.006505532586838141  \\
            121.95603852803161  0.006503207702769935  \\
            122.10422326500371  0.006500881948594167  \\
            122.2524080019758  0.006498555989683943  \\
            122.40059273894789  0.006496230371033303  \\
            122.54877747591998  0.006493905517257216  \\
            122.69696221289207  0.006491581732591581  \\
            122.84514694986416  0.0064892592008932316  \\
            122.99333168683626  0.006486937985639927  \\
            123.14151642380835  0.006484618029930362  \\
            123.28970116078044  0.00648229915648416  \\
            123.43788589775254  0.006479981067641875  \\
            123.58607063472462  0.006477663345364992  \\
            123.73425537169672  0.006475345451235927  \\
            123.8824401086688  0.0064730258627070615  \\
            124.0306248456409  0.0064706955727967435  \\
            124.17880958261298  0.006468353950009336  \\
            124.32699431958508  0.006466002702151335  \\
            124.47517905655718  0.006463643413901921  \\
            124.62336379352926  0.006461277546812959  \\
            124.77154853050136  0.006458906439308999  \\
            124.91973326747345  0.006456531306687274  \\
            125.06791800444554  0.0064541532411177  \\
            125.21610274141763  0.006451773211642878  \\
            125.36428747838973  0.006449392064178093  \\
            125.51247221536181  0.006447010521511314  \\
            125.66065695233391  0.006444629183303193  \\
            125.808841689306  0.006442248526087067  \\
            125.95702642627809  0.0064398689032689575  \\
            126.10521116325019  0.006437490545127569  \\
            126.25339590022227  0.006435113558814288  \\
            126.40158063719437  0.0064327379283531895  \\
            126.54976537416645  0.006430363514641028  \\
            126.69795011113855  0.006427990055447246  \\
            126.84613484811065  0.006425617165413968  \\
            126.99431958508274  0.006423244336056001  \\
            127.14250432205483  0.0064208709742558925  \\
            127.29068905902692  0.006418490270603916  \\
            127.43887379599902  0.006416097391313403  \\
            127.5870585329711  0.006413694125574082  \\
            127.7352432699432  0.0064112821366247704  \\
            127.88342800691528  0.006408862961753376  \\
            128.0316127438874  0.006406438012296902  \\
            128.17979748085946  0.006404008573641438  \\
            128.32798221783156  0.006401575805222169  \\
            128.47616695480366  0.006399140740523369  \\
            128.62435169177576  0.006396704287078405  \\
            128.77253642874783  0.006394267226469736  \\
            128.92072116571993  0.006391830214328907  \\
            129.06890590269202  0.006389393780336563  \\
            129.21709063966412  0.006386958328222434  \\
            129.36527537663622  0.006384524135765345  \\
            129.5134601136083  0.006382091354793211  \\
            129.6616448505804  0.006379660011183037  \\
            129.80982958755249  0.006377230004860921  \\
            129.95801432452458  0.006374801109802054  \\
            130.10619906149665  0.006372372974030716  \\
            130.25438379846875  0.006369945119620279  \\
            130.40256853544085  0.006367516942693207  \\
            130.55075327241295  0.006365085363035126  \\
            130.69893800938505  0.006362641629025605  \\
            130.84712274635712  0.006360186710996832  \\
            130.9953074833292  0.006357722352929509  \\
            131.1434922203013  0.0063552501699351656  \\
            131.2916769572734  0.006352771648256145  \\
            131.43986169424548  0.00635028814526562  \\
            131.58804643121758  0.006347800889467581  \\
            131.73623116818968  0.00634531098049684  \\
            131.88441590516177  0.006342819389119038  \\
            132.03260064213387  0.006340326957230628  \\
            132.18078537910594  0.0063378343978588965  \\
            132.32897011607804  0.006335342295161942  \\
            132.47715485305014  0.00633285110442869  \\
            132.62533959002224  0.006330361152078889  \\
            132.7735243269943  0.006327872635663109  \\
            132.9217090639664  0.0063253856238627395  \\
            133.0698938009385  0.006322900056489994  \\
            133.2180785379106  0.006320415744487912  \\
            133.3662632748827  0.006317932369930348  \\
            133.51444801185477  0.006315449486021985  \\
            133.66263274882687  0.006312966517098322  \\
            133.81081748579896  0.00631048244695811  \\
            133.95900222277106  0.00630798835676591  \\
            134.10718695974316  0.00630548224661646  \\
            134.25537169671523  0.006302965943731323  \\
            134.40355643368733  0.006300441143433305  \\
            134.55174117065943  0.006297909409146449  \\
            134.69992590763152  0.006295372172396046  \\
            134.8481106446036  0.006292830732808624  \\
            134.9962953815757  0.006290286258111948  \\
            135.1444801185478  0.006287739784135031  \\
            135.2926648555199  0.006285192214808123  \\
            135.440849592492  0.006282644322162718  \\
            135.58903432946406  0.006280096746331547  \\
            135.73721906643615  0.006277549995548585  \\
            135.88540380340825  0.006275004446149047  \\
            136.03358854038035  0.006272460342569389  \\
            136.18177327735242  0.0062699177973473096  \\
            136.32995801432452  0.006267376791121745  \\
            136.47814275129662  0.006264837172632876  \\
            136.6263274882687  0.0062622986587221215  \\
            136.7745122252408  0.006259760834332145  \\
            136.92269696221288  0.006257223152506847  \\
            137.07088169918498  0.006254684934391371  \\
            137.21906643615708  0.006252141004956673  \\
            137.36725117312918  0.006249584268032046  \\
            137.51543591010125  0.006247016547514022  \\
            137.66362064707334  0.006244439621652913  \\
            137.81180538404544  0.0062418551336435235  \\
            137.95999012101754  0.006239264591625151  \\
            138.10817485798964  0.0062366693686815855  \\
            138.2563595949617  0.006234070702841114  \\
            138.4045443319338  0.006231469697076508  \\
            138.5527290689059  0.006228867319305044  \\
            138.700913805878  0.006226264402388483  \\
            138.8490985428501  0.006223661644133082  \\
            138.99728327982217  0.006221059607289592  \\
            139.14546801679427  0.006218458719553256  \\
            139.29365275376637  0.006215859273563809  \\
            139.44183749073846  0.006213261426905484  \\
            139.59002222771053  0.006210665202107003  \\
            139.73820696468263  0.00620807048664158  \\
            139.88639170165473  0.006205477032926927  \\
            140.03457643862683  0.0062028844583252455  \\
            140.18276117559893  0.006200292245143232  \\
            140.330945912571  0.006197699740632076  \\
            140.4791306495431  0.0061951049191612435  \\
            140.6273153865152  0.006192498237857769  \\
            140.7755001234873  0.006189879741280973  \\
            140.92368486045936  0.006187251293608282  \\
            141.07186959743146  0.006184614620671886  \\
            141.22005433440356  0.006181971309958736  \\
            141.36823907137565  0.00617932281061054  \\
            141.51642380834775  0.006176670433423768  \\
            141.66460854531982  0.006174015350849649  \\
            141.81279328229192  0.006171358596994172  \\
            141.96097801926402  0.0061687010676180895  \\
            142.10916275623612  0.006166043520136907  \\
            142.2573474932082  0.006163386573620897  \\
            142.40553223018028  0.006160730708795089  \\
            142.55371696715238  0.0061580762680392715  \\
            142.70190170412448  0.006155423455387996  \\
            142.85008644109658  0.006152772336530571  \\
            142.99827117806865  0.006150122838811066  \\
            143.14645591504075  0.006147474751228311  \\
            143.29464065201284  0.006144827724435898  \\
            143.44282538898494  0.006142181270742174  \\
            143.591010125957  0.006139534764110252  \\
            143.7391948629291  0.006136887532667529  \\
            143.8873795999012  0.006134231717255649  \\
            144.0355643368733  0.0061315632111162855  \\
            144.1837490738454  0.006128883967659171  \\
            144.33193381081747  0.006126195798519264  \\
            144.48011854778957  0.006123500373556735  \\
            144.62830328476167  0.006120799220856982  \\
            144.77648802173377  0.006118093726730618  \\
            144.92467275870587  0.006115385135713476  \\
            145.07285749567794  0.006112674550566611  \\
            145.22104223265003  0.006109962932276295  \\
            145.36922696962213  0.006107251100054021  \\
            145.51741170659423  0.006104539731336501  \\
            145.6655964435663  0.006101829361785668  \\
            145.8137811805384  0.006099120385288673  \\
            145.9619659175105  0.006096413053957886  \\
            146.1101506544826  0.006093707478130901  \\
            146.2583353914547  0.006091003626370526  \\
            146.40652012842676  0.006088301325464793  \\
            146.55470486539886  0.006085600260426951  \\
            146.70288960237096  0.0060828999744954705  \\
            146.85107433934306  0.006080199869134039  \\
            146.99925907631513  0.006077499204031568  \\
            147.14744381328723  0.006074794558275828  \\
            147.29562855025932  0.006072076947112227  \\
            147.44381328723142  0.006069347769032378  \\
            147.59199802420352  0.006066608924836437  \\
            147.7401827611756  0.006063862169989834  \\
            147.8883674981477  0.00606110911462328  \\
            148.03655223511979  0.006058351223532759  \\
            148.18473697209188  0.006055589816179542  \\
            148.33292170906395  0.006052826066690169  \\
            148.48110644603605  0.006050061003856462  \\
            148.62929118300815  0.006047295511135522  \\
            148.77747591998025  0.006044530326649727  \\
            148.92566065695235  0.006041766043186732  \\
            149.07384539392442  0.006039003108199472  \\
            149.2220301308965  0.006036241823806158  \\
            149.3702148678686  0.006033482346790281  \\
            149.5183996048407  0.006030724688600609  \\
            149.66658434181278  0.006027968715351189  \\
            149.81476907878488  0.006025214147821343  \\
            149.96295381575698  0.006022460561455675  \\
            150.11113855272907  0.006019707386364066  \\
            150.25932328970117  0.006016953907321673  \\
            150.40750802667324  0.006014199107697953  \\
            150.55569276364534  0.006011433464475512  \\
            150.70387750061744  0.006008655339906556  \\
            150.85206223758954  0.006005866731306874  \\
            151.00024697456163  0.006003069487039566  \\
            151.1484317115337  0.006000265306515047  \\
            151.2966164485058  0.005997455740191045  \\
            151.4448011854779  0.005994642189572599  \\
            151.59298592245  0.0059918259072120625  \\
            151.74117065942207  0.005989007996709104  \\
            151.88935539639417  0.005986189412710703  \\
            152.03754013336626  0.005983370960911151  \\
            152.18572487033836  0.005980553298052056  \\
            152.33390960731046  0.005977736931922335  \\
            152.48209434428253  0.005974922221358223  \\
            152.63027908125463  0.005972109376243264  \\
            152.77846381822673  0.005969298457508317  \\
            152.92664855519882  0.005966489377131554  \\
            153.0748332921709  0.005963681898138459  \\
            153.223018029143  0.00596087563460183  \\
            153.3712027661151  0.00595807005164178  \\
            153.5193875030872  0.005955264465425729  \\
            153.6675722400593  0.005952458043168419  \\
            153.81575697703136  0.005949646925293968  \\
            153.96394171400345  0.005946822142184315  \\
            154.11212645097555  0.005943985671038008  \\
            154.26031118794765  0.005941139485293911  \\
            154.40849592491972  0.00593828540599334  \\
            154.55668066189182  0.005935425101780056  \\
            154.70486539886392  0.005932560088900273  \\
            154.853050135836  0.005929691731202656  \\
            155.0012348728081  0.005926821240138317  \\
            155.14941960978018  0.005923949674760818  \\
            155.29760434675228  0.005921077941726173  \\
            155.44578908372438  0.005918206795292843  \\
            155.59397382069648  0.005915336837321742  \\
            155.74215855766857  0.0059124685172762285  \\
            155.89034329464064  0.005909602132222118  \\
            156.03852803161274  0.005906737826827668  \\
            156.18671276858484  0.005903875593363592  \\
            156.33489750555694  0.005901015271703051  \\
            156.483082242529  0.005898156549321654  \\
            156.6312669795011  0.005895298961297463  \\
            156.7794517164732  0.0058924418903109855  \\
            156.9276364534453  0.005889584566645185  \\
            157.0758211904174  0.005886726381283776  \\
            157.22400592738947  0.00588386220457083  \\
            157.37219066436157  0.005880983934687908  \\
            157.52037540133367  0.005878093754534594  \\
            157.66856013830576  0.00587519369159122  \\
            157.81674487527783  0.005872285617918864  \\
            157.96492961224993  0.005869371250159353  \\
            158.11311434922203  0.005866452149535262  \\
            158.26129908619413  0.005863529721849911  \\
            158.40948382316623  0.005860605217487371  \\
            158.5576685601383  0.005857679731412458  \\
            158.7058532971104  0.005854754203170736  \\
            158.8540380340825  0.005851829416888516  \\
            159.0022227710546  0.0058489060012728595  \\
            159.15040750802666  0.005845984429611573  \\
            159.29859224499876  0.00584306501977321  \\
            159.44677698197086  0.005840147934207074  \\
            159.59496171894295  0.005837233179943215  \\
            159.74314645591505  0.005834320608592429  \\
            159.89133119288712  0.005831409916346262  \\
            160.03951592985922  0.005828500643977006  \\
            160.18770066683132  0.005825592176837702  \\
            160.33588540380342  0.005822683744862136  \\
            160.4840701407755  0.005819774422564845  \\
            160.63225487774758  0.0058168642237767425  \\
            160.78043961471968  0.005813942716579514  \\
            160.92862435169178  0.005811007250663475  \\
            161.07680908866388  0.005808060036869385  \\
            161.22499382563595  0.005805103128596289  \\
            161.37317856260805  0.005802138421801508  \\
            161.52136329958014  0.005799167655000652  \\
            161.66954803655224  0.005796192409267608  \\
            161.81773277352434  0.005793214108234545  \\
            161.9659175104964  0.005790234018091918  \\
            162.1141022474685  0.005787253247588458  \\
            162.2622869844406  0.005784272748031181  \\
            162.4104717214127  0.005781293313285386  \\
            162.55865645838477  0.005778315579774651  \\
            162.70684119535687  0.005775340026480839  \\
            162.85502593232897  0.00577236697494409  \\
            163.00321066930107  0.005769396589262831  \\
            163.15139540627317  0.0057664288760937675  \\
            163.29958014324524  0.005763463684651889  \\
            163.44776488021733  0.005760500706710465  \\
            163.59594961718943  0.0057575394766010484  \\
            163.74413435416153  0.005754579371213472  \\
            163.8923190911336  0.005751619609995853  \\
            164.0405038281057  0.005748659254954587  \\
            164.1886885650778  0.005745697210654354  \\
            164.3368733020499  0.0057427334011231805  \\
            164.485058039022  0.00573975448824738  \\
            164.63324277599406  0.0057367616105795955  \\
            164.78142751296616  0.005733757013817063  \\
            164.92961224993826  0.00573074278490035  \\
            165.07779698691036  0.0057277208520133596  \\
            165.22598172388243  0.00572469298458332  \\
            165.37416646085452  0.005721660793280796  \\
            165.52235119782662  0.005718625730019682  \\
            165.67053593479872  0.005715589087957202  \\
            165.81872067177082  0.0057125520014939144  \\
            165.9669054087429  0.005709515446273708  \\
            166.115090145715  0.005706480239183802  \\
            166.26327488268709  0.005703447038354749  \\
            166.41145961965918  0.0057004163431604304  \\
            166.55964435663125  0.005697388494218062  \\
            166.70782909360335  0.005694363673388189  \\
            166.85601383057545  0.005691341903774688  \\
            167.00419856754755  0.005688323049724768  \\
            167.15238330451965  0.00568530681682897  \\
            167.30056804149172  0.005682292751921166  \\
            167.4487527784638  0.005679280243078557  \\
            167.5969375154359  0.005676268519621679  \\
            167.745122252408  0.005673256652114398  \\
            167.8933069893801  0.005670243552363909  \\
            168.04149172635218  0.005667229212024552  \\
            168.18967646332428  0.0056642095034543415  \\
            168.33786120029637  0.005661173477639407  \\
            168.48604593726847  0.005658123570536602  \\
            168.63423067424054  0.005655062056962773  \\
            168.78241541121264  0.005651991050594745  \\
            168.93060014818474  0.00564891250396933  \\
            169.07878488515684  0.005645828208483321  \\
            169.22696962212893  0.0056427397943935005  \\
            169.375154359101  0.005639648730816632  \\
            169.5233390960731  0.0056365563257294625  \\
            169.6715238330452  0.005633463725968726  \\
            169.8197085700173  0.005630371917231139  \\
            169.96789330698937  0.005627281724073403  \\
            170.11607804396147  0.0056241938099122046  \\
            170.26426278093356  0.005621108677024212  \\
            170.41244751790566  0.005618026666546082  \\
            170.56063225487776  0.005614947958474452  \\
            170.70881699184983  0.005611872571665946  \\
            170.85700172882193  0.005608800363837169  \\
            171.00518646579403  0.005605731031564716  \\
            171.15337120276612  0.005602664110285162  \\
            171.3015559397382  0.005599598974295068  \\
            171.4497406767103  0.005596534836750977  \\
            171.5979254136824  0.005593470749669419  \\
            171.7461101506545  0.005590405603926909  \\
            171.8942948876266  0.005587338129259943  \\
            172.04247962459866  0.005584270061949762  \\
            172.19066436157075  0.005581185487614421  \\
            172.33884909854285  0.005578086215543238  \\
            172.48703383551495  0.00557497460878031  \\
            172.63521857248702  0.005571852866033451  \\
            172.78340330945912  0.005568723021674188  \\
            172.93158804643122  0.0055655869457377685  \\
            173.0797727834033  0.005562446343923151  \\
            173.2279575203754  0.005559302757593012  \\
            173.37614225734748  0.005556157563773743  \\
            173.52432699431958  0.005553011975155453  \\
            173.67251173129168  0.0055498670400919645  \\
            173.82069646826378  0.005546723642600815  \\
            173.96888120523587  0.005543582502363261  \\
            174.11706594220794  0.0055404441747242735  \\
            174.26525067918004  0.005537309050692538  \\
            174.41343541615214  0.005534177356940455  \\
            174.56162015312424  0.005531049155804144  \\
            174.7098048900963  0.005527924345283436  \\
            174.8579896270684  0.005524802659041883  \\
            175.0061743640405  0.005521683666406749  \\
            175.1543591010126  0.005518566772369012  \\
            175.3025438379847  0.005515451217583372  \\
            175.45072857495677  0.005512336078368239  \\
            175.59891331192887  0.005509220266705739  \\
            175.74709804890097  0.005506102530241717  \\
            175.89528278587306  0.005502985694583141  \\
            176.04346752284513  0.0054998548924258695  \\
            176.19165225981723  0.005496708685643434  \\
            176.33983699678933  0.00549354950869346  \\
            176.48802173376143  0.0054903796297939185  \\
            176.63620647073353  0.005487201150923118  \\
            176.7843912077056  0.005484016007819712  \\
            176.9325759446777  0.005480825969982691  \\
            177.0807606816498  0.005477632640671389  \\
            177.2289454186219  0.005474437456905478  \\
            177.37713015559396  0.005471241689464978  \\
            177.52531489256606  0.005468046442890242  \\
            177.67349962953816  0.005464852655481969  \\
            177.82168436651025  0.005461661099301198  \\
            177.96986910348235  0.005458472380169308  \\
            178.11805384045442  0.005455286937668022  \\
            178.26623857742652  0.005452105045139402  \\
            178.41442331439862  0.005448926809685849  \\
            178.56260805137072  0.0054457521721701105  \\
            178.71079278834281  0.005442580907215271  \\
            178.85897752531488  0.005439412623204755  \\
            179.00716226228698  0.005436246762282334  \\
            179.15534699925908  0.005433082600352113  \\
            179.30353173623118  0.005429919247078546  \\
            179.45171647320325  0.005426755645886423  \\
            179.59990121017535  0.0054235905739608735  \\
            179.74808594714744  0.005420426827626797  \\
            179.89627068411954  0.005417253120481868  \\
            180.04445542109164  0.005414063310801824  \\
            180.1926401580637  0.005410859896635199  \\
            180.3408248950358  0.005407645208759258  \\
            180.4890096320079  0.0054044214106800026  \\
            180.63719436898  0.005401190498632161  \\
            180.78537910595207  0.005397954301579197  \\
            180.93356384292417  0.005394714481213306  \\
            181.08174857989627  0.005391472531955415  \\
            181.22993331686837  0.005388229780955182  \\
            181.37811805384047  0.0053849873880909985  \\
            181.52630279081254  0.005381746345969989  \\
            181.67448752778463  0.005378507479928009  \\
            181.82267226475673  0.0053752714480296455  \\
            181.97085700172883  0.005372038741068217  \\
            182.1190417387009  0.005368809682565778  \\
            182.267226475673  0.0053655844287731095  \\
            182.4154112126451  0.005362362968669729  \\
            182.5635959496172  0.005359145123963885  \\
            182.7117806865893  0.005355930549092556  \\
            182.85996542356136  0.005352718731221457  \\
            183.00815016053346  0.005349508990245029  \\
            183.15633489750556  0.005346300478786452  \\
            183.30451963447766  0.005343092182197632  \\
            183.45270437144973  0.005339882918559212  \\
            183.60088910842182  0.005336674257440505  \\
            183.74907384539392  0.005333461162848307  \\
            183.89725858236602  0.005330231294289837  \\
            184.04544331933812  0.005326987203115153  \\
            184.1936280563102  0.0053237312734001965  \\
            184.3418127932823  0.005320465721946794  \\
            184.48999753025439  0.005317192598282654  \\
            184.63818226722648  0.005313913784661374  \\
            184.78636700419858  0.005310630996062432  \\
            184.93455174117065  0.005307345780191192  \\
            185.08273647814275  0.0053040595174789  \\
            185.23092121511485  0.00530077342108269  \\
            185.37910595208695  0.005297488536885577  \\
            185.52729068905901  0.005294205743496463  \\
            185.6754754260311  0.005290925752250132  \\
            185.8236601630032  0.005287649107207254  \\
            185.9718448999753  0.005284376185154382  \\
            186.1200296369474  0.005281107195603954  \\
            186.26821437391948  0.005277842180794295  \\
            186.41639911089158  0.005274581015689608  \\
            186.56458384786367  0.005271323407979987  \\
            186.71276858483577  0.005268068898081405  \\
            186.86095332180784  0.005264816859135724  \\
            187.00913805877994  0.005261566497010687  \\
            187.15732279575204  0.005258316850299921  \\
            187.30550753272414  0.00525506679032294  \\
            187.45369226969623  0.0052518154289328415  \\
            187.6018770066683  0.005248566693687421  \\
            187.7500617436404  0.0052453005646864335  \\
            187.8982464806125  0.005242019632941294  \\
            188.0464312175846  0.005238726323401977  \\
            188.19461595455667  0.0052354228949570295  \\
            188.34280069152877  0.005232111440433561  \\
            188.49098542850086  0.0052287938865972486  \\
            188.63917016547296  0.0052254719941523375  \\
            188.78735490244506  0.005222147357741637  \\
            188.93553963941713  0.005218821405946526  \\
            189.08372437638923  0.005215495401286945  \\
            189.23190911336133  0.005212170440221408  \\
            189.38009385033342  0.0052088474531469895  \\
            189.5282785873055  0.005205527204399334  \\
            189.6764633242776  0.00520221029225265  \\
            189.8246480612497  0.005198897148919714  \\
            189.9728327982218  0.00519558804055187  \\
            190.1210175351939  0.0051922830672390275  \\
            190.26920227216596  0.005188982163009663  \\
            190.41738700913805  0.005185685095830817  \\
            190.56557174611015  0.0051823914676081  \\
            190.71375648308225  0.005179100714185689  \\
            190.86194122005435  0.005175812105346324  \\
            191.01012595702642  0.005172524744811316  \\
            191.15831069399852  0.005169237570240538  \\
            191.3064954309706  0.005165949353232434  \\
            191.4546801679427  0.005162661186051772  \\
            191.60286490491478  0.005159359634613172  \\
            191.75104964188688  0.005156045220808762  \\
            191.89923437885898  0.0051527202711245815  \\
            192.04741911583108  0.005149386931283738  \\
            192.19560385280317  0.005146047166246402  \\
            192.34378858977524  0.005142702760209806  \\
            192.49197332674734  0.005139355316608252  \\
            192.64015806371944  0.005136006258113097  \\
            192.78834280069154  0.00513265682663277  \\
            192.9365275376636  0.00512930808331276  \\
            193.0847122746357  0.005125960908535622  \\
            193.2328970116078  0.005122616001920974  \\
            193.3810817485799  0.005119273882325497  \\
            193.529266485552  0.005115934887842938  \\
            193.67745122252407  0.005112599175804107  \\
            193.82563595949617  0.005109266722776879  \\
            193.97382069646827  0.00510593732456619  \\
            194.12200543344036  0.005102610596214045  \\
            194.27019017041243  0.005099285971999509  \\
            194.41837490738453  0.005095962705438712  \\
            194.56655964435663  0.005092639869284848  \\
            194.71474438132873  0.005089317790567068  \\
            194.86292911830083  0.005085994600903244  \\
            195.0111138552729  0.005082657155186533  \\
            195.159298592245  0.005079307869633816  \\
            195.3074833292171  0.005075948984702942  \\
            195.4556680661892  0.005072582565092706  \\
            195.6038528031613  0.005069210499742872  \\
            195.75203754013336  0.005065834501834158  \\
            195.90022227710546  0.005062456108788238  \\
            196.04840701407755  0.005059076682267748  \\
            196.19659175104965  0.005055697408176279  \\
            196.34477648802172  0.005052319296658382  \\
            196.49296122499382  0.0050489431820995665  \\
            196.64114596196592  0.005045569723126298  \\
            196.78933069893802  0.005042199402606003  \\
            196.93751543591011  0.005038832527647063  \\
            197.08570017288218  0.005035469229598822  \\
            197.23388490985428  0.005032109464051576  \\
            197.38206964682638  0.005028753010836585  \\
            197.53025438379848  0.005025399474026063  \\
            197.67843912077055  0.005022048281933186  \\
            197.82662385774265  0.005018698687112085  \\
            197.97480859471474  0.005015349766357851  \\
            198.12299333168684  0.005012001460692103  \\
            198.27117806865894  0.005008649473993595  \\
            198.419362805631  0.005005285271417569  \\
            198.5675475426031  0.005001911130785518  \\
            198.7157322795752  0.004998529146059463  \\
            198.8639170165473  0.0049951412273419515  \\
            199.01210175351937  0.004991749100876059  \\
            199.16028649049147  0.0049883543090453895  \\
            199.30847122746357  0.004984958210374072  \\
            199.45665596443567  0.004981561979526767  \\
            199.60484070140777  0.00497816660730866  \\
            199.75302543837984  0.0049747729006654655  \\
            199.90121017535193  0.004971381482683424  \\
            200.04939491232403  0.004967992792589305  \\
            200.19757964929613  0.004964607085750406  \\
            200.3457643862682  0.004961224433674553  \\
            200.4939491232403  0.004957844724010096  \\
            200.6421338602124  0.004954467660545916  \\
            200.7903185971845  0.004951092763211422  \\
            200.9385033341566  0.004947719368076546  \\
            201.08668807112866  0.004944346627351756  \\
            201.23487280810076  0.004940977088795581  \\
            201.38305754507286  0.004937600410574835  \\
            201.53124228204496  0.004934211800192367  \\
            201.67942701901706  0.004930813498267576  \\
            201.82761175598912  0.004927407570178877  \\
            201.97579649296122  0.004923995906063702  \\
            202.12398122993332  0.004920580220818496  \\
            202.27216596690542  0.004917162054098727  \\
            202.4203507038775  0.004913742770318874  \\
            202.5685354408496  0.004910323558652432  \\
            202.71672017782168  0.0049069054330319155  \\
            202.86490491479378  0.004903489232148854  \\
            203.01308965176588  0.004900075619453794  \\
            203.16127438873795  0.004896665083156297  \\
            203.30945912571005  0.004893257936224942  \\
            203.45764386268215  0.004889854316387324  \\
            203.60582859965425  0.004886454186130054  \\
            203.75401333662631  0.004883057332698762  \\
            203.9021980735984  0.0048796633680980896  \\
            204.0503828105705  0.004876271729091697  \\
            204.1985675475426  0.004872881677202264  \\
            204.3467522845147  0.004869492298711481  \\
            204.49493702148678  0.004866102360040996  \\
            204.64312175845888  0.004862703177702459  \\
            204.79130649543097  0.004859295606165631  \\
            204.93949123240307  0.00485588158392319  \\
            205.08767596937514  0.004852462861100247  \\
            205.23586070634724  0.0048490409994543515  \\
            205.38404544331934  0.004845617372375498  \\
            205.53223018029144  0.004842193164886111  \\
            205.68041491726353  0.00483876937364106  \\
            205.8285996542356  0.004835346806927649  \\
            205.9767843912077  0.004831926084665621  \\
            206.1249691281798  0.00482850763840716  \\
            206.2731538651519  0.004825091711336883  \\
            206.42133860212397  0.004821678358271851  \\
            206.56952333909607  0.00481826744566156  \\
            206.71770807606816  0.004814858651587945  \\
            206.86589281304026  0.004811451465765381  \\
            207.01407755001236  0.004808045189540678  \\
            207.16226228698443  0.004804642775791128  \\
            207.31044702395653  0.004801232332847469  \\
            207.45863176092863  0.004797811911317444  \\
            207.60681649790072  0.004794383587745079  \\
            207.75500123487282  0.004790949264020498  \\
            207.9031859718449  0.004787510667379931  \\
            208.051370708817  0.004784069350405702  \\
            208.1995554457891  0.004780626691026244  \\
            208.34774018276119  0.004777183892516086  \\
            208.49592491973326  0.004773741983495862  \\
            208.64410965670535  0.004770301817932304  \\
            208.79229439367745  0.004766864075138247  \\
            208.94047913064955  0.004763429259772629  \\
            209.08866386762165  0.004759997701840486  \\
            209.23684860459372  0.004756569556692957  \\
            209.38503334156582  0.004753144805027282  \\
            209.5332180785379  0.004749723252886802  \\
            209.68140281551  0.00474630453166096  \\
            209.82958755248208  0.004742888098085302  \\
            209.97777228945418  0.004739473234241469  \\
            210.12595702642628  0.004736059383255375  \\
            210.27414176339838  0.004732640783087346  \\
            210.42232650037047  0.004729214476573778  \\
            210.57051123734254  0.004725782316306132  \\
            210.71869597431464  0.004722345967811253  \\
            210.86688071128674  0.004718906909551383  \\
            211.01506544825884  0.004715466432924149  \\
            211.1632501852309  0.00471202564226257  \\
            211.311434922203  0.004708585454835055  \\
            211.4596196591751  0.004705146600845402  \\
            211.6078043961472  0.004701709623432802  \\
            211.7559891331193  0.004698274878671833  \\
            211.90417387009137  0.004694842535572463  \\
            212.05235860706347  0.004691412576080053  \\
            212.20054334403557  0.004687984795075352  \\
            212.34872808100766  0.004684558800374499  \\
            212.49691281797976  0.004681134012729023  \\
            212.64509755495183  0.004677710972653938  \\
            212.79328229192393  0.00467428188255856  \\
            212.94146702889603  0.004670846138181714  \\
            213.08965176586813  0.004667405491877141  \\
            213.2378365028402  0.0046639615115043245  \\
            213.3860212398123  0.004660515580428492  \\
            213.5342059767844  0.004657068897520611  \\
            213.6823907137565  0.004653622477157396  \\
            213.8305754507286  0.0046501771492212995  \\
            213.97876018770066  0.004646733559100522  \\
            214.12694492467276  0.004643292167689002  \\
            214.27512966164485  0.004639853251386425  \\
            214.42331439861695  0.004636416902098217  \\
            214.57149913558902  0.004632983027235549  \\
            214.71968387256112  0.004629551349715331  \\
            214.86786860953322  0.0046261214079602216  \\
            215.01605334650532  0.004622692627258572  \\
            215.16423808347741  0.004619264515465121  \\
            215.31242282044948  0.0046158288498115985  \\
            215.46060755742158  0.004612387470264249  \\
            215.60879229439368  0.004608942034831817  \\
            215.75697703136578  0.004605494019565541  \\
            215.90516176833785  0.004602044718559159  \\
            216.05334650530995  0.004598595243948903  \\
            216.20153124228204  0.004595146525913505  \\
            216.34971597925414  0.004591699312674192  \\
            216.49790071622624  0.004588254170494689  \\
            216.6460854531983  0.004584811483681218  \\
            216.7942701901704  0.004581371454582496  \\
            216.9424549271425  0.004577934103589739  \\
            217.0906396641146  0.004574499269136658  \\
            217.23882440108667  0.004571066607699467  \\
            217.38700913805877  0.004567635593796867  \\
            217.53519387503087  0.004564206768673351  \\
            217.68337861200297  0.004560774369346405  \\
            217.83156334897507  0.004557335400111513  \\
            217.97974808594714  0.004553891604017728  \\
            218.12793282291923  0.004550444545035802  \\
            218.27611755989133  0.004546995608058198  \\
            218.42430229686343  0.004543545998899083  \\
            218.57248703383553  0.004540096744294328  \\
            218.7206717708076  0.0045366486919015125  \\
            218.8688565077797  0.004533202510299921  \\
            219.0170412447518  0.0045297586889905435  \\
            219.1652259817239  0.004526317538396076  \\
            219.31341071869596  0.00452287918986092  \\
            219.46159545566806  0.004519443595651183  \\
            219.60978019264016  0.004516010528954678  \\
            219.75796492961226  0.004512579583880923  \\
            219.90614966658435  0.004509150175461144  \\
            220.05433440355642  0.004505722730214774  \\
            220.20251914052852  0.004502289191407471  \\
            220.35070387750062  0.004498850023723345  \\
            220.49888861447272  0.004495406872744602  \\
            220.6470733514448  0.004491961208232989  \\
            220.7952580884169  0.004488514324129786  \\
            220.94344282538898  0.004485067338555811  \\
            221.09162756236108  0.004481621193811413  \\
            221.23981229933318  0.004478176656376482  \\
            221.38799703630525  0.004474734316910439  \\
            221.53618177327735  0.004471294590252243  \\
            221.68436651024945  0.0044678577154203866  \\
            221.83255124722155  0.004464423755612899  \\
            221.98073598419361  0.004460992598207347  \\
            222.1289207211657  0.00445756395476083  \\
            222.2771054581378  0.004454137361009982  \\
            222.4252901951099  0.00445071282448376  \\
            222.573474932082  0.00444728768364567  \\
            222.72165966905408  0.0044438560930825785  \\
            222.86984440602617  0.004440419772933564  \\
            223.01802914299827  0.004436980271128865  \\
            223.16621387997037  0.004433538963389889  \\
            223.31439861694244  0.004430097053229206  \\
            223.46258335391454  0.0044266555719505475  \\
            223.61076809088664  0.0044232153786488105  \\
            223.75895282785874  0.004419777160210055  \\
            223.90713756483083  0.0044163414313115055  \\
            224.0553223018029  0.0044129085344215505  \\
            224.203507038775  0.004409478639799741  \\
            224.3516917757471  0.004406051745496792  \\
            224.4998765127192  0.004402627677354584  \\
            224.6480612496913  0.004399206089006158  \\
            224.79624598666337  0.004395786461875723  \\
            224.94443072363546  0.004392369674312472  \\
            225.09261546060756  0.004388948824425039  \\
            225.24080019757966  0.004385522178669362  \\
            225.38898493455173  0.004382091386621563  \\
            225.53716967152383  0.004378657931834979  \\
            225.68535440849593  0.0043752231318401604  \\
            225.83353914546802  0.00437178813814487  \\
            225.98172388244012  0.004368353936234089  \\
            226.1299086194122  0.004364921345570004  \\
            226.2780933563843  0.0043614910195920245  \\
            226.4262780933564  0.004358063445716768  \\
            226.57446283032849  0.004354638945338067  \\
            226.72264756730056  0.004351217673826968  \\
            226.87083230427265  0.004347799620531732  \\
            227.01901704124475  0.0043443846087778334  \\
            227.16720177821685  0.00434097229586796  \\
            227.31538651518895  0.004337562173082012  \\
            227.46357125216102  0.004334155032390931  \\
            227.61175598913312  0.004330744385613557  \\
            227.7599407261052  0.004327327997854728  \\
            227.9081254630773  0.0043239075001022175  \\
            228.05631020004938  0.004320484363313673  \\
            228.20449493702148  0.00431705989841662  \\
            228.35267967399358  0.004313635256308457  \\
            228.50086441096568  0.00431021142785646  \\
            228.64904914793777  0.00430678924389778  \\
            228.79723388490984  0.004303369375239443  \\
            228.94541862188194  0.00429995233265835  \\
            229.09360335885404  0.004296538466901277  \\
            229.24178809582614  0.004293127968684878  \\
            229.38997283279824  0.004289720868695678  \\
            229.5381575697703  0.004286317037590083  \\
            229.6863423067424  0.0042829161859943695  \\
            229.8345270437145  0.004279517864504692  \\
            229.9827117806866  0.004276122249582935  \\
            230.13089651765867  0.0042727260935771375  \\
            230.27908125463077  0.004269324049697734  \\
            230.42726599160287  0.004265917746621115  \\
            230.57545072857496  0.004262508657986402  \\
            230.72363546554706  0.0042590981023954595  \\
            230.87182020251913  0.00425568724341289  \\
            231.02000493949123  0.00425227708956603  \\
            231.16818967646333  0.00424886849434496  \\
            231.31637441343543  0.004245462156202494  \\
            231.4645591504075  0.004242058618554188  \\
            231.6127438873796  0.004238658269778331  \\
            231.7609286243517  0.004235261343215957  \\
            231.9091133613238  0.004231867917170834  \\
            232.0572980982959  0.004228477914909469  \\
            232.20548283526796  0.004225091104661107  \\
            232.35366757224006  0.004221707099617732  \\
            232.50185230921215  0.004218325357934065  \\
            232.65003704618425  0.004214945981391853  \\
            232.79822178315632  0.004211561030802442  \\
            232.94640652012842  0.004208171686636001  \\
            233.09459125710052  0.004204779421450363  \\
            233.24277599407262  0.004201385557842864  \\
            233.39096073104471  0.004197991268450354  \\
            233.53914546801678  0.004194597575949188  \\
            233.68733020498888  0.0041912053530552265  \\
            233.83551494196098  0.004187815322523841  \\
            233.98369967893308  0.00418442805714991  \\
            234.13188441590515  0.004181043979767822  \\
            234.28006915287725  0.004177663363251468  \\
            234.42825388984934  0.004174286330514251  \\
            234.57643862682144  0.00417091285450908  \\
            234.72462336379354  0.004167542758228374  \\
            234.8728081007656  0.004164175714704059  \\
            235.0209928377377  0.004160811247007566  \\
            235.1691775747098  0.00415744875746236  \\
            235.3173623116819  0.004154082799842669  \\
            235.465547048654  0.004150713492400069  \\
            235.61373178562607  0.004147342186966562  \\
            235.76191652259817  0.004143970080170229  \\
            235.91010125957027  0.004140598213435229  \\
            236.05828599654237  0.0041372274729818  \\
            236.20647073351444  0.004133858589826258  \\
            236.35465547048653  0.004130492139780997  \\
            236.50284020745863  0.0041271285434544905  \\
            236.65102494443073  0.004123768066251292  \\
            236.79920968140283  0.004120410818372028  \\
            236.9473944183749  0.004117056754813411  \\
            237.095579155347  0.004113705675368226  \\
            237.2437638923191  0.004110357224625339  \\
            237.3919486292912  0.004107011306619169  \\
            237.54013336626326  0.004103665950379235  \\
            237.68831810323536  0.004100316767776753  \\
            237.83650284020746  0.00409696515460244  \\
            237.98468757717956  0.004093612355076742  \\
            238.13287231415165  0.004090259461849835  \\
            238.28105705112372  0.0040869074160016245  \\
            238.42924178809582  0.004083557007041746  \\
            238.57742652506792  0.004080208872909568  \\
            238.72561126204002  0.0040768634999741845  \\
            238.8737959990121  0.004073521223034425  \\
            239.0219807359842  0.0040701822253188455  \\
            239.17016547295628  0.004066846538485732  \\
            239.31835020992838  0.004063514042623104  \\
            239.46653494690048  0.004060184466248708  \\
            239.61471968387255  0.004056857386310021  \\
            239.76290442084465  0.004053533061776884  \\
            239.91108915781675  0.004050206125204255  \\
            240.05927389478884  0.0040468763703791185  \\
            240.20745863176091  0.0040435450778345886  \\
            240.355643368733  0.004040213380781176  \\
            240.5038281057051  0.004036882265106786  \\
            240.6520128426772  0.004033552569376726  \\
            240.8001975796493  0.0040302249848336935  \\
            240.94838231662138  0.00402690005539779  \\
            241.09656705359347  0.004023578177666506  \\
            241.24475179056557  0.004020259600914734  \\
            241.39293652753767  0.004016944427094762  \\
            241.54112126450977  0.004013632610836273  \\
            241.68930600148184  0.0040103239594463476  \\
            241.83749073845394  0.004007018132909465  \\
            241.98567547542604  0.004003715074566061  \\
            242.13386021239813  0.004000412692577524  \\
            242.2820449493702  0.003997107114844766  \\
            242.4302296863423  0.003993799652295136  \\
            242.5784144233144  0.003990491472930014  \\
            242.7265991602865  0.003987183601824809  \\
            242.8747838972586  0.00398387692112896  \\
            243.02296863423066  0.003980572170065937  \\
            243.17115337120276  0.003977269944933234  \\
            243.31933810817486  0.003973970699102383  \\
            243.46752284514696  0.003970674743018939  \\
            243.61570758211903  0.003967382244202492  \\
            243.76389231909113  0.003964093227246656  \\
            243.91207705606323  0.0039608075738190775  \\
            244.06026179303532  0.003957525022661433  \\
            244.20844653000742  0.0039542451695894305  \\
            244.3566312669795  0.003950968207271565  \\
            244.5048160039516  0.003947689078550172  \\
            244.6530007409237  0.003944407721530799  \\
            244.80118547789579  0.003941125333954415  \\
            244.94937021486786  0.00393784297509998  \\
            245.09755495183995  0.00393456156578445  \\
            245.24573968881205  0.003931281888362778  \\
            245.39392442578415  0.003928004586727908  \\
            245.54210916275625  0.00392473016631078  \\
            245.69029389972832  0.0039214589940803285  \\
            245.83847863670042  0.003918191298543481  \\
            245.9866633736725  0.003914927169745162  \\
            246.1348481106446  0.003911666559268288  \\
            246.2830328476167  0.003908409280233771  \\
            246.43121758458878  0.0039051550073005174  \\
            246.57940232156088  0.0039019037119123225  \\
            246.72758705853298  0.0038986532305315368  \\
            246.87577179550507  0.0038954001839704524  \\
            247.02395653247714  0.003892145794836237  \\
            247.17214126944924  0.0038888911517759197  \\
            247.32032600642134  0.003885637209476395  \\
            247.46851074339344  0.003882384788664419  \\
            247.61669548036554  0.0038791345761066123  \\
            247.7648802173376  0.003875887124609457  \\
            247.9130649543097  0.0038726428530192984  \\
            248.0612496912818  0.0038694020462223468  \\
            248.2094344282539  0.003866164855144674  \\
            248.35761916522597  0.0038629312967522153  \\
            248.50580390219807  0.003859701254050769  \\
            248.65398863917017  0.003856474476085997  \\
            248.80217337614226  0.003853250577943424  \\
            248.95035811311436  0.0038500296840761165  \\
            249.09854285008643  0.0038468070778095594  \\
            249.24672758705853  0.003843582821881759  \\
            249.39491232403063  0.003840358029591746  \\
            249.54309706100273  0.003837133684797738  \\
            249.6912817979748  0.0038339106419171425  \\
            249.8394665349469  0.0038306896259265553  \\
            249.987651271919  0.0038274712323617607  \\
            250.1358360088911  0.0038242559273177308  \\
            250.2840207458632  0.003821044047448628  \\
            250.43220548283526  0.0038178357999678024  \\
            250.58039021980736  0.0038146312626477917  \\
            250.72857495677945  0.003811430383820324  \\
            250.87675969375155  0.0038082329823763135  \\
            251.02494443072362  0.003805038747765866  \\
            251.17312916769572  0.0038018476690522625  \\
            251.32131390466782  0.003798657554592352  \\
            251.46949864163992  0.0037954654913584162  \\
            251.617683378612  0.0037922726126899506  \\
            251.76586811558408  0.0037890799270076736  \\
            251.91405285255618  0.0037858883178135175  \\
            252.06223758952828  0.003782698543690637  \\
            252.21042232650038  0.003779511238303406  \\
            252.35860706347248  0.003776326910397415  \\
            252.50679180044455  0.0037731459437994773  \\
            252.65497653741664  0.003769968597417622  \\
            252.80316127438874  0.0037667950052410987  \\
            252.95134601136084  0.0037636251763403764  \\
            253.0995307483329  0.003760458994867143  \\
            253.247715485305  0.0037572962200543045  \\
            253.3959002222771  0.003754136486215987  \\
            253.5440849592492  0.0037509798511023355  \\
            253.6922696962213  0.0037478219607219943  \\
            253.84045443319337  0.003744662981836711  \\
            253.98863917016547  0.0037415039429853835  \\
            254.13682390713757  0.0037383457522948355  \\
            254.28500864410967  0.0037351891974798084  \\
            254.43319338108174  0.003732034945842964  \\
            254.58137811805383  0.003728883544274884  \\
            254.72956285502593  0.0037257354192540715  \\
            254.87774759199803  0.0037225908768469505  \\
            255.02593232897013  0.0037194501027078652  \\
            255.1741170659422  0.0037163131620790795  \\
            255.3223018029143  0.0037131799997907776  \\
            255.4704865398864  0.003710050440261065  \\
            255.6186712768585  0.003706924187495967  \\
            255.76685601383056  0.0037038012391544  \\
            255.91504075080266  0.0037006794178876014  \\
            256.0632254877748  0.0036975562435156853  \\
            256.2114102247468  0.0036944327603861842  \\
            256.3595949617189  0.00369130989691708  \\
            256.507779698691  0.0036881884655968074  \\
            256.6559644356631  0.0036850691629842533  \\
            256.8041491726352  0.003681952569708755  \\
            256.9523339096073  0.003678839150470104  \\
            257.1005186465794  0.003675729254038541  \\
            257.2487033835515  0.0036726231132547596  \\
            257.3968881205236  0.003669520845029905  \\
            257.54507285749565  0.003666422450345575  \\
            257.69325759446775  0.0036633278142538164  \\
            257.84144233143985  0.0036602367058771296  \\
            257.98962706841195  0.0036571487784084673  \\
            258.13781180538405  0.0036540640278924555  \\
            258.28599654235614  0.0036509784763958473  \\
            258.43418127932824  0.003647892373815686  \\
            258.58236601630034  0.003644806664699887  \\
            258.73055075327244  0.0036417221821112185  \\
            258.8787354902445  0.003638639647627302  \\
            259.0269202272166  0.003635559671340611  \\
            259.1751049641887  0.003632482751858475  \\
            259.3232897011608  0.0036294092763030743  \\
            259.4714744381329  0.0036263395203114447  \\
            259.61965917510497  0.003623273648035474  \\
            259.76784391207707  0.003620211712141904  \\
            259.91602864904917  0.0036171536538123295  \\
            260.06421338602127  0.0036140993027431985  \\
            260.2123981229933  0.0036110483771458145  \\
            260.3605828599654  0.003608000415392529  \\
            260.5087675969375  0.0036049542976914566  \\
            260.6569523339096  0.0036019097557379418  \\
            260.8051370708817  0.003598867018166462  \\
            260.9533218078538  0.0035957205776847774  \\
            261.1015065448259  0.0035933008017144854  \\
            261.249691281798  0.0035936866546047315  \\
            261.3978760187701  0.0035963791795856565  \\
            261.54606075574213  0.0036024031466275488  \\
            261.69424549271423  0.0036125107733931253  \\
            261.84243022968633  0.0036261800953266113  \\
            261.9906149666584  0.003643179511005484  \\
            262.1387997036305  0.0036633692697834565  \\
            262.2869844406026  0.0036867639084516776  \\
            262.4351691775747  0.0037131478857504313  \\
            262.5833539145468  0.0037422592351863252  \\
            262.7315386515189  0.0037739565804666966  \\
            262.87972338849096  0.003808259192909967  \\
            263.02790812546306  0.0038449553182105223  \\
            263.17609286243515  0.0038837942091847102  \\
            263.32427759940725  0.003924646011925106  \\
            263.47246233637935  0.00396753414268894  \\
            263.62064707335145  0.004012268050367172  \\
            263.76883181032355  0.004058622882854048  \\
            263.91701654729565  0.004106491685192246  \\
            264.06520128426774  0.004155911528083667  \\
            264.2133860212398  0.0042067204775690994  \\
            264.3615707582119  0.004258724394996447  \\
            264.509755495184  0.004311842562778819  \\
            264.6579402321561  0.0043661288822368135  \\
            264.8061249691282  0.00442145057912213  \\
            264.9543097061003  0.004477643172154507  \\
            265.1024944430724  0.004534650815308238  \\
            265.2506791800445  0.004592543646560085  \\
            265.39886391701657  0.004651214848560273  \\
            265.5470486539886  0.0047105255273469405  \\
            265.6952333909607  0.004770440997677353  \\
            265.8434181279328  0.004831045106961704  \\
            265.9916028649049  0.004892252182087685  \\
            266.139787601877  0.004953943732271464  \\
            266.2879723388491  0.005016101724439093  \\
            266.4361570758212  0.005078820470373682  \\
            266.5843418127933  0.005142030357180061  \\
            266.7325265497654  0.005205628149736841  \\
            266.8807112867375  0.005269608081595031  \\
            267.02889602370954  0.005334071703024934  \\
            267.17708076068163  0.0053989608524118  \\
            267.32526549765373  0.005464183048681416  \\
            267.47345023462583  0.005529741005930767  \\
            267.6216349715979  0.005595740696556538  \\
            267.76981970857  0.005662131617754575  \\
            267.9180044455421  0.005728828430090189  \\
            268.0661891825142  0.005795839319120957  \\
            268.2143739194863  0.005863272431856885  \\
            268.36255865645836  0.005931082028073039  \\
            268.51074339343046  0.005999187212659046  \\
            268.65892813040256  0.006067599415155963  \\
            268.80711286737466  0.006136427289566385  \\
            268.95529760434675  0.006205627793379598  \\
            269.10348234131885  0.006275122590548941  \\
            269.25166707829095  0.006344924811081317  \\
            269.39985181526305  0.006415142466745351  \\
            269.54803655223515  0.006485733841074606  \\
            269.6962212892072  0.0065566219382485235  \\
            269.8444060261793  0.006627820599541271  \\
            269.9925907631514  0.006699436463892235  \\
            270.1407755001235  0.006771428308220705  \\
            270.2889602370956  0.0068437197548595775  \\
            270.4371449740677  0.006916324778765123  \\
            270.5853297110398  0.006989348234240138  \\
            270.7335144480119  0.007062748945015009  \\
            270.881699184984  0.007136450786280025  \\
            271.029883921956  0.00721046758081313  \\
            271.1780686589281  0.007284902208913178  \\
            271.3262533959002  0.007359713357018567  \\
            271.4744381328723  0.007434825017411981  \\
            271.6226228698444  0.007510250761128892  \\
            271.7708076068165  0.007586091454911015  \\
            271.9189923437886  0.007662305625456807  \\
            272.0671770807607  0.007738817386780694  \\
            272.2153618177328  0.007815640071677534  \\
            272.36354655470484  0.007892872579208926  \\
            272.51173129167694  0.007970473343113535  \\
            272.65991602864904  0.008048366676567945  \\
            272.80810076562113  0.008126565744132612  \\
            272.95628550259323  0.008205167568972226  \\
            273.10447023956533  0.008284130598327138  \\
            273.2526549765374  0.008363379452311475  \\
            273.4008397135095  0.008442927220478418  \\
            273.5490244504816  0.008522869157099575  \\
            273.69720918745367  0.00860316383777132  \\
            273.84539392442576  0.00868373629628862  \\
            273.99357866139786  0.008764599638084966  \\
            274.14176339836996  0.008845847458239051  \\
            274.28994813534206  0.008927438566046251  \\
            274.43813287231416  0.009009298503403287  \\
            274.58631760928625  0.009091440471192232  \\
            274.73450234625835  0.009173956503645624  \\
            274.88268708323045  0.009256805730915243  \\
            275.0308718202025  0.009339914278180489  \\
            275.1790565571746  0.009423295504031377  \\
            275.3272412941467  0.009507039968058571  \\
            275.4754260311188  0.009591107188292133  \\
            275.6236107680909  0.009675423926439112  \\
            275.771795505063  0.00976000374414767  \\
            275.9199802420351  0.009844935797213985  \\
            276.0681649790072  0.009930180038651246  \\
            276.2163497159793  0.010015663901589193  \\
            276.3645344529513  0.010101401179595963  \\
            276.5127191899234  0.0101874796838719  \\
            276.6609039268955  0.010273859833304774  \\
            276.8090886638676  0.01036046975171792  \\
            276.9572734008397  0.010447323481060292  \\
            277.1054581378118  0.010534507535184374  \\
            277.2536428747839  0.010621982816360101  \\
            277.401827611756  0.010709678146734267  \\
            277.5500123487281  0.01079760782365443  \\
            277.6981970857002  0.010885857101476744  \\
            277.84638182267224  0.010974387373473138  \\
            277.99456655964434  0.011063128159409196  \\
            278.14275129661644  0.011152094011974454  \\
            278.29093603358854  0.011241368958405752  \\
            278.43912077056063  0.011330914884620076  \\
            278.58730550753273  0.011420661999440094  \\
            278.73549024450483  0.011510625104963862  \\
            278.88367498147693  0.011600887030106106  \\
            279.031859718449  0.01169141014972946  \\
            279.18004445542107  0.011782125351050164  \\
            279.32822919239317  0.01187304767746167  \\
            279.47641392936526  0.011964258784207859  \\
            279.62459866633736  0.012055721529199  \\
            279.77278340330946  0.012147367465512584  \\
            279.92096814028156  0.012239211868771879  \\
            280.06915287725366  0.012331335242032303  \\
            280.21733761422576  0.012423700918578888  \\
            280.36552235119785  0.012516241104163831  \\
            280.5137070881699  0.012608971296748346  \\
            280.661891825142  0.012701970868480073  \\
            280.8100765621141  0.01279520362062528  \\
            280.9582612990862  0.012888602397011156  \\
            281.1064460360583  0.012982182907227522  \\
            281.2546307730304  0.013076023413587148  \\
            281.4028155100025  0.013170088177210553  \\
            281.5510002469746  0.013264310666795957  \\
            281.6991849839467  0.013358706793963513  \\
            281.8473697209187  0.013453353730880446  \\
            281.9955544578908  0.013548216191011896  \\
            282.1437391948629  0.013643228254946738  \\
            282.291923931835  0.013738406027037109  \\
            282.4401086688071  0.013833825608398282  \\
            282.5882934057792  0.013929452157585617  \\
            282.7364781427513  0.014025220355927143  \\
            282.8846628797234  0.014121146492280873  \\
            283.0328476166955  0.014217305615465088  \\
            283.18103235366755  0.014313663322567957  \\
            283.32921709063964  0.01441015488343546  \\
            283.47740182761174  0.014506796763253579  \\
            283.62558656458384  0.01460366297818889  \\
            283.77377130155594  0.014700719557749015  \\
            283.92195603852804  0.014797902348607722  \\
            284.07014077550014  0.01489522798398167  \\
            284.21832551247223  0.014992769466729675  \\
            284.36651024944433  0.015090493252633366  \\
            284.5146949864164  0.01518833575597188  \\
            284.66287972338847  0.015286313771482408  \\
            284.81106446036057  0.015384499306204185  \\
            284.95924919733267  0.015482859236715798  \\
            285.10743393430477  0.015581330534927584  \\
            285.25561867127686  0.015679930150600162  \\
            285.40380340824896  0.01577872911315594  \\
            285.55198814522106  0.015877694714729027  \\
            285.70017288219316  0.01597676447462864  \\
            285.8483576191652  0.016075955490835056  \\
            285.9965423561373  0.01617533783354692  \\
            286.1447270931094  0.01627487920519582  \\
            286.2929118300815  0.01637451766370079  \\
            286.4410965670536  0.016474270449410886  \\
            286.5892813040257  0.01657420669015377  \\
            286.7374660409978  0.016674294493438338  \\
            286.8856507779699  0.016774472447564734  \\
            287.033835514942  0.01687475792993864  \\
            287.182020251914  0.01697521914282661  \\
            287.3302049888861  0.01707582459428123  \\
            287.4783897258582  0.01717651339342123  \\
            287.6265744628303  0.017277303048568664  \\
            287.7747591998024  0.01737826085344274  \\
            287.9229439367745  0.017479355711460174  \\
            288.0711286737466  0.01758052724544815  \\
            288.2193134107187  0.017681793090061557  \\
            288.3674981476908  0.017783219645837598  \\
            288.51568288466285  0.017884776207119646  \\
            288.66386762163495  0.017986402901364423  \\
            288.81205235860705  0.018088117483787126  \\
            288.96023709557915  0.018189985478462817  \\
            289.10842183255124  0.018291976565630533  \\
            289.25660656952334  0.018394031370104317  \\
            289.40479130649544  0.018496167763288145  \\
            289.55297604346754  0.0185984504074025  \\
            289.70116078043964  0.018700849364036383  \\
            289.84934551741173  0.018803305747435953  \\
            289.9975302543838  0.01890583754035902  \\
            290.1457149913559  0.019008508558436513  \\
            290.293899728328  0.019111289240028452  \\
            290.44208446530007  0.019214121181009892  \\
            290.59026920227217  0.019317022470399757  \\
            290.73845393924427  0.01942005609269011  \\
            290.88663867621636  0.019523192858320375  \\
            291.03482341318846  0.019626374837665786  \\
            291.18300815016056  0.019729620222333526  \\
            291.3311928871326  0.019832991178637124  \\
            291.4793776241047  0.019936458884573648  \\
            291.6275623610768  0.020039965877922276  \\
            291.7757470980489  0.02014353044822568  \\
            291.923931835021  0.02024721395809071  \\
            292.0721165719931  0.02035098794857838  \\
            292.2203013089652  0.020454795417988687  \\
            292.3684860459373  0.020558654749853553  \\
            292.5166707829094  0.020662626516774685  \\
            292.6648555198814  0.020766682618644318  \\
            292.8130402568535  0.020870766506635878  \\
            292.9612249938256  0.020974896653775624  \\
            293.1094097307977  0.021079132856468435  \\
            293.2575944677698  0.021183447368591138  \\
            293.4057792047419  0.021287784088309492  \\
            293.553963941714  0.02139216176371182  \\
            293.7021486786861  0.021496639278772142  \\
            293.8503334156582  0.02160118919658424  \\
            293.99851815263025  0.02170575617447694  \\
            294.14670288960235  0.021810357489804692  \\
            294.29488762657445  0.021915052895583525  \\
            294.44307236354655  0.022019815223233416  \\
            294.59125710051865  0.022124590394196373  \\
            294.73944183749074  0.022229391923601717  \\
            294.88762657446284  0.022334282314292884  \\
            295.03581131143494  0.022439234609162167  \\
            295.18399604840704  0.022544196646951717  \\
            295.3321807853791  0.022649175263916924  \\
            295.4803655223512  0.022754238024641472  \\
            295.6285502593233  0.0228593581930131  \\
            295.7767349962954  0.02296448625894627  \\
            295.9249197332675  0.023069619545459576  \\
            296.07310447023957  0.02317483256112986  \\
            296.22128920721167  0.023280098940064765  \\
            296.36947394418377  0.023385372603760436  \\
            296.51765868115586  0.02349063893612929  \\
            296.6658434181279  0.023595980522996256  \\
            296.8140281551  0.023701371766977983  \\
            296.9622128920721  0.0238067708116609  \\
            297.1103976290442  0.023912149565457563  \\
            297.2585823660163  0.024017598537614274  \\
            297.4067671029884  0.02412309360009899  \\
            297.5549518399605  0.02422859789906007  \\
            297.7031365769326  0.024334069510786007  \\
            297.8513213139047  0.024439605175821836  \\
            297.99950605087673  0.02454518324977653  \\
            298.14769078784883  0.024650772636354113  \\
            298.29587552482093  0.024756318624598594  \\
            298.444060261793  0.02486192085538939  \\
            298.5922449987651  0.024967561386934366  \\
            298.7404297357372  0.025073215596139432  \\
            298.8886144727093  0.0251788184519264  \\
            299.0367992096814  0.02528446776562261  \\
            299.1849839466535  0.025390150484396048  \\
            299.33316868362556  0.02549584912963739  \\
            299.48135342059766  0.0256015057777496  \\
            299.62953815756975  0.025707169757026832  \\
            299.77772289454185  0.025812874760124546  \\
            299.92590763151395  0.025918597374420243  \\
            300.07409236848605  0.026024288423104364  \\
            300.22227710545815  0.026129952248844217  \\
            300.37046184243025  0.026235660137547998  \\
            300.51864657940234  0.026341386273531525  \\
            300.66683131637444  0.026447090780871662  \\
            300.8150160533465  0.02655274211122442  \\
            300.9632007903186  0.026658434169811274  \\
            301.1113855272907  0.026764143556588068  \\
            301.2595702642628  0.02686984019502887  \\
            301.4077550012349  0.026975467525413892  \\
            301.555939738207  0.027081125958299278  \\
            301.70412447517907  0.027186798721067926  \\
            301.85230921215117  0.027292465981121044  \\
            302.00049394912327  0.027398071281679794  \\
            302.1486786860953  0.027503666030893006  \\
            302.2968634230674  0.027609282957254493  \\
            302.4450481600395  0.02771489940826775  \\
            302.5932328970116  0.027820470469362583  \\
            302.7414176339837  0.02792598618214647  \\
            302.8896023709558  0.02803152904714508  \\
            303.0377871079279  0.028137073661208455  \\
            303.1859718449  0.028242586972702047  \\
            303.3341565818721  0.028348019273177767  \\
            303.48234131884414  0.02845347120375419  \\
            303.63052605581623  0.028558923726983543  \\
            303.77871079278833  0.02866435592723766  \\
            303.92689552976043  0.028769712915042083  \\
            304.0750802667325  0.02887504485767655  \\
            304.2232650037046  0.028980386230096834  \\
            304.3714497406767  0.029085714540009147  \\
            304.5196344776488  0.029190988100246226  \\
            304.6678192146209  0.029296186389814214  \\
            304.81600395159296  0.02940139920404883  \\
            304.96418868856506  0.029506601905422647  \\
            305.11237342553716  0.02961176617148508  \\
            305.26055816250926  0.02971683280742249  \\
            305.40874289948135  0.02982190180220912  \\
            305.55692763645345  0.029926958751885935  \\
            305.70511237342555  0.030031988823303244  \\
            305.85329711039765  0.030136945653538305  \\
            306.00148184736975  0.03024183393341817  \\
            306.1496665843418  0.03034672710379022  \\
            306.2978513213139  0.030451599615406038  \\
            306.446036058286  0.030556419452383334  \\
            306.5942207952581  0.030661135841404702  \\
            306.7424055322302  0.030765849891281463  \\
            306.8905902692023  0.03087054361341423  \\
            307.0387750061744  0.030975199372740254  \\
            307.1869597431465  0.03107976951781637  \\
            307.3351444801186  0.03118427048594752  \\
            307.4833292170906  0.03128876693544175  \\
            307.6315139540627  0.031393233731023616  \\
            307.7796986910348  0.03149763832963572  \\
            307.9278834280069  0.0316019321738362  \\
            308.076068164979  0.03170621624457136  \\
            308.2242529019511  0.0318104720529804  \\
            308.3724376389232  0.0319146821211862  \\
            308.5206223758953  0.03201880037689467  \\
            308.6688071128674  0.03212283817164185  \\
            308.81699184983944  0.032226864497385  \\
            308.96517658681154  0.032330854078336836  \\
            309.11336132378364  0.032434776518592  \\
            309.26154606075573  0.03253857868709885  \\
            309.40973079772783  0.0326423612339977  \\
            309.55791553469993  0.032746108104944556  \\
            309.706100271672  0.03284980447295148  \\
            309.8542850086441  0.03295340824852742  \\
            310.0024697456162  0.0330569117549872  \\
            310.15065448258827  0.0331603981249063  \\
            310.29883921956036  0.03326384215082134  \\
            310.44702395653246  0.03336721782140661  \\
            310.59520869350456  0.03347047249624333  \\
            310.74339343047666  0.033573677344737346  \\
            310.89157816744876  0.03367684747348091  \\
            311.03976290442085  0.0337799644373967  \\
            311.18794764139295  0.033882992126918636  \\
            311.33613237836505  0.03398589746947193  \\
            311.48431711533715  0.0340887775740267  \\
            311.6325018523092  0.03419161027468608  \\
            311.7806865892813  0.034294375800144564  \\
            311.9288713262534  0.03439702895339401  \\
            312.0770560632255  0.03449958796159778  \\
            312.2252408001976  0.03460211661484359  \\
            312.3734255371697  0.03470459021423073  \\
            312.5216102741418  0.03480698027079939  \\
            312.6697950111139  0.03490923344023072  \\
            312.817979748086  0.03501144295196988  \\
            312.966164485058  0.03511360102120358  \\
            313.1143492220301  0.03521569385165036  \\
            313.2625339590022  0.03531768512998154  \\
            313.4107186959743  0.035419546078452234  \\
            313.5589034329464  0.035521371883144644  \\
            313.7070881699185  0.03562313993691764  \\
            313.8552729068906  0.03572483070634285  \\
            314.0034576438627  0.03582640088301544  \\
            314.1516423808348  0.03592786351460112  \\
            314.29982711780684  0.03602928653490177  \\
            314.44801185477894  0.03613064521075714  \\
            314.59619659175104  0.03623191327198592  \\
            314.74438132872314  0.036333041184166276  \\
            314.89256606569523  0.03643409841651836  \\
            315.04075080266733  0.03653510115863396  \\
            315.18893553963943  0.03663603143520604  \\
            315.33712027661153  0.03673685697100457  \\
            315.4853050135836  0.03683753610980413  \\
            315.63348975055567  0.0369381675003253  \\
            315.78167448752777  0.03703873254610042  \\
            315.92985922449986  0.037139215942582564  \\
            316.07804396147196  0.03723958008710348  \\
            316.22622869844406  0.03733980858297733  \\
            316.37441343541616  0.0374399898376671  \\
            316.52259817238826  0.03754010005088059  \\
            316.67078290936036  0.03764011876144515  \\
            316.81896764633245  0.03774000366482844  \\
            316.9671523833045  0.03783977154705155  \\
            317.1153371202766  0.037939486901211475  \\
            317.2635218572487  0.038039125577735367  \\
            317.4117065942208  0.03813866255509034  \\
            317.5598913311929  0.03823805140572585  \\
            317.708076068165  0.03833734866123425  \\
            317.8562608051371  0.03843658256523819  \\
            318.0044455421092  0.03853573353286043  \\
            318.1526302790813  0.038634772533270176  \\
            318.3008150160533  0.03873365100776781  \\
            318.4489997530254  0.03883246585253484  \\
            318.5971844899975  0.03893120309129314  \\
            318.7453692269696  0.03902985077538005  \\
            318.8935539639417  0.039128376373333405  \\
            319.0417387009138  0.03922674459851403  \\
            319.1899234378859  0.039325051321099765  \\
            319.338108174858  0.039423277094974826  \\
            319.4862929118301  0.03952140655304278  \\
            319.63447764880215  0.03961940413199541  \\
            319.78266238577424  0.03971725083771886  \\
            319.93084712274634  0.039815035520687346  \\
            320.07903185971844  0.039912735497998085  \\
            320.22721659669054  0.04001033243160376  \\
            320.37540133366264  0.04010778815769131  \\
            320.52358607063474  0.04020510207921656  \\
            320.67177080760683  0.040302351128453186  \\
            320.81995554457893  0.04039951147628306  \\
            320.968140281551  0.04049656222601403  \\
            321.11632501852307  0.04059346301010249  \\
            321.26450975549517  0.040690232816749404  \\
            321.41269449246727  0.04078693301045743  \\
            321.56087922943937  0.0408835404102448  \\
            321.70906396641146  0.0409800319400664  \\
            321.85724870338356  0.04107636539289538  \\
            322.00543344035566  0.041172579660904096  \\
            322.15361817732776  0.04126871817667813  \\
            322.3018029142998  0.04136475982339718  \\
            322.4499876512719  0.041460679694072605  \\
            322.598172388244  0.04155643407539376  \\
            322.7463571252161  0.041652081300910596  \\
            322.8945418621882  0.04174764573452525  \\
            323.0427265991603  0.04184310932945653  \\
            323.1909113361324  0.04193844566761156  \\
            323.3390960731045  0.04203360983518146  \\
            323.4872808100766  0.04212867846891267  \\
            323.6354655470487  0.04222365683998894  \\
            323.7836502840207  0.042318530575324774  \\
            323.9318350209928  0.04241327203924888  \\
            324.0800197579649  0.042507835603464494  \\
            324.228204494937  0.04260231389688967  \\
            324.3763892319091  0.04269669464992267  \\
            324.5245739688812  0.042790967192829314  \\
            324.6727587058533  0.04288510294000431  \\
            324.8209434428254  0.042979060399353966  \\
            324.9691281797975  0.04307293228533458  \\
            325.11731291676955  0.04316670428604428  \\
            325.26549765374165  0.04326036475679399  \\
            325.41368239071375  0.04335388440737606  \\
            325.56186712768584  0.0434472255389884  \\
            325.71005186465794  0.04354048025142772  \\
            325.85823660163004  0.043633632773683775  \\
            326.00642133860214  0.043726670722519935  \\
            326.15460607557424  0.04381956432661573  \\
            326.30279081254633  0.043912279143729124  \\
            326.4509755495184  0.04400490628975125  \\
            326.5991602864905  0.04409742901058378  \\
            326.7473450234626  0.04418983439991103  \\
            326.89552976043467  0.044282092408701006  \\
            327.04371449740677  0.04437417118171674  \\
            327.19189923437887  0.04446616073464285  \\
            327.34008397135096  0.04455804371742924  \\
            327.48826870832306  0.04464980689764373  \\
            327.63645344529516  0.04474142013336505  \\
            327.7846381822672  0.044832853414812746  \\
            327.9328229192393  0.044924195715772546  \\
            328.0810076562114  0.045015429402731365  \\
            328.2291923931835  0.04510654109585375  \\
            328.3773771301556  0.045197500728413886  \\
            328.5255618671277  0.0452882793720774  \\
            328.6737466040998  0.045378965119223555  \\
            328.8219313410719  0.0454695403148673  \\
            328.970116078044  0.04555999159474655  \\
            329.118300815016  0.045650289118724076  \\
            329.2664855519881  0.04574040430044633  \\
            329.4146702889602  0.045830424549088644  \\
            329.5628550259323  0.04592033241393925  \\
            329.7110397629044  0.04601011469333428  \\
            329.8592244998765  0.04609974191057821  \\
            330.0074092368486  0.046189185140707245  \\
            330.1555939738207  0.04627853129317536  \\
            330.3037787107928  0.0463677633296923  \\
            330.45196344776485  0.046456868344437165  \\
            330.60014818473695  0.046545817347087376  \\
            330.74833292170905  0.04663458048056446  \\
            330.89651765868115  0.046723244280898336  \\
            331.04470239565325  0.04681179232508868  \\
            331.19288713262534  0.046900212122923245  \\
            331.34107186959744  0.04698847528067015  \\
            331.48925660656954  0.04707655052208247  \\
            331.63744134354164  0.04716452404952028  \\
            331.7856260805137  0.04725238026174765  \\
            331.9338108174858  0.04734010719184094  \\
            332.0819955544579  0.04742767714091249  \\
            332.23018029143  0.047515057045175814  \\
            332.3783650284021  0.04760233270773103  \\
            332.52654976537417  0.047689489565087416  \\
            332.67473450234627  0.04777651626966231  \\
            332.82291923931837  0.04786338590456156  \\
            332.97110397629046  0.04795006337365905  \\
            333.1192887132625  0.04803663390255833  \\
            333.2674734502346  0.048123084192198566  \\
            333.4156581872067  0.048209403599641834  \\
            333.5638429241788  0.04829556606689727  \\
            333.7120276611509  0.04838153434273775  \\
            333.860212398123  0.04846739278538521  \\
            334.0083971350951  0.04855312959739954  \\
            334.1565818720672  0.048638734915859336  \\
            334.3047666090393  0.048724183608878695  \\
            334.4529513460114  0.048809436263719176  \\
            334.60113608298343  0.04889457597863181  \\
            334.7493208199555  0.04897959270078895  \\
            334.8975055569276  0.049064477413319006  \\
            335.0456902938997  0.04914920596872642  \\
            335.1938750308718  0.04923373908889158  \\
            335.3420597678439  0.04931815154372036  \\
            335.490244504816  0.04940244185651167  \\
            335.6384292417881  0.04948659971756528  \\
            335.7866139787602  0.04957060201350485  \\
            335.93479871573226  0.0496544106312481  \\
            336.08298345270435  0.04973808895077945  \\
            336.23116818967645  0.04982164682160781  \\
            336.37935292664855  0.04990507185242836  \\
            336.52753766362065  0.04998834200601358  \\
            336.67572240059275  0.05007142036928065  \\
            336.82390713756485  0.05015435904421161  \\
            336.97209187453694  0.05023717872256543  \\
            337.12027661150904  0.050319865208273994  \\
            337.2684613484811  0.050402397574883594  \\
            337.4166460854532  0.05048474013730251  \\
            337.5648308224253  0.050566934014996304  \\
            337.7130155593974  0.05064901002894077  \\
            337.8612002963695  0.050730952516277364  \\
            338.0093850333416  0.05081274168913407  \\
            338.15756977031367  0.050894343111926435  \\
            338.30575450728577  0.05097578737095108  \\
            338.45393924425787  0.05105711452073438  \\
            338.6021239812299  0.05113830781380272  \\
            338.750308718202  0.05121934862233123  \\
            338.8984934551741  0.05130020377588469  \\
            339.0466781921462  0.05138089390521103  \\
            339.1948629291183  0.05146146726118807  \\
            339.3430476660904  0.05154190642147403  \\
            339.4912324030625  0.051622193933329966  \\
            339.6394171400346  0.05170229790077925  \\
            339.7876018770067  0.05178222967406134  \\
            339.93578661397873  0.05186204456921129  \\
            340.08397135095083  0.051941724910377116  \\
            340.23215608792293  0.05202125442920496  \\
            340.38034082489503  0.0521006025078384  \\
            340.5285255618671  0.05217977196447792  \\
            340.6767102988392  0.05225882399148276  \\
            340.8248950358113  0.05233774107706952  \\
            340.9730797727834  0.052416508141425955  \\
            341.1212645097555  0.052495095844337855  \\
            341.26944924672756  0.05257349926774943  \\
            341.41763398369966  0.0526517842727843  \\
            341.56581872067176  0.05272993391339507  \\
            341.71400345764386  0.05280793429712276  \\
            341.86218819461595  0.05288575735544751  \\
            342.01037293158805  0.05296339125471011  \\
            342.15855766856015  0.05304090533181901  \\
            342.30674240553225  0.05311828358062261  \\
            342.45492714250435  0.053195513290121656  \\
            342.6031118794764  0.0532725676531446  \\
            342.7512966164485  0.05334942874805706  \\
            342.8994813534206  0.05342616823803309  \\
            343.0476660903927  0.05350277139172337  \\
            343.1958508273648  0.053579226668865144  \\
            343.3440355643369  0.05365550851043914  \\
            343.492220301309  0.053731593710280724  \\
            343.6404050382811  0.05380755518548108  \\
            343.7885897752532  0.05388337977161745  \\
            343.9367745122252  0.05395905708608556  \\
            344.0849592491973  0.05403456280502857  \\
            344.2331439861694  0.054109869197297794  \\
            344.3813287231415  0.054185049447371396  \\
            344.5295134601136  0.054260092212825975  \\
            344.6776981970857  0.054334988255461625  \\
            344.8258829340578  0.05440971447326482  \\
            344.9740676710299  0.05448423932396832  \\
            345.122252408002  0.05455863535523685  \\
            345.27043714497404  0.05463289326479091  \\
            345.41862188194614  0.054707004945620204  \\
            345.56680661891824  0.05478094850428081  \\
            345.71499135589033  0.05485468925690911  \\
            345.86317609286243  0.054928298290254814  \\
            346.01136082983453  0.05500176852416842  \\
            346.1595455668066  0.05507509296953568  \\
            346.3077303037787  0.05514825092822202  \\
            346.4559150407508  0.05522120799307252  \\
            346.6040997777229  0.05529402466768247  \\
            346.75228451469496  0.055366704617517734  \\
            346.90046925166706  0.05543923916596016  \\
            347.04865398863916  0.0555116087969116  \\
            347.19683872561126  0.05558378036267651  \\
            347.34502346258336  0.05565580191719396  \\
            347.49320819955545  0.05572768918177103  \\
            347.64139293652755  0.055799431379981314  \\
            347.78957767349965  0.055871010164350275  \\
            347.93776241047175  0.05594239363302578  \\
            348.0859471474438  0.056013618461900914  \\
            348.2341318844159  0.05608471084191931  \\
            348.382316621388  0.05615565843892425  \\
            348.5305013583601  0.056226444060896726  \\
            348.6786860953322  0.05629703703869966  \\
            348.8268708323043  0.0563674636925834  \\
            348.9750555692764  0.05643775918610448  \\
            349.1232403062485  0.05650791012870262  \\
            349.2714250432206  0.05657790047077533  \\
            349.4196097801926  0.05664770076312476  \\
            349.5677945171647  0.056717327944726025  \\
            349.7159792541368  0.05678682474258025  \\
            349.8641639911089  0.056856177171628254  \\
            350.012348728081  0.056925370311371196  \\
            350.1605334650531  0.05699437591901021  \\
            350.3087182020252  0.057063202479516115  \\
            350.4569029389973  0.05713189896052519  \\
            350.6050876759694  0.05720045120533  \\
            350.75327241294144  0.05726884540941472  \\
            350.90145714991354  0.05733705452318023  \\
            351.04964188688564  0.05740507945851445  \\
            351.19782662385774  0.057472974184916446  \\
            351.34601136082983  0.05754072475900961  \\
            351.49419609780193  0.057608318479124114  \\
            351.64238083477403  0.05767572947566099  \\
            351.79056557174613  0.05774295192318302  \\
            351.9387503087182  0.05781004363633577  \\
            352.08693504569027  0.057876991232646606  \\
            352.23511978266237  0.05794378310035288  \\
            352.38330451963446  0.0580103945371512  \\
            352.53148925660656  0.058076813771819  \\
            352.67967399357866  0.05814310138761884  \\
            352.82785873055076  0.05820924487494257  \\
            352.97604346752286  0.058275233698868646  \\
            353.12422820449495  0.05834104431127708  \\
            353.27241294146705  0.05840665974315475  \\
            353.4205976784391  0.05847214234902681  \\
            353.5687824154112  0.05853748076839333  \\
            353.7169671523833  0.058602665530146335  \\
            353.8651518893554  0.058667674227107856  \\
            354.0133366263275  0.058732485397496814  \\
            354.1615213632996  0.058797162247069885  \\
            354.3097061002717  0.05886169480627676  \\
            354.4578908372438  0.058926074654914166  \\
            354.6060755742159  0.05899028051396547  \\
            354.7542603111879  0.05905428709281718  \\
            354.90244504816  0.05911815760294424  \\
            355.0506297851321  0.0591818836739392  \\
            355.1988145221042  0.05924545792354115  \\
            355.3469992590763  0.059308860187964184  \\
            355.4951839960484  0.0593720619707442  \\
            355.6433687330205  0.059435125717439356  \\
            355.7915534699926  0.05949804483218375  \\
            355.9397382069647  0.059560812957769806  \\
            356.08792294393675  0.05962341103265328  \\
            356.23610768090884  0.059685807937358254  \\
            356.38429241788094  0.059748064651721826  \\
            356.53247715485304  0.05981017649808507  \\
            356.68066189182514  0.05987213813144826  \\
            356.82884662879724  0.05993393157966965  \\
            356.97703136576934  0.05999552624346541  \\
            357.12521610274143  0.060056973209585536  \\
            357.27340083971353  0.060118277628380644  \\
            357.42158557668563  0.06017943255504478  \\
            357.56977031365767  0.0602404210940106  \\
            357.71795505062977  0.06030121379976886  \\
            357.86613978760187  0.06036185092141079  \\
            358.01432452457396  0.060422347902665006  \\
            358.16250926154606  0.06048269605839917  \\
            358.31069399851816  0.06054287955667125  \\
            358.45887873549026  0.0606028700926044  \\
            358.60706347246236  0.06066269802692724  \\
            358.75524820943446  0.060722387705779056  \\
            358.9034329464065  0.06078192917221763  \\
            359.0516176833786  0.06084130764519143  \\
            359.1998024203507  0.060900495947736326  \\
            359.3479871573228  0.06095951545702034  \\
            359.4961718942949  0.06101839811102452  \\
            359.644356631267  0.06107713311299531  \\
            359.7925413682391  0.06113570672005513  \\
            359.9407261052112  0.0611940928704791  \\
            360.0889108421833  0.06125230481906977  \\
            360.2370955791553  0.06131038086443842  \\
            360.3852803161274  0.0613683097665024  \\
            360.5334650530995  0.06142607880781034  \\
            360.6816497900716  0.061483663029076846  \\
            360.8298345270437  0.06154106842761491  \\
            360.9780192640158  0.061598338509302825  \\
            361.1262040009879  0.06165546189363166  \\
            361.27438873796  0.06171242689938873  \\
            361.4225734749321  0.0617692097446296  \\
            361.57075821190415  0.06182580940242602  \\
            361.71894294887625  0.061882274053442723  \\
            361.86712768584835  0.06193859244719084  \\
            362.01531242282044  0.06199475402578237  \\
            362.16349715979254  0.06205073634696297  \\
            362.31168189676464  0.06210653105021298  \\
            362.45986663373674  0.062162190648036464  \\
            362.60805137070884  0.06221770446148386  \\
            362.75623610768093  0.062273063216620704  \\
            362.904420844653  0.0623282460100327  \\
            363.0526055816251  0.062383236956755364  \\
            363.20079031859717  0.0624380919872879  \\
            363.34897505556927  0.062492801702426465  \\
            363.49715979254137  0.06254735830489584  \\
            363.64534452951347  0.0626017426588413  \\
            363.79352926648556  0.06265593160208968  \\
            363.94171400345766  0.06270998264465387  \\
            364.08989874042976  0.06276388877111912  \\
            364.2380834774018  0.062817643877721  \\
            364.3862682143739  0.06287123083612002  \\
            364.534452951346  0.06292462149340132  \\
            364.6826376883181  0.06297786804126622  \\
            364.8308224252902  0.06303097114941388  \\
            364.9790071622623  0.06308392537832515  \\
            365.1271918992344  0.06313671584665684  \\
            365.2753766362065  0.06318931697976886  \\
            365.4235613731786  0.06324175445126701  \\
            365.5717461101506  0.06329405517723079  \\
            365.7199308471227  0.06334620907378916  \\
            365.8681155840948  0.06339820373637008  \\
            366.0163003210669  0.0634500164094837  \\
            366.164485058039  0.0635016489178558  \\
            366.3126697950111  0.0635531480038007  \\
            366.4608545319832  0.0636045020446598  \\
            366.6090392689553  0.06365570132545412  \\
            366.7572240059274  0.06370672612953553  \\
            366.90540874289945  0.06375755917544898  \\
            367.05359347987155  0.0638082575346267  \\
            367.20177821684365  0.06385881216565185  \\
            367.34996295381575  0.06390921623399495  \\
            367.49814769078785  0.06395945325571173  \\
            367.64633242775994  0.06400949709744314  \\
            367.79451716473204  0.06405939237028925  \\
            367.94270190170414  0.0641091480882871  \\
            368.09088663867624  0.06415875691604514  \\
            368.23907137564834  0.0642082057683661  \\
            368.3872561126204  0.0642574722637185  \\
            368.5354408495925  0.06430656172529997  \\
            368.6836255865646  0.06435551919978706  \\
            368.8318103235367  0.0644043326695694  \\
            368.97999506050877  0.06445299258425033  \\
            369.12817979748087  0.06450148044816681  \\
            369.27636453445297  0.06454977532464122  \\
            369.42454927142506  0.0645979355678326  \\
            369.57273400839716  0.06464595363461109  \\
            369.7209187453692  0.0646938236150642  \\
            369.8691034823413  0.06474153100220635  \\
            370.0172882193134  0.06478905269197877  \\
            370.1654729562855  0.06483640783922079  \\
            370.3136576932576  0.0648836307392767  \\
            370.4618424302297  0.0649307097716689  \\
            370.6100271672018  0.0649776344884853  \\
            370.7582119041739  0.06502438618833532  \\
            370.906396641146  0.06507094709649894  \\
            371.05458137811803  0.06511737559688394  \\
            371.2027661150901  0.06516366290769678  \\
            371.3509508520622  0.06520980267953384  \\
            371.4991355890343  0.06525578064771041  \\
            371.6473203260064  0.06530157463226052  \\
            371.7955050629785  0.06534720033641273  \\
            371.9436897999506  0.06539269569538238  \\
            372.0918745369227  0.06543804848616508  \\
            372.2400592738948  0.06548324888371071  \\
            372.38824401086686  0.06552827947970145  \\
            372.53642874783895  0.06557311737031186  \\
            372.68461348481105  0.06561782142317393  \\
            372.83279822178315  0.06566238579149695  \\
            372.98098295875525  0.06570680506316405  \\
            373.12916769572735  0.06575106656824334  \\
            373.27735243269944  0.06579515037898787  \\
            373.42553716967154  0.06583905371166125  \\
            373.57372190664364  0.06588282919341705  \\
            373.7219066436157  0.0659264644813708  \\
            373.8700913805878  0.06596995158202304  \\
            374.0182761175599  0.06601327556239493  \\
            374.166460854532  0.06605641455002828  \\
            374.3146455915041  0.06609939366194335  \\
            374.4628303284762  0.06614224323869741  \\
            374.61101506544827  0.06618495148068784  \\
            374.75919980242037  0.06622750835347839  \\
            374.90738453939247  0.06626989719432566  \\
            375.0555692763645  0.06631209471217903  \\
            375.2037540133366  0.06635415781882434  \\
            375.3519387503087  0.06639608408552684  \\
            375.5001234872808  0.06643786765746408  \\
            375.6483082242529  0.0664794969521242  \\
            375.796492961225  0.06652095406225601  \\
            375.9446776981971  0.06656222459167678  \\
            376.0928624351692  0.06660336757608801  \\
            376.2410471721413  0.06664437325778325  \\
            376.38923190911333  0.06668523498102204  \\
            376.53741664608543  0.06672594006142128  \\
            376.68560138305753  0.06676646978595518  \\
            376.83378612002963  0.06680681990535838  \\
            376.9819708570017  0.06684704520834653  \\
            377.1301555939738  0.06688713326003246  \\
            377.2783403309459  0.06692707641539834  \\
            377.426525067918  0.0669668612892852  \\
            377.5747098048901  0.06700646875639293  \\
            377.72289454186216  0.06704590316503332  \\
            377.87107927883426  0.06708521388688256  \\
            378.01926401580636  0.06712438752374084  \\
            378.16744875277845  0.06716341580623154  \\
            378.31563348975055  0.06720228500570057  \\
            378.46381822672265  0.0672409759342163  \\
            378.61200296369475  0.0672794983198972  \\
            378.76018770066685  0.06731789766738629  \\
            378.90837243763895  0.06735616034232032  \\
            379.056557174611  0.067394277773779  \\
            379.2047419115831  0.06743223620480276  \\
            379.3529266485552  0.06747001669239275  \\
            379.5011113855273  0.06750763017140442  \\
            379.6492961224994  0.06754512146094617  \\
            379.7974808594715  0.06758247681098535  \\
            379.9456655964436  0.06761968763148161  \\
            380.0938503334157  0.06765674041215493  \\
            380.2420350703878  0.06769361672248567  \\
            380.39021980735987  0.06773032437203479  \\
            380.5384045443319  0.067766911005246  \\
            380.686589281304  0.06780336278082208  \\
            380.8347740182761  0.06783967133343984  \\
            380.9829587552482  0.06787582363589145  \\
            381.1311434922203  0.06791180199908456  \\
            381.2793282291924  0.06794760742152625  \\
            381.4275129661645  0.06798329284981629  \\
            381.5756977031366  0.06801884484215562  \\
            381.7238824401087  0.06805425546475041  \\
            381.87206717708074  0.06808951237284228  \\
            382.02025191405284  0.0681245988107082  \\
            382.16843665102493  0.06815950667380333  \\
            382.31662138799703  0.06819429435650223  \\
            382.46480612496913  0.06822895032694769  \\
            382.6129908619412  0.06826346725456663  \\
            382.7611755989133  0.06829783364155086  \\
            382.9093603358854  0.06833203382285703  \\
            383.0575450728575  0.06836605034021459  \\
            383.20572980982956  0.0683999437063921  \\
            383.35391454680166  0.06843370732847515  \\
            383.50209928377376  0.06846733461740659  \\
            383.65028402074586  0.06850081505348096  \\
            383.79846875771796  0.06853413418634446  \\
            383.94665349469005  0.06856727363499494  \\
            384.09483823166215  0.06860026992776136  \\
            384.24302296863425  0.06863314474382183  \\
            384.39120770560635  0.06866588621766237  \\
            384.5393924425784  0.06869848490718312  \\
            384.6875771795505  0.06873092766917467  \\
            384.8357619165226  0.06876319765931803  \\
            384.9839466534947  0.0687953029338871  \\
            385.1321313904668  0.06882729232547148  \\
            385.2803161274389  0.06885915154228703  \\
            385.428500864411  0.06889087228947989  \\
            385.5766856013831  0.06892244279373098  \\
            385.7248703383552  0.06895384780325607  \\
            385.8730550753272  0.06898507356757898  \\
            386.0212398122993  0.0690161807395176  \\
            386.1694245492714  0.06904716097980002  \\
            386.3176092862435  0.06907800718216854  \\
            386.4657940232156  0.06910870897776004  \\
            386.6139787601877  0.06913925273510597  \\
            386.7621634971598  0.06916962156013241  \\
            386.9103482341319  0.0691998416327696  \\
            387.058532971104  0.06922994590173812  \\
            387.20671770807604  0.06925992056400478  \\
            387.35490244504814  0.06928975666317816  \\
            387.50308718202024  0.06931944218949924  \\
            387.65127191899234  0.06934896207984147  \\
            387.79945665596443  0.06937830770446785  \\
            387.94764139293653  0.06940753874203331  \\
            388.09582612990863  0.06943664450373578  \\
            388.2440108668807  0.06946561742869023  \\
            388.3921956038528  0.06949444710536487  \\
            388.54038034082487  0.06952312027158106  \\
            388.68856507779697  0.06955162081451338  \\
            388.83674981476906  0.06957997308111097  \\
            388.98493455174116  0.06960821224997618  \\
            389.13311928871326  0.06963632409071005  \\
            389.28130402568536  0.06966429974315774  \\
            389.42948876265746  0.06969212769276445  \\
            389.57767349962955  0.06971979377057541  \\
            389.72585823660165  0.06974728374282349  \\
            389.8740429735737  0.069774658320589  \\
            390.0222277105458  0.06980191078984369  \\
            390.1704124475179  0.06982903377312014  \\
            390.31859718449  0.06985601742857299  \\
            390.4667819214621  0.0698828494499789  \\
            390.6149666584342  0.06990951506673657  \\
            390.7631513954063  0.06993601860066843  \\
            390.9113361323784  0.06996241307398586  \\
            391.0595208693505  0.06998868434866125  \\
            391.2077056063226  0.07001482416025491  \\
            391.3558903432946  0.07004082196377408  \\
            391.5040750802667  0.0700666649336731  \\
            391.6522598172388  0.07009233796385315  \\
            391.8004445542109  0.07011786800398935  \\
            391.948629291183  0.07014328818520124  \\
            392.0968140281551  0.0701685842206276  \\
            392.2449987651272  0.07019374720638819  \\
            392.3931835020993  0.07021876613585253  \\
            392.5413682390714  0.07024362789964003  \\
            392.68955297604344  0.07026831728561987  \\
            392.83773771301554  0.07029288366559214  \\
            392.98592244998764  0.07031733566339372  \\
            393.13410718695974  0.07034166289214766  \\
            393.28229192393184  0.07036585602051172  \\
            393.43047666090393  0.0703899037863259  \\
            393.57866139787603  0.0704137929966124  \\
            393.72684613484813  0.07043751100730161  \\
            393.87503087182023  0.07046111836874296  \\
            394.02321560879227  0.07048460860302265  \\
            394.17140034576437  0.07050797389455457  \\
            394.31958508273647  0.07053120466303539  \\
            394.46776981970856  0.07055428956344464  \\
            394.61595455668066  0.07057721548604462  \\
            394.76413929365276  0.07059997423865776  \\
            394.91232403062486  0.07062262591477357  \\
            395.06050876759696  0.07064516108329646  \\
            395.20869350456906  0.07066757166576626  \\
            395.3568782415411  0.07068984797944089  \\
            395.5050629785132  0.07071197873729633  \\
            395.6532477154853  0.07073395104802659  \\
            395.8014324524574  0.07075575863586576  \\
            395.9496171894295  0.07077746107459112  \\
            396.0978019264016  0.07079904807995938  \\
            396.2459866633737  0.07082051143254586  \\
            396.3941714003458  0.07084184146351835  \\
            396.5423561373179  0.07086302705463693  \\
            396.6905408742899  0.07088405563825406  \\
            396.838725611262  0.07090491982724714  \\
            396.9869103482341  0.07092567953755421  \\
            397.1350950852062  0.0709463253928072  \\
            397.2832798221783  0.07096684912581462  \\
            397.4314645591504  0.07098724116942251  \\
            397.5796492961225  0.0710074906565143  \\
            397.7278340330946  0.07102758542001085  \\
            397.8760187700667  0.07104751442634394  \\
            398.02420350703875  0.0710673378872069  \\
            398.17238824401085  0.0710870496063124  \\
            398.32057298098294  0.07110664133495616  \\
            398.46875771795504  0.0711261036685748  \\
            398.61694245492714  0.0711454260467459  \\
            398.76512719189924  0.07116459675318786  \\
            398.91331192887134  0.07118360291576006  \\
            399.06149666584344  0.07120249360862728  \\
            399.20968140281553  0.07122127809087644  \\
            399.3578661397876  0.07123994531112252  \\
            399.5060508767597  0.07125848606281963  \\
            399.65423561373177  0.0712768901224457  \\
            399.80242035070387  0.07129514624950253  \\
            399.95060508767597  0.07131324218651579  \\
            400.09878982464807  0.07133120514016501  \\
            400.24697456162016  0.0713490690438811  \\
            400.39515929859226  0.07136681900535051  \\
            400.54334403556436  0.0713844460276409  \\
            400.6915287725364  0.07140194023063291  \\
            400.8397135095085  0.07141929085102032  \\
            400.9878982464806  0.07143648624230993  \\
            401.1360829834527  0.07145353196107511  \\
            401.2842677204248  0.07147048157119233  \\
            401.4324524573969  0.07148732115100263  \\
            401.580637194369  0.07150404190242897  \\
            401.7288219313411  0.0715206342729792  \\
            401.8770066683132  0.07153708795574604  \\
            402.0251914052853  0.07155339188940714  \\
            402.1733761422573  0.07156953474343822  \\
            402.3215608792294  0.07158557582539972  \\
            402.4697456162015  0.07160151139518682  \\
            402.6179303531736  0.07161733282174951  \\
            402.7661150901457  0.07163303084350625  \\
            402.9142998271178  0.07164859556834396  \\
            403.0624845640899  0.07166401647361807  \\
            403.210669301062  0.07167928240615243  \\
            403.3588540380341  0.07169441320286303  \\
            403.50703877500615  0.07170945048054994  \\
            403.65522351197825  0.07172437888860735  \\
            403.80340824895035  0.07173918939968983  \\
            403.95159298592245  0.07175387247540864  \\
            404.09977772289454  0.0717684180663316  \\
            404.24796245986664  0.0717828156119831  \\
            404.39614719683874  0.07179705662110039  \\
            404.54433193381084  0.07181120048421576  \\
            404.69251667078294  0.07182524138293031  \\
            404.840701407755  0.07183917044892077  \\
            404.9888861447271  0.07185297841788865  \\
            405.1370708816992  0.07186665562956034  \\
            405.2852556186713  0.07188019202768706  \\
            405.43344035564337  0.0718935771600449  \\
            405.58162509261547  0.0719068251592253  \\
            405.72980982958757  0.07191998307332521  \\
            405.87799456655966  0.07193303583251488  \\
            406.02617930353176  0.0719459743499692  \\
            406.1743640405038  0.07195878925342665  \\
            406.3225487774759  0.07197147088518925  \\
            406.470733514448  0.07198400930212262  \\
            406.6189182514201  0.07199639427565595  \\
            406.7671029883922  0.07200866863049828  \\
            406.9152877253643  0.07202084909525368  \\
            407.0634724623364  0.07203292276878868  \\
            407.2116571993085  0.07204488044993726  \\
            407.3598419362806  0.07205671275827938  \\
            407.50802667325263  0.07206841013414106  \\
            407.6562114102247  0.07207996283859437  \\
            407.8043961471968  0.07209136517174493  \\
            407.9525808841689  0.07210267595595621  \\
            408.100765621141  0.07211388811757807  \\
            408.2489503581131  0.07212499249515299  \\
            408.3971350950852  0.07213597984978873  \\
            408.5453198320573  0.07214684086515837  \\
            408.6935045690294  0.07215756614750028  \\
            408.84168930600146  0.0721681462256182  \\
            408.98987404297355  0.0721785849577203  \\
            409.13805877994565  0.07218893735329134  \\
            409.28624351691775  0.07219919091719446  \\
            409.43442825388985  0.07220933640302679  \\
            409.58261299086195  0.07221936458452621  \\
            409.73079772783404  0.07222926625557137  \\
            409.87898246480614  0.07223903223018158  \\
            410.02716720177824  0.07224865334251693  \\
            410.1753519387503  0.07225814072471241  \\
            410.3235366757224  0.07226754416290923  \\
            410.4717214126945  0.07227684926166085  \\
            410.6199061496666  0.0722860467195382  \\
            410.7680908866387  0.07229512734864847  \\
            410.9162756236108  0.07230408207463507  \\
            411.06446036058287  0.07231290193667764  \\
            411.21264509755497  0.07232157808749211  \\
            411.36082983452707  0.07233012454906973  \\
            411.5090145714991  0.07233858869188627  \\
            411.6571993084712  0.07234695573098912  \\
            411.8053840454433  0.07235521631651787  \\
            411.9535687824154  0.0723633613014409  \\
            412.1017535193875  0.07237138174155532  \\
            412.2499382563596  0.07237926889548708  \\
            412.3981229933317  0.07238701422469083  \\
            412.5463077303038  0.07239462954652989  \\
            412.6944924672759  0.07240216411554129  \\
            412.84267720424793  0.07240960359697472  \\
            412.99086194122003  0.07241693857728819  \\
            413.13904667819213  0.07242415993104634  \\
            413.28723141516423  0.0724312588209205  \\
            413.4354161521363  0.07243822669768873  \\
            413.5836008891084  0.0724450553002358  \\
            413.7317856260805  0.07245174985380201  \\
            413.8799703630526  0.07245836443567556  \\
            414.0281551000247  0.07246488676675553  \\
            414.1763398369968  0.07247130733409954  \\
            414.32452457396886  0.07247761699424178  \\
            414.47270931094096  0.07248380697319294  \\
            414.62089404791305  0.07248986886644028  \\
            414.76907878488515  0.07249579463894758  \\
            414.91726352185725  0.07250158069814606  \\
            415.06544825882935  0.07250728452195414  \\
            415.21363299580145  0.07251289980446117  \\
            415.36181773277355  0.0725184168786612  \\
            415.51000246974564  0.07252382652449965  \\
            415.6581872067177  0.07252911996887325  \\
            415.8063719436898  0.07253428888563009  \\
            415.9545566806619  0.07253932539556962  \\
            416.102741417634  0.07254422206644266  \\
            416.2509261546061  0.072549020251636  \\
            416.3991108915782  0.07255373804680793  \\
            416.5472956285503  0.07255836206070747  \\
            416.69548036552237  0.07256288292041947  \\
            416.84366510249447  0.07256729177373686  \\
            416.9918498394665  0.07257158028916083  \\
            417.1400345764386  0.0725757406559007  \\
            417.2882193134107  0.07257976558387397  \\
            417.4364040503828  0.07258366876455331  \\
            417.5845887873549  0.072587497815451  \\
            417.732773524327  0.07259123846610346  \\
            417.8809582612991  0.07259488109828868  \\
            418.0291429982712  0.07259841668450219  \\
            418.1773277352433  0.07260183678795705  \\
            418.32551247221534  0.07260513356258388  \\
            418.47369720918743  0.0726082997530309  \\
            418.62188194615953  0.07261132887036109  \\
            418.77006668313163  0.07261427677759046  \\
            418.91825142010373  0.07261714273598323  \\
            419.0664361570758  0.07261991677445799  \\
            419.2146208940479  0.07262258957907804  \\
            419.36280563102  0.07262515249305136  \\
            419.5109903679921  0.07262759751673074  \\
            419.65917510496416  0.07262991730761363  \\
            419.80735984193626  0.07263210518034222  \\
            419.95554457890836  0.07263417447961501  \\
            420.10372931588046  0.07263617302483341  \\
            420.25191405285256  0.07263808685587904  \\
            420.40009878982465  0.07263990624757373  \\
            420.54828352679675  0.0726416221947896  \\
            420.69646826376885  0.07264322641244918  \\
            420.84465300074095  0.07264471133552525  \\
            420.992837737713  0.07264607011904092  \\
            421.1410224746851  0.07264729663806968  \\
            421.2892072116572  0.07264842967627483  \\
            421.4373919486293  0.07264949003077227  \\
            421.5855766856014  0.07265046390255049  \\
            421.7337614225735  0.07265134179744294  \\
            421.8819461595456  0.07265211500077469  \\
            422.0301308965177  0.07265277557736254  \\
            422.1783156334898  0.07265331637151487  \\
            422.3265003704618  0.0726537310070318  \\
            422.4746851074339  0.07265401619331094  \\
            422.622869844406  0.07265422761941889  \\
            422.7710545813781  0.07265436191565801  \\
            422.9192393183502  0.07265440894697325  \\
            423.0674240553223  0.07265435941387119  \\
            423.2156087922944  0.07265420485242001  \\
            423.3637935292665  0.07265393763424949  \\
            423.5119782662386  0.072653550966551  \\
            423.66016300321064  0.07265303889207754  \\
            423.80834774018274  0.07265240478376687  \\
            423.95653247715484  0.0726517028792253  \\
            424.10471721412694  0.07265092394950175  \\
            424.25290195109903  0.0726500579450878  \\
            424.40108668807113  0.0726490957048252  \\
            424.54927142504323  0.07264802895590584  \\
            424.6974561620153  0.0726468503138718  \\
            424.8456408989874  0.07264555328261528  \\
            424.9938256359595  0.07264413225437868  \\
            425.14201037293157  0.07264259412182703  \\
            425.29019510990366  0.07264099110362496  \\
            425.43837984687576  0.07263931220251907  \\
            425.58656458384786  0.07263754738289538  \\
            425.73474932081996  0.07263568754706014  \\
            425.88293405779206  0.07263372453523972  \\
            426.03111879476415  0.0726316511255807  \\
            426.17930353173625  0.07262946103414986  \\
            426.32748826870835  0.07262714891493408  \\
            426.4756730056804  0.07262472061372535  \\
            426.6238577426525  0.07262222880153611  \\
            426.7720424796246  0.0726196633143368  \\
            426.9202272165967  0.07261701404157932  \\
            427.0684119535688  0.07261427185705582  \\
            427.2165966905409  0.07261142861889883  \\
            427.364781427513  0.07260847716958112  \\
            427.5129661644851  0.07260541133591578  \\
            427.6611509014572  0.07260222592905617  \\
            427.8093356384292  0.07259892179090938  \\
            427.9575203754013  0.0725955532679068  \\
            428.1057051123734  0.07259211439724676  \\
            428.2538898493455  0.0725885948886554  \\
            428.4020745863176  0.07258498547958997  \\
            428.5502593232897  0.07258127793523875  \\
            428.6984440602618  0.07257746504852111  \\
            428.8466287972339  0.07257354064008742  \\
            428.994813534206  0.07256949955831918  \\
            429.14299827117804  0.0725653376793289  \\
            429.29118300815014  0.07256110267251055  \\
            429.43936774512224  0.07255680308661012  \\
            429.58755248209434  0.07255242709940417  \\
            429.73573721906644  0.07254796518977116  \\
            429.88392195603853  0.0725434089047119  \\
            430.03210669301063  0.07253875085934955  \\
            430.18029142998273  0.07253398473692964  \\
            430.32847616695483  0.07252910528882008  \\
            430.47666090392687  0.07252410833451108  \\
            430.62484564089897  0.07251901635596876  \\
            430.77303037787107  0.07251386778256888  \\
            430.92121511484316  0.07250864825176548  \\
            431.06939985181526  0.07250334784846393  \\
            431.21758458878736  0.07249795776318786  \\
            431.36576932575946  0.07249247029207903  \\
            431.51395406273156  0.07248687883689743  \\
            431.66213879970365  0.07248117790502125  \\
            431.8103235366757  0.0724753631094469  \\
            431.9585082736478  0.07246943539230916  \\
            432.1066930106199  0.07246344812371379  \\
            432.254877747592  0.0724573967201608  \\
            432.4030624845641  0.07245127072519049  \\
            432.5512472215362  0.07244506082262138  \\
            432.6994319585083  0.07243875883655011  \\
            432.8476166954804  0.07243235773135151  \\
            432.9958014324525  0.07242585161167853  \\
            433.1439861694245  0.07241923572246228  \\
            433.2921709063966  0.07241250644891203  \\
            433.4403556433687  0.07240568578098136  \\
            433.5885403803408  0.07239881235268743  \\
            433.7367251173129  0.07239187206552695  \\
            433.884909854285  0.0723848549357318  \\
            434.0330945912571  0.07237775215172358  \\
            434.1812793282292  0.07237055607411362  \\
            434.3294640652013  0.07236326023570294  \\
            434.47764880217335  0.07235585934148232  \\
            434.62583353914545  0.07234834926863225  \\
            434.77401827611754  0.0723407270665229  \\
            434.92220301308964  0.07233303753755141  \\
            435.07038775006174  0.07232529200701178  \\
            435.21857248703384  0.07231747826831901  \\
            435.36675722400594  0.07230958670112149  \\
            435.51494196097804  0.07230160888649155  \\
            435.66312669795013  0.07229353760692543  \\
            435.8113114349222  0.07228536684634336  \\
            435.9594961718943  0.07227709179008945  \\
            436.10768090886637  0.07226870882493183  \\
            436.25586564583847  0.07226021882613752  \\
            436.40405038281057  0.07225167399638223  \\
            436.55223511978267  0.07224307151719153  \\
            436.70041985675476  0.0722344007779945  \\
            436.84860459372686  0.07222565239627897  \\
            436.99678933069896  0.07221681821759154  \\
            437.14497406767106  0.07220789131553768  \\
            437.2931588046431  0.07219886599178157  \\
            437.4413435416152  0.07218973777604624  \\
            437.5895282785873  0.0721805034261135  \\
            437.7377130155594  0.0721711669154392  \\
            437.8858977525315  0.07216177977755744  \\
            438.0340824895036  0.0721523361205002  \\
            438.1822672264757  0.07214282540686529  \\
            438.3304519634478  0.07213323835141652  \\
            438.4786367004199  0.07212356692108392  \\
            438.6268214373919  0.07211380433496356  \\
            438.775006174364  0.07210394506431765  \\
            438.9231909113361  0.07209398483257447  \\
            439.0713756483082  0.07208392061532845  \\
            439.2195603852803  0.07207375533919592  \\
            439.3677451222524  0.07206354038480522  \\
            439.5159298592245  0.07205327145312157  \\
            439.6641145961966  0.07204293792813825  \\
            439.8122993331687  0.07203253046766998  \\
            439.96048407014075  0.07202204100335292  \\
            440.10866880711285  0.07201146274064463  \\
            440.25685354408495  0.0720007901588241  \\
            440.40503828105705  0.07199001901099171  \\
            440.55322301802914  0.07197914632406932  \\
            440.70140775500124  0.07196817083592837  \\
            440.84959249197334  0.07195714209781234  \\
            440.99777722894544  0.07194606341113448  \\
            441.14596196591754  0.0719349239169908  \\
            441.2941467028896  0.07192371404957307  \\
            441.4423314398617  0.07191242553616868  \\
            441.5905161768338  0.07190105139716087  \\
            441.73870091380587  0.07188958594602848  \\
            441.88688565077797  0.07187802478934617  \\
            442.03507038775007  0.07186636482678423  \\
            442.18325512472217  0.0718546042511087  \\
            442.33143986169426  0.07184277222259086  \\
            442.47962459866636  0.07183089832868339  \\
            442.6278093356384  0.0718189688675776  \\
            442.7759940726105  0.07180697387181886  \\
            442.9241788095826  0.07179490468403758  \\
            443.0723635465547  0.07178275395694923  \\
            443.2205482835268  0.0717705156533543  \\
            443.3687330204989  0.07175818504613819  \\
            443.516917757471  0.0717457587182715  \\
            443.6651024944431  0.07173323456280976  \\
            443.8132872314152  0.07172061979233657  \\
            443.96147196838723  0.07170796355358681  \\
            444.1096567053593  0.07169525865408136  \\
            444.2578414423314  0.07168249453655423  \\
            444.4060261793035  0.07166966196857502  \\
            444.5542109162756  0.07165675304254898  \\
            444.7023956532477  0.07164376117571701  \\
            444.8505803902198  0.07163068111015558  \\
            444.9987651271919  0.07161750891277684  \\
            445.146949864164  0.07160424197532854  \\
            445.29513460113606  0.07159087901439405  \\
            445.44331933810815  0.07157744857607214  \\
            445.59150407508025  0.07156398048141803  \\
            445.73968881205235  0.07155046125632944  \\
            445.88787354902445  0.07153688089362398  \\
            446.03605828599655  0.07152323072358228  \\
            446.18424302296864  0.07150950341394802  \\
            446.33242775994074  0.07149569296992783  \\
            446.48061249691284  0.0714817947341914  \\
            446.6287972338849  0.07146780538687147  \\
            446.776981970857  0.07145372294556371  \\
            446.9251667078291  0.07143954694564222  \\
            447.0733514448012  0.07142532453133957  \\
            447.2215361817733  0.07141106124066084  \\
            447.3697209187454  0.07139674608379867  \\
            447.51790565571747  0.07138236941895736  \\
            447.66609039268957  0.0713679229523528  \\
            447.81427512966167  0.0713533997382125  \\
            447.96245986663376  0.07133879417877567  \\
            448.1106446036058  0.07132410202429311  \\
            448.2588293405779  0.07130932037302722  \\
            448.40701407755  0.07129444767125206  \\
            448.5551988145221  0.07127948665507482  \\
            448.7033835514942  0.071264486040432  \\
            448.8515682884663  0.07124944529077809  \\
            448.9997530254384  0.07123435357475595  \\
            449.1479377624105  0.07121920141759402  \\
            449.2961224993826  0.07120398070110627  \\
            449.44430723635463  0.07118868466369219  \\
            449.59249197332673  0.07117330790033677  \\
            449.7406767102988  0.07115784636261062  \\
            449.8888614472709  0.07114229735866982  \\
            450.037046184243  0.07112665955325603  \\
            450.1852309212151  0.0711109353120943  \\
            450.3334156581872  0.07109517268160709  \\
            450.4816003951593  0.07107937248981533  \\
            450.6297851321314  0.07106352385471228  \\
            450.77796986910346  0.07104761725755614  \\
            450.92615460607556  0.07103164454287017  \\
            451.07433934304765  0.07101559891844265  \\
            451.22252408001975  0.07099947495532688  \\
            451.37070881699185  0.0709832685878412  \\
            451.51889355396395  0.07096697711356896  \\
            451.66707829093605  0.07095059919335857  \\
            451.81526302790814  0.07093413485132342  \\
            451.96344776488024  0.07091763615325927  \\
            452.1116325018523  0.07090113010549083  \\
            452.2598172388244  0.07088456872528065  \\
            452.4080019757965  0.0708679166019917  \\
            452.5561867127686  0.07085115109368452  \\
            452.7043714497407  0.07083426232711743  \\
            452.8525561867128  0.07081725319774633  \\
            453.0007409236849  0.07080013936972485  \\
            453.14892566065697  0.07078294927590423  \\
            453.29711039762907  0.07076572411783343  \\
            453.4452951346011  0.07074851786575902  \\
            453.5934798715732  0.07073150748072851  \\
            453.7416646085453  0.07071435025684344  \\
            453.8898493455174  0.07069696909812251  \\
            454.0380340824895  0.0706794551966859  \\
            454.1862188194616  0.07066188563823218  \\
            454.3344035564337  0.0706443234020383  \\
            454.4825882934058  0.07062681736095958  \\
            454.6307730303779  0.07060940228142977  \\
            454.77895776734994  0.070592098823461  \\
            454.92714250432203  0.07057491354064374  \\
            455.07532724129413  0.0705578388801469  \\
            455.22351197826623  0.07054085318271773  \\
            455.37169671523833  0.07052392068268196  \\
            455.5198814522104  0.07050687402162469  \\
            455.6680661891825  0.07048981405973372  \\
            455.8162509261546  0.07047277222939939  \\
            455.9644356631267  0.07045574871622094  \\
            456.11262040009876  0.07043874366261126  \\
            456.26080513707086  0.07042175716779679  \\
            456.40898987404296  0.0704047892878177  \\
            456.55717461101506  0.07038784003552771  \\
            456.70535934798716  0.07037090938059425  \\
            456.85354408495925  0.07035399724949831  \\
            457.00172882193135  0.07033710342517079  \\
            457.14991355890345  0.07032022748165206  \\
            457.29809829587555  0.07030336965148452  \\
            457.4462830328476  0.07028653012612375  \\
            457.5944677698197  0.07026970905639086  \\
            457.7426525067918  0.07025290655247249  \\
            457.8908372437639  0.07023612268392085  \\
            458.039021980736  0.07021935747965369  \\
            458.1872067177081  0.07020261092795425  \\
            458.3353914546802  0.07018588297647141  \\
            458.4835761916523  0.07016917353221952  \\
            458.6317609286244  0.0701524821483529  \\
            458.7799456655965  0.07013580883187755  \\
            458.9281304025685  0.07011915379280816  \\
            459.0763151395406  0.07010251718764043  \\
            459.2244998765127  0.0700858991348002  \\
            459.3726846134848  0.07006929971464335  \\
            459.5208693504569  0.07005271896945588  \\
            459.669054087429  0.07003615690345387  \\
            459.8172388244011  0.07001961348278353  \\
            459.9654235613732  0.07000308863552113  \\
            460.1136082983453  0.06998658213581097  \\
            460.26179303531734  0.06997009365865466  \\
            460.40997777228944  0.06995362341453956  \\
            460.55816250926154  0.06993717156374646  \\
            460.70634724623363  0.06992073823094784  \\
            460.85453198320573  0.069904323505208  \\
            461.00271672017783  0.06988792743998298  \\
            461.1509014571499  0.06987155005312054  \\
            461.299086194122  0.06985519132686027  \\
            461.4472709310941  0.06983885120783345  \\
            461.59545566806617  0.06982252960706319  \\
            461.74364040503826  0.06980622609649322  \\
            461.89182514201036  0.0697899407574848  \\
            462.04000987898246  0.06977367375309051  \\
            462.18819461595456  0.06975742521255934  \\
            462.33637935292666  0.06974119523186573  \\
            462.48456408989875  0.06972498387370953  \\
            462.63274882687085  0.06970879116751595  \\
            462.78093356384295  0.06969261710943564  \\
            462.929118300815  0.06967646166234465  \\
            463.0773030377871  0.06966032475584441  \\
            463.2254877747592  0.06964420616049324  \\
            463.3736725117313  0.0696281056406214  \\
            463.5218572487034  0.06961202337963954  \\
            463.6700419856755  0.06959595950991587  \\
            463.8182267226476  0.06957991413274559  \\
            463.9664114596197  0.06956388731835073  \\
            464.1145961965918  0.06954787910588026  \\
            464.2627809335638  0.06953188950341008  \\
            464.4109656705359  0.06951591848794295  \\
            464.559150407508  0.06949996600540857  \\
            464.7073351444801  0.06948403195742979  \\
            464.8555198814522  0.06946811598008636  \\
            465.0037046184243  0.06945221817000885  \\
            465.1518893553964  0.06943633866140766  \\
            465.3000740923685  0.06942047755949063  \\
            465.4482588293406  0.06940463494046302  \\
            465.59644356631264  0.06938881085152757  \\
            465.74462830328474  0.06937300531088446  \\
            465.89281304025684  0.06935721830773138  \\
            466.04099777722894  0.06934144980226338  \\
            466.18918251420104  0.06932569972567307  \\
            466.33736725117313  0.06930996784899753  \\
            466.48555198814523  0.0692942540105811  \\
            466.63373672511733  0.06927855836549339  \\
            466.78192146208943  0.06926288102239861  \\
            466.93010619906147  0.069247222062967  \\
            467.07829093603357  0.06923158154187463  \\
            467.22647567300567  0.06921595948680352  \\
            467.37466040997776  0.0692003558984416  \\
            467.52284514694986  0.0691847707504827  \\
            467.67102988392196  0.06916920398962655  \\
            467.81921462089406  0.06915365552234169  \\
            467.96739935786616  0.06913812503296572  \\
            468.11558409483825  0.06912261260033434  \\
            468.2637688318103  0.06910711833784436  \\
            468.4119535687824  0.06909164233384492  \\
            468.5601383057545  0.06907618465163763  \\
            468.7083230427266  0.06906074532947644  \\
            468.8565077796987  0.06904532438056771  \\
            469.0046925166708  0.06902992179307019  \\
            469.1528772536429  0.06901453753009504  \\
            469.301061990615  0.0689991715297058  \\
            469.4492467275871  0.06898382363971148  \\
            469.5974314645591  0.06896849363282638  \\
            469.7456162015312  0.06895318162877836  \\
            469.8938009385033  0.06893788772471897  \\
            470.0419856754754  0.06892261199464947  \\
            470.1901704124475  0.06890735448942072  \\
            470.3383551494196  0.06889211523673329  \\
            470.4865398863917  0.06887689424113741  \\
            470.6347246233638  0.06886169148403298  \\
            470.7829093603359  0.06884650692366953  \\
            470.931094097308  0.0688313404951463  \\
            471.07927883428005  0.0688161920295721  \\
            471.22746357125214  0.06880106134847046  \\
            471.37564830822424  0.06878594856610244  \\
            471.52383304519634  0.06877085376963199  \\
            471.67201778216844  0.06875577702492884  \\
            471.82020251914054  0.06874071837656869  \\
            471.96838725611263  0.06872567784783305  \\
            472.11657199308473  0.06871065544070935  \\
            472.26475673005683  0.06869565113589084  \\
            472.4129414670289  0.06868066489277667  \\
            472.56112620400097  0.06866569664947188  \\
            472.70931094097307  0.06865074627609043  \\
            472.85749567794517  0.06863581355839171  \\
            473.00568041491726  0.06862089858623262  \\
            473.15386515188936  0.06860600144288875  \\
            473.30204988886146  0.06859112219215907  \\
            473.45023462583356  0.06857626087836598  \\
            473.59841936280566  0.06856141752635524  \\
            473.7466040997777  0.06854659214149604  \\
            473.8947888367498  0.0685317847096809  \\
            474.0429735737219  0.06851699519732578  \\
            474.191158310694  0.06850222355137002  \\
            474.3393430476661  0.06848746969927635  \\
            474.4875277846382  0.06847273341918654  \\
            474.6357125216103  0.06845801467615881  \\
            474.7838972585824  0.06844331355887329  \\
            474.9320819955545  0.06842863013461521  \\
            475.0802667325265  0.06841396445296902  \\
            475.2284514694986  0.0683993165458183  \\
            475.3766362064707  0.06838468642734587  \\
            475.5248209434428  0.06837007409403374  \\
            475.6730056804149  0.06835547952466313  \\
            475.821190417387  0.06834090268031441  \\
            475.9693751543591  0.06832634350436723  \\
            476.1175598913312  0.06831180192001528  \\
            476.2657446283033  0.06829727770539057  \\
            476.41392936527535  0.06828277085960886  \\
            476.56211410224745  0.06826828145820582  \\
            476.71029883921955  0.06825380956074278  \\
            476.85848357619165  0.06823935521080668  \\
            477.00666831316374  0.06822491843601004  \\
            477.15485305013584  0.06821049924799104  \\
            477.30303778710794  0.0681960976424134  \\
            477.45122252408004  0.06818171359896649  \\
            477.59940726105214  0.06816734708136533  \\
            477.7475919980242  0.06815299803735046  \\
            477.8957767349963  0.06813866639868812  \\
            478.0439614719684  0.06812435201200123  \\
            478.19214620894047  0.06811005475887644  \\
            478.34033094591257  0.06809577471206243  \\
            478.48851568288467  0.06808151193048137  \\
            478.63670041985677  0.06806726645874618  \\
            478.78488515682886  0.06805303832716059  \\
            478.93306989380096  0.06803882755171907  \\
            479.081254630773  0.06802463413410688  \\
            479.2294393677451  0.06801045806170007  \\
            479.3776241047172  0.06799629930756546  \\
            479.5258088416893  0.06798215783046062  \\
            479.6739935786614  0.06796803357483393  \\
            479.8221783156335  0.06795392647082452  \\
            479.9703630526056  0.06793983635659565  \\
            480.1185477895777  0.0679257631494723  \\
            480.2667325265498  0.06791170691414647  \\
            480.41491726352183  0.0678976677019053  \\
            480.5631020004939  0.06788364555131547  \\
            480.711286737466  0.06786964048822314  \\
            480.8594714744381  0.06785565252575397  \\
            481.0076562114102  0.06784168166431315  \\
            481.1558409483823  0.06782772789158537  \\
            481.3040256853544  0.0678137911825348  \\
            481.4522104223265  0.06779987149940518  \\
            481.6003951592986  0.06778596879171968  \\
            481.7485798962707  0.067772082996281  \\
            481.89676463324275  0.06775821401875813  \\
            482.04494937021485  0.06774436168849422  \\
            482.19313410718695  0.06773052603138624  \\
            482.34131884415905  0.06771670709836913  \\
            482.48950358113115  0.06770290492915064  \\
            482.63768831810324  0.0676891195522111  \\
            482.78587305507534  0.06767535098480358  \\
            482.93405779204744  0.06766159923295376  \\
            483.08224252901954  0.06764786429146005  \\
            483.2304272659916  0.06763414614389353  \\
            483.3786120029637  0.06762044476259792  \\
            483.5267967399358  0.06760676010868967  \\
            483.6749814769079  0.06759309213205786  \\
            483.82316621388  0.06757944077136425  \\
            483.97135095085207  0.06756580594786273  \\
            484.11953568782417  0.06755218749331007  \\
            484.26772042479627  0.06753858540148337  \\
            484.41590516176836  0.06752499971869277  \\
            484.5640898987404  0.0675114304813968  \\
            484.7122746357125  0.06749787771620225  \\
            484.8604593726846  0.06748434143986434  \\
            485.0086441096567  0.06747082165928661  \\
            485.1568288466288  0.0674573183715209  \\
            485.3050135836009  0.06744383156376743  \\
            485.453198320573  0.06743036121337473  \\
            485.6013830575451  0.06741690728783968  \\
            485.7495677945172  0.06740346974480753  \\
            485.89775253148923  0.06739004853207181  \\
            486.04593726846133  0.06737664358757443  \\
            486.1941220054334  0.06736325483131522  \\
            486.3423067424055  0.06734988210440364  \\
            486.4904914793776  0.06733652540699821  \\
            486.6386762163497  0.06732318477868976  \\
            486.7868609533218  0.0673098602504512  \\
            486.9350456902939  0.06729655184463738  \\
            487.083230427266  0.06728325957498525  \\
            487.23141516423806  0.06726998344661374  \\
            487.37959990121016  0.0672567234560238  \\
            487.52778463818225  0.06724347959109844  \\
            487.67596937515435  0.06723025183110265  \\
            487.82415411212645  0.06721704014668345  \\
            487.97233884909855  0.06720384449986991  \\
            488.12052358607065  0.0671906648440731  \\
            488.26870832304274  0.0671775011240861  \\
            488.41689306001484  0.06716435327608404  \\
            488.5650777969869  0.06715122120686635  \\
            488.713262533959  0.06713810477879957  \\
            488.8614472709311  0.06712500401397317  \\
            489.0096320079032  0.0671119189447487  \\
            489.1578167448753  0.06709884959593519  \\
            489.3060014818474  0.06708579598478918  \\
            489.4541862188195  0.06707275812101467  \\
            489.60237095579157  0.06705973600676313  \\
            489.75055569276367  0.0670467296366335  \\
            489.8987404297357  0.06703373899767225  \\
            490.0469251667078  0.06702076406937325  \\
            490.1951099036799  0.06700780482367794  \\
            490.343294640652  0.06699486122497517  \\
            490.4914793776241  0.06698193323010128  \\
            490.6396641145962  0.06696902078834013  \\
            490.7878488515683  0.06695612384142303  \\
            490.9360335885404  0.06694324232430478  \\
            491.0842183255125  0.06693037611323228  \\
            491.23240306248454  0.06691752512711074  \\
            491.38058779945663  0.0669046893982332  \\
            491.52877253642873  0.06689186895221078  \\
            491.67695727340083  0.0668790638079726  \\
            491.82514201037293  0.06686627397776584  \\
            491.973326747345  0.0668534994671557  \\
            492.1215114843171  0.0668407402750254  \\
            492.2696962212892  0.06682799639357621  \\
            492.4178809582613  0.06681526780832742  \\
            492.5660656952334  0.06680255449811633  \\
            492.71425043220546  0.06678985643509831  \\
            492.86243516917756  0.06677717358474675  \\
            493.01061990614966  0.06676450590585305  \\
            493.15880464312175  0.06675185335052665  \\
            493.30698938009385  0.06673921586419504  \\
            493.45517411706595  0.06672659338560374  \\
            493.60335885403805  0.06671398583971073  \\
            493.75154359101015  0.06670139308005608  \\
            493.89972832798225  0.06668881510434921  \\
            494.0479130649543  0.06667625193835106  \\
            494.1960978019264  0.06666370360179154  \\
            494.3442825388985  0.06665117010836961  \\
            494.4924672758706  0.06663865146575322  \\
            494.6406520128427  0.06662614767557937  \\
            494.7888367498148  0.06661365873345398  \\
            494.9370214867869  0.0666011846289521  \\
            495.085206223759  0.0665887253456177  \\
            495.23339096073107  0.0665762808609638  \\
            495.3815756977031  0.06656385114647241  \\
            495.5297604346752  0.06655143616759458  \\
            495.6779451716473  0.06653903588375033  \\
            495.8261299086194  0.06652665024832871  \\
            495.9743146455915  0.06651427920868783  \\
            496.1224993825636  0.0665019227061547  \\
            496.2706841195357  0.06648958067829966  \\
            496.4188688565078  0.06647725299139419  \\
            496.5670535934799  0.0664649395829821  \\
            496.71523833045194  0.06645264047876025  \\
            496.86342306742404  0.06644035569880653  \\
            497.01160780439614  0.0664280852575799  \\
            497.15979254136823  0.06641582916392036  \\
            497.30797727834033  0.06640358742104896  \\
            497.45616201531243  0.06639136002656783  \\
            497.6043467522845  0.06637914697246014  \\
            497.7525314892566  0.06636694824509011  \\
            497.9007162262287  0.066354763825203  \\
            498.04890096320077  0.06634259368792517  \\
            498.19708570017286  0.06633043780276399  \\
            498.34527043714496  0.06631829613360787  \\
            498.49345517411706  0.06630616863872636  \\
            498.64163991108916  0.06629405527076997  \\
            498.78982464806126  0.0662819559767703  \\
            498.93800938503335  0.06626987069814003  \\
            499.08619412200545  0.06625779937263043  \\
            499.23437885897755  0.0662457418683374  \\
            499.3825635959496  0.06623369811490305  \\
            499.5307483329217  0.06622166813740324  \\
            499.6789330698938  0.06620965195545829  \\
            499.8271178068659  0.066197649583233  \\
            499.975302543838  0.06618566102943664  \\
            500.1234872808101  0.066173686297323  \\
            500.2716720177822  0.06616172538469024  \\
            500.4198567547543  0.06614977828388112  \\
            500.5680414917264  0.06613784498178275  \\
            500.7162262286984  0.06612592545982682  \\
            500.8644109656705  0.06611401969398942  \\
            501.0125957026426  0.06610212765479113  \\
            501.1607804396147  0.06609024930729704  \\
            501.3089651765868  0.06607838461111666  \\
            501.4571499135589  0.06606653352040401  \\
            501.605334650531  0.06605469598385755  \\
            501.7535193875031  0.06604287194472026  \\
            501.9017041244752  0.06603106134077957  \\
            502.04988886144724  0.06601926408117557  \\
            502.19807359841934  0.06600748002741694  \\
            502.34625833539144  0.06599570919329724  \\
            502.49444307236354  0.06598395160119401  \\
            502.64262780933564  0.06597220726795203  \\
            502.79081254630773  0.06596047620488336  \\
            502.93899728327983  0.06594875841776734  \\
            503.08718202025193  0.06593705390685062  \\
            503.235366757224  0.06592536266684709  \\
            503.38355149419607  0.06591368468693795  \\
            503.53173623116817  0.06590201995077162  \\
            503.67992096814027  0.06589036843646387  \\
            503.82810570511236  0.06587873011659773  \\
            503.97629044208446  0.06586710495822347  \\
            504.12447517905656  0.06585549292285868  \\
            504.27265991602866  0.06584389396648825  \\
            504.42084465300076  0.06583230803956427  \\
            504.56902938997285  0.06582073508700619  \\
            504.71721412694495  0.06580917504820068  \\
            504.865398863917  0.0657976278553606  \\
            505.0135836008891  0.06578609334984041  \\
            505.1617683378612  0.06577457149638248  \\
            505.3099530748333  0.06576306232153344  \\
            505.4581378118054  0.06575156584611447  \\
            505.6063225487775  0.06574008208522135  \\
            505.7545072857496  0.0657286110482244  \\
            505.9026920227217  0.06571715273876853  \\
            506.0508767596938  0.06570570715477324  \\
            506.1990614966658  0.06569427428843257  \\
            506.3472462336379  0.06568285412621509  \\
            506.49543097061  0.06567144664886404  \\
            506.6436157075821  0.06566005183139716  \\
            506.7918004445542  0.06564866964310676  \\
            506.9399851815263  0.06563730004755977  \\
            507.0881699184984  0.06562594300259761  \\
            507.2363546554705  0.06561459846033636  \\
            507.3845393924426  0.06560326636716661  \\
            507.53272412941465  0.06559194666375355  \\
            507.68090886638674  0.0655806392850369  \\
            507.82909360335884  0.06556934411275017  \\
            507.97727834033094  0.0655580610190475  \\
            508.12546307730304  0.06554679003222433  \\
            508.27364781427514  0.06553553117845307  \\
            508.42183255124723  0.06552428447788232  \\
            508.57001728821933  0.06551304994463703  \\
            508.71820202519143  0.06550182758681831  \\
            508.8663867621635  0.06549061740650362  \\
            509.01457149913557  0.06547941939974661  \\
            509.16275623610767  0.06546823355657722  \\
            509.31094097307977  0.06545705986100164  \\
            509.45912571005186  0.06544589829100234  \\
            509.60731044702396  0.065434748818538  \\
            509.75549518399606  0.06542361140954364  \\
            509.90367992096816  0.06541248602393045  \\
            510.05186465794026  0.06540137261558596  \\
            510.2000493949123  0.0653902711323739  \\
            510.3482341318844  0.06537918151613428  \\
            510.4964188688565  0.06536810370268338  \\
            510.6446036058286  0.06535703761018834  \\
            510.7927883428007  0.06534598305440063  \\
            510.9409730797728  0.06533494002773113  \\
            511.0891578167449  0.06532390856302746  \\
            511.237342553717  0.06531288868672679  \\
            511.3855272906891  0.06530188041885586  \\
            511.5337120276611  0.06529088377303101  \\
            511.6818967646332  0.0652798987564581  \\
            511.8300815016053  0.06526892536993259  \\
            511.9782662385774  0.0652579636078395  \\
            512.1264509755496  0.06524701345815342  \\
            512.2746357125216  0.06523607490243856  \\
            512.4228204494937  0.06522514791584857  \\
            512.5710051864658  0.0652142324671268  \\
            512.7191899234379  0.06520332851860612  \\
            512.86737466041  0.06519243602620896  \\
            513.015559397382  0.06518155493944733  \\
            513.1637441343541  0.0651706852014228  \\
            513.3119288713262  0.0651598267488265  \\
            513.4601136082983  0.06514897951299198  \\
            513.6082983452704  0.06513814333020025  \\
            513.7564830822425  0.06512731809502842  \\
            513.9046678192146  0.06511650384824537  \\
            514.0528525561867  0.06510570062375125  \\
            514.2010372931588  0.06509490844857752  \\
            514.3492220301309  0.06508412734288688  \\
            514.497406767103  0.06507335731997334  \\
            514.6455915040751  0.0650625983862622  \\
            514.7937762410472  0.06505185054130999  \\
            514.9419609780192  0.0650411137778046  \\
            515.0901457149913  0.06503038808156512  \\
            515.2383304519634  0.06501967343154197  \\
            515.3865151889355  0.06500896979981682  \\
            515.5346999259076  0.06499827715160265  \\
            515.6828846628797  0.06498759544524373  \\
            515.8310693998518  0.06497692463221555  \\
            515.9792541368239  0.06496626465712492  \\
            516.127438873796  0.06495561545770996  \\
            516.2756236107681  0.06494497696484001  \\
            516.4238083477402  0.06493434907153696  \\
            516.5719930847123  0.06492373157215023  \\
            516.7201778216844  0.06491312448723922  \\
            516.8683625586565  0.0649025278592635  \\
            517.0165472956286  0.06489194172329947  \\
            517.1647320326007  0.06488136610704055  \\
            517.3129167695728  0.06487080103079707  \\
            517.4611015065449  0.06486024650749621  \\
            517.6092862435169  0.06484970254268217  \\
            517.757470980489  0.06483916913451598  \\
            517.9056557174611  0.06482864627377566  \\
            518.0538404544332  0.06481813394385613  \\
            518.2020251914053  0.06480763212076922  \\
            518.3502099283774  0.06479714077314373  \\
            518.4983946653495  0.06478665986222532  \\
            518.6465794023215  0.06477618934187661  \\
            518.7947641392936  0.06476572915857715  \\
            518.9429488762657  0.06475527925142338  \\
            519.0911336132378  0.06474483955212869  \\
            519.2393183502099  0.06473440998516147  \\
            519.387503087182  0.06472399032817026  \\
            519.5356878241541  0.06471358051349131  \\
            519.6838725611262  0.06470318059314809  \\
            519.8320572980983  0.06469279061122485  \\
            519.9802420350704  0.06468241060386672  \\
            520.1284267720425  0.06467204059927951  \\
            520.2766115090145  0.06466168061772992  \\
            520.4247962459866  0.06465133067154535  \\
            520.5729809829587  0.06464099076511406  \\
            520.7211657199308  0.06463066089488506  \\
            520.8693504569029  0.06462034104936816  \\
            521.017535193875  0.06461003120913397  \\
            521.1657199308471  0.06459973134681389  \\
            521.3139046678192  0.06458944142710007  \\
            521.4620894047913  0.06457916140674552  \\
            521.6102741417634  0.06456889123456401  \\
            521.7584588787355  0.06455863085143006  \\
            521.9066436157076  0.06454838019027902  \\
            522.0548283526797  0.06453813917610705  \\
            522.2030130896518  0.06452790766218439  \\
            522.3511978266239  0.06451768543537026  \\
            522.499382563596  0.06450747254495894  \\
            522.6475673005681  0.06449726904491548  \\
            522.7957520375402  0.06448707498068086  \\
            522.9439367745123  0.06447689038917201  \\
            523.0921215114843  0.0644667152987818  \\
            523.2403062484564  0.064456549729379  \\
            523.3884909854285  0.06444639369230841  \\
            523.5366757224006  0.06443624719039069  \\
            523.6848604593727  0.06442611021792248  \\
            523.8330451963448  0.06441598276067637  \\
            523.9812299333169  0.06440586479590084  \\
            524.129414670289  0.06439575629232039  \\
            524.277599407261  0.0643856572101354  \\
            524.4257841442331  0.06437556750102222  \\
            524.5739688812052  0.06436548710813314  \\
            524.7221536181773  0.06435541596609637  \\
            524.8703383551494  0.0643453540010161  \\
            525.0185230921215  0.0643353011205922  \\
            525.1667078290936  0.06432525704898522  \\
            525.3148925660657  0.06431522176234464  \\
            525.4630773030378  0.0643051953252893  \\
            525.6112620400099  0.06429517779331234  \\
            525.7594467769819  0.06428516921278109  \\
            525.907631513954  0.06427516962093711  \\
            526.0558162509261  0.0642651790458963  \\
            526.2040009878982  0.06425519750664875  \\
            526.3521857248703  0.0642452250130588  \\
            526.5003704618424  0.06423526156586505  \\
            526.6485551988145  0.06422530715668036  \\
            526.7967399357866  0.06421536176799184  \\
            526.9449246727587  0.06420542537316083  \\
            527.0931094097308  0.06419549793642293  \\
            527.2412941467029  0.06418557941288802  \\
            527.389478883675  0.0641756697485402  \\
            527.5376636206471  0.06416576888023781  \\
            527.6858483576192  0.06415587673571349  \\
            527.8340330945913  0.06414599323357408  \\
            527.9822178315634  0.06413611816931188  \\
            528.1304025685355  0.0641262513477488  \\
            528.2785873055076  0.0641163928438972  \\
            528.4267720424796  0.06410654272396164  \\
            528.5749567794517  0.0640967010444131  \\
            528.7231415164238  0.06408686785198899  \\
            528.8713262533959  0.06407704318369312  \\
            529.019510990368  0.06406722706679571  \\
            529.1676957273401  0.06405741951883342  \\
            529.3158804643122  0.0640476205476093  \\
            529.4640652012843  0.06403783015119287  \\
            529.6122499382564  0.06402804831791996  \\
            529.7604346752285  0.06401827502639293  \\
            529.9086194122006  0.06400851024548049  \\
            530.0568041491726  0.06399875393431775  \\
            530.2049888861447  0.06398900604230634  \\
            530.3531736231168  0.06397926650911419  \\
            530.501358360089  0.06396953526467568  \\
            530.649543097061  0.06395981222919164  \\
            530.7977278340331  0.06395009728004895  \\
            530.9459125710052  0.06394039010391067  \\
            531.0940973079772  0.0639306907240651  \\
            531.2422820449493  0.06392099921798357  \\
            531.3904667819214  0.06391131565279952  \\
            531.5386515188935  0.06390164008530858  \\
            531.6868362558656  0.06389197256196841  \\
            531.8350209928377  0.06388231311889885  \\
            531.9832057298098  0.06387266178188182  \\
            532.1313904667819  0.06386301856636138  \\
            532.279575203754  0.06385338347744371  \\
            532.4277599407261  0.06384375650989706  \\
            532.5759446776982  0.06383413764815186  \\
            532.7241294146703  0.06382452686630062  \\
            532.8723141516424  0.06381492412809796  \\
            533.0204988886145  0.06380532938696065  \\
            533.1686836255866  0.06379574258596757  \\
            533.3168683625587  0.06378616365785966  \\
            533.4650530995308  0.06377659252504009  \\
            533.6132378365029  0.06376702910286974  \\
            533.761422573475  0.06375747309878914  \\
            533.909607310447  0.06374792438149138  \\
            534.0577920474191  0.06373838304016169  \\
            534.2059767843912  0.06372884915305518  \\
            534.3541615213633  0.06371932278749674  \\
            534.5023462583354  0.06370980399988119  \\
            534.6505309953075  0.0637002928356731  \\
            534.7987157322796  0.06369078932940696  \\
            534.9469004692517  0.06368129350468708  \\
            535.0950852062238  0.06367180537418764  \\
            535.2432699431959  0.06366232493965264  \\
            535.391454680168  0.06365285219189593  \\
            535.53963941714  0.06364338711080121  \\
            535.6878241541121  0.06363392966532205  \\
            535.8360088910842  0.06362447981348184  \\
            535.9841936280563  0.06361503750237381  \\
            536.1323783650284  0.06360560266816108  \\
            536.2805631020005  0.06359617523607658  \\
            536.4287478389726  0.06358675512042307  \\
            536.5769325759446  0.06357734215145369  \\
            536.7251173129167  0.06356793600594236  \\
            536.8733020498888  0.06355853675220459  \\
            537.0214867868609  0.06354914447997248  \\
            537.169671523833  0.0635397592674753  \\
            537.3178562608051  0.0635303811814394  \\
            537.4660409977772  0.06352101027708837  \\
            537.6142257347493  0.06351164659814286  \\
            537.7624104717214  0.06350229017682066  \\
            537.9105952086935  0.06349294103383675  \\
            538.0587799456656  0.06348359917840321  \\
            538.2069646826377  0.06347426460822926  \\
            538.3551494196098  0.06346493730952128  \\
            538.5033341565819  0.06345561725698276  \\
            538.651518893554  0.06344630441381435  \\
            538.7997036305261  0.06343699873171385  \\
            538.9478883674982  0.06342770015087615  \\
            539.0960731044703  0.06341840859999334  \\
            539.2442578414423  0.0634091239962546  \\
            539.3924425784144  0.06339984624027686  \\
            539.5406273153865  0.0633905749653277  \\
            539.6888120523586  0.06338131011270512  \\
            539.8369967893307  0.06337205178386779  \\
            539.9851815263028  0.06336280006822495  \\
            540.1333662632749  0.06335355504313635  \\
            540.281551000247  0.06334431677391238  \\
            540.4297357372191  0.06333508531381388  \\
            540.5779204741912  0.06332586070405234  \\
            540.7261052111633  0.06331664297378978  \\
            540.8742899481354  0.06330743214013873  \\
            541.0224746851075  0.06329822820816235  \\
            541.1706594220796  0.06328903117087431  \\
            541.3188441590517  0.06327984100923885  \\
            541.4670288960237  0.06327065769217077  \\
            541.6152136329958  0.06326148117653543  \\
            541.763398369968  0.06325231140714875  \\
            541.9115831069399  0.06324314831677719  \\
            542.059767843912  0.06323399182613776  \\
            542.2079525808841  0.06322484184389807  \\
            542.3561373178562  0.06321569813429846  \\
            542.5043220548283  0.06320656040175202  \\
            542.6525067918004  0.06319742875120707  \\
            542.8006915287725  0.06318830328342766  \\
            542.9488762657446  0.06317918408661365  \\
            543.0970610027167  0.06317007123640059  \\
            543.2452457396888  0.06316096479585978  \\
            543.3934304766609  0.06315186481549832  \\
            543.541615213633  0.063142771333259  \\
            543.6897999506051  0.0631336843745204  \\
            543.8379846875772  0.0631246039520968  \\
            543.9861694245493  0.0631155300662383  \\
            544.1343541615214  0.06310646270463066  \\
            544.2825388984935  0.06309740184239544  \\
            544.4307236354656  0.06308834744208995  \\
            544.5789083724377  0.06307929945370723  \\
            544.7270931094097  0.06307025781467608  \\
            544.8752778463818  0.06306122244986104  \\
            545.0234625833539  0.06305219327156238  \\
            545.171647320326  0.06304317014975094  \\
            545.3198320572981  0.0630341526726076  \\
            545.4680167942702  0.06302514085245746  \\
            545.6162015312423  0.06301613480149346  \\
            545.7643862682144  0.063007134618866  \\
            545.9125710051865  0.06299814039068306  \\
            546.0607557421586  0.06298915219001011  \\
            546.2089404791307  0.06298017007687008  \\
            546.3571252161028  0.0629711940982435  \\
            546.5053099530749  0.06296222428806834  \\
            546.653494690047  0.06295326066724012  \\
            546.801679427019  0.06294430324361183  \\
            546.9498641639912  0.06293535201199403  \\
            547.0980489009632  0.06292640695415473  \\
            547.2462336379353  0.06291746803881951  \\
            547.3944183749073  0.06290853522167143  \\
            547.5426031118794  0.06289960844535106  \\
            547.6907878488515  0.06289068763945646  \\
            547.8389725858236  0.06288177272054325  \\
            547.9871573227957  0.06287286359594824  \\
            548.1353420597678  0.06286395993315765  \\
            548.2835267967399  0.06285506151986398  \\
            548.431711533712  0.06284616847966397  \\
            548.5798962706841  0.06283728092267417  \\
            548.7280810076562  0.06282839894553086  \\
            548.8762657446283  0.06281952263139012  \\
            549.0244504816004  0.06281065204992783  \\
            549.1726352185725  0.06280178725733962  \\
            549.3208199555446  0.06279292829634091  \\
            549.4690046925167  0.06278407519616688  \\
            549.6171894294888  0.06277522797257253  \\
            549.7653741664609  0.0627663866278326  \\
            549.913558903433  0.06275755115074162  \\
            550.061743640405  0.06274872151661393  \\
            550.2099283773771  0.06273989768728361  \\
            550.3581131143492  0.06273107961110448  \\
            550.5062978513213  0.06272226722295027  \\
            550.6544825882934  0.06271346044421436  \\
            550.8026673252655  0.06270465918280996  \\
            550.9508520622376  0.062695863260111  \\
            551.0990367992097  0.06268707225815938  \\
            551.2472215361818  0.06267828625123475  \\
            551.3954062731539  0.06266950536034194  \\
            551.543591010126  0.06266072969261141  \\
            551.6917757470981  0.06265195934129945  \\
            551.8399604840702  0.06264319438578805  \\
            551.9881452210423  0.06263443489158499  \\
            552.1363299580144  0.06262568091032379  \\
            552.2845146949865  0.06261693247976367  \\
            552.4326994319586  0.06260818962378968  \\
            552.5808841689307  0.06259945235241257  \\
            552.7290689059026  0.06259072066176885  \\
            552.8772536428747  0.06258199453412076  \\
            553.0254383798468  0.06257327393785632  \\
            553.1736231168189  0.06256455882748928  \\
            553.321807853791  0.06255584914365916  \\
            553.4699925907631  0.0625471448131312  \\
            553.6181773277352  0.06253844574879641  \\
            553.7663620647073  0.06252975184931418  \\
            553.9145468016794  0.06252106269158811  \\
            554.0627315386515  0.06251237816929174  \\
            554.2109162756236  0.06250369841414949  \\
            554.3591010125957  0.06249502354366369  \\
            554.5072857495678  0.06248635366111461  \\
            554.6554704865399  0.062477688855560445  \\
            554.803655223512  0.06246902920183736  \\
            554.9518399604841  0.06246037476055937  \\
            555.1000246974562  0.06245172557811852  \\
            555.2482094344283  0.06244308168668469  \\
            555.3963941714004  0.062434443104205775  \\
            555.5445789083724  0.062425809834407556  \\
            555.6927636453445  0.062417181866793736  \\
            555.8409483823166  0.062408559176645985  \\
            555.9891331192887  0.06239994172502387  \\
            556.1373178562608  0.06239132945876492  \\
            556.2855025932329  0.06238272231048457  \\
            556.433687330205  0.0623741201985762  \\
            556.5818720671771  0.06236552302721113  \\
            556.7300568041492  0.06235693055091583  \\
            556.8782415411213  0.0623483423906219  \\
            557.0264262780934  0.06233975866716063  \\
            557.1746110150655  0.062331179508200434  \\
            557.3227957520376  0.06232260502688778  \\
            557.4709804890097  0.06231403532184716  \\
            557.6191652259818  0.06230547047718109  \\
            557.7673499629539  0.062296910562470165  \\
            557.915534699926  0.062288355632772976  \\
            558.063719436898  0.06227980572862618  \\
            558.21190417387  0.062271260876044475  \\
            558.3600889108421  0.062262721086520575  \\
            558.5082736478142  0.06225418635702525  \\
            558.6564583847863  0.06224565667000732  \\
            558.8046431217584  0.062237131993393625  \\
            558.9528278587305  0.06222861228058904  \\
            559.1010125957026  0.06222009747047651  \\
            559.2491973326747  0.06221158748741699  \\
            559.3973820696468  0.06220308224124947  \\
            559.5455668066189  0.06219458160405299  \\
            559.693751543591  0.06218608510350798  \\
            559.8419362805631  0.06217759272819918  \\
            559.9901210175352  0.06216910461567491  \\
            560.1383057545073  0.062160620888710785  \\
            560.2864904914794  0.062152141655309676  \\
            560.4346752284515  0.06214366700870175  \\
            560.5828599654236  0.06213519702734441  \\
            560.7310447023957  0.06212673177492236  \\
            560.8792294393677  0.0621182713003476  \\
            561.0274141763398  0.062109815637759316  \\
            561.1755989133119  0.06210136480652406  \\
            561.323783650284  0.062092918811235624  \\
            561.4719683872561  0.06208447764171505  \\
            561.6201531242282  0.06207604127301067  \\
            561.7683378612003  0.06206760966539811  \\
            561.9165225981724  0.06205918276438022  \\
            562.0647073351445  0.06205076050068717  \\
            562.2128920721166  0.06204234279027637  \\
            562.3610768090887  0.06203392953475698  \\
            562.5092615460608  0.06202552040374689  \\
            562.6574462830329  0.06201711510518138  \\
            562.805631020005  0.06200871378612781  \\
            562.9538157569771  0.062000316578679764  \\
            563.1020004939492  0.06199192359995703  \\
            563.2501852309213  0.06198353495210567  \\
            563.3983699678934  0.06197515072229794  \\
            563.5465547048653  0.06196677098273236  \\
            563.6947394418374  0.06195839579063361  \\
            563.8429241788095  0.06195002518825267  \\
            563.9911089157816  0.06194165920286671  \\
            564.1392936527537  0.06193329784677916  \\
            564.2874783897258  0.061924941117319644  \\
            564.4356631266979  0.06191658899684403  \\
            564.58384786367  0.061908241452734415  \\
            564.7320326006421  0.06189989843739913  \\
            564.8802173376142  0.061891559888272725  \\
            565.0284020745863  0.061883225727815974  \\
            565.1765868115584  0.061874895863515904  \\
            565.3247715485305  0.06186657012265152  \\
            565.4729562855026  0.061858248030756166  \\
            565.6211410224747  0.06184992965346642  \\
            565.7693257594468  0.06184161513181448  \\
            565.9175104964189  0.061833304591707494  \\
            566.065695233391  0.06182499814392744  \\
            566.2138799703631  0.0618166958841312  \\
            566.3620647073351  0.061808397892850565  \\
            566.5102494443072  0.061800104235492176  \\
            566.6584341812793  0.061791814962337606  \\
            566.8066189182514  0.06178353010854328  \\
            566.9548036552235  0.06177524969414054  \\
            567.1029883921956  0.0617669737240356  \\
            567.2511731291677  0.06175870218800956  \\
            567.3993578661398  0.06175043506071841  \\
            567.5475426031119  0.061742172301693043  \\
            567.695727340084  0.061733913855339224  \\
            567.8439120770561  0.06172565965093762  \\
            567.9920968140282  0.06171740960264376  \\
            568.1402815510003  0.06170916361186735  \\
            568.2884662879724  0.06170092124496114  \\
            568.4366510249445  0.0616926823459669  \\
            568.5848357619166  0.06168444706441321  \\
            568.7330204988887  0.06167621553460153  \\
            568.8812052358608  0.06166798787560616  \\
            569.0293899728327  0.06165976419127424  \\
            569.1775747098048  0.061651544570225744  \\
            569.3257594467769  0.06164332908585352  \\
            569.473944183749  0.06163511779632323  \\
            569.6221289207211  0.06162691074457342  \\
            569.7703136576932  0.061618707958315415  \\
            569.9184983946653  0.06161050945003346  \\
            570.0666831316374  0.06160231521698461  \\
            570.2148678686095  0.06159412524119874  \\
            570.3630526055816  0.06158593948947863  \\
            570.5112373425537  0.06157775791339985  \\
            570.6594220795258  0.06156958044931086  \\
            570.8076068164979  0.06156140701833291  \\
            570.95579155347  0.06155323752636015  \\
            571.1039762904421  0.061545071739091434  \\
            571.2521610274142  0.0615369092282273  \\
            571.4003457643863  0.06152875011409058  \\
            571.5485305013584  0.061520594538927616  \\
            571.6967152383304  0.06151244262970388  \\
            571.8448999753025  0.061504294498103955  \\
            571.9930847122746  0.061496150240531636  \\
            572.1412694492467  0.06148800993810976  \\
            572.2894541862188  0.061479873656680395  \\
            572.4376389231909  0.0614717414468047  \\
            572.585823660163  0.06146361334376299  \\
            572.7340083971351  0.06145548936755471  \\
            572.8821931341072  0.06144736952289847  \\
            573.0303778710793  0.06143925379923198  \\
            573.1785626080514  0.06143114217071213  \\
            573.3267473450235  0.06142303459621493  \\
            573.4749320819956  0.061414931019335546  \\
            573.6231168189677  0.061406831368388266  \\
            573.7713015559398  0.06139873555640652  \\
            573.9194862929119  0.061390643465296  \\
            574.067671029884  0.06138255460910905  \\
            574.2158557668561  0.06137446894607064  \\
            574.364040503828  0.061366386625872085  \\
            574.5122252408001  0.06135830778291709  \\
            574.6604099777722  0.061350232536321915  \\
            574.8085947147443  0.06134216098991527  \\
            574.9567794517164  0.061334093232238346  \\
            575.1049641886885  0.061326029336544845  \\
            575.2531489256606  0.0613179693608009  \\
            575.4013336626327  0.061309913347685194  \\
            575.5495183996048  0.06130186132458884  \\
            575.6977031365769  0.06129381330361544  \\
            575.845887873549  0.0612857692815811  \\
            575.9940726105211  0.06127772924001441  \\
            576.1422573474932  0.06126969314515641  \\
            576.2904420844653  0.06126166094796064  \\
            576.4386268214374  0.061253632584093144  \\
            576.5868115584095  0.06124560797393243  \\
            576.7349962953816  0.06123758702256946  \\
            576.8831810323537  0.06122956942023629  \\
            577.0313657693257  0.061221554830272036  \\
            577.1795505062978  0.06121354340319113  \\
            577.3277352432699  0.06120553528033804  \\
            577.475919980242  0.06119753058780842  \\
            577.6241047172141  0.06118952943644902  \\
            577.7722894541862  0.06118153192185779  \\
            577.9204741911583  0.06117353812438377  \\
            578.0686589281304  0.061165548109127194  \\
            578.2168436651025  0.06115756192593941  \\
            578.3650284020746  0.06114957960942294  \\
            578.5132131390467  0.06114160117893144  \\
            578.6613978760188  0.061133626638569714  \\
            578.8095826129909  0.06112565597719371  \\
            578.957767349963  0.06111768916841054  \\
            579.1059520869351  0.061109726170578436  \\
            579.2541368239072  0.06110176692680679  \\
            579.4023215608793  0.06109381136495616  \\
            579.5505062978514  0.06108585939763821  \\
            579.6986910348235  0.06107791086940181  \\
            579.8468757717955  0.06106996529354166  \\
            579.9950605087676  0.06106202271627887  \\
            580.1432452457396  0.06105408328536298  \\
            580.2914299827117  0.061046147133376666  \\
            580.4396147196838  0.061038214377735725  \\
            580.587799456656  0.06103028512068908  \\
            580.735984193628  0.06102235944931878  \\
            580.8841689306001  0.061014437435540005  \\
            581.0323536675722  0.06100651913610103  \\
            581.1805384045443  0.0609986045925833  \\
            581.3287231415164  0.060990693831401356  \\
            581.4769078784885  0.06098278686380288  \\
            581.6250926154606  0.06097488368586867  \\
            581.7732773524327  0.06096698427851264  \\
            581.9214620894048  0.06095908860748186  \\
            582.0696468263769  0.0609511966233565  \\
            582.217831563349  0.060943308261549846  \\
            582.3660163003211  0.060935423442308345  \\
            582.5142010372931  0.06092754207340352  \\
            582.6623857742652  0.06091966375156381  \\
            582.8105705112373  0.0609117882791513  \\
            582.9587552482094  0.06090391580975379  \\
            583.1069399851815  0.060896046481915135  \\
            583.2551247221536  0.06088818041913541  \\
            583.4033094591257  0.060880317729870743  \\
            583.5514941960978  0.060872458507533464  \\
            583.6996789330699  0.060864602830491984  \\
            583.847863670042  0.060856750762070894  \\
            583.9960484070141  0.06084890235055085  \\
            584.1442331439862  0.06084105762916871  \\
            584.2924178809583  0.060833216616117416  \\
            584.4406026179304  0.060825379314546076  \\
            584.5887873549025  0.06081754571255991  \\
            584.7369720918746  0.06080971578322027  \\
            584.8851568288467  0.06080188948454465  \\
            585.0333415658188  0.06079406675950668  \\
            585.1815263027908  0.0607862475360361  \\
            585.3297110397629  0.060778431727018814  \\
            585.477895776735  0.06077061912462388  \\
            585.626080513707  0.06076280928949775  \\
            585.7742652506792  0.060755002327982394  \\
            585.9224499876512  0.06074719838403029  \\
            586.0706347246233  0.06073939758671157  \\
            586.2188194615954  0.06073160005021405  \\
            586.3670041985675  0.0607238058738432  \\
            586.5151889355396  0.060716015142022156  \\
            586.6633736725117  0.0607082279242917  \\
            586.8115584094838  0.06070044427531033  \\
            586.9597431464559  0.06069266423485416  \\
            587.107927883428  0.06068488782781698  \\
            587.2561126204001  0.060677115064210266  \\
            587.4042973573722  0.06066934593916312  \\
            587.5524820943443  0.06066158043292236  \\
            587.7006668313164  0.06065381851085242  \\
            587.8488515682884  0.06064606012343544  \\
            587.9970363052605  0.060638305206271184  \\
            588.1452210422326  0.06063055368007711  \\
            588.2934057792047  0.06062280544141762  \\
            588.4415905161768  0.06061506003201102  \\
            588.5897752531489  0.060607317380077984  \\
            588.737959990121  0.060599577634408826  \\
            588.8861447270931  0.06059184092910872  \\
            589.0343294640652  0.06058410738359767  \\
            589.1825142010373  0.06057637710261052  \\
            589.3306989380094  0.06056865017619693  \\
            589.4788836749815  0.06056092667972143  \\
            589.6270684119536  0.06055320667386338  \\
            589.7752531489257  0.06054549020461697  \\
            589.9234378858978  0.060537777303291226  \\
            590.0716226228699  0.06053006798651003  \\
            590.219807359842  0.060522362256212096  \\
            590.3679920968141  0.06051466009965096  \\
            590.5161768337862  0.06050696148939501  \\
            590.6643615707582  0.060499266383327484  \\
            590.8125463077303  0.060491574724646426  \\
            590.9607310447024  0.060483886441864754  \\
            591.1089157816745  0.060476201448810205  \\
            591.2571005186466  0.0604685194740022  \\
            591.4052852556187  0.06046084016702207  \\
            591.5534699925907  0.06045316366700599  \\
            591.7016547295628  0.06044549011254207  \\
            591.849839466535  0.060437819627763366  \\
            591.998024203507  0.06043015232234784  \\
            592.1462089404791  0.06042248829151836  \\
            592.2943936774512  0.060414827616042714  \\
            592.4425784144233  0.06040717036223358  \\
            592.5907631513954  0.06039951658194859  \\
            592.7389478883675  0.060391866312590234  \\
            592.8871326253396  0.06038421957710595  \\
            593.0353173623117  0.06037657638398808  \\
            593.1835020992838  0.06036893672727386  \\
            593.3316868362558  0.060361300586545465  \\
            593.4798715732279  0.06035366792692995  \\
            593.6280563102  0.06034603869909931  \\
            593.7762410471721  0.060338412839270425  \\
            593.9244257841442  0.06033079026920511  \\
            594.0726105211163  0.06032317085719343  \\
            594.2207952580884  0.06031555414239999  \\
            594.3689799950605  0.0603079401465519  \\
            594.5171647320326  0.06030032901215951  \\
            594.6653494690047  0.06029272086753797  \\
            594.8135342059768  0.060285115826807255  \\
            594.9617189429489  0.060277513989892145  \\
            595.109903679921  0.06026991544252222  \\
            595.2580884168931  0.06026232025623191  \\
            595.4062731538652  0.0602547284883604  \\
            595.5544578908373  0.060247140182051746  \\
            595.7026426278094  0.06023955536625478  \\
            595.8508273647815  0.06023197405572315  \\
            595.9990121017535  0.06022439625101533  \\
            596.1471968387256  0.0602168219384946  \\
            596.2953815756977  0.06020925109032905  \\
            596.4435663126698  0.060201683664491565  \\
            596.5917510496419  0.06019411960475989  \\
            596.739935786614  0.06018655884071654  \\
            596.888120523586  0.0601790012887993  \\
            597.0363052605582  0.06017144660364916  \\
            597.1844899975302  0.0601638945599723  \\
            597.3326747345023  0.06015634530363801  \\
            597.4808594714744  0.06014879896660696  \\
            597.6290442084465  0.06014125566693126  \\
            597.7772289454186  0.060133715508754376  \\
            597.9254136823907  0.06012617858231122  \\
            598.0735984193628  0.060118644963928075  \\
            598.2217831563349  0.06011111471602263  \\
            598.369967893307  0.060103587887104  \\
            598.5181526302791  0.060096064511772664  \\
            598.6663373672511  0.06008854461072053  \\
            598.8145221042232  0.060081028190730884  \\
            598.9627068411953  0.06007351524467844  \\
            599.1108915781674  0.06006600575152928  \\
            599.2590763151395  0.06005849967634093  \\
            599.4072610521116  0.060050996970262276  \\
            599.5554457890837  0.06004349757053363  \\
            599.7036305260558  0.0600360014004867  \\
            599.8518152630279  0.06002850838729259  \\
            600.0  0.06002101841969388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d6edab1a-4262-4722-a727-55d2445e8a6c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.14818473697209186  0.9993696484008625  \\
            0.2963694739441837  0.9976277405790817  \\
            0.4445542109162756  0.9950142443995125  \\
            0.5927389478883675  0.9917759850290432  \\
            0.7409236848604593  0.9881510745274646  \\
            0.8891084218325512  0.9843568708496144  \\
            1.037293158804643  0.9805817161448022  \\
            1.185477895776735  0.97698028795506  \\
            1.3336626327488268  0.9736722652041817  \\
            1.4818473697209187  0.97074455672334  \\
            1.6300321066930106  0.9681899014750727  \\
            1.7782168436651025  0.9657973432408468  \\
            1.9264015806371944  0.9635583739889886  \\
            2.074586317609286  0.9614825679815966  \\
            2.222771054581378  0.9595752109805149  \\
            2.37095579155347  0.9578382526811299  \\
            2.5191405285255617  0.9562707034949444  \\
            2.6673252654976536  0.9548692283235073  \\
            2.8155100024697455  0.9536284776537646  \\
            2.9636947394418374  0.9525418253246211  \\
            3.1118794764139293  0.9516009901716033  \\
            3.260064213386021  0.9507975757266076  \\
            3.408248950358113  0.9501216595138161  \\
            3.556433687330205  0.9495639847731323  \\
            3.704618424302297  0.949114620141842  \\
            3.8528031612743887  0.9487632154022205  \\
            4.000987898246481  0.9485003092865113  \\
            4.149172635218572  0.948315896030886  \\
            4.297357372190664  0.9482002365017339  \\
            4.445542109162756  0.9481463785144927  \\
            4.593726846134848  0.9481364684110745  \\
            4.74191158310694  0.9481385790807868  \\
            4.8900963200790315  0.9481407750431263  \\
            5.038281057051123  0.948143067233076  \\
            5.186465794023215  0.9481454424094524  \\
            5.334650530995307  0.9481478867016229  \\
            5.482835267967399  0.9481503846852536  \\
            5.631020004939491  0.9481529251714113  \\
            5.779204741911583  0.9481555009560557  \\
            5.927389478883675  0.9481581042906032  \\
            6.075574215855767  0.9481607268715463  \\
            6.2237589528278585  0.9481633622102951  \\
            6.37194368979995  0.9481660054339985  \\
            6.520128426772042  0.9481686529719904  \\
            6.668313163744134  0.9481713005891776  \\
            6.816497900716226  0.9481739447507279  \\
            6.964682637688318  0.9481765824737696  \\
            7.11286737466041  0.9481792112197904  \\
            7.261052111632502  0.9481818288946376  \\
            7.409236848604594  0.9481844336758002  \\
            7.5574215855766855  0.9481870234114251  \\
            7.705606322548777  0.9481895969618535  \\
            7.853791059520869  0.9481921533838992  \\
            8.001975796492962  0.9481946917893843  \\
            8.150160533465053  0.9481972113451385  \\
            8.298345270437144  0.9481997112730003  \\
            8.446530007409237  0.9482021908498159  \\
            8.594714744381328  0.9482046494074401  \\
            8.74289948135342  0.9482070863327351  \\
            8.891084218325512  0.9482095010675717  \\
            9.039268955297604  0.9482118928144359  \\
            9.187453692269695  0.9482142607705468  \\
            9.335638429241788  0.9482166051768907  \\
            9.48382316621388  0.9482189261396227  \\
            9.632007903185972  0.9482212236630917  \\
            9.780192640158063  0.9482234976498399  \\
            9.928377377130156  0.9482257479006028  \\
            10.076562114102247  0.9482279741143089  \\
            10.22474685107434  0.9482301758880802  \\
            10.37293158804643  0.9482327551952279  \\
            10.521116325018523  0.9482349248074717  \\
            10.669301061990614  0.9482364678196689  \\
            10.817485798962707  0.9482379255595371  \\
            10.965670535934798  0.9482395491196773  \\
            11.113855272906891  0.9482412993575746  \\
            11.262040009878982  0.9482428468955973  \\
            11.410224746851075  0.948243572120998  \\
            11.558409483823166  0.9482425651859119  \\
            11.706594220795258  0.9482386260073589  \\
            11.85477895776735  0.9482300530066037  \\
            12.002963694739442  0.9482139471013091  \\
            12.151148431711533  0.9481901393386938  \\
            12.299333168683626  0.9481589631732908  \\
            12.447517905655717  0.9481207801224015  \\
            12.59570264262781  0.948075979766095  \\
            12.7438873795999  0.9480249797472081  \\
            12.892072116571994  0.9479682257713453  \\
            13.040256853544085  0.9479061916068792  \\
            13.188441590516177  0.9478393790849496  \\
            13.336626327488268  0.9477683086843495  \\
            13.484811064460361  0.9476931901252946  \\
            13.632995801432452  0.9476143584154754  \\
            13.781180538404545  0.9475322777477625  \\
            13.929365275376636  0.9474473847985633  \\
            14.077550012348729  0.9473600887278211  \\
            14.22573474932082  0.9472707711790157  \\
            14.373919486292912  0.9471797862791633  \\
            14.522104223265003  0.9470874606388165  \\
            14.670288960237096  0.9469940933520641  \\
            14.818473697209187  0.946899955996531  \\
            14.96665843418128  0.9468052926333788  \\
            15.114843171153371  0.9467103198073052  \\
            15.263027908125464  0.9466150259177952  \\
            15.411212645097555  0.9465194867590984  \\
            15.559397382069648  0.9464238416533267  \\
            15.707582119041739  0.9463282089511694  \\
            15.855766856013831  0.9462326928698834  \\
            16.003951592985924  0.9461373834932941  \\
            16.152136329958015  0.9460423567717955  \\
            16.300321066930106  0.9459476745223496  \\
            16.448505803902197  0.9458533844284869  \\
            16.596690540874288  0.9457595200403058  \\
            16.744875277846383  0.9456661007744737  \\
            16.893060014818474  0.9455731319142254  \\
            17.041244751790565  0.9454806046093651  \\
            17.189429488762656  0.9453884168433653  \\
            17.33761422573475  0.9452963943461294  \\
            17.48579896270684  0.9452045282618236  \\
            17.633983699678932  0.945112807904347  \\
            17.782168436651023  0.9450212215475667  \\
            17.930353173623118  0.9449297564253174  \\
            18.07853791059521  0.9448383987314007  \\
            18.2267226475673  0.9447471336195865  \\
            18.37490738453939  0.9446559452036112  \\
            18.523092121511485  0.9445648165571794  \\
            18.671276858483576  0.9444737297139627  \\
            18.819461595455667  0.9443826656676005  \\
            18.96764633242776  0.9442916043716996  \\
            19.115831069399853  0.9442005247398341  \\
            19.264015806371944  0.9441094040061119  \\
            19.412200543344035  0.9440180533755935  \\
            19.560385280316126  0.9439263494478745  \\
            19.70857001728822  0.943834309688199  \\
            19.85675475426031  0.9437419504754821  \\
            20.004939491232403  0.9436492871023094  \\
            20.153124228204494  0.9435563337749374  \\
            20.301308965176588  0.9434631036132934  \\
            20.44949370214868  0.9433696086509755  \\
            20.59767843912077  0.9432758598352528  \\
            20.74586317609286  0.9431818670270644  \\
            20.894047913064956  0.9430876390010212  \\
            21.042232650037047  0.9429931834454043  \\
            21.190417387009138  0.9428985069621657  \\
            21.33860212398123  0.942803615066928  \\
            21.486786860953323  0.942708512188985  \\
            21.634971597925414  0.9426131745582815  \\
            21.783156334897505  0.9425173602534753  \\
            21.931341071869596  0.9424210502324075  \\
            22.07952580884169  0.9423242888777111  \\
            22.227710545813782  0.9422271173050337  \\
            22.375895282785873  0.9421295733630398  \\
            22.524080019757964  0.9420316916334089  \\
            22.67226475673006  0.9419335034308368  \\
            22.82044949370215  0.9418350368030349  \\
            22.96863423067424  0.9417363165307308  \\
            23.11681896764633  0.9416373641276671  \\
            23.265003704618426  0.9415381978406029  \\
            23.413188441590517  0.941438832649313  \\
            23.561373178562608  0.9413392802665878  \\
            23.7095579155347  0.9412395491382337  \\
            23.857742652506793  0.9411396444430729  \\
            24.005927389478884  0.9410395680929433  \\
            24.154112126450975  0.9409392019863094  \\
            24.302296863423066  0.9408383299953504  \\
            24.45048160039516  0.9407369970323798  \\
            24.598666337367252  0.9406352507899698  \\
            24.746851074339343  0.9405331350069908  \\
            24.895035811311434  0.9404306894686084  \\
            25.043220548283525  0.9403279500062869  \\
            25.19140528525562  0.9402249484977865  \\
            25.33959002222771  0.940121712867165  \\
            25.4877747591998  0.9400182670847765  \\
            25.635959496171893  0.9399146311672733  \\
            25.784144233143987  0.9398108211776033  \\
            25.932328970116078  0.9397068492250125  \\
            26.08051370708817  0.9396027234650433  \\
            26.22869844406026  0.9394984480995351  \\
            26.376883181032355  0.9393940233766248  \\
            26.525067918004446  0.9392894455907458  \\
            26.673252654976537  0.9391846919851501  \\
            26.821437391948628  0.9390794800387727  \\
            26.969622128920722  0.9389737640155682  \\
            27.117806865892813  0.9388675975569301  \\
            27.265991602864904  0.9387610299776799  \\
            27.414176339836995  0.9386541062660677  \\
            27.56236107680909  0.9385468670837722  \\
            27.71054581378118  0.9384393487659006  \\
            27.858730550753272  0.9383315833209883  \\
            28.006915287725363  0.9382235984309996  \\
            28.155100024697457  0.9381154174513269  \\
            28.30328476166955  0.9380070594107912  \\
            28.45146949864164  0.9378985390116421  \\
            28.59965423561373  0.9377898666295573  \\
            28.747838972585825  0.9376810483136437  \\
            28.896023709557916  0.9375720857864359  \\
            29.044208446530007  0.9374629764438974  \\
            29.192393183502098  0.9373537133554201  \\
            29.340577920474193  0.9372442898837081  \\
            29.488762657446284  0.9371344945857678  \\
            29.636947394418375  0.9370241385950524  \\
            29.785132131390466  0.9369132833276073  \\
            29.93331686836256  0.9368019854013004  \\
            30.08150160533465  0.9366902966358218  \\
            30.229686342306742  0.9365782640526834  \\
            30.377871079278833  0.9364659298752197  \\
            30.526055816250928  0.9363533315285872  \\
            30.67424055322302  0.9362405016397649  \\
            30.82242529019511  0.9361274680375533  \\
            30.9706100271672  0.9360142537525756  \\
            31.118794764139295  0.9359008770172774  \\
            31.266979501111386  0.9357873512659259  \\
            31.415164238083477  0.9356736851346108  \\
            31.56334897505557  0.935559882461244  \\
            31.711533712027663  0.9354459422855596  \\
            31.859718448999754  0.9353318588491136  \\
            32.00790318597185  0.9352176215952847  \\
            32.15608792294394  0.9351032169706941  \\
            32.30427265991603  0.934988473113879  \\
            32.45245739688812  0.9348731247769794  \\
            32.60064213386021  0.9347572403629547  \\
            32.7488268708323  0.9346408830095908  \\
            32.897011607804394  0.9345241105894995  \\
            33.045196344776485  0.9344069757101189  \\
            33.193381081748576  0.9342895257137136  \\
            33.341565818720674  0.9341718026773744  \\
            33.489750555692765  0.9340538434130182  \\
            33.63793529266486  0.9339356794673885  \\
            33.78612002963695  0.9338173371220547  \\
            33.93430476660904  0.9336988373934128  \\
            34.08248950358113  0.9335801960326847  \\
            34.23067424055322  0.933461423525919  \\
            34.37885897752531  0.9333425250939902  \\
            34.52704371449741  0.9332235006925994  \\
            34.6752284514695  0.9331043450122736  \\
            34.82341318844159  0.9329850474783665  \\
            34.97159792541368  0.9328655922510577  \\
            35.119782662385774  0.9327459702271829  \\
            35.267967399357865  0.9326258889151856  \\
            35.416152136329956  0.9325051810009887  \\
            35.56433687330205  0.9323839201840349  \\
            35.712521610274145  0.9322621744529686  \\
            35.860706347246236  0.9321400060856355  \\
            36.00889108421833  0.9320174716490826  \\
            36.15707582119042  0.9318946219995581  \\
            36.30526055816251  0.9317715022825118  \\
            36.4534452951346  0.9316481519325946  \\
            36.60163003210669  0.931524604673659  \\
            36.74981476907878  0.9314008885187588  \\
            36.89799950605088  0.9312770257701489  \\
            37.04618424302297  0.9311530330192858  \\
            37.19436897999506  0.9310289211468272  \\
            37.34255371696715  0.9309046953226324  \\
            37.490738453939244  0.9307803550057617  \\
            37.638923190911335  0.9306558939444772  \\
            37.787107927883426  0.9305313001762416  \\
            37.93529266485552  0.93040655602772  \\
            38.083477401827615  0.9302816381147779  \\
            38.231662138799706  0.9301564449824056  \\
            38.3798468757718  0.930030582960747  \\
            38.52803161274389  0.9299041041145052  \\
            38.67621634971598  0.9297770850102312  \\
            38.82440108668807  0.9296495960650912  \\
            38.97258582366016  0.9295217015468669  \\
            39.12077056063225  0.9293934595739552  \\
            39.26895529760435  0.9292649221153682  \\
            39.41714003457644  0.9291361349907329  \\
            39.56532477154853  0.9290071378702924  \\
            39.71350950852062  0.9288779642749042  \\
            39.861694245492714  0.9287486415760414  \\
            40.009878982464805  0.9286191909957925  \\
            40.158063719436896  0.9284896276068607  \\
            40.30624845640899  0.9283599603325652  \\
            40.454433193381085  0.9282301919468396  \\
            40.602617930353176  0.9281003190742337  \\
            40.75080266732527  0.9279703321899117  \\
            40.89898740429736  0.9278402156196535  \\
            41.04717214126945  0.927709947539854  \\
            41.19535687824154  0.9275794999775238  \\
            41.34354161521363  0.9274487548326306  \\
            41.49172635218572  0.9273172952324004  \\
            41.63991108915781  0.9271851880573002  \\
            41.78809582612991  0.9270525158396952  \\
            41.936280563102  0.9269193545267634  \\
            42.08446530007409  0.9267857734804973  \\
            42.232650037046184  0.926651835477702  \\
            42.380834774018275  0.9265175967099967  \\
            42.529019510990366  0.9263831067838139  \\
            42.67720424796246  0.9262484087203997  \\
            42.82538898493455  0.9261135389558137  \\
            42.97357372190665  0.9259785273409292  \\
            43.12175845887874  0.9258433971414327  \\
            43.26994319585083  0.9257081650378245  \\
            43.41812793282292  0.9255728411254184  \\
            43.56631266979501  0.9254374289143416  \\
            43.7144974067671  0.9253019253295348  \\
            43.86268214373919  0.9251663207107527  \\
            44.01086688071128  0.9250305988125627  \\
            44.15905161768338  0.9248947368043464  \\
            44.30723635465547  0.924758705270299  \\
            44.455421091627564  0.9246224792763291  \\
            44.603605828599655  0.9244856149631019  \\
            44.751790565571746  0.9243480301507099  \\
            44.89997530254384  0.9242098165026091  \\
            45.04816003951593  0.9240710586625499  \\
            45.19634477648802  0.9239318342545764  \\
            45.34452951346012  0.9237922138830276  \\
            45.49271425043221  0.9236522611325366  \\
            45.6408989874043  0.9235120325680308  \\
            45.78908372437639  0.9233715777347324  \\
            45.93726846134848  0.9232309391581569  \\
            46.08545319832057  0.9230901523441152  \\
            46.23363793529266  0.9229492457787117  \\
            46.381822672264754  0.9228082409283458  \\
            46.53000740923685  0.9226671522397105  \\
            46.67819214620894  0.922525987139794  \\
            46.826376883181034  0.922384746035878  \\
            46.974561620153125  0.9222434223155388  \\
            47.122746357125216  0.9221020023466474  \\
            47.27093109409731  0.9219604654773685  \\
            47.4191158310694  0.9218187840361617  \\
            47.56730056804149  0.9216769233317803  \\
            47.71548530501359  0.921534813124657  \\
            47.86367004198568  0.9213919507621549  \\
            48.01185477895777  0.9212483534093346  \\
            48.16003951592986  0.9211041174775303  \\
            48.30822425290195  0.9209593319236339  \\
            48.45640898987404  0.9208140782500958  \\
            48.60459372684613  0.9206684305049245  \\
            48.752778463818224  0.9205224552816864  \\
            48.90096320079032  0.9203762117195071  \\
            49.04914793776241  0.9202297515030693  \\
            49.197332674734504  0.9200831188626145  \\
            49.345517411706595  0.9199363505739423  \\
            49.493702148678686  0.9197894759584108  \\
            49.64188688565078  0.9196425168829356  \\
            49.79007162262287  0.9194954877599915  \\
            49.93825635959496  0.9193483955476106  \\
            50.08644109656705  0.919201239749384  \\
            50.23462583353915  0.9190540124144603  \\
            50.38281057051124  0.9189066981375469  \\
            50.53099530748333  0.9187592740589091  \\
            50.67918004445542  0.9186117098643707  \\
            50.82736478142751  0.9184639677853135  \\
            50.9755495183996  0.9183159865858933  \\
            51.123734255371694  0.9181672355618886  \\
            51.271918992343785  0.9180177086678963  \\
            51.42010372931588  0.9178675089986666  \\
            51.568288466287974  0.9177167317597235  \\
            51.716473203260065  0.9175654642673641  \\
            51.864657940232156  0.9174137859486595  \\
            52.01284267720425  0.9172617683414546  \\
            52.16102741417634  0.917109475094367  \\
            52.30921215114843  0.9169569619667889  \\
            52.45739688812052  0.9168042768288857  \\
            52.60558162509262  0.9166514596615962  \\
            52.75376636206471  0.916498542556633  \\
            52.9019510990368  0.9163455497164824  \\
            53.05013583600889  0.9161924974544041  \\
            53.19832057298098  0.9160393941944315  \\
            53.34650530995307  0.9158862404713715  \\
            53.494690046925164  0.9157330289308048  \\
            53.642874783897255  0.9155797443290853  \\
            53.791059520869354  0.9154263635333411  \\
            53.939244257841445  0.9152728555214732  \\
            54.087428994813536  0.9151191813821568  \\
            54.23561373178563  0.9149653164155186  \\
            54.38379846875772  0.9148107633868933  \\
            54.53198320572981  0.9146553721275742  \\
            54.6801679427019  0.9144992539242704  \\
            54.82835267967399  0.9143425117408449  \\
            54.97653741664609  0.9141852402183132  \\
            55.12472215361818  0.9140275256748447  \\
            55.27290689059027  0.9138694461057619  \\
            55.42109162756236  0.9137110711835411  \\
            55.56927636453445  0.9135524622578114  \\
            55.717461101506544  0.9133936723553553  \\
            55.865645838478635  0.9132347461801092  \\
            56.013830575450726  0.9130757201131624  \\
            56.162015312422824  0.9129166222127575  \\
            56.310200049394915  0.9127574722142907  \\
            56.458384786367006  0.9125982815303115  \\
            56.6065695233391  0.9124390532505228  \\
            56.75475426031119  0.9122797821417805  \\
            56.90293899728328  0.9121204546480945  \\
            57.05112373425537  0.9119610488906275  \\
            57.19930847122746  0.9118015346676958  \\
            57.34749320819956  0.9116418734547688  \\
            57.49567794517165  0.9114820250430149  \\
            57.64386268214374  0.91132172910725  \\
            57.79204741911583  0.9111605177034668  \\
            57.94023215608792  0.9109985112383716  \\
            58.088416893060014  0.9108358213660026  \\
            58.236601630032105  0.9106725509877318  \\
            58.384786367004196  0.9105087942522642  \\
            58.53297110397629  0.9103446365556375  \\
            58.681155840948385  0.9101801545412223  \\
            58.829340577920476  0.9100154160997225  \\
            58.97752531489257  0.9098504803691747  \\
            59.12571005186466  0.9096853977349492  \\
            59.27389478883675  0.909520209829748  \\
            59.42207952580884  0.9093549495336074  \\
            59.57026426278093  0.9091896409738958  \\
            59.71844899975302  0.9090242995253152  \\
            59.86663373672512  0.9088589318098999  \\
            60.01481847369721  0.9086935356970179  \\
            60.1630032106693  0.90852810030337  \\
            60.31118794764139  0.9083626059929895  \\
            60.459372684613484  0.9081970243772434  \\
            60.607557421585575  0.9080313183148312  \\
            60.755742158557666  0.9078654419117855  \\
            60.90392689552976  0.9076992996146569  \\
            61.052111632501855  0.9075322771913849  \\
            61.200296369473946  0.9073643845660738  \\
            61.34848110644604  0.9071957424737661  \\
            61.49666584341813  0.9070264624711286  \\
            61.64485058039022  0.9068566469364522  \\
            61.79303531736231  0.9066863890696524  \\
            61.9412200543344  0.906515772892269  \\
            62.08940479130649  0.9063448732474664  \\
            62.23758952827859  0.9061737558000328  \\
            62.38577426525068  0.9060024770363811  \\
            62.53395900222277  0.9058310842645488  \\
            62.68214373919486  0.9056596156141974  \\
            62.830328476166954  0.905488100036613  \\
            62.978513213139045  0.9053165573047056  \\
            63.12669795011114  0.9051449980130103  \\
            63.27488268708323  0.904973423577686  \\
            63.423067424055326  0.9048018262365162  \\
            63.57125216102742  0.9046301890489085  \\
            63.71943689799951  0.9044584858958953  \\
            63.8676216349716  0.904286681480133  \\
            64.0158063719437  0.9041147313259026  \\
            64.16399110891578  0.9039426030900756  \\
            64.31217584588788  0.9037697710086112  \\
            64.46036058285996  0.9035959875995073  \\
            64.60854531983206  0.903421383014397  \\
            64.75673005680414  0.9032460778004121  \\
            64.90491479377624  0.9030701829001826  \\
            65.05309953074833  0.902893799651837  \\
            65.20128426772042  0.9027170197890028  \\
            65.34946900469252  0.9025399254408052  \\
            65.4976537416646  0.9023625891318686  \\
            65.6458384786367  0.9021850737823154  \\
            65.79402321560879  0.9020074327077664  \\
            65.94220795258089  0.9018297096193415  \\
            66.09039268955297  0.9016519386236582  \\
            66.23857742652507  0.9014741442228333  \\
            66.38676216349715  0.9012963413144814  \\
            66.53494690046925  0.9011185351917161  \\
            66.68313163744135  0.9009407215431491  \\
            66.83131637441343  0.9007628864528908  \\
            66.97950111138553  0.9005850064005501  \\
            67.12768584835761  0.9004070482612341  \\
            67.27587058532971  0.9002289693055484  \\
            67.4240553223018  0.9000507171995975  \\
            67.5722400592739  0.8998720534742891  \\
            67.720424796246  0.8996923751438007  \\
            67.86860953321808  0.8995117979529668  \\
            68.01679427019018  0.8993304517920452  \\
            68.16497900716226  0.8991484565192738  \\
            68.31316374413436  0.8989659219608701  \\
            68.46134848110644  0.8987829479110314  \\
            68.60953321807854  0.8985996241319352  \\
            68.75771795505062  0.8984160303537382  \\
            68.90590269202272  0.8982322362745773  \\
            69.05408742899482  0.8980483015605693  \\
            69.2022721659669  0.8978642758458103  \\
            69.350456902939  0.8976801987323767  \\
            69.49864163991109  0.8974960997903246  \\
            69.64682637688318  0.8973119985576898  \\
            69.79501111385527  0.8971279045404881  \\
            69.94319585082737  0.8969438172127148  \\
            70.09138058779946  0.896759726016345  \\
            70.23956532477155  0.8965756103613344  \\
            70.38775006174365  0.8963914396256173  \\
            70.53593479871573  0.8962071731551087  \\
            70.68411953568783  0.8960227602637029  \\
            70.83230427265991  0.8958381104093844  \\
            70.98048900963201  0.8956525334720625  \\
            71.1286737466041  0.8954659739471283  \\
            71.27685848357619  0.8952785714062393  \\
            71.42504322054829  0.895090454960867  \\
            71.57322795752037  0.8949017432622962  \\
            71.72141269449247  0.8947125445016253  \\
            71.86959743146456  0.8945229564097659  \\
            72.01778216843665  0.8943330662574439  \\
            72.16596690540874  0.894142950855198  \\
            72.31415164238084  0.8939526765533808  \\
            72.46233637935293  0.8937622992421586  \\
            72.61052111632502  0.8935718643515107  \\
            72.75870585329712  0.8933814068512305  \\
            72.9068905902692  0.8931909512509245  \\
            73.0550753272413  0.893000511600013  \\
            73.20326006421338  0.8928100914877299  \\
            73.35144480118548  0.8926196840431225  \\
            73.49962953815756  0.8924292719350515  \\
            73.64781427512966  0.8922388273721915  \\
            73.79599901210176  0.8920483121030303  \\
            73.94418374907384  0.8918576774158694  \\
            74.09236848604594  0.8916668792053064  \\
            74.24055322301803  0.8914754011724773  \\
            74.38873795999012  0.8912828506877607  \\
            74.53692269696221  0.8910893773291988  \\
            74.6851074339343  0.8908951197865153  \\
            74.83329217090639  0.8907002058611161  \\
            74.98147690787849  0.8905047524660887  \\
            75.12966164485059  0.8903088656262023  \\
            75.27784638182267  0.890112640477908  \\
            75.42603111879477  0.8899161612693384  \\
            75.57421585576685  0.8897195013603085  \\
            75.72240059273895  0.8895227232223145  \\
            75.87058532971103  0.8893258784385347  \\
            76.01877006668313  0.889129007703829  \\
            76.16695480365523  0.8889321408247394  \\
            76.31513954062731  0.888735296719489  \\
            76.46332427759941  0.8885384834179837  \\
            76.6115090145715  0.8883416980618102  \\
            76.7596937515436  0.8881449269042376  \\
            76.90787848851568  0.8879481453102169  \\
            77.05606322548778  0.8877513177563802  \\
            77.20424796245986  0.887554397831042  \\
            77.35243269943196  0.8873573282341982  \\
            77.50061743640406  0.887159877884518  \\
            77.64880217337614  0.8869613290822174  \\
            77.79698691034824  0.8867617716278048  \\
            77.94517164732032  0.8865613541066065  \\
            78.09335638429242  0.8863602137876708  \\
            78.2415411212645  0.8861584766237693  \\
            78.3897258582366  0.8859562572513962  \\
            78.5379105952087  0.8857536589907672  \\
            78.68609533218078  0.8855507738458223  \\
            78.83428006915288  0.8853476825042226  \\
            78.98246480612497  0.8851444543373527  \\
            79.13064954309706  0.8849411474003195  \\
            79.27883428006915  0.8847378084319526  \\
            79.42701901704125  0.8845344728548039  \\
            79.57520375401333  0.8843311647751486  \\
            79.72338849098543  0.8841278969829837  \\
            79.87157322795753  0.8839246709520293  \\
            80.01975796492961  0.883721476839728  \\
            80.16794270190171  0.8835182934872451  \\
            80.31612743887379  0.883315088419468  \\
            80.46431217584589  0.8831118178450076  \\
            80.61249691281797  0.8829084266561966  \\
            80.76068164979007  0.8827047980310242  \\
            80.90886638676217  0.8825002049124685  \\
            81.05705112373425  0.8822945574760517  \\
            81.20523586070635  0.8820880001475246  \\
            81.35342059767844  0.881880667188627  \\
            81.50160533465053  0.8816726826970873  \\
            81.64979007162262  0.8814641606066228  \\
            81.79797480859472  0.8812552046869394  \\
            81.9461595455668  0.8810459085437318  \\
            82.0943442825389  0.8808363556186835  \\
            82.242529019511  0.8806266191894668  \\
            82.39071375648308  0.8804167623697429  \\
            82.53889849345518  0.8802068381091612  \\
            82.68708323042726  0.8799968891933607  \\
            82.83526796739936  0.8797869482439686  \\
            82.98345270437144  0.879577037718601  \\
            83.13163744134354  0.8793671699108626  \\
            83.27982217831563  0.8791573469503473  \\
            83.42800691528772  0.8789475608026373  \\
            83.57619165225982  0.8787377932693039  \\
            83.7243763892319  0.878528015987907  \\
            83.872561126204  0.8783181904319953  \\
            84.02074586317609  0.8781082675463568  \\
            84.16893060014819  0.8778976090493807  \\
            84.31711533712027  0.8776858535930814  \\
            84.46530007409237  0.8774731498980168  \\
            84.61348481106447  0.8772596363413789  \\
            84.76166954803655  0.8770454409569934  \\
            84.90985428500865  0.876830681435321  \\
            85.05803902198073  0.8766154651234552  \\
            85.20622375895283  0.8763998890251248  \\
            85.35440849592491  0.8761840398006919  \\
            85.50259323289701  0.8759679937671533  \\
            85.6507779698691  0.8757518168981395  \\
            85.7989627068412  0.8755355648239151  \\
            85.9471474438133  0.8753192828313792  \\
            86.09533218078538  0.8751030058640644  \\
            86.24351691775747  0.8748867585221379  \\
            86.39170165472956  0.8746705550624009  \\
            86.53988639170166  0.8744543993982882  \\
            86.68807112867374  0.8742382850998697  \\
            86.83625586564584  0.8740221953938483  \\
            86.98444060261794  0.8738061031635617  \\
            87.13262533959002  0.8735899709489816  \\
            87.28081007656212  0.8733737509467137  \\
            87.4289948135342  0.8731572134487816  \\
            87.5771795505063  0.8729395346108028  \\
            87.72536428747838  0.8727207683495325  \\
            87.87354902445048  0.8725010750147749  \\
            88.02173376142257  0.8722806029661343  \\
            88.16991849839467  0.8720594885730137  \\
            88.31810323536676  0.871837856214617  \\
            88.46628797233885  0.8716158182799469  \\
            88.61447270931095  0.871393475167806  \\
            88.76265744628303  0.8711709152867968  \\
            88.91084218325513  0.870948215055321  \\
            89.05902692022721  0.8707254389015808  \\
            89.20721165719931  0.8705026392635773  \\
            89.35539639417141  0.8702798565891116  \\
            89.50358113114349  0.8700571193357844  \\
            89.65176586811559  0.8698344439709964  \\
            89.79995060508767  0.8696118349719475  \\
            89.94813534205977  0.8693892848256376  \\
            90.09632007903186  0.8691667740288661  \\
            90.24450481600395  0.8689442710882324  \\
            90.39268955297604  0.8687217325201351  \\
            90.54087428994814  0.8684991028507729  \\
            90.68905902692023  0.8682762976052552  \\
            90.83724376389232  0.8680525402494745  \\
            90.98542850086442  0.8678275974235607  \\
            91.1336132378365  0.8676016397695122  \\
            91.2817979748086  0.8673748255412315  \\
            91.42998271178068  0.8671473006045253  \\
            91.57816744875278  0.8669191984371049  \\
            91.72635218572486  0.8666906401285853  \\
            91.87453692269696  0.8664617343804863  \\
            92.02272165966906  0.8662325775062318  \\
            92.17090639664114  0.8660032534311499  \\
            92.31909113361324  0.8657738336924728  \\
            92.46727587058533  0.8655443774393373  \\
            92.61546060755742  0.8653149314327842  \\
            92.76364534452951  0.8650855300457585  \\
            92.9118300815016  0.8648561952631099  \\
            93.0600148184737  0.8646269366815919  \\
            93.20819955544579  0.8643977515098623  \\
            93.35638429241789  0.8641686245684835  \\
            93.50456902938997  0.8639395282899219  \\
            93.65275376636207  0.863710422718548  \\
            93.80093850333415  0.863481255510637  \\
            93.94912324030625  0.863251961934368  \\
            94.09730797727833  0.8630220775917823  \\
            94.24549271425043  0.8627909290797355  \\
            94.39367745122253  0.8625586789396577  \\
            94.54186218819461  0.8623254948709517  \\
            94.69004692516671  0.862091531825564  \\
            94.8382316621388  0.861856932007985  \\
            94.9864163991109  0.8616218248752486  \\
            95.13460113608298  0.8613863271369324  \\
            95.28278587305508  0.8611505427551579  \\
            95.43097061002717  0.8609145629445901  \\
            95.57915534699926  0.8606784661724378  \\
            95.72734008397136  0.8604423181584535  \\
            95.87552482094344  0.8602061718749334  \\
            96.02370955791554  0.8599700675467173  \\
            96.17189429488762  0.859734032651189  \\
            96.32007903185972  0.8594980819182756  \\
            96.4682637688318  0.859262217330448  \\
            96.6164485058039  0.8590264281227213  \\
            96.764633242776  0.8587906907826536  \\
            96.91281797974808  0.8585549690503471  \\
            97.06100271672018  0.8583192139184477  \\
            97.20918745369227  0.8580833636321447  \\
            97.35737219066436  0.8578472127760915  \\
            97.50555692763645  0.8576098659259902  \\
            97.65374166460855  0.8573713255946082  \\
            97.80192640158064  0.857131769068461  \\
            97.95011113855273  0.8568913605343883  \\
            98.09829587552483  0.8566502510795534  \\
            98.24648061249691  0.8564085786914432  \\
            98.39466534946901  0.8561664682578689  \\
            98.54285008644109  0.8559240315669656  \\
            98.69103482341319  0.8556813673071917  \\
            98.83921956038527  0.85543856106733  \\
            98.98740429735737  0.8551956853364868  \\
            99.13558903432947  0.8549527995040923  \\
            99.28377377130155  0.8547099498599007  \\
            99.43195850827365  0.8544671695939898  \\
            99.58014324524574  0.8542244787967617  \\
            99.72832798221783  0.8539818844589416  \\
            99.87651271918992  0.8537393804715794  \\
            100.02469745616202  0.8534969476260481  \\
            100.1728821931341  0.8532545536140451  \\
            100.3210669301062  0.8530121530275911  \\
            100.4692516670783  0.8527696873590314  \\
            100.61743640405038  0.8525270779542685  \\
            100.76562114102248  0.8522835347343429  \\
            100.91380587799456  0.852038701426227  \\
            101.06199061496666  0.8517927650771404  \\
            101.21017535193874  0.8515458992845002  \\
            101.35836008891084  0.851298264195919  \\
            101.50654482588294  0.8510500065092061  \\
            101.65472956285502  0.8508012594723675  \\
            101.80291429982712  0.8505521428836046  \\
            101.9510990367992  0.8503027630913167  \\
            102.0992837737713  0.8500532129940982  \\
            102.24746851074339  0.8498035720407404  \\
            102.39565324771549  0.8495539062302312  \\
            102.54383798468757  0.8493042681117545  \\
            102.69202272165967  0.8490546967846908  \\
            102.84020745863177  0.8488052178986168  \\
            102.98839219560385  0.8485558436533062  \\
            103.13657693257595  0.8483065727987282  \\
            103.28476166954803  0.8480573906350491  \\
            103.43294640652013  0.8478082690126312  \\
            103.58113114349221  0.8475591663320335  \\
            103.72931588046431  0.8473100275440112  \\
            103.87750061743641  0.8470607841495158  \\
            104.0256853544085  0.8468110049020198  \\
            104.17387009138059  0.8465598788914106  \\
            104.32205482835268  0.8463075586208008  \\
            104.47023956532477  0.8460542272576889  \\
            104.61842430229686  0.8458000541712668  \\
            104.76660903926896  0.8455451949324196  \\
            104.91479377624104  0.845289791313725  \\
            105.06297851321314  0.8450339712894533  \\
            105.21116325018524  0.8447778490355687  \\
            105.35934798715732  0.8445215249297274  \\
            105.50753272412942  0.8442650855512794  \\
            105.6557174611015  0.8440086036812667  \\
            105.8039021980736  0.8437521383024252  \\
            105.95208693504568  0.843495734599183  \\
            106.10027167201778  0.8432394239576617  \\
            106.24845640898988  0.8429832239656755  \\
            106.39664114596196  0.8427271384127316  \\
            106.54482588293406  0.8424711572900304  \\
            106.69301061990615  0.8422152567904649  \\
            106.84119535687825  0.8419593993086214  \\
            106.98938009385033  0.8417035334407789  \\
            107.13756483082243  0.8414475939849092  \\
            107.28574956779451  0.8411914047499834  \\
            107.43393430476661  0.8409339912959072  \\
            107.58211904173871  0.8406752879669469  \\
            107.73030377871079  0.8404154876711163  \\
            107.87848851568289  0.8401547691691903  \\
            108.02667325265497  0.8398932970747053  \\
            108.17485798962707  0.839631221853958  \\
            108.32304272659916  0.8393686798260068  \\
            108.47122746357125  0.8391057931626709  \\
            108.61941220054334  0.8388426698885306  \\
            108.76759693751544  0.8385794038809274  \\
            108.91578167448753  0.8383160748699638  \\
            109.06396641145962  0.8380527484385033  \\
            109.21215114843172  0.8377894760221705  \\
            109.3603358854038  0.837526294909351  \\
            109.5085206223759  0.8372632282411918  \\
            109.65670535934798  0.8370002850116007  \\
            109.80489009632008  0.8367374600672465  \\
            109.95307483329218  0.8364747341075592  \\
            110.10125957026426  0.83621207368473  \\
            110.24944430723636  0.835949431203711  \\
            110.39762904420844  0.8356867449222154  \\
            110.54581378118054  0.8354239389507174  \\
            110.69399851815263  0.8351602498972116  \\
            110.84218325512472  0.834895169800127  \\
            110.99036799209681  0.8346289026058922  \\
            111.1385527290689  0.8343616366500112  \\
            111.286737466041  0.8340935457692239  \\
            111.43492220301309  0.8338247893015053  \\
            111.58310693998519  0.8335555120860653  \\
            111.73129167695727  0.8332858444633494  \\
            111.87947641392937  0.8330159022750381  \\
            112.02766115090145  0.8327457868640472  \\
            112.17584588787355  0.8324755850745278  \\
            112.32403062484565  0.832205369251866  \\
            112.47221536181773  0.8319351972426832  \\
            112.62040009878983  0.8316651123948361  \\
            112.76858483576191  0.8313951435574166  \\
            112.91676957273401  0.8311253050807518  \\
            113.0649543097061  0.8308555968164039  \\
            113.2131390466782  0.8305860041171705  \\
            113.36132378365028  0.8303164978370843  \\
            113.50950852062238  0.8300470343314134  \\
            113.65769325759447  0.8297775554566609  \\
            113.80587799456656  0.829507988570565  \\
            113.95406273153866  0.8292379548034731  \\
            114.10224746851074  0.8289665102961651  \\
            114.25043220548284  0.8286937842231584  \\
            114.39861694245492  0.8284199747027383  \\
            114.54680167942702  0.8281452649974717  \\
            114.69498641639912  0.8278698235142087  \\
            114.8431711533712  0.8275938038040825  \\
            114.9913558903433  0.8273173445625084  \\
            115.13954062731538  0.827040569629185  \\
            115.28772536428748  0.8267635879880935  \\
            115.43591010125957  0.8264864937674975  \\
            115.58409483823166  0.8262093662399439  \\
            115.73227957520375  0.825932269822262  \\
            115.88046431217585  0.8256552540755637  \\
            116.02864904914794  0.8253783537052444  \\
            116.17683378612003  0.8251015885609814  \\
            116.32501852309213  0.8248249636367351  \\
            116.47320326006421  0.8245484690707489  \\
            116.62138799703631  0.8242720801455483  \\
            116.76957273400839  0.8239957572879423  \\
            116.91775747098049  0.8237194460690223  \\
            117.06594220795257  0.8234430772041621  \\
            117.21412694492467  0.8231665094992565  \\
            117.36231168189677  0.8228887200294015  \\
            117.51049641886885  0.822609550060881  \\
            117.65868115584095  0.8223292077284471  \\
            117.80686589281304  0.822047885946346  \\
            117.95505062978513  0.8217657624083179  \\
            118.10323536675722  0.8214829995875964  \\
            118.25142010372932  0.8211997447369098  \\
            118.39960484070141  0.82091612988848  \\
            118.5477895776735  0.8206322718540222  \\
            118.6959743146456  0.8203482722247468  \\
            118.84415905161768  0.820064217371357  \\
            118.99234378858978  0.8197801784440505  \\
            119.14052852556186  0.8194962113725188  \\
            119.28871326253396  0.8192123568659473  \\
            119.43689799950604  0.8189286404130154  \\
            119.58508273647814  0.8186450722818963  \\
            119.73326747345024  0.8183616475202572  \\
            119.88145221042232  0.8180783459552592  \\
            120.02963694739442  0.8177951321935576  \\
            120.1778216843665  0.8175119556213011  \\
            120.3260064213386  0.8172287504041328  \\
            120.47419115831069  0.8169454354871893  \\
            120.62237589528279  0.8166613296360965  \\
            120.77056063225488  0.8163757384687135  \\
            120.91874536922697  0.8160888815965457  \\
            121.06693010619907  0.8158009618571761  \\
            121.21511484317115  0.8155121664910855  \\
            121.36329958014325  0.8152226671416521  \\
            121.51148431711533  0.8149326198551523  \\
            121.65966905408743  0.8146421650807592  \\
            121.80785379105951  0.8143514276705442  \\
            121.95603852803161  0.8140605168794762  \\
            122.10422326500371  0.8137695263654217  \\
            122.2524080019758  0.8134785341891445  \\
            122.40059273894789  0.8131876028143067  \\
            122.54877747591998  0.8128967791074675  \\
            122.69696221289207  0.8126060943380837  \\
            122.84514694986416  0.8123155641785103  \\
            122.99333168683626  0.8120251887039991  \\
            123.14151642380835  0.8117349523927  \\
            123.28970116078044  0.8114448241256608  \\
            123.43788589775254  0.8111547571868263  \\
            123.58607063472462  0.8108646892630391  \\
            123.73425537169672  0.81057454244404  \\
            123.8824401086688  0.8102840073034115  \\
            124.0306248456409  0.8099920267811517  \\
            124.17880958261298  0.8096986825315539  \\
            124.32699431958508  0.809404187630941  \\
            124.47517905655718  0.809108739166897  \\
            124.62336379352926  0.8088125182382664  \\
            124.77154853050136  0.808515689955154  \\
            124.91973326747345  0.8082184034389258  \\
            125.06791800444554  0.8079207918222078  \\
            125.21610274141763  0.8076229722488869  \\
            125.36428747838973  0.8073250458741109  \\
            125.51247221536181  0.8070270978642877  \\
            125.66065695233391  0.8067291973970862  \\
            125.808841689306  0.8064313976614356  \\
            125.95702642627809  0.8061337358575261  \\
            126.10521116325019  0.8058362331968082  \\
            126.25339590022227  0.8055388949019933  \\
            126.40158063719437  0.8052417102070529  \\
            126.54976537416645  0.8049446523572199  \\
            126.69795011113855  0.8046476786089872  \\
            126.84613484811065  0.8043507302301085  \\
            126.99431958508274  0.8040537324995983  \\
            127.14250432205483  0.8037565771569084  \\
            127.29068905902692  0.8034582493264525  \\
            127.43887379599902  0.8031584547094893  \\
            127.5870585329711  0.8028574169920337  \\
            127.7352432699432  0.8025553434612837  \\
            127.88342800691528  0.8022524250056207  \\
            128.0316127438874  0.8019488361146101  \\
            128.17979748085946  0.8016447348790006  \\
            128.32798221783156  0.8013402629907239  \\
            128.47616695480366  0.8010355457428959  \\
            128.62435169177576  0.8007306920298155  \\
            128.77253642874783  0.8004257943469653  \\
            128.92072116571993  0.800120928791011  \\
            129.06890590269202  0.7998161550598026  \\
            129.21709063966412  0.7995115164523728  \\
            129.36527537663622  0.7992070398689382  \\
            129.5134601136083  0.7989027358108985  \\
            129.6616448505804  0.7985985983808375  \\
            129.80982958755249  0.7982946052825218  \\
            129.95801432452458  0.797990717820902  \\
            130.10619906149665  0.7976868809021119  \\
            130.25438379846875  0.7973830230334689  \\
            130.40256853544085  0.7970790563234739  \\
            130.55075327241295  0.7967744143246595  \\
            130.69893800938505  0.7964682176212675  \\
            130.84712274635712  0.7961606803250847  \\
            130.9953074833292  0.795852020333852  \\
            131.1434922203013  0.7955424387144401  \\
            131.2916769572734  0.7952321197028482  \\
            131.43986169424548  0.7949212307042053  \\
            131.58804643121758  0.7946099222927689  \\
            131.73623116818968  0.7942983282119258  \\
            131.88441590516177  0.7939865653741919  \\
            132.03260064213387  0.793674733861212  \\
            132.18078537910594  0.7933629169237606  \\
            132.32897011607804  0.7930511809817404  \\
            132.47715485305014  0.792739575624184  \\
            132.62533959002224  0.7924281336092526  \\
            132.7735243269943  0.7921168708642367  \\
            132.9217090639664  0.7918057864855557  \\
            133.0698938009385  0.7914948627387582  \\
            133.2180785379106  0.7911840650585222  \\
            133.3662632748827  0.7908733420486544  \\
            133.51444801185477  0.7905626254820908  \\
            133.66263274882687  0.7902518303008961  \\
            133.81081748579896  0.7899407251322763  \\
            133.95900222277106  0.7896281873937206  \\
            134.10718695974316  0.7893142060375138  \\
            134.25537169671523  0.7889990100482052  \\
            134.40355643368733  0.7886828111223017  \\
            134.55174117065943  0.7883658036682689  \\
            134.69992590763152  0.7880481648065301  \\
            134.8481106446036  0.7877300543694669  \\
            134.9962953815757  0.7874116149014183  \\
            135.1444801185478  0.7870929716586822  \\
            135.2926648555199  0.7867742326095141  \\
            135.440849592492  0.7864554884341274  \\
            135.58903432946406  0.786136812524694  \\
            135.73721906643615  0.7858182609853436  \\
            135.88540380340825  0.7854998726321637  \\
            136.03358854038035  0.7851816689932005  \\
            136.18177327735242  0.7848636543084577  \\
            136.32995801432452  0.7845458155298972  \\
            136.47814275129662  0.784228122321439  \\
            136.6263274882687  0.7839105270589611  \\
            136.7745122252408  0.7835929648302997  \\
            136.92269696221288  0.7832753534352489  \\
            137.07088169918498  0.7829575933855608  \\
            137.21906643615708  0.782638796086224  \\
            137.36725117312918  0.7823184400112929  \\
            137.51543591010125  0.7819967717989575  \\
            137.66362064707334  0.7816740142934275  \\
            137.81180538404544  0.7813503725656338  \\
            137.95999012101754  0.7810260339132287  \\
            138.10817485798964  0.780701167860586  \\
            138.2563595949617  0.7803759261588009  \\
            138.4045443319338  0.7800504427856897  \\
            138.5527290689059  0.7797248339457905  \\
            138.700913805878  0.7793991980703626  \\
            138.8490985428501  0.7790736158173869  \\
            138.99728327982217  0.7787481500715653  \\
            139.14546801679427  0.7784228459443213  \\
            139.29365275376637  0.7780977307738  \\
            139.44183749073846  0.7777728141248675  \\
            139.59002222771053  0.7774480877891117  \\
            139.73820696468263  0.7771235257848416  \\
            139.88639170165473  0.7767990843570877  \\
            140.03457643862683  0.7764747019776019  \\
            140.18276117559893  0.7761502993448575  \\
            140.330945912571  0.7758257793840493  \\
            140.4791306495431  0.7755007136225386  \\
            140.6273153865152  0.7751740677321872  \\
            140.7755001234873  0.7748460060410857  \\
            140.92368486045936  0.7745167631220516  \\
            141.07186959743146  0.7741865552596949  \\
            141.22005433440356  0.773855580450417  \\
            141.36823907137565  0.7735240184024111  \\
            141.51642380834775  0.7731920305356628  \\
            141.66460854531982  0.7728597599819488  \\
            141.81279328229192  0.7725273315848378  \\
            141.96097801926402  0.7721948518996911  \\
            142.10916275623612  0.7718624091936607  \\
            142.2573474932082  0.7715300734456911  \\
            142.40553223018028  0.7711978963465188  \\
            142.55371696715238  0.7708659112986717  \\
            142.70190170412448  0.7705341334164696  \\
            142.85008644109658  0.7702025595260243  \\
            142.99827117806865  0.7698711681652397  \\
            143.14645591504075  0.7695399195838108  \\
            143.29464065201284  0.7692087557432251  \\
            143.44282538898494  0.7688776003167617  \\
            143.591010125957  0.7685463586894915  \\
            143.7391948629291  0.7682148687874019  \\
            143.8873795999012  0.7678820351932638  \\
            144.0355643368733  0.7675476753079771  \\
            144.1837490738454  0.7672120360812835  \\
            144.33193381081747  0.7668753456283695  \\
            144.48011854778957  0.7665378132298656  \\
            144.62830328476167  0.7661996293318467  \\
            144.77648802173377  0.7658609655458322  \\
            144.92467275870587  0.7655219746487856  \\
            145.07285749567794  0.7651827905831151  \\
            145.22104223265003  0.764843528456673  \\
            145.36922696962213  0.7645042845427561  \\
            145.51741170659423  0.7641651362801053  \\
            145.6655964435663  0.763826142272906  \\
            145.8137811805384  0.7634873422907882  \\
            145.9619659175105  0.7631487572688257  \\
            146.1101506544826  0.7628103893075373  \\
            146.2583353914547  0.7624722216728854  \\
            146.40652012842676  0.7621342187962776  \\
            146.55470486539886  0.7617963262745653  \\
            146.70288960237096  0.7614584708700443  \\
            146.85107433934306  0.7611205605104546  \\
            146.99925907631513  0.7607824842889812  \\
            147.14744381328723  0.760443572422564  \\
            147.29562855025932  0.7601030280965153  \\
            147.44381328723142  0.7597610994748574  \\
            147.59199802420352  0.7594180271720202  \\
            147.7401827611756  0.7590740323907417  \\
            147.8883674981477  0.7587293169220658  \\
            148.03655223511979  0.7583840631453433  \\
            148.18473697209188  0.7580384340282327  \\
            148.33292170906395  0.7576925731266977  \\
            148.48110644603605  0.7573466045850099  \\
            148.62929118300815  0.7570006331357475  \\
            148.77747591998025  0.7566547440997952  \\
            148.92566065695235  0.7563090033863448  \\
            149.07384539392442  0.7559634574928946  \\
            149.2220301308965  0.75561813350525  \\
            149.3702148678686  0.7552730390975226  \\
            149.5183996048407  0.7549281625321316  \\
            149.66658434181278  0.7545834726598024  \\
            149.81476907878488  0.7542389189195671  \\
            149.96295381575698  0.753894431338765  \\
            150.11113855272907  0.753549920533042  \\
            150.25932328970117  0.7532052777063507  \\
            150.40750802667324  0.7528602177093957  \\
            150.55569276364534  0.7525136236481023  \\
            150.70387750061744  0.7521655277882937  \\
            150.85206223758954  0.7518161844490971  \\
            151.00024697456163  0.7514658279500309  \\
            151.1484317115337  0.7511146726110048  \\
            151.2966164485058  0.7507629127523207  \\
            151.4448011854779  0.7504107226946716  \\
            151.59298592245  0.7500582567591421  \\
            151.74117065942207  0.7497056492672086  \\
            151.88935539639417  0.749353014540739  \\
            152.03754013336626  0.7490004469019926  \\
            152.18572487033836  0.7486480206736205  \\
            152.33390960731046  0.7482957901786652  \\
            152.48209434428253  0.7479437897405609  \\
            152.63027908125463  0.7475920336831331  \\
            152.77846381822673  0.7472405163305993  \\
            152.92664855519882  0.7468892120075682  \\
            153.0748332921709  0.7465380750390402  \\
            153.223018029143  0.7461870397504075  \\
            153.3712027661151  0.7458360204674532  \\
            153.5193875030872  0.7454849115163528  \\
            153.6675722400593  0.745133587223673  \\
            153.81575697703136  0.7447812738300031  \\
            153.96394171400345  0.7444272878924032  \\
            154.11212645097555  0.7440718990640606  \\
            154.26031118794765  0.7437153593256496  \\
            154.40849592491972  0.7433579001134399  \\
            154.55668066189182  0.742999732319297  \\
            154.70486539886392  0.7426410462906817  \\
            154.853050135836  0.7422820118306509  \\
            155.0012348728081  0.7419227781978568  \\
            155.14941960978018  0.7415634741065477  \\
            155.29760434675228  0.7412042077265669  \\
            155.44578908372438  0.7408450666833538  \\
            155.59397382069648  0.7404861180579435  \\
            155.74215855766857  0.7401274083869664  \\
            155.89034329464064  0.7397689636626489  \\
            156.03852803161274  0.7394107893328126  \\
            156.18671276858484  0.7390528703008753  \\
            156.33489750555694  0.73869517092585  \\
            156.483082242529  0.7383376350223457  \\
            156.6312669795011  0.7379801858605668  \\
            156.7794517164732  0.7376227261663134  \\
            156.9276364534453  0.7372651381209813  \\
            157.0758211904174  0.7369072903494698  \\
            157.22400592738947  0.7365483071676886  \\
            157.37219066436157  0.736187607230587  \\
            157.52037540133367  0.735825471865224  \\
            157.66856013830576  0.7354621613813078  \\
            157.81674487527783  0.735097915071197  \\
            157.96492961224993  0.7347329512098995  \\
            158.11311434922203  0.734367467055073  \\
            158.26129908619413  0.7340016388470247  \\
            158.40948382316623  0.7336356218087119  \\
            158.5576685601383  0.7332695501457415  \\
            158.7058532971104  0.7329035370463695  \\
            158.8540380340825  0.7325376746815025  \\
            159.0022227710546  0.7321720342046965  \\
            159.15040750802666  0.7318066657521568  \\
            159.29859224499876  0.7314415984427388  \\
            159.44677698197086  0.7310768403779477  \\
            159.59496171894295  0.730712378641938  \\
            159.74314645591505  0.7303481793015145  \\
            159.89133119288712  0.7299841874061309  \\
            160.03951592985922  0.7296203269878914  \\
            160.18770066683132  0.7292565010615493  \\
            160.33588540380342  0.7288925916245079  \\
            160.4840701407755  0.7285284596568204  \\
            160.63225487774758  0.7281639096237753  \\
            160.78043961471968  0.7277977453708908  \\
            160.92862435169178  0.727429873718432  \\
            161.07680908866388  0.7270605811748085  \\
            161.22499382563595  0.7266901328937123  \\
            161.37317856260805  0.7263187726741168  \\
            161.52136329958014  0.7259467229602778  \\
            161.66954803655224  0.7255741848417326  \\
            161.81773277352434  0.7252013380533008  \\
            161.9659175104964  0.7248283409750834  \\
            162.1141022474685  0.7244553306324636  \\
            162.2622869844406  0.7240824226961065  \\
            162.4104717214127  0.7237097114819591  \\
            162.55865645838477  0.7233372699512501  \\
            162.70684119535687  0.7229651497104904  \\
            162.85502593232897  0.7225933810114727  \\
            163.00321066930107  0.7222219727512715  \\
            163.15139540627317  0.7218509124722431  \\
            163.29958014324524  0.7214801663620262  \\
            163.44776488021733  0.7211096792535406  \\
            163.59594961718943  0.7207393746249889  \\
            163.74413435416153  0.7203691545998547  \\
            163.8923190911336  0.7199988999469045  \\
            164.0405038281057  0.7196284700801856  \\
            164.1886885650778  0.7192577030590281  \\
            164.3368733020499  0.7188862804598586  \\
            164.485058039022  0.7185129218133197  \\
            164.63324277599406  0.7181378443974451  \\
            164.78142751296616  0.7177613412580016  \\
            164.92961224993826  0.717383683815344  \\
            165.07779698691036  0.7170051218644139  \\
            165.22598172388243  0.7166258835747398  \\
            165.37416646085452  0.7162461754904376  \\
            165.52235119782662  0.7158661825302103  \\
            165.67053593479872  0.7154860679873482  \\
            165.81872067177082  0.7151059735297284  \\
            165.9669054087429  0.7147260191998156  \\
            166.115090145715  0.7143463034146611  \\
            166.26327488268709  0.7139669029659038  \\
            166.41145961965918  0.7135878730197696  \\
            166.55964435663125  0.7132092471170713  \\
            166.70782909360335  0.7128310371732093  \\
            166.85601383057545  0.7124532334781709  \\
            167.00419856754755  0.7120758046965303  \\
            167.15238330451965  0.7116986978674494  \\
            167.30056804149172  0.7113218384046768  \\
            167.4487527784638  0.7109451300965484  \\
            167.5969375154359  0.7105684551059872  \\
            167.745122252408  0.7101916739705033  \\
            167.8933069893801  0.7098146256021942  \\
            168.04149172635218  0.7094372207653542  \\
            168.18967646332428  0.709058746416965  \\
            168.33786120029637  0.7086782318977957  \\
            168.48604593726847  0.7082959984152681  \\
            168.63423067424054  0.707912345077703  \\
            168.78241541121264  0.7075275488943185  \\
            168.93060014818474  0.7071418647752306  \\
            169.07878488515684  0.7067555255314529  \\
            169.22696962212893  0.7063687418748977  \\
            169.375154359101  0.7059817024183747  \\
            169.5233390960731  0.7055945736755912  \\
            169.6715238330452  0.7052075000611528  \\
            169.8197085700173  0.704820603890563  \\
            169.96789330698937  0.7044339853802231  \\
            170.11607804396147  0.7040477226474319  \\
            170.26426278093356  0.7036618717103867  \\
            170.41244751790566  0.7032764664881824  \\
            170.56063225487776  0.7028915188008118  \\
            170.70881699184983  0.7025070183691656  \\
            170.85700172882193  0.7021229328150324  \\
            171.00518646579403  0.7017392076610984  \\
            171.15337120276612  0.7013557663309482  \\
            171.3015559397382  0.7009725101490641  \\
            171.4497406767103  0.700589318340826  \\
            171.5979254136824  0.7002060480325121  \\
            171.7461101506545  0.6998225342512981  \\
            171.8942948876266  0.699438589925258  \\
            172.04247962459866  0.6990541073956928  \\
            172.19066436157075  0.6986675136883592  \\
            172.33884909854285  0.6982790813515697  \\
            172.48703383551495  0.6978891239497508  \\
            172.63521857248702  0.6974979323155348  \\
            172.78340330945912  0.6971057745497592  \\
            172.93158804643122  0.696712896021467  \\
            173.0797727834033  0.6963195193679067  \\
            173.2279575203754  0.6959258444945314  \\
            173.37614225734748  0.6955320485750004  \\
            173.52432699431958  0.6951382860511778  \\
            173.67251173129168  0.6947446886331334  \\
            173.82069646826378  0.694351365299142  \\
            173.96888120523587  0.693958402295684  \\
            174.11706594220794  0.6935658631374452  \\
            174.26525067918004  0.6931737886073165  \\
            174.41343541615214  0.6927821967563943  \\
            174.56162015312424  0.6923910829039802  \\
            174.7098048900963  0.6920004196375816  \\
            174.8579896270684  0.6916101568129107  \\
            175.0061743640405  0.6912202215538853  \\
            175.1543591010126  0.6908305182526284  \\
            175.3025438379847  0.6904409285694687  \\
            175.45072857495677  0.6900513114329399  \\
            175.59891331192887  0.6896615030397809  \\
            175.74709804890097  0.6892713168549366  \\
            175.89528278587306  0.6888808505842559  \\
            176.04346752284513  0.6884884814241431  \\
            176.19165225981723  0.6880941644117823  \\
            176.33983699678933  0.6876982256857441  \\
            176.48802173376143  0.6873009681841036  \\
            176.63620647073353  0.6869026716444389  \\
            176.7843912077056  0.6865035926038328  \\
            176.9325759446777  0.6861039643988716  \\
            177.0807606816498  0.6857039971656458  \\
            177.2289454186219  0.6853038778397494  \\
            177.37713015559396  0.6849037701562811  \\
            177.52531489256606  0.6845038146498427  \\
            177.67349962953816  0.6841041286545403  \\
            177.82168436651025  0.6837048063039839  \\
            177.96986910348235  0.6833059185312873  \\
            178.11805384045442  0.6829075130690687  \\
            178.26623857742652  0.6825096144494496  \\
            178.41442331439862  0.6821122240040557  \\
            178.56260805137072  0.6817153198640167  \\
            178.71079278834281  0.6813188569599661  \\
            178.85897752531488  0.6809227670220415  \\
            179.00716226228698  0.6805269585798839  \\
            179.15534699925908  0.6801313169626391  \\
            179.30353173623118  0.679735704298956  \\
            179.45171647320325  0.6793399595169881  \\
            179.59990121017535  0.6789438983443921  \\
            179.74808594714744  0.67854768871802  \\
            179.89627068411954  0.6781499748992288  \\
            180.04445542109164  0.6777502016051532  \\
            180.1926401580637  0.6773487068101415  \\
            180.3408248950358  0.6769458049295337  \\
            180.4890096320079  0.6765417868196627  \\
            180.63719436898  0.6761369197778535  \\
            180.78537910595207  0.675731447542423  \\
            180.93356384292417  0.6753255902926807  \\
            181.08174857989627  0.6749195446489284  \\
            181.22993331686837  0.67451348367246  \\
            181.37811805384047  0.6741075568655618  \\
            181.52630279081254  0.6737018901715124  \\
            181.67448752778463  0.6732965859745824  \\
            181.82267226475673  0.6728917231000349  \\
            181.97085700172883  0.6724873568141253  \\
            182.1190417387009  0.6720835188241012  \\
            182.267226475673  0.6716802172782024  \\
            182.4154112126451  0.671277436765661  \\
            182.5635959496172  0.6708751383167014  \\
            182.7117806865893  0.6704732594025403  \\
            182.85996542356136  0.6700717139353869  \\
            183.00815016053346  0.6696703922684419  \\
            183.15633489750556  0.669269161195899  \\
            183.30451963447766  0.6688678639529441  \\
            183.45270437144973  0.668466320215755  \\
            183.60088910842182  0.6680646175521189  \\
            183.74907384539392  0.6676620161895862  \\
            183.89725858236602  0.6672572436221402  \\
            184.04544331933812  0.6668506485455611  \\
            184.1936280563102  0.6664425558738709  \\
            184.3418127932823  0.666033266739334  \\
            184.48999753025439  0.6656230584924568  \\
            184.63818226722648  0.6652121847019876  \\
            184.78636700419858  0.6648008751549169  \\
            184.93455174117065  0.6643893358564771  \\
            185.08273647814275  0.6639777490301428  \\
            185.23092121511485  0.6635662731176307  \\
            185.37910595208695  0.6631550427788995  \\
            185.52729068905901  0.6627441688921499  \\
            185.6754754260311  0.6623337385538246  \\
            185.8236601630032  0.6619238150786086  \\
            185.9718448999753  0.6615144379994288  \\
            186.1200296369474  0.6611056230674544  \\
            186.26821437391948  0.660697362252096  \\
            186.41639911089158  0.660289623741007  \\
            186.56458384786367  0.6598823519400825  \\
            186.71276858483577  0.6594754674734598  \\
            186.86095332180784  0.6590688671835181  \\
            187.00913805877994  0.6586624241308787  \\
            187.15732279575204  0.6582559875944052  \\
            187.30550753272414  0.6578493830712029  \\
            187.45369226969623  0.6574424558825847  \\
            187.6018770066683  0.6570354543494876  \\
            187.7500617436404  0.6566261732032297  \\
            187.8982464806125  0.6562149702399798  \\
            188.0464312175846  0.6558021794172242  \\
            188.19461595455667  0.6553881108537667  \\
            188.34280069152877  0.6549730508297283  \\
            188.49098542850086  0.654557261786548  \\
            188.63917016547296  0.654140982326982  \\
            188.78735490244506  0.6537244272151039  \\
            188.93553963941713  0.6533077873763047  \\
            189.08372437638923  0.6528912298972931  \\
            189.23190911336133  0.6524748980260952  \\
            189.38009385033342  0.6520589111720544  \\
            189.5282785873055  0.6516433649058317  \\
            189.6764633242776  0.6512283309594057  \\
            189.8246480612497  0.6508138572260722  \\
            189.9728327982218  0.6503999677604447  \\
            190.1210175351939  0.6499866627784541  \\
            190.26920227216596  0.6495739186573486  \\
            190.41738700913805  0.649161687935694  \\
            190.56557174611015  0.6487498993133736  \\
            190.71375648308225  0.6483384576515882  \\
            190.86194122005435  0.647927243972856  \\
            191.01012595702642  0.6475161154610126  \\
            191.15831069399852  0.6471049054612112  \\
            191.3064954309706  0.6466934234799225  \\
            191.4546801679427  0.6462815345412875  \\
            191.60286490491478  0.6458678303723117  \\
            191.75104964188688  0.6454524783891619  \\
            191.89923437885898  0.6450358008134677  \\
            192.04741911583108  0.6446180932915974  \\
            192.19560385280317  0.6441996248946565  \\
            192.34378858977524  0.64378063811849  \\
            192.49197332674734  0.6433613488836802  \\
            192.64015806371944  0.6429419465355483  \\
            192.78834280069154  0.6425225938441536  \\
            192.9365275376636  0.6421034270042932  \\
            193.0847122746357  0.6416845556355035  \\
            193.2328970116078  0.6412660627820583  \\
            193.3810817485799  0.64084800491297  \\
            193.529266485552  0.6404304119219891  \\
            193.67745122252407  0.640013287127605  \\
            193.82563595949617  0.6395966072730445  \\
            193.97382069646827  0.6391803225262731  \\
            194.12200543344036  0.6387643564799949  \\
            194.27019017041243  0.6383486061516517  \\
            194.41837490738453  0.6379329419834239  \\
            194.56655964435663  0.63751720784223  \\
            194.71474438132873  0.6371013654176588  \\
            194.86292911830083  0.6366850238874746  \\
            195.0111138552729  0.6362668169949038  \\
            195.159298592245  0.6358470834955892  \\
            195.3074833292171  0.6354261361135589  \\
            195.4556680661892  0.6350042615412257  \\
            195.6038528031613  0.634581720439388  \\
            195.75203754013336  0.6341587474372289  \\
            195.90022227710546  0.6337355511323164  \\
            196.04840701407755  0.6333123140906042  \\
            196.19659175104965  0.6328891928464303  \\
            196.34477648802172  0.6324663179025187  \\
            196.49296122499382  0.6320437937299774  \\
            196.64114596196592  0.6316216987683002  \\
            196.78933069893802  0.6312000854253658  \\
            196.93751543591011  0.6307789800774378  \\
            197.08570017288218  0.6303583830691651  \\
            197.23388490985428  0.6299382687135817  \\
            197.38206964682638  0.6295185852921064  \\
            197.53025438379848  0.629099255054543  \\
            197.67843912077055  0.6286801742190811  \\
            197.82662385774265  0.6282612129722943  \\
            197.97480859471474  0.6278422154691421  \\
            198.12299333168684  0.6274230799740553  \\
            198.27117806865894  0.6270031147989001  \\
            198.419362805631  0.6265815672648158  \\
            198.5675475426031  0.6261587594043457  \\
            198.7157322795752  0.6257349853099877  \\
            198.8639170165473  0.6253105111341942  \\
            199.01210175351937  0.6248855750893719  \\
            199.16028649049147  0.6244603874478823  \\
            199.30847122746357  0.6240351305420413  \\
            199.45665596443567  0.6236099587641194  \\
            199.60484070140777  0.6231849985663419  \\
            199.75302543837984  0.6227603484608881  \\
            199.90121017535193  0.6223360790198921  \\
            200.04939491232403  0.6219122328754428  \\
            200.19757964929613  0.6214888247195833  \\
            200.3457643862682  0.6210658413043114  \\
            200.4939491232403  0.6206432414415793  \\
            200.6421338602124  0.6202209560032939  \\
            200.7903185971845  0.6197988879213164  \\
            200.9385033341566  0.6193769121874629  \\
            201.08668807112866  0.6189548758535041  \\
            201.23487280810076  0.6185329480593018  \\
            201.38305754507286  0.6181098931650694  \\
            201.53124228204496  0.6176852724282373  \\
            201.67942701901706  0.6172594046472114  \\
            201.82761175598912  0.6168325819948192  \\
            201.97579649296122  0.6164050700183101  \\
            202.12398122993332  0.6159771076393561  \\
            202.27216596690542  0.6155489071540505  \\
            202.4203507038775  0.6151206542329092  \\
            202.5685354408496  0.6146925079208693  \\
            202.71672017782168  0.6142646006372903  \\
            202.86490491479378  0.613837038175954  \\
            203.01308965176588  0.6134098997050637  \\
            203.16127438873795  0.6129832377672448  \\
            203.30945912571005  0.6125570782795446  \\
            203.45764386268215  0.6121314205334327  \\
            203.60582859965425  0.6117062371948003  \\
            203.75401333662631  0.6112814743039611  \\
            203.9021980735984  0.6108570512756497  \\
            204.0503828105705  0.6104328608990239  \\
            204.1985675475426  0.6100087693376628  \\
            204.3467522845147  0.6095846161295676  \\
            204.49493702148678  0.609160005976871  \\
            204.64312175845888  0.608734113770048  \\
            204.79130649543097  0.6083071662979348  \\
            204.93949123240307  0.6078794416717456  \\
            205.08767596937514  0.6074511878923426  \\
            205.23586070634724  0.6070226228502363  \\
            205.38404544331934  0.6065939343255855  \\
            205.53223018029144  0.6061652799881971  \\
            205.68041491726353  0.6057367873975265  \\
            205.8285996542356  0.6053085540026769  \\
            205.9767843912077  0.6048806471424001  \\
            206.1249691281798  0.604453104045096  \\
            206.2731538651519  0.6040259318288129  \\
            206.42133860212397  0.6035991075012471  \\
            206.56952333909607  0.6031725779597432  \\
            206.71770807606816  0.6027462599912943  \\
            206.86589281304026  0.602320040272541  \\
            207.01407755001236  0.6018937753697733  \\
            207.16226228698443  0.601467670577065  \\
            207.31044702395653  0.6010403824938386  \\
            207.45863176092863  0.6006117848485644  \\
            207.60681649790072  0.6001821774630168  \\
            207.75500123487282  0.5997518328574989  \\
            207.9031859718449  0.5993209962508421  \\
            208.051370708817  0.5988898855604053  \\
            208.1995554457891  0.5984586914020761  \\
            208.34774018276119  0.5980275770902699  \\
            208.49592491973326  0.5975966786379301  \\
            208.64410965670535  0.5971661047565286  \\
            208.79229439367745  0.5967359368560653  \\
            208.94047913064955  0.5963062290450678  \\
            209.08866386762165  0.5958770081305924  \\
            209.23684860459372  0.5954482736182232  \\
            209.38503334156582  0.5950199977120723  \\
            209.5332180785379  0.5945921253147801  \\
            209.68140281551  0.5941645740275153  \\
            209.82958755248208  0.5937372341499743  \\
            209.97777228945418  0.5933099686803819  \\
            210.12595702642628  0.5928825854734049  \\
            210.27414176339838  0.5924542927440815  \\
            210.42232650037047  0.592025020841073  \\
            210.57051123734254  0.5915950427915841  \\
            210.71869597431464  0.5911646002743339  \\
            210.86688071128674  0.5907339036195568  \\
            211.01506544825884  0.5903031318090023  \\
            211.1632501852309  0.589872432475935  \\
            211.311434922203  0.5894419219051347  \\
            211.4596196591751  0.5890116850328958  \\
            211.6078043961472  0.5885817754470287  \\
            211.7559891331193  0.588152215386858  \\
            211.90417387009137  0.5877229957432243  \\
            212.05235860706347  0.587294076058482  \\
            212.20054334403557  0.586865384526502  \\
            212.34872808100766  0.5864368179926693  \\
            212.49691281797976  0.5860082419538847  \\
            212.64509755495183  0.5855795367921338  \\
            212.79328229192393  0.585149922323721  \\
            212.94146702889603  0.5847194720712824  \\
            213.08965176586813  0.584288444695408  \\
            213.2378365028402  0.5838570677126458  \\
            213.3860212398123  0.583425537495502  \\
            213.5342059767844  0.5829940192724409  \\
            213.6823907137565  0.5825626471278851  \\
            213.8305754507286  0.5821315240022152  \\
            213.97876018770066  0.5817007216917702  \\
            214.12694492467276  0.5812702808488469  \\
            214.27512966164485  0.5808402109817006  \\
            214.42331439861695  0.5804104904545446  \\
            214.57149913558902  0.5799810664875507  \\
            214.71968387256112  0.5795518551568482  \\
            214.86786860953322  0.579122741394525  \\
            215.01605334650532  0.5786935844667319  \\
            215.16423808347741  0.5782641236362366  \\
            215.31242282044948  0.5778336802857549  \\
            215.46060755742158  0.5774025302760618  \\
            215.60879229439368  0.5769709185303629  \\
            215.75697703136578  0.5765390590342933  \\
            215.90516176833785  0.5761071348359182  \\
            216.05334650530995  0.5756752980457329  \\
            216.20153124228204  0.5752436698366629  \\
            216.34971597925414  0.5748123404440633  \\
            216.49790071622624  0.5743813691657196  \\
            216.6460854531983  0.5739507843618475  \\
            216.7942701901704  0.573520583455092  \\
            216.9424549271425  0.5730907329305288  \\
            217.0906396641146  0.5726611683356635  \\
            217.23882440108667  0.5722317942804315  \\
            217.38700913805877  0.5718024844371984  \\
            217.53519387503087  0.5713731593460674  \\
            217.68337861200297  0.5709431461456719  \\
            217.83156334897507  0.5705122867696109  \\
            217.97974808594714  0.5700808429425902  \\
            218.12793282291923  0.5696490457184804  \\
            218.27611755989133  0.5692170954803171  \\
            218.42430229686343  0.5687851619403004  \\
            218.57248703383553  0.5683533841397955  \\
            218.7206717708076  0.5679218704493323  \\
            218.8688565077797  0.5674906985686051  \\
            219.0170412447518  0.5670599155264737  \\
            219.1652259817239  0.5666295376809621  \\
            219.31341071869596  0.5661995507192595  \\
            219.46159545566806  0.5657699096577193  \\
            219.60978019264016  0.5653405388418604  \\
            219.75796492961226  0.5649113319463661  \\
            219.90614966658435  0.5644821519750844  \\
            220.05433440355642  0.5640528614406161  \\
            220.20251914052852  0.5636226936255323  \\
            220.35070387750062  0.5631918104501963  \\
            220.49888861447272  0.5627604592458083  \\
            220.6470733514448  0.5623288570067524  \\
            220.7952580884169  0.5618971903905954  \\
            220.94344282538898  0.5614656157180875  \\
            221.09162756236108  0.5610342589731616  \\
            221.23981229933318  0.5606032158029345  \\
            221.38799703630525  0.5601725515177054  \\
            221.53618177327735  0.5597423010909568  \\
            221.68436651024945  0.5593124691593545  \\
            221.83255124722155  0.5588830300227476  \\
            221.98073598419361  0.5584539276441682  \\
            222.1289207211657  0.5580250756498311  \\
            222.2771054581378  0.5575963573291347  \\
            222.4252901951099  0.5571676746398162  \\
            222.573474932082  0.5567385954459285  \\
            222.72165966905408  0.5563086635155845  \\
            222.86984440602617  0.5558781415244537  \\
            223.01802914299827  0.5554472622104665  \\
            223.16621387997037  0.5550162283738138  \\
            223.31439861694244  0.5545852128769476  \\
            223.46258335391454  0.5541543586445804  \\
            223.61076809088664  0.5537237786636854  \\
            223.75895282785874  0.5532935559834966  \\
            223.90713756483083  0.5528637437155088  \\
            224.0553223018029  0.5524343650334776  \\
            224.203507038775  0.5520054131734191  \\
            224.3516917757471  0.5515768514336102  \\
            224.4998765127192  0.5511486131745887  \\
            224.6480612496913  0.5507206018191529  \\
            224.79624598666337  0.5502926908523622  \\
            224.94443072363546  0.5498648355317144  \\
            225.09261546060756  0.5494362758668349  \\
            225.24080019757966  0.5490069510542681  \\
            225.38898493455173  0.5485771127747614  \\
            225.53716967152383  0.5481469839091783  \\
            225.68535440849593  0.5477167585384988  \\
            225.83353914546802  0.54728660194382  \\
            225.98172388244012  0.546856650606355  \\
            226.1299086194122  0.546427012207434  \\
            226.2780933563843  0.5459977656285029  \\
            226.4262780933564  0.545568960951125  \\
            226.57446283032849  0.5451406194569797  \\
            226.72264756730056  0.5447127336278632  \\
            226.87083230427265  0.5442852671456881  \\
            227.01901704124475  0.5438581548924835  \\
            227.16720177821685  0.543431302950395  \\
            227.31538651518895  0.5430045886016851  \\
            227.46357125216102  0.5425779687396283  \\
            227.61175598913312  0.542150697510357  \\
            227.7599407261052  0.5417226561841648  \\
            227.9081254630773  0.5412940952217452  \\
            228.05631020004938  0.5408652372343097  \\
            228.20449493702148  0.5404362769835875  \\
            228.35267967399358  0.5400073813818252  \\
            228.50086441096568  0.5395786894917874  \\
            228.64904914793777  0.5391503125267555  \\
            228.79723388490984  0.5387223338505295  \\
            228.94541862188194  0.5382948089774261  \\
            229.09360335885404  0.5378677655722801  \\
            229.24178809582614  0.5374412034504438  \\
            229.38997283279824  0.537015094577787  \\
            229.5381575697703  0.5365893830706975  \\
            229.6863423067424  0.5361639851960799  \\
            229.8345270437145  0.5357387893713571  \\
            229.9827117806866  0.5353137210383906  \\
            230.13089651765867  0.53488829620547  \\
            230.27908125463077  0.5344620642997857  \\
            230.42726599160287  0.5340352780821316  \\
            230.57545072857496  0.5336081631083158  \\
            230.72363546554706  0.5331809177291622  \\
            230.87182020251913  0.5327537130905088  \\
            231.02000493949123  0.5323266931332087  \\
            231.16818967646333  0.53189997459313  \\
            231.31637441343543  0.5314736470011555  \\
            231.4645591504075  0.531047772683183  \\
            231.6127438873796  0.5306223867601252  \\
            231.7609286243517  0.5301974971479094  \\
            231.9091133613238  0.5297730845574782  \\
            232.0572980982959  0.5293491024947886  \\
            232.20548283526796  0.5289254772608131  \\
            232.35366757224006  0.5285021079515383  \\
            232.50185230921215  0.5280788664579663  \\
            232.65003704618425  0.5276555964016133  \\
            232.79822178315632  0.52723152462501  \\
            232.94640652012842  0.5268068652564534  \\
            233.09459125710052  0.5263818461721643  \\
            233.24277599407262  0.5259566687168874  \\
            233.39096073104471  0.5255315077038911  \\
            233.53914546801678  0.525106511414968  \\
            233.68733020498888  0.5246818016004341  \\
            233.83551494196098  0.5242574734791295  \\
            233.98369967893308  0.5238335957384184  \\
            234.13188441590515  0.5234102105341886  \\
            234.28006915287725  0.5229873334908517  \\
            234.42825388984934  0.5225649537013436  \\
            234.57643862682144  0.5221430337271237  \\
            234.72462336379354  0.5217215095981753  \\
            234.8728081007656  0.5213002908130059  \\
            235.0209928377377  0.5208792603386464  \\
            235.1691775747098  0.5204581784200201  \\
            235.3173623116819  0.5200365085812428  \\
            235.465547048654  0.519614402969066  \\
            235.61373178562607  0.5191920753207102  \\
            235.76191652259817  0.5187697104183353  \\
            235.91010125957027  0.5183474640890416  \\
            236.05828599654237  0.5179254632048693  \\
            236.20647073351444  0.517503805682798  \\
            236.35465547048653  0.5170825604847474  \\
            236.50284020745863  0.5166617676175772  \\
            236.65102494443073  0.5162414381330869  \\
            236.79920968140283  0.5158215541280156  \\
            236.9473944183749  0.5154020687440427  \\
            237.095579155347  0.5149829061677871  \\
            237.2437638923191  0.5145639616308078  \\
            237.3919486292912  0.5141451294503723  \\
            237.54013336626326  0.5137260711374055  \\
            237.68831810323536  0.5133064897420037  \\
            237.83650284020746  0.5128866092559229  \\
            237.98468757717956  0.5124666252197844  \\
            238.13287231415165  0.5120467047230731  \\
            238.28105705112372  0.5116269864041391  \\
            238.42924178809582  0.5112075804501965  \\
            238.57742652506792  0.510788568597324  \\
            238.72561126204002  0.510370004130465  \\
            238.8737959990121  0.5099519118834271  \\
            239.0219807359842  0.5095342882388824  \\
            239.17016547295628  0.5091171011283677  \\
            239.31835020992838  0.5087002900322842  \\
            239.46653494690048  0.5082837659798976  \\
            239.61471968387255  0.5078674115493377  \\
            239.76290442084465  0.5074511046166009  \\
            239.91108915781675  0.5070343277158788  \\
            240.05927389478884  0.5066171783415604  \\
            240.20745863176091  0.5061998611240478  \\
            240.355643368733  0.5057825528565907  \\
            240.5038281057051  0.5053654024952874  \\
            240.6520128426772  0.5049485311590847  \\
            240.8001975796493  0.5045320321297774  \\
            240.94838231662138  0.5041159708520091  \\
            241.09656705359347  0.5037003849332712  \\
            241.24475179056557  0.503285284143904  \\
            241.39293652753767  0.5028706504170961  \\
            241.54112126450977  0.5024564378488839  \\
            241.68930600148184  0.5020425726981531  \\
            241.83749073845394  0.5016289533866367  \\
            241.98567547542604  0.5012154789845832  \\
            242.13386021239813  0.500801810379612  \\
            242.2820449493702  0.5003876954340505  \\
            242.4302296863423  0.4999733469083529  \\
            242.5784144233144  0.4995589503782535  \\
            242.7265991602865  0.4991446642347654  \\
            242.8747838972586  0.4987306196841815  \\
            243.02296863423066  0.49831692074807393  \\
            243.17115337120276  0.4979036442632938  \\
            243.31933810817486  0.4974908398819723  \\
            243.46752284514696  0.49707853007151953  \\
            243.61570758211903  0.49666671011462504  \\
            243.76389231909113  0.4962553481092579  \\
            243.91207705606323  0.4958443849686664  \\
            244.06026179303532  0.49543373442137834  \\
            244.20844653000742  0.49502328301120074  \\
            244.3566312669795  0.49461290659189977  \\
            244.5048160039516  0.49420212401776564  \\
            244.6530007409237  0.4937910408381565  \\
            244.80118547789579  0.49337985056359357  \\
            244.94937021486786  0.4929687201982324  \\
            245.09755495183995  0.4925577902398623  \\
            245.24573968881205  0.49214717467990704  \\
            245.39392442578415  0.4917369610034244  \\
            245.54210916275625  0.49132721018910597  \\
            245.69029389972832  0.4909179567092779  \\
            245.83847863670042  0.4905092085298999  \\
            245.9866633736725  0.49010094711056607  \\
            246.1348481106446  0.48969312740450455  \\
            246.2830328476167  0.48928567785857763  \\
            246.43121758458878  0.4888785004132816  \\
            246.57940232156088  0.48847149842968823  \\
            246.72758705853298  0.48806433727845916  \\
            246.87577179550507  0.48765680783293947  \\
            247.02395653247714  0.48724911069314575  \\
            247.17214126944924  0.4868414206523614  \\
            247.32032600642134  0.4864338866971371  \\
            247.46851074339344  0.48602663200729046  \\
            247.61669548036554  0.4856197539559062  \\
            247.7648802173376  0.485213324109336  \\
            247.9130649543097  0.4848073882271987  \\
            248.0612496912818  0.48440196626238025  \\
            248.2094344282539  0.4839970523610335  \\
            248.35761916522597  0.4835926148625786  \\
            248.50580390219807  0.4831885962997024  \\
            248.65398863917017  0.4827849133983592  \\
            248.80217337614226  0.48238145707777  \\
            248.95035811311436  0.48197810143198844  \\
            249.09854285008643  0.4815744050770306  \\
            249.24672758705853  0.48117047956550907  \\
            249.39491232403063  0.48076650665129605  \\
            249.54309706100273  0.4803626429990772  \\
            249.6912817979748  0.4799590201843519  \\
            249.8394665349469  0.47955574469343276  \\
            249.987651271919  0.47915289792344606  \\
            250.1358360088911  0.47875053618233177  \\
            250.2840207458632  0.4783486906888431  \\
            250.43220548283526  0.4779473675725472  \\
            250.58039021980736  0.4775465478738242  \\
            250.72857495677945  0.47714618754386834  \\
            250.87675969375155  0.476746217444687  \\
            251.02494443072362  0.47634654334910137  \\
            251.17312916769572  0.47594707234175876  \\
            251.32131390466782  0.4755474787766317  \\
            251.46949864163992  0.4751475943745991  \\
            251.617683378612  0.4747476070158863  \\
            251.76586811558408  0.4743476802243743  \\
            251.91405285255618  0.4739479531675988  \\
            252.06223758952828  0.4735485406567509  \\
            252.21042232650038  0.473149533146677  \\
            252.35860706347248  0.4727509967358783  \\
            252.50679180044455  0.4723529731665117  \\
            252.65497653741664  0.47195547982438874  \\
            252.80316127438874  0.47155850973897656  \\
            252.95134601136084  0.4711620315833972  \\
            253.0995307483329  0.4707659896744282  \\
            253.247715485305  0.47037030397250185  \\
            253.3959002222771  0.4699748700817059  \\
            253.5440849592492  0.4695795609130355  \\
            253.6922696962213  0.4691839773711849  \\
            253.84045443319337  0.46878823484468257  \\
            253.98863917016547  0.4683925029025072  \\
            254.13682390713757  0.4679969275022455  \\
            254.28500864410967  0.4676016309900918  \\
            254.43319338108174  0.46720671210084846  \\
            254.58137811805383  0.4668122459579256  \\
            254.72956285502593  0.466418284073341  \\
            254.87774759199803  0.4660248543477206  \\
            255.02593232897013  0.465631961070298  \\
            255.1741170659422  0.46523958491891465  \\
            255.3223018029143  0.4648476829600197  \\
            255.4704865398864  0.46445618864867033  \\
            255.6186712768585  0.4640650118285315  \\
            255.76685601383056  0.4636740628383245  \\
            255.91504075080266  0.4632830294018935  \\
            256.0632254877748  0.4628917810461683  \\
            256.2114102247468  0.46250049257366865  \\
            256.3595949617189  0.4621093159305699  \\
            256.507779698691  0.4617183802067037  \\
            256.6559644356631  0.4613277916355576  \\
            256.8041491726352  0.46093763359427525  \\
            256.9523339096073  0.4605479666036565  \\
            257.1005186465794  0.46015882832815697  \\
            257.2487033835515  0.4597702335758885  \\
            257.3968881205236  0.45938217429861883  \\
            257.54507285749565  0.45899461959177207  \\
            257.69325759446775  0.4586075156944278  \\
            257.84144233143985  0.4582207859893222  \\
            257.98962706841195  0.4578343310028472  \\
            258.13781180538405  0.45744802340301594  \\
            258.28599654235614  0.4570615078036101  \\
            258.43418127932824  0.45667490120690674  \\
            258.58236601630034  0.45628836075484686  \\
            258.73055075327244  0.455902021495467  \\
            258.8787354902445  0.45551599638290047  \\
            259.0269202272166  0.45513037627737624  \\
            259.1751049641887  0.45474522994521965  \\
            259.3232897011608  0.4543606040588524  \\
            259.4714744381329  0.45397652319679216  \\
            259.61965917510497  0.45359298984365287  \\
            259.76784391207707  0.45320998439014465  \\
            259.91602864904917  0.45282746513307387  \\
            260.06421338602127  0.4524453682753428  \\
            260.2123981229933  0.45206360792595046  \\
            260.3605828599654  0.4516820645238056  \\
            260.5087675969375  0.45130066677770536  \\
            260.6569523339096  0.4509195309779643  \\
            260.8051370708817  0.450538691424542  \\
            260.9533218078538  0.4501581628546782  \\
            261.1015065448259  0.4497774857607717  \\
            261.249691281798  0.4493958422355989  \\
            261.3978760187701  0.44901349960351544  \\
            261.54606075574213  0.4486299369761297  \\
            261.69424549271423  0.4482447983219597  \\
            261.84243022968633  0.447858439894212  \\
            261.9906149666584  0.4474709926771733  \\
            262.1387997036305  0.4470824475515983  \\
            262.2869844406026  0.4466928523871185  \\
            262.4351691775747  0.4463024066663432  \\
            262.5833539145468  0.4459112477405521  \\
            262.7315386515189  0.4455193712118348  \\
            262.87972338849096  0.44512682267867976  \\
            263.02790812546306  0.4447337946705589  \\
            263.17609286243515  0.444340416679757  \\
            263.32427759940725  0.44394667939535754  \\
            263.47246233637935  0.443552622937322  \\
            263.62064707335145  0.44315842239723985  \\
            263.76883181032355  0.44276419061163685  \\
            263.91701654729565  0.4423699067334421  \\
            264.06520128426774  0.4419755997351695  \\
            264.2133860212398  0.44158142310000553  \\
            264.3615707582119  0.44118747030243455  \\
            264.509755495184  0.44079370694892844  \\
            264.6579402321561  0.44040014936594557  \\
            264.8061249691282  0.440006929740319  \\
            264.9543097061003  0.43961412305967584  \\
            265.1024944430724  0.4392216820652323  \\
            265.2506791800445  0.438829611346552  \\
            265.39886391701657  0.43843802445843544  \\
            265.5470486539886  0.43804698057349606  \\
            265.6952333909607  0.4376564215899697  \\
            265.8434181279328  0.43726634243279877  \\
            265.9916028649049  0.43687684161016843  \\
            266.139787601877  0.4364879657763418  \\
            266.2879723388491  0.4360996484696414  \\
            266.4361570758212  0.43571187737917005  \\
            266.5843418127933  0.43532473959779033  \\
            266.7325265497654  0.4349382724842406  \\
            266.8807112867375  0.4345524036391125  \\
            267.02889602370954  0.4341671158279835  \\
            267.17708076068163  0.43378248793683355  \\
            267.32526549765373  0.4333985508169998  \\
            267.47345023462583  0.4330152282234321  \\
            267.6216349715979  0.43263249995851083  \\
            267.76981970857  0.4322504392903433  \\
            267.9180044455421  0.43186907278000525  \\
            268.0661891825142  0.4314883219986827  \\
            268.2143739194863  0.4311081653119959  \\
            268.36255865645836  0.4307286723140296  \\
            268.51074339343046  0.430349866918303  \\
            268.65892813040256  0.42997166974124307  \\
            268.80711286737466  0.4295940588171161  \\
            268.95529760434675  0.4292171014300139  \\
            269.10348234131885  0.4288408199848232  \\
            269.25166707829095  0.4284651349931374  \\
            269.39985181526305  0.42809002489966075  \\
            269.54803655223515  0.42771555556954677  \\
            269.6962212892072  0.42734174863063806  \\
            269.8444060261793  0.42696852503350946  \\
            269.9925907631514  0.42659586408784095  \\
            270.1407755001235  0.4262238307710957  \\
            270.2889602370956  0.42585244636369407  \\
            270.4371449740677  0.42548163257118193  \\
            270.5853297110398  0.42511136981051084  \\
            270.7335144480119  0.4247417224493373  \\
            270.881699184984  0.424372711636613  \\
            271.029883921956  0.42400425998802677  \\
            271.1780686589281  0.42363634912466774  \\
            271.3262533959002  0.42326904291409023  \\
            271.4744381328723  0.4229023624528312  \\
            271.6226228698444  0.42253623131876833  \\
            271.7708076068165  0.42217063233964053  \\
            271.9189923437886  0.4218056288913959  \\
            272.0671770807607  0.4214412420151442  \\
            272.2153618177328  0.4210773962404995  \\
            272.36354655470484  0.4207140755521498  \\
            272.51173129167694  0.42035134278936304  \\
            272.65991602864904  0.4199892188928386  \\
            272.80810076562113  0.41962762930196884  \\
            272.95628550259323  0.4192665590825461  \\
            273.10447023956533  0.41890607047018125  \\
            273.2526549765374  0.41854618424351825  \\
            273.4008397135095  0.4181868266964557  \\
            273.5490244504816  0.4178279838934468  \\
            273.69720918745367  0.4174697173971658  \\
            273.84539392442576  0.4171120477636519  \\
            273.99357866139786  0.4167549020865789  \\
            274.14176339836996  0.41639826734810736  \\
            274.28994813534206  0.416042204376952  \\
            274.43813287231416  0.41568673345381923  \\
            274.58631760928625  0.4153317824230614  \\
            274.73450234625835  0.41497733911286055  \\
            274.88268708323045  0.4146234635701339  \\
            275.0308718202025  0.4142701757591668  \\
            275.1790565571746  0.4139174042347713  \\
            275.3272412941467  0.41356513760888963  \\
            275.4754260311188  0.41321343511265823  \\
            275.6236107680909  0.4128623163659108  \\
            275.771795505063  0.41251171060256003  \\
            275.9199802420351  0.41216160716701106  \\
            276.0681649790072  0.4118120644536492  \\
            276.2163497159793  0.4114631017201256  \\
            276.3645344529513  0.4111146488566534  \\
            276.5127191899234  0.4107666958970632  \\
            276.6609039268955  0.41041930038859276  \\
            276.8090886638676  0.4100724812184385  \\
            276.9572734008397  0.40972616891680724  \\
            277.1054581378118  0.40938035417203494  \\
            277.2536428747839  0.40903509368230845  \\
            277.401827611756  0.4086904059622383  \\
            277.5500123487281  0.40834622217054506  \\
            277.6981970857002  0.4080025336213449  \\
            277.84638182267224  0.40765939616775027  \\
            277.99456655964434  0.40731682795502344  \\
            278.14275129661644  0.4069747607630325  \\
            278.29093603358854  0.40663318650636326  \\
            278.43912077056063  0.4062921602008265  \\
            278.58730550753273  0.4059516996292927  \\
            278.73549024450483  0.4056117371882438  \\
            278.88367498147693  0.4052722653704369  \\
            279.031859718449  0.40493333836513895  \\
            279.18004445542107  0.40459497360112767  \\
            279.32822919239317  0.4042571040881491  \\
            279.47641392936526  0.40391972287735695  \\
            279.62459866633736  0.40358288334339704  \\
            279.77278340330946  0.40324660257030953  \\
            279.92096814028156  0.402910814178503  \\
            280.06915287725366  0.4025755117594867  \\
            280.21733761422576  0.40224074788610853  \\
            280.36552235119785  0.4019065393073198  \\
            280.5137070881699  0.40157282025200125  \\
            280.661891825142  0.40123958483462435  \\
            280.8100765621141  0.4009068848387923  \\
            280.9582612990862  0.40057473668827936  \\
            281.1064460360583  0.4002430752185736  \\
            281.2546307730304  0.3999118950501476  \\
            281.4028155100025  0.3995812471899989  \\
            281.5510002469746  0.3992511477464572  \\
            281.6991849839467  0.39892153215960163  \\
            281.8473697209187  0.3985923955394334  \\
            281.9955544578908  0.398263788128639  \\
            282.1437391948629  0.3979357257290725  \\
            282.291923931835  0.3976081443829955  \\
            282.4401086688071  0.39728103967430767  \\
            282.5882934057792  0.3969544610932405  \\
            282.7364781427513  0.39662842414353516  \\
            282.8846628797234  0.3963028654669387  \\
            283.0328476166955  0.39597778110577186  \\
            283.18103235366755  0.3956532198092603  \\
            283.32921709063964  0.3953291967915312  \\
            283.47740182761174  0.39500564929103393  \\
            283.62558656458384  0.39468257379299154  \\
            283.77377130155594  0.3943600183165753  \\
            283.92195603852804  0.3940379977944435  \\
            284.07014077550014  0.39371645005910066  \\
            284.21832551247223  0.3933953720233666  \\
            284.36651024944433  0.39307481098723407  \\
            284.5146949864164  0.3927547816089802  \\
            284.66287972338847  0.3924352223117061  \\
            284.81106446036057  0.39211613042160215  \\
            284.95924919733267  0.3917975525299398  \\
            285.10743393430477  0.39147950302775536  \\
            285.25561867127686  0.3911619209253043  \\
            285.40380340824896  0.3908448039478075  \\
            285.55198814522106  0.39052819798792  \\
            285.70017288219316  0.3902121171767623  \\
            285.8483576191652  0.3898965011085192  \\
            285.9965423561373  0.38958134789326077  \\
            286.1447270931094  0.38926670273509445  \\
            286.2929118300815  0.3889525795116308  \\
            286.4410965670536  0.388638918397318  \\
            286.5892813040257  0.38832571787373504  \\
            286.7374660409978  0.3880130224663966  \\
            286.8856507779699  0.3877008458056567  \\
            287.033835514942  0.38738912864233455  \\
            287.182020251914  0.3870778698164575  \\
            287.3302049888861  0.3867671131844297  \\
            287.4783897258582  0.3864568721359488  \\
            287.6265744628303  0.3861470879947148  \\
            287.7747591998024  0.38583775994633807  \\
            287.9229439367745  0.3855289311877871  \\
            288.0711286737466  0.385220614873668  \\
            288.2193134107187  0.3849127528964814  \\
            288.3674981476908  0.384605344775308  \\
            288.51568288466285  0.3842984330569337  \\
            288.66386762163495  0.38399203066718124  \\
            288.81205235860705  0.38368608006376287  \\
            288.96023709557915  0.3833805810868262  \\
            289.10842183255124  0.383075575642421  \\
            289.25660656952334  0.3827710764330776  \\
            289.40479130649544  0.3824670264775611  \\
            289.55297604346754  0.3821634259257601  \\
            289.70116078043964  0.3818603160520891  \\
            289.84934551741173  0.3815577093414686  \\
            289.9975302543838  0.3812555493698338  \\
            290.1457149913559  0.3809538365854064  \\
            290.293899728328  0.3806526116399792  \\
            290.44208446530007  0.38035188680637466  \\
            290.59026920227217  0.3800516062138948  \\
            290.73845393924427  0.37975177059784476  \\
            290.88663867621636  0.3794524199964076  \\
            291.03482341318846  0.3791535664755407  \\
            291.18300815016056  0.378855154713571  \\
            291.3311928871326  0.3785571857228175  \\
            291.4793776241047  0.3782596989366251  \\
            291.6275623610768  0.37796270621921424  \\
            291.7757470980489  0.3776661527940808  \\
            291.923931835021  0.3773700399400379  \\
            292.0721165719931  0.3770744064943774  \\
            292.2203013089652  0.37677926412445245  \\
            292.3684860459373  0.3764845585946268  \\
            292.5166707829094  0.3761902914403522  \\
            292.6648555198814  0.3758965009112681  \\
            292.8130402568535  0.3756031984832233  \\
            292.9612249938256  0.37531033045771234  \\
            293.1094097307977  0.3750178986167554  \\
            293.2575944677698  0.3747259406311363  \\
            293.4057792047419  0.3744344677894819  \\
            293.553963941714  0.3741434267937245  \\
            293.7021486786861  0.3738528197359858  \\
            293.8503334156582  0.37356268378443586  \\
            293.99851815263025  0.37327303009071294  \\
            294.14670288960235  0.3729838065553926  \\
            294.29488762657445  0.3726950140733261  \\
            294.44307236354655  0.3724066897760769  \\
            294.59125710051865  0.37211884480361623  \\
            294.73944183749074  0.3718314292742818  \\
            294.88762657446284  0.3715444411208197  \\
            295.03581131143494  0.37125791801938096  \\
            295.18399604840704  0.37097187125539277  \\
            295.3321807853791  0.37068625455860493  \\
            295.4803655223512  0.3704010605755671  \\
            295.6285502593233  0.3701163282175357  \\
            295.7767349962954  0.36983206910335376  \\
            295.9249197332675  0.36954824208700243  \\
            296.07310447023957  0.36926483214146205  \\
            296.22128920721167  0.3689818800564648  \\
            296.36947394418377  0.36869939798484724  \\
            296.51765868115586  0.3684173515032749  \\
            296.6658434181279  0.36813571556250585  \\
            296.8140281551  0.36785453331806334  \\
            296.9622128920721  0.3675738176671836  \\
            297.1103976290442  0.36729354244178436  \\
            297.2585823660163  0.3670136705966523  \\
            297.4067671029884  0.3667342478261329  \\
            297.5549518399605  0.36645528798369004  \\
            297.7031365769326  0.3661767745181411  \\
            297.8513213139047  0.3658986570552862  \\
            297.99950605087673  0.36562098351519084  \\
            298.14769078784883  0.36534376891813  \\
            298.29587552482093  0.3650670073529974  \\
            298.444060261793  0.3647906348100572  \\
            298.5922449987651  0.36451470042757245  \\
            298.7404297357372  0.36423922059874303  \\
            298.8886144727093  0.36396420055495776  \\
            299.0367992096814  0.36368956379467826  \\
            299.1849839466535  0.36341535873046693  \\
            299.33316868362556  0.3631416033281534  \\
            299.48135342059766  0.36286830517334107  \\
            299.62953815756975  0.3625954039998346  \\
            299.77772289454185  0.3623229187165534  \\
            299.92590763151395  0.3620508775903589  \\
            300.07409236848605  0.3617792901510714  \\
            300.22227710545815  0.3615081154405612  \\
            300.37046184243025  0.3612373407777036  \\
            300.51864657940234  0.3609670040339174  \\
            300.66683131637444  0.36069711686269623  \\
            300.8150160533465  0.3604276581129104  \\
            300.9632007903186  0.36015858537575884  \\
            301.1113855272907  0.35988994345597136  \\
            301.2595702642628  0.35962174630096244  \\
            301.4077550012349  0.3593539919319892  \\
            301.555939738207  0.3590866129865861  \\
            301.70412447517907  0.3588196567558225  \\
            301.85230921215117  0.3585531396415392  \\
            302.00049394912327  0.35828706836099267  \\
            302.1486786860953  0.3580213840354012  \\
            302.2968634230674  0.35775610488666043  \\
            302.4450481600395  0.35749125821121414  \\
            302.5932328970116  0.3572268534963975  \\
            302.7414176339837  0.3569628588097743  \\
            302.8896023709558  0.35669924877756864  \\
            303.0377871079279  0.35643606342226863  \\
            303.1859718449  0.35617331513838485  \\
            303.3341565818721  0.35591099735811305  \\
            303.48234131884414  0.35564904924754837  \\
            303.63052605581623  0.3553875167022807  \\
            303.77871079278833  0.35512641515118687  \\
            303.92689552976043  0.3548657508235371  \\
            304.0750802667325  0.3546054668984362  \\
            304.2232650037046  0.35434557940010397  \\
            304.3714497406767  0.3540861154572179  \\
            304.5196344776488  0.3538270846058587  \\
            304.6678192146209  0.3535684619899638  \\
            304.81600395159296  0.35331021267316715  \\
            304.96418868856506  0.35305237793772043  \\
            305.11237342553716  0.35279497073101757  \\
            305.26055816250926  0.35253799429499916  \\
            305.40874289948135  0.35228137735294884  \\
            305.55692763645345  0.3520251643109775  \\
            305.70511237342555  0.3517693716223956  \\
            305.85329711039765  0.35151400699823604  \\
            306.00148184736975  0.35125903379844287  \\
            306.1496665843418  0.3510044359987499  \\
            306.2978513213139  0.3507502495850995  \\
            306.446036058286  0.3504964860064287  \\
            306.5942207952581  0.3502431417257749  \\
            306.7424055322302  0.34999015396213173  \\
            306.8905902692023  0.3497375666503281  \\
            307.0387750061744  0.34948539505018744  \\
            307.1869597431465  0.3492336459709813  \\
            307.3351444801186  0.34898227852298325  \\
            307.4833292170906  0.34873128440774864  \\
            307.6315139540627  0.3484806968079877  \\
            307.7796986910348  0.34823052654963005  \\
            307.9278834280069  0.34798076916560705  \\
            308.076068164979  0.34773136381030595  \\
            308.2242529019511  0.34748235352989065  \\
            308.3724376389232  0.34723375321897987  \\
            308.5206223758953  0.3469855696040191  \\
            308.6688071128674  0.34673776496656356  \\
            308.81699184983944  0.34649032683697134  \\
            308.96517658681154  0.3462432889392308  \\
            309.11336132378364  0.3459966622495498  \\
            309.26154606075573  0.3457504469104818  \\
            309.40973079772783  0.3455045774904284  \\
            309.55791553469993  0.345259096035796  \\
            309.706100271672  0.3450140178044453  \\
            309.8542850086441  0.34476935016036364  \\
            310.0024697456162  0.34452506515479003  \\
            310.15065448258827  0.3442811359646589  \\
            310.29883921956036  0.3440375993542351  \\
            310.44702395653246  0.34379446712659156  \\
            310.59520869350456  0.34355174332517535  \\
            310.74339343047666  0.343309369054349  \\
            310.89157816744876  0.3430673690920992  \\
            311.03976290442085  0.34282576451188335  \\
            311.18794764139295  0.3425845639414084  \\
            311.33613237836505  0.3423437542380452  \\
            311.48431711533715  0.3421032880468359  \\
            311.6325018523092  0.34186320529441155  \\
            311.7806865892813  0.3416235191954667  \\
            311.9288713262534  0.34138423546826585  \\
            312.0770560632255  0.3411453158006238  \\
            312.2252408001976  0.3409067512433798  \\
            312.3734255371697  0.3406685729027395  \\
            312.5216102741418  0.3404307912074158  \\
            312.6697950111139  0.34019340921895297  \\
            312.817979748086  0.339956362623385  \\
            312.966164485058  0.3397196876162419  \\
            313.1143492220301  0.33948340030581636  \\
            313.2625339590022  0.3392475085763301  \\
            313.4107186959743  0.3390119978960664  \\
            313.5589034329464  0.3387768243163962  \\
            313.7070881699185  0.33854202614374745  \\
            313.8552729068906  0.33830761606021825  \\
            314.0034576438627  0.33807359963466155  \\
            314.1516423808348  0.33783994209984386  \\
            314.29982711780684  0.33760663044934897  \\
            314.44801185477894  0.33737369591983235  \\
            314.59619659175104  0.3371411489702331  \\
            314.74438132872314  0.33690899307115296  \\
            314.89256606569523  0.33667717297839683  \\
            315.04075080266733  0.33644571066354917  \\
            315.18893553963943  0.33621462623928194  \\
            315.33712027661153  0.33598392814795497  \\
            315.4853050135836  0.33575361120382674  \\
            315.63348975055567  0.33552362072731234  \\
            315.78167448752777  0.3352939947574215  \\
            315.92985922449986  0.335064746658178  \\
            316.07804396147196  0.33483588305057804  \\
            316.22622869844406  0.3346073841593108  \\
            316.37441343541616  0.3343792156602756  \\
            316.52259817238826  0.3341514127516633  \\
            316.67078290936036  0.33392398703967896  \\
            316.81896764633245  0.3336969435084235  \\
            316.9671523833045  0.33347024757886756  \\
            317.1153371202766  0.3332438882745611  \\
            317.2635218572487  0.33301789493461426  \\
            317.4117065942208  0.33279227758216684  \\
            317.5598913311929  0.3325670397379518  \\
            317.708076068165  0.3323421324509602  \\
            317.8562608051371  0.33211756930653485  \\
            318.0044455421092  0.33189337190326534  \\
            318.1526302790813  0.331669548845749  \\
            318.3008150160533  0.33144610158708104  \\
            318.4489997530254  0.33122296997232825  \\
            318.5971844899975  0.33100018976984014  \\
            318.7453692269696  0.33077777458674545  \\
            318.8935539639417  0.33055573176346464  \\
            319.0417387009138  0.3303340537060013  \\
            319.1899234378859  0.3301126915887993  \\
            319.338108174858  0.32989168098445415  \\
            319.4862929118301  0.3296710342643905  \\
            319.63447764880215  0.32945075764948234  \\
            319.78266238577424  0.3292308345951398  \\
            319.93084712274634  0.3290112290289894  \\
            320.07903185971844  0.3287919745998333  \\
            320.22721659669054  0.3285730825797622  \\
            320.37540133366264  0.3283545582052724  \\
            320.52358607063474  0.3281363764051427  \\
            320.67177080760683  0.3279185143300888  \\
            320.81995554457893  0.3277010026113195  \\
            320.968140281551  0.327483851548767  \\
            321.11632501852307  0.32726706552058576  \\
            321.26450975549517  0.32705061157292525  \\
            321.41269449246727  0.32683447985459396  \\
            321.56087922943937  0.32661869736900667  \\
            321.70906396641146  0.3264032735622719  \\
            321.85724870338356  0.32618821207142185  \\
            322.00543344035566  0.3259734728436631  \\
            322.15361817732776  0.32575905830728574  \\
            322.3018029142998  0.3255449915899671  \\
            322.4499876512719  0.3253312813938666  \\
            322.598172388244  0.3251179307237657  \\
            322.7463571252161  0.3249048932893166  \\
            322.8945418621882  0.3246921827451951  \\
            323.0427265991603  0.32447981836164597  \\
            323.1909113361324  0.3242678081985869  \\
            323.3390960731045  0.32405615472911203  \\
            323.4872808100766  0.32384480632090834  \\
            323.6354655470487  0.3236337865868429  \\
            323.7836502840207  0.32342311114845296  \\
            323.9318350209928  0.3232127875170931  \\
            324.0800197579649  0.32300281762057625  \\
            324.228204494937  0.3227931457010963  \\
            324.3763892319091  0.3225838036195978  \\
            324.5245739688812  0.3223748037943195  \\
            324.6727587058533  0.3221661532744087  \\
            324.8209434428254  0.3219578512382955  \\
            324.9691281797975  0.3217498455473605  \\
            325.11731291676955  0.3215421679986751  \\
            325.26549765374165  0.32133483051992656  \\
            325.41368239071375  0.3211278397769351  \\
            325.56186712768584  0.3209211926764139  \\
            325.71005186465794  0.3207148403433158  \\
            325.85823660163004  0.32050881425875893  \\
            326.00642133860214  0.32030312593301924  \\
            326.15460607557424  0.3200977817206722  \\
            326.30279081254633  0.3198927767551333  \\
            326.4509755495184  0.3196880649412121  \\
            326.5991602864905  0.3194836773099878  \\
            326.7473450234626  0.3192796250208362  \\
            326.89552976043467  0.3190759141824658  \\
            327.04371449740677  0.31887253865467796  \\
            327.19189923437887  0.31866945456675394  \\
            327.34008397135096  0.31846669244503684  \\
            327.48826870832306  0.3182642631581031  \\
            327.63645344529516  0.3180621726278988  \\
            327.7846381822672  0.3178604139247842  \\
            327.9328229192393  0.31765894482124696  \\
            328.0810076562114  0.31745779533599633  \\
            328.2291923931835  0.31725697610105913  \\
            328.3773771301556  0.3170564929045531  \\
            328.5255618671277  0.3168563384859301  \\
            328.6737466040998  0.3166564716866223  \\
            328.8219313410719  0.31645692204201875  \\
            328.970116078044  0.3162576999959991  \\
            329.118300815016  0.3160588112502759  \\
            329.2664855519881  0.3158602486359563  \\
            329.4146702889602  0.31566197152477277  \\
            329.5628550259323  0.3154640090036031  \\
            329.7110397629044  0.3152663713712497  \\
            329.8592244998765  0.3150690642849059  \\
            330.0074092368486  0.31487208104913345  \\
            330.1555939738207  0.3146753810803584  \\
            330.3037787107928  0.314478993047996  \\
            330.45196344776485  0.3142829271437137  \\
            330.60014818473695  0.3140871890170399  \\
            330.74833292170905  0.3138917727819965  \\
            330.89651765868115  0.31369663748279836  \\
            331.04470239565325  0.3135018113885157  \\
            331.19288713262534  0.3133073046168825  \\
            331.34107186959744  0.31311312284178744  \\
            331.48925660656954  0.3129192612743406  \\
            331.63744134354164  0.3127256782477157  \\
            331.7856260805137  0.312532401626435  \\
            331.9338108174858  0.3123394414829433  \\
            332.0819955544579  0.3121468035429908  \\
            332.23018029143  0.3119544843519051  \\
            332.3783650284021  0.31176244127817127  \\
            332.52654976537417  0.31157070175107704  \\
            332.67473450234627  0.31137927582221414  \\
            332.82291923931837  0.3111881692924547  \\
            332.97110397629046  0.31099738022744816  \\
            333.1192887132625  0.3108068648653022  \\
            333.2674734502346  0.31061665014021805  \\
            333.4156581872067  0.31042674610344406  \\
            333.5638429241788  0.3102371586502806  \\
            333.7120276611509  0.31004788750229206  \\
            333.860212398123  0.3098588876899729  \\
            334.0083971350951  0.30967018556178144  \\
            334.1565818720672  0.3094817911855022  \\
            334.3047666090393  0.30929371056656146  \\
            334.4529513460114  0.30910594516830164  \\
            334.60113608298343  0.3089184488234172  \\
            334.7493208199555  0.3087312471737654  \\
            334.8975055569276  0.3085443503171022  \\
            335.0456902938997  0.3083577643811953  \\
            335.1938750308718  0.30817149152382434  \\
            335.3420597678439  0.3079854877283867  \\
            335.490244504816  0.30779977452505825  \\
            335.6384292417881  0.3076143631370132  \\
            335.7866139787602  0.3074292598235375  \\
            335.93479871573226  0.3072444669651295  \\
            336.08298345270435  0.30705994425958505  \\
            336.23116818967645  0.30687570755623395  \\
            336.37935292664855  0.3066917696755253  \\
            336.52753766362065  0.30650813701451085  \\
            336.67572240059275  0.3063248121814686  \\
            336.82390713756485  0.3061417586659304  \\
            336.97209187453694  0.3059589866013014  \\
            337.12027661150904  0.30577651035551523  \\
            337.2684613484811  0.3055943364670568  \\
            337.4166460854532  0.30541246777438513  \\
            337.5648308224253  0.3052308715902281  \\
            337.7130155593974  0.30504955238681786  \\
            337.8612002963695  0.3048685259913664  \\
            338.0093850333416  0.30468779908502686  \\
            338.15756977031367  0.30450737473645023  \\
            338.30575450728577  0.3043272240702812  \\
            338.45393924425787  0.30414734603397386  \\
            338.6021239812299  0.3039677577916504  \\
            338.750308718202  0.3037884661661868  \\
            338.8984934551741  0.30360947445417386  \\
            339.0466781921462  0.3034307575398939  \\
            339.1948629291183  0.30325230905785217  \\
            339.3430476660904  0.303074147356909  \\
            339.4912324030625  0.30289627939884517  \\
            339.6394171400346  0.3027187087041862  \\
            339.7876018770067  0.30254141382813715  \\
            339.93578661397873  0.3023643833686546  \\
            340.08397135095083  0.3021876366825379  \\
            340.23215608792293  0.3020111808659441  \\
            340.38034082489503  0.30183501965760107  \\
            340.5285255618671  0.3016591351610948  \\
            340.6767102988392  0.3014835112715476  \\
            340.8248950358113  0.30130816815736666  \\
            340.9730797727834  0.3011331130429373  \\
            341.1212645097555  0.30095834987771275  \\
            341.26944924672756  0.30078386416206404  \\
            341.41763398369966  0.3006096354682424  \\
            341.56581872067176  0.30043568456561537  \\
            341.71400345764386  0.30026201879943365  \\
            341.86218819461595  0.3000886423212457  \\
            342.01037293158805  0.2999155438515733  \\
            342.15855766856015  0.29974269905651124  \\
            342.30674240553225  0.2995701290866774  \\
            342.45492714250435  0.2993978413995854  \\
            342.6031118794764  0.2992258403390113  \\
            342.7512966164485  0.29905411764743706  \\
            342.8994813534206  0.2988826455281612  \\
            343.0476660903927  0.2987114452905281  \\
            343.1958508273648  0.298540524495063  \\
            343.3440355643369  0.29836988766720896  \\
            343.492220301309  0.2981995293631161  \\
            343.6404050382811  0.29802941877326977  \\
            343.7885897752532  0.29785957714606504  \\
            343.9367745122252  0.2976900121357926  \\
            344.0849592491973  0.2975207284387557  \\
            344.2331439861694  0.2973517232155555  \\
            344.3813287231415  0.29718296308888875  \\
            344.5295134601136  0.29701446903044265  \\
            344.6776981970857  0.2968462487794189  \\
            344.8258829340578  0.29667830719261856  \\
            344.9740676710299  0.2965106438261501  \\
            345.122252408002  0.2963432231745858  \\
            345.27043714497404  0.2961760657216697  \\
            345.41862188194614  0.29600917928293646  \\
            345.56680661891824  0.29584256886565735  \\
            345.71499135589033  0.2956762362131505  \\
            345.86317609286243  0.295510144125601  \\
            346.01136082983453  0.29534431239238434  \\
            346.1595455668066  0.2951787488971165  \\
            346.3077303037787  0.29501345878780355  \\
            346.4559150407508  0.2948484444768419  \\
            346.6040997777229  0.29468367142959745  \\
            346.75228451469496  0.2945191546072647  \\
            346.90046925166706  0.29435490326431407  \\
            347.04865398863916  0.2941909226800637  \\
            347.19683872561126  0.2940272154694314  \\
            347.34502346258336  0.29386375096487666  \\
            347.49320819955545  0.2937005383212875  \\
            347.64139293652755  0.2935375884168262  \\
            347.78957767349965  0.29337490665303206  \\
            347.93776241047175  0.29321249583688314  \\
            348.0859471474438  0.2930503289993815  \\
            348.2341318844159  0.2928884098791198  \\
            348.382316621388  0.2927267507767832  \\
            348.5305013583601  0.2925653572072689  \\
            348.6786860953322  0.2924042321593215  \\
            348.8268708323043  0.29224335219107545  \\
            348.9750555692764  0.29208271601528546  \\
            349.1232403062485  0.2919223371559868  \\
            349.2714250432206  0.29176222123282575  \\
            349.4196097801926  0.2916023714062717  \\
            349.5677945171647  0.291442767587874  \\
            349.7159792541368  0.2912834038542996  \\
            349.8641639911089  0.29112429475598195  \\
            350.012348728081  0.29096544600905894  \\
            350.1605334650531  0.2908068609361566  \\
            350.3087182020252  0.29064852262661983  \\
            350.4569029389973  0.2904904209094298  \\
            350.6050876759694  0.29033257116709626  \\
            350.75327241294144  0.29017497920421054  \\
            350.90145714991354  0.2900176484962104  \\
            351.04964188688564  0.2898605651332824  \\
            351.19782662385774  0.28970371508304016  \\
            351.34601136082983  0.28954711436860187  \\
            351.49419609780193  0.28939076887525267  \\
            351.64238083477403  0.28923468222217186  \\
            351.79056557174613  0.2890788433224097  \\
            351.9387503087182  0.288923234665906  \\
            352.08693504569027  0.2887678727281297  \\
            352.23511978266237  0.2886127634674992  \\
            352.38330451963446  0.288457910638019  \\
            352.53148925660656  0.2883033057970871  \\
            352.67967399357866  0.28814892833732075  \\
            352.82785873055076  0.28799479500143993  \\
            352.97604346752286  0.28784091181374444  \\
            353.12422820449495  0.2876872826545511  \\
            353.27241294146705  0.28753390154695324  \\
            353.4205976784391  0.28738074516252726  \\
            353.5687824154112  0.2872278303298745  \\
            353.7169671523833  0.2870751631321446  \\
            353.8651518893554  0.2869227475677273  \\
            354.0133366263275  0.28677057994708627  \\
            354.1615213632996  0.2866186345924211  \\
            354.3097061002717  0.28646692824056097  \\
            354.4578908372438  0.28631546702669913  \\
            354.6060755742159  0.2861642550592324  \\
            354.7542603111879  0.2860132907581335  \\
            354.90244504816  0.28586254646295384  \\
            355.0506297851321  0.2857120386451025  \\
            355.1988145221042  0.28556177348526646  \\
            355.3469992590763  0.28541175519406475  \\
            355.4951839960484  0.28526198412405757  \\
            355.6433687330205  0.2851124309932359  \\
            355.7915534699926  0.28496311183806  \\
            355.9397382069647  0.2848140328783745  \\
            356.08792294393675  0.2846651984195168  \\
            356.23610768090884  0.28451661057103  \\
            356.38429241788094  0.28436823878436895  \\
            356.53247715485304  0.2842200984957644  \\
            356.68066189182514  0.28407219595809724  \\
            356.82884662879724  0.28392453556413433  \\
            356.97703136576934  0.2837771198465285  \\
            357.12521610274143  0.2836299208180672  \\
            357.27340083971353  0.2834829496746971  \\
            357.42158557668563  0.2833362138562063  \\
            357.56977031365767  0.28318971783573593  \\
            357.71795505062977  0.2830434642795406  \\
            357.86613978760187  0.2828974284549996  \\
            358.01432452457396  0.28275161681001054  \\
            358.16250926154606  0.2826060380827582  \\
            358.31069399851816  0.28246069681997166  \\
            358.45887873549026  0.28231559581363924  \\
            358.60706347246236  0.28217071343339606  \\
            358.75524820943446  0.2820260517142831  \\
            358.9034329464065  0.28188162052513543  \\
            359.0516176833786  0.2817374244796634  \\
            359.1998024203507  0.28159346648785905  \\
            359.3479871573228  0.2814497278679402  \\
            359.4961718942949  0.28130620657599037  \\
            359.644356631267  0.281162913446053  \\
            359.7925413682391  0.28101985315243416  \\
            359.9407261052112  0.2808770287156151  \\
            360.0889108421833  0.2807344242477753  \\
            360.2370955791553  0.28059203395784094  \\
            360.3852803161274  0.2804498694820797  \\
            360.5334650530995  0.28030793554925254  \\
            360.6816497900716  0.2801662352831298  \\
            360.8298345270437  0.2800247554113885  \\
            360.9780192640158  0.2798834867241064  \\
            361.1262040009879  0.27974244152276667  \\
            361.27438873796  0.2796016245907172  \\
            361.4225734749321  0.27946103914975984  \\
            361.57075821190415  0.2793206745907961  \\
            361.71894294887625  0.27918051825124607  \\
            361.86712768584835  0.2790405830345166  \\
            362.01531242282044  0.2789008737930654  \\
            362.16349715979254  0.27876139385495596  \\
            362.31168189676464  0.2786221355670745  \\
            362.45986663373674  0.27848308250421305  \\
            362.60805137070884  0.2783442481027808  \\
            362.75623610768093  0.27820563730986736  \\
            362.904420844653  0.27806725358128065  \\
            363.0526055816251  0.2779290925552626  \\
            363.20079031859717  0.277791133811919  \\
            363.34897505556927  0.277653391134823  \\
            363.49715979254137  0.27751586959797986  \\
            363.64534452951347  0.27737857281330897  \\
            363.79352926648556  0.2772415000007057  \\
            363.94171400345766  0.27710462677281156  \\
            364.08989874042976  0.27696796684320457  \\
            364.2380834774018  0.2768315254502814  \\
            364.3862682143739  0.2766953063964223  \\
            364.534452951346  0.2765593120479911  \\
            364.6826376883181  0.2764235162360498  \\
            364.8308224252902  0.2762879302114093  \\
            364.9790071622623  0.27615255995341303  \\
            365.1271918992344  0.27601740949328435  \\
            365.2753766362065  0.2758824814495499  \\
            365.4235613731786  0.2757477572837704  \\
            365.5717461101506  0.2756132364957686  \\
            365.7199308471227  0.27547892850308336  \\
            365.8681155840948  0.2753448376072769  \\
            366.0163003210669  0.27521096671823125  \\
            366.164485058039  0.2750773052238244  \\
            366.3126697950111  0.2749438412210583  \\
            366.4608545319832  0.2748105868026914  \\
            366.6090392689553  0.27467754658442683  \\
            366.7572240059274  0.2745447238092988  \\
            366.90540874289945  0.2744121155667931  \\
            367.05359347987155  0.2742797001665319  \\
            367.20177821684365  0.2741474908567519  \\
            367.34996295381575  0.274015492612826  \\
            367.49814769078785  0.2738837090548129  \\
            367.64633242775994  0.2737521424474567  \\
            367.79451716473204  0.2736207693345484  \\
            367.94270190170414  0.27348959694640684  \\
            368.09088663867624  0.27335863220494183  \\
            368.23907137564834  0.27322787915261576  \\
            368.3872561126204  0.2730973404924461  \\
            368.5354408495925  0.27296700490196196  \\
            368.6836255865646  0.2728368615919163  \\
            368.8318103235367  0.27270692216994297  \\
            368.97999506050877  0.2725771911475364  \\
            369.12817979748087  0.2724476717114735  \\
            369.27636453445297  0.27231836314602964  \\
            369.42454927142506  0.2721892414880638  \\
            369.57273400839716  0.27206031955939325  \\
            369.7209187453692  0.2719316023880222  \\
            369.8691034823413  0.27180309369081906  \\
            370.0172882193134  0.27167479587351684  \\
            370.1654729562855  0.27154669341909354  \\
            370.3136576932576  0.27141878159582417  \\
            370.4618424302297  0.2712910704673033  \\
            370.6100271672018  0.2711635643278158  \\
            370.7582119041739  0.2710362661732326  \\
            370.906396641146  0.27090917414217497  \\
            371.05458137811803  0.27078226557232044  \\
            371.2027661150901  0.27065555313950174  \\
            371.3509508520622  0.27052904176328557  \\
            371.4991355890343  0.2704027350767634  \\
            371.6473203260064  0.27027663542655095  \\
            371.7955050629785  0.2701507287212671  \\
            371.9436897999506  0.2700250082049298  \\
            372.0918745369227  0.2698994842834594  \\
            372.2400592738948  0.2697741612748164  \\
            372.38824401086686  0.269649042221797  \\
            372.53642874783895  0.26952412804441084  \\
            372.68461348481105  0.26939939336068436  \\
            372.83279822178315  0.2692748501910725  \\
            372.98098295875525  0.26915050358640347  \\
            373.12916769572735  0.2690263573330755  \\
            373.27735243269944  0.26890241395305664  \\
            373.42553716967154  0.268778666009545  \\
            373.57372190664364  0.26865509763644774  \\
            373.7219066436157  0.2685317208120355  \\
            373.8700913805878  0.26840854011403437  \\
            374.0182761175599  0.2682855588660159  \\
            374.166460854532  0.26816277913739733  \\
            374.3146455915041  0.2680401843987944  \\
            374.4628303284762  0.2679177715392054  \\
            374.61101506544827  0.2677955498554797  \\
            374.75919980242037  0.26767352352027274  \\
            374.90738453939247  0.2675516954619363  \\
            375.0555692763645  0.26743006736451874  \\
            375.2037540133366  0.26730861389473515  \\
            375.3519387503087  0.26718734556488843  \\
            375.5001234872808  0.26706626769094066  \\
            375.6483082242529  0.26694538410743285  \\
            375.796492961225  0.2668246974141447  \\
            375.9446776981971  0.266704205229539  \\
            376.0928624351692  0.26658388567962443  \\
            376.2410471721413  0.2664637507810044  \\
            376.38923190911333  0.2663438053216562  \\
            376.53741664608543  0.26622405286403805  \\
            376.68560138305753  0.2661044957450897  \\
            376.83378612002963  0.2659851277087703  \\
            376.9819708570017  0.2658659314951701  \\
            377.1301555939738  0.2657469188759311  \\
            377.2783403309459  0.2656280944231162  \\
            377.426525067918  0.2655094614922688  \\
            377.5747098048901  0.2653910222224127  \\
            377.72289454186216  0.26527276742650296  \\
            377.87107927883426  0.26515468368522566  \\
            378.01926401580636  0.26503678219123183  \\
            378.16744875277845  0.2649190673652526  \\
            378.31563348975055  0.2648015424203184  \\
            378.46381822672265  0.2646842093617585  \\
            378.61200296369475  0.26456705733459923  \\
            378.76018770066685  0.2644500752223156  \\
            378.90837243763895  0.2643332737416478  \\
            379.056557174611  0.2642166572258254  \\
            379.2047419115831  0.26410022880904743  \\
            379.3529266485552  0.2639839904264828  \\
            379.5011113855273  0.2638679309785487  \\
            379.6492961224994  0.2637520397219297  \\
            379.7974808594715  0.2636363272244695  \\
            379.9456655964436  0.263520797794998  \\
            380.0938503334157  0.26340545455183795  \\
            380.2420350703878  0.2632902994228048  \\
            380.39021980735987  0.26317532250254566  \\
            380.5384045443319  0.2630605114458189  \\
            380.686589281304  0.2629458770208229  \\
            380.8347740182761  0.2628314235743728  \\
            380.9829587552482  0.26271715427120723  \\
            381.1311434922203  0.26260307109398845  \\
            381.2793282291924  0.26248916664044086  \\
            381.4275129661645  0.26237542529238356  \\
            381.5756977031366  0.2622618581856996  \\
            381.7238824401087  0.2621484697669027  \\
            381.87206717708074  0.2620352633088107  \\
            382.02025191405284  0.26192224091054506  \\
            382.16843665102493  0.26180939869139813  \\
            382.31662138799703  0.26169671677604095  \\
            382.46480612496913  0.2615842064309877  \\
            382.6129908619412  0.2614718722634909  \\
            382.7611755989133  0.2613597177154259  \\
            382.9093603358854  0.2612477450632905  \\
            383.0575450728575  0.2611359544824045  \\
            383.20572980982956  0.26102432199496695  \\
            383.35391454680166  0.2609128580983745  \\
            383.50209928377376  0.2608015676209723  \\
            383.65028402074586  0.2606904542340188  \\
            383.79846875771796  0.2605795204516862  \\
            383.94665349469005  0.26046876763106014  \\
            384.09483823166215  0.2603581775814997  \\
            384.24302296863425  0.2602477501179323  \\
            384.39120770560635  0.26013749302898975  \\
            384.5393924425784  0.26002741027497633  \\
            384.6875771795505  0.25991750466739283  \\
            384.8357619165226  0.25980777786893683  \\
            384.9839466534947  0.2596982206339958  \\
            385.1321313904668  0.25958881995137234  \\
            385.2803161274389  0.25947958626462536  \\
            385.428500864411  0.2593705238820648  \\
            385.5766856013831  0.259261635971483  \\
            385.7248703383552  0.25915292456015465  \\
            385.8730550753272  0.25904438862544815  \\
            386.0212398122993  0.2589360055144526  \\
            386.1694245492714  0.25882778562856207  \\
            386.3176092862435  0.25871973368234297  \\
            386.4657940232156  0.25861185325815694  \\
            386.6139787601877  0.2585041468061605  \\
            386.7621634971598  0.25839661564430555  \\
            386.9103482341319  0.2582892450718931  \\
            387.058532971104  0.25818202985718125  \\
            387.20671770807604  0.25807497881550656  \\
            387.35490244504814  0.25796809600135456  \\
            387.50308718202024  0.25786138434534306  \\
            387.65127191899234  0.25775484565422163  \\
            387.79945665596443  0.257648477098776  \\
            387.94764139293653  0.2575422580041473  \\
            388.09582612990863  0.25743619883560365  \\
            388.2440108668807  0.2573303041765664  \\
            388.3921956038528  0.2572245774949563  \\
            388.54038034082487  0.257119021143193  \\
            388.68856507779697  0.25701363635819524  \\
            388.83674981476906  0.2569084092810292  \\
            388.98493455174116  0.2568033335744468  \\
            389.13311928871326  0.2566984181471567  \\
            389.28130402568536  0.25659366706044046  \\
            389.42948876265746  0.25648908326851994  \\
            389.57767349962955  0.2563846686185573  \\
            389.72585823660165  0.2562804228478639  \\
            389.8740429735737  0.2561763229587729  \\
            390.0222277105458  0.2560723785082424  \\
            390.1704124475179  0.25596859420614526  \\
            390.31859718449  0.25586497366378275  \\
            390.4667819214621  0.25576151939388453  \\
            390.6149666584342  0.25565823281060907  \\
            390.7631513954063  0.2555551067698824  \\
            390.9113361323784  0.25545212587589966  \\
            391.0595208693505  0.25534930027395575  \\
            391.2077056063226  0.25524663428688177  \\
            391.3558903432946  0.25514413114750306  \\
            391.5040750802667  0.255041792998639  \\
            391.6522598172388  0.2549396208931033  \\
            391.8004445542109  0.25483760060586663  \\
            391.948629291183  0.25473572653534393  \\
            392.0968140281551  0.2546340072056376  \\
            392.2449987651272  0.2545324466232619  \\
            392.3931835020993  0.25443104771337005  \\
            392.5413682390714  0.25432981231975405  \\
            392.68955297604344  0.254228741204845  \\
            392.83773771301554  0.2541278138625005  \\
            392.98592244998764  0.2540270343047111  \\
            393.13410718695974  0.25392640858851795  \\
            393.28229192393184  0.2538259404741775  \\
            393.43047666090393  0.25372563264929787  \\
            393.57866139787603  0.2536254867288391  \\
            393.72684613484813  0.25352550230258253  \\
            393.87503087182023  0.25342565690099267  \\
            394.02321560879227  0.25332595949051084  \\
            394.17140034576437  0.25322641471827034  \\
            394.31958508273647  0.2531270261675596  \\
            394.46776981970856  0.2530277963578221  \\
            394.61595455668066  0.2529287267446561  \\
            394.76413929365276  0.2528298152428406  \\
            394.91232403062486  0.25273104099783517  \\
            395.06050876759696  0.25263241338494147  \\
            395.20869350456906  0.2525339369339635  \\
            395.3568782415411  0.2524356151197563  \\
            395.5050629785132  0.25233745036222605  \\
            395.6532477154853  0.2522394440263297  \\
            395.8014324524574  0.25214159341397285  \\
            395.9496171894295  0.2520438783769798  \\
            396.0978019264016  0.25194630829074066  \\
            396.2459866633737  0.2518488876353719  \\
            396.3941714003458  0.2517516198450306  \\
            396.5423561373179  0.25165450730791433  \\
            396.6905408742899  0.25155755136626157  \\
            396.838725611262  0.25146074986974204  \\
            396.9869103482341  0.25136408222261314  \\
            397.1350950852062  0.25126755752872676  \\
            397.2832798221783  0.25117118028533225  \\
            397.4314645591504  0.25107495395280255  \\
            397.5796492961225  0.25097888095463455  \\
            397.7278340330946  0.25088296267744875  \\
            397.8760187700667  0.25078719854412557  \\
            398.02420350703875  0.2506915666695663  \\
            398.17238824401085  0.250596075427978  \\
            398.32057298098294  0.2505007293996531  \\
            398.46875771795504  0.2504055321371944  \\
            398.61694245492714  0.2503104861655149  \\
            398.76512719189924  0.25021559298183776  \\
            398.91331192887134  0.2501208530556967  \\
            399.06149666584344  0.25002624677218505  \\
            399.20968140281553  0.24993177729745628  \\
            399.3578661397876  0.2498374505215731  \\
            399.5060508767597  0.24974327015448067  \\
            399.65423561373177  0.24964923888772356  \\
            399.80242035070387  0.24955535839444568  \\
            399.95060508767597  0.2494616293293904  \\
            400.09878982464807  0.24936803844885208  \\
            400.24697456162016  0.24927457937952274  \\
            400.39515929859226  0.24918126018414655  \\
            400.54334403556436  0.2490880847941618  \\
            400.6915287725364  0.24899505613199227  \\
            400.8397135095085  0.24890217611104695  \\
            400.9878982464806  0.24880944563572052  \\
            401.1360829834527  0.2487168584003491  \\
            401.2842677204248  0.2486243987798739  \\
            401.4324524573969  0.24853207585190096  \\
            401.580637194369  0.24843989383247936  \\
            401.7288219313411  0.24834785593814207  \\
            401.8770066683132  0.24825596438590553  \\
            402.0251914052853  0.24816422039326988  \\
            402.1733761422573  0.2480726239911825  \\
            402.3215608792294  0.2479811533658407  \\
            402.4697456162015  0.24788981583609412  \\
            402.6179303531736  0.24779861596469305  \\
            402.7661150901457  0.24770755732446947  \\
            402.9142998271178  0.247616642498337  \\
            403.0624845640899  0.24752587307929105  \\
            403.210669301062  0.24743524967040856  \\
            403.3588540380341  0.24734476162607258  \\
            403.50703877500615  0.24725439917591804  \\
            403.65522351197825  0.24716417070754126  \\
            403.80340824895035  0.24707408021133956  \\
            403.95159298592245  0.24698413069743666  \\
            404.09977772289454  0.24689432419568258  \\
            404.24796245986664  0.24680466175565385  \\
            404.39614719683874  0.24671514247795662  \\
            404.54433193381084  0.24662574547702346  \\
            404.69251667078294  0.2465364782679953  \\
            404.840701407755  0.2464473453191985  \\
            404.9888861447271  0.24635835012839535  \\
            405.1370708816992  0.24626949522278455  \\
            405.2852556186713  0.24618078215900088  \\
            405.43344035564337  0.24609221152311533  \\
            405.58162509261547  0.24600377468061663  \\
            405.72980982958757  0.24591545934329093  \\
            405.87799456655966  0.24582727400061846  \\
            406.02617930353176  0.24573922269735812  \\
            406.1743640405038  0.24565130851751563  \\
            406.3225487774759  0.245563533584343  \\
            406.470733514448  0.24547589906033898  \\
            406.6189182514201  0.2453884051472489  \\
            406.7671029883922  0.24530103484532984  \\
            406.9152877253643  0.24521378800129076  \\
            407.0634724623364  0.24512667086951972  \\
            407.2116571993085  0.24503968714914087  \\
            407.3598419362806  0.2449528395884143  \\
            407.50802667325263  0.24486612998473617  \\
            407.6562114102247  0.24477955918463865  \\
            407.8043961471968  0.24469312553416256  \\
            407.9525808841689  0.24460680913857824  \\
            408.100765621141  0.24452061739219919  \\
            408.2489503581131  0.24443455466636663  \\
            408.3971350950852  0.24434862439154625  \\
            408.5453198320573  0.24426282905732832  \\
            408.6935045690294  0.24417717021242744  \\
            408.84168930600146  0.24409164846468276  \\
            408.98987404297355  0.24400625886083432  \\
            409.13805877994565  0.2439209849021818  \\
            409.28624351691775  0.24383583475324772  \\
            409.43442825388985  0.2437508125826342  \\
            409.58261299086195  0.2436659216281521  \\
            409.73079772783404  0.24358116419682085  \\
            409.87898246480614  0.2434965416648686  \\
            410.02716720177824  0.24341205447773215  \\
            410.1753519387503  0.24332769539689433  \\
            410.3235366757224  0.24324345075657713  \\
            410.4717214126945  0.24315932870256404  \\
            410.6199061496666  0.24307533327558065  \\
            410.7680908866387  0.24299146759574133  \\
            410.9162756236108  0.24290773386254935  \\
            411.06446036058287  0.24282413335489675  \\
            411.21264509755497  0.2427406664310645  \\
            411.36082983452707  0.2426573250422446  \\
            411.5090145714991  0.24257409666109664  \\
            411.6571993084712  0.24249098928418686  \\
            411.8053840454433  0.24240800689812683  \\
            411.9535687824154  0.2423251525791991  \\
            412.1017535193875  0.24224242849335678  \\
            412.2499382563596  0.24215983589622386  \\
            412.3981229933317  0.24207737513309516  \\
            412.5463077303038  0.2419950389568104  \\
            412.6944924672759  0.24191281393313688  \\
            412.84267720424793  0.24183070798083137  \\
            412.99086194122003  0.24174872510500042  \\
            413.13904667819213  0.24166686841079982  \\
            413.28723141516423  0.24158514010343451  \\
            413.4354161521363  0.2415035414881586  \\
            413.5836008891084  0.24142207297027543  \\
            413.7317856260805  0.2413407295466867  \\
            413.8799703630526  0.24125949523320026  \\
            414.0281551000247  0.24117837769783712  \\
            414.1763398369968  0.24109738103559925  \\
            414.32452457396886  0.24101650845200634  \\
            414.47270931094096  0.240935762263096  \\
            414.62089404791305  0.24085514389542365  \\
            414.76907878488515  0.24077465388606262  \\
            414.91726352185725  0.240694290403579  \\
            415.06544825882935  0.24061403451126265  \\
            415.21363299580145  0.24053389271641415  \\
            415.36181773277355  0.24045386927401577  \\
            415.51000246974564  0.24037396756014237  \\
            415.6581872067177  0.24029419007196154  \\
            415.8063719436898  0.24021453842773344  \\
            415.9545566806619  0.24013501336681103  \\
            416.102741417634  0.2400556147496399  \\
            416.2509261546061  0.23997632690996107  \\
            416.3991108915782  0.23989714861022696  \\
            416.5472956285503  0.23981808577918995  \\
            416.69548036552237  0.2397391420323463  \\
            416.84366510249447  0.23966032011694433  \\
            416.9918498394665  0.2395816219119846  \\
            417.1400345764386  0.23950304842821965  \\
            417.2882193134107  0.23942459980815428  \\
            417.4364040503828  0.2393462686164046  \\
            417.5845887873549  0.23926804212052202  \\
            417.732773524327  0.23918992778299691  \\
            417.8809582612991  0.2391119295261872  \\
            418.0291429982712  0.2390340504149656  \\
            418.1773277352433  0.23895629265671944  \\
            418.32551247221534  0.2388786576013509  \\
            418.47369720918743  0.23880114574127695  \\
            418.62188194615953  0.23872375664488113  \\
            418.77006668313163  0.2386464709663653  \\
            418.91825142010373  0.23856929362862428  \\
            419.0664361570758  0.2384922289268553  \\
            419.2146208940479  0.23841528030962053  \\
            419.36280563102  0.2383384503788473  \\
            419.5109903679921  0.23826174088982804  \\
            419.65917510496416  0.23818515275122026  \\
            419.80735984193626  0.23810868602504653  \\
            419.95554457890836  0.2380323335765839  \\
            420.10372931588046  0.2379560825430324  \\
            420.25191405285256  0.2378799401596288  \\
            420.40009878982465  0.23780391032316486  \\
            420.54828352679675  0.237727996094738  \\
            420.69646826376885  0.23765219969975107  \\
            420.84465300074095  0.2375765225279126  \\
            420.992837737713  0.2375009651332365  \\
            421.1410224746851  0.2374255272340424  \\
            421.2892072116572  0.237350194307345  \\
            421.4373919486293  0.23727496390681369  \\
            421.5855766856014  0.23719984192046561  \\
            421.7337614225735  0.2371248319315907  \\
            421.8819461595456  0.23704993669881022  \\
            422.0301308965177  0.2369751581560764  \\
            422.1783156334898  0.23690049741267272  \\
            422.3265003704618  0.23682595475321389  \\
            422.4746851074339  0.23675152879345573  \\
            422.622869844406  0.23667720120093194  \\
            422.7710545813781  0.23660297715880116  \\
            422.9192393183502  0.23652886083390537  \\
            423.0674240553223  0.23645485557953097  \\
            423.2156087922944  0.2363809639354086  \\
            423.3637935292665  0.23630718762771336  \\
            423.5119782662386  0.23623352756906443  \\
            423.66016300321064  0.2361599838585255  \\
            423.80834774018274  0.23608655285192662  \\
            423.95653247715484  0.2360132181818261  \\
            424.10471721412694  0.23593998612437297  \\
            424.25290195109903  0.23586686068725166  \\
            424.40108668807113  0.2357938450757828  \\
            424.54927142504323  0.23572094169292337  \\
            424.6974561620153  0.23564815213926643  \\
            424.8456408989874  0.2355754772130413  \\
            424.9938256359595  0.23550291691011352  \\
            425.14201037293157  0.23543046650816948  \\
            425.29019510990366  0.23535811086916528  \\
            425.43837984687576  0.2352858564622169  \\
            425.58656458384786  0.23521370721627  \\
            425.73474932081996  0.23514166626917826  \\
            425.88293405779206  0.2350697359677033  \\
            426.03111879476415  0.23499791786751473  \\
            426.17930353173625  0.23492621273319006  \\
            426.32748826870835  0.23485462053821485  \\
            426.4756730056804  0.23478313698621672  \\
            426.6238577426525  0.23471174663502464  \\
            426.7720424796246  0.2346404557080899  \\
            426.9202272165967  0.23456926813441964  \\
            427.0684119535688  0.23449818706328004  \\
            427.2165966905409  0.2344272148641964  \\
            427.364781427513  0.23435635312695297  \\
            427.5129661644851  0.23428560266159307  \\
            427.6611509014572  0.23421496349841903  \\
            427.8093356384292  0.2341444331081309  \\
            427.9575203754013  0.23407399459435105  \\
            428.1057051123734  0.23400365326185035  \\
            428.2538898493455  0.23393341311685628  \\
            428.4020745863176  0.2338632773972722  \\
            428.5502593232897  0.23379324857267716  \\
            428.6984440602618  0.23372332834432608  \\
            428.8466287972339  0.23365351764514955  \\
            428.994813534206  0.23358381663975403  \\
            429.14299827117804  0.23351422472442177  \\
            429.29118300815014  0.2334447255261481  \\
            429.43936774512224  0.23337532031841285  \\
            429.58755248209434  0.2333060137409985  \\
            429.73573721906644  0.23323680919592657  \\
            429.88392195603853  0.23316770932838282  \\
            430.03210669301063  0.23309871602671692  \\
            430.18029142998273  0.2330298304224427  \\
            430.32847616695483  0.23296105289023814  \\
            430.47666090392687  0.23289238304794518  \\
            430.62484564089897  0.23282381171378896  \\
            430.77303037787107  0.23275532972888463  \\
            430.92121511484316  0.23268694336874793  \\
            431.06939985181526  0.23261865627318604  \\
            431.21758458878736  0.2325504713367218  \\
            431.36576932575946  0.23248239070859394  \\
            431.51395406273156  0.2324144157927569  \\
            431.66213879970365  0.2323465472478809  \\
            431.8103235366757  0.23227878498735194  \\
            431.9585082736478  0.2322111266844157  \\
            432.1066930106199  0.2321435557760034  \\
            432.254877747592  0.23207607695763574  \\
            432.4030624845641  0.2320086941787275  \\
            432.5512472215362  0.23194141065502422  \\
            432.6994319585083  0.23187422886860176  \\
            432.8476166954804  0.23180715056786674  \\
            432.9958014324525  0.23174017676755618  \\
            433.1439861694245  0.23167330774873773  \\
            433.2921709063966  0.23160654305880957  \\
            433.4403556433687  0.23153987382962157  \\
            433.5885403803408  0.2314732907662072  \\
            433.7367251173129  0.2314067999533745  \\
            433.884909854285  0.2313404049980567  \\
            434.0330945912571  0.23127410878518873  \\
            434.1812793282292  0.2312079134777072  \\
            434.3294640652013  0.23114182051655038  \\
            434.47764880217335  0.23107583062065837  \\
            434.62583353914545  0.23100994378697276  \\
            434.77401827611754  0.23094415929043702  \\
            434.92220301308964  0.2308784619104147  \\
            435.07038775006174  0.23081285174991795  \\
            435.21857248703384  0.2307473334232932  \\
            435.36675722400594  0.230681910286386  \\
            435.51494196097804  0.23061658498476742  \\
            435.66312669795013  0.230551359453734  \\
            435.8113114349222  0.23048623491830778  \\
            435.9594961718943  0.23042121189323622  \\
            436.10768090886637  0.23035629018299236  \\
            436.25586564583847  0.230291467709504  \\
            436.40405038281057  0.23022672826029936  \\
            436.55223511978267  0.2301620758393957  \\
            436.70041985675476  0.23009751433958134  \\
            436.84860459372686  0.230033046955142  \\
            436.99678933069896  0.22996867618186131  \\
            437.14497406767106  0.22990440381702038  \\
            437.2931588046431  0.22984023095939804  \\
            437.4413435416152  0.2297761580092708  \\
            437.5895282785873  0.22971218466841284  \\
            437.7377130155594  0.22964830787306115  \\
            437.8858977525315  0.22958451226217222  \\
            438.0340824895036  0.22952080240594885  \\
            438.1822672264757  0.22945718211141503  \\
            438.3304519634478  0.229393654498909  \\
            438.4786367004199  0.2293302220020835  \\
            438.6268214373919  0.22926688636790557  \\
            438.775006174364  0.22920364865665663  \\
            438.9231909113361  0.22914050924193247  \\
            439.0713756483082  0.22907746781064323  \\
            439.2195603852803  0.22901452172065045  \\
            439.3677451222524  0.22895165546396795  \\
            439.5159298592245  0.22888887317358916  \\
            439.6641145961966  0.22882617865636967  \\
            439.8122993331687  0.22876357504433598  \\
            439.96048407014075  0.22870106479468594  \\
            440.10866880711285  0.22863864968978817  \\
            440.25685354408495  0.2285763308371826  \\
            440.40503828105705  0.2285141086695801  \\
            440.55322301802914  0.22845198294486269  \\
            440.70140775500124  0.22838995258166067  \\
            440.84959249197334  0.22832800156866231  \\
            440.99777722894544  0.22826613220608288  \\
            441.14596196591754  0.2282043483841902  \\
            441.2941467028896  0.22814265333031727  \\
            441.4423314398617  0.22808104960886216  \\
            441.5905161768338  0.22801953912128833  \\
            441.73870091380587  0.22795812310612434  \\
            441.88688565077797  0.227896802138964  \\
            442.03507038775007  0.2278355761324663  \\
            442.18325512472217  0.2277744443363554  \\
            442.33143986169426  0.2277133962908076  \\
            442.47962459866636  0.22765242578187933  \\
            442.6278093356384  0.22759153808973606  \\
            442.7759940726105  0.22753073661860423  \\
            442.9241788095826  0.22747002412169653  \\
            443.0723635465547  0.22740940270121168  \\
            443.2205482835268  0.22734887380833438  \\
            443.3687330204989  0.22728843824323539  \\
            443.516917757471  0.2272280961550716  \\
            443.6651024944431  0.22716784704198595  \\
            443.8132872314152  0.22710768705436002  \\
            443.96147196838723  0.22704760213344902  \\
            444.1096567053593  0.2269875967333974  \\
            444.2578414423314  0.22692767451482315  \\
            444.4060261793035  0.22686783849928127  \\
            444.5542109162756  0.22680809106926408  \\
            444.7023956532477  0.22674843396820085  \\
            444.8505803902198  0.22668886830045804  \\
            444.9987651271919  0.22662939453133918  \\
            445.146949864164  0.22657001248708497  \\
            445.29513460113606  0.2265107213548733  \\
            445.44331933810815  0.22645151099872182  \\
            445.59150407508025  0.22639237505770804  \\
            445.73968881205235  0.22633331864983824  \\
            445.88787354902445  0.22627434514249067  \\
            446.03605828599655  0.22621545727594697  \\
            446.18424302296864  0.22615665716339195  \\
            446.33242775994074  0.22609794629091384  \\
            446.48061249691284  0.22603932551750405  \\
            446.6287972338849  0.22598079507505736  \\
            446.776981970857  0.22592235456837173  \\
            446.9251667078291  0.22586400290608044  \\
            447.0733514448012  0.22580572496829285  \\
            447.2215361817733  0.2257475221557337  \\
            447.3697209187454  0.2256893982569974  \\
            447.51790565571747  0.22563135644556623  \\
            447.66609039268957  0.2255733992798102  \\
            447.81427512966167  0.22551552870298713  \\
            447.96245986663376  0.2254577460432427  \\
            448.1106446036058  0.22540005201361044  \\
            448.2588293405779  0.22534244671201153  \\
            448.40701407755  0.22528492962125513  \\
            448.5551988145221  0.2252274985578586  \\
            448.7033835514942  0.22517013881283135  \\
            448.8515682884663  0.22511285312269444  \\
            448.9997530254384  0.22505564516751964  \\
            449.1479377624105  0.22499851802425985  \\
            449.2961224993826  0.2249414741667492  \\
            449.44430723635463  0.22488451546570307  \\
            449.59249197332673  0.224827643188718  \\
            449.7406767102988  0.2247708580002718  \\
            449.8888614472709  0.22471415996172342  \\
            450.037046184243  0.22465754853131306  \\
            450.1852309212151  0.22460102171573365  \\
            450.3334156581872  0.22454456492205785  \\
            450.4816003951593  0.22448818048527483  \\
            450.6297851321314  0.224431872072351  \\
            450.77796986910346  0.2243756427591296  \\
            450.92615460607556  0.22431949503033102  \\
            451.07433934304765  0.2242634307795527  \\
            451.22252408001975  0.22420745130926897  \\
            451.37070881699185  0.22415155733083122  \\
            451.51889355396395  0.22409574896446793  \\
            451.66707829093605  0.22404002573928453  \\
            451.81526302790814  0.22398438659326342  \\
            451.96344776488024  0.2239288155227319  \\
            452.1116325018523  0.2238733083026317  \\
            452.2598172388244  0.22381787755260912  \\
            452.4080019757965  0.2237625325092713  \\
            452.5561867127686  0.2237072791172202  \\
            452.7043714497407  0.22365212002905294  \\
            452.8525561867128  0.22359705460536153  \\
            453.0007409236849  0.22354207891473302  \\
            453.14892566065697  0.2234871857337495  \\
            453.29711039762907  0.22343236454698806  \\
            453.4452951346011  0.22337760154702074  \\
            453.5934798715732  0.2233228509895803  \\
            453.7416646085453  0.22326819558908337  \\
            453.8898493455174  0.22321365602084844  \\
            454.0380340824895  0.22315921091956192  \\
            454.1862188194616  0.22310484219167648  \\
            454.3344035564337  0.22305053501541106  \\
            454.4825882934058  0.22299627784075093  \\
            454.6307730303779  0.22294206238944772  \\
            454.77895776734994  0.22288788365501933  \\
            454.92714250432203  0.2228337399027499  \\
            455.07532724129413  0.22277963266968995  \\
            455.22351197826623  0.22272556676465632  \\
            455.37169671523833  0.2226715502682321  \\
            455.5198814522104  0.22261762046271638  \\
            455.6680661891825  0.22256375416380814  \\
            455.8162509261546  0.22250994542236624  \\
            455.9644356631267  0.22245619510462486  \\
            456.11262040009876  0.22240250380164753  \\
            456.26080513707086  0.22234887182932725  \\
            456.40898987404296  0.22229529922838642  \\
            456.55717461101506  0.22224178576437695  \\
            456.70535934798716  0.22218833092768006  \\
            456.85354408495925  0.22213493393350642  \\
            457.00172882193135  0.22208159326239385  \\
            457.14991355890345  0.22202830808603596  \\
            457.29809829587555  0.2219750802284518  \\
            457.4462830328476  0.22192191060626582  \\
            457.5944677698197  0.22186879988123046  \\
            457.7426525067918  0.22181574846022606  \\
            457.8908372437639  0.22176275649526075  \\
            458.039021980736  0.22170982388347063  \\
            458.1872067177081  0.22165695026711962  \\
            458.3353914546802  0.22160413503359955  \\
            458.4835761916523  0.22155137731543006  \\
            458.6317609286244  0.22149867511112695  \\
            458.7799456655965  0.22144602984180778  \\
            458.9281304025685  0.2213934425700813  \\
            459.0763151395406  0.22134091400949324  \\
            459.2244998765127  0.22128844463858077  \\
            459.3726846134848  0.22123603470087244  \\
            459.5208693504569  0.22118368420488826  \\
            459.669054087429  0.22113139292413958  \\
            459.8172388244011  0.22107916039712913  \\
            459.9654235613732  0.22102698592735115  \\
            460.1136082983453  0.22097486809791986  \\
            460.26179303531734  0.22092280651586113  \\
            460.40997777228944  0.22087080264382045  \\
            460.55816250926154  0.2208188572321257  \\
            460.70634724623363  0.22076697081496147  \\
            460.85453198320573  0.22071514371036915  \\
            461.00271672017783  0.22066337602024663  \\
            461.1509014571499  0.22061166763034853  \\
            461.299086194122  0.2205600182102862  \\
            461.4472709310941  0.22050842721352765  \\
            461.59545566806617  0.22045689387739756  \\
            461.74364040503826  0.22040541644472428  \\
            461.89182514201036  0.2203539963867603  \\
            462.04000987898246  0.22030263448115883  \\
            462.18819461595456  0.2202513313037616  \\
            462.33637935292666  0.22020008723202106  \\
            462.48456408989875  0.22014890244500035  \\
            462.63274882687085  0.22009777692337323  \\
            462.78093356384295  0.22004671044942417  \\
            462.929118300815  0.21999570260704832  \\
            463.0773030377871  0.21994475278175143  \\
            463.2254877747592  0.2198938596757143  \\
            463.3736725117313  0.2198430232174069  \\
            463.5218572487034  0.21979224455409088  \\
            463.6700419856755  0.21974152429090058  \\
            463.8182267226476  0.21969086285121597  \\
            463.9664114596197  0.21964026047666285  \\
            464.1145961965918  0.21958971722711257  \\
            464.2627809335638  0.2195392329806823  \\
            464.4109656705359  0.21948880743373467  \\
            464.559150407508  0.21943844010087823  \\
            464.7073351444801  0.21938813023861847  \\
            464.8555198814522  0.219337876552953  \\
            465.0037046184243  0.21928768026249396  \\
            465.1518893553964  0.21923754199078957  \\
            465.3000740923685  0.21918746219516802  \\
            465.4482588293406  0.2191374411667372  \\
            465.59644356631264  0.21908747903038497  \\
            465.74462830328474  0.21903757574477906  \\
            465.89281304025684  0.21898773110236702  \\
            466.04099777722894  0.21893794472937628  \\
            466.18918251420104  0.21888821608581419  \\
            466.33736725117313  0.21883854399473351  \\
            466.48555198814523  0.21878892860375104  \\
            466.63373672511733  0.21873937079505512  \\
            466.78192146208943  0.21868987105171886  \\
            466.93010619906147  0.21864042970625472  \\
            467.07829093603357  0.2185910469406144  \\
            467.22647567300567  0.21854172278618889  \\
            467.37466040997776  0.21849245712380838  \\
            467.52284514694986  0.21844324968374243  \\
            467.67102988392196  0.21839410004569987  \\
            467.81921462089406  0.2183450075627518  \\
            467.96739935786616  0.21829597114339735  \\
            468.11558409483825  0.21824699177381662  \\
            468.2637688318103  0.21819806996412036  \\
            468.4119535687824  0.2181492060891898  \\
            468.5601383057545  0.21810040038867665  \\
            468.7083230427266  0.21805165296700296  \\
            468.8565077796987  0.21800296379336137  \\
            469.0046925166708  0.21795433270171496  \\
            469.1528772536429  0.21790575939079718  \\
            469.301061990615  0.21785724342411203  \\
            469.4492467275871  0.2178087839469297  \\
            469.5974314645591  0.2177603805786634  \\
            469.7456162015312  0.21771203413697104  \\
            469.8938009385033  0.21766374504415556  \\
            470.0419856754754  0.21761551360204193  \\
            470.1901704124475  0.21756733999197733  \\
            470.3383551494196  0.21751922427483136  \\
            470.4865398863917  0.2174711663909956  \\
            470.6347246233638  0.21742316616038396  \\
            470.7829093603359  0.21737522328243264  \\
            470.931094097308  0.21732733733609993  \\
            471.07927883428005  0.21727950745387664  \\
            471.22746357125214  0.2172317334895294  \\
            471.37564830822424  0.21718401612857344  \\
            471.52383304519634  0.21713635574022117  \\
            471.67201778216844  0.21708875258719115  \\
            471.82020251914054  0.2170412068257085  \\
            471.96838725611263  0.2169937185055045  \\
            472.11657199308473  0.21694628756981685  \\
            472.26475673005683  0.21689891385538954  \\
            472.4129414670289  0.21685159709247293  \\
            472.56112620400097  0.21680433690482362  \\
            472.70931094097307  0.21675713259111948  \\
            472.85749567794517  0.2167099837190026  \\
            473.00568041491726  0.21666289094212016  \\
            473.15386515188936  0.21661585460750082  \\
            473.30204988886146  0.21656887496876048  \\
            473.45023462583356  0.21652195218610248  \\
            473.59841936280566  0.21647508632631732  \\
            473.7466040997777  0.21642827736278294  \\
            473.8947888367498  0.21638152517546447  \\
            474.0429735737219  0.2163348295509144  \\
            474.191158310694  0.21628819018227258  \\
            474.3393430476661  0.2162416066692661  \\
            474.4875277846382  0.2161950780976713  \\
            474.6357125216103  0.21614860489153015  \\
            474.7838972585824  0.21610218743554593  \\
            474.9320819955545  0.21605582599861534  \\
            475.0802667325265  0.21600952076830868  \\
            475.2284514694986  0.21596327185086953  \\
            475.3766362064707  0.21591707927121506  \\
            475.5248209434428  0.21587094297293588  \\
            475.6730056804149  0.21582486281829605  \\
            475.821190417387  0.2157788385882331  \\
            475.9693751543591  0.21573286998235802  \\
            476.1175598913312  0.21568695659889622  \\
            476.2657446283033  0.2156410976129966  \\
            476.41392936527535  0.21559529349656495  \\
            476.56211410224745  0.21554954455177364  \\
            476.71029883921955  0.21550385101050396  \\
            476.85848357619165  0.21545821303434565  \\
            477.00666831316374  0.21541263071459718  \\
            477.15485305013584  0.2153671040722656  \\
            477.30303778710794  0.21532163305806665  \\
            477.45122252408004  0.2152762175524247  \\
            477.59940726105214  0.2152308573654728  \\
            477.7475919980242  0.21518555223705252  \\
            477.8957767349963  0.2151403018367142  \\
            478.0439614719684  0.2150951054800596  \\
            478.19214620894047  0.21504996314941585  \\
            478.34033094591257  0.2150048752111267  \\
            478.48851568288467  0.21495984189155043  \\
            478.63670041985677  0.21491486335670898  \\
            478.78488515682886  0.214869939712288  \\
            478.93306989380096  0.21482507100363668  \\
            479.081254630773  0.21478025721576807  \\
            479.2294393677451  0.21473549827335872  \\
            479.3776241047172  0.21469079404074895  \\
            479.5258088416893  0.21464614432194268  \\
            479.6739935786614  0.21460154886060753  \\
            479.8221783156335  0.21455700734007482  \\
            479.9703630526056  0.21451251908048785  \\
            480.1185477895777  0.21446808419108682  \\
            480.2667325265498  0.21442370295139096  \\
            480.41491726352183  0.2143793755531841  \\
            480.5631020004939  0.21433510213678056  \\
            480.711286737466  0.21429088279102515  \\
            480.8594714744381  0.21424671755329308  \\
            481.0076562114102  0.21420260640949013  \\
            481.1558409483823  0.21415854929405242  \\
            481.3040256853544  0.21411454608994668  \\
            481.4522104223265  0.21407059662866998  \\
            481.6003951592986  0.21402670069024993  \\
            481.7485798962707  0.21398285800324457  \\
            481.89676463324275  0.21393906812468755  \\
            482.04494937021485  0.21389533064512037  \\
            482.19313410718695  0.2138516458518804  \\
            482.34131884415905  0.21380801393225335  \\
            482.48950358113115  0.21376443502983386  \\
            482.63768831810324  0.21372090924452564  \\
            482.78587305507534  0.2136774366325415  \\
            482.93405779204744  0.21363401720640338  \\
            483.08224252901954  0.21359065093494212  \\
            483.2304272659916  0.21354733774329787  \\
            483.3786120029637  0.2135040775129196  \\
            483.5267967399358  0.2134608700815655  \\
            483.6749814769079  0.21341771524330275  \\
            483.82316621388  0.21337461274850766  \\
            483.97135095085207  0.21333156223924304  \\
            484.11953568782417  0.2132885632202969  \\
            484.26772042479627  0.21324561590212912  \\
            484.41590516176836  0.2132027204511793  \\
            484.5640898987404  0.2131598769968943  \\
            484.7122746357125  0.21311708563172818  \\
            484.8604593726846  0.21307434641114234  \\
            485.0086441096567  0.2130316593536055  \\
            485.1568288466288  0.2129890244405934  \\
            485.3050135836009  0.2129464416165892  \\
            485.453198320573  0.21290391078908338  \\
            485.6013830575451  0.21286143182857353  \\
            485.7495677945172  0.21281900456856456  \\
            485.89775253148923  0.2127766288055686  \\
            486.04593726846133  0.2127343042991051  \\
            486.1941220054334  0.21269203068924294  \\
            486.3423067424055  0.212649807553885  \\
            486.4904914793776  0.2126076350680974  \\
            486.6386762163497  0.21256551337090066  \\
            486.7868609533218  0.21252344256994957  \\
            486.9350456902939  0.21248142274153342  \\
            487.083230427266  0.21243945393057606  \\
            487.23141516423806  0.21239753615063575  \\
            487.37959990121016  0.21235566938390513  \\
            487.52778463818225  0.2123138535812114  \\
            487.67596937515435  0.21227208866201625  \\
            487.82415411212645  0.2122303745144157  \\
            487.97233884909855  0.2121887109951404  \\
            488.12052358607065  0.2121470979295553  \\
            488.26870832304274  0.21210553511165997  \\
            488.41689306001484  0.21206402230408833  \\
            488.5650777969869  0.21202255909193332  \\
            488.713262533959  0.21198114521803904  \\
            488.8614472709311  0.21193978083909723  \\
            489.0096320079032  0.2118984660664335  \\
            489.1578167448753  0.21185720098457234  \\
            489.3060014818474  0.21181598565123672  \\
            489.4541862188195  0.21177482009734855  \\
            489.60237095579157  0.2117337043270282  \\
            489.75055569276367  0.21169263831759497  \\
            489.8987404297357  0.21165162201956672  \\
            490.0469251667078  0.21161065535666007  \\
            490.1951099036799  0.21156973822579034  \\
            490.343294640652  0.2115288704970715  \\
            490.4914793776241  0.21148805201381632  \\
            490.6396641145962  0.2114472825925362  \\
            490.7878488515683  0.2114065620229413  \\
            490.9360335885404  0.21136589006322398  \\
            491.0842183255125  0.21132526621301342  \\
            491.23240306248454  0.21128469046676016  \\
            491.38058779945663  0.2112441629345518  \\
            491.52877253642873  0.21120368370318152  \\
            491.67695727340083  0.21116325283614762  \\
            491.82514201037293  0.21112287037365396  \\
            491.973326747345  0.21108253633260962  \\
            492.1215114843171  0.2110422507066291  \\
            492.2696962212892  0.21100201346603226  \\
            492.4178809582613  0.21096182455784424  \\
            492.5660656952334  0.21092168390579552  \\
            492.71425043220546  0.21088159141032212  \\
            492.86243516917756  0.21084154694856513  \\
            493.01061990614966  0.2108015503743712  \\
            493.15880464312175  0.21076160151829226  \\
            493.30698938009385  0.2107217001875856  \\
            493.45517411706595  0.21068184616621383  \\
            493.60335885403805  0.2106420391148428  \\
            493.75154359101015  0.2106022786740453  \\
            493.89972832798225  0.2105625649474929  \\
            494.0479130649543  0.21052289802248456  \\
            494.1960978019264  0.21048327796547728  \\
            494.3442825388985  0.21044370482208608  \\
            494.4924672758706  0.210404178617084  \\
            494.6406520128427  0.21036469935440197  \\
            494.7888367498148  0.210325267017129  \\
            494.9370214867869  0.21028588156751205  \\
            495.085206223759  0.21024654294695608  \\
            495.23339096073107  0.21020725107602406  \\
            495.3815756977031  0.210168005854437  \\
            495.5297604346752  0.21012880716107377  \\
            495.6779451716473  0.21008965485397135  \\
            495.8261299086194  0.21005054877032467  \\
            495.9743146455915  0.21001148872648667  \\
            496.1224993825636  0.20997247451796822  \\
            496.2706841195357  0.20993350589685086  \\
            496.4188688565078  0.20989458237673084  \\
            496.5670535934799  0.20985570397062858  \\
            496.71523833045194  0.20981687076644084  \\
            496.86342306742404  0.20977808283262528  \\
            497.01160780439614  0.20973934021820048  \\
            497.15979254136823  0.2097006429527461  \\
            497.30797727834033  0.20966199104640273  \\
            497.45616201531243  0.20962338448987194  \\
            497.6043467522845  0.20958482325441635  \\
            497.7525314892566  0.20954630729185947  \\
            497.9007162262287  0.2095078365345858  \\
            498.04890096320077  0.2094694108955409  \\
            498.19708570017286  0.20943103026823118  \\
            498.34527043714496  0.20939269452672415  \\
            498.49345517411706  0.20935440352564824  \\
            498.64163991108916  0.20931615710019294  \\
            498.78982464806126  0.20927795506610858  \\
            498.93800938503335  0.2092397972197066  \\
            499.08619412200545  0.2092016833189228  \\
            499.23437885897755  0.20916361285542281  \\
            499.3825635959496  0.20912558583724963  \\
            499.5307483329217  0.20908760235184332  \\
            499.6789330698938  0.20904966246756812  \\
            499.8271178068659  0.20901176623371243  \\
            499.975302543838  0.20897391368048884  \\
            500.1234872808101  0.20893610481903405  \\
            500.2716720177822  0.20889833964140886  \\
            500.4198567547543  0.2088606181205984  \\
            500.5680414917264  0.20882294021051168  \\
            500.7162262286984  0.2087853058459822  \\
            500.8644109656705  0.20874771494276737  \\
            501.0125957026426  0.20871016739754877  \\
            501.1607804396147  0.20867266308793228  \\
            501.3089651765868  0.20863520187244783  \\
            501.4571499135589  0.2085977835905495  \\
            501.605334650531  0.20856040806261558  \\
            501.7535193875031  0.20852307508994844  \\
            501.9017041244752  0.2084857844547747  \\
            502.04988886144724  0.20844853572517835  \\
            502.19807359841934  0.20841132864455303  \\
            502.34625833539144  0.20837416333571576  \\
            502.49444307236354  0.208337039878896  \\
            502.64262780933564  0.20829995833460913  \\
            502.79081254630773  0.20826291874365635  \\
            502.93899728327983  0.20822592112712474  \\
            503.08718202025193  0.2081889654863873  \\
            503.235366757224  0.20815205180310295  \\
            503.38355149419607  0.20811518003921645  \\
            503.53173623116817  0.20807835013695847  \\
            503.67992096814027  0.20804156201884558  \\
            503.82810570511236  0.20800481558768022  \\
            503.97629044208446  0.20796811072655075  \\
            504.12447517905656  0.20793144729883137  \\
            504.27265991602866  0.20789482514818222  \\
            504.42084465300076  0.20785824409854928  \\
            504.56902938997285  0.20782170395416452  \\
            504.71721412694495  0.20778520449954566  \\
            504.865398863917  0.207748745430068  \\
            505.0135836008891  0.20771232623165822  \\
            505.1617683378612  0.2076759470045217  \\
            505.3099530748333  0.20763960784655794  \\
            505.4581378118054  0.20760330883480058  \\
            505.6063225487775  0.2075670500254173  \\
            505.7545072857496  0.2075308314537099  \\
            505.9026920227217  0.20749465313411417  \\
            506.0508767596938  0.2074585150601999  \\
            506.1990614966658  0.20742241720467114  \\
            506.3472462336379  0.20738635951936574  \\
            506.49543097061  0.20735034193525576  \\
            506.6436157075821  0.20731436436244732  \\
            506.7918004445542  0.20727842669018057  \\
            506.9399851815263  0.20724252878682967  \\
            507.0881699184984  0.2072066704999029  \\
            507.2363546554705  0.20717085165604257  \\
            507.3845393924426  0.20713507206102508  \\
            507.53272412941465  0.20709933149976084  \\
            507.68090886638674  0.2070636297362943  \\
            507.82909360335884  0.20702796620025954  \\
            507.97727834033094  0.206992340780488  \\
            508.12546307730304  0.20695675361688326  \\
            508.27364781427514  0.20692120480856205  \\
            508.42183255124723  0.20688569443216706  \\
            508.57001728821933  0.20685022254186708  \\
            508.71820202519143  0.20681478916935664  \\
            508.8663867621635  0.20677939432385642  \\
            509.01457149913557  0.2067440379921128  \\
            509.16275623610767  0.2067087201383984  \\
            509.31094097307977  0.20667344070451163  \\
            509.45912571005186  0.20663819960977686  \\
            509.60731044702396  0.20660299675104446  \\
            509.75549518399606  0.2065678320026907  \\
            509.90367992096816  0.20653270521661787  \\
            510.05186465794026  0.20649761622225413  \\
            510.2000493949123  0.20646256482655373  \\
            510.3482341318844  0.20642755081399666  \\
            510.4964188688565  0.20639257394658905  \\
            510.6446036058286  0.20635763381461744  \\
            510.7927883428007  0.20632272993002487  \\
            510.9409730797728  0.20628786246453293  \\
            511.0891578167449  0.20625303154471933  \\
            511.237342553717  0.2062182372727047  \\
            511.3855272906891  0.20618347972615225  \\
            511.5337120276611  0.20614875895826812  \\
            511.6818967646332  0.20611407499780104  \\
            511.8300815016053  0.20607942784904268  \\
            511.9782662385774  0.2060448174918273  \\
            512.1264509755496  0.20601024388153202  \\
            512.2746357125216  0.20597570694907674  \\
            512.4228204494937  0.20594120660092397  \\
            512.5710051864658  0.20590674271907913  \\
            512.7191899234379  0.2058723151610904  \\
            512.86737466041  0.20583792376004856  \\
            513.015559397382  0.2058035683245873  \\
            513.1637441343541  0.20576924863888307  \\
            513.3119288713262  0.20573496446265496  \\
            513.4601136082983  0.20570071551805563  \\
            513.6082983452704  0.20566650108171103  \\
            513.7564830822425  0.20563232120962077  \\
            513.9046678192146  0.20559817606090403  \\
            514.0528525561867  0.2055640657679417  \\
            514.2010372931588  0.2055299904363761  \\
            514.3492220301309  0.20549595014511118  \\
            514.497406767103  0.20546194494631248  \\
            514.6455915040751  0.205427974865407  \\
            514.7937762410472  0.20539403990108332  \\
            514.9419609780192  0.2053601400252917  \\
            515.0901457149913  0.20532627518324378  \\
            515.2383304519634  0.20529244529341284  \\
            515.3865151889355  0.20525865024753373  \\
            515.5346999259076  0.2052248899106028  \\
            515.6828846628797  0.20519116412087807  \\
            515.8310693998518  0.20515747268987897  \\
            515.9792541368239  0.20512381540238656  \\
            516.127438873796  0.20509019201644352  \\
            516.2756236107681  0.20505660226335398  \\
            516.4238083477402  0.20502304558203208  \\
            516.5719930847123  0.2049895215602133  \\
            516.7201778216844  0.20495603043270683  \\
            516.8683625586565  0.20492257236663897  \\
            517.0165472956286  0.2048891474998891  \\
            517.1647320326007  0.20485575594108948  \\
            517.3129167695728  0.20482239776962544  \\
            517.4611015065449  0.20478907303563512  \\
            517.6092862435169  0.20475578176000986  \\
            517.757470980489  0.2047225239343937  \\
            517.9056557174611  0.20468929952118384  \\
            518.0538404544332  0.20465610845353036  \\
            518.2020251914053  0.20462295063533636  \\
            518.3502099283774  0.2045898259412579  \\
            518.4983946653495  0.20455673421670395  \\
            518.6465794023215  0.20452367527783652  \\
            518.7947641392936  0.2044906489115705  \\
            518.9429488762657  0.2044576548755739  \\
            519.0911336132378  0.20442469289826756  \\
            519.2393183502099  0.20439176260405936  \\
            519.387503087182  0.20435886320711147  \\
            519.5356878241541  0.2043259948745381  \\
            519.6838725611262  0.20429315781233762  \\
            519.8320572980983  0.20426035219458963  \\
            519.9802420350704  0.20422757816345494  \\
            520.1284267720425  0.20419483582917555  \\
            520.2766115090145  0.20416212527007474  \\
            520.4247962459866  0.20412944653255682  \\
            520.5729809829587  0.2040967996311075  \\
            520.7211657199308  0.2040641845482936  \\
            520.8693504569029  0.20403160123476308  \\
            521.017535193875  0.20399904960924528  \\
            521.1657199308471  0.20396652955855057  \\
            521.3139046678192  0.20393404093757064  \\
            521.4620894047913  0.20390158356927834  \\
            521.6102741417634  0.2038691572447277  \\
            521.7584588787355  0.20383676172305404  \\
            521.9066436157076  0.20380439673147374  \\
            522.0548283526797  0.20377206196528458  \\
            522.2030130896518  0.2037397566628971  \\
            522.3511978266239  0.20370748056448387  \\
            522.499382563596  0.20367523395403633  \\
            522.6475673005681  0.20364301704544696  \\
            522.7957520375402  0.20361083001791253  \\
            522.9439367745123  0.20357867301593416  \\
            523.0921215114843  0.20354654614931725  \\
            523.2403062484564  0.20351444949317146  \\
            523.3884909854285  0.20348238308791086  \\
            523.5366757224006  0.20345034693925362  \\
            523.6848604593727  0.2034183410182224  \\
            523.8330451963448  0.20338636526114406  \\
            523.9812299333169  0.2033544195696498  \\
            524.129414670289  0.2033225038106751  \\
            524.277599407261  0.2032906178164597  \\
            524.4257841442331  0.20325876138454774  \\
            524.5739688812052  0.20322693427778754  \\
            524.7221536181773  0.20319513622433177  \\
            524.8703383551494  0.20316336691763742  \\
            525.0185230921215  0.20313162584314337  \\
            525.1667078290936  0.20309991221139548  \\
            525.3148925660657  0.20306822629915444  \\
            525.4630773030378  0.20303656836334297  \\
            525.6112620400099  0.20300493862335808  \\
            525.7594467769819  0.20297333726107133  \\
            525.907631513954  0.20294176442082837  \\
            526.0558162509261  0.20291022020944943  \\
            526.2040009878982  0.20287870469622896  \\
            526.3521857248703  0.20284721791293586  \\
            526.5003704618424  0.20281575985381342  \\
            526.6485551988145  0.20278433047557917  \\
            526.7967399357866  0.20275292969742512  \\
            526.9449246727587  0.20272155740101758  \\
            527.0931094097308  0.20269021343049723  \\
            527.2412941467029  0.20265889759247913  \\
            527.389478883675  0.20262760965605267  \\
            527.5376636206471  0.20259634935278165  \\
            527.6858483576192  0.2025651163767042  \\
            527.8340330945913  0.20253391038433285  \\
            527.9822178315634  0.2025027303639378  \\
            528.1304025685355  0.2024715763084746  \\
            528.2785873055076  0.20244044852592033  \\
            528.4267720424796  0.20240934727865284  \\
            528.5749567794517  0.20237827278868764  \\
            528.7231415164238  0.20234722523767823  \\
            528.8713262533959  0.20231620476691606  \\
            529.019510990368  0.20228521147733042  \\
            529.1676957273401  0.2022542454294886  \\
            529.3158804643122  0.20222330664359575  \\
            529.4640652012843  0.2021923950994949  \\
            529.6122499382564  0.20216151073666705  \\
            529.7604346752285  0.2021306534542311  \\
            529.9086194122006  0.20209982311094377  \\
            530.0568041491726  0.20206901952519982  \\
            530.2049888861447  0.20203824247503185  \\
            530.3531736231168  0.2020074916981104  \\
            530.501358360089  0.20197676689174385  \\
            530.649543097061  0.2019460677128786  \\
            530.7977278340331  0.20191539346317977  \\
            530.9459125710052  0.2018847434348615  \\
            531.0940973079772  0.20185411800241426  \\
            531.2422820449493  0.20182351747356175  \\
            531.3904667819214  0.20179294211286417  \\
            531.5386515188935  0.20176239214171796  \\
            531.6868362558656  0.20173186773835597  \\
            531.8350209928377  0.20170136903784744  \\
            531.9832057298098  0.2016708961320978  \\
            532.1313904667819  0.2016404490698491  \\
            532.279575203754  0.20161002785667945  \\
            532.4277599407261  0.20157963245500352  \\
            532.5759446776982  0.2015492627840722  \\
            532.7241294146703  0.20151891871997288  \\
            532.8723141516424  0.20148860009562913  \\
            533.0204988886145  0.201458306700801  \\
            533.1686836255866  0.20142803828208486  \\
            533.3168683625587  0.2013977945429134  \\
            533.4650530995308  0.2013675751435557  \\
            533.6132378365029  0.20133737964056192  \\
            533.761422573475  0.20130720690744874  \\
            533.909607310447  0.20127705712406685  \\
            534.0577920474191  0.2012469306454154  \\
            534.2059767843912  0.20121682778059974  \\
            534.3541615213633  0.2011867487928307  \\
            534.5023462583354  0.20115669389942523  \\
            534.6505309953075  0.20112666327180598  \\
            534.7987157322796  0.20109665703550153  \\
            534.9469004692517  0.20106667527014618  \\
            535.0950852062238  0.20103671800948025  \\
            535.2432699431959  0.20100678524134977  \\
            535.391454680168  0.2009768769077067  \\
            535.53963941714  0.20094699290460877  \\
            535.6878241541121  0.20091713308221962  \\
            535.8360088910842  0.20088729724480872  \\
            535.9841936280563  0.20085748515075136  \\
            536.1323783650284  0.20082769651252871  \\
            536.2805631020005  0.20079793099672774  \\
            536.4287478389726  0.20076818822404136  \\
            536.5769325759446  0.20073846726652417  \\
            536.7251173129167  0.2007087676056598  \\
            536.8733020498888  0.20067908968726872  \\
            537.0214867868609  0.20064943386658338  \\
            537.169671523833  0.2006198004503144  \\
            537.3178562608051  0.20059018969665032  \\
            537.4660409977772  0.2005606018152577  \\
            537.6142257347493  0.20053103696728114  \\
            537.7624104717214  0.20050149526534322  \\
            537.9105952086935  0.20047197677354456  \\
            538.0587799456656  0.20044248150746372  \\
            538.2069646826377  0.20041300943415735  \\
            538.3551494196098  0.20038356047216005  \\
            538.5033341565819  0.20035413449148443  \\
            538.651518893554  0.20032473131362113  \\
            538.7997036305261  0.20029535071153876  \\
            538.9478883674982  0.20026599240968404  \\
            539.0960731044703  0.2002366560839815  \\
            539.2442578414423  0.20020734136183393  \\
            539.3924425784144  0.20017804765296052  \\
            539.5406273153865  0.20014877382185578  \\
            539.6888120523586  0.20011952021115248  \\
            539.8369967893307  0.20009028722336406  \\
            539.9851815263028  0.20006107520998398  \\
            540.1333662632749  0.20003188447148587  \\
            540.281551000247  0.20000271525732333  \\
            540.4297357372191  0.19997356776593  \\
            540.5779204741912  0.19994444214471968  \\
            540.7261052111633  0.1999153384900862  \\
            540.8742899481354  0.19988625684740335  \\
            541.0224746851075  0.19985719721102516  \\
            541.1706594220796  0.19982815952428554  \\
            541.3188441590517  0.19979914367949864  \\
            541.4670288960237  0.1997701495179585  \\
            541.6152136329958  0.19974117682993936  \\
            541.763398369968  0.19971222535469546  \\
            541.9115831069399  0.19968329478046112  \\
            542.059767843912  0.19965438474445066  \\
            542.2079525808841  0.19962549483285857  \\
            542.3561373178562  0.19959662384526863  \\
            542.5043220548283  0.19956777157346786  \\
            542.6525067918004  0.1995389384940694  \\
            542.8006915287725  0.19951012500422305  \\
            542.9488762657446  0.1994813314477139  \\
            543.0970610027167  0.19945255811496215  \\
            543.2452457396888  0.1994238052430232  \\
            543.3934304766609  0.19939507301558762  \\
            543.541615213633  0.19936636156298124  \\
            543.6897999506051  0.199337670962165  \\
            543.8379846875772  0.19930900123673512  \\
            543.9861694245493  0.19928035235692296  \\
            544.1343541615214  0.19925172423959508  \\
            544.2825388984935  0.19922311674825327  \\
            544.4307236354656  0.19919452969303442  \\
            544.5789083724377  0.1991659628307107  \\
            544.7270931094097  0.19913741586468947  \\
            544.8752778463818  0.1991088884450132  \\
            545.0234625833539  0.19908038016835966  \\
            545.171647320326  0.19905189025380704  \\
            545.3198320572981  0.19902341767016785  \\
            545.4680167942702  0.1989949628954206  \\
            545.6162015312423  0.19896652637283246  \\
            545.7643862682144  0.19893810849013344  \\
            545.9125710051865  0.19890970957951642  \\
            546.0607557421586  0.1988813299176372  \\
            546.2089404791307  0.1988529697256143  \\
            546.3571252161028  0.19882462916902935  \\
            546.5053099530749  0.19879630835792655  \\
            546.653494690047  0.19876800734681327  \\
            546.801679427019  0.19873972613465957  \\
            546.9498641639912  0.1987114646648984  \\
            547.0980489009632  0.19868322282542558  \\
            547.2462336379353  0.1986550004485999  \\
            547.3944183749073  0.19862679731124291  \\
            547.5426031118794  0.19859861313463903  \\
            547.6907878488515  0.1985704475845356  \\
            547.8389725858236  0.19854230027114286  \\
            547.9871573227957  0.1985141707157846  \\
            548.1353420597678  0.19848605751020573  \\
            548.2835267967399  0.1984579607795062  \\
            548.431711533712  0.19842988101312473  \\
            548.5798962706841  0.1984018186429789  \\
            548.7280810076562  0.19837377404346515  \\
            548.8762657446283  0.1983457475314587  \\
            549.0244504816004  0.19831773936631367  \\
            549.1726352185725  0.19828974974986296  \\
            549.3208199555446  0.19826177882641827  \\
            549.4690046925167  0.1982338266827702  \\
            549.6171894294888  0.19820589334818814  \\
            549.7653741664609  0.1981779787944203  \\
            549.913558903433  0.1981500829356938  \\
            550.061743640405  0.19812220562871447  \\
            550.2099283773771  0.19809434667266704  \\
            550.3581131143492  0.19806650580921506  \\
            550.5062978513213  0.19803868272250094  \\
            550.6544825882934  0.19801087703914586  \\
            550.8026673252655  0.1979830883282499  \\
            550.9508520622376  0.19795531557663026  \\
            551.0990367992097  0.19792755798379189  \\
            551.2472215361818  0.1978998161188515  \\
            551.3954062731539  0.19787209045777115  \\
            551.543591010126  0.19784438141720856  \\
            551.6917757470981  0.1978166893545172  \\
            551.8399604840702  0.1977890145677461  \\
            551.9881452210423  0.1977613572956401  \\
            552.1363299580144  0.1977337177176396  \\
            552.2845146949865  0.19770609595388075  \\
            552.4326994319586  0.19767849206519536  \\
            552.5808841689307  0.19765090605311098  \\
            552.7290689059026  0.19762333785985073  \\
            552.8772536428747  0.19759578736833347  \\
            553.0254383798468  0.1975682544021738  \\
            553.1736231168189  0.19754073872568187  \\
            553.321807853791  0.19751324004386364  \\
            553.4699925907631  0.19748575800242069  \\
            553.6181773277352  0.1974582921877502  \\
            553.7663620647073  0.19743084198601193  \\
            553.9145468016794  0.19740340598009606  \\
            554.0627315386515  0.1973759845187323  \\
            554.2109162756236  0.19734857812140755  \\
            554.3591010125957  0.19732118724673164  \\
            554.5072857495678  0.19729381229243761  \\
            554.6554704865399  0.19726645359538153  \\
            554.803655223512  0.19723911143154266  \\
            554.9518399604841  0.19721178601602307  \\
            555.1000246974562  0.19718447750304827  \\
            555.2482094344283  0.19715718598596657  \\
            555.3963941714004  0.19712991149724954  \\
            555.5445789083724  0.19710265400849175  \\
            555.6927636453445  0.19707541343041082  \\
            555.8409483823166  0.1970481896128476  \\
            555.9891331192887  0.19702098234476584  \\
            556.1373178562608  0.19699379135425255  \\
            556.2855025932329  0.19696661630851767  \\
            556.433687330205  0.19693945681389433  \\
            556.5818720671771  0.19691231241583868  \\
            556.7300568041492  0.19688518183408088  \\
            556.8782415411213  0.19685806462610278  \\
            557.0264262780934  0.1968309613959473  \\
            557.1746110150655  0.19680387264351729  \\
            557.3227957520376  0.19677679880648302  \\
            557.4709804890097  0.19674974026028239  \\
            557.6191652259818  0.1967226973181207  \\
            557.7673499629539  0.19669567023097084  \\
            557.915534699926  0.19666865918757312  \\
            558.063719436898  0.19664166431443542  \\
            558.21190417387  0.19661468567583315  \\
            558.3600889108421  0.19658772327380913  \\
            558.5082736478142  0.19656077704817373  \\
            558.6564583847863  0.1965338468765049  \\
            558.8046431217584  0.19650693257414797  \\
            558.9528278587305  0.1964800338942159  \\
            559.1010125957026  0.19645315052758902  \\
            559.2491973326747  0.19642628210291535  \\
            559.3973820696468  0.19639942818661021  \\
            559.5455668066189  0.19637258798672413  \\
            559.693751543591  0.19634576021140712  \\
            559.8419362805631  0.19631894538215008  \\
            559.9901210175352  0.1962921440391514  \\
            560.1383057545073  0.1962653566592427  \\
            560.2864904914794  0.19623858365588853  \\
            560.4346752284515  0.19621182537918683  \\
            560.5828599654236  0.1961850821158684  \\
            560.7310447023957  0.1961583540892973  \\
            560.8792294393677  0.19613164145947076  \\
            561.0274141763398  0.19610494432301895  \\
            561.1755989133119  0.19607826271320533  \\
            561.323783650284  0.1960515965999264  \\
            561.4719683872561  0.19602494588971187  \\
            561.6201531242282  0.1959983104257244  \\
            561.7683378612003  0.19597168998775996  \\
            561.9165225981724  0.19594508429224752  \\
            562.0647073351445  0.1959184929922492  \\
            562.2128920721166  0.19589191567746028  \\
            562.3610768090887  0.19586535187181867  \\
            562.5092615460608  0.1958388000111815  \\
            562.6574462830329  0.1958122601199316  \\
            562.805631020005  0.19578573277724862  \\
            562.9538157569771  0.19575921849803377  \\
            563.1020004939492  0.19573271773290996  \\
            563.2501852309213  0.19570623086822186  \\
            563.3983699678934  0.19567975822603564  \\
            563.5465547048653  0.19565330006413933  \\
            563.6947394418374  0.19562685657604234  \\
            563.8429241788095  0.19560042789097604  \\
            563.9911089157816  0.19557401407389322  \\
            564.1392936527537  0.19554761512546845  \\
            564.2874783897258  0.195521230982098  \\
            564.4356631266979  0.1954948615158997  \\
            564.58384786367  0.19546850653471307  \\
            564.7320326006421  0.19544216578209928  \\
            564.8802173376142  0.19541583893734124  \\
            565.0284020745863  0.19538952561544343  \\
            565.1765868115584  0.19536322536713202  \\
            565.3247715485305  0.19533693718548287  \\
            565.4729562855026  0.19531066003829564  \\
            565.6211410224747  0.1952843945558799  \\
            565.7693257594468  0.1952581412898223  \\
            565.9175104964189  0.1952319007267422  \\
            566.065695233391  0.19520567328829105  \\
            566.2138799703631  0.19517945933115277  \\
            566.3620647073351  0.19515325914704368  \\
            566.5102494443072  0.19512707296271234  \\
            566.6584341812793  0.1951009009399398  \\
            566.8066189182514  0.19507474317553938  \\
            566.9548036552235  0.19504859970135682  \\
            567.1029883921956  0.19502247048427024  \\
            567.2511731291677  0.19499635542619  \\
            567.3993578661398  0.19497025436405904  \\
            567.5475426031119  0.1949441670698524  \\
            567.695727340084  0.19491809325057768  \\
            567.8439120770561  0.19489203254827475  \\
            567.9920968140282  0.1948659845400159  \\
            568.1402815510003  0.19483994863893733  \\
            568.2884662879724  0.1948139232695282  \\
            568.4366510249445  0.194787908734929  \\
            568.5848357619166  0.19476190562175577  \\
            568.7330204988887  0.1947359144511876  \\
            568.8812052358608  0.19470993567896613  \\
            569.0293899728327  0.19468396969539606  \\
            569.1775747098048  0.19465801682534456  \\
            569.3257594467769  0.19463207732824186  \\
            569.473944183749  0.19460615139808085  \\
            569.6221289207211  0.19458023916341727  \\
            569.7703136576932  0.19455434068736957  \\
            569.9184983946653  0.19452845596761908  \\
            570.0666831316374  0.19450258493640987  \\
            570.2148678686095  0.19447672746054884  \\
            570.3630526055816  0.19445088334140562  \\
            570.5112373425537  0.19442505231491267  \\
            570.6594220795258  0.19439923405156528  \\
            570.8076068164979  0.19437342815642145  \\
            570.95579155347  0.19434763416910203  \\
            571.1039762904421  0.19432185084095183  \\
            571.2521610274142  0.19429607752176764  \\
            571.4003457643863  0.19427031488075133  \\
            571.5485305013584  0.19424456347195743  \\
            571.6967152383304  0.19421882378374872  \\
            571.8448999753025  0.19419309623879624  \\
            571.9930847122746  0.1941673811940794  \\
            572.1412694492467  0.1941416789408858  \\
            572.2894541862188  0.1941159897048113  \\
            572.4376389231909  0.19409031364576015  \\
            572.585823660163  0.19406465085794478  \\
            572.7340083971351  0.1940390013698859  \\
            572.8821931341072  0.1940133651444125  \\
            573.0303778710793  0.19398774207866193  \\
            573.1785626080514  0.19396213200407966  \\
            573.3267473450235  0.1939365346864196  \\
            573.4749320819956  0.1939109498257438  \\
            573.6231168189677  0.19388537705642267  \\
            573.7713015559398  0.19385981594713492  \\
            573.9194862929119  0.1938342657584127  \\
            574.067671029884  0.19380872504949487  \\
            574.2158557668561  0.19378319432650334  \\
            574.364040503828  0.19375767417446005  \\
            574.5122252408001  0.19373216511264965  \\
            574.6604099777722  0.19370666759461957  \\
            574.8085947147443  0.19368118200817996  \\
            574.9567794517164  0.19365570867540371  \\
            575.1049641886885  0.1936302478526265  \\
            575.2531489256606  0.19360479973044667  \\
            575.4013336626327  0.19357936443372542  \\
            575.5495183996048  0.19355394202158657  \\
            575.6977031365769  0.19352853248741672  \\
            575.845887873549  0.19350313575886527  \\
            575.9940726105211  0.19347775169784434  \\
            576.1422573474932  0.19345238010052873  \\
            576.2904420844653  0.19342702069735604  \\
            576.4386268214374  0.19340167315302662  \\
            576.5868115584095  0.19337633706650353  \\
            576.7349962953816  0.1933510119710126  \\
            576.8831810323537  0.19332569636228422  \\
            577.0313657693257  0.193300390072343  \\
            577.1795505062978  0.1932750937401645  \\
            577.3277352432699  0.19324980791405463  \\
            577.475919980242  0.19322453307673762  \\
            577.6241047172141  0.193199269645356  \\
            577.7722894541862  0.19317401797147074  \\
            577.9204741911583  0.19314877834106098  \\
            578.0686589281304  0.19312355097452438  \\
            578.2168436651025  0.19309833602667673  \\
            578.3650284020746  0.1930731335867523  \\
            578.5132131390467  0.19304794367840358  \\
            578.6613978760188  0.19302276625970152  \\
            578.8095826129909  0.19299760122313528  \\
            578.957767349963  0.1929724483956124  \\
            579.1059520869351  0.19294730753845876  \\
            579.2541368239072  0.19292217834741857  \\
            579.4023215608793  0.1928970604526543  \\
            579.5505062978514  0.19287195341874688  \\
            579.6986910348235  0.19284685632140972  \\
            579.8468757717955  0.19282176798755085  \\
            579.9950605087676  0.1927966890452158  \\
            580.1432452457396  0.19277162006965584  \\
            580.2914299827117  0.1927465615708882  \\
            580.4396147196838  0.19272151399369625  \\
            580.587799456656  0.19269647771762916  \\
            580.735984193628  0.19267145305700223  \\
            580.8841689306001  0.1926464402608967  \\
            581.0323536675722  0.1926214395131598  \\
            581.1805384045443  0.19259645093240485  \\
            581.3287231415164  0.19257147457201101  \\
            581.4769078784885  0.19254651042012355  \\
            581.6250926154606  0.19252155839965374  \\
            581.7732773524327  0.19249661836827872  \\
            581.9214620894048  0.19247169011844176  \\
            582.0696468263769  0.1924467733773521  \\
            582.217831563349  0.19242186780698492  \\
            582.3660163003211  0.1923969730040814  \\
            582.5142010372931  0.19237208844638348  \\
            582.6623857742652  0.19234721253556503  \\
            582.8105705112373  0.19232234549570842  \\
            582.9587552482094  0.19229748792678808  \\
            583.1069399851815  0.19227264036407404  \\
            583.2551247221536  0.19224780327813168  \\
            583.4033094591257  0.19222297707482194  \\
            583.5514941960978  0.19219816209530122  \\
            583.6996789330699  0.1921733586160214  \\
            583.847863670042  0.19214856684872986  \\
            583.9960484070141  0.19212378694046944  \\
            584.1442331439862  0.19209901897357848  \\
            584.2924178809583  0.19207426296569075  \\
            584.4406026179304  0.1920495188697356  \\
            584.5887873549025  0.19202478657393776  \\
            584.7369720918746  0.19200006590181753  \\
            584.8851568288467  0.1919753566121906  \\
            585.0333415658188  0.1919506583991682  \\
            585.1815263027908  0.19192597089215704  \\
            585.3297110397629  0.1919012936558593  \\
            585.477895776735  0.19187662556111812  \\
            585.626080513707  0.19185196581257252  \\
            585.7742652506792  0.19182731508107445  \\
            585.9224499876512  0.19180267392497707  \\
            586.0706347246233  0.19177804283862918  \\
            586.2188194615954  0.19175342225237516  \\
            586.3670041985675  0.19172881253255497  \\
            586.5151889355396  0.19170421398150422  \\
            586.6633736725117  0.19167962683755396  \\
            586.8115584094838  0.19165505127503105  \\
            586.9597431464559  0.19163048740425775  \\
            587.107927883428  0.191605935271552  \\
            587.2561126204001  0.19158139485922734  \\
            587.4042973573722  0.19155686608559286  \\
            587.5524820943443  0.19153234880495332  \\
            587.7006668313164  0.1915078428076089  \\
            587.8488515682884  0.1914833478198556  \\
            587.9970363052605  0.19145886350398483  \\
            588.1452210422326  0.1914343894582837  \\
            588.2934057792047  0.1914099250396429  \\
            588.4415905161768  0.19138546877946871  \\
            588.5897752531489  0.19136102112279038  \\
            588.737959990121  0.19133658264877998  \\
            588.8861447270931  0.19131215387346334  \\
            589.0343294640652  0.19128773524972  \\
            589.1825142010373  0.19126332716728325  \\
            589.3306989380094  0.19123892995274014  \\
            589.4788836749815  0.1912145438695314  \\
            589.6270684119536  0.19119016911795159  \\
            589.7752531489257  0.1911658058351489  \\
            589.9234378858978  0.19114145409512528  \\
            590.0716226228699  0.1911171139087365  \\
            590.219807359842  0.19109278522369202  \\
            590.3679920968141  0.19106846792455498  \\
            590.5161768337862  0.19104416183274234  \\
            590.6643615707582  0.19101986670652474  \\
            590.8125463077303  0.19099558224102658  \\
            590.9607310447024  0.19097130806822601  \\
            591.1089157816745  0.1909470437569549  \\
            591.2571005186466  0.1909227879663472  \\
            591.4052852556187  0.1908985403597357  \\
            591.5534699925907  0.19087430157937868  \\
            591.7016547295628  0.19085007216078523  \\
            591.849839466535  0.19082585257732182  \\
            591.998024203507  0.19080164324021265  \\
            592.1462089404791  0.1907774444985393  \\
            592.2943936774512  0.19075325663924111  \\
            592.4425784144233  0.19072907988711468  \\
            592.5907631513954  0.1907049144048145  \\
            592.7389478883675  0.19068076029285227  \\
            592.8871326253396  0.19065661758959754  \\
            593.0353173623117  0.19063248627127719  \\
            593.1835020992838  0.19060836625197577  \\
            593.3316868362558  0.19058425738363535  \\
            593.4798715732279  0.1905601594560556  \\
            593.6280563102  0.19053607219689359  \\
            593.7762410471721  0.1905119952716641  \\
            593.9244257841442  0.1904879282837394  \\
            594.0726105211163  0.19046387044079727  \\
            594.2207952580884  0.19043982052815256  \\
            594.3689799950605  0.19041577911984997  \\
            594.5171647320326  0.19039174676863374  \\
            594.6653494690047  0.1903677239662415  \\
            594.8135342059768  0.1903437111434044  \\
            594.9617189429489  0.19031970866984707  \\
            595.109903679921  0.1902957168542875  \\
            595.2580884168931  0.1902717359444373  \\
            595.4062731538652  0.19024776612700137  \\
            595.5544578908373  0.19022380752767815  \\
            595.7026426278094  0.19019986021115953  \\
            595.8508273647815  0.1901759241811309  \\
            595.9990121017535  0.19015199938027105  \\
            596.1471968387256  0.19012808569025222  \\
            596.2953815756977  0.1901041829317402  \\
            596.4435663126698  0.1900802908643941  \\
            596.5917510496419  0.19005640918686664  \\
            596.739935786614  0.1900325375368039  \\
            596.888120523586  0.19000867547716974  \\
            597.0363052605582  0.18998482150238716  \\
            597.1844899975302  0.1899609757426673  \\
            597.3326747345023  0.18993713876571314  \\
            597.4808594714744  0.18991331107947515  \\
            597.6290442084465  0.1898894931321516  \\
            597.7772289454186  0.18986568531218834  \\
            597.9254136823907  0.1898418879482789  \\
            598.0735984193628  0.1898181013093645  \\
            598.2217831563349  0.189794325604634  \\
            598.369967893307  0.18977056098352393  \\
            598.5181526302791  0.18974680753571846  \\
            598.6663373672511  0.1897230652911495  \\
            598.8145221042232  0.18969933421999646  \\
            598.9627068411953  0.1896756142326866  \\
            599.1108915781674  0.18965190517989475  \\
            599.2590763151395  0.18962820685254334  \\
            599.4072610521116  0.18960451898180264  \\
            599.5554457890837  0.18958084123909041  \\
            599.7036305260558  0.18955717323607216  \\
            599.8518152630279  0.18953351478978014  \\
            600.0  0.18950986607876485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={3e16acf7-793c-474e-ad32-80d4e346db58}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0004016876735396076  \\
            0.2963694739441837  0.0015179080233431272  \\
            0.4445542109162756  0.0032119372626309077  \\
            0.5927389478883675  0.005348783036659291  \\
            0.7409236848604593  0.007801727319431846  \\
            0.8891084218325512  0.010457194082043987  \\
            1.037293158804643  0.013217815694732085  \\
            1.185477895776735  0.01600376443294662  \\
            1.3336626327488268  0.01875275193881839  \\
            1.4818473697209187  0.0214192482448748  \\
            1.6300321066930106  0.023971288571526826  \\
            1.7782168436651025  0.026383200717247184  \\
            1.9264015806371944  0.028640325030431825  \\
            2.074586317609286  0.03073291031991506  \\
            2.222771054581378  0.03265573286312156  \\
            2.37095579155347  0.03440673293305129  \\
            2.5191405285255617  0.03598699193862423  \\
            2.6673252654976536  0.0373997928005005  \\
            2.8155100024697455  0.03865060763741697  \\
            2.9636947394418374  0.03974603699780006  \\
            3.1118794764139293  0.04069450388001762  \\
            3.260064213386021  0.04150441388417096  \\
            3.408248950358113  0.04218580341091723  \\
            3.556433687330205  0.0427480307914127  \\
            3.704618424302297  0.04320110666173392  \\
            3.8528031612743887  0.04355549058897279  \\
            4.000987898246481  0.04382069774254221  \\
            4.149172635218572  0.04400681054715807  \\
            4.297357372190664  0.044123654386088756  \\
            4.445542109162756  0.04417822454066755  \\
            4.593726846134848  0.0441885148267697  \\
            4.74191158310694  0.04418671151348908  \\
            4.8900963200790315  0.04418484060961085  \\
            5.038281057051123  0.04418288742877401  \\
            5.186465794023215  0.04418086372061042  \\
            5.334650530995307  0.04417878130388242  \\
            5.482835267967399  0.04417665298063925  \\
            5.631020004939491  0.0441744882832773  \\
            5.779204741911583  0.04417229364547928  \\
            5.927389478883675  0.04417007565107152  \\
            6.075574215855767  0.04416784120775875  \\
            6.2237589528278585  0.044165595802112115  \\
            6.37194368979995  0.044163343649240516  \\
            6.520128426772042  0.04416108790446573  \\
            6.668313163744134  0.04415883210651481  \\
            6.816497900716226  0.044156579246911444  \\
            6.964682637688318  0.044154331863355385  \\
            7.11286737466041  0.04415209212062751  \\
            7.261052111632502  0.044149861810589774  \\
            7.409236848604594  0.04414764248001475  \\
            7.5574215855766855  0.04414543591958533  \\
            7.705606322548777  0.04414324313007703  \\
            7.853791059520869  0.044141064943080115  \\
            8.001975796492962  0.04413890213479788  \\
            8.150160533465053  0.04413675542604666  \\
            8.298345270437144  0.04413462548225581  \\
            8.446530007409237  0.0441325129134677  \\
            8.594714744381328  0.04413041827433775  \\
            8.74289948135342  0.044128342064134386  \\
            8.891084218325512  0.044126284726739066  \\
            9.039268955297604  0.04412424690259025  \\
            9.187453692269695  0.044122229276211754  \\
            9.335638429241788  0.04412023170008006  \\
            9.48382316621388  0.0441182541284718  \\
            9.632007903185972  0.044116296583546676  \\
            9.780192640158063  0.04411435915534744  \\
            9.928377377130156  0.04411244200179989  \\
            10.076562114102247  0.04411054534871286  \\
            10.22474685107434  0.04410866948977825  \\
            10.37293158804643  0.04410640897343073  \\
            10.521116325018523  0.044104557367996906  \\
            10.669301061990614  0.044103333541686156  \\
            10.817485798962707  0.04410219185499628  \\
            10.965670535934798  0.04410087922110683  \\
            11.113855272906891  0.044099435105879124  \\
            11.262040009878982  0.04409819152785621  \\
            11.410224746851075  0.04409777305826294  \\
            11.558409483823166  0.044099096821005886  \\
            11.706594220795258  0.044103372492673376  \\
            11.85477895776735  0.04411231530672083  \\
            12.002963694739442  0.04412884774909552  \\
            12.151148431711533  0.044153140297171975  \\
            12.299333168683626  0.04418485708622077  \\
            12.447517905655717  0.04422363393490631  \\
            12.59570264262781  0.04426907834528681  \\
            12.7438873795999  0.04432076950281428  \\
            12.892072116571994  0.044378258276334556  \\
            13.040256853544085  0.044441067218087264  \\
            13.188441590516177  0.044508690563705856  \\
            13.336626327488268  0.044580603706079566  \\
            13.484811064460361  0.04465659523299472  \\
            13.632995801432452  0.04473632779913117  \\
            13.781180538404545  0.04481933379398177  \\
            13.929365275376636  0.04490517330705458  \\
            14.077550012348729  0.044993434127872864  \\
            14.22573474932082  0.045083731745975096  \\
            14.373919486292912  0.04517570935091496  \\
            14.522104223265003  0.04526903783226135  \\
            14.670288960237096  0.045363415779598376  \\
            14.818473697209187  0.04545856948252535  \\
            14.96665843418128  0.045554252930656805  \\
            15.114843171153371  0.04565024781362246  \\
            15.263027908125464  0.04574656576761708  \\
            15.411212645097555  0.04584313065663464  \\
            15.559397382069648  0.045939802139431454  \\
            15.707582119041739  0.04603646099191273  \\
            15.855766856013831  0.04613300222397673  \\
            16.003951592985924  0.04622933507951483  \\
            16.152136329958015  0.04632538303641143  \\
            16.300321066930106  0.046421083806543986  \\
            16.448505803902197  0.04651638933578307  \\
            16.596690540874288  0.046611265803992274  \\
            16.744875277846383  0.046705693625028286  \\
            16.893060014818474  0.046799667446740814  \\
            17.041244751790565  0.046893196150972684  \\
            17.189429488762656  0.04698638246511923  \\
            17.33761422573475  0.04707940206629374  \\
            17.48579896270684  0.047172263922015845  \\
            17.633983699678932  0.04726497881265502  \\
            17.782168436651023  0.04735755856293928  \\
            17.930353173623118  0.0474500160419551  \\
            18.07853791059521  0.04754236516314745  \\
            18.2267226475673  0.0476346208843198  \\
            18.37490738453939  0.04772679920763411  \\
            18.523092121511485  0.047818917179610815  \\
            18.671276858483576  0.04791099289112885  \\
            18.819461595455667  0.04800304547742565  \\
            18.96764633242776  0.04809509511809712  \\
            19.115831069399853  0.04818716303709767  \\
            19.264015806371944  0.04827927214149886  \\
            19.412200543344035  0.04837161257912223  \\
            19.560385280316126  0.04846430878922439  \\
            19.70857001728822  0.048557343199811004  \\
            19.85675475426031  0.048650699328575436  \\
            20.004939491232403  0.04874436178289876  \\
            20.153124228204494  0.04883831625984975  \\
            20.301308965176588  0.04893254954618488  \\
            20.44949370214868  0.04902704951834832  \\
            20.59767843912077  0.049121805142471935  \\
            20.74586317609286  0.049216806474375305  \\
            20.894047913064956  0.04931204465956571  \\
            21.042232650037047  0.049407511933238106  \\
            21.190417387009138  0.04950320162027517  \\
            21.33860212398123  0.04959910813524728  \\
            21.486786860953323  0.04969522698241252  \\
            21.634971597925414  0.049791582035882215  \\
            21.783156334897505  0.04988841705871065  \\
            21.931341071869596  0.049985751329574175  \\
            22.07952580884169  0.05008354015782599  \\
            22.227710545813782  0.05018174213946439  \\
            22.375895282785873  0.050280319157132825  \\
            22.524080019757964  0.05037923638011983  \\
            22.67226475673006  0.05047846226435909  \\
            22.82044949370215  0.050577968552429374  \\
            22.96863423067424  0.05067773027355461  \\
            23.11681896764633  0.05077772574360381  \\
            23.265003704618426  0.05087793656509114  \\
            23.413188441590517  0.05097834762717585  \\
            23.561373178562608  0.051078947105662346  \\
            23.7095579155347  0.05117972646300012  \\
            23.857742652506793  0.0512806804482838  \\
            24.005927389478884  0.05138180709725314  \\
            24.154112126450975  0.051483225290393696  \\
            24.302296863423066  0.051585152921799916  \\
            24.45048160039516  0.05168754478571821  \\
            24.598666337367252  0.05179035285517756  \\
            24.746851074339343  0.051893533082045695  \\
            24.895035811311434  0.051997045397029006  \\
            25.043220548283525  0.052100853709672656  \\
            25.19140528525562  0.05220492590836051  \\
            25.33959002222771  0.052309233860315135  \\
            25.4877747591998  0.05241375341159784  \\
            25.635959496171893  0.05251846438710863  \\
            25.784144233143987  0.052623350590586274  \\
            25.932328970116078  0.052728399804608195  \\
            26.08051370708817  0.05283360379059058  \\
            26.22869844406026  0.05293895828878833  \\
            26.376883181032355  0.05304446301829506  \\
            26.525067918004446  0.05315012167704309  \\
            26.673252654976537  0.053255957104764017  \\
            26.821437391948628  0.053362253957599956  \\
            26.969622128920722  0.05346905843375782  \\
            27.117806865892813  0.05357631651620382  \\
            27.265991602864904  0.053683978542543975  \\
            27.414176339836995  0.05379199920502407  \\
            27.56236107680909  0.053900337550529684  \\
            27.71054581378118  0.05400895698058615  \\
            27.858730550753272  0.05411782525135863  \\
            28.006915287725363  0.05422691447365202  \\
            28.155100024697457  0.054336201112911035  \\
            28.30328476166955  0.054445665989220134  \\
            28.45146949864164  0.05455529427730359  \\
            28.59965423561373  0.05466507550652544  \\
            28.747838972585825  0.05477500356088951  \\
            28.896023709557916  0.05488507667903939  \\
            29.044208446530007  0.0549952974542585  \\
            29.192393183502098  0.05510567283446997  \\
            29.340577920474193  0.05521620945252265  \\
            29.488762657446284  0.05532712022736177  \\
            29.636947394418375  0.05543859562699102  \\
            29.785132131390466  0.055550573804857215  \\
            29.93331686836256  0.05566299774419062  \\
            30.08150160533465  0.05577581525800491  \\
            30.229686342306742  0.055888978989097206  \\
            30.377871079278833  0.05600244641004811  \\
            30.526055816250928  0.056116179823221625  \\
            30.67424055322302  0.056230146360765204  \\
            30.82242529019511  0.05634431798460974  \\
            30.9706100271672  0.05645867148646958  \\
            31.118794764139295  0.056573188487842506  \\
            31.266979501111386  0.056687855440009725  \\
            31.415164238083477  0.056802663624035916  \\
            31.56334897505557  0.05691760915076916  \\
            31.711533712027663  0.05703269296084103  \\
            31.859718448999754  0.05714792082466648  \\
            32.00790318597185  0.05726330334244394  \\
            32.15608792294394  0.057378854125622936  \\
            32.30427265991603  0.057494746159337265  \\
            32.45245739688812  0.05761124689661434  \\
            32.60064213386021  0.05772828745458988  \\
            32.7488268708323  0.05784580425060444  \\
            32.897011607804394  0.05796373900220341  \\
            33.045196344776485  0.05808203872713699  \\
            33.193381081748576  0.05820065574336027  \\
            33.341565818720674  0.0583195476690331  \\
            33.489750555692765  0.05843867742252021  \\
            33.63793529266486  0.05855801322239114  \\
            33.78612002963695  0.05867752858742028  \\
            33.93430476660904  0.058797202336586835  \\
            34.08248950358113  0.05891701858907486  \\
            34.23067424055322  0.05903696676427324  \\
            34.37885897752531  0.05915704158177568  \\
            34.52704371449741  0.05927724306138073  \\
            34.6752284514695  0.059397576523091765  \\
            34.82341318844159  0.05951805258711698  \\
            34.97159792541368  0.05963868717386945  \\
            35.119782662385774  0.05975948936831037  \\
            35.267967399357865  0.05988075376532142  \\
            35.416152136329956  0.06000264912350236  \\
            35.56433687330205  0.06012510122601907  \\
            35.712521610274145  0.06024804160505772  \\
            35.860706347246236  0.06037140754182477  \\
            36.00889108421833  0.06049514206654692  \\
            36.15707582119042  0.06061919395847121  \\
            36.30526055816251  0.06074351774586489  \\
            36.4534452951346  0.06086807370601552  \\
            36.60163003210669  0.060992827865230956  \\
            36.74981476907878  0.061117751998839294  \\
            36.89799950605088  0.06124282363118894  \\
            37.04618424302297  0.06136802603564856  \\
            37.19436897999506  0.06149334823460708  \\
            37.34255371696715  0.06161878499947374  \\
            37.490738453939244  0.061744336850678046  \\
            37.638923190911335  0.06187001005766976  \\
            37.787107927883426  0.06199581663891895  \\
            37.93529266485552  0.062121774361915946  \\
            38.083477401827615  0.06224790674317136  \\
            38.231662138799706  0.06237431579572463  \\
            38.3798468757718  0.06250139831805802  \\
            38.52803161274389  0.06262910193178753  \\
            38.67621634971598  0.06275734953243263  \\
            38.82440108668807  0.06288607020618281  \\
            38.97258582366016  0.06301519922989739  \\
            39.12077056063225  0.06314467807110569  \\
            39.26895529760435  0.06327445438800691  \\
            39.41714003457644  0.06340448202947016  \\
            39.56532477154853  0.06353472103503449  \\
            39.71350950852062  0.0636651376349089  \\
            39.861694245492714  0.06379570424997225  \\
            40.009878982464805  0.06392639949177338  \\
            40.158063719436896  0.06405720816253099  \\
            40.30624845640899  0.06418812125513378  \\
            40.454433193381085  0.06431913595314027  \\
            40.602617930353176  0.064450255630779  \\
            40.75080266732527  0.06458148985294837  \\
            40.89898740429736  0.06471285437521675  \\
            41.04717214126945  0.06484437114382235  \\
            41.19535687824154  0.06497606829567339  \\
            41.34354161521363  0.06510806457985074  \\
            41.49172635218572  0.06524078020324933  \\
            41.63991108915781  0.06537414785633525  \\
            41.78809582612991  0.06550808442811566  \\
            41.936280563102  0.06564251343703977  \\
            42.08446530007409  0.06577736503099876  \\
            42.232650037046184  0.06591257598732592  \\
            42.380834774018275  0.06604808971279647  \\
            42.529019510990366  0.06618385624362769  \\
            42.67720424796246  0.06631983224547891  \\
            42.82538898493455  0.06645598101345147  \\
            42.97357372190665  0.06659227247208871  \\
            43.12175845887874  0.06672868317537602  \\
            43.26994319585083  0.0668651963067408  \\
            43.41812793282292  0.06700180167905247  \\
            43.56631266979501  0.06713849573462248  \\
            43.7144974067671  0.06727528154520433  \\
            43.86268214373919  0.06741216881199351  \\
            44.01086688071128  0.06754917386562753  \\
            44.15905161768338  0.06768631966618598  \\
            44.30723635465547  0.06782363580319037  \\
            44.455421091627564  0.06796114722803079  \\
            44.603605828599655  0.06809930110876292  \\
            44.751790565571746  0.06823818042128141  \\
            44.89997530254384  0.06837769286217349  \\
            45.04816003951593  0.06851775319487594  \\
            45.19634477648802  0.06865828324967505  \\
            45.34452951346012  0.06879921192370675  \\
            45.49271425043221  0.06894047518095645  \\
            45.6408989874043  0.06908201605225915  \\
            45.78908372437639  0.06922378463529948  \\
            45.93726846134848  0.06936573809461147  \\
            46.08545319832057  0.06950784066157888  \\
            46.23363793529266  0.0696500636344349  \\
            46.381822672264754  0.06979238537826236  \\
            46.53000740923685  0.06993479132499361  \\
            46.67819214620894  0.07007727397341057  \\
            46.826376883181034  0.0702198328891447  \\
            46.974561620153125  0.07036247470467703  \\
            47.122746357125216  0.07050521311933819  \\
            47.27093109409731  0.0706480688993083  \\
            47.4191158310694  0.07079106987761709  \\
            47.56730056804149  0.07093425095414382  \\
            47.71548530501359  0.0710776826486338  \\
            47.86367004198568  0.07122187148806482  \\
            48.01185477895777  0.0713668003154143  \\
            48.16003951592986  0.07151237204818309  \\
            48.30822425290195  0.0716584971082751  \\
            48.45640898987404  0.07180509342199733  \\
            48.60459372684613  0.0719520864200599  \\
            48.752778463818224  0.07209940903757599  \\
            48.90096320079032  0.07224700171406187  \\
            49.04914793776241  0.07239481239343692  \\
            49.197332674734504  0.07254279652402361  \\
            49.345517411706595  0.0726909170585475  \\
            49.493702148678686  0.07283914445413721  \\
            49.64188688565078  0.07298745667232452  \\
            49.79007162262287  0.07313583917904422  \\
            49.93825635959496  0.07328428494463426  \\
            50.08644109656705  0.07343279444383564  \\
            50.23462583353915  0.07358137565579248  \\
            50.38281057051124  0.07373004406405197  \\
            50.53099530748333  0.07387882265656437  \\
            50.67918004445542  0.0740277419256831  \\
            50.82736478142751  0.07417683986816459  \\
            50.9755495183996  0.07432617792514093  \\
            51.123734255371694  0.0744762908383267  \\
            51.271918992343785  0.07462718486265209  \\
            51.42010372931588  0.07477875618872867  \\
            51.568288466287974  0.07493090894910005  \\
            51.716473203260065  0.07508355521824182  \\
            51.864657940232156  0.07523661501256161  \\
            52.01284267720425  0.07539001629039904  \\
            52.16102741417634  0.07554369495202572  \\
            52.30921215114843  0.07569759483964532  \\
            52.45739688812052  0.07585166773739346  \\
            52.60558162509262  0.07600587337133782  \\
            52.75376636206471  0.07616017940947804  \\
            52.9019510990368  0.07631456146174581  \\
            53.05013583600889  0.0764690030800048  \\
            53.19832057298098  0.07662349575805072  \\
            53.34650530995307  0.07677803893161121  \\
            53.494690046925164  0.07693263997834604  \\
            53.642874783897255  0.0770873142178469  \\
            53.791059520869354  0.0772420849116375  \\
            53.939244257841445  0.07739698326317358  \\
            54.087428994813536  0.07755204841784288  \\
            54.23561373178563  0.07770730506861916  \\
            54.38379846875772  0.07786325403961444  \\
            54.53198320572981  0.07802004686821556  \\
            54.6801679427019  0.07817757150034899  \\
            54.82835267967399  0.07833572426015499  \\
            54.97653741664609  0.0784944098499875  \\
            55.12472215361818  0.07865354135041423  \\
            55.27290689059027  0.07881304022021657  \\
            55.42109162756236  0.0789728362963897  \\
            55.56927636453445  0.07913286779414246  \\
            55.717461101506544  0.07929308130689745  \\
            55.865645838478635  0.079453431806291  \\
            56.013830575450726  0.07961388264217316  \\
            56.162015312422824  0.07977440554260769  \\
            56.310200049394915  0.07993498061387211  \\
            56.458384786367006  0.08009559634045761  \\
            56.6065695233391  0.0802562495850692  \\
            56.75475426031119  0.08041694558862553  \\
            56.90293899728328  0.08057769797025899  \\
            57.05112373425537  0.08073852872731574  \\
            57.19930847122746  0.08089946823535563  \\
            57.34749320819956  0.08106055524815227  \\
            57.49567794517165  0.08122183019741981  \\
            57.64386268214374  0.08138355494046426  \\
            57.79204741911583  0.08154620125842547  \\
            57.94023215608792  0.08170964791930437  \\
            58.088416893060014  0.08187378250169423  \\
            58.236601630032105  0.08203850139478092  \\
            58.384786367004196  0.08220370979834271  \\
            58.53297110397629  0.0823693217227503  \\
            58.681155840948385  0.08253525998896691  \\
            58.829340577920476  0.08270145622854817  \\
            58.97752531489257  0.08286785088364221  \\
            59.12571005186466  0.08303439320698959  \\
            59.27389478883675  0.08320104126192333  \\
            59.42207952580884  0.08336776192236896  \\
            59.57026426278093  0.0835345308728444  \\
            59.71844899975302  0.08370133260846008  \\
            59.86663373672512  0.08386816043491886  \\
            60.01481847369721  0.08403501646851608  \\
            60.1630032106693  0.0842019116361395  \\
            60.31118794764139  0.08436886567526942  \\
            60.459372684613484  0.08453590713397856  \\
            60.607557421585575  0.08470307337093202  \\
            60.755742158557666  0.08487041055538752  \\
            60.90392689552976  0.08503801461827092  \\
            61.052111632501855  0.08520650442252033  \\
            61.200296369473946  0.08537587017212854  \\
            61.34848110644604  0.08554599030764795  \\
            61.49666584341813  0.08571675250840503  \\
            61.64485058039022  0.08588805369250031  \\
            61.79303531736231  0.08605980001680856  \\
            61.9412200543344  0.08623190687697857  \\
            62.08940479130649  0.08640429890743331  \\
            62.23758952827859  0.08657690998136988  \\
            62.38577426525068  0.08674968321075943  \\
            62.53395900222277  0.08692257094634731  \\
            62.68214373919486  0.087095534777653  \\
            62.830328476166954  0.08726854553297003  \\
            62.978513213139045  0.08744158327936612  \\
            63.12669795011114  0.08761463732268308  \\
            63.27488268708323  0.08778770620753686  \\
            63.423067424055326  0.08796079771731752  \\
            63.57125216102742  0.08813392887418926  \\
            63.71943689799951  0.08830712593909038  \\
            63.8676216349716  0.08848042441173333  \\
            64.0158063719437  0.08865386903060467  \\
            64.16399110891578  0.08882749218764663  \\
            64.31217584588788  0.08900182325484787  \\
            64.46036058285996  0.08917711188611063  \\
            64.60854531983206  0.08935322704709871  \\
            64.75673005680414  0.08953004737079918  \\
            64.90491479377624  0.0897074611575226  \\
            65.05309953074833  0.0898853663749028  \\
            65.20128426772042  0.09006367065789704  \\
            65.34946900469252  0.09024229130878593  \\
            65.4976537416646  0.09042115529717343  \\
            65.6458384786367  0.09060019925998689  \\
            65.79402321560879  0.09077936950147701  \\
            65.94220795258089  0.09095862199321791  \\
            66.09039268955297  0.091137922374107  \\
            66.23857742652507  0.09131724595036514  \\
            66.38676216349715  0.09149657769553649  \\
            66.53494690046925  0.0916759122504886  \\
            66.68313163744135  0.09185525392341243  \\
            66.83131637441343  0.09203461668982223  \\
            66.97950111138553  0.0922140241925557  \\
            67.12768584835761  0.09239350974177384  \\
            67.27587058532971  0.09257311631496108  \\
            67.4240553223018  0.09275289655692516  \\
            67.5722400592739  0.09293309018596696  \\
            67.720424796246  0.09311430496025139  \\
            67.86860953321808  0.09329642441443467  \\
            68.01679427019018  0.09347931778118543  \\
            68.16497900716226  0.0936628643903903  \\
            68.31316374413436  0.09384695366915405  \\
            68.46134848110644  0.09403148514179945  \\
            68.60953321807854  0.09421636842986746  \\
            68.75771795505062  0.094401523252117  \\
            68.90590269202272  0.09458687942452515  \\
            69.05408742899482  0.09477237686028706  \\
            69.2022721659669  0.0949579655698159  \\
            69.350456902939  0.095143605660743  \\
            69.49864163991109  0.09532926733791769  \\
            69.64682637688318  0.09551493090340746  \\
            69.79501111385527  0.09570058675649779  \\
            69.94319585082737  0.09588623539369232  \\
            70.09138058779946  0.09607188740871273  \\
            70.23956532477155  0.09625756349249874  \\
            70.38775006174365  0.09644329443320823  \\
            70.53593479871573  0.09662912111621709  \\
            70.68411953568783  0.09681509452411934  \\
            70.83230427265991  0.09700130551700527  \\
            70.98048900963201  0.0971884491964274  \\
            71.1286737466041  0.0973765817788273  \\
            71.27685848357619  0.09756556275718105  \\
            71.42504322054829  0.0977552621521688  \\
            71.57322795752037  0.0979455605121749  \\
            71.72141269449247  0.0981363489132879  \\
            71.86959743146456  0.09832752895930039  \\
            72.01778216843665  0.09851901278170928  \\
            72.16596690540874  0.09871072303971554  \\
            72.31415164238084  0.09890259292022432  \\
            72.46233637935293  0.09909456613784498  \\
            72.61052111632502  0.09928659693489095  \\
            72.75870585329712  0.09947865008137993  \\
            72.9068905902692  0.09967070087503369  \\
            73.0550753272413  0.09986273514127822  \\
            73.20326006421338  0.10005474923324366  \\
            73.35144480118548  0.10024675003176432  \\
            73.49962953815756  0.10043875494537863  \\
            73.64781427512966  0.10063079191032925  \\
            73.79599901210176  0.10082289939056296  \\
            73.94418374907384  0.10101512637773068  \\
            74.09236848604594  0.10120751714062866  \\
            74.24055322301803  0.1014005912363558  \\
            74.38873795999012  0.10159474462411264  \\
            74.53692269696221  0.10178982673131727  \\
            74.6851074339343  0.1019856979434784  \\
            74.83329217090639  0.10218222960419517  \\
            74.98147690787849  0.10237930401515732  \\
            75.12966164485059  0.10257681443614508  \\
            75.27784638182267  0.10277466508502915  \\
            75.42603111879477  0.10297277113777084  \\
            75.57421585576685  0.10317105872842196  \\
            75.72240059273895  0.10336946494912481  \\
            75.87058532971103  0.10356793785011223  \\
            76.01877006668313  0.10376643643970762  \\
            76.16695480365523  0.10396493068432482  \\
            76.31513954062731  0.10416340150846826  \\
            76.46332427759941  0.10436184079473289  \\
            76.6115090145715  0.10456025138380412  \\
            76.7596937515436  0.10475864707445799  \\
            76.90787848851568  0.10495705262356096  \\
            77.05606322548778  0.10515550374607009  \\
            77.20424796245986  0.10535404711503288  \\
            77.35243269943196  0.10555274036158745  \\
            77.50061743640406  0.10575181569410674  \\
            77.64880217337614  0.1059519962381572  \\
            77.79698691034824  0.10615319177268431  \\
            77.94517164732032  0.10635525272991181  \\
            78.09335638429242  0.1065580409302974  \\
            78.2415411212645  0.1067614295825327  \\
            78.3897258582366  0.10696530328354331  \\
            78.5379105952087  0.10716955801848867  \\
            78.68609533218078  0.1073741011607622  \\
            78.83428006915288  0.10757885147199128  \\
            78.98246480612497  0.10778373910203716  \\
            79.13064954309706  0.10798870558899508  \\
            79.27883428006915  0.10819370385919413  \\
            79.42701901704125  0.10839869822719742  \\
            79.57520375401333  0.10860366439580192  \\
            79.72338849098543  0.10880858945603858  \\
            79.87157322795753  0.10901347188717223  \\
            80.01975796492961  0.10921832155670166  \\
            80.16794270190171  0.1094231597203596  \\
            80.31612743887379  0.10962801902211265  \\
            80.46431217584589  0.10983294349416145  \\
            80.61249691281797  0.11003798855694046  \\
            80.76068164979007  0.11024326923529355  \\
            80.90886638676217  0.1104495189681062  \\
            81.05705112373425  0.11065683279005739  \\
            81.20523586070635  0.11086506439408968  \\
            81.35342059767844  0.11107407779905731  \\
            81.50160533465053  0.11128374734972632  \\
            81.64979007162262  0.1114939577167744  \\
            81.79797480859472  0.11170460389679107  \\
            81.9461595455668  0.11191559121227751  \\
            82.0943442825389  0.1121268353116467  \\
            82.242529019511  0.11233826216922332  \\
            82.39071375648308  0.11254980808524377  \\
            82.53889849345518  0.11276141968585626  \\
            82.68708323042726  0.11297305392312065  \\
            82.83526796739936  0.11318467807500861  \\
            82.98345270437144  0.11339626974540347  \\
            83.13163744134354  0.1136078168641004  \\
            83.27982217831563  0.11381931768680623  \\
            83.42800691528772  0.11403078079513954  \\
            83.57619165225982  0.11424222509663066  \\
            83.7243763892319  0.11445367982472165  \\
            83.872561126204  0.11466518453876633  \\
            84.02074586317609  0.11487678942098721  \\
            84.16893060014819  0.11508912668088117  \\
            84.31711533712027  0.11530257324009194  \\
            84.46530007409237  0.11551697842484887  \\
            84.61348481106447  0.11573220205292374  \\
            84.76166954803655  0.11594811443363093  \\
            84.90985428500865  0.11616459636782746  \\
            85.05803902198073  0.1163815391479127  \\
            85.20622375895283  0.11659884455782882  \\
            85.35440849592491  0.1168164248730603  \\
            85.50259323289701  0.11703420286063437  \\
            85.6507779698691  0.11725211177912069  \\
            85.7989627068412  0.11747009537863154  \\
            85.9471474438133  0.11768810790082171  \\
            86.09533218078538  0.11790611407888851  \\
            86.24351691775747  0.11812408913757194  \\
            86.39170165472956  0.11834201879315438  \\
            86.53988639170166  0.1185598992534609  \\
            86.68807112867374  0.11877773721785903  \\
            86.83625586564584  0.1189955498772589  \\
            86.98444060261794  0.11921336491411319  \\
            87.13262533959002  0.11943122050241708  \\
            87.28081007656212  0.11964916530770842  \\
            87.4289948135342  0.11986743124365308  \\
            87.5771795505063  0.1200868479680753  \\
            87.72536428747838  0.12030736098871288  \\
            87.87354902445048  0.1205288086776913  \\
            88.02173376142257  0.12075104149038805  \\
            88.16991849839467  0.12097392196543272  \\
            88.31810323536676  0.12119732472470685  \\
            88.46628797233885  0.12142113647334404  \\
            88.61447270931095  0.12164525599972999  \\
            88.76265744628303  0.12186959417550239  \\
            88.91084218325513  0.12209407395555098  \\
            89.05902692022721  0.12231863037801756  \\
            89.20721165719931  0.12254321056429597  \\
            89.35539639417141  0.12276777371903205  \\
            89.50358113114349  0.1229922911301237  \\
            89.65176586811559  0.1232167461687209  \\
            89.79995060508767  0.12344113428922561  \\
            89.94813534205977  0.12366546302929189  \\
            90.09632007903186  0.12388975200982578  \\
            90.24450481600395  0.12411403293498542  \\
            90.39268955297604  0.12433834959218096  \\
            90.54087428994814  0.12456275785207459  \\
            90.68905902692023  0.12478734255523782  \\
            90.83724376389232  0.1250128861977151  \\
            90.98542850086442  0.12523962498565325  \\
            91.1336132378365  0.12546738691646578  \\
            91.2817979748086  0.1256960124718308  \\
            91.42998271178068  0.1259253546176905  \\
            91.57816744875278  0.12615527880425167  \\
            91.72635218572486  0.12638566296598513  \\
            91.87453692269696  0.12661639752162637  \\
            92.02272165966906  0.12684738537417495  \\
            92.17090639664114  0.12707854191089485  \\
            92.31909113361324  0.12730979500331446  \\
            92.46727587058533  0.1275410850072264  \\
            92.61546060755742  0.1277723647626877  \\
            92.76364534452951  0.1280035995940197  \\
            92.9118300815016  0.128234767309808  \\
            93.0600148184737  0.1284658582029027  \\
            93.20819955544579  0.12869687505041813  \\
            93.35638429241789  0.12892783311373293  \\
            93.50456902938997  0.12915876013849015  \\
            93.65275376636207  0.12938969635459713  \\
            93.80093850333415  0.12962069447622557  \\
            93.94912324030625  0.12985181970181145  \\
            94.09730797727833  0.13008353926000246  \\
            94.24549271425043  0.1303165331515114  \\
            94.39367745122253  0.13055063769991543  \\
            94.54186218819461  0.13078568386547493  \\
            94.69004692516671  0.13102151545488938  \\
            94.8382316621388  0.1312579891212973  \\
            94.9864163991109  0.13149497436427637  \\
            95.13460113608298  0.13173235352984328  \\
            95.28278587305508  0.13197002181045384  \\
            95.43097061002717  0.13220788724500301  \\
            95.57915534699926  0.13244587071882474  \\
            95.72734008397136  0.13268390596369217  \\
            95.87552482094344  0.13292193955781748  \\
            96.02370955791554  0.13315993092585193  \\
            96.17189429488762  0.1333978523388859  \\
            96.32007903185972  0.13363568891444885  \\
            96.4682637688318  0.13387343861650933  \\
            96.6164485058039  0.13411111225547503  \\
            96.764633242776  0.13434873348819268  \\
            96.91281797974808  0.13458633881794804  \\
            97.06100271672018  0.1348239775944661  \\
            97.20918745369227  0.13506171201391085  \\
            97.35737219066436  0.13529974851834184  \\
            97.50555692763645  0.1355389900861567  \\
            97.65374166460855  0.13577943492016828  \\
            97.80192640158064  0.13602090431653743  \\
            97.95011113855273  0.13626323277282745  \\
            98.09829587552483  0.13650626798800425  \\
            98.24648061249691  0.13674987086243587  \\
            98.39466534946901  0.13699391549789305  \\
            98.54285008644109  0.13723828919754888  \\
            98.69103482341319  0.13748289246597886  \\
            98.83921956038527  0.13772763900916093  \\
            98.98740429735737  0.1379724557344755  \\
            99.13558903432947  0.13821728275070538  \\
            99.28377377130155  0.13846207336803584  \\
            99.43195850827365  0.13870679409805456  \\
            99.58014324524574  0.13895142465375168  \\
            99.72832798221783  0.13919595794951978  \\
            99.87651271918992  0.13944040010115383  \\
            100.02469745616202  0.1396847704258513  \\
            100.1728821931341  0.13992910144221204  \\
            100.3210669301062  0.14017343887023842  \\
            100.4692516670783  0.1404178416313351  \\
            100.61743640405038  0.14066238880035523  \\
            100.76562114102248  0.14090787603872423  \\
            100.91380587799456  0.14115466394557694  \\
            101.06199061496666  0.14140256397811715  \\
            101.21017535193874  0.14165140114778732  \\
            101.35836008891084  0.14190101402026847  \\
            101.50654482588294  0.14215125471548026  \\
            101.65472956285502  0.14240198890758096  \\
            101.80291429982712  0.1426530958249674  \\
            101.9510990367992  0.14290446825027514  \\
            102.0992837737713  0.14315601252037827  \\
            102.24746851074339  0.14340764852638946  \\
            102.39565324771549  0.14365930971366014  \\
            102.54383798468757  0.14391094308178015  \\
            102.69202272165967  0.14416250918457812  \\
            102.84020745863177  0.14441398213012116  \\
            102.98839219560385  0.14466534958071509  \\
            103.13657693257595  0.14491661275290432  \\
            103.28476166954803  0.14516778641747177  \\
            103.43294640652013  0.14541889889943915  \\
            103.58113114349221  0.1456699920780667  \\
            103.72931588046431  0.1459211213868532  \\
            103.87750061743641  0.14617235581353616  \\
            104.0256853544085  0.1464241290942205  \\
            104.17387009138059  0.1466772597758385  \\
            104.32205482835268  0.1469315945554668  \\
            104.47023956532477  0.14718694879780903  \\
            104.61842430229686  0.14744315177298464  \\
            104.76660903926896  0.1477000466565291  \\
            104.91479377624104  0.14795749052939358  \\
            105.06297851321314  0.14821535437794534  \\
            105.21116325018524  0.14847352309396736  \\
            105.35934798715732  0.1487318954746585  \\
            105.50753272412942  0.14899038422263366  \\
            105.6557174611015  0.14924891594592343  \\
            105.8039021980736  0.14950743115797446  \\
            105.95208693504568  0.14976588427764911  \\
            106.10027167201778  0.1500242436292258  \\
            106.24845640898988  0.15028249144239864  \\
            106.39664114596196  0.15054062385227776  \\
            106.54482588293406  0.15079865089938915  \\
            106.69301061990615  0.15105659652967468  \\
            106.84119535687825  0.15131449859449203  \\
            106.98938009385033  0.15157240885061482  \\
            107.13756483082243  0.15183039296023265  \\
            107.28574956779451  0.15208862794486927  \\
            107.43393430476661  0.15234809607780928  \\
            107.58211904173871  0.1526088647128863  \\
            107.73030377871079  0.15287073939651755  \\
            107.87848851568289  0.15313353993211773  \\
            108.02667325265497  0.1533971003800988  \\
            108.17485798962707  0.15366126905787017  \\
            108.32304272659916  0.15392590853983856  \\
            108.47122746357125  0.15419089565740823  \\
            108.61941220054334  0.15445612149898072  \\
            108.76759693751544  0.15472149140995495  \\
            108.91578167448753  0.15498692499272726  \\
            109.06396641145962  0.1552523561066914  \\
            109.21215114843172  0.1555177328682385  \\
            109.3603358854038  0.15578301765075703  \\
            109.5085206223759  0.15604818708463292  \\
            109.65670535934798  0.15631323205724945  \\
            109.80489009632008  0.1565781577129873  \\
            109.95307483329218  0.1568429834532245  \\
            110.10125957026426  0.15710774293633653  \\
            110.24944430723636  0.15737248407769625  \\
            110.39762904420844  0.15763726904967387  \\
            110.54581378118054  0.15790217428163703  \\
            110.69399851815263  0.1581679679455312  \\
            110.84218325512472  0.15843516407328262  \\
            110.99036799209681  0.1587035571259602  \\
            111.1385527290689  0.1589729572559798  \\
            111.286737466041  0.15924318922691663  \\
            111.43492220301309  0.1595140924135054  \\
            111.58310693998519  0.15978552080164043  \\
            111.73129167695727  0.1600573429883754  \\
            111.87947641392937  0.16032944218192358  \\
            112.02766115090145  0.16060171620165764  \\
            112.17584588787355  0.16087407747810983  \\
            112.32403062484565  0.16114645305297182  \\
            112.47221536181773  0.1614187845790947  \\
            112.62040009878983  0.16169102832048926  \\
            112.76858483576191  0.1619631551523256  \\
            112.91676957273401  0.16223515056093338  \\
            113.0649543097061  0.16250701464380168  \\
            113.2131390466782  0.1627787621095792  \\
            113.36132378365028  0.16305042227807398  \\
            113.50950852062238  0.1633220390802537  \\
            113.65769325759447  0.16359367105824538  \\
            113.80587799456656  0.16386539136533562  \\
            113.95406273153866  0.16413758091286365  \\
            114.10224746851074  0.164411192054288  \\
            114.25043220548284  0.1646860953699587  \\
            114.39861694245492  0.1649620911520021  \\
            114.54680167942702  0.1652389946632956  \\
            114.69498641639912  0.16551663613746762  \\
            114.8431711533712  0.16579486077889768  \\
            114.9913558903433  0.16607352876271636  \\
            115.13954062731538  0.16635251523480532  \\
            115.28772536428748  0.16663171031179733  \\
            115.43591010125957  0.16691101908107608  \\
            115.58409483823166  0.16719036160077658  \\
            115.73227957520375  0.16746967289978465  \\
            115.88046431217585  0.16774890297773729  \\
            116.02864904914794  0.16802801680502263  \\
            116.17683378612003  0.16830699432277973  \\
            116.32501852309213  0.16858583044289888  \\
            116.47320326006421  0.1688645350480212  \\
            116.62138799703631  0.1691431329915392  \\
            116.76957273400839  0.1694216640975962  \\
            116.91775747098049  0.1697001831610867  \\
            117.06594220795257  0.1699787599476562  \\
            117.21412694492467  0.17025753631117352  \\
            117.36231168189677  0.17053754284174258  \\
            117.51049641886885  0.1708189412951188  \\
            117.65868115584095  0.1711015218681468  \\
            117.80686589281304  0.171385090095864  \\
            117.95505062978513  0.171669466851501  \\
            118.10323536675722  0.17195448834648108  \\
            118.25142010372932  0.1722400061304208  \\
            118.39960484070141  0.1725258870911294  \\
            118.5477895776735  0.17281201345460934  \\
            118.6959743146456  0.17309828278505596  \\
            118.84415905161768  0.17338460798485744  \\
            118.99234378858978  0.1736709172945952  \\
            119.14052852556186  0.17395715429304337  \\
            119.28871326253396  0.17424327789716923  \\
            119.43689799950604  0.1745292623621329  \\
            119.58508273647814  0.1748150972812876  \\
            119.73326747345024  0.17510078758617945  \\
            119.88145221042232  0.1753863535465475  \\
            120.02963694739442  0.17567183077032386  \\
            120.1778216843665  0.17595727020363355  \\
            120.3260064213386  0.17624273813079464  \\
            120.47419115831069  0.176528316174318  \\
            120.62237589528279  0.17681468959819963  \\
            120.77056063225488  0.1771025602898737  \\
            120.91874536922697  0.17739170721307063  \\
            121.06693010619907  0.1776819259018018  \\
            121.21511484317115  0.17797302760755992  \\
            121.36329958014325  0.17826483929931927  \\
            121.51148431711533  0.17855720366353545  \\
            121.65966905408743  0.17884997910414557  \\
            121.80785379105951  0.17914303974256818  \\
            121.95603852803161  0.1794362754177033  \\
            122.10422326500371  0.1797295916859323  \\
            122.2524080019758  0.18002290982111804  \\
            122.40059273894789  0.1803161668146049  \\
            122.54877747591998  0.1806093153752186  \\
            122.69696221289207  0.18090232392926636  \\
            122.84514694986416  0.1811951766205368  \\
            122.99333168683626  0.18148787331030006  \\
            123.14151642380835  0.18178042957730764  \\
            123.28970116078044  0.18207287671779251  \\
            123.43788589775254  0.18236526174546908  \\
            123.58607063472462  0.18265764739153323  \\
            123.73425537169672  0.1829501121046623  \\
            123.8824401086688  0.18324296683382107  \\
            124.0306248456409  0.18353727764599273  \\
            124.17880958261298  0.1838329635183794  \\
            124.32699431958508  0.18412980966685166  \\
            124.47517905655718  0.1844276174191465  \\
            124.62336379352926  0.18472620421486782  \\
            124.77154853050136  0.1850254036054861  \\
            124.91973326747345  0.18532506525433845  \\
            125.06791800444554  0.18562505493662876  \\
            125.21610274141763  0.18592525453942751  \\
            125.36428747838973  0.18622556206167198  \\
            125.51247221536181  0.18652589161416597  \\
            125.66065695233391  0.18682617341958008  \\
            125.808841689306  0.18712635381245155  \\
            125.95702642627809  0.18742639523918422  \\
            126.10521116325019  0.1877262762580488  \\
            126.25339590022227  0.18802599153918245  \\
            126.40158063719437  0.18832555186458924  \\
            126.54976537416645  0.18862498412813972  \\
            126.69795011113855  0.18892433133557124  \\
            126.84613484811065  0.18922365260448779  \\
            126.99431958508274  0.18952302316435998  \\
            127.14250432205483  0.18982255186885286  \\
            127.29068905902692  0.19012326040296007  \\
            127.43887379599902  0.1904254478992124  \\
            127.5870585329711  0.19072888888240558  \\
            127.7352432699432  0.19103337440210277  \\
            127.88342800691528  0.19133871203263453  \\
            128.0316127438874  0.19164472587309891  \\
            128.17979748085946  0.19195125654736117  \\
            128.32798221783156  0.19225816120405426  \\
            128.47616695480366  0.19256531351657835  \\
            128.62435169177576  0.19287260368310108  \\
            128.77253642874783  0.19317993842655745  \\
            128.92072116571993  0.19348724099465003  \\
            129.06890590269202  0.19379445115984864  \\
            129.21709063966412  0.19410152521939059  \\
            129.36527537663622  0.19440843599528057  \\
            129.5134601136083  0.19471517283429066  \\
            129.6616448505804  0.19502174160796049  \\
            129.80982958755249  0.19532816471259692  \\
            129.95801432452458  0.19563448106927436  \\
            130.10619906149665  0.1959407461238345  \\
            130.25438379846875  0.19624703184688666  \\
            130.40256853544085  0.19655342673380735  \\
            130.55075327241295  0.1968605003122799  \\
            130.69893800938505  0.1971691407496803  \\
            130.84712274635712  0.19747913296388944  \\
            130.9953074833292  0.19779025731318575  \\
            131.1434922203013  0.19810231111558765  \\
            131.2916769572734  0.19841510864885353  \\
            131.43986169424548  0.19872848115048194  \\
            131.58804643121758  0.19904227681771153  \\
            131.73623116818968  0.19935636080752075  \\
            131.88441590516177  0.19967061523662838  \\
            132.03260064213387  0.199984939181493  \\
            132.18078537910594  0.20029924867831334  \\
            132.32897011607804  0.2006134767230283  \\
            132.47715485305014  0.2009275732713166  \\
            132.62533959002224  0.20124150523859718  \\
            132.7735243269943  0.20155525650002887  \\
            132.9217090639664  0.2018688278905107  \\
            133.0698938009385  0.20218223720468165  \\
            133.2180785379106  0.20249551919692077  \\
            133.3662632748827  0.20280872558134713  \\
            133.51444801185477  0.20312192503181983  \\
            133.66263274882687  0.20343520318193817  \\
            133.81081748579896  0.20374879242069724  \\
            133.95900222277106  0.20406382424944491  \\
            134.10718695974316  0.20438031171580195  \\
            134.25537169671523  0.20469802400799755  \\
            134.40355643368733  0.20501674773420184  \\
            134.55174117065943  0.20533628692252545  \\
            134.69992590763152  0.20565646302101967  \\
            134.8481106446036  0.20597711489767656  \\
            134.9962953815757  0.20629809884042896  \\
            135.1444801185478  0.20661928855715017  \\
            135.2926648555199  0.20694057517565437  \\
            135.440849592492  0.20726186724369627  \\
            135.58903432946406  0.20758309072897133  \\
            135.73721906643615  0.20790418901911584  \\
            135.88540380340825  0.20822512292170658  \\
            136.03358854038035  0.20854587066426108  \\
            136.18177327735242  0.20886642789423748  \\
            136.32995801432452  0.20918680767903486  \\
            136.47814275129662  0.2095070405059927  \\
            136.6263274882687  0.20982717428239134  \\
            136.7745122252408  0.21014727433545166  \\
            136.92269696221288  0.21046742341233537  \\
            137.07088169918498  0.2107877216801448  \\
            137.21906643615708  0.21110906290891265  \\
            137.36725117312918  0.2114319757207627  \\
            137.51543591010125  0.2117562116536089  \\
            137.66362064707334  0.21208154608499186  \\
            137.81180538404544  0.21240777230078597  \\
            137.95999012101754  0.21273470149519993  \\
            138.10817485798964  0.21306216277077636  \\
            138.2563595949617  0.21339000313839196  \\
            138.4045443319338  0.2137180875172577  \\
            138.5527290689059  0.2140462987349186  \\
            138.700913805878  0.2143745375272535  \\
            138.8490985428501  0.2147027225384756  \\
            138.99728327982217  0.21503079032113204  \\
            139.14546801679427  0.21535869533610413  \\
            139.29365275376637  0.21568640995260727  \\
            139.44183749073846  0.2160139244481908  \\
            139.59002222771053  0.21634124700873827  \\
            139.73820696468263  0.21666840372846738  \\
            139.88639170165473  0.21699543860992976  \\
            140.03457643862683  0.21732241356401114  \\
            140.18276117559893  0.2176494084099314  \\
            140.330945912571  0.2179765208752445  \\
            140.4791306495431  0.21830418145822558  \\
            140.6273153865152  0.21863343402988525  \\
            140.7755001234873  0.21896411421756914  \\
            140.92368486045936  0.21929598558428162  \\
            141.07186959743146  0.21962883011958073  \\
            141.22005433440356  0.2199624482395778  \\
            141.36823907137565  0.22029665878693758  \\
            141.51642380834775  0.22063129903087833  \\
            141.66460854531982  0.22096622466717158  \\
            141.81279328229192  0.22130130981814247  \\
            141.96097801926402  0.22163644703266955  \\
            142.10916275623612  0.22197154728618465  \\
            142.2573474932082  0.22230653998067307  \\
            142.40553223018028  0.2226413729446737  \\
            142.55371696715238  0.2229760124332787  \\
            142.70190170412448  0.22331044312813367  \\
            142.85008644109658  0.2236446681374377  \\
            142.99827117806865  0.22397870899594316  \\
            143.14645591504075  0.2243126056649561  \\
            143.29464065201284  0.2246464165323358  \\
            143.44282538898494  0.22498021841249502  \\
            143.591010125957  0.22531410654639988  \\
            143.7391948629291  0.22564824367993597  \\
            143.8873795999012  0.22598373308948894  \\
            144.0355643368733  0.22632076148091607  \\
            144.1837490738454  0.2266590799510659  \\
            144.33193381081747  0.22699845857311726  \\
            144.48011854778957  0.22733868639657973  \\
            144.62830328476167  0.22767957144729295  \\
            144.77648802173377  0.2280209407274272  \\
            144.92467275870587  0.22836264021548316  \\
            145.07285749567794  0.2287045348662918  \\
            145.22104223265003  0.22904650861101483  \\
            145.36922696962213  0.22938846435714413  \\
            145.51741170659423  0.22973032398850213  \\
            145.6655964435663  0.23007202836524152  \\
            145.8137811805384  0.23041353732384573  \\
            145.9619659175105  0.23075482967712838  \\
            146.1101506544826  0.2310959032142336  \\
            146.2583353914547  0.23143677470063592  \\
            146.40652012842676  0.23177747987814026  \\
            146.55470486539886  0.23211807346488222  \\
            146.70288960237096  0.23245862915532756  \\
            146.85107433934306  0.23279923962027252  \\
            146.99925907631513  0.23314001650684382  \\
            147.14744381328723  0.23348163301902225  \\
            147.29562855025932  0.23382489495624226  \\
            147.44381328723142  0.2341695527559881  \\
            147.59199802420352  0.23451536390302896  \\
            147.7401827611756  0.2348621054391618  \\
            147.8883674981477  0.23520957396321185  \\
            148.03655223511979  0.2355575856310319  \\
            148.18473697209188  0.23590597615550302  \\
            148.33292170906395  0.23625460080653396  \\
            148.48110644603605  0.2366033344110617  \\
            148.62929118300815  0.23695207135305105  \\
            148.77747591998025  0.23730072557349471  \\
            148.92566065695235  0.23764923057041346  \\
            149.07384539392442  0.23799753939885585  \\
            149.2220301308965  0.23834562467089868  \\
            149.3702148678686  0.23869347855564652  \\
            149.5183996048407  0.2390411127792318  \\
            149.66658434181278  0.23938855862481506  \\
            149.81476907878488  0.23973586693258486  \\
            149.96295381575698  0.2400831080997575  \\
            150.11113855272907  0.24043037208057744  \\
            150.25932328970117  0.24077776838631695  \\
            150.40750802667324  0.24112558318289626  \\
            150.55569276364534  0.24147494288740215  \\
            150.70387750061744  0.24182581687176669  \\
            150.85206223758954  0.24217794881954852  \\
            151.00024697456163  0.24253110256286728  \\
            151.1484317115337  0.24288506208240346  \\
            151.2966164485058  0.2432396315073988  \\
            151.4448011854779  0.2435946351156557  \\
            151.59298592245  0.2439499173335377  \\
            151.74117065942207  0.2443053427359691  \\
            151.88935539639417  0.2446607960464355  \\
            152.03754013336626  0.24501618213698317  \\
            152.18572487033836  0.24537142602821946  \\
            152.33390960731046  0.2457264728893127  \\
            152.48209434428253  0.24608128803799204  \\
            152.63027908125463  0.24643585694054787  \\
            152.77846381822673  0.2467901852118313  \\
            152.92664855519882  0.24714429861525453  \\
            153.0748332921709  0.24749824306279056  \\
            153.223018029143  0.24785208461497366  \\
            153.3712027661151  0.2482059094808988  \\
            153.5193875030872  0.248559824018222  \\
            153.6675722400593  0.2489139547331602  \\
            153.81575697703136  0.24926907924470895  \\
            153.96394171400345  0.24962588996542928  \\
            154.11212645097555  0.2499841152649334  \\
            154.26031118794765  0.2503435011891068  \\
            154.40849592491972  0.2507038144806372  \\
            154.55668066189182  0.2510648425790144  \\
            154.70486539886392  0.25142639362053  \\
            154.853050135836  0.2517882964382779  \\
            155.0012348728081  0.2521504005621539  \\
            155.14941960978018  0.2525125762188559  \\
            155.29760434675228  0.25287471433188397  \\
            155.44578908372438  0.2532367265215401  \\
            155.59397382069648  0.2535985451049283  \\
            155.74215855766857  0.2539601230959547  \\
            155.89034329464064  0.2543214342053275  \\
            156.03852803161274  0.25468247284055695  \\
            156.18671276858484  0.2550432541059553  \\
            156.33489750555694  0.2554038138026369  \\
            156.483082242529  0.25576420842851805  \\
            156.6312669795011  0.2561245151783173  \\
            156.7794517164732  0.2564848319435551  \\
            156.9276364534453  0.25684527731255397  \\
            157.0758211904174  0.257205983269431  \\
            157.22400592738947  0.2575678306279184  \\
            157.37219066436157  0.2579314088348966  \\
            157.52037540133367  0.25829643438040706  \\
            157.66856013830576  0.2586626449272606  \\
            157.81674487527783  0.25902979931103776  \\
            157.96492961224993  0.25939767754008874  \\
            158.11311434922203  0.2597660807955331  \\
            158.26129908619413  0.26013483143126  \\
            158.40948382316623  0.26050377297392835  \\
            158.5576685601383  0.26087277012296634  \\
            158.7058532971104  0.261241708750572  \\
            158.8540380340825  0.26161049590171276  \\
            159.0022227710546  0.2619790597941257  \\
            159.15040750802666  0.2623473498183173  \\
            159.29859224499876  0.26271533653756396  \\
            159.44677698197086  0.26308301168791126  \\
            159.59496171894295  0.26345038817817457  \\
            159.74314645591505  0.2638175000899387  \\
            159.89133119288712  0.2641844026775581  \\
            160.03951592985922  0.2645511723681569  \\
            160.18770066683132  0.2649179067616285  \\
            160.33588540380342  0.2652847246306361  \\
            160.4840701407755  0.26565176592061246  \\
            160.63225487774758  0.2660192261524372  \\
            160.78043961471968  0.2663883119125046  \\
            160.92862435169178  0.26675911903086  \\
            161.07680908866388  0.26713135878825456  \\
            161.22499382563595  0.26750476397759904  \\
            161.37317856260805  0.26787908890396395  \\
            161.52136329958014  0.2682541093845793  \\
            161.66954803655224  0.2686296227488348  \\
            161.81773277352434  0.2690054478382798  \\
            161.9659175104964  0.2693814250066232  \\
            162.1141022474685  0.2697574161197338  \\
            162.2622869844406  0.27013330455563983  \\
            162.4104717214127  0.2705089952045291  \\
            162.55865645838477  0.2708844144687492  \\
            162.70684119535687  0.2712595102628075  \\
            162.85502593232897  0.2716342520133706  \\
            163.00321066930107  0.2720086306592652  \\
            163.15139540627317  0.27238265865147737  \\
            163.29958014324524  0.2727563699531528  \\
            163.44776488021733  0.273129820039597  \\
            163.59594961718943  0.27350308589827504  \\
            163.74413435416153  0.27387626602881154  \\
            163.8923190911336  0.27424948044299086  \\
            164.0405038281057  0.2746228706647571  \\
            164.1886885650778  0.2749965997302138  \\
            164.3368733020499  0.27537098613892  \\
            164.485058039022  0.27574732369834276  \\
            164.63324277599406  0.2761253939918939  \\
            164.78142751296616  0.2765049017281086  \\
            164.92961224993826  0.27688557339969166  \\
            165.07779698691036  0.27726715728351736  \\
            165.22598172388243  0.27764942344062954  \\
            165.37416646085452  0.27803216371624173  \\
            165.52235119782662  0.2784151917397369  \\
            165.67053593479872  0.2787983429246676  \\
            165.81872067177082  0.2791814744687558  \\
            165.9669054087429  0.2795644653538931  \\
            166.115090145715  0.27994721634614095  \\
            166.26327488268709  0.28032964999572985  \\
            166.41145961965918  0.2807117106370602  \\
            166.55964435663125  0.28109336438870175  \\
            166.70782909360335  0.281474599153394  \\
            166.85601383057545  0.28185542461804597  \\
            167.00419856754755  0.282235872253736  \\
            167.15238330451965  0.2826159953157122  \\
            167.30056804149172  0.28299586884339206  \\
            167.4487527784638  0.2833755896603629  \\
            167.5969375154359  0.2837552763743815  \\
            167.745122252408  0.284135069377374  \\
            167.8933069893801  0.2845151308454361  \\
            168.04149172635218  0.28489555002261907  \\
            168.18967646332428  0.2852770440795792  \\
            168.33786120029637  0.2856605946245647  \\
            168.48604593726847  0.2860458780141962  \\
            168.63423067424054  0.28643259286533634  \\
            168.78241541121264  0.2868204600550904  \\
            168.93060014818474  0.2872092227208052  \\
            169.07878488515684  0.28759864626007  \\
            169.22696962212893  0.2879885183307161  \\
            169.375154359101  0.288378648850817  \\
            169.5233390960731  0.28876886999868845  \\
            169.6715238330452  0.2891590362128881  \\
            169.8197085700173  0.2895490241922158  \\
            169.96789330698937  0.28993873289571365  \\
            170.11607804396147  0.29032808354266576  \\
            170.26426278093356  0.2907170196125986  \\
            170.41244751790566  0.29110550684528047  \\
            170.56063225487776  0.29149353324072197  \\
            170.70881699184983  0.2918811090591758  \\
            170.85700172882193  0.2922682668211369  \\
            171.00518646579403  0.2926550613073422  \\
            171.15337120276612  0.2930415695587709  \\
            171.3015559397382  0.2934278908766441  \\
            171.4497406767103  0.29381414682242546  \\
            171.5979254136824  0.2942004812178204  \\
            171.7461101506545  0.29458706014477654  \\
            171.8942948876266  0.29497407194548375  \\
            172.04247962459866  0.2953616225423636  \\
            172.19066436157075  0.29575130082403595  \\
            172.33884909854285  0.29614283243289913  \\
            172.48703383551495  0.2965359014414821  \\
            172.63521857248702  0.29693021481844495  \\
            172.78340330945912  0.2973255024285787  \\
            172.93158804643122  0.29772151703280525  \\
            173.0797727834033  0.2981180342881775  \\
            173.2279575203754  0.2985148527478792  \\
            173.37614225734748  0.2989117938612251  \\
            173.52432699431958  0.299308701973661  \\
            173.67251173129168  0.29970544432676344  \\
            173.82069646826378  0.3001019110582399  \\
            173.96888120523587  0.300498015201929  \\
            174.11706594220794  0.30089369268780003  \\
            174.26525067918004  0.3012889023419536  \\
            174.41343541615214  0.30168362588662095  \\
            174.56162015312424  0.3020778679401642  \\
            174.7098048900963  0.30247165601707665  \\
            174.8579896270684  0.30286504052798247  \\
            175.0061743640405  0.30325809477963667  \\
            175.1543591010126  0.3036509149749253  \\
            175.3025438379847  0.3040436202128653  \\
            175.45072857495677  0.3044363524886045  \\
            175.59891331192887  0.30482927669342186  \\
            175.74709804890097  0.30522258061472707  \\
            175.89528278587306  0.30561616372107564  \\
            176.04346752284513  0.30601166368336086  \\
            176.19165225981723  0.30640912690252003  \\
            176.33983699678933  0.30680822480552405  \\
            176.48802173376143  0.3072086521860799  \\
            176.63620647073353  0.3076101272046301  \\
            176.7843912077056  0.308012391388353  \\
            176.9325759446777  0.30841520963116315  \\
            177.0807606816498  0.30881837019371033  \\
            177.2289454186219  0.30922168470338046  \\
            177.37713015559396  0.309624988154295  \\
            177.52531489256606  0.31002813890731173  \\
            177.67349962953816  0.3104310186900236  \\
            177.82168436651025  0.3108335325967598  \\
            177.96986910348235  0.31123560908858494  \\
            178.11805384045442  0.3116371999932998  \\
            178.26623857742652  0.3120382805054408  \\
            178.41442331439862  0.31243884918628007  \\
            178.56260805137072  0.3128389279638258  \\
            178.71079278834281  0.3132385621328216  \\
            178.85897752531488  0.3136378203547471  \\
            179.00716226228698  0.31403679465781786  \\
            179.15534699925908  0.31443560043698504  \\
            179.30353173623118  0.3148343764539355  \\
            179.45171647320325  0.3152332848370922  \\
            179.59990121017535  0.3156325110816137  \\
            179.74808594714744  0.316031884454324  \\
            179.89627068411954  0.31643277198026404  \\
            180.04445542109164  0.3168357350840226  \\
            180.1926401580637  0.3172404332932029  \\
            180.3408248950358  0.31764654986168767  \\
            180.4890096320079  0.3180537917696384  \\
            180.63719436898  0.3184618897234955  \\
            180.78537910595207  0.3188705981559783  \\
            180.93356384292417  0.31927969522608546  \\
            181.08174857989627  0.31968898281909436  \\
            181.22993331686837  0.32009828654656153  \\
            181.37811805384047  0.3205074557463222  \\
            181.52630279081254  0.3209163634824909  \\
            181.67448752778463  0.32132490654546114  \\
            181.82267226475673  0.3217330054519053  \\
            181.97085700172883  0.32214060444477466  \\
            182.1190417387009  0.32254767149329966  \\
            182.267226475673  0.32295419829298977  \\
            182.4154112126451  0.32336020026563334  \\
            182.5635959496172  0.3237657165592976  \\
            182.7117806865893  0.3241708100483291  \\
            182.85996542356136  0.32457556733335297  \\
            183.00815016053346  0.32498009874127376  \\
            183.15633489750556  0.3253845383252747  \\
            183.30451963447766  0.32578904386481816  \\
            183.45270437144973  0.32619379686564537  \\
            183.60088910842182  0.32659870819040127  \\
            183.74907384539392  0.32700452264753155  \\
            183.89725858236602  0.3274125250835413  \\
            184.04544331933812  0.3278223642513003  \\
            184.1936280563102  0.32823371285271014  \\
            184.3418127932823  0.32864626753870496  \\
            184.48999753025439  0.3290597489092505  \\
            184.63818226722648  0.32947390151334477  \\
            184.78636700419858  0.32988849384901786  \\
            184.93455174117065  0.33030331836333177  \\
            185.08273647814275  0.33071819145238074  \\
            185.23092121511485  0.3311329534612911  \\
            185.37910595208695  0.3315474686842211  \\
            185.52729068905901  0.3319616253643609  \\
            185.6754754260311  0.3323753356939332  \\
            185.8236601630032  0.33278853581419243  \\
            185.9718448999753  0.3332011858154251  \\
            186.1200296369474  0.33361326973694994  \\
            186.26821437391948  0.33402479556711745  \\
            186.41639911089158  0.33443579524331063  \\
            186.56458384786367  0.3348463246519442  \\
            186.71276858483577  0.33525646362846495  \\
            186.86095332180784  0.3356663159573519  \\
            187.00913805877994  0.3360760093721162  \\
            187.15732279575204  0.3364856955553007  \\
            187.30550753272414  0.33689555013848077  \\
            187.45369226969623  0.33730572868849107  \\
            187.6018770066683  0.33771597895685895  \\
            187.7500617436404  0.33812852623215045  \\
            187.8982464806125  0.33854301012718313  \\
            188.0464312175846  0.33895909425951876  \\
            188.19461595455667  0.3393764662514633  \\
            188.34280069152877  0.3397948377300669  \\
            188.49098542850086  0.34021394432712376  \\
            188.63917016547296  0.34063354567917237  \\
            188.78735490244506  0.3410534254274951  \\
            188.93553963941713  0.34147339121811876  \\
            189.08372437638923  0.3418932747018143  \\
            189.23190911336133  0.3423129315340967  \\
            189.38009385033342  0.34273224137522507  \\
            189.5282785873055  0.3431511078902027  \\
            189.6764633242776  0.3435694587487772  \\
            189.8246480612497  0.34398724562544014  \\
            189.9728327982218  0.34440444419942734  \\
            190.1210175351939  0.3448210541547187  \\
            190.26920227216596  0.3452370991800383  \\
            190.41738700913805  0.34565262696885446  \\
            190.56557174611015  0.34606770921937957  \\
            190.71375648308225  0.34648244163457015  \\
            190.86194122005435  0.34689694392212694  \\
            191.01012595702642  0.3473113597944947  \\
            191.15831069399852  0.3477258569688626  \\
            191.3064954309706  0.34814062716716376  \\
            191.4546801679427  0.34855580427296956  \\
            191.60286490491478  0.34897280999336866  \\
            191.75104964188688  0.349391476390307  \\
            191.89923437885898  0.34981147891566916  \\
            192.04741911583108  0.35023251977736414  \\
            192.19560385280317  0.350654327939326  \\
            192.34378858977524  0.3510766591215129  \\
            192.49197332674734  0.3514992957999083  \\
            192.64015806371944  0.35192204720651965  \\
            192.78834280069154  0.3523447493293795  \\
            192.9365275376636  0.35276726491254456  \\
            193.0847122746357  0.3531894834560969  \\
            193.2328970116078  0.3536113212161425  \\
            193.3810817485799  0.35403272120481244  \\
            193.529266485552  0.3544536531902622  \\
            193.67745122252407  0.3548741136966719  \\
            193.82563595949617  0.3552941260042464  \\
            193.97382069646827  0.3557137401492154  \\
            194.12200543344036  0.3561330329238328  \\
            194.27019017041243  0.3565521078763773  \\
            194.41837490738453  0.3569710953111525  \\
            194.56655964435663  0.35739015228848625  \\
            194.71474438132873  0.35780931679176287  \\
            194.86292911830083  0.3582289815116114  \\
            195.0111138552729  0.3586505258498996  \\
            195.159298592245  0.35907360863476756  \\
            195.3074833292171  0.35949791490172955  \\
            195.4556680661892  0.3599231558936736  \\
            195.6038528031613  0.36034906906086195  \\
            195.75203754013336  0.36077541806093044  \\
            195.90022227710546  0.3612019927588894  \\
            196.04840701407755  0.36162860922712287  \\
            196.19659175104965  0.3620551097453887  \\
            196.34477648802172  0.3624813628008189  \\
            196.49296122499382  0.36290726308791954  \\
            196.64114596196592  0.36333273150857054  \\
            196.78933069893802  0.36375771517202576  \\
            196.93751543591011  0.3641821873949131  \\
            197.08570017288218  0.36460614770123434  \\
            197.23388490985428  0.36502962182236554  \\
            197.38206964682638  0.36545266169705626  \\
            197.53025438379848  0.36587534547143047  \\
            197.67843912077055  0.3662977774989858  \\
            197.82662385774265  0.36672008834059405  \\
            197.97480859471474  0.3671424347645009  \\
            198.12299333168684  0.36756491856525425  \\
            198.27117806865894  0.3679882357271101  \\
            198.419362805631  0.3684131474637721  \\
            198.5675475426031  0.3688393294648756  \\
            198.7157322795752  0.3692664855439606  \\
            198.8639170165473  0.3696943476384723  \\
            199.01210175351937  0.3701226758097605  \\
            199.16028649049147  0.3705512582430805  \\
            199.30847122746357  0.37097991124759194  \\
            199.45665596443567  0.3714084792563598  \\
            199.60484070140777  0.3718368348263539  \\
            199.75302543837984  0.3722648786384488  \\
            199.90121017535193  0.37269253949742437  \\
            200.04939491232403  0.3731197743319652  \\
            200.19757964929613  0.3735465681946608  \\
            200.3457643862682  0.37397293426200573  \\
            200.4939491232403  0.3743989138343995  \\
            200.6421338602124  0.37482457633614646  \\
            200.7903185971845  0.37525001931545593  \\
            200.9385033341566  0.3756753684444422  \\
            201.08668807112866  0.3761007775191246  \\
            201.23487280810076  0.3765260748518822  \\
            201.38305754507286  0.37695250642433503  \\
            201.53124228204496  0.3773805157715494  \\
            201.67942701901706  0.3778097818545003  \\
            201.82761175598912  0.3782400104349815  \\
            201.97579649296122  0.3786709340756062  \\
            202.12398122993332  0.3791023121398062  \\
            202.27216596690542  0.37953393079183245  \\
            202.4203507038775  0.3799656029967548  \\
            202.5685354408496  0.38039716852046235  \\
            202.71672017782168  0.380828493929663  \\
            202.86490491479378  0.38125947259188375  \\
            203.01308965176588  0.3816900246754706  \\
            203.16127438873795  0.38212009714958833  \\
            203.30945912571005  0.3825496637842213  \\
            203.45764386268215  0.3829787251501723  \\
            203.60582859965425  0.3834073086190634  \\
            203.75401333662631  0.38383546836333554  \\
            203.9021980735984  0.3842632853562489  \\
            204.0503828105705  0.38469086737188246  \\
            204.1985675475426  0.38511834898513425  \\
            204.3467522845147  0.38554589157172137  \\
            204.49493702148678  0.3859738916630883  \\
            204.64312175845888  0.38640318305224913  \\
            204.79130649543097  0.3868335380958979  \\
            204.93949123240307  0.3872646767443282  \\
            205.08767596937514  0.3876963492465527  \\
            205.23586070634724  0.3881283361503035  \\
            205.38404544331934  0.38856044830203207  \\
            205.53223018029144  0.3889925268469088  \\
            205.68041491726353  0.3894244432288239  \\
            205.8285996542356  0.38985609919038644  \\
            205.9767843912077  0.3902874267729251  \\
            206.1249691281798  0.39071838831648775  \\
            206.2731538651519  0.3911489764598415  \\
            206.42133860212397  0.39157921414047275  \\
            206.56952333909607  0.39200915459458746  \\
            206.71770807606816  0.3924388813571106  \\
            206.86589281304026  0.39286850826168646  \\
            207.01407755001236  0.3932981794406789  \\
            207.16226228698443  0.3937276866471323  \\
            207.31044702395653  0.3941583851732933  \\
            207.45863176092863  0.39459040324008715  \\
            207.60681649790072  0.395023438949196  \\
            207.75500123487282  0.3954572178784273  \\
            207.9031859718449  0.3958914930817143  \\
            208.051370708817  0.3963260450891161  \\
            208.1995554457891  0.3967606819068175  \\
            208.34774018276119  0.3971952390171286  \\
            208.49592491973326  0.3976295793784853  \\
            208.64410965670535  0.3980635934254494  \\
            208.79229439367745  0.3984971990687081  \\
            208.94047913064955  0.3989303416950745  \\
            209.08866386762165  0.39936299416748716  \\
            209.23684860459372  0.39979515682501027  \\
            209.38503334156582  0.40022685748283393  \\
            209.5332180785379  0.4006581514322738  \\
            209.68140281551  0.40108912144077113  \\
            209.82958755248208  0.4015198777518928  \\
            209.97777228945418  0.4019505580853316  \\
            210.12595702642628  0.4023813551432943  \\
            210.27414176339838  0.40281306647278553  \\
            210.42232650037047  0.40324576468230555  \\
            210.57051123734254  0.4036791748920593  \\
            210.71869597431464  0.4041130537578015  \\
            210.86688071128674  0.404547189470836  \\
            211.01506544825884  0.4049814017580163  \\
            211.1632501852309  0.4054155418817448  \\
            211.311434922203  0.4058494926399738  \\
            211.4596196591751  0.4062831683662046  \\
            211.6078043961472  0.40671651492948824  \\
            211.7559891331193  0.4071495097344249  \\
            211.90417387009137  0.407582161721164  \\
            212.05235860706347  0.40801451136540484  \\
            212.20054334403557  0.40844663067839565  \\
            212.34872808100766  0.4088786232069343  \\
            212.49691281797976  0.40931062403336793  \\
            212.64509755495183  0.4097427522351949  \\
            212.79328229192393  0.4101757957937022  \\
            212.94146702889603  0.410609681790515  \\
            213.08965176586813  0.4110441498126903  \\
            213.2378365028402  0.4114789707758209  \\
            213.3860212398123  0.411913946924036  \\
            213.5342059767844  0.4123489118300006  \\
            213.6823907137565  0.41278373039491567  \\
            213.8305754507286  0.4132182988485182  \\
            213.97876018770066  0.41365254474908125  \\
            214.12694492467276  0.41408642698341397  \\
            214.27512966164485  0.4145199357668614  \\
            214.42331439861695  0.41495309264330477  \\
            214.57149913558902  0.41538595048516097  \\
            214.71968387256112  0.41581859349338335  \\
            214.86786860953322  0.41625113719746093  \\
            215.01605334650532  0.41668372290595457  \\
            215.16423808347741  0.41711661184824644  \\
            215.31242282044948  0.4175504908643857  \\
            215.46060755742158  0.417985082253631  \\
            215.60879229439368  0.4184201394347681  \\
            215.75697703136578  0.41885544694611015  \\
            215.90516176833785  0.41929082044549815  \\
            216.05334650530995  0.41972610671030036  \\
            216.20153124228204  0.42016118363741267  \\
            216.34971597925414  0.4205959602432583  \\
            216.49790071622624  0.4210303766637881  \\
            216.6460854531983  0.4214644041544803  \\
            216.7942701901704  0.4218980450903407  \\
            216.9424549271425  0.4223313329659027  \\
            217.0906396641146  0.4227643323952269  \\
            217.23882440108667  0.4231971391119016  \\
            217.38700913805877  0.4236298799690427  \\
            217.53519387503087  0.4240626338853022  \\
            217.68337861200297  0.4244960794850289  \\
            217.83156334897507  0.4249303778303282  \\
            217.97974808594714  0.4253652654534442  \\
            218.12793282291923  0.42580050973653505  \\
            218.27611755989133  0.4262359089116723  \\
            218.42430229686343  0.4266712920608412  \\
            218.57248703383553  0.42710651911594083  \\
            218.7206717708076  0.42754148085878374  \\
            218.8688565077797  0.4279760989210966  \\
            219.0170412447518  0.4284103257845194  \\
            219.1652259817239  0.42884414478060573  \\
            219.31341071869596  0.4292775700908233  \\
            219.46159545566806  0.4297106467465531  \\
            219.60978019264016  0.4301434506290902  \\
            219.75796492961226  0.43057608846964296  \\
            219.90614966658435  0.4310086978493336  \\
            220.05433440355642  0.43144141582904666  \\
            220.20251914052852  0.43187501718293664  \\
            220.35070387750062  0.43230933952595624  \\
            220.49888861447272  0.4327441338813237  \\
            220.6470733514448  0.4331791817848943  \\
            220.7952580884169  0.4336142952851605  \\
            220.94344282538898  0.43404931694325183  \\
            221.09162756236108  0.43448411983293483  \\
            221.23981229933318  0.43491860754061323  \\
            221.38799703630525  0.4353527141653277  \\
            221.53618177327735  0.43578640431875626  \\
            221.68436651024945  0.4362196731252138  \\
            221.83255124722155  0.43665254622165234  \\
            221.98073598419361  0.437085079757661  \\
            222.1289207211657  0.4375173603954661  \\
            222.2771054581378  0.437949505309931  \\
            222.4252901951099  0.43838161253578506  \\
            222.573474932082  0.4388141168705033  \\
            222.72165966905408  0.4392474803914023  \\
            222.86984440602617  0.43968143870267407  \\
            223.01802914299827  0.4401157575184581  \\
            223.16621387997037  0.4405502326628425  \\
            223.31439861694244  0.4409846900698628  \\
            223.46258335391454  0.44141898578350314  \\
            223.61076809088664  0.44185300595769533  \\
            223.75895282785874  0.44228666685631923  \\
            223.90713756483083  0.4427199148532029  \\
            224.0553223018029  0.4431527264321221  \\
            224.203507038775  0.443585108186801  \\
            224.3516917757471  0.4440170968209116  \\
            224.4998765127192  0.44444875914807386  \\
            224.6480612496913  0.4448801920918559  \\
            224.79624598666337  0.44531152268577356  \\
            224.94443072363546  0.4457427947939804  \\
            225.09261546060756  0.4461747753087435  \\
            225.24080019757966  0.44660752676706245  \\
            225.38898493455173  0.44704079583861406  \\
            225.53716967152383  0.44747435815898173  \\
            225.68535440849593  0.4479080183296549  \\
            225.83353914546802  0.448341609918029  \\
            225.98172388244012  0.44877499545740596  \\
            226.1299086194122  0.4492080664469934  \\
            226.2780933563843  0.4496407433519056  \\
            226.4262780933564  0.4500729756031629  \\
            226.57446283032849  0.45050474159769155  \\
            226.72264756730056  0.45093604869832415  \\
            226.87083230427265  0.4513669332337996  \\
            227.01901704124475  0.45179746049876285  \\
            227.16720177821685  0.4522277247537649  \\
            227.31538651518895  0.4526578492252631  \\
            227.46357125216102  0.4530878762280093  \\
            227.61175598913312  0.45351855810405084  \\
            227.7599407261052  0.4539500158179931  \\
            227.9081254630773  0.4543819972781553  \\
            228.05631020004938  0.45481427840236927  \\
            228.20449493702148  0.4552466631179791  \\
            228.35267967399358  0.4556789833618413  \\
            228.50086441096568  0.4561110990803247  \\
            228.64904914793777  0.45654289822931043  \\
            228.79723388490984  0.45697429677419205  \\
            228.94541862188194  0.45740523868987565  \\
            229.09360335885404  0.4578356959607794  \\
            229.24178809582614  0.4582656685808341  \\
            229.38997283279824  0.4586951845534827  \\
            229.5381575697703  0.4591242998916805  \\
            229.6863423067424  0.45955309861789556  \\
            229.8345270437145  0.4599816927641079  \\
            229.9827117806866  0.46041015671199614  \\
            230.13089651765867  0.4608389777009347  \\
            230.27908125463077  0.46126861165051175  \\
            230.42726599160287  0.461698804171256  \\
            230.57545072857496  0.4621293282337187  \\
            230.72363546554706  0.46255998416847377  \\
            230.87182020251913  0.4629905996661178  \\
            231.02000493949123  0.46342102977726984  \\
            231.16818967646333  0.4638511569125717  \\
            231.31637441343543  0.4642808908426876  \\
            231.4645591504075  0.4647101686983044  \\
            231.6127438873796  0.4651389549701317  \\
            231.7609286243517  0.4655672415089016  \\
            231.9091133613238  0.46599504752536874  \\
            232.0572980982959  0.46642241959031044  \\
            232.20548283526796  0.46684943163452647  \\
            232.35366757224006  0.46727618494883955  \\
            232.50185230921215  0.4677028081840946  \\
            232.65003704618425  0.46812945761699104  \\
            232.79822178315632  0.4685569143441844  \\
            232.94640652012842  0.46898496305690773  \\
            233.09459125710052  0.4694133744063825  \\
            233.24277599407262  0.4698419457252666  \\
            233.39096073104471  0.470270501027655  \\
            233.53914546801678  0.4706988910090788  \\
            233.68733020498888  0.471126993046506  \\
            233.83551494196098  0.4715547111983414  \\
            233.98369967893308  0.4719819762044259  \\
            234.13188441590515  0.4724087454860372  \\
            234.28006915287725  0.47283500314588983  \\
            234.42825388984934  0.47326075996813466  \\
            234.57643862682144  0.4736860534183594  \\
            234.72462336379354  0.47411094764358813  \\
            234.8728081007656  0.4745355334722815  \\
            235.0209928377377  0.47495992841433726  \\
            235.1691775747098  0.4753843728225072  \\
            235.3173623116819  0.47580940861889987  \\
            235.465547048654  0.4762348835385138  \\
            235.61373178562607  0.47666058249229754  \\
            235.76191652259817  0.47708631950146374  \\
            235.91010125957027  0.47751193769748856  \\
            236.05828599654237  0.4779373093221123  \\
            236.20647073351444  0.4783623357273388  \\
            236.35465547048653  0.47878694737543626  \\
            236.50284020745863  0.47921110383893634  \\
            236.65102494443073  0.4796347938006348  \\
            236.79920968140283  0.480058035053591  \\
            236.9473944183749  0.4804808745011285  \\
            237.095579155347  0.48090338815683464  \\
            237.2437638923191  0.4813256811445606  \\
            237.3919486292912  0.4817478592430033  \\
            237.54013336626326  0.4821702629122111  \\
            237.68831810323536  0.4825931934902157  \\
            237.83650284020746  0.4830164255894699  \\
            237.98468757717956  0.4834397624251326  \\
            238.13287231415165  0.48386303581506834  \\
            238.28105705112372  0.4842861061798477  \\
            238.42924178809582  0.4847088625427468  \\
            238.57742652506792  0.4851312225297477  \\
            238.72561126204002  0.48555313236953823  \\
            238.8737959990121  0.4859745668935119  \\
            239.0219807359842  0.48639552953576815  \\
            239.17016547295628  0.48681605233311215  \\
            239.31835020992838  0.48723619592505485  \\
            239.46653494690048  0.48765604955381303  \\
            239.61471968387255  0.48807573106430924  \\
            239.76290442084465  0.4884953623215794  \\
            239.91108915781675  0.48891546615887393  \\
            240.05927389478884  0.4893359452880155  \\
            240.20745863176091  0.48975659379807013  \\
            240.355643368733  0.4901772337625782  \\
            240.5038281057051  0.4905977152395539  \\
            240.6520128426772  0.4910179162714858  \\
            240.8001975796493  0.49143774288533604  \\
            240.94838231662138  0.4918571290925415  \\
            241.09656705359347  0.492276036889013  \\
            241.24475179056557  0.4926944562551353  \\
            241.39293652753767  0.4931124051557674  \\
            241.54112126450977  0.49352992954024244  \\
            241.68930600148184  0.49394710334236747  \\
            241.83749073845394  0.4943640284804241  \\
            241.98567547542604  0.494780805940822  \\
            242.13386021239813  0.49519777692777806  \\
            242.2820449493702  0.49561519745106725  \\
            242.4302296863423  0.49603285343930914  \\
            242.5784144233144  0.4964505581487694  \\
            242.7265991602865  0.49686815216336  \\
            242.8747838972586  0.49728550339463945  \\
            243.02296863423066  0.4977025070818124  \\
            243.17115337120276  0.4981190857917301  \\
            243.31933810817486  0.4985351894188899  \\
            243.46752284514696  0.4989507951854358  \\
            243.61570758211903  0.4993659076411577  \\
            243.76389231909113  0.49978055866349236  \\
            243.91207705606323  0.5001948074575225  \\
            244.06026179303532  0.5006087405559776  \\
            244.20844653000742  0.5010224718192331  \\
            244.3566312669795  0.5014361252008513  \\
            244.5048160039516  0.5018501869037048  \\
            244.6530007409237  0.5022645514403308  \\
            244.80118547789579  0.5026790241024677  \\
            244.94937021486786  0.5030934368266807  \\
            245.09755495183995  0.5035076481943639  \\
            245.24573968881205  0.5039215434317385  \\
            245.39392442578415  0.504335034409854  \\
            245.54210916275625  0.5047480596445877  \\
            245.69029389972832  0.5051605842966447  \\
            245.83847863670042  0.505572600171558  \\
            245.9866633736725  0.505984125719689  \\
            246.1348481106446  0.5063952060362261  \\
            246.2830328476167  0.5068059128611864  \\
            246.43121758458878  0.5072163445794142  \\
            246.57940232156088  0.5076265978583941  \\
            246.72758705853298  0.5080370094910026  \\
            246.87577179550507  0.5084477919830818  \\
            247.02395653247714  0.5088587435120082  \\
            247.17214126944924  0.509269688195852  \\
            247.32032600642134  0.5096804760933756  \\
            247.46851074339344  0.5100909832040347  \\
            247.61669548036554  0.5105011114679782  \\
            247.7648802173376  0.5109107887660476  \\
            247.9130649543097  0.5113199689197778  \\
            248.0612496912818  0.5117286316913967  \\
            248.2094344282539  0.5121367827838249  \\
            248.35761916522597  0.5125444538406762  \\
            248.50580390219807  0.5129517024462575  \\
            248.65398863917017  0.5133586121255685  \\
            248.80217337614226  0.5137652923443022  \\
            248.95035811311436  0.5141718688839502  \\
            249.09854285008643  0.5145787878451714  \\
            249.24672758705853  0.514985937612617  \\
            249.39491232403063  0.5153931353191161  \\
            249.54309706100273  0.5158002233161251  \\
            249.6912817979748  0.5162070691737274  \\
            249.8394665349469  0.5166135656806341  \\
            249.987651271919  0.5170196308441833  \\
            250.1358360088911  0.5174252078903401  \\
            250.2840207458632  0.517830265263697  \\
            250.43220548283526  0.5182347966274735  \\
            250.58039021980736  0.5186388208635165  \\
            250.72857495677945  0.5190423820723002  \\
            250.87675969375155  0.5194455495729255  \\
            251.02494443072362  0.5198484179031212  \\
            251.17312916769572  0.5202510799891762  \\
            251.32131390466782  0.5206538636687612  \\
            251.46949864163992  0.5210569401340244  \\
            251.617683378612  0.5214601203714014  \\
            251.76586811558408  0.5218632398485915  \\
            251.91405285255618  0.5222661585145575  \\
            252.06223758952828  0.5226687607995254  \\
            252.21042232650038  0.5230709556149851  \\
            252.35860706347248  0.5234726763536892  \\
            252.50679180044455  0.5238738808896548  \\
            252.65497653741664  0.5242745515781617  \\
            252.80316127438874  0.5246746952557534  \\
            252.95134601136084  0.5250743432402369  \\
            253.0995307483329  0.5254735513306826  \\
            253.247715485305  0.5258723998074245  \\
            253.3959002222771  0.52627099343206  \\
            253.5440849592492  0.5266694592358436  \\
            253.6922696962213  0.527068200668075  \\
            253.84045443319337  0.527467102173464  \\
            253.98863917016547  0.5278659931544929  \\
            254.13682390713757  0.5282647267454483  \\
            254.28500864410967  0.5286631798124208  \\
            254.43319338108174  0.5290612529533054  \\
            254.58137811805383  0.5294588704978014  \\
            254.72956285502593  0.5298559805074119  \\
            254.87774759199803  0.530252554775445  \\
            255.02593232897013  0.5306485888270123  \\
            255.1741170659422  0.53104410191903  \\
            255.3223018029143  0.5314391370402184  \\
            255.4704865398864  0.5318337609111023  \\
            255.6186712768585  0.5322280639840103  \\
            255.76685601383056  0.532622135922561  \\
            255.91504075080266  0.5330162911802568  \\
            256.0632254877748  0.5334106627103521  \\
            256.2114102247468  0.5338050746659793  \\
            256.3595949617189  0.5341993741725453  \\
            256.507779698691  0.5345934313277297  \\
            256.6559644356631  0.5349871392014861  \\
            256.8041491726352  0.5353804138360414  \\
            256.9523339096073  0.5357731942458961  \\
            257.1005186465794  0.5361654424178243  \\
            257.2487033835515  0.5365571433108733  \\
            257.3968881205236  0.5369483048563645  \\
            257.54507285749565  0.5373389579578922  \\
            257.69325759446775  0.5377291564913249  \\
            257.84144233143985  0.5381189773048041  \\
            257.98962706841195  0.5385085202187448  \\
            258.13781180538405  0.5388979125690937  \\
            258.28599654235614  0.5392875137200008  \\
            258.43418127932824  0.5396772064192894  \\
            258.58236601630034  0.5400668325804704  \\
            258.73055075327244  0.5404562563224432  \\
            258.8787354902445  0.5408453639694967  \\
            259.0269202272166  0.5412340640513094  \\
            259.1751049641887  0.541622287302948  \\
            259.3232897011608  0.5420099866648689  \\
            259.4714744381329  0.5423971372829174  \\
            259.61965917510497  0.542783736508328  \\
            259.76784391207707  0.5431698038977245  \\
            259.91602864904917  0.5435553812131195  \\
            260.06421338602127  0.5439405324219151  \\
            260.2123981229933  0.5443253436969019  \\
            260.3605828599654  0.5447099350607995  \\
            260.5087675969375  0.5450943789245992  \\
            260.6569523339096  0.545478559266293  \\
            260.8051370708817  0.5458624415572874  \\
            260.9533218078538  0.5462461165676338  \\
            261.1015065448259  0.5466292134375117  \\
            261.249691281798  0.5470104711097951  \\
            261.3978760187701  0.547390121216898  \\
            261.54606075574213  0.5477676598772422  \\
            261.69424549271423  0.5481426909046464  \\
            261.84243022968633  0.5485153800104603  \\
            261.9906149666584  0.5488858278118197  \\
            262.1387997036305  0.5492541831786165  \\
            262.2869844406026  0.5496203837044278  \\
            262.4351691775747  0.549984445447905  \\
            262.5833539145468  0.5503464930242613  \\
            262.7315386515189  0.5507066722076985  \\
            262.87972338849096  0.5510649181284102  \\
            263.02790812546306  0.55142125001123  \\
            263.17609286243515  0.5517757891110573  \\
            263.32427759940725  0.552128674592716  \\
            263.47246233637935  0.5524798429199876  \\
            263.62064707335145  0.5528293095523933  \\
            263.76883181032355  0.5531771865055116  \\
            263.91701654729565  0.5535236015813674  \\
            264.06520128426774  0.5538684887367464  \\
            264.2133860212398  0.5542118564224244  \\
            264.3615707582119  0.5545538053025686  \\
            264.509755495184  0.5548944504882926  \\
            264.6579402321561  0.5552337217518182  \\
            264.8061249691282  0.5555716196805588  \\
            264.9543097061003  0.5559082337681684  \\
            265.1024944430724  0.5562436671194578  \\
            265.2506791800445  0.5565778450068859  \\
            265.39886391701657  0.5569107606930035  \\
            265.5470486539886  0.5572424938991583  \\
            265.6952333909607  0.5575731374123539  \\
            265.8434181279328  0.5579026124602393  \\
            265.9916028649049  0.5582309062077427  \\
            266.139787601877  0.558558090491385  \\
            266.2879723388491  0.5588842498059178  \\
            266.4361570758212  0.5592093021504545  \\
            266.5843418127933  0.5595332300450278  \\
            266.7325265497654  0.5598560993660208  \\
            266.8807112867375  0.5601779882792907  \\
            267.02889602370954  0.560498812468989  \\
            267.17708076068163  0.5608185512107513  \\
            267.32526549765373  0.5611372661343149  \\
            267.47345023462583  0.5614550307706342  \\
            267.6216349715979  0.5617717593449323  \\
            267.76981970857  0.5620874290919046  \\
            267.9180044455421  0.5624020987899093  \\
            268.0661891825142  0.5627158386822014  \\
            268.2143739194863  0.5630285622561526  \\
            268.36255865645836  0.5633402456579031  \\
            268.51074339343046  0.5636509458690434  \\
            268.65892813040256  0.5639607308436053  \\
            268.80711286737466  0.5642695138933201  \\
            268.95529760434675  0.5645772707766076  \\
            269.10348234131885  0.5648840574246274  \\
            269.25166707829095  0.5651899401957801  \\
            269.39985181526305  0.5654948326335918  \\
            269.54803655223515  0.5657987105893756  \\
            269.6962212892072  0.5661016294311101  \\
            269.8444060261793  0.5664036543669465  \\
            269.9925907631514  0.566704699448265  \\
            270.1407755001235  0.5670047409206823  \\
            270.2889602370956  0.5673038338814456  \\
            270.4371449740677  0.5676020426500525  \\
            270.5853297110398  0.5678992819552493  \\
            270.7335144480119  0.5681955286056486  \\
            270.881699184984  0.5684908375771084  \\
            271.029883921956  0.5687852724311613  \\
            271.1780686589281  0.5690787486664197  \\
            271.3262533959002  0.5693712437288916  \\
            271.4744381328723  0.569662812529757  \\
            271.6226228698444  0.5699535179201031  \\
            271.7708076068165  0.570243276205449  \\
            271.9189923437886  0.5705320654831478  \\
            272.0671770807607  0.5708199405980754  \\
            272.2153618177328  0.5711069636878245  \\
            272.36354655470484  0.5713930518686451  \\
            272.51173129167694  0.5716781838675267  \\
            272.65991602864904  0.5719624144305947  \\
            272.80810076562113  0.5722458049538998  \\
            272.95628550259323  0.5725282733484838  \\
            273.10447023956533  0.5728097989314943  \\
            273.2526549765374  0.573090436304173  \\
            273.4008397135095  0.5733702460830681  \\
            273.5490244504816  0.5736491469494545  \\
            273.69720918745367  0.5739271187650614  \\
            273.84539392442576  0.5742042159400558  \\
            273.99357866139786  0.5744804982753327  \\
            274.14176339836996  0.574755885193652  \\
            274.28994813534206  0.5750303570570027  \\
            274.43813287231416  0.5753039680427808  \\
            274.58631760928625  0.5755767771057501  \\
            274.73450234625835  0.5758487043834972  \\
            274.88268708323045  0.5761197306989535  \\
            275.0308718202025  0.5763899099626542  \\
            275.1790565571746  0.5766593002611995  \\
            275.3272412941467  0.5769278224230566  \\
            275.4754260311188  0.5771954576990558  \\
            275.6236107680909  0.5774622597076563  \\
            275.771795505063  0.577728285653298  \\
            275.9199802420351  0.5779934570357801  \\
            276.0681649790072  0.5782577555077035  \\
            276.2163497159793  0.5785212343782876  \\
            276.3645344529513  0.5787839499637524  \\
            276.5127191899234  0.579045824419066  \\
            276.6609039268955  0.5793068397781027  \\
            276.8090886638676  0.579567049029843  \\
            276.9572734008397  0.5798265076021305  \\
            277.1054581378118  0.580085138292777  \\
            277.2536428747839  0.5803429235013287  \\
            277.401827611756  0.5805999158910269  \\
            277.5500123487281  0.5808561700058003  \\
            277.6981970857002  0.5811116092771784  \\
            277.84638182267224  0.5813662164587774  \\
            277.99456655964434  0.581620043885569  \\
            278.14275129661644  0.5818731452249943  \\
            278.29093603358854  0.5821254445352319  \\
            278.43912077056063  0.5823769249145542  \\
            278.58730550753273  0.582627638371268  \\
            278.73549024450483  0.5828776377067936  \\
            278.88367498147693  0.5831268475994599  \\
            279.031859718449  0.5833752514851354  \\
            279.18004445542107  0.583622901047826  \\
            279.32822919239317  0.583869848234392  \\
            279.47641392936526  0.5841160183384358  \\
            279.62459866633736  0.584361395127403  \\
            279.77278340330946  0.5846060299641762  \\
            279.92096814028156  0.5848499739527235  \\
            280.06915287725366  0.5850931529984802  \\
            280.21733761422576  0.585335551195312  \\
            280.36552235119785  0.585577219588516  \\
            280.5137070881699  0.5858182084512499  \\
            280.661891825142  0.5860584442968939  \\
            280.8100765621141  0.5862979115405791  \\
            280.9582612990862  0.5865366609147047  \\
            281.1064460360583  0.5867747418741946  \\
            281.2546307730304  0.5870120815362622  \\
            281.4028155100025  0.5872486646327888  \\
            281.5510002469746  0.5874845415867462  \\
            281.6991849839467  0.5877197610464348  \\
            281.8473697209187  0.5879542507296868  \\
            281.9955544578908  0.5881879956803511  \\
            282.1437391948629  0.5884210460159841  \\
            282.291923931835  0.5886534495899706  \\
            282.4401086688071  0.5888851347172971  \\
            282.5882934057792  0.5891160867491768  \\
            282.7364781427513  0.5893463555005404  \\
            282.8846628797234  0.5895759880407822  \\
            283.0328476166955  0.589804913278763  \\
            283.18103235366755  0.5900331168681704  \\
            283.32921709063964  0.5902606483250309  \\
            283.47740182761174  0.5904875539457101  \\
            283.62558656458384  0.5907137632288175  \\
            283.77377130155594  0.5909392621256747  \\
            283.92195603852804  0.5911640998569491  \\
            284.07014077550014  0.591388321956919  \\
            284.21832551247223  0.591611858509907  \\
            284.36651024944433  0.5918346957601374  \\
            284.5146949864164  0.5920568826350532  \\
            284.66287972338847  0.5922784639168153  \\
            284.81106446036057  0.5924993702721949  \\
            284.95924919733267  0.5927195882333438  \\
            285.10743393430477  0.5929391664373156  \\
            285.25561867127686  0.5931581489240938  \\
            285.40380340824896  0.5933764669390355  \\
            285.55198814522106  0.593594107297351  \\
            285.70017288219316  0.5938111183486101  \\
            285.8483576191652  0.5940275434006469  \\
            285.9965423561373  0.5942433142731929  \\
            286.1447270931094  0.5944584180597093  \\
            286.2929118300815  0.5946729028246672  \\
            286.4410965670536  0.5948868111532695  \\
            286.5892813040257  0.5951000754361091  \\
            286.7374660409978  0.5953126830401639  \\
            286.8856507779699  0.5955246817467791  \\
            287.033835514942  0.5957361134277283  \\
            287.182020251914  0.5959469110407186  \\
            287.3302049888861  0.596157062221291  \\
            287.4783897258582  0.5963666144706302  \\
            287.6265744628303  0.5965756089567167  \\
            287.7747591998024  0.5967839792002193  \\
            287.9229439367745  0.5969917131007524  \\
            288.0711286737466  0.5971988578808827  \\
            288.2193134107187  0.5974054540134573  \\
            288.3674981476908  0.5976114355788579  \\
            288.51568288466285  0.5978167907359511  \\
            288.66386762163495  0.5980215664314584  \\
            288.81205235860705  0.5982258024524533  \\
            288.96023709557915  0.5984294334347123  \\
            289.10842183255124  0.5986324477919486  \\
            289.25660656952334  0.5988348921968172  \\
            289.40479130649544  0.5990368057591501  \\
            289.55297604346754  0.5992381236668375  \\
            289.70116078043964  0.5994388345838749  \\
            289.84934551741173  0.5996389849110957  \\
            289.9975302543838  0.5998386130898078  \\
            290.1457149913559  0.6000376548561578  \\
            290.293899728328  0.6002360991199928  \\
            290.44208446530007  0.6004339920126153  \\
            290.59026920227217  0.6006313713157049  \\
            290.73845393924427  0.6008281733094635  \\
            290.88663867621636  0.6010243871452697  \\
            291.03482341318846  0.601220058686791  \\
            291.18300815016056  0.6014152250640932  \\
            291.3311928871326  0.6016098230985434  \\
            291.4793776241047  0.6018038421787995  \\
            291.6275623610768  0.6019973279028621  \\
            291.7757470980489  0.6021903167576921  \\
            291.923931835021  0.6023827461018695  \\
            292.0721165719931  0.6025746055570425  \\
            292.2203013089652  0.6027659404575576  \\
            292.3684860459373  0.6029567866555192  \\
            292.5166707829094  0.6031470820428735  \\
            292.6648555198814  0.6033368164700879  \\
            292.8130402568535  0.6035260350101405  \\
            292.9612249938256  0.6037147728885116  \\
            293.1094097307977  0.6039029685267759  \\
            293.2575944677698  0.6040906120002733  \\
            293.4057792047419  0.6042777481222105  \\
            293.553963941714  0.6044644114425657  \\
            293.7021486786861  0.6046505409852438  \\
            293.8503334156582  0.604836127018981  \\
            293.99851815263025  0.6050212137348103  \\
            294.14670288960235  0.6052058359548028  \\
            294.29488762657445  0.6053899330310908  \\
            294.44307236354655  0.6055734950006899  \\
            294.59125710051865  0.6057565648021871  \\
            294.73944183749074  0.6059391788021163  \\
            294.88762657446284  0.6061212765648879  \\
            295.03581131143494  0.6063028473714576  \\
            295.18399604840704  0.6064839320976562  \\
            295.3321807853791  0.6066645701774792  \\
            295.4803655223512  0.6068447013997926  \\
            295.6285502593233  0.6070243135894517  \\
            295.7767349962954  0.6072034446376994  \\
            295.9249197332675  0.6073821383675375  \\
            296.07310447023957  0.607560335297408  \\
            296.22128920721167  0.6077380210034705  \\
            296.36947394418377  0.6079152294113923  \\
            296.51765868115586  0.6080920095605958  \\
            296.6658434181279  0.6082683039144982  \\
            296.8140281551  0.6084440949149599  \\
            296.9622128920721  0.6086194115211578  \\
            297.1103976290442  0.6087943079927605  \\
            297.2585823660163  0.608968730865735  \\
            297.4067671029884  0.6091426585737688  \\
            297.5549518399605  0.6093161141172498  \\
            297.7031365769326  0.6094891559710723  \\
            297.8513213139047  0.6096617377688923  \\
            297.99950605087673  0.6098338332350334  \\
            298.14769078784883  0.6100054584455168  \\
            298.29587552482093  0.6101766740224052  \\
            298.444060261793  0.6103474443345536  \\
            298.5922449987651  0.6105177381854922  \\
            298.7404297357372  0.6106875638051155  \\
            298.8886144727093  0.6108569809931129  \\
            299.0367992096814  0.6110259684396967  \\
            299.1849839466535  0.6111944907851343  \\
            299.33316868362556  0.6113625475422059  \\
            299.48135342059766  0.6115301890489054  \\
            299.62953815756975  0.6116974262431337  \\
            299.77772289454185  0.6118642065233156  \\
            299.92590763151395  0.6120305250352155  \\
            300.07409236848605  0.6121964214258213  \\
            300.22227710545815  0.612361932310594  \\
            300.37046184243025  0.6125269990847517  \\
            300.51864657940234  0.6126916096925553  \\
            300.66683131637444  0.6128557923564348  \\
            300.8150160533465  0.6130195997758675  \\
            300.9632007903186  0.6131829804544314  \\
            301.1113855272907  0.6133459129874411  \\
            301.2595702642628  0.6135084135040083  \\
            301.4077550012349  0.6136705405425957  \\
            301.555939738207  0.613832261055114  \\
            301.70412447517907  0.6139935445231101  \\
            301.85230921215117  0.6141543943773415  \\
            302.00049394912327  0.6143148603573305  \\
            302.1486786860953  0.6144749499337083  \\
            302.2968634230674  0.614634612156087  \\
            302.4450481600395  0.614793842380519  \\
            302.5932328970116  0.6149526760342399  \\
            302.7414176339837  0.6151111550080793  \\
            302.8896023709558  0.6152692221752875  \\
            303.0377871079279  0.6154268629165238  \\
            303.1859718449  0.6155840978889126  \\
            303.3341565818721  0.615740983368708  \\
            303.48234131884414  0.6158974795486976  \\
            303.63052605581623  0.6160535595707369  \\
            303.77871079278833  0.6162092289215771  \\
            303.92689552976043  0.6163645362614227  \\
            304.0750802667325  0.6165194882438889  \\
            304.2232650037046  0.6166740343698006  \\
            304.3714497406767  0.6168281700027741  \\
            304.5196344776488  0.6169819272938959  \\
            304.6678192146209  0.6171353516202231  \\
            304.81600395159296  0.617288388122787  \\
            304.96418868856506  0.6174410201568603  \\
            305.11237342553716  0.6175932630974992  \\
            305.26055816250926  0.6177451728975788  \\
            305.40874289948135  0.6178967208448429  \\
            305.55692763645345  0.6180478769371376  \\
            305.70511237342555  0.6181986395543019  \\
            305.85329711039765  0.6183490473482256  \\
            306.00148184736975  0.6184991322681389  \\
            306.1496665843418  0.6186488368974598  \\
            306.2978513213139  0.6187981507994947  \\
            306.446036058286  0.6189470945411888  \\
            306.5942207952581  0.6190957224328215  \\
            306.7424055322302  0.6192439961465893  \\
            306.8905902692023  0.6193918897362608  \\
            307.0387750061744  0.6195394055770745  \\
            307.1869597431465  0.619686584511203  \\
            307.3351444801186  0.6198334509910692  \\
            307.4833292170906  0.619979948656809  \\
            307.6315139540627  0.6201260694609882  \\
            307.7796986910348  0.6202718351207346  \\
            307.9278834280069  0.6204172986605576  \\
            308.076068164979  0.6205624199451244  \\
            308.2242529019511  0.620707174417132  \\
            308.3724376389232  0.6208515646598376  \\
            308.5206223758953  0.62099563001909  \\
            308.6688071128674  0.621139396861798  \\
            308.81699184983944  0.6212828086656456  \\
            308.96517658681154  0.6214258569824324  \\
            309.11336132378364  0.621568561231856  \\
            309.26154606075573  0.6217109744024156  \\
            309.40973079772783  0.6218530612755709  \\
            309.55791553469993  0.6219947958592565  \\
            309.706100271672  0.6221361777225994  \\
            309.8542850086441  0.6222772415911041  \\
            310.0024697456162  0.6224180230902182  \\
            310.15065448258827  0.6225584659104304  \\
            310.29883921956036  0.62269855849494  \\
            310.44702395653246  0.6228383150519999  \\
            310.59520869350456  0.6229777841785811  \\
            310.74339343047666  0.6231169536009133  \\
            310.89157816744876  0.623255783434419  \\
            311.03976290442085  0.6233942710507179  \\
            311.18794764139295  0.6235324439316697  \\
            311.33613237836505  0.6236703482924794  \\
            311.48431711533715  0.6238079343791343  \\
            311.6325018523092  0.6239451844309  \\
            311.7806865892813  0.624082105004387  \\
            311.9288713262534  0.6242187355783392  \\
            312.0770560632255  0.6243550962377777  \\
            312.2252408001976  0.6244911321417759  \\
            312.3734255371697  0.6246268368830292  \\
            312.5216102741418  0.6247622285217844  \\
            312.6697950111139  0.6248973573408162  \\
            312.817979748086  0.6250321944246455  \\
            312.966164485058  0.6251667113625555  \\
            313.1143492220301  0.6253009058425344  \\
            313.2625339590022  0.6254348062936891  \\
            313.4107186959743  0.6255684560254822  \\
            313.5589034329464  0.6257018038004599  \\
            313.7070881699185  0.6258348339193353  \\
            313.8552729068906  0.6259675532334384  \\
            314.0034576438627  0.6260999994823216  \\
            314.1516423808348  0.6262321943855529  \\
            314.29982711780684  0.6263640830157453  \\
            314.44801185477894  0.6264956588694061  \\
            314.59619659175104  0.6266269377577778  \\
            314.74438132872314  0.6267579657446788  \\
            314.89256606569523  0.6268887286050837  \\
            315.04075080266733  0.627019188177817  \\
            315.18893553963943  0.6271493423255128  \\
            315.33712027661153  0.6272792148810413  \\
            315.4853050135836  0.6274088526863703  \\
            315.63348975055567  0.6275382117723634  \\
            315.78167448752777  0.6276672726964785  \\
            315.92985922449986  0.6277960373992391  \\
            316.07804396147196  0.6279245368623171  \\
            316.22622869844406  0.6280528072577102  \\
            316.37441343541616  0.6281807945020548  \\
            316.52259817238826  0.6283084871974527  \\
            316.67078290936036  0.6284358941988719  \\
            316.81896764633245  0.6285630528267439  \\
            316.9671523833045  0.6286899808740769  \\
            317.1153371202766  0.6288166248242241  \\
            317.2635218572487  0.6289429794876481  \\
            317.4117065942208  0.629069059862742  \\
            317.5598913311929  0.629194908856323  \\
            317.708076068165  0.6293205188878062  \\
            317.8562608051371  0.6294458481282272  \\
            318.0044455421092  0.6295708945638738  \\
            318.1526302790813  0.6296956786209795  \\
            318.3008150160533  0.6298202474051494  \\
            318.4489997530254  0.6299445641751341  \\
            318.5971844899975  0.6300686071388629  \\
            318.7453692269696  0.630192374637871  \\
            318.8935539639417  0.6303158918631998  \\
            319.0417387009138  0.6304392016954833  \\
            319.1899234378859  0.6305622570900994  \\
            319.338108174858  0.6306850419205696  \\
            319.4862929118301  0.6308075591825663  \\
            319.63447764880215  0.630929838218523  \\
            319.78266238577424  0.6310519145671425  \\
            319.93084712274634  0.6311737354503244  \\
            320.07903185971844  0.6312952899021692  \\
            320.22721659669054  0.6314165849886337  \\
            320.37540133366264  0.6315376536370351  \\
            320.52358607063474  0.6316585215156393  \\
            320.67177080760683  0.6317791345414568  \\
            320.81995554457893  0.6318994859123966  \\
            320.968140281551  0.6320195862252186  \\
            321.11632501852307  0.6321394714693118  \\
            321.26450975549517  0.6322591556103255  \\
            321.41269449246727  0.6323785871349488  \\
            321.56087922943937  0.6324977622207487  \\
            321.70906396641146  0.6326166944976617  \\
            321.85724870338356  0.6327354225356826  \\
            322.00543344035566  0.6328539474954324  \\
            322.15361817732776  0.6329722235160351  \\
            322.3018029142998  0.6330902485866341  \\
            322.4499876512719  0.6332080389120589  \\
            322.598172388244  0.6333256352008385  \\
            322.7463571252161  0.6334430254097703  \\
            322.8945418621882  0.6335601715202765  \\
            323.0427265991603  0.6336770723088949  \\
            323.1909113361324  0.6337937461338007  \\
            323.3390960731045  0.633910235435707  \\
            323.4872808100766  0.6340265152101795  \\
            323.6354655470487  0.6341425565731688  \\
            323.7836502840207  0.6342583582762222  \\
            323.9318350209928  0.6343739404436572  \\
            324.0800197579649  0.6344893467759579  \\
            324.228204494937  0.6346045404020133  \\
            324.3763892319091  0.6347195017304794  \\
            324.5245739688812  0.6348342290128516  \\
            324.6727587058533  0.6349487437855875  \\
            324.8209434428254  0.6350630883623513  \\
            324.9691281797975  0.6351772221673063  \\
            325.11731291676955  0.6352911277152825  \\
            325.26549765374165  0.6354048047232803  \\
            325.41368239071375  0.6355182758156881  \\
            325.56186712768584  0.6356315817845961  \\
            325.71005186465794  0.6357446794052553  \\
            325.85823660163004  0.6358575529675566  \\
            326.00642133860214  0.6359702033444604  \\
            326.15460607557424  0.6360826539527118  \\
            326.30279081254633  0.6361949441011374  \\
            326.4509755495184  0.636307028769037  \\
            326.5991602864905  0.636418893679429  \\
            326.7473450234626  0.6365305405792533  \\
            326.89552976043467  0.6366419934088333  \\
            327.04371449740677  0.6367532901636052  \\
            327.19189923437887  0.6368643846986034  \\
            327.34008397135096  0.6369752638375342  \\
            327.48826870832306  0.6370859299442533  \\
            327.63645344529516  0.6371964072387357  \\
            327.7846381822672  0.6373067326604025  \\
            327.9328229192393  0.6374168594629801  \\
            328.0810076562114  0.6375267752612721  \\
            328.2291923931835  0.637636482803087  \\
            328.3773771301556  0.637746006367033  \\
            328.5255618671277  0.6378553821419926  \\
            328.6737466040998  0.6379645631941537  \\
            328.8219313410719  0.6380735376431127  \\
            328.970116078044  0.6381823084092522  \\
            329.118300815016  0.6382908996309973  \\
            329.2664855519881  0.6383993470635944  \\
            329.4146702889602  0.6385076039261369  \\
            329.5628550259323  0.6386156585824573  \\
            329.7110397629044  0.6387235139354164  \\
            329.8592244998765  0.6388311938045164  \\
            330.0074092368486  0.6389387338101602  \\
            330.1555939738207  0.6390460876264668  \\
            330.3037787107928  0.6391532436223117  \\
            330.45196344776485  0.6392602045118487  \\
            330.60014818473695  0.6393669936358717  \\
            330.74833292170905  0.6394736467374379  \\
            330.89651765868115  0.6395801182363025  \\
            331.04470239565325  0.6396863962863952  \\
            331.19288713262534  0.6397924832601943  \\
            331.34107186959744  0.6398984018775429  \\
            331.48925660656954  0.6400041882035777  \\
            331.63744134354164  0.640109797702765  \\
            331.7856260805137  0.6402152181118184  \\
            331.9338108174858  0.640320451325217  \\
            332.0819955544579  0.6404255193160977  \\
            332.23018029143  0.6405304586029199  \\
            332.3783650284021  0.6406352260140982  \\
            332.52654976537417  0.6407398086838355  \\
            332.67473450234627  0.6408442079081232  \\
            332.82291923931837  0.6409484448029832  \\
            332.97110397629046  0.6410525563988921  \\
            333.1192887132625  0.6411565012321385  \\
            333.2674734502346  0.6412602656675819  \\
            333.4156581872067  0.6413638502969117  \\
            333.5638429241788  0.641467275282819  \\
            333.7120276611509  0.6415705781549667  \\
            333.860212398123  0.6416737195246385  \\
            334.0083971350951  0.6417766848408154  \\
            334.1565818720672  0.6418794738986348  \\
            334.3047666090393  0.6419821058245563  \\
            334.4529513460114  0.642084618567976  \\
            334.60113608298343  0.6421869751979482  \\
            334.7493208199555  0.6422891601254429  \\
            334.8975055569276  0.6423911722695763  \\
            335.0456902938997  0.6424930296500765  \\
            335.1938750308718  0.642594769387283  \\
            335.3420597678439  0.6426963607278916  \\
            335.490244504816  0.6427977836184285  \\
            335.6384292417881  0.64289903714542  \\
            335.7866139787602  0.6430001381629564  \\
            335.93479871573226  0.6431011224036216  \\
            336.08298345270435  0.6432019667896341  \\
            336.23116818967645  0.6433026456221563  \\
            336.37935292664855  0.6434031584720451  \\
            336.52753766362065  0.6435035209794758  \\
            336.67572240059275  0.6436037674492523  \\
            336.82390713756485  0.6437038822898594  \\
            336.97209187453694  0.6438038346761344  \\
            337.12027661150904  0.6439036244362119  \\
            337.2684613484811  0.6440032659580603  \\
            337.4166460854532  0.6441027920883127  \\
            337.5648308224253  0.6442021943947757  \\
            337.7130155593974  0.6443014375842406  \\
            337.8612002963695  0.6444005214923549  \\
            338.0093850333416  0.6444994592258372  \\
            338.15756977031367  0.6445982821516212  \\
            338.30575450728577  0.6446969885587657  \\
            338.45393924425787  0.6447955394452897  \\
            338.6021239812299  0.6448939343945446  \\
            338.750308718202  0.6449921852114796  \\
            338.8984934551741  0.6450903217699392  \\
            339.0466781921462  0.6451883485548933  \\
            339.1948629291183  0.6452862236809584  \\
            339.3430476660904  0.6453839462216154  \\
            339.4912324030625  0.645481526667823  \\
            339.6394171400346  0.6455789933950322  \\
            339.7876018770067  0.6456763564977995  \\
            339.93578661397873  0.6457735720621325  \\
            340.08397135095083  0.6458706384070837  \\
            340.23215608792293  0.64596756470485  \\
            340.38034082489503  0.6460643778345597  \\
            340.5285255618671  0.6461610928744267  \\
            340.6767102988392  0.6462576647369689  \\
            340.8248950358113  0.6463540907655628  \\
            340.9730797727834  0.6464503788156356  \\
            341.1212645097555  0.6465465542779482  \\
            341.26944924672756  0.6466426365701855  \\
            341.41763398369966  0.6467385802589729  \\
            341.56581872067176  0.6468343815209895  \\
            341.71400345764386  0.6469300469034436  \\
            341.86218819461595  0.6470256003233065  \\
            342.01037293158805  0.6471210648937163  \\
            342.15855766856015  0.6472163956116695  \\
            342.30674240553225  0.6473115873326997  \\
            342.45492714250435  0.6474066453102924  \\
            342.6031118794764  0.6475015920078432  \\
            342.7512966164485  0.647596453604505  \\
            342.8994813534206  0.6476911862338067  \\
            343.0476660903927  0.6477857833177508  \\
            343.1958508273648  0.6478802488360741  \\
            343.3440355643369  0.6479746038223533  \\
            343.492220301309  0.6480688769266045  \\
            343.6404050382811  0.6481630260412521  \\
            343.7885897752532  0.6482570430823219  \\
            343.9367745122252  0.6483509307781261  \\
            344.0849592491973  0.6484447087562187  \\
            344.2331439861694  0.648538407587149  \\
            344.3813287231415  0.6486319874637418  \\
            344.5295134601136  0.6487254387567329  \\
            344.6776981970857  0.6488187629651208  \\
            344.8258829340578  0.6489119783341173  \\
            344.9740676710299  0.6490051168498817  \\
            345.122252408002  0.6490981414701777  \\
            345.27043714497404  0.6491910410135402  \\
            345.41862188194614  0.6492838157714445  \\
            345.56680661891824  0.6493764826300632  \\
            345.71499135589033  0.649469074529942  \\
            345.86317609286243  0.6495615575841456  \\
            346.01136082983453  0.6496539190834488  \\
            346.1595455668066  0.6497461581333492  \\
            346.3077303037787  0.6498382902839757  \\
            346.4559150407508  0.6499303475300866  \\
            346.6040997777229  0.6500223039027208  \\
            346.75228451469496  0.6501141407752178  \\
            346.90046925166706  0.6502058575697256  \\
            347.04865398863916  0.6502974685230241  \\
            347.19683872561126  0.650389004167891  \\
            347.34502346258336  0.6504804471179284  \\
            347.49320819955545  0.6505717724969408  \\
            347.64139293652755  0.6506629802031919  \\
            347.78957767349965  0.6507540831826172  \\
            347.93776241047175  0.6508451105300906  \\
            348.0859471474438  0.6509360525387164  \\
            348.2341318844159  0.6510268792789586  \\
            348.382316621388  0.65111759078429  \\
            348.5305013583601  0.6512081987318327  \\
            348.6786860953322  0.6512987308019781  \\
            348.8268708323043  0.6513891841163406  \\
            348.9750555692764  0.6514795247986096  \\
            349.1232403062485  0.6515697527153101  \\
            349.2714250432206  0.6516598782963984  \\
            349.4196097801926  0.6517499278306028  \\
            349.5677945171647  0.651839904467399  \\
            349.7159792541368  0.6519297714031187  \\
            349.8641639911089  0.6520195280723885  \\
            350.012348728081  0.6521091836795694  \\
            350.1605334650531  0.6521987631448336  \\
            350.3087182020252  0.6522882748938644  \\
            350.4569029389973  0.6523776801300452  \\
            350.6050876759694  0.6524669776275736  \\
            350.75327241294144  0.6525561753863743  \\
            350.90145714991354  0.6526452969806089  \\
            351.04964188688564  0.6527343554082027  \\
            351.19782662385774  0.6528233107320431  \\
            351.34601136082983  0.6529121608723883  \\
            351.49419609780193  0.6530009126456229  \\
            351.64238083477403  0.6530895883021668  \\
            351.79056557174613  0.6531782047544069  \\
            351.9387503087182  0.6532667216977576  \\
            352.08693504569027  0.6533551360392228  \\
            352.23511978266237  0.6534434534321473  \\
            352.38330451963446  0.6535316948248293  \\
            352.53148925660656  0.6536198804310935  \\
            352.67967399357866  0.6537079702750598  \\
            352.82785873055076  0.6537959601236167  \\
            352.97604346752286  0.6538838544873861  \\
            353.12422820449495  0.653971673034171  \\
            353.27241294146705  0.6540594387098912  \\
            353.4205976784391  0.6541471124884453  \\
            353.5687824154112  0.6542346889017316  \\
            353.7169671523833  0.6543221713377088  \\
            353.8651518893554  0.6544095782051648  \\
            354.0133366263275  0.654496934655417  \\
            354.1615213632996  0.6545842031605089  \\
            354.3097061002717  0.6546713769531618  \\
            354.4578908372438  0.6547584583183857  \\
            354.6060755742159  0.6548454644268009  \\
            354.7542603111879  0.654932422149048  \\
            354.90244504816  0.655019295934101  \\
            355.0506297851321  0.655106077680958  \\
            355.1988145221042  0.6551927685911926  \\
            355.3469992590763  0.6552793846179716  \\
            355.4951839960484  0.655365953905199  \\
            355.6433687330205  0.6554524432893253  \\
            355.7915534699926  0.6555388433297566  \\
            355.9397382069647  0.6556251541638561  \\
            356.08792294393675  0.6557113905478303  \\
            356.23610768090884  0.6557975814916119  \\
            356.38429241788094  0.6558836965639094  \\
            356.53247715485304  0.6559697250061509  \\
            356.68066189182514  0.6560556659104546  \\
            356.82884662879724  0.6561415328561958  \\
            356.97703136576934  0.6562273539100058  \\
            357.12521610274143  0.6563131059723465  \\
            357.27340083971353  0.6563987726969208  \\
            357.42158557668563  0.6564843535887476  \\
            357.56977031365767  0.6565698610702527  \\
            357.71795505062977  0.6566553219206904  \\
            357.86613978760187  0.6567407206235896  \\
            358.01432452457396  0.6568260352873246  \\
            358.16250926154606  0.656911265858843  \\
            358.31069399851816  0.6569964236233575  \\
            358.45887873549026  0.6570815340937568  \\
            358.60706347246236  0.657166588539677  \\
            358.75524820943446  0.6572515605799383  \\
            358.9034329464065  0.6573364503026474  \\
            359.0516176833786  0.6574212678751459  \\
            359.1998024203507  0.6575060375644055  \\
            359.3479871573228  0.6575907566750401  \\
            359.4961718942949  0.6576753953129858  \\
            359.644356631267  0.6577599534409524  \\
            359.7925413682391  0.6578444401275114  \\
            359.9407261052112  0.6579288784139066  \\
            360.0889108421833  0.6580132709331555  \\
            360.2370955791553  0.6580975851777212  \\
            360.3852803161274  0.6581818207514183  \\
            360.5334650530995  0.658265985642937  \\
            360.6816497900716  0.6583501016877927  \\
            360.8298345270437  0.6584341761609955  \\
            360.9780192640158  0.658518174766589  \\
            361.1262040009879  0.6586020965835998  \\
            361.27438873796  0.658685948509893  \\
            361.4225734749321  0.6587697511056105  \\
            361.57075821190415  0.658853516006778  \\
            361.71894294887625  0.6589372076953112  \\
            361.86712768584835  0.6590208245182922  \\
            362.01531242282044  0.659104372181152  \\
            362.16349715979254  0.6591878697980809  \\
            362.31168189676464  0.6592713333827122  \\
            362.45986663373674  0.6593547268477498  \\
            362.60805137070884  0.6594380474357343  \\
            362.75623610768093  0.6595212994735109  \\
            362.904420844653  0.6596045004086859  \\
            363.0526055816251  0.6596876704879815  \\
            363.20079031859717  0.6597707742007929  \\
            363.34897505556927  0.6598538071627507  \\
            363.49715979254137  0.6599367720971249  \\
            363.64534452951347  0.6600196845278506  \\
            363.79352926648556  0.6601025683972056  \\
            363.94171400345766  0.660185390582536  \\
            364.08989874042976  0.6602681443856783  \\
            364.2380834774018  0.6603508306719996  \\
            364.3862682143739  0.6604334627674595  \\
            364.534452951346  0.6605160664586092  \\
            364.6826376883181  0.6605986157226854  \\
            364.8308224252902  0.660681098639178  \\
            364.9790071622623  0.6607635146682629  \\
            365.1271918992344  0.6608458746600594  \\
            365.2753766362065  0.6609282015706814  \\
            365.4235613731786  0.6610104882649627  \\
            365.5717461101506  0.6610927083270005  \\
            365.7199308471227  0.6611748624231273  \\
            365.8681155840948  0.6612569586563527  \\
            366.0163003210669  0.6613390168722846  \\
            366.164485058039  0.6614210458583195  \\
            366.3126697950111  0.6615030107751406  \\
            366.4608545319832  0.6615849111526485  \\
            366.6090392689553  0.6616667520901186  \\
            366.7572240059274  0.6617485500611651  \\
            366.90540874289945  0.6618303252577572  \\
            367.05359347987155  0.661912042298841  \\
            367.20177821684365  0.6619936969775964  \\
            367.34996295381575  0.6620752911531796  \\
            367.49814769078785  0.6621568376894763  \\
            367.64633242775994  0.6622383604551013  \\
            367.79451716473204  0.6623198382951634  \\
            367.94270190170414  0.6624012549653071  \\
            368.09088663867624  0.6624826108790143  \\
            368.23907137564834  0.6625639150790192  \\
            368.3872561126204  0.6626451872438366  \\
            368.5354408495925  0.6627264333727394  \\
            368.6836255865646  0.6628076192082986  \\
            368.8318103235367  0.6628887451604898  \\
            368.97999506050877  0.6629698162682149  \\
            369.12817979748087  0.6630508478403606  \\
            369.27636453445297  0.6631318615293296  \\
            369.42454927142506  0.6632128229441042  \\
            369.57273400839716  0.6632937268059965  \\
            369.7209187453692  0.6633745739969146  \\
            369.8691034823413  0.6634553753069757  \\
            370.0172882193134  0.6635361514345056  \\
            370.1654729562855  0.6636168987416868  \\
            370.3136576932576  0.6636975876649003  \\
            370.4618424302297  0.6637782197610289  \\
            370.6100271672018  0.6638588011836998  \\
            370.7582119041739  0.6639393476384328  \\
            370.906396641146  0.6640198787613267  \\
            371.05458137811803  0.6641003588307961  \\
            371.2027661150901  0.6641807839528022  \\
            371.3509508520622  0.6642611555571811  \\
            371.4991355890343  0.6643414842755264  \\
            371.6473203260064  0.6644217899411885  \\
            371.7955050629785  0.6645020709423203  \\
            371.9436897999506  0.6645822960996881  \\
            372.0918745369227  0.664662467230376  \\
            372.2400592738948  0.6647425898414734  \\
            372.38824401086686  0.664822678298502  \\
            372.53642874783895  0.6649027545852775  \\
            372.68461348481105  0.6649827852161418  \\
            372.83279822178315  0.6650627640174307  \\
            372.98098295875525  0.6651426913504326  \\
            373.12916769572735  0.6652225760986813  \\
            373.27735243269944  0.6653024356679559  \\
            373.42553716967154  0.6653822802787942  \\
            373.57372190664364  0.665462073170136  \\
            373.7219066436157  0.6655418147065949  \\
            373.8700913805878  0.665621508303944  \\
            374.0182761175599  0.6657011655715904  \\
            374.166460854532  0.6657808063125757  \\
            374.3146455915041  0.6658604219392634  \\
            374.4628303284762  0.6659399852220984  \\
            374.61101506544827  0.6660194986638336  \\
            374.75919980242037  0.66609896812625  \\
            374.90738453939247  0.6661784073437393  \\
            375.0555692763645  0.6662578379233034  \\
            375.2037540133366  0.6663372282864414  \\
            375.3519387503087  0.6664165703495853  \\
            375.5001234872808  0.6664958646515957  \\
            375.6483082242529  0.6665751189404432  \\
            375.796492961225  0.6666543485235994  \\
            375.9446776981971  0.6667335701787841  \\
            376.0928624351692  0.6668127467442878  \\
            376.2410471721413  0.6668918759612129  \\
            376.38923190911333  0.6669709596973227  \\
            376.53741664608543  0.6670500070745419  \\
            376.68560138305753  0.6671290344689564  \\
            376.83378612002963  0.6672080523858726  \\
            376.9819708570017  0.667287023296484  \\
            377.1301555939738  0.6673659478640365  \\
            377.2783403309459  0.6674448291614852  \\
            377.426525067918  0.6675236772184456  \\
            377.5747098048901  0.6676025090211939  \\
            377.72289454186216  0.6676813294084633  \\
            377.87107927883426  0.6677601024278921  \\
            378.01926401580636  0.6678388302850284  \\
            378.16744875277845  0.6679175168285173  \\
            378.31563348975055  0.6679961725739827  \\
            378.46381822672265  0.668074814704027  \\
            378.61200296369475  0.6681534443455054  \\
            378.76018770066685  0.6682320271102997  \\
            378.90837243763895  0.6683105659160334  \\
            379.056557174611  0.6683890650003971  \\
            379.2047419115831  0.6684675349861511  \\
            379.3529266485552  0.6685459928811255  \\
            379.5011113855273  0.6686244388500477  \\
            379.6492961224994  0.6687028388171247  \\
            379.7974808594715  0.6687811959645454  \\
            379.9456655964436  0.6688595145735204  \\
            380.0938503334157  0.6689378050360071  \\
            380.2420350703878  0.6690160838547093  \\
            380.39021980735987  0.6690943531254192  \\
            380.5384045443319  0.6691725775489347  \\
            380.686589281304  0.6692507601983543  \\
            380.8347740182761  0.6693289050921863  \\
            380.9829587552482  0.6694070220929002  \\
            381.1311434922203  0.6694851269069257  \\
            381.2793282291924  0.6695632259380317  \\
            381.4275129661645  0.6696412818577995  \\
            381.5756977031366  0.6697192969721445  \\
            381.7238824401087  0.6697972747683469  \\
            381.87206717708074  0.6698752243183472  \\
            382.02025191405284  0.6699531602787471  \\
            382.16843665102493  0.670031094634799  \\
            382.31662138799703  0.6701089888674574  \\
            382.46480612496913  0.6701868432420653  \\
            382.6129908619412  0.6702646604819432  \\
            382.7611755989133  0.670342448643024  \\
            382.9093603358854  0.670420221113853  \\
            383.0575450728575  0.6704979951773814  \\
            383.20572980982956  0.6705757342986413  \\
            383.35391454680166  0.6706534345731503  \\
            383.50209928377376  0.6707310977616208  \\
            383.65028402074586  0.6708087307124997  \\
            383.79846875771796  0.6708863453619688  \\
            383.94665349469005  0.6709639587339442  \\
            384.09483823166215  0.6710415524907383  \\
            384.24302296863425  0.6711191051382452  \\
            384.39120770560635  0.6711966207533473  \\
            384.5393924425784  0.6712741048178399  \\
            384.6875771795505  0.6713515676634321  \\
            384.8357619165226  0.6714290244717449  \\
            384.9839466534947  0.6715064764321169  \\
            385.1321313904668  0.6715838877231559  \\
            385.2803161274389  0.6716612621930874  \\
            385.428500864411  0.6717386038284552  \\
            385.5766856013831  0.671815921234786  \\
            385.7248703383552  0.6718932276365892  \\
            385.8730550753272  0.6719705378069727  \\
            386.0212398122993  0.6720478137460297  \\
            386.1694245492714  0.6721250533916378  \\
            386.3176092862435  0.6722022591354883  \\
            386.4657940232156  0.6722794377640827  \\
            386.6139787601877  0.672356600458733  \\
            386.7621634971598  0.6724337627955614  \\
            386.9103482341319  0.6725109132953366  \\
            387.058532971104  0.6725880242410799  \\
            387.20671770807604  0.6726651006204879  \\
            387.35490244504814  0.6727421473354666  \\
            387.50308718202024  0.6728191734651572  \\
            387.65127191899234  0.6728961922659364  \\
            387.79945665596443  0.6729732151967559  \\
            387.94764139293653  0.6730502032538193  \\
            388.09582612990863  0.6731271566606607  \\
            388.2440108668807  0.6732040783947437  \\
            388.3921956038528  0.6732809753996796  \\
            388.54038034082487  0.6733578585852269  \\
            388.68856507779697  0.6734347428272925  \\
            388.83674981476906  0.6735116176378612  \\
            388.98493455174116  0.6735884541755786  \\
            389.13311928871326  0.673665257762135  \\
            389.28130402568536  0.6737420331964038  \\
            389.42948876265746  0.6738187890387176  \\
            389.57767349962955  0.6738955376108692  \\
            389.72585823660165  0.6739722934093144  \\
            389.8740429735737  0.6740490187206396  \\
            390.0222277105458  0.6741257107019152  \\
            390.1704124475179  0.6742023720207356  \\
            390.31859718449  0.674279008907645  \\
            390.4667819214621  0.6743556311561371  \\
            390.6149666584342  0.6744322521226545  \\
            390.7631513954063  0.674508874629449  \\
            390.9113361323784  0.6745854610501131  \\
            391.0595208693505  0.6746620153773806  \\
            391.2077056063226  0.6747385415528603  \\
            391.3558903432946  0.6748150468887202  \\
            391.5040750802667  0.674891542067686  \\
            391.6522598172388  0.6749680411430423  \\
            391.8004445542109  0.6750445313901429  \\
            391.948629291183  0.6751209852794541  \\
            392.0968140281551  0.6751974085737343  \\
            392.2449987651272  0.6752738061703498  \\
            392.3931835020993  0.6753501861507776  \\
            392.5413682390714  0.6754265597806063  \\
            392.68955297604344  0.6755029415095357  \\
            392.83773771301554  0.675579302471908  \\
            392.98592244998764  0.675655630031896  \\
            393.13410718695974  0.6757319285193352  \\
            393.28229192393184  0.6758082035053117  \\
            393.43047666090393  0.6758844635643771  \\
            393.57866139787603  0.6759607202745493  \\
            393.72684613484813  0.6760369866901166  \\
            393.87503087182023  0.6761132247302649  \\
            394.02321560879227  0.676189431906467  \\
            394.17140034576437  0.6762656113871754  \\
            394.31958508273647  0.6763417691694052  \\
            394.46776981970856  0.6764179140787334  \\
            394.61595455668066  0.6764940577692993  \\
            394.76413929365276  0.6765702105185015  \\
            394.91232403062486  0.6766463330873912  \\
            395.06050876759696  0.676722425531762  \\
            395.20869350456906  0.6767984914002703  \\
            395.3568782415411  0.6768745369008028  \\
            395.5050629785132  0.6769505709004776  \\
            395.6532477154853  0.6770266049256437  \\
            395.8014324524574  0.6771026479501614  \\
            395.9496171894295  0.677178660548429  \\
            396.0978019264016  0.6772546436292998  \\
            396.2459866633737  0.6773306009320819  \\
            396.3941714003458  0.6774065386914506  \\
            396.5423561373179  0.6774824656374483  \\
            396.6905408742899  0.6775583929954839  \\
            396.838725611262  0.6776343303030102  \\
            396.9869103482341  0.6777102382398323  \\
            397.1350950852062  0.677786117078466  \\
            397.2832798221783  0.6778619705888533  \\
            397.4314645591504  0.6779378048777753  \\
            397.5796492961225  0.6780136283888517  \\
            397.7278340330946  0.6780894519025411  \\
            397.8760187700667  0.6781652870295313  \\
            398.02420350703875  0.6782410954432276  \\
            398.17238824401085  0.6783168749657104  \\
            398.32057298098294  0.6783926292653913  \\
            398.46875771795504  0.6784683641942314  \\
            398.61694245492714  0.6785440877877398  \\
            398.76512719189924  0.6786198102649748  \\
            398.91331192887134  0.6786955440285435  \\
            399.06149666584344  0.6787712596191879  \\
            399.20968140281553  0.6788469446116678  \\
            399.3578661397876  0.678922604167305  \\
            399.5060508767597  0.6789982437827004  \\
            399.65423561373177  0.6790738709898313  \\
            399.80242035070387  0.679149495356052  \\
            399.95060508767597  0.6792251284840938  \\
            400.09878982464807  0.679300756410983  \\
            400.24697456162016  0.6793763515765964  \\
            400.39515929859226  0.6794519208105032  \\
            400.54334403556436  0.6795274691781975  \\
            400.6915287725364  0.679603003637375  \\
            400.8397135095085  0.6796785330379328  \\
            400.9878982464806  0.6797540681219696  \\
            401.1360829834527  0.6798296096385759  \\
            401.2842677204248  0.6799051196489336  \\
            401.4324524573969  0.6799806029970962  \\
            401.580637194369  0.6800560642650912  \\
            401.7288219313411  0.6801315097888784  \\
            401.8770066683132  0.6802069476583481  \\
            402.0251914052853  0.6802823877173227  \\
            402.1733761422573  0.6803578412653791  \\
            402.3215608792294  0.6804332708087594  \\
            402.4697456162015  0.6805086727687187  \\
            402.6179303531736  0.680584051213557  \\
            402.7661150901457  0.6806594118320242  \\
            402.9142998271178  0.6807347619333189  \\
            403.0624845640899  0.6808101104470909  \\
            403.210669301062  0.6808854679234392  \\
            403.3588540380341  0.6809608251710646  \\
            403.50703877500615  0.6810361503435327  \\
            403.65522351197825  0.6811114504038525  \\
            403.80340824895035  0.681186730388972  \\
            403.95159298592245  0.6812619968271562  \\
            404.09977772289454  0.6813372577379873  \\
            404.24796245986664  0.6814125226323643  \\
            404.39614719683874  0.6814878009009443  \\
            404.54433193381084  0.681563054038762  \\
            404.69251667078294  0.6816382803490756  \\
            404.840701407755  0.6817134842318818  \\
            404.9888861447271  0.6817886714537172  \\
            405.1370708816992  0.6818638491476562  \\
            405.2852556186713  0.6819390258133129  \\
            405.43344035564337  0.6820142113168404  \\
            405.58162509261547  0.6820894001601586  \\
            405.72980982958757  0.6821645575833843  \\
            405.87799456655966  0.6822396901668671  \\
            406.02617930353176  0.682314802952673  \\
            406.1743640405038  0.6823899022290578  \\
            406.3225487774759  0.6824649955304677  \\
            406.470733514448  0.682540091637538  \\
            406.6189182514201  0.6826152005770946  \\
            406.7671029883922  0.6826902965241715  \\
            406.9152877253643  0.6827653629034555  \\
            407.0634724623364  0.6828404063616916  \\
            407.2116571993085  0.6829154324009222  \\
            407.3598419362806  0.6829904476533071  \\
            407.50802667325263  0.6830654598811239  \\
            407.6562114102247  0.6831404779767684  \\
            407.8043961471968  0.683215509294094  \\
            407.9525808841689  0.6832905149054668  \\
            408.100765621141  0.6833654944902237  \\
            408.2489503581131  0.6834404528384811  \\
            408.3971350950852  0.6835153957586655  \\
            408.5453198320573  0.6835903300775137  \\
            408.6935045690294  0.6836652636400725  \\
            408.84168930600146  0.6837402053096993  \\
            408.98987404297355  0.6838151561814454  \\
            409.13805877994565  0.6838900777445269  \\
            409.28624351691775  0.6839649743295579  \\
            409.43442825388985  0.6840398510143392  \\
            409.58261299086195  0.6841147137873218  \\
            409.73079772783404  0.6841895695476078  \\
            409.87898246480614  0.6842644261049499  \\
            410.02716720177824  0.6843392921797508  \\
            410.1753519387503  0.684414163878393  \\
            410.3235366757224  0.6844890050805136  \\
            410.4717214126945  0.6845638220357749  \\
            410.6199061496666  0.6846386200048808  \\
            410.7680908866387  0.6847134050556098  \\
            410.9162756236108  0.6847881840628153  \\
            411.06446036058287  0.6848629647084253  \\
            411.21264509755497  0.6849377554814431  \\
            411.36082983452707  0.6850125504086855  \\
            411.5090145714991  0.6850873146470168  \\
            411.6571993084712  0.6851620549848239  \\
            411.8053840454433  0.6852367767853551  \\
            411.9535687824154  0.68531148611936  \\
            412.1017535193875  0.6853861897650879  \\
            412.2499382563596  0.6854608952082892  \\
            412.3981229933317  0.6855356106422142  \\
            412.5463077303038  0.68561033149666  \\
            412.6944924672759  0.6856850219513224  \\
            412.84267720424793  0.6857596884221948  \\
            412.99086194122003  0.6858343363177126  \\
            413.13904667819213  0.6859089716581553  \\
            413.28723141516423  0.6859836010756467  \\
            413.4354161521363  0.6860582318141544  \\
            413.5836008891084  0.6861328717294907  \\
            413.7317856260805  0.6862075205995131  \\
            413.8799703630526  0.6862821403311256  \\
            414.0281551000247  0.6863567355354082  \\
            414.1763398369968  0.6864313116303017  \\
            414.32452457396886  0.6865058745537519  \\
            414.47270931094096  0.6865804307637108  \\
            414.62089404791305  0.6866549872381353  \\
            414.76907878488515  0.6867295514749889  \\
            414.91726352185725  0.6868041288982737  \\
            415.06544825882935  0.6868786809667814  \\
            415.21363299580145  0.686953207479122  \\
            415.36181773277355  0.6870277138473195  \\
            415.51000246974564  0.6871022059153542  \\
            415.6581872067177  0.6871766899591617  \\
            415.8063719436898  0.6872511726866337  \\
            415.9545566806619  0.6873256612376175  \\
            416.102741417634  0.6874001631839161  \\
            416.2509261546061  0.6874746528384023  \\
            416.3991108915782  0.687549113342966  \\
            416.5472956285503  0.687623552160105  \\
            416.69548036552237  0.6876979750472376  \\
            416.84366510249447  0.6877723881093225  \\
            416.9918498394665  0.6878467977988579  \\
            417.1400345764386  0.6879212109158824  \\
            417.2882193134107  0.6879956346079741  \\
            417.4364040503828  0.6880700626190445  \\
            417.5845887873549  0.688144460064029  \\
            417.732773524327  0.6882188337509012  \\
            417.8809582612991  0.6882931893755253  \\
            418.0291429982712  0.6883675329005331  \\
            418.1773277352433  0.688441870555324  \\
            418.32551247221534  0.6885162088360653  \\
            418.47369720918743  0.6885905545056918  \\
            418.62188194615953  0.6886649144847572  \\
            418.77006668313163  0.6887392522560428  \\
            418.91825142010373  0.6888135636353897  \\
            419.0664361570758  0.6888878542986826  \\
            419.2146208940479  0.6889621301112966  \\
            419.36280563102  0.6890363971280963  \\
            419.5109903679921  0.6891106615934367  \\
            419.65917510496416  0.6891849299411624  \\
            419.80735984193626  0.6892592087946082  \\
            419.95554457890836  0.689333491943798  \\
            420.10372931588046  0.6894077444321304  \\
            420.25191405285256  0.6894819729844875  \\
            420.40009878982465  0.6895561834292563  \\
            420.54828352679675  0.6896303817104673  \\
            420.69646826376885  0.6897045738877954  \\
            420.84465300074095  0.689778766136559  \\
            420.992837737713  0.6898529647477206  \\
            421.1410224746851  0.6899271761278868  \\
            421.2892072116572  0.6900013760163792  \\
            421.4373919486293  0.6900755460624134  \\
            421.5855766856014  0.6901496941769836  \\
            421.7337614225735  0.6902238262709663  \\
            421.8819461595456  0.6902979483004154  \\
            422.0301308965177  0.6903720662665617  \\
            422.1783156334898  0.6904461862158132  \\
            422.3265003704618  0.6905203142397554  \\
            422.4746851074339  0.6905944550132346  \\
            422.622869844406  0.6906685711796501  \\
            422.7710545813781  0.6907426609255415  \\
            422.9192393183502  0.6908167302191219  \\
            423.0674240553223  0.6908907850065982  \\
            423.2156087922944  0.6909648312121716  \\
            423.3637935292665  0.6910388747380373  \\
            423.5119782662386  0.6911129214643846  \\
            423.66016300321064  0.6911869772493969  \\
            423.80834774018274  0.6912610423643064  \\
            423.95653247715484  0.6913350789389484  \\
            424.10471721412694  0.6914090899261252  \\
            424.25290195109903  0.6914830813676603  \\
            424.40108668807113  0.6915570592193917  \\
            424.54927142504323  0.6916310293511705  \\
            424.6974561620153  0.6917049975468614  \\
            424.8456408989874  0.691778969504343  \\
            424.9938256359595  0.6918529508355074  \\
            425.14201037293157  0.6919269393700032  \\
            425.29019510990366  0.6920008980272095  \\
            425.43837984687576  0.6920748313352643  \\
            425.58656458384786  0.6921487454008352  \\
            425.73474932081996  0.6922226461837624  \\
            425.88293405779206  0.6922965394970578  \\
            426.03111879476415  0.6923704310069055  \\
            426.17930353173625  0.6924443262326611  \\
            426.32748826870835  0.692518230546852  \\
            426.4756730056804  0.6925921424000588  \\
            426.6238577426525  0.6926660245634401  \\
            426.7720424796246  0.692739880977574  \\
            426.9202272165967  0.6928137178240016  \\
            427.0684119535688  0.6928875410796645  \\
            427.2165966905409  0.6929613565169049  \\
            427.364781427513  0.6930351697034659  \\
            427.5129661644851  0.6931089860024909  \\
            427.6611509014572  0.6931828105725244  \\
            427.8093356384292  0.6932566451009592  \\
            427.9575203754013  0.6933304521377417  \\
            428.1057051123734  0.6934042323409025  \\
            428.2538898493455  0.6934779919944881  \\
            428.4020745863176  0.6935517371231377  \\
            428.5502593232897  0.693625473492084  \\
            428.6984440602618  0.6936992066071528  \\
            428.8466287972339  0.6937729417147631  \\
            428.994813534206  0.6938466838019268  \\
            429.14299827117804  0.6939204375962496  \\
            429.29118300815014  0.6939941718013423  \\
            429.43936774512224  0.694067876594979  \\
            429.58755248209434  0.6941415591596005  \\
            429.73573721906644  0.6942152256143062  \\
            429.88392195603853  0.6942888817669095  \\
            430.03210669301063  0.6943625331139374  \\
            430.18029142998273  0.6944361848406307  \\
            430.32847616695483  0.694509841820944  \\
            430.47666090392687  0.6945835086175455  \\
            430.62484564089897  0.6946571719302439  \\
            430.77303037787107  0.694730802488548  \\
            430.92121511484316  0.6948044083794879  \\
            431.06939985181526  0.6948779958783511  \\
            431.21758458878736  0.6949515709000913  \\
            431.36576932575946  0.6950251389993278  \\
            431.51395406273156  0.6950987053703463  \\
            431.66213879970365  0.6951722748470984  \\
            431.8103235366757  0.6952458519032014  \\
            431.9585082736478  0.6953194379232753  \\
            432.1066930106199  0.6953929961002829  \\
            432.254877747592  0.6954665263222034  \\
            432.4030624845641  0.6955400350960818  \\
            432.5512472215362  0.695613528522354  \\
            432.6994319585083  0.6956870122948476  \\
            432.8476166954804  0.6957604917007812  \\
            432.9958014324525  0.6958339716207649  \\
            433.1439861694245  0.6959074565287996  \\
            433.2921709063966  0.695980950492278  \\
            433.4403556433687  0.6960544403893967  \\
            433.5885403803408  0.6961278968811051  \\
            433.7367251173129  0.6962013279810981  \\
            433.884909854285  0.6962747400662109  \\
            434.0330945912571  0.6963481390630869  \\
            434.1812793282292  0.6964215304481782  \\
            434.3294640652013  0.6964949192477455  \\
            434.47764880217335  0.696568310037858  \\
            434.62583353914545  0.6966417069443935  \\
            434.77401827611754  0.6967151136430385  \\
            434.92220301308964  0.6967885005520326  \\
            435.07038775006174  0.6968618562430692  \\
            435.21857248703384  0.696935188308387  \\
            435.36675722400594  0.6970085030124921  \\
            435.51494196097804  0.6970818061287408  \\
            435.66312669795013  0.6971551029393406  \\
            435.8113114349222  0.697228398235349  \\
            435.9594961718943  0.6973016963166746  \\
            436.10768090886637  0.6973750009920763  \\
            436.25586564583847  0.6974483134643591  \\
            436.40405038281057  0.697521597743319  \\
            436.55223511978267  0.697594852643413  \\
            436.70041985675476  0.6976680848824245  \\
            436.84860459372686  0.6977413006485792  \\
            436.99678933069896  0.6978145056005473  \\
            437.14497406767106  0.697887704867442  \\
            437.2931588046431  0.6979609030488204  \\
            437.4413435416152  0.698034104214683  \\
            437.5895282785873  0.6981073119054738  \\
            437.7377130155594  0.6981805252114996  \\
            437.8858977525315  0.6982537079602705  \\
            438.0340824895036  0.6983268614735513  \\
            438.1822672264757  0.6983999924817201  \\
            438.3304519634478  0.698473107149675  \\
            438.4786367004199  0.6985462110768332  \\
            438.6268214373919  0.6986193092971315  \\
            438.775006174364  0.6986924062790264  \\
            438.9231909113361  0.6987655059254937  \\
            439.0713756483082  0.6988386115740288  \\
            439.2195603852803  0.698911722940154  \\
            439.3677451222524  0.6989848041512271  \\
            439.5159298592245  0.6990578553732891  \\
            439.6641145961966  0.6991308834154918  \\
            439.8122993331687  0.6992038944879932  \\
            439.96048407014075  0.6992768942019602  \\
            440.10866880711285  0.6993498875695661  \\
            440.25685354408495  0.6994228790039921  \\
            440.40503828105705  0.699495872319427  \\
            440.55322301802914  0.6995688707310667  \\
            440.70140775500124  0.6996418765824096  \\
            440.84959249197334  0.699714856333524  \\
            440.99777722894544  0.6997878043827811  \\
            441.14596196591754  0.6998607276988175  \\
            441.2941467028896  0.6999336326201081  \\
            441.4423314398617  0.7000065248549676  \\
            441.5905161768338  0.7000794094815493  \\
            441.73870091380587  0.7001522909478459  \\
            441.88688565077797  0.7002251730716889  \\
            442.03507038775007  0.7002980590407487  \\
            442.18325512472217  0.7003709514125352  \\
            442.33143986169426  0.700443831486601  \\
            442.47962459866636  0.7005166758894369  \\
            442.6278093356384  0.7005894930426861  \\
            442.7759940726105  0.7006622895095768  \\
            442.9241788095826  0.7007350711942657  \\
            443.0723635465547  0.700807843341839  \\
            443.2205482835268  0.7008806105383112  \\
            443.3687330204989  0.7009533767106262  \\
            443.516917757471  0.7010261451266566  \\
            443.6651024944431  0.701098918395204  \\
            443.8132872314152  0.7011716931533029  \\
            443.96147196838723  0.7012444343129629  \\
            444.1096567053593  0.7013171446125188  \\
            444.2578414423314  0.7013898309486191  \\
            444.4060261793035  0.7014624995321392  \\
            444.5542109162756  0.701535155888182  \\
            444.7023956532477  0.7016078048560774  \\
            444.8505803902198  0.7016804505893822  \\
            444.9987651271919  0.7017530965558807  \\
            445.146949864164  0.701825745537584  \\
            445.29513460113606  0.7018983996307305  \\
            445.44331933810815  0.7019710404252041  \\
            445.59150407508025  0.702043644460872  \\
            445.73968881205235  0.7021162200938305  \\
            445.88787354902445  0.7021887739638836  \\
            446.03605828599655  0.7022613120004693  \\
            446.18424302296864  0.7023338394226587  \\
            446.33242775994074  0.7024063607391573  \\
            446.48061249691284  0.7024788797483038  \\
            446.6287972338849  0.7025513995380708  \\
            446.776981970857  0.7026239224860644  \\
            446.9251667078291  0.7026964501482774  \\
            447.0733514448012  0.7027689505003675  \\
            447.2215361817733  0.7028414166036053  \\
            447.3697209187454  0.7029138556592036  \\
            447.51790565571747  0.702986274135476  \\
            447.66609039268957  0.7030586777678365  \\
            447.81427512966167  0.7031310715587997  \\
            447.96245986663376  0.7032034597779809  \\
            448.1106446036058  0.7032758459620957  \\
            448.2588293405779  0.7033482329149605  \\
            448.40701407755  0.7034206227074922  \\
            448.5551988145221  0.7034930147870658  \\
            448.7033835514942  0.7035653751467371  \\
            448.8515682884663  0.7036377015865294  \\
            448.9997530254384  0.7037100012577278  \\
            449.1479377624105  0.7037822805581507  \\
            449.2961224993826  0.7038545451321501  \\
            449.44430723635463  0.7039267998706106  \\
            449.59249197332673  0.7039990489109509  \\
            449.7406767102988  0.7040712956371227  \\
            449.8888614472709  0.7041435426796112  \\
            450.037046184243  0.7042157919154348  \\
            450.1852309212151  0.704288042972176  \\
            450.3334156581872  0.7043602623963388  \\
            450.4816003951593  0.704432447024913  \\
            450.6297851321314  0.7045046040729396  \\
            450.77796986910346  0.7045767399833167  \\
            450.92615460607556  0.7046488604268007  \\
            451.07433934304765  0.7047209703020062  \\
            451.22252408001975  0.7047930737354052  \\
            451.37070881699185  0.7048651740813282  \\
            451.51889355396395  0.7049372739219634  \\
            451.66707829093605  0.7050093750673567  \\
            451.81526302790814  0.7050814785554126  \\
            451.96344776488024  0.7051535483240083  \\
            452.1116325018523  0.705225561591877  \\
            452.2598172388244  0.7052975537221099  \\
            452.4080019757965  0.7053695508887369  \\
            452.5561867127686  0.7054415697890952  \\
            452.7043714497407  0.7055136176438297  \\
            452.8525561867128  0.7055856921968923  \\
            453.0007409236849  0.7056577817155424  \\
            453.14892566065697  0.7057298649903466  \\
            453.29711039762907  0.705801911335179  \\
            453.4452951346011  0.7058738805872209  \\
            453.5934798715732  0.7059456415296919  \\
            453.7416646085453  0.7060174541540739  \\
            453.8898493455174  0.7060893748810299  \\
            454.0380340824895  0.7061613338837531  \\
            454.1862188194616  0.7062332721700924  \\
            454.3344035564337  0.7063051415825519  \\
            454.4825882934058  0.7063769047982908  \\
            454.6307730303779  0.7064485353291239  \\
            454.77895776734994  0.7065200175215212  \\
            454.92714250432203  0.7065913465566078  \\
            455.07532724129413  0.7066625284501646  \\
            455.22351197826623  0.7067335800526274  \\
            455.37169671523833  0.7068045290490874  \\
            455.5198814522104  0.7068755055156607  \\
            455.6680661891825  0.7069464317764609  \\
            455.8162509261546  0.7070172823482382  \\
            455.9644356631267  0.707088056179159  \\
            456.11262040009876  0.7071587525357466  \\
            456.26080513707086  0.7072293710028813  \\
            456.40898987404296  0.7072999114838009  \\
            456.55717461101506  0.7073703742000996  \\
            456.70535934798716  0.7074407596917293  \\
            456.85354408495925  0.7075110688169982  \\
            457.00172882193135  0.7075813033124383  \\
            457.14991355890345  0.7076514644323145  \\
            457.29809829587555  0.7077215501200659  \\
            457.4462830328476  0.7077915592676122  \\
            457.5944677698197  0.7078614910623802  \\
            457.7426525067918  0.7079313449873026  \\
            457.8908372437639  0.7080011208208193  \\
            458.039021980736  0.7080708186368763  \\
            458.1872067177081  0.7081404388049266  \\
            458.3353914546802  0.7082099819899292  \\
            458.4835761916523  0.7082794491523504  \\
            458.6317609286244  0.7083488427405196  \\
            458.7799456655965  0.7084181613263132  \\
            458.9281304025685  0.7084874036371079  \\
            459.0763151395406  0.7085565688028628  \\
            459.2244998765127  0.708625656226615  \\
            459.3726846134848  0.70869466558448  \\
            459.5208693504569  0.7087635968256519  \\
            459.669054087429  0.7088324501724033  \\
            459.8172388244011  0.7089012261200847  \\
            459.9654235613732  0.7089699254371256  \\
            460.1136082983453  0.7090385497662672  \\
            460.26179303531734  0.7091070998254835  \\
            460.40997777228944  0.7091755739416408  \\
            460.55816250926154  0.70924397120413  \\
            460.70634724623363  0.7093122909540939  \\
            460.85453198320573  0.7093805327844267  \\
            461.00271672017783  0.7094486965397745  \\
            461.1509014571499  0.7095167823165347  \\
            461.299086194122  0.7095847904628568  \\
            461.4472709310941  0.7096527215786419  \\
            461.59545566806617  0.7097205765155423  \\
            461.74364040503826  0.7097883574587853  \\
            461.89182514201036  0.7098560628557573  \\
            462.04000987898246  0.7099236917657529  \\
            462.18819461595456  0.709991243483681  \\
            462.33637935292666  0.7100587175361148  \\
            462.48456408989875  0.7101261136812914  \\
            462.63274882687085  0.7101934319091119  \\
            462.78093356384295  0.7102606724411411  \\
            462.929118300815  0.7103278357306076  \\
            463.0773030377871  0.7103949224624045  \\
            463.2254877747592  0.7104619341637928  \\
            463.3736725117313  0.710528871141972  \\
            463.5218572487034  0.71059573206627  \\
            463.6700419856755  0.7106625161991841  \\
            463.8182267226476  0.710729223016039  \\
            463.9664114596197  0.710795852204987  \\
            464.1145961965918  0.7108624036670076  \\
            464.2627809335638  0.7109288775159078  \\
            464.4109656705359  0.7109952740783224  \\
            464.559150407508  0.7110615938937132  \\
            464.7073351444801  0.7111278378039515  \\
            464.8555198814522  0.7111940074669604  \\
            465.0037046184243  0.7112601015674967  \\
            465.1518893553964  0.7113261193478021  \\
            465.3000740923685  0.7113920602453405  \\
            465.4482588293406  0.7114579238927989  \\
            465.59644356631264  0.7115237101180866  \\
            465.74462830328474  0.7115894189443356  \\
            465.89281304025684  0.7116550505899009  \\
            466.04099777722894  0.7117206054683597  \\
            466.18918251420104  0.7117860841885122  \\
            466.33736725117313  0.7118514881562685  \\
            466.48555198814523  0.7119168173856676  \\
            466.63373672511733  0.7119820708394515  \\
            466.78192146208943  0.7120472479258828  \\
            466.93010619906147  0.7121123482307787  \\
            467.07829093603357  0.7121773715175116  \\
            467.22647567300567  0.7122423177270083  \\
            467.37466040997776  0.7123071869777508  \\
            467.52284514694986  0.7123719795657756  \\
            467.67102988392196  0.7124366959646743  \\
            467.81921462089406  0.7125013369149072  \\
            467.96739935786616  0.7125659038236377  \\
            468.11558409483825  0.7126303956258498  \\
            468.2637688318103  0.7126948116980361  \\
            468.4119535687824  0.712759151576966  \\
            468.5601383057545  0.7128234149596865  \\
            468.7083230427266  0.7128876017035214  \\
            468.8565077796987  0.7129517118260716  \\
            469.0046925166708  0.7130157455052155  \\
            469.1528772536429  0.7130797030791084  \\
            469.301061990615  0.7131435850461827  \\
            469.4492467275871  0.7132073924133593  \\
            469.5974314645591  0.7132711257885106  \\
            469.7456162015312  0.7133347842342508  \\
            469.8938009385033  0.7133983672311255  \\
            470.0419856754754  0.7134618744033084  \\
            470.1901704124475  0.7135253055186016  \\
            470.3383551494196  0.713588660488435  \\
            470.4865398863917  0.7136519393678665  \\
            470.6347246233638  0.7137151423555825  \\
            470.7829093603359  0.7137782697938974  \\
            470.931094097308  0.7138413221687532  \\
            471.07927883428005  0.7139043005165507  \\
            471.22746357125214  0.7139672051619999  \\
            471.37564830822424  0.7140300353053239  \\
            471.52383304519634  0.7140927904901471  \\
            471.67201778216844  0.7141554703878803  \\
            471.82020251914054  0.7142180747977233  \\
            471.96838725611263  0.7142806036466629  \\
            472.11657199308473  0.7143430569894743  \\
            472.26475673005683  0.71440543500872  \\
            472.4129414670289  0.7144677380147507  \\
            472.56112620400097  0.7145299664457049  \\
            472.70931094097307  0.7145921211327905  \\
            472.85749567794517  0.7146542027226059  \\
            473.00568041491726  0.7147162104716471  \\
            473.15386515188936  0.7147781439496103  \\
            473.30204988886146  0.7148400028390799  \\
            473.45023462583356  0.7149017869355309  \\
            473.59841936280566  0.7149634961473266  \\
            473.7466040997777  0.7150251304957201  \\
            473.8947888367498  0.7150866901148538  \\
            474.0429735737219  0.7151481752517589  \\
            474.191158310694  0.7152095862663564  \\
            474.3393430476661  0.7152709236314566  \\
            474.4875277846382  0.7153321884831414  \\
            474.6357125216103  0.7153933804323104  \\
            474.7838972585824  0.7154544990055803  \\
            474.9320819955545  0.715515543866769  \\
            475.0802667325265  0.7155765147787221  \\
            475.2284514694986  0.715637411603312  \\
            475.3766362064707  0.715698234301439  \\
            475.5248209434428  0.7157589829330303  \\
            475.6730056804149  0.7158196576570408  \\
            475.821190417387  0.7158802587314524  \\
            475.9693751543591  0.7159407865132748  \\
            476.1175598913312  0.7160012414810887  \\
            476.2657446283033  0.7160616246816128  \\
            476.41392936527535  0.716121935643826  \\
            476.56211410224745  0.71618217399002  \\
            476.71029883921955  0.7162423394287526  \\
            476.85848357619165  0.7163024317548468  \\
            477.00666831316374  0.7163624508493918  \\
            477.15485305013584  0.7164223966797424  \\
            477.30303778710794  0.7164822692995189  \\
            477.45122252408004  0.7165420688486078  \\
            477.59940726105214  0.716601795553161  \\
            477.7475919980242  0.7166614497255961  \\
            477.8957767349963  0.7167210317645968  \\
            478.0439614719684  0.7167805425079382  \\
            478.19214620894047  0.7168399820917066  \\
            478.34033094591257  0.7168993500768098  \\
            478.48851568288467  0.7169586461779671  \\
            478.63670041985677  0.7170178701845437  \\
            478.78488515682886  0.7170770219605503  \\
            478.93306989380096  0.7171361014446431  \\
            479.081254630773  0.717195108650124  \\
            479.2294393677451  0.7172540436649403  \\
            479.3776241047172  0.7173129066516848  \\
            479.5258088416893  0.717371697847596  \\
            479.6739935786614  0.7174304175645578  \\
            479.8221783156335  0.7174890661891  \\
            479.9703630526056  0.717547644562916  \\
            480.1185477895777  0.7176061526594403  \\
            480.2667325265498  0.7176645901344618  \\
            480.41491726352183  0.7177229567449097  \\
            480.5631020004939  0.7177812523119032  \\
            480.711286737466  0.7178394767207508  \\
            480.8594714744381  0.7178976299209521  \\
            481.0076562114102  0.7179557119261959  \\
            481.1558409483823  0.7180137228143614  \\
            481.3040256853544  0.7180716627275179  \\
            481.4522104223265  0.7181295318719243  \\
            481.6003951592986  0.71818733051803  \\
            481.7485798962707  0.718245059000474  \\
            481.89676463324275  0.718302717856554  \\
            482.04494937021485  0.718360307666385  \\
            482.19313410718695  0.7184178281167328  \\
            482.34131884415905  0.7184752789693769  \\
            482.48950358113115  0.7185326600410148  \\
            482.63768831810324  0.7185899712032625  \\
            482.78587305507534  0.7186472123826542  \\
            482.93405779204744  0.7187043835606421  \\
            483.08224252901954  0.7187614847735971  \\
            483.2304272659916  0.718818516112808  \\
            483.3786120029637  0.7188754777244819  \\
            483.5267967399358  0.7189323698097444  \\
            483.6749814769079  0.718989192624639  \\
            483.82316621388  0.7190459464801278  \\
            483.97135095085207  0.719102631812894  \\
            484.11953568782417  0.7191592492863927  \\
            484.26772042479627  0.7192157986963871  \\
            484.41590516176836  0.7192722798301274  \\
            484.5640898987404  0.7193286925217084  \\
            484.7122746357125  0.7193850366520689  \\
            484.8604593726846  0.7194413121489925  \\
            485.0086441096567  0.7194975189871071  \\
            485.1568288466288  0.719553657187885  \\
            485.3050135836009  0.7196097268196426  \\
            485.453198320573  0.7196657279975412  \\
            485.6013830575451  0.7197216608835862  \\
            485.7495677945172  0.7197775256866273  \\
            485.89775253148923  0.7198333226623591  \\
            486.04593726846133  0.7198890521133201  \\
            486.1941220054334  0.7199447144794414  \\
            486.3423067424055  0.7200003103417111  \\
            486.4904914793776  0.7200558395249043  \\
            486.6386762163497  0.7201113018504096  \\
            486.7868609533218  0.7201666971795995  \\
            486.9350456902939  0.7202220254138295  \\
            487.083230427266  0.7202772864944391  \\
            487.23141516423806  0.720332480402751  \\
            487.37959990121016  0.7203876071600717  \\
            487.52778463818225  0.7204426668276908  \\
            487.67596937515435  0.7204976595068817  \\
            487.82415411212645  0.7205525853389014  \\
            487.97233884909855  0.7206074445049901  \\
            488.12052358607065  0.720662237226372  \\
            488.26870832304274  0.7207169637642543  \\
            488.41689306001484  0.7207716244198281  \\
            488.5650777969869  0.7208262197012008  \\
            488.713262533959  0.7208807500031618  \\
            488.8614472709311  0.7209352151469299  \\
            489.0096320079032  0.720989614988818  \\
            489.1578167448753  0.7210439494194925  \\
            489.3060014818474  0.721098218363974  \\
            489.4541862188195  0.7211524217816367  \\
            489.60237095579157  0.7212065596662084  \\
            489.75055569276367  0.7212606320457713  \\
            489.8987404297357  0.7213146389827607  \\
            490.0469251667078  0.7213685805739664  \\
            490.1951099036799  0.7214224569505314  \\
            490.343294640652  0.7214762682779531  \\
            490.4914793776241  0.7215300147560821  \\
            490.6396641145962  0.7215836966191234  \\
            490.7878488515683  0.7216373141356354  \\
            490.9360335885404  0.7216908676124709  \\
            491.0842183255125  0.721744357673754  \\
            491.23240306248454  0.7217977844061287  \\
            491.38058779945663  0.7218511476672146  \\
            491.52877253642873  0.7219044473446073  \\
            491.67695727340083  0.7219576833558793  \\
            491.82514201037293  0.7220108556485797  \\
            491.973326747345  0.722063964200234  \\
            492.1215114843171  0.7221170090183449  \\
            492.2696962212892  0.7221699901403908  \\
            492.4178809582613  0.7222229076338278  \\
            492.5660656952334  0.7222757615960875  \\
            492.71425043220546  0.722328552154579  \\
            492.86243516917756  0.7223812794666876  \\
            493.01061990614966  0.7224339437197753  \\
            493.15880464312175  0.7224865451311807  \\
            493.30698938009385  0.7225390839482191  \\
            493.45517411706595  0.7225915604481822  \\
            493.60335885403805  0.722643975045446  \\
            493.75154359101015  0.7226963282458974  \\
            493.89972832798225  0.7227486199481556  \\
            494.0479130649543  0.722800850039161  \\
            494.1960978019264  0.7228530184327266  \\
            494.3442825388985  0.7229051250695385  \\
            494.4924672758706  0.722957169917156  \\
            494.6406520128427  0.723009152970011  \\
            494.7888367498148  0.7230610742494088  \\
            494.9370214867869  0.7231129338035273  \\
            495.085206223759  0.7231647317074176  \\
            495.23339096073107  0.7232164680630037  \\
            495.3815756977031  0.7232681429990826  \\
            495.5297604346752  0.7233197566713241  \\
            495.6779451716473  0.7233713092622714  \\
            495.8261299086194  0.7234228009813404  \\
            495.9743146455915  0.7234742320648198  \\
            496.1224993825636  0.7235256027758715  \\
            496.2706841195357  0.7235769134248439  \\
            496.4188688565078  0.7236281646318697  \\
            496.5670535934799  0.7236793564463845  \\
            496.71523833045194  0.7237304887547945  \\
            496.86342306742404  0.7237815614685643  \\
            497.01160780439614  0.7238325745242162  \\
            497.15979254136823  0.7238835278833307  \\
            497.30797727834033  0.7239344215325458  \\
            497.45616201531243  0.7239852554835581  \\
            497.6043467522845  0.7240360297731218  \\
            497.7525314892566  0.724086744463049  \\
            497.9007162262287  0.7241373996402101  \\
            498.04890096320077  0.7241879954165331  \\
            498.19708570017286  0.7242385319290042  \\
            498.34527043714496  0.7242890093396677  \\
            498.49345517411706  0.7243394278356253  \\
            498.64163991108916  0.7243897876290373  \\
            498.78982464806126  0.7244400889571215  \\
            498.93800938503335  0.7244903320821541  \\
            499.08619412200545  0.7245405173084476  \\
            499.23437885897755  0.7245906452762406  \\
            499.3825635959496  0.7246407160478483  \\
            499.5307483329217  0.7246907295107544  \\
            499.6789330698938  0.7247406855769746  \\
            499.8271178068659  0.7247905841830556  \\
            499.975302543838  0.7248404252900755  \\
            500.1234872808101  0.7248902088836442  \\
            500.2716720177822  0.724939934973902  \\
            500.4198567547543  0.7249896035955218  \\
            500.5680414917264  0.7250392148077067  \\
            500.7162262286984  0.725088768694192  \\
            500.8644109656705  0.7251382653632442  \\
            501.0125957026426  0.725187704947661  \\
            501.1607804396147  0.7252370876047715  \\
            501.3089651765868  0.7252864135164363  \\
            501.4571499135589  0.7253356828890472  \\
            501.605334650531  0.7253848959535275  \\
            501.7535193875031  0.7254340529653318  \\
            501.9017041244752  0.7254831542044462  \\
            502.04988886144724  0.7255322001936466  \\
            502.19807359841934  0.7255811913280305  \\
            502.34625833539144  0.7256301274709873  \\
            502.49444307236354  0.7256790085199103  \\
            502.64262780933564  0.725727834397439  \\
            502.79081254630773  0.7257766050514605  \\
            502.93899728327983  0.725825320455108  \\
            503.08718202025193  0.725873980606762  \\
            503.235366757224  0.7259225855300498  \\
            503.38355149419607  0.7259711352738455  \\
            503.53173623116817  0.7260196299122698  \\
            503.67992096814027  0.7260680695446904  \\
            503.82810570511236  0.7261164542957218  \\
            503.97629044208446  0.7261647843152256  \\
            504.12447517905656  0.7262130597783097  \\
            504.27265991602866  0.7262612808853294  \\
            504.42084465300076  0.7263094478618862  \\
            504.56902938997285  0.7263575609588291  \\
            504.71721412694495  0.7264056204522534  \\
            504.865398863917  0.7264536267145713  \\
            505.0135836008891  0.7265015804185019  \\
            505.1617683378612  0.7265494814990974  \\
            505.3099530748333  0.7265973298319115  \\
            505.4581378118054  0.7266451253190892  \\
            505.6063225487775  0.7266928678893669  \\
            505.7545072857496  0.7267405574980726  \\
            505.9026920227217  0.7267881941271253  \\
            506.0508767596938  0.7268357777850356  \\
            506.1990614966658  0.7268833085069057  \\
            506.3472462336379  0.726930786354429  \\
            506.49543097061  0.72697821141589  \\
            506.6436157075821  0.7270255838061651  \\
            506.7918004445542  0.7270729036667218  \\
            506.9399851815263  0.7271201711656191  \\
            507.0881699184984  0.7271673864975075  \\
            507.2363546554705  0.7272145498836282  \\
            507.3845393924426  0.727261661571815  \\
            507.53272412941465  0.7273087218364921  \\
            507.68090886638674  0.7273557309786753  \\
            507.82909360335884  0.7274026896869965  \\
            507.97727834033094  0.7274495982004702  \\
            508.12546307730304  0.7274964563508977  \\
            508.27364781427514  0.7275432640129896  \\
            508.42183255124723  0.7275900210899547  \\
            508.57001728821933  0.7276367275134996  \\
            508.71820202519143  0.7276833832438282  \\
            508.8663867621635  0.7277299882696427  \\
            509.01457149913557  0.7277765426081428  \\
            509.16275623610767  0.7278230463050263  \\
            509.31094097307977  0.7278694994344882  \\
            509.45912571005186  0.7279159020992219  \\
            509.60731044702396  0.7279622544304184  \\
            509.75549518399606  0.7280085565877662  \\
            509.90367992096816  0.7280548087594519  \\
            510.05186465794026  0.7281010111621599  \\
            510.2000493949123  0.7281471640410722  \\
            510.3482341318844  0.7281932676698685  \\
            510.4964188688565  0.7282393223507266  \\
            510.6446036058286  0.7282853285751931  \\
            510.7927883428007  0.7283312870155735  \\
            510.9409730797728  0.728377197507735  \\
            511.0891578167449  0.7284230598922524  \\
            511.237342553717  0.7284688740405677  \\
            511.3855272906891  0.7285146398549912  \\
            511.5337120276611  0.7285603572687003  \\
            511.6818967646332  0.7286060262457402  \\
            511.8300815016053  0.7286516467810242  \\
            511.9782662385774  0.7286972189003328  \\
            512.1264509755496  0.7287427426603144  \\
            512.2746357125216  0.7287882181484845  \\
            512.4228204494937  0.7288336454832273  \\
            512.5710051864658  0.728879024813794  \\
            512.7191899234379  0.7289243563203035  \\
            512.86737466041  0.7289696402137426  \\
            513.015559397382  0.7290148767359655  \\
            513.1637441343541  0.7290600661596943  \\
            513.3119288713262  0.7291052087885187  \\
            513.4601136082983  0.7291503049689527  \\
            513.6082983452704  0.729195355588089  \\
            513.7564830822425  0.729240360695351  \\
            513.9046678192146  0.7292853200908509  \\
            514.0528525561867  0.7293302336083074  \\
            514.2010372931588  0.7293751011150468  \\
            514.3492220301309  0.7294199225120023  \\
            514.497406767103  0.7294646977337145  \\
            514.6455915040751  0.7295094267483312  \\
            514.7937762410472  0.729554109557607  \\
            514.9419609780192  0.729598746196904  \\
            515.0901457149913  0.7296433367351914  \\
            515.2383304519634  0.7296878812750455  \\
            515.3865151889355  0.7297323799526497  \\
            515.5346999259076  0.7297768329377947  \\
            515.6828846628797  0.7298212404338784  \\
            515.8310693998518  0.7298656026779057  \\
            515.9792541368239  0.7299099199404887  \\
            516.127438873796  0.7299541925258466  \\
            516.2756236107681  0.7299984207718061  \\
            516.4238083477402  0.7300426053464311  \\
            516.5719930847123  0.7300867468676365  \\
            516.7201778216844  0.730130845080054  \\
            516.8683625586565  0.7301748997740976  \\
            517.0165472956286  0.7302189107768114  \\
            517.1647320326007  0.7302628779518698  \\
            517.3129167695728  0.7303068011995775  \\
            517.4611015065449  0.7303506804568685  \\
            517.6092862435169  0.7303945156973078  \\
            517.757470980489  0.7304383069310902  \\
            517.9056557174611  0.7304820542050403  \\
            518.0538404544332  0.7305257576026133  \\
            518.2020251914053  0.7305694172438942  \\
            518.3502099283774  0.7306130332855981  \\
            518.4983946653495  0.7306566059210704  \\
            518.6465794023215  0.7307001353802866  \\
            518.7947641392936  0.7307436219298521  \\
            518.9429488762657  0.7307870658730025  \\
            519.0911336132378  0.7308304675496035  \\
            519.2393183502099  0.7308738274107789  \\
            519.387503087182  0.7309171464647182  \\
            519.5356878241541  0.7309604246119704  \\
            519.6838725611262  0.7310036615945144  \\
            519.8320572980983  0.7310468571941857  \\
            519.9802420350704  0.7310900112326787  \\
            520.1284267720425  0.7311331235715454  \\
            520.2766115090145  0.7311761941121959  \\
            520.4247962459866  0.7312192227958985  \\
            520.5729809829587  0.7312622096037791  \\
            520.7211657199308  0.7313051545568222  \\
            520.8693504569029  0.7313480577158695  \\
            521.017535193875  0.7313909191816215  \\
            521.1657199308471  0.7314337390946363  \\
            521.3139046678192  0.73147651763533  \\
            521.4620894047913  0.7315192550239767  \\
            521.6102741417634  0.7315619515207089  \\
            521.7584588787355  0.7316046074255165  \\
            521.9066436157076  0.7316472230782478  \\
            522.0548283526797  0.731689798858609  \\
            522.2030130896518  0.731732335674919  \\
            522.3511978266239  0.7317748340001464  \\
            522.499382563596  0.7318172935010051  \\
            522.6475673005681  0.731859713909638  \\
            522.7957520375402  0.731902095001407  \\
            522.9439367745123  0.7319444365948943  \\
            523.0921215114843  0.7319867385519014  \\
            523.2403062484564  0.7320290007774499  \\
            523.3884909854285  0.7320712232197812  \\
            523.5366757224006  0.7321134058703562  \\
            523.6848604593727  0.7321555487638557  \\
            523.8330451963448  0.7321976519781801  \\
            523.9812299333169  0.7322397156344499  \\
            524.129414670289  0.7322817398970052  \\
            524.277599407261  0.7323237249734056  \\
            524.4257841442331  0.7323656711144306  \\
            524.5739688812052  0.73240757861408  \\
            524.7221536181773  0.7324494478095724  \\
            524.8703383551494  0.7324912790813471  \\
            525.0185230921215  0.7325330730362651  \\
            525.1667078290936  0.73257483073962  \\
            525.3148925660657  0.7326165519385017  \\
            525.4630773030378  0.7326582363113685  \\
            525.6112620400099  0.7326998835833304  \\
            525.7594467769819  0.7327414935261485  \\
            525.907631513954  0.7327830659582355  \\
            526.0558162509261  0.7328246007446553  \\
            526.2040009878982  0.7328660977971233  \\
            526.3521857248703  0.7329075570740063  \\
            526.5003704618424  0.7329489785803225  \\
            526.6485551988145  0.7329903623677414  \\
            526.7967399357866  0.733031708534584  \\
            526.9449246727587  0.7330730172258224  \\
            527.0931094097308  0.7331142886330806  \\
            527.2412941467029  0.7331555229946335  \\
            527.389478883675  0.7331967205954076  \\
            527.5376636206471  0.733237881766981  \\
            527.6858483576192  0.7332790068875826  \\
            527.8340330945913  0.7333200963820934  \\
            527.9822178315634  0.7333611514667511  \\
            528.1304025685355  0.733402172343778  \\
            528.2785873055076  0.7334431586301844  \\
            528.4267720424796  0.7334841099973883  \\
            528.5749567794517  0.7335250261669028  \\
            528.7231415164238  0.7335659069103372  \\
            528.8713262533959  0.733606752049396  \\
            529.019510990368  0.7336475614558794  \\
            529.1676957273401  0.733688335051684  \\
            529.3158804643122  0.7337290728088012  \\
            529.4640652012843  0.7337697747493185  \\
            529.6122499382564  0.733810440945419  \\
            529.7604346752285  0.7338510715193818  \\
            529.9086194122006  0.7338916666435811  \\
            530.0568041491726  0.7339322265404873  \\
            530.2049888861447  0.7339727514826662  \\
            530.3531736231168  0.7340132417927794  \\
            530.501358360089  0.7340536978435841  \\
            530.649543097061  0.7340941200579334  \\
            530.7977278340331  0.7341345092567748  \\
            530.9459125710052  0.7341748664612311  \\
            531.0940973079772  0.7342151912735236  \\
            531.2422820449493  0.7342554833084576  \\
            531.3904667819214  0.7342957422343388  \\
            531.5386515188935  0.7343359677729757  \\
            531.6868362558656  0.7343761596996775  \\
            531.8350209928377  0.7344163178432555  \\
            531.9832057298098  0.7344564420860218  \\
            532.1313904667819  0.7344965323637908  \\
            532.279575203754  0.7345365886658779  \\
            532.4277599407261  0.7345766110351003  \\
            532.5759446776982  0.7346165995677766  \\
            532.7241294146703  0.734656554413727  \\
            532.8723141516424  0.7346964757762733  \\
            533.0204988886145  0.7347363639122385  \\
            533.1686836255866  0.7347762191319477  \\
            533.3168683625587  0.7348160417992269  \\
            533.4650530995308  0.734855832331404  \\
            533.6132378365029  0.7348955912565679  \\
            533.761422573475  0.7349353199937617  \\
            533.909607310447  0.7349750184944414  \\
            534.0577920474191  0.7350146863144223  \\
            534.2059767843912  0.7350543230663448  \\
            534.3541615213633  0.7350939284196721  \\
            534.5023462583354  0.7351335021006932  \\
            534.6505309953075  0.7351730438925206  \\
            534.7987157322796  0.7352125536350912  \\
            534.9469004692517  0.7352520312251664  \\
            535.0950852062238  0.7352914766163318  \\
            535.2432699431959  0.7353308898189973  \\
            535.391454680168  0.7353702709003971  \\
            535.53963941714  0.7354096199845898  \\
            535.6878241541121  0.7354489372524582  \\
            535.8360088910842  0.7354882229417093  \\
            535.9841936280563  0.7355274773468748  \\
            536.1323783650284  0.7355667008193102  \\
            536.2805631020005  0.7356058937671958  \\
            536.4287478389726  0.7356450566555356  \\
            536.5769325759446  0.7356841905820223  \\
            536.7251173129167  0.7357232963883978  \\
            536.8733020498888  0.7357623735605268  \\
            537.0214867868609  0.7358014216534443  \\
            537.169671523833  0.7358404402822104  \\
            537.3178562608051  0.7358794291219104  \\
            537.4660409977772  0.7359183879076541  \\
            537.6142257347493  0.7359573164345762  \\
            537.7624104717214  0.7359962145578363  \\
            537.9105952086935  0.7360350821926189  \\
            538.0587799456656  0.7360739193141331  \\
            538.2069646826377  0.7361127259576136  \\
            538.3551494196098  0.7361515022183188  \\
            538.5033341565819  0.7361902482515329  \\
            538.651518893554  0.7362289642725646  \\
            538.7997036305261  0.7362676505567474  \\
            538.9478883674982  0.7363063074394399  \\
            539.0960731044703  0.7363449353160252  \\
            539.2442578414423  0.7363835346419114  \\
            539.3924425784144  0.7364221061067626  \\
            539.5406273153865  0.7364606512128166  \\
            539.6888120523586  0.7364991696761425  \\
            539.8369967893307  0.7365376609927682  \\
            539.9851815263028  0.7365761247217911  \\
            540.1333662632749  0.7366145604853778  \\
            540.281551000247  0.7366529679687644  \\
            540.4297357372191  0.7366913469202562  \\
            540.5779204741912  0.736729697151228  \\
            540.7261052111633  0.7367680185361241  \\
            540.8742899481354  0.736806311012458  \\
            541.0224746851075  0.7368445745808125  \\
            541.1706594220796  0.7368828093048403  \\
            541.3188441590517  0.7369210153112626  \\
            541.4670288960237  0.7369591927898708  \\
            541.6152136329958  0.7369973419935253  \\
            541.763398369968  0.7370354632381558  \\
            541.9115831069399  0.7370735569027618  \\
            542.059767843912  0.7371116234294116  \\
            542.2079525808841  0.7371496633232434  \\
            542.3561373178562  0.7371876780204331  \\
            542.5043220548283  0.7372256680247803  \\
            542.6525067918004  0.7372636327547238  \\
            542.8006915287725  0.7373015717123496  \\
            542.9488762657446  0.7373394844656728  \\
            543.0970610027167  0.7373773706486376  \\
            543.2452457396888  0.7374152299611175  \\
            543.3934304766609  0.7374530621689145  \\
            543.541615213633  0.7374908671037602  \\
            543.6897999506051  0.7375286446633151  \\
            543.8379846875772  0.7375663948111686  \\
            543.9861694245493  0.7376041175768392  \\
            544.1343541615214  0.7376418130557747  \\
            544.2825388984935  0.7376794814093517  \\
            544.4307236354656  0.7377171228648759  \\
            544.5789083724377  0.7377547377155823  \\
            544.7270931094097  0.7377923263206346  \\
            544.8752778463818  0.7378298891051259  \\
            545.0234625833539  0.7378674265600781  \\
            545.171647320326  0.7379049395964421  \\
            545.3198320572981  0.7379424296572251  \\
            545.4680167942702  0.7379798962521228  \\
            545.6162015312423  0.7380173388256756  \\
            545.7643862682144  0.7380547568910024  \\
            545.9125710051865  0.7380921500298029  \\
            546.0607557421586  0.7381295178923556  \\
            546.2089404791307  0.7381668601975188  \\
            546.3571252161028  0.7382041767327308  \\
            546.5053099530749  0.7382414673540088  \\
            546.653494690047  0.7382787319859504  \\
            546.801679427019  0.7383159706217324  \\
            546.9498641639912  0.7383531833231112  \\
            547.0980489009632  0.7383903702204231  \\
            547.2462336379353  0.7384275315125838  \\
            547.3944183749073  0.7384646674670885  \\
            547.5426031118794  0.7385017784200124  \\
            547.6907878488515  0.7385388647760103  \\
            547.8389725858236  0.7385759270083162  \\
            547.9871573227957  0.7386129656882694  \\
            548.1353420597678  0.7386499825566388  \\
            548.2835267967399  0.7386869777006319  \\
            548.431711533712  0.7387239505072133  \\
            548.5798962706841  0.7387609004343486  \\
            548.7280810076562  0.7387978270110057  \\
            548.8762657446283  0.7388347298371526  \\
            549.0244504816004  0.7388716085837599  \\
            549.1726352185725  0.7389084629927987  \\
            549.3208199555446  0.738945292877242  \\
            549.4690046925167  0.738982098121064  \\
            549.6171894294888  0.7390188786792402  \\
            549.7653741664609  0.7390556345777479  \\
            549.913558903433  0.7390923659135653  \\
            550.061743640405  0.7391290728546722  \\
            550.2099283773771  0.7391657556400499  \\
            550.3581131143492  0.7392024145796808  \\
            550.5062978513213  0.7392390500545492  \\
            550.6544825882934  0.73927566251664  \\
            550.8026673252655  0.7393122524889403  \\
            550.9508520622376  0.7393488211632588  \\
            551.0990367992097  0.7393853697580489  \\
            551.2472215361818  0.7394218976299138  \\
            551.3954062731539  0.739458404181887  \\
            551.543591010126  0.73949488889018  \\
            551.6917757470981  0.7395313513041833  \\
            551.8399604840702  0.7395677910464659  \\
            551.9881452210423  0.7396042078127749  \\
            552.1363299580144  0.7396406013720366  \\
            552.2845146949865  0.7396769715663554  \\
            552.4326994319586  0.7397133183110147  \\
            552.5808841689307  0.7397496415944762  \\
            552.7290689059026  0.7397859414783801  \\
            552.8772536428747  0.7398222180975453  \\
            553.0254383798468  0.7398584716599694  \\
            553.1736231168189  0.7398947024468282  \\
            553.321807853791  0.7399309108124766  \\
            553.4699925907631  0.7399670971844474  \\
            553.6181773277352  0.7400032620634526  \\
            553.7663620647073  0.740039406164673  \\
            553.9145468016794  0.7400755313283148  \\
            554.0627315386515  0.7401116373119746  \\
            554.2109162756236  0.7401477234644412  \\
            554.3591010125957  0.7401837892096025  \\
            554.5072857495678  0.7402198340464452  \\
            554.6554704865399  0.740255857549055  \\
            554.803655223512  0.7402918593666169  \\
            554.9518399604841  0.740327839223414  \\
            555.1000246974562  0.7403637969188297  \\
            555.2482094344283  0.7403997323273452  \\
            555.3963941714004  0.7404356453985413  \\
            555.5445789083724  0.7404715361570975  \\
            555.6927636453445  0.7405074047027924  \\
            555.8409483823166  0.7405432512105038  \\
            555.9891331192887  0.740579075930208  \\
            556.1373178562608  0.7406148791869807  \\
            556.2855025932329  0.7406506613809961  \\
            556.433687330205  0.7406864229875281  \\
            556.5818720671771  0.7407221645569488  \\
            556.7300568041492  0.740757887615002  \\
            556.8782415411213  0.7407935929832742  \\
            557.0264262780934  0.7408292799368911  \\
            557.1746110150655  0.7408649478482814  \\
            557.3227957520376  0.7409005961666283  \\
            557.4709804890097  0.7409362244178698  \\
            557.6191652259818  0.7409718322046975  \\
            557.7673499629539  0.7410074192065584  \\
            557.915534699926  0.7410429851796534  \\
            558.063719436898  0.741078529956938  \\
            558.21190417387  0.741114053448122  \\
            558.3600889108421  0.74114955563967  \\
            558.5082736478142  0.7411850365948008  \\
            558.6564583847863  0.7412204964534878  \\
            558.8046431217584  0.7412559354324584  \\
            558.9528278587305  0.7412913538251951  \\
            559.1010125957026  0.7413267520019345  \\
            559.2491973326747  0.7413621304096678  \\
            559.3973820696468  0.7413974895721406  \\
            559.5455668066189  0.7414328304092233  \\
            559.693751543591  0.7414681546850851  \\
            559.8419362805631  0.741503461889651  \\
            559.9901210175352  0.7415387513451739  \\
            560.1383057545073  0.7415740224520467  \\
            560.2864904914794  0.741609274688802  \\
            560.4346752284515  0.7416445076121118  \\
            560.5828599654236  0.7416797208567876  \\
            560.7310447023957  0.7417149141357806  \\
            560.8792294393677  0.741750087240182  \\
            561.0274141763398  0.741785240039222  \\
            561.1755989133119  0.7418203724802709  \\
            561.323783650284  0.7418554845888381  \\
            561.4719683872561  0.7418905764685733  \\
            561.6201531242282  0.7419256483012651  \\
            561.7683378612003  0.741960700346842  \\
            561.9165225981724  0.7419957329433724  \\
            562.0647073351445  0.7420307465070637  \\
            562.2128920721166  0.7420657415322633  \\
            562.3610768090887  0.7421007185934243  \\
            562.5092615460608  0.7421356795850717  \\
            562.6574462830329  0.7421706247748869  \\
            562.805631020005  0.7422055534366234  \\
            562.9538157569771  0.7422404649232864  \\
            563.1020004939492  0.7422753586671327  \\
            563.2501852309213  0.7423102341796722  \\
            563.3983699678934  0.7423450910516659  \\
            563.5465547048653  0.7423799289531278  \\
            563.6947394418374  0.7424147476333234  \\
            563.8429241788095  0.7424495469207706  \\
            563.9911089157816  0.7424843267232393  \\
            564.1392936527537  0.7425190870277516  \\
            564.2874783897258  0.7425538279005816  \\
            564.4356631266979  0.7425885494872554  \\
            564.58384786367  0.7426232520125516  \\
            564.7320326006421  0.7426579357805007  \\
            564.8802173376142  0.7426926011743851  \\
            565.0284020745863  0.7427272486567396  \\
            565.1765868115584  0.7427618787693511  \\
            565.3247715485305  0.7427964926918647  \\
            565.4729562855026  0.7428310919309472  \\
            565.6211410224747  0.7428656757906528  \\
            565.7693257594468  0.7429002435783623  \\
            565.9175104964189  0.7429347946815494  \\
            566.065695233391  0.7429693285677806  \\
            566.2138799703631  0.7430038447847152  \\
            566.3620647073351  0.743038342960105  \\
            566.5102494443072  0.7430728228017947  \\
            566.6584341812793  0.7431072840977219  \\
            566.8066189182514  0.7431417267159166  \\
            566.9548036552235  0.7431761506045019  \\
            567.1029883921956  0.7432105557916936  \\
            567.2511731291677  0.7432449423857999  \\
            567.3993578661398  0.7432793105752221  \\
            567.5475426031119  0.743313660628454  \\
            567.695727340084  0.7433479928940827  \\
            567.8439120770561  0.7433823078007873  \\
            567.9920968140282  0.74341660585734  \\
            568.1402815510003  0.7434508877491951  \\
            568.2884662879724  0.7434851554855103  \\
            568.4366510249445  0.743519408919104  \\
            568.5848357619166  0.7435536473138308  \\
            568.7330204988887  0.7435878700142108  \\
            568.8812052358608  0.7436220764454275  \\
            569.0293899728327  0.7436562661133297  \\
            569.1775747098048  0.7436904386044296  \\
            569.3257594467769  0.7437245935859046  \\
            569.473944183749  0.7437587308055958  \\
            569.6221289207211  0.7437928500920093  \\
            569.7703136576932  0.743826951354315  \\
            569.9184983946653  0.7438610345823475  \\
            570.0666831316374  0.7438950998466056  \\
            570.2148678686095  0.7439291472982525  \\
            570.3630526055816  0.7439631771691159  \\
            570.5112373425537  0.7439971897716876  \\
            570.6594220795258  0.744031185499124  \\
            570.8076068164979  0.7440651648252458  \\
            570.95579155347  0.744099128304538  \\
            571.1039762904421  0.7441330774199568  \\
            571.2521610274142  0.744167013250005  \\
            571.4003457643863  0.744200935005158  \\
            571.5485305013584  0.7442348419891147  \\
            571.6967152383304  0.7442687335865471  \\
            571.8448999753025  0.7443026092630992  \\
            571.9930847122746  0.7443364685653884  \\
            572.1412694492467  0.7443703111210037  \\
            572.2894541862188  0.7444041366385075  \\
            572.4376389231909  0.7444379449074343  \\
            572.585823660163  0.7444717357982914  \\
            572.7340083971351  0.7445055092625585  \\
            572.8821931341072  0.7445392653326882  \\
            573.0303778710793  0.7445730041221054  \\
            573.1785626080514  0.7446067258252074  \\
            573.3267473450235  0.7446404307173647  \\
            573.4749320819956  0.74467411915492  \\
            573.6231168189677  0.7447077915751885  \\
            573.7713015559398  0.744741448496458  \\
            573.9194862929119  0.7447750907762907  \\
            574.067671029884  0.7448087203413956  \\
            574.2158557668561  0.7448423367274255  \\
            574.364040503828  0.7448759391996677  \\
            574.5122252408001  0.7449095271044333  \\
            574.6604099777722  0.7449430998690586  \\
            574.8085947147443  0.7449766570019051  \\
            574.9567794517164  0.7450101980923585  \\
            575.1049641886885  0.7450437228108293  \\
            575.2531489256606  0.7450772309087531  \\
            575.4013336626327  0.7451107222185902  \\
            575.5495183996048  0.7451441966538256  \\
            575.6977031365769  0.7451776542089689  \\
            575.845887873549  0.7452110949595547  \\
            575.9940726105211  0.7452445190621423  \\
            576.1422573474932  0.7452779267543159  \\
            576.2904420844653  0.7453113183546843  \\
            576.4386268214374  0.7453446942628813  \\
            576.5868115584095  0.7453780549595651  \\
            576.7349962953816  0.7454114010064191  \\
            576.8831810323537  0.7454447342174806  \\
            577.0313657693257  0.745478055097386  \\
            577.1795505062978  0.7455113628566452  \\
            577.3277352432699  0.7455446568056081  \\
            577.475919980242  0.7455779363354545  \\
            577.6241047172141  0.7456112009181954  \\
            577.7722894541862  0.7456444501066719  \\
            577.9204741911583  0.7456776835345555  \\
            578.0686589281304  0.7457109009163486  \\
            578.2168436651025  0.7457441020473841  \\
            578.3650284020746  0.7457772868038248  \\
            578.5132131390467  0.745810455142665  \\
            578.6613978760188  0.7458436071017288  \\
            578.8095826129909  0.745876742799671  \\
            578.957767349963  0.7459098624359771  \\
            579.1059520869351  0.7459429662909628  \\
            579.2541368239072  0.7459760547257747  \\
            579.4023215608793  0.7460091281823895  \\
            579.5505062978514  0.7460421871836148  \\
            579.6986910348235  0.7460752328091884  \\
            579.8468757717955  0.7461082667189074  \\
            579.9950605087676  0.7461412882385052  \\
            580.1432452457396  0.7461742966449811  \\
            580.2914299827117  0.7462072912957349  \\
            580.4396147196838  0.746240271628568  \\
            580.587799456656  0.7462732371616816  \\
            580.735984193628  0.7463061874936788  \\
            580.8841689306001  0.7463391223035633  \\
            581.0323536675722  0.7463720413507391  \\
            581.1805384045443  0.7464049444750117  \\
            581.3287231415164  0.7464378315965875  \\
            581.4769078784885  0.7464707027160735  \\
            581.6250926154606  0.7465035579144775  \\
            581.7732773524327  0.7465363973532086  \\
            581.9214620894048  0.7465692212740763  \\
            582.0696468263769  0.7466020299992915  \\
            582.217831563349  0.7466348239314653  \\
            582.3660163003211  0.7466676035536103  \\
            582.5142010372931  0.7467003694802131  \\
            582.6623857742652  0.7467331237128711  \\
            582.8105705112373  0.7467658662251403  \\
            582.9587552482094  0.7467985962634582  \\
            583.1069399851815  0.7468313131540111  \\
            583.2551247221536  0.7468640163027332  \\
            583.4033094591257  0.7468967051953078  \\
            583.5514941960978  0.7469293793971657  \\
            583.6996789330699  0.7469620385534871  \\
            583.847863670042  0.7469946823891997  \\
            583.9960484070141  0.7470273107089802  \\
            584.1442331439862  0.7470599233972531  \\
            584.2924178809583  0.7470925204181921  \\
            584.4406026179304  0.7471251018157186  \\
            584.5887873549025  0.7471576677135023  \\
            584.7369720918746  0.7471902183149621  \\
            584.8851568288467  0.7472227539032646  \\
            585.0333415658188  0.7472552748413249  \\
            585.1815263027908  0.7472877815718064  \\
            585.3297110397629  0.7473202746171215  \\
            585.477895776735  0.7473527553142574  \\
            585.626080513707  0.7473852248979285  \\
            585.7742652506792  0.7474176825909411  \\
            585.9224499876512  0.7474501276909896  \\
            586.0706347246233  0.7474825595746551  \\
            586.2188194615954  0.7475149776974057  \\
            586.3670041985675  0.7475473815935957  \\
            586.5151889355396  0.7475797708764669  \\
            586.6633736725117  0.747612145238147  \\
            586.8115584094838  0.7476445044496509  \\
            586.9597431464559  0.7476768483608803  \\
            587.107927883428  0.7477091769006233  \\
            587.2561126204001  0.7477414900765551  \\
            587.4042973573722  0.7477737879752371  \\
            587.5524820943443  0.7478060707621179  \\
            587.7006668313164  0.7478383386815329  \\
            587.8488515682884  0.7478705920567037  \\
            587.9970363052605  0.7479028312897392  \\
            588.1452210422326  0.7479350568616345  \\
            588.2934057792047  0.7479672695189348  \\
            588.4415905161768  0.7479994711885158  \\
            588.5897752531489  0.7480316614971275  \\
            588.737959990121  0.7480638397168072  \\
            588.8861447270931  0.7480960051974243  \\
            589.0343294640652  0.7481281573666788  \\
            589.1825142010373  0.748160295730103  \\
            589.3306989380094  0.7481924198710599  \\
            589.4788836749815  0.7482245294507442  \\
            589.6270684119536  0.7482566242081824  \\
            589.7752531489257  0.7482887039602317  \\
            589.9234378858978  0.7483207686015811  \\
            590.0716226228699  0.7483528181047514  \\
            590.219807359842  0.748384852520094  \\
            590.3679920968141  0.7484168719757924  \\
            590.5161768337862  0.7484488766778612  \\
            590.6643615707582  0.7484808669101465  \\
            590.8125463077303  0.7485128430343259  \\
            590.9607310447024  0.7485448054899083  \\
            591.1089157816745  0.7485767547942341  \\
            591.2571005186466  0.74860869255965  \\
            591.4052852556187  0.7486406194732416  \\
            591.5534699925907  0.7486725347536147  \\
            591.7016547295628  0.7487044377266722  \\
            591.849839466535  0.7487363277949142  \\
            591.998024203507  0.748768204437439  \\
            592.1462089404791  0.7488000672099417  \\
            592.2943936774512  0.7488319157447156  \\
            592.4425784144233  0.7488637497506511  \\
            592.5907631513954  0.7488955690132363  \\
            592.7389478883675  0.7489273733945568  \\
            592.8871326253396  0.7489591628332959  \\
            593.0353173623117  0.7489909373447341  \\
            593.1835020992838  0.7490226970207496  \\
            593.3316868362558  0.7490544420298184  \\
            593.4798715732279  0.7490861726170137  \\
            593.6280563102  0.7491178891040063  \\
            593.7762410471721  0.7491495918890647  \\
            593.9244257841442  0.7491812814470548  \\
            594.0726105211163  0.7492129587020084  \\
            594.2207952580884  0.7492446253294459  \\
            594.3689799950605  0.7492762807335959  \\
            594.5171647320326  0.7493079242192034  \\
            594.6653494690047  0.7493395551662161  \\
            594.8135342059768  0.7493711730297827  \\
            594.9617189429489  0.7494027773402544  \\
            595.109903679921  0.749434367703183  \\
            595.2580884168931  0.749465943799323  \\
            595.4062731538652  0.74949750538463  \\
            595.5544578908373  0.7495290522902617  \\
            595.7026426278094  0.7495605844225774  \\
            595.8508273647815  0.749592101763138  \\
            595.9990121017535  0.7496236043687061  \\
            596.1471968387256  0.7496550923712464  \\
            596.2953815756977  0.7496865659779246  \\
            596.4435663126698  0.7497180254711088  \\
            596.5917510496419  0.7497494712083685  \\
            596.739935786614  0.749780903622475  \\
            596.888120523586  0.7498123232340262  \\
            597.0363052605582  0.7498437318939593  \\
            597.1844899975302  0.7498751296973561  \\
            597.3326747345023  0.749906515930645  \\
            597.4808594714744  0.7499378899539142  \\
            597.6290442084465  0.7499692512009138  \\
            597.7772289454186  0.7500005991790543  \\
            597.9254136823907  0.7500319334694071  \\
            598.0735984193628  0.7500632537267048  \\
            598.2217831563349  0.7500945596793409  \\
            598.369967893307  0.7501258511293699  \\
            598.5181526302791  0.7501571279525069  \\
            598.6663373672511  0.7501883900981282  \\
            598.8145221042232  0.7502196375892711  \\
            598.9627068411953  0.7502508705226336  \\
            599.1108915781674  0.7502820890685749  \\
            599.2590763151395  0.7503132934711146  \\
            599.4072610521116  0.7503444840479343  \\
            599.5554457890837  0.7503756611903754  \\
            599.7036305260558  0.7504068253634408  \\
            599.8518152630279  0.7504379768229271  \\
            600.0  0.7504691155015414  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={7a0a6e48-9de9-405a-9d4e-e5a8847b7799}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.14818473697209186  0.0002286639255979704  \\
            0.2963694739441837  0.0008543513976266421  \\
            0.4445542109162756  0.0017738183378654291  \\
            0.5927389478883675  0.002875231934208922  \\
            0.7409236848604593  0.004047198153073296  \\
            0.8891084218325512  0.005185935068359607  \\
            1.037293158804643  0.006200468160478623  \\
            1.185477895776735  0.007015947611994651  \\
            1.3336626327488268  0.007574982856999459  \\
            1.4818473697209187  0.00783619503184333  \\
            1.6300321066930106  0.007838809953451294  \\
            1.7782168436651025  0.007819456041929415  \\
            1.9264015806371944  0.007801300980565719  \\
            2.074586317609286  0.007784521698451898  \\
            2.222771054581378  0.007769056156094653  \\
            2.37095579155347  0.007755014385708151  \\
            2.5191405285255617  0.007742304566653153  \\
            2.6673252654976536  0.0077309788761938635  \\
            2.8155100024697455  0.007720914709050907  \\
            2.9636947394418374  0.007712137677676048  \\
            3.1118794764139293  0.007704505948432935  \\
            3.260064213386021  0.007698010389236491  \\
            3.408248950358113  0.007692537075271718  \\
            3.556433687330205  0.007687984435470408  \\
            3.704618424302297  0.007684273196433793  \\
            3.8528031612743887  0.007681294008816716  \\
            4.000987898246481  0.007678992970953988  \\
            4.149172635218572  0.007677293421958577  \\
            4.297357372190664  0.007676109112177347  \\
            4.445542109162756  0.007675396944838616  \\
            4.593726846134848  0.007675016762154632  \\
            4.74191158310694  0.007674709405723196  \\
            4.8900963200790315  0.007674384347262327  \\
            5.038281057051123  0.007674045338149833  \\
            5.186465794023215  0.007673693869936601  \\
            5.334650530995307  0.007673331994491942  \\
            5.482835267967399  0.007672962334103804  \\
            5.631020004939491  0.007672586545308961  \\
            5.779204741911583  0.007672205398462874  \\
            5.927389478883675  0.007671820058323795  \\
            6.075574215855767  0.007671431920693925  \\
            6.2237589528278585  0.007671041987592272  \\
            6.37194368979995  0.007670650916760833  \\
            6.520128426772042  0.0076702591235449855  \\
            6.668313163744134  0.007669867304311659  \\
            6.816497900716226  0.007669476002367088  \\
            6.964682637688318  0.007669085662882015  \\
            7.11286737466041  0.007668696659587958  \\
            7.261052111632502  0.0076683092947772155  \\
            7.409236848604594  0.007667923844189648  \\
            7.5574215855766855  0.007667540668993632  \\
            7.705606322548777  0.00766715990807309  \\
            7.853791059520869  0.0076667816730238945  \\
            8.001975796492962  0.007666406075820771  \\
            8.150160533465053  0.007666033228817295  \\
            8.298345270437144  0.007665663244745895  \\
            8.446530007409237  0.007665296236717851  \\
            8.594714744381328  0.007664932318223295  \\
            8.74289948135342  0.0076645716031312075  \\
            8.891084218325512  0.007664214205689426  \\
            9.039268955297604  0.00766386028297399  \\
            9.187453692269695  0.007663509953241455  \\
            9.335638429241788  0.007663163123029513  \\
            9.48382316621388  0.007662819731905873  \\
            9.632007903185972  0.007662479753361953  \\
            9.780192640158063  0.007662143194812878  \\
            9.928377377130156  0.007661810097597479  \\
            10.076562114102247  0.007661480536978294  \\
            10.22474685107434  0.007661154622141574  \\
            10.37293158804643  0.007660835831341471  \\
            10.521116325018523  0.007660517824531431  \\
            10.669301061990614  0.007660198638645034  \\
            10.817485798962707  0.007659882585466846  \\
            10.965670535934798  0.007659571659216047  \\
            11.113855272906891  0.007659265536546438  \\
            11.262040009878982  0.007658961576546438  \\
            11.410224746851075  0.007658654820739083  \\
            11.558409483823166  0.007658337993082024  \\
            11.706594220795258  0.007658001499967534  \\
            11.85477895776735  0.007657631686674161  \\
            12.002963694739442  0.007657205149585906  \\
            12.151148431711533  0.007656720364113776  \\
            12.299333168683626  0.007656179740457161  \\
            12.447517905655717  0.007655585942652801  \\
            12.59570264262781  0.007654941888574788  \\
            12.7438873795999  0.007654250749934559  \\
            12.892072116571994  0.007653515952280907  \\
            13.040256853544085  0.007652741174999969  \\
            13.188441590516177  0.007651930351315231  \\
            13.336626327488268  0.00765108760954194  \\
            13.484811064460361  0.007650214641683988  \\
            13.632995801432452  0.007649313785369144  \\
            13.781180538404545  0.007648388458233741  \\
            13.929365275376636  0.007647441894362569  \\
            14.077550012348729  0.00764647714428888  \\
            14.22573474932082  0.007645497074994385  \\
            14.373919486292912  0.007644504369909252  \\
            14.522104223265003  0.007643501528912112  \\
            14.670288960237096  0.007642490868330052  \\
            14.818473697209187  0.007641474520938618  \\
            14.96665843418128  0.007640454435961819  \\
            15.114843171153371  0.007639432379072122  \\
            15.263027908125464  0.007638408314587655  \\
            15.411212645097555  0.00763738258426695  \\
            15.559397382069648  0.0076363562072417285  \\
            15.707582119041739  0.007635330056917893  \\
            15.855766856013831  0.007634304906139976  \\
            16.003951592985924  0.007633281427191141  \\
            16.152136329958015  0.00763226019179319  \\
            16.300321066930106  0.007631241671106553  \\
            16.448505803902197  0.007630226235730293  \\
            16.596690540874288  0.00762921415570211  \\
            16.744875277846383  0.007628205600498331  \\
            16.893060014818474  0.007627200639033918  \\
            17.041244751790565  0.007626199239662469  \\
            17.189429488762656  0.007625200691515848  \\
            17.33761422573475  0.00762420358757716  \\
            17.48579896270684  0.0076232078161611126  \\
            17.633983699678932  0.00762221328299862  \\
            17.782168436651023  0.007621219889494655  \\
            17.930353173623118  0.007620227532728234  \\
            18.07853791059521  0.007619236105452432  \\
            18.2267226475673  0.007618245496094371  \\
            18.37490738453939  0.007617255588755231  \\
            18.523092121511485  0.007616266263210235  \\
            18.671276858483576  0.007615277394908665  \\
            18.819461595455667  0.007614288854973852  \\
            18.96764633242776  0.007613300510203179  \\
            19.115831069399853  0.007612312223068081  \\
            19.264015806371944  0.007611323852389137  \\
            19.412200543344035  0.007610334045284134  \\
            19.560385280316126  0.007609341762901039  \\
            19.70857001728822  0.007608347111989993  \\
            19.85675475426031  0.007607350195942656  \\
            20.004939491232403  0.007606351114792207  \\
            20.153124228204494  0.007605349965213348  \\
            20.301308965176588  0.007604346840522297  \\
            20.44949370214868  0.007603341830676798  \\
            20.59767843912077  0.007602335022276108  \\
            20.74586317609286  0.007601326498561009  \\
            20.894047913064956  0.007600316339413799  \\
            21.042232650037047  0.007599304621358301  \\
            21.190417387009138  0.007598291417559855  \\
            21.33860212398123  0.007597276797825319  \\
            21.486786860953323  0.007596260828603075  \\
            21.634971597925414  0.0075952434058404635  \\
            21.783156334897505  0.007594222687833449  \\
            21.931341071869596  0.007593198438059478  \\
            22.07952580884169  0.007592170964529461  \\
            22.227710545813782  0.007591140555593927  \\
            22.375895282785873  0.0075901074799430285  \\
            22.524080019757964  0.0075890719866065345  \\
            22.67226475673006  0.007588034304953838  \\
            22.82044949370215  0.0075869946446939455  \\
            22.96863423067424  0.0075859531958754915  \\
            23.11681896764633  0.007584910128886727  \\
            23.265003704618426  0.007583865594455521  \\
            23.413188441590517  0.0075828197236493654  \\
            23.561373178562608  0.007581772627875373  \\
            23.7095579155347  0.007580724398880272  \\
            23.857742652506793  0.007579675108750416  \\
            24.005927389478884  0.007578624809911776  \\
            24.154112126450975  0.007577572723400621  \\
            24.302296863423066  0.007576517082947369  \\
            24.45048160039516  0.0075754581819936105  \\
            24.598666337367252  0.00757439635493779  \\
            24.746851074339343  0.0075733319110426415  \\
            24.895035811311434  0.0075722651344351756  \\
            25.043220548283525  0.00757119628410669  \\
            25.19140528525562  0.0075701255939127614  \\
            25.33959002222771  0.007569053272573247  \\
            25.4877747591998  0.00756797950367229  \\
            25.635959496171893  0.007566904445658314  \\
            25.784144233143987  0.007565828231844025  \\
            25.932328970116078  0.00756475097040641  \\
            26.08051370708817  0.00756367274438674  \\
            26.22869844406026  0.007562593611690566  \\
            26.376883181032355  0.007561513605087723  \\
            26.525067918004446  0.007560432732212327  \\
            26.673252654976537  0.007559350910083452  \\
            26.821437391948628  0.007558266003625399  \\
            26.969622128920722  0.007557177550672484  \\
            27.117806865892813  0.007556085926865226  \\
            27.265991602864904  0.007554991479775885  \\
            27.414176339836995  0.00755389452890848  \\
            27.56236107680909  0.00755279536569877  \\
            27.71054581378118  0.0075516942535142715  \\
            27.858730550753272  0.0075505914276542485  \\
            28.006915287725363  0.007549487095349712  \\
            28.155100024697457  0.007548381435763429  \\
            28.30328476166955  0.007547274599989908  \\
            28.45146949864164  0.007546166711055415  \\
            28.59965423561373  0.007545057863917961  \\
            28.747838972585825  0.007543948125467307  \\
            28.896023709557916  0.007542837534524967  \\
            29.044208446530007  0.007541726101844202  \\
            29.192393183502098  0.007540613810110023  \\
            29.340577920474193  0.007539500663769425  \\
            29.488762657446284  0.007538385186870561  \\
            29.636947394418375  0.007537265777956736  \\
            29.785132131390466  0.0075361428675355425  \\
            29.93331686836256  0.007535016854508944  \\
            30.08150160533465  0.007533888106173274  \\
            30.229686342306742  0.007532756958219233  \\
            30.377871079278833  0.007531623714731899  \\
            30.526055816250928  0.007530488648190719  \\
            30.67424055322302  0.007529351999469508  \\
            30.82242529019511  0.007528213977836455  \\
            30.9706100271672  0.0075270747609541165  \\
            31.118794764139295  0.0075259344948794245  \\
            31.266979501111386  0.00752479329406368  \\
            31.415164238083477  0.007523651241352553  \\
            31.56334897505557  0.007522508387986087  \\
            31.711533712027663  0.007521364753598694  \\
            31.859718448999754  0.0075202203262191595  \\
            32.00790318597185  0.007519075062270639  \\
            32.15608792294394  0.007517928903682159  \\
            32.30427265991603  0.007516780726782749  \\
            32.45245739688812  0.00751562832640482  \\
            32.60064213386021  0.007514472182453325  \\
            32.7488268708323  0.007513312739802104  \\
            32.897011607804394  0.007512150408293884  \\
            33.045196344776485  0.007510985562740278  \\
            33.193381081748576  0.007509818542921786  \\
            33.341565818720674  0.0075086496535877924  \\
            33.489750555692765  0.007507479164456571  \\
            33.63793529266486  0.007506307310215279  \\
            33.78612002963695  0.007505134290519963  \\
            33.93430476660904  0.007503960269995555  \\
            34.08248950358113  0.007502785378235873  \\
            34.23067424055322  0.007501609709803621  \\
            34.37885897752531  0.007500433324230391  \\
            34.52704371449741  0.0074992562460166595  \\
            34.6752284514695  0.007498078464631792  \\
            34.82341318844159  0.0074968999345140395  \\
            34.97159792541368  0.007495720575070537  \\
            35.119782662385774  0.0074945404045045835  \\
            35.267967399357865  0.007493357319491485  \\
            35.416152136329956  0.007492169875508312  \\
            35.56433687330205  0.0074909785899461645  \\
            35.712521610274145  0.007489783941974533  \\
            35.860706347246236  0.007488586372541283  \\
            36.00889108421833  0.007487386284372668  \\
            36.15707582119042  0.00748618404197332  \\
            36.30526055816251  0.007484979971626254  \\
            36.4534452951346  0.00748377436139287  \\
            36.60163003210669  0.0074825674611129454  \\
            36.74981476907878  0.007481359482404646  \\
            36.89799950605088  0.0074801505986645134  \\
            37.04618424302297  0.007478940945067476  \\
            37.19436897999506  0.0074777306185668455  \\
            37.34255371696715  0.007476519677894312  \\
            37.490738453939244  0.007475308143559949  \\
            37.638923190911335  0.007474095997852215  \\
            37.787107927883426  0.007472883184837947  \\
            37.93529266485552  0.007471669610362368  \\
            38.083477401827615  0.00747045514204908  \\
            38.231662138799706  0.007469239221868013  \\
            38.3798468757718  0.007468018721192899  \\
            38.52803161274389  0.007466793953704991  \\
            38.67621634971598  0.007465565457333692  \\
            38.82440108668807  0.007464333728723238  \\
            38.97258582366016  0.00746309922323269  \\
            39.12077056063225  0.0074618623549359405  \\
            39.26895529760435  0.007460623496621711  \\
            39.41714003457644  0.007459382979793551  \\
            39.56532477154853  0.007458141094669839  \\
            39.71350950852062  0.007456898090183786  \\
            39.861694245492714  0.007455654173983427  \\
            40.009878982464805  0.00745440951243163  \\
            40.158063719436896  0.007453164230606089  \\
            40.30624845640899  0.00745191841229933  \\
            40.454433193381085  0.007450672100018708  \\
            40.602617930353176  0.007449425294986403  \\
            40.75080266732527  0.0074481779571394305  \\
            40.89898740429736  0.007446930005129629  \\
            41.04717214126945  0.007445681316323671  \\
            41.19535687824154  0.007444431726803055  \\
            41.34354161521363  0.007443180587516519  \\
            41.49172635218572  0.0074419245643438355  \\
            41.63991108915781  0.007440664086352362  \\
            41.78809582612991  0.007439399732170584  \\
            41.936280563102  0.007438132036171363  \\
            42.08446530007409  0.0074368614884719395  \\
            42.232650037046184  0.007435588534933933  \\
            42.380834774018275  0.0074343135771633385  \\
            42.529019510990366  0.007433036972510529  \\
            42.67720424796246  0.007431759034070257  \\
            42.82538898493455  0.007430480030681652  \\
            42.97357372190665  0.0074292001869282216  \\
            43.12175845887874  0.00742791968313785  \\
            43.26994319585083  0.007426638655382801  \\
            43.41812793282292  0.007425357195479715  \\
            43.56631266979501  0.007424075350989611  \\
            43.7144974067671  0.007422793125217884  \\
            43.86268214373919  0.0074215104772143116  \\
            44.01086688071128  0.007420227321773043  \\
            44.15905161768338  0.007418943529432609  \\
            44.30723635465547  0.007417658926475918  \\
            44.455421091627564  0.007416373495605352  \\
            44.603605828599655  0.007415083928102278  \\
            44.751790565571746  0.007413789427977643  \\
            44.89997530254384  0.007412490635188341  \\
            45.04816003951593  0.0074111881425473845  \\
            45.19634477648802  0.00740988249572391  \\
            45.34452951346012  0.007408574193243182  \\
            45.49271425043221  0.007407263686486584  \\
            45.6408989874043  0.007405951379691627  \\
            45.78908372437639  0.007404637629951947  \\
            45.93726846134848  0.007403322747217299  \\
            46.08545319832057  0.007402006994293568  \\
            46.23363793529266  0.007400690586842758  \\
            46.381822672264754  0.007399373693383003  \\
            46.53000740923685  0.0073980564352885535  \\
            46.67819214620894  0.00739673888678979  \\
            46.826376883181034  0.007395421074973216  \\
            46.974561620153125  0.007394102979781456  \\
            47.122746357125216  0.007392784534013264  \\
            47.27093109409731  0.007391465623323511  \\
            47.4191158310694  0.007390146086223198  \\
            47.56730056804149  0.007388825714079448  \\
            47.71548530501359  0.007387504226713289  \\
            47.86367004198568  0.007386177749784377  \\
            48.01185477895777  0.007384846275254892  \\
            48.16003951592986  0.007383510474290174  \\
            48.30822425290195  0.0073821709680942475  \\
            48.45640898987404  0.007380828327909822  \\
            48.60459372684613  0.007379483075018297  \\
            48.752778463818224  0.0073781356807397485  \\
            48.90096320079032  0.007376786566432949  \\
            49.04914793776241  0.007375436103495348  \\
            49.197332674734504  0.007374084613363084  \\
            49.345517411706595  0.007372732367510979  \\
            49.493702148678686  0.007371379587452543  \\
            49.64188688565078  0.00737002644473997  \\
            49.79007162262287  0.007368673060964138  \\
            49.93825635959496  0.007367319507754614  \\
            50.08644109656705  0.007365965806779648  \\
            50.23462583353915  0.007364611929746174  \\
            50.38281057051124  0.007363257798399816  \\
            50.53099530748333  0.007361903284524879  \\
            50.67918004445542  0.007360548209944355  \\
            50.82736478142751  0.007359192346519922  \\
            50.9755495183996  0.0073578354889638885  \\
            51.123734255371694  0.007356473599783101  \\
            51.271918992343785  0.007355106469450242  \\
            51.42010372931588  0.007353734812603508  \\
            51.568288466287974  0.0073523592911754945  \\
            51.716473203260065  0.007350980514393191  \\
            51.864657940232156  0.007349599038777985  \\
            52.01284267720425  0.007348215368145661  \\
            52.16102741417634  0.0073468299536063935  \\
            52.30921215114843  0.007345443193564762  \\
            52.45739688812052  0.007344055433719738  \\
            52.60558162509262  0.0073426669670646864  \\
            52.75376636206471  0.007341278033887374  \\
            52.9019510990368  0.0073398888217699595  \\
            53.05013583600889  0.007338499465589  \\
            53.19832057298098  0.007337110047515447  \\
            53.34650530995307  0.00733572059701465  \\
            53.494690046925164  0.007334331090846355  \\
            53.642874783897255  0.0073329414530647  \\
            53.791059520869354  0.007331551555018225  \\
            53.939244257841445  0.007330161215349864  \\
            54.087428994813536  0.007328770199996945  \\
            54.23561373178563  0.007327378515858922  \\
            54.38379846875772  0.007325982573489638  \\
            54.53198320572981  0.007324581004208609  \\
            54.6801679427019  0.0073231745753800336  \\
            54.82835267967399  0.0073217639990010314  \\
            54.97653741664609  0.007320349931701651  \\
            55.12472215361818  0.00731893297474487  \\
            55.27290689059027  0.007317513674026595  \\
            55.42109162756236  0.007316092520075659  \\
            55.56927636453445  0.007314669948053823  \\
            55.717461101506544  0.007313246337755774  \\
            55.865645838478635  0.00731182201360913  \\
            56.013830575450726  0.007310397244674435  \\
            56.162015312422824  0.007308972244645161  \\
            56.310200049394915  0.007307547171847708  \\
            56.458384786367006  0.007306122129241404  \\
            56.6065695233391  0.0073046971644185055  \\
            56.75475426031119  0.007303272269604194  \\
            56.90293899728328  0.007301847381656583  \\
            57.05112373425537  0.007300422382066711  \\
            57.19930847122746  0.007298997096958543  \\
            57.34749320819956  0.007297571297088978  \\
            57.49567794517165  0.007296144759575769  \\
            57.64386268214374  0.007294715952295395  \\
            57.79204741911583  0.007293281038116327  \\
            57.94023215608792  0.0072918408423318995  \\
            58.088416893060014  0.007290396132309983  \\
            58.236601630032105  0.007288947617492998  \\
            58.384786367004196  0.007287495949397909  \\
            58.53297110397629  0.007286041721616222  \\
            58.681155840948385  0.007284585469813984  \\
            58.829340577920476  0.007283127671731792  \\
            58.97752531489257  0.00728166874718478  \\
            59.12571005186466  0.007280209058062631  \\
            59.27389478883675  0.007278748908329568  \\
            59.42207952580884  0.00727728854402436  \\
            59.57026426278093  0.007275828153260318  \\
            59.71844899975302  0.0072743678662252976  \\
            59.86663373672512  0.007272907755181697  \\
            60.01481847369721  0.007271447834466459  \\
            60.1630032106693  0.007269988060491069  \\
            60.31118794764139  0.0072685283317415585  \\
            60.459372684613484  0.007267068488778499  \\
            60.607557421585575  0.007265608314237009  \\
            60.755742158557666  0.0072641475328267474  \\
            60.90392689552976  0.007262685767071158  \\
            61.052111632501855  0.007261218386092597  \\
            61.200296369473946  0.007259745261793897  \\
            61.34848110644604  0.0072582672185805  \\
            61.49666584341813  0.00725678502045934  \\
            61.64485058039022  0.007255299371038851  \\
            61.79303531736231  0.007253810913528966  \\
            61.9412200543344  0.007252320230741115  \\
            62.08940479130649  0.007250827845088226  \\
            62.23758952827859  0.00724933421858472  \\
            62.38577426525068  0.0072478397528465245  \\
            62.53395900222277  0.007246344789091058  \\
            62.68214373919486  0.0072448496081372405  \\
            62.830328476166954  0.007243354430405488  \\
            62.978513213139045  0.007241859415917713  \\
            63.12669795011114  0.007240364664297328  \\
            63.27488268708323  0.007238870214769245  \\
            63.423067424055326  0.007237376046159867  \\
            63.57125216102742  0.007235882076897103  \\
            63.71943689799951  0.007234388165010355  \\
            63.8676216349716  0.007232894108130522  \\
            64.0158063719437  0.007231399643490005  \\
            64.16399110891578  0.007229904722275021  \\
            64.31217584588788  0.007228405736538172  \\
            64.46036058285996  0.00722690051437944  \\
            64.60854531983206  0.007225389938501838  \\
            64.75673005680414  0.007223874828786541  \\
            64.90491479377624  0.007222355942292877  \\
            65.05309953074833  0.007220833973258334  \\
            65.20128426772042  0.00721930955309856  \\
            65.34946900469252  0.007217783250407358  \\
            65.4976537416646  0.0072162555709566955  \\
            65.6458384786367  0.00721472695769669  \\
            65.79402321560879  0.007213197790755621  \\
            65.94220795258089  0.007211668387439929  \\
            66.09039268955297  0.00721013900223421  \\
            66.23857742652507  0.007208609826801217  \\
            66.38676216349715  0.007207080989981864  \\
            66.53494690046925  0.007205552557795222  \\
            66.68313163744135  0.00720402453343852  \\
            66.83131637441343  0.007202496857287146  \\
            66.97950111138553  0.007200969406894645  \\
            67.12768584835761  0.007199441996992724  \\
            67.27587058532971  0.007197914379491241  \\
            67.4240553223018  0.00719638624347822  \\
            67.5722400592739  0.007194856339744575  \\
            67.720424796246  0.007193319895948456  \\
            67.86860953321808  0.007191777632599181  \\
            68.01679427019018  0.0071902304267701805  \\
            68.16497900716226  0.007188679090336999  \\
            68.31316374413436  0.0071871243699772975  \\
            68.46134848110644  0.007185566947170851  \\
            68.60953321807854  0.007184007438199552  \\
            68.75771795505062  0.007182446394147403  \\
            68.90590269202272  0.007180884300900524  \\
            69.05408742899482  0.007179321579147153  \\
            69.2022721659669  0.007177758584377636  \\
            69.350456902939  0.00717619560688444  \\
            69.49864163991109  0.007174632871762144  \\
            69.64682637688318  0.007173070538907443  \\
            69.79501111385527  0.007171508703019147  \\
            69.94319585082737  0.00716994739359818  \\
            70.09138058779946  0.0071683865749475805  \\
            70.23956532477155  0.007166826146172505  \\
            70.38775006174365  0.00716526594118022  \\
            70.53593479871573  0.007163705728680111  \\
            70.68411953568783  0.007162145212183679  \\
            70.83230427265991  0.0071605840736166495  \\
            70.98048900963201  0.007159017331516694  \\
            71.1286737466041  0.0071574442740511834  \\
            71.27685848357619  0.007155865836586342  \\
            71.42504322054829  0.007154282886970693  \\
            71.57322795752037  0.007152696225535057  \\
            71.72141269449247  0.007151106585092557  \\
            71.86959743146456  0.007149514630938611  \\
            72.01778216843665  0.007147920960850939  \\
            72.16596690540874  0.007146326105089559  \\
            72.31415164238084  0.007144730526396787  \\
            72.46233637935293  0.00714313461999724  \\
            72.61052111632502  0.007141538713597831  \\
            72.75870585329712  0.007139943067387776  \\
            72.9068905902692  0.007138347874038587  \\
            73.0550753272413  0.007136753258704075  \\
            73.20326006421338  0.007135159279020352  \\
            73.35144480118548  0.007133565925105828  \\
            73.49962953815756  0.0071319731195612105  \\
            73.64781427512966  0.007130380717469507  \\
            73.79599901210176  0.007128788506396027  \\
            73.94418374907384  0.007127196206388374  \\
            74.09236848604594  0.007125603654053274  \\
            74.24055322301803  0.00712400759115991  \\
            74.38873795999012  0.0071224046881260316  \\
            74.53692269696221  0.007120795939490767  \\
            74.6851074339343  0.007119182270020997  \\
            74.83329217090639  0.0071175645347113636  \\
            74.98147690787849  0.007115943518784263  \\
            75.12966164485059  0.007114319937689852  \\
            75.27784638182267  0.007112694437106044  \\
            75.42603111879477  0.007111067592938508  \\
            75.57421585576685  0.007109439911320675  \\
            75.72240059273895  0.007107811828613727  \\
            75.87058532971103  0.00710618371140661  \\
            76.01877006668313  0.007104555856516023  \\
            76.16695480365523  0.0071029284909864265  \\
            76.31513954062731  0.007101301772090035  \\
            76.46332427759941  0.0070996757873268215  \\
            76.6115090145715  0.007098050554424518  \\
            76.7596937515436  0.007096426021338613  \\
            76.90787848851568  0.0070948020662523524  \\
            77.05606322548778  0.00709317849757674  \\
            77.20424796245986  0.007091555053950536  \\
            77.35243269943196  0.007089931404240261  \\
            77.50061743640406  0.007088306421391923  \\
            77.64880217337614  0.007086674679622697  \\
            77.79698691034824  0.007085036599483552  \\
            77.94517164732032  0.007083393163426763  \\
            78.09335638429242  0.007081745281947825  \\
            78.2415411212645  0.007080093793585449  \\
            78.3897258582366  0.0070784394649215645  \\
            78.5379105952087  0.007076782990581316  \\
            78.68609533218078  0.007075124993233072  \\
            78.83428006915288  0.007073466023588411  \\
            78.98246480612497  0.0070718065604021335  \\
            79.13064954309706  0.007070147010472261  \\
            79.27883428006915  0.007068487708640025  \\
            79.42701901704125  0.0070668289177898795  \\
            79.57520375401333  0.007065170828849497  \\
            79.72338849098543  0.007063513560789765  \\
            79.87157322795753  0.007061857160624791  \\
            80.01975796492961  0.007060201603411898  \\
            80.16794270190171  0.0070585467922516295  \\
            80.31612743887379  0.007056892558287745  \\
            80.46431217584589  0.007055238660707221  \\
            80.61249691281797  0.007053584786740254  \\
            80.76068164979007  0.007051932733557996  \\
            80.90886638676217  0.007050276119306928  \\
            81.05705112373425  0.007048609733778128  \\
            81.20523586070635  0.007046935458278209  \\
            81.35342059767844  0.00704525501221328  \\
            81.50160533465053  0.007043569953088941  \\
            81.64979007162262  0.007041881676510284  \\
            81.79797480859472  0.007040191416181896  \\
            81.9461595455668  0.00703850024390785  \\
            82.0943442825389  0.007036809069591717  \\
            82.242529019511  0.0070351186412365594  \\
            82.39071375648308  0.00703342954494493  \\
            82.53889849345518  0.007031742204918877  \\
            82.68708323042726  0.007030056883459937  \\
            82.83526796739936  0.007028373680969142  \\
            82.98345270437144  0.007026692535947016  \\
            83.13163744134354  0.007025013224993573  \\
            83.27982217831563  0.007023335362808324  \\
            83.42800691528772  0.0070216584021902655  \\
            83.57619165225982  0.007019981634037893  \\
            83.7243763892319  0.007018304187349191  \\
            83.872561126204  0.0070166250292216376  \\
            84.02074586317609  0.007014943032644641  \\
            84.16893060014819  0.0070132642697275475  \\
            84.31711533712027  0.007011573166816545  \\
            84.46530007409237  0.007009871677124567  \\
            84.61348481106447  0.0070081616056878945  \\
            84.76166954803655  0.007006444609366152  \\
            84.90985428500865  0.007004722196842311  \\
            85.05803902198073  0.007002995728622687  \\
            85.20622375895283  0.007001266417036945  \\
            85.35440849592491  0.006999535326238095  \\
            85.50259323289701  0.006997803372202489  \\
            85.6507779698691  0.006996071322729831  \\
            85.7989627068412  0.006994339797443166  \\
            85.9471474438133  0.006992609267788886  \\
            86.09533218078538  0.006990880057036733  \\
            86.24351691775747  0.006989152340279786  \\
            86.39170165472956  0.006987426144434481  \\
            86.53988639170166  0.006985701348240591  \\
            86.68807112867374  0.00698397768226124  \\
            86.83625586564584  0.006982254728882894  \\
            86.98444060261794  0.00698053192231537  \\
            87.13262533959002  0.006978808548591825  \\
            87.28081007656212  0.006977083745568765  \\
            87.4289948135342  0.006975355307556481  \\
            87.5771795505063  0.0069736174211136375  \\
            87.72536428747838  0.006971870661746866  \\
            87.87354902445048  0.006970116307526455  \\
            88.02173376142257  0.006968355543470975  \\
            88.16991849839467  0.0069665894615472635  \\
            88.31810323536676  0.006964819060670444  \\
            88.46628797233885  0.006963045246703912  \\
            88.61447270931095  0.006961268832459337  \\
            88.76265744628303  0.006959490537696672  \\
            88.91084218325513  0.006957710989124141  \\
            89.05902692022721  0.006955930720398245  \\
            89.20721165719931  0.006954150172123765  \\
            89.35539639417141  0.006952369691853754  \\
            89.50358113114349  0.006950589534089544  \\
            89.65176586811559  0.0069488098602807444  \\
            89.79995060508767  0.00694703073882524  \\
            89.94813534205977  0.006945252145069191  \\
            90.09632007903186  0.006943473961307034  \\
            90.24450481600395  0.006941695976781485  \\
            90.39268955297604  0.0069399178876835355  \\
            90.54087428994814  0.0069381392971524505  \\
            90.68905902692023  0.006936359839507426  \\
            90.83724376389232  0.00693457355281115  \\
            90.98542850086442  0.00693277759078719  \\
            91.1336132378365  0.006930973314023573  \\
            91.2817979748086  0.00692916198693973  \\
            91.42998271178068  0.006927344777786509  \\
            91.57816744875278  0.006925522758646165  \\
            91.72635218572486  0.006923696905432362  \\
            91.87453692269696  0.006921868097890177  \\
            92.02272165966906  0.006920037119596093  \\
            92.17090639664114  0.0069182046579580065  \\
            92.31909113361324  0.006916371304215223  \\
            92.46727587058533  0.0069145375534384575  \\
            92.61546060755742  0.006912703804529836  \\
            92.76364534452951  0.006910870360222894  \\
            92.9118300815016  0.0069090374270825775  \\
            93.0600148184737  0.006907205115505242  \\
            93.20819955544579  0.006905373439718654  \\
            93.35638429241789  0.006903542317781988  \\
            93.50456902938997  0.00690171157158583  \\
            93.65275376636207  0.006899880926852176  \\
            93.80093850333415  0.006898050013134435  \\
            93.94912324030625  0.006896218363817419  \\
            94.09730797727833  0.006894383148212471  \\
            94.24549271425043  0.006892537768750044  \\
            94.39367745122253  0.006890683360423126  \\
            94.54186218819461  0.0068888212635686095  \\
            94.69004692516671  0.006886952719540577  \\
            94.8382316621388  0.006885078870710309  \\
            94.9864163991109  0.006883200760466276  \\
            95.13460113608298  0.0068813193332141415  \\
            95.28278587305508  0.0068794354343767695  \\
            95.43097061002717  0.006877549810394214  \\
            95.57915534699926  0.006875663108723721  \\
            95.72734008397136  0.006873775877839734  \\
            95.87552482094344  0.006871888567233889  \\
            96.02370955791554  0.006870001527415018  \\
            96.17189429488762  0.006868115009909142  \\
            96.32007903185972  0.006866229167259482  \\
            96.4682637688318  0.006864344053026448  \\
            96.6164485058039  0.00686245962178765  \\
            96.764633242776  0.006860575729137884  \\
            96.91281797974808  0.006858692131689148  \\
            97.06100271672018  0.006856808487070628  \\
            97.20918745369227  0.006854924353928707  \\
            97.35737219066436  0.006853038705551758  \\
            97.50555692763645  0.00685114398783959  \\
            97.65374166460855  0.0068492394852107934  \\
            97.80192640158064  0.006847326614988906  \\
            97.95011113855273  0.006845406692771183  \\
            98.09829587552483  0.006843480932428595  \\
            98.24648061249691  0.0068415504461058225  \\
            98.39466534946901  0.006839616244221266  \\
            98.54285008644109  0.006837679235467039  \\
            98.69103482341319  0.00683574022680897  \\
            98.83921956038527  0.0068337999234866  \\
            98.98740429735737  0.006831858929013189  \\
            99.13558903432947  0.006829917745175709  \\
            99.28377377130155  0.006827976772034848  \\
            99.43195850827365  0.006826036307925006  \\
            99.58014324524574  0.006824096549454302  \\
            99.72832798221783  0.006822157591504568  \\
            99.87651271918992  0.00682021942723135  \\
            100.02469745616202  0.006818281948063909  \\
            100.1728821931341  0.006816344943705223  \\
            100.3210669301062  0.00681440810213198  \\
            100.4692516670783  0.006812471009594589  \\
            100.61743640405038  0.006810533245337406  \\
            100.76562114102248  0.006808589226897082  \\
            100.91380587799456  0.006806634628162837  \\
            101.06199061496666  0.006804670944710798  \\
            101.21017535193874  0.006802699567682094  \\
            101.35836008891084  0.006800721783782834  \\
            101.50654482588294  0.006798738775284124  \\
            101.65472956285502  0.00679675162002206  \\
            101.80291429982712  0.006794761291397727  \\
            101.9510990367992  0.0067927686583772046  \\
            102.0992837737713  0.0067907744854915604  \\
            102.24746851074339  0.006788779432836852  \\
            102.39565324771549  0.006786784056074131  \\
            102.54383798468757  0.006784788806429438  \\
            102.69202272165967  0.006782794030693804  \\
            102.84020745863177  0.0067807999712232525  \\
            102.98839219560385  0.006778806765938798  \\
            103.13657693257595  0.006776814448326444  \\
            103.28476166954803  0.006774822947437186  \\
            103.43294640652013  0.00677283208788701  \\
            103.58113114349221  0.006770841589856894  \\
            103.72931588046431  0.006768851069092807  \\
            103.87750061743641  0.006766860036905706  \\
            104.0256853544085  0.006764866003717491  \\
            104.17387009138059  0.0067628613327062196  \\
            104.32205482835268  0.00676084682368354  \\
            104.47023956532477  0.006758823944447565  \\
            104.61842430229686  0.006756794055687505  \\
            104.76660903926896  0.0067547584109836694  \\
            104.91479377624104  0.006752718156807466  \\
            105.06297851321314  0.006750674332521395  \\
            105.21116325018524  0.0067486278703790615  \\
            105.35934798715732  0.006746579595525165  \\
            105.50753272412942  0.006744530225995501  \\
            105.6557174611015  0.006742480372716966  \\
            105.8039021980736  0.006740430539507554  \\
            105.95208693504568  0.006738381123076352  \\
            106.10027167201778  0.006736332413023551  \\
            106.24845640898988  0.006734284591840437  \\
            106.39664114596196  0.006732237734909393  \\
            106.54482588293406  0.006730191810503902  \\
            106.69301061990615  0.006728146679788541  \\
            106.84119535687825  0.006726102096818989  \\
            106.98938009385033  0.0067240577085420205  \\
            107.13756483082243  0.0067220130547955064  \\
            107.28574956779451  0.006719967305085285  \\
            107.43393430476661  0.006717912626224278  \\
            107.58211904173871  0.0067158473201110675  \\
            107.73030377871079  0.006713772932314386  \\
            107.87848851568289  0.006711690898644518  \\
            108.02667325265497  0.0067096025451533  \\
            108.17485798962707  0.006707509088134112  \\
            108.32304272659916  0.006705411634121892  \\
            108.47122746357125  0.0067033111798931195  \\
            108.61941220054334  0.006701208612465834  \\
            108.76759693751544  0.006699104709099615  \\
            108.91578167448753  0.006697000137295599  \\
            109.06396641145962  0.00669489545479647  \\
            109.21215114843172  0.0066927911095864615  \\
            109.3603358854038  0.0066906874398913576  \\
            109.5085206223759  0.0066885846741784934  \\
            109.65670535934798  0.006686482931156752  \\
            109.80489009632008  0.006684382219776568  \\
            109.95307483329218  0.0066822824392299245  \\
            110.10125957026426  0.0066801833789503565  \\
            110.24944430723636  0.006678084718612949  \\
            110.39762904420844  0.006675986028134335  \\
            110.54581378118054  0.006673886767672698  \\
            110.69399851815263  0.006671782157286868  \\
            110.84218325512472  0.006669666126624738  \\
            110.99036799209681  0.006667540268188513  \\
            111.1385527290689  0.006665406094057244  \\
            111.286737466041  0.006663265003915368  \\
            111.43492220301309  0.006661118285052687  \\
            111.58310693998519  0.0066589671123643834  \\
            111.73129167695727  0.006656812548351012  \\
            111.87947641392937  0.006654655543118505  \\
            112.02766115090145  0.006652496934378167  \\
            112.17584588787355  0.006650337447446681  \\
            112.32403062484565  0.006648177695246102  \\
            112.47221536181773  0.006646018178303861  \\
            112.62040009878983  0.006643859284752764  \\
            112.76858483576191  0.006641701290330992  \\
            112.91676957273401  0.006639544358382101  \\
            113.0649543097061  0.006637388539855023  \\
            113.2131390466782  0.006635233773304062  \\
            113.36132378365028  0.006633079884888901  \\
            113.50950852062238  0.006630926588374596  \\
            113.65769325759447  0.006628773485131577  \\
            113.80587799456656  0.006626620064135651  \\
            113.95406273153866  0.006624464283699964  \\
            114.10224746851074  0.006622297649584899  \\
            114.25043220548284  0.006620120406922521  \\
            114.39861694245492  0.006617934145301574  \\
            114.54680167942702  0.0066157403392770155  \\
            114.69498641639912  0.006613540348370023  \\
            114.8431711533712  0.006611335417067994  \\
            114.9913558903433  0.006609126674824538  \\
            115.13954062731538  0.00660691513605949  \\
            115.28772536428748  0.0066047017001588946  \\
            115.43591010125957  0.00660248715147502  \\
            115.58409483823166  0.00660027215932635  \\
            115.73227957520375  0.006598057277997586  \\
            115.88046431217585  0.006595842946739648  \\
            116.02864904914794  0.006593629489769672  \\
            116.17683378612003  0.006591417116271015  \\
            116.32501852309213  0.006589205920393246  \\
            116.47320326006421  0.006586995881252159  \\
            116.62138799703631  0.00658478686292976  \\
            116.76957273400839  0.006582578614474275  \\
            116.91775747098049  0.006580370769900148  \\
            117.06594220795257  0.00657816284818804  \\
            117.21412694492467  0.00657595418957527  \\
            117.36231168189677  0.006573737128860098  \\
            117.51049641886885  0.0065715086440014435  \\
            117.65868115584095  0.0065692704034030144  \\
            117.80686589281304  0.006567023957781579  \\
            117.95505062978513  0.006564770740166964  \\
            118.10323536675722  0.006562512065902054  \\
            118.25142010372932  0.006560249132642791  \\
            118.39960484070141  0.006557983020358177  \\
            118.5477895776735  0.00655571469133027  \\
            118.6959743146456  0.006553444990154191  \\
            118.84415905161768  0.006551174643738111  \\
            118.99234378858978  0.006548904261303269  \\
            119.14052852556186  0.006546634334383956  \\
            119.28871326253396  0.006544365236827524  \\
            119.43689799950604  0.00654209722479438  \\
            119.58508273647814  0.006539830436757995  \\
            119.73326747345024  0.0065375648935048925  \\
            119.88145221042232  0.0065353004981346585  \\
            120.02963694739442  0.006533037036059935  \\
            120.1778216843665  0.006530774175006423  \\
            120.3260064213386  0.006528511465012882  \\
            120.47419115831069  0.0065262483384311305  \\
            120.62237589528279  0.006523980765645772  \\
            120.77056063225488  0.006521701241358248  \\
            120.91874536922697  0.006519411190331808  \\
            121.06693010619907  0.006517112240972115  \\
            121.21511484317115  0.00651480590130576  \\
            121.36329958014325  0.006512493558980266  \\
            121.51148431711533  0.006510176481264088  \\
            121.65966905408743  0.0065078558150466065  \\
            121.80785379105951  0.006505532586838141  \\
            121.95603852803161  0.006503207702769935  \\
            122.10422326500371  0.006500881948594167  \\
            122.2524080019758  0.006498555989683943  \\
            122.40059273894789  0.006496230371033303  \\
            122.54877747591998  0.006493905517257216  \\
            122.69696221289207  0.006491581732591581  \\
            122.84514694986416  0.0064892592008932316  \\
            122.99333168683626  0.006486937985639927  \\
            123.14151642380835  0.006484618029930362  \\
            123.28970116078044  0.00648229915648416  \\
            123.43788589775254  0.006479981067641875  \\
            123.58607063472462  0.006477663345364992  \\
            123.73425537169672  0.006475345451235927  \\
            123.8824401086688  0.0064730258627070615  \\
            124.0306248456409  0.0064706955727967435  \\
            124.17880958261298  0.006468353950009336  \\
            124.32699431958508  0.006466002702151335  \\
            124.47517905655718  0.006463643413901921  \\
            124.62336379352926  0.006461277546812959  \\
            124.77154853050136  0.006458906439308999  \\
            124.91973326747345  0.006456531306687274  \\
            125.06791800444554  0.0064541532411177  \\
            125.21610274141763  0.006451773211642878  \\
            125.36428747838973  0.006449392064178093  \\
            125.51247221536181  0.006447010521511314  \\
            125.66065695233391  0.006444629183303193  \\
            125.808841689306  0.006442248526087067  \\
            125.95702642627809  0.0064398689032689575  \\
            126.10521116325019  0.006437490545127569  \\
            126.25339590022227  0.006435113558814288  \\
            126.40158063719437  0.0064327379283531895  \\
            126.54976537416645  0.006430363514641028  \\
            126.69795011113855  0.006427990055447246  \\
            126.84613484811065  0.006425617165413968  \\
            126.99431958508274  0.006423244336056001  \\
            127.14250432205483  0.0064208709742558925  \\
            127.29068905902692  0.006418490270603916  \\
            127.43887379599902  0.006416097391313403  \\
            127.5870585329711  0.006413694125574082  \\
            127.7352432699432  0.0064112821366247704  \\
            127.88342800691528  0.006408862961753376  \\
            128.0316127438874  0.006406438012296902  \\
            128.17979748085946  0.006404008573641438  \\
            128.32798221783156  0.006401575805222169  \\
            128.47616695480366  0.006399140740523369  \\
            128.62435169177576  0.006396704287078405  \\
            128.77253642874783  0.006394267226469736  \\
            128.92072116571993  0.006391830214328907  \\
            129.06890590269202  0.006389393780336563  \\
            129.21709063966412  0.006386958328222434  \\
            129.36527537663622  0.006384524135765345  \\
            129.5134601136083  0.006382091354793211  \\
            129.6616448505804  0.006379660011183037  \\
            129.80982958755249  0.006377230004860921  \\
            129.95801432452458  0.006374801109802054  \\
            130.10619906149665  0.006372372974030716  \\
            130.25438379846875  0.006369945119620279  \\
            130.40256853544085  0.006367516942693207  \\
            130.55075327241295  0.006365085363035126  \\
            130.69893800938505  0.006362641629025605  \\
            130.84712274635712  0.006360186710996832  \\
            130.9953074833292  0.006357722352929509  \\
            131.1434922203013  0.0063552501699351656  \\
            131.2916769572734  0.006352771648256145  \\
            131.43986169424548  0.00635028814526562  \\
            131.58804643121758  0.006347800889467581  \\
            131.73623116818968  0.00634531098049684  \\
            131.88441590516177  0.006342819389119038  \\
            132.03260064213387  0.006340326957230628  \\
            132.18078537910594  0.0063378343978588965  \\
            132.32897011607804  0.006335342295161942  \\
            132.47715485305014  0.00633285110442869  \\
            132.62533959002224  0.006330361152078889  \\
            132.7735243269943  0.006327872635663109  \\
            132.9217090639664  0.0063253856238627395  \\
            133.0698938009385  0.006322900056489994  \\
            133.2180785379106  0.006320415744487912  \\
            133.3662632748827  0.006317932369930348  \\
            133.51444801185477  0.006315449486021985  \\
            133.66263274882687  0.006312966517098322  \\
            133.81081748579896  0.00631048244695811  \\
            133.95900222277106  0.00630798835676591  \\
            134.10718695974316  0.00630548224661646  \\
            134.25537169671523  0.006302965943731323  \\
            134.40355643368733  0.006300441143433305  \\
            134.55174117065943  0.006297909409146449  \\
            134.69992590763152  0.006295372172396046  \\
            134.8481106446036  0.006292830732808624  \\
            134.9962953815757  0.006290286258111948  \\
            135.1444801185478  0.006287739784135031  \\
            135.2926648555199  0.006285192214808123  \\
            135.440849592492  0.006282644322162718  \\
            135.58903432946406  0.006280096746331547  \\
            135.73721906643615  0.006277549995548585  \\
            135.88540380340825  0.006275004446149047  \\
            136.03358854038035  0.006272460342569389  \\
            136.18177327735242  0.0062699177973473096  \\
            136.32995801432452  0.006267376791121745  \\
            136.47814275129662  0.006264837172632876  \\
            136.6263274882687  0.0062622986587221215  \\
            136.7745122252408  0.006259760834332145  \\
            136.92269696221288  0.006257223152506847  \\
            137.07088169918498  0.006254684934391371  \\
            137.21906643615708  0.006252141004956673  \\
            137.36725117312918  0.006249584268032046  \\
            137.51543591010125  0.006247016547514022  \\
            137.66362064707334  0.006244439621652913  \\
            137.81180538404544  0.0062418551336435235  \\
            137.95999012101754  0.006239264591625151  \\
            138.10817485798964  0.0062366693686815855  \\
            138.2563595949617  0.006234070702841114  \\
            138.4045443319338  0.006231469697076508  \\
            138.5527290689059  0.006228867319305044  \\
            138.700913805878  0.006226264402388483  \\
            138.8490985428501  0.006223661644133082  \\
            138.99728327982217  0.006221059607289592  \\
            139.14546801679427  0.006218458719553256  \\
            139.29365275376637  0.006215859273563809  \\
            139.44183749073846  0.006213261426905484  \\
            139.59002222771053  0.006210665202107003  \\
            139.73820696468263  0.00620807048664158  \\
            139.88639170165473  0.006205477032926927  \\
            140.03457643862683  0.0062028844583252455  \\
            140.18276117559893  0.006200292245143232  \\
            140.330945912571  0.006197699740632076  \\
            140.4791306495431  0.0061951049191612435  \\
            140.6273153865152  0.006192498237857769  \\
            140.7755001234873  0.006189879741280973  \\
            140.92368486045936  0.006187251293608282  \\
            141.07186959743146  0.006184614620671886  \\
            141.22005433440356  0.006181971309958736  \\
            141.36823907137565  0.00617932281061054  \\
            141.51642380834775  0.006176670433423768  \\
            141.66460854531982  0.006174015350849649  \\
            141.81279328229192  0.006171358596994172  \\
            141.96097801926402  0.0061687010676180895  \\
            142.10916275623612  0.006166043520136907  \\
            142.2573474932082  0.006163386573620897  \\
            142.40553223018028  0.006160730708795089  \\
            142.55371696715238  0.0061580762680392715  \\
            142.70190170412448  0.006155423455387996  \\
            142.85008644109658  0.006152772336530571  \\
            142.99827117806865  0.006150122838811066  \\
            143.14645591504075  0.006147474751228311  \\
            143.29464065201284  0.006144827724435898  \\
            143.44282538898494  0.006142181270742174  \\
            143.591010125957  0.006139534764110252  \\
            143.7391948629291  0.006136887532667529  \\
            143.8873795999012  0.006134231717255649  \\
            144.0355643368733  0.0061315632111162855  \\
            144.1837490738454  0.006128883967659171  \\
            144.33193381081747  0.006126195798519264  \\
            144.48011854778957  0.006123500373556735  \\
            144.62830328476167  0.006120799220856982  \\
            144.77648802173377  0.006118093726730618  \\
            144.92467275870587  0.006115385135713476  \\
            145.07285749567794  0.006112674550566611  \\
            145.22104223265003  0.006109962932276295  \\
            145.36922696962213  0.006107251100054021  \\
            145.51741170659423  0.006104539731336501  \\
            145.6655964435663  0.006101829361785668  \\
            145.8137811805384  0.006099120385288673  \\
            145.9619659175105  0.006096413053957886  \\
            146.1101506544826  0.006093707478130901  \\
            146.2583353914547  0.006091003626370526  \\
            146.40652012842676  0.006088301325464793  \\
            146.55470486539886  0.006085600260426951  \\
            146.70288960237096  0.0060828999744954705  \\
            146.85107433934306  0.006080199869134039  \\
            146.99925907631513  0.006077499204031568  \\
            147.14744381328723  0.006074794558275828  \\
            147.29562855025932  0.006072076947112227  \\
            147.44381328723142  0.006069347769032378  \\
            147.59199802420352  0.006066608924836437  \\
            147.7401827611756  0.006063862169989834  \\
            147.8883674981477  0.00606110911462328  \\
            148.03655223511979  0.006058351223532759  \\
            148.18473697209188  0.006055589816179542  \\
            148.33292170906395  0.006052826066690169  \\
            148.48110644603605  0.006050061003856462  \\
            148.62929118300815  0.006047295511135522  \\
            148.77747591998025  0.006044530326649727  \\
            148.92566065695235  0.006041766043186732  \\
            149.07384539392442  0.006039003108199472  \\
            149.2220301308965  0.006036241823806158  \\
            149.3702148678686  0.006033482346790281  \\
            149.5183996048407  0.006030724688600609  \\
            149.66658434181278  0.006027968715351189  \\
            149.81476907878488  0.006025214147821343  \\
            149.96295381575698  0.006022460561455675  \\
            150.11113855272907  0.006019707386364066  \\
            150.25932328970117  0.006016953907321673  \\
            150.40750802667324  0.006014199107697953  \\
            150.55569276364534  0.006011433464475512  \\
            150.70387750061744  0.006008655339906556  \\
            150.85206223758954  0.006005866731306874  \\
            151.00024697456163  0.006003069487039566  \\
            151.1484317115337  0.006000265306515047  \\
            151.2966164485058  0.005997455740191045  \\
            151.4448011854779  0.005994642189572599  \\
            151.59298592245  0.0059918259072120625  \\
            151.74117065942207  0.005989007996709104  \\
            151.88935539639417  0.005986189412710703  \\
            152.03754013336626  0.005983370960911151  \\
            152.18572487033836  0.005980553298052056  \\
            152.33390960731046  0.005977736931922335  \\
            152.48209434428253  0.005974922221358223  \\
            152.63027908125463  0.005972109376243264  \\
            152.77846381822673  0.005969298457508317  \\
            152.92664855519882  0.005966489377131554  \\
            153.0748332921709  0.005963681898138459  \\
            153.223018029143  0.00596087563460183  \\
            153.3712027661151  0.00595807005164178  \\
            153.5193875030872  0.005955264465425729  \\
            153.6675722400593  0.005952458043168419  \\
            153.81575697703136  0.005949646925293968  \\
            153.96394171400345  0.005946822142184315  \\
            154.11212645097555  0.005943985671038008  \\
            154.26031118794765  0.005941139485293911  \\
            154.40849592491972  0.00593828540599334  \\
            154.55668066189182  0.005935425101780056  \\
            154.70486539886392  0.005932560088900273  \\
            154.853050135836  0.005929691731202656  \\
            155.0012348728081  0.005926821240138317  \\
            155.14941960978018  0.005923949674760818  \\
            155.29760434675228  0.005921077941726173  \\
            155.44578908372438  0.005918206795292843  \\
            155.59397382069648  0.005915336837321742  \\
            155.74215855766857  0.0059124685172762285  \\
            155.89034329464064  0.005909602132222118  \\
            156.03852803161274  0.005906737826827668  \\
            156.18671276858484  0.005903875593363592  \\
            156.33489750555694  0.005901015271703051  \\
            156.483082242529  0.005898156549321654  \\
            156.6312669795011  0.005895298961297463  \\
            156.7794517164732  0.0058924418903109855  \\
            156.9276364534453  0.005889584566645185  \\
            157.0758211904174  0.005886726381283776  \\
            157.22400592738947  0.00588386220457083  \\
            157.37219066436157  0.005880983934687908  \\
            157.52037540133367  0.005878093754534594  \\
            157.66856013830576  0.00587519369159122  \\
            157.81674487527783  0.005872285617918864  \\
            157.96492961224993  0.005869371250159353  \\
            158.11311434922203  0.005866452149535262  \\
            158.26129908619413  0.005863529721849911  \\
            158.40948382316623  0.005860605217487371  \\
            158.5576685601383  0.005857679731412458  \\
            158.7058532971104  0.005854754203170736  \\
            158.8540380340825  0.005851829416888516  \\
            159.0022227710546  0.0058489060012728595  \\
            159.15040750802666  0.005845984429611573  \\
            159.29859224499876  0.00584306501977321  \\
            159.44677698197086  0.005840147934207074  \\
            159.59496171894295  0.005837233179943215  \\
            159.74314645591505  0.005834320608592429  \\
            159.89133119288712  0.005831409916346262  \\
            160.03951592985922  0.005828500643977006  \\
            160.18770066683132  0.005825592176837702  \\
            160.33588540380342  0.005822683744862136  \\
            160.4840701407755  0.005819774422564845  \\
            160.63225487774758  0.0058168642237767425  \\
            160.78043961471968  0.005813942716579514  \\
            160.92862435169178  0.005811007250663475  \\
            161.07680908866388  0.005808060036869385  \\
            161.22499382563595  0.005805103128596289  \\
            161.37317856260805  0.005802138421801508  \\
            161.52136329958014  0.005799167655000652  \\
            161.66954803655224  0.005796192409267608  \\
            161.81773277352434  0.005793214108234545  \\
            161.9659175104964  0.005790234018091918  \\
            162.1141022474685  0.005787253247588458  \\
            162.2622869844406  0.005784272748031181  \\
            162.4104717214127  0.005781293313285386  \\
            162.55865645838477  0.005778315579774651  \\
            162.70684119535687  0.005775340026480839  \\
            162.85502593232897  0.00577236697494409  \\
            163.00321066930107  0.005769396589262831  \\
            163.15139540627317  0.0057664288760937675  \\
            163.29958014324524  0.005763463684651889  \\
            163.44776488021733  0.005760500706710465  \\
            163.59594961718943  0.0057575394766010484  \\
            163.74413435416153  0.005754579371213472  \\
            163.8923190911336  0.005751619609995853  \\
            164.0405038281057  0.005748659254954587  \\
            164.1886885650778  0.005745697210654354  \\
            164.3368733020499  0.0057427334011231805  \\
            164.485058039022  0.00573975448824738  \\
            164.63324277599406  0.0057367616105795955  \\
            164.78142751296616  0.005733757013817063  \\
            164.92961224993826  0.00573074278490035  \\
            165.07779698691036  0.0057277208520133596  \\
            165.22598172388243  0.00572469298458332  \\
            165.37416646085452  0.005721660793280796  \\
            165.52235119782662  0.005718625730019682  \\
            165.67053593479872  0.005715589087957202  \\
            165.81872067177082  0.0057125520014939144  \\
            165.9669054087429  0.005709515446273708  \\
            166.115090145715  0.005706480239183802  \\
            166.26327488268709  0.005703447038354749  \\
            166.41145961965918  0.0057004163431604304  \\
            166.55964435663125  0.005697388494218062  \\
            166.70782909360335  0.005694363673388189  \\
            166.85601383057545  0.005691341903774688  \\
            167.00419856754755  0.005688323049724768  \\
            167.15238330451965  0.00568530681682897  \\
            167.30056804149172  0.005682292751921166  \\
            167.4487527784638  0.005679280243078557  \\
            167.5969375154359  0.005676268519621679  \\
            167.745122252408  0.005673256652114398  \\
            167.8933069893801  0.005670243552363909  \\
            168.04149172635218  0.005667229212024552  \\
            168.18967646332428  0.0056642095034543415  \\
            168.33786120029637  0.005661173477639407  \\
            168.48604593726847  0.005658123570536602  \\
            168.63423067424054  0.005655062056962773  \\
            168.78241541121264  0.005651991050594745  \\
            168.93060014818474  0.00564891250396933  \\
            169.07878488515684  0.005645828208483321  \\
            169.22696962212893  0.0056427397943935005  \\
            169.375154359101  0.005639648730816632  \\
            169.5233390960731  0.0056365563257294625  \\
            169.6715238330452  0.005633463725968726  \\
            169.8197085700173  0.005630371917231139  \\
            169.96789330698937  0.005627281724073403  \\
            170.11607804396147  0.0056241938099122046  \\
            170.26426278093356  0.005621108677024212  \\
            170.41244751790566  0.005618026666546082  \\
            170.56063225487776  0.005614947958474452  \\
            170.70881699184983  0.005611872571665946  \\
            170.85700172882193  0.005608800363837169  \\
            171.00518646579403  0.005605731031564716  \\
            171.15337120276612  0.005602664110285162  \\
            171.3015559397382  0.005599598974295068  \\
            171.4497406767103  0.005596534836750977  \\
            171.5979254136824  0.005593470749669419  \\
            171.7461101506545  0.005590405603926909  \\
            171.8942948876266  0.005587338129259943  \\
            172.04247962459866  0.005584270061949762  \\
            172.19066436157075  0.005581185487614421  \\
            172.33884909854285  0.005578086215543238  \\
            172.48703383551495  0.00557497460878031  \\
            172.63521857248702  0.005571852866033451  \\
            172.78340330945912  0.005568723021674188  \\
            172.93158804643122  0.0055655869457377685  \\
            173.0797727834033  0.005562446343923151  \\
            173.2279575203754  0.005559302757593012  \\
            173.37614225734748  0.005556157563773743  \\
            173.52432699431958  0.005553011975155453  \\
            173.67251173129168  0.0055498670400919645  \\
            173.82069646826378  0.005546723642600815  \\
            173.96888120523587  0.005543582502363261  \\
            174.11706594220794  0.0055404441747242735  \\
            174.26525067918004  0.005537309050692538  \\
            174.41343541615214  0.005534177356940455  \\
            174.56162015312424  0.005531049155804144  \\
            174.7098048900963  0.005527924345283436  \\
            174.8579896270684  0.005524802659041883  \\
            175.0061743640405  0.005521683666406749  \\
            175.1543591010126  0.005518566772369012  \\
            175.3025438379847  0.005515451217583372  \\
            175.45072857495677  0.005512336078368239  \\
            175.59891331192887  0.005509220266705739  \\
            175.74709804890097  0.005506102530241717  \\
            175.89528278587306  0.005502985694583141  \\
            176.04346752284513  0.0054998548924258695  \\
            176.19165225981723  0.005496708685643434  \\
            176.33983699678933  0.00549354950869346  \\
            176.48802173376143  0.0054903796297939185  \\
            176.63620647073353  0.005487201150923118  \\
            176.7843912077056  0.005484016007819712  \\
            176.9325759446777  0.005480825969982691  \\
            177.0807606816498  0.005477632640671389  \\
            177.2289454186219  0.005474437456905478  \\
            177.37713015559396  0.005471241689464978  \\
            177.52531489256606  0.005468046442890242  \\
            177.67349962953816  0.005464852655481969  \\
            177.82168436651025  0.005461661099301198  \\
            177.96986910348235  0.005458472380169308  \\
            178.11805384045442  0.005455286937668022  \\
            178.26623857742652  0.005452105045139402  \\
            178.41442331439862  0.005448926809685849  \\
            178.56260805137072  0.0054457521721701105  \\
            178.71079278834281  0.005442580907215271  \\
            178.85897752531488  0.005439412623204755  \\
            179.00716226228698  0.005436246762282334  \\
            179.15534699925908  0.005433082600352113  \\
            179.30353173623118  0.005429919247078546  \\
            179.45171647320325  0.005426755645886423  \\
            179.59990121017535  0.0054235905739608735  \\
            179.74808594714744  0.005420426827626797  \\
            179.89627068411954  0.005417253120481868  \\
            180.04445542109164  0.005414063310801824  \\
            180.1926401580637  0.005410859896635199  \\
            180.3408248950358  0.005407645208759258  \\
            180.4890096320079  0.0054044214106800026  \\
            180.63719436898  0.005401190498632161  \\
            180.78537910595207  0.005397954301579197  \\
            180.93356384292417  0.005394714481213306  \\
            181.08174857989627  0.005391472531955415  \\
            181.22993331686837  0.005388229780955182  \\
            181.37811805384047  0.0053849873880909985  \\
            181.52630279081254  0.005381746345969989  \\
            181.67448752778463  0.005378507479928009  \\
            181.82267226475673  0.0053752714480296455  \\
            181.97085700172883  0.005372038741068217  \\
            182.1190417387009  0.005368809682565778  \\
            182.267226475673  0.0053655844287731095  \\
            182.4154112126451  0.005362362968669729  \\
            182.5635959496172  0.005359145123963885  \\
            182.7117806865893  0.005355930549092556  \\
            182.85996542356136  0.005352718731221457  \\
            183.00815016053346  0.005349508990245029  \\
            183.15633489750556  0.005346300478786452  \\
            183.30451963447766  0.005343092182197632  \\
            183.45270437144973  0.005339882918559212  \\
            183.60088910842182  0.005336674257440505  \\
            183.74907384539392  0.005333461162848307  \\
            183.89725858236602  0.005330231294289837  \\
            184.04544331933812  0.005326987203115153  \\
            184.1936280563102  0.0053237312734001965  \\
            184.3418127932823  0.005320465721946794  \\
            184.48999753025439  0.005317192598282654  \\
            184.63818226722648  0.005313913784661374  \\
            184.78636700419858  0.005310630996062432  \\
            184.93455174117065  0.005307345780191192  \\
            185.08273647814275  0.0053040595174789  \\
            185.23092121511485  0.00530077342108269  \\
            185.37910595208695  0.005297488536885577  \\
            185.52729068905901  0.005294205743496463  \\
            185.6754754260311  0.005290925752250132  \\
            185.8236601630032  0.005287649107207254  \\
            185.9718448999753  0.005284376185154382  \\
            186.1200296369474  0.005281107195603954  \\
            186.26821437391948  0.005277842180794295  \\
            186.41639911089158  0.005274581015689608  \\
            186.56458384786367  0.005271323407979987  \\
            186.71276858483577  0.005268068898081405  \\
            186.86095332180784  0.005264816859135724  \\
            187.00913805877994  0.005261566497010687  \\
            187.15732279575204  0.005258316850299921  \\
            187.30550753272414  0.00525506679032294  \\
            187.45369226969623  0.0052518154289328415  \\
            187.6018770066683  0.005248566693687421  \\
            187.7500617436404  0.0052453005646864335  \\
            187.8982464806125  0.005242019632941294  \\
            188.0464312175846  0.005238726323401977  \\
            188.19461595455667  0.0052354228949570295  \\
            188.34280069152877  0.005232111440433561  \\
            188.49098542850086  0.0052287938865972486  \\
            188.63917016547296  0.0052254719941523375  \\
            188.78735490244506  0.005222147357741637  \\
            188.93553963941713  0.005218821405946526  \\
            189.08372437638923  0.005215495401286945  \\
            189.23190911336133  0.005212170440221408  \\
            189.38009385033342  0.0052088474531469895  \\
            189.5282785873055  0.005205527204399334  \\
            189.6764633242776  0.00520221029225265  \\
            189.8246480612497  0.005198897148919714  \\
            189.9728327982218  0.00519558804055187  \\
            190.1210175351939  0.0051922830672390275  \\
            190.26920227216596  0.005188982163009663  \\
            190.41738700913805  0.005185685095830817  \\
            190.56557174611015  0.0051823914676081  \\
            190.71375648308225  0.005179100714185689  \\
            190.86194122005435  0.005175812105346324  \\
            191.01012595702642  0.005172524744811316  \\
            191.15831069399852  0.005169237570240538  \\
            191.3064954309706  0.005165949353232434  \\
            191.4546801679427  0.005162661186051772  \\
            191.60286490491478  0.005159359634613172  \\
            191.75104964188688  0.005156045220808762  \\
            191.89923437885898  0.0051527202711245815  \\
            192.04741911583108  0.005149386931283738  \\
            192.19560385280317  0.005146047166246402  \\
            192.34378858977524  0.005142702760209806  \\
            192.49197332674734  0.005139355316608252  \\
            192.64015806371944  0.005136006258113097  \\
            192.78834280069154  0.00513265682663277  \\
            192.9365275376636  0.00512930808331276  \\
            193.0847122746357  0.005125960908535622  \\
            193.2328970116078  0.005122616001920974  \\
            193.3810817485799  0.005119273882325497  \\
            193.529266485552  0.005115934887842938  \\
            193.67745122252407  0.005112599175804107  \\
            193.82563595949617  0.005109266722776879  \\
            193.97382069646827  0.00510593732456619  \\
            194.12200543344036  0.005102610596214045  \\
            194.27019017041243  0.005099285971999509  \\
            194.41837490738453  0.005095962705438712  \\
            194.56655964435663  0.005092639869284848  \\
            194.71474438132873  0.005089317790567068  \\
            194.86292911830083  0.005085994600903244  \\
            195.0111138552729  0.005082657155186533  \\
            195.159298592245  0.005079307869633816  \\
            195.3074833292171  0.005075948984702942  \\
            195.4556680661892  0.005072582565092706  \\
            195.6038528031613  0.005069210499742872  \\
            195.75203754013336  0.005065834501834158  \\
            195.90022227710546  0.005062456108788238  \\
            196.04840701407755  0.005059076682267748  \\
            196.19659175104965  0.005055697408176279  \\
            196.34477648802172  0.005052319296658382  \\
            196.49296122499382  0.0050489431820995665  \\
            196.64114596196592  0.005045569723126298  \\
            196.78933069893802  0.005042199402606003  \\
            196.93751543591011  0.005038832527647063  \\
            197.08570017288218  0.005035469229598822  \\
            197.23388490985428  0.005032109464051576  \\
            197.38206964682638  0.005028753010836585  \\
            197.53025438379848  0.005025399474026063  \\
            197.67843912077055  0.005022048281933186  \\
            197.82662385774265  0.005018698687112085  \\
            197.97480859471474  0.005015349766357851  \\
            198.12299333168684  0.005012001460692103  \\
            198.27117806865894  0.005008649473993595  \\
            198.419362805631  0.005005285271417569  \\
            198.5675475426031  0.005001911130785518  \\
            198.7157322795752  0.004998529146059463  \\
            198.8639170165473  0.0049951412273419515  \\
            199.01210175351937  0.004991749100876059  \\
            199.16028649049147  0.0049883543090453895  \\
            199.30847122746357  0.004984958210374072  \\
            199.45665596443567  0.004981561979526767  \\
            199.60484070140777  0.00497816660730866  \\
            199.75302543837984  0.0049747729006654655  \\
            199.90121017535193  0.004971381482683424  \\
            200.04939491232403  0.004967992792589305  \\
            200.19757964929613  0.004964607085750406  \\
            200.3457643862682  0.004961224433674553  \\
            200.4939491232403  0.004957844724010096  \\
            200.6421338602124  0.004954467660545916  \\
            200.7903185971845  0.004951092763211422  \\
            200.9385033341566  0.004947719368076546  \\
            201.08668807112866  0.004944346627351756  \\
            201.23487280810076  0.004940977088795581  \\
            201.38305754507286  0.004937600410574835  \\
            201.53124228204496  0.004934211800192367  \\
            201.67942701901706  0.004930813498267576  \\
            201.82761175598912  0.004927407570178877  \\
            201.97579649296122  0.004923995906063702  \\
            202.12398122993332  0.004920580220818496  \\
            202.27216596690542  0.004917162054098727  \\
            202.4203507038775  0.004913742770318874  \\
            202.5685354408496  0.004910323558652432  \\
            202.71672017782168  0.0049069054330319155  \\
            202.86490491479378  0.004903489232148854  \\
            203.01308965176588  0.004900075619453794  \\
            203.16127438873795  0.004896665083156297  \\
            203.30945912571005  0.004893257936224942  \\
            203.45764386268215  0.004889854316387324  \\
            203.60582859965425  0.004886454186130054  \\
            203.75401333662631  0.004883057332698762  \\
            203.9021980735984  0.0048796633680980896  \\
            204.0503828105705  0.004876271729091697  \\
            204.1985675475426  0.004872881677202264  \\
            204.3467522845147  0.004869492298711481  \\
            204.49493702148678  0.004866102360040996  \\
            204.64312175845888  0.004862703177702459  \\
            204.79130649543097  0.004859295606165631  \\
            204.93949123240307  0.00485588158392319  \\
            205.08767596937514  0.004852462861100247  \\
            205.23586070634724  0.0048490409994543515  \\
            205.38404544331934  0.004845617372375498  \\
            205.53223018029144  0.004842193164886111  \\
            205.68041491726353  0.00483876937364106  \\
            205.8285996542356  0.004835346806927649  \\
            205.9767843912077  0.004831926084665621  \\
            206.1249691281798  0.00482850763840716  \\
            206.2731538651519  0.004825091711336883  \\
            206.42133860212397  0.004821678358271851  \\
            206.56952333909607  0.00481826744566156  \\
            206.71770807606816  0.004814858651587945  \\
            206.86589281304026  0.004811451465765381  \\
            207.01407755001236  0.004808045189540678  \\
            207.16226228698443  0.004804642775791128  \\
            207.31044702395653  0.004801232332847469  \\
            207.45863176092863  0.004797811911317444  \\
            207.60681649790072  0.004794383587745079  \\
            207.75500123487282  0.004790949264020498  \\
            207.9031859718449  0.004787510667379931  \\
            208.051370708817  0.004784069350405702  \\
            208.1995554457891  0.004780626691026244  \\
            208.34774018276119  0.004777183892516086  \\
            208.49592491973326  0.004773741983495862  \\
            208.64410965670535  0.004770301817932304  \\
            208.79229439367745  0.004766864075138247  \\
            208.94047913064955  0.004763429259772629  \\
            209.08866386762165  0.004759997701840486  \\
            209.23684860459372  0.004756569556692957  \\
            209.38503334156582  0.004753144805027282  \\
            209.5332180785379  0.004749723252886802  \\
            209.68140281551  0.00474630453166096  \\
            209.82958755248208  0.004742888098085302  \\
            209.97777228945418  0.004739473234241469  \\
            210.12595702642628  0.004736059383255375  \\
            210.27414176339838  0.004732640783087346  \\
            210.42232650037047  0.004729214476573778  \\
            210.57051123734254  0.004725782316306132  \\
            210.71869597431464  0.004722345967811253  \\
            210.86688071128674  0.004718906909551383  \\
            211.01506544825884  0.004715466432924149  \\
            211.1632501852309  0.00471202564226257  \\
            211.311434922203  0.004708585454835055  \\
            211.4596196591751  0.004705146600845402  \\
            211.6078043961472  0.004701709623432802  \\
            211.7559891331193  0.004698274878671833  \\
            211.90417387009137  0.004694842535572463  \\
            212.05235860706347  0.004691412576080053  \\
            212.20054334403557  0.004687984795075352  \\
            212.34872808100766  0.004684558800374499  \\
            212.49691281797976  0.004681134012729023  \\
            212.64509755495183  0.004677710972653938  \\
            212.79328229192393  0.00467428188255856  \\
            212.94146702889603  0.004670846138181714  \\
            213.08965176586813  0.004667405491877141  \\
            213.2378365028402  0.0046639615115043245  \\
            213.3860212398123  0.004660515580428492  \\
            213.5342059767844  0.004657068897520611  \\
            213.6823907137565  0.004653622477157396  \\
            213.8305754507286  0.0046501771492212995  \\
            213.97876018770066  0.004646733559100522  \\
            214.12694492467276  0.004643292167689002  \\
            214.27512966164485  0.004639853251386425  \\
            214.42331439861695  0.004636416902098217  \\
            214.57149913558902  0.004632983027235549  \\
            214.71968387256112  0.004629551349715331  \\
            214.86786860953322  0.0046261214079602216  \\
            215.01605334650532  0.004622692627258572  \\
            215.16423808347741  0.004619264515465121  \\
            215.31242282044948  0.0046158288498115985  \\
            215.46060755742158  0.004612387470264249  \\
            215.60879229439368  0.004608942034831817  \\
            215.75697703136578  0.004605494019565541  \\
            215.90516176833785  0.004602044718559159  \\
            216.05334650530995  0.004598595243948903  \\
            216.20153124228204  0.004595146525913505  \\
            216.34971597925414  0.004591699312674192  \\
            216.49790071622624  0.004588254170494689  \\
            216.6460854531983  0.004584811483681218  \\
            216.7942701901704  0.004581371454582496  \\
            216.9424549271425  0.004577934103589739  \\
            217.0906396641146  0.004574499269136658  \\
            217.23882440108667  0.004571066607699467  \\
            217.38700913805877  0.004567635593796867  \\
            217.53519387503087  0.004564206768673351  \\
            217.68337861200297  0.004560774369346405  \\
            217.83156334897507  0.004557335400111513  \\
            217.97974808594714  0.004553891604017728  \\
            218.12793282291923  0.004550444545035802  \\
            218.27611755989133  0.004546995608058198  \\
            218.42430229686343  0.004543545998899083  \\
            218.57248703383553  0.004540096744294328  \\
            218.7206717708076  0.0045366486919015125  \\
            218.8688565077797  0.004533202510299921  \\
            219.0170412447518  0.0045297586889905435  \\
            219.1652259817239  0.004526317538396076  \\
            219.31341071869596  0.00452287918986092  \\
            219.46159545566806  0.004519443595651183  \\
            219.60978019264016  0.004516010528954678  \\
            219.75796492961226  0.004512579583880923  \\
            219.90614966658435  0.004509150175461144  \\
            220.05433440355642  0.004505722730214774  \\
            220.20251914052852  0.004502289191407471  \\
            220.35070387750062  0.004498850023723345  \\
            220.49888861447272  0.004495406872744602  \\
            220.6470733514448  0.004491961208232989  \\
            220.7952580884169  0.004488514324129786  \\
            220.94344282538898  0.004485067338555811  \\
            221.09162756236108  0.004481621193811413  \\
            221.23981229933318  0.004478176656376482  \\
            221.38799703630525  0.004474734316910439  \\
            221.53618177327735  0.004471294590252243  \\
            221.68436651024945  0.0044678577154203866  \\
            221.83255124722155  0.004464423755612899  \\
            221.98073598419361  0.004460992598207347  \\
            222.1289207211657  0.00445756395476083  \\
            222.2771054581378  0.004454137361009982  \\
            222.4252901951099  0.00445071282448376  \\
            222.573474932082  0.00444728768364567  \\
            222.72165966905408  0.0044438560930825785  \\
            222.86984440602617  0.004440419772933564  \\
            223.01802914299827  0.004436980271128865  \\
            223.16621387997037  0.004433538963389889  \\
            223.31439861694244  0.004430097053229206  \\
            223.46258335391454  0.0044266555719505475  \\
            223.61076809088664  0.0044232153786488105  \\
            223.75895282785874  0.004419777160210055  \\
            223.90713756483083  0.0044163414313115055  \\
            224.0553223018029  0.0044129085344215505  \\
            224.203507038775  0.004409478639799741  \\
            224.3516917757471  0.004406051745496792  \\
            224.4998765127192  0.004402627677354584  \\
            224.6480612496913  0.004399206089006158  \\
            224.79624598666337  0.004395786461875723  \\
            224.94443072363546  0.004392369674312472  \\
            225.09261546060756  0.004388948824425039  \\
            225.24080019757966  0.004385522178669362  \\
            225.38898493455173  0.004382091386621563  \\
            225.53716967152383  0.004378657931834979  \\
            225.68535440849593  0.0043752231318401604  \\
            225.83353914546802  0.00437178813814487  \\
            225.98172388244012  0.004368353936234089  \\
            226.1299086194122  0.004364921345570004  \\
            226.2780933563843  0.0043614910195920245  \\
            226.4262780933564  0.004358063445716768  \\
            226.57446283032849  0.004354638945338067  \\
            226.72264756730056  0.004351217673826968  \\
            226.87083230427265  0.004347799620531732  \\
            227.01901704124475  0.0043443846087778334  \\
            227.16720177821685  0.00434097229586796  \\
            227.31538651518895  0.004337562173082012  \\
            227.46357125216102  0.004334155032390931  \\
            227.61175598913312  0.004330744385613557  \\
            227.7599407261052  0.004327327997854728  \\
            227.9081254630773  0.0043239075001022175  \\
            228.05631020004938  0.004320484363313673  \\
            228.20449493702148  0.00431705989841662  \\
            228.35267967399358  0.004313635256308457  \\
            228.50086441096568  0.00431021142785646  \\
            228.64904914793777  0.00430678924389778  \\
            228.79723388490984  0.004303369375239443  \\
            228.94541862188194  0.00429995233265835  \\
            229.09360335885404  0.004296538466901277  \\
            229.24178809582614  0.004293127968684878  \\
            229.38997283279824  0.004289720868695678  \\
            229.5381575697703  0.004286317037590083  \\
            229.6863423067424  0.0042829161859943695  \\
            229.8345270437145  0.004279517864504692  \\
            229.9827117806866  0.004276122249582935  \\
            230.13089651765867  0.0042727260935771375  \\
            230.27908125463077  0.004269324049697734  \\
            230.42726599160287  0.004265917746621115  \\
            230.57545072857496  0.004262508657986402  \\
            230.72363546554706  0.0042590981023954595  \\
            230.87182020251913  0.00425568724341289  \\
            231.02000493949123  0.00425227708956603  \\
            231.16818967646333  0.00424886849434496  \\
            231.31637441343543  0.004245462156202494  \\
            231.4645591504075  0.004242058618554188  \\
            231.6127438873796  0.004238658269778331  \\
            231.7609286243517  0.004235261343215957  \\
            231.9091133613238  0.004231867917170834  \\
            232.0572980982959  0.004228477914909469  \\
            232.20548283526796  0.004225091104661107  \\
            232.35366757224006  0.004221707099617732  \\
            232.50185230921215  0.004218325357934065  \\
            232.65003704618425  0.004214945981391853  \\
            232.79822178315632  0.004211561030802442  \\
            232.94640652012842  0.004208171686636001  \\
            233.09459125710052  0.004204779421450363  \\
            233.24277599407262  0.004201385557842864  \\
            233.39096073104471  0.004197991268450354  \\
            233.53914546801678  0.004194597575949188  \\
            233.68733020498888  0.0041912053530552265  \\
            233.83551494196098  0.004187815322523841  \\
            233.98369967893308  0.00418442805714991  \\
            234.13188441590515  0.004181043979767822  \\
            234.28006915287725  0.004177663363251468  \\
            234.42825388984934  0.004174286330514251  \\
            234.57643862682144  0.00417091285450908  \\
            234.72462336379354  0.004167542758228374  \\
            234.8728081007656  0.004164175714704059  \\
            235.0209928377377  0.004160811247007566  \\
            235.1691775747098  0.00415744875746236  \\
            235.3173623116819  0.004154082799842669  \\
            235.465547048654  0.004150713492400069  \\
            235.61373178562607  0.004147342186966562  \\
            235.76191652259817  0.004143970080170229  \\
            235.91010125957027  0.004140598213435229  \\
            236.05828599654237  0.0041372274729818  \\
            236.20647073351444  0.004133858589826258  \\
            236.35465547048653  0.004130492139780997  \\
            236.50284020745863  0.0041271285434544905  \\
            236.65102494443073  0.004123768066251292  \\
            236.79920968140283  0.004120410818372028  \\
            236.9473944183749  0.004117056754813411  \\
            237.095579155347  0.004113705675368226  \\
            237.2437638923191  0.004110357224625339  \\
            237.3919486292912  0.004107011306619169  \\
            237.54013336626326  0.004103665950379235  \\
            237.68831810323536  0.004100316767776753  \\
            237.83650284020746  0.00409696515460244  \\
            237.98468757717956  0.004093612355076742  \\
            238.13287231415165  0.004090259461849835  \\
            238.28105705112372  0.0040869074160016245  \\
            238.42924178809582  0.004083557007041746  \\
            238.57742652506792  0.004080208872909568  \\
            238.72561126204002  0.0040768634999741845  \\
            238.8737959990121  0.004073521223034425  \\
            239.0219807359842  0.0040701822253188455  \\
            239.17016547295628  0.004066846538485732  \\
            239.31835020992838  0.004063514042623104  \\
            239.46653494690048  0.004060184466248708  \\
            239.61471968387255  0.004056857386310021  \\
            239.76290442084465  0.004053533061776884  \\
            239.91108915781675  0.004050206125204255  \\
            240.05927389478884  0.0040468763703791185  \\
            240.20745863176091  0.0040435450778345886  \\
            240.355643368733  0.004040213380781176  \\
            240.5038281057051  0.004036882265106786  \\
            240.6520128426772  0.004033552569376726  \\
            240.8001975796493  0.0040302249848336935  \\
            240.94838231662138  0.00402690005539779  \\
            241.09656705359347  0.004023578177666506  \\
            241.24475179056557  0.004020259600914734  \\
            241.39293652753767  0.004016944427094762  \\
            241.54112126450977  0.004013632610836273  \\
            241.68930600148184  0.0040103239594463476  \\
            241.83749073845394  0.004007018132909465  \\
            241.98567547542604  0.004003715074566061  \\
            242.13386021239813  0.004000412692577524  \\
            242.2820449493702  0.003997107114844766  \\
            242.4302296863423  0.003993799652295136  \\
            242.5784144233144  0.003990491472930014  \\
            242.7265991602865  0.003987183601824809  \\
            242.8747838972586  0.00398387692112896  \\
            243.02296863423066  0.003980572170065937  \\
            243.17115337120276  0.003977269944933234  \\
            243.31933810817486  0.003973970699102383  \\
            243.46752284514696  0.003970674743018939  \\
            243.61570758211903  0.003967382244202492  \\
            243.76389231909113  0.003964093227246656  \\
            243.91207705606323  0.0039608075738190775  \\
            244.06026179303532  0.003957525022661433  \\
            244.20844653000742  0.0039542451695894305  \\
            244.3566312669795  0.003950968207271565  \\
            244.5048160039516  0.003947689078550172  \\
            244.6530007409237  0.003944407721530799  \\
            244.80118547789579  0.003941125333954415  \\
            244.94937021486786  0.00393784297509998  \\
            245.09755495183995  0.00393456156578445  \\
            245.24573968881205  0.003931281888362778  \\
            245.39392442578415  0.003928004586727908  \\
            245.54210916275625  0.00392473016631078  \\
            245.69029389972832  0.0039214589940803285  \\
            245.83847863670042  0.003918191298543481  \\
            245.9866633736725  0.003914927169745162  \\
            246.1348481106446  0.003911666559268288  \\
            246.2830328476167  0.003908409280233771  \\
            246.43121758458878  0.0039051550073005174  \\
            246.57940232156088  0.0039019037119123225  \\
            246.72758705853298  0.0038986532305315368  \\
            246.87577179550507  0.0038954001839704524  \\
            247.02395653247714  0.003892145794836237  \\
            247.17214126944924  0.0038888911517759197  \\
            247.32032600642134  0.003885637209476395  \\
            247.46851074339344  0.003882384788664419  \\
            247.61669548036554  0.0038791345761066123  \\
            247.7648802173376  0.003875887124609457  \\
            247.9130649543097  0.0038726428530192984  \\
            248.0612496912818  0.0038694020462223468  \\
            248.2094344282539  0.003866164855144674  \\
            248.35761916522597  0.0038629312967522153  \\
            248.50580390219807  0.003859701254050769  \\
            248.65398863917017  0.003856474476085997  \\
            248.80217337614226  0.003853250577943424  \\
            248.95035811311436  0.0038500296840761165  \\
            249.09854285008643  0.0038468070778095594  \\
            249.24672758705853  0.003843582821881759  \\
            249.39491232403063  0.003840358029591746  \\
            249.54309706100273  0.003837133684797738  \\
            249.6912817979748  0.0038339106419171425  \\
            249.8394665349469  0.0038306896259265553  \\
            249.987651271919  0.0038274712323617607  \\
            250.1358360088911  0.0038242559273177308  \\
            250.2840207458632  0.003821044047448628  \\
            250.43220548283526  0.0038178357999678024  \\
            250.58039021980736  0.0038146312626477917  \\
            250.72857495677945  0.003811430383820324  \\
            250.87675969375155  0.0038082329823763135  \\
            251.02494443072362  0.003805038747765866  \\
            251.17312916769572  0.0038018476690522625  \\
            251.32131390466782  0.003798657554592352  \\
            251.46949864163992  0.0037954654913584162  \\
            251.617683378612  0.0037922726126899506  \\
            251.76586811558408  0.0037890799270076736  \\
            251.91405285255618  0.0037858883178135175  \\
            252.06223758952828  0.003782698543690637  \\
            252.21042232650038  0.003779511238303406  \\
            252.35860706347248  0.003776326910397415  \\
            252.50679180044455  0.0037731459437994773  \\
            252.65497653741664  0.003769968597417622  \\
            252.80316127438874  0.0037667950052410987  \\
            252.95134601136084  0.0037636251763403764  \\
            253.0995307483329  0.003760458994867143  \\
            253.247715485305  0.0037572962200543045  \\
            253.3959002222771  0.003754136486215987  \\
            253.5440849592492  0.0037509798511023355  \\
            253.6922696962213  0.0037478219607219943  \\
            253.84045443319337  0.003744662981836711  \\
            253.98863917016547  0.0037415039429853835  \\
            254.13682390713757  0.0037383457522948355  \\
            254.28500864410967  0.0037351891974798084  \\
            254.43319338108174  0.003732034945842964  \\
            254.58137811805383  0.003728883544274884  \\
            254.72956285502593  0.0037257354192540715  \\
            254.87774759199803  0.0037225908768469505  \\
            255.02593232897013  0.0037194501027078652  \\
            255.1741170659422  0.0037163131620790795  \\
            255.3223018029143  0.0037131799997907776  \\
            255.4704865398864  0.003710050440261065  \\
            255.6186712768585  0.003706924187495967  \\
            255.76685601383056  0.0037038012391544  \\
            255.91504075080266  0.0037006794178876014  \\
            256.0632254877748  0.0036975562435156853  \\
            256.2114102247468  0.0036944327603861842  \\
            256.3595949617189  0.00369130989691708  \\
            256.507779698691  0.0036881884655968074  \\
            256.6559644356631  0.0036850691629842533  \\
            256.8041491726352  0.003681952569708755  \\
            256.9523339096073  0.003678839150470104  \\
            257.1005186465794  0.003675729254038541  \\
            257.2487033835515  0.0036726231132547596  \\
            257.3968881205236  0.003669520845029905  \\
            257.54507285749565  0.003666422450345575  \\
            257.69325759446775  0.0036633278142538164  \\
            257.84144233143985  0.0036602367058771296  \\
            257.98962706841195  0.0036571487784084673  \\
            258.13781180538405  0.0036540640278924555  \\
            258.28599654235614  0.0036509784763958473  \\
            258.43418127932824  0.003647892373815686  \\
            258.58236601630034  0.003644806664699887  \\
            258.73055075327244  0.0036417221821112185  \\
            258.8787354902445  0.003638639647627302  \\
            259.0269202272166  0.003635559671340611  \\
            259.1751049641887  0.003632482751858475  \\
            259.3232897011608  0.0036294092763030743  \\
            259.4714744381329  0.0036263395203114447  \\
            259.61965917510497  0.003623273648035474  \\
            259.76784391207707  0.003620211712141904  \\
            259.91602864904917  0.0036171536538123295  \\
            260.06421338602127  0.0036140993027431985  \\
            260.2123981229933  0.0036110483771458145  \\
            260.3605828599654  0.003608000415392529  \\
            260.5087675969375  0.0036049542976914566  \\
            260.6569523339096  0.0036019097557379418  \\
            260.8051370708817  0.003598867018166462  \\
            260.9533218078538  0.0035957205776847774  \\
            261.1015065448259  0.0035933008017144854  \\
            261.249691281798  0.0035936866546047315  \\
            261.3978760187701  0.0035963791795856565  \\
            261.54606075574213  0.0036024031466275488  \\
            261.69424549271423  0.0036125107733931253  \\
            261.84243022968633  0.0036261800953266113  \\
            261.9906149666584  0.003643179511005484  \\
            262.1387997036305  0.0036633692697834565  \\
            262.2869844406026  0.0036867639084516776  \\
            262.4351691775747  0.0037131478857504313  \\
            262.5833539145468  0.0037422592351863252  \\
            262.7315386515189  0.0037739565804666966  \\
            262.87972338849096  0.003808259192909967  \\
            263.02790812546306  0.0038449553182105223  \\
            263.17609286243515  0.0038837942091847102  \\
            263.32427759940725  0.003924646011925106  \\
            263.47246233637935  0.00396753414268894  \\
            263.62064707335145  0.004012268050367172  \\
            263.76883181032355  0.004058622882854048  \\
            263.91701654729565  0.004106491685192246  \\
            264.06520128426774  0.004155911528083667  \\
            264.2133860212398  0.0042067204775690994  \\
            264.3615707582119  0.004258724394996447  \\
            264.509755495184  0.004311842562778819  \\
            264.6579402321561  0.0043661288822368135  \\
            264.8061249691282  0.00442145057912213  \\
            264.9543097061003  0.004477643172154507  \\
            265.1024944430724  0.004534650815308238  \\
            265.2506791800445  0.004592543646560085  \\
            265.39886391701657  0.004651214848560273  \\
            265.5470486539886  0.0047105255273469405  \\
            265.6952333909607  0.004770440997677353  \\
            265.8434181279328  0.004831045106961704  \\
            265.9916028649049  0.004892252182087685  \\
            266.139787601877  0.004953943732271464  \\
            266.2879723388491  0.005016101724439093  \\
            266.4361570758212  0.005078820470373682  \\
            266.5843418127933  0.005142030357180061  \\
            266.7325265497654  0.005205628149736841  \\
            266.8807112867375  0.005269608081595031  \\
            267.02889602370954  0.005334071703024934  \\
            267.17708076068163  0.0053989608524118  \\
            267.32526549765373  0.005464183048681416  \\
            267.47345023462583  0.005529741005930767  \\
            267.6216349715979  0.005595740696556538  \\
            267.76981970857  0.005662131617754575  \\
            267.9180044455421  0.005728828430090189  \\
            268.0661891825142  0.005795839319120957  \\
            268.2143739194863  0.005863272431856885  \\
            268.36255865645836  0.005931082028073039  \\
            268.51074339343046  0.005999187212659046  \\
            268.65892813040256  0.006067599415155963  \\
            268.80711286737466  0.006136427289566385  \\
            268.95529760434675  0.006205627793379598  \\
            269.10348234131885  0.006275122590548941  \\
            269.25166707829095  0.006344924811081317  \\
            269.39985181526305  0.006415142466745351  \\
            269.54803655223515  0.006485733841074606  \\
            269.6962212892072  0.0065566219382485235  \\
            269.8444060261793  0.006627820599541271  \\
            269.9925907631514  0.006699436463892235  \\
            270.1407755001235  0.006771428308220705  \\
            270.2889602370956  0.0068437197548595775  \\
            270.4371449740677  0.006916324778765123  \\
            270.5853297110398  0.006989348234240138  \\
            270.7335144480119  0.007062748945015009  \\
            270.881699184984  0.007136450786280025  \\
            271.029883921956  0.00721046758081313  \\
            271.1780686589281  0.007284902208913178  \\
            271.3262533959002  0.007359713357018567  \\
            271.4744381328723  0.007434825017411981  \\
            271.6226228698444  0.007510250761128892  \\
            271.7708076068165  0.007586091454911015  \\
            271.9189923437886  0.007662305625456807  \\
            272.0671770807607  0.007738817386780694  \\
            272.2153618177328  0.007815640071677534  \\
            272.36354655470484  0.007892872579208926  \\
            272.51173129167694  0.007970473343113535  \\
            272.65991602864904  0.008048366676567945  \\
            272.80810076562113  0.008126565744132612  \\
            272.95628550259323  0.008205167568972226  \\
            273.10447023956533  0.008284130598327138  \\
            273.2526549765374  0.008363379452311475  \\
            273.4008397135095  0.008442927220478418  \\
            273.5490244504816  0.008522869157099575  \\
            273.69720918745367  0.00860316383777132  \\
            273.84539392442576  0.00868373629628862  \\
            273.99357866139786  0.008764599638084966  \\
            274.14176339836996  0.008845847458239051  \\
            274.28994813534206  0.008927438566046251  \\
            274.43813287231416  0.009009298503403287  \\
            274.58631760928625  0.009091440471192232  \\
            274.73450234625835  0.009173956503645624  \\
            274.88268708323045  0.009256805730915243  \\
            275.0308718202025  0.009339914278180489  \\
            275.1790565571746  0.009423295504031377  \\
            275.3272412941467  0.009507039968058571  \\
            275.4754260311188  0.009591107188292133  \\
            275.6236107680909  0.009675423926439112  \\
            275.771795505063  0.00976000374414767  \\
            275.9199802420351  0.009844935797213985  \\
            276.0681649790072  0.009930180038651246  \\
            276.2163497159793  0.010015663901589193  \\
            276.3645344529513  0.010101401179595963  \\
            276.5127191899234  0.0101874796838719  \\
            276.6609039268955  0.010273859833304774  \\
            276.8090886638676  0.01036046975171792  \\
            276.9572734008397  0.010447323481060292  \\
            277.1054581378118  0.010534507535184374  \\
            277.2536428747839  0.010621982816360101  \\
            277.401827611756  0.010709678146734267  \\
            277.5500123487281  0.01079760782365443  \\
            277.6981970857002  0.010885857101476744  \\
            277.84638182267224  0.010974387373473138  \\
            277.99456655964434  0.011063128159409196  \\
            278.14275129661644  0.011152094011974454  \\
            278.29093603358854  0.011241368958405752  \\
            278.43912077056063  0.011330914884620076  \\
            278.58730550753273  0.011420661999440094  \\
            278.73549024450483  0.011510625104963862  \\
            278.88367498147693  0.011600887030106106  \\
            279.031859718449  0.01169141014972946  \\
            279.18004445542107  0.011782125351050164  \\
            279.32822919239317  0.01187304767746167  \\
            279.47641392936526  0.011964258784207859  \\
            279.62459866633736  0.012055721529199  \\
            279.77278340330946  0.012147367465512584  \\
            279.92096814028156  0.012239211868771879  \\
            280.06915287725366  0.012331335242032303  \\
            280.21733761422576  0.012423700918578888  \\
            280.36552235119785  0.012516241104163831  \\
            280.5137070881699  0.012608971296748346  \\
            280.661891825142  0.012701970868480073  \\
            280.8100765621141  0.01279520362062528  \\
            280.9582612990862  0.012888602397011156  \\
            281.1064460360583  0.012982182907227522  \\
            281.2546307730304  0.013076023413587148  \\
            281.4028155100025  0.013170088177210553  \\
            281.5510002469746  0.013264310666795957  \\
            281.6991849839467  0.013358706793963513  \\
            281.8473697209187  0.013453353730880446  \\
            281.9955544578908  0.013548216191011896  \\
            282.1437391948629  0.013643228254946738  \\
            282.291923931835  0.013738406027037109  \\
            282.4401086688071  0.013833825608398282  \\
            282.5882934057792  0.013929452157585617  \\
            282.7364781427513  0.014025220355927143  \\
            282.8846628797234  0.014121146492280873  \\
            283.0328476166955  0.014217305615465088  \\
            283.18103235366755  0.014313663322567957  \\
            283.32921709063964  0.01441015488343546  \\
            283.47740182761174  0.014506796763253579  \\
            283.62558656458384  0.01460366297818889  \\
            283.77377130155594  0.014700719557749015  \\
            283.92195603852804  0.014797902348607722  \\
            284.07014077550014  0.01489522798398167  \\
            284.21832551247223  0.014992769466729675  \\
            284.36651024944433  0.015090493252633366  \\
            284.5146949864164  0.01518833575597188  \\
            284.66287972338847  0.015286313771482408  \\
            284.81106446036057  0.015384499306204185  \\
            284.95924919733267  0.015482859236715798  \\
            285.10743393430477  0.015581330534927584  \\
            285.25561867127686  0.015679930150600162  \\
            285.40380340824896  0.01577872911315594  \\
            285.55198814522106  0.015877694714729027  \\
            285.70017288219316  0.01597676447462864  \\
            285.8483576191652  0.016075955490835056  \\
            285.9965423561373  0.01617533783354692  \\
            286.1447270931094  0.01627487920519582  \\
            286.2929118300815  0.01637451766370079  \\
            286.4410965670536  0.016474270449410886  \\
            286.5892813040257  0.01657420669015377  \\
            286.7374660409978  0.016674294493438338  \\
            286.8856507779699  0.016774472447564734  \\
            287.033835514942  0.01687475792993864  \\
            287.182020251914  0.01697521914282661  \\
            287.3302049888861  0.01707582459428123  \\
            287.4783897258582  0.01717651339342123  \\
            287.6265744628303  0.017277303048568664  \\
            287.7747591998024  0.01737826085344274  \\
            287.9229439367745  0.017479355711460174  \\
            288.0711286737466  0.01758052724544815  \\
            288.2193134107187  0.017681793090061557  \\
            288.3674981476908  0.017783219645837598  \\
            288.51568288466285  0.017884776207119646  \\
            288.66386762163495  0.017986402901364423  \\
            288.81205235860705  0.018088117483787126  \\
            288.96023709557915  0.018189985478462817  \\
            289.10842183255124  0.018291976565630533  \\
            289.25660656952334  0.018394031370104317  \\
            289.40479130649544  0.018496167763288145  \\
            289.55297604346754  0.0185984504074025  \\
            289.70116078043964  0.018700849364036383  \\
            289.84934551741173  0.018803305747435953  \\
            289.9975302543838  0.01890583754035902  \\
            290.1457149913559  0.019008508558436513  \\
            290.293899728328  0.019111289240028452  \\
            290.44208446530007  0.019214121181009892  \\
            290.59026920227217  0.019317022470399757  \\
            290.73845393924427  0.01942005609269011  \\
            290.88663867621636  0.019523192858320375  \\
            291.03482341318846  0.019626374837665786  \\
            291.18300815016056  0.019729620222333526  \\
            291.3311928871326  0.019832991178637124  \\
            291.4793776241047  0.019936458884573648  \\
            291.6275623610768  0.020039965877922276  \\
            291.7757470980489  0.02014353044822568  \\
            291.923931835021  0.02024721395809071  \\
            292.0721165719931  0.02035098794857838  \\
            292.2203013089652  0.020454795417988687  \\
            292.3684860459373  0.020558654749853553  \\
            292.5166707829094  0.020662626516774685  \\
            292.6648555198814  0.020766682618644318  \\
            292.8130402568535  0.020870766506635878  \\
            292.9612249938256  0.020974896653775624  \\
            293.1094097307977  0.021079132856468435  \\
            293.2575944677698  0.021183447368591138  \\
            293.4057792047419  0.021287784088309492  \\
            293.553963941714  0.02139216176371182  \\
            293.7021486786861  0.021496639278772142  \\
            293.8503334156582  0.02160118919658424  \\
            293.99851815263025  0.02170575617447694  \\
            294.14670288960235  0.021810357489804692  \\
            294.29488762657445  0.021915052895583525  \\
            294.44307236354655  0.022019815223233416  \\
            294.59125710051865  0.022124590394196373  \\
            294.73944183749074  0.022229391923601717  \\
            294.88762657446284  0.022334282314292884  \\
            295.03581131143494  0.022439234609162167  \\
            295.18399604840704  0.022544196646951717  \\
            295.3321807853791  0.022649175263916924  \\
            295.4803655223512  0.022754238024641472  \\
            295.6285502593233  0.0228593581930131  \\
            295.7767349962954  0.02296448625894627  \\
            295.9249197332675  0.023069619545459576  \\
            296.07310447023957  0.02317483256112986  \\
            296.22128920721167  0.023280098940064765  \\
            296.36947394418377  0.023385372603760436  \\
            296.51765868115586  0.02349063893612929  \\
            296.6658434181279  0.023595980522996256  \\
            296.8140281551  0.023701371766977983  \\
            296.9622128920721  0.0238067708116609  \\
            297.1103976290442  0.023912149565457563  \\
            297.2585823660163  0.024017598537614274  \\
            297.4067671029884  0.02412309360009899  \\
            297.5549518399605  0.02422859789906007  \\
            297.7031365769326  0.024334069510786007  \\
            297.8513213139047  0.024439605175821836  \\
            297.99950605087673  0.02454518324977653  \\
            298.14769078784883  0.024650772636354113  \\
            298.29587552482093  0.024756318624598594  \\
            298.444060261793  0.02486192085538939  \\
            298.5922449987651  0.024967561386934366  \\
            298.7404297357372  0.025073215596139432  \\
            298.8886144727093  0.0251788184519264  \\
            299.0367992096814  0.02528446776562261  \\
            299.1849839466535  0.025390150484396048  \\
            299.33316868362556  0.02549584912963739  \\
            299.48135342059766  0.0256015057777496  \\
            299.62953815756975  0.025707169757026832  \\
            299.77772289454185  0.025812874760124546  \\
            299.92590763151395  0.025918597374420243  \\
            300.07409236848605  0.026024288423104364  \\
            300.22227710545815  0.026129952248844217  \\
            300.37046184243025  0.026235660137547998  \\
            300.51864657940234  0.026341386273531525  \\
            300.66683131637444  0.026447090780871662  \\
            300.8150160533465  0.02655274211122442  \\
            300.9632007903186  0.026658434169811274  \\
            301.1113855272907  0.026764143556588068  \\
            301.2595702642628  0.02686984019502887  \\
            301.4077550012349  0.026975467525413892  \\
            301.555939738207  0.027081125958299278  \\
            301.70412447517907  0.027186798721067926  \\
            301.85230921215117  0.027292465981121044  \\
            302.00049394912327  0.027398071281679794  \\
            302.1486786860953  0.027503666030893006  \\
            302.2968634230674  0.027609282957254493  \\
            302.4450481600395  0.02771489940826775  \\
            302.5932328970116  0.027820470469362583  \\
            302.7414176339837  0.02792598618214647  \\
            302.8896023709558  0.02803152904714508  \\
            303.0377871079279  0.028137073661208455  \\
            303.1859718449  0.028242586972702047  \\
            303.3341565818721  0.028348019273177767  \\
            303.48234131884414  0.02845347120375419  \\
            303.63052605581623  0.028558923726983543  \\
            303.77871079278833  0.02866435592723766  \\
            303.92689552976043  0.028769712915042083  \\
            304.0750802667325  0.02887504485767655  \\
            304.2232650037046  0.028980386230096834  \\
            304.3714497406767  0.029085714540009147  \\
            304.5196344776488  0.029190988100246226  \\
            304.6678192146209  0.029296186389814214  \\
            304.81600395159296  0.02940139920404883  \\
            304.96418868856506  0.029506601905422647  \\
            305.11237342553716  0.02961176617148508  \\
            305.26055816250926  0.02971683280742249  \\
            305.40874289948135  0.02982190180220912  \\
            305.55692763645345  0.029926958751885935  \\
            305.70511237342555  0.030031988823303244  \\
            305.85329711039765  0.030136945653538305  \\
            306.00148184736975  0.03024183393341817  \\
            306.1496665843418  0.03034672710379022  \\
            306.2978513213139  0.030451599615406038  \\
            306.446036058286  0.030556419452383334  \\
            306.5942207952581  0.030661135841404702  \\
            306.7424055322302  0.030765849891281463  \\
            306.8905902692023  0.03087054361341423  \\
            307.0387750061744  0.030975199372740254  \\
            307.1869597431465  0.03107976951781637  \\
            307.3351444801186  0.03118427048594752  \\
            307.4833292170906  0.03128876693544175  \\
            307.6315139540627  0.031393233731023616  \\
            307.7796986910348  0.03149763832963572  \\
            307.9278834280069  0.0316019321738362  \\
            308.076068164979  0.03170621624457136  \\
            308.2242529019511  0.0318104720529804  \\
            308.3724376389232  0.0319146821211862  \\
            308.5206223758953  0.03201880037689467  \\
            308.6688071128674  0.03212283817164185  \\
            308.81699184983944  0.032226864497385  \\
            308.96517658681154  0.032330854078336836  \\
            309.11336132378364  0.032434776518592  \\
            309.26154606075573  0.03253857868709885  \\
            309.40973079772783  0.0326423612339977  \\
            309.55791553469993  0.032746108104944556  \\
            309.706100271672  0.03284980447295148  \\
            309.8542850086441  0.03295340824852742  \\
            310.0024697456162  0.0330569117549872  \\
            310.15065448258827  0.0331603981249063  \\
            310.29883921956036  0.03326384215082134  \\
            310.44702395653246  0.03336721782140661  \\
            310.59520869350456  0.03347047249624333  \\
            310.74339343047666  0.033573677344737346  \\
            310.89157816744876  0.03367684747348091  \\
            311.03976290442085  0.0337799644373967  \\
            311.18794764139295  0.033882992126918636  \\
            311.33613237836505  0.03398589746947193  \\
            311.48431711533715  0.0340887775740267  \\
            311.6325018523092  0.03419161027468608  \\
            311.7806865892813  0.034294375800144564  \\
            311.9288713262534  0.03439702895339401  \\
            312.0770560632255  0.03449958796159778  \\
            312.2252408001976  0.03460211661484359  \\
            312.3734255371697  0.03470459021423073  \\
            312.5216102741418  0.03480698027079939  \\
            312.6697950111139  0.03490923344023072  \\
            312.817979748086  0.03501144295196988  \\
            312.966164485058  0.03511360102120358  \\
            313.1143492220301  0.03521569385165036  \\
            313.2625339590022  0.03531768512998154  \\
            313.4107186959743  0.035419546078452234  \\
            313.5589034329464  0.035521371883144644  \\
            313.7070881699185  0.03562313993691764  \\
            313.8552729068906  0.03572483070634285  \\
            314.0034576438627  0.03582640088301544  \\
            314.1516423808348  0.03592786351460112  \\
            314.29982711780684  0.03602928653490177  \\
            314.44801185477894  0.03613064521075714  \\
            314.59619659175104  0.03623191327198592  \\
            314.74438132872314  0.036333041184166276  \\
            314.89256606569523  0.03643409841651836  \\
            315.04075080266733  0.03653510115863396  \\
            315.18893553963943  0.03663603143520604  \\
            315.33712027661153  0.03673685697100457  \\
            315.4853050135836  0.03683753610980413  \\
            315.63348975055567  0.0369381675003253  \\
            315.78167448752777  0.03703873254610042  \\
            315.92985922449986  0.037139215942582564  \\
            316.07804396147196  0.03723958008710348  \\
            316.22622869844406  0.03733980858297733  \\
            316.37441343541616  0.0374399898376671  \\
            316.52259817238826  0.03754010005088059  \\
            316.67078290936036  0.03764011876144515  \\
            316.81896764633245  0.03774000366482844  \\
            316.9671523833045  0.03783977154705155  \\
            317.1153371202766  0.037939486901211475  \\
            317.2635218572487  0.038039125577735367  \\
            317.4117065942208  0.03813866255509034  \\
            317.5598913311929  0.03823805140572585  \\
            317.708076068165  0.03833734866123425  \\
            317.8562608051371  0.03843658256523819  \\
            318.0044455421092  0.03853573353286043  \\
            318.1526302790813  0.038634772533270176  \\
            318.3008150160533  0.03873365100776781  \\
            318.4489997530254  0.03883246585253484  \\
            318.5971844899975  0.03893120309129314  \\
            318.7453692269696  0.03902985077538005  \\
            318.8935539639417  0.039128376373333405  \\
            319.0417387009138  0.03922674459851403  \\
            319.1899234378859  0.039325051321099765  \\
            319.338108174858  0.039423277094974826  \\
            319.4862929118301  0.03952140655304278  \\
            319.63447764880215  0.03961940413199541  \\
            319.78266238577424  0.03971725083771886  \\
            319.93084712274634  0.039815035520687346  \\
            320.07903185971844  0.039912735497998085  \\
            320.22721659669054  0.04001033243160376  \\
            320.37540133366264  0.04010778815769131  \\
            320.52358607063474  0.04020510207921656  \\
            320.67177080760683  0.040302351128453186  \\
            320.81995554457893  0.04039951147628306  \\
            320.968140281551  0.04049656222601403  \\
            321.11632501852307  0.04059346301010249  \\
            321.26450975549517  0.040690232816749404  \\
            321.41269449246727  0.04078693301045743  \\
            321.56087922943937  0.0408835404102448  \\
            321.70906396641146  0.0409800319400664  \\
            321.85724870338356  0.04107636539289538  \\
            322.00543344035566  0.041172579660904096  \\
            322.15361817732776  0.04126871817667813  \\
            322.3018029142998  0.04136475982339718  \\
            322.4499876512719  0.041460679694072605  \\
            322.598172388244  0.04155643407539376  \\
            322.7463571252161  0.041652081300910596  \\
            322.8945418621882  0.04174764573452525  \\
            323.0427265991603  0.04184310932945653  \\
            323.1909113361324  0.04193844566761156  \\
            323.3390960731045  0.04203360983518146  \\
            323.4872808100766  0.04212867846891267  \\
            323.6354655470487  0.04222365683998894  \\
            323.7836502840207  0.042318530575324774  \\
            323.9318350209928  0.04241327203924888  \\
            324.0800197579649  0.042507835603464494  \\
            324.228204494937  0.04260231389688967  \\
            324.3763892319091  0.04269669464992267  \\
            324.5245739688812  0.042790967192829314  \\
            324.6727587058533  0.04288510294000431  \\
            324.8209434428254  0.042979060399353966  \\
            324.9691281797975  0.04307293228533458  \\
            325.11731291676955  0.04316670428604428  \\
            325.26549765374165  0.04326036475679399  \\
            325.41368239071375  0.04335388440737606  \\
            325.56186712768584  0.0434472255389884  \\
            325.71005186465794  0.04354048025142772  \\
            325.85823660163004  0.043633632773683775  \\
            326.00642133860214  0.043726670722519935  \\
            326.15460607557424  0.04381956432661573  \\
            326.30279081254633  0.043912279143729124  \\
            326.4509755495184  0.04400490628975125  \\
            326.5991602864905  0.04409742901058378  \\
            326.7473450234626  0.04418983439991103  \\
            326.89552976043467  0.044282092408701006  \\
            327.04371449740677  0.04437417118171674  \\
            327.19189923437887  0.04446616073464285  \\
            327.34008397135096  0.04455804371742924  \\
            327.48826870832306  0.04464980689764373  \\
            327.63645344529516  0.04474142013336505  \\
            327.7846381822672  0.044832853414812746  \\
            327.9328229192393  0.044924195715772546  \\
            328.0810076562114  0.045015429402731365  \\
            328.2291923931835  0.04510654109585375  \\
            328.3773771301556  0.045197500728413886  \\
            328.5255618671277  0.0452882793720774  \\
            328.6737466040998  0.045378965119223555  \\
            328.8219313410719  0.0454695403148673  \\
            328.970116078044  0.04555999159474655  \\
            329.118300815016  0.045650289118724076  \\
            329.2664855519881  0.04574040430044633  \\
            329.4146702889602  0.045830424549088644  \\
            329.5628550259323  0.04592033241393925  \\
            329.7110397629044  0.04601011469333428  \\
            329.8592244998765  0.04609974191057821  \\
            330.0074092368486  0.046189185140707245  \\
            330.1555939738207  0.04627853129317536  \\
            330.3037787107928  0.0463677633296923  \\
            330.45196344776485  0.046456868344437165  \\
            330.60014818473695  0.046545817347087376  \\
            330.74833292170905  0.04663458048056446  \\
            330.89651765868115  0.046723244280898336  \\
            331.04470239565325  0.04681179232508868  \\
            331.19288713262534  0.046900212122923245  \\
            331.34107186959744  0.04698847528067015  \\
            331.48925660656954  0.04707655052208247  \\
            331.63744134354164  0.04716452404952028  \\
            331.7856260805137  0.04725238026174765  \\
            331.9338108174858  0.04734010719184094  \\
            332.0819955544579  0.04742767714091249  \\
            332.23018029143  0.047515057045175814  \\
            332.3783650284021  0.04760233270773103  \\
            332.52654976537417  0.047689489565087416  \\
            332.67473450234627  0.04777651626966231  \\
            332.82291923931837  0.04786338590456156  \\
            332.97110397629046  0.04795006337365905  \\
            333.1192887132625  0.04803663390255833  \\
            333.2674734502346  0.048123084192198566  \\
            333.4156581872067  0.048209403599641834  \\
            333.5638429241788  0.04829556606689727  \\
            333.7120276611509  0.04838153434273775  \\
            333.860212398123  0.04846739278538521  \\
            334.0083971350951  0.04855312959739954  \\
            334.1565818720672  0.048638734915859336  \\
            334.3047666090393  0.048724183608878695  \\
            334.4529513460114  0.048809436263719176  \\
            334.60113608298343  0.04889457597863181  \\
            334.7493208199555  0.04897959270078895  \\
            334.8975055569276  0.049064477413319006  \\
            335.0456902938997  0.04914920596872642  \\
            335.1938750308718  0.04923373908889158  \\
            335.3420597678439  0.04931815154372036  \\
            335.490244504816  0.04940244185651167  \\
            335.6384292417881  0.04948659971756528  \\
            335.7866139787602  0.04957060201350485  \\
            335.93479871573226  0.0496544106312481  \\
            336.08298345270435  0.04973808895077945  \\
            336.23116818967645  0.04982164682160781  \\
            336.37935292664855  0.04990507185242836  \\
            336.52753766362065  0.04998834200601358  \\
            336.67572240059275  0.05007142036928065  \\
            336.82390713756485  0.05015435904421161  \\
            336.97209187453694  0.05023717872256543  \\
            337.12027661150904  0.050319865208273994  \\
            337.2684613484811  0.050402397574883594  \\
            337.4166460854532  0.05048474013730251  \\
            337.5648308224253  0.050566934014996304  \\
            337.7130155593974  0.05064901002894077  \\
            337.8612002963695  0.050730952516277364  \\
            338.0093850333416  0.05081274168913407  \\
            338.15756977031367  0.050894343111926435  \\
            338.30575450728577  0.05097578737095108  \\
            338.45393924425787  0.05105711452073438  \\
            338.6021239812299  0.05113830781380272  \\
            338.750308718202  0.05121934862233123  \\
            338.8984934551741  0.05130020377588469  \\
            339.0466781921462  0.05138089390521103  \\
            339.1948629291183  0.05146146726118807  \\
            339.3430476660904  0.05154190642147403  \\
            339.4912324030625  0.051622193933329966  \\
            339.6394171400346  0.05170229790077925  \\
            339.7876018770067  0.05178222967406134  \\
            339.93578661397873  0.05186204456921129  \\
            340.08397135095083  0.051941724910377116  \\
            340.23215608792293  0.05202125442920496  \\
            340.38034082489503  0.0521006025078384  \\
            340.5285255618671  0.05217977196447792  \\
            340.6767102988392  0.05225882399148276  \\
            340.8248950358113  0.05233774107706952  \\
            340.9730797727834  0.052416508141425955  \\
            341.1212645097555  0.052495095844337855  \\
            341.26944924672756  0.05257349926774943  \\
            341.41763398369966  0.0526517842727843  \\
            341.56581872067176  0.05272993391339507  \\
            341.71400345764386  0.05280793429712276  \\
            341.86218819461595  0.05288575735544751  \\
            342.01037293158805  0.05296339125471011  \\
            342.15855766856015  0.05304090533181901  \\
            342.30674240553225  0.05311828358062261  \\
            342.45492714250435  0.053195513290121656  \\
            342.6031118794764  0.0532725676531446  \\
            342.7512966164485  0.05334942874805706  \\
            342.8994813534206  0.05342616823803309  \\
            343.0476660903927  0.05350277139172337  \\
            343.1958508273648  0.053579226668865144  \\
            343.3440355643369  0.05365550851043914  \\
            343.492220301309  0.053731593710280724  \\
            343.6404050382811  0.05380755518548108  \\
            343.7885897752532  0.05388337977161745  \\
            343.9367745122252  0.05395905708608556  \\
            344.0849592491973  0.05403456280502857  \\
            344.2331439861694  0.054109869197297794  \\
            344.3813287231415  0.054185049447371396  \\
            344.5295134601136  0.054260092212825975  \\
            344.6776981970857  0.054334988255461625  \\
            344.8258829340578  0.05440971447326482  \\
            344.9740676710299  0.05448423932396832  \\
            345.122252408002  0.05455863535523685  \\
            345.27043714497404  0.05463289326479091  \\
            345.41862188194614  0.054707004945620204  \\
            345.56680661891824  0.05478094850428081  \\
            345.71499135589033  0.05485468925690911  \\
            345.86317609286243  0.054928298290254814  \\
            346.01136082983453  0.05500176852416842  \\
            346.1595455668066  0.05507509296953568  \\
            346.3077303037787  0.05514825092822202  \\
            346.4559150407508  0.05522120799307252  \\
            346.6040997777229  0.05529402466768247  \\
            346.75228451469496  0.055366704617517734  \\
            346.90046925166706  0.05543923916596016  \\
            347.04865398863916  0.0555116087969116  \\
            347.19683872561126  0.05558378036267651  \\
            347.34502346258336  0.05565580191719396  \\
            347.49320819955545  0.05572768918177103  \\
            347.64139293652755  0.055799431379981314  \\
            347.78957767349965  0.055871010164350275  \\
            347.93776241047175  0.05594239363302578  \\
            348.0859471474438  0.056013618461900914  \\
            348.2341318844159  0.05608471084191931  \\
            348.382316621388  0.05615565843892425  \\
            348.5305013583601  0.056226444060896726  \\
            348.6786860953322  0.05629703703869966  \\
            348.8268708323043  0.0563674636925834  \\
            348.9750555692764  0.05643775918610448  \\
            349.1232403062485  0.05650791012870262  \\
            349.2714250432206  0.05657790047077533  \\
            349.4196097801926  0.05664770076312476  \\
            349.5677945171647  0.056717327944726025  \\
            349.7159792541368  0.05678682474258025  \\
            349.8641639911089  0.056856177171628254  \\
            350.012348728081  0.056925370311371196  \\
            350.1605334650531  0.05699437591901021  \\
            350.3087182020252  0.057063202479516115  \\
            350.4569029389973  0.05713189896052519  \\
            350.6050876759694  0.05720045120533  \\
            350.75327241294144  0.05726884540941472  \\
            350.90145714991354  0.05733705452318023  \\
            351.04964188688564  0.05740507945851445  \\
            351.19782662385774  0.057472974184916446  \\
            351.34601136082983  0.05754072475900961  \\
            351.49419609780193  0.057608318479124114  \\
            351.64238083477403  0.05767572947566099  \\
            351.79056557174613  0.05774295192318302  \\
            351.9387503087182  0.05781004363633577  \\
            352.08693504569027  0.057876991232646606  \\
            352.23511978266237  0.05794378310035288  \\
            352.38330451963446  0.0580103945371512  \\
            352.53148925660656  0.058076813771819  \\
            352.67967399357866  0.05814310138761884  \\
            352.82785873055076  0.05820924487494257  \\
            352.97604346752286  0.058275233698868646  \\
            353.12422820449495  0.05834104431127708  \\
            353.27241294146705  0.05840665974315475  \\
            353.4205976784391  0.05847214234902681  \\
            353.5687824154112  0.05853748076839333  \\
            353.7169671523833  0.058602665530146335  \\
            353.8651518893554  0.058667674227107856  \\
            354.0133366263275  0.058732485397496814  \\
            354.1615213632996  0.058797162247069885  \\
            354.3097061002717  0.05886169480627676  \\
            354.4578908372438  0.058926074654914166  \\
            354.6060755742159  0.05899028051396547  \\
            354.7542603111879  0.05905428709281718  \\
            354.90244504816  0.05911815760294424  \\
            355.0506297851321  0.0591818836739392  \\
            355.1988145221042  0.05924545792354115  \\
            355.3469992590763  0.059308860187964184  \\
            355.4951839960484  0.0593720619707442  \\
            355.6433687330205  0.059435125717439356  \\
            355.7915534699926  0.05949804483218375  \\
            355.9397382069647  0.059560812957769806  \\
            356.08792294393675  0.05962341103265328  \\
            356.23610768090884  0.059685807937358254  \\
            356.38429241788094  0.059748064651721826  \\
            356.53247715485304  0.05981017649808507  \\
            356.68066189182514  0.05987213813144826  \\
            356.82884662879724  0.05993393157966965  \\
            356.97703136576934  0.05999552624346541  \\
            357.12521610274143  0.060056973209585536  \\
            357.27340083971353  0.060118277628380644  \\
            357.42158557668563  0.06017943255504478  \\
            357.56977031365767  0.0602404210940106  \\
            357.71795505062977  0.06030121379976886  \\
            357.86613978760187  0.06036185092141079  \\
            358.01432452457396  0.060422347902665006  \\
            358.16250926154606  0.06048269605839917  \\
            358.31069399851816  0.06054287955667125  \\
            358.45887873549026  0.0606028700926044  \\
            358.60706347246236  0.06066269802692724  \\
            358.75524820943446  0.060722387705779056  \\
            358.9034329464065  0.06078192917221763  \\
            359.0516176833786  0.06084130764519143  \\
            359.1998024203507  0.060900495947736326  \\
            359.3479871573228  0.06095951545702034  \\
            359.4961718942949  0.06101839811102452  \\
            359.644356631267  0.06107713311299531  \\
            359.7925413682391  0.06113570672005513  \\
            359.9407261052112  0.0611940928704791  \\
            360.0889108421833  0.06125230481906977  \\
            360.2370955791553  0.06131038086443842  \\
            360.3852803161274  0.0613683097665024  \\
            360.5334650530995  0.06142607880781034  \\
            360.6816497900716  0.061483663029076846  \\
            360.8298345270437  0.06154106842761491  \\
            360.9780192640158  0.061598338509302825  \\
            361.1262040009879  0.06165546189363166  \\
            361.27438873796  0.06171242689938873  \\
            361.4225734749321  0.0617692097446296  \\
            361.57075821190415  0.06182580940242602  \\
            361.71894294887625  0.061882274053442723  \\
            361.86712768584835  0.06193859244719084  \\
            362.01531242282044  0.06199475402578237  \\
            362.16349715979254  0.06205073634696297  \\
            362.31168189676464  0.06210653105021298  \\
            362.45986663373674  0.062162190648036464  \\
            362.60805137070884  0.06221770446148386  \\
            362.75623610768093  0.062273063216620704  \\
            362.904420844653  0.0623282460100327  \\
            363.0526055816251  0.062383236956755364  \\
            363.20079031859717  0.0624380919872879  \\
            363.34897505556927  0.062492801702426465  \\
            363.49715979254137  0.06254735830489584  \\
            363.64534452951347  0.0626017426588413  \\
            363.79352926648556  0.06265593160208968  \\
            363.94171400345766  0.06270998264465387  \\
            364.08989874042976  0.06276388877111912  \\
            364.2380834774018  0.062817643877721  \\
            364.3862682143739  0.06287123083612002  \\
            364.534452951346  0.06292462149340132  \\
            364.6826376883181  0.06297786804126622  \\
            364.8308224252902  0.06303097114941388  \\
            364.9790071622623  0.06308392537832515  \\
            365.1271918992344  0.06313671584665684  \\
            365.2753766362065  0.06318931697976886  \\
            365.4235613731786  0.06324175445126701  \\
            365.5717461101506  0.06329405517723079  \\
            365.7199308471227  0.06334620907378916  \\
            365.8681155840948  0.06339820373637008  \\
            366.0163003210669  0.0634500164094837  \\
            366.164485058039  0.0635016489178558  \\
            366.3126697950111  0.0635531480038007  \\
            366.4608545319832  0.0636045020446598  \\
            366.6090392689553  0.06365570132545412  \\
            366.7572240059274  0.06370672612953553  \\
            366.90540874289945  0.06375755917544898  \\
            367.05359347987155  0.0638082575346267  \\
            367.20177821684365  0.06385881216565185  \\
            367.34996295381575  0.06390921623399495  \\
            367.49814769078785  0.06395945325571173  \\
            367.64633242775994  0.06400949709744314  \\
            367.79451716473204  0.06405939237028925  \\
            367.94270190170414  0.0641091480882871  \\
            368.09088663867624  0.06415875691604514  \\
            368.23907137564834  0.0642082057683661  \\
            368.3872561126204  0.0642574722637185  \\
            368.5354408495925  0.06430656172529997  \\
            368.6836255865646  0.06435551919978706  \\
            368.8318103235367  0.0644043326695694  \\
            368.97999506050877  0.06445299258425033  \\
            369.12817979748087  0.06450148044816681  \\
            369.27636453445297  0.06454977532464122  \\
            369.42454927142506  0.0645979355678326  \\
            369.57273400839716  0.06464595363461109  \\
            369.7209187453692  0.0646938236150642  \\
            369.8691034823413  0.06474153100220635  \\
            370.0172882193134  0.06478905269197877  \\
            370.1654729562855  0.06483640783922079  \\
            370.3136576932576  0.0648836307392767  \\
            370.4618424302297  0.0649307097716689  \\
            370.6100271672018  0.0649776344884853  \\
            370.7582119041739  0.06502438618833532  \\
            370.906396641146  0.06507094709649894  \\
            371.05458137811803  0.06511737559688394  \\
            371.2027661150901  0.06516366290769678  \\
            371.3509508520622  0.06520980267953384  \\
            371.4991355890343  0.06525578064771041  \\
            371.6473203260064  0.06530157463226052  \\
            371.7955050629785  0.06534720033641273  \\
            371.9436897999506  0.06539269569538238  \\
            372.0918745369227  0.06543804848616508  \\
            372.2400592738948  0.06548324888371071  \\
            372.38824401086686  0.06552827947970145  \\
            372.53642874783895  0.06557311737031186  \\
            372.68461348481105  0.06561782142317393  \\
            372.83279822178315  0.06566238579149695  \\
            372.98098295875525  0.06570680506316405  \\
            373.12916769572735  0.06575106656824334  \\
            373.27735243269944  0.06579515037898787  \\
            373.42553716967154  0.06583905371166125  \\
            373.57372190664364  0.06588282919341705  \\
            373.7219066436157  0.0659264644813708  \\
            373.8700913805878  0.06596995158202304  \\
            374.0182761175599  0.06601327556239493  \\
            374.166460854532  0.06605641455002828  \\
            374.3146455915041  0.06609939366194335  \\
            374.4628303284762  0.06614224323869741  \\
            374.61101506544827  0.06618495148068784  \\
            374.75919980242037  0.06622750835347839  \\
            374.90738453939247  0.06626989719432566  \\
            375.0555692763645  0.06631209471217903  \\
            375.2037540133366  0.06635415781882434  \\
            375.3519387503087  0.06639608408552684  \\
            375.5001234872808  0.06643786765746408  \\
            375.6483082242529  0.0664794969521242  \\
            375.796492961225  0.06652095406225601  \\
            375.9446776981971  0.06656222459167678  \\
            376.0928624351692  0.06660336757608801  \\
            376.2410471721413  0.06664437325778325  \\
            376.38923190911333  0.06668523498102204  \\
            376.53741664608543  0.06672594006142128  \\
            376.68560138305753  0.06676646978595518  \\
            376.83378612002963  0.06680681990535838  \\
            376.9819708570017  0.06684704520834653  \\
            377.1301555939738  0.06688713326003246  \\
            377.2783403309459  0.06692707641539834  \\
            377.426525067918  0.0669668612892852  \\
            377.5747098048901  0.06700646875639293  \\
            377.72289454186216  0.06704590316503332  \\
            377.87107927883426  0.06708521388688256  \\
            378.01926401580636  0.06712438752374084  \\
            378.16744875277845  0.06716341580623154  \\
            378.31563348975055  0.06720228500570057  \\
            378.46381822672265  0.0672409759342163  \\
            378.61200296369475  0.0672794983198972  \\
            378.76018770066685  0.06731789766738629  \\
            378.90837243763895  0.06735616034232032  \\
            379.056557174611  0.067394277773779  \\
            379.2047419115831  0.06743223620480276  \\
            379.3529266485552  0.06747001669239275  \\
            379.5011113855273  0.06750763017140442  \\
            379.6492961224994  0.06754512146094617  \\
            379.7974808594715  0.06758247681098535  \\
            379.9456655964436  0.06761968763148161  \\
            380.0938503334157  0.06765674041215493  \\
            380.2420350703878  0.06769361672248567  \\
            380.39021980735987  0.06773032437203479  \\
            380.5384045443319  0.067766911005246  \\
            380.686589281304  0.06780336278082208  \\
            380.8347740182761  0.06783967133343984  \\
            380.9829587552482  0.06787582363589145  \\
            381.1311434922203  0.06791180199908456  \\
            381.2793282291924  0.06794760742152625  \\
            381.4275129661645  0.06798329284981629  \\
            381.5756977031366  0.06801884484215562  \\
            381.7238824401087  0.06805425546475041  \\
            381.87206717708074  0.06808951237284228  \\
            382.02025191405284  0.0681245988107082  \\
            382.16843665102493  0.06815950667380333  \\
            382.31662138799703  0.06819429435650223  \\
            382.46480612496913  0.06822895032694769  \\
            382.6129908619412  0.06826346725456663  \\
            382.7611755989133  0.06829783364155086  \\
            382.9093603358854  0.06833203382285703  \\
            383.0575450728575  0.06836605034021459  \\
            383.20572980982956  0.0683999437063921  \\
            383.35391454680166  0.06843370732847515  \\
            383.50209928377376  0.06846733461740659  \\
            383.65028402074586  0.06850081505348096  \\
            383.79846875771796  0.06853413418634446  \\
            383.94665349469005  0.06856727363499494  \\
            384.09483823166215  0.06860026992776136  \\
            384.24302296863425  0.06863314474382183  \\
            384.39120770560635  0.06866588621766237  \\
            384.5393924425784  0.06869848490718312  \\
            384.6875771795505  0.06873092766917467  \\
            384.8357619165226  0.06876319765931803  \\
            384.9839466534947  0.0687953029338871  \\
            385.1321313904668  0.06882729232547148  \\
            385.2803161274389  0.06885915154228703  \\
            385.428500864411  0.06889087228947989  \\
            385.5766856013831  0.06892244279373098  \\
            385.7248703383552  0.06895384780325607  \\
            385.8730550753272  0.06898507356757898  \\
            386.0212398122993  0.0690161807395176  \\
            386.1694245492714  0.06904716097980002  \\
            386.3176092862435  0.06907800718216854  \\
            386.4657940232156  0.06910870897776004  \\
            386.6139787601877  0.06913925273510597  \\
            386.7621634971598  0.06916962156013241  \\
            386.9103482341319  0.0691998416327696  \\
            387.058532971104  0.06922994590173812  \\
            387.20671770807604  0.06925992056400478  \\
            387.35490244504814  0.06928975666317816  \\
            387.50308718202024  0.06931944218949924  \\
            387.65127191899234  0.06934896207984147  \\
            387.79945665596443  0.06937830770446785  \\
            387.94764139293653  0.06940753874203331  \\
            388.09582612990863  0.06943664450373578  \\
            388.2440108668807  0.06946561742869023  \\
            388.3921956038528  0.06949444710536487  \\
            388.54038034082487  0.06952312027158106  \\
            388.68856507779697  0.06955162081451338  \\
            388.83674981476906  0.06957997308111097  \\
            388.98493455174116  0.06960821224997618  \\
            389.13311928871326  0.06963632409071005  \\
            389.28130402568536  0.06966429974315774  \\
            389.42948876265746  0.06969212769276445  \\
            389.57767349962955  0.06971979377057541  \\
            389.72585823660165  0.06974728374282349  \\
            389.8740429735737  0.069774658320589  \\
            390.0222277105458  0.06980191078984369  \\
            390.1704124475179  0.06982903377312014  \\
            390.31859718449  0.06985601742857299  \\
            390.4667819214621  0.0698828494499789  \\
            390.6149666584342  0.06990951506673657  \\
            390.7631513954063  0.06993601860066843  \\
            390.9113361323784  0.06996241307398586  \\
            391.0595208693505  0.06998868434866125  \\
            391.2077056063226  0.07001482416025491  \\
            391.3558903432946  0.07004082196377408  \\
            391.5040750802667  0.0700666649336731  \\
            391.6522598172388  0.07009233796385315  \\
            391.8004445542109  0.07011786800398935  \\
            391.948629291183  0.07014328818520124  \\
            392.0968140281551  0.0701685842206276  \\
            392.2449987651272  0.07019374720638819  \\
            392.3931835020993  0.07021876613585253  \\
            392.5413682390714  0.07024362789964003  \\
            392.68955297604344  0.07026831728561987  \\
            392.83773771301554  0.07029288366559214  \\
            392.98592244998764  0.07031733566339372  \\
            393.13410718695974  0.07034166289214766  \\
            393.28229192393184  0.07036585602051172  \\
            393.43047666090393  0.0703899037863259  \\
            393.57866139787603  0.0704137929966124  \\
            393.72684613484813  0.07043751100730161  \\
            393.87503087182023  0.07046111836874296  \\
            394.02321560879227  0.07048460860302265  \\
            394.17140034576437  0.07050797389455457  \\
            394.31958508273647  0.07053120466303539  \\
            394.46776981970856  0.07055428956344464  \\
            394.61595455668066  0.07057721548604462  \\
            394.76413929365276  0.07059997423865776  \\
            394.91232403062486  0.07062262591477357  \\
            395.06050876759696  0.07064516108329646  \\
            395.20869350456906  0.07066757166576626  \\
            395.3568782415411  0.07068984797944089  \\
            395.5050629785132  0.07071197873729633  \\
            395.6532477154853  0.07073395104802659  \\
            395.8014324524574  0.07075575863586576  \\
            395.9496171894295  0.07077746107459112  \\
            396.0978019264016  0.07079904807995938  \\
            396.2459866633737  0.07082051143254586  \\
            396.3941714003458  0.07084184146351835  \\
            396.5423561373179  0.07086302705463693  \\
            396.6905408742899  0.07088405563825406  \\
            396.838725611262  0.07090491982724714  \\
            396.9869103482341  0.07092567953755421  \\
            397.1350950852062  0.0709463253928072  \\
            397.2832798221783  0.07096684912581462  \\
            397.4314645591504  0.07098724116942251  \\
            397.5796492961225  0.0710074906565143  \\
            397.7278340330946  0.07102758542001085  \\
            397.8760187700667  0.07104751442634394  \\
            398.02420350703875  0.0710673378872069  \\
            398.17238824401085  0.0710870496063124  \\
            398.32057298098294  0.07110664133495616  \\
            398.46875771795504  0.0711261036685748  \\
            398.61694245492714  0.0711454260467459  \\
            398.76512719189924  0.07116459675318786  \\
            398.91331192887134  0.07118360291576006  \\
            399.06149666584344  0.07120249360862728  \\
            399.20968140281553  0.07122127809087644  \\
            399.3578661397876  0.07123994531112252  \\
            399.5060508767597  0.07125848606281963  \\
            399.65423561373177  0.0712768901224457  \\
            399.80242035070387  0.07129514624950253  \\
            399.95060508767597  0.07131324218651579  \\
            400.09878982464807  0.07133120514016501  \\
            400.24697456162016  0.0713490690438811  \\
            400.39515929859226  0.07136681900535051  \\
            400.54334403556436  0.0713844460276409  \\
            400.6915287725364  0.07140194023063291  \\
            400.8397135095085  0.07141929085102032  \\
            400.9878982464806  0.07143648624230993  \\
            401.1360829834527  0.07145353196107511  \\
            401.2842677204248  0.07147048157119233  \\
            401.4324524573969  0.07148732115100263  \\
            401.580637194369  0.07150404190242897  \\
            401.7288219313411  0.0715206342729792  \\
            401.8770066683132  0.07153708795574604  \\
            402.0251914052853  0.07155339188940714  \\
            402.1733761422573  0.07156953474343822  \\
            402.3215608792294  0.07158557582539972  \\
            402.4697456162015  0.07160151139518682  \\
            402.6179303531736  0.07161733282174951  \\
            402.7661150901457  0.07163303084350625  \\
            402.9142998271178  0.07164859556834396  \\
            403.0624845640899  0.07166401647361807  \\
            403.210669301062  0.07167928240615243  \\
            403.3588540380341  0.07169441320286303  \\
            403.50703877500615  0.07170945048054994  \\
            403.65522351197825  0.07172437888860735  \\
            403.80340824895035  0.07173918939968983  \\
            403.95159298592245  0.07175387247540864  \\
            404.09977772289454  0.0717684180663316  \\
            404.24796245986664  0.0717828156119831  \\
            404.39614719683874  0.07179705662110039  \\
            404.54433193381084  0.07181120048421576  \\
            404.69251667078294  0.07182524138293031  \\
            404.840701407755  0.07183917044892077  \\
            404.9888861447271  0.07185297841788865  \\
            405.1370708816992  0.07186665562956034  \\
            405.2852556186713  0.07188019202768706  \\
            405.43344035564337  0.0718935771600449  \\
            405.58162509261547  0.0719068251592253  \\
            405.72980982958757  0.07191998307332521  \\
            405.87799456655966  0.07193303583251488  \\
            406.02617930353176  0.0719459743499692  \\
            406.1743640405038  0.07195878925342665  \\
            406.3225487774759  0.07197147088518925  \\
            406.470733514448  0.07198400930212262  \\
            406.6189182514201  0.07199639427565595  \\
            406.7671029883922  0.07200866863049828  \\
            406.9152877253643  0.07202084909525368  \\
            407.0634724623364  0.07203292276878868  \\
            407.2116571993085  0.07204488044993726  \\
            407.3598419362806  0.07205671275827938  \\
            407.50802667325263  0.07206841013414106  \\
            407.6562114102247  0.07207996283859437  \\
            407.8043961471968  0.07209136517174493  \\
            407.9525808841689  0.07210267595595621  \\
            408.100765621141  0.07211388811757807  \\
            408.2489503581131  0.07212499249515299  \\
            408.3971350950852  0.07213597984978873  \\
            408.5453198320573  0.07214684086515837  \\
            408.6935045690294  0.07215756614750028  \\
            408.84168930600146  0.0721681462256182  \\
            408.98987404297355  0.0721785849577203  \\
            409.13805877994565  0.07218893735329134  \\
            409.28624351691775  0.07219919091719446  \\
            409.43442825388985  0.07220933640302679  \\
            409.58261299086195  0.07221936458452621  \\
            409.73079772783404  0.07222926625557137  \\
            409.87898246480614  0.07223903223018158  \\
            410.02716720177824  0.07224865334251693  \\
            410.1753519387503  0.07225814072471241  \\
            410.3235366757224  0.07226754416290923  \\
            410.4717214126945  0.07227684926166085  \\
            410.6199061496666  0.0722860467195382  \\
            410.7680908866387  0.07229512734864847  \\
            410.9162756236108  0.07230408207463507  \\
            411.06446036058287  0.07231290193667764  \\
            411.21264509755497  0.07232157808749211  \\
            411.36082983452707  0.07233012454906973  \\
            411.5090145714991  0.07233858869188627  \\
            411.6571993084712  0.07234695573098912  \\
            411.8053840454433  0.07235521631651787  \\
            411.9535687824154  0.0723633613014409  \\
            412.1017535193875  0.07237138174155532  \\
            412.2499382563596  0.07237926889548708  \\
            412.3981229933317  0.07238701422469083  \\
            412.5463077303038  0.07239462954652989  \\
            412.6944924672759  0.07240216411554129  \\
            412.84267720424793  0.07240960359697472  \\
            412.99086194122003  0.07241693857728819  \\
            413.13904667819213  0.07242415993104634  \\
            413.28723141516423  0.0724312588209205  \\
            413.4354161521363  0.07243822669768873  \\
            413.5836008891084  0.0724450553002358  \\
            413.7317856260805  0.07245174985380201  \\
            413.8799703630526  0.07245836443567556  \\
            414.0281551000247  0.07246488676675553  \\
            414.1763398369968  0.07247130733409954  \\
            414.32452457396886  0.07247761699424178  \\
            414.47270931094096  0.07248380697319294  \\
            414.62089404791305  0.07248986886644028  \\
            414.76907878488515  0.07249579463894758  \\
            414.91726352185725  0.07250158069814606  \\
            415.06544825882935  0.07250728452195414  \\
            415.21363299580145  0.07251289980446117  \\
            415.36181773277355  0.0725184168786612  \\
            415.51000246974564  0.07252382652449965  \\
            415.6581872067177  0.07252911996887325  \\
            415.8063719436898  0.07253428888563009  \\
            415.9545566806619  0.07253932539556962  \\
            416.102741417634  0.07254422206644266  \\
            416.2509261546061  0.072549020251636  \\
            416.3991108915782  0.07255373804680793  \\
            416.5472956285503  0.07255836206070747  \\
            416.69548036552237  0.07256288292041947  \\
            416.84366510249447  0.07256729177373686  \\
            416.9918498394665  0.07257158028916083  \\
            417.1400345764386  0.0725757406559007  \\
            417.2882193134107  0.07257976558387397  \\
            417.4364040503828  0.07258366876455331  \\
            417.5845887873549  0.072587497815451  \\
            417.732773524327  0.07259123846610346  \\
            417.8809582612991  0.07259488109828868  \\
            418.0291429982712  0.07259841668450219  \\
            418.1773277352433  0.07260183678795705  \\
            418.32551247221534  0.07260513356258388  \\
            418.47369720918743  0.0726082997530309  \\
            418.62188194615953  0.07261132887036109  \\
            418.77006668313163  0.07261427677759046  \\
            418.91825142010373  0.07261714273598323  \\
            419.0664361570758  0.07261991677445799  \\
            419.2146208940479  0.07262258957907804  \\
            419.36280563102  0.07262515249305136  \\
            419.5109903679921  0.07262759751673074  \\
            419.65917510496416  0.07262991730761363  \\
            419.80735984193626  0.07263210518034222  \\
            419.95554457890836  0.07263417447961501  \\
            420.10372931588046  0.07263617302483341  \\
            420.25191405285256  0.07263808685587904  \\
            420.40009878982465  0.07263990624757373  \\
            420.54828352679675  0.0726416221947896  \\
            420.69646826376885  0.07264322641244918  \\
            420.84465300074095  0.07264471133552525  \\
            420.992837737713  0.07264607011904092  \\
            421.1410224746851  0.07264729663806968  \\
            421.2892072116572  0.07264842967627483  \\
            421.4373919486293  0.07264949003077227  \\
            421.5855766856014  0.07265046390255049  \\
            421.7337614225735  0.07265134179744294  \\
            421.8819461595456  0.07265211500077469  \\
            422.0301308965177  0.07265277557736254  \\
            422.1783156334898  0.07265331637151487  \\
            422.3265003704618  0.0726537310070318  \\
            422.4746851074339  0.07265401619331094  \\
            422.622869844406  0.07265422761941889  \\
            422.7710545813781  0.07265436191565801  \\
            422.9192393183502  0.07265440894697325  \\
            423.0674240553223  0.07265435941387119  \\
            423.2156087922944  0.07265420485242001  \\
            423.3637935292665  0.07265393763424949  \\
            423.5119782662386  0.072653550966551  \\
            423.66016300321064  0.07265303889207754  \\
            423.80834774018274  0.07265240478376687  \\
            423.95653247715484  0.0726517028792253  \\
            424.10471721412694  0.07265092394950175  \\
            424.25290195109903  0.0726500579450878  \\
            424.40108668807113  0.0726490957048252  \\
            424.54927142504323  0.07264802895590584  \\
            424.6974561620153  0.0726468503138718  \\
            424.8456408989874  0.07264555328261528  \\
            424.9938256359595  0.07264413225437868  \\
            425.14201037293157  0.07264259412182703  \\
            425.29019510990366  0.07264099110362496  \\
            425.43837984687576  0.07263931220251907  \\
            425.58656458384786  0.07263754738289538  \\
            425.73474932081996  0.07263568754706014  \\
            425.88293405779206  0.07263372453523972  \\
            426.03111879476415  0.0726316511255807  \\
            426.17930353173625  0.07262946103414986  \\
            426.32748826870835  0.07262714891493408  \\
            426.4756730056804  0.07262472061372535  \\
            426.6238577426525  0.07262222880153611  \\
            426.7720424796246  0.0726196633143368  \\
            426.9202272165967  0.07261701404157932  \\
            427.0684119535688  0.07261427185705582  \\
            427.2165966905409  0.07261142861889883  \\
            427.364781427513  0.07260847716958112  \\
            427.5129661644851  0.07260541133591578  \\
            427.6611509014572  0.07260222592905617  \\
            427.8093356384292  0.07259892179090938  \\
            427.9575203754013  0.0725955532679068  \\
            428.1057051123734  0.07259211439724676  \\
            428.2538898493455  0.0725885948886554  \\
            428.4020745863176  0.07258498547958997  \\
            428.5502593232897  0.07258127793523875  \\
            428.6984440602618  0.07257746504852111  \\
            428.8466287972339  0.07257354064008742  \\
            428.994813534206  0.07256949955831918  \\
            429.14299827117804  0.0725653376793289  \\
            429.29118300815014  0.07256110267251055  \\
            429.43936774512224  0.07255680308661012  \\
            429.58755248209434  0.07255242709940417  \\
            429.73573721906644  0.07254796518977116  \\
            429.88392195603853  0.0725434089047119  \\
            430.03210669301063  0.07253875085934955  \\
            430.18029142998273  0.07253398473692964  \\
            430.32847616695483  0.07252910528882008  \\
            430.47666090392687  0.07252410833451108  \\
            430.62484564089897  0.07251901635596876  \\
            430.77303037787107  0.07251386778256888  \\
            430.92121511484316  0.07250864825176548  \\
            431.06939985181526  0.07250334784846393  \\
            431.21758458878736  0.07249795776318786  \\
            431.36576932575946  0.07249247029207903  \\
            431.51395406273156  0.07248687883689743  \\
            431.66213879970365  0.07248117790502125  \\
            431.8103235366757  0.0724753631094469  \\
            431.9585082736478  0.07246943539230916  \\
            432.1066930106199  0.07246344812371379  \\
            432.254877747592  0.0724573967201608  \\
            432.4030624845641  0.07245127072519049  \\
            432.5512472215362  0.07244506082262138  \\
            432.6994319585083  0.07243875883655011  \\
            432.8476166954804  0.07243235773135151  \\
            432.9958014324525  0.07242585161167853  \\
            433.1439861694245  0.07241923572246228  \\
            433.2921709063966  0.07241250644891203  \\
            433.4403556433687  0.07240568578098136  \\
            433.5885403803408  0.07239881235268743  \\
            433.7367251173129  0.07239187206552695  \\
            433.884909854285  0.0723848549357318  \\
            434.0330945912571  0.07237775215172358  \\
            434.1812793282292  0.07237055607411362  \\
            434.3294640652013  0.07236326023570294  \\
            434.47764880217335  0.07235585934148232  \\
            434.62583353914545  0.07234834926863225  \\
            434.77401827611754  0.0723407270665229  \\
            434.92220301308964  0.07233303753755141  \\
            435.07038775006174  0.07232529200701178  \\
            435.21857248703384  0.07231747826831901  \\
            435.36675722400594  0.07230958670112149  \\
            435.51494196097804  0.07230160888649155  \\
            435.66312669795013  0.07229353760692543  \\
            435.8113114349222  0.07228536684634336  \\
            435.9594961718943  0.07227709179008945  \\
            436.10768090886637  0.07226870882493183  \\
            436.25586564583847  0.07226021882613752  \\
            436.40405038281057  0.07225167399638223  \\
            436.55223511978267  0.07224307151719153  \\
            436.70041985675476  0.0722344007779945  \\
            436.84860459372686  0.07222565239627897  \\
            436.99678933069896  0.07221681821759154  \\
            437.14497406767106  0.07220789131553768  \\
            437.2931588046431  0.07219886599178157  \\
            437.4413435416152  0.07218973777604624  \\
            437.5895282785873  0.0721805034261135  \\
            437.7377130155594  0.0721711669154392  \\
            437.8858977525315  0.07216177977755744  \\
            438.0340824895036  0.0721523361205002  \\
            438.1822672264757  0.07214282540686529  \\
            438.3304519634478  0.07213323835141652  \\
            438.4786367004199  0.07212356692108392  \\
            438.6268214373919  0.07211380433496356  \\
            438.775006174364  0.07210394506431765  \\
            438.9231909113361  0.07209398483257447  \\
            439.0713756483082  0.07208392061532845  \\
            439.2195603852803  0.07207375533919592  \\
            439.3677451222524  0.07206354038480522  \\
            439.5159298592245  0.07205327145312157  \\
            439.6641145961966  0.07204293792813825  \\
            439.8122993331687  0.07203253046766998  \\
            439.96048407014075  0.07202204100335292  \\
            440.10866880711285  0.07201146274064463  \\
            440.25685354408495  0.0720007901588241  \\
            440.40503828105705  0.07199001901099171  \\
            440.55322301802914  0.07197914632406932  \\
            440.70140775500124  0.07196817083592837  \\
            440.84959249197334  0.07195714209781234  \\
            440.99777722894544  0.07194606341113448  \\
            441.14596196591754  0.0719349239169908  \\
            441.2941467028896  0.07192371404957307  \\
            441.4423314398617  0.07191242553616868  \\
            441.5905161768338  0.07190105139716087  \\
            441.73870091380587  0.07188958594602848  \\
            441.88688565077797  0.07187802478934617  \\
            442.03507038775007  0.07186636482678423  \\
            442.18325512472217  0.0718546042511087  \\
            442.33143986169426  0.07184277222259086  \\
            442.47962459866636  0.07183089832868339  \\
            442.6278093356384  0.0718189688675776  \\
            442.7759940726105  0.07180697387181886  \\
            442.9241788095826  0.07179490468403758  \\
            443.0723635465547  0.07178275395694923  \\
            443.2205482835268  0.0717705156533543  \\
            443.3687330204989  0.07175818504613819  \\
            443.516917757471  0.0717457587182715  \\
            443.6651024944431  0.07173323456280976  \\
            443.8132872314152  0.07172061979233657  \\
            443.96147196838723  0.07170796355358681  \\
            444.1096567053593  0.07169525865408136  \\
            444.2578414423314  0.07168249453655423  \\
            444.4060261793035  0.07166966196857502  \\
            444.5542109162756  0.07165675304254898  \\
            444.7023956532477  0.07164376117571701  \\
            444.8505803902198  0.07163068111015558  \\
            444.9987651271919  0.07161750891277684  \\
            445.146949864164  0.07160424197532854  \\
            445.29513460113606  0.07159087901439405  \\
            445.44331933810815  0.07157744857607214  \\
            445.59150407508025  0.07156398048141803  \\
            445.73968881205235  0.07155046125632944  \\
            445.88787354902445  0.07153688089362398  \\
            446.03605828599655  0.07152323072358228  \\
            446.18424302296864  0.07150950341394802  \\
            446.33242775994074  0.07149569296992783  \\
            446.48061249691284  0.0714817947341914  \\
            446.6287972338849  0.07146780538687147  \\
            446.776981970857  0.07145372294556371  \\
            446.9251667078291  0.07143954694564222  \\
            447.0733514448012  0.07142532453133957  \\
            447.2215361817733  0.07141106124066084  \\
            447.3697209187454  0.07139674608379867  \\
            447.51790565571747  0.07138236941895736  \\
            447.66609039268957  0.0713679229523528  \\
            447.81427512966167  0.0713533997382125  \\
            447.96245986663376  0.07133879417877567  \\
            448.1106446036058  0.07132410202429311  \\
            448.2588293405779  0.07130932037302722  \\
            448.40701407755  0.07129444767125206  \\
            448.5551988145221  0.07127948665507482  \\
            448.7033835514942  0.071264486040432  \\
            448.8515682884663  0.07124944529077809  \\
            448.9997530254384  0.07123435357475595  \\
            449.1479377624105  0.07121920141759402  \\
            449.2961224993826  0.07120398070110627  \\
            449.44430723635463  0.07118868466369219  \\
            449.59249197332673  0.07117330790033677  \\
            449.7406767102988  0.07115784636261062  \\
            449.8888614472709  0.07114229735866982  \\
            450.037046184243  0.07112665955325603  \\
            450.1852309212151  0.0711109353120943  \\
            450.3334156581872  0.07109517268160709  \\
            450.4816003951593  0.07107937248981533  \\
            450.6297851321314  0.07106352385471228  \\
            450.77796986910346  0.07104761725755614  \\
            450.92615460607556  0.07103164454287017  \\
            451.07433934304765  0.07101559891844265  \\
            451.22252408001975  0.07099947495532688  \\
            451.37070881699185  0.0709832685878412  \\
            451.51889355396395  0.07096697711356896  \\
            451.66707829093605  0.07095059919335857  \\
            451.81526302790814  0.07093413485132342  \\
            451.96344776488024  0.07091763615325927  \\
            452.1116325018523  0.07090113010549083  \\
            452.2598172388244  0.07088456872528065  \\
            452.4080019757965  0.0708679166019917  \\
            452.5561867127686  0.07085115109368452  \\
            452.7043714497407  0.07083426232711743  \\
            452.8525561867128  0.07081725319774633  \\
            453.0007409236849  0.07080013936972485  \\
            453.14892566065697  0.07078294927590423  \\
            453.29711039762907  0.07076572411783343  \\
            453.4452951346011  0.07074851786575902  \\
            453.5934798715732  0.07073150748072851  \\
            453.7416646085453  0.07071435025684344  \\
            453.8898493455174  0.07069696909812251  \\
            454.0380340824895  0.0706794551966859  \\
            454.1862188194616  0.07066188563823218  \\
            454.3344035564337  0.0706443234020383  \\
            454.4825882934058  0.07062681736095958  \\
            454.6307730303779  0.07060940228142977  \\
            454.77895776734994  0.070592098823461  \\
            454.92714250432203  0.07057491354064374  \\
            455.07532724129413  0.0705578388801469  \\
            455.22351197826623  0.07054085318271773  \\
            455.37169671523833  0.07052392068268196  \\
            455.5198814522104  0.07050687402162469  \\
            455.6680661891825  0.07048981405973372  \\
            455.8162509261546  0.07047277222939939  \\
            455.9644356631267  0.07045574871622094  \\
            456.11262040009876  0.07043874366261126  \\
            456.26080513707086  0.07042175716779679  \\
            456.40898987404296  0.0704047892878177  \\
            456.55717461101506  0.07038784003552771  \\
            456.70535934798716  0.07037090938059425  \\
            456.85354408495925  0.07035399724949831  \\
            457.00172882193135  0.07033710342517079  \\
            457.14991355890345  0.07032022748165206  \\
            457.29809829587555  0.07030336965148452  \\
            457.4462830328476  0.07028653012612375  \\
            457.5944677698197  0.07026970905639086  \\
            457.7426525067918  0.07025290655247249  \\
            457.8908372437639  0.07023612268392085  \\
            458.039021980736  0.07021935747965369  \\
            458.1872067177081  0.07020261092795425  \\
            458.3353914546802  0.07018588297647141  \\
            458.4835761916523  0.07016917353221952  \\
            458.6317609286244  0.0701524821483529  \\
            458.7799456655965  0.07013580883187755  \\
            458.9281304025685  0.07011915379280816  \\
            459.0763151395406  0.07010251718764043  \\
            459.2244998765127  0.0700858991348002  \\
            459.3726846134848  0.07006929971464335  \\
            459.5208693504569  0.07005271896945588  \\
            459.669054087429  0.07003615690345387  \\
            459.8172388244011  0.07001961348278353  \\
            459.9654235613732  0.07000308863552113  \\
            460.1136082983453  0.06998658213581097  \\
            460.26179303531734  0.06997009365865466  \\
            460.40997777228944  0.06995362341453956  \\
            460.55816250926154  0.06993717156374646  \\
            460.70634724623363  0.06992073823094784  \\
            460.85453198320573  0.069904323505208  \\
            461.00271672017783  0.06988792743998298  \\
            461.1509014571499  0.06987155005312054  \\
            461.299086194122  0.06985519132686027  \\
            461.4472709310941  0.06983885120783345  \\
            461.59545566806617  0.06982252960706319  \\
            461.74364040503826  0.06980622609649322  \\
            461.89182514201036  0.0697899407574848  \\
            462.04000987898246  0.06977367375309051  \\
            462.18819461595456  0.06975742521255934  \\
            462.33637935292666  0.06974119523186573  \\
            462.48456408989875  0.06972498387370953  \\
            462.63274882687085  0.06970879116751595  \\
            462.78093356384295  0.06969261710943564  \\
            462.929118300815  0.06967646166234465  \\
            463.0773030377871  0.06966032475584441  \\
            463.2254877747592  0.06964420616049324  \\
            463.3736725117313  0.0696281056406214  \\
            463.5218572487034  0.06961202337963954  \\
            463.6700419856755  0.06959595950991587  \\
            463.8182267226476  0.06957991413274559  \\
            463.9664114596197  0.06956388731835073  \\
            464.1145961965918  0.06954787910588026  \\
            464.2627809335638  0.06953188950341008  \\
            464.4109656705359  0.06951591848794295  \\
            464.559150407508  0.06949996600540857  \\
            464.7073351444801  0.06948403195742979  \\
            464.8555198814522  0.06946811598008636  \\
            465.0037046184243  0.06945221817000885  \\
            465.1518893553964  0.06943633866140766  \\
            465.3000740923685  0.06942047755949063  \\
            465.4482588293406  0.06940463494046302  \\
            465.59644356631264  0.06938881085152757  \\
            465.74462830328474  0.06937300531088446  \\
            465.89281304025684  0.06935721830773138  \\
            466.04099777722894  0.06934144980226338  \\
            466.18918251420104  0.06932569972567307  \\
            466.33736725117313  0.06930996784899753  \\
            466.48555198814523  0.0692942540105811  \\
            466.63373672511733  0.06927855836549339  \\
            466.78192146208943  0.06926288102239861  \\
            466.93010619906147  0.069247222062967  \\
            467.07829093603357  0.06923158154187463  \\
            467.22647567300567  0.06921595948680352  \\
            467.37466040997776  0.0692003558984416  \\
            467.52284514694986  0.0691847707504827  \\
            467.67102988392196  0.06916920398962655  \\
            467.81921462089406  0.06915365552234169  \\
            467.96739935786616  0.06913812503296572  \\
            468.11558409483825  0.06912261260033434  \\
            468.2637688318103  0.06910711833784436  \\
            468.4119535687824  0.06909164233384492  \\
            468.5601383057545  0.06907618465163763  \\
            468.7083230427266  0.06906074532947644  \\
            468.8565077796987  0.06904532438056771  \\
            469.0046925166708  0.06902992179307019  \\
            469.1528772536429  0.06901453753009504  \\
            469.301061990615  0.0689991715297058  \\
            469.4492467275871  0.06898382363971148  \\
            469.5974314645591  0.06896849363282638  \\
            469.7456162015312  0.06895318162877836  \\
            469.8938009385033  0.06893788772471897  \\
            470.0419856754754  0.06892261199464947  \\
            470.1901704124475  0.06890735448942072  \\
            470.3383551494196  0.06889211523673329  \\
            470.4865398863917  0.06887689424113741  \\
            470.6347246233638  0.06886169148403298  \\
            470.7829093603359  0.06884650692366953  \\
            470.931094097308  0.0688313404951463  \\
            471.07927883428005  0.0688161920295721  \\
            471.22746357125214  0.06880106134847046  \\
            471.37564830822424  0.06878594856610244  \\
            471.52383304519634  0.06877085376963199  \\
            471.67201778216844  0.06875577702492884  \\
            471.82020251914054  0.06874071837656869  \\
            471.96838725611263  0.06872567784783305  \\
            472.11657199308473  0.06871065544070935  \\
            472.26475673005683  0.06869565113589084  \\
            472.4129414670289  0.06868066489277667  \\
            472.56112620400097  0.06866569664947188  \\
            472.70931094097307  0.06865074627609043  \\
            472.85749567794517  0.06863581355839171  \\
            473.00568041491726  0.06862089858623262  \\
            473.15386515188936  0.06860600144288875  \\
            473.30204988886146  0.06859112219215907  \\
            473.45023462583356  0.06857626087836598  \\
            473.59841936280566  0.06856141752635524  \\
            473.7466040997777  0.06854659214149604  \\
            473.8947888367498  0.0685317847096809  \\
            474.0429735737219  0.06851699519732578  \\
            474.191158310694  0.06850222355137002  \\
            474.3393430476661  0.06848746969927635  \\
            474.4875277846382  0.06847273341918654  \\
            474.6357125216103  0.06845801467615881  \\
            474.7838972585824  0.06844331355887329  \\
            474.9320819955545  0.06842863013461521  \\
            475.0802667325265  0.06841396445296902  \\
            475.2284514694986  0.0683993165458183  \\
            475.3766362064707  0.06838468642734587  \\
            475.5248209434428  0.06837007409403374  \\
            475.6730056804149  0.06835547952466313  \\
            475.821190417387  0.06834090268031441  \\
            475.9693751543591  0.06832634350436723  \\
            476.1175598913312  0.06831180192001528  \\
            476.2657446283033  0.06829727770539057  \\
            476.41392936527535  0.06828277085960886  \\
            476.56211410224745  0.06826828145820582  \\
            476.71029883921955  0.06825380956074278  \\
            476.85848357619165  0.06823935521080668  \\
            477.00666831316374  0.06822491843601004  \\
            477.15485305013584  0.06821049924799104  \\
            477.30303778710794  0.0681960976424134  \\
            477.45122252408004  0.06818171359896649  \\
            477.59940726105214  0.06816734708136533  \\
            477.7475919980242  0.06815299803735046  \\
            477.8957767349963  0.06813866639868812  \\
            478.0439614719684  0.06812435201200123  \\
            478.19214620894047  0.06811005475887644  \\
            478.34033094591257  0.06809577471206243  \\
            478.48851568288467  0.06808151193048137  \\
            478.63670041985677  0.06806726645874618  \\
            478.78488515682886  0.06805303832716059  \\
            478.93306989380096  0.06803882755171907  \\
            479.081254630773  0.06802463413410688  \\
            479.2294393677451  0.06801045806170007  \\
            479.3776241047172  0.06799629930756546  \\
            479.5258088416893  0.06798215783046062  \\
            479.6739935786614  0.06796803357483393  \\
            479.8221783156335  0.06795392647082452  \\
            479.9703630526056  0.06793983635659565  \\
            480.1185477895777  0.0679257631494723  \\
            480.2667325265498  0.06791170691414647  \\
            480.41491726352183  0.0678976677019053  \\
            480.5631020004939  0.06788364555131547  \\
            480.711286737466  0.06786964048822314  \\
            480.8594714744381  0.06785565252575397  \\
            481.0076562114102  0.06784168166431315  \\
            481.1558409483823  0.06782772789158537  \\
            481.3040256853544  0.0678137911825348  \\
            481.4522104223265  0.06779987149940518  \\
            481.6003951592986  0.06778596879171968  \\
            481.7485798962707  0.067772082996281  \\
            481.89676463324275  0.06775821401875813  \\
            482.04494937021485  0.06774436168849422  \\
            482.19313410718695  0.06773052603138624  \\
            482.34131884415905  0.06771670709836913  \\
            482.48950358113115  0.06770290492915064  \\
            482.63768831810324  0.0676891195522111  \\
            482.78587305507534  0.06767535098480358  \\
            482.93405779204744  0.06766159923295376  \\
            483.08224252901954  0.06764786429146005  \\
            483.2304272659916  0.06763414614389353  \\
            483.3786120029637  0.06762044476259792  \\
            483.5267967399358  0.06760676010868967  \\
            483.6749814769079  0.06759309213205786  \\
            483.82316621388  0.06757944077136425  \\
            483.97135095085207  0.06756580594786273  \\
            484.11953568782417  0.06755218749331007  \\
            484.26772042479627  0.06753858540148337  \\
            484.41590516176836  0.06752499971869277  \\
            484.5640898987404  0.0675114304813968  \\
            484.7122746357125  0.06749787771620225  \\
            484.8604593726846  0.06748434143986434  \\
            485.0086441096567  0.06747082165928661  \\
            485.1568288466288  0.0674573183715209  \\
            485.3050135836009  0.06744383156376743  \\
            485.453198320573  0.06743036121337473  \\
            485.6013830575451  0.06741690728783968  \\
            485.7495677945172  0.06740346974480753  \\
            485.89775253148923  0.06739004853207181  \\
            486.04593726846133  0.06737664358757443  \\
            486.1941220054334  0.06736325483131522  \\
            486.3423067424055  0.06734988210440364  \\
            486.4904914793776  0.06733652540699821  \\
            486.6386762163497  0.06732318477868976  \\
            486.7868609533218  0.0673098602504512  \\
            486.9350456902939  0.06729655184463738  \\
            487.083230427266  0.06728325957498525  \\
            487.23141516423806  0.06726998344661374  \\
            487.37959990121016  0.0672567234560238  \\
            487.52778463818225  0.06724347959109844  \\
            487.67596937515435  0.06723025183110265  \\
            487.82415411212645  0.06721704014668345  \\
            487.97233884909855  0.06720384449986991  \\
            488.12052358607065  0.0671906648440731  \\
            488.26870832304274  0.0671775011240861  \\
            488.41689306001484  0.06716435327608404  \\
            488.5650777969869  0.06715122120686635  \\
            488.713262533959  0.06713810477879957  \\
            488.8614472709311  0.06712500401397317  \\
            489.0096320079032  0.0671119189447487  \\
            489.1578167448753  0.06709884959593519  \\
            489.3060014818474  0.06708579598478918  \\
            489.4541862188195  0.06707275812101467  \\
            489.60237095579157  0.06705973600676313  \\
            489.75055569276367  0.0670467296366335  \\
            489.8987404297357  0.06703373899767225  \\
            490.0469251667078  0.06702076406937325  \\
            490.1951099036799  0.06700780482367794  \\
            490.343294640652  0.06699486122497517  \\
            490.4914793776241  0.06698193323010128  \\
            490.6396641145962  0.06696902078834013  \\
            490.7878488515683  0.06695612384142303  \\
            490.9360335885404  0.06694324232430478  \\
            491.0842183255125  0.06693037611323228  \\
            491.23240306248454  0.06691752512711074  \\
            491.38058779945663  0.0669046893982332  \\
            491.52877253642873  0.06689186895221078  \\
            491.67695727340083  0.0668790638079726  \\
            491.82514201037293  0.06686627397776584  \\
            491.973326747345  0.0668534994671557  \\
            492.1215114843171  0.0668407402750254  \\
            492.2696962212892  0.06682799639357621  \\
            492.4178809582613  0.06681526780832742  \\
            492.5660656952334  0.06680255449811633  \\
            492.71425043220546  0.06678985643509831  \\
            492.86243516917756  0.06677717358474675  \\
            493.01061990614966  0.06676450590585305  \\
            493.15880464312175  0.06675185335052665  \\
            493.30698938009385  0.06673921586419504  \\
            493.45517411706595  0.06672659338560374  \\
            493.60335885403805  0.06671398583971073  \\
            493.75154359101015  0.06670139308005608  \\
            493.89972832798225  0.06668881510434921  \\
            494.0479130649543  0.06667625193835106  \\
            494.1960978019264  0.06666370360179154  \\
            494.3442825388985  0.06665117010836961  \\
            494.4924672758706  0.06663865146575322  \\
            494.6406520128427  0.06662614767557937  \\
            494.7888367498148  0.06661365873345398  \\
            494.9370214867869  0.0666011846289521  \\
            495.085206223759  0.0665887253456177  \\
            495.23339096073107  0.0665762808609638  \\
            495.3815756977031  0.06656385114647241  \\
            495.5297604346752  0.06655143616759458  \\
            495.6779451716473  0.06653903588375033  \\
            495.8261299086194  0.06652665024832871  \\
            495.9743146455915  0.06651427920868783  \\
            496.1224993825636  0.0665019227061547  \\
            496.2706841195357  0.06648958067829966  \\
            496.4188688565078  0.06647725299139419  \\
            496.5670535934799  0.0664649395829821  \\
            496.71523833045194  0.06645264047876025  \\
            496.86342306742404  0.06644035569880653  \\
            497.01160780439614  0.0664280852575799  \\
            497.15979254136823  0.06641582916392036  \\
            497.30797727834033  0.06640358742104896  \\
            497.45616201531243  0.06639136002656783  \\
            497.6043467522845  0.06637914697246014  \\
            497.7525314892566  0.06636694824509011  \\
            497.9007162262287  0.066354763825203  \\
            498.04890096320077  0.06634259368792517  \\
            498.19708570017286  0.06633043780276399  \\
            498.34527043714496  0.06631829613360787  \\
            498.49345517411706  0.06630616863872636  \\
            498.64163991108916  0.06629405527076997  \\
            498.78982464806126  0.0662819559767703  \\
            498.93800938503335  0.06626987069814003  \\
            499.08619412200545  0.06625779937263043  \\
            499.23437885897755  0.0662457418683374  \\
            499.3825635959496  0.06623369811490305  \\
            499.5307483329217  0.06622166813740324  \\
            499.6789330698938  0.06620965195545829  \\
            499.8271178068659  0.066197649583233  \\
            499.975302543838  0.06618566102943664  \\
            500.1234872808101  0.066173686297323  \\
            500.2716720177822  0.06616172538469024  \\
            500.4198567547543  0.06614977828388112  \\
            500.5680414917264  0.06613784498178275  \\
            500.7162262286984  0.06612592545982682  \\
            500.8644109656705  0.06611401969398942  \\
            501.0125957026426  0.06610212765479113  \\
            501.1607804396147  0.06609024930729704  \\
            501.3089651765868  0.06607838461111666  \\
            501.4571499135589  0.06606653352040401  \\
            501.605334650531  0.06605469598385755  \\
            501.7535193875031  0.06604287194472026  \\
            501.9017041244752  0.06603106134077957  \\
            502.04988886144724  0.06601926408117557  \\
            502.19807359841934  0.06600748002741694  \\
            502.34625833539144  0.06599570919329724  \\
            502.49444307236354  0.06598395160119401  \\
            502.64262780933564  0.06597220726795203  \\
            502.79081254630773  0.06596047620488336  \\
            502.93899728327983  0.06594875841776734  \\
            503.08718202025193  0.06593705390685062  \\
            503.235366757224  0.06592536266684709  \\
            503.38355149419607  0.06591368468693795  \\
            503.53173623116817  0.06590201995077162  \\
            503.67992096814027  0.06589036843646387  \\
            503.82810570511236  0.06587873011659773  \\
            503.97629044208446  0.06586710495822347  \\
            504.12447517905656  0.06585549292285868  \\
            504.27265991602866  0.06584389396648825  \\
            504.42084465300076  0.06583230803956427  \\
            504.56902938997285  0.06582073508700619  \\
            504.71721412694495  0.06580917504820068  \\
            504.865398863917  0.0657976278553606  \\
            505.0135836008891  0.06578609334984041  \\
            505.1617683378612  0.06577457149638248  \\
            505.3099530748333  0.06576306232153344  \\
            505.4581378118054  0.06575156584611447  \\
            505.6063225487775  0.06574008208522135  \\
            505.7545072857496  0.0657286110482244  \\
            505.9026920227217  0.06571715273876853  \\
            506.0508767596938  0.06570570715477324  \\
            506.1990614966658  0.06569427428843257  \\
            506.3472462336379  0.06568285412621509  \\
            506.49543097061  0.06567144664886404  \\
            506.6436157075821  0.06566005183139716  \\
            506.7918004445542  0.06564866964310676  \\
            506.9399851815263  0.06563730004755977  \\
            507.0881699184984  0.06562594300259761  \\
            507.2363546554705  0.06561459846033636  \\
            507.3845393924426  0.06560326636716661  \\
            507.53272412941465  0.06559194666375355  \\
            507.68090886638674  0.0655806392850369  \\
            507.82909360335884  0.06556934411275017  \\
            507.97727834033094  0.0655580610190475  \\
            508.12546307730304  0.06554679003222433  \\
            508.27364781427514  0.06553553117845307  \\
            508.42183255124723  0.06552428447788232  \\
            508.57001728821933  0.06551304994463703  \\
            508.71820202519143  0.06550182758681831  \\
            508.8663867621635  0.06549061740650362  \\
            509.01457149913557  0.06547941939974661  \\
            509.16275623610767  0.06546823355657722  \\
            509.31094097307977  0.06545705986100164  \\
            509.45912571005186  0.06544589829100234  \\
            509.60731044702396  0.065434748818538  \\
            509.75549518399606  0.06542361140954364  \\
            509.90367992096816  0.06541248602393045  \\
            510.05186465794026  0.06540137261558596  \\
            510.2000493949123  0.0653902711323739  \\
            510.3482341318844  0.06537918151613428  \\
            510.4964188688565  0.06536810370268338  \\
            510.6446036058286  0.06535703761018834  \\
            510.7927883428007  0.06534598305440063  \\
            510.9409730797728  0.06533494002773113  \\
            511.0891578167449  0.06532390856302746  \\
            511.237342553717  0.06531288868672679  \\
            511.3855272906891  0.06530188041885586  \\
            511.5337120276611  0.06529088377303101  \\
            511.6818967646332  0.0652798987564581  \\
            511.8300815016053  0.06526892536993259  \\
            511.9782662385774  0.0652579636078395  \\
            512.1264509755496  0.06524701345815342  \\
            512.2746357125216  0.06523607490243856  \\
            512.4228204494937  0.06522514791584857  \\
            512.5710051864658  0.0652142324671268  \\
            512.7191899234379  0.06520332851860612  \\
            512.86737466041  0.06519243602620896  \\
            513.015559397382  0.06518155493944733  \\
            513.1637441343541  0.0651706852014228  \\
            513.3119288713262  0.0651598267488265  \\
            513.4601136082983  0.06514897951299198  \\
            513.6082983452704  0.06513814333020025  \\
            513.7564830822425  0.06512731809502842  \\
            513.9046678192146  0.06511650384824537  \\
            514.0528525561867  0.06510570062375125  \\
            514.2010372931588  0.06509490844857752  \\
            514.3492220301309  0.06508412734288688  \\
            514.497406767103  0.06507335731997334  \\
            514.6455915040751  0.0650625983862622  \\
            514.7937762410472  0.06505185054130999  \\
            514.9419609780192  0.0650411137778046  \\
            515.0901457149913  0.06503038808156512  \\
            515.2383304519634  0.06501967343154197  \\
            515.3865151889355  0.06500896979981682  \\
            515.5346999259076  0.06499827715160265  \\
            515.6828846628797  0.06498759544524373  \\
            515.8310693998518  0.06497692463221555  \\
            515.9792541368239  0.06496626465712492  \\
            516.127438873796  0.06495561545770996  \\
            516.2756236107681  0.06494497696484001  \\
            516.4238083477402  0.06493434907153696  \\
            516.5719930847123  0.06492373157215023  \\
            516.7201778216844  0.06491312448723922  \\
            516.8683625586565  0.0649025278592635  \\
            517.0165472956286  0.06489194172329947  \\
            517.1647320326007  0.06488136610704055  \\
            517.3129167695728  0.06487080103079707  \\
            517.4611015065449  0.06486024650749621  \\
            517.6092862435169  0.06484970254268217  \\
            517.757470980489  0.06483916913451598  \\
            517.9056557174611  0.06482864627377566  \\
            518.0538404544332  0.06481813394385613  \\
            518.2020251914053  0.06480763212076922  \\
            518.3502099283774  0.06479714077314373  \\
            518.4983946653495  0.06478665986222532  \\
            518.6465794023215  0.06477618934187661  \\
            518.7947641392936  0.06476572915857715  \\
            518.9429488762657  0.06475527925142338  \\
            519.0911336132378  0.06474483955212869  \\
            519.2393183502099  0.06473440998516147  \\
            519.387503087182  0.06472399032817026  \\
            519.5356878241541  0.06471358051349131  \\
            519.6838725611262  0.06470318059314809  \\
            519.8320572980983  0.06469279061122485  \\
            519.9802420350704  0.06468241060386672  \\
            520.1284267720425  0.06467204059927951  \\
            520.2766115090145  0.06466168061772992  \\
            520.4247962459866  0.06465133067154535  \\
            520.5729809829587  0.06464099076511406  \\
            520.7211657199308  0.06463066089488506  \\
            520.8693504569029  0.06462034104936816  \\
            521.017535193875  0.06461003120913397  \\
            521.1657199308471  0.06459973134681389  \\
            521.3139046678192  0.06458944142710007  \\
            521.4620894047913  0.06457916140674552  \\
            521.6102741417634  0.06456889123456401  \\
            521.7584588787355  0.06455863085143006  \\
            521.9066436157076  0.06454838019027902  \\
            522.0548283526797  0.06453813917610705  \\
            522.2030130896518  0.06452790766218439  \\
            522.3511978266239  0.06451768543537026  \\
            522.499382563596  0.06450747254495894  \\
            522.6475673005681  0.06449726904491548  \\
            522.7957520375402  0.06448707498068086  \\
            522.9439367745123  0.06447689038917201  \\
            523.0921215114843  0.0644667152987818  \\
            523.2403062484564  0.064456549729379  \\
            523.3884909854285  0.06444639369230841  \\
            523.5366757224006  0.06443624719039069  \\
            523.6848604593727  0.06442611021792248  \\
            523.8330451963448  0.06441598276067637  \\
            523.9812299333169  0.06440586479590084  \\
            524.129414670289  0.06439575629232039  \\
            524.277599407261  0.0643856572101354  \\
            524.4257841442331  0.06437556750102222  \\
            524.5739688812052  0.06436548710813314  \\
            524.7221536181773  0.06435541596609637  \\
            524.8703383551494  0.0643453540010161  \\
            525.0185230921215  0.0643353011205922  \\
            525.1667078290936  0.06432525704898522  \\
            525.3148925660657  0.06431522176234464  \\
            525.4630773030378  0.0643051953252893  \\
            525.6112620400099  0.06429517779331234  \\
            525.7594467769819  0.06428516921278109  \\
            525.907631513954  0.06427516962093711  \\
            526.0558162509261  0.0642651790458963  \\
            526.2040009878982  0.06425519750664875  \\
            526.3521857248703  0.0642452250130588  \\
            526.5003704618424  0.06423526156586505  \\
            526.6485551988145  0.06422530715668036  \\
            526.7967399357866  0.06421536176799184  \\
            526.9449246727587  0.06420542537316083  \\
            527.0931094097308  0.06419549793642293  \\
            527.2412941467029  0.06418557941288802  \\
            527.389478883675  0.0641756697485402  \\
            527.5376636206471  0.06416576888023781  \\
            527.6858483576192  0.06415587673571349  \\
            527.8340330945913  0.06414599323357408  \\
            527.9822178315634  0.06413611816931188  \\
            528.1304025685355  0.0641262513477488  \\
            528.2785873055076  0.0641163928438972  \\
            528.4267720424796  0.06410654272396164  \\
            528.5749567794517  0.0640967010444131  \\
            528.7231415164238  0.06408686785198899  \\
            528.8713262533959  0.06407704318369312  \\
            529.019510990368  0.06406722706679571  \\
            529.1676957273401  0.06405741951883342  \\
            529.3158804643122  0.0640476205476093  \\
            529.4640652012843  0.06403783015119287  \\
            529.6122499382564  0.06402804831791996  \\
            529.7604346752285  0.06401827502639293  \\
            529.9086194122006  0.06400851024548049  \\
            530.0568041491726  0.06399875393431775  \\
            530.2049888861447  0.06398900604230634  \\
            530.3531736231168  0.06397926650911419  \\
            530.501358360089  0.06396953526467568  \\
            530.649543097061  0.06395981222919164  \\
            530.7977278340331  0.06395009728004895  \\
            530.9459125710052  0.06394039010391067  \\
            531.0940973079772  0.0639306907240651  \\
            531.2422820449493  0.06392099921798357  \\
            531.3904667819214  0.06391131565279952  \\
            531.5386515188935  0.06390164008530858  \\
            531.6868362558656  0.06389197256196841  \\
            531.8350209928377  0.06388231311889885  \\
            531.9832057298098  0.06387266178188182  \\
            532.1313904667819  0.06386301856636138  \\
            532.279575203754  0.06385338347744371  \\
            532.4277599407261  0.06384375650989706  \\
            532.5759446776982  0.06383413764815186  \\
            532.7241294146703  0.06382452686630062  \\
            532.8723141516424  0.06381492412809796  \\
            533.0204988886145  0.06380532938696065  \\
            533.1686836255866  0.06379574258596757  \\
            533.3168683625587  0.06378616365785966  \\
            533.4650530995308  0.06377659252504009  \\
            533.6132378365029  0.06376702910286974  \\
            533.761422573475  0.06375747309878914  \\
            533.909607310447  0.06374792438149138  \\
            534.0577920474191  0.06373838304016169  \\
            534.2059767843912  0.06372884915305518  \\
            534.3541615213633  0.06371932278749674  \\
            534.5023462583354  0.06370980399988119  \\
            534.6505309953075  0.0637002928356731  \\
            534.7987157322796  0.06369078932940696  \\
            534.9469004692517  0.06368129350468708  \\
            535.0950852062238  0.06367180537418764  \\
            535.2432699431959  0.06366232493965264  \\
            535.391454680168  0.06365285219189593  \\
            535.53963941714  0.06364338711080121  \\
            535.6878241541121  0.06363392966532205  \\
            535.8360088910842  0.06362447981348184  \\
            535.9841936280563  0.06361503750237381  \\
            536.1323783650284  0.06360560266816108  \\
            536.2805631020005  0.06359617523607658  \\
            536.4287478389726  0.06358675512042307  \\
            536.5769325759446  0.06357734215145369  \\
            536.7251173129167  0.06356793600594236  \\
            536.8733020498888  0.06355853675220459  \\
            537.0214867868609  0.06354914447997248  \\
            537.169671523833  0.0635397592674753  \\
            537.3178562608051  0.0635303811814394  \\
            537.4660409977772  0.06352101027708837  \\
            537.6142257347493  0.06351164659814286  \\
            537.7624104717214  0.06350229017682066  \\
            537.9105952086935  0.06349294103383675  \\
            538.0587799456656  0.06348359917840321  \\
            538.2069646826377  0.06347426460822926  \\
            538.3551494196098  0.06346493730952128  \\
            538.5033341565819  0.06345561725698276  \\
            538.651518893554  0.06344630441381435  \\
            538.7997036305261  0.06343699873171385  \\
            538.9478883674982  0.06342770015087615  \\
            539.0960731044703  0.06341840859999334  \\
            539.2442578414423  0.0634091239962546  \\
            539.3924425784144  0.06339984624027686  \\
            539.5406273153865  0.0633905749653277  \\
            539.6888120523586  0.06338131011270512  \\
            539.8369967893307  0.06337205178386779  \\
            539.9851815263028  0.06336280006822495  \\
            540.1333662632749  0.06335355504313635  \\
            540.281551000247  0.06334431677391238  \\
            540.4297357372191  0.06333508531381388  \\
            540.5779204741912  0.06332586070405234  \\
            540.7261052111633  0.06331664297378978  \\
            540.8742899481354  0.06330743214013873  \\
            541.0224746851075  0.06329822820816235  \\
            541.1706594220796  0.06328903117087431  \\
            541.3188441590517  0.06327984100923885  \\
            541.4670288960237  0.06327065769217077  \\
            541.6152136329958  0.06326148117653543  \\
            541.763398369968  0.06325231140714875  \\
            541.9115831069399  0.06324314831677719  \\
            542.059767843912  0.06323399182613776  \\
            542.2079525808841  0.06322484184389807  \\
            542.3561373178562  0.06321569813429846  \\
            542.5043220548283  0.06320656040175202  \\
            542.6525067918004  0.06319742875120707  \\
            542.8006915287725  0.06318830328342766  \\
            542.9488762657446  0.06317918408661365  \\
            543.0970610027167  0.06317007123640059  \\
            543.2452457396888  0.06316096479585978  \\
            543.3934304766609  0.06315186481549832  \\
            543.541615213633  0.063142771333259  \\
            543.6897999506051  0.0631336843745204  \\
            543.8379846875772  0.0631246039520968  \\
            543.9861694245493  0.0631155300662383  \\
            544.1343541615214  0.06310646270463066  \\
            544.2825388984935  0.06309740184239544  \\
            544.4307236354656  0.06308834744208995  \\
            544.5789083724377  0.06307929945370723  \\
            544.7270931094097  0.06307025781467608  \\
            544.8752778463818  0.06306122244986104  \\
            545.0234625833539  0.06305219327156238  \\
            545.171647320326  0.06304317014975094  \\
            545.3198320572981  0.0630341526726076  \\
            545.4680167942702  0.06302514085245746  \\
            545.6162015312423  0.06301613480149346  \\
            545.7643862682144  0.063007134618866  \\
            545.9125710051865  0.06299814039068306  \\
            546.0607557421586  0.06298915219001011  \\
            546.2089404791307  0.06298017007687008  \\
            546.3571252161028  0.0629711940982435  \\
            546.5053099530749  0.06296222428806834  \\
            546.653494690047  0.06295326066724012  \\
            546.801679427019  0.06294430324361183  \\
            546.9498641639912  0.06293535201199403  \\
            547.0980489009632  0.06292640695415473  \\
            547.2462336379353  0.06291746803881951  \\
            547.3944183749073  0.06290853522167143  \\
            547.5426031118794  0.06289960844535106  \\
            547.6907878488515  0.06289068763945646  \\
            547.8389725858236  0.06288177272054325  \\
            547.9871573227957  0.06287286359594824  \\
            548.1353420597678  0.06286395993315765  \\
            548.2835267967399  0.06285506151986398  \\
            548.431711533712  0.06284616847966397  \\
            548.5798962706841  0.06283728092267417  \\
            548.7280810076562  0.06282839894553086  \\
            548.8762657446283  0.06281952263139012  \\
            549.0244504816004  0.06281065204992783  \\
            549.1726352185725  0.06280178725733962  \\
            549.3208199555446  0.06279292829634091  \\
            549.4690046925167  0.06278407519616688  \\
            549.6171894294888  0.06277522797257253  \\
            549.7653741664609  0.0627663866278326  \\
            549.913558903433  0.06275755115074162  \\
            550.061743640405  0.06274872151661393  \\
            550.2099283773771  0.06273989768728361  \\
            550.3581131143492  0.06273107961110448  \\
            550.5062978513213  0.06272226722295027  \\
            550.6544825882934  0.06271346044421436  \\
            550.8026673252655  0.06270465918280996  \\
            550.9508520622376  0.062695863260111  \\
            551.0990367992097  0.06268707225815938  \\
            551.2472215361818  0.06267828625123475  \\
            551.3954062731539  0.06266950536034194  \\
            551.543591010126  0.06266072969261141  \\
            551.6917757470981  0.06265195934129945  \\
            551.8399604840702  0.06264319438578805  \\
            551.9881452210423  0.06263443489158499  \\
            552.1363299580144  0.06262568091032379  \\
            552.2845146949865  0.06261693247976367  \\
            552.4326994319586  0.06260818962378968  \\
            552.5808841689307  0.06259945235241257  \\
            552.7290689059026  0.06259072066176885  \\
            552.8772536428747  0.06258199453412076  \\
            553.0254383798468  0.06257327393785632  \\
            553.1736231168189  0.06256455882748928  \\
            553.321807853791  0.06255584914365916  \\
            553.4699925907631  0.0625471448131312  \\
            553.6181773277352  0.06253844574879641  \\
            553.7663620647073  0.06252975184931418  \\
            553.9145468016794  0.06252106269158811  \\
            554.0627315386515  0.06251237816929174  \\
            554.2109162756236  0.06250369841414949  \\
            554.3591010125957  0.06249502354366369  \\
            554.5072857495678  0.06248635366111461  \\
            554.6554704865399  0.062477688855560445  \\
            554.803655223512  0.06246902920183736  \\
            554.9518399604841  0.06246037476055937  \\
            555.1000246974562  0.06245172557811852  \\
            555.2482094344283  0.06244308168668469  \\
            555.3963941714004  0.062434443104205775  \\
            555.5445789083724  0.062425809834407556  \\
            555.6927636453445  0.062417181866793736  \\
            555.8409483823166  0.062408559176645985  \\
            555.9891331192887  0.06239994172502387  \\
            556.1373178562608  0.06239132945876492  \\
            556.2855025932329  0.06238272231048457  \\
            556.433687330205  0.0623741201985762  \\
            556.5818720671771  0.06236552302721113  \\
            556.7300568041492  0.06235693055091583  \\
            556.8782415411213  0.0623483423906219  \\
            557.0264262780934  0.06233975866716063  \\
            557.1746110150655  0.062331179508200434  \\
            557.3227957520376  0.06232260502688778  \\
            557.4709804890097  0.06231403532184716  \\
            557.6191652259818  0.06230547047718109  \\
            557.7673499629539  0.062296910562470165  \\
            557.915534699926  0.062288355632772976  \\
            558.063719436898  0.06227980572862618  \\
            558.21190417387  0.062271260876044475  \\
            558.3600889108421  0.062262721086520575  \\
            558.5082736478142  0.06225418635702525  \\
            558.6564583847863  0.06224565667000732  \\
            558.8046431217584  0.062237131993393625  \\
            558.9528278587305  0.06222861228058904  \\
            559.1010125957026  0.06222009747047651  \\
            559.2491973326747  0.06221158748741699  \\
            559.3973820696468  0.06220308224124947  \\
            559.5455668066189  0.06219458160405299  \\
            559.693751543591  0.06218608510350798  \\
            559.8419362805631  0.06217759272819918  \\
            559.9901210175352  0.06216910461567491  \\
            560.1383057545073  0.062160620888710785  \\
            560.2864904914794  0.062152141655309676  \\
            560.4346752284515  0.06214366700870175  \\
            560.5828599654236  0.06213519702734441  \\
            560.7310447023957  0.06212673177492236  \\
            560.8792294393677  0.0621182713003476  \\
            561.0274141763398  0.062109815637759316  \\
            561.1755989133119  0.06210136480652406  \\
            561.323783650284  0.062092918811235624  \\
            561.4719683872561  0.06208447764171505  \\
            561.6201531242282  0.06207604127301067  \\
            561.7683378612003  0.06206760966539811  \\
            561.9165225981724  0.06205918276438022  \\
            562.0647073351445  0.06205076050068717  \\
            562.2128920721166  0.06204234279027637  \\
            562.3610768090887  0.06203392953475698  \\
            562.5092615460608  0.06202552040374689  \\
            562.6574462830329  0.06201711510518138  \\
            562.805631020005  0.06200871378612781  \\
            562.9538157569771  0.062000316578679764  \\
            563.1020004939492  0.06199192359995703  \\
            563.2501852309213  0.06198353495210567  \\
            563.3983699678934  0.06197515072229794  \\
            563.5465547048653  0.06196677098273236  \\
            563.6947394418374  0.06195839579063361  \\
            563.8429241788095  0.06195002518825267  \\
            563.9911089157816  0.06194165920286671  \\
            564.1392936527537  0.06193329784677916  \\
            564.2874783897258  0.061924941117319644  \\
            564.4356631266979  0.06191658899684403  \\
            564.58384786367  0.061908241452734415  \\
            564.7320326006421  0.06189989843739913  \\
            564.8802173376142  0.061891559888272725  \\
            565.0284020745863  0.061883225727815974  \\
            565.1765868115584  0.061874895863515904  \\
            565.3247715485305  0.06186657012265152  \\
            565.4729562855026  0.061858248030756166  \\
            565.6211410224747  0.06184992965346642  \\
            565.7693257594468  0.06184161513181448  \\
            565.9175104964189  0.061833304591707494  \\
            566.065695233391  0.06182499814392744  \\
            566.2138799703631  0.0618166958841312  \\
            566.3620647073351  0.061808397892850565  \\
            566.5102494443072  0.061800104235492176  \\
            566.6584341812793  0.061791814962337606  \\
            566.8066189182514  0.06178353010854328  \\
            566.9548036552235  0.06177524969414054  \\
            567.1029883921956  0.0617669737240356  \\
            567.2511731291677  0.06175870218800956  \\
            567.3993578661398  0.06175043506071841  \\
            567.5475426031119  0.061742172301693043  \\
            567.695727340084  0.061733913855339224  \\
            567.8439120770561  0.06172565965093762  \\
            567.9920968140282  0.06171740960264376  \\
            568.1402815510003  0.06170916361186735  \\
            568.2884662879724  0.06170092124496114  \\
            568.4366510249445  0.0616926823459669  \\
            568.5848357619166  0.06168444706441321  \\
            568.7330204988887  0.06167621553460153  \\
            568.8812052358608  0.06166798787560616  \\
            569.0293899728327  0.06165976419127424  \\
            569.1775747098048  0.061651544570225744  \\
            569.3257594467769  0.06164332908585352  \\
            569.473944183749  0.06163511779632323  \\
            569.6221289207211  0.06162691074457342  \\
            569.7703136576932  0.061618707958315415  \\
            569.9184983946653  0.06161050945003346  \\
            570.0666831316374  0.06160231521698461  \\
            570.2148678686095  0.06159412524119874  \\
            570.3630526055816  0.06158593948947863  \\
            570.5112373425537  0.06157775791339985  \\
            570.6594220795258  0.06156958044931086  \\
            570.8076068164979  0.06156140701833291  \\
            570.95579155347  0.06155323752636015  \\
            571.1039762904421  0.061545071739091434  \\
            571.2521610274142  0.0615369092282273  \\
            571.4003457643863  0.06152875011409058  \\
            571.5485305013584  0.061520594538927616  \\
            571.6967152383304  0.06151244262970388  \\
            571.8448999753025  0.061504294498103955  \\
            571.9930847122746  0.061496150240531636  \\
            572.1412694492467  0.06148800993810976  \\
            572.2894541862188  0.061479873656680395  \\
            572.4376389231909  0.0614717414468047  \\
            572.585823660163  0.06146361334376299  \\
            572.7340083971351  0.06145548936755471  \\
            572.8821931341072  0.06144736952289847  \\
            573.0303778710793  0.06143925379923198  \\
            573.1785626080514  0.06143114217071213  \\
            573.3267473450235  0.06142303459621493  \\
            573.4749320819956  0.061414931019335546  \\
            573.6231168189677  0.061406831368388266  \\
            573.7713015559398  0.06139873555640652  \\
            573.9194862929119  0.061390643465296  \\
            574.067671029884  0.06138255460910905  \\
            574.2158557668561  0.06137446894607064  \\
            574.364040503828  0.061366386625872085  \\
            574.5122252408001  0.06135830778291709  \\
            574.6604099777722  0.061350232536321915  \\
            574.8085947147443  0.06134216098991527  \\
            574.9567794517164  0.061334093232238346  \\
            575.1049641886885  0.061326029336544845  \\
            575.2531489256606  0.0613179693608009  \\
            575.4013336626327  0.061309913347685194  \\
            575.5495183996048  0.06130186132458884  \\
            575.6977031365769  0.06129381330361544  \\
            575.845887873549  0.0612857692815811  \\
            575.9940726105211  0.06127772924001441  \\
            576.1422573474932  0.06126969314515641  \\
            576.2904420844653  0.06126166094796064  \\
            576.4386268214374  0.061253632584093144  \\
            576.5868115584095  0.06124560797393243  \\
            576.7349962953816  0.06123758702256946  \\
            576.8831810323537  0.06122956942023629  \\
            577.0313657693257  0.061221554830272036  \\
            577.1795505062978  0.06121354340319113  \\
            577.3277352432699  0.06120553528033804  \\
            577.475919980242  0.06119753058780842  \\
            577.6241047172141  0.06118952943644902  \\
            577.7722894541862  0.06118153192185779  \\
            577.9204741911583  0.06117353812438377  \\
            578.0686589281304  0.061165548109127194  \\
            578.2168436651025  0.06115756192593941  \\
            578.3650284020746  0.06114957960942294  \\
            578.5132131390467  0.06114160117893144  \\
            578.6613978760188  0.061133626638569714  \\
            578.8095826129909  0.06112565597719371  \\
            578.957767349963  0.06111768916841054  \\
            579.1059520869351  0.061109726170578436  \\
            579.2541368239072  0.06110176692680679  \\
            579.4023215608793  0.06109381136495616  \\
            579.5505062978514  0.06108585939763821  \\
            579.6986910348235  0.06107791086940181  \\
            579.8468757717955  0.06106996529354166  \\
            579.9950605087676  0.06106202271627887  \\
            580.1432452457396  0.06105408328536298  \\
            580.2914299827117  0.061046147133376666  \\
            580.4396147196838  0.061038214377735725  \\
            580.587799456656  0.06103028512068908  \\
            580.735984193628  0.06102235944931878  \\
            580.8841689306001  0.061014437435540005  \\
            581.0323536675722  0.06100651913610103  \\
            581.1805384045443  0.0609986045925833  \\
            581.3287231415164  0.060990693831401356  \\
            581.4769078784885  0.06098278686380288  \\
            581.6250926154606  0.06097488368586867  \\
            581.7732773524327  0.06096698427851264  \\
            581.9214620894048  0.06095908860748186  \\
            582.0696468263769  0.0609511966233565  \\
            582.217831563349  0.060943308261549846  \\
            582.3660163003211  0.060935423442308345  \\
            582.5142010372931  0.06092754207340352  \\
            582.6623857742652  0.06091966375156381  \\
            582.8105705112373  0.0609117882791513  \\
            582.9587552482094  0.06090391580975379  \\
            583.1069399851815  0.060896046481915135  \\
            583.2551247221536  0.06088818041913541  \\
            583.4033094591257  0.060880317729870743  \\
            583.5514941960978  0.060872458507533464  \\
            583.6996789330699  0.060864602830491984  \\
            583.847863670042  0.060856750762070894  \\
            583.9960484070141  0.06084890235055085  \\
            584.1442331439862  0.06084105762916871  \\
            584.2924178809583  0.060833216616117416  \\
            584.4406026179304  0.060825379314546076  \\
            584.5887873549025  0.06081754571255991  \\
            584.7369720918746  0.06080971578322027  \\
            584.8851568288467  0.06080188948454465  \\
            585.0333415658188  0.06079406675950668  \\
            585.1815263027908  0.0607862475360361  \\
            585.3297110397629  0.060778431727018814  \\
            585.477895776735  0.06077061912462388  \\
            585.626080513707  0.06076280928949775  \\
            585.7742652506792  0.060755002327982394  \\
            585.9224499876512  0.06074719838403029  \\
            586.0706347246233  0.06073939758671157  \\
            586.2188194615954  0.06073160005021405  \\
            586.3670041985675  0.0607238058738432  \\
            586.5151889355396  0.060716015142022156  \\
            586.6633736725117  0.0607082279242917  \\
            586.8115584094838  0.06070044427531033  \\
            586.9597431464559  0.06069266423485416  \\
            587.107927883428  0.06068488782781698  \\
            587.2561126204001  0.060677115064210266  \\
            587.4042973573722  0.06066934593916312  \\
            587.5524820943443  0.06066158043292236  \\
            587.7006668313164  0.06065381851085242  \\
            587.8488515682884  0.06064606012343544  \\
            587.9970363052605  0.060638305206271184  \\
            588.1452210422326  0.06063055368007711  \\
            588.2934057792047  0.06062280544141762  \\
            588.4415905161768  0.06061506003201102  \\
            588.5897752531489  0.060607317380077984  \\
            588.737959990121  0.060599577634408826  \\
            588.8861447270931  0.06059184092910872  \\
            589.0343294640652  0.06058410738359767  \\
            589.1825142010373  0.06057637710261052  \\
            589.3306989380094  0.06056865017619693  \\
            589.4788836749815  0.06056092667972143  \\
            589.6270684119536  0.06055320667386338  \\
            589.7752531489257  0.06054549020461697  \\
            589.9234378858978  0.060537777303291226  \\
            590.0716226228699  0.06053006798651003  \\
            590.219807359842  0.060522362256212096  \\
            590.3679920968141  0.06051466009965096  \\
            590.5161768337862  0.06050696148939501  \\
            590.6643615707582  0.060499266383327484  \\
            590.8125463077303  0.060491574724646426  \\
            590.9607310447024  0.060483886441864754  \\
            591.1089157816745  0.060476201448810205  \\
            591.2571005186466  0.0604685194740022  \\
            591.4052852556187  0.06046084016702207  \\
            591.5534699925907  0.06045316366700599  \\
            591.7016547295628  0.06044549011254207  \\
            591.849839466535  0.060437819627763366  \\
            591.998024203507  0.06043015232234784  \\
            592.1462089404791  0.06042248829151836  \\
            592.2943936774512  0.060414827616042714  \\
            592.4425784144233  0.06040717036223358  \\
            592.5907631513954  0.06039951658194859  \\
            592.7389478883675  0.060391866312590234  \\
            592.8871326253396  0.06038421957710595  \\
            593.0353173623117  0.06037657638398808  \\
            593.1835020992838  0.06036893672727386  \\
            593.3316868362558  0.060361300586545465  \\
            593.4798715732279  0.06035366792692995  \\
            593.6280563102  0.06034603869909931  \\
            593.7762410471721  0.060338412839270425  \\
            593.9244257841442  0.06033079026920511  \\
            594.0726105211163  0.06032317085719343  \\
            594.2207952580884  0.06031555414239999  \\
            594.3689799950605  0.0603079401465519  \\
            594.5171647320326  0.06030032901215951  \\
            594.6653494690047  0.06029272086753797  \\
            594.8135342059768  0.060285115826807255  \\
            594.9617189429489  0.060277513989892145  \\
            595.109903679921  0.06026991544252222  \\
            595.2580884168931  0.06026232025623191  \\
            595.4062731538652  0.0602547284883604  \\
            595.5544578908373  0.060247140182051746  \\
            595.7026426278094  0.06023955536625478  \\
            595.8508273647815  0.06023197405572315  \\
            595.9990121017535  0.06022439625101533  \\
            596.1471968387256  0.0602168219384946  \\
            596.2953815756977  0.06020925109032905  \\
            596.4435663126698  0.060201683664491565  \\
            596.5917510496419  0.06019411960475989  \\
            596.739935786614  0.06018655884071654  \\
            596.888120523586  0.0601790012887993  \\
            597.0363052605582  0.06017144660364916  \\
            597.1844899975302  0.0601638945599723  \\
            597.3326747345023  0.06015634530363801  \\
            597.4808594714744  0.06014879896660696  \\
            597.6290442084465  0.06014125566693126  \\
            597.7772289454186  0.060133715508754376  \\
            597.9254136823907  0.06012617858231122  \\
            598.0735984193628  0.060118644963928075  \\
            598.2217831563349  0.06011111471602263  \\
            598.369967893307  0.060103587887104  \\
            598.5181526302791  0.060096064511772664  \\
            598.6663373672511  0.06008854461072053  \\
            598.8145221042232  0.060081028190730884  \\
            598.9627068411953  0.06007351524467844  \\
            599.1108915781674  0.06006600575152928  \\
            599.2590763151395  0.06005849967634093  \\
            599.4072610521116  0.060050996970262276  \\
            599.5554457890837  0.06004349757053363  \\
            599.7036305260558  0.0600360014004867  \\
            599.8518152630279  0.06002850838729259  \\
            600.0  0.06002101841969388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f0bc658f-5336-4686-b65b-799f9f814b22}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1961425302386401  0.9978497634619677  \\
            0.3922850604772802  0.9922827773206222  \\
            0.5884275907159202  0.9848135946885964  \\
            0.7845701209545604  0.9769214092315853  \\
            0.9807126511932004  0.96979221712372  \\
            1.1768551814318404  0.9640047682357165  \\
            1.3729977116704806  0.9589092183253715  \\
            1.5691402419091207  0.9544781787053158  \\
            1.7652827721477606  0.9507874970408947  \\
            1.9614253023864008  0.9478611114461487  \\
            2.1575678326250407  0.9456824843324393  \\
            2.353710362863681  0.9442050541578788  \\
            2.549852893102321  0.9433622154740942  \\
            2.745995423340961  0.9430714864574259  \\
            2.9421379535796013  0.9430679644627528  \\
            3.1382804838182414  0.9430764667166096  \\
            3.334423014056881  0.9430857477372224  \\
            3.5305655442955213  0.9430960250116471  \\
            3.7267080745341614  0.9431070739560133  \\
            3.9228506047728016  0.9431187612057859  \\
            4.118993135011442  0.943130927281092  \\
            4.315135665250081  0.9431434844616143  \\
            4.511278195488722  0.943156328885819  \\
            4.707420725727362  0.9431693880664962  \\
            4.903563255966002  0.9431826100452223  \\
            5.099705786204642  0.943195932896523  \\
            5.295848316443282  0.9432093205041011  \\
            5.491990846681922  0.9432227423975886  \\
            5.688133376920562  0.9432361656982858  \\
            5.884275907159203  0.9432495672516436  \\
            6.080418437397842  0.9432629309147847  \\
            6.276560967636483  0.9432762400301044  \\
            6.472703497875123  0.9432894822131118  \\
            6.668846028113762  0.9433026469276583  \\
            6.864988558352403  0.9433157252398964  \\
            7.0611310885910425  0.9433287080447466  \\
            7.257273618829683  0.9433415898967843  \\
            7.453416149068323  0.9433543684557805  \\
            7.649558679306963  0.9433670407282091  \\
            7.845701209545603  0.943379603090626  \\
            8.041843739784243  0.9433920512896692  \\
            8.237986270022883  0.9434043792778165  \\
            8.434128800261524  0.9434165865337962  \\
            8.630271330500163  0.9434286748769739  \\
            8.826413860738803  0.9434406445971598  \\
            9.022556390977444  0.9434524945607526  \\
            9.218698921216083  0.9434642222107396  \\
            9.414841451454723  0.9434758226776486  \\
            9.610983981693364  0.9434872947194671  \\
            9.807126511932005  0.9434986417101279  \\
            10.003269042170643  0.9435098654663502  \\
            10.199411572409284  0.9435209664541789  \\
            10.395554102647925  0.9435319437889848  \\
            10.591696632886563  0.9435427952354635  \\
            10.787839163125204  0.9435535159838873  \\
            10.983981693363845  0.943564106168817  \\
            11.180124223602485  0.9435745692851136  \\
            11.376266753841124  0.9435849073745602  \\
            11.572409284079765  0.9435951213205224  \\
            11.768551814318405  0.943605210847949  \\
            11.964694344557044  0.9436151745233717  \\
            12.160836874795685  0.9436250093201983  \\
            12.356979405034325  0.9436347110260942  \\
            12.553121935272966  0.9436442830671949  \\
            12.749264465511605  0.9436537280653332  \\
            12.945406995750245  0.9436630476754253  \\
            13.141549525988886  0.9436722425854714  \\
            13.337692056227525  0.9436813125165561  \\
            13.533834586466165  0.943690256222847  \\
            13.729977116704806  0.9436990713279872  \\
            13.926119646943446  0.9437077527156721  \\
            14.122262177182085  0.943716303325201  \\
            14.318404707420726  0.943724725790559  \\
            14.514547237659366  0.9437330219379229  \\
            14.710689767898005  0.9437411927856602  \\
            14.906832298136646  0.9437492385443295  \\
            15.102974828375286  0.9437571586166803  \\
            15.299117358613927  0.9437649515976534  \\
            15.495259888852566  0.9437726143998237  \\
            15.691402419091206  0.9437801432423153  \\
            15.887544949329847  0.9437875414572928  \\
            16.083687479568486  0.9437948113647656  \\
            16.279830009807128  0.9438019546049103  \\
            16.475972540045767  0.94380897213807  \\
            16.672115070284406  0.9438158642447554  \\
            16.868257600523048  0.9438226305256435  \\
            17.064400130761687  0.9438292699015791  \\
            17.260542661000326  0.9438357789402276  \\
            17.456685191238968  0.9438426501900933  \\
            17.652827721477607  0.9438526176929425  \\
            17.848970251716246  0.9438579621909969  \\
            18.045112781954888  0.9438498576619498  \\
            18.241255312193527  0.9438183713189672  \\
            18.437397842432166  0.943752463610687  \\
            18.633540372670808  0.9436509805501876  \\
            18.829682902909447  0.9435242906592124  \\
            19.02582543314809  0.9433769221092875  \\
            19.221967963386728  0.9432134866021349  \\
            19.418110493625367  0.9430386779458745  \\
            19.61425302386401  0.9428563305281898  \\
            19.810395554102648  0.9426696032655915  \\
            20.006538084341287  0.9424818346202003  \\
            20.20268061457993  0.9422957984388987  \\
            20.398823144818568  0.9421137059800115  \\
            20.594965675057207  0.9419372059133058  \\
            20.79110820529585  0.9417673325090345  \\
            20.987250735534488  0.9416040247548217  \\
            21.183393265773127  0.9414472590187086  \\
            21.37953579601177  0.9412967298304352  \\
            21.575678326250408  0.9411520036393883  \\
            21.77182085648905  0.9410125188146016  \\
            21.96796338672769  0.9408775856447547  \\
            22.164105916966328  0.940746386338174  \\
            22.36024844720497  0.9406178313648871  \\
            22.55639097744361  0.9404905460140223  \\
            22.752533507682248  0.9403637852182015  \\
            22.94867603792089  0.9402369464566881  \\
            23.14481856815953  0.9401095312003499  \\
            23.340961098398168  0.9399811449116595  \\
            23.53710362863681  0.9398514970446943  \\
            23.73324615887545  0.939720401045136  \\
            23.929388689114088  0.9395877735611605  \\
            24.12553121935273  0.9394529476945258  \\
            24.32167374959137  0.9393156589637764  \\
            24.51781627983001  0.9391762214427837  \\
            24.71395881006865  0.9390349397947505  \\
            24.91010134030729  0.9388921092722132  \\
            25.10624387054593  0.9387480157170401  \\
            25.30238640078457  0.9386029355604324  \\
            25.49852893102321  0.9384571358229233  \\
            25.69467146126185  0.9383108714083831  \\
            25.89081399150049  0.9381636763275315  \\
            26.08695652173913  0.93801535061808  \\
            26.28309905197777  0.9378662365158724  \\
            26.47924158221641  0.9377166262730919  \\
            26.67538411245505  0.9375667621582606  \\
            26.87152664269369  0.9374168364562403  \\
            27.06766917293233  0.9372669914682317  \\
            27.263811703170973  0.9371173195117749  \\
            27.45995423340961  0.9369678629207494  \\
            27.65609676364825  0.9368185430822827  \\
            27.852239293886893  0.9366684526429871  \\
            28.04838182412553  0.9365175246306411  \\
            28.24452435436417  0.9363659645136774  \\
            28.440666884602813  0.9362139447272416  \\
            28.63680941484145  0.9360616046731932  \\
            28.83295194508009  0.9359090507201046  \\
            29.029094475318733  0.9357563562032613  \\
            29.22523700555737  0.9356035614246622  \\
            29.42137953579601  0.9354506736530193  \\
            29.617522066034653  0.9352976749210501  \\
            29.81366459627329  0.9351439274591409  \\
            30.009807126511934  0.9349888340065448  \\
            30.205949656750573  0.9348326942127896  \\
            30.40209218698921  0.934675766763489  \\
            30.598234717227854  0.9345182693803429  \\
            30.794377247466493  0.934360378821137  \\
            30.99051977770513  0.9342022308797427  \\
            31.186662307943774  0.9340439203861177  \\
            31.382804838182413  0.9338855012063053  \\
            31.57894736842105  0.9337269862424349  \\
            31.775089898659694  0.9335683594464157  \\
            31.971232428898333  0.9334089853079125  \\
            32.16737495913697  0.9332481860320186  \\
            32.36351748937561  0.933086306570054  \\
            32.559660019614256  0.9329236434602736  \\
            32.755802549852895  0.9327604448278658  \\
            32.951945080091534  0.9325969103849531  \\
            33.14808761033017  0.9324331914305924  \\
            33.34423014056881  0.9322693908507748  \\
            33.54037267080745  0.9321055631184251  \\
            33.736515201046096  0.9319417142934027  \\
            33.932657731284735  0.9317778020225006  \\
            34.128800261523374  0.9316137350513614  \\
            34.32494279176201  0.931448370305475  \\
            34.52108532200065  0.9312816081649915  \\
            34.7172278522393  0.9311138059906308  \\
            34.913370382477936  0.9309452687974867  \\
            35.109512912716575  0.930776249255027  \\
            35.305655442955214  0.9306069476870937  \\
            35.50179797319385  0.9304375120719025  \\
            35.69794050343249  0.9302680380420433  \\
            35.89408303367114  0.9300985688844798  \\
            36.090225563909776  0.9299290955405497  \\
            36.286368094148415  0.9297595566059647  \\
            36.482510624387054  0.9295898955793018  \\
            36.67865315462569  0.9294191403339791  \\
            36.87479568486433  0.9292467526387528  \\
            37.07093821510298  0.929073142805391  \\
            37.267080745341616  0.9288986640908143  \\
            37.463223275580255  0.9287236126970956  \\
            37.659365805818894  0.9285482277714595  \\
            37.85550833605753  0.9283726914062839  \\
            38.05165086629618  0.9281971286390983  \\
            38.24779339653482  0.9280216074525847  \\
            38.443935926773456  0.9278461387745773  \\
            38.640078457012095  0.9276706764780628  \\
            38.836220987250734  0.9274951173811801  \\
            39.03236351748937  0.9273193709108684  \\
            39.22850604772802  0.9271421392875261  \\
            39.42464857796666  0.9269632289494093  \\
            39.620791108205296  0.9267830773767798  \\
            39.816933638443935  0.9266020607264699  \\
            40.01307616868257  0.9264204938318815  \\
            40.20921869892122  0.926238630202988  \\
            40.40536122915986  0.9260566620263327  \\
            40.6015037593985  0.9258747201650291  \\
            40.797646289637136  0.9256928741587611  \\
            40.993788819875775  0.9255111322237833  \\
            41.18993135011441  0.9253294412529204  \\
            41.38607388035306  0.9251476868155676  \\
            41.5822164105917  0.9249657409833479  \\
            41.77835894083034  0.9247828797316255  \\
            41.974501471068976  0.9245980143393774  \\
            42.170644001307615  0.9244116447399708  \\
            42.36678653154625  0.924224205468517  \\
            42.5629290617849  0.9240360656618714  \\
            42.75907159202354  0.9238475290586325  \\
            42.95521412226218  0.9236588339991432  \\
            43.151356652500816  0.9234701534254895  \\
            43.347499182739455  0.9232815948815019  \\
            43.5436417129781  0.923093200512754  \\
            43.73978424321674  0.9229049470665637  \\
            43.93592677345538  0.9227167458919923  \\
            44.13206930369402  0.922528442939845  \\
            44.328211833932656  0.9223399379393522  \\
            44.524354364171295  0.9221501460320393  \\
            44.72049689440994  0.9219582589655891  \\
            44.91663942464858  0.9217648095381811  \\
            45.11278195488722  0.9215702611863276  \\
            45.30892448512586  0.9213750079848743  \\
            45.505067015364496  0.9211793746469992  \\
            45.70120954560314  0.9209836165242137  \\
            45.89735207584178  0.9207879196063623  \\
            46.09349460608042  0.9205924005216224  \\
            46.28963713631906  0.9203971065365044  \\
            46.4857796665577  0.9202020155558515  \\
            46.681922196796336  0.9200070361228402  \\
            46.87806472703498  0.9198120074189797  \\
            47.07420725727362  0.9196166992641125  \\
            47.27034978751226  0.9194208105190017  \\
            47.4664923177509  0.9192225929226913  \\
            47.66263484798954  0.9190224882656137  \\
            47.858777378228176  0.9188210247924904  \\
            48.05491990846682  0.9186186575077552  \\
            48.25106243870546  0.9184157681755555  \\
            48.4472049689441  0.918212665319752  \\
            48.64334749918274  0.918009584223918  \\
            48.83949002942138  0.9178066869313407  \\
            49.03563255966002  0.9176040622450201  \\
            49.23177508989866  0.9174017257276694  \\
            49.4279176201373  0.917199619701715  \\
            49.62406015037594  0.9169976132492966  \\
            49.82020268061458  0.916795502212267  \\
            50.01634521085322  0.9165930371164448  \\
            50.21248774109186  0.9163896819281035  \\
            50.4086302713305  0.9161837666493793  \\
            50.60477280156914  0.9159759236006605  \\
            50.80091533180778  0.9157667080252858  \\
            50.99705786204642  0.9155565980895443  \\
            51.193200392285064  0.9153459948826748  \\
            51.3893429225237  0.9151352224168674  \\
            51.58548545276234  0.9149245276272617  \\
            51.78162798300098  0.9147140803719478  \\
            51.97777051323962  0.9145039734319662  \\
            52.17391304347826  0.9142942225113077  \\
            52.370055573716904  0.914084766236913  \\
            52.56619810395554  0.9138754661586737  \\
            52.76234063419418  0.9136661067494312  \\
            52.95848316443282  0.9134563954049773  \\
            53.15462569467146  0.913246124990421  \\
            53.3507682249101  0.9130332546886537  \\
            53.546910755148744  0.9128181468340079  \\
            53.74305328538738  0.912601417990133  \\
            53.93919581562602  0.9123836038191293  \\
            54.13533834586466  0.9121651590815487  \\
            54.3314808761033  0.9119464576363938  \\
            54.527623406341945  0.9117277924411179  \\
            54.723765936580584  0.9115093755516257  \\
            54.91990846681922  0.911291338122273  \\
            55.11605099705786  0.9110737304058664  \\
            55.3121935272965  0.9108565217536637  \\
            55.50833605753514  0.9106396006153736  \\
            55.704478587773785  0.910422774539156  \\
            55.900621118012424  0.9102057701716219  \\
            56.09676364825106  0.9099883536231183  \\
            56.2929061784897  0.9097696463902114  \\
            56.48904870872834  0.909548064400462  \\
            56.68519123896698  0.9093243219144702  \\
            56.881333769205625  0.9090990484574724  \\
            57.077476299444264  0.9088727888193413  \\
            57.2736188296829  0.9086460030545865  \\
            57.46976135992154  0.9084190664823543  \\
            57.66590389016018  0.9081922696864273  \\
            57.862046420398826  0.9079658185152247  \\
            58.058188950637465  0.9077398340818027  \\
            58.254331480876104  0.9075143527638534  \\
            58.45047401111474  0.907289326203706  \\
            58.64661654135338  0.907064621308326  \\
            58.84275907159202  0.9068400202493156  \\
            59.038901601830666  0.9066152204629139  \\
            59.235044132069305  0.9063899403748803  \\
            59.431186662307944  0.9061633780834865  \\
            59.62732919254658  0.9059337321507226  \\
            59.82347172278522  0.905701763773961  \\
            60.01961425302387  0.9054681455498759  \\
            60.215756783262506  0.9052334614744427  \\
            60.411899313501145  0.9049982069429392  \\
            60.608041843739784  0.904762788749945  \\
            60.80418437397842  0.9045275250893411  \\
            61.00032690421706  0.9042926455543103  \\
            61.19646943445571  0.9040582911373372  \\
            61.392611964694346  0.9038245142302083  \\
            61.588754494932985  0.9035912786240118  \\
            61.784897025171624  0.9033584595091375  \\
            61.98103955541026  0.9031258434752774  \\
            62.1771820856489  0.9028931285114244  \\
            62.37332461588755  0.9026599240058742  \\
            62.569467146126186  0.9024260543343072  \\
            62.765609676364825  0.9021890976822572  \\
            62.961752206603464  0.9019493982212898  \\
            63.1578947368421  0.9017077023113291  \\
            63.35403726708075  0.9014646638128949  \\
            63.55017979731939  0.9012208440871033  \\
            63.746322327558026  0.900976711995667  \\
            63.942464857796665  0.9007326439008937  \\
            64.13860738803531  0.9004889236656886  \\
            64.33474991827394  0.900245742653552  \\
            64.53089244851259  0.9000031997285809  \\
            64.72703497875122  0.8997613012554684  \\
            64.92317750898987  0.8995199610995036  \\
            65.11932003922851  0.8992790006265718  \\
            65.31546256946714  0.8990381487031548  \\
            65.51160509970579  0.8987970416963297  \\
            65.70774762994442  0.8985553523922758  \\
            65.90389016018307  0.8983121809293553  \\
            66.10003269042171  0.8980655478047236  \\
            66.29617522066034  0.8978163038029312  \\
            66.49231775089899  0.8975652032587551  \\
            66.68846028113762  0.8973129040571989  \\
            66.88460281137627  0.8970599676334924  \\
            67.0807453416149  0.8968068589730913  \\
            67.27688787185355  0.896553946611679  \\
            67.47303040209219  0.8963015026351638  \\
            67.66917293233082  0.8960497026796813  \\
            67.86531546256947  0.8957986259315933  \\
            68.0614579928081  0.8955482551274879  \\
            68.25760052304675  0.8952984765541795  \\
            68.4537430532854  0.8950490800487091  \\
            68.64988558352402  0.8947997589983441  \\
            68.84602811376267  0.8945501103405779  \\
            69.0421706440013  0.8942998919269547  \\
            69.23831317423995  0.8940476397288766  \\
            69.4344557044786  0.893791840252037  \\
            69.63059823471723  0.8935333780852758  \\
            69.82674076495587  0.8932730373601431  \\
            70.0228832951945  0.8930115017508994  \\
            70.21902582543315  0.892749354474515  \\
            70.41516835567178  0.8924870782906702  \\
            70.61131088591043  0.8922250555017552  \\
            70.80745341614907  0.891963567952871  \\
            71.0035959463877  0.8917027970318281  \\
            71.19973847662635  0.8914428236691468  \\
            71.39588100686498  0.8911836283380582  \\
            71.59202353710363  0.8909250910545029  \\
            71.78816606734227  0.890666991377132  \\
            71.9843085975809  0.8904090084073061  \\
            72.18045112781955  0.8901507207890964  \\
            72.37659365805818  0.8898917710107391  \\
            72.57273618829683  0.8896310600742201  \\
            72.76887871853548  0.8893665291049145  \\
            72.96502124877411  0.8890991164450932  \\
            73.16116377901275  0.8888296559158092  \\
            73.35730630925138  0.8885588768168969  \\
            73.55344883949003  0.8882874039269731  \\
            73.74959136972866  0.8880157575034362  \\
            73.94573389996731  0.8877443532824666  \\
            74.14187643020595  0.8874735024790266  \\
            74.33801896044459  0.8872034117868604  \\
            74.53416149068323  0.8869341833784941  \\
            74.73030402092186  0.8866658149052358  \\
            74.92644655116051  0.8863981994971754  \\
            75.12258908139916  0.8861311257631844  \\
            75.31873161163779  0.8858642777909171  \\
            75.51487414187643  0.885597235146809  \\
            75.71101667211506  0.8853294728760773  \\
            75.90715920235371  0.8850606320475526  \\
            76.10330173259236  0.8847878021921728  \\
            76.29944426283099  0.88451171877284  \\
            76.49558679306963  0.8842332823496355  \\
            76.69172932330827  0.8839532848437436  \\
            76.88787185354691  0.8836724095374507  \\
            77.08401438378556  0.8833912310741465  \\
            77.28015691402419  0.8831102154583227  \\
            77.47629944426284  0.8828297200555737  \\
            77.67244197450147  0.8825499935925967  \\
            77.86858450474011  0.8822711761571914  \\
            78.06472703497874  0.8819932991982601  \\
            78.26086956521739  0.8817162855258077  \\
            78.45701209545604  0.8814399493109417  \\
            78.65315462569467  0.8811639960858723  \\
            78.84929715593331  0.880888022743912  \\
            79.04543968617195  0.8806115175394763  \\
            79.24158221641059  0.8803342819493898  \\
            79.43772474664924  0.8800535968158208  \\
            79.63386727688787  0.8797691532839335  \\
            79.83000980712652  0.8794819318209168  \\
            80.02615233736515  0.8791928000936001  \\
            80.2222948676038  0.8789025129684529  \\
            80.41843739784244  0.8786117125115852  \\
            80.61457992808107  0.8783209279887468  \\
            80.81072245831972  0.8780305758653281  \\
            81.00686498855835  0.8777409598063597  \\
            81.203007518797  0.8774522706765123  \\
            81.39915004903563  0.8771645865400971  \\
            81.59529257927427  0.8768778726610652  \\
            81.79143510951292  0.8765919815030084  \\
            81.98757763975155  0.8763066527291583  \\
            82.1837201699902  0.8760215132023871  \\
            82.37986270022883  0.8757360769852071  \\
            82.57600523046747  0.8754498761607793  \\
            82.77214776070612  0.8751617426107171  \\
            82.96829029094475  0.8748692453634874  \\
            83.1644328211834  0.8745734530257843  \\
            83.36057535142203  0.8742753172124738  \\
            83.55671788166067  0.873975672546595  \\
            83.75286041189932  0.8736752366593588  \\
            83.94900294213795  0.8733746101901485  \\
            84.1451454723766  0.8730742767865196  \\
            84.34128800261523  0.8727746031042003  \\
            84.53743053285388  0.8724758388070906  \\
            84.7335730630925  0.8721781165672632  \\
            84.92971559333115  0.8718814520649628  \\
            85.1258581235698  0.8715857439886068  \\
            85.32200065380843  0.8712907740347844  \\
            85.51814318404708  0.8709962069082575  \\
            85.71428571428571  0.8707015903219603  \\
            85.91042824452435  0.8704063549969988  \\
            86.106570774763  0.8701101597111738  \\
            86.30271330500163  0.8698098238416583  \\
            86.49885583524028  0.8695056228268305  \\
            86.69499836547891  0.8691985947856162  \\
            86.89114089571756  0.8688896568109272  \\
            87.0872834259562  0.8685796049696615  \\
            87.28342595619483  0.868269114302704  \\
            87.47956848643348  0.8679587388249254  \\
            87.67571101667211  0.8676489115251831  \\
            87.87185354691076  0.8673399443663209  \\
            88.06799607714939  0.8670320282851688  \\
            88.26413860738803  0.8667252331925432  \\
            88.46028113762668  0.8664195079732471  \\
            88.65642366786531  0.8661146804860693  \\
            88.85256619810396  0.8658104575637856  \\
            89.04870872834259  0.8655064250131578  \\
            89.24485125858124  0.8652020476149341  \\
            89.44099378881988  0.8648969637310951  \\
            89.63713631905851  0.8645890075934283  \\
            89.83327884929716  0.8642765631800883  \\
            90.02942137953579  0.8639607579376719  \\
            90.22556390977444  0.8636425943318636  \\
            90.42170644001308  0.8633229498474351  \\
            90.61784897025171  0.8630025769882457  \\
            90.81399150049036  0.8626821032772424  \\
            91.01013403072899  0.8623620312564598  \\
            91.20627656096764  0.86204273848702  \\
            91.40241909120628  0.8617244775491324  \\
            91.59856162144492  0.8614073760420945  \\
            91.79470415168356  0.8610914365842908  \\
            91.99084668192219  0.8607765368131938  \\
            92.18698921216084  0.8604624293853631  \\
            92.38313174239947  0.8601487419764463  \\
            92.57927427263812  0.8598349772811782  \\
            92.77541680287676  0.8595205130133816  \\
            92.9715593331154  0.8592047328652108  \\
            93.16770186335404  0.8588842353248287  \\
            93.36384439359267  0.8585597915124071  \\
            93.55998692383132  0.8582324921118656  \\
            93.75612945406996  0.8579032989414215  \\
            93.9522719843086  0.8575730449535927  \\
            94.14841451454724  0.8572424342351949  \\
            94.34455704478587  0.8569120420073443  \\
            94.54069957502452  0.856582314625455  \\
            94.73684210526316  0.8562535695792409  \\
            94.9329846355018  0.8559259954927149  \\
            95.12912716574044  0.8555996521241889  \\
            95.32526969597907  0.855274470366274  \\
            95.52141222621772  0.8549502522458804  \\
            95.71755475645635  0.8546266709242174  \\
            95.913697286695  0.8543032706967935  \\
            96.10983981693364  0.8539794669934163  \\
            96.30598234717228  0.853654892436252  \\
            96.50212487741092  0.8533265589345689  \\
            96.69826740764955  0.8529936409846416  \\
            96.8944099378882  0.8526573201409876  \\
            97.09055246812684  0.852318645288055  \\
            97.28669499836548  0.8519785326402226  \\
            97.48283752860412  0.8516377657417991  \\
            97.67898005884275  0.8512969954670242  \\
            97.8751225890814  0.8509567400200676  \\
            98.07126511932005  0.8506173849350296  \\
            98.26740764955868  0.8502791830759412  \\
            98.46355017979732  0.8499422546367632  \\
            98.65969271003596  0.8496065871413875  \\
            98.8558352402746  0.8492720354436362  \\
            99.05197777051323  0.8489383217272615  \\
            99.24812030075188  0.8486050355059466  \\
            99.44426283099052  0.8482716336233048  \\
            99.64040536122916  0.84793744025288  \\
            99.8365478914678  0.8476014148126141  \\
            100.03269042170643  0.8472602126903939  \\
            100.22883295194508  0.8469150093327543  \\
            100.42497548218373  0.8465669432786362  \\
            100.62111801242236  0.8462170166723355  \\
            100.817260542661  0.8458660952635024  \\
            101.01340307289964  0.8455149084071435  \\
            101.20954560313828  0.8451640490636194  \\
            101.40568813337693  0.8448139737986465  \\
            101.60183066361556  0.8444650027832957  \\
            101.7979731938542  0.8441173197939933  \\
            101.99411572409284  0.8437709722125206  \\
            102.19025825433148  0.8434258710260142  \\
            102.38640078457013  0.8430817908269654  \\
            102.58254331480876  0.8427383698132209  \\
            102.7786858450474  0.8423951097879824  \\
            102.97482837528604  0.8420513761598064  \\
            103.17097090552468  0.841706506091756  \\
            103.36711343576332  0.8413572003185849  \\
            103.56325596600196  0.8410034744818198  \\
            103.7593984962406  0.8406464374553451  \\
            103.95554102647924  0.8402870780864494  \\
            104.15168355671788  0.8399262651958258  \\
            104.34782608695652  0.8395647475775718  \\
            104.54396861719516  0.8392031539991889  \\
            104.74011114743381  0.8388419932015829  \\
            104.93625367767244  0.8384816538990643  \\
            105.13239620791109  0.8381224047793472  \\
            105.32853873814972  0.837764394503551  \\
            105.52468126838836  0.8374076517061985  \\
            105.72082379862701  0.8370520849952171  \\
            105.91696632886564  0.8366974829519388  \\
            106.11310885910429  0.8363435141310994  \\
            106.30925138934292  0.8359897270608394  \\
            106.50539391958156  0.8356355799459022  \\
            106.7015364498202  0.8352783609477921  \\
            106.89767898005884  0.8349164753828827  \\
            107.09382151029749  0.8345509971773892  \\
            107.28996404053612  0.8341828910592533  \\
            107.48610657077477  0.8338130125581427  \\
            107.6822491010134  0.8334421080054522  \\
            107.87839163125204  0.833070814534302  \\
            108.07453416149069  0.8326996600795395  \\
            108.27067669172932  0.832329063377738  \\
            108.46681922196797  0.8319593339671976  \\
            108.6629617522066  0.8315906721879444  \\
            108.85910428244524  0.8312231691817308  \\
            109.05524681268389  0.8308568068920359  \\
            109.25138934292252  0.8304914580640652  \\
            109.44753187316117  0.8301268862447504  \\
            109.6436744033998  0.8297627457827496  \\
            109.83981693363845  0.8293985818284471  \\
            110.03595946387708  0.8290333209706382  \\
            110.23210199411572  0.8286630544828574  \\
            110.42824452435437  0.8282884107975657  \\
            110.624387054593  0.8279105613854889  \\
            110.82052958483165  0.8275305434965721  \\
            111.01667211507028  0.8271492601599796  \\
            111.21281464530892  0.8267674801840945  \\
            111.40895717554757  0.8263858381565201  \\
            111.6050997057862  0.8260048344440779  \\
            111.80124223602485  0.8256248351928094  \\
            111.99738476626348  0.825246072327975  \\
            112.19352729650213  0.8248686435540545  \\
            112.38966982674077  0.824492512354747  \\
            112.5858123569794  0.8241175079929705  \\
            112.78195488721805  0.8237433255108627  \\
            112.97809741745668  0.8233695257297803  \\
            113.17423994769533  0.8229955352502993  \\
            113.37038247793396  0.82262082859172  \\
            113.5665250081726  0.8222423925652352  \\
            113.76266753841125  0.8218588766040026  \\
            113.95881006864988  0.821471547440457  \\
            114.15495259888853  0.8210815340091479  \\
            114.35109512912716  0.8206898274467399  \\
            114.5472376593658  0.820297281092012  \\
            114.74338018960445  0.8199046104858587  \\
            114.93952271984308  0.8195123933712886  \\
            115.13566525008173  0.8191210696934256  \\
            115.33180778032036  0.8187309415995084  \\
            115.527950310559  0.8183421734388908  \\
            115.72409284079765  0.8179547917630409  \\
            115.92023537103628  0.8175686853255422  \\
            116.11637790127493  0.8171836050820926  \\
            116.31252043151356  0.8167991641905055  \\
            116.50866296175221  0.8164148380107082  \\
            116.70480549199085  0.8160299641047439  \\
            116.90094802222949  0.8156432396057923  \\
            117.09709055246813  0.815251116843271  \\
            117.29323308270676  0.8148545970796588  \\
            117.48937561294541  0.8144548864386163  \\
            117.68551814318404  0.8140530512319326  \\
            117.88166067342269  0.8136500179595244  \\
            118.07780320366133  0.8132465733094377  \\
            118.27394573389996  0.8128433641578457  \\
            118.47008826413861  0.8124408975690509  \\
            118.66623079437724  0.812039540795483  \\
            118.86237332461589  0.8116395212777008  \\
            119.05851585485453  0.8112409266443911  \\
            119.25465838509317  0.8108437047123689  \\
            119.45080091533181  0.8104476634865775  \\
            119.64694344557044  0.8100524711600886  \\
            119.84308597580909  0.809657656114102  \\
            120.03922850604773  0.8092626069179457  \\
            120.23537103628637  0.8088666738883175  \\
            120.43151356652501  0.8084661982933117  \\
            120.62765609676364  0.8080606905580289  \\
            120.82379862700229  0.8076514366774836  \\
            121.01994115724092  0.8072395807740248  \\
            121.21608368747957  0.8068261250973338  \\
            121.41222621771821  0.8064119300244261  \\
            121.60836874795685  0.8059977140596499  \\
            121.80451127819549  0.8055840538346875  \\
            122.00065380843412  0.805171384108554  \\
            122.19679633867277  0.8047599977675984  \\
            122.39293886891141  0.8043500458255028  \\
            122.58908139915005  0.8039415374232828  \\
            122.78522392938869  0.8035343398292872  \\
            122.98136645962732  0.8031281784391987  \\
            123.17750898986597  0.8027226367760328  \\
            123.37365152010462  0.8023171564901391  \\
            123.56979405034325  0.8019110373591998  \\
            123.7659365805819  0.8015023877724478  \\
            123.96207911082053  0.8010880886417033  \\
            124.15822164105917  0.800669451750051  \\
            124.3543641712978  0.8002476997078046  \\
            124.55050670153645  0.799823911269454  \\
            124.7466492317751  0.7993990213336665  \\
            124.94279176201373  0.7989738209432861  \\
            125.13893429225237  0.7985489572853336  \\
            125.335076822491  0.7981249336910069  \\
            125.53121935272965  0.7977021096356804  \\
            125.7273618829683  0.7972807007389058  \\
            125.92350441320693  0.7968607787644114  \\
            126.11964694344557  0.7964422716201024  \\
            126.3157894736842  0.7960249633580609  \\
            126.51193200392285  0.7956084941745459  \\
            126.7080745341615  0.7951923604099931  \\
            126.90421706440013  0.7947759145490154  \\
            127.10035959463877  0.7943582493753713  \\
            127.2965021248774  0.7939353924580065  \\
            127.49264465511605  0.7935075679075164  \\
            127.68878718535468  0.7930760776563994  \\
            127.88492971559333  0.7926420778567235  \\
            128.08107224583196  0.7922065788801278  \\
            128.27721477607062  0.7917704453178215  \\
            128.47335730630925  0.7913343959805844  \\
            128.66949983654789  0.7908990038987662  \\
            128.86564236678655  0.7904646963222872  \\
            129.06178489702518  0.7900317547206384  \\
            129.2579274272638  0.7896003147828805  \\
            129.45406995750244  0.7891703664176452  \\
            129.6502124877411  0.788741753753134  \\
            129.84635501797973  0.7883141751371195  \\
            130.04249754821836  0.787887183136944  \\
            130.23864007845702  0.7874601845395202  \\
            130.43478260869566  0.787032530763867  \\
            130.6309251389343  0.7866013758486972  \\
            130.82706766917292  0.7861645845598288  \\
            131.02321019941158  0.7857235391953158  \\
            131.2193527296502  0.7852794743701947  \\
            131.41549525988884  0.7848334770164866  \\
            131.6116377901275  0.7843864863831962  \\
            131.80778032036613  0.7839392940363118  \\
            132.00392285060477  0.7834925438588056  \\
            132.20006538084343  0.7830467320506337  \\
            132.39620791108206  0.7826022071287361  \\
            132.5923504413207  0.7821591699270362  \\
            132.78849297155932  0.7817176735964412  \\
            132.98463550179798  0.7812776236048427  \\
            133.1807780320366  0.7808387777371154  \\
            133.37692056227525  0.7804007460951182  \\
            133.5730630925139  0.7799629910976936  \\
            133.76920562275254  0.7795248274806682  \\
            133.96534815299117  0.7790849802611592  \\
            134.1614906832298  0.7786394742553798  \\
            134.35763321346846  0.7781890869462477  \\
            134.5537757437071  0.7777351326556404  \\
            134.74991827394572  0.7772787761168534  \\
            134.94606080418438  0.7768210324746005  \\
            135.14220333442302  0.7763627672850141  \\
            135.33834586466165  0.7759046965156445  \\
            135.5344883949003  0.7754473865454609  \\
            135.73063092513894  0.77499125416485  \\
            135.92677345537757  0.7745365665756179  \\
            136.1229159856162  0.774083441390988  \\
            136.31905851585486  0.7736318466356027  \\
            136.5152010460935  0.7731816007455224  \\
            136.71134357633213  0.7727323725682261  \\
            136.9074861065708  0.7722836813626108  \\
            137.10362863680942  0.7718348967989921  \\
            137.29977116704805  0.7713853467432753  \\
            137.49591369728668  0.7709314117381207  \\
            137.69205622752534  0.770471927986263  \\
            137.88819875776397  0.7700082909977609  \\
            138.0843412880026  0.7695417447592812  \\
            138.28048381824127  0.7690733817340984  \\
            138.4766263484799  0.7686041428620958  \\
            138.67276887871853  0.7681348175597636  \\
            138.8689114089572  0.7676660437202012  \\
            139.06505393919582  0.767198307713115  \\
            139.26119646943445  0.7667319443848201  \\
            139.45733899967308  0.7662671370582391  \\
            139.65348152991174  0.7658039175329032  \\
            139.84962406015038  0.7653421660849511  \\
            140.045766590389  0.7648816114671299  \\
            140.24190912062767  0.7644218309087941  \\
            140.4380516508663  0.7639622501159071  \\
            140.63419418110493  0.7635021432710398  \\
            140.83033671134356  0.7630398028073749  \\
            141.02647924158222  0.7625715045240292  \\
            141.22262177182085  0.7620984263878631  \\
            141.4187643020595  0.7616218933286577  \\
            141.61490683229815  0.761143076768648  \\
            141.81104936253678  0.7606629946225238  \\
            142.0071918927754  0.7601825112974291  \\
            142.20333442301407  0.7597023376929615  \\
            142.3994769532527  0.7592230312011735  \\
            142.59561948349133  0.7587449957065714  \\
            142.79176201372997  0.758268481586116  \\
            142.98790454396863  0.7577935857092223  \\
            143.18404707420726  0.7573202514377592  \\
            143.3801896044459  0.7568482686260503  \\
            143.57633213468455  0.7563772736208729  \\
            143.77247466492318  0.7559067492614592  \\
            143.9686171951618  0.7554360248794949  \\
            144.16475972540044  0.7549643097069959  \\
            144.3609022556391  0.7544875190842131  \\
            144.55704478587774  0.7540052796128756  \\
            144.75318731611637  0.7535189991345429  \\
            144.94932984635503  0.753029929929982  \\
            145.14547237659366  0.7525391687191673  \\
            145.3416149068323  0.7520476566612808  \\
            145.53775743707095  0.7515561793547115  \\
            145.73389996730958  0.7510653668370565  \\
            145.93004249754821  0.7505756935851197  \\
            146.12618502778685  0.7500874785149124  \\
            146.3223275580255  0.7496008849816538  \\
            146.51847008826414  0.7491159207797703  \\
            146.71461261850277  0.7486324381428957  \\
            146.91075514874143  0.7481501337438712  \\
            147.10689767898006  0.7476685486947454  \\
            147.3030402092187  0.7471870685467744  \\
            147.49918273945732  0.7467049232904218  \\
            147.69532526969599  0.746219968849064  \\
            147.89146779993462  0.7457288900187773  \\
            148.08761033017325  0.745233139834646  \\
            148.2837528604119  0.7447340537713382  \\
            148.47989539065054  0.744232809644688  \\
            148.67603792088917  0.7437304276116947  \\
            148.87218045112783  0.7432277701705234  \\
            149.06832298136646  0.7427255421605051  \\
            149.2644655116051  0.7422242907621358  \\
            149.46060804184373  0.7417244054970777  \\
            149.6567505720824  0.7412261182281582  \\
            149.85289310232102  0.7407295031593707  \\
            150.04903563255965  0.7402344768358738  \\
            150.2451781627983  0.7397407981439921  \\
            150.44132069303694  0.7392480683112155  \\
            150.63746322327557  0.7387557309061997  \\
            150.83360575351423  0.7382630718387662  \\
            151.02974828375287  0.7377691657436126  \\
            151.2258908139915  0.7372696640511422  \\
            151.42203334423013  0.7367647666317436  \\
            151.6181758744688  0.7362558994903117  \\
            151.81431840470742  0.7357443294689787  \\
            152.01046093494605  0.7352311642471145  \\
            152.2066034651847  0.7347173523413255  \\
            152.40274599542334  0.7342036831054561  \\
            152.59888852566198  0.7336907867305875  \\
            152.7950310559006  0.7331791342450383  \\
            152.99117358613927  0.7326690375143643  \\
            153.1873161163779  0.7321606492413587  \\
            153.38345864661653  0.7316539629660517  \\
            153.5796011768552  0.731148813065711  \\
            153.77574370709382  0.7306448747548415  \\
            153.97188623733246  0.7301416640851854  \\
            154.16802876757112  0.7296385379457219  \\
            154.36417129780975  0.7291346940626678  \\
            154.56031382804838  0.7286283133684217  \\
            154.756456358287  0.728115526827133  \\
            154.95259888852567  0.7275977810324734  \\
            155.1487414187643  0.7270764682864929  \\
            155.34488394900293  0.7265528207809204  \\
            155.5410264792416  0.7260279105971646  \\
            155.73716900948023  0.7255026497063143  \\
            155.93331153971886  0.724977789969137  \\
            156.1294540699575  0.7244539231360807  \\
            156.32559660019615  0.7239314808472721  \\
            156.52173913043478  0.7234107346325186  \\
            156.7178816606734  0.7228917959113061  \\
            156.91402419091207  0.7223746159928007  \\
            157.1101667211507  0.7218589860758482  \\
            157.30630925138934  0.7213445372489736  \\
            157.502451781628  0.7208307404903816  \\
            157.69859431186663  0.720316906667957  \\
            157.89473684210526  0.7198022056976955  \\
            158.0908793723439  0.7192847844473046  \\
            158.28702190258255  0.7187606676034244  \\
            158.48316443282118  0.7182314378893981  \\
            158.67930696305982  0.7176985178153656  \\
            158.87544949329848  0.7171631696782645  \\
            159.0715920235371  0.7166264955618298  \\
            159.26773455377574  0.7160894373365938  \\
            159.46387708401437  0.7155527766598857  \\
            159.66001961425303  0.7150171349758327  \\
            159.85616214449166  0.714482973515359  \\
            160.0523046747303  0.713950593296186  \\
            160.24844720496895  0.7134201351228328  \\
            160.4445897352076  0.7128915795866155  \\
            160.64073226544622  0.7123647470656479  \\
            160.83687479568488  0.7118392977248404  \\
            161.0330173259235  0.7113147315159019  \\
            161.22915985616214  0.7107903881773376  \\
            161.42530238640077  0.7102654472344506  \\
            161.62144491663943  0.7097393900145168  \\
            161.81758744687806  0.7092073833810313  \\
            162.0137299771167  0.7086691751597978  \\
            162.20987250735536  0.7081263115676975  \\
            162.406015037594  0.7075801793005985  \\
            162.60215756783262  0.7070320055333531  \\
            162.79830009807125  0.7064828579198003  \\
            162.9944426283099  0.7059336445927636  \\
            163.19058515854854  0.7053851141640529  \\
            163.38672768878718  0.7048378557244634  \\
            163.58287021902584  0.7042922988437756  \\
            163.77901274926447  0.7037487135707559  \\
            163.9751552795031  0.703207210433156  \\
            164.17129780974176  0.7026677404377136  \\
            164.3674403399804  0.7021300950701513  \\
            164.56358287021902  0.7015939062951779  \\
            164.75972540045765  0.7010586465564873  \\
            164.95586793069631  0.700523628776759  \\
            165.15201046093495  0.6999880063576586  \\
            165.34815299117358  0.6994514789682326  \\
            165.54429552141224  0.6989097166764725  \\
            165.74043805165087  0.6983611176264299  \\
            165.9365805818895  0.697807301487204  \\
            166.13272311212813  0.6972497285226732  \\
            166.3288656423668  0.6966896995914937  \\
            166.52500817260542  0.6961283561471014  \\
            166.72115070284406  0.6955666802377101  \\
            166.91729323308272  0.695005494506312  \\
            167.11343576332135  0.6944454621906789  \\
            167.30957829355998  0.6938870871233606  \\
            167.50572082379864  0.6933307137316851  \\
            167.70186335403727  0.6927765270377599  \\
            167.8980058842759  0.6922245526584706  \\
            168.09414841451454  0.6916746568054815  \\
            168.2902909447532  0.6911265462852355  \\
            168.48643347499183  0.6905797684989544  \\
            168.68257600523046  0.6900337114426381  \\
            168.87871853546912  0.6894876037070657  \\
            169.07486106570775  0.6889405144777945  \\
            169.27100359594638  0.688392287537032  \\
            169.467146126185  0.6878372779747535  \\
            169.66328865642367  0.6872757029177233  \\
            169.8594311866623  0.6867091732604308  \\
            170.05557371690094  0.686139137969583  \\
            170.2517162471396  0.6855668840841049  \\
            170.44785877737823  0.6849935367151394  \\
            170.64400130761686  0.6844200590460475  \\
            170.84014383785552  0.6838472523324077  \\
            171.03628636809415  0.6832757559020171  \\
            171.23242889833278  0.6827060471548897  \\
            171.42857142857142  0.6821384415632584  \\
            171.62471395881008  0.6815730926715735  \\
            171.8208564890487  0.6810099920965033  \\
            172.01699901928734  0.680448969526934  \\
            172.213141549526  0.6798896927239696  \\
            172.40928407976463  0.6793316675209325  \\
            172.60542661000326  0.6787742378233624  \\
            172.8015691402419  0.6782165856090173  \\
            172.99771167048056  0.6776577309278728  \\
            173.1938542007192  0.6770974929442394  \\
            173.38999673095782  0.6765295410291704  \\
            173.58613926119648  0.6759553574101683  \\
            173.7822817914351  0.6753765300551411  \\
            173.97842432167374  0.6747944838551182  \\
            174.1745668519124  0.6742104806242516  \\
            174.37070938215103  0.6736256190998148  \\
            174.56685191238967  0.6730408349422037  \\
            174.7629944426283  0.6724569007349358  \\
            174.95913697286696  0.6718744259846513  \\
            175.1552795031056  0.6712938571211121  \\
            175.35142203334422  0.670715477497202  \\
            175.54756456358288  0.6701394073889266  \\
            175.7437070938215  0.6695656039954144  \\
            175.93984962406014  0.6689938614389151  \\
            176.13599215429878  0.668423810764801  \\
            176.33213468453744  0.6678549199415657  \\
            176.52827721477607  0.6672864938608257  \\
            176.7244197450147  0.666717674337319  \\
            176.92056227525336  0.6661481778247973  \\
            177.116704805492  0.6655754438464391  \\
            177.31284733573062  0.6649950908442851  \\
            177.50898986596928  0.6644088425033279  \\
            177.70513239620792  0.6638182589972134  \\
            177.90127492644655  0.6632247369882402  \\
            178.09741745668518  0.6626295096273604  \\
            178.29355998692384  0.6620336465541784  \\
            178.48970251716247  0.6614380538969524  \\
            178.6858450474011  0.6608434742725929  \\
            178.88198757763976  0.6602504867866639  \\
            179.0781301078784  0.6596595070333822  \\
            179.27427263811703  0.6590707870956176  \\
            179.4704151683557  0.6584844155448928  \\
            179.66655769859432  0.657900317441384  \\
            179.86270022883295  0.65731825433392  \\
            180.05884275907158  0.6567378242599825  \\
            180.25498528931024  0.6561584617457065  \\
            180.45112781954887  0.6555794378058798  \\
            180.6472703497875  0.6549998599439436  \\
            180.84341288002616  0.6544201541060183  \\
            181.0395554102648  0.6538352045787287  \\
            181.23569794050343  0.6532430086096711  \\
            181.43184047074206  0.6526452566558061  \\
            181.62798300098072  0.6520434760562206  \\
            181.82412553121935  0.6514390310321287  \\
            182.02026806145798  0.6508331226868704  \\
            182.21641059169664  0.6502267890059127  \\
            182.41255312193528  0.6496209048568493  \\
            182.6086956521739  0.6490161819894004  \\
            182.80483818241257  0.6484131690354126  \\
            183.0009807126512  0.6478122515088597  \\
            183.19712324288983  0.6472136518058416  \\
            183.39326577312846  0.6466174292045852  \\
            183.58940830336712  0.6460234798654435  \\
            183.78555083360575  0.6454315368308969  \\
            183.98169336384439  0.6448411700255517  \\
            184.17783589408305  0.6442517862561412  \\
            184.37397842432168  0.6436626292115255  \\
            184.5701209545603  0.6430727794626908  \\
            184.76626348479894  0.6424831087860976  \\
            184.9624060150376  0.6418865605602585  \\
            185.15854854527623  0.6412831514419942  \\
            185.35469107551486  0.6406745313743498  \\
            185.55083360575352  0.6400621886205548  \\
            185.74697613599216  0.6394474497640231  \\
            185.9431186662308  0.6388314797083525  \\
            186.13926119646945  0.6382152816773252  \\
            186.33540372670808  0.6375996972149077  \\
            186.5315462569467  0.6369854061852507  \\
            186.72768878718534  0.6363729267726889  \\
            186.923831317424  0.6357626154817412  \\
            187.11997384766264  0.6351546671371114  \\
            187.31611637790127  0.6345491148836867  \\
            187.51225890813993  0.6339458301865389  \\
            187.70840143837856  0.6333445228309242  \\
            187.9045439686172  0.6327447409222826  \\
            188.10068649885582  0.6321458708862386  \\
            188.29682902909448  0.6315471374686008  \\
            188.4929715593331  0.6309476037353623  \\
            188.68911408957175  0.6303465840728578  \\
            188.8852566198104  0.6297386054616165  \\
            189.08139915004904  0.6291252982073421  \\
            189.27754168028767  0.628508171467586  \\
            189.47368421052633  0.6278885586484519  \\
            189.66982674076496  0.6272676174045966  \\
            189.8659692710036  0.6266463296392283  \\
            190.06211180124222  0.6260255015041085  \\
            190.25825433148088  0.625405763399551  \\
            190.45439686171952  0.6247875699744218  \\
            190.65053939195815  0.6241712001261396  \\
            190.8466819221968  0.6235567570006751  \\
            191.04282445243544  0.6229441679925523  \\
            191.23896698267407  0.6223331847448468  \\
            191.4351095129127  0.621723383149187  \\
            191.63125204315136  0.6211141633457538  \\
            191.82739457339  0.6205047497232805  \\
            192.02353710362863  0.6198952977249437  \\
            192.2196796338673  0.6192799159376243  \\
            192.41582216410592  0.6186590226074107  \\
            192.61196469434455  0.6180341375503828  \\
            192.8081072245832  0.6174066089527864  \\
            193.00424975482184  0.6167776133710333  \\
            193.20039228506047  0.6161481557317007  \\
            193.3965348152991  0.6155190693315313  \\
            193.59267734553777  0.6148910158374341  \\
            193.7888198757764  0.6142644852864835  \\
            193.98496240601503  0.6136397960859196  \\
            194.1811049362537  0.6130170950131483  \\
            194.37724746649232  0.612396357215741  \\
            194.57338999673095  0.6117773862114353  \\
            194.76953252696958  0.6111598138881342  \\
            194.96567505720824  0.6105431005039063  \\
            195.16181758744688  0.609926534686986  \\
            195.3579601176855  0.6093095954040183  \\
            195.55410264792417  0.6086881422548971  \\
            195.7502451781628  0.6080618695752428  \\
            195.94638770840143  0.6074322162016823  \\
            196.1425302386401  0.6068004386518676  \\
            196.33867276887872  0.6061676111244765  \\
            196.53481529911735  0.6055346254992118  \\
            196.730957829356  0.6049021913368013  \\
            196.92710035959465  0.6042708358789985  \\
            197.12324288983328  0.603640904048582  \\
            197.3193854200719  0.6030125584493553  \\
            197.51552795031057  0.6023857793661476  \\
            197.7116704805492  0.6017603647648133  \\
            197.90781301078783  0.6011359302922319  \\
            198.10395554102647  0.600511909276308  \\
            198.30009807126513  0.5998880326398007  \\
            198.49624060150376  0.5992614361721044  \\
            198.6923831317424  0.5986297418432316  \\
            198.88852566198105  0.5979944169388167  \\
            199.08466819221968  0.5973567495070817  \\
            199.2808107224583  0.5967178483588355  \\
            199.47695325269697  0.596078643067473  \\
            199.6730957829356  0.5954398839689774  \\
            199.86923831317424  0.594802142161918  \\
            200.06538084341287  0.5941658095074509  \\
            200.26152337365153  0.5935310986293197  \\
            200.45766590389016  0.5928980429138547  \\
            200.6538084341288  0.5922664965099731  \\
            200.84995096436745  0.5916361343291788  \\
            201.04609349460608  0.5910064520455635  \\
            201.24223602484471  0.5903767660958046  \\
            201.43837855508335  0.5897463911454195  \\
            201.634521085322  0.5891106785996312  \\
            201.83066361556064  0.5884710224043443  \\
            202.02680614579927  0.5878287405497775  \\
            202.22294867603793  0.5871849755094799  \\
            202.41909120627656  0.5865406942403321  \\
            202.6152337365152  0.5858966881825448  \\
            202.81137626675385  0.5852535732596601  \\
            203.00751879699249  0.5846117898785504  \\
            203.20366132723112  0.5839716029294192  \\
            203.39980385746975  0.5833331017858006  \\
            203.5959463877084  0.5826962003045595  \\
            203.79208891794704  0.5820606368258917  \\
            203.98823144818567  0.5814259741733239  \\
            204.18437397842433  0.5807915996537132  \\
            204.38051650866296  0.5801565441312702  \\
            204.5766590389016  0.5795173105157323  \\
            204.77280156914026  0.5788746536043886  \\
            204.9689440993789  0.5782298129399066  \\
            205.16508662961752  0.5775838431090953  \\
            205.36122915985615  0.576937613742905  \\
            205.5573716900948  0.5762918095164278  \\
            205.75351422033344  0.5756469301488977  \\
            205.94965675057207  0.5750032904036898  \\
            206.14579928081073  0.5743610200883209  \\
            206.34194181104937  0.5737200640544499  \\
            206.538084341288  0.5730801821978766  \\
            206.73422687152663  0.5724409494585426  \\
            206.9303694017653  0.571801793158073  \\
            207.12651193200392  0.5711620844338424  \\
            207.32265446224255  0.570517532984517  \\
            207.5187969924812  0.5698695483564818  \\
            207.71493952271985  0.5692193666043938  \\
            207.91108205295848  0.5685680502911793  \\
            208.10722458319714  0.5679164884880366  \\
            208.30336711343577  0.5672653967744344  \\
            208.4995096436744  0.5666153172381125  \\
            208.69565217391303  0.5659666184750812  \\
            208.8917947041517  0.5653194955896219  \\
            209.08793723439032  0.5646739701942868  \\
            209.28407976462896  0.5640298904098988  \\
            209.48022229486762  0.563386930865552  \\
            209.67636482510625  0.5627445926986111  \\
            209.87250735534488  0.562102040348182  \\
            210.0686498855835  0.561456453339694  \\
            210.26479241582217  0.5608080696217085  \\
            210.4609349460608  0.5601580165049399  \\
            210.65707747629943  0.5595072284958054  \\
            210.8532200065381  0.5588564472964247  \\
            211.04936253677673  0.558206221804621  \\
            211.24550506701536  0.5575569081139199  \\
            211.44164759725402  0.5569086695135502  \\
            211.63779012749265  0.5562614764884436  \\
            211.83393265773128  0.5556151067192345  \\
            212.0300751879699  0.5549691450822605  \\
            212.22621771820857  0.5543233712169487  \\
            212.4223602484472  0.5536750845078937  \\
            212.61850277868584  0.5530235716704622  \\
            212.8146453089245  0.552370029408026  \\
            213.01078783916313  0.5517154725624501  \\
            213.20693036940176  0.5510607341140924  \\
            213.4030728996404  0.5504064651818037  \\
            213.59921542987905  0.5497531350229281  \\
            213.79535796011768  0.5491010310333028  \\
            213.99150049035632  0.5484502587472577  \\
            214.18764302059498  0.5478007418376162  \\
            214.3837855508336  0.5471522221156946  \\
            214.57992808107224  0.5465042595313022  \\
            214.7760706113109  0.5458565018920783  \\
            214.97221314154953  0.5452061772481056  \\
            215.16835567178816  0.5445527231545353  \\
            215.3644982020268  0.5438973134727231  \\
            215.56064073226545  0.543240944105122  \\
            215.7567832625041  0.5425844329952821  \\
            215.95292579274272  0.5419284201278508  \\
            216.14906832298138  0.541273367528572  \\
            216.34521085322  0.5406195592642874  \\
            216.54135338345864  0.5399671014429352  \\
            216.73749591369727  0.5393159222135513  \\
            216.93363844393593  0.538665771766268  \\
            217.12978097417457  0.5380162223323155  \\
            217.3259235044132  0.5373669307981996  \\
            217.52206603465186  0.5367151803146378  \\
            217.7182085648905  0.5360603962006957  \\
            217.91435109512912  0.5354037281677706  \\
            218.11049362536778  0.5347461521306723  \\
            218.3066361556064  0.5340884702076218  \\
            218.50277868584504  0.5334313107202517  \\
            218.69892121608368  0.5327751281936063  \\
            218.89506374632234  0.5321202033561411  \\
            219.09120627656097  0.531466643139724  \\
            219.2873488067996  0.5308143806796338  \\
            219.48349133703826  0.5301631753145613  \\
            219.6796338672769  0.5295126125866086  \\
            219.87577639751552  0.5288623570046732  \\
            220.07191892775415  0.5282097502967684  \\
            220.26806145799281  0.5275542115416326  \\
            220.46420398823145  0.5268968643914864  \\
            220.66034651847008  0.5262386631380386  \\
            220.85648904870874  0.5255803927124862  \\
            221.05263157894737  0.5249226686855157  \\
            221.248774109186  0.5242659372673011  \\
            221.44491663942466  0.523610475307505  \\
            221.6410591696633  0.5229563902952789  \\
            221.83720169990193  0.522303620359262  \\
            222.03334423014056  0.5216519342675829  \\
            222.22948676037922  0.5210009314278581  \\
            222.42562929061785  0.5203502827257477  \\
            222.62177182085648  0.5196973924383111  \\
            222.81791435109514  0.5190416788430218  \\
            223.01405688133377  0.5183842376388434  \\
            223.2101994115724  0.5177259998362064  \\
            223.40634194181104  0.5170677317570078  \\
            223.6024844720497  0.5164100350346117  \\
            223.79862700228833  0.5157533466138491  \\
            223.99476953252696  0.5150979387510175  \\
            224.19091206276562  0.5144439190138814  \\
            224.38705459300425  0.5137912302816724  \\
            224.58319712324288  0.5131396507450883  \\
            224.77933965348154  0.512488793906294  \\
            224.97548218372017  0.5118383359280779  \\
            225.1716247139588  0.5111857479203609  \\
            225.36776724419744  0.5105304525198121  \\
            225.5639097744361  0.5098735157482092  \\
            225.76005230467473  0.5092158437971523  \\
            225.95619483491336  0.5085581830280641  \\
            226.15233736515202  0.5079011199721891  \\
            226.34847989539065  0.507245081330595  \\
            226.54462242562929  0.5065903339741711  \\
            226.74076495586792  0.5059369849436296  \\
            226.93690748610658  0.505284981449505  \\
            227.1330500163452  0.504634110872154  \\
            227.32919254658384  0.5039840007617562  \\
            227.5253350768225  0.5033340476680844  \\
            227.72147760706113  0.5026820468992681  \\
            227.91762013729976  0.5020281266486756  \\
            228.11376266753842  0.5013732342514339  \\
            228.30990519777706  0.5007181452726185  \\
            228.5060477280157  0.5000634635072528  \\
            228.70219025825432  0.49940962098030856  \\
            228.89833278849298  0.49875687794670476  \\
            229.0944753187316  0.4981053228913093  \\
            229.29061784897024  0.4974548725289378  \\
            229.4867603792089  0.4968052718043536  \\
            229.68290290944753  0.4961560938922687  \\
            229.87904543968617  0.49550654771761854  \\
            230.0751879699248  0.494854951869706  \\
            230.27133050016346  0.49420205635830206  \\
            230.4674730304021  0.4935486942614294  \\
            230.66361556064072  0.4928955247413074  \\
            230.85975809087938  0.4922430330443522  \\
            231.055900621118  0.4915915305011774  \\
            231.25204315135665  0.49094115452659315  \\
            231.4481856815953  0.49029186861960655  \\
            231.64432821183394  0.4896434623634221  \\
            231.84047074207257  0.48899555142544077  \\
            232.0366132723112  0.4883475932595902  \\
            232.23275580254986  0.48769782931786515  \\
            232.4288983327885  0.487046697174434  \\
            232.62504086302712  0.4863950390939517  \\
            232.82118339326578  0.4857435272069283  \\
            233.01732592350442  0.485092663509728  \\
            233.21346845374305  0.4844427798645696  \\
            233.4096109839817  0.48379403799952575  \\
            233.60575351422034  0.48314642950852416  \\
            233.80189604445897  0.4824997758513466  \\
            233.9980385746976  0.4818537283536293  \\
            234.19418110493626  0.4812078436023084  \\
            234.3903236351749  0.48056046108328465  \\
            234.58646616541353  0.47991165119904733  \\
            234.7826086956522  0.4792622615527852  \\
            234.97875122589082  0.4786129737548209  \\
            235.17489375612945  0.4779643034226101  \\
            235.37103628636808  0.47731660018074173  \\
            235.56717881660674  0.476670047660938  \\
            235.76332134684537  0.4760246635020545  \\
            235.959463877084  0.47538029935008  \\
            236.15560640732267  0.4747366408581366  \\
            236.3517489375613  0.47409328574690995  \\
            236.54789146779993  0.47344882261259996  \\
            236.7440339980386  0.47280287611090505  \\
            236.94017652827722  0.4721562969987788  \\
            237.13631905851585  0.47150977431541263  \\
            237.33246158875448  0.4708638353822356  \\
            237.52860411899314  0.47021884580291456  \\
            237.72474664923178  0.46957500946335423  \\
            237.9208891794704  0.4689323685316968  \\
            238.11703170970907  0.46829080345832225  \\
            238.3131742399477  0.46765003297584845  \\
            238.50931677018633  0.4670096358590454  \\
            238.70545930042496  0.466368598874699  \\
            238.90160183066362  0.465726026581139  \\
            239.09774436090225  0.4650827709110808  \\
            239.2938868911409  0.46443952644581227  \\
            239.49002942137955  0.46379683041519293  \\
            239.68617195161818  0.4631550626976554  \\
            239.8823144818568  0.46251444582020396  \\
            240.07845701209547  0.4618750449584153  \\
            240.2745995423341  0.46123676793643864  \\
            240.47074207257273  0.46059936522699524  \\
            240.66688460281136  0.45996242995137865  \\
            240.86302713305002  0.45932520988732617  \\
            241.05916966328866  0.45868650183530113  \\
            241.2553121935273  0.45804706307402326  \\
            241.45145472376595  0.4574075918216163  \\
            241.64759725400458  0.4567686333893953  \\
            241.8437397842432  0.4561305801818667  \\
            242.03988231448184  0.45549367169672794  \\
            242.2360248447205  0.4548579945248678  \\
            242.43216737495914  0.4542234823503668  \\
            242.62830990519777  0.4535899159504962  \\
            242.82445243543643  0.45295692319571856  \\
            243.02059496567506  0.4523239097754959  \\
            243.2167374959137  0.4516895421399549  \\
            243.41288002615235  0.45105440079155845  \\
            243.60902255639098  0.45041918568111977  \\
            243.80516508662961  0.44978444836510445  \\
            244.00130761686825  0.44915059200563046  \\
            244.1974501471069  0.44851787137046784  \\
            244.39359267734554  0.44788639283303916  \\
            244.58973520758417  0.4472561143724193  \\
            244.78587773782283  0.4466268455733352  \\
            244.98202026806146  0.44599824762616663  \\
            245.1781627983001  0.44536984323621537  \\
            245.37430532853872  0.4447402815394375  \\
            245.57044785877738  0.44410990797574246  \\
            245.76659038901602  0.44347942236459204  \\
            245.96273291925465  0.44284938069879337  \\
            246.1588754494933  0.44222019514449945  \\
            246.35501797973194  0.4415921340412091  \\
            246.55116050997057  0.44096532190176657  \\
            246.74730304020923  0.440339739412362  \\
            246.94344557044786  0.4397152234325312  \\
            247.1395881006865  0.4390914669951557  \\
            247.33573063092513  0.43846806703296276  \\
            247.5318731611638  0.4378437670142875  \\
            247.72801569140242  0.4372186221397324  \\
            247.92415822164105  0.43659333028841363  \\
            248.1203007518797  0.4359684501241788  \\
            248.31644328211834  0.4353444010956071  \\
            248.51258581235697  0.4347214634360095  \\
            248.7087283425956  0.4340997781634281  \\
            248.90487087283427  0.4334793470806367  \\
            249.1010134030729  0.43286003277514085  \\
            249.29715593331153  0.43224155861917735  \\
            249.4932984635502  0.4316235522427218  \\
            249.68944099378882  0.43100495956540125  \\
            249.88558352402745  0.4303854944265882  \\
            250.0817260542661  0.4297658510058524  \\
            250.27786858450474  0.4291465889140085  \\
            250.47401111474338  0.4285281331931151  \\
            250.670153644982  0.4279107743164757  \\
            250.86629617522067  0.427294668188638  \\
            251.0624387054593  0.4266798361453947  \\
            251.25858123569793  0.4260661649537826  \\
            251.4547237659366  0.42545340681208305  \\
            251.65086629617522  0.4248411793498223  \\
            251.84700882641386  0.4242287261852578  \\
            252.0431513566525  0.42361538087799444  \\
            252.23929388689115  0.42300182974797645  \\
            252.43543641712978  0.42238863169809776  \\
            252.6315789473684  0.42177621573387086  \\
            252.82772147760707  0.4211648809634267  \\
            253.0238640078457  0.4205547965975154  \\
            253.22000653808433  0.41994600194950527  \\
            253.416149068323  0.4193384064353835  \\
            253.61229159856163  0.41873178957375623  \\
            253.80843412880026  0.4181258009858479  \\
            254.0045766590389  0.41751982594974096  \\
            254.20071918927755  0.4169130284408111  \\
            254.39686171951618  0.4163060014272102  \\
            254.5930042497548  0.41569930151295825  \\
            254.78914677999347  0.41509336009163217  \\
            254.9852893102321  0.41448848334636584  \\
            255.18143184047074  0.41388485224984967  \\
            255.37757437070937  0.413282522564331  \\
            255.57371690094803  0.41268142484161413  \\
            255.76985943118666  0.41208136442306004  \\
            255.9660019614253  0.4114820214395865  \\
            256.1621444916639  0.41088289518452514  \\
            256.3582870219026  0.41028305988316216  \\
            256.55442955214124  0.40968297530054737  \\
            256.75057208237985  0.40908319421729983  \\
            256.9467146126185  0.4084841488986132  \\
            257.14285714285717  0.40788615109425735  \\
            257.33899967309577  0.40728939203857756  \\
            257.53514220333443  0.4066939424504938  \\
            257.7312847335731  0.406099752533502  \\
            257.9274272638117  0.4055066519756736  \\
            258.12356979405035  0.40491434994965503  \\
            258.31971232428896  0.40432238639440565  \\
            258.5158548545276  0.40373066631732074  \\
            258.7119973847663  0.4031395066258321  \\
            258.9081399150049  0.4025489953602639  \\
            259.10428244524354  0.40195900965532827  \\
            259.3004249754822  0.4013692885475033  \\
            259.4965675057208  0.4007802092043768  \\
            259.69271003595946  0.4001918947431672  \\
            259.8888525661981  0.3996042906895662  \\
            260.0849950964367  0.3990170657718239  \\
            260.2811376266754  0.39843044795799765  \\
            260.47728015691405  0.39784464303354594  \\
            260.67342268715265  0.3972596448202312  \\
            260.8695652173913  0.39667519463252515  \\
            261.06570774763  0.39609126218171786  \\
            261.2618502778686  0.3955081468002356  \\
            261.45799280810724  0.3949258943552768  \\
            261.65413533834584  0.3943443584905682  \\
            261.8502778685845  0.3937633017966099  \\
            262.04642039882316  0.3931830353754541  \\
            262.24256292906176  0.3926036289743701  \\
            262.4387054593004  0.3920249228256101  \\
            262.6348479895391  0.3914467397717448  \\
            262.8309905197777  0.39086938867563215  \\
            263.02713305001635  0.39029291496033175  \\
            263.223275580255  0.38971712069699826  \\
            263.4194181104936  0.3891419023947919  \\
            263.61556064073227  0.3885675475065282  \\
            263.81170317097093  0.3879940784490949  \\
            264.00784570120953  0.3874212639762572  \\
            264.2039882314482  0.3868490769867086  \\
            264.40013076168685  0.3862777784966181  \\
            264.59627329192546  0.3857073685406369  \\
            264.7924158221641  0.3851376055550571  \\
            264.9885583524027  0.3845685384526781  \\
            265.1847008826414  0.3840003693661728  \\
            265.38084341288004  0.38343302218817227  \\
            265.57698594311864  0.3828662452808073  \\
            265.7731284733573  0.38230033266177005  \\
            265.96927100359596  0.381735325675697  \\
            266.16541353383457  0.3811709896307559  \\
            266.3615560640732  0.38060737657525606  \\
            266.5576985943119  0.38004468783631556  \\
            266.7538411245505  0.3794828436969526  \\
            266.94998365478915  0.37892162111097294  \\
            267.1461261850278  0.3783612857991587  \\
            267.3422687152664  0.3778018389444979  \\
            267.5384112455051  0.3772428501212722  \\
            267.73455377574373  0.3766851881962946  \\
            267.93069630598234  0.3761262802422683  \\
            268.126838836221  0.3755628090540739  \\
            268.3229813664596  0.37499508309729884  \\
            268.51912389669826  0.3744232583596  \\
            268.7152664269369  0.3738480451994456  \\
            268.9114089571755  0.3732697114197019  \\
            269.1075514874142  0.3726889004608117  \\
            269.30369401765284  0.3721062065807206  \\
            269.49983654789145  0.37152198117858243  \\
            269.6959790781301  0.3709369802111197  \\
            269.89212160836877  0.37035143713127283  \\
            270.08826413860737  0.369765967917678  \\
            270.28440666884603  0.36918099304339597  \\
            270.4805491990847  0.36859673028521733  \\
            270.6766917293233  0.3680137099477157  \\
            270.87283425956196  0.36743200176863783  \\
            271.0689767898006  0.366851934125839  \\
            271.2651193200392  0.3662737835699589  \\
            271.4612618502779  0.365697480763928  \\
            271.6574043805165  0.3651233239913598  \\
            271.85354691075514  0.3645513817010583  \\
            272.0496894409938  0.3639815542157086  \\
            272.2458319712324  0.36341405167352686  \\
            272.44197450147107  0.3628488178276084  \\
            272.6381170317097  0.36228573836220157  \\
            272.83425956194833  0.36172496065027093  \\
            273.030402092187  0.3611663619184772  \\
            273.22654462242565  0.3606098190009684  \\
            273.42268715266425  0.3600554479413369  \\
            273.6188296829029  0.35950310743702274  \\
            273.8149722131416  0.35895266030546596  \\
            274.0111147433802  0.35840421628632246  \\
            274.20725727361884  0.3578576511012237  \\
            274.4033998038575  0.357312805070412  \\
            274.5995423340961  0.3567697973229317  \\
            274.79568486433476  0.3562285455215248  \\
            274.99182739457336  0.3556888575606706  \\
            275.187969924812  0.35515086811329905  \\
            275.3841124550507  0.3546145510172814  \\
            275.5802549852893  0.35407967657841044  \\
            275.77639751552795  0.353546392167748  \\
            275.9725400457666  0.3530147325097959  \\
            276.1686825760052  0.35248443380015104  \\
            276.36482510624387  0.35195564486792513  \\
            276.56096763648253  0.3514284568600134  \\
            276.75711016672113  0.3509025879651931  \\
            276.9532526969598  0.3503781696541703  \\
            277.14939522719845  0.3498553015158112  \\
            277.34553775743706  0.34933381960189863  \\
            277.5416802876757  0.34881370689811875  \\
            277.7378228179144  0.3482951043834001  \\
            277.933965348153  0.34777795624866364  \\
            278.13010787839164  0.34726212014092867  \\
            278.32625040863024  0.34674775857972184  \\
            278.5223929388689  0.3462349064406203  \\
            278.71853546910756  0.3457233350201804  \\
            278.91467799934617  0.3452132024211758  \\
            279.1108205295848  0.3447046042730227  \\
            279.3069630598235  0.3441972958235789  \\
            279.5031055900621  0.3436913818479968  \\
            279.69924812030075  0.34318696662120035  \\
            279.8953906505394  0.3426839396097561  \\
            280.091533180778  0.3421822295776156  \\
            280.2876757110167  0.34168197914641063  \\
            280.48381824125534  0.3411831843199541  \\
            280.67996077149394  0.34068565669177087  \\
            280.8761033017326  0.34018954660084555  \\
            281.07224583197126  0.3396949266895637  \\
            281.26838836220986  0.33920155289442816  \\
            281.4645308924485  0.33870955259016966  \\
            281.6606734226871  0.3382190141928148  \\
            281.8568159529258  0.33772979202248465  \\
            282.05295848316445  0.3372418667610025  \\
            282.24910101340305  0.33675536052438076  \\
            282.4452435436417  0.336270237510907  \\
            282.64138607388037  0.33578635013678343  \\
            282.837528604119  0.33530383816503023  \\
            283.03367113435763  0.33482274757447744  \\
            283.2298136645963  0.3343428600481429  \\
            283.4259561948349  0.33386430406166134  \\
            283.62209872507356  0.3333871612182082  \\
            283.8182412553122  0.3329112514382007  \\
            284.0143837855508  0.33243661046493095  \\
            284.2105263157895  0.3319633414395483  \\
            284.40666884602814  0.3314913899293477  \\
            284.60281137626674  0.3310206327777294  \\
            284.7989539065054  0.3305512021897309  \\
            284.995096436744  0.33008314105640923  \\
            285.19123896698267  0.32961623394611655  \\
            285.3873814972213  0.3291506059610152  \\
            285.58352402745993  0.3286863352824079  \\
            285.7796665576986  0.32822328639519877  \\
            285.97580908793725  0.3277614334814529  \\
            286.17195161817585  0.3273008898809903  \\
            286.3680941484145  0.32684165918148506  \\
            286.5642366786532  0.326383555740117  \\
            286.7603792088918  0.3259267099199818  \\
            286.95652173913044  0.32547119579065126  \\
            287.1526642693691  0.3250168493254548  \\
            287.3488067996077  0.32456367976341155  \\
            287.54494932984636  0.3241117902592124  \\
            287.741091860085  0.32366118590036264  \\
            287.9372343903236  0.32321167654878386  \\
            288.1333769205623  0.32276339009561633  \\
            288.3295194508009  0.32231639909401055  \\
            288.52566198103955  0.32187057716956424  \\
            288.7218045112782  0.32142588067735717  \\
            288.9179470415168  0.3209824228377557  \\
            289.11408957175547  0.3205402512420519  \\
            289.31023210199413  0.32009914045463644  \\
            289.50637463223273  0.31965920375502693  \\
            289.7025171624714  0.3192205152651064  \\
            289.89865969271005  0.31878304152829623  \\
            290.09480222294866  0.3183466246300473  \\
            290.2909447531873  0.31791139151918724  \\
            290.487087283426  0.31747741045762146  \\
            290.6832298136646  0.3170445585074327  \\
            290.87937234390324  0.31661278169011914  \\
            291.0755148741419  0.31618219290123684  \\
            291.2716574043805  0.31575285517882495  \\
            291.46779993461917  0.3153245600613447  \\
            291.66394246485777  0.31489736731560247  \\
            291.86008499509643  0.31447136191030106  \\
            292.0562275253351  0.31404658453704226  \\
            292.2523700555737  0.31362280770814505  \\
            292.44851258581235  0.3132001413301354  \\
            292.644655116051  0.3127786572978898  \\
            292.8407976462896  0.3123583692837523  \\
            293.0369401765283  0.3119390668294677  \\
            293.23308270676694  0.3115208684402569  \\
            293.42922523700554  0.31110384353242837  \\
            293.6253677672442  0.31068798922347424  \\
            293.82151029748286  0.3102731071614306  \\
            294.01765282772146  0.30985931833030544  \\
            294.2137953579601  0.30944669061975505  \\
            294.4099378881988  0.3090352180139573  \\
            294.6060804184374  0.3086247029297182  \\
            294.80222294867605  0.3082152659071222  \\
            294.99836547891465  0.30780697434682275  \\
            295.1945080091533  0.3073998329931376  \\
            295.39065053939197  0.3069936328449924  \\
            295.5867930696306  0.30658849119949205  \\
            295.78293559986923  0.30618447609244315  \\
            295.9790781301079  0.30578161480777283  \\
            296.1752206603465  0.3053796798436165  \\
            296.37136319058516  0.30497877916150007  \\
            296.5675057208238  0.304578982644073  \\
            296.7636482510624  0.3041803412403926  \\
            296.9597907813011  0.3037826305768688  \\
            297.15593331153974  0.30338591924769676  \\
            297.35207584177834  0.30299028583145987  \\
            297.548218372017  0.302595784076584  \\
            297.74436090225566  0.30220227457825166  \\
            297.94050343249427  0.3018097047802685  \\
            298.1366459627329  0.30141818205389453  \\
            298.33278849297153  0.30102776434321293  \\
            298.5289310232102  0.3006384030027337  \\
            298.72507355344885  0.30024993198776917  \\
            298.92121608368745  0.2998624715822441  \\
            299.1173586139261  0.29947608540692755  \\
            299.3135011441648  0.2990908067462231  \\
            299.5096436744034  0.2987063985507325  \\
            299.70578620464204  0.29832295749267973  \\
            299.9019287348807  0.29794055443360873  \\
            300.0980712651193  0.2975592399920679  \\
            300.29421379535796  0.29717890142389475  \\
            300.4903563255966  0.29679944403891345  \\
            300.6864988558352  0.29642098127083427  \\
            300.8826413860739  0.2960435723311922  \\
            301.07878391631255  0.29566723361002883  \\
            301.27492644655115  0.29529173417830623  \\
            301.4710689767898  0.2949171766786736  \\
            301.66721150702847  0.2945436306541077  \\
            301.8633540372671  0.29417114483439444  \\
            302.05949656750573  0.2937996257318748  \\
            302.25563909774434  0.2934289493952242  \\
            302.451781627983  0.29305923205630774  \\
            302.64792415822166  0.29269053432907827  \\
            302.84406668846026  0.2923228957531506  \\
            303.0402092186989  0.2919561015425186  \\
            303.2363517489376  0.29159019076944503  \\
            303.4324942791762  0.29122524770052044  \\
            303.62863680941484  0.29086132541876647  \\
            303.8247793396535  0.29049842157263633  \\
            304.0209218698921  0.2901363125439746  \\
            304.21706440013077  0.28977510438332854  \\
            304.4132069303694  0.28941486571205827  \\
            304.60934946060803  0.2890556436022095  \\
            304.8054919908467  0.2886973858212916  \\
            305.00163452108535  0.28833991283101323  \\
            305.19777705132395  0.2879833409094555  \\
            305.3939195815626  0.287627734522234  \\
            305.5900621118012  0.2872731363719595  \\
            305.7862046420399  0.28691945932754387  \\
            305.98234717227854  0.28656656090010524  \\
            306.17848970251714  0.28621455710641336  \\
            306.3746322327558  0.2858635100045644  \\
            306.57077476299446  0.28551345969184316  \\
            306.76691729323306  0.28516430671900656  \\
            306.9630598234717  0.2848159207622571  \\
            307.1592023537104  0.28446841670035766  \\
            307.355344883949  0.2841218560570884  \\
            307.55148741418765  0.2837762782108998  \\
            307.7476299444263  0.28343159676078217  \\
            307.9437724746649  0.2830876624534352  \\
            308.13991500490357  0.28274459083729764  \\
            308.33605753514223  0.28240244490430366  \\
            308.53220006538083  0.28206126532936326  \\
            308.7283425956195  0.2817210019213324  \\
            308.9244851258581  0.28138146181624485  \\
            309.12062765609676  0.28104275799084705  \\
            309.3167701863354  0.28070495704485277  \\
            309.512912716574  0.28036810310100074  \\
            309.7090552468127  0.2800321966762867  \\
            309.90519777705134  0.27969699940171766  \\
            310.10134030728995  0.279362603333487  \\
            310.2974828375286  0.27902908097160767  \\
            310.49362536776727  0.2786964821856995  \\
            310.68976789800587  0.27836483421498864  \\
            310.88591042824453  0.2780339580440442  \\
            311.0820529584832  0.27770381723697857  \\
            311.2781954887218  0.27737451243269  \\
            311.47433801896045  0.27704610171934113  \\
            311.6704805491991  0.2767186204065944  \\
            311.8666230794377  0.276392017996507  \\
            312.0627656096764  0.27606609195207404  \\
            312.258908139915  0.2757409524590074  \\
            312.45505067015364  0.27541666850281293  \\
            312.6511932003923  0.2750932861406965  \\
            312.8473357306309  0.2747708285015636  \\
            313.04347826086956  0.2744491151196039  \\
            313.2396207911082  0.27412810320568043  \\
            313.4357633213468  0.2738078948600985  \\
            313.6319058515855  0.27348854982495024  \\
            313.82804838182415  0.27317010475521986  \\
            314.02419091206275  0.27285255685502047  \\
            314.2203334423014  0.27253565889100634  \\
            314.41647597254007  0.27221949296380715  \\
            314.6126185027787  0.2719041357892128  \\
            314.80876103301733  0.27158964081786846  \\
            315.004903563256  0.2712760382352755  \\
            315.2010460934946  0.27096328669309355  \\
            315.39718862373326  0.2706511615429382  \\
            315.59333115397186  0.2703397660582906  \\
            315.7894736842105  0.2700291742480657  \\
            315.9856162144492  0.269719436641891  \\
            316.1817587446878  0.26941058029010584  \\
            316.37790127492644  0.26910255581053966  \\
            316.5740438051651  0.26879513953451484  \\
            316.7701863354037  0.26848843626867686  \\
            316.96632886564237  0.2681825213526441  \\
            317.162471395881  0.2678774463715815  \\
            317.35861392611963  0.26757323915620085  \\
            317.5547564563583  0.26726988020502107  \\
            317.75089898659695  0.26696711578441756  \\
            317.94704151683555  0.2666650297873042  \\
            318.1431840470742  0.2663637039409354  \\
            318.3393265773129  0.26606319583668564  \\
            318.5354691075515  0.26576353893004984  \\
            318.73161163779014  0.2654647425406424  \\
            318.92775416802874  0.26516661467589575  \\
            319.1238966982674  0.2648690859730616  \\
            319.32003922850606  0.26457226840728915  \\
            319.51618175874466  0.2642762323184526  \\
            319.7123242889833  0.2639810233380765  \\
            319.908466819222  0.26368666238933586  \\
            320.1046093494606  0.26339312863508924  \\
            320.30075187969925  0.2631001457751452  \\
            320.4968944099379  0.26280778272448546  \\
            320.6930369401765  0.26251613334335494  \\
            320.8891794704152  0.26222526582104705  \\
            321.08532200065383  0.2619352226759035  \\
            321.28146453089244  0.26164602075531485  \\
            321.4776070611311  0.2613576483807313  \\
            321.67374959136976  0.2610698088057089  \\
            321.86989212160836  0.26078252260026163  \\
            322.066034651847  0.26049590263989547  \\
            322.2621771820856  0.2602100342802074  \\
            322.4583197123243  0.2599249753568847  \\
            322.65446224256294  0.25964075618570576  \\
            322.85060477280155  0.25935737956253946  \\
            323.0467473030402  0.2590748168117419  \\
            323.24288983327887  0.2587927586480159  \\
            323.43903236351747  0.25851123100378426  \\
            323.63517489375613  0.25823034395068994  \\
            323.8313174239948  0.25795018108017886  \\
            324.0274599542334  0.25767079950349975  \\
            324.22360248447205  0.2573922298517039  \\
            324.4197450147107  0.2571144762756455  \\
            324.6158875449493  0.256837511599985  \\
            324.812030075188  0.25656103691276094  \\
            325.00817260542664  0.256285080375392  \\
            325.20431513566524  0.2560097487271269  \\
            325.4004576659039  0.25573512323877623  \\
            325.5966001961425  0.2554612597127121  \\
            325.79274272638116  0.25518818848286834  \\
            325.9888852566198  0.25491591441474054  \\
            326.1850277868584  0.25464441322524267  \\
            326.3811703170971  0.25437339656191343  \\
            326.57731284733575  0.2541028889723571  \\
            326.77345537757435  0.25383299319462027  \\
            326.969597907813  0.2535637876255085  \\
            327.16574043805167  0.25329532632058727  \\
            327.3618829682903  0.25302763899418135  \\
            327.55802549852893  0.2527607310193747  \\
            327.7541680287676  0.2524945808277087  \\
            327.9503105590062  0.25222891050552276  \\
            328.14645308924486  0.2519637408569047  \\
            328.3425956194835  0.25169917048322366  \\
            328.5387381497221  0.25143527476872884  \\
            328.7348806799608  0.25117210588054906  \\
            328.9310232101994  0.2509096927686933  \\
            329.12716574043804  0.2506480411660502  \\
            329.3233082706767  0.2503871319816217  \\
            329.5194508009153  0.25012669734590987  \\
            329.71559333115397  0.24986675447396156  \\
            329.91173586139263  0.2496073980224303  \\
            330.10787839163123  0.24934870050631733  \\
            330.3040209218699  0.24909071229897148  \\
            330.50016345210855  0.24883346163208944  \\
            330.69630598234716  0.2485769545957156  \\
            330.8924485125858  0.2483211744434827  \\
            331.0885910428245  0.24806586302464712  \\
            331.2847335730631  0.24781103418350398  \\
            331.48087610330174  0.24755677886898445  \\
            331.6770186335404  0.24730316690486592  \\
            331.873161163779  0.2470502469897715  \\
            332.06930369401766  0.2467980466971701  \\
            332.26544622425627  0.2465465724753768  \\
            332.4615887544949  0.24629580964755238  \\
            332.6577312847336  0.24604550989399457  \\
            332.8538738149722  0.24579568346804098  \\
            333.05001634521085  0.24554641794165896  \\
            333.2461588754495  0.2452977805842547  \\
            333.4423014056881  0.24504981850320331  \\
            333.6384439359268  0.2448025586438489  \\
            333.83458646616543  0.24455600778950468  \\
            334.03072899640404  0.244310152561453  \\
            334.2268715266427  0.24406475602947067  \\
            334.42301405688136  0.24381982316514592  \\
            334.61915658711996  0.2435754389383557  \\
            334.8152991173586  0.24333166816932875  \\
            335.0114416475973  0.24308855643236288  \\
            335.2075841778359  0.24284613005582473  \\
            335.40372670807454  0.24260439612214954  \\
            335.59986923831315  0.24236334246784175  \\
            335.7960117685518  0.242122743046394  \\
            335.99215429879047  0.24188259791122949  \\
            336.18829682902907  0.2416429894992872  \\
            336.38443935926773  0.24140398027541868  \\
            336.5805818895064  0.2411656143315518  \\
            336.776724419745  0.24092791738669023  \\
            336.97286694998365  0.24069089678691344  \\
            337.1690094802223  0.24045454150537698  \\
            337.3651520104609  0.24021863586530817  \\
            337.5612945406996  0.2399831752588446  \\
            337.75743707093824  0.23974823970929898  \\
            337.95357960117684  0.23951388946203792  \\
            338.1497221314155  0.2392801672140589  \\
            338.34586466165416  0.23904709811399077  \\
            338.54200719189276  0.23881468976209352  \\
            338.7381497221314  0.2385829322102581  \\
            338.93429225237  0.23835162066932622  \\
            339.1304347826087  0.23812074443242595  \\
            339.32657731284735  0.23789038153149514  \\
            339.52271984308595  0.2376605901897307  \\
            339.7188623733246  0.23743141185983993  \\
            339.9150049035633  0.2372028712240407  \\
            340.1111474338019  0.23697497619406158  \\
            340.30728996404054  0.23674771791114133  \\
            340.5034324942792  0.23652090405556547  \\
            340.6995750245178  0.23629451486328795  \\
            340.89571755475646  0.2360686270036976  \\
            341.0918600849951  0.2358432969074545  \\
            341.2880026152337  0.23561856497113268  \\
            341.4841451454724  0.23539445555721997  \\
            341.68028767571104  0.2351709769941185  \\
            341.87643020594965  0.23494812157614436  \\
            342.0725727361883  0.2347257115126056  \\
            342.2687152664269  0.23450371449619908  \\
            342.46485779666557  0.23428220643074882  \\
            342.66100032690423  0.23406124219661295  \\
            342.85714285714283  0.23384086133775486  \\
            343.0532853873815  0.23362108806174314  \\
            343.24942791762015  0.23340193123975175  \\
            343.44557044785876  0.23318338440656003  \\
            343.6417129780974  0.23296528662983787  \\
            343.8378555083361  0.23274758943081159  \\
            344.0339980385747  0.23253036834690655  \\
            344.23014056881334  0.23231367695073224  \\
            344.426283099052  0.2320975541409474  \\
            344.6224256292906  0.23188202414225997  \\
            344.81856815952926  0.23166709650542683  \\
            345.0147106897679  0.23145276610725415  \\
            345.2108532200065  0.23123889116208424  \\
            345.4069957502452  0.23102540384162523  \\
            345.6031382804838  0.23081237930156667  \\
            345.79928081072245  0.2305998700439939  \\
            345.9954233409611  0.23038791452659252  \\
            346.1915658711997  0.2301765371626482  \\
            346.3877084014384  0.2299657483210463  \\
            346.58385093167703  0.22975554432627254  \\
            346.77999346191564  0.22954580457149865  \\
            346.9761359921543  0.22933643959921543  \\
            347.17227852239296  0.22912752353288557  \\
            347.36842105263156  0.22891910803222093  \\
            347.5645635828702  0.2287112313115279  \\
            347.7607061131089  0.22850391813970805  \\
            347.9568486433475  0.22829717984025766  \\
            348.15299117358614  0.22809101429126763  \\
            348.3491337038248  0.22788532359387373  \\
            348.5452762340634  0.22767999580416232  \\
            348.74141876430207  0.22747510247336974  \\
            348.93756129454067  0.22727069463546185  \\
            349.13370382477933  0.22706681044933924  \\
            349.329846355018  0.22686347519883798  \\
            349.5259888852566  0.22666070129272942  \\
            349.72213141549526  0.22645848826471995  \\
            349.9182739457339  0.22625676169213477  \\
            350.1144164759725  0.22605538826200902  \\
            350.3105590062112  0.22585443424003393  \\
            350.50670153644984  0.22565395023818446  \\
            350.70284406668844  0.225453974536725  \\
            350.8989865969271  0.2252545330842089  \\
            351.09512912716576  0.2250556394974792  \\
            351.29127165740437  0.2248572950616681  \\
            351.487414187643  0.22465944855717296  \\
            351.6835567178817  0.22446194900093694  \\
            351.8796992481203  0.22426485316425004  \\
            352.07584177835895  0.22406821142758676  \\
            352.27198430859755  0.2238720623575955  \\
            352.4681268388362  0.22367643270709803  \\
            352.6642693690749  0.2234813374150901  \\
            352.8604118993135  0.22328677960674104  \\
            353.05655442955214  0.2230927296289097  \\
            353.2526969597908  0.22289902580309134  \\
            353.4488394900294  0.2227057093333261  \\
            353.64498202026806  0.22251283054517074  \\
            353.8411245505067  0.22232042844422817  \\
            354.0372670807453  0.22212853071614722  \\
            354.233409610984  0.22193715372662254  \\
            354.42955214122264  0.221746302521395  \\
            354.62569467146125  0.22155596563606939  \\
            354.8218372016999  0.2213659817453615  \\
            355.01797973193857  0.22117636813189961  \\
            355.21412226217717  0.22098717522928066  \\
            355.41026479241583  0.22079844262217638  \\
            355.6064073226545  0.2206101990463332  \\
            355.8025498528931  0.22042246238857238  \\
            355.99869238313175  0.2202352396867897  \\
            356.19483491337036  0.2200485271299559  \\
            356.390977443609  0.21986219474209268  \\
            356.5871199738477  0.21967620980195418  \\
            356.7832625040863  0.2194906279877377  \\
            356.97940503432494  0.21930548959190715  \\
            357.1755475645636  0.21912082450734405  \\
            357.3716900948022  0.21893665222734762  \\
            357.56783262504086  0.21875298184563452  \\
            357.7639751552795  0.2185698120563391  \\
            357.9601176855181  0.21838705708307535  \\
            358.1562602157568  0.2182046289891721  \\
            358.35240274599545  0.21802258575455186  \\
            358.54854527623405  0.21784096849709247  \\
            358.7446878064727  0.21765980836387505  \\
            358.9408303367114  0.21747912653118434  \\
            359.13697286695  0.21729893420450863  \\
            359.33311539718864  0.21711923261853955  \\
            359.52925792742724  0.21693997497128373  \\
            359.7254004576659  0.21676103429383572  \\
            359.92154298790456  0.21658245945442267  \\
            360.11768551814316  0.21640429250305182  \\
            360.3138280483818  0.21622656592824538  \\
            360.5099705786205  0.2160493026570407  \\
            360.7061131088591  0.21587251605499033  \\
            360.90225563909775  0.21569620992616176  \\
            361.0983981693364  0.2155203680613041  \\
            361.294540699575  0.21534484780749016  \\
            361.49068322981367  0.21516967353865743  \\
            361.68682576005233  0.21499488833376199  \\
            361.88296829029093  0.21482052610103355  \\
            362.0791108205296  0.21464661157797527  \\
            362.27525335076825  0.21447316033136388  \\
            362.47139588100686  0.21430017875724977  \\
            362.6675384112455  0.21412766408095665  \\
            362.8636809414841  0.21395550464462676  \\
            363.0598234717228  0.2137836655482707  \\
            363.25596600196144  0.2136121958630137  \\
            363.45210853220004  0.21344113098660747  \\
            363.6482510624387  0.21327049751919852  \\
            363.84439359267736  0.21310031326332884  \\
            364.04053612291597  0.21293058722393562  \\
            364.2366786531546  0.21276131960835093  \\
            364.4328211833933  0.21259245248195913  \\
            364.6289637136319  0.21242388565370068  \\
            364.82510624387055  0.21225566765758686  \\
            365.0212487741092  0.21208783544273735  \\
            365.2173913043478  0.21192041751702362  \\
            365.4135338345865  0.21175343394706858  \\
            365.60967636482513  0.2115868963582471  \\
            365.80581889506374  0.21142080793468568  \\
            366.0019614253024  0.21125515105487386  \\
            366.198103955541  0.21108979617510898  \\
            366.39424648577966  0.21092476851966968  \\
            366.5903890160183  0.21076010664365838  \\
            366.7865315462569  0.21059584100133014  \\
            366.9826740764956  0.21043199394609224  \\
            367.17881660673424  0.21026857973050486  \\
            367.37495913697285  0.2101056045062806  \\
            367.5711016672115  0.20994306632428456  \\
            367.76724419745017  0.20978087108724666  \\
            367.96338672768877  0.2096189750043641  \\
            368.15952925792743  0.20945742361178454  \\
            368.3556717881661  0.20929624934275226  \\
            368.5518143184047  0.20913547685485986  \\
            368.74795684864335  0.20897512303004848  \\
            368.944099378882  0.20881519697460774  \\
            369.1402419091206  0.2086557000191759  \\
            369.3363844393593  0.20849659550258887  \\
            369.5325269695979  0.20833777492788702  \\
            369.72866949983654  0.2081792767486244  \\
            369.9248120300752  0.20802113540433462  \\
            370.1209545603138  0.2078633778696766  \\
            370.31709709055247  0.20770602365443433  \\
            370.5132396207911  0.20754908480351716  \\
            370.70938215102973  0.20739256589695967  \\
            370.9055246812684  0.2072364640499216  \\
            371.10166721150705  0.20708066683445228  \\
            371.29780974174565  0.20692516732122815  \\
            371.4939522719843  0.20677000304977702  \\
            371.690094802223  0.2066152033201203  \\
            371.8862373324616  0.20646079026445688  \\
            372.08237986270024  0.20630677884716309  \\
            372.2785223929389  0.20615317686479293  \\
            372.4746649231775  0.20599998494607774  \\
            372.67080745341616  0.2058471594377465  \\
            372.86694998365476  0.20569460692206074  \\
            373.0630925138934  0.20554236662083658  \\
            373.2592350441321  0.20539047016384424  \\
            373.4553775743707  0.2052389422970377  \\
            373.65152010460935  0.2050878008825547  \\
            373.847662634848  0.2049370568987169  \\
            374.0438051650866  0.20478671444002985  \\
            374.23994769532527  0.20463677071718264  \\
            374.43609022556393  0.20448711688728755  \\
            374.63223275580253  0.20433775038512395  \\
            374.8283752860412  0.20418870546346576  \\
            375.02451781627985  0.2040400094701952  \\
            375.22066034651846  0.20389168314097825  \\
            375.4168028767571  0.2037437405992642  \\
            375.6129454069958  0.20359618935628632  \\
            375.8090879372344  0.20344903031106132  \\
            376.00523046747304  0.20330222767270045  \\
            376.20137299771164  0.20315568793182365  \\
            376.3975155279503  0.20300944580218291  \\
            376.59365805818896  0.2028635312191764  \\
            376.78980058842757  0.20271796776576198  \\
            376.9859431186662  0.2025727726724571  \\
            377.1820856489049  0.20242795681733927  \\
            377.3782281791435  0.20228352472604572  \\
            377.57437070938215  0.20213947457177334  \\
            377.7705132396208  0.20199572151223136  \\
            377.9666557698594  0.2018522366604767  \\
            378.1627983000981  0.2017090561080628  \\
            378.35894083033673  0.20156620625704197  \\
            378.55508336057534  0.20142370740558047  \\
            378.751225890814  0.20128157374795894  \\
            378.94736842105266  0.2011398133745722  \\
            379.14351095129126  0.20099842827192943  \\
            379.3396534815299  0.2008574013129875  \\
            379.5357960117685  0.20071663170832693  \\
            379.7319385420072  0.20057614114291483  \\
            379.92808107224585  0.2004359588080235  \\
            380.12422360248445  0.20029610802890288  \\
            380.3203661327231  0.20015660626478035  \\
            380.51650866296177  0.20001746510886106  \\
            380.7126511932004  0.19987869028832764  \\
            380.90879372343903  0.19974028166434027  \\
            381.1049362536777  0.19960219203266436  \\
            381.3010787839163  0.1994643510393446  \\
            381.49722131415496  0.1993267936099222  \\
            381.6933638443936  0.1991895460553951  \\
            381.8895063746322  0.1990526290484203  \\
            382.0856489048709  0.19891605762331369  \\
            382.28179143510954  0.19877984117605046  \\
            382.47793396534814  0.1986439834642649  \\
            382.6740764955868  0.19850848260725024  \\
            382.8702190258254  0.19837325739129036  \\
            383.06636155606407  0.1982382860590424  \\
            383.2625040863027  0.19810360052645337  \\
            383.45864661654133  0.1979692246277325  \\
            383.65478914678  0.19783517677678328  \\
            383.85093167701865  0.1977014699672041  \\
            384.04707420725725  0.1975681117722878  \\
            384.2432167374959  0.19743510434502182  \\
            384.4393592677346  0.1973024377302533  \\
            384.6355017979732  0.19717001784211968  \\
            384.83164432821184  0.1970378571260294  \\
            385.0277868584505  0.1969059825253818  \\
            385.2239293886891  0.19677441577214116  \\
            385.42007191892776  0.19664317338683693  \\
            385.6162144491664  0.1965122666785636  \\
            385.812356979405  0.1963817017449808  \\
            386.0084995096437  0.19625147947231303  \\
            386.2046420398823  0.19612157592788865  \\
            386.40078457012095  0.19599190721662524  \\
            386.5969271003596  0.19586249833651972  \\
            386.7930696305982  0.1957333742760199  \\
            386.98921216083687  0.1956045550123124  \\
            387.18535469107553  0.19547605551132308  \\
            387.38149722131413  0.19534788572771677  \\
            387.5776397515528  0.19522005060489725  \\
            387.77378228179145  0.1950925500750074  \\
            387.96992481203006  0.19496534673568883  \\
            388.1660673422687  0.19483837266366663  \\
            388.3622098725074  0.19471165739308188  \\
            388.558352402746  0.19458522428784814  \\
            388.75449493298464  0.1944590918925395  \\
            388.9506374632233  0.19433327393239097  \\
            389.1467799934619  0.1942077793132982  \\
            389.34292252370057  0.19408261212181746  \\
            389.53906505393917  0.19395777162516584  \\
            389.73520758417783  0.19383320990425856  \\
            389.9313501144165  0.19370887449604765  \\
            390.1274926446551  0.19358479539764484  \\
            390.32363517489375  0.19346099465463762  \\
            390.5197777051324  0.19333748967735148  \\
            390.715920235371  0.19321429324085  \\
            390.9120627656097  0.1930914134849346  \\
            391.10820529584834  0.19296885391414495  \\
            391.30434782608694  0.1928466133977586  \\
            391.5004903563256  0.1927246378979533  \\
            391.69663288656426  0.192602885984001  \\
            391.89277541680286  0.19248138660410474  \\
            392.0889179470415  0.19236016076921109  \\
            392.2850604772802  0.1922392250316197  \\
            392.4812030075188  0.1921185914849836  \\
            392.67734553775745  0.1919982677643088  \\
            392.87348806799605  0.19187825704595482  \\
            393.0696305982347  0.1917585580476341  \\
            393.26577312847337  0.19163911567029823  \\
            393.461915658712  0.19151989309255824  \\
            393.65805818895063  0.1914009181226013  \\
            393.8542007191893  0.19128221099908915  \\
            394.0503432494279  0.19116378767159037  \\
            394.24648577966656  0.19104565980058028  \\
            394.4426283099052  0.19092783475744102  \\
            394.6387708401438  0.19081031562446166  \\
            394.8349133703825  0.1906931011948379  \\
            395.03105590062114  0.19057614038107215  \\
            395.22719843085974  0.19045939417531002  \\
            395.4233409610984  0.1903428895927215  \\
            395.61948349133706  0.1902266463421865  \\
            395.81562602157567  0.1901106800063226  \\
            396.0117685518143  0.18999500204148495  \\
            396.20791108205293  0.1898796197777665  \\
            396.4040536122916  0.1897645364189977  \\
            396.60019614253025  0.18964975104274698  \\
            396.79633867276885  0.18953522107009524  \\
            396.9924812030075  0.1894208996320203  \\
            397.1886237332462  0.18930681282871437  \\
            397.3847662634848  0.18919298006304203  \\
            397.58090879372344  0.18907941676804613  \\
            397.7770513239621  0.18896613440694796  \\
            397.9731938542007  0.1888531404731471  \\
            398.16933638443936  0.18874043849022148  \\
            398.365478914678  0.1886280280119273  \\
            398.5616214449166  0.18851587828067218  \\
            398.7577639751553  0.1884039315286901  \\
            398.95390650539395  0.18829221143849803  \\
            399.15004903563255  0.18818073731310592  \\
            399.3461915658712  0.1880695246360881  \\
            399.5423340961098  0.18795858507158344  \\
            399.7384766263485  0.18784792646429513  \\
            399.93461915658713  0.1877375528394909  \\
            400.13076168682574  0.18762746440300285  \\
            400.3269042170644  0.18751764363408754  \\
            400.52304674730306  0.1874080231734527  \\
            400.71918927754166  0.1872986204045833  \\
            400.9153318077803  0.18718945472018175  \\
            401.111474338019  0.1870805418381431  \\
            401.3076168682576  0.18697189380155485  \\
            401.50375939849624  0.18686351897869696  \\
            401.6999019287349  0.18675542206304208  \\
            401.8960444589735  0.18664760407325523  \\
            402.09218698921217  0.18654005934977386  \\
            402.2883295194508  0.1864327186507973  \\
            402.48447204968943  0.18632558563455964  \\
            402.6806145799281  0.18621867995723784  \\
            402.8767571101667  0.18611201773937522  \\
            403.07289964040535  0.18600561156588094  \\
            403.269042170644  0.18589947048603053  \\
            403.4651847008826  0.18579360001346554  \\
            403.6613272311213  0.18568800212619357  \\
            403.85746976135994  0.18558267526658845  \\
            404.05361229159854  0.1854775722959649  \\
            404.2497548218372  0.1853726634562434  \\
            404.44589735207586  0.185267971260607  \\
            404.64203988231446  0.18516351238627762  \\
            404.8381824125531  0.18505930010879554  \\
            405.0343249427918  0.18495534430201965  \\
            405.2304674730304  0.18485165143812748  \\
            405.42661000326905  0.18474822458761495  \\
            405.6227525335077  0.18464506341929665  \\
            405.8188950637463  0.1845421481004578  \\
            406.01503759398497  0.18443942006218486  \\
            406.2111801242236  0.1843368969126429  \\
            406.40732265446223  0.18423459602695763  \\
            406.6034651847009  0.18413253150745326  \\
            406.7996077149395  0.18403071418365272  \\
            406.99575024517816  0.18392915161227738  \\
            407.1918927754168  0.18382784807724728  \\
            407.3880353056554  0.1837268045896811  \\
            407.5841778358941  0.18362601888789598  \\
            407.78032036613274  0.18352543086661693  \\
            407.97646289637134  0.1834250346588537  \\
            408.17260542661  0.18332484858884196  \\
            408.36874795684867  0.18322488770964443  \\
            408.56489048708727  0.18312516392571476  \\
            408.76103301732593  0.18302568599289715  \\
            408.9571755475646  0.18292645951842681  \\
            409.1533180778032  0.18282748696092974  \\
            409.34946060804185  0.18272876763042253  \\
            409.5456031382805  0.18263027973730644  \\
            409.7417456685191  0.18253197095858373  \\
            409.9378881987578  0.18243385895890998  \\
            410.1340307289964  0.18233595985397283  \\
            410.33017325923504  0.1822382867305672  \\
            410.5263157894737  0.18214084964659555  \\
            410.7224583197123  0.18204365563106775  \\
            410.91860084995096  0.18194670868410104  \\
            411.1147433801896  0.18185000977692012  \\
            411.3108859104282  0.18175355685185707  \\
            411.5070284406669  0.1816573001669354  \\
            411.70317097090555  0.18156122424074309  \\
            411.89931350114415  0.18146534759841026  \\
            412.0954560313828  0.18136968460515335  \\
            412.29159856162147  0.1812742467127823  \\
            412.4877410918601  0.18117904245970093  \\
            412.68388362209873  0.1810840774709066  \\
            412.8800261523374  0.18098935445799055  \\
            413.076168682576  0.18089487321913772  \\
            413.27231121281466  0.18080062355913865  \\
            413.46845374305326  0.18070654884074835  \\
            413.6645962732919  0.18061265827139555  \\
            413.8607388035306  0.18051896757995559  \\
            414.0568813337692  0.1804254896933627  \\
            414.25302386400784  0.1803322347366099  \\
            414.4491663942465  0.18023921003274904  \\
            414.6453089244851  0.1801464201028909  \\
            414.84145145472377  0.180053866666205  \\
            415.0375939849624  0.17996154863991973  \\
            415.23373651520103  0.17986944335317367  \\
            415.4298790454397  0.17977750583352406  \\
            415.62602157567835  0.1796857527491833  \\
            415.82216410591695  0.17959419857310296  \\
            416.0183066361556  0.17950285508394634  \\
            416.2144491663943  0.17941173136608843  \\
            416.4105916966329  0.179320833809616  \\
            416.60673422687154  0.17923016611032752  \\
            416.80287675711014  0.17913972926973326  \\
            416.9990192873488  0.17904952159505505  \\
            417.19516181758746  0.17895950960502321  \\
            417.39130434782606  0.17886966308199578  \\
            417.5874468780647  0.17877999971644115  \\
            417.7835894083034  0.17869053299809512  \\
            417.979731938542  0.1786012738264303  \\
            418.17587446878065  0.17851223051065623  \\
            418.3720169990193  0.17842340876971957  \\
            418.5681595292579  0.17833481173230378  \\
            418.7643020594966  0.17824643993682932  \\
            418.96044458973523  0.17815829133145358  \\
            419.15658711997384  0.17807032595462716  \\
            419.3527296502125  0.1779825244940706  \\
            419.54887218045116  0.17789490357266438  \\
            419.74501471068976  0.17780747594940088  \\
            419.9411572409284  0.17772025189359172  \\
            420.137299771167  0.17763323918486798  \\
            420.3334423014057  0.17754644311317988  \\
            420.52958483164434  0.177459866478797  \\
            420.72572736188295  0.17737350959230827  \\
            420.9218698921216  0.17728737027462182  \\
            421.11801242236027  0.17720140757342667  \\
            421.31415495259887  0.17711560588742026  \\
            421.51029748283753  0.1770299809403309  \\
            421.7064400130762  0.17694454499371462  \\
            421.9025825433148  0.17685930791674975  \\
            422.09872507355345  0.17677427718623695  \\
            422.2948676037921  0.17668945788659915  \\
            422.4910101340307  0.17660485270988174  \\
            422.6871526642694  0.17652046195575222  \\
            422.88329519450804  0.17643628353150054  \\
            423.07943772474664  0.17635228100322994  \\
            423.2755802549853  0.17626843477909646  \\
            423.4717227852239  0.176184760410454  \\
            423.66786531546256  0.17610126987636307  \\
            423.8640078457012  0.17601797285769205  \\
            424.0601503759398  0.17593487673711738  \\
            424.2562929061785  0.17585198659912318  \\
            424.45243543641715  0.17576930523000162  \\
            424.64857796665575  0.17568683311785263  \\
            424.8447204968944  0.17560456845258418  \\
            425.04086302713307  0.17552248385124536  \\
            425.2370055573717  0.17544055005233156  \\
            425.43314808761033  0.17535878218595133  \\
            425.629290617849  0.17527719214604465  \\
            425.8254331480876  0.17519578961957796  \\
            426.02157567832626  0.17511458208654435  \\
            426.2177182085649  0.17503357481996334  \\
            426.4138607388035  0.17495277088588115  \\
            426.6100032690422  0.17487217114337048  \\
            426.8061457992808  0.17479177424453057  \\
            427.00228832951944  0.17471156433244872  \\
            427.1984308597581  0.1746315014956151  \\
            427.3945733899967  0.17455159762203112  \\
            427.59071592023537  0.17447186470104734  \\
            427.786858450474  0.17439231260343027  \\
            427.98300098071263  0.1743129490813624  \\
            428.1791435109513  0.17423377976844218  \\
            428.37528604118995  0.17415480817968398  \\
            428.57142857142856  0.17407603571151817  \\
            428.7675711016672  0.173997461641791  \\
            428.9637136319059  0.17391908065885126  \\
            429.1598561621445  0.17384084921061727  \\
            429.35599869238314  0.17376276865738916  \\
            429.5521412226218  0.17368485124819008  \\
            429.7482837528604  0.17360710719915523  \\
            429.94442628309906  0.1735295446935317  \\
            430.14056881333767  0.17345216988167864  \\
            430.3367113435763  0.17337498688106706  \\
            430.532853873815  0.1732979977762799  \\
            430.7289964040536  0.17322120261901225  \\
            430.92513893429225  0.1731445994280709  \\
            431.1212814645309  0.1730681628606288  \\
            431.3174239947695  0.1729918671052204  \\
            431.5135665250082  0.17291572564061797  \\
            431.70970905524683  0.17283974917445036  \\
            431.90585158548544  0.1727639464645774  \\
            432.1019941157241  0.17268832431908962  \\
            432.29813664596276  0.1726128875963086  \\
            432.49427917620136  0.17253763920478662  \\
            432.69042170644  0.17246258010330692  \\
            432.8865642366787  0.1723877093008836  \\
            433.0827067669173  0.17231302071699978  \\
            433.27884929715594  0.17223847376620083  \\
            433.47499182739455  0.17216407106173856  \\
            433.6711343576332  0.1720898239338151  \\
            433.86727688787187  0.1720157418435263  \\
            434.06341941811047  0.17194183238286162  \\
            434.25956194834913  0.1718681012747041  \\
            434.4557044785878  0.17179455237283056  \\
            434.6518470088264  0.17172118766191138  \\
            434.84798953906505  0.17164800725751067  \\
            435.0441320693037  0.17157500940608614  \\
            435.2402745995423  0.17150217730457704  \\
            435.436417129781  0.17142947898563507  \\
            435.63255966001964  0.17135692556795246  \\
            435.82870219025824  0.17128452733001837  \\
            436.0248447204969  0.17121229275953012  \\
            436.22098725073556  0.17114022855339328  \\
            436.41712978097416  0.17106833961772158  \\
            436.6132723112128  0.1709966290678368  \\
            436.8094148414514  0.17092509822826907  \\
            437.0055573716901  0.17085374663275651  \\
            437.20169990192875  0.17078257202424557  \\
            437.39784243216735  0.17071154784307435  \\
            437.593984962406  0.17064065563025974  \\
            437.7901274926447  0.1705699073651743  \\
            437.9862700228833  0.17049931252910697  \\
            438.18241255312194  0.1704288788886218  \\
            438.3785550833606  0.17035861249555864  \\
            438.5746976135992  0.17028851768703263  \\
            438.77084014383786  0.17021859708543438  \\
            438.9669826740765  0.1701488515984301  \\
            439.1631252043151  0.1700792804189613  \\
            439.3592677345538  0.17000988102524509  \\
            439.55541026479244  0.16994062153744308  \\
            439.75155279503105  0.16987149286271516  \\
            439.9476953252697  0.16980250583137158  \\
            440.1438378555083  0.16973366936166784  \\
            440.33998038574697  0.16966499073105756  \\
            440.53612291598563  0.16959647557619278  \\
            440.73226544622423  0.16952812789292368  \\
            440.9284079764629  0.16945995003629863  \\
            441.12455050670155  0.16939194272056435  \\
            441.32069303694016  0.16932410501916575  \\
            441.5168355671788  0.16925643436474597  \\
            441.7129780974175  0.16918889926357913  \\
            441.9091206276561  0.1691214920671236  \\
            442.10526315789474  0.16905422303128192  \\
            442.3014056881334  0.16898710072594175  \\
            442.497548218372  0.1689201321520435  \\
            442.69369074861066  0.16885332274158021  \\
            442.8898332788493  0.16878667635759792  \\
            443.0859758090879  0.16872019529419532  \\
            443.2821183393266  0.16865388027652384  \\
            443.4782608695652  0.1685877304607878  \\
            443.67440339980385  0.16852174343424414  \\
            443.8705459300425  0.16845589350509071  \\
            444.0666884602811  0.16839016671083046  \\
            444.2628309905198  0.16832457351042113  \\
            444.45897352075843  0.16825912232101148  \\
            444.65511605099704  0.16819382006068045  \\
            444.8512585812357  0.1681286721484373  \\
            445.04740111147436  0.16806368250422155  \\
            445.24354364171296  0.16799885354890293  \\
            445.4396861719516  0.16793418620428144  \\
            445.6358287021903  0.16786967989308738  \\
            445.8319712324289  0.16780533253898122  \\
            446.02811376266754  0.1677411279840895  \\
            446.2242562929062  0.16767704193883184  \\
            446.4203988231448  0.16761308386030485  \\
            446.61654135338347  0.16754926219009364  \\
            446.81268388362207  0.16748558393868646  \\
            447.00882641386073  0.16742205468547414  \\
            447.2049689440994  0.16735867857875064  \\
            447.401111474338  0.16729545833571277  \\
            447.59725400457666  0.1672323952424601  \\
            447.7933965348153  0.1671694891539953  \\
            447.9895390650539  0.16710673849422378  \\
            448.1856815952926  0.16704413696915651  \\
            448.38182412553124  0.16698165389404204  \\
            448.57796665576984  0.16691929205793596  \\
            448.7741091860085  0.16685706008599832  \\
            448.97025171624716  0.16679496523843482  \\
            449.16639424648577  0.16673301341049657  \\
            449.3625367767244  0.1666712091324801  \\
            449.5586793069631  0.16660955556972742  \\
            449.7548218372017  0.16654805452262605  \\
            449.95096436744035  0.1664867064266089  \\
            450.14710689767895  0.16642551035215442  \\
            450.3432494279176  0.1663644640047864  \\
            450.5393919581563  0.16630354873333494  \\
            450.7355344883949  0.16624274653851176  \\
            450.93167701863354  0.1661820666075479  \\
            451.1278195488722  0.16612151659018617  \\
            451.3239620791108  0.16606110283558878  \\
            451.52010460934946  0.1660008303923371  \\
            451.7162471395881  0.1659407030084318  \\
            451.9123896698267  0.1658807231312929  \\
            452.1085322000654  0.16582089190775964  \\
            452.30467473030404  0.1657612091840905  \\
            452.50081726054265  0.1657016735059634  \\
            452.6969597907813  0.16564228091539213  \\
            452.89310232101997  0.1655829980418962  \\
            453.08924485125857  0.1655238276555962  \\
            453.28538738149723  0.16546478414700683  \\
            453.48152991173583  0.165405878420328  \\
            453.6776724419745  0.16534711789344497  \\
            453.87381497221315  0.16528850649792828  \\
            454.06995750245176  0.1652300446790338  \\
            454.2661000326904  0.16517172939570257  \\
            454.4622425629291  0.16511355412056106  \\
            454.6583850931677  0.16505550883992104  \\
            454.85452762340634  0.16499758005377943  \\
            455.050670153645  0.16493970279084572  \\
            455.2468126838836  0.1648819439340345  \\
            455.44295521412226  0.16482442308491405  \\
            455.6390977443609  0.16476707401928914  \\
            455.8352402745995  0.16470984305524605  \\
            456.0313828048382  0.16465268905315245  \\
            456.22752533507685  0.1645955834156575  \\
            456.42366786531545  0.16453851008769182  \\
            456.6198103955541  0.16448146555646748  \\
            456.8159529257927  0.16442445885147802  \\
            457.0120954560314  0.16436751154449836  \\
            457.20823798627003  0.16431065774958495  \\
            457.40438051650864  0.16425398537638847  \\
            457.6005230467473  0.16419746741932242  \\
            457.79666557698596  0.16414104627391762  \\
            457.99280810722456  0.16408472283472886  \\
            458.1889506374632  0.1640284976987097  \\
            458.3850931677019  0.16397237116521268  \\
            458.5812356979405  0.16391634323598914  \\
            458.77737822817915  0.16386041361518927  \\
            458.9735207584178  0.16380458170936213  \\
            459.1696632886564  0.16374884662745573  \\
            459.36580581889507  0.16369320646139265  \\
            459.56194834913373  0.16363766076396147  \\
            459.75809087937233  0.1635822107669327  \\
            459.954233409611  0.16352685735141545  \\
            460.1503759398496  0.16347160121910326  \\
            460.34651847008826  0.16341644289227372  \\
            460.5426610003269  0.16336138271378875  \\
            460.7388035305655  0.16330642084709449  \\
            460.9349460608042  0.16325155727622132  \\
            461.13108859104284  0.16319679180578384  \\
            461.32723112128144  0.1631421240609809  \\
            461.5233736515201  0.16308755348759554  \\
            461.71951618175876  0.16303307935199512  \\
            461.91565871199737  0.16297870067743947  \\
            462.111801242236  0.16292441594882562  \\
            462.3079437724747  0.1628702257177654  \\
            462.5040863027133  0.16281613077760462  \\
            462.70022883295195  0.16276213179038446  \\
            462.8963713631906  0.162708229286842  \\
            463.0925138934292  0.1626544236664097  \\
            463.2886564236679  0.16260071519721564  \\
            463.4847989539065  0.16254710401608363  \\
            463.68094148414514  0.16249359012853293  \\
            463.8770840143838  0.16244017340877848  \\
            464.0732265446224  0.16238685359973082  \\
            464.26936907486106  0.16233363031299602  \\
            464.4655116050997  0.16228050302887584  \\
            464.6616541353383  0.16222747109636756  \\
            464.857796665577  0.16217453387864464  \\
            465.05393919581564  0.16212169017812803  \\
            465.25008172605425  0.16206894017741333  \\
            465.4462242562929  0.1620162844154039  \\
            465.64236678653157  0.1619637233593656  \\
            465.83850931677017  0.16191125740492654  \\
            466.03465184700883  0.1618588868760771  \\
            466.2307943772475  0.16180661202517  \\
            466.4269369074861  0.16175443303292023  \\
            466.62307943772475  0.16170235000840505  \\
            466.8192219679634  0.16165036298906413  \\
            467.015364498202  0.16159847194069937  \\
            467.2115070284407  0.16154667675747494  \\
            467.4076495586793  0.16149497726191736  \\
            467.60379208891794  0.16144337320491545  \\
            467.7999346191566  0.16139186426572033  \\
            467.9960771493952  0.16134045005194536  \\
            468.19221967963387  0.16128913009956633  \\
            468.3883622098725  0.16123790388251388  \\
            468.58450474011113  0.16118677096564515  \\
            468.7806472703498  0.161135730670279  \\
            468.97678980058845  0.16108478329895412  \\
            469.17293233082705  0.16103392911253794  \\
            469.3690748610657  0.16098316833022677  \\
            469.5652173913044  0.16093250112954582  \\
            469.761359921543  0.16088192764634918  \\
            469.95750245178164  0.16083144797481963  \\
            470.1536449820203  0.16078106216746907  \\
            470.3497875122589  0.16073077023513802  \\
            470.54593004249756  0.16068057214699596  \\
            470.74207257273616  0.16063046783054133  \\
            470.9382151029748  0.16058045717160122  \\
            471.1343576332135  0.16053054001433167  \\
            471.3305001634521  0.16048071616121767  \\
            471.52664269369075  0.160430985373073  \\
            471.7227852239294  0.16038134736904017  \\
            471.918927754168  0.1603318018265908  \\
            472.11507028440667  0.16028234863280777  \\
            472.31121281464533  0.1602329872946625  \\
            472.50735534488393  0.1601837174843837  \\
            472.7034978751226  0.1601345392436027  \\
            472.89964040536125  0.16008545259927145  \\
            473.09578293559986  0.1600364575636621  \\
            473.2919254658385  0.15998755413436705  \\
            473.4880679960772  0.15993874229429916  \\
            473.6842105263158  0.15989002201169156  \\
            473.88035305655444  0.1598413932400977  \\
            474.07649558679304  0.15979285591839135  \\
            474.2726381170317  0.15974440997076667  \\
            474.46878064727036  0.15969605530673808  \\
            474.66492317750897  0.15964779182114033  \\
            474.8610657077476  0.15959961939412853  \\
            475.0572082379863  0.15955153789117815  \\
            475.2533507682249  0.1595035471630849  \\
            475.44949329846355  0.15945564704596488  \\
            475.6456358287022  0.15940783736125447  \\
            475.8417783589408  0.1593601182309309  \\
            476.0379208891795  0.15931248941246864  \\
            476.23406341941813  0.15926495039524174  \\
            476.43020594965674  0.15921750102042362  \\
            476.6263484798954  0.1591701411352991  \\
            476.82249101013406  0.15912287059326455  \\
            477.01863354037266  0.15907568925382776  \\
            477.2147760706113  0.15902859698260804  \\
            477.4109186008499  0.15898159365133618  \\
            477.6070611310886  0.1589346791378544  \\
            477.80320366132725  0.15888785332611646  \\
            477.99934619156585  0.15884111610618756  \\
            478.1954887218045  0.1587944673742444  \\
            478.39163125204317  0.1587479070325752  \\
            478.5877737822818  0.1587014349895796  \\
            478.78391631252043  0.1586550511597687  \\
            478.9800588427591  0.15860875546376516  \\
            479.1762013729977  0.15856254782830306  \\
            479.37234390323636  0.15851642818622802  \\
            479.568486433475  0.15847039659652457  \\
            479.7646289637136  0.15842445350099024  \\
            479.9607714939523  0.15837859811486932  \\
            480.15691402419094  0.1583328301134422  \\
            480.35305655442954  0.15828714919345058  \\
            480.5491990846682  0.15824155507309695  \\
            480.7453416149068  0.15819604749204497  \\
            480.94148414514547  0.15815062621141932  \\
            481.1376266753841  0.15810529101380563  \\
            481.33376920562273  0.1580600417032508  \\
            481.5299117358614  0.1580148781052625  \\
            481.72605426610005  0.15796980006680958  \\
            481.92219679633865  0.1579248074563219  \\
            482.1183393265773  0.15787990016369038  \\
            482.314481856816  0.15783507810026695  \\
            482.5106243870546  0.15779034119886462  \\
            482.70676691729324  0.15774568941375738  \\
            482.9029094475319  0.15770112272068026  \\
            483.0990519777705  0.1576566411168294  \\
            483.29519450800916  0.15761224462086193  \\
            483.4913370382478  0.15756793365331806  \\
            483.6874795684864  0.15752370832254695  \\
            483.8836220987251  0.1574795679327783  \\
            484.0797646289637  0.1574355120480847  \\
            484.27590715920235  0.15739154026448768  \\
            484.472049689441  0.15734765220995817  \\
            484.6681922196796  0.1573038475444164  \\
            484.86433474991827  0.1572601259597317  \\
            485.06047728015693  0.15721648717972278  \\
            485.25661981039553  0.15717293096015747  \\
            485.4527623406342  0.1571294570887529  \\
            485.64890487087285  0.1570860653851755  \\
            485.84504740111146  0.15704275570104084  \\
            486.0411899313501  0.15699952791991378  \\
            486.2373324615888  0.1569563819573085  \\
            486.4334749918274  0.15691331776068826  \\
            486.62961752206604  0.15687033530946573  \\
            486.8257600523047  0.15682743461500268  \\
            487.0219025825433  0.15678461572061028  \\
            487.21804511278197  0.1567418787015488  \\
            487.41418764302057  0.15669922404876324  \\
            487.61033017325923  0.15665665196628017  \\
            487.8064727034979  0.15661416174101042  \\
            488.0026152337365  0.15657175285707903  \\
            488.19875776397515  0.15652942483673812  \\
            488.3949002942138  0.15648717724036723  \\
            488.5910428244524  0.15644500966647298  \\
            488.7871853546911  0.15640292175168924  \\
            488.98332788492974  0.15636091317077713  \\
            489.17947041516834  0.15631898363662491  \\
            489.375612945407  0.15627713290024817  \\
            489.57175547564566  0.1562353607507896  \\
            489.76789800588426  0.1561936670155192  \\
            489.9640405361229  0.15615205155983414  \\
            490.1601830663616  0.15611051428725886  \\
            490.3563255966002  0.15606905513944497  \\
            490.55246812683885  0.15602767409617127  \\
            490.74861065707745  0.15598637117534386  \\
            490.9447531873161  0.155945146432996  \\
            491.14089571755477  0.1559039999632882  \\
            491.3370382477934  0.15586293201358511  \\
            491.53318077803203  0.15582194329572197  \\
            491.7293233082707  0.15578103323412007  \\
            491.9254658385093  0.15574020125211657  \\
            492.12160836874796  0.1556994468121113  \\
            492.3177508989866  0.15565876941556686  \\
            492.5138934292252  0.1556181686030087  \\
            492.7100359594639  0.155577643954025  \\
            492.90617848970254  0.15553719508726666  \\
            493.10232101994114  0.15549682166044745  \\
            493.2984635501798  0.1554565233703438  \\
            493.49460608041846  0.15541629995279502  \\
            493.69074861065707  0.15537615118270312  \\
            493.8868911408957  0.1553360768740329  \\
            494.08303367113433  0.15529607687981192  \\
            494.279176201373  0.1552561510921305  \\
            494.47531873161165  0.15521629944214183  \\
            494.67146126185025  0.15517652190006176  \\
            494.8676037920889  0.15513681847516891  \\
            495.0637463223276  0.15509718921580473  \\
            495.2598888525662  0.15505763420937343  \\
            495.45603138280484  0.15501815358234194  \\
            495.6521739130435  0.15497874774026885  \\
            495.8483164432821  0.15493941712097442  \\
            496.04445897352076  0.1549001611502321  \\
            496.2406015037594  0.15486097925056283  \\
            496.436744033998  0.15482187087819785  \\
            496.6328865642367  0.1547828355230789  \\
            496.82902909447535  0.15474387270885806  \\
            497.02517162471395  0.15470498199289792  \\
            497.2213141549526  0.15466616296627142  \\
            497.4174566851912  0.15462741525376195  \\
            497.6135992154299  0.15458873851386323  \\
            497.80974174566853  0.15455013243877952  \\
            498.00588427590714  0.1545115967544254  \\
            498.2020268061458  0.1544731312204259  \\
            498.39816933638446  0.15443473563011648  \\
            498.59431186662306  0.15439640981054295  \\
            498.7904543968617  0.1543581536224616  \\
            498.9865969271004  0.15431996696033912  \\
            499.182739457339  0.15428184975235262  \\
            499.37888198757764  0.15424380196038956  \\
            499.5750245178163  0.1542058235800479  \\
            499.7711670480549  0.15416791464063598  \\
            499.96730957829357  0.15413007520517255  \\
            500.1634521085322  0.15409230537038673  \\
            500.35959463877083  0.15405460526841683  \\
            500.5557371690095  0.15401697552080973  \\
            500.7518796992481  0.15397941595340509  \\
            500.94802222948675  0.1539419259862861  \\
            501.1441647597254  0.15390450507101622  \\
            501.340307289964  0.15386715269063914  \\
            501.5364498202027  0.15382986835967877  \\
            501.73259235044134  0.1537926516241393  \\
            501.92873488067994  0.1537555020615052  \\
            502.1248774109186  0.1537184192807411  \\
            502.32101994115726  0.15368140292229193  \\
            502.51716247139586  0.1536444526580829  \\
            502.7133050016345  0.1536075681915194  \\
            502.9094475318732  0.15357074925748718  \\
            503.1055900621118  0.1535339956223521  \\
            503.30173259235045  0.1534973070839603  \\
            503.4978751225891  0.1534606834716383  \\
            503.6940176528277  0.15342412464619273  \\
            503.89016018306637  0.1533876304999105  \\
            504.086302713305  0.15335120095655877  \\
            504.28244524354363  0.15331483597138496  \\
            504.4785877737823  0.15327853553111676  \\
            504.6747303040209  0.15324229965396208  \\
            504.87087283425956  0.1532061283896091  \\
            505.0670153644982  0.1531700218192262  \\
            505.2631578947368  0.15313398008287576  \\
            505.4593004249755  0.15309800363742673  \\
            505.65544295521414  0.15306209204564078  \\
            505.85158548545274  0.15302624479588586  \\
            506.0477280156914  0.152990461402942  \\
            506.24387054593006  0.15295474140800128  \\
            506.44001307616867  0.15291908437866775  \\
            506.6361556064073  0.15288348990895753  \\
            506.832298136646  0.15284795761929879  \\
            507.0284406668846  0.15281248715653176  \\
            507.22458319712325  0.15277707819390862  \\
            507.42072572736186  0.1527417304310937  \\
            507.6168682576005  0.15270644359416327  \\
            507.8130107878392  0.1526712174356057  \\
            508.0091533180778  0.15263605173432138  \\
            508.20529584831644  0.15260094629562268  \\
            508.4014383785551  0.15256590095123412  \\
            508.5975809087937  0.1525309155592922  \\
            508.79372343903236  0.1524959900043454  \\
            508.989865969271  0.15246112419735436  \\
            509.1860084995096  0.15242631807569162  \\
            509.3821510297483  0.15239157160314187  \\
            509.57829355998695  0.15235688476990178  \\
            509.77443609022555  0.15232225759258008  \\
            509.9705786204642  0.15228769005672632  \\
            510.16672115070287  0.15225318233421786  \\
            510.3628636809415  0.1522187345465904  \\
            510.55900621118013  0.15218434624976857  \\
            510.75514874141874  0.15215001701929662  \\
            510.9512912716574  0.15211574645033857  \\
            511.14743380189606  0.152081534157678  \\
            511.34357633213466  0.15204737977571825  \\
            511.5397188623733  0.15201328295848232  \\
            511.735861392612  0.1519792433796128  \\
            511.9320039228506  0.1519452607323721  \\
            512.1281464530892  0.15191133472964216  \\
            512.3242889833278  0.15187746510392466  \\
            512.5204315135666  0.15184365160734095  \\
            512.7165740438052  0.15180989401163208  \\
            512.9127165740438  0.15177619210815868  \\
            513.1088591042825  0.15174254570790113  \\
            513.3050016345211  0.15170895464145948  \\
            513.5011441647597  0.15167541875905344  \\
            513.6972866949984  0.15164193793052233  \\
            513.893429225237  0.15160851204532527  \\
            514.0895717554756  0.15157514101254096  \\
            514.2857142857143  0.1515418247608678  \\
            514.4818568159529  0.15150856323862386  \\
            514.6779993461915  0.15147535641374688  \\
            514.8741418764303  0.1514422040535821  \\
            515.0702844066689  0.15140910640275668  \\
            515.2664269369075  0.15137606330754289  \\
            515.4625694671462  0.15134307442923312  \\
            515.6587119973848  0.15131013944078445  \\
            515.8548545276234  0.15127725802681846  \\
            516.050997057862  0.15124442988362136  \\
            516.2471395881007  0.1512116547191439  \\
            516.4432821183393  0.15117893225300155  \\
            516.6394246485779  0.15114626221647415  \\
            516.8355671788166  0.15111364435250624  \\
            517.0317097090552  0.15108107841570698  \\
            517.2278522392938  0.15104856417235007  \\
            517.4239947695326  0.1510161014003738  \\
            517.6201372997712  0.15098368988938107  \\
            517.8162798300098  0.15095132944063927  \\
            518.0124223602485  0.1509190198670805  \\
            518.2085648904871  0.15088676099330142  \\
            518.4047074207257  0.15085455265556325  \\
            518.6008499509644  0.1508223947017917  \\
            518.796992481203  0.15079028699157723  \\
            518.9931350114416  0.1507582293961748  \\
            519.1892775416803  0.15072622179850403  \\
            519.3854200719189  0.15069426409314896  \\
            519.5815626021575  0.15066235613561035  \\
            519.7777051323962  0.15063049744236023  \\
            519.9738476626349  0.15059868834414825  \\
            520.1699901928735  0.15056692860866105  \\
            520.3661327231122  0.1505352180066097  \\
            520.5622752533508  0.1505035563117299  \\
            520.7584177835894  0.15047194330078184  \\
            520.9545603138281  0.15044037875355024  \\
            521.1507028440667  0.1504088624528444  \\
            521.3468453743053  0.15037739418449816  \\
            521.542987904544  0.15034597373736983  \\
            521.7391304347826  0.1503146009033423  \\
            521.9352729650212  0.15028327547732304  \\
            522.13141549526  0.15025199725724392  \\
            522.3275580254985  0.15022076604406154  \\
            522.5237005557372  0.1501895816417569  \\
            522.7198430859758  0.15015844385733554  \\
            522.9159856162145  0.1501273525008276  \\
            523.1121281464531  0.1500963073852877  \\
            523.3082706766917  0.1500653083267951  \\
            523.5044132069304  0.15003435514445346  \\
            523.700555737169  0.150003447660391  \\
            523.8966982674076  0.1499725856997606  \\
            524.0928407976463  0.14994176909073953  \\
            524.2889833278849  0.14991099766452973  \\
            524.4851258581235  0.14988027089036013  \\
            524.6812683883622  0.14984958852850763  \\
            524.8774109186008  0.14981895072478518  \\
            525.0735534488394  0.1497883573634921  \\
            525.2696959790782  0.1497578083230317  \\
            525.4658385093168  0.1497273034759112  \\
            525.6619810395554  0.14969684268874148  \\
            525.8581235697941  0.14966642582223733  \\
            526.0542661000327  0.14963605273121747  \\
            526.2504086302713  0.1496057232646044  \\
            526.44655116051  0.14957543726542444  \\
            526.6426936907486  0.14954519457080784  \\
            526.8388362209872  0.14951499501198862  \\
            527.0349787512259  0.14948483841430465  \\
            527.2311212814645  0.1494547245971977  \\
            527.4272638117031  0.1494246533742133  \\
            527.6234063419419  0.14939462455300087  \\
            527.8195488721805  0.1493646379353138  \\
            528.0156914024191  0.14933469331700908  \\
            528.2118339326578  0.1493047904880477  \\
            528.4079764628964  0.1492749292324945  \\
            528.604118993135  0.14924510932851812  \\
            528.8002615233737  0.14921533054839106  \\
            528.9964040536123  0.14918559265848963  \\
            529.1925465838509  0.14915589541929408  \\
            529.3886891140895  0.14912623768011507  \\
            529.5848316443282  0.1490966197945206  \\
            529.7809741745668  0.149067041774589  \\
            529.9771167048054  0.1490375036150631  \\
            530.1732592350442  0.14900800529592353  \\
            530.3694017652828  0.14897854678238867  \\
            530.5655442955214  0.14894912802491453  \\
            530.7616868257601  0.1489197489591948  \\
            530.9578293559987  0.148890409506161  \\
            531.1539718862373  0.14886110957198215  \\
            531.350114416476  0.14883184904806512  \\
            531.5462569467146  0.14880262781105447  \\
            531.7423994769532  0.14877344572283244  \\
            531.9385420071919  0.14874430263051888  \\
            532.1346845374305  0.14871519836647154  \\
            532.3308270676691  0.1486861327482857  \\
            532.5269695979079  0.14865710557879439  \\
            532.7231121281465  0.1486281166460684  \\
            532.9192546583851  0.1485991657234161  \\
            533.1153971886238  0.14857025256938367  \\
            533.3115397188624  0.148541376927755  \\
            533.507682249101  0.1485125385275515  \\
            533.7038247793397  0.14848373708303256  \\
            533.8999673095783  0.14845497229369503  \\
            534.0961098398169  0.1484262434389  \\
            534.2922523700556  0.1483975496417282  \\
            534.4883949002942  0.14836889128217876  \\
            534.6845374305328  0.1483402684789068  \\
            534.8806799607715  0.1483116813275676  \\
            535.0768224910101  0.14828312990081677  \\
            535.2729650212488  0.14825461424831005  \\
            535.4691075514875  0.1482261343967034  \\
            535.6652500817261  0.14819769034965316  \\
            535.8613926119647  0.14816928208781574  \\
            536.0575351422033  0.14814090956884787  \\
            536.253677672442  0.14811257272740647  \\
            536.4498202026806  0.1480842714751487  \\
            536.6459627329192  0.14805600570073194  \\
            536.8421052631579  0.14802777526981384  \\
            537.0382477933965  0.14799958002505226  \\
            537.2343903236351  0.14797141978610528  \\
            537.4305328538738  0.14794329434963122  \\
            537.6266753841124  0.14791520348928858  \\
            537.822817914351  0.1478871469557362  \\
            538.0189604445898  0.14785912447663305  \\
            538.2151029748284  0.14783113575663842  \\
            538.411245505067  0.14780318047741173  \\
            538.6073880353057  0.14777525829761268  \\
            538.8035305655443  0.14774736885290127  \\
            538.9996730957829  0.14771951106583428  \\
            539.1958156260216  0.14769168417401476  \\
            539.3919581562602  0.14766388860715618  \\
            539.5881006864988  0.14763612459029746  \\
            539.7842432167375  0.14760839231824938  \\
            539.9803857469761  0.14758069195559465  \\
            540.1765282772147  0.1475530236366877  \\
            540.3726708074535  0.14752538746565494  \\
            540.5688133376921  0.14749778351639453  \\
            540.7649558679307  0.1474702118325766  \\
            540.9610983981694  0.14744267242764292  \\
            541.157240928408  0.14741516528480733  \\
            541.3533834586466  0.1473876903570554  \\
            541.5495259888853  0.14736024756714455  \\
            541.7456685191239  0.1473328368076041  \\
            541.9418110493625  0.14730545794073516  \\
            542.1379535796012  0.1472781107986107  \\
            542.3340961098398  0.1472507951830756  \\
            542.5302386400784  0.1472235108657465  \\
            542.726381170317  0.14719625758801194  \\
            542.9225237005558  0.14716903506103232  \\
            543.1186662307944  0.14714184296573984  \\
            543.314808761033  0.14711468095283858  \\
            543.5109512912717  0.1470875486428044  \\
            543.7070938215103  0.1470604456258852  \\
            543.9032363517489  0.14703337120491053  \\
            544.0993788819876  0.1470063237122709  \\
            544.2955214122262  0.14697930351842547  \\
            544.4916639424648  0.14695231096574987  \\
            544.6878064727035  0.1469253463610015  \\
            544.8839490029421  0.14689840997531975  \\
            545.0800915331807  0.14687150204422578  \\
            545.2762340634195  0.14684462276762264  \\
            545.472376593658  0.14681777230979526  \\
            545.6685191238967  0.14679095079941043  \\
            545.8646616541354  0.14676415832951678  \\
            546.060804184374  0.1467373949575448  \\
            546.2569467146126  0.14671066070530678  \\
            546.4530892448513  0.14668395555899702  \\
            546.6492317750899  0.14665727946919158  \\
            546.8453743053285  0.14663063235084842  \\
            547.0415168355672  0.1466040140833073  \\
            547.2376593658058  0.14657742451028993  \\
            547.4338018960444  0.1465508634398998  \\
            547.6299444262831  0.14652433064462228  \\
            547.8260869565217  0.14649782586132465  \\
            548.0222294867604  0.146471348791256  \\
            548.2183720169991  0.14644489910004727  \\
            548.4145145472377  0.14641847641771136  \\
            548.6106570774763  0.1463920803386429  \\
            548.806799607715  0.14636571042161847  \\
            549.0029421379536  0.14633936618979645  \\
            549.1990846681922  0.1463130462373818  \\
            549.3952271984309  0.1462867494205425  \\
            549.5913697286695  0.1462604762023551  \\
            549.7875122589081  0.1462342270005074  \\
            549.9836547891467  0.1462080021968103  \\
            550.1797973193854  0.146181802137198  \\
            550.375939849624  0.14615562713172794  \\
            550.5720823798626  0.1461294774545806  \\
            550.7682249101014  0.1461033533440598  \\
            550.96436744034  0.1460772550025925  \\
            551.1605099705786  0.14605118259672883  \\
            551.3566525008173  0.1460251362571422  \\
            551.5527950310559  0.14599911607862914  \\
            551.7489375612945  0.14597312212010946  \\
            551.9450800915332  0.14594715440462608  \\
            552.1412226217718  0.14592121291934515  \\
            552.3373651520104  0.14589529761555606  \\
            552.5335076822491  0.14586940840867135  \\
            552.7296502124877  0.14584354517822679  \\
            552.9257927427263  0.14581770776788133  \\
            553.1219352729651  0.1457918959854171  \\
            553.3180778032037  0.14576610960273947  \\
            553.5142203334423  0.145740348355877  \\
            553.710362863681  0.1457146119449814  \\
            553.9065053939196  0.14568890003432766  \\
            554.1026479241582  0.1456632122523139  \\
            554.2987904543969  0.14563754819146146  \\
            554.4949329846355  0.1456119074084149  \\
            554.6910755148741  0.145586289423942  \\
            554.8872180451128  0.1455606937229336  \\
            555.0833605753514  0.1455351188471002  \\
            555.27950310559  0.14550956339540227  \\
            555.4756456358288  0.14548402794782253  \\
            555.6717881660674  0.1454585130275421  \\
            555.867930696306  0.14543301911635395  \\
            556.0640732265447  0.14540754665466302  \\
            556.2602157567833  0.1453820960414861  \\
            556.4563582870219  0.14535666763445182  \\
            556.6525008172605  0.1453312617498007  \\
            556.8486433474992  0.1453058786623852  \\
            557.0447858777378  0.1452805186056696  \\
            557.2409284079764  0.14525518177173008  \\
            557.4370709382151  0.14522986831125467  \\
            557.6332134684537  0.14520457833354336  \\
            557.8293559986923  0.14517931190650796  \\
            558.025498528931  0.14515406905667214  \\
            558.2216410591697  0.14512884976917148  \\
            558.4177835894083  0.1451036539877535  \\
            558.613926119647  0.14507848161477746  \\
            558.8100686498856  0.14505333251121466  \\
            559.0062111801242  0.14502820649664813  \\
            559.2023537103629  0.14500310334927285  \\
            559.3984962406015  0.14497802280589575  \\
            559.5946387708401  0.14495296456193554  \\
            559.7907813010788  0.14492792827142284  \\
            559.9869238313174  0.14490291354700016  \\
            560.183066361556  0.14487791995992183  \\
            560.3792088917947  0.14485294704005416  \\
            560.5753514220333  0.14482799427587537  \\
            560.771493952272  0.14480306111447533  \\
            560.9676364825107  0.1447781461809326  \\
            561.1637790127493  0.14475324770988504  \\
            561.3599215429879  0.14472836630865618  \\
            561.5560640732266  0.14470350258258638  \\
            561.7522066034652  0.1446786570916043  \\
            561.9483491337038  0.14465383035022658  \\
            562.1444916639425  0.14462902282755835  \\
            562.3406341941811  0.1446042349472927  \\
            562.5367767244197  0.14457946708771113  \\
            562.7329192546584  0.1445547195816832  \\
            562.929061784897  0.14452999271666672  \\
            563.1252043151356  0.1445052867347078  \\
            563.3213468453743  0.14448060183244057  \\
            563.517489375613  0.14445593816108754  \\
            563.7136319058516  0.1444312958264593  \\
            563.9097744360902  0.14440667488895476  \\
            564.1059169663289  0.14438207536356096  \\
            564.3020594965675  0.14435749721985314  \\
            564.4982020268061  0.14433294038199485  \\
            564.6943445570448  0.14430840472873765  \\
            564.8904870872834  0.14428389009342155  \\
            565.086629617522  0.14425939626397458  \\
            565.2827721477607  0.14423492298291302  \\
            565.4789146779993  0.14421046994734144  \\
            565.675057208238  0.14418603680895253  \\
            565.8711997384767  0.14416162317402717  \\
            566.0673422687153  0.14413722860343453  \\
            566.2634847989539  0.14411285261263196  \\
            566.4596273291926  0.14408849467166496  \\
            566.6557698594312  0.1440641542051673  \\
            566.8519123896698  0.14403982995648298  \\
            567.0480549199085  0.1440155198608304  \\
            567.2441974501471  0.14399122449644086  \\
            567.4403399803857  0.1439669445317665  \\
            567.6364825106244  0.1439426805870448  \\
            567.832625040863  0.14391843323429857  \\
            568.0287675711016  0.1438942029973359  \\
            568.2249101013404  0.14386999035175027  \\
            568.421052631579  0.14384579572492037  \\
            568.6171951618176  0.14382161949601033  \\
            568.8133376920563  0.1437974619959695  \\
            569.0094802222949  0.14377332350753258  \\
            569.2056227525335  0.14374920426521964  \\
            569.4017652827722  0.14372510445533598  \\
            569.5979078130108  0.14370102421597228  \\
            569.7940503432494  0.14367696363700452  \\
            569.990192873488  0.14365292276009403  \\
            570.1863354037267  0.14362890157868738  \\
            570.3824779339653  0.14360490003801654  \\
            570.5786204642039  0.14358091803509876  \\
            570.7747629944427  0.14355695541873664  \\
            570.9709055246813  0.143533011989518  \\
            571.1670480549199  0.14350908749981617  \\
            571.3631905851586  0.14348518165378957  \\
            571.5593331153972  0.1434612941073821  \\
            571.7554756456358  0.14343742446832294  \\
            571.9516181758745  0.1434135722961265  \\
            572.1477607061131  0.14338973710209274  \\
            572.3439032363517  0.14336591834930662  \\
            572.5400457665904  0.14334211545263867  \\
            572.736188296829  0.14331832728643515  \\
            572.9323308270676  0.14329455157479531  \\
            573.1284733573063  0.14327078881922997  \\
            573.324615887545  0.14324703973190928  \\
            573.5207584177836  0.14322330497518448  \\
            573.7169009480223  0.14319958516158807  \\
            573.9130434782609  0.14317588085383381  \\
            574.1091860084995  0.14315219256481662  \\
            574.3053285387382  0.1431285207576127  \\
            574.5014710689768  0.1431048658454794  \\
            574.6976135992154  0.1430812281918554  \\
            574.8937561294541  0.14305760811036045  \\
            575.0898986596927  0.14303400586479564  \\
            575.2860411899313  0.14301042166914327  \\
            575.48218372017  0.1429868556875668  \\
            575.6783262504086  0.14296330803441093  \\
            575.8744687806472  0.1429397787742016  \\
            576.070611310886  0.142916267921646  \\
            576.2667538411246  0.1428927754416325  \\
            576.4628963713632  0.14286930124923067  \\
            576.6590389016018  0.14284584520969135  \\
            576.8551814318405  0.14282240713844652  \\
            577.0513239620791  0.14279898680110953  \\
            577.2474664923177  0.14277558391347478  \\
            577.4436090225564  0.142752198141518  \\
            577.639751552795  0.1427288291013961  \\
            577.8358940830336  0.14270547635944722  \\
            578.0320366132723  0.1426821394321907  \\
            578.2281791435109  0.1426588177863272  \\
            578.4243216737495  0.14263551083873843  \\
            578.6204642039883  0.1426122175980284  \\
            578.8166067342269  0.14258893567062023  \\
            579.0127492644655  0.14256566544057944  \\
            579.2088917947042  0.14254240764486809  \\
            579.4050343249428  0.14251916297015788  \\
            579.6011768551814  0.14249593205283004  \\
            579.7973193854201  0.14247271547897544  \\
            579.9934619156587  0.14244951378439455  \\
            580.1896044458973  0.14242632745459743  \\
            580.385746976136  0.14240315692480374  \\
            580.5818895063746  0.14238000257994274  \\
            580.7780320366132  0.1423568647546533  \\
            580.974174566852  0.14233374373328386  \\
            581.1703170970906  0.14231063974989253  \\
            581.3664596273292  0.14228755298824688  \\
            581.5626021575679  0.14226448358182422  \\
            581.7587446878065  0.1422414316138114  \\
            581.9548872180451  0.14221839711710488  \\
            582.1510297482838  0.14219538007431068  \\
            582.3471722785224  0.1421723804177445  \\
            582.543314808761  0.14214939802943158  \\
            582.7394573389997  0.14212643274110673  \\
            582.9355998692383  0.14210348433421444  \\
            583.1317423994769  0.14208055253990876  \\
            583.3278849297155  0.1420576370390533  \\
            583.5240274599543  0.14203473746222134  \\
            583.7201699901929  0.1420118533896957  \\
            583.9163125204315  0.1419889843514689  \\
            584.1124550506702  0.1419661298272429  \\
            584.3085975809088  0.14194328924642938  \\
            584.5047401111474  0.14192046174733647  \\
            584.7008826413861  0.14189764491108486  \\
            584.8970251716247  0.1418748389723142  \\
            585.0931677018633  0.1418520446749812  \\
            585.289310232102  0.14182926271331212  \\
            585.4854527623406  0.1418064937318029  \\
            585.6815952925792  0.14178373832521915  \\
            585.877737822818  0.14176099703859604  \\
            586.0738803530566  0.14173827036723838  \\
            586.2700228832952  0.14171555875672062  \\
            586.4661654135339  0.1416928626028868  \\
            586.6623079437725  0.1416701822518506  \\
            586.8584504740111  0.1416475179999954  \\
            587.0545930042498  0.14162487009397398  \\
            587.2507355344884  0.14160223873070904  \\
            587.446878064727  0.1415796240573927  \\
            587.6430205949657  0.14155702617148672  \\
            587.8391631252043  0.14153444512072258  \\
            588.0353056554429  0.1415118809031013  \\
            588.2314481856816  0.14148933346689355  \\
            588.4275907159202  0.14146680271063966  \\
            588.6237332461588  0.1414442884831495  \\
            588.8198757763976  0.14142179058350263  \\
            589.0160183066362  0.14139930876104823  \\
            589.2121608368748  0.14137684271540504  \\
            589.4083033671135  0.14135439209646153  \\
            589.6044458973521  0.14133195650437566  \\
            589.8005884275907  0.14130953548957517  \\
            589.9967309578293  0.14128712855275732  \\
            590.192873488068  0.14126473514488894  \\
            590.3890160183066  0.14124235452351408  \\
            590.5851585485452  0.1412199843304434  \\
            590.7813010787839  0.14119762462873783  \\
            590.9774436090225  0.141175276153219  \\
            591.1735861392611  0.14115293959044228  \\
            591.3697286694999  0.14113061557869674  \\
            591.5658711997385  0.1411083047080054  \\
            591.7620137299771  0.14108600752012496  \\
            591.9581562602158  0.1410637245085459  \\
            592.1542987904544  0.14104145611849261  \\
            592.350441320693  0.14101920274692314  \\
            592.5465838509317  0.1409969647425294  \\
            592.7427263811703  0.1409747424057371  \\
            592.9388689114089  0.14095253598870566  \\
            593.1350114416476  0.1409303456953284  \\
            593.3311539718862  0.1409081716812323  \\
            593.5272965021248  0.1408860140537783  \\
            593.7234390323636  0.14086387287206095  \\
            593.9195815626022  0.14084174814690875  \\
            594.1157240928408  0.1408196398408839  \\
            594.3118666230795  0.14079754786828236  \\
            594.5080091533181  0.14077547209513397  \\
            594.7041516835567  0.14075341233920236  \\
            594.9002942137954  0.14073136836998482  \\
            595.096436744034  0.1407093399087126  \\
            595.2925792742726  0.1406873266283506  \\
            595.4887218045113  0.14066532815359759  \\
            595.6848643347499  0.14064334406088616  \\
            595.8810068649885  0.14062137387838258  \\
            596.0771493952273  0.14059941708598697  \\
            596.2732919254659  0.1405774728865379  \\
            596.4694344557045  0.14055553884967203  \\
            596.6655769859431  0.14053361650688523  \\
            596.8617195161818  0.14051170659798087  \\
            597.0578620464204  0.14048980978561668  \\
            597.254004576659  0.14046792665530494  \\
            597.4501471068977  0.1404460577154123  \\
            597.6462896371363  0.1404242033971599  \\
            597.8424321673749  0.1404023640546234  \\
            598.0385746976136  0.14038053996473276  \\
            598.2347172278522  0.14035873132727258  \\
            598.4308597580908  0.14033693826488183  \\
            598.6270022883295  0.14031516082305392  \\
            598.8231448185682  0.14029339897013673  \\
            599.0192873488068  0.14027165259733262  \\
            599.2154298790455  0.1402499215186984  \\
            599.4115724092841  0.14022820547114534  \\
            599.6077149395227  0.1402065041144391  \\
            599.8038574697614  0.14018481703119987  \\
            600.0  0.14016314372690236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8256c043-dbf1-485e-a3c0-2a066830ac72}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.001374961934213345  \\
            0.3922850604772802  0.005007038097901615  \\
            0.5884275907159202  0.010099701592498792  \\
            0.7845701209545604  0.015907119731070063  \\
            0.9807126511932004  0.02184109258366842  \\
            1.1768551814318404  0.02750566897695918  \\
            1.3729977116704806  0.03264611813795455  \\
            1.5691402419091207  0.037116176511991505  \\
            1.7652827721477606  0.040839353400708336  \\
            1.9614253023864008  0.04379149277279396  \\
            2.1575678326250407  0.04598929358789282  \\
            2.353710362863681  0.047479799355166254  \\
            2.549852893102321  0.048330440258136625  \\
            2.745995423340961  0.048624444285740316  \\
            2.9421379535796013  0.04862901168712733  \\
            3.1382804838182414  0.04862168151070547  \\
            3.334423014056881  0.048613753252489664  \\
            3.5305655442955213  0.048604975877027404  \\
            3.7267080745341614  0.04859553724183285  \\
            3.9228506047728016  0.04858555546807337  \\
            4.118993135011442  0.04857516274029143  \\
            4.315135665250081  0.04856443756045914  \\
            4.511278195488722  0.048553466184732885  \\
            4.707420725727362  0.04854231114928712  \\
            4.903563255966002  0.048531018008705455  \\
            5.099705786204642  0.04851963781544522  \\
            5.295848316443282  0.04850820244033534  \\
            5.491990846681922  0.04849673826413377  \\
            5.688133376920562  0.04848527260402663  \\
            5.884275907159203  0.04847382530425825  \\
            6.080418437397842  0.048462410569078976  \\
            6.276560967636483  0.048451042386903065  \\
            6.472703497875123  0.04843973145305762  \\
            6.668846028113762  0.048428486790953684  \\
            6.864988558352403  0.04841731592345909  \\
            7.0611310885910425  0.048406226310507484  \\
            7.257273618829683  0.04839522274787379  \\
            7.453416149068323  0.04838430764848941  \\
            7.649558679306963  0.04837348371575663  \\
            7.845701209545603  0.04836275392195264  \\
            8.041843739784243  0.048352121508229554  \\
            8.237986270022883  0.048341591152684264  \\
            8.434128800261524  0.04833116366842055  \\
            8.630271330500163  0.04832083801987893  \\
            8.826413860738803  0.0483106141680661  \\
            9.022556390977444  0.04830049297864516  \\
            9.218698921216083  0.04829047622193564  \\
            9.414841451454723  0.048280567435125085  \\
            9.610983981693364  0.04827076788303867  \\
            9.807126511932005  0.04826107525367605  \\
            10.003269042170643  0.04825148830861299  \\
            10.199411572409284  0.04824200670535943  \\
            10.395554102647925  0.048232630997359506  \\
            10.591696632886563  0.048223362633991566  \\
            10.787839163125204  0.04821420517435662  \\
            10.983981693363845  0.04820515883793178  \\
            11.180124223602485  0.04819622113752915  \\
            11.376266753841124  0.04818739061516674  \\
            11.572409284079765  0.04817866659717598  \\
            11.768551814318405  0.04817004919420176  \\
            11.964694344557044  0.048161539301202386  \\
            12.160836874795685  0.04815313897484985  \\
            12.356979405034325  0.04814485167994834  \\
            12.553121935272966  0.04813667498769767  \\
            12.749264465511605  0.048128607011678634  \\
            12.945406995750245  0.04812064653076901  \\
            13.141549525988886  0.04811279298914357  \\
            13.337692056227525  0.04810504649627406  \\
            13.533834586466165  0.04809740782692924  \\
            13.729977116704806  0.04808987856060682  \\
            13.926119646943446  0.04808246286017128  \\
            14.122262177182085  0.04807515864855126  \\
            14.318404707420726  0.04806796400314528  \\
            14.514547237659366  0.04806087756648296  \\
            14.710689767898005  0.04805389854622506  \\
            14.906832298136646  0.04804702671516343  \\
            15.102974828375286  0.048040262411221016  \\
            15.299117358613927  0.04803360653745193  \\
            15.495259888852566  0.04802706132464904  \\
            15.691402419091206  0.04802063003038062  \\
            15.887544949329847  0.04801431018372485  \\
            16.083687479568486  0.04800810005677674  \\
            16.279830009807128  0.04800199840619413  \\
            16.475972540045767  0.04799600447319767  \\
            16.672115070284406  0.047990117983570814  \\
            16.868257600523048  0.04798433914765984  \\
            17.064400130761687  0.04797866866037383  \\
            17.260542661000326  0.04797310938949876  \\
            17.456685191238968  0.047967164081928075  \\
            17.652827721477607  0.04795807422951681  \\
            17.848970251716246  0.04795362737374738  \\
            18.045112781954888  0.04796272711806753  \\
            18.241255312193527  0.047995393127890355  \\
            18.437397842432166  0.04806276113059433  \\
            18.633540372670808  0.04816599440453787  \\
            18.829682902909447  0.0482946377618062  \\
            19.02582543314809  0.04844412720627929  \\
            19.221967963386728  0.04860981359825164  \\
            19.418110493625367  0.04878696412271579  \\
            19.61425302386401  0.048971712391316626  \\
            19.810395554102648  0.04916087495291907  \\
            20.006538084341287  0.049351086749417745  \\
            20.20268061457993  0.049539551684701116  \\
            20.398823144818568  0.049724040593160664  \\
            20.594965675057207  0.04990289123969081  \\
            20.79110820529585  0.050075060548433026  \\
            20.987250735534488  0.05024061027011595  \\
            21.183393265773127  0.05039956463450416  \\
            21.37953579601177  0.05055223152100768  \\
            21.575678326250408  0.05069904794706679  \\
            21.77182085648905  0.050840580068152105  \\
            21.96796338672769  0.05097752317776453  \\
            22.164105916966328  0.051110701707435285  \\
            22.36024844720497  0.05124121395693166  \\
            22.55639097744361  0.05137044568990584  \\
            22.752533507682248  0.05149914806868832  \\
            22.94867603792089  0.051627928509252366  \\
            23.14481856815953  0.05175728956500004  \\
            23.340961098398168  0.05188762892676225  \\
            23.53710362863681  0.05201923942279872  \\
            23.73324615887545  0.052152309018797985  \\
            23.929388689114088  0.05228692159545523  \\
            24.12553121935273  0.05242374921323033  \\
            24.32167374959137  0.052563058732863176  \\
            24.51781627983001  0.052704533716567525  \\
            24.71395881006865  0.05284786714807451  \\
            24.91010134030729  0.05299276143263274  \\
            25.10624387054593  0.05313892839700826  \\
            25.30238640078457  0.053286089289484556  \\
            25.49852893102321  0.05343397477986254  \\
            25.69467146126185  0.05358232767248914  \\
            25.89081399150049  0.0537316175534722  \\
            26.08695652173913  0.053882046359434214  \\
            26.28309905197777  0.054033269246881635  \\
            26.47924158221641  0.05418499170805886  \\
            26.67538411245505  0.05433696957094823  \\
            26.87152664269369  0.05448900899926999  \\
            27.06766917293233  0.05464096649248232  \\
            27.263811703170973  0.054792748885781326  \\
            27.45995423340961  0.05494431335010105  \\
            27.65609676364825  0.05509573887769263  \\
            27.852239293886893  0.0552479401525119  \\
            28.04838182412553  0.05540098495519124  \\
            28.24452435436417  0.055554666286328845  \\
            28.440666884602813  0.05570881040300014  \\
            28.63680941484145  0.05586327681875777  \\
            28.83295194508009  0.056017958303631654  \\
            29.029094475318733  0.05617278088412888  \\
            29.22523700555737  0.05632770384323378  \\
            29.42137953579601  0.056482719720407915  \\
            29.617522066034653  0.05663784644291627  \\
            29.81366459627329  0.05679372665133698  \\
            30.009807126511934  0.056950962734696096  \\
            30.205949656750573  0.057109252791240676  \\
            30.40209218698921  0.05726833616979809  \\
            30.598234717227854  0.05742799346977604  \\
            30.794377247466493  0.0575880465411625  \\
            30.99051977770513  0.057748358484525815  \\
            31.186662307943774  0.05790883365101458  \\
            31.382804838182413  0.058069417642357755  \\
            31.57894736842105  0.05823009731086457  \\
            31.775089898659694  0.0583908886392867  \\
            31.971232428898333  0.058552431960354666  \\
            32.16737495913697  0.058715410854427996  \\
            32.36351748937561  0.05887947776836308  \\
            32.559660019614256  0.059044333909368495  \\
            32.755802549852895  0.0592097292450049  \\
            32.951945080091534  0.0593754625031851  \\
            33.14808761033017  0.05954138117217405  \\
            33.34423014056881  0.059707381500588796  \\
            33.54037267080745  0.05987340849739855  \\
            33.736515201046096  0.06003945593192465  \\
            33.932657731284735  0.06020556633384054  \\
            34.128800261523374  0.0603718314049865  \\
            34.32494279176201  0.06053940333527655  \\
            34.52108532200065  0.06070838284785471  \\
            34.7172278522393  0.060878409881545366  \\
            34.913370382477936  0.06104917709967666  \\
            35.109512912716575  0.06122042989008049  \\
            35.305655442955214  0.061391966365092566  \\
            35.50179797319385  0.06156363736155232  \\
            35.69794050343249  0.061735346440802974  \\
            35.89408303367114  0.06190704988869152  \\
            36.090225563909776  0.0620787567155687  \\
            36.286368094148415  0.06225052865628904  \\
            36.482510624387054  0.06242242241843599  \\
            36.67865315462569  0.06259541766817728  \\
            36.87479568486433  0.0627700572823048  \\
            37.07093821510298  0.062945927855052  \\
            37.267080745341616  0.06312267345105876  \\
            37.463223275580255  0.06329999560537136  \\
            37.659365805818894  0.06347765332344243  \\
            37.85550833605753  0.06365546308113108  \\
            38.05165086629618  0.06383329882470272  \\
            38.24779339653482  0.0640110919708292  \\
            38.443935926773456  0.06418883140658878  \\
            38.640078457012095  0.06436656348946608  \\
            38.836220987250734  0.06454439204735217  \\
            39.03236351748937  0.06472240806688158  \\
            39.22850604772802  0.06490191956704272  \\
            39.42464857796666  0.06508312198458253  \\
            39.620791108205296  0.0652655745442083  \\
            39.816933638443935  0.06544889824208236  \\
            40.01307616868257  0.06563277584582222  \\
            40.20921869892122  0.06581695189450056  \\
            40.40536122915986  0.06600123269864507  \\
            40.6015037593985  0.0661854863402387  \\
            40.797646289637136  0.06636964267271947  \\
            40.993788819875775  0.06655369332098054  \\
            41.18993135011441  0.06673769168137021  \\
            41.38607388035306  0.0669217529216919  \\
            41.5822164105917  0.06710600575702705  \\
            41.77835894083034  0.06729117957786243  \\
            41.974501471068976  0.06747837211050436  \\
            42.170644001307615  0.06766707967181747  \\
            42.36678653154625  0.06785686445511276  \\
            42.5629290617849  0.06804735453014767  \\
            42.75907159202354  0.06823824384312599  \\
            42.95521412226218  0.06842929221669794  \\
            43.151356652500816  0.0686203253499601  \\
            43.347499182739455  0.06881123481845543  \\
            43.5436417129781  0.06900197807417333  \\
            43.73978424321674  0.06919257844554956  \\
            43.93592677345538  0.06938312513746626  \\
            44.13206930369402  0.069573773231252  \\
            44.328211833932656  0.06976462351231483  \\
            44.524354364171295  0.0699567690991972  \\
            44.72049689440994  0.07015102500805952  \\
            44.91663942464858  0.07034685445711067  \\
            45.11278195488722  0.07054379053297044  \\
            45.30892448512586  0.07074143619066954  \\
            45.505067015364496  0.07093946425364953  \\
            45.70120954560314  0.07113761741376283  \\
            45.89735207584178  0.07133570823127279  \\
            46.09349460608042  0.07153361913485363  \\
            46.28963713631906  0.0717313024215905  \\
            46.4857796665577  0.07192878025697934  \\
            46.681922196796336  0.07212614467492705  \\
            46.87806472703498  0.07232355757775143  \\
            47.07420725727362  0.07252125073618108  \\
            47.27034978751226  0.07271952719131976  \\
            47.4664923177509  0.0729201491912867  \\
            47.66263484798954  0.0731226717631831  \\
            47.858777378228176  0.073326562722501  \\
            48.05491990846682  0.07353136365892367  \\
            48.25106243870546  0.07373668993632557  \\
            48.4472049689441  0.0739422306927724  \\
            48.64334749918274  0.0741477488405211  \\
            48.83949002942138  0.07435308106601977  \\
            49.03563255966002  0.0745581378299078  \\
            49.23177508989866  0.07476290336701576  \\
            49.4279176201373  0.0749674356863654  \\
            49.62406015037594  0.07517186657116975  \\
            49.82020268061458  0.07537640157883307  \\
            50.01634521085322  0.07558129189066884  \\
            50.21248774109186  0.0757870772296301  \\
            50.4086302713305  0.07599544104606347  \\
            50.60477280156914  0.07620574633762252  \\
            50.80091533180778  0.07641743373901488  \\
            50.99705786204642  0.07663002152200216  \\
            51.193200392285064  0.07684310559539993  \\
            51.3893429225237  0.07705635950507782  \\
            51.58548545276234  0.07726953443395941  \\
            51.78162798300098  0.0774824592020223  \\
            51.97777051323962  0.0776950402662981  \\
            52.17391304347826  0.0779072617208724  \\
            52.370055573716904  0.07811918529688479  \\
            52.56619810395554  0.07833095036252886  \\
            52.76234063419418  0.07854277392305223  \\
            52.95848316443282  0.07875495062075646  \\
            53.15462569467146  0.07896768870174946  \\
            53.3507682249101  0.07918304500802394  \\
            53.546910755148744  0.07940065473610822  \\
            53.74305328538738  0.07961989677460894  \\
            53.93919581562602  0.07984023149893811  \\
            54.13533834586466  0.08006120077131328  \\
            54.3314808761033  0.08028242794075738  \\
            54.527623406341945  0.08050361784309877  \\
            54.723765936580584  0.08072455680097128  \\
            54.91990846681922  0.08094511262381417  \\
            55.11605099705786  0.0811652346078721  \\
            55.3121935272965  0.08138495353619525  \\
            55.50833605753514  0.08160438167863915  \\
            55.704478587773785  0.08182371279186484  \\
            55.900621118012424  0.08204322211933876  \\
            56.09676364825106  0.08226314506224472  \\
            56.2929061784897  0.08248436640732838  \\
            56.48904870872834  0.08270848289838793  \\
            56.68519123896698  0.08293477504693796  \\
            56.881333769205625  0.08316260870965904  \\
            57.077476299444264  0.08339143508839755  \\
            57.2736188296829  0.08362079073016591  \\
            57.46976135992154  0.08385029752714236  \\
            57.66590389016018  0.08407966271667114  \\
            57.862046420398826  0.08430867888126233  \\
            58.058188950637465  0.08453722394859195  \\
            58.254331480876104  0.08476526119150198  \\
            58.45047401111474  0.08499283922800026  \\
            58.64661654135338  0.08522009202126057  \\
            58.84275907159202  0.08544723887962263  \\
            59.038901601830666  0.08567458445659205  \\
            59.235044132069305  0.08590241218685876  \\
            59.431186662307944  0.08613152957201847  \\
            59.62732919254658  0.08636375232090696  \\
            59.82347172278522  0.08659831370257738  \\
            60.01961425302387  0.08683453622056321  \\
            60.215756783262506  0.08707183161287813  \\
            60.411899313501145  0.08730970085201607  \\
            60.608041843739784  0.08754773414495119  \\
            60.80418437397842  0.0877856109331379  \\
            61.00032690421706  0.08802309989251084  \\
            61.19646943445571  0.0882600589334849  \\
            61.392611964694346  0.0884964352009552  \\
            61.588754494932985  0.08873226507429709  \\
            61.784897025171624  0.08896767416736616  \\
            61.98103955541026  0.08920287732849826  \\
            62.1771820856489  0.08943817864050946  \\
            62.37332461588755  0.08967397142069608  \\
            62.569467146126186  0.08991043206045461  \\
            62.765609676364825  0.09015000094107989  \\
            62.961752206603464  0.09039233168443053  \\
            63.1578947368421  0.09063667253802395  \\
            63.35403726708075  0.09088236490594606  \\
            63.55017979731939  0.0911288433488514  \\
            63.746322327558026  0.09137563558396303  \\
            63.942464857796665  0.09162236248507262  \\
            64.13860738803531  0.09186873808254041  \\
            64.33474991827394  0.0921145695632952  \\
            64.53089244851259  0.09235975727083438  \\
            64.72703497875122  0.09260429470522386  \\
            64.92317750898987  0.0928482685230982  \\
            65.11932003922851  0.0930918585376605  \\
            65.31546256946714  0.09333533771868237  \\
            65.51160509970579  0.0935790721925041  \\
            65.70774762994442  0.09382339131573555  \\
            65.90389016018307  0.09406920114094679  \\
            66.10003269042171  0.09431849662148985  \\
            66.29617522066034  0.09457042088199355  \\
            66.49231775089899  0.09482421417691352  \\
            66.68846028113762  0.09507921389053216  \\
            66.88460281137627  0.09533485453695865  \\
            67.0807453416149  0.09559066776012896  \\
            67.27688787185355  0.09584628233380586  \\
            67.47303040209219  0.09610142416157885  \\
            67.66917293233082  0.09635591627686424  \\
            67.86531546256947  0.09660967884290518  \\
            68.0614579928081  0.09686272915277148  \\
            68.25760052304675  0.09711518162935988  \\
            68.4537430532854  0.09736724782539377  \\
            68.64988558352402  0.0976192364234234  \\
            68.84602811376267  0.0978715532358258  \\
            69.0421706440013  0.09812444183290735  \\
            69.23831317423995  0.09837937668335743  \\
            69.4344557044786  0.09863788315202043  \\
            69.63059823471723  0.09889907036996302  \\
            69.82674076495587  0.09916214862797985  \\
            70.0228832951945  0.09942642937659346  \\
            70.21902582543315  0.09969132522605437  \\
            70.41516835567178  0.09995634994634096  \\
            70.61131088591043  0.10022111846715964  \\
            70.80745341614907  0.1004853468779447  \\
            71.0035959463877  0.10074885242785835  \\
            71.19973847662635  0.1010115535257908  \\
            71.39588100686498  0.10127346974036013  \\
            71.59202353710363  0.1015347217999124  \\
            71.78816606734227  0.10179553159252158  \\
            71.9843085975809  0.10205622216598959  \\
            72.18045112781955  0.10231721772784629  \\
            72.37659365805818  0.10257887807890939  \\
            72.57273618829683  0.1028423097270018  \\
            72.76887871853548  0.10310958738142464  \\
            72.96502124877411  0.1033797660998664  \\
            73.16116377901275  0.10365200618550052  \\
            73.35730630925138  0.10392557318698523  \\
            73.55344883949003  0.10419983789846379  \\
            73.74959136972866  0.1044742763595643  \\
            73.94573389996731  0.10474846985539983  \\
            74.14187643020595  0.1050221049165683  \\
            74.33801896044459  0.10529497331915257  \\
            74.53416149068323  0.10556697208472043  \\
            74.73030402092186  0.10583810348032455  \\
            74.92644655116051  0.10610847501850255  \\
            75.12258908139916  0.10637829945727693  \\
            75.31873161163779  0.10664789480015509  \\
            75.51487414187643  0.10691768429612943  \\
            75.71101667211506  0.10718819643967711  \\
            75.90715920235371  0.10745979206452508  \\
            76.10330173259236  0.1077354033871007  \\
            76.29944426283099  0.1080142899837943  \\
            76.49558679306963  0.1082955450131669  \\
            76.69172932330827  0.10857837101815108  \\
            76.88787185354691  0.108862079926051  \\
            77.08401438378556  0.10914609304854225  \\
            77.28015691402419  0.109429941081672  \\
            77.47629944426284  0.10971326410585898  \\
            77.67244197450147  0.10999581158589337  \\
            77.86858450474011  0.11027744237093698  \\
            78.06472703497874  0.11055812469452306  \\
            78.26086956521739  0.11083793617455648  \\
            78.45701209545604  0.11111706381331354  \\
            78.65315462569467  0.11139580399744212  \\
            78.84929715593331  0.11167456249796168  \\
            79.04543968617195  0.11195385447026308  \\
            79.24158221641059  0.11223387928650971  \\
            79.43772474664924  0.11251737570718011  \\
            79.63386727688787  0.11280465542192648  \\
            79.83000980712652  0.11309473119968383  \\
            80.02615233736515  0.1133867293756863  \\
            80.2222948676038  0.11367988985146738  \\
            80.41843739784244  0.11397356609485976  \\
            80.61457992808107  0.11426722513999532  \\
            80.81072245831972  0.1145604475873053  \\
            81.00686498855835  0.11485292760352007  \\
            81.203007518797  0.11514447292166935  \\
            81.39915004903563  0.11543500484108199  \\
            81.59529257927427  0.1157245582273862  \\
            81.79143510951292  0.11601328151250932  \\
            81.98757763975155  0.11630143669467799  \\
            82.1837201699902  0.11658939933841812  \\
            82.37986270022883  0.11687765857455482  \\
            82.57600523046747  0.11716668529915332  \\
            82.77214776070612  0.11745765528149552  \\
            82.96829029094475  0.11775301763516587  \\
            83.1644328211834  0.1180516964668979  \\
            83.36057535142203  0.11835273366078317  \\
            83.55671788166067  0.11865528887827141  \\
            83.75286041189932  0.11895863955817029  \\
            83.94900294213795  0.11926218091664563  \\
            84.1451454723766  0.1195654259472213  \\
            84.34128800261523  0.11986800542077926  \\
            84.53743053285388  0.12016966788555952  \\
            84.7335730630925  0.12047027966716016  \\
            84.92971559333115  0.12076982486853734  \\
            85.1258581235698  0.12106840537000531  \\
            85.32200065380843  0.12136624082923632  \\
            85.51814318404708  0.12166366868126079  \\
            85.71428571428571  0.12196114413846713  \\
            85.91042824452435  0.12225924019060189  \\
            86.106570774763  0.12255829976692464  \\
            86.30271330500163  0.12286152620491085  \\
            86.49885583524028  0.12316864269062602  \\
            86.69499836547891  0.12347860410033733  \\
            86.89114089571756  0.12379048713934364  \\
            87.0872834259562  0.12410349034197515  \\
            87.28342595619483  0.12441693407159368  \\
            87.47956848643348  0.12473026052059258  \\
            87.67571101667211  0.12504303371039663  \\
            87.87185354691076  0.12535493949146223  \\
            88.06799607714939  0.12566578554327715  \\
            88.26413860738803  0.1259755013743609  \\
            88.46028113762668  0.1262841383222643  \\
            88.65642366786531  0.12659186955356969  \\
            88.85256619810396  0.12689899006389113  \\
            89.04870872834259  0.12720591667787398  \\
            89.24485125858124  0.12751318804919523  \\
            89.44099378881988  0.1278211678616186  \\
            89.63713631905851  0.1281320365137352  \\
            89.83327884929716  0.12844742210071913  \\
            90.02942137953579  0.12876618966631392  \\
            90.22556390977444  0.12908733005410147  \\
            90.42170644001308  0.1294099599075019  \\
            90.61784897025171  0.12973332166977375  \\
            90.81399150049036  0.13005678358401382  \\
            91.01013403072899  0.1303798396931573  \\
            91.20627656096764  0.13070210983997768  \\
            91.40241909120628  0.1310233396670868  \\
            91.59856162144492  0.13134340061693472  \\
            91.79470415168356  0.13166228993180998  \\
            91.99084668192219  0.13198013065383932  \\
            92.18698921216084  0.13229717162498789  \\
            92.38313174239947  0.13261378748705907  \\
            92.57927427263812  0.1329304786816947  \\
            92.77541680287676  0.1332478714503748  \\
            92.9715593331154  0.13356658554582093  \\
            93.16770186335404  0.13389004646913613  \\
            93.36384439359267  0.13421747829718292  \\
            93.55998692383132  0.1345477831657287  \\
            93.75612945406996  0.13487999290952984  \\
            93.9522719843086  0.1352132690623317  \\
            94.14841451454724  0.13554690285686868  \\
            94.34455704478587  0.13588031522486432  \\
            94.54069957502452  0.13621305679703116  \\
            94.73684210526316  0.13654480790307066  \\
            94.9329846355018  0.13687537857167342  \\
            95.12912716574044  0.13720470853051908  \\
            95.32526969597907  0.13753286720627625  \\
            95.52141222621772  0.13786005372460267  \\
            95.71755475645635  0.138186596910145  \\
            95.913697286695  0.1385129552865391  \\
            96.10983981693364  0.13883971707640966  \\
            96.30598234717228  0.1391672515632392  \\
            96.50212487741092  0.13949856693931226  \\
            96.69826740764955  0.13983449509711687  \\
            96.8944099378882  0.1401738468146998  \\
            97.09055246812684  0.14051556638617074  \\
            97.28669499836548  0.14085873162170273  \\
            97.48283752860412  0.141202553847532  \\
            97.67898005884275  0.141546377905958  \\
            97.8751225890814  0.14188968215534334  \\
            98.07126511932005  0.14223207847011385  \\
            98.26740764955868  0.14257331224075856  \\
            98.46355017979732  0.14291326237382973  \\
            98.65969271003596  0.1432519412919428  \\
            98.8558352402746  0.14358949493377646  \\
            99.05197777051323  0.1439262027540725  \\
            99.24812030075188  0.14426247772363604  \\
            99.44426283099052  0.14459886632933536  \\
            99.64040536122916  0.14493604857410183  \\
            99.8365478914678  0.1452750711517037  \\
            100.03269042170643  0.14561930194568415  \\
            100.22883295194508  0.14596755806043424  \\
            100.42497548218373  0.1463186936646798  \\
            100.62111801242236  0.14667170017880693  \\
            100.817260542661  0.1470257062748619  \\
            101.01340307289964  0.14737997787655113  \\
            101.20954560313828  0.1477339181592413  \\
            101.40568813337693  0.14808706754995923  \\
            101.60183066361556  0.148439103727392  \\
            101.7979731938542  0.14878984162188677  \\
            101.99411572409284  0.149139233415451  \\
            102.19025825433148  0.14948736854175226  \\
            102.38640078457013  0.14983447368611838  \\
            102.58254331480876  0.15018091278553733  \\
            102.7786858450474  0.15052718702865733  \\
            102.97482837528604  0.15087393485578668  \\
            103.17097090552468  0.15122181277091812  \\
            103.36711343576332  0.15157415760627665  \\
            103.56325596600196  0.15193096224523558  \\
            103.7593984962406  0.15229110453070432  \\
            103.95554102647924  0.152653584027427  \\
            104.15168355671788  0.15301752202198216  \\
            104.34782608695652  0.153382161522783  \\
            104.54396861719516  0.15374686726007725  \\
            104.74011114743381  0.15411112568594712  \\
            104.93625367767244  0.15447454497430932  \\
            105.13239620791109  0.15483685502091526  \\
            105.32853873814972  0.15519790744335074  \\
            105.52468126838836  0.15555767558103628  \\
            105.72082379862701  0.15591625449522667  \\
            105.91696632886564  0.1562738609690115  \\
            106.11310885910429  0.1566308335073148  \\
            106.30925138934292  0.15698763233689514  \\
            106.50539391958156  0.15734480452734698  \\
            106.7015364498202  0.15770504687775383  \\
            106.89767898005884  0.15807001128337808  \\
            107.09382151029749  0.15843860848648844  \\
            107.28996404053612  0.15880986017865398  \\
            107.48610657077477  0.15918289900074428  \\
            107.6822491010134  0.15955696854292928  \\
            107.87839163125204  0.1599314233446793  \\
            108.07453416149069  0.1603057288947651  \\
            108.27067669172932  0.16067946163125768  \\
            108.46681922196797  0.16105230894152867  \\
            108.6629617522066  0.16142406916224988  \\
            108.85910428244524  0.16179465157939368  \\
            109.05524681268389  0.16216407642823275  \\
            109.25138934292252  0.1625324748933402  \\
            109.44753187316117  0.1629000891085895  \\
            109.6436744033998  0.1632672721571545  \\
            109.83981693363845  0.16363448807150957  \\
            110.03595946387708  0.16400281600743669  \\
            110.23210199411572  0.16437619038093937  \\
            110.42824452435437  0.16475397926723187  \\
            110.624387054593  0.16513500136660833  \\
            110.82052958483165  0.16551821071332107  \\
            111.01667211507028  0.16590269667558058  \\
            111.21281464530892  0.16628768395555565  \\
            111.40895717554757  0.1666725325893732  \\
            111.6050997057862  0.16705673794711817  \\
            111.80124223602485  0.16743993073283397  \\
            111.99738476626348  0.167821876984522  \\
            112.19352729650213  0.16820247807414196  \\
            112.38966982674077  0.16858177070761163  \\
            112.5858123569794  0.16895992692480705  \\
            112.78195488721805  0.16933725409956246  \\
            112.97809741745668  0.16971419493967022  \\
            113.17423994769533  0.170091327486881  \\
            113.37038247793396  0.17046918084162122  \\
            113.5665250081726  0.17085079297206152  \\
            113.76266753841125  0.1712375282857514  \\
            113.95881006864988  0.17162810942866705  \\
            114.15495259888853  0.17202139798678137  \\
            114.35109512912716  0.17241639448606397  \\
            114.5472376593658  0.1728122383924812  \\
            114.74338018960445  0.173208208111996  \\
            114.93952271984308  0.173603720990568  \\
            115.13566525008173  0.17399833331415368  \\
            115.33180778032036  0.17439174030870608  \\
            115.527950310559  0.17478377614017496  \\
            115.72409284079765  0.17517441391450683  \\
            115.92023537103628  0.17556376567764478  \\
            116.11637790127493  0.17595208241552873  \\
            116.31252043151356  0.1763397540540952  \\
            116.50866296175221  0.17672730945927745  \\
            116.70480549199085  0.17711541643700546  \\
            116.90094802222949  0.17750538679738712  \\
            117.09709055246813  0.17790080080575596  \\
            117.29323308270676  0.17830064938072623  \\
            117.48937561294541  0.17870371627791523  \\
            117.68551814318404  0.17910892622276814  \\
            117.88166067342269  0.17951534491055834  \\
            118.07780320366133  0.17992217900638732  \\
            118.27394573389996  0.1803287761451845  \\
            118.47008826413861  0.18073462493170764  \\
            118.66623079437724  0.18113935494054237  \\
            118.86237332461589  0.1815427367161026  \\
            119.05851585485453  0.18194468177263018  \\
            119.25465838509317  0.1823452425941951  \\
            119.45080091533181  0.18274461263469552  \\
            119.64694344557044  0.18314312631785756  \\
            119.84308597580909  0.1835412590372356  \\
            120.03922850604773  0.18393962715621193  \\
            120.23537103628637  0.18433888455051506  \\
            120.43151356652501  0.1847427211166863  \\
            120.62765609676364  0.18515163275170626  \\
            120.82379862700229  0.18556432267865788  \\
            121.01994115724092  0.18597963716722296  \\
            121.21608368747957  0.186396565533682  \\
            121.41222621771821  0.18681424014091433  \\
            121.60836874795685  0.1872319363983979  \\
            121.80451127819549  0.18764907276220982  \\
            122.00065380843412  0.18806521073502558  \\
            122.19679633867277  0.1884800548661197  \\
            122.39293886891141  0.18889345275136543  \\
            122.58908139915005  0.18930539503323474  \\
            122.78522392938869  0.18971601540079847  \\
            122.98136645962732  0.1901255905897262  \\
            123.17750898986597  0.19053454038228637  \\
            123.37365152010462  0.19094342760734603  \\
            123.56979405034325  0.1913529581403712  \\
            123.7659365805819  0.1917650370285032  \\
            123.96207911082053  0.19218281346070815  \\
            124.15822164105917  0.19260496480039865  \\
            124.3543641712978  0.19303025818108246  \\
            124.55050670153645  0.19345760578109228  \\
            124.7466492317751  0.19388606482358572  \\
            124.94279176201373  0.19431483757654522  \\
            125.13893429225237  0.19474327135277825  \\
            125.335076822491  0.19517085850991706  \\
            125.53121935272965  0.19559723645041893  \\
            125.7273618829683  0.19602218762156595  \\
            125.92350441320693  0.19644563951546518  \\
            126.11964694344557  0.19686766466904854  \\
            126.3157894736842  0.19728848066407287  \\
            126.51193200392285  0.19770845012712  \\
            126.7080745341615  0.1981280807295965  \\
            126.90421706440013  0.19854802518773398  \\
            127.10035959463877  0.19896919656319992  \\
            127.2965021248774  0.1993956021945261  \\
            127.49264465511605  0.19982701791527877  \\
            127.68878718535468  0.20026213088496042  \\
            127.88492971559333  0.20069977524678365  \\
            128.08107224583196  0.20113893212767125  \\
            128.27721477607062  0.20157872963825627  \\
            128.47335730630925  0.2020184428728819  \\
            128.66949983654789  0.20245749390960158  \\
            128.86564236678655  0.202895451810179  \\
            129.06178489702518  0.20333203262008787  \\
            129.2579274272638  0.20376709936851228  \\
            129.45406995750244  0.2042006620683465  \\
            129.6502124877411  0.20463287771619504  \\
            129.84635501797973  0.20506405029237232  \\
            130.04249754821836  0.20549463076090335  \\
            130.23864007845702  0.2059252170695232  \\
            130.43478260869566  0.20635646261650997  \\
            130.6309251389343  0.20679123546278516  \\
            130.82706766917292  0.20723169275860556  \\
            131.02321019941158  0.207676440641463  \\
            131.2193527296502  0.20812423414890394  \\
            131.41549525988884  0.20857397721853  \\
            131.6116377901275  0.20902472268799785  \\
            131.80778032036613  0.20947567229501868  \\
            132.00392285060477  0.20992617667735905  \\
            132.20006538084343  0.2103757353728403  \\
            132.39620791108206  0.21082399681933855  \\
            132.5923504413207  0.2112707583547851  \\
            132.78849297155932  0.2117159662171661  \\
            132.98463550179798  0.21215971554452262  \\
            133.1807780320366  0.21260225037495065  \\
            133.37692056227525  0.21304396364660114  \\
            133.5730630925139  0.21348539719768006  \\
            133.76920562275254  0.21392724176644815  \\
            133.96534815299117  0.2143707807433791  \\
            134.1614906832298  0.21482002545997772  \\
            134.35763321346846  0.21527419326264072  \\
            134.5537757437071  0.21573195883354723  \\
            134.74991827394572  0.2161921476739016  \\
            134.94606080418438  0.21665373610393346  \\
            135.14220333442302  0.2171158512628973  \\
            135.33834586466165  0.21757777110907311  \\
            135.5344883949003  0.21803892441976602  \\
            135.73063092513894  0.21849889079130605  \\
            135.92677345537757  0.21895740063904862  \\
            136.1229159856162  0.21941433519737433  \\
            136.31905851585486  0.21986972651968895  \\
            136.5152010460935  0.22032375747842325  \\
            136.71134357633213  0.22077676176503333  \\
            136.9074861065708  0.22122922389000052  \\
            137.10362863680942  0.22168177918283108  \\
            137.29977116704805  0.22213510420906069  \\
            137.49591369728668  0.22259284823361403  \\
            137.69205622752534  0.2230561883718715  \\
            137.88819875776397  0.22352371746235689  \\
            138.0843412880026  0.22399418111066352  \\
            138.28048381824127  0.22446647768945394  \\
            138.4766263484799  0.2249396583384599  \\
            138.67276887871853  0.22541292696448267  \\
            138.8689114089572  0.2258856402413928  \\
            139.06505393919582  0.22635730761012982  \\
            139.26119646943445  0.226827591278703  \\
            139.45733899967308  0.2272963062221907  \\
            139.65348152991174  0.22776342018274073  \\
            139.84962406015038  0.22822905366956994  \\
            140.045766590389  0.22869347995896477  \\
            140.24190912062767  0.2291571250942809  \\
            140.4380516508663  0.22962056788594318  \\
            140.63419418110493  0.2300845399114459  \\
            140.83033671134356  0.2305507602668661  \\
            141.02647924158222  0.23102298846203473  \\
            141.22262177182085  0.23150003746706255  \\
            141.4187643020595  0.23198057129398506  \\
            141.61490683229815  0.23246340871925697  \\
            141.81104936253678  0.23294752328375257  \\
            142.0071918927754  0.2334320432927656  \\
            142.20333442301407  0.23391625181600942  \\
            142.3994769532527  0.23439958668761673  \\
            142.59561948349133  0.23488164050613985  \\
            142.79176201372997  0.2353621606345506  \\
            142.98790454396863  0.23584104920024027  \\
            143.18404707420726  0.2363183630950195  \\
            143.3801896044459  0.23679431397511874  \\
            143.57633213468455  0.23726926826118774  \\
            143.77247466492318  0.2377437471382957  \\
            143.9686171951618  0.23821842655593142  \\
            144.16475972540044  0.23869410210665357  \\
            144.3609022556391  0.2391748934894665  \\
            144.55704478587774  0.2396611802406201  \\
            144.75318731611637  0.24015154280035989  \\
            144.94932984635503  0.2406447184398883  \\
            145.14547237659366  0.24113960126136466  \\
            145.3416149068323  0.2416352421979056  \\
            145.53775743707095  0.24213084901358467  \\
            145.73389996730958  0.24262578630343237  \\
            145.93004249754821  0.2431195754934363  \\
            146.12618502778685  0.24361189484054116  \\
            146.3223275580255  0.24410257943264874  \\
            146.51847008826414  0.24459162118861758  \\
            146.71461261850277  0.24507916885826353  \\
            146.91075514874143  0.24556552802235948  \\
            147.10689767898006  0.24605116109263514  \\
            147.3030402092187  0.24653668731177747  \\
            147.49918273945732  0.24702288275343037  \\
            147.69532526969599  0.24751190623092365  \\
            147.89146779993462  0.24800710606826795  \\
            148.08761033017325  0.24850701729877703  \\
            148.2837528604119  0.2490102933409692  \\
            148.47989539065054  0.24951574655554343  \\
            148.67603792088917  0.25002234824537956  \\
            148.87218045112783  0.25052922865553806  \\
            149.06832298136646  0.25103567697325996  \\
            149.2644655116051  0.25154114132796723  \\
            149.46060804184373  0.25204522879126234  \\
            149.6567505720824  0.25254770537692867  \\
            149.85289310232102  0.25304849604093005  \\
            150.04903563255965  0.25354768468141115  \\
            150.2451781627983  0.25404551413869747  \\
            150.44132069303694  0.25454238619529485  \\
            150.63746322327557  0.2550388615758902  \\
            150.83360575351423  0.255535659947351  \\
            151.02974828375287  0.25603371205315534  \\
            151.2258908139915  0.25653740500284594  \\
            151.42203334423013  0.2570465396856985  \\
            151.6181758744688  0.2575596782801831  \\
            151.81431840470742  0.25807554341913236  \\
            152.01046093494605  0.25859301818974223  \\
            152.2066034651847  0.2591111461335717  \\
            152.40274599542334  0.25962913124654247  \\
            152.59888852566198  0.26014633797893955  \\
            152.7950310559006  0.2606622912354108  \\
            152.99117358613927  0.26117667637496716  \\
            153.1873161163779  0.26168933921098236  \\
            153.38345864661653  0.26220028601119344  \\
            153.5796011768552  0.2627096834977003  \\
            153.77574370709382  0.2632178588469657  \\
            153.97188623733246  0.2637252996898156  \\
            154.16802876757112  0.26423265411143904  \\
            154.36417129780975  0.26474073065138776  \\
            154.56031382804838  0.265251360182725  \\
            154.756456358287  0.2657684495540864  \\
            154.95259888852567  0.2662905405060518  \\
            155.1487414187643  0.2668162292248051  \\
            155.34488394900293  0.26734427330211885  \\
            155.5410264792416  0.2678735917353539  \\
            155.73716900948023  0.2684032649274591  \\
            155.93331153971886  0.26893253468697176  \\
            156.1294540699575  0.26946080422801744  \\
            156.32559660019615  0.2699876381703099  \\
            156.52173913043478  0.27051276253915113  \\
            156.7178816606734  0.2710360647654315  \\
            156.91402419091207  0.2715575936856296  \\
            157.1101667211507  0.2720775595418121  \\
            157.30630925138934  0.2725963339816343  \\
            157.502451781628  0.27311445005833945  \\
            157.69859431186663  0.2736326022307592  \\
            157.89473684210526  0.2741516270017354  \\
            158.0908793723439  0.2746733894649654  \\
            158.28702190258255  0.27520190402226424  \\
            158.48316443282118  0.27573557494097084  \\
            158.67930696305982  0.2762729679935881  \\
            158.87544949329848  0.2768128104577829  \\
            159.0715920235371  0.27735399111638587  \\
            159.26773455377574  0.27789556025739187  \\
            159.46387708401437  0.27843672967395944  \\
            159.66001961425303  0.27897687266441135  \\
            159.85616214449166  0.27951552403223373  \\
            160.0523046747303  0.2800523800860773  \\
            160.24844720496895  0.2805872986397564  \\
            160.4445897352076  0.28112029901224916  \\
            160.64073226544622  0.281651562027698  \\
            160.83687479568488  0.2821814300154091  \\
            161.0330173259235  0.2827104068098524  \\
            161.22915985616214  0.28323915775066194  \\
            161.42530238640077  0.28376850968263584  \\
            161.62144491663943  0.2842989830061758  \\
            161.81758744687806  0.28483545325032933  \\
            162.0137299771167  0.2853781773441542  \\
            162.20987250735536  0.28592559640602755  \\
            162.406015037594  0.28647631235715687  \\
            162.60215756783262  0.28702908792158005  \\
            162.79830009807125  0.28758284662616546  \\
            162.9944426283099  0.28813667280061184  \\
            163.19058515854854  0.28868981157744805  \\
            163.38672768878718  0.2892416688920335  \\
            163.58287021902584  0.2897918114825581  \\
            163.77901274926447  0.2903399668900418  \\
            163.9751552795031  0.2908860234583352  \\
            164.17129780974176  0.2914300303341192  \\
            164.3674403399804  0.2919721974669048  \\
            164.56358287021902  0.2925128956090337  \\
            164.75972540045765  0.2930526563156779  \\
            164.95586793069631  0.29359217194483983  \\
            165.15201046093495  0.29413229565735194  \\
            165.34815299117358  0.2946733281940236  \\
            165.54429552141224  0.29521963598683126  \\
            165.74043805165087  0.295772837765856  \\
            165.9365805818895  0.2963313006659741  \\
            166.13272311212813  0.2968935525026653  \\
            166.3288656423668  0.2974582817720125  \\
            166.52500817260542  0.2980243376507017  \\
            166.72115070284406  0.2985907299960223  \\
            166.91729323308272  0.2991566293458672  \\
            167.11343576332135  0.2997213669187319  \\
            167.30957829355998  0.30028443461371584  \\
            167.50572082379864  0.30084548501052144  \\
            167.70186335403727  0.30140433136945416  \\
            167.8980058842759  0.301960947631423  \\
            168.09414841451454  0.3025154684179403  \\
            168.2902909447532  0.30306818903112137  \\
            168.48643347499183  0.3036195654536849  \\
            168.68257600523046  0.3041702143489528  \\
            168.87871853546912  0.3047209130608504  \\
            169.07486106570775  0.305272599613906  \\
            169.27100359594638  0.30582542850266436  \\
            169.467146126185  0.30638509470609065  \\
            169.66328865642367  0.30695138122448223  \\
            169.8594311866623  0.3075226640965914  \\
            170.05557371690094  0.308097482577658  \\
            170.2517162471396  0.30867453913940957  \\
            170.44785877737823  0.30925269947006034  \\
            170.64400130761686  0.3098309924743128  \\
            170.84014383785552  0.31040861027335626  \\
            171.03628636809415  0.3109849082048676  \\
            171.23242889833278  0.3115594048230112  \\
            171.42857142857142  0.3121317818984388  \\
            171.62471395881008  0.31270188441828967  \\
            171.8208564890487  0.3132697205861901  \\
            172.01699901928734  0.3138354618222543  \\
            172.213141549526  0.31439944276308357  \\
            172.40928407976463  0.3149621612617666  \\
            172.60542661000326  0.31552427838787983  \\
            172.8015691402419  0.3160866184274866  \\
            172.99771167048056  0.31665016888313824  \\
            173.1938542007192  0.31721510854948765  \\
            173.38999673095782  0.3177878256399054  \\
            173.58613926119648  0.3183668263200937  \\
            173.7822817914351  0.3189505098033209  \\
            173.97842432167374  0.3195374396702212  \\
            174.1745668519124  0.32012634386879507  \\
            174.37070938215103  0.3207161147144085  \\
            174.56685191238967  0.3213058088897938  \\
            174.7629944426283  0.32189464744504925  \\
            174.95913697286696  0.32248201579763913  \\
            175.1552795031056  0.32306746373239337  \\
            175.35142203334422  0.32365070540150825  \\
            175.54756456358288  0.3242316193245461  \\
            175.7437070938215  0.3248102483884346  \\
            175.93984962406014  0.32538679984746816  \\
            176.13599215429878  0.32596164532330674  \\
            176.33213468453744  0.32653532080497655  \\
            176.52827721477607  0.32710852664886936  \\
            176.7244197450147  0.3276821275787434  \\
            176.92056227525336  0.3282564081178553  \\
            177.116704805492  0.32883394843611846  \\
            177.31284733573062  0.32941917052484504  \\
            177.50898986596928  0.3300103368831243  \\
            177.70513239620792  0.3306058748075736  \\
            177.90127492644655  0.33120437639233813  \\
            178.09741745668518  0.33180459852909155  \\
            178.29355998692384  0.33240546290703515  \\
            178.48970251716247  0.3330060560128984  \\
            178.6858450474011  0.3336056291309388  \\
            178.88198757763976  0.3342035983429419  \\
            179.0781301078784  0.33479954452822114  \\
            179.27427263811703  0.33539321336361816  \\
            179.4704151683557  0.33598451532350265  \\
            179.66655769859432  0.33657352567977206  \\
            179.86270022883295  0.3371604845018521  \\
            180.05884275907158  0.3377457966566965  \\
            180.25498528931024  0.3383300318087871  \\
            180.45112781954887  0.33891392442013346  \\
            180.6472703497875  0.33949837375027336  \\
            180.84341288002616  0.34008294819467877  \\
            181.0395554102648  0.3406728065183573  \\
            181.23569794050343  0.341269970712871  \\
            181.43184047074206  0.3418727368468526  \\
            181.62798300098072  0.34247956538183744  \\
            181.82412553121935  0.34308908117226344  \\
            182.02026806145798  0.3437000734654711  \\
            182.21641059169664  0.34431149590170373  \\
            182.41255312193528  0.34492246651410685  \\
            182.6086956521739  0.34553226772872886  \\
            182.80483818241257  0.34614034636452073  \\
            183.0009807126512  0.34674631363333586  \\
            183.19712324288983  0.34734994513993034  \\
            183.39326577312846  0.34795118088196303  \\
            183.58940830336712  0.3485501252499951  \\
            183.78555083360575  0.34914704702749044  \\
            183.98169336384439  0.3497423793908154  \\
            184.17783589408305  0.35033671990923937  \\
            184.37397842432168  0.35093083054493374  \\
            184.5701209545603  0.3515256376529728  \\
            184.76626348479894  0.35212025967954225  \\
            184.9624060150376  0.3527218138792656  \\
            185.15854854527623  0.35333028498477337  \\
            185.35469107551486  0.3539440099782581  \\
            185.55083360575352  0.35456148877718824  \\
            185.74697613599216  0.35518138423430884  \\
            185.9431186662308  0.35580252213764113  \\
            186.13926119646945  0.3564238912104829  \\
            186.33540372670808  0.35704464311140793  \\
            186.5315462569467  0.3576640924342667  \\
            186.72768878718534  0.358281716708186  \\
            186.923831317424  0.3588971563975687  \\
            187.11997384766264  0.3595102149020942  \\
            187.31611637790127  0.3601208585567182  \\
            187.51225890813993  0.36072921663167307  \\
            187.70840143837856  0.36133558133246685  \\
            187.9045439686172  0.36194040779988446  \\
            188.10068649885582  0.362544314109987  \\
            188.29682902909448  0.3631480812741121  \\
            188.4929715593331  0.3637526532388733  \\
            188.68911408957175  0.3643587176048984  \\
            188.8852566198104  0.3649717977144409  \\
            189.08139915004904  0.36559025048590604  \\
            189.27754168028767  0.36621255481912246  \\
            189.47368421052633  0.3668373667140503  \\
            189.66982674076496  0.3674635192707807  \\
            189.8659692710036  0.36809002268953644  \\
            190.06211180124222  0.36871606427067183  \\
            190.25825433148088  0.36934100841467266  \\
            190.45439686171952  0.3699643966221557  \\
            190.65053939195815  0.37058594749386964  \\
            190.8466819221968  0.37120555673069444  \\
            191.04282445243544  0.37182329713364126  \\
            191.23896698267407  0.372439418603853  \\
            191.4351095129127  0.3730543481426038  \\
            191.63125204315136  0.3736686898512994  \\
            191.82739457339  0.37428322493147664  \\
            192.02353710362863  0.3748977940224334  \\
            192.2196796338673  0.3755183399018466  \\
            192.41582216410592  0.37614444243775186  \\
            192.61196469434455  0.3767745698717143  \\
            192.8081072245832  0.3774073633836137  \\
            193.00424975482184  0.37804163709164385  \\
            193.20039228506047  0.3786763780523134  \\
            193.3965348152991  0.37931074626044525  \\
            193.59267734553777  0.37994407464917684  \\
            193.7888198757764  0.3805758690899598  \\
            193.98496240601503  0.3812058083925605  \\
            194.1811049362537  0.38183374430505984  \\
            194.37724746649232  0.38245970151385267  \\
            194.57338999673095  0.3830838776436488  \\
            194.76953252696958  0.3837066432574723  \\
            194.96567505720824  0.3843285418566617  \\
            195.16181758744688  0.38495028988086977  \\
            195.3579601176855  0.3855724101846716  \\
            195.55410264792417  0.38619907867994885  \\
            195.7502451781628  0.38683060645569084  \\
            195.94638770840143  0.3874655434204233  \\
            196.1425302386401  0.38810262316877736  \\
            196.33867276887872  0.38874076298148913  \\
            196.53481529911735  0.3893790638254002  \\
            196.730957829356  0.39001681035345753  \\
            196.92710035959465  0.3906534709047132  \\
            197.12324288983328  0.39128869750432455  \\
            197.3193854200719  0.3919223258635543  \\
            197.51552795031057  0.39255437537977045  \\
            197.7116704805492  0.39318504913644614  \\
            197.90781301078783  0.39381473390315985  \\
            198.10395554102647  0.39444400013559533  \\
            198.30009807126513  0.39507311741346895  \\
            198.49624060150376  0.39570497288120526  \\
            198.6923831317424  0.3963419678567262  \\
            198.88852566198105  0.3969826236556197  \\
            199.08466819221968  0.3976256421666899  \\
            199.2808107224583  0.3982699058519577  \\
            199.47695325269697  0.3989144777466601  \\
            199.6730957829356  0.39955860145925004  \\
            199.86923831317424  0.40020170117139725  \\
            200.06538084341287  0.4008433816379875  \\
            200.26152337365153  0.40148342818712296  \\
            200.45766590389016  0.402121806720122  \\
            200.6538084341288  0.4027586637115193  \\
            200.84995096436745  0.40339432620906596  \\
            201.04609349460608  0.4040293018337292  \\
            201.24223602484471  0.4046642787796926  \\
            201.43837855508335  0.40529994526420404  \\
            201.634521085322  0.4059409924166547  \\
            201.83066361556064  0.40658601569579605  \\
            202.02680614579927  0.40723368689118433  \\
            202.22294867603793  0.40788285460819307  \\
            202.41909120627656  0.4085325442680122  \\
            202.6152337365152  0.409181958107649  \\
            202.81137626675385  0.4098304751799276  \\
            203.00751879699249  0.4104776513534887  \\
            203.20366132723112  0.41112321931279017  \\
            203.39980385746975  0.4117670885581068  \\
            203.5959463877084  0.41240934540553037  \\
            203.79208891794704  0.4130502529869692  \\
            203.98823144818567  0.41369025125014885  \\
            204.18437397842433  0.41432995695861186  \\
            204.38051650866296  0.4149703443901402  \\
            204.5766590389016  0.4156149425938426  \\
            204.77280156914026  0.4162629925786571  \\
            204.9689440993789  0.4169132452508769  \\
            205.16508662961752  0.41756463781154035  \\
            205.36122915985615  0.41821629375643016  \\
            205.5573716900948  0.41886752287607426  \\
            205.75351422033344  0.419517821255745  \\
            205.94965675057207  0.4201668712754598  \\
            206.14579928081073  0.42081454160998105  \\
            206.34194181104937  0.42146088722881536  \\
            206.538084341288  0.4221061493962146  \\
            206.73422687152663  0.42275075567117554  \\
            206.9303694017653  0.42339528222706546  \\
            207.12651193200392  0.4240403607524459  \\
            207.32265446224255  0.42469032102070975  \\
            207.5187969924812  0.4253437427326887  \\
            207.71493952271985  0.42599938034160745  \\
            207.91108205295848  0.4266561630530848  \\
            208.10722458319714  0.42731319482513286  \\
            208.30336711343577  0.4279697543681574  \\
            208.4995096436744  0.42862529514495773  \\
            208.69565217391303  0.429279445370727  \\
            208.8917947041517  0.42993200801305165  \\
            209.08793723439032  0.43058296079191183  \\
            209.28407976462896  0.4312324561796813  \\
            209.48022229486762  0.43188082140112755  \\
            209.67636482510625  0.4325285584334113  \\
            209.87250735534488  0.4331765074588624  \\
            210.0686498855835  0.43382751282484  \\
            210.26479241582217  0.4344813383821412  \\
            210.4609349460608  0.4351368482829628  \\
            210.65707747629943  0.43579310082001355  \\
            210.8532200065381  0.43644934842651434  \\
            211.04936253677673  0.43710503767619696  \\
            211.24550506701536  0.43775980928330566  \\
            211.44164759725402  0.43841349810259617  \\
            211.63779012749265  0.43906613312933573  \\
            211.83393265773128  0.43971793749930355  \\
            212.0300751879699  0.44036932848879057  \\
            212.22621771820857  0.44102052592329544  \\
            212.4223602484472  0.44167425360894996  \\
            212.61850277868584  0.44233123393756985  \\
            212.8146453089245  0.4429902611642013  \\
            213.01078783916313  0.4436503126829353  \\
            213.20693036940176  0.44431054902690864  \\
            213.4030728996404  0.44497031386830305  \\
            213.59921542987905  0.44562913401834586  \\
            213.79535796011768  0.4462867194273092  \\
            213.99150049035632  0.4469429631845107  \\
            214.18764302059498  0.4475979415183136  \\
            214.3837855508336  0.4482519137961257  \\
            214.57992808107224  0.44890532252440074  \\
            214.7760706113109  0.44955852054320683  \\
            214.97221314154953  0.45021430331736434  \\
            215.16835567178816  0.45087324114247046  \\
            215.3644982020268  0.45153415133898517  \\
            215.56064073226545  0.452196030427082  \\
            215.7567832625041  0.45285805412664787  \\
            215.95292579274272  0.453519577357283  \\
            216.14906832298138  0.45418013423830117  \\
            216.34521085322  0.45483943808872923  \\
            216.54135338345864  0.4554973814273077  \\
            216.73749591369727  0.45615403597249055  \\
            216.93363844393593  0.4568096526424449  \\
            217.12978097417457  0.45746466155505133  \\
            217.3259235044132  0.45811940642916715  \\
            217.52206603465186  0.4587766270606619  \\
            217.7182085648905  0.45943690602244747  \\
            217.91435109512912  0.46009908501651137  \\
            218.11049362536778  0.4607621807438846  \\
            218.3066361556064  0.46142538490464124  \\
            218.50277868584504  0.46208806419789944  \\
            218.69892121608368  0.46274976032182036  \\
            218.89506374632234  0.4634101899736089  \\
            219.09120627656097  0.4640692448495131  \\
            219.2873488067996  0.46472699164482506  \\
            219.48349133703826  0.4653836720538798  \\
            219.6796338672769  0.466039702770056  \\
            219.87577639751552  0.4666954198616425  \\
            220.07191892775415  0.46735350395606745  \\
            220.26806145799281  0.46801454385417823  \\
            220.46420398823145  0.46867740756134635  \\
            220.66034651847008  0.46934113360588514  \\
            220.85648904870874  0.4700049310390499  \\
            221.05263157894737  0.47066817943503736  \\
            221.248774109186  0.4713304288909863  \\
            221.44491663942466  0.4719914000269773  \\
            221.6410591696633  0.47265098398603256  \\
            221.83720169990193  0.47330924243411604  \\
            222.03334423014056  0.47396640756013364  \\
            222.22948676037922  0.4746228820759331  \\
            222.42562929061785  0.475278995656996  \\
            222.62177182085648  0.4759373657643966  \\
            222.81791435109514  0.4765985819400331  \\
            223.01405688133377  0.4772615403990188  \\
            223.2101994115724  0.47792530316606746  \\
            223.40634194181104  0.4785890980754931  \\
            223.6024844720497  0.47925231877121  \\
            223.79862700228833  0.4799145247067323  \\
            223.99476953252696  0.4805754411451748  \\
            224.19091206276562  0.48123495915925246  \\
            224.38705459300425  0.4818931356312802  \\
            224.58319712324288  0.48255019325317344  \\
            224.77933965348154  0.48320652052644786  \\
            224.97548218372017  0.48386244184377475  \\
            225.1716247139588  0.48452050718809964  \\
            225.36776724419744  0.4851813016378088  \\
            225.5639097744361  0.4858437513523611  \\
            225.76005230467473  0.48650694340017503  \\
            225.95619483491336  0.4871701257586295  \\
            226.15233736515202  0.4878327073140634  \\
            226.34847989539065  0.4884942578617752  \\
            226.54462242562929  0.489154508106024  \\
            226.74076495586792  0.4898133496600286  \\
            226.93690748610658  0.4904708350459681  \\
            227.1330500163452  0.4911271776949812  \\
            227.32919254658384  0.49178275194716703  \\
            227.5253350768225  0.4924381639740232  \\
            227.72147760706113  0.4930956371161692  \\
            227.91762013729976  0.49375504556246724  \\
            228.11376266753842  0.49441543511200414  \\
            228.30990519777706  0.49507602444861437  \\
            228.5060477280157  0.49573620514088046  \\
            228.70219025825432  0.49639554164213257  \\
            228.89833278849298  0.49705377129044886  \\
            229.0944753187316  0.49771080430865494  \\
            229.29061784897024  0.4983667238043244  \\
            229.4867603792089  0.4990217857697788  \\
            229.68290290944753  0.49967641908208704  \\
            229.87904543968617  0.5003314185904656  \\
            230.0751879699248  0.5009884832596375  \\
            230.27133050016346  0.5016468588521736  \\
            230.4674730304021  0.5023057062422386  \\
            230.66361556064072  0.5029643613252759  \\
            230.85975809087938  0.5036223350180076  \\
            231.055900621118  0.5042793132584346  \\
            231.25204315135665  0.5049351570058366  \\
            231.4481856815953  0.5055899022407718  \\
            231.64432821183394  0.5062437599650773  \\
            231.84047074207257  0.5068971162018688  \\
            232.0366132723112  0.5075505152719578  \\
            232.23275580254986  0.5082057327212195  \\
            232.4288983327885  0.508862329973367  \\
            232.62504086302712  0.5095194587094712  \\
            232.82118339326578  0.5101764418177681  \\
            233.01732592350442  0.5108327733936568  \\
            233.21346845374305  0.5114881187397019  \\
            233.4096109839817  0.5121423143656318  \\
            233.60575351422034  0.5127953679883394  \\
            233.80189604445897  0.5134474585318815  \\
            233.9980385746976  0.5140989361274801  \\
            234.19418110493626  0.5147502453544662  \\
            234.3903236351749  0.5154030615126085  \\
            234.58646616541353  0.5160573168907804  \\
            234.7826086956522  0.5167121578539846  \\
            234.97875122589082  0.5173668977984985  \\
            235.17489375612945  0.5180210171518747  \\
            235.37103628636808  0.5186741633729406  \\
            235.56717881660674  0.5193261509517987  \\
            235.76332134684537  0.519976961409826  \\
            235.959463877084  0.5206267432996751  \\
            236.15560640732267  0.5212758122052731  \\
            236.3517489375613  0.5219245715689514  \\
            236.54789146779993  0.522574444013389  \\
            236.7440339980386  0.5232258118992149  \\
            236.94017652827722  0.5238778184755015  \\
            237.13631905851585  0.5245297697124105  \\
            237.33246158875448  0.525181134301192  \\
            237.52860411899314  0.5258315436541844  \\
            237.72474664923178  0.5264807919048149  \\
            237.9208891794704  0.5271288359075993  \\
            238.11703170970907  0.5277757952381419  \\
            238.3131742399477  0.5284219521931355  \\
            238.50931677018633  0.5290677297529253  \\
            238.70545930042496  0.5297141475186162  \\
            238.90160183066362  0.5303621128463298  \\
            239.09774436090225  0.531010767860575  \\
            239.2938868911409  0.5316594130054051  \\
            239.49002942137955  0.5323075070444169  \\
            239.68617195161818  0.532954667060751  \\
            239.8823144818568  0.5336006684570924  \\
            240.07845701209547  0.5342454449556694  \\
            240.2745995423341  0.534889088598254  \\
            240.47074207257273  0.5355318497461626  \\
            240.66688460281136  0.5361741370802552  \\
            240.86302713305002  0.5368167064998187  \\
            241.05916966328866  0.5374607751706862  \\
            241.2553121935273  0.5381055810540025  \\
            241.45145472376595  0.5387504209859916  \\
            241.64759725400458  0.5393947456425833  \\
            241.8437397842432  0.5400381595394143  \\
            242.03988231448184  0.5406804210318271  \\
            242.2360248447205  0.5413214423148714  \\
            242.43216737495914  0.5419612894233025  \\
            242.62830990519777  0.5426001822315821  \\
            242.82445243543643  0.543238494453879  \\
            243.02059496567506  0.5438768227160832  \\
            243.2167374959137  0.5445165146056509  \\
            243.41288002615235  0.5451569868616384  \\
            243.60902255639098  0.5457975346292792  \\
            243.80516508662961  0.54643760234591  \\
            244.00130761686825  0.5470767837409705  \\
            244.1974501471069  0.5477148218360033  \\
            244.39359267734554  0.548351608944654  \\
            244.58973520758417  0.5489871866726714  \\
            244.78587773782283  0.5496217459179076  \\
            244.98202026806146  0.5502556268703168  \\
            245.1781627983001  0.5508893082738733  \\
            245.37430532853872  0.5515241539988366  \\
            245.57044785877738  0.5521598183490896  \\
            245.76659038901602  0.5527955966549615  \\
            245.96273291925465  0.5534309289362315  \\
            246.1588754494933  0.5540653999021292  \\
            246.35501797973194  0.5546987389513346  \\
            246.55116050997057  0.5553308201719778  \\
            246.74730304020923  0.5559616623416391  \\
            246.94344557044786  0.5565914289273496  \\
            247.1395881006865  0.55722042808559  \\
            247.33573063092513  0.5578490639518036  \\
            247.5318731611638  0.5584786039922862  \\
            247.72801569140242  0.559108995705265  \\
            247.92415822164105  0.5597395364264629  \\
            248.1203007518797  0.5603696635349813  \\
            248.31644328211834  0.5609989544532993  \\
            248.51258581235697  0.5616271266472744  \\
            248.7087283425956  0.5622540376261423  \\
            248.90487087283427  0.5628796849425168  \\
            249.1010134030729  0.5635042061923897  \\
            249.29715593331153  0.5641278790151312  \\
            249.4932984635502  0.5647510769334074  \\
            249.68944099378882  0.5653748619280291  \\
            249.88558352402745  0.5659995262122899  \\
            250.0817260542661  0.5666243708971503  \\
            250.27786858450474  0.5672488324560808  \\
            250.47401111474338  0.567872482725061  \\
            250.670153644982  0.5684950289025804  \\
            250.86629617522067  0.5691163135496381  \\
            251.0624387054593  0.5697363145897426  \\
            251.25858123569793  0.5703551453089123  \\
            251.4547237659366  0.5709730543556751  \\
            251.65086629617522  0.5715904257410683  \\
            251.84700882641386  0.57220801994477  \\
            252.0431513566525  0.5728265130506999  \\
            252.23929388689115  0.5734452141494641  \\
            252.43543641712978  0.5740635604739392  \\
            252.6315789473684  0.5746811199141887  \\
            252.82772147760707  0.5752975910174624  \\
            253.0238640078457  0.5759128029881966  \\
            253.22000653808433  0.5765267156880142  \\
            253.416149068323  0.5771394196357246  \\
            253.61229159856163  0.5777511360073236  \\
            253.80843412880026  0.578362216635994  \\
            254.0045766590389  0.5789732790018286  \\
            254.20071918927755  0.579585169409308  \\
            254.39686171951618  0.5801972915077731  \\
            254.5930042497548  0.5808090848898619  \\
            254.78914677999347  0.5814201150849811  \\
            254.9852893102321  0.582030073559305  \\
            255.18143184047074  0.5826387777157762  \\
            255.37757437070937  0.5832461708941056  \\
            255.57371690094803  0.5838523223707723  \\
            255.76985943118666  0.5844574273590235  \\
            255.9660019614253  0.5850618070088747  \\
            256.1621444916639  0.5856659638368911  \\
            256.3582870219026  0.58627083369537  \\
            256.55442955214124  0.5868759550035785  \\
            256.75057208237985  0.5874807712471116  \\
            256.9467146126185  0.5880848471203411  \\
            257.14285714285717  0.5886878685264134  \\
            257.33899967309577  0.5892896425772507  \\
            257.53514220333443  0.5898900975935513  \\
            257.7312847335731  0.5904892831047883  \\
            257.9274272638117  0.591087369849211  \\
            258.12356979405035  0.5916846497738439  \\
            258.31971232428896  0.5922815851856955  \\
            258.5158548545276  0.5928782743013835  \\
            258.7119973847663  0.5934743999141214  \\
            258.9081399150049  0.5940698729121692  \\
            259.10428244524354  0.5946648147794786  \\
            259.3004249754822  0.5952594879136708  \\
            259.4965675057208  0.595853515108646  \\
            259.69271003595946  0.5964467725495687  \\
            259.8888525661981  0.5970393135306301  \\
            260.0849950964367  0.5976314697176934  \\
            260.2811376266754  0.5982230141724343  \\
            260.47728015691405  0.5988137405391423  \\
            260.67342268715265  0.5994036540904456  \\
            260.8695652173913  0.5999930129722901  \\
            261.06570774763  0.6005818490963977  \\
            261.2618502778686  0.6011698627817263  \\
            261.45799280810724  0.6017570074744967  \\
            261.65413533834584  0.6023434285174568  \\
            261.8502778685845  0.6029293646669104  \\
            262.04642039882316  0.6035145051214125  \\
            262.24256292906176  0.6040987795868215  \\
            262.4387054593004  0.6046823468253839  \\
            262.6348479895391  0.6052653852650477  \\
            262.8309905197777  0.6058475860770246  \\
            263.02713305001635  0.6064289032418835  \\
            263.223275580255  0.607009533855054  \\
            263.4194181104936  0.6075895827302538  \\
            263.61556064073227  0.6081687623311003  \\
            263.81170317097093  0.6087470495893706  \\
            264.00784570120953  0.609324675120138  \\
            264.2039882314482  0.6099016673298847  \\
            264.40013076168685  0.6104777650146955  \\
            264.59627329192546  0.6110529674335117  \\
            264.7924158221641  0.6116275156748499  \\
            264.9885583524027  0.612201362087111  \\
            265.1847008826414  0.612774304343035  \\
            265.38084341288004  0.6133464175693347  \\
            265.57698594311864  0.6139179541488549  \\
            265.7731284733573  0.6144886203041346  \\
            265.96927100359596  0.615058374163477  \\
            266.16541353383457  0.6156274498825149  \\
            266.3615560640732  0.6161957964494313  \\
            266.5576985943119  0.6167632123077864  \\
            266.7538411245505  0.6173297762509605  \\
            266.94998365478915  0.6178957119882759  \\
            267.1461261850278  0.618460754144669  \\
            267.3422687152664  0.6190249008278225  \\
            267.5384112455051  0.6195879939540212  \\
            267.73455377574373  0.6201509352640908  \\
            267.93069630598234  0.6207098625028932  \\
            268.126838836221  0.6212590176286334  \\
            268.3229813664596  0.6217987379520383  \\
            268.51912389669826  0.6223292205682548  \\
            268.7152664269369  0.6228508894718456  \\
            268.9114089571755  0.6233644232686811  \\
            269.1075514874142  0.6238700413724098  \\
            269.30369401765284  0.6243685944773159  \\
            269.49983654789145  0.6248604045627415  \\
            269.6959790781301  0.6253460537470551  \\
            269.89212160836877  0.6258261572405253  \\
            270.08826413860737  0.6263009626273465  \\
            270.28440666884603  0.626771189686786  \\
            270.4805491990847  0.6272370225157493  \\
            270.6766917293233  0.627698862625101  \\
            270.87283425956196  0.6281571652552541  \\
            271.0689767898006  0.6286119529898595  \\
            271.2651193200392  0.629063691943748  \\
            271.4612618502779  0.6295124771761712  \\
            271.6574043805165  0.6299583487327617  \\
            271.85354691075514  0.6304017002103792  \\
            272.0496894409938  0.6308424055192765  \\
            272.2458319712324  0.6312805136389482  \\
            272.44197450147107  0.6317163250510994  \\
            272.6381170317097  0.6321496016951372  \\
            272.83425956194833  0.6325803870604155  \\
            273.030402092187  0.6330089159834371  \\
            273.22654462242565  0.6334349001824974  \\
            273.42268715266425  0.6338583728119351  \\
            273.6188296829029  0.6342795445060996  \\
            273.8149722131416  0.634698108684643  \\
            274.0111147433802  0.6351140840947445  \\
            274.20725727361884  0.6355276903575365  \\
            274.4033998038575  0.6359386242131426  \\
            274.5995423340961  0.6363468838574944  \\
            274.79568486433476  0.6367527152826173  \\
            274.99182739457336  0.6371558400663093  \\
            275.187969924812  0.6375562257572912  \\
            275.3841124550507  0.6379541429872926  \\
            275.5802549852893  0.6383493653078336  \\
            275.77639751552795  0.6387418183450206  \\
            275.9725400457666  0.6391317785309313  \\
            276.1686825760052  0.6395191027913252  \\
            276.36482510624387  0.6399036665980296  \\
            276.56096763648253  0.6402857215738069  \\
            276.75711016672113  0.6406652360243247  \\
            276.9532526969598  0.6410420370113163  \\
            277.14939522719845  0.6414162959148025  \\
            277.34553775743706  0.6417881689906391  \\
            277.5416802876757  0.6421573891079847  \\
            277.7378228179144  0.6425240608887516  \\
            277.933965348153  0.642888451676819  \\
            278.13010787839164  0.6432503006619392  \\
            278.32625040863024  0.6436096211775941  \\
            278.5223929388689  0.6439667111352353  \\
            278.71853546910756  0.6443214037017146  \\
            278.91467799934617  0.6446736133240722  \\
            279.1108205295848  0.645023593206793  \\
            279.3069630598235  0.6453713379031791  \\
            279.5031055900621  0.6457166659277018  \\
            279.69924812030075  0.6460597275780349  \\
            279.8953906505394  0.6464007219286135  \\
            280.091533180778  0.6467393775567953  \\
            280.2876757110167  0.6470757568348683  \\
            280.48381824125534  0.6474101395672781  \\
            280.67996077149394  0.6477423081232524  \\
            280.8761033017326  0.6480722179457408  \\
            281.07224583197126  0.648400135926129  \\
            281.26838836220986  0.6487259792375366  \\
            281.4645308924485  0.6490496091846745  \\
            281.6606734226871  0.6493711981450083  \\
            281.8568159529258  0.6496908792053655  \\
            282.05295848316445  0.6500083984450534  \\
            282.24910101340305  0.6503238449942383  \\
            282.4452435436417  0.6506374696631462  \\
            282.64138607388037  0.6509490296154182  \\
            282.837528604119  0.6512585147826044  \\
            283.03367113435763  0.6515661920116349  \\
            283.2298136645963  0.6518719287444943  \\
            283.4259561948349  0.6521756177906654  \\
            283.62209872507356  0.6524774583297661  \\
            283.8182412553122  0.6527775075054938  \\
            284.0143837855508  0.6530755502270206  \\
            284.2105263157895  0.6533716949349294  \\
            284.40666884602814  0.6536661665017667  \\
            284.60281137626674  0.6539587119194185  \\
            284.7989539065054  0.6542493393908067  \\
            284.995096436744  0.6545383101590868  \\
            285.19123896698267  0.6548254833249195  \\
            285.3873814972213  0.6551107565084133  \\
            285.58352402745993  0.6553943036358781  \\
            285.7796665576986  0.655676238812821  \\
            285.97580908793725  0.6559563138578611  \\
            286.17195161817585  0.6562346004813123  \\
            286.3680941484145  0.6565113526988791  \\
            286.5642366786532  0.656786360328333  \\
            286.7603792088918  0.6570595681602849  \\
            286.95652173913044  0.6573311772895745  \\
            287.1526642693691  0.6576012425129817  \\
            287.3488067996077  0.6578695368444674  \\
            287.54494932984636  0.6581361425228178  \\
            287.741091860085  0.6584013096825982  \\
            287.9372343903236  0.6586648228821785  \\
            288.1333769205623  0.658926625357539  \\
            288.3295194508009  0.6591868970066466  \\
            288.52566198103955  0.6594457448511649  \\
            288.7218045112782  0.6597029130232942  \\
            288.9179470415168  0.6599584579067578  \\
            289.11408957175547  0.6602126341123912  \\
            289.31023210199413  0.660465289221324  \\
            289.50637463223273  0.6607163153201155  \\
            289.7025171624714  0.660965831187942  \\
            289.89865969271005  0.6612140516863263  \\
            290.09480222294866  0.6614607148842884  \\
            290.2909447531873  0.6617058048862209  \\
            290.487087283426  0.6619495069398146  \\
            290.6832298136646  0.6621919171819419  \\
            290.87937234390324  0.6624327735415069  \\
            291.0755148741419  0.6626721265184459  \\
            291.2716574043805  0.6629102107960327  \\
            291.46779993461917  0.663146956675023  \\
            291.66394246485777  0.6633821914587686  \\
            291.86008499509643  0.6636159958921382  \\
            292.0562275253351  0.6638486185202742  \\
            292.2523700555737  0.664079875655003  \\
            292.44851258581235  0.6643096692986337  \\
            292.644655116051  0.6645381012609218  \\
            292.8407976462896  0.6647654084100354  \\
            293.0369401765283  0.6649913565966434  \\
            293.23308270676694  0.6652158830933954  \\
            293.42922523700554  0.6654391072207902  \\
            293.6253677672442  0.6656612521913101  \\
            293.82151029748286  0.6658820593166042  \\
            294.01765282772146  0.666101485807835  \\
            294.2137953579601  0.6663196573200743  \\
            294.4099378881988  0.6665367913493262  \\
            294.6060804184374  0.6667526213552286  \\
            294.80222294867605  0.6669671090264488  \\
            294.99836547891465  0.6671803765872659  \\
            295.1945080091533  0.6673926465190093  \\
            295.39065053939197  0.6676036588671942  \\
            295.5867930696306  0.6678133641377099  \\
            295.78293559986923  0.6680218727271279  \\
            295.9790781301079  0.6682294178184423  \\
            296.1752206603465  0.6684357672954161  \\
            296.37136319058516  0.6686408430089271  \\
            296.5675057208238  0.6688447364392842  \\
            296.7636482510624  0.669047679877252  \\
            296.9597907813011  0.6692495219667807  \\
            297.15593331153974  0.6694501181264375  \\
            297.35207584177834  0.6696495407921005  \\
            297.548218372017  0.6698479891031515  \\
            297.74436090225566  0.6700454786199139  \\
            297.94050343249427  0.6702417424563265  \\
            298.1366459627329  0.6704368400983151  \\
            298.33278849297153  0.6706309331647621  \\
            298.5289310232102  0.6708241740979555  \\
            298.72507355344885  0.6710162493074849  \\
            298.92121608368745  0.6712071686488071  \\
            299.1173586139261  0.6713970529936902  \\
            299.3135011441648  0.6715861273886995  \\
            299.5096436744034  0.6717741524967809  \\
            299.70578620464204  0.6719610397076491  \\
            299.9019287348807  0.6721468670150702  \\
            300.0980712651193  0.6723318211520213  \\
            300.29421379535796  0.6725159471265595  \\
            300.4903563255966  0.6726989452310574  \\
            300.6864988558352  0.6728808695182469  \\
            300.8826413860739  0.673061855363056  \\
            301.07878391631255  0.6732421111916079  \\
            301.27492644655115  0.6734213566596234  \\
            301.4710689767898  0.6735995303466877  \\
            301.66721150702847  0.6737767164279113  \\
            301.8633540372671  0.6739530932516914  \\
            302.05949656750573  0.6741287268704312  \\
            302.25563909774434  0.6743032960636622  \\
            302.451781627983  0.6744768497188511  \\
            302.64792415822166  0.6746495091632034  \\
            302.84406668846026  0.674821482958606  \\
            303.0402092186989  0.6749925927297078  \\
            303.2363517489376  0.6751626740044474  \\
            303.4324942791762  0.6753318036121259  \\
            303.62863680941484  0.6755001286336687  \\
            303.8247793396535  0.6756678299196721  \\
            304.0209218698921  0.6758345855920834  \\
            304.21706440013077  0.676000363117488  \\
            304.4132069303694  0.6761652514565321  \\
            304.60934946060803  0.6763294135714789  \\
            304.8054919908467  0.6764929636134401  \\
            305.00163452108535  0.6766555502532546  \\
            305.19777705132395  0.6768172000451622  \\
            305.3939195815626  0.6769780157388686  \\
            305.5900621118012  0.6771381677753374  \\
            305.7862046420399  0.6772977104412694  \\
            305.98234717227854  0.677456298735853  \\
            306.17848970251714  0.6776139877695267  \\
            306.3746322327558  0.6777708869047525  \\
            306.57077476299446  0.6779271670776861  \\
            306.76691729323306  0.6780828557187841  \\
            306.9630598234717  0.6782376112450957  \\
            307.1592023537104  0.6783914985237155  \\
            307.355344883949  0.6785446277358108  \\
            307.55148741418765  0.6786971646948798  \\
            307.7476299444263  0.6788491536879789  \\
            307.9437724746649  0.6790002375508113  \\
            308.13991500490357  0.6791504762866439  \\
            308.33605753514223  0.6792999764479369  \\
            308.53220006538083  0.6794488944465193  \\
            308.7283425956195  0.679597327462027  \\
            308.9244851258581  0.6797448978763533  \\
            309.12062765609676  0.6798916381113622  \\
            309.3167701863354  0.6800376479701957  \\
            309.512912716574  0.680183071496245  \\
            309.7090552468127  0.6803280681972811  \\
            309.90519777705134  0.6804722827739847  \\
            310.10134030728995  0.680615674152461  \\
            310.2974828375286  0.6807583335885362  \\
            310.49362536776727  0.6809003910877066  \\
            310.68976789800587  0.6810420154051394  \\
            310.88591042824453  0.6811830515777311  \\
            311.0820529584832  0.6813232462800395  \\
            311.2781954887218  0.6814626991184455  \\
            311.47433801896045  0.6816015257171637  \\
            311.6704805491991  0.6817398750720475  \\
            311.8666230794377  0.6818778284644963  \\
            312.0627656096764  0.6820149847146707  \\
            312.258908139915  0.6821513814477291  \\
            312.45505067015364  0.6822871209467227  \\
            312.6511932003923  0.6824223335650137  \\
            312.8473357306309  0.6825571777262758  \\
            313.04347826086956  0.6826914817572715  \\
            313.2396207911082  0.68282498330572  \\
            313.4357633213468  0.6829577903550775  \\
            313.6319058515855  0.6830900172063686  \\
            313.82804838182415  0.6832218009666823  \\
            314.02419091206275  0.6833532792450443  \\
            314.2203334423014  0.6834840639021152  \\
            314.41647597254007  0.6836141081772572  \\
            314.6126185027787  0.6837435146053339  \\
            314.80876103301733  0.6838724032465353  \\
            315.004903563256  0.6840009116863774  \\
            315.2010460934946  0.6841291194807324  \\
            315.39718862373326  0.684256595641257  \\
            315.59333115397186  0.6843833670480023  \\
            315.7894736842105  0.6845095430147674  \\
            315.9856162144492  0.6846352449983605  \\
            316.1817587446878  0.6847606065985989  \\
            316.37790127492644  0.6848856891666797  \\
            316.5740438051651  0.6850100476339085  \\
            316.7701863354037  0.6851337204313026  \\
            316.96632886564237  0.6852568217357536  \\
            317.162471395881  0.6853794722586518  \\
            317.35861392611963  0.6855017992458862  \\
            317.5547564563583  0.6856239029320573  \\
            317.75089898659695  0.6857453404907149  \\
            317.94704151683555  0.6858660871438433  \\
            318.1431840470742  0.68598626318976  \\
            318.3393265773129  0.6861059894067  \\
            318.5354691075515  0.6862253870528172  \\
            318.73161163779014  0.6863445778661836  \\
            318.92775416802874  0.6864633339653332  \\
            319.1238966982674  0.6865813440125879  \\
            319.32003922850606  0.686698751533891  \\
            319.51618175874466  0.686815682932042  \\
            319.7123242889833  0.6869322581788495  \\
            319.908466819222  0.6870485908151318  \\
            320.1046093494606  0.6871647655462773  \\
            320.30075187969925  0.6872803002643828  \\
            320.4968944099379  0.687395137626965  \\
            320.6930369401765  0.6875094252200786  \\
            320.8891794704152  0.6876232954714055  \\
            321.08532200065383  0.6877368656502537  \\
            321.28146453089244  0.6878502378675576  \\
            321.4776070611311  0.6879634964773129  \\
            321.67374959136976  0.6880761673416436  \\
            321.86989212160836  0.688188071457647  \\
            322.066034651847  0.6882993954402415  \\
            322.2621771820856  0.6884102977199165  \\
            322.4583197123243  0.6885209085427315  \\
            322.65446224256294  0.6886313299703173  \\
            322.85060477280155  0.6887416358798749  \\
            323.0467473030402  0.6888518678030062  \\
            323.24288983327887  0.6889614991648796  \\
            323.43903236351747  0.6890703733275877  \\
            323.63517489375613  0.6891786754209263  \\
            323.8313174239948  0.689286563071353  \\
            324.0274599542334  0.6893941664019881  \\
            324.22360248447205  0.6895015880326145  \\
            324.4197450147107  0.6896089030796768  \\
            324.6158875449493  0.6897161538257482  \\
            324.812030075188  0.6898228188797125  \\
            325.00817260542664  0.6899287538707513  \\
            325.20431513566524  0.6900341416740918  \\
            325.4004576659039  0.6901391381138435  \\
            325.5966001961425  0.6902438719629959  \\
            325.79274272638116  0.6903484449434196  \\
            325.9888852566198  0.6904529317258669  \\
            326.1850277868584  0.690557375838608  \\
            326.3811703170971  0.6906612696618896  \\
            326.57731284733575  0.6907644662099903  \\
            326.77345537757435  0.6908671441245544  \\
            326.969597907813  0.6909694558490219  \\
            327.16574043805167  0.691071527628628  \\
            327.3618829682903  0.6911734595104035  \\
            327.55802549852893  0.6912753253431749  \\
            327.7541680287676  0.6913771698617919  \\
            327.9503105590062  0.6914784996513894  \\
            328.14645308924486  0.6915791645750355  \\
            328.3425956194835  0.6916793385102323  \\
            328.5387381497221  0.6917791700639326  \\
            328.7348806799608  0.6918787825725391  \\
            328.9310232101994  0.6919782741019054  \\
            329.12716574043804  0.6920777174473352  \\
            329.3233082706767  0.6921771583176171  \\
            329.5194508009153  0.6922761172001954  \\
            329.71559333115397  0.6923744408562431  \\
            329.91173586139263  0.6924722985235232  \\
            330.10787839163123  0.6925698350870452  \\
            330.3040209218699  0.6926671710790653  \\
            330.50016345210855  0.6927644026790866  \\
            330.69630598234716  0.6928616017138589  \\
            330.8924485125858  0.6929588148663963  \\
            331.0885910428245  0.6930555763449915  \\
            331.2847335730631  0.6931517300031127  \\
            331.48087610330174  0.69324744068159  \\
            331.6770186335404  0.6933428497479144  \\
            331.873161163779  0.6934380750962365  \\
            332.06930369401766  0.693533211147368  \\
            332.26544622425627  0.6936283288487809  \\
            332.4615887544949  0.6937234756746077  \\
            332.6577312847336  0.693818199863558  \\
            332.8538738149722  0.693912342063091  \\
            333.05001634521085  0.6940060630461331  \\
            333.2461588754495  0.6940995007957544  \\
            333.4423014056881  0.6941927706662484  \\
            333.6384439359268  0.6942859653831319  \\
            333.83458646616543  0.6943791550431452  \\
            334.03072899640404  0.6944723871142517  \\
            334.2268715266427  0.694565225820859  \\
            334.42301405688136  0.6946575066007482  \\
            334.61915658711996  0.6947493869824851  \\
            334.8152991173586  0.694841001640579  \\
            335.0114416475973  0.6949324634378413  \\
            335.2075841778359  0.695023863425385  \\
            335.40372670807454  0.6951152708426254  \\
            335.59986923831315  0.6952067331172792  \\
            335.7960117685518  0.695297830037527  \\
            335.99215429879047  0.6953883921738501  \\
            336.18829682902907  0.6954785738248978  \\
            336.38443935926773  0.6955685064160017  \\
            336.5805818895064  0.6956583003542134  \\
            336.776724419745  0.6957480450283049  \\
            336.97286694998365  0.6958378088087684  \\
            337.1690094802223  0.6959276390478162  \\
            337.3651520104609  0.6960171306746644  \\
            337.5612945406996  0.6961061094768636  \\
            337.75743707093824  0.6961947266637812  \\
            337.95357960117684  0.696283110563139  \\
            338.1497221314155  0.6963713692170349  \\
            338.34586466165416  0.6964595903819443  \\
            338.54200719189276  0.696547841528719  \\
            338.7381497221314  0.6966361698425884  \\
            338.93429225237  0.6967241876166398  \\
            339.1304347826087  0.696811712462143  \\
            339.32657731284735  0.6968988929703209  \\
            339.52271984308595  0.6969858546075318  \\
            339.7188623733246  0.697072703225165  \\
            339.9150049035633  0.6971595250596405  \\
            340.1111474338019  0.6972463867324087  \\
            340.30728996404054  0.6973333352499509  \\
            340.5034324942792  0.6974200052689595  \\
            340.6995750245178  0.6975061996542291  \\
            340.89571755475646  0.6975920649689079  \\
            341.0918600849951  0.6976777240861577  \\
            341.2880026152337  0.6977632808901496  \\
            341.4841451454724  0.6978488202760647  \\
            341.68028767571104  0.6979344081500924  \\
            341.87643020594965  0.6980200914294327  \\
            342.0725727361883  0.6981055334230384  \\
            342.2687152664269  0.6981905145650144  \\
            342.46485779666557  0.6982751797218495  \\
            342.66100032690423  0.6983596494640876  \\
            342.85714285714283  0.6984440259583018  \\
            343.0532853873815  0.6985283929670945  \\
            343.24942791762015  0.6986128158490968  \\
            343.44557044785876  0.6986973415589693  \\
            343.6417129780974  0.6987816690181831  \\
            343.8378555083361  0.6988655484313118  \\
            344.0339980385747  0.6989491226289237  \\
            344.23014056881334  0.6990325101717523  \\
            344.426283099052  0.6991158117687422  \\
            344.6224256292906  0.6991991102770486  \\
            344.81856815952926  0.6992824707020376  \\
            345.0147106897679  0.6993659401972865  \\
            345.2108532200065  0.6994492600210909  \\
            345.4069957502452  0.699532143737185  \\
            345.6031382804838  0.6996147306148943  \\
            345.79928081072245  0.6996971374998745  \\
            345.9954233409611  0.699779463908588  \\
            346.1915658711997  0.6998617920283036  \\
            346.3877084014384  0.6999441867170966  \\
            346.58385093167703  0.7000266955038488  \\
            346.77999346191564  0.700109107778735  \\
            346.9761359921543  0.7001910967326013  \\
            347.17227852239296  0.7002727947632219  \\
            347.36842105263156  0.7003543172933615  \\
            347.5645635828702  0.7004357629135224  \\
            347.7607061131089  0.7005172133819456  \\
            347.9568486433475  0.7005987336246102  \\
            348.15299117358614  0.7006803717352337  \\
            348.3491337038248  0.700761969321972  \\
            348.5452762340634  0.7008431596423847  \\
            348.74141876430207  0.7009240624416123  \\
            348.93756129454067  0.7010047920073803  \\
            349.13370382477933  0.7010854462690487  \\
            349.329846355018  0.7011661067976108  \\
            349.5259888852566  0.7012468388056947  \\
            349.72213141549526  0.7013276911475622  \\
            349.9182739457339  0.7014085592287896  \\
            350.1144164759725  0.7014890425624468  \\
            350.3105590062112  0.7015692392196444  \\
            350.50670153644984  0.7016492626353934  \\
            350.70284406668844  0.7017292103390079  \\
            350.8989865969271  0.7018091639541059  \\
            351.09512912716576  0.7018891891986087  \\
            351.29127165740437  0.701969335884741  \\
            351.487414187643  0.7020495514528434  \\
            351.6835567178817  0.7021294153138153  \\
            351.8796992481203  0.7022089907368861  \\
            352.07584177835895  0.7022883905809287  \\
            352.27198430859755  0.7023677122322715  \\
            352.4681268388362  0.7024470376046985  \\
            352.6642693690749  0.7025264331394497  \\
            352.8604118993135  0.7026059498052204  \\
            353.05655442955214  0.7026855810595726  \\
            353.2526969597908  0.7027649091927528  \\
            353.4488394900294  0.702843944467812  \\
            353.64498202026806  0.7029227994365882  \\
            353.8411245505067  0.7030015715935909  \\
            354.0372670807453  0.7030803433759997  \\
            354.233409610984  0.7031591821636654  \\
            354.42955214122264  0.703238140279109  \\
            354.62569467146125  0.703317245909617  \\
            354.8218372016999  0.7033961186394996  \\
            355.01797973193857  0.7034746913741239  \\
            355.21412226217717  0.7035530766202974  \\
            355.41026479241583  0.7036313722254267  \\
            355.6064073226545  0.7037096613775173  \\
            355.8025498528931  0.7037880126051742  \\
            355.99869238313175  0.7038664797776012  \\
            356.19483491337036  0.7039451021046012  \\
            356.390977443609  0.7040236027618576  \\
            356.5871199738477  0.7041017874566258  \\
            356.7832625040863  0.7041797749420149  \\
            356.97940503432494  0.7042576636584778  \\
            357.1755475645636  0.7043355377686129  \\
            357.3716900948022  0.7044134671571656  \\
            357.56783262504086  0.7044915074310272  \\
            357.7639751552795  0.7045696999192353  \\
            357.9601176855181  0.7046478867438155  \\
            358.1562602157568  0.7047257551744247  \\
            358.35240274599545  0.7048034140364524  \\
            358.54854527623405  0.7048809625988262  \\
            358.7446878064727  0.7049584862186523  \\
            358.9408303367114  0.7050360563412161  \\
            359.13697286695  0.7051137304999823  \\
            359.33311539718864  0.705191552316594  \\
            359.52925792742724  0.7052694631477039  \\
            359.7254004576659  0.7053470847667809  \\
            359.92154298790456  0.7054244817058832  \\
            360.11768551814316  0.7055017542919111  \\
            360.3138280483818  0.7055789892914727  \\
            360.5099705786205  0.7056562599108834  \\
            360.7061131088591  0.7057336257961669  \\
            360.90225563909775  0.7058111330330544  \\
            361.0983981693364  0.7058887931370235  \\
            361.294540699575  0.705966235455428  \\
            361.49068322981367  0.7060434351004017  \\
            361.68682576005233  0.7061204936827609  \\
            361.88296829029093  0.7061974995904309  \\
            362.0791108205296  0.7062745279884467  \\
            362.27525335076825  0.7063516408189521  \\
            362.47139588100686  0.7064288868012002  \\
            362.6675384112455  0.7065063014315532  \\
            362.8636809414841  0.7065836364958437  \\
            363.0598234717228  0.7066607018432614  \\
            363.25596600196144  0.7067376066052372  \\
            363.45210853220004  0.7068144409995661  \\
            363.6482510624387  0.706891282345263  \\
            363.84439359267736  0.7069681950625636  \\
            364.04053612291597  0.7070452306729242  \\
            364.2366786531546  0.7071224277990218  \\
            364.4328211833933  0.7071996881917507  \\
            364.6289637136319  0.7072766810328981  \\
            364.82510624387055  0.7073534907788221  \\
            365.0212487741092  0.7074302096827499  \\
            365.2173913043478  0.7075069174103568  \\
            365.4135338345865  0.7075836810397658  \\
            365.60967636482513  0.7076605550615488  \\
            365.80581889506374  0.7077375813787251  \\
            366.0019614253024  0.7078147627040592  \\
            366.198103955541  0.7078917441044109  \\
            366.39424648577966  0.7079685167145925  \\
            366.5903890160183  0.7080451750266553  \\
            366.7865315462569  0.7081218012441949  \\
            366.9826740764956  0.7081984652823504  \\
            367.17881660673424  0.7082752247678047  \\
            367.37495913697285  0.7083521250387843  \\
            367.5711016672115  0.7084291991450601  \\
            367.76724419745017  0.7085062355574815  \\
            367.96338672768877  0.7085830284685025  \\
            368.15952925792743  0.7086596804235078  \\
            368.3556717881661  0.7087362763538207  \\
            368.5518143184047  0.7088128891896143  \\
            368.74795684864335  0.7088895798599105  \\
            368.944099378882  0.7089663972925815  \\
            369.1402419091206  0.7090433784143485  \\
            369.3363844393593  0.7091204735538768  \\
            369.5325269695979  0.7091973442975739  \\
            369.72866949983654  0.7092740439771477  \\
            369.9248120300752  0.709350660441178  \\
            370.1209545603138  0.7094272698133299  \\
            370.31709709055247  0.7095039364923518  \\
            370.5132396207911  0.7095807131520763  \\
            370.70938215102973  0.7096576407414202  \\
            370.9055246812684  0.7097347484843846  \\
            371.10166721150705  0.7098117571359132  \\
            371.29780974174565  0.7098885590276747  \\
            371.4939522719843  0.70996524698089  \\
            371.690094802223  0.7100419004904717  \\
            371.8862373324616  0.7101185875921407  \\
            372.08237986270024  0.7101953648624281  \\
            372.2785223929389  0.7102722774186732  \\
            372.4746649231775  0.7103493589190251  \\
            372.67080745341616  0.7104265349301988  \\
            372.86694998365476  0.7105034945303548  \\
            373.0630925138934  0.7105803056384777  \\
            373.2592350441321  0.7106570512991887  \\
            373.4553775743707  0.7107338033536434  \\
            373.65152010460935  0.7108106224395337  \\
            373.847662634848  0.7108875579910856  \\
            374.0438051650866  0.7109646482390608  \\
            374.23994769532527  0.7110419202107562  \\
            374.43609022556393  0.7111190952517741  \\
            374.63223275580253  0.71119608255015  \\
            374.8283752860412  0.7112729694192695  \\
            375.02451781627985  0.7113498316746459  \\
            375.22066034651846  0.7114267341745896  \\
            375.4168028767571  0.7115037308202076  \\
            375.6129454069958  0.7115808645554041  \\
            375.8090879372344  0.7116581673668805  \\
            376.00523046747304  0.7117355817921373  \\
            376.20137299771164  0.711812800398651  \\
            376.3975155279503  0.7118898792595973  \\
            376.59365805818896  0.7119668983356553  \\
            376.78980058842757  0.7120439268674479  \\
            376.9859431186662  0.7121210233755425  \\
            377.1820856489049  0.7121982356604508  \\
            377.3782281791435  0.7122756008026286  \\
            377.57437070938215  0.7123531451624762  \\
            377.7705132396208  0.7124306582594541  \\
            377.9666557698594  0.7125079824160071  \\
            378.1627983000981  0.7125852070642078  \\
            378.35894083033673  0.712662405990129  \\
            378.55508336057534  0.7127396424885178  \\
            378.751225890814  0.7128169693627969  \\
            378.94736842105266  0.7128944289250624  \\
            379.14351095129126  0.7129720529960858  \\
            379.3396534815299  0.7130498312129181  \\
            379.5357960117685  0.7131274573432403  \\
            379.7319385420072  0.7132049392702154  \\
            379.92808107224585  0.7132823554905793  \\
            380.12422360248445  0.7133597742304135  \\
            380.3203661327231  0.7134372534451461  \\
            380.51650866296177  0.7135148408195504  \\
            380.7126511932004  0.7135925737677462  \\
            380.90879372343903  0.7136704794331987  \\
            381.1049362536777  0.7137484587615432  \\
            381.3010787839163  0.7138262535859007  \\
            381.49722131415496  0.7139039374564422  \\
            381.6933638443936  0.7139815836906378  \\
            381.8895063746322  0.7140592555482179  \\
            382.0856489048709  0.7141370062311748  \\
            382.28179143510954  0.7142148788837619  \\
            382.47793396534814  0.7142929065924933  \\
            382.6740764955868  0.7143711123861453  \\
            382.8702190258254  0.7144492850667769  \\
            383.06636155606407  0.7145272914433131  \\
            383.2625040863027  0.7146052144313533  \\
            383.45864661654133  0.7146831227498466  \\
            383.65478914678  0.714761075265937  \\
            383.85093167701865  0.7148391209949649  \\
            384.04707420725725  0.714917299100466  \\
            384.2432167374959  0.7149956388941716  \\
            384.4393592677346  0.7150741440092033  \\
            384.6355017979732  0.7151525333937506  \\
            384.83164432821184  0.7152307875142112  \\
            385.0277868584505  0.7153089807056883  \\
            385.2239293886891  0.7153871776508453  \\
            385.42007191892776  0.7154654333799066  \\
            385.6162144491664  0.7155437932706574  \\
            385.812356979405  0.7156222930484426  \\
            386.0084995096437  0.7157009587861684  \\
            386.2046420398823  0.7157797541991586  \\
            386.40078457012095  0.715858400227087  \\
            386.5969271003596  0.715936932533429  \\
            386.7930696305982  0.7160154217686101  \\
            386.98921216083687  0.7160939291239505  \\
            387.18535469107553  0.7161725063316651  \\
            387.38149722131413  0.7162511956648635  \\
            387.5776397515528  0.71633002993755  \\
            387.77378228179145  0.7164090325046238  \\
            387.96992481203006  0.7164881243258798  \\
            388.1660673422687  0.7165670572102499  \\
            388.3622098725074  0.7166458932119236  \\
            388.558352402746  0.7167246998311813  \\
            388.75449493298464  0.7168035352970225  \\
            388.9506374632233  0.7168824485671647  \\
            389.1467799934619  0.7169614793280447  \\
            389.34292252370057  0.7170406579948178  \\
            389.53906505393917  0.7171200057113575  \\
            389.73520758417783  0.7171994074445116  \\
            389.9313501144165  0.71727865282933  \\
            390.1274926446551  0.7173578138451538  \\
            390.32363517489375  0.7174369553612505  \\
            390.5197777051324  0.7175161331582792  \\
            390.715920235371  0.7175953939282899  \\
            390.9120627656097  0.7176747752747245  \\
            391.10820529584834  0.7177543057124159  \\
            391.30434782608694  0.7178340046675887  \\
            391.5004903563256  0.7179137342041131  \\
            391.69663288656426  0.7179933139256026  \\
            391.89277541680286  0.718072817771057  \\
            392.0889179470415  0.7181523084837511  \\
            392.2850604772802  0.7182318398963152  \\
            392.4812030075188  0.7183114569307368  \\
            392.67734553775745  0.7183911955983595  \\
            392.87348806799605  0.7184710829998832  \\
            393.0696305982347  0.7185511373253645  \\
            393.26577312847337  0.7186312142224545  \\
            393.461915658712  0.718711147014522  \\
            393.65805818895063  0.7187910086370892  \\
            393.8542007191893  0.7188708601985673  \\
            394.0503432494279  0.7189507540704441  \\
            394.24648577966656  0.7190307338872846  \\
            394.4426283099052  0.7191108345467303  \\
            394.6387708401438  0.7191910822095003  \\
            394.8349133703825  0.7192714942993897  \\
            395.03105590062114  0.7193519372516293  \\
            395.22719843085974  0.7194322394258938  \\
            395.4233409610984  0.7195124715122672  \\
            395.61948349133706  0.719592693462699  \\
            395.81562602157567  0.7196729566620664  \\
            396.0117685518143  0.7197533039281739  \\
            396.20791108205293  0.7198337695117534  \\
            396.4040536122916  0.7199143790964647  \\
            396.60019614253025  0.7199951497988949  \\
            396.79633867276885  0.7200759741743743  \\
            396.9924812030075  0.7201566602827668  \\
            397.1886237332462  0.7202372738499013  \\
            397.3847662634848  0.720317874137242  \\
            397.58090879372344  0.7203985120054889  \\
            397.7770513239621  0.7204792299145768  \\
            397.9731938542007  0.7205600619236763  \\
            398.16933638443936  0.7206410336911934  \\
            398.365478914678  0.7207221624747695  \\
            398.5616214449166  0.7208033777905541  \\
            398.7577639751553  0.720884461298697  \\
            398.95390650539395  0.7209654662930546  \\
            399.15004903563255  0.7210464517984693  \\
            399.3461915658712  0.7211274686022099  \\
            399.5423340961098  0.7212085592539708  \\
            399.7384766263485  0.7212897580658724  \\
            399.93461915658713  0.7213710911124614  \\
            400.13076168682574  0.7214525762307105  \\
            400.3269042170644  0.7215341833951091  \\
            400.52304674730306  0.7216156773735156  \\
            400.71918927754166  0.7216970832898562  \\
            400.9153318077803  0.7217784603742939  \\
            401.111474338019  0.7218598597797927  \\
            401.3076168682576  0.7219413245821182  \\
            401.50375939849624  0.7220228897798378  \\
            401.6999019287349  0.72210458229432  \\
            401.8960444589735  0.7221864209697351  \\
            402.09218698921217  0.7222684091228694  \\
            402.2883295194508  0.7223503269895318  \\
            402.48447204968943  0.7224321435395088  \\
            402.6806145799281  0.7225139186378847  \\
            402.8767571101667  0.7225957042305076  \\
            403.07289964040535  0.7226775443439899  \\
            403.269042170644  0.7227594750857081  \\
            403.4651847008826  0.7228415246438027  \\
            403.6613272311213  0.7229237132871783  \\
            403.85746976135994  0.7230060533655034  \\
            404.05361229159854  0.7230884123494736  \\
            404.2497548218372  0.7231706501907773  \\
            404.44589735207586  0.7232528304653363  \\
            404.64203988231446  0.7233350063283486  \\
            404.8381824125531  0.7234172231713943  \\
            405.0343249427918  0.7234995186224352  \\
            405.2304674730304  0.7235819225458151  \\
            405.42661000326905  0.7236644570422601  \\
            405.6227525335077  0.7237471364488782  \\
            405.8188950637463  0.7238299192209169  \\
            406.01503759398497  0.7239125908100145  \\
            406.2111801242236  0.7239951849168503  \\
            406.40732265446223  0.7240777563137527  \\
            406.6034651847009  0.7241603521623484  \\
            406.7996077149395  0.7242430120135649  \\
            406.99575024517816  0.7243257678076279  \\
            407.1918927754168  0.7244086438740636  \\
            407.3880353056554  0.724491656931697  \\
            407.5841778358941  0.7245748160886528  \\
            407.78032036613274  0.7246579369869668  \\
            407.97646289637134  0.7247409560254271  \\
            408.17260542661  0.7248239302594194  \\
            408.36874795684867  0.7249069090151281  \\
            408.56489048708727  0.7249899341593248  \\
            408.76103301732593  0.7250730400993672  \\
            408.9571755475646  0.7251562537831997  \\
            409.1533180778032  0.7252395946993533  \\
            409.34946060804185  0.7253230748769454  \\
            409.5456031382805  0.7254066435090463  \\
            409.7417456685191  0.725490102019425  \\
            409.9378881987578  0.7255734893691442  \\
            410.1340307289964  0.7256568574316297  \\
            410.33017325923504  0.7257402507706922  \\
            410.5263157894737  0.7258237066405275  \\
            410.7224583197123  0.7259072549857163  \\
            410.91860084995096  0.7259909184412239  \\
            411.1147433801896  0.726074712332401  \\
            411.3108859104282  0.7261586446749825  \\
            411.5070284406669  0.7262425642305735  \\
            411.70317097090555  0.7263263791330011  \\
            411.89931350114415  0.7264101465003636  \\
            412.0954560313828  0.7264939139622637  \\
            412.29159856162147  0.7265777219873532  \\
            412.4877410918601  0.7266616038833345  \\
            412.68388362209873  0.7267455857969604  \\
            412.8800261523374  0.7268296867140336  \\
            413.076168682576  0.726913918459407  \\
            413.27231121281466  0.7269982654304926  \\
            413.46845374305326  0.7270825278723185  \\
            413.6645962732919  0.7271667094543078  \\
            413.8607388035306  0.7272508612274181  \\
            414.0568813337692  0.727335027229425  \\
            414.25302386400784  0.7274192444849218  \\
            414.4491663942465  0.7275035430053188  \\
            414.6453089244851  0.7275879457888449  \\
            414.84145145472377  0.727672468820546  \\
            415.0375939849624  0.7277571210722856  \\
            415.23373651520103  0.7278418445520867  \\
            415.4298790454397  0.7279264617512039  \\
            415.62602157567835  0.7280110137872794  \\
            415.82216410591695  0.7280955486076239  \\
            416.0183066361556  0.7281801072934836  \\
            416.2144491663943  0.7282647240600403  \\
            416.4105916966329  0.7283494262564116  \\
            416.60673422687154  0.728434234365651  \\
            416.80287675711014  0.7285191620047476  \\
            416.9990192873488  0.7286042159246263  \\
            417.19516181758746  0.7286892983050258  \\
            417.39130434782606  0.7287742741258718  \\
            417.5874468780647  0.7288591953543347  \\
            417.7835894083034  0.7289441074533553  \\
            417.979731938542  0.7290290491664737  \\
            418.17587446878065  0.7291140525178307  \\
            418.3720169990193  0.7291991428121666  \\
            418.5681595292579  0.7292843386348219  \\
            418.7643020594966  0.7293696518517374  \\
            418.96044458973523  0.7294550876094533  \\
            419.15658711997384  0.729540522515544  \\
            419.3527296502125  0.7296258565770382  \\
            419.54887218045116  0.72971114199473  \\
            419.74501471068976  0.7297964223487037  \\
            419.9411572409284  0.7298817346460634  \\
            420.137299771167  0.7299671093209329  \\
            420.3334423014057  0.7300525702344558  \\
            420.52958483164434  0.7301381346747957  \\
            420.72572736188295  0.7302238133571362  \\
            420.9218698921216  0.7303096104236803  \\
            421.11801242236027  0.7303953969186314  \\
            421.31415495259887  0.7304810858816827  \\
            421.51029748283753  0.7305667278896  \\
            421.7064400130762  0.7306523652232724  \\
            421.9025825433148  0.7307380337369317  \\
            422.09872507355345  0.7308237628581518  \\
            422.2948676037921  0.7309095755878477  \\
            422.4910101340307  0.7309954885002771  \\
            422.6871526642694  0.7310815117430395  \\
            422.88329519450804  0.7311676490370761  \\
            423.07943772474664  0.7312537866101179  \\
            423.2755802549853  0.7313398253824579  \\
            423.4717227852239  0.7314258148490863  \\
            423.66786531546256  0.7315117965564351  \\
            423.8640078457012  0.7315978057706682  \\
            424.0601503759398  0.7316838714776824  \\
            424.2562929061785  0.7317700163831062  \\
            424.45243543641715  0.7318562569123003  \\
            424.64857796665575  0.7319426032103578  \\
            424.8447204968944  0.7320290591421041  \\
            425.04086302713307  0.7321155430096591  \\
            425.2370055573717  0.7322019259101761  \\
            425.43314808761033  0.7322882531943986  \\
            425.629290617849  0.7323745662192209  \\
            425.8254331480876  0.7324609002078616  \\
            426.02157567832626  0.7325472842498634  \\
            426.2177182085649  0.732633741301093  \\
            426.4138607388035  0.7327202881837415  \\
            426.6100032690422  0.732806935586324  \\
            426.8061457992808  0.7328936880636798  \\
            427.00228832951944  0.732980504256023  \\
            427.1984308597581  0.7330672262056301  \\
            427.3945733899967  0.7331538822065828  \\
            427.59071592023537  0.7332405139503206  \\
            427.786858450474  0.7333271571415082  \\
            427.98300098071263  0.7334138414980346  \\
            428.1791435109513  0.7335005907510138  \\
            428.37528604118995  0.7335874226447848  \\
            428.57142857142856  0.7336743489369109  \\
            428.7675711016672  0.7337613753981803  \\
            428.9637136319059  0.7338484950083839  \\
            429.1598561621445  0.7339355528108018  \\
            429.35599869238314  0.7340225301099809  \\
            429.5521412226218  0.7341094694335978  \\
            429.7482837528604  0.7341964074698805  \\
            429.94442628309906  0.7342833750676089  \\
            430.14056881333767  0.734370397236114  \\
            430.3367113435763  0.7344574931452781  \\
            430.532853873815  0.7345446761255353  \\
            430.7289964040536  0.7346319536678707  \\
            430.92513893429225  0.7347193274238208  \\
            431.1212814645309  0.7348067193213577  \\
            431.3174239947695  0.7348940134784019  \\
            431.5135665250082  0.7349812518594472  \\
            431.70970905524683  0.7350684726153436  \\
            431.90585158548544  0.7351557082052904  \\
            432.1019941157241  0.7352429853968359  \\
            432.29813664596276  0.7353303252658773  \\
            432.49427917620136  0.7354177431966604  \\
            432.69042170644  0.7355052488817806  \\
            432.8865642366787  0.735592846322182  \\
            433.0827067669173  0.7356805248272067  \\
            433.27884929715594  0.7357681359188518  \\
            433.47499182739455  0.7358556688560788  \\
            433.6711343576332  0.7359431637063303  \\
            433.86727688787187  0.7360306549937619  \\
            434.06341941811047  0.736118171699242  \\
            434.25956194834913  0.7362057372603521  \\
            434.4557044785878  0.7362933695713868  \\
            434.6518470088264  0.7363810809833534  \\
            434.84798953906505  0.7364688783039723  \\
            435.0441320693037  0.7365567627976767  \\
            435.2402745995423  0.7366446858227842  \\
            435.436417129781  0.7367325145418763  \\
            435.63255966001964  0.7368202799371886  \\
            435.82870219025824  0.7369080190258461  \\
            436.0248447204969  0.736995763430658  \\
            436.22098725073556  0.7370835393801175  \\
            436.41712978097416  0.7371713677084025  \\
            436.6132723112128  0.7372592638553743  \\
            436.8094148414514  0.7373472378665793  \\
            437.0055573716901  0.7374352943932474  \\
            437.20169990192875  0.7375234326922931  \\
            437.39784243216735  0.7376115664261466  \\
            437.593984962406  0.7376996058718793  \\
            437.7901274926447  0.7377875911159578  \\
            437.9862700228833  0.737875556823765  \\
            438.18241255312194  0.7379635324159831  \\
            438.3785550833606  0.7380515420685937  \\
            438.5746976135992  0.7381396047128782  \\
            438.77084014383786  0.7382277340354174  \\
            438.9669826740765  0.7383159384780918  \\
            439.1631252043151  0.7384042212380811  \\
            439.3592677345538  0.7384925802678649  \\
            439.55541026479244  0.7385809072994635  \\
            439.75155279503105  0.7386691456467616  \\
            439.9476953252697  0.7387573339038679  \\
            440.1438378555083  0.7388455050546395  \\
            440.33998038574697  0.7389336869885482  \\
            440.53612291598563  0.7390219025006822  \\
            440.73226544622423  0.739110169291745  \\
            440.9284079764629  0.7391984999680559  \\
            441.12455050670155  0.7392869020415501  \\
            441.32069303694016  0.7393753779297784  \\
            441.5168355671788  0.7394639249559072  \\
            441.7129780974175  0.7395524350831113  \\
            441.9091206276561  0.7396408575705034  \\
            442.10526315789474  0.739729229538305  \\
            442.3014056881334  0.7398175829297512  \\
            442.497548218372  0.7399059447446603  \\
            442.69369074861066  0.7399943370394352  \\
            442.8898332788493  0.7400827769270623  \\
            443.0859758090879  0.7401712765771126  \\
            443.2821183393266  0.7402598432157407  \\
            443.4782608695652  0.7403484791256856  \\
            443.67440339980385  0.7404371816462699  \\
            443.8705459300425  0.7405258643856036  \\
            444.0666884602811  0.7406144551420495  \\
            444.2628309905198  0.7407029906550056  \\
            444.45897352075843  0.740791502436107  \\
            444.65511605099704  0.7408800172052274  \\
            444.8512585812357  0.7409685568904798  \\
            445.04740111147436  0.7410571386282148  \\
            445.24354364171296  0.7411457747630226  \\
            445.4396861719516  0.7412344728477315  \\
            445.6358287021903  0.7413232356434089  \\
            445.8319712324289  0.7414120611193605  \\
            446.02811376266754  0.741500898678908  \\
            446.2242562929062  0.741589642487405  \\
            446.4203988231448  0.7416783220623172  \\
            446.61654135338347  0.7417669690590479  \\
            446.81268388362207  0.7418556104935432  \\
            447.00882641386073  0.7419442687422911  \\
            447.2049689440994  0.742032961542323  \\
            447.401111474338  0.7421217019912122  \\
            447.59725400457666  0.7422104985470753  \\
            447.7933965348153  0.742299355028571  \\
            447.9895390650539  0.7423882706149009  \\
            448.1856815952926  0.742477229940486  \\
            448.38182412553124  0.7425661140964814  \\
            448.57796665576984  0.742654920579997  \\
            448.7741091860085  0.7427436817295164  \\
            448.97025171624716  0.7428324253970046  \\
            449.16639424648577  0.7429211749479078  \\
            449.3625367767244  0.7430099492611544  \\
            449.5586793069631  0.7430987627291538  \\
            449.7548218372017  0.7431876252577971  \\
            449.95096436744035  0.7432765422664572  \\
            450.14710689767895  0.7433655146879881  \\
            450.3432494279176  0.7434545389687255  \\
            450.5393919581563  0.743543553329227  \\
            450.7355344883949  0.7436324737740048  \\
            450.93167701863354  0.7437213317971527  \\
            451.1278195488722  0.7438101565885926  \\
            451.3239620791108  0.7438989730052358  \\
            451.52010460934946  0.7439878015709829  \\
            451.7162471395881  0.7440766584767236  \\
            451.9123896698267  0.7441655555803371  \\
            452.1085322000654  0.7442545004066923  \\
            452.30467473030404  0.7443434961476469  \\
            452.50081726054265  0.7444325416620483  \\
            452.6969597907813  0.7445216279452711  \\
            452.89310232101997  0.7446106265098947  \\
            453.08924485125857  0.7446995352062004  \\
            453.28538738149723  0.7447884140929694  \\
            453.48152991173583  0.7448773086747503  \\
            453.6776724419745  0.7449662499018593  \\
            453.87381497221315  0.7450552541703803  \\
            454.06995750245176  0.7451443233221645  \\
            454.2661000326904  0.7452334446448309  \\
            454.4622425629291  0.7453225908717661  \\
            454.6583850931677  0.7454117201821242  \\
            454.85452762340634  0.7455007762008272  \\
            455.050670153645  0.74558947982695  \\
            455.2468126838836  0.7456781446989086  \\
            455.44295521412226  0.745767290794093  \\
            455.6390977443609  0.7458566192168335  \\
            455.8352402745995  0.7459458876589111  \\
            456.0313828048382  0.7460349103995572  \\
            456.22752533507685  0.7461235583054533  \\
            456.42366786531545  0.746211758830732  \\
            456.6198103955541  0.7462994960169763  \\
            456.8159529257927  0.7463868104932193  \\
            457.0120954560314  0.746473799475945  \\
            457.20823798627003  0.7465606167690877  \\
            457.40438051650864  0.7466476689595661  \\
            457.6005230467473  0.7467348440758239  \\
            457.79666557698596  0.7468218699349558  \\
            457.99280810722456  0.7469087453160486  \\
            458.1889506374632  0.7469954693848597  \\
            458.3850931677019  0.7470820416938181  \\
            458.5812356979405  0.747168462182023  \\
            458.77737822817915  0.7472547311752454  \\
            458.9735207584178  0.7473408493859267  \\
            459.1696632886564  0.7474268179131794  \\
            459.36580581889507  0.7475126392861956  \\
            459.56194834913373  0.7475983146686411  \\
            459.75809087937233  0.7476838424385795  \\
            459.954233409611  0.7477692213530894  \\
            460.1503759398496  0.747854450414479  \\
            460.34651847008826  0.7479395288702849  \\
            460.5426610003269  0.7480244562132732  \\
            460.7388035305655  0.7481092321814387  \\
            460.9349460608042  0.7481938567580055  \\
            461.13108859104284  0.7482783301714269  \\
            461.32723112128144  0.7483626528953847  \\
            461.5233736515201  0.7484468256487904  \\
            461.71951618175876  0.748530849395784  \\
            461.91565871199737  0.748614725414872  \\
            462.111801242236  0.7486984560347864  \\
            462.3079437724747  0.7487820408244219  \\
            462.5040863027133  0.7488654786527698  \\
            462.70022883295195  0.7489487685719243  \\
            462.8963713631906  0.7490319098170829  \\
            463.0925138934292  0.7491149018065456  \\
            463.2886564236679  0.7491977441417157  \\
            463.4847989539065  0.749280436607099  \\
            463.68094148414514  0.7493629791703049  \\
            463.8770840143838  0.7494453719820453  \\
            464.0732265446224  0.7495276153761349  \\
            464.26936907486106  0.749609709869492  \\
            464.4655116050997  0.7496916561621372  \\
            464.6616541353383  0.7497734551371942  \\
            464.857796665577  0.7498551076285821  \\
            465.05393919581564  0.7499366156705259  \\
            465.25008172605425  0.750017979110377  \\
            465.4462242562929  0.7500991971675167  \\
            465.64236678653157  0.750180269164202  \\
            465.83850931677017  0.7502611945255675  \\
            466.03465184700883  0.7503419727796246  \\
            466.2307943772475  0.7504226035572611  \\
            466.4269369074861  0.7505030865922422  \\
            466.62307943772475  0.7505834217212093  \\
            466.8192219679634  0.7506636088836811  \\
            467.015364498202  0.7507436481220529  \\
            467.2115070284407  0.7508235395815966  \\
            467.4076495586793  0.7509032835104618  \\
            467.60379208891794  0.7509828802596739  \\
            467.7999346191566  0.7510623302831354  \\
            467.9960771493952  0.751141634137626  \\
            468.19221967963387  0.751220792482802  \\
            468.3883622098725  0.7512998060664391  \\
            468.58450474011113  0.7513786755971656  \\
            468.7806472703498  0.7514574022125685  \\
            468.97678980058845  0.7515359854656603  \\
            469.17293233082705  0.7516144249712776  \\
            469.3690748610657  0.7516927204060807  \\
            469.5652173913044  0.7517708715085537  \\
            469.761359921543  0.7518488780790046  \\
            469.95750245178164  0.7519267399795649  \\
            470.1536449820203  0.7520044571341903  \\
            470.3497875122589  0.7520820295286599  \\
            470.54593004249756  0.7521594572105769  \\
            470.74207257273616  0.7522367402893678  \\
            470.9382151029748  0.7523138789362835  \\
            471.1343576332135  0.7523908733843985  \\
            471.3305001634521  0.7524677239286107  \\
            471.52664269369075  0.7525444309256422  \\
            471.7227852239294  0.7526209947940388  \\
            471.918927754168  0.7526974160141698  \\
            472.11507028440667  0.7527736947988963  \\
            472.31121281464533  0.7528498319441939  \\
            472.50735534488393  0.7529258279010796  \\
            472.7034978751226  0.7530016825973912  \\
            472.89964040536125  0.7530773959852779  \\
            473.09578293559986  0.7531529680412014  \\
            473.2919254658385  0.7532283987659345  \\
            473.4880679960772  0.7533036881845624  \\
            473.6842105263158  0.7533788363464817  \\
            473.88035305655444  0.7534538433254014  \\
            474.07649558679304  0.7535287092193418  \\
            474.2726381170317  0.7536034341506351  \\
            474.46878064727036  0.753678018265926  \\
            474.66492317750897  0.7537524617361699  \\
            474.8610657077476  0.7538267647566352  \\
            475.0572082379863  0.7539009275469015  \\
            475.2533507682249  0.7539749503508604  \\
            475.44949329846355  0.754048833436715  \\
            475.6456358287022  0.754122577096981  \\
            475.8417783589408  0.7541961812468488  \\
            476.0379208891795  0.7542696462375206  \\
            476.23406341941813  0.7543429727308728  \\
            476.43020594965674  0.7544161609434358  \\
            476.6263484798954  0.7544892110869711  \\
            476.82249101013406  0.7545621233684714  \\
            477.01863354037266  0.7546348979901597  \\
            477.2147760706113  0.7547075351494911  \\
            477.4109186008499  0.7547800350391505  \\
            477.6070611310886  0.7548523978470548  \\
            477.80320366132725  0.7549246237563515  \\
            477.99934619156585  0.754996712945419  \\
            478.1954887218045  0.7550686655878672  \\
            478.39163125204317  0.7551404818525363  \\
            478.5877737822818  0.7552121619034983  \\
            478.78391631252043  0.7552837059000554  \\
            478.9800588427591  0.7553551139967415  \\
            479.1762013729977  0.7554263863433213  \\
            479.37234390323636  0.7554975230847903  \\
            479.568486433475  0.7555685242157014  \\
            479.7646289637136  0.755639389168465  \\
            479.9607714939523  0.7557101188893084  \\
            480.15691402419094  0.755780713833698  \\
            480.35305655442954  0.7558511744306546  \\
            480.5491990846682  0.7559215010827544  \\
            480.7453416149068  0.7559916941661278  \\
            480.94148414514547  0.7560617540304604  \\
            481.1376266753841  0.7561316809989922  \\
            481.33376920562273  0.7562014753685181  \\
            481.5299117358614  0.7562711374093879  \\
            481.72605426610005  0.756340667365506  \\
            481.92219679633865  0.7564100654543314  \\
            482.1183393265773  0.7564793318668784  \\
            482.314481856816  0.7565484667677156  \\
            482.5106243870546  0.7566174702949663  \\
            482.70676691729324  0.7566863425603091  \\
            482.9029094475319  0.7567550836489767  \\
            483.0990519777705  0.756823693619757  \\
            483.29519450800916  0.7568921725049925  \\
            483.4913370382478  0.7569605198399099  \\
            483.6874795684864  0.7570287353403208  \\
            483.8836220987251  0.7570968198810516  \\
            484.0797646289637  0.7571647740817492  \\
            484.27590715920235  0.7572325985206105  \\
            484.472049689441  0.7573002937343808  \\
            484.6681922196796  0.7573678602183548  \\
            484.86433474991827  0.7574352984263769  \\
            485.06047728015693  0.7575026087708404  \\
            485.25661981039553  0.7575697916226878  \\
            485.4527623406342  0.7576368473114108  \\
            485.64890487087285  0.7577037761250507  \\
            485.84504740111146  0.7577705783101977  \\
            486.0411899313501  0.7578372540719914  \\
            486.2373324615888  0.7579038035741207  \\
            486.4334749918274  0.7579702269388235  \\
            486.62961752206604  0.7580365242468872  \\
            486.8257600523047  0.7581026955376483  \\
            487.0219025825433  0.7581687408089925  \\
            487.21804511278197  0.7582346600173552  \\
            487.41418764302057  0.7583004526077137  \\
            487.61033017325923  0.7583661181099218  \\
            487.8064727034979  0.7584316574215179  \\
            488.0026152337365  0.7584970712805462  \\
            488.19875776397515  0.7585623603745397  \\
            488.3949002942138  0.7586275253405189  \\
            488.5910428244524  0.7586925667649925  \\
            488.7871853546911  0.758757485183957  \\
            488.98332788492974  0.7588222810828971  \\
            489.17947041516834  0.7588869548967849  \\
            489.375612945407  0.7589515070100814  \\
            489.57175547564566  0.7590159377567347  \\
            489.76789800588426  0.7590802474201814  \\
            489.9640405361229  0.7591444362333462  \\
            490.1601830663616  0.7592085043786411  \\
            490.3563255966002  0.7592724519879666  \\
            490.55246812683885  0.7593362791427113  \\
            490.74861065707745  0.7593999858737511  \\
            490.9447531873161  0.7594635721614509  \\
            491.14089571755477  0.7595270379356626  \\
            491.3370382477934  0.7595903829594011  \\
            491.53318077803203  0.7596536061892466  \\
            491.7293233082707  0.759716708201993  \\
            491.9254658385093  0.759779689826764  \\
            492.12160836874796  0.7598425518400937  \\
            492.3177508989866  0.7599052949659268  \\
            492.5138934292252  0.7599679198756176  \\
            492.7100359594639  0.7600304271879308  \\
            492.90617848970254  0.7600928174690411  \\
            493.10232101994114  0.7601550912325341  \\
            493.2984635501798  0.7602172489394046  \\
            493.49460608041846  0.7602792909980582  \\
            493.69074861065707  0.7603412177643109  \\
            493.8868911408957  0.7604030295413883  \\
            494.08303367113433  0.7604647265799266  \\
            494.279176201373  0.760526309077972  \\
            494.47531873161165  0.7605877771809811  \\
            494.67146126185025  0.7606491309818206  \\
            494.8676037920889  0.7607103705207673  \\
            495.0637463223276  0.7607714957855083  \\
            495.2598888525662  0.760832506711141  \\
            495.45603138280484  0.7608934031801726  \\
            495.6521739130435  0.7609541847869321  \\
            495.8483164432821  0.7610148505684348  \\
            496.04445897352076  0.7610754013118111  \\
            496.2406015037594  0.7611358378560725  \\
            496.436744033998  0.7611961609939709  \\
            496.6328865642367  0.7612563714719978  \\
            496.82902909447535  0.761316469990385  \\
            497.02517162471395  0.7613764572031042  \\
            497.2213141549526  0.7614363337178675  \\
            497.4174566851912  0.7614961000961264  \\
            497.6135992154299  0.7615557568530729  \\
            497.80974174566853  0.7616153044576388  \\
            498.00588427590714  0.7616747433324961  \\
            498.2020268061458  0.7617340738540566  \\
            498.39816933638446  0.7617932963524723  \\
            498.59431186662306  0.7618524111116352  \\
            498.7904543968617  0.7619114183691772  \\
            498.9865969271004  0.7619703183164703  \\
            499.182739457339  0.7620291110986268  \\
            499.37888198757764  0.7620877968144986  \\
            499.5750245178163  0.7621463755166777  \\
            499.7711670480549  0.7622048472114964  \\
            499.96730957829357  0.7622632118590267  \\
            500.1634521085322  0.7623214693730809  \\
            500.35959463877083  0.7623796196712994  \\
            500.5557371690095  0.7624376618076159  \\
            500.7518796992481  0.7624955958226235  \\
            500.94802222948675  0.7625534225607649  \\
            501.1441647597254  0.7626111428231004  \\
            501.340307289964  0.7626687573673074  \\
            501.5364498202027  0.7627262669076815  \\
            501.73259235044134  0.7627836721151348  \\
            501.92873488067994  0.7628409736171972  \\
            502.1248774109186  0.762898171998016  \\
            502.32101994115726  0.7629552677983559  \\
            502.51716247139586  0.7630122615155989  \\
            502.7133050016345  0.7630691536037445  \\
            502.9094475318732  0.7631259444734095  \\
            503.1055900621118  0.7631826344918283  \\
            503.30173259235045  0.7632392239828524  \\
            503.4978751225891  0.763295713226951  \\
            503.6940176528277  0.7633521024612105  \\
            503.89016018306637  0.7634083918793348  \\
            504.086302713305  0.7634645816316452  \\
            504.28244524354363  0.7635206718250802  \\
            504.4785877737823  0.7635766625231962  \\
            504.6747303040209  0.7636325537461662  \\
            504.87087283425956  0.7636883454707815  \\
            505.0670153644982  0.7637440376304501  \\
            505.2631578947368  0.763799630135926  \\
            505.4593004249755  0.7638551221140628  \\
            505.65544295521414  0.7639105141535121  \\
            505.85158548545274  0.7639658070029687  \\
            506.0477280156914  0.7640210013747133  \\
            506.24387054593006  0.7640760979446125  \\
            506.44001307616867  0.764131097352118  \\
            506.6361556064073  0.7641860002002677  \\
            506.832298136646  0.7642408070556853  \\
            507.0284406668846  0.7642955184485795  \\
            507.22458319712325  0.7643501348727454  \\
            507.42072572736186  0.7644046567855635  \\
            507.6168682576005  0.7644590846079998  \\
            507.8130107878392  0.7645134187246064  \\
            508.0091533180778  0.764567659483521  \\
            508.20529584831644  0.7646218071964666  \\
            508.4014383785551  0.764675862138752  \\
            508.5975809087937  0.7647298245492723  \\
            508.79372343903236  0.7647836946305078  \\
            508.989865969271  0.7648374725485242  \\
            509.1860084995096  0.7648911584329733  \\
            509.3821510297483  0.7649447523770926  \\
            509.57829355998695  0.7649982544377052  \\
            509.77443609022555  0.76505166463522  \\
            509.9705786204642  0.7651049830547859  \\
            510.16672115070287  0.7651582094382252  \\
            510.3628636809415  0.7652113434749404  \\
            510.55900621118013  0.7652643858164806  \\
            510.75514874141874  0.765317337087434  \\
            510.9512912716574  0.7653701978854278  \\
            511.14743380189606  0.7654229687811283  \\
            511.34357633213466  0.7654756503182406  \\
            511.5397188623733  0.7655282430135086  \\
            511.735861392612  0.7655807473567157  \\
            511.9320039228506  0.7656331638106837  \\
            512.1281464530892  0.7656854928112732  \\
            512.3242889833278  0.7657377347673846  \\
            512.5204315135666  0.7657898900609564  \\
            512.7165740438052  0.7658419590469667  \\
            512.9127165740438  0.765893942053432  \\
            513.1088591042825  0.7659458393814081  \\
            513.3050016345211  0.7659976513049898  \\
            513.5011441647597  0.7660493780713105  \\
            513.6972866949984  0.7661010199005429  \\
            513.893429225237  0.7661525769858983  \\
            514.0895717554756  0.7662040494936275  \\
            514.2857142857143  0.7662554375630201  \\
            514.4818568159529  0.7663067413064039  \\
            514.6779993461915  0.7663579608091465  \\
            514.8741418764303  0.7664090964544256  \\
            515.0702844066689  0.7664601478107266  \\
            515.2664269369075  0.7665111150850363  \\
            515.4625694671462  0.76656199877778  \\
            515.6587119973848  0.7666127993735702  \\
            515.8548545276234  0.7666635173412065  \\
            516.050997057862  0.766714153133676  \\
            516.2471395881007  0.7667647071881525  \\
            516.4432821183393  0.7668151799259977  \\
            516.6394246485779  0.7668655717527597  \\
            516.8355671788166  0.7669158830581745  \\
            517.0317097090552  0.7669661142161648  \\
            517.2278522392938  0.7670162655848407  \\
            517.4239947695326  0.7670663375064996  \\
            517.6201372997712  0.7671163303076258  \\
            517.8162798300098  0.7671662442988911  \\
            518.0124223602485  0.7672160797751544  \\
            518.2085648904871  0.7672658370154616  \\
            518.4047074207257  0.7673155162830462  \\
            518.6008499509644  0.7673651178253285  \\
            518.796992481203  0.767414641873916  \\
            518.9931350114416  0.7674640886446038  \\
            519.1892775416803  0.7675134583373739  \\
            519.3854200719189  0.7675627511363955  \\
            519.5815626021575  0.767611967281968  \\
            519.7777051323962  0.767661107460965  \\
            519.9738476626349  0.7677101711980592  \\
            520.1699901928735  0.7677591588393007  \\
            520.3661327231122  0.7678080707270942  \\
            520.5622752533508  0.7678569072001992  \\
            520.7584177835894  0.7679056685937294  \\
            520.9545603138281  0.7679543552391538  \\
            521.1507028440667  0.7680029674642954  \\
            521.3468453743053  0.7680515055933321  \\
            521.542987904544  0.7680999699467966  \\
            521.7391304347826  0.768148360841576  \\
            521.9352729650212  0.7681966785909121  \\
            522.13141549526  0.7682449235044013  \\
            522.3275580254985  0.7682930958879949  \\
            522.5237005557372  0.7683411960439984  \\
            522.7198430859758  0.7683892242710723  \\
            522.9159856162145  0.7684371808642315  \\
            523.1121281464531  0.7684850661148456  \\
            523.3082706766917  0.768532880310639  \\
            523.5044132069304  0.7685806237356906  \\
            523.700555737169  0.7686282966704339  \\
            523.8966982674076  0.768675899391657  \\
            524.0928407976463  0.7687234321725028  \\
            524.2889833278849  0.7687708952824688  \\
            524.4851258581235  0.7688182894768907  \\
            524.6812683883622  0.7688656151392158  \\
            524.8774109186008  0.7689128721036083  \\
            525.0735534488394  0.7689600605470536  \\
            525.2696959790782  0.7690071806555037  \\
            525.4658385093168  0.7690542326238755  \\
            525.6619810395554  0.7691012166560525  \\
            525.8581235697941  0.7691481329648828  \\
            526.0542661000327  0.7691949817721813  \\
            526.2504086302713  0.7692417633087278  \\
            526.44655116051  0.7692884778142683  \\
            526.6426936907486  0.7693351255375145  \\
            526.8388362209872  0.7693817067361433  \\
            527.0349787512259  0.769428221676798  \\
            527.2311212814645  0.7694746706350871  \\
            527.4272638117031  0.7695210538955852  \\
            527.6234063419419  0.7695673717518322  \\
            527.8195488721805  0.7696136245063342  \\
            528.0156914024191  0.7696598124705625  \\
            528.2118339326578  0.7697059359649545  \\
            528.4079764628964  0.7697519953189133  \\
            528.604118993135  0.7697979908708074  \\
            528.8002615233737  0.7698439229679711  \\
            528.9964040536123  0.7698897919667047  \\
            529.1925465838509  0.7699355982322743  \\
            529.3886891140895  0.7699813433575937  \\
            529.5848316443282  0.7700270270165148  \\
            529.7809741745668  0.7700726492003063  \\
            529.9771167048054  0.7701182099249884  \\
            530.1732592350442  0.7701637092281219  \\
            530.3694017652828  0.7702091471688086  \\
            530.5655442955214  0.7702545238276897  \\
            530.7616868257601  0.7702998393069472  \\
            530.9578293559987  0.7703450937303035  \\
            531.1539718862373  0.770390287243021  \\
            531.350114416476  0.7704354200119031  \\
            531.5462569467146  0.7704804922252931  \\
            531.7423994769532  0.7705255040930747  \\
            531.9385420071919  0.770570455846672  \\
            532.1346845374305  0.7706153477390496  \\
            532.3308270676691  0.770660180044712  \\
            532.5269695979079  0.7707049530597048  \\
            532.7231121281465  0.7707496671016134  \\
            532.9192546583851  0.7707943225095636  \\
            533.1153971886238  0.7708389196442218  \\
            533.3115397188624  0.7708834588877946  \\
            533.507682249101  0.7709279406440291  \\
            533.7038247793397  0.7709723653382125  \\
            533.8999673095783  0.7710167334171726  \\
            534.0961098398169  0.771061045866777  \\
            534.2922523700556  0.7711053040616872  \\
            534.4883949002942  0.7711495075870056  \\
            534.6845374305328  0.771193656277571  \\
            534.8806799607715  0.7712377500014896  \\
            535.0768224910101  0.7712817886601374  \\
            535.2729650212488  0.7713257721881581  \\
            535.4691075514875  0.7713697005534647  \\
            535.6652500817261  0.7714135737572382  \\
            535.8613926119647  0.7714573918339287  \\
            536.0575351422033  0.7715011548512546  \\
            536.253677672442  0.7715448629102033  \\
            536.4498202026806  0.7715885161450304  \\
            536.6459627329192  0.7716321147232603  \\
            536.8421052631579  0.7716756588456862  \\
            537.0382477933965  0.7717191487463696  \\
            537.2343903236351  0.7717625846926407  \\
            537.4305328538738  0.7718059669850985  \\
            537.6266753841124  0.7718492959576103  \\
            537.822817914351  0.7718925719773125  \\
            538.0189604445898  0.7719357954446097  \\
            538.2151029748284  0.7719789667931752  \\
            538.411245505067  0.7720220864899511  \\
            538.6073880353057  0.7720651550351478  \\
            538.8035305655443  0.7721081729622448  \\
            538.9996730957829  0.7721511417262589  \\
            539.1958156260216  0.7721940626613164  \\
            539.3919581562602  0.7722369352552882  \\
            539.5881006864988  0.7722797591866574  \\
            539.7842432167375  0.7723225341775292  \\
            539.9803857469761  0.7723652599936306  \\
            540.1765282772147  0.7724079364443107  \\
            540.3726708074535  0.772450563382541  \\
            540.5688133376921  0.7724931407049136  \\
            540.7649558679307  0.772535668351644  \\
            540.9610983981694  0.7725781463065684  \\
            541.157240928408  0.7726205745971458  \\
            541.3533834586466  0.7726629532944568  \\
            541.5495259888853  0.7727052825132037  \\
            541.7456685191239  0.7727475624117112  \\
            541.9418110493625  0.7727897931919253  \\
            542.1379535796012  0.7728319750994146  \\
            542.3340961098398  0.7728741084233692  \\
            542.5302386400784  0.7729161934966012  \\
            542.726381170317  0.7729582306955447  \\
            542.9225237005558  0.7730002204402555  \\
            543.1186662307944  0.7730421631944117  \\
            543.314808761033  0.7730840594653129  \\
            543.5109512912717  0.773125909803881  \\
            543.7070938215103  0.7731677148046594  \\
            543.9032363517489  0.7732094754030997  \\
            544.0993788819876  0.7732511940804314  \\
            544.2955214122262  0.7732928705930401  \\
            544.4916639424648  0.7733345044464935  \\
            544.6878064727035  0.7733760951977989  \\
            544.8839490029421  0.7734176424554035  \\
            545.0800915331807  0.7734591458791931  \\
            545.2762340634195  0.7735006051804941  \\
            545.472376593658  0.7735420201220721  \\
            545.6685191238967  0.7735833905181321  \\
            545.8646616541354  0.7736247162343189  \\
            546.060804184374  0.7736659971877169  \\
            546.2569467146126  0.7737072333468499  \\
            546.4530892448513  0.7737484247316814  \\
            546.6492317750899  0.7737895714136144  \\
            546.8453743053285  0.7738306735154916  \\
            547.0415168355672  0.7738717312115952  \\
            547.2376593658058  0.7739127447276472  \\
            547.4338018960444  0.7739537143408084  \\
            547.6299444262831  0.7739946403796804  \\
            547.8260869565217  0.7740355232243031  \\
            548.0222294867604  0.7740763633061573  \\
            548.2183720169991  0.7741171611081621  \\
            548.4145145472377  0.774157917164677  \\
            548.6106570774763  0.7741986320615007  \\
            548.806799607715  0.7742393064358719  \\
            549.0029421379536  0.7742799409764684  \\
            549.1990846681922  0.7743205375048112  \\
            549.3952271984309  0.7743610981467489  \\
            549.5913697286695  0.7744016223107896  \\
            549.7875122589081  0.7744421093889962  \\
            549.9836547891467  0.7744825588254951  \\
            550.1797973193854  0.7745229701164766  \\
            550.375939849624  0.7745633428101949  \\
            550.5720823798626  0.774603676506967  \\
            550.7682249101014  0.7746439708591744  \\
            550.96436744034  0.7746842255712615  \\
            551.1605099705786  0.7747244403997369  \\
            551.3566525008173  0.7747646151531726  \\
            551.5527950310559  0.7748047496922041  \\
            551.7489375612945  0.774844843929531  \\
            551.9450800915332  0.774884897829916  \\
            552.1412226217718  0.7749249114101856  \\
            552.3373651520104  0.7749648847392302  \\
            552.5335076822491  0.7750048179380035  \\
            552.7296502124877  0.7750447111795229  \\
            552.9257927427263  0.7750845646888695  \\
            553.1219352729651  0.7751243787431882  \\
            553.3180778032037  0.7751641536716872  \\
            553.5142203334423  0.7752038898556385  \\
            553.710362863681  0.7752435877283778  \\
            553.9065053939196  0.7752832477753043  \\
            554.1026479241582  0.7753228705338809  \\
            554.2987904543969  0.7753624565936342  \\
            554.4949329846355  0.7754020065961542  \\
            554.6910755148741  0.7754415212350949  \\
            554.8872180451128  0.7754810012561736  \\
            555.0833605753514  0.7755204485576568  \\
            555.27950310559  0.775559865618798  \\
            555.4756456358288  0.7755992517249226  \\
            555.6717881660674  0.7756386061114481  \\
            555.867930696306  0.7756779280738747  \\
            556.0640732265447  0.7757172169677847  \\
            556.2602157567833  0.7757564722088434  \\
            556.4563582870219  0.775795693272798  \\
            556.6525008172605  0.7758348796954788  \\
            556.8486433474992  0.7758740310727985  \\
            557.0447858777378  0.775913147060752  \\
            557.2409284079764  0.775952227375417  \\
            557.4370709382151  0.7759912717929538  \\
            557.6332134684537  0.7760302801496047  \\
            557.8293559986923  0.7760692523416953  \\
            558.025498528931  0.7761081883256333  \\
            558.2216410591697  0.7761470881179086  \\
            558.4177835894083  0.7761859517950942  \\
            558.613926119647  0.7762247794938453  \\
            558.8100686498856  0.7762635714108996  \\
            559.0062111801242  0.7763023278030776  \\
            559.2023537103629  0.776341048987282  \\
            559.3984962406015  0.7763797353404981  \\
            559.5946387708401  0.7764183872997938  \\
            559.7907813010788  0.7764570053623197  \\
            559.9869238313174  0.7764955900853083  \\
            560.183066361556  0.7765341420860753  \\
            560.3792088917947  0.7765726620420186  \\
            560.5753514220333  0.7766111506906185  \\
            560.771493952272  0.7766496088294381  \\
            560.9676364825107  0.7766880382413963  \\
            561.1637790127493  0.7767264419061922  \\
            561.3599215429879  0.7767648191242632  \\
            561.5560640732266  0.7768031690088681  \\
            561.7522066034652  0.7768414907392047  \\
            561.9483491337038  0.7768797835604107  \\
            562.1444916639425  0.776918046783563  \\
            562.3406341941811  0.7769562797856784  \\
            562.5367767244197  0.7769944820097135  \\
            562.7329192546584  0.7770326529645639  \\
            562.929061784897  0.7770707922250648  \\
            563.1252043151356  0.7771088994319915  \\
            563.3213468453743  0.7771469742920584  \\
            563.517489375613  0.7771850165779194  \\
            563.7136319058516  0.7772230261281682  \\
            563.9097744360902  0.777261002847338  \\
            564.1059169663289  0.7772989467059018  \\
            564.3020594965675  0.7773368577402716  \\
            564.4982020268061  0.7773747360527993  \\
            564.6943445570448  0.7774125818117765  \\
            564.8904870872834  0.777450395251434  \\
            565.086629617522  0.7774881766719425  \\
            565.2827721477607  0.777525926439412  \\
            565.4789146779993  0.777563644985892  \\
            565.675057208238  0.7776013328093722  \\
            565.8711997384767  0.7776389904737809  \\
            566.0673422687153  0.7776766186089866  \\
            566.2634847989539  0.7777142179107974  \\
            566.4596273291926  0.7777517891409607  \\
            566.6557698594312  0.7777893331271631  \\
            566.8519123896698  0.7778268514934941  \\
            567.0480549199085  0.7778643476046965  \\
            567.2441974501471  0.7779018208622107  \\
            567.4403399803857  0.7779392702851137  \\
            567.6364825106244  0.7779766949625172  \\
            567.832625040863  0.7780140940535698  \\
            568.0287675711016  0.778051466787456  \\
            568.2249101013404  0.7780888124633963  \\
            568.421052631579  0.7781261304506472  \\
            568.6171951618176  0.7781634201885014  \\
            568.8133376920563  0.7782006811862874  \\
            569.0094802222949  0.77823791302337  \\
            569.2056227525335  0.7782751153491498  \\
            569.4017652827722  0.7783122878830638  \\
            569.5979078130108  0.7783494304145846  \\
            569.7940503432494  0.7783865428032214  \\
            569.990192873488  0.7784236249785188  \\
            570.1863354037267  0.7784606769400579  \\
            570.3824779339653  0.7784976987574559  \\
            570.5786204642039  0.7785346905703656  \\
            570.7747629944427  0.7785716525884764  \\
            570.9709055246813  0.7786085850915132  \\
            571.1670480549199  0.7786454884292373  \\
            571.3631905851586  0.7786823630214461  \\
            571.5593331153972  0.7787192093579727  \\
            571.7554756456358  0.7787560279986867  \\
            571.9516181758745  0.7787928195734933  \\
            572.1477607061131  0.7788295847823342  \\
            572.3439032363517  0.7788663243951867  \\
            572.5400457665904  0.7789030392520645  \\
            572.736188296829  0.7789397308069933  \\
            572.9323308270676  0.7789764026640219  \\
            573.1284733573063  0.7790130543952037  \\
            573.324615887545  0.7790496849539954  \\
            573.5207584177836  0.7790862933662525  \\
            573.7169009480223  0.7791228787302297  \\
            573.9130434782609  0.7791594402165811  \\
            574.1091860084995  0.7791959770683596  \\
            574.3053285387382  0.7792324886010173  \\
            574.5014710689768  0.7792689742024056  \\
            574.6976135992154  0.7793054333327744  \\
            574.8937561294541  0.7793418655247732  \\
            575.0898986596927  0.7793782703834508  \\
            575.2860411899313  0.7794146475862543  \\
            575.48218372017  0.779450996883031  \\
            575.6783262504086  0.7794873180960262  \\
            575.8744687806472  0.779523611119885  \\
            576.070611310886  0.7795598759216514  \\
            576.2667538411246  0.7795961125407684  \\
            576.4628963713632  0.7796323210890784  \\
            576.6590389016018  0.7796685017508226  \\
            576.8551814318405  0.7797046547826413  \\
            577.0513239620791  0.7797407805135742  \\
            577.2474664923177  0.7797768793450598  \\
            577.4436090225564  0.7798129517509358  \\
            577.639751552795  0.779848998277439  \\
            577.8358940830336  0.7798850195432054  \\
            578.0320366132723  0.7799210162392701  \\
            578.2281791435109  0.7799569891290671  \\
            578.4243216737495  0.7799929390484294  \\
            578.6204642039883  0.7800288672824004  \\
            578.8166067342269  0.7800647775262047  \\
            579.0127492644655  0.7801006695791238  \\
            579.2088917947042  0.7801365423569212  \\
            579.4050343249428  0.7801723948484823  \\
            579.6011768551814  0.7802082261158139  \\
            579.7973193854201  0.780244035294044  \\
            579.9934619156587  0.7802798215914224  \\
            580.1896044458973  0.7803155842893202  \\
            580.385746976136  0.78035132274223  \\
            580.5818895063746  0.7803870363777659  \\
            580.7780320366132  0.7804227246966634  \\
            580.974174566852  0.7804583872727793  \\
            581.1703170970906  0.7804940237530922  \\
            581.3664596273292  0.780529633857702  \\
            581.5626021575679  0.78056521737983  \\
            581.7587446878065  0.780600774185819  \\
            581.9548872180451  0.7806363042151333  \\
            582.1510297482838  0.7806718074803587  \\
            582.3471722785224  0.7807072840672022  \\
            582.543314808761  0.7807427341344929  \\
            582.7394573389997  0.7807781579141804  \\
            582.9355998692383  0.7808135557113366  \\
            583.1317423994769  0.7808489279041544  \\
            583.3278849297155  0.7808842749439484  \\
            583.5240274599543  0.7809195973551545  \\
            583.7201699901929  0.7809548957353302  \\
            583.9163125204315  0.7809901707551544  \\
            584.1124550506702  0.7810254231584273  \\
            584.3085975809088  0.7810606537620708  \\
            584.5047401111474  0.7810958636929058  \\
            584.7008826413861  0.7811310565960407  \\
            584.8970251716247  0.7811662325391866  \\
            585.0931677018633  0.7812013904267181  \\
            585.289310232102  0.7812365292353566  \\
            585.4854527623406  0.7812716480141697  \\
            585.6815952925792  0.7813067458845726  \\
            585.877737822818  0.7813418220403269  \\
            586.0738803530566  0.781376875747541  \\
            586.2700228832952  0.7814119063446706  \\
            586.4661654135339  0.7814469132425175  \\
            586.6623079437725  0.7814818959242308  \\
            586.8584504740111  0.7815168539453065  \\
            587.0545930042498  0.781551786933587  \\
            587.2507355344884  0.781586694589262  \\
            587.446878064727  0.7816215766848676  \\
            587.6430205949657  0.7816564330652872  \\
            587.8391631252043  0.7816912636477507  \\
            588.0353056554429  0.7817260684218347  \\
            588.2314481856816  0.781760847449463  \\
            588.4275907159202  0.7817956008649058  \\
            588.6237332461588  0.7818303288747808  \\
            588.8198757763976  0.7818650317580517  \\
            589.0160183066362  0.7818997098660296  \\
            589.2121608368748  0.7819343636223722  \\
            589.4083033671135  0.7819689935230842  \\
            589.6044458973521  0.782003600136517  \\
            589.8005884275907  0.7820381841033687  \\
            589.9967309578293  0.7820727461366843  \\
            590.192873488068  0.782107287021856  \\
            590.3890160183066  0.7821418077450781  \\
            590.5851585485452  0.782176311774463  \\
            590.7813010787839  0.7822107994707874  \\
            590.9774436090225  0.7822452697509105  \\
            591.1735861392611  0.7822797216019507  \\
            591.3697286694999  0.7823141540812836  \\
            591.5658711997385  0.7823485663165436  \\
            591.7620137299771  0.7823829575056228  \\
            591.9581562602158  0.7824173269166721  \\
            592.1542987904544  0.7824516738880999  \\
            592.350441320693  0.7824859978285733  \\
            592.5465838509317  0.7825202982170174  \\
            592.7427263811703  0.7825545746026151  \\
            592.9388689114089  0.7825888266048083  \\
            593.1350114416476  0.7826230539132963  \\
            593.3311539718862  0.7826572562880371  \\
            593.5272965021248  0.7826914335592464  \\
            593.7234390323636  0.7827255856273985  \\
            593.9195815626022  0.7827597124632256  \\
            594.1157240928408  0.7827938141077184  \\
            594.3118666230795  0.7828278906721253  \\
            594.5080091533181  0.7828619423379534  \\
            594.7041516835567  0.7828959693569676  \\
            594.9002942137954  0.7829299720511912  \\
            595.096436744034  0.7829639508129053  \\
            595.2925792742726  0.7829979061046498  \\
            595.4887218045113  0.7830318384592223  \\
            595.6848643347499  0.7830657484796786  \\
            595.8810068649885  0.7830996368393329  \\
            596.0771493952273  0.7831335042817575  \\
            596.2732919254659  0.7831673519327604  \\
            596.4694344557045  0.7832011834051334  \\
            596.6655769859431  0.7832349967687495  \\
            596.8617195161818  0.7832687909450543  \\
            597.0578620464204  0.783302564965035  \\
            597.254004576659  0.783336317969221  \\
            597.4501471068977  0.783370049207683  \\
            597.6462896371363  0.7834037580400337  \\
            597.8424321673749  0.7834374439354275  \\
            598.0385746976136  0.78347110647256  \\
            598.2347172278522  0.7835047453396692  \\
            598.4308597580908  0.7835383603345344  \\
            598.6270022883295  0.7835719513644769  \\
            598.8231448185682  0.7836055184463592  \\
            599.0192873488068  0.7836390617065861  \\
            599.2154298790455  0.7836725813811038  \\
            599.4115724092841  0.7837060778154002  \\
            599.6077149395227  0.7837395514645051  \\
            599.8038574697614  0.7837730028929899  \\
            600.0  0.7838064327749675  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={3c9726d3-da1c-4a30-a331-8ba89c3920db}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.0007752746038193226  \\
            0.3922850604772802  0.002710184581485511  \\
            0.5884275907159202  0.005086703718881283  \\
            0.7845701209545604  0.007171471037034766  \\
            0.9807126511932004  0.0083666902929061  \\
            1.1768551814318404  0.008489562787291923  \\
            1.3729977116704806  0.008444663536706025  \\
            1.5691402419091207  0.008405644782705274  \\
            1.7652827721477606  0.008373149558431346  \\
            1.9614253023864008  0.008347395781073437  \\
            2.1575678326250407  0.00832822207965681  \\
            2.353710362863681  0.008315146486935982  \\
            2.549852893102321  0.008307344267775057  \\
            2.745995423340961  0.00830406925684091  \\
            2.9421379535796013  0.008303023850122286  \\
            3.1382804838182414  0.00830185177268413  \\
            3.334423014056881  0.0083004990102871  \\
            3.5305655442955213  0.00829899911132467  \\
            3.7267080745341614  0.008297388802153603  \\
            3.9228506047728016  0.008295683326140784  \\
            4.118993135011442  0.0082939099786166  \\
            4.315135665250081  0.00829207797793545  \\
            4.511278195488722  0.00829020492945899  \\
            4.707420725727362  0.008288300784223846  \\
            4.903563255966002  0.00828637194607592  \\
            5.099705786204642  0.008284429288032845  \\
            5.295848316443282  0.008282477055563243  \\
            5.491990846681922  0.008280519338278235  \\
            5.688133376920562  0.008278561697688433  \\
            5.884275907159203  0.008276607444098897  \\
            6.080418437397842  0.008274658516136957  \\
            6.276560967636483  0.008272717582993026  \\
            6.472703497875123  0.008270786333830825  \\
            6.668846028113762  0.008268866281388112  \\
            6.864988558352403  0.008266958836644463  \\
            7.0611310885910425  0.008265065644705225  \\
            7.257273618829683  0.008263187355232801  \\
            7.453416149068323  0.008261323895576388  \\
            7.649558679306963  0.008259475555879482  \\
            7.845701209545603  0.00825764298729715  \\
            8.041843739784243  0.008255827201996066  \\
            8.237986270022883  0.00825402956940701  \\
            8.434128800261524  0.00825224979770878  \\
            8.630271330500163  0.008250487103090245  \\
            8.826413860738803  0.0082487412347343  \\
            9.022556390977444  0.008247012460579194  \\
            9.218698921216083  0.008245301567318532  \\
            9.414841451454723  0.008243609887226638  \\
            9.610983981693364  0.008241937397494153  \\
            9.807126511932005  0.008240283036195667  \\
            10.003269042170643  0.008238646225036244  \\
            10.199411572409284  0.00823702684046106  \\
            10.395554102647925  0.008235425213655419  \\
            10.591696632886563  0.008233842130544743  \\
            10.787839163125204  0.00823227884175631  \\
            10.983981693363845  0.008230734993251948  \\
            11.180124223602485  0.008229209577358452  \\
            11.376266753841124  0.00822770201027461  \\
            11.572409284079765  0.008226212082303052  \\
            11.768551814318405  0.008224739957850252  \\
            11.964694344557044  0.008223286175426524  \\
            12.160836874795685  0.0082218517049537  \\
            12.356979405034325  0.008220437293973334  \\
            12.553121935272966  0.008219041945142405  \\
            12.749264465511605  0.00821766492303925  \\
            12.945406995750245  0.008216305793864898  \\
            13.141549525988886  0.008214964425443061  \\
            13.337692056227525  0.008213640987220138  \\
            13.533834586466165  0.008212335950265218  \\
            13.729977116704806  0.008211050111445958  \\
            13.926119646943446  0.008209784424192875  \\
            14.122262177182085  0.008208538026280732  \\
            14.318404707420726  0.008207310206325036  \\
            14.514547237659366  0.008206100495619333  \\
            14.710689767898005  0.008204908668135216  \\
            14.906832298136646  0.008203734740522313  \\
            15.102974828375286  0.00820257897210829  \\
            15.299117358613927  0.008201441864898858  \\
            15.495259888852566  0.008200324275528224  \\
            15.691402419091206  0.008199226727305326  \\
            15.887544949329847  0.008198148358983753  \\
            16.083687479568486  0.008197088578459067  \\
            16.279830009807128  0.008196046988897032  \\
            16.475972540045767  0.008195023388733604  \\
            16.672115070284406  0.00819401777167493  \\
            16.868257600523048  0.008193030326697355  \\
            17.064400130761687  0.008192061438047422  \\
            17.260542661000326  0.008191111670273773  \\
            17.456685191238968  0.008190185727978468  \\
            17.652827721477607  0.008189308077539842  \\
            17.848970251716246  0.008188410435254471  \\
            18.045112781954888  0.008187415219981158  \\
            18.241255312193527  0.008186235553140917  \\
            18.437397842432166  0.008184775258716989  \\
            18.633540372670808  0.00818302504527301  \\
            18.829682902909447  0.008181071578979892  \\
            19.02582543314809  0.00817895068443203  \\
            19.221967963386728  0.008176699799612875  \\
            19.418110493625367  0.008174357931409538  \\
            19.61425302386401  0.008171957080494079  \\
            19.810395554102648  0.008169521781490583  \\
            20.006538084341287  0.008167078630383334  \\
            20.20268061457993  0.008164649876401253  \\
            20.398823144818568  0.008162253426828251  \\
            20.594965675057207  0.00815990284700322  \\
            20.79110820529585  0.008157606942531025  \\
            20.987250735534488  0.008155364975041891  \\
            21.183393265773127  0.008153176346740745  \\
            21.37953579601177  0.008151038648490084  \\
            21.575678326250408  0.00814894841346951  \\
            21.77182085648905  0.00814690111717574  \\
            21.96796338672769  0.008144891177422606  \\
            22.164105916966328  0.008142911954341053  \\
            22.36024844720497  0.008140954678129102  \\
            22.55639097744361  0.008139008296010473  \\
            22.752533507682248  0.008137066713037985  \\
            22.94867603792089  0.008135125033980903  \\
            23.14481856815953  0.00813317923457226  \\
            23.340961098398168  0.008131226161508862  \\
            23.53710362863681  0.008129263532451282  \\
            23.73324615887545  0.008127289936023867  \\
            23.929388689114088  0.0081253048433482  \\
            24.12553121935273  0.008123303092212085  \\
            24.32167374959137  0.008121282303332507  \\
            24.51781627983001  0.008119244840624925  \\
            24.71395881006865  0.00811719305715481  \\
            24.91010134030729  0.008115129295137658  \\
            25.10624387054593  0.008113055885938983  \\
            25.30238640078457  0.008110975150074317  \\
            25.49852893102321  0.008108889397209215  \\
            25.69467146126185  0.00810680091912666  \\
            25.89081399150049  0.008104706118999584  \\
            26.08695652173913  0.00810260302249582  \\
            26.28309905197777  0.008100494237262711  \\
            26.47924158221641  0.00809838201887116  \\
            26.67538411245505  0.008096268270815606  \\
            26.87152664269369  0.008094154544514039  \\
            27.06766917293233  0.008092042039307993  \\
            27.263811703170973  0.008089931602462552  \\
            27.45995423340961  0.008087823729166341  \\
            27.65609676364825  0.008085718040041299  \\
            27.852239293886893  0.008083607204515966  \\
            28.04838182412553  0.008081490414181023  \\
            28.24452435436417  0.008079369200005529  \\
            28.440666884602813  0.008077244869768104  \\
            28.63680941484145  0.008075118508056929  \\
            28.83295194508009  0.00807299097626975  \\
            29.029094475318733  0.008070862912613866  \\
            29.22523700555737  0.008068734732106142  \\
            29.42137953579601  0.008066606626573  \\
            29.617522066034653  0.008064478636032133  \\
            29.81366459627329  0.008062345889520643  \\
            30.009807126511934  0.008060203258757573  \\
            30.205949656750573  0.00805805299596807  \\
            30.40209218698921  0.008055897066711023  \\
            30.598234717227854  0.008053737149879062  \\
            30.794377247466493  0.008051574637698556  \\
            30.99051977770513  0.008049410635729618  \\
            31.186662307943774  0.008047245962866097  \\
            31.382804838182413  0.008045081151335587  \\
            31.57894736842105  0.008042916446699421  \\
            31.775089898659694  0.008040751914296724  \\
            31.971232428898333  0.00803858273173322  \\
            32.16737495913697  0.008036403113556292  \\
            32.36351748937561  0.008034215661588458  \\
            32.559660019614256  0.008032022630366153  \\
            32.755802549852895  0.00802982592713973  \\
            32.951945080091534  0.00802762711187346  \\
            33.14808761033017  0.008025427397245533  \\
            33.34423014056881  0.008023227648648063  \\
            33.54037267080745  0.008021028384187074  \\
            33.736515201046096  0.008018829774682516  \\
            33.932657731284735  0.008016631643668256  \\
            34.128800261523374  0.008014433543665444  \\
            34.32494279176201  0.008012226359279088  \\
            34.52108532200065  0.0080100089872087  \\
            34.7172278522393  0.008007784127904111  \\
            34.913370382477936  0.008005554102938829  \\
            35.109512912716575  0.008003320855010022  \\
            35.305655442955214  0.008001085947938531  \\
            35.50179797319385  0.007998850566668863  \\
            35.69794050343249  0.007996615517269193  \\
            35.89408303367114  0.007994381226931364  \\
            36.090225563909776  0.00799214774397089  \\
            36.286368094148415  0.007989914737826946  \\
            36.482510624387054  0.007987682002342523  \\
            36.67865315462569  0.007985441997917673  \\
            36.87479568486433  0.007983190079010546  \\
            37.07093821510298  0.00798092933961932  \\
            37.267080745341616  0.007978662458183518  \\
            37.463223275580255  0.007976391697583988  \\
            37.659365805818894  0.007974118905142918  \\
            37.85550833605753  0.007971845512623827  \\
            38.05165086629618  0.007969572536231566  \\
            38.24779339653482  0.007967300576612324  \\
            38.443935926773456  0.00796502981885362  \\
            38.640078457012095  0.00796276003248431  \\
            38.836220987250734  0.007960490571474584  \\
            39.03236351748937  0.0079582210222534  \\
            39.22850604772802  0.007955941145434898  \\
            39.42464857796666  0.007953649066011998  \\
            39.620791108205296  0.007951348079015699  \\
            39.816933638443935  0.007949041031451496  \\
            40.01307616868257  0.007946730322299386  \\
            40.20921869892122  0.00794441790251386  \\
            40.40536122915986  0.007942105275023915  \\
            40.6015037593985  0.007939793494733043  \\
            40.797646289637136  0.00793748316851924  \\
            40.993788819875775  0.007935174455234999  \\
            41.18993135011441  0.007932867065707307  \\
            41.38607388035306  0.007930560262737663  \\
            41.5822164105917  0.007928253259621761  \\
            41.77835894083034  0.007925940690509297  \\
            41.974501471068976  0.007923613550116216  \\
            42.170644001307615  0.007921275588210291  \\
            42.36678653154625  0.007918930076369152  \\
            42.5629290617849  0.007916579807980283  \\
            42.75907159202354  0.007914227098241028  \\
            42.95521412226218  0.007911873784158583  \\
            43.151356652500816  0.007909521224550005  \\
            43.347499182739455  0.007907170300042203  \\
            43.5436417129781  0.007904821413071946  \\
            43.73978424321674  0.007902474487885855  \\
            43.93592677345538  0.007900128970540413  \\
            44.13206930369402  0.007897783828901956  \\
            44.328211833932656  0.00789543854833205  \\
            44.524354364171295  0.007893084868762779  \\
            44.72049689440994  0.00789071602635088  \\
            44.91663942464858  0.007888336004708002  \\
            45.11278195488722  0.007885948280701924  \\
            45.30892448512586  0.007883555824456547  \\
            45.505067015364496  0.007881161099351901  \\
            45.70120954560314  0.007878766062024147  \\
            45.89735207584178  0.00787637216236557  \\
            46.09349460608042  0.007873980343524585  \\
            46.28963713631906  0.007871591041905735  \\
            46.4857796665577  0.007869204187169689  \\
            46.681922196796336  0.007866819202233245  \\
            46.87806472703498  0.007864435003269327  \\
            47.07420725727362  0.00786204999970699  \\
            47.27034978751226  0.007859662289678977  \\
            47.4664923177509  0.007857257886022073  \\
            47.66263484798954  0.007854839971202319  \\
            47.858777378228176  0.007852412485006871  \\
            48.05491990846682  0.007849978833318458  \\
            48.25106243870546  0.007847541888115376  \\
            48.4472049689441  0.007845103987471489  \\
            48.64334749918274  0.007842666935556231  \\
            48.83949002942138  0.007840232002634607  \\
            49.03563255966002  0.007837799925067187  \\
            49.23177508989866  0.007835370905310113  \\
            49.4279176201373  0.007832944611915095  \\
            49.62406015037594  0.007830520179529413  \\
            49.82020268061458  0.007828096208895912  \\
            50.01634521085322  0.007825670992882231  \\
            50.21248774109186  0.007823240842263159  \\
            50.4086302713305  0.007820792304554909  \\
            50.60477280156914  0.007818330061715431  \\
            50.80091533180778  0.0078158582356984  \\
            50.99705786204642  0.007813380388453214  \\
            51.193200392285064  0.007810899521924997  \\
            51.3893429225237  0.007808418078054594  \\
            51.58548545276234  0.007805937938778579  \\
            51.78162798300098  0.007803460426029249  \\
            51.97777051323962  0.0078009863017346245  \\
            52.17391304347826  0.007798515767818448  \\
            52.370055573716904  0.007796048466200195  \\
            52.56619810395554  0.0077935834787950554  \\
            52.76234063419418  0.00779111932751395  \\
            52.95848316443282  0.00778865397426352  \\
            53.15462569467146  0.007786186307826995  \\
            53.3507682249101  0.0077837003033199926  \\
            53.546910755148744  0.007781198429881509  \\
            53.74305328538738  0.007778685235255549  \\
            53.93919581562602  0.00777616468192963  \\
            54.13533834586466  0.007773640147134781  \\
            54.3314808761033  0.007771114422845542  \\
            54.527623406341945  0.007768589715779963  \\
            54.723765936580584  0.00776606764739961  \\
            54.91990846681922  0.007763549253909555  \\
            55.11605099705786  0.007761034986258386  \\
            55.3121935272965  0.007758524710138199  \\
            55.50833605753514  0.007756017705984606  \\
            55.704478587773785  0.007753512668976726  \\
            55.900621118012424  0.0077510077090371925  \\
            56.09676364825106  0.00774850131463479  \\
            56.2929061784897  0.0077459872024580765  \\
            56.48904870872834  0.007743452701148046  \\
            56.68519123896698  0.007740903038590218  \\
            56.881333769205625  0.007738342832867618  \\
            57.077476299444264  0.007735776092260782  \\
            57.2736188296829  0.007733206215247758  \\
            57.46976135992154  0.007730635990504103  \\
            57.66590389016018  0.007728067596902886  \\
            57.862046420398826  0.007725502603514684  \\
            58.058188950637465  0.007722941969607586  \\
            58.254331480876104  0.0077203860446471905  \\
            58.45047401111474  0.007717834568296607  \\
            58.64661654135338  0.007715286670416456  \\
            58.84275907159202  0.007712740871064866  \\
            59.038901601830666  0.007710195080497477  \\
            59.235044132069305  0.007707647438264981  \\
            59.431186662307944  0.00770509234450607  \\
            59.62732919254658  0.007702515528393561  \\
            59.82347172278522  0.007699922523499607  \\
            60.01961425302387  0.007697318229614716  \\
            60.215756783262506  0.007694706912747744  \\
            60.411899313501145  0.0076920922051259  \\
            60.608041843739784  0.007689477105194745  \\
            60.80418437397842  0.007686863977618191  \\
            61.00032690421706  0.007684254553278498  \\
            61.19646943445571  0.007681649929276282  \\
            61.392611964694346  0.0076790505689305075  \\
            61.588754494932985  0.007676456301778491  \\
            61.784897025171624  0.0076738663235759  \\
            61.98103955541026  0.0076712791962967545  \\
            62.1771820856489  0.007668692848133423  \\
            62.37332461588755  0.0076661045734966295  \\
            62.569467146126186  0.007663513605303199  \\
            62.765609676364825  0.007660901376723258  \\
            62.961752206603464  0.007658270094334534  \\
            63.1578947368421  0.007655625150696115  \\
            63.35403726708075  0.007652971281202324  \\
            63.55017979731939  0.007650312564082719  \\
            63.746322327558026  0.007647652420402092  \\
            63.942464857796665  0.007644993614060468  \\
            64.13860738803531  0.007642338251793108  \\
            64.33474991827394  0.0076396877831705085  \\
            64.53089244851259  0.007637043000598398  \\
            64.72703497875122  0.00763440403931774  \\
            64.92317750898987  0.007631770377404733  \\
            65.11932003922851  0.0076291408357708115  \\
            65.31546256946714  0.0076265135781626425  \\
            65.51160509970579  0.007623886111162127  \\
            65.70774762994442  0.00762125629198072  \\
            65.90389016018307  0.007618617929690366  \\
            66.10003269042171  0.007615955573779294  \\
            66.29617522066034  0.0076132753150681  \\
            66.49231775089899  0.007610582564324198  \\
            66.68846028113762  0.007607882052261822  \\
            66.88460281137627  0.0076051778295420265  \\
            67.0807453416149  0.007602473266772685  \\
            67.27688787185355  0.0075997710545084906  \\
            67.47303040209219  0.0075970732032509545  \\
            67.66917293233082  0.007594381043448411  \\
            67.86531546256947  0.007591695225496012  \\
            68.0614579928081  0.007589015719735729  \\
            68.25760052304675  0.007586341816456354  \\
            68.4537430532854  0.007583672125893498  \\
            68.64988558352402  0.007581004578229592  \\
            68.84602811376267  0.007578336423593886  \\
            69.0421706440013  0.007575666240136069  \\
            69.23831317423995  0.007572983587764518  \\
            69.4344557044786  0.0075702765959413535  \\
            69.63059823471723  0.007567551544759854  \\
            69.82674076495587  0.007564814011875287  \\
            70.0228832951945  0.007562068872504909  \\
            70.21902582543315  0.007559320299427962  \\
            70.41516835567178  0.007556571762985677  \\
            70.61131088591043  0.007553826031081268  \\
            70.80745341614907  0.0075510851691799425  \\
            71.0035959463877  0.007548350540308892  \\
            71.19973847662635  0.0075456228050572935  \\
            71.39588100686498  0.007542901921576317  \\
            71.59202353710363  0.007540187145579114  \\
            71.78816606734227  0.007537477030340826  \\
            71.9843085975809  0.007534769426698585  \\
            72.18045112781955  0.007532061483051501  \\
            72.37659365805818  0.007529350910345478  \\
            72.57273618829683  0.007526630198772763  \\
            72.76887871853548  0.007523883513656649  \\
            72.96502124877411  0.007521117455037576  \\
            73.16116377901275  0.007518337898689195  \\
            73.35730630925138  0.007515549996118371  \\
            73.55344883949003  0.007512758174565179  \\
            73.74959136972866  0.007509966137002907  \\
            73.94573389996731  0.007507176862138055  \\
            74.14187643020595  0.007504392604410334  \\
            74.33801896044459  0.007501614893992666  \\
            74.53416149068323  0.0074988445367911855  \\
            74.73030402092186  0.00749608161444524  \\
            74.92644655116051  0.007493325484327387  \\
            75.12258908139916  0.007490574779543396  \\
            75.31873161163779  0.007487827408932249  \\
            75.51487414187643  0.00748508055706614  \\
            75.71101667211506  0.007482330684250474  \\
            75.90715920235371  0.007479575887932372  \\
            76.10330173259236  0.007476794420747916  \\
            76.29944426283099  0.007473991243402267  \\
            76.49558679306963  0.007471172637250864  \\
            76.69172932330827  0.00746834413817533  \\
            76.88787185354691  0.007465510536583471  \\
            77.08401438378556  0.0074626758774092835  \\
            77.28015691402419  0.007459843460112945  \\
            77.47629944426284  0.00745701583868082  \\
            77.67244197450147  0.007454194821625459  \\
            77.86858450474011  0.0074513814719856  \\
            78.06472703497874  0.007448576107326161  \\
            78.26086956521739  0.007445778299738251  \\
            78.45701209545604  0.00744298687583916  \\
            78.65315462569467  0.007440199916772368  \\
            78.84929715593331  0.0074374147582075365  \\
            79.04543968617195  0.007434627990340516  \\
            79.24158221641059  0.007431838764179845  \\
            79.43772474664924  0.007429027477073346  \\
            79.63386727688787  0.007426191294208683  \\
            79.83000980712652  0.007423336979462062  \\
            80.02615233736515  0.007420470530770161  \\
            80.2222948676038  0.007417597180130139  \\
            80.41843739784244  0.007414721393599624  \\
            80.61457992808107  0.007411846871296726  \\
            80.81072245831972  0.007408976547400027  \\
            81.00686498855835  0.007406112590148586  \\
            81.203007518797  0.007403256401841935  \\
            81.39915004903563  0.007400408618840086  \\
            81.59529257927427  0.007397569111563523  \\
            81.79143510951292  0.007394736984493207  \\
            81.98757763975155  0.007391910576170576  \\
            82.1837201699902  0.007389087459197542  \\
            82.37986270022883  0.007386264440236491  \\
            82.57600523046747  0.007383438540061412  \\
            82.77214776070612  0.007380602107781982  \\
            82.96829029094475  0.007377737001341846  \\
            83.1644328211834  0.007374850507313418  \\
            83.36057535142203  0.007371949126738738  \\
            83.55671788166067  0.007369038575129462  \\
            83.75286041189932  0.007366123782466867  \\
            83.94900294213795  0.007363208893201856  \\
            84.1451454723766  0.007360297266254942  \\
            84.34128800261523  0.0073573914750162716  \\
            84.53743053285388  0.007354493307345603  \\
            84.7335730630925  0.00735160376557232  \\
            84.92971559333115  0.007348723066495424  \\
            85.1258581235698  0.007345850641383541  \\
            85.32200065380843  0.007342985135974913  \\
            85.51814318404708  0.007340124410477407  \\
            85.71428571428571  0.00733726553956851  \\
            85.91042824452435  0.0073344048123953265  \\
            86.106570774763  0.007331540521898081  \\
            86.30271330500163  0.007328649953427949  \\
            86.49885583524028  0.007325734482541093  \\
            86.69499836547891  0.007322801114044705  \\
            86.89114089571756  0.007319856049728103  \\
            87.0872834259562  0.0073169046883627305  \\
            87.28342595619483  0.007313951625702164  \\
            87.47956848643348  0.007311000654482105  \\
            87.67571101667211  0.0073080547644203886  \\
            87.87185354691076  0.007305116142216973  \\
            88.06799607714939  0.007302186171553947  \\
            88.26413860738803  0.007299265433095526  \\
            88.46028113762668  0.0072963537044880575  \\
            88.65642366786531  0.007293449960360016  \\
            88.85256619810396  0.007290552372322001  \\
            89.04870872834259  0.007287658308966746  \\
            89.24485125858124  0.007284764335869109  \\
            89.44099378881988  0.0072818684072834036  \\
            89.63713631905851  0.007278955892823876  \\
            89.83327884929716  0.0072760147191663505  \\
            90.02942137953579  0.007273052395972534  \\
            90.22556390977444  0.0072700756139779535  \\
            90.42170644001308  0.007267090244991956  \\
            90.61784897025171  0.007264101341897714  \\
            90.81399150049036  0.007261113138652219  \\
            91.01013403072899  0.007258129050286285  \\
            91.20627656096764  0.007255151672904549  \\
            91.40241909120628  0.00725218278368547  \\
            91.59856162144492  0.0072492233408813275  \\
            91.79470415168356  0.007246273483818222  \\
            91.99084668192219  0.007243332532896078  \\
            92.18698921216084  0.0072403989895886405  \\
            92.38313174239947  0.007237470536443479  \\
            92.57927427263812  0.007234544037081981  \\
            92.77541680287676  0.007231615536199359  \\
            92.9715593331154  0.0072286815889267796  \\
            93.16770186335404  0.007225718205996718  \\
            93.36384439359267  0.007222730190373199  \\
            93.55998692383132  0.007219724722370188  \\
            93.75612945406996  0.007216708149013454  \\
            93.9522719843086  0.007213685984040586  \\
            94.14841451454724  0.007210662907900977  \\
            94.34455704478587  0.007207642767755837  \\
            94.54069957502452  0.007204628577478184  \\
            94.73684210526316  0.0072016225176528455  \\
            94.9329846355018  0.007198625935576464  \\
            95.12912716574044  0.00719563934525749  \\
            95.32526969597907  0.00719266242741619  \\
            95.52141222621772  0.007189694029484634  \\
            95.71755475645635  0.00718673216560671  \\
            95.913697286695  0.007183774016638115  \\
            96.10983981693364  0.007180815930146356  \\
            96.30598234717228  0.007177856000482177  \\
            96.50212487741092  0.007174874126092662  \\
            96.69826740764955  0.007171863918216508  \\
            96.8944099378882  0.007168833044289327  \\
            97.09055246812684  0.007165788325753093  \\
            97.28669499836548  0.0071627357380561465  \\
            97.48283752860412  0.0071596804106531815  \\
            97.67898005884275  0.007156626627005265  \\
            97.8751225890814  0.007153577824579818  \\
            98.07126511932005  0.007150536594850629  \\
            98.26740764955868  0.0071475046832978435  \\
            98.46355017979732  0.0071444829894079746  \\
            98.65969271003596  0.007141471566673895  \\
            98.8558352402746  0.00713846962259484  \\
            99.05197777051323  0.007135475518676407  \\
            99.24812030075188  0.007132486770430556  \\
            99.44426283099052  0.007129500047375607  \\
            99.64040536122916  0.007126511173036248  \\
            99.8365478914678  0.0071235140356981025  \\
            100.03269042170643  0.00712048536393501  \\
            100.22883295194508  0.007117432606821391  \\
            100.42497548218373  0.007114363056690951  \\
            100.62111801242236  0.007111283148862076  \\
            100.817260542661  0.007108198461637825  \\
            101.01340307289964  0.007105113716305942  \\
            101.20954560313828  0.00710203277713884  \\
            101.40568813337693  0.007098958651393613  \\
            101.60183066361556  0.007095893489312035  \\
            101.7979731938542  0.007092838584120553  \\
            101.99411572409284  0.007089794372030292  \\
            102.19025825433148  0.007086760432237058  \\
            102.38640078457013  0.007083735486921331  \\
            102.58254331480876  0.007080717401248269  \\
            102.7786858450474  0.0070777031833677085  \\
            102.97482837528604  0.007074688984414163  \\
            103.17097090552468  0.007071681137331756  \\
            103.36711343576332  0.007068642075142126  \\
            103.56325596600196  0.007065563272945891  \\
            103.7593984962406  0.007062458013949416  \\
            103.95554102647924  0.0070593378861201666  \\
            104.15168355671788  0.007056212782186707  \\
            104.34782608695652  0.00705309089963871  \\
            104.54396861719516  0.0070499787407269435  \\
            104.74011114743381  0.007046881112463283  \\
            104.93625367767244  0.007043801126620703  \\
            105.13239620791109  0.007040740199733281  \\
            105.32853873814972  0.007037698053096197  \\
            105.52468126838836  0.0070346727127657315  \\
            105.72082379862701  0.007031660509559269  \\
            105.91696632886564  0.007028656079055295  \\
            106.11310885910429  0.007025652361593397  \\
            106.30925138934292  0.007022640602274265  \\
            106.50539391958156  0.007019615526760025  \\
            106.7015364498202  0.007016592174469015  \\
            106.89767898005884  0.007013513333761936  \\
            107.09382151029749  0.0070103943361537425  \\
            107.28996404053612  0.007007248762132785  \\
            107.48610657077477  0.0070040884411608  \\
            107.6822491010134  0.007000923451672922  \\
            107.87839163125204  0.006997762121077672  \\
            108.07453416149069  0.006994611025756965  \\
            108.27067669172932  0.006991474991066106  \\
            108.46681922196797  0.0069883570913337936  \\
            108.6629617522066  0.0069852586498621175  \\
            108.85910428244524  0.006982179238926557  \\
            109.05524681268389  0.006979116679775986  \\
            109.25138934292252  0.006976067042632668  \\
            109.44753187316117  0.0069730246466922574  \\
            109.6436744033998  0.006969982060123803  \\
            109.83981693363845  0.006966930100069744  \\
            110.03595946387708  0.006963863021952269  \\
            110.23210199411572  0.006960755136230861  \\
            110.42824452435437  0.0069576099352300245  \\
            110.624387054593  0.00695443724792976  \\
            110.82052958483165  0.0069512457901326615  \\
            111.01667211507028  0.006948043164463917  \\
            111.21281464530892  0.0069448358603713045  \\
            111.40895717554757  0.006941629254125193  \\
            111.6050997057862  0.006938427608818542  \\
            111.80124223602485  0.006935234074366909  \\
            111.99738476626348  0.006932050687508436  \\
            112.19352729650213  0.006928878371803863  \\
            112.38966982674077  0.006925716937636519  \\
            112.5858123569794  0.006922565082212324  \\
            112.78195488721805  0.006919420389559792  \\
            112.97809741745668  0.006916279330530027  \\
            113.17423994769533  0.006913137262796729  \\
            113.37038247793396  0.0069099905666344585  \\
            113.5665250081726  0.006906814462681069  \\
            113.76266753841125  0.00690359511022561  \\
            113.95881006864988  0.00690034313085717  \\
            114.15495259888853  0.006897068004053289  \\
            114.35109512912716  0.006893778067179958  \\
            114.5472376593658  0.006890480515491623  \\
            114.74338018960445  0.006887181402131182  \\
            114.93952271984308  0.006883885638129983  \\
            115.13566525008173  0.00688059699240783  \\
            115.33180778032036  0.006877318091772976  \\
            115.527950310559  0.00687405042092213  \\
            115.72409284079765  0.0068707943224404515  \\
            115.92023537103628  0.006867548996801554  \\
            116.11637790127493  0.0068643125023675  \\
            116.31252043151356  0.006861081755388809  \\
            116.50866296175221  0.00685785253000445  \\
            116.70480549199085  0.006854619458241846  \\
            116.90094802222949  0.006851373596808216  \\
            117.09709055246813  0.006848082350952893  \\
            117.29323308270676  0.006844753539584999  \\
            117.48937561294541  0.0068413972834280275  \\
            117.68551814318404  0.006838022545248897  \\
            117.88166067342269  0.0068346371298579536  \\
            118.07780320366133  0.0068312476841089756  \\
            118.27394573389996  0.006827859696899163  \\
            118.47008826413861  0.006824477499169147  \\
            118.66623079437724  0.006821104263902988  \\
            118.86237332461589  0.00681774200612817  \\
            119.05851585485453  0.006814391582915607  \\
            119.25465838509317  0.006811052693379642  \\
            119.45080091533181  0.006807723878678044  \\
            119.64694344557044  0.00680440252201201  \\
            119.84308597580909  0.006801084848626164  \\
            120.03922850604773  0.00679776592580856  \\
            120.23537103628637  0.006794441561132453  \\
            120.43151356652501  0.006791080589966458  \\
            120.62765609676364  0.0067876766902305275  \\
            120.82379862700229  0.006784240643826482  \\
            121.01994115724092  0.006780782058723973  \\
            121.21608368747957  0.006777309368960474  \\
            121.41222621771821  0.006773829834641297  \\
            121.60836874795685  0.006770349541939579  \\
            121.80451127819549  0.006766873403096284  \\
            122.00065380843412  0.0067634051564202085  \\
            122.19679633867277  0.006759947366287976  \\
            122.39293886891141  0.0067565014231440405  \\
            122.58908139915005  0.006753067543500686  \\
            122.78522392938869  0.006749644769938022  \\
            122.98136645962732  0.006746230971103991  \\
            123.17750898986597  0.006742822841714365  \\
            123.37365152010462  0.0067394159025527395  \\
            123.56979405034325  0.006736004500470547  \\
            123.7659365805819  0.006732575199094015  \\
            123.96207911082053  0.006729097897639149  \\
            124.15822164105917  0.006725583449607453  \\
            124.3543641712978  0.006722042111176706  \\
            124.55050670153645  0.0067184829495230865  \\
            124.7466492317751  0.006714913842821189  \\
            124.94279176201373  0.006711341480244015  \\
            125.13893429225237  0.006707771361962976  \\
            125.335076822491  0.006704207799147891  \\
            125.53121935272965  0.006700653913966995  \\
            125.7273618829683  0.006697111639586925  \\
            125.92350441320693  0.006693581720172732  \\
            126.11964694344557  0.006690063710887873  \\
            126.3157894736842  0.00668655597789422  \\
            126.51193200392285  0.006683055698352048  \\
            126.7080745341615  0.006679558860420047  \\
            126.90421706440013  0.0066760602632553135  \\
            127.10035959463877  0.006672554061432137  \\
            127.2965021248774  0.006669005347469626  \\
            127.49264465511605  0.0066654141772062225  \\
            127.68878718535468  0.006661791458641393  \\
            127.88492971559333  0.006658146896494027  \\
            128.08107224583196  0.006654488992202433  \\
            128.27721477607062  0.0066508250439243416  \\
            128.47335730630925  0.006647161146536909  \\
            128.66949983654789  0.0066435021916367056  \\
            128.86564236678655  0.006639851867539727  \\
            129.06178489702518  0.006636212659281391  \\
            129.2579274272638  0.0066325858486165346  \\
            129.45406995750244  0.006628971514019418  \\
            129.6502124877411  0.00662536853068372  \\
            129.84635501797973  0.006621774570522544  \\
            130.04249754821836  0.0066181861021684125  \\
            130.23864007845702  0.006614598390973269  \\
            130.43478260869566  0.0066110066196401595  \\
            130.6309251389343  0.006607388688535042  \\
            130.82706766917292  0.00660372268158156  \\
            131.02321019941158  0.006600020163235023  \\
            131.2193527296502  0.006596291480911987  \\
            131.41549525988884  0.0065925457649902465  \\
            131.6116377901275  0.006588790928808846  \\
            131.80778032036613  0.006585033668668071  \\
            132.00392285060477  0.006581279463829454  \\
            132.20006538084343  0.006577532576515766  \\
            132.39620791108206  0.006573796051911032  \\
            132.5923504413207  0.006570071718160511  \\
            132.78849297155932  0.006566360186370715  \\
            132.98463550179798  0.006562660850609394  \\
            133.1807780320366  0.006558971887905548  \\
            133.37692056227525  0.006555290258249416  \\
            133.5730630925139  0.006551611704592483  \\
            133.76920562275254  0.006547930752847481  \\
            133.96534815299117  0.006544238995425575  \\
            134.1614906832298  0.00654050028460954  \\
            134.35763321346846  0.006536719791083079  \\
            134.5537757437071  0.006532908510789315  \\
            134.74991827394572  0.006529076209227927  \\
            134.94606080418438  0.006525231421455156  \\
            135.14220333442302  0.0065213814520838085  \\
            135.33834586466165  0.006517532375283253  \\
            135.5344883949003  0.0065136890347794185  \\
            135.73063092513894  0.006509855043854796  \\
            135.92677345537757  0.0065060327853484375  \\
            136.1229159856162  0.006502223411655961  \\
            136.31905851585486  0.006498426844729542  \\
            136.5152010460935  0.006494641776077923  \\
            136.71134357633213  0.006490865666766404  \\
            136.9074861065708  0.006487094747416849  \\
            137.10362863680942  0.006483324018207683  \\
            137.29977116704805  0.006479549047693032  \\
            137.49591369728668  0.006475740028271585  \\
            137.69205622752534  0.006471883641844029  \\
            137.88819875776397  0.006467991539831034  \\
            138.0843412880026  0.0064640741299754195  \\
            138.28048381824127  0.006460140576342155  \\
            138.4766263484799  0.006456198799318363  \\
            138.67276887871853  0.006452255475613315  \\
            138.8689114089572  0.006448316038258434  \\
            139.06505393919582  0.0064443846766072945  \\
            139.26119646943445  0.006440464336335621  \\
            139.45733899967308  0.006436556719441288  \\
            139.65348152991174  0.006432662284244323  \\
            139.84962406015038  0.006428780245386902  \\
            140.045766590389  0.006424908573833353  \\
            140.24190912062767  0.0064210439968701545  \\
            140.4380516508663  0.0064171819981059365  \\
            140.63419418110493  0.006413316817471479  \\
            140.83033671134356  0.006409436925717005  \\
            141.02647924158222  0.00640550701389356  \\
            141.22262177182085  0.006401536145029066  \\
            141.4187643020595  0.006397535377308041  \\
            141.61490683229815  0.006393514512041141  \\
            141.81104936253678  0.006389482093665175  \\
            142.0071918927754  0.006385445409743092  \\
            142.20333442301407  0.006381410490963986  \\
            142.3994769532527  0.0063773821111430965  \\
            142.59561948349133  0.0063733637872218085  \\
            142.79176201372997  0.0063693577792676495  \\
            142.98790454396863  0.0063653650904742926  \\
            143.18404707420726  0.0063613854671615575  \\
            143.3801896044459  0.0063574173987754065  \\
            143.57633213468455  0.006353458117887944  \\
            143.77247466492318  0.006349503600197428  \\
            143.9686171951618  0.006345548564528249  \\
            144.16475972540044  0.006341588186308333  \\
            144.3609022556391  0.006337587426284791  \\
            144.55704478587774  0.006333540146474568  \\
            144.75318731611637  0.006329458065072354  \\
            144.94932984635503  0.0063253516301084636  \\
            145.14547237659366  0.006321230019448825  \\
            145.3416149068323  0.006317101140794988  \\
            145.53775743707095  0.006312971631684121  \\
            145.73389996730958  0.006308846859489014  \\
            145.93004249754821  0.00630473092141807  \\
            146.12618502778685  0.006300626644515319  \\
            146.3223275580255  0.006296535585660404  \\
            146.51847008826414  0.00629245803156859  \\
            146.71461261850277  0.0062883929987907605  \\
            146.91075514874143  0.006284338233713418  \\
            147.10689767898006  0.006280290212558685  \\
            147.3030402092187  0.006276244141384302  \\
            147.49918273945732  0.00627219395608363  \\
            147.69532526969599  0.006268124919939659  \\
            147.89146779993462  0.006264003912866449  \\
            148.08761033017325  0.006259842866469519  \\
            148.2837528604119  0.006255652887565091  \\
            148.47989539065054  0.00625144379962259  \\
            148.67603792088917  0.006247224142764645  \\
            148.87218045112783  0.006243001173767082  \\
            149.06832298136646  0.0062387808660589366  \\
            149.2644655116051  0.006234567909722441  \\
            149.46060804184373  0.006230365711493033  \\
            149.6567505720824  0.006226176394759349  \\
            149.85289310232102  0.0062220007995632326  \\
            150.04903563255965  0.0062178384825997265  \\
            150.2451781627983  0.0062136877172170755  \\
            150.44132069303694  0.00620954549341673  \\
            150.63746322327557  0.006205407517853339  \\
            150.83360575351423  0.006201268213834753  \\
            151.02974828375287  0.006197122203184686  \\
            151.2258908139915  0.006192930945965711  \\
            151.42203334423013  0.006188693682513535  \\
            151.6181758744688  0.0061844222294633  \\
            151.81431840470742  0.006180127111849874  \\
            152.01046093494605  0.0061758175631078365  \\
            152.2066034651847  0.0061715015250714865  \\
            152.40274599542334  0.006167185647974846  \\
            152.59888852566198  0.0061628752904516505  \\
            152.7950310559006  0.006158574519535358  \\
            152.99117358613927  0.006154286110659142  \\
            153.1873161163779  0.006150011547655896  \\
            153.38345864661653  0.006145751022758233  \\
            153.5796011768552  0.006141503436598483  \\
            153.77574370709382  0.006137266398208696  \\
            153.97188623733246  0.006133036225020637  \\
            154.16802876757112  0.006128807942865796  \\
            154.36417129780975  0.0061245752859753755  \\
            154.56031382804838  0.006120326448884864  \\
            154.756456358287  0.006116023618813029  \\
            154.95259888852567  0.006111678461508177  \\
            155.1487414187643  0.006107302488736196  \\
            155.34488394900293  0.006102905916995175  \\
            155.5410264792416  0.006098497667515394  \\
            155.73716900948023  0.006094085366259336  \\
            155.93331153971886  0.006089675343921675  \\
            156.1294540699575  0.006085272635929284  \\
            156.32559660019615  0.0060808809824412285  \\
            156.52173913043478  0.006076502828348777  \\
            156.7178816606734  0.006072139323275389  \\
            156.91402419091207  0.006067790321576722  \\
            157.1101667211507  0.00606345438234063  \\
            157.30630925138934  0.006059128769387164  \\
            157.502451781628  0.00605480945126857  \\
            157.69859431186663  0.00605049110126929  \\
            157.89473684210526  0.0060461673005521  \\
            158.0908793723439  0.006041826087721596  \\
            158.28702190258255  0.006037428374310521  \\
            158.48316443282118  0.00603298716963657  \\
            158.67930696305982  0.006028514191056264  \\
            158.87544949329848  0.0060240198639649484  \\
            159.0715920235371  0.006019513321796799  \\
            159.26773455377574  0.006015002406024815  \\
            159.46387708401437  0.006010493666160819  \\
            159.66001961425303  0.006005992359755464  \\
            159.85616214449166  0.006001502452398225  \\
            160.0523046747303  0.0059970266177174075  \\
            160.24844720496895  0.005992566237380138  \\
            160.4445897352076  0.005988121401092373  \\
            160.64073226544622  0.005983690906598893  \\
            160.83687479568488  0.005979272259683304  \\
            161.0330173259235  0.005974861674168041  \\
            161.22915985616214  0.005970454071914362  \\
            161.42530238640077  0.00596604308282235  \\
            161.62144491663943  0.005961626979217101  \\
            161.81758744687806  0.005957163368554638  \\
            162.0137299771167  0.005952647495970994  \\
            162.20987250735536  0.0059480920262066205  \\
            162.406015037594  0.0059435083421861155  \\
            162.60215756783262  0.00593890654501821  \\
            162.79830009807125  0.005934295453995777  \\
            162.9944426283099  0.005929682606595827  \\
            163.19058515854854  0.005925074258479513  \\
            163.38672768878718  0.005920475383492124  \\
            163.58287021902584  0.005915889673663089  \\
            163.77901274926447  0.005911319539205979  \\
            163.9751552795031  0.0059067661085185005  \\
            164.17129780974176  0.0059022292281825  \\
            164.3674403399804  0.005897707462963965  \\
            164.56358287021902  0.00589319809581302  \\
            164.75972540045765  0.005888697127863932  \\
            164.95586793069631  0.005884199278435103  \\
            165.15201046093495  0.005879697985029077  \\
            165.34815299117358  0.005875192837788162  \\
            165.54429552141224  0.005870647336745658  \\
            165.74043805165087  0.005866044607772685  \\
            165.9365805818895  0.005861397846891816  \\
            166.13272311212813  0.005856718974743943  \\
            166.3288656423668  0.00585201863658828  \\
            166.52500817260542  0.005847306202302362  \\
            166.72115070284406  0.005842589766382048  \\
            166.91729323308272  0.005837876147941514  \\
            167.11343576332135  0.0058331708907132605  \\
            167.30957829355998  0.005828478263048111  \\
            167.50572082379864  0.005823801257915204  \\
            167.70186335403727  0.005819141592902006  \\
            167.8980058842759  0.005814499710214302  \\
            168.09414841451454  0.005809874776676199  \\
            168.2902909447532  0.005805264683730122  \\
            168.48643347499183  0.005800666047436824  \\
            168.68257600523046  0.005796074208475374  \\
            168.87871853546912  0.005791483232143164  \\
            169.07486106570775  0.005786885908355908  \\
            169.27100359594638  0.005782283960357195  \\
            169.467146126185  0.0057776273192043925  \\
            169.66328865642367  0.005772915857838048  \\
            169.8594311866623  0.005768162643016642  \\
            170.05557371690094  0.005763379452793306  \\
            170.2517162471396  0.005758576776515833  \\
            170.44785877737823  0.005753763814826668  \\
            170.64400130761686  0.005748948479662918  \\
            170.84014383785552  0.005744137394256343  \\
            171.03628636809415  0.005739335893133362  \\
            171.23242889833278  0.005734548022115051  \\
            171.42857142857142  0.0057297765383171415  \\
            171.62471395881008  0.005725022910150022  \\
            171.8208564890487  0.005720287317318739  \\
            172.01699901928734  0.005715568650822995  \\
            172.213141549526  0.005710864512957149  \\
            172.40928407976463  0.00570617121731022  \\
            172.60542661000326  0.0057014837887658775  \\
            172.8015691402419  0.005696795963502455  \\
            172.99771167048056  0.005692100188992939  \\
            173.1938542007192  0.005687398506265041  \\
            173.38999673095782  0.005682633330905315  \\
            173.58613926119648  0.0056778162697098036  \\
            173.7822817914351  0.005672960141502635  \\
            173.97842432167374  0.005668076474619879  \\
            174.1745668519124  0.005663175506909557  \\
            174.37070938215103  0.005658266185731634  \\
            174.56685191238967  0.005653356167958026  \\
            174.7629944426283  0.005648451819972588  \\
            174.95913697286696  0.005643558217671128  \\
            175.1552795031056  0.005638679146461401  \\
            175.35142203334422  0.005633817101263106  \\
            175.54756456358288  0.005628973286507887  \\
            175.7437070938215  0.005624147616139341  \\
            175.93984962406014  0.005619338713613006  \\
            176.13599215429878  0.005614543911896368  \\
            176.33213468453744  0.005609759253468862  \\
            176.52827721477607  0.005604979490321866  \\
            176.7244197450147  0.00560019808395871  \\
            176.92056227525336  0.005595414057371351  \\
            177.116704805492  0.00559060771747134  \\
            177.31284733573062  0.005585738630902042  \\
            177.50898986596928  0.005580820613581663  \\
            177.70513239620792  0.005575866195247355  \\
            177.90127492644655  0.005570886619455206  \\
            178.09741745668518  0.0055658918435802455  \\
            178.29355998692384  0.0055608905388164435  \\
            178.48970251716247  0.005555890090176711  \\
            178.6858450474011  0.005550896596492898  \\
            178.88198757763976  0.005545914870415795  \\
            179.0781301078784  0.005540948438415134  \\
            179.27427263811703  0.005535999540779587  \\
            179.4704151683557  0.005531069131616763  \\
            179.66655769859432  0.005526156878853217  \\
            179.86270022883295  0.00552126116423444  \\
            180.05884275907158  0.005516379083324864  \\
            180.25498528931024  0.0055115064455078635  \\
            180.45112781954887  0.0055066377739857505  \\
            180.6472703497875  0.005501766305779779  \\
            180.84341288002616  0.005496897699292424  \\
            181.0395554102648  0.0054919889028893125  \\
            181.23569794050343  0.005487020677417647  \\
            181.43184047074206  0.005482006497285112  \\
            181.62798300098072  0.00547695856187005  \\
            181.82412553121935  0.00547188779552146  \\
            182.02026806145798  0.005466803847558999  \\
            182.21641059169664  0.005461715092272978  \\
            182.41255312193528  0.005456628628924372  \\
            182.6086956521739  0.005451550281744804  \\
            182.80483818241257  0.005446484599936561  \\
            183.0009807126512  0.005441434857672585  \\
            183.19712324288983  0.005436403054096473  \\
            183.39326577312846  0.005431389913322482  \\
            183.58940830336712  0.005426394884435523  \\
            183.78555083360575  0.005421416141491169  \\
            183.98169336384439  0.005416450583515644  \\
            184.17783589408305  0.005411493834505833  \\
            184.37397842432168  0.005406540243429277  \\
            184.5701209545603  0.005401582884224175  \\
            184.76626348479894  0.0053966315342579676  \\
            184.9624060150376  0.005391625560395788  \\
            185.15854854527623  0.005386563573179829  \\
            185.35469107551486  0.005381458647370066  \\
            185.55083360575352  0.005376322602266232  \\
            185.74697613599216  0.005371166001707813  \\
            185.9431186662308  0.005365998154074048  \\
            186.13926119646945  0.0053608271122839325  \\
            186.33540372670808  0.005355659673796214  \\
            186.5315462569467  0.0053505013806093935  \\
            186.72768878718534  0.00534535651926173  \\
            186.923831317424  0.00534022812083123  \\
            187.11997384766264  0.005335117960935662  \\
            187.31611637790127  0.005330026559732541  \\
            187.51225890813993  0.0053249531819191415  \\
            187.70840143837856  0.00531989583673249  \\
            187.9045439686172  0.005314851277949366  \\
            188.10068649885582  0.005309815003886306  \\
            188.29682902909448  0.005304781257399596  \\
            188.4929715593331  0.0052997430258852835  \\
            188.68911408957175  0.005294698322348574  \\
            188.8852566198104  0.005289596824028361  \\
            189.08139915004904  0.005284451306817481  \\
            189.27754168028767  0.005279273713337065  \\
            189.47368421052633  0.00527407463752418  \\
            189.66982674076496  0.005268863324631828  \\
            189.8659692710036  0.005263647671228945  \\
            190.06211180124222  0.005258434225200404  \\
            190.25825433148088  0.005253228185747012  \\
            190.45439686171952  0.0052480334033855125  \\
            190.65053939195815  0.005242852379948583  \\
            190.8466819221968  0.005237686268584836  \\
            191.04282445243544  0.005232534873758821  \\
            191.23896698267407  0.005227396651251021  \\
            191.4351095129127  0.005222268708157853  \\
            191.63125204315136  0.005217146802891673  \\
            191.82739457339  0.00521202534518077  \\
            192.02353710362863  0.005206908252559395  \\
            192.2196796338673  0.005201744160467151  \\
            192.41582216410592  0.0051965349547773414  \\
            192.61196469434455  0.005191292577844722  \\
            192.8081072245832  0.0051860276635438815  \\
            193.00424975482184  0.005180749537269236  \\
            193.20039228506047  0.0051754662159350295  \\
            193.3965348152991  0.005170184407975331  \\
            193.59267734553777  0.00516490951334404  \\
            193.7888198757764  0.005159645623514884  \\
            193.98496240601503  0.005154395521481418  \\
            194.1811049362537  0.005149160681757024  \\
            194.37724746649232  0.005143941270374914  \\
            194.57338999673095  0.005138736144888126  \\
            194.76953252696958  0.005133542854369525  \\
            194.96567505720824  0.0051283576394118065  \\
            195.16181758744688  0.0051231754321274916  \\
            195.3579601176855  0.0051179944112984006  \\
            195.55410264792417  0.005112779065147471  \\
            195.7502451781628  0.0051075239690639394  \\
            195.94638770840143  0.005102240377895049  \\
            196.1425302386401  0.005096938179357536  \\
            196.33867276887872  0.005091625894037645  \\
            196.53481529911735  0.005086310675391114  \\
            196.730957829356  0.005080998309743182  \\
            196.92710035959465  0.005075693216288588  \\
            197.12324288983328  0.005070398447091571  \\
            197.3193854200719  0.005065115687085869  \\
            197.51552795031057  0.005059845254074717  \\
            197.7116704805492  0.005054586098730856  \\
            197.90781301078783  0.005049335804596521  \\
            198.10395554102647  0.005044090588083446  \\
            198.30009807126513  0.005038849946715206  \\
            198.49624060150376  0.005033590946666922  \\
            198.6923831317424  0.005028290300008937  \\
            198.88852566198105  0.005022959405519851  \\
            199.08466819221968  0.005017608326174766  \\
            199.2808107224583  0.0050122457891452945  \\
            199.47695325269697  0.005006879185799552  \\
            199.6730957829356  0.005001514571702156  \\
            199.86923831317424  0.004996156666614238  \\
            200.06538084341287  0.004990808854493425  \\
            200.26152337365153  0.004985473183493856  \\
            200.45766590389016  0.004980150365966175  \\
            200.6538084341288  0.0049748397784575285  \\
            200.84995096436745  0.004969539461711571  \\
            201.04609349460608  0.004964246120668461  \\
            201.24223602484471  0.004958955124464864  \\
            201.43837855508335  0.00495366359034809  \\
            201.634521085322  0.004948328983695536  \\
            201.83066361556064  0.004942961899850715  \\
            202.02680614579927  0.004937572559038165  \\
            202.22294867603793  0.004932169882334833  \\
            202.41909120627656  0.004926761491670069  \\
            202.6152337365152  0.004921353709825627  \\
            202.81137626675385  0.004915951560435667  \\
            203.00751879699249  0.004910558767986751  \\
            203.20366132723112  0.00490517775781785  \\
            203.39980385746975  0.004899809656120336  \\
            203.5959463877084  0.0048944542899379846  \\
            203.79208891794704  0.00488911018716698  \\
            203.98823144818567  0.004883774576555909  \\
            204.18437397842433  0.004878443387705761  \\
            204.38051650866296  0.004873111478622264  \\
            204.5766590389016  0.004867746890459813  \\
            204.77280156914026  0.004862353816991216  \\
            204.9689440993789  0.004856941809255093  \\
            205.16508662961752  0.004851519079403836  \\
            205.36122915985615  0.004846092500703622  \\
            205.5573716900948  0.004840667607534407  \\
            205.75351422033344  0.004835248595389929  \\
            205.94965675057207  0.004829838320877701  \\
            206.14579928081073  0.00482443830171902  \\
            206.34194181104937  0.004819048716748966  \\
            206.538084341288  0.0048136684059163935  \\
            206.73422687152663  0.00480829487028394  \\
            206.9303694017653  0.004802924614860264  \\
            207.12651193200392  0.004797554813709167  \\
            207.32265446224255  0.004792145994770132  \\
            207.5187969924812  0.00478670891082616  \\
            207.71493952271985  0.004781253053995842  \\
            207.91108205295848  0.004775786655733348  \\
            208.10722458319714  0.004770316686828434  \\
            208.30336711343577  0.004764848857406445  \\
            208.4995096436744  0.004759387616928309  \\
            208.69565217391303  0.004753936154190537  \\
            208.8917947041517  0.004748496397325227  \\
            209.08793723439032  0.0047430690138000635  \\
            209.28407976462896  0.004737653410418314  \\
            209.48022229486762  0.0047322477333188295  \\
            209.67636482510625  0.004726848867976053  \\
            209.87250735534488  0.004721452192952104  \\
            210.0686498855835  0.004716033835455012  \\
            210.26479241582217  0.004710591996132059  \\
            210.4609349460608  0.004705135212073878  \\
            210.65707747629943  0.0046996706841558825  \\
            210.8532200065381  0.004694204277038271  \\
            211.04936253677673  0.004688740519166026  \\
            211.24550506701536  0.004683282602768916  \\
            211.44164759725402  0.004677832383861485  \\
            211.63779012749265  0.004672390382243069  \\
            211.83393265773128  0.0046669557814977836  \\
            212.0300751879699  0.00466152642899453  \\
            212.22621771820857  0.004656102859801063  \\
            212.4223602484472  0.0046506618831970966  \\
            212.61850277868584  0.004645194392007081  \\
            212.8146453089245  0.004639709427812301  \\
            213.01078783916313  0.00463421475465584  \\
            213.20693036940176  0.004628716859042577  \\
            213.4030728996404  0.004623220949939192  \\
            213.59921542987905  0.004617730958774163  \\
            213.79535796011768  0.004612249539437768  \\
            213.99150049035632  0.004606778068282078  \\
            214.18764302059498  0.004601316644120967  \\
            214.3837855508336  0.00459586408823011  \\
            214.57992808107224  0.004590417944346973  \\
            214.7760706113109  0.004584977564765151  \\
            214.97221314154953  0.0045795194345848  \\
            215.16835567178816  0.004574035703055558  \\
            215.3644982020268  0.004568535188359455  \\
            215.56064073226545  0.004563025467868488  \\
            215.7567832625041  0.004557512878144625  \\
            215.95292579274272  0.0045520025149398055  \\
            216.14906832298138  0.004546498233195933  \\
            216.34521085322  0.0045410026470448905  \\
            216.54135338345864  0.004535517129808521  \\
            216.73749591369727  0.004530041813998642  \\
            216.93363844393593  0.004524575591317041  \\
            217.12978097417457  0.004519116112655475  \\
            217.3259235044132  0.004513662772653932  \\
            217.52206603465186  0.004508192624722138  \\
            217.7182085648905  0.004502697776878849  \\
            217.91435109512912  0.004497186815738898  \\
            218.11049362536778  0.004491667125462055  \\
            218.3066361556064  0.004486144887753037  \\
            218.50277868584504  0.004480625081861497  \\
            218.69892121608368  0.004475111484582031  \\
            218.89506374632234  0.004469606670254173  \\
            219.09120627656097  0.004464112010762401  \\
            219.2873488067996  0.004458627675536133  \\
            219.48349133703826  0.004453152631549725  \\
            219.6796338672769  0.004447684643322478  \\
            219.87577639751552  0.004442223133672917  \\
            220.07191892775415  0.004436745747163983  \\
            220.26806145799281  0.004431244604201864  \\
            220.46420398823145  0.0044257280471924785  \\
            220.66034651847008  0.004420203256111993  \\
            220.85648904870874  0.004414676248506816  \\
            221.05263157894737  0.004409151879493609  \\
            221.248774109186  0.004403633841759272  \\
            221.44491663942466  0.004398124665560955  \\
            221.6410591696633  0.004392625718726053  \\
            221.83720169990193  0.004387137206652208  \\
            222.03334423014056  0.004381658172307306  \\
            222.22948676037922  0.00437618649622948  \\
            222.42562929061785  0.0043707216172758166  \\
            222.62177182085648  0.004365241797301358  \\
            222.81791435109514  0.0043597392169388875  \\
            223.01405688133377  0.004354221962114615  \\
            223.2101994115724  0.004348696997687001  \\
            223.40634194181104  0.004343170167446766  \\
            223.6024844720497  0.0043376461941168854  \\
            223.79862700228833  0.004332128679352591  \\
            223.99476953252696  0.00432662010374137  \\
            224.19091206276562  0.004321121826802965  \\
            224.38705459300425  0.004315634086989378  \\
            224.58319712324288  0.004310156001684865  \\
            224.77933965348154  0.004304685567205934  \\
            224.97548218372017  0.004299222228095747  \\
            225.1716247139588  0.004293744891500654  \\
            225.36776724419744  0.004288245842356504  \\
            225.5639097744361  0.004282732899424301  \\
            225.76005230467473  0.004277212802683189  \\
            225.95619483491336  0.00427169121333045  \\
            226.15233736515202  0.0042661727137815  \\
            226.34847989539065  0.0042606608076699  \\
            226.54462242562929  0.004255157919847343  \\
            226.74076495586792  0.004249665396383664  \\
            226.93690748610658  0.004244183504566833  \\
            227.1330500163452  0.004238711432902962  \\
            227.32919254658384  0.004233247291116298  \\
            227.5253350768225  0.004227788357937179  \\
            227.72147760706113  0.00422231598461112  \\
            227.91762013729976  0.004216827788907778  \\
            228.11376266753842  0.004211330636611438  \\
            228.30990519777706  0.004205830278811133  \\
            228.5060477280157  0.004200331351900636  \\
            228.70219025825432  0.004194837377578468  \\
            228.89833278849298  0.004189350762847895  \\
            229.0944753187316  0.004183872800016925  \\
            229.29061784897024  0.0041784036666983135  \\
            229.4867603792089  0.004172942425809558  \\
            229.68290290944753  0.004167487025572905  \\
            229.87904543968617  0.004162033691852067  \\
            230.0751879699248  0.0041565648706086596  \\
            230.27133050016346  0.004151084789492314  \\
            230.4674730304021  0.004145599496313347  \\
            230.66361556064072  0.004140113933407276  \\
            230.85975809087938  0.004134631937634821  \\
            231.055900621118  0.004129156240381909  \\
            231.25204315135665  0.0041236884675596676  \\
            231.4481856815953  0.004118229139604429  \\
            231.64432821183394  0.00411277767147773  \\
            231.84047074207257  0.004107332372666311  \\
            232.0366132723112  0.00410189146842497  \\
            232.23275580254986  0.004096437960876055  \\
            232.4288983327885  0.00409097285214776  \\
            232.62504086302712  0.004085502196517608  \\
            232.82118339326578  0.004080030975242989  \\
            233.01732592350442  0.0040745630965611564  \\
            233.21346845374305  0.004069101395689235  \\
            233.4096109839817  0.00406364763482421  \\
            233.60575351422034  0.004058202503142937  \\
            233.80189604445897  0.004052765616802136  \\
            233.9980385746976  0.004047335518938394  \\
            234.19418110493626  0.004041911043277378  \\
            234.3903236351749  0.004036477404158528  \\
            234.58646616541353  0.004031031910223343  \\
            234.7826086956522  0.004025580593278941  \\
            234.97875122589082  0.0040201284467246325  \\
            235.17489375612945  0.0040146794255519124  \\
            235.37103628636808  0.004009236446344466  \\
            235.56717881660674  0.004003801387278165  \\
            235.76332134684537  0.00399837508812107  \\
            235.959463877084  0.003992957350233431  \\
            236.15560640732267  0.003987546936567682  \\
            236.3517489375613  0.003982142684109789  \\
            236.54789146779993  0.003976733373978165  \\
            236.7440339980386  0.00397131198984035  \\
            236.94017652827722  0.0039658845256725014  \\
            237.13631905851585  0.0039604559721237755  \\
            237.33246158875448  0.003955030316516333  \\
            237.52860411899314  0.0039496105428453365  \\
            237.72474664923178  0.00394419863177895  \\
            237.9208891794704  0.003938795560658342  \\
            238.11703170970907  0.003933401303497679  \\
            238.3131742399477  0.003928014830984135  \\
            238.50931677018633  0.0039226343879994255  \\
            238.70545930042496  0.003917253606644831  \\
            238.90160183066362  0.003911860572474109  \\
            239.09774436090225  0.0039064612282689185  \\
            239.2938868911409  0.0039010605486931825  \\
            239.49002942137955  0.003895662540293091  \\
            239.68617195161818  0.0038902702414971083  \\
            239.8823144818568  0.00388488572261596  \\
            240.07845701209547  0.0038795100858426412  \\
            240.2745995423341  0.003874143465252418  \\
            240.47074207257273  0.0038687850268028204  \\
            240.66688460281136  0.0038634329683336476  \\
            240.86302713305002  0.003858083612827491  \\
            241.05916966328866  0.0038527229939974263  \\
            241.2553121935273  0.0038473558719751702  \\
            241.45145472376595  0.0038419871924105144  \\
            241.64759725400458  0.0038366209680562877  \\
            241.8437397842432  0.0038312602787683573  \\
            242.03988231448184  0.003825907271505625  \\
            242.2360248447205  0.0038205631603300347  \\
            242.43216737495914  0.0038152282264065653  \\
            242.62830990519777  0.0038099018180032334  \\
            242.82445243543643  0.003804582350491093  \\
            243.02059496567506  0.0037992675085061394  \\
            243.2167374959137  0.0037939432544679768  \\
            243.41288002615235  0.0037886123468636435  \\
            243.60902255639098  0.0037832796896474534  \\
            243.80516508662961  0.0037779492890180994  \\
            244.00130761686825  0.003772624253418655  \\
            244.1974501471069  0.0037673067935365704  \\
            244.39359267734554  0.0037619982223036806  \\
            244.58973520758417  0.003756698954896195  \\
            244.78587773782283  0.0037514085087347044  \\
            244.98202026806146  0.0037461255034841818  \\
            245.1781627983001  0.0037408484898765804  \\
            245.37430532853872  0.003735564461694062  \\
            245.57044785877738  0.003730273675136024  \\
            245.76659038901602  0.0037249809804124814  \\
            245.96273291925465  0.0037196903649374213  \\
            246.1588754494933  0.0037144049533288114  \\
            246.35501797973194  0.0037091270074085946  \\
            246.55116050997057  0.0037038579262026914  \\
            246.74730304020923  0.003698598245940998  \\
            246.94344557044786  0.003693347640057391  \\
            247.1395881006865  0.0036881049191897206  \\
            247.33573063092513  0.0036828690151733652  \\
            247.5318731611638  0.003677628993385329  \\
            247.72801569140242  0.003672382154982819  \\
            247.92415822164105  0.0036671332851221823  \\
            248.1203007518797  0.0036618863408514587  \\
            248.31644328211834  0.003656644451110382  \\
            248.51258581235697  0.0036514099167303765  \\
            248.7087283425956  0.0036461842104345615  \\
            248.90487087283427  0.0036409679768377463  \\
            249.1010134030729  0.0036357610324464352  \\
            249.29715593331153  0.0036305623656588243  \\
            249.4932984635502  0.0036253708238386485  \\
            249.68944099378882  0.0036201785065400594  \\
            249.88558352402745  0.0036149793610949573  \\
            250.0817260542661  0.003609778096972983  \\
            250.27786858450474  0.0036045786298896207  \\
            250.47401111474338  0.0035993840818061883  \\
            250.670153644982  0.0035941967809298434  \\
            250.86629617522067  0.003589018261713583  \\
            251.0624387054593  0.0035838492648562438  \\
            251.25858123569793  0.0035786897373025  \\
            251.4547237659366  0.0035735388322428634  \\
            251.65086629617522  0.0035683949091136883  \\
            251.84700882641386  0.003563253869969173  \\
            252.0431513566525  0.0035581060712950633  \\
            252.23929388689115  0.003552956102543462  \\
            252.43543641712978  0.003547807827945471  \\
            252.6315789473684  0.003542664351926215  \\
            252.82772147760707  0.0035375280191048434  \\
            253.0238640078457  0.0035324004142945334  \\
            253.22000653808433  0.0035272823625024847  \\
            253.416149068323  0.003522173928929921  \\
            253.61229159856163  0.0035170744189720942  \\
            253.80843412880026  0.0035119823782182786  \\
            254.0045766590389  0.003506895048494367  \\
            254.20071918927755  0.003501802149949521  \\
            254.39686171951618  0.0034967070650875434  \\
            254.5930042497548  0.0034916135972477293  \\
            254.78914677999347  0.0034865248234454234  \\
            254.9852893102321  0.0034814430943720127  \\
            255.18143184047074  0.0034763700343949295  \\
            255.37757437070937  0.0034713065415576502  \\
            255.57371690094803  0.0034662527875796946  \\
            255.76985943118666  0.0034612082178566298  \\
            255.9660019614253  0.0034561715514600647  \\
            256.1621444916639  0.0034511409785072996  \\
            256.3582870219026  0.0034461064214011926  \\
            256.55442955214124  0.003441069695816981  \\
            256.75057208237985  0.0034360345355396696  \\
            256.9467146126185  0.0034310039810035243  \\
            257.14285714285717  0.00342598037929208  \\
            257.33899967309577  0.0034209653841381364  \\
            257.53514220333443  0.0034159599559237543  \\
            257.7312847335731  0.003410964361680262  \\
            257.9274272638117  0.0034059781750882543  \\
            258.12356979405035  0.003401000276477586  \\
            258.31971232428896  0.003396028419879909  \\
            258.5158548545276  0.0033910593812794677  \\
            258.7119973847663  0.003386093460034292  \\
            258.9081399150049  0.0033811317275610235  \\
            259.10428244524354  0.0033761755651917393  \\
            259.3004249754822  0.003371223538820939  \\
            259.4965675057208  0.003366275686978258  \\
            259.69271003595946  0.0033613327072835606  \\
            259.8888525661981  0.003356395779841051  \\
            260.0849950964367  0.0033514645105138293  \\
            260.2811376266754  0.0033465378695951304  \\
            260.47728015691405  0.003341616427341502  \\
            260.67342268715265  0.003336701089357388  \\
            260.8695652173913  0.0033317923952165315  \\
            261.06570774763  0.0033268887219159667  \\
            261.2618502778686  0.0033219904180669803  \\
            261.45799280810724  0.0033170981702480397  \\
            261.65413533834584  0.00331221299198956  \\
            261.8502778685845  0.003307333536491839  \\
            262.04642039882316  0.0033024595031433167  \\
            262.24256292906176  0.0032975914388153394  \\
            262.4387054593004  0.0032927303490100693  \\
            262.6348479895391  0.0032878749632097594  \\
            262.8309905197777  0.0032830252473431713  \\
            263.02713305001635  0.0032781817977824705  \\
            263.223275580255  0.0032733454479441024  \\
            263.4194181104936  0.003268514874949699  \\
            263.61556064073227  0.003263690162369867  \\
            263.81170317097093  0.0032588719615391057  \\
            264.00784570120953  0.0032540609036104382  \\
            264.2039882314482  0.003249255683408297  \\
            264.40013076168685  0.0032444564886820065  \\
            264.59627329192546  0.003239664025840965  \\
            264.7924158221641  0.003234878770082218  \\
            264.9885583524027  0.003230099460200644  \\
            265.1847008826414  0.0032253262907805343  \\
            265.38084341288004  0.0032205602424819147  \\
            265.57698594311864  0.0032158005703334354  \\
            265.7731284733573  0.00321104703410119  \\
            265.96927100359596  0.003206300160841388  \\
            266.16541353383457  0.0032015604867442296  \\
            266.3615560640732  0.00319682697532094  \\
            266.5576985943119  0.00319209985590005  \\
            266.7538411245505  0.003187380052083662  \\
            266.94998365478915  0.0031826669007528536  \\
            267.1461261850278  0.003177960056176357  \\
            267.3422687152664  0.003173260227683457  \\
            267.5384112455051  0.003169155924708673  \\
            267.73455377574373  0.0031638765396168837  \\
            267.93069630598234  0.003163857254840663  \\
            268.126838836221  0.003178173317294533  \\
            268.3229813664596  0.003206178950663802  \\
            268.51912389669826  0.0032475210721457583  \\
            268.7152664269369  0.003301065328708535  \\
            268.9114089571755  0.0033658653116164393  \\
            269.1075514874142  0.0034410581667780596  \\
            269.30369401765284  0.003525198941963661  \\
            269.49983654789145  0.003617614258677434  \\
            269.6959790781301  0.003716966041826651  \\
            269.89212160836877  0.003822405628203512  \\
            270.08826413860737  0.00393306945497848  \\
            270.28440666884603  0.0040478172698194485  \\
            270.4805491990847  0.00416624719903132  \\
            270.6766917293233  0.004287427427181464  \\
            270.87283425956196  0.00441083297610654  \\
            271.0689767898006  0.00453611288430247  \\
            271.2651193200392  0.004662524486295638  \\
            271.4612618502779  0.004790042059901918  \\
            271.6574043805165  0.004918327275879596  \\
            271.85354691075514  0.005046918088563471  \\
            272.0496894409938  0.005176040265015813  \\
            272.2458319712324  0.005305434687524765  \\
            272.44197450147107  0.0054348571212919135  \\
            272.6381170317097  0.005564659942660393  \\
            272.83425956194833  0.005694652289311259  \\
            273.030402092187  0.005824722098083215  \\
            273.22654462242565  0.005955280816530554  \\
            273.42268715266425  0.006086179246723536  \\
            273.6188296829029  0.006217348056874373  \\
            273.8149722131416  0.006349231009888036  \\
            274.0111147433802  0.0064816996189292  \\
            274.20725727361884  0.006614658541235144  \\
            274.4033998038575  0.006748570716441551  \\
            274.5995423340961  0.0068833188195762725  \\
            274.79568486433476  0.007018739195859807  \\
            274.99182739457336  0.007155302373017379  \\
            275.187969924812  0.0072929061294098345  \\
            275.3841124550507  0.0074313059954274055  \\
            275.5802549852893  0.007570958113757571  \\
            275.77639751552795  0.00771178948723241  \\
            275.9725400457666  0.007853488959273132  \\
            276.1686825760052  0.007996463408523597  \\
            276.36482510624387  0.008140688534044493  \\
            276.56096763648253  0.008285821566178372  \\
            276.75711016672113  0.008432176010479278  \\
            276.9532526969598  0.00857979333451076  \\
            277.14939522719845  0.00872840256938656  \\
            277.34553775743706  0.008878011407461512  \\
            277.5416802876757  0.009028903993894794  \\
            277.7378228179144  0.00918083472784754  \\
            277.933965348153  0.009333592074516025  \\
            278.13010787839164  0.009487579197127437  \\
            278.32625040863024  0.009642620242678208  \\
            278.5223929388689  0.009798382424138804  \\
            278.71853546910756  0.00995526127810182  \\
            278.91467799934617  0.010113184254750558  \\
            279.1108205295848  0.010271802520184208  \\
            279.3069630598235  0.010431366273242048  \\
            279.5031055900621  0.010591952224301334  \\
            279.69924812030075  0.010753305800764662  \\
            279.8953906505394  0.010915338461629592  \\
            280.091533180778  0.011078392865587563  \\
            280.2876757110167  0.011242264018720523  \\
            280.48381824125534  0.011406676112767926  \\
            280.67996077149394  0.01157203518497681  \\
            280.8761033017326  0.011738235453411976  \\
            281.07224583197126  0.0119049373843042  \\
            281.26838836220986  0.012072467868033156  \\
            281.4645308924485  0.012240838225153846  \\
            281.6606734226871  0.012409787662174567  \\
            281.8568159529258  0.012579328772148254  \\
            282.05295848316445  0.012749734793943411  \\
            282.24910101340305  0.012920794481380775  \\
            282.4452435436417  0.013092292825947456  \\
            282.64138607388037  0.013264620247801125  \\
            282.837528604119  0.013437647052369692  \\
            283.03367113435763  0.013611060413892432  \\
            283.2298136645963  0.013785211207364437  \\
            283.4259561948349  0.013960078147673104  \\
            283.62209872507356  0.014135380452024802  \\
            283.8182412553122  0.014311241056302194  \\
            284.0143837855508  0.014487839308043484  \\
            284.2105263157895  0.014664963625518945  \\
            284.40666884602814  0.014842443568882369  \\
            284.60281137626674  0.015020655302849547  \\
            284.7989539065054  0.015199458419464526  \\
            284.995096436744  0.015378548784509026  \\
            285.19123896698267  0.015558282728967452  \\
            285.3873814972213  0.01573863753057294  \\
            285.58352402745993  0.015919361081713372  \\
            285.7796665576986  0.016100474791980828  \\
            285.97580908793725  0.016282252660689233  \\
            286.17195161817585  0.016464509637702057  \\
            286.3680941484145  0.016646988119640514  \\
            286.5642366786532  0.016830083931551342  \\
            286.7603792088918  0.017013721919732338  \\
            286.95652173913044  0.01719762691977201  \\
            287.1526642693691  0.017381908161561762  \\
            287.3488067996077  0.01756678339212138  \\
            287.54494932984636  0.017752067217972452  \\
            287.741091860085  0.01793750441704246  \\
            287.9372343903236  0.018123500569038203  \\
            288.1333769205623  0.01830998454684451  \\
            288.3295194508009  0.018496703899343284  \\
            288.52566198103955  0.018683677979270136  \\
            288.7218045112782  0.01887120629934657  \\
            288.9179470415168  0.0190591192554841  \\
            289.11408957175547  0.01924711464555429  \\
            289.31023210199413  0.019435570324032522  \\
            289.50637463223273  0.01962448092484739  \\
            289.7025171624714  0.019813653546942856  \\
            289.89865969271005  0.02000290678536957  \\
            290.09480222294866  0.020192660485655795  \\
            290.2909447531873  0.020382803594584616  \\
            290.487087283426  0.020573082602559724  \\
            290.6832298136646  0.02076352431062301  \\
            290.87937234390324  0.020954444768374693  \\
            291.0755148741419  0.02114568058032038  \\
            291.2716574043805  0.021336934025147216  \\
            291.46779993461917  0.021528483263635784  \\
            291.66394246485777  0.021720441225630327  \\
            291.86008499509643  0.021912642197560662  \\
            292.0562275253351  0.02210479694268229  \\
            292.2523700555737  0.022297316636853814  \\
            292.44851258581235  0.02249018937123507  \\
            292.644655116051  0.022683241441192204  \\
            292.8407976462896  0.022876222306215638  \\
            293.0369401765283  0.023069576573891044  \\
            293.23308270676694  0.02326324846634881  \\
            293.42922523700554  0.023457049246782023  \\
            293.6253677672442  0.023650758585215887  \\
            293.82151029748286  0.023844833521966334  \\
            294.01765282772146  0.02403919586186096  \\
            294.2137953579601  0.024233652060172042  \\
            294.4099378881988  0.02442799063671798  \\
            294.6060804184374  0.024622675715055026  \\
            294.80222294867605  0.024817625066430482  \\
            294.99836547891465  0.02501264906591162  \\
            295.1945080091533  0.025207520487852582  \\
            295.39065053939197  0.0254027082878116  \\
            295.5867930696306  0.025598144662794146  \\
            295.78293559986923  0.02579365118042324  \\
            295.9790781301079  0.025988967373778402  \\
            296.1752206603465  0.026184552860962475  \\
            296.37136319058516  0.02638037782956867  \\
            296.5675057208238  0.026576280916638516  \\
            296.7636482510624  0.026771978882351447  \\
            296.9597907813011  0.026967847456347272  \\
            297.15593331153974  0.027163962625863486  \\
            297.35207584177834  0.027360173376439218  \\
            297.548218372017  0.027556226820265987  \\
            297.74436090225566  0.02775224680183635  \\
            297.94050343249427  0.02794855276340676  \\
            298.1366459627329  0.028144977847790735  \\
            298.33278849297153  0.028341302492023237  \\
            298.5289310232102  0.02853742289930854  \\
            298.72507355344885  0.028733818704743952  \\
            298.92121608368745  0.02893035976894719  \\
            299.1173586139261  0.029126861599381288  \\
            299.3135011441648  0.029323065865077054  \\
            299.5096436744034  0.0295194489524859  \\
            299.70578620464204  0.029716002799670183  \\
            299.9019287348807  0.029912578551320467  \\
            300.0980712651193  0.030108938855910747  \\
            300.29421379535796  0.03030515144954618  \\
            300.4903563255966  0.030501610730030444  \\
            300.6864988558352  0.0306981492109207  \\
            300.8826413860739  0.030894572305754063  \\
            301.07878391631255  0.031090655198365645  \\
            301.27492644655115  0.03128690916207288  \\
            301.4710689767898  0.03148329297464057  \\
            301.66721150702847  0.03167965291798097  \\
            301.8633540372671  0.03187576191391167  \\
            302.05949656750573  0.03207164739769111  \\
            302.25563909774434  0.03226775454111099  \\
            302.451781627983  0.03246391822483842  \\
            302.64792415822166  0.03265995650771547  \\
            302.84406668846026  0.03285562128824072  \\
            303.0402092186989  0.033051305727770354  \\
            303.2363517489376  0.03324713522610334  \\
            303.4324942791762  0.033442948687349615  \\
            303.62863680941484  0.03363854594756158  \\
            303.8247793396535  0.033833748507689027  \\
            304.0209218698921  0.034029101863940626  \\
            304.21706440013077  0.03422453249918245  \\
            304.4132069303694  0.03441988283140831  \\
            304.60934946060803  0.03461494282630948  \\
            304.8054919908467  0.03480965056526666  \\
            305.00163452108535  0.03500453691573265  \\
            305.19777705132395  0.035199459045383755  \\
            305.3939195815626  0.03539424973889753  \\
            305.5900621118012  0.03558869585270152  \\
            305.7862046420399  0.03578283023118481  \\
            305.98234717227854  0.035977140364039484  \\
            306.17848970251714  0.036171455124057575  \\
            306.3746322327558  0.03636560309068155  \\
            306.57077476299446  0.03655937323047032  \\
            306.76691729323306  0.03675283756220953  \\
            306.9630598234717  0.03694646799264783  \\
            307.1592023537104  0.037140084775926535  \\
            307.355344883949  0.037333516207098114  \\
            307.55148741418765  0.037526557094215374  \\
            307.7476299444263  0.03771924955123387  \\
            307.9437724746649  0.03791209999574873  \\
            308.13991500490357  0.03810493287605369  \\
            308.33605753514223  0.03829757864775485  \\
            308.53220006538083  0.038489840224113385  \\
            308.7283425956195  0.03868167061663753  \\
            308.9244851258581  0.03887364030740036  \\
            309.12062765609676  0.03906560389778967  \\
            309.3167701863354  0.039257394984949484  \\
            309.512912716574  0.03944882540275065  \\
            309.7090552468127  0.03963973512642839  \\
            309.90519777705134  0.03983071782429554  \\
            310.10134030728995  0.040021722514051006  \\
            310.2974828375286  0.040212585439854655  \\
            310.49362536776727  0.040403126726590556  \\
            310.68976789800587  0.04059315037986712  \\
            310.88591042824453  0.04078299037822071  \\
            311.0820529584832  0.04097293648297889  \\
            311.2781954887218  0.041162788448862564  \\
            311.47433801896045  0.041352372563494215  \\
            311.6704805491991  0.0415415045213581  \\
            311.8666230794377  0.04173015353899722  \\
            312.0627656096764  0.04191892333325589  \\
            312.258908139915  0.042107666093264856  \\
            312.45505067015364  0.042296210550467304  \\
            312.6511932003923  0.042484380294294695  \\
            312.8473357306309  0.04267199377216689  \\
            313.04347826086956  0.04285940312313024  \\
            313.2396207911082  0.043046913488604385  \\
            313.4357633213468  0.04323431478482794  \\
            313.6319058515855  0.04342143296868426  \\
            313.82804838182415  0.04360809427810001  \\
            314.02419091206275  0.043794163899936095  \\
            314.2203334423014  0.043980277206873516  \\
            314.41647597254007  0.04416639885892437  \\
            314.6126185027787  0.044352349605439954  \\
            314.80876103301733  0.044537955935585814  \\
            315.004903563256  0.0447230500783414  \\
            315.2010460934946  0.04490759382616977  \\
            315.39718862373326  0.04509224281580088  \\
            315.59333115397186  0.045276866893702875  \\
            315.7894736842105  0.0454612827371615  \\
            315.9856162144492  0.04564531835974155  \\
            316.1817587446878  0.04582881311128707  \\
            316.37790127492644  0.046011755022772806  \\
            316.5740438051651  0.046194812831570065  \\
            316.7701863354037  0.04637784330001421  \\
            316.96632886564237  0.046560656911595416  \\
            317.162471395881  0.046743081369758625  \\
            317.35861392611963  0.046924961597903755  \\
            317.5547564563583  0.04710621686291209  \\
            317.75089898659695  0.047287543724854365  \\
            317.94704151683555  0.04746888306883508  \\
            318.1431840470742  0.04765003286928681  \\
            318.3393265773129  0.047830814756600615  \\
            318.5354691075515  0.048011074017126266  \\
            318.73161163779014  0.048190679593172366  \\
            318.92775416802874  0.04837005135877023  \\
            319.1238966982674  0.04854957001435033  \\
            319.32003922850606  0.048728980058819336  \\
            319.51618175874466  0.04890808474950358  \\
            319.7123242889833  0.049086718483070065  \\
            319.908466819222  0.04926474679552616  \\
            320.1046093494606  0.049442105818626514  \\
            320.30075187969925  0.049619553960464684  \\
            320.4968944099379  0.04979707964854098  \\
            320.6930369401765  0.0499744414365563  \\
            320.8891794704152  0.0501514387075364  \\
            321.08532200065383  0.0503279116738315  \\
            321.28146453089244  0.05050374137711655  \\
            321.4776070611311  0.05067885514194509  \\
            321.67374959136976  0.05085402385263914  \\
            321.86989212160836  0.05102940594208581  \\
            322.066034651847  0.05120470191985999  \\
            322.2621771820856  0.051379667999875235  \\
            322.4583197123243  0.05155411610038416  \\
            322.65446224256294  0.05172791384397814  \\
            322.85060477280155  0.0519009845575874  \\
            323.0467473030402  0.052073315385254726  \\
            323.24288983327887  0.05224574218710671  \\
            323.43903236351747  0.0524183956686303  \\
            323.63517489375613  0.05259098062838705  \\
            323.8313174239948  0.05276325584847313  \\
            324.0274599542334  0.05293503409451937  \\
            324.22360248447205  0.05310618211569151  \\
            324.4197450147107  0.05327662064468987  \\
            324.6158875449493  0.053446334574280045  \\
            324.812030075188  0.053616144207542425  \\
            325.00817260542664  0.053786165753877256  \\
            325.20431513566524  0.053956109598804834  \\
            325.4004576659039  0.05412573864740424  \\
            325.5966001961425  0.05429486832431296  \\
            325.79274272638116  0.05446336657372729  \\
            325.9888852566198  0.054631153859401975  \\
            326.1850277868584  0.05479821093615586  \\
            326.3811703170971  0.0549653337762021  \\
            326.57731284733575  0.05513264481765628  \\
            326.77345537757435  0.05529986268082805  \\
            326.969597907813  0.05546675652547209  \\
            327.16574043805167  0.05563314605078767  \\
            327.3618829682903  0.05579890149541891  \\
            327.55802549852893  0.05596394363745491  \\
            327.7541680287676  0.056128249310503836  \\
            327.9503105590062  0.05629258984309272  \\
            328.14645308924486  0.05645709456806594  \\
            328.3425956194835  0.05662149100655139  \\
            328.5387381497221  0.05678555516734688  \\
            328.7348806799608  0.05694911154692034  \\
            328.9310232101994  0.057112033129409434  \\
            329.12716574043804  0.05727424138662196  \\
            329.3233082706767  0.05743570970076832  \\
            329.5194508009153  0.057597185453900836  \\
            329.71559333115397  0.057758804669800254  \\
            329.91173586139263  0.0579203034540502  \\
            330.10787839163123  0.05808146440663986  \\
            330.3040209218699  0.0582421166219642  \\
            330.50016345210855  0.058402135688823534  \\
            330.69630598234716  0.058561443690423806  \\
            330.8924485125858  0.05872001069011816  \\
            331.0885910428245  0.05887856063035985  \\
            331.2847335730631  0.05903723581338329  \\
            331.48087610330174  0.05919578044942632  \\
            331.6770186335404  0.059353983347220605  \\
            331.873161163779  0.059511677913991874  \\
            332.06930369401766  0.059668742155459975  \\
            332.26544622425627  0.05982509867583859  \\
            332.4615887544949  0.059980714677835584  \\
            332.6577312847336  0.060136290242443685  \\
            332.8538738149722  0.06029197446886521  \\
            333.05001634521085  0.06044751901220635  \\
            333.2461588754495  0.06060271861999077  \\
            333.4423014056881  0.06075741083054971  \\
            333.6384439359268  0.06091147597302215  \\
            333.83458646616543  0.06106483716735449  \\
            334.03072899640404  0.06121746032430072  \\
            334.2268715266427  0.06137001814967454  \\
            334.42301405688136  0.061522670234108665  \\
            334.61915658711996  0.061675174079160976  \\
            334.8152991173586  0.061827330190093496  \\
            335.0114416475973  0.06197898012979719  \\
            335.2075841778359  0.06213000651879207  \\
            335.40372670807454  0.06228033303522738  \\
            335.59986923831315  0.06242992441488121  \\
            335.7960117685518  0.06257942691608034  \\
            335.99215429879047  0.06272900991491998  \\
            336.18829682902907  0.06287843667581233  \\
            336.38443935926773  0.06302751330857462  \\
            336.5805818895064  0.06317608531422762  \\
            336.776724419745  0.06332403758499587  \\
            336.97286694998365  0.06347129440430771  \\
            337.1690094802223  0.0636178194467951  \\
            337.3651520104609  0.06376423346001657  \\
            337.5612945406996  0.06391071526428141  \\
            337.75743707093824  0.06405703362690993  \\
            337.95357960117684  0.06420299997481456  \\
            338.1497221314155  0.06434846356889957  \\
            338.34586466165416  0.06449331150406078  \\
            338.54200719189276  0.06463746870918569  \\
            338.7381497221314  0.06478089794715364  \\
            338.93429225237  0.06492419171403449  \\
            339.1304347826087  0.06506754310543186  \\
            339.32657731284735  0.06521072549818485  \\
            339.52271984308595  0.06535355520273786  \\
            339.7188623733246  0.0654958849149944  \\
            339.9150049035633  0.06563760371631683  \\
            340.1111474338019  0.06577863707352649  \\
            340.30728996404054  0.06591894683890386  \\
            340.5034324942792  0.0660590906754713  \\
            340.6995750245178  0.06619928548247896  \\
            340.89571755475646  0.06633930802738994  \\
            341.0918600849951  0.06647897900638255  \\
            341.2880026152337  0.06661815413871167  \\
            341.4841451454724  0.06675672416670879  \\
            341.68028767571104  0.06689461485578196  \\
            341.87643020594965  0.0670317869944157  \\
            342.0725727361883  0.0671687550643501  \\
            342.2687152664269  0.06730577093878173  \\
            342.46485779666557  0.0674426138473975  \\
            342.66100032690423  0.0675791083392951  \\
            342.85714285714283  0.06771511270393804  \\
            343.0532853873815  0.06785051897115581  \\
            343.24942791762015  0.0679852529111436  \\
            343.44557044785876  0.06811927403446245  \\
            343.6417129780974  0.06825304435197223  \\
            343.8378555083361  0.0683868621378716  \\
            344.0339980385747  0.06852050902416659  \\
            344.23014056881334  0.06865381287751386  \\
            344.426283099052  0.06878663409031008  \\
            344.6224256292906  0.06891886558069207  \\
            344.81856815952926  0.06905043279253692  \\
            345.0147106897679  0.06918129369546169  \\
            345.2108532200065  0.06931184881682721  \\
            345.4069957502452  0.06944245242119199  \\
            345.6031382804838  0.0695728900835412  \\
            345.79928081072245  0.06970299245613358  \\
            345.9954233409611  0.06983262156482124  \\
            346.1915658711997  0.06996167080904976  \\
            346.3877084014384  0.07009006496185832  \\
            346.58385093167703  0.07021776016987952  \\
            346.77999346191564  0.07034508764976713  \\
            346.9761359921543  0.07047246366818402  \\
            347.17227852239296  0.07059968170389273  \\
            347.36842105263156  0.07072657467441724  \\
            347.5645635828702  0.07085300577494853  \\
            347.7607061131089  0.07097886847834436  \\
            347.9568486433475  0.0711040865351294  \\
            348.15299117358614  0.07122861397349527  \\
            348.3491337038248  0.07135270708415102  \\
            348.5452762340634  0.0714768445534504  \\
            348.74141876430207  0.07160083508501648  \\
            348.93756129454067  0.07172451335715789  \\
            349.13370382477933  0.07184774328161406  \\
            349.329846355018  0.07197041800355503  \\
            349.5259888852566  0.07209245990158149  \\
            349.72213141549526  0.07221382058772499  \\
            349.9182739457339  0.07233467907908352  \\
            350.1144164759725  0.07245556917555344  \\
            350.3105590062112  0.07257632654033234  \\
            350.50670153644984  0.07269678712643342  \\
            350.70284406668844  0.07281681512427755  \\
            350.8989865969271  0.0729363029616935  \\
            351.09512912716576  0.07305517130391756  \\
            351.29127165740437  0.07317336905359383  \\
            351.487414187643  0.07329099998998576  \\
            351.6835567178817  0.07340863568524945  \\
            351.8796992481203  0.07352615609886506  \\
            352.07584177835895  0.07364339799148532  \\
            352.27198430859755  0.07376022541013347  \\
            352.4681268388362  0.07387652968820349  \\
            352.6642693690749  0.07399222944545993  \\
            352.8604118993135  0.07410727058803795  \\
            353.05655442955214  0.07422168931151746  \\
            353.2526969597908  0.07433606500415929  \\
            353.4488394900294  0.07445034619887032  \\
            353.64498202026806  0.07456437001825325  \\
            353.8411245505067  0.07467799996219493  \\
            354.0372670807453  0.0747911259078664  \\
            354.233409610984  0.07490366410972309  \\
            354.42955214122264  0.07501555719950453  \\
            354.62569467146125  0.07512678845432177  \\
            354.8218372016999  0.07523789961514539  \\
            355.01797973193857  0.07534894049398129  \\
            355.21412226217717  0.07545974815042536  \\
            355.41026479241583  0.0755701851523996  \\
            355.6064073226545  0.07568013957615187  \\
            355.8025498528931  0.07578952500625598  \\
            355.99869238313175  0.07589828053561186  \\
            356.19483491337036  0.07600637076544527  \\
            356.390977443609  0.07611420249605196  \\
            356.5871199738477  0.07622200274142296  \\
            356.7832625040863  0.076329597070251  \\
            356.97940503432494  0.07643684674961958  \\
            357.1755475645636  0.07654363772404811  \\
            357.3716900948022  0.0766498806154923  \\
            357.56783262504086  0.07675551072334402  \\
            357.7639751552795  0.07686048802443127  \\
            357.9601176855181  0.07696505617311447  \\
            358.1562602157568  0.07706961583640771  \\
            358.35240274599545  0.07717400020899898  \\
            358.54854527623405  0.07727806890408322  \\
            358.7446878064727  0.07738170541747298  \\
            358.9408303367114  0.0774848171275982  \\
            359.13697286695  0.0775873352955063  \\
            359.33311539718864  0.0776892150648623  \\
            359.52925792742724  0.077790561881008  \\
            359.7254004576659  0.07789188093938058  \\
            359.92154298790456  0.07799305883969297  \\
            360.11768551814316  0.07809395320503727  \\
            360.3138280483818  0.07819444478028309  \\
            360.5099705786205  0.07829443743207727  \\
            360.7061131088591  0.07839385814884406  \\
            360.90225563909775  0.07849265704078516  \\
            361.0983981693364  0.0785908388016742  \\
            361.294540699575  0.07868891673708305  \\
            361.49068322981367  0.07878689136094165  \\
            361.68682576005233  0.07888461798347764  \\
            361.88296829029093  0.07898197430853587  \\
            362.0791108205296  0.0790788604335785  \\
            362.27525335076825  0.07917519884968471  \\
            362.47139588100686  0.079270934441551  \\
            362.6675384112455  0.07936603448749109  \\
            362.8636809414841  0.07946085885953036  \\
            363.0598234717228  0.0795556326084684  \\
            363.25596600196144  0.07965019753174891  \\
            363.45210853220004  0.07974442801382582  \\
            363.6482510624387  0.07983822013553736  \\
            363.84439359267736  0.07993149167410592  \\
            364.04053612291597  0.0800241821031381  \\
            364.2366786531546  0.08011625259262481  \\
            364.4328211833933  0.08020785932628763  \\
            364.6289637136319  0.0802994333133985  \\
            364.82510624387055  0.08039084156358808  \\
            365.0212487741092  0.08048195487450978  \\
            365.2173913043478  0.08057266507261704  \\
            365.4135338345865  0.08066288501316346  \\
            365.60967636482513  0.08075254858020264  \\
            365.80581889506374  0.08084161068658823  \\
            366.0019614253024  0.08093008624106632  \\
            366.198103955541  0.08101845972047979  \\
            366.39424648577966  0.08110671476573769  \\
            366.5903890160183  0.08119471832968612  \\
            366.7865315462569  0.08128235775447479  \\
            366.9826740764956  0.08136954077155717  \\
            367.17881660673424  0.08145619550169025  \\
            367.37495913697285  0.08154227045493476  \\
            367.5711016672115  0.08162773453065504  \\
            367.76724419745017  0.0817128933552716  \\
            367.96338672768877  0.08179799652713321  \\
            368.15952925792743  0.08188289596470767  \\
            368.3556717881661  0.08196747430342737  \\
            368.5518143184047  0.08205163395552671  \\
            368.74795684864335  0.08213529711004226  \\
            368.944099378882  0.08221840573281244  \\
            369.1402419091206  0.08230092156647775  \\
            369.3363844393593  0.08238293094353624  \\
            369.5325269695979  0.08246488077453973  \\
            369.72866949983654  0.08254667927422737  \\
            369.9248120300752  0.08262820415448548  \\
            370.1209545603138  0.08270935231699088  \\
            370.31709709055247  0.08279003985321101  \\
            370.5132396207911  0.08287020204440372  \\
            370.70938215102973  0.0829497933616174  \\
            370.9055246812684  0.08302878746569098  \\
            371.10166721150705  0.08310757602963197  \\
            371.29780974174565  0.0831862736510948  \\
            371.4939522719843  0.0832647499693305  \\
            371.690094802223  0.0833428961894055  \\
            371.8862373324616  0.08342062214339953  \\
            372.08237986270024  0.08349785629040574  \\
            372.2785223929389  0.08357454571653054  \\
            372.4746649231775  0.08365065613489371  \\
            372.67080745341616  0.08372630563205147  \\
            372.86694998365476  0.08380189854758185  \\
            373.0630925138934  0.0838773277406836  \\
            373.2592350441321  0.08395247853696551  \\
            373.4553775743707  0.08402725434931742  \\
            373.65152010460935  0.0841015766779103  \\
            373.847662634848  0.08417538511019616  \\
            374.0438051650866  0.08424863732090808  \\
            374.23994769532527  0.08432130907206024  \\
            374.43609022556393  0.08439378786093767  \\
            374.63223275580253  0.08446616706472557  \\
            374.8283752860412  0.08453832511726438  \\
            375.02451781627985  0.0846101588551584  \\
            375.22066034651846  0.08468158268443149  \\
            375.4168028767571  0.08475252858052704  \\
            375.6129454069958  0.08482294608830784  \\
            375.8090879372344  0.08489280232205622  \\
            376.00523046747304  0.08496219053516041  \\
            376.20137299771164  0.08503151166952361  \\
            376.3975155279503  0.08510067493821781  \\
            376.59365805818896  0.08516957044516615  \\
            376.78980058842757  0.08523810536678776  \\
            376.9859431186662  0.0853062039519977  \\
            377.1820856489049  0.08537380752220701  \\
            377.3782281791435  0.08544087447132259  \\
            377.57437070938215  0.08550738026574745  \\
            377.7705132396208  0.08557362022831157  \\
            377.9666557698594  0.08563978092351278  \\
            378.1627983000981  0.08570573682772546  \\
            378.35894083033673  0.08577138775282486  \\
            378.55508336057534  0.08583665010589724  \\
            378.751225890814  0.08590145688924003  \\
            378.94736842105266  0.0859657577003616  \\
            379.14351095129126  0.08602951873198143  \\
            379.3396534815299  0.08609276747409142  \\
            379.5357960117685  0.08615591094843045  \\
            379.7319385420072  0.08621891958686842  \\
            379.92808107224585  0.0862816857013968  \\
            380.12422360248445  0.08634411774068372  \\
            380.3203661327231  0.08640614029007394  \\
            380.51650866296177  0.08646769407158886  \\
            380.7126511932004  0.08652873594392642  \\
            380.90879372343903  0.08658923890246133  \\
            381.1049362536777  0.08664934920579291  \\
            381.3010787839163  0.08670939537475585  \\
            381.49722131415496  0.08676926893363726  \\
            381.6933638443936  0.0868288702539695  \\
            381.8895063746322  0.08688811540336464  \\
            382.0856489048709  0.08694693614551458  \\
            382.28179143510954  0.08700527994019092  \\
            382.47793396534814  0.08706310994324498  \\
            382.6740764955868  0.08712040500660798  \\
            382.8702190258254  0.08717745754193362  \\
            383.06636155606407  0.08723442249764095  \\
            383.2625040863027  0.08729118504218532  \\
            383.45864661654133  0.08734765262241007  \\
            383.65478914678  0.08740374795726769  \\
            383.85093167701865  0.08745940903781976  \\
            384.04707420725725  0.08751458912723696  \\
            384.2432167374959  0.08756925676079912  \\
            384.4393592677346  0.08762341826053593  \\
            384.6355017979732  0.08767744876412276  \\
            384.83164432821184  0.0877313553597528  \\
            385.0277868584505  0.08778503676892374  \\
            385.2239293886891  0.08783840657700757  \\
            385.42007191892776  0.08789139323325076  \\
            385.6162144491664  0.08794394005077395  \\
            385.812356979405  0.08799600520657222  \\
            386.0084995096437  0.08804756174151497  \\
            386.2046420398823  0.08809866987294968  \\
            386.40078457012095  0.08814969255628483  \\
            386.5969271003596  0.08820056913004835  \\
            386.7930696305982  0.08825120395536708  \\
            386.98921216083687  0.08830151586373412  \\
            387.18535469107553  0.08835143815700877  \\
            387.38149722131413  0.08840091860741665  \\
            387.5776397515528  0.08844991945754964  \\
            387.77378228179145  0.08849841742036582  \\
            387.96992481203006  0.08854652893842878  \\
            388.1660673422687  0.08859457012608134  \\
            388.3622098725074  0.08864244939499305  \\
            388.558352402746  0.08869007588096965  \\
            388.75449493298464  0.08873737281043768  \\
            388.9506374632233  0.08878427750044428  \\
            389.1467799934619  0.0888307413586573  \\
            389.34292252370057  0.0888767298833653  \\
            389.53906505393917  0.08892222266347749  \\
            389.73520758417783  0.0889673826512307  \\
            389.9313501144165  0.08901247267462356  \\
            390.1274926446551  0.08905739075720286  \\
            390.32363517489375  0.08910204998411354  \\
            390.5197777051324  0.08914637716437117  \\
            390.715920235371  0.08919031283086191  \\
            390.9120627656097  0.0892338112403426  \\
            391.10820529584834  0.08927684037344062  \\
            391.30434782608694  0.08931938193465402  \\
            391.5004903563256  0.0893616278979367  \\
            391.69663288656426  0.08940380009040354  \\
            391.89277541680286  0.08944579562484938  \\
            392.0889179470415  0.089487530747052  \\
            392.2850604772802  0.0895289350720801  \\
            392.4812030075188  0.08956995158429344  \\
            392.67734553775745  0.08961053663734289  \\
            392.87348806799605  0.08965065995417021  \\
            393.0696305982347  0.08969030462700829  \\
            393.26577312847337  0.08972967010725352  \\
            393.461915658712  0.08976895989292458  \\
            393.65805818895063  0.08980807324031291  \\
            393.8542007191893  0.08984692880234581  \\
            394.0503432494279  0.08988545825796676  \\
            394.24648577966656  0.0899236063121356  \\
            394.4426283099052  0.0899613306958283  \\
            394.6387708401438  0.08999860216603715  \\
            394.8349133703825  0.09003540450577069  \\
            395.03105590062114  0.09007192236729683  \\
            395.22719843085974  0.09010836639879484  \\
            395.4233409610984  0.09014463889501025  \\
            395.61948349133706  0.09018066019511366  \\
            395.81562602157567  0.09021636333161052  \\
            396.0117685518143  0.09025169403034107  \\
            396.20791108205293  0.0902866107104803  \\
            396.4040536122916  0.09032108448453804  \\
            396.60019614253025  0.09035509915835892  \\
            396.79633867276885  0.09038880475553107  \\
            396.9924812030075  0.09042244008521305  \\
            397.1886237332462  0.09045591332138377  \\
            397.3847662634848  0.09048914579971461  \\
            397.58090879372344  0.09052207122646308  \\
            397.7770513239621  0.0905546356784729  \\
            397.9731938542007  0.09058679760317391  \\
            398.16933638443936  0.09061852781858222  \\
            398.365478914678  0.09064980951330007  \\
            398.5616214449166  0.09068074392877064  \\
            398.7577639751553  0.09071160717261083  \\
            398.95390650539395  0.09074232226844624  \\
            399.15004903563255  0.09077281088842426  \\
            399.3461915658712  0.090803006761702  \\
            399.5423340961098  0.09083285567444604  \\
            399.7384766263485  0.0908623154698327  \\
            399.93461915658713  0.09089135604804781  \\
            400.13076168682574  0.09091995936628687  \\
            400.3269042170644  0.09094817297080396  \\
            400.52304674730306  0.09097629945303373  \\
            400.71918927754166  0.09100429630556406  \\
            400.9153318077803  0.09103208490552923  \\
            401.111474338019  0.09105959838206976  \\
            401.3076168682576  0.09108678161633227  \\
            401.50375939849624  0.09111359124146969  \\
            401.6999019287349  0.09113999564264108  \\
            401.8960444589735  0.09116597495701169  \\
            402.09218698921217  0.09119153152735848  \\
            402.2883295194508  0.09121695435967268  \\
            402.48447204968943  0.0912422708259336  \\
            402.6806145799281  0.09126740140487977  \\
            402.8767571101667  0.09129227803011958  \\
            403.07289964040535  0.09131684409013129  \\
            403.269042170644  0.09134105442826304  \\
            403.4651847008826  0.0913648753427329  \\
            403.6613272311213  0.09138828458662873  \\
            403.85746976135994  0.09141127136790837  \\
            404.05361229159854  0.09143401535456154  \\
            404.2497548218372  0.09145668635297935  \\
            404.44589735207586  0.09147919827405651  \\
            404.64203988231446  0.09150148128537336  \\
            404.8381824125531  0.09152347671980969  \\
            405.0343249427918  0.09154513707554465  \\
            405.2304674730304  0.09156642601605686  \\
            405.42661000326905  0.09158731837012432  \\
            405.6227525335077  0.0916078001318245  \\
            405.8188950637463  0.09162793267862482  \\
            406.01503759398497  0.09164798912780064  \\
            406.2111801242236  0.09166791817050711  \\
            406.40732265446223  0.09168764765929052  \\
            406.6034651847009  0.09170711633019908  \\
            406.7996077149395  0.09172627380278313  \\
            406.99575024517816  0.09174508058009494  \\
            407.1918927754168  0.09176350804868885  \\
            407.3880353056554  0.09178153847862122  \\
            407.5841778358941  0.09179916502345044  \\
            407.78032036613274  0.09181663214641601  \\
            407.97646289637134  0.09183400931571997  \\
            408.17260542661  0.0918512211517407  \\
            408.36874795684867  0.09186820327523043  \\
            408.56489048708727  0.0918849019149642  \\
            408.76103301732593  0.09190127390773978  \\
            408.9571755475646  0.0919172866983777  \\
            409.1533180778032  0.09193291833972123  \\
            409.34946060804185  0.09194815749263642  \\
            409.5456031382805  0.09196307675365159  \\
            409.7417456685191  0.09197792702199503  \\
            409.9378881987578  0.09199265167194905  \\
            410.1340307289964  0.09200718271440018  \\
            410.33017325923504  0.09202146249874261  \\
            410.5263157894737  0.09203544371287824  \\
            410.7224583197123  0.09204908938321663  \\
            410.91860084995096  0.09206237287467503  \\
            411.1147433801896  0.09207527789067839  \\
            411.3108859104282  0.09208779847315927  \\
            411.5070284406669  0.09210013560248977  \\
            411.70317097090555  0.09211239662625442  \\
            411.89931350114415  0.0921245059012242  \\
            412.0954560313828  0.09213640143258091  \\
            412.29159856162147  0.09214803129986236  \\
            412.4877410918601  0.0921593536569624  \\
            412.68388362209873  0.09217033673213096  \\
            412.8800261523374  0.09218095882797399  \\
            413.076168682576  0.09219120832145347  \\
            413.27231121281466  0.09220111101036702  \\
            413.46845374305326  0.09221092328693167  \\
            413.6645962732919  0.09222063227429551  \\
            413.8607388035306  0.09223017119262528  \\
            414.0568813337692  0.0922394830772113  \\
            414.25302386400784  0.09224852077846743  \\
            414.4491663942465  0.09225724696193105  \\
            414.6453089244851  0.09226563410826304  \\
            414.84145145472377  0.09227366451324784  \\
            415.0375939849624  0.09228133028779342  \\
            415.23373651520103  0.0922887120947385  \\
            415.4298790454397  0.09229603241527098  \\
            415.62602157567835  0.09230323346353615  \\
            415.82216410591695  0.09231025281927199  \\
            416.0183066361556  0.092317037622569  \\
            416.2144491663943  0.09232354457387026  \\
            416.4105916966329  0.09232973993397137  \\
            416.60673422687154  0.09233559952402044  \\
            416.80287675711014  0.09234110872551816  \\
            416.9990192873488  0.09234626248031771  \\
            417.19516181758746  0.09235119208995009  \\
            417.39130434782606  0.0923560627921314  \\
            417.5874468780647  0.09236080492922281  \\
            417.7835894083034  0.09236535954854824  \\
            417.979731938542  0.09236967700709464  \\
            418.17587446878065  0.09237371697151188  \\
            418.3720169990193  0.0923774484181129  \\
            418.5681595292579  0.09238084963287363  \\
            418.7643020594966  0.09238390821143297  \\
            418.96044458973523  0.09238662105909284  \\
            419.15658711997384  0.0923891515298286  \\
            419.3527296502125  0.09239161892889121  \\
            419.54887218045116  0.09239395443260562  \\
            419.74501471068976  0.0923961017018954  \\
            419.9411572409284  0.09239801346034486  \\
            420.137299771167  0.09239965149419921  \\
            420.3334423014057  0.09240098665236444  \\
            420.52958483164434  0.0924019988464074  \\
            420.72572736188295  0.09240267705055576  \\
            420.9218698921216  0.09240301930169798  \\
            421.11801242236027  0.09240319550794217  \\
            421.31415495259887  0.09240330823089732  \\
            421.51029748283753  0.09240329117006983  \\
            421.7064400130762  0.09240308978301394  \\
            421.9025825433148  0.09240265834631961  \\
            422.09872507355345  0.09240195995561261  \\
            422.2948676037921  0.09240096652555445  \\
            422.4910101340307  0.09239965878984241  \\
            422.6871526642694  0.09239802630120952  \\
            422.88329519450804  0.09239606743142462  \\
            423.07943772474664  0.09239393238665336  \\
            423.2755802549853  0.09239173983844678  \\
            423.4717227852239  0.09238942474046087  \\
            423.66786531546256  0.09238693356720304  \\
            423.8640078457012  0.09238422137164067  \\
            424.0601503759398  0.09238125178520105  \\
            424.2562929061785  0.09237799701777134  \\
            424.45243543641715  0.09237443785769861  \\
            424.64857796665575  0.09237056367178983  \\
            424.8447204968944  0.09236637240531188  \\
            425.04086302713307  0.0923619731390957  \\
            425.2370055573717  0.09235752403749259  \\
            425.43314808761033  0.09235296461965037  \\
            425.629290617849  0.0923482416347347  \\
            425.8254331480876  0.09234331017256057  \\
            426.02157567832626  0.09233813366359227  \\
            426.2177182085649  0.09233268387894339  \\
            426.4138607388035  0.0923269409303768  \\
            426.6100032690422  0.0923208932703047  \\
            426.8061457992808  0.09231453769178859  \\
            427.00228832951944  0.09230793141152738  \\
            427.1984308597581  0.09230127229875389  \\
            427.3945733899967  0.09229452017138529  \\
            427.59071592023537  0.09228762134863129  \\
            427.786858450474  0.0922805302550609  \\
            427.98300098071263  0.09227320942060244  \\
            428.1791435109513  0.09226562948054345  \\
            428.37528604118995  0.09225776917553083  \\
            428.57142857142856  0.09224961535157071  \\
            428.7675711016672  0.09224116296002854  \\
            428.9637136319059  0.09223242433276461  \\
            429.1598561621445  0.09222359797857892  \\
            429.35599869238314  0.0922147012326255  \\
            429.5521412226218  0.0922056793182052  \\
            429.7482837528604  0.09219648533095524  \\
            429.94442628309906  0.09218708023884922  \\
            430.14056881333767  0.0921774328821972  \\
            430.3367113435763  0.09216751997364549  \\
            430.532853873815  0.09215732609817691  \\
            430.7289964040536  0.09214684371311063  \\
            430.92513893429225  0.09213607314810217  \\
            431.1212814645309  0.09212511781800635  \\
            431.3174239947695  0.09211411941636728  \\
            431.5135665250082  0.09210302249992071  \\
            431.70970905524683  0.09209177821018859  \\
            431.90585158548544  0.0920803453301127  \\
            432.1019941157241  0.09206869028405458  \\
            432.29813664596276  0.09205678713779558  \\
            432.49427917620136  0.09204461759853684  \\
            432.69042170644  0.09203217101489927  \\
            432.8865642366787  0.09201944437692358  \\
            433.0827067669173  0.09200645445578325  \\
            433.27884929715594  0.09199339031493818  \\
            433.47499182739455  0.09198026008217472  \\
            433.6711343576332  0.09196701235984797  \\
            433.86727688787187  0.09195360316270652  \\
            434.06341941811047  0.09193999591789231  \\
            434.25956194834913  0.09192616146494072  \\
            434.4557044785878  0.09191207805578056  \\
            434.6518470088264  0.09189773135473404  \\
            434.84798953906505  0.09188311443851685  \\
            435.0441320693037  0.09186822779623799  \\
            435.2402745995423  0.09185313687264088  \\
            435.436417129781  0.09183800647249354  \\
            435.63255966001964  0.09182279449486737  \\
            435.82870219025824  0.09180745364414729  \\
            436.0248447204969  0.09179194380982604  \\
            436.22098725073556  0.09177623206650437  \\
            436.41712978097416  0.09176029267389096  \\
            436.6132723112128  0.09174410707680239  \\
            436.8094148414514  0.09172766390516317  \\
            437.0055573716901  0.09171095897400575  \\
            437.20169990192875  0.09169399528347051  \\
            437.39784243216735  0.0916768857307893  \\
            437.593984962406  0.09165973849787377  \\
            437.7901274926447  0.09164250151888366  \\
            437.9862700228833  0.0916251306471465  \\
            438.18241255312194  0.09160758869541517  \\
            438.3785550833606  0.09158984543586786  \\
            438.5746976135992  0.09157187760010804  \\
            438.77084014383786  0.09155366887916454  \\
            438.9669826740765  0.09153520992349148  \\
            439.1631252043151  0.09151649834296831  \\
            439.3592677345538  0.09149753870689979  \\
            439.55541026479244  0.09147847116310236  \\
            439.75155279503105  0.09145936149053163  \\
            439.9476953252697  0.09144016026476806  \\
            440.1438378555083  0.09142082558369971  \\
            440.33998038574697  0.09140132228040054  \\
            440.53612291598563  0.09138162192313071  \\
            440.73226544622423  0.09136170281533633  \\
            440.9284079764629  0.09134154999564963  \\
            441.12455050670155  0.09132115523788886  \\
            441.32069303694016  0.09130051705105834  \\
            441.5168355671788  0.09127964067934843  \\
            441.7129780974175  0.09125866565331117  \\
            441.9091206276561  0.09123765036237459  \\
            442.10526315789474  0.0912165474304144  \\
            442.3014056881334  0.09119531634430836  \\
            442.497548218372  0.09117392310329742  \\
            442.69369074861066  0.09115234021898573  \\
            442.8898332788493  0.09113054671534063  \\
            443.0859758090879  0.09110852812869272  \\
            443.2821183393266  0.09108627650773576  \\
            443.4782608695652  0.09106379041352673  \\
            443.67440339980385  0.0910410749194858  \\
            443.8705459300425  0.09101824210930558  \\
            444.0666884602811  0.09099537814712003  \\
            444.2628309905198  0.09097243583457336  \\
            444.45897352075843  0.09094937524288171  \\
            444.65511605099704  0.09092616273409224  \\
            444.8512585812357  0.09090277096108319  \\
            445.04740111147436  0.09087917886756389  \\
            445.24354364171296  0.09085537168807474  \\
            445.4396861719516  0.09083134094798723  \\
            445.6358287021903  0.0908070844635039  \\
            445.8319712324289  0.0907826063416584  \\
            446.02811376266754  0.09075797333700271  \\
            446.2242562929062  0.09073331557376363  \\
            446.4203988231448  0.09070859407737857  \\
            446.61654135338347  0.09068376875085907  \\
            446.81268388362207  0.0906588055677712  \\
            447.00882641386073  0.09063367657223553  \\
            447.2049689440994  0.09060835987892712  \\
            447.401111474338  0.09058283967307557  \\
            447.59725400457666  0.0905571062104649  \\
            447.7933965348153  0.09053115581743376  \\
            447.9895390650539  0.09050499089087523  \\
            448.1856815952926  0.09047863309035736  \\
            448.38182412553124  0.0904522320094766  \\
            448.57796665576984  0.09042578736206724  \\
            448.7741091860085  0.09039925818448566  \\
            448.97025171624716  0.09037260936456122  \\
            449.16639424648577  0.0903458116415963  \\
            449.3625367767244  0.09031884160636627  \\
            449.5586793069631  0.09029168170111955  \\
            449.7548218372017  0.09026432021957752  \\
            449.95096436744035  0.09023675130693458  \\
            450.14710689767895  0.09020897495985816  \\
            450.3432494279176  0.09018099702648867  \\
            450.5393919581563  0.09015289793743873  \\
            450.7355344883949  0.09012477968748436  \\
            450.93167701863354  0.09009660159530047  \\
            451.1278195488722  0.09006832682122233  \\
            451.3239620791108  0.09003992415917661  \\
            451.52010460934946  0.0900113680366813  \\
            451.7162471395881  0.08998263851484585  \\
            451.9123896698267  0.08995372128837101  \\
            452.1085322000654  0.08992460768554897  \\
            452.30467473030404  0.08989529466826326  \\
            452.50081726054265  0.08986578483198883  \\
            452.6969597907813  0.08983609113933719  \\
            452.89310232101997  0.08980637544820957  \\
            453.08924485125857  0.08977663713820372  \\
            453.28538738149723  0.08974680176002393  \\
            453.48152991173583  0.0897168129049217  \\
            453.6776724419745  0.08968663220469561  \\
            453.87381497221315  0.08965623933169133  \\
            454.06995750245176  0.08962563199880164  \\
            454.2661000326904  0.08959482595946641  \\
            454.4622425629291  0.08956385500767268  \\
            454.6583850931677  0.08953277097795455  \\
            454.85452762340634  0.0895016437453932  \\
            455.050670153645  0.08947081738220425  \\
            455.2468126838836  0.08943991136705863  \\
            455.44295521412226  0.0894082861209971  \\
            455.6390977443609  0.08937630676388394  \\
            455.8352402745995  0.08934426928585162  \\
            456.0313828048382  0.08931240054730077  \\
            456.22752533507685  0.08928085827890024  \\
            456.42366786531545  0.08924973108158706  \\
            456.6198103955541  0.08921903842656644  \\
            456.8159529257927  0.08918873065531177  \\
            457.0120954560314  0.08915868897956464  \\
            457.20823798627003  0.0891287254813348  \\
            457.40438051650864  0.08909834566405266  \\
            457.6005230467473  0.08906768850486033  \\
            457.79666557698596  0.08903708379113255  \\
            457.99280810722456  0.0890065318492279  \\
            458.1889506374632  0.08897603291643509  \\
            458.3850931677019  0.08894558714097303  \\
            458.5812356979405  0.08891519458199075  \\
            458.77737822817915  0.08888485520956742  \\
            458.9735207584178  0.0888545689047124  \\
            459.1696632886564  0.08882433545936519  \\
            459.36580581889507  0.0887941542524119  \\
            459.56194834913373  0.08876402456739749  \\
            459.75809087937233  0.0887339467944878  \\
            459.954233409611  0.08870392129549486  \\
            460.1503759398496  0.08867394836641745  \\
            460.34651847008826  0.08864402823744098  \\
            460.5426610003269  0.08861416107293763  \\
            460.7388035305655  0.08858434697146628  \\
            460.9349460608042  0.08855458596577252  \\
            461.13108859104284  0.08852487802278866  \\
            461.32723112128144  0.08849522304363372  \\
            461.5233736515201  0.08846562086361341  \\
            461.71951618175876  0.08843607125222018  \\
            461.91565871199737  0.08840657390768775  \\
            462.111801242236  0.08837712801638695  \\
            462.3079437724747  0.08834773345781122  \\
            462.5040863027133  0.0883183905696236  \\
            462.70022883295195  0.08828909963768854  \\
            462.8963713631906  0.08825986089607196  \\
            463.0925138934292  0.08823067452704117  \\
            463.2886564236679  0.08820154066106492  \\
            463.4847989539065  0.08817245937681342  \\
            463.68094148414514  0.0881434307011583  \\
            463.8770840143838  0.0881144546091726  \\
            464.0732265446224  0.08808553102413082  \\
            464.26936907486106  0.08805665981750889  \\
            464.4655116050997  0.08802784080898414  \\
            464.6616541353383  0.08799907376643538  \\
            464.857796665577  0.08797035849277111  \\
            465.05393919581564  0.08794169415134598  \\
            465.25008172605425  0.08791308071221234  \\
            465.4462242562929  0.08788451841708557  \\
            465.64236678653157  0.08785600747644196  \\
            465.83850931677017  0.08782754806951874  \\
            466.03465184700883  0.08779914034431405  \\
            466.2307943772475  0.087770784417587  \\
            466.4269369074861  0.08774248037485757  \\
            466.62307943772475  0.0877142282704067  \\
            466.8192219679634  0.08768602812727627  \\
            467.015364498202  0.08765787993726906  \\
            467.2115070284407  0.08762978366094878  \\
            467.4076495586793  0.0876017392276401  \\
            467.60379208891794  0.08757374653542857  \\
            467.7999346191566  0.08754580545116068  \\
            467.9960771493952  0.0875179158104439  \\
            468.19221967963387  0.08749007741764656  \\
            468.3883622098725  0.08746229005106247  \\
            468.58450474011113  0.08743455343720498  \\
            468.7806472703498  0.08740686711716955  \\
            468.97678980058845  0.08737923123540445  \\
            469.17293233082705  0.08735164591620542  \\
            469.3690748610657  0.0873241112637155  \\
            469.5652173913044  0.08729662736192524  \\
            469.761359921543  0.08726919427467252  \\
            469.95750245178164  0.08724181204564259  \\
            470.1536449820203  0.08721448069836818  \\
            470.3497875122589  0.08718720023622938  \\
            470.54593004249756  0.08715997064245365  \\
            470.74207257273616  0.08713279188011593  \\
            470.9382151029748  0.08710566389213846  \\
            471.1343576332135  0.08707858660129096  \\
            471.3305001634521  0.08705155991019049  \\
            471.52664269369075  0.08702458370130159  \\
            471.7227852239294  0.08699765783693608  \\
            471.918927754168  0.08697078215925329  \\
            472.11507028440667  0.08694395656830932  \\
            472.31121281464533  0.08691718076115629  \\
            472.50735534488393  0.08689045461454863  \\
            472.7034978751226  0.0868637781590172  \\
            472.89964040536125  0.08683715141546078  \\
            473.09578293559986  0.08681057439514592  \\
            473.2919254658385  0.08678404709970698  \\
            473.4880679960772  0.08675756952114622  \\
            473.6842105263158  0.08673114164183365  \\
            473.88035305655444  0.08670476343450716  \\
            474.07649558679304  0.08667843486227242  \\
            474.2726381170317  0.08665215587860296  \\
            474.46878064727036  0.08662592642734016  \\
            474.66492317750897  0.08659974644269318  \\
            474.8610657077476  0.08657361584923899  \\
            475.0572082379863  0.08654753456192248  \\
            475.2533507682249  0.08652150248605629  \\
            475.44949329846355  0.08649551951732089  \\
            475.6456358287022  0.0864695855417646  \\
            475.8417783589408  0.08644370052222004  \\
            476.0379208891795  0.08641786435001064  \\
            476.23406341941813  0.08639207687388539  \\
            476.43020594965674  0.08636633803614052  \\
            476.6263484798954  0.08634064777772969  \\
            476.82249101013406  0.08631500603826413  \\
            477.01863354037266  0.08628941275601251  \\
            477.2147760706113  0.08626386786790106  \\
            477.4109186008499  0.08623837130951348  \\
            477.6070611310886  0.08621292301509098  \\
            477.80320366132725  0.08618752291753229  \\
            477.99934619156585  0.08616217094839361  \\
            478.1954887218045  0.08613686703788868  \\
            478.39163125204317  0.08611161111488876  \\
            478.5877737822818  0.08608640310692253  \\
            478.78391631252043  0.08606124294017624  \\
            478.9800588427591  0.08603613053949366  \\
            479.1762013729977  0.08601106582837602  \\
            479.37234390323636  0.08598604872898206  \\
            479.568486433475  0.08596107918777464  \\
            479.7646289637136  0.08593615733054678  \\
            479.9607714939523  0.0859112829958268  \\
            480.15691402419094  0.08588645605286746  \\
            480.35305655442954  0.0858616763759058  \\
            480.5491990846682  0.0858369438441631  \\
            480.7453416149068  0.08581225834184485  \\
            480.94148414514547  0.08578761975814081  \\
            481.1376266753841  0.08576302798722495  \\
            481.33376920562273  0.08573848292825556  \\
            481.5299117358614  0.0857139844853751  \\
            481.72605426610005  0.0856895325677103  \\
            481.92219679633865  0.08566512708937211  \\
            482.1183393265773  0.08564076796945579  \\
            482.314481856816  0.08561645513204078  \\
            482.5106243870546  0.08559218850619076  \\
            482.70676691729324  0.08556796802595368  \\
            482.9029094475319  0.08554379363036174  \\
            483.0990519777705  0.08551966526343138  \\
            483.29519450800916  0.08549558287416326  \\
            483.4913370382478  0.08547154650678974  \\
            483.6874795684864  0.08544755633714975  \\
            483.8836220987251  0.08542361218618753  \\
            484.0797646289637  0.08539971387018346  \\
            484.27590715920235  0.08537586121491943  \\
            484.472049689441  0.0853520540556788  \\
            484.6681922196796  0.08532829223724654  \\
            484.86433474991827  0.08530457561390907  \\
            485.06047728015693  0.08528090404945438  \\
            485.25661981039553  0.08525727741717196  \\
            485.4527623406342  0.08523369559985283  \\
            485.64890487087285  0.08521015848978954  \\
            485.84504740111146  0.08518666598877618  \\
            486.0411899313501  0.0851632180081083  \\
            486.2373324615888  0.08513981446858307  \\
            486.4334749918274  0.0851164553004991  \\
            486.62961752206604  0.08509314044365657  \\
            486.8257600523047  0.08506986984735718  \\
            487.0219025825433  0.08504664347040414  \\
            487.21804511278197  0.08502346128110218  \\
            487.41418764302057  0.08500032334352865  \\
            487.61033017325923  0.08497722992380298  \\
            487.8064727034979  0.08495418083747609  \\
            488.0026152337365  0.08493117586237835  \\
            488.19875776397515  0.08490821478872493  \\
            488.3949002942138  0.0848852974191158  \\
            488.5910428244524  0.08486242356853575  \\
            488.7871853546911  0.08483959306435437  \\
            488.98332788492974  0.08481680574632604  \\
            489.17947041516834  0.08479406146658988  \\
            489.375612945407  0.0847713600896699  \\
            489.57175547564566  0.08474870149247486  \\
            489.76789800588426  0.08472608556429835  \\
            489.9640405361229  0.08470351220681868  \\
            490.1601830663616  0.08468098133409906  \\
            490.3563255966002  0.08465849287258743  \\
            490.55246812683885  0.08463604676111658  \\
            490.74861065707745  0.08461364295090404  \\
            490.9447531873161  0.08459128140555217  \\
            491.14089571755477  0.08456896210104811  \\
            491.3370382477934  0.08454668502701226  \\
            491.53318077803203  0.08452445051502916  \\
            491.7293233082707  0.08450225856388346  \\
            491.9254658385093  0.08448010892111435  \\
            492.12160836874796  0.08445800134778796  \\
            492.3177508989866  0.08443593561849752  \\
            492.5138934292252  0.0844139115213632  \\
            492.7100359594639  0.08439192885803222  \\
            492.90617848970254  0.0843699874436788  \\
            493.10232101994114  0.08434808710700419  \\
            493.2984635501798  0.0843262276902366  \\
            493.49460608041846  0.0843044090491313  \\
            493.69074861065707  0.08428263105297058  \\
            493.8868911408957  0.08426089358456372  \\
            494.08303367113433  0.08423919654024702  \\
            494.279176201373  0.08421753982988375  \\
            494.47531873161165  0.08419592337686427  \\
            494.67146126185025  0.08417434711810591  \\
            494.8676037920889  0.084152811004053  \\
            495.0637463223276  0.08413131499867692  \\
            495.2598888525662  0.08410985907947603  \\
            495.45603138280484  0.08408844323747569  \\
            495.6521739130435  0.08406706747278964  \\
            495.8483164432821  0.08404573231058145  \\
            496.04445897352076  0.0840244375379476  \\
            496.2406015037594  0.08400318289335554  \\
            496.436744033998  0.08398196812782227  \\
            496.6328865642367  0.08396079300491441  \\
            496.82902909447535  0.08393965730074808  \\
            497.02517162471395  0.08391856080398902  \\
            497.2213141549526  0.08389750331585244  \\
            497.4174566851912  0.0838764846501032  \\
            497.6135992154299  0.08385550463305563  \\
            497.80974174566853  0.0838345631035737  \\
            498.00588427590714  0.08381365991307092  \\
            498.2020268061458  0.08379279492551031  \\
            498.39816933638446  0.08377196801740448  \\
            498.59431186662306  0.08375117907781564  \\
            498.7904543968617  0.08373042800835549  \\
            498.9865969271004  0.08370971472318532  \\
            499.182739457339  0.08368903914901599  \\
            499.37888198757764  0.08366840122510788  \\
            499.5750245178163  0.08364780090327097  \\
            499.7711670480549  0.08362723814786478  \\
            499.96730957829357  0.08360671293579841  \\
            500.1634521085322  0.08358622525653046  \\
            500.35959463877083  0.08356577506028207  \\
            500.5557371690095  0.08354536267157253  \\
            500.7518796992481  0.08352498822396948  \\
            500.94802222948675  0.08350465145294685  \\
            501.1441647597254  0.08348435210588101  \\
            501.340307289964  0.08346408994205061  \\
            501.5364498202027  0.08344386473263667  \\
            501.73259235044134  0.08342367626072257  \\
            501.92873488067994  0.08340352432129404  \\
            502.1248774109186  0.08338340872123913  \\
            502.32101994115726  0.08336332927934825  \\
            502.51716247139586  0.08334328582631419  \\
            502.7133050016345  0.08332327820473202  \\
            502.9094475318732  0.08330330626909925  \\
            503.1055900621118  0.08328336988581567  \\
            503.30173259235045  0.08326346893318341  \\
            503.4978751225891  0.083243603301407  \\
            503.6940176528277  0.08322377289259329  \\
            503.89016018306637  0.08320397762075149  \\
            504.086302713305  0.08318421741179313  \\
            504.28244524354363  0.0831644922035321  \\
            504.4785877737823  0.08314480194568467  \\
            504.6747303040209  0.08312514659986944  \\
            504.87087283425956  0.08310552613960732  \\
            505.0670153644982  0.08308594055032163  \\
            505.2631578947368  0.08306638978119671  \\
            505.4593004249755  0.0830468742485098  \\
            505.65544295521414  0.08302739380084781  \\
            505.85158548545274  0.08300794820114767  \\
            506.0477280156914  0.08298853722234854  \\
            506.24387054593006  0.08296916064739196  \\
            506.44001307616867  0.08294981826922167  \\
            506.6361556064073  0.08293050989078372  \\
            506.832298136646  0.08291123532502645  \\
            507.0284406668846  0.08289199439490051  \\
            507.22458319712325  0.08287278693335878  \\
            507.42072572736186  0.08285361278335648  \\
            507.6168682576005  0.08283447179785106  \\
            507.8130107878392  0.08281536383980227  \\
            508.0091533180778  0.0827962887821722  \\
            508.20529584831644  0.08277724650792513  \\
            508.4014383785551  0.08275823691002769  \\
            508.5975809087937  0.08273925989144879  \\
            508.79372343903236  0.08272031536515959  \\
            508.989865969271  0.08270140325413355  \\
            509.1860084995096  0.08268252349134647  \\
            509.3821510297483  0.08266367601977632  \\
            509.57829355998695  0.08264486079240346  \\
            509.77443609022555  0.08262607777221048  \\
            509.9705786204642  0.08260732688849855  \\
            510.16672115070287  0.08258860822756729  \\
            510.3628636809415  0.0825699219784794  \\
            510.55900621118013  0.08255126793376093  \\
            510.75514874141874  0.0825326458932793  \\
            510.9512912716574  0.08251405566424333  \\
            511.14743380189606  0.0824954970612032  \\
            511.34357633213466  0.08247696990605048  \\
            511.5397188623733  0.08245847402801808  \\
            511.735861392612  0.08244000926368032  \\
            511.9320039228506  0.08242157545695293  \\
            512.1281464530892  0.08240317245909289  \\
            512.3242889833278  0.08238480012869867  \\
            512.5204315135666  0.0823664583317101  \\
            512.7165740438052  0.08234814694140832  \\
            512.9127165740438  0.08232986583841592  \\
            513.1088591042825  0.08231161491069681  \\
            513.3050016345211  0.08229339405355633  \\
            513.5011441647597  0.08227520316964114  \\
            513.6972866949984  0.08225704216893928  \\
            513.893429225237  0.0822389109687802  \\
            514.0895717554756  0.0822208094938347  \\
            514.2857142857143  0.08220273767611498  \\
            514.4818568159529  0.08218469545497457  \\
            514.6779993461915  0.08216668277710844  \\
            514.8741418764303  0.08214869949199397  \\
            515.0702844066689  0.08213074578651833  \\
            515.2664269369075  0.08211282160742245  \\
            515.4625694671462  0.08209492679298855  \\
            515.6587119973848  0.08207706118564712  \\
            515.8548545276234  0.08205922463197678  \\
            516.050997057862  0.0820414169827045  \\
            516.2471395881007  0.08202363809270533  \\
            516.4432821183393  0.08200588782100264  \\
            516.6394246485779  0.08198816603076799  \\
            516.8355671788166  0.08197047258932111  \\
            517.0317097090552  0.08195280736813004  \\
            517.2278522392938  0.08193517024281097  \\
            517.4239947695326  0.08191756109312831  \\
            517.6201372997712  0.08189997980299474  \\
            517.8162798300098  0.08188242626047111  \\
            518.0124223602485  0.08186490035776649  \\
            518.2085648904871  0.08184740199123823  \\
            518.4047074207257  0.0818299310613918  \\
            518.6008499509644  0.08181248747288097  \\
            518.796992481203  0.08179507113450771  \\
            518.9931350114416  0.08177768195922216  \\
            519.1892775416803  0.08176031986412276  \\
            519.3854200719189  0.08174298477045612  \\
            519.5815626021575  0.08172567658242226  \\
            519.7777051323962  0.08170839509667578  \\
            519.9738476626349  0.0816911404577942  \\
            520.1699901928735  0.08167391255204076  \\
            520.3661327231122  0.08165671126629953  \\
            520.5622752533508  0.08163953648807547  \\
            520.7584177835894  0.08162238810549428  \\
            520.9545603138281  0.08160526600730257  \\
            521.1507028440667  0.08158817008286776  \\
            521.3468453743053  0.08157110022217806  \\
            521.542987904544  0.08155405631584257  \\
            521.7391304347826  0.08153703825509125  \\
            521.9352729650212  0.0815200459317748  \\
            522.13141549526  0.08150307923836478  \\
            522.3275580254985  0.08148613806795367  \\
            522.5237005557372  0.08146922231425469  \\
            522.7198430859758  0.0814523318716019  \\
            522.9159856162145  0.08143546663495024  \\
            523.1121281464531  0.08141862649987547  \\
            523.3082706766917  0.08140181136257414  \\
            523.5044132069304  0.0813850211198637  \\
            523.700555737169  0.08136825566918236  \\
            523.8966982674076  0.08135151490858926  \\
            524.0928407976463  0.08133479873676425  \\
            524.2889833278849  0.08131810705300813  \\
            524.4851258581235  0.08130143963275575  \\
            524.6812683883622  0.08128479633228279  \\
            524.8774109186008  0.08126817717161262  \\
            525.0735534488394  0.08125158208945994  \\
            525.2696959790782  0.08123501102146992  \\
            525.4658385093168  0.08121846390021818  \\
            525.6619810395554  0.08120194065521075  \\
            525.8581235697941  0.08118544121288411  \\
            526.0542661000327  0.08116896549660518  \\
            526.2504086302713  0.08115251342667136  \\
            526.44655116051  0.08113608492031042  \\
            526.6426936907486  0.08111967989168063  \\
            526.8388362209872  0.08110329825187068  \\
            527.0349787512259  0.08108693990889966  \\
            527.2311212814645  0.08107060476771719  \\
            527.4272638117031  0.08105429273020323  \\
            527.6234063419419  0.08103800369516825  \\
            527.8195488721805  0.08102173755835314  \\
            528.0156914024191  0.08100549421242922  \\
            528.2118339326578  0.08098927354699828  \\
            528.4079764628964  0.08097307544859252  \\
            528.604118993135  0.08095689980067458  \\
            528.8002615233737  0.08094074648363755  \\
            528.9964040536123  0.08092461537480497  \\
            529.1925465838509  0.08090850634843083  \\
            529.3886891140895  0.08089241896229031  \\
            529.5848316443282  0.08087635318896369  \\
            529.7809741745668  0.08086030902510402  \\
            529.9771167048054  0.08084428645994785  \\
            530.1732592350442  0.08082828547595365  \\
            530.3694017652828  0.08081230604880191  \\
            530.5655442955214  0.08079634814739499  \\
            530.7616868257601  0.08078041173385721  \\
            530.9578293559987  0.08076449676353484  \\
            531.1539718862373  0.08074860318499605  \\
            531.350114416476  0.08073273094003097  \\
            531.5462569467146  0.0807168799636517  \\
            531.7423994769532  0.08070105018409225  \\
            531.9385420071919  0.08068524152280854  \\
            532.1346845374305  0.08066945389447848  \\
            532.3308270676691  0.08065368720700189  \\
            532.5269695979079  0.08063794136150051  \\
            532.7231121281465  0.0806222162523181  \\
            532.9192546583851  0.08060651176702023  \\
            533.1153971886238  0.08059082778639451  \\
            533.3115397188624  0.08057516418445047  \\
            533.507682249101  0.08055952082841956  \\
            533.7038247793397  0.08054389757875516  \\
            533.8999673095783  0.08052829428913261  \\
            534.0961098398169  0.0805127106943233  \\
            534.2922523700556  0.08049714629658501  \\
            534.4883949002942  0.08048160113081587  \\
            534.6845374305328  0.08046607524352256  \\
            534.8806799607715  0.08045056867094293  \\
            535.0768224910101  0.08043508143904601  \\
            535.2729650212488  0.08041961356353193  \\
            535.4691075514875  0.080404165049832  \\
            535.6652500817261  0.08038873589310867  \\
            535.8613926119647  0.08037332607825558  \\
            536.0575351422033  0.0803579355798974  \\
            536.253677672442  0.0803425643623901  \\
            536.4498202026806  0.08032721237982073  \\
            536.6459627329192  0.08031187957600748  \\
            536.8421052631579  0.08029656588449968  \\
            537.0382477933965  0.0802812712285779  \\
            537.2343903236351  0.08026599552125374  \\
            537.4305328538738  0.08025073866527001  \\
            537.6266753841124  0.08023550055310068  \\
            537.822817914351  0.08022028106695085  \\
            538.0189604445898  0.08020508007875676  \\
            538.2151029748284  0.08018989745018586  \\
            538.411245505067  0.08017473303263667  \\
            538.6073880353057  0.0801595866672389  \\
            538.8035305655443  0.08014445818485341  \\
            538.9996730957829  0.08012934720790611  \\
            539.1958156260216  0.08011425316466746  \\
            539.3919581562602  0.08009917613755364  \\
            539.5881006864988  0.08008411622304243  \\
            539.7842432167375  0.08006907350421785  \\
            539.9803857469761  0.0800540480507702  \\
            540.1765282772147  0.08003903991899591  \\
            540.3726708074535  0.08002404915179773  \\
            540.5688133376921  0.08000907577868456  \\
            540.7649558679307  0.07999411981577156  \\
            540.9610983981694  0.07997918126578012  \\
            541.157240928408  0.07996426011803782  \\
            541.3533834586466  0.07994935634847852  \\
            541.5495259888853  0.07993446991964226  \\
            541.7456685191239  0.07991960078067528  \\
            541.9418110493625  0.07990474886733014  \\
            542.1379535796012  0.07988991410196553  \\
            542.3340961098398  0.0798750963935464  \\
            542.5302386400784  0.07986029563764392  \\
            542.726381170317  0.07984551171643552  \\
            542.9225237005558  0.07983074449870478  \\
            543.1186662307944  0.07981599383984159  \\
            543.314808761033  0.07980125958184199  \\
            543.5109512912717  0.07978654155330829  \\
            543.7070938215103  0.079771839569449  \\
            543.9032363517489  0.07975715339198332  \\
            544.0993788819876  0.0797424822072915  \\
            544.2955214122262  0.07972782588852839  \\
            544.4916639424648  0.07971318458775062  \\
            544.6878064727035  0.0796985584411935  \\
            544.8839490029421  0.0796839475692709  \\
            545.0800915331807  0.07966935207657515  \\
            545.2762340634195  0.07965477205187722  \\
            545.472376593658  0.07964020756812665  \\
            545.6685191238967  0.0796256586824515  \\
            545.8646616541354  0.0796111254361584  \\
            546.060804184374  0.07959660785473253  \\
            546.2569467146126  0.07958210594783766  \\
            546.4530892448513  0.07956761970931606  \\
            546.6492317750899  0.07955314911718862  \\
            546.8453743053285  0.07953869413365477  \\
            547.0415168355672  0.0795242547050925  \\
            547.2376593658058  0.07950983076205835  \\
            547.4338018960444  0.07949542221928743  \\
            547.6299444262831  0.0794810289756934  \\
            547.8260869565217  0.07946665091436846  \\
            548.0222294867604  0.07945228790258343  \\
            548.2183720169991  0.07943793979178762  \\
            548.4145145472377  0.07942360641760897  \\
            548.6106570774763  0.07940928759985391  \\
            548.806799607715  0.07939498314250745  \\
            549.0029421379536  0.07938069283373322  \\
            549.1990846681922  0.07936641625780513  \\
            549.3952271984309  0.07935215243270681  \\
            549.5913697286695  0.07933790148685371  \\
            549.7875122589081  0.07932366361049509  \\
            549.9836547891467  0.07930943897769337  \\
            550.1797973193854  0.07929522774632417  \\
            550.375939849624  0.07928103005807628  \\
            550.5720823798626  0.07926684603845162  \\
            550.7682249101014  0.07925267579676533  \\
            550.96436744034  0.07923851942614565  \\
            551.1605099705786  0.07922437700353405  \\
            551.3566525008173  0.07921024858968516  \\
            551.5527950310559  0.07919613422916671  \\
            551.7489375612945  0.0791820339503597  \\
            551.9450800915332  0.07916794776545823  \\
            552.1412226217718  0.0791538756704696  \\
            552.3373651520104  0.07913981764521422  \\
            552.5335076822491  0.07912577365332574  \\
            552.7296502124877  0.07911174364225095  \\
            552.9257927427263  0.0790977275432498  \\
            553.1219352729651  0.07908372527139541  \\
            553.3180778032037  0.07906973672557409  \\
            553.5142203334423  0.0790557617884853  \\
            553.710362863681  0.07904180032664161  \\
            553.9065053939196  0.07902785219036888  \\
            554.1026479241582  0.07901391721380606  \\
            554.2987904543969  0.07899999521490526  \\
            554.4949329846355  0.07898608599543179  \\
            554.6910755148741  0.07897218934096413  \\
            554.8872180451128  0.07895830502089386  \\
            555.0833605753514  0.07894443259524402  \\
            555.27950310559  0.07893057098580063  \\
            555.4756456358288  0.07891672032725554  \\
            555.6717881660674  0.07890288086101017  \\
            555.867930696306  0.0788890528097715  \\
            556.0640732265447  0.07887523637755209  \\
            556.2602157567833  0.07886143174967017  \\
            556.4563582870219  0.0788476390927495  \\
            556.6525008172605  0.0788338585547195  \\
            556.8486433474992  0.07882009026481512  \\
            557.0447858777378  0.07880633433357699  \\
            557.2409284079764  0.07879259085285129  \\
            557.4370709382151  0.0787788598957898  \\
            557.6332134684537  0.07876514151684991  \\
            557.8293559986923  0.07875143575179461  \\
            558.025498528931  0.07873774261769248  \\
            558.2216410591697  0.07872406211291776  \\
            558.4177835894083  0.07871039421715018  \\
            558.613926119647  0.07869673889137516  \\
            558.8100686498856  0.07868309607788367  \\
            559.0062111801242  0.07866946570027232  \\
            559.2023537103629  0.07865584766344329  \\
            559.3984962406015  0.07864224185360436  \\
            559.5946387708401  0.07862864813826893  \\
            559.7907813010788  0.07861506636625598  \\
            559.9869238313174  0.07860149636769011  \\
            560.183066361556  0.07858793795400151  \\
            560.3792088917947  0.07857439091792595  \\
            560.5753514220333  0.07856085503350484  \\
            560.771493952272  0.07854733005608516  \\
            560.9676364825107  0.07853381557766953  \\
            561.1637790127493  0.07852031038392053  \\
            561.3599215429879  0.07850681456707734  \\
            561.5560640732266  0.07849332840854119  \\
            561.7522066034652  0.07847985216918554  \\
            561.9483491337038  0.07846638608935606  \\
            562.1444916639425  0.07845293038887062  \\
            562.3406341941811  0.07843948526701937  \\
            562.5367767244197  0.07842605090256467  \\
            562.7329192546584  0.0784126274537411  \\
            562.929061784897  0.07839921505825548  \\
            563.1252043151356  0.07838581383328687  \\
            563.3213468453743  0.07837242387548651  \\
            563.517489375613  0.07835904526097792  \\
            563.7136319058516  0.07834567804535686  \\
            563.9097744360902  0.07833232226369125  \\
            564.1059169663289  0.0783189779305213  \\
            564.3020594965675  0.07830564503985941  \\
            564.4982020268061  0.07829232356519027  \\
            564.6943445570448  0.0782790134594707  \\
            564.8904870872834  0.07826571465512987  \\
            565.086629617522  0.07825242706406906  \\
            565.2827721477607  0.07823915057766186  \\
            565.4789146779993  0.07822588506675404  \\
            565.675057208238  0.07821263038166365  \\
            565.8711997384767  0.07819938635218093  \\
            566.0673422687153  0.07818615278756835  \\
            566.2634847989539  0.07817292947656065  \\
            566.4596273291926  0.07815971618736473  \\
            566.6557698594312  0.07814651266765976  \\
            566.8519123896698  0.07813331855001326  \\
            567.0480549199085  0.07812013253446388  \\
            567.2441974501471  0.07810695464133943  \\
            567.4403399803857  0.07809378518311144  \\
            567.6364825106244  0.07808062445043006  \\
            567.832625040863  0.0780674727121241  \\
            568.0287675711016  0.07805433021520095  \\
            568.2249101013404  0.07804119718484671  \\
            568.421052631579  0.0780280738244261  \\
            568.6171951618176  0.0780149603154824  \\
            568.8133376920563  0.07800185681773762  \\
            569.0094802222949  0.07798876346909232  \\
            569.2056227525335  0.07797568038562577  \\
            569.4017652827722  0.07796260766159581  \\
            569.5979078130108  0.07794954536943895  \\
            569.7940503432494  0.07793649355977032  \\
            569.990192873488  0.0779234522613837  \\
            570.1863354037267  0.07791042148125146  \\
            570.3824779339653  0.07789740120452467  \\
            570.5786204642039  0.07788439139453299  \\
            570.7747629944427  0.0778713919927847  \\
            570.9709055246813  0.07785840291896676  \\
            571.1670480549199  0.07784542407094473  \\
            571.3631905851586  0.07783245532476281  \\
            571.5593331153972  0.07781949653464384  \\
            571.7554756456358  0.07780654753298931  \\
            571.9516181758745  0.07779360813037928  \\
            572.1477607061131  0.07778067811557253  \\
            572.3439032363517  0.07776775725550641  \\
            572.5400457665904  0.07775484529529694  \\
            572.736188296829  0.07774194190657183  \\
            572.9323308270676  0.07772904576118297  \\
            573.1284733573063  0.07771615678556641  \\
            573.324615887545  0.0777032753140955  \\
            573.5207584177836  0.07769040165856325  \\
            573.7169009480223  0.07767753610818234  \\
            573.9130434782609  0.07766467892958522  \\
            574.1091860084995  0.0776518303668239  \\
            574.3053285387382  0.0776389906413701  \\
            574.5014710689768  0.07762615995211529  \\
            574.6976135992154  0.07761333847537052  \\
            574.8937561294541  0.07760052636486658  \\
            575.0898986596927  0.07758772375175395  \\
            575.2860411899313  0.0775749307446027  \\
            575.48218372017  0.07756214742940269  \\
            575.6783262504086  0.07754937386956338  \\
            575.8744687806472  0.07753661010591395  \\
            576.070611310886  0.07752385615670321  \\
            576.2667538411246  0.07751111201759972  \\
            576.4628963713632  0.07749837766169165  \\
            576.6590389016018  0.07748565303948689  \\
            576.8551814318405  0.07747293807891299  \\
            577.0513239620791  0.0774602326853172  \\
            577.2474664923177  0.0774475367414664  \\
            577.4436090225564  0.07743485010754719  \\
            577.639751552795  0.07742217262116585  \\
            577.8358940830336  0.07740950409734834  \\
            578.0320366132723  0.07739684432854024  \\
            578.2281791435109  0.0773841930846069  \\
            578.4243216737495  0.07737155011283327  \\
            578.6204642039883  0.07735891511957241  \\
            578.8166067342269  0.07734628680317605  \\
            579.0127492644655  0.07733366498029774  \\
            579.2088917947042  0.07732104999821159  \\
            579.4050343249428  0.07730844218136061  \\
            579.6011768551814  0.07729584183135688  \\
            579.7973193854201  0.07728324922698125  \\
            579.9934619156587  0.07727066462418364  \\
            580.1896044458973  0.07725808825608285  \\
            580.385746976136  0.07724552033296662  \\
            580.5818895063746  0.07723296104229166  \\
            580.7780320366132  0.07722041054868362  \\
            580.974174566852  0.077207868993937  \\
            581.1703170970906  0.07719533649701538  \\
            581.3664596273292  0.07718281315405116  \\
            581.5626021575679  0.07717029903834577  \\
            581.7587446878065  0.07715779420036951  \\
            581.9548872180451  0.07714529866776167  \\
            582.1510297482838  0.07713281244533043  \\
            582.3471722785224  0.07712033551505297  \\
            582.543314808761  0.07710786783607534  \\
            582.7394573389997  0.07709540934471261  \\
            582.9355998692383  0.07708295995444872  \\
            583.1317423994769  0.07707051955593656  \\
            583.3278849297155  0.077058088016998  \\
            583.5240274599543  0.07704566518262382  \\
            583.7201699901929  0.07703325087497373  \\
            583.9163125204315  0.0770208448933764  \\
            584.1124550506702  0.07700844701432943  \\
            584.3085975809088  0.0769960569914994  \\
            584.5047401111474  0.07698367455975738  \\
            584.7008826413861  0.07697129849287504  \\
            584.8970251716247  0.076958928488501  \\
            585.0931677018633  0.07694656489830405  \\
            585.289310232102  0.07693420805133659  \\
            585.4854527623406  0.07692185825403458  \\
            585.6815952925792  0.07690951579021747  \\
            585.877737822818  0.07689718092108833  \\
            586.0738803530566  0.07688485388523375  \\
            586.2700228832952  0.07687253489862392  \\
            586.4661654135339  0.07686022415461255  \\
            586.6623079437725  0.0768479218239369  \\
            586.8584504740111  0.07683562805471783  \\
            587.0545930042498  0.0768233429724597  \\
            587.2507355344884  0.0768110666800505  \\
            587.446878064727  0.07679879925776169  \\
            587.6430205949657  0.07678654076324835  \\
            587.8391631252043  0.07677429123154911  \\
            588.0353056554429  0.07676205067508614  \\
            588.2314481856816  0.07674981908366516  \\
            588.4275907159202  0.07673759642447546  \\
            588.6237332461588  0.0767253826420899  \\
            588.8198757763976  0.07671317765846487  \\
            589.0160183066362  0.07670098137294035  \\
            589.2121608368748  0.07668879366223982  \\
            589.4083033671135  0.0766766143804704  \\
            589.6044458973521  0.07666444335912267  \\
            589.8005884275907  0.07665228040707087  \\
            589.9967309578293  0.07664012531057271  \\
            590.192873488068  0.07662797783326948  \\
            590.3890160183066  0.0766158377314223  \\
            590.5851585485452  0.07660370389510764  \\
            590.7813010787839  0.07659157590048844  \\
            590.9774436090225  0.0765794540958835  \\
            591.1735861392611  0.07656733880761966  \\
            591.3697286694999  0.07655523034003174  \\
            591.5658711997385  0.07654312897546262  \\
            591.7620137299771  0.0765310349742632  \\
            591.9581562602158  0.07651894857479245  \\
            592.1542987904544  0.07650686999341731  \\
            592.350441320693  0.07649479942451282  \\
            592.5465838509317  0.07648273704046198  \\
            592.7427263811703  0.07647068299165587  \\
            592.9388689114089  0.07645863740649361  \\
            593.1350114416476  0.07644660039138229  \\
            593.3311539718862  0.07643457203073711  \\
            593.5272965021248  0.07642255238698126  \\
            593.7234390323636  0.07641054150054595  \\
            593.9195815626022  0.07639853938987046  \\
            594.1157240928408  0.07638654605140205  \\
            594.3118666230795  0.07637456145959605  \\
            594.5080091533181  0.07636258556691583  \\
            594.7041516835567  0.07635061830383276  \\
            594.9002942137954  0.07633865957882627  \\
            595.096436744034  0.0763267092783838  \\
            595.2925792742726  0.07631476726700083  \\
            595.4887218045113  0.07630283338718084  \\
            595.6848643347499  0.07629090745943544  \\
            595.8810068649885  0.07627898928228417  \\
            596.0771493952273  0.07626707863225461  \\
            596.2732919254659  0.07625517518070044  \\
            596.4694344557045  0.07624327774519322  \\
            596.6655769859431  0.07623138672436398  \\
            596.8617195161818  0.0762195024569637  \\
            597.0578620464204  0.07620762524934713  \\
            597.254004576659  0.07619575537547292  \\
            597.4501471068977  0.07618389307690351  \\
            597.6462896371363  0.0761720385628052  \\
            597.8424321673749  0.07616019200994813  \\
            598.0385746976136  0.07614835356270622  \\
            598.2347172278522  0.07613652333305726  \\
            598.4308597580908  0.07612470140058286  \\
            598.6270022883295  0.07611288781246846  \\
            598.8231448185682  0.07610108258350337  \\
            599.0192873488068  0.07608928569608064  \\
            599.2154298790455  0.07607749710019726  \\
            599.4115724092841  0.076065716713454  \\
            599.6077149395227  0.07605394442105542  \\
            599.8038574697614  0.07604218007580997  \\
            600.0  0.07603042349812994  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e784d0a3-da52-4daa-ab4d-a542d8bf74fe}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1961425302386401  0.9978497634619677  \\
            0.3922850604772802  0.9922827773206222  \\
            0.5884275907159202  0.9848135946885964  \\
            0.7845701209545604  0.9769214092315853  \\
            0.9807126511932004  0.96979221712372  \\
            1.1768551814318404  0.9640047682357165  \\
            1.3729977116704806  0.9589092183253715  \\
            1.5691402419091207  0.9544781787053158  \\
            1.7652827721477606  0.9507874970408947  \\
            1.9614253023864008  0.9478611114461487  \\
            2.1575678326250407  0.9456824843324393  \\
            2.353710362863681  0.9442050541578788  \\
            2.549852893102321  0.9433622154740942  \\
            2.745995423340961  0.9430714864574259  \\
            2.9421379535796013  0.9430679644627528  \\
            3.1382804838182414  0.9430764667166096  \\
            3.334423014056881  0.9430857477372224  \\
            3.5305655442955213  0.9430960250116471  \\
            3.7267080745341614  0.9431070739560133  \\
            3.9228506047728016  0.9431187612057859  \\
            4.118993135011442  0.943130927281092  \\
            4.315135665250081  0.9431434844616143  \\
            4.511278195488722  0.943156328885819  \\
            4.707420725727362  0.9431693880664962  \\
            4.903563255966002  0.9431826100452223  \\
            5.099705786204642  0.943195932896523  \\
            5.295848316443282  0.9432093205041011  \\
            5.491990846681922  0.9432227423975886  \\
            5.688133376920562  0.9432361656982858  \\
            5.884275907159203  0.9432495672516436  \\
            6.080418437397842  0.9432629309147847  \\
            6.276560967636483  0.9432762400301044  \\
            6.472703497875123  0.9432894822131118  \\
            6.668846028113762  0.9433026469276583  \\
            6.864988558352403  0.9433157252398964  \\
            7.0611310885910425  0.9433287080447466  \\
            7.257273618829683  0.9433415898967843  \\
            7.453416149068323  0.9433543684557805  \\
            7.649558679306963  0.9433670407282091  \\
            7.845701209545603  0.943379603090626  \\
            8.041843739784243  0.9433920512896692  \\
            8.237986270022883  0.9434043792778165  \\
            8.434128800261524  0.9434165865337962  \\
            8.630271330500163  0.9434286748769739  \\
            8.826413860738803  0.9434406445971598  \\
            9.022556390977444  0.9434524945607526  \\
            9.218698921216083  0.9434642222107396  \\
            9.414841451454723  0.9434758226776486  \\
            9.610983981693364  0.9434872947194671  \\
            9.807126511932005  0.9434986417101279  \\
            10.003269042170643  0.9435098654663502  \\
            10.199411572409284  0.9435209664541789  \\
            10.395554102647925  0.9435319437889848  \\
            10.591696632886563  0.9435427952354635  \\
            10.787839163125204  0.9435535159838873  \\
            10.983981693363845  0.943564106168817  \\
            11.180124223602485  0.9435745692851136  \\
            11.376266753841124  0.9435849073745602  \\
            11.572409284079765  0.9435951213205224  \\
            11.768551814318405  0.943605210847949  \\
            11.964694344557044  0.9436151745233717  \\
            12.160836874795685  0.9436250093201983  \\
            12.356979405034325  0.9436347110260942  \\
            12.553121935272966  0.9436442830671949  \\
            12.749264465511605  0.9436537280653332  \\
            12.945406995750245  0.9436630476754253  \\
            13.141549525988886  0.9436722425854714  \\
            13.337692056227525  0.9436813125165561  \\
            13.533834586466165  0.943690256222847  \\
            13.729977116704806  0.9436990713279872  \\
            13.926119646943446  0.9437077527156721  \\
            14.122262177182085  0.943716303325201  \\
            14.318404707420726  0.943724725790559  \\
            14.514547237659366  0.9437330219379229  \\
            14.710689767898005  0.9437411927856602  \\
            14.906832298136646  0.9437492385443295  \\
            15.102974828375286  0.9437571586166803  \\
            15.299117358613927  0.9437649515976534  \\
            15.495259888852566  0.9437726143998237  \\
            15.691402419091206  0.9437801432423153  \\
            15.887544949329847  0.9437875414572928  \\
            16.083687479568486  0.9437948113647656  \\
            16.279830009807128  0.9438019546049103  \\
            16.475972540045767  0.94380897213807  \\
            16.672115070284406  0.9438158642447554  \\
            16.868257600523048  0.9438226305256435  \\
            17.064400130761687  0.9438292699015791  \\
            17.260542661000326  0.9438357789402276  \\
            17.456685191238968  0.9438426501900933  \\
            17.652827721477607  0.9438526176929425  \\
            17.848970251716246  0.9438579621909969  \\
            18.045112781954888  0.9438498576619498  \\
            18.241255312193527  0.9438183713189672  \\
            18.437397842432166  0.943752463610687  \\
            18.633540372670808  0.9436509805501876  \\
            18.829682902909447  0.9435242906592124  \\
            19.02582543314809  0.9433769221092875  \\
            19.221967963386728  0.9432134866021349  \\
            19.418110493625367  0.9430386779458745  \\
            19.61425302386401  0.9428563305281898  \\
            19.810395554102648  0.9426696032655915  \\
            20.006538084341287  0.9424818346202003  \\
            20.20268061457993  0.9422957984388987  \\
            20.398823144818568  0.9421137059800115  \\
            20.594965675057207  0.9419372059133058  \\
            20.79110820529585  0.9417673325090345  \\
            20.987250735534488  0.9416040247548217  \\
            21.183393265773127  0.9414472590187086  \\
            21.37953579601177  0.9412967298304352  \\
            21.575678326250408  0.9411520036393883  \\
            21.77182085648905  0.9410125188146016  \\
            21.96796338672769  0.9408775856447547  \\
            22.164105916966328  0.940746386338174  \\
            22.36024844720497  0.9406178313648871  \\
            22.55639097744361  0.9404905460140223  \\
            22.752533507682248  0.9403637852182015  \\
            22.94867603792089  0.9402369464566881  \\
            23.14481856815953  0.9401095312003499  \\
            23.340961098398168  0.9399811449116595  \\
            23.53710362863681  0.9398514970446943  \\
            23.73324615887545  0.939720401045136  \\
            23.929388689114088  0.9395877735611605  \\
            24.12553121935273  0.9394529476945258  \\
            24.32167374959137  0.9393156589637764  \\
            24.51781627983001  0.9391762214427837  \\
            24.71395881006865  0.9390349397947505  \\
            24.91010134030729  0.9388921092722132  \\
            25.10624387054593  0.9387480157170401  \\
            25.30238640078457  0.9386029355604324  \\
            25.49852893102321  0.9384571358229233  \\
            25.69467146126185  0.9383108714083831  \\
            25.89081399150049  0.9381636763275315  \\
            26.08695652173913  0.93801535061808  \\
            26.28309905197777  0.9378662365158724  \\
            26.47924158221641  0.9377166262730919  \\
            26.67538411245505  0.9375667621582606  \\
            26.87152664269369  0.9374168364562403  \\
            27.06766917293233  0.9372669914682317  \\
            27.263811703170973  0.9371173195117749  \\
            27.45995423340961  0.9369678629207494  \\
            27.65609676364825  0.9368185430822827  \\
            27.852239293886893  0.9366684526429871  \\
            28.04838182412553  0.9365175246306411  \\
            28.24452435436417  0.9363659645136774  \\
            28.440666884602813  0.9362139447272416  \\
            28.63680941484145  0.9360616046731932  \\
            28.83295194508009  0.9359090507201046  \\
            29.029094475318733  0.9357563562032613  \\
            29.22523700555737  0.9356035614246622  \\
            29.42137953579601  0.9354506736530193  \\
            29.617522066034653  0.9352976749210501  \\
            29.81366459627329  0.9351439274591409  \\
            30.009807126511934  0.9349888340065448  \\
            30.205949656750573  0.9348326942127896  \\
            30.40209218698921  0.934675766763489  \\
            30.598234717227854  0.9345182693803429  \\
            30.794377247466493  0.934360378821137  \\
            30.99051977770513  0.9342022308797427  \\
            31.186662307943774  0.9340439203861177  \\
            31.382804838182413  0.9338855012063053  \\
            31.57894736842105  0.9337269862424349  \\
            31.775089898659694  0.9335683594464157  \\
            31.971232428898333  0.9334089853079125  \\
            32.16737495913697  0.9332481860320186  \\
            32.36351748937561  0.933086306570054  \\
            32.559660019614256  0.9329236434602736  \\
            32.755802549852895  0.9327604448278658  \\
            32.951945080091534  0.9325969103849531  \\
            33.14808761033017  0.9324331914305924  \\
            33.34423014056881  0.9322693908507748  \\
            33.54037267080745  0.9321055631184251  \\
            33.736515201046096  0.9319417142934027  \\
            33.932657731284735  0.9317778020225006  \\
            34.128800261523374  0.9316137350513614  \\
            34.32494279176201  0.931448370305475  \\
            34.52108532200065  0.9312816081649915  \\
            34.7172278522393  0.9311138059906308  \\
            34.913370382477936  0.9309452687974867  \\
            35.109512912716575  0.930776249255027  \\
            35.305655442955214  0.9306069476870937  \\
            35.50179797319385  0.9304375120719025  \\
            35.69794050343249  0.9302680380420433  \\
            35.89408303367114  0.9300985688844798  \\
            36.090225563909776  0.9299290955405497  \\
            36.286368094148415  0.9297595566059647  \\
            36.482510624387054  0.9295898955793018  \\
            36.67865315462569  0.9294191403339791  \\
            36.87479568486433  0.9292467526387528  \\
            37.07093821510298  0.929073142805391  \\
            37.267080745341616  0.9288986640908143  \\
            37.463223275580255  0.9287236126970956  \\
            37.659365805818894  0.9285482277714595  \\
            37.85550833605753  0.9283726914062839  \\
            38.05165086629618  0.9281971286390983  \\
            38.24779339653482  0.9280216074525847  \\
            38.443935926773456  0.9278461387745773  \\
            38.640078457012095  0.9276706764780628  \\
            38.836220987250734  0.9274951173811801  \\
            39.03236351748937  0.9273193709108684  \\
            39.22850604772802  0.9271421392875261  \\
            39.42464857796666  0.9269632289494093  \\
            39.620791108205296  0.9267830773767798  \\
            39.816933638443935  0.9266020607264699  \\
            40.01307616868257  0.9264204938318815  \\
            40.20921869892122  0.926238630202988  \\
            40.40536122915986  0.9260566620263327  \\
            40.6015037593985  0.9258747201650291  \\
            40.797646289637136  0.9256928741587611  \\
            40.993788819875775  0.9255111322237833  \\
            41.18993135011441  0.9253294412529204  \\
            41.38607388035306  0.9251476868155676  \\
            41.5822164105917  0.9249657409833479  \\
            41.77835894083034  0.9247828797316255  \\
            41.974501471068976  0.9245980143393774  \\
            42.170644001307615  0.9244116447399708  \\
            42.36678653154625  0.924224205468517  \\
            42.5629290617849  0.9240360656618714  \\
            42.75907159202354  0.9238475290586325  \\
            42.95521412226218  0.9236588339991432  \\
            43.151356652500816  0.9234701534254895  \\
            43.347499182739455  0.9232815948815019  \\
            43.5436417129781  0.923093200512754  \\
            43.73978424321674  0.9229049470665637  \\
            43.93592677345538  0.9227167458919923  \\
            44.13206930369402  0.922528442939845  \\
            44.328211833932656  0.9223399379393522  \\
            44.524354364171295  0.9221501460320393  \\
            44.72049689440994  0.9219582589655891  \\
            44.91663942464858  0.9217648095381811  \\
            45.11278195488722  0.9215702611863276  \\
            45.30892448512586  0.9213750079848743  \\
            45.505067015364496  0.9211793746469992  \\
            45.70120954560314  0.9209836165242137  \\
            45.89735207584178  0.9207879196063623  \\
            46.09349460608042  0.9205924005216224  \\
            46.28963713631906  0.9203971065365044  \\
            46.4857796665577  0.9202020155558515  \\
            46.681922196796336  0.9200070361228402  \\
            46.87806472703498  0.9198120074189797  \\
            47.07420725727362  0.9196166992641125  \\
            47.27034978751226  0.9194208105190017  \\
            47.4664923177509  0.9192225929226913  \\
            47.66263484798954  0.9190224882656137  \\
            47.858777378228176  0.9188210247924904  \\
            48.05491990846682  0.9186186575077552  \\
            48.25106243870546  0.9184157681755555  \\
            48.4472049689441  0.918212665319752  \\
            48.64334749918274  0.918009584223918  \\
            48.83949002942138  0.9178066869313407  \\
            49.03563255966002  0.9176040622450201  \\
            49.23177508989866  0.9174017257276694  \\
            49.4279176201373  0.917199619701715  \\
            49.62406015037594  0.9169976132492966  \\
            49.82020268061458  0.916795502212267  \\
            50.01634521085322  0.9165930371164448  \\
            50.21248774109186  0.9163896819281035  \\
            50.4086302713305  0.9161837666493793  \\
            50.60477280156914  0.9159759236006605  \\
            50.80091533180778  0.9157667080252858  \\
            50.99705786204642  0.9155565980895443  \\
            51.193200392285064  0.9153459948826748  \\
            51.3893429225237  0.9151352224168674  \\
            51.58548545276234  0.9149245276272617  \\
            51.78162798300098  0.9147140803719478  \\
            51.97777051323962  0.9145039734319662  \\
            52.17391304347826  0.9142942225113077  \\
            52.370055573716904  0.914084766236913  \\
            52.56619810395554  0.9138754661586737  \\
            52.76234063419418  0.9136661067494312  \\
            52.95848316443282  0.9134563954049773  \\
            53.15462569467146  0.913246124990421  \\
            53.3507682249101  0.9130332546886537  \\
            53.546910755148744  0.9128181468340079  \\
            53.74305328538738  0.912601417990133  \\
            53.93919581562602  0.9123836038191293  \\
            54.13533834586466  0.9121651590815487  \\
            54.3314808761033  0.9119464576363938  \\
            54.527623406341945  0.9117277924411179  \\
            54.723765936580584  0.9115093755516257  \\
            54.91990846681922  0.911291338122273  \\
            55.11605099705786  0.9110737304058664  \\
            55.3121935272965  0.9108565217536637  \\
            55.50833605753514  0.9106396006153736  \\
            55.704478587773785  0.910422774539156  \\
            55.900621118012424  0.9102057701716219  \\
            56.09676364825106  0.9099883536231183  \\
            56.2929061784897  0.9097696463902114  \\
            56.48904870872834  0.909548064400462  \\
            56.68519123896698  0.9093243219144702  \\
            56.881333769205625  0.9090990484574724  \\
            57.077476299444264  0.9088727888193413  \\
            57.2736188296829  0.9086460030545865  \\
            57.46976135992154  0.9084190664823543  \\
            57.66590389016018  0.9081922696864273  \\
            57.862046420398826  0.9079658185152247  \\
            58.058188950637465  0.9077398340818027  \\
            58.254331480876104  0.9075143527638534  \\
            58.45047401111474  0.907289326203706  \\
            58.64661654135338  0.907064621308326  \\
            58.84275907159202  0.9068400202493156  \\
            59.038901601830666  0.9066152204629139  \\
            59.235044132069305  0.9063899403748803  \\
            59.431186662307944  0.9061633780834865  \\
            59.62732919254658  0.9059337321507226  \\
            59.82347172278522  0.905701763773961  \\
            60.01961425302387  0.9054681455498759  \\
            60.215756783262506  0.9052334614744427  \\
            60.411899313501145  0.9049982069429392  \\
            60.608041843739784  0.904762788749945  \\
            60.80418437397842  0.9045275250893411  \\
            61.00032690421706  0.9042926455543103  \\
            61.19646943445571  0.9040582911373372  \\
            61.392611964694346  0.9038245142302083  \\
            61.588754494932985  0.9035912786240118  \\
            61.784897025171624  0.9033584595091375  \\
            61.98103955541026  0.9031258434752774  \\
            62.1771820856489  0.9028931285114244  \\
            62.37332461588755  0.9026599240058742  \\
            62.569467146126186  0.9024260543343072  \\
            62.765609676364825  0.9021890976822572  \\
            62.961752206603464  0.9019493982212898  \\
            63.1578947368421  0.9017077023113291  \\
            63.35403726708075  0.9014646638128949  \\
            63.55017979731939  0.9012208440871033  \\
            63.746322327558026  0.900976711995667  \\
            63.942464857796665  0.9007326439008937  \\
            64.13860738803531  0.9004889236656886  \\
            64.33474991827394  0.900245742653552  \\
            64.53089244851259  0.9000031997285809  \\
            64.72703497875122  0.8997613012554684  \\
            64.92317750898987  0.8995199610995036  \\
            65.11932003922851  0.8992790006265718  \\
            65.31546256946714  0.8990381487031548  \\
            65.51160509970579  0.8987970416963297  \\
            65.70774762994442  0.8985553523922758  \\
            65.90389016018307  0.8983121809293553  \\
            66.10003269042171  0.8980655478047236  \\
            66.29617522066034  0.8978163038029312  \\
            66.49231775089899  0.8975652032587551  \\
            66.68846028113762  0.8973129040571989  \\
            66.88460281137627  0.8970599676334924  \\
            67.0807453416149  0.8968068589730913  \\
            67.27688787185355  0.896553946611679  \\
            67.47303040209219  0.8963015026351638  \\
            67.66917293233082  0.8960497026796813  \\
            67.86531546256947  0.8957986259315933  \\
            68.0614579928081  0.8955482551274879  \\
            68.25760052304675  0.8952984765541795  \\
            68.4537430532854  0.8950490800487091  \\
            68.64988558352402  0.8947997589983441  \\
            68.84602811376267  0.8945501103405779  \\
            69.0421706440013  0.8942998919269547  \\
            69.23831317423995  0.8940476397288766  \\
            69.4344557044786  0.893791840252037  \\
            69.63059823471723  0.8935333780852758  \\
            69.82674076495587  0.8932730373601431  \\
            70.0228832951945  0.8930115017508994  \\
            70.21902582543315  0.892749354474515  \\
            70.41516835567178  0.8924870782906702  \\
            70.61131088591043  0.8922250555017552  \\
            70.80745341614907  0.891963567952871  \\
            71.0035959463877  0.8917027970318281  \\
            71.19973847662635  0.8914428236691468  \\
            71.39588100686498  0.8911836283380582  \\
            71.59202353710363  0.8909250910545029  \\
            71.78816606734227  0.890666991377132  \\
            71.9843085975809  0.8904090084073061  \\
            72.18045112781955  0.8901507207890964  \\
            72.37659365805818  0.8898917710107391  \\
            72.57273618829683  0.8896310600742201  \\
            72.76887871853548  0.8893665291049145  \\
            72.96502124877411  0.8890991164450932  \\
            73.16116377901275  0.8888296559158092  \\
            73.35730630925138  0.8885588768168969  \\
            73.55344883949003  0.8882874039269731  \\
            73.74959136972866  0.8880157575034362  \\
            73.94573389996731  0.8877443532824666  \\
            74.14187643020595  0.8874735024790266  \\
            74.33801896044459  0.8872034117868604  \\
            74.53416149068323  0.8869341833784941  \\
            74.73030402092186  0.8866658149052358  \\
            74.92644655116051  0.8863981994971754  \\
            75.12258908139916  0.8861311257631844  \\
            75.31873161163779  0.8858642777909171  \\
            75.51487414187643  0.885597235146809  \\
            75.71101667211506  0.8853294728760773  \\
            75.90715920235371  0.8850606320475526  \\
            76.10330173259236  0.8847878021921728  \\
            76.29944426283099  0.88451171877284  \\
            76.49558679306963  0.8842332823496355  \\
            76.69172932330827  0.8839532848437436  \\
            76.88787185354691  0.8836724095374507  \\
            77.08401438378556  0.8833912310741465  \\
            77.28015691402419  0.8831102154583227  \\
            77.47629944426284  0.8828297200555737  \\
            77.67244197450147  0.8825499935925967  \\
            77.86858450474011  0.8822711761571914  \\
            78.06472703497874  0.8819932991982601  \\
            78.26086956521739  0.8817162855258077  \\
            78.45701209545604  0.8814399493109417  \\
            78.65315462569467  0.8811639960858723  \\
            78.84929715593331  0.880888022743912  \\
            79.04543968617195  0.8806115175394763  \\
            79.24158221641059  0.8803342819493898  \\
            79.43772474664924  0.8800535968158208  \\
            79.63386727688787  0.8797691532839335  \\
            79.83000980712652  0.8794819318209168  \\
            80.02615233736515  0.8791928000936001  \\
            80.2222948676038  0.8789025129684529  \\
            80.41843739784244  0.8786117125115852  \\
            80.61457992808107  0.8783209279887468  \\
            80.81072245831972  0.8780305758653281  \\
            81.00686498855835  0.8777409598063597  \\
            81.203007518797  0.8774522706765123  \\
            81.39915004903563  0.8771645865400971  \\
            81.59529257927427  0.8768778726610652  \\
            81.79143510951292  0.8765919815030084  \\
            81.98757763975155  0.8763066527291583  \\
            82.1837201699902  0.8760215132023871  \\
            82.37986270022883  0.8757360769852071  \\
            82.57600523046747  0.8754498761607793  \\
            82.77214776070612  0.8751617426107171  \\
            82.96829029094475  0.8748692453634874  \\
            83.1644328211834  0.8745734530257843  \\
            83.36057535142203  0.8742753172124738  \\
            83.55671788166067  0.873975672546595  \\
            83.75286041189932  0.8736752366593588  \\
            83.94900294213795  0.8733746101901485  \\
            84.1451454723766  0.8730742767865196  \\
            84.34128800261523  0.8727746031042003  \\
            84.53743053285388  0.8724758388070906  \\
            84.7335730630925  0.8721781165672632  \\
            84.92971559333115  0.8718814520649628  \\
            85.1258581235698  0.8715857439886068  \\
            85.32200065380843  0.8712907740347844  \\
            85.51814318404708  0.8709962069082575  \\
            85.71428571428571  0.8707015903219603  \\
            85.91042824452435  0.8704063549969988  \\
            86.106570774763  0.8701101597111738  \\
            86.30271330500163  0.8698098238416583  \\
            86.49885583524028  0.8695056228268305  \\
            86.69499836547891  0.8691985947856162  \\
            86.89114089571756  0.8688896568109272  \\
            87.0872834259562  0.8685796049696615  \\
            87.28342595619483  0.868269114302704  \\
            87.47956848643348  0.8679587388249254  \\
            87.67571101667211  0.8676489115251831  \\
            87.87185354691076  0.8673399443663209  \\
            88.06799607714939  0.8670320282851688  \\
            88.26413860738803  0.8667252331925432  \\
            88.46028113762668  0.8664195079732471  \\
            88.65642366786531  0.8661146804860693  \\
            88.85256619810396  0.8658104575637856  \\
            89.04870872834259  0.8655064250131578  \\
            89.24485125858124  0.8652020476149341  \\
            89.44099378881988  0.8648969637310951  \\
            89.63713631905851  0.8645890075934283  \\
            89.83327884929716  0.8642765631800883  \\
            90.02942137953579  0.8639607579376719  \\
            90.22556390977444  0.8636425943318636  \\
            90.42170644001308  0.8633229498474351  \\
            90.61784897025171  0.8630025769882457  \\
            90.81399150049036  0.8626821032772424  \\
            91.01013403072899  0.8623620312564598  \\
            91.20627656096764  0.86204273848702  \\
            91.40241909120628  0.8617244775491324  \\
            91.59856162144492  0.8614073760420945  \\
            91.79470415168356  0.8610914365842908  \\
            91.99084668192219  0.8607765368131938  \\
            92.18698921216084  0.8604624293853631  \\
            92.38313174239947  0.8601487419764463  \\
            92.57927427263812  0.8598349772811782  \\
            92.77541680287676  0.8595205130133816  \\
            92.9715593331154  0.8592047328652108  \\
            93.16770186335404  0.8588842353248287  \\
            93.36384439359267  0.8585597915124071  \\
            93.55998692383132  0.8582324921118656  \\
            93.75612945406996  0.8579032989414215  \\
            93.9522719843086  0.8575730449535927  \\
            94.14841451454724  0.8572424342351949  \\
            94.34455704478587  0.8569120420073443  \\
            94.54069957502452  0.856582314625455  \\
            94.73684210526316  0.8562535695792409  \\
            94.9329846355018  0.8559259954927149  \\
            95.12912716574044  0.8555996521241889  \\
            95.32526969597907  0.855274470366274  \\
            95.52141222621772  0.8549502522458804  \\
            95.71755475645635  0.8546266709242174  \\
            95.913697286695  0.8543032706967935  \\
            96.10983981693364  0.8539794669934163  \\
            96.30598234717228  0.853654892436252  \\
            96.50212487741092  0.8533265589345689  \\
            96.69826740764955  0.8529936409846416  \\
            96.8944099378882  0.8526573201409876  \\
            97.09055246812684  0.852318645288055  \\
            97.28669499836548  0.8519785326402226  \\
            97.48283752860412  0.8516377657417991  \\
            97.67898005884275  0.8512969954670242  \\
            97.8751225890814  0.8509567400200676  \\
            98.07126511932005  0.8506173849350296  \\
            98.26740764955868  0.8502791830759412  \\
            98.46355017979732  0.8499422546367632  \\
            98.65969271003596  0.8496065871413875  \\
            98.8558352402746  0.8492720354436362  \\
            99.05197777051323  0.8489383217272615  \\
            99.24812030075188  0.8486050355059466  \\
            99.44426283099052  0.8482716336233048  \\
            99.64040536122916  0.84793744025288  \\
            99.8365478914678  0.8476014148126141  \\
            100.03269042170643  0.8472602126903939  \\
            100.22883295194508  0.8469150093327543  \\
            100.42497548218373  0.8465669432786362  \\
            100.62111801242236  0.8462170166723355  \\
            100.817260542661  0.8458660952635024  \\
            101.01340307289964  0.8455149084071435  \\
            101.20954560313828  0.8451640490636194  \\
            101.40568813337693  0.8448139737986465  \\
            101.60183066361556  0.8444650027832957  \\
            101.7979731938542  0.8441173197939933  \\
            101.99411572409284  0.8437709722125206  \\
            102.19025825433148  0.8434258710260142  \\
            102.38640078457013  0.8430817908269654  \\
            102.58254331480876  0.8427383698132209  \\
            102.7786858450474  0.8423951097879824  \\
            102.97482837528604  0.8420513761598064  \\
            103.17097090552468  0.841706506091756  \\
            103.36711343576332  0.8413572003185849  \\
            103.56325596600196  0.8410034744818198  \\
            103.7593984962406  0.8406464374553451  \\
            103.95554102647924  0.8402870780864494  \\
            104.15168355671788  0.8399262651958258  \\
            104.34782608695652  0.8395647475775718  \\
            104.54396861719516  0.8392031539991889  \\
            104.74011114743381  0.8388419932015829  \\
            104.93625367767244  0.8384816538990643  \\
            105.13239620791109  0.8381224047793472  \\
            105.32853873814972  0.837764394503551  \\
            105.52468126838836  0.8374076517061985  \\
            105.72082379862701  0.8370520849952171  \\
            105.91696632886564  0.8366974829519388  \\
            106.11310885910429  0.8363435141310994  \\
            106.30925138934292  0.8359897270608394  \\
            106.50539391958156  0.8356355799459022  \\
            106.7015364498202  0.8352783609477921  \\
            106.89767898005884  0.8349164753828827  \\
            107.09382151029749  0.8345509971773892  \\
            107.28996404053612  0.8341828910592533  \\
            107.48610657077477  0.8338130125581427  \\
            107.6822491010134  0.8334421080054522  \\
            107.87839163125204  0.833070814534302  \\
            108.07453416149069  0.8326996600795395  \\
            108.27067669172932  0.832329063377738  \\
            108.46681922196797  0.8319593339671976  \\
            108.6629617522066  0.8315906721879444  \\
            108.85910428244524  0.8312231691817308  \\
            109.05524681268389  0.8308568068920359  \\
            109.25138934292252  0.8304914580640652  \\
            109.44753187316117  0.8301268862447504  \\
            109.6436744033998  0.8297627457827496  \\
            109.83981693363845  0.8293985818284471  \\
            110.03595946387708  0.8290333209706382  \\
            110.23210199411572  0.8286630544828574  \\
            110.42824452435437  0.8282884107975657  \\
            110.624387054593  0.8279105613854889  \\
            110.82052958483165  0.8275305434965721  \\
            111.01667211507028  0.8271492601599796  \\
            111.21281464530892  0.8267674801840945  \\
            111.40895717554757  0.8263858381565201  \\
            111.6050997057862  0.8260048344440779  \\
            111.80124223602485  0.8256248351928094  \\
            111.99738476626348  0.825246072327975  \\
            112.19352729650213  0.8248686435540545  \\
            112.38966982674077  0.824492512354747  \\
            112.5858123569794  0.8241175079929705  \\
            112.78195488721805  0.8237433255108627  \\
            112.97809741745668  0.8233695257297803  \\
            113.17423994769533  0.8229955352502993  \\
            113.37038247793396  0.82262082859172  \\
            113.5665250081726  0.8222423925652352  \\
            113.76266753841125  0.8218588766040026  \\
            113.95881006864988  0.821471547440457  \\
            114.15495259888853  0.8210815340091479  \\
            114.35109512912716  0.8206898274467399  \\
            114.5472376593658  0.820297281092012  \\
            114.74338018960445  0.8199046104858587  \\
            114.93952271984308  0.8195123933712886  \\
            115.13566525008173  0.8191210696934256  \\
            115.33180778032036  0.8187309415995084  \\
            115.527950310559  0.8183421734388908  \\
            115.72409284079765  0.8179547917630409  \\
            115.92023537103628  0.8175686853255422  \\
            116.11637790127493  0.8171836050820926  \\
            116.31252043151356  0.8167991641905055  \\
            116.50866296175221  0.8164148380107082  \\
            116.70480549199085  0.8160299641047439  \\
            116.90094802222949  0.8156432396057923  \\
            117.09709055246813  0.815251116843271  \\
            117.29323308270676  0.8148545970796588  \\
            117.48937561294541  0.8144548864386163  \\
            117.68551814318404  0.8140530512319326  \\
            117.88166067342269  0.8136500179595244  \\
            118.07780320366133  0.8132465733094377  \\
            118.27394573389996  0.8128433641578457  \\
            118.47008826413861  0.8124408975690509  \\
            118.66623079437724  0.812039540795483  \\
            118.86237332461589  0.8116395212777008  \\
            119.05851585485453  0.8112409266443911  \\
            119.25465838509317  0.8108437047123689  \\
            119.45080091533181  0.8104476634865775  \\
            119.64694344557044  0.8100524711600886  \\
            119.84308597580909  0.809657656114102  \\
            120.03922850604773  0.8092626069179457  \\
            120.23537103628637  0.8088666738883175  \\
            120.43151356652501  0.8084661982933117  \\
            120.62765609676364  0.8080606905580289  \\
            120.82379862700229  0.8076514366774836  \\
            121.01994115724092  0.8072395807740248  \\
            121.21608368747957  0.8068261250973338  \\
            121.41222621771821  0.8064119300244261  \\
            121.60836874795685  0.8059977140596499  \\
            121.80451127819549  0.8055840538346875  \\
            122.00065380843412  0.805171384108554  \\
            122.19679633867277  0.8047599977675984  \\
            122.39293886891141  0.8043500458255028  \\
            122.58908139915005  0.8039415374232828  \\
            122.78522392938869  0.8035343398292872  \\
            122.98136645962732  0.8031281784391987  \\
            123.17750898986597  0.8027226367760328  \\
            123.37365152010462  0.8023171564901391  \\
            123.56979405034325  0.8019110373591998  \\
            123.7659365805819  0.8015023877724478  \\
            123.96207911082053  0.8010880886417033  \\
            124.15822164105917  0.800669451750051  \\
            124.3543641712978  0.8002476997078046  \\
            124.55050670153645  0.799823911269454  \\
            124.7466492317751  0.7993990213336665  \\
            124.94279176201373  0.7989738209432861  \\
            125.13893429225237  0.7985489572853336  \\
            125.335076822491  0.7981249336910069  \\
            125.53121935272965  0.7977021096356804  \\
            125.7273618829683  0.7972807007389058  \\
            125.92350441320693  0.7968607787644114  \\
            126.11964694344557  0.7964422716201024  \\
            126.3157894736842  0.7960249633580609  \\
            126.51193200392285  0.7956084941745459  \\
            126.7080745341615  0.7951923604099931  \\
            126.90421706440013  0.7947759145490154  \\
            127.10035959463877  0.7943582493753713  \\
            127.2965021248774  0.7939353924580065  \\
            127.49264465511605  0.7935075679075164  \\
            127.68878718535468  0.7930760776563994  \\
            127.88492971559333  0.7926420778567235  \\
            128.08107224583196  0.7922065788801278  \\
            128.27721477607062  0.7917704453178215  \\
            128.47335730630925  0.7913343959805844  \\
            128.66949983654789  0.7908990038987662  \\
            128.86564236678655  0.7904646963222872  \\
            129.06178489702518  0.7900317547206384  \\
            129.2579274272638  0.7896003147828805  \\
            129.45406995750244  0.7891703664176452  \\
            129.6502124877411  0.788741753753134  \\
            129.84635501797973  0.7883141751371195  \\
            130.04249754821836  0.787887183136944  \\
            130.23864007845702  0.7874601845395202  \\
            130.43478260869566  0.787032530763867  \\
            130.6309251389343  0.7866013758486972  \\
            130.82706766917292  0.7861645845598288  \\
            131.02321019941158  0.7857235391953158  \\
            131.2193527296502  0.7852794743701947  \\
            131.41549525988884  0.7848334770164866  \\
            131.6116377901275  0.7843864863831962  \\
            131.80778032036613  0.7839392940363118  \\
            132.00392285060477  0.7834925438588056  \\
            132.20006538084343  0.7830467320506337  \\
            132.39620791108206  0.7826022071287361  \\
            132.5923504413207  0.7821591699270362  \\
            132.78849297155932  0.7817176735964412  \\
            132.98463550179798  0.7812776236048427  \\
            133.1807780320366  0.7808387777371154  \\
            133.37692056227525  0.7804007460951182  \\
            133.5730630925139  0.7799629910976936  \\
            133.76920562275254  0.7795248274806682  \\
            133.96534815299117  0.7790849802611592  \\
            134.1614906832298  0.7786394742553798  \\
            134.35763321346846  0.7781890869462477  \\
            134.5537757437071  0.7777351326556404  \\
            134.74991827394572  0.7772787761168534  \\
            134.94606080418438  0.7768210324746005  \\
            135.14220333442302  0.7763627672850141  \\
            135.33834586466165  0.7759046965156445  \\
            135.5344883949003  0.7754473865454609  \\
            135.73063092513894  0.77499125416485  \\
            135.92677345537757  0.7745365665756179  \\
            136.1229159856162  0.774083441390988  \\
            136.31905851585486  0.7736318466356027  \\
            136.5152010460935  0.7731816007455224  \\
            136.71134357633213  0.7727323725682261  \\
            136.9074861065708  0.7722836813626108  \\
            137.10362863680942  0.7718348967989921  \\
            137.29977116704805  0.7713853467432753  \\
            137.49591369728668  0.7709314117381207  \\
            137.69205622752534  0.770471927986263  \\
            137.88819875776397  0.7700082909977609  \\
            138.0843412880026  0.7695417447592812  \\
            138.28048381824127  0.7690733817340984  \\
            138.4766263484799  0.7686041428620958  \\
            138.67276887871853  0.7681348175597636  \\
            138.8689114089572  0.7676660437202012  \\
            139.06505393919582  0.767198307713115  \\
            139.26119646943445  0.7667319443848201  \\
            139.45733899967308  0.7662671370582391  \\
            139.65348152991174  0.7658039175329032  \\
            139.84962406015038  0.7653421660849511  \\
            140.045766590389  0.7648816114671299  \\
            140.24190912062767  0.7644218309087941  \\
            140.4380516508663  0.7639622501159071  \\
            140.63419418110493  0.7635021432710398  \\
            140.83033671134356  0.7630398028073749  \\
            141.02647924158222  0.7625715045240292  \\
            141.22262177182085  0.7620984263878631  \\
            141.4187643020595  0.7616218933286577  \\
            141.61490683229815  0.761143076768648  \\
            141.81104936253678  0.7606629946225238  \\
            142.0071918927754  0.7601825112974291  \\
            142.20333442301407  0.7597023376929615  \\
            142.3994769532527  0.7592230312011735  \\
            142.59561948349133  0.7587449957065714  \\
            142.79176201372997  0.758268481586116  \\
            142.98790454396863  0.7577935857092223  \\
            143.18404707420726  0.7573202514377592  \\
            143.3801896044459  0.7568482686260503  \\
            143.57633213468455  0.7563772736208729  \\
            143.77247466492318  0.7559067492614592  \\
            143.9686171951618  0.7554360248794949  \\
            144.16475972540044  0.7549643097069959  \\
            144.3609022556391  0.7544875190842131  \\
            144.55704478587774  0.7540052796128756  \\
            144.75318731611637  0.7535189991345429  \\
            144.94932984635503  0.753029929929982  \\
            145.14547237659366  0.7525391687191673  \\
            145.3416149068323  0.7520476566612808  \\
            145.53775743707095  0.7515561793547115  \\
            145.73389996730958  0.7510653668370565  \\
            145.93004249754821  0.7505756935851197  \\
            146.12618502778685  0.7500874785149124  \\
            146.3223275580255  0.7496008849816538  \\
            146.51847008826414  0.7491159207797703  \\
            146.71461261850277  0.7486324381428957  \\
            146.91075514874143  0.7481501337438712  \\
            147.10689767898006  0.7476685486947454  \\
            147.3030402092187  0.7471870685467744  \\
            147.49918273945732  0.7467049232904218  \\
            147.69532526969599  0.746219968849064  \\
            147.89146779993462  0.7457288900187773  \\
            148.08761033017325  0.745233139834646  \\
            148.2837528604119  0.7447340537713382  \\
            148.47989539065054  0.744232809644688  \\
            148.67603792088917  0.7437304276116947  \\
            148.87218045112783  0.7432277701705234  \\
            149.06832298136646  0.7427255421605051  \\
            149.2644655116051  0.7422242907621358  \\
            149.46060804184373  0.7417244054970777  \\
            149.6567505720824  0.7412261182281582  \\
            149.85289310232102  0.7407295031593707  \\
            150.04903563255965  0.7402344768358738  \\
            150.2451781627983  0.7397407981439921  \\
            150.44132069303694  0.7392480683112155  \\
            150.63746322327557  0.7387557309061997  \\
            150.83360575351423  0.7382630718387662  \\
            151.02974828375287  0.7377691657436126  \\
            151.2258908139915  0.7372696640511422  \\
            151.42203334423013  0.7367647666317436  \\
            151.6181758744688  0.7362558994903117  \\
            151.81431840470742  0.7357443294689787  \\
            152.01046093494605  0.7352311642471145  \\
            152.2066034651847  0.7347173523413255  \\
            152.40274599542334  0.7342036831054561  \\
            152.59888852566198  0.7336907867305875  \\
            152.7950310559006  0.7331791342450383  \\
            152.99117358613927  0.7326690375143643  \\
            153.1873161163779  0.7321606492413587  \\
            153.38345864661653  0.7316539629660517  \\
            153.5796011768552  0.731148813065711  \\
            153.77574370709382  0.7306448747548415  \\
            153.97188623733246  0.7301416640851854  \\
            154.16802876757112  0.7296385379457219  \\
            154.36417129780975  0.7291346940626678  \\
            154.56031382804838  0.7286283133684217  \\
            154.756456358287  0.728115526827133  \\
            154.95259888852567  0.7275977810324734  \\
            155.1487414187643  0.7270764682864929  \\
            155.34488394900293  0.7265528207809204  \\
            155.5410264792416  0.7260279105971646  \\
            155.73716900948023  0.7255026497063143  \\
            155.93331153971886  0.724977789969137  \\
            156.1294540699575  0.7244539231360807  \\
            156.32559660019615  0.7239314808472721  \\
            156.52173913043478  0.7234107346325186  \\
            156.7178816606734  0.7228917959113061  \\
            156.91402419091207  0.7223746159928007  \\
            157.1101667211507  0.7218589860758482  \\
            157.30630925138934  0.7213445372489736  \\
            157.502451781628  0.7208307404903816  \\
            157.69859431186663  0.720316906667957  \\
            157.89473684210526  0.7198022056976955  \\
            158.0908793723439  0.7192847844473046  \\
            158.28702190258255  0.7187606676034244  \\
            158.48316443282118  0.7182314378893981  \\
            158.67930696305982  0.7176985178153656  \\
            158.87544949329848  0.7171631696782645  \\
            159.0715920235371  0.7166264955618298  \\
            159.26773455377574  0.7160894373365938  \\
            159.46387708401437  0.7155527766598857  \\
            159.66001961425303  0.7150171349758327  \\
            159.85616214449166  0.714482973515359  \\
            160.0523046747303  0.713950593296186  \\
            160.24844720496895  0.7134201351228328  \\
            160.4445897352076  0.7128915795866155  \\
            160.64073226544622  0.7123647470656479  \\
            160.83687479568488  0.7118392977248404  \\
            161.0330173259235  0.7113147315159019  \\
            161.22915985616214  0.7107903881773376  \\
            161.42530238640077  0.7102654472344506  \\
            161.62144491663943  0.7097393900145168  \\
            161.81758744687806  0.7092073833810313  \\
            162.0137299771167  0.7086691751597978  \\
            162.20987250735536  0.7081263115676975  \\
            162.406015037594  0.7075801793005985  \\
            162.60215756783262  0.7070320055333531  \\
            162.79830009807125  0.7064828579198003  \\
            162.9944426283099  0.7059336445927636  \\
            163.19058515854854  0.7053851141640529  \\
            163.38672768878718  0.7048378557244634  \\
            163.58287021902584  0.7042922988437756  \\
            163.77901274926447  0.7037487135707559  \\
            163.9751552795031  0.703207210433156  \\
            164.17129780974176  0.7026677404377136  \\
            164.3674403399804  0.7021300950701513  \\
            164.56358287021902  0.7015939062951779  \\
            164.75972540045765  0.7010586465564873  \\
            164.95586793069631  0.700523628776759  \\
            165.15201046093495  0.6999880063576586  \\
            165.34815299117358  0.6994514789682326  \\
            165.54429552141224  0.6989097166764725  \\
            165.74043805165087  0.6983611176264299  \\
            165.9365805818895  0.697807301487204  \\
            166.13272311212813  0.6972497285226732  \\
            166.3288656423668  0.6966896995914937  \\
            166.52500817260542  0.6961283561471014  \\
            166.72115070284406  0.6955666802377101  \\
            166.91729323308272  0.695005494506312  \\
            167.11343576332135  0.6944454621906789  \\
            167.30957829355998  0.6938870871233606  \\
            167.50572082379864  0.6933307137316851  \\
            167.70186335403727  0.6927765270377599  \\
            167.8980058842759  0.6922245526584706  \\
            168.09414841451454  0.6916746568054815  \\
            168.2902909447532  0.6911265462852355  \\
            168.48643347499183  0.6905797684989544  \\
            168.68257600523046  0.6900337114426381  \\
            168.87871853546912  0.6894876037070657  \\
            169.07486106570775  0.6889405144777945  \\
            169.27100359594638  0.688392287537032  \\
            169.467146126185  0.6878372779747535  \\
            169.66328865642367  0.6872757029177233  \\
            169.8594311866623  0.6867091732604308  \\
            170.05557371690094  0.686139137969583  \\
            170.2517162471396  0.6855668840841049  \\
            170.44785877737823  0.6849935367151394  \\
            170.64400130761686  0.6844200590460475  \\
            170.84014383785552  0.6838472523324077  \\
            171.03628636809415  0.6832757559020171  \\
            171.23242889833278  0.6827060471548897  \\
            171.42857142857142  0.6821384415632584  \\
            171.62471395881008  0.6815730926715735  \\
            171.8208564890487  0.6810099920965033  \\
            172.01699901928734  0.680448969526934  \\
            172.213141549526  0.6798896927239696  \\
            172.40928407976463  0.6793316675209325  \\
            172.60542661000326  0.6787742378233624  \\
            172.8015691402419  0.6782165856090173  \\
            172.99771167048056  0.6776577309278728  \\
            173.1938542007192  0.6770974929442394  \\
            173.38999673095782  0.6765295410291704  \\
            173.58613926119648  0.6759553574101683  \\
            173.7822817914351  0.6753765300551411  \\
            173.97842432167374  0.6747944838551182  \\
            174.1745668519124  0.6742104806242516  \\
            174.37070938215103  0.6736256190998148  \\
            174.56685191238967  0.6730408349422037  \\
            174.7629944426283  0.6724569007349358  \\
            174.95913697286696  0.6718744259846513  \\
            175.1552795031056  0.6712938571211121  \\
            175.35142203334422  0.670715477497202  \\
            175.54756456358288  0.6701394073889266  \\
            175.7437070938215  0.6695656039954144  \\
            175.93984962406014  0.6689938614389151  \\
            176.13599215429878  0.668423810764801  \\
            176.33213468453744  0.6678549199415657  \\
            176.52827721477607  0.6672864938608257  \\
            176.7244197450147  0.666717674337319  \\
            176.92056227525336  0.6661481778247973  \\
            177.116704805492  0.6655754438464391  \\
            177.31284733573062  0.6649950908442851  \\
            177.50898986596928  0.6644088425033279  \\
            177.70513239620792  0.6638182589972134  \\
            177.90127492644655  0.6632247369882402  \\
            178.09741745668518  0.6626295096273604  \\
            178.29355998692384  0.6620336465541784  \\
            178.48970251716247  0.6614380538969524  \\
            178.6858450474011  0.6608434742725929  \\
            178.88198757763976  0.6602504867866639  \\
            179.0781301078784  0.6596595070333822  \\
            179.27427263811703  0.6590707870956176  \\
            179.4704151683557  0.6584844155448928  \\
            179.66655769859432  0.657900317441384  \\
            179.86270022883295  0.65731825433392  \\
            180.05884275907158  0.6567378242599825  \\
            180.25498528931024  0.6561584617457065  \\
            180.45112781954887  0.6555794378058798  \\
            180.6472703497875  0.6549998599439436  \\
            180.84341288002616  0.6544201541060183  \\
            181.0395554102648  0.6538352045787287  \\
            181.23569794050343  0.6532430086096711  \\
            181.43184047074206  0.6526452566558061  \\
            181.62798300098072  0.6520434760562206  \\
            181.82412553121935  0.6514390310321287  \\
            182.02026806145798  0.6508331226868704  \\
            182.21641059169664  0.6502267890059127  \\
            182.41255312193528  0.6496209048568493  \\
            182.6086956521739  0.6490161819894004  \\
            182.80483818241257  0.6484131690354126  \\
            183.0009807126512  0.6478122515088597  \\
            183.19712324288983  0.6472136518058416  \\
            183.39326577312846  0.6466174292045852  \\
            183.58940830336712  0.6460234798654435  \\
            183.78555083360575  0.6454315368308969  \\
            183.98169336384439  0.6448411700255517  \\
            184.17783589408305  0.6442517862561412  \\
            184.37397842432168  0.6436626292115255  \\
            184.5701209545603  0.6430727794626908  \\
            184.76626348479894  0.6424831087860976  \\
            184.9624060150376  0.6418865605602585  \\
            185.15854854527623  0.6412831514419942  \\
            185.35469107551486  0.6406745313743498  \\
            185.55083360575352  0.6400621886205548  \\
            185.74697613599216  0.6394474497640231  \\
            185.9431186662308  0.6388314797083525  \\
            186.13926119646945  0.6382152816773252  \\
            186.33540372670808  0.6375996972149077  \\
            186.5315462569467  0.6369854061852507  \\
            186.72768878718534  0.6363729267726889  \\
            186.923831317424  0.6357626154817412  \\
            187.11997384766264  0.6351546671371114  \\
            187.31611637790127  0.6345491148836867  \\
            187.51225890813993  0.6339458301865389  \\
            187.70840143837856  0.6333445228309242  \\
            187.9045439686172  0.6327447409222826  \\
            188.10068649885582  0.6321458708862386  \\
            188.29682902909448  0.6315471374686008  \\
            188.4929715593331  0.6309476037353623  \\
            188.68911408957175  0.6303465840728578  \\
            188.8852566198104  0.6297386054616165  \\
            189.08139915004904  0.6291252982073421  \\
            189.27754168028767  0.628508171467586  \\
            189.47368421052633  0.6278885586484519  \\
            189.66982674076496  0.6272676174045966  \\
            189.8659692710036  0.6266463296392283  \\
            190.06211180124222  0.6260255015041085  \\
            190.25825433148088  0.625405763399551  \\
            190.45439686171952  0.6247875699744218  \\
            190.65053939195815  0.6241712001261396  \\
            190.8466819221968  0.6235567570006751  \\
            191.04282445243544  0.6229441679925523  \\
            191.23896698267407  0.6223331847448468  \\
            191.4351095129127  0.621723383149187  \\
            191.63125204315136  0.6211141633457538  \\
            191.82739457339  0.6205047497232805  \\
            192.02353710362863  0.6198952977249437  \\
            192.2196796338673  0.6192799159376243  \\
            192.41582216410592  0.6186590226074107  \\
            192.61196469434455  0.6180341375503828  \\
            192.8081072245832  0.6174066089527864  \\
            193.00424975482184  0.6167776133710333  \\
            193.20039228506047  0.6161481557317007  \\
            193.3965348152991  0.6155190693315313  \\
            193.59267734553777  0.6148910158374341  \\
            193.7888198757764  0.6142644852864835  \\
            193.98496240601503  0.6136397960859196  \\
            194.1811049362537  0.6130170950131483  \\
            194.37724746649232  0.612396357215741  \\
            194.57338999673095  0.6117773862114353  \\
            194.76953252696958  0.6111598138881342  \\
            194.96567505720824  0.6105431005039063  \\
            195.16181758744688  0.609926534686986  \\
            195.3579601176855  0.6093095954040183  \\
            195.55410264792417  0.6086881422548971  \\
            195.7502451781628  0.6080618695752428  \\
            195.94638770840143  0.6074322162016823  \\
            196.1425302386401  0.6068004386518676  \\
            196.33867276887872  0.6061676111244765  \\
            196.53481529911735  0.6055346254992118  \\
            196.730957829356  0.6049021913368013  \\
            196.92710035959465  0.6042708358789985  \\
            197.12324288983328  0.603640904048582  \\
            197.3193854200719  0.6030125584493553  \\
            197.51552795031057  0.6023857793661476  \\
            197.7116704805492  0.6017603647648133  \\
            197.90781301078783  0.6011359302922319  \\
            198.10395554102647  0.600511909276308  \\
            198.30009807126513  0.5998880326398007  \\
            198.49624060150376  0.5992614361721044  \\
            198.6923831317424  0.5986297418432316  \\
            198.88852566198105  0.5979944169388167  \\
            199.08466819221968  0.5973567495070817  \\
            199.2808107224583  0.5967178483588355  \\
            199.47695325269697  0.596078643067473  \\
            199.6730957829356  0.5954398839689774  \\
            199.86923831317424  0.594802142161918  \\
            200.06538084341287  0.5941658095074509  \\
            200.26152337365153  0.5935310986293197  \\
            200.45766590389016  0.5928980429138547  \\
            200.6538084341288  0.5922664965099731  \\
            200.84995096436745  0.5916361343291788  \\
            201.04609349460608  0.5910064520455635  \\
            201.24223602484471  0.5903767660958046  \\
            201.43837855508335  0.5897463911454195  \\
            201.634521085322  0.5891106785996312  \\
            201.83066361556064  0.5884710224043443  \\
            202.02680614579927  0.5878287405497775  \\
            202.22294867603793  0.5871849755094799  \\
            202.41909120627656  0.5865406942403321  \\
            202.6152337365152  0.5858966881825448  \\
            202.81137626675385  0.5852535732596601  \\
            203.00751879699249  0.5846117898785504  \\
            203.20366132723112  0.5839716029294192  \\
            203.39980385746975  0.5833331017858006  \\
            203.5959463877084  0.5826962003045595  \\
            203.79208891794704  0.5820606368258917  \\
            203.98823144818567  0.5814259741733239  \\
            204.18437397842433  0.5807915996537132  \\
            204.38051650866296  0.5801565441312702  \\
            204.5766590389016  0.5795173105157323  \\
            204.77280156914026  0.5788746536043886  \\
            204.9689440993789  0.5782298129399066  \\
            205.16508662961752  0.5775838431090953  \\
            205.36122915985615  0.576937613742905  \\
            205.5573716900948  0.5762918095164278  \\
            205.75351422033344  0.5756469301488977  \\
            205.94965675057207  0.5750032904036898  \\
            206.14579928081073  0.5743610200883209  \\
            206.34194181104937  0.5737200640544499  \\
            206.538084341288  0.5730801821978766  \\
            206.73422687152663  0.5724409494585426  \\
            206.9303694017653  0.571801793158073  \\
            207.12651193200392  0.5711620844338424  \\
            207.32265446224255  0.570517532984517  \\
            207.5187969924812  0.5698695483564818  \\
            207.71493952271985  0.5692193666043938  \\
            207.91108205295848  0.5685680502911793  \\
            208.10722458319714  0.5679164884880366  \\
            208.30336711343577  0.5672653967744344  \\
            208.4995096436744  0.5666153172381125  \\
            208.69565217391303  0.5659666184750812  \\
            208.8917947041517  0.5653194955896219  \\
            209.08793723439032  0.5646739701942868  \\
            209.28407976462896  0.5640298904098988  \\
            209.48022229486762  0.563386930865552  \\
            209.67636482510625  0.5627445926986111  \\
            209.87250735534488  0.562102040348182  \\
            210.0686498855835  0.561456453339694  \\
            210.26479241582217  0.5608080696217085  \\
            210.4609349460608  0.5601580165049399  \\
            210.65707747629943  0.5595072284958054  \\
            210.8532200065381  0.5588564472964247  \\
            211.04936253677673  0.558206221804621  \\
            211.24550506701536  0.5575569081139199  \\
            211.44164759725402  0.5569086695135502  \\
            211.63779012749265  0.5562614764884436  \\
            211.83393265773128  0.5556151067192345  \\
            212.0300751879699  0.5549691450822605  \\
            212.22621771820857  0.5543233712169487  \\
            212.4223602484472  0.5536750845078937  \\
            212.61850277868584  0.5530235716704622  \\
            212.8146453089245  0.552370029408026  \\
            213.01078783916313  0.5517154725624501  \\
            213.20693036940176  0.5510607341140924  \\
            213.4030728996404  0.5504064651818037  \\
            213.59921542987905  0.5497531350229281  \\
            213.79535796011768  0.5491010310333028  \\
            213.99150049035632  0.5484502587472577  \\
            214.18764302059498  0.5478007418376162  \\
            214.3837855508336  0.5471522221156946  \\
            214.57992808107224  0.5465042595313022  \\
            214.7760706113109  0.5458565018920783  \\
            214.97221314154953  0.5452061772481056  \\
            215.16835567178816  0.5445527231545353  \\
            215.3644982020268  0.5438973134727231  \\
            215.56064073226545  0.543240944105122  \\
            215.7567832625041  0.5425844329952821  \\
            215.95292579274272  0.5419284201278508  \\
            216.14906832298138  0.541273367528572  \\
            216.34521085322  0.5406195592642874  \\
            216.54135338345864  0.5399671014429352  \\
            216.73749591369727  0.5393159222135513  \\
            216.93363844393593  0.538665771766268  \\
            217.12978097417457  0.5380162223323155  \\
            217.3259235044132  0.5373669307981996  \\
            217.52206603465186  0.5367151803146378  \\
            217.7182085648905  0.5360603962006957  \\
            217.91435109512912  0.5354037281677706  \\
            218.11049362536778  0.5347461521306723  \\
            218.3066361556064  0.5340884702076218  \\
            218.50277868584504  0.5334313107202517  \\
            218.69892121608368  0.5327751281936063  \\
            218.89506374632234  0.5321202033561411  \\
            219.09120627656097  0.531466643139724  \\
            219.2873488067996  0.5308143806796338  \\
            219.48349133703826  0.5301631753145613  \\
            219.6796338672769  0.5295126125866086  \\
            219.87577639751552  0.5288623570046732  \\
            220.07191892775415  0.5282097502967684  \\
            220.26806145799281  0.5275542115416326  \\
            220.46420398823145  0.5268968643914864  \\
            220.66034651847008  0.5262386631380386  \\
            220.85648904870874  0.5255803927124862  \\
            221.05263157894737  0.5249226686855157  \\
            221.248774109186  0.5242659372673011  \\
            221.44491663942466  0.523610475307505  \\
            221.6410591696633  0.5229563902952789  \\
            221.83720169990193  0.522303620359262  \\
            222.03334423014056  0.5216519342675829  \\
            222.22948676037922  0.5210009314278581  \\
            222.42562929061785  0.5203502827257477  \\
            222.62177182085648  0.5196973924383111  \\
            222.81791435109514  0.5190416788430218  \\
            223.01405688133377  0.5183842376388434  \\
            223.2101994115724  0.5177259998362064  \\
            223.40634194181104  0.5170677317570078  \\
            223.6024844720497  0.5164100350346117  \\
            223.79862700228833  0.5157533466138491  \\
            223.99476953252696  0.5150979387510175  \\
            224.19091206276562  0.5144439190138814  \\
            224.38705459300425  0.5137912302816724  \\
            224.58319712324288  0.5131396507450883  \\
            224.77933965348154  0.512488793906294  \\
            224.97548218372017  0.5118383359280779  \\
            225.1716247139588  0.5111857479203609  \\
            225.36776724419744  0.5105304525198121  \\
            225.5639097744361  0.5098735157482092  \\
            225.76005230467473  0.5092158437971523  \\
            225.95619483491336  0.5085581830280641  \\
            226.15233736515202  0.5079011199721891  \\
            226.34847989539065  0.507245081330595  \\
            226.54462242562929  0.5065903339741711  \\
            226.74076495586792  0.5059369849436296  \\
            226.93690748610658  0.505284981449505  \\
            227.1330500163452  0.504634110872154  \\
            227.32919254658384  0.5039840007617562  \\
            227.5253350768225  0.5033340476680844  \\
            227.72147760706113  0.5026820468992681  \\
            227.91762013729976  0.5020281266486756  \\
            228.11376266753842  0.5013732342514339  \\
            228.30990519777706  0.5007181452726185  \\
            228.5060477280157  0.5000634635072528  \\
            228.70219025825432  0.49940962098030856  \\
            228.89833278849298  0.49875687794670476  \\
            229.0944753187316  0.4981053228913093  \\
            229.29061784897024  0.4974548725289378  \\
            229.4867603792089  0.4968052718043536  \\
            229.68290290944753  0.4961560938922687  \\
            229.87904543968617  0.49550654771761854  \\
            230.0751879699248  0.494854951869706  \\
            230.27133050016346  0.49420205635830206  \\
            230.4674730304021  0.4935486942614294  \\
            230.66361556064072  0.4928955247413074  \\
            230.85975809087938  0.4922430330443522  \\
            231.055900621118  0.4915915305011774  \\
            231.25204315135665  0.49094115452659315  \\
            231.4481856815953  0.49029186861960655  \\
            231.64432821183394  0.4896434623634221  \\
            231.84047074207257  0.48899555142544077  \\
            232.0366132723112  0.4883475932595902  \\
            232.23275580254986  0.48769782931786515  \\
            232.4288983327885  0.487046697174434  \\
            232.62504086302712  0.4863950390939517  \\
            232.82118339326578  0.4857435272069283  \\
            233.01732592350442  0.485092663509728  \\
            233.21346845374305  0.4844427798645696  \\
            233.4096109839817  0.48379403799952575  \\
            233.60575351422034  0.48314642950852416  \\
            233.80189604445897  0.4824997758513466  \\
            233.9980385746976  0.4818537283536293  \\
            234.19418110493626  0.4812078436023084  \\
            234.3903236351749  0.48056046108328465  \\
            234.58646616541353  0.47991165119904733  \\
            234.7826086956522  0.4792622615527852  \\
            234.97875122589082  0.4786129737548209  \\
            235.17489375612945  0.4779643034226101  \\
            235.37103628636808  0.47731660018074173  \\
            235.56717881660674  0.476670047660938  \\
            235.76332134684537  0.4760246635020545  \\
            235.959463877084  0.47538029935008  \\
            236.15560640732267  0.4747366408581366  \\
            236.3517489375613  0.47409328574690995  \\
            236.54789146779993  0.47344882261259996  \\
            236.7440339980386  0.47280287611090505  \\
            236.94017652827722  0.4721562969987788  \\
            237.13631905851585  0.47150977431541263  \\
            237.33246158875448  0.4708638353822356  \\
            237.52860411899314  0.47021884580291456  \\
            237.72474664923178  0.46957500946335423  \\
            237.9208891794704  0.4689323685316968  \\
            238.11703170970907  0.46829080345832225  \\
            238.3131742399477  0.46765003297584845  \\
            238.50931677018633  0.4670096358590454  \\
            238.70545930042496  0.466368598874699  \\
            238.90160183066362  0.465726026581139  \\
            239.09774436090225  0.4650827709110808  \\
            239.2938868911409  0.46443952644581227  \\
            239.49002942137955  0.46379683041519293  \\
            239.68617195161818  0.4631550626976554  \\
            239.8823144818568  0.46251444582020396  \\
            240.07845701209547  0.4618750449584153  \\
            240.2745995423341  0.46123676793643864  \\
            240.47074207257273  0.46059936522699524  \\
            240.66688460281136  0.45996242995137865  \\
            240.86302713305002  0.45932520988732617  \\
            241.05916966328866  0.45868650183530113  \\
            241.2553121935273  0.45804706307402326  \\
            241.45145472376595  0.4574075918216163  \\
            241.64759725400458  0.4567686333893953  \\
            241.8437397842432  0.4561305801818667  \\
            242.03988231448184  0.45549367169672794  \\
            242.2360248447205  0.4548579945248678  \\
            242.43216737495914  0.4542234823503668  \\
            242.62830990519777  0.4535899159504962  \\
            242.82445243543643  0.45295692319571856  \\
            243.02059496567506  0.4523239097754959  \\
            243.2167374959137  0.4516895421399549  \\
            243.41288002615235  0.45105440079155845  \\
            243.60902255639098  0.45041918568111977  \\
            243.80516508662961  0.44978444836510445  \\
            244.00130761686825  0.44915059200563046  \\
            244.1974501471069  0.44851787137046784  \\
            244.39359267734554  0.44788639283303916  \\
            244.58973520758417  0.4472561143724193  \\
            244.78587773782283  0.4466268455733352  \\
            244.98202026806146  0.44599824762616663  \\
            245.1781627983001  0.44536984323621537  \\
            245.37430532853872  0.4447402815394375  \\
            245.57044785877738  0.44410990797574246  \\
            245.76659038901602  0.44347942236459204  \\
            245.96273291925465  0.44284938069879337  \\
            246.1588754494933  0.44222019514449945  \\
            246.35501797973194  0.4415921340412091  \\
            246.55116050997057  0.44096532190176657  \\
            246.74730304020923  0.440339739412362  \\
            246.94344557044786  0.4397152234325312  \\
            247.1395881006865  0.4390914669951557  \\
            247.33573063092513  0.43846806703296276  \\
            247.5318731611638  0.4378437670142875  \\
            247.72801569140242  0.4372186221397324  \\
            247.92415822164105  0.43659333028841363  \\
            248.1203007518797  0.4359684501241788  \\
            248.31644328211834  0.4353444010956071  \\
            248.51258581235697  0.4347214634360095  \\
            248.7087283425956  0.4340997781634281  \\
            248.90487087283427  0.4334793470806367  \\
            249.1010134030729  0.43286003277514085  \\
            249.29715593331153  0.43224155861917735  \\
            249.4932984635502  0.4316235522427218  \\
            249.68944099378882  0.43100495956540125  \\
            249.88558352402745  0.4303854944265882  \\
            250.0817260542661  0.4297658510058524  \\
            250.27786858450474  0.4291465889140085  \\
            250.47401111474338  0.4285281331931151  \\
            250.670153644982  0.4279107743164757  \\
            250.86629617522067  0.427294668188638  \\
            251.0624387054593  0.4266798361453947  \\
            251.25858123569793  0.4260661649537826  \\
            251.4547237659366  0.42545340681208305  \\
            251.65086629617522  0.4248411793498223  \\
            251.84700882641386  0.4242287261852578  \\
            252.0431513566525  0.42361538087799444  \\
            252.23929388689115  0.42300182974797645  \\
            252.43543641712978  0.42238863169809776  \\
            252.6315789473684  0.42177621573387086  \\
            252.82772147760707  0.4211648809634267  \\
            253.0238640078457  0.4205547965975154  \\
            253.22000653808433  0.41994600194950527  \\
            253.416149068323  0.4193384064353835  \\
            253.61229159856163  0.41873178957375623  \\
            253.80843412880026  0.4181258009858479  \\
            254.0045766590389  0.41751982594974096  \\
            254.20071918927755  0.4169130284408111  \\
            254.39686171951618  0.4163060014272102  \\
            254.5930042497548  0.41569930151295825  \\
            254.78914677999347  0.41509336009163217  \\
            254.9852893102321  0.41448848334636584  \\
            255.18143184047074  0.41388485224984967  \\
            255.37757437070937  0.413282522564331  \\
            255.57371690094803  0.41268142484161413  \\
            255.76985943118666  0.41208136442306004  \\
            255.9660019614253  0.4114820214395865  \\
            256.1621444916639  0.41088289518452514  \\
            256.3582870219026  0.41028305988316216  \\
            256.55442955214124  0.40968297530054737  \\
            256.75057208237985  0.40908319421729983  \\
            256.9467146126185  0.4084841488986132  \\
            257.14285714285717  0.40788615109425735  \\
            257.33899967309577  0.40728939203857756  \\
            257.53514220333443  0.4066939424504938  \\
            257.7312847335731  0.406099752533502  \\
            257.9274272638117  0.4055066519756736  \\
            258.12356979405035  0.40491434994965503  \\
            258.31971232428896  0.40432238639440565  \\
            258.5158548545276  0.40373066631732074  \\
            258.7119973847663  0.4031395066258321  \\
            258.9081399150049  0.4025489953602639  \\
            259.10428244524354  0.40195900965532827  \\
            259.3004249754822  0.4013692885475033  \\
            259.4965675057208  0.4007802092043768  \\
            259.69271003595946  0.4001918947431672  \\
            259.8888525661981  0.3996042906895662  \\
            260.0849950964367  0.3990170657718239  \\
            260.2811376266754  0.39843044795799765  \\
            260.47728015691405  0.39784464303354594  \\
            260.67342268715265  0.3972596448202312  \\
            260.8695652173913  0.39667519463252515  \\
            261.06570774763  0.39609126218171786  \\
            261.2618502778686  0.3955081468002356  \\
            261.45799280810724  0.3949258943552768  \\
            261.65413533834584  0.3943443584905682  \\
            261.8502778685845  0.3937633017966099  \\
            262.04642039882316  0.3931830353754541  \\
            262.24256292906176  0.3926036289743701  \\
            262.4387054593004  0.3920249228256101  \\
            262.6348479895391  0.3914467397717448  \\
            262.8309905197777  0.39086938867563215  \\
            263.02713305001635  0.39029291496033175  \\
            263.223275580255  0.38971712069699826  \\
            263.4194181104936  0.3891419023947919  \\
            263.61556064073227  0.3885675475065282  \\
            263.81170317097093  0.3879940784490949  \\
            264.00784570120953  0.3874212639762572  \\
            264.2039882314482  0.3868490769867086  \\
            264.40013076168685  0.3862777784966181  \\
            264.59627329192546  0.3857073685406369  \\
            264.7924158221641  0.3851376055550571  \\
            264.9885583524027  0.3845685384526781  \\
            265.1847008826414  0.3840003693661728  \\
            265.38084341288004  0.38343302218817227  \\
            265.57698594311864  0.3828662452808073  \\
            265.7731284733573  0.38230033266177005  \\
            265.96927100359596  0.381735325675697  \\
            266.16541353383457  0.3811709896307559  \\
            266.3615560640732  0.38060737657525606  \\
            266.5576985943119  0.38004468783631556  \\
            266.7538411245505  0.3794828436969526  \\
            266.94998365478915  0.37892162111097294  \\
            267.1461261850278  0.3783612857991587  \\
            267.3422687152664  0.3778018389444979  \\
            267.5384112455051  0.3772428501212722  \\
            267.73455377574373  0.3766851881962946  \\
            267.93069630598234  0.3761262802422683  \\
            268.126838836221  0.3755628090540739  \\
            268.3229813664596  0.37499508309729884  \\
            268.51912389669826  0.3744232583596  \\
            268.7152664269369  0.3738480451994456  \\
            268.9114089571755  0.3732697114197019  \\
            269.1075514874142  0.3726889004608117  \\
            269.30369401765284  0.3721062065807206  \\
            269.49983654789145  0.37152198117858243  \\
            269.6959790781301  0.3709369802111197  \\
            269.89212160836877  0.37035143713127283  \\
            270.08826413860737  0.369765967917678  \\
            270.28440666884603  0.36918099304339597  \\
            270.4805491990847  0.36859673028521733  \\
            270.6766917293233  0.3680137099477157  \\
            270.87283425956196  0.36743200176863783  \\
            271.0689767898006  0.366851934125839  \\
            271.2651193200392  0.3662737835699589  \\
            271.4612618502779  0.365697480763928  \\
            271.6574043805165  0.3651233239913598  \\
            271.85354691075514  0.3645513817010583  \\
            272.0496894409938  0.3639815542157086  \\
            272.2458319712324  0.36341405167352686  \\
            272.44197450147107  0.3628488178276084  \\
            272.6381170317097  0.36228573836220157  \\
            272.83425956194833  0.36172496065027093  \\
            273.030402092187  0.3611663619184772  \\
            273.22654462242565  0.3606098190009684  \\
            273.42268715266425  0.3600554479413369  \\
            273.6188296829029  0.35950310743702274  \\
            273.8149722131416  0.35895266030546596  \\
            274.0111147433802  0.35840421628632246  \\
            274.20725727361884  0.3578576511012237  \\
            274.4033998038575  0.357312805070412  \\
            274.5995423340961  0.3567697973229317  \\
            274.79568486433476  0.3562285455215248  \\
            274.99182739457336  0.3556888575606706  \\
            275.187969924812  0.35515086811329905  \\
            275.3841124550507  0.3546145510172814  \\
            275.5802549852893  0.35407967657841044  \\
            275.77639751552795  0.353546392167748  \\
            275.9725400457666  0.3530147325097959  \\
            276.1686825760052  0.35248443380015104  \\
            276.36482510624387  0.35195564486792513  \\
            276.56096763648253  0.3514284568600134  \\
            276.75711016672113  0.3509025879651931  \\
            276.9532526969598  0.3503781696541703  \\
            277.14939522719845  0.3498553015158112  \\
            277.34553775743706  0.34933381960189863  \\
            277.5416802876757  0.34881370689811875  \\
            277.7378228179144  0.3482951043834001  \\
            277.933965348153  0.34777795624866364  \\
            278.13010787839164  0.34726212014092867  \\
            278.32625040863024  0.34674775857972184  \\
            278.5223929388689  0.3462349064406203  \\
            278.71853546910756  0.3457233350201804  \\
            278.91467799934617  0.3452132024211758  \\
            279.1108205295848  0.3447046042730227  \\
            279.3069630598235  0.3441972958235789  \\
            279.5031055900621  0.3436913818479968  \\
            279.69924812030075  0.34318696662120035  \\
            279.8953906505394  0.3426839396097561  \\
            280.091533180778  0.3421822295776156  \\
            280.2876757110167  0.34168197914641063  \\
            280.48381824125534  0.3411831843199541  \\
            280.67996077149394  0.34068565669177087  \\
            280.8761033017326  0.34018954660084555  \\
            281.07224583197126  0.3396949266895637  \\
            281.26838836220986  0.33920155289442816  \\
            281.4645308924485  0.33870955259016966  \\
            281.6606734226871  0.3382190141928148  \\
            281.8568159529258  0.33772979202248465  \\
            282.05295848316445  0.3372418667610025  \\
            282.24910101340305  0.33675536052438076  \\
            282.4452435436417  0.336270237510907  \\
            282.64138607388037  0.33578635013678343  \\
            282.837528604119  0.33530383816503023  \\
            283.03367113435763  0.33482274757447744  \\
            283.2298136645963  0.3343428600481429  \\
            283.4259561948349  0.33386430406166134  \\
            283.62209872507356  0.3333871612182082  \\
            283.8182412553122  0.3329112514382007  \\
            284.0143837855508  0.33243661046493095  \\
            284.2105263157895  0.3319633414395483  \\
            284.40666884602814  0.3314913899293477  \\
            284.60281137626674  0.3310206327777294  \\
            284.7989539065054  0.3305512021897309  \\
            284.995096436744  0.33008314105640923  \\
            285.19123896698267  0.32961623394611655  \\
            285.3873814972213  0.3291506059610152  \\
            285.58352402745993  0.3286863352824079  \\
            285.7796665576986  0.32822328639519877  \\
            285.97580908793725  0.3277614334814529  \\
            286.17195161817585  0.3273008898809903  \\
            286.3680941484145  0.32684165918148506  \\
            286.5642366786532  0.326383555740117  \\
            286.7603792088918  0.3259267099199818  \\
            286.95652173913044  0.32547119579065126  \\
            287.1526642693691  0.3250168493254548  \\
            287.3488067996077  0.32456367976341155  \\
            287.54494932984636  0.3241117902592124  \\
            287.741091860085  0.32366118590036264  \\
            287.9372343903236  0.32321167654878386  \\
            288.1333769205623  0.32276339009561633  \\
            288.3295194508009  0.32231639909401055  \\
            288.52566198103955  0.32187057716956424  \\
            288.7218045112782  0.32142588067735717  \\
            288.9179470415168  0.3209824228377557  \\
            289.11408957175547  0.3205402512420519  \\
            289.31023210199413  0.32009914045463644  \\
            289.50637463223273  0.31965920375502693  \\
            289.7025171624714  0.3192205152651064  \\
            289.89865969271005  0.31878304152829623  \\
            290.09480222294866  0.3183466246300473  \\
            290.2909447531873  0.31791139151918724  \\
            290.487087283426  0.31747741045762146  \\
            290.6832298136646  0.3170445585074327  \\
            290.87937234390324  0.31661278169011914  \\
            291.0755148741419  0.31618219290123684  \\
            291.2716574043805  0.31575285517882495  \\
            291.46779993461917  0.3153245600613447  \\
            291.66394246485777  0.31489736731560247  \\
            291.86008499509643  0.31447136191030106  \\
            292.0562275253351  0.31404658453704226  \\
            292.2523700555737  0.31362280770814505  \\
            292.44851258581235  0.3132001413301354  \\
            292.644655116051  0.3127786572978898  \\
            292.8407976462896  0.3123583692837523  \\
            293.0369401765283  0.3119390668294677  \\
            293.23308270676694  0.3115208684402569  \\
            293.42922523700554  0.31110384353242837  \\
            293.6253677672442  0.31068798922347424  \\
            293.82151029748286  0.3102731071614306  \\
            294.01765282772146  0.30985931833030544  \\
            294.2137953579601  0.30944669061975505  \\
            294.4099378881988  0.3090352180139573  \\
            294.6060804184374  0.3086247029297182  \\
            294.80222294867605  0.3082152659071222  \\
            294.99836547891465  0.30780697434682275  \\
            295.1945080091533  0.3073998329931376  \\
            295.39065053939197  0.3069936328449924  \\
            295.5867930696306  0.30658849119949205  \\
            295.78293559986923  0.30618447609244315  \\
            295.9790781301079  0.30578161480777283  \\
            296.1752206603465  0.3053796798436165  \\
            296.37136319058516  0.30497877916150007  \\
            296.5675057208238  0.304578982644073  \\
            296.7636482510624  0.3041803412403926  \\
            296.9597907813011  0.3037826305768688  \\
            297.15593331153974  0.30338591924769676  \\
            297.35207584177834  0.30299028583145987  \\
            297.548218372017  0.302595784076584  \\
            297.74436090225566  0.30220227457825166  \\
            297.94050343249427  0.3018097047802685  \\
            298.1366459627329  0.30141818205389453  \\
            298.33278849297153  0.30102776434321293  \\
            298.5289310232102  0.3006384030027337  \\
            298.72507355344885  0.30024993198776917  \\
            298.92121608368745  0.2998624715822441  \\
            299.1173586139261  0.29947608540692755  \\
            299.3135011441648  0.2990908067462231  \\
            299.5096436744034  0.2987063985507325  \\
            299.70578620464204  0.29832295749267973  \\
            299.9019287348807  0.29794055443360873  \\
            300.0980712651193  0.2975592399920679  \\
            300.29421379535796  0.29717890142389475  \\
            300.4903563255966  0.29679944403891345  \\
            300.6864988558352  0.29642098127083427  \\
            300.8826413860739  0.2960435723311922  \\
            301.07878391631255  0.29566723361002883  \\
            301.27492644655115  0.29529173417830623  \\
            301.4710689767898  0.2949171766786736  \\
            301.66721150702847  0.2945436306541077  \\
            301.8633540372671  0.29417114483439444  \\
            302.05949656750573  0.2937996257318748  \\
            302.25563909774434  0.2934289493952242  \\
            302.451781627983  0.29305923205630774  \\
            302.64792415822166  0.29269053432907827  \\
            302.84406668846026  0.2923228957531506  \\
            303.0402092186989  0.2919561015425186  \\
            303.2363517489376  0.29159019076944503  \\
            303.4324942791762  0.29122524770052044  \\
            303.62863680941484  0.29086132541876647  \\
            303.8247793396535  0.29049842157263633  \\
            304.0209218698921  0.2901363125439746  \\
            304.21706440013077  0.28977510438332854  \\
            304.4132069303694  0.28941486571205827  \\
            304.60934946060803  0.2890556436022095  \\
            304.8054919908467  0.2886973858212916  \\
            305.00163452108535  0.28833991283101323  \\
            305.19777705132395  0.2879833409094555  \\
            305.3939195815626  0.287627734522234  \\
            305.5900621118012  0.2872731363719595  \\
            305.7862046420399  0.28691945932754387  \\
            305.98234717227854  0.28656656090010524  \\
            306.17848970251714  0.28621455710641336  \\
            306.3746322327558  0.2858635100045644  \\
            306.57077476299446  0.28551345969184316  \\
            306.76691729323306  0.28516430671900656  \\
            306.9630598234717  0.2848159207622571  \\
            307.1592023537104  0.28446841670035766  \\
            307.355344883949  0.2841218560570884  \\
            307.55148741418765  0.2837762782108998  \\
            307.7476299444263  0.28343159676078217  \\
            307.9437724746649  0.2830876624534352  \\
            308.13991500490357  0.28274459083729764  \\
            308.33605753514223  0.28240244490430366  \\
            308.53220006538083  0.28206126532936326  \\
            308.7283425956195  0.2817210019213324  \\
            308.9244851258581  0.28138146181624485  \\
            309.12062765609676  0.28104275799084705  \\
            309.3167701863354  0.28070495704485277  \\
            309.512912716574  0.28036810310100074  \\
            309.7090552468127  0.2800321966762867  \\
            309.90519777705134  0.27969699940171766  \\
            310.10134030728995  0.279362603333487  \\
            310.2974828375286  0.27902908097160767  \\
            310.49362536776727  0.2786964821856995  \\
            310.68976789800587  0.27836483421498864  \\
            310.88591042824453  0.2780339580440442  \\
            311.0820529584832  0.27770381723697857  \\
            311.2781954887218  0.27737451243269  \\
            311.47433801896045  0.27704610171934113  \\
            311.6704805491991  0.2767186204065944  \\
            311.8666230794377  0.276392017996507  \\
            312.0627656096764  0.27606609195207404  \\
            312.258908139915  0.2757409524590074  \\
            312.45505067015364  0.27541666850281293  \\
            312.6511932003923  0.2750932861406965  \\
            312.8473357306309  0.2747708285015636  \\
            313.04347826086956  0.2744491151196039  \\
            313.2396207911082  0.27412810320568043  \\
            313.4357633213468  0.2738078948600985  \\
            313.6319058515855  0.27348854982495024  \\
            313.82804838182415  0.27317010475521986  \\
            314.02419091206275  0.27285255685502047  \\
            314.2203334423014  0.27253565889100634  \\
            314.41647597254007  0.27221949296380715  \\
            314.6126185027787  0.2719041357892128  \\
            314.80876103301733  0.27158964081786846  \\
            315.004903563256  0.2712760382352755  \\
            315.2010460934946  0.27096328669309355  \\
            315.39718862373326  0.2706511615429382  \\
            315.59333115397186  0.2703397660582906  \\
            315.7894736842105  0.2700291742480657  \\
            315.9856162144492  0.269719436641891  \\
            316.1817587446878  0.26941058029010584  \\
            316.37790127492644  0.26910255581053966  \\
            316.5740438051651  0.26879513953451484  \\
            316.7701863354037  0.26848843626867686  \\
            316.96632886564237  0.2681825213526441  \\
            317.162471395881  0.2678774463715815  \\
            317.35861392611963  0.26757323915620085  \\
            317.5547564563583  0.26726988020502107  \\
            317.75089898659695  0.26696711578441756  \\
            317.94704151683555  0.2666650297873042  \\
            318.1431840470742  0.2663637039409354  \\
            318.3393265773129  0.26606319583668564  \\
            318.5354691075515  0.26576353893004984  \\
            318.73161163779014  0.2654647425406424  \\
            318.92775416802874  0.26516661467589575  \\
            319.1238966982674  0.2648690859730616  \\
            319.32003922850606  0.26457226840728915  \\
            319.51618175874466  0.2642762323184526  \\
            319.7123242889833  0.2639810233380765  \\
            319.908466819222  0.26368666238933586  \\
            320.1046093494606  0.26339312863508924  \\
            320.30075187969925  0.2631001457751452  \\
            320.4968944099379  0.26280778272448546  \\
            320.6930369401765  0.26251613334335494  \\
            320.8891794704152  0.26222526582104705  \\
            321.08532200065383  0.2619352226759035  \\
            321.28146453089244  0.26164602075531485  \\
            321.4776070611311  0.2613576483807313  \\
            321.67374959136976  0.2610698088057089  \\
            321.86989212160836  0.26078252260026163  \\
            322.066034651847  0.26049590263989547  \\
            322.2621771820856  0.2602100342802074  \\
            322.4583197123243  0.2599249753568847  \\
            322.65446224256294  0.25964075618570576  \\
            322.85060477280155  0.25935737956253946  \\
            323.0467473030402  0.2590748168117419  \\
            323.24288983327887  0.2587927586480159  \\
            323.43903236351747  0.25851123100378426  \\
            323.63517489375613  0.25823034395068994  \\
            323.8313174239948  0.25795018108017886  \\
            324.0274599542334  0.25767079950349975  \\
            324.22360248447205  0.2573922298517039  \\
            324.4197450147107  0.2571144762756455  \\
            324.6158875449493  0.256837511599985  \\
            324.812030075188  0.25656103691276094  \\
            325.00817260542664  0.256285080375392  \\
            325.20431513566524  0.2560097487271269  \\
            325.4004576659039  0.25573512323877623  \\
            325.5966001961425  0.2554612597127121  \\
            325.79274272638116  0.25518818848286834  \\
            325.9888852566198  0.25491591441474054  \\
            326.1850277868584  0.25464441322524267  \\
            326.3811703170971  0.25437339656191343  \\
            326.57731284733575  0.2541028889723571  \\
            326.77345537757435  0.25383299319462027  \\
            326.969597907813  0.2535637876255085  \\
            327.16574043805167  0.25329532632058727  \\
            327.3618829682903  0.25302763899418135  \\
            327.55802549852893  0.2527607310193747  \\
            327.7541680287676  0.2524945808277087  \\
            327.9503105590062  0.25222891050552276  \\
            328.14645308924486  0.2519637408569047  \\
            328.3425956194835  0.25169917048322366  \\
            328.5387381497221  0.25143527476872884  \\
            328.7348806799608  0.25117210588054906  \\
            328.9310232101994  0.2509096927686933  \\
            329.12716574043804  0.2506480411660502  \\
            329.3233082706767  0.2503871319816217  \\
            329.5194508009153  0.25012669734590987  \\
            329.71559333115397  0.24986675447396156  \\
            329.91173586139263  0.2496073980224303  \\
            330.10787839163123  0.24934870050631733  \\
            330.3040209218699  0.24909071229897148  \\
            330.50016345210855  0.24883346163208944  \\
            330.69630598234716  0.2485769545957156  \\
            330.8924485125858  0.2483211744434827  \\
            331.0885910428245  0.24806586302464712  \\
            331.2847335730631  0.24781103418350398  \\
            331.48087610330174  0.24755677886898445  \\
            331.6770186335404  0.24730316690486592  \\
            331.873161163779  0.2470502469897715  \\
            332.06930369401766  0.2467980466971701  \\
            332.26544622425627  0.2465465724753768  \\
            332.4615887544949  0.24629580964755238  \\
            332.6577312847336  0.24604550989399457  \\
            332.8538738149722  0.24579568346804098  \\
            333.05001634521085  0.24554641794165896  \\
            333.2461588754495  0.2452977805842547  \\
            333.4423014056881  0.24504981850320331  \\
            333.6384439359268  0.2448025586438489  \\
            333.83458646616543  0.24455600778950468  \\
            334.03072899640404  0.244310152561453  \\
            334.2268715266427  0.24406475602947067  \\
            334.42301405688136  0.24381982316514592  \\
            334.61915658711996  0.2435754389383557  \\
            334.8152991173586  0.24333166816932875  \\
            335.0114416475973  0.24308855643236288  \\
            335.2075841778359  0.24284613005582473  \\
            335.40372670807454  0.24260439612214954  \\
            335.59986923831315  0.24236334246784175  \\
            335.7960117685518  0.242122743046394  \\
            335.99215429879047  0.24188259791122949  \\
            336.18829682902907  0.2416429894992872  \\
            336.38443935926773  0.24140398027541868  \\
            336.5805818895064  0.2411656143315518  \\
            336.776724419745  0.24092791738669023  \\
            336.97286694998365  0.24069089678691344  \\
            337.1690094802223  0.24045454150537698  \\
            337.3651520104609  0.24021863586530817  \\
            337.5612945406996  0.2399831752588446  \\
            337.75743707093824  0.23974823970929898  \\
            337.95357960117684  0.23951388946203792  \\
            338.1497221314155  0.2392801672140589  \\
            338.34586466165416  0.23904709811399077  \\
            338.54200719189276  0.23881468976209352  \\
            338.7381497221314  0.2385829322102581  \\
            338.93429225237  0.23835162066932622  \\
            339.1304347826087  0.23812074443242595  \\
            339.32657731284735  0.23789038153149514  \\
            339.52271984308595  0.2376605901897307  \\
            339.7188623733246  0.23743141185983993  \\
            339.9150049035633  0.2372028712240407  \\
            340.1111474338019  0.23697497619406158  \\
            340.30728996404054  0.23674771791114133  \\
            340.5034324942792  0.23652090405556547  \\
            340.6995750245178  0.23629451486328795  \\
            340.89571755475646  0.2360686270036976  \\
            341.0918600849951  0.2358432969074545  \\
            341.2880026152337  0.23561856497113268  \\
            341.4841451454724  0.23539445555721997  \\
            341.68028767571104  0.2351709769941185  \\
            341.87643020594965  0.23494812157614436  \\
            342.0725727361883  0.2347257115126056  \\
            342.2687152664269  0.23450371449619908  \\
            342.46485779666557  0.23428220643074882  \\
            342.66100032690423  0.23406124219661295  \\
            342.85714285714283  0.23384086133775486  \\
            343.0532853873815  0.23362108806174314  \\
            343.24942791762015  0.23340193123975175  \\
            343.44557044785876  0.23318338440656003  \\
            343.6417129780974  0.23296528662983787  \\
            343.8378555083361  0.23274758943081159  \\
            344.0339980385747  0.23253036834690655  \\
            344.23014056881334  0.23231367695073224  \\
            344.426283099052  0.2320975541409474  \\
            344.6224256292906  0.23188202414225997  \\
            344.81856815952926  0.23166709650542683  \\
            345.0147106897679  0.23145276610725415  \\
            345.2108532200065  0.23123889116208424  \\
            345.4069957502452  0.23102540384162523  \\
            345.6031382804838  0.23081237930156667  \\
            345.79928081072245  0.2305998700439939  \\
            345.9954233409611  0.23038791452659252  \\
            346.1915658711997  0.2301765371626482  \\
            346.3877084014384  0.2299657483210463  \\
            346.58385093167703  0.22975554432627254  \\
            346.77999346191564  0.22954580457149865  \\
            346.9761359921543  0.22933643959921543  \\
            347.17227852239296  0.22912752353288557  \\
            347.36842105263156  0.22891910803222093  \\
            347.5645635828702  0.2287112313115279  \\
            347.7607061131089  0.22850391813970805  \\
            347.9568486433475  0.22829717984025766  \\
            348.15299117358614  0.22809101429126763  \\
            348.3491337038248  0.22788532359387373  \\
            348.5452762340634  0.22767999580416232  \\
            348.74141876430207  0.22747510247336974  \\
            348.93756129454067  0.22727069463546185  \\
            349.13370382477933  0.22706681044933924  \\
            349.329846355018  0.22686347519883798  \\
            349.5259888852566  0.22666070129272942  \\
            349.72213141549526  0.22645848826471995  \\
            349.9182739457339  0.22625676169213477  \\
            350.1144164759725  0.22605538826200902  \\
            350.3105590062112  0.22585443424003393  \\
            350.50670153644984  0.22565395023818446  \\
            350.70284406668844  0.225453974536725  \\
            350.8989865969271  0.2252545330842089  \\
            351.09512912716576  0.2250556394974792  \\
            351.29127165740437  0.2248572950616681  \\
            351.487414187643  0.22465944855717296  \\
            351.6835567178817  0.22446194900093694  \\
            351.8796992481203  0.22426485316425004  \\
            352.07584177835895  0.22406821142758676  \\
            352.27198430859755  0.2238720623575955  \\
            352.4681268388362  0.22367643270709803  \\
            352.6642693690749  0.2234813374150901  \\
            352.8604118993135  0.22328677960674104  \\
            353.05655442955214  0.2230927296289097  \\
            353.2526969597908  0.22289902580309134  \\
            353.4488394900294  0.2227057093333261  \\
            353.64498202026806  0.22251283054517074  \\
            353.8411245505067  0.22232042844422817  \\
            354.0372670807453  0.22212853071614722  \\
            354.233409610984  0.22193715372662254  \\
            354.42955214122264  0.221746302521395  \\
            354.62569467146125  0.22155596563606939  \\
            354.8218372016999  0.2213659817453615  \\
            355.01797973193857  0.22117636813189961  \\
            355.21412226217717  0.22098717522928066  \\
            355.41026479241583  0.22079844262217638  \\
            355.6064073226545  0.2206101990463332  \\
            355.8025498528931  0.22042246238857238  \\
            355.99869238313175  0.2202352396867897  \\
            356.19483491337036  0.2200485271299559  \\
            356.390977443609  0.21986219474209268  \\
            356.5871199738477  0.21967620980195418  \\
            356.7832625040863  0.2194906279877377  \\
            356.97940503432494  0.21930548959190715  \\
            357.1755475645636  0.21912082450734405  \\
            357.3716900948022  0.21893665222734762  \\
            357.56783262504086  0.21875298184563452  \\
            357.7639751552795  0.2185698120563391  \\
            357.9601176855181  0.21838705708307535  \\
            358.1562602157568  0.2182046289891721  \\
            358.35240274599545  0.21802258575455186  \\
            358.54854527623405  0.21784096849709247  \\
            358.7446878064727  0.21765980836387505  \\
            358.9408303367114  0.21747912653118434  \\
            359.13697286695  0.21729893420450863  \\
            359.33311539718864  0.21711923261853955  \\
            359.52925792742724  0.21693997497128373  \\
            359.7254004576659  0.21676103429383572  \\
            359.92154298790456  0.21658245945442267  \\
            360.11768551814316  0.21640429250305182  \\
            360.3138280483818  0.21622656592824538  \\
            360.5099705786205  0.2160493026570407  \\
            360.7061131088591  0.21587251605499033  \\
            360.90225563909775  0.21569620992616176  \\
            361.0983981693364  0.2155203680613041  \\
            361.294540699575  0.21534484780749016  \\
            361.49068322981367  0.21516967353865743  \\
            361.68682576005233  0.21499488833376199  \\
            361.88296829029093  0.21482052610103355  \\
            362.0791108205296  0.21464661157797527  \\
            362.27525335076825  0.21447316033136388  \\
            362.47139588100686  0.21430017875724977  \\
            362.6675384112455  0.21412766408095665  \\
            362.8636809414841  0.21395550464462676  \\
            363.0598234717228  0.2137836655482707  \\
            363.25596600196144  0.2136121958630137  \\
            363.45210853220004  0.21344113098660747  \\
            363.6482510624387  0.21327049751919852  \\
            363.84439359267736  0.21310031326332884  \\
            364.04053612291597  0.21293058722393562  \\
            364.2366786531546  0.21276131960835093  \\
            364.4328211833933  0.21259245248195913  \\
            364.6289637136319  0.21242388565370068  \\
            364.82510624387055  0.21225566765758686  \\
            365.0212487741092  0.21208783544273735  \\
            365.2173913043478  0.21192041751702362  \\
            365.4135338345865  0.21175343394706858  \\
            365.60967636482513  0.2115868963582471  \\
            365.80581889506374  0.21142080793468568  \\
            366.0019614253024  0.21125515105487386  \\
            366.198103955541  0.21108979617510898  \\
            366.39424648577966  0.21092476851966968  \\
            366.5903890160183  0.21076010664365838  \\
            366.7865315462569  0.21059584100133014  \\
            366.9826740764956  0.21043199394609224  \\
            367.17881660673424  0.21026857973050486  \\
            367.37495913697285  0.2101056045062806  \\
            367.5711016672115  0.20994306632428456  \\
            367.76724419745017  0.20978087108724666  \\
            367.96338672768877  0.2096189750043641  \\
            368.15952925792743  0.20945742361178454  \\
            368.3556717881661  0.20929624934275226  \\
            368.5518143184047  0.20913547685485986  \\
            368.74795684864335  0.20897512303004848  \\
            368.944099378882  0.20881519697460774  \\
            369.1402419091206  0.2086557000191759  \\
            369.3363844393593  0.20849659550258887  \\
            369.5325269695979  0.20833777492788702  \\
            369.72866949983654  0.2081792767486244  \\
            369.9248120300752  0.20802113540433462  \\
            370.1209545603138  0.2078633778696766  \\
            370.31709709055247  0.20770602365443433  \\
            370.5132396207911  0.20754908480351716  \\
            370.70938215102973  0.20739256589695967  \\
            370.9055246812684  0.2072364640499216  \\
            371.10166721150705  0.20708066683445228  \\
            371.29780974174565  0.20692516732122815  \\
            371.4939522719843  0.20677000304977702  \\
            371.690094802223  0.2066152033201203  \\
            371.8862373324616  0.20646079026445688  \\
            372.08237986270024  0.20630677884716309  \\
            372.2785223929389  0.20615317686479293  \\
            372.4746649231775  0.20599998494607774  \\
            372.67080745341616  0.2058471594377465  \\
            372.86694998365476  0.20569460692206074  \\
            373.0630925138934  0.20554236662083658  \\
            373.2592350441321  0.20539047016384424  \\
            373.4553775743707  0.2052389422970377  \\
            373.65152010460935  0.2050878008825547  \\
            373.847662634848  0.2049370568987169  \\
            374.0438051650866  0.20478671444002985  \\
            374.23994769532527  0.20463677071718264  \\
            374.43609022556393  0.20448711688728755  \\
            374.63223275580253  0.20433775038512395  \\
            374.8283752860412  0.20418870546346576  \\
            375.02451781627985  0.2040400094701952  \\
            375.22066034651846  0.20389168314097825  \\
            375.4168028767571  0.2037437405992642  \\
            375.6129454069958  0.20359618935628632  \\
            375.8090879372344  0.20344903031106132  \\
            376.00523046747304  0.20330222767270045  \\
            376.20137299771164  0.20315568793182365  \\
            376.3975155279503  0.20300944580218291  \\
            376.59365805818896  0.2028635312191764  \\
            376.78980058842757  0.20271796776576198  \\
            376.9859431186662  0.2025727726724571  \\
            377.1820856489049  0.20242795681733927  \\
            377.3782281791435  0.20228352472604572  \\
            377.57437070938215  0.20213947457177334  \\
            377.7705132396208  0.20199572151223136  \\
            377.9666557698594  0.2018522366604767  \\
            378.1627983000981  0.2017090561080628  \\
            378.35894083033673  0.20156620625704197  \\
            378.55508336057534  0.20142370740558047  \\
            378.751225890814  0.20128157374795894  \\
            378.94736842105266  0.2011398133745722  \\
            379.14351095129126  0.20099842827192943  \\
            379.3396534815299  0.2008574013129875  \\
            379.5357960117685  0.20071663170832693  \\
            379.7319385420072  0.20057614114291483  \\
            379.92808107224585  0.2004359588080235  \\
            380.12422360248445  0.20029610802890288  \\
            380.3203661327231  0.20015660626478035  \\
            380.51650866296177  0.20001746510886106  \\
            380.7126511932004  0.19987869028832764  \\
            380.90879372343903  0.19974028166434027  \\
            381.1049362536777  0.19960219203266436  \\
            381.3010787839163  0.1994643510393446  \\
            381.49722131415496  0.1993267936099222  \\
            381.6933638443936  0.1991895460553951  \\
            381.8895063746322  0.1990526290484203  \\
            382.0856489048709  0.19891605762331369  \\
            382.28179143510954  0.19877984117605046  \\
            382.47793396534814  0.1986439834642649  \\
            382.6740764955868  0.19850848260725024  \\
            382.8702190258254  0.19837325739129036  \\
            383.06636155606407  0.1982382860590424  \\
            383.2625040863027  0.19810360052645337  \\
            383.45864661654133  0.1979692246277325  \\
            383.65478914678  0.19783517677678328  \\
            383.85093167701865  0.1977014699672041  \\
            384.04707420725725  0.1975681117722878  \\
            384.2432167374959  0.19743510434502182  \\
            384.4393592677346  0.1973024377302533  \\
            384.6355017979732  0.19717001784211968  \\
            384.83164432821184  0.1970378571260294  \\
            385.0277868584505  0.1969059825253818  \\
            385.2239293886891  0.19677441577214116  \\
            385.42007191892776  0.19664317338683693  \\
            385.6162144491664  0.1965122666785636  \\
            385.812356979405  0.1963817017449808  \\
            386.0084995096437  0.19625147947231303  \\
            386.2046420398823  0.19612157592788865  \\
            386.40078457012095  0.19599190721662524  \\
            386.5969271003596  0.19586249833651972  \\
            386.7930696305982  0.1957333742760199  \\
            386.98921216083687  0.1956045550123124  \\
            387.18535469107553  0.19547605551132308  \\
            387.38149722131413  0.19534788572771677  \\
            387.5776397515528  0.19522005060489725  \\
            387.77378228179145  0.1950925500750074  \\
            387.96992481203006  0.19496534673568883  \\
            388.1660673422687  0.19483837266366663  \\
            388.3622098725074  0.19471165739308188  \\
            388.558352402746  0.19458522428784814  \\
            388.75449493298464  0.1944590918925395  \\
            388.9506374632233  0.19433327393239097  \\
            389.1467799934619  0.1942077793132982  \\
            389.34292252370057  0.19408261212181746  \\
            389.53906505393917  0.19395777162516584  \\
            389.73520758417783  0.19383320990425856  \\
            389.9313501144165  0.19370887449604765  \\
            390.1274926446551  0.19358479539764484  \\
            390.32363517489375  0.19346099465463762  \\
            390.5197777051324  0.19333748967735148  \\
            390.715920235371  0.19321429324085  \\
            390.9120627656097  0.1930914134849346  \\
            391.10820529584834  0.19296885391414495  \\
            391.30434782608694  0.1928466133977586  \\
            391.5004903563256  0.1927246378979533  \\
            391.69663288656426  0.192602885984001  \\
            391.89277541680286  0.19248138660410474  \\
            392.0889179470415  0.19236016076921109  \\
            392.2850604772802  0.1922392250316197  \\
            392.4812030075188  0.1921185914849836  \\
            392.67734553775745  0.1919982677643088  \\
            392.87348806799605  0.19187825704595482  \\
            393.0696305982347  0.1917585580476341  \\
            393.26577312847337  0.19163911567029823  \\
            393.461915658712  0.19151989309255824  \\
            393.65805818895063  0.1914009181226013  \\
            393.8542007191893  0.19128221099908915  \\
            394.0503432494279  0.19116378767159037  \\
            394.24648577966656  0.19104565980058028  \\
            394.4426283099052  0.19092783475744102  \\
            394.6387708401438  0.19081031562446166  \\
            394.8349133703825  0.1906931011948379  \\
            395.03105590062114  0.19057614038107215  \\
            395.22719843085974  0.19045939417531002  \\
            395.4233409610984  0.1903428895927215  \\
            395.61948349133706  0.1902266463421865  \\
            395.81562602157567  0.1901106800063226  \\
            396.0117685518143  0.18999500204148495  \\
            396.20791108205293  0.1898796197777665  \\
            396.4040536122916  0.1897645364189977  \\
            396.60019614253025  0.18964975104274698  \\
            396.79633867276885  0.18953522107009524  \\
            396.9924812030075  0.1894208996320203  \\
            397.1886237332462  0.18930681282871437  \\
            397.3847662634848  0.18919298006304203  \\
            397.58090879372344  0.18907941676804613  \\
            397.7770513239621  0.18896613440694796  \\
            397.9731938542007  0.1888531404731471  \\
            398.16933638443936  0.18874043849022148  \\
            398.365478914678  0.1886280280119273  \\
            398.5616214449166  0.18851587828067218  \\
            398.7577639751553  0.1884039315286901  \\
            398.95390650539395  0.18829221143849803  \\
            399.15004903563255  0.18818073731310592  \\
            399.3461915658712  0.1880695246360881  \\
            399.5423340961098  0.18795858507158344  \\
            399.7384766263485  0.18784792646429513  \\
            399.93461915658713  0.1877375528394909  \\
            400.13076168682574  0.18762746440300285  \\
            400.3269042170644  0.18751764363408754  \\
            400.52304674730306  0.1874080231734527  \\
            400.71918927754166  0.1872986204045833  \\
            400.9153318077803  0.18718945472018175  \\
            401.111474338019  0.1870805418381431  \\
            401.3076168682576  0.18697189380155485  \\
            401.50375939849624  0.18686351897869696  \\
            401.6999019287349  0.18675542206304208  \\
            401.8960444589735  0.18664760407325523  \\
            402.09218698921217  0.18654005934977386  \\
            402.2883295194508  0.1864327186507973  \\
            402.48447204968943  0.18632558563455964  \\
            402.6806145799281  0.18621867995723784  \\
            402.8767571101667  0.18611201773937522  \\
            403.07289964040535  0.18600561156588094  \\
            403.269042170644  0.18589947048603053  \\
            403.4651847008826  0.18579360001346554  \\
            403.6613272311213  0.18568800212619357  \\
            403.85746976135994  0.18558267526658845  \\
            404.05361229159854  0.1854775722959649  \\
            404.2497548218372  0.1853726634562434  \\
            404.44589735207586  0.185267971260607  \\
            404.64203988231446  0.18516351238627762  \\
            404.8381824125531  0.18505930010879554  \\
            405.0343249427918  0.18495534430201965  \\
            405.2304674730304  0.18485165143812748  \\
            405.42661000326905  0.18474822458761495  \\
            405.6227525335077  0.18464506341929665  \\
            405.8188950637463  0.1845421481004578  \\
            406.01503759398497  0.18443942006218486  \\
            406.2111801242236  0.1843368969126429  \\
            406.40732265446223  0.18423459602695763  \\
            406.6034651847009  0.18413253150745326  \\
            406.7996077149395  0.18403071418365272  \\
            406.99575024517816  0.18392915161227738  \\
            407.1918927754168  0.18382784807724728  \\
            407.3880353056554  0.1837268045896811  \\
            407.5841778358941  0.18362601888789598  \\
            407.78032036613274  0.18352543086661693  \\
            407.97646289637134  0.1834250346588537  \\
            408.17260542661  0.18332484858884196  \\
            408.36874795684867  0.18322488770964443  \\
            408.56489048708727  0.18312516392571476  \\
            408.76103301732593  0.18302568599289715  \\
            408.9571755475646  0.18292645951842681  \\
            409.1533180778032  0.18282748696092974  \\
            409.34946060804185  0.18272876763042253  \\
            409.5456031382805  0.18263027973730644  \\
            409.7417456685191  0.18253197095858373  \\
            409.9378881987578  0.18243385895890998  \\
            410.1340307289964  0.18233595985397283  \\
            410.33017325923504  0.1822382867305672  \\
            410.5263157894737  0.18214084964659555  \\
            410.7224583197123  0.18204365563106775  \\
            410.91860084995096  0.18194670868410104  \\
            411.1147433801896  0.18185000977692012  \\
            411.3108859104282  0.18175355685185707  \\
            411.5070284406669  0.1816573001669354  \\
            411.70317097090555  0.18156122424074309  \\
            411.89931350114415  0.18146534759841026  \\
            412.0954560313828  0.18136968460515335  \\
            412.29159856162147  0.1812742467127823  \\
            412.4877410918601  0.18117904245970093  \\
            412.68388362209873  0.1810840774709066  \\
            412.8800261523374  0.18098935445799055  \\
            413.076168682576  0.18089487321913772  \\
            413.27231121281466  0.18080062355913865  \\
            413.46845374305326  0.18070654884074835  \\
            413.6645962732919  0.18061265827139555  \\
            413.8607388035306  0.18051896757995559  \\
            414.0568813337692  0.1804254896933627  \\
            414.25302386400784  0.1803322347366099  \\
            414.4491663942465  0.18023921003274904  \\
            414.6453089244851  0.1801464201028909  \\
            414.84145145472377  0.180053866666205  \\
            415.0375939849624  0.17996154863991973  \\
            415.23373651520103  0.17986944335317367  \\
            415.4298790454397  0.17977750583352406  \\
            415.62602157567835  0.1796857527491833  \\
            415.82216410591695  0.17959419857310296  \\
            416.0183066361556  0.17950285508394634  \\
            416.2144491663943  0.17941173136608843  \\
            416.4105916966329  0.179320833809616  \\
            416.60673422687154  0.17923016611032752  \\
            416.80287675711014  0.17913972926973326  \\
            416.9990192873488  0.17904952159505505  \\
            417.19516181758746  0.17895950960502321  \\
            417.39130434782606  0.17886966308199578  \\
            417.5874468780647  0.17877999971644115  \\
            417.7835894083034  0.17869053299809512  \\
            417.979731938542  0.1786012738264303  \\
            418.17587446878065  0.17851223051065623  \\
            418.3720169990193  0.17842340876971957  \\
            418.5681595292579  0.17833481173230378  \\
            418.7643020594966  0.17824643993682932  \\
            418.96044458973523  0.17815829133145358  \\
            419.15658711997384  0.17807032595462716  \\
            419.3527296502125  0.1779825244940706  \\
            419.54887218045116  0.17789490357266438  \\
            419.74501471068976  0.17780747594940088  \\
            419.9411572409284  0.17772025189359172  \\
            420.137299771167  0.17763323918486798  \\
            420.3334423014057  0.17754644311317988  \\
            420.52958483164434  0.177459866478797  \\
            420.72572736188295  0.17737350959230827  \\
            420.9218698921216  0.17728737027462182  \\
            421.11801242236027  0.17720140757342667  \\
            421.31415495259887  0.17711560588742026  \\
            421.51029748283753  0.1770299809403309  \\
            421.7064400130762  0.17694454499371462  \\
            421.9025825433148  0.17685930791674975  \\
            422.09872507355345  0.17677427718623695  \\
            422.2948676037921  0.17668945788659915  \\
            422.4910101340307  0.17660485270988174  \\
            422.6871526642694  0.17652046195575222  \\
            422.88329519450804  0.17643628353150054  \\
            423.07943772474664  0.17635228100322994  \\
            423.2755802549853  0.17626843477909646  \\
            423.4717227852239  0.176184760410454  \\
            423.66786531546256  0.17610126987636307  \\
            423.8640078457012  0.17601797285769205  \\
            424.0601503759398  0.17593487673711738  \\
            424.2562929061785  0.17585198659912318  \\
            424.45243543641715  0.17576930523000162  \\
            424.64857796665575  0.17568683311785263  \\
            424.8447204968944  0.17560456845258418  \\
            425.04086302713307  0.17552248385124536  \\
            425.2370055573717  0.17544055005233156  \\
            425.43314808761033  0.17535878218595133  \\
            425.629290617849  0.17527719214604465  \\
            425.8254331480876  0.17519578961957796  \\
            426.02157567832626  0.17511458208654435  \\
            426.2177182085649  0.17503357481996334  \\
            426.4138607388035  0.17495277088588115  \\
            426.6100032690422  0.17487217114337048  \\
            426.8061457992808  0.17479177424453057  \\
            427.00228832951944  0.17471156433244872  \\
            427.1984308597581  0.1746315014956151  \\
            427.3945733899967  0.17455159762203112  \\
            427.59071592023537  0.17447186470104734  \\
            427.786858450474  0.17439231260343027  \\
            427.98300098071263  0.1743129490813624  \\
            428.1791435109513  0.17423377976844218  \\
            428.37528604118995  0.17415480817968398  \\
            428.57142857142856  0.17407603571151817  \\
            428.7675711016672  0.173997461641791  \\
            428.9637136319059  0.17391908065885126  \\
            429.1598561621445  0.17384084921061727  \\
            429.35599869238314  0.17376276865738916  \\
            429.5521412226218  0.17368485124819008  \\
            429.7482837528604  0.17360710719915523  \\
            429.94442628309906  0.1735295446935317  \\
            430.14056881333767  0.17345216988167864  \\
            430.3367113435763  0.17337498688106706  \\
            430.532853873815  0.1732979977762799  \\
            430.7289964040536  0.17322120261901225  \\
            430.92513893429225  0.1731445994280709  \\
            431.1212814645309  0.1730681628606288  \\
            431.3174239947695  0.1729918671052204  \\
            431.5135665250082  0.17291572564061797  \\
            431.70970905524683  0.17283974917445036  \\
            431.90585158548544  0.1727639464645774  \\
            432.1019941157241  0.17268832431908962  \\
            432.29813664596276  0.1726128875963086  \\
            432.49427917620136  0.17253763920478662  \\
            432.69042170644  0.17246258010330692  \\
            432.8865642366787  0.1723877093008836  \\
            433.0827067669173  0.17231302071699978  \\
            433.27884929715594  0.17223847376620083  \\
            433.47499182739455  0.17216407106173856  \\
            433.6711343576332  0.1720898239338151  \\
            433.86727688787187  0.1720157418435263  \\
            434.06341941811047  0.17194183238286162  \\
            434.25956194834913  0.1718681012747041  \\
            434.4557044785878  0.17179455237283056  \\
            434.6518470088264  0.17172118766191138  \\
            434.84798953906505  0.17164800725751067  \\
            435.0441320693037  0.17157500940608614  \\
            435.2402745995423  0.17150217730457704  \\
            435.436417129781  0.17142947898563507  \\
            435.63255966001964  0.17135692556795246  \\
            435.82870219025824  0.17128452733001837  \\
            436.0248447204969  0.17121229275953012  \\
            436.22098725073556  0.17114022855339328  \\
            436.41712978097416  0.17106833961772158  \\
            436.6132723112128  0.1709966290678368  \\
            436.8094148414514  0.17092509822826907  \\
            437.0055573716901  0.17085374663275651  \\
            437.20169990192875  0.17078257202424557  \\
            437.39784243216735  0.17071154784307435  \\
            437.593984962406  0.17064065563025974  \\
            437.7901274926447  0.1705699073651743  \\
            437.9862700228833  0.17049931252910697  \\
            438.18241255312194  0.1704288788886218  \\
            438.3785550833606  0.17035861249555864  \\
            438.5746976135992  0.17028851768703263  \\
            438.77084014383786  0.17021859708543438  \\
            438.9669826740765  0.1701488515984301  \\
            439.1631252043151  0.1700792804189613  \\
            439.3592677345538  0.17000988102524509  \\
            439.55541026479244  0.16994062153744308  \\
            439.75155279503105  0.16987149286271516  \\
            439.9476953252697  0.16980250583137158  \\
            440.1438378555083  0.16973366936166784  \\
            440.33998038574697  0.16966499073105756  \\
            440.53612291598563  0.16959647557619278  \\
            440.73226544622423  0.16952812789292368  \\
            440.9284079764629  0.16945995003629863  \\
            441.12455050670155  0.16939194272056435  \\
            441.32069303694016  0.16932410501916575  \\
            441.5168355671788  0.16925643436474597  \\
            441.7129780974175  0.16918889926357913  \\
            441.9091206276561  0.1691214920671236  \\
            442.10526315789474  0.16905422303128192  \\
            442.3014056881334  0.16898710072594175  \\
            442.497548218372  0.1689201321520435  \\
            442.69369074861066  0.16885332274158021  \\
            442.8898332788493  0.16878667635759792  \\
            443.0859758090879  0.16872019529419532  \\
            443.2821183393266  0.16865388027652384  \\
            443.4782608695652  0.1685877304607878  \\
            443.67440339980385  0.16852174343424414  \\
            443.8705459300425  0.16845589350509071  \\
            444.0666884602811  0.16839016671083046  \\
            444.2628309905198  0.16832457351042113  \\
            444.45897352075843  0.16825912232101148  \\
            444.65511605099704  0.16819382006068045  \\
            444.8512585812357  0.1681286721484373  \\
            445.04740111147436  0.16806368250422155  \\
            445.24354364171296  0.16799885354890293  \\
            445.4396861719516  0.16793418620428144  \\
            445.6358287021903  0.16786967989308738  \\
            445.8319712324289  0.16780533253898122  \\
            446.02811376266754  0.1677411279840895  \\
            446.2242562929062  0.16767704193883184  \\
            446.4203988231448  0.16761308386030485  \\
            446.61654135338347  0.16754926219009364  \\
            446.81268388362207  0.16748558393868646  \\
            447.00882641386073  0.16742205468547414  \\
            447.2049689440994  0.16735867857875064  \\
            447.401111474338  0.16729545833571277  \\
            447.59725400457666  0.1672323952424601  \\
            447.7933965348153  0.1671694891539953  \\
            447.9895390650539  0.16710673849422378  \\
            448.1856815952926  0.16704413696915651  \\
            448.38182412553124  0.16698165389404204  \\
            448.57796665576984  0.16691929205793596  \\
            448.7741091860085  0.16685706008599832  \\
            448.97025171624716  0.16679496523843482  \\
            449.16639424648577  0.16673301341049657  \\
            449.3625367767244  0.1666712091324801  \\
            449.5586793069631  0.16660955556972742  \\
            449.7548218372017  0.16654805452262605  \\
            449.95096436744035  0.1664867064266089  \\
            450.14710689767895  0.16642551035215442  \\
            450.3432494279176  0.1663644640047864  \\
            450.5393919581563  0.16630354873333494  \\
            450.7355344883949  0.16624274653851176  \\
            450.93167701863354  0.1661820666075479  \\
            451.1278195488722  0.16612151659018617  \\
            451.3239620791108  0.16606110283558878  \\
            451.52010460934946  0.1660008303923371  \\
            451.7162471395881  0.1659407030084318  \\
            451.9123896698267  0.1658807231312929  \\
            452.1085322000654  0.16582089190775964  \\
            452.30467473030404  0.1657612091840905  \\
            452.50081726054265  0.1657016735059634  \\
            452.6969597907813  0.16564228091539213  \\
            452.89310232101997  0.1655829980418962  \\
            453.08924485125857  0.1655238276555962  \\
            453.28538738149723  0.16546478414700683  \\
            453.48152991173583  0.165405878420328  \\
            453.6776724419745  0.16534711789344497  \\
            453.87381497221315  0.16528850649792828  \\
            454.06995750245176  0.1652300446790338  \\
            454.2661000326904  0.16517172939570257  \\
            454.4622425629291  0.16511355412056106  \\
            454.6583850931677  0.16505550883992104  \\
            454.85452762340634  0.16499758005377943  \\
            455.050670153645  0.16493970279084572  \\
            455.2468126838836  0.1648819439340345  \\
            455.44295521412226  0.16482442308491405  \\
            455.6390977443609  0.16476707401928914  \\
            455.8352402745995  0.16470984305524605  \\
            456.0313828048382  0.16465268905315245  \\
            456.22752533507685  0.1645955834156575  \\
            456.42366786531545  0.16453851008769182  \\
            456.6198103955541  0.16448146555646748  \\
            456.8159529257927  0.16442445885147802  \\
            457.0120954560314  0.16436751154449836  \\
            457.20823798627003  0.16431065774958495  \\
            457.40438051650864  0.16425398537638847  \\
            457.6005230467473  0.16419746741932242  \\
            457.79666557698596  0.16414104627391762  \\
            457.99280810722456  0.16408472283472886  \\
            458.1889506374632  0.1640284976987097  \\
            458.3850931677019  0.16397237116521268  \\
            458.5812356979405  0.16391634323598914  \\
            458.77737822817915  0.16386041361518927  \\
            458.9735207584178  0.16380458170936213  \\
            459.1696632886564  0.16374884662745573  \\
            459.36580581889507  0.16369320646139265  \\
            459.56194834913373  0.16363766076396147  \\
            459.75809087937233  0.1635822107669327  \\
            459.954233409611  0.16352685735141545  \\
            460.1503759398496  0.16347160121910326  \\
            460.34651847008826  0.16341644289227372  \\
            460.5426610003269  0.16336138271378875  \\
            460.7388035305655  0.16330642084709449  \\
            460.9349460608042  0.16325155727622132  \\
            461.13108859104284  0.16319679180578384  \\
            461.32723112128144  0.1631421240609809  \\
            461.5233736515201  0.16308755348759554  \\
            461.71951618175876  0.16303307935199512  \\
            461.91565871199737  0.16297870067743947  \\
            462.111801242236  0.16292441594882562  \\
            462.3079437724747  0.1628702257177654  \\
            462.5040863027133  0.16281613077760462  \\
            462.70022883295195  0.16276213179038446  \\
            462.8963713631906  0.162708229286842  \\
            463.0925138934292  0.1626544236664097  \\
            463.2886564236679  0.16260071519721564  \\
            463.4847989539065  0.16254710401608363  \\
            463.68094148414514  0.16249359012853293  \\
            463.8770840143838  0.16244017340877848  \\
            464.0732265446224  0.16238685359973082  \\
            464.26936907486106  0.16233363031299602  \\
            464.4655116050997  0.16228050302887584  \\
            464.6616541353383  0.16222747109636756  \\
            464.857796665577  0.16217453387864464  \\
            465.05393919581564  0.16212169017812803  \\
            465.25008172605425  0.16206894017741333  \\
            465.4462242562929  0.1620162844154039  \\
            465.64236678653157  0.1619637233593656  \\
            465.83850931677017  0.16191125740492654  \\
            466.03465184700883  0.1618588868760771  \\
            466.2307943772475  0.16180661202517  \\
            466.4269369074861  0.16175443303292023  \\
            466.62307943772475  0.16170235000840505  \\
            466.8192219679634  0.16165036298906413  \\
            467.015364498202  0.16159847194069937  \\
            467.2115070284407  0.16154667675747494  \\
            467.4076495586793  0.16149497726191736  \\
            467.60379208891794  0.16144337320491545  \\
            467.7999346191566  0.16139186426572033  \\
            467.9960771493952  0.16134045005194536  \\
            468.19221967963387  0.16128913009956633  \\
            468.3883622098725  0.16123790388251388  \\
            468.58450474011113  0.16118677096564515  \\
            468.7806472703498  0.161135730670279  \\
            468.97678980058845  0.16108478329895412  \\
            469.17293233082705  0.16103392911253794  \\
            469.3690748610657  0.16098316833022677  \\
            469.5652173913044  0.16093250112954582  \\
            469.761359921543  0.16088192764634918  \\
            469.95750245178164  0.16083144797481963  \\
            470.1536449820203  0.16078106216746907  \\
            470.3497875122589  0.16073077023513802  \\
            470.54593004249756  0.16068057214699596  \\
            470.74207257273616  0.16063046783054133  \\
            470.9382151029748  0.16058045717160122  \\
            471.1343576332135  0.16053054001433167  \\
            471.3305001634521  0.16048071616121767  \\
            471.52664269369075  0.160430985373073  \\
            471.7227852239294  0.16038134736904017  \\
            471.918927754168  0.1603318018265908  \\
            472.11507028440667  0.16028234863280777  \\
            472.31121281464533  0.1602329872946625  \\
            472.50735534488393  0.1601837174843837  \\
            472.7034978751226  0.1601345392436027  \\
            472.89964040536125  0.16008545259927145  \\
            473.09578293559986  0.1600364575636621  \\
            473.2919254658385  0.15998755413436705  \\
            473.4880679960772  0.15993874229429916  \\
            473.6842105263158  0.15989002201169156  \\
            473.88035305655444  0.1598413932400977  \\
            474.07649558679304  0.15979285591839135  \\
            474.2726381170317  0.15974440997076667  \\
            474.46878064727036  0.15969605530673808  \\
            474.66492317750897  0.15964779182114033  \\
            474.8610657077476  0.15959961939412853  \\
            475.0572082379863  0.15955153789117815  \\
            475.2533507682249  0.1595035471630849  \\
            475.44949329846355  0.15945564704596488  \\
            475.6456358287022  0.15940783736125447  \\
            475.8417783589408  0.1593601182309309  \\
            476.0379208891795  0.15931248941246864  \\
            476.23406341941813  0.15926495039524174  \\
            476.43020594965674  0.15921750102042362  \\
            476.6263484798954  0.1591701411352991  \\
            476.82249101013406  0.15912287059326455  \\
            477.01863354037266  0.15907568925382776  \\
            477.2147760706113  0.15902859698260804  \\
            477.4109186008499  0.15898159365133618  \\
            477.6070611310886  0.1589346791378544  \\
            477.80320366132725  0.15888785332611646  \\
            477.99934619156585  0.15884111610618756  \\
            478.1954887218045  0.1587944673742444  \\
            478.39163125204317  0.1587479070325752  \\
            478.5877737822818  0.1587014349895796  \\
            478.78391631252043  0.1586550511597687  \\
            478.9800588427591  0.15860875546376516  \\
            479.1762013729977  0.15856254782830306  \\
            479.37234390323636  0.15851642818622802  \\
            479.568486433475  0.15847039659652457  \\
            479.7646289637136  0.15842445350099024  \\
            479.9607714939523  0.15837859811486932  \\
            480.15691402419094  0.1583328301134422  \\
            480.35305655442954  0.15828714919345058  \\
            480.5491990846682  0.15824155507309695  \\
            480.7453416149068  0.15819604749204497  \\
            480.94148414514547  0.15815062621141932  \\
            481.1376266753841  0.15810529101380563  \\
            481.33376920562273  0.1580600417032508  \\
            481.5299117358614  0.1580148781052625  \\
            481.72605426610005  0.15796980006680958  \\
            481.92219679633865  0.1579248074563219  \\
            482.1183393265773  0.15787990016369038  \\
            482.314481856816  0.15783507810026695  \\
            482.5106243870546  0.15779034119886462  \\
            482.70676691729324  0.15774568941375738  \\
            482.9029094475319  0.15770112272068026  \\
            483.0990519777705  0.1576566411168294  \\
            483.29519450800916  0.15761224462086193  \\
            483.4913370382478  0.15756793365331806  \\
            483.6874795684864  0.15752370832254695  \\
            483.8836220987251  0.1574795679327783  \\
            484.0797646289637  0.1574355120480847  \\
            484.27590715920235  0.15739154026448768  \\
            484.472049689441  0.15734765220995817  \\
            484.6681922196796  0.1573038475444164  \\
            484.86433474991827  0.1572601259597317  \\
            485.06047728015693  0.15721648717972278  \\
            485.25661981039553  0.15717293096015747  \\
            485.4527623406342  0.1571294570887529  \\
            485.64890487087285  0.1570860653851755  \\
            485.84504740111146  0.15704275570104084  \\
            486.0411899313501  0.15699952791991378  \\
            486.2373324615888  0.1569563819573085  \\
            486.4334749918274  0.15691331776068826  \\
            486.62961752206604  0.15687033530946573  \\
            486.8257600523047  0.15682743461500268  \\
            487.0219025825433  0.15678461572061028  \\
            487.21804511278197  0.1567418787015488  \\
            487.41418764302057  0.15669922404876324  \\
            487.61033017325923  0.15665665196628017  \\
            487.8064727034979  0.15661416174101042  \\
            488.0026152337365  0.15657175285707903  \\
            488.19875776397515  0.15652942483673812  \\
            488.3949002942138  0.15648717724036723  \\
            488.5910428244524  0.15644500966647298  \\
            488.7871853546911  0.15640292175168924  \\
            488.98332788492974  0.15636091317077713  \\
            489.17947041516834  0.15631898363662491  \\
            489.375612945407  0.15627713290024817  \\
            489.57175547564566  0.1562353607507896  \\
            489.76789800588426  0.1561936670155192  \\
            489.9640405361229  0.15615205155983414  \\
            490.1601830663616  0.15611051428725886  \\
            490.3563255966002  0.15606905513944497  \\
            490.55246812683885  0.15602767409617127  \\
            490.74861065707745  0.15598637117534386  \\
            490.9447531873161  0.155945146432996  \\
            491.14089571755477  0.1559039999632882  \\
            491.3370382477934  0.15586293201358511  \\
            491.53318077803203  0.15582194329572197  \\
            491.7293233082707  0.15578103323412007  \\
            491.9254658385093  0.15574020125211657  \\
            492.12160836874796  0.1556994468121113  \\
            492.3177508989866  0.15565876941556686  \\
            492.5138934292252  0.1556181686030087  \\
            492.7100359594639  0.155577643954025  \\
            492.90617848970254  0.15553719508726666  \\
            493.10232101994114  0.15549682166044745  \\
            493.2984635501798  0.1554565233703438  \\
            493.49460608041846  0.15541629995279502  \\
            493.69074861065707  0.15537615118270312  \\
            493.8868911408957  0.1553360768740329  \\
            494.08303367113433  0.15529607687981192  \\
            494.279176201373  0.1552561510921305  \\
            494.47531873161165  0.15521629944214183  \\
            494.67146126185025  0.15517652190006176  \\
            494.8676037920889  0.15513681847516891  \\
            495.0637463223276  0.15509718921580473  \\
            495.2598888525662  0.15505763420937343  \\
            495.45603138280484  0.15501815358234194  \\
            495.6521739130435  0.15497874774026885  \\
            495.8483164432821  0.15493941712097442  \\
            496.04445897352076  0.1549001611502321  \\
            496.2406015037594  0.15486097925056283  \\
            496.436744033998  0.15482187087819785  \\
            496.6328865642367  0.1547828355230789  \\
            496.82902909447535  0.15474387270885806  \\
            497.02517162471395  0.15470498199289792  \\
            497.2213141549526  0.15466616296627142  \\
            497.4174566851912  0.15462741525376195  \\
            497.6135992154299  0.15458873851386323  \\
            497.80974174566853  0.15455013243877952  \\
            498.00588427590714  0.1545115967544254  \\
            498.2020268061458  0.1544731312204259  \\
            498.39816933638446  0.15443473563011648  \\
            498.59431186662306  0.15439640981054295  \\
            498.7904543968617  0.1543581536224616  \\
            498.9865969271004  0.15431996696033912  \\
            499.182739457339  0.15428184975235262  \\
            499.37888198757764  0.15424380196038956  \\
            499.5750245178163  0.1542058235800479  \\
            499.7711670480549  0.15416791464063598  \\
            499.96730957829357  0.15413007520517255  \\
            500.1634521085322  0.15409230537038673  \\
            500.35959463877083  0.15405460526841683  \\
            500.5557371690095  0.15401697552080973  \\
            500.7518796992481  0.15397941595340509  \\
            500.94802222948675  0.1539419259862861  \\
            501.1441647597254  0.15390450507101622  \\
            501.340307289964  0.15386715269063914  \\
            501.5364498202027  0.15382986835967877  \\
            501.73259235044134  0.1537926516241393  \\
            501.92873488067994  0.1537555020615052  \\
            502.1248774109186  0.1537184192807411  \\
            502.32101994115726  0.15368140292229193  \\
            502.51716247139586  0.1536444526580829  \\
            502.7133050016345  0.1536075681915194  \\
            502.9094475318732  0.15357074925748718  \\
            503.1055900621118  0.1535339956223521  \\
            503.30173259235045  0.1534973070839603  \\
            503.4978751225891  0.1534606834716383  \\
            503.6940176528277  0.15342412464619273  \\
            503.89016018306637  0.1533876304999105  \\
            504.086302713305  0.15335120095655877  \\
            504.28244524354363  0.15331483597138496  \\
            504.4785877737823  0.15327853553111676  \\
            504.6747303040209  0.15324229965396208  \\
            504.87087283425956  0.1532061283896091  \\
            505.0670153644982  0.1531700218192262  \\
            505.2631578947368  0.15313398008287576  \\
            505.4593004249755  0.15309800363742673  \\
            505.65544295521414  0.15306209204564078  \\
            505.85158548545274  0.15302624479588586  \\
            506.0477280156914  0.152990461402942  \\
            506.24387054593006  0.15295474140800128  \\
            506.44001307616867  0.15291908437866775  \\
            506.6361556064073  0.15288348990895753  \\
            506.832298136646  0.15284795761929879  \\
            507.0284406668846  0.15281248715653176  \\
            507.22458319712325  0.15277707819390862  \\
            507.42072572736186  0.1527417304310937  \\
            507.6168682576005  0.15270644359416327  \\
            507.8130107878392  0.1526712174356057  \\
            508.0091533180778  0.15263605173432138  \\
            508.20529584831644  0.15260094629562268  \\
            508.4014383785551  0.15256590095123412  \\
            508.5975809087937  0.1525309155592922  \\
            508.79372343903236  0.1524959900043454  \\
            508.989865969271  0.15246112419735436  \\
            509.1860084995096  0.15242631807569162  \\
            509.3821510297483  0.15239157160314187  \\
            509.57829355998695  0.15235688476990178  \\
            509.77443609022555  0.15232225759258008  \\
            509.9705786204642  0.15228769005672632  \\
            510.16672115070287  0.15225318233421786  \\
            510.3628636809415  0.1522187345465904  \\
            510.55900621118013  0.15218434624976857  \\
            510.75514874141874  0.15215001701929662  \\
            510.9512912716574  0.15211574645033857  \\
            511.14743380189606  0.152081534157678  \\
            511.34357633213466  0.15204737977571825  \\
            511.5397188623733  0.15201328295848232  \\
            511.735861392612  0.1519792433796128  \\
            511.9320039228506  0.1519452607323721  \\
            512.1281464530892  0.15191133472964216  \\
            512.3242889833278  0.15187746510392466  \\
            512.5204315135666  0.15184365160734095  \\
            512.7165740438052  0.15180989401163208  \\
            512.9127165740438  0.15177619210815868  \\
            513.1088591042825  0.15174254570790113  \\
            513.3050016345211  0.15170895464145948  \\
            513.5011441647597  0.15167541875905344  \\
            513.6972866949984  0.15164193793052233  \\
            513.893429225237  0.15160851204532527  \\
            514.0895717554756  0.15157514101254096  \\
            514.2857142857143  0.1515418247608678  \\
            514.4818568159529  0.15150856323862386  \\
            514.6779993461915  0.15147535641374688  \\
            514.8741418764303  0.1514422040535821  \\
            515.0702844066689  0.15140910640275668  \\
            515.2664269369075  0.15137606330754289  \\
            515.4625694671462  0.15134307442923312  \\
            515.6587119973848  0.15131013944078445  \\
            515.8548545276234  0.15127725802681846  \\
            516.050997057862  0.15124442988362136  \\
            516.2471395881007  0.1512116547191439  \\
            516.4432821183393  0.15117893225300155  \\
            516.6394246485779  0.15114626221647415  \\
            516.8355671788166  0.15111364435250624  \\
            517.0317097090552  0.15108107841570698  \\
            517.2278522392938  0.15104856417235007  \\
            517.4239947695326  0.1510161014003738  \\
            517.6201372997712  0.15098368988938107  \\
            517.8162798300098  0.15095132944063927  \\
            518.0124223602485  0.1509190198670805  \\
            518.2085648904871  0.15088676099330142  \\
            518.4047074207257  0.15085455265556325  \\
            518.6008499509644  0.1508223947017917  \\
            518.796992481203  0.15079028699157723  \\
            518.9931350114416  0.1507582293961748  \\
            519.1892775416803  0.15072622179850403  \\
            519.3854200719189  0.15069426409314896  \\
            519.5815626021575  0.15066235613561035  \\
            519.7777051323962  0.15063049744236023  \\
            519.9738476626349  0.15059868834414825  \\
            520.1699901928735  0.15056692860866105  \\
            520.3661327231122  0.1505352180066097  \\
            520.5622752533508  0.1505035563117299  \\
            520.7584177835894  0.15047194330078184  \\
            520.9545603138281  0.15044037875355024  \\
            521.1507028440667  0.1504088624528444  \\
            521.3468453743053  0.15037739418449816  \\
            521.542987904544  0.15034597373736983  \\
            521.7391304347826  0.1503146009033423  \\
            521.9352729650212  0.15028327547732304  \\
            522.13141549526  0.15025199725724392  \\
            522.3275580254985  0.15022076604406154  \\
            522.5237005557372  0.1501895816417569  \\
            522.7198430859758  0.15015844385733554  \\
            522.9159856162145  0.1501273525008276  \\
            523.1121281464531  0.1500963073852877  \\
            523.3082706766917  0.1500653083267951  \\
            523.5044132069304  0.15003435514445346  \\
            523.700555737169  0.150003447660391  \\
            523.8966982674076  0.1499725856997606  \\
            524.0928407976463  0.14994176909073953  \\
            524.2889833278849  0.14991099766452973  \\
            524.4851258581235  0.14988027089036013  \\
            524.6812683883622  0.14984958852850763  \\
            524.8774109186008  0.14981895072478518  \\
            525.0735534488394  0.1497883573634921  \\
            525.2696959790782  0.1497578083230317  \\
            525.4658385093168  0.1497273034759112  \\
            525.6619810395554  0.14969684268874148  \\
            525.8581235697941  0.14966642582223733  \\
            526.0542661000327  0.14963605273121747  \\
            526.2504086302713  0.1496057232646044  \\
            526.44655116051  0.14957543726542444  \\
            526.6426936907486  0.14954519457080784  \\
            526.8388362209872  0.14951499501198862  \\
            527.0349787512259  0.14948483841430465  \\
            527.2311212814645  0.1494547245971977  \\
            527.4272638117031  0.1494246533742133  \\
            527.6234063419419  0.14939462455300087  \\
            527.8195488721805  0.1493646379353138  \\
            528.0156914024191  0.14933469331700908  \\
            528.2118339326578  0.1493047904880477  \\
            528.4079764628964  0.1492749292324945  \\
            528.604118993135  0.14924510932851812  \\
            528.8002615233737  0.14921533054839106  \\
            528.9964040536123  0.14918559265848963  \\
            529.1925465838509  0.14915589541929408  \\
            529.3886891140895  0.14912623768011507  \\
            529.5848316443282  0.1490966197945206  \\
            529.7809741745668  0.149067041774589  \\
            529.9771167048054  0.1490375036150631  \\
            530.1732592350442  0.14900800529592353  \\
            530.3694017652828  0.14897854678238867  \\
            530.5655442955214  0.14894912802491453  \\
            530.7616868257601  0.1489197489591948  \\
            530.9578293559987  0.148890409506161  \\
            531.1539718862373  0.14886110957198215  \\
            531.350114416476  0.14883184904806512  \\
            531.5462569467146  0.14880262781105447  \\
            531.7423994769532  0.14877344572283244  \\
            531.9385420071919  0.14874430263051888  \\
            532.1346845374305  0.14871519836647154  \\
            532.3308270676691  0.1486861327482857  \\
            532.5269695979079  0.14865710557879439  \\
            532.7231121281465  0.1486281166460684  \\
            532.9192546583851  0.1485991657234161  \\
            533.1153971886238  0.14857025256938367  \\
            533.3115397188624  0.148541376927755  \\
            533.507682249101  0.1485125385275515  \\
            533.7038247793397  0.14848373708303256  \\
            533.8999673095783  0.14845497229369503  \\
            534.0961098398169  0.1484262434389  \\
            534.2922523700556  0.1483975496417282  \\
            534.4883949002942  0.14836889128217876  \\
            534.6845374305328  0.1483402684789068  \\
            534.8806799607715  0.1483116813275676  \\
            535.0768224910101  0.14828312990081677  \\
            535.2729650212488  0.14825461424831005  \\
            535.4691075514875  0.1482261343967034  \\
            535.6652500817261  0.14819769034965316  \\
            535.8613926119647  0.14816928208781574  \\
            536.0575351422033  0.14814090956884787  \\
            536.253677672442  0.14811257272740647  \\
            536.4498202026806  0.1480842714751487  \\
            536.6459627329192  0.14805600570073194  \\
            536.8421052631579  0.14802777526981384  \\
            537.0382477933965  0.14799958002505226  \\
            537.2343903236351  0.14797141978610528  \\
            537.4305328538738  0.14794329434963122  \\
            537.6266753841124  0.14791520348928858  \\
            537.822817914351  0.1478871469557362  \\
            538.0189604445898  0.14785912447663305  \\
            538.2151029748284  0.14783113575663842  \\
            538.411245505067  0.14780318047741173  \\
            538.6073880353057  0.14777525829761268  \\
            538.8035305655443  0.14774736885290127  \\
            538.9996730957829  0.14771951106583428  \\
            539.1958156260216  0.14769168417401476  \\
            539.3919581562602  0.14766388860715618  \\
            539.5881006864988  0.14763612459029746  \\
            539.7842432167375  0.14760839231824938  \\
            539.9803857469761  0.14758069195559465  \\
            540.1765282772147  0.1475530236366877  \\
            540.3726708074535  0.14752538746565494  \\
            540.5688133376921  0.14749778351639453  \\
            540.7649558679307  0.1474702118325766  \\
            540.9610983981694  0.14744267242764292  \\
            541.157240928408  0.14741516528480733  \\
            541.3533834586466  0.1473876903570554  \\
            541.5495259888853  0.14736024756714455  \\
            541.7456685191239  0.1473328368076041  \\
            541.9418110493625  0.14730545794073516  \\
            542.1379535796012  0.1472781107986107  \\
            542.3340961098398  0.1472507951830756  \\
            542.5302386400784  0.1472235108657465  \\
            542.726381170317  0.14719625758801194  \\
            542.9225237005558  0.14716903506103232  \\
            543.1186662307944  0.14714184296573984  \\
            543.314808761033  0.14711468095283858  \\
            543.5109512912717  0.1470875486428044  \\
            543.7070938215103  0.1470604456258852  \\
            543.9032363517489  0.14703337120491053  \\
            544.0993788819876  0.1470063237122709  \\
            544.2955214122262  0.14697930351842547  \\
            544.4916639424648  0.14695231096574987  \\
            544.6878064727035  0.1469253463610015  \\
            544.8839490029421  0.14689840997531975  \\
            545.0800915331807  0.14687150204422578  \\
            545.2762340634195  0.14684462276762264  \\
            545.472376593658  0.14681777230979526  \\
            545.6685191238967  0.14679095079941043  \\
            545.8646616541354  0.14676415832951678  \\
            546.060804184374  0.1467373949575448  \\
            546.2569467146126  0.14671066070530678  \\
            546.4530892448513  0.14668395555899702  \\
            546.6492317750899  0.14665727946919158  \\
            546.8453743053285  0.14663063235084842  \\
            547.0415168355672  0.1466040140833073  \\
            547.2376593658058  0.14657742451028993  \\
            547.4338018960444  0.1465508634398998  \\
            547.6299444262831  0.14652433064462228  \\
            547.8260869565217  0.14649782586132465  \\
            548.0222294867604  0.146471348791256  \\
            548.2183720169991  0.14644489910004727  \\
            548.4145145472377  0.14641847641771136  \\
            548.6106570774763  0.1463920803386429  \\
            548.806799607715  0.14636571042161847  \\
            549.0029421379536  0.14633936618979645  \\
            549.1990846681922  0.1463130462373818  \\
            549.3952271984309  0.1462867494205425  \\
            549.5913697286695  0.1462604762023551  \\
            549.7875122589081  0.1462342270005074  \\
            549.9836547891467  0.1462080021968103  \\
            550.1797973193854  0.146181802137198  \\
            550.375939849624  0.14615562713172794  \\
            550.5720823798626  0.1461294774545806  \\
            550.7682249101014  0.1461033533440598  \\
            550.96436744034  0.1460772550025925  \\
            551.1605099705786  0.14605118259672883  \\
            551.3566525008173  0.1460251362571422  \\
            551.5527950310559  0.14599911607862914  \\
            551.7489375612945  0.14597312212010946  \\
            551.9450800915332  0.14594715440462608  \\
            552.1412226217718  0.14592121291934515  \\
            552.3373651520104  0.14589529761555606  \\
            552.5335076822491  0.14586940840867135  \\
            552.7296502124877  0.14584354517822679  \\
            552.9257927427263  0.14581770776788133  \\
            553.1219352729651  0.1457918959854171  \\
            553.3180778032037  0.14576610960273947  \\
            553.5142203334423  0.145740348355877  \\
            553.710362863681  0.1457146119449814  \\
            553.9065053939196  0.14568890003432766  \\
            554.1026479241582  0.1456632122523139  \\
            554.2987904543969  0.14563754819146146  \\
            554.4949329846355  0.1456119074084149  \\
            554.6910755148741  0.145586289423942  \\
            554.8872180451128  0.1455606937229336  \\
            555.0833605753514  0.1455351188471002  \\
            555.27950310559  0.14550956339540227  \\
            555.4756456358288  0.14548402794782253  \\
            555.6717881660674  0.1454585130275421  \\
            555.867930696306  0.14543301911635395  \\
            556.0640732265447  0.14540754665466302  \\
            556.2602157567833  0.1453820960414861  \\
            556.4563582870219  0.14535666763445182  \\
            556.6525008172605  0.1453312617498007  \\
            556.8486433474992  0.1453058786623852  \\
            557.0447858777378  0.1452805186056696  \\
            557.2409284079764  0.14525518177173008  \\
            557.4370709382151  0.14522986831125467  \\
            557.6332134684537  0.14520457833354336  \\
            557.8293559986923  0.14517931190650796  \\
            558.025498528931  0.14515406905667214  \\
            558.2216410591697  0.14512884976917148  \\
            558.4177835894083  0.1451036539877535  \\
            558.613926119647  0.14507848161477746  \\
            558.8100686498856  0.14505333251121466  \\
            559.0062111801242  0.14502820649664813  \\
            559.2023537103629  0.14500310334927285  \\
            559.3984962406015  0.14497802280589575  \\
            559.5946387708401  0.14495296456193554  \\
            559.7907813010788  0.14492792827142284  \\
            559.9869238313174  0.14490291354700016  \\
            560.183066361556  0.14487791995992183  \\
            560.3792088917947  0.14485294704005416  \\
            560.5753514220333  0.14482799427587537  \\
            560.771493952272  0.14480306111447533  \\
            560.9676364825107  0.1447781461809326  \\
            561.1637790127493  0.14475324770988504  \\
            561.3599215429879  0.14472836630865618  \\
            561.5560640732266  0.14470350258258638  \\
            561.7522066034652  0.1446786570916043  \\
            561.9483491337038  0.14465383035022658  \\
            562.1444916639425  0.14462902282755835  \\
            562.3406341941811  0.1446042349472927  \\
            562.5367767244197  0.14457946708771113  \\
            562.7329192546584  0.1445547195816832  \\
            562.929061784897  0.14452999271666672  \\
            563.1252043151356  0.1445052867347078  \\
            563.3213468453743  0.14448060183244057  \\
            563.517489375613  0.14445593816108754  \\
            563.7136319058516  0.1444312958264593  \\
            563.9097744360902  0.14440667488895476  \\
            564.1059169663289  0.14438207536356096  \\
            564.3020594965675  0.14435749721985314  \\
            564.4982020268061  0.14433294038199485  \\
            564.6943445570448  0.14430840472873765  \\
            564.8904870872834  0.14428389009342155  \\
            565.086629617522  0.14425939626397458  \\
            565.2827721477607  0.14423492298291302  \\
            565.4789146779993  0.14421046994734144  \\
            565.675057208238  0.14418603680895253  \\
            565.8711997384767  0.14416162317402717  \\
            566.0673422687153  0.14413722860343453  \\
            566.2634847989539  0.14411285261263196  \\
            566.4596273291926  0.14408849467166496  \\
            566.6557698594312  0.1440641542051673  \\
            566.8519123896698  0.14403982995648298  \\
            567.0480549199085  0.1440155198608304  \\
            567.2441974501471  0.14399122449644086  \\
            567.4403399803857  0.1439669445317665  \\
            567.6364825106244  0.1439426805870448  \\
            567.832625040863  0.14391843323429857  \\
            568.0287675711016  0.1438942029973359  \\
            568.2249101013404  0.14386999035175027  \\
            568.421052631579  0.14384579572492037  \\
            568.6171951618176  0.14382161949601033  \\
            568.8133376920563  0.1437974619959695  \\
            569.0094802222949  0.14377332350753258  \\
            569.2056227525335  0.14374920426521964  \\
            569.4017652827722  0.14372510445533598  \\
            569.5979078130108  0.14370102421597228  \\
            569.7940503432494  0.14367696363700452  \\
            569.990192873488  0.14365292276009403  \\
            570.1863354037267  0.14362890157868738  \\
            570.3824779339653  0.14360490003801654  \\
            570.5786204642039  0.14358091803509876  \\
            570.7747629944427  0.14355695541873664  \\
            570.9709055246813  0.143533011989518  \\
            571.1670480549199  0.14350908749981617  \\
            571.3631905851586  0.14348518165378957  \\
            571.5593331153972  0.1434612941073821  \\
            571.7554756456358  0.14343742446832294  \\
            571.9516181758745  0.1434135722961265  \\
            572.1477607061131  0.14338973710209274  \\
            572.3439032363517  0.14336591834930662  \\
            572.5400457665904  0.14334211545263867  \\
            572.736188296829  0.14331832728643515  \\
            572.9323308270676  0.14329455157479531  \\
            573.1284733573063  0.14327078881922997  \\
            573.324615887545  0.14324703973190928  \\
            573.5207584177836  0.14322330497518448  \\
            573.7169009480223  0.14319958516158807  \\
            573.9130434782609  0.14317588085383381  \\
            574.1091860084995  0.14315219256481662  \\
            574.3053285387382  0.1431285207576127  \\
            574.5014710689768  0.1431048658454794  \\
            574.6976135992154  0.1430812281918554  \\
            574.8937561294541  0.14305760811036045  \\
            575.0898986596927  0.14303400586479564  \\
            575.2860411899313  0.14301042166914327  \\
            575.48218372017  0.1429868556875668  \\
            575.6783262504086  0.14296330803441093  \\
            575.8744687806472  0.1429397787742016  \\
            576.070611310886  0.142916267921646  \\
            576.2667538411246  0.1428927754416325  \\
            576.4628963713632  0.14286930124923067  \\
            576.6590389016018  0.14284584520969135  \\
            576.8551814318405  0.14282240713844652  \\
            577.0513239620791  0.14279898680110953  \\
            577.2474664923177  0.14277558391347478  \\
            577.4436090225564  0.142752198141518  \\
            577.639751552795  0.1427288291013961  \\
            577.8358940830336  0.14270547635944722  \\
            578.0320366132723  0.1426821394321907  \\
            578.2281791435109  0.1426588177863272  \\
            578.4243216737495  0.14263551083873843  \\
            578.6204642039883  0.1426122175980284  \\
            578.8166067342269  0.14258893567062023  \\
            579.0127492644655  0.14256566544057944  \\
            579.2088917947042  0.14254240764486809  \\
            579.4050343249428  0.14251916297015788  \\
            579.6011768551814  0.14249593205283004  \\
            579.7973193854201  0.14247271547897544  \\
            579.9934619156587  0.14244951378439455  \\
            580.1896044458973  0.14242632745459743  \\
            580.385746976136  0.14240315692480374  \\
            580.5818895063746  0.14238000257994274  \\
            580.7780320366132  0.1423568647546533  \\
            580.974174566852  0.14233374373328386  \\
            581.1703170970906  0.14231063974989253  \\
            581.3664596273292  0.14228755298824688  \\
            581.5626021575679  0.14226448358182422  \\
            581.7587446878065  0.1422414316138114  \\
            581.9548872180451  0.14221839711710488  \\
            582.1510297482838  0.14219538007431068  \\
            582.3471722785224  0.1421723804177445  \\
            582.543314808761  0.14214939802943158  \\
            582.7394573389997  0.14212643274110673  \\
            582.9355998692383  0.14210348433421444  \\
            583.1317423994769  0.14208055253990876  \\
            583.3278849297155  0.1420576370390533  \\
            583.5240274599543  0.14203473746222134  \\
            583.7201699901929  0.1420118533896957  \\
            583.9163125204315  0.1419889843514689  \\
            584.1124550506702  0.1419661298272429  \\
            584.3085975809088  0.14194328924642938  \\
            584.5047401111474  0.14192046174733647  \\
            584.7008826413861  0.14189764491108486  \\
            584.8970251716247  0.1418748389723142  \\
            585.0931677018633  0.1418520446749812  \\
            585.289310232102  0.14182926271331212  \\
            585.4854527623406  0.1418064937318029  \\
            585.6815952925792  0.14178373832521915  \\
            585.877737822818  0.14176099703859604  \\
            586.0738803530566  0.14173827036723838  \\
            586.2700228832952  0.14171555875672062  \\
            586.4661654135339  0.1416928626028868  \\
            586.6623079437725  0.1416701822518506  \\
            586.8584504740111  0.1416475179999954  \\
            587.0545930042498  0.14162487009397398  \\
            587.2507355344884  0.14160223873070904  \\
            587.446878064727  0.1415796240573927  \\
            587.6430205949657  0.14155702617148672  \\
            587.8391631252043  0.14153444512072258  \\
            588.0353056554429  0.1415118809031013  \\
            588.2314481856816  0.14148933346689355  \\
            588.4275907159202  0.14146680271063966  \\
            588.6237332461588  0.1414442884831495  \\
            588.8198757763976  0.14142179058350263  \\
            589.0160183066362  0.14139930876104823  \\
            589.2121608368748  0.14137684271540504  \\
            589.4083033671135  0.14135439209646153  \\
            589.6044458973521  0.14133195650437566  \\
            589.8005884275907  0.14130953548957517  \\
            589.9967309578293  0.14128712855275732  \\
            590.192873488068  0.14126473514488894  \\
            590.3890160183066  0.14124235452351408  \\
            590.5851585485452  0.1412199843304434  \\
            590.7813010787839  0.14119762462873783  \\
            590.9774436090225  0.141175276153219  \\
            591.1735861392611  0.14115293959044228  \\
            591.3697286694999  0.14113061557869674  \\
            591.5658711997385  0.1411083047080054  \\
            591.7620137299771  0.14108600752012496  \\
            591.9581562602158  0.1410637245085459  \\
            592.1542987904544  0.14104145611849261  \\
            592.350441320693  0.14101920274692314  \\
            592.5465838509317  0.1409969647425294  \\
            592.7427263811703  0.1409747424057371  \\
            592.9388689114089  0.14095253598870566  \\
            593.1350114416476  0.1409303456953284  \\
            593.3311539718862  0.1409081716812323  \\
            593.5272965021248  0.1408860140537783  \\
            593.7234390323636  0.14086387287206095  \\
            593.9195815626022  0.14084174814690875  \\
            594.1157240928408  0.1408196398408839  \\
            594.3118666230795  0.14079754786828236  \\
            594.5080091533181  0.14077547209513397  \\
            594.7041516835567  0.14075341233920236  \\
            594.9002942137954  0.14073136836998482  \\
            595.096436744034  0.1407093399087126  \\
            595.2925792742726  0.1406873266283506  \\
            595.4887218045113  0.14066532815359759  \\
            595.6848643347499  0.14064334406088616  \\
            595.8810068649885  0.14062137387838258  \\
            596.0771493952273  0.14059941708598697  \\
            596.2732919254659  0.1405774728865379  \\
            596.4694344557045  0.14055553884967203  \\
            596.6655769859431  0.14053361650688523  \\
            596.8617195161818  0.14051170659798087  \\
            597.0578620464204  0.14048980978561668  \\
            597.254004576659  0.14046792665530494  \\
            597.4501471068977  0.1404460577154123  \\
            597.6462896371363  0.1404242033971599  \\
            597.8424321673749  0.1404023640546234  \\
            598.0385746976136  0.14038053996473276  \\
            598.2347172278522  0.14035873132727258  \\
            598.4308597580908  0.14033693826488183  \\
            598.6270022883295  0.14031516082305392  \\
            598.8231448185682  0.14029339897013673  \\
            599.0192873488068  0.14027165259733262  \\
            599.2154298790455  0.1402499215186984  \\
            599.4115724092841  0.14022820547114534  \\
            599.6077149395227  0.1402065041144391  \\
            599.8038574697614  0.14018481703119987  \\
            600.0  0.14016314372690236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7776ffda-d1f4-452b-a610-6b57cfd301b1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.001374961934213345  \\
            0.3922850604772802  0.005007038097901615  \\
            0.5884275907159202  0.010099701592498792  \\
            0.7845701209545604  0.015907119731070063  \\
            0.9807126511932004  0.02184109258366842  \\
            1.1768551814318404  0.02750566897695918  \\
            1.3729977116704806  0.03264611813795455  \\
            1.5691402419091207  0.037116176511991505  \\
            1.7652827721477606  0.040839353400708336  \\
            1.9614253023864008  0.04379149277279396  \\
            2.1575678326250407  0.04598929358789282  \\
            2.353710362863681  0.047479799355166254  \\
            2.549852893102321  0.048330440258136625  \\
            2.745995423340961  0.048624444285740316  \\
            2.9421379535796013  0.04862901168712733  \\
            3.1382804838182414  0.04862168151070547  \\
            3.334423014056881  0.048613753252489664  \\
            3.5305655442955213  0.048604975877027404  \\
            3.7267080745341614  0.04859553724183285  \\
            3.9228506047728016  0.04858555546807337  \\
            4.118993135011442  0.04857516274029143  \\
            4.315135665250081  0.04856443756045914  \\
            4.511278195488722  0.048553466184732885  \\
            4.707420725727362  0.04854231114928712  \\
            4.903563255966002  0.048531018008705455  \\
            5.099705786204642  0.04851963781544522  \\
            5.295848316443282  0.04850820244033534  \\
            5.491990846681922  0.04849673826413377  \\
            5.688133376920562  0.04848527260402663  \\
            5.884275907159203  0.04847382530425825  \\
            6.080418437397842  0.048462410569078976  \\
            6.276560967636483  0.048451042386903065  \\
            6.472703497875123  0.04843973145305762  \\
            6.668846028113762  0.048428486790953684  \\
            6.864988558352403  0.04841731592345909  \\
            7.0611310885910425  0.048406226310507484  \\
            7.257273618829683  0.04839522274787379  \\
            7.453416149068323  0.04838430764848941  \\
            7.649558679306963  0.04837348371575663  \\
            7.845701209545603  0.04836275392195264  \\
            8.041843739784243  0.048352121508229554  \\
            8.237986270022883  0.048341591152684264  \\
            8.434128800261524  0.04833116366842055  \\
            8.630271330500163  0.04832083801987893  \\
            8.826413860738803  0.0483106141680661  \\
            9.022556390977444  0.04830049297864516  \\
            9.218698921216083  0.04829047622193564  \\
            9.414841451454723  0.048280567435125085  \\
            9.610983981693364  0.04827076788303867  \\
            9.807126511932005  0.04826107525367605  \\
            10.003269042170643  0.04825148830861299  \\
            10.199411572409284  0.04824200670535943  \\
            10.395554102647925  0.048232630997359506  \\
            10.591696632886563  0.048223362633991566  \\
            10.787839163125204  0.04821420517435662  \\
            10.983981693363845  0.04820515883793178  \\
            11.180124223602485  0.04819622113752915  \\
            11.376266753841124  0.04818739061516674  \\
            11.572409284079765  0.04817866659717598  \\
            11.768551814318405  0.04817004919420176  \\
            11.964694344557044  0.048161539301202386  \\
            12.160836874795685  0.04815313897484985  \\
            12.356979405034325  0.04814485167994834  \\
            12.553121935272966  0.04813667498769767  \\
            12.749264465511605  0.048128607011678634  \\
            12.945406995750245  0.04812064653076901  \\
            13.141549525988886  0.04811279298914357  \\
            13.337692056227525  0.04810504649627406  \\
            13.533834586466165  0.04809740782692924  \\
            13.729977116704806  0.04808987856060682  \\
            13.926119646943446  0.04808246286017128  \\
            14.122262177182085  0.04807515864855126  \\
            14.318404707420726  0.04806796400314528  \\
            14.514547237659366  0.04806087756648296  \\
            14.710689767898005  0.04805389854622506  \\
            14.906832298136646  0.04804702671516343  \\
            15.102974828375286  0.048040262411221016  \\
            15.299117358613927  0.04803360653745193  \\
            15.495259888852566  0.04802706132464904  \\
            15.691402419091206  0.04802063003038062  \\
            15.887544949329847  0.04801431018372485  \\
            16.083687479568486  0.04800810005677674  \\
            16.279830009807128  0.04800199840619413  \\
            16.475972540045767  0.04799600447319767  \\
            16.672115070284406  0.047990117983570814  \\
            16.868257600523048  0.04798433914765984  \\
            17.064400130761687  0.04797866866037383  \\
            17.260542661000326  0.04797310938949876  \\
            17.456685191238968  0.047967164081928075  \\
            17.652827721477607  0.04795807422951681  \\
            17.848970251716246  0.04795362737374738  \\
            18.045112781954888  0.04796272711806753  \\
            18.241255312193527  0.047995393127890355  \\
            18.437397842432166  0.04806276113059433  \\
            18.633540372670808  0.04816599440453787  \\
            18.829682902909447  0.0482946377618062  \\
            19.02582543314809  0.04844412720627929  \\
            19.221967963386728  0.04860981359825164  \\
            19.418110493625367  0.04878696412271579  \\
            19.61425302386401  0.048971712391316626  \\
            19.810395554102648  0.04916087495291907  \\
            20.006538084341287  0.049351086749417745  \\
            20.20268061457993  0.049539551684701116  \\
            20.398823144818568  0.049724040593160664  \\
            20.594965675057207  0.04990289123969081  \\
            20.79110820529585  0.050075060548433026  \\
            20.987250735534488  0.05024061027011595  \\
            21.183393265773127  0.05039956463450416  \\
            21.37953579601177  0.05055223152100768  \\
            21.575678326250408  0.05069904794706679  \\
            21.77182085648905  0.050840580068152105  \\
            21.96796338672769  0.05097752317776453  \\
            22.164105916966328  0.051110701707435285  \\
            22.36024844720497  0.05124121395693166  \\
            22.55639097744361  0.05137044568990584  \\
            22.752533507682248  0.05149914806868832  \\
            22.94867603792089  0.051627928509252366  \\
            23.14481856815953  0.05175728956500004  \\
            23.340961098398168  0.05188762892676225  \\
            23.53710362863681  0.05201923942279872  \\
            23.73324615887545  0.052152309018797985  \\
            23.929388689114088  0.05228692159545523  \\
            24.12553121935273  0.05242374921323033  \\
            24.32167374959137  0.052563058732863176  \\
            24.51781627983001  0.052704533716567525  \\
            24.71395881006865  0.05284786714807451  \\
            24.91010134030729  0.05299276143263274  \\
            25.10624387054593  0.05313892839700826  \\
            25.30238640078457  0.053286089289484556  \\
            25.49852893102321  0.05343397477986254  \\
            25.69467146126185  0.05358232767248914  \\
            25.89081399150049  0.0537316175534722  \\
            26.08695652173913  0.053882046359434214  \\
            26.28309905197777  0.054033269246881635  \\
            26.47924158221641  0.05418499170805886  \\
            26.67538411245505  0.05433696957094823  \\
            26.87152664269369  0.05448900899926999  \\
            27.06766917293233  0.05464096649248232  \\
            27.263811703170973  0.054792748885781326  \\
            27.45995423340961  0.05494431335010105  \\
            27.65609676364825  0.05509573887769263  \\
            27.852239293886893  0.0552479401525119  \\
            28.04838182412553  0.05540098495519124  \\
            28.24452435436417  0.055554666286328845  \\
            28.440666884602813  0.05570881040300014  \\
            28.63680941484145  0.05586327681875777  \\
            28.83295194508009  0.056017958303631654  \\
            29.029094475318733  0.05617278088412888  \\
            29.22523700555737  0.05632770384323378  \\
            29.42137953579601  0.056482719720407915  \\
            29.617522066034653  0.05663784644291627  \\
            29.81366459627329  0.05679372665133698  \\
            30.009807126511934  0.056950962734696096  \\
            30.205949656750573  0.057109252791240676  \\
            30.40209218698921  0.05726833616979809  \\
            30.598234717227854  0.05742799346977604  \\
            30.794377247466493  0.0575880465411625  \\
            30.99051977770513  0.057748358484525815  \\
            31.186662307943774  0.05790883365101458  \\
            31.382804838182413  0.058069417642357755  \\
            31.57894736842105  0.05823009731086457  \\
            31.775089898659694  0.0583908886392867  \\
            31.971232428898333  0.058552431960354666  \\
            32.16737495913697  0.058715410854427996  \\
            32.36351748937561  0.05887947776836308  \\
            32.559660019614256  0.059044333909368495  \\
            32.755802549852895  0.0592097292450049  \\
            32.951945080091534  0.0593754625031851  \\
            33.14808761033017  0.05954138117217405  \\
            33.34423014056881  0.059707381500588796  \\
            33.54037267080745  0.05987340849739855  \\
            33.736515201046096  0.06003945593192465  \\
            33.932657731284735  0.06020556633384054  \\
            34.128800261523374  0.0603718314049865  \\
            34.32494279176201  0.06053940333527655  \\
            34.52108532200065  0.06070838284785471  \\
            34.7172278522393  0.060878409881545366  \\
            34.913370382477936  0.06104917709967666  \\
            35.109512912716575  0.06122042989008049  \\
            35.305655442955214  0.061391966365092566  \\
            35.50179797319385  0.06156363736155232  \\
            35.69794050343249  0.061735346440802974  \\
            35.89408303367114  0.06190704988869152  \\
            36.090225563909776  0.0620787567155687  \\
            36.286368094148415  0.06225052865628904  \\
            36.482510624387054  0.06242242241843599  \\
            36.67865315462569  0.06259541766817728  \\
            36.87479568486433  0.0627700572823048  \\
            37.07093821510298  0.062945927855052  \\
            37.267080745341616  0.06312267345105876  \\
            37.463223275580255  0.06329999560537136  \\
            37.659365805818894  0.06347765332344243  \\
            37.85550833605753  0.06365546308113108  \\
            38.05165086629618  0.06383329882470272  \\
            38.24779339653482  0.0640110919708292  \\
            38.443935926773456  0.06418883140658878  \\
            38.640078457012095  0.06436656348946608  \\
            38.836220987250734  0.06454439204735217  \\
            39.03236351748937  0.06472240806688158  \\
            39.22850604772802  0.06490191956704272  \\
            39.42464857796666  0.06508312198458253  \\
            39.620791108205296  0.0652655745442083  \\
            39.816933638443935  0.06544889824208236  \\
            40.01307616868257  0.06563277584582222  \\
            40.20921869892122  0.06581695189450056  \\
            40.40536122915986  0.06600123269864507  \\
            40.6015037593985  0.0661854863402387  \\
            40.797646289637136  0.06636964267271947  \\
            40.993788819875775  0.06655369332098054  \\
            41.18993135011441  0.06673769168137021  \\
            41.38607388035306  0.0669217529216919  \\
            41.5822164105917  0.06710600575702705  \\
            41.77835894083034  0.06729117957786243  \\
            41.974501471068976  0.06747837211050436  \\
            42.170644001307615  0.06766707967181747  \\
            42.36678653154625  0.06785686445511276  \\
            42.5629290617849  0.06804735453014767  \\
            42.75907159202354  0.06823824384312599  \\
            42.95521412226218  0.06842929221669794  \\
            43.151356652500816  0.0686203253499601  \\
            43.347499182739455  0.06881123481845543  \\
            43.5436417129781  0.06900197807417333  \\
            43.73978424321674  0.06919257844554956  \\
            43.93592677345538  0.06938312513746626  \\
            44.13206930369402  0.069573773231252  \\
            44.328211833932656  0.06976462351231483  \\
            44.524354364171295  0.0699567690991972  \\
            44.72049689440994  0.07015102500805952  \\
            44.91663942464858  0.07034685445711067  \\
            45.11278195488722  0.07054379053297044  \\
            45.30892448512586  0.07074143619066954  \\
            45.505067015364496  0.07093946425364953  \\
            45.70120954560314  0.07113761741376283  \\
            45.89735207584178  0.07133570823127279  \\
            46.09349460608042  0.07153361913485363  \\
            46.28963713631906  0.0717313024215905  \\
            46.4857796665577  0.07192878025697934  \\
            46.681922196796336  0.07212614467492705  \\
            46.87806472703498  0.07232355757775143  \\
            47.07420725727362  0.07252125073618108  \\
            47.27034978751226  0.07271952719131976  \\
            47.4664923177509  0.0729201491912867  \\
            47.66263484798954  0.0731226717631831  \\
            47.858777378228176  0.073326562722501  \\
            48.05491990846682  0.07353136365892367  \\
            48.25106243870546  0.07373668993632557  \\
            48.4472049689441  0.0739422306927724  \\
            48.64334749918274  0.0741477488405211  \\
            48.83949002942138  0.07435308106601977  \\
            49.03563255966002  0.0745581378299078  \\
            49.23177508989866  0.07476290336701576  \\
            49.4279176201373  0.0749674356863654  \\
            49.62406015037594  0.07517186657116975  \\
            49.82020268061458  0.07537640157883307  \\
            50.01634521085322  0.07558129189066884  \\
            50.21248774109186  0.0757870772296301  \\
            50.4086302713305  0.07599544104606347  \\
            50.60477280156914  0.07620574633762252  \\
            50.80091533180778  0.07641743373901488  \\
            50.99705786204642  0.07663002152200216  \\
            51.193200392285064  0.07684310559539993  \\
            51.3893429225237  0.07705635950507782  \\
            51.58548545276234  0.07726953443395941  \\
            51.78162798300098  0.0774824592020223  \\
            51.97777051323962  0.0776950402662981  \\
            52.17391304347826  0.0779072617208724  \\
            52.370055573716904  0.07811918529688479  \\
            52.56619810395554  0.07833095036252886  \\
            52.76234063419418  0.07854277392305223  \\
            52.95848316443282  0.07875495062075646  \\
            53.15462569467146  0.07896768870174946  \\
            53.3507682249101  0.07918304500802394  \\
            53.546910755148744  0.07940065473610822  \\
            53.74305328538738  0.07961989677460894  \\
            53.93919581562602  0.07984023149893811  \\
            54.13533834586466  0.08006120077131328  \\
            54.3314808761033  0.08028242794075738  \\
            54.527623406341945  0.08050361784309877  \\
            54.723765936580584  0.08072455680097128  \\
            54.91990846681922  0.08094511262381417  \\
            55.11605099705786  0.0811652346078721  \\
            55.3121935272965  0.08138495353619525  \\
            55.50833605753514  0.08160438167863915  \\
            55.704478587773785  0.08182371279186484  \\
            55.900621118012424  0.08204322211933876  \\
            56.09676364825106  0.08226314506224472  \\
            56.2929061784897  0.08248436640732838  \\
            56.48904870872834  0.08270848289838793  \\
            56.68519123896698  0.08293477504693796  \\
            56.881333769205625  0.08316260870965904  \\
            57.077476299444264  0.08339143508839755  \\
            57.2736188296829  0.08362079073016591  \\
            57.46976135992154  0.08385029752714236  \\
            57.66590389016018  0.08407966271667114  \\
            57.862046420398826  0.08430867888126233  \\
            58.058188950637465  0.08453722394859195  \\
            58.254331480876104  0.08476526119150198  \\
            58.45047401111474  0.08499283922800026  \\
            58.64661654135338  0.08522009202126057  \\
            58.84275907159202  0.08544723887962263  \\
            59.038901601830666  0.08567458445659205  \\
            59.235044132069305  0.08590241218685876  \\
            59.431186662307944  0.08613152957201847  \\
            59.62732919254658  0.08636375232090696  \\
            59.82347172278522  0.08659831370257738  \\
            60.01961425302387  0.08683453622056321  \\
            60.215756783262506  0.08707183161287813  \\
            60.411899313501145  0.08730970085201607  \\
            60.608041843739784  0.08754773414495119  \\
            60.80418437397842  0.0877856109331379  \\
            61.00032690421706  0.08802309989251084  \\
            61.19646943445571  0.0882600589334849  \\
            61.392611964694346  0.0884964352009552  \\
            61.588754494932985  0.08873226507429709  \\
            61.784897025171624  0.08896767416736616  \\
            61.98103955541026  0.08920287732849826  \\
            62.1771820856489  0.08943817864050946  \\
            62.37332461588755  0.08967397142069608  \\
            62.569467146126186  0.08991043206045461  \\
            62.765609676364825  0.09015000094107989  \\
            62.961752206603464  0.09039233168443053  \\
            63.1578947368421  0.09063667253802395  \\
            63.35403726708075  0.09088236490594606  \\
            63.55017979731939  0.0911288433488514  \\
            63.746322327558026  0.09137563558396303  \\
            63.942464857796665  0.09162236248507262  \\
            64.13860738803531  0.09186873808254041  \\
            64.33474991827394  0.0921145695632952  \\
            64.53089244851259  0.09235975727083438  \\
            64.72703497875122  0.09260429470522386  \\
            64.92317750898987  0.0928482685230982  \\
            65.11932003922851  0.0930918585376605  \\
            65.31546256946714  0.09333533771868237  \\
            65.51160509970579  0.0935790721925041  \\
            65.70774762994442  0.09382339131573555  \\
            65.90389016018307  0.09406920114094679  \\
            66.10003269042171  0.09431849662148985  \\
            66.29617522066034  0.09457042088199355  \\
            66.49231775089899  0.09482421417691352  \\
            66.68846028113762  0.09507921389053216  \\
            66.88460281137627  0.09533485453695865  \\
            67.0807453416149  0.09559066776012896  \\
            67.27688787185355  0.09584628233380586  \\
            67.47303040209219  0.09610142416157885  \\
            67.66917293233082  0.09635591627686424  \\
            67.86531546256947  0.09660967884290518  \\
            68.0614579928081  0.09686272915277148  \\
            68.25760052304675  0.09711518162935988  \\
            68.4537430532854  0.09736724782539377  \\
            68.64988558352402  0.0976192364234234  \\
            68.84602811376267  0.0978715532358258  \\
            69.0421706440013  0.09812444183290735  \\
            69.23831317423995  0.09837937668335743  \\
            69.4344557044786  0.09863788315202043  \\
            69.63059823471723  0.09889907036996302  \\
            69.82674076495587  0.09916214862797985  \\
            70.0228832951945  0.09942642937659346  \\
            70.21902582543315  0.09969132522605437  \\
            70.41516835567178  0.09995634994634096  \\
            70.61131088591043  0.10022111846715964  \\
            70.80745341614907  0.1004853468779447  \\
            71.0035959463877  0.10074885242785835  \\
            71.19973847662635  0.1010115535257908  \\
            71.39588100686498  0.10127346974036013  \\
            71.59202353710363  0.1015347217999124  \\
            71.78816606734227  0.10179553159252158  \\
            71.9843085975809  0.10205622216598959  \\
            72.18045112781955  0.10231721772784629  \\
            72.37659365805818  0.10257887807890939  \\
            72.57273618829683  0.1028423097270018  \\
            72.76887871853548  0.10310958738142464  \\
            72.96502124877411  0.1033797660998664  \\
            73.16116377901275  0.10365200618550052  \\
            73.35730630925138  0.10392557318698523  \\
            73.55344883949003  0.10419983789846379  \\
            73.74959136972866  0.1044742763595643  \\
            73.94573389996731  0.10474846985539983  \\
            74.14187643020595  0.1050221049165683  \\
            74.33801896044459  0.10529497331915257  \\
            74.53416149068323  0.10556697208472043  \\
            74.73030402092186  0.10583810348032455  \\
            74.92644655116051  0.10610847501850255  \\
            75.12258908139916  0.10637829945727693  \\
            75.31873161163779  0.10664789480015509  \\
            75.51487414187643  0.10691768429612943  \\
            75.71101667211506  0.10718819643967711  \\
            75.90715920235371  0.10745979206452508  \\
            76.10330173259236  0.1077354033871007  \\
            76.29944426283099  0.1080142899837943  \\
            76.49558679306963  0.1082955450131669  \\
            76.69172932330827  0.10857837101815108  \\
            76.88787185354691  0.108862079926051  \\
            77.08401438378556  0.10914609304854225  \\
            77.28015691402419  0.109429941081672  \\
            77.47629944426284  0.10971326410585898  \\
            77.67244197450147  0.10999581158589337  \\
            77.86858450474011  0.11027744237093698  \\
            78.06472703497874  0.11055812469452306  \\
            78.26086956521739  0.11083793617455648  \\
            78.45701209545604  0.11111706381331354  \\
            78.65315462569467  0.11139580399744212  \\
            78.84929715593331  0.11167456249796168  \\
            79.04543968617195  0.11195385447026308  \\
            79.24158221641059  0.11223387928650971  \\
            79.43772474664924  0.11251737570718011  \\
            79.63386727688787  0.11280465542192648  \\
            79.83000980712652  0.11309473119968383  \\
            80.02615233736515  0.1133867293756863  \\
            80.2222948676038  0.11367988985146738  \\
            80.41843739784244  0.11397356609485976  \\
            80.61457992808107  0.11426722513999532  \\
            80.81072245831972  0.1145604475873053  \\
            81.00686498855835  0.11485292760352007  \\
            81.203007518797  0.11514447292166935  \\
            81.39915004903563  0.11543500484108199  \\
            81.59529257927427  0.1157245582273862  \\
            81.79143510951292  0.11601328151250932  \\
            81.98757763975155  0.11630143669467799  \\
            82.1837201699902  0.11658939933841812  \\
            82.37986270022883  0.11687765857455482  \\
            82.57600523046747  0.11716668529915332  \\
            82.77214776070612  0.11745765528149552  \\
            82.96829029094475  0.11775301763516587  \\
            83.1644328211834  0.1180516964668979  \\
            83.36057535142203  0.11835273366078317  \\
            83.55671788166067  0.11865528887827141  \\
            83.75286041189932  0.11895863955817029  \\
            83.94900294213795  0.11926218091664563  \\
            84.1451454723766  0.1195654259472213  \\
            84.34128800261523  0.11986800542077926  \\
            84.53743053285388  0.12016966788555952  \\
            84.7335730630925  0.12047027966716016  \\
            84.92971559333115  0.12076982486853734  \\
            85.1258581235698  0.12106840537000531  \\
            85.32200065380843  0.12136624082923632  \\
            85.51814318404708  0.12166366868126079  \\
            85.71428571428571  0.12196114413846713  \\
            85.91042824452435  0.12225924019060189  \\
            86.106570774763  0.12255829976692464  \\
            86.30271330500163  0.12286152620491085  \\
            86.49885583524028  0.12316864269062602  \\
            86.69499836547891  0.12347860410033733  \\
            86.89114089571756  0.12379048713934364  \\
            87.0872834259562  0.12410349034197515  \\
            87.28342595619483  0.12441693407159368  \\
            87.47956848643348  0.12473026052059258  \\
            87.67571101667211  0.12504303371039663  \\
            87.87185354691076  0.12535493949146223  \\
            88.06799607714939  0.12566578554327715  \\
            88.26413860738803  0.1259755013743609  \\
            88.46028113762668  0.1262841383222643  \\
            88.65642366786531  0.12659186955356969  \\
            88.85256619810396  0.12689899006389113  \\
            89.04870872834259  0.12720591667787398  \\
            89.24485125858124  0.12751318804919523  \\
            89.44099378881988  0.1278211678616186  \\
            89.63713631905851  0.1281320365137352  \\
            89.83327884929716  0.12844742210071913  \\
            90.02942137953579  0.12876618966631392  \\
            90.22556390977444  0.12908733005410147  \\
            90.42170644001308  0.1294099599075019  \\
            90.61784897025171  0.12973332166977375  \\
            90.81399150049036  0.13005678358401382  \\
            91.01013403072899  0.1303798396931573  \\
            91.20627656096764  0.13070210983997768  \\
            91.40241909120628  0.1310233396670868  \\
            91.59856162144492  0.13134340061693472  \\
            91.79470415168356  0.13166228993180998  \\
            91.99084668192219  0.13198013065383932  \\
            92.18698921216084  0.13229717162498789  \\
            92.38313174239947  0.13261378748705907  \\
            92.57927427263812  0.1329304786816947  \\
            92.77541680287676  0.1332478714503748  \\
            92.9715593331154  0.13356658554582093  \\
            93.16770186335404  0.13389004646913613  \\
            93.36384439359267  0.13421747829718292  \\
            93.55998692383132  0.1345477831657287  \\
            93.75612945406996  0.13487999290952984  \\
            93.9522719843086  0.1352132690623317  \\
            94.14841451454724  0.13554690285686868  \\
            94.34455704478587  0.13588031522486432  \\
            94.54069957502452  0.13621305679703116  \\
            94.73684210526316  0.13654480790307066  \\
            94.9329846355018  0.13687537857167342  \\
            95.12912716574044  0.13720470853051908  \\
            95.32526969597907  0.13753286720627625  \\
            95.52141222621772  0.13786005372460267  \\
            95.71755475645635  0.138186596910145  \\
            95.913697286695  0.1385129552865391  \\
            96.10983981693364  0.13883971707640966  \\
            96.30598234717228  0.1391672515632392  \\
            96.50212487741092  0.13949856693931226  \\
            96.69826740764955  0.13983449509711687  \\
            96.8944099378882  0.1401738468146998  \\
            97.09055246812684  0.14051556638617074  \\
            97.28669499836548  0.14085873162170273  \\
            97.48283752860412  0.141202553847532  \\
            97.67898005884275  0.141546377905958  \\
            97.8751225890814  0.14188968215534334  \\
            98.07126511932005  0.14223207847011385  \\
            98.26740764955868  0.14257331224075856  \\
            98.46355017979732  0.14291326237382973  \\
            98.65969271003596  0.1432519412919428  \\
            98.8558352402746  0.14358949493377646  \\
            99.05197777051323  0.1439262027540725  \\
            99.24812030075188  0.14426247772363604  \\
            99.44426283099052  0.14459886632933536  \\
            99.64040536122916  0.14493604857410183  \\
            99.8365478914678  0.1452750711517037  \\
            100.03269042170643  0.14561930194568415  \\
            100.22883295194508  0.14596755806043424  \\
            100.42497548218373  0.1463186936646798  \\
            100.62111801242236  0.14667170017880693  \\
            100.817260542661  0.1470257062748619  \\
            101.01340307289964  0.14737997787655113  \\
            101.20954560313828  0.1477339181592413  \\
            101.40568813337693  0.14808706754995923  \\
            101.60183066361556  0.148439103727392  \\
            101.7979731938542  0.14878984162188677  \\
            101.99411572409284  0.149139233415451  \\
            102.19025825433148  0.14948736854175226  \\
            102.38640078457013  0.14983447368611838  \\
            102.58254331480876  0.15018091278553733  \\
            102.7786858450474  0.15052718702865733  \\
            102.97482837528604  0.15087393485578668  \\
            103.17097090552468  0.15122181277091812  \\
            103.36711343576332  0.15157415760627665  \\
            103.56325596600196  0.15193096224523558  \\
            103.7593984962406  0.15229110453070432  \\
            103.95554102647924  0.152653584027427  \\
            104.15168355671788  0.15301752202198216  \\
            104.34782608695652  0.153382161522783  \\
            104.54396861719516  0.15374686726007725  \\
            104.74011114743381  0.15411112568594712  \\
            104.93625367767244  0.15447454497430932  \\
            105.13239620791109  0.15483685502091526  \\
            105.32853873814972  0.15519790744335074  \\
            105.52468126838836  0.15555767558103628  \\
            105.72082379862701  0.15591625449522667  \\
            105.91696632886564  0.1562738609690115  \\
            106.11310885910429  0.1566308335073148  \\
            106.30925138934292  0.15698763233689514  \\
            106.50539391958156  0.15734480452734698  \\
            106.7015364498202  0.15770504687775383  \\
            106.89767898005884  0.15807001128337808  \\
            107.09382151029749  0.15843860848648844  \\
            107.28996404053612  0.15880986017865398  \\
            107.48610657077477  0.15918289900074428  \\
            107.6822491010134  0.15955696854292928  \\
            107.87839163125204  0.1599314233446793  \\
            108.07453416149069  0.1603057288947651  \\
            108.27067669172932  0.16067946163125768  \\
            108.46681922196797  0.16105230894152867  \\
            108.6629617522066  0.16142406916224988  \\
            108.85910428244524  0.16179465157939368  \\
            109.05524681268389  0.16216407642823275  \\
            109.25138934292252  0.1625324748933402  \\
            109.44753187316117  0.1629000891085895  \\
            109.6436744033998  0.1632672721571545  \\
            109.83981693363845  0.16363448807150957  \\
            110.03595946387708  0.16400281600743669  \\
            110.23210199411572  0.16437619038093937  \\
            110.42824452435437  0.16475397926723187  \\
            110.624387054593  0.16513500136660833  \\
            110.82052958483165  0.16551821071332107  \\
            111.01667211507028  0.16590269667558058  \\
            111.21281464530892  0.16628768395555565  \\
            111.40895717554757  0.1666725325893732  \\
            111.6050997057862  0.16705673794711817  \\
            111.80124223602485  0.16743993073283397  \\
            111.99738476626348  0.167821876984522  \\
            112.19352729650213  0.16820247807414196  \\
            112.38966982674077  0.16858177070761163  \\
            112.5858123569794  0.16895992692480705  \\
            112.78195488721805  0.16933725409956246  \\
            112.97809741745668  0.16971419493967022  \\
            113.17423994769533  0.170091327486881  \\
            113.37038247793396  0.17046918084162122  \\
            113.5665250081726  0.17085079297206152  \\
            113.76266753841125  0.1712375282857514  \\
            113.95881006864988  0.17162810942866705  \\
            114.15495259888853  0.17202139798678137  \\
            114.35109512912716  0.17241639448606397  \\
            114.5472376593658  0.1728122383924812  \\
            114.74338018960445  0.173208208111996  \\
            114.93952271984308  0.173603720990568  \\
            115.13566525008173  0.17399833331415368  \\
            115.33180778032036  0.17439174030870608  \\
            115.527950310559  0.17478377614017496  \\
            115.72409284079765  0.17517441391450683  \\
            115.92023537103628  0.17556376567764478  \\
            116.11637790127493  0.17595208241552873  \\
            116.31252043151356  0.1763397540540952  \\
            116.50866296175221  0.17672730945927745  \\
            116.70480549199085  0.17711541643700546  \\
            116.90094802222949  0.17750538679738712  \\
            117.09709055246813  0.17790080080575596  \\
            117.29323308270676  0.17830064938072623  \\
            117.48937561294541  0.17870371627791523  \\
            117.68551814318404  0.17910892622276814  \\
            117.88166067342269  0.17951534491055834  \\
            118.07780320366133  0.17992217900638732  \\
            118.27394573389996  0.1803287761451845  \\
            118.47008826413861  0.18073462493170764  \\
            118.66623079437724  0.18113935494054237  \\
            118.86237332461589  0.1815427367161026  \\
            119.05851585485453  0.18194468177263018  \\
            119.25465838509317  0.1823452425941951  \\
            119.45080091533181  0.18274461263469552  \\
            119.64694344557044  0.18314312631785756  \\
            119.84308597580909  0.1835412590372356  \\
            120.03922850604773  0.18393962715621193  \\
            120.23537103628637  0.18433888455051506  \\
            120.43151356652501  0.1847427211166863  \\
            120.62765609676364  0.18515163275170626  \\
            120.82379862700229  0.18556432267865788  \\
            121.01994115724092  0.18597963716722296  \\
            121.21608368747957  0.186396565533682  \\
            121.41222621771821  0.18681424014091433  \\
            121.60836874795685  0.1872319363983979  \\
            121.80451127819549  0.18764907276220982  \\
            122.00065380843412  0.18806521073502558  \\
            122.19679633867277  0.1884800548661197  \\
            122.39293886891141  0.18889345275136543  \\
            122.58908139915005  0.18930539503323474  \\
            122.78522392938869  0.18971601540079847  \\
            122.98136645962732  0.1901255905897262  \\
            123.17750898986597  0.19053454038228637  \\
            123.37365152010462  0.19094342760734603  \\
            123.56979405034325  0.1913529581403712  \\
            123.7659365805819  0.1917650370285032  \\
            123.96207911082053  0.19218281346070815  \\
            124.15822164105917  0.19260496480039865  \\
            124.3543641712978  0.19303025818108246  \\
            124.55050670153645  0.19345760578109228  \\
            124.7466492317751  0.19388606482358572  \\
            124.94279176201373  0.19431483757654522  \\
            125.13893429225237  0.19474327135277825  \\
            125.335076822491  0.19517085850991706  \\
            125.53121935272965  0.19559723645041893  \\
            125.7273618829683  0.19602218762156595  \\
            125.92350441320693  0.19644563951546518  \\
            126.11964694344557  0.19686766466904854  \\
            126.3157894736842  0.19728848066407287  \\
            126.51193200392285  0.19770845012712  \\
            126.7080745341615  0.1981280807295965  \\
            126.90421706440013  0.19854802518773398  \\
            127.10035959463877  0.19896919656319992  \\
            127.2965021248774  0.1993956021945261  \\
            127.49264465511605  0.19982701791527877  \\
            127.68878718535468  0.20026213088496042  \\
            127.88492971559333  0.20069977524678365  \\
            128.08107224583196  0.20113893212767125  \\
            128.27721477607062  0.20157872963825627  \\
            128.47335730630925  0.2020184428728819  \\
            128.66949983654789  0.20245749390960158  \\
            128.86564236678655  0.202895451810179  \\
            129.06178489702518  0.20333203262008787  \\
            129.2579274272638  0.20376709936851228  \\
            129.45406995750244  0.2042006620683465  \\
            129.6502124877411  0.20463287771619504  \\
            129.84635501797973  0.20506405029237232  \\
            130.04249754821836  0.20549463076090335  \\
            130.23864007845702  0.2059252170695232  \\
            130.43478260869566  0.20635646261650997  \\
            130.6309251389343  0.20679123546278516  \\
            130.82706766917292  0.20723169275860556  \\
            131.02321019941158  0.207676440641463  \\
            131.2193527296502  0.20812423414890394  \\
            131.41549525988884  0.20857397721853  \\
            131.6116377901275  0.20902472268799785  \\
            131.80778032036613  0.20947567229501868  \\
            132.00392285060477  0.20992617667735905  \\
            132.20006538084343  0.2103757353728403  \\
            132.39620791108206  0.21082399681933855  \\
            132.5923504413207  0.2112707583547851  \\
            132.78849297155932  0.2117159662171661  \\
            132.98463550179798  0.21215971554452262  \\
            133.1807780320366  0.21260225037495065  \\
            133.37692056227525  0.21304396364660114  \\
            133.5730630925139  0.21348539719768006  \\
            133.76920562275254  0.21392724176644815  \\
            133.96534815299117  0.2143707807433791  \\
            134.1614906832298  0.21482002545997772  \\
            134.35763321346846  0.21527419326264072  \\
            134.5537757437071  0.21573195883354723  \\
            134.74991827394572  0.2161921476739016  \\
            134.94606080418438  0.21665373610393346  \\
            135.14220333442302  0.2171158512628973  \\
            135.33834586466165  0.21757777110907311  \\
            135.5344883949003  0.21803892441976602  \\
            135.73063092513894  0.21849889079130605  \\
            135.92677345537757  0.21895740063904862  \\
            136.1229159856162  0.21941433519737433  \\
            136.31905851585486  0.21986972651968895  \\
            136.5152010460935  0.22032375747842325  \\
            136.71134357633213  0.22077676176503333  \\
            136.9074861065708  0.22122922389000052  \\
            137.10362863680942  0.22168177918283108  \\
            137.29977116704805  0.22213510420906069  \\
            137.49591369728668  0.22259284823361403  \\
            137.69205622752534  0.2230561883718715  \\
            137.88819875776397  0.22352371746235689  \\
            138.0843412880026  0.22399418111066352  \\
            138.28048381824127  0.22446647768945394  \\
            138.4766263484799  0.2249396583384599  \\
            138.67276887871853  0.22541292696448267  \\
            138.8689114089572  0.2258856402413928  \\
            139.06505393919582  0.22635730761012982  \\
            139.26119646943445  0.226827591278703  \\
            139.45733899967308  0.2272963062221907  \\
            139.65348152991174  0.22776342018274073  \\
            139.84962406015038  0.22822905366956994  \\
            140.045766590389  0.22869347995896477  \\
            140.24190912062767  0.2291571250942809  \\
            140.4380516508663  0.22962056788594318  \\
            140.63419418110493  0.2300845399114459  \\
            140.83033671134356  0.2305507602668661  \\
            141.02647924158222  0.23102298846203473  \\
            141.22262177182085  0.23150003746706255  \\
            141.4187643020595  0.23198057129398506  \\
            141.61490683229815  0.23246340871925697  \\
            141.81104936253678  0.23294752328375257  \\
            142.0071918927754  0.2334320432927656  \\
            142.20333442301407  0.23391625181600942  \\
            142.3994769532527  0.23439958668761673  \\
            142.59561948349133  0.23488164050613985  \\
            142.79176201372997  0.2353621606345506  \\
            142.98790454396863  0.23584104920024027  \\
            143.18404707420726  0.2363183630950195  \\
            143.3801896044459  0.23679431397511874  \\
            143.57633213468455  0.23726926826118774  \\
            143.77247466492318  0.2377437471382957  \\
            143.9686171951618  0.23821842655593142  \\
            144.16475972540044  0.23869410210665357  \\
            144.3609022556391  0.2391748934894665  \\
            144.55704478587774  0.2396611802406201  \\
            144.75318731611637  0.24015154280035989  \\
            144.94932984635503  0.2406447184398883  \\
            145.14547237659366  0.24113960126136466  \\
            145.3416149068323  0.2416352421979056  \\
            145.53775743707095  0.24213084901358467  \\
            145.73389996730958  0.24262578630343237  \\
            145.93004249754821  0.2431195754934363  \\
            146.12618502778685  0.24361189484054116  \\
            146.3223275580255  0.24410257943264874  \\
            146.51847008826414  0.24459162118861758  \\
            146.71461261850277  0.24507916885826353  \\
            146.91075514874143  0.24556552802235948  \\
            147.10689767898006  0.24605116109263514  \\
            147.3030402092187  0.24653668731177747  \\
            147.49918273945732  0.24702288275343037  \\
            147.69532526969599  0.24751190623092365  \\
            147.89146779993462  0.24800710606826795  \\
            148.08761033017325  0.24850701729877703  \\
            148.2837528604119  0.2490102933409692  \\
            148.47989539065054  0.24951574655554343  \\
            148.67603792088917  0.25002234824537956  \\
            148.87218045112783  0.25052922865553806  \\
            149.06832298136646  0.25103567697325996  \\
            149.2644655116051  0.25154114132796723  \\
            149.46060804184373  0.25204522879126234  \\
            149.6567505720824  0.25254770537692867  \\
            149.85289310232102  0.25304849604093005  \\
            150.04903563255965  0.25354768468141115  \\
            150.2451781627983  0.25404551413869747  \\
            150.44132069303694  0.25454238619529485  \\
            150.63746322327557  0.2550388615758902  \\
            150.83360575351423  0.255535659947351  \\
            151.02974828375287  0.25603371205315534  \\
            151.2258908139915  0.25653740500284594  \\
            151.42203334423013  0.2570465396856985  \\
            151.6181758744688  0.2575596782801831  \\
            151.81431840470742  0.25807554341913236  \\
            152.01046093494605  0.25859301818974223  \\
            152.2066034651847  0.2591111461335717  \\
            152.40274599542334  0.25962913124654247  \\
            152.59888852566198  0.26014633797893955  \\
            152.7950310559006  0.2606622912354108  \\
            152.99117358613927  0.26117667637496716  \\
            153.1873161163779  0.26168933921098236  \\
            153.38345864661653  0.26220028601119344  \\
            153.5796011768552  0.2627096834977003  \\
            153.77574370709382  0.2632178588469657  \\
            153.97188623733246  0.2637252996898156  \\
            154.16802876757112  0.26423265411143904  \\
            154.36417129780975  0.26474073065138776  \\
            154.56031382804838  0.265251360182725  \\
            154.756456358287  0.2657684495540864  \\
            154.95259888852567  0.2662905405060518  \\
            155.1487414187643  0.2668162292248051  \\
            155.34488394900293  0.26734427330211885  \\
            155.5410264792416  0.2678735917353539  \\
            155.73716900948023  0.2684032649274591  \\
            155.93331153971886  0.26893253468697176  \\
            156.1294540699575  0.26946080422801744  \\
            156.32559660019615  0.2699876381703099  \\
            156.52173913043478  0.27051276253915113  \\
            156.7178816606734  0.2710360647654315  \\
            156.91402419091207  0.2715575936856296  \\
            157.1101667211507  0.2720775595418121  \\
            157.30630925138934  0.2725963339816343  \\
            157.502451781628  0.27311445005833945  \\
            157.69859431186663  0.2736326022307592  \\
            157.89473684210526  0.2741516270017354  \\
            158.0908793723439  0.2746733894649654  \\
            158.28702190258255  0.27520190402226424  \\
            158.48316443282118  0.27573557494097084  \\
            158.67930696305982  0.2762729679935881  \\
            158.87544949329848  0.2768128104577829  \\
            159.0715920235371  0.27735399111638587  \\
            159.26773455377574  0.27789556025739187  \\
            159.46387708401437  0.27843672967395944  \\
            159.66001961425303  0.27897687266441135  \\
            159.85616214449166  0.27951552403223373  \\
            160.0523046747303  0.2800523800860773  \\
            160.24844720496895  0.2805872986397564  \\
            160.4445897352076  0.28112029901224916  \\
            160.64073226544622  0.281651562027698  \\
            160.83687479568488  0.2821814300154091  \\
            161.0330173259235  0.2827104068098524  \\
            161.22915985616214  0.28323915775066194  \\
            161.42530238640077  0.28376850968263584  \\
            161.62144491663943  0.2842989830061758  \\
            161.81758744687806  0.28483545325032933  \\
            162.0137299771167  0.2853781773441542  \\
            162.20987250735536  0.28592559640602755  \\
            162.406015037594  0.28647631235715687  \\
            162.60215756783262  0.28702908792158005  \\
            162.79830009807125  0.28758284662616546  \\
            162.9944426283099  0.28813667280061184  \\
            163.19058515854854  0.28868981157744805  \\
            163.38672768878718  0.2892416688920335  \\
            163.58287021902584  0.2897918114825581  \\
            163.77901274926447  0.2903399668900418  \\
            163.9751552795031  0.2908860234583352  \\
            164.17129780974176  0.2914300303341192  \\
            164.3674403399804  0.2919721974669048  \\
            164.56358287021902  0.2925128956090337  \\
            164.75972540045765  0.2930526563156779  \\
            164.95586793069631  0.29359217194483983  \\
            165.15201046093495  0.29413229565735194  \\
            165.34815299117358  0.2946733281940236  \\
            165.54429552141224  0.29521963598683126  \\
            165.74043805165087  0.295772837765856  \\
            165.9365805818895  0.2963313006659741  \\
            166.13272311212813  0.2968935525026653  \\
            166.3288656423668  0.2974582817720125  \\
            166.52500817260542  0.2980243376507017  \\
            166.72115070284406  0.2985907299960223  \\
            166.91729323308272  0.2991566293458672  \\
            167.11343576332135  0.2997213669187319  \\
            167.30957829355998  0.30028443461371584  \\
            167.50572082379864  0.30084548501052144  \\
            167.70186335403727  0.30140433136945416  \\
            167.8980058842759  0.301960947631423  \\
            168.09414841451454  0.3025154684179403  \\
            168.2902909447532  0.30306818903112137  \\
            168.48643347499183  0.3036195654536849  \\
            168.68257600523046  0.3041702143489528  \\
            168.87871853546912  0.3047209130608504  \\
            169.07486106570775  0.305272599613906  \\
            169.27100359594638  0.30582542850266436  \\
            169.467146126185  0.30638509470609065  \\
            169.66328865642367  0.30695138122448223  \\
            169.8594311866623  0.3075226640965914  \\
            170.05557371690094  0.308097482577658  \\
            170.2517162471396  0.30867453913940957  \\
            170.44785877737823  0.30925269947006034  \\
            170.64400130761686  0.3098309924743128  \\
            170.84014383785552  0.31040861027335626  \\
            171.03628636809415  0.3109849082048676  \\
            171.23242889833278  0.3115594048230112  \\
            171.42857142857142  0.3121317818984388  \\
            171.62471395881008  0.31270188441828967  \\
            171.8208564890487  0.3132697205861901  \\
            172.01699901928734  0.3138354618222543  \\
            172.213141549526  0.31439944276308357  \\
            172.40928407976463  0.3149621612617666  \\
            172.60542661000326  0.31552427838787983  \\
            172.8015691402419  0.3160866184274866  \\
            172.99771167048056  0.31665016888313824  \\
            173.1938542007192  0.31721510854948765  \\
            173.38999673095782  0.3177878256399054  \\
            173.58613926119648  0.3183668263200937  \\
            173.7822817914351  0.3189505098033209  \\
            173.97842432167374  0.3195374396702212  \\
            174.1745668519124  0.32012634386879507  \\
            174.37070938215103  0.3207161147144085  \\
            174.56685191238967  0.3213058088897938  \\
            174.7629944426283  0.32189464744504925  \\
            174.95913697286696  0.32248201579763913  \\
            175.1552795031056  0.32306746373239337  \\
            175.35142203334422  0.32365070540150825  \\
            175.54756456358288  0.3242316193245461  \\
            175.7437070938215  0.3248102483884346  \\
            175.93984962406014  0.32538679984746816  \\
            176.13599215429878  0.32596164532330674  \\
            176.33213468453744  0.32653532080497655  \\
            176.52827721477607  0.32710852664886936  \\
            176.7244197450147  0.3276821275787434  \\
            176.92056227525336  0.3282564081178553  \\
            177.116704805492  0.32883394843611846  \\
            177.31284733573062  0.32941917052484504  \\
            177.50898986596928  0.3300103368831243  \\
            177.70513239620792  0.3306058748075736  \\
            177.90127492644655  0.33120437639233813  \\
            178.09741745668518  0.33180459852909155  \\
            178.29355998692384  0.33240546290703515  \\
            178.48970251716247  0.3330060560128984  \\
            178.6858450474011  0.3336056291309388  \\
            178.88198757763976  0.3342035983429419  \\
            179.0781301078784  0.33479954452822114  \\
            179.27427263811703  0.33539321336361816  \\
            179.4704151683557  0.33598451532350265  \\
            179.66655769859432  0.33657352567977206  \\
            179.86270022883295  0.3371604845018521  \\
            180.05884275907158  0.3377457966566965  \\
            180.25498528931024  0.3383300318087871  \\
            180.45112781954887  0.33891392442013346  \\
            180.6472703497875  0.33949837375027336  \\
            180.84341288002616  0.34008294819467877  \\
            181.0395554102648  0.3406728065183573  \\
            181.23569794050343  0.341269970712871  \\
            181.43184047074206  0.3418727368468526  \\
            181.62798300098072  0.34247956538183744  \\
            181.82412553121935  0.34308908117226344  \\
            182.02026806145798  0.3437000734654711  \\
            182.21641059169664  0.34431149590170373  \\
            182.41255312193528  0.34492246651410685  \\
            182.6086956521739  0.34553226772872886  \\
            182.80483818241257  0.34614034636452073  \\
            183.0009807126512  0.34674631363333586  \\
            183.19712324288983  0.34734994513993034  \\
            183.39326577312846  0.34795118088196303  \\
            183.58940830336712  0.3485501252499951  \\
            183.78555083360575  0.34914704702749044  \\
            183.98169336384439  0.3497423793908154  \\
            184.17783589408305  0.35033671990923937  \\
            184.37397842432168  0.35093083054493374  \\
            184.5701209545603  0.3515256376529728  \\
            184.76626348479894  0.35212025967954225  \\
            184.9624060150376  0.3527218138792656  \\
            185.15854854527623  0.35333028498477337  \\
            185.35469107551486  0.3539440099782581  \\
            185.55083360575352  0.35456148877718824  \\
            185.74697613599216  0.35518138423430884  \\
            185.9431186662308  0.35580252213764113  \\
            186.13926119646945  0.3564238912104829  \\
            186.33540372670808  0.35704464311140793  \\
            186.5315462569467  0.3576640924342667  \\
            186.72768878718534  0.358281716708186  \\
            186.923831317424  0.3588971563975687  \\
            187.11997384766264  0.3595102149020942  \\
            187.31611637790127  0.3601208585567182  \\
            187.51225890813993  0.36072921663167307  \\
            187.70840143837856  0.36133558133246685  \\
            187.9045439686172  0.36194040779988446  \\
            188.10068649885582  0.362544314109987  \\
            188.29682902909448  0.3631480812741121  \\
            188.4929715593331  0.3637526532388733  \\
            188.68911408957175  0.3643587176048984  \\
            188.8852566198104  0.3649717977144409  \\
            189.08139915004904  0.36559025048590604  \\
            189.27754168028767  0.36621255481912246  \\
            189.47368421052633  0.3668373667140503  \\
            189.66982674076496  0.3674635192707807  \\
            189.8659692710036  0.36809002268953644  \\
            190.06211180124222  0.36871606427067183  \\
            190.25825433148088  0.36934100841467266  \\
            190.45439686171952  0.3699643966221557  \\
            190.65053939195815  0.37058594749386964  \\
            190.8466819221968  0.37120555673069444  \\
            191.04282445243544  0.37182329713364126  \\
            191.23896698267407  0.372439418603853  \\
            191.4351095129127  0.3730543481426038  \\
            191.63125204315136  0.3736686898512994  \\
            191.82739457339  0.37428322493147664  \\
            192.02353710362863  0.3748977940224334  \\
            192.2196796338673  0.3755183399018466  \\
            192.41582216410592  0.37614444243775186  \\
            192.61196469434455  0.3767745698717143  \\
            192.8081072245832  0.3774073633836137  \\
            193.00424975482184  0.37804163709164385  \\
            193.20039228506047  0.3786763780523134  \\
            193.3965348152991  0.37931074626044525  \\
            193.59267734553777  0.37994407464917684  \\
            193.7888198757764  0.3805758690899598  \\
            193.98496240601503  0.3812058083925605  \\
            194.1811049362537  0.38183374430505984  \\
            194.37724746649232  0.38245970151385267  \\
            194.57338999673095  0.3830838776436488  \\
            194.76953252696958  0.3837066432574723  \\
            194.96567505720824  0.3843285418566617  \\
            195.16181758744688  0.38495028988086977  \\
            195.3579601176855  0.3855724101846716  \\
            195.55410264792417  0.38619907867994885  \\
            195.7502451781628  0.38683060645569084  \\
            195.94638770840143  0.3874655434204233  \\
            196.1425302386401  0.38810262316877736  \\
            196.33867276887872  0.38874076298148913  \\
            196.53481529911735  0.3893790638254002  \\
            196.730957829356  0.39001681035345753  \\
            196.92710035959465  0.3906534709047132  \\
            197.12324288983328  0.39128869750432455  \\
            197.3193854200719  0.3919223258635543  \\
            197.51552795031057  0.39255437537977045  \\
            197.7116704805492  0.39318504913644614  \\
            197.90781301078783  0.39381473390315985  \\
            198.10395554102647  0.39444400013559533  \\
            198.30009807126513  0.39507311741346895  \\
            198.49624060150376  0.39570497288120526  \\
            198.6923831317424  0.3963419678567262  \\
            198.88852566198105  0.3969826236556197  \\
            199.08466819221968  0.3976256421666899  \\
            199.2808107224583  0.3982699058519577  \\
            199.47695325269697  0.3989144777466601  \\
            199.6730957829356  0.39955860145925004  \\
            199.86923831317424  0.40020170117139725  \\
            200.06538084341287  0.4008433816379875  \\
            200.26152337365153  0.40148342818712296  \\
            200.45766590389016  0.402121806720122  \\
            200.6538084341288  0.4027586637115193  \\
            200.84995096436745  0.40339432620906596  \\
            201.04609349460608  0.4040293018337292  \\
            201.24223602484471  0.4046642787796926  \\
            201.43837855508335  0.40529994526420404  \\
            201.634521085322  0.4059409924166547  \\
            201.83066361556064  0.40658601569579605  \\
            202.02680614579927  0.40723368689118433  \\
            202.22294867603793  0.40788285460819307  \\
            202.41909120627656  0.4085325442680122  \\
            202.6152337365152  0.409181958107649  \\
            202.81137626675385  0.4098304751799276  \\
            203.00751879699249  0.4104776513534887  \\
            203.20366132723112  0.41112321931279017  \\
            203.39980385746975  0.4117670885581068  \\
            203.5959463877084  0.41240934540553037  \\
            203.79208891794704  0.4130502529869692  \\
            203.98823144818567  0.41369025125014885  \\
            204.18437397842433  0.41432995695861186  \\
            204.38051650866296  0.4149703443901402  \\
            204.5766590389016  0.4156149425938426  \\
            204.77280156914026  0.4162629925786571  \\
            204.9689440993789  0.4169132452508769  \\
            205.16508662961752  0.41756463781154035  \\
            205.36122915985615  0.41821629375643016  \\
            205.5573716900948  0.41886752287607426  \\
            205.75351422033344  0.419517821255745  \\
            205.94965675057207  0.4201668712754598  \\
            206.14579928081073  0.42081454160998105  \\
            206.34194181104937  0.42146088722881536  \\
            206.538084341288  0.4221061493962146  \\
            206.73422687152663  0.42275075567117554  \\
            206.9303694017653  0.42339528222706546  \\
            207.12651193200392  0.4240403607524459  \\
            207.32265446224255  0.42469032102070975  \\
            207.5187969924812  0.4253437427326887  \\
            207.71493952271985  0.42599938034160745  \\
            207.91108205295848  0.4266561630530848  \\
            208.10722458319714  0.42731319482513286  \\
            208.30336711343577  0.4279697543681574  \\
            208.4995096436744  0.42862529514495773  \\
            208.69565217391303  0.429279445370727  \\
            208.8917947041517  0.42993200801305165  \\
            209.08793723439032  0.43058296079191183  \\
            209.28407976462896  0.4312324561796813  \\
            209.48022229486762  0.43188082140112755  \\
            209.67636482510625  0.4325285584334113  \\
            209.87250735534488  0.4331765074588624  \\
            210.0686498855835  0.43382751282484  \\
            210.26479241582217  0.4344813383821412  \\
            210.4609349460608  0.4351368482829628  \\
            210.65707747629943  0.43579310082001355  \\
            210.8532200065381  0.43644934842651434  \\
            211.04936253677673  0.43710503767619696  \\
            211.24550506701536  0.43775980928330566  \\
            211.44164759725402  0.43841349810259617  \\
            211.63779012749265  0.43906613312933573  \\
            211.83393265773128  0.43971793749930355  \\
            212.0300751879699  0.44036932848879057  \\
            212.22621771820857  0.44102052592329544  \\
            212.4223602484472  0.44167425360894996  \\
            212.61850277868584  0.44233123393756985  \\
            212.8146453089245  0.4429902611642013  \\
            213.01078783916313  0.4436503126829353  \\
            213.20693036940176  0.44431054902690864  \\
            213.4030728996404  0.44497031386830305  \\
            213.59921542987905  0.44562913401834586  \\
            213.79535796011768  0.4462867194273092  \\
            213.99150049035632  0.4469429631845107  \\
            214.18764302059498  0.4475979415183136  \\
            214.3837855508336  0.4482519137961257  \\
            214.57992808107224  0.44890532252440074  \\
            214.7760706113109  0.44955852054320683  \\
            214.97221314154953  0.45021430331736434  \\
            215.16835567178816  0.45087324114247046  \\
            215.3644982020268  0.45153415133898517  \\
            215.56064073226545  0.452196030427082  \\
            215.7567832625041  0.45285805412664787  \\
            215.95292579274272  0.453519577357283  \\
            216.14906832298138  0.45418013423830117  \\
            216.34521085322  0.45483943808872923  \\
            216.54135338345864  0.4554973814273077  \\
            216.73749591369727  0.45615403597249055  \\
            216.93363844393593  0.4568096526424449  \\
            217.12978097417457  0.45746466155505133  \\
            217.3259235044132  0.45811940642916715  \\
            217.52206603465186  0.4587766270606619  \\
            217.7182085648905  0.45943690602244747  \\
            217.91435109512912  0.46009908501651137  \\
            218.11049362536778  0.4607621807438846  \\
            218.3066361556064  0.46142538490464124  \\
            218.50277868584504  0.46208806419789944  \\
            218.69892121608368  0.46274976032182036  \\
            218.89506374632234  0.4634101899736089  \\
            219.09120627656097  0.4640692448495131  \\
            219.2873488067996  0.46472699164482506  \\
            219.48349133703826  0.4653836720538798  \\
            219.6796338672769  0.466039702770056  \\
            219.87577639751552  0.4666954198616425  \\
            220.07191892775415  0.46735350395606745  \\
            220.26806145799281  0.46801454385417823  \\
            220.46420398823145  0.46867740756134635  \\
            220.66034651847008  0.46934113360588514  \\
            220.85648904870874  0.4700049310390499  \\
            221.05263157894737  0.47066817943503736  \\
            221.248774109186  0.4713304288909863  \\
            221.44491663942466  0.4719914000269773  \\
            221.6410591696633  0.47265098398603256  \\
            221.83720169990193  0.47330924243411604  \\
            222.03334423014056  0.47396640756013364  \\
            222.22948676037922  0.4746228820759331  \\
            222.42562929061785  0.475278995656996  \\
            222.62177182085648  0.4759373657643966  \\
            222.81791435109514  0.4765985819400331  \\
            223.01405688133377  0.4772615403990188  \\
            223.2101994115724  0.47792530316606746  \\
            223.40634194181104  0.4785890980754931  \\
            223.6024844720497  0.47925231877121  \\
            223.79862700228833  0.4799145247067323  \\
            223.99476953252696  0.4805754411451748  \\
            224.19091206276562  0.48123495915925246  \\
            224.38705459300425  0.4818931356312802  \\
            224.58319712324288  0.48255019325317344  \\
            224.77933965348154  0.48320652052644786  \\
            224.97548218372017  0.48386244184377475  \\
            225.1716247139588  0.48452050718809964  \\
            225.36776724419744  0.4851813016378088  \\
            225.5639097744361  0.4858437513523611  \\
            225.76005230467473  0.48650694340017503  \\
            225.95619483491336  0.4871701257586295  \\
            226.15233736515202  0.4878327073140634  \\
            226.34847989539065  0.4884942578617752  \\
            226.54462242562929  0.489154508106024  \\
            226.74076495586792  0.4898133496600286  \\
            226.93690748610658  0.4904708350459681  \\
            227.1330500163452  0.4911271776949812  \\
            227.32919254658384  0.49178275194716703  \\
            227.5253350768225  0.4924381639740232  \\
            227.72147760706113  0.4930956371161692  \\
            227.91762013729976  0.49375504556246724  \\
            228.11376266753842  0.49441543511200414  \\
            228.30990519777706  0.49507602444861437  \\
            228.5060477280157  0.49573620514088046  \\
            228.70219025825432  0.49639554164213257  \\
            228.89833278849298  0.49705377129044886  \\
            229.0944753187316  0.49771080430865494  \\
            229.29061784897024  0.4983667238043244  \\
            229.4867603792089  0.4990217857697788  \\
            229.68290290944753  0.49967641908208704  \\
            229.87904543968617  0.5003314185904656  \\
            230.0751879699248  0.5009884832596375  \\
            230.27133050016346  0.5016468588521736  \\
            230.4674730304021  0.5023057062422386  \\
            230.66361556064072  0.5029643613252759  \\
            230.85975809087938  0.5036223350180076  \\
            231.055900621118  0.5042793132584346  \\
            231.25204315135665  0.5049351570058366  \\
            231.4481856815953  0.5055899022407718  \\
            231.64432821183394  0.5062437599650773  \\
            231.84047074207257  0.5068971162018688  \\
            232.0366132723112  0.5075505152719578  \\
            232.23275580254986  0.5082057327212195  \\
            232.4288983327885  0.508862329973367  \\
            232.62504086302712  0.5095194587094712  \\
            232.82118339326578  0.5101764418177681  \\
            233.01732592350442  0.5108327733936568  \\
            233.21346845374305  0.5114881187397019  \\
            233.4096109839817  0.5121423143656318  \\
            233.60575351422034  0.5127953679883394  \\
            233.80189604445897  0.5134474585318815  \\
            233.9980385746976  0.5140989361274801  \\
            234.19418110493626  0.5147502453544662  \\
            234.3903236351749  0.5154030615126085  \\
            234.58646616541353  0.5160573168907804  \\
            234.7826086956522  0.5167121578539846  \\
            234.97875122589082  0.5173668977984985  \\
            235.17489375612945  0.5180210171518747  \\
            235.37103628636808  0.5186741633729406  \\
            235.56717881660674  0.5193261509517987  \\
            235.76332134684537  0.519976961409826  \\
            235.959463877084  0.5206267432996751  \\
            236.15560640732267  0.5212758122052731  \\
            236.3517489375613  0.5219245715689514  \\
            236.54789146779993  0.522574444013389  \\
            236.7440339980386  0.5232258118992149  \\
            236.94017652827722  0.5238778184755015  \\
            237.13631905851585  0.5245297697124105  \\
            237.33246158875448  0.525181134301192  \\
            237.52860411899314  0.5258315436541844  \\
            237.72474664923178  0.5264807919048149  \\
            237.9208891794704  0.5271288359075993  \\
            238.11703170970907  0.5277757952381419  \\
            238.3131742399477  0.5284219521931355  \\
            238.50931677018633  0.5290677297529253  \\
            238.70545930042496  0.5297141475186162  \\
            238.90160183066362  0.5303621128463298  \\
            239.09774436090225  0.531010767860575  \\
            239.2938868911409  0.5316594130054051  \\
            239.49002942137955  0.5323075070444169  \\
            239.68617195161818  0.532954667060751  \\
            239.8823144818568  0.5336006684570924  \\
            240.07845701209547  0.5342454449556694  \\
            240.2745995423341  0.534889088598254  \\
            240.47074207257273  0.5355318497461626  \\
            240.66688460281136  0.5361741370802552  \\
            240.86302713305002  0.5368167064998187  \\
            241.05916966328866  0.5374607751706862  \\
            241.2553121935273  0.5381055810540025  \\
            241.45145472376595  0.5387504209859916  \\
            241.64759725400458  0.5393947456425833  \\
            241.8437397842432  0.5400381595394143  \\
            242.03988231448184  0.5406804210318271  \\
            242.2360248447205  0.5413214423148714  \\
            242.43216737495914  0.5419612894233025  \\
            242.62830990519777  0.5426001822315821  \\
            242.82445243543643  0.543238494453879  \\
            243.02059496567506  0.5438768227160832  \\
            243.2167374959137  0.5445165146056509  \\
            243.41288002615235  0.5451569868616384  \\
            243.60902255639098  0.5457975346292792  \\
            243.80516508662961  0.54643760234591  \\
            244.00130761686825  0.5470767837409705  \\
            244.1974501471069  0.5477148218360033  \\
            244.39359267734554  0.548351608944654  \\
            244.58973520758417  0.5489871866726714  \\
            244.78587773782283  0.5496217459179076  \\
            244.98202026806146  0.5502556268703168  \\
            245.1781627983001  0.5508893082738733  \\
            245.37430532853872  0.5515241539988366  \\
            245.57044785877738  0.5521598183490896  \\
            245.76659038901602  0.5527955966549615  \\
            245.96273291925465  0.5534309289362315  \\
            246.1588754494933  0.5540653999021292  \\
            246.35501797973194  0.5546987389513346  \\
            246.55116050997057  0.5553308201719778  \\
            246.74730304020923  0.5559616623416391  \\
            246.94344557044786  0.5565914289273496  \\
            247.1395881006865  0.55722042808559  \\
            247.33573063092513  0.5578490639518036  \\
            247.5318731611638  0.5584786039922862  \\
            247.72801569140242  0.559108995705265  \\
            247.92415822164105  0.5597395364264629  \\
            248.1203007518797  0.5603696635349813  \\
            248.31644328211834  0.5609989544532993  \\
            248.51258581235697  0.5616271266472744  \\
            248.7087283425956  0.5622540376261423  \\
            248.90487087283427  0.5628796849425168  \\
            249.1010134030729  0.5635042061923897  \\
            249.29715593331153  0.5641278790151312  \\
            249.4932984635502  0.5647510769334074  \\
            249.68944099378882  0.5653748619280291  \\
            249.88558352402745  0.5659995262122899  \\
            250.0817260542661  0.5666243708971503  \\
            250.27786858450474  0.5672488324560808  \\
            250.47401111474338  0.567872482725061  \\
            250.670153644982  0.5684950289025804  \\
            250.86629617522067  0.5691163135496381  \\
            251.0624387054593  0.5697363145897426  \\
            251.25858123569793  0.5703551453089123  \\
            251.4547237659366  0.5709730543556751  \\
            251.65086629617522  0.5715904257410683  \\
            251.84700882641386  0.57220801994477  \\
            252.0431513566525  0.5728265130506999  \\
            252.23929388689115  0.5734452141494641  \\
            252.43543641712978  0.5740635604739392  \\
            252.6315789473684  0.5746811199141887  \\
            252.82772147760707  0.5752975910174624  \\
            253.0238640078457  0.5759128029881966  \\
            253.22000653808433  0.5765267156880142  \\
            253.416149068323  0.5771394196357246  \\
            253.61229159856163  0.5777511360073236  \\
            253.80843412880026  0.578362216635994  \\
            254.0045766590389  0.5789732790018286  \\
            254.20071918927755  0.579585169409308  \\
            254.39686171951618  0.5801972915077731  \\
            254.5930042497548  0.5808090848898619  \\
            254.78914677999347  0.5814201150849811  \\
            254.9852893102321  0.582030073559305  \\
            255.18143184047074  0.5826387777157762  \\
            255.37757437070937  0.5832461708941056  \\
            255.57371690094803  0.5838523223707723  \\
            255.76985943118666  0.5844574273590235  \\
            255.9660019614253  0.5850618070088747  \\
            256.1621444916639  0.5856659638368911  \\
            256.3582870219026  0.58627083369537  \\
            256.55442955214124  0.5868759550035785  \\
            256.75057208237985  0.5874807712471116  \\
            256.9467146126185  0.5880848471203411  \\
            257.14285714285717  0.5886878685264134  \\
            257.33899967309577  0.5892896425772507  \\
            257.53514220333443  0.5898900975935513  \\
            257.7312847335731  0.5904892831047883  \\
            257.9274272638117  0.591087369849211  \\
            258.12356979405035  0.5916846497738439  \\
            258.31971232428896  0.5922815851856955  \\
            258.5158548545276  0.5928782743013835  \\
            258.7119973847663  0.5934743999141214  \\
            258.9081399150049  0.5940698729121692  \\
            259.10428244524354  0.5946648147794786  \\
            259.3004249754822  0.5952594879136708  \\
            259.4965675057208  0.595853515108646  \\
            259.69271003595946  0.5964467725495687  \\
            259.8888525661981  0.5970393135306301  \\
            260.0849950964367  0.5976314697176934  \\
            260.2811376266754  0.5982230141724343  \\
            260.47728015691405  0.5988137405391423  \\
            260.67342268715265  0.5994036540904456  \\
            260.8695652173913  0.5999930129722901  \\
            261.06570774763  0.6005818490963977  \\
            261.2618502778686  0.6011698627817263  \\
            261.45799280810724  0.6017570074744967  \\
            261.65413533834584  0.6023434285174568  \\
            261.8502778685845  0.6029293646669104  \\
            262.04642039882316  0.6035145051214125  \\
            262.24256292906176  0.6040987795868215  \\
            262.4387054593004  0.6046823468253839  \\
            262.6348479895391  0.6052653852650477  \\
            262.8309905197777  0.6058475860770246  \\
            263.02713305001635  0.6064289032418835  \\
            263.223275580255  0.607009533855054  \\
            263.4194181104936  0.6075895827302538  \\
            263.61556064073227  0.6081687623311003  \\
            263.81170317097093  0.6087470495893706  \\
            264.00784570120953  0.609324675120138  \\
            264.2039882314482  0.6099016673298847  \\
            264.40013076168685  0.6104777650146955  \\
            264.59627329192546  0.6110529674335117  \\
            264.7924158221641  0.6116275156748499  \\
            264.9885583524027  0.612201362087111  \\
            265.1847008826414  0.612774304343035  \\
            265.38084341288004  0.6133464175693347  \\
            265.57698594311864  0.6139179541488549  \\
            265.7731284733573  0.6144886203041346  \\
            265.96927100359596  0.615058374163477  \\
            266.16541353383457  0.6156274498825149  \\
            266.3615560640732  0.6161957964494313  \\
            266.5576985943119  0.6167632123077864  \\
            266.7538411245505  0.6173297762509605  \\
            266.94998365478915  0.6178957119882759  \\
            267.1461261850278  0.618460754144669  \\
            267.3422687152664  0.6190249008278225  \\
            267.5384112455051  0.6195879939540212  \\
            267.73455377574373  0.6201509352640908  \\
            267.93069630598234  0.6207098625028932  \\
            268.126838836221  0.6212590176286334  \\
            268.3229813664596  0.6217987379520383  \\
            268.51912389669826  0.6223292205682548  \\
            268.7152664269369  0.6228508894718456  \\
            268.9114089571755  0.6233644232686811  \\
            269.1075514874142  0.6238700413724098  \\
            269.30369401765284  0.6243685944773159  \\
            269.49983654789145  0.6248604045627415  \\
            269.6959790781301  0.6253460537470551  \\
            269.89212160836877  0.6258261572405253  \\
            270.08826413860737  0.6263009626273465  \\
            270.28440666884603  0.626771189686786  \\
            270.4805491990847  0.6272370225157493  \\
            270.6766917293233  0.627698862625101  \\
            270.87283425956196  0.6281571652552541  \\
            271.0689767898006  0.6286119529898595  \\
            271.2651193200392  0.629063691943748  \\
            271.4612618502779  0.6295124771761712  \\
            271.6574043805165  0.6299583487327617  \\
            271.85354691075514  0.6304017002103792  \\
            272.0496894409938  0.6308424055192765  \\
            272.2458319712324  0.6312805136389482  \\
            272.44197450147107  0.6317163250510994  \\
            272.6381170317097  0.6321496016951372  \\
            272.83425956194833  0.6325803870604155  \\
            273.030402092187  0.6330089159834371  \\
            273.22654462242565  0.6334349001824974  \\
            273.42268715266425  0.6338583728119351  \\
            273.6188296829029  0.6342795445060996  \\
            273.8149722131416  0.634698108684643  \\
            274.0111147433802  0.6351140840947445  \\
            274.20725727361884  0.6355276903575365  \\
            274.4033998038575  0.6359386242131426  \\
            274.5995423340961  0.6363468838574944  \\
            274.79568486433476  0.6367527152826173  \\
            274.99182739457336  0.6371558400663093  \\
            275.187969924812  0.6375562257572912  \\
            275.3841124550507  0.6379541429872926  \\
            275.5802549852893  0.6383493653078336  \\
            275.77639751552795  0.6387418183450206  \\
            275.9725400457666  0.6391317785309313  \\
            276.1686825760052  0.6395191027913252  \\
            276.36482510624387  0.6399036665980296  \\
            276.56096763648253  0.6402857215738069  \\
            276.75711016672113  0.6406652360243247  \\
            276.9532526969598  0.6410420370113163  \\
            277.14939522719845  0.6414162959148025  \\
            277.34553775743706  0.6417881689906391  \\
            277.5416802876757  0.6421573891079847  \\
            277.7378228179144  0.6425240608887516  \\
            277.933965348153  0.642888451676819  \\
            278.13010787839164  0.6432503006619392  \\
            278.32625040863024  0.6436096211775941  \\
            278.5223929388689  0.6439667111352353  \\
            278.71853546910756  0.6443214037017146  \\
            278.91467799934617  0.6446736133240722  \\
            279.1108205295848  0.645023593206793  \\
            279.3069630598235  0.6453713379031791  \\
            279.5031055900621  0.6457166659277018  \\
            279.69924812030075  0.6460597275780349  \\
            279.8953906505394  0.6464007219286135  \\
            280.091533180778  0.6467393775567953  \\
            280.2876757110167  0.6470757568348683  \\
            280.48381824125534  0.6474101395672781  \\
            280.67996077149394  0.6477423081232524  \\
            280.8761033017326  0.6480722179457408  \\
            281.07224583197126  0.648400135926129  \\
            281.26838836220986  0.6487259792375366  \\
            281.4645308924485  0.6490496091846745  \\
            281.6606734226871  0.6493711981450083  \\
            281.8568159529258  0.6496908792053655  \\
            282.05295848316445  0.6500083984450534  \\
            282.24910101340305  0.6503238449942383  \\
            282.4452435436417  0.6506374696631462  \\
            282.64138607388037  0.6509490296154182  \\
            282.837528604119  0.6512585147826044  \\
            283.03367113435763  0.6515661920116349  \\
            283.2298136645963  0.6518719287444943  \\
            283.4259561948349  0.6521756177906654  \\
            283.62209872507356  0.6524774583297661  \\
            283.8182412553122  0.6527775075054938  \\
            284.0143837855508  0.6530755502270206  \\
            284.2105263157895  0.6533716949349294  \\
            284.40666884602814  0.6536661665017667  \\
            284.60281137626674  0.6539587119194185  \\
            284.7989539065054  0.6542493393908067  \\
            284.995096436744  0.6545383101590868  \\
            285.19123896698267  0.6548254833249195  \\
            285.3873814972213  0.6551107565084133  \\
            285.58352402745993  0.6553943036358781  \\
            285.7796665576986  0.655676238812821  \\
            285.97580908793725  0.6559563138578611  \\
            286.17195161817585  0.6562346004813123  \\
            286.3680941484145  0.6565113526988791  \\
            286.5642366786532  0.656786360328333  \\
            286.7603792088918  0.6570595681602849  \\
            286.95652173913044  0.6573311772895745  \\
            287.1526642693691  0.6576012425129817  \\
            287.3488067996077  0.6578695368444674  \\
            287.54494932984636  0.6581361425228178  \\
            287.741091860085  0.6584013096825982  \\
            287.9372343903236  0.6586648228821785  \\
            288.1333769205623  0.658926625357539  \\
            288.3295194508009  0.6591868970066466  \\
            288.52566198103955  0.6594457448511649  \\
            288.7218045112782  0.6597029130232942  \\
            288.9179470415168  0.6599584579067578  \\
            289.11408957175547  0.6602126341123912  \\
            289.31023210199413  0.660465289221324  \\
            289.50637463223273  0.6607163153201155  \\
            289.7025171624714  0.660965831187942  \\
            289.89865969271005  0.6612140516863263  \\
            290.09480222294866  0.6614607148842884  \\
            290.2909447531873  0.6617058048862209  \\
            290.487087283426  0.6619495069398146  \\
            290.6832298136646  0.6621919171819419  \\
            290.87937234390324  0.6624327735415069  \\
            291.0755148741419  0.6626721265184459  \\
            291.2716574043805  0.6629102107960327  \\
            291.46779993461917  0.663146956675023  \\
            291.66394246485777  0.6633821914587686  \\
            291.86008499509643  0.6636159958921382  \\
            292.0562275253351  0.6638486185202742  \\
            292.2523700555737  0.664079875655003  \\
            292.44851258581235  0.6643096692986337  \\
            292.644655116051  0.6645381012609218  \\
            292.8407976462896  0.6647654084100354  \\
            293.0369401765283  0.6649913565966434  \\
            293.23308270676694  0.6652158830933954  \\
            293.42922523700554  0.6654391072207902  \\
            293.6253677672442  0.6656612521913101  \\
            293.82151029748286  0.6658820593166042  \\
            294.01765282772146  0.666101485807835  \\
            294.2137953579601  0.6663196573200743  \\
            294.4099378881988  0.6665367913493262  \\
            294.6060804184374  0.6667526213552286  \\
            294.80222294867605  0.6669671090264488  \\
            294.99836547891465  0.6671803765872659  \\
            295.1945080091533  0.6673926465190093  \\
            295.39065053939197  0.6676036588671942  \\
            295.5867930696306  0.6678133641377099  \\
            295.78293559986923  0.6680218727271279  \\
            295.9790781301079  0.6682294178184423  \\
            296.1752206603465  0.6684357672954161  \\
            296.37136319058516  0.6686408430089271  \\
            296.5675057208238  0.6688447364392842  \\
            296.7636482510624  0.669047679877252  \\
            296.9597907813011  0.6692495219667807  \\
            297.15593331153974  0.6694501181264375  \\
            297.35207584177834  0.6696495407921005  \\
            297.548218372017  0.6698479891031515  \\
            297.74436090225566  0.6700454786199139  \\
            297.94050343249427  0.6702417424563265  \\
            298.1366459627329  0.6704368400983151  \\
            298.33278849297153  0.6706309331647621  \\
            298.5289310232102  0.6708241740979555  \\
            298.72507355344885  0.6710162493074849  \\
            298.92121608368745  0.6712071686488071  \\
            299.1173586139261  0.6713970529936902  \\
            299.3135011441648  0.6715861273886995  \\
            299.5096436744034  0.6717741524967809  \\
            299.70578620464204  0.6719610397076491  \\
            299.9019287348807  0.6721468670150702  \\
            300.0980712651193  0.6723318211520213  \\
            300.29421379535796  0.6725159471265595  \\
            300.4903563255966  0.6726989452310574  \\
            300.6864988558352  0.6728808695182469  \\
            300.8826413860739  0.673061855363056  \\
            301.07878391631255  0.6732421111916079  \\
            301.27492644655115  0.6734213566596234  \\
            301.4710689767898  0.6735995303466877  \\
            301.66721150702847  0.6737767164279113  \\
            301.8633540372671  0.6739530932516914  \\
            302.05949656750573  0.6741287268704312  \\
            302.25563909774434  0.6743032960636622  \\
            302.451781627983  0.6744768497188511  \\
            302.64792415822166  0.6746495091632034  \\
            302.84406668846026  0.674821482958606  \\
            303.0402092186989  0.6749925927297078  \\
            303.2363517489376  0.6751626740044474  \\
            303.4324942791762  0.6753318036121259  \\
            303.62863680941484  0.6755001286336687  \\
            303.8247793396535  0.6756678299196721  \\
            304.0209218698921  0.6758345855920834  \\
            304.21706440013077  0.676000363117488  \\
            304.4132069303694  0.6761652514565321  \\
            304.60934946060803  0.6763294135714789  \\
            304.8054919908467  0.6764929636134401  \\
            305.00163452108535  0.6766555502532546  \\
            305.19777705132395  0.6768172000451622  \\
            305.3939195815626  0.6769780157388686  \\
            305.5900621118012  0.6771381677753374  \\
            305.7862046420399  0.6772977104412694  \\
            305.98234717227854  0.677456298735853  \\
            306.17848970251714  0.6776139877695267  \\
            306.3746322327558  0.6777708869047525  \\
            306.57077476299446  0.6779271670776861  \\
            306.76691729323306  0.6780828557187841  \\
            306.9630598234717  0.6782376112450957  \\
            307.1592023537104  0.6783914985237155  \\
            307.355344883949  0.6785446277358108  \\
            307.55148741418765  0.6786971646948798  \\
            307.7476299444263  0.6788491536879789  \\
            307.9437724746649  0.6790002375508113  \\
            308.13991500490357  0.6791504762866439  \\
            308.33605753514223  0.6792999764479369  \\
            308.53220006538083  0.6794488944465193  \\
            308.7283425956195  0.679597327462027  \\
            308.9244851258581  0.6797448978763533  \\
            309.12062765609676  0.6798916381113622  \\
            309.3167701863354  0.6800376479701957  \\
            309.512912716574  0.680183071496245  \\
            309.7090552468127  0.6803280681972811  \\
            309.90519777705134  0.6804722827739847  \\
            310.10134030728995  0.680615674152461  \\
            310.2974828375286  0.6807583335885362  \\
            310.49362536776727  0.6809003910877066  \\
            310.68976789800587  0.6810420154051394  \\
            310.88591042824453  0.6811830515777311  \\
            311.0820529584832  0.6813232462800395  \\
            311.2781954887218  0.6814626991184455  \\
            311.47433801896045  0.6816015257171637  \\
            311.6704805491991  0.6817398750720475  \\
            311.8666230794377  0.6818778284644963  \\
            312.0627656096764  0.6820149847146707  \\
            312.258908139915  0.6821513814477291  \\
            312.45505067015364  0.6822871209467227  \\
            312.6511932003923  0.6824223335650137  \\
            312.8473357306309  0.6825571777262758  \\
            313.04347826086956  0.6826914817572715  \\
            313.2396207911082  0.68282498330572  \\
            313.4357633213468  0.6829577903550775  \\
            313.6319058515855  0.6830900172063686  \\
            313.82804838182415  0.6832218009666823  \\
            314.02419091206275  0.6833532792450443  \\
            314.2203334423014  0.6834840639021152  \\
            314.41647597254007  0.6836141081772572  \\
            314.6126185027787  0.6837435146053339  \\
            314.80876103301733  0.6838724032465353  \\
            315.004903563256  0.6840009116863774  \\
            315.2010460934946  0.6841291194807324  \\
            315.39718862373326  0.684256595641257  \\
            315.59333115397186  0.6843833670480023  \\
            315.7894736842105  0.6845095430147674  \\
            315.9856162144492  0.6846352449983605  \\
            316.1817587446878  0.6847606065985989  \\
            316.37790127492644  0.6848856891666797  \\
            316.5740438051651  0.6850100476339085  \\
            316.7701863354037  0.6851337204313026  \\
            316.96632886564237  0.6852568217357536  \\
            317.162471395881  0.6853794722586518  \\
            317.35861392611963  0.6855017992458862  \\
            317.5547564563583  0.6856239029320573  \\
            317.75089898659695  0.6857453404907149  \\
            317.94704151683555  0.6858660871438433  \\
            318.1431840470742  0.68598626318976  \\
            318.3393265773129  0.6861059894067  \\
            318.5354691075515  0.6862253870528172  \\
            318.73161163779014  0.6863445778661836  \\
            318.92775416802874  0.6864633339653332  \\
            319.1238966982674  0.6865813440125879  \\
            319.32003922850606  0.686698751533891  \\
            319.51618175874466  0.686815682932042  \\
            319.7123242889833  0.6869322581788495  \\
            319.908466819222  0.6870485908151318  \\
            320.1046093494606  0.6871647655462773  \\
            320.30075187969925  0.6872803002643828  \\
            320.4968944099379  0.687395137626965  \\
            320.6930369401765  0.6875094252200786  \\
            320.8891794704152  0.6876232954714055  \\
            321.08532200065383  0.6877368656502537  \\
            321.28146453089244  0.6878502378675576  \\
            321.4776070611311  0.6879634964773129  \\
            321.67374959136976  0.6880761673416436  \\
            321.86989212160836  0.688188071457647  \\
            322.066034651847  0.6882993954402415  \\
            322.2621771820856  0.6884102977199165  \\
            322.4583197123243  0.6885209085427315  \\
            322.65446224256294  0.6886313299703173  \\
            322.85060477280155  0.6887416358798749  \\
            323.0467473030402  0.6888518678030062  \\
            323.24288983327887  0.6889614991648796  \\
            323.43903236351747  0.6890703733275877  \\
            323.63517489375613  0.6891786754209263  \\
            323.8313174239948  0.689286563071353  \\
            324.0274599542334  0.6893941664019881  \\
            324.22360248447205  0.6895015880326145  \\
            324.4197450147107  0.6896089030796768  \\
            324.6158875449493  0.6897161538257482  \\
            324.812030075188  0.6898228188797125  \\
            325.00817260542664  0.6899287538707513  \\
            325.20431513566524  0.6900341416740918  \\
            325.4004576659039  0.6901391381138435  \\
            325.5966001961425  0.6902438719629959  \\
            325.79274272638116  0.6903484449434196  \\
            325.9888852566198  0.6904529317258669  \\
            326.1850277868584  0.690557375838608  \\
            326.3811703170971  0.6906612696618896  \\
            326.57731284733575  0.6907644662099903  \\
            326.77345537757435  0.6908671441245544  \\
            326.969597907813  0.6909694558490219  \\
            327.16574043805167  0.691071527628628  \\
            327.3618829682903  0.6911734595104035  \\
            327.55802549852893  0.6912753253431749  \\
            327.7541680287676  0.6913771698617919  \\
            327.9503105590062  0.6914784996513894  \\
            328.14645308924486  0.6915791645750355  \\
            328.3425956194835  0.6916793385102323  \\
            328.5387381497221  0.6917791700639326  \\
            328.7348806799608  0.6918787825725391  \\
            328.9310232101994  0.6919782741019054  \\
            329.12716574043804  0.6920777174473352  \\
            329.3233082706767  0.6921771583176171  \\
            329.5194508009153  0.6922761172001954  \\
            329.71559333115397  0.6923744408562431  \\
            329.91173586139263  0.6924722985235232  \\
            330.10787839163123  0.6925698350870452  \\
            330.3040209218699  0.6926671710790653  \\
            330.50016345210855  0.6927644026790866  \\
            330.69630598234716  0.6928616017138589  \\
            330.8924485125858  0.6929588148663963  \\
            331.0885910428245  0.6930555763449915  \\
            331.2847335730631  0.6931517300031127  \\
            331.48087610330174  0.69324744068159  \\
            331.6770186335404  0.6933428497479144  \\
            331.873161163779  0.6934380750962365  \\
            332.06930369401766  0.693533211147368  \\
            332.26544622425627  0.6936283288487809  \\
            332.4615887544949  0.6937234756746077  \\
            332.6577312847336  0.693818199863558  \\
            332.8538738149722  0.693912342063091  \\
            333.05001634521085  0.6940060630461331  \\
            333.2461588754495  0.6940995007957544  \\
            333.4423014056881  0.6941927706662484  \\
            333.6384439359268  0.6942859653831319  \\
            333.83458646616543  0.6943791550431452  \\
            334.03072899640404  0.6944723871142517  \\
            334.2268715266427  0.694565225820859  \\
            334.42301405688136  0.6946575066007482  \\
            334.61915658711996  0.6947493869824851  \\
            334.8152991173586  0.694841001640579  \\
            335.0114416475973  0.6949324634378413  \\
            335.2075841778359  0.695023863425385  \\
            335.40372670807454  0.6951152708426254  \\
            335.59986923831315  0.6952067331172792  \\
            335.7960117685518  0.695297830037527  \\
            335.99215429879047  0.6953883921738501  \\
            336.18829682902907  0.6954785738248978  \\
            336.38443935926773  0.6955685064160017  \\
            336.5805818895064  0.6956583003542134  \\
            336.776724419745  0.6957480450283049  \\
            336.97286694998365  0.6958378088087684  \\
            337.1690094802223  0.6959276390478162  \\
            337.3651520104609  0.6960171306746644  \\
            337.5612945406996  0.6961061094768636  \\
            337.75743707093824  0.6961947266637812  \\
            337.95357960117684  0.696283110563139  \\
            338.1497221314155  0.6963713692170349  \\
            338.34586466165416  0.6964595903819443  \\
            338.54200719189276  0.696547841528719  \\
            338.7381497221314  0.6966361698425884  \\
            338.93429225237  0.6967241876166398  \\
            339.1304347826087  0.696811712462143  \\
            339.32657731284735  0.6968988929703209  \\
            339.52271984308595  0.6969858546075318  \\
            339.7188623733246  0.697072703225165  \\
            339.9150049035633  0.6971595250596405  \\
            340.1111474338019  0.6972463867324087  \\
            340.30728996404054  0.6973333352499509  \\
            340.5034324942792  0.6974200052689595  \\
            340.6995750245178  0.6975061996542291  \\
            340.89571755475646  0.6975920649689079  \\
            341.0918600849951  0.6976777240861577  \\
            341.2880026152337  0.6977632808901496  \\
            341.4841451454724  0.6978488202760647  \\
            341.68028767571104  0.6979344081500924  \\
            341.87643020594965  0.6980200914294327  \\
            342.0725727361883  0.6981055334230384  \\
            342.2687152664269  0.6981905145650144  \\
            342.46485779666557  0.6982751797218495  \\
            342.66100032690423  0.6983596494640876  \\
            342.85714285714283  0.6984440259583018  \\
            343.0532853873815  0.6985283929670945  \\
            343.24942791762015  0.6986128158490968  \\
            343.44557044785876  0.6986973415589693  \\
            343.6417129780974  0.6987816690181831  \\
            343.8378555083361  0.6988655484313118  \\
            344.0339980385747  0.6989491226289237  \\
            344.23014056881334  0.6990325101717523  \\
            344.426283099052  0.6991158117687422  \\
            344.6224256292906  0.6991991102770486  \\
            344.81856815952926  0.6992824707020376  \\
            345.0147106897679  0.6993659401972865  \\
            345.2108532200065  0.6994492600210909  \\
            345.4069957502452  0.699532143737185  \\
            345.6031382804838  0.6996147306148943  \\
            345.79928081072245  0.6996971374998745  \\
            345.9954233409611  0.699779463908588  \\
            346.1915658711997  0.6998617920283036  \\
            346.3877084014384  0.6999441867170966  \\
            346.58385093167703  0.7000266955038488  \\
            346.77999346191564  0.700109107778735  \\
            346.9761359921543  0.7001910967326013  \\
            347.17227852239296  0.7002727947632219  \\
            347.36842105263156  0.7003543172933615  \\
            347.5645635828702  0.7004357629135224  \\
            347.7607061131089  0.7005172133819456  \\
            347.9568486433475  0.7005987336246102  \\
            348.15299117358614  0.7006803717352337  \\
            348.3491337038248  0.700761969321972  \\
            348.5452762340634  0.7008431596423847  \\
            348.74141876430207  0.7009240624416123  \\
            348.93756129454067  0.7010047920073803  \\
            349.13370382477933  0.7010854462690487  \\
            349.329846355018  0.7011661067976108  \\
            349.5259888852566  0.7012468388056947  \\
            349.72213141549526  0.7013276911475622  \\
            349.9182739457339  0.7014085592287896  \\
            350.1144164759725  0.7014890425624468  \\
            350.3105590062112  0.7015692392196444  \\
            350.50670153644984  0.7016492626353934  \\
            350.70284406668844  0.7017292103390079  \\
            350.8989865969271  0.7018091639541059  \\
            351.09512912716576  0.7018891891986087  \\
            351.29127165740437  0.701969335884741  \\
            351.487414187643  0.7020495514528434  \\
            351.6835567178817  0.7021294153138153  \\
            351.8796992481203  0.7022089907368861  \\
            352.07584177835895  0.7022883905809287  \\
            352.27198430859755  0.7023677122322715  \\
            352.4681268388362  0.7024470376046985  \\
            352.6642693690749  0.7025264331394497  \\
            352.8604118993135  0.7026059498052204  \\
            353.05655442955214  0.7026855810595726  \\
            353.2526969597908  0.7027649091927528  \\
            353.4488394900294  0.702843944467812  \\
            353.64498202026806  0.7029227994365882  \\
            353.8411245505067  0.7030015715935909  \\
            354.0372670807453  0.7030803433759997  \\
            354.233409610984  0.7031591821636654  \\
            354.42955214122264  0.703238140279109  \\
            354.62569467146125  0.703317245909617  \\
            354.8218372016999  0.7033961186394996  \\
            355.01797973193857  0.7034746913741239  \\
            355.21412226217717  0.7035530766202974  \\
            355.41026479241583  0.7036313722254267  \\
            355.6064073226545  0.7037096613775173  \\
            355.8025498528931  0.7037880126051742  \\
            355.99869238313175  0.7038664797776012  \\
            356.19483491337036  0.7039451021046012  \\
            356.390977443609  0.7040236027618576  \\
            356.5871199738477  0.7041017874566258  \\
            356.7832625040863  0.7041797749420149  \\
            356.97940503432494  0.7042576636584778  \\
            357.1755475645636  0.7043355377686129  \\
            357.3716900948022  0.7044134671571656  \\
            357.56783262504086  0.7044915074310272  \\
            357.7639751552795  0.7045696999192353  \\
            357.9601176855181  0.7046478867438155  \\
            358.1562602157568  0.7047257551744247  \\
            358.35240274599545  0.7048034140364524  \\
            358.54854527623405  0.7048809625988262  \\
            358.7446878064727  0.7049584862186523  \\
            358.9408303367114  0.7050360563412161  \\
            359.13697286695  0.7051137304999823  \\
            359.33311539718864  0.705191552316594  \\
            359.52925792742724  0.7052694631477039  \\
            359.7254004576659  0.7053470847667809  \\
            359.92154298790456  0.7054244817058832  \\
            360.11768551814316  0.7055017542919111  \\
            360.3138280483818  0.7055789892914727  \\
            360.5099705786205  0.7056562599108834  \\
            360.7061131088591  0.7057336257961669  \\
            360.90225563909775  0.7058111330330544  \\
            361.0983981693364  0.7058887931370235  \\
            361.294540699575  0.705966235455428  \\
            361.49068322981367  0.7060434351004017  \\
            361.68682576005233  0.7061204936827609  \\
            361.88296829029093  0.7061974995904309  \\
            362.0791108205296  0.7062745279884467  \\
            362.27525335076825  0.7063516408189521  \\
            362.47139588100686  0.7064288868012002  \\
            362.6675384112455  0.7065063014315532  \\
            362.8636809414841  0.7065836364958437  \\
            363.0598234717228  0.7066607018432614  \\
            363.25596600196144  0.7067376066052372  \\
            363.45210853220004  0.7068144409995661  \\
            363.6482510624387  0.706891282345263  \\
            363.84439359267736  0.7069681950625636  \\
            364.04053612291597  0.7070452306729242  \\
            364.2366786531546  0.7071224277990218  \\
            364.4328211833933  0.7071996881917507  \\
            364.6289637136319  0.7072766810328981  \\
            364.82510624387055  0.7073534907788221  \\
            365.0212487741092  0.7074302096827499  \\
            365.2173913043478  0.7075069174103568  \\
            365.4135338345865  0.7075836810397658  \\
            365.60967636482513  0.7076605550615488  \\
            365.80581889506374  0.7077375813787251  \\
            366.0019614253024  0.7078147627040592  \\
            366.198103955541  0.7078917441044109  \\
            366.39424648577966  0.7079685167145925  \\
            366.5903890160183  0.7080451750266553  \\
            366.7865315462569  0.7081218012441949  \\
            366.9826740764956  0.7081984652823504  \\
            367.17881660673424  0.7082752247678047  \\
            367.37495913697285  0.7083521250387843  \\
            367.5711016672115  0.7084291991450601  \\
            367.76724419745017  0.7085062355574815  \\
            367.96338672768877  0.7085830284685025  \\
            368.15952925792743  0.7086596804235078  \\
            368.3556717881661  0.7087362763538207  \\
            368.5518143184047  0.7088128891896143  \\
            368.74795684864335  0.7088895798599105  \\
            368.944099378882  0.7089663972925815  \\
            369.1402419091206  0.7090433784143485  \\
            369.3363844393593  0.7091204735538768  \\
            369.5325269695979  0.7091973442975739  \\
            369.72866949983654  0.7092740439771477  \\
            369.9248120300752  0.709350660441178  \\
            370.1209545603138  0.7094272698133299  \\
            370.31709709055247  0.7095039364923518  \\
            370.5132396207911  0.7095807131520763  \\
            370.70938215102973  0.7096576407414202  \\
            370.9055246812684  0.7097347484843846  \\
            371.10166721150705  0.7098117571359132  \\
            371.29780974174565  0.7098885590276747  \\
            371.4939522719843  0.70996524698089  \\
            371.690094802223  0.7100419004904717  \\
            371.8862373324616  0.7101185875921407  \\
            372.08237986270024  0.7101953648624281  \\
            372.2785223929389  0.7102722774186732  \\
            372.4746649231775  0.7103493589190251  \\
            372.67080745341616  0.7104265349301988  \\
            372.86694998365476  0.7105034945303548  \\
            373.0630925138934  0.7105803056384777  \\
            373.2592350441321  0.7106570512991887  \\
            373.4553775743707  0.7107338033536434  \\
            373.65152010460935  0.7108106224395337  \\
            373.847662634848  0.7108875579910856  \\
            374.0438051650866  0.7109646482390608  \\
            374.23994769532527  0.7110419202107562  \\
            374.43609022556393  0.7111190952517741  \\
            374.63223275580253  0.71119608255015  \\
            374.8283752860412  0.7112729694192695  \\
            375.02451781627985  0.7113498316746459  \\
            375.22066034651846  0.7114267341745896  \\
            375.4168028767571  0.7115037308202076  \\
            375.6129454069958  0.7115808645554041  \\
            375.8090879372344  0.7116581673668805  \\
            376.00523046747304  0.7117355817921373  \\
            376.20137299771164  0.711812800398651  \\
            376.3975155279503  0.7118898792595973  \\
            376.59365805818896  0.7119668983356553  \\
            376.78980058842757  0.7120439268674479  \\
            376.9859431186662  0.7121210233755425  \\
            377.1820856489049  0.7121982356604508  \\
            377.3782281791435  0.7122756008026286  \\
            377.57437070938215  0.7123531451624762  \\
            377.7705132396208  0.7124306582594541  \\
            377.9666557698594  0.7125079824160071  \\
            378.1627983000981  0.7125852070642078  \\
            378.35894083033673  0.712662405990129  \\
            378.55508336057534  0.7127396424885178  \\
            378.751225890814  0.7128169693627969  \\
            378.94736842105266  0.7128944289250624  \\
            379.14351095129126  0.7129720529960858  \\
            379.3396534815299  0.7130498312129181  \\
            379.5357960117685  0.7131274573432403  \\
            379.7319385420072  0.7132049392702154  \\
            379.92808107224585  0.7132823554905793  \\
            380.12422360248445  0.7133597742304135  \\
            380.3203661327231  0.7134372534451461  \\
            380.51650866296177  0.7135148408195504  \\
            380.7126511932004  0.7135925737677462  \\
            380.90879372343903  0.7136704794331987  \\
            381.1049362536777  0.7137484587615432  \\
            381.3010787839163  0.7138262535859007  \\
            381.49722131415496  0.7139039374564422  \\
            381.6933638443936  0.7139815836906378  \\
            381.8895063746322  0.7140592555482179  \\
            382.0856489048709  0.7141370062311748  \\
            382.28179143510954  0.7142148788837619  \\
            382.47793396534814  0.7142929065924933  \\
            382.6740764955868  0.7143711123861453  \\
            382.8702190258254  0.7144492850667769  \\
            383.06636155606407  0.7145272914433131  \\
            383.2625040863027  0.7146052144313533  \\
            383.45864661654133  0.7146831227498466  \\
            383.65478914678  0.714761075265937  \\
            383.85093167701865  0.7148391209949649  \\
            384.04707420725725  0.714917299100466  \\
            384.2432167374959  0.7149956388941716  \\
            384.4393592677346  0.7150741440092033  \\
            384.6355017979732  0.7151525333937506  \\
            384.83164432821184  0.7152307875142112  \\
            385.0277868584505  0.7153089807056883  \\
            385.2239293886891  0.7153871776508453  \\
            385.42007191892776  0.7154654333799066  \\
            385.6162144491664  0.7155437932706574  \\
            385.812356979405  0.7156222930484426  \\
            386.0084995096437  0.7157009587861684  \\
            386.2046420398823  0.7157797541991586  \\
            386.40078457012095  0.715858400227087  \\
            386.5969271003596  0.715936932533429  \\
            386.7930696305982  0.7160154217686101  \\
            386.98921216083687  0.7160939291239505  \\
            387.18535469107553  0.7161725063316651  \\
            387.38149722131413  0.7162511956648635  \\
            387.5776397515528  0.71633002993755  \\
            387.77378228179145  0.7164090325046238  \\
            387.96992481203006  0.7164881243258798  \\
            388.1660673422687  0.7165670572102499  \\
            388.3622098725074  0.7166458932119236  \\
            388.558352402746  0.7167246998311813  \\
            388.75449493298464  0.7168035352970225  \\
            388.9506374632233  0.7168824485671647  \\
            389.1467799934619  0.7169614793280447  \\
            389.34292252370057  0.7170406579948178  \\
            389.53906505393917  0.7171200057113575  \\
            389.73520758417783  0.7171994074445116  \\
            389.9313501144165  0.71727865282933  \\
            390.1274926446551  0.7173578138451538  \\
            390.32363517489375  0.7174369553612505  \\
            390.5197777051324  0.7175161331582792  \\
            390.715920235371  0.7175953939282899  \\
            390.9120627656097  0.7176747752747245  \\
            391.10820529584834  0.7177543057124159  \\
            391.30434782608694  0.7178340046675887  \\
            391.5004903563256  0.7179137342041131  \\
            391.69663288656426  0.7179933139256026  \\
            391.89277541680286  0.718072817771057  \\
            392.0889179470415  0.7181523084837511  \\
            392.2850604772802  0.7182318398963152  \\
            392.4812030075188  0.7183114569307368  \\
            392.67734553775745  0.7183911955983595  \\
            392.87348806799605  0.7184710829998832  \\
            393.0696305982347  0.7185511373253645  \\
            393.26577312847337  0.7186312142224545  \\
            393.461915658712  0.718711147014522  \\
            393.65805818895063  0.7187910086370892  \\
            393.8542007191893  0.7188708601985673  \\
            394.0503432494279  0.7189507540704441  \\
            394.24648577966656  0.7190307338872846  \\
            394.4426283099052  0.7191108345467303  \\
            394.6387708401438  0.7191910822095003  \\
            394.8349133703825  0.7192714942993897  \\
            395.03105590062114  0.7193519372516293  \\
            395.22719843085974  0.7194322394258938  \\
            395.4233409610984  0.7195124715122672  \\
            395.61948349133706  0.719592693462699  \\
            395.81562602157567  0.7196729566620664  \\
            396.0117685518143  0.7197533039281739  \\
            396.20791108205293  0.7198337695117534  \\
            396.4040536122916  0.7199143790964647  \\
            396.60019614253025  0.7199951497988949  \\
            396.79633867276885  0.7200759741743743  \\
            396.9924812030075  0.7201566602827668  \\
            397.1886237332462  0.7202372738499013  \\
            397.3847662634848  0.720317874137242  \\
            397.58090879372344  0.7203985120054889  \\
            397.7770513239621  0.7204792299145768  \\
            397.9731938542007  0.7205600619236763  \\
            398.16933638443936  0.7206410336911934  \\
            398.365478914678  0.7207221624747695  \\
            398.5616214449166  0.7208033777905541  \\
            398.7577639751553  0.720884461298697  \\
            398.95390650539395  0.7209654662930546  \\
            399.15004903563255  0.7210464517984693  \\
            399.3461915658712  0.7211274686022099  \\
            399.5423340961098  0.7212085592539708  \\
            399.7384766263485  0.7212897580658724  \\
            399.93461915658713  0.7213710911124614  \\
            400.13076168682574  0.7214525762307105  \\
            400.3269042170644  0.7215341833951091  \\
            400.52304674730306  0.7216156773735156  \\
            400.71918927754166  0.7216970832898562  \\
            400.9153318077803  0.7217784603742939  \\
            401.111474338019  0.7218598597797927  \\
            401.3076168682576  0.7219413245821182  \\
            401.50375939849624  0.7220228897798378  \\
            401.6999019287349  0.72210458229432  \\
            401.8960444589735  0.7221864209697351  \\
            402.09218698921217  0.7222684091228694  \\
            402.2883295194508  0.7223503269895318  \\
            402.48447204968943  0.7224321435395088  \\
            402.6806145799281  0.7225139186378847  \\
            402.8767571101667  0.7225957042305076  \\
            403.07289964040535  0.7226775443439899  \\
            403.269042170644  0.7227594750857081  \\
            403.4651847008826  0.7228415246438027  \\
            403.6613272311213  0.7229237132871783  \\
            403.85746976135994  0.7230060533655034  \\
            404.05361229159854  0.7230884123494736  \\
            404.2497548218372  0.7231706501907773  \\
            404.44589735207586  0.7232528304653363  \\
            404.64203988231446  0.7233350063283486  \\
            404.8381824125531  0.7234172231713943  \\
            405.0343249427918  0.7234995186224352  \\
            405.2304674730304  0.7235819225458151  \\
            405.42661000326905  0.7236644570422601  \\
            405.6227525335077  0.7237471364488782  \\
            405.8188950637463  0.7238299192209169  \\
            406.01503759398497  0.7239125908100145  \\
            406.2111801242236  0.7239951849168503  \\
            406.40732265446223  0.7240777563137527  \\
            406.6034651847009  0.7241603521623484  \\
            406.7996077149395  0.7242430120135649  \\
            406.99575024517816  0.7243257678076279  \\
            407.1918927754168  0.7244086438740636  \\
            407.3880353056554  0.724491656931697  \\
            407.5841778358941  0.7245748160886528  \\
            407.78032036613274  0.7246579369869668  \\
            407.97646289637134  0.7247409560254271  \\
            408.17260542661  0.7248239302594194  \\
            408.36874795684867  0.7249069090151281  \\
            408.56489048708727  0.7249899341593248  \\
            408.76103301732593  0.7250730400993672  \\
            408.9571755475646  0.7251562537831997  \\
            409.1533180778032  0.7252395946993533  \\
            409.34946060804185  0.7253230748769454  \\
            409.5456031382805  0.7254066435090463  \\
            409.7417456685191  0.725490102019425  \\
            409.9378881987578  0.7255734893691442  \\
            410.1340307289964  0.7256568574316297  \\
            410.33017325923504  0.7257402507706922  \\
            410.5263157894737  0.7258237066405275  \\
            410.7224583197123  0.7259072549857163  \\
            410.91860084995096  0.7259909184412239  \\
            411.1147433801896  0.726074712332401  \\
            411.3108859104282  0.7261586446749825  \\
            411.5070284406669  0.7262425642305735  \\
            411.70317097090555  0.7263263791330011  \\
            411.89931350114415  0.7264101465003636  \\
            412.0954560313828  0.7264939139622637  \\
            412.29159856162147  0.7265777219873532  \\
            412.4877410918601  0.7266616038833345  \\
            412.68388362209873  0.7267455857969604  \\
            412.8800261523374  0.7268296867140336  \\
            413.076168682576  0.726913918459407  \\
            413.27231121281466  0.7269982654304926  \\
            413.46845374305326  0.7270825278723185  \\
            413.6645962732919  0.7271667094543078  \\
            413.8607388035306  0.7272508612274181  \\
            414.0568813337692  0.727335027229425  \\
            414.25302386400784  0.7274192444849218  \\
            414.4491663942465  0.7275035430053188  \\
            414.6453089244851  0.7275879457888449  \\
            414.84145145472377  0.727672468820546  \\
            415.0375939849624  0.7277571210722856  \\
            415.23373651520103  0.7278418445520867  \\
            415.4298790454397  0.7279264617512039  \\
            415.62602157567835  0.7280110137872794  \\
            415.82216410591695  0.7280955486076239  \\
            416.0183066361556  0.7281801072934836  \\
            416.2144491663943  0.7282647240600403  \\
            416.4105916966329  0.7283494262564116  \\
            416.60673422687154  0.728434234365651  \\
            416.80287675711014  0.7285191620047476  \\
            416.9990192873488  0.7286042159246263  \\
            417.19516181758746  0.7286892983050258  \\
            417.39130434782606  0.7287742741258718  \\
            417.5874468780647  0.7288591953543347  \\
            417.7835894083034  0.7289441074533553  \\
            417.979731938542  0.7290290491664737  \\
            418.17587446878065  0.7291140525178307  \\
            418.3720169990193  0.7291991428121666  \\
            418.5681595292579  0.7292843386348219  \\
            418.7643020594966  0.7293696518517374  \\
            418.96044458973523  0.7294550876094533  \\
            419.15658711997384  0.729540522515544  \\
            419.3527296502125  0.7296258565770382  \\
            419.54887218045116  0.72971114199473  \\
            419.74501471068976  0.7297964223487037  \\
            419.9411572409284  0.7298817346460634  \\
            420.137299771167  0.7299671093209329  \\
            420.3334423014057  0.7300525702344558  \\
            420.52958483164434  0.7301381346747957  \\
            420.72572736188295  0.7302238133571362  \\
            420.9218698921216  0.7303096104236803  \\
            421.11801242236027  0.7303953969186314  \\
            421.31415495259887  0.7304810858816827  \\
            421.51029748283753  0.7305667278896  \\
            421.7064400130762  0.7306523652232724  \\
            421.9025825433148  0.7307380337369317  \\
            422.09872507355345  0.7308237628581518  \\
            422.2948676037921  0.7309095755878477  \\
            422.4910101340307  0.7309954885002771  \\
            422.6871526642694  0.7310815117430395  \\
            422.88329519450804  0.7311676490370761  \\
            423.07943772474664  0.7312537866101179  \\
            423.2755802549853  0.7313398253824579  \\
            423.4717227852239  0.7314258148490863  \\
            423.66786531546256  0.7315117965564351  \\
            423.8640078457012  0.7315978057706682  \\
            424.0601503759398  0.7316838714776824  \\
            424.2562929061785  0.7317700163831062  \\
            424.45243543641715  0.7318562569123003  \\
            424.64857796665575  0.7319426032103578  \\
            424.8447204968944  0.7320290591421041  \\
            425.04086302713307  0.7321155430096591  \\
            425.2370055573717  0.7322019259101761  \\
            425.43314808761033  0.7322882531943986  \\
            425.629290617849  0.7323745662192209  \\
            425.8254331480876  0.7324609002078616  \\
            426.02157567832626  0.7325472842498634  \\
            426.2177182085649  0.732633741301093  \\
            426.4138607388035  0.7327202881837415  \\
            426.6100032690422  0.732806935586324  \\
            426.8061457992808  0.7328936880636798  \\
            427.00228832951944  0.732980504256023  \\
            427.1984308597581  0.7330672262056301  \\
            427.3945733899967  0.7331538822065828  \\
            427.59071592023537  0.7332405139503206  \\
            427.786858450474  0.7333271571415082  \\
            427.98300098071263  0.7334138414980346  \\
            428.1791435109513  0.7335005907510138  \\
            428.37528604118995  0.7335874226447848  \\
            428.57142857142856  0.7336743489369109  \\
            428.7675711016672  0.7337613753981803  \\
            428.9637136319059  0.7338484950083839  \\
            429.1598561621445  0.7339355528108018  \\
            429.35599869238314  0.7340225301099809  \\
            429.5521412226218  0.7341094694335978  \\
            429.7482837528604  0.7341964074698805  \\
            429.94442628309906  0.7342833750676089  \\
            430.14056881333767  0.734370397236114  \\
            430.3367113435763  0.7344574931452781  \\
            430.532853873815  0.7345446761255353  \\
            430.7289964040536  0.7346319536678707  \\
            430.92513893429225  0.7347193274238208  \\
            431.1212814645309  0.7348067193213577  \\
            431.3174239947695  0.7348940134784019  \\
            431.5135665250082  0.7349812518594472  \\
            431.70970905524683  0.7350684726153436  \\
            431.90585158548544  0.7351557082052904  \\
            432.1019941157241  0.7352429853968359  \\
            432.29813664596276  0.7353303252658773  \\
            432.49427917620136  0.7354177431966604  \\
            432.69042170644  0.7355052488817806  \\
            432.8865642366787  0.735592846322182  \\
            433.0827067669173  0.7356805248272067  \\
            433.27884929715594  0.7357681359188518  \\
            433.47499182739455  0.7358556688560788  \\
            433.6711343576332  0.7359431637063303  \\
            433.86727688787187  0.7360306549937619  \\
            434.06341941811047  0.736118171699242  \\
            434.25956194834913  0.7362057372603521  \\
            434.4557044785878  0.7362933695713868  \\
            434.6518470088264  0.7363810809833534  \\
            434.84798953906505  0.7364688783039723  \\
            435.0441320693037  0.7365567627976767  \\
            435.2402745995423  0.7366446858227842  \\
            435.436417129781  0.7367325145418763  \\
            435.63255966001964  0.7368202799371886  \\
            435.82870219025824  0.7369080190258461  \\
            436.0248447204969  0.736995763430658  \\
            436.22098725073556  0.7370835393801175  \\
            436.41712978097416  0.7371713677084025  \\
            436.6132723112128  0.7372592638553743  \\
            436.8094148414514  0.7373472378665793  \\
            437.0055573716901  0.7374352943932474  \\
            437.20169990192875  0.7375234326922931  \\
            437.39784243216735  0.7376115664261466  \\
            437.593984962406  0.7376996058718793  \\
            437.7901274926447  0.7377875911159578  \\
            437.9862700228833  0.737875556823765  \\
            438.18241255312194  0.7379635324159831  \\
            438.3785550833606  0.7380515420685937  \\
            438.5746976135992  0.7381396047128782  \\
            438.77084014383786  0.7382277340354174  \\
            438.9669826740765  0.7383159384780918  \\
            439.1631252043151  0.7384042212380811  \\
            439.3592677345538  0.7384925802678649  \\
            439.55541026479244  0.7385809072994635  \\
            439.75155279503105  0.7386691456467616  \\
            439.9476953252697  0.7387573339038679  \\
            440.1438378555083  0.7388455050546395  \\
            440.33998038574697  0.7389336869885482  \\
            440.53612291598563  0.7390219025006822  \\
            440.73226544622423  0.739110169291745  \\
            440.9284079764629  0.7391984999680559  \\
            441.12455050670155  0.7392869020415501  \\
            441.32069303694016  0.7393753779297784  \\
            441.5168355671788  0.7394639249559072  \\
            441.7129780974175  0.7395524350831113  \\
            441.9091206276561  0.7396408575705034  \\
            442.10526315789474  0.739729229538305  \\
            442.3014056881334  0.7398175829297512  \\
            442.497548218372  0.7399059447446603  \\
            442.69369074861066  0.7399943370394352  \\
            442.8898332788493  0.7400827769270623  \\
            443.0859758090879  0.7401712765771126  \\
            443.2821183393266  0.7402598432157407  \\
            443.4782608695652  0.7403484791256856  \\
            443.67440339980385  0.7404371816462699  \\
            443.8705459300425  0.7405258643856036  \\
            444.0666884602811  0.7406144551420495  \\
            444.2628309905198  0.7407029906550056  \\
            444.45897352075843  0.740791502436107  \\
            444.65511605099704  0.7408800172052274  \\
            444.8512585812357  0.7409685568904798  \\
            445.04740111147436  0.7410571386282148  \\
            445.24354364171296  0.7411457747630226  \\
            445.4396861719516  0.7412344728477315  \\
            445.6358287021903  0.7413232356434089  \\
            445.8319712324289  0.7414120611193605  \\
            446.02811376266754  0.741500898678908  \\
            446.2242562929062  0.741589642487405  \\
            446.4203988231448  0.7416783220623172  \\
            446.61654135338347  0.7417669690590479  \\
            446.81268388362207  0.7418556104935432  \\
            447.00882641386073  0.7419442687422911  \\
            447.2049689440994  0.742032961542323  \\
            447.401111474338  0.7421217019912122  \\
            447.59725400457666  0.7422104985470753  \\
            447.7933965348153  0.742299355028571  \\
            447.9895390650539  0.7423882706149009  \\
            448.1856815952926  0.742477229940486  \\
            448.38182412553124  0.7425661140964814  \\
            448.57796665576984  0.742654920579997  \\
            448.7741091860085  0.7427436817295164  \\
            448.97025171624716  0.7428324253970046  \\
            449.16639424648577  0.7429211749479078  \\
            449.3625367767244  0.7430099492611544  \\
            449.5586793069631  0.7430987627291538  \\
            449.7548218372017  0.7431876252577971  \\
            449.95096436744035  0.7432765422664572  \\
            450.14710689767895  0.7433655146879881  \\
            450.3432494279176  0.7434545389687255  \\
            450.5393919581563  0.743543553329227  \\
            450.7355344883949  0.7436324737740048  \\
            450.93167701863354  0.7437213317971527  \\
            451.1278195488722  0.7438101565885926  \\
            451.3239620791108  0.7438989730052358  \\
            451.52010460934946  0.7439878015709829  \\
            451.7162471395881  0.7440766584767236  \\
            451.9123896698267  0.7441655555803371  \\
            452.1085322000654  0.7442545004066923  \\
            452.30467473030404  0.7443434961476469  \\
            452.50081726054265  0.7444325416620483  \\
            452.6969597907813  0.7445216279452711  \\
            452.89310232101997  0.7446106265098947  \\
            453.08924485125857  0.7446995352062004  \\
            453.28538738149723  0.7447884140929694  \\
            453.48152991173583  0.7448773086747503  \\
            453.6776724419745  0.7449662499018593  \\
            453.87381497221315  0.7450552541703803  \\
            454.06995750245176  0.7451443233221645  \\
            454.2661000326904  0.7452334446448309  \\
            454.4622425629291  0.7453225908717661  \\
            454.6583850931677  0.7454117201821242  \\
            454.85452762340634  0.7455007762008272  \\
            455.050670153645  0.74558947982695  \\
            455.2468126838836  0.7456781446989086  \\
            455.44295521412226  0.745767290794093  \\
            455.6390977443609  0.7458566192168335  \\
            455.8352402745995  0.7459458876589111  \\
            456.0313828048382  0.7460349103995572  \\
            456.22752533507685  0.7461235583054533  \\
            456.42366786531545  0.746211758830732  \\
            456.6198103955541  0.7462994960169763  \\
            456.8159529257927  0.7463868104932193  \\
            457.0120954560314  0.746473799475945  \\
            457.20823798627003  0.7465606167690877  \\
            457.40438051650864  0.7466476689595661  \\
            457.6005230467473  0.7467348440758239  \\
            457.79666557698596  0.7468218699349558  \\
            457.99280810722456  0.7469087453160486  \\
            458.1889506374632  0.7469954693848597  \\
            458.3850931677019  0.7470820416938181  \\
            458.5812356979405  0.747168462182023  \\
            458.77737822817915  0.7472547311752454  \\
            458.9735207584178  0.7473408493859267  \\
            459.1696632886564  0.7474268179131794  \\
            459.36580581889507  0.7475126392861956  \\
            459.56194834913373  0.7475983146686411  \\
            459.75809087937233  0.7476838424385795  \\
            459.954233409611  0.7477692213530894  \\
            460.1503759398496  0.747854450414479  \\
            460.34651847008826  0.7479395288702849  \\
            460.5426610003269  0.7480244562132732  \\
            460.7388035305655  0.7481092321814387  \\
            460.9349460608042  0.7481938567580055  \\
            461.13108859104284  0.7482783301714269  \\
            461.32723112128144  0.7483626528953847  \\
            461.5233736515201  0.7484468256487904  \\
            461.71951618175876  0.748530849395784  \\
            461.91565871199737  0.748614725414872  \\
            462.111801242236  0.7486984560347864  \\
            462.3079437724747  0.7487820408244219  \\
            462.5040863027133  0.7488654786527698  \\
            462.70022883295195  0.7489487685719243  \\
            462.8963713631906  0.7490319098170829  \\
            463.0925138934292  0.7491149018065456  \\
            463.2886564236679  0.7491977441417157  \\
            463.4847989539065  0.749280436607099  \\
            463.68094148414514  0.7493629791703049  \\
            463.8770840143838  0.7494453719820453  \\
            464.0732265446224  0.7495276153761349  \\
            464.26936907486106  0.749609709869492  \\
            464.4655116050997  0.7496916561621372  \\
            464.6616541353383  0.7497734551371942  \\
            464.857796665577  0.7498551076285821  \\
            465.05393919581564  0.7499366156705259  \\
            465.25008172605425  0.750017979110377  \\
            465.4462242562929  0.7500991971675167  \\
            465.64236678653157  0.750180269164202  \\
            465.83850931677017  0.7502611945255675  \\
            466.03465184700883  0.7503419727796246  \\
            466.2307943772475  0.7504226035572611  \\
            466.4269369074861  0.7505030865922422  \\
            466.62307943772475  0.7505834217212093  \\
            466.8192219679634  0.7506636088836811  \\
            467.015364498202  0.7507436481220529  \\
            467.2115070284407  0.7508235395815966  \\
            467.4076495586793  0.7509032835104618  \\
            467.60379208891794  0.7509828802596739  \\
            467.7999346191566  0.7510623302831354  \\
            467.9960771493952  0.751141634137626  \\
            468.19221967963387  0.751220792482802  \\
            468.3883622098725  0.7512998060664391  \\
            468.58450474011113  0.7513786755971656  \\
            468.7806472703498  0.7514574022125685  \\
            468.97678980058845  0.7515359854656603  \\
            469.17293233082705  0.7516144249712776  \\
            469.3690748610657  0.7516927204060807  \\
            469.5652173913044  0.7517708715085537  \\
            469.761359921543  0.7518488780790046  \\
            469.95750245178164  0.7519267399795649  \\
            470.1536449820203  0.7520044571341903  \\
            470.3497875122589  0.7520820295286599  \\
            470.54593004249756  0.7521594572105769  \\
            470.74207257273616  0.7522367402893678  \\
            470.9382151029748  0.7523138789362835  \\
            471.1343576332135  0.7523908733843985  \\
            471.3305001634521  0.7524677239286107  \\
            471.52664269369075  0.7525444309256422  \\
            471.7227852239294  0.7526209947940388  \\
            471.918927754168  0.7526974160141698  \\
            472.11507028440667  0.7527736947988963  \\
            472.31121281464533  0.7528498319441939  \\
            472.50735534488393  0.7529258279010796  \\
            472.7034978751226  0.7530016825973912  \\
            472.89964040536125  0.7530773959852779  \\
            473.09578293559986  0.7531529680412014  \\
            473.2919254658385  0.7532283987659345  \\
            473.4880679960772  0.7533036881845624  \\
            473.6842105263158  0.7533788363464817  \\
            473.88035305655444  0.7534538433254014  \\
            474.07649558679304  0.7535287092193418  \\
            474.2726381170317  0.7536034341506351  \\
            474.46878064727036  0.753678018265926  \\
            474.66492317750897  0.7537524617361699  \\
            474.8610657077476  0.7538267647566352  \\
            475.0572082379863  0.7539009275469015  \\
            475.2533507682249  0.7539749503508604  \\
            475.44949329846355  0.754048833436715  \\
            475.6456358287022  0.754122577096981  \\
            475.8417783589408  0.7541961812468488  \\
            476.0379208891795  0.7542696462375206  \\
            476.23406341941813  0.7543429727308728  \\
            476.43020594965674  0.7544161609434358  \\
            476.6263484798954  0.7544892110869711  \\
            476.82249101013406  0.7545621233684714  \\
            477.01863354037266  0.7546348979901597  \\
            477.2147760706113  0.7547075351494911  \\
            477.4109186008499  0.7547800350391505  \\
            477.6070611310886  0.7548523978470548  \\
            477.80320366132725  0.7549246237563515  \\
            477.99934619156585  0.754996712945419  \\
            478.1954887218045  0.7550686655878672  \\
            478.39163125204317  0.7551404818525363  \\
            478.5877737822818  0.7552121619034983  \\
            478.78391631252043  0.7552837059000554  \\
            478.9800588427591  0.7553551139967415  \\
            479.1762013729977  0.7554263863433213  \\
            479.37234390323636  0.7554975230847903  \\
            479.568486433475  0.7555685242157014  \\
            479.7646289637136  0.755639389168465  \\
            479.9607714939523  0.7557101188893084  \\
            480.15691402419094  0.755780713833698  \\
            480.35305655442954  0.7558511744306546  \\
            480.5491990846682  0.7559215010827544  \\
            480.7453416149068  0.7559916941661278  \\
            480.94148414514547  0.7560617540304604  \\
            481.1376266753841  0.7561316809989922  \\
            481.33376920562273  0.7562014753685181  \\
            481.5299117358614  0.7562711374093879  \\
            481.72605426610005  0.756340667365506  \\
            481.92219679633865  0.7564100654543314  \\
            482.1183393265773  0.7564793318668784  \\
            482.314481856816  0.7565484667677156  \\
            482.5106243870546  0.7566174702949663  \\
            482.70676691729324  0.7566863425603091  \\
            482.9029094475319  0.7567550836489767  \\
            483.0990519777705  0.756823693619757  \\
            483.29519450800916  0.7568921725049925  \\
            483.4913370382478  0.7569605198399099  \\
            483.6874795684864  0.7570287353403208  \\
            483.8836220987251  0.7570968198810516  \\
            484.0797646289637  0.7571647740817492  \\
            484.27590715920235  0.7572325985206105  \\
            484.472049689441  0.7573002937343808  \\
            484.6681922196796  0.7573678602183548  \\
            484.86433474991827  0.7574352984263769  \\
            485.06047728015693  0.7575026087708404  \\
            485.25661981039553  0.7575697916226878  \\
            485.4527623406342  0.7576368473114108  \\
            485.64890487087285  0.7577037761250507  \\
            485.84504740111146  0.7577705783101977  \\
            486.0411899313501  0.7578372540719914  \\
            486.2373324615888  0.7579038035741207  \\
            486.4334749918274  0.7579702269388235  \\
            486.62961752206604  0.7580365242468872  \\
            486.8257600523047  0.7581026955376483  \\
            487.0219025825433  0.7581687408089925  \\
            487.21804511278197  0.7582346600173552  \\
            487.41418764302057  0.7583004526077137  \\
            487.61033017325923  0.7583661181099218  \\
            487.8064727034979  0.7584316574215179  \\
            488.0026152337365  0.7584970712805462  \\
            488.19875776397515  0.7585623603745397  \\
            488.3949002942138  0.7586275253405189  \\
            488.5910428244524  0.7586925667649925  \\
            488.7871853546911  0.758757485183957  \\
            488.98332788492974  0.7588222810828971  \\
            489.17947041516834  0.7588869548967849  \\
            489.375612945407  0.7589515070100814  \\
            489.57175547564566  0.7590159377567347  \\
            489.76789800588426  0.7590802474201814  \\
            489.9640405361229  0.7591444362333462  \\
            490.1601830663616  0.7592085043786411  \\
            490.3563255966002  0.7592724519879666  \\
            490.55246812683885  0.7593362791427113  \\
            490.74861065707745  0.7593999858737511  \\
            490.9447531873161  0.7594635721614509  \\
            491.14089571755477  0.7595270379356626  \\
            491.3370382477934  0.7595903829594011  \\
            491.53318077803203  0.7596536061892466  \\
            491.7293233082707  0.759716708201993  \\
            491.9254658385093  0.759779689826764  \\
            492.12160836874796  0.7598425518400937  \\
            492.3177508989866  0.7599052949659268  \\
            492.5138934292252  0.7599679198756176  \\
            492.7100359594639  0.7600304271879308  \\
            492.90617848970254  0.7600928174690411  \\
            493.10232101994114  0.7601550912325341  \\
            493.2984635501798  0.7602172489394046  \\
            493.49460608041846  0.7602792909980582  \\
            493.69074861065707  0.7603412177643109  \\
            493.8868911408957  0.7604030295413883  \\
            494.08303367113433  0.7604647265799266  \\
            494.279176201373  0.760526309077972  \\
            494.47531873161165  0.7605877771809811  \\
            494.67146126185025  0.7606491309818206  \\
            494.8676037920889  0.7607103705207673  \\
            495.0637463223276  0.7607714957855083  \\
            495.2598888525662  0.760832506711141  \\
            495.45603138280484  0.7608934031801726  \\
            495.6521739130435  0.7609541847869321  \\
            495.8483164432821  0.7610148505684348  \\
            496.04445897352076  0.7610754013118111  \\
            496.2406015037594  0.7611358378560725  \\
            496.436744033998  0.7611961609939709  \\
            496.6328865642367  0.7612563714719978  \\
            496.82902909447535  0.761316469990385  \\
            497.02517162471395  0.7613764572031042  \\
            497.2213141549526  0.7614363337178675  \\
            497.4174566851912  0.7614961000961264  \\
            497.6135992154299  0.7615557568530729  \\
            497.80974174566853  0.7616153044576388  \\
            498.00588427590714  0.7616747433324961  \\
            498.2020268061458  0.7617340738540566  \\
            498.39816933638446  0.7617932963524723  \\
            498.59431186662306  0.7618524111116352  \\
            498.7904543968617  0.7619114183691772  \\
            498.9865969271004  0.7619703183164703  \\
            499.182739457339  0.7620291110986268  \\
            499.37888198757764  0.7620877968144986  \\
            499.5750245178163  0.7621463755166777  \\
            499.7711670480549  0.7622048472114964  \\
            499.96730957829357  0.7622632118590267  \\
            500.1634521085322  0.7623214693730809  \\
            500.35959463877083  0.7623796196712994  \\
            500.5557371690095  0.7624376618076159  \\
            500.7518796992481  0.7624955958226235  \\
            500.94802222948675  0.7625534225607649  \\
            501.1441647597254  0.7626111428231004  \\
            501.340307289964  0.7626687573673074  \\
            501.5364498202027  0.7627262669076815  \\
            501.73259235044134  0.7627836721151348  \\
            501.92873488067994  0.7628409736171972  \\
            502.1248774109186  0.762898171998016  \\
            502.32101994115726  0.7629552677983559  \\
            502.51716247139586  0.7630122615155989  \\
            502.7133050016345  0.7630691536037445  \\
            502.9094475318732  0.7631259444734095  \\
            503.1055900621118  0.7631826344918283  \\
            503.30173259235045  0.7632392239828524  \\
            503.4978751225891  0.763295713226951  \\
            503.6940176528277  0.7633521024612105  \\
            503.89016018306637  0.7634083918793348  \\
            504.086302713305  0.7634645816316452  \\
            504.28244524354363  0.7635206718250802  \\
            504.4785877737823  0.7635766625231962  \\
            504.6747303040209  0.7636325537461662  \\
            504.87087283425956  0.7636883454707815  \\
            505.0670153644982  0.7637440376304501  \\
            505.2631578947368  0.763799630135926  \\
            505.4593004249755  0.7638551221140628  \\
            505.65544295521414  0.7639105141535121  \\
            505.85158548545274  0.7639658070029687  \\
            506.0477280156914  0.7640210013747133  \\
            506.24387054593006  0.7640760979446125  \\
            506.44001307616867  0.764131097352118  \\
            506.6361556064073  0.7641860002002677  \\
            506.832298136646  0.7642408070556853  \\
            507.0284406668846  0.7642955184485795  \\
            507.22458319712325  0.7643501348727454  \\
            507.42072572736186  0.7644046567855635  \\
            507.6168682576005  0.7644590846079998  \\
            507.8130107878392  0.7645134187246064  \\
            508.0091533180778  0.764567659483521  \\
            508.20529584831644  0.7646218071964666  \\
            508.4014383785551  0.764675862138752  \\
            508.5975809087937  0.7647298245492723  \\
            508.79372343903236  0.7647836946305078  \\
            508.989865969271  0.7648374725485242  \\
            509.1860084995096  0.7648911584329733  \\
            509.3821510297483  0.7649447523770926  \\
            509.57829355998695  0.7649982544377052  \\
            509.77443609022555  0.76505166463522  \\
            509.9705786204642  0.7651049830547859  \\
            510.16672115070287  0.7651582094382252  \\
            510.3628636809415  0.7652113434749404  \\
            510.55900621118013  0.7652643858164806  \\
            510.75514874141874  0.765317337087434  \\
            510.9512912716574  0.7653701978854278  \\
            511.14743380189606  0.7654229687811283  \\
            511.34357633213466  0.7654756503182406  \\
            511.5397188623733  0.7655282430135086  \\
            511.735861392612  0.7655807473567157  \\
            511.9320039228506  0.7656331638106837  \\
            512.1281464530892  0.7656854928112732  \\
            512.3242889833278  0.7657377347673846  \\
            512.5204315135666  0.7657898900609564  \\
            512.7165740438052  0.7658419590469667  \\
            512.9127165740438  0.765893942053432  \\
            513.1088591042825  0.7659458393814081  \\
            513.3050016345211  0.7659976513049898  \\
            513.5011441647597  0.7660493780713105  \\
            513.6972866949984  0.7661010199005429  \\
            513.893429225237  0.7661525769858983  \\
            514.0895717554756  0.7662040494936275  \\
            514.2857142857143  0.7662554375630201  \\
            514.4818568159529  0.7663067413064039  \\
            514.6779993461915  0.7663579608091465  \\
            514.8741418764303  0.7664090964544256  \\
            515.0702844066689  0.7664601478107266  \\
            515.2664269369075  0.7665111150850363  \\
            515.4625694671462  0.76656199877778  \\
            515.6587119973848  0.7666127993735702  \\
            515.8548545276234  0.7666635173412065  \\
            516.050997057862  0.766714153133676  \\
            516.2471395881007  0.7667647071881525  \\
            516.4432821183393  0.7668151799259977  \\
            516.6394246485779  0.7668655717527597  \\
            516.8355671788166  0.7669158830581745  \\
            517.0317097090552  0.7669661142161648  \\
            517.2278522392938  0.7670162655848407  \\
            517.4239947695326  0.7670663375064996  \\
            517.6201372997712  0.7671163303076258  \\
            517.8162798300098  0.7671662442988911  \\
            518.0124223602485  0.7672160797751544  \\
            518.2085648904871  0.7672658370154616  \\
            518.4047074207257  0.7673155162830462  \\
            518.6008499509644  0.7673651178253285  \\
            518.796992481203  0.767414641873916  \\
            518.9931350114416  0.7674640886446038  \\
            519.1892775416803  0.7675134583373739  \\
            519.3854200719189  0.7675627511363955  \\
            519.5815626021575  0.767611967281968  \\
            519.7777051323962  0.767661107460965  \\
            519.9738476626349  0.7677101711980592  \\
            520.1699901928735  0.7677591588393007  \\
            520.3661327231122  0.7678080707270942  \\
            520.5622752533508  0.7678569072001992  \\
            520.7584177835894  0.7679056685937294  \\
            520.9545603138281  0.7679543552391538  \\
            521.1507028440667  0.7680029674642954  \\
            521.3468453743053  0.7680515055933321  \\
            521.542987904544  0.7680999699467966  \\
            521.7391304347826  0.768148360841576  \\
            521.9352729650212  0.7681966785909121  \\
            522.13141549526  0.7682449235044013  \\
            522.3275580254985  0.7682930958879949  \\
            522.5237005557372  0.7683411960439984  \\
            522.7198430859758  0.7683892242710723  \\
            522.9159856162145  0.7684371808642315  \\
            523.1121281464531  0.7684850661148456  \\
            523.3082706766917  0.768532880310639  \\
            523.5044132069304  0.7685806237356906  \\
            523.700555737169  0.7686282966704339  \\
            523.8966982674076  0.768675899391657  \\
            524.0928407976463  0.7687234321725028  \\
            524.2889833278849  0.7687708952824688  \\
            524.4851258581235  0.7688182894768907  \\
            524.6812683883622  0.7688656151392158  \\
            524.8774109186008  0.7689128721036083  \\
            525.0735534488394  0.7689600605470536  \\
            525.2696959790782  0.7690071806555037  \\
            525.4658385093168  0.7690542326238755  \\
            525.6619810395554  0.7691012166560525  \\
            525.8581235697941  0.7691481329648828  \\
            526.0542661000327  0.7691949817721813  \\
            526.2504086302713  0.7692417633087278  \\
            526.44655116051  0.7692884778142683  \\
            526.6426936907486  0.7693351255375145  \\
            526.8388362209872  0.7693817067361433  \\
            527.0349787512259  0.769428221676798  \\
            527.2311212814645  0.7694746706350871  \\
            527.4272638117031  0.7695210538955852  \\
            527.6234063419419  0.7695673717518322  \\
            527.8195488721805  0.7696136245063342  \\
            528.0156914024191  0.7696598124705625  \\
            528.2118339326578  0.7697059359649545  \\
            528.4079764628964  0.7697519953189133  \\
            528.604118993135  0.7697979908708074  \\
            528.8002615233737  0.7698439229679711  \\
            528.9964040536123  0.7698897919667047  \\
            529.1925465838509  0.7699355982322743  \\
            529.3886891140895  0.7699813433575937  \\
            529.5848316443282  0.7700270270165148  \\
            529.7809741745668  0.7700726492003063  \\
            529.9771167048054  0.7701182099249884  \\
            530.1732592350442  0.7701637092281219  \\
            530.3694017652828  0.7702091471688086  \\
            530.5655442955214  0.7702545238276897  \\
            530.7616868257601  0.7702998393069472  \\
            530.9578293559987  0.7703450937303035  \\
            531.1539718862373  0.770390287243021  \\
            531.350114416476  0.7704354200119031  \\
            531.5462569467146  0.7704804922252931  \\
            531.7423994769532  0.7705255040930747  \\
            531.9385420071919  0.770570455846672  \\
            532.1346845374305  0.7706153477390496  \\
            532.3308270676691  0.770660180044712  \\
            532.5269695979079  0.7707049530597048  \\
            532.7231121281465  0.7707496671016134  \\
            532.9192546583851  0.7707943225095636  \\
            533.1153971886238  0.7708389196442218  \\
            533.3115397188624  0.7708834588877946  \\
            533.507682249101  0.7709279406440291  \\
            533.7038247793397  0.7709723653382125  \\
            533.8999673095783  0.7710167334171726  \\
            534.0961098398169  0.771061045866777  \\
            534.2922523700556  0.7711053040616872  \\
            534.4883949002942  0.7711495075870056  \\
            534.6845374305328  0.771193656277571  \\
            534.8806799607715  0.7712377500014896  \\
            535.0768224910101  0.7712817886601374  \\
            535.2729650212488  0.7713257721881581  \\
            535.4691075514875  0.7713697005534647  \\
            535.6652500817261  0.7714135737572382  \\
            535.8613926119647  0.7714573918339287  \\
            536.0575351422033  0.7715011548512546  \\
            536.253677672442  0.7715448629102033  \\
            536.4498202026806  0.7715885161450304  \\
            536.6459627329192  0.7716321147232603  \\
            536.8421052631579  0.7716756588456862  \\
            537.0382477933965  0.7717191487463696  \\
            537.2343903236351  0.7717625846926407  \\
            537.4305328538738  0.7718059669850985  \\
            537.6266753841124  0.7718492959576103  \\
            537.822817914351  0.7718925719773125  \\
            538.0189604445898  0.7719357954446097  \\
            538.2151029748284  0.7719789667931752  \\
            538.411245505067  0.7720220864899511  \\
            538.6073880353057  0.7720651550351478  \\
            538.8035305655443  0.7721081729622448  \\
            538.9996730957829  0.7721511417262589  \\
            539.1958156260216  0.7721940626613164  \\
            539.3919581562602  0.7722369352552882  \\
            539.5881006864988  0.7722797591866574  \\
            539.7842432167375  0.7723225341775292  \\
            539.9803857469761  0.7723652599936306  \\
            540.1765282772147  0.7724079364443107  \\
            540.3726708074535  0.772450563382541  \\
            540.5688133376921  0.7724931407049136  \\
            540.7649558679307  0.772535668351644  \\
            540.9610983981694  0.7725781463065684  \\
            541.157240928408  0.7726205745971458  \\
            541.3533834586466  0.7726629532944568  \\
            541.5495259888853  0.7727052825132037  \\
            541.7456685191239  0.7727475624117112  \\
            541.9418110493625  0.7727897931919253  \\
            542.1379535796012  0.7728319750994146  \\
            542.3340961098398  0.7728741084233692  \\
            542.5302386400784  0.7729161934966012  \\
            542.726381170317  0.7729582306955447  \\
            542.9225237005558  0.7730002204402555  \\
            543.1186662307944  0.7730421631944117  \\
            543.314808761033  0.7730840594653129  \\
            543.5109512912717  0.773125909803881  \\
            543.7070938215103  0.7731677148046594  \\
            543.9032363517489  0.7732094754030997  \\
            544.0993788819876  0.7732511940804314  \\
            544.2955214122262  0.7732928705930401  \\
            544.4916639424648  0.7733345044464935  \\
            544.6878064727035  0.7733760951977989  \\
            544.8839490029421  0.7734176424554035  \\
            545.0800915331807  0.7734591458791931  \\
            545.2762340634195  0.7735006051804941  \\
            545.472376593658  0.7735420201220721  \\
            545.6685191238967  0.7735833905181321  \\
            545.8646616541354  0.7736247162343189  \\
            546.060804184374  0.7736659971877169  \\
            546.2569467146126  0.7737072333468499  \\
            546.4530892448513  0.7737484247316814  \\
            546.6492317750899  0.7737895714136144  \\
            546.8453743053285  0.7738306735154916  \\
            547.0415168355672  0.7738717312115952  \\
            547.2376593658058  0.7739127447276472  \\
            547.4338018960444  0.7739537143408084  \\
            547.6299444262831  0.7739946403796804  \\
            547.8260869565217  0.7740355232243031  \\
            548.0222294867604  0.7740763633061573  \\
            548.2183720169991  0.7741171611081621  \\
            548.4145145472377  0.774157917164677  \\
            548.6106570774763  0.7741986320615007  \\
            548.806799607715  0.7742393064358719  \\
            549.0029421379536  0.7742799409764684  \\
            549.1990846681922  0.7743205375048112  \\
            549.3952271984309  0.7743610981467489  \\
            549.5913697286695  0.7744016223107896  \\
            549.7875122589081  0.7744421093889962  \\
            549.9836547891467  0.7744825588254951  \\
            550.1797973193854  0.7745229701164766  \\
            550.375939849624  0.7745633428101949  \\
            550.5720823798626  0.774603676506967  \\
            550.7682249101014  0.7746439708591744  \\
            550.96436744034  0.7746842255712615  \\
            551.1605099705786  0.7747244403997369  \\
            551.3566525008173  0.7747646151531726  \\
            551.5527950310559  0.7748047496922041  \\
            551.7489375612945  0.774844843929531  \\
            551.9450800915332  0.774884897829916  \\
            552.1412226217718  0.7749249114101856  \\
            552.3373651520104  0.7749648847392302  \\
            552.5335076822491  0.7750048179380035  \\
            552.7296502124877  0.7750447111795229  \\
            552.9257927427263  0.7750845646888695  \\
            553.1219352729651  0.7751243787431882  \\
            553.3180778032037  0.7751641536716872  \\
            553.5142203334423  0.7752038898556385  \\
            553.710362863681  0.7752435877283778  \\
            553.9065053939196  0.7752832477753043  \\
            554.1026479241582  0.7753228705338809  \\
            554.2987904543969  0.7753624565936342  \\
            554.4949329846355  0.7754020065961542  \\
            554.6910755148741  0.7754415212350949  \\
            554.8872180451128  0.7754810012561736  \\
            555.0833605753514  0.7755204485576568  \\
            555.27950310559  0.775559865618798  \\
            555.4756456358288  0.7755992517249226  \\
            555.6717881660674  0.7756386061114481  \\
            555.867930696306  0.7756779280738747  \\
            556.0640732265447  0.7757172169677847  \\
            556.2602157567833  0.7757564722088434  \\
            556.4563582870219  0.775795693272798  \\
            556.6525008172605  0.7758348796954788  \\
            556.8486433474992  0.7758740310727985  \\
            557.0447858777378  0.775913147060752  \\
            557.2409284079764  0.775952227375417  \\
            557.4370709382151  0.7759912717929538  \\
            557.6332134684537  0.7760302801496047  \\
            557.8293559986923  0.7760692523416953  \\
            558.025498528931  0.7761081883256333  \\
            558.2216410591697  0.7761470881179086  \\
            558.4177835894083  0.7761859517950942  \\
            558.613926119647  0.7762247794938453  \\
            558.8100686498856  0.7762635714108996  \\
            559.0062111801242  0.7763023278030776  \\
            559.2023537103629  0.776341048987282  \\
            559.3984962406015  0.7763797353404981  \\
            559.5946387708401  0.7764183872997938  \\
            559.7907813010788  0.7764570053623197  \\
            559.9869238313174  0.7764955900853083  \\
            560.183066361556  0.7765341420860753  \\
            560.3792088917947  0.7765726620420186  \\
            560.5753514220333  0.7766111506906185  \\
            560.771493952272  0.7766496088294381  \\
            560.9676364825107  0.7766880382413963  \\
            561.1637790127493  0.7767264419061922  \\
            561.3599215429879  0.7767648191242632  \\
            561.5560640732266  0.7768031690088681  \\
            561.7522066034652  0.7768414907392047  \\
            561.9483491337038  0.7768797835604107  \\
            562.1444916639425  0.776918046783563  \\
            562.3406341941811  0.7769562797856784  \\
            562.5367767244197  0.7769944820097135  \\
            562.7329192546584  0.7770326529645639  \\
            562.929061784897  0.7770707922250648  \\
            563.1252043151356  0.7771088994319915  \\
            563.3213468453743  0.7771469742920584  \\
            563.517489375613  0.7771850165779194  \\
            563.7136319058516  0.7772230261281682  \\
            563.9097744360902  0.777261002847338  \\
            564.1059169663289  0.7772989467059018  \\
            564.3020594965675  0.7773368577402716  \\
            564.4982020268061  0.7773747360527993  \\
            564.6943445570448  0.7774125818117765  \\
            564.8904870872834  0.777450395251434  \\
            565.086629617522  0.7774881766719425  \\
            565.2827721477607  0.777525926439412  \\
            565.4789146779993  0.777563644985892  \\
            565.675057208238  0.7776013328093722  \\
            565.8711997384767  0.7776389904737809  \\
            566.0673422687153  0.7776766186089866  \\
            566.2634847989539  0.7777142179107974  \\
            566.4596273291926  0.7777517891409607  \\
            566.6557698594312  0.7777893331271631  \\
            566.8519123896698  0.7778268514934941  \\
            567.0480549199085  0.7778643476046965  \\
            567.2441974501471  0.7779018208622107  \\
            567.4403399803857  0.7779392702851137  \\
            567.6364825106244  0.7779766949625172  \\
            567.832625040863  0.7780140940535698  \\
            568.0287675711016  0.778051466787456  \\
            568.2249101013404  0.7780888124633963  \\
            568.421052631579  0.7781261304506472  \\
            568.6171951618176  0.7781634201885014  \\
            568.8133376920563  0.7782006811862874  \\
            569.0094802222949  0.77823791302337  \\
            569.2056227525335  0.7782751153491498  \\
            569.4017652827722  0.7783122878830638  \\
            569.5979078130108  0.7783494304145846  \\
            569.7940503432494  0.7783865428032214  \\
            569.990192873488  0.7784236249785188  \\
            570.1863354037267  0.7784606769400579  \\
            570.3824779339653  0.7784976987574559  \\
            570.5786204642039  0.7785346905703656  \\
            570.7747629944427  0.7785716525884764  \\
            570.9709055246813  0.7786085850915132  \\
            571.1670480549199  0.7786454884292373  \\
            571.3631905851586  0.7786823630214461  \\
            571.5593331153972  0.7787192093579727  \\
            571.7554756456358  0.7787560279986867  \\
            571.9516181758745  0.7787928195734933  \\
            572.1477607061131  0.7788295847823342  \\
            572.3439032363517  0.7788663243951867  \\
            572.5400457665904  0.7789030392520645  \\
            572.736188296829  0.7789397308069933  \\
            572.9323308270676  0.7789764026640219  \\
            573.1284733573063  0.7790130543952037  \\
            573.324615887545  0.7790496849539954  \\
            573.5207584177836  0.7790862933662525  \\
            573.7169009480223  0.7791228787302297  \\
            573.9130434782609  0.7791594402165811  \\
            574.1091860084995  0.7791959770683596  \\
            574.3053285387382  0.7792324886010173  \\
            574.5014710689768  0.7792689742024056  \\
            574.6976135992154  0.7793054333327744  \\
            574.8937561294541  0.7793418655247732  \\
            575.0898986596927  0.7793782703834508  \\
            575.2860411899313  0.7794146475862543  \\
            575.48218372017  0.779450996883031  \\
            575.6783262504086  0.7794873180960262  \\
            575.8744687806472  0.779523611119885  \\
            576.070611310886  0.7795598759216514  \\
            576.2667538411246  0.7795961125407684  \\
            576.4628963713632  0.7796323210890784  \\
            576.6590389016018  0.7796685017508226  \\
            576.8551814318405  0.7797046547826413  \\
            577.0513239620791  0.7797407805135742  \\
            577.2474664923177  0.7797768793450598  \\
            577.4436090225564  0.7798129517509358  \\
            577.639751552795  0.779848998277439  \\
            577.8358940830336  0.7798850195432054  \\
            578.0320366132723  0.7799210162392701  \\
            578.2281791435109  0.7799569891290671  \\
            578.4243216737495  0.7799929390484294  \\
            578.6204642039883  0.7800288672824004  \\
            578.8166067342269  0.7800647775262047  \\
            579.0127492644655  0.7801006695791238  \\
            579.2088917947042  0.7801365423569212  \\
            579.4050343249428  0.7801723948484823  \\
            579.6011768551814  0.7802082261158139  \\
            579.7973193854201  0.780244035294044  \\
            579.9934619156587  0.7802798215914224  \\
            580.1896044458973  0.7803155842893202  \\
            580.385746976136  0.78035132274223  \\
            580.5818895063746  0.7803870363777659  \\
            580.7780320366132  0.7804227246966634  \\
            580.974174566852  0.7804583872727793  \\
            581.1703170970906  0.7804940237530922  \\
            581.3664596273292  0.780529633857702  \\
            581.5626021575679  0.78056521737983  \\
            581.7587446878065  0.780600774185819  \\
            581.9548872180451  0.7806363042151333  \\
            582.1510297482838  0.7806718074803587  \\
            582.3471722785224  0.7807072840672022  \\
            582.543314808761  0.7807427341344929  \\
            582.7394573389997  0.7807781579141804  \\
            582.9355998692383  0.7808135557113366  \\
            583.1317423994769  0.7808489279041544  \\
            583.3278849297155  0.7808842749439484  \\
            583.5240274599543  0.7809195973551545  \\
            583.7201699901929  0.7809548957353302  \\
            583.9163125204315  0.7809901707551544  \\
            584.1124550506702  0.7810254231584273  \\
            584.3085975809088  0.7810606537620708  \\
            584.5047401111474  0.7810958636929058  \\
            584.7008826413861  0.7811310565960407  \\
            584.8970251716247  0.7811662325391866  \\
            585.0931677018633  0.7812013904267181  \\
            585.289310232102  0.7812365292353566  \\
            585.4854527623406  0.7812716480141697  \\
            585.6815952925792  0.7813067458845726  \\
            585.877737822818  0.7813418220403269  \\
            586.0738803530566  0.781376875747541  \\
            586.2700228832952  0.7814119063446706  \\
            586.4661654135339  0.7814469132425175  \\
            586.6623079437725  0.7814818959242308  \\
            586.8584504740111  0.7815168539453065  \\
            587.0545930042498  0.781551786933587  \\
            587.2507355344884  0.781586694589262  \\
            587.446878064727  0.7816215766848676  \\
            587.6430205949657  0.7816564330652872  \\
            587.8391631252043  0.7816912636477507  \\
            588.0353056554429  0.7817260684218347  \\
            588.2314481856816  0.781760847449463  \\
            588.4275907159202  0.7817956008649058  \\
            588.6237332461588  0.7818303288747808  \\
            588.8198757763976  0.7818650317580517  \\
            589.0160183066362  0.7818997098660296  \\
            589.2121608368748  0.7819343636223722  \\
            589.4083033671135  0.7819689935230842  \\
            589.6044458973521  0.782003600136517  \\
            589.8005884275907  0.7820381841033687  \\
            589.9967309578293  0.7820727461366843  \\
            590.192873488068  0.782107287021856  \\
            590.3890160183066  0.7821418077450781  \\
            590.5851585485452  0.782176311774463  \\
            590.7813010787839  0.7822107994707874  \\
            590.9774436090225  0.7822452697509105  \\
            591.1735861392611  0.7822797216019507  \\
            591.3697286694999  0.7823141540812836  \\
            591.5658711997385  0.7823485663165436  \\
            591.7620137299771  0.7823829575056228  \\
            591.9581562602158  0.7824173269166721  \\
            592.1542987904544  0.7824516738880999  \\
            592.350441320693  0.7824859978285733  \\
            592.5465838509317  0.7825202982170174  \\
            592.7427263811703  0.7825545746026151  \\
            592.9388689114089  0.7825888266048083  \\
            593.1350114416476  0.7826230539132963  \\
            593.3311539718862  0.7826572562880371  \\
            593.5272965021248  0.7826914335592464  \\
            593.7234390323636  0.7827255856273985  \\
            593.9195815626022  0.7827597124632256  \\
            594.1157240928408  0.7827938141077184  \\
            594.3118666230795  0.7828278906721253  \\
            594.5080091533181  0.7828619423379534  \\
            594.7041516835567  0.7828959693569676  \\
            594.9002942137954  0.7829299720511912  \\
            595.096436744034  0.7829639508129053  \\
            595.2925792742726  0.7829979061046498  \\
            595.4887218045113  0.7830318384592223  \\
            595.6848643347499  0.7830657484796786  \\
            595.8810068649885  0.7830996368393329  \\
            596.0771493952273  0.7831335042817575  \\
            596.2732919254659  0.7831673519327604  \\
            596.4694344557045  0.7832011834051334  \\
            596.6655769859431  0.7832349967687495  \\
            596.8617195161818  0.7832687909450543  \\
            597.0578620464204  0.783302564965035  \\
            597.254004576659  0.783336317969221  \\
            597.4501471068977  0.783370049207683  \\
            597.6462896371363  0.7834037580400337  \\
            597.8424321673749  0.7834374439354275  \\
            598.0385746976136  0.78347110647256  \\
            598.2347172278522  0.7835047453396692  \\
            598.4308597580908  0.7835383603345344  \\
            598.6270022883295  0.7835719513644769  \\
            598.8231448185682  0.7836055184463592  \\
            599.0192873488068  0.7836390617065861  \\
            599.2154298790455  0.7836725813811038  \\
            599.4115724092841  0.7837060778154002  \\
            599.6077149395227  0.7837395514645051  \\
            599.8038574697614  0.7837730028929899  \\
            600.0  0.7838064327749675  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={32aa9e66-342a-4ab3-85f2-2af228c0df78}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.0007752746038193226  \\
            0.3922850604772802  0.002710184581485511  \\
            0.5884275907159202  0.005086703718881283  \\
            0.7845701209545604  0.007171471037034766  \\
            0.9807126511932004  0.0083666902929061  \\
            1.1768551814318404  0.008489562787291923  \\
            1.3729977116704806  0.008444663536706025  \\
            1.5691402419091207  0.008405644782705274  \\
            1.7652827721477606  0.008373149558431346  \\
            1.9614253023864008  0.008347395781073437  \\
            2.1575678326250407  0.00832822207965681  \\
            2.353710362863681  0.008315146486935982  \\
            2.549852893102321  0.008307344267775057  \\
            2.745995423340961  0.00830406925684091  \\
            2.9421379535796013  0.008303023850122286  \\
            3.1382804838182414  0.00830185177268413  \\
            3.334423014056881  0.0083004990102871  \\
            3.5305655442955213  0.00829899911132467  \\
            3.7267080745341614  0.008297388802153603  \\
            3.9228506047728016  0.008295683326140784  \\
            4.118993135011442  0.0082939099786166  \\
            4.315135665250081  0.00829207797793545  \\
            4.511278195488722  0.00829020492945899  \\
            4.707420725727362  0.008288300784223846  \\
            4.903563255966002  0.00828637194607592  \\
            5.099705786204642  0.008284429288032845  \\
            5.295848316443282  0.008282477055563243  \\
            5.491990846681922  0.008280519338278235  \\
            5.688133376920562  0.008278561697688433  \\
            5.884275907159203  0.008276607444098897  \\
            6.080418437397842  0.008274658516136957  \\
            6.276560967636483  0.008272717582993026  \\
            6.472703497875123  0.008270786333830825  \\
            6.668846028113762  0.008268866281388112  \\
            6.864988558352403  0.008266958836644463  \\
            7.0611310885910425  0.008265065644705225  \\
            7.257273618829683  0.008263187355232801  \\
            7.453416149068323  0.008261323895576388  \\
            7.649558679306963  0.008259475555879482  \\
            7.845701209545603  0.00825764298729715  \\
            8.041843739784243  0.008255827201996066  \\
            8.237986270022883  0.00825402956940701  \\
            8.434128800261524  0.00825224979770878  \\
            8.630271330500163  0.008250487103090245  \\
            8.826413860738803  0.0082487412347343  \\
            9.022556390977444  0.008247012460579194  \\
            9.218698921216083  0.008245301567318532  \\
            9.414841451454723  0.008243609887226638  \\
            9.610983981693364  0.008241937397494153  \\
            9.807126511932005  0.008240283036195667  \\
            10.003269042170643  0.008238646225036244  \\
            10.199411572409284  0.00823702684046106  \\
            10.395554102647925  0.008235425213655419  \\
            10.591696632886563  0.008233842130544743  \\
            10.787839163125204  0.00823227884175631  \\
            10.983981693363845  0.008230734993251948  \\
            11.180124223602485  0.008229209577358452  \\
            11.376266753841124  0.00822770201027461  \\
            11.572409284079765  0.008226212082303052  \\
            11.768551814318405  0.008224739957850252  \\
            11.964694344557044  0.008223286175426524  \\
            12.160836874795685  0.0082218517049537  \\
            12.356979405034325  0.008220437293973334  \\
            12.553121935272966  0.008219041945142405  \\
            12.749264465511605  0.00821766492303925  \\
            12.945406995750245  0.008216305793864898  \\
            13.141549525988886  0.008214964425443061  \\
            13.337692056227525  0.008213640987220138  \\
            13.533834586466165  0.008212335950265218  \\
            13.729977116704806  0.008211050111445958  \\
            13.926119646943446  0.008209784424192875  \\
            14.122262177182085  0.008208538026280732  \\
            14.318404707420726  0.008207310206325036  \\
            14.514547237659366  0.008206100495619333  \\
            14.710689767898005  0.008204908668135216  \\
            14.906832298136646  0.008203734740522313  \\
            15.102974828375286  0.00820257897210829  \\
            15.299117358613927  0.008201441864898858  \\
            15.495259888852566  0.008200324275528224  \\
            15.691402419091206  0.008199226727305326  \\
            15.887544949329847  0.008198148358983753  \\
            16.083687479568486  0.008197088578459067  \\
            16.279830009807128  0.008196046988897032  \\
            16.475972540045767  0.008195023388733604  \\
            16.672115070284406  0.00819401777167493  \\
            16.868257600523048  0.008193030326697355  \\
            17.064400130761687  0.008192061438047422  \\
            17.260542661000326  0.008191111670273773  \\
            17.456685191238968  0.008190185727978468  \\
            17.652827721477607  0.008189308077539842  \\
            17.848970251716246  0.008188410435254471  \\
            18.045112781954888  0.008187415219981158  \\
            18.241255312193527  0.008186235553140917  \\
            18.437397842432166  0.008184775258716989  \\
            18.633540372670808  0.00818302504527301  \\
            18.829682902909447  0.008181071578979892  \\
            19.02582543314809  0.00817895068443203  \\
            19.221967963386728  0.008176699799612875  \\
            19.418110493625367  0.008174357931409538  \\
            19.61425302386401  0.008171957080494079  \\
            19.810395554102648  0.008169521781490583  \\
            20.006538084341287  0.008167078630383334  \\
            20.20268061457993  0.008164649876401253  \\
            20.398823144818568  0.008162253426828251  \\
            20.594965675057207  0.00815990284700322  \\
            20.79110820529585  0.008157606942531025  \\
            20.987250735534488  0.008155364975041891  \\
            21.183393265773127  0.008153176346740745  \\
            21.37953579601177  0.008151038648490084  \\
            21.575678326250408  0.00814894841346951  \\
            21.77182085648905  0.00814690111717574  \\
            21.96796338672769  0.008144891177422606  \\
            22.164105916966328  0.008142911954341053  \\
            22.36024844720497  0.008140954678129102  \\
            22.55639097744361  0.008139008296010473  \\
            22.752533507682248  0.008137066713037985  \\
            22.94867603792089  0.008135125033980903  \\
            23.14481856815953  0.00813317923457226  \\
            23.340961098398168  0.008131226161508862  \\
            23.53710362863681  0.008129263532451282  \\
            23.73324615887545  0.008127289936023867  \\
            23.929388689114088  0.0081253048433482  \\
            24.12553121935273  0.008123303092212085  \\
            24.32167374959137  0.008121282303332507  \\
            24.51781627983001  0.008119244840624925  \\
            24.71395881006865  0.00811719305715481  \\
            24.91010134030729  0.008115129295137658  \\
            25.10624387054593  0.008113055885938983  \\
            25.30238640078457  0.008110975150074317  \\
            25.49852893102321  0.008108889397209215  \\
            25.69467146126185  0.00810680091912666  \\
            25.89081399150049  0.008104706118999584  \\
            26.08695652173913  0.00810260302249582  \\
            26.28309905197777  0.008100494237262711  \\
            26.47924158221641  0.00809838201887116  \\
            26.67538411245505  0.008096268270815606  \\
            26.87152664269369  0.008094154544514039  \\
            27.06766917293233  0.008092042039307993  \\
            27.263811703170973  0.008089931602462552  \\
            27.45995423340961  0.008087823729166341  \\
            27.65609676364825  0.008085718040041299  \\
            27.852239293886893  0.008083607204515966  \\
            28.04838182412553  0.008081490414181023  \\
            28.24452435436417  0.008079369200005529  \\
            28.440666884602813  0.008077244869768104  \\
            28.63680941484145  0.008075118508056929  \\
            28.83295194508009  0.00807299097626975  \\
            29.029094475318733  0.008070862912613866  \\
            29.22523700555737  0.008068734732106142  \\
            29.42137953579601  0.008066606626573  \\
            29.617522066034653  0.008064478636032133  \\
            29.81366459627329  0.008062345889520643  \\
            30.009807126511934  0.008060203258757573  \\
            30.205949656750573  0.00805805299596807  \\
            30.40209218698921  0.008055897066711023  \\
            30.598234717227854  0.008053737149879062  \\
            30.794377247466493  0.008051574637698556  \\
            30.99051977770513  0.008049410635729618  \\
            31.186662307943774  0.008047245962866097  \\
            31.382804838182413  0.008045081151335587  \\
            31.57894736842105  0.008042916446699421  \\
            31.775089898659694  0.008040751914296724  \\
            31.971232428898333  0.00803858273173322  \\
            32.16737495913697  0.008036403113556292  \\
            32.36351748937561  0.008034215661588458  \\
            32.559660019614256  0.008032022630366153  \\
            32.755802549852895  0.00802982592713973  \\
            32.951945080091534  0.00802762711187346  \\
            33.14808761033017  0.008025427397245533  \\
            33.34423014056881  0.008023227648648063  \\
            33.54037267080745  0.008021028384187074  \\
            33.736515201046096  0.008018829774682516  \\
            33.932657731284735  0.008016631643668256  \\
            34.128800261523374  0.008014433543665444  \\
            34.32494279176201  0.008012226359279088  \\
            34.52108532200065  0.0080100089872087  \\
            34.7172278522393  0.008007784127904111  \\
            34.913370382477936  0.008005554102938829  \\
            35.109512912716575  0.008003320855010022  \\
            35.305655442955214  0.008001085947938531  \\
            35.50179797319385  0.007998850566668863  \\
            35.69794050343249  0.007996615517269193  \\
            35.89408303367114  0.007994381226931364  \\
            36.090225563909776  0.00799214774397089  \\
            36.286368094148415  0.007989914737826946  \\
            36.482510624387054  0.007987682002342523  \\
            36.67865315462569  0.007985441997917673  \\
            36.87479568486433  0.007983190079010546  \\
            37.07093821510298  0.00798092933961932  \\
            37.267080745341616  0.007978662458183518  \\
            37.463223275580255  0.007976391697583988  \\
            37.659365805818894  0.007974118905142918  \\
            37.85550833605753  0.007971845512623827  \\
            38.05165086629618  0.007969572536231566  \\
            38.24779339653482  0.007967300576612324  \\
            38.443935926773456  0.00796502981885362  \\
            38.640078457012095  0.00796276003248431  \\
            38.836220987250734  0.007960490571474584  \\
            39.03236351748937  0.0079582210222534  \\
            39.22850604772802  0.007955941145434898  \\
            39.42464857796666  0.007953649066011998  \\
            39.620791108205296  0.007951348079015699  \\
            39.816933638443935  0.007949041031451496  \\
            40.01307616868257  0.007946730322299386  \\
            40.20921869892122  0.00794441790251386  \\
            40.40536122915986  0.007942105275023915  \\
            40.6015037593985  0.007939793494733043  \\
            40.797646289637136  0.00793748316851924  \\
            40.993788819875775  0.007935174455234999  \\
            41.18993135011441  0.007932867065707307  \\
            41.38607388035306  0.007930560262737663  \\
            41.5822164105917  0.007928253259621761  \\
            41.77835894083034  0.007925940690509297  \\
            41.974501471068976  0.007923613550116216  \\
            42.170644001307615  0.007921275588210291  \\
            42.36678653154625  0.007918930076369152  \\
            42.5629290617849  0.007916579807980283  \\
            42.75907159202354  0.007914227098241028  \\
            42.95521412226218  0.007911873784158583  \\
            43.151356652500816  0.007909521224550005  \\
            43.347499182739455  0.007907170300042203  \\
            43.5436417129781  0.007904821413071946  \\
            43.73978424321674  0.007902474487885855  \\
            43.93592677345538  0.007900128970540413  \\
            44.13206930369402  0.007897783828901956  \\
            44.328211833932656  0.00789543854833205  \\
            44.524354364171295  0.007893084868762779  \\
            44.72049689440994  0.00789071602635088  \\
            44.91663942464858  0.007888336004708002  \\
            45.11278195488722  0.007885948280701924  \\
            45.30892448512586  0.007883555824456547  \\
            45.505067015364496  0.007881161099351901  \\
            45.70120954560314  0.007878766062024147  \\
            45.89735207584178  0.00787637216236557  \\
            46.09349460608042  0.007873980343524585  \\
            46.28963713631906  0.007871591041905735  \\
            46.4857796665577  0.007869204187169689  \\
            46.681922196796336  0.007866819202233245  \\
            46.87806472703498  0.007864435003269327  \\
            47.07420725727362  0.00786204999970699  \\
            47.27034978751226  0.007859662289678977  \\
            47.4664923177509  0.007857257886022073  \\
            47.66263484798954  0.007854839971202319  \\
            47.858777378228176  0.007852412485006871  \\
            48.05491990846682  0.007849978833318458  \\
            48.25106243870546  0.007847541888115376  \\
            48.4472049689441  0.007845103987471489  \\
            48.64334749918274  0.007842666935556231  \\
            48.83949002942138  0.007840232002634607  \\
            49.03563255966002  0.007837799925067187  \\
            49.23177508989866  0.007835370905310113  \\
            49.4279176201373  0.007832944611915095  \\
            49.62406015037594  0.007830520179529413  \\
            49.82020268061458  0.007828096208895912  \\
            50.01634521085322  0.007825670992882231  \\
            50.21248774109186  0.007823240842263159  \\
            50.4086302713305  0.007820792304554909  \\
            50.60477280156914  0.007818330061715431  \\
            50.80091533180778  0.0078158582356984  \\
            50.99705786204642  0.007813380388453214  \\
            51.193200392285064  0.007810899521924997  \\
            51.3893429225237  0.007808418078054594  \\
            51.58548545276234  0.007805937938778579  \\
            51.78162798300098  0.007803460426029249  \\
            51.97777051323962  0.0078009863017346245  \\
            52.17391304347826  0.007798515767818448  \\
            52.370055573716904  0.007796048466200195  \\
            52.56619810395554  0.0077935834787950554  \\
            52.76234063419418  0.00779111932751395  \\
            52.95848316443282  0.00778865397426352  \\
            53.15462569467146  0.007786186307826995  \\
            53.3507682249101  0.0077837003033199926  \\
            53.546910755148744  0.007781198429881509  \\
            53.74305328538738  0.007778685235255549  \\
            53.93919581562602  0.00777616468192963  \\
            54.13533834586466  0.007773640147134781  \\
            54.3314808761033  0.007771114422845542  \\
            54.527623406341945  0.007768589715779963  \\
            54.723765936580584  0.00776606764739961  \\
            54.91990846681922  0.007763549253909555  \\
            55.11605099705786  0.007761034986258386  \\
            55.3121935272965  0.007758524710138199  \\
            55.50833605753514  0.007756017705984606  \\
            55.704478587773785  0.007753512668976726  \\
            55.900621118012424  0.0077510077090371925  \\
            56.09676364825106  0.00774850131463479  \\
            56.2929061784897  0.0077459872024580765  \\
            56.48904870872834  0.007743452701148046  \\
            56.68519123896698  0.007740903038590218  \\
            56.881333769205625  0.007738342832867618  \\
            57.077476299444264  0.007735776092260782  \\
            57.2736188296829  0.007733206215247758  \\
            57.46976135992154  0.007730635990504103  \\
            57.66590389016018  0.007728067596902886  \\
            57.862046420398826  0.007725502603514684  \\
            58.058188950637465  0.007722941969607586  \\
            58.254331480876104  0.0077203860446471905  \\
            58.45047401111474  0.007717834568296607  \\
            58.64661654135338  0.007715286670416456  \\
            58.84275907159202  0.007712740871064866  \\
            59.038901601830666  0.007710195080497477  \\
            59.235044132069305  0.007707647438264981  \\
            59.431186662307944  0.00770509234450607  \\
            59.62732919254658  0.007702515528393561  \\
            59.82347172278522  0.007699922523499607  \\
            60.01961425302387  0.007697318229614716  \\
            60.215756783262506  0.007694706912747744  \\
            60.411899313501145  0.0076920922051259  \\
            60.608041843739784  0.007689477105194745  \\
            60.80418437397842  0.007686863977618191  \\
            61.00032690421706  0.007684254553278498  \\
            61.19646943445571  0.007681649929276282  \\
            61.392611964694346  0.0076790505689305075  \\
            61.588754494932985  0.007676456301778491  \\
            61.784897025171624  0.0076738663235759  \\
            61.98103955541026  0.0076712791962967545  \\
            62.1771820856489  0.007668692848133423  \\
            62.37332461588755  0.0076661045734966295  \\
            62.569467146126186  0.007663513605303199  \\
            62.765609676364825  0.007660901376723258  \\
            62.961752206603464  0.007658270094334534  \\
            63.1578947368421  0.007655625150696115  \\
            63.35403726708075  0.007652971281202324  \\
            63.55017979731939  0.007650312564082719  \\
            63.746322327558026  0.007647652420402092  \\
            63.942464857796665  0.007644993614060468  \\
            64.13860738803531  0.007642338251793108  \\
            64.33474991827394  0.0076396877831705085  \\
            64.53089244851259  0.007637043000598398  \\
            64.72703497875122  0.00763440403931774  \\
            64.92317750898987  0.007631770377404733  \\
            65.11932003922851  0.0076291408357708115  \\
            65.31546256946714  0.0076265135781626425  \\
            65.51160509970579  0.007623886111162127  \\
            65.70774762994442  0.00762125629198072  \\
            65.90389016018307  0.007618617929690366  \\
            66.10003269042171  0.007615955573779294  \\
            66.29617522066034  0.0076132753150681  \\
            66.49231775089899  0.007610582564324198  \\
            66.68846028113762  0.007607882052261822  \\
            66.88460281137627  0.0076051778295420265  \\
            67.0807453416149  0.007602473266772685  \\
            67.27688787185355  0.0075997710545084906  \\
            67.47303040209219  0.0075970732032509545  \\
            67.66917293233082  0.007594381043448411  \\
            67.86531546256947  0.007591695225496012  \\
            68.0614579928081  0.007589015719735729  \\
            68.25760052304675  0.007586341816456354  \\
            68.4537430532854  0.007583672125893498  \\
            68.64988558352402  0.007581004578229592  \\
            68.84602811376267  0.007578336423593886  \\
            69.0421706440013  0.007575666240136069  \\
            69.23831317423995  0.007572983587764518  \\
            69.4344557044786  0.0075702765959413535  \\
            69.63059823471723  0.007567551544759854  \\
            69.82674076495587  0.007564814011875287  \\
            70.0228832951945  0.007562068872504909  \\
            70.21902582543315  0.007559320299427962  \\
            70.41516835567178  0.007556571762985677  \\
            70.61131088591043  0.007553826031081268  \\
            70.80745341614907  0.0075510851691799425  \\
            71.0035959463877  0.007548350540308892  \\
            71.19973847662635  0.0075456228050572935  \\
            71.39588100686498  0.007542901921576317  \\
            71.59202353710363  0.007540187145579114  \\
            71.78816606734227  0.007537477030340826  \\
            71.9843085975809  0.007534769426698585  \\
            72.18045112781955  0.007532061483051501  \\
            72.37659365805818  0.007529350910345478  \\
            72.57273618829683  0.007526630198772763  \\
            72.76887871853548  0.007523883513656649  \\
            72.96502124877411  0.007521117455037576  \\
            73.16116377901275  0.007518337898689195  \\
            73.35730630925138  0.007515549996118371  \\
            73.55344883949003  0.007512758174565179  \\
            73.74959136972866  0.007509966137002907  \\
            73.94573389996731  0.007507176862138055  \\
            74.14187643020595  0.007504392604410334  \\
            74.33801896044459  0.007501614893992666  \\
            74.53416149068323  0.0074988445367911855  \\
            74.73030402092186  0.00749608161444524  \\
            74.92644655116051  0.007493325484327387  \\
            75.12258908139916  0.007490574779543396  \\
            75.31873161163779  0.007487827408932249  \\
            75.51487414187643  0.00748508055706614  \\
            75.71101667211506  0.007482330684250474  \\
            75.90715920235371  0.007479575887932372  \\
            76.10330173259236  0.007476794420747916  \\
            76.29944426283099  0.007473991243402267  \\
            76.49558679306963  0.007471172637250864  \\
            76.69172932330827  0.00746834413817533  \\
            76.88787185354691  0.007465510536583471  \\
            77.08401438378556  0.0074626758774092835  \\
            77.28015691402419  0.007459843460112945  \\
            77.47629944426284  0.00745701583868082  \\
            77.67244197450147  0.007454194821625459  \\
            77.86858450474011  0.0074513814719856  \\
            78.06472703497874  0.007448576107326161  \\
            78.26086956521739  0.007445778299738251  \\
            78.45701209545604  0.00744298687583916  \\
            78.65315462569467  0.007440199916772368  \\
            78.84929715593331  0.0074374147582075365  \\
            79.04543968617195  0.007434627990340516  \\
            79.24158221641059  0.007431838764179845  \\
            79.43772474664924  0.007429027477073346  \\
            79.63386727688787  0.007426191294208683  \\
            79.83000980712652  0.007423336979462062  \\
            80.02615233736515  0.007420470530770161  \\
            80.2222948676038  0.007417597180130139  \\
            80.41843739784244  0.007414721393599624  \\
            80.61457992808107  0.007411846871296726  \\
            80.81072245831972  0.007408976547400027  \\
            81.00686498855835  0.007406112590148586  \\
            81.203007518797  0.007403256401841935  \\
            81.39915004903563  0.007400408618840086  \\
            81.59529257927427  0.007397569111563523  \\
            81.79143510951292  0.007394736984493207  \\
            81.98757763975155  0.007391910576170576  \\
            82.1837201699902  0.007389087459197542  \\
            82.37986270022883  0.007386264440236491  \\
            82.57600523046747  0.007383438540061412  \\
            82.77214776070612  0.007380602107781982  \\
            82.96829029094475  0.007377737001341846  \\
            83.1644328211834  0.007374850507313418  \\
            83.36057535142203  0.007371949126738738  \\
            83.55671788166067  0.007369038575129462  \\
            83.75286041189932  0.007366123782466867  \\
            83.94900294213795  0.007363208893201856  \\
            84.1451454723766  0.007360297266254942  \\
            84.34128800261523  0.0073573914750162716  \\
            84.53743053285388  0.007354493307345603  \\
            84.7335730630925  0.00735160376557232  \\
            84.92971559333115  0.007348723066495424  \\
            85.1258581235698  0.007345850641383541  \\
            85.32200065380843  0.007342985135974913  \\
            85.51814318404708  0.007340124410477407  \\
            85.71428571428571  0.00733726553956851  \\
            85.91042824452435  0.0073344048123953265  \\
            86.106570774763  0.007331540521898081  \\
            86.30271330500163  0.007328649953427949  \\
            86.49885583524028  0.007325734482541093  \\
            86.69499836547891  0.007322801114044705  \\
            86.89114089571756  0.007319856049728103  \\
            87.0872834259562  0.0073169046883627305  \\
            87.28342595619483  0.007313951625702164  \\
            87.47956848643348  0.007311000654482105  \\
            87.67571101667211  0.0073080547644203886  \\
            87.87185354691076  0.007305116142216973  \\
            88.06799607714939  0.007302186171553947  \\
            88.26413860738803  0.007299265433095526  \\
            88.46028113762668  0.0072963537044880575  \\
            88.65642366786531  0.007293449960360016  \\
            88.85256619810396  0.007290552372322001  \\
            89.04870872834259  0.007287658308966746  \\
            89.24485125858124  0.007284764335869109  \\
            89.44099378881988  0.0072818684072834036  \\
            89.63713631905851  0.007278955892823876  \\
            89.83327884929716  0.0072760147191663505  \\
            90.02942137953579  0.007273052395972534  \\
            90.22556390977444  0.0072700756139779535  \\
            90.42170644001308  0.007267090244991956  \\
            90.61784897025171  0.007264101341897714  \\
            90.81399150049036  0.007261113138652219  \\
            91.01013403072899  0.007258129050286285  \\
            91.20627656096764  0.007255151672904549  \\
            91.40241909120628  0.00725218278368547  \\
            91.59856162144492  0.0072492233408813275  \\
            91.79470415168356  0.007246273483818222  \\
            91.99084668192219  0.007243332532896078  \\
            92.18698921216084  0.0072403989895886405  \\
            92.38313174239947  0.007237470536443479  \\
            92.57927427263812  0.007234544037081981  \\
            92.77541680287676  0.007231615536199359  \\
            92.9715593331154  0.0072286815889267796  \\
            93.16770186335404  0.007225718205996718  \\
            93.36384439359267  0.007222730190373199  \\
            93.55998692383132  0.007219724722370188  \\
            93.75612945406996  0.007216708149013454  \\
            93.9522719843086  0.007213685984040586  \\
            94.14841451454724  0.007210662907900977  \\
            94.34455704478587  0.007207642767755837  \\
            94.54069957502452  0.007204628577478184  \\
            94.73684210526316  0.0072016225176528455  \\
            94.9329846355018  0.007198625935576464  \\
            95.12912716574044  0.00719563934525749  \\
            95.32526969597907  0.00719266242741619  \\
            95.52141222621772  0.007189694029484634  \\
            95.71755475645635  0.00718673216560671  \\
            95.913697286695  0.007183774016638115  \\
            96.10983981693364  0.007180815930146356  \\
            96.30598234717228  0.007177856000482177  \\
            96.50212487741092  0.007174874126092662  \\
            96.69826740764955  0.007171863918216508  \\
            96.8944099378882  0.007168833044289327  \\
            97.09055246812684  0.007165788325753093  \\
            97.28669499836548  0.0071627357380561465  \\
            97.48283752860412  0.0071596804106531815  \\
            97.67898005884275  0.007156626627005265  \\
            97.8751225890814  0.007153577824579818  \\
            98.07126511932005  0.007150536594850629  \\
            98.26740764955868  0.0071475046832978435  \\
            98.46355017979732  0.0071444829894079746  \\
            98.65969271003596  0.007141471566673895  \\
            98.8558352402746  0.00713846962259484  \\
            99.05197777051323  0.007135475518676407  \\
            99.24812030075188  0.007132486770430556  \\
            99.44426283099052  0.007129500047375607  \\
            99.64040536122916  0.007126511173036248  \\
            99.8365478914678  0.0071235140356981025  \\
            100.03269042170643  0.00712048536393501  \\
            100.22883295194508  0.007117432606821391  \\
            100.42497548218373  0.007114363056690951  \\
            100.62111801242236  0.007111283148862076  \\
            100.817260542661  0.007108198461637825  \\
            101.01340307289964  0.007105113716305942  \\
            101.20954560313828  0.00710203277713884  \\
            101.40568813337693  0.007098958651393613  \\
            101.60183066361556  0.007095893489312035  \\
            101.7979731938542  0.007092838584120553  \\
            101.99411572409284  0.007089794372030292  \\
            102.19025825433148  0.007086760432237058  \\
            102.38640078457013  0.007083735486921331  \\
            102.58254331480876  0.007080717401248269  \\
            102.7786858450474  0.0070777031833677085  \\
            102.97482837528604  0.007074688984414163  \\
            103.17097090552468  0.007071681137331756  \\
            103.36711343576332  0.007068642075142126  \\
            103.56325596600196  0.007065563272945891  \\
            103.7593984962406  0.007062458013949416  \\
            103.95554102647924  0.0070593378861201666  \\
            104.15168355671788  0.007056212782186707  \\
            104.34782608695652  0.00705309089963871  \\
            104.54396861719516  0.0070499787407269435  \\
            104.74011114743381  0.007046881112463283  \\
            104.93625367767244  0.007043801126620703  \\
            105.13239620791109  0.007040740199733281  \\
            105.32853873814972  0.007037698053096197  \\
            105.52468126838836  0.0070346727127657315  \\
            105.72082379862701  0.007031660509559269  \\
            105.91696632886564  0.007028656079055295  \\
            106.11310885910429  0.007025652361593397  \\
            106.30925138934292  0.007022640602274265  \\
            106.50539391958156  0.007019615526760025  \\
            106.7015364498202  0.007016592174469015  \\
            106.89767898005884  0.007013513333761936  \\
            107.09382151029749  0.0070103943361537425  \\
            107.28996404053612  0.007007248762132785  \\
            107.48610657077477  0.0070040884411608  \\
            107.6822491010134  0.007000923451672922  \\
            107.87839163125204  0.006997762121077672  \\
            108.07453416149069  0.006994611025756965  \\
            108.27067669172932  0.006991474991066106  \\
            108.46681922196797  0.0069883570913337936  \\
            108.6629617522066  0.0069852586498621175  \\
            108.85910428244524  0.006982179238926557  \\
            109.05524681268389  0.006979116679775986  \\
            109.25138934292252  0.006976067042632668  \\
            109.44753187316117  0.0069730246466922574  \\
            109.6436744033998  0.006969982060123803  \\
            109.83981693363845  0.006966930100069744  \\
            110.03595946387708  0.006963863021952269  \\
            110.23210199411572  0.006960755136230861  \\
            110.42824452435437  0.0069576099352300245  \\
            110.624387054593  0.00695443724792976  \\
            110.82052958483165  0.0069512457901326615  \\
            111.01667211507028  0.006948043164463917  \\
            111.21281464530892  0.0069448358603713045  \\
            111.40895717554757  0.006941629254125193  \\
            111.6050997057862  0.006938427608818542  \\
            111.80124223602485  0.006935234074366909  \\
            111.99738476626348  0.006932050687508436  \\
            112.19352729650213  0.006928878371803863  \\
            112.38966982674077  0.006925716937636519  \\
            112.5858123569794  0.006922565082212324  \\
            112.78195488721805  0.006919420389559792  \\
            112.97809741745668  0.006916279330530027  \\
            113.17423994769533  0.006913137262796729  \\
            113.37038247793396  0.0069099905666344585  \\
            113.5665250081726  0.006906814462681069  \\
            113.76266753841125  0.00690359511022561  \\
            113.95881006864988  0.00690034313085717  \\
            114.15495259888853  0.006897068004053289  \\
            114.35109512912716  0.006893778067179958  \\
            114.5472376593658  0.006890480515491623  \\
            114.74338018960445  0.006887181402131182  \\
            114.93952271984308  0.006883885638129983  \\
            115.13566525008173  0.00688059699240783  \\
            115.33180778032036  0.006877318091772976  \\
            115.527950310559  0.00687405042092213  \\
            115.72409284079765  0.0068707943224404515  \\
            115.92023537103628  0.006867548996801554  \\
            116.11637790127493  0.0068643125023675  \\
            116.31252043151356  0.006861081755388809  \\
            116.50866296175221  0.00685785253000445  \\
            116.70480549199085  0.006854619458241846  \\
            116.90094802222949  0.006851373596808216  \\
            117.09709055246813  0.006848082350952893  \\
            117.29323308270676  0.006844753539584999  \\
            117.48937561294541  0.0068413972834280275  \\
            117.68551814318404  0.006838022545248897  \\
            117.88166067342269  0.0068346371298579536  \\
            118.07780320366133  0.0068312476841089756  \\
            118.27394573389996  0.006827859696899163  \\
            118.47008826413861  0.006824477499169147  \\
            118.66623079437724  0.006821104263902988  \\
            118.86237332461589  0.00681774200612817  \\
            119.05851585485453  0.006814391582915607  \\
            119.25465838509317  0.006811052693379642  \\
            119.45080091533181  0.006807723878678044  \\
            119.64694344557044  0.00680440252201201  \\
            119.84308597580909  0.006801084848626164  \\
            120.03922850604773  0.00679776592580856  \\
            120.23537103628637  0.006794441561132453  \\
            120.43151356652501  0.006791080589966458  \\
            120.62765609676364  0.0067876766902305275  \\
            120.82379862700229  0.006784240643826482  \\
            121.01994115724092  0.006780782058723973  \\
            121.21608368747957  0.006777309368960474  \\
            121.41222621771821  0.006773829834641297  \\
            121.60836874795685  0.006770349541939579  \\
            121.80451127819549  0.006766873403096284  \\
            122.00065380843412  0.0067634051564202085  \\
            122.19679633867277  0.006759947366287976  \\
            122.39293886891141  0.0067565014231440405  \\
            122.58908139915005  0.006753067543500686  \\
            122.78522392938869  0.006749644769938022  \\
            122.98136645962732  0.006746230971103991  \\
            123.17750898986597  0.006742822841714365  \\
            123.37365152010462  0.0067394159025527395  \\
            123.56979405034325  0.006736004500470547  \\
            123.7659365805819  0.006732575199094015  \\
            123.96207911082053  0.006729097897639149  \\
            124.15822164105917  0.006725583449607453  \\
            124.3543641712978  0.006722042111176706  \\
            124.55050670153645  0.0067184829495230865  \\
            124.7466492317751  0.006714913842821189  \\
            124.94279176201373  0.006711341480244015  \\
            125.13893429225237  0.006707771361962976  \\
            125.335076822491  0.006704207799147891  \\
            125.53121935272965  0.006700653913966995  \\
            125.7273618829683  0.006697111639586925  \\
            125.92350441320693  0.006693581720172732  \\
            126.11964694344557  0.006690063710887873  \\
            126.3157894736842  0.00668655597789422  \\
            126.51193200392285  0.006683055698352048  \\
            126.7080745341615  0.006679558860420047  \\
            126.90421706440013  0.0066760602632553135  \\
            127.10035959463877  0.006672554061432137  \\
            127.2965021248774  0.006669005347469626  \\
            127.49264465511605  0.0066654141772062225  \\
            127.68878718535468  0.006661791458641393  \\
            127.88492971559333  0.006658146896494027  \\
            128.08107224583196  0.006654488992202433  \\
            128.27721477607062  0.0066508250439243416  \\
            128.47335730630925  0.006647161146536909  \\
            128.66949983654789  0.0066435021916367056  \\
            128.86564236678655  0.006639851867539727  \\
            129.06178489702518  0.006636212659281391  \\
            129.2579274272638  0.0066325858486165346  \\
            129.45406995750244  0.006628971514019418  \\
            129.6502124877411  0.00662536853068372  \\
            129.84635501797973  0.006621774570522544  \\
            130.04249754821836  0.0066181861021684125  \\
            130.23864007845702  0.006614598390973269  \\
            130.43478260869566  0.0066110066196401595  \\
            130.6309251389343  0.006607388688535042  \\
            130.82706766917292  0.00660372268158156  \\
            131.02321019941158  0.006600020163235023  \\
            131.2193527296502  0.006596291480911987  \\
            131.41549525988884  0.0065925457649902465  \\
            131.6116377901275  0.006588790928808846  \\
            131.80778032036613  0.006585033668668071  \\
            132.00392285060477  0.006581279463829454  \\
            132.20006538084343  0.006577532576515766  \\
            132.39620791108206  0.006573796051911032  \\
            132.5923504413207  0.006570071718160511  \\
            132.78849297155932  0.006566360186370715  \\
            132.98463550179798  0.006562660850609394  \\
            133.1807780320366  0.006558971887905548  \\
            133.37692056227525  0.006555290258249416  \\
            133.5730630925139  0.006551611704592483  \\
            133.76920562275254  0.006547930752847481  \\
            133.96534815299117  0.006544238995425575  \\
            134.1614906832298  0.00654050028460954  \\
            134.35763321346846  0.006536719791083079  \\
            134.5537757437071  0.006532908510789315  \\
            134.74991827394572  0.006529076209227927  \\
            134.94606080418438  0.006525231421455156  \\
            135.14220333442302  0.0065213814520838085  \\
            135.33834586466165  0.006517532375283253  \\
            135.5344883949003  0.0065136890347794185  \\
            135.73063092513894  0.006509855043854796  \\
            135.92677345537757  0.0065060327853484375  \\
            136.1229159856162  0.006502223411655961  \\
            136.31905851585486  0.006498426844729542  \\
            136.5152010460935  0.006494641776077923  \\
            136.71134357633213  0.006490865666766404  \\
            136.9074861065708  0.006487094747416849  \\
            137.10362863680942  0.006483324018207683  \\
            137.29977116704805  0.006479549047693032  \\
            137.49591369728668  0.006475740028271585  \\
            137.69205622752534  0.006471883641844029  \\
            137.88819875776397  0.006467991539831034  \\
            138.0843412880026  0.0064640741299754195  \\
            138.28048381824127  0.006460140576342155  \\
            138.4766263484799  0.006456198799318363  \\
            138.67276887871853  0.006452255475613315  \\
            138.8689114089572  0.006448316038258434  \\
            139.06505393919582  0.0064443846766072945  \\
            139.26119646943445  0.006440464336335621  \\
            139.45733899967308  0.006436556719441288  \\
            139.65348152991174  0.006432662284244323  \\
            139.84962406015038  0.006428780245386902  \\
            140.045766590389  0.006424908573833353  \\
            140.24190912062767  0.0064210439968701545  \\
            140.4380516508663  0.0064171819981059365  \\
            140.63419418110493  0.006413316817471479  \\
            140.83033671134356  0.006409436925717005  \\
            141.02647924158222  0.00640550701389356  \\
            141.22262177182085  0.006401536145029066  \\
            141.4187643020595  0.006397535377308041  \\
            141.61490683229815  0.006393514512041141  \\
            141.81104936253678  0.006389482093665175  \\
            142.0071918927754  0.006385445409743092  \\
            142.20333442301407  0.006381410490963986  \\
            142.3994769532527  0.0063773821111430965  \\
            142.59561948349133  0.0063733637872218085  \\
            142.79176201372997  0.0063693577792676495  \\
            142.98790454396863  0.0063653650904742926  \\
            143.18404707420726  0.0063613854671615575  \\
            143.3801896044459  0.0063574173987754065  \\
            143.57633213468455  0.006353458117887944  \\
            143.77247466492318  0.006349503600197428  \\
            143.9686171951618  0.006345548564528249  \\
            144.16475972540044  0.006341588186308333  \\
            144.3609022556391  0.006337587426284791  \\
            144.55704478587774  0.006333540146474568  \\
            144.75318731611637  0.006329458065072354  \\
            144.94932984635503  0.0063253516301084636  \\
            145.14547237659366  0.006321230019448825  \\
            145.3416149068323  0.006317101140794988  \\
            145.53775743707095  0.006312971631684121  \\
            145.73389996730958  0.006308846859489014  \\
            145.93004249754821  0.00630473092141807  \\
            146.12618502778685  0.006300626644515319  \\
            146.3223275580255  0.006296535585660404  \\
            146.51847008826414  0.00629245803156859  \\
            146.71461261850277  0.0062883929987907605  \\
            146.91075514874143  0.006284338233713418  \\
            147.10689767898006  0.006280290212558685  \\
            147.3030402092187  0.006276244141384302  \\
            147.49918273945732  0.00627219395608363  \\
            147.69532526969599  0.006268124919939659  \\
            147.89146779993462  0.006264003912866449  \\
            148.08761033017325  0.006259842866469519  \\
            148.2837528604119  0.006255652887565091  \\
            148.47989539065054  0.00625144379962259  \\
            148.67603792088917  0.006247224142764645  \\
            148.87218045112783  0.006243001173767082  \\
            149.06832298136646  0.0062387808660589366  \\
            149.2644655116051  0.006234567909722441  \\
            149.46060804184373  0.006230365711493033  \\
            149.6567505720824  0.006226176394759349  \\
            149.85289310232102  0.0062220007995632326  \\
            150.04903563255965  0.0062178384825997265  \\
            150.2451781627983  0.0062136877172170755  \\
            150.44132069303694  0.00620954549341673  \\
            150.63746322327557  0.006205407517853339  \\
            150.83360575351423  0.006201268213834753  \\
            151.02974828375287  0.006197122203184686  \\
            151.2258908139915  0.006192930945965711  \\
            151.42203334423013  0.006188693682513535  \\
            151.6181758744688  0.0061844222294633  \\
            151.81431840470742  0.006180127111849874  \\
            152.01046093494605  0.0061758175631078365  \\
            152.2066034651847  0.0061715015250714865  \\
            152.40274599542334  0.006167185647974846  \\
            152.59888852566198  0.0061628752904516505  \\
            152.7950310559006  0.006158574519535358  \\
            152.99117358613927  0.006154286110659142  \\
            153.1873161163779  0.006150011547655896  \\
            153.38345864661653  0.006145751022758233  \\
            153.5796011768552  0.006141503436598483  \\
            153.77574370709382  0.006137266398208696  \\
            153.97188623733246  0.006133036225020637  \\
            154.16802876757112  0.006128807942865796  \\
            154.36417129780975  0.0061245752859753755  \\
            154.56031382804838  0.006120326448884864  \\
            154.756456358287  0.006116023618813029  \\
            154.95259888852567  0.006111678461508177  \\
            155.1487414187643  0.006107302488736196  \\
            155.34488394900293  0.006102905916995175  \\
            155.5410264792416  0.006098497667515394  \\
            155.73716900948023  0.006094085366259336  \\
            155.93331153971886  0.006089675343921675  \\
            156.1294540699575  0.006085272635929284  \\
            156.32559660019615  0.0060808809824412285  \\
            156.52173913043478  0.006076502828348777  \\
            156.7178816606734  0.006072139323275389  \\
            156.91402419091207  0.006067790321576722  \\
            157.1101667211507  0.00606345438234063  \\
            157.30630925138934  0.006059128769387164  \\
            157.502451781628  0.00605480945126857  \\
            157.69859431186663  0.00605049110126929  \\
            157.89473684210526  0.0060461673005521  \\
            158.0908793723439  0.006041826087721596  \\
            158.28702190258255  0.006037428374310521  \\
            158.48316443282118  0.00603298716963657  \\
            158.67930696305982  0.006028514191056264  \\
            158.87544949329848  0.0060240198639649484  \\
            159.0715920235371  0.006019513321796799  \\
            159.26773455377574  0.006015002406024815  \\
            159.46387708401437  0.006010493666160819  \\
            159.66001961425303  0.006005992359755464  \\
            159.85616214449166  0.006001502452398225  \\
            160.0523046747303  0.0059970266177174075  \\
            160.24844720496895  0.005992566237380138  \\
            160.4445897352076  0.005988121401092373  \\
            160.64073226544622  0.005983690906598893  \\
            160.83687479568488  0.005979272259683304  \\
            161.0330173259235  0.005974861674168041  \\
            161.22915985616214  0.005970454071914362  \\
            161.42530238640077  0.00596604308282235  \\
            161.62144491663943  0.005961626979217101  \\
            161.81758744687806  0.005957163368554638  \\
            162.0137299771167  0.005952647495970994  \\
            162.20987250735536  0.0059480920262066205  \\
            162.406015037594  0.0059435083421861155  \\
            162.60215756783262  0.00593890654501821  \\
            162.79830009807125  0.005934295453995777  \\
            162.9944426283099  0.005929682606595827  \\
            163.19058515854854  0.005925074258479513  \\
            163.38672768878718  0.005920475383492124  \\
            163.58287021902584  0.005915889673663089  \\
            163.77901274926447  0.005911319539205979  \\
            163.9751552795031  0.0059067661085185005  \\
            164.17129780974176  0.0059022292281825  \\
            164.3674403399804  0.005897707462963965  \\
            164.56358287021902  0.00589319809581302  \\
            164.75972540045765  0.005888697127863932  \\
            164.95586793069631  0.005884199278435103  \\
            165.15201046093495  0.005879697985029077  \\
            165.34815299117358  0.005875192837788162  \\
            165.54429552141224  0.005870647336745658  \\
            165.74043805165087  0.005866044607772685  \\
            165.9365805818895  0.005861397846891816  \\
            166.13272311212813  0.005856718974743943  \\
            166.3288656423668  0.00585201863658828  \\
            166.52500817260542  0.005847306202302362  \\
            166.72115070284406  0.005842589766382048  \\
            166.91729323308272  0.005837876147941514  \\
            167.11343576332135  0.0058331708907132605  \\
            167.30957829355998  0.005828478263048111  \\
            167.50572082379864  0.005823801257915204  \\
            167.70186335403727  0.005819141592902006  \\
            167.8980058842759  0.005814499710214302  \\
            168.09414841451454  0.005809874776676199  \\
            168.2902909447532  0.005805264683730122  \\
            168.48643347499183  0.005800666047436824  \\
            168.68257600523046  0.005796074208475374  \\
            168.87871853546912  0.005791483232143164  \\
            169.07486106570775  0.005786885908355908  \\
            169.27100359594638  0.005782283960357195  \\
            169.467146126185  0.0057776273192043925  \\
            169.66328865642367  0.005772915857838048  \\
            169.8594311866623  0.005768162643016642  \\
            170.05557371690094  0.005763379452793306  \\
            170.2517162471396  0.005758576776515833  \\
            170.44785877737823  0.005753763814826668  \\
            170.64400130761686  0.005748948479662918  \\
            170.84014383785552  0.005744137394256343  \\
            171.03628636809415  0.005739335893133362  \\
            171.23242889833278  0.005734548022115051  \\
            171.42857142857142  0.0057297765383171415  \\
            171.62471395881008  0.005725022910150022  \\
            171.8208564890487  0.005720287317318739  \\
            172.01699901928734  0.005715568650822995  \\
            172.213141549526  0.005710864512957149  \\
            172.40928407976463  0.00570617121731022  \\
            172.60542661000326  0.0057014837887658775  \\
            172.8015691402419  0.005696795963502455  \\
            172.99771167048056  0.005692100188992939  \\
            173.1938542007192  0.005687398506265041  \\
            173.38999673095782  0.005682633330905315  \\
            173.58613926119648  0.0056778162697098036  \\
            173.7822817914351  0.005672960141502635  \\
            173.97842432167374  0.005668076474619879  \\
            174.1745668519124  0.005663175506909557  \\
            174.37070938215103  0.005658266185731634  \\
            174.56685191238967  0.005653356167958026  \\
            174.7629944426283  0.005648451819972588  \\
            174.95913697286696  0.005643558217671128  \\
            175.1552795031056  0.005638679146461401  \\
            175.35142203334422  0.005633817101263106  \\
            175.54756456358288  0.005628973286507887  \\
            175.7437070938215  0.005624147616139341  \\
            175.93984962406014  0.005619338713613006  \\
            176.13599215429878  0.005614543911896368  \\
            176.33213468453744  0.005609759253468862  \\
            176.52827721477607  0.005604979490321866  \\
            176.7244197450147  0.00560019808395871  \\
            176.92056227525336  0.005595414057371351  \\
            177.116704805492  0.00559060771747134  \\
            177.31284733573062  0.005585738630902042  \\
            177.50898986596928  0.005580820613581663  \\
            177.70513239620792  0.005575866195247355  \\
            177.90127492644655  0.005570886619455206  \\
            178.09741745668518  0.0055658918435802455  \\
            178.29355998692384  0.0055608905388164435  \\
            178.48970251716247  0.005555890090176711  \\
            178.6858450474011  0.005550896596492898  \\
            178.88198757763976  0.005545914870415795  \\
            179.0781301078784  0.005540948438415134  \\
            179.27427263811703  0.005535999540779587  \\
            179.4704151683557  0.005531069131616763  \\
            179.66655769859432  0.005526156878853217  \\
            179.86270022883295  0.00552126116423444  \\
            180.05884275907158  0.005516379083324864  \\
            180.25498528931024  0.0055115064455078635  \\
            180.45112781954887  0.0055066377739857505  \\
            180.6472703497875  0.005501766305779779  \\
            180.84341288002616  0.005496897699292424  \\
            181.0395554102648  0.0054919889028893125  \\
            181.23569794050343  0.005487020677417647  \\
            181.43184047074206  0.005482006497285112  \\
            181.62798300098072  0.00547695856187005  \\
            181.82412553121935  0.00547188779552146  \\
            182.02026806145798  0.005466803847558999  \\
            182.21641059169664  0.005461715092272978  \\
            182.41255312193528  0.005456628628924372  \\
            182.6086956521739  0.005451550281744804  \\
            182.80483818241257  0.005446484599936561  \\
            183.0009807126512  0.005441434857672585  \\
            183.19712324288983  0.005436403054096473  \\
            183.39326577312846  0.005431389913322482  \\
            183.58940830336712  0.005426394884435523  \\
            183.78555083360575  0.005421416141491169  \\
            183.98169336384439  0.005416450583515644  \\
            184.17783589408305  0.005411493834505833  \\
            184.37397842432168  0.005406540243429277  \\
            184.5701209545603  0.005401582884224175  \\
            184.76626348479894  0.0053966315342579676  \\
            184.9624060150376  0.005391625560395788  \\
            185.15854854527623  0.005386563573179829  \\
            185.35469107551486  0.005381458647370066  \\
            185.55083360575352  0.005376322602266232  \\
            185.74697613599216  0.005371166001707813  \\
            185.9431186662308  0.005365998154074048  \\
            186.13926119646945  0.0053608271122839325  \\
            186.33540372670808  0.005355659673796214  \\
            186.5315462569467  0.0053505013806093935  \\
            186.72768878718534  0.00534535651926173  \\
            186.923831317424  0.00534022812083123  \\
            187.11997384766264  0.005335117960935662  \\
            187.31611637790127  0.005330026559732541  \\
            187.51225890813993  0.0053249531819191415  \\
            187.70840143837856  0.00531989583673249  \\
            187.9045439686172  0.005314851277949366  \\
            188.10068649885582  0.005309815003886306  \\
            188.29682902909448  0.005304781257399596  \\
            188.4929715593331  0.0052997430258852835  \\
            188.68911408957175  0.005294698322348574  \\
            188.8852566198104  0.005289596824028361  \\
            189.08139915004904  0.005284451306817481  \\
            189.27754168028767  0.005279273713337065  \\
            189.47368421052633  0.00527407463752418  \\
            189.66982674076496  0.005268863324631828  \\
            189.8659692710036  0.005263647671228945  \\
            190.06211180124222  0.005258434225200404  \\
            190.25825433148088  0.005253228185747012  \\
            190.45439686171952  0.0052480334033855125  \\
            190.65053939195815  0.005242852379948583  \\
            190.8466819221968  0.005237686268584836  \\
            191.04282445243544  0.005232534873758821  \\
            191.23896698267407  0.005227396651251021  \\
            191.4351095129127  0.005222268708157853  \\
            191.63125204315136  0.005217146802891673  \\
            191.82739457339  0.00521202534518077  \\
            192.02353710362863  0.005206908252559395  \\
            192.2196796338673  0.005201744160467151  \\
            192.41582216410592  0.0051965349547773414  \\
            192.61196469434455  0.005191292577844722  \\
            192.8081072245832  0.0051860276635438815  \\
            193.00424975482184  0.005180749537269236  \\
            193.20039228506047  0.0051754662159350295  \\
            193.3965348152991  0.005170184407975331  \\
            193.59267734553777  0.00516490951334404  \\
            193.7888198757764  0.005159645623514884  \\
            193.98496240601503  0.005154395521481418  \\
            194.1811049362537  0.005149160681757024  \\
            194.37724746649232  0.005143941270374914  \\
            194.57338999673095  0.005138736144888126  \\
            194.76953252696958  0.005133542854369525  \\
            194.96567505720824  0.0051283576394118065  \\
            195.16181758744688  0.0051231754321274916  \\
            195.3579601176855  0.0051179944112984006  \\
            195.55410264792417  0.005112779065147471  \\
            195.7502451781628  0.0051075239690639394  \\
            195.94638770840143  0.005102240377895049  \\
            196.1425302386401  0.005096938179357536  \\
            196.33867276887872  0.005091625894037645  \\
            196.53481529911735  0.005086310675391114  \\
            196.730957829356  0.005080998309743182  \\
            196.92710035959465  0.005075693216288588  \\
            197.12324288983328  0.005070398447091571  \\
            197.3193854200719  0.005065115687085869  \\
            197.51552795031057  0.005059845254074717  \\
            197.7116704805492  0.005054586098730856  \\
            197.90781301078783  0.005049335804596521  \\
            198.10395554102647  0.005044090588083446  \\
            198.30009807126513  0.005038849946715206  \\
            198.49624060150376  0.005033590946666922  \\
            198.6923831317424  0.005028290300008937  \\
            198.88852566198105  0.005022959405519851  \\
            199.08466819221968  0.005017608326174766  \\
            199.2808107224583  0.0050122457891452945  \\
            199.47695325269697  0.005006879185799552  \\
            199.6730957829356  0.005001514571702156  \\
            199.86923831317424  0.004996156666614238  \\
            200.06538084341287  0.004990808854493425  \\
            200.26152337365153  0.004985473183493856  \\
            200.45766590389016  0.004980150365966175  \\
            200.6538084341288  0.0049748397784575285  \\
            200.84995096436745  0.004969539461711571  \\
            201.04609349460608  0.004964246120668461  \\
            201.24223602484471  0.004958955124464864  \\
            201.43837855508335  0.00495366359034809  \\
            201.634521085322  0.004948328983695536  \\
            201.83066361556064  0.004942961899850715  \\
            202.02680614579927  0.004937572559038165  \\
            202.22294867603793  0.004932169882334833  \\
            202.41909120627656  0.004926761491670069  \\
            202.6152337365152  0.004921353709825627  \\
            202.81137626675385  0.004915951560435667  \\
            203.00751879699249  0.004910558767986751  \\
            203.20366132723112  0.00490517775781785  \\
            203.39980385746975  0.004899809656120336  \\
            203.5959463877084  0.0048944542899379846  \\
            203.79208891794704  0.00488911018716698  \\
            203.98823144818567  0.004883774576555909  \\
            204.18437397842433  0.004878443387705761  \\
            204.38051650866296  0.004873111478622264  \\
            204.5766590389016  0.004867746890459813  \\
            204.77280156914026  0.004862353816991216  \\
            204.9689440993789  0.004856941809255093  \\
            205.16508662961752  0.004851519079403836  \\
            205.36122915985615  0.004846092500703622  \\
            205.5573716900948  0.004840667607534407  \\
            205.75351422033344  0.004835248595389929  \\
            205.94965675057207  0.004829838320877701  \\
            206.14579928081073  0.00482443830171902  \\
            206.34194181104937  0.004819048716748966  \\
            206.538084341288  0.0048136684059163935  \\
            206.73422687152663  0.00480829487028394  \\
            206.9303694017653  0.004802924614860264  \\
            207.12651193200392  0.004797554813709167  \\
            207.32265446224255  0.004792145994770132  \\
            207.5187969924812  0.00478670891082616  \\
            207.71493952271985  0.004781253053995842  \\
            207.91108205295848  0.004775786655733348  \\
            208.10722458319714  0.004770316686828434  \\
            208.30336711343577  0.004764848857406445  \\
            208.4995096436744  0.004759387616928309  \\
            208.69565217391303  0.004753936154190537  \\
            208.8917947041517  0.004748496397325227  \\
            209.08793723439032  0.0047430690138000635  \\
            209.28407976462896  0.004737653410418314  \\
            209.48022229486762  0.0047322477333188295  \\
            209.67636482510625  0.004726848867976053  \\
            209.87250735534488  0.004721452192952104  \\
            210.0686498855835  0.004716033835455012  \\
            210.26479241582217  0.004710591996132059  \\
            210.4609349460608  0.004705135212073878  \\
            210.65707747629943  0.0046996706841558825  \\
            210.8532200065381  0.004694204277038271  \\
            211.04936253677673  0.004688740519166026  \\
            211.24550506701536  0.004683282602768916  \\
            211.44164759725402  0.004677832383861485  \\
            211.63779012749265  0.004672390382243069  \\
            211.83393265773128  0.0046669557814977836  \\
            212.0300751879699  0.00466152642899453  \\
            212.22621771820857  0.004656102859801063  \\
            212.4223602484472  0.0046506618831970966  \\
            212.61850277868584  0.004645194392007081  \\
            212.8146453089245  0.004639709427812301  \\
            213.01078783916313  0.00463421475465584  \\
            213.20693036940176  0.004628716859042577  \\
            213.4030728996404  0.004623220949939192  \\
            213.59921542987905  0.004617730958774163  \\
            213.79535796011768  0.004612249539437768  \\
            213.99150049035632  0.004606778068282078  \\
            214.18764302059498  0.004601316644120967  \\
            214.3837855508336  0.00459586408823011  \\
            214.57992808107224  0.004590417944346973  \\
            214.7760706113109  0.004584977564765151  \\
            214.97221314154953  0.0045795194345848  \\
            215.16835567178816  0.004574035703055558  \\
            215.3644982020268  0.004568535188359455  \\
            215.56064073226545  0.004563025467868488  \\
            215.7567832625041  0.004557512878144625  \\
            215.95292579274272  0.0045520025149398055  \\
            216.14906832298138  0.004546498233195933  \\
            216.34521085322  0.0045410026470448905  \\
            216.54135338345864  0.004535517129808521  \\
            216.73749591369727  0.004530041813998642  \\
            216.93363844393593  0.004524575591317041  \\
            217.12978097417457  0.004519116112655475  \\
            217.3259235044132  0.004513662772653932  \\
            217.52206603465186  0.004508192624722138  \\
            217.7182085648905  0.004502697776878849  \\
            217.91435109512912  0.004497186815738898  \\
            218.11049362536778  0.004491667125462055  \\
            218.3066361556064  0.004486144887753037  \\
            218.50277868584504  0.004480625081861497  \\
            218.69892121608368  0.004475111484582031  \\
            218.89506374632234  0.004469606670254173  \\
            219.09120627656097  0.004464112010762401  \\
            219.2873488067996  0.004458627675536133  \\
            219.48349133703826  0.004453152631549725  \\
            219.6796338672769  0.004447684643322478  \\
            219.87577639751552  0.004442223133672917  \\
            220.07191892775415  0.004436745747163983  \\
            220.26806145799281  0.004431244604201864  \\
            220.46420398823145  0.0044257280471924785  \\
            220.66034651847008  0.004420203256111993  \\
            220.85648904870874  0.004414676248506816  \\
            221.05263157894737  0.004409151879493609  \\
            221.248774109186  0.004403633841759272  \\
            221.44491663942466  0.004398124665560955  \\
            221.6410591696633  0.004392625718726053  \\
            221.83720169990193  0.004387137206652208  \\
            222.03334423014056  0.004381658172307306  \\
            222.22948676037922  0.00437618649622948  \\
            222.42562929061785  0.0043707216172758166  \\
            222.62177182085648  0.004365241797301358  \\
            222.81791435109514  0.0043597392169388875  \\
            223.01405688133377  0.004354221962114615  \\
            223.2101994115724  0.004348696997687001  \\
            223.40634194181104  0.004343170167446766  \\
            223.6024844720497  0.0043376461941168854  \\
            223.79862700228833  0.004332128679352591  \\
            223.99476953252696  0.00432662010374137  \\
            224.19091206276562  0.004321121826802965  \\
            224.38705459300425  0.004315634086989378  \\
            224.58319712324288  0.004310156001684865  \\
            224.77933965348154  0.004304685567205934  \\
            224.97548218372017  0.004299222228095747  \\
            225.1716247139588  0.004293744891500654  \\
            225.36776724419744  0.004288245842356504  \\
            225.5639097744361  0.004282732899424301  \\
            225.76005230467473  0.004277212802683189  \\
            225.95619483491336  0.00427169121333045  \\
            226.15233736515202  0.0042661727137815  \\
            226.34847989539065  0.0042606608076699  \\
            226.54462242562929  0.004255157919847343  \\
            226.74076495586792  0.004249665396383664  \\
            226.93690748610658  0.004244183504566833  \\
            227.1330500163452  0.004238711432902962  \\
            227.32919254658384  0.004233247291116298  \\
            227.5253350768225  0.004227788357937179  \\
            227.72147760706113  0.00422231598461112  \\
            227.91762013729976  0.004216827788907778  \\
            228.11376266753842  0.004211330636611438  \\
            228.30990519777706  0.004205830278811133  \\
            228.5060477280157  0.004200331351900636  \\
            228.70219025825432  0.004194837377578468  \\
            228.89833278849298  0.004189350762847895  \\
            229.0944753187316  0.004183872800016925  \\
            229.29061784897024  0.0041784036666983135  \\
            229.4867603792089  0.004172942425809558  \\
            229.68290290944753  0.004167487025572905  \\
            229.87904543968617  0.004162033691852067  \\
            230.0751879699248  0.0041565648706086596  \\
            230.27133050016346  0.004151084789492314  \\
            230.4674730304021  0.004145599496313347  \\
            230.66361556064072  0.004140113933407276  \\
            230.85975809087938  0.004134631937634821  \\
            231.055900621118  0.004129156240381909  \\
            231.25204315135665  0.0041236884675596676  \\
            231.4481856815953  0.004118229139604429  \\
            231.64432821183394  0.00411277767147773  \\
            231.84047074207257  0.004107332372666311  \\
            232.0366132723112  0.00410189146842497  \\
            232.23275580254986  0.004096437960876055  \\
            232.4288983327885  0.00409097285214776  \\
            232.62504086302712  0.004085502196517608  \\
            232.82118339326578  0.004080030975242989  \\
            233.01732592350442  0.0040745630965611564  \\
            233.21346845374305  0.004069101395689235  \\
            233.4096109839817  0.00406364763482421  \\
            233.60575351422034  0.004058202503142937  \\
            233.80189604445897  0.004052765616802136  \\
            233.9980385746976  0.004047335518938394  \\
            234.19418110493626  0.004041911043277378  \\
            234.3903236351749  0.004036477404158528  \\
            234.58646616541353  0.004031031910223343  \\
            234.7826086956522  0.004025580593278941  \\
            234.97875122589082  0.0040201284467246325  \\
            235.17489375612945  0.0040146794255519124  \\
            235.37103628636808  0.004009236446344466  \\
            235.56717881660674  0.004003801387278165  \\
            235.76332134684537  0.00399837508812107  \\
            235.959463877084  0.003992957350233431  \\
            236.15560640732267  0.003987546936567682  \\
            236.3517489375613  0.003982142684109789  \\
            236.54789146779993  0.003976733373978165  \\
            236.7440339980386  0.00397131198984035  \\
            236.94017652827722  0.0039658845256725014  \\
            237.13631905851585  0.0039604559721237755  \\
            237.33246158875448  0.003955030316516333  \\
            237.52860411899314  0.0039496105428453365  \\
            237.72474664923178  0.00394419863177895  \\
            237.9208891794704  0.003938795560658342  \\
            238.11703170970907  0.003933401303497679  \\
            238.3131742399477  0.003928014830984135  \\
            238.50931677018633  0.0039226343879994255  \\
            238.70545930042496  0.003917253606644831  \\
            238.90160183066362  0.003911860572474109  \\
            239.09774436090225  0.0039064612282689185  \\
            239.2938868911409  0.0039010605486931825  \\
            239.49002942137955  0.003895662540293091  \\
            239.68617195161818  0.0038902702414971083  \\
            239.8823144818568  0.00388488572261596  \\
            240.07845701209547  0.0038795100858426412  \\
            240.2745995423341  0.003874143465252418  \\
            240.47074207257273  0.0038687850268028204  \\
            240.66688460281136  0.0038634329683336476  \\
            240.86302713305002  0.003858083612827491  \\
            241.05916966328866  0.0038527229939974263  \\
            241.2553121935273  0.0038473558719751702  \\
            241.45145472376595  0.0038419871924105144  \\
            241.64759725400458  0.0038366209680562877  \\
            241.8437397842432  0.0038312602787683573  \\
            242.03988231448184  0.003825907271505625  \\
            242.2360248447205  0.0038205631603300347  \\
            242.43216737495914  0.0038152282264065653  \\
            242.62830990519777  0.0038099018180032334  \\
            242.82445243543643  0.003804582350491093  \\
            243.02059496567506  0.0037992675085061394  \\
            243.2167374959137  0.0037939432544679768  \\
            243.41288002615235  0.0037886123468636435  \\
            243.60902255639098  0.0037832796896474534  \\
            243.80516508662961  0.0037779492890180994  \\
            244.00130761686825  0.003772624253418655  \\
            244.1974501471069  0.0037673067935365704  \\
            244.39359267734554  0.0037619982223036806  \\
            244.58973520758417  0.003756698954896195  \\
            244.78587773782283  0.0037514085087347044  \\
            244.98202026806146  0.0037461255034841818  \\
            245.1781627983001  0.0037408484898765804  \\
            245.37430532853872  0.003735564461694062  \\
            245.57044785877738  0.003730273675136024  \\
            245.76659038901602  0.0037249809804124814  \\
            245.96273291925465  0.0037196903649374213  \\
            246.1588754494933  0.0037144049533288114  \\
            246.35501797973194  0.0037091270074085946  \\
            246.55116050997057  0.0037038579262026914  \\
            246.74730304020923  0.003698598245940998  \\
            246.94344557044786  0.003693347640057391  \\
            247.1395881006865  0.0036881049191897206  \\
            247.33573063092513  0.0036828690151733652  \\
            247.5318731611638  0.003677628993385329  \\
            247.72801569140242  0.003672382154982819  \\
            247.92415822164105  0.0036671332851221823  \\
            248.1203007518797  0.0036618863408514587  \\
            248.31644328211834  0.003656644451110382  \\
            248.51258581235697  0.0036514099167303765  \\
            248.7087283425956  0.0036461842104345615  \\
            248.90487087283427  0.0036409679768377463  \\
            249.1010134030729  0.0036357610324464352  \\
            249.29715593331153  0.0036305623656588243  \\
            249.4932984635502  0.0036253708238386485  \\
            249.68944099378882  0.0036201785065400594  \\
            249.88558352402745  0.0036149793610949573  \\
            250.0817260542661  0.003609778096972983  \\
            250.27786858450474  0.0036045786298896207  \\
            250.47401111474338  0.0035993840818061883  \\
            250.670153644982  0.0035941967809298434  \\
            250.86629617522067  0.003589018261713583  \\
            251.0624387054593  0.0035838492648562438  \\
            251.25858123569793  0.0035786897373025  \\
            251.4547237659366  0.0035735388322428634  \\
            251.65086629617522  0.0035683949091136883  \\
            251.84700882641386  0.003563253869969173  \\
            252.0431513566525  0.0035581060712950633  \\
            252.23929388689115  0.003552956102543462  \\
            252.43543641712978  0.003547807827945471  \\
            252.6315789473684  0.003542664351926215  \\
            252.82772147760707  0.0035375280191048434  \\
            253.0238640078457  0.0035324004142945334  \\
            253.22000653808433  0.0035272823625024847  \\
            253.416149068323  0.003522173928929921  \\
            253.61229159856163  0.0035170744189720942  \\
            253.80843412880026  0.0035119823782182786  \\
            254.0045766590389  0.003506895048494367  \\
            254.20071918927755  0.003501802149949521  \\
            254.39686171951618  0.0034967070650875434  \\
            254.5930042497548  0.0034916135972477293  \\
            254.78914677999347  0.0034865248234454234  \\
            254.9852893102321  0.0034814430943720127  \\
            255.18143184047074  0.0034763700343949295  \\
            255.37757437070937  0.0034713065415576502  \\
            255.57371690094803  0.0034662527875796946  \\
            255.76985943118666  0.0034612082178566298  \\
            255.9660019614253  0.0034561715514600647  \\
            256.1621444916639  0.0034511409785072996  \\
            256.3582870219026  0.0034461064214011926  \\
            256.55442955214124  0.003441069695816981  \\
            256.75057208237985  0.0034360345355396696  \\
            256.9467146126185  0.0034310039810035243  \\
            257.14285714285717  0.00342598037929208  \\
            257.33899967309577  0.0034209653841381364  \\
            257.53514220333443  0.0034159599559237543  \\
            257.7312847335731  0.003410964361680262  \\
            257.9274272638117  0.0034059781750882543  \\
            258.12356979405035  0.003401000276477586  \\
            258.31971232428896  0.003396028419879909  \\
            258.5158548545276  0.0033910593812794677  \\
            258.7119973847663  0.003386093460034292  \\
            258.9081399150049  0.0033811317275610235  \\
            259.10428244524354  0.0033761755651917393  \\
            259.3004249754822  0.003371223538820939  \\
            259.4965675057208  0.003366275686978258  \\
            259.69271003595946  0.0033613327072835606  \\
            259.8888525661981  0.003356395779841051  \\
            260.0849950964367  0.0033514645105138293  \\
            260.2811376266754  0.0033465378695951304  \\
            260.47728015691405  0.003341616427341502  \\
            260.67342268715265  0.003336701089357388  \\
            260.8695652173913  0.0033317923952165315  \\
            261.06570774763  0.0033268887219159667  \\
            261.2618502778686  0.0033219904180669803  \\
            261.45799280810724  0.0033170981702480397  \\
            261.65413533834584  0.00331221299198956  \\
            261.8502778685845  0.003307333536491839  \\
            262.04642039882316  0.0033024595031433167  \\
            262.24256292906176  0.0032975914388153394  \\
            262.4387054593004  0.0032927303490100693  \\
            262.6348479895391  0.0032878749632097594  \\
            262.8309905197777  0.0032830252473431713  \\
            263.02713305001635  0.0032781817977824705  \\
            263.223275580255  0.0032733454479441024  \\
            263.4194181104936  0.003268514874949699  \\
            263.61556064073227  0.003263690162369867  \\
            263.81170317097093  0.0032588719615391057  \\
            264.00784570120953  0.0032540609036104382  \\
            264.2039882314482  0.003249255683408297  \\
            264.40013076168685  0.0032444564886820065  \\
            264.59627329192546  0.003239664025840965  \\
            264.7924158221641  0.003234878770082218  \\
            264.9885583524027  0.003230099460200644  \\
            265.1847008826414  0.0032253262907805343  \\
            265.38084341288004  0.0032205602424819147  \\
            265.57698594311864  0.0032158005703334354  \\
            265.7731284733573  0.00321104703410119  \\
            265.96927100359596  0.003206300160841388  \\
            266.16541353383457  0.0032015604867442296  \\
            266.3615560640732  0.00319682697532094  \\
            266.5576985943119  0.00319209985590005  \\
            266.7538411245505  0.003187380052083662  \\
            266.94998365478915  0.0031826669007528536  \\
            267.1461261850278  0.003177960056176357  \\
            267.3422687152664  0.003173260227683457  \\
            267.5384112455051  0.003169155924708673  \\
            267.73455377574373  0.0031638765396168837  \\
            267.93069630598234  0.003163857254840663  \\
            268.126838836221  0.003178173317294533  \\
            268.3229813664596  0.003206178950663802  \\
            268.51912389669826  0.0032475210721457583  \\
            268.7152664269369  0.003301065328708535  \\
            268.9114089571755  0.0033658653116164393  \\
            269.1075514874142  0.0034410581667780596  \\
            269.30369401765284  0.003525198941963661  \\
            269.49983654789145  0.003617614258677434  \\
            269.6959790781301  0.003716966041826651  \\
            269.89212160836877  0.003822405628203512  \\
            270.08826413860737  0.00393306945497848  \\
            270.28440666884603  0.0040478172698194485  \\
            270.4805491990847  0.00416624719903132  \\
            270.6766917293233  0.004287427427181464  \\
            270.87283425956196  0.00441083297610654  \\
            271.0689767898006  0.00453611288430247  \\
            271.2651193200392  0.004662524486295638  \\
            271.4612618502779  0.004790042059901918  \\
            271.6574043805165  0.004918327275879596  \\
            271.85354691075514  0.005046918088563471  \\
            272.0496894409938  0.005176040265015813  \\
            272.2458319712324  0.005305434687524765  \\
            272.44197450147107  0.0054348571212919135  \\
            272.6381170317097  0.005564659942660393  \\
            272.83425956194833  0.005694652289311259  \\
            273.030402092187  0.005824722098083215  \\
            273.22654462242565  0.005955280816530554  \\
            273.42268715266425  0.006086179246723536  \\
            273.6188296829029  0.006217348056874373  \\
            273.8149722131416  0.006349231009888036  \\
            274.0111147433802  0.0064816996189292  \\
            274.20725727361884  0.006614658541235144  \\
            274.4033998038575  0.006748570716441551  \\
            274.5995423340961  0.0068833188195762725  \\
            274.79568486433476  0.007018739195859807  \\
            274.99182739457336  0.007155302373017379  \\
            275.187969924812  0.0072929061294098345  \\
            275.3841124550507  0.0074313059954274055  \\
            275.5802549852893  0.007570958113757571  \\
            275.77639751552795  0.00771178948723241  \\
            275.9725400457666  0.007853488959273132  \\
            276.1686825760052  0.007996463408523597  \\
            276.36482510624387  0.008140688534044493  \\
            276.56096763648253  0.008285821566178372  \\
            276.75711016672113  0.008432176010479278  \\
            276.9532526969598  0.00857979333451076  \\
            277.14939522719845  0.00872840256938656  \\
            277.34553775743706  0.008878011407461512  \\
            277.5416802876757  0.009028903993894794  \\
            277.7378228179144  0.00918083472784754  \\
            277.933965348153  0.009333592074516025  \\
            278.13010787839164  0.009487579197127437  \\
            278.32625040863024  0.009642620242678208  \\
            278.5223929388689  0.009798382424138804  \\
            278.71853546910756  0.00995526127810182  \\
            278.91467799934617  0.010113184254750558  \\
            279.1108205295848  0.010271802520184208  \\
            279.3069630598235  0.010431366273242048  \\
            279.5031055900621  0.010591952224301334  \\
            279.69924812030075  0.010753305800764662  \\
            279.8953906505394  0.010915338461629592  \\
            280.091533180778  0.011078392865587563  \\
            280.2876757110167  0.011242264018720523  \\
            280.48381824125534  0.011406676112767926  \\
            280.67996077149394  0.01157203518497681  \\
            280.8761033017326  0.011738235453411976  \\
            281.07224583197126  0.0119049373843042  \\
            281.26838836220986  0.012072467868033156  \\
            281.4645308924485  0.012240838225153846  \\
            281.6606734226871  0.012409787662174567  \\
            281.8568159529258  0.012579328772148254  \\
            282.05295848316445  0.012749734793943411  \\
            282.24910101340305  0.012920794481380775  \\
            282.4452435436417  0.013092292825947456  \\
            282.64138607388037  0.013264620247801125  \\
            282.837528604119  0.013437647052369692  \\
            283.03367113435763  0.013611060413892432  \\
            283.2298136645963  0.013785211207364437  \\
            283.4259561948349  0.013960078147673104  \\
            283.62209872507356  0.014135380452024802  \\
            283.8182412553122  0.014311241056302194  \\
            284.0143837855508  0.014487839308043484  \\
            284.2105263157895  0.014664963625518945  \\
            284.40666884602814  0.014842443568882369  \\
            284.60281137626674  0.015020655302849547  \\
            284.7989539065054  0.015199458419464526  \\
            284.995096436744  0.015378548784509026  \\
            285.19123896698267  0.015558282728967452  \\
            285.3873814972213  0.01573863753057294  \\
            285.58352402745993  0.015919361081713372  \\
            285.7796665576986  0.016100474791980828  \\
            285.97580908793725  0.016282252660689233  \\
            286.17195161817585  0.016464509637702057  \\
            286.3680941484145  0.016646988119640514  \\
            286.5642366786532  0.016830083931551342  \\
            286.7603792088918  0.017013721919732338  \\
            286.95652173913044  0.01719762691977201  \\
            287.1526642693691  0.017381908161561762  \\
            287.3488067996077  0.01756678339212138  \\
            287.54494932984636  0.017752067217972452  \\
            287.741091860085  0.01793750441704246  \\
            287.9372343903236  0.018123500569038203  \\
            288.1333769205623  0.01830998454684451  \\
            288.3295194508009  0.018496703899343284  \\
            288.52566198103955  0.018683677979270136  \\
            288.7218045112782  0.01887120629934657  \\
            288.9179470415168  0.0190591192554841  \\
            289.11408957175547  0.01924711464555429  \\
            289.31023210199413  0.019435570324032522  \\
            289.50637463223273  0.01962448092484739  \\
            289.7025171624714  0.019813653546942856  \\
            289.89865969271005  0.02000290678536957  \\
            290.09480222294866  0.020192660485655795  \\
            290.2909447531873  0.020382803594584616  \\
            290.487087283426  0.020573082602559724  \\
            290.6832298136646  0.02076352431062301  \\
            290.87937234390324  0.020954444768374693  \\
            291.0755148741419  0.02114568058032038  \\
            291.2716574043805  0.021336934025147216  \\
            291.46779993461917  0.021528483263635784  \\
            291.66394246485777  0.021720441225630327  \\
            291.86008499509643  0.021912642197560662  \\
            292.0562275253351  0.02210479694268229  \\
            292.2523700555737  0.022297316636853814  \\
            292.44851258581235  0.02249018937123507  \\
            292.644655116051  0.022683241441192204  \\
            292.8407976462896  0.022876222306215638  \\
            293.0369401765283  0.023069576573891044  \\
            293.23308270676694  0.02326324846634881  \\
            293.42922523700554  0.023457049246782023  \\
            293.6253677672442  0.023650758585215887  \\
            293.82151029748286  0.023844833521966334  \\
            294.01765282772146  0.02403919586186096  \\
            294.2137953579601  0.024233652060172042  \\
            294.4099378881988  0.02442799063671798  \\
            294.6060804184374  0.024622675715055026  \\
            294.80222294867605  0.024817625066430482  \\
            294.99836547891465  0.02501264906591162  \\
            295.1945080091533  0.025207520487852582  \\
            295.39065053939197  0.0254027082878116  \\
            295.5867930696306  0.025598144662794146  \\
            295.78293559986923  0.02579365118042324  \\
            295.9790781301079  0.025988967373778402  \\
            296.1752206603465  0.026184552860962475  \\
            296.37136319058516  0.02638037782956867  \\
            296.5675057208238  0.026576280916638516  \\
            296.7636482510624  0.026771978882351447  \\
            296.9597907813011  0.026967847456347272  \\
            297.15593331153974  0.027163962625863486  \\
            297.35207584177834  0.027360173376439218  \\
            297.548218372017  0.027556226820265987  \\
            297.74436090225566  0.02775224680183635  \\
            297.94050343249427  0.02794855276340676  \\
            298.1366459627329  0.028144977847790735  \\
            298.33278849297153  0.028341302492023237  \\
            298.5289310232102  0.02853742289930854  \\
            298.72507355344885  0.028733818704743952  \\
            298.92121608368745  0.02893035976894719  \\
            299.1173586139261  0.029126861599381288  \\
            299.3135011441648  0.029323065865077054  \\
            299.5096436744034  0.0295194489524859  \\
            299.70578620464204  0.029716002799670183  \\
            299.9019287348807  0.029912578551320467  \\
            300.0980712651193  0.030108938855910747  \\
            300.29421379535796  0.03030515144954618  \\
            300.4903563255966  0.030501610730030444  \\
            300.6864988558352  0.0306981492109207  \\
            300.8826413860739  0.030894572305754063  \\
            301.07878391631255  0.031090655198365645  \\
            301.27492644655115  0.03128690916207288  \\
            301.4710689767898  0.03148329297464057  \\
            301.66721150702847  0.03167965291798097  \\
            301.8633540372671  0.03187576191391167  \\
            302.05949656750573  0.03207164739769111  \\
            302.25563909774434  0.03226775454111099  \\
            302.451781627983  0.03246391822483842  \\
            302.64792415822166  0.03265995650771547  \\
            302.84406668846026  0.03285562128824072  \\
            303.0402092186989  0.033051305727770354  \\
            303.2363517489376  0.03324713522610334  \\
            303.4324942791762  0.033442948687349615  \\
            303.62863680941484  0.03363854594756158  \\
            303.8247793396535  0.033833748507689027  \\
            304.0209218698921  0.034029101863940626  \\
            304.21706440013077  0.03422453249918245  \\
            304.4132069303694  0.03441988283140831  \\
            304.60934946060803  0.03461494282630948  \\
            304.8054919908467  0.03480965056526666  \\
            305.00163452108535  0.03500453691573265  \\
            305.19777705132395  0.035199459045383755  \\
            305.3939195815626  0.03539424973889753  \\
            305.5900621118012  0.03558869585270152  \\
            305.7862046420399  0.03578283023118481  \\
            305.98234717227854  0.035977140364039484  \\
            306.17848970251714  0.036171455124057575  \\
            306.3746322327558  0.03636560309068155  \\
            306.57077476299446  0.03655937323047032  \\
            306.76691729323306  0.03675283756220953  \\
            306.9630598234717  0.03694646799264783  \\
            307.1592023537104  0.037140084775926535  \\
            307.355344883949  0.037333516207098114  \\
            307.55148741418765  0.037526557094215374  \\
            307.7476299444263  0.03771924955123387  \\
            307.9437724746649  0.03791209999574873  \\
            308.13991500490357  0.03810493287605369  \\
            308.33605753514223  0.03829757864775485  \\
            308.53220006538083  0.038489840224113385  \\
            308.7283425956195  0.03868167061663753  \\
            308.9244851258581  0.03887364030740036  \\
            309.12062765609676  0.03906560389778967  \\
            309.3167701863354  0.039257394984949484  \\
            309.512912716574  0.03944882540275065  \\
            309.7090552468127  0.03963973512642839  \\
            309.90519777705134  0.03983071782429554  \\
            310.10134030728995  0.040021722514051006  \\
            310.2974828375286  0.040212585439854655  \\
            310.49362536776727  0.040403126726590556  \\
            310.68976789800587  0.04059315037986712  \\
            310.88591042824453  0.04078299037822071  \\
            311.0820529584832  0.04097293648297889  \\
            311.2781954887218  0.041162788448862564  \\
            311.47433801896045  0.041352372563494215  \\
            311.6704805491991  0.0415415045213581  \\
            311.8666230794377  0.04173015353899722  \\
            312.0627656096764  0.04191892333325589  \\
            312.258908139915  0.042107666093264856  \\
            312.45505067015364  0.042296210550467304  \\
            312.6511932003923  0.042484380294294695  \\
            312.8473357306309  0.04267199377216689  \\
            313.04347826086956  0.04285940312313024  \\
            313.2396207911082  0.043046913488604385  \\
            313.4357633213468  0.04323431478482794  \\
            313.6319058515855  0.04342143296868426  \\
            313.82804838182415  0.04360809427810001  \\
            314.02419091206275  0.043794163899936095  \\
            314.2203334423014  0.043980277206873516  \\
            314.41647597254007  0.04416639885892437  \\
            314.6126185027787  0.044352349605439954  \\
            314.80876103301733  0.044537955935585814  \\
            315.004903563256  0.0447230500783414  \\
            315.2010460934946  0.04490759382616977  \\
            315.39718862373326  0.04509224281580088  \\
            315.59333115397186  0.045276866893702875  \\
            315.7894736842105  0.0454612827371615  \\
            315.9856162144492  0.04564531835974155  \\
            316.1817587446878  0.04582881311128707  \\
            316.37790127492644  0.046011755022772806  \\
            316.5740438051651  0.046194812831570065  \\
            316.7701863354037  0.04637784330001421  \\
            316.96632886564237  0.046560656911595416  \\
            317.162471395881  0.046743081369758625  \\
            317.35861392611963  0.046924961597903755  \\
            317.5547564563583  0.04710621686291209  \\
            317.75089898659695  0.047287543724854365  \\
            317.94704151683555  0.04746888306883508  \\
            318.1431840470742  0.04765003286928681  \\
            318.3393265773129  0.047830814756600615  \\
            318.5354691075515  0.048011074017126266  \\
            318.73161163779014  0.048190679593172366  \\
            318.92775416802874  0.04837005135877023  \\
            319.1238966982674  0.04854957001435033  \\
            319.32003922850606  0.048728980058819336  \\
            319.51618175874466  0.04890808474950358  \\
            319.7123242889833  0.049086718483070065  \\
            319.908466819222  0.04926474679552616  \\
            320.1046093494606  0.049442105818626514  \\
            320.30075187969925  0.049619553960464684  \\
            320.4968944099379  0.04979707964854098  \\
            320.6930369401765  0.0499744414365563  \\
            320.8891794704152  0.0501514387075364  \\
            321.08532200065383  0.0503279116738315  \\
            321.28146453089244  0.05050374137711655  \\
            321.4776070611311  0.05067885514194509  \\
            321.67374959136976  0.05085402385263914  \\
            321.86989212160836  0.05102940594208581  \\
            322.066034651847  0.05120470191985999  \\
            322.2621771820856  0.051379667999875235  \\
            322.4583197123243  0.05155411610038416  \\
            322.65446224256294  0.05172791384397814  \\
            322.85060477280155  0.0519009845575874  \\
            323.0467473030402  0.052073315385254726  \\
            323.24288983327887  0.05224574218710671  \\
            323.43903236351747  0.0524183956686303  \\
            323.63517489375613  0.05259098062838705  \\
            323.8313174239948  0.05276325584847313  \\
            324.0274599542334  0.05293503409451937  \\
            324.22360248447205  0.05310618211569151  \\
            324.4197450147107  0.05327662064468987  \\
            324.6158875449493  0.053446334574280045  \\
            324.812030075188  0.053616144207542425  \\
            325.00817260542664  0.053786165753877256  \\
            325.20431513566524  0.053956109598804834  \\
            325.4004576659039  0.05412573864740424  \\
            325.5966001961425  0.05429486832431296  \\
            325.79274272638116  0.05446336657372729  \\
            325.9888852566198  0.054631153859401975  \\
            326.1850277868584  0.05479821093615586  \\
            326.3811703170971  0.0549653337762021  \\
            326.57731284733575  0.05513264481765628  \\
            326.77345537757435  0.05529986268082805  \\
            326.969597907813  0.05546675652547209  \\
            327.16574043805167  0.05563314605078767  \\
            327.3618829682903  0.05579890149541891  \\
            327.55802549852893  0.05596394363745491  \\
            327.7541680287676  0.056128249310503836  \\
            327.9503105590062  0.05629258984309272  \\
            328.14645308924486  0.05645709456806594  \\
            328.3425956194835  0.05662149100655139  \\
            328.5387381497221  0.05678555516734688  \\
            328.7348806799608  0.05694911154692034  \\
            328.9310232101994  0.057112033129409434  \\
            329.12716574043804  0.05727424138662196  \\
            329.3233082706767  0.05743570970076832  \\
            329.5194508009153  0.057597185453900836  \\
            329.71559333115397  0.057758804669800254  \\
            329.91173586139263  0.0579203034540502  \\
            330.10787839163123  0.05808146440663986  \\
            330.3040209218699  0.0582421166219642  \\
            330.50016345210855  0.058402135688823534  \\
            330.69630598234716  0.058561443690423806  \\
            330.8924485125858  0.05872001069011816  \\
            331.0885910428245  0.05887856063035985  \\
            331.2847335730631  0.05903723581338329  \\
            331.48087610330174  0.05919578044942632  \\
            331.6770186335404  0.059353983347220605  \\
            331.873161163779  0.059511677913991874  \\
            332.06930369401766  0.059668742155459975  \\
            332.26544622425627  0.05982509867583859  \\
            332.4615887544949  0.059980714677835584  \\
            332.6577312847336  0.060136290242443685  \\
            332.8538738149722  0.06029197446886521  \\
            333.05001634521085  0.06044751901220635  \\
            333.2461588754495  0.06060271861999077  \\
            333.4423014056881  0.06075741083054971  \\
            333.6384439359268  0.06091147597302215  \\
            333.83458646616543  0.06106483716735449  \\
            334.03072899640404  0.06121746032430072  \\
            334.2268715266427  0.06137001814967454  \\
            334.42301405688136  0.061522670234108665  \\
            334.61915658711996  0.061675174079160976  \\
            334.8152991173586  0.061827330190093496  \\
            335.0114416475973  0.06197898012979719  \\
            335.2075841778359  0.06213000651879207  \\
            335.40372670807454  0.06228033303522738  \\
            335.59986923831315  0.06242992441488121  \\
            335.7960117685518  0.06257942691608034  \\
            335.99215429879047  0.06272900991491998  \\
            336.18829682902907  0.06287843667581233  \\
            336.38443935926773  0.06302751330857462  \\
            336.5805818895064  0.06317608531422762  \\
            336.776724419745  0.06332403758499587  \\
            336.97286694998365  0.06347129440430771  \\
            337.1690094802223  0.0636178194467951  \\
            337.3651520104609  0.06376423346001657  \\
            337.5612945406996  0.06391071526428141  \\
            337.75743707093824  0.06405703362690993  \\
            337.95357960117684  0.06420299997481456  \\
            338.1497221314155  0.06434846356889957  \\
            338.34586466165416  0.06449331150406078  \\
            338.54200719189276  0.06463746870918569  \\
            338.7381497221314  0.06478089794715364  \\
            338.93429225237  0.06492419171403449  \\
            339.1304347826087  0.06506754310543186  \\
            339.32657731284735  0.06521072549818485  \\
            339.52271984308595  0.06535355520273786  \\
            339.7188623733246  0.0654958849149944  \\
            339.9150049035633  0.06563760371631683  \\
            340.1111474338019  0.06577863707352649  \\
            340.30728996404054  0.06591894683890386  \\
            340.5034324942792  0.0660590906754713  \\
            340.6995750245178  0.06619928548247896  \\
            340.89571755475646  0.06633930802738994  \\
            341.0918600849951  0.06647897900638255  \\
            341.2880026152337  0.06661815413871167  \\
            341.4841451454724  0.06675672416670879  \\
            341.68028767571104  0.06689461485578196  \\
            341.87643020594965  0.0670317869944157  \\
            342.0725727361883  0.0671687550643501  \\
            342.2687152664269  0.06730577093878173  \\
            342.46485779666557  0.0674426138473975  \\
            342.66100032690423  0.0675791083392951  \\
            342.85714285714283  0.06771511270393804  \\
            343.0532853873815  0.06785051897115581  \\
            343.24942791762015  0.0679852529111436  \\
            343.44557044785876  0.06811927403446245  \\
            343.6417129780974  0.06825304435197223  \\
            343.8378555083361  0.0683868621378716  \\
            344.0339980385747  0.06852050902416659  \\
            344.23014056881334  0.06865381287751386  \\
            344.426283099052  0.06878663409031008  \\
            344.6224256292906  0.06891886558069207  \\
            344.81856815952926  0.06905043279253692  \\
            345.0147106897679  0.06918129369546169  \\
            345.2108532200065  0.06931184881682721  \\
            345.4069957502452  0.06944245242119199  \\
            345.6031382804838  0.0695728900835412  \\
            345.79928081072245  0.06970299245613358  \\
            345.9954233409611  0.06983262156482124  \\
            346.1915658711997  0.06996167080904976  \\
            346.3877084014384  0.07009006496185832  \\
            346.58385093167703  0.07021776016987952  \\
            346.77999346191564  0.07034508764976713  \\
            346.9761359921543  0.07047246366818402  \\
            347.17227852239296  0.07059968170389273  \\
            347.36842105263156  0.07072657467441724  \\
            347.5645635828702  0.07085300577494853  \\
            347.7607061131089  0.07097886847834436  \\
            347.9568486433475  0.0711040865351294  \\
            348.15299117358614  0.07122861397349527  \\
            348.3491337038248  0.07135270708415102  \\
            348.5452762340634  0.0714768445534504  \\
            348.74141876430207  0.07160083508501648  \\
            348.93756129454067  0.07172451335715789  \\
            349.13370382477933  0.07184774328161406  \\
            349.329846355018  0.07197041800355503  \\
            349.5259888852566  0.07209245990158149  \\
            349.72213141549526  0.07221382058772499  \\
            349.9182739457339  0.07233467907908352  \\
            350.1144164759725  0.07245556917555344  \\
            350.3105590062112  0.07257632654033234  \\
            350.50670153644984  0.07269678712643342  \\
            350.70284406668844  0.07281681512427755  \\
            350.8989865969271  0.0729363029616935  \\
            351.09512912716576  0.07305517130391756  \\
            351.29127165740437  0.07317336905359383  \\
            351.487414187643  0.07329099998998576  \\
            351.6835567178817  0.07340863568524945  \\
            351.8796992481203  0.07352615609886506  \\
            352.07584177835895  0.07364339799148532  \\
            352.27198430859755  0.07376022541013347  \\
            352.4681268388362  0.07387652968820349  \\
            352.6642693690749  0.07399222944545993  \\
            352.8604118993135  0.07410727058803795  \\
            353.05655442955214  0.07422168931151746  \\
            353.2526969597908  0.07433606500415929  \\
            353.4488394900294  0.07445034619887032  \\
            353.64498202026806  0.07456437001825325  \\
            353.8411245505067  0.07467799996219493  \\
            354.0372670807453  0.0747911259078664  \\
            354.233409610984  0.07490366410972309  \\
            354.42955214122264  0.07501555719950453  \\
            354.62569467146125  0.07512678845432177  \\
            354.8218372016999  0.07523789961514539  \\
            355.01797973193857  0.07534894049398129  \\
            355.21412226217717  0.07545974815042536  \\
            355.41026479241583  0.0755701851523996  \\
            355.6064073226545  0.07568013957615187  \\
            355.8025498528931  0.07578952500625598  \\
            355.99869238313175  0.07589828053561186  \\
            356.19483491337036  0.07600637076544527  \\
            356.390977443609  0.07611420249605196  \\
            356.5871199738477  0.07622200274142296  \\
            356.7832625040863  0.076329597070251  \\
            356.97940503432494  0.07643684674961958  \\
            357.1755475645636  0.07654363772404811  \\
            357.3716900948022  0.0766498806154923  \\
            357.56783262504086  0.07675551072334402  \\
            357.7639751552795  0.07686048802443127  \\
            357.9601176855181  0.07696505617311447  \\
            358.1562602157568  0.07706961583640771  \\
            358.35240274599545  0.07717400020899898  \\
            358.54854527623405  0.07727806890408322  \\
            358.7446878064727  0.07738170541747298  \\
            358.9408303367114  0.0774848171275982  \\
            359.13697286695  0.0775873352955063  \\
            359.33311539718864  0.0776892150648623  \\
            359.52925792742724  0.077790561881008  \\
            359.7254004576659  0.07789188093938058  \\
            359.92154298790456  0.07799305883969297  \\
            360.11768551814316  0.07809395320503727  \\
            360.3138280483818  0.07819444478028309  \\
            360.5099705786205  0.07829443743207727  \\
            360.7061131088591  0.07839385814884406  \\
            360.90225563909775  0.07849265704078516  \\
            361.0983981693364  0.0785908388016742  \\
            361.294540699575  0.07868891673708305  \\
            361.49068322981367  0.07878689136094165  \\
            361.68682576005233  0.07888461798347764  \\
            361.88296829029093  0.07898197430853587  \\
            362.0791108205296  0.0790788604335785  \\
            362.27525335076825  0.07917519884968471  \\
            362.47139588100686  0.079270934441551  \\
            362.6675384112455  0.07936603448749109  \\
            362.8636809414841  0.07946085885953036  \\
            363.0598234717228  0.0795556326084684  \\
            363.25596600196144  0.07965019753174891  \\
            363.45210853220004  0.07974442801382582  \\
            363.6482510624387  0.07983822013553736  \\
            363.84439359267736  0.07993149167410592  \\
            364.04053612291597  0.0800241821031381  \\
            364.2366786531546  0.08011625259262481  \\
            364.4328211833933  0.08020785932628763  \\
            364.6289637136319  0.0802994333133985  \\
            364.82510624387055  0.08039084156358808  \\
            365.0212487741092  0.08048195487450978  \\
            365.2173913043478  0.08057266507261704  \\
            365.4135338345865  0.08066288501316346  \\
            365.60967636482513  0.08075254858020264  \\
            365.80581889506374  0.08084161068658823  \\
            366.0019614253024  0.08093008624106632  \\
            366.198103955541  0.08101845972047979  \\
            366.39424648577966  0.08110671476573769  \\
            366.5903890160183  0.08119471832968612  \\
            366.7865315462569  0.08128235775447479  \\
            366.9826740764956  0.08136954077155717  \\
            367.17881660673424  0.08145619550169025  \\
            367.37495913697285  0.08154227045493476  \\
            367.5711016672115  0.08162773453065504  \\
            367.76724419745017  0.0817128933552716  \\
            367.96338672768877  0.08179799652713321  \\
            368.15952925792743  0.08188289596470767  \\
            368.3556717881661  0.08196747430342737  \\
            368.5518143184047  0.08205163395552671  \\
            368.74795684864335  0.08213529711004226  \\
            368.944099378882  0.08221840573281244  \\
            369.1402419091206  0.08230092156647775  \\
            369.3363844393593  0.08238293094353624  \\
            369.5325269695979  0.08246488077453973  \\
            369.72866949983654  0.08254667927422737  \\
            369.9248120300752  0.08262820415448548  \\
            370.1209545603138  0.08270935231699088  \\
            370.31709709055247  0.08279003985321101  \\
            370.5132396207911  0.08287020204440372  \\
            370.70938215102973  0.0829497933616174  \\
            370.9055246812684  0.08302878746569098  \\
            371.10166721150705  0.08310757602963197  \\
            371.29780974174565  0.0831862736510948  \\
            371.4939522719843  0.0832647499693305  \\
            371.690094802223  0.0833428961894055  \\
            371.8862373324616  0.08342062214339953  \\
            372.08237986270024  0.08349785629040574  \\
            372.2785223929389  0.08357454571653054  \\
            372.4746649231775  0.08365065613489371  \\
            372.67080745341616  0.08372630563205147  \\
            372.86694998365476  0.08380189854758185  \\
            373.0630925138934  0.0838773277406836  \\
            373.2592350441321  0.08395247853696551  \\
            373.4553775743707  0.08402725434931742  \\
            373.65152010460935  0.0841015766779103  \\
            373.847662634848  0.08417538511019616  \\
            374.0438051650866  0.08424863732090808  \\
            374.23994769532527  0.08432130907206024  \\
            374.43609022556393  0.08439378786093767  \\
            374.63223275580253  0.08446616706472557  \\
            374.8283752860412  0.08453832511726438  \\
            375.02451781627985  0.0846101588551584  \\
            375.22066034651846  0.08468158268443149  \\
            375.4168028767571  0.08475252858052704  \\
            375.6129454069958  0.08482294608830784  \\
            375.8090879372344  0.08489280232205622  \\
            376.00523046747304  0.08496219053516041  \\
            376.20137299771164  0.08503151166952361  \\
            376.3975155279503  0.08510067493821781  \\
            376.59365805818896  0.08516957044516615  \\
            376.78980058842757  0.08523810536678776  \\
            376.9859431186662  0.0853062039519977  \\
            377.1820856489049  0.08537380752220701  \\
            377.3782281791435  0.08544087447132259  \\
            377.57437070938215  0.08550738026574745  \\
            377.7705132396208  0.08557362022831157  \\
            377.9666557698594  0.08563978092351278  \\
            378.1627983000981  0.08570573682772546  \\
            378.35894083033673  0.08577138775282486  \\
            378.55508336057534  0.08583665010589724  \\
            378.751225890814  0.08590145688924003  \\
            378.94736842105266  0.0859657577003616  \\
            379.14351095129126  0.08602951873198143  \\
            379.3396534815299  0.08609276747409142  \\
            379.5357960117685  0.08615591094843045  \\
            379.7319385420072  0.08621891958686842  \\
            379.92808107224585  0.0862816857013968  \\
            380.12422360248445  0.08634411774068372  \\
            380.3203661327231  0.08640614029007394  \\
            380.51650866296177  0.08646769407158886  \\
            380.7126511932004  0.08652873594392642  \\
            380.90879372343903  0.08658923890246133  \\
            381.1049362536777  0.08664934920579291  \\
            381.3010787839163  0.08670939537475585  \\
            381.49722131415496  0.08676926893363726  \\
            381.6933638443936  0.0868288702539695  \\
            381.8895063746322  0.08688811540336464  \\
            382.0856489048709  0.08694693614551458  \\
            382.28179143510954  0.08700527994019092  \\
            382.47793396534814  0.08706310994324498  \\
            382.6740764955868  0.08712040500660798  \\
            382.8702190258254  0.08717745754193362  \\
            383.06636155606407  0.08723442249764095  \\
            383.2625040863027  0.08729118504218532  \\
            383.45864661654133  0.08734765262241007  \\
            383.65478914678  0.08740374795726769  \\
            383.85093167701865  0.08745940903781976  \\
            384.04707420725725  0.08751458912723696  \\
            384.2432167374959  0.08756925676079912  \\
            384.4393592677346  0.08762341826053593  \\
            384.6355017979732  0.08767744876412276  \\
            384.83164432821184  0.0877313553597528  \\
            385.0277868584505  0.08778503676892374  \\
            385.2239293886891  0.08783840657700757  \\
            385.42007191892776  0.08789139323325076  \\
            385.6162144491664  0.08794394005077395  \\
            385.812356979405  0.08799600520657222  \\
            386.0084995096437  0.08804756174151497  \\
            386.2046420398823  0.08809866987294968  \\
            386.40078457012095  0.08814969255628483  \\
            386.5969271003596  0.08820056913004835  \\
            386.7930696305982  0.08825120395536708  \\
            386.98921216083687  0.08830151586373412  \\
            387.18535469107553  0.08835143815700877  \\
            387.38149722131413  0.08840091860741665  \\
            387.5776397515528  0.08844991945754964  \\
            387.77378228179145  0.08849841742036582  \\
            387.96992481203006  0.08854652893842878  \\
            388.1660673422687  0.08859457012608134  \\
            388.3622098725074  0.08864244939499305  \\
            388.558352402746  0.08869007588096965  \\
            388.75449493298464  0.08873737281043768  \\
            388.9506374632233  0.08878427750044428  \\
            389.1467799934619  0.0888307413586573  \\
            389.34292252370057  0.0888767298833653  \\
            389.53906505393917  0.08892222266347749  \\
            389.73520758417783  0.0889673826512307  \\
            389.9313501144165  0.08901247267462356  \\
            390.1274926446551  0.08905739075720286  \\
            390.32363517489375  0.08910204998411354  \\
            390.5197777051324  0.08914637716437117  \\
            390.715920235371  0.08919031283086191  \\
            390.9120627656097  0.0892338112403426  \\
            391.10820529584834  0.08927684037344062  \\
            391.30434782608694  0.08931938193465402  \\
            391.5004903563256  0.0893616278979367  \\
            391.69663288656426  0.08940380009040354  \\
            391.89277541680286  0.08944579562484938  \\
            392.0889179470415  0.089487530747052  \\
            392.2850604772802  0.0895289350720801  \\
            392.4812030075188  0.08956995158429344  \\
            392.67734553775745  0.08961053663734289  \\
            392.87348806799605  0.08965065995417021  \\
            393.0696305982347  0.08969030462700829  \\
            393.26577312847337  0.08972967010725352  \\
            393.461915658712  0.08976895989292458  \\
            393.65805818895063  0.08980807324031291  \\
            393.8542007191893  0.08984692880234581  \\
            394.0503432494279  0.08988545825796676  \\
            394.24648577966656  0.0899236063121356  \\
            394.4426283099052  0.0899613306958283  \\
            394.6387708401438  0.08999860216603715  \\
            394.8349133703825  0.09003540450577069  \\
            395.03105590062114  0.09007192236729683  \\
            395.22719843085974  0.09010836639879484  \\
            395.4233409610984  0.09014463889501025  \\
            395.61948349133706  0.09018066019511366  \\
            395.81562602157567  0.09021636333161052  \\
            396.0117685518143  0.09025169403034107  \\
            396.20791108205293  0.0902866107104803  \\
            396.4040536122916  0.09032108448453804  \\
            396.60019614253025  0.09035509915835892  \\
            396.79633867276885  0.09038880475553107  \\
            396.9924812030075  0.09042244008521305  \\
            397.1886237332462  0.09045591332138377  \\
            397.3847662634848  0.09048914579971461  \\
            397.58090879372344  0.09052207122646308  \\
            397.7770513239621  0.0905546356784729  \\
            397.9731938542007  0.09058679760317391  \\
            398.16933638443936  0.09061852781858222  \\
            398.365478914678  0.09064980951330007  \\
            398.5616214449166  0.09068074392877064  \\
            398.7577639751553  0.09071160717261083  \\
            398.95390650539395  0.09074232226844624  \\
            399.15004903563255  0.09077281088842426  \\
            399.3461915658712  0.090803006761702  \\
            399.5423340961098  0.09083285567444604  \\
            399.7384766263485  0.0908623154698327  \\
            399.93461915658713  0.09089135604804781  \\
            400.13076168682574  0.09091995936628687  \\
            400.3269042170644  0.09094817297080396  \\
            400.52304674730306  0.09097629945303373  \\
            400.71918927754166  0.09100429630556406  \\
            400.9153318077803  0.09103208490552923  \\
            401.111474338019  0.09105959838206976  \\
            401.3076168682576  0.09108678161633227  \\
            401.50375939849624  0.09111359124146969  \\
            401.6999019287349  0.09113999564264108  \\
            401.8960444589735  0.09116597495701169  \\
            402.09218698921217  0.09119153152735848  \\
            402.2883295194508  0.09121695435967268  \\
            402.48447204968943  0.0912422708259336  \\
            402.6806145799281  0.09126740140487977  \\
            402.8767571101667  0.09129227803011958  \\
            403.07289964040535  0.09131684409013129  \\
            403.269042170644  0.09134105442826304  \\
            403.4651847008826  0.0913648753427329  \\
            403.6613272311213  0.09138828458662873  \\
            403.85746976135994  0.09141127136790837  \\
            404.05361229159854  0.09143401535456154  \\
            404.2497548218372  0.09145668635297935  \\
            404.44589735207586  0.09147919827405651  \\
            404.64203988231446  0.09150148128537336  \\
            404.8381824125531  0.09152347671980969  \\
            405.0343249427918  0.09154513707554465  \\
            405.2304674730304  0.09156642601605686  \\
            405.42661000326905  0.09158731837012432  \\
            405.6227525335077  0.0916078001318245  \\
            405.8188950637463  0.09162793267862482  \\
            406.01503759398497  0.09164798912780064  \\
            406.2111801242236  0.09166791817050711  \\
            406.40732265446223  0.09168764765929052  \\
            406.6034651847009  0.09170711633019908  \\
            406.7996077149395  0.09172627380278313  \\
            406.99575024517816  0.09174508058009494  \\
            407.1918927754168  0.09176350804868885  \\
            407.3880353056554  0.09178153847862122  \\
            407.5841778358941  0.09179916502345044  \\
            407.78032036613274  0.09181663214641601  \\
            407.97646289637134  0.09183400931571997  \\
            408.17260542661  0.0918512211517407  \\
            408.36874795684867  0.09186820327523043  \\
            408.56489048708727  0.0918849019149642  \\
            408.76103301732593  0.09190127390773978  \\
            408.9571755475646  0.0919172866983777  \\
            409.1533180778032  0.09193291833972123  \\
            409.34946060804185  0.09194815749263642  \\
            409.5456031382805  0.09196307675365159  \\
            409.7417456685191  0.09197792702199503  \\
            409.9378881987578  0.09199265167194905  \\
            410.1340307289964  0.09200718271440018  \\
            410.33017325923504  0.09202146249874261  \\
            410.5263157894737  0.09203544371287824  \\
            410.7224583197123  0.09204908938321663  \\
            410.91860084995096  0.09206237287467503  \\
            411.1147433801896  0.09207527789067839  \\
            411.3108859104282  0.09208779847315927  \\
            411.5070284406669  0.09210013560248977  \\
            411.70317097090555  0.09211239662625442  \\
            411.89931350114415  0.0921245059012242  \\
            412.0954560313828  0.09213640143258091  \\
            412.29159856162147  0.09214803129986236  \\
            412.4877410918601  0.0921593536569624  \\
            412.68388362209873  0.09217033673213096  \\
            412.8800261523374  0.09218095882797399  \\
            413.076168682576  0.09219120832145347  \\
            413.27231121281466  0.09220111101036702  \\
            413.46845374305326  0.09221092328693167  \\
            413.6645962732919  0.09222063227429551  \\
            413.8607388035306  0.09223017119262528  \\
            414.0568813337692  0.0922394830772113  \\
            414.25302386400784  0.09224852077846743  \\
            414.4491663942465  0.09225724696193105  \\
            414.6453089244851  0.09226563410826304  \\
            414.84145145472377  0.09227366451324784  \\
            415.0375939849624  0.09228133028779342  \\
            415.23373651520103  0.0922887120947385  \\
            415.4298790454397  0.09229603241527098  \\
            415.62602157567835  0.09230323346353615  \\
            415.82216410591695  0.09231025281927199  \\
            416.0183066361556  0.092317037622569  \\
            416.2144491663943  0.09232354457387026  \\
            416.4105916966329  0.09232973993397137  \\
            416.60673422687154  0.09233559952402044  \\
            416.80287675711014  0.09234110872551816  \\
            416.9990192873488  0.09234626248031771  \\
            417.19516181758746  0.09235119208995009  \\
            417.39130434782606  0.0923560627921314  \\
            417.5874468780647  0.09236080492922281  \\
            417.7835894083034  0.09236535954854824  \\
            417.979731938542  0.09236967700709464  \\
            418.17587446878065  0.09237371697151188  \\
            418.3720169990193  0.0923774484181129  \\
            418.5681595292579  0.09238084963287363  \\
            418.7643020594966  0.09238390821143297  \\
            418.96044458973523  0.09238662105909284  \\
            419.15658711997384  0.0923891515298286  \\
            419.3527296502125  0.09239161892889121  \\
            419.54887218045116  0.09239395443260562  \\
            419.74501471068976  0.0923961017018954  \\
            419.9411572409284  0.09239801346034486  \\
            420.137299771167  0.09239965149419921  \\
            420.3334423014057  0.09240098665236444  \\
            420.52958483164434  0.0924019988464074  \\
            420.72572736188295  0.09240267705055576  \\
            420.9218698921216  0.09240301930169798  \\
            421.11801242236027  0.09240319550794217  \\
            421.31415495259887  0.09240330823089732  \\
            421.51029748283753  0.09240329117006983  \\
            421.7064400130762  0.09240308978301394  \\
            421.9025825433148  0.09240265834631961  \\
            422.09872507355345  0.09240195995561261  \\
            422.2948676037921  0.09240096652555445  \\
            422.4910101340307  0.09239965878984241  \\
            422.6871526642694  0.09239802630120952  \\
            422.88329519450804  0.09239606743142462  \\
            423.07943772474664  0.09239393238665336  \\
            423.2755802549853  0.09239173983844678  \\
            423.4717227852239  0.09238942474046087  \\
            423.66786531546256  0.09238693356720304  \\
            423.8640078457012  0.09238422137164067  \\
            424.0601503759398  0.09238125178520105  \\
            424.2562929061785  0.09237799701777134  \\
            424.45243543641715  0.09237443785769861  \\
            424.64857796665575  0.09237056367178983  \\
            424.8447204968944  0.09236637240531188  \\
            425.04086302713307  0.0923619731390957  \\
            425.2370055573717  0.09235752403749259  \\
            425.43314808761033  0.09235296461965037  \\
            425.629290617849  0.0923482416347347  \\
            425.8254331480876  0.09234331017256057  \\
            426.02157567832626  0.09233813366359227  \\
            426.2177182085649  0.09233268387894339  \\
            426.4138607388035  0.0923269409303768  \\
            426.6100032690422  0.0923208932703047  \\
            426.8061457992808  0.09231453769178859  \\
            427.00228832951944  0.09230793141152738  \\
            427.1984308597581  0.09230127229875389  \\
            427.3945733899967  0.09229452017138529  \\
            427.59071592023537  0.09228762134863129  \\
            427.786858450474  0.0922805302550609  \\
            427.98300098071263  0.09227320942060244  \\
            428.1791435109513  0.09226562948054345  \\
            428.37528604118995  0.09225776917553083  \\
            428.57142857142856  0.09224961535157071  \\
            428.7675711016672  0.09224116296002854  \\
            428.9637136319059  0.09223242433276461  \\
            429.1598561621445  0.09222359797857892  \\
            429.35599869238314  0.0922147012326255  \\
            429.5521412226218  0.0922056793182052  \\
            429.7482837528604  0.09219648533095524  \\
            429.94442628309906  0.09218708023884922  \\
            430.14056881333767  0.0921774328821972  \\
            430.3367113435763  0.09216751997364549  \\
            430.532853873815  0.09215732609817691  \\
            430.7289964040536  0.09214684371311063  \\
            430.92513893429225  0.09213607314810217  \\
            431.1212814645309  0.09212511781800635  \\
            431.3174239947695  0.09211411941636728  \\
            431.5135665250082  0.09210302249992071  \\
            431.70970905524683  0.09209177821018859  \\
            431.90585158548544  0.0920803453301127  \\
            432.1019941157241  0.09206869028405458  \\
            432.29813664596276  0.09205678713779558  \\
            432.49427917620136  0.09204461759853684  \\
            432.69042170644  0.09203217101489927  \\
            432.8865642366787  0.09201944437692358  \\
            433.0827067669173  0.09200645445578325  \\
            433.27884929715594  0.09199339031493818  \\
            433.47499182739455  0.09198026008217472  \\
            433.6711343576332  0.09196701235984797  \\
            433.86727688787187  0.09195360316270652  \\
            434.06341941811047  0.09193999591789231  \\
            434.25956194834913  0.09192616146494072  \\
            434.4557044785878  0.09191207805578056  \\
            434.6518470088264  0.09189773135473404  \\
            434.84798953906505  0.09188311443851685  \\
            435.0441320693037  0.09186822779623799  \\
            435.2402745995423  0.09185313687264088  \\
            435.436417129781  0.09183800647249354  \\
            435.63255966001964  0.09182279449486737  \\
            435.82870219025824  0.09180745364414729  \\
            436.0248447204969  0.09179194380982604  \\
            436.22098725073556  0.09177623206650437  \\
            436.41712978097416  0.09176029267389096  \\
            436.6132723112128  0.09174410707680239  \\
            436.8094148414514  0.09172766390516317  \\
            437.0055573716901  0.09171095897400575  \\
            437.20169990192875  0.09169399528347051  \\
            437.39784243216735  0.0916768857307893  \\
            437.593984962406  0.09165973849787377  \\
            437.7901274926447  0.09164250151888366  \\
            437.9862700228833  0.0916251306471465  \\
            438.18241255312194  0.09160758869541517  \\
            438.3785550833606  0.09158984543586786  \\
            438.5746976135992  0.09157187760010804  \\
            438.77084014383786  0.09155366887916454  \\
            438.9669826740765  0.09153520992349148  \\
            439.1631252043151  0.09151649834296831  \\
            439.3592677345538  0.09149753870689979  \\
            439.55541026479244  0.09147847116310236  \\
            439.75155279503105  0.09145936149053163  \\
            439.9476953252697  0.09144016026476806  \\
            440.1438378555083  0.09142082558369971  \\
            440.33998038574697  0.09140132228040054  \\
            440.53612291598563  0.09138162192313071  \\
            440.73226544622423  0.09136170281533633  \\
            440.9284079764629  0.09134154999564963  \\
            441.12455050670155  0.09132115523788886  \\
            441.32069303694016  0.09130051705105834  \\
            441.5168355671788  0.09127964067934843  \\
            441.7129780974175  0.09125866565331117  \\
            441.9091206276561  0.09123765036237459  \\
            442.10526315789474  0.0912165474304144  \\
            442.3014056881334  0.09119531634430836  \\
            442.497548218372  0.09117392310329742  \\
            442.69369074861066  0.09115234021898573  \\
            442.8898332788493  0.09113054671534063  \\
            443.0859758090879  0.09110852812869272  \\
            443.2821183393266  0.09108627650773576  \\
            443.4782608695652  0.09106379041352673  \\
            443.67440339980385  0.0910410749194858  \\
            443.8705459300425  0.09101824210930558  \\
            444.0666884602811  0.09099537814712003  \\
            444.2628309905198  0.09097243583457336  \\
            444.45897352075843  0.09094937524288171  \\
            444.65511605099704  0.09092616273409224  \\
            444.8512585812357  0.09090277096108319  \\
            445.04740111147436  0.09087917886756389  \\
            445.24354364171296  0.09085537168807474  \\
            445.4396861719516  0.09083134094798723  \\
            445.6358287021903  0.0908070844635039  \\
            445.8319712324289  0.0907826063416584  \\
            446.02811376266754  0.09075797333700271  \\
            446.2242562929062  0.09073331557376363  \\
            446.4203988231448  0.09070859407737857  \\
            446.61654135338347  0.09068376875085907  \\
            446.81268388362207  0.0906588055677712  \\
            447.00882641386073  0.09063367657223553  \\
            447.2049689440994  0.09060835987892712  \\
            447.401111474338  0.09058283967307557  \\
            447.59725400457666  0.0905571062104649  \\
            447.7933965348153  0.09053115581743376  \\
            447.9895390650539  0.09050499089087523  \\
            448.1856815952926  0.09047863309035736  \\
            448.38182412553124  0.0904522320094766  \\
            448.57796665576984  0.09042578736206724  \\
            448.7741091860085  0.09039925818448566  \\
            448.97025171624716  0.09037260936456122  \\
            449.16639424648577  0.0903458116415963  \\
            449.3625367767244  0.09031884160636627  \\
            449.5586793069631  0.09029168170111955  \\
            449.7548218372017  0.09026432021957752  \\
            449.95096436744035  0.09023675130693458  \\
            450.14710689767895  0.09020897495985816  \\
            450.3432494279176  0.09018099702648867  \\
            450.5393919581563  0.09015289793743873  \\
            450.7355344883949  0.09012477968748436  \\
            450.93167701863354  0.09009660159530047  \\
            451.1278195488722  0.09006832682122233  \\
            451.3239620791108  0.09003992415917661  \\
            451.52010460934946  0.0900113680366813  \\
            451.7162471395881  0.08998263851484585  \\
            451.9123896698267  0.08995372128837101  \\
            452.1085322000654  0.08992460768554897  \\
            452.30467473030404  0.08989529466826326  \\
            452.50081726054265  0.08986578483198883  \\
            452.6969597907813  0.08983609113933719  \\
            452.89310232101997  0.08980637544820957  \\
            453.08924485125857  0.08977663713820372  \\
            453.28538738149723  0.08974680176002393  \\
            453.48152991173583  0.0897168129049217  \\
            453.6776724419745  0.08968663220469561  \\
            453.87381497221315  0.08965623933169133  \\
            454.06995750245176  0.08962563199880164  \\
            454.2661000326904  0.08959482595946641  \\
            454.4622425629291  0.08956385500767268  \\
            454.6583850931677  0.08953277097795455  \\
            454.85452762340634  0.0895016437453932  \\
            455.050670153645  0.08947081738220425  \\
            455.2468126838836  0.08943991136705863  \\
            455.44295521412226  0.0894082861209971  \\
            455.6390977443609  0.08937630676388394  \\
            455.8352402745995  0.08934426928585162  \\
            456.0313828048382  0.08931240054730077  \\
            456.22752533507685  0.08928085827890024  \\
            456.42366786531545  0.08924973108158706  \\
            456.6198103955541  0.08921903842656644  \\
            456.8159529257927  0.08918873065531177  \\
            457.0120954560314  0.08915868897956464  \\
            457.20823798627003  0.0891287254813348  \\
            457.40438051650864  0.08909834566405266  \\
            457.6005230467473  0.08906768850486033  \\
            457.79666557698596  0.08903708379113255  \\
            457.99280810722456  0.0890065318492279  \\
            458.1889506374632  0.08897603291643509  \\
            458.3850931677019  0.08894558714097303  \\
            458.5812356979405  0.08891519458199075  \\
            458.77737822817915  0.08888485520956742  \\
            458.9735207584178  0.0888545689047124  \\
            459.1696632886564  0.08882433545936519  \\
            459.36580581889507  0.0887941542524119  \\
            459.56194834913373  0.08876402456739749  \\
            459.75809087937233  0.0887339467944878  \\
            459.954233409611  0.08870392129549486  \\
            460.1503759398496  0.08867394836641745  \\
            460.34651847008826  0.08864402823744098  \\
            460.5426610003269  0.08861416107293763  \\
            460.7388035305655  0.08858434697146628  \\
            460.9349460608042  0.08855458596577252  \\
            461.13108859104284  0.08852487802278866  \\
            461.32723112128144  0.08849522304363372  \\
            461.5233736515201  0.08846562086361341  \\
            461.71951618175876  0.08843607125222018  \\
            461.91565871199737  0.08840657390768775  \\
            462.111801242236  0.08837712801638695  \\
            462.3079437724747  0.08834773345781122  \\
            462.5040863027133  0.0883183905696236  \\
            462.70022883295195  0.08828909963768854  \\
            462.8963713631906  0.08825986089607196  \\
            463.0925138934292  0.08823067452704117  \\
            463.2886564236679  0.08820154066106492  \\
            463.4847989539065  0.08817245937681342  \\
            463.68094148414514  0.0881434307011583  \\
            463.8770840143838  0.0881144546091726  \\
            464.0732265446224  0.08808553102413082  \\
            464.26936907486106  0.08805665981750889  \\
            464.4655116050997  0.08802784080898414  \\
            464.6616541353383  0.08799907376643538  \\
            464.857796665577  0.08797035849277111  \\
            465.05393919581564  0.08794169415134598  \\
            465.25008172605425  0.08791308071221234  \\
            465.4462242562929  0.08788451841708557  \\
            465.64236678653157  0.08785600747644196  \\
            465.83850931677017  0.08782754806951874  \\
            466.03465184700883  0.08779914034431405  \\
            466.2307943772475  0.087770784417587  \\
            466.4269369074861  0.08774248037485757  \\
            466.62307943772475  0.0877142282704067  \\
            466.8192219679634  0.08768602812727627  \\
            467.015364498202  0.08765787993726906  \\
            467.2115070284407  0.08762978366094878  \\
            467.4076495586793  0.0876017392276401  \\
            467.60379208891794  0.08757374653542857  \\
            467.7999346191566  0.08754580545116068  \\
            467.9960771493952  0.0875179158104439  \\
            468.19221967963387  0.08749007741764656  \\
            468.3883622098725  0.08746229005106247  \\
            468.58450474011113  0.08743455343720498  \\
            468.7806472703498  0.08740686711716955  \\
            468.97678980058845  0.08737923123540445  \\
            469.17293233082705  0.08735164591620542  \\
            469.3690748610657  0.0873241112637155  \\
            469.5652173913044  0.08729662736192524  \\
            469.761359921543  0.08726919427467252  \\
            469.95750245178164  0.08724181204564259  \\
            470.1536449820203  0.08721448069836818  \\
            470.3497875122589  0.08718720023622938  \\
            470.54593004249756  0.08715997064245365  \\
            470.74207257273616  0.08713279188011593  \\
            470.9382151029748  0.08710566389213846  \\
            471.1343576332135  0.08707858660129096  \\
            471.3305001634521  0.08705155991019049  \\
            471.52664269369075  0.08702458370130159  \\
            471.7227852239294  0.08699765783693608  \\
            471.918927754168  0.08697078215925329  \\
            472.11507028440667  0.08694395656830932  \\
            472.31121281464533  0.08691718076115629  \\
            472.50735534488393  0.08689045461454863  \\
            472.7034978751226  0.0868637781590172  \\
            472.89964040536125  0.08683715141546078  \\
            473.09578293559986  0.08681057439514592  \\
            473.2919254658385  0.08678404709970698  \\
            473.4880679960772  0.08675756952114622  \\
            473.6842105263158  0.08673114164183365  \\
            473.88035305655444  0.08670476343450716  \\
            474.07649558679304  0.08667843486227242  \\
            474.2726381170317  0.08665215587860296  \\
            474.46878064727036  0.08662592642734016  \\
            474.66492317750897  0.08659974644269318  \\
            474.8610657077476  0.08657361584923899  \\
            475.0572082379863  0.08654753456192248  \\
            475.2533507682249  0.08652150248605629  \\
            475.44949329846355  0.08649551951732089  \\
            475.6456358287022  0.0864695855417646  \\
            475.8417783589408  0.08644370052222004  \\
            476.0379208891795  0.08641786435001064  \\
            476.23406341941813  0.08639207687388539  \\
            476.43020594965674  0.08636633803614052  \\
            476.6263484798954  0.08634064777772969  \\
            476.82249101013406  0.08631500603826413  \\
            477.01863354037266  0.08628941275601251  \\
            477.2147760706113  0.08626386786790106  \\
            477.4109186008499  0.08623837130951348  \\
            477.6070611310886  0.08621292301509098  \\
            477.80320366132725  0.08618752291753229  \\
            477.99934619156585  0.08616217094839361  \\
            478.1954887218045  0.08613686703788868  \\
            478.39163125204317  0.08611161111488876  \\
            478.5877737822818  0.08608640310692253  \\
            478.78391631252043  0.08606124294017624  \\
            478.9800588427591  0.08603613053949366  \\
            479.1762013729977  0.08601106582837602  \\
            479.37234390323636  0.08598604872898206  \\
            479.568486433475  0.08596107918777464  \\
            479.7646289637136  0.08593615733054678  \\
            479.9607714939523  0.0859112829958268  \\
            480.15691402419094  0.08588645605286746  \\
            480.35305655442954  0.0858616763759058  \\
            480.5491990846682  0.0858369438441631  \\
            480.7453416149068  0.08581225834184485  \\
            480.94148414514547  0.08578761975814081  \\
            481.1376266753841  0.08576302798722495  \\
            481.33376920562273  0.08573848292825556  \\
            481.5299117358614  0.0857139844853751  \\
            481.72605426610005  0.0856895325677103  \\
            481.92219679633865  0.08566512708937211  \\
            482.1183393265773  0.08564076796945579  \\
            482.314481856816  0.08561645513204078  \\
            482.5106243870546  0.08559218850619076  \\
            482.70676691729324  0.08556796802595368  \\
            482.9029094475319  0.08554379363036174  \\
            483.0990519777705  0.08551966526343138  \\
            483.29519450800916  0.08549558287416326  \\
            483.4913370382478  0.08547154650678974  \\
            483.6874795684864  0.08544755633714975  \\
            483.8836220987251  0.08542361218618753  \\
            484.0797646289637  0.08539971387018346  \\
            484.27590715920235  0.08537586121491943  \\
            484.472049689441  0.0853520540556788  \\
            484.6681922196796  0.08532829223724654  \\
            484.86433474991827  0.08530457561390907  \\
            485.06047728015693  0.08528090404945438  \\
            485.25661981039553  0.08525727741717196  \\
            485.4527623406342  0.08523369559985283  \\
            485.64890487087285  0.08521015848978954  \\
            485.84504740111146  0.08518666598877618  \\
            486.0411899313501  0.0851632180081083  \\
            486.2373324615888  0.08513981446858307  \\
            486.4334749918274  0.0851164553004991  \\
            486.62961752206604  0.08509314044365657  \\
            486.8257600523047  0.08506986984735718  \\
            487.0219025825433  0.08504664347040414  \\
            487.21804511278197  0.08502346128110218  \\
            487.41418764302057  0.08500032334352865  \\
            487.61033017325923  0.08497722992380298  \\
            487.8064727034979  0.08495418083747609  \\
            488.0026152337365  0.08493117586237835  \\
            488.19875776397515  0.08490821478872493  \\
            488.3949002942138  0.0848852974191158  \\
            488.5910428244524  0.08486242356853575  \\
            488.7871853546911  0.08483959306435437  \\
            488.98332788492974  0.08481680574632604  \\
            489.17947041516834  0.08479406146658988  \\
            489.375612945407  0.0847713600896699  \\
            489.57175547564566  0.08474870149247486  \\
            489.76789800588426  0.08472608556429835  \\
            489.9640405361229  0.08470351220681868  \\
            490.1601830663616  0.08468098133409906  \\
            490.3563255966002  0.08465849287258743  \\
            490.55246812683885  0.08463604676111658  \\
            490.74861065707745  0.08461364295090404  \\
            490.9447531873161  0.08459128140555217  \\
            491.14089571755477  0.08456896210104811  \\
            491.3370382477934  0.08454668502701226  \\
            491.53318077803203  0.08452445051502916  \\
            491.7293233082707  0.08450225856388346  \\
            491.9254658385093  0.08448010892111435  \\
            492.12160836874796  0.08445800134778796  \\
            492.3177508989866  0.08443593561849752  \\
            492.5138934292252  0.0844139115213632  \\
            492.7100359594639  0.08439192885803222  \\
            492.90617848970254  0.0843699874436788  \\
            493.10232101994114  0.08434808710700419  \\
            493.2984635501798  0.0843262276902366  \\
            493.49460608041846  0.0843044090491313  \\
            493.69074861065707  0.08428263105297058  \\
            493.8868911408957  0.08426089358456372  \\
            494.08303367113433  0.08423919654024702  \\
            494.279176201373  0.08421753982988375  \\
            494.47531873161165  0.08419592337686427  \\
            494.67146126185025  0.08417434711810591  \\
            494.8676037920889  0.084152811004053  \\
            495.0637463223276  0.08413131499867692  \\
            495.2598888525662  0.08410985907947603  \\
            495.45603138280484  0.08408844323747569  \\
            495.6521739130435  0.08406706747278964  \\
            495.8483164432821  0.08404573231058145  \\
            496.04445897352076  0.0840244375379476  \\
            496.2406015037594  0.08400318289335554  \\
            496.436744033998  0.08398196812782227  \\
            496.6328865642367  0.08396079300491441  \\
            496.82902909447535  0.08393965730074808  \\
            497.02517162471395  0.08391856080398902  \\
            497.2213141549526  0.08389750331585244  \\
            497.4174566851912  0.0838764846501032  \\
            497.6135992154299  0.08385550463305563  \\
            497.80974174566853  0.0838345631035737  \\
            498.00588427590714  0.08381365991307092  \\
            498.2020268061458  0.08379279492551031  \\
            498.39816933638446  0.08377196801740448  \\
            498.59431186662306  0.08375117907781564  \\
            498.7904543968617  0.08373042800835549  \\
            498.9865969271004  0.08370971472318532  \\
            499.182739457339  0.08368903914901599  \\
            499.37888198757764  0.08366840122510788  \\
            499.5750245178163  0.08364780090327097  \\
            499.7711670480549  0.08362723814786478  \\
            499.96730957829357  0.08360671293579841  \\
            500.1634521085322  0.08358622525653046  \\
            500.35959463877083  0.08356577506028207  \\
            500.5557371690095  0.08354536267157253  \\
            500.7518796992481  0.08352498822396948  \\
            500.94802222948675  0.08350465145294685  \\
            501.1441647597254  0.08348435210588101  \\
            501.340307289964  0.08346408994205061  \\
            501.5364498202027  0.08344386473263667  \\
            501.73259235044134  0.08342367626072257  \\
            501.92873488067994  0.08340352432129404  \\
            502.1248774109186  0.08338340872123913  \\
            502.32101994115726  0.08336332927934825  \\
            502.51716247139586  0.08334328582631419  \\
            502.7133050016345  0.08332327820473202  \\
            502.9094475318732  0.08330330626909925  \\
            503.1055900621118  0.08328336988581567  \\
            503.30173259235045  0.08326346893318341  \\
            503.4978751225891  0.083243603301407  \\
            503.6940176528277  0.08322377289259329  \\
            503.89016018306637  0.08320397762075149  \\
            504.086302713305  0.08318421741179313  \\
            504.28244524354363  0.0831644922035321  \\
            504.4785877737823  0.08314480194568467  \\
            504.6747303040209  0.08312514659986944  \\
            504.87087283425956  0.08310552613960732  \\
            505.0670153644982  0.08308594055032163  \\
            505.2631578947368  0.08306638978119671  \\
            505.4593004249755  0.0830468742485098  \\
            505.65544295521414  0.08302739380084781  \\
            505.85158548545274  0.08300794820114767  \\
            506.0477280156914  0.08298853722234854  \\
            506.24387054593006  0.08296916064739196  \\
            506.44001307616867  0.08294981826922167  \\
            506.6361556064073  0.08293050989078372  \\
            506.832298136646  0.08291123532502645  \\
            507.0284406668846  0.08289199439490051  \\
            507.22458319712325  0.08287278693335878  \\
            507.42072572736186  0.08285361278335648  \\
            507.6168682576005  0.08283447179785106  \\
            507.8130107878392  0.08281536383980227  \\
            508.0091533180778  0.0827962887821722  \\
            508.20529584831644  0.08277724650792513  \\
            508.4014383785551  0.08275823691002769  \\
            508.5975809087937  0.08273925989144879  \\
            508.79372343903236  0.08272031536515959  \\
            508.989865969271  0.08270140325413355  \\
            509.1860084995096  0.08268252349134647  \\
            509.3821510297483  0.08266367601977632  \\
            509.57829355998695  0.08264486079240346  \\
            509.77443609022555  0.08262607777221048  \\
            509.9705786204642  0.08260732688849855  \\
            510.16672115070287  0.08258860822756729  \\
            510.3628636809415  0.0825699219784794  \\
            510.55900621118013  0.08255126793376093  \\
            510.75514874141874  0.0825326458932793  \\
            510.9512912716574  0.08251405566424333  \\
            511.14743380189606  0.0824954970612032  \\
            511.34357633213466  0.08247696990605048  \\
            511.5397188623733  0.08245847402801808  \\
            511.735861392612  0.08244000926368032  \\
            511.9320039228506  0.08242157545695293  \\
            512.1281464530892  0.08240317245909289  \\
            512.3242889833278  0.08238480012869867  \\
            512.5204315135666  0.0823664583317101  \\
            512.7165740438052  0.08234814694140832  \\
            512.9127165740438  0.08232986583841592  \\
            513.1088591042825  0.08231161491069681  \\
            513.3050016345211  0.08229339405355633  \\
            513.5011441647597  0.08227520316964114  \\
            513.6972866949984  0.08225704216893928  \\
            513.893429225237  0.0822389109687802  \\
            514.0895717554756  0.0822208094938347  \\
            514.2857142857143  0.08220273767611498  \\
            514.4818568159529  0.08218469545497457  \\
            514.6779993461915  0.08216668277710844  \\
            514.8741418764303  0.08214869949199397  \\
            515.0702844066689  0.08213074578651833  \\
            515.2664269369075  0.08211282160742245  \\
            515.4625694671462  0.08209492679298855  \\
            515.6587119973848  0.08207706118564712  \\
            515.8548545276234  0.08205922463197678  \\
            516.050997057862  0.0820414169827045  \\
            516.2471395881007  0.08202363809270533  \\
            516.4432821183393  0.08200588782100264  \\
            516.6394246485779  0.08198816603076799  \\
            516.8355671788166  0.08197047258932111  \\
            517.0317097090552  0.08195280736813004  \\
            517.2278522392938  0.08193517024281097  \\
            517.4239947695326  0.08191756109312831  \\
            517.6201372997712  0.08189997980299474  \\
            517.8162798300098  0.08188242626047111  \\
            518.0124223602485  0.08186490035776649  \\
            518.2085648904871  0.08184740199123823  \\
            518.4047074207257  0.0818299310613918  \\
            518.6008499509644  0.08181248747288097  \\
            518.796992481203  0.08179507113450771  \\
            518.9931350114416  0.08177768195922216  \\
            519.1892775416803  0.08176031986412276  \\
            519.3854200719189  0.08174298477045612  \\
            519.5815626021575  0.08172567658242226  \\
            519.7777051323962  0.08170839509667578  \\
            519.9738476626349  0.0816911404577942  \\
            520.1699901928735  0.08167391255204076  \\
            520.3661327231122  0.08165671126629953  \\
            520.5622752533508  0.08163953648807547  \\
            520.7584177835894  0.08162238810549428  \\
            520.9545603138281  0.08160526600730257  \\
            521.1507028440667  0.08158817008286776  \\
            521.3468453743053  0.08157110022217806  \\
            521.542987904544  0.08155405631584257  \\
            521.7391304347826  0.08153703825509125  \\
            521.9352729650212  0.0815200459317748  \\
            522.13141549526  0.08150307923836478  \\
            522.3275580254985  0.08148613806795367  \\
            522.5237005557372  0.08146922231425469  \\
            522.7198430859758  0.0814523318716019  \\
            522.9159856162145  0.08143546663495024  \\
            523.1121281464531  0.08141862649987547  \\
            523.3082706766917  0.08140181136257414  \\
            523.5044132069304  0.0813850211198637  \\
            523.700555737169  0.08136825566918236  \\
            523.8966982674076  0.08135151490858926  \\
            524.0928407976463  0.08133479873676425  \\
            524.2889833278849  0.08131810705300813  \\
            524.4851258581235  0.08130143963275575  \\
            524.6812683883622  0.08128479633228279  \\
            524.8774109186008  0.08126817717161262  \\
            525.0735534488394  0.08125158208945994  \\
            525.2696959790782  0.08123501102146992  \\
            525.4658385093168  0.08121846390021818  \\
            525.6619810395554  0.08120194065521075  \\
            525.8581235697941  0.08118544121288411  \\
            526.0542661000327  0.08116896549660518  \\
            526.2504086302713  0.08115251342667136  \\
            526.44655116051  0.08113608492031042  \\
            526.6426936907486  0.08111967989168063  \\
            526.8388362209872  0.08110329825187068  \\
            527.0349787512259  0.08108693990889966  \\
            527.2311212814645  0.08107060476771719  \\
            527.4272638117031  0.08105429273020323  \\
            527.6234063419419  0.08103800369516825  \\
            527.8195488721805  0.08102173755835314  \\
            528.0156914024191  0.08100549421242922  \\
            528.2118339326578  0.08098927354699828  \\
            528.4079764628964  0.08097307544859252  \\
            528.604118993135  0.08095689980067458  \\
            528.8002615233737  0.08094074648363755  \\
            528.9964040536123  0.08092461537480497  \\
            529.1925465838509  0.08090850634843083  \\
            529.3886891140895  0.08089241896229031  \\
            529.5848316443282  0.08087635318896369  \\
            529.7809741745668  0.08086030902510402  \\
            529.9771167048054  0.08084428645994785  \\
            530.1732592350442  0.08082828547595365  \\
            530.3694017652828  0.08081230604880191  \\
            530.5655442955214  0.08079634814739499  \\
            530.7616868257601  0.08078041173385721  \\
            530.9578293559987  0.08076449676353484  \\
            531.1539718862373  0.08074860318499605  \\
            531.350114416476  0.08073273094003097  \\
            531.5462569467146  0.0807168799636517  \\
            531.7423994769532  0.08070105018409225  \\
            531.9385420071919  0.08068524152280854  \\
            532.1346845374305  0.08066945389447848  \\
            532.3308270676691  0.08065368720700189  \\
            532.5269695979079  0.08063794136150051  \\
            532.7231121281465  0.0806222162523181  \\
            532.9192546583851  0.08060651176702023  \\
            533.1153971886238  0.08059082778639451  \\
            533.3115397188624  0.08057516418445047  \\
            533.507682249101  0.08055952082841956  \\
            533.7038247793397  0.08054389757875516  \\
            533.8999673095783  0.08052829428913261  \\
            534.0961098398169  0.0805127106943233  \\
            534.2922523700556  0.08049714629658501  \\
            534.4883949002942  0.08048160113081587  \\
            534.6845374305328  0.08046607524352256  \\
            534.8806799607715  0.08045056867094293  \\
            535.0768224910101  0.08043508143904601  \\
            535.2729650212488  0.08041961356353193  \\
            535.4691075514875  0.080404165049832  \\
            535.6652500817261  0.08038873589310867  \\
            535.8613926119647  0.08037332607825558  \\
            536.0575351422033  0.0803579355798974  \\
            536.253677672442  0.0803425643623901  \\
            536.4498202026806  0.08032721237982073  \\
            536.6459627329192  0.08031187957600748  \\
            536.8421052631579  0.08029656588449968  \\
            537.0382477933965  0.0802812712285779  \\
            537.2343903236351  0.08026599552125374  \\
            537.4305328538738  0.08025073866527001  \\
            537.6266753841124  0.08023550055310068  \\
            537.822817914351  0.08022028106695085  \\
            538.0189604445898  0.08020508007875676  \\
            538.2151029748284  0.08018989745018586  \\
            538.411245505067  0.08017473303263667  \\
            538.6073880353057  0.0801595866672389  \\
            538.8035305655443  0.08014445818485341  \\
            538.9996730957829  0.08012934720790611  \\
            539.1958156260216  0.08011425316466746  \\
            539.3919581562602  0.08009917613755364  \\
            539.5881006864988  0.08008411622304243  \\
            539.7842432167375  0.08006907350421785  \\
            539.9803857469761  0.0800540480507702  \\
            540.1765282772147  0.08003903991899591  \\
            540.3726708074535  0.08002404915179773  \\
            540.5688133376921  0.08000907577868456  \\
            540.7649558679307  0.07999411981577156  \\
            540.9610983981694  0.07997918126578012  \\
            541.157240928408  0.07996426011803782  \\
            541.3533834586466  0.07994935634847852  \\
            541.5495259888853  0.07993446991964226  \\
            541.7456685191239  0.07991960078067528  \\
            541.9418110493625  0.07990474886733014  \\
            542.1379535796012  0.07988991410196553  \\
            542.3340961098398  0.0798750963935464  \\
            542.5302386400784  0.07986029563764392  \\
            542.726381170317  0.07984551171643552  \\
            542.9225237005558  0.07983074449870478  \\
            543.1186662307944  0.07981599383984159  \\
            543.314808761033  0.07980125958184199  \\
            543.5109512912717  0.07978654155330829  \\
            543.7070938215103  0.079771839569449  \\
            543.9032363517489  0.07975715339198332  \\
            544.0993788819876  0.0797424822072915  \\
            544.2955214122262  0.07972782588852839  \\
            544.4916639424648  0.07971318458775062  \\
            544.6878064727035  0.0796985584411935  \\
            544.8839490029421  0.0796839475692709  \\
            545.0800915331807  0.07966935207657515  \\
            545.2762340634195  0.07965477205187722  \\
            545.472376593658  0.07964020756812665  \\
            545.6685191238967  0.0796256586824515  \\
            545.8646616541354  0.0796111254361584  \\
            546.060804184374  0.07959660785473253  \\
            546.2569467146126  0.07958210594783766  \\
            546.4530892448513  0.07956761970931606  \\
            546.6492317750899  0.07955314911718862  \\
            546.8453743053285  0.07953869413365477  \\
            547.0415168355672  0.0795242547050925  \\
            547.2376593658058  0.07950983076205835  \\
            547.4338018960444  0.07949542221928743  \\
            547.6299444262831  0.0794810289756934  \\
            547.8260869565217  0.07946665091436846  \\
            548.0222294867604  0.07945228790258343  \\
            548.2183720169991  0.07943793979178762  \\
            548.4145145472377  0.07942360641760897  \\
            548.6106570774763  0.07940928759985391  \\
            548.806799607715  0.07939498314250745  \\
            549.0029421379536  0.07938069283373322  \\
            549.1990846681922  0.07936641625780513  \\
            549.3952271984309  0.07935215243270681  \\
            549.5913697286695  0.07933790148685371  \\
            549.7875122589081  0.07932366361049509  \\
            549.9836547891467  0.07930943897769337  \\
            550.1797973193854  0.07929522774632417  \\
            550.375939849624  0.07928103005807628  \\
            550.5720823798626  0.07926684603845162  \\
            550.7682249101014  0.07925267579676533  \\
            550.96436744034  0.07923851942614565  \\
            551.1605099705786  0.07922437700353405  \\
            551.3566525008173  0.07921024858968516  \\
            551.5527950310559  0.07919613422916671  \\
            551.7489375612945  0.0791820339503597  \\
            551.9450800915332  0.07916794776545823  \\
            552.1412226217718  0.0791538756704696  \\
            552.3373651520104  0.07913981764521422  \\
            552.5335076822491  0.07912577365332574  \\
            552.7296502124877  0.07911174364225095  \\
            552.9257927427263  0.0790977275432498  \\
            553.1219352729651  0.07908372527139541  \\
            553.3180778032037  0.07906973672557409  \\
            553.5142203334423  0.0790557617884853  \\
            553.710362863681  0.07904180032664161  \\
            553.9065053939196  0.07902785219036888  \\
            554.1026479241582  0.07901391721380606  \\
            554.2987904543969  0.07899999521490526  \\
            554.4949329846355  0.07898608599543179  \\
            554.6910755148741  0.07897218934096413  \\
            554.8872180451128  0.07895830502089386  \\
            555.0833605753514  0.07894443259524402  \\
            555.27950310559  0.07893057098580063  \\
            555.4756456358288  0.07891672032725554  \\
            555.6717881660674  0.07890288086101017  \\
            555.867930696306  0.0788890528097715  \\
            556.0640732265447  0.07887523637755209  \\
            556.2602157567833  0.07886143174967017  \\
            556.4563582870219  0.0788476390927495  \\
            556.6525008172605  0.0788338585547195  \\
            556.8486433474992  0.07882009026481512  \\
            557.0447858777378  0.07880633433357699  \\
            557.2409284079764  0.07879259085285129  \\
            557.4370709382151  0.0787788598957898  \\
            557.6332134684537  0.07876514151684991  \\
            557.8293559986923  0.07875143575179461  \\
            558.025498528931  0.07873774261769248  \\
            558.2216410591697  0.07872406211291776  \\
            558.4177835894083  0.07871039421715018  \\
            558.613926119647  0.07869673889137516  \\
            558.8100686498856  0.07868309607788367  \\
            559.0062111801242  0.07866946570027232  \\
            559.2023537103629  0.07865584766344329  \\
            559.3984962406015  0.07864224185360436  \\
            559.5946387708401  0.07862864813826893  \\
            559.7907813010788  0.07861506636625598  \\
            559.9869238313174  0.07860149636769011  \\
            560.183066361556  0.07858793795400151  \\
            560.3792088917947  0.07857439091792595  \\
            560.5753514220333  0.07856085503350484  \\
            560.771493952272  0.07854733005608516  \\
            560.9676364825107  0.07853381557766953  \\
            561.1637790127493  0.07852031038392053  \\
            561.3599215429879  0.07850681456707734  \\
            561.5560640732266  0.07849332840854119  \\
            561.7522066034652  0.07847985216918554  \\
            561.9483491337038  0.07846638608935606  \\
            562.1444916639425  0.07845293038887062  \\
            562.3406341941811  0.07843948526701937  \\
            562.5367767244197  0.07842605090256467  \\
            562.7329192546584  0.0784126274537411  \\
            562.929061784897  0.07839921505825548  \\
            563.1252043151356  0.07838581383328687  \\
            563.3213468453743  0.07837242387548651  \\
            563.517489375613  0.07835904526097792  \\
            563.7136319058516  0.07834567804535686  \\
            563.9097744360902  0.07833232226369125  \\
            564.1059169663289  0.0783189779305213  \\
            564.3020594965675  0.07830564503985941  \\
            564.4982020268061  0.07829232356519027  \\
            564.6943445570448  0.0782790134594707  \\
            564.8904870872834  0.07826571465512987  \\
            565.086629617522  0.07825242706406906  \\
            565.2827721477607  0.07823915057766186  \\
            565.4789146779993  0.07822588506675404  \\
            565.675057208238  0.07821263038166365  \\
            565.8711997384767  0.07819938635218093  \\
            566.0673422687153  0.07818615278756835  \\
            566.2634847989539  0.07817292947656065  \\
            566.4596273291926  0.07815971618736473  \\
            566.6557698594312  0.07814651266765976  \\
            566.8519123896698  0.07813331855001326  \\
            567.0480549199085  0.07812013253446388  \\
            567.2441974501471  0.07810695464133943  \\
            567.4403399803857  0.07809378518311144  \\
            567.6364825106244  0.07808062445043006  \\
            567.832625040863  0.0780674727121241  \\
            568.0287675711016  0.07805433021520095  \\
            568.2249101013404  0.07804119718484671  \\
            568.421052631579  0.0780280738244261  \\
            568.6171951618176  0.0780149603154824  \\
            568.8133376920563  0.07800185681773762  \\
            569.0094802222949  0.07798876346909232  \\
            569.2056227525335  0.07797568038562577  \\
            569.4017652827722  0.07796260766159581  \\
            569.5979078130108  0.07794954536943895  \\
            569.7940503432494  0.07793649355977032  \\
            569.990192873488  0.0779234522613837  \\
            570.1863354037267  0.07791042148125146  \\
            570.3824779339653  0.07789740120452467  \\
            570.5786204642039  0.07788439139453299  \\
            570.7747629944427  0.0778713919927847  \\
            570.9709055246813  0.07785840291896676  \\
            571.1670480549199  0.07784542407094473  \\
            571.3631905851586  0.07783245532476281  \\
            571.5593331153972  0.07781949653464384  \\
            571.7554756456358  0.07780654753298931  \\
            571.9516181758745  0.07779360813037928  \\
            572.1477607061131  0.07778067811557253  \\
            572.3439032363517  0.07776775725550641  \\
            572.5400457665904  0.07775484529529694  \\
            572.736188296829  0.07774194190657183  \\
            572.9323308270676  0.07772904576118297  \\
            573.1284733573063  0.07771615678556641  \\
            573.324615887545  0.0777032753140955  \\
            573.5207584177836  0.07769040165856325  \\
            573.7169009480223  0.07767753610818234  \\
            573.9130434782609  0.07766467892958522  \\
            574.1091860084995  0.0776518303668239  \\
            574.3053285387382  0.0776389906413701  \\
            574.5014710689768  0.07762615995211529  \\
            574.6976135992154  0.07761333847537052  \\
            574.8937561294541  0.07760052636486658  \\
            575.0898986596927  0.07758772375175395  \\
            575.2860411899313  0.0775749307446027  \\
            575.48218372017  0.07756214742940269  \\
            575.6783262504086  0.07754937386956338  \\
            575.8744687806472  0.07753661010591395  \\
            576.070611310886  0.07752385615670321  \\
            576.2667538411246  0.07751111201759972  \\
            576.4628963713632  0.07749837766169165  \\
            576.6590389016018  0.07748565303948689  \\
            576.8551814318405  0.07747293807891299  \\
            577.0513239620791  0.0774602326853172  \\
            577.2474664923177  0.0774475367414664  \\
            577.4436090225564  0.07743485010754719  \\
            577.639751552795  0.07742217262116585  \\
            577.8358940830336  0.07740950409734834  \\
            578.0320366132723  0.07739684432854024  \\
            578.2281791435109  0.0773841930846069  \\
            578.4243216737495  0.07737155011283327  \\
            578.6204642039883  0.07735891511957241  \\
            578.8166067342269  0.07734628680317605  \\
            579.0127492644655  0.07733366498029774  \\
            579.2088917947042  0.07732104999821159  \\
            579.4050343249428  0.07730844218136061  \\
            579.6011768551814  0.07729584183135688  \\
            579.7973193854201  0.07728324922698125  \\
            579.9934619156587  0.07727066462418364  \\
            580.1896044458973  0.07725808825608285  \\
            580.385746976136  0.07724552033296662  \\
            580.5818895063746  0.07723296104229166  \\
            580.7780320366132  0.07722041054868362  \\
            580.974174566852  0.077207868993937  \\
            581.1703170970906  0.07719533649701538  \\
            581.3664596273292  0.07718281315405116  \\
            581.5626021575679  0.07717029903834577  \\
            581.7587446878065  0.07715779420036951  \\
            581.9548872180451  0.07714529866776167  \\
            582.1510297482838  0.07713281244533043  \\
            582.3471722785224  0.07712033551505297  \\
            582.543314808761  0.07710786783607534  \\
            582.7394573389997  0.07709540934471261  \\
            582.9355998692383  0.07708295995444872  \\
            583.1317423994769  0.07707051955593656  \\
            583.3278849297155  0.077058088016998  \\
            583.5240274599543  0.07704566518262382  \\
            583.7201699901929  0.07703325087497373  \\
            583.9163125204315  0.0770208448933764  \\
            584.1124550506702  0.07700844701432943  \\
            584.3085975809088  0.0769960569914994  \\
            584.5047401111474  0.07698367455975738  \\
            584.7008826413861  0.07697129849287504  \\
            584.8970251716247  0.076958928488501  \\
            585.0931677018633  0.07694656489830405  \\
            585.289310232102  0.07693420805133659  \\
            585.4854527623406  0.07692185825403458  \\
            585.6815952925792  0.07690951579021747  \\
            585.877737822818  0.07689718092108833  \\
            586.0738803530566  0.07688485388523375  \\
            586.2700228832952  0.07687253489862392  \\
            586.4661654135339  0.07686022415461255  \\
            586.6623079437725  0.0768479218239369  \\
            586.8584504740111  0.07683562805471783  \\
            587.0545930042498  0.0768233429724597  \\
            587.2507355344884  0.0768110666800505  \\
            587.446878064727  0.07679879925776169  \\
            587.6430205949657  0.07678654076324835  \\
            587.8391631252043  0.07677429123154911  \\
            588.0353056554429  0.07676205067508614  \\
            588.2314481856816  0.07674981908366516  \\
            588.4275907159202  0.07673759642447546  \\
            588.6237332461588  0.0767253826420899  \\
            588.8198757763976  0.07671317765846487  \\
            589.0160183066362  0.07670098137294035  \\
            589.2121608368748  0.07668879366223982  \\
            589.4083033671135  0.0766766143804704  \\
            589.6044458973521  0.07666444335912267  \\
            589.8005884275907  0.07665228040707087  \\
            589.9967309578293  0.07664012531057271  \\
            590.192873488068  0.07662797783326948  \\
            590.3890160183066  0.0766158377314223  \\
            590.5851585485452  0.07660370389510764  \\
            590.7813010787839  0.07659157590048844  \\
            590.9774436090225  0.0765794540958835  \\
            591.1735861392611  0.07656733880761966  \\
            591.3697286694999  0.07655523034003174  \\
            591.5658711997385  0.07654312897546262  \\
            591.7620137299771  0.0765310349742632  \\
            591.9581562602158  0.07651894857479245  \\
            592.1542987904544  0.07650686999341731  \\
            592.350441320693  0.07649479942451282  \\
            592.5465838509317  0.07648273704046198  \\
            592.7427263811703  0.07647068299165587  \\
            592.9388689114089  0.07645863740649361  \\
            593.1350114416476  0.07644660039138229  \\
            593.3311539718862  0.07643457203073711  \\
            593.5272965021248  0.07642255238698126  \\
            593.7234390323636  0.07641054150054595  \\
            593.9195815626022  0.07639853938987046  \\
            594.1157240928408  0.07638654605140205  \\
            594.3118666230795  0.07637456145959605  \\
            594.5080091533181  0.07636258556691583  \\
            594.7041516835567  0.07635061830383276  \\
            594.9002942137954  0.07633865957882627  \\
            595.096436744034  0.0763267092783838  \\
            595.2925792742726  0.07631476726700083  \\
            595.4887218045113  0.07630283338718084  \\
            595.6848643347499  0.07629090745943544  \\
            595.8810068649885  0.07627898928228417  \\
            596.0771493952273  0.07626707863225461  \\
            596.2732919254659  0.07625517518070044  \\
            596.4694344557045  0.07624327774519322  \\
            596.6655769859431  0.07623138672436398  \\
            596.8617195161818  0.0762195024569637  \\
            597.0578620464204  0.07620762524934713  \\
            597.254004576659  0.07619575537547292  \\
            597.4501471068977  0.07618389307690351  \\
            597.6462896371363  0.0761720385628052  \\
            597.8424321673749  0.07616019200994813  \\
            598.0385746976136  0.07614835356270622  \\
            598.2347172278522  0.07613652333305726  \\
            598.4308597580908  0.07612470140058286  \\
            598.6270022883295  0.07611288781246846  \\
            598.8231448185682  0.07610108258350337  \\
            599.0192873488068  0.07608928569608064  \\
            599.2154298790455  0.07607749710019726  \\
            599.4115724092841  0.076065716713454  \\
            599.6077149395227  0.07605394442105542  \\
            599.8038574697614  0.07604218007580997  \\
            600.0  0.07603042349812994  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b8f0cb3d-9ef0-48cd-ac39-0a73dd798fb5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.1961425302386401  0.9978497634619677  \\
            0.3922850604772802  0.9922827773206222  \\
            0.5884275907159202  0.9848135946885964  \\
            0.7845701209545604  0.9769214092315853  \\
            0.9807126511932004  0.96979221712372  \\
            1.1768551814318404  0.9640047682357165  \\
            1.3729977116704806  0.9589092183253715  \\
            1.5691402419091207  0.9544781787053158  \\
            1.7652827721477606  0.9507874970408947  \\
            1.9614253023864008  0.9478611114461487  \\
            2.1575678326250407  0.9456824843324393  \\
            2.353710362863681  0.9442050541578788  \\
            2.549852893102321  0.9433622154740942  \\
            2.745995423340961  0.9430714864574259  \\
            2.9421379535796013  0.9430679644627528  \\
            3.1382804838182414  0.9430764667166096  \\
            3.334423014056881  0.9430857477372224  \\
            3.5305655442955213  0.9430960250116471  \\
            3.7267080745341614  0.9431070739560133  \\
            3.9228506047728016  0.9431187612057859  \\
            4.118993135011442  0.943130927281092  \\
            4.315135665250081  0.9431434844616143  \\
            4.511278195488722  0.943156328885819  \\
            4.707420725727362  0.9431693880664962  \\
            4.903563255966002  0.9431826100452223  \\
            5.099705786204642  0.943195932896523  \\
            5.295848316443282  0.9432093205041011  \\
            5.491990846681922  0.9432227423975886  \\
            5.688133376920562  0.9432361656982858  \\
            5.884275907159203  0.9432495672516436  \\
            6.080418437397842  0.9432629309147847  \\
            6.276560967636483  0.9432762400301044  \\
            6.472703497875123  0.9432894822131118  \\
            6.668846028113762  0.9433026469276583  \\
            6.864988558352403  0.9433157252398964  \\
            7.0611310885910425  0.9433287080447466  \\
            7.257273618829683  0.9433415898967843  \\
            7.453416149068323  0.9433543684557805  \\
            7.649558679306963  0.9433670407282091  \\
            7.845701209545603  0.943379603090626  \\
            8.041843739784243  0.9433920512896692  \\
            8.237986270022883  0.9434043792778165  \\
            8.434128800261524  0.9434165865337962  \\
            8.630271330500163  0.9434286748769739  \\
            8.826413860738803  0.9434406445971598  \\
            9.022556390977444  0.9434524945607526  \\
            9.218698921216083  0.9434642222107396  \\
            9.414841451454723  0.9434758226776486  \\
            9.610983981693364  0.9434872947194671  \\
            9.807126511932005  0.9434986417101279  \\
            10.003269042170643  0.9435098654663502  \\
            10.199411572409284  0.9435209664541789  \\
            10.395554102647925  0.9435319437889848  \\
            10.591696632886563  0.9435427952354635  \\
            10.787839163125204  0.9435535159838873  \\
            10.983981693363845  0.943564106168817  \\
            11.180124223602485  0.9435745692851136  \\
            11.376266753841124  0.9435849073745602  \\
            11.572409284079765  0.9435951213205224  \\
            11.768551814318405  0.943605210847949  \\
            11.964694344557044  0.9436151745233717  \\
            12.160836874795685  0.9436250093201983  \\
            12.356979405034325  0.9436347110260942  \\
            12.553121935272966  0.9436442830671949  \\
            12.749264465511605  0.9436537280653332  \\
            12.945406995750245  0.9436630476754253  \\
            13.141549525988886  0.9436722425854714  \\
            13.337692056227525  0.9436813125165561  \\
            13.533834586466165  0.943690256222847  \\
            13.729977116704806  0.9436990713279872  \\
            13.926119646943446  0.9437077527156721  \\
            14.122262177182085  0.943716303325201  \\
            14.318404707420726  0.943724725790559  \\
            14.514547237659366  0.9437330219379229  \\
            14.710689767898005  0.9437411927856602  \\
            14.906832298136646  0.9437492385443295  \\
            15.102974828375286  0.9437571586166803  \\
            15.299117358613927  0.9437649515976534  \\
            15.495259888852566  0.9437726143998237  \\
            15.691402419091206  0.9437801432423153  \\
            15.887544949329847  0.9437875414572928  \\
            16.083687479568486  0.9437948113647656  \\
            16.279830009807128  0.9438019546049103  \\
            16.475972540045767  0.94380897213807  \\
            16.672115070284406  0.9438158642447554  \\
            16.868257600523048  0.9438226305256435  \\
            17.064400130761687  0.9438292699015791  \\
            17.260542661000326  0.9438357789402276  \\
            17.456685191238968  0.9438426501900933  \\
            17.652827721477607  0.9438526176929425  \\
            17.848970251716246  0.9438579621909969  \\
            18.045112781954888  0.9438498576619498  \\
            18.241255312193527  0.9438183713189672  \\
            18.437397842432166  0.943752463610687  \\
            18.633540372670808  0.9436509805501876  \\
            18.829682902909447  0.9435242906592124  \\
            19.02582543314809  0.9433769221092875  \\
            19.221967963386728  0.9432134866021349  \\
            19.418110493625367  0.9430386779458745  \\
            19.61425302386401  0.9428563305281898  \\
            19.810395554102648  0.9426696032655915  \\
            20.006538084341287  0.9424818346202003  \\
            20.20268061457993  0.9422957984388987  \\
            20.398823144818568  0.9421137059800115  \\
            20.594965675057207  0.9419372059133058  \\
            20.79110820529585  0.9417673325090345  \\
            20.987250735534488  0.9416040247548217  \\
            21.183393265773127  0.9414472590187086  \\
            21.37953579601177  0.9412967298304352  \\
            21.575678326250408  0.9411520036393883  \\
            21.77182085648905  0.9410125188146016  \\
            21.96796338672769  0.9408775856447547  \\
            22.164105916966328  0.940746386338174  \\
            22.36024844720497  0.9406178313648871  \\
            22.55639097744361  0.9404905460140223  \\
            22.752533507682248  0.9403637852182015  \\
            22.94867603792089  0.9402369464566881  \\
            23.14481856815953  0.9401095312003499  \\
            23.340961098398168  0.9399811449116595  \\
            23.53710362863681  0.9398514970446943  \\
            23.73324615887545  0.939720401045136  \\
            23.929388689114088  0.9395877735611605  \\
            24.12553121935273  0.9394529476945258  \\
            24.32167374959137  0.9393156589637764  \\
            24.51781627983001  0.9391762214427837  \\
            24.71395881006865  0.9390349397947505  \\
            24.91010134030729  0.9388921092722132  \\
            25.10624387054593  0.9387480157170401  \\
            25.30238640078457  0.9386029355604324  \\
            25.49852893102321  0.9384571358229233  \\
            25.69467146126185  0.9383108714083831  \\
            25.89081399150049  0.9381636763275315  \\
            26.08695652173913  0.93801535061808  \\
            26.28309905197777  0.9378662365158724  \\
            26.47924158221641  0.9377166262730919  \\
            26.67538411245505  0.9375667621582606  \\
            26.87152664269369  0.9374168364562403  \\
            27.06766917293233  0.9372669914682317  \\
            27.263811703170973  0.9371173195117749  \\
            27.45995423340961  0.9369678629207494  \\
            27.65609676364825  0.9368185430822827  \\
            27.852239293886893  0.9366684526429871  \\
            28.04838182412553  0.9365175246306411  \\
            28.24452435436417  0.9363659645136774  \\
            28.440666884602813  0.9362139447272416  \\
            28.63680941484145  0.9360616046731932  \\
            28.83295194508009  0.9359090507201046  \\
            29.029094475318733  0.9357563562032613  \\
            29.22523700555737  0.9356035614246622  \\
            29.42137953579601  0.9354506736530193  \\
            29.617522066034653  0.9352976749210501  \\
            29.81366459627329  0.9351439274591409  \\
            30.009807126511934  0.9349888340065448  \\
            30.205949656750573  0.9348326942127896  \\
            30.40209218698921  0.934675766763489  \\
            30.598234717227854  0.9345182693803429  \\
            30.794377247466493  0.934360378821137  \\
            30.99051977770513  0.9342022308797427  \\
            31.186662307943774  0.9340439203861177  \\
            31.382804838182413  0.9338855012063053  \\
            31.57894736842105  0.9337269862424349  \\
            31.775089898659694  0.9335683594464157  \\
            31.971232428898333  0.9334089853079125  \\
            32.16737495913697  0.9332481860320186  \\
            32.36351748937561  0.933086306570054  \\
            32.559660019614256  0.9329236434602736  \\
            32.755802549852895  0.9327604448278658  \\
            32.951945080091534  0.9325969103849531  \\
            33.14808761033017  0.9324331914305924  \\
            33.34423014056881  0.9322693908507748  \\
            33.54037267080745  0.9321055631184251  \\
            33.736515201046096  0.9319417142934027  \\
            33.932657731284735  0.9317778020225006  \\
            34.128800261523374  0.9316137350513614  \\
            34.32494279176201  0.931448370305475  \\
            34.52108532200065  0.9312816081649915  \\
            34.7172278522393  0.9311138059906308  \\
            34.913370382477936  0.9309452687974867  \\
            35.109512912716575  0.930776249255027  \\
            35.305655442955214  0.9306069476870937  \\
            35.50179797319385  0.9304375120719025  \\
            35.69794050343249  0.9302680380420433  \\
            35.89408303367114  0.9300985688844798  \\
            36.090225563909776  0.9299290955405497  \\
            36.286368094148415  0.9297595566059647  \\
            36.482510624387054  0.9295898955793018  \\
            36.67865315462569  0.9294191403339791  \\
            36.87479568486433  0.9292467526387528  \\
            37.07093821510298  0.929073142805391  \\
            37.267080745341616  0.9288986640908143  \\
            37.463223275580255  0.9287236126970956  \\
            37.659365805818894  0.9285482277714595  \\
            37.85550833605753  0.9283726914062839  \\
            38.05165086629618  0.9281971286390983  \\
            38.24779339653482  0.9280216074525847  \\
            38.443935926773456  0.9278461387745773  \\
            38.640078457012095  0.9276706764780628  \\
            38.836220987250734  0.9274951173811801  \\
            39.03236351748937  0.9273193709108684  \\
            39.22850604772802  0.9271421392875261  \\
            39.42464857796666  0.9269632289494093  \\
            39.620791108205296  0.9267830773767798  \\
            39.816933638443935  0.9266020607264699  \\
            40.01307616868257  0.9264204938318815  \\
            40.20921869892122  0.926238630202988  \\
            40.40536122915986  0.9260566620263327  \\
            40.6015037593985  0.9258747201650291  \\
            40.797646289637136  0.9256928741587611  \\
            40.993788819875775  0.9255111322237833  \\
            41.18993135011441  0.9253294412529204  \\
            41.38607388035306  0.9251476868155676  \\
            41.5822164105917  0.9249657409833479  \\
            41.77835894083034  0.9247828797316255  \\
            41.974501471068976  0.9245980143393774  \\
            42.170644001307615  0.9244116447399708  \\
            42.36678653154625  0.924224205468517  \\
            42.5629290617849  0.9240360656618714  \\
            42.75907159202354  0.9238475290586325  \\
            42.95521412226218  0.9236588339991432  \\
            43.151356652500816  0.9234701534254895  \\
            43.347499182739455  0.9232815948815019  \\
            43.5436417129781  0.923093200512754  \\
            43.73978424321674  0.9229049470665637  \\
            43.93592677345538  0.9227167458919923  \\
            44.13206930369402  0.922528442939845  \\
            44.328211833932656  0.9223399379393522  \\
            44.524354364171295  0.9221501460320393  \\
            44.72049689440994  0.9219582589655891  \\
            44.91663942464858  0.9217648095381811  \\
            45.11278195488722  0.9215702611863276  \\
            45.30892448512586  0.9213750079848743  \\
            45.505067015364496  0.9211793746469992  \\
            45.70120954560314  0.9209836165242137  \\
            45.89735207584178  0.9207879196063623  \\
            46.09349460608042  0.9205924005216224  \\
            46.28963713631906  0.9203971065365044  \\
            46.4857796665577  0.9202020155558515  \\
            46.681922196796336  0.9200070361228402  \\
            46.87806472703498  0.9198120074189797  \\
            47.07420725727362  0.9196166992641125  \\
            47.27034978751226  0.9194208105190017  \\
            47.4664923177509  0.9192225929226913  \\
            47.66263484798954  0.9190224882656137  \\
            47.858777378228176  0.9188210247924904  \\
            48.05491990846682  0.9186186575077552  \\
            48.25106243870546  0.9184157681755555  \\
            48.4472049689441  0.918212665319752  \\
            48.64334749918274  0.918009584223918  \\
            48.83949002942138  0.9178066869313407  \\
            49.03563255966002  0.9176040622450201  \\
            49.23177508989866  0.9174017257276694  \\
            49.4279176201373  0.917199619701715  \\
            49.62406015037594  0.9169976132492966  \\
            49.82020268061458  0.916795502212267  \\
            50.01634521085322  0.9165930371164448  \\
            50.21248774109186  0.9163896819281035  \\
            50.4086302713305  0.9161837666493793  \\
            50.60477280156914  0.9159759236006605  \\
            50.80091533180778  0.9157667080252858  \\
            50.99705786204642  0.9155565980895443  \\
            51.193200392285064  0.9153459948826748  \\
            51.3893429225237  0.9151352224168674  \\
            51.58548545276234  0.9149245276272617  \\
            51.78162798300098  0.9147140803719478  \\
            51.97777051323962  0.9145039734319662  \\
            52.17391304347826  0.9142942225113077  \\
            52.370055573716904  0.914084766236913  \\
            52.56619810395554  0.9138754661586737  \\
            52.76234063419418  0.9136661067494312  \\
            52.95848316443282  0.9134563954049773  \\
            53.15462569467146  0.913246124990421  \\
            53.3507682249101  0.9130332546886537  \\
            53.546910755148744  0.9128181468340079  \\
            53.74305328538738  0.912601417990133  \\
            53.93919581562602  0.9123836038191293  \\
            54.13533834586466  0.9121651590815487  \\
            54.3314808761033  0.9119464576363938  \\
            54.527623406341945  0.9117277924411179  \\
            54.723765936580584  0.9115093755516257  \\
            54.91990846681922  0.911291338122273  \\
            55.11605099705786  0.9110737304058664  \\
            55.3121935272965  0.9108565217536637  \\
            55.50833605753514  0.9106396006153736  \\
            55.704478587773785  0.910422774539156  \\
            55.900621118012424  0.9102057701716219  \\
            56.09676364825106  0.9099883536231183  \\
            56.2929061784897  0.9097696463902114  \\
            56.48904870872834  0.909548064400462  \\
            56.68519123896698  0.9093243219144702  \\
            56.881333769205625  0.9090990484574724  \\
            57.077476299444264  0.9088727888193413  \\
            57.2736188296829  0.9086460030545865  \\
            57.46976135992154  0.9084190664823543  \\
            57.66590389016018  0.9081922696864273  \\
            57.862046420398826  0.9079658185152247  \\
            58.058188950637465  0.9077398340818027  \\
            58.254331480876104  0.9075143527638534  \\
            58.45047401111474  0.907289326203706  \\
            58.64661654135338  0.907064621308326  \\
            58.84275907159202  0.9068400202493156  \\
            59.038901601830666  0.9066152204629139  \\
            59.235044132069305  0.9063899403748803  \\
            59.431186662307944  0.9061633780834865  \\
            59.62732919254658  0.9059337321507226  \\
            59.82347172278522  0.905701763773961  \\
            60.01961425302387  0.9054681455498759  \\
            60.215756783262506  0.9052334614744427  \\
            60.411899313501145  0.9049982069429392  \\
            60.608041843739784  0.904762788749945  \\
            60.80418437397842  0.9045275250893411  \\
            61.00032690421706  0.9042926455543103  \\
            61.19646943445571  0.9040582911373372  \\
            61.392611964694346  0.9038245142302083  \\
            61.588754494932985  0.9035912786240118  \\
            61.784897025171624  0.9033584595091375  \\
            61.98103955541026  0.9031258434752774  \\
            62.1771820856489  0.9028931285114244  \\
            62.37332461588755  0.9026599240058742  \\
            62.569467146126186  0.9024260543343072  \\
            62.765609676364825  0.9021890976822572  \\
            62.961752206603464  0.9019493982212898  \\
            63.1578947368421  0.9017077023113291  \\
            63.35403726708075  0.9014646638128949  \\
            63.55017979731939  0.9012208440871033  \\
            63.746322327558026  0.900976711995667  \\
            63.942464857796665  0.9007326439008937  \\
            64.13860738803531  0.9004889236656886  \\
            64.33474991827394  0.900245742653552  \\
            64.53089244851259  0.9000031997285809  \\
            64.72703497875122  0.8997613012554684  \\
            64.92317750898987  0.8995199610995036  \\
            65.11932003922851  0.8992790006265718  \\
            65.31546256946714  0.8990381487031548  \\
            65.51160509970579  0.8987970416963297  \\
            65.70774762994442  0.8985553523922758  \\
            65.90389016018307  0.8983121809293553  \\
            66.10003269042171  0.8980655478047236  \\
            66.29617522066034  0.8978163038029312  \\
            66.49231775089899  0.8975652032587551  \\
            66.68846028113762  0.8973129040571989  \\
            66.88460281137627  0.8970599676334924  \\
            67.0807453416149  0.8968068589730913  \\
            67.27688787185355  0.896553946611679  \\
            67.47303040209219  0.8963015026351638  \\
            67.66917293233082  0.8960497026796813  \\
            67.86531546256947  0.8957986259315933  \\
            68.0614579928081  0.8955482551274879  \\
            68.25760052304675  0.8952984765541795  \\
            68.4537430532854  0.8950490800487091  \\
            68.64988558352402  0.8947997589983441  \\
            68.84602811376267  0.8945501103405779  \\
            69.0421706440013  0.8942998919269547  \\
            69.23831317423995  0.8940476397288766  \\
            69.4344557044786  0.893791840252037  \\
            69.63059823471723  0.8935333780852758  \\
            69.82674076495587  0.8932730373601431  \\
            70.0228832951945  0.8930115017508994  \\
            70.21902582543315  0.892749354474515  \\
            70.41516835567178  0.8924870782906702  \\
            70.61131088591043  0.8922250555017552  \\
            70.80745341614907  0.891963567952871  \\
            71.0035959463877  0.8917027970318281  \\
            71.19973847662635  0.8914428236691468  \\
            71.39588100686498  0.8911836283380582  \\
            71.59202353710363  0.8909250910545029  \\
            71.78816606734227  0.890666991377132  \\
            71.9843085975809  0.8904090084073061  \\
            72.18045112781955  0.8901507207890964  \\
            72.37659365805818  0.8898917710107391  \\
            72.57273618829683  0.8896310600742201  \\
            72.76887871853548  0.8893665291049145  \\
            72.96502124877411  0.8890991164450932  \\
            73.16116377901275  0.8888296559158092  \\
            73.35730630925138  0.8885588768168969  \\
            73.55344883949003  0.8882874039269731  \\
            73.74959136972866  0.8880157575034362  \\
            73.94573389996731  0.8877443532824666  \\
            74.14187643020595  0.8874735024790266  \\
            74.33801896044459  0.8872034117868604  \\
            74.53416149068323  0.8869341833784941  \\
            74.73030402092186  0.8866658149052358  \\
            74.92644655116051  0.8863981994971754  \\
            75.12258908139916  0.8861311257631844  \\
            75.31873161163779  0.8858642777909171  \\
            75.51487414187643  0.885597235146809  \\
            75.71101667211506  0.8853294728760773  \\
            75.90715920235371  0.8850606320475526  \\
            76.10330173259236  0.8847878021921728  \\
            76.29944426283099  0.88451171877284  \\
            76.49558679306963  0.8842332823496355  \\
            76.69172932330827  0.8839532848437436  \\
            76.88787185354691  0.8836724095374507  \\
            77.08401438378556  0.8833912310741465  \\
            77.28015691402419  0.8831102154583227  \\
            77.47629944426284  0.8828297200555737  \\
            77.67244197450147  0.8825499935925967  \\
            77.86858450474011  0.8822711761571914  \\
            78.06472703497874  0.8819932991982601  \\
            78.26086956521739  0.8817162855258077  \\
            78.45701209545604  0.8814399493109417  \\
            78.65315462569467  0.8811639960858723  \\
            78.84929715593331  0.880888022743912  \\
            79.04543968617195  0.8806115175394763  \\
            79.24158221641059  0.8803342819493898  \\
            79.43772474664924  0.8800535968158208  \\
            79.63386727688787  0.8797691532839335  \\
            79.83000980712652  0.8794819318209168  \\
            80.02615233736515  0.8791928000936001  \\
            80.2222948676038  0.8789025129684529  \\
            80.41843739784244  0.8786117125115852  \\
            80.61457992808107  0.8783209279887468  \\
            80.81072245831972  0.8780305758653281  \\
            81.00686498855835  0.8777409598063597  \\
            81.203007518797  0.8774522706765123  \\
            81.39915004903563  0.8771645865400971  \\
            81.59529257927427  0.8768778726610652  \\
            81.79143510951292  0.8765919815030084  \\
            81.98757763975155  0.8763066527291583  \\
            82.1837201699902  0.8760215132023871  \\
            82.37986270022883  0.8757360769852071  \\
            82.57600523046747  0.8754498761607793  \\
            82.77214776070612  0.8751617426107171  \\
            82.96829029094475  0.8748692453634874  \\
            83.1644328211834  0.8745734530257843  \\
            83.36057535142203  0.8742753172124738  \\
            83.55671788166067  0.873975672546595  \\
            83.75286041189932  0.8736752366593588  \\
            83.94900294213795  0.8733746101901485  \\
            84.1451454723766  0.8730742767865196  \\
            84.34128800261523  0.8727746031042003  \\
            84.53743053285388  0.8724758388070906  \\
            84.7335730630925  0.8721781165672632  \\
            84.92971559333115  0.8718814520649628  \\
            85.1258581235698  0.8715857439886068  \\
            85.32200065380843  0.8712907740347844  \\
            85.51814318404708  0.8709962069082575  \\
            85.71428571428571  0.8707015903219603  \\
            85.91042824452435  0.8704063549969988  \\
            86.106570774763  0.8701101597111738  \\
            86.30271330500163  0.8698098238416583  \\
            86.49885583524028  0.8695056228268305  \\
            86.69499836547891  0.8691985947856162  \\
            86.89114089571756  0.8688896568109272  \\
            87.0872834259562  0.8685796049696615  \\
            87.28342595619483  0.868269114302704  \\
            87.47956848643348  0.8679587388249254  \\
            87.67571101667211  0.8676489115251831  \\
            87.87185354691076  0.8673399443663209  \\
            88.06799607714939  0.8670320282851688  \\
            88.26413860738803  0.8667252331925432  \\
            88.46028113762668  0.8664195079732471  \\
            88.65642366786531  0.8661146804860693  \\
            88.85256619810396  0.8658104575637856  \\
            89.04870872834259  0.8655064250131578  \\
            89.24485125858124  0.8652020476149341  \\
            89.44099378881988  0.8648969637310951  \\
            89.63713631905851  0.8645890075934283  \\
            89.83327884929716  0.8642765631800883  \\
            90.02942137953579  0.8639607579376719  \\
            90.22556390977444  0.8636425943318636  \\
            90.42170644001308  0.8633229498474351  \\
            90.61784897025171  0.8630025769882457  \\
            90.81399150049036  0.8626821032772424  \\
            91.01013403072899  0.8623620312564598  \\
            91.20627656096764  0.86204273848702  \\
            91.40241909120628  0.8617244775491324  \\
            91.59856162144492  0.8614073760420945  \\
            91.79470415168356  0.8610914365842908  \\
            91.99084668192219  0.8607765368131938  \\
            92.18698921216084  0.8604624293853631  \\
            92.38313174239947  0.8601487419764463  \\
            92.57927427263812  0.8598349772811782  \\
            92.77541680287676  0.8595205130133816  \\
            92.9715593331154  0.8592047328652108  \\
            93.16770186335404  0.8588842353248287  \\
            93.36384439359267  0.8585597915124071  \\
            93.55998692383132  0.8582324921118656  \\
            93.75612945406996  0.8579032989414215  \\
            93.9522719843086  0.8575730449535927  \\
            94.14841451454724  0.8572424342351949  \\
            94.34455704478587  0.8569120420073443  \\
            94.54069957502452  0.856582314625455  \\
            94.73684210526316  0.8562535695792409  \\
            94.9329846355018  0.8559259954927149  \\
            95.12912716574044  0.8555996521241889  \\
            95.32526969597907  0.855274470366274  \\
            95.52141222621772  0.8549502522458804  \\
            95.71755475645635  0.8546266709242174  \\
            95.913697286695  0.8543032706967935  \\
            96.10983981693364  0.8539794669934163  \\
            96.30598234717228  0.853654892436252  \\
            96.50212487741092  0.8533265589345689  \\
            96.69826740764955  0.8529936409846416  \\
            96.8944099378882  0.8526573201409876  \\
            97.09055246812684  0.852318645288055  \\
            97.28669499836548  0.8519785326402226  \\
            97.48283752860412  0.8516377657417991  \\
            97.67898005884275  0.8512969954670242  \\
            97.8751225890814  0.8509567400200676  \\
            98.07126511932005  0.8506173849350296  \\
            98.26740764955868  0.8502791830759412  \\
            98.46355017979732  0.8499422546367632  \\
            98.65969271003596  0.8496065871413875  \\
            98.8558352402746  0.8492720354436362  \\
            99.05197777051323  0.8489383217272615  \\
            99.24812030075188  0.8486050355059466  \\
            99.44426283099052  0.8482716336233048  \\
            99.64040536122916  0.84793744025288  \\
            99.8365478914678  0.8476014148126141  \\
            100.03269042170643  0.8472602126903939  \\
            100.22883295194508  0.8469150093327543  \\
            100.42497548218373  0.8465669432786362  \\
            100.62111801242236  0.8462170166723355  \\
            100.817260542661  0.8458660952635024  \\
            101.01340307289964  0.8455149084071435  \\
            101.20954560313828  0.8451640490636194  \\
            101.40568813337693  0.8448139737986465  \\
            101.60183066361556  0.8444650027832957  \\
            101.7979731938542  0.8441173197939933  \\
            101.99411572409284  0.8437709722125206  \\
            102.19025825433148  0.8434258710260142  \\
            102.38640078457013  0.8430817908269654  \\
            102.58254331480876  0.8427383698132209  \\
            102.7786858450474  0.8423951097879824  \\
            102.97482837528604  0.8420513761598064  \\
            103.17097090552468  0.841706506091756  \\
            103.36711343576332  0.8413572003185849  \\
            103.56325596600196  0.8410034744818198  \\
            103.7593984962406  0.8406464374553451  \\
            103.95554102647924  0.8402870780864494  \\
            104.15168355671788  0.8399262651958258  \\
            104.34782608695652  0.8395647475775718  \\
            104.54396861719516  0.8392031539991889  \\
            104.74011114743381  0.8388419932015829  \\
            104.93625367767244  0.8384816538990643  \\
            105.13239620791109  0.8381224047793472  \\
            105.32853873814972  0.837764394503551  \\
            105.52468126838836  0.8374076517061985  \\
            105.72082379862701  0.8370520849952171  \\
            105.91696632886564  0.8366974829519388  \\
            106.11310885910429  0.8363435141310994  \\
            106.30925138934292  0.8359897270608394  \\
            106.50539391958156  0.8356355799459022  \\
            106.7015364498202  0.8352783609477921  \\
            106.89767898005884  0.8349164753828827  \\
            107.09382151029749  0.8345509971773892  \\
            107.28996404053612  0.8341828910592533  \\
            107.48610657077477  0.8338130125581427  \\
            107.6822491010134  0.8334421080054522  \\
            107.87839163125204  0.833070814534302  \\
            108.07453416149069  0.8326996600795395  \\
            108.27067669172932  0.832329063377738  \\
            108.46681922196797  0.8319593339671976  \\
            108.6629617522066  0.8315906721879444  \\
            108.85910428244524  0.8312231691817308  \\
            109.05524681268389  0.8308568068920359  \\
            109.25138934292252  0.8304914580640652  \\
            109.44753187316117  0.8301268862447504  \\
            109.6436744033998  0.8297627457827496  \\
            109.83981693363845  0.8293985818284471  \\
            110.03595946387708  0.8290333209706382  \\
            110.23210199411572  0.8286630544828574  \\
            110.42824452435437  0.8282884107975657  \\
            110.624387054593  0.8279105613854889  \\
            110.82052958483165  0.8275305434965721  \\
            111.01667211507028  0.8271492601599796  \\
            111.21281464530892  0.8267674801840945  \\
            111.40895717554757  0.8263858381565201  \\
            111.6050997057862  0.8260048344440779  \\
            111.80124223602485  0.8256248351928094  \\
            111.99738476626348  0.825246072327975  \\
            112.19352729650213  0.8248686435540545  \\
            112.38966982674077  0.824492512354747  \\
            112.5858123569794  0.8241175079929705  \\
            112.78195488721805  0.8237433255108627  \\
            112.97809741745668  0.8233695257297803  \\
            113.17423994769533  0.8229955352502993  \\
            113.37038247793396  0.82262082859172  \\
            113.5665250081726  0.8222423925652352  \\
            113.76266753841125  0.8218588766040026  \\
            113.95881006864988  0.821471547440457  \\
            114.15495259888853  0.8210815340091479  \\
            114.35109512912716  0.8206898274467399  \\
            114.5472376593658  0.820297281092012  \\
            114.74338018960445  0.8199046104858587  \\
            114.93952271984308  0.8195123933712886  \\
            115.13566525008173  0.8191210696934256  \\
            115.33180778032036  0.8187309415995084  \\
            115.527950310559  0.8183421734388908  \\
            115.72409284079765  0.8179547917630409  \\
            115.92023537103628  0.8175686853255422  \\
            116.11637790127493  0.8171836050820926  \\
            116.31252043151356  0.8167991641905055  \\
            116.50866296175221  0.8164148380107082  \\
            116.70480549199085  0.8160299641047439  \\
            116.90094802222949  0.8156432396057923  \\
            117.09709055246813  0.815251116843271  \\
            117.29323308270676  0.8148545970796588  \\
            117.48937561294541  0.8144548864386163  \\
            117.68551814318404  0.8140530512319326  \\
            117.88166067342269  0.8136500179595244  \\
            118.07780320366133  0.8132465733094377  \\
            118.27394573389996  0.8128433641578457  \\
            118.47008826413861  0.8124408975690509  \\
            118.66623079437724  0.812039540795483  \\
            118.86237332461589  0.8116395212777008  \\
            119.05851585485453  0.8112409266443911  \\
            119.25465838509317  0.8108437047123689  \\
            119.45080091533181  0.8104476634865775  \\
            119.64694344557044  0.8100524711600886  \\
            119.84308597580909  0.809657656114102  \\
            120.03922850604773  0.8092626069179457  \\
            120.23537103628637  0.8088666738883175  \\
            120.43151356652501  0.8084661982933117  \\
            120.62765609676364  0.8080606905580289  \\
            120.82379862700229  0.8076514366774836  \\
            121.01994115724092  0.8072395807740248  \\
            121.21608368747957  0.8068261250973338  \\
            121.41222621771821  0.8064119300244261  \\
            121.60836874795685  0.8059977140596499  \\
            121.80451127819549  0.8055840538346875  \\
            122.00065380843412  0.805171384108554  \\
            122.19679633867277  0.8047599977675984  \\
            122.39293886891141  0.8043500458255028  \\
            122.58908139915005  0.8039415374232828  \\
            122.78522392938869  0.8035343398292872  \\
            122.98136645962732  0.8031281784391987  \\
            123.17750898986597  0.8027226367760328  \\
            123.37365152010462  0.8023171564901391  \\
            123.56979405034325  0.8019110373591998  \\
            123.7659365805819  0.8015023877724478  \\
            123.96207911082053  0.8010880886417033  \\
            124.15822164105917  0.800669451750051  \\
            124.3543641712978  0.8002476997078046  \\
            124.55050670153645  0.799823911269454  \\
            124.7466492317751  0.7993990213336665  \\
            124.94279176201373  0.7989738209432861  \\
            125.13893429225237  0.7985489572853336  \\
            125.335076822491  0.7981249336910069  \\
            125.53121935272965  0.7977021096356804  \\
            125.7273618829683  0.7972807007389058  \\
            125.92350441320693  0.7968607787644114  \\
            126.11964694344557  0.7964422716201024  \\
            126.3157894736842  0.7960249633580609  \\
            126.51193200392285  0.7956084941745459  \\
            126.7080745341615  0.7951923604099931  \\
            126.90421706440013  0.7947759145490154  \\
            127.10035959463877  0.7943582493753713  \\
            127.2965021248774  0.7939353924580065  \\
            127.49264465511605  0.7935075679075164  \\
            127.68878718535468  0.7930760776563994  \\
            127.88492971559333  0.7926420778567235  \\
            128.08107224583196  0.7922065788801278  \\
            128.27721477607062  0.7917704453178215  \\
            128.47335730630925  0.7913343959805844  \\
            128.66949983654789  0.7908990038987662  \\
            128.86564236678655  0.7904646963222872  \\
            129.06178489702518  0.7900317547206384  \\
            129.2579274272638  0.7896003147828805  \\
            129.45406995750244  0.7891703664176452  \\
            129.6502124877411  0.788741753753134  \\
            129.84635501797973  0.7883141751371195  \\
            130.04249754821836  0.787887183136944  \\
            130.23864007845702  0.7874601845395202  \\
            130.43478260869566  0.787032530763867  \\
            130.6309251389343  0.7866013758486972  \\
            130.82706766917292  0.7861645845598288  \\
            131.02321019941158  0.7857235391953158  \\
            131.2193527296502  0.7852794743701947  \\
            131.41549525988884  0.7848334770164866  \\
            131.6116377901275  0.7843864863831962  \\
            131.80778032036613  0.7839392940363118  \\
            132.00392285060477  0.7834925438588056  \\
            132.20006538084343  0.7830467320506337  \\
            132.39620791108206  0.7826022071287361  \\
            132.5923504413207  0.7821591699270362  \\
            132.78849297155932  0.7817176735964412  \\
            132.98463550179798  0.7812776236048427  \\
            133.1807780320366  0.7808387777371154  \\
            133.37692056227525  0.7804007460951182  \\
            133.5730630925139  0.7799629910976936  \\
            133.76920562275254  0.7795248274806682  \\
            133.96534815299117  0.7790849802611592  \\
            134.1614906832298  0.7786394742553798  \\
            134.35763321346846  0.7781890869462477  \\
            134.5537757437071  0.7777351326556404  \\
            134.74991827394572  0.7772787761168534  \\
            134.94606080418438  0.7768210324746005  \\
            135.14220333442302  0.7763627672850141  \\
            135.33834586466165  0.7759046965156445  \\
            135.5344883949003  0.7754473865454609  \\
            135.73063092513894  0.77499125416485  \\
            135.92677345537757  0.7745365665756179  \\
            136.1229159856162  0.774083441390988  \\
            136.31905851585486  0.7736318466356027  \\
            136.5152010460935  0.7731816007455224  \\
            136.71134357633213  0.7727323725682261  \\
            136.9074861065708  0.7722836813626108  \\
            137.10362863680942  0.7718348967989921  \\
            137.29977116704805  0.7713853467432753  \\
            137.49591369728668  0.7709314117381207  \\
            137.69205622752534  0.770471927986263  \\
            137.88819875776397  0.7700082909977609  \\
            138.0843412880026  0.7695417447592812  \\
            138.28048381824127  0.7690733817340984  \\
            138.4766263484799  0.7686041428620958  \\
            138.67276887871853  0.7681348175597636  \\
            138.8689114089572  0.7676660437202012  \\
            139.06505393919582  0.767198307713115  \\
            139.26119646943445  0.7667319443848201  \\
            139.45733899967308  0.7662671370582391  \\
            139.65348152991174  0.7658039175329032  \\
            139.84962406015038  0.7653421660849511  \\
            140.045766590389  0.7648816114671299  \\
            140.24190912062767  0.7644218309087941  \\
            140.4380516508663  0.7639622501159071  \\
            140.63419418110493  0.7635021432710398  \\
            140.83033671134356  0.7630398028073749  \\
            141.02647924158222  0.7625715045240292  \\
            141.22262177182085  0.7620984263878631  \\
            141.4187643020595  0.7616218933286577  \\
            141.61490683229815  0.761143076768648  \\
            141.81104936253678  0.7606629946225238  \\
            142.0071918927754  0.7601825112974291  \\
            142.20333442301407  0.7597023376929615  \\
            142.3994769532527  0.7592230312011735  \\
            142.59561948349133  0.7587449957065714  \\
            142.79176201372997  0.758268481586116  \\
            142.98790454396863  0.7577935857092223  \\
            143.18404707420726  0.7573202514377592  \\
            143.3801896044459  0.7568482686260503  \\
            143.57633213468455  0.7563772736208729  \\
            143.77247466492318  0.7559067492614592  \\
            143.9686171951618  0.7554360248794949  \\
            144.16475972540044  0.7549643097069959  \\
            144.3609022556391  0.7544875190842131  \\
            144.55704478587774  0.7540052796128756  \\
            144.75318731611637  0.7535189991345429  \\
            144.94932984635503  0.753029929929982  \\
            145.14547237659366  0.7525391687191673  \\
            145.3416149068323  0.7520476566612808  \\
            145.53775743707095  0.7515561793547115  \\
            145.73389996730958  0.7510653668370565  \\
            145.93004249754821  0.7505756935851197  \\
            146.12618502778685  0.7500874785149124  \\
            146.3223275580255  0.7496008849816538  \\
            146.51847008826414  0.7491159207797703  \\
            146.71461261850277  0.7486324381428957  \\
            146.91075514874143  0.7481501337438712  \\
            147.10689767898006  0.7476685486947454  \\
            147.3030402092187  0.7471870685467744  \\
            147.49918273945732  0.7467049232904218  \\
            147.69532526969599  0.746219968849064  \\
            147.89146779993462  0.7457288900187773  \\
            148.08761033017325  0.745233139834646  \\
            148.2837528604119  0.7447340537713382  \\
            148.47989539065054  0.744232809644688  \\
            148.67603792088917  0.7437304276116947  \\
            148.87218045112783  0.7432277701705234  \\
            149.06832298136646  0.7427255421605051  \\
            149.2644655116051  0.7422242907621358  \\
            149.46060804184373  0.7417244054970777  \\
            149.6567505720824  0.7412261182281582  \\
            149.85289310232102  0.7407295031593707  \\
            150.04903563255965  0.7402344768358738  \\
            150.2451781627983  0.7397407981439921  \\
            150.44132069303694  0.7392480683112155  \\
            150.63746322327557  0.7387557309061997  \\
            150.83360575351423  0.7382630718387662  \\
            151.02974828375287  0.7377691657436126  \\
            151.2258908139915  0.7372696640511422  \\
            151.42203334423013  0.7367647666317436  \\
            151.6181758744688  0.7362558994903117  \\
            151.81431840470742  0.7357443294689787  \\
            152.01046093494605  0.7352311642471145  \\
            152.2066034651847  0.7347173523413255  \\
            152.40274599542334  0.7342036831054561  \\
            152.59888852566198  0.7336907867305875  \\
            152.7950310559006  0.7331791342450383  \\
            152.99117358613927  0.7326690375143643  \\
            153.1873161163779  0.7321606492413587  \\
            153.38345864661653  0.7316539629660517  \\
            153.5796011768552  0.731148813065711  \\
            153.77574370709382  0.7306448747548415  \\
            153.97188623733246  0.7301416640851854  \\
            154.16802876757112  0.7296385379457219  \\
            154.36417129780975  0.7291346940626678  \\
            154.56031382804838  0.7286283133684217  \\
            154.756456358287  0.728115526827133  \\
            154.95259888852567  0.7275977810324734  \\
            155.1487414187643  0.7270764682864929  \\
            155.34488394900293  0.7265528207809204  \\
            155.5410264792416  0.7260279105971646  \\
            155.73716900948023  0.7255026497063143  \\
            155.93331153971886  0.724977789969137  \\
            156.1294540699575  0.7244539231360807  \\
            156.32559660019615  0.7239314808472721  \\
            156.52173913043478  0.7234107346325186  \\
            156.7178816606734  0.7228917959113061  \\
            156.91402419091207  0.7223746159928007  \\
            157.1101667211507  0.7218589860758482  \\
            157.30630925138934  0.7213445372489736  \\
            157.502451781628  0.7208307404903816  \\
            157.69859431186663  0.720316906667957  \\
            157.89473684210526  0.7198022056976955  \\
            158.0908793723439  0.7192847844473046  \\
            158.28702190258255  0.7187606676034244  \\
            158.48316443282118  0.7182314378893981  \\
            158.67930696305982  0.7176985178153656  \\
            158.87544949329848  0.7171631696782645  \\
            159.0715920235371  0.7166264955618298  \\
            159.26773455377574  0.7160894373365938  \\
            159.46387708401437  0.7155527766598857  \\
            159.66001961425303  0.7150171349758327  \\
            159.85616214449166  0.714482973515359  \\
            160.0523046747303  0.713950593296186  \\
            160.24844720496895  0.7134201351228328  \\
            160.4445897352076  0.7128915795866155  \\
            160.64073226544622  0.7123647470656479  \\
            160.83687479568488  0.7118392977248404  \\
            161.0330173259235  0.7113147315159019  \\
            161.22915985616214  0.7107903881773376  \\
            161.42530238640077  0.7102654472344506  \\
            161.62144491663943  0.7097393900145168  \\
            161.81758744687806  0.7092073833810313  \\
            162.0137299771167  0.7086691751597978  \\
            162.20987250735536  0.7081263115676975  \\
            162.406015037594  0.7075801793005985  \\
            162.60215756783262  0.7070320055333531  \\
            162.79830009807125  0.7064828579198003  \\
            162.9944426283099  0.7059336445927636  \\
            163.19058515854854  0.7053851141640529  \\
            163.38672768878718  0.7048378557244634  \\
            163.58287021902584  0.7042922988437756  \\
            163.77901274926447  0.7037487135707559  \\
            163.9751552795031  0.703207210433156  \\
            164.17129780974176  0.7026677404377136  \\
            164.3674403399804  0.7021300950701513  \\
            164.56358287021902  0.7015939062951779  \\
            164.75972540045765  0.7010586465564873  \\
            164.95586793069631  0.700523628776759  \\
            165.15201046093495  0.6999880063576586  \\
            165.34815299117358  0.6994514789682326  \\
            165.54429552141224  0.6989097166764725  \\
            165.74043805165087  0.6983611176264299  \\
            165.9365805818895  0.697807301487204  \\
            166.13272311212813  0.6972497285226732  \\
            166.3288656423668  0.6966896995914937  \\
            166.52500817260542  0.6961283561471014  \\
            166.72115070284406  0.6955666802377101  \\
            166.91729323308272  0.695005494506312  \\
            167.11343576332135  0.6944454621906789  \\
            167.30957829355998  0.6938870871233606  \\
            167.50572082379864  0.6933307137316851  \\
            167.70186335403727  0.6927765270377599  \\
            167.8980058842759  0.6922245526584706  \\
            168.09414841451454  0.6916746568054815  \\
            168.2902909447532  0.6911265462852355  \\
            168.48643347499183  0.6905797684989544  \\
            168.68257600523046  0.6900337114426381  \\
            168.87871853546912  0.6894876037070657  \\
            169.07486106570775  0.6889405144777945  \\
            169.27100359594638  0.688392287537032  \\
            169.467146126185  0.6878372779747535  \\
            169.66328865642367  0.6872757029177233  \\
            169.8594311866623  0.6867091732604308  \\
            170.05557371690094  0.686139137969583  \\
            170.2517162471396  0.6855668840841049  \\
            170.44785877737823  0.6849935367151394  \\
            170.64400130761686  0.6844200590460475  \\
            170.84014383785552  0.6838472523324077  \\
            171.03628636809415  0.6832757559020171  \\
            171.23242889833278  0.6827060471548897  \\
            171.42857142857142  0.6821384415632584  \\
            171.62471395881008  0.6815730926715735  \\
            171.8208564890487  0.6810099920965033  \\
            172.01699901928734  0.680448969526934  \\
            172.213141549526  0.6798896927239696  \\
            172.40928407976463  0.6793316675209325  \\
            172.60542661000326  0.6787742378233624  \\
            172.8015691402419  0.6782165856090173  \\
            172.99771167048056  0.6776577309278728  \\
            173.1938542007192  0.6770974929442394  \\
            173.38999673095782  0.6765295410291704  \\
            173.58613926119648  0.6759553574101683  \\
            173.7822817914351  0.6753765300551411  \\
            173.97842432167374  0.6747944838551182  \\
            174.1745668519124  0.6742104806242516  \\
            174.37070938215103  0.6736256190998148  \\
            174.56685191238967  0.6730408349422037  \\
            174.7629944426283  0.6724569007349358  \\
            174.95913697286696  0.6718744259846513  \\
            175.1552795031056  0.6712938571211121  \\
            175.35142203334422  0.670715477497202  \\
            175.54756456358288  0.6701394073889266  \\
            175.7437070938215  0.6695656039954144  \\
            175.93984962406014  0.6689938614389151  \\
            176.13599215429878  0.668423810764801  \\
            176.33213468453744  0.6678549199415657  \\
            176.52827721477607  0.6672864938608257  \\
            176.7244197450147  0.666717674337319  \\
            176.92056227525336  0.6661481778247973  \\
            177.116704805492  0.6655754438464391  \\
            177.31284733573062  0.6649950908442851  \\
            177.50898986596928  0.6644088425033279  \\
            177.70513239620792  0.6638182589972134  \\
            177.90127492644655  0.6632247369882402  \\
            178.09741745668518  0.6626295096273604  \\
            178.29355998692384  0.6620336465541784  \\
            178.48970251716247  0.6614380538969524  \\
            178.6858450474011  0.6608434742725929  \\
            178.88198757763976  0.6602504867866639  \\
            179.0781301078784  0.6596595070333822  \\
            179.27427263811703  0.6590707870956176  \\
            179.4704151683557  0.6584844155448928  \\
            179.66655769859432  0.657900317441384  \\
            179.86270022883295  0.65731825433392  \\
            180.05884275907158  0.6567378242599825  \\
            180.25498528931024  0.6561584617457065  \\
            180.45112781954887  0.6555794378058798  \\
            180.6472703497875  0.6549998599439436  \\
            180.84341288002616  0.6544201541060183  \\
            181.0395554102648  0.6538352045787287  \\
            181.23569794050343  0.6532430086096711  \\
            181.43184047074206  0.6526452566558061  \\
            181.62798300098072  0.6520434760562206  \\
            181.82412553121935  0.6514390310321287  \\
            182.02026806145798  0.6508331226868704  \\
            182.21641059169664  0.6502267890059127  \\
            182.41255312193528  0.6496209048568493  \\
            182.6086956521739  0.6490161819894004  \\
            182.80483818241257  0.6484131690354126  \\
            183.0009807126512  0.6478122515088597  \\
            183.19712324288983  0.6472136518058416  \\
            183.39326577312846  0.6466174292045852  \\
            183.58940830336712  0.6460234798654435  \\
            183.78555083360575  0.6454315368308969  \\
            183.98169336384439  0.6448411700255517  \\
            184.17783589408305  0.6442517862561412  \\
            184.37397842432168  0.6436626292115255  \\
            184.5701209545603  0.6430727794626908  \\
            184.76626348479894  0.6424831087860976  \\
            184.9624060150376  0.6418865605602585  \\
            185.15854854527623  0.6412831514419942  \\
            185.35469107551486  0.6406745313743498  \\
            185.55083360575352  0.6400621886205548  \\
            185.74697613599216  0.6394474497640231  \\
            185.9431186662308  0.6388314797083525  \\
            186.13926119646945  0.6382152816773252  \\
            186.33540372670808  0.6375996972149077  \\
            186.5315462569467  0.6369854061852507  \\
            186.72768878718534  0.6363729267726889  \\
            186.923831317424  0.6357626154817412  \\
            187.11997384766264  0.6351546671371114  \\
            187.31611637790127  0.6345491148836867  \\
            187.51225890813993  0.6339458301865389  \\
            187.70840143837856  0.6333445228309242  \\
            187.9045439686172  0.6327447409222826  \\
            188.10068649885582  0.6321458708862386  \\
            188.29682902909448  0.6315471374686008  \\
            188.4929715593331  0.6309476037353623  \\
            188.68911408957175  0.6303465840728578  \\
            188.8852566198104  0.6297386054616165  \\
            189.08139915004904  0.6291252982073421  \\
            189.27754168028767  0.628508171467586  \\
            189.47368421052633  0.6278885586484519  \\
            189.66982674076496  0.6272676174045966  \\
            189.8659692710036  0.6266463296392283  \\
            190.06211180124222  0.6260255015041085  \\
            190.25825433148088  0.625405763399551  \\
            190.45439686171952  0.6247875699744218  \\
            190.65053939195815  0.6241712001261396  \\
            190.8466819221968  0.6235567570006751  \\
            191.04282445243544  0.6229441679925523  \\
            191.23896698267407  0.6223331847448468  \\
            191.4351095129127  0.621723383149187  \\
            191.63125204315136  0.6211141633457538  \\
            191.82739457339  0.6205047497232805  \\
            192.02353710362863  0.6198952977249437  \\
            192.2196796338673  0.6192799159376243  \\
            192.41582216410592  0.6186590226074107  \\
            192.61196469434455  0.6180341375503828  \\
            192.8081072245832  0.6174066089527864  \\
            193.00424975482184  0.6167776133710333  \\
            193.20039228506047  0.6161481557317007  \\
            193.3965348152991  0.6155190693315313  \\
            193.59267734553777  0.6148910158374341  \\
            193.7888198757764  0.6142644852864835  \\
            193.98496240601503  0.6136397960859196  \\
            194.1811049362537  0.6130170950131483  \\
            194.37724746649232  0.612396357215741  \\
            194.57338999673095  0.6117773862114353  \\
            194.76953252696958  0.6111598138881342  \\
            194.96567505720824  0.6105431005039063  \\
            195.16181758744688  0.609926534686986  \\
            195.3579601176855  0.6093095954040183  \\
            195.55410264792417  0.6086881422548971  \\
            195.7502451781628  0.6080618695752428  \\
            195.94638770840143  0.6074322162016823  \\
            196.1425302386401  0.6068004386518676  \\
            196.33867276887872  0.6061676111244765  \\
            196.53481529911735  0.6055346254992118  \\
            196.730957829356  0.6049021913368013  \\
            196.92710035959465  0.6042708358789985  \\
            197.12324288983328  0.603640904048582  \\
            197.3193854200719  0.6030125584493553  \\
            197.51552795031057  0.6023857793661476  \\
            197.7116704805492  0.6017603647648133  \\
            197.90781301078783  0.6011359302922319  \\
            198.10395554102647  0.600511909276308  \\
            198.30009807126513  0.5998880326398007  \\
            198.49624060150376  0.5992614361721044  \\
            198.6923831317424  0.5986297418432316  \\
            198.88852566198105  0.5979944169388167  \\
            199.08466819221968  0.5973567495070817  \\
            199.2808107224583  0.5967178483588355  \\
            199.47695325269697  0.596078643067473  \\
            199.6730957829356  0.5954398839689774  \\
            199.86923831317424  0.594802142161918  \\
            200.06538084341287  0.5941658095074509  \\
            200.26152337365153  0.5935310986293197  \\
            200.45766590389016  0.5928980429138547  \\
            200.6538084341288  0.5922664965099731  \\
            200.84995096436745  0.5916361343291788  \\
            201.04609349460608  0.5910064520455635  \\
            201.24223602484471  0.5903767660958046  \\
            201.43837855508335  0.5897463911454195  \\
            201.634521085322  0.5891106785996312  \\
            201.83066361556064  0.5884710224043443  \\
            202.02680614579927  0.5878287405497775  \\
            202.22294867603793  0.5871849755094799  \\
            202.41909120627656  0.5865406942403321  \\
            202.6152337365152  0.5858966881825448  \\
            202.81137626675385  0.5852535732596601  \\
            203.00751879699249  0.5846117898785504  \\
            203.20366132723112  0.5839716029294192  \\
            203.39980385746975  0.5833331017858006  \\
            203.5959463877084  0.5826962003045595  \\
            203.79208891794704  0.5820606368258917  \\
            203.98823144818567  0.5814259741733239  \\
            204.18437397842433  0.5807915996537132  \\
            204.38051650866296  0.5801565441312702  \\
            204.5766590389016  0.5795173105157323  \\
            204.77280156914026  0.5788746536043886  \\
            204.9689440993789  0.5782298129399066  \\
            205.16508662961752  0.5775838431090953  \\
            205.36122915985615  0.576937613742905  \\
            205.5573716900948  0.5762918095164278  \\
            205.75351422033344  0.5756469301488977  \\
            205.94965675057207  0.5750032904036898  \\
            206.14579928081073  0.5743610200883209  \\
            206.34194181104937  0.5737200640544499  \\
            206.538084341288  0.5730801821978766  \\
            206.73422687152663  0.5724409494585426  \\
            206.9303694017653  0.571801793158073  \\
            207.12651193200392  0.5711620844338424  \\
            207.32265446224255  0.570517532984517  \\
            207.5187969924812  0.5698695483564818  \\
            207.71493952271985  0.5692193666043938  \\
            207.91108205295848  0.5685680502911793  \\
            208.10722458319714  0.5679164884880366  \\
            208.30336711343577  0.5672653967744344  \\
            208.4995096436744  0.5666153172381125  \\
            208.69565217391303  0.5659666184750812  \\
            208.8917947041517  0.5653194955896219  \\
            209.08793723439032  0.5646739701942868  \\
            209.28407976462896  0.5640298904098988  \\
            209.48022229486762  0.563386930865552  \\
            209.67636482510625  0.5627445926986111  \\
            209.87250735534488  0.562102040348182  \\
            210.0686498855835  0.561456453339694  \\
            210.26479241582217  0.5608080696217085  \\
            210.4609349460608  0.5601580165049399  \\
            210.65707747629943  0.5595072284958054  \\
            210.8532200065381  0.5588564472964247  \\
            211.04936253677673  0.558206221804621  \\
            211.24550506701536  0.5575569081139199  \\
            211.44164759725402  0.5569086695135502  \\
            211.63779012749265  0.5562614764884436  \\
            211.83393265773128  0.5556151067192345  \\
            212.0300751879699  0.5549691450822605  \\
            212.22621771820857  0.5543233712169487  \\
            212.4223602484472  0.5536750845078937  \\
            212.61850277868584  0.5530235716704622  \\
            212.8146453089245  0.552370029408026  \\
            213.01078783916313  0.5517154725624501  \\
            213.20693036940176  0.5510607341140924  \\
            213.4030728996404  0.5504064651818037  \\
            213.59921542987905  0.5497531350229281  \\
            213.79535796011768  0.5491010310333028  \\
            213.99150049035632  0.5484502587472577  \\
            214.18764302059498  0.5478007418376162  \\
            214.3837855508336  0.5471522221156946  \\
            214.57992808107224  0.5465042595313022  \\
            214.7760706113109  0.5458565018920783  \\
            214.97221314154953  0.5452061772481056  \\
            215.16835567178816  0.5445527231545353  \\
            215.3644982020268  0.5438973134727231  \\
            215.56064073226545  0.543240944105122  \\
            215.7567832625041  0.5425844329952821  \\
            215.95292579274272  0.5419284201278508  \\
            216.14906832298138  0.541273367528572  \\
            216.34521085322  0.5406195592642874  \\
            216.54135338345864  0.5399671014429352  \\
            216.73749591369727  0.5393159222135513  \\
            216.93363844393593  0.538665771766268  \\
            217.12978097417457  0.5380162223323155  \\
            217.3259235044132  0.5373669307981996  \\
            217.52206603465186  0.5367151803146378  \\
            217.7182085648905  0.5360603962006957  \\
            217.91435109512912  0.5354037281677706  \\
            218.11049362536778  0.5347461521306723  \\
            218.3066361556064  0.5340884702076218  \\
            218.50277868584504  0.5334313107202517  \\
            218.69892121608368  0.5327751281936063  \\
            218.89506374632234  0.5321202033561411  \\
            219.09120627656097  0.531466643139724  \\
            219.2873488067996  0.5308143806796338  \\
            219.48349133703826  0.5301631753145613  \\
            219.6796338672769  0.5295126125866086  \\
            219.87577639751552  0.5288623570046732  \\
            220.07191892775415  0.5282097502967684  \\
            220.26806145799281  0.5275542115416326  \\
            220.46420398823145  0.5268968643914864  \\
            220.66034651847008  0.5262386631380386  \\
            220.85648904870874  0.5255803927124862  \\
            221.05263157894737  0.5249226686855157  \\
            221.248774109186  0.5242659372673011  \\
            221.44491663942466  0.523610475307505  \\
            221.6410591696633  0.5229563902952789  \\
            221.83720169990193  0.522303620359262  \\
            222.03334423014056  0.5216519342675829  \\
            222.22948676037922  0.5210009314278581  \\
            222.42562929061785  0.5203502827257477  \\
            222.62177182085648  0.5196973924383111  \\
            222.81791435109514  0.5190416788430218  \\
            223.01405688133377  0.5183842376388434  \\
            223.2101994115724  0.5177259998362064  \\
            223.40634194181104  0.5170677317570078  \\
            223.6024844720497  0.5164100350346117  \\
            223.79862700228833  0.5157533466138491  \\
            223.99476953252696  0.5150979387510175  \\
            224.19091206276562  0.5144439190138814  \\
            224.38705459300425  0.5137912302816724  \\
            224.58319712324288  0.5131396507450883  \\
            224.77933965348154  0.512488793906294  \\
            224.97548218372017  0.5118383359280779  \\
            225.1716247139588  0.5111857479203609  \\
            225.36776724419744  0.5105304525198121  \\
            225.5639097744361  0.5098735157482092  \\
            225.76005230467473  0.5092158437971523  \\
            225.95619483491336  0.5085581830280641  \\
            226.15233736515202  0.5079011199721891  \\
            226.34847989539065  0.507245081330595  \\
            226.54462242562929  0.5065903339741711  \\
            226.74076495586792  0.5059369849436296  \\
            226.93690748610658  0.505284981449505  \\
            227.1330500163452  0.504634110872154  \\
            227.32919254658384  0.5039840007617562  \\
            227.5253350768225  0.5033340476680844  \\
            227.72147760706113  0.5026820468992681  \\
            227.91762013729976  0.5020281266486756  \\
            228.11376266753842  0.5013732342514339  \\
            228.30990519777706  0.5007181452726185  \\
            228.5060477280157  0.5000634635072528  \\
            228.70219025825432  0.49940962098030856  \\
            228.89833278849298  0.49875687794670476  \\
            229.0944753187316  0.4981053228913093  \\
            229.29061784897024  0.4974548725289378  \\
            229.4867603792089  0.4968052718043536  \\
            229.68290290944753  0.4961560938922687  \\
            229.87904543968617  0.49550654771761854  \\
            230.0751879699248  0.494854951869706  \\
            230.27133050016346  0.49420205635830206  \\
            230.4674730304021  0.4935486942614294  \\
            230.66361556064072  0.4928955247413074  \\
            230.85975809087938  0.4922430330443522  \\
            231.055900621118  0.4915915305011774  \\
            231.25204315135665  0.49094115452659315  \\
            231.4481856815953  0.49029186861960655  \\
            231.64432821183394  0.4896434623634221  \\
            231.84047074207257  0.48899555142544077  \\
            232.0366132723112  0.4883475932595902  \\
            232.23275580254986  0.48769782931786515  \\
            232.4288983327885  0.487046697174434  \\
            232.62504086302712  0.4863950390939517  \\
            232.82118339326578  0.4857435272069283  \\
            233.01732592350442  0.485092663509728  \\
            233.21346845374305  0.4844427798645696  \\
            233.4096109839817  0.48379403799952575  \\
            233.60575351422034  0.48314642950852416  \\
            233.80189604445897  0.4824997758513466  \\
            233.9980385746976  0.4818537283536293  \\
            234.19418110493626  0.4812078436023084  \\
            234.3903236351749  0.48056046108328465  \\
            234.58646616541353  0.47991165119904733  \\
            234.7826086956522  0.4792622615527852  \\
            234.97875122589082  0.4786129737548209  \\
            235.17489375612945  0.4779643034226101  \\
            235.37103628636808  0.47731660018074173  \\
            235.56717881660674  0.476670047660938  \\
            235.76332134684537  0.4760246635020545  \\
            235.959463877084  0.47538029935008  \\
            236.15560640732267  0.4747366408581366  \\
            236.3517489375613  0.47409328574690995  \\
            236.54789146779993  0.47344882261259996  \\
            236.7440339980386  0.47280287611090505  \\
            236.94017652827722  0.4721562969987788  \\
            237.13631905851585  0.47150977431541263  \\
            237.33246158875448  0.4708638353822356  \\
            237.52860411899314  0.47021884580291456  \\
            237.72474664923178  0.46957500946335423  \\
            237.9208891794704  0.4689323685316968  \\
            238.11703170970907  0.46829080345832225  \\
            238.3131742399477  0.46765003297584845  \\
            238.50931677018633  0.4670096358590454  \\
            238.70545930042496  0.466368598874699  \\
            238.90160183066362  0.465726026581139  \\
            239.09774436090225  0.4650827709110808  \\
            239.2938868911409  0.46443952644581227  \\
            239.49002942137955  0.46379683041519293  \\
            239.68617195161818  0.4631550626976554  \\
            239.8823144818568  0.46251444582020396  \\
            240.07845701209547  0.4618750449584153  \\
            240.2745995423341  0.46123676793643864  \\
            240.47074207257273  0.46059936522699524  \\
            240.66688460281136  0.45996242995137865  \\
            240.86302713305002  0.45932520988732617  \\
            241.05916966328866  0.45868650183530113  \\
            241.2553121935273  0.45804706307402326  \\
            241.45145472376595  0.4574075918216163  \\
            241.64759725400458  0.4567686333893953  \\
            241.8437397842432  0.4561305801818667  \\
            242.03988231448184  0.45549367169672794  \\
            242.2360248447205  0.4548579945248678  \\
            242.43216737495914  0.4542234823503668  \\
            242.62830990519777  0.4535899159504962  \\
            242.82445243543643  0.45295692319571856  \\
            243.02059496567506  0.4523239097754959  \\
            243.2167374959137  0.4516895421399549  \\
            243.41288002615235  0.45105440079155845  \\
            243.60902255639098  0.45041918568111977  \\
            243.80516508662961  0.44978444836510445  \\
            244.00130761686825  0.44915059200563046  \\
            244.1974501471069  0.44851787137046784  \\
            244.39359267734554  0.44788639283303916  \\
            244.58973520758417  0.4472561143724193  \\
            244.78587773782283  0.4466268455733352  \\
            244.98202026806146  0.44599824762616663  \\
            245.1781627983001  0.44536984323621537  \\
            245.37430532853872  0.4447402815394375  \\
            245.57044785877738  0.44410990797574246  \\
            245.76659038901602  0.44347942236459204  \\
            245.96273291925465  0.44284938069879337  \\
            246.1588754494933  0.44222019514449945  \\
            246.35501797973194  0.4415921340412091  \\
            246.55116050997057  0.44096532190176657  \\
            246.74730304020923  0.440339739412362  \\
            246.94344557044786  0.4397152234325312  \\
            247.1395881006865  0.4390914669951557  \\
            247.33573063092513  0.43846806703296276  \\
            247.5318731611638  0.4378437670142875  \\
            247.72801569140242  0.4372186221397324  \\
            247.92415822164105  0.43659333028841363  \\
            248.1203007518797  0.4359684501241788  \\
            248.31644328211834  0.4353444010956071  \\
            248.51258581235697  0.4347214634360095  \\
            248.7087283425956  0.4340997781634281  \\
            248.90487087283427  0.4334793470806367  \\
            249.1010134030729  0.43286003277514085  \\
            249.29715593331153  0.43224155861917735  \\
            249.4932984635502  0.4316235522427218  \\
            249.68944099378882  0.43100495956540125  \\
            249.88558352402745  0.4303854944265882  \\
            250.0817260542661  0.4297658510058524  \\
            250.27786858450474  0.4291465889140085  \\
            250.47401111474338  0.4285281331931151  \\
            250.670153644982  0.4279107743164757  \\
            250.86629617522067  0.427294668188638  \\
            251.0624387054593  0.4266798361453947  \\
            251.25858123569793  0.4260661649537826  \\
            251.4547237659366  0.42545340681208305  \\
            251.65086629617522  0.4248411793498223  \\
            251.84700882641386  0.4242287261852578  \\
            252.0431513566525  0.42361538087799444  \\
            252.23929388689115  0.42300182974797645  \\
            252.43543641712978  0.42238863169809776  \\
            252.6315789473684  0.42177621573387086  \\
            252.82772147760707  0.4211648809634267  \\
            253.0238640078457  0.4205547965975154  \\
            253.22000653808433  0.41994600194950527  \\
            253.416149068323  0.4193384064353835  \\
            253.61229159856163  0.41873178957375623  \\
            253.80843412880026  0.4181258009858479  \\
            254.0045766590389  0.41751982594974096  \\
            254.20071918927755  0.4169130284408111  \\
            254.39686171951618  0.4163060014272102  \\
            254.5930042497548  0.41569930151295825  \\
            254.78914677999347  0.41509336009163217  \\
            254.9852893102321  0.41448848334636584  \\
            255.18143184047074  0.41388485224984967  \\
            255.37757437070937  0.413282522564331  \\
            255.57371690094803  0.41268142484161413  \\
            255.76985943118666  0.41208136442306004  \\
            255.9660019614253  0.4114820214395865  \\
            256.1621444916639  0.41088289518452514  \\
            256.3582870219026  0.41028305988316216  \\
            256.55442955214124  0.40968297530054737  \\
            256.75057208237985  0.40908319421729983  \\
            256.9467146126185  0.4084841488986132  \\
            257.14285714285717  0.40788615109425735  \\
            257.33899967309577  0.40728939203857756  \\
            257.53514220333443  0.4066939424504938  \\
            257.7312847335731  0.406099752533502  \\
            257.9274272638117  0.4055066519756736  \\
            258.12356979405035  0.40491434994965503  \\
            258.31971232428896  0.40432238639440565  \\
            258.5158548545276  0.40373066631732074  \\
            258.7119973847663  0.4031395066258321  \\
            258.9081399150049  0.4025489953602639  \\
            259.10428244524354  0.40195900965532827  \\
            259.3004249754822  0.4013692885475033  \\
            259.4965675057208  0.4007802092043768  \\
            259.69271003595946  0.4001918947431672  \\
            259.8888525661981  0.3996042906895662  \\
            260.0849950964367  0.3990170657718239  \\
            260.2811376266754  0.39843044795799765  \\
            260.47728015691405  0.39784464303354594  \\
            260.67342268715265  0.3972596448202312  \\
            260.8695652173913  0.39667519463252515  \\
            261.06570774763  0.39609126218171786  \\
            261.2618502778686  0.3955081468002356  \\
            261.45799280810724  0.3949258943552768  \\
            261.65413533834584  0.3943443584905682  \\
            261.8502778685845  0.3937633017966099  \\
            262.04642039882316  0.3931830353754541  \\
            262.24256292906176  0.3926036289743701  \\
            262.4387054593004  0.3920249228256101  \\
            262.6348479895391  0.3914467397717448  \\
            262.8309905197777  0.39086938867563215  \\
            263.02713305001635  0.39029291496033175  \\
            263.223275580255  0.38971712069699826  \\
            263.4194181104936  0.3891419023947919  \\
            263.61556064073227  0.3885675475065282  \\
            263.81170317097093  0.3879940784490949  \\
            264.00784570120953  0.3874212639762572  \\
            264.2039882314482  0.3868490769867086  \\
            264.40013076168685  0.3862777784966181  \\
            264.59627329192546  0.3857073685406369  \\
            264.7924158221641  0.3851376055550571  \\
            264.9885583524027  0.3845685384526781  \\
            265.1847008826414  0.3840003693661728  \\
            265.38084341288004  0.38343302218817227  \\
            265.57698594311864  0.3828662452808073  \\
            265.7731284733573  0.38230033266177005  \\
            265.96927100359596  0.381735325675697  \\
            266.16541353383457  0.3811709896307559  \\
            266.3615560640732  0.38060737657525606  \\
            266.5576985943119  0.38004468783631556  \\
            266.7538411245505  0.3794828436969526  \\
            266.94998365478915  0.37892162111097294  \\
            267.1461261850278  0.3783612857991587  \\
            267.3422687152664  0.3778018389444979  \\
            267.5384112455051  0.3772428501212722  \\
            267.73455377574373  0.3766851881962946  \\
            267.93069630598234  0.3761262802422683  \\
            268.126838836221  0.3755628090540739  \\
            268.3229813664596  0.37499508309729884  \\
            268.51912389669826  0.3744232583596  \\
            268.7152664269369  0.3738480451994456  \\
            268.9114089571755  0.3732697114197019  \\
            269.1075514874142  0.3726889004608117  \\
            269.30369401765284  0.3721062065807206  \\
            269.49983654789145  0.37152198117858243  \\
            269.6959790781301  0.3709369802111197  \\
            269.89212160836877  0.37035143713127283  \\
            270.08826413860737  0.369765967917678  \\
            270.28440666884603  0.36918099304339597  \\
            270.4805491990847  0.36859673028521733  \\
            270.6766917293233  0.3680137099477157  \\
            270.87283425956196  0.36743200176863783  \\
            271.0689767898006  0.366851934125839  \\
            271.2651193200392  0.3662737835699589  \\
            271.4612618502779  0.365697480763928  \\
            271.6574043805165  0.3651233239913598  \\
            271.85354691075514  0.3645513817010583  \\
            272.0496894409938  0.3639815542157086  \\
            272.2458319712324  0.36341405167352686  \\
            272.44197450147107  0.3628488178276084  \\
            272.6381170317097  0.36228573836220157  \\
            272.83425956194833  0.36172496065027093  \\
            273.030402092187  0.3611663619184772  \\
            273.22654462242565  0.3606098190009684  \\
            273.42268715266425  0.3600554479413369  \\
            273.6188296829029  0.35950310743702274  \\
            273.8149722131416  0.35895266030546596  \\
            274.0111147433802  0.35840421628632246  \\
            274.20725727361884  0.3578576511012237  \\
            274.4033998038575  0.357312805070412  \\
            274.5995423340961  0.3567697973229317  \\
            274.79568486433476  0.3562285455215248  \\
            274.99182739457336  0.3556888575606706  \\
            275.187969924812  0.35515086811329905  \\
            275.3841124550507  0.3546145510172814  \\
            275.5802549852893  0.35407967657841044  \\
            275.77639751552795  0.353546392167748  \\
            275.9725400457666  0.3530147325097959  \\
            276.1686825760052  0.35248443380015104  \\
            276.36482510624387  0.35195564486792513  \\
            276.56096763648253  0.3514284568600134  \\
            276.75711016672113  0.3509025879651931  \\
            276.9532526969598  0.3503781696541703  \\
            277.14939522719845  0.3498553015158112  \\
            277.34553775743706  0.34933381960189863  \\
            277.5416802876757  0.34881370689811875  \\
            277.7378228179144  0.3482951043834001  \\
            277.933965348153  0.34777795624866364  \\
            278.13010787839164  0.34726212014092867  \\
            278.32625040863024  0.34674775857972184  \\
            278.5223929388689  0.3462349064406203  \\
            278.71853546910756  0.3457233350201804  \\
            278.91467799934617  0.3452132024211758  \\
            279.1108205295848  0.3447046042730227  \\
            279.3069630598235  0.3441972958235789  \\
            279.5031055900621  0.3436913818479968  \\
            279.69924812030075  0.34318696662120035  \\
            279.8953906505394  0.3426839396097561  \\
            280.091533180778  0.3421822295776156  \\
            280.2876757110167  0.34168197914641063  \\
            280.48381824125534  0.3411831843199541  \\
            280.67996077149394  0.34068565669177087  \\
            280.8761033017326  0.34018954660084555  \\
            281.07224583197126  0.3396949266895637  \\
            281.26838836220986  0.33920155289442816  \\
            281.4645308924485  0.33870955259016966  \\
            281.6606734226871  0.3382190141928148  \\
            281.8568159529258  0.33772979202248465  \\
            282.05295848316445  0.3372418667610025  \\
            282.24910101340305  0.33675536052438076  \\
            282.4452435436417  0.336270237510907  \\
            282.64138607388037  0.33578635013678343  \\
            282.837528604119  0.33530383816503023  \\
            283.03367113435763  0.33482274757447744  \\
            283.2298136645963  0.3343428600481429  \\
            283.4259561948349  0.33386430406166134  \\
            283.62209872507356  0.3333871612182082  \\
            283.8182412553122  0.3329112514382007  \\
            284.0143837855508  0.33243661046493095  \\
            284.2105263157895  0.3319633414395483  \\
            284.40666884602814  0.3314913899293477  \\
            284.60281137626674  0.3310206327777294  \\
            284.7989539065054  0.3305512021897309  \\
            284.995096436744  0.33008314105640923  \\
            285.19123896698267  0.32961623394611655  \\
            285.3873814972213  0.3291506059610152  \\
            285.58352402745993  0.3286863352824079  \\
            285.7796665576986  0.32822328639519877  \\
            285.97580908793725  0.3277614334814529  \\
            286.17195161817585  0.3273008898809903  \\
            286.3680941484145  0.32684165918148506  \\
            286.5642366786532  0.326383555740117  \\
            286.7603792088918  0.3259267099199818  \\
            286.95652173913044  0.32547119579065126  \\
            287.1526642693691  0.3250168493254548  \\
            287.3488067996077  0.32456367976341155  \\
            287.54494932984636  0.3241117902592124  \\
            287.741091860085  0.32366118590036264  \\
            287.9372343903236  0.32321167654878386  \\
            288.1333769205623  0.32276339009561633  \\
            288.3295194508009  0.32231639909401055  \\
            288.52566198103955  0.32187057716956424  \\
            288.7218045112782  0.32142588067735717  \\
            288.9179470415168  0.3209824228377557  \\
            289.11408957175547  0.3205402512420519  \\
            289.31023210199413  0.32009914045463644  \\
            289.50637463223273  0.31965920375502693  \\
            289.7025171624714  0.3192205152651064  \\
            289.89865969271005  0.31878304152829623  \\
            290.09480222294866  0.3183466246300473  \\
            290.2909447531873  0.31791139151918724  \\
            290.487087283426  0.31747741045762146  \\
            290.6832298136646  0.3170445585074327  \\
            290.87937234390324  0.31661278169011914  \\
            291.0755148741419  0.31618219290123684  \\
            291.2716574043805  0.31575285517882495  \\
            291.46779993461917  0.3153245600613447  \\
            291.66394246485777  0.31489736731560247  \\
            291.86008499509643  0.31447136191030106  \\
            292.0562275253351  0.31404658453704226  \\
            292.2523700555737  0.31362280770814505  \\
            292.44851258581235  0.3132001413301354  \\
            292.644655116051  0.3127786572978898  \\
            292.8407976462896  0.3123583692837523  \\
            293.0369401765283  0.3119390668294677  \\
            293.23308270676694  0.3115208684402569  \\
            293.42922523700554  0.31110384353242837  \\
            293.6253677672442  0.31068798922347424  \\
            293.82151029748286  0.3102731071614306  \\
            294.01765282772146  0.30985931833030544  \\
            294.2137953579601  0.30944669061975505  \\
            294.4099378881988  0.3090352180139573  \\
            294.6060804184374  0.3086247029297182  \\
            294.80222294867605  0.3082152659071222  \\
            294.99836547891465  0.30780697434682275  \\
            295.1945080091533  0.3073998329931376  \\
            295.39065053939197  0.3069936328449924  \\
            295.5867930696306  0.30658849119949205  \\
            295.78293559986923  0.30618447609244315  \\
            295.9790781301079  0.30578161480777283  \\
            296.1752206603465  0.3053796798436165  \\
            296.37136319058516  0.30497877916150007  \\
            296.5675057208238  0.304578982644073  \\
            296.7636482510624  0.3041803412403926  \\
            296.9597907813011  0.3037826305768688  \\
            297.15593331153974  0.30338591924769676  \\
            297.35207584177834  0.30299028583145987  \\
            297.548218372017  0.302595784076584  \\
            297.74436090225566  0.30220227457825166  \\
            297.94050343249427  0.3018097047802685  \\
            298.1366459627329  0.30141818205389453  \\
            298.33278849297153  0.30102776434321293  \\
            298.5289310232102  0.3006384030027337  \\
            298.72507355344885  0.30024993198776917  \\
            298.92121608368745  0.2998624715822441  \\
            299.1173586139261  0.29947608540692755  \\
            299.3135011441648  0.2990908067462231  \\
            299.5096436744034  0.2987063985507325  \\
            299.70578620464204  0.29832295749267973  \\
            299.9019287348807  0.29794055443360873  \\
            300.0980712651193  0.2975592399920679  \\
            300.29421379535796  0.29717890142389475  \\
            300.4903563255966  0.29679944403891345  \\
            300.6864988558352  0.29642098127083427  \\
            300.8826413860739  0.2960435723311922  \\
            301.07878391631255  0.29566723361002883  \\
            301.27492644655115  0.29529173417830623  \\
            301.4710689767898  0.2949171766786736  \\
            301.66721150702847  0.2945436306541077  \\
            301.8633540372671  0.29417114483439444  \\
            302.05949656750573  0.2937996257318748  \\
            302.25563909774434  0.2934289493952242  \\
            302.451781627983  0.29305923205630774  \\
            302.64792415822166  0.29269053432907827  \\
            302.84406668846026  0.2923228957531506  \\
            303.0402092186989  0.2919561015425186  \\
            303.2363517489376  0.29159019076944503  \\
            303.4324942791762  0.29122524770052044  \\
            303.62863680941484  0.29086132541876647  \\
            303.8247793396535  0.29049842157263633  \\
            304.0209218698921  0.2901363125439746  \\
            304.21706440013077  0.28977510438332854  \\
            304.4132069303694  0.28941486571205827  \\
            304.60934946060803  0.2890556436022095  \\
            304.8054919908467  0.2886973858212916  \\
            305.00163452108535  0.28833991283101323  \\
            305.19777705132395  0.2879833409094555  \\
            305.3939195815626  0.287627734522234  \\
            305.5900621118012  0.2872731363719595  \\
            305.7862046420399  0.28691945932754387  \\
            305.98234717227854  0.28656656090010524  \\
            306.17848970251714  0.28621455710641336  \\
            306.3746322327558  0.2858635100045644  \\
            306.57077476299446  0.28551345969184316  \\
            306.76691729323306  0.28516430671900656  \\
            306.9630598234717  0.2848159207622571  \\
            307.1592023537104  0.28446841670035766  \\
            307.355344883949  0.2841218560570884  \\
            307.55148741418765  0.2837762782108998  \\
            307.7476299444263  0.28343159676078217  \\
            307.9437724746649  0.2830876624534352  \\
            308.13991500490357  0.28274459083729764  \\
            308.33605753514223  0.28240244490430366  \\
            308.53220006538083  0.28206126532936326  \\
            308.7283425956195  0.2817210019213324  \\
            308.9244851258581  0.28138146181624485  \\
            309.12062765609676  0.28104275799084705  \\
            309.3167701863354  0.28070495704485277  \\
            309.512912716574  0.28036810310100074  \\
            309.7090552468127  0.2800321966762867  \\
            309.90519777705134  0.27969699940171766  \\
            310.10134030728995  0.279362603333487  \\
            310.2974828375286  0.27902908097160767  \\
            310.49362536776727  0.2786964821856995  \\
            310.68976789800587  0.27836483421498864  \\
            310.88591042824453  0.2780339580440442  \\
            311.0820529584832  0.27770381723697857  \\
            311.2781954887218  0.27737451243269  \\
            311.47433801896045  0.27704610171934113  \\
            311.6704805491991  0.2767186204065944  \\
            311.8666230794377  0.276392017996507  \\
            312.0627656096764  0.27606609195207404  \\
            312.258908139915  0.2757409524590074  \\
            312.45505067015364  0.27541666850281293  \\
            312.6511932003923  0.2750932861406965  \\
            312.8473357306309  0.2747708285015636  \\
            313.04347826086956  0.2744491151196039  \\
            313.2396207911082  0.27412810320568043  \\
            313.4357633213468  0.2738078948600985  \\
            313.6319058515855  0.27348854982495024  \\
            313.82804838182415  0.27317010475521986  \\
            314.02419091206275  0.27285255685502047  \\
            314.2203334423014  0.27253565889100634  \\
            314.41647597254007  0.27221949296380715  \\
            314.6126185027787  0.2719041357892128  \\
            314.80876103301733  0.27158964081786846  \\
            315.004903563256  0.2712760382352755  \\
            315.2010460934946  0.27096328669309355  \\
            315.39718862373326  0.2706511615429382  \\
            315.59333115397186  0.2703397660582906  \\
            315.7894736842105  0.2700291742480657  \\
            315.9856162144492  0.269719436641891  \\
            316.1817587446878  0.26941058029010584  \\
            316.37790127492644  0.26910255581053966  \\
            316.5740438051651  0.26879513953451484  \\
            316.7701863354037  0.26848843626867686  \\
            316.96632886564237  0.2681825213526441  \\
            317.162471395881  0.2678774463715815  \\
            317.35861392611963  0.26757323915620085  \\
            317.5547564563583  0.26726988020502107  \\
            317.75089898659695  0.26696711578441756  \\
            317.94704151683555  0.2666650297873042  \\
            318.1431840470742  0.2663637039409354  \\
            318.3393265773129  0.26606319583668564  \\
            318.5354691075515  0.26576353893004984  \\
            318.73161163779014  0.2654647425406424  \\
            318.92775416802874  0.26516661467589575  \\
            319.1238966982674  0.2648690859730616  \\
            319.32003922850606  0.26457226840728915  \\
            319.51618175874466  0.2642762323184526  \\
            319.7123242889833  0.2639810233380765  \\
            319.908466819222  0.26368666238933586  \\
            320.1046093494606  0.26339312863508924  \\
            320.30075187969925  0.2631001457751452  \\
            320.4968944099379  0.26280778272448546  \\
            320.6930369401765  0.26251613334335494  \\
            320.8891794704152  0.26222526582104705  \\
            321.08532200065383  0.2619352226759035  \\
            321.28146453089244  0.26164602075531485  \\
            321.4776070611311  0.2613576483807313  \\
            321.67374959136976  0.2610698088057089  \\
            321.86989212160836  0.26078252260026163  \\
            322.066034651847  0.26049590263989547  \\
            322.2621771820856  0.2602100342802074  \\
            322.4583197123243  0.2599249753568847  \\
            322.65446224256294  0.25964075618570576  \\
            322.85060477280155  0.25935737956253946  \\
            323.0467473030402  0.2590748168117419  \\
            323.24288983327887  0.2587927586480159  \\
            323.43903236351747  0.25851123100378426  \\
            323.63517489375613  0.25823034395068994  \\
            323.8313174239948  0.25795018108017886  \\
            324.0274599542334  0.25767079950349975  \\
            324.22360248447205  0.2573922298517039  \\
            324.4197450147107  0.2571144762756455  \\
            324.6158875449493  0.256837511599985  \\
            324.812030075188  0.25656103691276094  \\
            325.00817260542664  0.256285080375392  \\
            325.20431513566524  0.2560097487271269  \\
            325.4004576659039  0.25573512323877623  \\
            325.5966001961425  0.2554612597127121  \\
            325.79274272638116  0.25518818848286834  \\
            325.9888852566198  0.25491591441474054  \\
            326.1850277868584  0.25464441322524267  \\
            326.3811703170971  0.25437339656191343  \\
            326.57731284733575  0.2541028889723571  \\
            326.77345537757435  0.25383299319462027  \\
            326.969597907813  0.2535637876255085  \\
            327.16574043805167  0.25329532632058727  \\
            327.3618829682903  0.25302763899418135  \\
            327.55802549852893  0.2527607310193747  \\
            327.7541680287676  0.2524945808277087  \\
            327.9503105590062  0.25222891050552276  \\
            328.14645308924486  0.2519637408569047  \\
            328.3425956194835  0.25169917048322366  \\
            328.5387381497221  0.25143527476872884  \\
            328.7348806799608  0.25117210588054906  \\
            328.9310232101994  0.2509096927686933  \\
            329.12716574043804  0.2506480411660502  \\
            329.3233082706767  0.2503871319816217  \\
            329.5194508009153  0.25012669734590987  \\
            329.71559333115397  0.24986675447396156  \\
            329.91173586139263  0.2496073980224303  \\
            330.10787839163123  0.24934870050631733  \\
            330.3040209218699  0.24909071229897148  \\
            330.50016345210855  0.24883346163208944  \\
            330.69630598234716  0.2485769545957156  \\
            330.8924485125858  0.2483211744434827  \\
            331.0885910428245  0.24806586302464712  \\
            331.2847335730631  0.24781103418350398  \\
            331.48087610330174  0.24755677886898445  \\
            331.6770186335404  0.24730316690486592  \\
            331.873161163779  0.2470502469897715  \\
            332.06930369401766  0.2467980466971701  \\
            332.26544622425627  0.2465465724753768  \\
            332.4615887544949  0.24629580964755238  \\
            332.6577312847336  0.24604550989399457  \\
            332.8538738149722  0.24579568346804098  \\
            333.05001634521085  0.24554641794165896  \\
            333.2461588754495  0.2452977805842547  \\
            333.4423014056881  0.24504981850320331  \\
            333.6384439359268  0.2448025586438489  \\
            333.83458646616543  0.24455600778950468  \\
            334.03072899640404  0.244310152561453  \\
            334.2268715266427  0.24406475602947067  \\
            334.42301405688136  0.24381982316514592  \\
            334.61915658711996  0.2435754389383557  \\
            334.8152991173586  0.24333166816932875  \\
            335.0114416475973  0.24308855643236288  \\
            335.2075841778359  0.24284613005582473  \\
            335.40372670807454  0.24260439612214954  \\
            335.59986923831315  0.24236334246784175  \\
            335.7960117685518  0.242122743046394  \\
            335.99215429879047  0.24188259791122949  \\
            336.18829682902907  0.2416429894992872  \\
            336.38443935926773  0.24140398027541868  \\
            336.5805818895064  0.2411656143315518  \\
            336.776724419745  0.24092791738669023  \\
            336.97286694998365  0.24069089678691344  \\
            337.1690094802223  0.24045454150537698  \\
            337.3651520104609  0.24021863586530817  \\
            337.5612945406996  0.2399831752588446  \\
            337.75743707093824  0.23974823970929898  \\
            337.95357960117684  0.23951388946203792  \\
            338.1497221314155  0.2392801672140589  \\
            338.34586466165416  0.23904709811399077  \\
            338.54200719189276  0.23881468976209352  \\
            338.7381497221314  0.2385829322102581  \\
            338.93429225237  0.23835162066932622  \\
            339.1304347826087  0.23812074443242595  \\
            339.32657731284735  0.23789038153149514  \\
            339.52271984308595  0.2376605901897307  \\
            339.7188623733246  0.23743141185983993  \\
            339.9150049035633  0.2372028712240407  \\
            340.1111474338019  0.23697497619406158  \\
            340.30728996404054  0.23674771791114133  \\
            340.5034324942792  0.23652090405556547  \\
            340.6995750245178  0.23629451486328795  \\
            340.89571755475646  0.2360686270036976  \\
            341.0918600849951  0.2358432969074545  \\
            341.2880026152337  0.23561856497113268  \\
            341.4841451454724  0.23539445555721997  \\
            341.68028767571104  0.2351709769941185  \\
            341.87643020594965  0.23494812157614436  \\
            342.0725727361883  0.2347257115126056  \\
            342.2687152664269  0.23450371449619908  \\
            342.46485779666557  0.23428220643074882  \\
            342.66100032690423  0.23406124219661295  \\
            342.85714285714283  0.23384086133775486  \\
            343.0532853873815  0.23362108806174314  \\
            343.24942791762015  0.23340193123975175  \\
            343.44557044785876  0.23318338440656003  \\
            343.6417129780974  0.23296528662983787  \\
            343.8378555083361  0.23274758943081159  \\
            344.0339980385747  0.23253036834690655  \\
            344.23014056881334  0.23231367695073224  \\
            344.426283099052  0.2320975541409474  \\
            344.6224256292906  0.23188202414225997  \\
            344.81856815952926  0.23166709650542683  \\
            345.0147106897679  0.23145276610725415  \\
            345.2108532200065  0.23123889116208424  \\
            345.4069957502452  0.23102540384162523  \\
            345.6031382804838  0.23081237930156667  \\
            345.79928081072245  0.2305998700439939  \\
            345.9954233409611  0.23038791452659252  \\
            346.1915658711997  0.2301765371626482  \\
            346.3877084014384  0.2299657483210463  \\
            346.58385093167703  0.22975554432627254  \\
            346.77999346191564  0.22954580457149865  \\
            346.9761359921543  0.22933643959921543  \\
            347.17227852239296  0.22912752353288557  \\
            347.36842105263156  0.22891910803222093  \\
            347.5645635828702  0.2287112313115279  \\
            347.7607061131089  0.22850391813970805  \\
            347.9568486433475  0.22829717984025766  \\
            348.15299117358614  0.22809101429126763  \\
            348.3491337038248  0.22788532359387373  \\
            348.5452762340634  0.22767999580416232  \\
            348.74141876430207  0.22747510247336974  \\
            348.93756129454067  0.22727069463546185  \\
            349.13370382477933  0.22706681044933924  \\
            349.329846355018  0.22686347519883798  \\
            349.5259888852566  0.22666070129272942  \\
            349.72213141549526  0.22645848826471995  \\
            349.9182739457339  0.22625676169213477  \\
            350.1144164759725  0.22605538826200902  \\
            350.3105590062112  0.22585443424003393  \\
            350.50670153644984  0.22565395023818446  \\
            350.70284406668844  0.225453974536725  \\
            350.8989865969271  0.2252545330842089  \\
            351.09512912716576  0.2250556394974792  \\
            351.29127165740437  0.2248572950616681  \\
            351.487414187643  0.22465944855717296  \\
            351.6835567178817  0.22446194900093694  \\
            351.8796992481203  0.22426485316425004  \\
            352.07584177835895  0.22406821142758676  \\
            352.27198430859755  0.2238720623575955  \\
            352.4681268388362  0.22367643270709803  \\
            352.6642693690749  0.2234813374150901  \\
            352.8604118993135  0.22328677960674104  \\
            353.05655442955214  0.2230927296289097  \\
            353.2526969597908  0.22289902580309134  \\
            353.4488394900294  0.2227057093333261  \\
            353.64498202026806  0.22251283054517074  \\
            353.8411245505067  0.22232042844422817  \\
            354.0372670807453  0.22212853071614722  \\
            354.233409610984  0.22193715372662254  \\
            354.42955214122264  0.221746302521395  \\
            354.62569467146125  0.22155596563606939  \\
            354.8218372016999  0.2213659817453615  \\
            355.01797973193857  0.22117636813189961  \\
            355.21412226217717  0.22098717522928066  \\
            355.41026479241583  0.22079844262217638  \\
            355.6064073226545  0.2206101990463332  \\
            355.8025498528931  0.22042246238857238  \\
            355.99869238313175  0.2202352396867897  \\
            356.19483491337036  0.2200485271299559  \\
            356.390977443609  0.21986219474209268  \\
            356.5871199738477  0.21967620980195418  \\
            356.7832625040863  0.2194906279877377  \\
            356.97940503432494  0.21930548959190715  \\
            357.1755475645636  0.21912082450734405  \\
            357.3716900948022  0.21893665222734762  \\
            357.56783262504086  0.21875298184563452  \\
            357.7639751552795  0.2185698120563391  \\
            357.9601176855181  0.21838705708307535  \\
            358.1562602157568  0.2182046289891721  \\
            358.35240274599545  0.21802258575455186  \\
            358.54854527623405  0.21784096849709247  \\
            358.7446878064727  0.21765980836387505  \\
            358.9408303367114  0.21747912653118434  \\
            359.13697286695  0.21729893420450863  \\
            359.33311539718864  0.21711923261853955  \\
            359.52925792742724  0.21693997497128373  \\
            359.7254004576659  0.21676103429383572  \\
            359.92154298790456  0.21658245945442267  \\
            360.11768551814316  0.21640429250305182  \\
            360.3138280483818  0.21622656592824538  \\
            360.5099705786205  0.2160493026570407  \\
            360.7061131088591  0.21587251605499033  \\
            360.90225563909775  0.21569620992616176  \\
            361.0983981693364  0.2155203680613041  \\
            361.294540699575  0.21534484780749016  \\
            361.49068322981367  0.21516967353865743  \\
            361.68682576005233  0.21499488833376199  \\
            361.88296829029093  0.21482052610103355  \\
            362.0791108205296  0.21464661157797527  \\
            362.27525335076825  0.21447316033136388  \\
            362.47139588100686  0.21430017875724977  \\
            362.6675384112455  0.21412766408095665  \\
            362.8636809414841  0.21395550464462676  \\
            363.0598234717228  0.2137836655482707  \\
            363.25596600196144  0.2136121958630137  \\
            363.45210853220004  0.21344113098660747  \\
            363.6482510624387  0.21327049751919852  \\
            363.84439359267736  0.21310031326332884  \\
            364.04053612291597  0.21293058722393562  \\
            364.2366786531546  0.21276131960835093  \\
            364.4328211833933  0.21259245248195913  \\
            364.6289637136319  0.21242388565370068  \\
            364.82510624387055  0.21225566765758686  \\
            365.0212487741092  0.21208783544273735  \\
            365.2173913043478  0.21192041751702362  \\
            365.4135338345865  0.21175343394706858  \\
            365.60967636482513  0.2115868963582471  \\
            365.80581889506374  0.21142080793468568  \\
            366.0019614253024  0.21125515105487386  \\
            366.198103955541  0.21108979617510898  \\
            366.39424648577966  0.21092476851966968  \\
            366.5903890160183  0.21076010664365838  \\
            366.7865315462569  0.21059584100133014  \\
            366.9826740764956  0.21043199394609224  \\
            367.17881660673424  0.21026857973050486  \\
            367.37495913697285  0.2101056045062806  \\
            367.5711016672115  0.20994306632428456  \\
            367.76724419745017  0.20978087108724666  \\
            367.96338672768877  0.2096189750043641  \\
            368.15952925792743  0.20945742361178454  \\
            368.3556717881661  0.20929624934275226  \\
            368.5518143184047  0.20913547685485986  \\
            368.74795684864335  0.20897512303004848  \\
            368.944099378882  0.20881519697460774  \\
            369.1402419091206  0.2086557000191759  \\
            369.3363844393593  0.20849659550258887  \\
            369.5325269695979  0.20833777492788702  \\
            369.72866949983654  0.2081792767486244  \\
            369.9248120300752  0.20802113540433462  \\
            370.1209545603138  0.2078633778696766  \\
            370.31709709055247  0.20770602365443433  \\
            370.5132396207911  0.20754908480351716  \\
            370.70938215102973  0.20739256589695967  \\
            370.9055246812684  0.2072364640499216  \\
            371.10166721150705  0.20708066683445228  \\
            371.29780974174565  0.20692516732122815  \\
            371.4939522719843  0.20677000304977702  \\
            371.690094802223  0.2066152033201203  \\
            371.8862373324616  0.20646079026445688  \\
            372.08237986270024  0.20630677884716309  \\
            372.2785223929389  0.20615317686479293  \\
            372.4746649231775  0.20599998494607774  \\
            372.67080745341616  0.2058471594377465  \\
            372.86694998365476  0.20569460692206074  \\
            373.0630925138934  0.20554236662083658  \\
            373.2592350441321  0.20539047016384424  \\
            373.4553775743707  0.2052389422970377  \\
            373.65152010460935  0.2050878008825547  \\
            373.847662634848  0.2049370568987169  \\
            374.0438051650866  0.20478671444002985  \\
            374.23994769532527  0.20463677071718264  \\
            374.43609022556393  0.20448711688728755  \\
            374.63223275580253  0.20433775038512395  \\
            374.8283752860412  0.20418870546346576  \\
            375.02451781627985  0.2040400094701952  \\
            375.22066034651846  0.20389168314097825  \\
            375.4168028767571  0.2037437405992642  \\
            375.6129454069958  0.20359618935628632  \\
            375.8090879372344  0.20344903031106132  \\
            376.00523046747304  0.20330222767270045  \\
            376.20137299771164  0.20315568793182365  \\
            376.3975155279503  0.20300944580218291  \\
            376.59365805818896  0.2028635312191764  \\
            376.78980058842757  0.20271796776576198  \\
            376.9859431186662  0.2025727726724571  \\
            377.1820856489049  0.20242795681733927  \\
            377.3782281791435  0.20228352472604572  \\
            377.57437070938215  0.20213947457177334  \\
            377.7705132396208  0.20199572151223136  \\
            377.9666557698594  0.2018522366604767  \\
            378.1627983000981  0.2017090561080628  \\
            378.35894083033673  0.20156620625704197  \\
            378.55508336057534  0.20142370740558047  \\
            378.751225890814  0.20128157374795894  \\
            378.94736842105266  0.2011398133745722  \\
            379.14351095129126  0.20099842827192943  \\
            379.3396534815299  0.2008574013129875  \\
            379.5357960117685  0.20071663170832693  \\
            379.7319385420072  0.20057614114291483  \\
            379.92808107224585  0.2004359588080235  \\
            380.12422360248445  0.20029610802890288  \\
            380.3203661327231  0.20015660626478035  \\
            380.51650866296177  0.20001746510886106  \\
            380.7126511932004  0.19987869028832764  \\
            380.90879372343903  0.19974028166434027  \\
            381.1049362536777  0.19960219203266436  \\
            381.3010787839163  0.1994643510393446  \\
            381.49722131415496  0.1993267936099222  \\
            381.6933638443936  0.1991895460553951  \\
            381.8895063746322  0.1990526290484203  \\
            382.0856489048709  0.19891605762331369  \\
            382.28179143510954  0.19877984117605046  \\
            382.47793396534814  0.1986439834642649  \\
            382.6740764955868  0.19850848260725024  \\
            382.8702190258254  0.19837325739129036  \\
            383.06636155606407  0.1982382860590424  \\
            383.2625040863027  0.19810360052645337  \\
            383.45864661654133  0.1979692246277325  \\
            383.65478914678  0.19783517677678328  \\
            383.85093167701865  0.1977014699672041  \\
            384.04707420725725  0.1975681117722878  \\
            384.2432167374959  0.19743510434502182  \\
            384.4393592677346  0.1973024377302533  \\
            384.6355017979732  0.19717001784211968  \\
            384.83164432821184  0.1970378571260294  \\
            385.0277868584505  0.1969059825253818  \\
            385.2239293886891  0.19677441577214116  \\
            385.42007191892776  0.19664317338683693  \\
            385.6162144491664  0.1965122666785636  \\
            385.812356979405  0.1963817017449808  \\
            386.0084995096437  0.19625147947231303  \\
            386.2046420398823  0.19612157592788865  \\
            386.40078457012095  0.19599190721662524  \\
            386.5969271003596  0.19586249833651972  \\
            386.7930696305982  0.1957333742760199  \\
            386.98921216083687  0.1956045550123124  \\
            387.18535469107553  0.19547605551132308  \\
            387.38149722131413  0.19534788572771677  \\
            387.5776397515528  0.19522005060489725  \\
            387.77378228179145  0.1950925500750074  \\
            387.96992481203006  0.19496534673568883  \\
            388.1660673422687  0.19483837266366663  \\
            388.3622098725074  0.19471165739308188  \\
            388.558352402746  0.19458522428784814  \\
            388.75449493298464  0.1944590918925395  \\
            388.9506374632233  0.19433327393239097  \\
            389.1467799934619  0.1942077793132982  \\
            389.34292252370057  0.19408261212181746  \\
            389.53906505393917  0.19395777162516584  \\
            389.73520758417783  0.19383320990425856  \\
            389.9313501144165  0.19370887449604765  \\
            390.1274926446551  0.19358479539764484  \\
            390.32363517489375  0.19346099465463762  \\
            390.5197777051324  0.19333748967735148  \\
            390.715920235371  0.19321429324085  \\
            390.9120627656097  0.1930914134849346  \\
            391.10820529584834  0.19296885391414495  \\
            391.30434782608694  0.1928466133977586  \\
            391.5004903563256  0.1927246378979533  \\
            391.69663288656426  0.192602885984001  \\
            391.89277541680286  0.19248138660410474  \\
            392.0889179470415  0.19236016076921109  \\
            392.2850604772802  0.1922392250316197  \\
            392.4812030075188  0.1921185914849836  \\
            392.67734553775745  0.1919982677643088  \\
            392.87348806799605  0.19187825704595482  \\
            393.0696305982347  0.1917585580476341  \\
            393.26577312847337  0.19163911567029823  \\
            393.461915658712  0.19151989309255824  \\
            393.65805818895063  0.1914009181226013  \\
            393.8542007191893  0.19128221099908915  \\
            394.0503432494279  0.19116378767159037  \\
            394.24648577966656  0.19104565980058028  \\
            394.4426283099052  0.19092783475744102  \\
            394.6387708401438  0.19081031562446166  \\
            394.8349133703825  0.1906931011948379  \\
            395.03105590062114  0.19057614038107215  \\
            395.22719843085974  0.19045939417531002  \\
            395.4233409610984  0.1903428895927215  \\
            395.61948349133706  0.1902266463421865  \\
            395.81562602157567  0.1901106800063226  \\
            396.0117685518143  0.18999500204148495  \\
            396.20791108205293  0.1898796197777665  \\
            396.4040536122916  0.1897645364189977  \\
            396.60019614253025  0.18964975104274698  \\
            396.79633867276885  0.18953522107009524  \\
            396.9924812030075  0.1894208996320203  \\
            397.1886237332462  0.18930681282871437  \\
            397.3847662634848  0.18919298006304203  \\
            397.58090879372344  0.18907941676804613  \\
            397.7770513239621  0.18896613440694796  \\
            397.9731938542007  0.1888531404731471  \\
            398.16933638443936  0.18874043849022148  \\
            398.365478914678  0.1886280280119273  \\
            398.5616214449166  0.18851587828067218  \\
            398.7577639751553  0.1884039315286901  \\
            398.95390650539395  0.18829221143849803  \\
            399.15004903563255  0.18818073731310592  \\
            399.3461915658712  0.1880695246360881  \\
            399.5423340961098  0.18795858507158344  \\
            399.7384766263485  0.18784792646429513  \\
            399.93461915658713  0.1877375528394909  \\
            400.13076168682574  0.18762746440300285  \\
            400.3269042170644  0.18751764363408754  \\
            400.52304674730306  0.1874080231734527  \\
            400.71918927754166  0.1872986204045833  \\
            400.9153318077803  0.18718945472018175  \\
            401.111474338019  0.1870805418381431  \\
            401.3076168682576  0.18697189380155485  \\
            401.50375939849624  0.18686351897869696  \\
            401.6999019287349  0.18675542206304208  \\
            401.8960444589735  0.18664760407325523  \\
            402.09218698921217  0.18654005934977386  \\
            402.2883295194508  0.1864327186507973  \\
            402.48447204968943  0.18632558563455964  \\
            402.6806145799281  0.18621867995723784  \\
            402.8767571101667  0.18611201773937522  \\
            403.07289964040535  0.18600561156588094  \\
            403.269042170644  0.18589947048603053  \\
            403.4651847008826  0.18579360001346554  \\
            403.6613272311213  0.18568800212619357  \\
            403.85746976135994  0.18558267526658845  \\
            404.05361229159854  0.1854775722959649  \\
            404.2497548218372  0.1853726634562434  \\
            404.44589735207586  0.185267971260607  \\
            404.64203988231446  0.18516351238627762  \\
            404.8381824125531  0.18505930010879554  \\
            405.0343249427918  0.18495534430201965  \\
            405.2304674730304  0.18485165143812748  \\
            405.42661000326905  0.18474822458761495  \\
            405.6227525335077  0.18464506341929665  \\
            405.8188950637463  0.1845421481004578  \\
            406.01503759398497  0.18443942006218486  \\
            406.2111801242236  0.1843368969126429  \\
            406.40732265446223  0.18423459602695763  \\
            406.6034651847009  0.18413253150745326  \\
            406.7996077149395  0.18403071418365272  \\
            406.99575024517816  0.18392915161227738  \\
            407.1918927754168  0.18382784807724728  \\
            407.3880353056554  0.1837268045896811  \\
            407.5841778358941  0.18362601888789598  \\
            407.78032036613274  0.18352543086661693  \\
            407.97646289637134  0.1834250346588537  \\
            408.17260542661  0.18332484858884196  \\
            408.36874795684867  0.18322488770964443  \\
            408.56489048708727  0.18312516392571476  \\
            408.76103301732593  0.18302568599289715  \\
            408.9571755475646  0.18292645951842681  \\
            409.1533180778032  0.18282748696092974  \\
            409.34946060804185  0.18272876763042253  \\
            409.5456031382805  0.18263027973730644  \\
            409.7417456685191  0.18253197095858373  \\
            409.9378881987578  0.18243385895890998  \\
            410.1340307289964  0.18233595985397283  \\
            410.33017325923504  0.1822382867305672  \\
            410.5263157894737  0.18214084964659555  \\
            410.7224583197123  0.18204365563106775  \\
            410.91860084995096  0.18194670868410104  \\
            411.1147433801896  0.18185000977692012  \\
            411.3108859104282  0.18175355685185707  \\
            411.5070284406669  0.1816573001669354  \\
            411.70317097090555  0.18156122424074309  \\
            411.89931350114415  0.18146534759841026  \\
            412.0954560313828  0.18136968460515335  \\
            412.29159856162147  0.1812742467127823  \\
            412.4877410918601  0.18117904245970093  \\
            412.68388362209873  0.1810840774709066  \\
            412.8800261523374  0.18098935445799055  \\
            413.076168682576  0.18089487321913772  \\
            413.27231121281466  0.18080062355913865  \\
            413.46845374305326  0.18070654884074835  \\
            413.6645962732919  0.18061265827139555  \\
            413.8607388035306  0.18051896757995559  \\
            414.0568813337692  0.1804254896933627  \\
            414.25302386400784  0.1803322347366099  \\
            414.4491663942465  0.18023921003274904  \\
            414.6453089244851  0.1801464201028909  \\
            414.84145145472377  0.180053866666205  \\
            415.0375939849624  0.17996154863991973  \\
            415.23373651520103  0.17986944335317367  \\
            415.4298790454397  0.17977750583352406  \\
            415.62602157567835  0.1796857527491833  \\
            415.82216410591695  0.17959419857310296  \\
            416.0183066361556  0.17950285508394634  \\
            416.2144491663943  0.17941173136608843  \\
            416.4105916966329  0.179320833809616  \\
            416.60673422687154  0.17923016611032752  \\
            416.80287675711014  0.17913972926973326  \\
            416.9990192873488  0.17904952159505505  \\
            417.19516181758746  0.17895950960502321  \\
            417.39130434782606  0.17886966308199578  \\
            417.5874468780647  0.17877999971644115  \\
            417.7835894083034  0.17869053299809512  \\
            417.979731938542  0.1786012738264303  \\
            418.17587446878065  0.17851223051065623  \\
            418.3720169990193  0.17842340876971957  \\
            418.5681595292579  0.17833481173230378  \\
            418.7643020594966  0.17824643993682932  \\
            418.96044458973523  0.17815829133145358  \\
            419.15658711997384  0.17807032595462716  \\
            419.3527296502125  0.1779825244940706  \\
            419.54887218045116  0.17789490357266438  \\
            419.74501471068976  0.17780747594940088  \\
            419.9411572409284  0.17772025189359172  \\
            420.137299771167  0.17763323918486798  \\
            420.3334423014057  0.17754644311317988  \\
            420.52958483164434  0.177459866478797  \\
            420.72572736188295  0.17737350959230827  \\
            420.9218698921216  0.17728737027462182  \\
            421.11801242236027  0.17720140757342667  \\
            421.31415495259887  0.17711560588742026  \\
            421.51029748283753  0.1770299809403309  \\
            421.7064400130762  0.17694454499371462  \\
            421.9025825433148  0.17685930791674975  \\
            422.09872507355345  0.17677427718623695  \\
            422.2948676037921  0.17668945788659915  \\
            422.4910101340307  0.17660485270988174  \\
            422.6871526642694  0.17652046195575222  \\
            422.88329519450804  0.17643628353150054  \\
            423.07943772474664  0.17635228100322994  \\
            423.2755802549853  0.17626843477909646  \\
            423.4717227852239  0.176184760410454  \\
            423.66786531546256  0.17610126987636307  \\
            423.8640078457012  0.17601797285769205  \\
            424.0601503759398  0.17593487673711738  \\
            424.2562929061785  0.17585198659912318  \\
            424.45243543641715  0.17576930523000162  \\
            424.64857796665575  0.17568683311785263  \\
            424.8447204968944  0.17560456845258418  \\
            425.04086302713307  0.17552248385124536  \\
            425.2370055573717  0.17544055005233156  \\
            425.43314808761033  0.17535878218595133  \\
            425.629290617849  0.17527719214604465  \\
            425.8254331480876  0.17519578961957796  \\
            426.02157567832626  0.17511458208654435  \\
            426.2177182085649  0.17503357481996334  \\
            426.4138607388035  0.17495277088588115  \\
            426.6100032690422  0.17487217114337048  \\
            426.8061457992808  0.17479177424453057  \\
            427.00228832951944  0.17471156433244872  \\
            427.1984308597581  0.1746315014956151  \\
            427.3945733899967  0.17455159762203112  \\
            427.59071592023537  0.17447186470104734  \\
            427.786858450474  0.17439231260343027  \\
            427.98300098071263  0.1743129490813624  \\
            428.1791435109513  0.17423377976844218  \\
            428.37528604118995  0.17415480817968398  \\
            428.57142857142856  0.17407603571151817  \\
            428.7675711016672  0.173997461641791  \\
            428.9637136319059  0.17391908065885126  \\
            429.1598561621445  0.17384084921061727  \\
            429.35599869238314  0.17376276865738916  \\
            429.5521412226218  0.17368485124819008  \\
            429.7482837528604  0.17360710719915523  \\
            429.94442628309906  0.1735295446935317  \\
            430.14056881333767  0.17345216988167864  \\
            430.3367113435763  0.17337498688106706  \\
            430.532853873815  0.1732979977762799  \\
            430.7289964040536  0.17322120261901225  \\
            430.92513893429225  0.1731445994280709  \\
            431.1212814645309  0.1730681628606288  \\
            431.3174239947695  0.1729918671052204  \\
            431.5135665250082  0.17291572564061797  \\
            431.70970905524683  0.17283974917445036  \\
            431.90585158548544  0.1727639464645774  \\
            432.1019941157241  0.17268832431908962  \\
            432.29813664596276  0.1726128875963086  \\
            432.49427917620136  0.17253763920478662  \\
            432.69042170644  0.17246258010330692  \\
            432.8865642366787  0.1723877093008836  \\
            433.0827067669173  0.17231302071699978  \\
            433.27884929715594  0.17223847376620083  \\
            433.47499182739455  0.17216407106173856  \\
            433.6711343576332  0.1720898239338151  \\
            433.86727688787187  0.1720157418435263  \\
            434.06341941811047  0.17194183238286162  \\
            434.25956194834913  0.1718681012747041  \\
            434.4557044785878  0.17179455237283056  \\
            434.6518470088264  0.17172118766191138  \\
            434.84798953906505  0.17164800725751067  \\
            435.0441320693037  0.17157500940608614  \\
            435.2402745995423  0.17150217730457704  \\
            435.436417129781  0.17142947898563507  \\
            435.63255966001964  0.17135692556795246  \\
            435.82870219025824  0.17128452733001837  \\
            436.0248447204969  0.17121229275953012  \\
            436.22098725073556  0.17114022855339328  \\
            436.41712978097416  0.17106833961772158  \\
            436.6132723112128  0.1709966290678368  \\
            436.8094148414514  0.17092509822826907  \\
            437.0055573716901  0.17085374663275651  \\
            437.20169990192875  0.17078257202424557  \\
            437.39784243216735  0.17071154784307435  \\
            437.593984962406  0.17064065563025974  \\
            437.7901274926447  0.1705699073651743  \\
            437.9862700228833  0.17049931252910697  \\
            438.18241255312194  0.1704288788886218  \\
            438.3785550833606  0.17035861249555864  \\
            438.5746976135992  0.17028851768703263  \\
            438.77084014383786  0.17021859708543438  \\
            438.9669826740765  0.1701488515984301  \\
            439.1631252043151  0.1700792804189613  \\
            439.3592677345538  0.17000988102524509  \\
            439.55541026479244  0.16994062153744308  \\
            439.75155279503105  0.16987149286271516  \\
            439.9476953252697  0.16980250583137158  \\
            440.1438378555083  0.16973366936166784  \\
            440.33998038574697  0.16966499073105756  \\
            440.53612291598563  0.16959647557619278  \\
            440.73226544622423  0.16952812789292368  \\
            440.9284079764629  0.16945995003629863  \\
            441.12455050670155  0.16939194272056435  \\
            441.32069303694016  0.16932410501916575  \\
            441.5168355671788  0.16925643436474597  \\
            441.7129780974175  0.16918889926357913  \\
            441.9091206276561  0.1691214920671236  \\
            442.10526315789474  0.16905422303128192  \\
            442.3014056881334  0.16898710072594175  \\
            442.497548218372  0.1689201321520435  \\
            442.69369074861066  0.16885332274158021  \\
            442.8898332788493  0.16878667635759792  \\
            443.0859758090879  0.16872019529419532  \\
            443.2821183393266  0.16865388027652384  \\
            443.4782608695652  0.1685877304607878  \\
            443.67440339980385  0.16852174343424414  \\
            443.8705459300425  0.16845589350509071  \\
            444.0666884602811  0.16839016671083046  \\
            444.2628309905198  0.16832457351042113  \\
            444.45897352075843  0.16825912232101148  \\
            444.65511605099704  0.16819382006068045  \\
            444.8512585812357  0.1681286721484373  \\
            445.04740111147436  0.16806368250422155  \\
            445.24354364171296  0.16799885354890293  \\
            445.4396861719516  0.16793418620428144  \\
            445.6358287021903  0.16786967989308738  \\
            445.8319712324289  0.16780533253898122  \\
            446.02811376266754  0.1677411279840895  \\
            446.2242562929062  0.16767704193883184  \\
            446.4203988231448  0.16761308386030485  \\
            446.61654135338347  0.16754926219009364  \\
            446.81268388362207  0.16748558393868646  \\
            447.00882641386073  0.16742205468547414  \\
            447.2049689440994  0.16735867857875064  \\
            447.401111474338  0.16729545833571277  \\
            447.59725400457666  0.1672323952424601  \\
            447.7933965348153  0.1671694891539953  \\
            447.9895390650539  0.16710673849422378  \\
            448.1856815952926  0.16704413696915651  \\
            448.38182412553124  0.16698165389404204  \\
            448.57796665576984  0.16691929205793596  \\
            448.7741091860085  0.16685706008599832  \\
            448.97025171624716  0.16679496523843482  \\
            449.16639424648577  0.16673301341049657  \\
            449.3625367767244  0.1666712091324801  \\
            449.5586793069631  0.16660955556972742  \\
            449.7548218372017  0.16654805452262605  \\
            449.95096436744035  0.1664867064266089  \\
            450.14710689767895  0.16642551035215442  \\
            450.3432494279176  0.1663644640047864  \\
            450.5393919581563  0.16630354873333494  \\
            450.7355344883949  0.16624274653851176  \\
            450.93167701863354  0.1661820666075479  \\
            451.1278195488722  0.16612151659018617  \\
            451.3239620791108  0.16606110283558878  \\
            451.52010460934946  0.1660008303923371  \\
            451.7162471395881  0.1659407030084318  \\
            451.9123896698267  0.1658807231312929  \\
            452.1085322000654  0.16582089190775964  \\
            452.30467473030404  0.1657612091840905  \\
            452.50081726054265  0.1657016735059634  \\
            452.6969597907813  0.16564228091539213  \\
            452.89310232101997  0.1655829980418962  \\
            453.08924485125857  0.1655238276555962  \\
            453.28538738149723  0.16546478414700683  \\
            453.48152991173583  0.165405878420328  \\
            453.6776724419745  0.16534711789344497  \\
            453.87381497221315  0.16528850649792828  \\
            454.06995750245176  0.1652300446790338  \\
            454.2661000326904  0.16517172939570257  \\
            454.4622425629291  0.16511355412056106  \\
            454.6583850931677  0.16505550883992104  \\
            454.85452762340634  0.16499758005377943  \\
            455.050670153645  0.16493970279084572  \\
            455.2468126838836  0.1648819439340345  \\
            455.44295521412226  0.16482442308491405  \\
            455.6390977443609  0.16476707401928914  \\
            455.8352402745995  0.16470984305524605  \\
            456.0313828048382  0.16465268905315245  \\
            456.22752533507685  0.1645955834156575  \\
            456.42366786531545  0.16453851008769182  \\
            456.6198103955541  0.16448146555646748  \\
            456.8159529257927  0.16442445885147802  \\
            457.0120954560314  0.16436751154449836  \\
            457.20823798627003  0.16431065774958495  \\
            457.40438051650864  0.16425398537638847  \\
            457.6005230467473  0.16419746741932242  \\
            457.79666557698596  0.16414104627391762  \\
            457.99280810722456  0.16408472283472886  \\
            458.1889506374632  0.1640284976987097  \\
            458.3850931677019  0.16397237116521268  \\
            458.5812356979405  0.16391634323598914  \\
            458.77737822817915  0.16386041361518927  \\
            458.9735207584178  0.16380458170936213  \\
            459.1696632886564  0.16374884662745573  \\
            459.36580581889507  0.16369320646139265  \\
            459.56194834913373  0.16363766076396147  \\
            459.75809087937233  0.1635822107669327  \\
            459.954233409611  0.16352685735141545  \\
            460.1503759398496  0.16347160121910326  \\
            460.34651847008826  0.16341644289227372  \\
            460.5426610003269  0.16336138271378875  \\
            460.7388035305655  0.16330642084709449  \\
            460.9349460608042  0.16325155727622132  \\
            461.13108859104284  0.16319679180578384  \\
            461.32723112128144  0.1631421240609809  \\
            461.5233736515201  0.16308755348759554  \\
            461.71951618175876  0.16303307935199512  \\
            461.91565871199737  0.16297870067743947  \\
            462.111801242236  0.16292441594882562  \\
            462.3079437724747  0.1628702257177654  \\
            462.5040863027133  0.16281613077760462  \\
            462.70022883295195  0.16276213179038446  \\
            462.8963713631906  0.162708229286842  \\
            463.0925138934292  0.1626544236664097  \\
            463.2886564236679  0.16260071519721564  \\
            463.4847989539065  0.16254710401608363  \\
            463.68094148414514  0.16249359012853293  \\
            463.8770840143838  0.16244017340877848  \\
            464.0732265446224  0.16238685359973082  \\
            464.26936907486106  0.16233363031299602  \\
            464.4655116050997  0.16228050302887584  \\
            464.6616541353383  0.16222747109636756  \\
            464.857796665577  0.16217453387864464  \\
            465.05393919581564  0.16212169017812803  \\
            465.25008172605425  0.16206894017741333  \\
            465.4462242562929  0.1620162844154039  \\
            465.64236678653157  0.1619637233593656  \\
            465.83850931677017  0.16191125740492654  \\
            466.03465184700883  0.1618588868760771  \\
            466.2307943772475  0.16180661202517  \\
            466.4269369074861  0.16175443303292023  \\
            466.62307943772475  0.16170235000840505  \\
            466.8192219679634  0.16165036298906413  \\
            467.015364498202  0.16159847194069937  \\
            467.2115070284407  0.16154667675747494  \\
            467.4076495586793  0.16149497726191736  \\
            467.60379208891794  0.16144337320491545  \\
            467.7999346191566  0.16139186426572033  \\
            467.9960771493952  0.16134045005194536  \\
            468.19221967963387  0.16128913009956633  \\
            468.3883622098725  0.16123790388251388  \\
            468.58450474011113  0.16118677096564515  \\
            468.7806472703498  0.161135730670279  \\
            468.97678980058845  0.16108478329895412  \\
            469.17293233082705  0.16103392911253794  \\
            469.3690748610657  0.16098316833022677  \\
            469.5652173913044  0.16093250112954582  \\
            469.761359921543  0.16088192764634918  \\
            469.95750245178164  0.16083144797481963  \\
            470.1536449820203  0.16078106216746907  \\
            470.3497875122589  0.16073077023513802  \\
            470.54593004249756  0.16068057214699596  \\
            470.74207257273616  0.16063046783054133  \\
            470.9382151029748  0.16058045717160122  \\
            471.1343576332135  0.16053054001433167  \\
            471.3305001634521  0.16048071616121767  \\
            471.52664269369075  0.160430985373073  \\
            471.7227852239294  0.16038134736904017  \\
            471.918927754168  0.1603318018265908  \\
            472.11507028440667  0.16028234863280777  \\
            472.31121281464533  0.1602329872946625  \\
            472.50735534488393  0.1601837174843837  \\
            472.7034978751226  0.1601345392436027  \\
            472.89964040536125  0.16008545259927145  \\
            473.09578293559986  0.1600364575636621  \\
            473.2919254658385  0.15998755413436705  \\
            473.4880679960772  0.15993874229429916  \\
            473.6842105263158  0.15989002201169156  \\
            473.88035305655444  0.1598413932400977  \\
            474.07649558679304  0.15979285591839135  \\
            474.2726381170317  0.15974440997076667  \\
            474.46878064727036  0.15969605530673808  \\
            474.66492317750897  0.15964779182114033  \\
            474.8610657077476  0.15959961939412853  \\
            475.0572082379863  0.15955153789117815  \\
            475.2533507682249  0.1595035471630849  \\
            475.44949329846355  0.15945564704596488  \\
            475.6456358287022  0.15940783736125447  \\
            475.8417783589408  0.1593601182309309  \\
            476.0379208891795  0.15931248941246864  \\
            476.23406341941813  0.15926495039524174  \\
            476.43020594965674  0.15921750102042362  \\
            476.6263484798954  0.1591701411352991  \\
            476.82249101013406  0.15912287059326455  \\
            477.01863354037266  0.15907568925382776  \\
            477.2147760706113  0.15902859698260804  \\
            477.4109186008499  0.15898159365133618  \\
            477.6070611310886  0.1589346791378544  \\
            477.80320366132725  0.15888785332611646  \\
            477.99934619156585  0.15884111610618756  \\
            478.1954887218045  0.1587944673742444  \\
            478.39163125204317  0.1587479070325752  \\
            478.5877737822818  0.1587014349895796  \\
            478.78391631252043  0.1586550511597687  \\
            478.9800588427591  0.15860875546376516  \\
            479.1762013729977  0.15856254782830306  \\
            479.37234390323636  0.15851642818622802  \\
            479.568486433475  0.15847039659652457  \\
            479.7646289637136  0.15842445350099024  \\
            479.9607714939523  0.15837859811486932  \\
            480.15691402419094  0.1583328301134422  \\
            480.35305655442954  0.15828714919345058  \\
            480.5491990846682  0.15824155507309695  \\
            480.7453416149068  0.15819604749204497  \\
            480.94148414514547  0.15815062621141932  \\
            481.1376266753841  0.15810529101380563  \\
            481.33376920562273  0.1580600417032508  \\
            481.5299117358614  0.1580148781052625  \\
            481.72605426610005  0.15796980006680958  \\
            481.92219679633865  0.1579248074563219  \\
            482.1183393265773  0.15787990016369038  \\
            482.314481856816  0.15783507810026695  \\
            482.5106243870546  0.15779034119886462  \\
            482.70676691729324  0.15774568941375738  \\
            482.9029094475319  0.15770112272068026  \\
            483.0990519777705  0.1576566411168294  \\
            483.29519450800916  0.15761224462086193  \\
            483.4913370382478  0.15756793365331806  \\
            483.6874795684864  0.15752370832254695  \\
            483.8836220987251  0.1574795679327783  \\
            484.0797646289637  0.1574355120480847  \\
            484.27590715920235  0.15739154026448768  \\
            484.472049689441  0.15734765220995817  \\
            484.6681922196796  0.1573038475444164  \\
            484.86433474991827  0.1572601259597317  \\
            485.06047728015693  0.15721648717972278  \\
            485.25661981039553  0.15717293096015747  \\
            485.4527623406342  0.1571294570887529  \\
            485.64890487087285  0.1570860653851755  \\
            485.84504740111146  0.15704275570104084  \\
            486.0411899313501  0.15699952791991378  \\
            486.2373324615888  0.1569563819573085  \\
            486.4334749918274  0.15691331776068826  \\
            486.62961752206604  0.15687033530946573  \\
            486.8257600523047  0.15682743461500268  \\
            487.0219025825433  0.15678461572061028  \\
            487.21804511278197  0.1567418787015488  \\
            487.41418764302057  0.15669922404876324  \\
            487.61033017325923  0.15665665196628017  \\
            487.8064727034979  0.15661416174101042  \\
            488.0026152337365  0.15657175285707903  \\
            488.19875776397515  0.15652942483673812  \\
            488.3949002942138  0.15648717724036723  \\
            488.5910428244524  0.15644500966647298  \\
            488.7871853546911  0.15640292175168924  \\
            488.98332788492974  0.15636091317077713  \\
            489.17947041516834  0.15631898363662491  \\
            489.375612945407  0.15627713290024817  \\
            489.57175547564566  0.1562353607507896  \\
            489.76789800588426  0.1561936670155192  \\
            489.9640405361229  0.15615205155983414  \\
            490.1601830663616  0.15611051428725886  \\
            490.3563255966002  0.15606905513944497  \\
            490.55246812683885  0.15602767409617127  \\
            490.74861065707745  0.15598637117534386  \\
            490.9447531873161  0.155945146432996  \\
            491.14089571755477  0.1559039999632882  \\
            491.3370382477934  0.15586293201358511  \\
            491.53318077803203  0.15582194329572197  \\
            491.7293233082707  0.15578103323412007  \\
            491.9254658385093  0.15574020125211657  \\
            492.12160836874796  0.1556994468121113  \\
            492.3177508989866  0.15565876941556686  \\
            492.5138934292252  0.1556181686030087  \\
            492.7100359594639  0.155577643954025  \\
            492.90617848970254  0.15553719508726666  \\
            493.10232101994114  0.15549682166044745  \\
            493.2984635501798  0.1554565233703438  \\
            493.49460608041846  0.15541629995279502  \\
            493.69074861065707  0.15537615118270312  \\
            493.8868911408957  0.1553360768740329  \\
            494.08303367113433  0.15529607687981192  \\
            494.279176201373  0.1552561510921305  \\
            494.47531873161165  0.15521629944214183  \\
            494.67146126185025  0.15517652190006176  \\
            494.8676037920889  0.15513681847516891  \\
            495.0637463223276  0.15509718921580473  \\
            495.2598888525662  0.15505763420937343  \\
            495.45603138280484  0.15501815358234194  \\
            495.6521739130435  0.15497874774026885  \\
            495.8483164432821  0.15493941712097442  \\
            496.04445897352076  0.1549001611502321  \\
            496.2406015037594  0.15486097925056283  \\
            496.436744033998  0.15482187087819785  \\
            496.6328865642367  0.1547828355230789  \\
            496.82902909447535  0.15474387270885806  \\
            497.02517162471395  0.15470498199289792  \\
            497.2213141549526  0.15466616296627142  \\
            497.4174566851912  0.15462741525376195  \\
            497.6135992154299  0.15458873851386323  \\
            497.80974174566853  0.15455013243877952  \\
            498.00588427590714  0.1545115967544254  \\
            498.2020268061458  0.1544731312204259  \\
            498.39816933638446  0.15443473563011648  \\
            498.59431186662306  0.15439640981054295  \\
            498.7904543968617  0.1543581536224616  \\
            498.9865969271004  0.15431996696033912  \\
            499.182739457339  0.15428184975235262  \\
            499.37888198757764  0.15424380196038956  \\
            499.5750245178163  0.1542058235800479  \\
            499.7711670480549  0.15416791464063598  \\
            499.96730957829357  0.15413007520517255  \\
            500.1634521085322  0.15409230537038673  \\
            500.35959463877083  0.15405460526841683  \\
            500.5557371690095  0.15401697552080973  \\
            500.7518796992481  0.15397941595340509  \\
            500.94802222948675  0.1539419259862861  \\
            501.1441647597254  0.15390450507101622  \\
            501.340307289964  0.15386715269063914  \\
            501.5364498202027  0.15382986835967877  \\
            501.73259235044134  0.1537926516241393  \\
            501.92873488067994  0.1537555020615052  \\
            502.1248774109186  0.1537184192807411  \\
            502.32101994115726  0.15368140292229193  \\
            502.51716247139586  0.1536444526580829  \\
            502.7133050016345  0.1536075681915194  \\
            502.9094475318732  0.15357074925748718  \\
            503.1055900621118  0.1535339956223521  \\
            503.30173259235045  0.1534973070839603  \\
            503.4978751225891  0.1534606834716383  \\
            503.6940176528277  0.15342412464619273  \\
            503.89016018306637  0.1533876304999105  \\
            504.086302713305  0.15335120095655877  \\
            504.28244524354363  0.15331483597138496  \\
            504.4785877737823  0.15327853553111676  \\
            504.6747303040209  0.15324229965396208  \\
            504.87087283425956  0.1532061283896091  \\
            505.0670153644982  0.1531700218192262  \\
            505.2631578947368  0.15313398008287576  \\
            505.4593004249755  0.15309800363742673  \\
            505.65544295521414  0.15306209204564078  \\
            505.85158548545274  0.15302624479588586  \\
            506.0477280156914  0.152990461402942  \\
            506.24387054593006  0.15295474140800128  \\
            506.44001307616867  0.15291908437866775  \\
            506.6361556064073  0.15288348990895753  \\
            506.832298136646  0.15284795761929879  \\
            507.0284406668846  0.15281248715653176  \\
            507.22458319712325  0.15277707819390862  \\
            507.42072572736186  0.1527417304310937  \\
            507.6168682576005  0.15270644359416327  \\
            507.8130107878392  0.1526712174356057  \\
            508.0091533180778  0.15263605173432138  \\
            508.20529584831644  0.15260094629562268  \\
            508.4014383785551  0.15256590095123412  \\
            508.5975809087937  0.1525309155592922  \\
            508.79372343903236  0.1524959900043454  \\
            508.989865969271  0.15246112419735436  \\
            509.1860084995096  0.15242631807569162  \\
            509.3821510297483  0.15239157160314187  \\
            509.57829355998695  0.15235688476990178  \\
            509.77443609022555  0.15232225759258008  \\
            509.9705786204642  0.15228769005672632  \\
            510.16672115070287  0.15225318233421786  \\
            510.3628636809415  0.1522187345465904  \\
            510.55900621118013  0.15218434624976857  \\
            510.75514874141874  0.15215001701929662  \\
            510.9512912716574  0.15211574645033857  \\
            511.14743380189606  0.152081534157678  \\
            511.34357633213466  0.15204737977571825  \\
            511.5397188623733  0.15201328295848232  \\
            511.735861392612  0.1519792433796128  \\
            511.9320039228506  0.1519452607323721  \\
            512.1281464530892  0.15191133472964216  \\
            512.3242889833278  0.15187746510392466  \\
            512.5204315135666  0.15184365160734095  \\
            512.7165740438052  0.15180989401163208  \\
            512.9127165740438  0.15177619210815868  \\
            513.1088591042825  0.15174254570790113  \\
            513.3050016345211  0.15170895464145948  \\
            513.5011441647597  0.15167541875905344  \\
            513.6972866949984  0.15164193793052233  \\
            513.893429225237  0.15160851204532527  \\
            514.0895717554756  0.15157514101254096  \\
            514.2857142857143  0.1515418247608678  \\
            514.4818568159529  0.15150856323862386  \\
            514.6779993461915  0.15147535641374688  \\
            514.8741418764303  0.1514422040535821  \\
            515.0702844066689  0.15140910640275668  \\
            515.2664269369075  0.15137606330754289  \\
            515.4625694671462  0.15134307442923312  \\
            515.6587119973848  0.15131013944078445  \\
            515.8548545276234  0.15127725802681846  \\
            516.050997057862  0.15124442988362136  \\
            516.2471395881007  0.1512116547191439  \\
            516.4432821183393  0.15117893225300155  \\
            516.6394246485779  0.15114626221647415  \\
            516.8355671788166  0.15111364435250624  \\
            517.0317097090552  0.15108107841570698  \\
            517.2278522392938  0.15104856417235007  \\
            517.4239947695326  0.1510161014003738  \\
            517.6201372997712  0.15098368988938107  \\
            517.8162798300098  0.15095132944063927  \\
            518.0124223602485  0.1509190198670805  \\
            518.2085648904871  0.15088676099330142  \\
            518.4047074207257  0.15085455265556325  \\
            518.6008499509644  0.1508223947017917  \\
            518.796992481203  0.15079028699157723  \\
            518.9931350114416  0.1507582293961748  \\
            519.1892775416803  0.15072622179850403  \\
            519.3854200719189  0.15069426409314896  \\
            519.5815626021575  0.15066235613561035  \\
            519.7777051323962  0.15063049744236023  \\
            519.9738476626349  0.15059868834414825  \\
            520.1699901928735  0.15056692860866105  \\
            520.3661327231122  0.1505352180066097  \\
            520.5622752533508  0.1505035563117299  \\
            520.7584177835894  0.15047194330078184  \\
            520.9545603138281  0.15044037875355024  \\
            521.1507028440667  0.1504088624528444  \\
            521.3468453743053  0.15037739418449816  \\
            521.542987904544  0.15034597373736983  \\
            521.7391304347826  0.1503146009033423  \\
            521.9352729650212  0.15028327547732304  \\
            522.13141549526  0.15025199725724392  \\
            522.3275580254985  0.15022076604406154  \\
            522.5237005557372  0.1501895816417569  \\
            522.7198430859758  0.15015844385733554  \\
            522.9159856162145  0.1501273525008276  \\
            523.1121281464531  0.1500963073852877  \\
            523.3082706766917  0.1500653083267951  \\
            523.5044132069304  0.15003435514445346  \\
            523.700555737169  0.150003447660391  \\
            523.8966982674076  0.1499725856997606  \\
            524.0928407976463  0.14994176909073953  \\
            524.2889833278849  0.14991099766452973  \\
            524.4851258581235  0.14988027089036013  \\
            524.6812683883622  0.14984958852850763  \\
            524.8774109186008  0.14981895072478518  \\
            525.0735534488394  0.1497883573634921  \\
            525.2696959790782  0.1497578083230317  \\
            525.4658385093168  0.1497273034759112  \\
            525.6619810395554  0.14969684268874148  \\
            525.8581235697941  0.14966642582223733  \\
            526.0542661000327  0.14963605273121747  \\
            526.2504086302713  0.1496057232646044  \\
            526.44655116051  0.14957543726542444  \\
            526.6426936907486  0.14954519457080784  \\
            526.8388362209872  0.14951499501198862  \\
            527.0349787512259  0.14948483841430465  \\
            527.2311212814645  0.1494547245971977  \\
            527.4272638117031  0.1494246533742133  \\
            527.6234063419419  0.14939462455300087  \\
            527.8195488721805  0.1493646379353138  \\
            528.0156914024191  0.14933469331700908  \\
            528.2118339326578  0.1493047904880477  \\
            528.4079764628964  0.1492749292324945  \\
            528.604118993135  0.14924510932851812  \\
            528.8002615233737  0.14921533054839106  \\
            528.9964040536123  0.14918559265848963  \\
            529.1925465838509  0.14915589541929408  \\
            529.3886891140895  0.14912623768011507  \\
            529.5848316443282  0.1490966197945206  \\
            529.7809741745668  0.149067041774589  \\
            529.9771167048054  0.1490375036150631  \\
            530.1732592350442  0.14900800529592353  \\
            530.3694017652828  0.14897854678238867  \\
            530.5655442955214  0.14894912802491453  \\
            530.7616868257601  0.1489197489591948  \\
            530.9578293559987  0.148890409506161  \\
            531.1539718862373  0.14886110957198215  \\
            531.350114416476  0.14883184904806512  \\
            531.5462569467146  0.14880262781105447  \\
            531.7423994769532  0.14877344572283244  \\
            531.9385420071919  0.14874430263051888  \\
            532.1346845374305  0.14871519836647154  \\
            532.3308270676691  0.1486861327482857  \\
            532.5269695979079  0.14865710557879439  \\
            532.7231121281465  0.1486281166460684  \\
            532.9192546583851  0.1485991657234161  \\
            533.1153971886238  0.14857025256938367  \\
            533.3115397188624  0.148541376927755  \\
            533.507682249101  0.1485125385275515  \\
            533.7038247793397  0.14848373708303256  \\
            533.8999673095783  0.14845497229369503  \\
            534.0961098398169  0.1484262434389  \\
            534.2922523700556  0.1483975496417282  \\
            534.4883949002942  0.14836889128217876  \\
            534.6845374305328  0.1483402684789068  \\
            534.8806799607715  0.1483116813275676  \\
            535.0768224910101  0.14828312990081677  \\
            535.2729650212488  0.14825461424831005  \\
            535.4691075514875  0.1482261343967034  \\
            535.6652500817261  0.14819769034965316  \\
            535.8613926119647  0.14816928208781574  \\
            536.0575351422033  0.14814090956884787  \\
            536.253677672442  0.14811257272740647  \\
            536.4498202026806  0.1480842714751487  \\
            536.6459627329192  0.14805600570073194  \\
            536.8421052631579  0.14802777526981384  \\
            537.0382477933965  0.14799958002505226  \\
            537.2343903236351  0.14797141978610528  \\
            537.4305328538738  0.14794329434963122  \\
            537.6266753841124  0.14791520348928858  \\
            537.822817914351  0.1478871469557362  \\
            538.0189604445898  0.14785912447663305  \\
            538.2151029748284  0.14783113575663842  \\
            538.411245505067  0.14780318047741173  \\
            538.6073880353057  0.14777525829761268  \\
            538.8035305655443  0.14774736885290127  \\
            538.9996730957829  0.14771951106583428  \\
            539.1958156260216  0.14769168417401476  \\
            539.3919581562602  0.14766388860715618  \\
            539.5881006864988  0.14763612459029746  \\
            539.7842432167375  0.14760839231824938  \\
            539.9803857469761  0.14758069195559465  \\
            540.1765282772147  0.1475530236366877  \\
            540.3726708074535  0.14752538746565494  \\
            540.5688133376921  0.14749778351639453  \\
            540.7649558679307  0.1474702118325766  \\
            540.9610983981694  0.14744267242764292  \\
            541.157240928408  0.14741516528480733  \\
            541.3533834586466  0.1473876903570554  \\
            541.5495259888853  0.14736024756714455  \\
            541.7456685191239  0.1473328368076041  \\
            541.9418110493625  0.14730545794073516  \\
            542.1379535796012  0.1472781107986107  \\
            542.3340961098398  0.1472507951830756  \\
            542.5302386400784  0.1472235108657465  \\
            542.726381170317  0.14719625758801194  \\
            542.9225237005558  0.14716903506103232  \\
            543.1186662307944  0.14714184296573984  \\
            543.314808761033  0.14711468095283858  \\
            543.5109512912717  0.1470875486428044  \\
            543.7070938215103  0.1470604456258852  \\
            543.9032363517489  0.14703337120491053  \\
            544.0993788819876  0.1470063237122709  \\
            544.2955214122262  0.14697930351842547  \\
            544.4916639424648  0.14695231096574987  \\
            544.6878064727035  0.1469253463610015  \\
            544.8839490029421  0.14689840997531975  \\
            545.0800915331807  0.14687150204422578  \\
            545.2762340634195  0.14684462276762264  \\
            545.472376593658  0.14681777230979526  \\
            545.6685191238967  0.14679095079941043  \\
            545.8646616541354  0.14676415832951678  \\
            546.060804184374  0.1467373949575448  \\
            546.2569467146126  0.14671066070530678  \\
            546.4530892448513  0.14668395555899702  \\
            546.6492317750899  0.14665727946919158  \\
            546.8453743053285  0.14663063235084842  \\
            547.0415168355672  0.1466040140833073  \\
            547.2376593658058  0.14657742451028993  \\
            547.4338018960444  0.1465508634398998  \\
            547.6299444262831  0.14652433064462228  \\
            547.8260869565217  0.14649782586132465  \\
            548.0222294867604  0.146471348791256  \\
            548.2183720169991  0.14644489910004727  \\
            548.4145145472377  0.14641847641771136  \\
            548.6106570774763  0.1463920803386429  \\
            548.806799607715  0.14636571042161847  \\
            549.0029421379536  0.14633936618979645  \\
            549.1990846681922  0.1463130462373818  \\
            549.3952271984309  0.1462867494205425  \\
            549.5913697286695  0.1462604762023551  \\
            549.7875122589081  0.1462342270005074  \\
            549.9836547891467  0.1462080021968103  \\
            550.1797973193854  0.146181802137198  \\
            550.375939849624  0.14615562713172794  \\
            550.5720823798626  0.1461294774545806  \\
            550.7682249101014  0.1461033533440598  \\
            550.96436744034  0.1460772550025925  \\
            551.1605099705786  0.14605118259672883  \\
            551.3566525008173  0.1460251362571422  \\
            551.5527950310559  0.14599911607862914  \\
            551.7489375612945  0.14597312212010946  \\
            551.9450800915332  0.14594715440462608  \\
            552.1412226217718  0.14592121291934515  \\
            552.3373651520104  0.14589529761555606  \\
            552.5335076822491  0.14586940840867135  \\
            552.7296502124877  0.14584354517822679  \\
            552.9257927427263  0.14581770776788133  \\
            553.1219352729651  0.1457918959854171  \\
            553.3180778032037  0.14576610960273947  \\
            553.5142203334423  0.145740348355877  \\
            553.710362863681  0.1457146119449814  \\
            553.9065053939196  0.14568890003432766  \\
            554.1026479241582  0.1456632122523139  \\
            554.2987904543969  0.14563754819146146  \\
            554.4949329846355  0.1456119074084149  \\
            554.6910755148741  0.145586289423942  \\
            554.8872180451128  0.1455606937229336  \\
            555.0833605753514  0.1455351188471002  \\
            555.27950310559  0.14550956339540227  \\
            555.4756456358288  0.14548402794782253  \\
            555.6717881660674  0.1454585130275421  \\
            555.867930696306  0.14543301911635395  \\
            556.0640732265447  0.14540754665466302  \\
            556.2602157567833  0.1453820960414861  \\
            556.4563582870219  0.14535666763445182  \\
            556.6525008172605  0.1453312617498007  \\
            556.8486433474992  0.1453058786623852  \\
            557.0447858777378  0.1452805186056696  \\
            557.2409284079764  0.14525518177173008  \\
            557.4370709382151  0.14522986831125467  \\
            557.6332134684537  0.14520457833354336  \\
            557.8293559986923  0.14517931190650796  \\
            558.025498528931  0.14515406905667214  \\
            558.2216410591697  0.14512884976917148  \\
            558.4177835894083  0.1451036539877535  \\
            558.613926119647  0.14507848161477746  \\
            558.8100686498856  0.14505333251121466  \\
            559.0062111801242  0.14502820649664813  \\
            559.2023537103629  0.14500310334927285  \\
            559.3984962406015  0.14497802280589575  \\
            559.5946387708401  0.14495296456193554  \\
            559.7907813010788  0.14492792827142284  \\
            559.9869238313174  0.14490291354700016  \\
            560.183066361556  0.14487791995992183  \\
            560.3792088917947  0.14485294704005416  \\
            560.5753514220333  0.14482799427587537  \\
            560.771493952272  0.14480306111447533  \\
            560.9676364825107  0.1447781461809326  \\
            561.1637790127493  0.14475324770988504  \\
            561.3599215429879  0.14472836630865618  \\
            561.5560640732266  0.14470350258258638  \\
            561.7522066034652  0.1446786570916043  \\
            561.9483491337038  0.14465383035022658  \\
            562.1444916639425  0.14462902282755835  \\
            562.3406341941811  0.1446042349472927  \\
            562.5367767244197  0.14457946708771113  \\
            562.7329192546584  0.1445547195816832  \\
            562.929061784897  0.14452999271666672  \\
            563.1252043151356  0.1445052867347078  \\
            563.3213468453743  0.14448060183244057  \\
            563.517489375613  0.14445593816108754  \\
            563.7136319058516  0.1444312958264593  \\
            563.9097744360902  0.14440667488895476  \\
            564.1059169663289  0.14438207536356096  \\
            564.3020594965675  0.14435749721985314  \\
            564.4982020268061  0.14433294038199485  \\
            564.6943445570448  0.14430840472873765  \\
            564.8904870872834  0.14428389009342155  \\
            565.086629617522  0.14425939626397458  \\
            565.2827721477607  0.14423492298291302  \\
            565.4789146779993  0.14421046994734144  \\
            565.675057208238  0.14418603680895253  \\
            565.8711997384767  0.14416162317402717  \\
            566.0673422687153  0.14413722860343453  \\
            566.2634847989539  0.14411285261263196  \\
            566.4596273291926  0.14408849467166496  \\
            566.6557698594312  0.1440641542051673  \\
            566.8519123896698  0.14403982995648298  \\
            567.0480549199085  0.1440155198608304  \\
            567.2441974501471  0.14399122449644086  \\
            567.4403399803857  0.1439669445317665  \\
            567.6364825106244  0.1439426805870448  \\
            567.832625040863  0.14391843323429857  \\
            568.0287675711016  0.1438942029973359  \\
            568.2249101013404  0.14386999035175027  \\
            568.421052631579  0.14384579572492037  \\
            568.6171951618176  0.14382161949601033  \\
            568.8133376920563  0.1437974619959695  \\
            569.0094802222949  0.14377332350753258  \\
            569.2056227525335  0.14374920426521964  \\
            569.4017652827722  0.14372510445533598  \\
            569.5979078130108  0.14370102421597228  \\
            569.7940503432494  0.14367696363700452  \\
            569.990192873488  0.14365292276009403  \\
            570.1863354037267  0.14362890157868738  \\
            570.3824779339653  0.14360490003801654  \\
            570.5786204642039  0.14358091803509876  \\
            570.7747629944427  0.14355695541873664  \\
            570.9709055246813  0.143533011989518  \\
            571.1670480549199  0.14350908749981617  \\
            571.3631905851586  0.14348518165378957  \\
            571.5593331153972  0.1434612941073821  \\
            571.7554756456358  0.14343742446832294  \\
            571.9516181758745  0.1434135722961265  \\
            572.1477607061131  0.14338973710209274  \\
            572.3439032363517  0.14336591834930662  \\
            572.5400457665904  0.14334211545263867  \\
            572.736188296829  0.14331832728643515  \\
            572.9323308270676  0.14329455157479531  \\
            573.1284733573063  0.14327078881922997  \\
            573.324615887545  0.14324703973190928  \\
            573.5207584177836  0.14322330497518448  \\
            573.7169009480223  0.14319958516158807  \\
            573.9130434782609  0.14317588085383381  \\
            574.1091860084995  0.14315219256481662  \\
            574.3053285387382  0.1431285207576127  \\
            574.5014710689768  0.1431048658454794  \\
            574.6976135992154  0.1430812281918554  \\
            574.8937561294541  0.14305760811036045  \\
            575.0898986596927  0.14303400586479564  \\
            575.2860411899313  0.14301042166914327  \\
            575.48218372017  0.1429868556875668  \\
            575.6783262504086  0.14296330803441093  \\
            575.8744687806472  0.1429397787742016  \\
            576.070611310886  0.142916267921646  \\
            576.2667538411246  0.1428927754416325  \\
            576.4628963713632  0.14286930124923067  \\
            576.6590389016018  0.14284584520969135  \\
            576.8551814318405  0.14282240713844652  \\
            577.0513239620791  0.14279898680110953  \\
            577.2474664923177  0.14277558391347478  \\
            577.4436090225564  0.142752198141518  \\
            577.639751552795  0.1427288291013961  \\
            577.8358940830336  0.14270547635944722  \\
            578.0320366132723  0.1426821394321907  \\
            578.2281791435109  0.1426588177863272  \\
            578.4243216737495  0.14263551083873843  \\
            578.6204642039883  0.1426122175980284  \\
            578.8166067342269  0.14258893567062023  \\
            579.0127492644655  0.14256566544057944  \\
            579.2088917947042  0.14254240764486809  \\
            579.4050343249428  0.14251916297015788  \\
            579.6011768551814  0.14249593205283004  \\
            579.7973193854201  0.14247271547897544  \\
            579.9934619156587  0.14244951378439455  \\
            580.1896044458973  0.14242632745459743  \\
            580.385746976136  0.14240315692480374  \\
            580.5818895063746  0.14238000257994274  \\
            580.7780320366132  0.1423568647546533  \\
            580.974174566852  0.14233374373328386  \\
            581.1703170970906  0.14231063974989253  \\
            581.3664596273292  0.14228755298824688  \\
            581.5626021575679  0.14226448358182422  \\
            581.7587446878065  0.1422414316138114  \\
            581.9548872180451  0.14221839711710488  \\
            582.1510297482838  0.14219538007431068  \\
            582.3471722785224  0.1421723804177445  \\
            582.543314808761  0.14214939802943158  \\
            582.7394573389997  0.14212643274110673  \\
            582.9355998692383  0.14210348433421444  \\
            583.1317423994769  0.14208055253990876  \\
            583.3278849297155  0.1420576370390533  \\
            583.5240274599543  0.14203473746222134  \\
            583.7201699901929  0.1420118533896957  \\
            583.9163125204315  0.1419889843514689  \\
            584.1124550506702  0.1419661298272429  \\
            584.3085975809088  0.14194328924642938  \\
            584.5047401111474  0.14192046174733647  \\
            584.7008826413861  0.14189764491108486  \\
            584.8970251716247  0.1418748389723142  \\
            585.0931677018633  0.1418520446749812  \\
            585.289310232102  0.14182926271331212  \\
            585.4854527623406  0.1418064937318029  \\
            585.6815952925792  0.14178373832521915  \\
            585.877737822818  0.14176099703859604  \\
            586.0738803530566  0.14173827036723838  \\
            586.2700228832952  0.14171555875672062  \\
            586.4661654135339  0.1416928626028868  \\
            586.6623079437725  0.1416701822518506  \\
            586.8584504740111  0.1416475179999954  \\
            587.0545930042498  0.14162487009397398  \\
            587.2507355344884  0.14160223873070904  \\
            587.446878064727  0.1415796240573927  \\
            587.6430205949657  0.14155702617148672  \\
            587.8391631252043  0.14153444512072258  \\
            588.0353056554429  0.1415118809031013  \\
            588.2314481856816  0.14148933346689355  \\
            588.4275907159202  0.14146680271063966  \\
            588.6237332461588  0.1414442884831495  \\
            588.8198757763976  0.14142179058350263  \\
            589.0160183066362  0.14139930876104823  \\
            589.2121608368748  0.14137684271540504  \\
            589.4083033671135  0.14135439209646153  \\
            589.6044458973521  0.14133195650437566  \\
            589.8005884275907  0.14130953548957517  \\
            589.9967309578293  0.14128712855275732  \\
            590.192873488068  0.14126473514488894  \\
            590.3890160183066  0.14124235452351408  \\
            590.5851585485452  0.1412199843304434  \\
            590.7813010787839  0.14119762462873783  \\
            590.9774436090225  0.141175276153219  \\
            591.1735861392611  0.14115293959044228  \\
            591.3697286694999  0.14113061557869674  \\
            591.5658711997385  0.1411083047080054  \\
            591.7620137299771  0.14108600752012496  \\
            591.9581562602158  0.1410637245085459  \\
            592.1542987904544  0.14104145611849261  \\
            592.350441320693  0.14101920274692314  \\
            592.5465838509317  0.1409969647425294  \\
            592.7427263811703  0.1409747424057371  \\
            592.9388689114089  0.14095253598870566  \\
            593.1350114416476  0.1409303456953284  \\
            593.3311539718862  0.1409081716812323  \\
            593.5272965021248  0.1408860140537783  \\
            593.7234390323636  0.14086387287206095  \\
            593.9195815626022  0.14084174814690875  \\
            594.1157240928408  0.1408196398408839  \\
            594.3118666230795  0.14079754786828236  \\
            594.5080091533181  0.14077547209513397  \\
            594.7041516835567  0.14075341233920236  \\
            594.9002942137954  0.14073136836998482  \\
            595.096436744034  0.1407093399087126  \\
            595.2925792742726  0.1406873266283506  \\
            595.4887218045113  0.14066532815359759  \\
            595.6848643347499  0.14064334406088616  \\
            595.8810068649885  0.14062137387838258  \\
            596.0771493952273  0.14059941708598697  \\
            596.2732919254659  0.1405774728865379  \\
            596.4694344557045  0.14055553884967203  \\
            596.6655769859431  0.14053361650688523  \\
            596.8617195161818  0.14051170659798087  \\
            597.0578620464204  0.14048980978561668  \\
            597.254004576659  0.14046792665530494  \\
            597.4501471068977  0.1404460577154123  \\
            597.6462896371363  0.1404242033971599  \\
            597.8424321673749  0.1404023640546234  \\
            598.0385746976136  0.14038053996473276  \\
            598.2347172278522  0.14035873132727258  \\
            598.4308597580908  0.14033693826488183  \\
            598.6270022883295  0.14031516082305392  \\
            598.8231448185682  0.14029339897013673  \\
            599.0192873488068  0.14027165259733262  \\
            599.2154298790455  0.1402499215186984  \\
            599.4115724092841  0.14022820547114534  \\
            599.6077149395227  0.1402065041144391  \\
            599.8038574697614  0.14018481703119987  \\
            600.0  0.14016314372690236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7a99bc21-dd90-4281-9f55-165b71c8c88e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.001374961934213345  \\
            0.3922850604772802  0.005007038097901615  \\
            0.5884275907159202  0.010099701592498792  \\
            0.7845701209545604  0.015907119731070063  \\
            0.9807126511932004  0.02184109258366842  \\
            1.1768551814318404  0.02750566897695918  \\
            1.3729977116704806  0.03264611813795455  \\
            1.5691402419091207  0.037116176511991505  \\
            1.7652827721477606  0.040839353400708336  \\
            1.9614253023864008  0.04379149277279396  \\
            2.1575678326250407  0.04598929358789282  \\
            2.353710362863681  0.047479799355166254  \\
            2.549852893102321  0.048330440258136625  \\
            2.745995423340961  0.048624444285740316  \\
            2.9421379535796013  0.04862901168712733  \\
            3.1382804838182414  0.04862168151070547  \\
            3.334423014056881  0.048613753252489664  \\
            3.5305655442955213  0.048604975877027404  \\
            3.7267080745341614  0.04859553724183285  \\
            3.9228506047728016  0.04858555546807337  \\
            4.118993135011442  0.04857516274029143  \\
            4.315135665250081  0.04856443756045914  \\
            4.511278195488722  0.048553466184732885  \\
            4.707420725727362  0.04854231114928712  \\
            4.903563255966002  0.048531018008705455  \\
            5.099705786204642  0.04851963781544522  \\
            5.295848316443282  0.04850820244033534  \\
            5.491990846681922  0.04849673826413377  \\
            5.688133376920562  0.04848527260402663  \\
            5.884275907159203  0.04847382530425825  \\
            6.080418437397842  0.048462410569078976  \\
            6.276560967636483  0.048451042386903065  \\
            6.472703497875123  0.04843973145305762  \\
            6.668846028113762  0.048428486790953684  \\
            6.864988558352403  0.04841731592345909  \\
            7.0611310885910425  0.048406226310507484  \\
            7.257273618829683  0.04839522274787379  \\
            7.453416149068323  0.04838430764848941  \\
            7.649558679306963  0.04837348371575663  \\
            7.845701209545603  0.04836275392195264  \\
            8.041843739784243  0.048352121508229554  \\
            8.237986270022883  0.048341591152684264  \\
            8.434128800261524  0.04833116366842055  \\
            8.630271330500163  0.04832083801987893  \\
            8.826413860738803  0.0483106141680661  \\
            9.022556390977444  0.04830049297864516  \\
            9.218698921216083  0.04829047622193564  \\
            9.414841451454723  0.048280567435125085  \\
            9.610983981693364  0.04827076788303867  \\
            9.807126511932005  0.04826107525367605  \\
            10.003269042170643  0.04825148830861299  \\
            10.199411572409284  0.04824200670535943  \\
            10.395554102647925  0.048232630997359506  \\
            10.591696632886563  0.048223362633991566  \\
            10.787839163125204  0.04821420517435662  \\
            10.983981693363845  0.04820515883793178  \\
            11.180124223602485  0.04819622113752915  \\
            11.376266753841124  0.04818739061516674  \\
            11.572409284079765  0.04817866659717598  \\
            11.768551814318405  0.04817004919420176  \\
            11.964694344557044  0.048161539301202386  \\
            12.160836874795685  0.04815313897484985  \\
            12.356979405034325  0.04814485167994834  \\
            12.553121935272966  0.04813667498769767  \\
            12.749264465511605  0.048128607011678634  \\
            12.945406995750245  0.04812064653076901  \\
            13.141549525988886  0.04811279298914357  \\
            13.337692056227525  0.04810504649627406  \\
            13.533834586466165  0.04809740782692924  \\
            13.729977116704806  0.04808987856060682  \\
            13.926119646943446  0.04808246286017128  \\
            14.122262177182085  0.04807515864855126  \\
            14.318404707420726  0.04806796400314528  \\
            14.514547237659366  0.04806087756648296  \\
            14.710689767898005  0.04805389854622506  \\
            14.906832298136646  0.04804702671516343  \\
            15.102974828375286  0.048040262411221016  \\
            15.299117358613927  0.04803360653745193  \\
            15.495259888852566  0.04802706132464904  \\
            15.691402419091206  0.04802063003038062  \\
            15.887544949329847  0.04801431018372485  \\
            16.083687479568486  0.04800810005677674  \\
            16.279830009807128  0.04800199840619413  \\
            16.475972540045767  0.04799600447319767  \\
            16.672115070284406  0.047990117983570814  \\
            16.868257600523048  0.04798433914765984  \\
            17.064400130761687  0.04797866866037383  \\
            17.260542661000326  0.04797310938949876  \\
            17.456685191238968  0.047967164081928075  \\
            17.652827721477607  0.04795807422951681  \\
            17.848970251716246  0.04795362737374738  \\
            18.045112781954888  0.04796272711806753  \\
            18.241255312193527  0.047995393127890355  \\
            18.437397842432166  0.04806276113059433  \\
            18.633540372670808  0.04816599440453787  \\
            18.829682902909447  0.0482946377618062  \\
            19.02582543314809  0.04844412720627929  \\
            19.221967963386728  0.04860981359825164  \\
            19.418110493625367  0.04878696412271579  \\
            19.61425302386401  0.048971712391316626  \\
            19.810395554102648  0.04916087495291907  \\
            20.006538084341287  0.049351086749417745  \\
            20.20268061457993  0.049539551684701116  \\
            20.398823144818568  0.049724040593160664  \\
            20.594965675057207  0.04990289123969081  \\
            20.79110820529585  0.050075060548433026  \\
            20.987250735534488  0.05024061027011595  \\
            21.183393265773127  0.05039956463450416  \\
            21.37953579601177  0.05055223152100768  \\
            21.575678326250408  0.05069904794706679  \\
            21.77182085648905  0.050840580068152105  \\
            21.96796338672769  0.05097752317776453  \\
            22.164105916966328  0.051110701707435285  \\
            22.36024844720497  0.05124121395693166  \\
            22.55639097744361  0.05137044568990584  \\
            22.752533507682248  0.05149914806868832  \\
            22.94867603792089  0.051627928509252366  \\
            23.14481856815953  0.05175728956500004  \\
            23.340961098398168  0.05188762892676225  \\
            23.53710362863681  0.05201923942279872  \\
            23.73324615887545  0.052152309018797985  \\
            23.929388689114088  0.05228692159545523  \\
            24.12553121935273  0.05242374921323033  \\
            24.32167374959137  0.052563058732863176  \\
            24.51781627983001  0.052704533716567525  \\
            24.71395881006865  0.05284786714807451  \\
            24.91010134030729  0.05299276143263274  \\
            25.10624387054593  0.05313892839700826  \\
            25.30238640078457  0.053286089289484556  \\
            25.49852893102321  0.05343397477986254  \\
            25.69467146126185  0.05358232767248914  \\
            25.89081399150049  0.0537316175534722  \\
            26.08695652173913  0.053882046359434214  \\
            26.28309905197777  0.054033269246881635  \\
            26.47924158221641  0.05418499170805886  \\
            26.67538411245505  0.05433696957094823  \\
            26.87152664269369  0.05448900899926999  \\
            27.06766917293233  0.05464096649248232  \\
            27.263811703170973  0.054792748885781326  \\
            27.45995423340961  0.05494431335010105  \\
            27.65609676364825  0.05509573887769263  \\
            27.852239293886893  0.0552479401525119  \\
            28.04838182412553  0.05540098495519124  \\
            28.24452435436417  0.055554666286328845  \\
            28.440666884602813  0.05570881040300014  \\
            28.63680941484145  0.05586327681875777  \\
            28.83295194508009  0.056017958303631654  \\
            29.029094475318733  0.05617278088412888  \\
            29.22523700555737  0.05632770384323378  \\
            29.42137953579601  0.056482719720407915  \\
            29.617522066034653  0.05663784644291627  \\
            29.81366459627329  0.05679372665133698  \\
            30.009807126511934  0.056950962734696096  \\
            30.205949656750573  0.057109252791240676  \\
            30.40209218698921  0.05726833616979809  \\
            30.598234717227854  0.05742799346977604  \\
            30.794377247466493  0.0575880465411625  \\
            30.99051977770513  0.057748358484525815  \\
            31.186662307943774  0.05790883365101458  \\
            31.382804838182413  0.058069417642357755  \\
            31.57894736842105  0.05823009731086457  \\
            31.775089898659694  0.0583908886392867  \\
            31.971232428898333  0.058552431960354666  \\
            32.16737495913697  0.058715410854427996  \\
            32.36351748937561  0.05887947776836308  \\
            32.559660019614256  0.059044333909368495  \\
            32.755802549852895  0.0592097292450049  \\
            32.951945080091534  0.0593754625031851  \\
            33.14808761033017  0.05954138117217405  \\
            33.34423014056881  0.059707381500588796  \\
            33.54037267080745  0.05987340849739855  \\
            33.736515201046096  0.06003945593192465  \\
            33.932657731284735  0.06020556633384054  \\
            34.128800261523374  0.0603718314049865  \\
            34.32494279176201  0.06053940333527655  \\
            34.52108532200065  0.06070838284785471  \\
            34.7172278522393  0.060878409881545366  \\
            34.913370382477936  0.06104917709967666  \\
            35.109512912716575  0.06122042989008049  \\
            35.305655442955214  0.061391966365092566  \\
            35.50179797319385  0.06156363736155232  \\
            35.69794050343249  0.061735346440802974  \\
            35.89408303367114  0.06190704988869152  \\
            36.090225563909776  0.0620787567155687  \\
            36.286368094148415  0.06225052865628904  \\
            36.482510624387054  0.06242242241843599  \\
            36.67865315462569  0.06259541766817728  \\
            36.87479568486433  0.0627700572823048  \\
            37.07093821510298  0.062945927855052  \\
            37.267080745341616  0.06312267345105876  \\
            37.463223275580255  0.06329999560537136  \\
            37.659365805818894  0.06347765332344243  \\
            37.85550833605753  0.06365546308113108  \\
            38.05165086629618  0.06383329882470272  \\
            38.24779339653482  0.0640110919708292  \\
            38.443935926773456  0.06418883140658878  \\
            38.640078457012095  0.06436656348946608  \\
            38.836220987250734  0.06454439204735217  \\
            39.03236351748937  0.06472240806688158  \\
            39.22850604772802  0.06490191956704272  \\
            39.42464857796666  0.06508312198458253  \\
            39.620791108205296  0.0652655745442083  \\
            39.816933638443935  0.06544889824208236  \\
            40.01307616868257  0.06563277584582222  \\
            40.20921869892122  0.06581695189450056  \\
            40.40536122915986  0.06600123269864507  \\
            40.6015037593985  0.0661854863402387  \\
            40.797646289637136  0.06636964267271947  \\
            40.993788819875775  0.06655369332098054  \\
            41.18993135011441  0.06673769168137021  \\
            41.38607388035306  0.0669217529216919  \\
            41.5822164105917  0.06710600575702705  \\
            41.77835894083034  0.06729117957786243  \\
            41.974501471068976  0.06747837211050436  \\
            42.170644001307615  0.06766707967181747  \\
            42.36678653154625  0.06785686445511276  \\
            42.5629290617849  0.06804735453014767  \\
            42.75907159202354  0.06823824384312599  \\
            42.95521412226218  0.06842929221669794  \\
            43.151356652500816  0.0686203253499601  \\
            43.347499182739455  0.06881123481845543  \\
            43.5436417129781  0.06900197807417333  \\
            43.73978424321674  0.06919257844554956  \\
            43.93592677345538  0.06938312513746626  \\
            44.13206930369402  0.069573773231252  \\
            44.328211833932656  0.06976462351231483  \\
            44.524354364171295  0.0699567690991972  \\
            44.72049689440994  0.07015102500805952  \\
            44.91663942464858  0.07034685445711067  \\
            45.11278195488722  0.07054379053297044  \\
            45.30892448512586  0.07074143619066954  \\
            45.505067015364496  0.07093946425364953  \\
            45.70120954560314  0.07113761741376283  \\
            45.89735207584178  0.07133570823127279  \\
            46.09349460608042  0.07153361913485363  \\
            46.28963713631906  0.0717313024215905  \\
            46.4857796665577  0.07192878025697934  \\
            46.681922196796336  0.07212614467492705  \\
            46.87806472703498  0.07232355757775143  \\
            47.07420725727362  0.07252125073618108  \\
            47.27034978751226  0.07271952719131976  \\
            47.4664923177509  0.0729201491912867  \\
            47.66263484798954  0.0731226717631831  \\
            47.858777378228176  0.073326562722501  \\
            48.05491990846682  0.07353136365892367  \\
            48.25106243870546  0.07373668993632557  \\
            48.4472049689441  0.0739422306927724  \\
            48.64334749918274  0.0741477488405211  \\
            48.83949002942138  0.07435308106601977  \\
            49.03563255966002  0.0745581378299078  \\
            49.23177508989866  0.07476290336701576  \\
            49.4279176201373  0.0749674356863654  \\
            49.62406015037594  0.07517186657116975  \\
            49.82020268061458  0.07537640157883307  \\
            50.01634521085322  0.07558129189066884  \\
            50.21248774109186  0.0757870772296301  \\
            50.4086302713305  0.07599544104606347  \\
            50.60477280156914  0.07620574633762252  \\
            50.80091533180778  0.07641743373901488  \\
            50.99705786204642  0.07663002152200216  \\
            51.193200392285064  0.07684310559539993  \\
            51.3893429225237  0.07705635950507782  \\
            51.58548545276234  0.07726953443395941  \\
            51.78162798300098  0.0774824592020223  \\
            51.97777051323962  0.0776950402662981  \\
            52.17391304347826  0.0779072617208724  \\
            52.370055573716904  0.07811918529688479  \\
            52.56619810395554  0.07833095036252886  \\
            52.76234063419418  0.07854277392305223  \\
            52.95848316443282  0.07875495062075646  \\
            53.15462569467146  0.07896768870174946  \\
            53.3507682249101  0.07918304500802394  \\
            53.546910755148744  0.07940065473610822  \\
            53.74305328538738  0.07961989677460894  \\
            53.93919581562602  0.07984023149893811  \\
            54.13533834586466  0.08006120077131328  \\
            54.3314808761033  0.08028242794075738  \\
            54.527623406341945  0.08050361784309877  \\
            54.723765936580584  0.08072455680097128  \\
            54.91990846681922  0.08094511262381417  \\
            55.11605099705786  0.0811652346078721  \\
            55.3121935272965  0.08138495353619525  \\
            55.50833605753514  0.08160438167863915  \\
            55.704478587773785  0.08182371279186484  \\
            55.900621118012424  0.08204322211933876  \\
            56.09676364825106  0.08226314506224472  \\
            56.2929061784897  0.08248436640732838  \\
            56.48904870872834  0.08270848289838793  \\
            56.68519123896698  0.08293477504693796  \\
            56.881333769205625  0.08316260870965904  \\
            57.077476299444264  0.08339143508839755  \\
            57.2736188296829  0.08362079073016591  \\
            57.46976135992154  0.08385029752714236  \\
            57.66590389016018  0.08407966271667114  \\
            57.862046420398826  0.08430867888126233  \\
            58.058188950637465  0.08453722394859195  \\
            58.254331480876104  0.08476526119150198  \\
            58.45047401111474  0.08499283922800026  \\
            58.64661654135338  0.08522009202126057  \\
            58.84275907159202  0.08544723887962263  \\
            59.038901601830666  0.08567458445659205  \\
            59.235044132069305  0.08590241218685876  \\
            59.431186662307944  0.08613152957201847  \\
            59.62732919254658  0.08636375232090696  \\
            59.82347172278522  0.08659831370257738  \\
            60.01961425302387  0.08683453622056321  \\
            60.215756783262506  0.08707183161287813  \\
            60.411899313501145  0.08730970085201607  \\
            60.608041843739784  0.08754773414495119  \\
            60.80418437397842  0.0877856109331379  \\
            61.00032690421706  0.08802309989251084  \\
            61.19646943445571  0.0882600589334849  \\
            61.392611964694346  0.0884964352009552  \\
            61.588754494932985  0.08873226507429709  \\
            61.784897025171624  0.08896767416736616  \\
            61.98103955541026  0.08920287732849826  \\
            62.1771820856489  0.08943817864050946  \\
            62.37332461588755  0.08967397142069608  \\
            62.569467146126186  0.08991043206045461  \\
            62.765609676364825  0.09015000094107989  \\
            62.961752206603464  0.09039233168443053  \\
            63.1578947368421  0.09063667253802395  \\
            63.35403726708075  0.09088236490594606  \\
            63.55017979731939  0.0911288433488514  \\
            63.746322327558026  0.09137563558396303  \\
            63.942464857796665  0.09162236248507262  \\
            64.13860738803531  0.09186873808254041  \\
            64.33474991827394  0.0921145695632952  \\
            64.53089244851259  0.09235975727083438  \\
            64.72703497875122  0.09260429470522386  \\
            64.92317750898987  0.0928482685230982  \\
            65.11932003922851  0.0930918585376605  \\
            65.31546256946714  0.09333533771868237  \\
            65.51160509970579  0.0935790721925041  \\
            65.70774762994442  0.09382339131573555  \\
            65.90389016018307  0.09406920114094679  \\
            66.10003269042171  0.09431849662148985  \\
            66.29617522066034  0.09457042088199355  \\
            66.49231775089899  0.09482421417691352  \\
            66.68846028113762  0.09507921389053216  \\
            66.88460281137627  0.09533485453695865  \\
            67.0807453416149  0.09559066776012896  \\
            67.27688787185355  0.09584628233380586  \\
            67.47303040209219  0.09610142416157885  \\
            67.66917293233082  0.09635591627686424  \\
            67.86531546256947  0.09660967884290518  \\
            68.0614579928081  0.09686272915277148  \\
            68.25760052304675  0.09711518162935988  \\
            68.4537430532854  0.09736724782539377  \\
            68.64988558352402  0.0976192364234234  \\
            68.84602811376267  0.0978715532358258  \\
            69.0421706440013  0.09812444183290735  \\
            69.23831317423995  0.09837937668335743  \\
            69.4344557044786  0.09863788315202043  \\
            69.63059823471723  0.09889907036996302  \\
            69.82674076495587  0.09916214862797985  \\
            70.0228832951945  0.09942642937659346  \\
            70.21902582543315  0.09969132522605437  \\
            70.41516835567178  0.09995634994634096  \\
            70.61131088591043  0.10022111846715964  \\
            70.80745341614907  0.1004853468779447  \\
            71.0035959463877  0.10074885242785835  \\
            71.19973847662635  0.1010115535257908  \\
            71.39588100686498  0.10127346974036013  \\
            71.59202353710363  0.1015347217999124  \\
            71.78816606734227  0.10179553159252158  \\
            71.9843085975809  0.10205622216598959  \\
            72.18045112781955  0.10231721772784629  \\
            72.37659365805818  0.10257887807890939  \\
            72.57273618829683  0.1028423097270018  \\
            72.76887871853548  0.10310958738142464  \\
            72.96502124877411  0.1033797660998664  \\
            73.16116377901275  0.10365200618550052  \\
            73.35730630925138  0.10392557318698523  \\
            73.55344883949003  0.10419983789846379  \\
            73.74959136972866  0.1044742763595643  \\
            73.94573389996731  0.10474846985539983  \\
            74.14187643020595  0.1050221049165683  \\
            74.33801896044459  0.10529497331915257  \\
            74.53416149068323  0.10556697208472043  \\
            74.73030402092186  0.10583810348032455  \\
            74.92644655116051  0.10610847501850255  \\
            75.12258908139916  0.10637829945727693  \\
            75.31873161163779  0.10664789480015509  \\
            75.51487414187643  0.10691768429612943  \\
            75.71101667211506  0.10718819643967711  \\
            75.90715920235371  0.10745979206452508  \\
            76.10330173259236  0.1077354033871007  \\
            76.29944426283099  0.1080142899837943  \\
            76.49558679306963  0.1082955450131669  \\
            76.69172932330827  0.10857837101815108  \\
            76.88787185354691  0.108862079926051  \\
            77.08401438378556  0.10914609304854225  \\
            77.28015691402419  0.109429941081672  \\
            77.47629944426284  0.10971326410585898  \\
            77.67244197450147  0.10999581158589337  \\
            77.86858450474011  0.11027744237093698  \\
            78.06472703497874  0.11055812469452306  \\
            78.26086956521739  0.11083793617455648  \\
            78.45701209545604  0.11111706381331354  \\
            78.65315462569467  0.11139580399744212  \\
            78.84929715593331  0.11167456249796168  \\
            79.04543968617195  0.11195385447026308  \\
            79.24158221641059  0.11223387928650971  \\
            79.43772474664924  0.11251737570718011  \\
            79.63386727688787  0.11280465542192648  \\
            79.83000980712652  0.11309473119968383  \\
            80.02615233736515  0.1133867293756863  \\
            80.2222948676038  0.11367988985146738  \\
            80.41843739784244  0.11397356609485976  \\
            80.61457992808107  0.11426722513999532  \\
            80.81072245831972  0.1145604475873053  \\
            81.00686498855835  0.11485292760352007  \\
            81.203007518797  0.11514447292166935  \\
            81.39915004903563  0.11543500484108199  \\
            81.59529257927427  0.1157245582273862  \\
            81.79143510951292  0.11601328151250932  \\
            81.98757763975155  0.11630143669467799  \\
            82.1837201699902  0.11658939933841812  \\
            82.37986270022883  0.11687765857455482  \\
            82.57600523046747  0.11716668529915332  \\
            82.77214776070612  0.11745765528149552  \\
            82.96829029094475  0.11775301763516587  \\
            83.1644328211834  0.1180516964668979  \\
            83.36057535142203  0.11835273366078317  \\
            83.55671788166067  0.11865528887827141  \\
            83.75286041189932  0.11895863955817029  \\
            83.94900294213795  0.11926218091664563  \\
            84.1451454723766  0.1195654259472213  \\
            84.34128800261523  0.11986800542077926  \\
            84.53743053285388  0.12016966788555952  \\
            84.7335730630925  0.12047027966716016  \\
            84.92971559333115  0.12076982486853734  \\
            85.1258581235698  0.12106840537000531  \\
            85.32200065380843  0.12136624082923632  \\
            85.51814318404708  0.12166366868126079  \\
            85.71428571428571  0.12196114413846713  \\
            85.91042824452435  0.12225924019060189  \\
            86.106570774763  0.12255829976692464  \\
            86.30271330500163  0.12286152620491085  \\
            86.49885583524028  0.12316864269062602  \\
            86.69499836547891  0.12347860410033733  \\
            86.89114089571756  0.12379048713934364  \\
            87.0872834259562  0.12410349034197515  \\
            87.28342595619483  0.12441693407159368  \\
            87.47956848643348  0.12473026052059258  \\
            87.67571101667211  0.12504303371039663  \\
            87.87185354691076  0.12535493949146223  \\
            88.06799607714939  0.12566578554327715  \\
            88.26413860738803  0.1259755013743609  \\
            88.46028113762668  0.1262841383222643  \\
            88.65642366786531  0.12659186955356969  \\
            88.85256619810396  0.12689899006389113  \\
            89.04870872834259  0.12720591667787398  \\
            89.24485125858124  0.12751318804919523  \\
            89.44099378881988  0.1278211678616186  \\
            89.63713631905851  0.1281320365137352  \\
            89.83327884929716  0.12844742210071913  \\
            90.02942137953579  0.12876618966631392  \\
            90.22556390977444  0.12908733005410147  \\
            90.42170644001308  0.1294099599075019  \\
            90.61784897025171  0.12973332166977375  \\
            90.81399150049036  0.13005678358401382  \\
            91.01013403072899  0.1303798396931573  \\
            91.20627656096764  0.13070210983997768  \\
            91.40241909120628  0.1310233396670868  \\
            91.59856162144492  0.13134340061693472  \\
            91.79470415168356  0.13166228993180998  \\
            91.99084668192219  0.13198013065383932  \\
            92.18698921216084  0.13229717162498789  \\
            92.38313174239947  0.13261378748705907  \\
            92.57927427263812  0.1329304786816947  \\
            92.77541680287676  0.1332478714503748  \\
            92.9715593331154  0.13356658554582093  \\
            93.16770186335404  0.13389004646913613  \\
            93.36384439359267  0.13421747829718292  \\
            93.55998692383132  0.1345477831657287  \\
            93.75612945406996  0.13487999290952984  \\
            93.9522719843086  0.1352132690623317  \\
            94.14841451454724  0.13554690285686868  \\
            94.34455704478587  0.13588031522486432  \\
            94.54069957502452  0.13621305679703116  \\
            94.73684210526316  0.13654480790307066  \\
            94.9329846355018  0.13687537857167342  \\
            95.12912716574044  0.13720470853051908  \\
            95.32526969597907  0.13753286720627625  \\
            95.52141222621772  0.13786005372460267  \\
            95.71755475645635  0.138186596910145  \\
            95.913697286695  0.1385129552865391  \\
            96.10983981693364  0.13883971707640966  \\
            96.30598234717228  0.1391672515632392  \\
            96.50212487741092  0.13949856693931226  \\
            96.69826740764955  0.13983449509711687  \\
            96.8944099378882  0.1401738468146998  \\
            97.09055246812684  0.14051556638617074  \\
            97.28669499836548  0.14085873162170273  \\
            97.48283752860412  0.141202553847532  \\
            97.67898005884275  0.141546377905958  \\
            97.8751225890814  0.14188968215534334  \\
            98.07126511932005  0.14223207847011385  \\
            98.26740764955868  0.14257331224075856  \\
            98.46355017979732  0.14291326237382973  \\
            98.65969271003596  0.1432519412919428  \\
            98.8558352402746  0.14358949493377646  \\
            99.05197777051323  0.1439262027540725  \\
            99.24812030075188  0.14426247772363604  \\
            99.44426283099052  0.14459886632933536  \\
            99.64040536122916  0.14493604857410183  \\
            99.8365478914678  0.1452750711517037  \\
            100.03269042170643  0.14561930194568415  \\
            100.22883295194508  0.14596755806043424  \\
            100.42497548218373  0.1463186936646798  \\
            100.62111801242236  0.14667170017880693  \\
            100.817260542661  0.1470257062748619  \\
            101.01340307289964  0.14737997787655113  \\
            101.20954560313828  0.1477339181592413  \\
            101.40568813337693  0.14808706754995923  \\
            101.60183066361556  0.148439103727392  \\
            101.7979731938542  0.14878984162188677  \\
            101.99411572409284  0.149139233415451  \\
            102.19025825433148  0.14948736854175226  \\
            102.38640078457013  0.14983447368611838  \\
            102.58254331480876  0.15018091278553733  \\
            102.7786858450474  0.15052718702865733  \\
            102.97482837528604  0.15087393485578668  \\
            103.17097090552468  0.15122181277091812  \\
            103.36711343576332  0.15157415760627665  \\
            103.56325596600196  0.15193096224523558  \\
            103.7593984962406  0.15229110453070432  \\
            103.95554102647924  0.152653584027427  \\
            104.15168355671788  0.15301752202198216  \\
            104.34782608695652  0.153382161522783  \\
            104.54396861719516  0.15374686726007725  \\
            104.74011114743381  0.15411112568594712  \\
            104.93625367767244  0.15447454497430932  \\
            105.13239620791109  0.15483685502091526  \\
            105.32853873814972  0.15519790744335074  \\
            105.52468126838836  0.15555767558103628  \\
            105.72082379862701  0.15591625449522667  \\
            105.91696632886564  0.1562738609690115  \\
            106.11310885910429  0.1566308335073148  \\
            106.30925138934292  0.15698763233689514  \\
            106.50539391958156  0.15734480452734698  \\
            106.7015364498202  0.15770504687775383  \\
            106.89767898005884  0.15807001128337808  \\
            107.09382151029749  0.15843860848648844  \\
            107.28996404053612  0.15880986017865398  \\
            107.48610657077477  0.15918289900074428  \\
            107.6822491010134  0.15955696854292928  \\
            107.87839163125204  0.1599314233446793  \\
            108.07453416149069  0.1603057288947651  \\
            108.27067669172932  0.16067946163125768  \\
            108.46681922196797  0.16105230894152867  \\
            108.6629617522066  0.16142406916224988  \\
            108.85910428244524  0.16179465157939368  \\
            109.05524681268389  0.16216407642823275  \\
            109.25138934292252  0.1625324748933402  \\
            109.44753187316117  0.1629000891085895  \\
            109.6436744033998  0.1632672721571545  \\
            109.83981693363845  0.16363448807150957  \\
            110.03595946387708  0.16400281600743669  \\
            110.23210199411572  0.16437619038093937  \\
            110.42824452435437  0.16475397926723187  \\
            110.624387054593  0.16513500136660833  \\
            110.82052958483165  0.16551821071332107  \\
            111.01667211507028  0.16590269667558058  \\
            111.21281464530892  0.16628768395555565  \\
            111.40895717554757  0.1666725325893732  \\
            111.6050997057862  0.16705673794711817  \\
            111.80124223602485  0.16743993073283397  \\
            111.99738476626348  0.167821876984522  \\
            112.19352729650213  0.16820247807414196  \\
            112.38966982674077  0.16858177070761163  \\
            112.5858123569794  0.16895992692480705  \\
            112.78195488721805  0.16933725409956246  \\
            112.97809741745668  0.16971419493967022  \\
            113.17423994769533  0.170091327486881  \\
            113.37038247793396  0.17046918084162122  \\
            113.5665250081726  0.17085079297206152  \\
            113.76266753841125  0.1712375282857514  \\
            113.95881006864988  0.17162810942866705  \\
            114.15495259888853  0.17202139798678137  \\
            114.35109512912716  0.17241639448606397  \\
            114.5472376593658  0.1728122383924812  \\
            114.74338018960445  0.173208208111996  \\
            114.93952271984308  0.173603720990568  \\
            115.13566525008173  0.17399833331415368  \\
            115.33180778032036  0.17439174030870608  \\
            115.527950310559  0.17478377614017496  \\
            115.72409284079765  0.17517441391450683  \\
            115.92023537103628  0.17556376567764478  \\
            116.11637790127493  0.17595208241552873  \\
            116.31252043151356  0.1763397540540952  \\
            116.50866296175221  0.17672730945927745  \\
            116.70480549199085  0.17711541643700546  \\
            116.90094802222949  0.17750538679738712  \\
            117.09709055246813  0.17790080080575596  \\
            117.29323308270676  0.17830064938072623  \\
            117.48937561294541  0.17870371627791523  \\
            117.68551814318404  0.17910892622276814  \\
            117.88166067342269  0.17951534491055834  \\
            118.07780320366133  0.17992217900638732  \\
            118.27394573389996  0.1803287761451845  \\
            118.47008826413861  0.18073462493170764  \\
            118.66623079437724  0.18113935494054237  \\
            118.86237332461589  0.1815427367161026  \\
            119.05851585485453  0.18194468177263018  \\
            119.25465838509317  0.1823452425941951  \\
            119.45080091533181  0.18274461263469552  \\
            119.64694344557044  0.18314312631785756  \\
            119.84308597580909  0.1835412590372356  \\
            120.03922850604773  0.18393962715621193  \\
            120.23537103628637  0.18433888455051506  \\
            120.43151356652501  0.1847427211166863  \\
            120.62765609676364  0.18515163275170626  \\
            120.82379862700229  0.18556432267865788  \\
            121.01994115724092  0.18597963716722296  \\
            121.21608368747957  0.186396565533682  \\
            121.41222621771821  0.18681424014091433  \\
            121.60836874795685  0.1872319363983979  \\
            121.80451127819549  0.18764907276220982  \\
            122.00065380843412  0.18806521073502558  \\
            122.19679633867277  0.1884800548661197  \\
            122.39293886891141  0.18889345275136543  \\
            122.58908139915005  0.18930539503323474  \\
            122.78522392938869  0.18971601540079847  \\
            122.98136645962732  0.1901255905897262  \\
            123.17750898986597  0.19053454038228637  \\
            123.37365152010462  0.19094342760734603  \\
            123.56979405034325  0.1913529581403712  \\
            123.7659365805819  0.1917650370285032  \\
            123.96207911082053  0.19218281346070815  \\
            124.15822164105917  0.19260496480039865  \\
            124.3543641712978  0.19303025818108246  \\
            124.55050670153645  0.19345760578109228  \\
            124.7466492317751  0.19388606482358572  \\
            124.94279176201373  0.19431483757654522  \\
            125.13893429225237  0.19474327135277825  \\
            125.335076822491  0.19517085850991706  \\
            125.53121935272965  0.19559723645041893  \\
            125.7273618829683  0.19602218762156595  \\
            125.92350441320693  0.19644563951546518  \\
            126.11964694344557  0.19686766466904854  \\
            126.3157894736842  0.19728848066407287  \\
            126.51193200392285  0.19770845012712  \\
            126.7080745341615  0.1981280807295965  \\
            126.90421706440013  0.19854802518773398  \\
            127.10035959463877  0.19896919656319992  \\
            127.2965021248774  0.1993956021945261  \\
            127.49264465511605  0.19982701791527877  \\
            127.68878718535468  0.20026213088496042  \\
            127.88492971559333  0.20069977524678365  \\
            128.08107224583196  0.20113893212767125  \\
            128.27721477607062  0.20157872963825627  \\
            128.47335730630925  0.2020184428728819  \\
            128.66949983654789  0.20245749390960158  \\
            128.86564236678655  0.202895451810179  \\
            129.06178489702518  0.20333203262008787  \\
            129.2579274272638  0.20376709936851228  \\
            129.45406995750244  0.2042006620683465  \\
            129.6502124877411  0.20463287771619504  \\
            129.84635501797973  0.20506405029237232  \\
            130.04249754821836  0.20549463076090335  \\
            130.23864007845702  0.2059252170695232  \\
            130.43478260869566  0.20635646261650997  \\
            130.6309251389343  0.20679123546278516  \\
            130.82706766917292  0.20723169275860556  \\
            131.02321019941158  0.207676440641463  \\
            131.2193527296502  0.20812423414890394  \\
            131.41549525988884  0.20857397721853  \\
            131.6116377901275  0.20902472268799785  \\
            131.80778032036613  0.20947567229501868  \\
            132.00392285060477  0.20992617667735905  \\
            132.20006538084343  0.2103757353728403  \\
            132.39620791108206  0.21082399681933855  \\
            132.5923504413207  0.2112707583547851  \\
            132.78849297155932  0.2117159662171661  \\
            132.98463550179798  0.21215971554452262  \\
            133.1807780320366  0.21260225037495065  \\
            133.37692056227525  0.21304396364660114  \\
            133.5730630925139  0.21348539719768006  \\
            133.76920562275254  0.21392724176644815  \\
            133.96534815299117  0.2143707807433791  \\
            134.1614906832298  0.21482002545997772  \\
            134.35763321346846  0.21527419326264072  \\
            134.5537757437071  0.21573195883354723  \\
            134.74991827394572  0.2161921476739016  \\
            134.94606080418438  0.21665373610393346  \\
            135.14220333442302  0.2171158512628973  \\
            135.33834586466165  0.21757777110907311  \\
            135.5344883949003  0.21803892441976602  \\
            135.73063092513894  0.21849889079130605  \\
            135.92677345537757  0.21895740063904862  \\
            136.1229159856162  0.21941433519737433  \\
            136.31905851585486  0.21986972651968895  \\
            136.5152010460935  0.22032375747842325  \\
            136.71134357633213  0.22077676176503333  \\
            136.9074861065708  0.22122922389000052  \\
            137.10362863680942  0.22168177918283108  \\
            137.29977116704805  0.22213510420906069  \\
            137.49591369728668  0.22259284823361403  \\
            137.69205622752534  0.2230561883718715  \\
            137.88819875776397  0.22352371746235689  \\
            138.0843412880026  0.22399418111066352  \\
            138.28048381824127  0.22446647768945394  \\
            138.4766263484799  0.2249396583384599  \\
            138.67276887871853  0.22541292696448267  \\
            138.8689114089572  0.2258856402413928  \\
            139.06505393919582  0.22635730761012982  \\
            139.26119646943445  0.226827591278703  \\
            139.45733899967308  0.2272963062221907  \\
            139.65348152991174  0.22776342018274073  \\
            139.84962406015038  0.22822905366956994  \\
            140.045766590389  0.22869347995896477  \\
            140.24190912062767  0.2291571250942809  \\
            140.4380516508663  0.22962056788594318  \\
            140.63419418110493  0.2300845399114459  \\
            140.83033671134356  0.2305507602668661  \\
            141.02647924158222  0.23102298846203473  \\
            141.22262177182085  0.23150003746706255  \\
            141.4187643020595  0.23198057129398506  \\
            141.61490683229815  0.23246340871925697  \\
            141.81104936253678  0.23294752328375257  \\
            142.0071918927754  0.2334320432927656  \\
            142.20333442301407  0.23391625181600942  \\
            142.3994769532527  0.23439958668761673  \\
            142.59561948349133  0.23488164050613985  \\
            142.79176201372997  0.2353621606345506  \\
            142.98790454396863  0.23584104920024027  \\
            143.18404707420726  0.2363183630950195  \\
            143.3801896044459  0.23679431397511874  \\
            143.57633213468455  0.23726926826118774  \\
            143.77247466492318  0.2377437471382957  \\
            143.9686171951618  0.23821842655593142  \\
            144.16475972540044  0.23869410210665357  \\
            144.3609022556391  0.2391748934894665  \\
            144.55704478587774  0.2396611802406201  \\
            144.75318731611637  0.24015154280035989  \\
            144.94932984635503  0.2406447184398883  \\
            145.14547237659366  0.24113960126136466  \\
            145.3416149068323  0.2416352421979056  \\
            145.53775743707095  0.24213084901358467  \\
            145.73389996730958  0.24262578630343237  \\
            145.93004249754821  0.2431195754934363  \\
            146.12618502778685  0.24361189484054116  \\
            146.3223275580255  0.24410257943264874  \\
            146.51847008826414  0.24459162118861758  \\
            146.71461261850277  0.24507916885826353  \\
            146.91075514874143  0.24556552802235948  \\
            147.10689767898006  0.24605116109263514  \\
            147.3030402092187  0.24653668731177747  \\
            147.49918273945732  0.24702288275343037  \\
            147.69532526969599  0.24751190623092365  \\
            147.89146779993462  0.24800710606826795  \\
            148.08761033017325  0.24850701729877703  \\
            148.2837528604119  0.2490102933409692  \\
            148.47989539065054  0.24951574655554343  \\
            148.67603792088917  0.25002234824537956  \\
            148.87218045112783  0.25052922865553806  \\
            149.06832298136646  0.25103567697325996  \\
            149.2644655116051  0.25154114132796723  \\
            149.46060804184373  0.25204522879126234  \\
            149.6567505720824  0.25254770537692867  \\
            149.85289310232102  0.25304849604093005  \\
            150.04903563255965  0.25354768468141115  \\
            150.2451781627983  0.25404551413869747  \\
            150.44132069303694  0.25454238619529485  \\
            150.63746322327557  0.2550388615758902  \\
            150.83360575351423  0.255535659947351  \\
            151.02974828375287  0.25603371205315534  \\
            151.2258908139915  0.25653740500284594  \\
            151.42203334423013  0.2570465396856985  \\
            151.6181758744688  0.2575596782801831  \\
            151.81431840470742  0.25807554341913236  \\
            152.01046093494605  0.25859301818974223  \\
            152.2066034651847  0.2591111461335717  \\
            152.40274599542334  0.25962913124654247  \\
            152.59888852566198  0.26014633797893955  \\
            152.7950310559006  0.2606622912354108  \\
            152.99117358613927  0.26117667637496716  \\
            153.1873161163779  0.26168933921098236  \\
            153.38345864661653  0.26220028601119344  \\
            153.5796011768552  0.2627096834977003  \\
            153.77574370709382  0.2632178588469657  \\
            153.97188623733246  0.2637252996898156  \\
            154.16802876757112  0.26423265411143904  \\
            154.36417129780975  0.26474073065138776  \\
            154.56031382804838  0.265251360182725  \\
            154.756456358287  0.2657684495540864  \\
            154.95259888852567  0.2662905405060518  \\
            155.1487414187643  0.2668162292248051  \\
            155.34488394900293  0.26734427330211885  \\
            155.5410264792416  0.2678735917353539  \\
            155.73716900948023  0.2684032649274591  \\
            155.93331153971886  0.26893253468697176  \\
            156.1294540699575  0.26946080422801744  \\
            156.32559660019615  0.2699876381703099  \\
            156.52173913043478  0.27051276253915113  \\
            156.7178816606734  0.2710360647654315  \\
            156.91402419091207  0.2715575936856296  \\
            157.1101667211507  0.2720775595418121  \\
            157.30630925138934  0.2725963339816343  \\
            157.502451781628  0.27311445005833945  \\
            157.69859431186663  0.2736326022307592  \\
            157.89473684210526  0.2741516270017354  \\
            158.0908793723439  0.2746733894649654  \\
            158.28702190258255  0.27520190402226424  \\
            158.48316443282118  0.27573557494097084  \\
            158.67930696305982  0.2762729679935881  \\
            158.87544949329848  0.2768128104577829  \\
            159.0715920235371  0.27735399111638587  \\
            159.26773455377574  0.27789556025739187  \\
            159.46387708401437  0.27843672967395944  \\
            159.66001961425303  0.27897687266441135  \\
            159.85616214449166  0.27951552403223373  \\
            160.0523046747303  0.2800523800860773  \\
            160.24844720496895  0.2805872986397564  \\
            160.4445897352076  0.28112029901224916  \\
            160.64073226544622  0.281651562027698  \\
            160.83687479568488  0.2821814300154091  \\
            161.0330173259235  0.2827104068098524  \\
            161.22915985616214  0.28323915775066194  \\
            161.42530238640077  0.28376850968263584  \\
            161.62144491663943  0.2842989830061758  \\
            161.81758744687806  0.28483545325032933  \\
            162.0137299771167  0.2853781773441542  \\
            162.20987250735536  0.28592559640602755  \\
            162.406015037594  0.28647631235715687  \\
            162.60215756783262  0.28702908792158005  \\
            162.79830009807125  0.28758284662616546  \\
            162.9944426283099  0.28813667280061184  \\
            163.19058515854854  0.28868981157744805  \\
            163.38672768878718  0.2892416688920335  \\
            163.58287021902584  0.2897918114825581  \\
            163.77901274926447  0.2903399668900418  \\
            163.9751552795031  0.2908860234583352  \\
            164.17129780974176  0.2914300303341192  \\
            164.3674403399804  0.2919721974669048  \\
            164.56358287021902  0.2925128956090337  \\
            164.75972540045765  0.2930526563156779  \\
            164.95586793069631  0.29359217194483983  \\
            165.15201046093495  0.29413229565735194  \\
            165.34815299117358  0.2946733281940236  \\
            165.54429552141224  0.29521963598683126  \\
            165.74043805165087  0.295772837765856  \\
            165.9365805818895  0.2963313006659741  \\
            166.13272311212813  0.2968935525026653  \\
            166.3288656423668  0.2974582817720125  \\
            166.52500817260542  0.2980243376507017  \\
            166.72115070284406  0.2985907299960223  \\
            166.91729323308272  0.2991566293458672  \\
            167.11343576332135  0.2997213669187319  \\
            167.30957829355998  0.30028443461371584  \\
            167.50572082379864  0.30084548501052144  \\
            167.70186335403727  0.30140433136945416  \\
            167.8980058842759  0.301960947631423  \\
            168.09414841451454  0.3025154684179403  \\
            168.2902909447532  0.30306818903112137  \\
            168.48643347499183  0.3036195654536849  \\
            168.68257600523046  0.3041702143489528  \\
            168.87871853546912  0.3047209130608504  \\
            169.07486106570775  0.305272599613906  \\
            169.27100359594638  0.30582542850266436  \\
            169.467146126185  0.30638509470609065  \\
            169.66328865642367  0.30695138122448223  \\
            169.8594311866623  0.3075226640965914  \\
            170.05557371690094  0.308097482577658  \\
            170.2517162471396  0.30867453913940957  \\
            170.44785877737823  0.30925269947006034  \\
            170.64400130761686  0.3098309924743128  \\
            170.84014383785552  0.31040861027335626  \\
            171.03628636809415  0.3109849082048676  \\
            171.23242889833278  0.3115594048230112  \\
            171.42857142857142  0.3121317818984388  \\
            171.62471395881008  0.31270188441828967  \\
            171.8208564890487  0.3132697205861901  \\
            172.01699901928734  0.3138354618222543  \\
            172.213141549526  0.31439944276308357  \\
            172.40928407976463  0.3149621612617666  \\
            172.60542661000326  0.31552427838787983  \\
            172.8015691402419  0.3160866184274866  \\
            172.99771167048056  0.31665016888313824  \\
            173.1938542007192  0.31721510854948765  \\
            173.38999673095782  0.3177878256399054  \\
            173.58613926119648  0.3183668263200937  \\
            173.7822817914351  0.3189505098033209  \\
            173.97842432167374  0.3195374396702212  \\
            174.1745668519124  0.32012634386879507  \\
            174.37070938215103  0.3207161147144085  \\
            174.56685191238967  0.3213058088897938  \\
            174.7629944426283  0.32189464744504925  \\
            174.95913697286696  0.32248201579763913  \\
            175.1552795031056  0.32306746373239337  \\
            175.35142203334422  0.32365070540150825  \\
            175.54756456358288  0.3242316193245461  \\
            175.7437070938215  0.3248102483884346  \\
            175.93984962406014  0.32538679984746816  \\
            176.13599215429878  0.32596164532330674  \\
            176.33213468453744  0.32653532080497655  \\
            176.52827721477607  0.32710852664886936  \\
            176.7244197450147  0.3276821275787434  \\
            176.92056227525336  0.3282564081178553  \\
            177.116704805492  0.32883394843611846  \\
            177.31284733573062  0.32941917052484504  \\
            177.50898986596928  0.3300103368831243  \\
            177.70513239620792  0.3306058748075736  \\
            177.90127492644655  0.33120437639233813  \\
            178.09741745668518  0.33180459852909155  \\
            178.29355998692384  0.33240546290703515  \\
            178.48970251716247  0.3330060560128984  \\
            178.6858450474011  0.3336056291309388  \\
            178.88198757763976  0.3342035983429419  \\
            179.0781301078784  0.33479954452822114  \\
            179.27427263811703  0.33539321336361816  \\
            179.4704151683557  0.33598451532350265  \\
            179.66655769859432  0.33657352567977206  \\
            179.86270022883295  0.3371604845018521  \\
            180.05884275907158  0.3377457966566965  \\
            180.25498528931024  0.3383300318087871  \\
            180.45112781954887  0.33891392442013346  \\
            180.6472703497875  0.33949837375027336  \\
            180.84341288002616  0.34008294819467877  \\
            181.0395554102648  0.3406728065183573  \\
            181.23569794050343  0.341269970712871  \\
            181.43184047074206  0.3418727368468526  \\
            181.62798300098072  0.34247956538183744  \\
            181.82412553121935  0.34308908117226344  \\
            182.02026806145798  0.3437000734654711  \\
            182.21641059169664  0.34431149590170373  \\
            182.41255312193528  0.34492246651410685  \\
            182.6086956521739  0.34553226772872886  \\
            182.80483818241257  0.34614034636452073  \\
            183.0009807126512  0.34674631363333586  \\
            183.19712324288983  0.34734994513993034  \\
            183.39326577312846  0.34795118088196303  \\
            183.58940830336712  0.3485501252499951  \\
            183.78555083360575  0.34914704702749044  \\
            183.98169336384439  0.3497423793908154  \\
            184.17783589408305  0.35033671990923937  \\
            184.37397842432168  0.35093083054493374  \\
            184.5701209545603  0.3515256376529728  \\
            184.76626348479894  0.35212025967954225  \\
            184.9624060150376  0.3527218138792656  \\
            185.15854854527623  0.35333028498477337  \\
            185.35469107551486  0.3539440099782581  \\
            185.55083360575352  0.35456148877718824  \\
            185.74697613599216  0.35518138423430884  \\
            185.9431186662308  0.35580252213764113  \\
            186.13926119646945  0.3564238912104829  \\
            186.33540372670808  0.35704464311140793  \\
            186.5315462569467  0.3576640924342667  \\
            186.72768878718534  0.358281716708186  \\
            186.923831317424  0.3588971563975687  \\
            187.11997384766264  0.3595102149020942  \\
            187.31611637790127  0.3601208585567182  \\
            187.51225890813993  0.36072921663167307  \\
            187.70840143837856  0.36133558133246685  \\
            187.9045439686172  0.36194040779988446  \\
            188.10068649885582  0.362544314109987  \\
            188.29682902909448  0.3631480812741121  \\
            188.4929715593331  0.3637526532388733  \\
            188.68911408957175  0.3643587176048984  \\
            188.8852566198104  0.3649717977144409  \\
            189.08139915004904  0.36559025048590604  \\
            189.27754168028767  0.36621255481912246  \\
            189.47368421052633  0.3668373667140503  \\
            189.66982674076496  0.3674635192707807  \\
            189.8659692710036  0.36809002268953644  \\
            190.06211180124222  0.36871606427067183  \\
            190.25825433148088  0.36934100841467266  \\
            190.45439686171952  0.3699643966221557  \\
            190.65053939195815  0.37058594749386964  \\
            190.8466819221968  0.37120555673069444  \\
            191.04282445243544  0.37182329713364126  \\
            191.23896698267407  0.372439418603853  \\
            191.4351095129127  0.3730543481426038  \\
            191.63125204315136  0.3736686898512994  \\
            191.82739457339  0.37428322493147664  \\
            192.02353710362863  0.3748977940224334  \\
            192.2196796338673  0.3755183399018466  \\
            192.41582216410592  0.37614444243775186  \\
            192.61196469434455  0.3767745698717143  \\
            192.8081072245832  0.3774073633836137  \\
            193.00424975482184  0.37804163709164385  \\
            193.20039228506047  0.3786763780523134  \\
            193.3965348152991  0.37931074626044525  \\
            193.59267734553777  0.37994407464917684  \\
            193.7888198757764  0.3805758690899598  \\
            193.98496240601503  0.3812058083925605  \\
            194.1811049362537  0.38183374430505984  \\
            194.37724746649232  0.38245970151385267  \\
            194.57338999673095  0.3830838776436488  \\
            194.76953252696958  0.3837066432574723  \\
            194.96567505720824  0.3843285418566617  \\
            195.16181758744688  0.38495028988086977  \\
            195.3579601176855  0.3855724101846716  \\
            195.55410264792417  0.38619907867994885  \\
            195.7502451781628  0.38683060645569084  \\
            195.94638770840143  0.3874655434204233  \\
            196.1425302386401  0.38810262316877736  \\
            196.33867276887872  0.38874076298148913  \\
            196.53481529911735  0.3893790638254002  \\
            196.730957829356  0.39001681035345753  \\
            196.92710035959465  0.3906534709047132  \\
            197.12324288983328  0.39128869750432455  \\
            197.3193854200719  0.3919223258635543  \\
            197.51552795031057  0.39255437537977045  \\
            197.7116704805492  0.39318504913644614  \\
            197.90781301078783  0.39381473390315985  \\
            198.10395554102647  0.39444400013559533  \\
            198.30009807126513  0.39507311741346895  \\
            198.49624060150376  0.39570497288120526  \\
            198.6923831317424  0.3963419678567262  \\
            198.88852566198105  0.3969826236556197  \\
            199.08466819221968  0.3976256421666899  \\
            199.2808107224583  0.3982699058519577  \\
            199.47695325269697  0.3989144777466601  \\
            199.6730957829356  0.39955860145925004  \\
            199.86923831317424  0.40020170117139725  \\
            200.06538084341287  0.4008433816379875  \\
            200.26152337365153  0.40148342818712296  \\
            200.45766590389016  0.402121806720122  \\
            200.6538084341288  0.4027586637115193  \\
            200.84995096436745  0.40339432620906596  \\
            201.04609349460608  0.4040293018337292  \\
            201.24223602484471  0.4046642787796926  \\
            201.43837855508335  0.40529994526420404  \\
            201.634521085322  0.4059409924166547  \\
            201.83066361556064  0.40658601569579605  \\
            202.02680614579927  0.40723368689118433  \\
            202.22294867603793  0.40788285460819307  \\
            202.41909120627656  0.4085325442680122  \\
            202.6152337365152  0.409181958107649  \\
            202.81137626675385  0.4098304751799276  \\
            203.00751879699249  0.4104776513534887  \\
            203.20366132723112  0.41112321931279017  \\
            203.39980385746975  0.4117670885581068  \\
            203.5959463877084  0.41240934540553037  \\
            203.79208891794704  0.4130502529869692  \\
            203.98823144818567  0.41369025125014885  \\
            204.18437397842433  0.41432995695861186  \\
            204.38051650866296  0.4149703443901402  \\
            204.5766590389016  0.4156149425938426  \\
            204.77280156914026  0.4162629925786571  \\
            204.9689440993789  0.4169132452508769  \\
            205.16508662961752  0.41756463781154035  \\
            205.36122915985615  0.41821629375643016  \\
            205.5573716900948  0.41886752287607426  \\
            205.75351422033344  0.419517821255745  \\
            205.94965675057207  0.4201668712754598  \\
            206.14579928081073  0.42081454160998105  \\
            206.34194181104937  0.42146088722881536  \\
            206.538084341288  0.4221061493962146  \\
            206.73422687152663  0.42275075567117554  \\
            206.9303694017653  0.42339528222706546  \\
            207.12651193200392  0.4240403607524459  \\
            207.32265446224255  0.42469032102070975  \\
            207.5187969924812  0.4253437427326887  \\
            207.71493952271985  0.42599938034160745  \\
            207.91108205295848  0.4266561630530848  \\
            208.10722458319714  0.42731319482513286  \\
            208.30336711343577  0.4279697543681574  \\
            208.4995096436744  0.42862529514495773  \\
            208.69565217391303  0.429279445370727  \\
            208.8917947041517  0.42993200801305165  \\
            209.08793723439032  0.43058296079191183  \\
            209.28407976462896  0.4312324561796813  \\
            209.48022229486762  0.43188082140112755  \\
            209.67636482510625  0.4325285584334113  \\
            209.87250735534488  0.4331765074588624  \\
            210.0686498855835  0.43382751282484  \\
            210.26479241582217  0.4344813383821412  \\
            210.4609349460608  0.4351368482829628  \\
            210.65707747629943  0.43579310082001355  \\
            210.8532200065381  0.43644934842651434  \\
            211.04936253677673  0.43710503767619696  \\
            211.24550506701536  0.43775980928330566  \\
            211.44164759725402  0.43841349810259617  \\
            211.63779012749265  0.43906613312933573  \\
            211.83393265773128  0.43971793749930355  \\
            212.0300751879699  0.44036932848879057  \\
            212.22621771820857  0.44102052592329544  \\
            212.4223602484472  0.44167425360894996  \\
            212.61850277868584  0.44233123393756985  \\
            212.8146453089245  0.4429902611642013  \\
            213.01078783916313  0.4436503126829353  \\
            213.20693036940176  0.44431054902690864  \\
            213.4030728996404  0.44497031386830305  \\
            213.59921542987905  0.44562913401834586  \\
            213.79535796011768  0.4462867194273092  \\
            213.99150049035632  0.4469429631845107  \\
            214.18764302059498  0.4475979415183136  \\
            214.3837855508336  0.4482519137961257  \\
            214.57992808107224  0.44890532252440074  \\
            214.7760706113109  0.44955852054320683  \\
            214.97221314154953  0.45021430331736434  \\
            215.16835567178816  0.45087324114247046  \\
            215.3644982020268  0.45153415133898517  \\
            215.56064073226545  0.452196030427082  \\
            215.7567832625041  0.45285805412664787  \\
            215.95292579274272  0.453519577357283  \\
            216.14906832298138  0.45418013423830117  \\
            216.34521085322  0.45483943808872923  \\
            216.54135338345864  0.4554973814273077  \\
            216.73749591369727  0.45615403597249055  \\
            216.93363844393593  0.4568096526424449  \\
            217.12978097417457  0.45746466155505133  \\
            217.3259235044132  0.45811940642916715  \\
            217.52206603465186  0.4587766270606619  \\
            217.7182085648905  0.45943690602244747  \\
            217.91435109512912  0.46009908501651137  \\
            218.11049362536778  0.4607621807438846  \\
            218.3066361556064  0.46142538490464124  \\
            218.50277868584504  0.46208806419789944  \\
            218.69892121608368  0.46274976032182036  \\
            218.89506374632234  0.4634101899736089  \\
            219.09120627656097  0.4640692448495131  \\
            219.2873488067996  0.46472699164482506  \\
            219.48349133703826  0.4653836720538798  \\
            219.6796338672769  0.466039702770056  \\
            219.87577639751552  0.4666954198616425  \\
            220.07191892775415  0.46735350395606745  \\
            220.26806145799281  0.46801454385417823  \\
            220.46420398823145  0.46867740756134635  \\
            220.66034651847008  0.46934113360588514  \\
            220.85648904870874  0.4700049310390499  \\
            221.05263157894737  0.47066817943503736  \\
            221.248774109186  0.4713304288909863  \\
            221.44491663942466  0.4719914000269773  \\
            221.6410591696633  0.47265098398603256  \\
            221.83720169990193  0.47330924243411604  \\
            222.03334423014056  0.47396640756013364  \\
            222.22948676037922  0.4746228820759331  \\
            222.42562929061785  0.475278995656996  \\
            222.62177182085648  0.4759373657643966  \\
            222.81791435109514  0.4765985819400331  \\
            223.01405688133377  0.4772615403990188  \\
            223.2101994115724  0.47792530316606746  \\
            223.40634194181104  0.4785890980754931  \\
            223.6024844720497  0.47925231877121  \\
            223.79862700228833  0.4799145247067323  \\
            223.99476953252696  0.4805754411451748  \\
            224.19091206276562  0.48123495915925246  \\
            224.38705459300425  0.4818931356312802  \\
            224.58319712324288  0.48255019325317344  \\
            224.77933965348154  0.48320652052644786  \\
            224.97548218372017  0.48386244184377475  \\
            225.1716247139588  0.48452050718809964  \\
            225.36776724419744  0.4851813016378088  \\
            225.5639097744361  0.4858437513523611  \\
            225.76005230467473  0.48650694340017503  \\
            225.95619483491336  0.4871701257586295  \\
            226.15233736515202  0.4878327073140634  \\
            226.34847989539065  0.4884942578617752  \\
            226.54462242562929  0.489154508106024  \\
            226.74076495586792  0.4898133496600286  \\
            226.93690748610658  0.4904708350459681  \\
            227.1330500163452  0.4911271776949812  \\
            227.32919254658384  0.49178275194716703  \\
            227.5253350768225  0.4924381639740232  \\
            227.72147760706113  0.4930956371161692  \\
            227.91762013729976  0.49375504556246724  \\
            228.11376266753842  0.49441543511200414  \\
            228.30990519777706  0.49507602444861437  \\
            228.5060477280157  0.49573620514088046  \\
            228.70219025825432  0.49639554164213257  \\
            228.89833278849298  0.49705377129044886  \\
            229.0944753187316  0.49771080430865494  \\
            229.29061784897024  0.4983667238043244  \\
            229.4867603792089  0.4990217857697788  \\
            229.68290290944753  0.49967641908208704  \\
            229.87904543968617  0.5003314185904656  \\
            230.0751879699248  0.5009884832596375  \\
            230.27133050016346  0.5016468588521736  \\
            230.4674730304021  0.5023057062422386  \\
            230.66361556064072  0.5029643613252759  \\
            230.85975809087938  0.5036223350180076  \\
            231.055900621118  0.5042793132584346  \\
            231.25204315135665  0.5049351570058366  \\
            231.4481856815953  0.5055899022407718  \\
            231.64432821183394  0.5062437599650773  \\
            231.84047074207257  0.5068971162018688  \\
            232.0366132723112  0.5075505152719578  \\
            232.23275580254986  0.5082057327212195  \\
            232.4288983327885  0.508862329973367  \\
            232.62504086302712  0.5095194587094712  \\
            232.82118339326578  0.5101764418177681  \\
            233.01732592350442  0.5108327733936568  \\
            233.21346845374305  0.5114881187397019  \\
            233.4096109839817  0.5121423143656318  \\
            233.60575351422034  0.5127953679883394  \\
            233.80189604445897  0.5134474585318815  \\
            233.9980385746976  0.5140989361274801  \\
            234.19418110493626  0.5147502453544662  \\
            234.3903236351749  0.5154030615126085  \\
            234.58646616541353  0.5160573168907804  \\
            234.7826086956522  0.5167121578539846  \\
            234.97875122589082  0.5173668977984985  \\
            235.17489375612945  0.5180210171518747  \\
            235.37103628636808  0.5186741633729406  \\
            235.56717881660674  0.5193261509517987  \\
            235.76332134684537  0.519976961409826  \\
            235.959463877084  0.5206267432996751  \\
            236.15560640732267  0.5212758122052731  \\
            236.3517489375613  0.5219245715689514  \\
            236.54789146779993  0.522574444013389  \\
            236.7440339980386  0.5232258118992149  \\
            236.94017652827722  0.5238778184755015  \\
            237.13631905851585  0.5245297697124105  \\
            237.33246158875448  0.525181134301192  \\
            237.52860411899314  0.5258315436541844  \\
            237.72474664923178  0.5264807919048149  \\
            237.9208891794704  0.5271288359075993  \\
            238.11703170970907  0.5277757952381419  \\
            238.3131742399477  0.5284219521931355  \\
            238.50931677018633  0.5290677297529253  \\
            238.70545930042496  0.5297141475186162  \\
            238.90160183066362  0.5303621128463298  \\
            239.09774436090225  0.531010767860575  \\
            239.2938868911409  0.5316594130054051  \\
            239.49002942137955  0.5323075070444169  \\
            239.68617195161818  0.532954667060751  \\
            239.8823144818568  0.5336006684570924  \\
            240.07845701209547  0.5342454449556694  \\
            240.2745995423341  0.534889088598254  \\
            240.47074207257273  0.5355318497461626  \\
            240.66688460281136  0.5361741370802552  \\
            240.86302713305002  0.5368167064998187  \\
            241.05916966328866  0.5374607751706862  \\
            241.2553121935273  0.5381055810540025  \\
            241.45145472376595  0.5387504209859916  \\
            241.64759725400458  0.5393947456425833  \\
            241.8437397842432  0.5400381595394143  \\
            242.03988231448184  0.5406804210318271  \\
            242.2360248447205  0.5413214423148714  \\
            242.43216737495914  0.5419612894233025  \\
            242.62830990519777  0.5426001822315821  \\
            242.82445243543643  0.543238494453879  \\
            243.02059496567506  0.5438768227160832  \\
            243.2167374959137  0.5445165146056509  \\
            243.41288002615235  0.5451569868616384  \\
            243.60902255639098  0.5457975346292792  \\
            243.80516508662961  0.54643760234591  \\
            244.00130761686825  0.5470767837409705  \\
            244.1974501471069  0.5477148218360033  \\
            244.39359267734554  0.548351608944654  \\
            244.58973520758417  0.5489871866726714  \\
            244.78587773782283  0.5496217459179076  \\
            244.98202026806146  0.5502556268703168  \\
            245.1781627983001  0.5508893082738733  \\
            245.37430532853872  0.5515241539988366  \\
            245.57044785877738  0.5521598183490896  \\
            245.76659038901602  0.5527955966549615  \\
            245.96273291925465  0.5534309289362315  \\
            246.1588754494933  0.5540653999021292  \\
            246.35501797973194  0.5546987389513346  \\
            246.55116050997057  0.5553308201719778  \\
            246.74730304020923  0.5559616623416391  \\
            246.94344557044786  0.5565914289273496  \\
            247.1395881006865  0.55722042808559  \\
            247.33573063092513  0.5578490639518036  \\
            247.5318731611638  0.5584786039922862  \\
            247.72801569140242  0.559108995705265  \\
            247.92415822164105  0.5597395364264629  \\
            248.1203007518797  0.5603696635349813  \\
            248.31644328211834  0.5609989544532993  \\
            248.51258581235697  0.5616271266472744  \\
            248.7087283425956  0.5622540376261423  \\
            248.90487087283427  0.5628796849425168  \\
            249.1010134030729  0.5635042061923897  \\
            249.29715593331153  0.5641278790151312  \\
            249.4932984635502  0.5647510769334074  \\
            249.68944099378882  0.5653748619280291  \\
            249.88558352402745  0.5659995262122899  \\
            250.0817260542661  0.5666243708971503  \\
            250.27786858450474  0.5672488324560808  \\
            250.47401111474338  0.567872482725061  \\
            250.670153644982  0.5684950289025804  \\
            250.86629617522067  0.5691163135496381  \\
            251.0624387054593  0.5697363145897426  \\
            251.25858123569793  0.5703551453089123  \\
            251.4547237659366  0.5709730543556751  \\
            251.65086629617522  0.5715904257410683  \\
            251.84700882641386  0.57220801994477  \\
            252.0431513566525  0.5728265130506999  \\
            252.23929388689115  0.5734452141494641  \\
            252.43543641712978  0.5740635604739392  \\
            252.6315789473684  0.5746811199141887  \\
            252.82772147760707  0.5752975910174624  \\
            253.0238640078457  0.5759128029881966  \\
            253.22000653808433  0.5765267156880142  \\
            253.416149068323  0.5771394196357246  \\
            253.61229159856163  0.5777511360073236  \\
            253.80843412880026  0.578362216635994  \\
            254.0045766590389  0.5789732790018286  \\
            254.20071918927755  0.579585169409308  \\
            254.39686171951618  0.5801972915077731  \\
            254.5930042497548  0.5808090848898619  \\
            254.78914677999347  0.5814201150849811  \\
            254.9852893102321  0.582030073559305  \\
            255.18143184047074  0.5826387777157762  \\
            255.37757437070937  0.5832461708941056  \\
            255.57371690094803  0.5838523223707723  \\
            255.76985943118666  0.5844574273590235  \\
            255.9660019614253  0.5850618070088747  \\
            256.1621444916639  0.5856659638368911  \\
            256.3582870219026  0.58627083369537  \\
            256.55442955214124  0.5868759550035785  \\
            256.75057208237985  0.5874807712471116  \\
            256.9467146126185  0.5880848471203411  \\
            257.14285714285717  0.5886878685264134  \\
            257.33899967309577  0.5892896425772507  \\
            257.53514220333443  0.5898900975935513  \\
            257.7312847335731  0.5904892831047883  \\
            257.9274272638117  0.591087369849211  \\
            258.12356979405035  0.5916846497738439  \\
            258.31971232428896  0.5922815851856955  \\
            258.5158548545276  0.5928782743013835  \\
            258.7119973847663  0.5934743999141214  \\
            258.9081399150049  0.5940698729121692  \\
            259.10428244524354  0.5946648147794786  \\
            259.3004249754822  0.5952594879136708  \\
            259.4965675057208  0.595853515108646  \\
            259.69271003595946  0.5964467725495687  \\
            259.8888525661981  0.5970393135306301  \\
            260.0849950964367  0.5976314697176934  \\
            260.2811376266754  0.5982230141724343  \\
            260.47728015691405  0.5988137405391423  \\
            260.67342268715265  0.5994036540904456  \\
            260.8695652173913  0.5999930129722901  \\
            261.06570774763  0.6005818490963977  \\
            261.2618502778686  0.6011698627817263  \\
            261.45799280810724  0.6017570074744967  \\
            261.65413533834584  0.6023434285174568  \\
            261.8502778685845  0.6029293646669104  \\
            262.04642039882316  0.6035145051214125  \\
            262.24256292906176  0.6040987795868215  \\
            262.4387054593004  0.6046823468253839  \\
            262.6348479895391  0.6052653852650477  \\
            262.8309905197777  0.6058475860770246  \\
            263.02713305001635  0.6064289032418835  \\
            263.223275580255  0.607009533855054  \\
            263.4194181104936  0.6075895827302538  \\
            263.61556064073227  0.6081687623311003  \\
            263.81170317097093  0.6087470495893706  \\
            264.00784570120953  0.609324675120138  \\
            264.2039882314482  0.6099016673298847  \\
            264.40013076168685  0.6104777650146955  \\
            264.59627329192546  0.6110529674335117  \\
            264.7924158221641  0.6116275156748499  \\
            264.9885583524027  0.612201362087111  \\
            265.1847008826414  0.612774304343035  \\
            265.38084341288004  0.6133464175693347  \\
            265.57698594311864  0.6139179541488549  \\
            265.7731284733573  0.6144886203041346  \\
            265.96927100359596  0.615058374163477  \\
            266.16541353383457  0.6156274498825149  \\
            266.3615560640732  0.6161957964494313  \\
            266.5576985943119  0.6167632123077864  \\
            266.7538411245505  0.6173297762509605  \\
            266.94998365478915  0.6178957119882759  \\
            267.1461261850278  0.618460754144669  \\
            267.3422687152664  0.6190249008278225  \\
            267.5384112455051  0.6195879939540212  \\
            267.73455377574373  0.6201509352640908  \\
            267.93069630598234  0.6207098625028932  \\
            268.126838836221  0.6212590176286334  \\
            268.3229813664596  0.6217987379520383  \\
            268.51912389669826  0.6223292205682548  \\
            268.7152664269369  0.6228508894718456  \\
            268.9114089571755  0.6233644232686811  \\
            269.1075514874142  0.6238700413724098  \\
            269.30369401765284  0.6243685944773159  \\
            269.49983654789145  0.6248604045627415  \\
            269.6959790781301  0.6253460537470551  \\
            269.89212160836877  0.6258261572405253  \\
            270.08826413860737  0.6263009626273465  \\
            270.28440666884603  0.626771189686786  \\
            270.4805491990847  0.6272370225157493  \\
            270.6766917293233  0.627698862625101  \\
            270.87283425956196  0.6281571652552541  \\
            271.0689767898006  0.6286119529898595  \\
            271.2651193200392  0.629063691943748  \\
            271.4612618502779  0.6295124771761712  \\
            271.6574043805165  0.6299583487327617  \\
            271.85354691075514  0.6304017002103792  \\
            272.0496894409938  0.6308424055192765  \\
            272.2458319712324  0.6312805136389482  \\
            272.44197450147107  0.6317163250510994  \\
            272.6381170317097  0.6321496016951372  \\
            272.83425956194833  0.6325803870604155  \\
            273.030402092187  0.6330089159834371  \\
            273.22654462242565  0.6334349001824974  \\
            273.42268715266425  0.6338583728119351  \\
            273.6188296829029  0.6342795445060996  \\
            273.8149722131416  0.634698108684643  \\
            274.0111147433802  0.6351140840947445  \\
            274.20725727361884  0.6355276903575365  \\
            274.4033998038575  0.6359386242131426  \\
            274.5995423340961  0.6363468838574944  \\
            274.79568486433476  0.6367527152826173  \\
            274.99182739457336  0.6371558400663093  \\
            275.187969924812  0.6375562257572912  \\
            275.3841124550507  0.6379541429872926  \\
            275.5802549852893  0.6383493653078336  \\
            275.77639751552795  0.6387418183450206  \\
            275.9725400457666  0.6391317785309313  \\
            276.1686825760052  0.6395191027913252  \\
            276.36482510624387  0.6399036665980296  \\
            276.56096763648253  0.6402857215738069  \\
            276.75711016672113  0.6406652360243247  \\
            276.9532526969598  0.6410420370113163  \\
            277.14939522719845  0.6414162959148025  \\
            277.34553775743706  0.6417881689906391  \\
            277.5416802876757  0.6421573891079847  \\
            277.7378228179144  0.6425240608887516  \\
            277.933965348153  0.642888451676819  \\
            278.13010787839164  0.6432503006619392  \\
            278.32625040863024  0.6436096211775941  \\
            278.5223929388689  0.6439667111352353  \\
            278.71853546910756  0.6443214037017146  \\
            278.91467799934617  0.6446736133240722  \\
            279.1108205295848  0.645023593206793  \\
            279.3069630598235  0.6453713379031791  \\
            279.5031055900621  0.6457166659277018  \\
            279.69924812030075  0.6460597275780349  \\
            279.8953906505394  0.6464007219286135  \\
            280.091533180778  0.6467393775567953  \\
            280.2876757110167  0.6470757568348683  \\
            280.48381824125534  0.6474101395672781  \\
            280.67996077149394  0.6477423081232524  \\
            280.8761033017326  0.6480722179457408  \\
            281.07224583197126  0.648400135926129  \\
            281.26838836220986  0.6487259792375366  \\
            281.4645308924485  0.6490496091846745  \\
            281.6606734226871  0.6493711981450083  \\
            281.8568159529258  0.6496908792053655  \\
            282.05295848316445  0.6500083984450534  \\
            282.24910101340305  0.6503238449942383  \\
            282.4452435436417  0.6506374696631462  \\
            282.64138607388037  0.6509490296154182  \\
            282.837528604119  0.6512585147826044  \\
            283.03367113435763  0.6515661920116349  \\
            283.2298136645963  0.6518719287444943  \\
            283.4259561948349  0.6521756177906654  \\
            283.62209872507356  0.6524774583297661  \\
            283.8182412553122  0.6527775075054938  \\
            284.0143837855508  0.6530755502270206  \\
            284.2105263157895  0.6533716949349294  \\
            284.40666884602814  0.6536661665017667  \\
            284.60281137626674  0.6539587119194185  \\
            284.7989539065054  0.6542493393908067  \\
            284.995096436744  0.6545383101590868  \\
            285.19123896698267  0.6548254833249195  \\
            285.3873814972213  0.6551107565084133  \\
            285.58352402745993  0.6553943036358781  \\
            285.7796665576986  0.655676238812821  \\
            285.97580908793725  0.6559563138578611  \\
            286.17195161817585  0.6562346004813123  \\
            286.3680941484145  0.6565113526988791  \\
            286.5642366786532  0.656786360328333  \\
            286.7603792088918  0.6570595681602849  \\
            286.95652173913044  0.6573311772895745  \\
            287.1526642693691  0.6576012425129817  \\
            287.3488067996077  0.6578695368444674  \\
            287.54494932984636  0.6581361425228178  \\
            287.741091860085  0.6584013096825982  \\
            287.9372343903236  0.6586648228821785  \\
            288.1333769205623  0.658926625357539  \\
            288.3295194508009  0.6591868970066466  \\
            288.52566198103955  0.6594457448511649  \\
            288.7218045112782  0.6597029130232942  \\
            288.9179470415168  0.6599584579067578  \\
            289.11408957175547  0.6602126341123912  \\
            289.31023210199413  0.660465289221324  \\
            289.50637463223273  0.6607163153201155  \\
            289.7025171624714  0.660965831187942  \\
            289.89865969271005  0.6612140516863263  \\
            290.09480222294866  0.6614607148842884  \\
            290.2909447531873  0.6617058048862209  \\
            290.487087283426  0.6619495069398146  \\
            290.6832298136646  0.6621919171819419  \\
            290.87937234390324  0.6624327735415069  \\
            291.0755148741419  0.6626721265184459  \\
            291.2716574043805  0.6629102107960327  \\
            291.46779993461917  0.663146956675023  \\
            291.66394246485777  0.6633821914587686  \\
            291.86008499509643  0.6636159958921382  \\
            292.0562275253351  0.6638486185202742  \\
            292.2523700555737  0.664079875655003  \\
            292.44851258581235  0.6643096692986337  \\
            292.644655116051  0.6645381012609218  \\
            292.8407976462896  0.6647654084100354  \\
            293.0369401765283  0.6649913565966434  \\
            293.23308270676694  0.6652158830933954  \\
            293.42922523700554  0.6654391072207902  \\
            293.6253677672442  0.6656612521913101  \\
            293.82151029748286  0.6658820593166042  \\
            294.01765282772146  0.666101485807835  \\
            294.2137953579601  0.6663196573200743  \\
            294.4099378881988  0.6665367913493262  \\
            294.6060804184374  0.6667526213552286  \\
            294.80222294867605  0.6669671090264488  \\
            294.99836547891465  0.6671803765872659  \\
            295.1945080091533  0.6673926465190093  \\
            295.39065053939197  0.6676036588671942  \\
            295.5867930696306  0.6678133641377099  \\
            295.78293559986923  0.6680218727271279  \\
            295.9790781301079  0.6682294178184423  \\
            296.1752206603465  0.6684357672954161  \\
            296.37136319058516  0.6686408430089271  \\
            296.5675057208238  0.6688447364392842  \\
            296.7636482510624  0.669047679877252  \\
            296.9597907813011  0.6692495219667807  \\
            297.15593331153974  0.6694501181264375  \\
            297.35207584177834  0.6696495407921005  \\
            297.548218372017  0.6698479891031515  \\
            297.74436090225566  0.6700454786199139  \\
            297.94050343249427  0.6702417424563265  \\
            298.1366459627329  0.6704368400983151  \\
            298.33278849297153  0.6706309331647621  \\
            298.5289310232102  0.6708241740979555  \\
            298.72507355344885  0.6710162493074849  \\
            298.92121608368745  0.6712071686488071  \\
            299.1173586139261  0.6713970529936902  \\
            299.3135011441648  0.6715861273886995  \\
            299.5096436744034  0.6717741524967809  \\
            299.70578620464204  0.6719610397076491  \\
            299.9019287348807  0.6721468670150702  \\
            300.0980712651193  0.6723318211520213  \\
            300.29421379535796  0.6725159471265595  \\
            300.4903563255966  0.6726989452310574  \\
            300.6864988558352  0.6728808695182469  \\
            300.8826413860739  0.673061855363056  \\
            301.07878391631255  0.6732421111916079  \\
            301.27492644655115  0.6734213566596234  \\
            301.4710689767898  0.6735995303466877  \\
            301.66721150702847  0.6737767164279113  \\
            301.8633540372671  0.6739530932516914  \\
            302.05949656750573  0.6741287268704312  \\
            302.25563909774434  0.6743032960636622  \\
            302.451781627983  0.6744768497188511  \\
            302.64792415822166  0.6746495091632034  \\
            302.84406668846026  0.674821482958606  \\
            303.0402092186989  0.6749925927297078  \\
            303.2363517489376  0.6751626740044474  \\
            303.4324942791762  0.6753318036121259  \\
            303.62863680941484  0.6755001286336687  \\
            303.8247793396535  0.6756678299196721  \\
            304.0209218698921  0.6758345855920834  \\
            304.21706440013077  0.676000363117488  \\
            304.4132069303694  0.6761652514565321  \\
            304.60934946060803  0.6763294135714789  \\
            304.8054919908467  0.6764929636134401  \\
            305.00163452108535  0.6766555502532546  \\
            305.19777705132395  0.6768172000451622  \\
            305.3939195815626  0.6769780157388686  \\
            305.5900621118012  0.6771381677753374  \\
            305.7862046420399  0.6772977104412694  \\
            305.98234717227854  0.677456298735853  \\
            306.17848970251714  0.6776139877695267  \\
            306.3746322327558  0.6777708869047525  \\
            306.57077476299446  0.6779271670776861  \\
            306.76691729323306  0.6780828557187841  \\
            306.9630598234717  0.6782376112450957  \\
            307.1592023537104  0.6783914985237155  \\
            307.355344883949  0.6785446277358108  \\
            307.55148741418765  0.6786971646948798  \\
            307.7476299444263  0.6788491536879789  \\
            307.9437724746649  0.6790002375508113  \\
            308.13991500490357  0.6791504762866439  \\
            308.33605753514223  0.6792999764479369  \\
            308.53220006538083  0.6794488944465193  \\
            308.7283425956195  0.679597327462027  \\
            308.9244851258581  0.6797448978763533  \\
            309.12062765609676  0.6798916381113622  \\
            309.3167701863354  0.6800376479701957  \\
            309.512912716574  0.680183071496245  \\
            309.7090552468127  0.6803280681972811  \\
            309.90519777705134  0.6804722827739847  \\
            310.10134030728995  0.680615674152461  \\
            310.2974828375286  0.6807583335885362  \\
            310.49362536776727  0.6809003910877066  \\
            310.68976789800587  0.6810420154051394  \\
            310.88591042824453  0.6811830515777311  \\
            311.0820529584832  0.6813232462800395  \\
            311.2781954887218  0.6814626991184455  \\
            311.47433801896045  0.6816015257171637  \\
            311.6704805491991  0.6817398750720475  \\
            311.8666230794377  0.6818778284644963  \\
            312.0627656096764  0.6820149847146707  \\
            312.258908139915  0.6821513814477291  \\
            312.45505067015364  0.6822871209467227  \\
            312.6511932003923  0.6824223335650137  \\
            312.8473357306309  0.6825571777262758  \\
            313.04347826086956  0.6826914817572715  \\
            313.2396207911082  0.68282498330572  \\
            313.4357633213468  0.6829577903550775  \\
            313.6319058515855  0.6830900172063686  \\
            313.82804838182415  0.6832218009666823  \\
            314.02419091206275  0.6833532792450443  \\
            314.2203334423014  0.6834840639021152  \\
            314.41647597254007  0.6836141081772572  \\
            314.6126185027787  0.6837435146053339  \\
            314.80876103301733  0.6838724032465353  \\
            315.004903563256  0.6840009116863774  \\
            315.2010460934946  0.6841291194807324  \\
            315.39718862373326  0.684256595641257  \\
            315.59333115397186  0.6843833670480023  \\
            315.7894736842105  0.6845095430147674  \\
            315.9856162144492  0.6846352449983605  \\
            316.1817587446878  0.6847606065985989  \\
            316.37790127492644  0.6848856891666797  \\
            316.5740438051651  0.6850100476339085  \\
            316.7701863354037  0.6851337204313026  \\
            316.96632886564237  0.6852568217357536  \\
            317.162471395881  0.6853794722586518  \\
            317.35861392611963  0.6855017992458862  \\
            317.5547564563583  0.6856239029320573  \\
            317.75089898659695  0.6857453404907149  \\
            317.94704151683555  0.6858660871438433  \\
            318.1431840470742  0.68598626318976  \\
            318.3393265773129  0.6861059894067  \\
            318.5354691075515  0.6862253870528172  \\
            318.73161163779014  0.6863445778661836  \\
            318.92775416802874  0.6864633339653332  \\
            319.1238966982674  0.6865813440125879  \\
            319.32003922850606  0.686698751533891  \\
            319.51618175874466  0.686815682932042  \\
            319.7123242889833  0.6869322581788495  \\
            319.908466819222  0.6870485908151318  \\
            320.1046093494606  0.6871647655462773  \\
            320.30075187969925  0.6872803002643828  \\
            320.4968944099379  0.687395137626965  \\
            320.6930369401765  0.6875094252200786  \\
            320.8891794704152  0.6876232954714055  \\
            321.08532200065383  0.6877368656502537  \\
            321.28146453089244  0.6878502378675576  \\
            321.4776070611311  0.6879634964773129  \\
            321.67374959136976  0.6880761673416436  \\
            321.86989212160836  0.688188071457647  \\
            322.066034651847  0.6882993954402415  \\
            322.2621771820856  0.6884102977199165  \\
            322.4583197123243  0.6885209085427315  \\
            322.65446224256294  0.6886313299703173  \\
            322.85060477280155  0.6887416358798749  \\
            323.0467473030402  0.6888518678030062  \\
            323.24288983327887  0.6889614991648796  \\
            323.43903236351747  0.6890703733275877  \\
            323.63517489375613  0.6891786754209263  \\
            323.8313174239948  0.689286563071353  \\
            324.0274599542334  0.6893941664019881  \\
            324.22360248447205  0.6895015880326145  \\
            324.4197450147107  0.6896089030796768  \\
            324.6158875449493  0.6897161538257482  \\
            324.812030075188  0.6898228188797125  \\
            325.00817260542664  0.6899287538707513  \\
            325.20431513566524  0.6900341416740918  \\
            325.4004576659039  0.6901391381138435  \\
            325.5966001961425  0.6902438719629959  \\
            325.79274272638116  0.6903484449434196  \\
            325.9888852566198  0.6904529317258669  \\
            326.1850277868584  0.690557375838608  \\
            326.3811703170971  0.6906612696618896  \\
            326.57731284733575  0.6907644662099903  \\
            326.77345537757435  0.6908671441245544  \\
            326.969597907813  0.6909694558490219  \\
            327.16574043805167  0.691071527628628  \\
            327.3618829682903  0.6911734595104035  \\
            327.55802549852893  0.6912753253431749  \\
            327.7541680287676  0.6913771698617919  \\
            327.9503105590062  0.6914784996513894  \\
            328.14645308924486  0.6915791645750355  \\
            328.3425956194835  0.6916793385102323  \\
            328.5387381497221  0.6917791700639326  \\
            328.7348806799608  0.6918787825725391  \\
            328.9310232101994  0.6919782741019054  \\
            329.12716574043804  0.6920777174473352  \\
            329.3233082706767  0.6921771583176171  \\
            329.5194508009153  0.6922761172001954  \\
            329.71559333115397  0.6923744408562431  \\
            329.91173586139263  0.6924722985235232  \\
            330.10787839163123  0.6925698350870452  \\
            330.3040209218699  0.6926671710790653  \\
            330.50016345210855  0.6927644026790866  \\
            330.69630598234716  0.6928616017138589  \\
            330.8924485125858  0.6929588148663963  \\
            331.0885910428245  0.6930555763449915  \\
            331.2847335730631  0.6931517300031127  \\
            331.48087610330174  0.69324744068159  \\
            331.6770186335404  0.6933428497479144  \\
            331.873161163779  0.6934380750962365  \\
            332.06930369401766  0.693533211147368  \\
            332.26544622425627  0.6936283288487809  \\
            332.4615887544949  0.6937234756746077  \\
            332.6577312847336  0.693818199863558  \\
            332.8538738149722  0.693912342063091  \\
            333.05001634521085  0.6940060630461331  \\
            333.2461588754495  0.6940995007957544  \\
            333.4423014056881  0.6941927706662484  \\
            333.6384439359268  0.6942859653831319  \\
            333.83458646616543  0.6943791550431452  \\
            334.03072899640404  0.6944723871142517  \\
            334.2268715266427  0.694565225820859  \\
            334.42301405688136  0.6946575066007482  \\
            334.61915658711996  0.6947493869824851  \\
            334.8152991173586  0.694841001640579  \\
            335.0114416475973  0.6949324634378413  \\
            335.2075841778359  0.695023863425385  \\
            335.40372670807454  0.6951152708426254  \\
            335.59986923831315  0.6952067331172792  \\
            335.7960117685518  0.695297830037527  \\
            335.99215429879047  0.6953883921738501  \\
            336.18829682902907  0.6954785738248978  \\
            336.38443935926773  0.6955685064160017  \\
            336.5805818895064  0.6956583003542134  \\
            336.776724419745  0.6957480450283049  \\
            336.97286694998365  0.6958378088087684  \\
            337.1690094802223  0.6959276390478162  \\
            337.3651520104609  0.6960171306746644  \\
            337.5612945406996  0.6961061094768636  \\
            337.75743707093824  0.6961947266637812  \\
            337.95357960117684  0.696283110563139  \\
            338.1497221314155  0.6963713692170349  \\
            338.34586466165416  0.6964595903819443  \\
            338.54200719189276  0.696547841528719  \\
            338.7381497221314  0.6966361698425884  \\
            338.93429225237  0.6967241876166398  \\
            339.1304347826087  0.696811712462143  \\
            339.32657731284735  0.6968988929703209  \\
            339.52271984308595  0.6969858546075318  \\
            339.7188623733246  0.697072703225165  \\
            339.9150049035633  0.6971595250596405  \\
            340.1111474338019  0.6972463867324087  \\
            340.30728996404054  0.6973333352499509  \\
            340.5034324942792  0.6974200052689595  \\
            340.6995750245178  0.6975061996542291  \\
            340.89571755475646  0.6975920649689079  \\
            341.0918600849951  0.6976777240861577  \\
            341.2880026152337  0.6977632808901496  \\
            341.4841451454724  0.6978488202760647  \\
            341.68028767571104  0.6979344081500924  \\
            341.87643020594965  0.6980200914294327  \\
            342.0725727361883  0.6981055334230384  \\
            342.2687152664269  0.6981905145650144  \\
            342.46485779666557  0.6982751797218495  \\
            342.66100032690423  0.6983596494640876  \\
            342.85714285714283  0.6984440259583018  \\
            343.0532853873815  0.6985283929670945  \\
            343.24942791762015  0.6986128158490968  \\
            343.44557044785876  0.6986973415589693  \\
            343.6417129780974  0.6987816690181831  \\
            343.8378555083361  0.6988655484313118  \\
            344.0339980385747  0.6989491226289237  \\
            344.23014056881334  0.6990325101717523  \\
            344.426283099052  0.6991158117687422  \\
            344.6224256292906  0.6991991102770486  \\
            344.81856815952926  0.6992824707020376  \\
            345.0147106897679  0.6993659401972865  \\
            345.2108532200065  0.6994492600210909  \\
            345.4069957502452  0.699532143737185  \\
            345.6031382804838  0.6996147306148943  \\
            345.79928081072245  0.6996971374998745  \\
            345.9954233409611  0.699779463908588  \\
            346.1915658711997  0.6998617920283036  \\
            346.3877084014384  0.6999441867170966  \\
            346.58385093167703  0.7000266955038488  \\
            346.77999346191564  0.700109107778735  \\
            346.9761359921543  0.7001910967326013  \\
            347.17227852239296  0.7002727947632219  \\
            347.36842105263156  0.7003543172933615  \\
            347.5645635828702  0.7004357629135224  \\
            347.7607061131089  0.7005172133819456  \\
            347.9568486433475  0.7005987336246102  \\
            348.15299117358614  0.7006803717352337  \\
            348.3491337038248  0.700761969321972  \\
            348.5452762340634  0.7008431596423847  \\
            348.74141876430207  0.7009240624416123  \\
            348.93756129454067  0.7010047920073803  \\
            349.13370382477933  0.7010854462690487  \\
            349.329846355018  0.7011661067976108  \\
            349.5259888852566  0.7012468388056947  \\
            349.72213141549526  0.7013276911475622  \\
            349.9182739457339  0.7014085592287896  \\
            350.1144164759725  0.7014890425624468  \\
            350.3105590062112  0.7015692392196444  \\
            350.50670153644984  0.7016492626353934  \\
            350.70284406668844  0.7017292103390079  \\
            350.8989865969271  0.7018091639541059  \\
            351.09512912716576  0.7018891891986087  \\
            351.29127165740437  0.701969335884741  \\
            351.487414187643  0.7020495514528434  \\
            351.6835567178817  0.7021294153138153  \\
            351.8796992481203  0.7022089907368861  \\
            352.07584177835895  0.7022883905809287  \\
            352.27198430859755  0.7023677122322715  \\
            352.4681268388362  0.7024470376046985  \\
            352.6642693690749  0.7025264331394497  \\
            352.8604118993135  0.7026059498052204  \\
            353.05655442955214  0.7026855810595726  \\
            353.2526969597908  0.7027649091927528  \\
            353.4488394900294  0.702843944467812  \\
            353.64498202026806  0.7029227994365882  \\
            353.8411245505067  0.7030015715935909  \\
            354.0372670807453  0.7030803433759997  \\
            354.233409610984  0.7031591821636654  \\
            354.42955214122264  0.703238140279109  \\
            354.62569467146125  0.703317245909617  \\
            354.8218372016999  0.7033961186394996  \\
            355.01797973193857  0.7034746913741239  \\
            355.21412226217717  0.7035530766202974  \\
            355.41026479241583  0.7036313722254267  \\
            355.6064073226545  0.7037096613775173  \\
            355.8025498528931  0.7037880126051742  \\
            355.99869238313175  0.7038664797776012  \\
            356.19483491337036  0.7039451021046012  \\
            356.390977443609  0.7040236027618576  \\
            356.5871199738477  0.7041017874566258  \\
            356.7832625040863  0.7041797749420149  \\
            356.97940503432494  0.7042576636584778  \\
            357.1755475645636  0.7043355377686129  \\
            357.3716900948022  0.7044134671571656  \\
            357.56783262504086  0.7044915074310272  \\
            357.7639751552795  0.7045696999192353  \\
            357.9601176855181  0.7046478867438155  \\
            358.1562602157568  0.7047257551744247  \\
            358.35240274599545  0.7048034140364524  \\
            358.54854527623405  0.7048809625988262  \\
            358.7446878064727  0.7049584862186523  \\
            358.9408303367114  0.7050360563412161  \\
            359.13697286695  0.7051137304999823  \\
            359.33311539718864  0.705191552316594  \\
            359.52925792742724  0.7052694631477039  \\
            359.7254004576659  0.7053470847667809  \\
            359.92154298790456  0.7054244817058832  \\
            360.11768551814316  0.7055017542919111  \\
            360.3138280483818  0.7055789892914727  \\
            360.5099705786205  0.7056562599108834  \\
            360.7061131088591  0.7057336257961669  \\
            360.90225563909775  0.7058111330330544  \\
            361.0983981693364  0.7058887931370235  \\
            361.294540699575  0.705966235455428  \\
            361.49068322981367  0.7060434351004017  \\
            361.68682576005233  0.7061204936827609  \\
            361.88296829029093  0.7061974995904309  \\
            362.0791108205296  0.7062745279884467  \\
            362.27525335076825  0.7063516408189521  \\
            362.47139588100686  0.7064288868012002  \\
            362.6675384112455  0.7065063014315532  \\
            362.8636809414841  0.7065836364958437  \\
            363.0598234717228  0.7066607018432614  \\
            363.25596600196144  0.7067376066052372  \\
            363.45210853220004  0.7068144409995661  \\
            363.6482510624387  0.706891282345263  \\
            363.84439359267736  0.7069681950625636  \\
            364.04053612291597  0.7070452306729242  \\
            364.2366786531546  0.7071224277990218  \\
            364.4328211833933  0.7071996881917507  \\
            364.6289637136319  0.7072766810328981  \\
            364.82510624387055  0.7073534907788221  \\
            365.0212487741092  0.7074302096827499  \\
            365.2173913043478  0.7075069174103568  \\
            365.4135338345865  0.7075836810397658  \\
            365.60967636482513  0.7076605550615488  \\
            365.80581889506374  0.7077375813787251  \\
            366.0019614253024  0.7078147627040592  \\
            366.198103955541  0.7078917441044109  \\
            366.39424648577966  0.7079685167145925  \\
            366.5903890160183  0.7080451750266553  \\
            366.7865315462569  0.7081218012441949  \\
            366.9826740764956  0.7081984652823504  \\
            367.17881660673424  0.7082752247678047  \\
            367.37495913697285  0.7083521250387843  \\
            367.5711016672115  0.7084291991450601  \\
            367.76724419745017  0.7085062355574815  \\
            367.96338672768877  0.7085830284685025  \\
            368.15952925792743  0.7086596804235078  \\
            368.3556717881661  0.7087362763538207  \\
            368.5518143184047  0.7088128891896143  \\
            368.74795684864335  0.7088895798599105  \\
            368.944099378882  0.7089663972925815  \\
            369.1402419091206  0.7090433784143485  \\
            369.3363844393593  0.7091204735538768  \\
            369.5325269695979  0.7091973442975739  \\
            369.72866949983654  0.7092740439771477  \\
            369.9248120300752  0.709350660441178  \\
            370.1209545603138  0.7094272698133299  \\
            370.31709709055247  0.7095039364923518  \\
            370.5132396207911  0.7095807131520763  \\
            370.70938215102973  0.7096576407414202  \\
            370.9055246812684  0.7097347484843846  \\
            371.10166721150705  0.7098117571359132  \\
            371.29780974174565  0.7098885590276747  \\
            371.4939522719843  0.70996524698089  \\
            371.690094802223  0.7100419004904717  \\
            371.8862373324616  0.7101185875921407  \\
            372.08237986270024  0.7101953648624281  \\
            372.2785223929389  0.7102722774186732  \\
            372.4746649231775  0.7103493589190251  \\
            372.67080745341616  0.7104265349301988  \\
            372.86694998365476  0.7105034945303548  \\
            373.0630925138934  0.7105803056384777  \\
            373.2592350441321  0.7106570512991887  \\
            373.4553775743707  0.7107338033536434  \\
            373.65152010460935  0.7108106224395337  \\
            373.847662634848  0.7108875579910856  \\
            374.0438051650866  0.7109646482390608  \\
            374.23994769532527  0.7110419202107562  \\
            374.43609022556393  0.7111190952517741  \\
            374.63223275580253  0.71119608255015  \\
            374.8283752860412  0.7112729694192695  \\
            375.02451781627985  0.7113498316746459  \\
            375.22066034651846  0.7114267341745896  \\
            375.4168028767571  0.7115037308202076  \\
            375.6129454069958  0.7115808645554041  \\
            375.8090879372344  0.7116581673668805  \\
            376.00523046747304  0.7117355817921373  \\
            376.20137299771164  0.711812800398651  \\
            376.3975155279503  0.7118898792595973  \\
            376.59365805818896  0.7119668983356553  \\
            376.78980058842757  0.7120439268674479  \\
            376.9859431186662  0.7121210233755425  \\
            377.1820856489049  0.7121982356604508  \\
            377.3782281791435  0.7122756008026286  \\
            377.57437070938215  0.7123531451624762  \\
            377.7705132396208  0.7124306582594541  \\
            377.9666557698594  0.7125079824160071  \\
            378.1627983000981  0.7125852070642078  \\
            378.35894083033673  0.712662405990129  \\
            378.55508336057534  0.7127396424885178  \\
            378.751225890814  0.7128169693627969  \\
            378.94736842105266  0.7128944289250624  \\
            379.14351095129126  0.7129720529960858  \\
            379.3396534815299  0.7130498312129181  \\
            379.5357960117685  0.7131274573432403  \\
            379.7319385420072  0.7132049392702154  \\
            379.92808107224585  0.7132823554905793  \\
            380.12422360248445  0.7133597742304135  \\
            380.3203661327231  0.7134372534451461  \\
            380.51650866296177  0.7135148408195504  \\
            380.7126511932004  0.7135925737677462  \\
            380.90879372343903  0.7136704794331987  \\
            381.1049362536777  0.7137484587615432  \\
            381.3010787839163  0.7138262535859007  \\
            381.49722131415496  0.7139039374564422  \\
            381.6933638443936  0.7139815836906378  \\
            381.8895063746322  0.7140592555482179  \\
            382.0856489048709  0.7141370062311748  \\
            382.28179143510954  0.7142148788837619  \\
            382.47793396534814  0.7142929065924933  \\
            382.6740764955868  0.7143711123861453  \\
            382.8702190258254  0.7144492850667769  \\
            383.06636155606407  0.7145272914433131  \\
            383.2625040863027  0.7146052144313533  \\
            383.45864661654133  0.7146831227498466  \\
            383.65478914678  0.714761075265937  \\
            383.85093167701865  0.7148391209949649  \\
            384.04707420725725  0.714917299100466  \\
            384.2432167374959  0.7149956388941716  \\
            384.4393592677346  0.7150741440092033  \\
            384.6355017979732  0.7151525333937506  \\
            384.83164432821184  0.7152307875142112  \\
            385.0277868584505  0.7153089807056883  \\
            385.2239293886891  0.7153871776508453  \\
            385.42007191892776  0.7154654333799066  \\
            385.6162144491664  0.7155437932706574  \\
            385.812356979405  0.7156222930484426  \\
            386.0084995096437  0.7157009587861684  \\
            386.2046420398823  0.7157797541991586  \\
            386.40078457012095  0.715858400227087  \\
            386.5969271003596  0.715936932533429  \\
            386.7930696305982  0.7160154217686101  \\
            386.98921216083687  0.7160939291239505  \\
            387.18535469107553  0.7161725063316651  \\
            387.38149722131413  0.7162511956648635  \\
            387.5776397515528  0.71633002993755  \\
            387.77378228179145  0.7164090325046238  \\
            387.96992481203006  0.7164881243258798  \\
            388.1660673422687  0.7165670572102499  \\
            388.3622098725074  0.7166458932119236  \\
            388.558352402746  0.7167246998311813  \\
            388.75449493298464  0.7168035352970225  \\
            388.9506374632233  0.7168824485671647  \\
            389.1467799934619  0.7169614793280447  \\
            389.34292252370057  0.7170406579948178  \\
            389.53906505393917  0.7171200057113575  \\
            389.73520758417783  0.7171994074445116  \\
            389.9313501144165  0.71727865282933  \\
            390.1274926446551  0.7173578138451538  \\
            390.32363517489375  0.7174369553612505  \\
            390.5197777051324  0.7175161331582792  \\
            390.715920235371  0.7175953939282899  \\
            390.9120627656097  0.7176747752747245  \\
            391.10820529584834  0.7177543057124159  \\
            391.30434782608694  0.7178340046675887  \\
            391.5004903563256  0.7179137342041131  \\
            391.69663288656426  0.7179933139256026  \\
            391.89277541680286  0.718072817771057  \\
            392.0889179470415  0.7181523084837511  \\
            392.2850604772802  0.7182318398963152  \\
            392.4812030075188  0.7183114569307368  \\
            392.67734553775745  0.7183911955983595  \\
            392.87348806799605  0.7184710829998832  \\
            393.0696305982347  0.7185511373253645  \\
            393.26577312847337  0.7186312142224545  \\
            393.461915658712  0.718711147014522  \\
            393.65805818895063  0.7187910086370892  \\
            393.8542007191893  0.7188708601985673  \\
            394.0503432494279  0.7189507540704441  \\
            394.24648577966656  0.7190307338872846  \\
            394.4426283099052  0.7191108345467303  \\
            394.6387708401438  0.7191910822095003  \\
            394.8349133703825  0.7192714942993897  \\
            395.03105590062114  0.7193519372516293  \\
            395.22719843085974  0.7194322394258938  \\
            395.4233409610984  0.7195124715122672  \\
            395.61948349133706  0.719592693462699  \\
            395.81562602157567  0.7196729566620664  \\
            396.0117685518143  0.7197533039281739  \\
            396.20791108205293  0.7198337695117534  \\
            396.4040536122916  0.7199143790964647  \\
            396.60019614253025  0.7199951497988949  \\
            396.79633867276885  0.7200759741743743  \\
            396.9924812030075  0.7201566602827668  \\
            397.1886237332462  0.7202372738499013  \\
            397.3847662634848  0.720317874137242  \\
            397.58090879372344  0.7203985120054889  \\
            397.7770513239621  0.7204792299145768  \\
            397.9731938542007  0.7205600619236763  \\
            398.16933638443936  0.7206410336911934  \\
            398.365478914678  0.7207221624747695  \\
            398.5616214449166  0.7208033777905541  \\
            398.7577639751553  0.720884461298697  \\
            398.95390650539395  0.7209654662930546  \\
            399.15004903563255  0.7210464517984693  \\
            399.3461915658712  0.7211274686022099  \\
            399.5423340961098  0.7212085592539708  \\
            399.7384766263485  0.7212897580658724  \\
            399.93461915658713  0.7213710911124614  \\
            400.13076168682574  0.7214525762307105  \\
            400.3269042170644  0.7215341833951091  \\
            400.52304674730306  0.7216156773735156  \\
            400.71918927754166  0.7216970832898562  \\
            400.9153318077803  0.7217784603742939  \\
            401.111474338019  0.7218598597797927  \\
            401.3076168682576  0.7219413245821182  \\
            401.50375939849624  0.7220228897798378  \\
            401.6999019287349  0.72210458229432  \\
            401.8960444589735  0.7221864209697351  \\
            402.09218698921217  0.7222684091228694  \\
            402.2883295194508  0.7223503269895318  \\
            402.48447204968943  0.7224321435395088  \\
            402.6806145799281  0.7225139186378847  \\
            402.8767571101667  0.7225957042305076  \\
            403.07289964040535  0.7226775443439899  \\
            403.269042170644  0.7227594750857081  \\
            403.4651847008826  0.7228415246438027  \\
            403.6613272311213  0.7229237132871783  \\
            403.85746976135994  0.7230060533655034  \\
            404.05361229159854  0.7230884123494736  \\
            404.2497548218372  0.7231706501907773  \\
            404.44589735207586  0.7232528304653363  \\
            404.64203988231446  0.7233350063283486  \\
            404.8381824125531  0.7234172231713943  \\
            405.0343249427918  0.7234995186224352  \\
            405.2304674730304  0.7235819225458151  \\
            405.42661000326905  0.7236644570422601  \\
            405.6227525335077  0.7237471364488782  \\
            405.8188950637463  0.7238299192209169  \\
            406.01503759398497  0.7239125908100145  \\
            406.2111801242236  0.7239951849168503  \\
            406.40732265446223  0.7240777563137527  \\
            406.6034651847009  0.7241603521623484  \\
            406.7996077149395  0.7242430120135649  \\
            406.99575024517816  0.7243257678076279  \\
            407.1918927754168  0.7244086438740636  \\
            407.3880353056554  0.724491656931697  \\
            407.5841778358941  0.7245748160886528  \\
            407.78032036613274  0.7246579369869668  \\
            407.97646289637134  0.7247409560254271  \\
            408.17260542661  0.7248239302594194  \\
            408.36874795684867  0.7249069090151281  \\
            408.56489048708727  0.7249899341593248  \\
            408.76103301732593  0.7250730400993672  \\
            408.9571755475646  0.7251562537831997  \\
            409.1533180778032  0.7252395946993533  \\
            409.34946060804185  0.7253230748769454  \\
            409.5456031382805  0.7254066435090463  \\
            409.7417456685191  0.725490102019425  \\
            409.9378881987578  0.7255734893691442  \\
            410.1340307289964  0.7256568574316297  \\
            410.33017325923504  0.7257402507706922  \\
            410.5263157894737  0.7258237066405275  \\
            410.7224583197123  0.7259072549857163  \\
            410.91860084995096  0.7259909184412239  \\
            411.1147433801896  0.726074712332401  \\
            411.3108859104282  0.7261586446749825  \\
            411.5070284406669  0.7262425642305735  \\
            411.70317097090555  0.7263263791330011  \\
            411.89931350114415  0.7264101465003636  \\
            412.0954560313828  0.7264939139622637  \\
            412.29159856162147  0.7265777219873532  \\
            412.4877410918601  0.7266616038833345  \\
            412.68388362209873  0.7267455857969604  \\
            412.8800261523374  0.7268296867140336  \\
            413.076168682576  0.726913918459407  \\
            413.27231121281466  0.7269982654304926  \\
            413.46845374305326  0.7270825278723185  \\
            413.6645962732919  0.7271667094543078  \\
            413.8607388035306  0.7272508612274181  \\
            414.0568813337692  0.727335027229425  \\
            414.25302386400784  0.7274192444849218  \\
            414.4491663942465  0.7275035430053188  \\
            414.6453089244851  0.7275879457888449  \\
            414.84145145472377  0.727672468820546  \\
            415.0375939849624  0.7277571210722856  \\
            415.23373651520103  0.7278418445520867  \\
            415.4298790454397  0.7279264617512039  \\
            415.62602157567835  0.7280110137872794  \\
            415.82216410591695  0.7280955486076239  \\
            416.0183066361556  0.7281801072934836  \\
            416.2144491663943  0.7282647240600403  \\
            416.4105916966329  0.7283494262564116  \\
            416.60673422687154  0.728434234365651  \\
            416.80287675711014  0.7285191620047476  \\
            416.9990192873488  0.7286042159246263  \\
            417.19516181758746  0.7286892983050258  \\
            417.39130434782606  0.7287742741258718  \\
            417.5874468780647  0.7288591953543347  \\
            417.7835894083034  0.7289441074533553  \\
            417.979731938542  0.7290290491664737  \\
            418.17587446878065  0.7291140525178307  \\
            418.3720169990193  0.7291991428121666  \\
            418.5681595292579  0.7292843386348219  \\
            418.7643020594966  0.7293696518517374  \\
            418.96044458973523  0.7294550876094533  \\
            419.15658711997384  0.729540522515544  \\
            419.3527296502125  0.7296258565770382  \\
            419.54887218045116  0.72971114199473  \\
            419.74501471068976  0.7297964223487037  \\
            419.9411572409284  0.7298817346460634  \\
            420.137299771167  0.7299671093209329  \\
            420.3334423014057  0.7300525702344558  \\
            420.52958483164434  0.7301381346747957  \\
            420.72572736188295  0.7302238133571362  \\
            420.9218698921216  0.7303096104236803  \\
            421.11801242236027  0.7303953969186314  \\
            421.31415495259887  0.7304810858816827  \\
            421.51029748283753  0.7305667278896  \\
            421.7064400130762  0.7306523652232724  \\
            421.9025825433148  0.7307380337369317  \\
            422.09872507355345  0.7308237628581518  \\
            422.2948676037921  0.7309095755878477  \\
            422.4910101340307  0.7309954885002771  \\
            422.6871526642694  0.7310815117430395  \\
            422.88329519450804  0.7311676490370761  \\
            423.07943772474664  0.7312537866101179  \\
            423.2755802549853  0.7313398253824579  \\
            423.4717227852239  0.7314258148490863  \\
            423.66786531546256  0.7315117965564351  \\
            423.8640078457012  0.7315978057706682  \\
            424.0601503759398  0.7316838714776824  \\
            424.2562929061785  0.7317700163831062  \\
            424.45243543641715  0.7318562569123003  \\
            424.64857796665575  0.7319426032103578  \\
            424.8447204968944  0.7320290591421041  \\
            425.04086302713307  0.7321155430096591  \\
            425.2370055573717  0.7322019259101761  \\
            425.43314808761033  0.7322882531943986  \\
            425.629290617849  0.7323745662192209  \\
            425.8254331480876  0.7324609002078616  \\
            426.02157567832626  0.7325472842498634  \\
            426.2177182085649  0.732633741301093  \\
            426.4138607388035  0.7327202881837415  \\
            426.6100032690422  0.732806935586324  \\
            426.8061457992808  0.7328936880636798  \\
            427.00228832951944  0.732980504256023  \\
            427.1984308597581  0.7330672262056301  \\
            427.3945733899967  0.7331538822065828  \\
            427.59071592023537  0.7332405139503206  \\
            427.786858450474  0.7333271571415082  \\
            427.98300098071263  0.7334138414980346  \\
            428.1791435109513  0.7335005907510138  \\
            428.37528604118995  0.7335874226447848  \\
            428.57142857142856  0.7336743489369109  \\
            428.7675711016672  0.7337613753981803  \\
            428.9637136319059  0.7338484950083839  \\
            429.1598561621445  0.7339355528108018  \\
            429.35599869238314  0.7340225301099809  \\
            429.5521412226218  0.7341094694335978  \\
            429.7482837528604  0.7341964074698805  \\
            429.94442628309906  0.7342833750676089  \\
            430.14056881333767  0.734370397236114  \\
            430.3367113435763  0.7344574931452781  \\
            430.532853873815  0.7345446761255353  \\
            430.7289964040536  0.7346319536678707  \\
            430.92513893429225  0.7347193274238208  \\
            431.1212814645309  0.7348067193213577  \\
            431.3174239947695  0.7348940134784019  \\
            431.5135665250082  0.7349812518594472  \\
            431.70970905524683  0.7350684726153436  \\
            431.90585158548544  0.7351557082052904  \\
            432.1019941157241  0.7352429853968359  \\
            432.29813664596276  0.7353303252658773  \\
            432.49427917620136  0.7354177431966604  \\
            432.69042170644  0.7355052488817806  \\
            432.8865642366787  0.735592846322182  \\
            433.0827067669173  0.7356805248272067  \\
            433.27884929715594  0.7357681359188518  \\
            433.47499182739455  0.7358556688560788  \\
            433.6711343576332  0.7359431637063303  \\
            433.86727688787187  0.7360306549937619  \\
            434.06341941811047  0.736118171699242  \\
            434.25956194834913  0.7362057372603521  \\
            434.4557044785878  0.7362933695713868  \\
            434.6518470088264  0.7363810809833534  \\
            434.84798953906505  0.7364688783039723  \\
            435.0441320693037  0.7365567627976767  \\
            435.2402745995423  0.7366446858227842  \\
            435.436417129781  0.7367325145418763  \\
            435.63255966001964  0.7368202799371886  \\
            435.82870219025824  0.7369080190258461  \\
            436.0248447204969  0.736995763430658  \\
            436.22098725073556  0.7370835393801175  \\
            436.41712978097416  0.7371713677084025  \\
            436.6132723112128  0.7372592638553743  \\
            436.8094148414514  0.7373472378665793  \\
            437.0055573716901  0.7374352943932474  \\
            437.20169990192875  0.7375234326922931  \\
            437.39784243216735  0.7376115664261466  \\
            437.593984962406  0.7376996058718793  \\
            437.7901274926447  0.7377875911159578  \\
            437.9862700228833  0.737875556823765  \\
            438.18241255312194  0.7379635324159831  \\
            438.3785550833606  0.7380515420685937  \\
            438.5746976135992  0.7381396047128782  \\
            438.77084014383786  0.7382277340354174  \\
            438.9669826740765  0.7383159384780918  \\
            439.1631252043151  0.7384042212380811  \\
            439.3592677345538  0.7384925802678649  \\
            439.55541026479244  0.7385809072994635  \\
            439.75155279503105  0.7386691456467616  \\
            439.9476953252697  0.7387573339038679  \\
            440.1438378555083  0.7388455050546395  \\
            440.33998038574697  0.7389336869885482  \\
            440.53612291598563  0.7390219025006822  \\
            440.73226544622423  0.739110169291745  \\
            440.9284079764629  0.7391984999680559  \\
            441.12455050670155  0.7392869020415501  \\
            441.32069303694016  0.7393753779297784  \\
            441.5168355671788  0.7394639249559072  \\
            441.7129780974175  0.7395524350831113  \\
            441.9091206276561  0.7396408575705034  \\
            442.10526315789474  0.739729229538305  \\
            442.3014056881334  0.7398175829297512  \\
            442.497548218372  0.7399059447446603  \\
            442.69369074861066  0.7399943370394352  \\
            442.8898332788493  0.7400827769270623  \\
            443.0859758090879  0.7401712765771126  \\
            443.2821183393266  0.7402598432157407  \\
            443.4782608695652  0.7403484791256856  \\
            443.67440339980385  0.7404371816462699  \\
            443.8705459300425  0.7405258643856036  \\
            444.0666884602811  0.7406144551420495  \\
            444.2628309905198  0.7407029906550056  \\
            444.45897352075843  0.740791502436107  \\
            444.65511605099704  0.7408800172052274  \\
            444.8512585812357  0.7409685568904798  \\
            445.04740111147436  0.7410571386282148  \\
            445.24354364171296  0.7411457747630226  \\
            445.4396861719516  0.7412344728477315  \\
            445.6358287021903  0.7413232356434089  \\
            445.8319712324289  0.7414120611193605  \\
            446.02811376266754  0.741500898678908  \\
            446.2242562929062  0.741589642487405  \\
            446.4203988231448  0.7416783220623172  \\
            446.61654135338347  0.7417669690590479  \\
            446.81268388362207  0.7418556104935432  \\
            447.00882641386073  0.7419442687422911  \\
            447.2049689440994  0.742032961542323  \\
            447.401111474338  0.7421217019912122  \\
            447.59725400457666  0.7422104985470753  \\
            447.7933965348153  0.742299355028571  \\
            447.9895390650539  0.7423882706149009  \\
            448.1856815952926  0.742477229940486  \\
            448.38182412553124  0.7425661140964814  \\
            448.57796665576984  0.742654920579997  \\
            448.7741091860085  0.7427436817295164  \\
            448.97025171624716  0.7428324253970046  \\
            449.16639424648577  0.7429211749479078  \\
            449.3625367767244  0.7430099492611544  \\
            449.5586793069631  0.7430987627291538  \\
            449.7548218372017  0.7431876252577971  \\
            449.95096436744035  0.7432765422664572  \\
            450.14710689767895  0.7433655146879881  \\
            450.3432494279176  0.7434545389687255  \\
            450.5393919581563  0.743543553329227  \\
            450.7355344883949  0.7436324737740048  \\
            450.93167701863354  0.7437213317971527  \\
            451.1278195488722  0.7438101565885926  \\
            451.3239620791108  0.7438989730052358  \\
            451.52010460934946  0.7439878015709829  \\
            451.7162471395881  0.7440766584767236  \\
            451.9123896698267  0.7441655555803371  \\
            452.1085322000654  0.7442545004066923  \\
            452.30467473030404  0.7443434961476469  \\
            452.50081726054265  0.7444325416620483  \\
            452.6969597907813  0.7445216279452711  \\
            452.89310232101997  0.7446106265098947  \\
            453.08924485125857  0.7446995352062004  \\
            453.28538738149723  0.7447884140929694  \\
            453.48152991173583  0.7448773086747503  \\
            453.6776724419745  0.7449662499018593  \\
            453.87381497221315  0.7450552541703803  \\
            454.06995750245176  0.7451443233221645  \\
            454.2661000326904  0.7452334446448309  \\
            454.4622425629291  0.7453225908717661  \\
            454.6583850931677  0.7454117201821242  \\
            454.85452762340634  0.7455007762008272  \\
            455.050670153645  0.74558947982695  \\
            455.2468126838836  0.7456781446989086  \\
            455.44295521412226  0.745767290794093  \\
            455.6390977443609  0.7458566192168335  \\
            455.8352402745995  0.7459458876589111  \\
            456.0313828048382  0.7460349103995572  \\
            456.22752533507685  0.7461235583054533  \\
            456.42366786531545  0.746211758830732  \\
            456.6198103955541  0.7462994960169763  \\
            456.8159529257927  0.7463868104932193  \\
            457.0120954560314  0.746473799475945  \\
            457.20823798627003  0.7465606167690877  \\
            457.40438051650864  0.7466476689595661  \\
            457.6005230467473  0.7467348440758239  \\
            457.79666557698596  0.7468218699349558  \\
            457.99280810722456  0.7469087453160486  \\
            458.1889506374632  0.7469954693848597  \\
            458.3850931677019  0.7470820416938181  \\
            458.5812356979405  0.747168462182023  \\
            458.77737822817915  0.7472547311752454  \\
            458.9735207584178  0.7473408493859267  \\
            459.1696632886564  0.7474268179131794  \\
            459.36580581889507  0.7475126392861956  \\
            459.56194834913373  0.7475983146686411  \\
            459.75809087937233  0.7476838424385795  \\
            459.954233409611  0.7477692213530894  \\
            460.1503759398496  0.747854450414479  \\
            460.34651847008826  0.7479395288702849  \\
            460.5426610003269  0.7480244562132732  \\
            460.7388035305655  0.7481092321814387  \\
            460.9349460608042  0.7481938567580055  \\
            461.13108859104284  0.7482783301714269  \\
            461.32723112128144  0.7483626528953847  \\
            461.5233736515201  0.7484468256487904  \\
            461.71951618175876  0.748530849395784  \\
            461.91565871199737  0.748614725414872  \\
            462.111801242236  0.7486984560347864  \\
            462.3079437724747  0.7487820408244219  \\
            462.5040863027133  0.7488654786527698  \\
            462.70022883295195  0.7489487685719243  \\
            462.8963713631906  0.7490319098170829  \\
            463.0925138934292  0.7491149018065456  \\
            463.2886564236679  0.7491977441417157  \\
            463.4847989539065  0.749280436607099  \\
            463.68094148414514  0.7493629791703049  \\
            463.8770840143838  0.7494453719820453  \\
            464.0732265446224  0.7495276153761349  \\
            464.26936907486106  0.749609709869492  \\
            464.4655116050997  0.7496916561621372  \\
            464.6616541353383  0.7497734551371942  \\
            464.857796665577  0.7498551076285821  \\
            465.05393919581564  0.7499366156705259  \\
            465.25008172605425  0.750017979110377  \\
            465.4462242562929  0.7500991971675167  \\
            465.64236678653157  0.750180269164202  \\
            465.83850931677017  0.7502611945255675  \\
            466.03465184700883  0.7503419727796246  \\
            466.2307943772475  0.7504226035572611  \\
            466.4269369074861  0.7505030865922422  \\
            466.62307943772475  0.7505834217212093  \\
            466.8192219679634  0.7506636088836811  \\
            467.015364498202  0.7507436481220529  \\
            467.2115070284407  0.7508235395815966  \\
            467.4076495586793  0.7509032835104618  \\
            467.60379208891794  0.7509828802596739  \\
            467.7999346191566  0.7510623302831354  \\
            467.9960771493952  0.751141634137626  \\
            468.19221967963387  0.751220792482802  \\
            468.3883622098725  0.7512998060664391  \\
            468.58450474011113  0.7513786755971656  \\
            468.7806472703498  0.7514574022125685  \\
            468.97678980058845  0.7515359854656603  \\
            469.17293233082705  0.7516144249712776  \\
            469.3690748610657  0.7516927204060807  \\
            469.5652173913044  0.7517708715085537  \\
            469.761359921543  0.7518488780790046  \\
            469.95750245178164  0.7519267399795649  \\
            470.1536449820203  0.7520044571341903  \\
            470.3497875122589  0.7520820295286599  \\
            470.54593004249756  0.7521594572105769  \\
            470.74207257273616  0.7522367402893678  \\
            470.9382151029748  0.7523138789362835  \\
            471.1343576332135  0.7523908733843985  \\
            471.3305001634521  0.7524677239286107  \\
            471.52664269369075  0.7525444309256422  \\
            471.7227852239294  0.7526209947940388  \\
            471.918927754168  0.7526974160141698  \\
            472.11507028440667  0.7527736947988963  \\
            472.31121281464533  0.7528498319441939  \\
            472.50735534488393  0.7529258279010796  \\
            472.7034978751226  0.7530016825973912  \\
            472.89964040536125  0.7530773959852779  \\
            473.09578293559986  0.7531529680412014  \\
            473.2919254658385  0.7532283987659345  \\
            473.4880679960772  0.7533036881845624  \\
            473.6842105263158  0.7533788363464817  \\
            473.88035305655444  0.7534538433254014  \\
            474.07649558679304  0.7535287092193418  \\
            474.2726381170317  0.7536034341506351  \\
            474.46878064727036  0.753678018265926  \\
            474.66492317750897  0.7537524617361699  \\
            474.8610657077476  0.7538267647566352  \\
            475.0572082379863  0.7539009275469015  \\
            475.2533507682249  0.7539749503508604  \\
            475.44949329846355  0.754048833436715  \\
            475.6456358287022  0.754122577096981  \\
            475.8417783589408  0.7541961812468488  \\
            476.0379208891795  0.7542696462375206  \\
            476.23406341941813  0.7543429727308728  \\
            476.43020594965674  0.7544161609434358  \\
            476.6263484798954  0.7544892110869711  \\
            476.82249101013406  0.7545621233684714  \\
            477.01863354037266  0.7546348979901597  \\
            477.2147760706113  0.7547075351494911  \\
            477.4109186008499  0.7547800350391505  \\
            477.6070611310886  0.7548523978470548  \\
            477.80320366132725  0.7549246237563515  \\
            477.99934619156585  0.754996712945419  \\
            478.1954887218045  0.7550686655878672  \\
            478.39163125204317  0.7551404818525363  \\
            478.5877737822818  0.7552121619034983  \\
            478.78391631252043  0.7552837059000554  \\
            478.9800588427591  0.7553551139967415  \\
            479.1762013729977  0.7554263863433213  \\
            479.37234390323636  0.7554975230847903  \\
            479.568486433475  0.7555685242157014  \\
            479.7646289637136  0.755639389168465  \\
            479.9607714939523  0.7557101188893084  \\
            480.15691402419094  0.755780713833698  \\
            480.35305655442954  0.7558511744306546  \\
            480.5491990846682  0.7559215010827544  \\
            480.7453416149068  0.7559916941661278  \\
            480.94148414514547  0.7560617540304604  \\
            481.1376266753841  0.7561316809989922  \\
            481.33376920562273  0.7562014753685181  \\
            481.5299117358614  0.7562711374093879  \\
            481.72605426610005  0.756340667365506  \\
            481.92219679633865  0.7564100654543314  \\
            482.1183393265773  0.7564793318668784  \\
            482.314481856816  0.7565484667677156  \\
            482.5106243870546  0.7566174702949663  \\
            482.70676691729324  0.7566863425603091  \\
            482.9029094475319  0.7567550836489767  \\
            483.0990519777705  0.756823693619757  \\
            483.29519450800916  0.7568921725049925  \\
            483.4913370382478  0.7569605198399099  \\
            483.6874795684864  0.7570287353403208  \\
            483.8836220987251  0.7570968198810516  \\
            484.0797646289637  0.7571647740817492  \\
            484.27590715920235  0.7572325985206105  \\
            484.472049689441  0.7573002937343808  \\
            484.6681922196796  0.7573678602183548  \\
            484.86433474991827  0.7574352984263769  \\
            485.06047728015693  0.7575026087708404  \\
            485.25661981039553  0.7575697916226878  \\
            485.4527623406342  0.7576368473114108  \\
            485.64890487087285  0.7577037761250507  \\
            485.84504740111146  0.7577705783101977  \\
            486.0411899313501  0.7578372540719914  \\
            486.2373324615888  0.7579038035741207  \\
            486.4334749918274  0.7579702269388235  \\
            486.62961752206604  0.7580365242468872  \\
            486.8257600523047  0.7581026955376483  \\
            487.0219025825433  0.7581687408089925  \\
            487.21804511278197  0.7582346600173552  \\
            487.41418764302057  0.7583004526077137  \\
            487.61033017325923  0.7583661181099218  \\
            487.8064727034979  0.7584316574215179  \\
            488.0026152337365  0.7584970712805462  \\
            488.19875776397515  0.7585623603745397  \\
            488.3949002942138  0.7586275253405189  \\
            488.5910428244524  0.7586925667649925  \\
            488.7871853546911  0.758757485183957  \\
            488.98332788492974  0.7588222810828971  \\
            489.17947041516834  0.7588869548967849  \\
            489.375612945407  0.7589515070100814  \\
            489.57175547564566  0.7590159377567347  \\
            489.76789800588426  0.7590802474201814  \\
            489.9640405361229  0.7591444362333462  \\
            490.1601830663616  0.7592085043786411  \\
            490.3563255966002  0.7592724519879666  \\
            490.55246812683885  0.7593362791427113  \\
            490.74861065707745  0.7593999858737511  \\
            490.9447531873161  0.7594635721614509  \\
            491.14089571755477  0.7595270379356626  \\
            491.3370382477934  0.7595903829594011  \\
            491.53318077803203  0.7596536061892466  \\
            491.7293233082707  0.759716708201993  \\
            491.9254658385093  0.759779689826764  \\
            492.12160836874796  0.7598425518400937  \\
            492.3177508989866  0.7599052949659268  \\
            492.5138934292252  0.7599679198756176  \\
            492.7100359594639  0.7600304271879308  \\
            492.90617848970254  0.7600928174690411  \\
            493.10232101994114  0.7601550912325341  \\
            493.2984635501798  0.7602172489394046  \\
            493.49460608041846  0.7602792909980582  \\
            493.69074861065707  0.7603412177643109  \\
            493.8868911408957  0.7604030295413883  \\
            494.08303367113433  0.7604647265799266  \\
            494.279176201373  0.760526309077972  \\
            494.47531873161165  0.7605877771809811  \\
            494.67146126185025  0.7606491309818206  \\
            494.8676037920889  0.7607103705207673  \\
            495.0637463223276  0.7607714957855083  \\
            495.2598888525662  0.760832506711141  \\
            495.45603138280484  0.7608934031801726  \\
            495.6521739130435  0.7609541847869321  \\
            495.8483164432821  0.7610148505684348  \\
            496.04445897352076  0.7610754013118111  \\
            496.2406015037594  0.7611358378560725  \\
            496.436744033998  0.7611961609939709  \\
            496.6328865642367  0.7612563714719978  \\
            496.82902909447535  0.761316469990385  \\
            497.02517162471395  0.7613764572031042  \\
            497.2213141549526  0.7614363337178675  \\
            497.4174566851912  0.7614961000961264  \\
            497.6135992154299  0.7615557568530729  \\
            497.80974174566853  0.7616153044576388  \\
            498.00588427590714  0.7616747433324961  \\
            498.2020268061458  0.7617340738540566  \\
            498.39816933638446  0.7617932963524723  \\
            498.59431186662306  0.7618524111116352  \\
            498.7904543968617  0.7619114183691772  \\
            498.9865969271004  0.7619703183164703  \\
            499.182739457339  0.7620291110986268  \\
            499.37888198757764  0.7620877968144986  \\
            499.5750245178163  0.7621463755166777  \\
            499.7711670480549  0.7622048472114964  \\
            499.96730957829357  0.7622632118590267  \\
            500.1634521085322  0.7623214693730809  \\
            500.35959463877083  0.7623796196712994  \\
            500.5557371690095  0.7624376618076159  \\
            500.7518796992481  0.7624955958226235  \\
            500.94802222948675  0.7625534225607649  \\
            501.1441647597254  0.7626111428231004  \\
            501.340307289964  0.7626687573673074  \\
            501.5364498202027  0.7627262669076815  \\
            501.73259235044134  0.7627836721151348  \\
            501.92873488067994  0.7628409736171972  \\
            502.1248774109186  0.762898171998016  \\
            502.32101994115726  0.7629552677983559  \\
            502.51716247139586  0.7630122615155989  \\
            502.7133050016345  0.7630691536037445  \\
            502.9094475318732  0.7631259444734095  \\
            503.1055900621118  0.7631826344918283  \\
            503.30173259235045  0.7632392239828524  \\
            503.4978751225891  0.763295713226951  \\
            503.6940176528277  0.7633521024612105  \\
            503.89016018306637  0.7634083918793348  \\
            504.086302713305  0.7634645816316452  \\
            504.28244524354363  0.7635206718250802  \\
            504.4785877737823  0.7635766625231962  \\
            504.6747303040209  0.7636325537461662  \\
            504.87087283425956  0.7636883454707815  \\
            505.0670153644982  0.7637440376304501  \\
            505.2631578947368  0.763799630135926  \\
            505.4593004249755  0.7638551221140628  \\
            505.65544295521414  0.7639105141535121  \\
            505.85158548545274  0.7639658070029687  \\
            506.0477280156914  0.7640210013747133  \\
            506.24387054593006  0.7640760979446125  \\
            506.44001307616867  0.764131097352118  \\
            506.6361556064073  0.7641860002002677  \\
            506.832298136646  0.7642408070556853  \\
            507.0284406668846  0.7642955184485795  \\
            507.22458319712325  0.7643501348727454  \\
            507.42072572736186  0.7644046567855635  \\
            507.6168682576005  0.7644590846079998  \\
            507.8130107878392  0.7645134187246064  \\
            508.0091533180778  0.764567659483521  \\
            508.20529584831644  0.7646218071964666  \\
            508.4014383785551  0.764675862138752  \\
            508.5975809087937  0.7647298245492723  \\
            508.79372343903236  0.7647836946305078  \\
            508.989865969271  0.7648374725485242  \\
            509.1860084995096  0.7648911584329733  \\
            509.3821510297483  0.7649447523770926  \\
            509.57829355998695  0.7649982544377052  \\
            509.77443609022555  0.76505166463522  \\
            509.9705786204642  0.7651049830547859  \\
            510.16672115070287  0.7651582094382252  \\
            510.3628636809415  0.7652113434749404  \\
            510.55900621118013  0.7652643858164806  \\
            510.75514874141874  0.765317337087434  \\
            510.9512912716574  0.7653701978854278  \\
            511.14743380189606  0.7654229687811283  \\
            511.34357633213466  0.7654756503182406  \\
            511.5397188623733  0.7655282430135086  \\
            511.735861392612  0.7655807473567157  \\
            511.9320039228506  0.7656331638106837  \\
            512.1281464530892  0.7656854928112732  \\
            512.3242889833278  0.7657377347673846  \\
            512.5204315135666  0.7657898900609564  \\
            512.7165740438052  0.7658419590469667  \\
            512.9127165740438  0.765893942053432  \\
            513.1088591042825  0.7659458393814081  \\
            513.3050016345211  0.7659976513049898  \\
            513.5011441647597  0.7660493780713105  \\
            513.6972866949984  0.7661010199005429  \\
            513.893429225237  0.7661525769858983  \\
            514.0895717554756  0.7662040494936275  \\
            514.2857142857143  0.7662554375630201  \\
            514.4818568159529  0.7663067413064039  \\
            514.6779993461915  0.7663579608091465  \\
            514.8741418764303  0.7664090964544256  \\
            515.0702844066689  0.7664601478107266  \\
            515.2664269369075  0.7665111150850363  \\
            515.4625694671462  0.76656199877778  \\
            515.6587119973848  0.7666127993735702  \\
            515.8548545276234  0.7666635173412065  \\
            516.050997057862  0.766714153133676  \\
            516.2471395881007  0.7667647071881525  \\
            516.4432821183393  0.7668151799259977  \\
            516.6394246485779  0.7668655717527597  \\
            516.8355671788166  0.7669158830581745  \\
            517.0317097090552  0.7669661142161648  \\
            517.2278522392938  0.7670162655848407  \\
            517.4239947695326  0.7670663375064996  \\
            517.6201372997712  0.7671163303076258  \\
            517.8162798300098  0.7671662442988911  \\
            518.0124223602485  0.7672160797751544  \\
            518.2085648904871  0.7672658370154616  \\
            518.4047074207257  0.7673155162830462  \\
            518.6008499509644  0.7673651178253285  \\
            518.796992481203  0.767414641873916  \\
            518.9931350114416  0.7674640886446038  \\
            519.1892775416803  0.7675134583373739  \\
            519.3854200719189  0.7675627511363955  \\
            519.5815626021575  0.767611967281968  \\
            519.7777051323962  0.767661107460965  \\
            519.9738476626349  0.7677101711980592  \\
            520.1699901928735  0.7677591588393007  \\
            520.3661327231122  0.7678080707270942  \\
            520.5622752533508  0.7678569072001992  \\
            520.7584177835894  0.7679056685937294  \\
            520.9545603138281  0.7679543552391538  \\
            521.1507028440667  0.7680029674642954  \\
            521.3468453743053  0.7680515055933321  \\
            521.542987904544  0.7680999699467966  \\
            521.7391304347826  0.768148360841576  \\
            521.9352729650212  0.7681966785909121  \\
            522.13141549526  0.7682449235044013  \\
            522.3275580254985  0.7682930958879949  \\
            522.5237005557372  0.7683411960439984  \\
            522.7198430859758  0.7683892242710723  \\
            522.9159856162145  0.7684371808642315  \\
            523.1121281464531  0.7684850661148456  \\
            523.3082706766917  0.768532880310639  \\
            523.5044132069304  0.7685806237356906  \\
            523.700555737169  0.7686282966704339  \\
            523.8966982674076  0.768675899391657  \\
            524.0928407976463  0.7687234321725028  \\
            524.2889833278849  0.7687708952824688  \\
            524.4851258581235  0.7688182894768907  \\
            524.6812683883622  0.7688656151392158  \\
            524.8774109186008  0.7689128721036083  \\
            525.0735534488394  0.7689600605470536  \\
            525.2696959790782  0.7690071806555037  \\
            525.4658385093168  0.7690542326238755  \\
            525.6619810395554  0.7691012166560525  \\
            525.8581235697941  0.7691481329648828  \\
            526.0542661000327  0.7691949817721813  \\
            526.2504086302713  0.7692417633087278  \\
            526.44655116051  0.7692884778142683  \\
            526.6426936907486  0.7693351255375145  \\
            526.8388362209872  0.7693817067361433  \\
            527.0349787512259  0.769428221676798  \\
            527.2311212814645  0.7694746706350871  \\
            527.4272638117031  0.7695210538955852  \\
            527.6234063419419  0.7695673717518322  \\
            527.8195488721805  0.7696136245063342  \\
            528.0156914024191  0.7696598124705625  \\
            528.2118339326578  0.7697059359649545  \\
            528.4079764628964  0.7697519953189133  \\
            528.604118993135  0.7697979908708074  \\
            528.8002615233737  0.7698439229679711  \\
            528.9964040536123  0.7698897919667047  \\
            529.1925465838509  0.7699355982322743  \\
            529.3886891140895  0.7699813433575937  \\
            529.5848316443282  0.7700270270165148  \\
            529.7809741745668  0.7700726492003063  \\
            529.9771167048054  0.7701182099249884  \\
            530.1732592350442  0.7701637092281219  \\
            530.3694017652828  0.7702091471688086  \\
            530.5655442955214  0.7702545238276897  \\
            530.7616868257601  0.7702998393069472  \\
            530.9578293559987  0.7703450937303035  \\
            531.1539718862373  0.770390287243021  \\
            531.350114416476  0.7704354200119031  \\
            531.5462569467146  0.7704804922252931  \\
            531.7423994769532  0.7705255040930747  \\
            531.9385420071919  0.770570455846672  \\
            532.1346845374305  0.7706153477390496  \\
            532.3308270676691  0.770660180044712  \\
            532.5269695979079  0.7707049530597048  \\
            532.7231121281465  0.7707496671016134  \\
            532.9192546583851  0.7707943225095636  \\
            533.1153971886238  0.7708389196442218  \\
            533.3115397188624  0.7708834588877946  \\
            533.507682249101  0.7709279406440291  \\
            533.7038247793397  0.7709723653382125  \\
            533.8999673095783  0.7710167334171726  \\
            534.0961098398169  0.771061045866777  \\
            534.2922523700556  0.7711053040616872  \\
            534.4883949002942  0.7711495075870056  \\
            534.6845374305328  0.771193656277571  \\
            534.8806799607715  0.7712377500014896  \\
            535.0768224910101  0.7712817886601374  \\
            535.2729650212488  0.7713257721881581  \\
            535.4691075514875  0.7713697005534647  \\
            535.6652500817261  0.7714135737572382  \\
            535.8613926119647  0.7714573918339287  \\
            536.0575351422033  0.7715011548512546  \\
            536.253677672442  0.7715448629102033  \\
            536.4498202026806  0.7715885161450304  \\
            536.6459627329192  0.7716321147232603  \\
            536.8421052631579  0.7716756588456862  \\
            537.0382477933965  0.7717191487463696  \\
            537.2343903236351  0.7717625846926407  \\
            537.4305328538738  0.7718059669850985  \\
            537.6266753841124  0.7718492959576103  \\
            537.822817914351  0.7718925719773125  \\
            538.0189604445898  0.7719357954446097  \\
            538.2151029748284  0.7719789667931752  \\
            538.411245505067  0.7720220864899511  \\
            538.6073880353057  0.7720651550351478  \\
            538.8035305655443  0.7721081729622448  \\
            538.9996730957829  0.7721511417262589  \\
            539.1958156260216  0.7721940626613164  \\
            539.3919581562602  0.7722369352552882  \\
            539.5881006864988  0.7722797591866574  \\
            539.7842432167375  0.7723225341775292  \\
            539.9803857469761  0.7723652599936306  \\
            540.1765282772147  0.7724079364443107  \\
            540.3726708074535  0.772450563382541  \\
            540.5688133376921  0.7724931407049136  \\
            540.7649558679307  0.772535668351644  \\
            540.9610983981694  0.7725781463065684  \\
            541.157240928408  0.7726205745971458  \\
            541.3533834586466  0.7726629532944568  \\
            541.5495259888853  0.7727052825132037  \\
            541.7456685191239  0.7727475624117112  \\
            541.9418110493625  0.7727897931919253  \\
            542.1379535796012  0.7728319750994146  \\
            542.3340961098398  0.7728741084233692  \\
            542.5302386400784  0.7729161934966012  \\
            542.726381170317  0.7729582306955447  \\
            542.9225237005558  0.7730002204402555  \\
            543.1186662307944  0.7730421631944117  \\
            543.314808761033  0.7730840594653129  \\
            543.5109512912717  0.773125909803881  \\
            543.7070938215103  0.7731677148046594  \\
            543.9032363517489  0.7732094754030997  \\
            544.0993788819876  0.7732511940804314  \\
            544.2955214122262  0.7732928705930401  \\
            544.4916639424648  0.7733345044464935  \\
            544.6878064727035  0.7733760951977989  \\
            544.8839490029421  0.7734176424554035  \\
            545.0800915331807  0.7734591458791931  \\
            545.2762340634195  0.7735006051804941  \\
            545.472376593658  0.7735420201220721  \\
            545.6685191238967  0.7735833905181321  \\
            545.8646616541354  0.7736247162343189  \\
            546.060804184374  0.7736659971877169  \\
            546.2569467146126  0.7737072333468499  \\
            546.4530892448513  0.7737484247316814  \\
            546.6492317750899  0.7737895714136144  \\
            546.8453743053285  0.7738306735154916  \\
            547.0415168355672  0.7738717312115952  \\
            547.2376593658058  0.7739127447276472  \\
            547.4338018960444  0.7739537143408084  \\
            547.6299444262831  0.7739946403796804  \\
            547.8260869565217  0.7740355232243031  \\
            548.0222294867604  0.7740763633061573  \\
            548.2183720169991  0.7741171611081621  \\
            548.4145145472377  0.774157917164677  \\
            548.6106570774763  0.7741986320615007  \\
            548.806799607715  0.7742393064358719  \\
            549.0029421379536  0.7742799409764684  \\
            549.1990846681922  0.7743205375048112  \\
            549.3952271984309  0.7743610981467489  \\
            549.5913697286695  0.7744016223107896  \\
            549.7875122589081  0.7744421093889962  \\
            549.9836547891467  0.7744825588254951  \\
            550.1797973193854  0.7745229701164766  \\
            550.375939849624  0.7745633428101949  \\
            550.5720823798626  0.774603676506967  \\
            550.7682249101014  0.7746439708591744  \\
            550.96436744034  0.7746842255712615  \\
            551.1605099705786  0.7747244403997369  \\
            551.3566525008173  0.7747646151531726  \\
            551.5527950310559  0.7748047496922041  \\
            551.7489375612945  0.774844843929531  \\
            551.9450800915332  0.774884897829916  \\
            552.1412226217718  0.7749249114101856  \\
            552.3373651520104  0.7749648847392302  \\
            552.5335076822491  0.7750048179380035  \\
            552.7296502124877  0.7750447111795229  \\
            552.9257927427263  0.7750845646888695  \\
            553.1219352729651  0.7751243787431882  \\
            553.3180778032037  0.7751641536716872  \\
            553.5142203334423  0.7752038898556385  \\
            553.710362863681  0.7752435877283778  \\
            553.9065053939196  0.7752832477753043  \\
            554.1026479241582  0.7753228705338809  \\
            554.2987904543969  0.7753624565936342  \\
            554.4949329846355  0.7754020065961542  \\
            554.6910755148741  0.7754415212350949  \\
            554.8872180451128  0.7754810012561736  \\
            555.0833605753514  0.7755204485576568  \\
            555.27950310559  0.775559865618798  \\
            555.4756456358288  0.7755992517249226  \\
            555.6717881660674  0.7756386061114481  \\
            555.867930696306  0.7756779280738747  \\
            556.0640732265447  0.7757172169677847  \\
            556.2602157567833  0.7757564722088434  \\
            556.4563582870219  0.775795693272798  \\
            556.6525008172605  0.7758348796954788  \\
            556.8486433474992  0.7758740310727985  \\
            557.0447858777378  0.775913147060752  \\
            557.2409284079764  0.775952227375417  \\
            557.4370709382151  0.7759912717929538  \\
            557.6332134684537  0.7760302801496047  \\
            557.8293559986923  0.7760692523416953  \\
            558.025498528931  0.7761081883256333  \\
            558.2216410591697  0.7761470881179086  \\
            558.4177835894083  0.7761859517950942  \\
            558.613926119647  0.7762247794938453  \\
            558.8100686498856  0.7762635714108996  \\
            559.0062111801242  0.7763023278030776  \\
            559.2023537103629  0.776341048987282  \\
            559.3984962406015  0.7763797353404981  \\
            559.5946387708401  0.7764183872997938  \\
            559.7907813010788  0.7764570053623197  \\
            559.9869238313174  0.7764955900853083  \\
            560.183066361556  0.7765341420860753  \\
            560.3792088917947  0.7765726620420186  \\
            560.5753514220333  0.7766111506906185  \\
            560.771493952272  0.7766496088294381  \\
            560.9676364825107  0.7766880382413963  \\
            561.1637790127493  0.7767264419061922  \\
            561.3599215429879  0.7767648191242632  \\
            561.5560640732266  0.7768031690088681  \\
            561.7522066034652  0.7768414907392047  \\
            561.9483491337038  0.7768797835604107  \\
            562.1444916639425  0.776918046783563  \\
            562.3406341941811  0.7769562797856784  \\
            562.5367767244197  0.7769944820097135  \\
            562.7329192546584  0.7770326529645639  \\
            562.929061784897  0.7770707922250648  \\
            563.1252043151356  0.7771088994319915  \\
            563.3213468453743  0.7771469742920584  \\
            563.517489375613  0.7771850165779194  \\
            563.7136319058516  0.7772230261281682  \\
            563.9097744360902  0.777261002847338  \\
            564.1059169663289  0.7772989467059018  \\
            564.3020594965675  0.7773368577402716  \\
            564.4982020268061  0.7773747360527993  \\
            564.6943445570448  0.7774125818117765  \\
            564.8904870872834  0.777450395251434  \\
            565.086629617522  0.7774881766719425  \\
            565.2827721477607  0.777525926439412  \\
            565.4789146779993  0.777563644985892  \\
            565.675057208238  0.7776013328093722  \\
            565.8711997384767  0.7776389904737809  \\
            566.0673422687153  0.7776766186089866  \\
            566.2634847989539  0.7777142179107974  \\
            566.4596273291926  0.7777517891409607  \\
            566.6557698594312  0.7777893331271631  \\
            566.8519123896698  0.7778268514934941  \\
            567.0480549199085  0.7778643476046965  \\
            567.2441974501471  0.7779018208622107  \\
            567.4403399803857  0.7779392702851137  \\
            567.6364825106244  0.7779766949625172  \\
            567.832625040863  0.7780140940535698  \\
            568.0287675711016  0.778051466787456  \\
            568.2249101013404  0.7780888124633963  \\
            568.421052631579  0.7781261304506472  \\
            568.6171951618176  0.7781634201885014  \\
            568.8133376920563  0.7782006811862874  \\
            569.0094802222949  0.77823791302337  \\
            569.2056227525335  0.7782751153491498  \\
            569.4017652827722  0.7783122878830638  \\
            569.5979078130108  0.7783494304145846  \\
            569.7940503432494  0.7783865428032214  \\
            569.990192873488  0.7784236249785188  \\
            570.1863354037267  0.7784606769400579  \\
            570.3824779339653  0.7784976987574559  \\
            570.5786204642039  0.7785346905703656  \\
            570.7747629944427  0.7785716525884764  \\
            570.9709055246813  0.7786085850915132  \\
            571.1670480549199  0.7786454884292373  \\
            571.3631905851586  0.7786823630214461  \\
            571.5593331153972  0.7787192093579727  \\
            571.7554756456358  0.7787560279986867  \\
            571.9516181758745  0.7787928195734933  \\
            572.1477607061131  0.7788295847823342  \\
            572.3439032363517  0.7788663243951867  \\
            572.5400457665904  0.7789030392520645  \\
            572.736188296829  0.7789397308069933  \\
            572.9323308270676  0.7789764026640219  \\
            573.1284733573063  0.7790130543952037  \\
            573.324615887545  0.7790496849539954  \\
            573.5207584177836  0.7790862933662525  \\
            573.7169009480223  0.7791228787302297  \\
            573.9130434782609  0.7791594402165811  \\
            574.1091860084995  0.7791959770683596  \\
            574.3053285387382  0.7792324886010173  \\
            574.5014710689768  0.7792689742024056  \\
            574.6976135992154  0.7793054333327744  \\
            574.8937561294541  0.7793418655247732  \\
            575.0898986596927  0.7793782703834508  \\
            575.2860411899313  0.7794146475862543  \\
            575.48218372017  0.779450996883031  \\
            575.6783262504086  0.7794873180960262  \\
            575.8744687806472  0.779523611119885  \\
            576.070611310886  0.7795598759216514  \\
            576.2667538411246  0.7795961125407684  \\
            576.4628963713632  0.7796323210890784  \\
            576.6590389016018  0.7796685017508226  \\
            576.8551814318405  0.7797046547826413  \\
            577.0513239620791  0.7797407805135742  \\
            577.2474664923177  0.7797768793450598  \\
            577.4436090225564  0.7798129517509358  \\
            577.639751552795  0.779848998277439  \\
            577.8358940830336  0.7798850195432054  \\
            578.0320366132723  0.7799210162392701  \\
            578.2281791435109  0.7799569891290671  \\
            578.4243216737495  0.7799929390484294  \\
            578.6204642039883  0.7800288672824004  \\
            578.8166067342269  0.7800647775262047  \\
            579.0127492644655  0.7801006695791238  \\
            579.2088917947042  0.7801365423569212  \\
            579.4050343249428  0.7801723948484823  \\
            579.6011768551814  0.7802082261158139  \\
            579.7973193854201  0.780244035294044  \\
            579.9934619156587  0.7802798215914224  \\
            580.1896044458973  0.7803155842893202  \\
            580.385746976136  0.78035132274223  \\
            580.5818895063746  0.7803870363777659  \\
            580.7780320366132  0.7804227246966634  \\
            580.974174566852  0.7804583872727793  \\
            581.1703170970906  0.7804940237530922  \\
            581.3664596273292  0.780529633857702  \\
            581.5626021575679  0.78056521737983  \\
            581.7587446878065  0.780600774185819  \\
            581.9548872180451  0.7806363042151333  \\
            582.1510297482838  0.7806718074803587  \\
            582.3471722785224  0.7807072840672022  \\
            582.543314808761  0.7807427341344929  \\
            582.7394573389997  0.7807781579141804  \\
            582.9355998692383  0.7808135557113366  \\
            583.1317423994769  0.7808489279041544  \\
            583.3278849297155  0.7808842749439484  \\
            583.5240274599543  0.7809195973551545  \\
            583.7201699901929  0.7809548957353302  \\
            583.9163125204315  0.7809901707551544  \\
            584.1124550506702  0.7810254231584273  \\
            584.3085975809088  0.7810606537620708  \\
            584.5047401111474  0.7810958636929058  \\
            584.7008826413861  0.7811310565960407  \\
            584.8970251716247  0.7811662325391866  \\
            585.0931677018633  0.7812013904267181  \\
            585.289310232102  0.7812365292353566  \\
            585.4854527623406  0.7812716480141697  \\
            585.6815952925792  0.7813067458845726  \\
            585.877737822818  0.7813418220403269  \\
            586.0738803530566  0.781376875747541  \\
            586.2700228832952  0.7814119063446706  \\
            586.4661654135339  0.7814469132425175  \\
            586.6623079437725  0.7814818959242308  \\
            586.8584504740111  0.7815168539453065  \\
            587.0545930042498  0.781551786933587  \\
            587.2507355344884  0.781586694589262  \\
            587.446878064727  0.7816215766848676  \\
            587.6430205949657  0.7816564330652872  \\
            587.8391631252043  0.7816912636477507  \\
            588.0353056554429  0.7817260684218347  \\
            588.2314481856816  0.781760847449463  \\
            588.4275907159202  0.7817956008649058  \\
            588.6237332461588  0.7818303288747808  \\
            588.8198757763976  0.7818650317580517  \\
            589.0160183066362  0.7818997098660296  \\
            589.2121608368748  0.7819343636223722  \\
            589.4083033671135  0.7819689935230842  \\
            589.6044458973521  0.782003600136517  \\
            589.8005884275907  0.7820381841033687  \\
            589.9967309578293  0.7820727461366843  \\
            590.192873488068  0.782107287021856  \\
            590.3890160183066  0.7821418077450781  \\
            590.5851585485452  0.782176311774463  \\
            590.7813010787839  0.7822107994707874  \\
            590.9774436090225  0.7822452697509105  \\
            591.1735861392611  0.7822797216019507  \\
            591.3697286694999  0.7823141540812836  \\
            591.5658711997385  0.7823485663165436  \\
            591.7620137299771  0.7823829575056228  \\
            591.9581562602158  0.7824173269166721  \\
            592.1542987904544  0.7824516738880999  \\
            592.350441320693  0.7824859978285733  \\
            592.5465838509317  0.7825202982170174  \\
            592.7427263811703  0.7825545746026151  \\
            592.9388689114089  0.7825888266048083  \\
            593.1350114416476  0.7826230539132963  \\
            593.3311539718862  0.7826572562880371  \\
            593.5272965021248  0.7826914335592464  \\
            593.7234390323636  0.7827255856273985  \\
            593.9195815626022  0.7827597124632256  \\
            594.1157240928408  0.7827938141077184  \\
            594.3118666230795  0.7828278906721253  \\
            594.5080091533181  0.7828619423379534  \\
            594.7041516835567  0.7828959693569676  \\
            594.9002942137954  0.7829299720511912  \\
            595.096436744034  0.7829639508129053  \\
            595.2925792742726  0.7829979061046498  \\
            595.4887218045113  0.7830318384592223  \\
            595.6848643347499  0.7830657484796786  \\
            595.8810068649885  0.7830996368393329  \\
            596.0771493952273  0.7831335042817575  \\
            596.2732919254659  0.7831673519327604  \\
            596.4694344557045  0.7832011834051334  \\
            596.6655769859431  0.7832349967687495  \\
            596.8617195161818  0.7832687909450543  \\
            597.0578620464204  0.783302564965035  \\
            597.254004576659  0.783336317969221  \\
            597.4501471068977  0.783370049207683  \\
            597.6462896371363  0.7834037580400337  \\
            597.8424321673749  0.7834374439354275  \\
            598.0385746976136  0.78347110647256  \\
            598.2347172278522  0.7835047453396692  \\
            598.4308597580908  0.7835383603345344  \\
            598.6270022883295  0.7835719513644769  \\
            598.8231448185682  0.7836055184463592  \\
            599.0192873488068  0.7836390617065861  \\
            599.2154298790455  0.7836725813811038  \\
            599.4115724092841  0.7837060778154002  \\
            599.6077149395227  0.7837395514645051  \\
            599.8038574697614  0.7837730028929899  \\
            600.0  0.7838064327749675  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={b2fade25-3799-45a1-b434-a83374123c4d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1961425302386401  0.0007752746038193226  \\
            0.3922850604772802  0.002710184581485511  \\
            0.5884275907159202  0.005086703718881283  \\
            0.7845701209545604  0.007171471037034766  \\
            0.9807126511932004  0.0083666902929061  \\
            1.1768551814318404  0.008489562787291923  \\
            1.3729977116704806  0.008444663536706025  \\
            1.5691402419091207  0.008405644782705274  \\
            1.7652827721477606  0.008373149558431346  \\
            1.9614253023864008  0.008347395781073437  \\
            2.1575678326250407  0.00832822207965681  \\
            2.353710362863681  0.008315146486935982  \\
            2.549852893102321  0.008307344267775057  \\
            2.745995423340961  0.00830406925684091  \\
            2.9421379535796013  0.008303023850122286  \\
            3.1382804838182414  0.00830185177268413  \\
            3.334423014056881  0.0083004990102871  \\
            3.5305655442955213  0.00829899911132467  \\
            3.7267080745341614  0.008297388802153603  \\
            3.9228506047728016  0.008295683326140784  \\
            4.118993135011442  0.0082939099786166  \\
            4.315135665250081  0.00829207797793545  \\
            4.511278195488722  0.00829020492945899  \\
            4.707420725727362  0.008288300784223846  \\
            4.903563255966002  0.00828637194607592  \\
            5.099705786204642  0.008284429288032845  \\
            5.295848316443282  0.008282477055563243  \\
            5.491990846681922  0.008280519338278235  \\
            5.688133376920562  0.008278561697688433  \\
            5.884275907159203  0.008276607444098897  \\
            6.080418437397842  0.008274658516136957  \\
            6.276560967636483  0.008272717582993026  \\
            6.472703497875123  0.008270786333830825  \\
            6.668846028113762  0.008268866281388112  \\
            6.864988558352403  0.008266958836644463  \\
            7.0611310885910425  0.008265065644705225  \\
            7.257273618829683  0.008263187355232801  \\
            7.453416149068323  0.008261323895576388  \\
            7.649558679306963  0.008259475555879482  \\
            7.845701209545603  0.00825764298729715  \\
            8.041843739784243  0.008255827201996066  \\
            8.237986270022883  0.00825402956940701  \\
            8.434128800261524  0.00825224979770878  \\
            8.630271330500163  0.008250487103090245  \\
            8.826413860738803  0.0082487412347343  \\
            9.022556390977444  0.008247012460579194  \\
            9.218698921216083  0.008245301567318532  \\
            9.414841451454723  0.008243609887226638  \\
            9.610983981693364  0.008241937397494153  \\
            9.807126511932005  0.008240283036195667  \\
            10.003269042170643  0.008238646225036244  \\
            10.199411572409284  0.00823702684046106  \\
            10.395554102647925  0.008235425213655419  \\
            10.591696632886563  0.008233842130544743  \\
            10.787839163125204  0.00823227884175631  \\
            10.983981693363845  0.008230734993251948  \\
            11.180124223602485  0.008229209577358452  \\
            11.376266753841124  0.00822770201027461  \\
            11.572409284079765  0.008226212082303052  \\
            11.768551814318405  0.008224739957850252  \\
            11.964694344557044  0.008223286175426524  \\
            12.160836874795685  0.0082218517049537  \\
            12.356979405034325  0.008220437293973334  \\
            12.553121935272966  0.008219041945142405  \\
            12.749264465511605  0.00821766492303925  \\
            12.945406995750245  0.008216305793864898  \\
            13.141549525988886  0.008214964425443061  \\
            13.337692056227525  0.008213640987220138  \\
            13.533834586466165  0.008212335950265218  \\
            13.729977116704806  0.008211050111445958  \\
            13.926119646943446  0.008209784424192875  \\
            14.122262177182085  0.008208538026280732  \\
            14.318404707420726  0.008207310206325036  \\
            14.514547237659366  0.008206100495619333  \\
            14.710689767898005  0.008204908668135216  \\
            14.906832298136646  0.008203734740522313  \\
            15.102974828375286  0.00820257897210829  \\
            15.299117358613927  0.008201441864898858  \\
            15.495259888852566  0.008200324275528224  \\
            15.691402419091206  0.008199226727305326  \\
            15.887544949329847  0.008198148358983753  \\
            16.083687479568486  0.008197088578459067  \\
            16.279830009807128  0.008196046988897032  \\
            16.475972540045767  0.008195023388733604  \\
            16.672115070284406  0.00819401777167493  \\
            16.868257600523048  0.008193030326697355  \\
            17.064400130761687  0.008192061438047422  \\
            17.260542661000326  0.008191111670273773  \\
            17.456685191238968  0.008190185727978468  \\
            17.652827721477607  0.008189308077539842  \\
            17.848970251716246  0.008188410435254471  \\
            18.045112781954888  0.008187415219981158  \\
            18.241255312193527  0.008186235553140917  \\
            18.437397842432166  0.008184775258716989  \\
            18.633540372670808  0.00818302504527301  \\
            18.829682902909447  0.008181071578979892  \\
            19.02582543314809  0.00817895068443203  \\
            19.221967963386728  0.008176699799612875  \\
            19.418110493625367  0.008174357931409538  \\
            19.61425302386401  0.008171957080494079  \\
            19.810395554102648  0.008169521781490583  \\
            20.006538084341287  0.008167078630383334  \\
            20.20268061457993  0.008164649876401253  \\
            20.398823144818568  0.008162253426828251  \\
            20.594965675057207  0.00815990284700322  \\
            20.79110820529585  0.008157606942531025  \\
            20.987250735534488  0.008155364975041891  \\
            21.183393265773127  0.008153176346740745  \\
            21.37953579601177  0.008151038648490084  \\
            21.575678326250408  0.00814894841346951  \\
            21.77182085648905  0.00814690111717574  \\
            21.96796338672769  0.008144891177422606  \\
            22.164105916966328  0.008142911954341053  \\
            22.36024844720497  0.008140954678129102  \\
            22.55639097744361  0.008139008296010473  \\
            22.752533507682248  0.008137066713037985  \\
            22.94867603792089  0.008135125033980903  \\
            23.14481856815953  0.00813317923457226  \\
            23.340961098398168  0.008131226161508862  \\
            23.53710362863681  0.008129263532451282  \\
            23.73324615887545  0.008127289936023867  \\
            23.929388689114088  0.0081253048433482  \\
            24.12553121935273  0.008123303092212085  \\
            24.32167374959137  0.008121282303332507  \\
            24.51781627983001  0.008119244840624925  \\
            24.71395881006865  0.00811719305715481  \\
            24.91010134030729  0.008115129295137658  \\
            25.10624387054593  0.008113055885938983  \\
            25.30238640078457  0.008110975150074317  \\
            25.49852893102321  0.008108889397209215  \\
            25.69467146126185  0.00810680091912666  \\
            25.89081399150049  0.008104706118999584  \\
            26.08695652173913  0.00810260302249582  \\
            26.28309905197777  0.008100494237262711  \\
            26.47924158221641  0.00809838201887116  \\
            26.67538411245505  0.008096268270815606  \\
            26.87152664269369  0.008094154544514039  \\
            27.06766917293233  0.008092042039307993  \\
            27.263811703170973  0.008089931602462552  \\
            27.45995423340961  0.008087823729166341  \\
            27.65609676364825  0.008085718040041299  \\
            27.852239293886893  0.008083607204515966  \\
            28.04838182412553  0.008081490414181023  \\
            28.24452435436417  0.008079369200005529  \\
            28.440666884602813  0.008077244869768104  \\
            28.63680941484145  0.008075118508056929  \\
            28.83295194508009  0.00807299097626975  \\
            29.029094475318733  0.008070862912613866  \\
            29.22523700555737  0.008068734732106142  \\
            29.42137953579601  0.008066606626573  \\
            29.617522066034653  0.008064478636032133  \\
            29.81366459627329  0.008062345889520643  \\
            30.009807126511934  0.008060203258757573  \\
            30.205949656750573  0.00805805299596807  \\
            30.40209218698921  0.008055897066711023  \\
            30.598234717227854  0.008053737149879062  \\
            30.794377247466493  0.008051574637698556  \\
            30.99051977770513  0.008049410635729618  \\
            31.186662307943774  0.008047245962866097  \\
            31.382804838182413  0.008045081151335587  \\
            31.57894736842105  0.008042916446699421  \\
            31.775089898659694  0.008040751914296724  \\
            31.971232428898333  0.00803858273173322  \\
            32.16737495913697  0.008036403113556292  \\
            32.36351748937561  0.008034215661588458  \\
            32.559660019614256  0.008032022630366153  \\
            32.755802549852895  0.00802982592713973  \\
            32.951945080091534  0.00802762711187346  \\
            33.14808761033017  0.008025427397245533  \\
            33.34423014056881  0.008023227648648063  \\
            33.54037267080745  0.008021028384187074  \\
            33.736515201046096  0.008018829774682516  \\
            33.932657731284735  0.008016631643668256  \\
            34.128800261523374  0.008014433543665444  \\
            34.32494279176201  0.008012226359279088  \\
            34.52108532200065  0.0080100089872087  \\
            34.7172278522393  0.008007784127904111  \\
            34.913370382477936  0.008005554102938829  \\
            35.109512912716575  0.008003320855010022  \\
            35.305655442955214  0.008001085947938531  \\
            35.50179797319385  0.007998850566668863  \\
            35.69794050343249  0.007996615517269193  \\
            35.89408303367114  0.007994381226931364  \\
            36.090225563909776  0.00799214774397089  \\
            36.286368094148415  0.007989914737826946  \\
            36.482510624387054  0.007987682002342523  \\
            36.67865315462569  0.007985441997917673  \\
            36.87479568486433  0.007983190079010546  \\
            37.07093821510298  0.00798092933961932  \\
            37.267080745341616  0.007978662458183518  \\
            37.463223275580255  0.007976391697583988  \\
            37.659365805818894  0.007974118905142918  \\
            37.85550833605753  0.007971845512623827  \\
            38.05165086629618  0.007969572536231566  \\
            38.24779339653482  0.007967300576612324  \\
            38.443935926773456  0.00796502981885362  \\
            38.640078457012095  0.00796276003248431  \\
            38.836220987250734  0.007960490571474584  \\
            39.03236351748937  0.0079582210222534  \\
            39.22850604772802  0.007955941145434898  \\
            39.42464857796666  0.007953649066011998  \\
            39.620791108205296  0.007951348079015699  \\
            39.816933638443935  0.007949041031451496  \\
            40.01307616868257  0.007946730322299386  \\
            40.20921869892122  0.00794441790251386  \\
            40.40536122915986  0.007942105275023915  \\
            40.6015037593985  0.007939793494733043  \\
            40.797646289637136  0.00793748316851924  \\
            40.993788819875775  0.007935174455234999  \\
            41.18993135011441  0.007932867065707307  \\
            41.38607388035306  0.007930560262737663  \\
            41.5822164105917  0.007928253259621761  \\
            41.77835894083034  0.007925940690509297  \\
            41.974501471068976  0.007923613550116216  \\
            42.170644001307615  0.007921275588210291  \\
            42.36678653154625  0.007918930076369152  \\
            42.5629290617849  0.007916579807980283  \\
            42.75907159202354  0.007914227098241028  \\
            42.95521412226218  0.007911873784158583  \\
            43.151356652500816  0.007909521224550005  \\
            43.347499182739455  0.007907170300042203  \\
            43.5436417129781  0.007904821413071946  \\
            43.73978424321674  0.007902474487885855  \\
            43.93592677345538  0.007900128970540413  \\
            44.13206930369402  0.007897783828901956  \\
            44.328211833932656  0.00789543854833205  \\
            44.524354364171295  0.007893084868762779  \\
            44.72049689440994  0.00789071602635088  \\
            44.91663942464858  0.007888336004708002  \\
            45.11278195488722  0.007885948280701924  \\
            45.30892448512586  0.007883555824456547  \\
            45.505067015364496  0.007881161099351901  \\
            45.70120954560314  0.007878766062024147  \\
            45.89735207584178  0.00787637216236557  \\
            46.09349460608042  0.007873980343524585  \\
            46.28963713631906  0.007871591041905735  \\
            46.4857796665577  0.007869204187169689  \\
            46.681922196796336  0.007866819202233245  \\
            46.87806472703498  0.007864435003269327  \\
            47.07420725727362  0.00786204999970699  \\
            47.27034978751226  0.007859662289678977  \\
            47.4664923177509  0.007857257886022073  \\
            47.66263484798954  0.007854839971202319  \\
            47.858777378228176  0.007852412485006871  \\
            48.05491990846682  0.007849978833318458  \\
            48.25106243870546  0.007847541888115376  \\
            48.4472049689441  0.007845103987471489  \\
            48.64334749918274  0.007842666935556231  \\
            48.83949002942138  0.007840232002634607  \\
            49.03563255966002  0.007837799925067187  \\
            49.23177508989866  0.007835370905310113  \\
            49.4279176201373  0.007832944611915095  \\
            49.62406015037594  0.007830520179529413  \\
            49.82020268061458  0.007828096208895912  \\
            50.01634521085322  0.007825670992882231  \\
            50.21248774109186  0.007823240842263159  \\
            50.4086302713305  0.007820792304554909  \\
            50.60477280156914  0.007818330061715431  \\
            50.80091533180778  0.0078158582356984  \\
            50.99705786204642  0.007813380388453214  \\
            51.193200392285064  0.007810899521924997  \\
            51.3893429225237  0.007808418078054594  \\
            51.58548545276234  0.007805937938778579  \\
            51.78162798300098  0.007803460426029249  \\
            51.97777051323962  0.0078009863017346245  \\
            52.17391304347826  0.007798515767818448  \\
            52.370055573716904  0.007796048466200195  \\
            52.56619810395554  0.0077935834787950554  \\
            52.76234063419418  0.00779111932751395  \\
            52.95848316443282  0.00778865397426352  \\
            53.15462569467146  0.007786186307826995  \\
            53.3507682249101  0.0077837003033199926  \\
            53.546910755148744  0.007781198429881509  \\
            53.74305328538738  0.007778685235255549  \\
            53.93919581562602  0.00777616468192963  \\
            54.13533834586466  0.007773640147134781  \\
            54.3314808761033  0.007771114422845542  \\
            54.527623406341945  0.007768589715779963  \\
            54.723765936580584  0.00776606764739961  \\
            54.91990846681922  0.007763549253909555  \\
            55.11605099705786  0.007761034986258386  \\
            55.3121935272965  0.007758524710138199  \\
            55.50833605753514  0.007756017705984606  \\
            55.704478587773785  0.007753512668976726  \\
            55.900621118012424  0.0077510077090371925  \\
            56.09676364825106  0.00774850131463479  \\
            56.2929061784897  0.0077459872024580765  \\
            56.48904870872834  0.007743452701148046  \\
            56.68519123896698  0.007740903038590218  \\
            56.881333769205625  0.007738342832867618  \\
            57.077476299444264  0.007735776092260782  \\
            57.2736188296829  0.007733206215247758  \\
            57.46976135992154  0.007730635990504103  \\
            57.66590389016018  0.007728067596902886  \\
            57.862046420398826  0.007725502603514684  \\
            58.058188950637465  0.007722941969607586  \\
            58.254331480876104  0.0077203860446471905  \\
            58.45047401111474  0.007717834568296607  \\
            58.64661654135338  0.007715286670416456  \\
            58.84275907159202  0.007712740871064866  \\
            59.038901601830666  0.007710195080497477  \\
            59.235044132069305  0.007707647438264981  \\
            59.431186662307944  0.00770509234450607  \\
            59.62732919254658  0.007702515528393561  \\
            59.82347172278522  0.007699922523499607  \\
            60.01961425302387  0.007697318229614716  \\
            60.215756783262506  0.007694706912747744  \\
            60.411899313501145  0.0076920922051259  \\
            60.608041843739784  0.007689477105194745  \\
            60.80418437397842  0.007686863977618191  \\
            61.00032690421706  0.007684254553278498  \\
            61.19646943445571  0.007681649929276282  \\
            61.392611964694346  0.0076790505689305075  \\
            61.588754494932985  0.007676456301778491  \\
            61.784897025171624  0.0076738663235759  \\
            61.98103955541026  0.0076712791962967545  \\
            62.1771820856489  0.007668692848133423  \\
            62.37332461588755  0.0076661045734966295  \\
            62.569467146126186  0.007663513605303199  \\
            62.765609676364825  0.007660901376723258  \\
            62.961752206603464  0.007658270094334534  \\
            63.1578947368421  0.007655625150696115  \\
            63.35403726708075  0.007652971281202324  \\
            63.55017979731939  0.007650312564082719  \\
            63.746322327558026  0.007647652420402092  \\
            63.942464857796665  0.007644993614060468  \\
            64.13860738803531  0.007642338251793108  \\
            64.33474991827394  0.0076396877831705085  \\
            64.53089244851259  0.007637043000598398  \\
            64.72703497875122  0.00763440403931774  \\
            64.92317750898987  0.007631770377404733  \\
            65.11932003922851  0.0076291408357708115  \\
            65.31546256946714  0.0076265135781626425  \\
            65.51160509970579  0.007623886111162127  \\
            65.70774762994442  0.00762125629198072  \\
            65.90389016018307  0.007618617929690366  \\
            66.10003269042171  0.007615955573779294  \\
            66.29617522066034  0.0076132753150681  \\
            66.49231775089899  0.007610582564324198  \\
            66.68846028113762  0.007607882052261822  \\
            66.88460281137627  0.0076051778295420265  \\
            67.0807453416149  0.007602473266772685  \\
            67.27688787185355  0.0075997710545084906  \\
            67.47303040209219  0.0075970732032509545  \\
            67.66917293233082  0.007594381043448411  \\
            67.86531546256947  0.007591695225496012  \\
            68.0614579928081  0.007589015719735729  \\
            68.25760052304675  0.007586341816456354  \\
            68.4537430532854  0.007583672125893498  \\
            68.64988558352402  0.007581004578229592  \\
            68.84602811376267  0.007578336423593886  \\
            69.0421706440013  0.007575666240136069  \\
            69.23831317423995  0.007572983587764518  \\
            69.4344557044786  0.0075702765959413535  \\
            69.63059823471723  0.007567551544759854  \\
            69.82674076495587  0.007564814011875287  \\
            70.0228832951945  0.007562068872504909  \\
            70.21902582543315  0.007559320299427962  \\
            70.41516835567178  0.007556571762985677  \\
            70.61131088591043  0.007553826031081268  \\
            70.80745341614907  0.0075510851691799425  \\
            71.0035959463877  0.007548350540308892  \\
            71.19973847662635  0.0075456228050572935  \\
            71.39588100686498  0.007542901921576317  \\
            71.59202353710363  0.007540187145579114  \\
            71.78816606734227  0.007537477030340826  \\
            71.9843085975809  0.007534769426698585  \\
            72.18045112781955  0.007532061483051501  \\
            72.37659365805818  0.007529350910345478  \\
            72.57273618829683  0.007526630198772763  \\
            72.76887871853548  0.007523883513656649  \\
            72.96502124877411  0.007521117455037576  \\
            73.16116377901275  0.007518337898689195  \\
            73.35730630925138  0.007515549996118371  \\
            73.55344883949003  0.007512758174565179  \\
            73.74959136972866  0.007509966137002907  \\
            73.94573389996731  0.007507176862138055  \\
            74.14187643020595  0.007504392604410334  \\
            74.33801896044459  0.007501614893992666  \\
            74.53416149068323  0.0074988445367911855  \\
            74.73030402092186  0.00749608161444524  \\
            74.92644655116051  0.007493325484327387  \\
            75.12258908139916  0.007490574779543396  \\
            75.31873161163779  0.007487827408932249  \\
            75.51487414187643  0.00748508055706614  \\
            75.71101667211506  0.007482330684250474  \\
            75.90715920235371  0.007479575887932372  \\
            76.10330173259236  0.007476794420747916  \\
            76.29944426283099  0.007473991243402267  \\
            76.49558679306963  0.007471172637250864  \\
            76.69172932330827  0.00746834413817533  \\
            76.88787185354691  0.007465510536583471  \\
            77.08401438378556  0.0074626758774092835  \\
            77.28015691402419  0.007459843460112945  \\
            77.47629944426284  0.00745701583868082  \\
            77.67244197450147  0.007454194821625459  \\
            77.86858450474011  0.0074513814719856  \\
            78.06472703497874  0.007448576107326161  \\
            78.26086956521739  0.007445778299738251  \\
            78.45701209545604  0.00744298687583916  \\
            78.65315462569467  0.007440199916772368  \\
            78.84929715593331  0.0074374147582075365  \\
            79.04543968617195  0.007434627990340516  \\
            79.24158221641059  0.007431838764179845  \\
            79.43772474664924  0.007429027477073346  \\
            79.63386727688787  0.007426191294208683  \\
            79.83000980712652  0.007423336979462062  \\
            80.02615233736515  0.007420470530770161  \\
            80.2222948676038  0.007417597180130139  \\
            80.41843739784244  0.007414721393599624  \\
            80.61457992808107  0.007411846871296726  \\
            80.81072245831972  0.007408976547400027  \\
            81.00686498855835  0.007406112590148586  \\
            81.203007518797  0.007403256401841935  \\
            81.39915004903563  0.007400408618840086  \\
            81.59529257927427  0.007397569111563523  \\
            81.79143510951292  0.007394736984493207  \\
            81.98757763975155  0.007391910576170576  \\
            82.1837201699902  0.007389087459197542  \\
            82.37986270022883  0.007386264440236491  \\
            82.57600523046747  0.007383438540061412  \\
            82.77214776070612  0.007380602107781982  \\
            82.96829029094475  0.007377737001341846  \\
            83.1644328211834  0.007374850507313418  \\
            83.36057535142203  0.007371949126738738  \\
            83.55671788166067  0.007369038575129462  \\
            83.75286041189932  0.007366123782466867  \\
            83.94900294213795  0.007363208893201856  \\
            84.1451454723766  0.007360297266254942  \\
            84.34128800261523  0.0073573914750162716  \\
            84.53743053285388  0.007354493307345603  \\
            84.7335730630925  0.00735160376557232  \\
            84.92971559333115  0.007348723066495424  \\
            85.1258581235698  0.007345850641383541  \\
            85.32200065380843  0.007342985135974913  \\
            85.51814318404708  0.007340124410477407  \\
            85.71428571428571  0.00733726553956851  \\
            85.91042824452435  0.0073344048123953265  \\
            86.106570774763  0.007331540521898081  \\
            86.30271330500163  0.007328649953427949  \\
            86.49885583524028  0.007325734482541093  \\
            86.69499836547891  0.007322801114044705  \\
            86.89114089571756  0.007319856049728103  \\
            87.0872834259562  0.0073169046883627305  \\
            87.28342595619483  0.007313951625702164  \\
            87.47956848643348  0.007311000654482105  \\
            87.67571101667211  0.0073080547644203886  \\
            87.87185354691076  0.007305116142216973  \\
            88.06799607714939  0.007302186171553947  \\
            88.26413860738803  0.007299265433095526  \\
            88.46028113762668  0.0072963537044880575  \\
            88.65642366786531  0.007293449960360016  \\
            88.85256619810396  0.007290552372322001  \\
            89.04870872834259  0.007287658308966746  \\
            89.24485125858124  0.007284764335869109  \\
            89.44099378881988  0.0072818684072834036  \\
            89.63713631905851  0.007278955892823876  \\
            89.83327884929716  0.0072760147191663505  \\
            90.02942137953579  0.007273052395972534  \\
            90.22556390977444  0.0072700756139779535  \\
            90.42170644001308  0.007267090244991956  \\
            90.61784897025171  0.007264101341897714  \\
            90.81399150049036  0.007261113138652219  \\
            91.01013403072899  0.007258129050286285  \\
            91.20627656096764  0.007255151672904549  \\
            91.40241909120628  0.00725218278368547  \\
            91.59856162144492  0.0072492233408813275  \\
            91.79470415168356  0.007246273483818222  \\
            91.99084668192219  0.007243332532896078  \\
            92.18698921216084  0.0072403989895886405  \\
            92.38313174239947  0.007237470536443479  \\
            92.57927427263812  0.007234544037081981  \\
            92.77541680287676  0.007231615536199359  \\
            92.9715593331154  0.0072286815889267796  \\
            93.16770186335404  0.007225718205996718  \\
            93.36384439359267  0.007222730190373199  \\
            93.55998692383132  0.007219724722370188  \\
            93.75612945406996  0.007216708149013454  \\
            93.9522719843086  0.007213685984040586  \\
            94.14841451454724  0.007210662907900977  \\
            94.34455704478587  0.007207642767755837  \\
            94.54069957502452  0.007204628577478184  \\
            94.73684210526316  0.0072016225176528455  \\
            94.9329846355018  0.007198625935576464  \\
            95.12912716574044  0.00719563934525749  \\
            95.32526969597907  0.00719266242741619  \\
            95.52141222621772  0.007189694029484634  \\
            95.71755475645635  0.00718673216560671  \\
            95.913697286695  0.007183774016638115  \\
            96.10983981693364  0.007180815930146356  \\
            96.30598234717228  0.007177856000482177  \\
            96.50212487741092  0.007174874126092662  \\
            96.69826740764955  0.007171863918216508  \\
            96.8944099378882  0.007168833044289327  \\
            97.09055246812684  0.007165788325753093  \\
            97.28669499836548  0.0071627357380561465  \\
            97.48283752860412  0.0071596804106531815  \\
            97.67898005884275  0.007156626627005265  \\
            97.8751225890814  0.007153577824579818  \\
            98.07126511932005  0.007150536594850629  \\
            98.26740764955868  0.0071475046832978435  \\
            98.46355017979732  0.0071444829894079746  \\
            98.65969271003596  0.007141471566673895  \\
            98.8558352402746  0.00713846962259484  \\
            99.05197777051323  0.007135475518676407  \\
            99.24812030075188  0.007132486770430556  \\
            99.44426283099052  0.007129500047375607  \\
            99.64040536122916  0.007126511173036248  \\
            99.8365478914678  0.0071235140356981025  \\
            100.03269042170643  0.00712048536393501  \\
            100.22883295194508  0.007117432606821391  \\
            100.42497548218373  0.007114363056690951  \\
            100.62111801242236  0.007111283148862076  \\
            100.817260542661  0.007108198461637825  \\
            101.01340307289964  0.007105113716305942  \\
            101.20954560313828  0.00710203277713884  \\
            101.40568813337693  0.007098958651393613  \\
            101.60183066361556  0.007095893489312035  \\
            101.7979731938542  0.007092838584120553  \\
            101.99411572409284  0.007089794372030292  \\
            102.19025825433148  0.007086760432237058  \\
            102.38640078457013  0.007083735486921331  \\
            102.58254331480876  0.007080717401248269  \\
            102.7786858450474  0.0070777031833677085  \\
            102.97482837528604  0.007074688984414163  \\
            103.17097090552468  0.007071681137331756  \\
            103.36711343576332  0.007068642075142126  \\
            103.56325596600196  0.007065563272945891  \\
            103.7593984962406  0.007062458013949416  \\
            103.95554102647924  0.0070593378861201666  \\
            104.15168355671788  0.007056212782186707  \\
            104.34782608695652  0.00705309089963871  \\
            104.54396861719516  0.0070499787407269435  \\
            104.74011114743381  0.007046881112463283  \\
            104.93625367767244  0.007043801126620703  \\
            105.13239620791109  0.007040740199733281  \\
            105.32853873814972  0.007037698053096197  \\
            105.52468126838836  0.0070346727127657315  \\
            105.72082379862701  0.007031660509559269  \\
            105.91696632886564  0.007028656079055295  \\
            106.11310885910429  0.007025652361593397  \\
            106.30925138934292  0.007022640602274265  \\
            106.50539391958156  0.007019615526760025  \\
            106.7015364498202  0.007016592174469015  \\
            106.89767898005884  0.007013513333761936  \\
            107.09382151029749  0.0070103943361537425  \\
            107.28996404053612  0.007007248762132785  \\
            107.48610657077477  0.0070040884411608  \\
            107.6822491010134  0.007000923451672922  \\
            107.87839163125204  0.006997762121077672  \\
            108.07453416149069  0.006994611025756965  \\
            108.27067669172932  0.006991474991066106  \\
            108.46681922196797  0.0069883570913337936  \\
            108.6629617522066  0.0069852586498621175  \\
            108.85910428244524  0.006982179238926557  \\
            109.05524681268389  0.006979116679775986  \\
            109.25138934292252  0.006976067042632668  \\
            109.44753187316117  0.0069730246466922574  \\
            109.6436744033998  0.006969982060123803  \\
            109.83981693363845  0.006966930100069744  \\
            110.03595946387708  0.006963863021952269  \\
            110.23210199411572  0.006960755136230861  \\
            110.42824452435437  0.0069576099352300245  \\
            110.624387054593  0.00695443724792976  \\
            110.82052958483165  0.0069512457901326615  \\
            111.01667211507028  0.006948043164463917  \\
            111.21281464530892  0.0069448358603713045  \\
            111.40895717554757  0.006941629254125193  \\
            111.6050997057862  0.006938427608818542  \\
            111.80124223602485  0.006935234074366909  \\
            111.99738476626348  0.006932050687508436  \\
            112.19352729650213  0.006928878371803863  \\
            112.38966982674077  0.006925716937636519  \\
            112.5858123569794  0.006922565082212324  \\
            112.78195488721805  0.006919420389559792  \\
            112.97809741745668  0.006916279330530027  \\
            113.17423994769533  0.006913137262796729  \\
            113.37038247793396  0.0069099905666344585  \\
            113.5665250081726  0.006906814462681069  \\
            113.76266753841125  0.00690359511022561  \\
            113.95881006864988  0.00690034313085717  \\
            114.15495259888853  0.006897068004053289  \\
            114.35109512912716  0.006893778067179958  \\
            114.5472376593658  0.006890480515491623  \\
            114.74338018960445  0.006887181402131182  \\
            114.93952271984308  0.006883885638129983  \\
            115.13566525008173  0.00688059699240783  \\
            115.33180778032036  0.006877318091772976  \\
            115.527950310559  0.00687405042092213  \\
            115.72409284079765  0.0068707943224404515  \\
            115.92023537103628  0.006867548996801554  \\
            116.11637790127493  0.0068643125023675  \\
            116.31252043151356  0.006861081755388809  \\
            116.50866296175221  0.00685785253000445  \\
            116.70480549199085  0.006854619458241846  \\
            116.90094802222949  0.006851373596808216  \\
            117.09709055246813  0.006848082350952893  \\
            117.29323308270676  0.006844753539584999  \\
            117.48937561294541  0.0068413972834280275  \\
            117.68551814318404  0.006838022545248897  \\
            117.88166067342269  0.0068346371298579536  \\
            118.07780320366133  0.0068312476841089756  \\
            118.27394573389996  0.006827859696899163  \\
            118.47008826413861  0.006824477499169147  \\
            118.66623079437724  0.006821104263902988  \\
            118.86237332461589  0.00681774200612817  \\
            119.05851585485453  0.006814391582915607  \\
            119.25465838509317  0.006811052693379642  \\
            119.45080091533181  0.006807723878678044  \\
            119.64694344557044  0.00680440252201201  \\
            119.84308597580909  0.006801084848626164  \\
            120.03922850604773  0.00679776592580856  \\
            120.23537103628637  0.006794441561132453  \\
            120.43151356652501  0.006791080589966458  \\
            120.62765609676364  0.0067876766902305275  \\
            120.82379862700229  0.006784240643826482  \\
            121.01994115724092  0.006780782058723973  \\
            121.21608368747957  0.006777309368960474  \\
            121.41222621771821  0.006773829834641297  \\
            121.60836874795685  0.006770349541939579  \\
            121.80451127819549  0.006766873403096284  \\
            122.00065380843412  0.0067634051564202085  \\
            122.19679633867277  0.006759947366287976  \\
            122.39293886891141  0.0067565014231440405  \\
            122.58908139915005  0.006753067543500686  \\
            122.78522392938869  0.006749644769938022  \\
            122.98136645962732  0.006746230971103991  \\
            123.17750898986597  0.006742822841714365  \\
            123.37365152010462  0.0067394159025527395  \\
            123.56979405034325  0.006736004500470547  \\
            123.7659365805819  0.006732575199094015  \\
            123.96207911082053  0.006729097897639149  \\
            124.15822164105917  0.006725583449607453  \\
            124.3543641712978  0.006722042111176706  \\
            124.55050670153645  0.0067184829495230865  \\
            124.7466492317751  0.006714913842821189  \\
            124.94279176201373  0.006711341480244015  \\
            125.13893429225237  0.006707771361962976  \\
            125.335076822491  0.006704207799147891  \\
            125.53121935272965  0.006700653913966995  \\
            125.7273618829683  0.006697111639586925  \\
            125.92350441320693  0.006693581720172732  \\
            126.11964694344557  0.006690063710887873  \\
            126.3157894736842  0.00668655597789422  \\
            126.51193200392285  0.006683055698352048  \\
            126.7080745341615  0.006679558860420047  \\
            126.90421706440013  0.0066760602632553135  \\
            127.10035959463877  0.006672554061432137  \\
            127.2965021248774  0.006669005347469626  \\
            127.49264465511605  0.0066654141772062225  \\
            127.68878718535468  0.006661791458641393  \\
            127.88492971559333  0.006658146896494027  \\
            128.08107224583196  0.006654488992202433  \\
            128.27721477607062  0.0066508250439243416  \\
            128.47335730630925  0.006647161146536909  \\
            128.66949983654789  0.0066435021916367056  \\
            128.86564236678655  0.006639851867539727  \\
            129.06178489702518  0.006636212659281391  \\
            129.2579274272638  0.0066325858486165346  \\
            129.45406995750244  0.006628971514019418  \\
            129.6502124877411  0.00662536853068372  \\
            129.84635501797973  0.006621774570522544  \\
            130.04249754821836  0.0066181861021684125  \\
            130.23864007845702  0.006614598390973269  \\
            130.43478260869566  0.0066110066196401595  \\
            130.6309251389343  0.006607388688535042  \\
            130.82706766917292  0.00660372268158156  \\
            131.02321019941158  0.006600020163235023  \\
            131.2193527296502  0.006596291480911987  \\
            131.41549525988884  0.0065925457649902465  \\
            131.6116377901275  0.006588790928808846  \\
            131.80778032036613  0.006585033668668071  \\
            132.00392285060477  0.006581279463829454  \\
            132.20006538084343  0.006577532576515766  \\
            132.39620791108206  0.006573796051911032  \\
            132.5923504413207  0.006570071718160511  \\
            132.78849297155932  0.006566360186370715  \\
            132.98463550179798  0.006562660850609394  \\
            133.1807780320366  0.006558971887905548  \\
            133.37692056227525  0.006555290258249416  \\
            133.5730630925139  0.006551611704592483  \\
            133.76920562275254  0.006547930752847481  \\
            133.96534815299117  0.006544238995425575  \\
            134.1614906832298  0.00654050028460954  \\
            134.35763321346846  0.006536719791083079  \\
            134.5537757437071  0.006532908510789315  \\
            134.74991827394572  0.006529076209227927  \\
            134.94606080418438  0.006525231421455156  \\
            135.14220333442302  0.0065213814520838085  \\
            135.33834586466165  0.006517532375283253  \\
            135.5344883949003  0.0065136890347794185  \\
            135.73063092513894  0.006509855043854796  \\
            135.92677345537757  0.0065060327853484375  \\
            136.1229159856162  0.006502223411655961  \\
            136.31905851585486  0.006498426844729542  \\
            136.5152010460935  0.006494641776077923  \\
            136.71134357633213  0.006490865666766404  \\
            136.9074861065708  0.006487094747416849  \\
            137.10362863680942  0.006483324018207683  \\
            137.29977116704805  0.006479549047693032  \\
            137.49591369728668  0.006475740028271585  \\
            137.69205622752534  0.006471883641844029  \\
            137.88819875776397  0.006467991539831034  \\
            138.0843412880026  0.0064640741299754195  \\
            138.28048381824127  0.006460140576342155  \\
            138.4766263484799  0.006456198799318363  \\
            138.67276887871853  0.006452255475613315  \\
            138.8689114089572  0.006448316038258434  \\
            139.06505393919582  0.0064443846766072945  \\
            139.26119646943445  0.006440464336335621  \\
            139.45733899967308  0.006436556719441288  \\
            139.65348152991174  0.006432662284244323  \\
            139.84962406015038  0.006428780245386902  \\
            140.045766590389  0.006424908573833353  \\
            140.24190912062767  0.0064210439968701545  \\
            140.4380516508663  0.0064171819981059365  \\
            140.63419418110493  0.006413316817471479  \\
            140.83033671134356  0.006409436925717005  \\
            141.02647924158222  0.00640550701389356  \\
            141.22262177182085  0.006401536145029066  \\
            141.4187643020595  0.006397535377308041  \\
            141.61490683229815  0.006393514512041141  \\
            141.81104936253678  0.006389482093665175  \\
            142.0071918927754  0.006385445409743092  \\
            142.20333442301407  0.006381410490963986  \\
            142.3994769532527  0.0063773821111430965  \\
            142.59561948349133  0.0063733637872218085  \\
            142.79176201372997  0.0063693577792676495  \\
            142.98790454396863  0.0063653650904742926  \\
            143.18404707420726  0.0063613854671615575  \\
            143.3801896044459  0.0063574173987754065  \\
            143.57633213468455  0.006353458117887944  \\
            143.77247466492318  0.006349503600197428  \\
            143.9686171951618  0.006345548564528249  \\
            144.16475972540044  0.006341588186308333  \\
            144.3609022556391  0.006337587426284791  \\
            144.55704478587774  0.006333540146474568  \\
            144.75318731611637  0.006329458065072354  \\
            144.94932984635503  0.0063253516301084636  \\
            145.14547237659366  0.006321230019448825  \\
            145.3416149068323  0.006317101140794988  \\
            145.53775743707095  0.006312971631684121  \\
            145.73389996730958  0.006308846859489014  \\
            145.93004249754821  0.00630473092141807  \\
            146.12618502778685  0.006300626644515319  \\
            146.3223275580255  0.006296535585660404  \\
            146.51847008826414  0.00629245803156859  \\
            146.71461261850277  0.0062883929987907605  \\
            146.91075514874143  0.006284338233713418  \\
            147.10689767898006  0.006280290212558685  \\
            147.3030402092187  0.006276244141384302  \\
            147.49918273945732  0.00627219395608363  \\
            147.69532526969599  0.006268124919939659  \\
            147.89146779993462  0.006264003912866449  \\
            148.08761033017325  0.006259842866469519  \\
            148.2837528604119  0.006255652887565091  \\
            148.47989539065054  0.00625144379962259  \\
            148.67603792088917  0.006247224142764645  \\
            148.87218045112783  0.006243001173767082  \\
            149.06832298136646  0.0062387808660589366  \\
            149.2644655116051  0.006234567909722441  \\
            149.46060804184373  0.006230365711493033  \\
            149.6567505720824  0.006226176394759349  \\
            149.85289310232102  0.0062220007995632326  \\
            150.04903563255965  0.0062178384825997265  \\
            150.2451781627983  0.0062136877172170755  \\
            150.44132069303694  0.00620954549341673  \\
            150.63746322327557  0.006205407517853339  \\
            150.83360575351423  0.006201268213834753  \\
            151.02974828375287  0.006197122203184686  \\
            151.2258908139915  0.006192930945965711  \\
            151.42203334423013  0.006188693682513535  \\
            151.6181758744688  0.0061844222294633  \\
            151.81431840470742  0.006180127111849874  \\
            152.01046093494605  0.0061758175631078365  \\
            152.2066034651847  0.0061715015250714865  \\
            152.40274599542334  0.006167185647974846  \\
            152.59888852566198  0.0061628752904516505  \\
            152.7950310559006  0.006158574519535358  \\
            152.99117358613927  0.006154286110659142  \\
            153.1873161163779  0.006150011547655896  \\
            153.38345864661653  0.006145751022758233  \\
            153.5796011768552  0.006141503436598483  \\
            153.77574370709382  0.006137266398208696  \\
            153.97188623733246  0.006133036225020637  \\
            154.16802876757112  0.006128807942865796  \\
            154.36417129780975  0.0061245752859753755  \\
            154.56031382804838  0.006120326448884864  \\
            154.756456358287  0.006116023618813029  \\
            154.95259888852567  0.006111678461508177  \\
            155.1487414187643  0.006107302488736196  \\
            155.34488394900293  0.006102905916995175  \\
            155.5410264792416  0.006098497667515394  \\
            155.73716900948023  0.006094085366259336  \\
            155.93331153971886  0.006089675343921675  \\
            156.1294540699575  0.006085272635929284  \\
            156.32559660019615  0.0060808809824412285  \\
            156.52173913043478  0.006076502828348777  \\
            156.7178816606734  0.006072139323275389  \\
            156.91402419091207  0.006067790321576722  \\
            157.1101667211507  0.00606345438234063  \\
            157.30630925138934  0.006059128769387164  \\
            157.502451781628  0.00605480945126857  \\
            157.69859431186663  0.00605049110126929  \\
            157.89473684210526  0.0060461673005521  \\
            158.0908793723439  0.006041826087721596  \\
            158.28702190258255  0.006037428374310521  \\
            158.48316443282118  0.00603298716963657  \\
            158.67930696305982  0.006028514191056264  \\
            158.87544949329848  0.0060240198639649484  \\
            159.0715920235371  0.006019513321796799  \\
            159.26773455377574  0.006015002406024815  \\
            159.46387708401437  0.006010493666160819  \\
            159.66001961425303  0.006005992359755464  \\
            159.85616214449166  0.006001502452398225  \\
            160.0523046747303  0.0059970266177174075  \\
            160.24844720496895  0.005992566237380138  \\
            160.4445897352076  0.005988121401092373  \\
            160.64073226544622  0.005983690906598893  \\
            160.83687479568488  0.005979272259683304  \\
            161.0330173259235  0.005974861674168041  \\
            161.22915985616214  0.005970454071914362  \\
            161.42530238640077  0.00596604308282235  \\
            161.62144491663943  0.005961626979217101  \\
            161.81758744687806  0.005957163368554638  \\
            162.0137299771167  0.005952647495970994  \\
            162.20987250735536  0.0059480920262066205  \\
            162.406015037594  0.0059435083421861155  \\
            162.60215756783262  0.00593890654501821  \\
            162.79830009807125  0.005934295453995777  \\
            162.9944426283099  0.005929682606595827  \\
            163.19058515854854  0.005925074258479513  \\
            163.38672768878718  0.005920475383492124  \\
            163.58287021902584  0.005915889673663089  \\
            163.77901274926447  0.005911319539205979  \\
            163.9751552795031  0.0059067661085185005  \\
            164.17129780974176  0.0059022292281825  \\
            164.3674403399804  0.005897707462963965  \\
            164.56358287021902  0.00589319809581302  \\
            164.75972540045765  0.005888697127863932  \\
            164.95586793069631  0.005884199278435103  \\
            165.15201046093495  0.005879697985029077  \\
            165.34815299117358  0.005875192837788162  \\
            165.54429552141224  0.005870647336745658  \\
            165.74043805165087  0.005866044607772685  \\
            165.9365805818895  0.005861397846891816  \\
            166.13272311212813  0.005856718974743943  \\
            166.3288656423668  0.00585201863658828  \\
            166.52500817260542  0.005847306202302362  \\
            166.72115070284406  0.005842589766382048  \\
            166.91729323308272  0.005837876147941514  \\
            167.11343576332135  0.0058331708907132605  \\
            167.30957829355998  0.005828478263048111  \\
            167.50572082379864  0.005823801257915204  \\
            167.70186335403727  0.005819141592902006  \\
            167.8980058842759  0.005814499710214302  \\
            168.09414841451454  0.005809874776676199  \\
            168.2902909447532  0.005805264683730122  \\
            168.48643347499183  0.005800666047436824  \\
            168.68257600523046  0.005796074208475374  \\
            168.87871853546912  0.005791483232143164  \\
            169.07486106570775  0.005786885908355908  \\
            169.27100359594638  0.005782283960357195  \\
            169.467146126185  0.0057776273192043925  \\
            169.66328865642367  0.005772915857838048  \\
            169.8594311866623  0.005768162643016642  \\
            170.05557371690094  0.005763379452793306  \\
            170.2517162471396  0.005758576776515833  \\
            170.44785877737823  0.005753763814826668  \\
            170.64400130761686  0.005748948479662918  \\
            170.84014383785552  0.005744137394256343  \\
            171.03628636809415  0.005739335893133362  \\
            171.23242889833278  0.005734548022115051  \\
            171.42857142857142  0.0057297765383171415  \\
            171.62471395881008  0.005725022910150022  \\
            171.8208564890487  0.005720287317318739  \\
            172.01699901928734  0.005715568650822995  \\
            172.213141549526  0.005710864512957149  \\
            172.40928407976463  0.00570617121731022  \\
            172.60542661000326  0.0057014837887658775  \\
            172.8015691402419  0.005696795963502455  \\
            172.99771167048056  0.005692100188992939  \\
            173.1938542007192  0.005687398506265041  \\
            173.38999673095782  0.005682633330905315  \\
            173.58613926119648  0.0056778162697098036  \\
            173.7822817914351  0.005672960141502635  \\
            173.97842432167374  0.005668076474619879  \\
            174.1745668519124  0.005663175506909557  \\
            174.37070938215103  0.005658266185731634  \\
            174.56685191238967  0.005653356167958026  \\
            174.7629944426283  0.005648451819972588  \\
            174.95913697286696  0.005643558217671128  \\
            175.1552795031056  0.005638679146461401  \\
            175.35142203334422  0.005633817101263106  \\
            175.54756456358288  0.005628973286507887  \\
            175.7437070938215  0.005624147616139341  \\
            175.93984962406014  0.005619338713613006  \\
            176.13599215429878  0.005614543911896368  \\
            176.33213468453744  0.005609759253468862  \\
            176.52827721477607  0.005604979490321866  \\
            176.7244197450147  0.00560019808395871  \\
            176.92056227525336  0.005595414057371351  \\
            177.116704805492  0.00559060771747134  \\
            177.31284733573062  0.005585738630902042  \\
            177.50898986596928  0.005580820613581663  \\
            177.70513239620792  0.005575866195247355  \\
            177.90127492644655  0.005570886619455206  \\
            178.09741745668518  0.0055658918435802455  \\
            178.29355998692384  0.0055608905388164435  \\
            178.48970251716247  0.005555890090176711  \\
            178.6858450474011  0.005550896596492898  \\
            178.88198757763976  0.005545914870415795  \\
            179.0781301078784  0.005540948438415134  \\
            179.27427263811703  0.005535999540779587  \\
            179.4704151683557  0.005531069131616763  \\
            179.66655769859432  0.005526156878853217  \\
            179.86270022883295  0.00552126116423444  \\
            180.05884275907158  0.005516379083324864  \\
            180.25498528931024  0.0055115064455078635  \\
            180.45112781954887  0.0055066377739857505  \\
            180.6472703497875  0.005501766305779779  \\
            180.84341288002616  0.005496897699292424  \\
            181.0395554102648  0.0054919889028893125  \\
            181.23569794050343  0.005487020677417647  \\
            181.43184047074206  0.005482006497285112  \\
            181.62798300098072  0.00547695856187005  \\
            181.82412553121935  0.00547188779552146  \\
            182.02026806145798  0.005466803847558999  \\
            182.21641059169664  0.005461715092272978  \\
            182.41255312193528  0.005456628628924372  \\
            182.6086956521739  0.005451550281744804  \\
            182.80483818241257  0.005446484599936561  \\
            183.0009807126512  0.005441434857672585  \\
            183.19712324288983  0.005436403054096473  \\
            183.39326577312846  0.005431389913322482  \\
            183.58940830336712  0.005426394884435523  \\
            183.78555083360575  0.005421416141491169  \\
            183.98169336384439  0.005416450583515644  \\
            184.17783589408305  0.005411493834505833  \\
            184.37397842432168  0.005406540243429277  \\
            184.5701209545603  0.005401582884224175  \\
            184.76626348479894  0.0053966315342579676  \\
            184.9624060150376  0.005391625560395788  \\
            185.15854854527623  0.005386563573179829  \\
            185.35469107551486  0.005381458647370066  \\
            185.55083360575352  0.005376322602266232  \\
            185.74697613599216  0.005371166001707813  \\
            185.9431186662308  0.005365998154074048  \\
            186.13926119646945  0.0053608271122839325  \\
            186.33540372670808  0.005355659673796214  \\
            186.5315462569467  0.0053505013806093935  \\
            186.72768878718534  0.00534535651926173  \\
            186.923831317424  0.00534022812083123  \\
            187.11997384766264  0.005335117960935662  \\
            187.31611637790127  0.005330026559732541  \\
            187.51225890813993  0.0053249531819191415  \\
            187.70840143837856  0.00531989583673249  \\
            187.9045439686172  0.005314851277949366  \\
            188.10068649885582  0.005309815003886306  \\
            188.29682902909448  0.005304781257399596  \\
            188.4929715593331  0.0052997430258852835  \\
            188.68911408957175  0.005294698322348574  \\
            188.8852566198104  0.005289596824028361  \\
            189.08139915004904  0.005284451306817481  \\
            189.27754168028767  0.005279273713337065  \\
            189.47368421052633  0.00527407463752418  \\
            189.66982674076496  0.005268863324631828  \\
            189.8659692710036  0.005263647671228945  \\
            190.06211180124222  0.005258434225200404  \\
            190.25825433148088  0.005253228185747012  \\
            190.45439686171952  0.0052480334033855125  \\
            190.65053939195815  0.005242852379948583  \\
            190.8466819221968  0.005237686268584836  \\
            191.04282445243544  0.005232534873758821  \\
            191.23896698267407  0.005227396651251021  \\
            191.4351095129127  0.005222268708157853  \\
            191.63125204315136  0.005217146802891673  \\
            191.82739457339  0.00521202534518077  \\
            192.02353710362863  0.005206908252559395  \\
            192.2196796338673  0.005201744160467151  \\
            192.41582216410592  0.0051965349547773414  \\
            192.61196469434455  0.005191292577844722  \\
            192.8081072245832  0.0051860276635438815  \\
            193.00424975482184  0.005180749537269236  \\
            193.20039228506047  0.0051754662159350295  \\
            193.3965348152991  0.005170184407975331  \\
            193.59267734553777  0.00516490951334404  \\
            193.7888198757764  0.005159645623514884  \\
            193.98496240601503  0.005154395521481418  \\
            194.1811049362537  0.005149160681757024  \\
            194.37724746649232  0.005143941270374914  \\
            194.57338999673095  0.005138736144888126  \\
            194.76953252696958  0.005133542854369525  \\
            194.96567505720824  0.0051283576394118065  \\
            195.16181758744688  0.0051231754321274916  \\
            195.3579601176855  0.0051179944112984006  \\
            195.55410264792417  0.005112779065147471  \\
            195.7502451781628  0.0051075239690639394  \\
            195.94638770840143  0.005102240377895049  \\
            196.1425302386401  0.005096938179357536  \\
            196.33867276887872  0.005091625894037645  \\
            196.53481529911735  0.005086310675391114  \\
            196.730957829356  0.005080998309743182  \\
            196.92710035959465  0.005075693216288588  \\
            197.12324288983328  0.005070398447091571  \\
            197.3193854200719  0.005065115687085869  \\
            197.51552795031057  0.005059845254074717  \\
            197.7116704805492  0.005054586098730856  \\
            197.90781301078783  0.005049335804596521  \\
            198.10395554102647  0.005044090588083446  \\
            198.30009807126513  0.005038849946715206  \\
            198.49624060150376  0.005033590946666922  \\
            198.6923831317424  0.005028290300008937  \\
            198.88852566198105  0.005022959405519851  \\
            199.08466819221968  0.005017608326174766  \\
            199.2808107224583  0.0050122457891452945  \\
            199.47695325269697  0.005006879185799552  \\
            199.6730957829356  0.005001514571702156  \\
            199.86923831317424  0.004996156666614238  \\
            200.06538084341287  0.004990808854493425  \\
            200.26152337365153  0.004985473183493856  \\
            200.45766590389016  0.004980150365966175  \\
            200.6538084341288  0.0049748397784575285  \\
            200.84995096436745  0.004969539461711571  \\
            201.04609349460608  0.004964246120668461  \\
            201.24223602484471  0.004958955124464864  \\
            201.43837855508335  0.00495366359034809  \\
            201.634521085322  0.004948328983695536  \\
            201.83066361556064  0.004942961899850715  \\
            202.02680614579927  0.004937572559038165  \\
            202.22294867603793  0.004932169882334833  \\
            202.41909120627656  0.004926761491670069  \\
            202.6152337365152  0.004921353709825627  \\
            202.81137626675385  0.004915951560435667  \\
            203.00751879699249  0.004910558767986751  \\
            203.20366132723112  0.00490517775781785  \\
            203.39980385746975  0.004899809656120336  \\
            203.5959463877084  0.0048944542899379846  \\
            203.79208891794704  0.00488911018716698  \\
            203.98823144818567  0.004883774576555909  \\
            204.18437397842433  0.004878443387705761  \\
            204.38051650866296  0.004873111478622264  \\
            204.5766590389016  0.004867746890459813  \\
            204.77280156914026  0.004862353816991216  \\
            204.9689440993789  0.004856941809255093  \\
            205.16508662961752  0.004851519079403836  \\
            205.36122915985615  0.004846092500703622  \\
            205.5573716900948  0.004840667607534407  \\
            205.75351422033344  0.004835248595389929  \\
            205.94965675057207  0.004829838320877701  \\
            206.14579928081073  0.00482443830171902  \\
            206.34194181104937  0.004819048716748966  \\
            206.538084341288  0.0048136684059163935  \\
            206.73422687152663  0.00480829487028394  \\
            206.9303694017653  0.004802924614860264  \\
            207.12651193200392  0.004797554813709167  \\
            207.32265446224255  0.004792145994770132  \\
            207.5187969924812  0.00478670891082616  \\
            207.71493952271985  0.004781253053995842  \\
            207.91108205295848  0.004775786655733348  \\
            208.10722458319714  0.004770316686828434  \\
            208.30336711343577  0.004764848857406445  \\
            208.4995096436744  0.004759387616928309  \\
            208.69565217391303  0.004753936154190537  \\
            208.8917947041517  0.004748496397325227  \\
            209.08793723439032  0.0047430690138000635  \\
            209.28407976462896  0.004737653410418314  \\
            209.48022229486762  0.0047322477333188295  \\
            209.67636482510625  0.004726848867976053  \\
            209.87250735534488  0.004721452192952104  \\
            210.0686498855835  0.004716033835455012  \\
            210.26479241582217  0.004710591996132059  \\
            210.4609349460608  0.004705135212073878  \\
            210.65707747629943  0.0046996706841558825  \\
            210.8532200065381  0.004694204277038271  \\
            211.04936253677673  0.004688740519166026  \\
            211.24550506701536  0.004683282602768916  \\
            211.44164759725402  0.004677832383861485  \\
            211.63779012749265  0.004672390382243069  \\
            211.83393265773128  0.0046669557814977836  \\
            212.0300751879699  0.00466152642899453  \\
            212.22621771820857  0.004656102859801063  \\
            212.4223602484472  0.0046506618831970966  \\
            212.61850277868584  0.004645194392007081  \\
            212.8146453089245  0.004639709427812301  \\
            213.01078783916313  0.00463421475465584  \\
            213.20693036940176  0.004628716859042577  \\
            213.4030728996404  0.004623220949939192  \\
            213.59921542987905  0.004617730958774163  \\
            213.79535796011768  0.004612249539437768  \\
            213.99150049035632  0.004606778068282078  \\
            214.18764302059498  0.004601316644120967  \\
            214.3837855508336  0.00459586408823011  \\
            214.57992808107224  0.004590417944346973  \\
            214.7760706113109  0.004584977564765151  \\
            214.97221314154953  0.0045795194345848  \\
            215.16835567178816  0.004574035703055558  \\
            215.3644982020268  0.004568535188359455  \\
            215.56064073226545  0.004563025467868488  \\
            215.7567832625041  0.004557512878144625  \\
            215.95292579274272  0.0045520025149398055  \\
            216.14906832298138  0.004546498233195933  \\
            216.34521085322  0.0045410026470448905  \\
            216.54135338345864  0.004535517129808521  \\
            216.73749591369727  0.004530041813998642  \\
            216.93363844393593  0.004524575591317041  \\
            217.12978097417457  0.004519116112655475  \\
            217.3259235044132  0.004513662772653932  \\
            217.52206603465186  0.004508192624722138  \\
            217.7182085648905  0.004502697776878849  \\
            217.91435109512912  0.004497186815738898  \\
            218.11049362536778  0.004491667125462055  \\
            218.3066361556064  0.004486144887753037  \\
            218.50277868584504  0.004480625081861497  \\
            218.69892121608368  0.004475111484582031  \\
            218.89506374632234  0.004469606670254173  \\
            219.09120627656097  0.004464112010762401  \\
            219.2873488067996  0.004458627675536133  \\
            219.48349133703826  0.004453152631549725  \\
            219.6796338672769  0.004447684643322478  \\
            219.87577639751552  0.004442223133672917  \\
            220.07191892775415  0.004436745747163983  \\
            220.26806145799281  0.004431244604201864  \\
            220.46420398823145  0.0044257280471924785  \\
            220.66034651847008  0.004420203256111993  \\
            220.85648904870874  0.004414676248506816  \\
            221.05263157894737  0.004409151879493609  \\
            221.248774109186  0.004403633841759272  \\
            221.44491663942466  0.004398124665560955  \\
            221.6410591696633  0.004392625718726053  \\
            221.83720169990193  0.004387137206652208  \\
            222.03334423014056  0.004381658172307306  \\
            222.22948676037922  0.00437618649622948  \\
            222.42562929061785  0.0043707216172758166  \\
            222.62177182085648  0.004365241797301358  \\
            222.81791435109514  0.0043597392169388875  \\
            223.01405688133377  0.004354221962114615  \\
            223.2101994115724  0.004348696997687001  \\
            223.40634194181104  0.004343170167446766  \\
            223.6024844720497  0.0043376461941168854  \\
            223.79862700228833  0.004332128679352591  \\
            223.99476953252696  0.00432662010374137  \\
            224.19091206276562  0.004321121826802965  \\
            224.38705459300425  0.004315634086989378  \\
            224.58319712324288  0.004310156001684865  \\
            224.77933965348154  0.004304685567205934  \\
            224.97548218372017  0.004299222228095747  \\
            225.1716247139588  0.004293744891500654  \\
            225.36776724419744  0.004288245842356504  \\
            225.5639097744361  0.004282732899424301  \\
            225.76005230467473  0.004277212802683189  \\
            225.95619483491336  0.00427169121333045  \\
            226.15233736515202  0.0042661727137815  \\
            226.34847989539065  0.0042606608076699  \\
            226.54462242562929  0.004255157919847343  \\
            226.74076495586792  0.004249665396383664  \\
            226.93690748610658  0.004244183504566833  \\
            227.1330500163452  0.004238711432902962  \\
            227.32919254658384  0.004233247291116298  \\
            227.5253350768225  0.004227788357937179  \\
            227.72147760706113  0.00422231598461112  \\
            227.91762013729976  0.004216827788907778  \\
            228.11376266753842  0.004211330636611438  \\
            228.30990519777706  0.004205830278811133  \\
            228.5060477280157  0.004200331351900636  \\
            228.70219025825432  0.004194837377578468  \\
            228.89833278849298  0.004189350762847895  \\
            229.0944753187316  0.004183872800016925  \\
            229.29061784897024  0.0041784036666983135  \\
            229.4867603792089  0.004172942425809558  \\
            229.68290290944753  0.004167487025572905  \\
            229.87904543968617  0.004162033691852067  \\
            230.0751879699248  0.0041565648706086596  \\
            230.27133050016346  0.004151084789492314  \\
            230.4674730304021  0.004145599496313347  \\
            230.66361556064072  0.004140113933407276  \\
            230.85975809087938  0.004134631937634821  \\
            231.055900621118  0.004129156240381909  \\
            231.25204315135665  0.0041236884675596676  \\
            231.4481856815953  0.004118229139604429  \\
            231.64432821183394  0.00411277767147773  \\
            231.84047074207257  0.004107332372666311  \\
            232.0366132723112  0.00410189146842497  \\
            232.23275580254986  0.004096437960876055  \\
            232.4288983327885  0.00409097285214776  \\
            232.62504086302712  0.004085502196517608  \\
            232.82118339326578  0.004080030975242989  \\
            233.01732592350442  0.0040745630965611564  \\
            233.21346845374305  0.004069101395689235  \\
            233.4096109839817  0.00406364763482421  \\
            233.60575351422034  0.004058202503142937  \\
            233.80189604445897  0.004052765616802136  \\
            233.9980385746976  0.004047335518938394  \\
            234.19418110493626  0.004041911043277378  \\
            234.3903236351749  0.004036477404158528  \\
            234.58646616541353  0.004031031910223343  \\
            234.7826086956522  0.004025580593278941  \\
            234.97875122589082  0.0040201284467246325  \\
            235.17489375612945  0.0040146794255519124  \\
            235.37103628636808  0.004009236446344466  \\
            235.56717881660674  0.004003801387278165  \\
            235.76332134684537  0.00399837508812107  \\
            235.959463877084  0.003992957350233431  \\
            236.15560640732267  0.003987546936567682  \\
            236.3517489375613  0.003982142684109789  \\
            236.54789146779993  0.003976733373978165  \\
            236.7440339980386  0.00397131198984035  \\
            236.94017652827722  0.0039658845256725014  \\
            237.13631905851585  0.0039604559721237755  \\
            237.33246158875448  0.003955030316516333  \\
            237.52860411899314  0.0039496105428453365  \\
            237.72474664923178  0.00394419863177895  \\
            237.9208891794704  0.003938795560658342  \\
            238.11703170970907  0.003933401303497679  \\
            238.3131742399477  0.003928014830984135  \\
            238.50931677018633  0.0039226343879994255  \\
            238.70545930042496  0.003917253606644831  \\
            238.90160183066362  0.003911860572474109  \\
            239.09774436090225  0.0039064612282689185  \\
            239.2938868911409  0.0039010605486931825  \\
            239.49002942137955  0.003895662540293091  \\
            239.68617195161818  0.0038902702414971083  \\
            239.8823144818568  0.00388488572261596  \\
            240.07845701209547  0.0038795100858426412  \\
            240.2745995423341  0.003874143465252418  \\
            240.47074207257273  0.0038687850268028204  \\
            240.66688460281136  0.0038634329683336476  \\
            240.86302713305002  0.003858083612827491  \\
            241.05916966328866  0.0038527229939974263  \\
            241.2553121935273  0.0038473558719751702  \\
            241.45145472376595  0.0038419871924105144  \\
            241.64759725400458  0.0038366209680562877  \\
            241.8437397842432  0.0038312602787683573  \\
            242.03988231448184  0.003825907271505625  \\
            242.2360248447205  0.0038205631603300347  \\
            242.43216737495914  0.0038152282264065653  \\
            242.62830990519777  0.0038099018180032334  \\
            242.82445243543643  0.003804582350491093  \\
            243.02059496567506  0.0037992675085061394  \\
            243.2167374959137  0.0037939432544679768  \\
            243.41288002615235  0.0037886123468636435  \\
            243.60902255639098  0.0037832796896474534  \\
            243.80516508662961  0.0037779492890180994  \\
            244.00130761686825  0.003772624253418655  \\
            244.1974501471069  0.0037673067935365704  \\
            244.39359267734554  0.0037619982223036806  \\
            244.58973520758417  0.003756698954896195  \\
            244.78587773782283  0.0037514085087347044  \\
            244.98202026806146  0.0037461255034841818  \\
            245.1781627983001  0.0037408484898765804  \\
            245.37430532853872  0.003735564461694062  \\
            245.57044785877738  0.003730273675136024  \\
            245.76659038901602  0.0037249809804124814  \\
            245.96273291925465  0.0037196903649374213  \\
            246.1588754494933  0.0037144049533288114  \\
            246.35501797973194  0.0037091270074085946  \\
            246.55116050997057  0.0037038579262026914  \\
            246.74730304020923  0.003698598245940998  \\
            246.94344557044786  0.003693347640057391  \\
            247.1395881006865  0.0036881049191897206  \\
            247.33573063092513  0.0036828690151733652  \\
            247.5318731611638  0.003677628993385329  \\
            247.72801569140242  0.003672382154982819  \\
            247.92415822164105  0.0036671332851221823  \\
            248.1203007518797  0.0036618863408514587  \\
            248.31644328211834  0.003656644451110382  \\
            248.51258581235697  0.0036514099167303765  \\
            248.7087283425956  0.0036461842104345615  \\
            248.90487087283427  0.0036409679768377463  \\
            249.1010134030729  0.0036357610324464352  \\
            249.29715593331153  0.0036305623656588243  \\
            249.4932984635502  0.0036253708238386485  \\
            249.68944099378882  0.0036201785065400594  \\
            249.88558352402745  0.0036149793610949573  \\
            250.0817260542661  0.003609778096972983  \\
            250.27786858450474  0.0036045786298896207  \\
            250.47401111474338  0.0035993840818061883  \\
            250.670153644982  0.0035941967809298434  \\
            250.86629617522067  0.003589018261713583  \\
            251.0624387054593  0.0035838492648562438  \\
            251.25858123569793  0.0035786897373025  \\
            251.4547237659366  0.0035735388322428634  \\
            251.65086629617522  0.0035683949091136883  \\
            251.84700882641386  0.003563253869969173  \\
            252.0431513566525  0.0035581060712950633  \\
            252.23929388689115  0.003552956102543462  \\
            252.43543641712978  0.003547807827945471  \\
            252.6315789473684  0.003542664351926215  \\
            252.82772147760707  0.0035375280191048434  \\
            253.0238640078457  0.0035324004142945334  \\
            253.22000653808433  0.0035272823625024847  \\
            253.416149068323  0.003522173928929921  \\
            253.61229159856163  0.0035170744189720942  \\
            253.80843412880026  0.0035119823782182786  \\
            254.0045766590389  0.003506895048494367  \\
            254.20071918927755  0.003501802149949521  \\
            254.39686171951618  0.0034967070650875434  \\
            254.5930042497548  0.0034916135972477293  \\
            254.78914677999347  0.0034865248234454234  \\
            254.9852893102321  0.0034814430943720127  \\
            255.18143184047074  0.0034763700343949295  \\
            255.37757437070937  0.0034713065415576502  \\
            255.57371690094803  0.0034662527875796946  \\
            255.76985943118666  0.0034612082178566298  \\
            255.9660019614253  0.0034561715514600647  \\
            256.1621444916639  0.0034511409785072996  \\
            256.3582870219026  0.0034461064214011926  \\
            256.55442955214124  0.003441069695816981  \\
            256.75057208237985  0.0034360345355396696  \\
            256.9467146126185  0.0034310039810035243  \\
            257.14285714285717  0.00342598037929208  \\
            257.33899967309577  0.0034209653841381364  \\
            257.53514220333443  0.0034159599559237543  \\
            257.7312847335731  0.003410964361680262  \\
            257.9274272638117  0.0034059781750882543  \\
            258.12356979405035  0.003401000276477586  \\
            258.31971232428896  0.003396028419879909  \\
            258.5158548545276  0.0033910593812794677  \\
            258.7119973847663  0.003386093460034292  \\
            258.9081399150049  0.0033811317275610235  \\
            259.10428244524354  0.0033761755651917393  \\
            259.3004249754822  0.003371223538820939  \\
            259.4965675057208  0.003366275686978258  \\
            259.69271003595946  0.0033613327072835606  \\
            259.8888525661981  0.003356395779841051  \\
            260.0849950964367  0.0033514645105138293  \\
            260.2811376266754  0.0033465378695951304  \\
            260.47728015691405  0.003341616427341502  \\
            260.67342268715265  0.003336701089357388  \\
            260.8695652173913  0.0033317923952165315  \\
            261.06570774763  0.0033268887219159667  \\
            261.2618502778686  0.0033219904180669803  \\
            261.45799280810724  0.0033170981702480397  \\
            261.65413533834584  0.00331221299198956  \\
            261.8502778685845  0.003307333536491839  \\
            262.04642039882316  0.0033024595031433167  \\
            262.24256292906176  0.0032975914388153394  \\
            262.4387054593004  0.0032927303490100693  \\
            262.6348479895391  0.0032878749632097594  \\
            262.8309905197777  0.0032830252473431713  \\
            263.02713305001635  0.0032781817977824705  \\
            263.223275580255  0.0032733454479441024  \\
            263.4194181104936  0.003268514874949699  \\
            263.61556064073227  0.003263690162369867  \\
            263.81170317097093  0.0032588719615391057  \\
            264.00784570120953  0.0032540609036104382  \\
            264.2039882314482  0.003249255683408297  \\
            264.40013076168685  0.0032444564886820065  \\
            264.59627329192546  0.003239664025840965  \\
            264.7924158221641  0.003234878770082218  \\
            264.9885583524027  0.003230099460200644  \\
            265.1847008826414  0.0032253262907805343  \\
            265.38084341288004  0.0032205602424819147  \\
            265.57698594311864  0.0032158005703334354  \\
            265.7731284733573  0.00321104703410119  \\
            265.96927100359596  0.003206300160841388  \\
            266.16541353383457  0.0032015604867442296  \\
            266.3615560640732  0.00319682697532094  \\
            266.5576985943119  0.00319209985590005  \\
            266.7538411245505  0.003187380052083662  \\
            266.94998365478915  0.0031826669007528536  \\
            267.1461261850278  0.003177960056176357  \\
            267.3422687152664  0.003173260227683457  \\
            267.5384112455051  0.003169155924708673  \\
            267.73455377574373  0.0031638765396168837  \\
            267.93069630598234  0.003163857254840663  \\
            268.126838836221  0.003178173317294533  \\
            268.3229813664596  0.003206178950663802  \\
            268.51912389669826  0.0032475210721457583  \\
            268.7152664269369  0.003301065328708535  \\
            268.9114089571755  0.0033658653116164393  \\
            269.1075514874142  0.0034410581667780596  \\
            269.30369401765284  0.003525198941963661  \\
            269.49983654789145  0.003617614258677434  \\
            269.6959790781301  0.003716966041826651  \\
            269.89212160836877  0.003822405628203512  \\
            270.08826413860737  0.00393306945497848  \\
            270.28440666884603  0.0040478172698194485  \\
            270.4805491990847  0.00416624719903132  \\
            270.6766917293233  0.004287427427181464  \\
            270.87283425956196  0.00441083297610654  \\
            271.0689767898006  0.00453611288430247  \\
            271.2651193200392  0.004662524486295638  \\
            271.4612618502779  0.004790042059901918  \\
            271.6574043805165  0.004918327275879596  \\
            271.85354691075514  0.005046918088563471  \\
            272.0496894409938  0.005176040265015813  \\
            272.2458319712324  0.005305434687524765  \\
            272.44197450147107  0.0054348571212919135  \\
            272.6381170317097  0.005564659942660393  \\
            272.83425956194833  0.005694652289311259  \\
            273.030402092187  0.005824722098083215  \\
            273.22654462242565  0.005955280816530554  \\
            273.42268715266425  0.006086179246723536  \\
            273.6188296829029  0.006217348056874373  \\
            273.8149722131416  0.006349231009888036  \\
            274.0111147433802  0.0064816996189292  \\
            274.20725727361884  0.006614658541235144  \\
            274.4033998038575  0.006748570716441551  \\
            274.5995423340961  0.0068833188195762725  \\
            274.79568486433476  0.007018739195859807  \\
            274.99182739457336  0.007155302373017379  \\
            275.187969924812  0.0072929061294098345  \\
            275.3841124550507  0.0074313059954274055  \\
            275.5802549852893  0.007570958113757571  \\
            275.77639751552795  0.00771178948723241  \\
            275.9725400457666  0.007853488959273132  \\
            276.1686825760052  0.007996463408523597  \\
            276.36482510624387  0.008140688534044493  \\
            276.56096763648253  0.008285821566178372  \\
            276.75711016672113  0.008432176010479278  \\
            276.9532526969598  0.00857979333451076  \\
            277.14939522719845  0.00872840256938656  \\
            277.34553775743706  0.008878011407461512  \\
            277.5416802876757  0.009028903993894794  \\
            277.7378228179144  0.00918083472784754  \\
            277.933965348153  0.009333592074516025  \\
            278.13010787839164  0.009487579197127437  \\
            278.32625040863024  0.009642620242678208  \\
            278.5223929388689  0.009798382424138804  \\
            278.71853546910756  0.00995526127810182  \\
            278.91467799934617  0.010113184254750558  \\
            279.1108205295848  0.010271802520184208  \\
            279.3069630598235  0.010431366273242048  \\
            279.5031055900621  0.010591952224301334  \\
            279.69924812030075  0.010753305800764662  \\
            279.8953906505394  0.010915338461629592  \\
            280.091533180778  0.011078392865587563  \\
            280.2876757110167  0.011242264018720523  \\
            280.48381824125534  0.011406676112767926  \\
            280.67996077149394  0.01157203518497681  \\
            280.8761033017326  0.011738235453411976  \\
            281.07224583197126  0.0119049373843042  \\
            281.26838836220986  0.012072467868033156  \\
            281.4645308924485  0.012240838225153846  \\
            281.6606734226871  0.012409787662174567  \\
            281.8568159529258  0.012579328772148254  \\
            282.05295848316445  0.012749734793943411  \\
            282.24910101340305  0.012920794481380775  \\
            282.4452435436417  0.013092292825947456  \\
            282.64138607388037  0.013264620247801125  \\
            282.837528604119  0.013437647052369692  \\
            283.03367113435763  0.013611060413892432  \\
            283.2298136645963  0.013785211207364437  \\
            283.4259561948349  0.013960078147673104  \\
            283.62209872507356  0.014135380452024802  \\
            283.8182412553122  0.014311241056302194  \\
            284.0143837855508  0.014487839308043484  \\
            284.2105263157895  0.014664963625518945  \\
            284.40666884602814  0.014842443568882369  \\
            284.60281137626674  0.015020655302849547  \\
            284.7989539065054  0.015199458419464526  \\
            284.995096436744  0.015378548784509026  \\
            285.19123896698267  0.015558282728967452  \\
            285.3873814972213  0.01573863753057294  \\
            285.58352402745993  0.015919361081713372  \\
            285.7796665576986  0.016100474791980828  \\
            285.97580908793725  0.016282252660689233  \\
            286.17195161817585  0.016464509637702057  \\
            286.3680941484145  0.016646988119640514  \\
            286.5642366786532  0.016830083931551342  \\
            286.7603792088918  0.017013721919732338  \\
            286.95652173913044  0.01719762691977201  \\
            287.1526642693691  0.017381908161561762  \\
            287.3488067996077  0.01756678339212138  \\
            287.54494932984636  0.017752067217972452  \\
            287.741091860085  0.01793750441704246  \\
            287.9372343903236  0.018123500569038203  \\
            288.1333769205623  0.01830998454684451  \\
            288.3295194508009  0.018496703899343284  \\
            288.52566198103955  0.018683677979270136  \\
            288.7218045112782  0.01887120629934657  \\
            288.9179470415168  0.0190591192554841  \\
            289.11408957175547  0.01924711464555429  \\
            289.31023210199413  0.019435570324032522  \\
            289.50637463223273  0.01962448092484739  \\
            289.7025171624714  0.019813653546942856  \\
            289.89865969271005  0.02000290678536957  \\
            290.09480222294866  0.020192660485655795  \\
            290.2909447531873  0.020382803594584616  \\
            290.487087283426  0.020573082602559724  \\
            290.6832298136646  0.02076352431062301  \\
            290.87937234390324  0.020954444768374693  \\
            291.0755148741419  0.02114568058032038  \\
            291.2716574043805  0.021336934025147216  \\
            291.46779993461917  0.021528483263635784  \\
            291.66394246485777  0.021720441225630327  \\
            291.86008499509643  0.021912642197560662  \\
            292.0562275253351  0.02210479694268229  \\
            292.2523700555737  0.022297316636853814  \\
            292.44851258581235  0.02249018937123507  \\
            292.644655116051  0.022683241441192204  \\
            292.8407976462896  0.022876222306215638  \\
            293.0369401765283  0.023069576573891044  \\
            293.23308270676694  0.02326324846634881  \\
            293.42922523700554  0.023457049246782023  \\
            293.6253677672442  0.023650758585215887  \\
            293.82151029748286  0.023844833521966334  \\
            294.01765282772146  0.02403919586186096  \\
            294.2137953579601  0.024233652060172042  \\
            294.4099378881988  0.02442799063671798  \\
            294.6060804184374  0.024622675715055026  \\
            294.80222294867605  0.024817625066430482  \\
            294.99836547891465  0.02501264906591162  \\
            295.1945080091533  0.025207520487852582  \\
            295.39065053939197  0.0254027082878116  \\
            295.5867930696306  0.025598144662794146  \\
            295.78293559986923  0.02579365118042324  \\
            295.9790781301079  0.025988967373778402  \\
            296.1752206603465  0.026184552860962475  \\
            296.37136319058516  0.02638037782956867  \\
            296.5675057208238  0.026576280916638516  \\
            296.7636482510624  0.026771978882351447  \\
            296.9597907813011  0.026967847456347272  \\
            297.15593331153974  0.027163962625863486  \\
            297.35207584177834  0.027360173376439218  \\
            297.548218372017  0.027556226820265987  \\
            297.74436090225566  0.02775224680183635  \\
            297.94050343249427  0.02794855276340676  \\
            298.1366459627329  0.028144977847790735  \\
            298.33278849297153  0.028341302492023237  \\
            298.5289310232102  0.02853742289930854  \\
            298.72507355344885  0.028733818704743952  \\
            298.92121608368745  0.02893035976894719  \\
            299.1173586139261  0.029126861599381288  \\
            299.3135011441648  0.029323065865077054  \\
            299.5096436744034  0.0295194489524859  \\
            299.70578620464204  0.029716002799670183  \\
            299.9019287348807  0.029912578551320467  \\
            300.0980712651193  0.030108938855910747  \\
            300.29421379535796  0.03030515144954618  \\
            300.4903563255966  0.030501610730030444  \\
            300.6864988558352  0.0306981492109207  \\
            300.8826413860739  0.030894572305754063  \\
            301.07878391631255  0.031090655198365645  \\
            301.27492644655115  0.03128690916207288  \\
            301.4710689767898  0.03148329297464057  \\
            301.66721150702847  0.03167965291798097  \\
            301.8633540372671  0.03187576191391167  \\
            302.05949656750573  0.03207164739769111  \\
            302.25563909774434  0.03226775454111099  \\
            302.451781627983  0.03246391822483842  \\
            302.64792415822166  0.03265995650771547  \\
            302.84406668846026  0.03285562128824072  \\
            303.0402092186989  0.033051305727770354  \\
            303.2363517489376  0.03324713522610334  \\
            303.4324942791762  0.033442948687349615  \\
            303.62863680941484  0.03363854594756158  \\
            303.8247793396535  0.033833748507689027  \\
            304.0209218698921  0.034029101863940626  \\
            304.21706440013077  0.03422453249918245  \\
            304.4132069303694  0.03441988283140831  \\
            304.60934946060803  0.03461494282630948  \\
            304.8054919908467  0.03480965056526666  \\
            305.00163452108535  0.03500453691573265  \\
            305.19777705132395  0.035199459045383755  \\
            305.3939195815626  0.03539424973889753  \\
            305.5900621118012  0.03558869585270152  \\
            305.7862046420399  0.03578283023118481  \\
            305.98234717227854  0.035977140364039484  \\
            306.17848970251714  0.036171455124057575  \\
            306.3746322327558  0.03636560309068155  \\
            306.57077476299446  0.03655937323047032  \\
            306.76691729323306  0.03675283756220953  \\
            306.9630598234717  0.03694646799264783  \\
            307.1592023537104  0.037140084775926535  \\
            307.355344883949  0.037333516207098114  \\
            307.55148741418765  0.037526557094215374  \\
            307.7476299444263  0.03771924955123387  \\
            307.9437724746649  0.03791209999574873  \\
            308.13991500490357  0.03810493287605369  \\
            308.33605753514223  0.03829757864775485  \\
            308.53220006538083  0.038489840224113385  \\
            308.7283425956195  0.03868167061663753  \\
            308.9244851258581  0.03887364030740036  \\
            309.12062765609676  0.03906560389778967  \\
            309.3167701863354  0.039257394984949484  \\
            309.512912716574  0.03944882540275065  \\
            309.7090552468127  0.03963973512642839  \\
            309.90519777705134  0.03983071782429554  \\
            310.10134030728995  0.040021722514051006  \\
            310.2974828375286  0.040212585439854655  \\
            310.49362536776727  0.040403126726590556  \\
            310.68976789800587  0.04059315037986712  \\
            310.88591042824453  0.04078299037822071  \\
            311.0820529584832  0.04097293648297889  \\
            311.2781954887218  0.041162788448862564  \\
            311.47433801896045  0.041352372563494215  \\
            311.6704805491991  0.0415415045213581  \\
            311.8666230794377  0.04173015353899722  \\
            312.0627656096764  0.04191892333325589  \\
            312.258908139915  0.042107666093264856  \\
            312.45505067015364  0.042296210550467304  \\
            312.6511932003923  0.042484380294294695  \\
            312.8473357306309  0.04267199377216689  \\
            313.04347826086956  0.04285940312313024  \\
            313.2396207911082  0.043046913488604385  \\
            313.4357633213468  0.04323431478482794  \\
            313.6319058515855  0.04342143296868426  \\
            313.82804838182415  0.04360809427810001  \\
            314.02419091206275  0.043794163899936095  \\
            314.2203334423014  0.043980277206873516  \\
            314.41647597254007  0.04416639885892437  \\
            314.6126185027787  0.044352349605439954  \\
            314.80876103301733  0.044537955935585814  \\
            315.004903563256  0.0447230500783414  \\
            315.2010460934946  0.04490759382616977  \\
            315.39718862373326  0.04509224281580088  \\
            315.59333115397186  0.045276866893702875  \\
            315.7894736842105  0.0454612827371615  \\
            315.9856162144492  0.04564531835974155  \\
            316.1817587446878  0.04582881311128707  \\
            316.37790127492644  0.046011755022772806  \\
            316.5740438051651  0.046194812831570065  \\
            316.7701863354037  0.04637784330001421  \\
            316.96632886564237  0.046560656911595416  \\
            317.162471395881  0.046743081369758625  \\
            317.35861392611963  0.046924961597903755  \\
            317.5547564563583  0.04710621686291209  \\
            317.75089898659695  0.047287543724854365  \\
            317.94704151683555  0.04746888306883508  \\
            318.1431840470742  0.04765003286928681  \\
            318.3393265773129  0.047830814756600615  \\
            318.5354691075515  0.048011074017126266  \\
            318.73161163779014  0.048190679593172366  \\
            318.92775416802874  0.04837005135877023  \\
            319.1238966982674  0.04854957001435033  \\
            319.32003922850606  0.048728980058819336  \\
            319.51618175874466  0.04890808474950358  \\
            319.7123242889833  0.049086718483070065  \\
            319.908466819222  0.04926474679552616  \\
            320.1046093494606  0.049442105818626514  \\
            320.30075187969925  0.049619553960464684  \\
            320.4968944099379  0.04979707964854098  \\
            320.6930369401765  0.0499744414365563  \\
            320.8891794704152  0.0501514387075364  \\
            321.08532200065383  0.0503279116738315  \\
            321.28146453089244  0.05050374137711655  \\
            321.4776070611311  0.05067885514194509  \\
            321.67374959136976  0.05085402385263914  \\
            321.86989212160836  0.05102940594208581  \\
            322.066034651847  0.05120470191985999  \\
            322.2621771820856  0.051379667999875235  \\
            322.4583197123243  0.05155411610038416  \\
            322.65446224256294  0.05172791384397814  \\
            322.85060477280155  0.0519009845575874  \\
            323.0467473030402  0.052073315385254726  \\
            323.24288983327887  0.05224574218710671  \\
            323.43903236351747  0.0524183956686303  \\
            323.63517489375613  0.05259098062838705  \\
            323.8313174239948  0.05276325584847313  \\
            324.0274599542334  0.05293503409451937  \\
            324.22360248447205  0.05310618211569151  \\
            324.4197450147107  0.05327662064468987  \\
            324.6158875449493  0.053446334574280045  \\
            324.812030075188  0.053616144207542425  \\
            325.00817260542664  0.053786165753877256  \\
            325.20431513566524  0.053956109598804834  \\
            325.4004576659039  0.05412573864740424  \\
            325.5966001961425  0.05429486832431296  \\
            325.79274272638116  0.05446336657372729  \\
            325.9888852566198  0.054631153859401975  \\
            326.1850277868584  0.05479821093615586  \\
            326.3811703170971  0.0549653337762021  \\
            326.57731284733575  0.05513264481765628  \\
            326.77345537757435  0.05529986268082805  \\
            326.969597907813  0.05546675652547209  \\
            327.16574043805167  0.05563314605078767  \\
            327.3618829682903  0.05579890149541891  \\
            327.55802549852893  0.05596394363745491  \\
            327.7541680287676  0.056128249310503836  \\
            327.9503105590062  0.05629258984309272  \\
            328.14645308924486  0.05645709456806594  \\
            328.3425956194835  0.05662149100655139  \\
            328.5387381497221  0.05678555516734688  \\
            328.7348806799608  0.05694911154692034  \\
            328.9310232101994  0.057112033129409434  \\
            329.12716574043804  0.05727424138662196  \\
            329.3233082706767  0.05743570970076832  \\
            329.5194508009153  0.057597185453900836  \\
            329.71559333115397  0.057758804669800254  \\
            329.91173586139263  0.0579203034540502  \\
            330.10787839163123  0.05808146440663986  \\
            330.3040209218699  0.0582421166219642  \\
            330.50016345210855  0.058402135688823534  \\
            330.69630598234716  0.058561443690423806  \\
            330.8924485125858  0.05872001069011816  \\
            331.0885910428245  0.05887856063035985  \\
            331.2847335730631  0.05903723581338329  \\
            331.48087610330174  0.05919578044942632  \\
            331.6770186335404  0.059353983347220605  \\
            331.873161163779  0.059511677913991874  \\
            332.06930369401766  0.059668742155459975  \\
            332.26544622425627  0.05982509867583859  \\
            332.4615887544949  0.059980714677835584  \\
            332.6577312847336  0.060136290242443685  \\
            332.8538738149722  0.06029197446886521  \\
            333.05001634521085  0.06044751901220635  \\
            333.2461588754495  0.06060271861999077  \\
            333.4423014056881  0.06075741083054971  \\
            333.6384439359268  0.06091147597302215  \\
            333.83458646616543  0.06106483716735449  \\
            334.03072899640404  0.06121746032430072  \\
            334.2268715266427  0.06137001814967454  \\
            334.42301405688136  0.061522670234108665  \\
            334.61915658711996  0.061675174079160976  \\
            334.8152991173586  0.061827330190093496  \\
            335.0114416475973  0.06197898012979719  \\
            335.2075841778359  0.06213000651879207  \\
            335.40372670807454  0.06228033303522738  \\
            335.59986923831315  0.06242992441488121  \\
            335.7960117685518  0.06257942691608034  \\
            335.99215429879047  0.06272900991491998  \\
            336.18829682902907  0.06287843667581233  \\
            336.38443935926773  0.06302751330857462  \\
            336.5805818895064  0.06317608531422762  \\
            336.776724419745  0.06332403758499587  \\
            336.97286694998365  0.06347129440430771  \\
            337.1690094802223  0.0636178194467951  \\
            337.3651520104609  0.06376423346001657  \\
            337.5612945406996  0.06391071526428141  \\
            337.75743707093824  0.06405703362690993  \\
            337.95357960117684  0.06420299997481456  \\
            338.1497221314155  0.06434846356889957  \\
            338.34586466165416  0.06449331150406078  \\
            338.54200719189276  0.06463746870918569  \\
            338.7381497221314  0.06478089794715364  \\
            338.93429225237  0.06492419171403449  \\
            339.1304347826087  0.06506754310543186  \\
            339.32657731284735  0.06521072549818485  \\
            339.52271984308595  0.06535355520273786  \\
            339.7188623733246  0.0654958849149944  \\
            339.9150049035633  0.06563760371631683  \\
            340.1111474338019  0.06577863707352649  \\
            340.30728996404054  0.06591894683890386  \\
            340.5034324942792  0.0660590906754713  \\
            340.6995750245178  0.06619928548247896  \\
            340.89571755475646  0.06633930802738994  \\
            341.0918600849951  0.06647897900638255  \\
            341.2880026152337  0.06661815413871167  \\
            341.4841451454724  0.06675672416670879  \\
            341.68028767571104  0.06689461485578196  \\
            341.87643020594965  0.0670317869944157  \\
            342.0725727361883  0.0671687550643501  \\
            342.2687152664269  0.06730577093878173  \\
            342.46485779666557  0.0674426138473975  \\
            342.66100032690423  0.0675791083392951  \\
            342.85714285714283  0.06771511270393804  \\
            343.0532853873815  0.06785051897115581  \\
            343.24942791762015  0.0679852529111436  \\
            343.44557044785876  0.06811927403446245  \\
            343.6417129780974  0.06825304435197223  \\
            343.8378555083361  0.0683868621378716  \\
            344.0339980385747  0.06852050902416659  \\
            344.23014056881334  0.06865381287751386  \\
            344.426283099052  0.06878663409031008  \\
            344.6224256292906  0.06891886558069207  \\
            344.81856815952926  0.06905043279253692  \\
            345.0147106897679  0.06918129369546169  \\
            345.2108532200065  0.06931184881682721  \\
            345.4069957502452  0.06944245242119199  \\
            345.6031382804838  0.0695728900835412  \\
            345.79928081072245  0.06970299245613358  \\
            345.9954233409611  0.06983262156482124  \\
            346.1915658711997  0.06996167080904976  \\
            346.3877084014384  0.07009006496185832  \\
            346.58385093167703  0.07021776016987952  \\
            346.77999346191564  0.07034508764976713  \\
            346.9761359921543  0.07047246366818402  \\
            347.17227852239296  0.07059968170389273  \\
            347.36842105263156  0.07072657467441724  \\
            347.5645635828702  0.07085300577494853  \\
            347.7607061131089  0.07097886847834436  \\
            347.9568486433475  0.0711040865351294  \\
            348.15299117358614  0.07122861397349527  \\
            348.3491337038248  0.07135270708415102  \\
            348.5452762340634  0.0714768445534504  \\
            348.74141876430207  0.07160083508501648  \\
            348.93756129454067  0.07172451335715789  \\
            349.13370382477933  0.07184774328161406  \\
            349.329846355018  0.07197041800355503  \\
            349.5259888852566  0.07209245990158149  \\
            349.72213141549526  0.07221382058772499  \\
            349.9182739457339  0.07233467907908352  \\
            350.1144164759725  0.07245556917555344  \\
            350.3105590062112  0.07257632654033234  \\
            350.50670153644984  0.07269678712643342  \\
            350.70284406668844  0.07281681512427755  \\
            350.8989865969271  0.0729363029616935  \\
            351.09512912716576  0.07305517130391756  \\
            351.29127165740437  0.07317336905359383  \\
            351.487414187643  0.07329099998998576  \\
            351.6835567178817  0.07340863568524945  \\
            351.8796992481203  0.07352615609886506  \\
            352.07584177835895  0.07364339799148532  \\
            352.27198430859755  0.07376022541013347  \\
            352.4681268388362  0.07387652968820349  \\
            352.6642693690749  0.07399222944545993  \\
            352.8604118993135  0.07410727058803795  \\
            353.05655442955214  0.07422168931151746  \\
            353.2526969597908  0.07433606500415929  \\
            353.4488394900294  0.07445034619887032  \\
            353.64498202026806  0.07456437001825325  \\
            353.8411245505067  0.07467799996219493  \\
            354.0372670807453  0.0747911259078664  \\
            354.233409610984  0.07490366410972309  \\
            354.42955214122264  0.07501555719950453  \\
            354.62569467146125  0.07512678845432177  \\
            354.8218372016999  0.07523789961514539  \\
            355.01797973193857  0.07534894049398129  \\
            355.21412226217717  0.07545974815042536  \\
            355.41026479241583  0.0755701851523996  \\
            355.6064073226545  0.07568013957615187  \\
            355.8025498528931  0.07578952500625598  \\
            355.99869238313175  0.07589828053561186  \\
            356.19483491337036  0.07600637076544527  \\
            356.390977443609  0.07611420249605196  \\
            356.5871199738477  0.07622200274142296  \\
            356.7832625040863  0.076329597070251  \\
            356.97940503432494  0.07643684674961958  \\
            357.1755475645636  0.07654363772404811  \\
            357.3716900948022  0.0766498806154923  \\
            357.56783262504086  0.07675551072334402  \\
            357.7639751552795  0.07686048802443127  \\
            357.9601176855181  0.07696505617311447  \\
            358.1562602157568  0.07706961583640771  \\
            358.35240274599545  0.07717400020899898  \\
            358.54854527623405  0.07727806890408322  \\
            358.7446878064727  0.07738170541747298  \\
            358.9408303367114  0.0774848171275982  \\
            359.13697286695  0.0775873352955063  \\
            359.33311539718864  0.0776892150648623  \\
            359.52925792742724  0.077790561881008  \\
            359.7254004576659  0.07789188093938058  \\
            359.92154298790456  0.07799305883969297  \\
            360.11768551814316  0.07809395320503727  \\
            360.3138280483818  0.07819444478028309  \\
            360.5099705786205  0.07829443743207727  \\
            360.7061131088591  0.07839385814884406  \\
            360.90225563909775  0.07849265704078516  \\
            361.0983981693364  0.0785908388016742  \\
            361.294540699575  0.07868891673708305  \\
            361.49068322981367  0.07878689136094165  \\
            361.68682576005233  0.07888461798347764  \\
            361.88296829029093  0.07898197430853587  \\
            362.0791108205296  0.0790788604335785  \\
            362.27525335076825  0.07917519884968471  \\
            362.47139588100686  0.079270934441551  \\
            362.6675384112455  0.07936603448749109  \\
            362.8636809414841  0.07946085885953036  \\
            363.0598234717228  0.0795556326084684  \\
            363.25596600196144  0.07965019753174891  \\
            363.45210853220004  0.07974442801382582  \\
            363.6482510624387  0.07983822013553736  \\
            363.84439359267736  0.07993149167410592  \\
            364.04053612291597  0.0800241821031381  \\
            364.2366786531546  0.08011625259262481  \\
            364.4328211833933  0.08020785932628763  \\
            364.6289637136319  0.0802994333133985  \\
            364.82510624387055  0.08039084156358808  \\
            365.0212487741092  0.08048195487450978  \\
            365.2173913043478  0.08057266507261704  \\
            365.4135338345865  0.08066288501316346  \\
            365.60967636482513  0.08075254858020264  \\
            365.80581889506374  0.08084161068658823  \\
            366.0019614253024  0.08093008624106632  \\
            366.198103955541  0.08101845972047979  \\
            366.39424648577966  0.08110671476573769  \\
            366.5903890160183  0.08119471832968612  \\
            366.7865315462569  0.08128235775447479  \\
            366.9826740764956  0.08136954077155717  \\
            367.17881660673424  0.08145619550169025  \\
            367.37495913697285  0.08154227045493476  \\
            367.5711016672115  0.08162773453065504  \\
            367.76724419745017  0.0817128933552716  \\
            367.96338672768877  0.08179799652713321  \\
            368.15952925792743  0.08188289596470767  \\
            368.3556717881661  0.08196747430342737  \\
            368.5518143184047  0.08205163395552671  \\
            368.74795684864335  0.08213529711004226  \\
            368.944099378882  0.08221840573281244  \\
            369.1402419091206  0.08230092156647775  \\
            369.3363844393593  0.08238293094353624  \\
            369.5325269695979  0.08246488077453973  \\
            369.72866949983654  0.08254667927422737  \\
            369.9248120300752  0.08262820415448548  \\
            370.1209545603138  0.08270935231699088  \\
            370.31709709055247  0.08279003985321101  \\
            370.5132396207911  0.08287020204440372  \\
            370.70938215102973  0.0829497933616174  \\
            370.9055246812684  0.08302878746569098  \\
            371.10166721150705  0.08310757602963197  \\
            371.29780974174565  0.0831862736510948  \\
            371.4939522719843  0.0832647499693305  \\
            371.690094802223  0.0833428961894055  \\
            371.8862373324616  0.08342062214339953  \\
            372.08237986270024  0.08349785629040574  \\
            372.2785223929389  0.08357454571653054  \\
            372.4746649231775  0.08365065613489371  \\
            372.67080745341616  0.08372630563205147  \\
            372.86694998365476  0.08380189854758185  \\
            373.0630925138934  0.0838773277406836  \\
            373.2592350441321  0.08395247853696551  \\
            373.4553775743707  0.08402725434931742  \\
            373.65152010460935  0.0841015766779103  \\
            373.847662634848  0.08417538511019616  \\
            374.0438051650866  0.08424863732090808  \\
            374.23994769532527  0.08432130907206024  \\
            374.43609022556393  0.08439378786093767  \\
            374.63223275580253  0.08446616706472557  \\
            374.8283752860412  0.08453832511726438  \\
            375.02451781627985  0.0846101588551584  \\
            375.22066034651846  0.08468158268443149  \\
            375.4168028767571  0.08475252858052704  \\
            375.6129454069958  0.08482294608830784  \\
            375.8090879372344  0.08489280232205622  \\
            376.00523046747304  0.08496219053516041  \\
            376.20137299771164  0.08503151166952361  \\
            376.3975155279503  0.08510067493821781  \\
            376.59365805818896  0.08516957044516615  \\
            376.78980058842757  0.08523810536678776  \\
            376.9859431186662  0.0853062039519977  \\
            377.1820856489049  0.08537380752220701  \\
            377.3782281791435  0.08544087447132259  \\
            377.57437070938215  0.08550738026574745  \\
            377.7705132396208  0.08557362022831157  \\
            377.9666557698594  0.08563978092351278  \\
            378.1627983000981  0.08570573682772546  \\
            378.35894083033673  0.08577138775282486  \\
            378.55508336057534  0.08583665010589724  \\
            378.751225890814  0.08590145688924003  \\
            378.94736842105266  0.0859657577003616  \\
            379.14351095129126  0.08602951873198143  \\
            379.3396534815299  0.08609276747409142  \\
            379.5357960117685  0.08615591094843045  \\
            379.7319385420072  0.08621891958686842  \\
            379.92808107224585  0.0862816857013968  \\
            380.12422360248445  0.08634411774068372  \\
            380.3203661327231  0.08640614029007394  \\
            380.51650866296177  0.08646769407158886  \\
            380.7126511932004  0.08652873594392642  \\
            380.90879372343903  0.08658923890246133  \\
            381.1049362536777  0.08664934920579291  \\
            381.3010787839163  0.08670939537475585  \\
            381.49722131415496  0.08676926893363726  \\
            381.6933638443936  0.0868288702539695  \\
            381.8895063746322  0.08688811540336464  \\
            382.0856489048709  0.08694693614551458  \\
            382.28179143510954  0.08700527994019092  \\
            382.47793396534814  0.08706310994324498  \\
            382.6740764955868  0.08712040500660798  \\
            382.8702190258254  0.08717745754193362  \\
            383.06636155606407  0.08723442249764095  \\
            383.2625040863027  0.08729118504218532  \\
            383.45864661654133  0.08734765262241007  \\
            383.65478914678  0.08740374795726769  \\
            383.85093167701865  0.08745940903781976  \\
            384.04707420725725  0.08751458912723696  \\
            384.2432167374959  0.08756925676079912  \\
            384.4393592677346  0.08762341826053593  \\
            384.6355017979732  0.08767744876412276  \\
            384.83164432821184  0.0877313553597528  \\
            385.0277868584505  0.08778503676892374  \\
            385.2239293886891  0.08783840657700757  \\
            385.42007191892776  0.08789139323325076  \\
            385.6162144491664  0.08794394005077395  \\
            385.812356979405  0.08799600520657222  \\
            386.0084995096437  0.08804756174151497  \\
            386.2046420398823  0.08809866987294968  \\
            386.40078457012095  0.08814969255628483  \\
            386.5969271003596  0.08820056913004835  \\
            386.7930696305982  0.08825120395536708  \\
            386.98921216083687  0.08830151586373412  \\
            387.18535469107553  0.08835143815700877  \\
            387.38149722131413  0.08840091860741665  \\
            387.5776397515528  0.08844991945754964  \\
            387.77378228179145  0.08849841742036582  \\
            387.96992481203006  0.08854652893842878  \\
            388.1660673422687  0.08859457012608134  \\
            388.3622098725074  0.08864244939499305  \\
            388.558352402746  0.08869007588096965  \\
            388.75449493298464  0.08873737281043768  \\
            388.9506374632233  0.08878427750044428  \\
            389.1467799934619  0.0888307413586573  \\
            389.34292252370057  0.0888767298833653  \\
            389.53906505393917  0.08892222266347749  \\
            389.73520758417783  0.0889673826512307  \\
            389.9313501144165  0.08901247267462356  \\
            390.1274926446551  0.08905739075720286  \\
            390.32363517489375  0.08910204998411354  \\
            390.5197777051324  0.08914637716437117  \\
            390.715920235371  0.08919031283086191  \\
            390.9120627656097  0.0892338112403426  \\
            391.10820529584834  0.08927684037344062  \\
            391.30434782608694  0.08931938193465402  \\
            391.5004903563256  0.0893616278979367  \\
            391.69663288656426  0.08940380009040354  \\
            391.89277541680286  0.08944579562484938  \\
            392.0889179470415  0.089487530747052  \\
            392.2850604772802  0.0895289350720801  \\
            392.4812030075188  0.08956995158429344  \\
            392.67734553775745  0.08961053663734289  \\
            392.87348806799605  0.08965065995417021  \\
            393.0696305982347  0.08969030462700829  \\
            393.26577312847337  0.08972967010725352  \\
            393.461915658712  0.08976895989292458  \\
            393.65805818895063  0.08980807324031291  \\
            393.8542007191893  0.08984692880234581  \\
            394.0503432494279  0.08988545825796676  \\
            394.24648577966656  0.0899236063121356  \\
            394.4426283099052  0.0899613306958283  \\
            394.6387708401438  0.08999860216603715  \\
            394.8349133703825  0.09003540450577069  \\
            395.03105590062114  0.09007192236729683  \\
            395.22719843085974  0.09010836639879484  \\
            395.4233409610984  0.09014463889501025  \\
            395.61948349133706  0.09018066019511366  \\
            395.81562602157567  0.09021636333161052  \\
            396.0117685518143  0.09025169403034107  \\
            396.20791108205293  0.0902866107104803  \\
            396.4040536122916  0.09032108448453804  \\
            396.60019614253025  0.09035509915835892  \\
            396.79633867276885  0.09038880475553107  \\
            396.9924812030075  0.09042244008521305  \\
            397.1886237332462  0.09045591332138377  \\
            397.3847662634848  0.09048914579971461  \\
            397.58090879372344  0.09052207122646308  \\
            397.7770513239621  0.0905546356784729  \\
            397.9731938542007  0.09058679760317391  \\
            398.16933638443936  0.09061852781858222  \\
            398.365478914678  0.09064980951330007  \\
            398.5616214449166  0.09068074392877064  \\
            398.7577639751553  0.09071160717261083  \\
            398.95390650539395  0.09074232226844624  \\
            399.15004903563255  0.09077281088842426  \\
            399.3461915658712  0.090803006761702  \\
            399.5423340961098  0.09083285567444604  \\
            399.7384766263485  0.0908623154698327  \\
            399.93461915658713  0.09089135604804781  \\
            400.13076168682574  0.09091995936628687  \\
            400.3269042170644  0.09094817297080396  \\
            400.52304674730306  0.09097629945303373  \\
            400.71918927754166  0.09100429630556406  \\
            400.9153318077803  0.09103208490552923  \\
            401.111474338019  0.09105959838206976  \\
            401.3076168682576  0.09108678161633227  \\
            401.50375939849624  0.09111359124146969  \\
            401.6999019287349  0.09113999564264108  \\
            401.8960444589735  0.09116597495701169  \\
            402.09218698921217  0.09119153152735848  \\
            402.2883295194508  0.09121695435967268  \\
            402.48447204968943  0.0912422708259336  \\
            402.6806145799281  0.09126740140487977  \\
            402.8767571101667  0.09129227803011958  \\
            403.07289964040535  0.09131684409013129  \\
            403.269042170644  0.09134105442826304  \\
            403.4651847008826  0.0913648753427329  \\
            403.6613272311213  0.09138828458662873  \\
            403.85746976135994  0.09141127136790837  \\
            404.05361229159854  0.09143401535456154  \\
            404.2497548218372  0.09145668635297935  \\
            404.44589735207586  0.09147919827405651  \\
            404.64203988231446  0.09150148128537336  \\
            404.8381824125531  0.09152347671980969  \\
            405.0343249427918  0.09154513707554465  \\
            405.2304674730304  0.09156642601605686  \\
            405.42661000326905  0.09158731837012432  \\
            405.6227525335077  0.0916078001318245  \\
            405.8188950637463  0.09162793267862482  \\
            406.01503759398497  0.09164798912780064  \\
            406.2111801242236  0.09166791817050711  \\
            406.40732265446223  0.09168764765929052  \\
            406.6034651847009  0.09170711633019908  \\
            406.7996077149395  0.09172627380278313  \\
            406.99575024517816  0.09174508058009494  \\
            407.1918927754168  0.09176350804868885  \\
            407.3880353056554  0.09178153847862122  \\
            407.5841778358941  0.09179916502345044  \\
            407.78032036613274  0.09181663214641601  \\
            407.97646289637134  0.09183400931571997  \\
            408.17260542661  0.0918512211517407  \\
            408.36874795684867  0.09186820327523043  \\
            408.56489048708727  0.0918849019149642  \\
            408.76103301732593  0.09190127390773978  \\
            408.9571755475646  0.0919172866983777  \\
            409.1533180778032  0.09193291833972123  \\
            409.34946060804185  0.09194815749263642  \\
            409.5456031382805  0.09196307675365159  \\
            409.7417456685191  0.09197792702199503  \\
            409.9378881987578  0.09199265167194905  \\
            410.1340307289964  0.09200718271440018  \\
            410.33017325923504  0.09202146249874261  \\
            410.5263157894737  0.09203544371287824  \\
            410.7224583197123  0.09204908938321663  \\
            410.91860084995096  0.09206237287467503  \\
            411.1147433801896  0.09207527789067839  \\
            411.3108859104282  0.09208779847315927  \\
            411.5070284406669  0.09210013560248977  \\
            411.70317097090555  0.09211239662625442  \\
            411.89931350114415  0.0921245059012242  \\
            412.0954560313828  0.09213640143258091  \\
            412.29159856162147  0.09214803129986236  \\
            412.4877410918601  0.0921593536569624  \\
            412.68388362209873  0.09217033673213096  \\
            412.8800261523374  0.09218095882797399  \\
            413.076168682576  0.09219120832145347  \\
            413.27231121281466  0.09220111101036702  \\
            413.46845374305326  0.09221092328693167  \\
            413.6645962732919  0.09222063227429551  \\
            413.8607388035306  0.09223017119262528  \\
            414.0568813337692  0.0922394830772113  \\
            414.25302386400784  0.09224852077846743  \\
            414.4491663942465  0.09225724696193105  \\
            414.6453089244851  0.09226563410826304  \\
            414.84145145472377  0.09227366451324784  \\
            415.0375939849624  0.09228133028779342  \\
            415.23373651520103  0.0922887120947385  \\
            415.4298790454397  0.09229603241527098  \\
            415.62602157567835  0.09230323346353615  \\
            415.82216410591695  0.09231025281927199  \\
            416.0183066361556  0.092317037622569  \\
            416.2144491663943  0.09232354457387026  \\
            416.4105916966329  0.09232973993397137  \\
            416.60673422687154  0.09233559952402044  \\
            416.80287675711014  0.09234110872551816  \\
            416.9990192873488  0.09234626248031771  \\
            417.19516181758746  0.09235119208995009  \\
            417.39130434782606  0.0923560627921314  \\
            417.5874468780647  0.09236080492922281  \\
            417.7835894083034  0.09236535954854824  \\
            417.979731938542  0.09236967700709464  \\
            418.17587446878065  0.09237371697151188  \\
            418.3720169990193  0.0923774484181129  \\
            418.5681595292579  0.09238084963287363  \\
            418.7643020594966  0.09238390821143297  \\
            418.96044458973523  0.09238662105909284  \\
            419.15658711997384  0.0923891515298286  \\
            419.3527296502125  0.09239161892889121  \\
            419.54887218045116  0.09239395443260562  \\
            419.74501471068976  0.0923961017018954  \\
            419.9411572409284  0.09239801346034486  \\
            420.137299771167  0.09239965149419921  \\
            420.3334423014057  0.09240098665236444  \\
            420.52958483164434  0.0924019988464074  \\
            420.72572736188295  0.09240267705055576  \\
            420.9218698921216  0.09240301930169798  \\
            421.11801242236027  0.09240319550794217  \\
            421.31415495259887  0.09240330823089732  \\
            421.51029748283753  0.09240329117006983  \\
            421.7064400130762  0.09240308978301394  \\
            421.9025825433148  0.09240265834631961  \\
            422.09872507355345  0.09240195995561261  \\
            422.2948676037921  0.09240096652555445  \\
            422.4910101340307  0.09239965878984241  \\
            422.6871526642694  0.09239802630120952  \\
            422.88329519450804  0.09239606743142462  \\
            423.07943772474664  0.09239393238665336  \\
            423.2755802549853  0.09239173983844678  \\
            423.4717227852239  0.09238942474046087  \\
            423.66786531546256  0.09238693356720304  \\
            423.8640078457012  0.09238422137164067  \\
            424.0601503759398  0.09238125178520105  \\
            424.2562929061785  0.09237799701777134  \\
            424.45243543641715  0.09237443785769861  \\
            424.64857796665575  0.09237056367178983  \\
            424.8447204968944  0.09236637240531188  \\
            425.04086302713307  0.0923619731390957  \\
            425.2370055573717  0.09235752403749259  \\
            425.43314808761033  0.09235296461965037  \\
            425.629290617849  0.0923482416347347  \\
            425.8254331480876  0.09234331017256057  \\
            426.02157567832626  0.09233813366359227  \\
            426.2177182085649  0.09233268387894339  \\
            426.4138607388035  0.0923269409303768  \\
            426.6100032690422  0.0923208932703047  \\
            426.8061457992808  0.09231453769178859  \\
            427.00228832951944  0.09230793141152738  \\
            427.1984308597581  0.09230127229875389  \\
            427.3945733899967  0.09229452017138529  \\
            427.59071592023537  0.09228762134863129  \\
            427.786858450474  0.0922805302550609  \\
            427.98300098071263  0.09227320942060244  \\
            428.1791435109513  0.09226562948054345  \\
            428.37528604118995  0.09225776917553083  \\
            428.57142857142856  0.09224961535157071  \\
            428.7675711016672  0.09224116296002854  \\
            428.9637136319059  0.09223242433276461  \\
            429.1598561621445  0.09222359797857892  \\
            429.35599869238314  0.0922147012326255  \\
            429.5521412226218  0.0922056793182052  \\
            429.7482837528604  0.09219648533095524  \\
            429.94442628309906  0.09218708023884922  \\
            430.14056881333767  0.0921774328821972  \\
            430.3367113435763  0.09216751997364549  \\
            430.532853873815  0.09215732609817691  \\
            430.7289964040536  0.09214684371311063  \\
            430.92513893429225  0.09213607314810217  \\
            431.1212814645309  0.09212511781800635  \\
            431.3174239947695  0.09211411941636728  \\
            431.5135665250082  0.09210302249992071  \\
            431.70970905524683  0.09209177821018859  \\
            431.90585158548544  0.0920803453301127  \\
            432.1019941157241  0.09206869028405458  \\
            432.29813664596276  0.09205678713779558  \\
            432.49427917620136  0.09204461759853684  \\
            432.69042170644  0.09203217101489927  \\
            432.8865642366787  0.09201944437692358  \\
            433.0827067669173  0.09200645445578325  \\
            433.27884929715594  0.09199339031493818  \\
            433.47499182739455  0.09198026008217472  \\
            433.6711343576332  0.09196701235984797  \\
            433.86727688787187  0.09195360316270652  \\
            434.06341941811047  0.09193999591789231  \\
            434.25956194834913  0.09192616146494072  \\
            434.4557044785878  0.09191207805578056  \\
            434.6518470088264  0.09189773135473404  \\
            434.84798953906505  0.09188311443851685  \\
            435.0441320693037  0.09186822779623799  \\
            435.2402745995423  0.09185313687264088  \\
            435.436417129781  0.09183800647249354  \\
            435.63255966001964  0.09182279449486737  \\
            435.82870219025824  0.09180745364414729  \\
            436.0248447204969  0.09179194380982604  \\
            436.22098725073556  0.09177623206650437  \\
            436.41712978097416  0.09176029267389096  \\
            436.6132723112128  0.09174410707680239  \\
            436.8094148414514  0.09172766390516317  \\
            437.0055573716901  0.09171095897400575  \\
            437.20169990192875  0.09169399528347051  \\
            437.39784243216735  0.0916768857307893  \\
            437.593984962406  0.09165973849787377  \\
            437.7901274926447  0.09164250151888366  \\
            437.9862700228833  0.0916251306471465  \\
            438.18241255312194  0.09160758869541517  \\
            438.3785550833606  0.09158984543586786  \\
            438.5746976135992  0.09157187760010804  \\
            438.77084014383786  0.09155366887916454  \\
            438.9669826740765  0.09153520992349148  \\
            439.1631252043151  0.09151649834296831  \\
            439.3592677345538  0.09149753870689979  \\
            439.55541026479244  0.09147847116310236  \\
            439.75155279503105  0.09145936149053163  \\
            439.9476953252697  0.09144016026476806  \\
            440.1438378555083  0.09142082558369971  \\
            440.33998038574697  0.09140132228040054  \\
            440.53612291598563  0.09138162192313071  \\
            440.73226544622423  0.09136170281533633  \\
            440.9284079764629  0.09134154999564963  \\
            441.12455050670155  0.09132115523788886  \\
            441.32069303694016  0.09130051705105834  \\
            441.5168355671788  0.09127964067934843  \\
            441.7129780974175  0.09125866565331117  \\
            441.9091206276561  0.09123765036237459  \\
            442.10526315789474  0.0912165474304144  \\
            442.3014056881334  0.09119531634430836  \\
            442.497548218372  0.09117392310329742  \\
            442.69369074861066  0.09115234021898573  \\
            442.8898332788493  0.09113054671534063  \\
            443.0859758090879  0.09110852812869272  \\
            443.2821183393266  0.09108627650773576  \\
            443.4782608695652  0.09106379041352673  \\
            443.67440339980385  0.0910410749194858  \\
            443.8705459300425  0.09101824210930558  \\
            444.0666884602811  0.09099537814712003  \\
            444.2628309905198  0.09097243583457336  \\
            444.45897352075843  0.09094937524288171  \\
            444.65511605099704  0.09092616273409224  \\
            444.8512585812357  0.09090277096108319  \\
            445.04740111147436  0.09087917886756389  \\
            445.24354364171296  0.09085537168807474  \\
            445.4396861719516  0.09083134094798723  \\
            445.6358287021903  0.0908070844635039  \\
            445.8319712324289  0.0907826063416584  \\
            446.02811376266754  0.09075797333700271  \\
            446.2242562929062  0.09073331557376363  \\
            446.4203988231448  0.09070859407737857  \\
            446.61654135338347  0.09068376875085907  \\
            446.81268388362207  0.0906588055677712  \\
            447.00882641386073  0.09063367657223553  \\
            447.2049689440994  0.09060835987892712  \\
            447.401111474338  0.09058283967307557  \\
            447.59725400457666  0.0905571062104649  \\
            447.7933965348153  0.09053115581743376  \\
            447.9895390650539  0.09050499089087523  \\
            448.1856815952926  0.09047863309035736  \\
            448.38182412553124  0.0904522320094766  \\
            448.57796665576984  0.09042578736206724  \\
            448.7741091860085  0.09039925818448566  \\
            448.97025171624716  0.09037260936456122  \\
            449.16639424648577  0.0903458116415963  \\
            449.3625367767244  0.09031884160636627  \\
            449.5586793069631  0.09029168170111955  \\
            449.7548218372017  0.09026432021957752  \\
            449.95096436744035  0.09023675130693458  \\
            450.14710689767895  0.09020897495985816  \\
            450.3432494279176  0.09018099702648867  \\
            450.5393919581563  0.09015289793743873  \\
            450.7355344883949  0.09012477968748436  \\
            450.93167701863354  0.09009660159530047  \\
            451.1278195488722  0.09006832682122233  \\
            451.3239620791108  0.09003992415917661  \\
            451.52010460934946  0.0900113680366813  \\
            451.7162471395881  0.08998263851484585  \\
            451.9123896698267  0.08995372128837101  \\
            452.1085322000654  0.08992460768554897  \\
            452.30467473030404  0.08989529466826326  \\
            452.50081726054265  0.08986578483198883  \\
            452.6969597907813  0.08983609113933719  \\
            452.89310232101997  0.08980637544820957  \\
            453.08924485125857  0.08977663713820372  \\
            453.28538738149723  0.08974680176002393  \\
            453.48152991173583  0.0897168129049217  \\
            453.6776724419745  0.08968663220469561  \\
            453.87381497221315  0.08965623933169133  \\
            454.06995750245176  0.08962563199880164  \\
            454.2661000326904  0.08959482595946641  \\
            454.4622425629291  0.08956385500767268  \\
            454.6583850931677  0.08953277097795455  \\
            454.85452762340634  0.0895016437453932  \\
            455.050670153645  0.08947081738220425  \\
            455.2468126838836  0.08943991136705863  \\
            455.44295521412226  0.0894082861209971  \\
            455.6390977443609  0.08937630676388394  \\
            455.8352402745995  0.08934426928585162  \\
            456.0313828048382  0.08931240054730077  \\
            456.22752533507685  0.08928085827890024  \\
            456.42366786531545  0.08924973108158706  \\
            456.6198103955541  0.08921903842656644  \\
            456.8159529257927  0.08918873065531177  \\
            457.0120954560314  0.08915868897956464  \\
            457.20823798627003  0.0891287254813348  \\
            457.40438051650864  0.08909834566405266  \\
            457.6005230467473  0.08906768850486033  \\
            457.79666557698596  0.08903708379113255  \\
            457.99280810722456  0.0890065318492279  \\
            458.1889506374632  0.08897603291643509  \\
            458.3850931677019  0.08894558714097303  \\
            458.5812356979405  0.08891519458199075  \\
            458.77737822817915  0.08888485520956742  \\
            458.9735207584178  0.0888545689047124  \\
            459.1696632886564  0.08882433545936519  \\
            459.36580581889507  0.0887941542524119  \\
            459.56194834913373  0.08876402456739749  \\
            459.75809087937233  0.0887339467944878  \\
            459.954233409611  0.08870392129549486  \\
            460.1503759398496  0.08867394836641745  \\
            460.34651847008826  0.08864402823744098  \\
            460.5426610003269  0.08861416107293763  \\
            460.7388035305655  0.08858434697146628  \\
            460.9349460608042  0.08855458596577252  \\
            461.13108859104284  0.08852487802278866  \\
            461.32723112128144  0.08849522304363372  \\
            461.5233736515201  0.08846562086361341  \\
            461.71951618175876  0.08843607125222018  \\
            461.91565871199737  0.08840657390768775  \\
            462.111801242236  0.08837712801638695  \\
            462.3079437724747  0.08834773345781122  \\
            462.5040863027133  0.0883183905696236  \\
            462.70022883295195  0.08828909963768854  \\
            462.8963713631906  0.08825986089607196  \\
            463.0925138934292  0.08823067452704117  \\
            463.2886564236679  0.08820154066106492  \\
            463.4847989539065  0.08817245937681342  \\
            463.68094148414514  0.0881434307011583  \\
            463.8770840143838  0.0881144546091726  \\
            464.0732265446224  0.08808553102413082  \\
            464.26936907486106  0.08805665981750889  \\
            464.4655116050997  0.08802784080898414  \\
            464.6616541353383  0.08799907376643538  \\
            464.857796665577  0.08797035849277111  \\
            465.05393919581564  0.08794169415134598  \\
            465.25008172605425  0.08791308071221234  \\
            465.4462242562929  0.08788451841708557  \\
            465.64236678653157  0.08785600747644196  \\
            465.83850931677017  0.08782754806951874  \\
            466.03465184700883  0.08779914034431405  \\
            466.2307943772475  0.087770784417587  \\
            466.4269369074861  0.08774248037485757  \\
            466.62307943772475  0.0877142282704067  \\
            466.8192219679634  0.08768602812727627  \\
            467.015364498202  0.08765787993726906  \\
            467.2115070284407  0.08762978366094878  \\
            467.4076495586793  0.0876017392276401  \\
            467.60379208891794  0.08757374653542857  \\
            467.7999346191566  0.08754580545116068  \\
            467.9960771493952  0.0875179158104439  \\
            468.19221967963387  0.08749007741764656  \\
            468.3883622098725  0.08746229005106247  \\
            468.58450474011113  0.08743455343720498  \\
            468.7806472703498  0.08740686711716955  \\
            468.97678980058845  0.08737923123540445  \\
            469.17293233082705  0.08735164591620542  \\
            469.3690748610657  0.0873241112637155  \\
            469.5652173913044  0.08729662736192524  \\
            469.761359921543  0.08726919427467252  \\
            469.95750245178164  0.08724181204564259  \\
            470.1536449820203  0.08721448069836818  \\
            470.3497875122589  0.08718720023622938  \\
            470.54593004249756  0.08715997064245365  \\
            470.74207257273616  0.08713279188011593  \\
            470.9382151029748  0.08710566389213846  \\
            471.1343576332135  0.08707858660129096  \\
            471.3305001634521  0.08705155991019049  \\
            471.52664269369075  0.08702458370130159  \\
            471.7227852239294  0.08699765783693608  \\
            471.918927754168  0.08697078215925329  \\
            472.11507028440667  0.08694395656830932  \\
            472.31121281464533  0.08691718076115629  \\
            472.50735534488393  0.08689045461454863  \\
            472.7034978751226  0.0868637781590172  \\
            472.89964040536125  0.08683715141546078  \\
            473.09578293559986  0.08681057439514592  \\
            473.2919254658385  0.08678404709970698  \\
            473.4880679960772  0.08675756952114622  \\
            473.6842105263158  0.08673114164183365  \\
            473.88035305655444  0.08670476343450716  \\
            474.07649558679304  0.08667843486227242  \\
            474.2726381170317  0.08665215587860296  \\
            474.46878064727036  0.08662592642734016  \\
            474.66492317750897  0.08659974644269318  \\
            474.8610657077476  0.08657361584923899  \\
            475.0572082379863  0.08654753456192248  \\
            475.2533507682249  0.08652150248605629  \\
            475.44949329846355  0.08649551951732089  \\
            475.6456358287022  0.0864695855417646  \\
            475.8417783589408  0.08644370052222004  \\
            476.0379208891795  0.08641786435001064  \\
            476.23406341941813  0.08639207687388539  \\
            476.43020594965674  0.08636633803614052  \\
            476.6263484798954  0.08634064777772969  \\
            476.82249101013406  0.08631500603826413  \\
            477.01863354037266  0.08628941275601251  \\
            477.2147760706113  0.08626386786790106  \\
            477.4109186008499  0.08623837130951348  \\
            477.6070611310886  0.08621292301509098  \\
            477.80320366132725  0.08618752291753229  \\
            477.99934619156585  0.08616217094839361  \\
            478.1954887218045  0.08613686703788868  \\
            478.39163125204317  0.08611161111488876  \\
            478.5877737822818  0.08608640310692253  \\
            478.78391631252043  0.08606124294017624  \\
            478.9800588427591  0.08603613053949366  \\
            479.1762013729977  0.08601106582837602  \\
            479.37234390323636  0.08598604872898206  \\
            479.568486433475  0.08596107918777464  \\
            479.7646289637136  0.08593615733054678  \\
            479.9607714939523  0.0859112829958268  \\
            480.15691402419094  0.08588645605286746  \\
            480.35305655442954  0.0858616763759058  \\
            480.5491990846682  0.0858369438441631  \\
            480.7453416149068  0.08581225834184485  \\
            480.94148414514547  0.08578761975814081  \\
            481.1376266753841  0.08576302798722495  \\
            481.33376920562273  0.08573848292825556  \\
            481.5299117358614  0.0857139844853751  \\
            481.72605426610005  0.0856895325677103  \\
            481.92219679633865  0.08566512708937211  \\
            482.1183393265773  0.08564076796945579  \\
            482.314481856816  0.08561645513204078  \\
            482.5106243870546  0.08559218850619076  \\
            482.70676691729324  0.08556796802595368  \\
            482.9029094475319  0.08554379363036174  \\
            483.0990519777705  0.08551966526343138  \\
            483.29519450800916  0.08549558287416326  \\
            483.4913370382478  0.08547154650678974  \\
            483.6874795684864  0.08544755633714975  \\
            483.8836220987251  0.08542361218618753  \\
            484.0797646289637  0.08539971387018346  \\
            484.27590715920235  0.08537586121491943  \\
            484.472049689441  0.0853520540556788  \\
            484.6681922196796  0.08532829223724654  \\
            484.86433474991827  0.08530457561390907  \\
            485.06047728015693  0.08528090404945438  \\
            485.25661981039553  0.08525727741717196  \\
            485.4527623406342  0.08523369559985283  \\
            485.64890487087285  0.08521015848978954  \\
            485.84504740111146  0.08518666598877618  \\
            486.0411899313501  0.0851632180081083  \\
            486.2373324615888  0.08513981446858307  \\
            486.4334749918274  0.0851164553004991  \\
            486.62961752206604  0.08509314044365657  \\
            486.8257600523047  0.08506986984735718  \\
            487.0219025825433  0.08504664347040414  \\
            487.21804511278197  0.08502346128110218  \\
            487.41418764302057  0.08500032334352865  \\
            487.61033017325923  0.08497722992380298  \\
            487.8064727034979  0.08495418083747609  \\
            488.0026152337365  0.08493117586237835  \\
            488.19875776397515  0.08490821478872493  \\
            488.3949002942138  0.0848852974191158  \\
            488.5910428244524  0.08486242356853575  \\
            488.7871853546911  0.08483959306435437  \\
            488.98332788492974  0.08481680574632604  \\
            489.17947041516834  0.08479406146658988  \\
            489.375612945407  0.0847713600896699  \\
            489.57175547564566  0.08474870149247486  \\
            489.76789800588426  0.08472608556429835  \\
            489.9640405361229  0.08470351220681868  \\
            490.1601830663616  0.08468098133409906  \\
            490.3563255966002  0.08465849287258743  \\
            490.55246812683885  0.08463604676111658  \\
            490.74861065707745  0.08461364295090404  \\
            490.9447531873161  0.08459128140555217  \\
            491.14089571755477  0.08456896210104811  \\
            491.3370382477934  0.08454668502701226  \\
            491.53318077803203  0.08452445051502916  \\
            491.7293233082707  0.08450225856388346  \\
            491.9254658385093  0.08448010892111435  \\
            492.12160836874796  0.08445800134778796  \\
            492.3177508989866  0.08443593561849752  \\
            492.5138934292252  0.0844139115213632  \\
            492.7100359594639  0.08439192885803222  \\
            492.90617848970254  0.0843699874436788  \\
            493.10232101994114  0.08434808710700419  \\
            493.2984635501798  0.0843262276902366  \\
            493.49460608041846  0.0843044090491313  \\
            493.69074861065707  0.08428263105297058  \\
            493.8868911408957  0.08426089358456372  \\
            494.08303367113433  0.08423919654024702  \\
            494.279176201373  0.08421753982988375  \\
            494.47531873161165  0.08419592337686427  \\
            494.67146126185025  0.08417434711810591  \\
            494.8676037920889  0.084152811004053  \\
            495.0637463223276  0.08413131499867692  \\
            495.2598888525662  0.08410985907947603  \\
            495.45603138280484  0.08408844323747569  \\
            495.6521739130435  0.08406706747278964  \\
            495.8483164432821  0.08404573231058145  \\
            496.04445897352076  0.0840244375379476  \\
            496.2406015037594  0.08400318289335554  \\
            496.436744033998  0.08398196812782227  \\
            496.6328865642367  0.08396079300491441  \\
            496.82902909447535  0.08393965730074808  \\
            497.02517162471395  0.08391856080398902  \\
            497.2213141549526  0.08389750331585244  \\
            497.4174566851912  0.0838764846501032  \\
            497.6135992154299  0.08385550463305563  \\
            497.80974174566853  0.0838345631035737  \\
            498.00588427590714  0.08381365991307092  \\
            498.2020268061458  0.08379279492551031  \\
            498.39816933638446  0.08377196801740448  \\
            498.59431186662306  0.08375117907781564  \\
            498.7904543968617  0.08373042800835549  \\
            498.9865969271004  0.08370971472318532  \\
            499.182739457339  0.08368903914901599  \\
            499.37888198757764  0.08366840122510788  \\
            499.5750245178163  0.08364780090327097  \\
            499.7711670480549  0.08362723814786478  \\
            499.96730957829357  0.08360671293579841  \\
            500.1634521085322  0.08358622525653046  \\
            500.35959463877083  0.08356577506028207  \\
            500.5557371690095  0.08354536267157253  \\
            500.7518796992481  0.08352498822396948  \\
            500.94802222948675  0.08350465145294685  \\
            501.1441647597254  0.08348435210588101  \\
            501.340307289964  0.08346408994205061  \\
            501.5364498202027  0.08344386473263667  \\
            501.73259235044134  0.08342367626072257  \\
            501.92873488067994  0.08340352432129404  \\
            502.1248774109186  0.08338340872123913  \\
            502.32101994115726  0.08336332927934825  \\
            502.51716247139586  0.08334328582631419  \\
            502.7133050016345  0.08332327820473202  \\
            502.9094475318732  0.08330330626909925  \\
            503.1055900621118  0.08328336988581567  \\
            503.30173259235045  0.08326346893318341  \\
            503.4978751225891  0.083243603301407  \\
            503.6940176528277  0.08322377289259329  \\
            503.89016018306637  0.08320397762075149  \\
            504.086302713305  0.08318421741179313  \\
            504.28244524354363  0.0831644922035321  \\
            504.4785877737823  0.08314480194568467  \\
            504.6747303040209  0.08312514659986944  \\
            504.87087283425956  0.08310552613960732  \\
            505.0670153644982  0.08308594055032163  \\
            505.2631578947368  0.08306638978119671  \\
            505.4593004249755  0.0830468742485098  \\
            505.65544295521414  0.08302739380084781  \\
            505.85158548545274  0.08300794820114767  \\
            506.0477280156914  0.08298853722234854  \\
            506.24387054593006  0.08296916064739196  \\
            506.44001307616867  0.08294981826922167  \\
            506.6361556064073  0.08293050989078372  \\
            506.832298136646  0.08291123532502645  \\
            507.0284406668846  0.08289199439490051  \\
            507.22458319712325  0.08287278693335878  \\
            507.42072572736186  0.08285361278335648  \\
            507.6168682576005  0.08283447179785106  \\
            507.8130107878392  0.08281536383980227  \\
            508.0091533180778  0.0827962887821722  \\
            508.20529584831644  0.08277724650792513  \\
            508.4014383785551  0.08275823691002769  \\
            508.5975809087937  0.08273925989144879  \\
            508.79372343903236  0.08272031536515959  \\
            508.989865969271  0.08270140325413355  \\
            509.1860084995096  0.08268252349134647  \\
            509.3821510297483  0.08266367601977632  \\
            509.57829355998695  0.08264486079240346  \\
            509.77443609022555  0.08262607777221048  \\
            509.9705786204642  0.08260732688849855  \\
            510.16672115070287  0.08258860822756729  \\
            510.3628636809415  0.0825699219784794  \\
            510.55900621118013  0.08255126793376093  \\
            510.75514874141874  0.0825326458932793  \\
            510.9512912716574  0.08251405566424333  \\
            511.14743380189606  0.0824954970612032  \\
            511.34357633213466  0.08247696990605048  \\
            511.5397188623733  0.08245847402801808  \\
            511.735861392612  0.08244000926368032  \\
            511.9320039228506  0.08242157545695293  \\
            512.1281464530892  0.08240317245909289  \\
            512.3242889833278  0.08238480012869867  \\
            512.5204315135666  0.0823664583317101  \\
            512.7165740438052  0.08234814694140832  \\
            512.9127165740438  0.08232986583841592  \\
            513.1088591042825  0.08231161491069681  \\
            513.3050016345211  0.08229339405355633  \\
            513.5011441647597  0.08227520316964114  \\
            513.6972866949984  0.08225704216893928  \\
            513.893429225237  0.0822389109687802  \\
            514.0895717554756  0.0822208094938347  \\
            514.2857142857143  0.08220273767611498  \\
            514.4818568159529  0.08218469545497457  \\
            514.6779993461915  0.08216668277710844  \\
            514.8741418764303  0.08214869949199397  \\
            515.0702844066689  0.08213074578651833  \\
            515.2664269369075  0.08211282160742245  \\
            515.4625694671462  0.08209492679298855  \\
            515.6587119973848  0.08207706118564712  \\
            515.8548545276234  0.08205922463197678  \\
            516.050997057862  0.0820414169827045  \\
            516.2471395881007  0.08202363809270533  \\
            516.4432821183393  0.08200588782100264  \\
            516.6394246485779  0.08198816603076799  \\
            516.8355671788166  0.08197047258932111  \\
            517.0317097090552  0.08195280736813004  \\
            517.2278522392938  0.08193517024281097  \\
            517.4239947695326  0.08191756109312831  \\
            517.6201372997712  0.08189997980299474  \\
            517.8162798300098  0.08188242626047111  \\
            518.0124223602485  0.08186490035776649  \\
            518.2085648904871  0.08184740199123823  \\
            518.4047074207257  0.0818299310613918  \\
            518.6008499509644  0.08181248747288097  \\
            518.796992481203  0.08179507113450771  \\
            518.9931350114416  0.08177768195922216  \\
            519.1892775416803  0.08176031986412276  \\
            519.3854200719189  0.08174298477045612  \\
            519.5815626021575  0.08172567658242226  \\
            519.7777051323962  0.08170839509667578  \\
            519.9738476626349  0.0816911404577942  \\
            520.1699901928735  0.08167391255204076  \\
            520.3661327231122  0.08165671126629953  \\
            520.5622752533508  0.08163953648807547  \\
            520.7584177835894  0.08162238810549428  \\
            520.9545603138281  0.08160526600730257  \\
            521.1507028440667  0.08158817008286776  \\
            521.3468453743053  0.08157110022217806  \\
            521.542987904544  0.08155405631584257  \\
            521.7391304347826  0.08153703825509125  \\
            521.9352729650212  0.0815200459317748  \\
            522.13141549526  0.08150307923836478  \\
            522.3275580254985  0.08148613806795367  \\
            522.5237005557372  0.08146922231425469  \\
            522.7198430859758  0.0814523318716019  \\
            522.9159856162145  0.08143546663495024  \\
            523.1121281464531  0.08141862649987547  \\
            523.3082706766917  0.08140181136257414  \\
            523.5044132069304  0.0813850211198637  \\
            523.700555737169  0.08136825566918236  \\
            523.8966982674076  0.08135151490858926  \\
            524.0928407976463  0.08133479873676425  \\
            524.2889833278849  0.08131810705300813  \\
            524.4851258581235  0.08130143963275575  \\
            524.6812683883622  0.08128479633228279  \\
            524.8774109186008  0.08126817717161262  \\
            525.0735534488394  0.08125158208945994  \\
            525.2696959790782  0.08123501102146992  \\
            525.4658385093168  0.08121846390021818  \\
            525.6619810395554  0.08120194065521075  \\
            525.8581235697941  0.08118544121288411  \\
            526.0542661000327  0.08116896549660518  \\
            526.2504086302713  0.08115251342667136  \\
            526.44655116051  0.08113608492031042  \\
            526.6426936907486  0.08111967989168063  \\
            526.8388362209872  0.08110329825187068  \\
            527.0349787512259  0.08108693990889966  \\
            527.2311212814645  0.08107060476771719  \\
            527.4272638117031  0.08105429273020323  \\
            527.6234063419419  0.08103800369516825  \\
            527.8195488721805  0.08102173755835314  \\
            528.0156914024191  0.08100549421242922  \\
            528.2118339326578  0.08098927354699828  \\
            528.4079764628964  0.08097307544859252  \\
            528.604118993135  0.08095689980067458  \\
            528.8002615233737  0.08094074648363755  \\
            528.9964040536123  0.08092461537480497  \\
            529.1925465838509  0.08090850634843083  \\
            529.3886891140895  0.08089241896229031  \\
            529.5848316443282  0.08087635318896369  \\
            529.7809741745668  0.08086030902510402  \\
            529.9771167048054  0.08084428645994785  \\
            530.1732592350442  0.08082828547595365  \\
            530.3694017652828  0.08081230604880191  \\
            530.5655442955214  0.08079634814739499  \\
            530.7616868257601  0.08078041173385721  \\
            530.9578293559987  0.08076449676353484  \\
            531.1539718862373  0.08074860318499605  \\
            531.350114416476  0.08073273094003097  \\
            531.5462569467146  0.0807168799636517  \\
            531.7423994769532  0.08070105018409225  \\
            531.9385420071919  0.08068524152280854  \\
            532.1346845374305  0.08066945389447848  \\
            532.3308270676691  0.08065368720700189  \\
            532.5269695979079  0.08063794136150051  \\
            532.7231121281465  0.0806222162523181  \\
            532.9192546583851  0.08060651176702023  \\
            533.1153971886238  0.08059082778639451  \\
            533.3115397188624  0.08057516418445047  \\
            533.507682249101  0.08055952082841956  \\
            533.7038247793397  0.08054389757875516  \\
            533.8999673095783  0.08052829428913261  \\
            534.0961098398169  0.0805127106943233  \\
            534.2922523700556  0.08049714629658501  \\
            534.4883949002942  0.08048160113081587  \\
            534.6845374305328  0.08046607524352256  \\
            534.8806799607715  0.08045056867094293  \\
            535.0768224910101  0.08043508143904601  \\
            535.2729650212488  0.08041961356353193  \\
            535.4691075514875  0.080404165049832  \\
            535.6652500817261  0.08038873589310867  \\
            535.8613926119647  0.08037332607825558  \\
            536.0575351422033  0.0803579355798974  \\
            536.253677672442  0.0803425643623901  \\
            536.4498202026806  0.08032721237982073  \\
            536.6459627329192  0.08031187957600748  \\
            536.8421052631579  0.08029656588449968  \\
            537.0382477933965  0.0802812712285779  \\
            537.2343903236351  0.08026599552125374  \\
            537.4305328538738  0.08025073866527001  \\
            537.6266753841124  0.08023550055310068  \\
            537.822817914351  0.08022028106695085  \\
            538.0189604445898  0.08020508007875676  \\
            538.2151029748284  0.08018989745018586  \\
            538.411245505067  0.08017473303263667  \\
            538.6073880353057  0.0801595866672389  \\
            538.8035305655443  0.08014445818485341  \\
            538.9996730957829  0.08012934720790611  \\
            539.1958156260216  0.08011425316466746  \\
            539.3919581562602  0.08009917613755364  \\
            539.5881006864988  0.08008411622304243  \\
            539.7842432167375  0.08006907350421785  \\
            539.9803857469761  0.0800540480507702  \\
            540.1765282772147  0.08003903991899591  \\
            540.3726708074535  0.08002404915179773  \\
            540.5688133376921  0.08000907577868456  \\
            540.7649558679307  0.07999411981577156  \\
            540.9610983981694  0.07997918126578012  \\
            541.157240928408  0.07996426011803782  \\
            541.3533834586466  0.07994935634847852  \\
            541.5495259888853  0.07993446991964226  \\
            541.7456685191239  0.07991960078067528  \\
            541.9418110493625  0.07990474886733014  \\
            542.1379535796012  0.07988991410196553  \\
            542.3340961098398  0.0798750963935464  \\
            542.5302386400784  0.07986029563764392  \\
            542.726381170317  0.07984551171643552  \\
            542.9225237005558  0.07983074449870478  \\
            543.1186662307944  0.07981599383984159  \\
            543.314808761033  0.07980125958184199  \\
            543.5109512912717  0.07978654155330829  \\
            543.7070938215103  0.079771839569449  \\
            543.9032363517489  0.07975715339198332  \\
            544.0993788819876  0.0797424822072915  \\
            544.2955214122262  0.07972782588852839  \\
            544.4916639424648  0.07971318458775062  \\
            544.6878064727035  0.0796985584411935  \\
            544.8839490029421  0.0796839475692709  \\
            545.0800915331807  0.07966935207657515  \\
            545.2762340634195  0.07965477205187722  \\
            545.472376593658  0.07964020756812665  \\
            545.6685191238967  0.0796256586824515  \\
            545.8646616541354  0.0796111254361584  \\
            546.060804184374  0.07959660785473253  \\
            546.2569467146126  0.07958210594783766  \\
            546.4530892448513  0.07956761970931606  \\
            546.6492317750899  0.07955314911718862  \\
            546.8453743053285  0.07953869413365477  \\
            547.0415168355672  0.0795242547050925  \\
            547.2376593658058  0.07950983076205835  \\
            547.4338018960444  0.07949542221928743  \\
            547.6299444262831  0.0794810289756934  \\
            547.8260869565217  0.07946665091436846  \\
            548.0222294867604  0.07945228790258343  \\
            548.2183720169991  0.07943793979178762  \\
            548.4145145472377  0.07942360641760897  \\
            548.6106570774763  0.07940928759985391  \\
            548.806799607715  0.07939498314250745  \\
            549.0029421379536  0.07938069283373322  \\
            549.1990846681922  0.07936641625780513  \\
            549.3952271984309  0.07935215243270681  \\
            549.5913697286695  0.07933790148685371  \\
            549.7875122589081  0.07932366361049509  \\
            549.9836547891467  0.07930943897769337  \\
            550.1797973193854  0.07929522774632417  \\
            550.375939849624  0.07928103005807628  \\
            550.5720823798626  0.07926684603845162  \\
            550.7682249101014  0.07925267579676533  \\
            550.96436744034  0.07923851942614565  \\
            551.1605099705786  0.07922437700353405  \\
            551.3566525008173  0.07921024858968516  \\
            551.5527950310559  0.07919613422916671  \\
            551.7489375612945  0.0791820339503597  \\
            551.9450800915332  0.07916794776545823  \\
            552.1412226217718  0.0791538756704696  \\
            552.3373651520104  0.07913981764521422  \\
            552.5335076822491  0.07912577365332574  \\
            552.7296502124877  0.07911174364225095  \\
            552.9257927427263  0.0790977275432498  \\
            553.1219352729651  0.07908372527139541  \\
            553.3180778032037  0.07906973672557409  \\
            553.5142203334423  0.0790557617884853  \\
            553.710362863681  0.07904180032664161  \\
            553.9065053939196  0.07902785219036888  \\
            554.1026479241582  0.07901391721380606  \\
            554.2987904543969  0.07899999521490526  \\
            554.4949329846355  0.07898608599543179  \\
            554.6910755148741  0.07897218934096413  \\
            554.8872180451128  0.07895830502089386  \\
            555.0833605753514  0.07894443259524402  \\
            555.27950310559  0.07893057098580063  \\
            555.4756456358288  0.07891672032725554  \\
            555.6717881660674  0.07890288086101017  \\
            555.867930696306  0.0788890528097715  \\
            556.0640732265447  0.07887523637755209  \\
            556.2602157567833  0.07886143174967017  \\
            556.4563582870219  0.0788476390927495  \\
            556.6525008172605  0.0788338585547195  \\
            556.8486433474992  0.07882009026481512  \\
            557.0447858777378  0.07880633433357699  \\
            557.2409284079764  0.07879259085285129  \\
            557.4370709382151  0.0787788598957898  \\
            557.6332134684537  0.07876514151684991  \\
            557.8293559986923  0.07875143575179461  \\
            558.025498528931  0.07873774261769248  \\
            558.2216410591697  0.07872406211291776  \\
            558.4177835894083  0.07871039421715018  \\
            558.613926119647  0.07869673889137516  \\
            558.8100686498856  0.07868309607788367  \\
            559.0062111801242  0.07866946570027232  \\
            559.2023537103629  0.07865584766344329  \\
            559.3984962406015  0.07864224185360436  \\
            559.5946387708401  0.07862864813826893  \\
            559.7907813010788  0.07861506636625598  \\
            559.9869238313174  0.07860149636769011  \\
            560.183066361556  0.07858793795400151  \\
            560.3792088917947  0.07857439091792595  \\
            560.5753514220333  0.07856085503350484  \\
            560.771493952272  0.07854733005608516  \\
            560.9676364825107  0.07853381557766953  \\
            561.1637790127493  0.07852031038392053  \\
            561.3599215429879  0.07850681456707734  \\
            561.5560640732266  0.07849332840854119  \\
            561.7522066034652  0.07847985216918554  \\
            561.9483491337038  0.07846638608935606  \\
            562.1444916639425  0.07845293038887062  \\
            562.3406341941811  0.07843948526701937  \\
            562.5367767244197  0.07842605090256467  \\
            562.7329192546584  0.0784126274537411  \\
            562.929061784897  0.07839921505825548  \\
            563.1252043151356  0.07838581383328687  \\
            563.3213468453743  0.07837242387548651  \\
            563.517489375613  0.07835904526097792  \\
            563.7136319058516  0.07834567804535686  \\
            563.9097744360902  0.07833232226369125  \\
            564.1059169663289  0.0783189779305213  \\
            564.3020594965675  0.07830564503985941  \\
            564.4982020268061  0.07829232356519027  \\
            564.6943445570448  0.0782790134594707  \\
            564.8904870872834  0.07826571465512987  \\
            565.086629617522  0.07825242706406906  \\
            565.2827721477607  0.07823915057766186  \\
            565.4789146779993  0.07822588506675404  \\
            565.675057208238  0.07821263038166365  \\
            565.8711997384767  0.07819938635218093  \\
            566.0673422687153  0.07818615278756835  \\
            566.2634847989539  0.07817292947656065  \\
            566.4596273291926  0.07815971618736473  \\
            566.6557698594312  0.07814651266765976  \\
            566.8519123896698  0.07813331855001326  \\
            567.0480549199085  0.07812013253446388  \\
            567.2441974501471  0.07810695464133943  \\
            567.4403399803857  0.07809378518311144  \\
            567.6364825106244  0.07808062445043006  \\
            567.832625040863  0.0780674727121241  \\
            568.0287675711016  0.07805433021520095  \\
            568.2249101013404  0.07804119718484671  \\
            568.421052631579  0.0780280738244261  \\
            568.6171951618176  0.0780149603154824  \\
            568.8133376920563  0.07800185681773762  \\
            569.0094802222949  0.07798876346909232  \\
            569.2056227525335  0.07797568038562577  \\
            569.4017652827722  0.07796260766159581  \\
            569.5979078130108  0.07794954536943895  \\
            569.7940503432494  0.07793649355977032  \\
            569.990192873488  0.0779234522613837  \\
            570.1863354037267  0.07791042148125146  \\
            570.3824779339653  0.07789740120452467  \\
            570.5786204642039  0.07788439139453299  \\
            570.7747629944427  0.0778713919927847  \\
            570.9709055246813  0.07785840291896676  \\
            571.1670480549199  0.07784542407094473  \\
            571.3631905851586  0.07783245532476281  \\
            571.5593331153972  0.07781949653464384  \\
            571.7554756456358  0.07780654753298931  \\
            571.9516181758745  0.07779360813037928  \\
            572.1477607061131  0.07778067811557253  \\
            572.3439032363517  0.07776775725550641  \\
            572.5400457665904  0.07775484529529694  \\
            572.736188296829  0.07774194190657183  \\
            572.9323308270676  0.07772904576118297  \\
            573.1284733573063  0.07771615678556641  \\
            573.324615887545  0.0777032753140955  \\
            573.5207584177836  0.07769040165856325  \\
            573.7169009480223  0.07767753610818234  \\
            573.9130434782609  0.07766467892958522  \\
            574.1091860084995  0.0776518303668239  \\
            574.3053285387382  0.0776389906413701  \\
            574.5014710689768  0.07762615995211529  \\
            574.6976135992154  0.07761333847537052  \\
            574.8937561294541  0.07760052636486658  \\
            575.0898986596927  0.07758772375175395  \\
            575.2860411899313  0.0775749307446027  \\
            575.48218372017  0.07756214742940269  \\
            575.6783262504086  0.07754937386956338  \\
            575.8744687806472  0.07753661010591395  \\
            576.070611310886  0.07752385615670321  \\
            576.2667538411246  0.07751111201759972  \\
            576.4628963713632  0.07749837766169165  \\
            576.6590389016018  0.07748565303948689  \\
            576.8551814318405  0.07747293807891299  \\
            577.0513239620791  0.0774602326853172  \\
            577.2474664923177  0.0774475367414664  \\
            577.4436090225564  0.07743485010754719  \\
            577.639751552795  0.07742217262116585  \\
            577.8358940830336  0.07740950409734834  \\
            578.0320366132723  0.07739684432854024  \\
            578.2281791435109  0.0773841930846069  \\
            578.4243216737495  0.07737155011283327  \\
            578.6204642039883  0.07735891511957241  \\
            578.8166067342269  0.07734628680317605  \\
            579.0127492644655  0.07733366498029774  \\
            579.2088917947042  0.07732104999821159  \\
            579.4050343249428  0.07730844218136061  \\
            579.6011768551814  0.07729584183135688  \\
            579.7973193854201  0.07728324922698125  \\
            579.9934619156587  0.07727066462418364  \\
            580.1896044458973  0.07725808825608285  \\
            580.385746976136  0.07724552033296662  \\
            580.5818895063746  0.07723296104229166  \\
            580.7780320366132  0.07722041054868362  \\
            580.974174566852  0.077207868993937  \\
            581.1703170970906  0.07719533649701538  \\
            581.3664596273292  0.07718281315405116  \\
            581.5626021575679  0.07717029903834577  \\
            581.7587446878065  0.07715779420036951  \\
            581.9548872180451  0.07714529866776167  \\
            582.1510297482838  0.07713281244533043  \\
            582.3471722785224  0.07712033551505297  \\
            582.543314808761  0.07710786783607534  \\
            582.7394573389997  0.07709540934471261  \\
            582.9355998692383  0.07708295995444872  \\
            583.1317423994769  0.07707051955593656  \\
            583.3278849297155  0.077058088016998  \\
            583.5240274599543  0.07704566518262382  \\
            583.7201699901929  0.07703325087497373  \\
            583.9163125204315  0.0770208448933764  \\
            584.1124550506702  0.07700844701432943  \\
            584.3085975809088  0.0769960569914994  \\
            584.5047401111474  0.07698367455975738  \\
            584.7008826413861  0.07697129849287504  \\
            584.8970251716247  0.076958928488501  \\
            585.0931677018633  0.07694656489830405  \\
            585.289310232102  0.07693420805133659  \\
            585.4854527623406  0.07692185825403458  \\
            585.6815952925792  0.07690951579021747  \\
            585.877737822818  0.07689718092108833  \\
            586.0738803530566  0.07688485388523375  \\
            586.2700228832952  0.07687253489862392  \\
            586.4661654135339  0.07686022415461255  \\
            586.6623079437725  0.0768479218239369  \\
            586.8584504740111  0.07683562805471783  \\
            587.0545930042498  0.0768233429724597  \\
            587.2507355344884  0.0768110666800505  \\
            587.446878064727  0.07679879925776169  \\
            587.6430205949657  0.07678654076324835  \\
            587.8391631252043  0.07677429123154911  \\
            588.0353056554429  0.07676205067508614  \\
            588.2314481856816  0.07674981908366516  \\
            588.4275907159202  0.07673759642447546  \\
            588.6237332461588  0.0767253826420899  \\
            588.8198757763976  0.07671317765846487  \\
            589.0160183066362  0.07670098137294035  \\
            589.2121608368748  0.07668879366223982  \\
            589.4083033671135  0.0766766143804704  \\
            589.6044458973521  0.07666444335912267  \\
            589.8005884275907  0.07665228040707087  \\
            589.9967309578293  0.07664012531057271  \\
            590.192873488068  0.07662797783326948  \\
            590.3890160183066  0.0766158377314223  \\
            590.5851585485452  0.07660370389510764  \\
            590.7813010787839  0.07659157590048844  \\
            590.9774436090225  0.0765794540958835  \\
            591.1735861392611  0.07656733880761966  \\
            591.3697286694999  0.07655523034003174  \\
            591.5658711997385  0.07654312897546262  \\
            591.7620137299771  0.0765310349742632  \\
            591.9581562602158  0.07651894857479245  \\
            592.1542987904544  0.07650686999341731  \\
            592.350441320693  0.07649479942451282  \\
            592.5465838509317  0.07648273704046198  \\
            592.7427263811703  0.07647068299165587  \\
            592.9388689114089  0.07645863740649361  \\
            593.1350114416476  0.07644660039138229  \\
            593.3311539718862  0.07643457203073711  \\
            593.5272965021248  0.07642255238698126  \\
            593.7234390323636  0.07641054150054595  \\
            593.9195815626022  0.07639853938987046  \\
            594.1157240928408  0.07638654605140205  \\
            594.3118666230795  0.07637456145959605  \\
            594.5080091533181  0.07636258556691583  \\
            594.7041516835567  0.07635061830383276  \\
            594.9002942137954  0.07633865957882627  \\
            595.096436744034  0.0763267092783838  \\
            595.2925792742726  0.07631476726700083  \\
            595.4887218045113  0.07630283338718084  \\
            595.6848643347499  0.07629090745943544  \\
            595.8810068649885  0.07627898928228417  \\
            596.0771493952273  0.07626707863225461  \\
            596.2732919254659  0.07625517518070044  \\
            596.4694344557045  0.07624327774519322  \\
            596.6655769859431  0.07623138672436398  \\
            596.8617195161818  0.0762195024569637  \\
            597.0578620464204  0.07620762524934713  \\
            597.254004576659  0.07619575537547292  \\
            597.4501471068977  0.07618389307690351  \\
            597.6462896371363  0.0761720385628052  \\
            597.8424321673749  0.07616019200994813  \\
            598.0385746976136  0.07614835356270622  \\
            598.2347172278522  0.07613652333305726  \\
            598.4308597580908  0.07612470140058286  \\
            598.6270022883295  0.07611288781246846  \\
            598.8231448185682  0.07610108258350337  \\
            599.0192873488068  0.07608928569608064  \\
            599.2154298790455  0.07607749710019726  \\
            599.4115724092841  0.076065716713454  \\
            599.6077149395227  0.07605394442105542  \\
            599.8038574697614  0.07604218007580997  \\
            600.0  0.07603042349812994  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={38816918-f579-4c9a-ae57-0f2c7f5b26a9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6c80efe0-c1d3-4316-ab53-372b75107d7b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={8da3e506-3344-4e09-9ee3-0d8dac704669}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
        }
        ;
    \addlegendentry {$x_3$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-68.73333333333332mm}, width={145.4mm}, height={31.86666666666666mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-18.0}, xmax={618.0}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\bar{c}(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.006000000000000005}, ymax={0.20600000000000002}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$}}, ytick={{0.0,0.05000000000000001,0.10000000000000002,0.15000000000000002,0.20000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={d9345d02-f36e-4f8a-be57-f6676d8556a7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.19880683791238626  \\
            0.08906914055046428  0.19825459407746332  \\
            0.25472247302206485  0.19513612227766333  \\
            0.4970853708479308  0.1903453180270114  \\
            0.7394482686737968  0.18478422760497504  \\
            0.9954844193698226  0.17784034432872736  \\
            1.2515205700658485  0.1698706465944984  \\
            1.5075567207618743  0.16115188867855404  \\
            1.7790061494869858  0.15151408426276208  \\
            2.0621445294521075  0.14153829095991088  \\
            2.359416838259033  0.13166988763737567  \\
            2.656689147065958  0.1226300068804886  \\
            3.0088704712848235  0.1129547008606073  \\
            3.3821227241882816  0.10387569137523142  \\
            3.7880118220303376  0.09530930643851884  \\
            4.229515920619352  0.08743674104011524  \\
            4.712515674371429  0.08039554846399179  \\
            5.2440342979412184  0.07431696008755215  \\
            5.833597364565583  0.06930080093448311  \\
            6.494704387489763  0.06540338036230858  \\
            7.248043762987935  0.06262652674005259  \\
            8.129507984638577  0.06091168719136169  \\
            9.220644273018522  0.060144064456321034  \\
            10.945482120779598  0.06024637961428504  \\
            12.670319968540674  0.06072665297639085  \\
            14.512272519789088  0.061158667670679595  \\
            16.48830288012975  0.06148225488871251  \\
            18.60029264419454  0.061746947621361375  \\
            20.842555311377602  0.062003207818848  \\
            23.206834265052645  0.06227457689683786  \\
            25.684248092915524  0.06256646528244496  \\
            28.2655876346549  0.062878289082438  \\
            30.941092765707843  0.06320887587225418  \\
            33.700377407904185  0.06355742670035826  \\
            36.532707359238216  0.06392329761443455  \\
            39.42692080959773  0.06430578040731424  \\
            42.37166590562273  0.06470405679371205  \\
            45.35557711598924  0.0651172052897153  \\
            48.36742372011613  0.06554421573862605  \\
            51.39630088673635  0.0659840062566531  \\
            54.43176470772935  0.06643543775096403  \\
            57.46722852872235  0.06689779338769045  \\
            60.50269234971535  0.06737127292877451  \\
            63.538156170708355  0.06785616982461658  \\
            66.57361999170136  0.0683527807222647  \\
            69.60908381269437  0.0688614006155426  \\
            72.64454763368737  0.06938233729154272  \\
            75.68001145468037  0.06991589228201983  \\
            78.71547527567337  0.07046237990824052  \\
            81.75093909666637  0.07102211590550188  \\
            84.78640291765937  0.07159541939667263  \\
            87.82186673865237  0.07218261219179245  \\
            90.85733055964538  0.0727840173718406  \\
            93.89279438063838  0.07339995863647673  \\
            96.92825820163138  0.07403075950530637  \\
            99.96372202262438  0.07467674215404689  \\
            102.99918584361738  0.07533822628555643  \\
            106.03464966461038  0.07601552947232525  \\
            109.07011348560339  0.07670896086432195  \\
            112.10557730659639  0.07741882764860872  \\
            115.14104112758939  0.07814542705173796  \\
            118.17650494858239  0.07888904718091223  \\
            121.21196876957539  0.07964996485295889  \\
            124.2474325905684  0.0804284435506189  \\
            127.2828964115614  0.08122473338272676  \\
            130.3183602325544  0.08203906526547315  \\
            133.3538240535474  0.08287165134592882  \\
            136.38928787454043  0.08372268182509784  \\
            139.42475169553344  0.08459232309064985  \\
            142.46021551652646  0.08548071100681165  \\
            145.49567933751948  0.08638795477578255  \\
            148.5311431585125  0.08731412924470693  \\
            151.5666069795055  0.08825926855902397  \\
            154.60207080049852  0.08922337362038237  \\
            157.63753462149154  0.09020639777817863  \\
            160.67450217390808  0.09120867142641818  \\
            163.75967842490593  0.09224351490058566  \\
            166.951053761187  0.09333099707700604  \\
            170.33133929987633  0.09450062515751183  \\
            174.0017742709019  0.09579109151052628  \\
            177.9583955842215  0.09721242804090831  \\
            181.98048739734307  0.09869896992435893  \\
            186.03017065316212  0.1002249605442601  \\
            190.07985390898116  0.10177834724267056  \\
            194.1295371648002  0.10335620708460748  \\
            198.17922042061926  0.10495667023067652  \\
            201.78820520512153  0.10642118384904165  \\
            205.3971899896238  0.10788085627408546  \\
            209.00617477412607  0.10935046162990433  \\
            212.12611656508312  0.11064461773882668  \\
            215.12900131479805  0.11188731820228469  \\
            218.3948543012851  0.11322798578411189  \\
            220.83633860598354  0.11425830714525517  \\
            223.27782291068198  0.11527090651320694  \\
            225.7193072153804  0.11627812184430981  \\
            228.16079152007885  0.11728122636952742  \\
            230.60227582477728  0.11827972184926731  \\
            233.04376012947571  0.11927272015717763  \\
            235.48524443417415  0.12025917717633103  \\
            237.92672873887258  0.12123795548087857  \\
            240.36821304357102  0.12220785150545987  \\
            241.35831135224979  0.12265536908127962  \\
            241.85409330290736  0.12287672539172716  \\
            242.34987525356493  0.12307813476213071  \\
            242.92070628280567  0.1232792344563592  \\
            243.4915373120464  0.12344877992726723  \\
            244.06236834128714  0.12358905551950414  \\
            244.63319937052788  0.12370395950878622  \\
            245.2040303997686  0.12379792457690783  \\
            245.77685612048057  0.12387548372817149  \\
            246.35329068673047  0.12394053864312647  \\
            246.9346508241922  0.1239963378446703  \\
            247.52199630587512  0.12404550821980426  \\
            248.1161619117009  0.12409011492081337  \\
            248.71778249964555  0.12413173362879842  \\
            249.32731489734155  0.12417152608241043  \\
            249.94505402550442  0.12421031377294973  \\
            250.57114672905405  0.12424864655904991  \\
            251.2056045304001  0.12428686432159786  \\
            251.8483182618067  0.12432515027023718  \\
            252.49907027363966  0.12436357551536038  \\
            253.15755072373594  0.12440213496866022  \\
            253.82336728046724  0.12444077526366669  \\
            254.49606858194232  0.1244794155896029  \\
            255.1751525146929  0.12451796219168548  \\
            255.86008480380593  0.12455631841491495  \\
            256.55031233933323  0.12459439066629197  \\
            257.24527351981453  0.12463209192353161  \\
            257.9444120493501  0.12466934328958838  \\
            258.6471815240474  0.12470607438733704  \\
            259.3530572551489  0.12474222311038984  \\
            260.0615364011573  0.12477773496423143  \\
            260.77214817863586  0.12481256238890996  \\
            261.4844510669679  0.12484666386442762  \\
            262.1980354918714  0.12488000337742106  \\
            262.9125279393224  0.12491254973404993  \\
            263.6275857939005  0.12494427594787351  \\
            264.3428989622452  0.1249751588710363  \\
            265.05821213058994  0.12500517926202256  \\
            265.77352529893466  0.12503432547472534  \\
            266.4888384672794  0.12506258963274736  \\
            267.2041516356241  0.1250899660906716  \\
            267.9194648039688  0.12511645029812413  \\
            268.63477797231354  0.125142038359607  \\
            269.35009114065826  0.12516672662725525  \\
            270.065404309003  0.1251905116476297  \\
            270.7807174773477  0.12521338995347378  \\
            271.49603064569243  0.12523535818335124  \\
            272.21134381403715  0.12525641308138685  \\
            272.92665698238187  0.12527655142219846  \\
            273.6419701507266  0.12529577013443677  \\
            274.3572833190713  0.12531406630785988  \\
            275.07259648741604  0.12533143720298182  \\
            275.78790965576076  0.1253478802313832  \\
            276.5032228241055  0.125363393058679  \\
            277.2185359924502  0.12537797347129323  \\
            277.9338491607949  0.12539161946257907  \\
            278.64916232913964  0.1254043293188234  \\
            279.36447549748436  0.12541610147192223  \\
            280.0797886658291  0.12542693454799392  \\
            280.7951018341738  0.125436827407728  \\
            281.5104150025185  0.12544577905678267  \\
            282.22572817086325  0.12545378876461863  \\
            282.94104133920797  0.1254608559330839  \\
            283.6563545075527  0.125466980209807  \\
            284.3716676758974  0.12547216138669276  \\
            285.08698084424213  0.12547639944513353  \\
            285.80229401258686  0.1254796945955625  \\
            286.5176071809316  0.12548204716242092  \\
            287.2329203492763  0.12548345767108543  \\
            287.948233517621  0.12548392685462392  \\
            288.66354668596574  0.12548345554931875  \\
            289.37885985431046  0.12548204473871571  \\
            290.0941730226552  0.12547969568034817  \\
            290.8094861909999  0.12547640969880205  \\
            291.5247993593446  0.12547218828885665  \\
            292.24011252768935  0.12546703311640306  \\
            292.95542569603407  0.12546094602315847  \\
            293.6707388643788  0.12545392892527182  \\
            294.3860520327235  0.12544598392925294  \\
            295.10136520106823  0.12543711326900545  \\
            295.81667836941295  0.1254273193691066  \\
            296.5319915377577  0.12541660471030416  \\
            297.2473047061024  0.12540497195497785  \\
            297.9626178744471  0.12539242387819058  \\
            298.67793104279184  0.12537896338187404  \\
            299.39324421113656  0.12536459351894402  \\
            300.1085573794813  0.1253493174697072  \\
            300.823870547826  0.1253331384781301  \\
            301.5391837161707  0.1253160599703842  \\
            302.25449688451545  0.12529808544773868  \\
            302.96981005286017  0.12527921854421037  \\
            303.6851232212049  0.12525946301416055  \\
            304.4004363895496  0.12523882267483089  \\
            305.11574955789433  0.1252173015169487  \\
            305.83106272623905  0.1251949035972985  \\
            306.5463758945838  0.12517163308078702  \\
            307.2616890629285  0.1251474942200638  \\
            307.9770022312732  0.1251224913900894  \\
            308.69231539961794  0.1250966290543699  \\
            309.40762856796266  0.12506991176831347  \\
            310.1229417363074  0.1250423441892408  \\
            310.8382549046521  0.1250139310406019  \\
            311.5535680729968  0.12498467713996436  \\
            312.26888124134155  0.12495458742838658  \\
            312.98419440968627  0.1249236668921364  \\
            313.699507578031  0.12489192061609247  \\
            314.4148207463757  0.12485935376997495  \\
            315.13013391472043  0.12482597157320013  \\
            315.84544708306515  0.12479177937074226  \\
            316.5607602514099  0.12475678252657961  \\
            317.2760734197546  0.1247209865614862  \\
            317.9913865880993  0.12468439698021463  \\
            318.70669975644404  0.12464701941116696  \\
            319.42201292478876  0.12460885953109987  \\
            320.1373260931335  0.1245699230956331  \\
            320.8526392614782  0.12453021592835245  \\
            321.5679524298229  0.124489743913405  \\
            322.28326559816765  0.12444851299808807  \\
            322.99857876651237  0.12440652919251272  \\
            323.7138919348571  0.12436379854944427  \\
            324.4292051032018  0.12432032720984175  \\
            325.14451827154653  0.1242761213509859  \\
            325.85983143989125  0.12423118723132726  \\
            326.575144608236  0.12418553113487908  \\
            327.2904577765807  0.12413915941523324  \\
            328.0057709449254  0.12409207846025064  \\
            328.72108411327014  0.12404429475638727  \\
            329.43639728161486  0.12399581478454881  \\
            330.1517104499596  0.12394664509789038  \\
            330.8670236183043  0.12389679229343423  \\
            331.582336786649  0.12384626302392937  \\
            332.29764995499374  0.12379506397543485  \\
            333.01296312333847  0.12374320187144985  \\
            333.7282762916832  0.1236906834969445  \\
            334.4435894600279  0.12363751566307775  \\
            335.15890262837263  0.1235837052298544  \\
            335.87421579671735  0.12352925908445082  \\
            336.5895289650621  0.12347418416999757  \\
            337.3048421334068  0.12341848744480331  \\
            338.0201553017515  0.12336217591246708  \\
            338.73546847009624  0.12330525662059559  \\
            339.45078163844096  0.12324773663315862  \\
            340.1660948067857  0.12318962305125407  \\
            340.8814079751304  0.12313092301944745  \\
            341.5967211434751  0.12307164369173813  \\
            342.31203431181984  0.12301179225540006  \\
            343.02734748016456  0.12295137594743717  \\
            343.7426606485093  0.1228904020044688  \\
            344.457973816854  0.12282887770047786  \\
            345.17328698519873  0.12276681033033668  \\
            345.88860015354345  0.12270420722518882  \\
            346.6039133218882  0.1226410757211342  \\
            347.3192264902329  0.12257742318423989  \\
            348.0345396585776  0.12251325699687182  \\
            348.74985282692234  0.12244858456908615  \\
            349.46516599526706  0.12238341332093496  \\
            350.1804791636118  0.12231775070176693  \\
            350.8957923319565  0.12225160416149677  \\
            351.6111055003012  0.12218498117166618  \\
            352.32641866864594  0.12211788922531748  \\
            353.04173183699066  0.1220503358168667  \\
            353.7570450053354  0.12198232845956201  \\
            354.4723581736801  0.12191387469204325  \\
            355.1876713420248  0.12184498203682038  \\
            355.90298451036955  0.12177565803944097  \\
            356.61829767871427  0.12170591026139076  \\
            357.333610847059  0.12163574625851341  \\
            358.0489240154037  0.12156517359472689  \\
            358.76423718374843  0.12149419984797119  \\
            359.47955035209316  0.12142283259147053  \\
            360.1948635204379  0.12135107940366802  \\
            360.9101766887826  0.12127894788266712  \\
            361.6254898571273  0.1212064456061218  \\
            362.34080302547204  0.12113358015770932  \\
            363.05611619381676  0.12106035911594476  \\
            363.7714293621615  0.12098679008228397  \\
            364.4867425305062  0.1209128806334893  \\
            365.2020556988509  0.12083863834013436  \\
            365.91736886719565  0.12076407078324031  \\
            366.63268203554037  0.12068918553257522  \\
            367.3479952038851  0.12061399015029654  \\
            368.0633083722298  0.12053849218907346  \\
            368.77862154057453  0.12046269920730522  \\
            369.49393470891926  0.12038661872964641  \\
            370.2098088094786  0.12031019521249123  \\
            370.92844783061366  0.12023318863161442  \\
            371.65044104809965  0.12015554429546703  \\
            372.37690478444637  0.120077145299404  \\
            373.10829683450527  0.11999794890223196  \\
            373.84522424392645  0.11991789326615333  \\
            374.5880113775053  0.1198369478719538  \\
            375.33700832032656  0.119755077996269  \\
            376.092440833109  0.11967226256579519  \\
            376.8545263939149  0.11958848084911272  \\
            377.6234228948509  0.11950371874638986  \\
            378.3992777831501  0.11941796317138084  \\
            379.18220436332547  0.11933120504312644  \\
            379.9723134535313  0.11924343563360591  \\
            380.7696924225699  0.11915464916926438  \\
            381.5744265561274  0.11906484037025405  \\
            382.38659314492475  0.11897400520198001  \\
            383.2062628615594  0.11888214078689999  \\
            384.0335077323294  0.11878924446838406  \\
            384.8683914030926  0.11869531501762637  \\
            385.7109809753359  0.11860035124397231  \\
            386.561341549122  0.11850435267187485  \\
            387.4195363052282  0.11840731956219139  \\
            388.2856333081968  0.11830925209125373  \\
            389.1596982529938  0.11821015126542192  \\
            390.04180120067355  0.11811001810743423  \\
            390.93200904884554  0.11800885459396591  \\
            391.8303967469654  0.11790666230231442  \\
            392.73703612440903  0.11780344380375413  \\
            393.65200670305734  0.11769920133825275  \\
            394.5753899146638  0.11759393754783813  \\
            395.50726802897344  0.1174876556275962  \\
            396.44772931706484  0.11738035870655647  \\
            397.3968662206575  0.11727205008535328  \\
            398.35477215220226  0.11716273365707626  \\
            399.32155042177067  0.11705241282882164  \\
            400.29730564270096  0.11694109159851922  \\
            401.28214848895635  0.11682877398717124  \\
            402.27619542523297  0.11671546410349697  \\
            403.27957311630917  0.11660116563479277  \\
            404.29240841666183  0.1164858830785467  \\
            405.3148392059375  0.11636962046849804  \\
            406.34701359656094  0.11625238149044317  \\
            407.3890809467354  0.1161341706136006  \\
            408.4412064940559  0.11601499134708841  \\
            409.5035614834907  0.11589484748045314  \\
            410.57632600481537  0.11577374276128326  \\
            411.65969638855233  0.11565168009327331  \\
            412.75387972362887  0.11552866220951624  \\
            413.85909016372665  0.11540469217837877  \\
            414.9755628184084  0.1152797717967909  \\
            416.10353606080713  0.1151539037544611  \\
            417.2432699696265  0.11502708949823552  \\
            418.3950406203933  0.11489933001686158  \\
            419.5591364053502  0.11477062632089807  \\
            420.7358714807611  0.1146409779820921  \\
            421.9255953403993  0.11451038215246558  \\
            423.1286499213847  0.1143788386286018  \\
            424.34541413910245  0.11424634472395809  \\
            425.57628018471377  0.11411289819520558  \\
            426.8216712257741  0.11397849529398633  \\
            428.0820320485258  0.11384313201635513  \\
            429.35783845286255  0.11370680317657889  \\
            430.64959251424807  0.11356950311312028  \\
            431.95783605608216  0.11343122436063231  \\
            433.2831394036119  0.11329195914246297  \\
            434.62611434948747  0.11315169811491022  \\
            435.98741229405744  0.11301043085296504  \\
            437.36773449447355  0.11286814500382411  \\
            438.76782566125223  0.11272482728780742  \\
            440.1884866557765  0.11258046245240133  \\
            441.6305775908369  0.11243503335050854  \\
            443.09502482770176  0.11228852059907678  \\
            444.5828199380888  0.11214090317336425  \\
            446.0950460699509  0.11199215617242197  \\
            447.6328670231237  0.11184225260750127  \\
            449.1975521780662  0.11169116149573682  \\
            450.790482129388  0.11153884809394601  \\
            452.4131741516239  0.11138527227221114  \\
            454.06729055199486  0.1112303887508645  \\
            455.7546731263018  0.11107414495017702  \\
            457.47736620420426  0.11091648026489588  \\
            459.2376605924675  0.11075732359820337  \\
            461.03820790961265  0.11059658491140813  \\
            462.8819603599715  0.11043416373609817  \\
            464.77233391262695  0.11026993700718093  \\
            466.7133032106627  0.11010375489648137  \\
            468.7095851732284  0.10993542986671133  \\
            470.76688029562564  0.10976472293267654  \\
            472.8922581094562  0.10959132065510638  \\
            475.0947818871259  0.10941479698343125  \\
            477.3865604360283  0.10923454839190293  \\
            479.7848900782274  0.10904965632069527  \\
            482.31668046031047  0.10885860170633374  \\
            485.0308010346775  0.10865844478864017  \\
            488.04895090487855  0.10844136805771463  \\
            492.72633623741285  0.10811402703476174  \\
            495.6732450790149  0.1079218059820191  \\
            499.5387504551932  0.10767080764412998  \\
            503.40425583137153  0.10743107757977834  \\
            507.26976120754983  0.10720064670209556  \\
            511.13526658372814  0.10697923597472589  \\
            515.0007719599064  0.10676663921763817  \\
            518.8662773360846  0.10656263804056593  \\
            522.7317827122629  0.10636700055599178  \\
            526.5972880884411  0.10617948416652878  \\
            530.4627934646194  0.10599983786487685  \\
            534.3282988407976  0.10582780466010099  \\
            538.1938042169759  0.10566312337388922  \\
            542.0593095931541  0.10550553039323614  \\
            545.9248149693324  0.10535476116819413  \\
            549.7903203455106  0.10521055162382044  \\
            553.6558257216889  0.10507263926152108  \\
            557.5213310978671  0.10494076419326594  \\
            561.3868364740454  0.10481467042638286  \\
            565.2523418502236  0.10469410607454667  \\
            569.1178472264019  0.10457882465139179  \\
            572.9833526025801  0.10446858530587248  \\
            576.8488579787584  0.10436315344245228  \\
            580.7143633549366  0.10426230125521128  \\
            584.5798687311149  0.10416580780690757  \\
            588.4453741072931  0.10407345939686417  \\
            592.3108794834714  0.10398505008025884  \\
            596.1763848596496  0.1039003812069769  \\
            600.0  0.1038201569396955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2b5a2cf1-b95b-4359-98e6-45edf572e4be}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.19880683791238626  \\
            0.08906914055046428  0.19825459407746332  \\
            0.25472247302206485  0.19513612227766333  \\
            0.4970853708479308  0.1903453180270114  \\
            0.7394482686737968  0.18478422760497504  \\
            0.9954844193698226  0.17784034432872736  \\
            1.2515205700658485  0.1698706465944984  \\
            1.5075567207618743  0.16115188867855404  \\
            1.7790061494869858  0.15151408426276208  \\
            2.0621445294521075  0.14153829095991088  \\
            2.359416838259033  0.13166988763737567  \\
            2.656689147065958  0.1226300068804886  \\
            3.0088704712848235  0.1129547008606073  \\
            3.3821227241882816  0.10387569137523142  \\
            3.7880118220303376  0.09530930643851884  \\
            4.229515920619352  0.08743674104011524  \\
            4.712515674371429  0.08039554846399179  \\
            5.2440342979412184  0.07431696008755215  \\
            5.833597364565583  0.06930080093448311  \\
            6.494704387489763  0.06540338036230858  \\
            7.248043762987935  0.06262652674005259  \\
            8.129507984638577  0.06091168719136169  \\
            9.220644273018522  0.060144064456321034  \\
            10.945482120779598  0.06024637961428504  \\
            12.670319968540674  0.06072665297639085  \\
            14.512272519789088  0.061158667670679595  \\
            16.48830288012975  0.06148225488871251  \\
            18.60029264419454  0.061746947621361375  \\
            20.842555311377602  0.062003207818848  \\
            23.206834265052645  0.06227457689683786  \\
            25.684248092915524  0.06256646528244496  \\
            28.2655876346549  0.062878289082438  \\
            30.941092765707843  0.06320887587225418  \\
            33.700377407904185  0.06355742670035826  \\
            36.532707359238216  0.06392329761443455  \\
            39.42692080959773  0.06430578040731424  \\
            42.37166590562273  0.06470405679371205  \\
            45.35557711598924  0.0651172052897153  \\
            48.36742372011613  0.06554421573862605  \\
            51.39630088673635  0.0659840062566531  \\
            54.43176470772935  0.06643543775096403  \\
            57.46722852872235  0.06689779338769045  \\
            60.50269234971535  0.06737127292877451  \\
            63.538156170708355  0.06785616982461658  \\
            66.57361999170136  0.0683527807222647  \\
            69.60908381269437  0.0688614006155426  \\
            72.64454763368737  0.06938233729154272  \\
            75.68001145468037  0.06991589228201983  \\
            78.71547527567337  0.07046237990824052  \\
            81.75093909666637  0.07102211590550188  \\
            84.78640291765937  0.07159541939667263  \\
            87.82186673865237  0.07218261219179245  \\
            90.85733055964538  0.0727840173718406  \\
            93.89279438063838  0.07339995863647673  \\
            96.92825820163138  0.07403075950530637  \\
            99.96372202262438  0.07467674215404689  \\
            102.99918584361738  0.07533822628555643  \\
            106.03464966461038  0.07601552947232525  \\
            109.07011348560339  0.07670896086432195  \\
            112.10557730659639  0.07741882764860872  \\
            115.14104112758939  0.07814542705173796  \\
            118.17650494858239  0.07888904718091223  \\
            121.21196876957539  0.07964996485295889  \\
            124.2474325905684  0.0804284435506189  \\
            127.2828964115614  0.08122473338272676  \\
            130.3183602325544  0.08203906526547315  \\
            133.3538240535474  0.08287165134592882  \\
            136.38928787454043  0.08372268182509784  \\
            139.42475169553344  0.08459232309064985  \\
            142.46021551652646  0.08548071100681165  \\
            145.49567933751948  0.08638795477578255  \\
            148.5311431585125  0.08731412924470693  \\
            151.5666069795055  0.08825926855902397  \\
            154.60207080049852  0.08922337362038237  \\
            157.63753462149154  0.09020639777817863  \\
            160.67450217390808  0.09120867142641818  \\
            163.75967842490593  0.09224351490058566  \\
            166.951053761187  0.09333099707700604  \\
            170.33133929987633  0.09450062515751183  \\
            174.0017742709019  0.09579109151052628  \\
            177.9583955842215  0.09721242804090831  \\
            181.98048739734307  0.09869896992435893  \\
            186.03017065316212  0.1002249605442601  \\
            190.07985390898116  0.10177834724267056  \\
            194.1295371648002  0.10335620708460748  \\
            198.17922042061926  0.10495667023067652  \\
            201.78820520512153  0.10642118384904165  \\
            205.3971899896238  0.10788085627408546  \\
            209.00617477412607  0.10935046162990433  \\
            212.12611656508312  0.11064461773882668  \\
            215.12900131479805  0.11188731820228469  \\
            218.3948543012851  0.11322798578411189  \\
            220.83633860598354  0.11425830714525517  \\
            223.27782291068198  0.11527090651320694  \\
            225.7193072153804  0.11627812184430981  \\
            228.16079152007885  0.11728122636952742  \\
            230.60227582477728  0.11827972184926731  \\
            233.04376012947571  0.11927272015717763  \\
            235.48524443417415  0.12025917717633103  \\
            237.92672873887258  0.12123795548087857  \\
            240.36821304357102  0.12220785150545987  \\
            241.35831135224979  0.12265536908127962  \\
            241.85409330290736  0.12287672539172716  \\
            242.34987525356493  0.12307813476213071  \\
            242.92070628280567  0.1232792344563592  \\
            243.4915373120464  0.12344877992726723  \\
            244.06236834128714  0.12358905551950414  \\
            244.63319937052788  0.12370395950878622  \\
            245.2040303997686  0.12379792457690783  \\
            245.77685612048057  0.12387548372817149  \\
            246.35329068673047  0.12394053864312647  \\
            246.9346508241922  0.1239963378446703  \\
            247.52199630587512  0.12404550821980426  \\
            248.1161619117009  0.12409011492081337  \\
            248.71778249964555  0.12413173362879842  \\
            249.32731489734155  0.12417152608241043  \\
            249.94505402550442  0.12421031377294973  \\
            250.57114672905405  0.12424864655904991  \\
            251.2056045304001  0.12428686432159786  \\
            251.8483182618067  0.12432515027023718  \\
            252.49907027363966  0.12436357551536038  \\
            253.15755072373594  0.12440213496866022  \\
            253.82336728046724  0.12444077526366669  \\
            254.49606858194232  0.1244794155896029  \\
            255.1751525146929  0.12451796219168548  \\
            255.86008480380593  0.12455631841491495  \\
            256.55031233933323  0.12459439066629197  \\
            257.24527351981453  0.12463209192353161  \\
            257.9444120493501  0.12466934328958838  \\
            258.6471815240474  0.12470607438733704  \\
            259.3530572551489  0.12474222311038984  \\
            260.0615364011573  0.12477773496423143  \\
            260.77214817863586  0.12481256238890996  \\
            261.4844510669679  0.12484666386442762  \\
            262.1980354918714  0.12488000337742106  \\
            262.9125279393224  0.12491254973404993  \\
            263.6275857939005  0.12494427594787351  \\
            264.3428989622452  0.1249751588710363  \\
            265.05821213058994  0.12500517926202256  \\
            265.77352529893466  0.12503432547472534  \\
            266.4888384672794  0.12506258963274736  \\
            267.2041516356241  0.1250899660906716  \\
            267.9194648039688  0.12511645029812413  \\
            268.63477797231354  0.125142038359607  \\
            269.35009114065826  0.12516672662725525  \\
            270.065404309003  0.1251905116476297  \\
            270.7807174773477  0.12521338995347378  \\
            271.49603064569243  0.12523535818335124  \\
            272.21134381403715  0.12525641308138685  \\
            272.92665698238187  0.12527655142219846  \\
            273.6419701507266  0.12529577013443677  \\
            274.3572833190713  0.12531406630785988  \\
            275.07259648741604  0.12533143720298182  \\
            275.78790965576076  0.1253478802313832  \\
            276.5032228241055  0.125363393058679  \\
            277.2185359924502  0.12537797347129323  \\
            277.9338491607949  0.12539161946257907  \\
            278.64916232913964  0.1254043293188234  \\
            279.36447549748436  0.12541610147192223  \\
            280.0797886658291  0.12542693454799392  \\
            280.7951018341738  0.125436827407728  \\
            281.5104150025185  0.12544577905678267  \\
            282.22572817086325  0.12545378876461863  \\
            282.94104133920797  0.1254608559330839  \\
            283.6563545075527  0.125466980209807  \\
            284.3716676758974  0.12547216138669276  \\
            285.08698084424213  0.12547639944513353  \\
            285.80229401258686  0.1254796945955625  \\
            286.5176071809316  0.12548204716242092  \\
            287.2329203492763  0.12548345767108543  \\
            287.948233517621  0.12548392685462392  \\
            288.66354668596574  0.12548345554931875  \\
            289.37885985431046  0.12548204473871571  \\
            290.0941730226552  0.12547969568034817  \\
            290.8094861909999  0.12547640969880205  \\
            291.5247993593446  0.12547218828885665  \\
            292.24011252768935  0.12546703311640306  \\
            292.95542569603407  0.12546094602315847  \\
            293.6707388643788  0.12545392892527182  \\
            294.3860520327235  0.12544598392925294  \\
            295.10136520106823  0.12543711326900545  \\
            295.81667836941295  0.1254273193691066  \\
            296.5319915377577  0.12541660471030416  \\
            297.2473047061024  0.12540497195497785  \\
            297.9626178744471  0.12539242387819058  \\
            298.67793104279184  0.12537896338187404  \\
            299.39324421113656  0.12536459351894402  \\
            300.1085573794813  0.1253493174697072  \\
            300.823870547826  0.1253331384781301  \\
            301.5391837161707  0.1253160599703842  \\
            302.25449688451545  0.12529808544773868  \\
            302.96981005286017  0.12527921854421037  \\
            303.6851232212049  0.12525946301416055  \\
            304.4004363895496  0.12523882267483089  \\
            305.11574955789433  0.1252173015169487  \\
            305.83106272623905  0.1251949035972985  \\
            306.5463758945838  0.12517163308078702  \\
            307.2616890629285  0.1251474942200638  \\
            307.9770022312732  0.1251224913900894  \\
            308.69231539961794  0.1250966290543699  \\
            309.40762856796266  0.12506991176831347  \\
            310.1229417363074  0.1250423441892408  \\
            310.8382549046521  0.1250139310406019  \\
            311.5535680729968  0.12498467713996436  \\
            312.26888124134155  0.12495458742838658  \\
            312.98419440968627  0.1249236668921364  \\
            313.699507578031  0.12489192061609247  \\
            314.4148207463757  0.12485935376997495  \\
            315.13013391472043  0.12482597157320013  \\
            315.84544708306515  0.12479177937074226  \\
            316.5607602514099  0.12475678252657961  \\
            317.2760734197546  0.1247209865614862  \\
            317.9913865880993  0.12468439698021463  \\
            318.70669975644404  0.12464701941116696  \\
            319.42201292478876  0.12460885953109987  \\
            320.1373260931335  0.1245699230956331  \\
            320.8526392614782  0.12453021592835245  \\
            321.5679524298229  0.124489743913405  \\
            322.28326559816765  0.12444851299808807  \\
            322.99857876651237  0.12440652919251272  \\
            323.7138919348571  0.12436379854944427  \\
            324.4292051032018  0.12432032720984175  \\
            325.14451827154653  0.1242761213509859  \\
            325.85983143989125  0.12423118723132726  \\
            326.575144608236  0.12418553113487908  \\
            327.2904577765807  0.12413915941523324  \\
            328.0057709449254  0.12409207846025064  \\
            328.72108411327014  0.12404429475638727  \\
            329.43639728161486  0.12399581478454881  \\
            330.1517104499596  0.12394664509789038  \\
            330.8670236183043  0.12389679229343423  \\
            331.582336786649  0.12384626302392937  \\
            332.29764995499374  0.12379506397543485  \\
            333.01296312333847  0.12374320187144985  \\
            333.7282762916832  0.1236906834969445  \\
            334.4435894600279  0.12363751566307775  \\
            335.15890262837263  0.1235837052298544  \\
            335.87421579671735  0.12352925908445082  \\
            336.5895289650621  0.12347418416999757  \\
            337.3048421334068  0.12341848744480331  \\
            338.0201553017515  0.12336217591246708  \\
            338.73546847009624  0.12330525662059559  \\
            339.45078163844096  0.12324773663315862  \\
            340.1660948067857  0.12318962305125407  \\
            340.8814079751304  0.12313092301944745  \\
            341.5967211434751  0.12307164369173813  \\
            342.31203431181984  0.12301179225540006  \\
            343.02734748016456  0.12295137594743717  \\
            343.7426606485093  0.1228904020044688  \\
            344.457973816854  0.12282887770047786  \\
            345.17328698519873  0.12276681033033668  \\
            345.88860015354345  0.12270420722518882  \\
            346.6039133218882  0.1226410757211342  \\
            347.3192264902329  0.12257742318423989  \\
            348.0345396585776  0.12251325699687182  \\
            348.74985282692234  0.12244858456908615  \\
            349.46516599526706  0.12238341332093496  \\
            350.1804791636118  0.12231775070176693  \\
            350.8957923319565  0.12225160416149677  \\
            351.6111055003012  0.12218498117166618  \\
            352.32641866864594  0.12211788922531748  \\
            353.04173183699066  0.1220503358168667  \\
            353.7570450053354  0.12198232845956201  \\
            354.4723581736801  0.12191387469204325  \\
            355.1876713420248  0.12184498203682038  \\
            355.90298451036955  0.12177565803944097  \\
            356.61829767871427  0.12170591026139076  \\
            357.333610847059  0.12163574625851341  \\
            358.0489240154037  0.12156517359472689  \\
            358.76423718374843  0.12149419984797119  \\
            359.47955035209316  0.12142283259147053  \\
            360.1948635204379  0.12135107940366802  \\
            360.9101766887826  0.12127894788266712  \\
            361.6254898571273  0.1212064456061218  \\
            362.34080302547204  0.12113358015770932  \\
            363.05611619381676  0.12106035911594476  \\
            363.7714293621615  0.12098679008228397  \\
            364.4867425305062  0.1209128806334893  \\
            365.2020556988509  0.12083863834013436  \\
            365.91736886719565  0.12076407078324031  \\
            366.63268203554037  0.12068918553257522  \\
            367.3479952038851  0.12061399015029654  \\
            368.0633083722298  0.12053849218907346  \\
            368.77862154057453  0.12046269920730522  \\
            369.49393470891926  0.12038661872964641  \\
            370.2098088094786  0.12031019521249123  \\
            370.92844783061366  0.12023318863161442  \\
            371.65044104809965  0.12015554429546703  \\
            372.37690478444637  0.120077145299404  \\
            373.10829683450527  0.11999794890223196  \\
            373.84522424392645  0.11991789326615333  \\
            374.5880113775053  0.1198369478719538  \\
            375.33700832032656  0.119755077996269  \\
            376.092440833109  0.11967226256579519  \\
            376.8545263939149  0.11958848084911272  \\
            377.6234228948509  0.11950371874638986  \\
            378.3992777831501  0.11941796317138084  \\
            379.18220436332547  0.11933120504312644  \\
            379.9723134535313  0.11924343563360591  \\
            380.7696924225699  0.11915464916926438  \\
            381.5744265561274  0.11906484037025405  \\
            382.38659314492475  0.11897400520198001  \\
            383.2062628615594  0.11888214078689999  \\
            384.0335077323294  0.11878924446838406  \\
            384.8683914030926  0.11869531501762637  \\
            385.7109809753359  0.11860035124397231  \\
            386.561341549122  0.11850435267187485  \\
            387.4195363052282  0.11840731956219139  \\
            388.2856333081968  0.11830925209125373  \\
            389.1596982529938  0.11821015126542192  \\
            390.04180120067355  0.11811001810743423  \\
            390.93200904884554  0.11800885459396591  \\
            391.8303967469654  0.11790666230231442  \\
            392.73703612440903  0.11780344380375413  \\
            393.65200670305734  0.11769920133825275  \\
            394.5753899146638  0.11759393754783813  \\
            395.50726802897344  0.1174876556275962  \\
            396.44772931706484  0.11738035870655647  \\
            397.3968662206575  0.11727205008535328  \\
            398.35477215220226  0.11716273365707626  \\
            399.32155042177067  0.11705241282882164  \\
            400.29730564270096  0.11694109159851922  \\
            401.28214848895635  0.11682877398717124  \\
            402.27619542523297  0.11671546410349697  \\
            403.27957311630917  0.11660116563479277  \\
            404.29240841666183  0.1164858830785467  \\
            405.3148392059375  0.11636962046849804  \\
            406.34701359656094  0.11625238149044317  \\
            407.3890809467354  0.1161341706136006  \\
            408.4412064940559  0.11601499134708841  \\
            409.5035614834907  0.11589484748045314  \\
            410.57632600481537  0.11577374276128326  \\
            411.65969638855233  0.11565168009327331  \\
            412.75387972362887  0.11552866220951624  \\
            413.85909016372665  0.11540469217837877  \\
            414.9755628184084  0.1152797717967909  \\
            416.10353606080713  0.1151539037544611  \\
            417.2432699696265  0.11502708949823552  \\
            418.3950406203933  0.11489933001686158  \\
            419.5591364053502  0.11477062632089807  \\
            420.7358714807611  0.1146409779820921  \\
            421.9255953403993  0.11451038215246558  \\
            423.1286499213847  0.1143788386286018  \\
            424.34541413910245  0.11424634472395809  \\
            425.57628018471377  0.11411289819520558  \\
            426.8216712257741  0.11397849529398633  \\
            428.0820320485258  0.11384313201635513  \\
            429.35783845286255  0.11370680317657889  \\
            430.64959251424807  0.11356950311312028  \\
            431.95783605608216  0.11343122436063231  \\
            433.2831394036119  0.11329195914246297  \\
            434.62611434948747  0.11315169811491022  \\
            435.98741229405744  0.11301043085296504  \\
            437.36773449447355  0.11286814500382411  \\
            438.76782566125223  0.11272482728780742  \\
            440.1884866557765  0.11258046245240133  \\
            441.6305775908369  0.11243503335050854  \\
            443.09502482770176  0.11228852059907678  \\
            444.5828199380888  0.11214090317336425  \\
            446.0950460699509  0.11199215617242197  \\
            447.6328670231237  0.11184225260750127  \\
            449.1975521780662  0.11169116149573682  \\
            450.790482129388  0.11153884809394601  \\
            452.4131741516239  0.11138527227221114  \\
            454.06729055199486  0.1112303887508645  \\
            455.7546731263018  0.11107414495017702  \\
            457.47736620420426  0.11091648026489588  \\
            459.2376605924675  0.11075732359820337  \\
            461.03820790961265  0.11059658491140813  \\
            462.8819603599715  0.11043416373609817  \\
            464.77233391262695  0.11026993700718093  \\
            466.7133032106627  0.11010375489648137  \\
            468.7095851732284  0.10993542986671133  \\
            470.76688029562564  0.10976472293267654  \\
            472.8922581094562  0.10959132065510638  \\
            475.0947818871259  0.10941479698343125  \\
            477.3865604360283  0.10923454839190293  \\
            479.7848900782274  0.10904965632069527  \\
            482.31668046031047  0.10885860170633374  \\
            485.0308010346775  0.10865844478864017  \\
            488.04895090487855  0.10844136805771463  \\
            492.72633623741285  0.10811402703476174  \\
            495.6732450790149  0.1079218059820191  \\
            499.5387504551932  0.10767080764412998  \\
            503.40425583137153  0.10743107757977834  \\
            507.26976120754983  0.10720064670209556  \\
            511.13526658372814  0.10697923597472589  \\
            515.0007719599064  0.10676663921763817  \\
            518.8662773360846  0.10656263804056593  \\
            522.7317827122629  0.10636700055599178  \\
            526.5972880884411  0.10617948416652878  \\
            530.4627934646194  0.10599983786487685  \\
            534.3282988407976  0.10582780466010099  \\
            538.1938042169759  0.10566312337388922  \\
            542.0593095931541  0.10550553039323614  \\
            545.9248149693324  0.10535476116819413  \\
            549.7903203455106  0.10521055162382044  \\
            553.6558257216889  0.10507263926152108  \\
            557.5213310978671  0.10494076419326594  \\
            561.3868364740454  0.10481467042638286  \\
            565.2523418502236  0.10469410607454667  \\
            569.1178472264019  0.10457882465139179  \\
            572.9833526025801  0.10446858530587248  \\
            576.8488579787584  0.10436315344245228  \\
            580.7143633549366  0.10426230125521128  \\
            584.5798687311149  0.10416580780690757  \\
            588.4453741072931  0.10407345939686417  \\
            592.3108794834714  0.10398505008025884  \\
            596.1763848596496  0.1039003812069769  \\
            600.0  0.1038201569396955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={297d461f-8a23-41d5-81b4-3990d8101c0a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.19880683791238626  \\
            0.08906914055046428  0.19825459407746332  \\
            0.25472247302206485  0.19513612227766333  \\
            0.4970853708479308  0.1903453180270114  \\
            0.7394482686737968  0.18478422760497504  \\
            0.9954844193698226  0.17784034432872736  \\
            1.2515205700658485  0.1698706465944984  \\
            1.5075567207618743  0.16115188867855404  \\
            1.7790061494869858  0.15151408426276208  \\
            2.0621445294521075  0.14153829095991088  \\
            2.359416838259033  0.13166988763737567  \\
            2.656689147065958  0.1226300068804886  \\
            3.0088704712848235  0.1129547008606073  \\
            3.3821227241882816  0.10387569137523142  \\
            3.7880118220303376  0.09530930643851884  \\
            4.229515920619352  0.08743674104011524  \\
            4.712515674371429  0.08039554846399179  \\
            5.2440342979412184  0.07431696008755215  \\
            5.833597364565583  0.06930080093448311  \\
            6.494704387489763  0.06540338036230858  \\
            7.248043762987935  0.06262652674005259  \\
            8.129507984638577  0.06091168719136169  \\
            9.220644273018522  0.060144064456321034  \\
            10.945482120779598  0.06024637961428504  \\
            12.670319968540674  0.06072665297639085  \\
            14.512272519789088  0.061158667670679595  \\
            16.48830288012975  0.06148225488871251  \\
            18.60029264419454  0.061746947621361375  \\
            20.842555311377602  0.062003207818848  \\
            23.206834265052645  0.06227457689683786  \\
            25.684248092915524  0.06256646528244496  \\
            28.2655876346549  0.062878289082438  \\
            30.941092765707843  0.06320887587225418  \\
            33.700377407904185  0.06355742670035826  \\
            36.532707359238216  0.06392329761443455  \\
            39.42692080959773  0.06430578040731424  \\
            42.37166590562273  0.06470405679371205  \\
            45.35557711598924  0.0651172052897153  \\
            48.36742372011613  0.06554421573862605  \\
            51.39630088673635  0.0659840062566531  \\
            54.43176470772935  0.06643543775096403  \\
            57.46722852872235  0.06689779338769045  \\
            60.50269234971535  0.06737127292877451  \\
            63.538156170708355  0.06785616982461658  \\
            66.57361999170136  0.0683527807222647  \\
            69.60908381269437  0.0688614006155426  \\
            72.64454763368737  0.06938233729154272  \\
            75.68001145468037  0.06991589228201983  \\
            78.71547527567337  0.07046237990824052  \\
            81.75093909666637  0.07102211590550188  \\
            84.78640291765937  0.07159541939667263  \\
            87.82186673865237  0.07218261219179245  \\
            90.85733055964538  0.0727840173718406  \\
            93.89279438063838  0.07339995863647673  \\
            96.92825820163138  0.07403075950530637  \\
            99.96372202262438  0.07467674215404689  \\
            102.99918584361738  0.07533822628555643  \\
            106.03464966461038  0.07601552947232525  \\
            109.07011348560339  0.07670896086432195  \\
            112.10557730659639  0.07741882764860872  \\
            115.14104112758939  0.07814542705173796  \\
            118.17650494858239  0.07888904718091223  \\
            121.21196876957539  0.07964996485295889  \\
            124.2474325905684  0.0804284435506189  \\
            127.2828964115614  0.08122473338272676  \\
            130.3183602325544  0.08203906526547315  \\
            133.3538240535474  0.08287165134592882  \\
            136.38928787454043  0.08372268182509784  \\
            139.42475169553344  0.08459232309064985  \\
            142.46021551652646  0.08548071100681165  \\
            145.49567933751948  0.08638795477578255  \\
            148.5311431585125  0.08731412924470693  \\
            151.5666069795055  0.08825926855902397  \\
            154.60207080049852  0.08922337362038237  \\
            157.63753462149154  0.09020639777817863  \\
            160.67450217390808  0.09120867142641818  \\
            163.75967842490593  0.09224351490058566  \\
            166.951053761187  0.09333099707700604  \\
            170.33133929987633  0.09450062515751183  \\
            174.0017742709019  0.09579109151052628  \\
            177.9583955842215  0.09721242804090831  \\
            181.98048739734307  0.09869896992435893  \\
            186.03017065316212  0.1002249605442601  \\
            190.07985390898116  0.10177834724267056  \\
            194.1295371648002  0.10335620708460748  \\
            198.17922042061926  0.10495667023067652  \\
            201.78820520512153  0.10642118384904165  \\
            205.3971899896238  0.10788085627408546  \\
            209.00617477412607  0.10935046162990433  \\
            212.12611656508312  0.11064461773882668  \\
            215.12900131479805  0.11188731820228469  \\
            218.3948543012851  0.11322798578411189  \\
            220.83633860598354  0.11425830714525517  \\
            223.27782291068198  0.11527090651320694  \\
            225.7193072153804  0.11627812184430981  \\
            228.16079152007885  0.11728122636952742  \\
            230.60227582477728  0.11827972184926731  \\
            233.04376012947571  0.11927272015717763  \\
            235.48524443417415  0.12025917717633103  \\
            237.92672873887258  0.12123795548087857  \\
            240.36821304357102  0.12220785150545987  \\
            241.35831135224979  0.12265536908127962  \\
            241.85409330290736  0.12287672539172716  \\
            242.34987525356493  0.12307813476213071  \\
            242.92070628280567  0.1232792344563592  \\
            243.4915373120464  0.12344877992726723  \\
            244.06236834128714  0.12358905551950414  \\
            244.63319937052788  0.12370395950878622  \\
            245.2040303997686  0.12379792457690783  \\
            245.77685612048057  0.12387548372817149  \\
            246.35329068673047  0.12394053864312647  \\
            246.9346508241922  0.1239963378446703  \\
            247.52199630587512  0.12404550821980426  \\
            248.1161619117009  0.12409011492081337  \\
            248.71778249964555  0.12413173362879842  \\
            249.32731489734155  0.12417152608241043  \\
            249.94505402550442  0.12421031377294973  \\
            250.57114672905405  0.12424864655904991  \\
            251.2056045304001  0.12428686432159786  \\
            251.8483182618067  0.12432515027023718  \\
            252.49907027363966  0.12436357551536038  \\
            253.15755072373594  0.12440213496866022  \\
            253.82336728046724  0.12444077526366669  \\
            254.49606858194232  0.1244794155896029  \\
            255.1751525146929  0.12451796219168548  \\
            255.86008480380593  0.12455631841491495  \\
            256.55031233933323  0.12459439066629197  \\
            257.24527351981453  0.12463209192353161  \\
            257.9444120493501  0.12466934328958838  \\
            258.6471815240474  0.12470607438733704  \\
            259.3530572551489  0.12474222311038984  \\
            260.0615364011573  0.12477773496423143  \\
            260.77214817863586  0.12481256238890996  \\
            261.4844510669679  0.12484666386442762  \\
            262.1980354918714  0.12488000337742106  \\
            262.9125279393224  0.12491254973404993  \\
            263.6275857939005  0.12494427594787351  \\
            264.3428989622452  0.1249751588710363  \\
            265.05821213058994  0.12500517926202256  \\
            265.77352529893466  0.12503432547472534  \\
            266.4888384672794  0.12506258963274736  \\
            267.2041516356241  0.1250899660906716  \\
            267.9194648039688  0.12511645029812413  \\
            268.63477797231354  0.125142038359607  \\
            269.35009114065826  0.12516672662725525  \\
            270.065404309003  0.1251905116476297  \\
            270.7807174773477  0.12521338995347378  \\
            271.49603064569243  0.12523535818335124  \\
            272.21134381403715  0.12525641308138685  \\
            272.92665698238187  0.12527655142219846  \\
            273.6419701507266  0.12529577013443677  \\
            274.3572833190713  0.12531406630785988  \\
            275.07259648741604  0.12533143720298182  \\
            275.78790965576076  0.1253478802313832  \\
            276.5032228241055  0.125363393058679  \\
            277.2185359924502  0.12537797347129323  \\
            277.9338491607949  0.12539161946257907  \\
            278.64916232913964  0.1254043293188234  \\
            279.36447549748436  0.12541610147192223  \\
            280.0797886658291  0.12542693454799392  \\
            280.7951018341738  0.125436827407728  \\
            281.5104150025185  0.12544577905678267  \\
            282.22572817086325  0.12545378876461863  \\
            282.94104133920797  0.1254608559330839  \\
            283.6563545075527  0.125466980209807  \\
            284.3716676758974  0.12547216138669276  \\
            285.08698084424213  0.12547639944513353  \\
            285.80229401258686  0.1254796945955625  \\
            286.5176071809316  0.12548204716242092  \\
            287.2329203492763  0.12548345767108543  \\
            287.948233517621  0.12548392685462392  \\
            288.66354668596574  0.12548345554931875  \\
            289.37885985431046  0.12548204473871571  \\
            290.0941730226552  0.12547969568034817  \\
            290.8094861909999  0.12547640969880205  \\
            291.5247993593446  0.12547218828885665  \\
            292.24011252768935  0.12546703311640306  \\
            292.95542569603407  0.12546094602315847  \\
            293.6707388643788  0.12545392892527182  \\
            294.3860520327235  0.12544598392925294  \\
            295.10136520106823  0.12543711326900545  \\
            295.81667836941295  0.1254273193691066  \\
            296.5319915377577  0.12541660471030416  \\
            297.2473047061024  0.12540497195497785  \\
            297.9626178744471  0.12539242387819058  \\
            298.67793104279184  0.12537896338187404  \\
            299.39324421113656  0.12536459351894402  \\
            300.1085573794813  0.1253493174697072  \\
            300.823870547826  0.1253331384781301  \\
            301.5391837161707  0.1253160599703842  \\
            302.25449688451545  0.12529808544773868  \\
            302.96981005286017  0.12527921854421037  \\
            303.6851232212049  0.12525946301416055  \\
            304.4004363895496  0.12523882267483089  \\
            305.11574955789433  0.1252173015169487  \\
            305.83106272623905  0.1251949035972985  \\
            306.5463758945838  0.12517163308078702  \\
            307.2616890629285  0.1251474942200638  \\
            307.9770022312732  0.1251224913900894  \\
            308.69231539961794  0.1250966290543699  \\
            309.40762856796266  0.12506991176831347  \\
            310.1229417363074  0.1250423441892408  \\
            310.8382549046521  0.1250139310406019  \\
            311.5535680729968  0.12498467713996436  \\
            312.26888124134155  0.12495458742838658  \\
            312.98419440968627  0.1249236668921364  \\
            313.699507578031  0.12489192061609247  \\
            314.4148207463757  0.12485935376997495  \\
            315.13013391472043  0.12482597157320013  \\
            315.84544708306515  0.12479177937074226  \\
            316.5607602514099  0.12475678252657961  \\
            317.2760734197546  0.1247209865614862  \\
            317.9913865880993  0.12468439698021463  \\
            318.70669975644404  0.12464701941116696  \\
            319.42201292478876  0.12460885953109987  \\
            320.1373260931335  0.1245699230956331  \\
            320.8526392614782  0.12453021592835245  \\
            321.5679524298229  0.124489743913405  \\
            322.28326559816765  0.12444851299808807  \\
            322.99857876651237  0.12440652919251272  \\
            323.7138919348571  0.12436379854944427  \\
            324.4292051032018  0.12432032720984175  \\
            325.14451827154653  0.1242761213509859  \\
            325.85983143989125  0.12423118723132726  \\
            326.575144608236  0.12418553113487908  \\
            327.2904577765807  0.12413915941523324  \\
            328.0057709449254  0.12409207846025064  \\
            328.72108411327014  0.12404429475638727  \\
            329.43639728161486  0.12399581478454881  \\
            330.1517104499596  0.12394664509789038  \\
            330.8670236183043  0.12389679229343423  \\
            331.582336786649  0.12384626302392937  \\
            332.29764995499374  0.12379506397543485  \\
            333.01296312333847  0.12374320187144985  \\
            333.7282762916832  0.1236906834969445  \\
            334.4435894600279  0.12363751566307775  \\
            335.15890262837263  0.1235837052298544  \\
            335.87421579671735  0.12352925908445082  \\
            336.5895289650621  0.12347418416999757  \\
            337.3048421334068  0.12341848744480331  \\
            338.0201553017515  0.12336217591246708  \\
            338.73546847009624  0.12330525662059559  \\
            339.45078163844096  0.12324773663315862  \\
            340.1660948067857  0.12318962305125407  \\
            340.8814079751304  0.12313092301944745  \\
            341.5967211434751  0.12307164369173813  \\
            342.31203431181984  0.12301179225540006  \\
            343.02734748016456  0.12295137594743717  \\
            343.7426606485093  0.1228904020044688  \\
            344.457973816854  0.12282887770047786  \\
            345.17328698519873  0.12276681033033668  \\
            345.88860015354345  0.12270420722518882  \\
            346.6039133218882  0.1226410757211342  \\
            347.3192264902329  0.12257742318423989  \\
            348.0345396585776  0.12251325699687182  \\
            348.74985282692234  0.12244858456908615  \\
            349.46516599526706  0.12238341332093496  \\
            350.1804791636118  0.12231775070176693  \\
            350.8957923319565  0.12225160416149677  \\
            351.6111055003012  0.12218498117166618  \\
            352.32641866864594  0.12211788922531748  \\
            353.04173183699066  0.1220503358168667  \\
            353.7570450053354  0.12198232845956201  \\
            354.4723581736801  0.12191387469204325  \\
            355.1876713420248  0.12184498203682038  \\
            355.90298451036955  0.12177565803944097  \\
            356.61829767871427  0.12170591026139076  \\
            357.333610847059  0.12163574625851341  \\
            358.0489240154037  0.12156517359472689  \\
            358.76423718374843  0.12149419984797119  \\
            359.47955035209316  0.12142283259147053  \\
            360.1948635204379  0.12135107940366802  \\
            360.9101766887826  0.12127894788266712  \\
            361.6254898571273  0.1212064456061218  \\
            362.34080302547204  0.12113358015770932  \\
            363.05611619381676  0.12106035911594476  \\
            363.7714293621615  0.12098679008228397  \\
            364.4867425305062  0.1209128806334893  \\
            365.2020556988509  0.12083863834013436  \\
            365.91736886719565  0.12076407078324031  \\
            366.63268203554037  0.12068918553257522  \\
            367.3479952038851  0.12061399015029654  \\
            368.0633083722298  0.12053849218907346  \\
            368.77862154057453  0.12046269920730522  \\
            369.49393470891926  0.12038661872964641  \\
            370.2098088094786  0.12031019521249123  \\
            370.92844783061366  0.12023318863161442  \\
            371.65044104809965  0.12015554429546703  \\
            372.37690478444637  0.120077145299404  \\
            373.10829683450527  0.11999794890223196  \\
            373.84522424392645  0.11991789326615333  \\
            374.5880113775053  0.1198369478719538  \\
            375.33700832032656  0.119755077996269  \\
            376.092440833109  0.11967226256579519  \\
            376.8545263939149  0.11958848084911272  \\
            377.6234228948509  0.11950371874638986  \\
            378.3992777831501  0.11941796317138084  \\
            379.18220436332547  0.11933120504312644  \\
            379.9723134535313  0.11924343563360591  \\
            380.7696924225699  0.11915464916926438  \\
            381.5744265561274  0.11906484037025405  \\
            382.38659314492475  0.11897400520198001  \\
            383.2062628615594  0.11888214078689999  \\
            384.0335077323294  0.11878924446838406  \\
            384.8683914030926  0.11869531501762637  \\
            385.7109809753359  0.11860035124397231  \\
            386.561341549122  0.11850435267187485  \\
            387.4195363052282  0.11840731956219139  \\
            388.2856333081968  0.11830925209125373  \\
            389.1596982529938  0.11821015126542192  \\
            390.04180120067355  0.11811001810743423  \\
            390.93200904884554  0.11800885459396591  \\
            391.8303967469654  0.11790666230231442  \\
            392.73703612440903  0.11780344380375413  \\
            393.65200670305734  0.11769920133825275  \\
            394.5753899146638  0.11759393754783813  \\
            395.50726802897344  0.1174876556275962  \\
            396.44772931706484  0.11738035870655647  \\
            397.3968662206575  0.11727205008535328  \\
            398.35477215220226  0.11716273365707626  \\
            399.32155042177067  0.11705241282882164  \\
            400.29730564270096  0.11694109159851922  \\
            401.28214848895635  0.11682877398717124  \\
            402.27619542523297  0.11671546410349697  \\
            403.27957311630917  0.11660116563479277  \\
            404.29240841666183  0.1164858830785467  \\
            405.3148392059375  0.11636962046849804  \\
            406.34701359656094  0.11625238149044317  \\
            407.3890809467354  0.1161341706136006  \\
            408.4412064940559  0.11601499134708841  \\
            409.5035614834907  0.11589484748045314  \\
            410.57632600481537  0.11577374276128326  \\
            411.65969638855233  0.11565168009327331  \\
            412.75387972362887  0.11552866220951624  \\
            413.85909016372665  0.11540469217837877  \\
            414.9755628184084  0.1152797717967909  \\
            416.10353606080713  0.1151539037544611  \\
            417.2432699696265  0.11502708949823552  \\
            418.3950406203933  0.11489933001686158  \\
            419.5591364053502  0.11477062632089807  \\
            420.7358714807611  0.1146409779820921  \\
            421.9255953403993  0.11451038215246558  \\
            423.1286499213847  0.1143788386286018  \\
            424.34541413910245  0.11424634472395809  \\
            425.57628018471377  0.11411289819520558  \\
            426.8216712257741  0.11397849529398633  \\
            428.0820320485258  0.11384313201635513  \\
            429.35783845286255  0.11370680317657889  \\
            430.64959251424807  0.11356950311312028  \\
            431.95783605608216  0.11343122436063231  \\
            433.2831394036119  0.11329195914246297  \\
            434.62611434948747  0.11315169811491022  \\
            435.98741229405744  0.11301043085296504  \\
            437.36773449447355  0.11286814500382411  \\
            438.76782566125223  0.11272482728780742  \\
            440.1884866557765  0.11258046245240133  \\
            441.6305775908369  0.11243503335050854  \\
            443.09502482770176  0.11228852059907678  \\
            444.5828199380888  0.11214090317336425  \\
            446.0950460699509  0.11199215617242197  \\
            447.6328670231237  0.11184225260750127  \\
            449.1975521780662  0.11169116149573682  \\
            450.790482129388  0.11153884809394601  \\
            452.4131741516239  0.11138527227221114  \\
            454.06729055199486  0.1112303887508645  \\
            455.7546731263018  0.11107414495017702  \\
            457.47736620420426  0.11091648026489588  \\
            459.2376605924675  0.11075732359820337  \\
            461.03820790961265  0.11059658491140813  \\
            462.8819603599715  0.11043416373609817  \\
            464.77233391262695  0.11026993700718093  \\
            466.7133032106627  0.11010375489648137  \\
            468.7095851732284  0.10993542986671133  \\
            470.76688029562564  0.10976472293267654  \\
            472.8922581094562  0.10959132065510638  \\
            475.0947818871259  0.10941479698343125  \\
            477.3865604360283  0.10923454839190293  \\
            479.7848900782274  0.10904965632069527  \\
            482.31668046031047  0.10885860170633374  \\
            485.0308010346775  0.10865844478864017  \\
            488.04895090487855  0.10844136805771463  \\
            492.72633623741285  0.10811402703476174  \\
            495.6732450790149  0.1079218059820191  \\
            499.5387504551932  0.10767080764412998  \\
            503.40425583137153  0.10743107757977834  \\
            507.26976120754983  0.10720064670209556  \\
            511.13526658372814  0.10697923597472589  \\
            515.0007719599064  0.10676663921763817  \\
            518.8662773360846  0.10656263804056593  \\
            522.7317827122629  0.10636700055599178  \\
            526.5972880884411  0.10617948416652878  \\
            530.4627934646194  0.10599983786487685  \\
            534.3282988407976  0.10582780466010099  \\
            538.1938042169759  0.10566312337388922  \\
            542.0593095931541  0.10550553039323614  \\
            545.9248149693324  0.10535476116819413  \\
            549.7903203455106  0.10521055162382044  \\
            553.6558257216889  0.10507263926152108  \\
            557.5213310978671  0.10494076419326594  \\
            561.3868364740454  0.10481467042638286  \\
            565.2523418502236  0.10469410607454667  \\
            569.1178472264019  0.10457882465139179  \\
            572.9833526025801  0.10446858530587248  \\
            576.8488579787584  0.10436315344245228  \\
            580.7143633549366  0.10426230125521128  \\
            584.5798687311149  0.10416580780690757  \\
            588.4453741072931  0.10407345939686417  \\
            592.3108794834714  0.10398505008025884  \\
            596.1763848596496  0.1039003812069769  \\
            600.0  0.1038201569396955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={4f754ce7-a7cf-4acf-a394-ef99f9cd01b3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676341943165  \\
            0.0804011037225757  0.19840092849245192  \\
            0.19715151493924093  0.19604635488241243  \\
            0.33059125812622303  0.19307762999014985  \\
            0.5021069315201007  0.18851440353799587  \\
            0.7088520984923388  0.1816284818045374  \\
            0.9155972654645769  0.1732416448293046  \\
            1.122342432436815  0.1636648054429603  \\
            1.3406967048028802  0.15281085564442828  \\
            1.5683946945792773  0.14140309314873697  \\
            1.7960926843556742  0.13043119724636046  \\
            2.0555793225623593  0.11861301894960537  \\
            2.332445631608478  0.10696764174854591  \\
            2.6322197031455703  0.09564247313459245  \\
            2.9567426921138233  0.08501521240429609  \\
            3.3092009247605385  0.07545276039293598  \\
            3.693552730156702  0.06731367616811013  \\
            4.115283641393448  0.06090271779328845  \\
            4.582463943500608  0.05642675598953  \\
            5.081954012270188  0.0538787616649461  \\
            5.693748883677012  0.05266999208823531  \\
            6.441999105735729  0.05275087471340175  \\
            7.622439091097441  0.05438441384407268  \\
            8.802879076459153  0.05660307084515518  \\
            10.075515505274328  0.05876867178894456  \\
            11.348151934089504  0.05978292256855835  \\
            12.92993903757653  0.059925426411394936  \\
            14.627595815402547  0.05977560960638086  \\
            16.472942251239115  0.0597983305887574  \\
            18.445859347830563  0.059963287402929305  \\
            20.541506125770105  0.06014464472952796  \\
            22.75796425036559  0.06031945533047283  \\
            25.09248218898873  0.06050597125035268  \\
            27.54133036265651  0.0607097203932165  \\
            30.09954881575006  0.06092896899732278  \\
            32.76114453452425  0.06116338142485588  \\
            35.51924094892818  0.061413320965977694  \\
            38.36598441653741  0.061678878373146284  \\
            41.292693367090614  0.061959999627598315  \\
            44.289755730425775  0.06225652845034803  \\
            47.34680206417454  0.06256817904611263  \\
            50.45283827686145  0.06289453002741001  \\
            53.59645158665589  0.063235010595903  \\
            56.76580180550701  0.06358891628544192  \\
            59.94910260097865  0.06395539743632654  \\
            63.13464672751938  0.06433348480888867  \\
            66.32019085406012  0.0647230835740189  \\
            69.50573498060085  0.06512450384726809  \\
            72.69127910714158  0.0655380631403923  \\
            75.87682323368232  0.06596407711088863  \\
            79.06236736022305  0.06640287166870919  \\
            82.24791148676378  0.06685478267970903  \\
            85.43345561330452  0.06732015340120551  \\
            88.61899973984525  0.0677993354473909  \\
            91.80454386638598  0.06829268919376397  \\
            94.99008799292672  0.06880058336371773  \\
            98.17563211946745  0.06932339040887346  \\
            101.36117624600818  0.06986149382550337  \\
            104.54672037254892  0.07041527957304516  \\
            107.73226449908965  0.07098514229838634  \\
            110.91780862563039  0.07157147960496504  \\
            114.10335275217112  0.07217469254144776  \\
            117.28889687871185  0.07279518600984787  \\
            120.47444100525259  0.07343336420649685  \\
            123.65998513179332  0.07408963775358447  \\
            126.84552925833405  0.0747644072298271  \\
            130.0310733848748  0.07545807618160488  \\
            133.21661751141554  0.07617104328759627  \\
            136.40216163795628  0.07690369942815972  \\
            139.58770576449703  0.07765642647717319  \\
            142.77324989103778  0.07842959703474292  \\
            145.95879401757853  0.07922356972083214  \\
            149.14433814411927  0.08003868679660073  \\
            152.32988227066002  0.08087527139445709  \\
            155.51542639720077  0.0817336248874271  \\
            158.70097052374152  0.08261402354297774  \\
            161.90311618960394  0.08352041328870362  \\
            165.16829894637274  0.08446515101289981  \\
            168.5500668829969  0.08546565171750456  \\
            172.10239371727099  0.0865413030650848  \\
            175.83574453059742  0.08770232531437704  \\
            179.64925560629274  0.08892762311455474  \\
            183.46276668198806  0.09019008316366704  \\
            187.27627775768337  0.09148401064383463  \\
            191.0897888333787  0.0928100076712064  \\
            194.903299909074  0.0941678321266299  \\
            198.71681098476932  0.0955567730751731  \\
            201.98866262263584  0.09680509555583389  \\
            205.26051426050236  0.09804713399109888  \\
            208.53236589836888  0.09930447082365006  \\
            211.37781454972776  0.10043014710305016  \\
            214.1443857510703  0.10153122404562046  \\
            216.91095695241285  0.10263675571390288  \\
            219.6775281537554  0.10375024019496558  \\
            222.44409935509793  0.10487239772767404  \\
            225.21067055644048  0.10600262727732206  \\
            227.67477452006221  0.1070202636332723  \\
            230.2467730546624  0.10808686671766744  \\
            232.06800518567692  0.10886937167627209  \\
            233.88923731669144  0.10963667762011875  \\
            235.71046944770595  0.1103986203491639  \\
            237.18394104098812  0.11103455024071628  \\
            238.6574126342703  0.11165307186231935  \\
            240.13088422755246  0.11226606575621355  \\
            241.60435582083463  0.11287727472249501  \\
            242.92562586859341  0.11343394274312947  \\
            244.2468959163522  0.11398272220722497  \\
            245.568165964111  0.11452833764665299  \\
            246.88943601186978  0.11507228547332476  \\
            248.21070605962856  0.11561487503077211  \\
            249.3997786536074  0.11610942456163312  \\
            250.58885124758623  0.11659705898534489  \\
            251.77792384156507  0.11708114162776483  \\
            252.9669964355439  0.11756284743831846  \\
            254.15606902952274  0.11804247918941319  \\
            255.34514162350158  0.11852000143757219  \\
            256.5342142174804  0.11899525407228251  \\
            257.2067355587548  0.11927878084752337  \\
            257.59752275072105  0.11944104691000448  \\
            257.9883099426873  0.11959137455842929  \\
            258.44154879853306  0.11974325464850513  \\
            258.89478765437883  0.11986930444271883  \\
            259.3480265102246  0.1199697244799681  \\
            259.8030915459457  0.12004708771092147  \\
            260.26180215899626  0.12010480459814375  \\
            260.72562514488703  0.12014652791871243  \\
            261.19581503896904  0.12017584579870544  \\
            261.67340987458294  0.12019606635133834  \\
            262.15926839132356  0.12021008519709009  \\
            262.6540943192644  0.12022031046224735  \\
            263.1584595630061  0.12022863550638557  \\
            263.67282253180116  0.12023645090216524  \\
            264.19754290318707  0.1202446875862323  \\
            264.73289130305375  0.12025388212871475  \\
            265.2790527744745  0.12026425494779884  \\
            265.83613186376294  0.12027579218086212  \\
            266.4041500863639  0.12028832366531969  \\
            266.9830461845511  0.12030159108454709  \\
            267.5726779784667  0.12031530246545326  \\
            268.17282196018897  0.12032917182878516  \\
            268.78317865897355  0.12034294431741796  \\
            269.40338344699364  0.12035640857651263  \\
            270.03301087917197  0.12036939955035048  \\
            270.67158844048384  0.12038179468358695  \\
            271.31860915062543  0.12039350632419653  \\
            271.97354339696335  0.12040447292002823  \\
            272.6358494175486  0.12041465076907949  \\
            273.3049823469849  0.12042400722742548  \\
            273.980407515379  0.12043251561666214  \\
            274.6616046194995  0.12044015210771118  \\
            275.34807299527824  0.12044689398360622  \\
            276.03934142507967  0.12045271882041236  \\
            276.73496030891386  0.12045760480017835  \\
            277.4345155691177  0.12046153068942222  \\
            278.1376224481839  0.12046447643956047  \\
            278.8439280350933  0.12046642348696646  \\
            279.5531090197867  0.12046735505566131  \\
            280.26487126132594  0.12046725630636682  \\
            280.97895128561305  0.12046611424549795  \\
            281.6951124871233  0.12046391768796746  \\
            282.41313997589384  0.12046065737544623  \\
            283.1328483211419  0.12045632537165356  \\
            283.8540686718974  0.12045091532210975  \\
            284.57665290538574  0.12044442213121416  \\
            285.3004751752597  0.12043684163697761  \\
            286.0254232840347  0.12042817072333684  \\
            286.75140002571555  0.12041840713005188  \\
            287.4783225879019  0.12040754925625856  \\
            288.20612024280285  0.12039559615857733  \\
            288.93473210771083  0.12038254748623439  \\
            289.66411034778497  0.12036840319823962  \\
            290.3942129318975  0.12035316378504818  \\
            291.12500516498574  0.12033683014980036  \\
            291.85646214518397  0.12031940336778563  \\
            292.5885627360771  0.12030088487939608  \\
            293.32129259314945  0.12028127629236045  \\
            294.0546409312669  0.1202605795136678  \\
            294.7886030669875  0.12023879650045095  \\
            295.52317537543826  0.12021592953504344  \\
            296.2583601181549  0.1201919808565152  \\
            296.9941587323838  0.12016695307925464  \\
            297.73057880842657  0.12014084870430725  \\
            298.46762863897845  0.1201136703892732  \\
            299.2053169283678  0.1200854209951124  \\
            299.94365465398386  0.1200561034278344  \\
            300.68265482979297  0.12002572060047699  \\
            301.4223322200732  0.11999427547551181  \\
            302.1626978498302  0.11996177137627882  \\
            302.9037675389972  0.11992821144903441  \\
            303.64555710254564  0.11989359893336647  \\
            304.3880798901  0.11985793733422699  \\
            305.13135313310664  0.11982122998338289  \\
            305.8753904639802  0.11978348053467583  \\
            306.6202054570708  0.11974469274514887  \\
            307.3658143971947  0.11970487023261155  \\
            308.1122278298696  0.11966401712957565  \\
            308.8594622284659  0.11962213717165625  \\
            309.6075242491632  0.11957923492993511  \\
            310.3564296548603  0.11953531433717504  \\
            311.10618317438656  0.11949038025674986  \\
            311.85679621936777  0.11944443709551433  \\
            312.60827196748744  0.11939748998879547  \\
            313.360616099284  0.11934954395290356  \\
            314.1138282198911  0.11930060456903267  \\
            314.86790848074577  0.11925067748363664  \\
            315.62285262661436  0.11919976879517315  \\
            316.37865613483024  0.11914788471760968  \\
            317.1353031272382  0.11909503254729577  \\
            317.89278399856306  0.119041219169602  \\
            318.65107538497386  0.11898645276592267  \\
            319.41015530587964  0.11893074156976753  \\
            320.16999002456726  0.1188740949866542  \\
            320.9305438886415  0.1188165227566538  \\
            321.6917664107869  0.11875803615656864  \\
            322.4536060134006  0.11869864676112386  \\
            323.2159921995754  0.11863836810842658  \\
            323.9788525066761  0.11857721415977392  \\
            324.74208258333033  0.11851520212458791  \\
            325.5055824423389  0.11845234910979385  \\
            326.2692079447066  0.11838867675183305  \\
            327.03283344707427  0.11832420532328047  \\
            327.79645894944196  0.11825894371103202  \\
            328.56008445180964  0.1181929014957601  \\
            329.32370995417733  0.11812608869718313  \\
            330.1051742653931  0.11805677184153918  \\
            330.88837211602095  0.11798659006097519  \\
            331.6915823483888  0.11791369165414002  \\
            332.4956536794602  0.11784003595667933  \\
            333.32012516009826  0.11776358107914009  \\
            334.1445966407363  0.11768644597480302  \\
            334.98785677617394  0.11760661958615733  \\
            335.83111691161156  0.11752608867513914  \\
            336.68929867918644  0.11744322021511129  \\
            337.5474804467613  0.11735961835834409  \\
            338.41618047581466  0.11727410999422211  \\
            339.284880504868  0.11718784556100059  \\
            340.19166397653  0.11709663713832573  \\
            341.09844744819196  0.11700478191716364  \\
            342.0458106292722  0.1169076605378348  \\
            342.9931738103524  0.1168099093332556  \\
            343.9843453797289  0.11670642592813278  \\
            344.9779589777649  0.11660202561431743  \\
            346.01620305366777  0.11649168920102211  \\
            347.0627257757531  0.11637973180178236  \\
            348.1523946528579  0.11626191395883281  \\
            349.25824860331284  0.11614149578101363  \\
            350.40561295693294  0.1160153288484938  \\
            351.57762131116704  0.11588548695862944  \\
            352.79115233306584  0.11574982475217359  \\
            354.0377731985851  0.11560939360959073  \\
            355.3287591622475  0.11546273324422503  \\
            356.662018581988  0.1153101077463593  \\
            358.0465667196569  0.11515034272779008  \\
            359.4858603078028  0.11498300370698071  \\
            360.99100669390486  0.11480666152127665  \\
            362.5744954428065  0.11461974026327036  \\
            364.26185866559075  0.11441898887615568  \\
            366.1084499040574  0.11419734525516936  \\
            368.37507242915837  0.11392090689742335  \\
            370.6416949542593  0.11364744132347514  \\
            372.9083174793603  0.11337274359518273  \\
            375.17494000446123  0.11309646750260904  \\
            377.4415625295622  0.1128189276628671  \\
            379.70818505466315  0.11254049363763025  \\
            381.9748075797641  0.112261502413659  \\
            384.24143010486506  0.11198226021329842  \\
            386.508052629966  0.11170305291251284  \\
            388.774675155067  0.11142415299130469  \\
            391.04129768016793  0.1111458230495032  \\
            393.3079202052689  0.1108683176796231  \\
            395.57454273036984  0.1105918842118643  \\
            397.8411652554708  0.11031676265267044  \\
            400.10778778057175  0.11004318598320866  \\
            402.3744103056727  0.10977137953485983  \\
            404.64103283077367  0.10950156083913729  \\
            406.9076553558746  0.10923393932616104  \\
            409.1742778809756  0.10896871592642254  \\
            411.44090040607654  0.10870608292272681  \\
            413.7075229311775  0.10844622353859491  \\
            415.97414545627845  0.10818931177043863  \\
            418.2407679813794  0.10793551219378915  \\
            420.50739050648036  0.10768497982833904  \\
            422.7740130315813  0.10743785993635335  \\
            425.0406355566823  0.10719428800844354  \\
            427.30725808178323  0.10695438970881645  \\
            429.5738806068842  0.10671828089977214  \\
            431.84050313198514  0.10648606759066787  \\
            434.1071256570861  0.10625784604563927  \\
            436.37374818218706  0.10603370296632829  \\
            438.640370707288  0.10581371550386916  \\
            440.90699323238897  0.10559795152088476  \\
            443.1736157574899  0.1053864697007018  \\
            445.4402382825909  0.10517931979964397  \\
            447.70686080769184  0.10497654294478598  \\
            449.9734833327928  0.10477817180562367  \\
            452.24010585789375  0.10458423094431683  \\
            454.5067283829947  0.1043947370682367  \\
            456.77335090809567  0.1042096993343615  \\
            459.0405897223745  0.1040290704747273  \\
            461.31198825346746  0.10385257395651541  \\
            463.59047983053534  0.10368000466981156  \\
            465.87887083359226  0.10351118311199067  \\
            468.17981220061523  0.1033459563178054  \\
            470.49583018384817  0.10318419428093019  \\
            472.8293475680793  0.1030257872989696  \\
            475.182700390976  0.10287064391258378  \\
            477.5581682068088  0.10271868785044855  \\
            479.9579641568059  0.10256985818947227  \\
            482.3842772871344  0.10242410576344721  \\
            484.83927047816184  0.10228139287965798  \\
            487.32510025120496  0.1021416916086343  \\
            489.8439247946979  0.10200498298727405  \\
            492.39792834618754  0.1018712552699605  \\
            494.989323271546  0.10174050366222871  \\
            497.6203652144101  0.10161272935291021  \\
            500.2933680508474  0.10148793865138289  \\
            503.0107198048036  0.10136614220281859  \\
            505.77489484690005  0.1012473544948689  \\
            508.58847131253015  0.10113159319831466  \\
            511.454146626836  0.10101887871504998  \\
            514.3747580442875  0.10090923361309379  \\
            517.3533017891987  0.10080268226402048  \\
            520.3929629679311  0.10069925013911087  \\
            523.4971083267673  0.10059896473168388  \\
            526.6693824227502  0.10050185273389237  \\
            529.9136686340146  0.10040794235707742  \\
            533.2341650774001  0.10031726171404039  \\
            536.6354204796633  0.10022983887664638  \\
            540.1223816528445  0.10014570178948516  \\
            543.7004521775215  0.10006487812336497  \\
            547.3755618433257  0.0999873951784781  \\
            551.1542483746738  0.09991327984249579  \\
            555.0437527602274  0.09984255867243676  \\
            559.0521598794016  0.09977525749432178  \\
            563.1884574948198  0.09971140313938898  \\
            567.4628232765671  0.099651021567536  \\
            571.8867901862506  0.09959413922885069  \\
            576.4734512284077  0.09954078439063778  \\
            581.2378948877304  0.09949098639395393  \\
            586.1977220078418  0.09944477601797823  \\
            591.373483435009  0.09940260963342816  \\
            596.907327885337  0.09936507435185327  \\
            600.0  0.09934703341167214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={e98bb9ed-6cb3-41a2-a385-ddd5d3ed95e6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676341943165  \\
            0.0804011037225757  0.19840092849245192  \\
            0.19715151493924093  0.19604635488241243  \\
            0.33059125812622303  0.19307762999014985  \\
            0.5021069315201007  0.18851440353799587  \\
            0.7088520984923388  0.1816284818045374  \\
            0.9155972654645769  0.1732416448293046  \\
            1.122342432436815  0.1636648054429603  \\
            1.3406967048028802  0.15281085564442828  \\
            1.5683946945792773  0.14140309314873697  \\
            1.7960926843556742  0.13043119724636046  \\
            2.0555793225623593  0.11861301894960537  \\
            2.332445631608478  0.10696764174854591  \\
            2.6322197031455703  0.09564247313459245  \\
            2.9567426921138233  0.08501521240429609  \\
            3.3092009247605385  0.07545276039293598  \\
            3.693552730156702  0.06731367616811013  \\
            4.115283641393448  0.06090271779328845  \\
            4.582463943500608  0.05642675598953  \\
            5.081954012270188  0.0538787616649461  \\
            5.693748883677012  0.05266999208823531  \\
            6.441999105735729  0.05275087471340175  \\
            7.622439091097441  0.05438441384407268  \\
            8.802879076459153  0.05660307084515518  \\
            10.075515505274328  0.05876867178894456  \\
            11.348151934089504  0.05978292256855835  \\
            12.92993903757653  0.059925426411394936  \\
            14.627595815402547  0.05977560960638086  \\
            16.472942251239115  0.0597983305887574  \\
            18.445859347830563  0.059963287402929305  \\
            20.541506125770105  0.06014464472952796  \\
            22.75796425036559  0.06031945533047283  \\
            25.09248218898873  0.06050597125035268  \\
            27.54133036265651  0.0607097203932165  \\
            30.09954881575006  0.06092896899732278  \\
            32.76114453452425  0.06116338142485588  \\
            35.51924094892818  0.061413320965977694  \\
            38.36598441653741  0.061678878373146284  \\
            41.292693367090614  0.061959999627598315  \\
            44.289755730425775  0.06225652845034803  \\
            47.34680206417454  0.06256817904611263  \\
            50.45283827686145  0.06289453002741001  \\
            53.59645158665589  0.063235010595903  \\
            56.76580180550701  0.06358891628544192  \\
            59.94910260097865  0.06395539743632654  \\
            63.13464672751938  0.06433348480888867  \\
            66.32019085406012  0.0647230835740189  \\
            69.50573498060085  0.06512450384726809  \\
            72.69127910714158  0.0655380631403923  \\
            75.87682323368232  0.06596407711088863  \\
            79.06236736022305  0.06640287166870919  \\
            82.24791148676378  0.06685478267970903  \\
            85.43345561330452  0.06732015340120551  \\
            88.61899973984525  0.0677993354473909  \\
            91.80454386638598  0.06829268919376397  \\
            94.99008799292672  0.06880058336371773  \\
            98.17563211946745  0.06932339040887346  \\
            101.36117624600818  0.06986149382550337  \\
            104.54672037254892  0.07041527957304516  \\
            107.73226449908965  0.07098514229838634  \\
            110.91780862563039  0.07157147960496504  \\
            114.10335275217112  0.07217469254144776  \\
            117.28889687871185  0.07279518600984787  \\
            120.47444100525259  0.07343336420649685  \\
            123.65998513179332  0.07408963775358447  \\
            126.84552925833405  0.0747644072298271  \\
            130.0310733848748  0.07545807618160488  \\
            133.21661751141554  0.07617104328759627  \\
            136.40216163795628  0.07690369942815972  \\
            139.58770576449703  0.07765642647717319  \\
            142.77324989103778  0.07842959703474292  \\
            145.95879401757853  0.07922356972083214  \\
            149.14433814411927  0.08003868679660073  \\
            152.32988227066002  0.08087527139445709  \\
            155.51542639720077  0.0817336248874271  \\
            158.70097052374152  0.08261402354297774  \\
            161.90311618960394  0.08352041328870362  \\
            165.16829894637274  0.08446515101289981  \\
            168.5500668829969  0.08546565171750456  \\
            172.10239371727099  0.0865413030650848  \\
            175.83574453059742  0.08770232531437704  \\
            179.64925560629274  0.08892762311455474  \\
            183.46276668198806  0.09019008316366704  \\
            187.27627775768337  0.09148401064383463  \\
            191.0897888333787  0.0928100076712064  \\
            194.903299909074  0.0941678321266299  \\
            198.71681098476932  0.0955567730751731  \\
            201.98866262263584  0.09680509555583389  \\
            205.26051426050236  0.09804713399109888  \\
            208.53236589836888  0.09930447082365006  \\
            211.37781454972776  0.10043014710305016  \\
            214.1443857510703  0.10153122404562046  \\
            216.91095695241285  0.10263675571390288  \\
            219.6775281537554  0.10375024019496558  \\
            222.44409935509793  0.10487239772767404  \\
            225.21067055644048  0.10600262727732206  \\
            227.67477452006221  0.1070202636332723  \\
            230.2467730546624  0.10808686671766744  \\
            232.06800518567692  0.10886937167627209  \\
            233.88923731669144  0.10963667762011875  \\
            235.71046944770595  0.1103986203491639  \\
            237.18394104098812  0.11103455024071628  \\
            238.6574126342703  0.11165307186231935  \\
            240.13088422755246  0.11226606575621355  \\
            241.60435582083463  0.11287727472249501  \\
            242.92562586859341  0.11343394274312947  \\
            244.2468959163522  0.11398272220722497  \\
            245.568165964111  0.11452833764665299  \\
            246.88943601186978  0.11507228547332476  \\
            248.21070605962856  0.11561487503077211  \\
            249.3997786536074  0.11610942456163312  \\
            250.58885124758623  0.11659705898534489  \\
            251.77792384156507  0.11708114162776483  \\
            252.9669964355439  0.11756284743831846  \\
            254.15606902952274  0.11804247918941319  \\
            255.34514162350158  0.11852000143757219  \\
            256.5342142174804  0.11899525407228251  \\
            257.2067355587548  0.11927878084752337  \\
            257.59752275072105  0.11944104691000448  \\
            257.9883099426873  0.11959137455842929  \\
            258.44154879853306  0.11974325464850513  \\
            258.89478765437883  0.11986930444271883  \\
            259.3480265102246  0.1199697244799681  \\
            259.8030915459457  0.12004708771092147  \\
            260.26180215899626  0.12010480459814375  \\
            260.72562514488703  0.12014652791871243  \\
            261.19581503896904  0.12017584579870544  \\
            261.67340987458294  0.12019606635133834  \\
            262.15926839132356  0.12021008519709009  \\
            262.6540943192644  0.12022031046224735  \\
            263.1584595630061  0.12022863550638557  \\
            263.67282253180116  0.12023645090216524  \\
            264.19754290318707  0.1202446875862323  \\
            264.73289130305375  0.12025388212871475  \\
            265.2790527744745  0.12026425494779884  \\
            265.83613186376294  0.12027579218086212  \\
            266.4041500863639  0.12028832366531969  \\
            266.9830461845511  0.12030159108454709  \\
            267.5726779784667  0.12031530246545326  \\
            268.17282196018897  0.12032917182878516  \\
            268.78317865897355  0.12034294431741796  \\
            269.40338344699364  0.12035640857651263  \\
            270.03301087917197  0.12036939955035048  \\
            270.67158844048384  0.12038179468358695  \\
            271.31860915062543  0.12039350632419653  \\
            271.97354339696335  0.12040447292002823  \\
            272.6358494175486  0.12041465076907949  \\
            273.3049823469849  0.12042400722742548  \\
            273.980407515379  0.12043251561666214  \\
            274.6616046194995  0.12044015210771118  \\
            275.34807299527824  0.12044689398360622  \\
            276.03934142507967  0.12045271882041236  \\
            276.73496030891386  0.12045760480017835  \\
            277.4345155691177  0.12046153068942222  \\
            278.1376224481839  0.12046447643956047  \\
            278.8439280350933  0.12046642348696646  \\
            279.5531090197867  0.12046735505566131  \\
            280.26487126132594  0.12046725630636682  \\
            280.97895128561305  0.12046611424549795  \\
            281.6951124871233  0.12046391768796746  \\
            282.41313997589384  0.12046065737544623  \\
            283.1328483211419  0.12045632537165356  \\
            283.8540686718974  0.12045091532210975  \\
            284.57665290538574  0.12044442213121416  \\
            285.3004751752597  0.12043684163697761  \\
            286.0254232840347  0.12042817072333684  \\
            286.75140002571555  0.12041840713005188  \\
            287.4783225879019  0.12040754925625856  \\
            288.20612024280285  0.12039559615857733  \\
            288.93473210771083  0.12038254748623439  \\
            289.66411034778497  0.12036840319823962  \\
            290.3942129318975  0.12035316378504818  \\
            291.12500516498574  0.12033683014980036  \\
            291.85646214518397  0.12031940336778563  \\
            292.5885627360771  0.12030088487939608  \\
            293.32129259314945  0.12028127629236045  \\
            294.0546409312669  0.1202605795136678  \\
            294.7886030669875  0.12023879650045095  \\
            295.52317537543826  0.12021592953504344  \\
            296.2583601181549  0.1201919808565152  \\
            296.9941587323838  0.12016695307925464  \\
            297.73057880842657  0.12014084870430725  \\
            298.46762863897845  0.1201136703892732  \\
            299.2053169283678  0.1200854209951124  \\
            299.94365465398386  0.1200561034278344  \\
            300.68265482979297  0.12002572060047699  \\
            301.4223322200732  0.11999427547551181  \\
            302.1626978498302  0.11996177137627882  \\
            302.9037675389972  0.11992821144903441  \\
            303.64555710254564  0.11989359893336647  \\
            304.3880798901  0.11985793733422699  \\
            305.13135313310664  0.11982122998338289  \\
            305.8753904639802  0.11978348053467583  \\
            306.6202054570708  0.11974469274514887  \\
            307.3658143971947  0.11970487023261155  \\
            308.1122278298696  0.11966401712957565  \\
            308.8594622284659  0.11962213717165625  \\
            309.6075242491632  0.11957923492993511  \\
            310.3564296548603  0.11953531433717504  \\
            311.10618317438656  0.11949038025674986  \\
            311.85679621936777  0.11944443709551433  \\
            312.60827196748744  0.11939748998879547  \\
            313.360616099284  0.11934954395290356  \\
            314.1138282198911  0.11930060456903267  \\
            314.86790848074577  0.11925067748363664  \\
            315.62285262661436  0.11919976879517315  \\
            316.37865613483024  0.11914788471760968  \\
            317.1353031272382  0.11909503254729577  \\
            317.89278399856306  0.119041219169602  \\
            318.65107538497386  0.11898645276592267  \\
            319.41015530587964  0.11893074156976753  \\
            320.16999002456726  0.1188740949866542  \\
            320.9305438886415  0.1188165227566538  \\
            321.6917664107869  0.11875803615656864  \\
            322.4536060134006  0.11869864676112386  \\
            323.2159921995754  0.11863836810842658  \\
            323.9788525066761  0.11857721415977392  \\
            324.74208258333033  0.11851520212458791  \\
            325.5055824423389  0.11845234910979385  \\
            326.2692079447066  0.11838867675183305  \\
            327.03283344707427  0.11832420532328047  \\
            327.79645894944196  0.11825894371103202  \\
            328.56008445180964  0.1181929014957601  \\
            329.32370995417733  0.11812608869718313  \\
            330.1051742653931  0.11805677184153918  \\
            330.88837211602095  0.11798659006097519  \\
            331.6915823483888  0.11791369165414002  \\
            332.4956536794602  0.11784003595667933  \\
            333.32012516009826  0.11776358107914009  \\
            334.1445966407363  0.11768644597480302  \\
            334.98785677617394  0.11760661958615733  \\
            335.83111691161156  0.11752608867513914  \\
            336.68929867918644  0.11744322021511129  \\
            337.5474804467613  0.11735961835834409  \\
            338.41618047581466  0.11727410999422211  \\
            339.284880504868  0.11718784556100059  \\
            340.19166397653  0.11709663713832573  \\
            341.09844744819196  0.11700478191716364  \\
            342.0458106292722  0.1169076605378348  \\
            342.9931738103524  0.1168099093332556  \\
            343.9843453797289  0.11670642592813278  \\
            344.9779589777649  0.11660202561431743  \\
            346.01620305366777  0.11649168920102211  \\
            347.0627257757531  0.11637973180178236  \\
            348.1523946528579  0.11626191395883281  \\
            349.25824860331284  0.11614149578101363  \\
            350.40561295693294  0.1160153288484938  \\
            351.57762131116704  0.11588548695862944  \\
            352.79115233306584  0.11574982475217359  \\
            354.0377731985851  0.11560939360959073  \\
            355.3287591622475  0.11546273324422503  \\
            356.662018581988  0.1153101077463593  \\
            358.0465667196569  0.11515034272779008  \\
            359.4858603078028  0.11498300370698071  \\
            360.99100669390486  0.11480666152127665  \\
            362.5744954428065  0.11461974026327036  \\
            364.26185866559075  0.11441898887615568  \\
            366.1084499040574  0.11419734525516936  \\
            368.37507242915837  0.11392090689742335  \\
            370.6416949542593  0.11364744132347514  \\
            372.9083174793603  0.11337274359518273  \\
            375.17494000446123  0.11309646750260904  \\
            377.4415625295622  0.1128189276628671  \\
            379.70818505466315  0.11254049363763025  \\
            381.9748075797641  0.112261502413659  \\
            384.24143010486506  0.11198226021329842  \\
            386.508052629966  0.11170305291251284  \\
            388.774675155067  0.11142415299130469  \\
            391.04129768016793  0.1111458230495032  \\
            393.3079202052689  0.1108683176796231  \\
            395.57454273036984  0.1105918842118643  \\
            397.8411652554708  0.11031676265267044  \\
            400.10778778057175  0.11004318598320866  \\
            402.3744103056727  0.10977137953485983  \\
            404.64103283077367  0.10950156083913729  \\
            406.9076553558746  0.10923393932616104  \\
            409.1742778809756  0.10896871592642254  \\
            411.44090040607654  0.10870608292272681  \\
            413.7075229311775  0.10844622353859491  \\
            415.97414545627845  0.10818931177043863  \\
            418.2407679813794  0.10793551219378915  \\
            420.50739050648036  0.10768497982833904  \\
            422.7740130315813  0.10743785993635335  \\
            425.0406355566823  0.10719428800844354  \\
            427.30725808178323  0.10695438970881645  \\
            429.5738806068842  0.10671828089977214  \\
            431.84050313198514  0.10648606759066787  \\
            434.1071256570861  0.10625784604563927  \\
            436.37374818218706  0.10603370296632829  \\
            438.640370707288  0.10581371550386916  \\
            440.90699323238897  0.10559795152088476  \\
            443.1736157574899  0.1053864697007018  \\
            445.4402382825909  0.10517931979964397  \\
            447.70686080769184  0.10497654294478598  \\
            449.9734833327928  0.10477817180562367  \\
            452.24010585789375  0.10458423094431683  \\
            454.5067283829947  0.1043947370682367  \\
            456.77335090809567  0.1042096993343615  \\
            459.0405897223745  0.1040290704747273  \\
            461.31198825346746  0.10385257395651541  \\
            463.59047983053534  0.10368000466981156  \\
            465.87887083359226  0.10351118311199067  \\
            468.17981220061523  0.1033459563178054  \\
            470.49583018384817  0.10318419428093019  \\
            472.8293475680793  0.1030257872989696  \\
            475.182700390976  0.10287064391258378  \\
            477.5581682068088  0.10271868785044855  \\
            479.9579641568059  0.10256985818947227  \\
            482.3842772871344  0.10242410576344721  \\
            484.83927047816184  0.10228139287965798  \\
            487.32510025120496  0.1021416916086343  \\
            489.8439247946979  0.10200498298727405  \\
            492.39792834618754  0.1018712552699605  \\
            494.989323271546  0.10174050366222871  \\
            497.6203652144101  0.10161272935291021  \\
            500.2933680508474  0.10148793865138289  \\
            503.0107198048036  0.10136614220281859  \\
            505.77489484690005  0.1012473544948689  \\
            508.58847131253015  0.10113159319831466  \\
            511.454146626836  0.10101887871504998  \\
            514.3747580442875  0.10090923361309379  \\
            517.3533017891987  0.10080268226402048  \\
            520.3929629679311  0.10069925013911087  \\
            523.4971083267673  0.10059896473168388  \\
            526.6693824227502  0.10050185273389237  \\
            529.9136686340146  0.10040794235707742  \\
            533.2341650774001  0.10031726171404039  \\
            536.6354204796633  0.10022983887664638  \\
            540.1223816528445  0.10014570178948516  \\
            543.7004521775215  0.10006487812336497  \\
            547.3755618433257  0.0999873951784781  \\
            551.1542483746738  0.09991327984249579  \\
            555.0437527602274  0.09984255867243676  \\
            559.0521598794016  0.09977525749432178  \\
            563.1884574948198  0.09971140313938898  \\
            567.4628232765671  0.099651021567536  \\
            571.8867901862506  0.09959413922885069  \\
            576.4734512284077  0.09954078439063778  \\
            581.2378948877304  0.09949098639395393  \\
            586.1977220078418  0.09944477601797823  \\
            591.373483435009  0.09940260963342816  \\
            596.907327885337  0.09936507435185327  \\
            600.0  0.09934703341167214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={b0d634a0-2c96-4da0-9476-5327f9d7fd62}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676341943165  \\
            0.0804011037225757  0.19840092849245192  \\
            0.19715151493924093  0.19604635488241243  \\
            0.33059125812622303  0.19307762999014985  \\
            0.5021069315201007  0.18851440353799587  \\
            0.7088520984923388  0.1816284818045374  \\
            0.9155972654645769  0.1732416448293046  \\
            1.122342432436815  0.1636648054429603  \\
            1.3406967048028802  0.15281085564442828  \\
            1.5683946945792773  0.14140309314873697  \\
            1.7960926843556742  0.13043119724636046  \\
            2.0555793225623593  0.11861301894960537  \\
            2.332445631608478  0.10696764174854591  \\
            2.6322197031455703  0.09564247313459245  \\
            2.9567426921138233  0.08501521240429609  \\
            3.3092009247605385  0.07545276039293598  \\
            3.693552730156702  0.06731367616811013  \\
            4.115283641393448  0.06090271779328845  \\
            4.582463943500608  0.05642675598953  \\
            5.081954012270188  0.0538787616649461  \\
            5.693748883677012  0.05266999208823531  \\
            6.441999105735729  0.05275087471340175  \\
            7.622439091097441  0.05438441384407268  \\
            8.802879076459153  0.05660307084515518  \\
            10.075515505274328  0.05876867178894456  \\
            11.348151934089504  0.05978292256855835  \\
            12.92993903757653  0.059925426411394936  \\
            14.627595815402547  0.05977560960638086  \\
            16.472942251239115  0.0597983305887574  \\
            18.445859347830563  0.059963287402929305  \\
            20.541506125770105  0.06014464472952796  \\
            22.75796425036559  0.06031945533047283  \\
            25.09248218898873  0.06050597125035268  \\
            27.54133036265651  0.0607097203932165  \\
            30.09954881575006  0.06092896899732278  \\
            32.76114453452425  0.06116338142485588  \\
            35.51924094892818  0.061413320965977694  \\
            38.36598441653741  0.061678878373146284  \\
            41.292693367090614  0.061959999627598315  \\
            44.289755730425775  0.06225652845034803  \\
            47.34680206417454  0.06256817904611263  \\
            50.45283827686145  0.06289453002741001  \\
            53.59645158665589  0.063235010595903  \\
            56.76580180550701  0.06358891628544192  \\
            59.94910260097865  0.06395539743632654  \\
            63.13464672751938  0.06433348480888867  \\
            66.32019085406012  0.0647230835740189  \\
            69.50573498060085  0.06512450384726809  \\
            72.69127910714158  0.0655380631403923  \\
            75.87682323368232  0.06596407711088863  \\
            79.06236736022305  0.06640287166870919  \\
            82.24791148676378  0.06685478267970903  \\
            85.43345561330452  0.06732015340120551  \\
            88.61899973984525  0.0677993354473909  \\
            91.80454386638598  0.06829268919376397  \\
            94.99008799292672  0.06880058336371773  \\
            98.17563211946745  0.06932339040887346  \\
            101.36117624600818  0.06986149382550337  \\
            104.54672037254892  0.07041527957304516  \\
            107.73226449908965  0.07098514229838634  \\
            110.91780862563039  0.07157147960496504  \\
            114.10335275217112  0.07217469254144776  \\
            117.28889687871185  0.07279518600984787  \\
            120.47444100525259  0.07343336420649685  \\
            123.65998513179332  0.07408963775358447  \\
            126.84552925833405  0.0747644072298271  \\
            130.0310733848748  0.07545807618160488  \\
            133.21661751141554  0.07617104328759627  \\
            136.40216163795628  0.07690369942815972  \\
            139.58770576449703  0.07765642647717319  \\
            142.77324989103778  0.07842959703474292  \\
            145.95879401757853  0.07922356972083214  \\
            149.14433814411927  0.08003868679660073  \\
            152.32988227066002  0.08087527139445709  \\
            155.51542639720077  0.0817336248874271  \\
            158.70097052374152  0.08261402354297774  \\
            161.90311618960394  0.08352041328870362  \\
            165.16829894637274  0.08446515101289981  \\
            168.5500668829969  0.08546565171750456  \\
            172.10239371727099  0.0865413030650848  \\
            175.83574453059742  0.08770232531437704  \\
            179.64925560629274  0.08892762311455474  \\
            183.46276668198806  0.09019008316366704  \\
            187.27627775768337  0.09148401064383463  \\
            191.0897888333787  0.0928100076712064  \\
            194.903299909074  0.0941678321266299  \\
            198.71681098476932  0.0955567730751731  \\
            201.98866262263584  0.09680509555583389  \\
            205.26051426050236  0.09804713399109888  \\
            208.53236589836888  0.09930447082365006  \\
            211.37781454972776  0.10043014710305016  \\
            214.1443857510703  0.10153122404562046  \\
            216.91095695241285  0.10263675571390288  \\
            219.6775281537554  0.10375024019496558  \\
            222.44409935509793  0.10487239772767404  \\
            225.21067055644048  0.10600262727732206  \\
            227.67477452006221  0.1070202636332723  \\
            230.2467730546624  0.10808686671766744  \\
            232.06800518567692  0.10886937167627209  \\
            233.88923731669144  0.10963667762011875  \\
            235.71046944770595  0.1103986203491639  \\
            237.18394104098812  0.11103455024071628  \\
            238.6574126342703  0.11165307186231935  \\
            240.13088422755246  0.11226606575621355  \\
            241.60435582083463  0.11287727472249501  \\
            242.92562586859341  0.11343394274312947  \\
            244.2468959163522  0.11398272220722497  \\
            245.568165964111  0.11452833764665299  \\
            246.88943601186978  0.11507228547332476  \\
            248.21070605962856  0.11561487503077211  \\
            249.3997786536074  0.11610942456163312  \\
            250.58885124758623  0.11659705898534489  \\
            251.77792384156507  0.11708114162776483  \\
            252.9669964355439  0.11756284743831846  \\
            254.15606902952274  0.11804247918941319  \\
            255.34514162350158  0.11852000143757219  \\
            256.5342142174804  0.11899525407228251  \\
            257.2067355587548  0.11927878084752337  \\
            257.59752275072105  0.11944104691000448  \\
            257.9883099426873  0.11959137455842929  \\
            258.44154879853306  0.11974325464850513  \\
            258.89478765437883  0.11986930444271883  \\
            259.3480265102246  0.1199697244799681  \\
            259.8030915459457  0.12004708771092147  \\
            260.26180215899626  0.12010480459814375  \\
            260.72562514488703  0.12014652791871243  \\
            261.19581503896904  0.12017584579870544  \\
            261.67340987458294  0.12019606635133834  \\
            262.15926839132356  0.12021008519709009  \\
            262.6540943192644  0.12022031046224735  \\
            263.1584595630061  0.12022863550638557  \\
            263.67282253180116  0.12023645090216524  \\
            264.19754290318707  0.1202446875862323  \\
            264.73289130305375  0.12025388212871475  \\
            265.2790527744745  0.12026425494779884  \\
            265.83613186376294  0.12027579218086212  \\
            266.4041500863639  0.12028832366531969  \\
            266.9830461845511  0.12030159108454709  \\
            267.5726779784667  0.12031530246545326  \\
            268.17282196018897  0.12032917182878516  \\
            268.78317865897355  0.12034294431741796  \\
            269.40338344699364  0.12035640857651263  \\
            270.03301087917197  0.12036939955035048  \\
            270.67158844048384  0.12038179468358695  \\
            271.31860915062543  0.12039350632419653  \\
            271.97354339696335  0.12040447292002823  \\
            272.6358494175486  0.12041465076907949  \\
            273.3049823469849  0.12042400722742548  \\
            273.980407515379  0.12043251561666214  \\
            274.6616046194995  0.12044015210771118  \\
            275.34807299527824  0.12044689398360622  \\
            276.03934142507967  0.12045271882041236  \\
            276.73496030891386  0.12045760480017835  \\
            277.4345155691177  0.12046153068942222  \\
            278.1376224481839  0.12046447643956047  \\
            278.8439280350933  0.12046642348696646  \\
            279.5531090197867  0.12046735505566131  \\
            280.26487126132594  0.12046725630636682  \\
            280.97895128561305  0.12046611424549795  \\
            281.6951124871233  0.12046391768796746  \\
            282.41313997589384  0.12046065737544623  \\
            283.1328483211419  0.12045632537165356  \\
            283.8540686718974  0.12045091532210975  \\
            284.57665290538574  0.12044442213121416  \\
            285.3004751752597  0.12043684163697761  \\
            286.0254232840347  0.12042817072333684  \\
            286.75140002571555  0.12041840713005188  \\
            287.4783225879019  0.12040754925625856  \\
            288.20612024280285  0.12039559615857733  \\
            288.93473210771083  0.12038254748623439  \\
            289.66411034778497  0.12036840319823962  \\
            290.3942129318975  0.12035316378504818  \\
            291.12500516498574  0.12033683014980036  \\
            291.85646214518397  0.12031940336778563  \\
            292.5885627360771  0.12030088487939608  \\
            293.32129259314945  0.12028127629236045  \\
            294.0546409312669  0.1202605795136678  \\
            294.7886030669875  0.12023879650045095  \\
            295.52317537543826  0.12021592953504344  \\
            296.2583601181549  0.1201919808565152  \\
            296.9941587323838  0.12016695307925464  \\
            297.73057880842657  0.12014084870430725  \\
            298.46762863897845  0.1201136703892732  \\
            299.2053169283678  0.1200854209951124  \\
            299.94365465398386  0.1200561034278344  \\
            300.68265482979297  0.12002572060047699  \\
            301.4223322200732  0.11999427547551181  \\
            302.1626978498302  0.11996177137627882  \\
            302.9037675389972  0.11992821144903441  \\
            303.64555710254564  0.11989359893336647  \\
            304.3880798901  0.11985793733422699  \\
            305.13135313310664  0.11982122998338289  \\
            305.8753904639802  0.11978348053467583  \\
            306.6202054570708  0.11974469274514887  \\
            307.3658143971947  0.11970487023261155  \\
            308.1122278298696  0.11966401712957565  \\
            308.8594622284659  0.11962213717165625  \\
            309.6075242491632  0.11957923492993511  \\
            310.3564296548603  0.11953531433717504  \\
            311.10618317438656  0.11949038025674986  \\
            311.85679621936777  0.11944443709551433  \\
            312.60827196748744  0.11939748998879547  \\
            313.360616099284  0.11934954395290356  \\
            314.1138282198911  0.11930060456903267  \\
            314.86790848074577  0.11925067748363664  \\
            315.62285262661436  0.11919976879517315  \\
            316.37865613483024  0.11914788471760968  \\
            317.1353031272382  0.11909503254729577  \\
            317.89278399856306  0.119041219169602  \\
            318.65107538497386  0.11898645276592267  \\
            319.41015530587964  0.11893074156976753  \\
            320.16999002456726  0.1188740949866542  \\
            320.9305438886415  0.1188165227566538  \\
            321.6917664107869  0.11875803615656864  \\
            322.4536060134006  0.11869864676112386  \\
            323.2159921995754  0.11863836810842658  \\
            323.9788525066761  0.11857721415977392  \\
            324.74208258333033  0.11851520212458791  \\
            325.5055824423389  0.11845234910979385  \\
            326.2692079447066  0.11838867675183305  \\
            327.03283344707427  0.11832420532328047  \\
            327.79645894944196  0.11825894371103202  \\
            328.56008445180964  0.1181929014957601  \\
            329.32370995417733  0.11812608869718313  \\
            330.1051742653931  0.11805677184153918  \\
            330.88837211602095  0.11798659006097519  \\
            331.6915823483888  0.11791369165414002  \\
            332.4956536794602  0.11784003595667933  \\
            333.32012516009826  0.11776358107914009  \\
            334.1445966407363  0.11768644597480302  \\
            334.98785677617394  0.11760661958615733  \\
            335.83111691161156  0.11752608867513914  \\
            336.68929867918644  0.11744322021511129  \\
            337.5474804467613  0.11735961835834409  \\
            338.41618047581466  0.11727410999422211  \\
            339.284880504868  0.11718784556100059  \\
            340.19166397653  0.11709663713832573  \\
            341.09844744819196  0.11700478191716364  \\
            342.0458106292722  0.1169076605378348  \\
            342.9931738103524  0.1168099093332556  \\
            343.9843453797289  0.11670642592813278  \\
            344.9779589777649  0.11660202561431743  \\
            346.01620305366777  0.11649168920102211  \\
            347.0627257757531  0.11637973180178236  \\
            348.1523946528579  0.11626191395883281  \\
            349.25824860331284  0.11614149578101363  \\
            350.40561295693294  0.1160153288484938  \\
            351.57762131116704  0.11588548695862944  \\
            352.79115233306584  0.11574982475217359  \\
            354.0377731985851  0.11560939360959073  \\
            355.3287591622475  0.11546273324422503  \\
            356.662018581988  0.1153101077463593  \\
            358.0465667196569  0.11515034272779008  \\
            359.4858603078028  0.11498300370698071  \\
            360.99100669390486  0.11480666152127665  \\
            362.5744954428065  0.11461974026327036  \\
            364.26185866559075  0.11441898887615568  \\
            366.1084499040574  0.11419734525516936  \\
            368.37507242915837  0.11392090689742335  \\
            370.6416949542593  0.11364744132347514  \\
            372.9083174793603  0.11337274359518273  \\
            375.17494000446123  0.11309646750260904  \\
            377.4415625295622  0.1128189276628671  \\
            379.70818505466315  0.11254049363763025  \\
            381.9748075797641  0.112261502413659  \\
            384.24143010486506  0.11198226021329842  \\
            386.508052629966  0.11170305291251284  \\
            388.774675155067  0.11142415299130469  \\
            391.04129768016793  0.1111458230495032  \\
            393.3079202052689  0.1108683176796231  \\
            395.57454273036984  0.1105918842118643  \\
            397.8411652554708  0.11031676265267044  \\
            400.10778778057175  0.11004318598320866  \\
            402.3744103056727  0.10977137953485983  \\
            404.64103283077367  0.10950156083913729  \\
            406.9076553558746  0.10923393932616104  \\
            409.1742778809756  0.10896871592642254  \\
            411.44090040607654  0.10870608292272681  \\
            413.7075229311775  0.10844622353859491  \\
            415.97414545627845  0.10818931177043863  \\
            418.2407679813794  0.10793551219378915  \\
            420.50739050648036  0.10768497982833904  \\
            422.7740130315813  0.10743785993635335  \\
            425.0406355566823  0.10719428800844354  \\
            427.30725808178323  0.10695438970881645  \\
            429.5738806068842  0.10671828089977214  \\
            431.84050313198514  0.10648606759066787  \\
            434.1071256570861  0.10625784604563927  \\
            436.37374818218706  0.10603370296632829  \\
            438.640370707288  0.10581371550386916  \\
            440.90699323238897  0.10559795152088476  \\
            443.1736157574899  0.1053864697007018  \\
            445.4402382825909  0.10517931979964397  \\
            447.70686080769184  0.10497654294478598  \\
            449.9734833327928  0.10477817180562367  \\
            452.24010585789375  0.10458423094431683  \\
            454.5067283829947  0.1043947370682367  \\
            456.77335090809567  0.1042096993343615  \\
            459.0405897223745  0.1040290704747273  \\
            461.31198825346746  0.10385257395651541  \\
            463.59047983053534  0.10368000466981156  \\
            465.87887083359226  0.10351118311199067  \\
            468.17981220061523  0.1033459563178054  \\
            470.49583018384817  0.10318419428093019  \\
            472.8293475680793  0.1030257872989696  \\
            475.182700390976  0.10287064391258378  \\
            477.5581682068088  0.10271868785044855  \\
            479.9579641568059  0.10256985818947227  \\
            482.3842772871344  0.10242410576344721  \\
            484.83927047816184  0.10228139287965798  \\
            487.32510025120496  0.1021416916086343  \\
            489.8439247946979  0.10200498298727405  \\
            492.39792834618754  0.1018712552699605  \\
            494.989323271546  0.10174050366222871  \\
            497.6203652144101  0.10161272935291021  \\
            500.2933680508474  0.10148793865138289  \\
            503.0107198048036  0.10136614220281859  \\
            505.77489484690005  0.1012473544948689  \\
            508.58847131253015  0.10113159319831466  \\
            511.454146626836  0.10101887871504998  \\
            514.3747580442875  0.10090923361309379  \\
            517.3533017891987  0.10080268226402048  \\
            520.3929629679311  0.10069925013911087  \\
            523.4971083267673  0.10059896473168388  \\
            526.6693824227502  0.10050185273389237  \\
            529.9136686340146  0.10040794235707742  \\
            533.2341650774001  0.10031726171404039  \\
            536.6354204796633  0.10022983887664638  \\
            540.1223816528445  0.10014570178948516  \\
            543.7004521775215  0.10006487812336497  \\
            547.3755618433257  0.0999873951784781  \\
            551.1542483746738  0.09991327984249579  \\
            555.0437527602274  0.09984255867243676  \\
            559.0521598794016  0.09977525749432178  \\
            563.1884574948198  0.09971140313938898  \\
            567.4628232765671  0.099651021567536  \\
            571.8867901862506  0.09959413922885069  \\
            576.4734512284077  0.09954078439063778  \\
            581.2378948877304  0.09949098639395393  \\
            586.1977220078418  0.09944477601797823  \\
            591.373483435009  0.09940260963342816  \\
            596.907327885337  0.09936507435185327  \\
            600.0  0.09934703341167214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={52ab8aba-6596-4a8e-85a6-01a04c6a90ee}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03848291778978416  0.19922292393625285  \\
            0.05556954344061229  0.19887472936348355  \\
            0.14121474652795488  0.19704037659878007  \\
            0.23456915110519586  0.1947371993721657  \\
            0.3486957484257053  0.19127659894554444  \\
            0.4937770604656282  0.18562698004591385  \\
            0.6534551914900983  0.17774077937559996  \\
            0.8131333225145685  0.16836628411447016  \\
            0.9821770042817821  0.15739452319259745  \\
            1.1592698168563265  0.14553591637854335  \\
            1.3363626294308708  0.13373866251119196  \\
            1.5408544184988822  0.12046341240355289  \\
            1.7597948363168738  0.10701212370610014  \\
            1.9971412927851344  0.09370605051420025  \\
            2.2535761125051468  0.081185076093694  \\
            2.530844679145104  0.07008622894137696  \\
            2.8311565364693023  0.060993176733142807  \\
            3.131468393793501  0.05450136367102562  \\
            3.4959635643372553  0.049198412211713054  \\
            3.903749841166868  0.045637691774799  \\
            4.377753231077424  0.04359929880379951  \\
            4.943499245700341  0.04300119551956255  \\
            5.6665180532602335  0.04383704078748421  \\
            6.6807680348044745  0.046330408633169756  \\
            7.695018016348715  0.04926921841989606  \\
            8.80513297189003  0.05243303044513708  \\
            10.01578980123956  0.05559654792143896  \\
            11.167312119379911  0.05821278031911349  \\
            12.124933805012333  0.05928555732218361  \\
            13.38982275062283  0.05907682333927623  \\
            14.757012162975235  0.058624097689933145  \\
            16.279492106774573  0.05873442839443806  \\
            17.929727663673567  0.05897180867582681  \\
            19.710961730649604  0.05906096757278566  \\
            21.62574381662328  0.059163591009796006  \\
            23.676670920888338  0.0593042955492625  \\
            25.868927895347635  0.05944615499173312  \\
            28.202184485503256  0.05960079202054031  \\
            30.677301571943307  0.059769446014281934  \\
            33.2947735828397  0.05995192186183536  \\
            36.053551918691646  0.060149809932303386  \\
            38.952112227912764  0.06036403247566976  \\
            41.98795858890642  0.06059571831883593  \\
            45.157853240985325  0.06084594897985156  \\
            48.45783362935753  0.06111581307362373  \\
            51.88331172130242  0.061406385346234674  \\
            55.42912401173021  0.06171872673356993  \\
            59.08967950457398  0.06205388297998291  \\
            62.859010395859706  0.062412882010128845  \\
            66.73070972723319  0.06279671609670712  \\
            70.69796165532824  0.06320633403329358  \\
            74.75350419678226  0.06364262210047839  \\
            78.88954036771628  0.06410637715108214  \\
            83.09764919743395  0.06459827515750051  \\
            87.36868648627527  0.06511883280677991  \\
            91.69272288708588  0.06566837175812398  \\
            96.05907394291835  0.06624698927189891  \\
            100.45644509350666  0.06685454877368686  \\
            104.87325154525243  0.0674907000941565  \\
            109.29812219817937  0.06815493468237825  \\
            113.72299285110631  0.06884713016945718  \\
            118.14786350403325  0.06956841437408195  \\
            122.5727341569602  0.07031967278002443  \\
            126.99760480988714  0.07110189747889349  \\
            131.42247546281408  0.07191608762596192  \\
            135.847346115741  0.07276325070695021  \\
            140.27496591413987  0.07364498333861738  \\
            144.728628239443  0.07456735547136757  \\
            149.24532615610053  0.07553975911984082  \\
            153.87925579992535  0.0765768706099399  \\
            158.70371794902286  0.07770004010836662  \\
            163.78028423157627  0.07893047756503163  \\
            169.04424016355364  0.08025700437081212  \\
            174.32099016154464  0.08163978246523307  \\
            179.59774015953565  0.08308306067285703  \\
            184.87449015752665  0.08458672162054906  \\
            190.15124015551766  0.0861524567660515  \\
            194.79965771999096  0.08765696768290729  \\
            198.37340404437376  0.08893033630735521  \\
            201.94715036875655  0.09009369967800651  \\
            205.0689244256505  0.09118824066901579  \\
            208.19069848254443  0.09226619215467677  \\
            210.98632733403494  0.09326955649324381  \\
            213.78195618552544  0.09427219845850339  \\
            216.57758503701595  0.09528546029821536  \\
            219.37321388850646  0.09631428817900622  \\
            221.8705600474053  0.09725950719946755  \\
            224.5411118642242  0.09826895703933379  \\
            226.76126170970267  0.09913152981743435  \\
            229.2343520467243  0.10008512197080931  \\
            231.70744238374593  0.10104438766570546  \\
            234.18053272076756  0.10201426786229144  \\
            236.6536230577892  0.10299277733361842  \\
            239.12671339481082  0.10397824091032806  \\
            241.59980373183245  0.10496955525972698  \\
            244.07289406885408  0.10596573908764621  \\
            246.5459844058757  0.10696574891756598  \\
            249.01907474289735  0.10796847443066271  \\
            251.49216507991898  0.10897272384830653  \\
            253.9652554169406  0.10997723185949884  \\
            256.43834575396227  0.1109806657777555  \\
            258.9114360909839  0.11198161246227249  \\
            261.38452642800553  0.11297859119791002  \\
            263.85761676502716  0.11397004690855408  \\
            266.3307071020488  0.11495435405523557  \\
            267.4737277890922  0.11546004918819465  \\
            268.28751312498684  0.11581002078629186  \\
            268.66421847899994  0.115971240139761  \\
            269.04092383301304  0.11612100190412497  \\
            269.4562621540557  0.11626156469798213  \\
            269.8716004750984  0.11637095132683334  \\
            270.28693879614104  0.11644840881752119  \\
            270.7022771171837  0.11649689195303085  \\
            271.1204383258314  0.11652148776255755  \\
            271.54311395654554  0.11652766924000486  \\
            271.97184012112774  0.11652084623136061  \\
            272.4078243495231  0.11650594364006497  \\
            272.8520669537575  0.11648712478261432  \\
            273.30540157532374  0.1164676255198088  \\
            273.76855157581537  0.11644969559656289  \\
            274.2421724421845  0.11643463952891259  \\
            274.7268873731155  0.11642293874093224  \\
            275.22331208610353  0.11641442946135146  \\
            275.7320688492697  0.11640850654058957  \\
            276.2537932970247  0.11640432467901915  \\
            276.78913191122194  0.11640097411247952  \\
            277.338736047593  0.11639761507754615  \\
            277.90325011277594  0.11639356414798914  \\
            278.4832978936393  0.11638833294157273  \\
            279.0794682559921  0.1163816261006088  \\
            279.69230089437866  0.11637330969264517  \\
            280.32227505273704  0.11636336279910964  \\
            280.9697972382207  0.11635182544956589  \\
            281.6351970864823  0.11633875248923493  \\
            282.3187221083978  0.11632418056241405  \\
            283.02053748843286  0.11630811036588215  \\
            283.74073176385883  0.11629050256851245  \\
            284.47932096993037  0.11627128399809229  \\
            285.2362624301604  0.11625035857386509  \\
            286.0114622754567  0.11622761931831667  \\
            286.80479405781193  0.11620295747169303  \\
            287.61611083143913  0.11617626837423335  \\
            288.44526772718  0.11614745293590524  \\
            289.29213033106896  0.11611641755774586  \\
            290.15659823585133  0.11608307146945754  \\
            291.03861741462464  0.11604732453612002  \\
            291.93819906463625  0.11600908463733221  \\
            292.85543830708843  0.11596825559925607  \\
            293.790523940591  0.11592473582452041  \\
            294.74376483795743  0.11587841613836015  \\
            295.7156088295336  0.11582917787055924  \\
            296.7066715088895  0.11577688995413864  \\
            297.71776730496686  0.11572140577388641  \\
            298.7499556115068  0.11566255819757022  \\
            299.80460602803373  0.11560015260339104  \\
            300.8834575667742  0.11553396024162693  \\
            301.9887671050846  0.11546370301695039  \\
            303.1234701486258  0.11538903645510695  \\
            304.2914867920491  0.11530951824760476  \\
            305.49816290879073  0.11522456275671016  \\
            306.7511420036858  0.11513335101796492  \\
            308.0619280385609  0.11503466867424801  \\
            309.44894091988783  0.1149265835667498  \\
            310.93987354715017  0.11480617343070958  \\
            312.52206404750603  0.11467476126613886  \\
            314.1042545478619  0.11454149616961033  \\
            315.68644504821776  0.11440429470244572  \\
            317.2686355485736  0.11426276960414461  \\
            318.8508260489295  0.11411713133557465  \\
            320.43301654928536  0.11396765835229568  \\
            322.0152070496412  0.11381455884991402  \\
            323.5973975499971  0.11365798039967336  \\
            325.01018173276066  0.11351800222545795  \\
            326.26700302142973  0.11339135522352925  \\
            327.5238243100988  0.11326033436164792  \\
            328.6455284926773  0.11314261387214926  \\
            329.76723267525574  0.11302221893455909  \\
            330.8889368578342  0.11290002188613009  \\
            332.0106410404127  0.11277642375373705  \\
            333.13234522299115  0.11265157222149663  \\
            334.2540494055696  0.11252550465011042  \\
            335.3757535881481  0.11239822481341814  \\
            336.49745777072656  0.11226973648633176  \\
            337.619161953305  0.1121400538346758  \\
            338.7408661358835  0.11200920171065072  \\
            339.86257031846196  0.11187342614507487  \\
            340.98427450104043  0.11171321717895644  \\
            342.1059786836189  0.11152346467769866  \\
            343.22768286619737  0.11131689895244991  \\
            344.34938704877584  0.11110601835316045  \\
            345.4710912313543  0.11089781929656246  \\
            346.5927954139328  0.11069448478294026  \\
            347.71449959651125  0.11049569191142485  \\
            348.8362037790897  0.11030043608325943  \\
            349.9579079616682  0.11010790933754727  \\
            351.07961214424665  0.10991769618765174  \\
            352.2013163268251  0.10972966686629193  \\
            353.3230205094036  0.10954382039148422  \\
            354.44472469198206  0.10936017949331195  \\
            355.56642887456053  0.10917874758905663  \\
            356.688133057139  0.10899950402645225  \\
            357.80983723971747  0.10882241370116921  \\
            358.93154142229594  0.10864743704666605  \\
            360.0532456048744  0.10847453579485954  \\
            361.1749497874529  0.10830367489175435  \\
            362.29665397003134  0.10813482228759286  \\
            363.4183581526098  0.10796794817663123  \\
            364.5400623351883  0.10780302425742477  \\
            365.66176651776675  0.10764002332039738  \\
            366.7834707003452  0.10747891912577101  \\
            367.9051748829237  0.10731968634218364  \\
            369.02687906550216  0.10716230053755563  \\
            370.1485832480806  0.10700673813719333  \\
            371.2702874306591  0.1068529764147945  \\
            372.39199161323756  0.10670099338432797  \\
            373.51369579581603  0.10655076781163912  \\
            374.6353999783945  0.10640227910874371  \\
            375.757104160973  0.10625550729099231  \\
            376.87880834355144  0.10611043300093943  \\
            378.0005125261299  0.10596703734357388  \\
            379.1222167087084  0.10582530196857054  \\
            380.24392089128685  0.10568520897855886  \\
            381.3656250738653  0.10554674089309694  \\
            382.4873292564438  0.10540988065124389  \\
            383.60903343902226  0.10527461155705203  \\
            384.7307376216007  0.1051409172620681  \\
            385.8524418041792  0.10500878175244294  \\
            386.97414598675766  0.1048781893136886  \\
            388.09585016933613  0.10474912450346774  \\
            389.2175543519146  0.10462157215872096  \\
            390.33925853449307  0.10449551736766098  \\
            391.46096271707154  0.10437094544743541  \\
            392.58266689965  0.10424784193843704  \\
            393.7043710822285  0.10412619259141549  \\
            394.82607526480695  0.10400598333776648  \\
            395.9477794473854  0.10388720032374126  \\
            397.07108498165866  0.10376966062256412  \\
            398.19726418891713  0.10365322581725868  \\
            399.32750314084444  0.10353777329028961  \\
            400.4628806677152  0.10342319709312808  \\
            401.6043891622888  0.10330940486863109  \\
            402.7529472556784  0.103196315956605  \\
            403.9094068673694  0.10308386034993526  \\
            405.074568863838  0.10297197675722862  \\
            406.2491857851737  0.10286061209025528  \\
            407.433973025328  0.10274972010068927  \\
            408.62961287374446  0.10263926077065735  \\
            409.83676231009883  0.10252919937979925  \\
            411.0560570065784  0.10241950599062326  \\
            412.28811778145706  0.10231015470780178  \\
            413.53355353250856  0.10220112334292158  \\
            414.7929653358823  0.10209239299317964  \\
            416.0669543736862  0.10198394726383117  \\
            417.35612828840385  0.1018757717883332  \\
            418.6611022856875  0.10176785410357339  \\
            419.9824907880265  0.10166018444667956  \\
            421.32092741326136  0.10155275408466513  \\
            422.6770665033811  0.10144555529066457  \\
            424.05157495749717  0.10133858215060841  \\
            425.44514508051157  0.10123182960250095  \\
            426.85849531865784  0.10112529354715767  \\
            428.2923761319029  0.10101897056237981  \\
            429.74757393602505  0.10091285780796905  \\
            431.2249176089472  0.10080695274354823  \\
            432.72527650472745  0.10070125360829559  \\
            434.2495811506612  0.10059575811960998  \\
            435.79881497313346  0.10049046449024034  \\
            437.37402926804396  0.10038537073277033  \\
            438.9763495107862  0.10028047466674528  \\
            440.60698516715223  0.10017577376283657  \\
            442.2672418276928  0.10007126489273628  \\
            443.9585293212842  0.0999669444605984  \\
            445.68237965710375  0.09986293070470531  \\
            447.40622999292333  0.09975649387983411  \\
            449.2921617847687  0.0996353164948396  \\
            451.2237723750341  0.09950856980355316  \\
            453.22462792456065  0.09937689719952991  \\
            455.29586543898057  0.09924201188147626  \\
            457.44180451378463  0.09910494987654828  \\
            459.6667964260199  0.09896641867059149  \\
            461.97598277654953  0.09882688184948703  \\
            464.375480241442  0.09868664925826731  \\
            466.8726465397003  0.09854593232205631  \\
            469.4763288041585  0.09840488137677067  \\
            472.19736168530926  0.09826359919146672  \\
            475.04916635177057  0.09812214867158296  \\
            478.04868296855255  0.0979805496837784  \\
            481.2178023457033  0.0978387667922164  \\
            484.58572323310483  0.09769668221143764  \\
            488.193094231001  0.09755404190852718  \\
            492.09995373508946  0.09741034465065694  \\
            496.4036694138948  0.09726456355467744  \\
            501.2903780839101  0.09711426953867215  \\
            507.2871334225502  0.09695083761529737  \\
            514.6468013005724  0.09677986120737964  \\
            522.0064691785946  0.0966454019457827  \\
            529.3661370566167  0.0965791432892609  \\
            537.9675068784213  0.09653071962698864  \\
            546.8579624269544  0.0965033068152495  \\
            555.7943248369517  0.09649600853817553  \\
            564.730687246949  0.09650634804266615  \\
            573.6670496569462  0.09653193326958846  \\
            582.6034120669435  0.096570632928033  \\
            588.4644919254955  0.09660416689454174  \\
            594.3255717840475  0.09666946255779789  \\
            600.0  0.09673509563970141  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={cf20d8f4-a91b-4d69-9933-cf40558adc9e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03848291778978416  0.19922292393625285  \\
            0.05556954344061229  0.19887472936348355  \\
            0.14121474652795488  0.19704037659878007  \\
            0.23456915110519586  0.1947371993721657  \\
            0.3486957484257053  0.19127659894554444  \\
            0.4937770604656282  0.18562698004591385  \\
            0.6534551914900983  0.17774077937559996  \\
            0.8131333225145685  0.16836628411447016  \\
            0.9821770042817821  0.15739452319259745  \\
            1.1592698168563265  0.14553591637854335  \\
            1.3363626294308708  0.13373866251119196  \\
            1.5408544184988822  0.12046341240355289  \\
            1.7597948363168738  0.10701212370610014  \\
            1.9971412927851344  0.09370604940727717  \\
            2.2535751583685357  0.08118599990879023  \\
            2.530867831505538  0.07009141362162896  \\
            2.8314208938990126  0.06101501312128678  \\
            3.1319739562924873  0.05456970205993981  \\
            3.4964385399307156  0.04936511557187787  \\
            3.904918484514253  0.045945643419645604  \\
            4.381418142214525  0.044102867901854574  \\
            4.955097441320328  0.04376661046555888  \\
            5.712560708873683  0.044995244146396454  \\
            6.633773539118503  0.04755101650856526  \\
            7.584479736423008  0.0504713486785837  \\
            8.635021140893322  0.0535518141031105  \\
            9.791057066029053  0.056578267978385895  \\
            11.065622179970347  0.05904553390984527  \\
            12.026412959092927  0.059429564920737  \\
            13.373974335809653  0.058859378386610234  \\
            14.828808609531375  0.058631876876302585  \\
            16.435277494448833  0.05888105948076976  \\
            18.176582992651447  0.05903186695390983  \\
            20.057904677223892  0.059100140214271096  \\
            22.07895687209664  0.059224919268021946  \\
            24.247301831419566  0.05936190114647411  \\
            26.564964917056653  0.0595062892840514  \\
            29.031130332759876  0.05966734796980378  \\
            31.646904394660957  0.0598429400900873  \\
            34.41134467037246  0.06003476700869626  \\
            37.322667123079306  0.060243740996583715  \\
            40.37800446587577  0.060470907167300886  \\
            43.57386233103239  0.06071730735857824  \\
            46.90595882502952  0.0609839950506255  \\
            50.36938680429268  0.06127202466674062  \\
            53.95869839029965  0.061582450693574556  \\
            57.667981392897566  0.06191632323784408  \\
            61.49106113631015  0.06227469564806513  \\
            65.42133966659223  0.0626585981026789  \\
            69.45184046209005  0.06306902934408296  \\
            73.57513638138578  0.06350693796947222  \\
            77.78335288427174  0.06397319649057776  \\
            82.06792280955393  0.0644685558862844  \\
            86.41954084888717  0.06499361306263006  \\
            90.82806384799872  0.065548763758332  \\
            95.28251030580695  0.06613416950129822  \\
            99.77121966458617  0.06674974699665974  \\
            104.2821739709867  0.06739518469392679  \\
            108.80354016458686  0.06807000610101482  \\
            113.32490635818702  0.06877377067237128  \\
            117.84627255178718  0.06950779725659605  \\
            122.36763874538734  0.07027299967289481  \\
            126.8890049389875  0.07107042649440233  \\
            131.41037113258764  0.07190114128882925  \\
            135.9317373261878  0.07276621164898231  \\
            140.4568182261418  0.07366752069458835  \\
            145.00994624831262  0.07461155157135284  \\
            149.62904901362617  0.07560808746698297  \\
            154.3679181211429  0.07667197495410423  \\
            159.29372200389582  0.07782333648061944  \\
            164.44767421007884  0.07907793002691582  \\
            169.74946004237904  0.08041963032018305  \\
            175.05124587467924  0.08181585855462295  \\
            180.35303170697944  0.0832731737979948  \\
            185.65481753927963  0.0847914540197292  \\
            190.95660337157983  0.08637258095435853  \\
            195.09226830220592  0.08779492228136108  \\
            198.75868564185637  0.08901083772088735  \\
            202.03973970841443  0.09012902666102778  \\
            205.3207937749725  0.09123624820858495  \\
            208.2393554470195  0.09227084511363928  \\
            211.15791711906652  0.09329942980646513  \\
            214.07647879111354  0.09434132311278046  \\
            216.69492903434596  0.09530838633889016  \\
            219.38528188165992  0.09630169122910207  \\
            222.07563472897388  0.0973041277926999  \\
            224.76598757628784  0.09832039899133738  \\
            227.17365806934424  0.09925100746949916  \\
            229.53610061628316  0.10017383418746768  \\
            231.9762802580778  0.10112500646754374  \\
            234.41645989987242  0.10208172585728308  \\
            236.85663954166705  0.10304700185934478  \\
            239.29681918346168  0.10401946955000935  \\
            241.7369988252563  0.10499775483969667  \\
            244.17717846705094  0.10598077822151489  \\
            246.61735810884556  0.10696751573456567  \\
            249.0575377506402  0.10795689379548361  \\
            251.49771739243482  0.10894776998539263  \\
            253.93789703422945  0.10993893474095245  \\
            256.3780766760241  0.11092910305121324  \\
            258.8182563178187  0.11191692417034071  \\
            261.2584359596133  0.11290097630546321  \\
            263.6986156014079  0.11387976972056364  \\
            266.1387952432025  0.11485174825177166  \\
            267.3431027947586  0.11538020177670268  \\
            268.25339323226217  0.11576776079576345  \\
            268.7108292384362  0.1159625581077975  \\
            269.1682652446102  0.11614146437533235  \\
            269.6388416294435  0.11629285371736907  \\
            270.1094180142768  0.11640398662902049  \\
            270.5799943991101  0.11647567042841171  \\
            271.0505707839434  0.11651368141021246  \\
            271.5211471687767  0.11652602447102887  \\
            271.99172355361  0.11652096800278783  \\
            272.46432858993677  0.11650571860356805  \\
            272.9409299965883  0.11648589297523006  \\
            273.42301475503155  0.11646552163671382  \\
            273.911872340872  0.11644716881995694  \\
            274.4086219433375  0.11643215009853486  \\
            274.9142828416437  0.1164207992981978  \\
            275.42980921018074  0.11641275478635471  \\
            275.9561146898041  0.11640723317655759  \\
            276.49408381613034  0.11640326677022729  \\
            277.04457433790066  0.11639988902714243  \\
            277.60841524461256  0.116396261030497  \\
            278.18639737485665  0.1163917403159689  \\
            278.7792637931961  0.11638589913194254  \\
            279.38769849775053  0.11637850429459155  \\
            280.012316623598  0.11636947242312641  \\
            280.6536540587912  0.11635881497262544  \\
            281.3121629902408  0.11634658496715154  \\
            281.98820415440446  0.11633283477513046  \\
            282.68205077255965  0.11631758862547908  \\
            283.39388768643215  0.11630083109888249  \\
            284.1238189154939  0.11628250798427602  \\
            284.8718736606829  0.11626253545407617  \\
            285.63802325292494  0.11624081171099646  \\
            286.42219041075754  0.11621722824081011  \\
            287.2242645748142  0.11619167779655351  \\
            288.04412378552865  0.1161640579095694  \\
            288.88164374420097  0.11613427218335604  \\
            289.7367213211753  0.11610222836209384  \\
            290.6092886453533  0.11606783623537788  \\
            291.499335988288  0.1160310045649821  \\
            292.406914451379  0.11599163996764411  \\
            293.3321657696318  0.11594964409203384  \\
            294.2753387490995  0.11590491201761412  \\
            295.23680927821783  0.11585733039518653  \\
            296.21709672381917  0.1158067757840029  \\
            297.2169095386364  0.11575311023675389  \\
            298.2371617572881  0.11569617923172106  \\
            299.2790415298332  0.11563580460589452  \\
            300.34407660319437  0.11557177747102844  \\
            301.4342016655518  0.11550385081742162  \\
            302.5519681988113  0.1154317179956085  \\
            303.70067495988565  0.11535499874683097  \\
            304.88479745415435  0.11527319512835267  \\
            306.1105519760548  0.11518563344856018  \\
            307.3869812888063  0.1150913519212248  \\
            308.7281533100226  0.11498887155683764  \\
            310.15671381422425  0.11487581538744086  \\
            311.69778940178145  0.11474950967402059  \\
            313.2754229499407  0.11461800775410533  \\
            314.8530564981  0.11448349928406495  \\
            316.43069004625926  0.114344821392624  \\
            318.0083235944185  0.11420192691732418  \\
            319.5859571425778  0.11405507313020105  \\
            321.16359069073707  0.11390450365257898  \\
            322.74122423889634  0.11375039390181373  \\
            324.3188577870556  0.1135928754018354  \\
            325.70627618810283  0.11345453977298571  \\
            326.94257284578345  0.11332895806226172  \\
            328.05364606385024  0.11321382644308545  \\
            329.16471928191703  0.11309549453500345  \\
            330.2757924999838  0.11297517832101647  \\
            331.3868657180506  0.1128534431642316  \\
            332.4979389361174  0.1127304954713057  \\
            333.6090121541842  0.1126063800824239  \\
            334.720085372251  0.11248108920865371  \\
            335.8311585903178  0.11235461182634594  \\
            336.9422318083846  0.11222694998242351  \\
            338.05330502645137  0.11209812031835985  \\
            339.16437824451816  0.1119687643703018  \\
            340.3994744377975  0.11181069698142693  \\
            341.54843082505204  0.11163251874525909  \\
            342.4227496370475  0.11148054914541894  \\
            343.29706844904297  0.11131936217166384  \\
            344.17138726103843  0.1111550647822874  \\
            345.0457060730339  0.1109915670047245  \\
            345.92002488502936  0.11083069991190543  \\
            346.79434369702483  0.11067288581764433  \\
            347.6686625090203  0.11051783580693662  \\
            348.54298132101576  0.11036504935175824  \\
            349.4173001330112  0.11021408276415379  \\
            350.2916189450067  0.11006464226079696  \\
            351.16593775700215  0.10991657730824038  \\
            352.0402565689976  0.10976983504179405  \\
            352.9145753809931  0.10962441245452205  \\
            353.78889419298855  0.10948032201273177  \\
            354.663213004984  0.1093375731165451  \\
            355.5375318169795  0.10919616554589345  \\
            356.41185062897495  0.10905608986942594  \\
            357.2861694409704  0.10891733052595809  \\
            358.1604882529659  0.10877986910915355  \\
            359.03480706496134  0.10864368673512421  \\
            359.9091258769568  0.10850876532464565  \\
            360.7834446889523  0.10837508804350163  \\
            361.65776350094774  0.10824263927059252  \\
            362.5320823129432  0.10811140434860118  \\
            363.40640112493867  0.1079813693629674  \\
            364.28071993693413  0.10785252091100815  \\
            365.1550387489296  0.10772484601494255  \\
            366.02935756092506  0.10759833205915102  \\
            366.90367637292053  0.10747296676623404  \\
            367.777995184916  0.10734873819216847  \\
            368.65231399691146  0.10722563472155834  \\
            369.5266328089069  0.10710364506264508  \\
            370.4009516209024  0.10698275823973408  \\
            371.27527043289786  0.10686296357480123  \\
            372.1495892448933  0.10674425067182339  \\
            373.0239080568888  0.10662660939646283  \\
            373.89822686888425  0.10651002987363957  \\
            374.7725456808797  0.10639450246034472  \\
            375.6468644928752  0.10628001774071752  \\
            376.5217668669116  0.10616649002676495  \\
            377.39829839028465  0.10605377724000399  \\
            378.27730952993454  0.10594176836335378  \\
            379.1595835801905  0.1058303652387933  \\
            380.0458272192756  0.10571948302249763  \\
            380.9366836669091  0.10560904788111018  \\
            381.8327404085799  0.10549899559640427  \\
            382.7345365522488  0.10538927033953384  \\
            383.64256894648565  0.10527982368085134  \\
            384.5572970963173  0.10517061379002728  \\
            385.4791486130184  0.10506160459455091  \\
            386.40852254959486  0.10495276521883551  \\
            387.3457942516339  0.10484406925652166  \\
            388.2913179846646  0.10473549433145643  \\
            389.24542973129405  0.10462702165525758  \\
            390.2084507667452  0.10451863551641598  \\
            391.1806893446244  0.10441032299432111  \\
            392.1624424953901  0.10430207370170844  \\
            393.15399881537576  0.10419387940400315  \\
            394.15564077377377  0.10408573371633117  \\
            395.16764495645106  0.10397763204507937  \\
            396.1902847048186  0.10386957126994366  \\
            397.2238311564612  0.10376154962277517  \\
            398.2685558027203  0.10365356637770334  \\
            399.3247290084471  0.10354562204599321  \\
            400.3926251644732  0.10343771779137001  \\
            401.4725188692724  0.10332985588554679  \\
            402.56469134733  0.10322203902857349  \\
            403.6694282802199  0.103114270607816  \\
            404.78702177301756  0.10300655452959731  \\
            405.9177715986468  0.10289889513147556  \\
            407.06198643457924  0.10279129709932228  \\
            408.21998415958234  0.10268376549471368  \\
            409.3920945192819  0.10257630554268467  \\
            410.57865757520005  0.10246892285900235  \\
            411.78002913736  0.10236162298761886  \\
            412.99657788699795  0.1022544117695533  \\
            414.22869073399687  0.10214729489945767  \\
            415.4767677144039  0.10204027852644165  \\
            416.7412324892908  0.10193336839267915  \\
            418.02253923917067  0.10182656938993409  \\
            419.3211548267652  0.10171988723792301  \\
            420.6375740018691  0.10161332726986597  \\
            421.97232239654494  0.10150689438090639  \\
            423.32595244704083  0.10140059352463857  \\
            424.69904665970165  0.1012944296105208  \\
            426.09222166206155  0.10118840736413444  \\
            427.50613111416055  0.10108253130908214  \\
            428.941469594534  0.10097680570570863  \\
            430.39897813996555  0.10087123435786154  \\
            431.87944173816516  0.10076582113239843  \\
            433.38370319074687  0.10066056920742202  \\
            434.91266513162503  0.10055548127702518  \\
            436.4672942826622  0.10045055965889832  \\
            438.04863115995147  0.10034580603143625  \\
            439.6577973564276  0.10024122142281056  \\
            441.29600466829896  0.10013680614057908  \\
            442.9645672888624  0.10003255958539972  \\
            444.6649155958838  0.0999285945911999  \\
            446.36882195907395  0.09982562979898776  \\
            448.0727283222641  0.09971866974452996  \\
            449.9655720633634  0.09959595517163379  \\
            451.9024662816624  0.09946859565523254  \\
            453.9109462399105  0.09933674005026608  \\
            455.991433929948  0.09920196168889053  \\
            458.14838501061274  0.09906516292410807  \\
            460.3862405995105  0.09892697378477563  \\
            462.71033360814744  0.09878781021771922  \\
            465.12702341051454  0.09864795524877967  \\
            467.6439439102775  0.09850760738870318  \\
            470.270355777313  0.0983669076757502  \\
            473.0176412258167  0.09822595232789971  \\
            475.8999596838768  0.09808479816350321  \\
            478.9353000819242  0.09794345618976631  \\
            482.14708829180495  0.0978018766617258  \\
            485.5669036805496  0.09765991600310919  \\
            489.23922056541005  0.09751727659672116  \\
            493.2311538004254  0.09737336242328792  \\
            497.6550989863557  0.09722692246868671  \\
            502.740241761218  0.09707479945113023  \\
            509.2978447480642  0.09690279757086977  \\
            516.3901784726984  0.09674541530082673  \\
            523.4825121973325  0.09662752533557441  \\
            529.1137403275168  0.09658124641408747  \\
            536.0158410657061  0.09654030800378634  \\
            543.0882086182112  0.09651284793754802  \\
            550.196679656329  0.09649881592202554  \\
            557.3051506944469  0.09649697618245795  \\
            564.4136217325647  0.09650602449207347  \\
            571.5220927706825  0.09652477081505237  \\
            578.6305638088004  0.09655212642412699  \\
            585.7390348469182  0.09658709459243484  \\
            589.1368772480679  0.09660659790263218  \\
            592.5347196492175  0.09664691658780983  \\
            596.3940009419708  0.09669318190543821  \\
            600.0  0.09673440673208365  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={a241a83c-c3be-4966-8e45-bf36b46effe3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03848291778978416  0.19922292393625285  \\
            0.05556954344061229  0.19887472936348355  \\
            0.14121474652795488  0.19704037659878007  \\
            0.23456915110519586  0.1947371993721657  \\
            0.3486957484257053  0.19127659894554444  \\
            0.4937770604656282  0.18562698004591385  \\
            0.6534551914900983  0.17774077937559996  \\
            0.8131333225145685  0.16836628411447016  \\
            0.9821770042817821  0.15739452319259745  \\
            1.1592698168563265  0.14553591637854335  \\
            1.3363626294308708  0.13373866251119196  \\
            1.5408544184988822  0.12046341240355289  \\
            1.7597948363168738  0.10701212370610014  \\
            1.9971412927851344  0.09370604940727717  \\
            2.2535751583685357  0.08118599990879023  \\
            2.530867831505538  0.07009141362162896  \\
            2.8314208938990126  0.06101501312128678  \\
            3.1319739562924873  0.05456970205993981  \\
            3.4964385399307156  0.04936511557187787  \\
            3.904918484514253  0.045945643419645604  \\
            4.381418142214525  0.044102867901854574  \\
            4.955097441320328  0.04376661046555888  \\
            5.712560708873683  0.044995244146396454  \\
            6.633773539118503  0.04755101650856526  \\
            7.584479736423008  0.0504713486785837  \\
            8.635021140893322  0.0535518141031105  \\
            9.791057066029053  0.056578267978385895  \\
            11.065622179970347  0.05904553390984527  \\
            12.026412959092927  0.059429564920737  \\
            13.373974335809653  0.058859378386610234  \\
            14.828808609531375  0.058631876876302585  \\
            16.435277494448833  0.05888105948076976  \\
            18.176582992651447  0.05903186695390983  \\
            20.057904677223892  0.059100140214271096  \\
            22.07895687209664  0.059224919268021946  \\
            24.247301831419566  0.05936190114647411  \\
            26.564964917056653  0.0595062892840514  \\
            29.031130332759876  0.05966734796980378  \\
            31.646904394660957  0.0598429400900873  \\
            34.41134467037246  0.06003476700869626  \\
            37.322667123079306  0.060243740996583715  \\
            40.37800446587577  0.060470907167300886  \\
            43.57386233103239  0.06071730735857824  \\
            46.90595882502952  0.0609839950506255  \\
            50.36938680429268  0.06127202466674062  \\
            53.95869839029965  0.061582450693574556  \\
            57.667981392897566  0.06191632323784408  \\
            61.49106113631015  0.06227469564806513  \\
            65.42133966659223  0.0626585981026789  \\
            69.45184046209005  0.06306902934408296  \\
            73.57513638138578  0.06350693796947222  \\
            77.78335288427174  0.06397319649057776  \\
            82.06792280955393  0.0644685558862844  \\
            86.41954084888717  0.06499361306263006  \\
            90.82806384799872  0.065548763758332  \\
            95.28251030580695  0.06613416950129822  \\
            99.77121966458617  0.06674974699665974  \\
            104.2821739709867  0.06739518469392679  \\
            108.80354016458686  0.06807000610101482  \\
            113.32490635818702  0.06877377067237128  \\
            117.84627255178718  0.06950779725659605  \\
            122.36763874538734  0.07027299967289481  \\
            126.8890049389875  0.07107042649440233  \\
            131.41037113258764  0.07190114128882925  \\
            135.9317373261878  0.07276621164898231  \\
            140.4568182261418  0.07366752069458835  \\
            145.00994624831262  0.07461155157135284  \\
            149.62904901362617  0.07560808746698297  \\
            154.3679181211429  0.07667197495410423  \\
            159.29372200389582  0.07782333648061944  \\
            164.44767421007884  0.07907793002691582  \\
            169.74946004237904  0.08041963032018305  \\
            175.05124587467924  0.08181585855462295  \\
            180.35303170697944  0.0832731737979948  \\
            185.65481753927963  0.0847914540197292  \\
            190.95660337157983  0.08637258095435853  \\
            195.09226830220592  0.08779492228136108  \\
            198.75868564185637  0.08901083772088735  \\
            202.03973970841443  0.09012902666102778  \\
            205.3207937749725  0.09123624820858495  \\
            208.2393554470195  0.09227084511363928  \\
            211.15791711906652  0.09329942980646513  \\
            214.07647879111354  0.09434132311278046  \\
            216.69492903434596  0.09530838633889016  \\
            219.38528188165992  0.09630169122910207  \\
            222.07563472897388  0.0973041277926999  \\
            224.76598757628784  0.09832039899133738  \\
            227.17365806934424  0.09925100746949916  \\
            229.53610061628316  0.10017383418746768  \\
            231.9762802580778  0.10112500646754374  \\
            234.41645989987242  0.10208172585728308  \\
            236.85663954166705  0.10304700185934478  \\
            239.29681918346168  0.10401946955000935  \\
            241.7369988252563  0.10499775483969667  \\
            244.17717846705094  0.10598077822151489  \\
            246.61735810884556  0.10696751573456567  \\
            249.0575377506402  0.10795689379548361  \\
            251.49771739243482  0.10894776998539263  \\
            253.93789703422945  0.10993893474095245  \\
            256.3780766760241  0.11092910305121324  \\
            258.8182563178187  0.11191692417034071  \\
            261.2584359596133  0.11290097630546321  \\
            263.6986156014079  0.11387976972056364  \\
            266.1387952432025  0.11485174825177166  \\
            267.3431027947586  0.11538020177670268  \\
            268.25339323226217  0.11576776079576345  \\
            268.7108292384362  0.1159625581077975  \\
            269.1682652446102  0.11614146437533235  \\
            269.6388416294435  0.11629285371736907  \\
            270.1094180142768  0.11640398662902049  \\
            270.5799943991101  0.11647567042841171  \\
            271.0505707839434  0.11651368141021246  \\
            271.5211471687767  0.11652602447102887  \\
            271.99172355361  0.11652096800278783  \\
            272.46432858993677  0.11650571860356805  \\
            272.9409299965883  0.11648589297523006  \\
            273.42301475503155  0.11646552163671382  \\
            273.911872340872  0.11644716881995694  \\
            274.4086219433375  0.11643215009853486  \\
            274.9142828416437  0.1164207992981978  \\
            275.42980921018074  0.11641275478635471  \\
            275.9561146898041  0.11640723317655759  \\
            276.49408381613034  0.11640326677022729  \\
            277.04457433790066  0.11639988902714243  \\
            277.60841524461256  0.116396261030497  \\
            278.18639737485665  0.1163917403159689  \\
            278.7792637931961  0.11638589913194254  \\
            279.38769849775053  0.11637850429459155  \\
            280.012316623598  0.11636947242312641  \\
            280.6536540587912  0.11635881497262544  \\
            281.3121629902408  0.11634658496715154  \\
            281.98820415440446  0.11633283477513046  \\
            282.68205077255965  0.11631758862547908  \\
            283.39388768643215  0.11630083109888249  \\
            284.1238189154939  0.11628250798427602  \\
            284.8718736606829  0.11626253545407617  \\
            285.63802325292494  0.11624081171099646  \\
            286.42219041075754  0.11621722824081011  \\
            287.2242645748142  0.11619167779655351  \\
            288.04412378552865  0.1161640579095694  \\
            288.88164374420097  0.11613427218335604  \\
            289.7367213211753  0.11610222836209384  \\
            290.6092886453533  0.11606783623537788  \\
            291.499335988288  0.1160310045649821  \\
            292.406914451379  0.11599163996764411  \\
            293.3321657696318  0.11594964409203384  \\
            294.2753387490995  0.11590491201761412  \\
            295.23680927821783  0.11585733039518653  \\
            296.21709672381917  0.1158067757840029  \\
            297.2169095386364  0.11575311023675389  \\
            298.2371617572881  0.11569617923172106  \\
            299.2790415298332  0.11563580460589452  \\
            300.34407660319437  0.11557177747102844  \\
            301.4342016655518  0.11550385081742162  \\
            302.5519681988113  0.1154317179956085  \\
            303.70067495988565  0.11535499874683097  \\
            304.88479745415435  0.11527319512835267  \\
            306.1105519760548  0.11518563344856018  \\
            307.3869812888063  0.1150913519212248  \\
            308.7281533100226  0.11498887155683764  \\
            310.15671381422425  0.11487581538744086  \\
            311.69778940178145  0.11474950967402059  \\
            313.2754229499407  0.11461800775410533  \\
            314.8530564981  0.11448349928406495  \\
            316.43069004625926  0.114344821392624  \\
            318.0083235944185  0.11420192691732418  \\
            319.5859571425778  0.11405507313020105  \\
            321.16359069073707  0.11390450365257898  \\
            322.74122423889634  0.11375039390181373  \\
            324.3188577870556  0.1135928754018354  \\
            325.70627618810283  0.11345453977298571  \\
            326.94257284578345  0.11332895806226172  \\
            328.05364606385024  0.11321382644308545  \\
            329.16471928191703  0.11309549453500345  \\
            330.2757924999838  0.11297517832101647  \\
            331.3868657180506  0.1128534431642316  \\
            332.4979389361174  0.1127304954713057  \\
            333.6090121541842  0.1126063800824239  \\
            334.720085372251  0.11248108920865371  \\
            335.8311585903178  0.11235461182634594  \\
            336.9422318083846  0.11222694998242351  \\
            338.05330502645137  0.11209812031835985  \\
            339.16437824451816  0.1119687643703018  \\
            340.3994744377975  0.11181069698142693  \\
            341.54843082505204  0.11163251874525909  \\
            342.4227496370475  0.11148054914541894  \\
            343.29706844904297  0.11131936217166384  \\
            344.17138726103843  0.1111550647822874  \\
            345.0457060730339  0.1109915670047245  \\
            345.92002488502936  0.11083069991190543  \\
            346.79434369702483  0.11067288581764433  \\
            347.6686625090203  0.11051783580693662  \\
            348.54298132101576  0.11036504935175824  \\
            349.4173001330112  0.11021408276415379  \\
            350.2916189450067  0.11006464226079696  \\
            351.16593775700215  0.10991657730824038  \\
            352.0402565689976  0.10976983504179405  \\
            352.9145753809931  0.10962441245452205  \\
            353.78889419298855  0.10948032201273177  \\
            354.663213004984  0.1093375731165451  \\
            355.5375318169795  0.10919616554589345  \\
            356.41185062897495  0.10905608986942594  \\
            357.2861694409704  0.10891733052595809  \\
            358.1604882529659  0.10877986910915355  \\
            359.03480706496134  0.10864368673512421  \\
            359.9091258769568  0.10850876532464565  \\
            360.7834446889523  0.10837508804350163  \\
            361.65776350094774  0.10824263927059252  \\
            362.5320823129432  0.10811140434860118  \\
            363.40640112493867  0.1079813693629674  \\
            364.28071993693413  0.10785252091100815  \\
            365.1550387489296  0.10772484601494255  \\
            366.02935756092506  0.10759833205915102  \\
            366.90367637292053  0.10747296676623404  \\
            367.777995184916  0.10734873819216847  \\
            368.65231399691146  0.10722563472155834  \\
            369.5266328089069  0.10710364506264508  \\
            370.4009516209024  0.10698275823973408  \\
            371.27527043289786  0.10686296357480123  \\
            372.1495892448933  0.10674425067182339  \\
            373.0239080568888  0.10662660939646283  \\
            373.89822686888425  0.10651002987363957  \\
            374.7725456808797  0.10639450246034472  \\
            375.6468644928752  0.10628001774071752  \\
            376.5217668669116  0.10616649002676495  \\
            377.39829839028465  0.10605377724000399  \\
            378.27730952993454  0.10594176836335378  \\
            379.1595835801905  0.1058303652387933  \\
            380.0458272192756  0.10571948302249763  \\
            380.9366836669091  0.10560904788111018  \\
            381.8327404085799  0.10549899559640427  \\
            382.7345365522488  0.10538927033953384  \\
            383.64256894648565  0.10527982368085134  \\
            384.5572970963173  0.10517061379002728  \\
            385.4791486130184  0.10506160459455091  \\
            386.40852254959486  0.10495276521883551  \\
            387.3457942516339  0.10484406925652166  \\
            388.2913179846646  0.10473549433145643  \\
            389.24542973129405  0.10462702165525758  \\
            390.2084507667452  0.10451863551641598  \\
            391.1806893446244  0.10441032299432111  \\
            392.1624424953901  0.10430207370170844  \\
            393.15399881537576  0.10419387940400315  \\
            394.15564077377377  0.10408573371633117  \\
            395.16764495645106  0.10397763204507937  \\
            396.1902847048186  0.10386957126994366  \\
            397.2238311564612  0.10376154962277517  \\
            398.2685558027203  0.10365356637770334  \\
            399.3247290084471  0.10354562204599321  \\
            400.3926251644732  0.10343771779137001  \\
            401.4725188692724  0.10332985588554679  \\
            402.56469134733  0.10322203902857349  \\
            403.6694282802199  0.103114270607816  \\
            404.78702177301756  0.10300655452959731  \\
            405.9177715986468  0.10289889513147556  \\
            407.06198643457924  0.10279129709932228  \\
            408.21998415958234  0.10268376549471368  \\
            409.3920945192819  0.10257630554268467  \\
            410.57865757520005  0.10246892285900235  \\
            411.78002913736  0.10236162298761886  \\
            412.99657788699795  0.1022544117695533  \\
            414.22869073399687  0.10214729489945767  \\
            415.4767677144039  0.10204027852644165  \\
            416.7412324892908  0.10193336839267915  \\
            418.02253923917067  0.10182656938993409  \\
            419.3211548267652  0.10171988723792301  \\
            420.6375740018691  0.10161332726986597  \\
            421.97232239654494  0.10150689438090639  \\
            423.32595244704083  0.10140059352463857  \\
            424.69904665970165  0.1012944296105208  \\
            426.09222166206155  0.10118840736413444  \\
            427.50613111416055  0.10108253130908214  \\
            428.941469594534  0.10097680570570863  \\
            430.39897813996555  0.10087123435786154  \\
            431.87944173816516  0.10076582113239843  \\
            433.38370319074687  0.10066056920742202  \\
            434.91266513162503  0.10055548127702518  \\
            436.4672942826622  0.10045055965889832  \\
            438.04863115995147  0.10034580603143625  \\
            439.6577973564276  0.10024122142281056  \\
            441.29600466829896  0.10013680614057908  \\
            442.9645672888624  0.10003255958539972  \\
            444.6649155958838  0.0999285945911999  \\
            446.36882195907395  0.09982562979898776  \\
            448.0727283222641  0.09971866974452996  \\
            449.9655720633634  0.09959595517163379  \\
            451.9024662816624  0.09946859565523254  \\
            453.9109462399105  0.09933674005026608  \\
            455.991433929948  0.09920196168889053  \\
            458.14838501061274  0.09906516292410807  \\
            460.3862405995105  0.09892697378477563  \\
            462.71033360814744  0.09878781021771922  \\
            465.12702341051454  0.09864795524877967  \\
            467.6439439102775  0.09850760738870318  \\
            470.270355777313  0.0983669076757502  \\
            473.0176412258167  0.09822595232789971  \\
            475.8999596838768  0.09808479816350321  \\
            478.9353000819242  0.09794345618976631  \\
            482.14708829180495  0.0978018766617258  \\
            485.5669036805496  0.09765991600310919  \\
            489.23922056541005  0.09751727659672116  \\
            493.2311538004254  0.09737336242328792  \\
            497.6550989863557  0.09722692246868671  \\
            502.740241761218  0.09707479945113023  \\
            509.2978447480642  0.09690279757086977  \\
            516.3901784726984  0.09674541530082673  \\
            523.4825121973325  0.09662752533557441  \\
            529.1137403275168  0.09658124641408747  \\
            536.0158410657061  0.09654030800378634  \\
            543.0882086182112  0.09651284793754802  \\
            550.196679656329  0.09649881592202554  \\
            557.3051506944469  0.09649697618245795  \\
            564.4136217325647  0.09650602449207347  \\
            571.5220927706825  0.09652477081505237  \\
            578.6305638088004  0.09655212642412699  \\
            585.7390348469182  0.09658709459243484  \\
            589.1368772480679  0.09660659790263218  \\
            592.5347196492175  0.09664691658780983  \\
            596.3940009419708  0.09669318190543821  \\
            600.0  0.09673440673208365  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={77ecd3d0-fea2-4674-ab9b-8cd5c207bb9f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.1988068381075898  \\
            0.08907130027894626  0.19825455404445166  \\
            0.23800157453663917  0.19545077356190899  \\
            0.41291380364656594  0.19207631215180085  \\
            0.7013958721316613  0.18572974083691787  \\
            0.9365161819247402  0.17956610690509112  \\
            1.1811148857510814  0.1722210143135409  \\
            1.4257135895774227  0.16413427918848886  \\
            1.6880572088398123  0.1549949185279948  \\
            1.962287993775095  0.14538135633639165  \\
            2.2504892067052236  0.1357125924690606  \\
            2.5406430938559046  0.12673829649454746  \\
            2.867164861131826  0.1175299198442172  \\
            3.2177836886389666  0.10864727572741611  \\
            3.5990503471926516  0.10011635353147262  \\
            4.014224998454054  0.09208789636895753  \\
            4.46803290074947  0.08470241442387721  \\
            4.966051217637802  0.07809928471523539  \\
            5.515420968236593  0.07239803044848978  \\
            6.125605858336214  0.06768575263302071  \\
            6.809687006984591  0.06400672241785839  \\
            7.58747112040485  0.06135182733526065  \\
            8.491176100200107  0.05965786084784849  \\
            9.58524908125032  0.05880969032221145  \\
            11.106735291500929  0.05867549797165613  \\
            12.740016810242366  0.058976294274878036  \\
            14.480005056326368  0.05934793566664197  \\
            16.37585022734508  0.059684217248772334  \\
            18.430507695335983  0.059982321540189974  \\
            20.641172839109597  0.060270775152279465  \\
            22.999307947035483  0.06057169048416254  \\
            25.49466841420942  0.0608943896349032  \\
            28.11557382960646  0.06124077011219233  \\
            30.85015344074989  0.06161044045231269  \\
            33.685663968704304  0.06200266351234739  \\
            36.608820118495814  0.06241671070148045  \\
            39.606059672940056  0.06285180584025729  \\
            42.66372484533398  0.06330706108962354  \\
            45.768251935519004  0.0637814651228685  \\
            48.906451244431686  0.06427390261531464  \\
            52.0657260068362  0.06478317117216385  \\
            55.23419707132283  0.06530799925609944  \\
            58.40266813580946  0.0658470535282149  \\
            61.571139200296095  0.06640230743473753  \\
            64.73961026478273  0.06697646028560138  \\
            67.90808132926935  0.06756882588481886  \\
            71.07655239375597  0.06817889395204259  \\
            74.2450234582426  0.06880698824797044  \\
            77.41349452272922  0.0694536685331002  \\
            80.58196558721585  0.07011953343202085  \\
            83.75043665170247  0.0708052014294931  \\
            86.9189077161891  0.07151129940955905  \\
            90.08737878067572  0.07223846264057403  \\
            93.25584984516234  0.07298733357843046  \\
            96.42432090964897  0.0737585609753226  \\
            99.5927919741356  0.07455280002775876  \\
            102.76126303862222  0.07537070627229195  \\
            105.92973410310884  0.07621293819764548  \\
            109.09820516759547  0.07708015157229882  \\
            112.26667623208209  0.07797299840394348  \\
            115.43514729656872  0.07889212295990818  \\
            118.60361836105534  0.0798381584917412  \\
            121.77208942554196  0.08081172118496187  \\
            124.94056049002859  0.08181341055427017  \\
            128.1090315545152  0.08284380036079625  \\
            131.27750261900184  0.0839034336438531  \\
            134.44597368348846  0.08499281784461259  \\
            137.61444474797509  0.086112419985881  \\
            140.7829158124617  0.08726265449869264  \\
            143.95138687694833  0.08844388312024955  \\
            147.11985794143496  0.08965639721063798  \\
            150.28832900592158  0.09090041945237529  \\
            153.47028345328144  0.09218094828351119  \\
            156.7110886876157  0.09351581088481577  \\
            160.06767568716455  0.09493048840729869  \\
            163.6175256709607  0.0964614189112763  \\
            167.44092127113484  0.09815067081007191  \\
            171.50910624909324  0.09999934203670573  \\
            175.65288741338168  0.10194130260949148  \\
            179.82049550815546  0.10394566531691447  \\
            183.98810360292924  0.10599753548266243  \\
            188.15571169770303  0.10809292680089211  \\
            192.3233197924768  0.11022836536313164  \\
            196.06931210916972  0.11219680908154038  \\
            199.82992233254464  0.11418101726094514  \\
            203.59053255591957  0.11618573016549792  \\
            206.8235870555264  0.11793934871038977  \\
            209.93460011145802  0.11962605443403126  \\
            213.0259401610421  0.121302039666626  \\
            216.11728021062615  0.12297786677547344  \\
            219.2086202602102  0.12465106101063647  \\
            222.29996030979427  0.12631814893043308  \\
            225.00298269012865  0.12777478661936972  \\
            227.78502914830068  0.12925700149364083  \\
            230.24985941272558  0.13056700840434857  \\
            231.56808510882553  0.1313085223756139  \\
            232.88631080492547  0.13200954031061887  \\
            234.07087973367777  0.1326320361835216  \\
            235.25544866243007  0.13324347353873833  \\
            236.44001759118237  0.13384848521633386  \\
            237.62458651993467  0.13444849185841695  \\
            238.80915544868697  0.13504380883387687  \\
            239.87032961259365  0.13557802997943727  \\
            240.93150377650034  0.1361049702883457  \\
            241.99267794040702  0.13662654655434409  \\
            243.0538521043137  0.13714337223431858  \\
            244.1150262682204  0.13765556507253698  \\
            245.06385668261638  0.138113469901439  \\
            246.01268709701236  0.1385650463916701  \\
            246.96151751140835  0.1390116250395858  \\
            247.91034792580433  0.1394536870633735  \\
            248.76402480416345  0.13985052031757841  \\
            249.61770168252258  0.1402430101168787  \\
            250.35772273389134  0.14057567502746857  \\
            251.0977437852601  0.14087158927651341  \\
            251.85455628148156  0.14112476376972055  \\
            252.61136877770303  0.14132917121743319  \\
            253.3681812739245  0.1414907796873241  \\
            254.12499377014598  0.14161735747040569  \\
            254.88180626636745  0.14171653604762066  \\
            255.63861876258892  0.14179494203062581  \\
            256.3954312588104  0.14185792609400463  \\
            257.15224375503186  0.14190959894047817  \\
            257.90905625125333  0.1419530018084631  \\
            258.6658687474748  0.1419903169705454  \\
            259.4226812436963  0.1420230695405001  \\
            260.17949373991775  0.14205230075209802  \\
            260.9363062361392  0.14207870584264906  \\
            261.61545725493806  0.14210160317444945  \\
            262.2946082737369  0.14212215851071272  \\
            262.97375929253576  0.14214078333250935  \\
            263.6529103113346  0.14215774004649914  \\
            264.2602595616629  0.1421725669875672  \\
            264.8676088119912  0.14218581066876174  \\
            265.4749580623195  0.14219768941044836  \\
            266.0823073126478  0.14220834556168363  \\
            266.6896565629761  0.142217870131655  \\
            267.2970058133044  0.14222632024851273  \\
            267.9043550636327  0.1422337307986284  \\
            268.511704313961  0.14224012265928496  \\
            269.1190535642893  0.142245508112428  \\
            269.7264028146176  0.14224989440187394  \\
            270.3337520649459  0.14225328610506424  \\
            270.9411013152742  0.14225568652788637  \\
            271.5484505656025  0.14225709866045366  \\
            272.1557998159308  0.14225752563877156  \\
            272.7631490662591  0.14225697102294713  \\
            273.3704983165874  0.14225543893062215  \\
            273.97784756691567  0.14225293405458234  \\
            274.58519681724397  0.142249461617321  \\
            275.19254606757227  0.14224502736796601  \\
            275.79989531790056  0.14223963750118587  \\
            276.40724456822886  0.14223329856287314  \\
            277.01459381855716  0.1422260174571385  \\
            277.62194306888546  0.1422178013873969  \\
            278.22929231921376  0.14220865776860114  \\
            278.83664156954205  0.14219859423082062  \\
            279.44399081987035  0.14218761858447593  \\
            280.05134007019865  0.142175738767325  \\
            280.65868932052695  0.14216296288870642  \\
            281.26603857085524  0.14214929913498786  \\
            281.87338782118354  0.142134755822068  \\
            282.48073707151184  0.14211934134351878  \\
            283.08808632184014  0.14210306418193527  \\
            283.69543557216844  0.14208593285811172  \\
            284.30278482249673  0.1420679560381846  \\
            284.91013407282503  0.14204914236020794  \\
            285.51748332315333  0.1420295005739912  \\
            286.1248325734816  0.14200903945152069  \\
            286.7321818238099  0.14198776783182696  \\
            287.3395310741382  0.14196569459177638  \\
            287.9468803244665  0.14194282862943958  \\
            288.5542295747948  0.14191917891665323  \\
            289.1615788251231  0.14189475442903285  \\
            289.7689280754514  0.14186956416803587  \\
            290.3762773257797  0.14184361717815877  \\
            290.983626576108  0.14181692250757322  \\
            291.5909758264363  0.14178948923891738  \\
            292.1983250767646  0.14176132646255138  \\
            292.8056743270929  0.14173244328960208  \\
            293.4130235774212  0.1417028488321596  \\
            294.0203728277495  0.14167255223533495  \\
            294.6277220780778  0.1416415626089472  \\
            295.2350713284061  0.14160988909825944  \\
            295.8424205787344  0.1415775408441947  \\
            296.4497698290627  0.14154452697276662  \\
            297.057119079391  0.14151085660680254  \\
            297.6644683297193  0.1414765388685061  \\
            298.2718175800476  0.14144158287497957  \\
            298.8791668303759  0.14140599772125187  \\
            299.4865160807042  0.1413697924736533  \\
            300.0938653310325  0.14133297623006846  \\
            300.7012145813608  0.14129555801900104  \\
            301.30856383168907  0.14125754686233205  \\
            301.91591308201737  0.14121895177896204  \\
            302.52326233234567  0.14117978174335669  \\
            303.13061158267396  0.14114004570225497  \\
            303.73796083300226  0.14109975256646545  \\
            304.34531008333056  0.14105891124793088  \\
            304.95265933365886  0.14101753059538294  \\
            305.56000858398716  0.14097561943858863  \\
            306.16735783431545  0.14093318656160408  \\
            306.77470708464375  0.14089024071528541  \\
            307.38205633497205  0.14084679062252037  \\
            307.98940558530035  0.14080284494221273  \\
            308.59675483562864  0.140758412305281  \\
            309.20410408595694  0.14071350130525034  \\
            309.81145333628524  0.14066812046280117  \\
            310.41880258661354  0.14062227828398283  \\
            311.02615183694184  0.14057598321314196  \\
            311.63350108727013  0.1405292436442794  \\
            312.24085033759843  0.14048206793298773  \\
            312.84819958792673  0.1404344643588546  \\
            313.455548838255  0.14038644117314156  \\
            314.0628980885833  0.14033800656103668  \\
            314.6702473389116  0.14028916866059046  \\
            315.2775965892399  0.14023993555395134  \\
            315.8849458395682  0.14019031524925152  \\
            316.4922950898965  0.1401403157189975  \\
            317.0996443402248  0.14008994487326534  \\
            317.7069935905531  0.14003921055242707  \\
            318.3143428408814  0.13998812055100465  \\
            318.9216920912097  0.13993668260298261  \\
            319.529041341538  0.13988490435819237  \\
            320.13695868750517  0.13983274062793616  \\
            320.7456748247902  0.1397801783909459  \\
            321.3554619780173  0.1397272002839594  \\
            321.96650648441977  0.13967379661007767  \\
            322.5789684781401  0.13961995956920295  \\
            323.19297005714503  0.13956568446284567  \\
            323.8086108611787  0.1395109682583593  \\
            324.4259689758579  0.139455809571242  \\
            325.045103015036  0.1394002085911802  \\
            325.6660612273337  0.13934416622208554  \\
            326.28887624949687  0.13928768471893302  \\
            326.9135750041961  0.1392307667473018  \\
            327.5401762170759  0.13917341567203437  \\
            328.168691694129  0.13911563548678588  \\
            328.79912879109577  0.13905743059171755  \\
            329.431490106528  0.1389988058566369  \\
            330.0657757831202  0.13893976640528038  \\
            330.7019829708773  0.13888031769028836  \\
            331.3401071478494  0.13882046535155684  \\
            331.98014142059344  0.13876021531564153  \\
            332.62207811730735  0.13869957364398075  \\
            333.26590890824315  0.13863854649276602  \\
            333.91162355562994  0.1385771402671993  \\
            334.55921191471316  0.1385153614188807  \\
            335.20866311705515  0.13845321651276912  \\
            335.8599668618075  0.13839071209912213  \\
            336.5131101272104  0.13832785507845147  \\
            337.16808414533205  0.13826465192494514  \\
            337.8248762073573  0.13820110957713863  \\
            338.48347578885136  0.1381372347841941  \\
            339.1438720757785  0.13807303435469584  \\
            339.80605312757416  0.1380085152543303  \\
            340.47000864451434  0.13794368430733842  \\
            341.1357291027994  0.1378785482810577  \\
            341.8032041686629  0.13781311404861146  \\
            342.4724233579073  0.13774738853573898  \\
            343.1433776397004  0.1376813785206256  \\
            343.81605811302563  0.13761509078877493  \\
            344.49045587493146  0.13754853214619822  \\
            345.1665626950926  0.13748170933051293  \\
            345.84437079873794  0.13741462904483678  \\
            346.5238722406753  0.1373472980230007  \\
            347.2050602613785  0.137279722878623  \\
            347.8879291636374  0.13721191010462438  \\
            348.57247223323077  0.13714386630712908  \\
            349.25868305090853  0.1370755980745051  \\
            349.94655809904776  0.13700711166493054  \\
            350.63609184647345  0.13693841355798328  \\
            351.32728058402205  0.1368695100241075  \\
            352.02011968285717  0.1368004074349685  \\
            352.71460662902786  0.1367311119189919  \\
            353.41073859472453  0.1366616296305013  \\
            354.10851363999643  0.13659196661847567  \\
            354.80792993213214  0.1365221289086841  \\
            355.5089873757678  0.13645212231823273  \\
            356.2116846906274  0.1363819527848182  \\
            356.91602225268826  0.1363116260495573  \\
            357.6220006101449  0.13624114781877955  \\
            358.329620907864  0.1361705237125429  \\
            359.03888470468127  0.13609975928967236  \\
            359.74979374133784  0.1360288600738225  \\
            360.462351645004  0.13595783136202474  \\
            361.17656110218775  0.13588667853433498  \\
            361.89242693874525  0.13581540671582884  \\
            362.60995280559604  0.1357440211420149  \\
            363.32914417538603  0.13567252682392963  \\
            364.0500063974393  0.13560092876664842  \\
            364.7725456557689  0.13552923186883453  \\
            365.4967686402328  0.13545744094873102  \\
            366.2226829848341  0.1353855606942784  \\
            366.9502964553356  0.13531359576715085  \\
            367.67961787024086  0.13524155068987298  \\
            368.4106563826601  0.135169429927137  \\
            369.1434214347019  0.13509723789536832  \\
            369.877923588996  0.13502497885324727  \\
            370.61417243758694  0.13495265715346857  \\
            371.35217889518884  0.1348802769878059  \\
            372.0919559975343  0.13480784229137166  \\
            372.8335144418402  0.13473535723414337  \\
            373.5768682885655  0.1346628256090327  \\
            374.32203113542397  0.13459025122808918  \\
            375.0690159640202  0.1345176379543815  \\
            375.8178368737018  0.13444498951985837  \\
            376.56850993979384  0.1343723094175241  \\
            377.3210493861405  0.134299601326723  \\
            378.07547162367155  0.13422686866760783  \\
            378.83179301273947  0.13415411486279685  \\
            379.59003419215384  0.134081342872996  \\
            380.3502110884061  0.13400855613298215  \\
            381.11234281199194  0.1339357577338092  \\
            381.87644854485785  0.1338629507414067  \\
            382.6425467273561  0.13379013827867842  \\
            383.4106571416541  0.13371732332218758  \\
            384.1808003634986  0.1336445087551388  \\
            384.9529964888988  0.13357169749106126  \\
            385.7272666201304  0.13349889233588377  \\
            386.50363189720053  0.13342609607512348  \\
            387.2821140670591  0.13335331142518486  \\
            388.062735127526  0.13328054106705928  \\
            388.8455184738842  0.13320778753194487  \\
            389.6304865687711  0.13313505344258494  \\
            390.4176634412316  0.133062341248916  \\
            391.20707208324546  0.13298965350365144  \\
            391.99873764536216  0.13291699253488343  \\
            392.7926841396506  0.13284436078053943  \\
            393.58893643632223  0.1327717605929232  \\
            394.387521069577  0.1326991941540087  \\
            395.18846306544754  0.1326266637875056  \\
            395.99178805839966  0.1325541717646844  \\
            396.7975241184864  0.13248172010473458  \\
            397.6056963588842  0.13240931112659432  \\
            398.4163333080309  0.13233694680997213  \\
            399.22946219833307  0.13226462925989096  \\
            400.0451100881228  0.1321923606080652  \\
            400.86330635991294  0.13212014275672118  \\
            401.68407920547156  0.13204797772939383  \\
            402.50745768949804  0.13197586745798315  \\
            403.3334698400776  0.1319038139930095  \\
            404.162146379214  0.13183181912366507  \\
            404.99351595221333  0.1317598848423009  \\
            405.8276090352735  0.13168801297134264  \\
            406.6644552350016  0.1316162054218519  \\
            407.50408478310806  0.13154446405296094  \\
            408.3465291044688  0.13147279062008996  \\
            409.19181853018677  0.13140118698180905  \\
            410.039983973393  0.13132965495338664  \\
            410.891056427994  0.13125819634842897  \\
            411.7450679911045  0.13118681288761608  \\
            412.60204931528074  0.13111550642886188  \\
            413.4620322741269  0.1310442787263726  \\
            414.32505307646886  0.13097313117225537  \\
            415.1911455355488  0.13090206538775834  \\
            416.060343114113  0.13083108302648075  \\
            416.93267787527947  0.13076018587182947  \\
            417.8081825565678  0.13068937567624841  \\
            418.6868914553064  0.13061865403195078  \\
            419.56883634740984  0.13054802277316663  \\
            420.45405056820834  0.13047748360576852  \\
            421.3425664362282  0.13040703833415979  \\
            422.2344173121239  0.13033668866438305  \\
            423.12963428095935  0.130266436525256  \\
            424.02825077626443  0.1301962836291051  \\
            424.9302980574429  0.13012623189643105  \\
            425.83580854646453  0.13005628314403975  \\
            426.7448137900521  0.12998643926701728  \\
            427.6573462043447  0.12991670209357015  \\
            428.5734366510628  0.12984707358033798  \\
            429.4931160628214  0.12977755568231122  \\
            430.41641568853635  0.12970815033126387  \\
            431.3433669738781  0.12963885943935824  \\
            432.2739995829708  0.12956968506435917  \\
            433.20834348079075  0.1295006292400887  \\
            434.1464288742121  0.1294316939692917  \\
            435.088284836664  0.12936288135314594  \\
            436.0339401057673  0.12929419350661747  \\
            436.9834242128474  0.129225632477248  \\
            437.9367645782426  0.12915720047351012  \\
            438.8939892759881  0.1290888996353339  \\
            439.85512518950645  0.1290207321921738  \\
            440.82019901731076  0.12895270037593684  \\
            441.7892368173373  0.1288848064477693  \\
            442.76226386541595  0.12881705271753244  \\
            443.73930548546645  0.12874944146992937  \\
            444.720385091498  0.1286819751183806  \\
            445.7055261198159  0.1286146560529086  \\
            446.6947518964042  0.12854748664889376  \\
            447.68808424642975  0.12848046936678045  \\
            448.6855437995146  0.128413606721731  \\
            449.68714990191063  0.12834690132149434  \\
            450.69292494156036  0.12828035548142414  \\
            451.70288479299353  0.12821397198183346  \\
            452.7170478125318  0.12814775337987402  \\
            453.7354302735167  0.12808170234404906  \\
            454.75804769079036  0.12801582154926036  \\
            455.7849137146834  0.1279501137845375  \\
            456.8160434594329  0.12788458165635572  \\
            457.85144705447937  0.12781922809176488  \\
            458.8911368211524  0.12775405580911892  \\
            459.93512112996365  0.12768929522239333  \\
            461.0219534303262  0.12762118749159349  \\
            462.1087857306888  0.12755081771600452  \\
            463.19561803105137  0.12747749333140573  \\
            464.28245033141394  0.12740107030822515  \\
            465.3692826317765  0.1273215951150068  \\
            466.4561149321391  0.1272391800879908  \\
            467.54294723250166  0.12715395998900256  \\
            468.62977953286423  0.1270660767866535  \\
            469.7166118332268  0.1269756743010251  \\
            470.8034441335894  0.12688289623744542  \\
            471.8905248438115  0.12678786291026128  \\
            472.9792928692925  0.1266905819553567  \\
            474.0706068058433  0.1265911064630008  \\
            475.16523470521224  0.1264894921597551  \\
            476.2637550179045  0.1263858085784651  \\
            477.36660268455404  0.1262801364970383  \\
            478.4740772856475  0.12617256856366577  \\
            479.5863527610317  0.12606320950375974  \\
            480.7034878925666  0.12595217589469027  \\
            481.8254304040977  0.1258395963514222  \\
            482.95202444242216  0.12572561111315278  \\
            484.0830155168114  0.12561037164707883  \\
            485.2180538826563  0.12549404024241853  \\
            486.35669790437754  0.12537678941182567  \\
            487.4984184290893  0.12525880103399806  \\
            488.64260300368915  0.12514026534133083  \\
            489.78856041099124  0.12502137977062341  \\
            490.93552462833077  0.12490234774055776  \\
            492.082659888505  0.12478337725701005  \\
            493.2297951486793  0.1246646029100887  \\
            494.3769304088535  0.1245461384658758  \\
            495.5240656690278  0.12442809455132679  \\
            496.67120092920203  0.12431057831832111  \\
            497.8183361893763  0.12419369335926655  \\
            498.96547144955053  0.12407753959917518  \\
            500.1126067097248  0.12396221330574962  \\
            501.25974196989904  0.123847807057467  \\
            502.4068772300733  0.12373440971935595  \\
            503.55401249024754  0.12362210645640044  \\
            504.7011477504218  0.12351097871216447  \\
            505.84828301059605  0.1234011042198089  \\
            506.9954182707703  0.12329255701526103  \\
            508.14255353094455  0.12318540741235366  \\
            509.2896887911188  0.12307972208161792  \\
            510.43682405129306  0.12297556401402501  \\
            511.5839593114673  0.12287299256513123  \\
            512.7310945716416  0.12277206347931605  \\
            513.8782298318159  0.1226728289261551  \\
            515.0253650919902  0.12257533751570411  \\
            516.1725003521645  0.12247963436231715  \\
            517.3196356123389  0.12238576110651556  \\
            518.4667708725132  0.12229375596188136  \\
            519.6139061326875  0.1222036537678901  \\
            520.7610413928618  0.12211548603094989  \\
            521.9081766530361  0.12202928098403888  \\
            523.0553119132104  0.12194506363860344  \\
            524.2024471733847  0.12186285584466332  \\
            525.349582433559  0.12178267633761958  \\
            526.4967176937333  0.12170454082182677  \\
            527.6438529539076  0.12162846202447024  \\
            528.790988214082  0.1215544497521229  \\
            529.9381234742563  0.1214825109811618  \\
            531.0852587344306  0.1214126498972277  \\
            532.2323939946049  0.1213448679929696  \\
            533.3795292547792  0.12127916412836923  \\
            534.5266645149535  0.12121553460927649  \\
            535.6737997751278  0.12115397325869956  \\
            536.8209350353021  0.1210944714968708  \\
            537.9680702954764  0.12103701841101445  \\
            539.1152055556507  0.12098160084544242  \\
            540.262340815825  0.1209282034718047  \\
            541.4094760759994  0.12087680886844046  \\
            542.5566113361737  0.12082739760691312  \\
            543.703746596348  0.12077994832411293  \\
            544.8508818565223  0.12073443780931695  \\
            545.9980171166966  0.1206908410883144  \\
            547.1451523768709  0.12064913147245797  \\
            548.2922876370452  0.12060928069930517  \\
            549.4394228972195  0.1205712589648433  \\
            550.5865581573938  0.12053503501803617  \\
            551.7336934175681  0.12050057623615053  \\
            552.8808286777424  0.12046784872313823  \\
            554.0279639379168  0.12043681736649883  \\
            555.1750991980911  0.12040744592693409  \\
            556.3222344582654  0.12037969711443305  \\
            557.4693697184397  0.12035353266424209  \\
            558.616504978614  0.12032891341886834  \\
            559.7636402387883  0.12030579939539972  \\
            560.9107754989626  0.12028414986574873  \\
            562.0579107591369  0.12026392342377554  \\
            563.2050460193112  0.12024507807235525  \\
            564.3521812794855  0.12022757127218843  \\
            565.4993165396598  0.1202113600294374  \\
            566.6464517998342  0.12019640095998116  \\
            567.7935870600085  0.12018265034986292  \\
            568.9407223201828  0.12017006423156465  \\
            570.0878575803571  0.12015859844362013  \\
            571.2349928405314  0.12014820869105755  \\
            572.3821281007057  0.1201388506092584  \\
            573.52926336088  0.12013047982706758  \\
            574.6763986210543  0.12012305201355243  \\
            575.8235338812286  0.12011652294829908  \\
            576.9706691414029  0.12011084857394046  \\
            578.1178044015772  0.12010598503899025  \\
            579.2649396617516  0.12010188876044885  \\
            580.4120749219259  0.12009851646715965  \\
            581.5592101821002  0.12009582525117453  \\
            582.7063454422745  0.12009377261541795  \\
            583.8534807024488  0.1200923165060689  \\
            585.0006159626231  0.12009141537576974  \\
            586.1477512227974  0.12009102820655336  \\
            587.2948864829717  0.12009111455865011  \\
            588.442021743146  0.12009163459795305  \\
            589.5891570033203  0.12009254914499733  \\
            590.7362922634946  0.12009381970121202  \\
            591.883427523669  0.12009540847368673  \\
            593.0305627838433  0.12009727841733962  \\
            594.1776980440176  0.1200993932530132  \\
            595.3248333041919  0.12010171750549047  \\
            596.4719685643662  0.12010421651415151  \\
            597.6191038245405  0.12010685646543547  \\
            598.7662390847148  0.1201096044099864  \\
            599.9133743448891  0.12011242828224962  \\
            600.0  0.12011278801706318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={a7185838-fdac-421e-8789-5c13ef59f7b2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.1988068381075898  \\
            0.08907130027894626  0.19825455404445166  \\
            0.23800157453663917  0.19545077356190899  \\
            0.41291380364656594  0.19207631215180085  \\
            0.7013958721316613  0.18572974083691787  \\
            0.9365161819247402  0.17956610690509112  \\
            1.1811148857510814  0.1722210143135409  \\
            1.4257135895774227  0.16413427918848886  \\
            1.6880572088398123  0.1549949185279948  \\
            1.962287993775095  0.14538135633639165  \\
            2.2504892067052236  0.1357125924690606  \\
            2.5406430938559046  0.12673829649454746  \\
            2.867164861131826  0.1175299198442172  \\
            3.2177836886389666  0.10864727572741611  \\
            3.5990503471926516  0.10011635353147262  \\
            4.014224998454054  0.09208789636895753  \\
            4.46803290074947  0.08470241442387721  \\
            4.966051217637802  0.07809928471523539  \\
            5.515420968236593  0.07239803044848978  \\
            6.125605858336214  0.06768575263302071  \\
            6.809687006984591  0.06400672241785839  \\
            7.58747112040485  0.06135182733526065  \\
            8.491176100200107  0.05965786084784849  \\
            9.58524908125032  0.05880969032221145  \\
            11.106735291500929  0.05867549797165613  \\
            12.740016810242366  0.058976294274878036  \\
            14.480005056326368  0.05934793566664197  \\
            16.37585022734508  0.059684217248772334  \\
            18.430507695335983  0.059982321540189974  \\
            20.641172839109597  0.060270775152279465  \\
            22.999307947035483  0.06057169048416254  \\
            25.49466841420942  0.0608943896349032  \\
            28.11557382960646  0.06124077011219233  \\
            30.85015344074989  0.06161044045231269  \\
            33.685663968704304  0.06200266351234739  \\
            36.608820118495814  0.06241671070148045  \\
            39.606059672940056  0.06285180584025729  \\
            42.66372484533398  0.06330706108962354  \\
            45.768251935519004  0.0637814651228685  \\
            48.906451244431686  0.06427390261531464  \\
            52.0657260068362  0.06478317117216385  \\
            55.23419707132283  0.06530799925609944  \\
            58.40266813580946  0.0658470535282149  \\
            61.571139200296095  0.06640230743473753  \\
            64.73961026478273  0.06697646028560138  \\
            67.90808132926935  0.06756882588481886  \\
            71.07655239375597  0.06817889395204259  \\
            74.2450234582426  0.06880698824797044  \\
            77.41349452272922  0.0694536685331002  \\
            80.58196558721585  0.07011953343202085  \\
            83.75043665170247  0.0708052014294931  \\
            86.9189077161891  0.07151129940955905  \\
            90.08737878067572  0.07223846264057403  \\
            93.25584984516234  0.07298733357843046  \\
            96.42432090964897  0.0737585609753226  \\
            99.5927919741356  0.07455280002775876  \\
            102.76126303862222  0.07537070627229195  \\
            105.92973410310884  0.07621293819764548  \\
            109.09820516759547  0.07708015157229882  \\
            112.26667623208209  0.07797299840394348  \\
            115.43514729656872  0.07889212295990818  \\
            118.60361836105534  0.0798381584917412  \\
            121.77208942554196  0.08081172118496187  \\
            124.94056049002859  0.08181341055427017  \\
            128.1090315545152  0.08284380036079625  \\
            131.27750261900184  0.0839034336438531  \\
            134.44597368348846  0.08499281784461259  \\
            137.61444474797509  0.086112419985881  \\
            140.7829158124617  0.08726265449869264  \\
            143.95138687694833  0.08844388312024955  \\
            147.11985794143496  0.08965639721063798  \\
            150.28832900592158  0.09090041945237529  \\
            153.47028345328144  0.09218094828351119  \\
            156.7110886876157  0.09351581088481577  \\
            160.06767568716455  0.09493048840729869  \\
            163.6175256709607  0.0964614189112763  \\
            167.44092127113484  0.09815067081007191  \\
            171.50910624909324  0.09999934203670573  \\
            175.65288741338168  0.10194130260949148  \\
            179.82049550815546  0.10394566531691447  \\
            183.98810360292924  0.10599753548266243  \\
            188.15571169770303  0.10809292680089211  \\
            192.3233197924768  0.11022836536313164  \\
            196.06931210916972  0.11219680908154038  \\
            199.82992233254464  0.11418101726094514  \\
            203.59053255591957  0.11618573016549792  \\
            206.8235870555264  0.11793934871038977  \\
            209.93460011145802  0.11962605443403126  \\
            213.0259401610421  0.121302039666626  \\
            216.11728021062615  0.12297786677547344  \\
            219.2086202602102  0.12465106101063647  \\
            222.29996030979427  0.12631814893043308  \\
            225.00298269012865  0.12777478661936972  \\
            227.78502914830068  0.12925700149364083  \\
            230.24985941272558  0.13056700840434857  \\
            231.56808510882553  0.1313085223756139  \\
            232.88631080492547  0.13200954031061887  \\
            234.07087973367777  0.1326320361835216  \\
            235.25544866243007  0.13324347353873833  \\
            236.44001759118237  0.13384848521633386  \\
            237.62458651993467  0.13444849185841695  \\
            238.80915544868697  0.13504380883387687  \\
            239.87032961259365  0.13557802997943727  \\
            240.93150377650034  0.1361049702883457  \\
            241.99267794040702  0.13662654655434409  \\
            243.0538521043137  0.13714337223431858  \\
            244.1150262682204  0.13765556507253698  \\
            245.06385668261638  0.138113469901439  \\
            246.01268709701236  0.1385650463916701  \\
            246.96151751140835  0.1390116250395858  \\
            247.91034792580433  0.1394536870633735  \\
            248.76402480416345  0.13985052031757841  \\
            249.61770168252258  0.1402430101168787  \\
            250.35772273389134  0.14057567502746857  \\
            251.0977437852601  0.14087158927651341  \\
            251.85455628148156  0.14112476376972055  \\
            252.61136877770303  0.14132917121743319  \\
            253.3681812739245  0.1414907796873241  \\
            254.12499377014598  0.14161735747040569  \\
            254.88180626636745  0.14171653604762066  \\
            255.63861876258892  0.14179494203062581  \\
            256.3954312588104  0.14185792609400463  \\
            257.15224375503186  0.14190959894047817  \\
            257.90905625125333  0.1419530018084631  \\
            258.6658687474748  0.1419903169705454  \\
            259.4226812436963  0.1420230695405001  \\
            260.17949373991775  0.14205230075209802  \\
            260.9363062361392  0.14207870584264906  \\
            261.61545725493806  0.14210160317444945  \\
            262.2946082737369  0.14212215851071272  \\
            262.97375929253576  0.14214078333250935  \\
            263.6529103113346  0.14215774004649914  \\
            264.2602595616629  0.1421725669875672  \\
            264.8676088119912  0.14218581066876174  \\
            265.4749580623195  0.14219768941044836  \\
            266.0823073126478  0.14220834556168363  \\
            266.6896565629761  0.142217870131655  \\
            267.2970058133044  0.14222632024851273  \\
            267.9043550636327  0.1422337307986284  \\
            268.511704313961  0.14224012265928496  \\
            269.1190535642893  0.142245508112428  \\
            269.7264028146176  0.14224989440187394  \\
            270.3337520649459  0.14225328610506424  \\
            270.9411013152742  0.14225568652788637  \\
            271.5484505656025  0.14225709866045366  \\
            272.1557998159308  0.14225752563877156  \\
            272.7631490662591  0.14225697102294713  \\
            273.3704983165874  0.14225543893062215  \\
            273.97784756691567  0.14225293405458234  \\
            274.58519681724397  0.142249461617321  \\
            275.19254606757227  0.14224502736796601  \\
            275.79989531790056  0.14223963750118587  \\
            276.40724456822886  0.14223329856287314  \\
            277.01459381855716  0.1422260174571385  \\
            277.62194306888546  0.1422178013873969  \\
            278.22929231921376  0.14220865776860114  \\
            278.83664156954205  0.14219859423082062  \\
            279.44399081987035  0.14218761858447593  \\
            280.05134007019865  0.142175738767325  \\
            280.65868932052695  0.14216296288870642  \\
            281.26603857085524  0.14214929913498786  \\
            281.87338782118354  0.142134755822068  \\
            282.48073707151184  0.14211934134351878  \\
            283.08808632184014  0.14210306418193527  \\
            283.69543557216844  0.14208593285811172  \\
            284.30278482249673  0.1420679560381846  \\
            284.91013407282503  0.14204914236020794  \\
            285.51748332315333  0.1420295005739912  \\
            286.1248325734816  0.14200903945152069  \\
            286.7321818238099  0.14198776783182696  \\
            287.3395310741382  0.14196569459177638  \\
            287.9468803244665  0.14194282862943958  \\
            288.5542295747948  0.14191917891665323  \\
            289.1615788251231  0.14189475442903285  \\
            289.7689280754514  0.14186956416803587  \\
            290.3762773257797  0.14184361717815877  \\
            290.983626576108  0.14181692250757322  \\
            291.5909758264363  0.14178948923891738  \\
            292.1983250767646  0.14176132646255138  \\
            292.8056743270929  0.14173244328960208  \\
            293.4130235774212  0.1417028488321596  \\
            294.0203728277495  0.14167255223533495  \\
            294.6277220780778  0.1416415626089472  \\
            295.2350713284061  0.14160988909825944  \\
            295.8424205787344  0.1415775408441947  \\
            296.4497698290627  0.14154452697276662  \\
            297.057119079391  0.14151085660680254  \\
            297.6644683297193  0.1414765388685061  \\
            298.2718175800476  0.14144158287497957  \\
            298.8791668303759  0.14140599772125187  \\
            299.4865160807042  0.1413697924736533  \\
            300.0938653310325  0.14133297623006846  \\
            300.7012145813608  0.14129555801900104  \\
            301.30856383168907  0.14125754686233205  \\
            301.91591308201737  0.14121895177896204  \\
            302.52326233234567  0.14117978174335669  \\
            303.13061158267396  0.14114004570225497  \\
            303.73796083300226  0.14109975256646545  \\
            304.34531008333056  0.14105891124793088  \\
            304.95265933365886  0.14101753059538294  \\
            305.56000858398716  0.14097561943858863  \\
            306.16735783431545  0.14093318656160408  \\
            306.77470708464375  0.14089024071528541  \\
            307.38205633497205  0.14084679062252037  \\
            307.98940558530035  0.14080284494221273  \\
            308.59675483562864  0.140758412305281  \\
            309.20410408595694  0.14071350130525034  \\
            309.81145333628524  0.14066812046280117  \\
            310.41880258661354  0.14062227828398283  \\
            311.02615183694184  0.14057598321314196  \\
            311.63350108727013  0.1405292436442794  \\
            312.24085033759843  0.14048206793298773  \\
            312.84819958792673  0.1404344643588546  \\
            313.455548838255  0.14038644117314156  \\
            314.0628980885833  0.14033800656103668  \\
            314.6702473389116  0.14028916866059046  \\
            315.2775965892399  0.14023993555395134  \\
            315.8849458395682  0.14019031524925152  \\
            316.4922950898965  0.1401403157189975  \\
            317.0996443402248  0.14008994487326534  \\
            317.7069935905531  0.14003921055242707  \\
            318.3143428408814  0.13998812055100465  \\
            318.9216920912097  0.13993668260298261  \\
            319.529041341538  0.13988490435819237  \\
            320.13695868750517  0.13983274062793616  \\
            320.7456748247902  0.1397801783909459  \\
            321.3554619780173  0.1397272002839594  \\
            321.96650648441977  0.13967379661007767  \\
            322.5789684781401  0.13961995956920295  \\
            323.19297005714503  0.13956568446284567  \\
            323.8086108611787  0.1395109682583593  \\
            324.4259689758579  0.139455809571242  \\
            325.045103015036  0.1394002085911802  \\
            325.6660612273337  0.13934416622208554  \\
            326.28887624949687  0.13928768471893302  \\
            326.9135750041961  0.1392307667473018  \\
            327.5401762170759  0.13917341567203437  \\
            328.168691694129  0.13911563548678588  \\
            328.79912879109577  0.13905743059171755  \\
            329.431490106528  0.1389988058566369  \\
            330.0657757831202  0.13893976640528038  \\
            330.7019829708773  0.13888031769028836  \\
            331.3401071478494  0.13882046535155684  \\
            331.98014142059344  0.13876021531564153  \\
            332.62207811730735  0.13869957364398075  \\
            333.26590890824315  0.13863854649276602  \\
            333.91162355562994  0.1385771402671993  \\
            334.55921191471316  0.1385153614188807  \\
            335.20866311705515  0.13845321651276912  \\
            335.8599668618075  0.13839071209912213  \\
            336.5131101272104  0.13832785507845147  \\
            337.16808414533205  0.13826465192494514  \\
            337.8248762073573  0.13820110957713863  \\
            338.48347578885136  0.1381372347841941  \\
            339.1438720757785  0.13807303435469584  \\
            339.80605312757416  0.1380085152543303  \\
            340.47000864451434  0.13794368430733842  \\
            341.1357291027994  0.1378785482810577  \\
            341.8032041686629  0.13781311404861146  \\
            342.4724233579073  0.13774738853573898  \\
            343.1433776397004  0.1376813785206256  \\
            343.81605811302563  0.13761509078877493  \\
            344.49045587493146  0.13754853214619822  \\
            345.1665626950926  0.13748170933051293  \\
            345.84437079873794  0.13741462904483678  \\
            346.5238722406753  0.1373472980230007  \\
            347.2050602613785  0.137279722878623  \\
            347.8879291636374  0.13721191010462438  \\
            348.57247223323077  0.13714386630712908  \\
            349.25868305090853  0.1370755980745051  \\
            349.94655809904776  0.13700711166493054  \\
            350.63609184647345  0.13693841355798328  \\
            351.32728058402205  0.1368695100241075  \\
            352.02011968285717  0.1368004074349685  \\
            352.71460662902786  0.1367311119189919  \\
            353.41073859472453  0.1366616296305013  \\
            354.10851363999643  0.13659196661847567  \\
            354.80792993213214  0.1365221289086841  \\
            355.5089873757678  0.13645212231823273  \\
            356.2116846906274  0.1363819527848182  \\
            356.91602225268826  0.1363116260495573  \\
            357.6220006101449  0.13624114781877955  \\
            358.329620907864  0.1361705237125429  \\
            359.03888470468127  0.13609975928967236  \\
            359.74979374133784  0.1360288600738225  \\
            360.462351645004  0.13595783136202474  \\
            361.17656110218775  0.13588667853433498  \\
            361.89242693874525  0.13581540671582884  \\
            362.60995280559604  0.1357440211420149  \\
            363.32914417538603  0.13567252682392963  \\
            364.0500063974393  0.13560092876664842  \\
            364.7725456557689  0.13552923186883453  \\
            365.4967686402328  0.13545744094873102  \\
            366.2226829848341  0.1353855606942784  \\
            366.9502964553356  0.13531359576715085  \\
            367.67961787024086  0.13524155068987298  \\
            368.4106563826601  0.135169429927137  \\
            369.1434214347019  0.13509723789536832  \\
            369.877923588996  0.13502497885324727  \\
            370.61417243758694  0.13495265715346857  \\
            371.35217889518884  0.1348802769878059  \\
            372.0919559975343  0.13480784229137166  \\
            372.8335144418402  0.13473535723414337  \\
            373.5768682885655  0.1346628256090327  \\
            374.32203113542397  0.13459025122808918  \\
            375.0690159640202  0.1345176379543815  \\
            375.8178368737018  0.13444498951985837  \\
            376.56850993979384  0.1343723094175241  \\
            377.3210493861405  0.134299601326723  \\
            378.07547162367155  0.13422686866760783  \\
            378.83179301273947  0.13415411486279685  \\
            379.59003419215384  0.134081342872996  \\
            380.3502110884061  0.13400855613298215  \\
            381.11234281199194  0.1339357577338092  \\
            381.87644854485785  0.1338629507414067  \\
            382.6425467273561  0.13379013827867842  \\
            383.4106571416541  0.13371732332218758  \\
            384.1808003634986  0.1336445087551388  \\
            384.9529964888988  0.13357169749106126  \\
            385.7272666201304  0.13349889233588377  \\
            386.50363189720053  0.13342609607512348  \\
            387.2821140670591  0.13335331142518486  \\
            388.062735127526  0.13328054106705928  \\
            388.8455184738842  0.13320778753194487  \\
            389.6304865687711  0.13313505344258494  \\
            390.4176634412316  0.133062341248916  \\
            391.20707208324546  0.13298965350365144  \\
            391.99873764536216  0.13291699253488343  \\
            392.7926841396506  0.13284436078053943  \\
            393.58893643632223  0.1327717605929232  \\
            394.387521069577  0.1326991941540087  \\
            395.18846306544754  0.1326266637875056  \\
            395.99178805839966  0.1325541717646844  \\
            396.7975241184864  0.13248172010473458  \\
            397.6056963588842  0.13240931112659432  \\
            398.4163333080309  0.13233694680997213  \\
            399.22946219833307  0.13226462925989096  \\
            400.0451100881228  0.1321923606080652  \\
            400.86330635991294  0.13212014275672118  \\
            401.68407920547156  0.13204797772939383  \\
            402.50745768949804  0.13197586745798315  \\
            403.3334698400776  0.1319038139930095  \\
            404.162146379214  0.13183181912366507  \\
            404.99351595221333  0.1317598848423009  \\
            405.8276090352735  0.13168801297134264  \\
            406.6644552350016  0.1316162054218519  \\
            407.50408478310806  0.13154446405296094  \\
            408.3465291044688  0.13147279062008996  \\
            409.19181853018677  0.13140118698180905  \\
            410.039983973393  0.13132965495338664  \\
            410.891056427994  0.13125819634842897  \\
            411.7450679911045  0.13118681288761608  \\
            412.60204931528074  0.13111550642886188  \\
            413.4620322741269  0.1310442787263726  \\
            414.32505307646886  0.13097313117225537  \\
            415.1911455355488  0.13090206538775834  \\
            416.060343114113  0.13083108302648075  \\
            416.93267787527947  0.13076018587182947  \\
            417.8081825565678  0.13068937567624841  \\
            418.6868914553064  0.13061865403195078  \\
            419.56883634740984  0.13054802277316663  \\
            420.45405056820834  0.13047748360576852  \\
            421.3425664362282  0.13040703833415979  \\
            422.2344173121239  0.13033668866438305  \\
            423.12963428095935  0.130266436525256  \\
            424.02825077626443  0.1301962836291051  \\
            424.9302980574429  0.13012623189643105  \\
            425.83580854646453  0.13005628314403975  \\
            426.7448137900521  0.12998643926701728  \\
            427.6573462043447  0.12991670209357015  \\
            428.5734366510628  0.12984707358033798  \\
            429.4931160628214  0.12977755568231122  \\
            430.41641568853635  0.12970815033126387  \\
            431.3433669738781  0.12963885943935824  \\
            432.2739995829708  0.12956968506435917  \\
            433.20834348079075  0.1295006292400887  \\
            434.1464288742121  0.1294316939692917  \\
            435.088284836664  0.12936288135314594  \\
            436.0339401057673  0.12929419350661747  \\
            436.9834242128474  0.129225632477248  \\
            437.9367645782426  0.12915720047351012  \\
            438.8939892759881  0.1290888996353339  \\
            439.85512518950645  0.1290207321921738  \\
            440.82019901731076  0.12895270037593684  \\
            441.7892368173373  0.1288848064477693  \\
            442.76226386541595  0.12881705271753244  \\
            443.73930548546645  0.12874944146992937  \\
            444.720385091498  0.1286819751183806  \\
            445.7055261198159  0.1286146560529086  \\
            446.6947518964042  0.12854748664889376  \\
            447.68808424642975  0.12848046936678045  \\
            448.6855437995146  0.128413606721731  \\
            449.68714990191063  0.12834690132149434  \\
            450.69292494156036  0.12828035548142414  \\
            451.70288479299353  0.12821397198183346  \\
            452.7170478125318  0.12814775337987402  \\
            453.7354302735167  0.12808170234404906  \\
            454.75804769079036  0.12801582154926036  \\
            455.7849137146834  0.1279501137845375  \\
            456.8160434594329  0.12788458165635572  \\
            457.85144705447937  0.12781922809176488  \\
            458.8911368211524  0.12775405580911892  \\
            459.93512112996365  0.12768929522239333  \\
            461.0219534303262  0.12762118749159349  \\
            462.1087857306888  0.12755081771600452  \\
            463.19561803105137  0.12747749333140573  \\
            464.28245033141394  0.12740107030822515  \\
            465.3692826317765  0.1273215951150068  \\
            466.4561149321391  0.1272391800879908  \\
            467.54294723250166  0.12715395998900256  \\
            468.62977953286423  0.1270660767866535  \\
            469.7166118332268  0.1269756743010251  \\
            470.8034441335894  0.12688289623744542  \\
            471.8905248438115  0.12678786291026128  \\
            472.9792928692925  0.1266905819553567  \\
            474.0706068058433  0.1265911064630008  \\
            475.16523470521224  0.1264894921597551  \\
            476.2637550179045  0.1263858085784651  \\
            477.36660268455404  0.1262801364970383  \\
            478.4740772856475  0.12617256856366577  \\
            479.5863527610317  0.12606320950375974  \\
            480.7034878925666  0.12595217589469027  \\
            481.8254304040977  0.1258395963514222  \\
            482.95202444242216  0.12572561111315278  \\
            484.0830155168114  0.12561037164707883  \\
            485.2180538826563  0.12549404024241853  \\
            486.35669790437754  0.12537678941182567  \\
            487.4984184290893  0.12525880103399806  \\
            488.64260300368915  0.12514026534133083  \\
            489.78856041099124  0.12502137977062341  \\
            490.93552462833077  0.12490234774055776  \\
            492.082659888505  0.12478337725701005  \\
            493.2297951486793  0.1246646029100887  \\
            494.3769304088535  0.1245461384658758  \\
            495.5240656690278  0.12442809455132679  \\
            496.67120092920203  0.12431057831832111  \\
            497.8183361893763  0.12419369335926655  \\
            498.96547144955053  0.12407753959917518  \\
            500.1126067097248  0.12396221330574962  \\
            501.25974196989904  0.123847807057467  \\
            502.4068772300733  0.12373440971935595  \\
            503.55401249024754  0.12362210645640044  \\
            504.7011477504218  0.12351097871216447  \\
            505.84828301059605  0.1234011042198089  \\
            506.9954182707703  0.12329255701526103  \\
            508.14255353094455  0.12318540741235366  \\
            509.2896887911188  0.12307972208161792  \\
            510.43682405129306  0.12297556401402501  \\
            511.5839593114673  0.12287299256513123  \\
            512.7310945716416  0.12277206347931605  \\
            513.8782298318159  0.1226728289261551  \\
            515.0253650919902  0.12257533751570411  \\
            516.1725003521645  0.12247963436231715  \\
            517.3196356123389  0.12238576110651556  \\
            518.4667708725132  0.12229375596188136  \\
            519.6139061326875  0.1222036537678901  \\
            520.7610413928618  0.12211548603094989  \\
            521.9081766530361  0.12202928098403888  \\
            523.0553119132104  0.12194506363860344  \\
            524.2024471733847  0.12186285584466332  \\
            525.349582433559  0.12178267633761958  \\
            526.4967176937333  0.12170454082182677  \\
            527.6438529539076  0.12162846202447024  \\
            528.790988214082  0.1215544497521229  \\
            529.9381234742563  0.1214825109811618  \\
            531.0852587344306  0.1214126498972277  \\
            532.2323939946049  0.1213448679929696  \\
            533.3795292547792  0.12127916412836923  \\
            534.5266645149535  0.12121553460927649  \\
            535.6737997751278  0.12115397325869956  \\
            536.8209350353021  0.1210944714968708  \\
            537.9680702954764  0.12103701841101445  \\
            539.1152055556507  0.12098160084544242  \\
            540.262340815825  0.1209282034718047  \\
            541.4094760759994  0.12087680886844046  \\
            542.5566113361737  0.12082739760691312  \\
            543.703746596348  0.12077994832411293  \\
            544.8508818565223  0.12073443780931695  \\
            545.9980171166966  0.1206908410883144  \\
            547.1451523768709  0.12064913147245797  \\
            548.2922876370452  0.12060928069930517  \\
            549.4394228972195  0.1205712589648433  \\
            550.5865581573938  0.12053503501803617  \\
            551.7336934175681  0.12050057623615053  \\
            552.8808286777424  0.12046784872313823  \\
            554.0279639379168  0.12043681736649883  \\
            555.1750991980911  0.12040744592693409  \\
            556.3222344582654  0.12037969711443305  \\
            557.4693697184397  0.12035353266424209  \\
            558.616504978614  0.12032891341886834  \\
            559.7636402387883  0.12030579939539972  \\
            560.9107754989626  0.12028414986574873  \\
            562.0579107591369  0.12026392342377554  \\
            563.2050460193112  0.12024507807235525  \\
            564.3521812794855  0.12022757127218843  \\
            565.4993165396598  0.1202113600294374  \\
            566.6464517998342  0.12019640095998116  \\
            567.7935870600085  0.12018265034986292  \\
            568.9407223201828  0.12017006423156465  \\
            570.0878575803571  0.12015859844362013  \\
            571.2349928405314  0.12014820869105755  \\
            572.3821281007057  0.1201388506092584  \\
            573.52926336088  0.12013047982706758  \\
            574.6763986210543  0.12012305201355243  \\
            575.8235338812286  0.12011652294829908  \\
            576.9706691414029  0.12011084857394046  \\
            578.1178044015772  0.12010598503899025  \\
            579.2649396617516  0.12010188876044885  \\
            580.4120749219259  0.12009851646715965  \\
            581.5592101821002  0.12009582525117453  \\
            582.7063454422745  0.12009377261541795  \\
            583.8534807024488  0.1200923165060689  \\
            585.0006159626231  0.12009141537576974  \\
            586.1477512227974  0.12009102820655336  \\
            587.2948864829717  0.12009111455865011  \\
            588.442021743146  0.12009163459795305  \\
            589.5891570033203  0.12009254914499733  \\
            590.7362922634946  0.12009381970121202  \\
            591.883427523669  0.12009540847368673  \\
            593.0305627838433  0.12009727841733962  \\
            594.1776980440176  0.1200993932530132  \\
            595.3248333041919  0.12010171750549047  \\
            596.4719685643662  0.12010421651415151  \\
            597.6191038245405  0.12010685646543547  \\
            598.7662390847148  0.1201096044099864  \\
            599.9133743448891  0.12011242828224962  \\
            600.0  0.12011278801706318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1163daf1-688f-4aa2-92d7-cdd584f95bf8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.06038900001185787  0.1988068381075898  \\
            0.08907130027894626  0.19825455404445166  \\
            0.23800157453663917  0.19545077356190899  \\
            0.41291380364656594  0.19207631215180085  \\
            0.7013958721316613  0.18572974083691787  \\
            0.9365161819247402  0.17956610690509112  \\
            1.1811148857510814  0.1722210143135409  \\
            1.4257135895774227  0.16413427918848886  \\
            1.6880572088398123  0.1549949185279948  \\
            1.962287993775095  0.14538135633639165  \\
            2.2504892067052236  0.1357125924690606  \\
            2.5406430938559046  0.12673829649454746  \\
            2.867164861131826  0.1175299198442172  \\
            3.2177836886389666  0.10864727572741611  \\
            3.5990503471926516  0.10011635353147262  \\
            4.014224998454054  0.09208789636895753  \\
            4.46803290074947  0.08470241442387721  \\
            4.966051217637802  0.07809928471523539  \\
            5.515420968236593  0.07239803044848978  \\
            6.125605858336214  0.06768575263302071  \\
            6.809687006984591  0.06400672241785839  \\
            7.58747112040485  0.06135182733526065  \\
            8.491176100200107  0.05965786084784849  \\
            9.58524908125032  0.05880969032221145  \\
            11.106735291500929  0.05867549797165613  \\
            12.740016810242366  0.058976294274878036  \\
            14.480005056326368  0.05934793566664197  \\
            16.37585022734508  0.059684217248772334  \\
            18.430507695335983  0.059982321540189974  \\
            20.641172839109597  0.060270775152279465  \\
            22.999307947035483  0.06057169048416254  \\
            25.49466841420942  0.0608943896349032  \\
            28.11557382960646  0.06124077011219233  \\
            30.85015344074989  0.06161044045231269  \\
            33.685663968704304  0.06200266351234739  \\
            36.608820118495814  0.06241671070148045  \\
            39.606059672940056  0.06285180584025729  \\
            42.66372484533398  0.06330706108962354  \\
            45.768251935519004  0.0637814651228685  \\
            48.906451244431686  0.06427390261531464  \\
            52.0657260068362  0.06478317117216385  \\
            55.23419707132283  0.06530799925609944  \\
            58.40266813580946  0.0658470535282149  \\
            61.571139200296095  0.06640230743473753  \\
            64.73961026478273  0.06697646028560138  \\
            67.90808132926935  0.06756882588481886  \\
            71.07655239375597  0.06817889395204259  \\
            74.2450234582426  0.06880698824797044  \\
            77.41349452272922  0.0694536685331002  \\
            80.58196558721585  0.07011953343202085  \\
            83.75043665170247  0.0708052014294931  \\
            86.9189077161891  0.07151129940955905  \\
            90.08737878067572  0.07223846264057403  \\
            93.25584984516234  0.07298733357843046  \\
            96.42432090964897  0.0737585609753226  \\
            99.5927919741356  0.07455280002775876  \\
            102.76126303862222  0.07537070627229195  \\
            105.92973410310884  0.07621293819764548  \\
            109.09820516759547  0.07708015157229882  \\
            112.26667623208209  0.07797299840394348  \\
            115.43514729656872  0.07889212295990818  \\
            118.60361836105534  0.0798381584917412  \\
            121.77208942554196  0.08081172118496187  \\
            124.94056049002859  0.08181341055427017  \\
            128.1090315545152  0.08284380036079625  \\
            131.27750261900184  0.0839034336438531  \\
            134.44597368348846  0.08499281784461259  \\
            137.61444474797509  0.086112419985881  \\
            140.7829158124617  0.08726265449869264  \\
            143.95138687694833  0.08844388312024955  \\
            147.11985794143496  0.08965639721063798  \\
            150.28832900592158  0.09090041945237529  \\
            153.47028345328144  0.09218094828351119  \\
            156.7110886876157  0.09351581088481577  \\
            160.06767568716455  0.09493048840729869  \\
            163.6175256709607  0.0964614189112763  \\
            167.44092127113484  0.09815067081007191  \\
            171.50910624909324  0.09999934203670573  \\
            175.65288741338168  0.10194130260949148  \\
            179.82049550815546  0.10394566531691447  \\
            183.98810360292924  0.10599753548266243  \\
            188.15571169770303  0.10809292680089211  \\
            192.3233197924768  0.11022836536313164  \\
            196.06931210916972  0.11219680908154038  \\
            199.82992233254464  0.11418101726094514  \\
            203.59053255591957  0.11618573016549792  \\
            206.8235870555264  0.11793934871038977  \\
            209.93460011145802  0.11962605443403126  \\
            213.0259401610421  0.121302039666626  \\
            216.11728021062615  0.12297786677547344  \\
            219.2086202602102  0.12465106101063647  \\
            222.29996030979427  0.12631814893043308  \\
            225.00298269012865  0.12777478661936972  \\
            227.78502914830068  0.12925700149364083  \\
            230.24985941272558  0.13056700840434857  \\
            231.56808510882553  0.1313085223756139  \\
            232.88631080492547  0.13200954031061887  \\
            234.07087973367777  0.1326320361835216  \\
            235.25544866243007  0.13324347353873833  \\
            236.44001759118237  0.13384848521633386  \\
            237.62458651993467  0.13444849185841695  \\
            238.80915544868697  0.13504380883387687  \\
            239.87032961259365  0.13557802997943727  \\
            240.93150377650034  0.1361049702883457  \\
            241.99267794040702  0.13662654655434409  \\
            243.0538521043137  0.13714337223431858  \\
            244.1150262682204  0.13765556507253698  \\
            245.06385668261638  0.138113469901439  \\
            246.01268709701236  0.1385650463916701  \\
            246.96151751140835  0.1390116250395858  \\
            247.91034792580433  0.1394536870633735  \\
            248.76402480416345  0.13985052031757841  \\
            249.61770168252258  0.1402430101168787  \\
            250.35772273389134  0.14057567502746857  \\
            251.0977437852601  0.14087158927651341  \\
            251.85455628148156  0.14112476376972055  \\
            252.61136877770303  0.14132917121743319  \\
            253.3681812739245  0.1414907796873241  \\
            254.12499377014598  0.14161735747040569  \\
            254.88180626636745  0.14171653604762066  \\
            255.63861876258892  0.14179494203062581  \\
            256.3954312588104  0.14185792609400463  \\
            257.15224375503186  0.14190959894047817  \\
            257.90905625125333  0.1419530018084631  \\
            258.6658687474748  0.1419903169705454  \\
            259.4226812436963  0.1420230695405001  \\
            260.17949373991775  0.14205230075209802  \\
            260.9363062361392  0.14207870584264906  \\
            261.61545725493806  0.14210160317444945  \\
            262.2946082737369  0.14212215851071272  \\
            262.97375929253576  0.14214078333250935  \\
            263.6529103113346  0.14215774004649914  \\
            264.2602595616629  0.1421725669875672  \\
            264.8676088119912  0.14218581066876174  \\
            265.4749580623195  0.14219768941044836  \\
            266.0823073126478  0.14220834556168363  \\
            266.6896565629761  0.142217870131655  \\
            267.2970058133044  0.14222632024851273  \\
            267.9043550636327  0.1422337307986284  \\
            268.511704313961  0.14224012265928496  \\
            269.1190535642893  0.142245508112428  \\
            269.7264028146176  0.14224989440187394  \\
            270.3337520649459  0.14225328610506424  \\
            270.9411013152742  0.14225568652788637  \\
            271.5484505656025  0.14225709866045366  \\
            272.1557998159308  0.14225752563877156  \\
            272.7631490662591  0.14225697102294713  \\
            273.3704983165874  0.14225543893062215  \\
            273.97784756691567  0.14225293405458234  \\
            274.58519681724397  0.142249461617321  \\
            275.19254606757227  0.14224502736796601  \\
            275.79989531790056  0.14223963750118587  \\
            276.40724456822886  0.14223329856287314  \\
            277.01459381855716  0.1422260174571385  \\
            277.62194306888546  0.1422178013873969  \\
            278.22929231921376  0.14220865776860114  \\
            278.83664156954205  0.14219859423082062  \\
            279.44399081987035  0.14218761858447593  \\
            280.05134007019865  0.142175738767325  \\
            280.65868932052695  0.14216296288870642  \\
            281.26603857085524  0.14214929913498786  \\
            281.87338782118354  0.142134755822068  \\
            282.48073707151184  0.14211934134351878  \\
            283.08808632184014  0.14210306418193527  \\
            283.69543557216844  0.14208593285811172  \\
            284.30278482249673  0.1420679560381846  \\
            284.91013407282503  0.14204914236020794  \\
            285.51748332315333  0.1420295005739912  \\
            286.1248325734816  0.14200903945152069  \\
            286.7321818238099  0.14198776783182696  \\
            287.3395310741382  0.14196569459177638  \\
            287.9468803244665  0.14194282862943958  \\
            288.5542295747948  0.14191917891665323  \\
            289.1615788251231  0.14189475442903285  \\
            289.7689280754514  0.14186956416803587  \\
            290.3762773257797  0.14184361717815877  \\
            290.983626576108  0.14181692250757322  \\
            291.5909758264363  0.14178948923891738  \\
            292.1983250767646  0.14176132646255138  \\
            292.8056743270929  0.14173244328960208  \\
            293.4130235774212  0.1417028488321596  \\
            294.0203728277495  0.14167255223533495  \\
            294.6277220780778  0.1416415626089472  \\
            295.2350713284061  0.14160988909825944  \\
            295.8424205787344  0.1415775408441947  \\
            296.4497698290627  0.14154452697276662  \\
            297.057119079391  0.14151085660680254  \\
            297.6644683297193  0.1414765388685061  \\
            298.2718175800476  0.14144158287497957  \\
            298.8791668303759  0.14140599772125187  \\
            299.4865160807042  0.1413697924736533  \\
            300.0938653310325  0.14133297623006846  \\
            300.7012145813608  0.14129555801900104  \\
            301.30856383168907  0.14125754686233205  \\
            301.91591308201737  0.14121895177896204  \\
            302.52326233234567  0.14117978174335669  \\
            303.13061158267396  0.14114004570225497  \\
            303.73796083300226  0.14109975256646545  \\
            304.34531008333056  0.14105891124793088  \\
            304.95265933365886  0.14101753059538294  \\
            305.56000858398716  0.14097561943858863  \\
            306.16735783431545  0.14093318656160408  \\
            306.77470708464375  0.14089024071528541  \\
            307.38205633497205  0.14084679062252037  \\
            307.98940558530035  0.14080284494221273  \\
            308.59675483562864  0.140758412305281  \\
            309.20410408595694  0.14071350130525034  \\
            309.81145333628524  0.14066812046280117  \\
            310.41880258661354  0.14062227828398283  \\
            311.02615183694184  0.14057598321314196  \\
            311.63350108727013  0.1405292436442794  \\
            312.24085033759843  0.14048206793298773  \\
            312.84819958792673  0.1404344643588546  \\
            313.455548838255  0.14038644117314156  \\
            314.0628980885833  0.14033800656103668  \\
            314.6702473389116  0.14028916866059046  \\
            315.2775965892399  0.14023993555395134  \\
            315.8849458395682  0.14019031524925152  \\
            316.4922950898965  0.1401403157189975  \\
            317.0996443402248  0.14008994487326534  \\
            317.7069935905531  0.14003921055242707  \\
            318.3143428408814  0.13998812055100465  \\
            318.9216920912097  0.13993668260298261  \\
            319.529041341538  0.13988490435819237  \\
            320.13695868750517  0.13983274062793616  \\
            320.7456748247902  0.1397801783909459  \\
            321.3554619780173  0.1397272002839594  \\
            321.96650648441977  0.13967379661007767  \\
            322.5789684781401  0.13961995956920295  \\
            323.19297005714503  0.13956568446284567  \\
            323.8086108611787  0.1395109682583593  \\
            324.4259689758579  0.139455809571242  \\
            325.045103015036  0.1394002085911802  \\
            325.6660612273337  0.13934416622208554  \\
            326.28887624949687  0.13928768471893302  \\
            326.9135750041961  0.1392307667473018  \\
            327.5401762170759  0.13917341567203437  \\
            328.168691694129  0.13911563548678588  \\
            328.79912879109577  0.13905743059171755  \\
            329.431490106528  0.1389988058566369  \\
            330.0657757831202  0.13893976640528038  \\
            330.7019829708773  0.13888031769028836  \\
            331.3401071478494  0.13882046535155684  \\
            331.98014142059344  0.13876021531564153  \\
            332.62207811730735  0.13869957364398075  \\
            333.26590890824315  0.13863854649276602  \\
            333.91162355562994  0.1385771402671993  \\
            334.55921191471316  0.1385153614188807  \\
            335.20866311705515  0.13845321651276912  \\
            335.8599668618075  0.13839071209912213  \\
            336.5131101272104  0.13832785507845147  \\
            337.16808414533205  0.13826465192494514  \\
            337.8248762073573  0.13820110957713863  \\
            338.48347578885136  0.1381372347841941  \\
            339.1438720757785  0.13807303435469584  \\
            339.80605312757416  0.1380085152543303  \\
            340.47000864451434  0.13794368430733842  \\
            341.1357291027994  0.1378785482810577  \\
            341.8032041686629  0.13781311404861146  \\
            342.4724233579073  0.13774738853573898  \\
            343.1433776397004  0.1376813785206256  \\
            343.81605811302563  0.13761509078877493  \\
            344.49045587493146  0.13754853214619822  \\
            345.1665626950926  0.13748170933051293  \\
            345.84437079873794  0.13741462904483678  \\
            346.5238722406753  0.1373472980230007  \\
            347.2050602613785  0.137279722878623  \\
            347.8879291636374  0.13721191010462438  \\
            348.57247223323077  0.13714386630712908  \\
            349.25868305090853  0.1370755980745051  \\
            349.94655809904776  0.13700711166493054  \\
            350.63609184647345  0.13693841355798328  \\
            351.32728058402205  0.1368695100241075  \\
            352.02011968285717  0.1368004074349685  \\
            352.71460662902786  0.1367311119189919  \\
            353.41073859472453  0.1366616296305013  \\
            354.10851363999643  0.13659196661847567  \\
            354.80792993213214  0.1365221289086841  \\
            355.5089873757678  0.13645212231823273  \\
            356.2116846906274  0.1363819527848182  \\
            356.91602225268826  0.1363116260495573  \\
            357.6220006101449  0.13624114781877955  \\
            358.329620907864  0.1361705237125429  \\
            359.03888470468127  0.13609975928967236  \\
            359.74979374133784  0.1360288600738225  \\
            360.462351645004  0.13595783136202474  \\
            361.17656110218775  0.13588667853433498  \\
            361.89242693874525  0.13581540671582884  \\
            362.60995280559604  0.1357440211420149  \\
            363.32914417538603  0.13567252682392963  \\
            364.0500063974393  0.13560092876664842  \\
            364.7725456557689  0.13552923186883453  \\
            365.4967686402328  0.13545744094873102  \\
            366.2226829848341  0.1353855606942784  \\
            366.9502964553356  0.13531359576715085  \\
            367.67961787024086  0.13524155068987298  \\
            368.4106563826601  0.135169429927137  \\
            369.1434214347019  0.13509723789536832  \\
            369.877923588996  0.13502497885324727  \\
            370.61417243758694  0.13495265715346857  \\
            371.35217889518884  0.1348802769878059  \\
            372.0919559975343  0.13480784229137166  \\
            372.8335144418402  0.13473535723414337  \\
            373.5768682885655  0.1346628256090327  \\
            374.32203113542397  0.13459025122808918  \\
            375.0690159640202  0.1345176379543815  \\
            375.8178368737018  0.13444498951985837  \\
            376.56850993979384  0.1343723094175241  \\
            377.3210493861405  0.134299601326723  \\
            378.07547162367155  0.13422686866760783  \\
            378.83179301273947  0.13415411486279685  \\
            379.59003419215384  0.134081342872996  \\
            380.3502110884061  0.13400855613298215  \\
            381.11234281199194  0.1339357577338092  \\
            381.87644854485785  0.1338629507414067  \\
            382.6425467273561  0.13379013827867842  \\
            383.4106571416541  0.13371732332218758  \\
            384.1808003634986  0.1336445087551388  \\
            384.9529964888988  0.13357169749106126  \\
            385.7272666201304  0.13349889233588377  \\
            386.50363189720053  0.13342609607512348  \\
            387.2821140670591  0.13335331142518486  \\
            388.062735127526  0.13328054106705928  \\
            388.8455184738842  0.13320778753194487  \\
            389.6304865687711  0.13313505344258494  \\
            390.4176634412316  0.133062341248916  \\
            391.20707208324546  0.13298965350365144  \\
            391.99873764536216  0.13291699253488343  \\
            392.7926841396506  0.13284436078053943  \\
            393.58893643632223  0.1327717605929232  \\
            394.387521069577  0.1326991941540087  \\
            395.18846306544754  0.1326266637875056  \\
            395.99178805839966  0.1325541717646844  \\
            396.7975241184864  0.13248172010473458  \\
            397.6056963588842  0.13240931112659432  \\
            398.4163333080309  0.13233694680997213  \\
            399.22946219833307  0.13226462925989096  \\
            400.0451100881228  0.1321923606080652  \\
            400.86330635991294  0.13212014275672118  \\
            401.68407920547156  0.13204797772939383  \\
            402.50745768949804  0.13197586745798315  \\
            403.3334698400776  0.1319038139930095  \\
            404.162146379214  0.13183181912366507  \\
            404.99351595221333  0.1317598848423009  \\
            405.8276090352735  0.13168801297134264  \\
            406.6644552350016  0.1316162054218519  \\
            407.50408478310806  0.13154446405296094  \\
            408.3465291044688  0.13147279062008996  \\
            409.19181853018677  0.13140118698180905  \\
            410.039983973393  0.13132965495338664  \\
            410.891056427994  0.13125819634842897  \\
            411.7450679911045  0.13118681288761608  \\
            412.60204931528074  0.13111550642886188  \\
            413.4620322741269  0.1310442787263726  \\
            414.32505307646886  0.13097313117225537  \\
            415.1911455355488  0.13090206538775834  \\
            416.060343114113  0.13083108302648075  \\
            416.93267787527947  0.13076018587182947  \\
            417.8081825565678  0.13068937567624841  \\
            418.6868914553064  0.13061865403195078  \\
            419.56883634740984  0.13054802277316663  \\
            420.45405056820834  0.13047748360576852  \\
            421.3425664362282  0.13040703833415979  \\
            422.2344173121239  0.13033668866438305  \\
            423.12963428095935  0.130266436525256  \\
            424.02825077626443  0.1301962836291051  \\
            424.9302980574429  0.13012623189643105  \\
            425.83580854646453  0.13005628314403975  \\
            426.7448137900521  0.12998643926701728  \\
            427.6573462043447  0.12991670209357015  \\
            428.5734366510628  0.12984707358033798  \\
            429.4931160628214  0.12977755568231122  \\
            430.41641568853635  0.12970815033126387  \\
            431.3433669738781  0.12963885943935824  \\
            432.2739995829708  0.12956968506435917  \\
            433.20834348079075  0.1295006292400887  \\
            434.1464288742121  0.1294316939692917  \\
            435.088284836664  0.12936288135314594  \\
            436.0339401057673  0.12929419350661747  \\
            436.9834242128474  0.129225632477248  \\
            437.9367645782426  0.12915720047351012  \\
            438.8939892759881  0.1290888996353339  \\
            439.85512518950645  0.1290207321921738  \\
            440.82019901731076  0.12895270037593684  \\
            441.7892368173373  0.1288848064477693  \\
            442.76226386541595  0.12881705271753244  \\
            443.73930548546645  0.12874944146992937  \\
            444.720385091498  0.1286819751183806  \\
            445.7055261198159  0.1286146560529086  \\
            446.6947518964042  0.12854748664889376  \\
            447.68808424642975  0.12848046936678045  \\
            448.6855437995146  0.128413606721731  \\
            449.68714990191063  0.12834690132149434  \\
            450.69292494156036  0.12828035548142414  \\
            451.70288479299353  0.12821397198183346  \\
            452.7170478125318  0.12814775337987402  \\
            453.7354302735167  0.12808170234404906  \\
            454.75804769079036  0.12801582154926036  \\
            455.7849137146834  0.1279501137845375  \\
            456.8160434594329  0.12788458165635572  \\
            457.85144705447937  0.12781922809176488  \\
            458.8911368211524  0.12775405580911892  \\
            459.93512112996365  0.12768929522239333  \\
            461.0219534303262  0.12762118749159349  \\
            462.1087857306888  0.12755081771600452  \\
            463.19561803105137  0.12747749333140573  \\
            464.28245033141394  0.12740107030822515  \\
            465.3692826317765  0.1273215951150068  \\
            466.4561149321391  0.1272391800879908  \\
            467.54294723250166  0.12715395998900256  \\
            468.62977953286423  0.1270660767866535  \\
            469.7166118332268  0.1269756743010251  \\
            470.8034441335894  0.12688289623744542  \\
            471.8905248438115  0.12678786291026128  \\
            472.9792928692925  0.1266905819553567  \\
            474.0706068058433  0.1265911064630008  \\
            475.16523470521224  0.1264894921597551  \\
            476.2637550179045  0.1263858085784651  \\
            477.36660268455404  0.1262801364970383  \\
            478.4740772856475  0.12617256856366577  \\
            479.5863527610317  0.12606320950375974  \\
            480.7034878925666  0.12595217589469027  \\
            481.8254304040977  0.1258395963514222  \\
            482.95202444242216  0.12572561111315278  \\
            484.0830155168114  0.12561037164707883  \\
            485.2180538826563  0.12549404024241853  \\
            486.35669790437754  0.12537678941182567  \\
            487.4984184290893  0.12525880103399806  \\
            488.64260300368915  0.12514026534133083  \\
            489.78856041099124  0.12502137977062341  \\
            490.93552462833077  0.12490234774055776  \\
            492.082659888505  0.12478337725701005  \\
            493.2297951486793  0.1246646029100887  \\
            494.3769304088535  0.1245461384658758  \\
            495.5240656690278  0.12442809455132679  \\
            496.67120092920203  0.12431057831832111  \\
            497.8183361893763  0.12419369335926655  \\
            498.96547144955053  0.12407753959917518  \\
            500.1126067097248  0.12396221330574962  \\
            501.25974196989904  0.123847807057467  \\
            502.4068772300733  0.12373440971935595  \\
            503.55401249024754  0.12362210645640044  \\
            504.7011477504218  0.12351097871216447  \\
            505.84828301059605  0.1234011042198089  \\
            506.9954182707703  0.12329255701526103  \\
            508.14255353094455  0.12318540741235366  \\
            509.2896887911188  0.12307972208161792  \\
            510.43682405129306  0.12297556401402501  \\
            511.5839593114673  0.12287299256513123  \\
            512.7310945716416  0.12277206347931605  \\
            513.8782298318159  0.1226728289261551  \\
            515.0253650919902  0.12257533751570411  \\
            516.1725003521645  0.12247963436231715  \\
            517.3196356123389  0.12238576110651556  \\
            518.4667708725132  0.12229375596188136  \\
            519.6139061326875  0.1222036537678901  \\
            520.7610413928618  0.12211548603094989  \\
            521.9081766530361  0.12202928098403888  \\
            523.0553119132104  0.12194506363860344  \\
            524.2024471733847  0.12186285584466332  \\
            525.349582433559  0.12178267633761958  \\
            526.4967176937333  0.12170454082182677  \\
            527.6438529539076  0.12162846202447024  \\
            528.790988214082  0.1215544497521229  \\
            529.9381234742563  0.1214825109811618  \\
            531.0852587344306  0.1214126498972277  \\
            532.2323939946049  0.1213448679929696  \\
            533.3795292547792  0.12127916412836923  \\
            534.5266645149535  0.12121553460927649  \\
            535.6737997751278  0.12115397325869956  \\
            536.8209350353021  0.1210944714968708  \\
            537.9680702954764  0.12103701841101445  \\
            539.1152055556507  0.12098160084544242  \\
            540.262340815825  0.1209282034718047  \\
            541.4094760759994  0.12087680886844046  \\
            542.5566113361737  0.12082739760691312  \\
            543.703746596348  0.12077994832411293  \\
            544.8508818565223  0.12073443780931695  \\
            545.9980171166966  0.1206908410883144  \\
            547.1451523768709  0.12064913147245797  \\
            548.2922876370452  0.12060928069930517  \\
            549.4394228972195  0.1205712589648433  \\
            550.5865581573938  0.12053503501803617  \\
            551.7336934175681  0.12050057623615053  \\
            552.8808286777424  0.12046784872313823  \\
            554.0279639379168  0.12043681736649883  \\
            555.1750991980911  0.12040744592693409  \\
            556.3222344582654  0.12037969711443305  \\
            557.4693697184397  0.12035353266424209  \\
            558.616504978614  0.12032891341886834  \\
            559.7636402387883  0.12030579939539972  \\
            560.9107754989626  0.12028414986574873  \\
            562.0579107591369  0.12026392342377554  \\
            563.2050460193112  0.12024507807235525  \\
            564.3521812794855  0.12022757127218843  \\
            565.4993165396598  0.1202113600294374  \\
            566.6464517998342  0.12019640095998116  \\
            567.7935870600085  0.12018265034986292  \\
            568.9407223201828  0.12017006423156465  \\
            570.0878575803571  0.12015859844362013  \\
            571.2349928405314  0.12014820869105755  \\
            572.3821281007057  0.1201388506092584  \\
            573.52926336088  0.12013047982706758  \\
            574.6763986210543  0.12012305201355243  \\
            575.8235338812286  0.12011652294829908  \\
            576.9706691414029  0.12011084857394046  \\
            578.1178044015772  0.12010598503899025  \\
            579.2649396617516  0.12010188876044885  \\
            580.4120749219259  0.12009851646715965  \\
            581.5592101821002  0.12009582525117453  \\
            582.7063454422745  0.12009377261541795  \\
            583.8534807024488  0.1200923165060689  \\
            585.0006159626231  0.12009141537576974  \\
            586.1477512227974  0.12009102820655336  \\
            587.2948864829717  0.12009111455865011  \\
            588.442021743146  0.12009163459795305  \\
            589.5891570033203  0.12009254914499733  \\
            590.7362922634946  0.12009381970121202  \\
            591.883427523669  0.12009540847368673  \\
            593.0305627838433  0.12009727841733962  \\
            594.1776980440176  0.1200993932530132  \\
            595.3248333041919  0.12010171750549047  \\
            596.4719685643662  0.12010421651415151  \\
            597.6191038245405  0.12010685646543547  \\
            598.7662390847148  0.1201096044099864  \\
            599.9133743448891  0.12011242828224962  \\
            600.0  0.12011278801706318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={4c38929a-2374-41b4-8862-f874720b3063}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676398911584  \\
            0.08040422596171204  0.19840087007420207  \\
            0.19776651063704354  0.19603368703062105  \\
            0.3196082042174186  0.1933397302102262  \\
            0.4816845000961073  0.18911703892397433  \\
            0.6907953364294415  0.1823234086994867  \\
            0.8999061727627757  0.17401164441357567  \\
            1.10901700909611  0.16449063236656164  \\
            1.330103543504036  0.15367174605199313  \\
            1.5605614257795857  0.14230187339952088  \\
            1.7910193080551353  0.1313592195494635  \\
            2.055059134168382  0.11949508877149283  \\
            2.336484300636069  0.10779412555144198  \\
            2.6411509518949496  0.09637994026305748  \\
            2.970707375756411  0.0856219960083418  \\
            3.3281263049969416  0.0758736013726759  \\
            3.7169597373982075  0.0674792613514488  \\
            4.142036310636147  0.06073078005444167  \\
            4.610170328757001  0.05583113610592902  \\
            5.116431059677584  0.05277975785452656  \\
            5.715416651052261  0.05100650872923651  \\
            6.425232868843573  0.05033257562909586  \\
            7.323651831669628  0.05057073616281721  \\
            8.960886002251662  0.052176549714878215  \\
            10.307702433249343  0.05385354466272774  \\
            11.809924503950242  0.055823714420394986  \\
            13.312146574651141  0.05736483819462204  \\
            15.127112449342114  0.05795604138955672  \\
            17.091146671190323  0.05795789386318145  \\
            19.253842374047114  0.05802385444271355  \\
            21.570364007222103  0.05822555034271902  \\
            24.02505962092922  0.058454106611736285  \\
            26.612805363738055  0.05868793385890475  \\
            29.3254108406733  0.05893909237167557  \\
            32.15294801729361  0.05920994787056864  \\
            35.08450787582484  0.05949956973961407  \\
            38.10849021789774  0.05980787130833892  \\
            41.212806611389894  0.06013479591097042  \\
            44.38487120387614  0.060480070364972376  \\
            47.61173477523258  0.06084326806521752  \\
            50.88030965933823  0.061223809869872574  \\
            54.17750700902034  0.061620962621055035  \\
            57.49044207316892  0.062033842767162777  \\
            60.806626096218174  0.0624614302508479  \\
            64.12281011926743  0.06290362616492229  \\
            67.43899414231669  0.0633608481941856  \\
            70.75517816536595  0.06383354733827681  \\
            74.07136218841521  0.06432216749109933  \\
            77.38754621146447  0.06482716338451669  \\
            80.70373023451373  0.06534899680411885  \\
            84.01991425756299  0.06588727458003556  \\
            87.33609828061225  0.06644830668862782  \\
            90.65228230366151  0.06703447602207994  \\
            93.96846632671077  0.06764250319606101  \\
            97.28465034976003  0.06827178251577501  \\
            100.60083437280929  0.06892335363065386  \\
            103.91701839585855  0.06959805340082345  \\
            107.23320241890781  0.07029668894898275  \\
            110.54938644195707  0.07102009993961157  \\
            113.86557046500633  0.07176915326320674  \\
            117.18175448805559  0.07254473525803513  \\
            120.49793851110485  0.07334776155852396  \\
            123.81412253415411  0.07417915567380785  \\
            127.13030655720337  0.07503986702780753  \\
            130.44649058025263  0.07593085674302118  \\
            133.7626746033019  0.07685309631673685  \\
            137.07885862635115  0.07780756631414401  \\
            140.3950426494004  0.07879524573916105  \\
            143.71122667244967  0.07981711454868164  \\
            147.02741069549893  0.08087413862032383  \\
            150.3435947185482  0.0819672714365528  \\
            153.67379259527763  0.08310147402787173  \\
            157.06319964949185  0.08429248615387024  \\
            160.56036597335  0.08556117450470123  \\
            164.21046279276123  0.08692994186034056  \\
            168.01792670945184  0.08840990227591353  \\
            171.90422920260522  0.08998116690991984  \\
            175.7905316957586  0.09161393314786857  \\
            179.67683418891198  0.09330361774291536  \\
            183.56313668206536  0.09505097084003253  \\
            187.44943917521874  0.09685614670335478  \\
            191.33574166837212  0.098718667456841  \\
            194.69373811016345  0.10040025347128335  \\
            198.0974479965368  0.10212194603342893  \\
            201.16052909998098  0.10371813465229995  \\
            204.3824918732822  0.10541370891651272  \\
            207.06438800561216  0.10686884454528868  \\
            210.08844013705578  0.1085105800899614  \\
            212.5511815089849  0.10988487673154278  \\
            215.01392288091404  0.11126549938198932  \\
            217.47666425284316  0.11265653491769799  \\
            219.9394056247723  0.11405804951017293  \\
            222.40214699670142  0.1154690279169446  \\
            224.86488836863055  0.11688797137806275  \\
            227.39168971328706  0.11834917587712382  \\
            229.95322174353325  0.11983481461568295  \\
            232.51475377377943  0.12132230958181152  \\
            235.07628580402562  0.12280937765184693  \\
            237.3715956060401  0.12413981832205108  \\
            239.6669054080546  0.12546824493935527  \\
            241.96221521006908  0.1267888545477192  \\
            244.25752501208356  0.1280991264817669  \\
            246.55283481409805  0.12939683750813405  \\
            248.84814461611253  0.13067969483703243  \\
            251.14345441812702  0.13194531327596157  \\
            253.4387642201415  0.13319123271980773  \\
            255.734074022156  0.13441494871902976  \\
            258.02938382417045  0.13561392637783728  \\
            260.3246936261849  0.13678562042214754  \\
            260.94258534867316  0.1371351516257176  \\
            261.49417098458383  0.13742628147464975  \\
            262.0457566204945  0.13768005131492525  \\
            262.6382633751627  0.13789636766517863  \\
            263.2307701298309  0.1380541439127893  \\
            263.8232768844991  0.13815936651619978  \\
            264.4157836391673  0.13822147583798325  \\
            265.00829039383547  0.13825063935535517  \\
            265.60079714850366  0.13825618906744633  \\
            266.19330390317185  0.138245879943488  \\
            266.78581065784005  0.13822568200397123  \\
            267.37831741250824  0.13819988467440847  \\
            267.97082416717643  0.13817135635134795  \\
            268.5633309218446  0.13814185563238524  \\
            269.1558376765128  0.1381123325280088  \\
            269.748344431181  0.13808318775191528  \\
            270.3408511858492  0.13805447830913753  \\
            270.9333579405174  0.13802606916939625  \\
            271.5258646951856  0.13799773810440835  \\
            272.1183714498538  0.13796924261155336  \\
            272.710878204522  0.13794035846292357  \\
            273.30338495919017  0.13791089850026753  \\
            273.89589171385836  0.1378807184277123  \\
            274.48839846852655  0.13784971509525967  \\
            275.08090522319475  0.13781782075844842  \\
            275.67341197786294  0.13778499595650176  \\
            276.26591873253113  0.1377512223128361  \\
            276.8584254871993  0.13771649644527348  \\
            277.4509322418675  0.13768082474962562  \\
            278.0434389965357  0.13764421959346143  \\
            278.6359457512039  0.13760669658183478  \\
            279.2284525058721  0.13756827266033758  \\
            279.8209592605403  0.13752896498711864  \\
            280.4134660152085  0.13748879028171027  \\
            281.0059727698767  0.1374477645625747  \\
            281.59847952454487  0.13740590302603145  \\
            282.19098627921306  0.137363220119091  \\
            282.78349303388126  0.13731972967327777  \\
            283.37599978854945  0.13727544500127126  \\
            283.96850654321764  0.13723037906365437  \\
            284.56101329788584  0.13718454456343626  \\
            285.15352005255403  0.13713795403145182  \\
            285.7460268072222  0.1370906199040508  \\
            286.3385335618904  0.13704255455924208  \\
            286.9310403165586  0.13699377035652138  \\
            287.5235470712268  0.13694427965757436  \\
            288.116053825895  0.13689409481579468  \\
            288.7085605805632  0.13684322819960118  \\
            289.3010673352314  0.13679169216490167  \\
            289.8935740898996  0.13673949907559893  \\
            290.48608084456777  0.1366866612712763  \\
            291.07858759923596  0.13663319108439761  \\
            291.67109435390415  0.13657910081191602  \\
            292.26360110857235  0.13652440272682007  \\
            292.85610786324054  0.13646910905330578  \\
            293.44861461790873  0.13641323198085661  \\
            294.0424571461221  0.13635664437164147  \\
            294.63801163133303  0.13629932058975305  \\
            295.23590031251695  0.1362412072422031  \\
            295.83642767999584  0.13618228343877345  \\
            296.43991749833805  0.13612252428238678  \\
            297.046565059124  0.13606191725172725  \\
            297.6565492806908  0.13600045011658707  \\
            298.26998545161194  0.13593811655360705  \\
            298.88696555231564  0.13587491196479962  \\
            299.50755556929624  0.135810834061661  \\
            300.13179645941216  0.13574588303782595  \\
            300.75971706252125  0.1356800602929208  \\
            301.3913290972778  0.13561336920560926  \\
            302.02663797089576  0.13554581396040694  \\
            302.66563484323456  0.13547740063546598  \\
            303.30830756057094  0.13540813594078238  \\
            303.9546363268887  0.13533802779332804  \\
            304.6045956637994  0.1352670850996326  \\
            305.258153559035  0.13519531790385458  \\
            305.91527891142744  0.13512273648282755  \\
            306.5759333002158  0.1350493523335758  \\
            307.24007695268875  0.13497517745678042  \\
            307.90766518397794  0.13490022479194388  \\
            308.57865372578595  0.13482450753792802  \\
            309.2529909956974  0.13474804012471378  \\
            309.93062812787093  0.13467083694089726  \\
            310.6115116228447  0.1345929132416347  \\
            311.29558547326354  0.13451428487245992  \\
            311.98279137628384  0.1344349682411644  \\
            312.6730695038362  0.1343549801950864  \\
            313.3663585995136  0.13427433801001215  \\
            314.0625944113596  0.13419305956582506  \\
            314.76171158062425  0.1341111630976351  \\
            315.46364248999157  0.1340286673325805  \\
            316.1683183390361  0.1339455913233179  \\
            316.87566610337507  0.13386195484433527  \\
            317.5856154442914  0.1337777774714306  \\
            318.29809253093964  0.13369307937752248  \\
            319.013021546378  0.1336078811099308  \\
            319.73032612610916  0.13352220338235582  \\
            320.4499282388022  0.13343606722449208  \\
            321.17174805700427  0.1333494939803314  \\
            321.8957067124673  0.1332625049093612  \\
            322.62172248470307  0.13317512169342166  \\
            323.34971539761517  0.13308736581912212  \\
            324.07960339524044  0.1329992590170891  \\
            324.8113011406596  0.13291082348760613  \\
            325.54472946572895  0.13282208056176006  \\
            326.2798022865183  0.1327330524669723  \\
            327.0164387510532  0.1326437606655228  \\
            327.75455332240074  0.13255422718971785  \\
            328.49406715954973  0.1324644730923098  \\
            329.2348933529158  0.13237452039627426  \\
            329.9769528019223  0.1322843899976851  \\
            330.72016325174934  0.1321941030807265  \\
            331.4644453262005  0.13210368031954786  \\
            332.20971842001234  0.13201314239992232  \\
            332.9559038375817  0.1319225096146277  \\
            333.7029249771669  0.13183180180907847  \\
            334.4507050844999  0.13174103867902529  \\
            335.19916871567295  0.13165023956254523  \\
            335.94824325495074  0.131559423245807  \\
            336.6978570079665  0.13146860818525216  \\
            337.44793977214397  0.13137781246261906  \\
            338.19842365605274  0.1312870536218635  \\
            338.9492407647463  0.1311963490150891  \\
            339.70032759725535  0.13110571519050307  \\
            340.4516202410856  0.13101516853954917  \\
            341.20305896750506  0.13092472467954955  \\
            341.954584963448  0.13083439888739776  \\
            342.70613969861176  0.1307442061687822  \\
            343.45769443377554  0.13065415755826149  \\
            344.2092491689393  0.13056426036181693  \\
            344.9608039041031  0.13047452183577504  \\
            345.7123586392669  0.13038494911798426  \\
            346.46391337443066  0.13029554917535435  \\
            347.21546810959444  0.13020632879379437  \\
            347.9670228447582  0.13011729456859036  \\
            348.718577579922  0.13002845290560097  \\
            349.4701323150858  0.12993980999650656  \\
            350.22168705024956  0.12985137187155835  \\
            350.97324178541334  0.12976314436447628  \\
            351.7247965205771  0.12967513312861859  \\
            352.4763512557409  0.12958734363515328  \\
            353.2279059909047  0.12949978120551903  \\
            353.97946072606845  0.12941245097843718  \\
            354.73101546123223  0.12932535793753372  \\
            355.482570196396  0.12923850689993815  \\
            356.2341249315598  0.12915190253388031  \\
            356.98567966672357  0.12906554935886863  \\
            357.73723440188735  0.12897945174084396  \\
            358.4887891370511  0.12889361389153173  \\
            359.2403438722149  0.12880803988809497  \\
            359.9918986073787  0.12872273366269124  \\
            360.74345334254247  0.12863769901299676  \\
            361.4961232827936  0.12855280945047456  \\
            362.25126544121207  0.12846791461083742  \\
            363.0096311334068  0.12838293838185716  \\
            363.77197144768144  0.12829780542361857  \\
            364.5388360284993  0.1282124643968146  \\
            365.3106990961024  0.12812687273717618  \\
            366.08794321002944  0.12804099845532432  \\
            366.87088851815054  0.12795481670935732  \\
            367.6597999414069  0.12786830901375826  \\
            368.45490801258114  0.12778146086486417  \\
            369.25640285265615  0.12769426250445043  \\
            370.0644545507826  0.12760670662344242  \\
            370.8792111867066  0.12751878859621038  \\
            371.70080279042514  0.1274305060647637  \\
            372.529347842894  0.12734185820542787  \\
            373.36495603540163  0.1272528454186559  \\
            374.2077270952655  0.1271634694569573  \\
            375.0577577387111  0.127073732647905  \\
            375.91513650045727  0.12698363846098257  \\
            376.77995318675244  0.126893190453734  \\
            377.652292077869  0.12680239302102397  \\
            378.53223758923065  0.1267112507612815  \\
            379.41987330487274  0.1266197685949599  \\
            380.31528366049474  0.1265279515630571  \\
            381.21855123555804  0.12643580513511368  \\
            382.1297615964248  0.12634333467855488  \\
            383.04900147602416  0.1262505456627029  \\
            383.9763579866891  0.12615744374080362  \\
            384.91192067299176  0.12606403453619763  \\
            385.8557806917437  0.12597032373284323  \\
            386.80803230839683  0.12587631692503573  \\
            387.76877259787574  0.12578201964823413  \\
            388.7380991225604  0.1256874376352711  \\
            389.7161126020236  0.1255925765279065  \\
            390.7029182522002  0.12549744175995245  \\
            391.6986233243334  0.12540203880849154  \\
            392.70333755141303  0.1253063731684712  \\
            393.7171773404227  0.12521044991397604  \\
            394.7402569589281  0.12511427460890714  \\
            395.7726982894218  0.125017852332791  \\
            396.8146260620068  0.12492118816298976  \\
            397.86616946947436  0.12482428702364838  \\
            398.92745924517476  0.12472715398994355  \\
            399.9986336956696  0.1246297936972659  \\
            401.0798335964596  0.12453221085679946  \\
            402.1712037744025  0.12443441010485272  \\
            403.2728960160962  0.12433639574014262  \\
            404.3850958338235  0.12423816931574523  \\
            405.50798933183  0.12413973281100932  \\
            406.6417536207126  0.1240410894422908  \\
            407.7865754696431  0.12394224190061183  \\
            408.9426421199418  0.12384319324600168  \\
            410.11015092521933  0.12374394600988713  \\
            411.2893025953943  0.12364450287036946  \\
            412.4803060459085  0.1235448662033969  \\
            413.6833769727699  0.12344503825126793  \\
            414.89873862773237  0.12334502106706861  \\
            416.12662000148833  0.12324481669920964  \\
            417.36726387060037  0.12314442649376384  \\
            418.6209146274816  0.12304385223385159  \\
            419.88783394746065  0.12294309474802487  \\
            421.16828986967704  0.12284215491634175  \\
            422.46256000820074  0.12274103341965723  \\
            423.77093624929483  0.12263973039486534  \\
            425.0937229734658  0.12253824559736941  \\
            426.4312366055729  0.12243657849673324  \\
            427.7838076704379  0.12233472814827691  \\
            429.1517854348742  0.1222326928705384  \\
            430.5355313191918  0.12213047083393308  \\
            431.9354269213828  0.12202805946006569  \\
            433.35187416058477  0.12192545549267177  \\
            434.78529599897917  0.12182265501670872  \\
            436.23613846517856  0.12171965337686011  \\
            437.70487397776833  0.12161644501297911  \\
            439.19200327595274  0.12151302340958088  \\
            440.69805847702804  0.12140938098342563  \\
            442.22360786148823  0.12130550885453215  \\
            443.76926231830817  0.12120139652991359  \\
            445.3356746535641  0.12109703211845843  \\
            446.9235573966825  0.12099240123618005  \\
            448.53367634985  0.1208874877321252  \\
            450.16687714002944  0.12078227205447482  \\
            451.8240893688078  0.12067673135634514  \\
            453.5063484214927  0.12057142547020264  \\
            455.39992946656673  0.12045220345621592  \\
            456.9489373019423  0.12034655862623027  \\
            458.49794513731786  0.1202320241543301  \\
            460.0469529726934  0.1201090075964648  \\
            461.595960808069  0.11997803951982344  \\
            463.14496864344454  0.11983967693825537  \\
            464.6939764788201  0.1196944804654466  \\
            466.24298431419567  0.11954300824322443  \\
            467.8033951456963  0.11938462232947947  \\
            469.3851236141288  0.1192187075791343  \\
            470.9975518650059  0.11904460992749044  \\
            472.64978846796174  0.11886164299539922  \\
            474.35091893253195  0.11866909210478166  \\
            476.1102243997689  0.11846621985085899  \\
            477.93737690058805  0.11825227484735588  \\
            479.8425930617293  0.11802650844830075  \\
            481.83680757824897  0.11778819485475735  \\
            483.93149242591966  0.1175367022537921  \\
            486.13836366082813  0.11727158807387623  \\
            488.4684475947542  0.11699278023410324  \\
            490.93013848459316  0.1167008778776299  \\
            493.5257466828846  0.11639760039500562  \\
            496.2464776311415  0.11608632797767857  \\
            499.067221766429  0.11577248264982483  \\
            501.9441759231847  0.11546334979444468  \\
            504.82113007994036  0.11516680380389295  \\
            507.69808423669605  0.114884140576019  \\
            510.57503839345173  0.11461646658563525  \\
            513.4519925502075  0.11436468830460901  \\
            516.3289467069632  0.11412951703458596  \\
            519.2059008637189  0.11391147567176167  \\
            522.0828550204745  0.11371090680976201  \\
            524.9598091772302  0.1135279817868966  \\
            527.8367633339859  0.11336271062696224  \\
            530.7137174907416  0.11321495265307022  \\
            533.5906716474973  0.11308442778618565  \\
            536.467625804253  0.11297072814060066  \\
            539.3445799610087  0.11287333013218988  \\
            542.2215341177643  0.11279160669794228  \\
            545.09848827452  0.1127248396198193  \\
            547.9754424312757  0.1126722318565082  \\
            550.8523965880314  0.1126329197389371  \\
            553.7293507447871  0.112605984962586  \\
            556.6063049015428  0.11259046626713391  \\
            559.4832590582985  0.11258537069627572  \\
            562.3602132150542  0.11258968448353308  \\
            565.2371673718098  0.112602383307345  \\
            568.1141215285655  0.1126224420123412  \\
            570.9910756853212  0.11264884371293107  \\
            573.8680298420769  0.11268058818897142  \\
            576.7449839988326  0.11271669959606495  \\
            579.6219381555883  0.11275623345221807  \\
            582.498892312344  0.11279828287070087  \\
            585.3758464690997  0.11284198407122883  \\
            588.2528006258553  0.11288652110915326  \\
            591.129754782611  0.11293112982371063  \\
            594.0067089393667  0.11297510124271526  \\
            596.8836630961224  0.11301778402047037  \\
            599.7606172528781  0.11305858631755111  \\
            600.0  0.11306280998306777  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={bdf03008-829a-4851-8e61-0749c90bccb6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676398911584  \\
            0.08040422596171204  0.19840087007420207  \\
            0.19776651063704354  0.19603368703062105  \\
            0.3196082042174186  0.1933397302102262  \\
            0.4816845000961073  0.18911703892397433  \\
            0.6907953364294415  0.1823234086994867  \\
            0.8999061727627757  0.17401164441357567  \\
            1.10901700909611  0.16449063236656164  \\
            1.330103543504036  0.15367174605199313  \\
            1.5605614257795857  0.14230187339952088  \\
            1.7910193080551353  0.1313592195494635  \\
            2.055059134168382  0.11949508877149283  \\
            2.336484300636069  0.10779412555144198  \\
            2.6411509518949496  0.09637994026305748  \\
            2.970707375756411  0.0856219960083418  \\
            3.3281263049969416  0.0758736013726759  \\
            3.7169597373982075  0.0674792613514488  \\
            4.142036310636147  0.06073078005444167  \\
            4.610170328757001  0.05583113610592902  \\
            5.116431059677584  0.05277975785452656  \\
            5.715416651052261  0.05100650872923651  \\
            6.425232868843573  0.05033257562909586  \\
            7.323651831669628  0.05057073616281721  \\
            8.960886002251662  0.052176549714878215  \\
            10.307702433249343  0.05385354466272774  \\
            11.809924503950242  0.055823714420394986  \\
            13.312146574651141  0.05736483819462204  \\
            15.127112449342114  0.05795604138955672  \\
            17.091146671190323  0.05795789386318145  \\
            19.253842374047114  0.05802385444271355  \\
            21.570364007222103  0.05822555034271902  \\
            24.02505962092922  0.058454106611736285  \\
            26.612805363738055  0.05868793385890475  \\
            29.3254108406733  0.05893909237167557  \\
            32.15294801729361  0.05920994787056864  \\
            35.08450787582484  0.05949956973961407  \\
            38.10849021789774  0.05980787130833892  \\
            41.212806611389894  0.06013479591097042  \\
            44.38487120387614  0.060480070364972376  \\
            47.61173477523258  0.06084326806521752  \\
            50.88030965933823  0.061223809869872574  \\
            54.17750700902034  0.061620962621055035  \\
            57.49044207316892  0.062033842767162777  \\
            60.806626096218174  0.0624614302508479  \\
            64.12281011926743  0.06290362616492229  \\
            67.43899414231669  0.0633608481941856  \\
            70.75517816536595  0.06383354733827681  \\
            74.07136218841521  0.06432216749109933  \\
            77.38754621146447  0.06482716338451669  \\
            80.70373023451373  0.06534899680411885  \\
            84.01991425756299  0.06588727458003556  \\
            87.33609828061225  0.06644830668862782  \\
            90.65228230366151  0.06703447602207994  \\
            93.96846632671077  0.06764250319606101  \\
            97.28465034976003  0.06827178251577501  \\
            100.60083437280929  0.06892335363065386  \\
            103.91701839585855  0.06959805340082345  \\
            107.23320241890781  0.07029668894898275  \\
            110.54938644195707  0.07102009993961157  \\
            113.86557046500633  0.07176915326320674  \\
            117.18175448805559  0.07254473525803513  \\
            120.49793851110485  0.07334776155852396  \\
            123.81412253415411  0.07417915567380785  \\
            127.13030655720337  0.07503986702780753  \\
            130.44649058025263  0.07593085674302118  \\
            133.7626746033019  0.07685309631673685  \\
            137.07885862635115  0.07780756631414401  \\
            140.3950426494004  0.07879524573916105  \\
            143.71122667244967  0.07981711454868164  \\
            147.02741069549893  0.08087413862032383  \\
            150.3435947185482  0.0819672714365528  \\
            153.67379259527763  0.08310147402787173  \\
            157.06319964949185  0.08429248615387024  \\
            160.56036597335  0.08556117450470123  \\
            164.21046279276123  0.08692994186034056  \\
            168.01792670945184  0.08840990227591353  \\
            171.90422920260522  0.08998116690991984  \\
            175.7905316957586  0.09161393314786857  \\
            179.67683418891198  0.09330361774291536  \\
            183.56313668206536  0.09505097084003253  \\
            187.44943917521874  0.09685614670335478  \\
            191.33574166837212  0.098718667456841  \\
            194.69373811016345  0.10040025347128335  \\
            198.0974479965368  0.10212194603342893  \\
            201.16052909998098  0.10371813465229995  \\
            204.3824918732822  0.10541370891651272  \\
            207.06438800561216  0.10686884454528868  \\
            210.08844013705578  0.1085105800899614  \\
            212.5511815089849  0.10988487673154278  \\
            215.01392288091404  0.11126549938198932  \\
            217.47666425284316  0.11265653491769799  \\
            219.9394056247723  0.11405804951017293  \\
            222.40214699670142  0.1154690279169446  \\
            224.86488836863055  0.11688797137806275  \\
            227.39168971328706  0.11834917587712382  \\
            229.95322174353325  0.11983481461568295  \\
            232.51475377377943  0.12132230958181152  \\
            235.07628580402562  0.12280937765184693  \\
            237.3715956060401  0.12413981832205108  \\
            239.6669054080546  0.12546824493935527  \\
            241.96221521006908  0.1267888545477192  \\
            244.25752501208356  0.1280991264817669  \\
            246.55283481409805  0.12939683750813405  \\
            248.84814461611253  0.13067969483703243  \\
            251.14345441812702  0.13194531327596157  \\
            253.4387642201415  0.13319123271980773  \\
            255.734074022156  0.13441494871902976  \\
            258.02938382417045  0.13561392637783728  \\
            260.3246936261849  0.13678562042214754  \\
            260.94258534867316  0.1371351516257176  \\
            261.49417098458383  0.13742628147464975  \\
            262.0457566204945  0.13768005131492525  \\
            262.6382633751627  0.13789636766517863  \\
            263.2307701298309  0.1380541439127893  \\
            263.8232768844991  0.13815936651619978  \\
            264.4157836391673  0.13822147583798325  \\
            265.00829039383547  0.13825063935535517  \\
            265.60079714850366  0.13825618906744633  \\
            266.19330390317185  0.138245879943488  \\
            266.78581065784005  0.13822568200397123  \\
            267.37831741250824  0.13819988467440847  \\
            267.97082416717643  0.13817135635134795  \\
            268.5633309218446  0.13814185563238524  \\
            269.1558376765128  0.1381123325280088  \\
            269.748344431181  0.13808318775191528  \\
            270.3408511858492  0.13805447830913753  \\
            270.9333579405174  0.13802606916939625  \\
            271.5258646951856  0.13799773810440835  \\
            272.1183714498538  0.13796924261155336  \\
            272.710878204522  0.13794035846292357  \\
            273.30338495919017  0.13791089850026753  \\
            273.89589171385836  0.1378807184277123  \\
            274.48839846852655  0.13784971509525967  \\
            275.08090522319475  0.13781782075844842  \\
            275.67341197786294  0.13778499595650176  \\
            276.26591873253113  0.1377512223128361  \\
            276.8584254871993  0.13771649644527348  \\
            277.4509322418675  0.13768082474962562  \\
            278.0434389965357  0.13764421959346143  \\
            278.6359457512039  0.13760669658183478  \\
            279.2284525058721  0.13756827266033758  \\
            279.8209592605403  0.13752896498711864  \\
            280.4134660152085  0.13748879028171027  \\
            281.0059727698767  0.1374477645625747  \\
            281.59847952454487  0.13740590302603145  \\
            282.19098627921306  0.137363220119091  \\
            282.78349303388126  0.13731972967327777  \\
            283.37599978854945  0.13727544500127126  \\
            283.96850654321764  0.13723037906365437  \\
            284.56101329788584  0.13718454456343626  \\
            285.15352005255403  0.13713795403145182  \\
            285.7460268072222  0.1370906199040508  \\
            286.3385335618904  0.13704255455924208  \\
            286.9310403165586  0.13699377035652138  \\
            287.5235470712268  0.13694427965757436  \\
            288.116053825895  0.13689409481579468  \\
            288.7085605805632  0.13684322819960118  \\
            289.3010673352314  0.13679169216490167  \\
            289.8935740898996  0.13673949907559893  \\
            290.48608084456777  0.1366866612712763  \\
            291.07858759923596  0.13663319108439761  \\
            291.67109435390415  0.13657910081191602  \\
            292.26360110857235  0.13652440272682007  \\
            292.85610786324054  0.13646910905330578  \\
            293.44861461790873  0.13641323198085661  \\
            294.0424571461221  0.13635664437164147  \\
            294.63801163133303  0.13629932058975305  \\
            295.23590031251695  0.1362412072422031  \\
            295.83642767999584  0.13618228343877345  \\
            296.43991749833805  0.13612252428238678  \\
            297.046565059124  0.13606191725172725  \\
            297.6565492806908  0.13600045011658707  \\
            298.26998545161194  0.13593811655360705  \\
            298.88696555231564  0.13587491196479962  \\
            299.50755556929624  0.135810834061661  \\
            300.13179645941216  0.13574588303782595  \\
            300.75971706252125  0.1356800602929208  \\
            301.3913290972778  0.13561336920560926  \\
            302.02663797089576  0.13554581396040694  \\
            302.66563484323456  0.13547740063546598  \\
            303.30830756057094  0.13540813594078238  \\
            303.9546363268887  0.13533802779332804  \\
            304.6045956637994  0.1352670850996326  \\
            305.258153559035  0.13519531790385458  \\
            305.91527891142744  0.13512273648282755  \\
            306.5759333002158  0.1350493523335758  \\
            307.24007695268875  0.13497517745678042  \\
            307.90766518397794  0.13490022479194388  \\
            308.57865372578595  0.13482450753792802  \\
            309.2529909956974  0.13474804012471378  \\
            309.93062812787093  0.13467083694089726  \\
            310.6115116228447  0.1345929132416347  \\
            311.29558547326354  0.13451428487245992  \\
            311.98279137628384  0.1344349682411644  \\
            312.6730695038362  0.1343549801950864  \\
            313.3663585995136  0.13427433801001215  \\
            314.0625944113596  0.13419305956582506  \\
            314.76171158062425  0.1341111630976351  \\
            315.46364248999157  0.1340286673325805  \\
            316.1683183390361  0.1339455913233179  \\
            316.87566610337507  0.13386195484433527  \\
            317.5856154442914  0.1337777774714306  \\
            318.29809253093964  0.13369307937752248  \\
            319.013021546378  0.1336078811099308  \\
            319.73032612610916  0.13352220338235582  \\
            320.4499282388022  0.13343606722449208  \\
            321.17174805700427  0.1333494939803314  \\
            321.8957067124673  0.1332625049093612  \\
            322.62172248470307  0.13317512169342166  \\
            323.34971539761517  0.13308736581912212  \\
            324.07960339524044  0.1329992590170891  \\
            324.8113011406596  0.13291082348760613  \\
            325.54472946572895  0.13282208056176006  \\
            326.2798022865183  0.1327330524669723  \\
            327.0164387510532  0.1326437606655228  \\
            327.75455332240074  0.13255422718971785  \\
            328.49406715954973  0.1324644730923098  \\
            329.2348933529158  0.13237452039627426  \\
            329.9769528019223  0.1322843899976851  \\
            330.72016325174934  0.1321941030807265  \\
            331.4644453262005  0.13210368031954786  \\
            332.20971842001234  0.13201314239992232  \\
            332.9559038375817  0.1319225096146277  \\
            333.7029249771669  0.13183180180907847  \\
            334.4507050844999  0.13174103867902529  \\
            335.19916871567295  0.13165023956254523  \\
            335.94824325495074  0.131559423245807  \\
            336.6978570079665  0.13146860818525216  \\
            337.44793977214397  0.13137781246261906  \\
            338.19842365605274  0.1312870536218635  \\
            338.9492407647463  0.1311963490150891  \\
            339.70032759725535  0.13110571519050307  \\
            340.4516202410856  0.13101516853954917  \\
            341.20305896750506  0.13092472467954955  \\
            341.954584963448  0.13083439888739776  \\
            342.70613969861176  0.1307442061687822  \\
            343.45769443377554  0.13065415755826149  \\
            344.2092491689393  0.13056426036181693  \\
            344.9608039041031  0.13047452183577504  \\
            345.7123586392669  0.13038494911798426  \\
            346.46391337443066  0.13029554917535435  \\
            347.21546810959444  0.13020632879379437  \\
            347.9670228447582  0.13011729456859036  \\
            348.718577579922  0.13002845290560097  \\
            349.4701323150858  0.12993980999650656  \\
            350.22168705024956  0.12985137187155835  \\
            350.97324178541334  0.12976314436447628  \\
            351.7247965205771  0.12967513312861859  \\
            352.4763512557409  0.12958734363515328  \\
            353.2279059909047  0.12949978120551903  \\
            353.97946072606845  0.12941245097843718  \\
            354.73101546123223  0.12932535793753372  \\
            355.482570196396  0.12923850689993815  \\
            356.2341249315598  0.12915190253388031  \\
            356.98567966672357  0.12906554935886863  \\
            357.73723440188735  0.12897945174084396  \\
            358.4887891370511  0.12889361389153173  \\
            359.2403438722149  0.12880803988809497  \\
            359.9918986073787  0.12872273366269124  \\
            360.74345334254247  0.12863769901299676  \\
            361.4961232827936  0.12855280945047456  \\
            362.25126544121207  0.12846791461083742  \\
            363.0096311334068  0.12838293838185716  \\
            363.77197144768144  0.12829780542361857  \\
            364.5388360284993  0.1282124643968146  \\
            365.3106990961024  0.12812687273717618  \\
            366.08794321002944  0.12804099845532432  \\
            366.87088851815054  0.12795481670935732  \\
            367.6597999414069  0.12786830901375826  \\
            368.45490801258114  0.12778146086486417  \\
            369.25640285265615  0.12769426250445043  \\
            370.0644545507826  0.12760670662344242  \\
            370.8792111867066  0.12751878859621038  \\
            371.70080279042514  0.1274305060647637  \\
            372.529347842894  0.12734185820542787  \\
            373.36495603540163  0.1272528454186559  \\
            374.2077270952655  0.1271634694569573  \\
            375.0577577387111  0.127073732647905  \\
            375.91513650045727  0.12698363846098257  \\
            376.77995318675244  0.126893190453734  \\
            377.652292077869  0.12680239302102397  \\
            378.53223758923065  0.1267112507612815  \\
            379.41987330487274  0.1266197685949599  \\
            380.31528366049474  0.1265279515630571  \\
            381.21855123555804  0.12643580513511368  \\
            382.1297615964248  0.12634333467855488  \\
            383.04900147602416  0.1262505456627029  \\
            383.9763579866891  0.12615744374080362  \\
            384.91192067299176  0.12606403453619763  \\
            385.8557806917437  0.12597032373284323  \\
            386.80803230839683  0.12587631692503573  \\
            387.76877259787574  0.12578201964823413  \\
            388.7380991225604  0.1256874376352711  \\
            389.7161126020236  0.1255925765279065  \\
            390.7029182522002  0.12549744175995245  \\
            391.6986233243334  0.12540203880849154  \\
            392.70333755141303  0.1253063731684712  \\
            393.7171773404227  0.12521044991397604  \\
            394.7402569589281  0.12511427460890714  \\
            395.7726982894218  0.125017852332791  \\
            396.8146260620068  0.12492118816298976  \\
            397.86616946947436  0.12482428702364838  \\
            398.92745924517476  0.12472715398994355  \\
            399.9986336956696  0.1246297936972659  \\
            401.0798335964596  0.12453221085679946  \\
            402.1712037744025  0.12443441010485272  \\
            403.2728960160962  0.12433639574014262  \\
            404.3850958338235  0.12423816931574523  \\
            405.50798933183  0.12413973281100932  \\
            406.6417536207126  0.1240410894422908  \\
            407.7865754696431  0.12394224190061183  \\
            408.9426421199418  0.12384319324600168  \\
            410.11015092521933  0.12374394600988713  \\
            411.2893025953943  0.12364450287036946  \\
            412.4803060459085  0.1235448662033969  \\
            413.6833769727699  0.12344503825126793  \\
            414.89873862773237  0.12334502106706861  \\
            416.12662000148833  0.12324481669920964  \\
            417.36726387060037  0.12314442649376384  \\
            418.6209146274816  0.12304385223385159  \\
            419.88783394746065  0.12294309474802487  \\
            421.16828986967704  0.12284215491634175  \\
            422.46256000820074  0.12274103341965723  \\
            423.77093624929483  0.12263973039486534  \\
            425.0937229734658  0.12253824559736941  \\
            426.4312366055729  0.12243657849673324  \\
            427.7838076704379  0.12233472814827691  \\
            429.1517854348742  0.1222326928705384  \\
            430.5355313191918  0.12213047083393308  \\
            431.9354269213828  0.12202805946006569  \\
            433.35187416058477  0.12192545549267177  \\
            434.78529599897917  0.12182265501670872  \\
            436.23613846517856  0.12171965337686011  \\
            437.70487397776833  0.12161644501297911  \\
            439.19200327595274  0.12151302340958088  \\
            440.69805847702804  0.12140938098342563  \\
            442.22360786148823  0.12130550885453215  \\
            443.76926231830817  0.12120139652991359  \\
            445.3356746535641  0.12109703211845843  \\
            446.9235573966825  0.12099240123618005  \\
            448.53367634985  0.1208874877321252  \\
            450.16687714002944  0.12078227205447482  \\
            451.8240893688078  0.12067673135634514  \\
            453.5063484214927  0.12057142547020264  \\
            455.39992946656673  0.12045220345621592  \\
            456.9489373019423  0.12034655862623027  \\
            458.49794513731786  0.1202320241543301  \\
            460.0469529726934  0.1201090075964648  \\
            461.595960808069  0.11997803951982344  \\
            463.14496864344454  0.11983967693825537  \\
            464.6939764788201  0.1196944804654466  \\
            466.24298431419567  0.11954300824322443  \\
            467.8033951456963  0.11938462232947947  \\
            469.3851236141288  0.1192187075791343  \\
            470.9975518650059  0.11904460992749044  \\
            472.64978846796174  0.11886164299539922  \\
            474.35091893253195  0.11866909210478166  \\
            476.1102243997689  0.11846621985085899  \\
            477.93737690058805  0.11825227484735588  \\
            479.8425930617293  0.11802650844830075  \\
            481.83680757824897  0.11778819485475735  \\
            483.93149242591966  0.1175367022537921  \\
            486.13836366082813  0.11727158807387623  \\
            488.4684475947542  0.11699278023410324  \\
            490.93013848459316  0.1167008778776299  \\
            493.5257466828846  0.11639760039500562  \\
            496.2464776311415  0.11608632797767857  \\
            499.067221766429  0.11577248264982483  \\
            501.9441759231847  0.11546334979444468  \\
            504.82113007994036  0.11516680380389295  \\
            507.69808423669605  0.114884140576019  \\
            510.57503839345173  0.11461646658563525  \\
            513.4519925502075  0.11436468830460901  \\
            516.3289467069632  0.11412951703458596  \\
            519.2059008637189  0.11391147567176167  \\
            522.0828550204745  0.11371090680976201  \\
            524.9598091772302  0.1135279817868966  \\
            527.8367633339859  0.11336271062696224  \\
            530.7137174907416  0.11321495265307022  \\
            533.5906716474973  0.11308442778618565  \\
            536.467625804253  0.11297072814060066  \\
            539.3445799610087  0.11287333013218988  \\
            542.2215341177643  0.11279160669794228  \\
            545.09848827452  0.1127248396198193  \\
            547.9754424312757  0.1126722318565082  \\
            550.8523965880314  0.1126329197389371  \\
            553.7293507447871  0.112605984962586  \\
            556.6063049015428  0.11259046626713391  \\
            559.4832590582985  0.11258537069627572  \\
            562.3602132150542  0.11258968448353308  \\
            565.2371673718098  0.112602383307345  \\
            568.1141215285655  0.1126224420123412  \\
            570.9910756853212  0.11264884371293107  \\
            573.8680298420769  0.11268058818897142  \\
            576.7449839988326  0.11271669959606495  \\
            579.6219381555883  0.11275623345221807  \\
            582.498892312344  0.11279828287070087  \\
            585.3758464690997  0.11284198407122883  \\
            588.2528006258553  0.11288652110915326  \\
            591.129754782611  0.11293112982371063  \\
            594.0067089393667  0.11297510124271526  \\
            596.8836630961224  0.11301778402047037  \\
            599.7606172528781  0.11305858631755111  \\
            600.0  0.11306280998306777  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1e56c034-0a75-4034-8f07-e2d9f78f255f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.0558321982297069  0.19888676398911584  \\
            0.08040422596171204  0.19840087007420207  \\
            0.19776651063704354  0.19603368703062105  \\
            0.3196082042174186  0.1933397302102262  \\
            0.4816845000961073  0.18911703892397433  \\
            0.6907953364294415  0.1823234086994867  \\
            0.8999061727627757  0.17401164441357567  \\
            1.10901700909611  0.16449063236656164  \\
            1.330103543504036  0.15367174605199313  \\
            1.5605614257795857  0.14230187339952088  \\
            1.7910193080551353  0.1313592195494635  \\
            2.055059134168382  0.11949508877149283  \\
            2.336484300636069  0.10779412555144198  \\
            2.6411509518949496  0.09637994026305748  \\
            2.970707375756411  0.0856219960083418  \\
            3.3281263049969416  0.0758736013726759  \\
            3.7169597373982075  0.0674792613514488  \\
            4.142036310636147  0.06073078005444167  \\
            4.610170328757001  0.05583113610592902  \\
            5.116431059677584  0.05277975785452656  \\
            5.715416651052261  0.05100650872923651  \\
            6.425232868843573  0.05033257562909586  \\
            7.323651831669628  0.05057073616281721  \\
            8.960886002251662  0.052176549714878215  \\
            10.307702433249343  0.05385354466272774  \\
            11.809924503950242  0.055823714420394986  \\
            13.312146574651141  0.05736483819462204  \\
            15.127112449342114  0.05795604138955672  \\
            17.091146671190323  0.05795789386318145  \\
            19.253842374047114  0.05802385444271355  \\
            21.570364007222103  0.05822555034271902  \\
            24.02505962092922  0.058454106611736285  \\
            26.612805363738055  0.05868793385890475  \\
            29.3254108406733  0.05893909237167557  \\
            32.15294801729361  0.05920994787056864  \\
            35.08450787582484  0.05949956973961407  \\
            38.10849021789774  0.05980787130833892  \\
            41.212806611389894  0.06013479591097042  \\
            44.38487120387614  0.060480070364972376  \\
            47.61173477523258  0.06084326806521752  \\
            50.88030965933823  0.061223809869872574  \\
            54.17750700902034  0.061620962621055035  \\
            57.49044207316892  0.062033842767162777  \\
            60.806626096218174  0.0624614302508479  \\
            64.12281011926743  0.06290362616492229  \\
            67.43899414231669  0.0633608481941856  \\
            70.75517816536595  0.06383354733827681  \\
            74.07136218841521  0.06432216749109933  \\
            77.38754621146447  0.06482716338451669  \\
            80.70373023451373  0.06534899680411885  \\
            84.01991425756299  0.06588727458003556  \\
            87.33609828061225  0.06644830668862782  \\
            90.65228230366151  0.06703447602207994  \\
            93.96846632671077  0.06764250319606101  \\
            97.28465034976003  0.06827178251577501  \\
            100.60083437280929  0.06892335363065386  \\
            103.91701839585855  0.06959805340082345  \\
            107.23320241890781  0.07029668894898275  \\
            110.54938644195707  0.07102009993961157  \\
            113.86557046500633  0.07176915326320674  \\
            117.18175448805559  0.07254473525803513  \\
            120.49793851110485  0.07334776155852396  \\
            123.81412253415411  0.07417915567380785  \\
            127.13030655720337  0.07503986702780753  \\
            130.44649058025263  0.07593085674302118  \\
            133.7626746033019  0.07685309631673685  \\
            137.07885862635115  0.07780756631414401  \\
            140.3950426494004  0.07879524573916105  \\
            143.71122667244967  0.07981711454868164  \\
            147.02741069549893  0.08087413862032383  \\
            150.3435947185482  0.0819672714365528  \\
            153.67379259527763  0.08310147402787173  \\
            157.06319964949185  0.08429248615387024  \\
            160.56036597335  0.08556117450470123  \\
            164.21046279276123  0.08692994186034056  \\
            168.01792670945184  0.08840990227591353  \\
            171.90422920260522  0.08998116690991984  \\
            175.7905316957586  0.09161393314786857  \\
            179.67683418891198  0.09330361774291536  \\
            183.56313668206536  0.09505097084003253  \\
            187.44943917521874  0.09685614670335478  \\
            191.33574166837212  0.098718667456841  \\
            194.69373811016345  0.10040025347128335  \\
            198.0974479965368  0.10212194603342893  \\
            201.16052909998098  0.10371813465229995  \\
            204.3824918732822  0.10541370891651272  \\
            207.06438800561216  0.10686884454528868  \\
            210.08844013705578  0.1085105800899614  \\
            212.5511815089849  0.10988487673154278  \\
            215.01392288091404  0.11126549938198932  \\
            217.47666425284316  0.11265653491769799  \\
            219.9394056247723  0.11405804951017293  \\
            222.40214699670142  0.1154690279169446  \\
            224.86488836863055  0.11688797137806275  \\
            227.39168971328706  0.11834917587712382  \\
            229.95322174353325  0.11983481461568295  \\
            232.51475377377943  0.12132230958181152  \\
            235.07628580402562  0.12280937765184693  \\
            237.3715956060401  0.12413981832205108  \\
            239.6669054080546  0.12546824493935527  \\
            241.96221521006908  0.1267888545477192  \\
            244.25752501208356  0.1280991264817669  \\
            246.55283481409805  0.12939683750813405  \\
            248.84814461611253  0.13067969483703243  \\
            251.14345441812702  0.13194531327596157  \\
            253.4387642201415  0.13319123271980773  \\
            255.734074022156  0.13441494871902976  \\
            258.02938382417045  0.13561392637783728  \\
            260.3246936261849  0.13678562042214754  \\
            260.94258534867316  0.1371351516257176  \\
            261.49417098458383  0.13742628147464975  \\
            262.0457566204945  0.13768005131492525  \\
            262.6382633751627  0.13789636766517863  \\
            263.2307701298309  0.1380541439127893  \\
            263.8232768844991  0.13815936651619978  \\
            264.4157836391673  0.13822147583798325  \\
            265.00829039383547  0.13825063935535517  \\
            265.60079714850366  0.13825618906744633  \\
            266.19330390317185  0.138245879943488  \\
            266.78581065784005  0.13822568200397123  \\
            267.37831741250824  0.13819988467440847  \\
            267.97082416717643  0.13817135635134795  \\
            268.5633309218446  0.13814185563238524  \\
            269.1558376765128  0.1381123325280088  \\
            269.748344431181  0.13808318775191528  \\
            270.3408511858492  0.13805447830913753  \\
            270.9333579405174  0.13802606916939625  \\
            271.5258646951856  0.13799773810440835  \\
            272.1183714498538  0.13796924261155336  \\
            272.710878204522  0.13794035846292357  \\
            273.30338495919017  0.13791089850026753  \\
            273.89589171385836  0.1378807184277123  \\
            274.48839846852655  0.13784971509525967  \\
            275.08090522319475  0.13781782075844842  \\
            275.67341197786294  0.13778499595650176  \\
            276.26591873253113  0.1377512223128361  \\
            276.8584254871993  0.13771649644527348  \\
            277.4509322418675  0.13768082474962562  \\
            278.0434389965357  0.13764421959346143  \\
            278.6359457512039  0.13760669658183478  \\
            279.2284525058721  0.13756827266033758  \\
            279.8209592605403  0.13752896498711864  \\
            280.4134660152085  0.13748879028171027  \\
            281.0059727698767  0.1374477645625747  \\
            281.59847952454487  0.13740590302603145  \\
            282.19098627921306  0.137363220119091  \\
            282.78349303388126  0.13731972967327777  \\
            283.37599978854945  0.13727544500127126  \\
            283.96850654321764  0.13723037906365437  \\
            284.56101329788584  0.13718454456343626  \\
            285.15352005255403  0.13713795403145182  \\
            285.7460268072222  0.1370906199040508  \\
            286.3385335618904  0.13704255455924208  \\
            286.9310403165586  0.13699377035652138  \\
            287.5235470712268  0.13694427965757436  \\
            288.116053825895  0.13689409481579468  \\
            288.7085605805632  0.13684322819960118  \\
            289.3010673352314  0.13679169216490167  \\
            289.8935740898996  0.13673949907559893  \\
            290.48608084456777  0.1366866612712763  \\
            291.07858759923596  0.13663319108439761  \\
            291.67109435390415  0.13657910081191602  \\
            292.26360110857235  0.13652440272682007  \\
            292.85610786324054  0.13646910905330578  \\
            293.44861461790873  0.13641323198085661  \\
            294.0424571461221  0.13635664437164147  \\
            294.63801163133303  0.13629932058975305  \\
            295.23590031251695  0.1362412072422031  \\
            295.83642767999584  0.13618228343877345  \\
            296.43991749833805  0.13612252428238678  \\
            297.046565059124  0.13606191725172725  \\
            297.6565492806908  0.13600045011658707  \\
            298.26998545161194  0.13593811655360705  \\
            298.88696555231564  0.13587491196479962  \\
            299.50755556929624  0.135810834061661  \\
            300.13179645941216  0.13574588303782595  \\
            300.75971706252125  0.1356800602929208  \\
            301.3913290972778  0.13561336920560926  \\
            302.02663797089576  0.13554581396040694  \\
            302.66563484323456  0.13547740063546598  \\
            303.30830756057094  0.13540813594078238  \\
            303.9546363268887  0.13533802779332804  \\
            304.6045956637994  0.1352670850996326  \\
            305.258153559035  0.13519531790385458  \\
            305.91527891142744  0.13512273648282755  \\
            306.5759333002158  0.1350493523335758  \\
            307.24007695268875  0.13497517745678042  \\
            307.90766518397794  0.13490022479194388  \\
            308.57865372578595  0.13482450753792802  \\
            309.2529909956974  0.13474804012471378  \\
            309.93062812787093  0.13467083694089726  \\
            310.6115116228447  0.1345929132416347  \\
            311.29558547326354  0.13451428487245992  \\
            311.98279137628384  0.1344349682411644  \\
            312.6730695038362  0.1343549801950864  \\
            313.3663585995136  0.13427433801001215  \\
            314.0625944113596  0.13419305956582506  \\
            314.76171158062425  0.1341111630976351  \\
            315.46364248999157  0.1340286673325805  \\
            316.1683183390361  0.1339455913233179  \\
            316.87566610337507  0.13386195484433527  \\
            317.5856154442914  0.1337777774714306  \\
            318.29809253093964  0.13369307937752248  \\
            319.013021546378  0.1336078811099308  \\
            319.73032612610916  0.13352220338235582  \\
            320.4499282388022  0.13343606722449208  \\
            321.17174805700427  0.1333494939803314  \\
            321.8957067124673  0.1332625049093612  \\
            322.62172248470307  0.13317512169342166  \\
            323.34971539761517  0.13308736581912212  \\
            324.07960339524044  0.1329992590170891  \\
            324.8113011406596  0.13291082348760613  \\
            325.54472946572895  0.13282208056176006  \\
            326.2798022865183  0.1327330524669723  \\
            327.0164387510532  0.1326437606655228  \\
            327.75455332240074  0.13255422718971785  \\
            328.49406715954973  0.1324644730923098  \\
            329.2348933529158  0.13237452039627426  \\
            329.9769528019223  0.1322843899976851  \\
            330.72016325174934  0.1321941030807265  \\
            331.4644453262005  0.13210368031954786  \\
            332.20971842001234  0.13201314239992232  \\
            332.9559038375817  0.1319225096146277  \\
            333.7029249771669  0.13183180180907847  \\
            334.4507050844999  0.13174103867902529  \\
            335.19916871567295  0.13165023956254523  \\
            335.94824325495074  0.131559423245807  \\
            336.6978570079665  0.13146860818525216  \\
            337.44793977214397  0.13137781246261906  \\
            338.19842365605274  0.1312870536218635  \\
            338.9492407647463  0.1311963490150891  \\
            339.70032759725535  0.13110571519050307  \\
            340.4516202410856  0.13101516853954917  \\
            341.20305896750506  0.13092472467954955  \\
            341.954584963448  0.13083439888739776  \\
            342.70613969861176  0.1307442061687822  \\
            343.45769443377554  0.13065415755826149  \\
            344.2092491689393  0.13056426036181693  \\
            344.9608039041031  0.13047452183577504  \\
            345.7123586392669  0.13038494911798426  \\
            346.46391337443066  0.13029554917535435  \\
            347.21546810959444  0.13020632879379437  \\
            347.9670228447582  0.13011729456859036  \\
            348.718577579922  0.13002845290560097  \\
            349.4701323150858  0.12993980999650656  \\
            350.22168705024956  0.12985137187155835  \\
            350.97324178541334  0.12976314436447628  \\
            351.7247965205771  0.12967513312861859  \\
            352.4763512557409  0.12958734363515328  \\
            353.2279059909047  0.12949978120551903  \\
            353.97946072606845  0.12941245097843718  \\
            354.73101546123223  0.12932535793753372  \\
            355.482570196396  0.12923850689993815  \\
            356.2341249315598  0.12915190253388031  \\
            356.98567966672357  0.12906554935886863  \\
            357.73723440188735  0.12897945174084396  \\
            358.4887891370511  0.12889361389153173  \\
            359.2403438722149  0.12880803988809497  \\
            359.9918986073787  0.12872273366269124  \\
            360.74345334254247  0.12863769901299676  \\
            361.4961232827936  0.12855280945047456  \\
            362.25126544121207  0.12846791461083742  \\
            363.0096311334068  0.12838293838185716  \\
            363.77197144768144  0.12829780542361857  \\
            364.5388360284993  0.1282124643968146  \\
            365.3106990961024  0.12812687273717618  \\
            366.08794321002944  0.12804099845532432  \\
            366.87088851815054  0.12795481670935732  \\
            367.6597999414069  0.12786830901375826  \\
            368.45490801258114  0.12778146086486417  \\
            369.25640285265615  0.12769426250445043  \\
            370.0644545507826  0.12760670662344242  \\
            370.8792111867066  0.12751878859621038  \\
            371.70080279042514  0.1274305060647637  \\
            372.529347842894  0.12734185820542787  \\
            373.36495603540163  0.1272528454186559  \\
            374.2077270952655  0.1271634694569573  \\
            375.0577577387111  0.127073732647905  \\
            375.91513650045727  0.12698363846098257  \\
            376.77995318675244  0.126893190453734  \\
            377.652292077869  0.12680239302102397  \\
            378.53223758923065  0.1267112507612815  \\
            379.41987330487274  0.1266197685949599  \\
            380.31528366049474  0.1265279515630571  \\
            381.21855123555804  0.12643580513511368  \\
            382.1297615964248  0.12634333467855488  \\
            383.04900147602416  0.1262505456627029  \\
            383.9763579866891  0.12615744374080362  \\
            384.91192067299176  0.12606403453619763  \\
            385.8557806917437  0.12597032373284323  \\
            386.80803230839683  0.12587631692503573  \\
            387.76877259787574  0.12578201964823413  \\
            388.7380991225604  0.1256874376352711  \\
            389.7161126020236  0.1255925765279065  \\
            390.7029182522002  0.12549744175995245  \\
            391.6986233243334  0.12540203880849154  \\
            392.70333755141303  0.1253063731684712  \\
            393.7171773404227  0.12521044991397604  \\
            394.7402569589281  0.12511427460890714  \\
            395.7726982894218  0.125017852332791  \\
            396.8146260620068  0.12492118816298976  \\
            397.86616946947436  0.12482428702364838  \\
            398.92745924517476  0.12472715398994355  \\
            399.9986336956696  0.1246297936972659  \\
            401.0798335964596  0.12453221085679946  \\
            402.1712037744025  0.12443441010485272  \\
            403.2728960160962  0.12433639574014262  \\
            404.3850958338235  0.12423816931574523  \\
            405.50798933183  0.12413973281100932  \\
            406.6417536207126  0.1240410894422908  \\
            407.7865754696431  0.12394224190061183  \\
            408.9426421199418  0.12384319324600168  \\
            410.11015092521933  0.12374394600988713  \\
            411.2893025953943  0.12364450287036946  \\
            412.4803060459085  0.1235448662033969  \\
            413.6833769727699  0.12344503825126793  \\
            414.89873862773237  0.12334502106706861  \\
            416.12662000148833  0.12324481669920964  \\
            417.36726387060037  0.12314442649376384  \\
            418.6209146274816  0.12304385223385159  \\
            419.88783394746065  0.12294309474802487  \\
            421.16828986967704  0.12284215491634175  \\
            422.46256000820074  0.12274103341965723  \\
            423.77093624929483  0.12263973039486534  \\
            425.0937229734658  0.12253824559736941  \\
            426.4312366055729  0.12243657849673324  \\
            427.7838076704379  0.12233472814827691  \\
            429.1517854348742  0.1222326928705384  \\
            430.5355313191918  0.12213047083393308  \\
            431.9354269213828  0.12202805946006569  \\
            433.35187416058477  0.12192545549267177  \\
            434.78529599897917  0.12182265501670872  \\
            436.23613846517856  0.12171965337686011  \\
            437.70487397776833  0.12161644501297911  \\
            439.19200327595274  0.12151302340958088  \\
            440.69805847702804  0.12140938098342563  \\
            442.22360786148823  0.12130550885453215  \\
            443.76926231830817  0.12120139652991359  \\
            445.3356746535641  0.12109703211845843  \\
            446.9235573966825  0.12099240123618005  \\
            448.53367634985  0.1208874877321252  \\
            450.16687714002944  0.12078227205447482  \\
            451.8240893688078  0.12067673135634514  \\
            453.5063484214927  0.12057142547020264  \\
            455.39992946656673  0.12045220345621592  \\
            456.9489373019423  0.12034655862623027  \\
            458.49794513731786  0.1202320241543301  \\
            460.0469529726934  0.1201090075964648  \\
            461.595960808069  0.11997803951982344  \\
            463.14496864344454  0.11983967693825537  \\
            464.6939764788201  0.1196944804654466  \\
            466.24298431419567  0.11954300824322443  \\
            467.8033951456963  0.11938462232947947  \\
            469.3851236141288  0.1192187075791343  \\
            470.9975518650059  0.11904460992749044  \\
            472.64978846796174  0.11886164299539922  \\
            474.35091893253195  0.11866909210478166  \\
            476.1102243997689  0.11846621985085899  \\
            477.93737690058805  0.11825227484735588  \\
            479.8425930617293  0.11802650844830075  \\
            481.83680757824897  0.11778819485475735  \\
            483.93149242591966  0.1175367022537921  \\
            486.13836366082813  0.11727158807387623  \\
            488.4684475947542  0.11699278023410324  \\
            490.93013848459316  0.1167008778776299  \\
            493.5257466828846  0.11639760039500562  \\
            496.2464776311415  0.11608632797767857  \\
            499.067221766429  0.11577248264982483  \\
            501.9441759231847  0.11546334979444468  \\
            504.82113007994036  0.11516680380389295  \\
            507.69808423669605  0.114884140576019  \\
            510.57503839345173  0.11461646658563525  \\
            513.4519925502075  0.11436468830460901  \\
            516.3289467069632  0.11412951703458596  \\
            519.2059008637189  0.11391147567176167  \\
            522.0828550204745  0.11371090680976201  \\
            524.9598091772302  0.1135279817868966  \\
            527.8367633339859  0.11336271062696224  \\
            530.7137174907416  0.11321495265307022  \\
            533.5906716474973  0.11308442778618565  \\
            536.467625804253  0.11297072814060066  \\
            539.3445799610087  0.11287333013218988  \\
            542.2215341177643  0.11279160669794228  \\
            545.09848827452  0.1127248396198193  \\
            547.9754424312757  0.1126722318565082  \\
            550.8523965880314  0.1126329197389371  \\
            553.7293507447871  0.112605984962586  \\
            556.6063049015428  0.11259046626713391  \\
            559.4832590582985  0.11258537069627572  \\
            562.3602132150542  0.11258968448353308  \\
            565.2371673718098  0.112602383307345  \\
            568.1141215285655  0.1126224420123412  \\
            570.9910756853212  0.11264884371293107  \\
            573.8680298420769  0.11268058818897142  \\
            576.7449839988326  0.11271669959606495  \\
            579.6219381555883  0.11275623345221807  \\
            582.498892312344  0.11279828287070087  \\
            585.3758464690997  0.11284198407122883  \\
            588.2528006258553  0.11288652110915326  \\
            591.129754782611  0.11293112982371063  \\
            594.0067089393667  0.11297510124271526  \\
            596.8836630961224  0.11301778402047037  \\
            599.7606172528781  0.11305858631755111  \\
            600.0  0.11306280998306777  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={a6d62938-b7b1-4a3d-851a-b385175ba2ee}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03849423643598547  0.19922269498766484  \\
            0.05558661540228327  0.19887438275492683  \\
            0.14004117771166774  0.19706710764402677  \\
            0.2261903882485438  0.194962220411279  \\
            0.33550715606127574  0.19172437230707193  \\
            0.4735348273076402  0.18652816098305902  \\
            0.6331344452016463  0.17891223389222877  \\
            0.7927340630956523  0.16980485073946855  \\
            0.9623679322279172  0.15904286682430233  \\
            1.1401374472166743  0.1473510438945191  \\
            1.2846283367835947  0.13785809253909886  \\
            1.4815822261818343  0.12513277848369836  \\
            1.6875301688435624  0.11236122791107954  \\
            1.913024157846426  0.09932960413800217  \\
            2.1572194489578296  0.08666690688431712  \\
            2.421714417163921  0.07493534700392117  \\
            2.708020565386528  0.0647380999546126  \\
            3.0186860574747136  0.05651302723929699  \\
            3.342424757540271  0.050391717376978215  \\
            3.723107702370082  0.04548067621477437  \\
            4.151328119656747  0.041991810393516425  \\
            4.6459100402292695  0.03971033936638787  \\
            5.228225296271273  0.03849238348148097  \\
            5.93884424825566  0.03820977380841295  \\
            6.887228138792944  0.03883920712145303  \\
            8.070465116845146  0.04028547504592225  \\
            9.29525386870668  0.04205626625487877  \\
            10.645699182089949  0.044117918471632385  \\
            12.118664316563706  0.04641901264246222  \\
            13.71473013884596  0.048946719010000854  \\
            15.430416408783767  0.05169375242148774  \\
            17.260446729047807  0.05465293658915361  \\
            18.445408800287545  0.05653162378327267  \\
            19.428157632094408  0.05736963093676459  \\
            20.76212369607873  0.057290723411967774  \\
            22.239971844636877  0.05700627165821346  \\
            23.90237968994569  0.05713316859817112  \\
            25.67437621046018  0.057337707437237956  \\
            27.575109071086544  0.05745634241052815  \\
            29.6077330036742  0.05759592714972204  \\
            31.764788703664152  0.05776199402010438  \\
            34.04378176948362  0.057936540931495785  \\
            36.440208168093434  0.05812601337177279  \\
            38.94936815305304  0.05833070907031117  \\
            41.566474638740175  0.0585506786161884  \\
            44.286185265109154  0.058786638652681314  \\
            47.1029302988301  0.05903901727829601  \\
            50.010788990995096  0.05930828275339604  \\
            53.00364514663796  0.05959486504291728  \\
            56.07498153781819  0.059899144316763235  \\
            59.21793052542224  0.060221440488284005  \\
            62.42524902469328  0.06056199602920519  \\
            65.68924875555771  0.06092096527891235  \\
            69.00186982683935  0.06129838400735705  \\
            72.35452300630871  0.061694159295170005  \\
            75.73816045185644  0.06210804193573412  \\
            79.14328458935236  0.06253961179799707  \\
            82.56000682810897  0.06298826334250117  \\
            85.97815622598051  0.06345319740744121  \\
            89.39630562385206  0.0639345556801633  \\
            92.8144550217236  0.06443278228791234  \\
            96.23260441959515  0.06494832040065653  \\
            99.6507538174667  0.0654816332786039  \\
            103.06890321533824  0.06603317777121574  \\
            106.48705261320978  0.06659799880311021  \\
            109.90520201108133  0.06719137888672581  \\
            113.32335140895287  0.06781758041591233  \\
            116.74150080682442  0.06846847948847745  \\
            120.15965020469596  0.06914312632124389  \\
            123.57779960256751  0.06984330380249895  \\
            126.99594900043905  0.07056979244002622  \\
            130.41409839831059  0.07132362586156657  \\
            133.83224779618212  0.07210583639024389  \\
            137.25039719405365  0.07291750733713454  \\
            140.66854659192518  0.07375975401637441  \\
            144.0866959897967  0.07463373244828121  \\
            147.50484538766824  0.07554062862777312  \\
            150.9245011603762  0.07648199406094633  \\
            154.37530511535422  0.07746589646348234  \\
            157.89286893640536  0.07850522320447571  \\
            161.5161965280651  0.07961541069369245  \\
            165.2730543848878  0.08081133981331237  \\
            169.13867773080636  0.08209491310461596  \\
            173.0101706616542  0.08344190416921227  \\
            176.88166359250204  0.08484411693591072  \\
            180.75315652334987  0.08630437167639345  \\
            184.6246494541977  0.08782464854067638  \\
            188.49614238504554  0.08940655743077698  \\
            191.8790579345291  0.09088031370392083  \\
            195.26197348401266  0.09236510709207649  \\
            198.25285150244167  0.09374022332124884  \\
            201.24912088293553  0.09513807011733552  \\
            204.24539026342939  0.09656944828315983  \\
            206.9276458839613  0.09789533887995473  \\
            209.80217193051834  0.09933631983254679  \\
            212.15188319326896  0.10055443014979297  \\
            214.70258049074042  0.1018887315907766  \\
            217.25327778821188  0.10324608026535932  \\
            219.80397508568333  0.10462747084551259  \\
            222.3546723831548  0.10603233724180215  \\
            224.90536968062625  0.1074595547977339  \\
            227.4560669780977  0.10890770446379963  \\
            229.7340625413315  0.11021928302871342  \\
            231.92587222217634  0.11150174611133915  \\
            234.11768190302118  0.1127933479117315  \\
            236.30949158386602  0.11409257916602428  \\
            238.50130126471086  0.11539891922918966  \\
            240.6931109455557  0.11671141082549996  \\
            242.88492062640054  0.11802864196857457  \\
            245.07673030724538  0.11934887964583485  \\
            247.26853998809023  0.12067016096055642  \\
            249.46034966893507  0.1219903426568689  \\
            251.6521593497799  0.12330713179868666  \\
            253.84396903062475  0.12461810534278582  \\
            256.03577871146956  0.12592072496753443  \\
            258.2275883923144  0.12721234826063418  \\
            259.0779668834358  0.12775758407966054  \\
            259.92834537455724  0.128273902861317  \\
            260.77872386567867  0.12877514741863016  \\
            261.6291023568001  0.1292679076687278  \\
            262.39230413255814  0.12970827355330272  \\
            263.1555059083162  0.13014374808678542  \\
            263.9187076840742  0.13057557088183167  \\
            264.68190945983224  0.13100430787154502  \\
            265.3678233419411  0.13138920364439804  \\
            266.05373722405  0.13177075939731667  \\
            266.7396511061589  0.13214943671697296  \\
            267.35646668322534  0.13248917453949458  \\
            267.80277089868525  0.13273530785017312  \\
            268.24907511414517  0.13296709746771354  \\
            268.73228466775987  0.1331706177164904  \\
            269.21549422137457  0.13331092334071729  \\
            269.69870377498927  0.13338706907155343  \\
            270.18946121627704  0.13340680624759568  \\
            270.6935102548796  0.13338003666292755  \\
            271.21651933299296  0.13331770557092545  \\
            271.7623179055934  0.13323112386910788  \\
            272.327673470945  0.13313220033552864  \\
            272.905780960104  0.13303146263863974  \\
            273.49471948500235  0.13293505948764625  \\
            274.09266287959  0.1328456995411238  \\
            274.6989518360249  0.1327633222542596  \\
            275.3127816968241  0.13268638387738474  \\
            275.93365984612774  0.13261271712069983  \\
            276.56088822664503  0.13254027343325114  \\
            277.1937817132821  0.1324674665470068  \\
            277.83148130994897  0.13239332414948574  \\
            278.47307480417896  0.1323174263520194  \\
            279.11755911648146  0.13223977390019678  \\
            279.7639191942926  0.13216061684658395  \\
            280.41109694642597  0.13208031924122185  \\
            281.05827469855933  0.13199922263465985  \\
            281.7054524506927  0.13191751382941594  \\
            282.35263020282605  0.13183532257605327  \\
            282.9998079549594  0.13175272451380063  \\
            283.64698570709277  0.13166975391778504  \\
            284.3027184260421  0.13158522298849337  \\
            284.96202792710557  0.13149986035903288  \\
            285.6306761618144  0.13141284301767447  \\
            286.30539074848383  0.13132464417512194  \\
            286.98960037110743  0.13123476311768723  \\
            287.6816221917534  0.13114344300244038  \\
            288.38323667673274  0.1310504205159541  \\
            289.0938235103213  0.1309557869371022  \\
            289.81424172911926  0.13085941586468963  \\
            290.54440174015957  0.1307613231576853  \\
            291.28476082842025  0.13066144380795677  \\
            292.0354395291185  0.13055976419861054  \\
            292.79675529662353  0.13045624170589593  \\
            293.5689113941685  0.1303508518030519  \\
            294.35217850249273  0.1302435605463631  \\
            295.14680875128084  0.13013433787777667  \\
            295.9530738158829  0.1300231518533365  \\
            296.77125115025177  0.12990997100234142  \\
            297.60163601278595  0.1297947624989447  \\
            298.4445386441479  0.12967749275370105  \\
            299.30028368431863  0.1295581275955267  \\
            300.1692141441448  0.1294366317539788  \\
            301.05170261731166  0.12931296720288069  \\
            301.948140028671  0.12918709508443038  \\
            302.8589453870697  0.12905897426087878  \\
            303.7845766923178  0.12892855981221382  \\
            304.7255280967305  0.1287958036616365  \\
            305.68234187565565  0.12866065288734904  \\
            306.65561538222573  0.1285230489728767  \\
            307.6460264869353  0.1283829240746611  \\
            308.6543297236932  0.12824020212762108  \\
            309.68139566195606  0.12809479311518898  \\
            310.72825768911036  0.12794658650283652  \\
            311.79612966222913  0.12779544947967372  \\
            312.8865217591176  0.1276412101592856  \\
            314.0013353218889  0.12748364480583377  \\
            315.1430485025217  0.12732245194625305  \\
            316.3150659780862  0.1271572025253006  \\
            317.52230667178617  0.12698725705099154  \\
            318.77250781833277  0.12681157831620812  \\
            320.0793144902177  0.12662828510334417  \\
            321.47221000561905  0.12643319709590395  \\
            323.039588793737  0.1262134340785927  \\
            324.6069675818549  0.12599705509502357  \\
            326.1779563733976  0.1257814879230332  \\
            327.74894516494027  0.12556677504705466  \\
            329.31993395648294  0.12535303993971508  \\
            330.8909227480256  0.12514050747904007  \\
            332.4619115395683  0.12492931328189652  \\
            334.03290033111097  0.12471952337945222  \\
            335.60388912265364  0.12451118253024718  \\
            337.1748779141963  0.12430433574556962  \\
            338.74658861351253  0.12409892834011982  \\
            340.3198168933901  0.12389490429785925  \\
            341.8950503143434  0.12369225230923998  \\
            343.4727496679192  0.12349095939756012  \\
            345.05325355731503  0.1232910261024125  \\
            346.63686997595573  0.12309245428575973  \\
            348.223861165536  0.12289525022301354  \\
            349.8144594894085  0.12269942239067214  \\
            351.40888036999155  0.12250497975457977  \\
            353.00732803385665  0.12231193116261353  \\
            354.60999024609276  0.12212028597580288  \\
            356.2170577161242  0.1219300517173277  \\
            357.82871979367144  0.12174123477700766  \\
            359.44517072999764  0.1215538397675633  \\
            361.0665941694001  0.12136787149323364  \\
            362.6931891042854  0.12118333179237878  \\
            364.32515103918  0.12100022201054496  \\
            365.96268559315087  0.12081854148805518  \\
            367.60599776910686  0.12063828885979418  \\
            369.25530547763753  0.1204594605836222  \\
            370.91082965737354  0.12028205222695186  \\
            372.572796032602  0.12010605832194828  \\
            374.2414390156194  0.11993147196338635  \\
            375.916997559909  0.11975828542438809  \\
            377.59972603799366  0.11958648899788682  \\
            379.2898769223013  0.11941607304661726  \\
            380.9877191093437  0.11924702600274141  \\
            382.6935378362735  0.11907933458774356  \\
            384.4076116830414  0.11891298629354484  \\
            386.1302319977416  0.11874796727842238  \\
            387.8616967701088  0.11858426316705724  \\
            389.60230910085556  0.11842185921764874  \\
            391.3523843706683  0.11826073966884135  \\
            393.1122429637056  0.11810088853240049  \\
            394.88221893751364  0.1179422888509806  \\
            396.66265104352203  0.11778492352409686  \\
            398.453892455268  0.1176287745143497  \\
            400.25630542958  0.11747382342097333  \\
            402.0702629361441  0.11732005132328567  \\
            403.89615022232874  0.11716743879261346  \\
            405.73437856948766  0.11701596463805575  \\
            407.5854339833289  0.11686560214323709  \\
            409.4497568319679  0.11671632961186262  \\
            411.3278102531047  0.11656812400684302  \\
            413.22007157378647  0.11642096197775545  \\
            415.1270337158444  0.11627481980124052  \\
            417.0492087148157  0.11612967319821903  \\
            418.9871269906261  0.115985497436617  \\
            420.9413394662044  0.11584226728136518  \\
            422.9124209699105  0.11569995678634165  \\
            424.90097021165207  0.1155585394210557  \\
            426.90761245061884  0.1154179879691646  \\
            428.9330018927614  0.11527827445388232  \\
            430.9778231227256  0.11513937018744284  \\
            433.04279662523203  0.1150012454548929  \\
            435.1286766500996  0.1148638698844083  \\
            437.2362584314722  0.11472721203945506  \\
            439.36638082239466  0.11459123944834634  \\
            441.51992751172145  0.11445591869577913  \\
            443.69783766791153  0.11432121489459209  \\
            445.9011030633301  0.11418709217197937  \\
            448.1307773094579  0.11405351325484453  \\
            450.387980399433  0.11392043948660921  \\
            452.6739074117266  0.1137878305550755  \\
            454.98983192692515  0.11365645719970684  \\
            457.3057564421237  0.11352255261170087  \\
            459.23274842574375  0.1133914110657996  \\
            461.88486865733057  0.11318475243020054  \\
            464.74870363177007  0.11292997001116754  \\
            468.384207754274  0.1125639740336236  \\
            472.0197118767779  0.11215908298894382  \\
            475.7449891581985  0.11171214060484388  \\
            479.533934751192  0.11123349138349524  \\
            483.3880872323582  0.11073100037715106  \\
            487.3053094664723  0.11021338859138974  \\
            491.28864391801943  0.10968891559949215  \\
            495.48755178951836  0.10914738896436502  \\
            500.30265882661416  0.10855184943459974  \\
            505.11776586370996  0.10799376186462047  \\
            509.93287290080576  0.107482594211106  \\
            514.7479799379016  0.1070254039875322  \\
            519.5630869749974  0.10662714913980956  \\
            524.3781940120932  0.10629077992424683  \\
            529.193301049189  0.10601736904960814  \\
            534.0084080862848  0.1058062759171965  \\
            538.875996380886  0.10565399958588455  \\
            543.8477427595924  0.10555814793604708  \\
            549.0402016138544  0.10551694082486464  \\
            554.9411627269907  0.10553435453351274  \\
            560.842123840127  0.10560975490951005  \\
            566.7430849532633  0.10573082604773787  \\
            572.6440460663996  0.10588531173238866  \\
            578.5450071795359  0.10606125772202833  \\
            584.4459682926722  0.1062474394975407  \\
            590.3469294058085  0.10643370636798481  \\
            596.2478905189448  0.10661124066675605  \\
            600.0  0.10671831195788252  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={99b29bb2-da22-4130-8216-603933172877}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03849423643598547  0.19922269498766484  \\
            0.05558661540228327  0.19887438275492683  \\
            0.14004117771166774  0.19706710764402677  \\
            0.2261903882485438  0.194962220411279  \\
            0.33550715606127574  0.19172437230707193  \\
            0.4735348273076402  0.18652816098305902  \\
            0.6331344452016463  0.17891223389222877  \\
            0.7927340630956523  0.16980485073946855  \\
            0.9623679322279172  0.15904286682430233  \\
            1.1401374472166743  0.1473510438945191  \\
            1.2846283367835947  0.13785809253909886  \\
            1.4815822261818343  0.12513277848369836  \\
            1.6875301688435624  0.11236122791107954  \\
            1.913024157846426  0.09932960413800217  \\
            2.1572194489578296  0.08666690688431712  \\
            2.421714417163921  0.07493534700392117  \\
            2.708020565386528  0.0647380999546126  \\
            3.0186860574747136  0.05651302723929699  \\
            3.342424757540271  0.050391717376978215  \\
            3.723107702370082  0.04548067621477437  \\
            4.151328119656747  0.041991810393516425  \\
            4.6459100402292695  0.03971033936638787  \\
            5.228225296271273  0.03849238348148097  \\
            5.93884424825566  0.03820977380841295  \\
            6.887228138792944  0.03883920712145303  \\
            8.070465116845146  0.04028547504592225  \\
            9.29525386870668  0.04205626625487877  \\
            10.645699182089949  0.044117918471632385  \\
            12.118664316563706  0.04641901264246222  \\
            13.71473013884596  0.048946719010000854  \\
            15.430416408783767  0.05169375242148774  \\
            17.260446729047807  0.05465293658915361  \\
            18.445408800287545  0.05653162378327267  \\
            19.428157632094408  0.05736963093676459  \\
            20.76212369607873  0.057290723411967774  \\
            22.239971844636877  0.05700627165821346  \\
            23.90237968994569  0.05713316859817112  \\
            25.67437621046018  0.057337707437237956  \\
            27.575109071086544  0.05745634241052815  \\
            29.6077330036742  0.05759592714972204  \\
            31.764788703664152  0.05776199402010438  \\
            34.04378176948362  0.057936540931495785  \\
            36.440208168093434  0.05812601337177279  \\
            38.94936815305304  0.05833070907031117  \\
            41.566474638740175  0.0585506786161884  \\
            44.286185265109154  0.058786638652681314  \\
            47.1029302988301  0.05903901727829601  \\
            50.010788990995096  0.05930828275339604  \\
            53.00364514663796  0.05959486504291728  \\
            56.07498153781819  0.059899144316763235  \\
            59.21793052542224  0.060221440488284005  \\
            62.42524902469328  0.06056199602920519  \\
            65.68924875555771  0.06092096527891235  \\
            69.00186982683935  0.06129838400735705  \\
            72.35452300630871  0.061694159295170005  \\
            75.73816045185644  0.06210804193573412  \\
            79.14328458935236  0.06253961179799707  \\
            82.56000682810897  0.06298826334250117  \\
            85.97815622598051  0.06345319740744121  \\
            89.39630562385206  0.0639345556801633  \\
            92.8144550217236  0.06443278228791234  \\
            96.23260441959515  0.06494832040065653  \\
            99.6507538174667  0.0654816332786039  \\
            103.06890321533824  0.06603317777121574  \\
            106.48705261320978  0.06659799880311021  \\
            109.90520201108133  0.06719137888672581  \\
            113.32335140895287  0.06781758041591233  \\
            116.74150080682442  0.06846847948847745  \\
            120.15965020469596  0.06914312632124389  \\
            123.57779960256751  0.06984330380249895  \\
            126.99594900043905  0.07056979244002622  \\
            130.41409839831059  0.07132362586156657  \\
            133.83224779618212  0.07210583639024389  \\
            137.25039719405365  0.07291750733713454  \\
            140.66854659192518  0.07375975401637441  \\
            144.0866959897967  0.07463373244828121  \\
            147.50484538766824  0.07554062862777312  \\
            150.9245011603762  0.07648199406094633  \\
            154.37530511535422  0.07746589646348234  \\
            157.89286893640536  0.07850522320447571  \\
            161.5161965280651  0.07961541069369245  \\
            165.2730543848878  0.08081133981331237  \\
            169.13867773080636  0.08209491310461596  \\
            173.0101706616542  0.08344190416921227  \\
            176.88166359250204  0.08484411693591072  \\
            180.75315652334987  0.08630437167639345  \\
            184.6246494541977  0.08782464854067638  \\
            188.49614238504554  0.08940655743077698  \\
            191.8790579345291  0.09088031370392083  \\
            195.26197348401266  0.09236510709207649  \\
            198.25285150244167  0.09374022332124884  \\
            201.24912088293553  0.09513807011733552  \\
            204.24539026342939  0.09656944828315983  \\
            206.9276458839613  0.09789533887995473  \\
            209.80217193051834  0.09933631983254679  \\
            212.15188319326896  0.10055443014979297  \\
            214.70258049074042  0.1018887315907766  \\
            217.25327778821188  0.10324608026535932  \\
            219.80397508568333  0.10462747084551259  \\
            222.3546723831548  0.10603233724180215  \\
            224.90536968062625  0.1074595547977339  \\
            227.4560669780977  0.10890770446379963  \\
            229.7340625413315  0.11021928302871342  \\
            231.92587222217634  0.11150174611133915  \\
            234.11768190302118  0.1127933479117315  \\
            236.30949158386602  0.11409257916602428  \\
            238.50130126471086  0.11539891922918966  \\
            240.6931109455557  0.11671141082549996  \\
            242.88492062640054  0.11802864196857457  \\
            245.07673030724538  0.11934887964583485  \\
            247.26853998809023  0.12067016096055642  \\
            249.46034966893507  0.1219903426568689  \\
            251.6521593497799  0.12330713179868666  \\
            253.84396903062475  0.12461810534278582  \\
            256.03577871146956  0.12592072496753443  \\
            258.2275883923144  0.12721234826063418  \\
            259.0779668834358  0.12775758407966054  \\
            259.92834537455724  0.128273902861317  \\
            260.77872386567867  0.12877514741863016  \\
            261.6291023568001  0.1292679076687278  \\
            262.39230413255814  0.12970827355330272  \\
            263.1555059083162  0.13014374808678542  \\
            263.9187076840742  0.13057557088183167  \\
            264.68190945983224  0.13100430787154502  \\
            265.3678233419411  0.13138920364439804  \\
            266.05373722405  0.13177075939731667  \\
            266.7396511061589  0.13214943671697296  \\
            267.35646668322534  0.13248917453949458  \\
            267.80277089868525  0.13273530785017312  \\
            268.24907511414517  0.13296709746771354  \\
            268.73228466775987  0.1331706177164904  \\
            269.21549422137457  0.13331092334071729  \\
            269.69870377498927  0.13338706907155343  \\
            270.18946121627704  0.13340680624759568  \\
            270.6935102548796  0.13338003666292755  \\
            271.21651933299296  0.13331770557092545  \\
            271.7623179055934  0.13323112386910788  \\
            272.327673470945  0.13313220033552864  \\
            272.905780960104  0.13303146263863974  \\
            273.49471948500235  0.13293505948764625  \\
            274.09266287959  0.1328456995411238  \\
            274.6989518360249  0.1327633222542596  \\
            275.3127816968241  0.13268638387738474  \\
            275.93365984612774  0.13261271712069983  \\
            276.56088822664503  0.13254027343325114  \\
            277.1937817132821  0.1324674665470068  \\
            277.83148130994897  0.13239332414948574  \\
            278.47307480417896  0.1323174263520194  \\
            279.11755911648146  0.13223977390019678  \\
            279.7639191942926  0.13216061684658395  \\
            280.41109694642597  0.13208031924122185  \\
            281.05827469855933  0.13199922263465985  \\
            281.7054524506927  0.13191751382941594  \\
            282.35263020282605  0.13183532257605327  \\
            282.9998079549594  0.13175272451380063  \\
            283.64698570709277  0.13166975391778504  \\
            284.3027184260421  0.13158522298849337  \\
            284.96202792710557  0.13149986035903288  \\
            285.6306761618144  0.13141284301767447  \\
            286.30539074848383  0.13132464417512194  \\
            286.98960037110743  0.13123476311768723  \\
            287.6816221917534  0.13114344300244038  \\
            288.38323667673274  0.1310504205159541  \\
            289.0938235103213  0.1309557869371022  \\
            289.81424172911926  0.13085941586468963  \\
            290.54440174015957  0.1307613231576853  \\
            291.28476082842025  0.13066144380795677  \\
            292.0354395291185  0.13055976419861054  \\
            292.79675529662353  0.13045624170589593  \\
            293.5689113941685  0.1303508518030519  \\
            294.35217850249273  0.1302435605463631  \\
            295.14680875128084  0.13013433787777667  \\
            295.9530738158829  0.1300231518533365  \\
            296.77125115025177  0.12990997100234142  \\
            297.60163601278595  0.1297947624989447  \\
            298.4445386441479  0.12967749275370105  \\
            299.30028368431863  0.1295581275955267  \\
            300.1692141441448  0.1294366317539788  \\
            301.05170261731166  0.12931296720288069  \\
            301.948140028671  0.12918709508443038  \\
            302.8589453870697  0.12905897426087878  \\
            303.7845766923178  0.12892855981221382  \\
            304.7255280967305  0.1287958036616365  \\
            305.68234187565565  0.12866065288734904  \\
            306.65561538222573  0.1285230489728767  \\
            307.6460264869353  0.1283829240746611  \\
            308.6543297236932  0.12824020212762108  \\
            309.68139566195606  0.12809479311518898  \\
            310.72825768911036  0.12794658650283652  \\
            311.79612966222913  0.12779544947967372  \\
            312.8865217591176  0.1276412101592856  \\
            314.0013353218889  0.12748364480583377  \\
            315.1430485025217  0.12732245194625305  \\
            316.3150659780862  0.1271572025253006  \\
            317.52230667178617  0.12698725705099154  \\
            318.77250781833277  0.12681157831620812  \\
            320.0793144902177  0.12662828510334417  \\
            321.47221000561905  0.12643319709590395  \\
            323.039588793737  0.1262134340785927  \\
            324.6069675818549  0.12599705509502357  \\
            326.1779563733976  0.1257814879230332  \\
            327.74894516494027  0.12556677504705466  \\
            329.31993395648294  0.12535303993971508  \\
            330.8909227480256  0.12514050747904007  \\
            332.4619115395683  0.12492931328189652  \\
            334.03290033111097  0.12471952337945222  \\
            335.60388912265364  0.12451118253024718  \\
            337.1748779141963  0.12430433574556962  \\
            338.74658861351253  0.12409892834011982  \\
            340.3198168933901  0.12389490429785925  \\
            341.8950503143434  0.12369225230923998  \\
            343.4727496679192  0.12349095939756012  \\
            345.05325355731503  0.1232910261024125  \\
            346.63686997595573  0.12309245428575973  \\
            348.223861165536  0.12289525022301354  \\
            349.8144594894085  0.12269942239067214  \\
            351.40888036999155  0.12250497975457977  \\
            353.00732803385665  0.12231193116261353  \\
            354.60999024609276  0.12212028597580288  \\
            356.2170577161242  0.1219300517173277  \\
            357.82871979367144  0.12174123477700766  \\
            359.44517072999764  0.1215538397675633  \\
            361.0665941694001  0.12136787149323364  \\
            362.6931891042854  0.12118333179237878  \\
            364.32515103918  0.12100022201054496  \\
            365.96268559315087  0.12081854148805518  \\
            367.60599776910686  0.12063828885979418  \\
            369.25530547763753  0.1204594605836222  \\
            370.91082965737354  0.12028205222695186  \\
            372.572796032602  0.12010605832194828  \\
            374.2414390156194  0.11993147196338635  \\
            375.916997559909  0.11975828542438809  \\
            377.59972603799366  0.11958648899788682  \\
            379.2898769223013  0.11941607304661726  \\
            380.9877191093437  0.11924702600274141  \\
            382.6935378362735  0.11907933458774356  \\
            384.4076116830414  0.11891298629354484  \\
            386.1302319977416  0.11874796727842238  \\
            387.8616967701088  0.11858426316705724  \\
            389.60230910085556  0.11842185921764874  \\
            391.3523843706683  0.11826073966884135  \\
            393.1122429637056  0.11810088853240049  \\
            394.88221893751364  0.1179422888509806  \\
            396.66265104352203  0.11778492352409686  \\
            398.453892455268  0.1176287745143497  \\
            400.25630542958  0.11747382342097333  \\
            402.0702629361441  0.11732005132328567  \\
            403.89615022232874  0.11716743879261346  \\
            405.73437856948766  0.11701596463805575  \\
            407.5854339833289  0.11686560214323709  \\
            409.4497568319679  0.11671632961186262  \\
            411.3278102531047  0.11656812400684302  \\
            413.22007157378647  0.11642096197775545  \\
            415.1270337158444  0.11627481980124052  \\
            417.0492087148157  0.11612967319821903  \\
            418.9871269906261  0.115985497436617  \\
            420.9413394662044  0.11584226728136518  \\
            422.9124209699105  0.11569995678634165  \\
            424.90097021165207  0.1155585394210557  \\
            426.90761245061884  0.1154179879691646  \\
            428.9330018927614  0.11527827445388232  \\
            430.9778231227256  0.11513937018744284  \\
            433.04279662523203  0.1150012454548929  \\
            435.1286766500996  0.1148638698844083  \\
            437.2362584314722  0.11472721203945506  \\
            439.36638082239466  0.11459123944834634  \\
            441.51992751172145  0.11445591869577913  \\
            443.69783766791153  0.11432121489459209  \\
            445.9011030633301  0.11418709217197937  \\
            448.1307773094579  0.11405351325484453  \\
            450.387980399433  0.11392043948660921  \\
            452.6739074117266  0.1137878305550755  \\
            454.98983192692515  0.11365645719970684  \\
            457.3057564421237  0.11352255261170087  \\
            459.23274842574375  0.1133914110657996  \\
            461.88486865733057  0.11318475243020054  \\
            464.74870363177007  0.11292997001116754  \\
            468.384207754274  0.1125639740336236  \\
            472.0197118767779  0.11215908298894382  \\
            475.7449891581985  0.11171214060484388  \\
            479.533934751192  0.11123349138349524  \\
            483.3880872323582  0.11073100037715106  \\
            487.3053094664723  0.11021338859138974  \\
            491.28864391801943  0.10968891559949215  \\
            495.48755178951836  0.10914738896436502  \\
            500.30265882661416  0.10855184943459974  \\
            505.11776586370996  0.10799376186462047  \\
            509.93287290080576  0.107482594211106  \\
            514.7479799379016  0.1070254039875322  \\
            519.5630869749974  0.10662714913980956  \\
            524.3781940120932  0.10629077992424683  \\
            529.193301049189  0.10601736904960814  \\
            534.0084080862848  0.1058062759171965  \\
            538.875996380886  0.10565399958588455  \\
            543.8477427595924  0.10555814793604708  \\
            549.0402016138544  0.10551694082486464  \\
            554.9411627269907  0.10553435453351274  \\
            560.842123840127  0.10560975490951005  \\
            566.7430849532633  0.10573082604773787  \\
            572.6440460663996  0.10588531173238866  \\
            578.5450071795359  0.10606125772202833  \\
            584.4459682926722  0.1062474394975407  \\
            590.3469294058085  0.10643370636798481  \\
            596.2478905189448  0.10661124066675605  \\
            600.0  0.10671831195788252  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={01673bf0-df7f-4806-b626-cee92079a84d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.03849423643598547  0.19922269498766484  \\
            0.05558661540228327  0.19887438275492683  \\
            0.14004117771166774  0.19706710764402677  \\
            0.2261903882485438  0.194962220411279  \\
            0.33550715606127574  0.19172437230707193  \\
            0.4735348273076402  0.18652816098305902  \\
            0.6331344452016463  0.17891223389222877  \\
            0.7927340630956523  0.16980485073946855  \\
            0.9623679322279172  0.15904286682430233  \\
            1.1401374472166743  0.1473510438945191  \\
            1.2846283367835947  0.13785809253909886  \\
            1.4815822261818343  0.12513277848369836  \\
            1.6875301688435624  0.11236122791107954  \\
            1.913024157846426  0.09932960413800217  \\
            2.1572194489578296  0.08666690688431712  \\
            2.421714417163921  0.07493534700392117  \\
            2.708020565386528  0.0647380999546126  \\
            3.0186860574747136  0.05651302723929699  \\
            3.342424757540271  0.050391717376978215  \\
            3.723107702370082  0.04548067621477437  \\
            4.151328119656747  0.041991810393516425  \\
            4.6459100402292695  0.03971033936638787  \\
            5.228225296271273  0.03849238348148097  \\
            5.93884424825566  0.03820977380841295  \\
            6.887228138792944  0.03883920712145303  \\
            8.070465116845146  0.04028547504592225  \\
            9.29525386870668  0.04205626625487877  \\
            10.645699182089949  0.044117918471632385  \\
            12.118664316563706  0.04641901264246222  \\
            13.71473013884596  0.048946719010000854  \\
            15.430416408783767  0.05169375242148774  \\
            17.260446729047807  0.05465293658915361  \\
            18.445408800287545  0.05653162378327267  \\
            19.428157632094408  0.05736963093676459  \\
            20.76212369607873  0.057290723411967774  \\
            22.239971844636877  0.05700627165821346  \\
            23.90237968994569  0.05713316859817112  \\
            25.67437621046018  0.057337707437237956  \\
            27.575109071086544  0.05745634241052815  \\
            29.6077330036742  0.05759592714972204  \\
            31.764788703664152  0.05776199402010438  \\
            34.04378176948362  0.057936540931495785  \\
            36.440208168093434  0.05812601337177279  \\
            38.94936815305304  0.05833070907031117  \\
            41.566474638740175  0.0585506786161884  \\
            44.286185265109154  0.058786638652681314  \\
            47.1029302988301  0.05903901727829601  \\
            50.010788990995096  0.05930828275339604  \\
            53.00364514663796  0.05959486504291728  \\
            56.07498153781819  0.059899144316763235  \\
            59.21793052542224  0.060221440488284005  \\
            62.42524902469328  0.06056199602920519  \\
            65.68924875555771  0.06092096527891235  \\
            69.00186982683935  0.06129838400735705  \\
            72.35452300630871  0.061694159295170005  \\
            75.73816045185644  0.06210804193573412  \\
            79.14328458935236  0.06253961179799707  \\
            82.56000682810897  0.06298826334250117  \\
            85.97815622598051  0.06345319740744121  \\
            89.39630562385206  0.0639345556801633  \\
            92.8144550217236  0.06443278228791234  \\
            96.23260441959515  0.06494832040065653  \\
            99.6507538174667  0.0654816332786039  \\
            103.06890321533824  0.06603317777121574  \\
            106.48705261320978  0.06659799880311021  \\
            109.90520201108133  0.06719137888672581  \\
            113.32335140895287  0.06781758041591233  \\
            116.74150080682442  0.06846847948847745  \\
            120.15965020469596  0.06914312632124389  \\
            123.57779960256751  0.06984330380249895  \\
            126.99594900043905  0.07056979244002622  \\
            130.41409839831059  0.07132362586156657  \\
            133.83224779618212  0.07210583639024389  \\
            137.25039719405365  0.07291750733713454  \\
            140.66854659192518  0.07375975401637441  \\
            144.0866959897967  0.07463373244828121  \\
            147.50484538766824  0.07554062862777312  \\
            150.9245011603762  0.07648199406094633  \\
            154.37530511535422  0.07746589646348234  \\
            157.89286893640536  0.07850522320447571  \\
            161.5161965280651  0.07961541069369245  \\
            165.2730543848878  0.08081133981331237  \\
            169.13867773080636  0.08209491310461596  \\
            173.0101706616542  0.08344190416921227  \\
            176.88166359250204  0.08484411693591072  \\
            180.75315652334987  0.08630437167639345  \\
            184.6246494541977  0.08782464854067638  \\
            188.49614238504554  0.08940655743077698  \\
            191.8790579345291  0.09088031370392083  \\
            195.26197348401266  0.09236510709207649  \\
            198.25285150244167  0.09374022332124884  \\
            201.24912088293553  0.09513807011733552  \\
            204.24539026342939  0.09656944828315983  \\
            206.9276458839613  0.09789533887995473  \\
            209.80217193051834  0.09933631983254679  \\
            212.15188319326896  0.10055443014979297  \\
            214.70258049074042  0.1018887315907766  \\
            217.25327778821188  0.10324608026535932  \\
            219.80397508568333  0.10462747084551259  \\
            222.3546723831548  0.10603233724180215  \\
            224.90536968062625  0.1074595547977339  \\
            227.4560669780977  0.10890770446379963  \\
            229.7340625413315  0.11021928302871342  \\
            231.92587222217634  0.11150174611133915  \\
            234.11768190302118  0.1127933479117315  \\
            236.30949158386602  0.11409257916602428  \\
            238.50130126471086  0.11539891922918966  \\
            240.6931109455557  0.11671141082549996  \\
            242.88492062640054  0.11802864196857457  \\
            245.07673030724538  0.11934887964583485  \\
            247.26853998809023  0.12067016096055642  \\
            249.46034966893507  0.1219903426568689  \\
            251.6521593497799  0.12330713179868666  \\
            253.84396903062475  0.12461810534278582  \\
            256.03577871146956  0.12592072496753443  \\
            258.2275883923144  0.12721234826063418  \\
            259.0779668834358  0.12775758407966054  \\
            259.92834537455724  0.128273902861317  \\
            260.77872386567867  0.12877514741863016  \\
            261.6291023568001  0.1292679076687278  \\
            262.39230413255814  0.12970827355330272  \\
            263.1555059083162  0.13014374808678542  \\
            263.9187076840742  0.13057557088183167  \\
            264.68190945983224  0.13100430787154502  \\
            265.3678233419411  0.13138920364439804  \\
            266.05373722405  0.13177075939731667  \\
            266.7396511061589  0.13214943671697296  \\
            267.35646668322534  0.13248917453949458  \\
            267.80277089868525  0.13273530785017312  \\
            268.24907511414517  0.13296709746771354  \\
            268.73228466775987  0.1331706177164904  \\
            269.21549422137457  0.13331092334071729  \\
            269.69870377498927  0.13338706907155343  \\
            270.18946121627704  0.13340680624759568  \\
            270.6935102548796  0.13338003666292755  \\
            271.21651933299296  0.13331770557092545  \\
            271.7623179055934  0.13323112386910788  \\
            272.327673470945  0.13313220033552864  \\
            272.905780960104  0.13303146263863974  \\
            273.49471948500235  0.13293505948764625  \\
            274.09266287959  0.1328456995411238  \\
            274.6989518360249  0.1327633222542596  \\
            275.3127816968241  0.13268638387738474  \\
            275.93365984612774  0.13261271712069983  \\
            276.56088822664503  0.13254027343325114  \\
            277.1937817132821  0.1324674665470068  \\
            277.83148130994897  0.13239332414948574  \\
            278.47307480417896  0.1323174263520194  \\
            279.11755911648146  0.13223977390019678  \\
            279.7639191942926  0.13216061684658395  \\
            280.41109694642597  0.13208031924122185  \\
            281.05827469855933  0.13199922263465985  \\
            281.7054524506927  0.13191751382941594  \\
            282.35263020282605  0.13183532257605327  \\
            282.9998079549594  0.13175272451380063  \\
            283.64698570709277  0.13166975391778504  \\
            284.3027184260421  0.13158522298849337  \\
            284.96202792710557  0.13149986035903288  \\
            285.6306761618144  0.13141284301767447  \\
            286.30539074848383  0.13132464417512194  \\
            286.98960037110743  0.13123476311768723  \\
            287.6816221917534  0.13114344300244038  \\
            288.38323667673274  0.1310504205159541  \\
            289.0938235103213  0.1309557869371022  \\
            289.81424172911926  0.13085941586468963  \\
            290.54440174015957  0.1307613231576853  \\
            291.28476082842025  0.13066144380795677  \\
            292.0354395291185  0.13055976419861054  \\
            292.79675529662353  0.13045624170589593  \\
            293.5689113941685  0.1303508518030519  \\
            294.35217850249273  0.1302435605463631  \\
            295.14680875128084  0.13013433787777667  \\
            295.9530738158829  0.1300231518533365  \\
            296.77125115025177  0.12990997100234142  \\
            297.60163601278595  0.1297947624989447  \\
            298.4445386441479  0.12967749275370105  \\
            299.30028368431863  0.1295581275955267  \\
            300.1692141441448  0.1294366317539788  \\
            301.05170261731166  0.12931296720288069  \\
            301.948140028671  0.12918709508443038  \\
            302.8589453870697  0.12905897426087878  \\
            303.7845766923178  0.12892855981221382  \\
            304.7255280967305  0.1287958036616365  \\
            305.68234187565565  0.12866065288734904  \\
            306.65561538222573  0.1285230489728767  \\
            307.6460264869353  0.1283829240746611  \\
            308.6543297236932  0.12824020212762108  \\
            309.68139566195606  0.12809479311518898  \\
            310.72825768911036  0.12794658650283652  \\
            311.79612966222913  0.12779544947967372  \\
            312.8865217591176  0.1276412101592856  \\
            314.0013353218889  0.12748364480583377  \\
            315.1430485025217  0.12732245194625305  \\
            316.3150659780862  0.1271572025253006  \\
            317.52230667178617  0.12698725705099154  \\
            318.77250781833277  0.12681157831620812  \\
            320.0793144902177  0.12662828510334417  \\
            321.47221000561905  0.12643319709590395  \\
            323.039588793737  0.1262134340785927  \\
            324.6069675818549  0.12599705509502357  \\
            326.1779563733976  0.1257814879230332  \\
            327.74894516494027  0.12556677504705466  \\
            329.31993395648294  0.12535303993971508  \\
            330.8909227480256  0.12514050747904007  \\
            332.4619115395683  0.12492931328189652  \\
            334.03290033111097  0.12471952337945222  \\
            335.60388912265364  0.12451118253024718  \\
            337.1748779141963  0.12430433574556962  \\
            338.74658861351253  0.12409892834011982  \\
            340.3198168933901  0.12389490429785925  \\
            341.8950503143434  0.12369225230923998  \\
            343.4727496679192  0.12349095939756012  \\
            345.05325355731503  0.1232910261024125  \\
            346.63686997595573  0.12309245428575973  \\
            348.223861165536  0.12289525022301354  \\
            349.8144594894085  0.12269942239067214  \\
            351.40888036999155  0.12250497975457977  \\
            353.00732803385665  0.12231193116261353  \\
            354.60999024609276  0.12212028597580288  \\
            356.2170577161242  0.1219300517173277  \\
            357.82871979367144  0.12174123477700766  \\
            359.44517072999764  0.1215538397675633  \\
            361.0665941694001  0.12136787149323364  \\
            362.6931891042854  0.12118333179237878  \\
            364.32515103918  0.12100022201054496  \\
            365.96268559315087  0.12081854148805518  \\
            367.60599776910686  0.12063828885979418  \\
            369.25530547763753  0.1204594605836222  \\
            370.91082965737354  0.12028205222695186  \\
            372.572796032602  0.12010605832194828  \\
            374.2414390156194  0.11993147196338635  \\
            375.916997559909  0.11975828542438809  \\
            377.59972603799366  0.11958648899788682  \\
            379.2898769223013  0.11941607304661726  \\
            380.9877191093437  0.11924702600274141  \\
            382.6935378362735  0.11907933458774356  \\
            384.4076116830414  0.11891298629354484  \\
            386.1302319977416  0.11874796727842238  \\
            387.8616967701088  0.11858426316705724  \\
            389.60230910085556  0.11842185921764874  \\
            391.3523843706683  0.11826073966884135  \\
            393.1122429637056  0.11810088853240049  \\
            394.88221893751364  0.1179422888509806  \\
            396.66265104352203  0.11778492352409686  \\
            398.453892455268  0.1176287745143497  \\
            400.25630542958  0.11747382342097333  \\
            402.0702629361441  0.11732005132328567  \\
            403.89615022232874  0.11716743879261346  \\
            405.73437856948766  0.11701596463805575  \\
            407.5854339833289  0.11686560214323709  \\
            409.4497568319679  0.11671632961186262  \\
            411.3278102531047  0.11656812400684302  \\
            413.22007157378647  0.11642096197775545  \\
            415.1270337158444  0.11627481980124052  \\
            417.0492087148157  0.11612967319821903  \\
            418.9871269906261  0.115985497436617  \\
            420.9413394662044  0.11584226728136518  \\
            422.9124209699105  0.11569995678634165  \\
            424.90097021165207  0.1155585394210557  \\
            426.90761245061884  0.1154179879691646  \\
            428.9330018927614  0.11527827445388232  \\
            430.9778231227256  0.11513937018744284  \\
            433.04279662523203  0.1150012454548929  \\
            435.1286766500996  0.1148638698844083  \\
            437.2362584314722  0.11472721203945506  \\
            439.36638082239466  0.11459123944834634  \\
            441.51992751172145  0.11445591869577913  \\
            443.69783766791153  0.11432121489459209  \\
            445.9011030633301  0.11418709217197937  \\
            448.1307773094579  0.11405351325484453  \\
            450.387980399433  0.11392043948660921  \\
            452.6739074117266  0.1137878305550755  \\
            454.98983192692515  0.11365645719970684  \\
            457.3057564421237  0.11352255261170087  \\
            459.23274842574375  0.1133914110657996  \\
            461.88486865733057  0.11318475243020054  \\
            464.74870363177007  0.11292997001116754  \\
            468.384207754274  0.1125639740336236  \\
            472.0197118767779  0.11215908298894382  \\
            475.7449891581985  0.11171214060484388  \\
            479.533934751192  0.11123349138349524  \\
            483.3880872323582  0.11073100037715106  \\
            487.3053094664723  0.11021338859138974  \\
            491.28864391801943  0.10968891559949215  \\
            495.48755178951836  0.10914738896436502  \\
            500.30265882661416  0.10855184943459974  \\
            505.11776586370996  0.10799376186462047  \\
            509.93287290080576  0.107482594211106  \\
            514.7479799379016  0.1070254039875322  \\
            519.5630869749974  0.10662714913980956  \\
            524.3781940120932  0.10629077992424683  \\
            529.193301049189  0.10601736904960814  \\
            534.0084080862848  0.1058062759171965  \\
            538.875996380886  0.10565399958588455  \\
            543.8477427595924  0.10555814793604708  \\
            549.0402016138544  0.10551694082486464  \\
            554.9411627269907  0.10553435453351274  \\
            560.842123840127  0.10560975490951005  \\
            566.7430849532633  0.10573082604773787  \\
            572.6440460663996  0.10588531173238866  \\
            578.5450071795359  0.10606125772202833  \\
            584.4459682926722  0.1062474394975407  \\
            590.3469294058085  0.10643370636798481  \\
            596.2478905189448  0.10661124066675605  \\
            600.0  0.10671831195788252  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={982e85ab-16f3-4cd9-8bbe-4cb66eced14f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={052d730a-0e78-4c35-aaf6-4bcd79b97923}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.1  \\
            600.0  0.1  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/I_max_over_k1_k2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(0.00000000,0.40800000,0.21600000)
% rgb(0.10000000)=(0.10200000,0.59600000,0.31400000)
% rgb(0.20000000)=(0.40000000,0.74100000,0.38800000)
% rgb(0.30000000)=(0.65100000,0.85100000,0.41600000)
% rgb(0.40000000)=(0.85100000,0.93700000,0.54500000)
% rgb(0.50000000)=(1.00000000,1.00000000,0.74900000)
% rgb(0.60000000)=(0.99600000,0.87800000,0.54500000)
% rgb(0.70000000)=(0.99200000,0.68200000,0.38000000)
% rgb(0.80000000)=(0.95700000,0.42700000,0.26300000)
% rgb(0.90000000)=(0.84300000,0.18800000,0.15300000)
% rgb(1.00000000)=(0.64700000,0.00000000,0.14900000)},
% }
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.9061158881113397}, point meta min={0.07833178741409258}, legend cell align={left}, legend columns={1}, title={$I_\max$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.03663127777746836}, xmax={2.0}, xticklabels={{$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$k_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0007326255555493671}, ymax={0.04}, yticklabels={{$0.01$,$0.02$,$0.03$,$0.04$}}, ytick={{0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar , colorbar style={ylabel={}, ylabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,1.0;green,1.0;blue,0.749}, name path={54bc4bdf-2ad3-4fca-a3f5-5f9e079a558b}, contour filled={levels={0.0,0.1,0.15,0.23,0.35,0.5,0.8,1.1}}, patch type={bilinear}, shader={flat}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.03663127777746836  0.0007326255555493671  0.11363202935047087  \\
            0.038141636232471375  0.0007326255555493671  0.11250078061030573  \\
            0.0397142688641072  0.0007326255555493671  0.11140399120424954  \\
            0.041351743323162576  0.0007326255555493671  0.110340569899272  \\
            0.043056733128232105  0.0007326255555493671  0.10930946323668755  \\
            0.04483202203079487  0.0007326255555493671  0.10830965411860752  \\
            0.04668050856026947  0.0007326255555493671  0.10734016044879438  \\
            0.048605210756467794  0.0007326255555493671  0.10640003382687836  \\
            0.05060927109717448  0.0007326255555493671  0.10548835828722275  \\
            0.05269596162889747  0.0007326255555493671  0.1046042490970799  \\
            0.05486868930916624  0.0007326255555493671  0.10374685159010806  \\
            0.05713100156910075  0.0007326255555493671  0.10291534004993624  \\
            0.05948659210533253  0.0007326255555493671  0.10210891663566841  \\
            0.061939306910734925  0.0007326255555493671  0.1013268103482937  \\
            0.06449315055380866  0.0007326255555493671  0.10056827603706316  \\
            0.06715229271697509  0.0007326255555493671  0.09983259344384152  \\
            0.06992107500445256  0.0007326255555493671  0.09911906997283187  \\
            0.07280401803083075  0.0007326255555493671  0.0984270250562385  \\
            0.07580582880191701  0.0007326255555493671  0.09775581142474633  \\
            0.07893140839990503  0.0007326255555493671  0.09710479954755682  \\
            0.08218585998541376  0.0007326255555493671  0.09647338053150363  \\
            0.08557449712946164  0.0007326255555493671  0.09586096536560468  \\
            0.08910285248897938  0.0007326255555493671  0.09526698419469148  \\
            0.09277668684002664  0.0007326255555493671  0.09469088562098814  \\
            0.09660199848346027  0.0007326255555493671  0.09413213603257857  \\
            0.10058503303841174  0.0007326255555493671  0.09359021895774162  \\
            0.10473229363956306  0.0007326255555493671  0.09306463444416839  \\
            0.10905055155487033  0.0007326255555493671  0.09255489846211079  \\
            0.11354685724107141  0.0007326255555493671  0.09206054233052587  \\
            0.11822855185502666  0.0007326255555493671  0.0915811121653893  \\
            0.1231032792396891  0.0007326255555493671  0.09111616834926706  \\
            0.12817899840427222  0.0007326255555493671  0.09066528182774342  \\
            0.13346399651899235  0.0007326255555493671  0.09022804639366705  \\
            0.13896690244560309  0.0007326255555493671  0.08980405905407347  \\
            0.14469670082581132  0.0007326255555493671  0.08939293235156377  \\
            0.1506627467505792  0.0007326255555493671  0.08899429073506451  \\
            0.15687478103426133  0.0007326255555493671  0.088607770141042  \\
            0.1633429461185157  0.0007326255555493671  0.08823301759089973  \\
            0.17007780263195546  0.0007326255555493671  0.08786969080394498  \\
            0.17709034663257756  0.0007326255555493671  0.08751745782531282  \\
            0.18439202756112136  0.0007326255555493671  0.0871759966682622  \\
            0.19199476693466816  0.0007326255555493671  0.08684499497032826  \\
            0.19991097781100492  0.0007326255555493671  0.08652414966274674  \\
            0.20815358505553008  0.0007326255555493671  0.08621316665268226  \\
            0.2167360464437917  0.0007326255555493671  0.08591176051772334  \\
            0.22567237463411383  0.0007326255555493671  0.08561965421221925  \\
            0.234977160046183  0.0007326255555493671  0.08533657878496273  \\
            0.2446655946829525  0.0007326255555493671  0.08506227310778515  \\
            0.2547534969347554  0.0007326255555493671  0.08479648361466072  \\
            0.26525733740612606  0.0007326255555493671  0.08453896405091137  \\
            0.2761942658074978  0.0007326255555493671  0.08428947523208821  \\
            0.2875821389556819  0.0007326255555493671  0.08404778481219631  \\
            0.2994395499288458  0.0007326255555493671  0.08381366706088834  \\
            0.3117858584235911  0.0007326255555493671  0.08358690264925792  \\
            0.32464122236369636  0.0007326255555493671  0.08336727844392683  \\
            0.3380266308121322  0.0007326255555493671  0.08315458730908612  \\
            0.35196393824008426  0.0007326255555493671  0.08294862791619084  \\
            0.3664759002089362  0.0007326255555493671  0.08274920456099617  \\
            0.3815862105234694  0.0007326255555493671  0.08255612698767417  \\
            0.3973195399169415  0.0007326255555493671  0.08236921021969418  \\
            0.4137015763312043  0.0007326255555493671  0.08218827439723278  \\
            0.43075906685762666  0.0007326255555493671  0.08201314462084158  \\
            0.4485198614072999  0.0007326255555493671  0.08184365080112556  \\
            0.46701295818182675  0.0007326255555493671  0.08167962751419831  \\
            0.4862685510189337  0.0007326255555493671  0.08152091386265979  \\
            0.5063180786902087  0.0007326255555493671  0.08136735334191325  \\
            0.5271942762314535  0.0007326255555493671  0.08121879371156412  \\
            0.5489312283894572  0.0007326255555493671  0.08107508687171945  \\
            0.5715644252724547  0.0007326255555493671  0.08093608874396653  \\
            0.5951308202951306  0.0007326255555493671  0.08080165915685655  \\
            0.6196688905127772  0.0007326255555493671  0.08067166173569414  \\
            0.6452186994431115  0.0007326255555493671  0.08054596379643086  \\
            0.6718219624783248  0.0007326255555493671  0.0804244362435289  \\
            0.6995221149941615  0.0007326255555493671  0.08030695347158712  \\
            0.7283643832672299  0.0007326255555493671  0.0801933932705744  \\
            0.7583958583163306  0.0007326255555493671  0.08008363673451786  \\
            0.7896655727883686  0.0007326255555493671  0.07997756817348749  \\
            0.8222245810143749  0.0007326255555493671  0.07987507502871824  \\
            0.8561260423663518  0.0007326255555493671  0.07977604779073894  \\
            0.8914253080510353  0.0007326255555493671  0.07968037992035341  \\
            0.9281800114822842  0.0007326255555493671  0.07958796777236367  \\
            0.9664501623796509  0.0007326255555493671  0.07949871052185527  \\
            1.0062982447467637  0.0007326255555493671  0.07941251009298926  \\
            1.0477893188894962  0.0007326255555493671  0.07932927109010644  \\
            1.090991127640487  0.0007326255555493671  0.07924890073108477  \\
            1.1359742069634429  0.0007326255555493671  0.07917130878280378  \\
            1.182812001117812  0.0007326255555493671  0.07909640749861974  \\
            1.2315809825718573  0.0007326255555493671  0.07902411155774643  \\
            1.2823607768599092  0.0007326255555493671  0.07895433800644312  \\
            1.3352342925876606  0.0007326255555493671  0.07888700620091484  \\
            1.3902878567977575  0.0007326255555493671  0.07882203775183487  \\
            1.4476113559167019  0.0007326255555493671  0.07875935647039467  \\
            1.5072983825131923  0.0007326255555493671  0.07869888831582711  \\
            1.5694463881075118  0.0007326255555493671  0.07864056134427912  \\
            1.6341568422814627  0.0007326255555493671  0.0785843056590133  \\
            1.701535398348622  0.0007326255555493671  0.07853005336181824  \\
            1.7716920658554136  0.0007326255555493671  0.07847773850561837  \\
            1.8447413901946377  0.0007326255555493671  0.07842729704815608  \\
            1.9208026396247155  0.0007326255555493671  0.07837866680676243  \\
            2.0  0.0007326255555493671  0.07833178741409258  \\
            \\
            0.03663127777746836  0.0007628327246494276  0.11479884177847462  \\
            0.038141636232471375  0.0007628327246494276  0.11363200382426569  \\
            0.0397142688641072  0.0007628327246494276  0.11250075566261104  \\
            0.041351743323162576  0.0007628327246494276  0.11140396681674192  \\
            0.043056733128232105  0.0007628327246494276  0.1103405460542909  \\
            0.04483202203079487  0.0007628327246494276  0.1093094399172074  \\
            0.04668050856026947  0.0007628327246494276  0.10830963130820613  \\
            0.048605210756467794  0.0007628327246494276  0.10734013813163977  \\
            0.05060927109717448  0.0007628327246494276  0.10640001198770965  \\
            0.05269596162889747  0.0007628327246494276  0.10548833691129414  \\
            0.05486868930916624  0.0007628327246494276  0.10460422817017456  \\
            0.05713100156910075  0.0007628327246494276  0.10374683109847364  \\
            0.05948659210533253  0.0007628327246494276  0.10291531998039516  \\
            0.061939306910734925  0.0007628327246494276  0.10210889697540557  \\
            0.06449315055380866  0.0007628327246494276  0.10132679108496544  \\
            0.06715229271697509  0.0007628327246494276  0.10056825715874891  \\
            0.06992107500445256  0.0007628327246494276  0.09983257493902994  \\
            0.07280401803083075  0.0007628327246494276  0.09911905183040298  \\
            0.07580582880191701  0.0007628327246494276  0.09842700726544254  \\
            0.07893140839990503  0.0007628327246494276  0.09775579397519678  \\
            0.08218585998541376  0.0007628327246494276  0.09710478242921779  \\
            0.08557449712946164  0.0007628327246494276  0.09647336373466517  \\
            0.08910285248897938  0.0007628327246494276  0.095860948880887  \\
            0.09277668684002664  0.0007628327246494276  0.09526696801301647  \\
            0.09660199848346027  0.0007628327246494276  0.09469086973357471  \\
            0.10058503303841174  0.0007628327246494276  0.09413212043093264  \\
            0.10473229363956306  0.0007628327246494276  0.09359020363364388  \\
            0.10905055155487033  0.0007628327246494276  0.09306461938966251  \\
            0.11354685724107141  0.0007628327246494276  0.09255488366949194  \\
            0.11822855185502666  0.0007628327246494276  0.09206052779233728  \\
            0.1231032792396891  0.0007628327246494276  0.09158109787440796  \\
            0.12817899840427222  0.0007628327246494276  0.09111615429849354  \\
            0.13346399651899235  0.0007628327246494276  0.09066526801040026  \\
            0.13896690244560309  0.0007628327246494276  0.09022803280318352  \\
            0.14469670082581132  0.0007628327246494276  0.08980404568408316  \\
            0.1506627467505792  0.0007628327246494276  0.08939291919589211  \\
            0.15687478103426133  0.0007628327246494276  0.08899427778772642  \\
            0.1633429461185157  0.0007628327246494276  0.08860775739623276  \\
            0.17007780263195546  0.0007628327246494276  0.08823300504298627  \\
            0.17709034663257756  0.0007628327246494276  0.08786967844746708  \\
            0.18439202756112136  0.0007628327246494276  0.0875174456549639  \\
            0.19199476693466816  0.0007628327246494276  0.08717598467889641  \\
            0.19991097781100492  0.0007628327246494276  0.08684498315695002  \\
            0.20815358505553008  0.0007628327246494276  0.0865241380205039  \\
            0.2167360464437917  0.0007628327246494276  0.08621315517686193  \\
            0.22567237463411383  0.0007628327246494276  0.08591174920374843  \\
            0.234977160046183  0.0007628327246494276  0.08561964305564705  \\
            0.2446655946829525  0.0007628327246494276  0.08533656778146947  \\
            0.2547534969347554  0.0007628327246494276  0.08506226225316856  \\
            0.26525733740612606  0.0007628327246494276  0.08479647290483987  \\
            0.2761942658074978  0.0007628327246494276  0.08453895348191404  \\
            0.2875821389556819  0.0007628327246494276  0.08428946480005206  \\
            0.2994395499288458  0.0007628327246494276  0.08404777451336892  \\
            0.3117858584235911  0.0007628327246494276  0.08381365689161767  \\
            0.32464122236369636  0.0007628327246494276  0.08358689260598931  \\
            0.3380266308121322  0.0007628327246494276  0.08336726852320193  \\
            0.35196393824008426  0.0007628327246494276  0.08315457750753583  \\
            0.3664759002089362  0.0007628327246494276  0.08294861823053908  \\
            0.3815862105234694  0.0007628327246494276  0.08274919498805267  \\
            0.3973195399169415  0.0007628327246494276  0.08255611752433246  \\
            0.4137015763312043  0.0007628327246494276  0.08236920086292887  \\
            0.43075906685762666  0.0007628327246494276  0.08218826514409674  \\
            0.4485198614072999  0.0007628327246494276  0.08201313546846285  \\
            0.46701295818182675  0.0007628327246494276  0.08184364174670886  \\
            0.4862685510189337  0.0007628327246494276  0.08167961855501793  \\
            0.5063180786902087  0.0007628327246494276  0.08152090499606306  \\
            0.5271942762314535  0.0007628327246494276  0.0813673445653116  \\
            0.5489312283894572  0.0007628327246494276  0.08121878502243564  \\
            0.5715644252724547  0.0007628327246494276  0.08107507826760565  \\
            0.5951308202951306  0.0007628327246494276  0.08093608022246936  \\
            0.6196688905127772  0.0007628327246494276  0.0808016507156427  \\
            0.6452186994431115  0.0007628327246494276  0.08067165337248487  \\
            0.6718219624783248  0.0007628327246494276  0.0805459555090091  \\
            0.6995221149941615  0.0007628327246494276  0.08042442802972828  \\
            0.7283643832672299  0.0007628327246494276  0.08030694532929675  \\
            0.7583958583163306  0.0007628327246494276  0.08019338519773724  \\
            0.7896655727883686  0.0007628327246494276  0.08008362872912689  \\
            0.8222245810143749  0.0007628327246494276  0.07997756023358796  \\
            0.8561260423663518  0.0007628327246494276  0.07987506715240138  \\
            0.8914253080510353  0.0007628327246494276  0.07977603997614581  \\
            0.9281800114822842  0.0007628327246494276  0.07968037216567353  \\
            0.9664501623796509  0.0007628327246494276  0.0795879600758267  \\
            1.0062982447467637  0.0007628327246494276  0.07949870288173837  \\
            1.0477893188894962  0.0007628327246494276  0.07941250250761152  \\
            1.090991127640487  0.0007628327246494276  0.07932926355783225  \\
            1.1359742069634429  0.0007628327246494276  0.07924889325031645  \\
            1.182812001117812  0.0007628327246494276  0.0791713013519884  \\
            1.2315809825718573  0.0007628327246494276  0.07909640011624039  \\
            1.2823607768599092  0.0007628327246494276  0.07902410422232631  \\
            1.3352342925876606  0.0007628327246494276  0.0789543307165432  \\
            1.3902878567977575  0.0007628327246494276  0.07888699895513242  \\
            1.4476113559167019  0.0007628327246494276  0.07882203054880398  \\
            1.5072983825131923  0.0007628327246494276  0.07875934930878857  \\
            1.5694463881075118  0.0007628327246494276  0.07869888119434965  \\
            1.6341568422814627  0.0007628327246494276  0.07864055426166856  \\
            1.701535398348622  0.0007628327246494276  0.07858429861404162  \\
            1.7716920658554136  0.0007628327246494276  0.07853004635329328  \\
            1.8447413901946377  0.0007628327246494276  0.07847773153237599  \\
            1.9208026396247155  0.0007628327246494276  0.07842729010906624  \\
            2.0  0.0007628327246494276  0.07837865990072515  \\
            \\
            0.03663127777746836  0.000794285377282144  0.11600241509342421  \\
            0.038141636232471375  0.000794285377282144  0.11479881668921221  \\
            0.0397142688641072  0.000794285377282144  0.11363197930886021  \\
            0.041351743323162576  0.000794285377282144  0.11250073170280547  \\
            0.043056733128232105  0.000794285377282144  0.11140394339493928  \\
            0.04483202203079487  0.000794285377282144  0.11034052315353486  \\
            0.04668050856026947  0.000794285377282144  0.10930941752114082  \\
            0.048605210756467794  0.000794285377282144  0.10830960940106209  \\
            0.05060927109717448  0.000794285377282144  0.10734011669821057  \\
            0.05269596162889747  0.000794285377282144  0.10639999101220247  \\
            0.05486868930916624  0.000794285377282144  0.10548831638181634  \\
            0.05713100156910075  0.000794285377282144  0.10460420807191011  \\
            0.05948659210533253  0.000794285377282144  0.10374681141830557  \\
            0.061939306910734925  0.000794285377282144  0.10291530070557568  \\
            0.06449315055380866  0.000794285377282144  0.10210887809365818  \\
            0.06715229271697509  0.000794285377282144  0.10132677258443767  \\
            0.06992107500445256  0.000794285377282144  0.10056823902798846  \\
            0.07280401803083075  0.000794285377282144  0.09983255716698142  \\
            0.07580582880191701  0.000794285377282144  0.09911903440638321  \\
            0.07893140839990503  0.000794285377282144  0.09842699017913312  \\
            0.08218585998541376  0.000794285377282144  0.09775577721662193  \\
            0.08557449712946164  0.000794285377282144  0.09710476598873491  \\
            0.08910285248897938  0.000794285377282144  0.09647334760295811  \\
            0.09277668684002664  0.000794285377282144  0.09586093304893685  \\
            0.09660199848346027  0.000794285377282144  0.09526695247210917  \\
            0.10058503303841174  0.000794285377282144  0.094690854475278  \\
            0.10473229363956306  0.000794285377282144  0.09413210544708872  \\
            0.10905055155487033  0.000794285377282144  0.09359018891635665  \\
            0.11354685724107141  0.000794285377282144  0.09306460493129011  \\
            0.11822855185502666  0.000794285377282144  0.092554869462637  \\
            0.1231032792396891  0.000794285377282144  0.09206051382983826  \\
            0.12817899840427222  0.000794285377282144  0.09158108414932586  \\
            0.13346399651899235  0.000794285377282144  0.09111614080410892  \\
            0.13896690244560309  0.000794285377282144  0.0906652547402019  \\
            0.14469670082581132  0.000794285377282144  0.09022801975086255  \\
            0.1506627467505792  0.000794285377282144  0.08980403284352163  \\
            0.15687478103426133  0.000794285377282144  0.08939290656116539  \\
            0.1633429461185157  0.000794285377282144  0.08899426535308316  \\
            0.17007780263195546  0.000794285377282144  0.08860774515609536  \\
            0.17709034663257756  0.000794285377282144  0.08823299299195213  \\
            0.18439202756112136  0.000794285377282144  0.08786966658028184  \\
            0.19199476693466816  0.000794285377282144  0.08751743396653978  \\
            0.19991097781100492  0.000794285377282144  0.08717597316428925  \\
            0.20815358505553008  0.000794285377282144  0.0868449718113613  \\
            0.2167360464437917  0.000794285377282144  0.08652412683927467  \\
            0.22567237463411383  0.000794285377282144  0.08621314415546448  \\
            0.234977160046183  0.000794285377282144  0.08591173833779094  \\
            0.2446655946829525  0.000794285377282144  0.08561963234085447  \\
            0.2547534969347554  0.000794285377282144  0.0853365572136926  \\
            0.26525733740612606  0.000794285377282144  0.08506225182837526  \\
            0.2761942658074978  0.000794285377282144  0.08479646261910766  \\
            0.2875821389556819  0.000794285377282144  0.08453894333142922  \\
            0.2994395499288458  0.000794285377282144  0.08428945478111029  \\
            0.3117858584235911  0.000794285377282144  0.08404776462236083  \\
            0.32464122236369636  0.000794285377282144  0.08381364712503483  \\
            0.3380266308121322  0.000794285377282144  0.08358688296041683  \\
            0.35196393824008426  0.000794285377282144  0.08336725899531877  \\
            0.3664759002089362  0.000794285377282144  0.08315456809411079  \\
            0.3815862105234694  0.000794285377282144  0.08294860892842262  \\
            0.3973195399169415  0.000794285377282144  0.08274918579418183  \\
            0.4137015763312043  0.000794285377282144  0.08255610843572224  \\
            0.43075906685762666  0.000794285377282144  0.08236919187667435  \\
            0.4485198614072999  0.000794285377282144  0.08218825625736734  \\
            0.46701295818182675  0.000794285377282144  0.0820131266785029  \\
            0.4862685510189337  0.000794285377282144  0.08184363305083334  \\
            0.5063180786902087  0.000794285377282144  0.0816796099506071  \\
            0.5271942762314535  0.000794285377282144  0.08152089648056655  \\
            0.5489312283894572  0.000794285377282144  0.08136733613624575  \\
            0.5715644252724547  0.000794285377282144  0.08121877667738028  \\
            0.5951308202951306  0.000794285377282144  0.08107507000419763  \\
            0.6196688905127772  0.000794285377282144  0.08093607203840913  \\
            0.6452186994431115  0.000794285377282144  0.08080164260868695  \\
            0.6718219624783248  0.000794285377282144  0.08067164534044581  \\
            0.6995221149941615  0.000794285377282144  0.08054594754975283  \\
            0.7283643832672299  0.000794285377282144  0.08042442014117682  \\
            0.7583958583163306  0.000794285377282144  0.08030693750942684  \\
            0.7896655727883686  0.000794285377282144  0.08019337744456953  \\
            0.8222245810143749  0.000794285377282144  0.08008362104073546  \\
            0.8561260423663518  0.000794285377282144  0.07997755260809439  \\
            0.8914253080510353  0.000794285377282144  0.07987505958797367  \\
            0.9281800114822842  0.000794285377282144  0.07977603247099868  \\
            0.9664501623796509  0.000794285377282144  0.079680364718064  \\
            1.0062982447467637  0.000794285377282144  0.07958795268405708  \\
            1.0477893188894962  0.000794285377282144  0.0794986955441544  \\
            1.090991127640487  0.000794285377282144  0.07941249522260212  \\
            1.1359742069634429  0.000794285377282144  0.07932925632382261  \\
            1.182812001117812  0.000794285377282144  0.07924888606577499  \\
            1.2315809825718573  0.000794285377282144  0.07917129421542049  \\
            1.2823607768599092  0.000794285377282144  0.0790963930261892  \\
            1.3352342925876606  0.000794285377282144  0.07902409717737377  \\
            1.3902878567977575  0.000794285377282144  0.07895432371530729  \\
            1.4476113559167019  0.000794285377282144  0.07888699199626997  \\
            1.5072983825131923  0.000794285377282144  0.07882202363100176  \\
            1.5694463881075118  0.000794285377282144  0.07875934243076785  \\
            1.6341568422814627  0.000794285377282144  0.07869887435486779  \\
            1.701535398348622  0.000794285377282144  0.07864054745951692  \\
            1.7716920658554136  0.000794285377282144  0.07858429184803806  \\
            1.8447413901946377  0.000794285377282144  0.07853003962229331  \\
            1.9208026396247155  0.000794285377282144  0.07847772483526194  \\
            2.0  0.000794285377282144  0.07842728344475215  \\
            \\
            0.03663127777746836  0.0008270348664632516  0.11724396288172127  \\
            0.038141636232471375  0.0008270348664632516  0.11600239042833357  \\
            0.0397142688641072  0.0008270348664632516  0.1147987925934467  \\
            0.041351743323162576  0.0008270348664632516  0.11363195576422729  \\
            0.043056733128232105  0.0008270348664632516  0.11250070869177005  \\
            0.04483202203079487  0.0008270348664632516  0.11140392090060505  \\
            0.04668050856026947  0.0008270348664632516  0.11034050115961133  \\
            0.048605210756467794  0.0008270348664632516  0.10930939601192188  \\
            0.05060927109717448  0.0008270348664632516  0.10830958836140464  \\
            0.05269596162889747  0.0008270348664632516  0.10734009611351089  \\
            0.05486868930916624  0.0008270348664632516  0.10639997086837019  \\
            0.05713100156910075  0.0008270348664632516  0.10548829666524796  \\
            0.05948659210533253  0.0008270348664632516  0.10460418876953502  \\
            0.061939306910734925  0.0008270348664632516  0.10374679251744148  \\
            0.06449315055380866  0.0008270348664632516  0.10291528219400756  \\
            0.06715229271697509  0.0008270348664632516  0.10210885995959769  \\
            0.06992107500445256  0.0008270348664632516  0.10132675481649783  \\
            0.07280401803083075  0.0008270348664632516  0.1005682216151783  \\
            0.07580582880191701  0.0008270348664632516  0.09983254009867955  \\
            0.07893140839990503  0.0008270348664632516  0.09911901767232792  \\
            0.08218585998541376  0.0008270348664632516  0.09842697376941327  \\
            0.08557449712946164  0.0008270348664632516  0.09775576112166041  \\
            0.08910285248897938  0.0008270348664632516  0.09710475019927292  \\
            0.09277668684002664  0.0008270348664632516  0.0964733321100373  \\
            0.09660199848346027  0.0008270348664632516  0.09586091784390739  \\
            0.10058503303841174  0.0008270348664632516  0.09526693754659687  \\
            0.10473229363956306  0.0008270348664632516  0.09469083982118633  \\
            0.10905055155487033  0.0008270348664632516  0.09413209105657783  \\
            0.11354685724107141  0.0008270348664632516  0.09359017478184849  \\
            0.11822855185502666  0.0008270348664632516  0.09306459104544566  \\
            0.1231032792396891  0.0008270348664632516  0.09255485581835034  \\
            0.12817899840427222  0.0008270348664632516  0.09206050042022966  \\
            0.13346399651899235  0.0008270348664632516  0.09158107096773335  \\
            0.13896690244560309  0.0008270348664632516  0.09111612784407974  \\
            0.14469670082581132  0.0008270348664632516  0.09066524199548034  \\
            0.1506627467505792  0.0008270348664632516  0.09022800721538947  \\
            0.15687478103426133  0.0008270348664632516  0.08980402051142694  \\
            0.1633429461185157  0.0008270348664632516  0.08939289442675093  \\
            0.17007780263195546  0.0008270348664632516  0.08899425341082999  \\
            0.17709034663257756  0.0008270348664632516  0.08860773340064838  \\
            0.18439202756112136  0.0008270348664632516  0.08823298141811498  \\
            0.19199476693466816  0.0008270348664632516  0.08786965518301924  \\
            0.19991097781100492  0.0008270348664632516  0.08751742274095858  \\
            0.20815358505553008  0.0008270348664632516  0.08717596210564076  \\
            0.2167360464437917  0.0008270348664632516  0.08684496091503846  \\
            0.22567237463411383  0.0008270348664632516  0.08652411610080168  \\
            0.234977160046183  0.0008270348664632516  0.08621313357049754  \\
            0.2446655946829525  0.0008270348664632516  0.0859117279021071  \\
            0.2547534969347554  0.0008270348664632516  0.08561962205035177  \\
            0.26525733740612606  0.0008270348664632516  0.08533654706438282  \\
            0.2761942658074978  0.0008270348664632516  0.08506224181638689  \\
            0.2875821389556819  0.0008270348664632516  0.08479645274067266  \\
            0.2994395499288458  0.0008270348664632516  0.08453893358288744  \\
            0.3117858584235911  0.0008270348664632516  0.08428944515889812  \\
            0.32464122236369636  0.0008270348664632516  0.08404775512301661  \\
            0.3380266308121322  0.0008270348664632516  0.08381363774519081  \\
            0.35196393824008426  0.0008270348664632516  0.08358687369679349  \\
            0.3664759002089362  0.0008270348664632516  0.08336724984472507  \\
            0.3815862105234694  0.0008270348664632516  0.08315455905344021  \\
            0.3973195399169415  0.0008270348664632516  0.08294859999465418  \\
            0.4137015763312043  0.0008270348664632516  0.08274917696437196  \\
            0.43075906685762666  0.0008270348664632516  0.08255609970700657  \\
            0.4485198614072999  0.0008270348664632516  0.08236918324626162  \\
            0.46701295818182675  0.0008270348664632516  0.08218824772253817  \\
            0.4862685510189337  0.0008270348664632516  0.08201311823661024  \\
            0.5063180786902087  0.0008270348664632516  0.08184362469929782  \\
            0.5271942762314535  0.0008270348664632516  0.08167960168691583  \\
            0.5489312283894572  0.0008270348664632516  0.08152088830227078  \\
            0.5715644252724547  0.0008270348664632516  0.08136732804095775  \\
            0.5951308202951306  0.0008270348664632516  0.08121876866277296  \\
            0.6196688905127772  0.0008270348664632516  0.081075062068005  \\
            0.6452186994431115  0.0008270348664632516  0.08093606417842363  \\
            0.6718219624783248  0.0008270348664632516  0.08080163482275134  \\
            0.6995221149941615  0.0008270348664632516  0.08067163762646044  \\
            0.7283643832672299  0.0008270348664632516  0.08054593990566966  \\
            0.7583958583163306  0.0008270348664632516  0.0804244125650011  \\
            0.7896655727883686  0.0008270348664632516  0.08030692999920852  \\
            0.8222245810143749  0.0008270348664632516  0.0801933699984134  \\
            0.8561260423663518  0.0008270348664632516  0.08008361365679134  \\
            0.8914253080510353  0.0008270348664632516  0.07997754528455552  \\
            0.9281800114822842  0.0008270348664632516  0.07987505232308456  \\
            0.9664501623796509  0.0008270348664632516  0.07977602526303972  \\
            1.0062982447467637  0.0008270348664632516  0.07968035756536607  \\
            1.0477893188894962  0.0008270348664632516  0.07958794558498991  \\
            1.090991127640487  0.0008270348664632516  0.07949868849712721  \\
            1.1359742069634429  0.0008270348664632516  0.07941248822606514  \\
            1.182812001117812  0.0008270348664632516  0.07932924937626643  \\
            1.2315809825718573  0.0008270348664632516  0.0792488791657274  \\
            1.2823607768599092  0.0008270348664632516  0.07917128736144467  \\
            1.3352342925876606  0.0008270348664632516  0.07909638621689132  \\
            1.3902878567977575  0.0008270348664632516  0.07902409041139073  \\
            1.4476113559167019  0.0008270348664632516  0.07895431699130995  \\
            1.5072983825131923  0.0008270348664632516  0.07888698531296517  \\
            1.5694463881075118  0.0008270348664632516  0.07882201698712979  \\
            1.6341568422814627  0.0008270348664632516  0.07875933582510553  \\
            1.701535398348622  0.0008270348664632516  0.078698867786217  \\
            1.7716920658554136  0.0008270348664632516  0.07864054092671598  \\
            1.8447413901946377  0.0008270348664632516  0.07858428534995579  \\
            1.9208026396247155  0.0008270348664632516  0.0785300331578268  \\
            2.0  0.0008270348664632516  0.07847771840334  \\
            \\
            0.03663127777746836  0.0008611346625646421  0.11852474274883379  \\
            0.038141636232471375  0.0008611346625646421  0.11724393862841323  \\
            0.0397142688641072  0.0008611346625646421  0.11600236673994095  \\
            0.041351743323162576  0.0008611346625646421  0.11479876945183515  \\
            0.043056733128232105  0.0008611346625646421  0.11363193315192513  \\
            0.04483202203079487  0.0008611346625646421  0.11250068659193681  \\
            0.04668050856026947  0.0008611346625646421  0.11140389929701201  \\
            0.048605210756467794  0.0008611346625646421  0.11034048003661374  \\
            0.05060927109717448  0.0008611346625646421  0.10930937535443687  \\
            0.05269596162889747  0.0008611346625646421  0.1083095681548876  \\
            0.05486868930916624  0.0008611346625646421  0.10734007634392943  \\
            0.05713100156910075  0.0008611346625646421  0.10639995152333241  \\
            0.05948659210533253  0.0008611346625646421  0.10548827772944878  \\
            0.061939306910734925  0.0008611346625646421  0.10460417023150194  \\
            0.06449315055380866  0.0008611346625646421  0.10374677436502246  \\
            0.06715229271697509  0.0008611346625646421  0.10291526441547369  \\
            0.06992107500445256  0.0008611346625646421  0.10210884254361847  \\
            0.07280401803083075  0.0008611346625646421  0.10132673775214157  \\
            0.07580582880191701  0.0008611346625646421  0.10056820489188473  \\
            0.07893140839990503  0.0008611346625646421  0.09983252370625344  \\
            0.08218585998541376  0.0008611346625646421  0.09911900160091633  \\
            0.08557449712946164  0.0008611346625646421  0.09842695800949552  \\
            0.08910285248897938  0.0008611346625646421  0.09775574566403285  \\
            0.09277668684002664  0.0008611346625646421  0.09710473503504505  \\
            0.09660199848346027  0.0008611346625646421  0.09647331723061409  \\
            0.10058503303841174  0.0008611346625646421  0.09586090324097152  \\
            0.10473229363956306  0.0008611346625646421  0.09526692321211183  \\
            0.10905055155487033  0.0008611346625646421  0.09469082574737221  \\
            0.11354685724107141  0.0008611346625646421  0.09413207723591141  \\
            0.11822855185502666  0.0008611346625646421  0.0935901612070443  \\
            0.1231032792396891  0.0008611346625646421  0.09306457770945957  \\
            0.12817899840427222  0.0008611346625646421  0.09255484271435468  \\
            0.13346399651899235  0.0008611346625646421  0.09206048754162127  \\
            0.13896690244560309  0.0008611346625646421  0.09158105830811308  \\
            0.14469670082581132  0.0008611346625646421  0.09111611539724658  \\
            0.1506627467505792  0.0008611346625646421  0.09066522975542962  \\
            0.15687478103426133  0.0008611346625646421  0.0902279951763034  \\
            0.1633429461185157  0.0008611346625646421  0.08980400866766135  \\
            0.17007780263195546  0.0008611346625646421  0.08939288277284074  \\
            0.17709034663257756  0.0008611346625646421  0.08899424194147114  \\
            0.18439202756112136  0.0008611346625646421  0.08860772211069841  \\
            0.19199476693466816  0.0008611346625646421  0.08823297030258448  \\
            0.19991097781100492  0.0008611346625646421  0.08786964423707029  \\
            0.20815358505553008  0.0008611346625646421  0.08751741195989172  \\
            0.2167360464437917  0.0008611346625646421  0.087175951484898  \\
            0.22567237463411383  0.0008611346625646421  0.08684495045019384  \\
            0.234977160046183  0.0008611346625646421  0.086524105787557  \\
            0.2446655946829525  0.0008611346625646421  0.08621312340467743  \\
            0.2547534969347554  0.0008611346625646421  0.08591171787965622  \\
            0.26525733740612606  0.0008611346625646421  0.08561961216733482  \\
            0.2761942658074978  0.0008611346625646421  0.08533653731697134  \\
            0.2875821389556819  0.0008611346625646421  0.08506223220085526  \\
            0.2994395499288458  0.0008611346625646421  0.08479644325340831  \\
            0.3117858584235911  0.0008611346625646421  0.08453892422037072  \\
            0.32464122236369636  0.0008611346625646421  0.08428943591771187  \\
            0.3380266308121322  0.0008611346625646421  0.08404774599983272  \\
            0.35196393824008426  0.0008611346625646421  0.08381362873677269  \\
            0.3664759002089362  0.0008611346625646421  0.08358686479999379  \\
            0.3815862105234694  0.0008611346625646421  0.08336724105647982  \\
            0.3973195399169415  0.0008611346625646421  0.08315455037076493  \\
            0.4137015763312043  0.0008611346625646421  0.08294859141464755  \\
            0.43075906685762666  0.0008611346625646421  0.08274916848420912  \\
            0.4485198614072999  0.0008611346625646421  0.08255609132393177  \\
            0.46701295818182675  0.0008611346625646421  0.08236917495759571  \\
            0.4862685510189337  0.0008611346625646421  0.08218823952567367  \\
            0.5063180786902087  0.0008611346625646421  0.08201311012900118  \\
            0.5271942762314535  0.0008611346625646421  0.08184361667846829  \\
            0.5489312283894572  0.0008611346625646421  0.08167959375045303  \\
            0.5715644252724547  0.0008611346625646421  0.08152088044782045  \\
            0.5951308202951306  0.0008611346625646421  0.08136732026622917  \\
            0.6196688905127772  0.0008611346625646421  0.08121876096553253  \\
            0.6452186994431115  0.0008611346625646421  0.08107505444607367  \\
            0.6718219624783248  0.0008611346625646421  0.08093605662967733  \\
            0.6995221149941615  0.0008611346625646421  0.08080162734512468  \\
            0.7283643832672299  0.0008611346625646421  0.08067163021793425  \\
            0.7583958583163306  0.0008611346625646421  0.08054593256427851  \\
            0.7896655727883686  0.0008611346625646421  0.08042440528882723  \\
            0.8222245810143749  0.0008611346625646421  0.08030692278638271  \\
            0.8561260423663518  0.0008611346625646421  0.08019336284711272  \\
            0.8914253080510353  0.0008611346625646421  0.08008360656523797  \\
            0.9281800114822842  0.0008611346625646421  0.07997753825101693  \\
            0.9664501623796509  0.0008611346625646421  0.07987504534587005  \\
            1.0062982447467637  0.0008611346625646421  0.0797760183405044  \\
            1.0477893188894962  0.0008611346625646421  0.07968035069590268  \\
            1.090991127640487  0.0008611346625646421  0.07958793876703239  \\
            1.1359742069634429  0.0008611346625646421  0.07949868172915098  \\
            1.182812001117812  0.0008611346625646421  0.07941248150657937  \\
            1.2315809825718573  0.0008611346625646421  0.07932924270382095  \\
            1.2823607768599092  0.0008611346625646421  0.07924887253890905  \\
            1.3352342925876606  0.0008611346625646421  0.07917128077887811  \\
            1.3902878567977575  0.0008611346625646421  0.07909637967722909  \\
            1.4476113559167019  0.0008611346625646421  0.07902408391332652  \\
            1.5072983825131923  0.0008611346625646421  0.07895431053357116  \\
            1.5694463881075118  0.0008611346625646421  0.07888697889430772  \\
            1.6341568422814627  0.0008611346625646421  0.07882201060634539  \\
            1.701535398348622  0.0008611346625646421  0.07875932948101312  \\
            1.7716920658554136  0.0008611346625646421  0.07869886147767333  \\
            1.8447413901946377  0.0008611346625646421  0.0786405346526032  \\
            1.9208026396247155  0.0008611346625646421  0.07858427910918732  \\
            2.0  0.0008611346625646421  0.07853002694934358  \\
            \\
            0.03663127777746836  0.0008966404406158975  0.11984605803636374  \\
            0.038141636232471375  0.0008966404406158975  0.11852471889530226  \\
            0.0397142688641072  0.0008966404406158975  0.1172439153354993  \\
            0.041351743323162576  0.0008966404406158975  0.11600234398957354  \\
            0.043056733128232105  0.0008966404406158975  0.11479874722659635  \\
            0.04483202203079487  0.0008966404406158975  0.11363191143503588  \\
            0.04668050856026947  0.0008966404406158975  0.11250066536722435  \\
            0.048605210756467794  0.0008966404406158975  0.1114038785488853  \\
            0.05060927109717448  0.0008966404406158975  0.11034045975005627  \\
            0.05269596162889747  0.0008966404406158975  0.10930935551495528  \\
            0.05486868930916624  0.0008966404406158975  0.1083095487485152  \\
            0.05713100156910075  0.0008966404406158975  0.10734005735831507  \\
            0.05948659210533253  0.0008966404406158975  0.10639993294325169  \\
            0.061939306910734925  0.0008966404406158975  0.10548825954347962  \\
            0.06449315055380866  0.0008966404406158975  0.10460415242754878  \\
            0.06715229271697509  0.0008966404406158975  0.10374675693141133  \\
            0.06992107500445256  0.0008966404406158975  0.10291524734093824  \\
            0.07280401803083075  0.0008966404406158975  0.10210882581728527  \\
            0.07580582880191701  0.0008966404406158975  0.10132672136350904  \\
            0.07893140839990503  0.0008966404406158975  0.10056818883081146  \\
            0.08218585998541376  0.0008966404406158975  0.09983250796293969  \\
            0.08557449712946164  0.0008966404406158975  0.09911898616590406  \\
            0.08910285248897938  0.0008966404406158975  0.09842694287364456  \\
            0.09277668684002664  0.0008966404406158975  0.09775573081850472  \\
            0.09660199848346027  0.0008966404406158975  0.09710472047129882  \\
            0.10058503303841174  0.0008966404406158975  0.09647330294039286  \\
            0.10473229363956306  0.0008966404406158975  0.09586088921629206  \\
            0.10905055155487033  0.0008966404406158975  0.09526690944525032  \\
            0.11354685724107141  0.0008966404406158975  0.09469081223085897  \\
            0.11822855185502666  0.0008966404406158975  0.09413206396252151  \\
            0.1231032792396891  0.0008966404406158975  0.09359014816978382  \\
            0.12817899840427222  0.0008966404406158975  0.09306456490155648  \\
            0.13346399651899235  0.0008966404406158975  0.09255483012925873  \\
            0.13896690244560309  0.0008966404406158975  0.09206047517298634  \\
            0.14469670082581132  0.0008966404406158975  0.09158104614979024  \\
            0.1506627467505792  0.0008966404406158975  0.09111610344328702  \\
            0.15687478103426133  0.0008966404406158975  0.09066521800006722  \\
            0.1633429461185157  0.0008966404406158975  0.09022798361394498  \\
            0.17007780263195546  0.0008966404406158975  0.08980399729289218  \\
            0.17709034663257756  0.0008966404406158975  0.08939287158040633  \\
            0.18439202756112136  0.0008966404406158975  0.08899423092628081  \\
            0.19199476693466816  0.0008966404406158975  0.08860771126781229  \\
            0.19991097781100492  0.0008966404406158975  0.08823295962721273  \\
            0.20815358505553008  0.0008966404406158975  0.0878696337245617  \\
            0.2167360464437917  0.0008966404406158975  0.08751740160573486  \\
            0.22567237463411383  0.0008966404406158975  0.08717594128471905  \\
            0.234977160046183  0.0008966404406158975  0.08684494039973736  \\
            0.2446655946829525  0.0008966404406158975  0.08652409588269876  \\
            0.2547534969347554  0.0008966404406158975  0.08621311364140868  \\
            0.26525733740612606  0.0008966404406158975  0.08591170825408007  \\
            0.2761942658074978  0.0008966404406158975  0.08561960267566777  \\
            0.2875821389556819  0.0008966404406158975  0.08533652795553938  \\
            0.2994395499288458  0.0008966404406158975  0.08506222296608355  \\
            0.3117858584235911  0.0008966404406158975  0.08479643414182428  \\
            0.32464122236369636  0.0008966404406158975  0.08453891522859612  \\
            0.3380266308121322  0.0008966404406158975  0.0842894270424607  \\
            0.35196393824008426  0.0008966404406158975  0.08404773723791117  \\
            0.3664759002089362  0.0008966404406158975  0.08381362008507162  \\
            0.3815862105234694  0.0008966404406158975  0.08358685625549174  \\
            0.3973195399169415  0.0008966404406158975  0.083367232616231  \\
            0.4137015763312043  0.0008966404406158975  0.08315454203191096  \\
            0.43075906685762666  0.0008966404406158975  0.08294858317439527  \\
            0.4485198614072999  0.0008966404406158975  0.08274916033984353  \\
            0.46701295818182675  0.0008966404406158975  0.0825560832728152  \\
            0.4862685510189337  0.0008966404406158975  0.08236916699714922  \\
            0.5063180786902087  0.0008966404406158975  0.08218823165339031  \\
            0.5271942762314535  0.0008966404406158975  0.08201310234244141  \\
            0.5489312283894572  0.0008966404406158975  0.08184360897525066  \\
            0.5715644252724547  0.0008966404406158975  0.08167958612826048  \\
            0.5951308202951306  0.0008966404406158975  0.08152087290439525  \\
            0.6196688905127772  0.0008966404406158975  0.08136731279936739  \\
            0.6452186994431115  0.0008966404406158975  0.08121875357308832  \\
            0.6718219624783248  0.0008966404406158975  0.08107504712595749  \\
            0.6995221149941615  0.0008966404406158975  0.08093604937985083  \\
            0.7283643832672299  0.0008966404406158975  0.08080162016359996  \\
            0.7583958583163306  0.0008966404406158975  0.08067162310277495  \\
            0.7896655727883686  0.0008966404406158975  0.08054592551359518  \\
            0.8222245810143749  0.0008966404406158975  0.08042439830077845  \\
            0.8561260423663518  0.0008966404406158975  0.08030691585917239  \\
            0.8914253080510353  0.0008966404406158975  0.08019335597898981  \\
            0.9281800114822842  0.0008966404406158975  0.08008359975449841  \\
            0.9664501623796509  0.0008966404406158975  0.0799775314959947  \\
            1.0062982447467637  0.0008966404406158975  0.07987503864494365  \\
            1.0477893188894962  0.0008966404406158975  0.07977601169208882  \\
            1.090991127640487  0.0008966404406158975  0.07968034409845726  \\
            1.1359742069634429  0.0008966404406158975  0.07958793221905287  \\
            1.182812001117812  0.0008966404406158975  0.07949867522917278  \\
            1.2315809825718573  0.0008966404406158975  0.07941247505317152  \\
            1.2823607768599092  0.0008966404406158975  0.07932923629559181  \\
            1.3352342925876606  0.0008966404406158975  0.0792488661745009  \\
            1.3902878567977575  0.0008966404406158975  0.07917127445696728  \\
            1.4476113559167019  0.0008966404406158975  0.07909637339652634  \\
            1.5072983825131923  0.0008966404406158975  0.07902407767257484  \\
            1.5694463881075118  0.0008966404406158975  0.07895430433154668  \\
            1.6341568422814627  0.0008966404406158975  0.07888697272981647  \\
            1.701535398348622  0.0008966404406158975  0.07882200447822704  \\
            1.7716920658554136  0.0008966404406158975  0.07875932338813788  \\
            1.8447413901946377  0.0008966404406158975  0.07869885541893679  \\
            1.9208026396247155  0.0008966404406158975  0.0786405286269328  \\
            2.0  0.0008966404406158975  0.07858427311554081  \\
            \\
            0.03663127777746836  0.0009336101712053895  0.12120925961886107  \\
            0.038141636232471375  0.0009336101712053895  0.11984603457094835  \\
            0.0397142688641072  0.0009336101712053895  0.11852469598633303  \\
            0.041351743323162576  0.0009336101712053895  0.11724389296598046  \\
            0.043056733128232105  0.0009336101712053895  0.11600232214008349  \\
            0.04483202203079487  0.0009336101712053895  0.11479872588144355  \\
            0.04668050856026947  0.0009336101712053895  0.11363189057810168  \\
            0.048605210756467794  0.0009336101712053895  0.11250064498297624  \\
            0.05060927109717448  0.0009336101712053895  0.11140385862235488  \\
            0.05269596162889747  0.0009336101712053895  0.11034044026681364  \\
            0.05486868930916624  0.0009336101712053895  0.1093093364621692  \\
            0.05713100156910075  0.0009336101712053895  0.10830953011171177  \\
            0.05948659210533253  0.0009336101712053895  0.10734003912343677  \\
            0.061939306910734925  0.0009336101712053895  0.10639991509891505  \\
            0.06449315055380866  0.0009336101712053895  0.10548824207764777  \\
            0.06715229271697509  0.0009336101712053895  0.1046041353286042  \\
            0.06992107500445256  0.0009336101712053895  0.1037467401881437  \\
            0.07280401803083075  0.0009336101712053895  0.10291523094252944  \\
            0.07580582880191701  0.0009336101712053895  0.10210880975328834  \\
            0.07893140839990503  0.0009336101712053895  0.10132670562383855  \\
            0.08218585998541376  0.0009336101712053895  0.10056817340573088  \\
            0.08557449712946164  0.0009336101712053895  0.09983249284304004  \\
            0.08910285248897938  0.0009336101712053895  0.09911897134209764  \\
            0.09277668684002664  0.0009336101712053895  0.09842692833715035  \\
            0.09660199848346027  0.0009336101712053895  0.09775571656083673  \\
            0.10058503303841174  0.0009336101712053895  0.0971047064842527  \\
            0.10473229363956306  0.0009336101712053895  0.09647328921604215  \\
            0.10905055155487033  0.0009336101712053895  0.09586087574696536  \\
            0.11354685724107141  0.0009336101712053895  0.09526689622353353  \\
            0.11822855185502666  0.0009336101712053895  0.09469079924957852  \\
            0.1231032792396891  0.0009336101712053895  0.09413205121473592  \\
            0.12817899840427222  0.0009336101712053895  0.09359013564877557  \\
            0.13346399651899235  0.0009336101712053895  0.09306455260082555  \\
            0.13896690244560309  0.0009336101712053895  0.0925548180425131  \\
            0.14469670082581132  0.0009336101712053895  0.0920604632941271  \\
            0.1506627467505792  0.0009336101712053895  0.09158103447292029  \\
            0.15687478103426133  0.0009336101712053895  0.09111609196268727  \\
            0.1633429461185157  0.0009336101712053895  0.09066520671019604  \\
            0.17007780263195546  0.0009336101712053895  0.09022797250943765  \\
            0.17709034663257756  0.0009336101712053895  0.08980398636854431  \\
            0.18439202756112136  0.0009336101712053895  0.0893928608311745  \\
            0.19199476693466816  0.0009336101712053895  0.08899422034727439  \\
            0.19991097781100492  0.0009336101712053895  0.08860770085428789  \\
            0.20815358505553008  0.0009336101712053895  0.08823294937456722  \\
            0.2167360464437917  0.0009336101712053895  0.08786962362832978  \\
            0.22567237463411383  0.0009336101712053895  0.0875173916615898  \\
            0.234977160046183  0.0009336101712053895  0.08717593148845125  \\
            0.2446655946829525  0.0009336101712053895  0.08684493074726424  \\
            0.2547534969347554  0.0009336101712053895  0.08652408637005704  \\
            0.26525733740612606  0.0009336101712053895  0.08621310426474744  \\
            0.2761942658074978  0.0009336101712053895  0.08591169900966322  \\
            0.2875821389556819  0.0009336101712053895  0.08561959355985697  \\
            0.2994395499288458  0.0009336101712053895  0.08533651896480374  \\
            0.3117858584235911  0.0009336101712053895  0.08506221409699445  \\
            0.32464122236369636  0.0009336101712053895  0.08479642539104258  \\
            0.3380266308121322  0.0009336101712053895  0.08453890659288017  \\
            0.35196393824008426  0.0009336101712053895  0.08428941851865507  \\
            0.3664759002089362  0.0009336101712053895  0.08404772882294978  \\
            0.3815862105234694  0.0009336101712053895  0.08381361177596595  \\
            0.3973195399169415  0.0009336101712053895  0.08358684804933736  \\
            0.4137015763312043  0.0009336101712053895  0.0833672245102052  \\
            0.43075906685762666  0.0009336101712053895  0.08315453402325827  \\
            0.4485198614072999  0.0009336101712053895  0.08294857526044218  \\
            0.46701295818182675  0.0009336101712053895  0.0827491525179831  \\
            0.4862685510189337  0.0009336101712053895  0.08255607554050765  \\
            0.5063180786902087  0.0009336101712053895  0.08236915935192278  \\
            0.5271942762314535  0.0009336101712053895  0.08218822409283609  \\
            0.5489312283894572  0.0009336101712053895  0.0820130948642153  \\
            0.5715644252724547  0.0009336101712053895  0.08184360157706752  \\
            0.5951308202951306  0.0009336101712053895  0.0816795788078936  \\
            0.6196688905127772  0.0009336101712053895  0.08152086565967258  \\
            0.6452186994431115  0.0009336101712053895  0.0813673056281794  \\
            0.6718219624783248  0.0009336101712053895  0.0812187464733735  \\
            0.6995221149941615  0.0009336101712053895  0.08107504009570717  \\
            0.7283643832672299  0.0009336101712053895  0.08093604241710635  \\
            0.7583958583163306  0.0009336101712053895  0.08080161326645127  \\
            0.7896655727883686  0.0009336101712053895  0.08067161626936238  \\
            0.8222245810143749  0.0009336101712053895  0.0805459187421069  \\
            0.8561260423663518  0.0009336101712053895  0.08042439158944255  \\
            0.8914253080510353  0.0009336101712053895  0.08030690920626712  \\
            0.9281800114822842  0.0009336101712053895  0.08019334938283446  \\
            0.9664501623796509  0.0009336101712053895  0.08008359321345089  \\
            1.0062982447467637  0.0009336101712053895  0.0799775250084592  \\
            1.0477893188894962  0.0009336101712053895  0.07987503220935958  \\
            1.090991127640487  0.0009336101712053895  0.07977600530693917  \\
            1.1359742069634429  0.0009336101712053895  0.07968033776225965  \\
            1.182812001117812  0.0009336101712053895  0.07958792593036254  \\
            1.2315809825718573  0.0009336101712053895  0.07949866898658291  \\
            1.2823607768599092  0.0009336101712053895  0.07941246885530885  \\
            1.3352342925876606  0.0009336101712053895  0.07932923014111876  \\
            1.3902878567977575  0.0009336101712053895  0.07924886006211453  \\
            1.4476113559167019  0.0009336101712053895  0.0791712683853923  \\
            1.5072983825131923  0.0009336101712053895  0.07909636736452944  \\
            1.5694463881075118  0.0009336101712053895  0.07902407167894636  \\
            1.6341568422814627  0.0009336101712053895  0.07895429837511095  \\
            1.701535398348622  0.0009336101712053895  0.07888696680942996  \\
            1.7716920658554136  0.0009336101712053895  0.07882199859277307  \\
            1.8447413901946377  0.0009336101712053895  0.07875931753652753  \\
            1.9208026396247155  0.0009336101712053895  0.07869884960011597  \\
            2.0  0.0009336101712053895  0.07864052283986868  \\
            \\
            0.03663127777746836  0.000972104215129356  0.12261574776301078  \\
            0.038141636232471375  0.000972104215129356  0.12120923653025827  \\
            0.0397142688641072  0.000972104215129356  0.11984601203472817  \\
            0.041351743323162576  0.000972104215129356  0.11852467398452377  \\
            0.043056733128232105  0.000972104215129356  0.11724387148127534  \\
            0.04483202203079487  0.000972104215129356  0.11600230115580329  \\
            0.04668050856026947  0.000972104215129356  0.11479870538152867  \\
            0.048605210756467794  0.000972104215129356  0.11363187054706772  \\
            0.05060927109717448  0.000972104215129356  0.11250062540591381  \\
            0.05269596162889747  0.000972104215129356  0.11140383948488619  \\
            0.05486868930916624  0.000972104215129356  0.1103404215561441  \\
            0.05713100156910075  0.000972104215129356  0.10930931816281361  \\
            0.05948659210533253  0.000972104215129356  0.1083095122118428  \\
            0.061939306910734925  0.000972104215129356  0.10734002161062946  \\
            0.06449315055380866  0.000972104215129356  0.10639989796118804  \\
            0.06715229271697509  0.000972104215129356  0.10548822530343505  \\
            0.06992107500445256  0.000972104215129356  0.10460411890675063  \\
            0.07280401803083075  0.000972104215129356  0.10374672410788566  \\
            0.07580582880191701  0.000972104215129356  0.10291521519347197  \\
            0.07893140839990503  0.000972104215129356  0.10210879432540161  \\
            0.08218585998541376  0.000972104215129356  0.10132669050743574  \\
            0.08557449712946164  0.000972104215129356  0.1005681585914585  \\
            0.08910285248897938  0.000972104215129356  0.09983247832186548  \\
            0.09277668684002664  0.000972104215129356  0.09911895710529181  \\
            0.09660199848346027  0.000972104215129356  0.09842691437627729  \\
            0.10058503303841174  0.000972104215129356  0.0977557028677506  \\
            0.10473229363956306  0.000972104215129356  0.09710469305107176  \\
            0.10905055155487033  0.000972104215129356  0.09647327603515268  \\
            0.11354685724107141  0.000972104215129356  0.09586086281100319  \\
            0.11822855185502666  0.000972104215129356  0.09526688352537664  \\
            0.1231032792396891  0.000972104215129356  0.09469078678233682  \\
            0.12817899840427222  0.000972104215129356  0.09413203897174234  \\
            0.13346399651899235  0.000972104215129356  0.0935901236235806  \\
            0.13896690244560309  0.000972104215129356  0.0930645407871857  \\
            0.14469670082581132  0.000972104215129356  0.09255480643438178  \\
            0.1506627467505792  0.000972104215129356  0.09206045188565426  \\
            0.15687478103426133  0.000972104215129356  0.09158102325843558  \\
            0.1633429461185157  0.000972104215129356  0.09111608093669851  \\
            0.17007780263195546  0.000972104215129356  0.09066519586738662  \\
            0.17709034663257756  0.000972104215129356  0.09022796184465129  \\
            0.18439202756112136  0.000972104215129356  0.0898039758767823  \\
            0.19199476693466816  0.000972104215129356  0.0893928505075957  \\
            0.19991097781100492  0.000972104215129356  0.08899421018717805  \\
            0.20815358505553008  0.000972104215129356  0.08860769085312037  \\
            0.2167360464437917  0.000972104215129356  0.08823293952790992  \\
            0.22567237463411383  0.000972104215129356  0.08786961393189563  \\
            0.234977160046183  0.000972104215129356  0.08751738211121304  \\
            0.2446655946829525  0.000972104215129356  0.08717592208009878  \\
            0.2547534969347554  0.000972104215129356  0.08684492147701244  \\
            0.26525733740612606  0.000972104215129356  0.0865240772340991  \\
            0.2761942658074978  0.000972104215129356  0.08621309525938732  \\
            0.2875821389556819  0.000972104215129356  0.0859116901313056  \\
            0.2994395499288458  0.000972104215129356  0.08561958480501522  \\
            0.3117858584235911  0.000972104215129356  0.0853365103300867  \\
            0.32464122236369636  0.000972104215129356  0.08506220557910578  \\
            0.3380266308121322  0.000972104215129356  0.08479641698677848  \\
            0.35196393824008426  0.000972104215129356  0.08453889829912385  \\
            0.3664759002089362  0.000972104215129356  0.08428941033237929  \\
            0.3815862105234694  0.000972104215129356  0.08404772074120417  \\
            0.3973195399169415  0.000972104215129356  0.083813603795887  \\
            0.4137015763312043  0.000972104215129356  0.08358684016813553  \\
            0.43075906685762666  0.000972104215129356  0.08336721672516291  \\
            0.4485198614072999  0.000972104215129356  0.08315452633173888  \\
            0.46701295818182675  0.000972104215129356  0.082948567659871  \\
            0.4862685510189337  0.000972104215129356  0.08274914500585494  \\
            0.5063180786902087  0.000972104215129356  0.08255606811438596  \\
            0.5271942762314535  0.000972104215129356  0.08236915200943509  \\
            0.5489312283894572  0.000972104215129356  0.0821882168316685  \\
            0.5715644252724547  0.000972104215129356  0.08201308768211579  \\
            0.5951308202951306  0.000972104215129356  0.08184359447183867  \\
            0.6196688905127772  0.000972104215129356  0.08167957177740062  \\
            0.6452186994431115  0.000972104215129356  0.08152085870183151  \\
            0.6718219624783248  0.000972104215129356  0.08136729874095848  \\
            0.6995221149941615  0.000972104215129356  0.08121873965479501  \\
            0.7283643832672299  0.000972104215129356  0.0810750333438398  \\
            0.7583958583163306  0.000972104215129356  0.08093603573007276  \\
            0.7896655727883686  0.000972104215129356  0.08080160664241773  \\
            0.8222245810143749  0.000972104215129356  0.08067160970654229  \\
            0.8561260423663518  0.000972104215129356  0.08054591223875543  \\
            0.8914253080510353  0.000972104215129356  0.08042438514386646  \\
            0.9281800114822842  0.000972104215129356  0.0803069028168067  \\
            0.9664501623796509  0.000972104215129356  0.0801933430478746  \\
            1.0062982447467637  0.000972104215129356  0.08008358693141857  \\
            1.0477893188894962  0.000972104215129356  0.07997751877781892  \\
            1.090991127640487  0.000972104215129356  0.07987502602861465  \\
            1.1359742069634429  0.000972104215129356  0.07977599917463163  \\
            1.182812001117812  0.000972104215129356  0.07968033167696549  \\
            1.2315809825718573  0.000972104215129356  0.07958791989069411  \\
            1.2823607768599092  0.000972104215129356  0.07949866299118738  \\
            1.3352342925876606  0.000972104215129356  0.07941246290287107  \\
            1.3902878567977575  0.000972104215129356  0.07932922423035085  \\
            1.4476113559167019  0.000972104215129356  0.07924885419176476  \\
            1.5072983825131923  0.000972104215129356  0.07917126255424345  \\
            1.5694463881075118  0.000972104215129356  0.07909636157138754  \\
            1.6341568422814627  0.000972104215129356  0.07902406592265422  \\
            1.701535398348622  0.000972104215129356  0.07895429265453865  \\
            1.7716920658554136  0.000972104215129356  0.0788869611234797  \\
            1.8447413901946377  0.000972104215129356  0.07882199294037179  \\
            1.9208026396247155  0.000972104215129356  0.07875931191663291  \\
            2.0  0.000972104215129356  0.07869884401170969  \\
            \\
            0.03663127777746836  0.0010121854219434896  0.12406697767747259  \\
            0.038141636232471375  0.0010121854219434896  0.12261572504024953  \\
            0.0397142688641072  0.0010121854219434896  0.1212092143559298  \\
            0.041351743323162576  0.0010121854219434896  0.11984599039090943  \\
            0.043056733128232105  0.0010121854219434896  0.1185246528539539  \\
            0.04483202203079487  0.0010121854219434896  0.11724385084733166  \\
            0.04668050856026947  0.0010121854219434896  0.11600228100246988  \\
            0.048605210756467794  0.0010121854219434896  0.11479868569337656  \\
            0.05060927109717448  0.0010121854219434896  0.11363185130923661  \\
            0.05269596162889747  0.0010121854219434896  0.1125006066040729  \\
            0.05486868930916624  0.0010121854219434896  0.11140382110629571  \\
            0.05713100156910075  0.0010121854219434896  0.11034040358537098  \\
            0.05948659210533253  0.0010121854219434896  0.10930930058808336  \\
            0.061939306910734925  0.0010121854219434896  0.10830949502078221  \\
            0.06449315055380866  0.0010121854219434896  0.10734000479130568  \\
            0.06715229271697509  0.0010121854219434896  0.10639988150209  \\
            0.06992107500445256  0.0010121854219434896  0.10548820919345823  \\
            0.07280401803083075  0.0010121854219434896  0.10460410313518036  \\
            0.07580582880191701  0.0010121854219434896  0.10374670866438072  \\
            0.07893140839990503  0.0010121854219434896  0.1029152000680512  \\
            0.08218585998541376  0.0010121854219434896  0.10210877950843522  \\
            0.08557449712946164  0.0010121854219434896  0.1013266759896189  \\
            0.08910285248897938  0.0010121854219434896  0.1005681443638083  \\
            0.09277668684002664  0.0010121854219434896  0.09983246437570586  \\
            0.09660199848346027  0.0010121854219434896  0.09911894343224074  \\
            0.10058503303841174  0.0010121854219434896  0.09842690096823412  \\
            0.10473229363956306  0.0010121854219434896  0.09775568971688874  \\
            0.10905055155487033  0.0010121854219434896  0.09710468014982705  \\
            0.11354685724107141  0.0010121854219434896  0.09647326337620708  \\
            0.11822855185502666  0.0010121854219434896  0.09586085038728781  \\
            0.1231032792396891  0.0010121854219434896  0.09526687133004587  \\
            0.12817899840427222  0.0010121854219434896  0.0946907748087767  \\
            0.13346399651899235  0.0010121854219434896  0.09413202721355335  \\
            0.13896690244560309  0.0010121854219434896  0.09359011207456414  \\
            0.14469670082581132  0.0010121854219434896  0.09306452944134672  \\
            0.1506627467505792  0.0010121854219434896  0.09255479528591402  \\
            0.15687478103426133  0.0010121854219434896  0.09206044092893689  \\
            0.1633429461185157  0.0010121854219434896  0.09158101248802565  \\
            0.17007780263195546  0.0010121854219434896  0.09111607034732368  \\
            0.17709034663257756  0.0010121854219434896  0.09066518545393588  \\
            0.18439202756112136  0.0010121854219434896  0.09022795160217352  \\
            0.19199476693466816  0.0010121854219434896  0.08980396580048094  \\
            0.19991097781100492  0.0010121854219434896  0.08939284059281394  \\
            0.20815358505553008  0.0010121854219434896  0.08899420042940769  \\
            0.2167360464437917  0.0010121854219434896  0.0886076812479837  \\
            0.22567237463411383  0.0010121854219434896  0.088232930071165  \\
            0.234977160046183  0.0010121854219434896  0.08786960461942349  \\
            0.2446655946829525  0.0010121854219434896  0.08751737293901961  \\
            0.2547534969347554  0.0010121854219434896  0.08717591304430287  \\
            0.26525733740612606  0.0010121854219434896  0.08684491257384973  \\
            0.2761942658074978  0.0010121854219434896  0.08652406845991276  \\
            0.2875821389556819  0.0010121854219434896  0.08621308661062403  \\
            0.2994395499288458  0.0010121854219434896  0.08591168160451965  \\
            0.3117858584235911  0.0010121854219434896  0.08561957639685389  \\
            0.32464122236369636  0.0010121854219434896  0.0853365020372913  \\
            0.3380266308121322  0.0010121854219434896  0.08506219739851219  \\
            0.35196393824008426  0.0010121854219434896  0.08479640891530951  \\
            0.3664759002089362  0.0010121854219434896  0.08453889033378897  \\
            0.3815862105234694  0.0010121854219434896  0.08428940247026549  \\
            0.3973195399169415  0.0010121854219434896  0.08404771297948356  \\
            0.4137015763312043  0.0010121854219434896  0.08381359613180563  \\
            0.43075906685762666  0.0010121854219434896  0.08358683259901532  \\
            0.4485198614072999  0.0010121854219434896  0.08336720924839632  \\
            0.46701295818182675  0.0010121854219434896  0.08315451894478906  \\
            0.4862685510189337  0.0010121854219434896  0.08294856036026826  \\
            0.5063180786902087  0.0010121854219434896  0.08274913779119533  \\
            0.5271942762314535  0.0010121854219434896  0.08255606098232536  \\
            0.5489312283894572  0.0010121854219434896  0.08236914495769583  \\
            0.5715644252724547  0.0010121854219434896  0.08218820985803006  \\
            0.5951308202951306  0.0010121854219434896  0.0820130807844145  \\
            0.6196688905127772  0.0010121854219434896  0.08184358764796663  \\
            0.6452186994431115  0.0010121854219434896  0.0816795650253034  \\
            0.6718219624783248  0.0010121854219434896  0.08152085201950865  \\
            0.6995221149941615  0.0010121854219434896  0.08136729212646142  \\
            0.7283643832672299  0.0010121854219434896  0.08121873310621996  \\
            0.7583958583163306  0.0010121854219434896  0.0810750268593373  \\
            0.7896655727883686  0.0010121854219434896  0.08093602930783518  \\
            0.8222245810143749  0.0010121854219434896  0.08080160028068631  \\
            0.8561260423663518  0.0010121854219434896  0.08067160340359852  \\
            0.8914253080510353  0.0010121854219434896  0.08054590599292802  \\
            0.9281800114822842  0.0010121854219434896  0.08042437895352329  \\
            0.9664501623796509  0.0010121854219434896  0.08030689668035766  \\
            1.0062982447467637  0.0010121854219434896  0.08019333696376782  \\
            1.0477893188894962  0.0010121854219434896  0.08008358089814346  \\
            1.090991127640487  0.0010121854219434896  0.079977512793901  \\
            1.1359742069634429  0.0010121854219434896  0.07987502009261647  \\
            1.182812001117812  0.0010121854219434896  0.07977599328515153  \\
            1.2315809825718573  0.0010121854219434896  0.07968032583263766  \\
            1.2823607768599092  0.0010121854219434896  0.07958791409018733  \\
            1.3352342925876606  0.0010121854219434896  0.0794986572332011  \\
            1.3902878567977575  0.0010121854219434896  0.0794124571861395  \\
            1.4476113559167019  0.0010121854219434896  0.07932921855363993  \\
            1.5072983825131923  0.0010121854219434896  0.07924884855387247  \\
            1.5694463881075118  0.0010121854219434896  0.07917125695399675  \\
            1.6341568422814627  0.0010121854219434896  0.07909635600764507  \\
            1.701535398348622  0.0010121854219434896  0.07902406039430264  \\
            1.7716920658554136  0.0010121854219434896  0.07895428716049395  \\
            1.8447413901946377  0.0010121854219434896  0.07888695566268362  \\
            1.9208026396247155  0.0010121854219434896  0.07882198751179527  \\
            2.0  0.0010121854219434896  0.07875930651927367  \\
            \\
            0.03663127777746836  0.0010539192325779495  0.1255644470892412  \\
            0.038141636232471375  0.0010539192325779495  0.12406695530991098  \\
            0.0397142688641072  0.0010539192325779495  0.12261570321727823  \\
            0.041351743323162576  0.0010539192325779495  0.12120919305967139  \\
            0.043056733128232105  0.0010539192325779495  0.11984596960415365  \\
            0.04483202203079487  0.0010539192325779495  0.11852463256012434  \\
            0.04668050856026947  0.0010539192325779495  0.11724383103046102  \\
            0.048605210756467794  0.0010539192325779495  0.11600226164717418  \\
            0.05060927109717448  0.0010539192325779495  0.11479866678484708  \\
            0.05269596162889747  0.0010539192325779495  0.11363183283319146  \\
            0.05486868930916624  0.0010539192325779495  0.112500588547826  \\
            0.05713100156910075  0.0010539192325779495  0.11140380345445274  \\
            0.05948659210533253  0.0010539192325779495  0.11034038632621206  \\
            0.061939306910734925  0.0010539192325779495  0.10930928370928736  \\
            0.06449315055380866  0.0010539192325779495  0.1083094785104617  \\
            0.06715229271697509  0.0010539192325779495  0.10733998863800076  \\
            0.06992107500445256  0.0010539192325779495  0.1063998656947448  \\
            0.07280401803083075  0.0010539192325779495  0.10548819372140945  \\
            0.07580582880191701  0.0010539192325779495  0.10460408798813722  \\
            0.07893140839990503  0.0010539192325779495  0.10374669383241446  \\
            0.08218585998541376  0.0010539192325779495  0.10291518554157884  \\
            0.08557449712946164  0.0010539192325779495  0.10210876527819993  \\
            0.08910285248897938  0.0010539192325779495  0.10132666204668768  \\
            0.09277668684002664  0.0010539192325779495  0.10056813069955138  \\
            0.09660199848346027  0.0010539192325779495  0.09983245098183967  \\
            0.10058503303841174  0.0010539192325779495  0.09911893030061901  \\
            0.10473229363956306  0.0010539192325779495  0.09842688809112872  \\
            0.10905055155487033  0.0010539192325779495  0.09775567708677975  \\
            0.11354685724107141  0.0010539192325779495  0.09710466775944995  \\
            0.11822855185502666  0.0010539192325779495  0.09647325121853513  \\
            0.1231032792396891  0.0010539192325779495  0.09586083845552971  \\
            0.12817899840427222  0.0010539192325779495  0.09526685961763388  \\
            0.13346399651899235  0.0010539192325779495  0.0946907633093539  \\
            0.13896690244560309  0.0010539192325779495  0.09413201592096974  \\
            0.14469670082581132  0.0010539192325779495  0.09359010098287196  \\
            0.1506627467505792  0.0010539192325779495  0.0930645185447855  \\
            0.15687478103426133  0.0010539192325779495  0.09255478457890984  \\
            0.1633429461185157  0.0010539192325779495  0.09206043040609117  \\
            0.17007780263195546  0.0010539192325779495  0.09158100214410755  \\
            0.17709034663257756  0.0010539192325779495  0.0911160601772719  \\
            0.18439202756112136  0.0010539192325779495  0.09066517545284175  \\
            0.19199476693466816  0.0010539192325779495  0.09022794176528065  \\
            0.19991097781100492  0.0010539192325779495  0.08980395612318254  \\
            0.20815358505553008  0.0010539192325779495  0.089392831070641  \\
            0.2167360464437917  0.0010539192325779495  0.08899419105802749  \\
            0.22567237463411383  0.0010539192325779495  0.08860767202319599  \\
            0.234977160046183  0.0010539192325779495  0.08823292098889211  \\
            0.2446655946829525  0.0010539192325779495  0.08786959567571095  \\
            0.2547534969347554  0.0010539192325779495  0.08751736413002957  \\
            0.26525733740612606  0.0010539192325779495  0.08717590436630866  \\
            0.2761942658074978  0.0010539192325779495  0.08684490402323855  \\
            0.2875821389556819  0.0010539192325779495  0.08652406003316931  \\
            0.2994395499288458  0.0010539192325779495  0.08621307830433884  \\
            0.3117858584235911  0.0010539192325779495  0.08591167341538068  \\
            0.32464122236369636  0.0010539192325779495  0.08561956832164226  \\
            0.3380266308121322  0.0010539192325779495  0.0853364940728788  \\
            0.35196393824008426  0.0010539192325779495  0.08506218954185732  \\
            0.3664759002089362  0.0010539192325779495  0.08479640116345738  \\
            0.3815862105234694  0.0010539192325779495  0.0845388826838683  \\
            0.3973195399169415  0.0010539192325779495  0.0842893949194786  \\
            0.4137015763312043  0.0010539192325779495  0.0840477055251145  \\
            0.43075906685762666  0.0010539192325779495  0.08381358877120884  \\
            0.4485198614072999  0.0010539192325779495  0.08358682532961834  \\
            0.46701295818182675  0.0010539192325779495  0.08336720206769858  \\
            0.4862685510189337  0.0010539192325779495  0.08315451185035087  \\
            0.5063180786902087  0.0010539192325779495  0.0829485533497173  \\
            0.5271942762314535  0.0010539192325779495  0.08274913086222334  \\
            0.5489312283894572  0.0010539192325779495  0.08255605413268494  \\
            0.5715644252724547  0.0010539192325779495  0.08236913818519487  \\
            0.5951308202951306  0.0010539192325779495  0.0821882031605377  \\
            0.6196688905127772  0.0010539192325779495  0.08201307415985051  \\
            0.6452186994431115  0.0010539192325779495  0.08184358109430842  \\
            0.6718219624783248  0.0010539192325779495  0.08167955854057775  \\
            0.6995221149941615  0.0010539192325779495  0.08152084560179598  \\
            0.7283643832672299  0.0010539192325779495  0.08136728577388648  \\
            0.7583958583163306  0.0010539192325779495  0.08121872681695771  \\
            0.7896655727883686  0.0010539192325779495  0.08107502063161119  \\
            0.8222245810143749  0.0010539192325779495  0.08093602313990708  \\
            0.8561260423663518  0.0010539192325779495  0.08080159417086694  \\
            0.8914253080510353  0.0010539192325779495  0.08067159735024108  \\
            0.9281800114822842  0.0010539192325779495  0.08054589999442345  \\
            0.9664501623796509  0.0010539192325779495  0.08042437300830671  \\
            1.0062982447467637  0.0010539192325779495  0.08030689078690055  \\
            1.0477893188894962  0.0010539192325779495  0.08019333112058312  \\
            1.090991127640487  0.0010539192325779495  0.08008357510377674  \\
            1.1359742069634429  0.0010539192325779495  0.07997750704693667  \\
            1.182812001117812  0.0010539192325779495  0.0798750143916736  \\
            1.2315809825718573  0.0010539192325779495  0.07977598762888498  \\
            1.2823607768599092  0.0010539192325779495  0.07968032021973401  \\
            1.3352342925876606  0.0010539192325779495  0.07958790851936895  \\
            1.3902878567977575  0.0010539192325779495  0.07949865170322135  \\
            1.4476113559167019  0.0010539192325779495  0.0794124516957807  \\
            1.5072983825131923  0.0010539192325779495  0.07932921310171824  \\
            1.5694463881075118  0.0010539192325779495  0.07924884313923122  \\
            1.6341568422814627  0.0010539192325779495  0.07917125157550975  \\
            1.701535398348622  0.0010539192325779495  0.07909635066421633  \\
            1.7716920658554136  0.0010539192325779495  0.07902405508486278  \\
            1.8447413901946377  0.0010539192325779495  0.07895428188400246  \\
            1.9208026396247155  0.0010539192325779495  0.07888695041812432  \\
            2.0  0.0010539192325779495  0.0788219822981809  \\
            \\
            0.03663127777746836  0.0010973737861833248  0.1271097163493834  \\
            0.038141636232471375  0.0010973737861833248  0.12556442506654988  \\
            0.0397142688641072  0.0010973737861833248  0.12406693382807304  \\
            0.041351743323162576  0.0010973737861833248  0.12261568225846195  \\
            0.043056733128232105  0.0010973737861833248  0.12120917260671454  \\
            0.04483202203079487  0.0010973737861833248  0.11984594964052048  \\
            0.04668050856026947  0.0010973737861833248  0.11852461306989936  \\
            0.048605210756467794  0.0010973737861833248  0.1172438119983105  \\
            0.05060927109717448  0.0010973737861833248  0.11600224305832116  \\
            0.05269596162889747  0.0010973737861833248  0.11479864862506414  \\
            0.05486868930916624  0.0010973737861833248  0.11363181508984178  \\
            0.05713100156910075  0.0010973737861833248  0.11250057120555704  \\
            0.05948659210533253  0.0010973737861833248  0.1114037865015991  \\
            0.061939306910734925  0.0010973737861833248  0.11034036975049262  \\
            0.06449315055380866  0.0010973737861833248  0.10930926749886546  \\
            0.06715229271697509  0.0010973737861833248  0.10830946265392608  \\
            0.06992107500445256  0.0010973737861833248  0.10733997312434261  \\
            0.07280401803083075  0.0010973737861833248  0.10639985051334815  \\
            0.07580582880191701  0.0010973737861833248  0.10548817886203365  \\
            0.07893140839990503  0.0010973737861833248  0.10460407344089728  \\
            0.08218585998541376  0.0010973737861833248  0.1037466795877728  \\
            0.08557449712946164  0.0010973737861833248  0.10291517159032845  \\
            0.08910285248897938  0.0010973737861833248  0.10210875161145753  \\
            0.09277668684002664  0.0010973737861833248  0.10132664865587371  \\
            0.09660199848346027  0.0010973737861833248  0.10056811757642688  \\
            0.10058503303841174  0.0010973737861833248  0.09983243811830719  \\
            0.10473229363956306  0.0010973737861833248  0.09911891768899156  \\
            0.10905055155487033  0.0010973737861833248  0.0984268757239371  \\
            0.11354685724107141  0.0010973737861833248  0.09775566495680417  \\
            0.11822855185502666  0.0010973737861833248  0.09710465585971202  \\
            0.1231032792396891  0.0010973737861833248  0.09647323954229069  \\
            0.12817899840427222  0.0010973737861833248  0.09586082699625108  \\
            0.13346399651899235  0.0010973737861833248  0.09526684836901443  \\
            0.13896690244560309  0.0010973737861833248  0.09469075226529028  \\
            0.14469670082581132  0.0010973737861833248  0.09413200507555473  \\
            0.1506627467505792  0.0010973737861833248  0.09359009033039387  \\
            0.15687478103426133  0.0010973737861833248  0.09306450807971162  \\
            0.1633429461185157  0.0010973737861833248  0.09255477429588692  \\
            0.17007780263195546  0.0010973737861833248  0.09206042029993124  \\
            0.17709034663257756  0.0010973737861833248  0.09158099220979338  \\
            0.18439202756112136  0.0010973737861833248  0.09111605040993659  \\
            0.19199476693466816  0.0010973737861833248  0.09066516584777472  \\
            0.19991097781100492  0.0010973737861833248  0.09022793231791508  \\
            0.20815358505553008  0.0010973737861833248  0.08980394682908904  \\
            0.2167360464437917  0.0010973737861833248  0.0893928219255314  \\
            0.22567237463411383  0.0010973737861833248  0.08899418205774133  \\
            0.234977160046183  0.0010973737861833248  0.08860766316369596  \\
            0.2446655946829525  0.0010973737861833248  0.0882329122662634  \\
            0.2547534969347554  0.0010973737861833248  0.08786958708615555  \\
            0.26525733740612606  0.0010973737861833248  0.08751735566986042  \\
            0.2761942658074978  0.0010973737861833248  0.08717589603195168  \\
            0.2875821389556819  0.0010973737861833248  0.08684489581121627  \\
            0.2994395499288458  0.0010973737861833248  0.08652405194011092  \\
            0.3117858584235911  0.0010973737861833248  0.08621307032697137  \\
            0.32464122236369636  0.0010973737861833248  0.0859116655505165  \\
            0.3380266308121322  0.0010973737861833248  0.08561956056619459  \\
            0.35196393824008426  0.0010973737861833248  0.08533648642384313  \\
            0.3664759002089362  0.0010973737861833248  0.08506218199631407  \\
            0.3815862105234694  0.0010973737861833248  0.08479639371856756  \\
            0.3973195399169415  0.0010973737861833248  0.0845388753368693  \\
            0.4137015763312043  0.0010973737861833248  0.08428938766769178  \\
            0.43075906685762666  0.0010973737861833248  0.08404769836592628  \\
            0.4485198614072999  0.0010973737861833248  0.08381358170208088  \\
            0.46701295818182675  0.0010973737861833248  0.08358681834807971  \\
            0.4862685510189337  0.0010973737861833248  0.08336719517134497  \\
            0.5063180786902087  0.0010973737861833248  0.08315450503684119  \\
            0.5271942762314535  0.0010973737861833248  0.08294854661677409  \\
            0.5489312283894572  0.0010973737861833248  0.08274912420762938  \\
            0.5715644252724547  0.0010973737861833248  0.08255604755427846  \\
            0.5951308202951306  0.0010973737861833248  0.0823691316808738  \\
            0.6196688905127772  0.0010973737861833248  0.08218819672825417  \\
            0.6452186994431115  0.0010973737861833248  0.08201306779760865  \\
            0.6718219624783248  0.0010973737861833248  0.08184357480016483  \\
            0.6995221149941615  0.0010973737861833248  0.08167955231263799  \\
            0.7283643832672299  0.0010973737861833248  0.08152083943821437  \\
            0.7583958583163306  0.0010973737861833248  0.08136727967286181  \\
            0.7896655727883686  0.0010973737861833248  0.08121872077674028  \\
            0.8222245810143749  0.0010973737861833248  0.08107501465048934  \\
            0.8561260423663518  0.0010973737861833248  0.08093601721621843  \\
            0.8914253080510353  0.0010973737861833248  0.08080158830298671  \\
            0.9281800114822842  0.0010973737861833248  0.08067159153658697  \\
            0.9664501623796509  0.0010973737861833248  0.08054589423345078  \\
            1.0062982447467637  0.0010973737861833248  0.08042436729851055  \\
            1.0477893188894962  0.0010973737861833248  0.08030688512681622  \\
            1.090991127640487  0.0010973737861833248  0.08019332550877835  \\
            1.1359742069634429  0.0010973737861833248  0.08008356953885737  \\
            1.182812001117812  0.0010973737861833248  0.07997750152754166  \\
            1.2315809825718573  0.0010973737861833248  0.07987500891648074  \\
            1.2823607768599092  0.0010973737861833248  0.07977598219659905  \\
            1.3352342925876606  0.0010973737861833248  0.07968031482909524  \\
            1.3902878567977575  0.0010973737861833248  0.07958790316914596  \\
            1.4476113559167019  0.0010973737861833248  0.07949864639221742  \\
            1.5072983825131923  0.0010973737861833248  0.07941244642282944  \\
            1.5694463881075118  0.0010973737861833248  0.07932920786568122  \\
            1.6341568422814627  0.0010973737861833248  0.07924883793899898  \\
            1.701535398348622  0.0010973737861833248  0.07917124641000305  \\
            1.7716920658554136  0.0010973737861833248  0.07909634553237857  \\
            1.8447413901946377  0.0010973737861833248  0.07902404998566936  \\
            1.9208026396247155  0.0010973737861833248  0.0789542768164509  \\
            2.0  0.0010973737861833248  0.07888694538124238  \\
            \\
            0.03663127777746836  0.001142620031382015  0.12870441081638026  \\
            0.038141636232471375  0.001142620031382015  0.1271096946615926  \\
            0.0397142688641072  0.001142620031382015  0.12556440391592955  \\
            0.041351743323162576  0.001142620031382015  0.12406691319688298  \\
            0.043056733128232105  0.001142620031382015  0.12261566212958606  \\
            0.04483202203079487  0.001142620031382015  0.12120915296366373  \\
            0.04668050856026947  0.001142620031382015  0.11984593046741909  \\
            0.048605210756467794  0.001142620031382015  0.11852459435146027  \\
            0.05060927109717448  0.001142620031382015  0.11724379371980563  \\
            0.05269596162889747  0.001142620031382015  0.11600222520661407  \\
            0.05486868930916624  0.001142620031382015  0.1147986311854572  \\
            0.05713100156910075  0.001142620031382015  0.11363179804808045  \\
            0.05948659210533253  0.001142620031382015  0.1125005545500211  \\
            0.061939306910734925  0.001142620031382015  0.11140377022005271  \\
            0.06449315055380866  0.001142620031382015  0.11034035383114792  \\
            0.06715229271697509  0.001142620031382015  0.10930925193035207  \\
            0.06992107500445256  0.001142620031382015  0.1083094474252853  \\
            0.07280401803083075  0.001142620031382015  0.10733995822500461  \\
            0.07580582880191701  0.001142620031382015  0.10639983593311346  \\
            0.07893140839990503  0.001142620031382015  0.10548816459106412  \\
            0.08218585998541376  0.001142620031382015  0.104604059469704  \\
            0.08557449712946164  0.001142620031382015  0.10374666590719643  \\
            0.08910285248897938  0.001142620031382015  0.10291515819152862  \\
            0.09277668684002664  0.001142620031382015  0.10210873848589958  \\
            0.09660199848346027  0.001142620031382015  0.1013266357953603  \\
            0.10058503303841174  0.001142620031382015  0.10056810497291183  \\
            0.10473229363956306  0.001142620031382015  0.09983242576414945  \\
            0.10905055155487033  0.001142620031382015  0.09911890557676757  \\
            0.11354685724107141  0.001142620031382015  0.09842686384646866  \\
            0.11822855185502666  0.001142620031382015  0.09775565330716032  \\
            0.1231032792396891  0.001142620031382015  0.09710464443118806  \\
            0.12817899840427222  0.001142620031382015  0.0964732283284083  \\
            0.13346399651899235  0.001142620031382015  0.09586081599074256  \\
            0.13896690244560309  0.001142620031382015  0.09526683756582388  \\
            0.14469670082581132  0.001142620031382015  0.09469074165855303  \\
            0.1506627467505792  0.001142620031382015  0.09413199465960174  \\
            0.15687478103426133  0.001142620031382015  0.09359008009973718  \\
            0.1633429461185157  0.001142620031382015  0.0930644980290385  \\
            0.17007780263195546  0.001142620031382015  0.09255476442005438  \\
            0.17709034663257756  0.001142620031382015  0.09206041059396142  \\
            0.18439202756112136  0.001142620031382015  0.09158098266886412  \\
            0.19199476693466816  0.001142620031382015  0.09111604102937469  \\
            0.19991097781100492  0.001142620031382015  0.09066515662305408  \\
            0.20815358505553008  0.001142620031382015  0.09022792324465037  \\
            0.2167360464437917  0.001142620031382015  0.08980393790303019  \\
            0.22567237463411383  0.001142620031382015  0.08939281314255662  \\
            0.234977160046183  0.001142620031382015  0.08899417341385032  \\
            0.2446655946829525  0.001142620031382015  0.08860765465501862  \\
            0.2547534969347554  0.001142620031382015  0.08823290388903604  \\
            0.26525733740612606  0.001142620031382015  0.08786957883673223  \\
            0.2761942658074978  0.001142620031382015  0.08751734754470399  \\
            0.2875821389556819  0.001142620031382015  0.08717588802762025  \\
            0.2994395499288458  0.001142620031382015  0.08684488792437776  \\
            0.3117858584235911  0.001142620031382015  0.08652404416752574  \\
            0.32464122236369636  0.001142620031382015  0.08621306266549206  \\
            0.3380266308121322  0.001142620031382015  0.08591165799709198  \\
            0.35196393824008426  0.001142620031382015  0.08561955311785019  \\
            0.3664759002089362  0.001142620031382015  0.08533647907769748  \\
            0.3815862105234694  0.001142620031382015  0.08506217474956256  \\
            0.3973195399169415  0.001142620031382015  0.08479638656848279  \\
            0.4137015763312043  0.001142620031382015  0.08453886828080301  \\
            0.43075906685762666  0.001142620031382015  0.08428938070306205  \\
            0.4485198614072999  0.001142620031382015  0.08404769149023009  \\
            0.46701295818182675  0.001142620031382015  0.08381357491287798  \\
            0.4862685510189337  0.001142620031382015  0.08358681164299876  \\
            0.5063180786902087  0.001142620031382015  0.08336718854807403  \\
            0.5271942762314535  0.001142620031382015  0.08315449849313539  \\
            0.5489312283894572  0.001142620031382015  0.08294854015044313  \\
            0.5715644252724547  0.001142620031382015  0.08274911781654551  \\
            0.5951308202951306  0.001142620031382015  0.08255604123636677  \\
            0.6196688905127772  0.001142620031382015  0.08236912543411448  \\
            0.6452186994431115  0.001142620031382015  0.08218819055067907  \\
            0.6718219624783248  0.001142620031382015  0.0820130616873009  \\
            0.6995221149941615  0.001142620031382015  0.08184356875525889  \\
            0.7283643832672299  0.001142620031382015  0.0816795463313136  \\
            0.7583958583163306  0.001142620031382015  0.08152083351869831  \\
            0.7896655727883686  0.001142620031382015  0.08136727381343095  \\
            0.8222245810143749  0.001142620031382015  0.08121871497570657  \\
            0.8561260423663518  0.001142620031382015  0.08107500890621301  \\
            0.8914253080510353  0.001142620031382015  0.08093601152709894  \\
            0.9281800114822842  0.001142620031382015  0.08080158266746572  \\
            0.9664501623796509  0.001142620031382015  0.08067158595314285  \\
            1.0062982447467637  0.001142620031382015  0.08054588870060411  \\
            1.0477893188894962  0.001142620031382015  0.0804243618148136  \\
            1.090991127640487  0.001142620031382015  0.08030687969086002  \\
            1.1359742069634429  0.001142620031382015  0.08019332011919116  \\
            1.182812001117812  0.001142620031382015  0.08008356419429834  \\
            1.2315809825718573  0.001142620031382015  0.07997749622670701  \\
            1.2823607768599092  0.001142620031382015  0.07987500365809512  \\
            1.3352342925876606  0.001142620031382015  0.07977597697941936  \\
            1.3902878567977575  0.001142620031382015  0.07968030965191464  \\
            1.4476113559167019  0.001142620031382015  0.0795878980307832  \\
            1.5072983825131923  0.001142620031382015  0.07949864129152233  \\
            1.5694463881075118  0.001142620031382015  0.07941244135868075  \\
            1.6341568422814627  0.001142620031382015  0.07932920283698518  \\
            1.701535398348622  0.001142620031382015  0.07924883294468862  \\
            1.7716920658554136  0.001142620031382015  0.07917124144904063  \\
            1.8447413901946377  0.001142620031382015  0.07909634060375381  \\
            1.9208026396247155  0.001142620031382015  0.07902404508839418  \\
            2.0  0.001142620031382015  0.07895427194956621  \\
            \\
            0.03663127777746836  0.0011897318421066508  0.1303502047797311  \\
            0.038141636232471375  0.0011897318421066508  0.12870438945370324  \\
            0.0397142688641072  0.0011897318421066508  0.12710967383261887  \\
            0.041351743323162576  0.0011897318421066508  0.12556438360283795  \\
            0.043056733128232105  0.0011897318421066508  0.12406689338265948  \\
            0.04483202203079487  0.0011897318421066508  0.12261564279778306  \\
            0.04668050856026947  0.0011897318421066508  0.12120913409844752  \\
            0.048605210756467794  0.0011897318421066508  0.11984591205354471  \\
            0.05060927109717448  0.0011897318421066508  0.1185245763742428  \\
            0.05269596162889747  0.0011897318421066508  0.11724377616510116  \\
            0.05486868930916624  0.0011897318421066508  0.11600220806078915  \\
            0.05713100156910075  0.0011897318421066508  0.11479861443538496  \\
            0.05948659210533253  0.0011897318421066508  0.11363178168114794  \\
            0.061939306910734925  0.0011897318421066508  0.11250053855401665  \\
            0.06449315055380866  0.0011897318421066508  0.11140375458323053  \\
            0.06715229271697509  0.0011897318421066508  0.11034033854218257  \\
            0.06992107500445256  0.0011897318421066508  0.10930923697833073  \\
            0.07280401803083075  0.0011897318421066508  0.10830943279967531  \\
            0.07580582880191701  0.0011897318421066508  0.10733994391565681  \\
            0.07893140839990503  0.0011897318421066508  0.10639982193023187  \\
            0.08218585998541376  0.0011897318421066508  0.10548815088520541  \\
            0.08557449712946164  0.0011897318421066508  0.10460404605175053  \\
            0.08910285248897938  0.0011897318421066508  0.10374665276835156  \\
            0.09277668684002664  0.0011897318421066508  0.10291514532330295  \\
            0.09660199848346027  0.0011897318421066508  0.10210872588013616  \\
            0.10058503303841174  0.0011897318421066508  0.10132662344406186  \\
            0.10473229363956306  0.0011897318421066508  0.10056809286847772  \\
            0.10905055155487033  0.0011897318421066508  0.09983241389919877  \\
            0.11354685724107141  0.0011897318421066508  0.09911889394416598  \\
            0.11822855185502666  0.0011897318421066508  0.09842685243932871  \\
            0.1231032792396891  0.0011897318421066508  0.09775564211882029  \\
            0.12817899840427222  0.0011897318421066508  0.0971046334552147  \\
            0.13346399651899235  0.0011897318421066508  0.09647321755857766  \\
            0.13896690244560309  0.0011897318421066508  0.09586080542103667  \\
            0.14469670082581132  0.0011897318421066508  0.09526682719042136  \\
            0.1506627467505792  0.0011897318421066508  0.09469073147182859  \\
            0.15687478103426133  0.0011897318421066508  0.09413198465610592  \\
            0.1633429461185157  0.0011897318421066508  0.09359007027419707  \\
            0.17007780263195546  0.0011897318421066508  0.09306448837635707  \\
            0.17709034663257756  0.0011897318421066508  0.09255475493529043  \\
            0.18439202756112136  0.0011897318421066508  0.09206040127233331  \\
            0.19199476693466816  0.0011897318421066508  0.09158097350573913  \\
            0.19991097781100492  0.0011897318421066508  0.09111603202026637  \\
            0.20815358505553008  0.0011897318421066508  0.09066514776361802  \\
            0.2167360464437917  0.0011897318421066508  0.09022791453067383  \\
            0.22567237463411383  0.0011897318421066508  0.08980392933042912  \\
            0.234977160046183  0.0011897318421066508  0.08939280470737289  \\
            0.2446655946829525  0.0011897318421066508  0.08899416511224748  \\
            0.2547534969347554  0.0011897318421066508  0.08860764648327125  \\
            0.26525733740612606  0.0011897318421066508  0.08823289584353543  \\
            0.2761942658074978  0.0011897318421066508  0.08786957091397574  \\
            0.2875821389556819  0.0011897318421066508  0.08751733974128724  \\
            0.2994395499288458  0.0011897318421066508  0.08717588034024883  \\
            0.3117858584235911  0.0011897318421066508  0.086844880349844  \\
            0.32464122236369636  0.0011897318421066508  0.08652403670272278  \\
            0.3380266308121322  0.0011897318421066508  0.08621305530739762  \\
            0.35196393824008426  0.0011897318421066508  0.08591165074276978  \\
            0.3664759002089362  0.0011897318421066508  0.08561954596444966  \\
            0.3815862105234694  0.0011897318421066508  0.08533647202244858  \\
            0.3973195399169415  0.0011897318421066508  0.08506216778976958  \\
            0.4137015763312043  0.0011897318421066508  0.08479637970153123  \\
            0.43075906685762666  0.0011897318421066508  0.08453886150414269  \\
            0.4485198614072999  0.0011897318421066508  0.08428937401422354  \\
            0.46701295818182675  0.0011897318421066508  0.08404768488680038  \\
            0.4862685510189337  0.0011897318421066508  0.08381356839251905  \\
            0.5063180786902087  0.0011897318421066508  0.08358680520342883  \\
            0.5271942762314535  0.0011897318421066508  0.08336718218707437  \\
            0.5489312283894572  0.0011897318421066508  0.08315449220854935  \\
            0.5715644252724547  0.0011897318421066508  0.0829485339401717  \\
            0.5951308202951306  0.0011897318421066508  0.082749111678537  \\
            0.6196688905127772  0.0011897318421066508  0.08255603516863304  \\
            0.6452186994431115  0.0011897318421066508  0.08236911943471648  \\
            0.6718219624783248  0.0011897318421066508  0.08218818461772553  \\
            0.6995221149941615  0.0011897318421066508  0.08201305581895033  \\
            0.7283643832672299  0.0011897318421066508  0.081843562949722  \\
            0.7583958583163306  0.0011897318421066508  0.08167954058684093  \\
            0.7896655727883686  0.0011897318421066508  0.08152082783358763  \\
            0.8222245810143749  0.0011897318421066508  0.0813672681860207  \\
            0.8561260423663518  0.0011897318421066508  0.08121870940438361  \\
            0.8914253080510353  0.0011897318421066508  0.08107500338939987  \\
            0.9281800114822842  0.0011897318421066508  0.08093600606325857  \\
            0.9664501623796509  0.0011897318421066508  0.08080157725510163  \\
            1.0062982447467637  0.0011897318421066508  0.08067158059079298  \\
            1.0477893188894962  0.0011897318421066508  0.08054588338684818  \\
            1.090991127640487  0.0011897318421066508  0.08042435654826306  \\
            1.1359742069634429  0.0011897318421066508  0.08030687447016022  \\
            1.182812001117812  0.0011897318421066508  0.08019331494302231  \\
            1.2315809825718573  0.0011897318421066508  0.0800835590613759  \\
            1.2823607768599092  0.0011897318421066508  0.07997749113577635  \\
            1.3352342925876606  0.0011897318421066508  0.079874998607931  \\
            1.3902878567977575  0.0011897318421066508  0.07977597196883386  \\
            1.4476113559167019  0.0011897318421066508  0.0796803046797424  \\
            1.5072983825131923  0.0011897318421066508  0.07958789309589158  \\
            1.5694463881075118  0.0011897318421066508  0.07949863639280609  \\
            1.6341568422814627  0.0011897318421066508  0.07941243649506176  \\
            1.701535398348622  0.0011897318421066508  0.0793291980074142  \\
            1.7716920658554136  0.0011897318421066508  0.07924882814814524  \\
            1.8447413901946377  0.0011897318421066508  0.07917123668452418  \\
            1.9208026396247155  0.0011897318421066508  0.07909633587029354  \\
            2.0  0.0011897318421066508  0.07902404038504372  \\
            \\
            0.03663127777746836  0.0012387861382146986  0.13204883847574847  \\
            0.038141636232471375  0.0012387861382146986  0.1303501837327209  \\
            0.0397142688641072  0.0012387861382146986  0.12870436893697038  \\
            0.041351743323162576  0.0012387861382146986  0.1271096538284497  \\
            0.043056733128232105  0.0012387861382146986  0.12556436409411847  \\
            0.04483202203079487  0.0012387861382146986  0.12406687435305258  \\
            0.04668050856026947  0.0012387861382146986  0.12261562423149357  \\
            0.048605210756467794  0.0012387861382146986  0.12120911598026773  \\
            0.05060927109717448  0.0012387861382146986  0.11984589436883593  \\
            0.05269596162889747  0.0012387861382146986  0.11852455910888748  \\
            0.05486868930916624  0.0012387861382146986  0.11724375930553065  \\
            0.05713100156910075  0.0012387861382146986  0.11600219159392709  \\
            0.05948659210533253  0.0012387861382146986  0.11479859834861213  \\
            0.061939306910734925  0.0012387861382146986  0.11363176596232162  \\
            0.06449315055380866  0.0012387861382146986  0.11250052319142972  \\
            0.06715229271697509  0.0012387861382146986  0.11140373956560487  \\
            0.06992107500445256  0.0012387861382146986  0.11034032385863915  \\
            0.07280401803083075  0.0012387861382146986  0.10930922261838438  \\
            0.07580582880191701  0.0012387861382146986  0.10830941875321981  \\
            0.07893140839990503  0.0012387861382146986  0.10733993017293436  \\
            0.08218585998541376  0.0012387861382146986  0.10639980848184631  \\
            0.08557449712946164  0.0012387861382146986  0.10548813772207748  \\
            0.08910285248897938  0.0012387861382146986  0.10460403316512727  \\
            0.09277668684002664  0.0012387861382146986  0.10374664014978577  \\
            0.09660199848346027  0.0012387861382146986  0.1029151329646757  \\
            0.10058503303841174  0.0012387861382146986  0.10210871377350268  \\
            0.10473229363956306  0.0012387861382146986  0.1013266115818568  \\
            0.10905055155487033  0.0012387861382146986  0.10056808124336347  \\
            0.11354685724107141  0.0012387861382146986  0.09983240250408398  \\
            0.11822855185502666  0.0012387861382146986  0.0991188827721995  \\
            0.1231032792396891  0.0012387861382146986  0.09842684148389468  \\
            0.12817899840427222  0.0012387861382146986  0.09775563137352553  \\
            0.13346399651899235  0.0012387861382146986  0.09710462291387265  \\
            0.13896690244560309  0.0012387861382146986  0.0964732072152129  \\
            0.14469670082581132  0.0012387861382146986  0.09586079526987529  \\
            0.1506627467505792  0.0012387861382146986  0.09526681722587131  \\
            0.15687478103426133  0.0012387861382146986  0.09469072168848211  \\
            0.1633429461185157  0.0012387861382146986  0.0941319750487336  \\
            0.17007780263195546  0.0012387861382146986  0.09359006083773748  \\
            0.17709034663257756  0.0012387861382146986  0.09306447910590646  \\
            0.18439202756112136  0.0012387861382146986  0.0925547458261084  \\
            0.19199476693466816  0.0012387861382146986  0.09206039231982756  \\
            0.19991097781100492  0.0012387861382146986  0.09158096470546215  \\
            0.20815358505553008  0.0012387861382146986  0.0911160233679085  \\
            0.2167360464437917  0.0012387861382146986  0.09066513925500315  \\
            0.22567237463411383  0.0012387861382146986  0.09022790616175504  \\
            0.234977160046183  0.0012387861382146986  0.08980392109728895  \\
            0.2446655946829525  0.0012387861382146986  0.08939279660620716  \\
            0.2547534969347554  0.0012387861382146986  0.08899415713937206  \\
            0.26525733740612606  0.0012387861382146986  0.0886076386351108  \\
            0.2761942658074978  0.0012387861382146986  0.08823288811662394  \\
            0.2875821389556819  0.0012387861382146986  0.08786956330494738  \\
            0.2994395499288458  0.0012387861382146986  0.08751733224687733  \\
            0.3117858584235911  0.0012387861382146986  0.08717587295728438  \\
            0.32464122236369636  0.0012387861382146986  0.08684487307525306  \\
            0.3380266308121322  0.0012387861382146986  0.08652402953351299  \\
            0.35196393824008426  0.0012387861382146986  0.0862130482406704  \\
            0.3664759002089362  0.0012387861382146986  0.0859116437757068  \\
            0.3815862105234694  0.0012387861382146986  0.0856195390943123  \\
            0.3973195399169415  0.0012387861382146986  0.08533646524657457  \\
            0.4137015763312043  0.0012387861382146986  0.08506216110557435  \\
            0.43075906685762666  0.0012387861382146986  0.08479637310649633  \\
            0.4485198614072999  0.0012387861382146986  0.0845388549958308  \\
            0.46701295818182675  0.0012387861382146986  0.08428936759025053  \\
            0.4862685510189337  0.0012387861382146986  0.08404767854485858  \\
            0.5063180786902087  0.0012387861382146986  0.08381356213035439  \\
            0.5271942762314535  0.0012387861382146986  0.08358679901885528  \\
            0.5489312283894572  0.0012387861382146986  0.08336717607796246  \\
            0.5715644252724547  0.0012387861382146986  0.08315448617282349  \\
            0.5951308202951306  0.0012387861382146986  0.08294852797581324  \\
            0.6196688905127772  0.0012387861382146986  0.08274910578358664  \\
            0.6452186994431115  0.0012387861382146986  0.08255602934117263  \\
            0.6718219624783248  0.0012387861382146986  0.08236911367288556  \\
            0.6995221149941615  0.0012387861382146986  0.08218817891970767  \\
            0.7283643832672299  0.0012387861382146986  0.08201305018298198  \\
            0.7583958583163306  0.0012387861382146986  0.08184355737407521  \\
            0.7896655727883686  0.0012387861382146986  0.08167953506984059  \\
            0.8222245810143749  0.0012387861382146986  0.08152082237359783  \\
            0.8561260423663518  0.0012387861382146986  0.08136726278144808  \\
            0.8914253080510353  0.0012387861382146986  0.0812187040536767  \\
            0.9281800114822842  0.0012387861382146986  0.08107499809104493  \\
            0.9664501623796509  0.0012387861382146986  0.08093600081577938  \\
            1.0062982447467637  0.0012387861382146986  0.08080157205705871  \\
            1.0477893188894962  0.0012387861382146986  0.08067157544078711  \\
            1.090991127640487  0.0012387861382146986  0.08054587828350744  \\
            1.1359742069634429  0.0012387861382146986  0.08042435149025694  \\
            1.182812001117812  0.0012387861382146986  0.08030686945619162  \\
            1.2315809825718573  0.0012387861382146986  0.08019330997182203  \\
            1.2823607768599092  0.0012387861382146986  0.08008355413170955  \\
            1.3352342925876606  0.0012387861382146986  0.07997748624643723  \\
            1.3902878567977575  0.0012387861382146986  0.07987499375774716  \\
            1.4476113559167019  0.0012387861382146986  0.07977596715665768  \\
            1.5072983825131923  0.0012387861382146986  0.07968029990445924  \\
            1.5694463881075118  0.0012387861382146986  0.07958788835641367  \\
            1.6341568422814627  0.0012387861382146986  0.07949863168807124  \\
            1.701535398348622  0.0012387861382146986  0.07941243182403641  \\
            1.7716920658554136  0.0012387861382146986  0.07932919336908963  \\
            1.8447413901946377  0.0012387861382146986  0.07924882354153641  \\
            1.9208026396247155  0.0012387861382146986  0.07917123210867502  \\
            2.0  0.0012387861382146986  0.07909633132427099  \\
            \\
            0.03663127777746836  0.0012898630110761732  0.13380212055573568  \\
            0.038141636232471375  0.0012898630110761732  0.13204881773522836  \\
            0.0397142688641072  0.0012898630110761732  0.1303501635191522  \\
            0.041351743323162576  0.0012898630110761732  0.12870434923267823  \\
            0.043056733128232105  0.0012898630110761732  0.12710963461642658  \\
            0.04483202203079487  0.0012898630110761732  0.12556434535791328  \\
            0.04668050856026947  0.0012898630110761732  0.1240668560769878  \\
            0.048605210756467794  0.0012898630110761732  0.12261560640040264  \\
            0.05060927109717448  0.0012898630110761732  0.12120909857954368  \\
            0.05269596162889747  0.0012898630110761732  0.11984587738440429  \\
            0.05486868930916624  0.0012898630110761732  0.11852454252722525  \\
            0.05713100156910075  0.0012898630110761732  0.11724374311358031  \\
            0.05948659210533253  0.0012898630110761732  0.11600217577912503  \\
            0.061939306910734925  0.0012898630110761732  0.11479858289885143  \\
            0.06449315055380866  0.0012898630110761732  0.11363175086591658  \\
            0.06715229271697509  0.0012898630110761732  0.11250050843718276  \\
            0.06992107500445256  0.0012898630110761732  0.11140372514265302  \\
            0.07280401803083075  0.0012898630110761732  0.11034030975654331  \\
            0.07580582880191701  0.0012898630110761732  0.10930920882707294  \\
            0.07893140839990503  0.0012898630110761732  0.10830940526298162  \\
            0.08218585998541376  0.0012898630110761732  0.10733991697440834  \\
            0.08557449712946164  0.0012898630110761732  0.10639979556599619  \\
            0.08910285248897938  0.0012898630110761732  0.10548812508018972  \\
            0.09277668684002664  0.0012898630110761732  0.10460402078879522  \\
            0.09660199848346027  0.0012898630110761732  0.10374662802953984  \\
            0.10058503303841174  0.0012898630110761732  0.10291512109396102  \\
            0.10473229363956306  0.0012898630110761732  0.10210870214627182  \\
            0.10905055155487033  0.0012898630110761732  0.10132660018938011  \\
            0.11354685724107141  0.0012898630110761732  0.10056807007858404  \\
            0.11822855185502666  0.0012898630110761732  0.09983239156019583  \\
            0.1231032792396891  0.0012898630110761732  0.09911887204262848  \\
            0.12817899840427222  0.0012898630110761732  0.09842683096227992  \\
            0.13346399651899235  0.0012898630110761732  0.09775562105372679  \\
            0.13896690244560309  0.0012898630110761732  0.0971046127899542  \\
            0.14469670082581132  0.0012898630110761732  0.09647319728143278  \\
            0.1506627467505792  0.0012898630110761732  0.09586078552068504  \\
            0.15687478103426133  0.0012898630110761732  0.09526680765590068  \\
            0.1633429461185157  0.0012898630110761732  0.09469071229254053  \\
            0.17007780263195546  0.0012898630110761732  0.0941319658217977  \\
            0.17709034663257756  0.0012898630110761732  0.09359005177494381  \\
            0.18439202756112136  0.0012898630110761732  0.09306447020255249  \\
            0.19199476693466816  0.0012898630110761732  0.09255473707763763  \\
            0.19991097781100492  0.0012898630110761732  0.09206038372182725  \\
            0.20815358505553008  0.0012898630110761732  0.0915809562536608  \\
            0.2167360464437917  0.0012898630110761732  0.09111601505816762  \\
            0.22567237463411383  0.0012898630110761732  0.09066513108331484  \\
            0.234977160046183  0.0012898630110761732  0.09022789812423572  \\
            0.2446655946829525  0.0012898630110761732  0.08980391319016938  \\
            0.2547534969347554  0.0012898630110761732  0.08939278882583684  \\
            0.26525733740612606  0.0012898630110761732  0.08899414948221229  \\
            0.2761942658074978  0.0012898630110761732  0.08860763109772773  \\
            0.2875821389556819  0.0012898630110761732  0.08823288069568568  \\
            0.2994395499288458  0.0012898630110761732  0.08786955599722182  \\
            0.3117858584235911  0.0012898630110761732  0.08751732504923125  \\
            0.32464122236369636  0.0012898630110761732  0.08717586586667486  \\
            0.3380266308121322  0.0012898630110761732  0.08684486608872306  \\
            0.35196393824008426  0.0012898630110761732  0.08652402264819538  \\
            0.3664759002089362  0.0012898630110761732  0.08621304145377595  \\
            0.3815862105234694  0.0012898630110761732  0.0859116370845301  \\
            0.3973195399169415  0.0012898630110761732  0.08561953249622205  \\
            0.4137015763312043  0.0012898630110761732  0.08533645873901563  \\
            0.43075906685762666  0.0012898630110761732  0.08506215468606147  \\
            0.4485198614072999  0.0012898630110761732  0.08479636677261736  \\
            0.46701295818182675  0.0012898630110761732  0.08453884874523696  \\
            0.4862685510189337  0.0012898630110761732  0.08428936142065709  \\
            0.5063180786902087  0.0012898630110761732  0.08404767245404586  \\
            0.5271942762314535  0.0012898630110761732  0.08381355611616235  \\
            0.5489312283894572  0.0012898630110761732  0.08358679307918024  \\
            0.5715644252724547  0.0012898630110761732  0.08336717021076073  \\
            0.5951308202951306  0.0012898630110761732  0.08315448037610396  \\
            0.6196688905127772  0.0012898630110761732  0.0829485222476363  \\
            0.6452186994431115  0.0012898630110761732  0.08274910012206478  \\
            0.6718219624783248  0.0012898630110761732  0.08255602374447159  \\
            0.6995221149941615  0.0012898630110761732  0.08236910813921351  \\
            0.7283643832672299  0.0012898630110761732  0.0821881734473221  \\
            0.7583958583163306  0.0012898630110761732  0.08201304477018558  \\
            0.7896655727883686  0.0012898630110761732  0.08184355201921271  \\
            0.8222245810143749  0.0012898630110761732  0.08167952977130288  \\
            0.8561260423663518  0.0012898630110761732  0.08152081712981493  \\
            0.8914253080510353  0.0012898630110761732  0.08136725759089072  \\
            0.9281800114822842  0.0012898630110761732  0.08121869891484833  \\
            0.9664501623796509  0.0012898630110761732  0.08107499300249409  \\
            1.0062982447467637  0.0012898630110761732  0.08093599577609038  \\
            1.0477893188894962  0.0012898630110761732  0.08080156706484963  \\
            1.090991127640487  0.0012898630110761732  0.08067157049471047  \\
            1.1359742069634429  0.0012898630110761732  0.08054587338225323  \\
            1.182812001117812  0.0012898630110761732  0.08042434663254218  \\
            1.2315809825718573  0.0012898630110761732  0.08030686464076743  \\
            1.2823607768599092  0.0012898630110761732  0.08019330519747311  \\
            1.3352342925876606  0.0012898630110761732  0.08008354939724975  \\
            1.3902878567977575  0.0012898630110761732  0.07997748155071015  \\
            1.4476113559167019  0.0012898630110761732  0.07987498909962244  \\
            1.5072983825131923  0.0012898630110761732  0.07977596253503859  \\
            1.5694463881075118  0.0012898630110761732  0.07968029531826971  \\
            1.6341568422814627  0.0012898630110761732  0.07958788380461082  \\
            1.701535398348622  0.0012898630110761732  0.07949862716963492  \\
            1.7716920658554136  0.0012898630110761732  0.07941242733797278  \\
            1.8447413901946377  0.0012898630110761732  0.07932918891443282  \\
            1.9208026396247155  0.0012898630110761732  0.07924881911734188  \\
            2.0  0.0012898630110761732  0.07917122771402325  \\
            \\
            0.03663127777746836  0.0013430458543395019  0.13561191601789044  \\
            0.038141636232471375  0.0013430458543395019  0.13380210011274962  \\
            0.0397142688641072  0.0013430458543395019  0.13204879781601805  \\
            0.041351743323162576  0.0013430458543395019  0.13035014410602272  \\
            0.043056733128232105  0.0013430458543395019  0.1287043303086567  \\
            0.04483202203079487  0.0013430458543395019  0.12710961616517746  \\
            0.04668050856026947  0.0013430458543395019  0.12556432736363513  \\
            0.048605210756467794  0.0013430458543395019  0.12406683852462726  \\
            0.05060927109717448  0.0013430458543395019  0.12261558927539609  \\
            0.05269596162889747  0.0013430458543395019  0.12120908186785605  \\
            0.05486868930916624  0.0013430458543395019  0.11984586107254218  \\
            0.05713100156910075  0.0013430458543395019  0.1185245266021745  \\
            0.05948659210533253  0.0013430458543395019  0.11724372756281193  \\
            0.061939306910734925  0.0013430458543395019  0.11600216059056909  \\
            0.06449315055380866  0.0013430458543395019  0.11479856806087986  \\
            0.06715229271697509  0.0013430458543395019  0.11363173636732779  \\
            0.06992107500445256  0.0013430458543395019  0.11250049426715467  \\
            0.07280401803083075  0.0013430458543395019  0.11140371129083167  \\
            0.07580582880191701  0.0013430458543395019  0.11034029621286932  \\
            0.07893140839990503  0.0013430458543395019  0.10930919558187438  \\
            0.08218585998541376  0.0013430458543395019  0.10830939230693498  \\
            0.08557449712946164  0.0013430458543395019  0.1073399042985233  \\
            0.08910285248897938  0.0013430458543395019  0.10639978316159192  \\
            0.09277668684002664  0.0013430458543395019  0.10548811293890165  \\
            0.09660199848346027  0.0013430458543395019  0.10460400890122279  \\
            0.10058503303841174  0.0013430458543395019  0.10374661639052199  \\
            0.10473229363956306  0.0013430458543395019  0.1029151096946686  \\
            0.10905055155487033  0.0013430458543395019  0.10210869097796038  \\
            0.11354685724107141  0.0013430458543395019  0.10132658924802412  \\
            0.11822855185502666  0.0013430458543395019  0.10056805935591474  \\
            0.1231032792396891  0.0013430458543395019  0.09983238104967179  \\
            0.12817899840427222  0.0013430458543395019  0.09911886173792923  \\
            0.13346399651899235  0.0013430458543395019  0.09842682085730581  \\
            0.13896690244560309  0.0013430458543395019  0.09775561114257549  \\
            0.14469670082581132  0.0013430458543395019  0.09710460306692818  \\
            0.1506627467505792  0.0013430458543395019  0.09647318774101674  \\
            0.15687478103426133  0.0013430458543395019  0.09586077615754615  \\
            0.1633429461185157  0.0013430458543395019  0.09526679846488857  \\
            0.17007780263195546  0.0013430458543395019  0.09469070326866524  \\
            0.17709034663257756  0.0013430458543395019  0.0941319569602331  \\
            0.18439202756112136  0.0013430458543395019  0.09359004307102584  \\
            0.19199476693466816  0.0013430458543395019  0.09306446165175698  \\
            0.19991097781100492  0.0013430458543395019  0.09255472867559268  \\
            0.20815358505553008  0.0013430458543395019  0.09206037546429428  \\
            0.2167360464437917  0.0013430458543395019  0.09158094813653817  \\
            0.22567237463411383  0.0013430458543395019  0.09111600707748235  \\
            0.234977160046183  0.0013430458543395019  0.09066512323521396  \\
            0.2446655946829525  0.0013430458543395019  0.09022789040498848  \\
            0.2547534969347554  0.0013430458543395019  0.08980390559615922  \\
            0.26525733740612606  0.0013430458543395019  0.08939278135355816  \\
            0.2761942658074978  0.0013430458543395019  0.08899414212826402  \\
            0.2875821389556819  0.0013430458543395019  0.0886076238588139  \\
            0.2994395499288458  0.0013430458543395019  0.08823287356860648  \\
            0.3117858584235911  0.0013430458543395019  0.08786954897887572  \\
            0.32464122236369636  0.0013430458543395019  0.08751731813660343  \\
            0.3380266308121322  0.0013430458543395019  0.08717585905684273  \\
            0.35196393824008426  0.0013430458543395019  0.08684485937885149  \\
            0.3664759002089362  0.0013430458543395019  0.08652401603552543  \\
            0.3815862105234694  0.0013430458543395019  0.08621303493563112  \\
            0.3973195399169415  0.0013430458543395019  0.08591163065831231  \\
            0.4137015763312043  0.0013430458543395019  0.0856195261594069  \\
            0.43075906685762666  0.0013430458543395019  0.0853364524891466  \\
            0.4485198614072999  0.0013430458543395019  0.08506214852075449  \\
            0.46701295818182675  0.0013430458543395019  0.08479636068955222  \\
            0.4862685510189337  0.0013430458543395019  0.08453884274215426  \\
            0.5063180786902087  0.0013430458543395019  0.0842893554953725  \\
            0.5271942762314535  0.0013430458543395019  0.08404766660441981  \\
            0.5489312283894572  0.0013430458543395019  0.08381355034012421  \\
            0.5715644252724547  0.0013430458543395019  0.08358678737470734  \\
            0.5951308202951306  0.0013430458543395019  0.08336716457589159  \\
            0.6196688905127772  0.0013430458543395019  0.08315447480892274  \\
            0.6452186994431115  0.0013430458543395019  0.0829485167462849  \\
            0.6718219624783248  0.0013430458543395019  0.08274909468473284  \\
            0.6995221149941615  0.0013430458543395019  0.0825560183693913  \\
            0.7283643832672299  0.0013430458543395019  0.08236910282466584  \\
            0.7583958583163306  0.0013430458543395019  0.08218816819163564  \\
            0.7896655727883686  0.0013430458543395019  0.08201303957172688  \\
            0.8222245810143749  0.0013430458543395019  0.08184354687639682  \\
            0.8561260423663518  0.0013430458543395019  0.08167952468257983  \\
            0.8914253080510353  0.0013430458543395019  0.0815208120936781  \\
            0.9281800114822842  0.0013430458543395019  0.08136725260586862  \\
            0.9664501623796509  0.0013430458543395019  0.08121869397951192  \\
            1.0062982447467637  0.0013430458543395019  0.08107498811544378  \\
            1.0477893188894962  0.0013430458543395019  0.08093599093596562  \\
            1.090991127640487  0.0013430458543395019  0.08080156227032557  \\
            1.1359742069634429  0.0013430458543395019  0.0806715657444909  \\
            1.182812001117812  0.0013430458543395019  0.08054586867507935  \\
            1.2315809825718573  0.0013430458543395019  0.08042434196718407  \\
            1.2823607768599092  0.0013430458543395019  0.0803068600160265  \\
            1.3352342925876606  0.0013430458543395019  0.08019330061218297  \\
            1.3902878567977575  0.0013430458543395019  0.08008354485026721  \\
            1.4476113559167019  0.0013430458543395019  0.07997747704092467  \\
            1.5072983825131923  0.0013430458543395019  0.07987498462595219  \\
            1.5694463881075118  0.0013430458543395019  0.07977595809642651  \\
            1.6341568422814627  0.0013430458543395019  0.07968029091368642  \\
            1.701535398348622  0.0013430458543395019  0.07958787943305265  \\
            1.7716920658554136  0.0013430458543395019  0.07949862283012372  \\
            1.8447413901946377  0.0013430458543395019  0.07941242302955308  \\
            1.9208026396247155  0.0013430458543395019  0.07932918463617365  \\
            2.0  0.0013430458543395019  0.07924881486833768  \\
            \\
            0.03663127777746836  0.0013984215000890513  0.13748017084830783  \\
            0.038141636232471375  0.0013984215000890513  0.1356118958638521  \\
            0.0397142688641072  0.0013984215000890513  0.13380207681899847  \\
            0.041351743323162576  0.0013984215000890513  0.13204877868559117  \\
            0.043056733128232105  0.0013984215000890513  0.13035012546163058  \\
            0.04483202203079487  0.0013984215000890513  0.1287043121340049  \\
            0.04668050856026947  0.0013984215000890513  0.1271095984445778  \\
            0.048605210756467794  0.0013984215000890513  0.1255643100819071  \\
            0.05060927109717448  0.0013984215000890513  0.12406682166731922  \\
            0.05269596162889747  0.0013984215000890513  0.12261557282851147  \\
            0.05486868930916624  0.0013984215000890513  0.12120906581793289  \\
            0.05713100156910075  0.0013984215000890513  0.11984584540660631  \\
            0.05948659210533253  0.0013984215000890513  0.11852451130773146  \\
            0.061939306910734925  0.0013984215000890513  0.117243712627827  \\
            0.06449315055380866  0.0013984215000890513  0.11600214600345485  \\
            0.06715229271697509  0.0013984215000890513  0.11479855381047098  \\
            0.06992107500445256  0.0013984215000890513  0.11363172244285817  \\
            0.07280401803083075  0.0013984215000890513  0.11250048065825938  \\
            0.07580582880191701  0.0013984215000890513  0.1114036979875191  \\
            0.07893140839990503  0.0013984215000890513  0.11034028320550576  \\
            0.08218585998541376  0.0013984215000890513  0.1093091828611693  \\
            0.08557449712946164  0.0013984215000890513  0.10830937986393371  \\
            0.08910285248897938  0.0013984215000890513  0.1073398921245832  \\
            0.09277668684002664  0.0013984215000890513  0.1063997712483872  \\
            0.09660199848346027  0.0013984215000890513  0.10548810127709879  \\
            0.10058503303841174  0.0013984215000890513  0.10460399748563638  \\
            0.10473229363956306  0.0013984215000890513  0.10374660521239318  \\
            0.10905055155487033  0.0013984215000890513  0.10291509874676905  \\
            0.11354685724107141  0.0013984215000890513  0.10210868025331975  \\
            0.11822855185502666  0.0013984215000890513  0.10132657873835914  \\
            0.1231032792396891  0.0013984215000890513  0.10056804905784743  \\
            0.12817899840427222  0.0013984215000890513  0.09983237095534592  \\
            0.13346399651899235  0.0013984215000890513  0.09911885184128177  \\
            0.13896690244560309  0.0013984215000890513  0.09842681115247306  \\
            0.14469670082581132  0.0013984215000890513  0.09775560162389398  \\
            0.1506627467505792  0.0013984215000890513  0.09710459372891808  \\
            0.15687478103426133  0.0013984215000890513  0.09647317857838593  \\
            0.1633429461185157  0.0013984215000890513  0.09586076716517625  \\
            0.17007780263195546  0.0013984215000890513  0.09526678963782526  \\
            0.17709034663257756  0.0013984215000890513  0.0946906946021226  \\
            0.18439202756112136  0.0013984215000890513  0.09413194844957719  \\
            0.19199476693466816  0.0013984215000890513  0.09359003471176762  \\
            0.19991097781100492  0.0013984215000890513  0.09306445343956073  \\
            0.20815358505553008  0.0013984215000890513  0.09255472060625437  \\
            0.2167360464437917  0.0013984215000890513  0.09206036753374708  \\
            0.22567237463411383  0.0013984215000890513  0.09158094034084115  \\
            0.234977160046183  0.0013984215000890513  0.09111599941281742  \\
            0.2446655946829525  0.0013984215000890513  0.0906651156978865  \\
            0.2547534969347554  0.0013984215000890513  0.09022788299141207  \\
            0.26525733740612606  0.0013984215000890513  0.08980389830285912  \\
            0.2761942658074978  0.0013984215000890513  0.08939277417716936  \\
            0.2875821389556819  0.0013984215000890513  0.08899413506552185  \\
            0.2994395499288458  0.0013984215000890513  0.08860761690654831  \\
            0.3117858584235911  0.0013984215000890513  0.08823286672374771  \\
            0.32464122236369636  0.0013984215000890513  0.08786954223844123  \\
            0.3380266308121322  0.0013984215000890513  0.08751731149770359  \\
            0.35196393824008426  0.0013984215000890513  0.08717585251667004  \\
            0.3664759002089362  0.0013984215000890513  0.08684485293467682  \\
            0.3815862105234694  0.0013984215000890513  0.08652400968470528  \\
            0.3973195399169415  0.0013984215000890513  0.08621302867559771  \\
            0.4137015763312043  0.0013984215000890513  0.08591162448656428  \\
            0.43075906685762666  0.0013984215000890513  0.08561952007351825  \\
            0.4485198614072999  0.0013984215000890513  0.08533644648676152  \\
            0.46701295818182675  0.0013984215000890513  0.08506214259958086  \\
            0.4862685510189337  0.0013984215000890513  0.08479635484736481  \\
            0.5063180786902087  0.0013984215000890513  0.08453883697678831  \\
            0.5271942762314535  0.0013984215000890513  0.0842893498047168  \\
            0.5489312283894572  0.0013984215000890513  0.08404766098642931  \\
            0.5715644252724547  0.0013984215000890513  0.08381354479280576  \\
            0.5951308202951306  0.0013984215000890513  0.08358678189612281  \\
            0.6196688905127772  0.0013984215000890513  0.0833671591641515  \\
            0.6452186994431115  0.0013984215000890513  0.08315446946219604  \\
            0.6718219624783248  0.0013984215000890513  0.08294851146278118  \\
            0.6995221149941615  0.0013984215000890513  0.08274908946270806  \\
            0.7283643832672299  0.0013984215000890513  0.08255601320715385  \\
            0.7583958583163306  0.0013984215000890513  0.0823690977205647  \\
            0.7896655727883686  0.0013984215000890513  0.08218816314406438  \\
            0.8222245810143749  0.0013984215000890513  0.08201303457911997  \\
            0.8561260423663518  0.0013984215000890513  0.08184354193722763  \\
            0.8914253080510353  0.0013984215000890513  0.08167951979536155  \\
            0.9281800114822842  0.0013984215000890513  0.0815208072569638  \\
            0.9664501623796509  0.0013984215000890513  0.081367247818246  \\
            1.0062982447467637  0.0013984215000890513  0.0812186892396042  \\
            1.0477893188894962  0.0013984215000890513  0.0810749834219103  \\
            1.090991127640487  0.0013984215000890513  0.08093598628750168  \\
            1.1359742069634429  0.0013984215000890513  0.08080155766565424  \\
            1.182812001117812  0.0013984215000890513  0.0806715611823744  \\
            1.2315809825718573  0.0013984215000890513  0.08054586415430083  \\
            1.2823607768599092  0.0013984215000890513  0.080424337486568  \\
            1.3352342925876606  0.0013984215000890513  0.08030685557441997  \\
            1.3902878567977575  0.0013984215000890513  0.08019329620845965  \\
            1.4476113559167019  0.0013984215000890513  0.08008354048333566  \\
            1.5072983825131923  0.0013984215000890513  0.07997747270971906  \\
            1.5694463881075118  0.0013984215000890513  0.07987498032943222  \\
            1.6341568422814627  0.0013984215000890513  0.07977595383357698  \\
            1.701535398348622  0.0013984215000890513  0.07968028668351691  \\
            1.7716920658554136  0.0013984215000890513  0.07958787523460069  \\
            1.8447413901946377  0.0013984215000890513  0.07949861866244642  \\
            1.9208026396247155  0.0013984215000890513  0.0794124188917392  \\
            2.0  0.0013984215000890513  0.07932918052732549  \\
            \\
            0.03663127777746836  0.0014560803606166151  0.1394088965763437  \\
            0.038141636232471375  0.0014560803606166151  0.1374801509748167  \\
            0.0397142688641072  0.0014560803606166151  0.1356118765078835  \\
            0.041351743323162576  0.0014560803606166151  0.13380205796305397  \\
            0.043056733128232105  0.0014560803606166151  0.1320487603127078  \\
            0.04483202203079487  0.0014560803606166151  0.130350107555542  \\
            0.04668050856026947  0.0014560803606166151  0.1287042946790491  \\
            0.048605210756467794  0.0014560803606166151  0.12710958142564796  \\
            0.05060927109717448  0.0014560803606166151  0.12556429348450884  \\
            0.05269596162889747  0.0014560803606166151  0.12406680186765662  \\
            0.05486868930916624  0.0014560803606166151  0.12261555703290335  \\
            0.05713100156910075  0.0014560803606166151  0.12120905040356322  \\
            0.05948659210533253  0.0014560803606166151  0.11984583036101733  \\
            0.061939306910734925  0.0014560803606166151  0.11852449661892443  \\
            0.06449315055380866  0.0014560803606166151  0.11724369828424612  \\
            0.06715229271697509  0.0014560803606166151  0.1160021319939703  \\
            0.06992107500445256  0.0014560803606166151  0.11479854012435763  \\
            0.07280401803083075  0.0014560803606166151  0.11363170906977822  \\
            0.07580582880191701  0.0014560803606166151  0.11250046758825785  \\
            0.07893140839990503  0.0014560803606166151  0.11140368521096942  \\
            0.08218585998541376  0.0014560803606166151  0.11034027071321613  \\
            0.08557449712946164  0.0014560803606166151  0.10930917064418633  \\
            0.08910285248897938  0.0014560803606166151  0.10830936791365428  \\
            0.09277668684002664  0.0014560803606166151  0.10733988043271574  \\
            0.09660199848346027  0.0014560803606166151  0.10639975980566231  \\
            0.10058503303841174  0.0014560803606166151  0.10548809007831336  \\
            0.10473229363956306  0.0014560803606166151  0.10460398652209156  \\
            0.10905055155487033  0.0014560803606166151  0.10374659447690056  \\
            0.11354685724107141  0.0014560803606166151  0.10291508823238786  \\
            0.11822855185502666  0.0014560803606166151  0.10210866995335603  \\
            0.1231032792396891  0.0014560803606166151  0.10132656864634466  \\
            0.12817899840427222  0.0014560803606166151  0.10056803916592122  \\
            0.13346399651899235  0.0014560803606166151  0.09983236126074467  \\
            0.13896690244560309  0.0014560803606166151  0.09911884233652767  \\
            0.14469670082581132  0.0014560803606166151  0.09842680183193962  \\
            0.1506627467505792  0.0014560803606166151  0.09775559248213572  \\
            0.15687478103426133  0.0014560803606166151  0.09710458476067946  \\
            0.1633429461185157  0.0014560803606166151  0.09647316977858143  \\
            0.17007780263195546  0.0014560803606166151  0.09586075852888963  \\
            0.17709034663257756  0.0014560803606166151  0.095266781160302  \\
            0.18439202756112136  0.0014560803606166151  0.09469068627875993  \\
            0.19199476693466816  0.0014560803606166151  0.0941319402759278  \\
            0.19991097781100492  0.0014560803606166151  0.09359002668352669  \\
            0.20815358505553008  0.0014560803606166151  0.0930644455525564  \\
            0.2167360464437917  0.0014560803606166151  0.09255471285645173  \\
            0.22567237463411383  0.0014560803606166151  0.09206035991723968  \\
            0.234977160046183  0.0014560803606166151  0.09158093285384365  \\
            0.2446655946829525  0.0014560803606166151  0.09111599205166536  \\
            0.2547534969347554  0.0014560803606166151  0.09066510845902426  \\
            0.26525733740612606  0.0014560803606166151  0.090227875871402  \\
            0.2761942658074978  0.0014560803606166151  0.08980389129836522  \\
            0.2875821389556819  0.0014560803606166151  0.0893927672849563  \\
            0.2994395499288458  0.0014560803606166151  0.08899412828245308  \\
            0.3117858584235911  0.0014560803606166151  0.088607610229583  \\
            0.32464122236369636  0.0014560803606166151  0.08823286014993627  \\
            0.3380266308121322  0.0014560803606166151  0.08786953576492086  \\
            0.35196393824008426  0.0014560803606166151  0.08751730512169542  \\
            0.3664759002089362  0.0014560803606166151  0.08717584623547862  \\
            0.3815862105234694  0.0014560803606166151  0.08684484674568543  \\
            0.3973195399169415  0.0014560803606166151  0.08652400358537023  \\
            0.4137015763312043  0.0014560803606166151  0.08621302266345061  \\
            0.43075906685762666  0.0014560803606166151  0.08591161855920629  \\
            0.4485198614072999  0.0014560803606166151  0.0856195142286236  \\
            0.46701295818182675  0.0014560803606166151  0.08533644072206276  \\
            0.4862685510189337  0.0014560803606166151  0.08506213691287959  \\
            0.5063180786902087  0.0014560803606166151  0.08479634923651808  \\
            0.5271942762314535  0.0014560803606166151  0.08453883143971991  \\
            0.5489312283894572  0.0014560803606166151  0.08428934433940374  \\
            0.5715644252724547  0.0014560803606166151  0.08404765559090364  \\
            0.5951308202951306  0.0014560803606166151  0.08381353946515369  \\
            0.6196688905127772  0.0014560803606166151  0.08358677663448297  \\
            0.6452186994431115  0.0014560803606166151  0.08336715396671258  \\
            0.6718219624783248  0.0014560803606166151  0.08315446432719016  \\
            0.6995221149941615  0.0014560803606166151  0.08294850638849395  \\
            0.7283643832672299  0.0014560803606166151  0.08274908444746809  \\
            0.7583958583163306  0.0014560803606166151  0.08255600824933548  \\
            0.7896655727883686  0.0014560803606166151  0.08236909281858106  \\
            0.8222245810143749  0.0014560803606166151  0.08218815829636889  \\
            0.8561260423663518  0.0014560803606166151  0.08201302978421178  \\
            0.8914253080510353  0.0014560803606166151  0.08184353719364208  \\
            0.9281800114822842  0.0014560803606166151  0.08167951510167065  \\
            0.9664501623796509  0.0014560803606166151  0.08152080261177481  \\
            1.0062982447467637  0.0014560803606166151  0.08136724322020533  \\
            1.0477893188894962  0.0014560803606166151  0.08121868468738987  \\
            1.090991127640487  0.0014560803606166151  0.08107497891423551  \\
            1.1359742069634429  0.0014560803606166151  0.08093598182311142  \\
            1.182812001117812  0.0014560803606166151  0.08080155324332429  \\
            1.2315809825718573  0.0014560803606166151  0.08067155680090927  \\
            1.2823607768599092  0.0014560803606166151  0.0805458598125408  \\
            1.3352342925876606  0.0014560803606166151  0.08042433318337655  \\
            1.3902878567977575  0.0014560803606166151  0.08030685130869133  \\
            1.4476113559167019  0.0014560803606166151  0.0801932919791194  \\
            1.5072983825131923  0.0014560803606166151  0.08008353628933053  \\
            1.5694463881075118  0.0014560803606166151  0.07997746855002458  \\
            1.6341568422814627  0.0014560803606166151  0.07987497620304827  \\
            1.701535398348622  0.0014560803606166151  0.07977594973952783  \\
            1.7716920658554136  0.0014560803606166151  0.07968028262085554  \\
            1.8447413901946377  0.0014560803606166151  0.07958787120240157  \\
            1.9208026396247155  0.0014560803606166151  0.07949861465980616  \\
            2.0  0.0014560803606166151  0.07941241491777488  \\
            \\
            0.03663127777746836  0.0015161165760383402  0.14140019123846692  \\
            0.038141636232471375  0.0015161165760383402  0.13940887697523074  \\
            0.0397142688641072  0.0015161165760383402  0.13748013188828692  \\
            0.041351743323162576  0.0015161165760383402  0.13561185791838448  \\
            0.043056733128232105  0.0015161165760383402  0.13380203985378988  \\
            0.04483202203079487  0.0015161165760383402  0.1320487426673681  \\
            0.04668050856026947  0.0015161165760383402  0.13035009035851078  \\
            0.048605210756467794  0.0015161165760383402  0.1287042779151925  \\
            0.05060927109717448  0.0015161165760383402  0.12710956508064403  \\
            0.05269596162889747  0.0015161165760383402  0.12556427754434468  \\
            0.05486868930916624  0.0015161165760383402  0.12406678992884318  \\
            0.05713100156910075  0.0015161165760383402  0.12261554186277711  \\
            0.05948659210533253  0.0015161165760383402  0.1212090355995815  \\
            0.061939306910734925  0.0015161165760383402  0.11984581591121196  \\
            0.06449315055380866  0.0015161165760383402  0.11852448251177224  \\
            0.06715229271697509  0.0015161165760383402  0.11724368450865255  \\
            0.06992107500445256  0.0015161165760383402  0.11600211853924075  \\
            0.07280401803083075  0.0015161165760383402  0.11479852698019054  \\
            0.07580582880191701  0.0015161165760383402  0.11363169622625414  \\
            0.07893140839990503  0.0015161165760383402  0.11250045503581033  \\
            0.08218585998541376  0.0015161165760383402  0.11140367294037848  \\
            0.08557449712946164  0.0015161165760383402  0.11034025871556215  \\
            0.08910285248897938  0.0015161165760383402  0.10930915891097856  \\
            0.09277668684002664  0.0015161165760383402  0.10830935643658805  \\
            0.09660199848346027  0.0015161165760383402  0.10733986920258654  \\
            0.10058503303841174  0.0015161165760383402  0.10639974881725367  \\
            0.10473229363956306  0.0015161165760383402  0.10548807932298433  \\
            0.10905055155487033  0.0015161165760383402  0.1046039759926877  \\
            0.11354685724107141  0.0015161165760383402  0.10374658416651489  \\
            0.11822855185502666  0.0015161165760383402  0.10291507813436167  \\
            0.1231032792396891  0.0015161165760383402  0.10210866006125345  \\
            0.12817899840427222  0.0015161165760383402  0.1013265589539581  \\
            0.13346399651899235  0.0015161165760383402  0.1005680296672527  \\
            0.13896690244560309  0.0015161165760383402  0.09983235194830668  \\
            0.14469670082581132  0.0015161165760383402  0.09911883320814806  \\
            0.1506627467505792  0.0015161165760383402  0.09842679288048184  \\
            0.15687478103426133  0.0015161165760383402  0.09775558370237858  \\
            0.1633429461185157  0.0015161165760383402  0.09710457614757  \\
            0.17007780263195546  0.0015161165760383402  0.09647316132723822  \\
            0.17709034663257756  0.0015161165760383402  0.09586075023458682  \\
            0.18439202756112136  0.0015161165760383402  0.0952667730184747  \\
            0.19199476693466816  0.0015161165760383402  0.0946906782849917  \\
            0.19991097781100492  0.0015161165760383402  0.09413193242594245  \\
            0.20815358505553008  0.0015161165760383402  0.09359001897318935  \\
            0.2167360464437917  0.0015161165760383402  0.09306443797786323  \\
            0.22567237463411383  0.0015161165760383402  0.09255470541352956  \\
            0.234977160046183  0.0015161165760383402  0.09206035260233393  \\
            0.2446655946829525  0.0015161165760383402  0.09158092566331777  \\
            0.2547534969347554  0.0015161165760383402  0.09111598498200156  \\
            0.26525733740612606  0.0015161165760383402  0.09066510150681127  \\
            0.2761942658074978  0.0015161165760383402  0.09022786903333167  \\
            0.2875821389556819  0.0015161165760383402  0.08980388457123631  \\
            0.2994395499288458  0.0015161165760383402  0.08939276066566469  \\
            0.3117858584235911  0.0015161165760383402  0.08899412176798199  \\
            0.32464122236369636  0.0015161165760383402  0.08860760381701561  \\
            0.3380266308121322  0.0015161165760383402  0.08823285383643674  \\
            0.35196393824008426  0.0015161165760383402  0.08786952954774005  \\
            0.3664759002089362  0.0015161165760383402  0.08751729899816667  \\
            0.3815862105234694  0.0015161165760383402  0.08717584020301004  \\
            0.3973195399169415  0.0015161165760383402  0.08684484080176731  \\
            0.4137015763312043  0.0015161165760383402  0.08652399772755956  \\
            0.43075906685762666  0.0015161165760383402  0.08621301688937548  \\
            0.4485198614072999  0.0015161165760383402  0.08591161286656387  \\
            0.46701295818182675  0.0015161165760383402  0.08561950861517706  \\
            0.4862685510189337  0.0015161165760383402  0.08533643518563835  \\
            0.5063180786902087  0.0015161165760383402  0.08506213145136132  \\
            0.5271942762314535  0.0015161165760383402  0.08479634384785506  \\
            0.5489312283894572  0.0015161165760383402  0.08453882612191173  \\
            0.5715644252724547  0.0015161165760383402  0.08428933909050909  \\
            0.5951308202951306  0.0015161165760383402  0.08404765040903393  \\
            0.6196688905127772  0.0015161165760383402  0.08381353434846743  \\
            0.6452186994431115  0.0015161165760383402  0.08358677158119454  \\
            0.6718219624783248  0.0015161165760383402  0.0833671489750807  \\
            0.6995221149941615  0.0015161165760383402  0.08315445939552206  \\
            0.7283643832672299  0.0015161165760383402  0.08294850151514128  \\
            0.7583958583163306  0.0015161165760383402  0.0827490796308252  \\
            0.7896655727883686  0.0015161165760383402  0.08255600348783808  \\
            0.8222245810143749  0.0015161165760383402  0.08236908811070662  \\
            0.8561260423663518  0.0015161165760383402  0.08218815364063632  \\
            0.8914253080510353  0.0015161165760383402  0.082013025179175  \\
            0.9281800114822842  0.0015161165760383402  0.08184353263789589  \\
            0.9664501623796509  0.0015161165760383402  0.08167951059384194  \\
            1.0062982447467637  0.0015161165760383402  0.08152079815052757  \\
            1.0477893188894962  0.0015161165760383402  0.08136723880423906  \\
            1.090991127640487  0.0015161165760383402  0.08121868031543752  \\
            1.1359742069634429  0.0015161165760383402  0.08107497458505762  \\
            1.182812001117812  0.0015161165760383402  0.08093597753550175  \\
            1.2315809825718573  0.0015161165760383402  0.08080154899610698  \\
            1.2823607768599092  0.0015161165760383402  0.08067155259294222  \\
            1.3352342925876606  0.0015161165760383402  0.08054585564270522  \\
            1.3902878567977575  0.0015161165760383402  0.08042432905058491  \\
            1.4476113559167019  0.0015161165760383402  0.08030684721187939  \\
            1.5072983825131923  0.0015161165760383402  0.08019328791725219  \\
            1.5694463881075118  0.0015161165760383402  0.08008353226139962  \\
            1.6341568422814627  0.0015161165760383402  0.07997746455504477  \\
            1.701535398348622  0.0015161165760383402  0.07987497224006065  \\
            1.7716920658554136  0.0015161165760383402  0.07977594580759798  \\
            1.8447413901946377  0.0015161165760383402  0.07968027871907024  \\
            1.9208026396247155  0.0015161165760383402  0.07958786732986874  \\
            2.0  0.0015161165760383402  0.07949861081566297  \\
            \\
            0.03663127777746836  0.0015786281679981008  0.1434562208240779  \\
            0.038141636232471375  0.0015786281679981008  0.1414001719018376  \\
            0.0397142688641072  0.0015786281679981008  0.13940886174824657  \\
            0.041351743323162576  0.0015786281679981008  0.13748011355755546  \\
            0.043056733128232105  0.0015786281679981008  0.1356118400650058  \\
            0.04483202203079487  0.0015786281679981008  0.13380202246163475  \\
            0.04668050856026947  0.0015786281679981008  0.13204872572075724  \\
            0.048605210756467794  0.0015786281679981008  0.13035007384234135  \\
            0.05060927109717448  0.0015786281679981008  0.12870426181518757  \\
            0.05269596162889747  0.0015786281679981008  0.12710955304289606  \\
            0.05486868930916624  0.0015786281679981008  0.12556426223538608  \\
            0.05713100156910075  0.0015786281679981008  0.12406677499585693  \\
            0.05948659210533253  0.0015786281679981008  0.12261552729336747  \\
            0.061939306910734925  0.0015786281679981008  0.12120902138181391  \\
            0.06449315055380866  0.0015786281679981008  0.11984580203359672  \\
            0.06715229271697509  0.0015786281679981008  0.11852446896324541  \\
            0.06992107500445256  0.0015786281679981008  0.11724367127855327  \\
            0.07280401803083075  0.0015786281679981008  0.11600210561729826  \\
            0.07580582880191701  0.0015786281679981008  0.11479851435651188  \\
            0.07893140839990503  0.0015786281679981008  0.11363168389131453  \\
            0.08218585998541376  0.0015786281679981008  0.11250044298042343  \\
            0.08557449712946164  0.0015786281679981008  0.1114036611556894  \\
            0.08910285248897938  0.0015786281679981008  0.11034024719303653  \\
            0.09277668684002664  0.0015786281679981008  0.10930914764238715  \\
            0.09660199848346027  0.0015786281679981008  0.10830934541278284  \\
            0.10058503303841174  0.0015786281679981008  0.10733985841833742  \\
            0.10473229363956306  0.0015786281679981008  0.10639973826397384  \\
            0.10905055155487033  0.0015786281679981008  0.10548806899355044  \\
            0.11354685724107141  0.0015786281679981008  0.10460396588022855  \\
            0.11822855185502666  0.0015786281679981008  0.10374657426440521  \\
            0.1231032792396891  0.0015786281679981008  0.10291506843620131  \\
            0.12817899840427222  0.0015786281679981008  0.10210865056086472  \\
            0.13346399651899235  0.0015786281679981008  0.10132654964537491  \\
            0.13896690244560309  0.0015786281679981008  0.10056802054471353  \\
            0.14469670082581132  0.0015786281679981008  0.09983234300625206  \\
            0.1506627467505792  0.0015786281679981008  0.09911882444123901  \\
            0.15687478103426133  0.0015786281679981008  0.09842678428349205  \\
            0.1633429461185157  0.0015786281679981008  0.0977555752702875  \\
            0.17007780263195546  0.0015786281679981008  0.09710456787552588  \\
            0.17709034663257756  0.0015786281679981008  0.09647315321055396  \\
            0.18439202756112136  0.0015786281679981008  0.0958607422687266  \\
            0.19199476693466816  0.0015786281679981008  0.09526676519905328  \\
            0.19991097781100492  0.0015786281679981008  0.0946906706077643  \\
            0.20815358505553008  0.0015786281679981008  0.09413192488680575  \\
            0.2167360464437917  0.0015786281679981008  0.0935900115681712  \\
            0.22567237463411383  0.0015786281679981008  0.09306443070312025  \\
            0.234977160046183  0.0015786281679981008  0.0925546982653356  \\
            0.2446655946829525  0.0015786281679981008  0.09206034557708696  \\
            0.2547534969347554  0.0015786281679981008  0.09158091875752866  \\
            0.26525733740612606  0.0015786281679981008  0.09111597819228766  \\
            0.2761942658074978  0.0015786281679981008  0.09066509482989668  \\
            0.2875821389556819  0.0015786281679981008  0.09022786246604328  \\
            0.2994395499288458  0.0015786281679981008  0.08980387811049396  \\
            0.3117858584235911  0.0015786281679981008  0.08939275430848417  \\
            0.32464122236369636  0.0015786281679981008  0.08899411551147643  \\
            0.3380266308121322  0.0015786281679981008  0.0886075976583762  \\
            0.35196393824008426  0.0015786281679981008  0.08823284777294288  \\
            0.3664759002089362  0.0015786281679981008  0.08786952357675218  \\
            0.3815862105234694  0.0015786281679981008  0.0875172931171218  \\
            0.3973195399169415  0.0015786281679981008  0.08717583440942195  \\
            0.4137015763312043  0.0015786281679981008  0.08684483509321958  \\
            0.43075906685762666  0.0015786281679981008  0.08652399210170784  \\
            0.4485198614072999  0.0015786281679981008  0.08621301134394281  \\
            0.46701295818182675  0.0015786281679981008  0.08591160739934377  \\
            0.4862685510189337  0.0015786281679981008  0.08561950322401303  \\
            0.5063180786902087  0.0015786281679981008  0.08533642986844656  \\
            0.5271942762314535  0.0015786281679981008  0.0850621262061104  \\
            0.5489312283894572  0.0015786281679981008  0.0847963386725737  \\
            0.5715644252724547  0.0015786281679981008  0.08453882101468035  \\
            0.5951308202951306  0.0015786281679981008  0.08428933404946265  \\
            0.6196688905127772  0.0015786281679981008  0.0840476454323566  \\
            0.6452186994431115  0.0015786281679981008  0.08381352943439803  \\
            0.6718219624783248  0.0015786281679981008  0.08358676672801045  \\
            0.6995221149941615  0.0015786281679981008  0.08336714418111107  \\
            0.7283643832672299  0.0015786281679981008  0.08315445465914235  \\
            0.7583958583163306  0.0015786281679981008  0.08294849683476697  \\
            0.7896655727883686  0.0015786281679981008  0.08274907500491353  \\
            0.8222245810143749  0.0015786281679981008  0.0825559989148872  \\
            0.8561260423663518  0.0015786281679981008  0.08236908358925611  \\
            0.8914253080510353  0.0015786281679981008  0.08218814916926388  \\
            0.9281800114822842  0.0015786281679981008  0.0820130207564914  \\
            0.9664501623796509  0.0015786281679981008  0.08184352826254948  \\
            1.0062982447467637  0.0015786281679981008  0.08167950626451687  \\
            1.0477893188894962  0.0015786281679981008  0.08152079386594112  \\
            1.090991127640487  0.0015786281679981008  0.08136723456314077  \\
            1.1359742069634429  0.0015786281679981008  0.08121867611660728  \\
            1.182812001117812  0.0015786281679981008  0.08107497042730737  \\
            1.2315809825718573  0.0015786281679981008  0.08093597341767568  \\
            1.2823607768599092  0.0015786281679981008  0.08080154491707629  \\
            1.3352342925876606  0.0015786281679981008  0.08067154855160574  \\
            1.3902878567977575  0.0015786281679981008  0.08054585163798979  \\
            1.4476113559167019  0.0015786281679981008  0.08042432508144402  \\
            1.5072983825131923  0.0015786281679981008  0.08030684327729644  \\
            1.5694463881075118  0.0015786281679981008  0.0801932840162303  \\
            1.6341568422814627  0.0015786281679981008  0.08008352839296895  \\
            1.701535398348622  0.0015786281679981008  0.07997746071826274  \\
            1.7716920658554136  0.0015786281679981008  0.07987496843400284  \\
            1.8447413901946377  0.0015786281679981008  0.07977594203136523  \\
            1.9208026396247155  0.0015786281679981008  0.0796802749717904  \\
            2.0  0.0015786281679981008  0.07958786361068439  \\
            \\
            0.03663127777746836  0.0016437171997082754  0.14557923683440022  \\
            0.038141636232471375  0.0016437171997082754  0.14345620174423407  \\
            0.0397142688641072  0.0016437171997082754  0.14140015333091005  \\
            0.041351743323162576  0.0016437171997082754  0.13940884366876627  \\
            0.043056733128232105  0.0016437171997082754  0.1374800959526992  \\
            0.04483202203079487  0.0016437171997082754  0.13561181925779395  \\
            0.04668050856026947  0.0016437171997082754  0.13380200575814125  \\
            0.048605210756467794  0.0016437171997082754  0.13204870944509955  \\
            0.05060927109717448  0.0016437171997082754  0.1303500579818068  \\
            0.05269596162889747  0.0016437171997082754  0.1287042463537819  \\
            0.05486868930916624  0.0016437171997082754  0.12710953796670657  \\
            0.05713100156910075  0.0016437171997082754  0.12556424753264267  \\
            0.05948659210533253  0.0016437171997082754  0.1240667606541951  \\
            0.061939306910734925  0.0016437171997082754  0.12261551330088755  \\
            0.06449315055380866  0.0016437171997082754  0.12120900772705166  \\
            0.06715229271697509  0.0016437171997082754  0.11984578870551779  \\
            0.06992107500445256  0.0016437171997082754  0.11852445595121719  \\
            0.07280401803083075  0.0016437171997082754  0.11724365857234124  \\
            0.07580582880191701  0.0016437171997082754  0.11600209320704455  \\
            0.07893140839990503  0.0016437171997082754  0.1147985022327205  \\
            0.08218585998541376  0.0016437171997082754  0.1136316720448232  \\
            0.08557449712946164  0.0016437171997082754  0.11250043140240934  \\
            0.08910285248897938  0.0016437171997082754  0.1114036498376565  \\
            0.09277668684002664  0.0016437171997082754  0.11034023612678369  \\
            0.09660199848346027  0.0016437171997082754  0.10930913681882261  \\
            0.10058503303841174  0.0016437171997082754  0.10830933482666405  \\
            0.10473229363956306  0.0016437171997082754  0.10733984806112443  \\
            0.10905055155487033  0.0016437171997082754  0.10639972812858518  \\
            0.11354685724107141  0.0016437171997082754  0.10548805907314228  \\
            0.11822855185502666  0.0016437171997082754  0.10460395616820929  \\
            0.1231032792396891  0.0016437171997082754  0.10374656475440429  \\
            0.12817899840427222  0.0016437171997082754  0.10291505912207319  \\
            0.13346399651899235  0.0016437171997082754  0.10210864143667417  \\
            0.13896690244560309  0.0016437171997082754  0.10132654070539698  \\
            0.14469670082581132  0.0016437171997082754  0.10056801178341279  \\
            0.1506627467505792  0.0016437171997082754  0.09983233441828715  \\
            0.15687478103426133  0.0016437171997082754  0.09911881602148585  \\
            0.1633429461185157  0.0016437171997082754  0.09842677602692924  \\
            0.17007780263195546  0.0016437171997082754  0.09775556717209676  \\
            0.17709034663257756  0.0016437171997082754  0.09710455993104425  \\
            0.18439202756112136  0.0016437171997082754  0.09647314541527727  \\
            0.19199476693466816  0.0016437171997082754  0.09586073461830429  \\
            0.19991097781100492  0.0016437171997082754  0.09526675768926891  \\
            0.20815358505553008  0.0016437171997082754  0.09469066323454473  \\
            0.2167360464437917  0.0016437171997082754  0.0941319176462094  \\
            0.22567237463411383  0.0016437171997082754  0.09359000445638073  \\
            0.234977160046183  0.0016437171997082754  0.0930644237164426  \\
            0.2446655946829525  0.0016437171997082754  0.09255469140020013  \\
            0.2547534969347554  0.0016437171997082754  0.09206033883002955  \\
            0.26525733740612606  0.0016437171997082754  0.09158091212519588  \\
            0.2761942658074978  0.0016437171997082754  0.09111597167143563  \\
            0.2875821389556819  0.0016437171997082754  0.09066508841737553  \\
            0.2994395499288458  0.0016437171997082754  0.09022785615880619  \\
            0.3117858584235911  0.0016437171997082754  0.0898038719055871  \\
            0.32464122236369636  0.0016437171997082754  0.08939274820304234  \\
            0.3380266308121322  0.0016437171997082754  0.08899410950271791  \\
            0.35196393824008426  0.0016437171997082754  0.08860759174360916  \\
            0.3664759002089362  0.0016437171997082754  0.08823284194955419  \\
            0.3815862105234694  0.0016437171997082754  0.0878695178422068  \\
            0.3973195399169415  0.0016437171997082754  0.08751728746895611  \\
            0.4137015763312043  0.0016437171997082754  0.08717582884524776  \\
            0.43075906685762666  0.0016437171997082754  0.08684482961071911  \\
            0.4485198614072999  0.0016437171997082754  0.08652398669863318  \\
            0.46701295818182675  0.0016437171997082754  0.08621300601810282  \\
            0.4862685510189337  0.0016437171997082754  0.08591160214861518  \\
            0.5063180786902087  0.0016437171997082754  0.08561949804633337  \\
            0.5271942762314535  0.0016437171997082754  0.0853364247618071  \\
            0.5489312283894572  0.0016437171997082754  0.08506212116856582  \\
            0.5715644252724547  0.0016437171997082754  0.08479633370222574  \\
            0.5951308202951306  0.0016437171997082754  0.08453881610968933  \\
            0.6196688905127772  0.0016437171997082754  0.08428932920803427  \\
            0.6452186994431115  0.0016437171997082754  0.08404764065274777  \\
            0.6718219624783248  0.0016437171997082754  0.08381352471491374  \\
            0.6995221149941615  0.0016437171997082754  0.0835867620670048  \\
            0.7283643832672299  0.0016437171997082754  0.08336713957697622  \\
            0.7583958583163306  0.0016437171997082754  0.08315445011031539  \\
            0.7896655727883686  0.0016437171997082754  0.08294849233972419  \\
            0.8222245810143749  0.0016437171997082754  0.0827490705621802  \\
            0.8561260423663518  0.0016437171997082754  0.08255599452301936  \\
            0.8914253080510353  0.0016437171997082754  0.08236907924684891  \\
            0.9281800114822842  0.0016437171997082754  0.08218814487494976  \\
            0.9664501623796509  0.0016437171997082754  0.08201301650893975  \\
            1.0062982447467637  0.0016437171997082754  0.08184352406045904  \\
            1.0477893188894962  0.0016437171997082754  0.08167950210662644  \\
            1.090991127640487  0.0016437171997082754  0.08152078975101804  \\
            1.1359742069634429  0.0016437171997082754  0.08136723048998228  \\
            1.182812001117812  0.0016437171997082754  0.0812186720840426  \\
            1.2315809825718573  0.0016437171997082754  0.08107496643419915  \\
            1.2823607768599092  0.0016437171997082754  0.08093596946290882  \\
            1.3352342925876606  0.0016437171997082754  0.08080154099956813  \\
            1.3902878567977575  0.0016437171997082754  0.08067154467030001  \\
            1.4476113559167019  0.0016437171997082754  0.08054584779185464  \\
            1.5072983825131923  0.0016437171997082754  0.08042432126947609  \\
            1.5694463881075118  0.0016437171997082754  0.08030683949851566  \\
            1.6341568422814627  0.0016437171997082754  0.08019328026968203  \\
            1.701535398348622  0.0016437171997082754  0.08008352467772287  \\
            1.7716920658554136  0.0016437171997082754  0.0799774570334097  \\
            1.8447413901946377  0.0016437171997082754  0.07987496477865833  \\
            1.9208026396247155  0.0016437171997082754  0.07977593840466746  \\
            2.0  0.0016437171997082754  0.07968027137289387  \\
            \\
            0.03663127777746836  0.0017114899425892326  0.147771575984511  \\
            0.038141636232471375  0.0017114899425892326  0.1455792180038718  \\
            0.0397142688641072  0.0017114899425892326  0.14345618341992283  \\
            0.041351743323162576  0.0017114899425892326  0.1414001354953615  \\
            0.043056733128232105  0.0017114899425892326  0.1394088263052041  \\
            0.04483202203079487  0.0017114899425892326  0.13748007904496562  \\
            0.04668050856026947  0.0017114899425892326  0.13561180279035775  \\
            0.048605210756467794  0.0017114899425892326  0.1338019897160292  \\
            0.05060927109717448  0.0017114899425892326  0.13204869381609485  \\
            0.05269596162889747  0.0017114899425892326  0.13035004274784315  \\
            0.05486868930916624  0.0017114899425892326  0.12870423150362462  \\
            0.05713100156910075  0.0017114899425892326  0.1271095234875114  \\
            0.05948659210533253  0.0017114899425892326  0.1255642334121069  \\
            0.061939306910734925  0.0017114899425892326  0.12406674688044382  \\
            0.06449315055380866  0.0017114899425892326  0.12261549986248708  \\
            0.06715229271697509  0.0017114899425892326  0.12120899461300023  \\
            0.06992107500445256  0.0017114899425892326  0.11984577590520942  \\
            0.07280401803083075  0.0017114899425892326  0.11852444345445008  \\
            0.07580582880191701  0.0017114899425892326  0.11724364636928238  \\
            0.07893140839990503  0.0017114899425892326  0.11600208128822226  \\
            0.08218585998541376  0.0017114899425892326  0.11479849058900951  \\
            0.08557449712946164  0.0017114899425892326  0.11363166066743323  \\
            0.08910285248897938  0.0017114899425892326  0.11250042028287144  \\
            0.09277668684002664  0.0017114899425892326  0.11140363896779805  \\
            0.09660199848346027  0.0017114899425892326  0.110340225497597  \\
            0.10058503303841174  0.0017114899425892326  0.1093091264249918  \\
            0.10473229363956306  0.0017114899425892326  0.10830932465973878  \\
            0.10905055155487033  0.0017114899425892326  0.10733983811404606  \\
            0.11354685724107141  0.0017114899425892326  0.10639971839454435  \\
            0.11822855185502666  0.0017114899425892326  0.10548804954557034  \\
            0.1231032792396891  0.0017114899425892326  0.10460394684077176  \\
            0.12817899840427222  0.0017114899425892326  0.10374655562098167  \\
            0.13346399651899235  0.0017114899425892326  0.10291505017676683  \\
            0.13896690244560309  0.0017114899425892326  0.10210863267378813  \\
            0.14469670082581132  0.0017114899425892326  0.10132653211942783  \\
            0.1506627467505792  0.0017114899425892326  0.10056800336904878  \\
            0.15687478103426133  0.0017114899425892326  0.09983232617039575  \\
            0.1633429461185157  0.0017114899425892326  0.09911880793514354  \\
            0.17007780263195546  0.0017114899425892326  0.0984267680973136  \\
            0.17709034663257756  0.0017114899425892326  0.09775555939458014  \\
            0.18439202756112136  0.0017114899425892326  0.09710455230115271  \\
            0.19199476693466816  0.0017114899425892326  0.09647313792868377  \\
            0.19991097781100492  0.0017114899425892326  0.0958607272708266  \\
            0.20815358505553008  0.0017114899425892326  0.0952667504768603  \\
            0.2167360464437917  0.0017114899425892326  0.09469065615329378  \\
            0.22567237463411383  0.0017114899425892326  0.0941319106923285  \\
            0.234977160046183  0.0017114899425892326  0.09358999762620719  \\
            0.2446655946829525  0.0017114899425892326  0.09306441700643041  \\
            0.2547534969347554  0.0017114899425892326  0.09255468480691312  \\
            0.26525733740612606  0.0017114899425892326  0.09206033235014656  \\
            0.2761942658074978  0.0017114899425892326  0.09158090575549552  \\
            0.2875821389556819  0.0017114899425892326  0.0911159654087979  \\
            0.2994395499288458  0.0017114899425892326  0.0906650822587832  \\
            0.3117858584235911  0.0017114899425892326  0.09022785010132772  \\
            0.32464122236369636  0.0017114899425892326  0.08980386594638469  \\
            0.3380266308121322  0.0017114899425892326  0.08939274233936491  \\
            0.35196393824008426  0.0017114899425892326  0.08899410373189769  \\
            0.3664759002089362  0.0017114899425892326  0.08860758606305807  \\
            0.3815862105234694  0.0017114899425892326  0.0882328363567634  \\
            0.3973195399169415  0.0017114899425892326  0.08786951233473822  \\
            0.4137015763312043  0.0017114899425892326  0.08751728204445007  \\
            0.43075906685762666  0.0017114899425892326  0.08717582350141069  \\
            0.4485198614072999  0.0017114899425892326  0.08684482434531964  \\
            0.46701295818182675  0.0017114899425892326  0.08652398150951045  \\
            0.4862685510189337  0.0017114899425892326  0.08621300090315909  \\
            0.5063180786902087  0.0017114899425892326  0.08591159710580676  \\
            0.5271942762314535  0.0017114899425892326  0.08561949307368123  \\
            0.5489312283894572  0.0017114899425892326  0.08533641985738291  \\
            0.5715644252724547  0.0017114899425892326  0.08506211633050012  \\
            0.5951308202951306  0.0017114899425892326  0.08479632892869614  \\
            0.6196688905127772  0.0017114899425892326  0.08453881139892526  \\
            0.6452186994431115  0.0017114899425892326  0.0842893245583173  \\
            0.6718219624783248  0.0017114899425892326  0.08404763606240638  \\
            0.6995221149941615  0.0017114899425892326  0.08381352018231521  \\
            0.7283643832672299  0.0017114899425892326  0.0835867575905651  \\
            0.7583958583163306  0.0017114899425892326  0.08336713515515592  \\
            0.7896655727883686  0.0017114899425892326  0.08315444574161399  \\
            0.8222245810143749  0.0017114899425892326  0.08294848802268331  \\
            0.8561260423663518  0.0017114899425892326  0.08274906629537301  \\
            0.8914253080510353  0.0017114899425892326  0.0825559903050628  \\
            0.9281800114822842  0.0017114899425892326  0.0823690750763959  \\
            0.9664501623796509  0.0017114899425892326  0.08218814075068474  \\
            1.0062982447467637  0.0017114899425892326  0.08201301242958367  \\
            1.0477893188894962  0.0017114899425892326  0.08184352002476764  \\
            1.090991127640487  0.0017114899425892326  0.081679498113383  \\
            1.1359742069634429  0.0017114899425892326  0.0815207857990383  \\
            1.182812001117812  0.0017114899425892326  0.08136722657811374  \\
            1.2315809825718573  0.0017114899425892326  0.08121866821116253  \\
            1.2823607768599092  0.0017114899425892326  0.08107496259921196  \\
            1.3352342925876606  0.0017114899425892326  0.08093596566474524  \\
            1.3902878567977575  0.0017114899425892326  0.0808015372371876  \\
            1.4476113559167019  0.0017114899425892326  0.08067154094268533  \\
            1.5072983825131923  0.0017114899425892326  0.0805458440980221  \\
            1.5694463881075118  0.0017114899425892326  0.08042431760845657  \\
            1.6341568422814627  0.0017114899425892326  0.08030683586936806  \\
            1.701535398348622  0.0017114899425892326  0.08019327667149116  \\
            1.7716920658554136  0.0017114899425892326  0.08008352110959553  \\
            1.8447413901946377  0.0017114899425892326  0.07997745349447032  \\
            1.9208026396247155  0.0017114899425892326  0.07987496126805983  \\
            2.0  0.0017114899425892326  0.07977593492157974  \\
            \\
            0.03663127777746836  0.0017820570497795877  0.15003566364632553  \\
            0.038141636232471375  0.0017820570497795877  0.14777155739604222  \\
            0.0397142688641072  0.0017820570497795877  0.14557919991900523  \\
            0.041351743323162576  0.0017820570497795877  0.14345616582123158  \\
            0.043056733128232105  0.0017820570497795877  0.14140011836607727  \\
            0.04483202203079487  0.0017820570497795877  0.13940880962921673  \\
            0.04668050856026947  0.0017820570497795877  0.13748006280675418  \\
            0.048605210756467794  0.0017820570497795877  0.13561178697500076  \\
            0.05060927109717448  0.0017820570497795877  0.13380197431182575  \\
            0.05269596162889747  0.0017820570497795877  0.13204867880393772  \\
            0.05486868930916624  0.0017820570497795877  0.13035002811709315  \\
            0.05713100156910075  0.0017820570497795877  0.12870421724148198  \\
            0.05948659210533253  0.0017820570497795877  0.1271095095816736  \\
            0.061939306910734925  0.0017820570497795877  0.12556421985072552  \\
            0.06449315055380866  0.0017820570497795877  0.12406673365211468  \\
            0.06715229271697509  0.0017820570497795877  0.12261548695622987  \\
            0.06992107500445256  0.0017820570497795877  0.12120898201824394  \\
            0.07280401803083075  0.0017820570497795877  0.11984576361177471  \\
            0.07580582880191701  0.0017820570497795877  0.11852443145253479  \\
            0.07893140839990503  0.0017820570497795877  0.11724363464944719  \\
            0.08218585998541376  0.0017820570497795877  0.11600206984136756  \\
            0.08557449712946164  0.0017820570497795877  0.11479847940637442  \\
            0.08910285248897938  0.0017820570497795877  0.11363164974057413  \\
            0.09277668684002664  0.0017820570497795877  0.11250040960365087  \\
            0.09660199848346027  0.0017820570497795877  0.11140362852841333  \\
            0.10058503303841174  0.0017820570497795877  0.11034021529040111  \\
            0.10473229363956306  0.0017820570497795877  0.10930911644274094  \\
            0.10905055155487033  0.0017820570497795877  0.1083093148954095  \\
            0.11354685724107141  0.0017820570497795877  0.1073398285608559  \\
            0.11822855185502666  0.0017820570497795877  0.10639970904595483  \\
            0.1231032792396891  0.0017820570497795877  0.10548804039527722  \\
            0.12817899840427222  0.0017820570497795877  0.10460393788268318  \\
            0.13346399651899235  0.0017820570497795877  0.10374654684923408  \\
            0.13896690244560309  0.0017820570497795877  0.10291504158568492  \\
            0.14469670082581132  0.0017820570497795877  0.10210862425789798  \\
            0.1506627467505792  0.0017820570497795877  0.10132652387344952  \\
            0.15687478103426133  0.0017820570497795877  0.10056799528788027  \\
            0.1633429461185157  0.0017820570497795877  0.0998323182491092  \\
            0.17007780263195546  0.0017820570497795877  0.09911880016900929  \\
            0.17709034663257756  0.0017820570497795877  0.0984267604817006  \\
            0.18439202756112136  0.0017820570497795877  0.09775555192504248  \\
            0.19199476693466816  0.0017820570497795877  0.09710454497339459  \\
            0.19991097781100492  0.0017820570497795877  0.09647313073854849  \\
            0.20815358505553008  0.0017820570497795877  0.09586072021429687  \\
            0.2167360464437917  0.0017820570497795877  0.0952667435500543  \\
            0.22567237463411383  0.0017820570497795877  0.09469064935245095  \\
            0.234977160046183  0.0017820570497795877  0.09413190401381297  \\
            0.2446655946829525  0.0017820570497795877  0.09358999106649839  \\
            0.2547534969347554  0.0017820570497795877  0.09306441056212487  \\
            0.26525733740612606  0.0017820570497795877  0.09255467847471033  \\
            0.2761942658074978  0.0017820570497795877  0.09206032612685572  \\
            0.2875821389556819  0.0017820570497795877  0.0915808996380277  \\
            0.2994395499288458  0.0017820570497795877  0.09111595939415273  \\
            0.3117858584235911  0.0017820570497795877  0.09066507634406186  \\
            0.32464122236369636  0.0017820570497795877  0.09022784428371676  \\
            0.3380266308121322  0.0017820570497795877  0.08980386022315932  \\
            0.35196393824008426  0.0017820570497795877  0.08939273670788005  \\
            0.3664759002089362  0.0017820570497795877  0.08899409818959353  \\
            0.3815862105234694  0.0017820570497795877  0.08860758060744929  \\
            0.3973195399169415  0.0017820570497795877  0.08823283098543844  \\
            0.4137015763312043  0.0017820570497795877  0.08786950704535863  \\
            0.43075906685762666  0.0017820570497795877  0.08751727683474807  \\
            0.4485198614072999  0.0017820570497795877  0.08717581836917919  \\
            0.46701295818182675  0.0017820570497795877  0.0868448192884226  \\
            0.4862685510189337  0.0017820570497795877  0.08652397652586925  \\
            0.5063180786902087  0.0017820570497795877  0.0862129959907586  \\
            0.5271942762314535  0.0017820570497795877  0.08591159226268695  \\
            0.5489312283894572  0.0017820570497795877  0.08561948829793761  \\
            0.5715644252724547  0.0017820570497795877  0.08533641514716804  \\
            0.5951308202951306  0.0017820570497795877  0.08506211168401173  \\
            0.6196688905127772  0.0017820570497795877  0.08479632434419156  \\
            0.6452186994431115  0.0017820570497795877  0.08453880687470268  \\
            0.6718219624783248  0.0017820570497795877  0.08428932009272376  \\
            0.6995221149941615  0.0017820570497795877  0.08404763165383461  \\
            0.7283643832672299  0.0017820570497795877  0.08381351582920202  \\
            0.7583958583163306  0.0017820570497795877  0.08358675329138751  \\
            0.7896655727883686  0.0017820570497795877  0.08336713090843541  \\
            0.8222245810143749  0.0017820570497795877  0.08315444154590869  \\
            0.8561260423663518  0.0017820570497795877  0.08294848387658803  \\
            0.8914253080510353  0.0017820570497795877  0.08274906219752468  \\
            0.9281800114822842  0.0017820570497795877  0.0825559862541307  \\
            0.9664501623796509  0.0017820570497795877  0.08236907107108547  \\
            1.0062982447467637  0.0017820570497795877  0.08218813678973388  \\
            1.0477893188894962  0.0017820570497795877  0.08201300851176427  \\
            1.090991127640487  0.0017820570497795877  0.08184351614888079  \\
            1.1359742069634429  0.0017820570497795877  0.08167949427826349  \\
            1.182812001117812  0.0017820570497795877  0.08152078200355084  \\
            1.2315809825718573  0.0017820570497795877  0.0813672228211491  \\
            1.2823607768599092  0.0017820570497795877  0.08121866449164265  \\
            1.3352342925876606  0.0017820570497795877  0.08107495891608171  \\
            1.3902878567977575  0.0017820570497795877  0.0809359620169836  \\
            1.4476113559167019  0.0017820570497795877  0.0808015336237922  \\
            1.5072983825131923  0.0017820570497795877  0.08067153736268139  \\
            1.5694463881075118  0.0017820570497795877  0.08054584055045895  \\
            1.6341568422814627  0.0017820570497795877  0.08042431409240668  \\
            1.701535398348622  0.0017820570497795877  0.08030683238393048  \\
            1.7716920658554136  0.0017820570497795877  0.08019327321578314  \\
            1.8447413901946377  0.0017820570497795877  0.08008351768275773  \\
            1.9208026396247155  0.0017820570497795877  0.07997745009566844  \\
            2.0  0.0017820570497795877  0.07987495789647583  \\
            \\
            0.03663127777746836  0.0018555337368005328  0.15237401744053883  \\
            0.038141636232471375  0.0018555337368005328  0.15003564529286323  \\
            0.0397142688641072  0.0018555337368005328  0.1477715395436506  \\
            0.041351743323162576  0.0018555337368005328  0.14557918255027394  \\
            0.043056733128232105  0.0018555337368005328  0.1434561489194258  \\
            0.04483202203079487  0.0018555337368005328  0.14140010191508673  \\
            0.04668050856026947  0.0018555337368005328  0.13940879361357622  \\
            0.048605210756467794  0.0018555337368005328  0.13748004721155654  \\
            0.05060927109717448  0.0018555337368005328  0.13561177178907058  \\
            0.05269596162889747  0.0018555337368005328  0.1338019595150291  \\
            0.05486868930916624  0.0018555337368005328  0.13204866438621637  \\
            0.05713100156910075  0.0018555337368005328  0.13035001406567703  \\
            0.05948659210533253  0.0018555337368005328  0.1287042035440822  \\
            0.061939306910734925  0.0018555337368005328  0.1271094962264851  \\
            0.06449315055380866  0.0018555337368005328  0.12556420682635322  \\
            0.06715229271697509  0.0018555337368005328  0.12406672094760789  \\
            0.06992107500445256  0.0018555337368005328  0.12261547456104031  \\
            0.07280401803083075  0.0018555337368005328  0.12120896992222004  \\
            0.07580582880191701  0.0018555337368005328  0.11984575180514323  \\
            0.07893140839990503  0.0018555337368005328  0.11852441992588081  \\
            0.08218585998541376  0.0018555337368005328  0.11724362339369626  \\
            0.08557449712946164  0.0018555337368005328  0.11600205884779179  \\
            0.08910285248897938  0.0018555337368005328  0.11479846866655459  \\
            0.09277668684002664  0.0018555337368005328  0.1136316392464027  \\
            0.09660199848346027  0.0018555337368005328  0.11250039934734533  \\
            0.10058503303841174  0.0018555337368005328  0.11140361850237614  \\
            0.10473229363956306  0.0018555337368005328  0.1103402054873948  \\
            0.10905055155487033  0.0018555337368005328  0.10930910685577373  \\
            0.11354685724107141  0.0018555337368005328  0.10830930551773177  \\
            0.11822855185502666  0.0018555337368005328  0.1073398193859599  \\
            0.1231032792396891  0.0018555337368005328  0.10639970006755861  \\
            0.12817899840427222  0.0018555337368005328  0.10548803160731811  \\
            0.13346399651899235  0.0018555337368005328  0.10460392927932477  \\
            0.13896690244560309  0.0018555337368005328  0.10374653842482953  \\
            0.14469670082581132  0.0018555337368005328  0.10291503333479458  \\
            0.1506627467505792  0.0018555337368005328  0.10210861617526526  \\
            0.15687478103426133  0.0018555337368005328  0.1013265159539986  \\
            0.1633429461185157  0.0018555337368005328  0.10056798752671478  \\
            0.17007780263195546  0.0018555337368005328  0.09983231064251634  \\
            0.17709034663257756  0.0018555337368005328  0.09911879271040222  \\
            0.18439202756112136  0.0018555337368005328  0.0984267531676549  \\
            0.19199476693466816  0.0018555337368005328  0.09775554475128707  \\
            0.19991097781100492  0.0018555337368005328  0.09710453793580372  \\
            0.20815358505553008  0.0018555337368005328  0.09647312383313292  \\
            0.2167360464437917  0.0018555337368005328  0.09586071343719685  \\
            0.22567237463411383  0.0018555337368005328  0.09526673689753792  \\
            0.234977160046183  0.0018555337368005328  0.09469064282090968  \\
            0.2446655946829525  0.0018555337368005328  0.0941318975997547  \\
            0.2547534969347554  0.0018555337368005328  0.09358998476654404  \\
            0.26525733740612606  0.0018555337368005328  0.09306440437300145  \\
            0.2761942658074978  0.0018555337368005328  0.0925546723932565  \\
            0.2875821389556819  0.0018555337368005328  0.09206032014999807  \\
            0.2994395499288458  0.0018555337368005328  0.09158089376280042  \\
            0.3117858584235911  0.0018555337368005328  0.09111595361767938  \\
            0.32464122236369636  0.0018555337368005328  0.09066507066355549  \\
            0.3380266308121322  0.0018555337368005328  0.09022783869647358  \\
            0.35196393824008426  0.0018555337368005328  0.08980385472656457  \\
            0.3664759002089362  0.0018555337368005328  0.08939273129939529  \\
            0.3815862105234694  0.0018555337368005328  0.08899409286675808  \\
            0.3973195399169415  0.0018555337368005328  0.0886075753678759  \\
            0.4137015763312043  0.0018555337368005328  0.08823282582681075  \\
            0.43075906685762666  0.0018555337368005328  0.08786950196543125  \\
            0.4485198614072999  0.0018555337368005328  0.08751727183133921  \\
            0.46701295818182675  0.0018555337368005328  0.0871758134401778  \\
            0.4862685510189337  0.0018555337368005328  0.08684481443177233  \\
            0.5063180786902087  0.0018555337368005328  0.08652397173957493  \\
            0.5271942762314535  0.0018555337368005328  0.0862129912728817  \\
            0.5489312283894572  0.0018555337368005328  0.08591158761134761  \\
            0.5715644252724547  0.0018555337368005328  0.08561948371130758  \\
            0.5951308202951306  0.0018555337368005328  0.08533641062347057  \\
            0.6196688905127772  0.0018555337368005328  0.08506210722152156  \\
            0.6452186994431115  0.0018555337368005328  0.0847963199412268  \\
            0.6718219624783248  0.0018555337368005328  0.08453880252963307  \\
            0.6995221149941615  0.0018555337368005328  0.08428931580396103  \\
            0.7283643832672299  0.0018555337368005328  0.08404762741983522  \\
            0.7583958583163306  0.0018555337368005328  0.08381351164846612  \\
            0.7896655727883686  0.0018555337368005328  0.08358674916245093  \\
            0.8222245810143749  0.0018555337368005328  0.0833671268298788  \\
            0.8561260423663518  0.0018555337368005328  0.08315443751634628  \\
            0.8914253080510353  0.0018555337368005328  0.08294847989467213  \\
            0.9281800114822842  0.0018555337368005328  0.08274905826194613  \\
            0.9664501623796509  0.0018555337368005328  0.08255598236361106  \\
            1.0062982447467637  0.0018555337368005328  0.08236906722437938  \\
            1.0477893188894962  0.0018555337368005328  0.08218813298563066  \\
            1.090991127640487  0.0018555337368005328  0.08201300474908287  \\
            1.1359742069634429  0.0018555337368005328  0.08184351242647539  \\
            1.182812001117812  0.0018555337368005328  0.08167949059501105  \\
            1.2315809825718573  0.0018555337368005328  0.08152077835836016  \\
            1.2823607768599092  0.0018555337368005328  0.0813672192129567  \\
            1.3352342925876606  0.0018555337368005328  0.08121866091940932  \\
            1.3902878567977575  0.0018555337368005328  0.08107495537880183  \\
            1.4476113559167019  0.0018555337368005328  0.08093595851366649  \\
            1.5072983825131923  0.0018555337368005328  0.08080153015348039  \\
            1.5694463881075118  0.0018555337368005328  0.08067153392444078  \\
            1.6341568422814627  0.0018555337368005328  0.0805458371433716  \\
            1.701535398348622  0.0018555337368005328  0.08042431071558753  \\
            1.7716920658554136  0.0018555337368005328  0.08030682903651197  \\
            1.8447413901946377  0.0018555337368005328  0.08019326989691662  \\
            1.9208026396247155  0.0018555337368005328  0.0800835143916187  \\
            2.0  0.0018555337368005328  0.07997744683145439  \\
            \\
            0.03663127777746836  0.0019320399696692054  0.15478925098457033  \\
            0.038141636232471375  0.0019320399696692054  0.1523739993152453  \\
            0.0397142688641072  0.0019320399696692054  0.1500356276661763  \\
            0.041351743323162576  0.0019320399696692054  0.14777152239818386  \\
            0.043056733128232105  0.0019320399696692054  0.1455791662725512  \\
            0.04483202203079487  0.0019320399696692054  0.14345613268768964  \\
            0.04668050856026947  0.0019320399696692054  0.14140008611550947  \\
            0.048605210756467794  0.0019320399696692054  0.13940877823212897  \\
            0.05060927109717448  0.0019320399696692054  0.13748002857566147  \\
            0.05269596162889747  0.0019320399696692054  0.1356117572013831  \\
            0.05486868930916624  0.0019320399696692054  0.13380194530415498  \\
            0.05713100156910075  0.0019320399696692054  0.13204865053940684  \\
            0.05948659210533253  0.0019320399696692054  0.1303500005706688  \\
            0.061939306910734925  0.0019320399696692054  0.12870419038907155  \\
            0.06449315055380866  0.0019320399696692054  0.127109483400145  \\
            0.06715229271697509  0.0019320399696692054  0.12556419431773078  \\
            0.06992107500445256  0.0019320399696692054  0.12406670513629922  \\
            0.07280401803083075  0.0019320399696692054  0.12261546265668403  \\
            0.07580582880191701  0.0019320399696692054  0.12120895830518566  \\
            0.07893140839990503  0.0019320399696692054  0.11984574046603808  \\
            0.08218585998541376  0.0019320399696692054  0.11852440885566567  \\
            0.08557449712946164  0.0019320399696692054  0.11724361258366264  \\
            0.08910285248897938  0.0019320399696692054  0.11600204828954636  \\
            0.09277668684002664  0.0019320399696692054  0.11479845835201719  \\
            0.09660199848346027  0.0019320399696692054  0.11363162916782069  \\
            0.10058503303841174  0.0019320399696692054  0.11250038949714541  \\
            0.10473229363956306  0.0019320399696692054  0.11140360887335557  \\
            0.10905055155487033  0.0019320399696692054  0.11034019607378366  \\
            0.11354685724107141  0.0019320399696692054  0.10930909764843534  \\
            0.11822855185502666  0.0019320399696692054  0.10830929651139953  \\
            0.1231032792396891  0.0019320399696692054  0.10733981057437363  \\
            0.12817899840427222  0.0019320399696692054  0.10639969144469202  \\
            0.13346399651899235  0.0019320399696692054  0.1054880231673533  \\
            0.13896690244560309  0.0019320399696692054  0.10460392101664474  \\
            0.14469670082581132  0.0019320399696692054  0.10374653033401889  \\
            0.1506627467505792  0.0019320399696692054  0.10291502541062666  \\
            0.15687478103426133  0.0019320399696692054  0.10210860841269277  \\
            0.1633429461185157  0.0019320399696692054  0.10132650834905949  \\
            0.17007780263195546  0.0019320399696692054  0.10056798007390334  \\
            0.17709034663257756  0.0019320399696692054  0.09983230333621566  \\
            0.18439202756112136  0.0019320399696692054  0.09911878554714451  \\
            0.19199476693466816  0.0019320399696692054  0.09842674614323384  \\
            0.19991097781100492  0.0019320399696692054  0.09775553786160235  \\
            0.20815358505553008  0.0019320399696692054  0.0971045311768926  \\
            0.2167360464437917  0.0019320399696692054  0.09647311720116218  \\
            0.22567237463411383  0.0019320399696692054  0.0958607069284606  \\
            0.234977160046183  0.0019320399696692054  0.09526673050845334  \\
            0.2446655946829525  0.0019320399696692054  0.09469063654800969  \\
            0.2547534969347554  0.0019320399696692054  0.09413189143968527  \\
            0.26525733740612606  0.0019320399696692054  0.09358997871606062  \\
            0.2761942658074978  0.0019320399696692054  0.09306439842895968  \\
            0.2875821389556819  0.0019320399696692054  0.09255466655261661  \\
            0.2994395499288458  0.0019320399696692054  0.09206031440981702  \\
            0.3117858584235911  0.0019320399696692054  0.091580888120225  \\
            0.32464122236369636  0.0019320399696692054  0.09111594806994601  \\
            0.3380266308121322  0.0019320399696692054  0.09066506520798638  \\
            0.35196393824008426  0.0019320399696692054  0.0902278333304779  \\
            0.3664759002089362  0.0019320399696692054  0.0898038494476262  \\
            0.3815862105234694  0.0019320399696692054  0.089392726105079  \\
            0.3973195399169415  0.0019320399696692054  0.08899408775469855  \\
            0.4137015763312043  0.0019320399696692054  0.08860757033578129  \\
            0.43075906685762666  0.0019320399696692054  0.08823282087245699  \\
            0.4485198614072999  0.0019320399696692054  0.08786949708666283  \\
            0.46701295818182675  0.0019320399696692054  0.0875172670260607  \\
            0.4862685510189337  0.0019320399696692054  0.08717580870635573  \\
            0.5063180786902087  0.0019320399696692054  0.08684480976743633  \\
            0.5271942762314535  0.0019320399696692054  0.08652396714280967  \\
            0.5489312283894572  0.0019320399696692054  0.08621298674182631  \\
            0.5715644252724547  0.0019320399696692054  0.08591158314419235  \\
            0.5951308202951306  0.0019320399696692054  0.08561947930630034  \\
            0.6196688905127772  0.0019320399696692054  0.08533640627890263  \\
            0.6452186994431115  0.0019320399696692054  0.08506210293573656  \\
            0.6718219624783248  0.0019320399696692054  0.08479631571261131  \\
            0.6995221149941615  0.0019320399696692054  0.08453879835661986  \\
            0.7283643832672299  0.0019320399696692054  0.08428931168502765  \\
            0.7583958583163306  0.0019320399696692054  0.08404762335349561  \\
            0.7896655727883686  0.0019320399696692054  0.0838135076332792  \\
            0.8222245810143749  0.0019320399696692054  0.08358674519701505  \\
            0.8561260423663518  0.0019320399696692054  0.08336712291282504  \\
            0.8914253080510353  0.0019320399696692054  0.08315443364634623  \\
            0.9281800114822842  0.0019320399696692054  0.0829484760704372  \\
            0.9664501623796509  0.0019320399696692054  0.08274905448220972  \\
            1.0062982447467637  0.0019320399696692054  0.08255597862714899  \\
            1.0477893188894962  0.0019320399696692054  0.08236906352999655  \\
            1.090991127640487  0.0019320399696692054  0.08218812933216496  \\
            1.1359742069634429  0.0019320399696692054  0.08201300113540033  \\
            1.182812001117812  0.0019320399696692054  0.08184350885146947  \\
            1.2315809825718573  0.0019320399696692054  0.08167948705760827  \\
            1.2823607768599092  0.0019320399696692054  0.08152077485751238  \\
            1.3352342925876606  0.0019320399696692054  0.08136721574764165  \\
            1.3902878567977575  0.0019320399696692054  0.08121865748863157  \\
            1.4476113559167019  0.0019320399696692054  0.08107495198159065  \\
            1.5072983825131923  0.0019320399696692054  0.08093595514907631  \\
            1.5694463881075118  0.0019320399696692054  0.08080152682058837  \\
            1.6341568422814627  0.0019320399696692054  0.08067153062234662  \\
            1.701535398348622  0.0019320399696692054  0.08054583387120141  \\
            1.7716920658554136  0.0019320399696692054  0.080424307472485  \\
            1.8447413901946377  0.0019320399696692054  0.08030682582164332  \\
            1.9208026396247155  0.0019320399696692054  0.08019326670947187  \\
            2.0  0.0019320399696692054  0.08008351123080454  \\
            \\
            0.03663127777746836  0.0020117006607682348  0.15728407780379353  \\
            0.038141636232471375  0.0020117006607682348  0.15478923308079345  \\
            0.0397142688641072  0.0020117006607682348  0.1523739819076894  \\
            0.041351743323162576  0.0020117006607682348  0.1500356111411386  \\
            0.043056733128232105  0.0020117006607682348  0.14777150633498143  \\
            0.04483202203079487  0.0020117006607682348  0.14557914984971093  \\
            0.04668050856026947  0.0020117006607682348  0.14345611709713293  \\
            0.048605210756467794  0.0020117006607682348  0.14140007087858994  \\
            0.05060927109717448  0.0020117006607682348  0.13940875980054804  \\
            0.05269596162889747  0.0020117006607682348  0.13748001419100356  \\
            0.05486868930916624  0.0020117006607682348  0.13561174319134123  \\
            0.05713100156910075  0.0020117006607682348  0.13380193165600324  \\
            0.05948659210533253  0.0020117006607682348  0.132048637240911  \\
            0.061939306910734925  0.0020117006607682348  0.13034998761004138  \\
            0.06449315055380866  0.0020117006607682348  0.1287041777549755  \\
            0.06715229271697509  0.0020117006607682348  0.12710947108171047  \\
            0.06992107500445256  0.0020117006607682348  0.12556418230442842  \\
            0.07280401803083075  0.0020117006607682348  0.12406669341803338  \\
            0.07580582880191701  0.0020117006607682348  0.12261545122372493  \\
            0.07893140839990503  0.0020117006607682348  0.1212089471481656  \\
            0.08218585998541376  0.0020117006607682348  0.11984572957594745  \\
            0.08557449712946164  0.0020117006607682348  0.11852439822381516  \\
            0.08910285248897938  0.0020117006607682348  0.11724360220168932  \\
            0.09277668684002664  0.0020117006607682348  0.11600203814939432  \\
            0.09660199848346027  0.0020117006607682348  0.11479844844595177  \\
            0.10058503303841174  0.0020117006607682348  0.11363161948830332  \\
            0.10473229363956306  0.0020117006607682348  0.11250038003699928  \\
            0.10905055155487033  0.0020117006607682348  0.11140359962563345  \\
            0.11354685724107141  0.0020117006607682348  0.1103401870317853  \\
            0.11822855185502666  0.0020117006607682348  0.10930908880694254  \\
            0.1231032792396891  0.0020117006607682348  0.10830928786170264  \\
            0.12817899840427222  0.0020117006607682348  0.10733980211171454  \\
            0.13346399651899235  0.0020117006607682348  0.10639968316327564  \\
            0.13896690244560309  0.0020117006607682348  0.1054880150615968  \\
            0.14469670082581132  0.0020117006607682348  0.1046039130811555  \\
            0.1506627467505792  0.0020117006607682348  0.10374652256359446  \\
            0.15687478103426133  0.0020117006607682348  0.10291501780024544  \\
            0.1633429461185157  0.0020117006607682348  0.10210860095840102  \\
            0.17007780263195546  0.0020117006607682348  0.10132650104447913  \\
            0.17709034663257756  0.0020117006607682348  0.10056797291527632  \\
            0.18439202756112136  0.0020117006607682348  0.09983229631919056  \\
            0.19199476693466816  0.0020117006607682348  0.09911877866754265  \\
            0.19991097781100492  0.0020117006607682348  0.09842673939697123  \\
            0.20815358505553008  0.0020117006607682348  0.09775553124473996  \\
            0.2167360464437917  0.0020117006607682348  0.09710452468562271  \\
            0.22567237463411383  0.0020117006607682348  0.09647311083180653  \\
            0.234977160046183  0.0020117006607682348  0.09586070067746093  \\
            0.2446655946829525  0.0020117006607682348  0.09526672437236726  \\
            0.2547534969347554  0.0020117006607682348  0.09469063052350836  \\
            0.26525733740612606  0.0020117006607682348  0.09413188552354533  \\
            0.2761942658074978  0.0020117006607682348  0.09358997290516545  \\
            0.2875821389556819  0.0020117006607682348  0.09306439272029442  \\
            0.2994395499288458  0.0020117006607682348  0.09255466094325893  \\
            0.3117858584235911  0.0020117006607682348  0.09206030889693823  \\
            0.32464122236369636  0.0020117006607682348  0.09158088270108532  \\
            0.3380266308121322  0.0020117006607682348  0.091115942741894  \\
            0.35196393824008426  0.0020117006607682348  0.090665059968452  \\
            0.3664759002089362  0.0020117006607682348  0.09022782817696828  \\
            0.3815862105234694  0.0020117006607682348  0.08980384437772791  \\
            0.3973195399169415  0.0020117006607682348  0.08939272111644829  \\
            0.4137015763312043  0.0020117006607682348  0.0889940828450678  \\
            0.43075906685762666  0.0020117006607682348  0.08860756550294717  \\
            0.4485198614072999  0.0020117006607682348  0.0882328161142872  \\
            0.46701295818182675  0.0020117006607682348  0.08786949240108437  \\
            0.4862685510189337  0.0020117006607682348  0.0875172624110632  \\
            0.5063180786902087  0.0020117006607682348  0.08717580415998727  \\
            0.5271942762314535  0.0020117006607682348  0.08684480528780099  \\
            0.5489312283894572  0.0020117006607682348  0.08652396272807  \\
            0.5715644252724547  0.0020117006607682348  0.0862129823901939  \\
            0.5951308202951306  0.0020117006607682348  0.08591157885393366  \\
            0.6196688905127772  0.0020117006607682348  0.0856194750757262  \\
            0.6452186994431115  0.0020117006607682348  0.08533640210637636  \\
            0.6718219624783248  0.0020117006607682348  0.08506209881966423  \\
            0.6995221149941615  0.0020117006607682348  0.08479631165144441  \\
            0.7283643832672299  0.0020117006607682348  0.08453879434885404  \\
            0.7583958583163306  0.0020117006607682348  0.08428930772919771  \\
            0.7896655727883686  0.0020117006607682348  0.08404761944817919  \\
            0.8222245810143749  0.0020117006607682348  0.08381350377708824  \\
            0.8561260423663518  0.0020117006607682348  0.0835867413886041  \\
            0.8914253080510353  0.0020117006607682348  0.08336711915088302  \\
            0.9281800114822842  0.0020117006607682348  0.08315442992959624  \\
            0.9664501623796509  0.0020117006607682348  0.08294847239763281  \\
            1.0062982447467637  0.0020117006607682348  0.08274905085214454  \\
            1.0477893188894962  0.0020117006607682348  0.08255597503864366  \\
            1.090991127640487  0.0020117006607682348  0.08236905998190713  \\
            1.1359742069634429  0.0020117006607682348  0.08218812582337137  \\
            1.182812001117812  0.0020117006607682348  0.08201299766481511  \\
            1.2315809825718573  0.0020117006607682348  0.08184350541803213  \\
            1.2823607768599092  0.0020117006607682348  0.08167948366028265  \\
            1.3352342925876606  0.0020117006607682348  0.08152077149529248  \\
            1.3902878567977575  0.0020117006607682348  0.08136721241954815  \\
            1.4476113559167019  0.0020117006607682348  0.0812186541937083  \\
            1.5072983825131923  0.0020117006607682348  0.0810749487189049  \\
            1.5694463881075118  0.0020117006607682348  0.08093595191771966  \\
            1.6341568422814627  0.0020117006607682348  0.08080152361967445  \\
            1.701535398348622  0.0020117006607682348  0.08067152745101139  \\
            1.7716920658554136  0.0020117006607682348  0.08054583072860393  \\
            1.8447413901946377  0.0020117006607682348  0.08042430435780573  \\
            1.9208026396247155  0.0020117006607682348  0.08030682273408019  \\
            2.0  0.0020117006607682348  0.08019326364824565  \\
            \\
            0.03663127777746836  0.002094645872791261  0.15986131541375473  \\
            0.038141636232471375  0.002094645872791261  0.15728405914397645  \\
            0.0397142688641072  0.002094645872791261  0.15478921629109124  \\
            0.041351743323162576  0.002094645872791261  0.1523739655936941  \\
            0.043056733128232105  0.002094645872791261  0.15003559488279677  \\
            0.04483202203079487  0.002094645872791261  0.14777149052050692  \\
            0.04668050856026947  0.002094645872791261  0.14557913446365506  \\
            0.048605210756467794  0.002094645872791261  0.14345610205957687  \\
            0.05060927109717448  0.002094645872791261  0.1414000563053806  \\
            0.05269596162889747  0.002094645872791261  0.13940874561302313  \\
            0.05486868930916624  0.002094645872791261  0.1374800003759623  \\
            0.05713100156910075  0.002094645872791261  0.1356117297360827  \\
            0.05948659210533253  0.002094645872791261  0.13380191854830886  \\
            0.061939306910734925  0.002094645872791261  0.13204862446901536  \\
            0.06449315055380866  0.002094645872791261  0.13034997516263952  \\
            0.06715229271697509  0.002094645872791261  0.12870416562117082  \\
            0.06992107500445256  0.002094645872791261  0.12710945925106618  \\
            0.07280401803083075  0.002094645872791261  0.1255641707668395  \\
            0.07580582880191701  0.002094645872791261  0.12406668216379092  \\
            0.07893140839990503  0.002094645872791261  0.12261544024349277  \\
            0.08218585998541376  0.002094645872791261  0.12120893643295097  \\
            0.08557449712946164  0.002094645872791261  0.11984571911708822  \\
            0.08910285248897938  0.002094645872791261  0.11852438801297023  \\
            0.09277668684002664  0.002094645872791261  0.11724359223082871  \\
            0.09660199848346027  0.002094645872791261  0.11600202841080416  \\
            0.10058503303841174  0.002094645872791261  0.11479843893212602  \\
            0.10473229363956306  0.002094645872791261  0.11363161019208194  \\
            0.10905055155487033  0.002094645872791261  0.11250037095146163  \\
            0.11354685724107141  0.002094645872791261  0.11140359074410612  \\
            0.11822855185502666  0.002094645872791261  0.11034017834783756  \\
            0.1231032792396891  0.002094645872791261  0.10930908031437417  \\
            0.12817899840427222  0.002094645872791261  0.1083092795558089  \\
            0.13346399651899235  0.002094645872791261  0.10733979398416417  \\
            0.13896690244560309  0.002094645872791261  0.10639967520979472  \\
            0.14469670082581132  0.002094645872791261  0.10548800727681594  \\
            0.1506627467505792  0.002094645872791261  0.10460390545989963  \\
            0.15687478103426133  0.002094645872791261  0.10374651510160782  \\
            0.1633429461185157  0.002094645872791261  0.10291501049208969  \\
            0.17007780263195546  0.002094645872791261  0.10210859379850214  \\
            0.17709034663257756  0.002094645872791261  0.10132649402910586  \\
            0.18439202756112136  0.002094645872791261  0.10056796604009277  \\
            0.19199476693466816  0.002094645872791261  0.09983228958012698  \\
            0.19991097781100492  0.002094645872791261  0.0991187720603635  \\
            0.20815358505553008  0.002094645872791261  0.09842673291785128  \\
            0.2167360464437917  0.002094645872791261  0.09775552488989547  \\
            0.22567237463411383  0.002094645872791261  0.0971045184513983  \\
            0.234977160046183  0.002094645872791261  0.09647310471467009  \\
            0.2446655946829525  0.002094645872791261  0.09586069467399103  \\
            0.2547534969347554  0.002094645872791261  0.09526671847925905  \\
            0.26525733740612606  0.002094645872791261  0.09469062473756575  \\
            0.2761942658074978  0.002094645872791261  0.09413187984167762  \\
            0.2875821389556819  0.002094645872791261  0.09358996732437332  \\
            0.2994395499288458  0.002094645872791261  0.09306438723768529  \\
            0.3117858584235911  0.002094645872791261  0.09255465555602206  \\
            0.32464122236369636  0.002094645872791261  0.09206030360236198  \\
            0.3380266308121322  0.002094645872791261  0.09158087749653793  \\
            0.35196393824008426  0.002094645872791261  0.09111593762482731  \\
            0.3664759002089362  0.002094645872791261  0.09066505493639475  \\
            0.3815862105234694  0.002094645872791261  0.09022782322752924  \\
            0.3973195399169415  0.002094645872791261  0.08980383950858765  \\
            0.4137015763312043  0.002094645872791261  0.08939271632536015  \\
            0.43075906685762666  0.002094645872791261  0.08899407812985174  \\
            0.4485198614072999  0.002094645872791261  0.08860756086148926  \\
            0.46701295818182675  0.002094645872791261  0.08823281154453572  \\
            0.4862685510189337  0.002094645872791261  0.08786948790104834  \\
            0.5063180786902087  0.002094645872791261  0.08751725797881224  \\
            0.5271942762314535  0.002094645872791261  0.08717579979364835  \\
            0.5489312283894572  0.002094645872791261  0.08684480098555503  \\
            0.5715644252724547  0.002094645872791261  0.08652395848814509  \\
            0.5951308202951306  0.002094645872791261  0.08621297821087927  \\
            0.6196688905127772  0.002094645872791261  0.08591157473356212  \\
            0.6452186994431115  0.002094645872791261  0.08561947101267535  \\
            0.6718219624783248  0.002094645872791261  0.08533639809907369  \\
            0.6995221149941615  0.002094645872791261  0.0850620948665797  \\
            0.7283643832672299  0.002094645872791261  0.08479630775109162  \\
            0.7583958583163306  0.002094645872791261  0.0845387904997886  \\
            0.7896655727883686  0.002094645872791261  0.08428930393001163  \\
            0.8222245810143749  0.002094645872791261  0.08404761569750607  \\
            0.8561260423663518  0.002094645872791261  0.08381350007359714  \\
            0.8914253080510353  0.002094645872791261  0.08358673773100159  \\
            0.9281800114822842  0.002094645872791261  0.08336711553790736  \\
            0.9664501623796509  0.002094645872791261  0.08315442636002224  \\
            1.0062982447467637  0.002094645872791261  0.08294846887026783  \\
            1.0477893188894962  0.002094645872791261  0.08274904736582428  \\
            1.090991127640487  0.002094645872791261  0.08255597159224082  \\
            1.1359742069634429  0.002094645872791261  0.08236905657431456  \\
            1.182812001117812  0.002094645872791261  0.08218812245351878  \\
            1.2315809825718573  0.002094645872791261  0.0820129943316576  \\
            1.2823607768599092  0.002094645872791261  0.08184350212055082  \\
            1.3352342925876606  0.002094645872791261  0.08167948039748664  \\
            1.3902878567977575  0.002094645872791261  0.08152076826621274  \\
            1.4476113559167019  0.002094645872791261  0.08136720922324375  \\
            1.5072983825131923  0.002094645872791261  0.08121865102925982  \\
            1.5694463881075118  0.002094645872791261  0.08107494558541421  \\
            1.6341568422814627  0.002094645872791261  0.08093594881431915  \\
            1.701535398348622  0.002094645872791261  0.0808015205455109  \\
            1.7716920658554136  0.002094645872791261  0.080671524405257  \\
            1.8447413901946377  0.002094645872791261  0.08054582771044931  \\
            1.9208026396247155  0.002094645872791261  0.08042430136646232  \\
            2.0  0.002094645872791261  0.08030681976877974  \\
            \\
            0.03663127777746836  0.0021810110310974064  0.16252388840877527  \\
            0.038141636232471375  0.0021810110310974064  0.15986129687195502  \\
            0.0397142688641072  0.0021810110310974064  0.15728404353305828  \\
            0.041351743323162576  0.0021810110310974064  0.1547891997771678  \\
            0.043056733128232105  0.0021810110310974064  0.15237394953746958  \\
            0.04483202203079487  0.0021810110310974064  0.15003557926826178  \\
            0.04668050856026947  0.0021810110310974064  0.14777147492973677  \\
            0.048605210756467794  0.0021810110310974064  0.14557911961856682  \\
            0.05060927109717448  0.0021810110310974064  0.14345608767986018  \\
            0.05269596162889747  0.0021810110310974064  0.1414000423092584  \\
            0.05486868930916624  0.0021810110310974064  0.13940873198731332  \\
            0.05713100156910075  0.0021810110310974064  0.13747998710798584  \\
            0.05948659210533253  0.0021810110310974064  0.13561171681364384  \\
            0.061939306910734925  0.0021810110310974064  0.1338019059596718  \\
            0.06449315055380866  0.0021810110310974064  0.13204861220288663  \\
            0.06715229271697509  0.0021810110310974064  0.13034996320814204  \\
            0.06992107500445256  0.0021810110310974064  0.1287041539678473  \\
            0.07280401803083075  0.0021810110310974064  0.12710944788890022  \\
            0.07580582880191701  0.0021810110310974064  0.12556415968612208  \\
            0.07893140839990503  0.0021810110310974064  0.12406667135520347  \\
            0.08218585998541376  0.0021810110310974064  0.12261542969806435  \\
            0.08557449712946164  0.0021810110310974064  0.12120892614204509  \\
            0.08910285248897938  0.0021810110310974064  0.11984570907238441  \\
            0.09277668684002664  0.0021810110310974064  0.11852437820646237  \\
            0.09660199848346027  0.0021810110310974064  0.11724358265482211  \\
            0.10058503303841174  0.0021810110310974064  0.11600201905782088  \\
            0.10473229363956306  0.0021810110310974064  0.11479842979503102  \\
            0.10905055155487033  0.0021810110310974064  0.1136316012639773  \\
            0.11354685724107141  0.0021810110310974064  0.11250036222569801  \\
            0.11822855185502666  0.0021810110310974064  0.1114035822142722  \\
            0.1231032792396891  0.0021810110310974064  0.1103401700077616  \\
            0.12817899840427222  0.0021810110310974064  0.1093090721580992  \\
            0.13346399651899235  0.0021810110310974064  0.10830927157759164  \\
            0.13896690244560309  0.0021810110310974064  0.10733978617845327  \\
            0.14469670082581132  0.0021810110310974064  0.10639966757125752  \\
            0.1506627467505792  0.0021810110310974064  0.10548799980088434  \\
            0.15687478103426133  0.0021810110310974064  0.10460389814114189  \\
            0.1633429461185157  0.0021810110310974064  0.10374650793448065  \\
            0.17007780263195546  0.0021810110310974064  0.10291500347254763  \\
            0.17709034663257756  0.0021810110310974064  0.10210858692209261  \\
            0.18439202756112136  0.0021810110310974064  0.101326487291504  \\
            0.19199476693466816  0.0021810110310974064  0.10056795943725562  \\
            0.19991097781100492  0.0021810110310974064  0.0998322831078873  \\
            0.20815358505553008  0.0021810110310974064  0.09911876571481684  \\
            0.2167360464437917  0.0021810110310974064  0.09842672669529412  \\
            0.22567237463411383  0.0021810110310974064  0.09775551878669428  \\
            0.234977160046183  0.0021810110310974064  0.0971045124640427  \\
            0.2446655946829525  0.0021810110310974064  0.09647309883976299  \\
            0.2547534969347554  0.0021810110310974064  0.09586068890825035  \\
            0.26525733740612606  0.0021810110310974064  0.0952667128195111  \\
            0.2761942658074978  0.0021810110310974064  0.09469061918073945  \\
            0.2875821389556819  0.0021810110310974064  0.09413187438480204  \\
            0.2994395499288458  0.0021810110310974064  0.09358996196457445  \\
            0.3117858584235911  0.0021810110310974064  0.09306438197217687  \\
            0.32464122236369636  0.0021810110310974064  0.09255465038211262  \\
            0.3380266308121322  0.0021810110310974064  0.09206029851744382  \\
            0.35196393824008426  0.0021810110310974064  0.09158087249808278  \\
            0.3664759002089362  0.0021810110310974064  0.09111593271038747  \\
            0.3815862105234694  0.0021810110310974064  0.09066505010359896  \\
            0.3973195399169415  0.0021810110310974064  0.09022781847408289  \\
            0.4137015763312043  0.0021810110310974064  0.08980383483226013  \\
            0.43075906685762666  0.0021810110310974064  0.08939271172399359  \\
            0.4485198614072999  0.0021810110310974064  0.08899407360135266  \\
            0.46701295818182675  0.0021810110310974064  0.08860755640382602  \\
            0.4862685510189337  0.0021810110310974064  0.08823280715574026  \\
            0.5063180786902087  0.0021810110310974064  0.08786948357920858  \\
            0.5271942762314535  0.0021810110310974064  0.0875172537220734  \\
            0.5489312283894572  0.0021810110310974064  0.08717579560020956  \\
            0.5715644252724547  0.0021810110310974064  0.08684479685366824  \\
            0.5951308202951306  0.0021810110310974064  0.08652395441611725  \\
            0.6196688905127772  0.0021810110310974064  0.0862129741970606  \\
            0.6452186994431115  0.0021810110310974064  0.08591157077634998  \\
            0.6718219624783248  0.0021810110310974064  0.085619467110518  \\
            0.6995221149941615  0.0021810110310974064  0.08533639425045568  \\
            0.7283643832672299  0.0021810110310974064  0.08506209107003372  \\
            0.7583958583163306  0.0021810110310974064  0.08479630400519123  \\
            0.7896655727883686  0.0021810110310974064  0.08453878680313966  \\
            0.8222245810143749  0.0021810110310974064  0.08428930028126774  \\
            0.8561260423663518  0.0021810110310974064  0.08404761209535368  \\
            0.8914253080510353  0.0021810110310974064  0.08381349651675961  \\
            0.9281800114822842  0.0021810110310974064  0.08358673421823429  \\
            0.9664501623796509  0.0021810110310974064  0.0833671120679995  \\
            1.0062982447467637  0.0021810110310974064  0.08315442293179579  \\
            1.0477893188894962  0.0021810110310974064  0.08294846548258185  \\
            1.090991127640487  0.0021810110310974064  0.08274904401755827  \\
            1.1359742069634429  0.0021810110310974064  0.0825559682823078  \\
            1.182812001117812  0.0021810110310974064  0.08236905330165963  \\
            1.2315809825718573  0.0021810110310974064  0.08218811921710911  \\
            1.2823607768599092  0.0021810110310974064  0.08201299113048795  \\
            1.3352342925876606  0.0021810110310974064  0.08184349895364418  \\
            1.3902878567977575  0.0021810110310974064  0.08167947726389053  \\
            1.4476113559167019  0.0021810110310974064  0.08152076516499873  \\
            1.5072983825131923  0.0021810110310974064  0.08136720615350765  \\
            1.5694463881075118  0.0021810110310974064  0.08121864799011698  \\
            1.6341568422814627  0.0021810110310974064  0.08107494257600875  \\
            1.701535398348622  0.0021810110310974064  0.08093594583380728  \\
            1.7716920658554136  0.0021810110310974064  0.08080151759308046  \\
            1.8447413901946377  0.0021810110310974064  0.08067152148010964  \\
            1.9208026396247155  0.0021810110310974064  0.08054582481180844  \\
            2.0  0.0021810110310974064  0.08042429849357112  \\
            \\
            0.03663127777746836  0.0022709371448214285  0.165274837481141  \\
            0.038141636232471375  0.0022709371448214285  0.1625238711391595  \\
            0.0397142688641072  0.0022709371448214285  0.15986128009013478  \\
            0.041351743323162576  0.0022709371448214285  0.15728402721749207  \\
            0.043056733128232105  0.0022709371448214285  0.15478918391717567  \\
            0.04483202203079487  0.0022709371448214285  0.15237393411705585  \\
            0.04668050856026947  0.0022709371448214285  0.1500355642720437  \\
            0.048605210756467794  0.0022709371448214285  0.14777146027193874  \\
            0.05060927109717448  0.0022709371448214285  0.14557910542671132  \\
            0.05269596162889747  0.0022709371448214285  0.1434560738695707  \\
            0.05486868930916624  0.0022709371448214285  0.1414000288673753  \\
            0.05713100156910075  0.0022709371448214285  0.1394087189011778  \\
            0.05948659210533253  0.0022709371448214285  0.13747997436541923  \\
            0.061939306910734925  0.0022709371448214285  0.1356117044029288  \\
            0.06449315055380866  0.0022709371448214285  0.13380189386953717  \\
            0.06715229271697509  0.0022709371448214285  0.13204860042248368  \\
            0.06992107500445256  0.0022709371448214285  0.1303499517270356  \\
            0.07280401803083075  0.0022709371448214285  0.12870414277598896  \\
            0.07580582880191701  0.0022709371448214285  0.1271094369766604  \\
            0.07893140839990503  0.0022709371448214285  0.12556414904418703  \\
            0.08218585998541376  0.0022709371448214285  0.12406666097461858  \\
            0.08557449712946164  0.0022709371448214285  0.12261541957022039  \\
            0.08910285248897938  0.0022709371448214285  0.12120891625864126  \\
            0.09277668684002664  0.0022709371448214285  0.11984569942543986  \\
            0.09660199848346027  0.0022709371448214285  0.11852436878829599  \\
            0.10058503303841174  0.0022709371448214285  0.11724357345799022  \\
            0.10473229363956306  0.0022709371448214285  0.11600201007520765  \\
            0.10905055155487033  0.0022709371448214285  0.11479842101975692  \\
            0.11354685724107141  0.0022709371448214285  0.1136315926894141  \\
            0.11822855185502666  0.0022709371448214285  0.11250035384546272  \\
            0.1231032792396891  0.0022709371448214285  0.11140357402221329  \\
            0.12817899840427222  0.0022709371448214285  0.11034016199794203  \\
            0.13346399651899235  0.0022709371448214285  0.10930906432479884  \\
            0.13896690244560309  0.0022709371448214285  0.10830926391529849  \\
            0.14469670082581132  0.0022709371448214285  0.10733977868319591  \\
            0.1506627467505792  0.0022709371448214285  0.10639966023574146  \\
            0.15687478103426133  0.0022709371448214285  0.10548799262051346  \\
            0.1633429461185157  0.0022709371448214285  0.10460389111158243  \\
            0.17007780263195546  0.0022709371448214285  0.10374650105111566  \\
            0.17709034663257756  0.0022709371448214285  0.10291499673095102  \\
            0.18439202756112136  0.0022709371448214285  0.10210858031795725  \\
            0.19199476693466816  0.0022709371448214285  0.10132648082079537  \\
            0.19991097781100492  0.0022709371448214285  0.10056795309581898  \\
            0.20815358505553008  0.0022709371448214285  0.09983227689160591  \\
            0.2167360464437917  0.0022709371448214285  0.09911875962054797  \\
            0.22567237463411383  0.0022709371448214285  0.0984267207191409  \\
            0.234977160046183  0.0022709371448214285  0.097755512925172  \\
            0.2446655946829525  0.0022709371448214285  0.09710450671377632  \\
            0.2547534969347554  0.0022709371448214285  0.09647309319749296  \\
            0.26525733740612606  0.0022709371448214285  0.09586068337082597  \\
            0.2761942658074978  0.0022709371448214285  0.09526670738388185  \\
            0.2875821389556819  0.0022709371448214285  0.09469061384395756  \\
            0.2994395499288458  0.0022709371448214285  0.09413186914401049  \\
            0.3117858584235911  0.0022709371448214285  0.09358995681701625  \\
            0.32464122236369636  0.0022709371448214285  0.09306437691517809  \\
            0.3380266308121322  0.0022709371448214285  0.09255464541308349  \\
            0.35196393824008426  0.0022709371448214285  0.09206029363388012  \\
            0.3664759002089362  0.0022709371448214285  0.09158086769755934  \\
            0.3815862105234694  0.0022709371448214285  0.09111592799055121  \\
            0.3973195399169415  0.0022709371448214285  0.09066504546217646  \\
            0.4137015763312043  0.0022709371448214285  0.09022781390886464  \\
            0.43075906685762666  0.0022709371448214285  0.08980383034110727  \\
            0.4485198614072999  0.0022709371448214285  0.0893927073048339  \\
            0.46701295818182675  0.0022709371448214285  0.08899406925217379  \\
            0.4862685510189337  0.0022709371448214285  0.08860755212267986  \\
            0.5063180786902087  0.0022709371448214285  0.08823280294073216  \\
            0.5271942762314535  0.0022709371448214285  0.0878694794285076  \\
            0.5489312283894572  0.0022709371448214285  0.08751724963389479  \\
            0.5715644252724547  0.0022709371448214285  0.08717579157282657  \\
            0.5951308202951306  0.0022709371448214285  0.08684479288540191  \\
            0.6196688905127772  0.0022709371448214285  0.0865239505053359  \\
            0.6452186994431115  0.0022709371448214285  0.0862129703421826  \\
            0.6718219624783248  0.0022709371448214285  0.08591156697583947  \\
            0.6995221149941615  0.0022709371448214285  0.08561946336287692  \\
            0.7283643832672299  0.0022709371448214285  0.0853363905542374  \\
            0.7583958583163306  0.0022709371448214285  0.08506208742382428  \\
            0.7896655727883686  0.0022709371448214285  0.08479630040761992  \\
            0.8222245810143749  0.0022709371448214285  0.08453878325287313  \\
            0.8561260423663518  0.0022709371448214285  0.08428929677701082  \\
            0.8914253080510353  0.0022709371448214285  0.08404760863584348  \\
            0.9281800114822842  0.0022709371448214285  0.08381349310076519  \\
            0.9664501623796509  0.0022709371448214285  0.08358673084456597  \\
            1.0062982447467637  0.0022709371448214285  0.08336710873549653  \\
            1.0477893188894962  0.0022709371448214285  0.08315441963932524  \\
            1.090991127640487  0.0022709371448214285  0.0829484622290401  \\
            1.1359742069634429  0.0022709371448214285  0.0827490408018792  \\
            1.182812001117812  0.0022709371448214285  0.08255596510344615  \\
            1.2315809825718573  0.0022709371448214285  0.08236905015859772  \\
            1.2823607768599092  0.0022709371448214285  0.08218811610885655  \\
            1.3352342925876606  0.0022709371448214285  0.08201298805608234  \\
            1.3902878567977575  0.0022709371448214285  0.08184349591214482  \\
            1.4476113559167019  0.0022709371448214285  0.08167947425438235  \\
            1.5072983825131923  0.0022709371448214285  0.08152076218658935  \\
            1.5694463881075118  0.0022709371448214285  0.08136720320532674  \\
            1.6341568422814627  0.0022709371448214285  0.0812186450713213  \\
            1.701535398348622  0.0022709371448214285  0.08107493968576945  \\
            1.7716920658554136  0.0022709371448214285  0.08093594297132099  \\
            1.8447413901946377  0.0022709371448214285  0.08080151475756116  \\
            1.9208026396247155  0.0022709371448214285  0.08067151867079328  \\
            2.0  0.0022709371448214285  0.08054582202795045  \\
            \\
            0.03663127777746836  0.0023645710371005334  0.16811731737100802  \\
            0.038141636232471375  0.0023645710371005334  0.16527482041035285  \\
            0.0397142688641072  0.0023645710371005334  0.16252385455362023  \\
            0.041351743323162576  0.0023645710371005334  0.15986126397299089  \\
            0.043056733128232105  0.0023645710371005334  0.15728401154800134  \\
            0.04483202203079487  0.0023645710371005334  0.1547891686852102  \\
            0.04668050856026947  0.0023645710371005334  0.152373919307262  \\
            0.048605210756467794  0.0023645710371005334  0.15003554939288252  \\
            0.05060927109717448  0.0023645710371005334  0.14777144626247743  \\
            0.05269596162889747  0.0023645710371005334  0.1455790917968489  \\
            0.05486868930916624  0.0023645710371005334  0.14345606060616967  \\
            0.05713100156910075  0.0023645710371005334  0.14140001595779184  \\
            0.05948659210533253  0.0023645710371005334  0.13940870633325214  \\
            0.061939306910734925  0.0023645710371005334  0.1374799621274598  \\
            0.06449315055380866  0.0023645710371005334  0.13561169248368185  \\
            0.06715229271697509  0.0023645710371005334  0.13380188225817424  \\
            0.06992107500445256  0.0023645710371005334  0.13204858910858633  \\
            0.07280401803083075  0.0023645710371005334  0.1303499407005748  \\
            0.07580582880191701  0.0023645710371005334  0.12870413202731365  \\
            0.07893140839990503  0.0023645710371005334  0.12710942649653123  \\
            0.08218585998541376  0.0023645710371005334  0.12556413882365322  \\
            0.08557449712946164  0.0023645710371005334  0.12406665100509222  \\
            0.08910285248897938  0.0023645710371005334  0.12261540984342412  \\
            0.09277668684002664  0.0023645710371005334  0.12120890676661077  \\
            0.09660199848346027  0.0023645710371005334  0.11984569016051243  \\
            0.10058503303841174  0.0023645710371005334  0.11852435974305785  \\
            0.10473229363956306  0.0023645710371005334  0.11724356462533922  \\
            0.10905055155487033  0.0023645710371005334  0.116002001448291  \\
            0.11354685724107141  0.0023645710371005334  0.11479841259196685  \\
            0.11822855185502666  0.0023645710371005334  0.11363158445439404  \\
            0.1231032792396891  0.0023645710371005334  0.11250034579707492  \\
            0.12817899840427222  0.0023645710371005334  0.11140356615454579  \\
            0.13346399651899235  0.0023645710371005334  0.110340154305299  \\
            0.13896690244560309  0.0023645710371005334  0.10930905680168795  \\
            0.14469670082581132  0.0023645710371005334  0.10830925655551735  \\
            0.1506627467505792  0.0023645710371005334  0.10733977148259088  \\
            0.15687478103426133  0.0023645710371005334  0.10639965319024595  \\
            0.1633429461185157  0.0023645710371005334  0.1054879857244385  \\
            0.17007780263195546  0.0023645710371005334  0.10460388436035457  \\
            0.17709034663257756  0.0023645710371005334  0.10374649444031737  \\
            0.18439202756112136  0.0023645710371005334  0.10291499025629296  \\
            0.19199476693466816  0.0023645710371005334  0.10210857397541058  \\
            0.19991097781100492  0.0023645710371005334  0.10132647460624705  \\
            0.20815358505553008  0.0023645710371005334  0.10056794700517324  \\
            0.2167360464437917  0.0023645710371005334  0.0998322709226745  \\
            0.22567237463411383  0.0023645710371005334  0.09911875376760312  \\
            0.234977160046183  0.0023645710371005334  0.09842671497963734  \\
            0.2446655946829525  0.0023645710371005334  0.0977555072957551  \\
            0.2547534969347554  0.0023645710371005334  0.09710450119121161  \\
            0.26525733740612606  0.0023645710371005334  0.0964730877786469  \\
            0.2761942658074978  0.0023645710371005334  0.0958606780526726  \\
            0.2875821389556819  0.0023645710371005334  0.09526670216349559  \\
            0.2994395499288458  0.0023645710371005334  0.09469060871850203  \\
            0.3117858584235911  0.0023645710371005334  0.0941318641107483  \\
            0.32464122236369636  0.0023645710371005334  0.0935899518732915  \\
            0.3380266308121322  0.0023645710371005334  0.09306437205842531  \\
            0.35196393824008426  0.0023645710371005334  0.09255464064082253  \\
            0.3664759002089362  0.0023645710371005334  0.09206028894369847  \\
            0.3815862105234694  0.0023645710371005334  0.09158086308712815  \\
            0.3973195399169415  0.0023645710371005334  0.09111592345761696  \\
            0.4137015763312043  0.0023645710371005334  0.09066504100454849  \\
            0.43075906685762666  0.0023645710371005334  0.0902278095244214  \\
            0.4485198614072999  0.0023645710371005334  0.089803826027798  \\
            0.46701295818182675  0.0023645710371005334  0.0893927030606672  \\
            0.4862685510189337  0.0023645710371005334  0.08899406507521704  \\
            0.5063180786902087  0.0023645710371005334  0.08860754801106113  \\
            0.5271942762314535  0.0023645710371005334  0.08823279889263459  \\
            0.5489312283894572  0.0023645710371005334  0.08786947544216622  \\
            0.5715644252724547  0.0023645710371005334  0.08751724570760348  \\
            0.5951308202951306  0.0023645710371005334  0.08717578770491989  \\
            0.6196688905127772  0.0023645710371005334  0.08684478907427087  \\
            0.6452186994431115  0.0023645710371005334  0.08652394674941749  \\
            0.6718219624783248  0.0023645710371005334  0.08621296663995254  \\
            0.6995221149941615  0.0023645710371005334  0.08591156332582145  \\
            0.7283643832672299  0.0023645710371005334  0.0856194597636398  \\
            0.7583958583163306  0.0023645710371005334  0.08533638700438395  \\
            0.7896655727883686  0.0023645710371005334  0.08506208392199985  \\
            0.8222245810143749  0.0023645710371005334  0.08479629695250791  \\
            0.8561260423663518  0.0023645710371005334  0.0845387798431938  \\
            0.8914253080510353  0.0023645710371005334  0.08428929341151566  \\
            0.9281800114822842  0.0023645710371005334  0.08404760531332196  \\
            0.9664501623796509  0.0023645710371005334  0.08381348982004151  \\
            1.0062982447467637  0.0023645710371005334  0.08358672760449042  \\
            1.0477893188894962  0.0023645710371005334  0.08336710553495372  \\
            1.090991127640487  0.0023645710371005334  0.08315441647723189  \\
            1.1359742069634429  0.0023645710371005334  0.08294845910433604  \\
            1.182812001117812  0.0023645710371005334  0.08274903771353578  \\
            1.2315809825718573  0.0023645710371005334  0.08255596205045956  \\
            1.2823607768599092  0.0023645710371005334  0.08236904713999509  \\
            1.3352342925876606  0.0023645710371005334  0.08218811312368456  \\
            1.3902878567977575  0.0023645710371005334  0.0820129851034167  \\
            1.4476113559167019  0.0023645710371005334  0.08184349299108346  \\
            1.5072983825131923  0.0023645710371005334  0.08167947136404476  \\
            1.5694463881075118  0.0023645710371005334  0.08152075932612146  \\
            1.6341568422814627  0.0023645710371005334  0.08136720037389084  \\
            1.701535398348622  0.0023645710371005334  0.08121864226810362  \\
            1.7716920658554136  0.0023645710371005334  0.08107493690997841  \\
            1.8447413901946377  0.0023645710371005334  0.08093594022218406  \\
            1.9208026396247155  0.0023645710371005334  0.08080151203432541  \\
            2.0  0.0023645710371005334  0.08067151597272379  \\
            \\
            0.03663127777746836  0.002462065584793782  0.17105460607821588  \\
            0.038141636232471375  0.002462065584793782  0.1681173004936685  \\
            0.0397142688641072  0.002462065584793782  0.1652748040156931  \\
            0.041351743323162576  0.002462065584793782  0.16252383862189373  \\
            0.043056733128232105  0.002462065584793782  0.15986124846109648  \\
            0.04483202203079487  0.002462065584793782  0.15728399649900537  \\
            0.04668050856026947  0.002462065584793782  0.15478915357177442  \\
            0.048605210756467794  0.002462065584793782  0.15237390460331696  \\
            0.05060927109717448  0.002462065584793782  0.1500355355605014  \\
            0.05269596162889747  0.002462065584793782  0.1477714328077913  \\
            0.05486868930916624  0.002462065584793782  0.145579078706734  \\
            0.05713100156910075  0.002462065584793782  0.1434560478680012  \\
            0.05948659210533253  0.002462065584793782  0.1414000035594388  \\
            0.061939306910734925  0.002462065584793782  0.13940869426302888  \\
            0.06449315055380866  0.002462065584793782  0.1374799504339762  \\
            0.06715229271697509  0.002462065584793782  0.13561168103425014  \\
            0.06992107500445256  0.002462065584793782  0.13380187110488911  \\
            0.07280401803083075  0.002462065584793782  0.13204857824271568  \\
            0.07580582880191701  0.002462065584793782  0.13034993011075952  \\
            0.07893140839990503  0.002462065584793782  0.1287041253629274  \\
            0.08218585998541376  0.002462065584793782  0.12710941643139823  \\
            0.08557449712946164  0.002462065584793782  0.1255641290078424  \\
            0.08910285248897938  0.002462065584793782  0.1240666414303472  \\
            0.09277668684002664  0.002462065584793782  0.12261540050179338  \\
            0.09660199848346027  0.002462065584793782  0.12120889765046133  \\
            0.10058503303841174  0.002462065584793782  0.11984568126244953  \\
            0.10473229363956306  0.002462065584793782  0.1185243510559998  \\
            0.10905055155487033  0.002462065584793782  0.11724355614245162  \\
            0.11354685724107141  0.002462065584793782  0.11600199316298763  \\
            0.11822855185502666  0.002462065584793782  0.11479840449790876  \\
            0.1231032792396891  0.002462065584793782  0.1136315765454653  \\
            0.12817899840427222  0.002462065584793782  0.11250033806739006  \\
            0.13346399651899235  0.002462065584793782  0.11140355859842677  \\
            0.13896690244560309  0.002462065584793782  0.11034014691634215  \\
            0.14469670082581132  0.002462065584793782  0.10930904957559626  \\
            0.1506627467505792  0.002462065584793782  0.10830924948810333  \\
            0.15687478103426133  0.002462065584793782  0.10733976456797793  \\
            0.1633429461185157  0.002462065584793782  0.10639964642370878  \\
            0.17007780263195546  0.002462065584793782  0.10548797910142434  \\
            0.17709034663257756  0.002462065584793782  0.10460387787645822  \\
            0.18439202756112136  0.002462065584793782  0.10374648809127457  \\
            0.19199476693466816  0.002462065584793782  0.10291498403808524  \\
            0.19991097781100492  0.002462065584793782  0.10210856788395908  \\
            0.20815358505553008  0.002462065584793782  0.10132646863862207  \\
            0.2167360464437917  0.002462065584793782  0.10056794115693832  \\
            0.22567237463411383  0.002462065584793782  0.09983226518922782  \\
            0.234977160046183  0.002462065584793782  0.09911874814642488  \\
            0.2446655946829525  0.002462065584793782  0.09842670946740663  \\
            0.2547534969347554  0.002462065584793782  0.09775550188925748  \\
            0.26525733740612606  0.002462065584793782  0.09710449588733341  \\
            0.2761942658074978  0.002462065584793782  0.09647308257438218  \\
            0.2875821389556819  0.002462065584793782  0.09586067294511558  \\
            0.2994395499288458  0.002462065584793782  0.09526669714982977  \\
            0.3117858584235911  0.002462065584793782  0.09469060379600935  \\
            0.32464122236369636  0.002462065584793782  0.09413185927679313  \\
            0.3380266308121322  0.002462065584793782  0.09358994712533422  \\
            0.35196393824008426  0.002462065584793782  0.09306436739399669  \\
            0.3664759002089362  0.002462065584793782  0.0925546360575323  \\
            0.3815862105234694  0.002462065584793782  0.09206028443924165  \\
            0.3973195399169415  0.002462065584793782  0.09158085865926345  \\
            0.4137015763312043  0.002462065584793782  0.09111591910417885  \\
            0.43075906685762666  0.002462065584793782  0.09066503672343355  \\
            0.4485198614072999  0.002462065584793782  0.09022780531359896  \\
            0.46701295818182675  0.002462065584793782  0.08980382188529144  \\
            0.4862685510189337  0.002462065584793782  0.08939269898456281  \\
            0.5063180786902087  0.002462065584793782  0.08899406106366185  \\
            0.5271942762314535  0.002462065584793782  0.08860754406225682  \\
            0.5489312283894572  0.002462065584793782  0.08823279500483526  \\
            0.5715644252724547  0.002462065584793782  0.0878694716136796  \\
            0.5951308202951306  0.002462065584793782  0.08751724193678659  \\
            0.6196688905127772  0.002462065584793782  0.08717578399017847  \\
            0.6452186994431115  0.002462065584793782  0.08684478541405553  \\
            0.6718219624783248  0.002462065584793782  0.08652394314222453  \\
            0.6995221149941615  0.002462065584793782  0.08621296308432508  \\
            0.7283643832672299  0.002462065584793782  0.08591155982034064  \\
            0.7583958583163306  0.002462065584793782  0.08561945630692458  \\
            0.7896655727883686  0.002462065584793782  0.08533638359509871  \\
            0.8222245810143749  0.002462065584793782  0.08506208055884364  \\
            0.8561260423663518  0.002462065584793782  0.08479629363421169  \\
            0.8914253080510353  0.002462065584793782  0.08453877656852993  \\
            0.9281800114822842  0.002462065584793782  0.08428929017928836  \\
            0.9664501623796509  0.002462065584793782  0.08404760212236773  \\
            1.0062982447467637  0.002462065584793782  0.08381348666923061  \\
            1.0477893188894962  0.002462065584793782  0.08358672449271969  \\
            1.090991127640487  0.002462065584793782  0.08336710246114892  \\
            1.1359742069634429  0.002462065584793782  0.08315441344035196  \\
            1.182812001117812  0.002462065584793782  0.08294845610336547  \\
            1.2315809825718573  0.002462065584793782  0.08274903474748595  \\
            1.2823607768599092  0.002462065584793782  0.08255595911836822  \\
            1.3352342925876606  0.002462065584793782  0.08236904424092463  \\
            1.3902878567977575  0.002462065584793782  0.08218811025672332  \\
            1.4476113559167019  0.002462065584793782  0.0820129822676715  \\
            1.5072983825131923  0.002462065584793782  0.08184349018569208  \\
            1.5694463881075118  0.002462065584793782  0.0816794685881614  \\
            1.6341568422814627  0.002462065584793782  0.0815207565789232  \\
            1.701535398348622  0.002462065584793782  0.08136719765457529  \\
            1.7716920658554136  0.002462065584793782  0.08121863957589172  \\
            1.8447413901946377  0.002462065584793782  0.08107493424410606  \\
            1.9208026396247155  0.002462065584793782  0.0809359375819099  \\
            2.0  0.002462065584793782  0.08080150941892489  \\
            \\
            0.03663127777746836  0.0025635799680854446  0.1740901088568715  \\
            0.038141636232471375  0.0025635799680854446  0.1710545893891759  \\
            0.0397142688641072  0.0025635799680854446  0.1681172842847061  \\
            0.041351743323162576  0.0025635799680854446  0.16527478825558234  \\
            0.043056733128232105  0.0025635799680854446  0.16252382328686246  \\
            0.04483202203079487  0.0025635799680854446  0.15986123507484973  \\
            0.04668050856026947  0.0025635799680854446  0.1572839815561882  \\
            0.048605210756467794  0.0025635799680854446  0.15478913952184004  \\
            0.05060927109717448  0.0025635799680854446  0.15237389094285494  \\
            0.05269596162889747  0.0025635799680854446  0.1500355222758854  \\
            0.05486868930916624  0.0025635799680854446  0.14777141988591683  \\
            0.05713100156910075  0.0025635799680854446  0.14557906613499585  \\
            0.05948659210533253  0.0025635799680854446  0.143456035634279  \\
            0.061939306910734925  0.0025635799680854446  0.14139999171656295  \\
            0.06449315055380866  0.0025635799680854446  0.13940868273327067  \\
            0.06715229271697509  0.0025635799680854446  0.1374799391460945  \\
            0.06992107500445256  0.0025635799680854446  0.13561167010069536  \\
            0.07280401803083075  0.0025635799680854446  0.13380186039496914  \\
            0.07580582880191701  0.0025635799680854446  0.1320485678071458  \\
            0.07893140839990503  0.0025635799680854446  0.1303499199403104  \\
            0.08218585998541376  0.0025635799680854446  0.1287041154486789  \\
            0.08557449712946164  0.0025635799680854446  0.12710940676483387  \\
            0.08910285248897938  0.0025635799680854446  0.12556411958072375  \\
            0.09277668684002664  0.0025635799680854446  0.12406663223474754  \\
            0.09660199848346027  0.0025635799680854446  0.12261539153009053  \\
            0.10058503303841174  0.0025635799680854446  0.1212088888952859  \\
            0.10473229363956306  0.0025635799680854446  0.11984567271673835  \\
            0.10905055155487033  0.0025635799680854446  0.1185243427129384  \\
            0.11354685724107141  0.0025635799680854446  0.11724354799547486  \\
            0.11822855185502666  0.0025635799680854446  0.11600198520576939  \\
            0.1231032792396891  0.0025635799680854446  0.11479839672436182  \\
            0.12817899840427222  0.0025635799680854446  0.11363156894871487  \\
            0.13346399651899235  0.0025635799680854446  0.11250033064282661  \\
            0.13896690244560309  0.0025635799680854446  0.11140355134060205  \\
            0.14469670082581132  0.0025635799680854446  0.11034013982093129  \\
            0.1506627467505792  0.0025635799680854446  0.1093090426365336  \\
            0.15687478103426133  0.0025635799680854446  0.10830924270050879  \\
            0.1633429461185157  0.0025635799680854446  0.1073397579271538  \\
            0.17007780263195546  0.0025635799680854446  0.1063996399251134  \\
            0.17709034663257756  0.0025635799680854446  0.10548797274066517  \\
            0.18439202756112136  0.0025635799680854446  0.10460387164929652  \\
            0.19199476693466816  0.0025635799680854446  0.10374648199370023  \\
            0.19991097781100492  0.0025635799680854446  0.10291497806605183  \\
            0.20815358505553008  0.0025635799680854446  0.1021085620343897  \\
            0.2167360464437917  0.0025635799680854446  0.10132646290631207  \\
            0.22567237463411383  0.0025635799680854446  0.10056793553668976  \\
            0.234977160046183  0.0025635799680854446  0.09983225967979051  \\
            0.2446655946829525  0.0025635799680854446  0.09911874274783922  \\
            0.2547534969347554  0.0025635799680854446  0.09842670417345438  \\
            0.26525733740612606  0.0025635799680854446  0.09775549669684765  \\
            0.2761942658074978  0.0025635799680854446  0.097104490793481  \\
            0.2875821389556819  0.0025635799680854446  0.09647307757620026  \\
            0.2994395499288458  0.0025635799680854446  0.09586066803980546  \\
            0.3117858584235911  0.0025635799680854446  0.09526669233469615  \\
            0.32464122236369636  0.0025635799680854446  0.09469059906843928  \\
            0.3380266308121322  0.0025635799680854446  0.09413185463426038  \\
            0.35196393824008426  0.0025635799680854446  0.0935899425653865  \\
            0.3664759002089362  0.0025635799680854446  0.09306436291427032  \\
            0.3815862105234694  0.0025635799680854446  0.09255463165573673  \\
            0.3973195399169415  0.0025635799680854446  0.09206028011315555  \\
            0.4137015763312043  0.0025635799680854446  0.09158085440673848  \\
            0.43075906685762666  0.0025635799680854446  0.0911159149231299  \\
            0.4485198614072999  0.0025635799680854446  0.09066503261184623  \\
            0.46701295818182675  0.0025635799680854446  0.0902278012695176  \\
            0.4862685510189337  0.0025635799680854446  0.08980381790682178  \\
            0.5063180786902087  0.0025635799680854446  0.08939269506986723  \\
            0.5271942762314535  0.0025635799680854446  0.08899405721095967  \\
            0.5489312283894572  0.0025635799680854446  0.08860754026981921  \\
            0.5715644252724547  0.0025635799680854446  0.08823279127098659  \\
            0.5951308202951306  0.0025635799680854446  0.08786946793679466  \\
            0.6196688905127772  0.0025635799680854446  0.08751723831528696  \\
            0.6452186994431115  0.0025635799680854446  0.0871757804225348  \\
            0.6718219624783248  0.0025635799680854446  0.08684478189878006  \\
            0.6995221149941615  0.0025635799680854446  0.08652393967787317  \\
            0.7283643832672299  0.0025635799680854446  0.08621295966949584  \\
            0.7583958583163306  0.0025635799680854446  0.08591155645367059  \\
            0.7896655727883686  0.0025635799680854446  0.08561945298709232  \\
            0.8222245810143749  0.0025635799680854446  0.08533638032081763  \\
            0.8561260423663518  0.0025635799680854446  0.08506207732886359  \\
            0.8914253080510353  0.0025635799680854446  0.08479629044731703  \\
            0.9281800114822842  0.0025635799680854446  0.0845387734235413  \\
            0.9664501623796509  0.0025635799680854446  0.08428928707505544  \\
            1.0062982447467637  0.0025635799680854446  0.08404759905777286  \\
            1.0477893188894962  0.0025635799680854446  0.08381348364318442  \\
            1.090991127640487  0.0025635799680854446  0.08358672150416702  \\
            1.1359742069634429  0.0025635799680854446  0.08336709950906333  \\
            1.182812001117812  0.0025635799680854446  0.0831544105237274  \\
            1.2315809825718573  0.0025635799680854446  0.08294845322122973  \\
            1.2823607768599092  0.0025635799680854446  0.08274903189888805  \\
            1.3352342925876606  0.0025635799680854446  0.08255595630238394  \\
            1.3902878567977575  0.0025635799680854446  0.08236904145665189  \\
            1.4476113559167019  0.0025635799680854446  0.08218810750328862  \\
            1.5072983825131923  0.0025635799680854446  0.0820129795442204  \\
            1.5694463881075118  0.0025635799680854446  0.08184348749138841  \\
            1.6341568422814627  0.0025635799680854446  0.08167946592219938  \\
            1.701535398348622  0.0025635799680854446  0.08152075394050942  \\
            1.7716920658554136  0.0025635799680854446  0.08136719504294046  \\
            1.8447413901946377  0.0025635799680854446  0.08121863699028471  \\
            1.9208026396247155  0.0025635799680854446  0.08107493168379835  \\
            2.0  0.0025635799680854446  0.08093593504618568  \\
            \\
            0.03663127777746836  0.002669279930379847  0.1772273635008342  \\
            0.038141636232471375  0.002669279930379847  0.17409009235121684  \\
            0.0397142688641072  0.002669279930379847  0.17105457336095045  \\
            0.041351743323162576  0.002669279930379847  0.16811726869276522  \\
            0.043056733128232105  0.002669279930379847  0.16527477310231178  \\
            0.04483202203079487  0.002669279930379847  0.16252380857830007  \\
            0.04668050856026947  0.002669279930379847  0.15986122029678573  \\
            0.048605210756467794  0.002669279930379847  0.1572839676749635  \\
            0.05060927109717448  0.002669279930379847  0.15478912602828443  \\
            0.05269596162889747  0.002669279930379847  0.15237387782335568  \\
            0.05486868930916624  0.002669279930379847  0.15003550951735448  \\
            0.05713100156910075  0.002669279930379847  0.1477714074757656  \\
            0.05948659210533253  0.002669279930379847  0.14557905406111613  \\
            0.061939306910734925  0.002669279930379847  0.1434560239517956  \\
            0.06449315055380866  0.002669279930379847  0.14139998028076575  \\
            0.06715229271697509  0.002669279930379847  0.1394086716000957  \\
            0.06992107500445256  0.002669279930379847  0.1374799283059654  \\
            0.07280401803083075  0.002669279930379847  0.1356116595421073  \\
            0.07580582880191701  0.002669279930379847  0.13380185016749438  \\
            0.07893140839990503  0.002669279930379847  0.13204855778483027  \\
            0.08218585998541376  0.002669279930379847  0.1303499101726147  \\
            0.08557449712946164  0.002669279930379847  0.12870410592702108  \\
            0.08910285248897938  0.002669279930379847  0.12710939748105066  \\
            0.09277668684002664  0.002669279930379847  0.125564110526905  \\
            0.09660199848346027  0.002669279930379847  0.12406662701316436  \\
            0.10058503303841174  0.002669279930379847  0.1226153829136459  \\
            0.10473229363956306  0.002669279930379847  0.1212088804868061  \\
            0.10905055155487033  0.002669279930379847  0.1198456645094281  \\
            0.11354685724107141  0.002669279930379847  0.11852433470024835  \\
            0.11822855185502666  0.002669279930379847  0.11724354017002599  \\
            0.1231032792396891  0.002669279930379847  0.11600197756261209  \\
            0.12817899840427222  0.002669279930379847  0.11479838925764828  \\
            0.13346399651899235  0.002669279930379847  0.1136315616538091  \\
            0.13896690244560309  0.002669279930379847  0.11250032351324259  \\
            0.14469670082581132  0.002669279930379847  0.1114035443710945  \\
            0.1506627467505792  0.002669279930379847  0.11034013300644896  \\
            0.15687478103426133  0.002669279930379847  0.10930903597223157  \\
            0.1633429461185157  0.002669279930379847  0.10830923618169208  \\
            0.17007780263195546  0.002669279930379847  0.10733975154929665  \\
            0.17709034663257756  0.002669279930379847  0.10639963368384271  \\
            0.18439202756112136  0.002669279930379847  0.10548796663176985  \\
            0.19199476693466816  0.002669279930379847  0.10460386566876642  \\
            0.19991097781100492  0.002669279930379847  0.10374647613752978  \\
            0.20815358505553008  0.002669279930379847  0.10291497233119969  \\
            0.2167360464437917  0.002669279930379847  0.10210855641377216  \\
            0.22567237463411383  0.002669279930379847  0.1013264573987863  \\
            0.234977160046183  0.002669279930379847  0.1005679301416538  \\
            0.2446655946829525  0.002669279930379847  0.09983225439446952  \\
            0.2547534969347554  0.002669279930379847  0.09911873756302865  \\
            0.26525733740612606  0.002669279930379847  0.0984266990891355  \\
            0.2761942658074978  0.002669279930379847  0.09775549171005261  \\
            0.2875821389556819  0.002669279930379847  0.09710448590133912  \\
            0.2994395499288458  0.002669279930379847  0.09647307277593743  \\
            0.3117858584235911  0.002669279930379847  0.09586066332874092  \\
            0.32464122236369636  0.002669279930379847  0.09526668771023561  \\
            0.3380266308121322  0.002669279930379847  0.09469059452807284  \\
            0.35196393824008426  0.002669279930379847  0.09413185017556185  \\
            0.3664759002089362  0.002669279930379847  0.09358993818600851  \\
            0.3815862105234694  0.002669279930379847  0.09306435861193507  \\
            0.3973195399169415  0.002669279930379847  0.09255462742824641  \\
            0.4137015763312043  0.002669279930379847  0.09206027595837499  \\
            0.43075906685762666  0.002669279930379847  0.09158085032260663  \\
            0.4485198614072999  0.002669279930379847  0.09111591090764454  \\
            0.46701295818182675  0.002669279930379847  0.0906650286630722  \\
            0.4862685510189337  0.002669279930379847  0.09022779738557482  \\
            0.5063180786902087  0.002669279930379847  0.08980381408589319  \\
            0.5271942762314535  0.002669279930379847  0.08939269131018732  \\
            0.5489312283894572  0.002669279930379847  0.088994053510818  \\
            0.5715644252724547  0.002669279930379847  0.08860753662755623  \\
            0.5951308202951306  0.002669279930379847  0.0882327876849929  \\
            0.6196688905127772  0.002669279930379847  0.08786946440550958  \\
            0.6452186994431115  0.002669279930379847  0.08751723483719626  \\
            0.6718219624783248  0.002669279930379847  0.08717577699616572  \\
            0.6995221149941615  0.002669279930379847  0.08684477852270515  \\
            0.7283643832672299  0.002669279930379847  0.08652393635070513  \\
            0.7583958583163306  0.002669279930379847  0.08621295638988966  \\
            0.7896655727883686  0.002669279930379847  0.08591155322031538  \\
            0.8222245810143749  0.002669279930379847  0.08561944979871995  \\
            0.8561260423663518  0.002669279930379847  0.0853363771761934  \\
            0.8914253080510353  0.002669279930379847  0.08506207422678354  \\
            0.9281800114822842  0.002669279930379847  0.08479628738661928  \\
            0.9664501623796509  0.002669279930379847  0.0845387704030888  \\
            1.0062982447467637  0.002669279930379847  0.08428928409374382  \\
            1.0477893188894962  0.002669279930379847  0.08404759611453044  \\
            1.090991127640487  0.002669279930379847  0.08381348073696755  \\
            1.1359742069634429  0.002669279930379847  0.08358671863395956  \\
            1.182812001117812  0.002669279930379847  0.08336709667387429  \\
            1.2315809825718573  0.002669279930379847  0.08315440772259795  \\
            1.2823607768599092  0.002669279930379847  0.08294845045322201  \\
            1.3352342925876606  0.002669279930379847  0.08274902916309199  \\
            1.3902878567977575  0.002669279930379847  0.0825559535979098  \\
            1.4476113559167019  0.002669279930379847  0.0823690387826348  \\
            1.5072983825131923  0.002669279930379847  0.08218810485888703  \\
            1.5694463881075118  0.002669279930379847  0.08201297692861394  \\
            1.6341568422814627  0.002669279930379847  0.08184348490377762  \\
            1.701535398348622  0.002669279930379847  0.0816794633618039  \\
            1.7716920658554136  0.002669279930379847  0.08152075140657133  \\
            1.8447413901946377  0.002669279930379847  0.08136719253472423  \\
            1.9208026396247155  0.002669279930379847  0.08121863450706657  \\
            2.0  0.002669279930379847  0.08107492922487414  \\
            \\
            0.03663127777746836  0.0027793380489120616  0.18047004586219045  \\
            0.038141636232471375  0.0027793380489120616  0.17722734717390112  \\
            0.0397142688641072  0.0027793380489120616  0.17409007649898353  \\
            0.041351743323162576  0.0027793380489120616  0.1710545579344299  \\
            0.043056733128232105  0.0027793380489120616  0.16811725371659106  \\
            0.04483202203079487  0.0027793380489120616  0.16527475856618545  \\
            0.04668050856026947  0.0027793380489120616  0.16252379556135818  \\
            0.048605210756467794  0.0027793380489120616  0.15986120657932446  \\
            0.05060927109717448  0.0027793380489120616  0.15728395434331033  \\
            0.05269596162889747  0.0027793380489120616  0.15478911306889961  \\
            0.05486868930916624  0.0027793380489120616  0.152373865223231  \\
            0.05713100156910075  0.0027793380489120616  0.150035497263969  \\
            0.05948659210533253  0.0027793380489120616  0.14777139562906685  \\
            0.061939306910734925  0.0027793380489120616  0.14557904253466933  \\
            0.06449315055380866  0.0027793380489120616  0.14345601266786304  \\
            0.06715229271697509  0.0027793380489120616  0.14139996929781515  \\
            0.06992107500445256  0.0027793380489120616  0.13940866090778445  \\
            0.07280401803083075  0.0027793380489120616  0.13747991789435338  \\
            0.07580582880191701  0.0027793380489120616  0.13561164940162865  \\
            0.07893140839990503  0.0027793380489120616  0.1338018402323808  \\
            0.08218585998541376  0.0027793380489120616  0.13204854815942144  \\
            0.08557449712946164  0.0027793380489120616  0.13034990079168463  \\
            0.08910285248897938  0.0027793380489120616  0.12870409678240874  \\
            0.09277668684002664  0.0027793380489120616  0.1271093885648938  \\
            0.09660199848346027  0.0027793380489120616  0.12556409817208078  \\
            0.10058503303841174  0.0027793380489120616  0.12406661853140895  \\
            0.10473229363956306  0.0027793380489120616  0.1226153746372074  \\
            0.10905055155487033  0.0027793380489120616  0.12120887241013678  \\
            0.11354685724107141  0.0027793380489120616  0.11984565662599735  \\
            0.11822855185502666  0.0027793380489120616  0.11852432700377405  \\
            0.1231032792396891  0.0027793380489120616  0.11724353265553691  \\
            0.12817899840427222  0.0027793380489120616  0.11600197022315877  \\
            0.13346399651899235  0.0027793380489120616  0.11479838208759706  \\
            0.13896690244560309  0.0027793380489120616  0.1136315546477465  \\
            0.14469670082581132  0.0027793380489120616  0.1125003166659495  \\
            0.1506627467505792  0.0027793380489120616  0.11140353767755162  \\
            0.15687478103426133  0.0027793380489120616  0.11034012646181524  \\
            0.1633429461185157  0.0027793380489120616  0.10930902957182656  \\
            0.17007780263195546  0.0027793380489120616  0.10830922992100638  \\
            0.17709034663257756  0.0027793380489120616  0.10733974542398232  \\
            0.18439202756112136  0.0027793380489120616  0.10639962768970905  \\
            0.19199476693466816  0.0027793380489120616  0.10548796076480373  \\
            0.19991097781100492  0.0027793380489120616  0.10460385992501486  \\
            0.20815358505553008  0.0027793380489120616  0.10374647051396683  \\
            0.2167360464437917  0.0027793380489120616  0.10291496682099048  \\
            0.22567237463411383  0.0027793380489120616  0.10210855101768926  \\
            0.234977160046183  0.0027793380489120616  0.1013264521118671  \\
            0.2446655946829525  0.0027793380489120616  0.10056792496282464  \\
            0.2547534969347554  0.0027793380489120616  0.09983224931455413  \\
            0.26525733740612606  0.0027793380489120616  0.09911873258352968  \\
            0.2761942658074978  0.0027793380489120616  0.0984266942061492  \\
            0.2875821389556819  0.0027793380489120616  0.09775548692072683  \\
            0.2994395499288458  0.0027793380489120616  0.09710448120291762  \\
            0.3117858584235911  0.0027793380489120616  0.09647306816575743  \\
            0.32464122236369636  0.0027793380489120616  0.09586065880423046  \\
            0.3380266308121322  0.0027793380489120616  0.09526668326889884  \\
            0.35196393824008426  0.0027793380489120616  0.0946905901675  \\
            0.3664759002089362  0.0027793380489120616  0.09413184589342265  \\
            0.3815862105234694  0.0027793380489120616  0.09358993398004738  \\
            0.3973195399169415  0.0027793380489120616  0.09306435447996811  \\
            0.4137015763312043  0.0027793380489120616  0.09255462336815899  \\
            0.43075906685762666  0.0027793380489120616  0.09206027196811968  \\
            0.4485198614072999  0.0027793380489120616  0.0915808464001996  \\
            0.46701295818182675  0.0027793380489120616  0.09111590705116697  \\
            0.4862685510189337  0.0027793380489120616  0.09066502487066458  \\
            0.5063180786902087  0.0027793380489120616  0.09022779365543192  \\
            0.5271942762314535  0.0027793380489120616  0.08980381041626614  \\
            0.5489312283894572  0.0027793380489120616  0.08939268769938481  \\
            0.5715644252724547  0.0027793380489120616  0.08899404995719626  \\
            0.5951308202951306  0.0027793380489120616  0.08860753312952079  \\
            0.6196688905127772  0.0027793380489120616  0.08823278424100228  \\
            0.6452186994431115  0.0027793380489120616  0.08786946101405878  \\
            0.6718219624783248  0.0027793380489120616  0.08751723149683195  \\
            0.6995221149941615  0.0027793380489120616  0.0871757737054749  \\
            0.7283643832672299  0.0027793380489120616  0.08684477528031699  \\
            0.7583958583163306  0.0027793380489120616  0.08652393315529035  \\
            0.7896655727883686  0.0027793380489120616  0.08621295324014892  \\
            0.8222245810143749  0.0027793380489120616  0.0859115501149989  \\
            0.8561260423663518  0.0027793380489120616  0.08561944673660281  \\
            0.8914253080510353  0.0027793380489120616  0.08533637415609044  \\
            0.9281800114822842  0.0027793380489120616  0.08506207124754268  \\
            0.9664501623796509  0.0027793380489120616  0.0847962844471209  \\
            1.0062982447467637  0.0027793380489120616  0.08453876750224108  \\
            1.0477893188894962  0.0027793380489120616  0.08428928123048819  \\
            1.090991127640487  0.0027793380489120616  0.08404759328783662  \\
            1.1359742069634429  0.0027793380489120616  0.08381347794583235  \\
            1.182812001117812  0.0027793380489120616  0.08358671587740772  \\
            1.2315809825718573  0.0027793380489120616  0.0833670939509558  \\
            1.2823607768599092  0.0027793380489120616  0.08315440503238822  \\
            1.3352342925876606  0.0027793380489120616  0.08294844779482273  \\
            1.3902878567977575  0.0027793380489120616  0.08274902653562587  \\
            1.4476113559167019  0.0027793380489120616  0.08255595100052686  \\
            1.5072983825131923  0.0027793380489120616  0.08236903621450506  \\
            1.5694463881075118  0.0027793380489120616  0.08218810231919778  \\
            1.6341568422814627  0.0027793380489120616  0.08201297441658031  \\
            1.701535398348622  0.0027793380489120616  0.08184348241863205  \\
            1.7716920658554136  0.0027793380489120616  0.08167946090279678  \\
            1.8447413901946377  0.0027793380489120616  0.08152074897297591  \\
            1.9208026396247155  0.0027793380489120616  0.08136719012582715  \\
            2.0  0.0027793380489120616  0.08121863212217899  \\
            \\
            0.03663127777746836  0.0028939340165162262  0.18382198170632016  \\
            0.038141636232471375  0.0028939340165162262  0.18047002970956375  \\
            0.0397142688641072  0.0028939340165162262  0.17722733148199055  \\
            0.041351743323162576  0.0028939340165162262  0.1740900612359095  \\
            0.043056733128232105  0.0028939340165162262  0.17105454313087048  \\
            0.04483202203079487  0.0028939340165162262  0.1681172406763834  \\
            0.04668050856026947  0.0028939340165162262  0.1652747458172863  \\
            0.048605210756467794  0.0028939340165162262  0.16252378200276377  \\
            0.05060927109717448  0.0028939340165162262  0.15986119340482632  \\
            0.05269596162889747  0.0028939340165162262  0.15728394153948494  \\
            0.05486868930916624  0.0028939340165162262  0.15478910062268933  \\
            0.05713100156910075  0.0028939340165162262  0.15237385312207835  \\
            0.05948659210533253  0.0028939340165162262  0.15003548597395575  \\
            0.061939306910734925  0.0028939340165162262  0.14777138418246785  \\
            0.06449315055380866  0.0028939340165162262  0.1455790313981848  \\
            0.06715229271697509  0.0028939340165162262  0.14345600183076368  \\
            0.06992107500445256  0.0028939340165162262  0.14139995874977332  \\
            0.07280401803083075  0.0028939340165162262  0.13940865063887783  \\
            0.07580582880191701  0.0028939340165162262  0.13747990789502465  \\
            0.07893140839990503  0.0028939340165162262  0.13561163966345072  \\
            0.08218585998541376  0.0028939340165162262  0.13380183074511298  \\
            0.08557449712946164  0.0028939340165162262  0.13204853891514598  \\
            0.08910285248897938  0.0028939340165162262  0.13034989178221015  \\
            0.09277668684002664  0.0028939340165162262  0.12870408799991073  \\
            0.09660199848346027  0.0028939340165162262  0.12710937639475103  \\
            0.10058503303841174  0.0028939340165162262  0.12556408987163975  \\
            0.10473229363956306  0.0028939340165162262  0.1240666067744577  \\
            0.10905055155487033  0.0028939340165162262  0.12261536668968663  \\
            0.11354685724107141  0.0028939340165162262  0.12120886465443413  \\
            0.11822855185502666  0.0028939340165162262  0.11984564905584838  \\
            0.1231032792396891  0.0028939340165162262  0.11852431961313621  \\
            0.12817899840427222  0.0028939340165162262  0.11724352543859042  \\
            0.13346399651899235  0.0028939340165162262  0.11600196317430443  \\
            0.13896690244560309  0.0028939340165162262  0.11479837520144716  \\
            0.14469670082581132  0.0028939340165162262  0.11363154791910086  \\
            0.1506627467505792  0.0028939340165162262  0.11250031008980123  \\
            0.15687478103426133  0.0028939340165162262  0.11140353124906482  \\
            0.1633429461185157  0.0028939340165162262  0.11034012017633188  \\
            0.17007780263195546  0.0028939340165162262  0.10930902342485967  \\
            0.17709034663257756  0.0028939340165162262  0.10830922390822904  \\
            0.18439202756112136  0.0028939340165162262  0.10733973954121673  \\
            0.19199476693466816  0.0028939340165162262  0.10639962193294598  \\
            0.19991097781100492  0.0028939340165162262  0.10548795513013974  \\
            0.20815358505553008  0.0028939340165162262  0.10460385440943575  \\
            0.2167360464437917  0.0028939340165162262  0.10374646511086949  \\
            0.22567237463411383  0.0028939340165162262  0.10291496153083561  \\
            0.234977160046183  0.0028939340165162262  0.10210854583568894  \\
            0.2446655946829525  0.0028939340165162262  0.10132644703626224  \\
            0.2547534969347554  0.0028939340165162262  0.10056791998553535  \\
            0.26525733740612606  0.0028939340165162262  0.0998322444367149  \\
            0.2761942658074978  0.0028939340165162262  0.09911872780121246  \\
            0.2875821389556819  0.0028939340165162262  0.09842668951652084  \\
            0.2994395499288458  0.0028939340165162262  0.09775548232105037  \\
            0.3117858584235911  0.0028939340165162262  0.09710447669054643  \\
            0.32464122236369636  0.0028939340165162262  0.09647306373813518  \\
            0.3380266308121322  0.0028939340165162262  0.09586065445887998  \\
            0.35196393824008426  0.0028939340165162262  0.09526667900343237  \\
            0.3664759002089362  0.0028939340165162262  0.09469058597960117  \\
            0.3815862105234694  0.0028939340165162262  0.0941318417808521  \\
            0.3973195399169415  0.0028939340165162262  0.09358992994063546  \\
            0.4137015763312043  0.0028939340165162262  0.0930643505116202  \\
            0.43075906685762666  0.0028939340165162262  0.09255461946884387  \\
            0.4485198614072999  0.0028939340165162262  0.09206026813587241  \\
            0.46701295818182675  0.0028939340165162262  0.09158084263311349  \\
            0.4862685510189337  0.0028939340165162262  0.09111590334740302  \\
            0.5063180786902087  0.0028939340165162262  0.09066502122842865  \\
            0.5271942762314535  0.0028939340165162262  0.09022779007299786  \\
            0.5489312283894572  0.0028939340165162262  0.08980380689195494  \\
            0.5715644252724547  0.0028939340165162262  0.08939268423156577  \\
            0.5951308202951306  0.0028939340165162262  0.0889940465442931  \\
            0.6196688905127772  0.0028939340165162262  0.08860752977000422  \\
            0.6452186994431115  0.0028939340165162262  0.08823278093338713  \\
            0.6718219624783248  0.0028939340165162262  0.0878694577569059  \\
            0.6995221149941615  0.0028939340165162262  0.08751722828873917  \\
            0.7283643832672299  0.0028939340165162262  0.08717577054509139  \\
            0.7583958583163306  0.0028939340165162262  0.0868447721663218  \\
            0.7896655727883686  0.0028939340165162262  0.08652393008640571  \\
            0.8222245810143749  0.0028939340165162262  0.08621295021513448  \\
            0.8561260423663518  0.0028939340165162262  0.08591154713264665  \\
            0.8914253080510353  0.0028939340165162262  0.08561944379574235  \\
            0.9281800114822842  0.0028939340165162262  0.0853363712555791  \\
            0.9664501623796509  0.0028939340165162262  0.08506206838627613  \\
            1.0062982447467637  0.0028939340165162262  0.08479628162402184  \\
            1.0477893188894962  0.0028939340165162262  0.08453876471626048  \\
            1.090991127640487  0.0028939340165162262  0.08428927848061292  \\
            1.1359742069634429  0.0028939340165162262  0.08404759057307419  \\
            1.182812001117812  0.0028939340165162262  0.08381347526522116  \\
            1.2315809825718573  0.0028939340165162262  0.0835867132300103  \\
            1.2823607768599092  0.0028939340165162262  0.08336709133585979  \\
            1.3352342925876606  0.0028939340165162262  0.083154402448709  \\
            1.3902878567977575  0.0028939340165162262  0.08294844524169286  \\
            1.4476113559167019  0.0028939340165162262  0.08274902401220544  \\
            1.5072983825131923  0.0028939340165162262  0.08255594850599687  \\
            1.5694463881075118  0.0028939340165162262  0.08236903374806737  \\
            1.6341568422814627  0.0028939340165162262  0.08218809988007675  \\
            1.701535398348622  0.0028939340165162262  0.08201297200401897  \\
            1.7716920658554136  0.0028939340165162262  0.08184348003189226  \\
            1.8447413901946377  0.0028939340165162262  0.08167945854116322  \\
            1.9208026396247155  0.0028939340165162262  0.08152074663574665  \\
            2.0  0.0028939340165162262  0.08136718781232047  \\
            \\
            0.03663127777746836  0.003013254935011584  0.18728712866584368  \\
            0.038141636232471375  0.003013254935011584  0.18382196569121484  \\
            0.0397142688641072  0.003013254935011584  0.1804700141757911  \\
            0.041351743323162576  0.003013254935011584  0.1772273163924196  \\
            0.043056733128232105  0.003013254935011584  0.17409004660068245  \\
            0.04483202203079487  0.003013254935011584  0.17105453038888954  \\
            0.04668050856026947  0.003013254935011584  0.16811722687557715  \\
            0.048605210756467794  0.003013254935011584  0.16527473241292018  \\
            0.05060927109717448  0.003013254935011584  0.16252376898094517  \\
            0.05269596162889747  0.003013254935011584  0.15986118075205957  \\
            0.05486868930916624  0.003013254935011584  0.15728392924272414  \\
            0.05713100156910075  0.003013254935011584  0.1547890891562748  \\
            0.05948659210533253  0.003013254935011584  0.15237384198255532  \\
            0.061939306910734925  0.003013254935011584  0.15003547467206202  \\
            0.06449315055380866  0.003013254935011584  0.1477713731891399  \\
            0.06715229271697509  0.003013254935011584  0.14557902070269158  \\
            0.06992107500445256  0.003013254935011584  0.14345599142279813  \\
            0.07280401803083075  0.003013254935011584  0.14139994861942373  \\
            0.07580582880191701  0.003013254935011584  0.13940864077660062  \\
            0.07893140839990503  0.003013254935011584  0.13747989829165214  \\
            0.08218585998541376  0.003013254935011584  0.13561163025157505  \\
            0.08557449712946164  0.003013254935011584  0.13380182163353943  \\
            0.08910285248897938  0.003013254935011584  0.13204853003686484  \\
            0.09277668684002664  0.003013254935011584  0.13034988312949558  \\
            0.09660199848346027  0.003013254935011584  0.12870407595997072  \\
            0.10058503303841174  0.003013254935011584  0.127109368170788  \\
            0.10473229363956306  0.003013254935011584  0.12556408185137738  \\
            0.10905055155487033  0.003013254935011584  0.1240665989511548  \\
            0.11354685724107141  0.003013254935011584  0.1226153590568598  \\
            0.11822855185502666  0.003013254935011584  0.12120885720582839  \\
            0.1231032792396891  0.003013254935011584  0.11984564178544421  \\
            0.12817899840427222  0.003013254935011584  0.11852431251514262  \\
            0.13346399651899235  0.003013254935011584  0.11724351850741956  \\
            0.13896690244560309  0.003013254935011584  0.11600195640457707  \\
            0.14469670082581132  0.003013254935011584  0.11479836858798116  \\
            0.1506627467505792  0.003013254935011584  0.11363154145690191  \\
            0.15687478103426133  0.003013254935011584  0.11250030377405298  \\
            0.1633429461185157  0.003013254935011584  0.1114035250751324  \\
            0.17007780263195546  0.003013254935011584  0.1103401141397437  \\
            0.17709034663257756  0.003013254935011584  0.10930901752129926  \\
            0.18439202756112136  0.003013254935011584  0.10830921813353786  \\
            0.19199476693466816  0.003013254935011584  0.10733973389139892  \\
            0.19991097781100492  0.003013254935011584  0.10639961640413492  \\
            0.20815358505553008  0.003013254935011584  0.10548794971934115  \\
            0.2167360464437917  0.003013254935011584  0.10460384911028202  \\
            0.22567237463411383  0.003013254935011584  0.10374645992348748  \\
            0.234977160046183  0.003013254935011584  0.10291495645051565  \\
            0.2446655946829525  0.003013254935011584  0.1021085408601299  \\
            0.2547534969347554  0.003013254935011584  0.1013264421585234  \\
            0.26525733740612606  0.003013254935011584  0.10056791520632004  \\
            0.2761942658074978  0.003013254935011584  0.09983223975203442  \\
            0.2875821389556819  0.003013254935011584  0.09911872320826745  \\
            0.2994395499288458  0.003013254935011584  0.09842668501259445  \\
            0.3117858584235911  0.003013254935011584  0.09775547790351478  \\
            0.32464122236369636  0.003013254935011584  0.09710447235685982  \\
            0.3380266308121322  0.003013254935011584  0.09647305948584126  \\
            0.35196393824008426  0.003013254935011584  0.09586065028560203  \\
            0.3664759002089362  0.003013254935011584  0.09526667490686966  \\
            0.3815862105234694  0.003013254935011584  0.0946905819575363  \\
            0.3973195399169415  0.003013254935011584  0.09413183783112994  \\
            0.4137015763312043  0.003013254935011584  0.09358992606117826  \\
            0.43075906685762666  0.003013254935011584  0.09306434670041333  \\
            0.4485198614072999  0.003013254935011584  0.0925546157239351  \\
            0.46701295818182675  0.003013254935011584  0.09206026445537614  \\
            0.4862685510189337  0.003013254935011584  0.09158083901520017  \\
            0.5063180786902087  0.003013254935011584  0.09111589979029962  \\
            0.5271942762314535  0.003013254935011584  0.09066501773042145  \\
            0.5489312283894572  0.003013254935011584  0.09022778663242215  \\
            0.5715644252724547  0.003013254935011584  0.08980380350719798  \\
            0.5951308202951306  0.003013254935011584  0.0893926809010679  \\
            0.6196688905127772  0.003013254935011584  0.0889940432665361  \\
            0.6452186994431115  0.003013254935011584  0.08860752654352021  \\
            0.6718219624783248  0.003013254935011584  0.08823277775674664  \\
            0.6995221149941615  0.003013254935011584  0.08786945462872942  \\
            0.7283643832672299  0.003013254935011584  0.08751722520768332  \\
            0.7583958583163306  0.003013254935011584  0.08717576750985363  \\
            0.7896655727883686  0.003013254935011584  0.08684476917563738  \\
            0.8222245810143749  0.003013254935011584  0.08652392713904682  \\
            0.8561260423663518  0.003013254935011584  0.08621294730990599  \\
            0.8914253080510353  0.003013254935011584  0.08591154426839137  \\
            0.9281800114822842  0.003013254935011584  0.08561944097133355  \\
            0.9664501623796509  0.003013254935011584  0.08533636846992446  \\
            1.0062982447467637  0.003013254935011584  0.08506206563831294  \\
            1.0477893188894962  0.003013254935011584  0.08479627891271291  \\
            1.090991127640487  0.003013254935011584  0.08453876204060373  \\
            1.1359742069634429  0.003013254935011584  0.08428927583962972  \\
            1.182812001117812  0.003013254935011584  0.08404758796581437  \\
            1.2315809825718573  0.003013254935011584  0.08381347269075909  \\
            1.2823607768599092  0.003013254935011584  0.08358671068744473  \\
            1.3352342925876606  0.003013254935011584  0.08336708882431913  \\
            1.3902878567977575  0.003013254935011584  0.08315439996733785  \\
            1.4476113559167019  0.003013254935011584  0.08294844278966353  \\
            1.5072983825131923  0.003013254935011584  0.08274902158870953  \\
            1.5694463881075118  0.003013254935011584  0.08255594611024679  \\
            1.6341568422814627  0.003013254935011584  0.08236903137929884  \\
            1.701535398348622  0.003013254935011584  0.08218809753754318  \\
            1.7716920658554136  0.003013254935011584  0.08201296968699323  \\
            1.8447413901946377  0.003013254935011584  0.08184347773966587  \\
            1.9208026396247155  0.003013254935011584  0.08167945627304735  \\
            2.0  0.003013254935011584  0.08152074439106888  \\
            \\
            0.03663127777746836  0.003137495620685227  0.1908696181870155  \\
            0.038141636232471375  0.003137495620685227  0.18728711281054053  \\
            0.0397142688641072  0.003137495620685227  0.18382195031028317  \\
            0.041351743323162576  0.003137495620685227  0.18046999925749338  \\
            0.043056733128232105  0.003137495620685227  0.17722730192141944  \\
            0.04483202203079487  0.003137495620685227  0.17409003416936947  \\
            0.04668050856026947  0.003137495620685227  0.17105451673947256  \\
            0.048605210756467794  0.003137495620685227  0.16811721362093984  \\
            0.05060927109717448  0.003137495620685227  0.16527471953931366  \\
            0.05269596162889747  0.003137495620685227  0.16252375647482037  \\
            0.05486868930916624  0.003137495620685227  0.15986116860038688  \\
            0.05713100156910075  0.003137495620685227  0.15728391792534416  \\
            0.05948659210533253  0.003137495620685227  0.15478907767671832  \\
            0.061939306910734925  0.003137495620685227  0.1523738308211638  \\
            0.06449315055380866  0.003137495620685227  0.15003546381771107  \\
            0.06715229271697509  0.003137495620685227  0.14777136303362717  \\
            0.06992107500445256  0.003137495620685227  0.14557901043072877  \\
            0.07280401803083075  0.003137495620685227  0.1434559814269741  \\
            0.07580582880191701  0.003137495620685227  0.14139993889021799  \\
            0.07893140839990503  0.003137495620685227  0.13940863130485903  \\
            0.08218585998541376  0.003137495620685227  0.13747988900839814  \\
            0.08557449712946164  0.003137495620685227  0.13561162126885118  \\
            0.08910285248897938  0.003137495620685227  0.1338018128826457  \\
            0.09277668684002664  0.003137495620685227  0.13204852151014837  \\
            0.09660199848346027  0.003137495620685227  0.13034987487364144  \\
            0.10058503303841174  0.003137495620685227  0.12870406785926145  \\
            0.10473229363956306  0.003137495620685227  0.127109360272448  \\
            0.10905055155487033  0.003137495620685227  0.12556407414868678  \\
            0.11354685724107141  0.003137495620685227  0.12406659143763671  \\
            0.11822855185502666  0.003137495620685227  0.12261535172627812  \\
            0.1231032792396891  0.003137495620685227  0.12120885005217635  \\
            0.12817899840427222  0.003137495620685227  0.11984563480294032  \\
            0.13346399651899235  0.003137495620685227  0.11852430569821533  \\
            0.13896690244560309  0.003137495620685227  0.1172435118507127  \\
            0.14469670082581132  0.003137495620685227  0.11600194990292145  \\
            0.1506627467505792  0.003137495620685227  0.11479836223639978  \\
            0.15687478103426133  0.003137495620685227  0.11363153525059569  \\
            0.1633429461185157  0.003137495620685227  0.11250029770840035  \\
            0.17007780263195546  0.003137495620685227  0.11140351914567487  \\
            0.17709034663257756  0.003137495620685227  0.11034010834218762  \\
            0.18439202756112136  0.003137495620685227  0.10930901185150417  \\
            0.19199476693466816  0.003137495620685227  0.1083092125875111  \\
            0.19991097781100492  0.003137495620685227  0.10733972846531149  \\
            0.20815358505553008  0.003137495620685227  0.1063996110950113  \\
            0.2167360464437917  0.003137495620685227  0.10548794452110148  \\
            0.22567237463411383  0.003137495620685227  0.10460384402247307  \\
            0.234977160046183  0.003137495620685227  0.10374645494138272  \\
            0.2446655946829525  0.003137495620685227  0.10291495157206264  \\
            0.2547534969347554  0.003137495620685227  0.10210853607896715  \\
            0.26525733740612606  0.003137495620685227  0.10132643747495938  \\
            0.2761942658074978  0.003137495620685227  0.10056791061633215  \\
            0.2875821389556819  0.003137495620685227  0.09983223525286285  \\
            0.2994395499288458  0.003137495620685227  0.09911871879719598  \\
            0.3117858584235911  0.003137495620685227  0.09842668068701985  \\
            0.32464122236369636  0.003137495620685227  0.0977554736609082  \\
            0.3380266308121322  0.003137495620685227  0.09710446819478212  \\
            0.35196393824008426  0.003137495620685227  0.09647305540193038  \\
            0.3664759002089362  0.003137495620685227  0.09586064627757981  \\
            0.3815862105234694  0.003137495620685227  0.09526667097252707  \\
            0.3973195399169415  0.003137495620685227  0.09469057809473941  \\
            0.4137015763312043  0.003137495620685227  0.09413183403781411  \\
            0.43075906685762666  0.003137495620685227  0.09358992233534313  \\
            0.4485198614072999  0.003137495620685227  0.09306434304012405  \\
            0.46701295818182675  0.003137495620685227  0.0925546121273203  \\
            0.4862685510189337  0.003137495620685227  0.09206026092062229  \\
            0.5063180786902087  0.003137495620685227  0.09158083554055206  \\
            0.5271942762314535  0.003137495620685227  0.09111589637405329  \\
            0.5489312283894572  0.003137495620685227  0.0906650143709309  \\
            0.5715644252724547  0.003137495620685227  0.09022778332808855  \\
            0.5951308202951306  0.003137495620685227  0.08980380025647441  \\
            0.6196688905127772  0.003137495620685227  0.08939267770245157  \\
            0.6452186994431115  0.003137495620685227  0.0889940401185729  \\
            0.6718219624783248  0.003137495620685227  0.08860752344479969  \\
            0.6995221149941615  0.003137495620685227  0.08823277470589855  \\
            0.7283643832672299  0.003137495620685227  0.08786945162442596  \\
            0.7583958583163306  0.003137495620685227  0.08751722224863626  \\
            0.7896655727883686  0.003137495620685227  0.0871757645948083  \\
            0.8222245810143749  0.003137495620685227  0.08684476630338077  \\
            0.8561260423663518  0.003137495620685227  0.0865239243083965  \\
            0.8914253080510353  0.003137495620685227  0.0862129445197233  \\
            0.9281800114822842  0.003137495620685227  0.08591154151755652  \\
            0.9664501623796509  0.003137495620685227  0.08561943825877022  \\
            1.0062982447467637  0.003137495620685227  0.08533636579457857  \\
            1.0477893188894962  0.003137495620685227  0.08506206299916351  \\
            1.090991127640487  0.003137495620685227  0.08479627630876717  \\
            1.1359742069634429  0.003137495620685227  0.08453875947089853  \\
            1.182812001117812  0.003137495620685227  0.0842892733032247  \\
            1.2315809825718573  0.003137495620685227  0.08404758546179848  \\
            1.2823607768599092  0.003137495620685227  0.08381347021824236  \\
            1.3352342925876606  0.003137495620685227  0.08358670824556402  \\
            1.3902878567977575  0.003137495620685227  0.08336708641223053  \\
            1.4476113559167019  0.003137495620685227  0.0831543975842247  \\
            1.5072983825131923  0.003137495620685227  0.08294844043473092  \\
            1.5694463881075118  0.003137495620685227  0.08274901926117872  \\
            1.6341568422814627  0.003137495620685227  0.08255594380936568  \\
            1.701535398348622  0.003137495620685227  0.08236902910432954  \\
            1.7716920658554136  0.003137495620685227  0.08218809528776955  \\
            1.8447413901946377  0.003137495620685227  0.08201296746171723  \\
            1.9208026396247155  0.003137495620685227  0.08184347553820884  \\
            2.0  0.003137495620685227  0.08167945409474521  \\
            \\
            0.03663127777746836  0.003266858922370314  0.19457373856341678  \\
            0.038141636232471375  0.003266858922370314  0.19086960248682064  \\
            0.0397142688641072  0.003266858922370314  0.18728709758308315  \\
            0.041351743323162576  0.003266858922370314  0.18382193553841833  \\
            0.043056733128232105  0.003266858922370314  0.1804699849468208  \\
            0.04483202203079487  0.003266858922370314  0.17722728981579094  \\
            0.04668050856026947  0.003266858922370314  0.17409002066690055  \\
            0.048605210756467794  0.003266858922370314  0.17105450363021857  \\
            0.05060927109717448  0.003266858922370314  0.16811720089120144  \\
            0.05269596162889747  0.003266858922370314  0.1652747071755412  \\
            0.05486868930916624  0.003266858922370314  0.16252374496914335  \\
            0.05713100156910075  0.003266858922370314  0.15986115742859952  \\
            0.05948659210533253  0.003266858922370314  0.15728390658367433  \\
            0.061939306910734925  0.003266858922370314  0.1547890666517326  \\
            0.06449315055380866  0.003266858922370314  0.15237382010174785  \\
            0.06715229271697509  0.003266858922370314  0.1500354533931724  \\
            0.06992107500445256  0.003266858922370314  0.14777135289368973  \\
            0.07280401803083075  0.003266858922370314  0.14557900056552253  \\
            0.07580582880191701  0.003266858922370314  0.14345597182697414  \\
            0.07893140839990503  0.003266858922370314  0.14139992954628153  \\
            0.08218585998541376  0.003266858922370314  0.13940862220818645  \\
            0.08557449712946164  0.003266858922370314  0.13747988015075285  \\
            0.08910285248897938  0.003266858922370314  0.1356116126416598  \\
            0.09277668684002664  0.003266858922370314  0.1338018044782648  \\
            0.09660199848346027  0.003266858922370314  0.13204851337629847  \\
            0.10058503303841174  0.003266858922370314  0.13034986689263078  \\
            0.10473229363956306  0.003266858922370314  0.12870406007932875  \\
            0.10905055155487033  0.003266858922370314  0.12710935268687323  \\
            0.11354685724107141  0.003266858922370314  0.12556406675101434  \\
            0.11822855185502666  0.003266858922370314  0.12406658422164213  \\
            0.1231032792396891  0.003266858922370314  0.12261534468597393  \\
            0.12817899840427222  0.003266858922370314  0.12120884318179495  \\
            0.13346399651899235  0.003266858922370314  0.1198456280969331  \\
            0.13896690244560309  0.003266858922370314  0.11852429915123158  \\
            0.14469670082581132  0.003266858922370314  0.11724350545760363  \\
            0.1506627467505792  0.003266858922370314  0.11600194365872281  \\
            0.15687478103426133  0.003266858922370314  0.11479835613633503  \\
            0.1633429461185157  0.003266858922370314  0.11363152929004607  \\
            0.17007780263195546  0.003266858922370314  0.11250029188293577  \\
            0.17709034663257756  0.003266858922370314  0.11140351345100816  \\
            0.18439202756112136  0.003266858922370314  0.11034010277419562  \\
            0.19199476693466816  0.003266858922370314  0.10930900640621  \\
            0.19991097781100492  0.003266858922370314  0.10830920726112084  \\
            0.20815358505553008  0.003266858922370314  0.10733972325401102  \\
            0.2167360464437917  0.003266858922370314  0.10639960599446412  \\
            0.22567237463411383  0.003266858922370314  0.10548793952961906  \\
            0.234977160046183  0.003266858922370314  0.10460383913577999  \\
            0.2446655946829525  0.003266858922370314  0.10374645015758734  \\
            0.2547534969347554  0.003266858922370314  0.10291494688459651  \\
            0.26525733740612606  0.003266858922370314  0.1021085314881773  \\
            0.2761942658074978  0.003266858922370314  0.10132643297683565  \\
            0.2875821389556819  0.003266858922370314  0.10056790620810074  \\
            0.2994395499288458  0.003266858922370314  0.0998322309318451  \\
            0.3117858584235911  0.003266858922370314  0.09911871456079947  \\
            0.32464122236369636  0.003266858922370314  0.09842667653273093  \\
            0.3380266308121322  0.003266858922370314  0.09775546958630237  \\
            0.35196393824008426  0.003266858922370314  0.09710446419751571  \\
            0.3664759002089362  0.003266858922370314  0.09647305147973786  \\
            0.3815862105234694  0.003266858922370314  0.09586064242826811  \\
            0.3973195399169415  0.003266858922370314  0.09526666719398026  \\
            0.4137015763312043  0.003266858922370314  0.09469057438490308  \\
            0.43075906685762666  0.003266858922370314  0.09413183039470874  \\
            0.4485198614072999  0.003266858922370314  0.09358991875704575  \\
            0.46701295818182675  0.003266858922370314  0.0930643395247798  \\
            0.4862685510189337  0.003266858922370314  0.09255460867312841  \\
            0.5063180786902087  0.003266858922370314  0.09206025752584125  \\
            0.5271942762314535  0.003266858922370314  0.0915808322034954  \\
            0.5489312283894572  0.003266858922370314  0.0911158930930875  \\
            0.5715644252724547  0.003266858922370314  0.09066501114447197  \\
            0.5951308202951306  0.003266858922370314  0.09022778015460323  \\
            0.6196688905127772  0.003266858922370314  0.08980379713447426  \\
            0.6452186994431115  0.003266858922370314  0.0893926746304963  \\
            0.6718219624783248  0.003266858922370314  0.08899403709526656  \\
            0.6995221149941615  0.003266858922370314  0.08860752046878402  \\
            0.7283643832672299  0.003266858922370314  0.08823277177586004  \\
            0.7583958583163306  0.003266858922370314  0.08786944873908797  \\
            0.7896655727883686  0.003266858922370314  0.08751721940676035  \\
            0.8222245810143749  0.003266858922370314  0.08717576179519257  \\
            0.8561260423663518  0.003266858922370314  0.08684476354486134  \\
            0.8914253080510353  0.003266858922370314  0.08652392158983911  \\
            0.9281800114822842  0.003266858922370314  0.08621294184002444  \\
            0.9664501623796509  0.003266858922370314  0.08591153887565049  \\
            1.0062982447467637  0.003266858922370314  0.08561943565361763  \\
            1.0477893188894962  0.003266858922370314  0.08533636322517067  \\
            1.090991127640487  0.003266858922370314  0.08506206046451964  \\
            1.1359742069634429  0.003266858922370314  0.08479627380793602  \\
            1.182812001117812  0.003266858922370314  0.08453875700295244  \\
            1.2315809825718573  0.003266858922370314  0.08428927086726071  \\
            1.2823607768599092  0.003266858922370314  0.0840475830569377  \\
            1.3352342925876606  0.003266858922370314  0.08381346784363372  \\
            1.3902878567977575  0.003266858922370314  0.08358670590037615  \\
            1.4476113559167019  0.003266858922370314  0.08336708409565992  \\
            1.5072983825131923  0.003266858922370314  0.08315439529548256  \\
            1.5694463881075118  0.003266858922370314  0.08294843817304864  \\
            1.6341568422814627  0.003266858922370314  0.08274901702581608  \\
            1.701535398348622  0.003266858922370314  0.08255594159959596  \\
            1.7716920658554136  0.003266858922370314  0.08236902691944482  \\
            1.8447413901946377  0.003266858922370314  0.08218809312708379  \\
            1.9208026396247155  0.003266858922370314  0.0820129653245599  \\
            2.0  0.003266858922370314  0.08184347342392517  \\
            \\
            0.03663127777746836  0.0034015560526391092  0.19840394759656166  \\
            0.038141636232471375  0.0034015560526391092  0.1945737230137744  \\
            0.0397142688641072  0.0034015560526391092  0.19086958740833265  \\
            0.041351743323162576  0.0034015560526391092  0.18728708295861424  \\
            0.043056733128232105  0.0034015560526391092  0.18382192135149744  \\
            0.04483202203079487  0.0034015560526391092  0.18046997374864013  \\
            0.04668050856026947  0.0034015560526391092  0.17722727700719  \\
            0.048605210756467794  0.0034015560526391092  0.17409000769877217  \\
            0.05060927109717448  0.0034015560526391092  0.17105449104012987  \\
            0.05269596162889747  0.0034015560526391092  0.16811718866561323  \\
            0.05486868930916624  0.0034015560526391092  0.16527469581452034  \\
            0.05713100156910075  0.0034015560526391092  0.16252373343454357  \\
            0.05948659210533253  0.0034015560526391092  0.15986114622079384  \\
            0.061939306910734925  0.0034015560526391092  0.1572838956911222  \\
            0.06449315055380866  0.0034015560526391092  0.15478905606332297  \\
            0.06715229271697509  0.0034015560526391092  0.152373809806807  \\
            0.06992107500445256  0.0034015560526391092  0.1500354433814374  \\
            0.07280401803083075  0.0034015560526391092  0.14777134315528132  \\
            0.07580582880191701  0.0034015560526391092  0.14557899149335382  \\
            0.07893140839990503  0.0034015560526391092  0.14345596260712204  \\
            0.08218585998541376  0.0034015560526391092  0.14139992057234707  \\
            0.08557449712946164  0.0034015560526391092  0.13940861341002608  \\
            0.08910285248897938  0.0034015560526391092  0.1374798716437107  \\
            0.09277668684002664  0.0034015560526391092  0.1356116043560617  \\
            0.09660199848346027  0.0034015560526391092  0.13380179646305462  \\
            0.10058503303841174  0.0034015560526391092  0.13204850551151026  \\
            0.10473229363956306  0.0034015560526391092  0.13034985922765677  \\
            0.10905055155487033  0.0034015560526391092  0.12870405260746445  \\
            0.11354685724107141  0.0034015560526391092  0.12710934540167973  \\
            0.11822855185502666  0.0034015560526391092  0.12556405964627648  \\
            0.1231032792396891  0.0034015560526391092  0.12406657729139145  \\
            0.12817899840427222  0.0034015560526391092  0.12261533792445765  \\
            0.13346399651899235  0.0034015560526391092  0.12120883658347592  \\
            0.13896690244560309  0.0034015560526391092  0.11984562165647367  \\
            0.14469670082581132  0.0034015560526391092  0.11852429286350244  \\
            0.1506627467505792  0.0034015560526391092  0.11724349931765304  \\
            0.15687478103426133  0.0034015560526391092  0.11600193766178984  \\
            0.1633429461185157  0.0034015560526391092  0.11479835027781517  \\
            0.17007780263195546  0.0034015560526391092  0.11363152356552426  \\
            0.17709034663257756  0.0034015560526391092  0.11250028628814024  \\
            0.18439202756112136  0.0034015560526391092  0.11140350798183729  \\
            0.19199476693466816  0.0034015560526391092  0.1103400974266756  \\
            0.19991097781100492  0.0034015560526391092  0.10930900117657394  \\
            0.20815358505553008  0.0034015560526391092  0.10830920214553902  \\
            0.2167360464437917  0.0034015560526391092  0.10733971824902254  \\
            0.22567237463411383  0.0034015560526391092  0.10639960109667373  \\
            0.234977160046183  0.0034015560526391092  0.10548793473573277  \\
            0.2446655946829525  0.0034015560526391092  0.10460383444383255  \\
            0.2547534969347554  0.0034015560526391092  0.10374644556102718  \\
            0.26525733740612606  0.0034015560526391092  0.10291494238380695  \\
            0.2761942658074978  0.0034015560526391092  0.1021085270791665  \\
            0.2875821389556819  0.0034015560526391092  0.1013264286568185  \\
            0.2994395499288458  0.0034015560526391092  0.10056790197442832  \\
            0.3117858584235911  0.0034015560526391092  0.09983222678193235  \\
            0.32464122236369636  0.0034015560526391092  0.09911871049215779  \\
            0.3380266308121322  0.0034015560526391092  0.09842667254294442  \\
            0.35196393824008426  0.0034015560526391092  0.09775546567304458  \\
            0.3664759002089362  0.0034015560526391092  0.0971044603585367  \\
            0.3815862105234694  0.0034015560526391092  0.09647304771285983  \\
            0.3973195399169415  0.0034015560526391092  0.0958606387313865  \\
            0.4137015763312043  0.0034015560526391092  0.09526666356505856  \\
            0.43075906685762666  0.0034015560526391092  0.09469057082197119  \\
            0.4485198614072999  0.0034015560526391092  0.09413182689586153  \\
            0.46701295818182675  0.0034015560526391092  0.0935899153204427  \\
            0.4862685510189337  0.0034015560526391092  0.0930643361486356  \\
            0.5063180786902087  0.0034015560526391092  0.09255460535571552  \\
            0.5271942762314535  0.0034015560526391092  0.09206025426548727  \\
            0.5489312283894572  0.0034015560526391092  0.09158082899857906  \\
            0.5715644252724547  0.0034015560526391092  0.09111588994204162  \\
            0.5951308202951306  0.0034015560526391092  0.09066500804577551  \\
            0.6196688905127772  0.0034015560526391092  0.0902277771067813  \\
            0.6452186994431115  0.0034015560526391092  0.08980379413610204  \\
            0.6718219624783248  0.0034015560526391092  0.08939267168018743  \\
            0.6995221149941615  0.0034015560526391092  0.08899403419167827  \\
            0.7283643832672299  0.0034015560526391092  0.08860751761061328  \\
            0.7583958583163306  0.0034015560526391092  0.08823276896184712  \\
            0.7896655727883686  0.0034015560526391092  0.08786944596800358  \\
            0.8222245810143749  0.0034015560526391092  0.08751721667742036  \\
            0.8561260423663518  0.0034015560526391092  0.0871757591064411  \\
            0.8914253080510353  0.0034015560526391092  0.08684476089557513  \\
            0.9281800114822842  0.0034015560526391092  0.08652391897893076  \\
            0.9664501623796509  0.0034015560526391092  0.08621293926643787  \\
            1.0062982447467637  0.0034015560526391092  0.08591153633836238  \\
            1.0477893188894962  0.0034015560526391092  0.08561943315162705  \\
            1.090991127640487  0.0034015560526391092  0.0853363607575092  \\
            1.1359742069634429  0.0034015560526391092  0.08506205803024662  \\
            1.182812001117812  0.0034015560526391092  0.08479627140613274  \\
            1.2315809825718573  0.0034015560526391092  0.08453875463272989  \\
            1.2823607768599092  0.0034015560526391092  0.084289268527755  \\
            1.3352342925876606  0.0034015560526391092  0.08404758074730351  \\
            1.3902878567977575  0.0034015560526391092  0.08381346556305429  \\
            1.4476113559167019  0.0034015560526391092  0.08358670364805758  \\
            1.5072983825131923  0.0034015560526391092  0.08336708187082063  \\
            1.5694463881075118  0.0034015560526391092  0.08315439309736924  \\
            1.6341568422814627  0.0034015560526391092  0.08294843600092822  \\
            1.701535398348622  0.0034015560526391092  0.08274901487897261  \\
            1.7716920658554136  0.0034015560526391092  0.08255593947732874  \\
            1.8447413901946377  0.0034015560526391092  0.08236902482107888  \\
            1.9208026396247155  0.0034015560526391092  0.08218809105195841  \\
            2.0  0.0034015560526391092  0.08201296327202993  \\
            \\
            0.03663127777746836  0.0035418069326515512  0.20236487973380018  \\
            0.038141636232471375  0.0035418069326515512  0.1984039321930531  \\
            0.0397142688641072  0.0035418069326515512  0.19457370807988028  \\
            0.041351743323162576  0.0035418069326515512  0.1908695729269347  \\
            0.043056733128232105  0.0035418069326515512  0.18728706571960815  \\
            0.04483202203079487  0.0035418069326515512  0.18382190453271655  \\
            0.04668050856026947  0.0035418069326515512  0.18046996052852252  \\
            0.048605210756467794  0.0035418069326515512  0.17722726417747972  \\
            0.05060927109717448  0.0035418069326515512  0.1740899957856731  \\
            0.05269596162889747  0.0035418069326515512  0.17105447754806924  \\
            0.05486868930916624  0.0035418069326515512  0.1681171756586041  \\
            0.05713100156910075  0.0035418069326515512  0.16527468441128126  \\
            0.05948659210533253  0.0035418069326515512  0.1625237223566989  \\
            0.061939306910734925  0.0035418069326515512  0.1598611354568036  \\
            0.06449315055380866  0.0035418069326515512  0.15728388522989328  \\
            0.06715229271697509  0.0035418069326515512  0.1547890458941962  \\
            0.06992107500445256  0.0035418069326515512  0.15237379991953304  \\
            0.07280401803083075  0.0035418069326515512  0.1500354337661476  \\
            0.07580582880191701  0.0035418069326515512  0.14777133380250052  \\
            0.07893140839990503  0.0035418069326515512  0.14557898239396364  \\
            0.08218585998541376  0.0035418069326515512  0.1434559537523584  \\
            0.08557449712946164  0.0035418069326515512  0.14139991189008522  \\
            0.08910285248897938  0.0035418069326515512  0.13940860501967214  \\
            0.09277668684002664  0.0035418069326515512  0.1374798634734425  \\
            0.09660199848346027  0.0035418069326515512  0.13561159645696297  \\
            0.10058503303841174  0.0035418069326515512  0.1338017887111121  \\
            0.10473229363956306  0.0035418069326515512  0.13204849795815804  \\
            0.10905055155487033  0.0035418069326515512  0.1303498518662046  \\
            0.11354685724107141  0.0035418069326515512  0.12870404543148126  \\
            0.11822855185502666  0.0035418069326515512  0.12710933840496574  \\
            0.1231032792396891  0.0035418069326515512  0.12556405282288058  \\
            0.12817899840427222  0.0035418069326515512  0.12406657063557015  \\
            0.13346399651899235  0.0035418069326515512  0.12261533143068959  \\
            0.13896690244560309  0.0035418069326515512  0.12120883024643977  \\
            0.14469670082581132  0.0035418069326515512  0.11984561547104998  \\
            0.1506627467505792  0.0035418069326515512  0.1185242868247587  \\
            0.15687478103426133  0.0035418069326515512  0.11724349342083797  \\
            0.1633429461185157  0.0035418069326515512  0.1160019319023295  \\
            0.17007780263195546  0.0035418069326515512  0.11479834465128237  \\
            0.17709034663257756  0.0035418069326515512  0.1136315180676726  \\
            0.18439202756112136  0.0035418069326515512  0.1125002809148831  \\
            0.19199476693466816  0.0035418069326515512  0.11140350272921476  \\
            0.19991097781100492  0.0035418069326515512  0.11034009229094227  \\
            0.20815358505553008  0.0035418069326515512  0.1093089961538895  \\
            0.2167360464437917  0.0035418069326515512  0.10830919723250022  \\
            0.22567237463411383  0.0035418069326515512  0.1073397134422334  \\
            0.234977160046183  0.0035418069326515512  0.10639959639285877  \\
            0.2446655946829525  0.0035418069326515512  0.10548793013291244  \\
            0.2547534969347554  0.0035418069326515512  0.10460382993657485  \\
            0.26525733740612606  0.0035418069326515512  0.10374644114755767  \\
            0.2761942658074978  0.0035418069326515512  0.10291493806123979  \\
            0.2875821389556819  0.0035418069326515512  0.10210852284473657  \\
            0.2994395499288458  0.0035418069326515512  0.10132642450786968  \\
            0.3117858584235911  0.0035418069326515512  0.10056789790839889  \\
            0.32464122236369636  0.0035418069326515512  0.09983222279634775  \\
            0.3380266308121322  0.0035418069326515512  0.09911870658462714  \\
            0.35196393824008426  0.0035418069326515512  0.09842666871115133  \\
            0.3664759002089362  0.0035418069326515512  0.09775546191474886  \\
            0.3815862105234694  0.0035418069326515512  0.09710445667157497  \\
            0.3973195399169415  0.0035418069326515512  0.09647304409514476  \\
            0.4137015763312043  0.0035418069326515512  0.09586063518089444  \\
            0.43075906685762666  0.0035418069326515512  0.09526666007983475  \\
            0.4485198614072999  0.0035418069326515512  0.09469056740012713  \\
            0.46701295818182675  0.0035418069326515512  0.09413182353556683  \\
            0.4862685510189337  0.0035418069326515512  0.09358991201992618  \\
            0.5063180786902087  0.0035418069326515512  0.09306433290618218  \\
            0.5271942762314535  0.0035418069326515512  0.09255460216966806  \\
            0.5489312283894572  0.0035418069326515512  0.09206025113423891  \\
            0.5715644252724547  0.0035418069326515512  0.09158082592057505  \\
            0.5951308202951306  0.0035418069326515512  0.09111588691577203  \\
            0.6196688905127772  0.0035418069326515512  0.09066500506978237  \\
            0.6452186994431115  0.0035418069326515512  0.0902277741796515  \\
            0.6718219624783248  0.0035418069326515512  0.08980379125646014  \\
            0.6995221149941615  0.0035418069326515512  0.08939266884670635  \\
            0.7283643832672299  0.0035418069326515512  0.08899403140306844  \\
            0.7583958583163306  0.0035418069326515512  0.08860751486562395  \\
            0.7896655727883686  0.0035418069326515512  0.08823276625926482  \\
            0.8222245810143749  0.0035418069326515512  0.08786944330665288  \\
            0.8561260423663518  0.0035418069326515512  0.0875172140561573  \\
            0.8914253080510353  0.0035418069326515512  0.08717575652415556  \\
            0.9281800114822842  0.0035418069326515512  0.08684475835119737  \\
            0.9664501623796509  0.0035418069326515512  0.08652391647141167  \\
            1.0062982447467637  0.0035418069326515512  0.08621293679476401  \\
            1.0477893188894962  0.0035418069326515512  0.0859115339015445  \\
            1.090991127640487  0.0035418069326515512  0.08561943074871112  \\
            1.1359742069634429  0.0035418069326515512  0.08533635838756388  \\
            1.182812001117812  0.0035418069326515512  0.0850620556923674  \\
            1.2315809825718573  0.0035418069326515512  0.08479626909943966  \\
            1.2823607768599092  0.0035418069326515512  0.08453875235636613  \\
            1.3352342925876606  0.0035418069326515512  0.08428926628088987  \\
            1.3902878567977575  0.0035418069326515512  0.08404757852913027  \\
            1.4476113559167019  0.0035418069326515512  0.08381346337278409  \\
            1.5072983825131923  0.0035418069326515512  0.0835867014849235  \\
            1.5694463881075118  0.0035418069326515512  0.08336707973408046  \\
            1.6341568422814627  0.0035418069326515512  0.08315439098629807  \\
            1.701535398348622  0.0035418069326515512  0.08294843391481825  \\
            1.7716920658554136  0.0035418069326515512  0.082749012817138  \\
            1.8447413901946377  0.0035418069326515512  0.08255593743910171  \\
            1.9208026396247155  0.0035418069326515512  0.08236902280580626  \\
            2.0  0.0035418069326515512  0.08218808905900458  \\
            \\
            0.03663127777746836  0.003687840551222427  0.20646135351596284  \\
            0.038141636232471375  0.003687840551222427  0.20236486447212412  \\
            0.0397142688641072  0.003687840551222427  0.19840391739950372  \\
            0.041351743323162576  0.003687840551222427  0.1945736937373475  \\
            0.043056733128232105  0.003687840551222427  0.1908695558253287  \\
            0.04483202203079487  0.003687840551222427  0.18728705223042347  \\
            0.04668050856026947  0.003687840551222427  0.18382189144711547  \\
            0.048605210756467794  0.003687840551222427  0.18046994783190484  \\
            0.05060927109717448  0.003687840551222427  0.17722725185580604  \\
            0.05269596162889747  0.003687840551222427  0.17408998174610069  \\
            0.05486868930916624  0.003687840551222427  0.17105446595151128  \\
            0.05713100156910075  0.003687840551222427  0.16811716439610816  \\
            0.05948659210533253  0.003687840551222427  0.1652746734595939  \\
            0.061939306910734925  0.003687840551222427  0.1625237117175191  \\
            0.06449315055380866  0.003687840551222427  0.15986112511905165  \\
            0.06715229271697509  0.003687840551222427  0.15728387518292153  \\
            0.06992107500445256  0.003687840551222427  0.15478903612776043  \\
            0.07280401803083075  0.003687840551222427  0.1523737904237799  \\
            0.07580582880191701  0.003687840551222427  0.15003542453161098  \\
            0.07893140839990503  0.003687840551222427  0.14777132482007382  \\
            0.08218585998541376  0.003687840551222427  0.1455789736548924  \\
            0.08557449712946164  0.003687840551222427  0.1434559452482281  \\
            0.08910285248897938  0.003687840551222427  0.14139990361304552  \\
            0.09277668684002664  0.003687840551222427  0.13940859696138236  \\
            0.09660199848346027  0.003687840551222427  0.13747985568660684  \\
            0.10058503303841174  0.003687840551222427  0.13561158881386104  \\
            0.10473229363956306  0.003687840551222427  0.1338017812661349  \\
            0.10905055155487033  0.003687840551222427  0.13204849070390742  \\
            0.11354685724107141  0.003687840551222427  0.13034984479625972  \\
            0.11822855185502666  0.003687840551222427  0.12870403853965381  \\
            0.1231032792396891  0.003687840551222427  0.1271093316853158  \\
            0.12817899840427222  0.003687840551222427  0.12556404626968173  \\
            0.13346399651899235  0.003687840551222427  0.12406656424331211  \\
            0.13896690244560309  0.003687840551222427  0.12261532519406508  \\
            0.14469670082581132  0.003687840551222427  0.12120882416034405  \\
            0.1506627467505792  0.003687840551222427  0.11984560953056178  \\
            0.15687478103426133  0.003687840551222427  0.11852428102514216  \\
            0.1633429461185157  0.003687840551222427  0.11724348775753583  \\
            0.17007780263195546  0.003687840551222427  0.11600192637091795  \\
            0.17709034663257756  0.003687840551222427  0.11479833924754326  \\
            0.18439202756112136  0.003687840551222427  0.11363151278752488  \\
            0.19199476693466816  0.003687840551222427  0.11250027575438057  \\
            0.19991097781100492  0.003687840551222427  0.11140349768462679  \\
            0.20815358505553008  0.003687840551222427  0.1103400873584196  \\
            0.2167360464437917  0.003687840551222427  0.10930899133009193  \\
            0.22567237463411383  0.003687840551222427  0.10830919251402675  \\
            0.234977160046183  0.003687840551222427  0.10733970882582004  \\
            0.2446655946829525  0.003687840551222427  0.10639959187652746  \\
            0.2547534969347554  0.003687840551222427  0.10548792571125727  \\
            0.26525733740612606  0.003687840551222427  0.10460382560672934  \\
            0.2761942658074978  0.003687840551222427  0.10374643690885284  \\
            0.2875821389556819  0.003687840551222427  0.10291493390982857  \\
            0.2994395499288458  0.003687840551222427  0.10210851877797066  \\
            0.3117858584235911  0.003687840551222427  0.1013264205232066  \\
            0.32464122236369636  0.003687840551222427  0.10056789400338005  \\
            0.3380266308121322  0.003687840551222427  0.09983221896858566  \\
            0.35196393824008426  0.003687840551222427  0.09911870283182977  \\
            0.3664759002089362  0.003687840551222427  0.09842666503108853  \\
            0.3815862105234694  0.003687840551222427  0.09775545830527467  \\
            0.3973195399169415  0.003687840551222427  0.09710445313061127  \\
            0.4137015763312043  0.003687840551222427  0.09647304062068421  \\
            0.43075906685762666  0.003687840551222427  0.09586063177099563  \\
            0.4485198614072999  0.003687840551222427  0.09526665673262286  \\
            0.46701295818182675  0.003687840551222427  0.094690564113783  \\
            0.4862685510189337  0.003687840551222427  0.09413182030833502  \\
            0.5063180786902087  0.003687840551222427  0.09358990885010414  \\
            0.5271942762314535  0.003687840551222427  0.09306432979212613  \\
            0.5489312283894572  0.003687840551222427  0.09255459910978306  \\
            0.5715644252724547  0.003687840551222427  0.09206024812698375  \\
            0.5951308202951306  0.003687840551222427  0.0915808229644536  \\
            0.6196688905127772  0.003687840551222427  0.09111588400933991  \\
            0.6452186994431115  0.003687840551222427  0.09066500221163451  \\
            0.6718219624783248  0.003687840551222427  0.09022777136843098  \\
            0.6995221149941615  0.003687840551222427  0.08980378849084969  \\
            0.7283643832672299  0.003687840551222427  0.0893926661254272  \\
            0.7583958583163306  0.003687840551222427  0.0889940287248827  \\
            0.7896655727883686  0.003687840551222427  0.08860751222933211  \\
            0.8222245810143749  0.003687840551222427  0.08823276366370061  \\
            0.8561260423663518  0.003687840551222427  0.08786944075068716  \\
            0.8914253080510353  0.003687840551222427  0.08751721153869216  \\
            0.9281800114822842  0.003687840551222427  0.08717575404412915  \\
            0.9664501623796509  0.003687840551222427  0.08684475590757224  \\
            1.0062982447467637  0.003687840551222427  0.08652391406318584  \\
            1.0477893188894962  0.003687840551222427  0.08621293442096437  \\
            1.090991127640487  0.003687840551222427  0.08591153156122601  \\
            1.1359742069634429  0.003687840551222427  0.08561942844094762  \\
            1.182812001117812  0.003687840551222427  0.0853363561114644  \\
            1.2315809825718573  0.003687840551222427  0.08506205344706154  \\
            1.2823607768599092  0.003687840551222427  0.0847962668840874  \\
            1.3352342925876606  0.003687840551222427  0.08453875017014575  \\
            1.3902878567977575  0.003687840551222427  0.08428926412299735  \\
            1.4476113559167019  0.003687840551222427  0.08404757639879291  \\
            1.5072983825131923  0.003687840551222427  0.083813461269245  \\
            1.5694463881075118  0.003687840551222427  0.08358669940744841  \\
            1.6341568422814627  0.003687840551222427  0.08336707768195385  \\
            1.701535398348622  0.003687840551222427  0.08315438895882234  \\
            1.7716920658554136  0.003687840551222427  0.0829484319113175  \\
            1.8447413901946377  0.003687840551222427  0.08274901083695076  \\
            1.9208026396247155  0.003687840551222427  0.08255593548158562  \\
            2.0  0.003687840551222427  0.0823690208703345  \\
            \\
            0.03663127777746836  0.003839895338693363  0.21069837934713725  \\
            0.038141636232471375  0.003839895338693363  0.2064613383919489  \\
            0.0397142688641072  0.003839895338693363  0.20236484981479144  \\
            0.041351743323162576  0.003839895338693363  0.19840390319175738  \\
            0.043056733128232105  0.003839895338693363  0.19457367676911141  \\
            0.04483202203079487  0.003839895338693363  0.1908695424681095  \\
            0.04668050856026947  0.003839895338693363  0.18728703927539547  \\
            0.048605210756467794  0.003839895338693363  0.1838218788796868  \\
            0.05060927109717448  0.003839895338693363  0.18046993318011492  \\
            0.05269596162889747  0.003839895338693363  0.17722723777626134  \\
            0.05486868930916624  0.003839895338693363  0.17408997027679438  \\
            0.05713100156910075  0.003839895338693363  0.17105445481442655  \\
            0.05948659210533253  0.003839895338693363  0.16811715534131638  \\
            0.061939306910734925  0.003839895338693363  0.16527466294158047  \\
            0.06449315055380866  0.003839895338693363  0.16252370149963788  \\
            0.06715229271697509  0.003839895338693363  0.15986111519066412  \\
            0.06992107500445256  0.003839895338693363  0.15728386553379506  \\
            0.07280401803083075  0.003839895338693363  0.15478902674805636  \\
            0.07580582880191701  0.003839895338693363  0.15237378130404552  \\
            0.07893140839990503  0.003839895338693363  0.1500354156627547  \\
            0.08218585998541376  0.003839895338693363  0.14777131619334813  \\
            0.08557449712946164  0.003839895338693363  0.14557896526188197  \\
            0.08910285248897938  0.003839895338693363  0.14345593701528264  \\
            0.09277668684002664  0.003839895338693363  0.1413998956634757  \\
            0.09660199848346027  0.003839895338693363  0.13940858928378164  \\
            0.10058503303841174  0.003839895338693363  0.13747984815061384  \\
            0.10473229363956306  0.003839895338693363  0.13561158147411445  \\
            0.10905055155487033  0.003839895338693363  0.1338017741159719  \\
            0.11354685724107141  0.003839895338693363  0.1320484837369159  \\
            0.11822855185502666  0.003839895338693363  0.13034983800627292  \\
            0.1231032792396891  0.003839895338693363  0.1287040319207296  \\
            0.12817899840427222  0.003839895338693363  0.127109325231756  \\
            0.13346399651899235  0.003839895338693363  0.12556403997598053  \\
            0.13896690244560309  0.003839895338693363  0.12406655810417815  \\
            0.14469670082581132  0.003839895338693363  0.12261531920440272  \\
            0.1506627467505792  0.003839895338693363  0.12120881831524989  \\
            0.15687478103426133  0.003839895338693363  0.11984560382531649  \\
            0.1633429461185157  0.003839895338693363  0.11852427545519281  \\
            0.17007780263195546  0.003839895338693363  0.117243482318483  \\
            0.17709034663257756  0.003839895338693363  0.11600192105853861  \\
            0.18439202756112136  0.003839895338693363  0.11479833405777717  \\
            0.19199476693466816  0.003839895338693363  0.11363150771644605  \\
            0.19991097781100492  0.003839895338693363  0.11250027079825815  \\
            0.20815358505553008  0.003839895338693363  0.11140349283961064  \\
            0.2167360464437917  0.003839895338693363  0.11034008262124334  \\
            0.22567237463411383  0.003839895338693363  0.1093089866973301  \\
            0.234977160046183  0.003839895338693363  0.10830918798360646  \\
            0.2446655946829525  0.003839895338693363  0.10733970439343653  \\
            0.2547534969347554  0.003839895338693363  0.10639958753793849  \\
            0.26525733740612606  0.003839895338693363  0.10548792146360753  \\
            0.2761942658074978  0.003839895338693363  0.10460382144939215  \\
            0.2875821389556819  0.003839895338693363  0.10374643283798467  \\
            0.2994395499288458  0.003839895338693363  0.1029149299227983  \\
            0.3117858584235911  0.003839895338693363  0.10210851487224339  \\
            0.32464122236369636  0.003839895338693363  0.10132641669633329  \\
            0.3380266308121322  0.003839895338693363  0.10056789025299256  \\
            0.35196393824008426  0.003839895338693363  0.09983221529239798  \\
            0.3664759002089362  0.003839895338693363  0.09911869922763741  \\
            0.3815862105234694  0.003839895338693363  0.09842666149675372  \\
            0.3973195399169415  0.003839895338693363  0.09775545483873041  \\
            0.4137015763312043  0.003839895338693363  0.09710444972986614  \\
            0.43075906685762666  0.003839895338693363  0.09647303728380816  \\
            0.4485198614072999  0.003839895338693363  0.09586062849612668  \\
            0.46701295818182675  0.003839895338693363  0.09526665351795441  \\
            0.4862685510189337  0.003839895338693363  0.09469056095757501  \\
            0.5063180786902087  0.003839895338693363  0.09413181720889634  \\
            0.5271942762314535  0.003839895338693363  0.09358990580580316  \\
            0.5489312283894572  0.003839895338693363  0.09306432680138357  \\
            0.5715644252724547  0.003839895338693363  0.09255459617106623  \\
            0.5951308202951306  0.003839895338693363  0.09206024523881204  \\
            0.6196688905127772  0.003839895338693363  0.09158082012539207  \\
            0.6452186994431115  0.003839895338693363  0.09111588121799802  \\
            0.6718219624783248  0.003839895338693363  0.09066499946666604  \\
            0.6995221149941615  0.003839895338693363  0.0902277686685288  \\
            0.7283643832672299  0.003839895338693363  0.08980378583475178  \\
            0.7583958583163306  0.003839895338693363  0.08939266351190658  \\
            0.7896655727883686  0.003839895338693363  0.08899402615274857  \\
            0.8222245810143749  0.003839895338693363  0.08860750969743225  \\
            0.8561260423663518  0.003839895338693363  0.08823276117091722  \\
            0.8914253080510353  0.003839895338693363  0.08786943829593462  \\
            0.9281800114822842  0.003839895338693363  0.0875172091209149  \\
            0.9664501623796509  0.003839895338693363  0.08717575166230722  \\
            1.0062982447467637  0.003839895338693363  0.08684475356071078  \\
            1.0477893188894962  0.003839895338693363  0.08652391175032444  \\
            1.090991127640487  0.003839895338693363  0.08621293214116493  \\
            1.1359742069634429  0.003839895338693363  0.08591152931357643  \\
            1.182812001117812  0.003839895338693363  0.08561942622456824  \\
            1.2315809825718573  0.003839895338693363  0.08533635392549593  \\
            1.2823607768599092  0.003839895338693363  0.08506205129067013  \\
            1.3352342925876606  0.003839895338693363  0.08479626475645799  \\
            1.3902878567977575  0.003839895338693363  0.08453874807049262  \\
            1.4476113559167019  0.003839895338693363  0.08428926205055506  \\
            1.5072983825131923  0.003839895338693363  0.08404757435281383  \\
            1.5694463881075118  0.003839895338693363  0.083813459249005  \\
            1.6341568422814627  0.003839895338693363  0.08358669741223941  \\
            1.701535398348622  0.003839895338693363  0.08336707571108835  \\
            1.7716920658554136  0.003839895338693363  0.08315438701163351  \\
            1.8447413901946377  0.003839895338693363  0.0829484299871522  \\
            1.9208026396247155  0.003839895338693363  0.08274900893517598  \\
            2.0  0.003839895338693363  0.08255593360158402  \\
            \\
            0.03663127777746836  0.0039982195562200985  0.2150811675991942  \\
            0.038141636232471375  0.0039982195562200985  0.21069836435673167  \\
            0.0397142688641072  0.0039982195562200985  0.20646132386682786  \\
            0.041351743323162576  0.0039982195562200985  0.20236483254421414  \\
            0.043056733128232105  0.0039982195562200985  0.19840388635296569  \\
            0.04483202203079487  0.0039982195562200985  0.19457366353997624  \\
            0.04668050856026947  0.0039982195562200985  0.19086952963981613  \\
            0.048605210756467794  0.0039982195562200985  0.1872870268333655  \\
            0.05060927109717448  0.0039982195562200985  0.18382186412233353  \\
            0.05269596162889747  0.0039982195562200985  0.18046992149305208  \\
            0.05486868930916624  0.0039982195562200985  0.17722722643075361  \\
            0.05713100156910075  0.0039982195562200985  0.17408995926165938  \\
            0.05948659210533253  0.0039982195562200985  0.17105444411862922  \\
            0.061939306910734925  0.0039982195562200985  0.16811714494092442  \\
            0.06449315055380866  0.0039982195562200985  0.16527465284006582  \\
            0.06715229271697509  0.0039982195562200985  0.16252369168636768  \\
            0.06992107500445256  0.0039982195562200985  0.15986110565542513  \\
            0.07280401803083075  0.0039982195562200985  0.15728385626675676  \\
            0.07580582880191701  0.0039982195562200985  0.15478901773978232  \\
            0.07893140839990503  0.0039982195562200985  0.15237377254543982  \\
            0.08218585998541376  0.0039982195562200985  0.1500354071450882  \\
            0.08557449712946164  0.0039982195562200985  0.14777130790822068  \\
            0.08910285248897938  0.0039982195562200985  0.14557895679883856  \\
            0.09277668684002664  0.0039982195562200985  0.14345592923682837  \\
            0.09660199848346027  0.0039982195562200985  0.14139988809218607  \\
            0.10058503303841174  0.0039982195562200985  0.1394085818510784  \\
            0.10473229363956306  0.0039982195562200985  0.13747984091303858  \\
            0.10905055155487033  0.0039982195562200985  0.13561157442501134  \\
            0.11354685724107141  0.0039982195562200985  0.1338017672489483  \\
            0.11822855185502666  0.0039982195562200985  0.1320484770458083  \\
            0.1231032792396891  0.0039982195562200985  0.1303498314851631  \\
            0.12817899840427222  0.0039982195562200985  0.12870402556391222  \\
            0.13346399651899235  0.0039982195562200985  0.12710931903374673  \\
            0.13896690244560309  0.0039982195562200985  0.1255640339315043  \\
            0.14469670082581132  0.0039982195562200985  0.12406655220814931  \\
            0.1506627467505792  0.0039982195562200985  0.12261531345193039  \\
            0.15687478103426133  0.0039982195562200985  0.1212088127016193  \\
            0.1633429461185157  0.0039982195562200985  0.11984559834598951  \\
            0.17007780263195546  0.0039982195562200985  0.118524270105802  \\
            0.17709034663257756  0.0039982195562200985  0.11724347709479244  \\
            0.18439202756112136  0.0039982195562200985  0.11600191595651207  \\
            0.19199476693466816  0.0039982195562200985  0.11479832907350616  \\
            0.19991097781100492  0.0039982195562200985  0.11363150284618988  \\
            0.20815358505553008  0.0039982195562200985  0.11250026603818526  \\
            0.2167360464437917  0.0039982195562200985  0.11140348818651423  \\
            0.22567237463411383  0.0039982195562200985  0.11034007807166211  \\
            0.234977160046183  0.0039982195562200985  0.10930898224925603  \\
            0.2446655946829525  0.0039982195562200985  0.10830918363152506  \\
            0.2547534969347554  0.0039982195562200985  0.1073397001343807  \\
            0.26525733740612606  0.0039982195562200985  0.10639958337114917  \\
            0.2761942658074978  0.0039982195562200985  0.1054879173852229  \\
            0.2875821389556819  0.0039982195562200985  0.10460381745667363  \\
            0.2994395499288458  0.0039982195562200985  0.10374642892830979  \\
            0.3117858584235911  0.0039982195562200985  0.10291492609364473  \\
            0.32464122236369636  0.0039982195562200985  0.10210851112117414  \\
            0.3380266308121322  0.0039982195562200985  0.10132641302099951  \\
            0.35196393824008426  0.0039982195562200985  0.10056788665111319  \\
            0.3664759002089362  0.0039982195562200985  0.0998322117617838  \\
            0.3815862105234694  0.0039982195562200985  0.09911869576616783  \\
            0.3973195399169415  0.0039982195562200985  0.0984266581023736  \\
            0.4137015763312043  0.0039982195562200985  0.09775545150945755  \\
            0.43075906685762666  0.0039982195562200985  0.09710444646378616  \\
            0.4485198614072999  0.0039982195562200985  0.09647303407906813  \\
            0.46701295818182675  0.0039982195562200985  0.09586062535093731  \\
            0.4862685510189337  0.0039982195562200985  0.09526665043058476  \\
            0.5063180786902087  0.0039982195562200985  0.09469055792634609  \\
            0.5271942762314535  0.0039982195562200985  0.09413181423218986  \\
            0.5489312283894572  0.0039982195562200985  0.09358990288205296  \\
            0.5715644252724547  0.0039982195562200985  0.09306432392906823  \\
            0.5951308202951306  0.0039982195562200985  0.0925545933487206  \\
            0.6196688905127772  0.0039982195562200985  0.09206024246500648  \\
            0.6452186994431115  0.0039982195562200985  0.09158081739875341  \\
            0.6718219624783248  0.0039982195562200985  0.09111587853719058  \\
            0.6995221149941615  0.0039982195562200985  0.09066499683039442  \\
            0.7283643832672299  0.0039982195562200985  0.09022776607554135  \\
            0.7583958583163306  0.0039982195562200985  0.08980378328383225  \\
            0.7896655727883686  0.0039982195562200985  0.08939266100187793  \\
            0.8222245810143749  0.0039982195562200985  0.0889940236824693  \\
            0.8561260423663518  0.0039982195562200985  0.08860750726579435  \\
            0.8914253080510353  0.0039982195562200985  0.08823275877684444  \\
            0.9281800114822842  0.0039982195562200985  0.08786943593838716  \\
            0.9664501623796509  0.0039982195562200985  0.08751720679888088  \\
            1.0062982447467637  0.0039982195562200985  0.08717574937480219  \\
            1.0477893188894962  0.0039982195562200985  0.0868447513067843  \\
            1.090991127640487  0.0039982195562200985  0.08652390952904909  \\
            1.1359742069634429  0.0039982195562200985  0.08621292995163907  \\
            1.182812001117812  0.0039982195562200985  0.08591152715493103  \\
            1.2315809825718573  0.0039982195562200985  0.08561942409595429  \\
            1.2823607768599092  0.0039982195562200985  0.08533635182608806  \\
            1.3352342925876606  0.0039982195562200985  0.08506204921966763  \\
            1.3902878567977575  0.0039982195562200985  0.08479626271308224  \\
            1.4476113559167019  0.0039982195562200985  0.08453874605398365  \\
            1.5072983825131923  0.0039982195562200985  0.08428926006017895  \\
            1.5694463881075118  0.0039982195562200985  0.08404757238785376  \\
            1.6341568422814627  0.0039982195562200985  0.0838134573087613  \\
            1.701535398348622  0.0039982195562200985  0.08358669549603617  \\
            1.7716920658554136  0.0039982195562200985  0.08336707381826666  \\
            1.8447413901946377  0.0039982195562200985  0.08315438514154852  \\
            1.9208026396247155  0.0039982195562200985  0.08294842813918003  \\
            2.0  0.0039982195562200985  0.08274900710870894  \\
            \\
            0.03663127777746836  0.004163071701110602  0.21961513387063952  \\
            0.038141636232471375  0.004163071701110602  0.21508115273846679  \\
            0.0397142688641072  0.004163071701110602  0.2106983499599282  \\
            0.041351743323162576  0.004163071701110602  0.20646130672321922  \\
            0.043056733128232105  0.004163071701110602  0.20236481902471673  \\
            0.04483202203079487  0.004163071701110602  0.1984038732481536  \\
            0.04668050856026947  0.004163071701110602  0.19457365083470077  \\
            0.048605210756467794  0.004163071701110602  0.19086951731950705  \\
            0.05060927109717448  0.004163071701110602  0.1872870180776724  \\
            0.05269596162889747  0.004163071701110602  0.18382185255757025  \\
            0.05486868930916624  0.004163071701110602  0.18046991026801182  \\
            0.05713100156910075  0.004163071701110602  0.177227215534218  \\
            0.05948659210533253  0.004163071701110602  0.17408994868276711  \\
            0.061939306910734925  0.004163071701110602  0.17105443384669064  \\
            0.06449315055380866  0.004163071701110602  0.16811713495237451  \\
            0.06715229271697509  0.004163071701110602  0.16527464313855839  \\
            0.06992107500445256  0.004163071701110602  0.1625236822616936  \\
            0.07280401803083075  0.004163071701110602  0.1598610964977661  \\
            0.07580582880191701  0.004163071701110602  0.15728384736668616  \\
            0.07893140839990503  0.004163071701110602  0.15478900908821797  \\
            0.08218585998541376  0.004163071701110602  0.15237376413366793  \\
            0.08557449712946164  0.004163071701110602  0.15003539896471232  \\
            0.08910285248897938  0.004163071701110602  0.1477712999511758  \\
            0.09277668684002664  0.004163071701110602  0.14557894945975078  \\
            0.09660199848346027  0.004163071701110602  0.14345592210605224  \\
            0.10058503303841174  0.004163071701110602  0.14139988075977525  \\
            0.10473229363956306  0.004163071701110602  0.13940857471270288  \\
            0.10905055155487033  0.004163071701110602  0.1374798339620601  \\
            0.11354685724107141  0.004163071701110602  0.1356115676550463  \\
            0.11822855185502666  0.004163071701110602  0.13380176065384722  \\
            0.1231032792396891  0.004163071701110602  0.1320484706196629  \\
            0.12817899840427222  0.004163071701110602  0.1303498252222783  \\
            0.13346399651899235  0.004163071701110602  0.12870401945881615  \\
            0.13896690244560309  0.004163071701110602  0.1271093130811735  \\
            0.14469670082581132  0.004163071701110602  0.1255640281263787  \\
            0.1506627467505792  0.004163071701110602  0.12406654654559297  \\
            0.15687478103426133  0.004163071701110602  0.12261530792724855  \\
            0.1633429461185157  0.004163071701110602  0.12120880731028523  \\
            0.17007780263195546  0.004163071701110602  0.11984559308364959  \\
            0.17709034663257756  0.004163071701110602  0.1185242649682118  \\
            0.18439202756112136  0.004163071701110602  0.11724347207794493  \\
            0.19199476693466816  0.004163071701110602  0.11600191105652381  \\
            0.19991097781100492  0.004163071701110602  0.11479832428659374  \\
            0.20815358505553008  0.004163071701110602  0.11363149816857553  \\
            0.2167360464437917  0.004163071701110602  0.1125002614667005  \\
            0.22567237463411383  0.004163071701110602  0.11140348371764401  \\
            0.234977160046183  0.004163071701110602  0.11034007370352396  \\
            0.2446655946829525  0.004163071701110602  0.10930897797623  \\
            0.2547534969347554  0.004163071701110602  0.10830917945070459  \\
            0.26525733740612606  0.004163071701110602  0.10733969604608556  \\
            0.2761942658074978  0.004163071701110602  0.1063995793682791  \\
            0.2875821389556819  0.004163071701110602  0.10548791346833167  \\
            0.2994395499288458  0.004163071701110602  0.10460381362204975  \\
            0.3117858584235911  0.004163071701110602  0.10374642517344533  \\
            0.32464122236369636  0.004163071701110602  0.10291492241611387  \\
            0.3380266308121322  0.004163071701110602  0.10210850751864009  \\
            0.35196393824008426  0.004163071701110602  0.10132640949120077  \\
            0.3664759002089362  0.004163071701110602  0.10056788319186932  \\
            0.3815862105234694  0.004163071701110602  0.09983220837097945  \\
            0.3973195399169415  0.004163071701110602  0.09911869244176819  \\
            0.4137015763312043  0.004163071701110602  0.09842665484240357  \\
            0.43075906685762666  0.004163071701110602  0.09775544831201902  \\
            0.4485198614072999  0.004163071701110602  0.09710444332703841  \\
            0.46701295818182675  0.004163071701110602  0.09647303100123074  \\
            0.4862685510189337  0.004163071701110602  0.09586062233029204  \\
            0.5063180786902087  0.004163071701110602  0.09526664746546767  \\
            0.5271942762314535  0.004163071701110602  0.09469055501515064  \\
            0.5489312283894572  0.004163071701110602  0.09413181137336014  \\
            0.5715644252724547  0.004163071701110602  0.09358990007407965  \\
            0.5951308202951306  0.004163071701110602  0.09306432117049505  \\
            0.6196688905127772  0.004163071701110602  0.09255459063813386  \\
            0.6452186994431115  0.004163071701110602  0.09206023980104079  \\
            0.6718219624783248  0.004163071701110602  0.0915808147800873  \\
            0.6995221149941615  0.004163071701110602  0.09111587596253748  \\
            0.7283643832672299  0.004163071701110602  0.09066499429851618  \\
            0.7583958583163306  0.004163071701110602  0.09022776358523259  \\
            0.7896655727883686  0.004163071701110602  0.08980378083392547  \\
            0.8222245810143749  0.004163071701110602  0.08939265859124303  \\
            0.8561260423663518  0.004163071701110602  0.08899402131000904  \\
            0.8914253080510353  0.004163071701110602  0.0886075049304448  \\
            0.9281800114822842  0.004163071701110602  0.08823275647757628  \\
            0.9664501623796509  0.004163071701110602  0.08786943367419511  \\
            1.0062982447467637  0.004163071701110602  0.08751720456879332  \\
            1.0477893188894962  0.004163071701110602  0.08717574717787878  \\
            1.090991127640487  0.004163071701110602  0.08684474914210745  \\
            1.1359742069634429  0.004163071701110602  0.08652390739573203  \\
            1.182812001117812  0.004163071701110602  0.08621292784881857  \\
            1.2315809825718573  0.004163071701110602  0.08591152508176614  \\
            1.2823607768599092  0.004163071701110602  0.0856194220516307  \\
            1.3352342925876606  0.004163071701110602  0.08533634980981507  \\
            1.3902878567977575  0.004163071701110602  0.0850620472306726  \\
            1.4476113559167019  0.004163071701110602  0.08479626075062138  \\
            1.5072983825131923  0.004163071701110602  0.08453874411732717  \\
            1.5694463881075118  0.004163071701110602  0.08428925814861857  \\
            1.6341568422814627  0.004163071701110602  0.08404757050070083  \\
            1.701535398348622  0.004163071701110602  0.08381345544535151  \\
            1.7716920658554136  0.004163071701110602  0.08358669365571257  \\
            1.8447413901946377  0.004163071701110602  0.08336707200039682  \\
            1.9208026396247155  0.004163071701110602  0.08315438334551767  \\
            2.0  0.004163071701110602  0.08294842636438543  \\
            \\
            0.03663127777746836  0.004334720928875834  0.22430592057493284  \\
            0.038141636232471375  0.004334720928875834  0.21961511913576368  \\
            0.0397142688641072  0.004334720928875834  0.21508113846620167  \\
            0.041351743323162576  0.004334720928875834  0.21069833293955406  \\
            0.043056733128232105  0.004334720928875834  0.20646129332566787  \\
            0.04483202203079487  0.004334720928875834  0.20236480604057241  \\
            0.04668050856026947  0.004334720928875834  0.19840386066227644  \\
            0.048605210756467794  0.004334720928875834  0.1945736418261889  \\
            0.05060927109717448  0.004334720928875834  0.1908695086807171  \\
            0.05269596162889747  0.004334720928875834  0.18728700660151018  \\
            0.05486868930916624  0.004334720928875834  0.18382184144939914  \\
            0.05713100156910075  0.004334720928875834  0.18046989948684192  \\
            0.05948659210533253  0.004334720928875834  0.1772272050689879  \\
            0.061939306910734925  0.004334720928875834  0.17408993852292834  \\
            0.06449315055380866  0.004334720928875834  0.1710544258408408  \\
            0.06715229271697509  0.004334720928875834  0.16811712535935702  \\
            0.06992107500445256  0.004334720928875834  0.16527463382121657  \\
            0.07280401803083075  0.004334720928875834  0.1625236732102242  \\
            0.07580582880191701  0.004334720928875834  0.15986108770274046  \\
            0.07893140839990503  0.004334720928875834  0.15728383881904157  \\
            0.08218585998541376  0.004334720928875834  0.15478900077924454  \\
            0.08557449712946164  0.004334720928875834  0.15237375605498688  \\
            0.08910285248897938  0.004334720928875834  0.150035391108268  \\
            0.09277668684002664  0.004334720928875834  0.14777129230921995  \\
            0.09660199848346027  0.004334720928875834  0.14557894202483107  \\
            0.10058503303841174  0.004334720928875834  0.14345591487100803  \\
            0.10473229363956306  0.004334720928875834  0.1413998737177172  \\
            0.10905055155487033  0.004334720928875834  0.13940856785699818  \\
            0.11354685724107141  0.004334720928875834  0.13747982728633068  \\
            0.11822855185502666  0.004334720928875834  0.1356115611531642  \\
            0.1231032792396891  0.004334720928875834  0.13380175431990388  \\
            0.12817899840427222  0.004334720928875834  0.1320484644479813  \\
            0.13346399651899235  0.004334720928875834  0.13034981920739228  \\
            0.13896690244560309  0.004334720928875834  0.12870401359547673  \\
            0.14469670082581132  0.004334720928875834  0.1271093073643157  \\
            0.1506627467505792  0.004334720928875834  0.12556402255113364  \\
            0.15687478103426133  0.004334720928875834  0.12406654110727759  \\
            0.1633429461185157  0.004334720928875834  0.12261530262134288  \\
            0.17007780263195546  0.004334720928875834  0.12120880213245472  \\
            0.17709034663257756  0.004334720928875834  0.1198455880296541  \\
            0.18439202756112136  0.004334720928875834  0.11852426003405842  \\
            0.19199476693466816  0.004334720928875834  0.11724346725976331  \\
            0.19991097781100492  0.004334720928875834  0.11600190635050991  \\
            0.20815358505553008  0.004334720928875834  0.11479831968902598  \\
            0.2167360464437917  0.004334720928875834  0.11363149367631001  \\
            0.22567237463411383  0.004334720928875834  0.11250025707617943  \\
            0.234977160046183  0.004334720928875834  0.1114034794270417  \\
            0.2446655946829525  0.004334720928875834  0.11034006950631754  \\
            0.2547534969347554  0.004334720928875834  0.10930897387133481  \\
            0.26525733740612606  0.004334720928875834  0.10830917543753346  \\
            0.2761942658074978  0.004334720928875834  0.1073396921186474  \\
            0.2875821389556819  0.004334720928875834  0.1063995755249685  \\
            0.2994395499288458  0.004334720928875834  0.10548790970653273  \\
            0.3117858584235911  0.004334720928875834  0.10460380993926875  \\
            0.32464122236369636  0.004334720928875834  0.1037464215672667  \\
            0.3380266308121322  0.004334720928875834  0.10291491888420753  \\
            0.35196393824008426  0.004334720928875834  0.10210850405875468  \\
            0.3664759002089362  0.004334720928875834  0.10132640610117839  \\
            0.3815862105234694  0.004334720928875834  0.10056787986960561  \\
            0.3973195399169415  0.004334720928875834  0.09983220511535958  \\
            0.4137015763312043  0.004334720928875834  0.09911868924900837  \\
            0.43075906685762666  0.004334720928875834  0.09842665171152591  \\
            0.4485198614072999  0.004334720928875834  0.09775544524119609  \\
            0.46701295818182675  0.004334720928875834  0.09710444031449995  \\
            0.4862685510189337  0.004334720928875834  0.0964730280452721  \\
            0.5063180786902087  0.004334720928875834  0.09586061942926265  \\
            0.5271942762314535  0.004334720928875834  0.09526664461776836  \\
            0.5489312283894572  0.004334720928875834  0.09469055221923404  \\
            0.5715644252724547  0.004334720928875834  0.0941318086277343  \\
            0.5951308202951306  0.004334720928875834  0.09358989737729796  \\
            0.6196688905127772  0.004334720928875834  0.09306431852115472  \\
            0.6452186994431115  0.004334720928875834  0.09255458803488045  \\
            0.6718219624783248  0.004334720928875834  0.09206023724256712  \\
            0.6995221149941615  0.004334720928875834  0.0915808122651134  \\
            0.7283643832672299  0.004334720928875834  0.09111587348983823  \\
            0.7583958583163306  0.004334720928875834  0.09066499186689576  \\
            0.7896655727883686  0.004334720928875834  0.09022776119353597  \\
            0.8222245810143749  0.004334720928875834  0.08980377848103172  \\
            0.8561260423663518  0.004334720928875834  0.08939265627606494  \\
            0.8914253080510353  0.004334720928875834  0.08899401903149426  \\
            0.9281800114822842  0.004334720928875834  0.08860750268757207  \\
            0.9664501623796509  0.004334720928875834  0.08823275426935215  \\
            1.0062982447467637  0.004334720928875834  0.08786943149965923  \\
            1.0477893188894962  0.004334720928875834  0.08751720242701594  \\
            1.090991127640487  0.004334720928875834  0.08717574506795131  \\
            1.1359742069634429  0.004334720928875834  0.08684474706315123  \\
            1.182812001117812  0.004334720928875834  0.08652390534689133  \\
            1.2315809825718573  0.004334720928875834  0.08621292582926517  \\
            1.2823607768599092  0.004334720928875834  0.08591152309069586  \\
            1.3352342925876606  0.004334720928875834  0.08561942008825967  \\
            1.3902878567977575  0.004334720928875834  0.08533634787338219  \\
            1.4476113559167019  0.004334720928875834  0.08506204532044324  \\
            1.5072983825131923  0.004334720928875834  0.08479625886587064  \\
            1.5694463881075118  0.004334720928875834  0.08453874225735887  \\
            1.6341568422814627  0.004334720928875834  0.08428925631275241  \\
            1.701535398348622  0.004334720928875834  0.08404756868827845  \\
            1.7716920658554136  0.004334720928875834  0.08381345365572752  \\
            1.8447413901946377  0.004334720928875834  0.08358669188826345  \\
            1.9208026396247155  0.004334720928875834  0.08336707025451415  \\
            2.0  0.004334720928875834  0.08315438162060558  \\
            \\
            0.03663127777746836  0.004513447492682276  0.2291593869681593  \\
            0.038141636232471375  0.004513447492682276  0.22430590596220484  \\
            0.0397142688641072  0.004513447492682276  0.21961510817798885  \\
            0.041351743323162576  0.004513447492682276  0.2150811215654316  \\
            0.043056733128232105  0.004513447492682276  0.21069831966035998  \\
            0.04483202203079487  0.004513447492682276  0.20646128045864195  \\
            0.04668050856026947  0.004513447492682276  0.2023647935705844  \\
            0.048605210756467794  0.004513447492682276  0.19840385176843867  \\
            0.05060927109717448  0.004513447492682276  0.19457363010721013  \\
            0.05269596162889747  0.004513447492682276  0.19086949731682396  \\
            0.05486868930916624  0.004513447492682276  0.1872869955797898  \\
            0.05713100156910075  0.004513447492682276  0.18382183077998318  \\
            0.05948659210533253  0.004513447492682276  0.18046988913214929  \\
            0.061939306910734925  0.004513447492682276  0.17722719501812248  \\
            0.06449315055380866  0.004513447492682276  0.1740899287656355  \\
            0.06715229271697509  0.004513447492682276  0.171054416353142  \\
            0.06992107500445256  0.004513447492682276  0.16811711614621286  \\
            0.07280401803083075  0.004513447492682276  0.16527462487282643  \\
            0.07580582880191701  0.004513447492682276  0.16252366451717473  \\
            0.07893140839990503  0.004513447492682276  0.15986107925598353  \\
            0.08218585998541376  0.004513447492682276  0.15728383060987608  \\
            0.08557449712946164  0.004513447492682276  0.1547889927992959  \\
            0.08910285248897938  0.004513447492682276  0.15237374829620937  \\
            0.09277668684002664  0.004513447492682276  0.15003538356292648  \\
            0.09660199848346027  0.004513447492682276  0.14777128496987363  \\
            0.10058503303841174  0.004513447492682276  0.14557893488432627  \\
            0.10473229363956306  0.004513447492682276  0.14345590792246266  \\
            0.10905055155487033  0.004513447492682276  0.14139986695451706  \\
            0.11354685724107141  0.004513447492682276  0.13940856127277232  \\
            0.11822855185502666  0.004513447492682276  0.13747982087495214  \\
            0.1231032792396891  0.004513447492682276  0.13561155490874607  \\
            0.12817899840427222  0.004513447492682276  0.133801748236777  \\
            0.13346399651899235  0.004513447492682276  0.13204845852069344  \\
            0.13896690244560309  0.004513447492682276  0.13034981343069046  \\
            0.14469670082581132  0.004513447492682276  0.1287040079643191  \\
            0.1506627467505792  0.004513447492682276  0.12710930187384142  \\
            0.15687478103426133  0.004513447492682276  0.12556401719666838  \\
            0.1633429461185157  0.004513447492682276  0.1240665358843184  \\
            0.17007780263195546  0.004513447492682276  0.12261529752556025  \\
            0.17709034663257756  0.004513447492682276  0.12120879715962228  \\
            0.18439202756112136  0.004513447492682276  0.11984558317578527  \\
            0.19199476693466816  0.004513447492682276  0.11852425529530207  \\
            0.19991097781100492  0.004513447492682276  0.11724346263229328  \\
            0.20815358505553008  0.004513447492682276  0.11600190183065298  \\
            0.2167360464437917  0.004513447492682276  0.11479831527366524  \\
            0.22567237463411383  0.004513447492682276  0.11363148936184689  \\
            0.234977160046183  0.004513447492682276  0.11250025286091835  \\
            0.2446655946829525  0.004513447492682276  0.1114034753043634  \\
            0.2547534969347554  0.004513447492682276  0.11034006547601857  \\
            0.26525733740612606  0.004513447492682276  0.10930896993107576  \\
            0.2761942658074978  0.004513447492682276  0.10830917158225165  \\
            0.2875821389556819  0.004513447492682276  0.10733968834564654  \\
            0.2994395499288458  0.004513447492682276  0.10639957183383969  \\
            0.3117858584235911  0.004513447492682276  0.10548790609369606  \\
            0.32464122236369636  0.004513447492682276  0.10460380640231885  \\
            0.3380266308121322  0.004513447492682276  0.10374641810388381  \\
            0.35196393824008426  0.004513447492682276  0.10291491549215714  \\
            0.3664759002089362  0.004513447492682276  0.10210850073587631  \\
            0.3815862105234694  0.004513447492682276  0.10132640284538717  \\
            0.3973195399169415  0.004513447492682276  0.10056787667984102  \\
            0.4137015763312043  0.004513447492682276  0.09983220198768532  \\
            0.43075906685762666  0.004513447492682276  0.09911868618267905  \\
            0.4485198614072999  0.004513447492682276  0.09842664870462647  \\
            0.46701295818182675  0.004513447492682276  0.09775544229197232  \\
            0.4862685510189337  0.004513447492682276  0.09710443742125678  \\
            0.5063180786902087  0.004513447492682276  0.09647302520636708  \\
            0.5271942762314535  0.004513447492682276  0.09586061664310686  \\
            0.5489312283894572  0.004513447492682276  0.09526664188283142  \\
            0.5715644252724547  0.004513447492682276  0.09469054953403387  \\
            0.5951308202951306  0.004513447492682276  0.09413180599083168  \\
            0.6196688905127772  0.004513447492682276  0.09358989478730265  \\
            0.6452186994431115  0.004513447492682276  0.0930643159767255  \\
            0.6718219624783248  0.004513447492682276  0.09255458553471504  \\
            0.6995221149941615  0.004513447492682276  0.09206023478540193  \\
            0.7283643832672299  0.004513447492682276  0.0915808098497315  \\
            0.7583958583163306  0.004513447492682276  0.09111587111505445  \\
            0.7896655727883686  0.004513447492682276  0.0906649895315641  \\
            0.8222245810143749  0.004513447492682276  0.09022775889654674  \\
            0.8561260423663518  0.004513447492682276  0.0898037762213082  \\
            0.8914253080510353  0.004513447492682276  0.089392654052566  \\
            0.9281800114822842  0.004513447492682276  0.08899401684320614  \\
            0.9664501623796509  0.004513447492682276  0.08860750053351274  \\
            1.0062982447467637  0.004513447492682276  0.08823275214857161  \\
            1.0477893188894962  0.004513447492682276  0.08786942941123448  \\
            1.090991127640487  0.004513447492682276  0.08751720037004919  \\
            1.1359742069634429  0.004513447492682276  0.08717574304157312  \\
            1.182812001117812  0.004513447492682276  0.08684474506651696  \\
            1.2315809825718573  0.004513447492682276  0.08652390337918169  \\
            1.2823607768599092  0.004513447492682276  0.08621292388968405  \\
            1.3352342925876606  0.004513447492682276  0.08591152117846883  \\
            1.3902878567977575  0.004513447492682276  0.08561941820263544  \\
            1.4476113559167019  0.004513447492682276  0.08533634601363187  \\
            1.5072983825131923  0.004513447492682276  0.08506204348585118  \\
            1.5694463881075118  0.004513447492682276  0.0847962570557524  \\
            1.6341568422814627  0.004513447492682276  0.08453874047104303  \\
            1.701535398348622  0.004513447492682276  0.0842892545495873  \\
            1.7716920658554136  0.004513447492682276  0.08404756694762568  \\
            1.8447413901946377  0.004513447492682276  0.08381345193697141  \\
            1.9208026396247155  0.004513447492682276  0.08358669019080239  \\
            2.0  0.004513447492682276  0.08336706857776371  \\
            \\
            0.03663127777746836  0.00469954320092366  0.23418163150281507  \\
            0.038141636232471375  0.00469954320092366  0.22915937247397378  \\
            0.0397142688641072  0.00469954320092366  0.22430589192806727  \\
            0.041351743323162576  0.00469954320092366  0.2196150892427785  \\
            0.043056733128232105  0.00469954320092366  0.21508110631752847  \\
            0.04483202203079487  0.00469954320092366  0.21069830489624986  \\
            0.04668050856026947  0.00469954320092366  0.2064612681011314  \\
            0.048605210756467794  0.00469954320092366  0.20236478478805192  \\
            0.05060927109717448  0.00469954320092366  0.19840384015959528  \\
            0.05269596162889747  0.00469954320092366  0.19457361885229157  \\
            0.05486868930916624  0.00469954320092366  0.19086948640292706  \\
            0.05713100156910075  0.00469954320092366  0.18728698499451182  \\
            0.05948659210533253  0.00469954320092366  0.18382182053221155  \\
            0.061939306910734925  0.00469954320092366  0.18046987918722807  \\
            0.06449315055380866  0.00469954320092366  0.1772271853653274  \\
            0.06715229271697509  0.00469954320092366  0.17408991939500876  \\
            0.06992107500445256  0.00469954320092366  0.1710544072411432  \\
            0.07280401803083075  0.00469954320092366  0.16811710729789503  \\
            0.07580582880191701  0.00469954320092366  0.16527461627878393  \\
            0.07893140839990503  0.00469954320092366  0.16252365616836492  \\
            0.08218585998541376  0.00469954320092366  0.15986107114371323  \\
            0.08557449712946164  0.00469954320092366  0.1572838227257787  \\
            0.08910285248897938  0.00469954320092366  0.15478898513534234  \\
            0.09277668684002664  0.00469954320092366  0.1523737408446722  \\
            0.09660199848346027  0.00469954320092366  0.15003537631637134  \\
            0.10058503303841174  0.00469954320092366  0.1477712779211594  \\
            0.10473229363956306  0.00469954320092366  0.14557892802657382  \\
            0.10905055155487033  0.00469954320092366  0.14345590124906693  \\
            0.11354685724107141  0.00469954320092366  0.14139986045912856  \\
            0.11822855185502666  0.00469954320092366  0.13940855494926865  \\
            0.1231032792396891  0.00469954320092366  0.13747981471745677  \\
            0.12817899840427222  0.00469954320092366  0.1356115489116014  \\
            0.13346399651899235  0.00469954320092366  0.1338017423945336  \\
            0.13896690244560309  0.00469954320092366  0.13204845282811742  \\
            0.14469670082581132  0.00469954320092366  0.13034980788274186  \\
            0.1506627467505792  0.00469954320092366  0.12870400255615103  \\
            0.15687478103426133  0.00469954320092366  0.1271092966007895  \\
            0.1633429461185157  0.00469954320092366  0.12556401205423998  \\
            0.17007780263195546  0.00469954320092366  0.12406653086819142  \\
            0.17709034663257756  0.00469954320092366  0.1226152926315293  \\
            0.18439202756112136  0.00469954320092366  0.12120879238369643  \\
            0.19199476693466816  0.00469954320092366  0.11984557851412944  \\
            0.19991097781100492  0.00469954320092366  0.11852425074407882  \\
            0.20815358505553008  0.00469954320092366  0.11724345818915545  \\
            0.2167360464437917  0.00469954320092366  0.11600189748994687  \\
            0.22567237463411383  0.00469954320092366  0.11479831103304154  \\
            0.234977160046183  0.00469954320092366  0.11363148521971855  \\
            0.2446655946829525  0.00469954320092366  0.11250024881049978  \\
            0.2547534969347554  0.00469954320092366  0.11140347134561157  \\
            0.26525733740612606  0.00469954320092366  0.11034006160652898  \\
            0.2761942658074978  0.00469954320092366  0.10930896614582471  \\
            0.2875821389556819  0.00469954320092366  0.10830916787963549  \\
            0.2994395499288458  0.00469954320092366  0.10733968472309602  \\
            0.3117858584235911  0.00469954320092366  0.10639956828887098  \\
            0.32464122236369636  0.00469954320092366  0.1054879026239169  \\
            0.3380266308121322  0.00469954320092366  0.10460380300542452  \\
            0.35196393824008426  0.00469954320092366  0.10374641477764589  \\
            0.3664759002089362  0.00469954320092366  0.10291491223442575  \\
            0.3815862105234694  0.00469954320092366  0.10210849754457921  \\
            0.3973195399169415  0.00469954320092366  0.10132639971950505  \\
            0.4137015763312043  0.00469954320092366  0.10056787361539869  \\
            0.43075906685762666  0.00469954320092366  0.09983219898246702  \\
            0.4485198614072999  0.00469954320092366  0.09911868323776898  \\
            0.46701295818182675  0.00469954320092366  0.09842664581679691  \\
            0.4862685510189337  0.00469954320092366  0.09775543945953138  \\
            0.5063180786902087  0.00469954320092366  0.09710443464258027  \\
            0.5271942762314535  0.00469954320092366  0.09647302247987748  \\
            0.5489312283894572  0.00469954320092366  0.0958606139672807  \\
            0.5715644252724547  0.00469954320092366  0.09526663925619616  \\
            0.5951308202951306  0.00469954320092366  0.09469054695516366  \\
            0.6196688905127772  0.00469954320092366  0.09413180345834705  \\
            0.6452186994431115  0.00469954320092366  0.09358989229987036  \\
            0.6718219624783248  0.00469954320092366  0.0930643135330514  \\
            0.6995221149941615  0.00469954320092366  0.09255458313355251  \\
            0.7283643832672299  0.00469954320092366  0.092060232425539  \\
            0.7583958583163306  0.00469954320092366  0.0915808075299945  \\
            0.7896655727883686  0.00469954320092366  0.0911158688343075  \\
            0.8222245810143749  0.00469954320092366  0.09066498728870999  \\
            0.8561260423663518  0.00469954320092366  0.09022775669051658  \\
            0.8914253080510353  0.00469954320092366  0.0898037740510692  \\
            0.9281800114822842  0.00469954320092366  0.08939265191711339  \\
            0.9664501623796509  0.00469954320092366  0.08899401474157259  \\
            1.0062982447467637  0.00469954320092366  0.0886074984647527  \\
            1.0477893188894962  0.00469954320092366  0.08823275011177184  \\
            1.090991127640487  0.00469954320092366  0.08786942740550774  \\
            1.1359742069634429  0.00469954320092366  0.08751719839453474  \\
            1.182812001117812  0.00469954320092366  0.0871757410954379  \\
            1.2315809825718573  0.00469954320092366  0.08684474314894639  \\
            1.2823607768599092  0.00469954320092366  0.08652390148939036  \\
            1.3352342925876606  0.00469954320092366  0.08621292202690858  \\
            1.3902878567977575  0.00469954320092366  0.08591151934196181  \\
            1.4476113559167019  0.00469954320092366  0.08561941639167918  \\
            1.5072983825131923  0.00469954320092366  0.085336344227522  \\
            1.5694463881075118  0.00469954320092366  0.0850620417239079  \\
            1.6341568422814627  0.00469954320092366  0.08479625531731322  \\
            1.701535398348622  0.00469954320092366  0.08453873875546253  \\
            1.7716920658554136  0.00469954320092366  0.0842892528562375  \\
            1.8447413901946377  0.00469954320092366  0.08404756527590077  \\
            1.9208026396247155  0.00469954320092366  0.08381345028627522  \\
            2.0  0.00469954320092366  0.08358668856056045  \\
            \\
            0.03663127777746836  0.0048933118936590496  0.2393789986185915  \\
            0.038141636232471375  0.0048933118936590496  0.23418161712367574  \\
            0.0397142688641072  0.0048933118936590496  0.22915935615569302  \\
            0.041351743323162576  0.0048933118936590496  0.22430587611914318  \\
            0.043056733128232105  0.0048933118936590496  0.2196150760909995  \\
            0.04483202203079487  0.0048933118936590496  0.21508109359907518  \\
            0.04668050856026947  0.0048933118936590496  0.21069829785233546  \\
            0.048605210756467794  0.0048933118936590496  0.2064612594266322  \\
            0.05060927109717448  0.0048933118936590496  0.20236477328610122  \\
            0.05269596162889747  0.0048933118936590496  0.19840382901044532  \\
            0.05486868930916624  0.0048933118936590496  0.19457360804305196  \\
            0.05713100156910075  0.0048933118936590496  0.19086947592120557  \\
            0.05948659210533253  0.0048933118936590496  0.18728697482839873  \\
            0.061939306910734925  0.0048933118936590496  0.18382181068963785  \\
            0.06449315055380866  0.0048933118936590496  0.18046986963600908  \\
            0.06715229271697509  0.0048933118936590496  0.17722717609493494  \\
            0.06992107500445256  0.0048933118936590496  0.1740899123650859  \\
            0.07280401803083075  0.0048933118936590496  0.1710543984899677  \\
            0.07580582880191701  0.0048933118936590496  0.1681170987999582  \\
            0.07893140839990503  0.0048933118936590496  0.16527460802505226  \\
            0.08218585998541376  0.0048933118936590496  0.16252364815015335  \\
            0.08557449712946164  0.0048933118936590496  0.15986106335267286  \\
            0.08910285248897938  0.0048933118936590496  0.15728381515388684  \\
            0.09277668684002664  0.0048933118936590496  0.15478897777487324  \\
            0.09660199848346027  0.0048933118936590496  0.1523737336882031  \\
            0.10058503303841174  0.0048933118936590496  0.15003536935676975  \\
            0.10473229363956306  0.0048933118936590496  0.1477712711515572  \\
            0.10905055155487033  0.0048933118936590496  0.1455789214403822  \\
            0.11354685724107141  0.0048933118936590496  0.14345589483992902  \\
            0.11822855185502666  0.0048933118936590496  0.14139985422095191  \\
            0.1231032792396891  0.0048933118936590496  0.13940854887616988  \\
            0.12817899840427222  0.0048933118936590496  0.1374798088037901  \\
            0.13346399651899235  0.0048933118936590496  0.1356115431519327  \\
            0.13896690244560309  0.0048933118936590496  0.13380173678363896  \\
            0.14469670082581132  0.0048933118936590496  0.13204844736096003  \\
            0.1506627467505792  0.0048933118936590496  0.13034980255448944  \\
            0.15687478103426133  0.0048933118936590496  0.1287039973621485  \\
            0.1633429461185157  0.0048933118936590496  0.12710929153655168  \\
            0.17007780263195546  0.0048933118936590496  0.12556400711544638  \\
            0.17709034663257756  0.0048933118936590496  0.12406652605067205  \\
            0.18439202756112136  0.0048933118936590496  0.12261528793128108  \\
            0.19199476693466816  0.0048933118936590496  0.12120878779689957  \\
            0.19991097781100492  0.0048933118936590496  0.11984557403692996  \\
            0.20815358505553008  0.0048933118936590496  0.11852424637432679  \\
            0.2167360464437917  0.0048933118936590496  0.11724345391965084  \\
            0.22567237463411383  0.0048933118936590496  0.11600189332101118  \\
            0.234977160046183  0.0048933118936590496  0.1147983069618967  \\
            0.2446655946829525  0.0048933118936590496  0.11363148123944057  \\
            0.2547534969347554  0.0048933118936590496  0.11250024492118414  \\
            0.26525733740612606  0.0048933118936590496  0.11140346754481759  \\
            0.2761942658074978  0.0048933118936590496  0.11034005788924532  \\
            0.2875821389556819  0.0048933118936590496  0.10930896251046239  \\
            0.2994395499288458  0.0048933118936590496  0.10830916432363456  \\
            0.3117858584235911  0.0048933118936590496  0.10733968124399083  \\
            0.32464122236369636  0.0048933118936590496  0.10639956488427577  \\
            0.3380266308121322  0.0048933118936590496  0.10548789929153427  \\
            0.35196393824008426  0.0048933118936590496  0.10460379974303807  \\
            0.3664759002089362  0.0048933118936590496  0.10374641158311847  \\
            0.3815862105234694  0.0048933118936590496  0.10291490910569574  \\
            0.3973195399169415  0.0048933118936590496  0.10210849448066829  \\
            0.4137015763312043  0.0048933118936590496  0.10132639671555169  \\
            0.43075906685762666  0.0048933118936590496  0.10056787067075892  \\
            0.4485198614072999  0.0048933118936590496  0.09983219609840778  \\
            0.46701295818182675  0.0048933118936590496  0.09911868040947563  \\
            0.4862685510189337  0.0048933118936590496  0.0984266430433214  \\
            0.5063180786902087  0.0048933118936590496  0.09775543673925365  \\
            0.5271942762314535  0.0048933118936590496  0.09710443197393344  \\
            0.5489312283894572  0.0048933118936590496  0.09647301986135386  \\
            0.5715644252724547  0.0048933118936590496  0.095860611397415  \\
            0.5951308202951306  0.0048933118936590496  0.09526663673357115  \\
            0.6196688905127772  0.0048933118936590496  0.09469054447841294  \\
            0.6452186994431115  0.0048933118936590496  0.09413180102614335  \\
            0.6718219624783248  0.0048933118936590496  0.09358988991093595  \\
            0.6995221149941615  0.0048933118936590496  0.09306431118614747  \\
            0.7283643832672299  0.0048933118936590496  0.09255458082747228  \\
            0.7583958583163306  0.0048933118936590496  0.09206023015912178  \\
            0.7896655727883686  0.0048933118936590496  0.09158080530211583  \\
            0.8222245810143749  0.0048933118936590496  0.09111586664387701  \\
            0.8561260423663518  0.0048933118936590496  0.09066498513466839  \\
            0.8914253080510353  0.0048933118936590496  0.09022775457184111  \\
            0.9281800114822842  0.0048933118936590496  0.0898037719667657  \\
            0.9664501623796509  0.0048933118936590496  0.08939264986622292  \\
            1.0062982447467637  0.0048933118936590496  0.0889940127231583  \\
            1.0477893188894962  0.0048933118936590496  0.0886074964779138  \\
            1.090991127640487  0.0048933118936590496  0.08823274815562786  \\
            1.1359742069634429  0.0048933118936590496  0.08786942547920541  \\
            1.182812001117812  0.0048933118936590496  0.08751719649724993  \\
            1.2315809825718573  0.0048933118936590496  0.08717573922636554  \\
            1.2823607768599092  0.0048933118936590496  0.08684474130731133  \\
            1.3352342925876606  0.0048933118936590496  0.0865238996744333  \\
            1.3902878567977575  0.0048933118936590496  0.08621292023789451  \\
            1.4476113559167019  0.0048933118936590496  0.08591151757817914  \\
            1.5072983825131923  0.0048933118936590496  0.08561941465243435  \\
            1.5694463881075118  0.0048933118936590496  0.08533634251214116  \\
            1.6341568422814627  0.0048933118936590496  0.08506204003173781  \\
            1.701535398348622  0.0048933118936590496  0.08479625364771272  \\
            1.7716920658554136  0.0048933118936590496  0.08453873710781717  \\
            1.8447413901946377  0.0048933118936590496  0.08428925122994327  \\
            1.9208026396247155  0.0048933118936590496  0.08404756367037258  \\
            2.0  0.0048933118936590496  0.08381344870094405  \\
            \\
            0.03663127777746836  0.0050950699386951084  0.2447580891474804  \\
            0.038141636232471375  0.0050950699386951084  0.23937898435110294  \\
            0.0397142688641072  0.0050950699386951084  0.23418160066296914  \\
            0.041351743323162576  0.0050950699386951084  0.22915934261731866  \\
            0.043056733128232105  0.0050950699386951084  0.22430586303610145  \\
            0.04483202203079487  0.0050950699386951084  0.2196150634437859  \\
            0.04668050856026947  0.0050950699386951084  0.21508108680936908  \\
            0.048605210756467794  0.0050950699386951084  0.210698286089014  \\
            0.05060927109717448  0.0050950699386951084  0.20646124802843044  \\
            0.05269596162889747  0.0050950699386951084  0.20236476223961122  \\
            0.05486868930916624  0.0050950699386951084  0.19840381830278578  \\
            0.05713100156910075  0.0050950699386951084  0.19457359766184193  \\
            0.05948659210533253  0.0050950699386951084  0.19086946585454492  \\
            0.061939306910734925  0.0050950699386951084  0.18728696506484876  \\
            0.06449315055380866  0.0050950699386951084  0.1838218012364348  \\
            0.06715229271697509  0.0050950699386951084  0.18046986046303026  \\
            0.06992107500445256  0.0050950699386951084  0.17722716719185483  \\
            0.07280401803083075  0.0050950699386951084  0.17408990370820898  \\
            0.07580582880191701  0.0050950699386951084  0.17105439008532813  \\
            0.07893140839990503  0.0050950699386951084  0.16811709063852834  \\
            0.08218585998541376  0.0050950699386951084  0.165274600098157  \\
            0.08557449712946164  0.0050950699386951084  0.16252364044945444  \\
            0.08910285248897938  0.0050950699386951084  0.15986105587014604  \\
            0.09277668684002664  0.0050950699386951084  0.15728380788182392  \\
            0.09660199848346027  0.0050950699386951084  0.15478897070586645  \\
            0.10058503303841174  0.0050950699386951084  0.1523737268151242  \\
            0.10473229363956306  0.0050950699386951084  0.150035362672764  \\
            0.10905055155487033  0.0050950699386951084  0.14777126465003035  \\
            0.11354685724107141  0.0050950699386951084  0.14557891511499435  \\
            0.11822855185502666  0.0050950699386951084  0.14345588868458953  \\
            0.1231032792396891  0.0050950699386951084  0.1413998482297966  \\
            0.12817899840427222  0.0050950699386951084  0.13940854304355915  \\
            0.13346399651899235  0.0050950699386951084  0.13747980312429633  \\
            0.13896690244560309  0.0050950699386951084  0.13561153762034092  \\
            0.14469670082581132  0.0050950699386951084  0.13380173139492432  \\
            0.1506627467505792  0.0050950699386951084  0.1320484421102975  \\
            0.15687478103426133  0.0050950699386951084  0.1303497974372313  \\
            0.1633429461185157  0.0050950699386951084  0.12870399237381783  \\
            0.17007780263195546  0.0050950699386951084  0.12710928667283747  \\
            0.17709034663257756  0.0050950699386951084  0.1255640023722144  \\
            0.18439202756112136  0.0050950699386951084  0.12406652142389653  \\
            0.19199476693466816  0.0050950699386951084  0.12261528341715931  \\
            0.19991097781100492  0.0050950699386951084  0.12120878339156345  \\
            0.20815358505553008  0.0050950699386951084  0.11984556973835335  \\
            0.2167360464437917  0.0050950699386951084  0.11852424217504895  \\
            0.22567237463411383  0.0050950699386951084  0.11724344982031702  \\
            0.234977160046183  0.0050950699386951084  0.11600188931877045  \\
            0.2446655946829525  0.0050950699386951084  0.11479830304971014  \\
            0.2547534969347554  0.0050950699386951084  0.11363147741752797  \\
            0.26525733740612606  0.0050950699386951084  0.11250024118705473  \\
            0.2761942658074978  0.0050950699386951084  0.11140346389350671  \\
            0.2875821389556819  0.0050950699386951084  0.11034005431916302  \\
            0.2994395499288458  0.0050950699386951084  0.1093089590190586  \\
            0.3117858584235911  0.0050950699386951084  0.10830916090735482  \\
            0.32464122236369636  0.0050950699386951084  0.10733967790265002  \\
            0.3380266308121322  0.0050950699386951084  0.1063995616144942  \\
            0.35196393824008426  0.0050950699386951084  0.1054878960911065  \\
            0.3664759002089362  0.0050950699386951084  0.10460379660983854  \\
            0.3815862105234694  0.0050950699386951084  0.10374640851509183  \\
            0.3973195399169415  0.0050950699386951084  0.10291490610189584  \\
            0.4137015763312043  0.0050950699386951084  0.10210849153709979  \\
            0.43075906685762666  0.0050950699386951084  0.10132639383052738  \\
            0.4485198614072999  0.0050950699386951084  0.10056786784507796  \\
            0.46701295818182675  0.0050950699386951084  0.09983219332721616  \\
            0.4862685510189337  0.0050950699386951084  0.09911867769317939  \\
            0.5063180786902087  0.0050950699386951084  0.09842664037966915  \\
            0.5271942762314535  0.0050950699386951084  0.09775543412669734  \\
            0.5489312283894572  0.0050950699386951084  0.09710442941096471  \\
            0.5715644252724547  0.0050950699386951084  0.0964730173465186  \\
            0.5951308202951306  0.0050950699386951084  0.09586060892931021  \\
            0.6196688905127772  0.0050950699386951084  0.09526663431083812  \\
            0.6452186994431115  0.0050950699386951084  0.09469054209973744  \\
            0.6718219624783248  0.0050950699386951084  0.09413179869025493  \\
            0.6995221149941615  0.0050950699386951084  0.09358988761659982  \\
            0.7283643832672299  0.0050950699386951084  0.09306430893217287  \\
            0.7583958583163306  0.0050950699386951084  0.09255457861270944  \\
            0.7896655727883686  0.0050950699386951084  0.09206022798245352  \\
            0.8222245810143749  0.0050950699386951084  0.09158080316245949  \\
            0.8561260423663518  0.0050950699386951084  0.09111586454018333  \\
            0.8914253080510353  0.0050950699386951084  0.09066498306592367  \\
            0.9281800114822842  0.0050950699386951084  0.09022775253706289  \\
            0.9664501623796509  0.0050950699386951084  0.08980376996499982  \\
            1.0062982447467637  0.0050950699386951084  0.08939264789654561  \\
            1.0477893188894962  0.0050950699386951084  0.08899401078467203  \\
            1.090991127640487  0.0050950699386951084  0.08860749456974915  \\
            1.1359742069634429  0.0050950699386951084  0.08823274627694158  \\
            1.182812001117812  0.0050950699386951084  0.0878694236291817  \\
            1.2315809825718573  0.0050950699386951084  0.08751719467509361  \\
            1.2823607768599092  0.0050950699386951084  0.08717573743130616  \\
            1.3352342925876606  0.0050950699386951084  0.08684473953860013  \\
            1.3902878567977575  0.0050950699386951084  0.08652389793134407  \\
            1.4476113559167019  0.0050950699386951084  0.08621291851972404  \\
            1.5072983825131923  0.0050950699386951084  0.08591151588424095  \\
            1.5694463881075118  0.0050950699386951084  0.08561941298206135  \\
            1.6341568422814627  0.0050950699386951084  0.08533634086468697  \\
            1.701535398348622  0.0050950699386951084  0.08506203840657382  \\
            1.7716920658554136  0.0050950699386951084  0.08479625204422932  \\
            1.8447413901946377  0.0050950699386951084  0.08453873552541392  \\
            1.9208026396247155  0.0050950699386951084  0.08428924966804896  \\
            2.0  0.0050950699386951084  0.0840475621284215  \\
            \\
            0.03663127777746836  0.0053051467481225216  0.25032577115586363  \\
            0.038141636232471375  0.0053051467481225216  0.24475807195546323  \\
            0.0397142688641072  0.0053051467481225216  0.23937896769876713  \\
            0.041351743323162576  0.0053051467481225216  0.2341815872055706  \\
            0.043056733128232105  0.0053051467481225216  0.2291593296197414  \\
            0.04483202203079487  0.0053051467481225216  0.2243058530730983  \\
            0.04668050856026947  0.0053051467481225216  0.2196150569586336  \\
            0.048605210756467794  0.0053051467481225216  0.21508107514780792  \\
            0.05060927109717448  0.0053051467481225216  0.21069827479150577  \\
            0.05269596162889747  0.0053051467481225216  0.20646123708157932  \\
            0.05486868930916624  0.0053051467481225216  0.2023647516305464  \\
            0.05713100156910075  0.0053051467481225216  0.1984038080191378  \\
            0.05948659210533253  0.0053051467481225216  0.19457358769171706  \\
            0.061939306910734925  0.0053051467481225216  0.19086945618651105  \\
            0.06449315055380866  0.0053051467481225216  0.1872869496813068  \\
            0.06715229271697509  0.0053051467481225216  0.18382179215736624  \\
            0.06992107500445256  0.0053051467481225216  0.1804698516533942  \\
            0.07280401803083075  0.0053051467481225216  0.17722716075196882  \\
            0.07580582880191701  0.0053051467481225216  0.17408989539413736  \\
            0.07893140839990503  0.0053051467481225216  0.1710543820135012  \\
            0.08218585998541376  0.0053051467481225216  0.16811708280027982  \\
            0.08557449712946164  0.0053051467481225216  0.16527459248515763  \\
            0.08910285248897938  0.0053051467481225216  0.1625236330536902  \\
            0.09277668684002664  0.0053051467481225216  0.15986104868392242  \\
            0.09660199848346027  0.0053051467481225216  0.15728380089772723  \\
            0.10058503303841174  0.0053051467481225216  0.1547889639167858  \\
            0.10473229363956306  0.0053051467481225216  0.15237372021420476  \\
            0.10905055155487033  0.0053051467481225216  0.1500353562534288  \\
            0.11354685724107141  0.0053051467481225216  0.14777125840595146  \\
            0.11822855185502666  0.0053051467481225216  0.14557890904008214  \\
            0.1231032792396891  0.0053051467481225216  0.14345588277298826  \\
            0.12817899840427222  0.0053051467481225216  0.14139984287875274  \\
            0.13346399651899235  0.0053051467481225216  0.13940853744191065  \\
            0.13896690244560309  0.0053051467481225216  0.13747979766970103  \\
            0.14469670082581132  0.0053051467481225216  0.13561153230779466  \\
            0.1506627467505792  0.0053051467481225216  0.13380172621960076  \\
            0.15687478103426133  0.0053051467481225216  0.13204843706755218  \\
            0.1633429461185157  0.0053051467481225216  0.13034979252260592  \\
            0.17007780263195546  0.0053051467481225216  0.12870398758301482  \\
            0.17709034663257756  0.0053051467481225216  0.1271092820017266  \\
            0.18439202756112136  0.0053051467481225216  0.125563997816781  \\
            0.19199476693466816  0.0053051467481225216  0.1240665169803363  \\
            0.19991097781100492  0.0053051467481225216  0.1226152790815891  \\
            0.20815358505553008  0.0053051467481225216  0.1212087827764878  \\
            0.2167360464437917  0.0053051467481225216  0.11984556560875984  \\
            0.22567237463411383  0.0053051467481225216  0.11852423814329133  \\
            0.234977160046183  0.0053051467481225216  0.11724344588496079  \\
            0.2446655946829525  0.0053051467481225216  0.11600188547268386  \\
            0.2547534969347554  0.0053051467481225216  0.11479829929322699  \\
            0.26525733740612606  0.0053051467481225216  0.11363147374813432  \\
            0.2761942658074978  0.0053051467481225216  0.11250023759892623  \\
            0.2875821389556819  0.0053051467481225216  0.1114034603867823  \\
            0.2994395499288458  0.0053051467481225216  0.11034005089045122  \\
            0.3117858584235911  0.0053051467481225216  0.10930895566590854  \\
            0.32464122236369636  0.0053051467481225216  0.1083091576274016  \\
            0.3380266308121322  0.0053051467481225216  0.10733967469362045  \\
            0.35196393824008426  0.0053051467481225216  0.10639955847419244  \\
            0.3664759002089362  0.0053051467481225216  0.10548789301741181  \\
            0.3815862105234694  0.0053051467481225216  0.10460379360070865  \\
            0.3973195399169415  0.0053051467481225216  0.1037464055696125  \\
            0.4137015763312043  0.0053051467481225216  0.10291490321604706  \\
            0.43075906685762666  0.0053051467481225216  0.1021084887082026  \\
            0.4485198614072999  0.0053051467481225216  0.10132639106146896  \\
            0.46701295818182675  0.0053051467481225216  0.10056786512994288  \\
            0.4862685510189337  0.0053051467481225216  0.09983219066694948  \\
            0.5063180786902087  0.0053051467481225216  0.09911867508444344  \\
            0.5271942762314535  0.0053051467481225216  0.0984266378214975  \\
            0.5489312283894572  0.0053051467481225216  0.0977554316175901  \\
            0.5715644252724547  0.0053051467481225216  0.09710442694948403  \\
            0.5951308202951306  0.0053051467481225216  0.09647301493126842  \\
            0.6196688905127772  0.0053051467481225216  0.09586060655893919  \\
            0.6452186994431115  0.0053051467481225216  0.09526663198404342  \\
            0.6718219624783248  0.0053051467481225216  0.09469053981525362  \\
            0.6995221149941615  0.0053051467481225216  0.09413179644686126  \\
            0.7283643832672299  0.0053051467481225216  0.0935898854131166  \\
            0.7583958583163306  0.0053051467481225216  0.09306430676745492  \\
            0.7896655727883686  0.0053051467481225216  0.09255457648564766  \\
            0.8222245810143749  0.0053051467481225216  0.0920602258919767  \\
            0.8561260423663518  0.0053051467481225216  0.09158080110752927  \\
            0.8914253080510353  0.0053051467481225216  0.0911158625197922  \\
            0.9281800114822842  0.0053051467481225216  0.09066498107909943  \\
            0.9664501623796509  0.0053051467481225216  0.09022775058285848  \\
            1.0062982447467637  0.0053051467481225216  0.08980376804250115  \\
            1.0477893188894962  0.0053051467481225216  0.08939264600486256  \\
            1.090991127640487  0.0053051467481225216  0.0889940089229463  \\
            1.1359742069634429  0.0053051467481225216  0.08860749273714627  \\
            1.182812001117812  0.0053051467481225216  0.08823274447265105  \\
            1.2315809825718573  0.0053051467481225216  0.08786942185241783  \\
            1.2823607768599092  0.0053051467481225216  0.08751719292509175  \\
            1.3352342925876606  0.0053051467481225216  0.08717573570732948  \\
            1.3902878567977575  0.0053051467481225216  0.08684473783992906  \\
            1.4476113559167019  0.0053051467481225216  0.08652389625728234  \\
            1.5072983825131923  0.0053051467481225216  0.08621291686958969  \\
            1.5694463881075118  0.0053051467481225216  0.08591151425737896  \\
            1.6341568422814627  0.0053051467481225216  0.08561941137783102  \\
            1.701535398348622  0.0053051467481225216  0.0853363392824695  \\
            1.7716920658554136  0.0053051467481225216  0.08506203684576309  \\
            1.8447413901946377  0.0053051467481225216  0.0847962505042378  \\
            1.9208026396247155  0.0053051467481225216  0.08453873400567471  \\
            2.0  0.0053051467481225216  0.08428924816800212  \\
            \\
            0.03663127777746836  0.005523885316149956  0.2560891876381456  \\
            0.038141636232471375  0.005523885316149956  0.25032575368830773  \\
            0.0397142688641072  0.005523885316149956  0.24475805808498077  \\
            0.041351743323162576  0.005523885316149956  0.23937895431503575  \\
            0.043056733128232105  0.005523885316149956  0.23418157428722783  \\
            0.04483202203079487  0.005523885316149956  0.22915932001391973  \\
            0.04668050856026947  0.005523885316149956  0.22430584432696818  \\
            0.048605210756467794  0.005523885316149956  0.21961504539583582  \\
            0.05060927109717448  0.005523885316149956  0.21508106394803012  \\
            0.05269596162889747  0.005523885316149956  0.21069826394136557  \\
            0.05486868930916624  0.005523885316149956  0.20646122656821092  \\
            0.05713100156910075  0.005523885316149956  0.20236474144158892  \\
            0.05948659210533253  0.005523885316149956  0.19840379814270637  \\
            0.061939306910734925  0.005523885316149956  0.19457357811639375  \\
            0.06449315055380866  0.005523885316149956  0.19086944690131744  \\
            0.06715229271697509  0.005523885316149956  0.18728694069422377  \\
            0.06992107500445256  0.005523885316149956  0.18382178343774377  \\
            0.07280401803083075  0.005523885316149956  0.1804698431927295  \\
            0.07580582880191701  0.005523885316149956  0.17722715252580554  \\
            0.07893140839990503  0.005523885316149956  0.1740898874092873  \\
            0.08218585998541376  0.005523885316149956  0.171054374261307  \\
            0.08557449712946164  0.005523885316149956  0.16811707527241632  \\
            0.08910285248897938  0.005523885316149956  0.16527458517362137  \\
            0.09277668684002664  0.005523885316149956  0.16252362595078745  \\
            0.09660199848346027  0.005523885316149956  0.15986104178225768  \\
            0.10058503303841174  0.005523885316149956  0.15728379419019364  \\
            0.10473229363956306  0.005523885316149956  0.15478895739654058  \\
            0.10905055155487033  0.005523885316149956  0.15237371387467571  \\
            0.11354685724107141  0.005523885316149956  0.1500353500882942  \\
            0.11822855185502666  0.005523885316149956  0.14777125240913178  \\
            0.1231032792396891  0.005523885316149956  0.14557890320572525  \\
            0.12817899840427222  0.005523885316149956  0.14345587709547922  \\
            0.13346399651899235  0.005523885316149956  0.14139983735267972  \\
            0.13896690244560309  0.005523885316149956  0.13940853206207787  \\
            0.14469670082581132  0.005523885316149956  0.1374797924310965  \\
            0.1506627467505792  0.005523885316149956  0.13561152720561664  \\
            0.15687478103426133  0.005523885316149956  0.13380172124920942  \\
            0.1633429461185157  0.005523885316149956  0.13204843222449672  \\
            0.17007780263195546  0.005523885316149956  0.1303497878025942  \\
            0.17709034663257756  0.005523885316149956  0.12870398298192612  \\
            0.18439202756112136  0.005523885316149956  0.1271092775155705  \\
            0.19199476693466816  0.005523885316149956  0.12556399344173008  \\
            0.19991097781100492  0.005523885316149956  0.12406651271249897  \\
            0.20815358505553008  0.005523885316149956  0.12261527490158311  \\
            0.2167360464437917  0.005523885316149956  0.12120877871329551  \\
            0.22567237463411383  0.005523885316149956  0.11984556164119724  \\
            0.234977160046183  0.005523885316149956  0.11852423427286075  \\
            0.2446655946829525  0.005523885316149956  0.11724344210304087  \\
            0.2547534969347554  0.005523885316149956  0.11600188177970977  \\
            0.26525733740612606  0.005523885316149956  0.11479829568667749  \\
            0.2761942658074978  0.005523885316149956  0.11363147022217704  \\
            0.2875821389556819  0.005523885316149956  0.1125002341537073  \\
            0.2994395499288458  0.005523885316149956  0.11140345701892032  \\
            0.3117858584235911  0.005523885316149956  0.11034004759751037  \\
            0.32464122236369636  0.005523885316149956  0.10930895244553689  \\
            0.3380266308121322  0.005523885316149956  0.10830915447733012  \\
            0.35196393824008426  0.005523885316149956  0.10733967161166251  \\
            0.3664759002089362  0.005523885316149956  0.10639955545823955  \\
            0.3815862105234694  0.005523885316149956  0.10548789006543072  \\
            0.3973195399169415  0.005523885316149956  0.10460379071180488  \\
            0.4137015763312043  0.005523885316149956  0.10374640273975393  \\
            0.43075906685762666  0.005523885316149956  0.10291490044247094  \\
            0.4485198614072999  0.005523885316149956  0.10210848599407465  \\
            0.46701295818182675  0.005523885316149956  0.10132638840071793  \\
            0.4862685510189337  0.005523885316149956  0.10056786252336933  \\
            0.5063180786902087  0.005523885316149956  0.09983218811215662  \\
            0.5271942762314535  0.005523885316149956  0.09911867257901068  \\
            0.5489312283894572  0.005523885316149956  0.09842663536462404  \\
            0.5715644252724547  0.005523885316149956  0.09775542920784422  \\
            0.5951308202951306  0.005523885316149956  0.09710442458547518  \\
            0.6196688905127772  0.005523885316149956  0.09647301261165735  \\
            0.6452186994431115  0.005523885316149956  0.0958606042824324  \\
            0.6718219624783248  0.005523885316149956  0.09526662974938536  \\
            0.6995221149941615  0.005523885316149956  0.09469053762123351  \\
            0.7283643832672299  0.005523885316149956  0.09413179429230395  \\
            0.7583958583163306  0.005523885316149956  0.0935898832968904  \\
            0.7896655727883686  0.005523885316149956  0.09306430468845762  \\
            0.8222245810143749  0.005523885316149956  0.09255457444281542  \\
            0.8561260423663518  0.005523885316149956  0.09206022388427962  \\
            0.8914253080510353  0.005523885316149956  0.09158079913397038  \\
            0.9281800114822842  0.005523885316149956  0.09111586057940779  \\
            0.9664501623796509  0.005523885316149956  0.09066497917095162  \\
            1.0062982447467637  0.005523885316149956  0.09022774870603839  \\
            1.0477893188894962  0.005523885316149956  0.08980376619613097  \\
            1.090991127640487  0.005523885316149956  0.08939264418808755  \\
            1.1359742069634429  0.005523885316149956  0.08899400713494324  \\
            1.182812001117812  0.005523885316149956  0.08860749097711079  \\
            1.2315809825718573  0.005523885316149956  0.08823274273980707  \\
            1.2823607768599092  0.005523885316149956  0.08786942014600889  \\
            1.3352342925876606  0.005523885316149956  0.08751719124438986  \\
            1.3902878567977575  0.005523885316149956  0.08717573405161719  \\
            1.4476113559167019  0.005523885316149956  0.08684473620852229  \\
            1.5072983825131923  0.005523885316149956  0.08652389464950765  \\
            1.5694463881075118  0.005523885316149956  0.08621291528479777  \\
            1.6341568422814627  0.005523885316149956  0.08591151269494046  \\
            1.701535398348622  0.005523885316149956  0.08561940983712907  \\
            1.7716920658554136  0.005523885316149956  0.08533633776290443  \\
            1.8447413901946377  0.005523885316149956  0.08506203534675791  \\
            1.9208026396247155  0.005523885316149956  0.08479624902523057  \\
            2.0  0.005523885316149956  0.08453873254611305  \\
            \\
            0.03663127777746836  0.005751642779113639  0.2620557894902107  \\
            0.038141636232471375  0.005751642779113639  0.2560891734166736  \\
            0.0397142688641072  0.005751642779113639  0.2503257398753236  \\
            0.041351743323162576  0.005751642779113639  0.24475804476697205  \\
            0.043056733128232105  0.005751642779113639  0.23937894146927108  \\
            0.04483202203079487  0.005751642779113639  0.23418156508001992  \\
            0.04668050856026947  0.005751642779113639  0.22915930817103372  \\
            0.048605210756467794  0.005751642779113639  0.2243058328600184  \\
            0.05060927109717448  0.005751642779113639  0.21961503429090654  \\
            0.05269596162889747  0.005751642779113639  0.21508105319174736  \\
            0.05486868930916624  0.005751642779113639  0.2106982535208725  \\
            0.05713100156910075  0.005751642779113639  0.2064612164711577  \\
            0.05948659210533253  0.005751642779113639  0.2023647316561005  \\
            0.061939306910734925  0.005751642779113639  0.1984037886573712  \\
            0.06449315055380866  0.005751642779113639  0.19457356892023994  \\
            0.06715229271697509  0.005751642779113639  0.19086943798380843  \\
            0.06992107500445256  0.005751642779113639  0.18728693206278552  \\
            0.07280401803083075  0.005751642779113639  0.1838217750634114  \\
            0.07580582880191701  0.005751642779113639  0.18046983506716052  \\
            0.07893140839990503  0.005751642779113639  0.17722714462539096  \\
            0.08218585998541376  0.005751642779113639  0.17408987974062848  \\
            0.08557449712946164  0.005751642779113639  0.17105436681608846  \\
            0.08910285248897938  0.005751642779113639  0.16811706804264442  \\
            0.09277668684002664  0.005751642779113639  0.16527457815161284  \\
            0.09660199848346027  0.005751642779113639  0.16252361912915722  \\
            0.10058503303841174  0.005751642779113639  0.1598610351538965  \\
            0.10473229363956306  0.005751642779113639  0.1572837877482714  \\
            0.10905055155487033  0.005751642779113639  0.15478895113448923  \\
            0.11354685724107141  0.005751642779113639  0.1523737077861852  \\
            0.11822855185502666  0.005751642779113639  0.1500353441672873  \\
            0.1231032792396891  0.005751642779113639  0.14777124664977234  \\
            0.12817899840427222  0.005751642779113639  0.1455788976024047  \\
            0.13346399651899235  0.005751642779113639  0.14345587164279264  \\
            0.13896690244560309  0.005751642779113639  0.14139983204543558  \\
            0.14469670082581132  0.005751642779113639  0.13940852689527838  \\
            0.1506627467505792  0.005751642779113639  0.13747978739993602  \\
            0.15687478103426133  0.005751642779113639  0.13561152230548237  \\
            0.1633429461185157  0.005751642779113639  0.13380171647564523  \\
            0.17007780263195546  0.005751642779113639  0.13204842757322313  \\
            0.17709034663257756  0.005751642779113639  0.13034978326949692  \\
            0.18439202756112136  0.005751642779113639  0.12870397856303312  \\
            0.19199476693466816  0.005751642779113639  0.12710927320703344  \\
            0.19991097781100492  0.005751642779113639  0.12556398923964676  \\
            0.20815358505553008  0.005751642779113639  0.1240665085989458  \\
            0.2167360464437917  0.005751642779113639  0.12261527090407046  \\
            0.22567237463411383  0.005751642779113639  0.12120877119492825  \\
            0.234977160046183  0.005751642779113639  0.11984555783378509  \\
            0.2446655946829525  0.005751642779113639  0.11852423055323864  \\
            0.2547534969347554  0.005751642779113639  0.11724343847172082  \\
            0.26525733740612606  0.005751642779113639  0.11600187823417292  \\
            0.2761942658074978  0.005751642779113639  0.11479829222190613  \\
            0.2875821389556819  0.005751642779113639  0.11363146683666517  \\
            0.2994395499288458  0.005751642779113639  0.11250023084491026  \\
            0.3117858584235911  0.005751642779113639  0.11140345378442132  \\
            0.32464122236369636  0.005751642779113639  0.11034004443496652  \\
            0.3380266308121322  0.005751642779113639  0.10930894935268841  \\
            0.35196393824008426  0.005751642779113639  0.10830915145199467  \\
            0.3664759002089362  0.005751642779113639  0.1073396686517447  \\
            0.3815862105234694  0.005751642779113639  0.10639955256171317  \\
            0.3973195399169415  0.005751642779113639  0.1054878872314265  \\
            0.4137015763312043  0.005751642779113639  0.10460378793627471  \\
            0.43075906685762666  0.005751642779113639  0.10374640001985666  \\
            0.4485198614072999  0.005751642779113639  0.10291489778162982  \\
            0.46701295818182675  0.005751642779113639  0.10210848338608118  \\
            0.4862685510189337  0.005751642779113639  0.10132638584619154  \\
            0.5063180786902087  0.005751642779113639  0.1005678600203451  \\
            0.5271942762314535  0.005751642779113639  0.09983218565811763  \\
            0.5489312283894572  0.005751642779113639  0.09911867017278965  \\
            0.5715644252724547  0.005751642779113639  0.09842663300504048  \\
            0.5951308202951306  0.005751642779113639  0.09775542689351852  \\
            0.6196688905127772  0.005751642779113639  0.09710442231508006  \\
            0.6452186994431115  0.005751642779113639  0.0964730103839018  \\
            0.6718219624783248  0.005751642779113639  0.09586060209607165  \\
            0.6995221149941615  0.005751642779113639  0.09526662760321589  \\
            0.7283643832672299  0.005751642779113639  0.0946905355140933  \\
            0.7583958583163306  0.005751642779113639  0.09413179222306532  \\
            0.7896655727883686  0.005751642779113639  0.0935898812644602  \\
            0.8222245810143749  0.005751642779113639  0.09306430269178555  \\
            0.8561260423663518  0.005751642779113639  0.09255457248087759  \\
            0.8914253080510353  0.005751642779113639  0.09206022195608533  \\
            0.9281800114822842  0.005751642779113639  0.09158079723856269  \\
            0.9664501623796509  0.005751642779113639  0.09111585871586037  \\
            1.0062982447467637  0.005751642779113639  0.09066497733836065  \\
            1.0477893188894962  0.005751642779113639  0.09022774690353613  \\
            1.090991127640487  0.005751642779113639  0.08980376442287359  \\
            1.1359742069634429  0.005751642779113639  0.08939264244325737  \\
            1.182812001117812  0.005751642779113639  0.08899400541773993  \\
            1.2315809825718573  0.005751642779113639  0.08860748928676981  \\
            1.2823607768599092  0.005751642779113639  0.08823274107558038  \\
            1.3352342925876606  0.005751642779113639  0.08786941850717327  \\
            1.3902878567977575  0.005751642779113639  0.08751718963024004  \\
            1.4476113559167019  0.005751642779113639  0.08717573246147288  \\
            1.5072983825131923  0.005751642779113639  0.08684473464171752  \\
            1.5694463881075118  0.005751642779113639  0.08652389310540122  \\
            1.6341568422814627  0.005751642779113639  0.08621291376276351  \\
            1.701535398348622  0.005751642779113639  0.08591151119437002  \\
            1.7716920658554136  0.005751642779113639  0.08561940835743577  \\
            1.8447413901946377  0.005751642779113639  0.08533633630351507  \\
            1.9208026396247155  0.005751642779113639  0.08506203390711208  \\
            2.0  0.005751642779113639  0.08479624760478775  \\
            \\
            0.03663127777746836  0.005988790998576916  0.2682332989674365  \\
            0.038141636232471375  0.005988790998576916  0.26205577563727595  \\
            0.0397142688641072  0.005988790998576916  0.25608916708296425  \\
            0.041351743323162576  0.005988790998576916  0.2503257338352003  \\
            0.043056733128232105  0.005988790998576916  0.24475803578710198  \\
            0.04483202203079487  0.005988790998576916  0.2393789327115485  \\
            0.04668050856026947  0.005988790998576916  0.23418155333113141  \\
            0.048605210756467794  0.005988790998576916  0.22915929679710617  \\
            0.05060927109717448  0.005988790998576916  0.2243058218471432  \\
            0.05269596162889747  0.005988790998576916  0.21961502362571916  \\
            0.05486868930916624  0.005988790998576916  0.21508104286139768  \\
            0.05713100156910075  0.005988790998576916  0.21069824351302113  \\
            0.05948659210533253  0.005988790998576916  0.20646120677393287  \\
            0.061939306910734925  0.005988790998576916  0.2023647222581025  \\
            0.06449315055380866  0.005988790998576916  0.19840377954763955  \\
            0.06715229271697509  0.005988790998576916  0.19457356008824142  \\
            0.06992107500445256  0.005988790998576916  0.19086942941941934  \\
            0.07280401803083075  0.005988790998576916  0.1872869237730185  \\
            0.07580582880191701  0.005988790998576916  0.18382176702069444  \\
            0.07893140839990503  0.005988790998576916  0.1804698272632476  \\
            0.08218585998541376  0.005988790998576916  0.17722713703781967  \\
            0.08557449712946164  0.005988790998576916  0.17408987237563833  \\
            0.08910285248897938  0.005988790998576916  0.17105435966569144  \\
            0.09277668684002664  0.005988790998576916  0.16811706109916263  \\
            0.09660199848346027  0.005988790998576916  0.16527457140766635  \\
            0.10058503303841174  0.005988790998576916  0.16252361257764966  \\
            0.10473229363956306  0.005988790998576916  0.15986102878800573  \\
            0.10905055155487033  0.005988790998576916  0.15728378156143513  \\
            0.11354685724107141  0.005988790998576916  0.15478894512040584  \\
            0.11822855185502666  0.005988790998576916  0.15237370193878874  \\
            0.1231032792396891  0.005988790998576916  0.1500353384807464  \\
            0.12817899840427222  0.005988790998576916  0.1477712411184803  \\
            0.13346399651899235  0.005988790998576916  0.14557889222096718  \\
            0.13896690244560309  0.005988790998576916  0.14345586640602198  \\
            0.14469670082581132  0.005988790998576916  0.14139982694834644  \\
            0.1506627467505792  0.005988790998576916  0.13940852193307698  \\
            0.15687478103426133  0.005988790998576916  0.13747978256730733  \\
            0.1633429461185157  0.005988790998576916  0.13561151759938553  \\
            0.17007780263195546  0.005988790998576916  0.1338017118911091  \\
            0.17709034663257756  0.005988790998576916  0.13204842310613668  \\
            0.18439202756112136  0.005988790998576916  0.1303497789159127  \\
            0.19199476693466816  0.005988790998576916  0.12870397431905822  \\
            0.19991097781100492  0.005988790998576916  0.12710926906878156  \\
            0.20815358505553008  0.005988790998576916  0.1255639851908252  \\
            0.2167360464437917  0.005988790998576916  0.12406650466407433  \\
            0.22567237463411383  0.005988790998576916  0.12261527069196357  \\
            0.234977160046183  0.005988790998576916  0.12120876744868918  \\
            0.2446655946829525  0.005988790998576916  0.11984555417464086  \\
            0.2547534969347554  0.005988790998576916  0.11852422698176973  \\
            0.26525733740612606  0.005988790998576916  0.1172434349854219  \\
            0.2761942658074978  0.005988790998576916  0.11600187482798247  \\
            0.2875821389556819  0.005988790998576916  0.11479828889348488  \\
            0.2994395499288458  0.005988790998576916  0.1136314635852017  \\
            0.3117858584235911  0.005988790998576916  0.11250022766801074  \\
            0.32464122236369636  0.005988790998576916  0.11140345067800317  \\
            0.3380266308121322  0.005988790998576916  0.11034004139765408  \\
            0.35196393824008426  0.005988790998576916  0.10930894638231488  \\
            0.3664759002089362  0.005988790998576916  0.10830914854757567  \\
            0.3815862105234694  0.005988790998576916  0.10733966580903674  \\
            0.3973195399169415  0.005988790998576916  0.1063995497809762  \\
            0.4137015763312043  0.005988790998576916  0.1054878845086067  \\
            0.43075906685762666  0.005988790998576916  0.1046037852684653  \\
            0.4485198614072999  0.005988790998576916  0.10374639741071665  \\
            0.46701295818182675  0.005988790998576916  0.10291489522482948  \\
            0.4862685510189337  0.005988790998576916  0.10210848088201153  \\
            0.5063180786902087  0.005988790998576916  0.10132638339340087  \\
            0.5271942762314535  0.005988790998576916  0.1005678576155966  \\
            0.5489312283894572  0.005988790998576916  0.09983218330101966  \\
            0.5715644252724547  0.005988790998576916  0.09911866786185157  \\
            0.5951308202951306  0.005988790998576916  0.09842663073888948  \\
            0.6196688905127772  0.005988790998576916  0.09775542467083796  \\
            0.6452186994431115  0.005988790998576916  0.09710442013458585  \\
            0.6718219624783248  0.005988790998576916  0.0964730082443616  \\
            0.6995221149941615  0.005988790998576916  0.09586059999628996  \\
            0.7283643832672299  0.005988790998576916  0.09526662554203502  \\
            0.7583958583163306  0.005988790998576916  0.09469053349039176  \\
            0.7896655727883686  0.005988790998576916  0.09413179023576591  \\
            0.8222245810143749  0.005988790998576916  0.09358987931251353  \\
            0.8561260423663518  0.005988790998576916  0.09306430077417695  \\
            0.8914253080510353  0.005988790998576916  0.09255457059662778  \\
            0.9281800114822842  0.005988790998576916  0.09206022010424635  \\
            0.9664501623796509  0.005988790998576916  0.09158079541821254  \\
            1.0062982447467637  0.005988790998576916  0.09111585692610542  \\
            1.0477893188894962  0.005988790998576916  0.09066497557834083  \\
            1.090991127640487  0.005988790998576916  0.09022774517241351  \\
            1.1359742069634429  0.005988790998576916  0.08980376271983412  \\
            1.182812001117812  0.005988790998576916  0.08939264076751738  \\
            1.2315809825718573  0.005988790998576916  0.0889940037685386  \\
            1.2823607768599092  0.005988790998576916  0.08860748766336551  \\
            1.3352342925876606  0.005988790998576916  0.08823273947725714  \\
            1.3902878567977575  0.005988790998576916  0.08786941693323397  \\
            1.4476113559167019  0.005988790998576916  0.08751718808000761  \\
            1.5072983825131923  0.005988790998576916  0.08717573093429452  \\
            1.5694463881075118  0.005988790998576916  0.08684473313695577  \\
            1.6341568422814627  0.005988790998576916  0.0865238916224366  \\
            1.701535398348622  0.005988790998576916  0.08621291230099913  \\
            1.7716920658554136  0.005988790998576916  0.08591150975322112  \\
            1.8447413901946377  0.005988790998576916  0.08561940693633374  \\
            1.9208026396247155  0.005988790998576916  0.08533633490191242  \\
            2.0  0.005988790998576916  0.08506203252447553  \\
            \\
            0.03663127777746836  0.0062357171684718216  0.27462977763867114  \\
            0.038141636232471375  0.0062357171684718216  0.2682332852105884  \\
            0.0397142688641072  0.0062357171684718216  0.26205576233289735  \\
            0.041351743323162576  0.0062357171684718216  0.2560891542140898  \\
            0.043056733128232105  0.0062357171684718216  0.25032571819176175  \\
            0.04483202203079487  0.0062357171684718216  0.2447580237409618  \\
            0.04668050856026947  0.0062357171684718216  0.2393789210538891  \\
            0.048605210756467794  0.0062357171684718216  0.23418154204748168  \\
            0.05060927109717448  0.0062357171684718216  0.2291592858735739  \\
            0.05269596162889747  0.0062357171684718216  0.22430581127036414  \\
            0.05486868930916624  0.0062357171684718216  0.21961501338285702  \\
            0.05713100156910075  0.0062357171684718216  0.21508103294012015  \\
            0.05948659210533253  0.0062357171684718216  0.21069823390146306  \\
            0.061939306910734925  0.0062357171684718216  0.20646119746070846  \\
            0.06449315055380866  0.0062357171684718216  0.20236471323225294  \\
            0.06715229271697509  0.0062357171684718216  0.1984037707986419  \\
            0.06992107500445256  0.0062357171684718216  0.1945735516059801  \\
            0.07280401803083075  0.0062357171684718216  0.19086942119416722  \\
            0.07580582880191701  0.0062357171684718216  0.1872869158114238  \\
            0.07893140839990503  0.0062357171684718216  0.18382175929634867  \\
            0.08218585998541376  0.0062357171684718216  0.18046982201116402  \\
            0.08557449712946164  0.0062357171684718216  0.17722712975070412  \\
            0.08910285248897938  0.0062357171684718216  0.17408986530229048  \\
            0.09277668684002664  0.0062357171684718216  0.1710543527984408  \\
            0.09660199848346027  0.0062357171684718216  0.16811705443063585  \\
            0.10058503303841174  0.0062357171684718216  0.16527456493077228  \\
            0.10473229363956306  0.0062357171684718216  0.16252360628557028  \\
            0.10905055155487033  0.0062357171684718216  0.15986102267419589  \\
            0.11354685724107141  0.0062357171684718216  0.1572837756195948  \\
            0.11822855185502666  0.0062357171684718216  0.15478893934447255  \\
            0.1231032792396891  0.0062357171684718216  0.15237369632294132  \\
            0.12817899840427222  0.0062357171684718216  0.1500353330193855  \\
            0.13346399651899235  0.0062357171684718216  0.14777123580621704  \\
            0.13896690244560309  0.0062357171684718216  0.1455788870526258  \\
            0.14469670082581132  0.0062357171684718216  0.14345586137662114  \\
            0.1506627467505792  0.0062357171684718216  0.14139982205309737  \\
            0.15687478103426133  0.0062357171684718216  0.13940851716736677  \\
            0.1633429461185157  0.0062357171684718216  0.13747977792672358  \\
            0.17007780263195546  0.0062357171684718216  0.1356115130796497  \\
            0.17709034663257756  0.0062357171684718216  0.13380170748811973  \\
            0.18439202756112136  0.0062357171684718216  0.1320484188159531  \\
            0.19199476693466816  0.0062357171684718216  0.13034977473462336  \\
            0.19991097781100492  0.0062357171684718216  0.12870397024279462  \\
            0.20815358505553008  0.0062357171684718216  0.12710926509466197  \\
            0.2167360464437917  0.0062357171684718216  0.1255639813168059  \\
            0.22567237463411383  0.0062357171684718216  0.12406650088450857  \\
            0.234977160046183  0.0062357171684718216  0.1226152633914177  \\
            0.2446655946829525  0.0062357171684718216  0.12120876375836939  \\
            0.2547534969347554  0.0062357171684718216  0.11984555066246114  \\
            0.26525733740612606  0.0062357171684718216  0.11852422355298274  \\
            0.2761942658074978  0.0062357171684718216  0.11724343163609532  \\
            0.2875821389556819  0.0062357171684718216  0.1160018715566683  \\
            0.2994395499288458  0.0062357171684718216  0.11479828569768509  \\
            0.3117858584235911  0.0062357171684718216  0.11363146046249656  \\
            0.32464122236369636  0.0062357171684718216  0.11250022461607542  \\
            0.3380266308121322  0.0062357171684718216  0.11140344769459505  \\
            0.35196393824008426  0.0062357171684718216  0.11034003848061597  \\
            0.3664759002089362  0.0062357171684718216  0.10930894352956211  \\
            0.3815862105234694  0.0062357171684718216  0.10830914575709898  \\
            0.3973195399169415  0.0062357171684718216  0.10733966307999163  \\
            0.4137015763312043  0.0062357171684718216  0.10639954710930706  \\
            0.43075906685762666  0.0062357171684718216  0.10548788189134406  \\
            0.4485198614072999  0.0062357171684718216  0.10460378270948902  \\
            0.46701295818182675  0.0062357171684718216  0.10374639490360286  \\
            0.4862685510189337  0.0062357171684718216  0.10291489276967349  \\
            0.5063180786902087  0.0062357171684718216  0.10210847847797018  \\
            0.5271942762314535  0.0062357171684718216  0.10132638103677907  \\
            0.5489312283894572  0.0062357171684718216  0.10056785530645503  \\
            0.5715644252724547  0.0062357171684718216  0.09983218103677698  \\
            0.5951308202951306  0.0062357171684718216  0.0991186656424239  \\
            0.6196688905127772  0.0062357171684718216  0.09842662856247797  \\
            0.6452186994431115  0.0062357171684718216  0.09775542253617144  \\
            0.6718219624783248  0.0062357171684718216  0.09710441804043835  \\
            0.6995221149941615  0.0062357171684718216  0.09647300618954502  \\
            0.7283643832672299  0.0062357171684718216  0.0958605979796551  \\
            0.7583958583163306  0.0062357171684718216  0.09526662356247176  \\
            0.7896655727883686  0.0062357171684718216  0.09469053154682788  \\
            0.8222245810143749  0.0062357171684718216  0.09413178832715884  \\
            0.8561260423663518  0.0062357171684718216  0.0935898774378609  \\
            0.8914253080510353  0.0062357171684718216  0.09306429893250295  \\
            0.9281800114822842  0.0062357171684718216  0.09255456878699317  \\
            0.9664501623796509  0.0062357171684718216  0.09206021832573512  \\
            1.0062982447467637  0.0062357171684718216  0.09158079366994257  \\
            1.0477893188894962  0.0062357171684718216  0.09111585520722182  \\
            1.090991127640487  0.0062357171684718216  0.09066497388801341  \\
            1.1359742069634429  0.0062357171684718216  0.09022774350983939  \\
            1.182812001117812  0.0062357171684718216  0.08980376108423335  \\
            1.2315809825718573  0.0062357171684718216  0.0893926391581345  \\
            1.2823607768599092  0.0062357171684718216  0.08899400218464278  \\
            1.3352342925876606  0.0062357171684718216  0.0886074861042452  \\
            1.3902878567977575  0.0062357171684718216  0.08823273794222287  \\
            1.4476113559167019  0.0062357171684718216  0.08786941542161754  \\
            1.5072983825131923  0.0062357171684718216  0.08751718659116121  \\
            1.5694463881075118  0.0062357171684718216  0.0871757294675893  \\
            1.6341568422814627  0.0062357171684718216  0.08684473169178018  \\
            1.701535398348622  0.0062357171684718216  0.0865238901981984  \\
            1.7716920658554136  0.0062357171684718216  0.08621291089711908  \\
            1.8447413901946377  0.0062357171684718216  0.08591150836913815  \\
            1.9208026396247155  0.0062357171684718216  0.08561940557150695  \\
            2.0  0.0062357171684718216  0.08533633355581297  \\
            \\
            0.03663127777746836  0.0064928244472739274  0.28125360889469053  \\
            0.038141636232471375  0.0064928244472739274  0.2746297639750639  \\
            0.0397142688641072  0.0064928244472739274  0.2682332719984931  \\
            0.041351743323162576  0.0064928244472739274  0.26205574636143275  \\
            0.043056733128232105  0.0064928244472739274  0.2560891386609833  \\
            0.04483202203079487  0.0064928244472739274  0.2503257062350803  \\
            0.04668050856026947  0.0064928244472739274  0.24475801217183496  \\
            0.048605210756467794  0.0064928244472739274  0.2393789098578561  \\
            0.05060927109717448  0.0064928244472739274  0.2341815312106541  \\
            0.05269596162889747  0.0064928244472739274  0.22915927538259412  \\
            0.05486868930916624  0.0064928244472739274  0.22430580111241233  \\
            0.05713100156910075  0.0064928244472739274  0.21961500354560043  \\
            0.05948659210533253  0.0064928244472739274  0.21508102341170693  \\
            0.061939306910734925  0.0064928244472739274  0.21069822467051197  \\
            0.06449315055380866  0.0064928244472739274  0.2064611885162713  \\
            0.06715229271697509  0.0064928244472739274  0.20236470456381597  \\
            0.06992107500445256  0.0064928244472739274  0.19840376239609367  \\
            0.07280401803083075  0.0064928244472739274  0.19457354345960431  \\
            0.07580582880191701  0.0064928244472739274  0.19086941329462334  \\
            0.07893140839990503  0.0064928244472739274  0.18728690816493143  \\
            0.08218585998541376  0.0064928244472739274  0.18382175187748076  \\
            0.08557449712946164  0.0064928244472739274  0.18046981479964663  \\
            0.08910285248897938  0.0064928244472739274  0.17722712275215155  \\
            0.09277668684002664  0.0064928244472739274  0.17408985850903694  \\
            0.09660199848346027  0.0064928244472739274  0.17105434620312224  \\
            0.10058503303841174  0.0064928244472739274  0.16811704802616942  \\
            0.10473229363956306  0.0064928244472739274  0.16527455871035157  \\
            0.10905055155487033  0.0064928244472739274  0.16252360024265  \\
            0.11354685724107141  0.0064928244472739274  0.1598610168024832  \\
            0.11822855185502666  0.0064928244472739274  0.157283769913043  \\
            0.1231032792396891  0.0064928244472739274  0.15478893379725883  \\
            0.12817899840427222  0.0064928244472739274  0.15237369092947303  \\
            0.13346399651899235  0.0064928244472739274  0.15003532777428655  \\
            0.13896690244560309  0.0064928244472739274  0.1477712307043203  \\
            0.14469670082581132  0.0064928244472739274  0.14557888208894698  \\
            0.1506627467505792  0.0064928244472739274  0.14345585654638157  \\
            0.15687478103426133  0.0064928244472739274  0.141399817351695  \\
            0.1633429461185157  0.0064928244472739274  0.13940851258967724  \\
            0.17007780263195546  0.0064928244472739274  0.1374797734699025  \\
            0.17709034663257756  0.0064928244472739274  0.13561150873889494  \\
            0.18439202756112136  0.0064928244472739274  0.13380170325948246  \\
            0.19199476693466816  0.0064928244472739274  0.13204841469554093  \\
            0.19991097781100492  0.0064928244472739274  0.13034977071862414  \\
            0.20815358505553008  0.0064928244472739274  0.12870396632833336  \\
            0.2167360464437917  0.0064928244472739274  0.12710926126552283  \\
            0.22567237463411383  0.0064928244472739274  0.12556397759528137  \\
            0.234977160046183  0.0064928244472739274  0.1240664972676822  \\
            0.2446655946829525  0.0064928244472739274  0.12261525984896668  \\
            0.2547534969347554  0.0064928244472739274  0.12120876039252149  \\
            0.26525733740612606  0.0064928244472739274  0.11984554728833412  \\
            0.2761942658074978  0.0064928244472739274  0.11852422025886411  \\
            0.2875821389556819  0.0064928244472739274  0.11724342841940068  \\
            0.2994395499288458  0.0064928244472739274  0.11600186841403189  \\
            0.3117858584235911  0.0064928244472739274  0.11479828262843664  \\
            0.32464122236369636  0.0064928244472739274  0.11363145746344099  \\
            0.3380266308121322  0.0064928244472739274  0.11250022168499195  \\
            0.35196393824008426  0.0064928244472739274  0.1114034448293287  \\
            0.3664759002089362  0.0064928244472739274  0.11034003567908743  \\
            0.3815862105234694  0.0064928244472739274  0.10930894078977557  \\
            0.3973195399169415  0.0064928244472739274  0.10830914307709534  \\
            0.4137015763312043  0.0064928244472739274  0.10733966045797962  \\
            0.43075906685762666  0.0064928244472739274  0.10639954454109254  \\
            0.4485198614072999  0.0064928244472739274  0.10548787938210603  \\
            0.46701295818182675  0.0064928244472739274  0.10460378025060467  \\
            0.4862685510189337  0.0064928244472739274  0.10374639249585653  \\
            0.5063180786902087  0.0064928244472739274  0.1029148904129429  \\
            0.5271942762314535  0.0064928244472739274  0.10210847616803309  \\
            0.5489312283894572  0.0064928244472739274  0.10132637877384179  \\
            0.5715644252724547  0.0064928244472739274  0.10056785308791286  \\
            0.5951308202951306  0.0064928244472739274  0.09983217886250621  \\
            0.6196688905127772  0.0064928244472739274  0.09911866351088233  \\
            0.6452186994431115  0.0064928244472739274  0.09842662647225003  \\
            0.6718219624783248  0.0064928244472739274  0.09775542048603664  \\
            0.6995221149941615  0.0064928244472739274  0.09710441602921709  \\
            0.7283643832672299  0.0064928244472739274  0.09647300421609557  \\
            0.7583958583163306  0.0064928244472739274  0.0958605960428738  \\
            0.7896655727883686  0.0064928244472739274  0.09526662166129635  \\
            0.8222245810143749  0.0064928244472739274  0.09469052968022597  \\
            0.8561260423663518  0.0064928244472739274  0.09413178649413154  \\
            0.8914253080510353  0.0064928244472739274  0.09358987563744324  \\
            0.9281800114822842  0.0064928244472739274  0.09306429716375926  \\
            0.9664501623796509  0.0064928244472739274  0.09255456704901775  \\
            1.0062982447467637  0.0064928244472739274  0.09206021661765441  \\
            1.0477893188894962  0.0064928244472739274  0.09158079199090281  \\
            1.090991127640487  0.0064928244472739274  0.0911158535564047  \\
            1.1359742069634429  0.0064928244472739274  0.09066497226462196  \\
            1.182812001117812  0.0064928244472739274  0.09022774191310008  \\
            1.2315809825718573  0.0064928244472739274  0.08980375951340192  \\
            1.2823607768599092  0.0064928244472739274  0.08939263761248173  \\
            1.3352342925876606  0.0064928244472739274  0.08899400066346656  \\
            1.3902878567977575  0.0064928244472739274  0.08860748460686359  \\
            1.4476113559167019  0.0064928244472739274  0.08823273646797584  \\
            1.5072983825131923  0.0064928244472739274  0.08786941396986224  \\
            1.5694463881075118  0.0064928244472739274  0.08751718516127314  \\
            1.6341568422814627  0.0064928244472739274  0.08717572805896585  \\
            1.701535398348622  0.0064928244472739274  0.08684473030383123  \\
            1.7716920658554136  0.0064928244472739274  0.08652388883035461  \\
            1.8447413901946377  0.0064928244472739274  0.08621290954882836  \\
            1.9208026396247155  0.0064928244472739274  0.08591150703986628  \\
            2.0  0.0064928244472739274  0.08561940426072837  \\
            \\
            0.03663127777746836  0.006760532616242644  0.28811351859043766  \\
            0.038141636232471375  0.006760532616242644  0.2812535953215614  \\
            0.0397142688641072  0.006760532616242644  0.27462975085252056  \\
            0.041351743323162576  0.006760532616242644  0.26823325611553034  \\
            0.043056733128232105  0.006760532616242644  0.26205573408988037  \\
            0.04483202203079487  0.006760532616242644  0.25608912679111856  \\
            0.04668050856026947  0.006760532616242644  0.250325694751869  \\
            0.048605210756467794  0.006760532616242644  0.24475800106082748  \\
            0.05060927109717448  0.006760532616242644  0.23937889910517102  \\
            0.05269596162889747  0.006760532616242644  0.23418152080294785  \\
            0.05486868930916624  0.006760532616242644  0.22915926530704944  \\
            0.05713100156910075  0.006760532616242644  0.22430579135670092  \\
            0.05948659210533253  0.006760532616242644  0.2196149940978854  \\
            0.061939306910734925  0.006760532616242644  0.21508101426060952  \\
            0.06449315055380866  0.006760532616242644  0.21069821580509535  \\
            0.06715229271697509  0.006760532616242644  0.2064611799260235  \\
            0.06992107500445256  0.006760532616242644  0.20236469623863512  \\
            0.07280401803083075  0.006760532616242644  0.19840375432627372  \\
            0.07580582880191701  0.006760532616242644  0.19457353563581528  \\
            0.07893140839990503  0.006760532616242644  0.19086940570789446  \\
            0.08218585998541376  0.006760532616242644  0.18728690082082763  \\
            0.08557449712946164  0.006760532616242644  0.18382174475136287  \\
            0.08910285248897938  0.006760532616242644  0.1804698078736943  \\
            0.09277668684002664  0.006760532616242644  0.17722711603073155  \\
            0.09660199848346027  0.006760532616242644  0.17408985198478924  \\
            0.10058503303841174  0.006760532616242644  0.17105433986897128  \\
            0.10473229363956306  0.006760532616242644  0.16811704187531423  \\
            0.10905055155487033  0.006760532616242644  0.16527455273625513  \\
            0.11354685724107141  0.006760532616242644  0.16252359443902265  \\
            0.11822855185502666  0.006760532616242644  0.1598610111632824  \\
            0.1231032792396891  0.006760532616242644  0.15728376443246025  \\
            0.12817899840427222  0.006760532616242644  0.15478892846970763  \\
            0.13346399651899235  0.006760532616242644  0.15237368574958154  \\
            0.13896690244560309  0.006760532616242644  0.15003532273688883  \\
            0.14469670082581132  0.006760532616242644  0.14777122580444177  \\
            0.1506627467505792  0.006760532616242644  0.1455788773218241  \\
            0.15687478103426133  0.006760532616242644  0.14345585190741195  \\
            0.1633429461185157  0.006760532616242644  0.14139981283645622  \\
            0.17007780263195546  0.006760532616242644  0.13940850819394365  \\
            0.17709034663257756  0.006760532616242644  0.13747976918956972  \\
            0.18439202756112136  0.006760532616242644  0.1356115045700134  \\
            0.19199476693466816  0.006760532616242644  0.1338016991981811  \\
            0.19991097781100492  0.006760532616242644  0.1320484107380608  \\
            0.20815358505553008  0.006760532616242644  0.13034976686202104  \\
            0.2167360464437917  0.006760532616242644  0.12870396255501365  \\
            0.22567237463411383  0.006760532616242644  0.12710925760165345  \\
            0.234977160046183  0.006760532616242644  0.12556397764084945  \\
            0.2446655946829525  0.006760532616242644  0.12406649378058116  \\
            0.2547534969347554  0.006760532616242644  0.12261525644705738  \\
            0.26525733740612606  0.006760532616242644  0.1212087570725773  \\
            0.2761942658074978  0.006760532616242644  0.11984554404781367  \\
            0.2875821389556819  0.006760532616242644  0.11852421709519056  \\
            0.2994395499288458  0.006760532616242644  0.11724342533007785  \\
            0.3117858584235911  0.006760532616242644  0.11600186539667273  \\
            0.32464122236369636  0.006760532616242644  0.1147982796807204  \\
            0.3380266308121322  0.006760532616242644  0.11363145458400269  \\
            0.35196393824008426  0.006760532616242644  0.11250021886997484  \\
            0.3664759002089362  0.006760532616242644  0.11140344207751852  \\
            0.3815862105234694  0.006760532616242644  0.11034003298849794  \\
            0.3973195399169415  0.006760532616242644  0.10930893815844847  \\
            0.4137015763312043  0.006760532616242644  0.10830914050325378  \\
            0.43075906685762666  0.006760532616242644  0.10733965793733848  \\
            0.4485198614072999  0.006760532616242644  0.10639954207910514  \\
            0.46701295818182675  0.006760532616242644  0.10548787696899212  \\
            0.4862685510189337  0.006760532616242644  0.10460377788880643  \\
            0.5063180786902087  0.006760532616242644  0.10374639018504882  \\
            0.5271942762314535  0.006760532616242644  0.10291488814829512  \\
            0.5489312283894572  0.006760532616242644  0.1021084739499165  \\
            0.5715644252724547  0.006760532616242644  0.10132637659963198  \\
            0.5951308202951306  0.006760532616242644  0.10056785095771353  \\
            0.6196688905127772  0.006760532616242644  0.09983217677516523  \\
            0.6452186994431115  0.006760532616242644  0.09911866146374686  \\
            0.6718219624783248  0.006760532616242644  0.09842662446479135  \\
            0.6995221149941615  0.006760532616242644  0.0977554185170834  \\
            0.7283643832672299  0.006760532616242644  0.09710441409763611  \\
            0.7583958583163306  0.006760532616242644  0.09647300232079055  \\
            0.7896655727883686  0.006760532616242644  0.09586059418279061  \\
            0.8222245810143749  0.006760532616242644  0.0952666198354064  \\
            0.8561260423663518  0.006760532616242644  0.09469052788753926  \\
            0.8914253080510353  0.006760532616242644  0.09413178473369022  \\
            0.9281800114822842  0.006760532616242644  0.0935898739083166  \\
            0.9664501623796509  0.006760532616242644  0.09306429546505518  \\
            1.0062982447467637  0.006760532616242644  0.0925545653798624  \\
            1.0477893188894962  0.006760532616242644  0.09206021497720604  \\
            1.090991127640487  0.006760532616242644  0.09158079037835198  \\
            1.1359742069634429  0.006760532616242644  0.09111585197095619  \\
            1.182812001117812  0.006760532616242644  0.09066497070551384  \\
            1.2315809825718573  0.006760532616242644  0.09022774037959085  \\
            1.2823607768599092  0.006760532616242644  0.0898037580047709  \\
            1.3352342925876606  0.006760532616242644  0.0893926361280351  \\
            1.3902878567977575  0.006760532616242644  0.08899399920252898  \\
            1.4476113559167019  0.006760532616242644  0.08860748316877676  \\
            1.5072983825131923  0.006760532616242644  0.08823273505210588  \\
            1.5694463881075118  0.006760532616242644  0.08786941257559239  \\
            1.6341568422814627  0.006760532616242644  0.0875171837880083  \\
            1.701535398348622  0.006760532616242644  0.08717572670611963  \\
            1.7716920658554136  0.006760532616242644  0.0868447289708431  \\
            1.8447413901946377  0.006760532616242644  0.08652388751667825  \\
            1.9208026396247155  0.006760532616242644  0.08621290825393152  \\
            2.0  0.006760532616242644  0.08591150576322885  \\
            \\
            0.03663127777746836  0.007039278764801685  0.295218589462953  \\
            0.038141636232471375  0.007039278764801685  0.28811350510509726  \\
            0.0397142688641072  0.007039278764801685  0.2812535822859106  \\
            0.041351743323162576  0.007039278764801685  0.27462973505537175  \\
            0.043056733128232105  0.007039278764801685  0.2682332439290989  \\
            0.04483202203079487  0.007039278764801685  0.2620557223042592  \\
            0.04668050856026947  0.007039278764801685  0.2560891153912823  \\
            0.048605210756467794  0.007039278764801685  0.25032568372337544  \\
            0.05060927109717448  0.007039278764801685  0.24475799038980073  \\
            0.05269596162889747  0.007039278764801685  0.239378888778278  \\
            0.05486868930916624  0.007039278764801685  0.23418151080737315  \\
            0.05713100156910075  0.007039278764801685  0.2291592556304775  \\
            0.05948659210533253  0.007039278764801685  0.22430578198730394  \\
            0.061939306910734925  0.007039278764801685  0.21961498502428647  \\
            0.06449315055380866  0.007039278764801685  0.21508100547188308  \\
            0.06715229271697509  0.007039278764801685  0.21069820729073466  \\
            0.06992107500445256  0.007039278764801685  0.20646117167593808  \\
            0.07280401803083075  0.007039278764801685  0.2023646882431229  \\
            0.07580582880191701  0.007039278764801685  0.19840374657600873  \\
            0.07893140839990503  0.007039278764801685  0.19457352812183287  \\
            0.08218585998541376  0.007039278764801685  0.1908693984215881  \\
            0.08557449712946164  0.007039278764801685  0.1872868937665837  \\
            0.08910285248897938  0.007039278764801685  0.1838217403455778  \\
            0.09277668684002664  0.007039278764801685  0.18046980122200032  \\
            0.09660199848346027  0.007039278764801685  0.17722710957547125  \\
            0.10058503303841174  0.007039278764801685  0.17408984571889013  \\
            0.10473229363956306  0.007039278764801685  0.17105433378564205  \\
            0.10905055155487033  0.007039278764801685  0.16811703596802496  \\
            0.11354685724107141  0.007039278764801685  0.16527454699872088  \\
            0.11822855185502666  0.007039278764801685  0.16252358886521576  \\
            0.1231032792396891  0.007039278764801685  0.1598610057473881  \\
            0.12817899840427222  0.007039278764801685  0.1572837591688993  \\
            0.13346399651899235  0.007039278764801685  0.154788923353119  \\
            0.13896690244560309  0.007039278764801685  0.1523736807748076  \\
            0.14469670082581132  0.007039278764801685  0.15003531789896243  \\
            0.1506627467505792  0.007039278764801685  0.14777122109859697  \\
            0.15687478103426133  0.007039278764801685  0.14557887274346812  \\
            0.1633429461185157  0.007039278764801685  0.14345584745213746  \\
            0.17007780263195546  0.007039278764801685  0.141399808096456  \\
            0.17709034663257756  0.007039278764801685  0.13940850397228008  \\
            0.18439202756112136  0.007039278764801685  0.1374797650787081  \\
            0.19199476693466816  0.007039278764801685  0.13561150056610735  \\
            0.19991097781100492  0.007039278764801685  0.1338016952975196  \\
            0.20815358505553008  0.007039278764801685  0.13204840693763803  \\
            0.2167360464437917  0.007039278764801685  0.13034976315809732  \\
            0.22567237463411383  0.007039278764801685  0.12870395894635334  \\
            0.234977160046183  0.007039278764801685  0.12710925769932274  \\
            0.2446655946829525  0.007039278764801685  0.12556397059970595  \\
            0.2547534969347554  0.007039278764801685  0.12406649043173368  \\
            0.26525733740612606  0.007039278764801685  0.12261525317971896  \\
            0.2761942658074978  0.007039278764801685  0.12120875388409684  \\
            0.2875821389556819  0.007039278764801685  0.11984554093561708  \\
            0.2994395499288458  0.007039278764801685  0.11852421405679307  \\
            0.3117858584235911  0.007039278764801685  0.11724342236308996  \\
            0.32464122236369636  0.007039278764801685  0.11600186249965064  \\
            0.3380266308121322  0.007039278764801685  0.11479827684972768  \\
            0.35196393824008426  0.007039278764801685  0.11363145181776488  \\
            0.3664759002089362  0.007039278764801685  0.11250021616642458  \\
            0.3815862105234694  0.007039278764801685  0.11140343943342751  \\
            0.3973195399169415  0.007039278764801685  0.11034003040441724  \\
            0.4137015763312043  0.007039278764801685  0.10930893563135768  \\
            0.43075906685762666  0.007039278764801685  0.10830913802882658  \\
            0.4485198614072999  0.007039278764801685  0.10733965552120778  \\
            0.46701295818182675  0.007039278764801685  0.10639953971148036  \\
            0.4862685510189337  0.007039278764801685  0.10548787465156648  \\
            0.5063180786902087  0.007039278764801685  0.10460377562257933  \\
            0.5271942762314535  0.007039278764801685  0.10374638796433656  \\
            0.5489312283894572  0.007039278764801685  0.10291488597366664  \\
            0.5715644252724547  0.007039278764801685  0.10210847181883638  \\
            0.5951308202951306  0.007039278764801685  0.10132637451216392  \\
            0.6196688905127772  0.007039278764801685  0.10056784891246594  \\
            0.6452186994431115  0.007039278764801685  0.09983217476982223  \\
            0.6718219624783248  0.007039278764801685  0.09911865949767451  \\
            0.6995221149941615  0.007039278764801685  0.09842662253682699  \\
            0.7283643832672299  0.007039278764801685  0.09775541662609755  \\
            0.7583958583163306  0.007039278764801685  0.09710441224254261  \\
            0.7896655727883686  0.007039278764801685  0.09647300050053893  \\
            0.8222245810143749  0.007039278764801685  0.09586059239636223  \\
            0.8561260423663518  0.007039278764801685  0.09526661808181866  \\
            0.8914253080510353  0.007039278764801685  0.09469052616583788  \\
            0.9281800114822842  0.007039278764801685  0.09413178304295924  \\
            0.9664501623796509  0.007039278764801685  0.09358987224766542  \\
            1.0062982447467637  0.007039278764801685  0.09306429383361679  \\
            1.0477893188894962  0.007039278764801685  0.09255456377680467  \\
            1.090991127640487  0.007039278764801685  0.0920602134017204  \\
            1.1359742069634429  0.007039278764801685  0.09158078882965671  \\
            1.182812001117812  0.007039278764801685  0.09111585044829153  \\
            1.2315809825718573  0.007039278764801685  0.09066496920814347  \\
            1.2823607768599092  0.007039278764801685  0.09022773890680609  \\
            1.3352342925876606  0.007039278764801685  0.08980375655588156  \\
            1.3902878567977575  0.007039278764801685  0.08939263470236955  \\
            1.4476113559167019  0.007039278764801685  0.08899399779944017  \\
            1.5072983825131923  0.007039278764801685  0.08860748178763657  \\
            1.5694463881075118  0.007039278764801685  0.08823273369230308  \\
            1.6341568422814627  0.007039278764801685  0.08786941123653398  \\
            1.701535398348622  0.007039278764801685  0.08751718246912116  \\
            1.7716920658554136  0.007039278764801685  0.08717572540684553  \\
            1.8447413901946377  0.007039278764801685  0.08684472769063997  \\
            1.9208026396247155  0.007039278764801685  0.08652388625502146  \\
            2.0  0.007039278764801685  0.08621290701030929  \\
            \\
            0.03663127777746836  0.007329518004178724  0.30257827614404265  \\
            0.038141636232471375  0.007329518004178724  0.29521857606279417  \\
            0.0397142688641072  0.007329518004178724  0.2881134889587485  \\
            0.041351743323162576  0.007329518004178724  0.2812535665719279  \\
            0.043056733128232105  0.007329518004178724  0.27462972295154536  \\
            0.04483202203079487  0.007329518004178724  0.26823323222523454  \\
            0.04668050856026947  0.007329518004178724  0.26205571098533503  \\
            0.048605210756467794  0.007329518004178724  0.25608910444286354  \\
            0.05060927109717448  0.007329518004178724  0.25032567313159637  \\
            0.05269596162889747  0.007329518004178724  0.2447579801413343  \\
            0.05486868930916624  0.007329518004178724  0.23937887886031392  \\
            0.05713100156910075  0.007329518004178724  0.23418150120760772  \\
            0.05948659210533253  0.007329518004178724  0.2291592463370857  \\
            0.061939306910734925  0.007329518004178724  0.22430577298892096  \\
            0.06449315055380866  0.007329518004178724  0.21961497630998983  \\
            0.06715229271697509  0.007329518004178724  0.21508099703117822  \\
            0.06992107500445256  0.007329518004178724  0.21069819911353269  \\
            0.07280401803083075  0.007329518004178724  0.20646116375254514  \\
            0.07580582880191701  0.007329518004178724  0.2023646805642211  \\
            0.07893140839990503  0.007329518004178724  0.1984037391326433  \\
            0.08218585998541376  0.007329518004178724  0.1945735209053993  \\
            0.08557449712946164  0.007329518004178724  0.19086939142380882  \\
            0.08910285248897938  0.007329518004178724  0.18728688698954538  \\
            0.09277668684002664  0.007329518004178724  0.18382173376156544  \\
            0.09660199848346027  0.007329518004178724  0.18046979483370568  \\
            0.10058503303841174  0.007329518004178724  0.1772271033758268  \\
            0.10473229363956306  0.007329518004178724  0.17408983970111494  \\
            0.10905055155487033  0.007329518004178724  0.17105432794320685  \\
            0.11354685724107141  0.007329518004178724  0.1681170302946561  \\
            0.11822855185502666  0.007329518004178724  0.1652745414883885  \\
            0.1231032792396891  0.007329518004178724  0.16252358351211751  \\
            0.12817899840427222  0.007329518004178724  0.1598610005459541  \\
            0.13346399651899235  0.007329518004178724  0.15728375411376957  \\
            0.13896690244560309  0.007329518004178724  0.1547889184391412  \\
            0.14469670082581132  0.007329518004178724  0.15237367599702326  \\
            0.1506627467505792  0.007329518004178724  0.15003531325261105  \\
            0.15687478103426133  0.007329518004178724  0.14777121657909809  \\
            0.1633429461185157  0.007329518004178724  0.14557886834640973  \\
            0.17007780263195546  0.007329518004178724  0.1434558427700809  \\
            0.17709034663257756  0.007329518004178724  0.14139980393175933  \\
            0.18439202756112136  0.007329518004178724  0.13940849991775234  \\
            0.19199476693466816  0.007329518004178724  0.13747976113052418  \\
            0.19991097781100492  0.007329518004178724  0.13561149672057435  \\
            0.20815358505553008  0.007329518004178724  0.13380169155159222  \\
            0.2167360464437917  0.007329518004178724  0.13204840328767586  \\
            0.22567237463411383  0.007329518004178724  0.13034975958741454  \\
            0.234977160046183  0.007329518004178724  0.1287039590961068  \\
            0.2446655946829525  0.007329518004178724  0.12710925071234586  \\
            0.2547534969347554  0.007329518004178724  0.12556396730249558  \\
            0.26525733740612606  0.007329518004178724  0.12406649082549046  \\
            0.2761942658074978  0.007329518004178724  0.12261525004175895  \\
            0.2875821389556819  0.007329518004178724  0.12120875082187524  \\
            0.2994395499288458  0.007329518004178724  0.11984553794665449  \\
            0.3117858584235911  0.007329518004178724  0.11852421113870894  \\
            0.32464122236369636  0.007329518004178724  0.1172434195135916  \\
            0.3380266308121322  0.007329518004178724  0.11600185971652036  \\
            0.35196393824008426  0.007329518004178724  0.11479827413045697  \\
            0.3664759002089362  0.007329518004178724  0.11363144915982605  \\
            0.3815862105234694  0.007329518004178724  0.11250021356869544  \\
            0.3973195399169415  0.007329518004178724  0.11140343689646054  \\
            0.4137015763312043  0.007329518004178724  0.1103400279227013  \\
            0.43075906685762666  0.007329518004178724  0.10930893320178818  \\
            0.4485198614072999  0.007329518004178724  0.10830913565717668  \\
            0.46701295818182675  0.007329518004178724  0.10733965319783097  \\
            0.4862685510189337  0.007329518004178724  0.10639953743692436  \\
            0.5063180786902087  0.007329518004178724  0.10548787242876823  \\
            0.5271942762314535  0.007329518004178724  0.10460377344449635  \\
            0.5489312283894572  0.007329518004178724  0.10374638583190324  \\
            0.5715644252724547  0.007329518004178724  0.10291488388440412  \\
            0.5951308202951306  0.007329518004178724  0.1021084697726925  \\
            0.6196688905127772  0.007329518004178724  0.10132637250775585  \\
            0.6452186994431115  0.007329518004178724  0.10056784694657359  \\
            0.6718219624783248  0.007329518004178724  0.09983217284389873  \\
            0.6995221149941615  0.007329518004178724  0.09911865760945732  \\
            0.7283643832672299  0.007329518004178724  0.09842662068520473  \\
            0.7583958583163306  0.007329518004178724  0.09775541480999342  \\
            0.7896655727883686  0.007329518004178724  0.09710441046090869  \\
            0.8222245810143749  0.007329518004178724  0.09647299875236627  \\
            0.8561260423663518  0.007329518004178724  0.09586059068067296  \\
            0.8914253080510353  0.007329518004178724  0.09526661639766877  \\
            0.9281800114822842  0.007329518004178724  0.09469052451231579  \\
            0.9664501623796509  0.007329518004178724  0.09413178141917826  \\
            1.0062982447467637  0.007329518004178724  0.09358987065277045  \\
            1.0477893188894962  0.007329518004178724  0.09306429226677845  \\
            1.090991127640487  0.007329518004178724  0.0925545622372255  \\
            1.1359742069634429  0.007329518004178724  0.09206021188862128  \\
            1.182812001117812  0.007329518004178724  0.09158078734228595  \\
            1.2315809825718573  0.007329518004178724  0.09111584898592112  \\
            1.2823607768599092  0.007329518004178724  0.09066496777006859  \\
            1.3352342925876606  0.007329518004178724  0.09022773749234049  \\
            1.3902878567977575  0.007329518004178724  0.08980375516436448  \\
            1.4476113559167019  0.007329518004178724  0.08939263333315968  \\
            1.5072983825131923  0.007329518004178724  0.08899399645191072  \\
            1.5694463881075118  0.007329518004178724  0.0886074804611878  \\
            1.6341568422814627  0.007329518004178724  0.08823273238634503  \\
            1.701535398348622  0.007329518004178724  0.08786940995049967  \\
            1.7716920658554136  0.007329518004178724  0.08751718120245748  \\
            1.8447413901946377  0.007329518004178724  0.08717572415901864  \\
            1.9208026396247155  0.007329518004178724  0.0868447264611309  \\
            2.0  0.007329518004178724  0.08652388504332277  \\
            \\
            0.03663127777746836  0.007631724210469389  0.3102024175978656  \\
            0.038141636232471375  0.007631724210469389  0.3025782628265328  \\
            0.0397142688641072  0.007631724210469389  0.2952185599975876  \\
            0.041351743323162576  0.007631724210469389  0.2881134765203279  \\
            0.043056733128232105  0.007631724210469389  0.28125355454826373  \\
            0.04483202203079487  0.007631724210469389  0.2746297113270124  \\
            0.04668050856026947  0.007631724210469389  0.2682332209848248  \\
            0.048605210756467794  0.007631724210469389  0.26205570011462115  \\
            0.05060927109717448  0.007631724210469389  0.25608909392798673  \\
            0.05269596162889747  0.007631724210469389  0.2503256629592357  \\
            0.05486868930916624  0.007631724210469389  0.24475797029869256  \\
            0.05713100156910075  0.007631724210469389  0.2393788693350901  \\
            0.05948659210533253  0.007631724210469389  0.2341814919879824  \\
            0.061939306910734925  0.007631724210469389  0.22915923741170055  \\
            0.06449315055380866  0.007631724210469389  0.22430576434686267  \\
            0.06715229271697509  0.007631724210469389  0.21961496794077132  \\
            0.06992107500445256  0.007631724210469389  0.21508098892471342  \\
            0.07280401803083075  0.007631724210469389  0.21069819126013922  \\
            0.07580582880191701  0.007631724210469389  0.2064611561429081  \\
            0.07893140839990503  0.007631724210469389  0.20236467318939513  \\
            0.08218585998541376  0.007631724210469389  0.19840373198402644  \\
            0.08557449712946164  0.007631724210469389  0.19457351397472578  \\
            0.08910285248897938  0.007631724210469389  0.19086938470313328  \\
            0.09277668684002664  0.007631724210469389  0.1872868804761826  \\
            0.09660199848346027  0.007631724210469389  0.18382172743827166  \\
            0.10058503303841174  0.007631724210469389  0.18046978642978664  \\
            0.10473229363956306  0.007631724210469389  0.17722709530511035  \\
            0.10905055155487033  0.007631724210469389  0.17408983392163585  \\
            0.11354685724107141  0.007631724210469389  0.17105432233212275  \\
            0.11822855185502666  0.007631724210469389  0.16811702484594346  \\
            0.1231032792396891  0.007631724210469389  0.16527453619625482  \\
            0.12817899840427222  0.007631724210469389  0.1625235783709964  \\
            0.13346399651899235  0.007631724210469389  0.1598609955504931  \\
            0.13896690244560309  0.007631724210469389  0.15728374925881836  \\
            0.14469670082581132  0.007631724210469389  0.15478891371974815  \\
            0.1506627467505792  0.007631724210469389  0.15237367140843652  \\
            0.15687478103426133  0.007631724210469389  0.15003530879025068  \\
            0.1633429461185157  0.007631724210469389  0.14777121223856435  \\
            0.17007780263195546  0.007631724210469389  0.14557886412347087  \\
            0.17709034663257756  0.007631724210469389  0.14345583866068934  \\
            0.18439202756112136  0.007631724210469389  0.14139979993192267  \\
            0.19199476693466816  0.007631724210469389  0.1394084960236636  \\
            0.19991097781100492  0.007631724210469389  0.13747975733854573  \\
            0.20815358505553008  0.007631724210469389  0.1356114930275925  \\
            0.2167360464437917  0.007631724210469389  0.13380168795400513  \\
            0.22567237463411383  0.007631724210469389  0.13204839978227356  \\
            0.234977160046183  0.007631724210469389  0.13034975612394564  \\
            0.2446655946829525  0.007631724210469389  0.12870395216163652  \\
            0.2547534969347554  0.007631724210469389  0.12710924746527166  \\
            0.26525733740612606  0.007631724210469389  0.12556396774373604  \\
            0.2761942658074978  0.007631724210469389  0.1240664877365841  \\
            0.2875821389556819  0.007631724210469389  0.12261524702805959  \\
            0.2994395499288458  0.007631724210469389  0.12120874788091093  \\
            0.3117858584235911  0.007631724210469389  0.11984553507605362  \\
            0.32464122236369636  0.007631724210469389  0.11852420833617992  \\
            0.3380266308121322  0.007631724210469389  0.1172434167769254  \\
            0.35196393824008426  0.007631724210469389  0.11600185704359853  \\
            0.3664759002089362  0.007631724210469389  0.11479827151923842  \\
            0.3815862105234694  0.007631724210469389  0.11363144660833084  \\
            0.3973195399169415  0.007631724210469389  0.11250021107543624  \\
            0.4137015763312043  0.007631724210469389  0.1114034344587854  \\
            0.43075906685762666  0.007631724210469389  0.110340025536671  \\
            0.4485198614072999  0.007631724210469389  0.10930893087330372  \\
            0.46701295818182675  0.007631724210469389  0.1083091333765531  \\
            0.4862685510189337  0.007631724210469389  0.10733965096510867  \\
            0.5063180786902087  0.007631724210469389  0.1063995352563931  \\
            0.5271942762314535  0.007631724210469389  0.10548787029205027  \\
            0.5489312283894572  0.007631724210469389  0.10460377135300351  \\
            0.5715644252724547  0.007631724210469389  0.10374638378319748  \\
            0.5951308202951306  0.007631724210469389  0.10291488187836707  \\
            0.6196688905127772  0.007631724210469389  0.10210846780800074  \\
            0.6452186994431115  0.007631724210469389  0.10132637058124706  \\
            0.6718219624783248  0.007631724210469389  0.10056784506071115  \\
            0.6995221149941615  0.007631724210469389  0.09983217099424288  \\
            0.7283643832672299  0.007631724210469389  0.09911865579600956  \\
            0.7583958583163306  0.007631724210469389  0.0984266189069068  \\
            0.7896655727883686  0.007631724210469389  0.09775541306580152  \\
            0.8222245810143749  0.007631724210469389  0.09710440874982494  \\
            0.8561260423663518  0.007631724210469389  0.09647299707341878  \\
            0.8914253080510353  0.007631724210469389  0.09586058903292309  \\
            0.9281800114822842  0.007631724210469389  0.09526661478021241  \\
            0.9664501623796509  0.007631724210469389  0.09469052292427055  \\
            1.0062982447467637  0.007631724210469389  0.09413177985969726  \\
            1.0477893188894962  0.007631724210469389  0.09358986912103101  \\
            1.090991127640487  0.007631724210469389  0.09306429076198769  \\
            1.1359742069634429  0.007631724210469389  0.09255456075861156  \\
            1.182812001117812  0.007631724210469389  0.09206021043543945  \\
            1.2315809825718573  0.007631724210469389  0.0915807859138118  \\
            1.2823607768599092  0.007631724210469389  0.09111584758146032  \\
            1.3352342925876606  0.007631724210469389  0.09066496638893849  \\
            1.3902878567977575  0.007631724210469389  0.09022773613388847  \\
            1.4476113559167019  0.007631724210469389  0.0898037538279493  \\
            1.5072983825131923  0.007631724210469389  0.08939263201816733  \\
            1.5694463881075118  0.007631724210469389  0.0889939951577449  \\
            1.6341568422814627  0.007631724210469389  0.08860747918726308  \\
            1.701535398348622  0.007631724210469389  0.08823273113210303  \\
            1.7716920658554136  0.007631724210469389  0.08786940871539412  \\
            1.8447413901946377  0.007631724210469389  0.08751717998595526  \\
            1.9208026396247155  0.007631724210469389  0.08717572296060687  \\
            2.0  0.007631724210469389  0.08684472528031008  \\
            \\
            0.03663127777746836  0.00794639079833883  0.3181012661699392  \\
            0.038141636232471375  0.00794639079833883  0.31020240351230194  \\
            0.0397142688641072  0.00794639079833883  0.3025782468396911  \\
            0.041351743323162576  0.00794639079833883  0.2952185476377645  \\
            0.043056733128232105  0.00794639079833883  0.28811346457444503  \\
            0.04483202203079487  0.00794639079833883  0.28125354300071265  \\
            0.04668050856026947  0.00794639079833883  0.2746297001627925  \\
            0.048605210756467794  0.00794639079833883  0.26823321018951973  \\
            0.05060927109717448  0.00794639079833883  0.26205568967437454  \\
            0.05269596162889747  0.00794639079833883  0.256089083829485  \\
            0.05486868930916624  0.00794639079833883  0.25032565318968947  \\
            0.05713100156910075  0.00794639079833883  0.2447579608458055  \\
            0.05948659210533253  0.00794639079833883  0.23937886018705132  \\
            0.061939306910734925  0.00794639079833883  0.2341814831334411  \\
            0.06449315055380866  0.00794639079833883  0.22915922883974954  \\
            0.06715229271697509  0.00794639079833883  0.2243057560470167  \\
            0.06992107500445256  0.00794639079833883  0.2196149599029585  \\
            0.07280401803083075  0.00794639079833883  0.21508098113925195  \\
            0.07580582880191701  0.00794639079833883  0.21069818371772456  \\
            0.07893140839990503  0.00794639079833883  0.2064611488346013  \\
            0.08218585998541376  0.00794639079833883  0.20236466610660137  \\
            0.08557449712946164  0.00794639079833883  0.1984037251184835  \\
            0.08910285248897938  0.00794639079833883  0.19457350731849538  \\
            0.09277668684002664  0.00794639079833883  0.1908693782485859  \\
            0.09660199848346027  0.00794639079833883  0.18728687421016585  \\
            0.10058503303841174  0.00794639079833883  0.18382171888489993  \\
            0.10473229363956306  0.00794639079833883  0.1804697804990197  \\
            0.10905055155487033  0.00794639079833883  0.1772270895886384  \\
            0.11354685724107141  0.00794639079833883  0.17408982837101492  \\
            0.11822855185502666  0.00794639079833883  0.17105431694323234  \\
            0.1231032792396891  0.00794639079833883  0.16811701961299477  \\
            0.12817899840427222  0.00794639079833883  0.16527453111368515  \\
            0.13346399651899235  0.00794639079833883  0.1625235734334576  \\
            0.13896690244560309  0.00794639079833883  0.15986099075284074  \\
            0.14469670082581132  0.00794639079833883  0.15728374459611455  \\
            0.1506627467505792  0.00794639079833883  0.15478890918723945  \\
            0.15687478103426133  0.00794639079833883  0.1523736670015476  \\
            0.1633429461185157  0.00794639079833883  0.15003530450459396  \\
            0.17007780263195546  0.00794639079833883  0.14777120806990673  \\
            0.17709034663257756  0.00794639079833883  0.14557885966471082  \\
            0.18439202756112136  0.00794639079833883  0.14345583471395693  \\
            0.19199476693466816  0.00794639079833883  0.1413997960903421  \\
            0.19991097781100492  0.00794639079833883  0.13940849228370172  \\
            0.20815358505553008  0.00794639079833883  0.13747975369696938  \\
            0.2167360464437917  0.00794639079833883  0.13561148948084417  \\
            0.22567237463411383  0.00794639079833883  0.13380168449883845  \\
            0.234977160046183  0.00794639079833883  0.13204839635409552  \\
            0.2446655946829525  0.00794639079833883  0.130349756507154  \\
            0.2547534969347554  0.00794639079833883  0.12870395256736433  \\
            0.26525733740612606  0.00794639079833883  0.1271092443467606  \\
            0.2761942658074978  0.00794639079833883  0.12556396470245862  \\
            0.2875821389556819  0.00794639079833883  0.12406648476999552  \\
            0.2994395499288458  0.00794639079833883  0.12261524413369655  \\
            0.3117858584235911  0.00794639079833883  0.12120874505640479  \\
            0.32464122236369636  0.00794639079833883  0.11984553231912244  \\
            0.3380266308121322  0.00794639079833883  0.11852420564462396  \\
            0.35196393824008426  0.00794639079833883  0.11724341414863233  \\
            0.3664759002089362  0.00794639079833883  0.11600185447529872  \\
            0.3815862105234694  0.00794639079833883  0.11479826901142383  \\
            0.3973195399169415  0.00794639079833883  0.11363144415824458  \\
            0.4137015763312043  0.00794639079833883  0.11250020868129977  \\
            0.43075906685762666  0.00794639079833883  0.11140343211493481  \\
            0.4485198614072999  0.00794639079833883  0.11034002325008324  \\
            0.46701295818182675  0.00794639079833883  0.10930892863411079  \\
            0.4862685510189337  0.00794639079833883  0.10830913118472629  \\
            0.5063180786902087  0.00794639079833883  0.10733964882526122  \\
            0.5271942762314535  0.00794639079833883  0.10639953315981239  \\
            0.5489312283894572  0.00794639079833883  0.10548786824028429  \\
            0.5715644252724547  0.00794639079833883  0.10460376934363796  \\
            0.5951308202951306  0.00794639079833883  0.10374638181550687  \\
            0.6196688905127772  0.00794639079833883  0.10291487995217698  \\
            0.6452186994431115  0.00794639079833883  0.10210846591960322  \\
            0.6718219624783248  0.00794639079833883  0.10132636873312648  \\
            0.6995221149941615  0.00794639079833883  0.10056784324844215  \\
            0.7283643832672299  0.00794639079833883  0.0998321692177518  \\
            0.7583958583163306  0.00794639079833883  0.0991186540543743  \\
            0.7896655727883686  0.00794639079833883  0.09842661719902493  \\
            0.8222245810143749  0.00794639079833883  0.09775541139068183  \\
            0.8561260423663518  0.00794639079833883  0.09710440710649736  \\
            0.8914253080510353  0.00794639079833883  0.09647299546095595  \\
            0.9281800114822842  0.00794639079833883  0.09586058745042338  \\
            0.9664501623796509  0.00794639079833883  0.09526661322680281  \\
            1.0062982447467637  0.00794639079833883  0.09469052139911038  \\
            1.0477893188894962  0.00794639079833883  0.09413177836196861  \\
            1.090991127640487  0.00794639079833883  0.09358986764994771  \\
            1.1359742069634429  0.00794639079833883  0.09306428931678551  \\
            1.182812001117812  0.00794639079833883  0.09255455933854864  \\
            1.2315809825718573  0.00794639079833883  0.09206020903980189  \\
            1.2823607768599092  0.00794639079833883  0.09158078454190449  \\
            1.3352342925876606  0.00794639079833883  0.09111584623261125  \\
            1.3902878567977575  0.00794639079833883  0.09066496506250081  \\
            1.4476113559167019  0.00794639079833883  0.09022773482922626  \\
            1.5072983825131923  0.00794639079833883  0.08980375254445494  \\
            1.5694463881075118  0.00794639079833883  0.08939263075524907  \\
            1.6341568422814627  0.00794639079833883  0.08899399391482334  \\
            1.701535398348622  0.00794639079833883  0.08860747796378575  \\
            1.7716920658554136  0.00794639079833883  0.08823272992752611  \\
            1.8447413901946377  0.00794639079833883  0.08786940752919359  \\
            1.9208026396247155  0.00794639079833883  0.08751717881762439  \\
            2.0  0.00794639079833883  0.08717572180964925  \\
            \\
            0.03663127777746836  0.008274031526624086  0.32628548438214894  \\
            0.038141636232471375  0.008274031526624086  0.31810125210047824  \\
            0.0397142688641072  0.008274031526624086  0.3102023908015081  \\
            0.041351743323162576  0.008274031526624086  0.30257823455613464  \\
            0.043056733128232105  0.008274031526624086  0.29521853576735857  \\
            0.04483202203079487  0.008274031526624086  0.28811345310159764  \\
            0.04668050856026947  0.008274031526624086  0.28125353191042474  \\
            0.048605210756467794  0.008274031526624086  0.2746296894406589  \\
            0.05060927109717448  0.008274031526624086  0.26823319982169114  \\
            0.05269596162889747  0.008274031526624086  0.2620556796475459  \\
            0.05486868930916624  0.008274031526624086  0.25608907413086895  \\
            0.05713100156910075  0.008274031526624086  0.25032564380700195  \\
            0.05948659210533253  0.008274031526624086  0.24475795176723805  \\
            0.061939306910734925  0.008274031526624086  0.23937885140126106  \\
            0.06449315055380866  0.008274031526624086  0.23418147462952818  \\
            0.06715229271697509  0.008274031526624086  0.22915922060723612  \\
            0.06992107500445256  0.008274031526624086  0.22430574807583512  \\
            0.07280401803083075  0.008274031526624086  0.21961495218343396  \\
            0.07580582880191701  0.008274031526624086  0.215080973662087  \\
            0.07893140839990503  0.008274031526624086  0.2106981764739836  \\
            0.08218585998541376  0.008274031526624086  0.20646114181569777  \\
            0.08557449712946164  0.008274031526624086  0.2023646593042777  \\
            0.08910285248897938  0.008274031526624086  0.1984037185248107  \\
            0.09277668684002664  0.008274031526624086  0.19457350092584488  \\
            0.09660199848346027  0.008274031526624086  0.1908693720496331  \\
            0.10058503303841174  0.008274031526624086  0.1872868681666775  \\
            0.10473229363956306  0.008274031526624086  0.18382171299105463  \\
            0.10905055155487033  0.008274031526624086  0.1804697748403386  \\
            0.11354685724107141  0.008274031526624086  0.17722708409743693  \\
            0.11822855185502666  0.008274031526624086  0.17408982109058382  \\
            0.1231032792396891  0.008274031526624086  0.17105431176773223  \\
            0.12817899840427222  0.008274031526624086  0.16811701458726236  \\
            0.13346399651899235  0.008274031526624086  0.16527452623237898  \\
            0.13896690244560309  0.008274031526624086  0.1625235686914364  \\
            0.14469670082581132  0.008274031526624086  0.15986098614517164  \\
            0.1506627467505792  0.008274031526624086  0.15728374011804896  \\
            0.15687478103426133  0.008274031526624086  0.1547889048342125  \\
            0.1633429461185157  0.008274031526624086  0.15237366276916933  \\
            0.17007780263195546  0.008274031526624086  0.15003530038864285  \\
            0.17709034663257756  0.008274031526624086  0.14777120366318938  \\
            0.18439202756112136  0.008274031526624086  0.14557885576953866  \\
            0.19199476693466816  0.008274031526624086  0.14345583092334477  \\
            0.19991097781100492  0.008274031526624086  0.14139979240091852  \\
            0.20815358505553008  0.008274031526624086  0.13940848869203906  \\
            0.2167360464437917  0.008274031526624086  0.13747975019958228  \\
            0.22567237463411383  0.008274031526624086  0.1356114860745261  \\
            0.234977160046183  0.008274031526624086  0.13380168111785654  \\
            0.2446655946829525  0.008274031526624086  0.132048396784513  \\
            0.2547534969347554  0.008274031526624086  0.1303497533559853  \\
            0.26525733740612606  0.008274031526624086  0.1287039494955847  \\
            0.2761942658074978  0.008274031526624086  0.12710924135173202  \\
            0.2875821389556819  0.008274031526624086  0.12556396178160625  \\
            0.2994395499288458  0.008274031526624086  0.12406648192087609  \\
            0.3117858584235911  0.008274031526624086  0.12261524135394794  \\
            0.32464122236369636  0.008274031526624086  0.12120874234374579  \\
            0.3380266308121322  0.008274031526624086  0.11984552967135993  \\
            0.35196393824008426  0.008274031526624086  0.11852420305965312  \\
            0.3664759002089362  0.008274031526624086  0.11724341162317303  \\
            0.3815862105234694  0.008274031526624086  0.11600185200988475  \\
            0.3973195399169415  0.008274031526624086  0.11479826660414273  \\
            0.4137015763312043  0.008274031526624086  0.11363144180564201  \\
            0.43075906685762666  0.008274031526624086  0.11250020637839282  \\
            0.4485198614072999  0.008274031526624086  0.11140342986909223  \\
            0.46701295818182675  0.008274031526624086  0.1103400210511015  \\
            0.4862685510189337  0.008274031526624086  0.10930892648206406  \\
            0.5063180786902087  0.008274031526624086  0.10830912908425439  \\
            0.5271942762314535  0.008274031526624086  0.1073396467676289  \\
            0.5489312283894572  0.008274031526624086  0.10639953114660594  \\
            0.5715644252724547  0.008274031526624086  0.10548786626907841  \\
            0.5951308202951306  0.008274031526624086  0.10460376741373366  \\
            0.6196688905127772  0.008274031526624086  0.10374637992592521  \\
            0.6452186994431115  0.008274031526624086  0.10291487810077286  \\
            0.6718219624783248  0.008274031526624086  0.10210846410809642  \\
            0.6995221149941615  0.008274031526624086  0.10132636695712682  \\
            0.7283643832672299  0.008274031526624086  0.10056784150786077  \\
            0.7583958583163306  0.008274031526624086  0.09983216751174025  \\
            0.7896655727883686  0.008274031526624086  0.09911865238170182  \\
            0.8222245810143749  0.008274031526624086  0.09842661555877505  \\
            0.8561260423663518  0.008274031526624086  0.09775540978189169  \\
            0.8914253080510353  0.008274031526624086  0.09710440552824666  \\
            0.9281800114822842  0.008274031526624086  0.09647299391234397  \\
            0.9664501623796509  0.008274031526624086  0.09586058593058723  \\
            1.0062982447467637  0.008274031526624086  0.09526661173490653  \\
            1.0477893188894962  0.008274031526624086  0.09469051993434441  \\
            1.090991127640487  0.008274031526624086  0.0941317769235501  \\
            1.1359742069634429  0.008274031526624086  0.09358986623711796  \\
            1.182812001117812  0.008274031526624086  0.09306428792881043  \\
            1.2315809825718573  0.008274031526624086  0.09255455797471955  \\
            1.2823607768599092  0.008274031526624086  0.09206020769942924  \\
            1.3352342925876606  0.008274031526624086  0.09158078322432377  \\
            1.3902878567977575  0.008274031526624086  0.09111584493717773  \\
            1.4476113559167019  0.008274031526624086  0.09066496378858792  \\
            1.5072983825131923  0.008274031526624086  0.09022773357622792  \\
            1.5694463881075118  0.008274031526624086  0.08980375131178672  \\
            1.6341568422814627  0.008274031526624086  0.08939262954233766  \\
            1.701535398348622  0.008274031526624086  0.08899399272112134  \\
            1.7716920658554136  0.008274031526624086  0.08860747678875662  \\
            1.8447413901946377  0.008274031526624086  0.08823272877064933  \\
            1.9208026396247155  0.008274031526624086  0.08786940638996571  \\
            2.0  0.008274031526624086  0.0875171776955571  \\
            \\
            0.03663127777746836  0.008615181337152533  0.33476617920625723  \\
            0.038141636232471375  0.008615181337152533  0.326285471301445  \\
            0.0397142688641072  0.008615181337152533  0.3181012394648575  \\
            0.041351743323162576  0.008615181337152533  0.31020237859371136  \\
            0.043056733128232105  0.008615181337152533  0.30257822275897506  \\
            0.04483202203079487  0.008615181337152533  0.29521852436699697  \\
            0.04668050856026947  0.008615181337152533  0.2881134420830521  \\
            0.048605210756467794  0.008615181337152533  0.28125352125929703  \\
            0.05060927109717448  0.008615181337152533  0.2746296791431063  \\
            0.05269596162889747  0.008615181337152533  0.26823318986441363  \\
            0.05486868930916624  0.008615181337152533  0.26205567001776575  \\
            0.05713100156910075  0.008615181337152533  0.256089064816306  \\
            0.05948659210533253  0.008615181337152533  0.2503256347958564  \\
            0.061939306910734925  0.008615181337152533  0.24475794304817264  \\
            0.06449315055380866  0.008615181337152533  0.23937884296337925  \\
            0.06715229271697509  0.008615181337152533  0.23418146646235766  \\
            0.06992107500445256  0.008615181337152533  0.22915921270071923  \\
            0.07280401803083075  0.008615181337152533  0.22430574042030343  \\
            0.07580582880191701  0.008615181337152533  0.21961494476959217  \\
            0.07893140839990503  0.008615181337152533  0.2150809664810086  \\
            0.08218585998541376  0.008615181337152533  0.21069816951708387  \\
            0.08557449712946164  0.008615181337152533  0.2064611350747302  \\
            0.08910285248897938  0.008615181337152533  0.2023646527713142  \\
            0.09277668684002664  0.008615181337152533  0.1984037121922339  \\
            0.09660199848346027  0.008615181337152533  0.19457349478633504  \\
            0.10058503303841174  0.008615181337152533  0.19086936609614844  \\
            0.10473229363956306  0.008615181337152533  0.18728686230666  \\
            0.10905055155487033  0.008615181337152533  0.18382170738993936  \\
            0.11354685724107141  0.008615181337152533  0.18046976940435117  \\
            0.11822855185502666  0.008615181337152533  0.17722707882206812  \\
            0.1231032792396891  0.008615181337152533  0.17408981596855969  \\
            0.12817899840427222  0.008615181337152533  0.1710543067971772  \\
            0.13346399651899235  0.008615181337152533  0.16811700976054214  \\
            0.13896690244560309  0.008615181337152533  0.16527452154436414  \\
            0.14469670082581132  0.008615181337152533  0.16252356413719748  \\
            0.1506627467505792  0.008615181337152533  0.15986098171996302  \\
            0.15687478103426133  0.008615181337152533  0.15728373581730837  \\
            0.1633429461185157  0.008615181337152533  0.15478890065355821  \\
            0.17007780263195546  0.008615181337152533  0.15237365870438702  \\
            0.17709034663257756  0.008615181337152533  0.1500352964356759  \\
            0.18439202756112136  0.008615181337152533  0.1477711998180738  \\
            0.19199476693466816  0.008615181337152533  0.14557885202843127  \\
            0.19991097781100492  0.008615181337152533  0.14345582728298176  \\
            0.20815358505553008  0.008615181337152533  0.14139978885769408  \\
            0.2167360464437917  0.008615181337152533  0.13940848524257993  \\
            0.22567237463411383  0.008615181337152533  0.13747974724592935  \\
            0.234977160046183  0.008615181337152533  0.13561148273891016  \\
            0.2446655946829525  0.008615181337152533  0.1338016815945324  \\
            0.2547534969347554  0.008615181337152533  0.13204839367923493  \\
            0.26525733740612606  0.008615181337152533  0.13034975032959586  \\
            0.2761942658074978  0.008615181337152533  0.12870394654544168  \\
            0.2875821389556819  0.008615181337152533  0.1271092420812156  \\
            0.2994395499288458  0.008615181337152533  0.12556395897642095  \\
            0.3117858584235911  0.008615181337152533  0.1240664791845823  \\
            0.32464122236369636  0.008615181337152533  0.12261523868427338  \\
            0.3380266308121322  0.008615181337152533  0.12120873973850785  \\
            0.35196393824008426  0.008615181337152533  0.11984552712844918  \\
            0.3664759002089362  0.008615181337152533  0.11852420057578882  \\
            0.3815862105234694  0.008615181337152533  0.11724340919892645  \\
            0.3973195399169415  0.008615181337152533  0.1160018496414361  \\
            0.4137015763312043  0.008615181337152533  0.11479826429096486  \\
            0.43075906685762666  0.008615181337152533  0.11363143954247218  \\
            0.4485198614072999  0.008615181337152533  0.11250020417210618  \\
            0.46701295818182675  0.008615181337152533  0.11140342770904907  \\
            0.4862685510189337  0.008615181337152533  0.11034001893765212  \\
            0.5063180786902087  0.008615181337152533  0.10930892441977592  \\
            0.5271942762314535  0.008615181337152533  0.10830912706441978  \\
            0.5489312283894572  0.008615181337152533  0.10733964479124868  \\
            0.5715644252724547  0.008615181337152533  0.10639952921241601  \\
            0.5951308202951306  0.008615181337152533  0.10548786437585515  \\
            0.6196688905127772  0.008615181337152533  0.10460376556036123  \\
            0.6452186994431115  0.008615181337152533  0.10374637811281162  \\
            0.6718219624783248  0.008615181337152533  0.10291487632479433  \\
            0.6995221149941615  0.008615181337152533  0.10210846236727436  \\
            0.7283643832672299  0.008615181337152533  0.10132636525137731  \\
            0.7583958583163306  0.008615181337152533  0.10056783983412007  \\
            0.7896655727883686  0.008615181337152533  0.09983216587321996  \\
            0.8222245810143749  0.008615181337152533  0.0991186507752677  \\
            0.8561260423663518  0.008615181337152533  0.09842661398347412  \\
            0.8914253080510353  0.008615181337152533  0.09775540823680727  \\
            0.9281800114822842  0.008615181337152533  0.09710440401248928  \\
            0.9664501623796509  0.008615181337152533  0.0964729924250544  \\
            1.0062982447467637  0.008615181337152533  0.095860584470936  \\
            1.0477893188894962  0.008615181337152533  0.09526661030208688  \\
            1.090991127640487  0.008615181337152533  0.09469051852758084  \\
            1.1359742069634429  0.008615181337152533  0.09413177554209037  \\
            1.182812001117812  0.008615181337152533  0.09358986488023227  \\
            1.2315809825718573  0.008615181337152533  0.09306428659579684  \\
            1.2823607768599092  0.008615181337152533  0.09255455666489487  \\
            1.3352342925876606  0.008615181337152533  0.0920602064121323  \\
            1.3902878567977575  0.008615181337152533  0.09158078195891768  \\
            1.4476113559167019  0.008615181337152533  0.09111584369303803  \\
            1.5072983825131923  0.008615181337152533  0.09066496256511834  \\
            1.5694463881075118  0.008615181337152533  0.09022773237284731  \\
            1.6341568422814627  0.008615181337152533  0.08980375012792886  \\
            1.701535398348622  0.008615181337152533  0.08939262837745891  \\
            1.7716920658554136  0.008615181337152533  0.08899399157468849  \\
            1.8447413901946377  0.008615181337152533  0.08860747566025498  \\
            1.9208026396247155  0.008615181337152533  0.08823272765958327  \\
            2.0  0.008615181337152533  0.08786940529585135  \\
            \\
            0.03663127777746836  0.008970397228145998  0.34355491275130096  \\
            0.038141636232471375  0.008970397228145998  0.3347661661993712  \\
            0.0397142688641072  0.008970397228145998  0.3262854587388698  \\
            0.041351743323162576  0.008970397228145998  0.3181012273291948  \\
            0.043056733128232105  0.008970397228145998  0.3102023668690552  \\
            0.04483202203079487  0.008970397228145998  0.3025782114289505  \\
            0.04668050856026947  0.008970397228145998  0.2952185134180663  \\
            0.048605210756467794  0.008970397228145998  0.28811343150082386  \\
            0.05060927109717448  0.008970397228145998  0.281253511029935  \\
            0.05269596162889747  0.008970397228145998  0.27462966925331955  \\
            0.05486868930916624  0.008970397228145998  0.2682331803014299  \\
            0.05713100156910075  0.008970397228145998  0.26205566076931136  \\
            0.05948659210533253  0.008970397228145998  0.256089055870588  \\
            0.061939306910734925  0.008970397228145998  0.2503256261415397  \\
            0.06449315055380866  0.008970397228145998  0.24475793467436785  \\
            0.06715229271697509  0.008970397228145998  0.2393788348596247  \\
            0.06992107500445256  0.008970397228145998  0.23418145861859888  \\
            0.07280401803083075  0.008970397228145998  0.2291592051072889  \\
            0.07580582880191701  0.008970397228145998  0.22430573306791865  \\
            0.07893140839990503  0.008970397228145998  0.21961493764932724  \\
            0.08218585998541376  0.008970397228145998  0.21508095958428752  \\
            0.08557449712946164  0.008970397228145998  0.2106981628356696  \\
            0.08910285248897938  0.008970397228145998  0.20646112860069588  \\
            0.09277668684002664  0.008970397228145998  0.20236464649704908  \\
            0.09660199848346027  0.008970397228145998  0.1984037061104219  \\
            0.10058503303841174  0.008970397228145998  0.19457348888994136  \\
            0.10473229363956306  0.008970397228145998  0.19086936037841326  \\
            0.10905055155487033  0.008970397228145998  0.18728685676149548  \\
            0.11354685724107141  0.008970397228145998  0.1838217020089702  \\
            0.11822855185502666  0.008970397228145998  0.18046976418170665  \\
            0.1231032792396891  0.008970397228145998  0.17722707375323596  \\
            0.12817899840427222  0.008970397228145998  0.1740898110464339  \\
            0.13346399651899235  0.008970397228145998  0.17105430020735798  \\
            0.13896690244560309  0.008970397228145998  0.16811700343178512  \\
            0.14469670082581132  0.008970397228145998  0.16527451704199014  \\
            0.1506627467505792  0.008970397228145998  0.16252355976329547  \\
            0.15687478103426133  0.008970397228145998  0.1598609774699837  \\
            0.1633429461185157  0.008970397228145998  0.15728373034038123  \\
            0.17007780263195546  0.008970397228145998  0.1547888953556639  \\
            0.17709034663257756  0.008970397228145998  0.15237365480056594  \\
            0.18439202756112136  0.008970397228145998  0.15003529223568643  \\
            0.19199476693466816  0.008970397228145998  0.14777119612507272  \\
            0.19991097781100492  0.008970397228145998  0.14557884843567637  \\
            0.20815358505553008  0.008970397228145998  0.14345582378679858  \\
            0.2167360464437917  0.008970397228145998  0.14139978545475876  \\
            0.22567237463411383  0.008970397228145998  0.13940848172211054  \\
            0.234977160046183  0.008970397228145998  0.1374797435488527  \\
            0.2446655946829525  0.008970397228145998  0.13561148326104613  \\
            0.2547534969347554  0.008970397228145998  0.13380167853380742  \\
            0.26525733740612606  0.008970397228145998  0.13204839069691507  \\
            0.2761942658074978  0.008970397228145998  0.13034974742304745  \\
            0.2875821389556819  0.008970397228145998  0.1287039437121244  \\
            0.2994395499288458  0.008970397228145998  0.1271092393186827  \\
            0.3117858584235911  0.008970397228145998  0.12556395628231481  \\
            0.32464122236369636  0.008970397228145998  0.1240664765566424  \\
            0.3380266308121322  0.008970397228145998  0.12261523612031305  \\
            0.35196393824008426  0.008970397228145998  0.12120873723642882  \\
            0.3664759002089362  0.008970397228145998  0.11984552468496004  \\
            0.3815862105234694  0.008970397228145998  0.11852419819149895  \\
            0.3973195399169415  0.008970397228145998  0.11724340687151351  \\
            0.4137015763312043  0.008970397228145998  0.11600184736925956  \\
            0.43075906685762666  0.008970397228145998  0.11479826206637138  \\
            0.4485198614072999  0.008970397228145998  0.11363143737458474  \\
            0.46701295818182675  0.008970397228145998  0.11250020204983578  \\
            0.4862685510189337  0.008970397228145998  0.11140342563314722  \\
            0.5063180786902087  0.008970397228145998  0.11034001691243658  \\
            0.5271942762314535  0.008970397228145998  0.10930892243662577  \\
            0.5489312283894572  0.008970397228145998  0.10830912512440871  \\
            0.5715644252724547  0.008970397228145998  0.10733964289356397  \\
            0.5951308202951306  0.008970397228145998  0.10639952735466914  \\
            0.6196688905127772  0.008970397228145998  0.10548786255769914  \\
            0.6452186994431115  0.008970397228145998  0.10460376378099642  \\
            0.6718219624783248  0.008970397228145998  0.1037463763702276  \\
            0.6995221149941615  0.008970397228145998  0.10291487461633728  \\
            0.7283643832672299  0.008970397228145998  0.10210846069531457  \\
            0.7583958583163306  0.008970397228145998  0.10132636361120984  \\
            0.7896655727883686  0.008970397228145998  0.10056783823093524  \\
            0.8222245810143749  0.008970397228145998  0.09983216429957296  \\
            0.8561260423663518  0.008970397228145998  0.0991186492324454  \\
            0.8914253080510353  0.008970397228145998  0.09842661247055502  \\
            0.9281800114822842  0.008970397228145998  0.09775540675290821  \\
            0.9664501623796509  0.008970397228145998  0.09710440255675325  \\
            1.0062982447467637  0.008970397228145998  0.09647299099666035  \\
            1.0477893188894962  0.008970397228145998  0.0958605830690848  \\
            1.090991127640487  0.008970397228145998  0.09526660892600483  \\
            1.1359742069634429  0.008970397228145998  0.09469051717652231  \\
            1.182812001117812  0.008970397228145998  0.09413177421533478  \\
            1.2315809825718573  0.008970397228145998  0.09358986357707905  \\
            1.2823607768599092  0.008970397228145998  0.09306428531556873  \\
            1.3352342925876606  0.008970397228145998  0.09255455540693601  \\
            1.3902878567977575  0.008970397228145998  0.09206020517581301  \\
            1.4476113559167019  0.008970397228145998  0.09158078074361849  \\
            1.5072983825131923  0.008970397228145998  0.09111584249816812  \\
            1.5694463881075118  0.008970397228145998  0.09066496139009823  \\
            1.6341568422814627  0.008970397228145998  0.09022773121711973  \\
            1.701535398348622  0.008970397228145998  0.08980374899095189  \\
            1.7716920658554136  0.008970397228145998  0.08939262725870514  \\
            1.8447413901946377  0.008970397228145998  0.08899399047365289  \\
            1.9208026396247155  0.008970397228145998  0.0886074745764429  \\
            2.0  0.008970397228145998  0.0882327265925138  \\
            \\
            0.03663127777746836  0.009340259163636535  0.3526637204786105  \\
            0.038141636232471375  0.009340259163636535  0.3435548998114777  \\
            0.0397142688641072  0.009340259163636535  0.3347661537078128  \\
            0.041351743323162576  0.009340259163636535  0.32628544667328163  \\
            0.043056733128232105  0.009340259163636535  0.31810121567376304  \\
            0.04483202203079487  0.009340259163636535  0.31020235644536986  \\
            0.04668050856026947  0.009340259163636535  0.30257820054757056  \\
            0.048605210756467794  0.009340259163636535  0.2952185029026934  \\
            0.05060927109717448  0.009340259163636535  0.28811342133763296  \\
            0.05269596162889747  0.009340259163636535  0.281253501205643  \\
            0.05486868930916624  0.009340259163636535  0.27462965975515713  \\
            0.05713100156910075  0.009340259163636535  0.26823317111713035  \\
            0.05948659210533253  0.009340259163636535  0.262055651887086  \\
            0.061939306910734925  0.009340259163636535  0.2560890472791077  \\
            0.06449315055380866  0.009340259163636535  0.2503256178299246  \\
            0.06715229271697509  0.009340259163636535  0.24475792663215504  \\
            0.06992107500445256  0.009340259163636535  0.23937882707676733  \\
            0.07280401803083075  0.009340259163636535  0.23418145108544058  \\
            0.07580582880191701  0.009340259163636535  0.22915919781454958  \\
            0.07893140839990503  0.009340259163636535  0.22430572600667686  \\
            0.08218585998541376  0.009340259163636535  0.21961493081101682  \\
            0.08557449712946164  0.009340259163636535  0.21508095296067098  \\
            0.08910285248897938  0.009340259163636535  0.21069815641882847  \\
            0.09277668684002664  0.009340259163636535  0.20646112238302608  \\
            0.09660199848346027  0.009340259163636535  0.20236464047123756  \\
            0.10058503303841174  0.009340259163636535  0.19840370026943843  \\
            0.10473229363956306  0.009340259163636535  0.1945734832270371  \\
            0.10905055155487033  0.009340259163636535  0.19086935488709336  \\
            0.11354685724107141  0.009340259163636535  0.18728685143394097  \\
            0.11822855185502666  0.009340259163636535  0.18382169683881847  \\
            0.1231032792396891  0.009340259163636535  0.18046975916318533  \\
            0.12817899840427222  0.009340259163636535  0.17722706888170925  \\
            0.13346399651899235  0.009340259163636535  0.17408980631500975  \\
            0.13896690244560309  0.009340259163636535  0.17105429561045693  \\
            0.14469670082581132  0.009340259163636535  0.16811699896398755  \\
            0.1506627467505792  0.009340259163636535  0.1652745111116466  \\
            0.15687478103426133  0.009340259163636535  0.16252355404427365  \\
            0.1633429461185157  0.009340259163636535  0.15986097195235566  \\
            0.17007780263195546  0.009340259163636535  0.1572837263565804  \\
            0.17709034663257756  0.009340259163636535  0.1547888914848385  \\
            0.18439202756112136  0.009340259163636535  0.15237365064715833  \\
            0.19199476693466816  0.009340259163636535  0.1500352885894007  \\
            0.19991097781100492  0.009340259163636535  0.14777119257850233  \\
            0.20815358505553008  0.009340259163636535  0.14557884498517948  \\
            0.2167360464437917  0.009340259163636535  0.14345582083260222  \\
            0.22567237463411383  0.009340259163636535  0.14139978197806338  \\
            0.234977160046183  0.009340259163636535  0.13940847868011602  \\
            0.2446655946829525  0.009340259163636535  0.13747974411552794  \\
            0.2547534969347554  0.009340259163636535  0.1356114802435795  \\
            0.26525733740612606  0.009340259163636535  0.13380167559428374  \\
            0.2761942658074978  0.009340259163636535  0.1320483878326967  \\
            0.2875821389556819  0.009340259163636535  0.13034974091544035  \\
            0.2994395499288458  0.009340259163636535  0.1287039409910007  \\
            0.3117858584235911  0.009340259163636535  0.1271092366655391  \\
            0.32464122236369636  0.009340259163636535  0.125563953694889  \\
            0.3380266308121322  0.009340259163636535  0.12406647403276005  \\
            0.35196393824008426  0.009340259163636535  0.1226152336578834  \\
            0.3664759002089362  0.009340259163636535  0.12120873483213626  \\
            0.3815862105234694  0.009340259163636535  0.1198455223394692  \\
            0.3973195399169415  0.009340259163636535  0.11852419590288864  \\
            0.4137015763312043  0.009340259163636535  0.11724340463580495  \\
            0.43075906685762666  0.009340259163636535  0.11600184518211573  \\
            0.4485198614072999  0.009340259163636535  0.1147982599357532  \\
            0.46701295818182675  0.009340259163636535  0.11363143528912269  \\
            0.4862685510189337  0.009340259163636535  0.11250020001036097  \\
            0.5063180786902087  0.009340259163636535  0.11140342364392174  \\
            0.5271942762314535  0.009340259163636535  0.11034001496488742  \\
            0.5489312283894572  0.009340259163636535  0.10930892053196609  \\
            0.5715644252724547  0.009340259163636535  0.10830912326150882  \\
            0.5951308202951306  0.009340259163636535  0.10733964107026663  \\
            0.6196688905127772  0.009340259163636535  0.10639952557201432  \\
            0.6452186994431115  0.009340259163636535  0.10548786081207157  \\
            0.6718219624783248  0.009340259163636535  0.1046037620729572  \\
            0.6995221149941615  0.009340259163636535  0.10374637469660136  \\
            0.7283643832672299  0.009340259163636535  0.1029148729789228  \\
            0.7583958583163306  0.009340259163636535  0.10210845908771339  \\
            0.7896655727883686  0.009340259163636535  0.10132636204002722  \\
            0.8222245810143749  0.009340259163636535  0.10056783668909974  \\
            0.8561260423663518  0.009340259163636535  0.0998321627882494  \\
            0.8914253080510353  0.009340259163636535  0.0991186477507161  \\
            0.9281800114822842  0.009340259163636535  0.09842661101754387  \\
            0.9664501623796509  0.009340259163636535  0.09775540532776801  \\
            1.0062982447467637  0.009340259163636535  0.09710440115866562  \\
            1.0477893188894962  0.009340259163636535  0.0964729896248286  \\
            1.090991127640487  0.009340259163636535  0.09586058172274263  \\
            1.1359742069634429  0.009340259163636535  0.0952666076044161  \\
            1.182812001117812  0.009340259163636535  0.09469051587896427  \\
            1.2315809825718573  0.009340259163636535  0.09413177294111524  \\
            1.2823607768599092  0.009340259163636535  0.09358986232552971  \\
            1.3352342925876606  0.009340259163636535  0.09306428408603458  \\
            1.3902878567977575  0.009340259163636535  0.09255455419879244  \\
            1.4476113559167019  0.009340259163636535  0.09206020398844818  \\
            1.5072983825131923  0.009340259163636535  0.09158077957644496  \\
            1.5694463881075118  0.009340259163636535  0.09111584135061251  \\
            1.6341568422814627  0.009340259163636535  0.09066496026160689  \\
            1.701535398348622  0.009340259163636535  0.09022773010715585  \\
            1.7716920658554136  0.009340259163636535  0.08980374789899516  \\
            1.8447413901946377  0.009340259163636535  0.089392626184254  \\
            1.9208026396247155  0.009340259163636535  0.08899398941621475  \\
            2.0  0.009340259163636535  0.08860747353554693  \\
            \\
            0.03663127777746836  0.009725371020378674  0.36210513694702234  \\
            0.038141636232471375  0.009725371020378674  0.3526637076077684  \\
            0.0397142688641072  0.009725371020378674  0.3435548862003762  \\
            0.041351743323162576  0.009725371020378674  0.3347661417100796  \\
            0.043056733128232105  0.009725371020378674  0.32628543508507873  \\
            0.04483202203079487  0.009725371020378674  0.31810120447960244  \\
            0.04668050856026947  0.009725371020378674  0.3102023456295357  \\
            0.048605210756467794  0.009725371020378674  0.3025781900970687  \\
            0.05060927109717448  0.009725371020378674  0.2952184928037106  \\
            0.05269596162889747  0.009725371020378674  0.28811341157688997  \\
            0.05486868930916624  0.009725371020378674  0.28125349177037423  \\
            0.05713100156910075  0.009725371020378674  0.2746296506331063  \\
            0.05948659210533253  0.009725371020378674  0.26823316229651273  \\
            0.061939306910734925  0.009725371020378674  0.26205564335657966  \\
            0.06449315055380866  0.009725371020378674  0.25608903902783764  \\
            0.06715229271697509  0.009725371020378674  0.2503256098474346  \\
            0.06992107500445256  0.009725371020378674  0.24475791890840567  \\
            0.07280401803083075  0.009725371020378674  0.23937881960210255  \\
            0.07580582880191701  0.009725371020378674  0.23418144385058612  \\
            0.07893140839990503  0.009725371020378674  0.2291591908105926  \\
            0.08218585998541376  0.009725371020378674  0.22430571922505335  \\
            0.08557449712946164  0.009725371020378674  0.21961492424349402  \\
            0.08910285248897938  0.009725371020378674  0.2150809465993393  \\
            0.09277668684002664  0.009725371020378674  0.21069815025608757  \\
            0.09660199848346027  0.009725371020378674  0.20646111641156492  \\
            0.10058503303841174  0.009725371020378674  0.20236463468403845  \\
            0.10473229363956306  0.009725371020378674  0.19840369465975355  \\
            0.10905055155487033  0.009725371020378674  0.19457347778837525  \\
            0.11354685724107141  0.009725371020378674  0.19086934961322335  \\
            0.11822855185502666  0.009725371020378674  0.1872868463146851  \\
            0.1231032792396891  0.009725371020378674  0.1838216918702723  \\
            0.12817899840427222  0.009725371020378674  0.18046975433964685  \\
            0.13346399651899235  0.009725371020378674  0.17722706419820589  \\
            0.13896690244560309  0.009725371020378674  0.1740898017649999  \\
            0.14469670082581132  0.009725371020378674  0.17105429118843937  \\
            0.1506627467505792  0.009725371020378674  0.16811699466627225  \\
            0.15687478103426133  0.009725371020378674  0.16527450694307408  \\
            0.1633429461185157  0.009725371020378674  0.16252355000024615  \\
            0.17007780263195546  0.009725371020378674  0.1598609680203853  \\
            0.17709034663257756  0.009725371020378674  0.15728372253006626  \\
            0.18439202756112136  0.009725371020378674  0.154788888673862  \\
            0.19199476693466816  0.009725371020378674  0.1523736470462288  \\
            0.19991097781100492  0.009725371020378674  0.15003528508766942  \\
            0.20815358505553008  0.009725371020378674  0.14777118957582042  \\
            0.2167360464437917  0.009725371020378674  0.14557884207471447  \\
            0.22567237463411383  0.009725371020378674  0.14345581699335544  \\
            0.234977160046183  0.009725371020378674  0.1413997789777172  \\
            0.2446655946829525  0.009725371020378674  0.13940847929046962  \\
            0.2547534969347554  0.009725371020378674  0.137479741140065  \\
            0.26525733740612606  0.009725371020378674  0.13561147734560008  \\
            0.2761942658074978  0.009725371020378674  0.13380167277115665  \\
            0.2875821389556819  0.009725371020378674  0.13204838508189468  \\
            0.2994395499288458  0.009725371020378674  0.1303497382350107  \\
            0.3117858584235911  0.009725371020378674  0.12870393837763094  \\
            0.32464122236369636  0.009725371020378674  0.12710923411745603  \\
            0.3380266308121322  0.009725371020378674  0.12556395120992675  \\
            0.35196393824008426  0.009725371020378674  0.12406647160882547  \\
            0.3664759002089362  0.009725371020378674  0.12261523129296115  \\
            0.3815862105234694  0.009725371020378674  0.12120873252431286  \\
            0.3973195399169415  0.009725371020378674  0.11984552008780365  \\
            0.4137015763312043  0.009725371020378674  0.1185241937022415  \\
            0.43075906685762666  0.009725371020378674  0.11724340248502359  \\
            0.4485198614072999  0.009725371020378674  0.11600184308767811  \\
            0.46701295818182675  0.009725371020378674  0.11479825788619888  \\
            0.4862685510189337  0.009725371020378674  0.11363143328481887  \\
            0.5063180786902087  0.009725371020378674  0.11250019805611053  \\
            0.5271942762314535  0.009725371020378674  0.11140342173092375  \\
            0.5489312283894572  0.009725371020378674  0.1103400130945795  \\
            0.5715644252724547  0.009725371020378674  0.10930891870275887  \\
            0.5951308202951306  0.009725371020378674  0.108309121471687  \\
            0.6196688905127772  0.009725371020378674  0.10733963932079774  \\
            0.6452186994431115  0.009725371020378674  0.10639952385792958  \\
            0.6718219624783248  0.009725371020378674  0.10548785913647707  \\
            0.6995221149941615  0.009725371020378674  0.10460376043147175  \\
            0.7283643832672299  0.009725371020378674  0.10374637308927276  \\
            0.7583958583163306  0.009725371020378674  0.1029148714029135  \\
            0.7896655727883686  0.009725371020378674  0.1021084575475752  \\
            0.8222245810143749  0.009725371020378674  0.10132636052904827  \\
            0.8561260423663518  0.009725371020378674  0.10056783520832645  \\
            0.8914253080510353  0.009725371020378674  0.09983216133677264  \\
            0.9281800114822842  0.009725371020378674  0.09911864632766386  \\
            0.9664501623796509  0.009725371020378674  0.09842660962207171  \\
            1.0062982447467637  0.009725371020378674  0.09775540395906118  \\
            1.0477893188894962  0.009725371020378674  0.09710439981593832  \\
            1.090991127640487  0.009725371020378674  0.09647298830732065  \\
            1.1359742069634429  0.009725371020378674  0.09586058042971621  \\
            1.182812001117812  0.009725371020378674  0.09526660633515792  \\
            1.2315809825718573  0.009725371020378674  0.09469051463279109  \\
            1.2823607768599092  0.009725371020378674  0.09413177171735487  \\
            1.3352342925876606  0.009725371020378674  0.09358986112353654  \\
            1.3902878567977575  0.009725371020378674  0.09306428290519085  \\
            1.4476113559167019  0.009725371020378674  0.09255455303848957  \\
            1.5072983825131923  0.009725371020378674  0.09206020284810254  \\
            1.5694463881075118  0.009725371020378674  0.0915807784554871  \\
            1.6341568422814627  0.009725371020378674  0.0911158402484972  \\
            1.701535398348622  0.009725371020378674  0.09066495917780103  \\
            1.7716920658554136  0.009725371020378674  0.09022772904114601  \\
            1.8447413901946377  0.009725371020378674  0.08980374685028046  \\
            1.9208026396247155  0.009725371020378674  0.08939262515234893  \\
            2.0  0.009725371020378674  0.08899398840065281  \\
            \\
            0.03663127777746836  0.010126361573804175  0.371892209603735  \\
            0.038141636232471375  0.010126361573804175  0.3621051226514974  \\
            0.0397142688641072  0.010126361573804175  0.3526636939220105  \\
            0.041351743323162576  0.010126361573804175  0.3435548742679904  \\
            0.043056733128232105  0.010126361573804175  0.33476613018635726  \\
            0.04483202203079487  0.010126361573804175  0.32628542395543425  \\
            0.04668050856026947  0.010126361573804175  0.3181011937284975  \\
            0.048605210756467794  0.010126361573804175  0.3102023352419847  \\
            0.05060927109717448  0.010126361573804175  0.3025781800603896  \\
            0.05269596162889747  0.010126361573804175  0.2952184831046297  \\
            0.05486868930916624  0.010126361573804175  0.2881134022026543  \\
            0.05713100156910075  0.010126361573804175  0.28125348270873046  \\
            0.05948659210533253  0.010126361573804175  0.2746296418722763  \\
            0.061939306910734925  0.010126361573804175  0.26823315382518254  \\
            0.06449315055380866  0.010126361573804175  0.26205563516387076  \\
            0.06715229271697509  0.010126361573804175  0.2560890311033096  \\
            0.06992107500445256  0.010126361573804175  0.2503256021810427  \\
            0.07280401803083075  0.010126361573804175  0.24475791149050435  \\
            0.07580582880191701  0.010126361573804175  0.2393788124234236  \\
            0.07893140839990503  0.010126361573804175  0.23418143690222076  \\
            0.08218585998541376  0.010126361573804175  0.22915918408398311  \\
            0.08557449712946164  0.010126361573804175  0.22430571271197342  \\
            0.08910285248897938  0.010126361573804175  0.2196149179360373  \\
            0.09277668684002664  0.010126361573804175  0.21508094048990994  \\
            0.09660199848346027  0.010126361573804175  0.21069814433738024  \\
            0.10058503303841174  0.010126361573804175  0.20646111067656753  \\
            0.10473229363956306  0.010126361573804175  0.20236462912600478  \\
            0.10905055155487033  0.010126361573804175  0.19840368927220242  \\
            0.11354685724107141  0.010126361573804175  0.19457347256507823  \\
            0.11822855185502666  0.010126361573804175  0.190869344548191  \\
            0.1231032792396891  0.010126361573804175  0.18728684741106844  \\
            0.12817899840427222  0.010126361573804175  0.1838216870941424  \\
            0.13346399651899235  0.010126361573804175  0.18046974970195961  \\
            0.13896690244560309  0.010126361573804175  0.1772270596952681  \\
            0.14469670082581132  0.010126361573804175  0.17408979739812566  \\
            0.1506627467505792  0.010126361573804175  0.1710542869540413  \\
            0.15687478103426133  0.010126361573804175  0.16811699055906235  \\
            0.1633429461185157  0.010126361573804175  0.1652745029493043  \\
            0.17007780263195546  0.010126361573804175  0.1625235461173884  \\
            0.17709034663257756  0.010126361573804175  0.15986096423077928  \\
            0.18439202756112136  0.010126361573804175  0.15728371984501446  \\
            0.19199476693466816  0.010126361573804175  0.15478888511698505  \\
            0.19991097781100492  0.010126361573804175  0.15237364358803301  \\
            0.20815358505553008  0.010126361573804175  0.15003528212837308  \\
            0.2167360464437917  0.010126361573804175  0.14777118630457942  \\
            0.22567237463411383  0.010126361573804175  0.14557883827399087  \\
            0.234977160046183  0.010126361573804175  0.14345581403461946  \\
            0.2446655946829525  0.010126361573804175  0.14139977963095074  \\
            0.2547534969347554  0.010126361573804175  0.13940847635578826  \\
            0.26525733740612606  0.010126361573804175  0.13747973828242785  \\
            0.2761942658074978  0.010126361573804175  0.13561147456237838  \\
            0.2875821389556819  0.010126361573804175  0.1338016700598245  \\
            0.2994395499288458  0.010126361573804175  0.13204838244001807  \\
            0.3117858584235911  0.010126361573804175  0.13034973571816857  \\
            0.32464122236369636  0.010126361573804175  0.1287039358677477  \\
            0.3380266308121322  0.010126361573804175  0.1271092316702746  \\
            0.35196393824008426  0.010126361573804175  0.12556394882336236  \\
            0.3664759002089362  0.010126361573804175  0.12406646928087219  \\
            0.3815862105234694  0.010126361573804175  0.12261522902038208  \\
            0.3973195399169415  0.010126361573804175  0.1212087303088741  \\
            0.4137015763312043  0.010126361573804175  0.11984551792328639  \\
            0.43075906685762666  0.010126361573804175  0.11852419158700819  \\
            0.4485198614072999  0.010126361573804175  0.11724340042570422  \\
            0.46701295818182675  0.010126361573804175  0.11600184107275634  \\
            0.4862685510189337  0.010126361573804175  0.11479825591586218  \\
            0.5063180786902087  0.010126361573804175  0.11363143136455987  \\
            0.5271942762314535  0.010126361573804175  0.11250019617664922  \\
            0.5489312283894572  0.010126361573804175  0.11140341989299334  \\
            0.5715644252724547  0.010126361573804175  0.11034001129809663  \\
            0.5951308202951306  0.010126361573804175  0.10930891694552723  \\
            0.6196688905127772  0.010126361573804175  0.10830911975441088  \\
            0.6452186994431115  0.010126361573804175  0.10733963763856069  \\
            0.6718219624783248  0.010126361573804175  0.10639952221380955  \\
            0.6995221149941615  0.010126361573804175  0.10548785752513712  \\
            0.7283643832672299  0.010126361573804175  0.10460375885498564  \\
            0.7583958583163306  0.010126361573804175  0.1037463715439086  \\
            0.7896655727883686  0.010126361573804175  0.10291486989289507  \\
            0.8222245810143749  0.010126361573804175  0.10210845606652745  \\
            0.8561260423663518  0.010126361573804175  0.10132635907790552  \\
            0.8914253080510353  0.010126361573804175  0.10056783378618755  \\
            0.9281800114822842  0.010126361573804175  0.09983215994276973  \\
            0.9664501623796509  0.010126361573804175  0.09911864496096034  \\
            1.0062982447467637  0.010126361573804175  0.09842660828185819  \\
            1.0477893188894962  0.010126361573804175  0.09775540264455489  \\
            1.090991127640487  0.010126361573804175  0.09710439852638139  \\
            1.1359742069634429  0.010126361573804175  0.09647298704198155  \\
            1.182812001117812  0.010126361573804175  0.09586057918789165  \\
            1.2315809825718573  0.010126361573804175  0.09526660511616097  \\
            1.2823607768599092  0.010126361573804175  0.09469051343595895  \\
            1.3352342925876606  0.010126361573804175  0.09413177054205318  \\
            1.3902878567977575  0.010126361573804175  0.09358985996914251  \\
            1.4476113559167019  0.010126361573804175  0.09306428177110553  \\
            1.5072983825131923  0.010126361573804175  0.09255455192413464  \\
            1.5694463881075118  0.010126361573804175  0.09206020175291246  \\
            1.6341568422814627  0.010126361573804175  0.09158077737892116  \\
            1.701535398348622  0.010126361573804175  0.0911158391900256  \\
            1.7716920658554136  0.010126361573804175  0.09066495813691391  \\
            1.8447413901946377  0.010126361573804175  0.09022772801734795  \\
            1.9208026396247155  0.010126361573804175  0.08980374584309325  \\
            2.0  0.010126361573804175  0.08939262416130632  \\
            \\
            0.03663127777746836  0.01054388552462907  0.38203853105251734  \\
            0.038141636232471375  0.01054388552462907  0.37189219698236625  \\
            0.0397142688641072  0.01054388552462907  0.3621051103849938  \\
            0.041351743323162576  0.01054388552462907  0.35266368206069487  \\
            0.043056733128232105  0.01054388552462907  0.3435548628085296  \\
            0.04483202203079487  0.01054388552462907  0.3347661191184163  \\
            0.04668050856026947  0.01054388552462907  0.3262854132662398  \\
            0.048605210756467794  0.01054388552462907  0.3181011834029409  \\
            0.05060927109717448  0.01054388552462907  0.31020232526575486  \\
            0.05269596162889747  0.01054388552462907  0.3025781704211423  \\
            0.05486868930916624  0.01054388552462907  0.29521847378961513  \\
            0.05713100156910075  0.01054388552462907  0.288113393199625  \\
            0.05948659210533253  0.01054388552462907  0.28125347400591594  \\
            0.061939306910734925  0.01054388552462907  0.2746296334583642  \\
            0.06449315055380866  0.01054388552462907  0.2682331456893029  \\
            0.06715229271697509  0.01054388552462907  0.2620556272955864  \\
            0.06992107500445256  0.01054388552462907  0.2560890234925779  \\
            0.07280401803083075  0.01054388552462907  0.2503255948182291  \\
            0.07580582880191701  0.01054388552462907  0.24475790436634498  \\
            0.07893140839990503  0.01054388552462907  0.23937880552901114  \\
            0.08218585998541376  0.01054388552462907  0.23418143022900098  \\
            0.08557449712946164  0.01054388552462907  0.22915917762373791  \\
            0.08910285248897938  0.01054388552462907  0.22430570645680087  \\
            0.09277668684002664  0.01054388552462907  0.21961491187834556  \\
            0.09660199848346027  0.01054388552462907  0.21508093462240344  \\
            0.10058503303841174  0.01054388552462907  0.2106981386530474  \\
            0.10473229363956306  0.01054388552462907  0.20646110516866747  \\
            0.10905055155487033  0.01054388552462907  0.20236462378806286  \\
            0.11354685724107141  0.01054388552462907  0.19840368409799122  \\
            0.11822855185502666  0.01054388552462907  0.19457346754861618  \\
            0.1231032792396891  0.01054388552462907  0.19086933968372838  \\
            0.12817899840427222  0.01054388552462907  0.18728684269307486  \\
            0.13346399651899235  0.01054388552462907  0.18382168251951758  \\
            0.13896690244560309  0.01054388552462907  0.1804697452656307  \\
            0.14469670082581132  0.01054388552462907  0.17722705539358866  \\
            0.1506627467505792  0.01054388552462907  0.17408979321924925  \\
            0.15687478103426133  0.01054388552462907  0.17105428289292254  \\
            0.1633429461185157  0.01054388552462907  0.16811698661095828  \\
            0.17007780263195546  0.01054388552462907  0.16527449911337463  \\
            0.17709034663257756  0.01054388552462907  0.16252354235370825  \\
            0.18439202756112136  0.01054388552462907  0.15986095994653182  \\
            0.19199476693466816  0.01054388552462907  0.15728371633092394  \\
            0.19991097781100492  0.01054388552462907  0.15478888210624173  \\
            0.20815358505553008  0.01054388552462907  0.15237364067112816  \\
            0.2167360464437917  0.01054388552462907  0.15003527889848894  \\
            0.22567237463411383  0.01054388552462907  0.1477711825383352  \\
            0.234977160046183  0.01054388552462907  0.1455788353567275  \\
            0.2446655946829525  0.01054388552462907  0.14345581473000063  \\
            0.2547534969347554  0.01054388552462907  0.14139977673587126  \\
            0.26525733740612606  0.01054388552462907  0.13940847353732103  \\
            0.2761942658074978  0.01054388552462907  0.13747973553794993  \\
            0.2875821389556819  0.01054388552462907  0.13561147188937214  \\
            0.2994395499288458  0.01054388552462907  0.1338016674558574  \\
            0.3117858584235911  0.01054388552462907  0.13204837990275944  \\
            0.32464122236369636  0.01054388552462907  0.13034973324524646  \\
            0.3380266308121322  0.01054388552462907  0.12870393345725142  \\
            0.35196393824008426  0.01054388552462907  0.12710922931999802  \\
            0.3664759002089362  0.01054388552462907  0.12556394653130362  \\
            0.3815862105234694  0.01054388552462907  0.12406646343388818  \\
            0.3973195399169415  0.01054388552462907  0.12261522682025995  \\
            0.4137015763312043  0.01054388552462907  0.12120872817908024  \\
            0.43075906685762666  0.01054388552462907  0.11984551627030197  \\
            0.4485198614072999  0.01054388552462907  0.11852418956292601  \\
            0.46701295818182675  0.01054388552462907  0.11724339844441554  \\
            0.4862685510189337  0.01054388552462907  0.11600183913561511  \\
            0.5063180786902087  0.01054388552462907  0.11479825402860086  \\
            0.5271942762314535  0.01054388552462907  0.11363142951764824  \\
            0.5489312283894572  0.01054388552462907  0.11250019437207284  \\
            0.5715644252724547  0.01054388552462907  0.11140341812924848  \\
            0.5951308202951306  0.01054388552462907  0.11034000957265701  \\
            0.6196688905127772  0.01054388552462907  0.10930891525940081  \\
            0.6452186994431115  0.01054388552462907  0.10830911810307889  \\
            0.6718219624783248  0.01054388552462907  0.10733963602400472  \\
            0.6995221149941615  0.01054388552462907  0.10639952063267953  \\
            0.7283643832672299  0.01054388552462907  0.10548785597961953  \\
            0.7583958583163306  0.01054388552462907  0.10460375733935455  \\
            0.7896655727883686  0.01054388552462907  0.10374637006311352  \\
            0.8222245810143749  0.01054388552462907  0.10291486844088399  \\
            0.8561260423663518  0.01054388552462907  0.10210845464413235  \\
            0.8914253080510353  0.01054388552462907  0.10132635768422768  \\
            0.9281800114822842  0.01054388552462907  0.10056783242036371  \\
            0.9664501623796509  0.01054388552462907  0.09983215860396932  \\
            1.0062982447467637  0.01054388552462907  0.09911864364837687  \\
            1.0477893188894962  0.01054388552462907  0.09842660699471369  \\
            1.090991127640487  0.01054388552462907  0.09775540138210019  \\
            1.1359742069634429  0.01054388552462907  0.09710439728788894  \\
            1.182812001117812  0.01054388552462907  0.09647298582675036  \\
            1.2315809825718573  0.01054388552462907  0.09586057799524195  \\
            1.2823607768599092  0.01054388552462907  0.09526660394543587  \\
            1.3352342925876606  0.01054388552462907  0.09469051228652324  \\
            1.3902878567977575  0.01054388552462907  0.09413176941329082  \\
            1.4476113559167019  0.01054388552462907  0.09358985886046335  \\
            1.5072983825131923  0.01054388552462907  0.09306428068192825  \\
            1.5694463881075118  0.01054388552462907  0.0925545508539031  \\
            1.6341568422814627  0.01054388552462907  0.09206020070109103  \\
            1.701535398348622  0.01054388552462907  0.0915807763449844  \\
            1.7716920658554136  0.01054388552462907  0.0911158381734662  \\
            1.8447413901946377  0.01054388552462907  0.09066495713724629  \\
            1.9208026396247155  0.01054388552462907  0.09022772703409151  \\
            2.0  0.01054388552462907  0.08980374487578789  \\
            \\
            0.03663127777746836  0.010978624567789143  0.39255825133926836  \\
            0.038141636232471375  0.010978624567789143  0.3820385213969941  \\
            0.0397142688641072  0.010978624567789143  0.3718921849016674  \\
            0.041351743323162576  0.010978624567789143  0.36210509796304746  \\
            0.043056733128232105  0.010978624567789143  0.3526636706730653  \\
            0.04483202203079487  0.010978624567789143  0.34355485180395756  \\
            0.04668050856026947  0.010978624567789143  0.3347661084886497  \\
            0.048605210756467794  0.010978624567789143  0.32628540300010594  \\
            0.05060927109717448  0.010978624567789143  0.31810117348611816  \\
            0.05269596162889747  0.010978624567789143  0.31020231568456236  \\
            0.05486868930916624  0.010978624567789143  0.3025781611635895  \\
            0.05713100156910075  0.010978624567789143  0.29521846484346415  \\
            0.05948659210533253  0.010978624567789143  0.2881133845531034  \\
            0.061939306910734925  0.010978624567789143  0.28125346564772075  \\
            0.06449315055380866  0.010978624567789143  0.27462962537763  \\
            0.06715229271697509  0.010978624567789143  0.26823313787559083  \\
            0.06992107500445256  0.010978624567789143  0.26205561973887004  \\
            0.07280401803083075  0.010978624567789143  0.25608901618322216  \\
            0.07580582880191701  0.010978624567789143  0.250325587746973  \\
            0.07893140839990503  0.010978624567789143  0.24475789752429014  \\
            0.08218585998541376  0.010978624567789143  0.23937879890760744  \\
            0.08557449712946164  0.010978624567789143  0.2341814238200329  \\
            0.08910285248897938  0.010978624567789143  0.22915917461292684  \\
            0.09277668684002664  0.010978624567789143  0.224305700449324  \\
            0.09660199848346027  0.010978624567789143  0.2196149060605319  \\
            0.10058503303841174  0.010978624567789143  0.215080928987243  \\
            0.10473229363956306  0.010978624567789143  0.21069813319380631  \\
            0.10905055155487033  0.010978624567789143  0.20646109987887337  \\
            0.11354685724107141  0.010978624567789143  0.20236461866149602  \\
            0.11822855185502666  0.010978624567789143  0.1984036791286737  \\
            0.1231032792396891  0.010978624567789143  0.19457346273079956  \\
            0.12817899840427222  0.010978624567789143  0.19086933501188952  \\
            0.13346399651899235  0.010978624567789143  0.18728683216000902  \\
            0.13896690244560309  0.010978624567789143  0.18382167813430228  \\
            0.14469670082581132  0.010978624567789143  0.18046974100786634  \\
            0.1506627467505792  0.010978624567789143  0.17722705125965904  \\
            0.15687478103426133  0.010978624567789143  0.174089789202568  \\
            0.1633429461185157  0.010978624567789143  0.17105427898878978  \\
            0.17007780263195546  0.010978624567789143  0.168116982815905  \\
            0.17709034663257756  0.010978624567789143  0.1652744953641888  \\
            0.18439202756112136  0.010978624567789143  0.16252353810930878  \\
            0.19199476693466816  0.010978624567789143  0.15986095861510963  \\
            0.19991097781100492  0.010978624567789143  0.15728371336234004  \\
            0.20815358505553008  0.010978624567789143  0.154788878825582  \\
            0.2167360464437917  0.010978624567789143  0.15237363699732862  \\
            0.22567237463411383  0.010978624567789143  0.15003527531503383  \\
            0.234977160046183  0.010978624567789143  0.14777117966366016  \\
            0.2446655946829525  0.010978624567789143  0.1455788360935867  \\
            0.2547534969347554  0.010978624567789143  0.14345581187336623  \\
            0.26525733740612606  0.010978624567789143  0.14139977395542913  \\
            0.2761942658074978  0.010978624567789143  0.1394084708304569  \\
            0.2875821389556819  0.010978624567789143  0.13747973290214716  \\
            0.2994395499288458  0.010978624567789143  0.13561146932221055  \\
            0.3117858584235911  0.010978624567789143  0.1338016649550036  \\
            0.32464122236369636  0.010978624567789143  0.13204837746597348  \\
            0.3380266308121322  0.010978624567789143  0.13034973087022803  \\
            0.35196393824008426  0.010978624567789143  0.12870393114220685  \\
            0.3664759002089362  0.010978624567789143  0.1271092270627893  \\
            0.3815862105234694  0.010978624567789143  0.1255639407208842  \\
            0.3973195399169415  0.010978624567789143  0.12406646126410356  \\
            0.4137015763312043  0.010978624567789143  0.12261522474404034  \\
            0.43075906685762666  0.010978624567789143  0.12120872613589506  \\
            0.4485198614072999  0.010978624567789143  0.1198455138513332  \\
            0.46701295818182675  0.010978624567789143  0.11852418761429774  \\
            0.4862685510189337  0.010978624567789143  0.11724339653948591  \\
            0.5063180786902087  0.010978624567789143  0.11600183728038752  \\
            0.5271942762314535  0.010978624567789143  0.11479825221329303  \\
            0.5489312283894572  0.010978624567789143  0.11363142774356771  \\
            0.5715644252724547  0.010978624567789143  0.11250019263813436  \\
            0.5951308202951306  0.010978624567789143  0.11140341643443856  \\
            0.6196688905127772  0.010978624567789143  0.11034000791654985  \\
            0.6452186994431115  0.010978624567789143  0.10930891363807521  \\
            0.6718219624783248  0.010978624567789143  0.10830911651819637  \\
            0.6995221149941615  0.010978624567789143  0.1073396344743108  \\
            0.7283643832672299  0.010978624567789143  0.10639951911631296  \\
            0.7583958583163306  0.010978624567789143  0.10548785449434155  \\
            0.7896655727883686  0.010978624567789143  0.10460375588692176  \\
            0.8222245810143749  0.010978624567789143  0.10374636863927532  \\
            0.8561260423663518  0.010978624567789143  0.10291486704637451  \\
            0.8914253080510353  0.010978624567789143  0.10210845327806105  \\
            0.9281800114822842  0.010978624567789143  0.10132635634573431  \\
            0.9664501623796509  0.010978624567789143  0.1005678311086246  \\
            1.0062982447467637  0.010978624567789143  0.0998321573181873  \\
            1.0477893188894962  0.010978624567789143  0.09911864238776874  \\
            1.090991127640487  0.010978624567789143  0.09842660575853951  \\
            1.1359742069634429  0.010978624567789143  0.09775540016963681  \\
            1.182812001117812  0.010978624567789143  0.09710439609843981  \\
            1.2315809825718573  0.010978624567789143  0.09647298465964156  \\
            1.2823607768599092  0.010978624567789143  0.0958605768498178  \\
            1.3352342925876606  0.010978624567789143  0.09526660282106889  \\
            1.3902878567977575  0.010978624567789143  0.09469051118260365  \\
            1.4476113559167019  0.010978624567789143  0.094131768329227  \\
            1.5072983825131923  0.010978624567789143  0.09358985779568244  \\
            1.5694463881075118  0.010978624567789143  0.09306427963588129  \\
            1.6341568422814627  0.010978624567789143  0.09255454982605281  \\
            1.701535398348622  0.010978624567789143  0.0920601996909181  \\
            1.7716920658554136  0.010978624567789143  0.09158077535199043  \\
            1.8447413901946377  0.010978624567789143  0.09111583719716439  \\
            1.9208026396247155  0.010978624567789143  0.0906649561771616  \\
            2.0  0.010978624567789143  0.0902277260897695  \\
            \\
            0.03663127777746836  0.011431288505449094  0.40346609960535246  \\
            0.038141636232471375  0.011431288505449094  0.3925582387243846  \\
            0.0397142688641072  0.011431288505449094  0.38203850922278365  \\
            0.041351743323162576  0.011431288505449094  0.3718921754040459  \\
            0.043056733128232105  0.011431288505449094  0.3621050886876008  \\
            0.04483202203079487  0.011431288505449094  0.35266366102384533  \\
            0.04668050856026947  0.011431288505449094  0.34355484123715097  \\
            0.048605210756467794  0.011431288505449094  0.334766098280164  \\
            0.05060927109717448  0.011431288505449094  0.32628539313962557  \\
            0.05269596162889747  0.011431288505449094  0.3181011639618725  \\
            0.05486868930916624  0.011431288505449094  0.3102023064827674  \\
            0.05713100156910075  0.011431288505449094  0.30257815227262114  \\
            0.05948659210533253  0.011431288505449094  0.29521845625156357  \\
            0.061939306910734925  0.011431288505449094  0.28811337624897015  \\
            0.06449315055380866  0.011431288505449094  0.28125345762049836  \\
            0.06715229271697509  0.011431288505449094  0.27462961761688104  \\
            0.06992107500445256  0.011431288505449094  0.2682331303712963  \\
            0.07280401803083075  0.011431288505449094  0.2620556124813949  \\
            0.07580582880191701  0.011431288505449094  0.2560890085218843  \\
            0.07893140839990503  0.011431288505449094  0.2503255803408255  \\
            0.08218585998541376  0.011431288505449094  0.24475789036188197  \\
            0.08557449712946164  0.011431288505449094  0.2393787919781415  \\
            0.08910285248897938  0.011431288505449094  0.23418141711363358  \\
            0.09277668684002664  0.011431288505449094  0.22915916492666533  \\
            0.09660199848346027  0.011431288505449094  0.22430569467973818  \\
            0.10058503303841174  0.011431288505449094  0.21961490047309606  \\
            0.10473229363956306  0.011431288505449094  0.21508092357522712  \\
            0.10905055155487033  0.011431288505449094  0.21069812795074386  \\
            0.11354685724107141  0.011431288505449094  0.20646109479854954  \\
            0.11822855185502666  0.011431288505449094  0.2023646137379342  \\
            0.1231032792396891  0.011431288505449094  0.19840367435613304  \\
            0.12817899840427222  0.011431288505449094  0.19457345810376098  \\
            0.13346399651899235  0.011431288505449094  0.19086933052505195  \\
            0.13896690244560309  0.011431288505449094  0.1872868278195642  \\
            0.14469670082581132  0.011431288505449094  0.18382167392068943  \\
            0.1506627467505792  0.011431288505449094  0.18046973691589258  \\
            0.15687478103426133  0.011431288505449094  0.1772270472858496  \\
            0.1633429461185157  0.011431288505449094  0.17408978534142783  \\
            0.17007780263195546  0.011431288505449094  0.17105427522717442  \\
            0.17709034663257756  0.011431288505449094  0.16811697906949666  \\
            0.18439202756112136  0.011431288505449094  0.1652744935342486  \\
            0.19199476693466816  0.011431288505449094  0.16252353692635088  \\
            0.19991097781100492  0.011431288505449094  0.1598609552800531  \\
            0.20815358505553008  0.011431288505449094  0.15728371012108833  \\
            0.2167360464437917  0.011431288505449094  0.15478887567483468  \\
            0.22567237463411383  0.011431288505449094  0.1523736339321353  \\
            0.234977160046183  0.011431288505449094  0.150035272331733  \\
            0.2446655946829525  0.011431288505449094  0.14777118044138937  \\
            0.2547534969347554  0.011431288505449094  0.14557883327428012  \\
            0.26525733740612606  0.011431288505449094  0.143455809129851  \\
            0.2761942658074978  0.011431288505449094  0.1413997712850933  \\
            0.2875821389556819  0.011431288505449094  0.13940846823078618  \\
            0.2994395499288458  0.011431288505449094  0.1374797303707253  \\
            0.3117858584235911  0.011431288505449094  0.13561146685670175  \\
            0.32464122236369636  0.011431288505449094  0.13380166255318005  \\
            0.3380266308121322  0.011431288505449094  0.13204837146751833  \\
            0.35196393824008426  0.011431288505449094  0.13034972858923283  \\
            0.3664759002089362  0.011431288505449094  0.1287039289188359  \\
            0.3815862105234694  0.011431288505449094  0.12710922128778718  \\
            0.3973195399169415  0.011431288505449094  0.12556394221588008  \\
            0.4137015763312043  0.011431288505449094  0.12406645922443538  \\
            0.43075906685762666  0.011431288505449094  0.12261522273313281  \\
            0.4485198614072999  0.011431288505449094  0.12120872417252357  \\
            0.46701295818182675  0.011431288505449094  0.11984551191503749  \\
            0.4862685510189337  0.011431288505449094  0.11852418574062623  \\
            0.5063180786902087  0.011431288505449094  0.117243394715356  \\
            0.5271942762314535  0.011431288505449094  0.11600183549577217  \\
            0.5489312283894572  0.011431288505449094  0.11479825047038751  \\
            0.5715644252724547  0.011431288505449094  0.11363142603954852  \\
            0.5951308202951306  0.011431288505449094  0.11250019097371163  \\
            0.6196688905127772  0.011431288505449094  0.11140341480769886  \\
            0.6452186994431115  0.011431288505449094  0.11034000632435212  \\
            0.6718219624783248  0.011431288505449094  0.10930891208198862  \\
            0.6995221149941615  0.011431288505449094  0.10830911499688921  \\
            0.7283643832672299  0.011431288505449094  0.10733963298505449  \\
            0.7583958583163306  0.011431288505449094  0.10639951765888311  \\
            0.7896655727883686  0.011431288505449094  0.10548785306791895  \\
            0.8222245810143749  0.011431288505449094  0.10460375449041576  \\
            0.8561260423663518  0.011431288505449094  0.10374636727182304  \\
            0.8914253080510353  0.011431288505449094  0.10291486570708518  \\
            0.9281800114822842  0.011431288505449094  0.10210845196608419  \\
            0.9664501623796509  0.011431288505449094  0.10132635506024501  \\
            1.0062982447467637  0.011431288505449094  0.1005678298488323  \\
            1.0477893188894962  0.011431288505449094  0.09983215608326233  \\
            1.090991127640487  0.011431288505449094  0.09911864117708102  \\
            1.1359742069634429  0.011431288505449094  0.09842660457131648  \\
            1.182812001117812  0.011431288505449094  0.09775539900518589  \\
            1.2315809825718573  0.011431288505449094  0.09710439495609073  \\
            1.2823607768599092  0.011431288505449094  0.09647298353874656  \\
            1.3352342925876606  0.011431288505449094  0.09586057574975293  \\
            1.3902878567977575  0.011431288505449094  0.09526660174122441  \\
            1.4476113559167019  0.011431288505449094  0.09469051012239713  \\
            1.5072983825131923  0.011431288505449094  0.09413176728809133  \\
            1.5694463881075118  0.011431288505449094  0.09358985677306761  \\
            1.6341568422814627  0.011431288505449094  0.09306427863125787  \\
            1.701535398348622  0.011431288505449094  0.09255454883890565  \\
            1.7716920658554136  0.011431288505449094  0.09206019872075019  \\
            1.8447413901946377  0.011431288505449094  0.09158077439831824  \\
            1.9208026396247155  0.011431288505449094  0.09111583625952066  \\
            2.0  0.011431288505449094  0.0906649552550955  \\
            \\
            0.03663127777746836  0.011902616405902613  0.41477741318519984  \\
            0.038141636232471375  0.011902616405902613  0.40346608704920234  \\
            0.0397142688641072  0.011902616405902613  0.39255822660896983  \\
            0.041351743323162576  0.011902616405902613  0.3820384975251392  \\
            0.043056733128232105  0.011902616405902613  0.37189216412081905  \\
            0.04483202203079487  0.011902616405902613  0.3621050777963319  \\
            0.04668050856026947  0.011902616405902613  0.3526636504991336  \\
            0.048605210756467794  0.011902616405902613  0.3435548322513202  \\
            0.05060927109717448  0.011902616405902613  0.3347660884768496  \\
            0.05269596162889747  0.011902616405902613  0.32628538366956567  \\
            0.05486868930916624  0.011902616405902613  0.31810115481467366  \\
            0.05713100156910075  0.011902616405902613  0.31020229764534757  \\
            0.05948659210533253  0.011902616405902613  0.3025781437337247  \\
            0.061939306910734925  0.011902616405902613  0.2952184479998907  \\
            0.06449315055380866  0.011902616405902613  0.28811336827366796  \\
            0.06715229271697509  0.011902616405902613  0.28125344991114004  \\
            0.06992107500445256  0.011902616405902613  0.2746296101634486  \\
            0.07280401803083075  0.011902616405902613  0.26823312245930714  \\
            0.07580582880191701  0.011902616405902613  0.26205560484050244  \\
            0.07893140839990503  0.011902616405902613  0.25608900178031835  \\
            0.08218585998541376  0.011902616405902613  0.2503255738187439  \\
            0.08557449712946164  0.011902616405902613  0.2447578840512882  \\
            0.08910285248897938  0.011902616405902613  0.23937878587142172  \\
            0.09277668684002664  0.011902616405902613  0.2341814112031912  \\
            0.09660199848346027  0.011902616405902613  0.22915915920520558  \\
            0.10058503303841174  0.011902616405902613  0.22430568913861823  \\
            0.10473229363956306  0.011902616405902613  0.21961489510691515  \\
            0.10905055155487033  0.011902616405902613  0.21508091837751897  \\
            0.11354685724107141  0.011902616405902613  0.21069812291530202  \\
            0.11822855185502666  0.011902616405902613  0.20646108991940001  \\
            0.1231032792396891  0.011902616405902613  0.20236460900934125  \\
            0.12817899840427222  0.011902616405902613  0.19840366977257856  \\
            0.13346399651899235  0.011902616405902613  0.19457345365994813  \\
            0.13896690244560309  0.011902616405902613  0.1908693262158852  \\
            0.14469670082581132  0.011902616405902613  0.18728682364864968  \\
            0.1506627467505792  0.011902616405902613  0.18382166987078635  \\
            0.15687478103426133  0.011902616405902613  0.1804697329821124  \\
            0.1633429461185157  0.011902616405902613  0.17722704346665066  \\
            0.17007780263195546  0.011902616405902613  0.17408978160304184  \\
            0.17709034663257756  0.011902616405902613  0.17105427307330665  \\
            0.18439202756112136  0.011902616405902613  0.16811697742807968  \\
            0.19199476693466816  0.011902616405902613  0.1652744901410379  \\
            0.19991097781100492  0.011902616405902613  0.16252353362996316  \\
            0.20815358505553008  0.011902616405902613  0.15986095207705822  \\
            0.2167360464437917  0.011902616405902613  0.1572837102018164  \\
            0.22567237463411383  0.011902616405902613  0.1547888721579914  \\
            0.234977160046183  0.011902616405902613  0.1523736309859174  \\
            0.2446655946829525  0.011902616405902613  0.15003527314980283  \\
            0.2547534969347554  0.011902616405902613  0.1477711776583255  \\
            0.26525733740612606  0.011902616405902613  0.14557883056661325  \\
            0.2761942658074978  0.011902616405902613  0.14345580649497547  \\
            0.2875821389556819  0.011902616405902613  0.14139976872049795  \\
            0.2994395499288458  0.011902616405902613  0.13940846573405863  \\
            0.3117858584235911  0.011902616405902613  0.13747972793953628  \\
            0.32464122236369636  0.011902616405902613  0.13561146448882835  \\
            0.3380266308121322  0.011902616405902613  0.13380166024646684  \\
            0.35196393824008426  0.011902616405902613  0.13204836921974297  \\
            0.3664759002089362  0.011902616405902613  0.13034972639854928  \\
            0.3815862105234694  0.011902616405902613  0.12870392317813348  \\
            0.3973195399169415  0.011902616405902613  0.12710922281297948  \\
            0.4137015763312043  0.011902616405902613  0.12556393657637513  \\
            0.43075906685762666  0.011902616405902613  0.1240664572449062  \\
            0.4485198614072999  0.011902616405902613  0.12261522080098157  \\
            0.46701295818182675  0.011902616405902613  0.12120872228487145  \\
            0.4862685510189337  0.011902616405902613  0.11984551009108024  \\
            0.5063180786902087  0.011902616405902613  0.11852418394669308  \\
            0.5271942762314535  0.011902616405902613  0.11724339296055081  \\
            0.5489312283894572  0.011902616405902613  0.1160018337823282  \\
            0.5715644252724547  0.011902616405902613  0.11479824879472343  \\
            0.5951308202951306  0.011902616405902613  0.11363142440442134  \\
            0.6196688905127772  0.011902616405902613  0.11250018937486932  \\
            0.6452186994431115  0.011902616405902613  0.11140341324377896  \\
            0.6718219624783248  0.011902616405902613  0.11034000479620681  \\
            0.6995221149941615  0.011902616405902613  0.1093089105883481  \\
            0.7283643832672299  0.011902616405902613  0.10830911353506674  \\
            0.7583958583163306  0.011902616405902613  0.10733963155469992  \\
            0.7896655727883686  0.011902616405902613  0.10639951625925444  \\
            0.8222245810143749  0.011902616405902613  0.1054878516979358  \\
            0.8561260423663518  0.011902616405902613  0.10460375314921207  \\
            0.8914253080510353  0.011902616405902613  0.10374636595851643  \\
            0.9281800114822842  0.011902616405902613  0.10291486442083068  \\
            0.9664501623796509  0.011902616405902613  0.10210845070605691  \\
            1.0062982447467637  0.011902616405902613  0.1013263538256632  \\
            1.0477893188894962  0.011902616405902613  0.10056782863887488  \\
            1.090991127640487  0.011902616405902613  0.09983215489728892  \\
            1.1359742069634429  0.011902616405902613  0.09911864001433329  \\
            1.182812001117812  0.011902616405902613  0.09842660343110494  \\
            1.2315809825718573  0.011902616405902613  0.09775539788684513  \\
            1.2823607768599092  0.011902616405902613  0.09710439385897733  \\
            1.3352342925876606  0.011902616405902613  0.09647298246223841  \\
            1.3902878567977575  0.011902616405902613  0.0958605746932465  \\
            1.4476113559167019  0.011902616405902613  0.09526660070414375  \\
            1.5072983825131923  0.011902616405902613  0.09469050910417384  \\
            1.5694463881075118  0.011902616405902613  0.0941317662881817  \\
            1.6341568422814627  0.011902616405902613  0.09358985579094835  \\
            1.701535398348622  0.011902616405902613  0.09306427766641538  \\
            1.7716920658554136  0.011902616405902613  0.09255454789084738  \\
            1.8447413901946377  0.011902616405902613  0.09206019778899685  \\
            1.9208026396247155  0.011902616405902613  0.09158077348240845  \\
            2.0  0.011902616405902613  0.09111583535900623  \\
            \\
            0.03663127777746836  0.012393377810255544  0.4265081663789099  \\
            0.038141636232471375  0.012393377810255544  0.41477740068639873  \\
            0.0397142688641072  0.012393377810255544  0.4034660749902574  \\
            0.041351743323162576  0.012393377810255544  0.39255821497325893  \\
            0.043056733128232105  0.012393377810255544  0.3820384862956418  \\
            0.04483202203079487  0.012393377810255544  0.37189215328379743  \\
            0.04668050856026947  0.012393377810255544  0.3621050673362238  \\
            0.048605210756467794  0.012393377810255544  0.35266364040114023  \\
            0.05060927109717448  0.012393377810255544  0.3435548214443528  \\
            0.05269596162889747  0.012393377810255544  0.33476607909683104  \\
            0.05486868930916624  0.012393377810255544  0.3262853745748934  \\
            0.05713100156910075  0.012393377810255544  0.3181011460294491  \\
            0.05948659210533253  0.012393377810255544  0.3102022891578719  \\
            0.061939306910734925  0.012393377810255544  0.3025781355329519  \\
            0.06449315055380866  0.012393377810255544  0.2952184400749729  \\
            0.06715229271697509  0.012393377810255544  0.2881133606141792  \\
            0.06992107500445256  0.012393377810255544  0.28125344171876493  \\
            0.07280401803083075  0.012393377810255544  0.27462960226166366  \\
            0.07580582880191701  0.012393377810255544  0.26823311553737644  \\
            0.07893140839990503  0.012393377810255544  0.2620555981459884  \\
            0.08218585998541376  0.012393377810255544  0.25608899530522466  \\
            0.08557449712946164  0.012393377810255544  0.2503255675550128  \\
            0.08910285248897938  0.012393377810255544  0.24475787799100243  \\
            0.09277668684002664  0.012393377810255544  0.2393787800069822  \\
            0.09660199848346027  0.012393377810255544  0.23418140552730943  \\
            0.10058503303841174  0.012393377810255544  0.22915915371086673  \\
            0.10473229363956306  0.012393377810255544  0.22430568381692154  \\
            0.10905055155487033  0.012393377810255544  0.2196148899532257  \\
            0.11354685724107141  0.012393377810255544  0.21508091338563534  \\
            0.11822855185502666  0.012393377810255544  0.21069811807925287  \\
            0.1231032792396891  0.012393377810255544  0.20646108523345616  \\
            0.12817899840427222  0.012393377810255544  0.20236460446799082  \\
            0.13346399651899235  0.012393377810255544  0.19840366537052812  \\
            0.13896690244560309  0.012393377810255544  0.19457344939210497  \\
            0.14469670082581132  0.012393377810255544  0.19086932207735702  \\
            0.1506627467505792  0.012393377810255544  0.1872868196393637  \\
            0.15687478103426133  0.012393377810255544  0.183821665976979  \\
            0.1633429461185157  0.012393377810255544  0.18046972919624463  \\
            0.17007780263195546  0.012393377810255544  0.17722704150877489  \\
            0.17709034663257756  0.012393377810255544  0.17408977963579061  \\
            0.18439202756112136  0.012393377810255544  0.1710542700459552  \\
            0.19199476693466816  0.012393377810255544  0.1681169740728137  \\
            0.19991097781100492  0.012393377810255544  0.16527448688219132  \\
            0.20815358505553008  0.012393377810255544  0.16252353046410906  \\
            0.2167360464437917  0.012393377810255544  0.15986095219452598  \\
            0.22567237463411383  0.012393377810255544  0.15728370352195206  \\
            0.234977160046183  0.012393377810255544  0.15478886924776575  \\
            0.2446655946829525  0.012393377810255544  0.15237363184388056  \\
            0.2547534969347554  0.012393377810255544  0.15003527040192555  \\
            0.26525733740612606  0.012393377810255544  0.1477711749854637  \\
            0.2761942658074978  0.012393377810255544  0.1455788279661682  \\
            0.2875821389556819  0.012393377810255544  0.14345580396443627  \\
            0.2994395499288458  0.012393377810255544  0.14139976625745665  \\
            0.3117858584235911  0.012393377810255544  0.13940846333619406  \\
            0.32464122236369636  0.012393377810255544  0.13747972560462546  \\
            0.3380266308121322  0.012393377810255544  0.13561146221471782  \\
            0.35196393824008426  0.012393377810255544  0.13380165437231892  \\
            0.3664759002089362  0.012393377810255544  0.13204836706096182  \\
            0.3815862105234694  0.012393377810255544  0.1303497243494063  \\
            0.3973195399169415  0.012393377810255544  0.12870392473273484  \\
            0.4137015763312043  0.012393377810255544  0.12710921720634044  \\
            0.43075906685762666  0.012393377810255544  0.12556393369425123  \\
            0.4485198614072999  0.012393377810255544  0.1240664553430301  \\
            0.46701295818182675  0.012393377810255544  0.12261521894313286  \\
            0.4862685510189337  0.012393377810255544  0.12120872047250837  \\
            0.5063180786902087  0.012393377810255544  0.1198455083264612  \\
            0.5271942762314535  0.012393377810255544  0.11852418222083858  \\
            0.5489312283894572  0.012393377810255544  0.11724339127571484  \\
            0.5715644252724547  0.012393377810255544  0.11600183213498134  \\
            0.5951308202951306  0.012393377810255544  0.11479824718699602  \\
            0.6196688905127772  0.012393377810255544  0.11363142283376325  \\
            0.6452186994431115  0.012393377810255544  0.11250018783839222  \\
            0.6718219624783248  0.012393377810255544  0.11140341174274233  \\
            0.6995221149941615  0.012393377810255544  0.11034000332937567  \\
            0.7283643832672299  0.012393377810255544  0.10930890915303612  \\
            0.7583958583163306  0.012393377810255544  0.10830911213103867  \\
            0.7896655727883686  0.012393377810255544  0.10733963018107515  \\
            0.8222245810143749  0.012393377810255544  0.1063995149150068  \\
            0.8561260423663518  0.012393377810255544  0.10548785038220389  \\
            0.8914253080510353  0.012393377810255544  0.10460375186111709  \\
            0.9281800114822842  0.012393377810255544  0.1037463646972166  \\
            0.9664501623796509  0.012393377810255544  0.10291486318550809  \\
            1.0062982447467637  0.012393377810255544  0.10210844949396576  \\
            1.0477893188894962  0.012393377810255544  0.10132635263992552  \\
            1.090991127640487  0.012393377810255544  0.10056782747687663  \\
            1.1359742069634429  0.012393377810255544  0.09983215375828113  \\
            1.182812001117812  0.012393377810255544  0.09911863889763053  \\
            1.2315809825718573  0.012393377810255544  0.09842660233604755  \\
            1.2823607768599092  0.012393377810255544  0.09775539681278984  \\
            1.3352342925876606  0.012393377810255544  0.09710439280530715  \\
            1.3902878567977575  0.012393377810255544  0.09647298142835786  \\
            1.4476113559167019  0.012393377810255544  0.09586057367857995  \\
            1.5072983825131923  0.012393377810255544  0.09526659970812726  \\
            1.5694463881075118  0.012393377810255544  0.09469050812627068  \\
            1.6341568422814627  0.012393377810255544  0.0941317653278688  \\
            1.701535398348622  0.012393377810255544  0.09358985484771722  \\
            1.7716920658554136  0.012393377810255544  0.09306427673977725  \\
            1.8447413901946377  0.012393377810255544  0.09255454698032968  \\
            1.9208026396247155  0.012393377810255544  0.09206019689413997  \\
            2.0  0.012393377810255544  0.09158077260276747  \\
            \\
            0.03663127777746836  0.01290437398886223  0.4386749998283695  \\
            0.038141636232471375  0.01290437398886223  0.4265081539357206  \\
            0.0397142688641072  0.01290437398886223  0.4147773886825362  \\
            0.041351743323162576  0.01290437398886223  0.40346606340885727  \\
            0.043056733128232105  0.01290437398886223  0.392558206995487  \\
            0.04483202203079487  0.01290437398886223  0.38203847551068604  \\
            0.04668050856026947  0.01290437398886223  0.3718921428749068  \\
            0.048605210756467794  0.01290437398886223  0.36210505729004083  \\
            0.05060927109717448  0.01290437398886223  0.3526636307030516  \\
            0.05269596162889747  0.01290437398886223  0.343554813125387  \\
            0.05486868930916624  0.01290437398886223  0.3347660700605912  \\
            0.05713100156910075  0.01290437398886223  0.326285365842567  \\
            0.05948659210533253  0.01290437398886223  0.31810113733019507  \\
            0.061939306910734925  0.01290437398886223  0.310202281006487  \\
            0.06449315055380866  0.01290437398886223  0.3025781266828718  \\
            0.06715229271697509  0.01290437398886223  0.29521843156215927  \\
            0.06992107500445256  0.01290437398886223  0.28811335241744074  \\
            0.07280401803083075  0.01290437398886223  0.28125343460690266  \\
            0.07580582880191701  0.01290437398886223  0.2746295953854918  \\
            0.07893140839990503  0.01290437398886223  0.26823310888890406  \\
            0.08218585998541376  0.01290437398886223  0.2620555917167607  \\
            0.08557449712946164  0.01290437398886223  0.25608898908696237  \\
            0.08910285248897938  0.01290437398886223  0.250325561539799  \\
            0.09277668684002664  0.01290437398886223  0.2447578721712308  \\
            0.09660199848346027  0.01290437398886223  0.23937877437536437  \\
            0.10058503303841174  0.01290437398886223  0.23418140007683638  \\
            0.10473229363956306  0.01290437398886223  0.22915914843477297  \\
            0.10905055155487033  0.01290437398886223  0.22430567870595222  \\
            0.11354685724107141  0.01290437398886223  0.2196148850036162  \\
            0.11822855185502666  0.01290437398886223  0.21508090859142295  \\
            0.1231032792396891  0.01290437398886223  0.2106981134347086  \\
            0.12817899840427222  0.01290437398886223  0.20646108073307157  \\
            0.13346399651899235  0.01290437398886223  0.20236460010647264  \\
            0.13896690244560309  0.01290437398886223  0.1984036611427915  \\
            0.14469670082581132  0.01290437398886223  0.1945734452932621  \\
            0.1506627467505792  0.01290437398886223  0.19086931810270616  \\
            0.15687478103426133  0.01290437398886223  0.18728681578470005  \\
            0.1633429461185157  0.01290437398886223  0.18382166221557422  \\
            0.17007780263195546  0.01290437398886223  0.1804697274638693  \\
            0.17709034663257756  0.01290437398886223  0.1772270384174401  \\
            0.18439202756112136  0.01290437398886223  0.17408977664826736  \\
            0.19199476693466816  0.01290437398886223  0.1710542667275243  \\
            0.19991097781100492  0.01290437398886223  0.16811697085041058  \\
            0.20815358505553008  0.01290437398886223  0.1652744869460206  \\
            0.2167360464437917  0.01290437398886223  0.16252353061725047  \\
            0.22567237463411383  0.01290437398886223  0.1598609460465519  \\
            0.234977160046183  0.01290437398886223  0.15728370064665884  \\
            0.2446655946829525  0.01290437398886223  0.15478887014524906  \\
            0.2547534969347554  0.01290437398886223  0.15237362913016061  \\
            0.26525733740612606  0.01290437398886223  0.1500352677628602  \\
            0.2761942658074978  0.01290437398886223  0.14777117241844503  \\
            0.2875821389556819  0.01290437398886223  0.14557882546869413  \\
            0.2994395499288458  0.01290437398886223  0.1434558015341024  \\
            0.3117858584235911  0.01290437398886223  0.14139976389194941  \\
            0.32464122236369636  0.01290437398886223  0.13940846103328702  \\
            0.3380266308121322  0.01290437398886223  0.13747972336217  \\
            0.35196393824008426  0.01290437398886223  0.13561146003066002  \\
            0.3664759002089362  0.01290437398886223  0.13380165224451399  \\
            0.3815862105234694  0.01290437398886223  0.13204836504407683  \\
            0.3973195399169415  0.01290437398886223  0.13034972593265512  \\
            0.4137015763312043  0.01290437398886223  0.12870391915792087  \\
            0.43075906685762666  0.01290437398886223  0.12710921528604374  \\
            0.4485198614072999  0.01290437398886223  0.1255639327548304  \\
            0.46701295818182675  0.01290437398886223  0.12406645351410807  \\
            0.4862685510189337  0.01290437398886223  0.12261521715944039  \\
            0.5063180786902087  0.01290437398886223  0.12120871873635292  \\
            0.5271942762314535  0.01290437398886223  0.11984550662873898  \\
            0.5489312283894572  0.01290437398886223  0.11852418056302537  \\
            0.5715644252724547  0.01290437398886223  0.1172433896558427  \\
            0.5951308202951306  0.01290437398886223  0.11600183055425771  \\
            0.6196688905127772  0.01290437398886223  0.11479824564383904  \\
            0.6452186994431115  0.01290437398886223  0.11363142132387988  \\
            0.6718219624783248  0.01290437398886223  0.1125001863634318  \\
            0.6995221149941615  0.01290437398886223  0.11140341030192903  \\
            0.7283643832672299  0.01290437398886223  0.11034000191983355  \\
            0.7583958583163306  0.01290437398886223  0.10930890777451294  \\
            0.7896655727883686  0.01290437398886223  0.10830911078260477  \\
            0.8222245810143749  0.01290437398886223  0.10733962886180466  \\
            0.8561260423663518  0.01290437398886223  0.10639951362399275  \\
            0.8914253080510353  0.01290437398886223  0.10548784911857374  \\
            0.9281800114822842  0.01290437398886223  0.10460375062403288  \\
            0.9664501623796509  0.01290437398886223  0.1037463634858628  \\
            1.0062982447467637  0.01290437398886223  0.10291486199910567  \\
            1.0477893188894962  0.01290437398886223  0.10210844833368639  \\
            1.090991127640487  0.01290437398886223  0.10132635150117934  \\
            1.1359742069634429  0.01290437398886223  0.1005678263608906  \\
            1.182812001117812  0.01290437398886223  0.09983215266437531  \\
            1.2315809825718573  0.01290437398886223  0.09911863782514524  \\
            1.2823607768599092  0.01290437398886223  0.09842660128434982  \\
            1.3352342925876606  0.01290437398886223  0.09775539578126435  \\
            1.3902878567977575  0.01290437398886223  0.09710439179336185  \\
            1.4476113559167019  0.01290437398886223  0.09647298043541783  \\
            1.5072983825131923  0.01290437398886223  0.09586057270409014  \\
            1.5694463881075118  0.01290437398886223  0.0952665987515514  \\
            1.6341568422814627  0.01290437398886223  0.09469050718709089  \\
            1.701535398348622  0.01290437398886223  0.09413176440558253  \\
            1.7716920658554136  0.01290437398886223  0.09358985394183868  \\
            1.8447413901946377  0.01290437398886223  0.093064275849837  \\
            1.9208026396247155  0.01290437398886223  0.0925545461058694  \\
            2.0  0.01290437398886223  0.09206019603472068  \\
            \\
            0.03663127777746836  0.013436439249566497  0.4512952320157772  \\
            0.038141636232471375  0.013436439249566497  0.43867498743908645  \\
            0.0397142688641072  0.013436439249566497  0.42650814198527187  \\
            0.041351743323162576  0.013436439249566497  0.4147773771540192  \\
            0.043056733128232105  0.013436439249566497  0.4034660522860367  \\
            0.04483202203079487  0.013436439249566497  0.3925581962628008  \\
            0.04668050856026947  0.013436439249566497  0.3820384651526448  \\
            0.048605210756467794  0.013436439249566497  0.37189213287819817  \\
            0.05060927109717448  0.013436439249566497  0.36210504764117285  \\
            0.05269596162889747  0.013436439249566497  0.3526636213889392  \\
            0.05486868930916624  0.013436439249566497  0.3435548041324371  \\
            0.05713100156910075  0.013436439249566497  0.334766061388839  \\
            0.05948659210533253  0.013436439249566497  0.32628535745633985  \\
            0.061939306910734925  0.013436439249566497  0.31810112923197625  \\
            0.06449315055380866  0.013436439249566497  0.31020227211580353  \\
            0.06715229271697509  0.013436439249566497  0.302578119116584  \\
            0.06992107500445256  0.013436439249566497  0.2952184242501743  \\
            0.07280401803083075  0.013436439249566497  0.28811334534989547  \\
            0.07580582880191701  0.013436439249566497  0.28125342777573903  \\
            0.07893140839990503  0.013436439249566497  0.27462958878195604  \\
            0.08218585998541376  0.013436439249566497  0.26823310250427124  \\
            0.08557449712946164  0.013436439249566497  0.26205558554271  \\
            0.08910285248897938  0.013436439249566497  0.25608898311553524  \\
            0.09277668684002664  0.013436439249566497  0.2503255557634005  \\
            0.09660199848346027  0.013436439249566497  0.24475786658260926  \\
            0.10058503303841174  0.013436439249566497  0.23937876896751825  \\
            0.10473229363956306  0.013436439249566497  0.2341813948430021  \\
            0.10905055155487033  0.013436439249566497  0.22915914708720306  \\
            0.11354685724107141  0.013436439249566497  0.22430567379737604  \\
            0.11822855185502666  0.013436439249566497  0.2196148802500077  \\
            0.1231032792396891  0.013436439249566497  0.21508090398705462  \\
            0.12817899840427222  0.013436439249566497  0.21069810897407976  \\
            0.13346399651899235  0.013436439249566497  0.20646107641089473  \\
            0.13896690244560309  0.013436439249566497  0.20236459591766562  \\
            0.14469670082581132  0.013436439249566497  0.19840365708246882  \\
            0.1506627467505792  0.013436439249566497  0.19457344135672802  \\
            0.15687478103426133  0.013436439249566497  0.1908693142854495  \\
            0.1633429461185157  0.013436439249566497  0.18728681486590934  \\
            0.17007780263195546  0.013436439249566497  0.18382166118429694  \\
            0.17709034663257756  0.013436439249566497  0.18046972441386266  \\
            0.18439202756112136  0.013436439249566497  0.17722703503556125  \\
            0.19199476693466816  0.013436439249566497  0.17408977336559592  \\
            0.19991097781100492  0.013436439249566497  0.17105426354050213  \\
            0.20815358505553008  0.013436439249566497  0.16811697094924238  \\
            0.2167360464437917  0.013436439249566497  0.165274483940159  \\
            0.22567237463411383  0.013436439249566497  0.16252352450352864  \\
            0.234977160046183  0.013436439249566497  0.15986094270203774  \\
            0.2446655946829525  0.013436439249566497  0.15728370158338234  \\
            0.2547534969347554  0.013436439249566497  0.15478886746469664  \\
            0.26525733740612606  0.013436439249566497  0.15237362652390263  \\
            0.2761942658074978  0.013436439249566497  0.1500352652282953  \\
            0.2875821389556819  0.013436439249566497  0.14777116995307632  \\
            0.2994395499288458  0.013436439249566497  0.1455788230701193  \\
            0.3117858584235911  0.013436439249566497  0.14345579920000767  \\
            0.32464122236369636  0.013436439249566497  0.14139976162011283  \\
            0.3380266308121322  0.013436439249566497  0.1394084588215664  \\
            0.35196393824008426  0.013436439249566497  0.13747972120851207  \\
            0.3664759002089362  0.013436439249566497  0.1356114579330874  \\
            0.3815862105234694  0.013436439249566497  0.13380165025916  \\
            0.3973195399169415  0.013436439249566497  0.13204836665525804  \\
            0.4137015763312043  0.013436439249566497  0.1303497203886485  \\
            0.43075906685762666  0.013436439249566497  0.12870391726609426  \\
            0.4485198614072999  0.013436439249566497  0.12710921704876177  \\
            0.46701295818182675  0.013436439249566497  0.1255639309539857  \\
            0.4862685510189337  0.013436439249566497  0.12406645175825427  \\
            0.5063180786902087  0.013436439249566497  0.12261521545092342  \\
            0.5271942762314535  0.013436439249566497  0.12120871692315566  \\
            0.5489312283894572  0.013436439249566497  0.11984550499791184  \\
            0.5715644252724547  0.013436439249566497  0.11852417897056579  \\
            0.5951308202951306  0.013436439249566497  0.11724338810149194  \\
            0.6196688905127772  0.013436439249566497  0.1160018290373987  \\
            0.6452186994431115  0.013436439249566497  0.11479824415977471  \\
            0.6718219624783248  0.013436439249566497  0.11363141987447344  \\
            0.6995221149941615  0.013436439249566497  0.11250018494811369  \\
            0.7283643832672299  0.013436439249566497  0.11140340891740065  \\
            0.7583958583163306  0.013436439249566497  0.11034000056606198  \\
            0.7896655727883686  0.013436439249566497  0.10930890645056927  \\
            0.8222245810143749  0.013436439249566497  0.10830910948756776  \\
            0.8561260423663518  0.013436439249566497  0.1073396275947743  \\
            0.8914253080510353  0.013436439249566497  0.10639951238410206  \\
            0.9281800114822842  0.013436439249566497  0.10548784790498114  \\
            0.9664501623796509  0.013436439249566497  0.10460374943593108  \\
            1.0062982447467637  0.013436439249566497  0.10374636232247622  \\
            1.0477893188894962  0.013436439249566497  0.10291486085965348  \\
            1.090991127640487  0.013436439249566497  0.10210844721749648  \\
            1.1359742069634429  0.013436439249566497  0.101326350407529  \\
            1.182812001117812  0.013436439249566497  0.10056782528909797  \\
            1.2315809825718573  0.013436439249566497  0.09983215161378703  \\
            1.2823607768599092  0.013436439249566497  0.09911863679513017  \\
            1.3352342925876606  0.013436439249566497  0.09842660027429852  \\
            1.3902878567977575  0.013436439249566497  0.09775539479058597  \\
            1.4476113559167019  0.013436439249566497  0.09710439082148975  \\
            1.5072983825131923  0.013436439249566497  0.09647297948179719  \\
            1.5694463881075118  0.013436439249566497  0.09586057176818924  \\
            1.6341568422814627  0.013436439249566497  0.09526659783285618  \\
            1.701535398348622  0.013436439249566497  0.09469050628510244  \\
            1.7716920658554136  0.013436439249566497  0.094131763519817  \\
            1.8447413901946377  0.013436439249566497  0.09358985307182958  \\
            1.9208026396247155  0.013436439249566497  0.09306427499513323  \\
            2.0  0.013436439249566497  0.0925545452660364  \\
            \\
            0.03663127777746836  0.01399044229988323  0.46438690062971855  \\
            0.038141636232471375  0.01399044229988323  0.451295219678705  \\
            0.0397142688641072  0.01399044229988323  0.4386749755404151  \\
            0.041351743323162576  0.01399044229988323  0.4265081305080459  \\
            0.043056733128232105  0.01399044229988323  0.414777366082029  \\
            0.04483202203079487  0.01399044229988323  0.4034660351601812  \\
            0.04668050856026947  0.01399044229988323  0.39255818595511377  \\
            0.048605210756467794  0.01399044229988323  0.38203845520457574  \\
            0.05060927109717448  0.01399044229988323  0.371892123277489  \\
            0.05269596162889747  0.01399044229988323  0.3621050383735657  \\
            0.05486868930916624  0.01399044229988323  0.35266361244331834  \\
            0.05713100156910075  0.01399044229988323  0.3435547954957377  \\
            0.05948659210533253  0.01399044229988323  0.3347660540391316  \\
            0.061939306910734925  0.01399044229988323  0.3262853494083045  \\
            0.06449315055380866  0.01399044229988323  0.31810112169107135  \\
            0.06715229271697509  0.01399044229988323  0.31020226459733746  \\
            0.06992107500445256  0.01399044229988323  0.3025781118471028  \\
            0.07280401803083075  0.01399044229988323  0.2952184172264042  \\
            0.07580582880191701  0.01399044229988323  0.2881133385627817  \\
            0.07893140839990503  0.01399044229988323  0.2812534212158893  \\
            0.08218585998541376  0.01399044229988323  0.2746295824406001  \\
            0.08557449712946164  0.01399044229988323  0.2682330963731201  \\
            0.08910285248897938  0.01399044229988323  0.2620555796138276  \\
            0.09277668684002664  0.01399044229988323  0.25608897738132164  \\
            0.09660199848346027  0.01399044229988323  0.25032555021655645  \\
            0.10058503303841174  0.01399044229988323  0.24475786121619172  \\
            0.10473229363956306  0.01399044229988323  0.23937876377477105  \\
            0.10905055155487033  0.01399044229988323  0.23418139035760857  \\
            0.11354685724107141  0.01399044229988323  0.2291591422184453  \\
            0.11822855185502666  0.01399044229988323  0.22430566908316865  \\
            0.1231032792396891  0.01399044229988323  0.21961487568463464  \\
            0.12817899840427222  0.01399044229988323  0.21508089956501503  \\
            0.13346399651899235  0.01399044229988323  0.210698104690088  \\
            0.13896690244560309  0.01399044229988323  0.2064610722598697  \\
            0.14469670082581132  0.01399044229988323  0.20236459189472758  \\
            0.1506627467505792  0.01399044229988323  0.1984036531829282  \\
            0.15687478103426133  0.01399044229988323  0.1945734343824408  \\
            0.1633429461185157  0.01399044229988323  0.19086930742570818  \\
            0.17007780263195546  0.01399044229988323  0.18728680980418572  \\
            0.17709034663257756  0.01399044229988323  0.18382165633638683  \\
            0.18439202756112136  0.01399044229988323  0.18046972106706485  \\
            0.19199476693466816  0.01399044229988323  0.17722703178759988  \\
            0.19991097781100492  0.01399044229988323  0.1740897734065459  \\
            0.20815358505553008  0.01399044229988323  0.17105426367331025  \\
            0.2167360464437917  0.01399044229988323  0.1681169679769942  \\
            0.22567237463411383  0.01399044229988323  0.16527447785969138  \\
            0.234977160046183  0.01399044229988323  0.16252352118454688  \\
            0.2446655946829525  0.01399044229988323  0.15986094367781856  \\
            0.2547534969347554  0.01399044229988323  0.1572836989350266  \\
            0.26525733740612606  0.01399044229988323  0.1547888648902876  \\
            0.2761942658074978  0.01399044229988323  0.15237362402084836  \\
            0.2875821389556819  0.01399044229988323  0.15003526279409396  \\
            0.2994395499288458  0.01399044229988323  0.14777116758533299  \\
            0.3117858584235911  0.01399044229988323  0.1455788207665235  \\
            0.32464122236369636  0.01399044229988323  0.14345579695834348  \\
            0.3380266308121322  0.01399044229988323  0.14139975943823635  \\
            0.35196393824008426  0.01399044229988323  0.1394084566974308  \\
            0.3664759002089362  0.01399044229988323  0.1374797191401405  \\
            0.3815862105234694  0.01399044229988323  0.1356114523188387  \\
            0.3973195399169415  0.01399044229988323  0.13380165189758159  \\
            0.4137015763312043  0.01399044229988323  0.132048361141054  \\
            0.43075906685762666  0.01399044229988323  0.13034971852455018  \\
            0.4485198614072999  0.01399044229988323  0.1287039153634419  \\
            0.46701295818182675  0.01399044229988323  0.12710921166931655  \\
            0.4862685510189337  0.01399044229988323  0.12556392922515783  \\
            0.5063180786902087  0.01399044229988323  0.1240664500765711  \\
            0.5271942762314535  0.01399044229988323  0.12261521380728281  \\
            0.5489312283894572  0.01399044229988323  0.12120871546169927  \\
            0.5715644252724547  0.01399044229988323  0.1198455034312991  \\
            0.5951308202951306  0.01399044229988323  0.11852417744275857  \\
            0.6196688905127772  0.01399044229988323  0.11724338660879087  \\
            0.6452186994431115  0.01399044229988323  0.1160018275783953  \\
            0.6718219624783248  0.01399044229988323  0.11479824273517548  \\
            0.6995221149941615  0.01399044229988323  0.11363141848237865  \\
            0.7283643832672299  0.01399044229988323  0.11250018358787107  \\
            0.7583958583163306  0.01399044229988323  0.11140340758765839  \\
            0.7896655727883686  0.01399044229988323  0.11033999926589445  \\
            0.8222245810143749  0.01399044229988323  0.10930890517804528  \\
            0.8561260423663518  0.01399044229988323  0.10830910824381845  \\
            0.8914253080510353  0.01399044229988323  0.10733962637792065  \\
            0.9281800114822842  0.01399044229988323  0.10639951119330514  \\
            0.9664501623796509  0.01399044229988323  0.10548784673944578  \\
            1.0062982447467637  0.01399044229988323  0.1046037482948772  \\
            1.0477893188894962  0.01399044229988323  0.10374636120513726  \\
            1.090991127640487  0.01399044229988323  0.1029148597653496  \\
            1.1359742069634429  0.01399044229988323  0.10210844614551118  \\
            1.182812001117812  0.01399044229988323  0.10132634935718335  \\
            1.2315809825718573  0.01399044229988323  0.10056782425974604  \\
            1.2823607768599092  0.01399044229988323  0.09983215060479989  \\
            1.3352342925876606  0.01399044229988323  0.09911863580590277  \\
            1.3902878567977575  0.01399044229988323  0.09842659930424315  \\
            1.4476113559167019  0.01399044229988323  0.09775539383913914  \\
            1.5072983825131923  0.01399044229988323  0.0971043898881005  \\
            1.5694463881075118  0.01399044229988323  0.09647297856593987  \\
            1.6341568422814627  0.01399044229988323  0.0958605708693499  \\
            1.701535398348622  0.01399044229988323  0.09526659695054092  \\
            1.7716920658554136  0.01399044229988323  0.09469050541883008  \\
            1.8447413901946377  0.01399044229988323  0.09413176266912632  \\
            1.9208026396247155  0.01399044229988323  0.09358985223627317  \\
            2.0  0.01399044229988323  0.09306427417427676  \\
            \\
            0.03663127777746836  0.014567287665344597  0.4779687891354937  \\
            0.038141636232471375  0.014567287665344597  0.464386888343146  \\
            0.0397142688641072  0.014567287665344597  0.4512952078301896  \\
            0.041351743323162576  0.014567287665344597  0.4386749641129319  \\
            0.043056733128232105  0.014567287665344597  0.42650811948530976  \\
            0.04483202203079487  0.014567287665344597  0.41477735224083945  \\
            0.04668050856026947  0.014567287665344597  0.4034660248656321  \\
            0.048605210756467794  0.014567287665344597  0.3925581760556109  \\
            0.05060927109717448  0.014567287665344597  0.3820384428091123  \\
            0.05269596162889747  0.014567287665344597  0.37189211405669975  \\
            0.05486868930916624  0.014567287665344597  0.3621050294729873  \\
            0.05713100156910075  0.014567287665344597  0.35266360230321564  \\
            0.05948659210533253  0.014567287665344597  0.3435547872009558  \\
            0.061939306910734925  0.014567287665344597  0.33476604602923404  \\
            0.06449315055380866  0.014567287665344597  0.3262853416842061  \\
            0.06715229271697509  0.014567287665344597  0.31810111422100484  \\
            0.06992107500445256  0.014567287665344597  0.3102022575818862  \\
            0.07280401803083075  0.014567287665344597  0.30257810486795467  \\
            0.07580582880191701  0.014567287665344597  0.2952184104817175  \\
            0.07893140839990503  0.014567287665344597  0.28811333204511475  \\
            0.08218585998541376  0.014567287665344597  0.2812534149164384  \\
            0.08557449712946164  0.014567287665344597  0.2746295763510465  \\
            0.08910285248897938  0.014567287665344597  0.26823309048551874  \\
            0.09277668684002664  0.014567287665344597  0.2620555739205659  \\
            0.09660199848346027  0.014567287665344597  0.2560889718751113  \\
            0.10058503303841174  0.014567287665344597  0.25032554489043096  \\
            0.10473229363956306  0.014567287665344597  0.24475785606341885  \\
            0.10905055155487033  0.014567287665344597  0.2393787593458023  \\
            0.11354685724107141  0.014567287665344597  0.23418138552749376  \\
            0.11822855185502666  0.014567287665344597  0.2291591343488598  \\
            0.1231032792396891  0.014567287665344597  0.2243056613620146  \\
            0.12817899840427222  0.014567287665344597  0.21961487130004437  \\
            0.13346399651899235  0.014567287665344597  0.21508089531807803  \\
            0.13896690244560309  0.014567287665344597  0.21069810057573538  \\
            0.14469670082581132  0.014567287665344597  0.206461065079586  \\
            0.1506627467505792  0.014567287665344597  0.20236458483746042  \\
            0.15687478103426133  0.014567287665344597  0.19840364624416837  \\
            0.1633429461185157  0.014567287665344597  0.19457342906033914  \\
            0.17007780263195546  0.014567287665344597  0.1908693023246129  \\
            0.17709034663257756  0.014567287665344597  0.1872868064187854  \\
            0.18439202756112136  0.014567287665344597  0.1838216528828309  \\
            0.19199476693466816  0.014567287665344597  0.180469716328704  \\
            0.19991097781100492  0.014567287665344597  0.17722702786353367  \\
            0.20815358505553008  0.014567287665344597  0.17408976642202084  \\
            0.2167360464437917  0.014567287665344597  0.1710542575400614  \\
            0.22567237463411383  0.014567287665344597  0.1681169619288099  \\
            0.234977160046183  0.014567287665344597  0.16527447456432154  \\
            0.2446655946829525  0.014567287665344597  0.1625235221992936  \\
            0.2547534969347554  0.014567287665344597  0.1598609410607215  \\
            0.26525733740612606  0.014567287665344597  0.15728369639154396  \\
            0.2761942658074978  0.014567287665344597  0.15478886241782638  \\
            0.2875821389556819  0.014567287665344597  0.15237362161691045  \\
            0.2994395499288458  0.014567287665344597  0.15003526045628704  \\
            0.3117858584235911  0.014567287665344597  0.14777116531135084  \\
            0.32464122236369636  0.014567287665344597  0.14557881855414673  \\
            0.3380266308121322  0.014567287665344597  0.14345579480544113  \\
            0.35196393824008426  0.014567287665344597  0.14139975734275947  \\
            0.3664759002089362  0.014567287665344597  0.13940845465740875  \\
            0.3815862105234694  0.014567287665344597  0.13747971715367027  \\
            0.3973195399169415  0.014567287665344597  0.1356114539838371  \\
            0.4137015763312043  0.014567287665344597  0.1338016464121095  \\
            0.43075906685762666  0.014567287665344597  0.13204835930391215  \\
            0.4485198614072999  0.014567287665344597  0.13034971664427775  \\
            0.46701295818182675  0.014567287665344597  0.12870391370377138  \\
            0.4862685510189337  0.014567287665344597  0.1271092099667362  \\
            0.5063180786902087  0.014567287665344597  0.12556392756954385  \\
            0.5271942762314535  0.014567287665344597  0.12406645206849275  \\
            0.5489312283894572  0.014567287665344597  0.12261521222756942  \\
            0.5715644252724547  0.014567287665344597  0.12120871391979468  \\
            0.5951308202951306  0.014567287665344597  0.11984550192739432  \\
            0.6196688905127772  0.014567287665344597  0.11852417597369404  \\
            0.6452186994431115  0.014567287665344597  0.11724338517626609  \\
            0.6718219624783248  0.014567287665344597  0.11600182617787126  \\
            0.6995221149941615  0.014567287665344597  0.11479824136688213  \\
            0.7283643832672299  0.014567287665344597  0.11363141714703076  \\
            0.7583958583163306  0.014567287665344597  0.11250018228144883  \\
            0.7896655727883686  0.014567287665344597  0.11140340631056435  \\
            0.8222245810143749  0.014567287665344597  0.11033999801621615  \\
            0.8561260423663518  0.014567287665344597  0.10930890395790197  \\
            0.8914253080510353  0.014567287665344597  0.10830910704932  \\
            0.9281800114822842  0.014567287665344597  0.10733962520925015  \\
            0.9664501623796509  0.014567287665344597  0.1063995100496659  \\
            1.0062982447467637  0.014567287665344597  0.10548784562006137  \\
            1.0477893188894962  0.014567287665344597  0.10460374719899393  \\
            1.090991127640487  0.014567287665344597  0.10374636013199524  \\
            1.1359742069634429  0.014567287665344597  0.10291485871437699  \\
            1.182812001117812  0.014567287665344597  0.10210844511597031  \\
            1.2315809825718573  0.014567287665344597  0.10132634834843135  \\
            1.2823607768599092  0.014567287665344597  0.1005678232711554  \\
            1.3352342925876606  0.014567287665344597  0.09983214963577015  \\
            1.3902878567977575  0.014567287665344597  0.09911863485584795  \\
            1.4476113559167019  0.014567287665344597  0.09842659837260048  \\
            1.5072983825131923  0.014567287665344597  0.09775539292536635  \\
            1.5694463881075118  0.014567287665344597  0.09710438899167127  \\
            1.6341568422814627  0.014567287665344597  0.09647297768634766  \\
            1.701535398348622  0.014567287665344597  0.09586057000610224  \\
            1.7716920658554136  0.014567287665344597  0.09526659610316279  \\
            1.8447413901946377  0.014567287665344597  0.09469050458686092  \\
            1.9208026396247155  0.014567287665344597  0.09413176185212153  \\
            2.0  0.014567287665344597  0.09358985143380341  \\
            \\
            0.03663127777746836  0.015167917166326612  0.4920562969407823  \\
            0.038141636232471375  0.015167917166326612  0.47796877689864153  \\
            0.0397142688641072  0.015167917166326612  0.4643868765431743  \\
            0.041351743323162576  0.015167917166326612  0.45129519645089167  \\
            0.043056733128232105  0.015167917166326612  0.4386749531379778  \\
            0.04483202203079487  0.015167917166326612  0.4265081088990692  \\
            0.04668050856026947  0.015167917166326612  0.41477734523605847  \\
            0.048605210756467794  0.015167917166326612  0.4034660149866433  \\
            0.05060927109717448  0.015167917166326612  0.39255816654809966  \\
            0.05269596162889747  0.015167917166326612  0.38203843349544275  \\
            0.05486868930916624  0.015167917166326612  0.371892105200988  \\
            0.05713100156910075  0.015167917166326612  0.3621050209248307  \\
            0.05948659210533253  0.015167917166326612  0.3526635941518937  \\
            0.061939306910734925  0.015167917166326612  0.3435547792341791  \\
            0.06449315055380866  0.015167917166326612  0.3347660383366436  \\
            0.06715229271697509  0.015167917166326612  0.32628533518911235  \\
            0.06992107500445256  0.015167917166326612  0.31810110705316186  \\
            0.07280401803083075  0.015167917166326612  0.31020225064902635  \\
            0.07580582880191701  0.015167917166326612  0.30257809816990716  \\
            0.07893140839990503  0.015167917166326612  0.2952184040048186  \\
            0.08218585998541376  0.015167917166326612  0.28811332578632387  \\
            0.08557449712946164  0.015167917166326612  0.2812534088672826  \\
            0.08910285248897938  0.015167917166326612  0.2746295705035583  \\
            0.09277668684002664  0.015167917166326612  0.2682330848320746  \\
            0.09660199848346027  0.015167917166326612  0.2620555684538697  \\
            0.10058503303841174  0.015167917166326612  0.2560889665881644  \\
            0.10473229363956306  0.015167917166326612  0.25032553977658345  \\
            0.10905055155487033  0.015167917166326612  0.24475785169181044  \\
            0.11354685724107141  0.015167917166326612  0.23937875455319377  \\
            0.11822855185502666  0.015167917166326612  0.23418138088864376  \\
            0.1231032792396891  0.015167917166326612  0.2291591298580535  \\
            0.12817899840427222  0.015167917166326612  0.22430565701376062  \\
            0.13346399651899235  0.015167917166326612  0.21961486389544052  \\
            0.13896690244560309  0.015167917166326612  0.21508088804568218  \\
            0.14469670082581132  0.015167917166326612  0.21069809343066878  \\
            0.1506627467505792  0.015167917166326612  0.20646106125080244  \\
            0.15687478103426133  0.015167917166326612  0.2023645811268172  \\
            0.1633429461185157  0.015167917166326612  0.1984036408599035  \\
            0.17007780263195546  0.015167917166326612  0.19457342559267718  \\
            0.17709034663257756  0.015167917166326612  0.1908692988667329  \\
            0.18439202756112136  0.015167917166326612  0.18728680290670294  \\
            0.19199476693466816  0.015167917166326612  0.18382165035261766  \\
            0.19991097781100492  0.015167917166326612  0.1804697139257479  \\
            0.20815358505553008  0.015167917166326612  0.17722702417927963  \\
            0.2167360464437917  0.015167917166326612  0.17408976285824712  \\
            0.22567237463411383  0.015167917166326612  0.17105425471684724  \\
            0.234977160046183  0.015167917166326612  0.16811695865506732  \\
            0.2446655946829525  0.015167917166326612  0.16527447561807293  \\
            0.2547534969347554  0.015167917166326612  0.16252351961254421  \\
            0.26525733740612606  0.015167917166326612  0.15986093854725825  \\
            0.2761942658074978  0.015167917166326612  0.15728369394877975  \\
            0.2875821389556819  0.015167917166326612  0.15478886004326992  \\
            0.2994395499288458  0.015167917166326612  0.15237361930816737  \\
            0.3117858584235911  0.015167917166326612  0.15003525821105507  \\
            0.32464122236369636  0.015167917166326612  0.1477711631274161  \\
            0.3380266308121322  0.015167917166326612  0.14557881642938109  \\
            0.35196393824008426  0.015167917166326612  0.14345579273779235  \\
            0.3664759002089362  0.015167917166326612  0.14139975533026178  \\
            0.3815862105234694  0.015167917166326612  0.13940845269816493  \\
            0.3973195399169415  0.015167917166326612  0.13747971524586403  \\
            0.4137015763312043  0.015167917166326612  0.13561144852605903  \\
            0.43075906685762666  0.015167917166326612  0.13380164460126673  \\
            0.4485198614072999  0.015167917166326612  0.13204836114280996  \\
            0.46701295818182675  0.015167917166326612  0.13034971501488982  \\
            0.4862685510189337  0.015167917166326612  0.12870391202667136  \\
            0.5063180786902087  0.015167917166326612  0.1271092083364333  \\
            0.5271942762314535  0.015167917166326612  0.1255639295843133  \\
            0.5489312283894572  0.015167917166326612  0.12406644690358455  \\
            0.5715644252724547  0.015167917166326612  0.12261521071069306  \\
            0.5951308202951306  0.015167917166326612  0.1212087124404781  \\
            0.6196688905127772  0.015167917166326612  0.11984550048315026  \\
            0.6452186994431115  0.015167917166326612  0.11852417456337411  \\
            0.6718219624783248  0.015167917166326612  0.11724338379817548  \\
            0.6995221149941615  0.015167917166326612  0.11600182483269295  \\
            0.7283643832672299  0.015167917166326612  0.11479824005444736  \\
            0.7583958583163306  0.015167917166326612  0.11363141586324571  \\
            0.7896655727883686  0.015167917166326612  0.11250018102674778  \\
            0.8222245810143749  0.015167917166326612  0.11140340508304866  \\
            0.8561260423663518  0.015167917166326612  0.1103399968169754  \\
            0.8914253080510353  0.015167917166326612  0.109308902785099  \\
            0.9281800114822842  0.015167917166326612  0.10830910590212137  \\
            0.9664501623796509  0.015167917166326612  0.10733962408685459  \\
            1.0062982447467637  0.015167917166326612  0.10639950895131106  \\
            1.0477893188894962  0.015167917166326612  0.10548784454499444  \\
            1.090991127640487  0.015167917166326612  0.10460374614642803  \\
            1.1359742069634429  0.015167917166326612  0.10374635910148249  \\
            1.182812001117812  0.015167917166326612  0.10291485770502456  \\
            1.2315809825718573  0.015167917166326612  0.10210844412720128  \\
            1.2823607768599092  0.015167917166326612  0.10132634737962354  \\
            1.3352342925876606  0.015167917166326612  0.10056782232171103  \\
            1.3902878567977575  0.015167917166326612  0.09983214870510977  \\
            1.4476113559167019  0.015167917166326612  0.09911863394341439  \\
            1.5072983825131923  0.015167917166326612  0.0984265974778491  \\
            1.5694463881075118  0.015167917166326612  0.0977553920477796  \\
            1.6341568422814627  0.015167917166326612  0.09710438813074303  \\
            1.701535398348622  0.015167917166326612  0.0964729768415866  \\
            1.7716920658554136  0.015167917166326612  0.09586056917703835  \\
            1.8447413901946377  0.015167917166326612  0.09526659528933928  \\
            1.9208026396247155  0.015167917166326612  0.09469050378783632  \\
            2.0  0.015167917166326612  0.09413176106746896  \\
            \\
            0.03663127777746836  0.015793311455767373  0.5064046929549405  \\
            0.038141636232471375  0.015793311455767373  0.4920562914629093  \\
            0.0397142688641072  0.015793311455767373  0.4779687651464667  \\
            0.041351743323162576  0.015793311455767373  0.46438686521052813  \\
            0.043056733128232105  0.015793311455767373  0.45129518552224324  \\
            0.04483202203079487  0.015793311455767373  0.4386749425976344  \\
            0.04668050856026947  0.015793311455767373  0.42650809873203366  \\
            0.048605210756467794  0.015793311455767373  0.41477733542795725  \\
            0.05060927109717448  0.015793311455767373  0.4034660120282303  \\
            0.05269596162889747  0.015793311455767373  0.39255815741707667  \\
            0.05486868930916624  0.015793311455767373  0.38203842448952213  \\
            0.05713100156910075  0.015793311455767373  0.37189209669587847  \\
            0.05948659210533253  0.015793311455767373  0.3621050127151676  \\
            0.061939306910734925  0.015793311455767373  0.3526635876731319  \\
            0.06449315055380866  0.015793311455767373  0.3435547701966458  \\
            0.06715229271697509  0.015793311455767373  0.3347660309484328  \\
            0.06992107500445256  0.015793311455767373  0.3262853280537745  \\
            0.07280401803083075  0.015793311455767373  0.3181011010509388  \\
            0.07580582880191701  0.015793311455767373  0.3102022439969677  \\
            0.07893140839990503  0.015793311455767373  0.30257809190662377  \\
            0.08218585998541376  0.015793311455767373  0.29521839778784903  \\
            0.08557449712946164  0.015793311455767373  0.28811331977483035  \\
            0.08910285248897938  0.015793311455767373  0.28125340305880386  \\
            0.09277668684002664  0.015793311455767373  0.27462956488886037  \\
            0.09660199848346027  0.015793311455767373  0.26823307940385327  \\
            0.10058503303841174  0.015793311455767373  0.26205556320512396  \\
            0.10473229363956306  0.015793311455767373  0.25608896151217886  \\
            0.10905055155487033  0.015793311455767373  0.2503255354636156  \\
            0.11354685724107141  0.015793311455767373  0.24475784693559643  \\
            0.11822855185502666  0.015793311455767373  0.23937874995035643  \\
            0.1231032792396891  0.015793311455767373  0.23418137643348  \\
            0.12817899840427222  0.015793311455767373  0.22915912554507603  \\
            0.13346399651899235  0.015793311455767373  0.22430565283769724  \\
            0.13896690244560309  0.015793311455767373  0.21961485985121978  \\
            0.14469670082581132  0.015793311455767373  0.2150808841284333  \\
            0.1506627467505792  0.015793311455767373  0.21069808963570688  \\
            0.15687478103426133  0.015793311455767373  0.2064610555448596  \\
            0.1633429461185157  0.015793311455767373  0.20236457566699365  \\
            0.17007780263195546  0.015793311455767373  0.19840363742299016  \\
            0.17709034663257756  0.015793311455767373  0.19457342201041897  \\
            0.18439202756112136  0.015793311455767373  0.19086929629910743  \\
            0.19199476693466816  0.015793311455767373  0.18728680053243352  \\
            0.19991097781100492  0.015793311455767373  0.18382164646940363  \\
            0.20815358505553008  0.015793311455767373  0.18046971019463756  \\
            0.2167360464437917  0.015793311455767373  0.17722702127631945  \\
            0.22567237463411383  0.015793311455767373  0.17408976148434013  \\
            0.234977160046183  0.015793311455767373  0.17105425200542398  \\
            0.2446655946829525  0.015793311455767373  0.16811695974797408  \\
            0.2547534969347554  0.015793311455767373  0.16527447306077933  \\
            0.26525733740612606  0.015793311455767373  0.1625235171282225  \\
            0.2761942658074978  0.015793311455767373  0.15986093613332505  \\
            0.2875821389556819  0.015793311455767373  0.1572836916027442  \\
            0.2994395499288458  0.015793311455767373  0.15478885776273818  \\
            0.3117858584235911  0.015793311455767373  0.15237361709084424  \\
            0.32464122236369636  0.015793311455767373  0.15003525605472762  \\
            0.3380266308121322  0.015793311455767373  0.1477711610299603  \\
            0.35196393824008426  0.015793311455767373  0.14557881438874876  \\
            0.3664759002089362  0.015793311455767373  0.14345579075201922  \\
            0.3815862105234694  0.015793311455767373  0.1413997533974562  \\
            0.3973195399169415  0.015793311455767373  0.139408450816504  \\
            0.4137015763312043  0.015793311455767373  0.13747970981480703  \\
            0.43075906685762666  0.015793311455767373  0.13561144674084294  \\
            0.4485198614072999  0.015793311455767373  0.13380164646422857  \\
            0.46701295818182675  0.015793311455767373  0.13204835584515964  \\
            0.4862685510189337  0.015793311455767373  0.13034971336256834  \\
            0.5063180786902087  0.015793311455767373  0.12870391041669466  \\
            0.5271942762314535  0.015793311455767373  0.1271092103734717  \\
            0.5489312283894572  0.015793311455767373  0.12556392444529738  \\
            0.5715644252724547  0.015793311455767373  0.12406644541044329  \\
            0.5951308202951306  0.015793311455767373  0.12261520925577205  \\
            0.6196688905127772  0.015793311455767373  0.12120871101895243  \\
            0.6452186994431115  0.015793311455767373  0.11984549909571618  \\
            0.6718219624783248  0.015793311455767373  0.11852417320941569  \\
            0.6995221149941615  0.015793311455767373  0.11724338247689428  \\
            0.7283643832672299  0.015793311455767373  0.11600182354250076  \\
            0.7583958583163306  0.015793311455767373  0.11479823879264157  \\
            0.7896655727883686  0.015793311455767373  0.11363141463028872  \\
            0.8222245810143749  0.015793311455767373  0.11250017982073951  \\
            0.8561260423663518  0.015793311455767373  0.11140340390509582  \\
            0.8914253080510353  0.015793311455767373  0.11033999566523146  \\
            0.9281800114822842  0.015793311455767373  0.10930890165873812  \\
            0.9664501623796509  0.015793311455767373  0.10830910480034914  \\
            1.0062982447467637  0.015793311455767373  0.10733962300890794  \\
            1.0477893188894962  0.015793311455767373  0.10639950789644563  \\
            1.090991127640487  0.015793311455767373  0.10548784351242875  \\
            1.1359742069634429  0.015793311455767373  0.10460374513572222  \\
            1.182812001117812  0.015793311455767373  0.10374635811171182  \\
            1.2315809825718573  0.015793311455767373  0.10291485673563816  \\
            1.2823607768599092  0.015793311455767373  0.1021084431775855  \\
            1.3352342925876606  0.015793311455767373  0.10132634644917991  \\
            1.3902878567977575  0.015793311455767373  0.1005678214098635  \\
            1.4476113559167019  0.015793311455767373  0.09983214781135831  \\
            1.5072983825131923  0.015793311455767373  0.09911863306711002  \\
            1.5694463881075118  0.015793311455767373  0.09842659661853119  \\
            1.6341568422814627  0.015793311455767373  0.09775539120494411  \\
            1.701535398348622  0.015793311455767373  0.0971043873039029  \\
            1.7716920658554136  0.015793311455767373  0.09647297603027544  \\
            1.8447413901946377  0.015793311455767373  0.09586056838080315  \\
            1.9208026396247155  0.015793311455767373  0.09526659450774243  \\
            2.0  0.015793311455767373  0.09469050302045444  \\
            \\
            0.03663127777746836  0.016444491620287497  0.5208735794263284  \\
            0.038141636232471375  0.016444491620287497  0.5064046812304819  \\
            0.0397142688641072  0.016444491620287497  0.4920562798068082  \\
            0.041351743323162576  0.016444491620287497  0.4779687538597633  \\
            0.043056733128232105  0.016444491620287497  0.46438685432670224  \\
            0.04483202203079487  0.016444491620287497  0.4512951750264079  \\
            0.04668050856026947  0.016444491620287497  0.4386749324746948  \\
            0.048605210756467794  0.016444491620287497  0.42650808895349945  \\
            0.05060927109717448  0.016444491620287497  0.4147773260081862  \\
            0.05269596162889747  0.016444491620287497  0.4034660029400164  \\
            0.05486868930916624  0.016444491620287497  0.39255814864762845  \\
            0.05713100156910075  0.016444491620287497  0.38203841583033216  \\
            0.05948659210533253  0.016444491620287497  0.37189208656985834  \\
            0.061939306910734925  0.016444491620287497  0.36210500337555934  \\
            0.06449315055380866  0.016444491620287497  0.35266358006125176  \\
            0.06715229271697509  0.016444491620287497  0.3435547674261215  \\
            0.06992107500445256  0.016444491620287497  0.3347660225629354  \\
            0.07280401803083075  0.016444491620287497  0.32628532120092857  \\
            0.07580582880191701  0.016444491620287497  0.31810109443142165  \\
            0.07893140839990503  0.016444491620287497  0.31020223844651773  \\
            0.08218585998541376  0.016444491620287497  0.30257808573306744  \\
            0.08557449712946164  0.016444491620287497  0.29521839272336703  \\
            0.08910285248897938  0.016444491620287497  0.28811331484878006  \\
            0.09277668684002664  0.016444491620287497  0.2812533974771261  \\
            0.09660199848346027  0.016444491620287497  0.2746295594940499  \\
            0.10058503303841174  0.016444491620287497  0.268233074190091  \\
            0.10473229363956306  0.016444491620287497  0.26205555816553994  \\
            0.10905055155487033  0.016444491620287497  0.2560889572595641  \\
            0.11354685724107141  0.016444491620287497  0.25032553074272135  \\
            0.11822855185502666  0.016444491620287497  0.24475784236771433  \\
            0.1231032792396891  0.016444491620287497  0.23937874552978938  \\
            0.12817899840427222  0.016444491620287497  0.23418137215474108  \\
            0.13346399651899235  0.016444491620287497  0.22915912140289402  \\
            0.13896690244560309  0.016444491620287497  0.22430564882700568  \\
            0.14469670082581132  0.016444491620287497  0.21961485596714608  \\
            0.1506627467505792  0.016444491620287497  0.21508087805196466  \\
            0.15687478103426133  0.016444491620287497  0.2106980838325469  \\
            0.1633429461185157  0.016444491620287497  0.20646105202975792  \\
            0.17007780263195546  0.016444491620287497  0.20236457201443703  \\
            0.17709034663257756  0.016444491620287497  0.1984036337068194  \\
            0.18439202756112136  0.016444491620287497  0.19457341965774422  \\
            0.19199476693466816  0.016444491620287497  0.19086929216248896  \\
            0.19991097781100492  0.016444491620287497  0.1872867965704873  \\
            0.20815358505553008  0.016444491620287497  0.18382164350694105  \\
            0.2167360464437917  0.016444491620287497  0.180469707320205  \\
            0.22567237463411383  0.016444491620287497  0.1772270200319736  \\
            0.234977160046183  0.016444491620287497  0.1740897588021359  \\
            0.2446655946829525  0.016444491620287497  0.1710542525950179  \\
            0.2547534969347554  0.016444491620287497  0.1681169572192815  \\
            0.26525733740612606  0.016444491620287497  0.16527447060475473  \\
            0.2761942658074978  0.016444491620287497  0.16252351474228244  \\
            0.2875821389556819  0.016444491620287497  0.1598609338149799  \\
            0.2994395499288458  0.016444491620287497  0.15728368934961012  \\
            0.3117858584235911  0.016444491620287497  0.15478885557251604  \\
            0.32464122236369636  0.016444491620287497  0.15237361496132706  \\
            0.3380266308121322  0.016444491620287497  0.15003525398379117  \\
            0.35196393824008426  0.016444491620287497  0.14777115901555937  \\
            0.3664759002089362  0.016444491620287497  0.1455788124289253  \\
            0.3815862105234694  0.016444491620287497  0.14345578884488336  \\
            0.3973195399169415  0.016444491620287497  0.14139974786751144  \\
            0.4137015763312043  0.016444491620287497  0.1394084454112109  \\
            0.43075906685762666  0.016444491620287497  0.13747970797134917  \\
            0.4485198614072999  0.016444491620287497  0.1356114486272818  \\
            0.46701295818182675  0.016444491620287497  0.1338016411918398  \\
            0.4862685510189337  0.016444491620287497  0.13204835421653735  \\
            0.5063180786902087  0.016444491620287497  0.13034971177612953  \\
            0.5271942762314535  0.016444491620287497  0.12870390883788096  \\
            0.5489312283894572  0.016444491620287497  0.12710920525956776  \\
            0.5715644252724547  0.016444491620287497  0.12556392297535504  \\
            0.5951308202951306  0.016444491620287497  0.12406644397508484  \\
            0.6196688905127772  0.016444491620287497  0.12261520785577758  \\
            0.6452186994431115  0.016444491620287497  0.12120870965383176  \\
            0.6718219624783248  0.016444491620287497  0.11984549776383419  \\
            0.6995221149941615  0.016444491620287497  0.11852417190997026  \\
            0.7283643832672299  0.016444491620287497  0.11724338120683851  \\
            0.7583958583163306  0.016444491620287497  0.11600182230202292  \\
            0.7896655727883686  0.016444491620287497  0.11479823758079763  \\
            0.8222245810143749  0.016444491620287497  0.1136314134451468  \\
            0.8561260423663518  0.016444491620287497  0.11250017866344736  \\
            0.8914253080510353  0.016444491620287497  0.11140340277379063  \\
            0.9281800114822842  0.016444491620287497  0.11033999455909317  \\
            0.9664501623796509  0.016444491620287497  0.10930890057596285  \\
            1.0062982447467637  0.016444491620287497  0.10830910374220361  \\
            1.0477893188894962  0.016444491620287497  0.10733962197356779  \\
            1.090991127640487  0.016444491620287497  0.10639950688327067  \\
            1.1359742069634429  0.016444491620287497  0.10548784252090818  \\
            1.182812001117812  0.016444491620287497  0.10460374416495294  \\
            1.2315809825718573  0.016444491620287497  0.10374635716113717  \\
            1.2823607768599092  0.016444491620287497  0.10291485580464113  \\
            1.3352342925876606  0.016444491620287497  0.10210844226557358  \\
            1.3902878567977575  0.016444491620287497  0.10132634555557876  \\
            1.4476113559167019  0.016444491620287497  0.10056782053416335  \\
            1.5072983825131923  0.016444491620287497  0.09983214695294448  \\
            1.5694463881075118  0.016444491620287497  0.09911863222550711  \\
            1.6341568422814627  0.016444491620287497  0.09842659579324008  \\
            1.701535398348622  0.016444491620287497  0.09775539039548248  \\
            1.7716920658554136  0.016444491620287497  0.097104386509805  \\
            1.8447413901946377  0.016444491620287497  0.09647297525109222  \\
            1.9208026396247155  0.016444491620287497  0.0958605676161001  \\
            2.0  0.016444491620287497  0.09526659375709622  \\
            \\
            0.03663127777746836  0.017122520847327037  0.535553971663533  \\
            0.038141636232471375  0.017122520847327037  0.520873568064887  \\
            0.0397142688641072  0.017122520847327037  0.5064046699711515  \\
            0.041351743323162576  0.017122520847327037  0.49205626861217183  \\
            0.043056733128232105  0.017122520847327037  0.47796874302005404  \\
            0.04483202203079487  0.017122520847327037  0.4643868438739469  \\
            0.04668050856026947  0.017122520847327037  0.4512951649462544  \\
            0.048605210756467794  0.017122520847327037  0.43867492275262543  \\
            0.05060927109717448  0.017122520847327037  0.42650807957650294  \\
            0.05269596162889747  0.017122520847327037  0.41477731696147635  \\
            0.05486868930916624  0.017122520847327037  0.4034659942117411  \\
            0.05713100156910075  0.017122520847327037  0.39255814022543906  \\
            0.05948659210533253  0.017122520847327037  0.3820384075256924  \\
            0.061939306910734925  0.017122520847327037  0.37189207860644313  \\
            0.06449315055380866  0.017122520847327037  0.3621049958137885  \\
            0.06715229271697509  0.017122520847327037  0.3526635714167712  \\
            0.06992107500445256  0.017122520847327037  0.3435547603675586  \\
            0.07280401803083075  0.017122520847327037  0.3347660158168318  \\
            0.07580582880191701  0.017122520847327037  0.3262853135793164  \\
            0.07893140839990503  0.017122520847327037  0.31810108807407006  \\
            0.08218585998541376  0.017122520847327037  0.31020223230460164  \\
            0.08557449712946164  0.017122520847327037  0.3025780805984676  \\
            0.08910285248897938  0.017122520847327037  0.29521838698770114  \\
            0.09277668684002664  0.017122520847327037  0.28811330930491535  \\
            0.09660199848346027  0.017122520847327037  0.2812533929089727  \\
            0.10058503303841174  0.017122520847327037  0.2746295550538247  \\
            0.10473229363956306  0.017122520847327037  0.2682330691774679  \\
            0.10905055155487033  0.017122520847327037  0.26205555397579716  \\
            0.11354685724107141  0.017122520847327037  0.25608895257290487  \\
            0.11822855185502666  0.017122520847327037  0.25032552620878445  \\
            0.1231032792396891  0.017122520847327037  0.24475783798073358  \\
            0.12817899840427222  0.017122520847327037  0.23937874128428513  \\
            0.13346399651899235  0.017122520847327037  0.23418136804544165  \\
            0.13896690244560309  0.017122520847327037  0.22915911457971636  \\
            0.14469670082581132  0.017122520847327037  0.22430564232540456  \\
            0.1506627467505792  0.017122520847327037  0.21961484977139062  \\
            0.15687478103426133  0.017122520847327037  0.2150808744585504  \\
            0.1633429461185157  0.017122520847327037  0.21069808007100668  \\
            0.17007780263195546  0.017122520847327037  0.20646104813404012  \\
            0.17709034663257756  0.017122520847327037  0.20236456968305971  \\
            0.18439202756112136  0.017122520847327037  0.1984036303488524  \\
            0.19199476693466816  0.017122520847327037  0.19457341541300235  \\
            0.19991097781100492  0.017122520847327037  0.19086928911393056  \\
            0.20815358505553008  0.017122520847327037  0.18728679363479583  \\
            0.2167360464437917  0.017122520847327037  0.1838216406668314  \\
            0.22567237463411383  0.017122520847327037  0.1804697062191227  \\
            0.234977160046183  0.017122520847327037  0.17722701737813265  \\
            0.2446655946829525  0.017122520847327037  0.1740897594197903  \\
            0.2547534969347554  0.017122520847327037  0.17105425009408567  \\
            0.26525733740612606  0.017122520847327037  0.16811695479072183  \\
            0.2761942658074978  0.017122520847327037  0.1652744682459839  \\
            0.2875821389556819  0.017122520847327037  0.1625235124508191  \\
            0.2994395499288458  0.017122520847327037  0.1598609315884375  \\
            0.3117858584235911  0.017122520847327037  0.15728368718569177  \\
            0.32464122236369636  0.017122520847327037  0.15478885346902288  \\
            0.3380266308121322  0.017122520847327037  0.15237361291613263  \\
            0.35196393824008426  0.017122520847327037  0.1500352519948595  \\
            0.3664759002089362  0.017122520847327037  0.14777115708092856  \\
            0.3815862105234694  0.017122520847327037  0.14557881054670732  \\
            0.3973195399169415  0.017122520847327037  0.14345578333626785  \\
            0.4137015763312043  0.017122520847327037  0.1413997461607046  \\
            0.43075906685762666  0.017122520847327037  0.13940844358878446  \\
            0.4485198614072999  0.017122520847327037  0.1374797062697933  \\
            0.46701295818182675  0.017122520847327037  0.13561144337920658  \\
            0.4862685510189337  0.017122520847327037  0.13380163958614924  \\
            0.5063180786902087  0.017122520847327037  0.1320483562596323  \\
            0.5271942762314535  0.017122520847327037  0.1303497102197929  \\
            0.5489312283894572  0.017122520847327037  0.1287039073901966  \\
            0.5715644252724547  0.017122520847327037  0.12710920372243448  \\
            0.5951308202951306  0.017122520847327037  0.1255639215623044  \\
            0.6196688905127772  0.017122520847327037  0.12406644260011437  \\
            0.6452186994431115  0.017122520847327037  0.1226152065138716  \\
            0.6718219624783248  0.017122520847327037  0.12120870834329622  \\
            0.6995221149941615  0.017122520847327037  0.11984549648560532  \\
            0.7283643832672299  0.017122520847327037  0.1185241706608479  \\
            0.7583958583163306  0.017122520847327037  0.11724337998707282  \\
            0.7896655727883686  0.017122520847327037  0.11600182111066963  \\
            0.8222245810143749  0.017122520847327037  0.1147982364158996  \\
            0.8561260423663518  0.017122520847327037  0.11363141230791222  \\
            0.8914253080510353  0.017122520847327037  0.11250017755198018  \\
            0.9281800114822842  0.017122520847327037  0.11140340168728478  \\
            0.9664501623796509  0.017122520847327037  0.1103399934967662  \\
            1.0062982447467637  0.017122520847327037  0.10930889953805571  \\
            1.0477893188894962  0.017122520847327037  0.10830910272588307  \\
            1.090991127640487  0.017122520847327037  0.10733962097929048  \\
            1.1359742069634429  0.017122520847327037  0.10639950591038058  \\
            1.182812001117812  0.017122520847327037  0.10548784156857549  \\
            1.2315809825718573  0.017122520847327037  0.10460374323262393  \\
            1.2823607768599092  0.017122520847327037  0.10374635624820142  \\
            1.3352342925876606  0.017122520847327037  0.10291485491051015  \\
            1.3902878567977575  0.017122520847327037  0.10210844138966917  \\
            1.4476113559167019  0.017122520847327037  0.10132634469736625  \\
            1.5072983825131923  0.017122520847327037  0.10056781969311726  \\
            1.5694463881075118  0.017122520847327037  0.09983214612846679  \\
            1.6341568422814627  0.017122520847327037  0.09911863141723198  \\
            1.701535398348622  0.017122520847327037  0.09842659500063147  \\
            1.7716920658554136  0.017122520847327037  0.0977553896180732  \\
            1.8447413901946377  0.017122520847327037  0.09710438574715355  \\
            1.9208026396247155  0.017122520847327037  0.09647297450276582  \\
            2.0  0.017122520847327037  0.09586056688167563  \\
            \\
            0.03663127777746836  0.017828506161020705  0.5504794788579879  \\
            0.038141636232471375  0.017828506161020705  0.5355539605968818  \\
            0.0397142688641072  0.017828506161020705  0.5208735571533397  \\
            0.041351743323162576  0.017828506161020705  0.5064046591585933  \\
            0.043056733128232105  0.017828506161020705  0.49205625786070034  \\
            0.04483202203079487  0.017828506161020705  0.47796873260581374  \\
            0.04668050856026947  0.017828506161020705  0.4643868338352679  \\
            0.048605210756467794  0.017828506161020705  0.45129515526532094  \\
            0.05060927109717448  0.017828506161020705  0.43867491341555  \\
            0.05269596162889747  0.017828506161020705  0.42650807057017825  \\
            0.05486868930916624  0.017828506161020705  0.41477730827294285  \\
            0.05713100156910075  0.017828506161020705  0.40346598582903587  \\
            0.05948659210533253  0.017828506161020705  0.39255813213675933  \\
            0.061939306910734925  0.017828506161020705  0.382038399569066  \\
            0.06449315055380866  0.017828506161020705  0.37189207089808535  \\
            0.06715229271697509  0.017828506161020705  0.3621049886090682  \\
            0.06992107500445256  0.017828506161020705  0.3526635644141704  \\
            0.07280401803083075  0.017828506161020705  0.3435547535885006  \\
            0.07580582880191701  0.017828506161020705  0.3347660092893479  \\
            0.07893140839990503  0.017828506161020705  0.32628530714216275  \\
            0.08218585998541376  0.017828506161020705  0.31810108100058154  \\
            0.08557449712946164  0.017828506161020705  0.3102022264059727  \\
            0.08910285248897938  0.017828506161020705  0.30257807489886623  \\
            0.09277668684002664  0.017828506161020705  0.2952183814794627  \\
            0.09660199848346027  0.017828506161020705  0.28811330398085677  \\
            0.10058503303841174  0.017828506161020705  0.2812533877622388  \\
            0.10473229363956306  0.017828506161020705  0.2746295500778187  \\
            0.10905055155487033  0.017828506161020705  0.2682330650642059  \\
            0.11354685724107141  0.017828506161020705  0.26205554932241587  \\
            0.11822855185502666  0.017828506161020705  0.2560889480718472  \\
            0.1231032792396891  0.017828506161020705  0.2503255218543519  \\
            0.12817899840427222  0.017828506161020705  0.24475783025756576  \\
            0.13346399651899235  0.017828506161020705  0.23937873395991957  \\
            0.13896690244560309  0.017828506161020705  0.23418136107398774  \\
            0.14469670082581132  0.017828506161020705  0.22915911078909584  \\
            0.1506627467505792  0.017828506161020705  0.22430563865702685  \\
            0.15687478103426133  0.017828506161020705  0.21961484575965315  \\
            0.1633429461185157  0.017828506161020705  0.2150808719269455  \\
            0.17007780263195546  0.017828506161020705  0.21069807619245126  \\
            0.17709034663257756  0.017828506161020705  0.20646104460228185  \\
            0.18439202756112136  0.017828506161020705  0.20236456508182482  \\
            0.19199476693466816  0.017828506161020705  0.19840362719760582  \\
            0.19991097781100492  0.017828506161020705  0.19457341239116108  \\
            0.20815358505553008  0.017828506161020705  0.1908692862033819  \\
            0.2167360464437917  0.017828506161020705  0.18728679082390862  \\
            0.22567237463411383  0.017828506161020705  0.18382163972536433  \\
            0.234977160046183  0.017828506161020705  0.18046970359281123  \\
            0.2446655946829525  0.017828506161020705  0.1772270141357086  \\
            0.2547534969347554  0.017828506161020705  0.17408975308092184  \\
            0.26525733740612606  0.017828506161020705  0.17105424384539322  \\
            0.2761942658074978  0.017828506161020705  0.16811694862634385  \\
            0.2875821389556819  0.017828506161020705  0.1652744621610331  \\
            0.2994395499288458  0.017828506161020705  0.16252351025009468  \\
            0.3117858584235911  0.017828506161020705  0.15986092945006575  \\
            0.32464122236369636  0.017828506161020705  0.15728368510746993  \\
            0.3380266308121322  0.017828506161020705  0.1547888514488264  \\
            0.35196393824008426  0.017828506161020705  0.1523736109519267  \\
            0.3664759002089362  0.017828506161020705  0.15003525008468924  \\
            0.3815862105234694  0.017828506161020705  0.14777115522290699  \\
            0.3973195399169415  0.017828506161020705  0.1455788050584214  \\
            0.4137015763312043  0.017828506161020705  0.14345578165665293  \\
            0.43075906685762666  0.017828506161020705  0.14139974444828152  \\
            0.4485198614072999  0.017828506161020705  0.1394084419054955  \\
            0.46701295818182675  0.017828506161020705  0.1374797047391587  \\
            0.4862685510189337  0.017828506161020705  0.13561144179567977  \\
            0.5063180786902087  0.017828506161020705  0.13380164165111633  \\
            0.5271942762314535  0.017828506161020705  0.1320483511185857  \\
            0.5489312283894572  0.017828506161020705  0.13034970879466287  \\
            0.5715644252724547  0.017828506161020705  0.1287039058644108  \\
            0.5951308202951306  0.017828506161020705  0.12710920242075222  \\
            0.6196688905127772  0.017828506161020705  0.12556392020831497  \\
            0.6452186994431115  0.017828506161020705  0.12406644127766135  \\
            0.6718219624783248  0.017828506161020705  0.12261520522250753  \\
            0.6995221149941615  0.017828506161020705  0.12120870708565765  \\
            0.7283643832672299  0.017828506161020705  0.11984549525680532  \\
            0.7583958583163306  0.017828506161020705  0.11852416946118732  \\
            0.7896655727883686  0.017828506161020705  0.11724337881560844  \\
            0.8222245810143749  0.017828506161020705  0.11600181996542709  \\
            0.8561260423663518  0.017828506161020705  0.11479823529813223  \\
            0.8914253080510353  0.017828506161020705  0.11363141121570595  \\
            0.9281800114822842  0.017828506161020705  0.11250017648453066  \\
            0.9664501623796509  0.017828506161020705  0.11140340064380078  \\
            1.0062982447467637  0.017828506161020705  0.11033999247747707  \\
            1.0477893188894962  0.017828506161020705  0.10930889854019532  \\
            1.090991127640487  0.017828506161020705  0.10830910174987353  \\
            1.1359742069634429  0.017828506161020705  0.10733962002448139  \\
            1.182812001117812  0.017828506161020705  0.10639950497593985  \\
            1.2315809825718573  0.017828506161020705  0.10548784065395289  \\
            1.2823607768599092  0.017828506161020705  0.10460374233721255  \\
            1.3352342925876606  0.017828506161020705  0.10374635537141648  \\
            1.3902878567977575  0.017828506161020705  0.10291485405174358  \\
            1.4476113559167019  0.017828506161020705  0.1021084405484606  \\
            1.5072983825131923  0.017828506161020705  0.10132634387317893  \\
            1.5694463881075118  0.017828506161020705  0.10056781888530464  \\
            1.6341568422814627  0.017828506161020705  0.09983214533670037  \\
            1.701535398348622  0.017828506161020705  0.09911863064096026  \\
            1.7716920658554136  0.017828506161020705  0.09842659423940495  \\
            1.8447413901946377  0.017828506161020705  0.09775538887145008  \\
            1.9208026396247155  0.017828506161020705  0.09710438501470145  \\
            2.0  0.017828506161020705  0.09647297378406992  \\
            \\
            0.03663127777746836  0.018563600229645684  0.565653643020322  \\
            0.038141636232471375  0.018563600229645684  0.5504794680740382  \\
            0.0397142688641072  0.018563600229645684  0.5355539499684574  \\
            0.041351743323162576  0.018563600229645684  0.5208735466738685  \\
            0.043056733128232105  0.018563600229645684  0.5064046487751217  \\
            0.04483202203079487  0.018563600229645684  0.4920562427249539  \\
            0.04668050856026947  0.018563600229645684  0.47796872260708245  \\
            0.048605210756467794  0.018563600229645684  0.4643868241942822  \\
            0.05060927109717448  0.018563600229645684  0.4512951459677876  \\
            0.05269596162889747  0.018563600229645684  0.43867490443027296  \\
            0.05486868930916624  0.018563600229645684  0.4265080619197187  \\
            0.05713100156910075  0.018563600229645684  0.4147772999285251  \\
            0.05948659210533253  0.018563600229645684  0.4034659777782775  \\
            0.061939306910734925  0.018563600229645684  0.392558124368379  \\
            0.06449315055380866  0.018563600229645684  0.38203839897257613  \\
            0.06715229271697509  0.018563600229645684  0.3718920634720798  \\
            0.06992107500445256  0.018563600229645684  0.36210498619492654  \\
            0.07280401803083075  0.018563600229645684  0.3526635576823395  \\
            0.07580582880191701  0.018563600229645684  0.3435547426798897  \\
            0.07893140839990503  0.018563600229645684  0.3347660030148862  \\
            0.08218585998541376  0.018563600229645684  0.32628530107712456  \\
            0.08557449712946164  0.018563600229645684  0.3181010751395483  \\
            0.08910285248897938  0.018563600229645684  0.3102022207398042  \\
            0.09277668684002664  0.018563600229645684  0.3025780694244409  \\
            0.09660199848346027  0.018563600229645684  0.2952183761892714  \\
            0.10058503303841174  0.018563600229645684  0.28811329886775444  \\
            0.10473229363956306  0.018563600229645684  0.2812533828194786  \\
            0.10905055155487033  0.018563600229645684  0.27462954529900396  \\
            0.11354685724107141  0.018563600229645684  0.26823306044320583  \\
            0.11822855185502666  0.018563600229645684  0.26205554485334315  \\
            0.1231032792396891  0.018563600229645684  0.25608894374903873  \\
            0.12817899840427222  0.018563600229645684  0.2503255176723495  \\
            0.13346399651899235  0.018563600229645684  0.24475782601876145  \\
            0.13896690244560309  0.018563600229645684  0.2393787301084795  \\
            0.14469670082581132  0.018563600229645684  0.23418135689302375  \\
            0.1506627467505792  0.018563600229645684  0.22915910837601441  \\
            0.15687478103426133  0.018563600229645684  0.2243056409165831  \\
            0.1633429461185157  0.018563600229645684  0.2196148484072851  \\
            0.17007780263195546  0.018563600229645684  0.21508086654110267  \\
            0.17709034663257756  0.018563600229645684  0.2106980727264227  \\
            0.18439202756112136  0.018563600229645684  0.20646104132898283  \\
            0.19199476693466816  0.018563600229645684  0.20236456195895225  \\
            0.19991097781100492  0.018563600229645684  0.19840362420046573  \\
            0.20815358505553008  0.018563600229645684  0.19457340950420066  \\
            0.2167360464437917  0.018563600229645684  0.19086928341601075  \\
            0.22567237463411383  0.018563600229645684  0.18728679006537358  \\
            0.234977160046183  0.018563600229645684  0.18382163712577382  \\
            0.2446655946829525  0.018563600229645684  0.18046970035926213  \\
            0.2547534969347554  0.018563600229645684  0.17722701169423644  \\
            0.26525733740612606  0.018563600229645684  0.17408975070805946  \\
            0.2761942658074978  0.018563600229645684  0.17105424153977714  \\
            0.2875821389556819  0.018563600229645684  0.16811694638620633  \\
            0.2994395499288458  0.018563600229645684  0.16527445998445786  \\
            0.3117858584235911  0.018563600229645684  0.1625235081365157  \\
            0.32464122236369636  0.018563600229645684  0.159860927396369  \\
            0.3380266308121322  0.018563600229645684  0.1572836831115345  \\
            0.35196393824008426  0.018563600229645684  0.1547888495086239  \\
            0.3664759002089362  0.018563600229645684  0.15237360906550437  \\
            0.3815862105234694  0.018563600229645684  0.1500352482501535  \\
            0.3973195399169415  0.018563600229645684  0.14777114975423483  \\
            0.4137015763312043  0.018563600229645684  0.14557880340535315  \\
            0.43075906685762666  0.018563600229645684  0.1434557799672178  \\
            0.4485198614072999  0.018563600229645684  0.14139974269832511  \\
            0.46701295818182675  0.018563600229645684  0.13940844040459707  \\
            0.4862685510189337  0.018563600229645684  0.13747970317697786  \\
            0.5063180786902087  0.018563600229645684  0.1356114402291919  \\
            0.5271942762314535  0.018563600229645684  0.1338016365314815  \\
            0.5489312283894572  0.018563600229645684  0.13204834971554114  \\
            0.5715644252724547  0.018563600229645684  0.1303497072826969  \\
            0.5951308202951306  0.018563600229645684  0.12870390459430803  \\
            0.6196688905127772  0.018563600229645684  0.12710920108709609  \\
            0.6452186994431115  0.018563600229645684  0.12556391890627874  \\
            0.6718219624783248  0.018563600229645684  0.12406644000797355  \\
            0.6995221149941615  0.018563600229645684  0.12261520398485744  \\
            0.7283643832672299  0.018563600229645684  0.12120870587659155  \\
            0.7583958583163306  0.018563600229645684  0.11984549407666699  \\
            0.7896655727883686  0.018563600229645684  0.11852416830903313  \\
            0.8222245810143749  0.018563600229645684  0.11724337768944422  \\
            0.8561260423663518  0.018563600229645684  0.11600181886655948  \\
            0.8914253080510353  0.018563600229645684  0.11479823422462172  \\
            0.9281800114822842  0.018563600229645684  0.11363141016674995  \\
            0.9664501623796509  0.018563600229645684  0.11250017546036327  \\
            1.0062982447467637  0.018563600229645684  0.11140339964262497  \\
            1.0477893188894962  0.018563600229645684  0.1103399914975585  \\
            1.090991127640487  0.018563600229645684  0.10930889758190813  \\
            1.1359742069634429  0.018563600229645684  0.10830910081254357  \\
            1.182812001117812  0.018563600229645684  0.10733961910739778  \\
            1.2315809825718573  0.018563600229645684  0.10639950407849888  \\
            1.2823607768599092  0.018563600229645684  0.10548783977554567  \\
            1.3352342925876606  0.018563600229645684  0.10460374147726864  \\
            1.3902878567977575  0.018563600229645684  0.10374635452933459  \\
            1.4476113559167019  0.018563600229645684  0.10291485322706309  \\
            1.5072983825131923  0.018563600229645684  0.10210843974059361  \\
            1.5694463881075118  0.018563600229645684  0.10132634308154702  \\
            1.6341568422814627  0.018563600229645684  0.10056781810953984  \\
            1.701535398348622  0.018563600229645684  0.0998321445762691  \\
            1.7716920658554136  0.018563600229645684  0.09911862989542937  \\
            1.8447413901946377  0.018563600229645684  0.09842659350832411  \\
            1.9208026396247155  0.018563600229645684  0.09775538815439191  \\
            2.0  0.018563600229645684  0.09710438431125427  \\
            \\
            0.03663127777746836  0.019329003247593016  0.5810797945150977  \\
            0.038141636232471375  0.019329003247593016  0.5656536325077288  \\
            0.0397142688641072  0.019329003247593016  0.5504794577171226  \\
            0.041351743323162576  0.019329003247593016  0.5355539397609097  \\
            0.043056733128232105  0.019329003247593016  0.520873536609375  \\
            0.04483202203079487  0.019329003247593016  0.5064046388039978  \\
            0.04668050856026947  0.019329003247593016  0.4920562328076183  \\
            0.048605210756467794  0.019329003247593016  0.4779687130042934  \\
            0.05060927109717448  0.019329003247593016  0.4643868149352341  \\
            0.05269596162889747  0.019329003247593016  0.45129513703846097  \\
            0.05486868930916624  0.019329003247593016  0.4386748958189422  \\
            0.05713100156910075  0.019329003247593016  0.42650805122656565  \\
            0.05948659210533253  0.019329003247593016  0.41477729191453544  \\
            0.061939306910734925  0.019329003247593016  0.40346597004631773  \\
            0.06449315055380866  0.019329003247593016  0.3925581111491359  \\
            0.06715229271697509  0.019329003247593016  0.3820383853847835  \\
            0.06992107500445256  0.019329003247593016  0.371892056344727  \\
            0.07280401803083075  0.019329003247593016  0.36210497628366733  \\
            0.07580582880191701  0.019329003247593016  0.3526635512912234  \\
            0.07893140839990503  0.019329003247593016  0.3435547364406246  \\
            0.08218585998541376  0.019329003247593016  0.3347659969846924  \\
            0.08557449712946164  0.019329003247593016  0.32628529525030303  \\
            0.08910285248897938  0.019329003247593016  0.31810106950944045  \\
            0.09277668684002664  0.019329003247593016  0.3102022152976812  \\
            0.09660199848346027  0.019329003247593016  0.3025780641661652  \\
            0.10058503303841174  0.019329003247593016  0.2952183711078842  \\
            0.10473229363956306  0.019329003247593016  0.2881132939565616  \\
            0.10905055155487033  0.019329003247593016  0.28125337807205664  \\
            0.11354685724107141  0.019329003247593016  0.2746295407091832  \\
            0.11822855185502666  0.019329003247593016  0.2682330560050576  \\
            0.1231032792396891  0.019329003247593016  0.2620555405611751  \\
            0.12817899840427222  0.019329003247593016  0.2560889395973798  \\
            0.13346399651899235  0.019329003247593016  0.2503255136559374  \\
            0.13896690244560309  0.019329003247593016  0.24475782583481318  \\
            0.14469670082581132  0.019329003247593016  0.23937873272374643  \\
            0.1506627467505792  0.019329003247593016  0.23418135986200866  \\
            0.15687478103426133  0.019329003247593016  0.22915910960439786  \\
            0.1633429461185157  0.019329003247593016  0.22430563750441163  \\
            0.17007780263195546  0.019329003247593016  0.21961484510283863  \\
            0.17709034663257756  0.019329003247593016  0.2150808699433509  \\
            0.18439202756112136  0.019329003247593016  0.21069806948561248  \\
            0.19199476693466816  0.019329003247593016  0.2064610382314947  \\
            0.19991097781100492  0.019329003247593016  0.20236455898459194  \\
            0.20815358505553008  0.019329003247593016  0.19840362133557873  \\
            0.2167360464437917  0.019329003247593016  0.19457340673900111  \\
            0.22567237463411383  0.019329003247593016  0.1908692828677916  \\
            0.234977160046183  0.019329003247593016  0.18728678749172015  \\
            0.2446655946829525  0.019329003247593016  0.18382163389837047  \\
            0.2547534969347554  0.019329003247593016  0.18046969794297626  \\
            0.26525733740612606  0.019329003247593016  0.17722700934618318  \\
            0.2761942658074978  0.019329003247593016  0.1740897484272386  \\
            0.2875821389556819  0.019329003247593016  0.1710542393241793  \\
            0.2994395499288458  0.019329003247593016  0.16811694423391987  \\
            0.3117858584235911  0.019329003247593016  0.16527445789347905  \\
            0.32464122236369636  0.019329003247593016  0.16252350229439305  \\
            0.3380266308121322  0.019329003247593016  0.1598609254239942  \\
            0.35196393824008426  0.019329003247593016  0.15728368119464065  \\
            0.3664759002089362  0.019329003247593016  0.1547888476452584  \\
            0.3815862105234694  0.019329003247593016  0.15237360725378055  \\
            0.3973195399169415  0.019329003247593016  0.15003524280027875  \\
            0.4137015763312043  0.019329003247593016  0.1477711481219736  \\
            0.43075906685762666  0.019329003247593016  0.14557880173837287  \\
            0.4485198614072999  0.019329003247593016  0.14345577823607264  \\
            0.46701295818182675  0.019329003247593016  0.1413997412209721  \\
            0.4862685510189337  0.019329003247593016  0.13940843886297968  \\
            0.5063180786902087  0.019329003247593016  0.1374797016352754  \\
            0.5271942762314535  0.019329003247593016  0.13561143878153284  \\
            0.5489312283894572  0.019329003247593016  0.13380163515019045  \\
            0.5715644252724547  0.019329003247593016  0.13204834832892956  \\
            0.5951308202951306  0.019329003247593016  0.1303497096448426  \\
            0.6196688905127772  0.019329003247593016  0.12870390328021594  \\
            0.6452186994431115  0.019329003247593016  0.12710919980486537  \\
            0.6718219624783248  0.019329003247593016  0.12556392126533789  \\
            0.6995221149941615  0.019329003247593016  0.12406644239964046  \\
            0.7283643832672299  0.019329003247593016  0.12261520279495003  \\
            0.7583958583163306  0.019329003247593016  0.12120870471540436  \\
            0.7896655727883686  0.019329003247593016  0.11984549294325875  \\
            0.8222245810143749  0.019329003247593016  0.11852416720130518  \\
            0.8561260423663518  0.019329003247593016  0.1172433766088309  \\
            0.8914253080510353  0.019329003247593016  0.11600181781111224  \\
            0.9281800114822842  0.019329003247593016  0.11479823319465857  \\
            0.9664501623796509  0.019329003247593016  0.11363140916035544  \\
            1.0062982447467637  0.019329003247593016  0.11250017447575661  \\
            1.0477893188894962  0.019329003247593016  0.1114033986800943  \\
            1.090991127640487  0.019329003247593016  0.11033999055658882  \\
            1.1359742069634429  0.019329003247593016  0.10930889666159166  \\
            1.182812001117812  0.019329003247593016  0.10830909991232454  \\
            1.2315809825718573  0.019329003247593016  0.10733961822663171  \\
            1.2823607768599092  0.019329003247593016  0.10639950321653796  \\
            1.3352342925876606  0.019329003247593016  0.10548783893189063  \\
            1.3902878567977575  0.019329003247593016  0.10460374065139054  \\
            1.4476113559167019  0.019329003247593016  0.10374635372063375  \\
            1.5072983825131923  0.019329003247593016  0.10291485243502686  \\
            1.5694463881075118  0.019329003247593016  0.10210843896465707  \\
            1.6341568422814627  0.019329003247593016  0.10132634232130035  \\
            1.701535398348622  0.019329003247593016  0.1005678173644892  \\
            1.7716920658554136  0.019329003247593016  0.09983214384599665  \\
            1.8447413901946377  0.019329003247593016  0.09911862917942169  \\
            1.9208026396247155  0.019329003247593016  0.09842659280619424  \\
            2.0  0.019329003247593016  0.09775538746572761  \\
            \\
            0.03663127777746836  0.020125964894935275  0.5967611300135054  \\
            0.038141636232471375  0.020125964894935275  0.5810797842666964  \\
            0.0397142688641072  0.020125964894935275  0.5656536224114553  \\
            0.041351743323162576  0.020125964894935275  0.5504794477703228  \\
            0.043056733128232105  0.020125964894935275  0.5355539299575631  \\
            0.04483202203079487  0.020125964894935275  0.5208735269434057  \\
            0.04668050856026947  0.020125964894935275  0.5064046292273449  \\
            0.048605210756467794  0.020125964894935275  0.4920562232829746  \\
            0.05060927109717448  0.020125964894935275  0.47796870378177586  \\
            0.05269596162889747  0.020125964894935275  0.46438680604297117  \\
            0.05486868930916624  0.020125964894935275  0.4512951284627479  \\
            0.05713100156910075  0.020125964894935275  0.43867488754724815  \\
            0.05948659210533253  0.020125964894935275  0.4265080488416919  \\
            0.061939306910734925  0.020125964894935275  0.41477728421801197  \\
            0.06449315055380866  0.020125964894935275  0.40346596262053247  \\
            0.06715229271697509  0.020125964894935275  0.3925581097422729  \\
            0.06992107500445256  0.020125964894935275  0.38203837842776944  \\
            0.07280401803083075  0.020125964894935275  0.3718920495194474  \\
            0.07580582880191701  0.020125964894935275  0.3621049698401825  \\
            0.07893140839990503  0.020125964894935275  0.3526635462864929  \\
            0.08218585998541376  0.020125964894935275  0.34355473045047613  \\
            0.08557449712946164  0.020125964894935275  0.33476599118880035  \\
            0.08910285248897938  0.020125964894935275  0.32628528965216935  \\
            0.09277668684002664  0.020125964894935275  0.31810106505918523  \\
            0.09660199848346027  0.020125964894935275  0.3102022100710309  \\
            0.10058503303841174  0.020125964894935275  0.3025780591160899  \\
            0.10473229363956306  0.020125964894935275  0.2952183662276965  \\
            0.10905055155487033  0.020125964894935275  0.2881132892398437  \\
            0.11354685724107141  0.020125964894935275  0.28125337351263  \\
            0.11822855185502666  0.020125964894935275  0.27462953630111503  \\
            0.1231032792396891  0.020125964894935275  0.268233051742661  \\
            0.12817899840427222  0.020125964894935275  0.26205553643897683  \\
            0.13346399651899235  0.020125964894935275  0.2560889356101201  \\
            0.13896690244560309  0.020125964894935275  0.25032550979856955  \\
            0.14469670082581132  0.020125964894935275  0.2447578221024823  \\
            0.1506627467505792  0.020125964894935275  0.2393787291117916  \\
            0.15687478103426133  0.020125964894935275  0.23418135636594203  \\
            0.1633429461185157  0.020125964894935275  0.22915910621990573  \\
            0.17007780263195546  0.020125964894935275  0.22430563422735855  \\
            0.17709034663257756  0.020125964894935275  0.2196148419292458  \\
            0.18439202756112136  0.020125964894935275  0.21508086686939526  \\
            0.19199476693466816  0.020125964894935275  0.210698073015164  \\
            0.19991097781100492  0.020125964894935275  0.20646103527804704  \\
            0.20815358505553008  0.020125964894935275  0.20236455614029564  \\
            0.2167360464437917  0.020125964894935275  0.1984036185912575  \\
            0.22567237463411383  0.020125964894935275  0.19457340642905802  \\
            0.234977160046183  0.020125964894935275  0.19086928031931655  \\
            0.2446655946829525  0.020125964894935275  0.1872867842675083  \\
            0.2547534969347554  0.020125964894935275  0.18382163150658765  \\
            0.26525733740612606  0.020125964894935275  0.1804696956192064  \\
            0.2761942658074978  0.020125964894935275  0.1772270070893679  \\
            0.2875821389556819  0.020125964894935275  0.17408974623548076  \\
            0.2994395499288458  0.020125964894935275  0.17105423719548174  \\
            0.3117858584235911  0.020125964894935275  0.1681169421662836  \\
            0.32464122236369636  0.020125964894935275  0.1652744558848915  \\
            0.3380266308121322  0.020125964894935275  0.16252350034287208  \\
            0.35196393824008426  0.020125964894935275  0.15986092352972467  \\
            0.3664759002089362  0.020125964894935275  0.15728367935365448  \\
            0.3815862105234694  0.020125964894935275  0.15478884585567382  \\
            0.3973195399169415  0.020125964894935275  0.15237360182166623  \\
            0.4137015763312043  0.020125964894935275  0.15003524119746237  \\
            0.43075906685762666  0.020125964894935275  0.14777114648165476  \\
            0.4485198614072999  0.020125964894935275  0.14557880004835594  \\
            0.46701295818182675  0.020125964894935275  0.14345577678166752  \\
            0.4862685510189337  0.020125964894935275  0.14139973969915648  \\
            0.5063180786902087  0.020125964894935275  0.13940843734722913  \\
            0.5271942762314535  0.020125964894935275  0.13747970023119008  \\
            0.5489312283894572  0.020125964894935275  0.13561143742296672  \\
            0.5715644252724547  0.020125964894935275  0.13380163378436843  \\
            0.5951308202951306  0.020125964894935275  0.13204834700055718  \\
            0.6196688905127772  0.020125964894935275  0.13034970474418908  \\
            0.6452186994431115  0.020125964894935275  0.12870390201726664  \\
            0.6718219624783248  0.020125964894935275  0.12710919857428557  \\
            0.6995221149941615  0.020125964894935275  0.12556391639712683  \\
            0.7283643832672299  0.020125964894935275  0.12406644122833449  \\
            0.7583958583163306  0.020125964894935275  0.12261520165216128  \\
            0.7896655727883686  0.020125964894935275  0.12120870360019462  \\
            0.8222245810143749  0.020125964894935275  0.11984549185472988  \\
            0.8561260423663518  0.020125964894935275  0.11852416613858922  \\
            0.8914253080510353  0.020125964894935275  0.11724337557109107  \\
            0.9281800114822842  0.020125964894935275  0.11600181679754255  \\
            0.9664501623796509  0.020125964894935275  0.11479823220336849  \\
            1.0062982447467637  0.020125964894935275  0.11363140819281721  \\
            1.0477893188894962  0.020125964894935275  0.11250017353010419  \\
            1.090991127640487  0.020125964894935275  0.11140339775582563  \\
            1.1359742069634429  0.020125964894935275  0.110339989652695  \\
            1.182812001117812  0.020125964894935275  0.1093088957777305  \\
            1.2315809825718573  0.020125964894935275  0.1083090990477271  \\
            1.2823607768599092  0.020125964894935275  0.10733961738066498  \\
            1.3352342925876606  0.020125964894935275  0.10639950238880606  \\
            1.3902878567977575  0.020125964894935275  0.10548783812168619  \\
            1.4476113559167019  0.020125964894935275  0.10460373985816754  \\
            1.5072983825131923  0.020125964894935275  0.10374635294395429  \\
            1.5694463881075118  0.020125964894935275  0.10291485167431612  \\
            1.6341568422814627  0.020125964894935275  0.10210843821946039  \\
            1.701535398348622  0.020125964894935275  0.10132634159116244  \\
            1.7716920658554136  0.020125964894935275  0.10056781664897492  \\
            1.8447413901946377  0.020125964894935275  0.09983214314460949  \\
            1.9208026396247155  0.020125964894935275  0.09911862849176603  \\
            2.0  0.020125964894935275  0.09842659213186482  \\
            \\
            0.03663127777746836  0.020955786377789925  0.6127008255979083  \\
            0.038141636232471375  0.020955786377789925  0.5967611200154701  \\
            0.0397142688641072  0.020955786377789925  0.5810797744236854  \\
            0.041351743323162576  0.020955786377789925  0.5656536127150182  \\
            0.043056733128232105  0.020955786377789925  0.5504794382174028  \\
            0.04483202203079487  0.020955786377789925  0.5355539205424125  \\
            0.04668050856026947  0.020955786377789925  0.5208735176601754  \\
            0.048605210756467794  0.020955786377789925  0.50640462002956  \\
            0.05060927109717448  0.020955786377789925  0.4920562141355084  \\
            0.05269596162889747  0.020955786377789925  0.47796869492446753  \\
            0.05486868930916624  0.020955786377789925  0.4643867975029199  \\
            0.05713100156910075  0.020955786377789925  0.45129512022707263  \\
            0.05948659210533253  0.020955786377789925  0.43867487960125084  \\
            0.061939306910734925  0.020955786377789925  0.42650804117926744  \\
            0.06449315055380866  0.020955786377789925  0.4147772768261436  \\
            0.06715229271697509  0.020955786377789925  0.40346595548879793  \\
            0.06992107500445256  0.020955786377789925  0.3925580963528421  \\
            0.07280401803083075  0.020955786377789925  0.38203837174989447  \\
            0.07580582880191701  0.020955786377789925  0.3718920429898681  \\
            0.07893140839990503  0.020955786377789925  0.3621049636637431  \\
            0.08218585998541376  0.020955786377789925  0.3526635403144138  \\
            0.08557449712946164  0.020955786377789925  0.34355472905251916  \\
            0.08910285248897938  0.020955786377789925  0.3347659856162865  \\
            0.09277668684002664  0.020955786377789925  0.3262852842736968  \\
            0.09660199848346027  0.020955786377789925  0.3181010598632225  \\
            0.10058503303841174  0.020955786377789925  0.31020220505131285  \\
            0.10473229363956306  0.020955786377789925  0.30257805426596546  \\
            0.10905055155487033  0.020955786377789925  0.29521836154074593  \\
            0.11354685724107141  0.020955786377789925  0.28811328470989084  \\
            0.11822855185502666  0.020955786377789925  0.28125336913374566  \\
            0.1231032792396891  0.020955786377789925  0.2746295320676023  \\
            0.12817899840427222  0.020955786377789925  0.26823304764904604  \\
            0.13346399651899235  0.020955786377789925  0.2620555324800111  \\
            0.13896690244560309  0.020955786377789925  0.2560889317807573  \\
            0.14469670082581132  0.020955786377789925  0.25032550609395016  \\
            0.1506627467505792  0.020955786377789925  0.24475781851794579  \\
            0.15687478103426133  0.020955786377789925  0.23937872564286686  \\
            0.1633429461185157  0.020955786377789925  0.23418135300831486  \\
            0.17007780263195546  0.020955786377789925  0.22915910296943715  \\
            0.17709034663257756  0.020955786377789925  0.22430563108007331  \\
            0.18439202756112136  0.020955786377789925  0.21961483888132388  \\
            0.19199476693466816  0.020955786377789925  0.21508086391716374  \\
            0.19991097781100492  0.020955786377789925  0.21069807015509504  \\
            0.20815358505553008  0.020955786377789925  0.20646103245288402  \\
            0.2167360464437917  0.020955786377789925  0.20236455341557663  \\
            0.22567237463411383  0.020955786377789925  0.19840361576417284  \\
            0.234977160046183  0.020955786377789925  0.1945734039050216  \\
            0.2446655946829525  0.020955786377789925  0.19086927787175864  \\
            0.2547534969347554  0.020955786377789925  0.18728678189956946  \\
            0.26525733740612606  0.020955786377789925  0.18382162920642042  \\
            0.2761942658074978  0.020955786377789925  0.18046969338561447  \\
            0.2875821389556819  0.020955786377789925  0.17722700492076415  \\
            0.2994395499288458  0.020955786377789925  0.17408974412968753  \\
            0.3117858584235911  0.020955786377789925  0.17105423515050877  \\
            0.32464122236369636  0.020955786377789925  0.1681169401801256  \\
            0.3380266308121322  0.020955786377789925  0.16527445395556375  \\
            0.35196393824008426  0.020955786377789925  0.1625234984684364  \\
            0.3664759002089362  0.020955786377789925  0.15986092171046595  \\
            0.3815862105234694  0.020955786377789925  0.15728367758556858  \\
            0.3973195399169415  0.020955786377789925  0.1547888404402365  \\
            0.4137015763312043  0.020955786377789925  0.15237359967379563  \\
            0.43075906685762666  0.020955786377789925  0.15003523957384043  \\
            0.4485198614072999  0.020955786377789925  0.14777114481761433  \\
            0.46701295818182675  0.020955786377789925  0.14557879859296943  \\
            0.4862685510189337  0.020955786377789925  0.1434557752788913  \\
            0.5063180786902087  0.020955786377789925  0.14139973820310117  \\
            0.5271942762314535  0.020955786377789925  0.1394084359710416  \\
            0.5489312283894572  0.020955786377789925  0.13747969886586778  \\
            0.5715644252724547  0.020955786377789925  0.13561143607787407  \\
            0.5951308202951306  0.020955786377789925  0.13380163247591007  \\
            0.6196688905127772  0.020955786377789925  0.13204834572382715  \\
            0.6452186994431115  0.020955786377789925  0.13034970350207595  \\
            0.6718219624783248  0.020955786377789925  0.12870390080433203  \\
            0.6995221149941615  0.020955786377789925  0.12710920099844572  \\
            0.7283643832672299  0.020955786377789925  0.12556391891129534  \\
            0.7583958583163306  0.020955786377789925  0.12406644010340961  \\
            0.7896655727883686  0.020955786377789925  0.12261520055462508  \\
            0.8222245810143749  0.020955786377789925  0.12120870252914796  \\
            0.8561260423663518  0.020955786377789925  0.11984549080808785  \\
            0.8914253080510353  0.020955786377789925  0.11852416511795567  \\
            0.9281800114822842  0.020955786377789925  0.11724337457444715  \\
            0.9664501623796509  0.020955786377789925  0.11600181582411231  \\
            1.0062982447467637  0.020955786377789925  0.11479823125351135  \\
            1.0477893188894962  0.020955786377789925  0.11363140726354638  \\
            1.090991127640487  0.020955786377789925  0.11250017262198475  \\
            1.1359742069634429  0.020955786377789925  0.11140339686796771  \\
            1.182812001117812  0.020955786377789925  0.11033998878467946  \\
            1.2315809825718573  0.020955786377789925  0.10930889492883424  \\
            1.2823607768599092  0.020955786377789925  0.10830909821740302  \\
            1.3352342925876606  0.020955786377789925  0.1073396165683269  \\
            1.3902878567977575  0.020955786377789925  0.10639950159382768  \\
            1.4476113559167019  0.020955786377789925  0.10548783734358246  \\
            1.5072983825131923  0.020955786377789925  0.10460373909639492  \\
            1.5694463881075118  0.020955786377789925  0.1037463521980154  \\
            1.6341568422814627  0.020955786377789925  0.10291485094372954  \\
            1.701535398348622  0.020955786377789925  0.10210843750379354  \\
            1.7716920658554136  0.020955786377789925  0.10132634088996194  \\
            1.8447413901946377  0.020955786377789925  0.10056781596175969  \\
            1.9208026396247155  0.020955786377789925  0.09983214247099174  \\
            2.0  0.020955786377789925  0.09911862783133954  \\
            \\
            0.03663127777746836  0.021819822552809738  0.628902087047459  \\
            0.038141636232471375  0.021819822552809738  0.6127008158437953  \\
            0.0397142688641072  0.021819822552809738  0.5967611104133445  \\
            0.041351743323162576  0.021819822552809738  0.5810797640609956  \\
            0.043056733128232105  0.021819822552809738  0.5656536034025885  \\
            0.04483202203079487  0.021819822552809738  0.5504794290427694  \\
            0.04668050856026947  0.021819822552809738  0.5355539115000932  \\
            0.048605210756467794  0.021819822552809738  0.5208735087445532  \\
            0.05060927109717448  0.021819822552809738  0.50640461119564  \\
            0.05269596162889747  0.021819822552809738  0.49205620504071407  \\
            0.05486868930916624  0.021819822552809738  0.4779686864179073  \\
            0.05713100156910075  0.021819822552809738  0.46438678930107397  \\
            0.05948659210533253  0.021819822552809738  0.45129511115056614  \\
            0.061939306910734925  0.021819822552809738  0.4386748719736217  \\
            0.06449315055380866  0.021819822552809738  0.42650803062657544  \\
            0.06715229271697509  0.021819822552809738  0.41477726972698786  \\
            0.06992107500445256  0.021819822552809738  0.4034659486394732  \\
            0.07280401803083075  0.021819822552809738  0.39255808974953244  \\
            0.07580582880191701  0.021819822552809738  0.3820383653420838  \\
            0.07893140839990503  0.021819822552809738  0.3718920367439758  \\
            0.08218585998541376  0.021819822552809738  0.3621049577214786  \\
            0.08557449712946164  0.021819822552809738  0.3526635345787188  \\
            0.08910285248897938  0.021819822552809738  0.3435547203164493  \\
            0.09277668684002664  0.021819822552809738  0.334765980229286  \\
            0.09660199848346027  0.021819822552809738  0.3262852802465195  \\
            0.10058503303841174  0.021819822552809738  0.3181010548729601  \\
            0.10473229363956306  0.021819822552809738  0.3102022002303353  \\
            0.10905055155487033  0.021819822552809738  0.3025780496078751  \\
            0.11354685724107141  0.021819822552809738  0.2952183570393789  \\
            0.11822855185502666  0.021819822552809738  0.2881132803593127  \\
            0.1231032792396891  0.021819822552809738  0.28125336492825836  \\
            0.12817899840427222  0.021819822552809738  0.2746295280017324  \\
            0.13346399651899235  0.021819822552809738  0.2682330437175421  \\
            0.13896690244560309  0.021819822552809738  0.2620555286778214  \\
            0.14469670082581132  0.021819822552809738  0.2560889281030306  \\
            0.1506627467505792  0.021819822552809738  0.25032550253602953  \\
            0.15687478103426133  0.021819822552809738  0.24475781507535607  \\
            0.1633429461185157  0.021819822552809738  0.23937871911763176  \\
            0.17007780263195546  0.021819822552809738  0.23418134978364533  \\
            0.17709034663257756  0.021819822552809738  0.22915909984768332  \\
            0.18439202756112136  0.021819822552809738  0.22430562805741674  \\
            0.19199476693466816  0.021819822552809738  0.21961483595409376  \\
            0.19991097781100492  0.021819822552809738  0.2150808610818372  \\
            0.20815358505553008  0.021819822552809738  0.21069806740828234  \\
            0.2167360464437917  0.021819822552809738  0.20646102974652  \\
            0.22567237463411383  0.021819822552809738  0.20236455065607173  \\
            0.234977160046183  0.021819822552809738  0.19840361605315587  \\
            0.2446655946829525  0.021819822552809738  0.19457340148093316  \\
            0.2547534969347554  0.021819822552809738  0.19086927475036292  \\
            0.26525733740612606  0.021819822552809738  0.18728677962235318  \\
            0.2761942658074978  0.021819822552809738  0.18382162699552698  \\
            0.2875821389556819  0.021819822552809738  0.1804696912393434  \\
            0.2994395499288458  0.021819822552809738  0.17722700283722215  \\
            0.3117858584235911  0.021819822552809738  0.17408974210673073  \\
            0.32464122236369636  0.021819822552809738  0.17105423318613502  \\
            0.3380266308121322  0.021819822552809738  0.16811693827235466  \\
            0.35196393824008426  0.021819822552809738  0.16527445210246353  \\
            0.3664759002089362  0.021819822552809738  0.16252349666811908  \\
            0.3815862105234694  0.021819822552809738  0.15986091996324725  \\
            0.3973195399169415  0.021819822552809738  0.15728367218565809  \\
            0.4137015763312043  0.021819822552809738  0.15478883814725275  \\
            0.43075906685762666  0.021819822552809738  0.15237360223780533  \\
            0.4485198614072999  0.021819822552809738  0.1500352380102486  \\
            0.46701295818182675  0.021819822552809738  0.14777114337484365  \\
            0.4862685510189337  0.021819822552809738  0.14557879710853588  \\
            0.5063180786902087  0.021819822552809738  0.14345577380185104  \\
            0.5271942762314535  0.021819822552809738  0.1413997368530734  \\
            0.5489312283894572  0.021819822552809738  0.13940843461188399  \\
            0.5715644252724547  0.021819822552809738  0.13747969754052744  \\
            0.5951308202951306  0.021819822552809738  0.13561143478740392  \\
            0.6196688905127772  0.021819822552809738  0.13380163121861643  \\
            0.6452186994431115  0.021819822552809738  0.13204834449965022  \\
            0.6718219624783248  0.021819822552809738  0.13034970230621823  \\
            0.6995221149941615  0.021819822552809738  0.12870389958574105  \\
            0.7283643832672299  0.021819822552809738  0.12710919986273195  \\
            0.7583958583163306  0.021819822552809738  0.12556391780371465  \\
            0.7896655727883686  0.021819822552809738  0.12406643541314406  \\
            0.8222245810143749  0.021819822552809738  0.12261519950054885  \\
            0.8561260423663518  0.021819822552809738  0.12120870149927299  \\
            0.8914253080510353  0.021819822552809738  0.11984548980406194  \\
            0.9281800114822842  0.021819822552809738  0.11852416413773806  \\
            0.9664501623796509  0.021819822552809738  0.1172433736172677  \\
            1.0062982447467637  0.021819822552809738  0.11600181489036138  \\
            1.0477893188894962  0.021819822552809738  0.1147982303401439  \\
            1.090991127640487  0.021819822552809738  0.11363140637118979  \\
            1.1359742069634429  0.021819822552809738  0.11250017174975059  \\
            1.182812001117812  0.021819822552809738  0.11140339601535812  \\
            1.2315809825718573  0.021819822552809738  0.11033998795102139  \\
            1.2823607768599092  0.021819822552809738  0.10930889411360777  \\
            1.3352342925876606  0.021819822552809738  0.10830909741998948  \\
            1.3902878567977575  0.021819822552809738  0.10733961578812358  \\
            1.4476113559167019  0.021819822552809738  0.10639950083030675  \\
            1.5072983825131923  0.021819822552809738  0.1054878365962735  \\
            1.5694463881075118  0.021819822552809738  0.10460373836477291  \\
            1.6341568422814627  0.021819822552809738  0.10374635148160284  \\
            1.701535398348622  0.021819822552809738  0.10291485024208928  \\
            1.7716920658554136  0.021819822552809738  0.10210843681646876  \\
            1.8447413901946377  0.021819822552809738  0.1013263402164944  \\
            1.9208026396247155  0.021819822552809738  0.10056781530175588  \\
            2.0  0.021819822552809738  0.0998321418240495  \\
            \\
            0.03663127777746836  0.02271948413926886  0.6453682493413561  \\
            0.038141636232471375  0.02271948413926886  0.6289020775435988  \\
            0.0397142688641072  0.02271948413926886  0.6127008064759316  \\
            0.041351743323162576  0.02271948413926886  0.5967611011914528  \\
            0.043056733128232105  0.02271948413926886  0.5810797561050252  \\
            0.04483202203079487  0.02271948413926886  0.5656535944589609  \\
            0.04668050856026947  0.02271948413926886  0.5504794202314358  \\
            0.048605210756467794  0.02271948413926886  0.5355539028158363  \\
            0.05060927109717448  0.02271948413926886  0.5208735001819821  \\
            0.05269596162889747  0.02271948413926886  0.5064046027111476  \\
            0.05486868930916624  0.02271948413926886  0.49205619658650224  \\
            0.05713100156910075  0.02271948413926886  0.47796867824820927  \\
            0.05948659210533253  0.02271948413926886  0.4643867814239814  \\
            0.061939306910734925  0.02271948413926886  0.45129510353905705  \\
            0.06449315055380866  0.02271948413926886  0.4386748622288801  \\
            0.06715229271697509  0.02271948413926886  0.4265080235589972  \\
            0.06992107500445256  0.02271948413926886  0.4147772629089463  \\
            0.07280401803083075  0.02271948413926886  0.40346594206137165  \\
            0.07580582880191701  0.02271948413926886  0.39255808341106835  \\
            0.07893140839990503  0.02271948413926886  0.38203835919892426  \\
            0.08218585998541376  0.02271948413926886  0.37189203076735317  \\
            0.08557449712946164  0.02271948413926886  0.362104952014516  \\
            0.08910285248897938  0.02271948413926886  0.3526635290691246  \\
            0.09277668684002664  0.02271948413926886  0.3435547149968102  \\
            0.09660199848346027  0.02271948413926886  0.33476597506749106  \\
            0.10058503303841174  0.02271948413926886  0.32628527409861796  \\
            0.10473229363956306  0.02271948413926886  0.31810105008018874  \\
            0.10905055155487033  0.02271948413926886  0.31020219560022594  \\
            0.11354685724107141  0.02271948413926886  0.3025780451342196  \\
            0.11822855185502666  0.02271948413926886  0.2952183527162473  \\
            0.1231032792396891  0.02271948413926886  0.28811327618100613  \\
            0.12817899840427222  0.02271948413926886  0.2812533608893016  \\
            0.13346399651899235  0.02271948413926886  0.27462952409687014  \\
            0.13896690244560309  0.02271948413926886  0.2682330399417218  \\
            0.14469670082581132  0.02271948413926886  0.2620555250261941  \\
            0.1506627467505792  0.02271948413926886  0.2560889245709412  \\
            0.15687478103426133  0.02271948413926886  0.25032549911900426  \\
            0.1633429461185157  0.02271948413926886  0.24475781176908806  \\
            0.17007780263195546  0.02271948413926886  0.23937871591799142  \\
            0.17709034663257756  0.02271948413926886  0.2341813466866673  \\
            0.18439202756112136  0.02271948413926886  0.2291590968495474  \\
            0.19199476693466816  0.02271948413926886  0.22430562515445296  \\
            0.19991097781100492  0.02271948413926886  0.21961483314277974  \\
            0.20815358505553008  0.02271948413926886  0.21508085835878735  \\
            0.2167360464437917  0.02271948413926886  0.21069806477024022  \\
            0.22567237463411383  0.02271948413926886  0.2064610335790778  \\
            0.234977160046183  0.02271948413926886  0.20236455121379113  \\
            0.2446655946829525  0.02271948413926886  0.19840361365184683  \\
            0.2547534969347554  0.02271948413926886  0.19457339915288957  \\
            0.26525733740612606  0.02271948413926886  0.19086927249546737  \\
            0.2761942658074978  0.02271948413926886  0.1872867774335152  \\
            0.2875821389556819  0.02271948413926886  0.1838216248710419  \\
            0.2994395499288458  0.02271948413926886  0.18046968917741527  \\
            0.3117858584235911  0.02271948413926886  0.17722700083564577  \\
            0.32464122236369636  0.02271948413926886  0.17408974016350978  \\
            0.3380266308121322  0.02271948413926886  0.17105423129929856  \\
            0.35196393824008426  0.02271948413926886  0.16811693643997158  \\
            0.3664759002089362  0.02271948413926886  0.16527445032265156  \\
            0.3815862105234694  0.02271948413926886  0.16252349493905016  \\
            0.3973195399169415  0.02271948413926886  0.15986091457763404  \\
            0.4137015763312043  0.02271948413926886  0.15728366970545463  \\
            0.43075906685762666  0.02271948413926886  0.15478884090100156  \\
            0.4485198614072999  0.02271948413926886  0.15237359709512766  \\
            0.46701295818182675  0.02271948413926886  0.15003523650389042  \\
            0.4862685510189337  0.02271948413926886  0.14777114190864737  \\
            0.5063180786902087  0.02271948413926886  0.14557879564984927  \\
            0.5271942762314535  0.02271948413926886  0.14345577247262345  \\
            0.5489312283894572  0.02271948413926886  0.14139973550750232  \\
            0.5715644252724547  0.02271948413926886  0.139408433304862  \\
            0.5951308202951306  0.02271948413926886  0.13747969626808995  \\
            0.6196688905127772  0.02271948413926886  0.1356114335471654  \\
            0.6452186994431115  0.02271948413926886  0.1338016300100726  \\
            0.6718219624783248  0.02271948413926886  0.1320483433217783  \\
            0.6995221149941615  0.02271948413926886  0.13034970110970678  \\
            0.7283643832672299  0.02271948413926886  0.12870390212652683  \\
            0.7583958583163306  0.02271948413926886  0.12710919877199114  \\
            0.7896655727883686  0.02271948413926886  0.12556391673999215  \\
            0.8222245810143749  0.02271948413926886  0.12406643437554594  \\
            0.8561260423663518  0.02271948413926886  0.12261519848693674  \\
            0.8914253080510353  0.02271948413926886  0.12120870051137027  \\
            0.9281800114822842  0.02271948413926886  0.11984548883979641  \\
            0.9664501623796509  0.02271948413926886  0.11852416319634038  \\
            1.0062982447467637  0.02271948413926886  0.11724337269914922  \\
            1.0477893188894962  0.02271948413926886  0.11600181399242766  \\
            1.090991127640487  0.02271948413926886  0.11479822946306814  \\
            1.1359742069634429  0.02271948413926886  0.11363140551414963  \\
            1.182812001117812  0.02271948413926886  0.11250017091220517  \\
            1.2315809825718573  0.02271948413926886  0.11140339519656764  \\
            1.2823607768599092  0.02271948413926886  0.1103399871504796  \\
            1.3352342925876606  0.02271948413926886  0.10930889333064707  \\
            1.3902878567977575  0.02271948413926886  0.10830909665408066  \\
            1.4476113559167019  0.02271948413926886  0.10733961503878653  \\
            1.5072983825131923  0.02271948413926886  0.10639950009704012  \\
            1.5694463881075118  0.02271948413926886  0.10548783587854609  \\
            1.6341568422814627  0.02271948413926886  0.10460373766212519  \\
            1.701535398348622  0.02271948413926886  0.10374635079357396  \\
            1.7716920658554136  0.02271948413926886  0.10291484956823188  \\
            1.8447413901946377  0.02271948413926886  0.10210843615634484  \\
            1.9208026396247155  0.02271948413926886  0.10132633956970004  \\
            2.0  0.02271948413926886  0.10056781466789065  \\
            \\
            0.03663127777746836  0.02365624002235624  0.6621028064699068  \\
            0.038141636232471375  0.02365624002235624  0.645368240053541  \\
            0.0397142688641072  0.02365624002235624  0.6289020684164313  \\
            0.041351743323162576  0.02365624002235624  0.6127007974790195  \\
            0.043056733128232105  0.02365624002235624  0.5967610923347377  \\
            0.04483202203079487  0.02365624002235624  0.5810797473819488  \\
            0.04668050856026947  0.02365624002235624  0.5656535858695348  \\
            0.048605210756467794  0.02365624002235624  0.5504794117690172  \\
            0.05060927109717448  0.02365624002235624  0.5355538944754675  \\
            0.05269596162889747  0.02365624002235624  0.52087349195848  \\
            0.05486868930916624  0.02365624002235624  0.5064045945621892  \\
            0.05713100156910075  0.02365624002235624  0.4920561884542073  \\
            0.05948659210533253  0.02365624002235624  0.4779686704020422  \\
            0.061939306910734925  0.02365624002235624  0.46438677385872323  \\
            0.06449315055380866  0.02365624002235624  0.45129509617534336  \\
            0.06715229271697509  0.02365624002235624  0.438674854935313  \\
            0.06992107500445256  0.02365624002235624  0.42650801677129296  \\
            0.07280401803083075  0.02365624002235624  0.4147772563608908  \\
            0.07580582880191701  0.02365624002235624  0.40346593574375483  \\
            0.07893140839990503  0.02365624002235624  0.392558077326285  \\
            0.08218585998541376  0.02365624002235624  0.38203835330773217  \\
            0.08557449712946164  0.02365624002235624  0.3718920250451985  \\
            0.08910285248897938  0.02365624002235624  0.3621049465335498  \\
            0.09277668684002664  0.02365624002235624  0.3526635237765625  \\
            0.09660199848346027  0.02365624002235624  0.3435547098876338  \\
            0.10058503303841174  0.02365624002235624  0.33476597007960235  \\
            0.10473229363956306  0.02365624002235624  0.3262852692852894  \\
            0.10905055155487033  0.02365624002235624  0.3181010444717744  \\
            0.11354685724107141  0.02365624002235624  0.3102021911530684  \\
            0.11822855185502666  0.02365624002235624  0.3025780408376938  \\
            0.1231032792396891  0.02365624002235624  0.29521834856429646  \\
            0.12817899840427222  0.02365624002235624  0.28811327216815347  \\
            0.13346399651899235  0.02365624002235624  0.281253357010282  \\
            0.13896690244560309  0.02365624002235624  0.2746295203466351  \\
            0.14469670082581132  0.02365624002235624  0.2682330363154203  \\
            0.1506627467505792  0.02365624002235624  0.26205552151917016  \\
            0.15687478103426133  0.02365624002235624  0.2560889211787194  \\
            0.1633429461185157  0.02365624002235624  0.2503254958372865  \\
            0.17007780263195546  0.02365624002235624  0.24475780859374355  \\
            0.17709034663257756  0.02365624002235624  0.23937871284505807  \\
            0.18439202756112136  0.02365624002235624  0.23418134371232371  \\
            0.19199476693466816  0.02365624002235624  0.22915909397013126  \\
            0.19991097781100492  0.02365624002235624  0.2243056223664444  \\
            0.20815358505553008  0.02365624002235624  0.2196148304427921  \\
            0.2167360464437917  0.02365624002235624  0.21508085574356375  \\
            0.22567237463411383  0.02365624002235624  0.21069806223666218  \\
            0.234977160046183  0.02365624002235624  0.20646102793040408  \\
            0.2446655946829525  0.02365624002235624  0.20236454883459046  \\
            0.2547534969347554  0.02365624002235624  0.1984036113456969  \\
            0.26525733740612606  0.02365624002235624  0.19457339691698827  \\
            0.2761942658074978  0.02365624002235624  0.19086927032807038  \\
            0.2875821389556819  0.02365624002235624  0.18728677533022545  \\
            0.2994395499288458  0.02365624002235624  0.18382162282994072  \\
            0.3117858584235911  0.02365624002235624  0.18046968719660444  \\
            0.32464122236369636  0.02365624002235624  0.1772269989129679  \\
            0.3380266308121322  0.02365624002235624  0.1740897382970055  \\
            0.35196393824008426  0.02365624002235624  0.1710542294870359  \\
            0.3664759002089362  0.02365624002235624  0.1681169346800743  \\
            0.3815862105234694  0.02365624002235624  0.16527444861329438  \\
            0.3973195399169415  0.02365624002235624  0.16252349338703903  \\
            0.4137015763312043  0.02365624002235624  0.15986091198055416  \\
            0.43075906685762666  0.02365624002235624  0.15728367269041021  \\
            0.4485198614072999  0.02365624002235624  0.15478883577538144  \\
            0.46701295818182675  0.02365624002235624  0.15237359560705283  \\
            0.4862685510189337  0.02365624002235624  0.15003523506188784  \\
            0.5063180786902087  0.02365624002235624  0.1477711405060422  \\
            0.5271942762314535  0.02365624002235624  0.14557879434113655  \\
            0.5489312283894572  0.02365624002235624  0.14345577114624578  \\
            0.5715644252724547  0.02365624002235624  0.14139973421903418  \\
            0.5951308202951306  0.02365624002235624  0.1394084320503791  \\
            0.6196688905127772  0.02365624002235624  0.13747969504394753  \\
            0.6452186994431115  0.02365624002235624  0.13561143235600717  \\
            0.6718219624783248  0.02365624002235624  0.13380162884834426  \\
            0.6995221149941615  0.02365624002235624  0.13204834213544578  \\
            0.7283643832672299  0.02365624002235624  0.13034969999759252  \\
            0.7583958583163306  0.02365624002235624  0.12870389739105628  \\
            0.7896655727883686  0.02365624002235624  0.12710919772444415  \\
            0.8222245810143749  0.02365624002235624  0.12556391571839373  \\
            0.8561260423663518  0.02365624002235624  0.12406643698892077  \\
            0.8914253080510353  0.02365624002235624  0.12261519751468847  \\
            0.9281800114822842  0.02365624002235624  0.12120869956258162  \\
            0.9664501623796509  0.02365624002235624  0.11984548791370722  \\
            1.0062982447467637  0.02365624002235624  0.11852416229340014  \\
            1.0477893188894962  0.02365624002235624  0.11724337181620567  \\
            1.090991127640487  0.02365624002235624  0.11600181313019337  \\
            1.1359742069634429  0.02365624002235624  0.11479822862063747  \\
            1.182812001117812  0.02365624002235624  0.11363140469095728  \\
            1.2315809825718573  0.02365624002235624  0.1125001701076876  \\
            1.2823607768599092  0.02365624002235624  0.11140339441016149  \\
            1.3352342925876606  0.02365624002235624  0.11033998638151532  \\
            1.3902878567977575  0.02365624002235624  0.10930889257862426  \\
            1.4476113559167019  0.02365624002235624  0.10830909591851225  \\
            1.5072983825131923  0.02365624002235624  0.10733961431914288  \\
            1.5694463881075118  0.02365624002235624  0.10639949939279676  \\
            1.6341568422814627  0.02365624002235624  0.10548783518924246  \\
            1.701535398348622  0.02365624002235624  0.10460373698729555  \\
            1.7716920658554136  0.02365624002235624  0.1037463501327812  \\
            1.8447413901946377  0.02365624002235624  0.10291484892105128  \\
            1.9208026396247155  0.02365624002235624  0.10210843552236423  \\
            2.0  0.02365624002235624  0.10132633894851902  \\
            \\
            0.03663127777746836  0.024631619651437148  0.679109466748306  \\
            0.038141636232471375  0.024631619651437148  0.6621027974042245  \\
            0.0397142688641072  0.024631619651437148  0.6453682311334846  \\
            0.041351743323162576  0.024631619651437148  0.6289020596511932  \\
            0.043056733128232105  0.024631619651437148  0.6127007888383792  \\
            0.04483202203079487  0.024631619651437148  0.5967610838287322  \\
            0.04668050856026947  0.024631619651437148  0.5810797390051201  \\
            0.048605210756467794  0.024631619651437148  0.5656535790178441  \\
            0.05060927109717448  0.024631619651437148  0.550479403641705  \\
            0.05269596162889747  0.024631619651437148  0.5355538864653598  \\
            0.05486868930916624  0.024631619651437148  0.5208734840606231  \\
            0.05713100156910075  0.024631619651437148  0.5064045867354022  \\
            0.05948659210533253  0.024631619651437148  0.4920561805916543  \\
            0.061939306910734925  0.024631619651437148  0.4779686628665931  \\
            0.06449315055380866  0.024631619651437148  0.46438676978548443  \\
            0.06715229271697509  0.024631619651437148  0.4512950889557604  \\
            0.06992107500445256  0.024631619651437148  0.43867485086973984  \\
            0.07280401803083075  0.024631619651437148  0.426508010252368  \\
            0.07580582880191701  0.024631619651437148  0.4147772500721312  \\
            0.07893140839990503  0.024631619651437148  0.40346592967630934  \\
            0.08218585998541376  0.024631619651437148  0.3925580714845038  \\
            0.08557449712946164  0.024631619651437148  0.3820383490538557  \\
            0.08910285248897938  0.024631619651437148  0.3718920195547393  \\
            0.09277668684002664  0.024631619651437148  0.362104938852265  \\
            0.09660199848346027  0.024631619651437148  0.35266351869342194  \\
            0.10058503303841174  0.024631619651437148  0.3435547049802466  \\
            0.10473229363956306  0.024631619651437148  0.3347659652674499  \\
            0.10905055155487033  0.024631619651437148  0.32628526467169144  \\
            0.11354685724107141  0.024631619651437148  0.3181010400272739  \\
            0.11822855185502666  0.024631619651437148  0.31020218592863585  \\
            0.1231032792396891  0.024631619651437148  0.30257803671069344  \\
            0.12817899840427222  0.024631619651437148  0.2952183445767495  \\
            0.13346399651899235  0.024631619651437148  0.28811326831419576  \\
            0.13896690244560309  0.024631619651437148  0.28125335328486506  \\
            0.14469670082581132  0.024631619651437148  0.27462951674490477  \\
            0.1506627467505792  0.024631619651437148  0.2682330328327163  \\
            0.15687478103426133  0.024631619651437148  0.26205551815102135  \\
            0.1633429461185157  0.024631619651437148  0.2560889179208286  \\
            0.17007780263195546  0.024631619651437148  0.2503254926855252  \\
            0.17709034663257756  0.024631619651437148  0.24475780554414506  \\
            0.18439202756112136  0.024631619651437148  0.2393787098938076  \\
            0.19199476693466816  0.024631619651437148  0.2341813408557598  \\
            0.19991097781100492  0.024631619651437148  0.2291590912047401  \\
            0.20815358505553008  0.024631619651437148  0.22430561968883525  \\
            0.2167360464437917  0.024631619651437148  0.21961482784971792  \\
            0.22567237463411383  0.024631619651437148  0.21508085323190096  \\
            0.234977160046183  0.024631619651437148  0.21069805660965063  \\
            0.2446655946829525  0.024631619651437148  0.20646102557266274  \\
            0.2547534969347554  0.024631619651437148  0.20236454654960823  \\
            0.26525733740612606  0.024631619651437148  0.19840360913080646  \\
            0.2761942658074978  0.024631619651437148  0.1945733947696275  \\
            0.2875821389556819  0.024631619651437148  0.1908692682453657  \\
            0.2994395499288458  0.024631619651437148  0.18728677330948465  \\
            0.3117858584235911  0.024631619651437148  0.18382162086916898  \\
            0.32464122236369636  0.024631619651437148  0.18046968529388277  \\
            0.3380266308121322  0.024631619651437148  0.17722699706620879  \\
            0.35196393824008426  0.024631619651437148  0.17408973650428666  \\
            0.3664759002089362  0.024631619651437148  0.17105422774648374  \\
            0.3815862105234694  0.024631619651437148  0.16811693298986904  \\
            0.3973195399169415  0.024631619651437148  0.1652744470842397  \\
            0.4137015763312043  0.024631619651437148  0.1625234906114629  \\
            0.43075906685762666  0.024631619651437148  0.15986091512586856  \\
            0.4485198614072999  0.024631619651437148  0.1572836675806912  \\
            0.46701295818182675  0.024631619651437148  0.1547888342380734  \\
            0.4862685510189337  0.024631619651437148  0.15237359412655757  \\
            0.5063180786902087  0.024631619651437148  0.15003523367345967  \\
            0.5271942762314535  0.024631619651437148  0.14777113917882956  \\
            0.5489312283894572  0.024631619651437148  0.1455787930327573  \\
            0.5715644252724547  0.024631619651437148  0.1434557698741504  \\
            0.5951308202951306  0.024631619651437148  0.14139973298016775  \\
            0.6196688905127772  0.024631619651437148  0.13940843084332338  \\
            0.6452186994431115  0.024631619651437148  0.13747969387004347  \\
            0.6718219624783248  0.024631619651437148  0.13561143121043095  \\
            0.6995221149941615  0.024631619651437148  0.13380162773429455  \\
            0.7283643832672299  0.024631619651437148  0.13204834104974508  \\
            0.7583958583163306  0.024631619651437148  0.13034969894378515  \\
            0.7896655727883686  0.024631619651437148  0.128703900020292  \\
            0.8222245810143749  0.024631619651437148  0.1271091967183754  \\
            0.8561260423663518  0.024631619651437148  0.12556391473724587  \\
            0.8914253080510353  0.024631619651437148  0.12406643242069162  \\
            0.9281800114822842  0.024631619651437148  0.12261519658093349  \\
            0.9664501623796509  0.024631619651437148  0.12120869865261875  \\
            1.0062982447467637  0.024631619651437148  0.11984548702551259  \\
            1.0477893188894962  0.024631619651437148  0.11852416135035136  \\
            1.090991127640487  0.024631619651437148  0.11724337096822031  \\
            1.1359742069634429  0.024631619651437148  0.11600181230198868  \\
            1.182812001117812  0.024631619651437148  0.11479822781158484  \\
            1.2315809825718573  0.024631619651437148  0.11363140390008893  \\
            1.2823607768599092  0.024631619651437148  0.11250016933507492  \\
            1.3352342925876606  0.024631619651437148  0.11140339365483008  \\
            1.3902878567977575  0.024631619651437148  0.11033998564304652  \\
            1.4476113559167019  0.024631619651437148  0.10930889185647823  \\
            1.5072983825131923  0.024631619651437148  0.10830909521208895  \\
            1.5694463881075118  0.024631619651437148  0.10733961362798386  \\
            1.6341568422814627  0.024631619651437148  0.10639949871644062  \\
            1.701535398348622  0.024631619651437148  0.10548783452722967  \\
            1.7716920658554136  0.024631619651437148  0.10460373633918697  \\
            1.8447413901946377  0.024631619651437148  0.10374634949815685  \\
            1.9208026396247155  0.024631619651437148  0.10291484829949817  \\
            2.0  0.024631619651437148  0.10210843491348814  \\
            \\
            0.03663127777746836  0.025647215537198186  0.6963921844311702  \\
            0.038141636232471375  0.025647215537198186  0.679109457920522  \\
            0.0397142688641072  0.025647215537198186  0.6621027886974289  \\
            0.041351743323162576  0.025647215537198186  0.6453682225666296  \\
            0.043056733128232105  0.025647215537198186  0.6289020512336958  \\
            0.04483202203079487  0.025647215537198186  0.6127007805398926  \\
            0.04668050856026947  0.025647215537198186  0.5967610786209883  \\
            0.048605210756467794  0.025647215537198186  0.5810797308790471  \\
            0.05060927109717448  0.025647215537198186  0.5656535710813025  \\
            0.05269596162889747  0.025647215537198186  0.5504793958362185  \\
            0.05486868930916624  0.025647215537198186  0.5355538787724493  \\
            0.05713100156910075  0.025647215537198186  0.5208734764755139  \\
            0.05948659210533253  0.025647215537198186  0.5064045784567223  \\
            0.061939306910734925  0.025647215537198186  0.49205617301285837  \\
            0.06449315055380866  0.025647215537198186  0.4779686556295569  \\
            0.06715229271697509  0.025647215537198186  0.46438676280702124  \\
            0.06992107500445256  0.025647215537198186  0.4512950823723174  \\
            0.07280401803083075  0.025647215537198186  0.43867484437881316  \\
            0.07580582880191701  0.025647215537198186  0.42650800399159067  \\
            0.07893140839990503  0.025647215537198186  0.414777244032398  \\
            0.08218585998541376  0.025647215537198186  0.4034659238491208  \\
            0.08557449712946164  0.025647215537198186  0.39255806587552056  \\
            0.08910285248897938  0.025647215537198186  0.3820383436131585  \\
            0.09277668684002664  0.025647215537198186  0.37189201427636004  \\
            0.09660199848346027  0.025647215537198186  0.3621049337607118  \\
            0.10058503303841174  0.025647215537198186  0.35266351381161987  \\
            0.10473229363956306  0.025647215537198186  0.34355470346555655  \\
            0.10905055155487033  0.025647215537198186  0.33476596065029696  \\
            0.11354685724107141  0.025647215537198186  0.32628526024909804  \\
            0.11822855185502666  0.025647215537198186  0.31810103576348925  \\
            0.1231032792396891  0.025647215537198186  0.3102021818137568  \\
            0.12817899840427222  0.025647215537198186  0.3025780327490435  \\
            0.13346399651899235  0.025647215537198186  0.2952183407464674  \\
            0.13896690244560309  0.025647215537198186  0.2881132646128538  \\
            0.14469670082581132  0.025647215537198186  0.2812533497069735  \\
            0.1506627467505792  0.025647215537198186  0.2746295132858022  \\
            0.15687478103426133  0.025647215537198186  0.2682330294879296  \\
            0.1633429461185157  0.025647215537198186  0.262055514916252  \\
            0.17007780263195546  0.025647215537198186  0.25608891479194884  \\
            0.17709034663257756  0.025647215537198186  0.25032548965857143  \\
            0.18439202756112136  0.025647215537198186  0.2447578026153063  \\
            0.19199476693466816  0.025647215537198186  0.23937870705942438  \\
            0.19991097781100492  0.025647215537198186  0.23418133811231676  \\
            0.20815358505553008  0.025647215537198186  0.2291590885488518  \\
            0.2167360464437917  0.025647215537198186  0.2243056171172551  \\
            0.22567237463411383  0.025647215537198186  0.21961482535932625  \\
            0.234977160046183  0.025647215537198186  0.21508085081969594  \\
            0.2446655946829525  0.025647215537198186  0.2106980542727367  \\
            0.2547534969347554  0.025647215537198186  0.20646102330828625  \\
            0.26525733740612606  0.025647215537198186  0.20236454435519538  \\
            0.2761942658074978  0.025647215537198186  0.1984036070036278  \\
            0.2875821389556819  0.025647215537198186  0.19457339270729704  \\
            0.2994395499288458  0.025647215537198186  0.19086926624440415  \\
            0.3117858584235911  0.025647215537198186  0.18728677136827976  \\
            0.32464122236369636  0.025647215537198186  0.1838216189858043  \\
            0.3380266308121322  0.025647215537198186  0.18046968346630088  \\
            0.35196393824008426  0.025647215537198186  0.17722699529247318  \\
            0.3664759002089362  0.025647215537198186  0.1740897347825222  \\
            0.3815862105234694  0.025647215537198186  0.1710542260748793  \\
            0.3973195399169415  0.025647215537198186  0.16811693148310783  \\
            0.4137015763312043  0.025647215537198186  0.1652744440948518  \\
            0.43075906685762666  0.025647215537198186  0.16252349397841187  \\
            0.4485198614072999  0.025647215537198186  0.15986091003203495  \\
            0.46701295818182675  0.025647215537198186  0.15728366606967417  \\
            0.4862685510189337  0.025647215537198186  0.15478883279700809  \\
            0.5063180786902087  0.025647215537198186  0.152373592749772  \\
            0.5271942762314535  0.025647215537198186  0.1500352323634759  \\
            0.5489312283894572  0.025647215537198186  0.14777113788810434  \\
            0.5715644252724547  0.025647215537198186  0.1455787917771747  \\
            0.5951308202951306  0.025647215537198186  0.14345576865051415  \\
            0.6196688905127772  0.025647215537198186  0.1413997317898118  \\
            0.6452186994431115  0.025647215537198186  0.13940842968229042  \\
            0.6718219624783248  0.025647215537198186  0.13747969274118127  \\
            0.6995221149941615  0.025647215537198186  0.13561143011235746  \\
            0.7283643832672299  0.025647215537198186  0.13380162666377707  \\
            0.7583958583163306  0.025647215537198186  0.13204834000663984  \\
            0.7896655727883686  0.025647215537198186  0.13034969792769452  \\
            0.8222245810143749  0.025647215537198186  0.12870389902930857  \\
            0.8561260423663518  0.025647215537198186  0.12710919575215  \\
            0.8914253080510353  0.025647215537198186  0.12556391379495202  \\
            0.9281800114822842  0.025647215537198186  0.12406643150153501  \\
            0.9664501623796509  0.025647215537198186  0.12261519568544384  \\
            1.0062982447467637  0.025647215537198186  0.12120869777748193  \\
            1.0477893188894962  0.025647215537198186  0.11984548609599174  \\
            1.090991127640487  0.025647215537198186  0.11852416059107976  \\
            1.1359742069634429  0.025647215537198186  0.11724337015402764  \\
            1.182812001117812  0.025647215537198186  0.11600181150616269  \\
            1.2315809825718573  0.025647215537198186  0.11479822703458926  \\
            1.2823607768599092  0.025647215537198186  0.11363140314118148  \\
            1.3352342925876606  0.025647215537198186  0.11250016859296459  \\
            1.3902878567977575  0.025647215537198186  0.1114033929294936  \\
            1.4476113559167019  0.025647215537198186  0.11033998493385683  \\
            1.5072983825131923  0.025647215537198186  0.10930889116288608  \\
            1.5694463881075118  0.025647215537198186  0.10830909453363106  \\
            1.6341568422814627  0.025647215537198186  0.1073396129641942  \\
            1.701535398348622  0.025647215537198186  0.10639949806686409  \\
            1.7716920658554136  0.025647215537198186  0.10548783389143206  \\
            1.8447413901946377  0.025647215537198186  0.10460373571674662  \\
            1.9208026396247155  0.025647215537198186  0.10374634888866381  \\
            2.0  0.025647215537198186  0.1029148477025597  \\
            \\
            0.03663127777746836  0.026704685851753212  0.713955187061917  \\
            0.038141636232471375  0.026704685851753212  0.6963921757861169  \\
            0.0397142688641072  0.026704685851753212  0.6791094494426438  \\
            0.041351743323162576  0.026704685851753212  0.6621027803353353  \\
            0.043056733128232105  0.026704685851753212  0.6453682143389994  \\
            0.04483202203079487  0.026704685851753212  0.6289020431503316  \\
            0.04668050856026947  0.026704685851753212  0.6127007725700154  \\
            0.048605210756467794  0.026704685851753212  0.5967610707756998  \\
            0.05060927109717448  0.026704685851753212  0.5810797231541928  \\
            0.05269596162889747  0.026704685851753212  0.5656535634147891  \\
            0.05486868930916624  0.026704685851753212  0.5504793883398229  \\
            0.05713100156910075  0.026704685851753212  0.5355538713841654  \\
            0.05948659210533253  0.026704685851753212  0.5208734691907647  \\
            0.061939306910734925  0.026704685851753212  0.5064045712526032  \\
            0.06449315055380866  0.026704685851753212  0.49205616569890265  \\
            0.06715229271697509  0.026704685851753212  0.4779686486791134  \\
            0.06992107500445256  0.026704685851753212  0.464386756104895  \\
            0.07280401803083075  0.026704685851753212  0.45129507663688645  \\
            0.07580582880191701  0.026704685851753212  0.43867483814514785  \\
            0.07893140839990503  0.026704685851753212  0.42650799797872396  \\
            0.08218585998541376  0.026704685851753212  0.41477723823183216  \\
            0.08557449712946164  0.026704685851753212  0.4034659182526859  \\
            0.08910285248897938  0.026704685851753212  0.39255806048960246  \\
            0.09277668684002664  0.026704685851753212  0.3820383383968957  \\
            0.09660199848346027  0.026704685851753212  0.37189200921691085  \\
            0.10058503303841174  0.026704685851753212  0.3621049288973738  \\
            0.10473229363956306  0.026704685851753212  0.3526635091232963  \\
            0.10905055155487033  0.026704685851753212  0.3435546989396918  \\
            0.11354685724107141  0.026704685851753212  0.33476595623227867  \\
            0.11822855185502666  0.026704685851753212  0.3262852560024954  \\
            0.1231032792396891  0.026704685851753212  0.31810103167160203  \\
            0.12817899840427222  0.026704685851753212  0.3102021778647381  \\
            0.13346399651899235  0.026704685851753212  0.3025780289429351  \\
            0.13896690244560309  0.026704685851753212  0.2952183370701817  \\
            0.14469670082581132  0.026704685851753212  0.28811326105757445  \\
            0.1506627467505792  0.026704685851753212  0.28125334627075876  \\
            0.15687478103426133  0.026704685851753212  0.2746295099636766  \\
            0.1633429461185157  0.026704685851753212  0.26823302627559525  \\
            0.17007780263195546  0.026704685851753212  0.2620555118095788  \\
            0.17709034663257756  0.026704685851753212  0.25608891178697196  \\
            0.18439202756112136  0.026704685851753212  0.2503254867514841  \\
            0.19199476693466816  0.026704685851753212  0.24475779980245138  \\
            0.19991097781100492  0.026704685851753212  0.23937870433734776  \\
            0.20815358505553008  0.026704685851753212  0.23418133547750744  \\
            0.2167360464437917  0.026704685851753212  0.2291590859981344  \\
            0.22567237463411383  0.026704685851753212  0.2243056146475086  \\
            0.234977160046183  0.026704685851753212  0.21961482296754745  \\
            0.2446655946829525  0.026704685851753212  0.21508084530921182  \\
            0.2547534969347554  0.026704685851753212  0.210698052028365  \\
            0.26525733740612606  0.026704685851753212  0.20646102066495506  \\
            0.2761942658074978  0.026704685851753212  0.2023645422476052  \\
            0.2875821389556819  0.026704685851753212  0.19840360496068032  \\
            0.2994395499288458  0.026704685851753212  0.194573390726631  \\
            0.3117858584235911  0.026704685851753212  0.19086926432220525  \\
            0.32464122236369636  0.026704685851753212  0.18728676950364392  \\
            0.3380266308121322  0.026704685851753212  0.18382161717685336  \\
            0.35196393824008426  0.026704685851753212  0.18046968171100447  \\
            0.3664759002089362  0.026704685851753212  0.1772269935889616  \\
            0.3815862105234694  0.026704685851753212  0.17408973312898973  \\
            0.3973195399169415  0.026704685851753212  0.17105422458964364  \\
            0.4137015763312043  0.026704685851753212  0.16811692819746094  \\
            0.43075906685762666  0.026704685851753212  0.16527444410954104  \\
            0.4485198614072999  0.026704685851753212  0.1625234888227834  \\
            0.46701295818182675  0.026704685851753212  0.15986090847062795  \\
            0.4862685510189337  0.026704685851753212  0.15728366467931565  \\
            0.5063180786902087  0.026704685851753212  0.1547888314974008  \\
            0.5271942762314535  0.026704685851753212  0.15237359151978816  \\
            0.5489312283894572  0.026704685851753212  0.15003523065486882  \\
            0.5715644252724547  0.026704685851753212  0.14777113661360142  \\
            0.5951308202951306  0.026704685851753212  0.1455787905696163  \\
            0.6196688905127772  0.026704685851753212  0.14345576747668384  \\
            0.6452186994431115  0.026704685851753212  0.14139973064360542  \\
            0.6718219624783248  0.026704685851753212  0.13940842857177527  \\
            0.6995221149941615  0.026704685851753212  0.13747969165756793  \\
            0.7283643832672299  0.026704685851753212  0.13561142905697188  \\
            0.7583958583163306  0.026704685851753212  0.13380162563565295  \\
            0.7896655727883686  0.026704685851753212  0.1320483390603054  \\
            0.8222245810143749  0.026704685851753212  0.13034969695123713  \\
            0.8561260423663518  0.026704685851753212  0.12870389441926972  \\
            0.8914253080510353  0.026704685851753212  0.12710919121707517  \\
            0.9281800114822842  0.026704685851753212  0.12556391288997262  \\
            0.9664501623796509  0.026704685851753212  0.12406643422996524  \\
            1.0062982447467637  0.026704685851753212  0.12261519482417489  \\
            1.0477893188894962  0.026704685851753212  0.12120869686097643  \\
            1.090991127640487  0.026704685851753212  0.11984548535090805  \\
            1.1359742069634429  0.026704685851753212  0.11852415979012222  \\
            1.182812001117812  0.026704685851753212  0.11724336937188676  \\
            1.2315809825718573  0.026704685851753212  0.11600181074277761  \\
            1.2823607768599092  0.026704685851753212  0.11479822628832215  \\
            1.3352342925876606  0.026704685851753212  0.11363140241195943  \\
            1.3902878567977575  0.026704685851753212  0.11250016788036052  \\
            1.4476113559167019  0.026704685851753212  0.11140339223288245  \\
            1.5072983825131923  0.026704685851753212  0.11033998425271747  \\
            1.5694463881075118  0.026704685851753212  0.10930889049674981  \\
            1.6341568422814627  0.026704685851753212  0.10830909388203638  \\
            1.701535398348622  0.026704685851753212  0.10733961232668908  \\
            1.7716920658554136  0.026704685851753212  0.1063994974430107  \\
            1.8447413901946377  0.026704685851753212  0.10548783328081016  \\
            1.9208026396247155  0.026704685851753212  0.10460373511895409  \\
            2.0  0.026704685851753212  0.10374634830330932  \\
            \\
            0.03663127777746836  0.02780575713595515  0.7318029952536232  \\
            0.038141636232471375  0.02780575713595515  0.7139551786888663  \\
            0.0397142688641072  0.02780575713595515  0.6963921674833959  \\
            0.041351743323162576  0.02780575713595515  0.6791094413010742  \\
            0.043056733128232105  0.02780575713595515  0.6621027723043359  \\
            0.04483202203079487  0.02780575713595515  0.645368206437163  \\
            0.04668050856026947  0.02780575713595515  0.6289020353880209  \\
            0.048605210756467794  0.02780575713595515  0.6127007649157352  \\
            0.05060927109717448  0.02780575713595515  0.5967610633004701  \\
            0.05269596162889747  0.02780575713595515  0.5810797157206624  \\
            0.05486868930916624  0.02780575713595515  0.5656535561070652  \\
            0.05713100156910075  0.02780575713595515  0.5504793811402697  \\
            0.05948659210533253  0.02780575713595515  0.5355538642884461  \\
            0.061939306910734925  0.02780575713595515  0.5208734621944806  \\
            0.06449315055380866  0.02780575713595515  0.5064045643454276  \\
            0.06715229271697509  0.02780575713595515  0.49205615863883784  \\
            0.06992107500445256  0.02780575713595515  0.4779686420035883  \\
            0.07280401803083075  0.02780575713595515  0.46438674966815535  \\
            0.07580582880191701  0.02780575713595515  0.4512950704426173  \\
            0.07893140839990503  0.02780575713595515  0.4386748321583362  \\
            0.08218585998541376  0.02780575713595515  0.4265079922039648  \\
            0.08557449712946164  0.02780575713595515  0.41477723266095556  \\
            0.08910285248897938  0.02780575713595515  0.4034659128778621  \\
            0.09277668684002664  0.02780575713595515  0.3925580553174814  \\
            0.09660199848346027  0.02780575713595515  0.3820383327612424  \\
            0.10058503303841174  0.02780575713595515  0.3718920043654492  \\
            0.10473229363956306  0.02780575713595515  0.36210492421934526  \\
            0.10905055155487033  0.02780575713595515  0.35266350462043067  \\
            0.11354685724107141  0.02780575713595515  0.3435546896846405  \\
            0.11822855185502666  0.02780575713595515  0.33476595200361975  \\
            0.1231032792396891  0.02780575713595515  0.32628525207571685  \\
            0.12817899840427222  0.02780575713595515  0.3181010277446542  \\
            0.13346399651899235  0.02780575713595515  0.3102021740741803  \\
            0.13896690244560309  0.02780575713595515  0.302578025287582  \\
            0.14469670082581132  0.02780575713595515  0.2952183335378379  \\
            0.1506627467505792  0.02780575713595515  0.2881132576452305  \\
            0.15687478103426133  0.02780575713595515  0.28125334297031757  \\
            0.1633429461185157  0.02780575713595515  0.274629506773109  \\
            0.17007780263195546  0.02780575713595515  0.2682330231904696  \\
            0.17709034663257756  0.02780575713595515  0.26205550882592726  \\
            0.18439202756112136  0.02780575713595515  0.25608890890099173  \\
            0.19199476693466816  0.02780575713595515  0.25032548395951626  \\
            0.19991097781100492  0.02780575713595515  0.24475779710098094  \\
            0.20815358505553008  0.02780575713595515  0.2393787017229973  \\
            0.2167360464437917  0.02780575713595515  0.23418133294703725  \\
            0.22567237463411383  0.02780575713595515  0.22915908354842246  \\
            0.234977160046183  0.02780575713595515  0.22430561227556065  \\
            0.2446655946829525  0.02780575713595515  0.21961481747664624  \\
            0.2547534969347554  0.02780575713595515  0.21508084308424963  \\
            0.26525733740612606  0.02780575713595515  0.21069804939501816  \\
            0.2761942658074978  0.02780575713595515  0.20646101857546578  \\
            0.2875821389556819  0.02780575713595515  0.20236454022346959  \\
            0.2994395499288458  0.02780575713595515  0.1984036029986301  \\
            0.3117858584235911  0.02780575713595515  0.1945733888243996  \\
            0.32464122236369636  0.02780575713595515  0.190869263248075  \\
            0.3380266308121322  0.02780575713595515  0.18728676771268546  \\
            0.35196393824008426  0.02780575713595515  0.18382161543947076  \\
            0.3664759002089362  0.02780575713595515  0.18046968002522826  \\
            0.3815862105234694  0.02780575713595515  0.17722699195298913  \\
            0.3973195399169415  0.02780575713595515  0.17408973129839922  \\
            0.4137015763312043  0.02780575713595515  0.17105422115376057  \\
            0.43075906685762666  0.02780575713595515  0.16811692848181048  \\
            0.4485198614072999  0.02780575713595515  0.16527444626607707  \\
            0.46701295818182675  0.02780575713595515  0.16252348749253348  \\
            0.4862685510189337  0.02780575713595515  0.15986090723163604  \\
            0.5063180786902087  0.02780575713595515  0.15728366342051206  \\
            0.5271942762314535  0.02780575713595515  0.1547888302698554  \\
            0.5489312283894572  0.02780575713595515  0.15237359066463793  \\
            0.5715644252724547  0.02780575713595515  0.15003522980546027  \\
            0.5951308202951306  0.02780575713595515  0.14777113545655932  \\
            0.6196688905127772  0.02780575713595515  0.14557878941078262  \\
            0.6452186994431115  0.02780575713595515  0.1434557663451191  \\
            0.6718219624783248  0.02780575713595515  0.1413997295486689  \\
            0.6995221149941615  0.02780575713595515  0.1394084275030071  \\
            0.7283643832672299  0.02780575713595515  0.13747969061686974  \\
            0.7583958583163306  0.02780575713595515  0.13561142804337903  \\
            0.7896655727883686  0.02780575713595515  0.13380162464823975  \\
            0.8222245810143749  0.02780575713595515  0.1320483380981777  \\
            0.8561260423663518  0.02780575713595515  0.13034969600443005  \\
            0.8914253080510353  0.02780575713595515  0.1287038935581997  \\
            0.9281800114822842  0.02780575713595515  0.12710919032585982  \\
            0.9664501623796509  0.02780575713595515  0.12556390841178153  \\
            1.0062982447467637  0.02780575713595515  0.12406643338216689  \\
            1.0477893188894962  0.02780575713595515  0.12261519392016895  \\
            1.090991127640487  0.02780575713595515  0.1212086960691395  \\
            1.1359742069634429  0.02780575713595515  0.11984548456302557  \\
            1.182812001117812  0.02780575713595515  0.118524159021013  \\
            1.2315809825718573  0.02780575713595515  0.11724336862079328  \\
            1.2823607768599092  0.02780575713595515  0.11600181000909739  \\
            1.3352342925876606  0.02780575713595515  0.11479822557161085  \\
            1.3902878567977575  0.02780575713595515  0.11363140171170412  \\
            1.4476113559167019  0.02780575713595515  0.11250016719596528  \\
            1.5072983825131923  0.02780575713595515  0.11140339156383243  \\
            1.5694463881075118  0.02780575713595515  0.11033998359854659  \\
            1.6341568422814627  0.02780575713595515  0.10930888985699223  \\
            1.701535398348622  0.02780575713595515  0.10830909325624025  \\
            1.7716920658554136  0.02780575713595515  0.10733961171442664  \\
            1.8447413901946377  0.02780575713595515  0.10639949684385999  \\
            1.9208026396247155  0.02780575713595515  0.10548783269437013  \\
            2.0  0.02780575713595515  0.10460373454483271  \\
            \\
            0.03663127777746836  0.028952227118334038  0.7499404267081551  \\
            0.038141636232471375  0.028952227118334038  0.7318029870073978  \\
            0.0397142688641072  0.028952227118334038  0.7139551704014002  \\
            0.041351743323162576  0.028952227118334038  0.6963921595094505  \\
            0.043056733128232105  0.028952227118334038  0.6791094334828017  \\
            0.04483202203079487  0.028952227118334038  0.6621027645913631  \\
            0.04668050856026947  0.028952227118334038  0.6453681988482328  \\
            0.048605210756467794  0.028952227118334038  0.6289020279342006  \\
            0.05060927109717448  0.028952227118334038  0.6127007575645546  \\
            0.05269596162889747  0.028952227118334038  0.5967610530422405  \\
            0.05486868930916624  0.028952227118334038  0.5810797075701617  \\
            0.05713100156910075  0.028952227118334038  0.5656535490887425  \\
            0.05948659210533253  0.028952227118334038  0.5504793742258132  \\
            0.061939306910734925  0.028952227118334038  0.5355538574737086  \\
            0.06449315055380866  0.028952227118334038  0.5208734554870293  \\
            0.06715229271697509  0.028952227118334038  0.5064045577451683  \\
            0.06992107500445256  0.028952227118334038  0.49205615182688656  \\
            0.07280401803083075  0.028952227118334038  0.4779686356090906  \\
            0.07580582880191701  0.028952227118334038  0.46438674029276983  \\
            0.07893140839990503  0.028952227118334038  0.4512950650549165  \\
            0.08218585998541376  0.028952227118334038  0.43867482640859895  \\
            0.08557449712946164  0.028952227118334038  0.42650798665787504  \\
            0.08910285248897938  0.028952227118334038  0.4147772273106828  \\
            0.09277668684002664  0.028952227118334038  0.40346590771587343  \\
            0.09660199848346027  0.028952227118334038  0.3925580503503327  \\
            0.10058503303841174  0.028952227118334038  0.3820383279608152  \\
            0.10473229363956306  0.028952227118334038  0.37189200027045527  \\
            0.10905055155487033  0.028952227118334038  0.36210491970357367  \\
            0.11354685724107141  0.028952227118334038  0.3526635003055514  \\
            0.11822855185502666  0.028952227118334038  0.34355468547779605  \\
            0.1231032792396891  0.028952227118334038  0.3347659479532842  \\
            0.12817899840427222  0.028952227118334038  0.32628524817346166  \\
            0.13346399651899235  0.028952227118334038  0.3181010239755055  \\
            0.13896690244560309  0.028952227118334038  0.31020217043537374  \\
            0.14469670082581132  0.028952227118334038  0.3025780217770086  \\
            0.1506627467505792  0.028952227118334038  0.29521833014539206  \\
            0.15687478103426133  0.028952227118334038  0.28811325436643404  \\
            0.1633429461185157  0.028952227118334038  0.28125333980223555  \\
            0.17007780263195546  0.028952227118334038  0.2746295037087713  \\
            0.17709034663257756  0.028952227118334038  0.2682330202275142  \\
            0.18439202756112136  0.028952227118334038  0.2620555059604315  \\
            0.19199476693466816  0.028952227118334038  0.2560889061292971  \\
            0.19991097781100492  0.028952227118334038  0.2503254812781087  \\
            0.20815358505553008  0.028952227118334038  0.2447577945064899  \\
            0.2167360464437917  0.028952227118334038  0.2393786992121739  \\
            0.22567237463411383  0.028952227118334038  0.23418133051676868  \\
            0.234977160046183  0.028952227118334038  0.22915908119571773  \\
            0.2446655946829525  0.028952227118334038  0.22430560999753468  \\
            0.2547534969347554  0.028952227118334038  0.21961481477305403  \\
            0.26525733740612606  0.028952227118334038  0.2150808404588743  \\
            0.2761942658074978  0.028952227118334038  0.210698047323488  \\
            0.2875821389556819  0.028952227118334038  0.20646101656881338  \\
            0.2994395499288458  0.028952227118334038  0.2023645382794843  \\
            0.3117858584235911  0.028952227118334038  0.1984036011142747  \\
            0.32464122236369636  0.028952227118334038  0.1945733869974942  \\
            0.3380266308121322  0.028952227118334038  0.1908692614765232  \\
            0.35196393824008426  0.028952227118334038  0.18728676599260538  \\
            0.3664759002089362  0.028952227118334038  0.18382161377092446  \\
            0.3815862105234694  0.028952227118334038  0.18046967840631287  \\
            0.3973195399169415  0.028952227118334038  0.17722699011447707  \\
            0.4137015763312043  0.028952227118334038  0.17408972819352395  \\
            0.43075906685762666  0.028952227118334038  0.17105422162980607  \\
            0.4485198614072999  0.028952227118334038  0.16811692695789354  \\
            0.46701295818182675  0.028952227118334038  0.16527444126417598  \\
            0.4862685510189337  0.028952227118334038  0.1625234861245527  \\
            0.5063180786902087  0.028952227118334038  0.15986090633026834  \\
            0.5271942762314535  0.028952227118334038  0.15728366137690317  \\
            0.5489312283894572  0.028952227118334038  0.15478882898131308  \\
            0.5715644252724547  0.028952227118334038  0.15237358819677624  \\
            0.5951308202951306  0.028952227118334038  0.1500352290913666  \\
            0.6196688905127772  0.028952227118334038  0.14777113431231195  \\
            0.6452186994431115  0.028952227118334038  0.1455787880882556  \\
            0.6718219624783248  0.028952227118334038  0.14345576526542905  \\
            0.6995221149941615  0.028952227118334038  0.14139972849432209  \\
            0.7283643832672299  0.028952227118334038  0.1394084264765716  \\
            0.7583958583163306  0.028952227118334038  0.13747968961787974  \\
            0.7896655727883686  0.028952227118334038  0.1356114270705154  \\
            0.8222245810143749  0.028952227118334038  0.13380162370048404  \\
            0.8561260423663518  0.028952227118334038  0.13204833711863773  \\
            0.8914253080510353  0.028952227118334038  0.13034969511643496  \\
            0.9281800114822842  0.028952227118334038  0.12870389268034155  \\
            0.9664501623796509  0.028952227118334038  0.12710918946993224  \\
            1.0062982447467637  0.028952227118334038  0.12556391118610188  \\
            1.0477893188894962  0.028952227118334038  0.12406642888027238  \\
            1.090991127640487  0.028952227118334038  0.12261519314012302  \\
            1.1359742069634429  0.028952227118334038  0.12120869535455334  \\
            1.182812001117812  0.028952227118334038  0.11984548380635868  \\
            1.2315809825718573  0.028952227118334038  0.11852415821745615  \\
            1.2823607768599092  0.028952227118334038  0.11724336789936939  \\
            1.3352342925876606  0.028952227118334038  0.11600180930452368  \\
            1.3902878567977575  0.028952227118334038  0.11479822488334054  \\
            1.4476113559167019  0.028952227118334038  0.11363140103916329  \\
            1.5072983825131923  0.028952227118334038  0.11250016653864645  \\
            1.5694463881075118  0.028952227118334038  0.11140339092126995  \\
            1.6341568422814627  0.028952227118334038  0.11033998297027452  \\
            1.701535398348622  0.028952227118334038  0.10930888924256474  \\
            1.7716920658554136  0.028952227118334038  0.1083090926552281  \\
            1.8447413901946377  0.028952227118334038  0.10733961112640768  \\
            1.9208026396247155  0.028952227118334038  0.10639949626843907  \\
            2.0  0.028952227118334038  0.10548783213115313  \\
            \\
            0.03663127777746836  0.030145967650263845  0.7683726175270239  \\
            0.038141636232471375  0.030145967650263845  0.7499404186528511  \\
            0.0397142688641072  0.030145967650263845  0.7318029790877115  \\
            0.041351743323162576  0.030145967650263845  0.7139551624585285  \\
            0.043056733128232105  0.030145967650263845  0.6963921518512636  \\
            0.04483202203079487  0.030145967650263845  0.679109425975393  \\
            0.04668050856026947  0.030145967650263845  0.6621027571838941  \\
            0.048605210756467794  0.030145967650263845  0.6453681915598314  \\
            0.05060927109717448  0.030145967650263845  0.6289020207768022  \\
            0.05269596162889747  0.030145967650263845  0.6127007505044725  \\
            0.05486868930916624  0.030145967650263845  0.59676104913184  \\
            0.05713100156910075  0.030145967650263845  0.5810797007267217  \\
            0.05948659210533253  0.030145967650263845  0.5656535423483492  \\
            0.061939306910734925  0.030145967650263845  0.5504793675851588  \\
            0.06449315055380866  0.030145967650263845  0.5355538509288241  \\
            0.06715229271697509  0.030145967650263845  0.520873449033599  \\
            0.06992107500445256  0.030145967650263845  0.506404551453942  \\
            0.07280401803083075  0.030145967650263845  0.49205614526114105  \\
            0.07580582880191701  0.030145967650263845  0.47796862943503643  \\
            0.07893140839990503  0.030145967650263845  0.4643867375492535  \\
            0.08218585998541376  0.030145967650263845  0.45129505932896663  \\
            0.08557449712946164  0.030145967650263845  0.43867482088654347  \\
            0.08910285248897938  0.030145967650263845  0.42650798452523414  \\
            0.09277668684002664  0.030145967650263845  0.414777222172273  \\
            0.09660199848346027  0.030145967650263845  0.40346590275828986  \\
            0.10058503303841174  0.030145967650263845  0.3925580455797405  \\
            0.10473229363956306  0.030145967650263845  0.3820383233511144  \\
            0.10905055155487033  0.030145967650263845  0.3718919958179547  \\
            0.11354685724107141  0.030145967650263845  0.3621049153757385  \\
            0.11822855185502666  0.030145967650263845  0.3526634940520413  \\
            0.1231032792396891  0.030145967650263845  0.34355468143000484  \\
            0.12817899840427222  0.030145967650263845  0.3347659440700492  \\
            0.13346399651899235  0.030145967650263845  0.32628524442877266  \\
            0.13896690244560309  0.030145967650263845  0.31810102035721516  \\
            0.14469670082581132  0.030145967650263845  0.3102021669418984  \\
            0.1506627467505792  0.030145967650263845  0.3025780184054733  \\
            0.15687478103426133  0.030145967650263845  0.29521832688729965  \\
            0.1633429461185157  0.030145967650263845  0.2881132512174855  \\
            0.17007780263195546  0.030145967650263845  0.2812533367583024  \\
            0.17709034663257756  0.030145967650263845  0.27462950009103293  \\
            0.18439202756112136  0.030145967650263845  0.2682330173818927  \\
            0.19199476693466816  0.030145967650263845  0.26205550320841015  \\
            0.19991097781100492  0.030145967650263845  0.25608890346736163  \\
            0.20815358505553008  0.030145967650263845  0.2503254787028856  \\
            0.2167360464437917  0.030145967650263845  0.24475779201483847  \\
            0.22567237463411383  0.030145967650263845  0.23937869680077375  \\
            0.234977160046183  0.030145967650263845  0.2341813281827371  \\
            0.2446655946829525  0.030145967650263845  0.22915907893617202  \\
            0.2547534969347554  0.030145967650263845  0.2243056078097113  \\
            0.26525733740612606  0.030145967650263845  0.21961481265165295  \\
            0.2761942658074978  0.030145967650263845  0.21508083840533565  \\
            0.2875821389556819  0.030145967650263845  0.21069804533459938  \\
            0.2994395499288458  0.030145967650263845  0.2064610146419575  \\
            0.3117858584235911  0.030145967650263845  0.202364536412479  \\
            0.32464122236369636  0.030145967650263845  0.19840359930453613  \\
            0.3380266308121322  0.030145967650263845  0.19457338524292955  \\
            0.35196393824008426  0.030145967650263845  0.19086925977512192  \\
            0.3664759002089362  0.030145967650263845  0.18728676434070962  \\
            0.3815862105234694  0.030145967650263845  0.18382161216858664  \\
            0.3973195399169415  0.030145967650263845  0.18046967713433568  \\
            0.4137015763312043  0.030145967650263845  0.1772269927654905  \\
            0.43075906685762666  0.030145967650263845  0.17408972872784093  \\
            0.4485198614072999  0.030145967650263845  0.17105422003302126  \\
            0.46701295818182675  0.030145967650263845  0.1681169256829267  \\
            0.4862685510189337  0.030145967650263845  0.1652744399250944  \\
            0.5063180786902087  0.030145967650263845  0.16252348480818213  \\
            0.5271942762314535  0.030145967650263845  0.15986090465770963  \\
            0.5489312283894572  0.030145967650263845  0.1572836608376601  \\
            0.5715644252724547  0.030145967650263845  0.15478882630504745  \\
            0.5951308202951306  0.030145967650263845  0.15237358674301077  \\
            0.6196688905127772  0.030145967650263845  0.1500352275581982  \\
            0.6452186994431115  0.030145967650263845  0.14777113290553517  \\
            0.6718219624783248  0.030145967650263845  0.14557878722852288  \\
            0.6995221149941615  0.030145967650263845  0.1434557642250825  \\
            0.7283643832672299  0.030145967650263845  0.14139972748173274  \\
            0.7583958583163306  0.030145967650263845  0.13940842549124313  \\
            0.7896655727883686  0.030145967650263845  0.13747968865810264  \\
            0.8222245810143749  0.030145967650263845  0.13561142613549856  \\
            0.8561260423663518  0.030145967650263845  0.13380162278978314  \\
            0.8914253080510353  0.030145967650263845  0.13204833622653656  \\
            0.9281800114822842  0.030145967650263845  0.13034969430226145  \\
            0.9664501623796509  0.030145967650263845  0.1287038918372446  \\
            1.0062982447467637  0.030145967650263845  0.1271091922549994  \\
            1.0477893188894962  0.030145967650263845  0.12556390669781087  \\
            1.090991127640487  0.030145967650263845  0.12406642811117027  \\
            1.1359742069634429  0.030145967650263845  0.12261519237822678  \\
            1.182812001117812  0.030145967650263845  0.12120869454730468  \\
            1.2315809825718573  0.030145967650263845  0.11984548301029375  \\
            1.2823607768599092  0.030145967650263845  0.11852415757272848  \\
            1.3352342925876606  0.030145967650263845  0.11724336720657208  \\
            1.3902878567977575  0.030145967650263845  0.11600180862788469  \\
            1.4476113559167019  0.030145967650263845  0.11479822422231067  \\
            1.5072983825131923  0.030145967650263845  0.11363140039323931  \\
            1.5694463881075118  0.030145967650263845  0.11250016590735318  \\
            1.6341568422814627  0.030145967650263845  0.11140339030414999  \\
            1.701535398348622  0.030145967650263845  0.11033998236688022  \\
            1.7716920658554136  0.030145967650263845  0.10930888865246988  \\
            1.8447413901946377  0.030145967650263845  0.10830909207801172  \\
            1.9208026396247155  0.030145967650263845  0.10733961056167364  \\
            2.0  0.030145967650263845  0.10639949571580201  \\
            \\
            0.03663127777746836  0.031388927762150236  0.7871049923792032  \\
            0.038141636232471375  0.031388927762150236  0.768372609641926  \\
            0.0397142688641072  0.031388927762150236  0.7499404109165129  \\
            0.041351743323162576  0.031388927762150236  0.731802971481628  \\
            0.043056733128232105  0.031388927762150236  0.713955152003655  \\
            0.04483202203079487  0.031388927762150236  0.6963921444963352  \\
            0.04668050856026947  0.031388927762150236  0.6791094187669824  \\
            0.048605210756467794  0.031388927762150236  0.6621027500699239  \\
            0.05060927109717448  0.031388927762150236  0.64536818456007  \\
            0.05269596162889747  0.031388927762150236  0.6289020139042253  \\
            0.05486868930916624  0.031388927762150236  0.6127007412375436  \\
            0.05713100156910075  0.031388927762150236  0.5967610423320916  \\
            0.05948659210533253  0.031388927762150236  0.5810796950601796  \\
            0.061939306910734925  0.031388927762150236  0.5656535358748843  \\
            0.06449315055380866  0.031388927762150236  0.5504793612074651  \\
            0.06715229271697509  0.031388927762150236  0.5355538446431085  \\
            0.06992107500445256  0.031388927762150236  0.5208734428353845  \\
            0.07280401803083075  0.031388927762150236  0.5064045454187337  \\
            0.07580582880191701  0.031388927762150236  0.4920561393561911  \\
            0.07893140839990503  0.031388927762150236  0.4779686235218103  \\
            0.08218585998541376  0.031388927762150236  0.46438672865381775  \\
            0.08557449712946164  0.031388927762150236  0.45129505383015495  \\
            0.08910285248897938  0.031388927762150236  0.438674815583156  \\
            0.09277668684002664  0.031388927762150236  0.42650797940969054  \\
            0.09660199848346027  0.031388927762150236  0.414777217237337  \\
            0.10058503303841174  0.031388927762150236  0.40346589799702454  \\
            0.10473229363956306  0.031388927762150236  0.3925580409977031  \\
            0.10905055155487033  0.031388927762150236  0.38203831892419216  \\
            0.11354685724107141  0.031388927762150236  0.3718919915425586  \\
            0.11822855185502666  0.031388927762150236  0.36210491122595634  \\
            0.1231032792396891  0.031388927762150236  0.35266349006460906  \\
            0.12817899840427222  0.031388927762150236  0.34355467756006636  \\
            0.13346399651899235  0.031388927762150236  0.3347659403323222  \\
            0.13896690244560309  0.031388927762150236  0.32628524083448346  \\
            0.14469670082581132  0.031388927762150236  0.318101016883538  \\
            0.1506627467505792  0.031388927762150236  0.31020216358770325  \\
            0.15687478103426133  0.031388927762150236  0.3025780151674664  \\
            0.1633429461185157  0.031388927762150236  0.2952183237582392  \\
            0.17007780263195546  0.031388927762150236  0.2881132481932395  \\
            0.17709034663257756  0.031388927762150236  0.28125333383491236  \\
            0.18439202756112136  0.031388927762150236  0.2746294971561485  \\
            0.19199476693466816  0.031388927762150236  0.2682330146487696  \\
            0.19991097781100492  0.031388927762150236  0.26205550056536836  \\
            0.20815358505553008  0.031388927762150236  0.25608890091083886  \\
            0.2167360464437917  0.031388927762150236  0.2503254762296405  \\
            0.22567237463411383  0.031388927762150236  0.24475778962175085  \\
            0.234977160046183  0.031388927762150236  0.23937869448486304  \\
            0.2446655946829525  0.031388927762150236  0.23418132594113614  \\
            0.2547534969347554  0.031388927762150236  0.2291590767660917  \\
            0.26525733740612606  0.031388927762150236  0.22430560570852193  \\
            0.2761942658074978  0.031388927762150236  0.2196148106154842  \\
            0.2875821389556819  0.031388927762150236  0.21508083643364465  \\
            0.2994395499288458  0.031388927762150236  0.21069804342476642  \\
            0.3117858584235911  0.031388927762150236  0.20646101279162157  \\
            0.32464122236369636  0.031388927762150236  0.2023645346194059  \\
            0.3380266308121322  0.031388927762150236  0.19840359756646017  \\
            0.35196393824008426  0.031388927762150236  0.19457338355784537  \\
            0.3664759002089362  0.031388927762150236  0.1908692581410952  \\
            0.3815862105234694  0.031388927762150236  0.18728676275448575  \\
            0.3973195399169415  0.031388927762150236  0.18382161136447572  \\
            0.4137015763312043  0.031388927762150236  0.18046967564530106  \\
            0.43075906685762666  0.031388927762150236  0.17722698753384397  \\
            0.4485198614072999  0.031388927762150236  0.1740897272786788  \\
            0.46701295818182675  0.031388927762150236  0.1710542193320201  \\
            0.4862685510189337  0.031388927762150236  0.16811692336267  \\
            0.5063180786902087  0.031388927762150236  0.1652744385603213  \\
            0.5271942762314535  0.031388927762150236  0.16252348358803045  \\
            0.5489312283894572  0.031388927762150236  0.15986090704468783  \\
            0.5715644252724547  0.031388927762150236  0.15728365973236186  \\
            0.5951308202951306  0.031388927762150236  0.15478882708804506  \\
            0.6196688905127772  0.031388927762150236  0.15237358677403415  \\
            0.6452186994431115  0.031388927762150236  0.15003522610583267  \\
            0.6718219624783248  0.031388927762150236  0.1477711325613483  \\
            0.6995221149941615  0.031388927762150236  0.14557878660489662  \\
            0.7283643832672299  0.031388927762150236  0.1434557632266706  \\
            0.7583958583163306  0.031388927762150236  0.14139972650963017  \\
            0.7896655727883686  0.031388927762150236  0.13940842454446528  \\
            0.8222245810143749  0.031388927762150236  0.13747968773622204  \\
            0.8561260423663518  0.031388927762150236  0.1356114252376421  \\
            0.8914253080510353  0.031388927762150236  0.1338016219144062  \\
            0.9281800114822842  0.031388927762150236  0.13204833543449138  \\
            0.9664501623796509  0.031388927762150236  0.13034969347162695  \\
            1.0062982447467637  0.031388927762150236  0.12870389463283943  \\
            1.0477893188894962  0.031388927762150236  0.12710918777968136  \\
            1.090991127640487  0.031388927762150236  0.12556390593931158  \\
            1.1359742069634429  0.031388927762150236  0.12406642736053165  \\
            1.182812001117812  0.031388927762150236  0.1226151916402218  \\
            1.2315809825718573  0.031388927762150236  0.12120869382249831  \\
            1.2823607768599092  0.031388927762150236  0.11984548238164813  \\
            1.3352342925876606  0.031388927762150236  0.1185241568913572  \\
            1.3902878567977575  0.031388927762150236  0.11724336654122561  \\
            1.4476113559167019  0.031388927762150236  0.11600180797802961  \\
            1.5072983825131923  0.031388927762150236  0.11479822358744148  \\
            1.5694463881075118  0.031388927762150236  0.1136313997728849  \\
            1.6341568422814627  0.031388927762150236  0.11250016530105807  \\
            1.701535398348622  0.031388927762150236  0.11140338971146538  \\
            1.7716920658554136  0.031388927762150236  0.11033998178737937  \\
            1.8447413901946377  0.031388927762150236  0.10930888808573996  \\
            1.9208026396247155  0.031388927762150236  0.10830909152365593  \\
            2.0  0.031388927762150236  0.10733961001930845  \\
            \\
            0.03663127777746836  0.032683136845629256  0.8061432901843747  \\
            0.038141636232471375  0.032683136845629256  0.7871049846897893  \\
            0.0397142688641072  0.032683136845629256  0.7683725992522257  \\
            0.041351743323162576  0.032683136845629256  0.7499404034865039  \\
            0.043056733128232105  0.032683136845629256  0.7318029641767398  \\
            0.04483202203079487  0.032683136845629256  0.7139551448208733  \\
            0.04668050856026947  0.032683136845629256  0.6963921374326465  \\
            0.048605210756467794  0.032683136845629256  0.6791094118462816  \\
            0.05060927109717448  0.032683136845629256  0.6621027432379741  \\
            0.05269596162889747  0.032683136845629256  0.6453681778375279  \\
            0.05486868930916624  0.032683136845629256  0.6289020073053105  \\
            0.05713100156910075  0.032683136845629256  0.6127007347254776  \\
            0.05948659210533253  0.032683136845629256  0.5967610358268052  \\
            0.061939306910734925  0.032683136845629256  0.5810796887478478  \\
            0.06449315055380866  0.032683136845629256  0.5656535296577834  \\
            0.06715229271697509  0.032683136845629256  0.5504793550823172  \\
            0.06992107500445256  0.032683136845629256  0.5355538386063019  \\
            0.07280401803083075  0.032683136845629256  0.5208734368803106  \\
            0.07580582880191701  0.032683136845629256  0.5064045396259685  \\
            0.07893140839990503  0.032683136845629256  0.4920561343879819  \\
            0.08218585998541376  0.032683136845629256  0.47796861784270545  \\
            0.08557449712946164  0.032683136845629256  0.46438672317768054  \\
            0.08910285248897938  0.032683136845629256  0.45129504854912483  \\
            0.09277668684002664  0.032683136845629256  0.43867481048977575  \\
            0.09660199848346027  0.032683136845629256  0.42650797449671257  \\
            0.10058503303841174  0.032683136845629256  0.41477721249781985  \\
            0.10473229363956306  0.032683136845629256  0.40346589342429795  \\
            0.10905055155487033  0.032683136845629256  0.39255803659658456  \\
            0.11354685724107141  0.032683136845629256  0.3820383146725173  \\
            0.11822855185502666  0.032683136845629256  0.37189198743651863  \\
            0.1231032792396891  0.032683136845629256  0.3621049072453229  \\
            0.12817899840427222  0.032683136845629256  0.3526634861976121  \\
            0.13346399651899235  0.032683136845629256  0.3435546738533447  \\
            0.13896690244560309  0.032683136845629256  0.33476593674757493  \\
            0.14469670082581132  0.032683136845629256  0.32628523738118764  \\
            0.1506627467505792  0.032683136845629256  0.31810101354852127  \\
            0.15687478103426133  0.032683136845629256  0.31020216036706216  \\
            0.1633429461185157  0.032683136845629256  0.3025780120576977  \\
            0.17007780263195546  0.032683136845629256  0.29521832075309457  \\
            0.17709034663257756  0.032683136845629256  0.2881132452887577  \\
            0.18439202756112136  0.032683136845629256  0.2812533310272881  \\
            0.19199476693466816  0.032683136845629256  0.2746294952261367  \\
            0.19991097781100492  0.032683136845629256  0.2682330120238935  \\
            0.20815358505553008  0.032683136845629256  0.2620554980269959  \\
            0.2167360464437917  0.032683136845629256  0.2560888984555561  \\
            0.22567237463411383  0.032683136845629256  0.2503254738543391  \\
            0.234977160046183  0.032683136845629256  0.2447577873234282  \\
            0.2446655946829525  0.032683136845629256  0.23937869226066558  \\
            0.2547534969347554  0.032683136845629256  0.23418132059466537  \\
            0.26525733740612606  0.032683136845629256  0.22915907148833037  \\
            0.2761942658074978  0.032683136845629256  0.22430560049692327  \\
            0.2875821389556819  0.032683136845629256  0.21961480866045058  \\
            0.2994395499288458  0.032683136845629256  0.21508083454031446  \\
            0.3117858584235911  0.032683136845629256  0.21069804159076946  \\
            0.32464122236369636  0.032683136845629256  0.2064610110147704  \\
            0.3380266308121322  0.032683136845629256  0.20236453289733267  \\
            0.35196393824008426  0.032683136845629256  0.19840359589720902  \\
            0.3664759002089362  0.032683136845629256  0.19457338193948512  \\
            0.3815862105234694  0.032683136845629256  0.1908692565717726  \\
            0.3973195399169415  0.032683136845629256  0.18728676119564736  \\
            0.4137015763312043  0.032683136845629256  0.18382160932195118  \\
            0.43075906685762666  0.032683136845629256  0.18046967408102638  \\
            0.4485198614072999  0.032683136845629256  0.17722698631107092  \\
            0.46701295818182675  0.032683136845629256  0.17408972588248978  \\
            0.4862685510189337  0.032683136845629256  0.1710542175893463  \\
            0.5063180786902087  0.032683136845629256  0.16811692312872123  \\
            0.5271942762314535  0.032683136845629256  0.16527444100889058  \\
            0.5489312283894572  0.032683136845629256  0.16252348279730675  \\
            0.5715644252724547  0.032683136845629256  0.15986090268458106  \\
            0.5951308202951306  0.032683136845629256  0.1572836585984867  \\
            0.6196688905127772  0.032683136845629256  0.15478882558152987  \\
            0.6452186994431115  0.032683136845629256  0.15237358526619676  \\
            0.6718219624783248  0.032683136845629256  0.1500352258347286  \\
            0.6995221149941615  0.032683136845629256  0.1477711315478085  \\
            0.7283643832672299  0.032683136845629256  0.1455787856188112  \\
            0.7583958583163306  0.032683136845629256  0.14345576226618853  \\
            0.7896655727883686  0.032683136845629256  0.14139972557564612  \\
            0.8222245810143749  0.032683136845629256  0.13940842363543782  \\
            0.8561260423663518  0.032683136845629256  0.13747968685065967  \\
            0.8914253080510353  0.032683136845629256  0.1356114243747567  \\
            0.9281800114822842  0.032683136845629256  0.13380162107442387  \\
            0.9664501623796509  0.032683136845629256  0.13204833461595156  \\
            1.0062982447467637  0.032683136845629256  0.13034969262243828  \\
            1.0477893188894962  0.032683136845629256  0.1287038901698607  \\
            1.090991127640487  0.032683136845629256  0.12710918703165708  \\
            1.1359742069634429  0.032683136845629256  0.12556390519974  \\
            1.182812001117812  0.032683136845629256  0.12406642663380527  \\
            1.2315809825718573  0.032683136845629256  0.12261519092880356  \\
            1.2823607768599092  0.032683136845629256  0.12120869320819093  \\
            1.3352342925876606  0.032683136845629256  0.11984548171136311  \\
            1.3902878567977575  0.032683136845629256  0.11852415623697797  \\
            1.4476113559167019  0.032683136845629256  0.11724336590221718  \\
            1.5072983825131923  0.032683136845629256  0.11600180735389382  \\
            1.5694463881075118  0.032683136845629256  0.11479822297770666  \\
            1.6341568422814627  0.032683136845629256  0.11363139917709503  \\
            1.701535398348622  0.032683136845629256  0.11250016471876752  \\
            1.7716920658554136  0.032683136845629256  0.11140338914224934  \\
            1.8447413901946377  0.032683136845629256  0.11033998123082499  \\
            1.9208026396247155  0.032683136845629256  0.10930888754144799  \\
            2.0  0.032683136845629256  0.10830909099125201  \\
            \\
            0.03663127777746836  0.03403070796697244  0.8254935424979206  \\
            0.038141636232471375  0.03403070796697244  0.8061432826703275  \\
            0.0397142688641072  0.03403070796697244  0.7871049773048625  \\
            0.041351743323162576  0.03403070796697244  0.7683725919970942  \\
            0.043056733128232105  0.03403070796697244  0.7499403963506958  \\
            0.04483202203079487  0.03403070796697244  0.7318029571611098  \\
            0.04668050856026947  0.03403070796697244  0.7139551379225155  \\
            0.048605210756467794  0.03403070796697244  0.6963921306486712  \\
            0.05060927109717448  0.03403070796697244  0.6791094052025701  \\
            0.05269596162889747  0.03403070796697244  0.662102736677024  \\
            0.05486868930916624  0.03403070796697244  0.6453681713812384  \\
            0.05713100156910075  0.03403070796697244  0.6289020009693409  \\
            0.05948659210533253  0.03403070796697244  0.6127007284770958  \\
            0.061939306910734925  0.03403070796697244  0.5967610295942612  \\
            0.06449315055380866  0.03403070796697244  0.5810796826856646  \\
            0.06715229271697509  0.03403070796697244  0.5656535236868947  \\
            0.06992107500445256  0.03403070796697244  0.5504793491997224  \\
            0.07280401803083075  0.03403070796697244  0.5355538296425573  \\
            0.07580582880191701  0.03403070796697244  0.5208734311621935  \\
            0.07893140839990503  0.03403070796697244  0.5064045340677923  \\
            0.08218585998541376  0.03403070796697244  0.492056128751416  \\
            0.08557449712946164  0.03403070796697244  0.47796861238849286  \\
            0.08910285248897938  0.03403070796697244  0.46438671791895003  \\
            0.09277668684002664  0.03403070796697244  0.451295043477225  \\
            0.09660199848346027  0.03403070796697244  0.438674805598087  \\
            0.10058503303841174  0.03403070796697244  0.42650796977828465  \\
            0.10473229363956306  0.03403070796697244  0.4147772079459803  \\
            0.10905055155487033  0.03403070796697244  0.40346588903264613  \\
            0.11354685724107141  0.03403070796697244  0.3925580323691018  \\
            0.11822855185502666  0.03403070796697244  0.3820383105889492  \\
            0.1231032792396891  0.03403070796697244  0.37189198349260616  \\
            0.12817899840427222  0.03403070796697244  0.36210490342579055  \\
            0.13346399651899235  0.03403070796697244  0.3526634825042998  \\
            0.13896690244560309  0.03403070796697244  0.3435546702905372  \\
            0.14469670082581132  0.03403070796697244  0.33476593351027706  \\
            0.1506627467505792  0.03403070796697244  0.32628523406485194  \\
            0.15687478103426133  0.03403070796697244  0.318101010346443  \\
            0.1633429461185157  0.03403070796697244  0.31020215727454503  \\
            0.17007780263195546  0.03403070796697244  0.30257800907108306  \\
            0.17709034663257756  0.03403070796697244  0.2952183178669576  \\
            0.18439202756112136  0.03403070796697244  0.2881132424992939  \\
            0.19199476693466816  0.03403070796697244  0.28125332833084826  \\
            0.19991097781100492  0.03403070796697244  0.2746294926192105  \\
            0.20815358505553008  0.03403070796697244  0.2682330088563839  \\
            0.2167360464437917  0.03403070796697244  0.26205549558908897  \\
            0.22567237463411383  0.03403070796697244  0.25608889609750307  \\
            0.234977160046183  0.03403070796697244  0.25032547157322194  \\
            0.2446655946829525  0.03403070796697244  0.24475778511611687  \\
            0.2547534969347554  0.03403070796697244  0.23937869012454296  \\
            0.26525733740612606  0.03403070796697244  0.23418131852706114  \\
            0.2761942658074978  0.03403070796697244  0.22915906948671919  \\
            0.2875821389556819  0.03403070796697244  0.22430559855885215  \\
            0.2994395499288458  0.03403070796697244  0.21961480728600424  \\
            0.3117858584235911  0.03403070796697244  0.21508083272217124  \\
            0.32464122236369636  0.03403070796697244  0.21069803982960184  \\
            0.3380266308121322  0.03403070796697244  0.20646100977918083  \\
            0.35196393824008426  0.03403070796697244  0.20236453124345197  \\
            0.3664759002089362  0.03403070796697244  0.19840359429406057  \\
            0.3815862105234694  0.03403070796697244  0.1945733803852126  \\
            0.3973195399169415  0.03403070796697244  0.19086925449146738  \\
            0.4137015763312043  0.03403070796697244  0.18728675994916397  \\
            0.43075906685762666  0.03403070796697244  0.1838216078673183  \\
            0.4485198614072999  0.03403070796697244  0.18046967271622177  \\
            0.46701295818182675  0.03403070796697244  0.1772269848653138  \\
            0.4862685510189337  0.03403070796697244  0.17408972476574092  \\
            0.5063180786902087  0.03403070796697244  0.1710542167634547  \\
            0.5271942762314535  0.03403070796697244  0.16811692552582724  \\
            0.5489312283894572  0.03403070796697244  0.16527443621686347  \\
            0.5715644252724547  0.03403070796697244  0.16252348164435365  \\
            0.5951308202951306  0.03403070796697244  0.15986090115606993  \\
            0.6196688905127772  0.03403070796697244  0.15728365751073184  \\
            0.6452186994431115  0.03403070796697244  0.15478882399781155  \\
            0.6718219624783248  0.03403070796697244  0.1523735845770477  \\
            0.6995221149941615  0.03403070796697244  0.1500352248340006  \\
            0.7283643832672299  0.03403070796697244  0.14777113057439756  \\
            0.7583958583163306  0.03403070796697244  0.1455787842685601  \\
            0.7896655727883686  0.03403070796697244  0.1434557613445903  \\
            0.8222245810143749  0.03403070796697244  0.14139972467897285  \\
            0.8561260423663518  0.03403070796697244  0.13940842276215026  \\
            0.8914253080510353  0.03403070796697244  0.13747968600040686  \\
            0.9281800114822842  0.03403070796697244  0.1356114234859036  \\
            0.9664501623796509  0.03403070796697244  0.13380162026762962  \\
            1.0062982447467637  0.03403070796697244  0.1320483337773943  \\
            1.0477893188894962  0.03403070796697244  0.13034969182628858  \\
            1.090991127640487  0.03403070796697244  0.1287038894323193  \\
            1.1359742069634429  0.03403070796697244  0.1271091863031189  \\
            1.182812001117812  0.03403070796697244  0.1255639044847556  \\
            1.2315809825718573  0.03403070796697244  0.12406642593564861  \\
            1.2823607768599092  0.03403070796697244  0.12261519025289487  \\
            1.3352342925876606  0.03403070796697244  0.1212086925486717  \\
            1.3902878567977575  0.03403070796697244  0.11984548106762893  \\
            1.4476113559167019  0.03403070796697244  0.11852415560849938  \\
            1.5072983825131923  0.03403070796697244  0.11724336528850278  \\
            1.5694463881075118  0.03403070796697244  0.11600180675446622  \\
            1.6341568422814627  0.03403070796697244  0.11479822239211548  \\
            1.701535398348622  0.03403070796697244  0.11363139860489635  \\
            1.7716920658554136  0.03403070796697244  0.11250016415953497  \\
            1.8447413901946377  0.03403070796697244  0.11140338859557064  \\
            1.9208026396247155  0.03403070796697244  0.11033998069631007  \\
            2.0  0.03403070796697244  0.10930888701871556  \\
            \\
            0.03663127777746836  0.03543384131710827  0.845162080840211  \\
            0.038141636232471375  0.03543384131710827  0.8254935369745623  \\
            0.0397142688641072  0.03543384131710827  0.8061432754538326  \\
            0.041351743323162576  0.03543384131710827  0.7871049671674267  \\
            0.043056733128232105  0.03543384131710827  0.7683725850298282  \\
            0.04483202203079487  0.03543384131710827  0.7499403894974399  \\
            0.04668050856026947  0.03543384131710827  0.7318029504232928  \\
            0.048605210756467794  0.03543384131710827  0.71395513129733  \\
            0.05060927109717448  0.03543384131710827  0.6963921241333367  \\
            0.05269596162889747  0.03543384131710827  0.6791093988256706  \\
            0.05486868930916624  0.03543384131710827  0.6621027303765783  \\
            0.05713100156910075  0.03543384131710827  0.6453681651806619  \\
            0.05948659210533253  0.03543384131710827  0.6289019948859891  \\
            0.061939306910734925  0.03543384131710827  0.6127007224840708  \\
            0.06449315055380866  0.03543384131710827  0.596761023617941  \\
            0.06715229271697509  0.03543384131710827  0.5810796768637376  \\
            0.06992107500445256  0.03543384131710827  0.5656535179524752  \\
            0.07280401803083075  0.03543384131710827  0.550479343550066  \\
            0.07580582880191701  0.03543384131710827  0.5355538240731965  \\
            0.07893140839990503  0.03543384131710827  0.5208734256700011  \\
            0.08218585998541376  0.03543384131710827  0.506404528720713  \\
            0.08557449712946164  0.03543384131710827  0.4920561219898361  \\
            0.08910285248897938  0.03543384131710827  0.4779686071500921  \\
            0.09277668684002664  0.03543384131710827  0.4643867128683066  \\
            0.09660199848346027  0.03543384131710827  0.45129503860617487  \\
            0.10058503303841174  0.03543384131710827  0.43867480090010347  \\
            0.10473229363956306  0.03543384131710827  0.42650796524669937  \\
            0.10905055155487033  0.03543384131710827  0.4147772035743875  \\
            0.11354685724107141  0.03543384131710827  0.40346588481489465  \\
            0.11822855185502666  0.03543384131710827  0.3925580283082946  \\
            0.1231032792396891  0.03543384131710827  0.3820383066666882  \\
            0.12817899840427222  0.03543384131710827  0.37189197970407617  \\
            0.13346399651899235  0.03543384131710827  0.36210489975152793  \\
            0.13896690244560309  0.03543384131710827  0.3526634789671967  \\
            0.14469670082581132  0.03543384131710827  0.3435546668651859  \\
            0.1506627467505792  0.03543384131710827  0.33476593021649964  \\
            0.15687478103426133  0.03543384131710827  0.32628523088095285  \\
            0.1633429461185157  0.03543384131710827  0.3181010072718763  \\
            0.17007780263195546  0.03543384131710827  0.3102021543049752  \\
            0.17709034663257756  0.03543384131710827  0.3025780062027506  \\
            0.18439202756112136  0.03543384131710827  0.2952183150951199  \\
            0.19199476693466816  0.03543384131710827  0.2881132398202976  \\
            0.19991097781100492  0.03543384131710827  0.28125332574118755  \\
            0.20815358505553008  0.03543384131710827  0.274629490115521  \\
            0.2167360464437917  0.03543384131710827  0.2682330064345385  \\
            0.22567237463411383  0.03543384131710827  0.2620554932477431  \\
            0.234977160046183  0.03543384131710827  0.2560888938328321  \\
            0.2446655946829525  0.03543384131710827  0.25032546938230044  \\
            0.2547534969347554  0.03543384131710827  0.24475778299621456  \\
            0.26525733740612606  0.03543384131710827  0.23937868807299417  \\
            0.2761942658074978  0.03543384131710827  0.23418131654133384  \\
            0.2875821389556819  0.03543384131710827  0.22915906756436888  \\
            0.2994395499288458  0.03543384131710827  0.22430559669752764  \\
            0.3117858584235911  0.03543384131710827  0.21961480548344436  \\
            0.32464122236369636  0.03543384131710827  0.21508083097623762  \\
            0.3380266308121322  0.03543384131710827  0.21069803813843968  \\
            0.35196393824008426  0.03543384131710827  0.20646100814021792  \\
            0.3664759002089362  0.03543384131710827  0.20236452965506266  \\
            0.3815862105234694  0.03543384131710827  0.19840359275439376  \\
            0.3973195399169415  0.03543384131710827  0.19457337824878923  \\
            0.4137015763312043  0.03543384131710827  0.19086925303707  \\
            0.43075906685762666  0.03543384131710827  0.18728675857016705  \\
            0.4485198614072999  0.03543384131710827  0.18382160654179044  \\
            0.46701295818182675  0.03543384131710827  0.1804696711445748  \\
            0.4862685510189337  0.03543384131710827  0.17722698369295584  \\
            0.5063180786902087  0.03543384131710827  0.1740897235203601  \\
            0.5271942762314535  0.03543384131710827  0.171054215135178  \\
            0.5489312283894572  0.03543384131710827  0.16811692074453496  \\
            0.5715644252724547  0.03543384131710827  0.16527443338668169  \\
            0.5951308202951306  0.03543384131710827  0.16252348012698728  \\
            0.6196688905127772  0.03543384131710827  0.1598609000747412  \\
            0.6452186994431115  0.03543384131710827  0.1572836563535635  \\
            0.6718219624783248  0.03543384131710827  0.15478882340334252  \\
            0.6995221149941615  0.03543384131710827  0.15237358358879766  \\
            0.7283643832672299  0.03543384131710827  0.1500352238728987  \\
            0.7583958583163306  0.03543384131710827  0.1477711292362867  \\
            0.7896655727883686  0.03543384131710827  0.14557878335901564  \\
            0.8222245810143749  0.03543384131710827  0.14345576045956104  \\
            0.8561260423663518  0.03543384131710827  0.14139972381747057  \\
            0.8914253080510353  0.03543384131710827  0.13940842192332292  \\
            0.9281800114822842  0.03543384131710827  0.13747968518316486  \\
            0.9664501623796509  0.03543384131710827  0.13561142275121793  \\
            1.0062982447467637  0.03543384131710827  0.13380161943921204  \\
            1.0477893188894962  0.03543384131710827  0.13204833299186877  \\
            1.090991127640487  0.03543384131710827  0.13034969109929578  \\
            1.1359742069634429  0.03543384131710827  0.12870388871481467  \\
            1.182812001117812  0.03543384131710827  0.12710918559996276  \\
            1.2315809825718573  0.03543384131710827  0.12556390379934307  \\
            1.2823607768599092  0.03543384131710827  0.124066425271904  \\
            1.3352342925876606  0.03543384131710827  0.12261518967821877  \\
            1.3902878567977575  0.03543384131710827  0.12120869191527187  \\
            1.4476113559167019  0.03543384131710827  0.11984548044937629  \\
            1.5072983825131923  0.03543384131710827  0.11852415500490164  \\
            1.5694463881075118  0.03543384131710827  0.11724336469908553  \\
            1.6341568422814627  0.03543384131710827  0.11600180617877606  \\
            1.701535398348622  0.03543384131710827  0.11479822182971093  \\
            1.7716920658554136  0.03543384131710827  0.11363139805535284  \\
            1.8447413901946377  0.03543384131710827  0.11250016362244485  \\
            1.9208026396247155  0.03543384131710827  0.11140338807054082  \\
            2.0  0.03543384131710827  0.11033998018296379  \\
            \\
            0.03663127777746836  0.036894827803892756  0.8651555107642763  \\
            0.038141636232471375  0.036894827803892756  0.8451620736648565  \\
            0.0397142688641072  0.036894827803892756  0.8254935299510353  \\
            0.041351743323162576  0.036894827803892756  0.8061432685230856  \\
            0.043056733128232105  0.036894827803892756  0.7871049603578913  \\
            0.04483202203079487  0.036894827803892756  0.7683725783391264  \\
            0.04668050856026947  0.036894827803892756  0.7499403829155443  \\
            0.048605210756467794  0.036894827803892756  0.7318029439522784  \\
            0.05060927109717448  0.036894827803892756  0.7139551249344939  \\
            0.05269596162889747  0.036894827803892756  0.6963921178759993  \\
            0.05486868930916624  0.036894827803892756  0.6791093927059785  \\
            0.05713100156910075  0.036894827803892756  0.6621027243265818  \\
            0.05948659210533253  0.036894827803892756  0.6453681592256573  \\
            0.061939306910734925  0.036894827803892756  0.6289019890453171  \\
            0.06449315055380866  0.036894827803892756  0.6127007166985295  \\
            0.06715229271697509  0.036894827803892756  0.5967610178842575  \\
            0.06992107500445256  0.036894827803892756  0.581079671272591  \\
            0.07280401803083075  0.036894827803892756  0.5656535124451746  \\
            0.07580582880191701  0.036894827803892756  0.5504793381241332  \\
            0.07893140839990503  0.036894827803892756  0.5355538187240061  \\
            0.08218585998541376  0.036894827803892756  0.5208734203954813  \\
            0.08557449712946164  0.036894827803892756  0.506404523800686  \\
            0.08910285248897938  0.036894827803892756  0.4920561167251485  \\
            0.09277668684002664  0.036894827803892756  0.4779686021189873  \\
            0.09660199848346027  0.036894827803892756  0.46438670801710935  \\
            0.10058503303841174  0.036894827803892756  0.4512950339280087  \\
            0.10473229363956306  0.036894827803892756  0.43867479638815077  \\
            0.10905055155487033  0.036894827803892756  0.4265079608945599  \\
            0.11354685724107141  0.036894827803892756  0.41477719937590296  \\
            0.11822855185502666  0.036894827803892756  0.40346588076416207  \\
            0.1231032792396891  0.036894827803892756  0.39255802440749044  \\
            0.12817899840427222  0.036894827803892756  0.3820383028992467  \\
            0.13346399651899235  0.036894827803892756  0.3718919760645652  \\
            0.13896690244560309  0.036894827803892756  0.36210489623235237  \\
            0.14469670082581132  0.036894827803892756  0.35266347556697764  \\
            0.1506627467505792  0.036894827803892756  0.34355466357979497  \\
            0.15687478103426133  0.036894827803892756  0.33476592705367525  \\
            0.1633429461185157  0.036894827803892756  0.326285227824014  \\
            0.17007780263195546  0.036894827803892756  0.31810100431966387  \\
            0.17709034663257756  0.036894827803892756  0.3102021524552645  \\
            0.18439202756112136  0.036894827803892756  0.3025780034480064  \\
            0.19199476693466816  0.036894827803892756  0.2952183124330485  \\
            0.19991097781100492  0.036894827803892756  0.2881132372473919  \\
            0.20815358505553008  0.036894827803892756  0.2812533232540794  \\
            0.2167360464437917  0.036894827803892756  0.27462948771097345  \\
            0.22567237463411383  0.036894827803892756  0.26823300410966316  \\
            0.234977160046183  0.036894827803892756  0.26205549099914166  \\
            0.2446655946829525  0.036894827803892756  0.2560888916579903  \\
            0.2547534969347554  0.036894827803892756  0.25032546727814015  \\
            0.26525733740612606  0.036894827803892756  0.24475778096026132  \\
            0.2761942658074978  0.036894827803892756  0.2393786861026839  \\
            0.2875821389556819  0.036894827803892756  0.23418131463424058  \\
            0.2994395499288458  0.036894827803892756  0.22915906571814493  \\
            0.3117858584235911  0.036894827803892756  0.22430559490990917  \\
            0.32464122236369636  0.036894827803892756  0.21961480375226444  \\
            0.3380266308121322  0.036894827803892756  0.2150808292997168  \\
            0.35196393824008426  0.036894827803892756  0.2106980365146881  \\
            0.3664759002089362  0.036894827803892756  0.2064610065661558  \\
            0.3815862105234694  0.036894827803892756  0.2023645281295754  \\
            0.3973195399169415  0.036894827803892756  0.1984035906305699  \\
            0.4137015763312043  0.036894827803892756  0.1945733769158517  \\
            0.43075906685762666  0.036894827803892756  0.19086925164800428  \\
            0.4485198614072999  0.036894827803892756  0.18728675703841413  \\
            0.46701295818182675  0.036894827803892756  0.18382160579998552  \\
            0.4862685510189337  0.036894827803892756  0.18046967024878752  \\
            0.5063180786902087  0.036894827803892756  0.17722698220220431  \\
            0.5271942762314535  0.036894827803892756  0.17408972231828568  \\
            0.5489312283894572  0.036894827803892756  0.17105421758792988  \\
            0.5715644252724547  0.036894827803892756  0.16811692003158293  \\
            0.5951308202951306  0.036894827803892756  0.1652744339822695  \\
            0.6196688905127772  0.036894827803892756  0.16252347903344977  \\
            0.6452186994431115  0.036894827803892756  0.15986089892758396  \\
            0.6718219624783248  0.036894827803892756  0.15728365534943517  \\
            0.6995221149941615  0.036894827803892756  0.1547888224270634  \\
            0.7283643832672299  0.036894827803892756  0.15237358273406454  \\
            0.7583958583163306  0.036894827803892756  0.15003522254631443  \\
            0.7896655727883686  0.036894827803892756  0.14777112833844316  \\
            0.8222245810143749  0.036894827803892756  0.14557878248545084  \\
            0.8561260423663518  0.036894827803892756  0.143455759610383  \\
            0.8914253080510353  0.036894827803892756  0.14139972299000894  \\
            0.9281800114822842  0.036894827803892756  0.1394084211180641  \\
            0.9664501623796509  0.036894827803892756  0.13747968439888508  \\
            1.0062982447467637  0.036894827803892756  0.13561142193243209  \\
            1.0477893188894962  0.036894827803892756  0.13380161866405282  \\
            1.090991127640487  0.036894827803892756  0.1320483322755406  \\
            1.1359742069634429  0.036894827803892756  0.13034969039283187  \\
            1.182812001117812  0.036894827803892756  0.12870388802335123  \\
            1.2315809825718573  0.036894827803892756  0.12710918492661882  \\
            1.2823607768599092  0.036894827803892756  0.12556390314679813  \\
            1.3352342925876606  0.036894827803892756  0.12406642463926017  \\
            1.3902878567977575  0.036894827803892756  0.12261518905485422  \\
            1.4476113559167019  0.036894827803892756  0.12120869130694617  \\
            1.5072983825131923  0.036894827803892756  0.11984547985559824  \\
            1.5694463881075118  0.036894827803892756  0.11852415442519983  \\
            1.6341568422814627  0.036894827803892756  0.11724336413300741  \\
            1.701535398348622  0.036894827803892756  0.11600180562588056  \\
            1.7716920658554136  0.036894827803892756  0.11479822128957647  \\
            1.8447413901946377  0.036894827803892756  0.11363139752756672  \\
            1.9208026396247155  0.036894827803892756  0.11250016310662136  \\
            2.0  0.036894827803892756  0.11140338756630495  \\
            \\
            0.03663127777746836  0.03841605279249431  0.885477790892661  \\
            0.038141636232471375  0.03841605279249431  0.8651555038741362  \\
            0.0397142688641072  0.03841605279249431  0.8451620667752372  \\
            0.041351743323162576  0.03841605279249431  0.8254935232087501  \\
            0.043056733128232105  0.03841605279249431  0.8061432587185177  \\
            0.04483202203079487  0.03841605279249431  0.7871049538171614  \\
            0.04668050856026947  0.03841605279249431  0.7683725719141636  \\
            0.048605210756467794  0.03841605279249431  0.749940376594574  \\
            0.05060927109717448  0.03841605279249431  0.7318029377375088  \\
            0.05269596162889747  0.03841605279249431  0.7139551188236198  \\
            0.05486868930916624  0.03841605279249431  0.6963921118664382  \\
            0.05713100156910075  0.03841605279249431  0.6791093868344067  \\
            0.05948659210533253  0.03841605279249431  0.6621027185174628  \\
            0.061939306910734925  0.03841605279249431  0.6453681535064824  \\
            0.06449315055380866  0.03841605279249431  0.628901983437693  \\
            0.06715229271697509  0.03841605279249431  0.6127007111432758  \\
            0.06992107500445256  0.03841605279249431  0.5967610123814694  \\
            0.07280401803083075  0.03841605279249431  0.5810796659031313  \\
            0.07580582880191701  0.03841605279249431  0.5656535071560115  \\
            0.07893140839990503  0.03841605279249431  0.5504793329130736  \\
            0.08218585998541376  0.03841605279249431  0.5355538135691224  \\
            0.08557449712946164  0.03841605279249431  0.5208734153299965  \\
            0.08910285248897938  0.03841605279249431  0.5064045188450749  \\
            0.09277668684002664  0.03841605279249431  0.49205611174688296  \\
            0.09660199848346027  0.03841605279249431  0.4779685972873461  \\
            0.10058503303841174  0.03841605279249431  0.46438670335804294  \\
            0.10473229363956306  0.03841605279249431  0.4512950294350982  \\
            0.10905055155487033  0.03841605279249431  0.43867479205486554  \\
            0.11354685724107141  0.03841605279249431  0.4265079567147642  \\
            0.11822855185502666  0.03841605279249431  0.41477719534367297  \\
            0.1231032792396891  0.03841605279249431  0.4034658768738362  \\
            0.12817899840427222  0.03841605279249431  0.39255802066029893  \\
            0.13346399651899235  0.03841605279249431  0.3820382992804333  \\
            0.13896690244560309  0.03841605279249431  0.37189197256807643  \\
            0.14469670082581132  0.03841605279249431  0.36210489285861674  \\
            0.1506627467505792  0.03841605279249431  0.3526634722953062  \\
            0.15687478103426133  0.03841605279249431  0.3435546606828136  \\
            0.1633429461185157  0.03841605279249431  0.334765924015355  \\
            0.17007780263195546  0.03841605279249431  0.3262852248888557  \\
            0.17709034663257756  0.03841605279249431  0.3181010014849019  \\
            0.18439202756112136  0.03841605279249431  0.31020214971711524  \\
            0.19199476693466816  0.03841605279249431  0.30257800080236474  \\
            0.19991097781100492  0.03841605279249431  0.29521830987639924  \\
            0.20815358505553008  0.03841605279249431  0.28811323477637374  \\
            0.2167360464437917  0.03841605279249431  0.2812533208654606  \\
            0.22567237463411383  0.03841605279249431  0.2746294854016466  \\
            0.234977160046183  0.03841605279249431  0.26823300252397037  \\
            0.2446655946829525  0.03841605279249431  0.262055488839614  \\
            0.2547534969347554  0.03841605279249431  0.2560888895691049  \\
            0.26525733740612606  0.03841605279249431  0.2503254652573046  \\
            0.2761942658074978  0.03841605279249431  0.24475777900492107  \\
            0.2875821389556819  0.03841605279249431  0.23937868421039663  \\
            0.2994395499288458  0.03841605279249431  0.23418131280266918  \\
            0.3117858584235911  0.03841605279249431  0.22915906394502558  \\
            0.32464122236369636  0.03841605279249431  0.22430559319307858  \\
            0.3380266308121322  0.03841605279249431  0.21961480208963532  \\
            0.35196393824008426  0.03841605279249431  0.21508082769001372  \\
            0.3664759002089362  0.03841605279249431  0.21069803495498723  \\
            0.3815862105234694  0.03841605279249431  0.20646100505442788  \\
            0.3973195399169415  0.03841605279249431  0.20236452598924728  \\
            0.4137015763312043  0.03841605279249431  0.19840358985556344  \\
            0.43075906685762666  0.03841605279249431  0.19457337548131154  \\
            0.4485198614072999  0.03841605279249431  0.1908692498773595  \\
            0.46701295818182675  0.03841605279249431  0.18728675587640076  \\
            0.4862685510189337  0.03841605279249431  0.18382160398211786  \\
            0.5063180786902087  0.03841605279249431  0.1804696690256862  \\
            0.5271942762314535  0.03841605279249431  0.17722698126651049  \\
            0.5489312283894572  0.03841605279249431  0.17408972117663898  \\
            0.5715644252724547  0.03841605279249431  0.17105421286102324  \\
            0.5951308202951306  0.03841605279249431  0.16811691853551133  \\
            0.6196688905127772  0.03841605279249431  0.1652744325642264  \\
            0.6452186994431115  0.03841605279249431  0.16252347791288732  \\
            0.6718219624783248  0.03841605279249431  0.15986089793541056  \\
            0.6995221149941615  0.03841605279249431  0.15728365449367324  \\
            0.7283643832672299  0.03841605279249431  0.15478882159066032  \\
            0.7583958583163306  0.03841605279249431  0.15237358182421123  \\
            0.7896655727883686  0.03841605279249431  0.1500352216598262  \\
            0.8222245810143749  0.03841605279249431  0.14777112747605525  \\
            0.8561260423663518  0.03841605279249431  0.1455787816465169  \\
            0.8914253080510353  0.03841605279249431  0.14345575879391761  \\
            0.9281800114822842  0.03841605279249431  0.1413997221954108  \\
            0.9664501623796509  0.03841605279249431  0.1394084203437977  \\
            1.0062982447467637  0.03841605279249431  0.13747968358921478  \\
            1.0477893188894962  0.03841605279249431  0.13561142116744054  \\
            1.090991127640487  0.03841605279249431  0.13380161795853976  \\
            1.1359742069634429  0.03841605279249431  0.13204833158010437  \\
            1.182812001117812  0.03841605279249431  0.13034968971278404  \\
            1.2315809825718573  0.03841605279249431  0.1287038873613937  \\
            1.2823607768599092  0.03841605279249431  0.12710918428452006  \\
            1.3352342925876606  0.03841605279249431  0.12556390252345795  \\
            1.3902878567977575  0.03841605279249431  0.12406642403153567  \\
            1.4476113559167019  0.03841605279249431  0.12261518839949082  \\
            1.5072983825131923  0.03841605279249431  0.12120869066962245  \\
            1.5694463881075118  0.03841605279249431  0.11984547923464876  \\
            1.6341568422814627  0.03841605279249431  0.11852415381921196  \\
            1.701535398348622  0.03841605279249431  0.11724336358934034  \\
            1.7716920658554136  0.03841605279249431  0.11600180509487744  \\
            1.8447413901946377  0.03841605279249431  0.11479822077082245  \\
            1.9208026396247155  0.03841605279249431  0.1136313970206847  \\
            2.0  0.03841605279249431  0.11250016261123015  \\
            \\
            0.03663127777746836  0.04  0.9061158881113397  \\
            0.038141636232471375  0.04  0.8854777840394021  \\
            0.0397142688641072  0.04  0.8651554972807163  \\
            0.041351743323162576  0.04  0.8451620601590272  \\
            0.043056733128232105  0.04  0.8254935167433745  \\
            0.04483202203079487  0.04  0.8061432523270861  \\
            0.04668050856026947  0.04  0.7871049475315303  \\
            0.048605210756467794  0.04  0.7683725656882701  \\
            0.05060927109717448  0.04  0.7499403705239619  \\
            0.05269596162889747  0.04  0.7318029317688327  \\
            0.05486868930916624  0.04  0.713955112954733  \\
            0.05713100156910075  0.04  0.6963921060948564  \\
            0.05948659210533253  0.04  0.6791093812023881  \\
            0.061939306910734925  0.04  0.6621027129400782  \\
            0.06449315055380866  0.04  0.6453681480137563  \\
            0.06715229271697509  0.04  0.6289019780537582  \\
            0.06992107500445256  0.04  0.6127007058101346  \\
            0.07280401803083075  0.04  0.5967610045665357  \\
            0.07580582880191701  0.04  0.5810796607466542  \\
            0.07893140839990503  0.04  0.5656535020763691  \\
            0.08218585998541376  0.04  0.5504793279083477  \\
            0.08557449712946164  0.04  0.535553811824215  \\
            0.08910285248897938  0.04  0.5208734104652586  \\
            0.09277668684002664  0.04  0.5064045140772053  \\
            0.09660199848346027  0.04  0.4920561069869671  \\
            0.10058503303841174  0.04  0.4779685926478101  \\
            0.10473229363956306  0.04  0.46438669888349987  \\
            0.10905055155487033  0.04  0.45129502512009795  \\
            0.11354685724107141  0.04  0.43867478789317543  \\
            0.11822855185502666  0.04  0.42650795270047975  \\
            0.1231032792396891  0.04  0.41477719147111625  \\
            0.12817899840427222  0.04  0.4034658731375558  \\
            0.13346399651899235  0.04  0.39255801706057963  \\
            0.13896690244560309  0.04  0.38203829580431414  \\
            0.14469670082581132  0.04  0.37189196920892087  \\
            0.1506627467505792  0.04  0.3621048896021817  \\
            0.15687478103426133  0.04  0.3526634691576799  \\
            0.1633429461185157  0.04  0.3435546576624293  \\
            0.17007780263195546  0.04  0.3347659210964283  \\
            0.17709034663257756  0.04  0.32628522207058797  \\
            0.18439202756112136  0.04  0.31810099876294246  \\
            0.19199476693466816  0.04  0.3102021460858844  \\
            0.19991097781100492  0.04  0.3025779982614977  \\
            0.20815358505553008  0.04  0.29521830742099914  \\
            0.2167360464437917  0.04  0.2881132324032107  \\
            0.22567237463411383  0.04  0.28125331857142816  \\
            0.234977160046183  0.04  0.2746294831837712  \\
            0.2446655946829525  0.04  0.2682330003794833  \\
            0.2547534969347554  0.04  0.26205548676582263  \\
            0.26525733740612606  0.04  0.2560888875629392  \\
            0.2761942658074978  0.04  0.2503254633164988  \\
            0.2875821389556819  0.04  0.24475777712700156  \\
            0.2994395499288458  0.04  0.23937868239304483  \\
            0.3117858584235911  0.04  0.23418131104362538  \\
            0.32464122236369636  0.04  0.22915906224212457  \\
            0.3380266308121322  0.04  0.22430559154423396  \\
            0.35196393824008426  0.04  0.2196147999909359  \\
            0.3664759002089362  0.04  0.21508082614463325  \\
            0.3815862105234694  0.04  0.21069803345658328  \\
            0.3973195399169415  0.04  0.20646100204813336  \\
            0.4137015763312043  0.04  0.20236452477941583  \\
            0.43075906685762666  0.04  0.19840358801298952  \\
            0.4485198614072999  0.04  0.19457337475969932  \\
            0.46701295818182675  0.04  0.19086924960953425  \\
            0.4862685510189337  0.04  0.18728675478664317  \\
            0.5063180786902087  0.04  0.18382160653101726  \\
            0.5271942762314535  0.04  0.18046966785871707  \\
            0.5489312283894572  0.04  0.17722697979999125  \\
            0.5715644252724547  0.04  0.17408971957526095  \\
            0.5951308202951306  0.04  0.17105421179296826  \\
            0.6196688905127772  0.04  0.16811691695744177  \\
            0.6452186994431115  0.04  0.16527443191858007  \\
            0.6718219624783248  0.04  0.16252347705952577  \\
            0.6995221149941615  0.04  0.15986089709978285  \\
            0.7283643832672299  0.04  0.15728365356929963  \\
            0.7583958583163306  0.04  0.15478882069203373  \\
            0.7896655727883686  0.04  0.15237358094874826  \\
            0.8222245810143749  0.04  0.1500352212119767  \\
            0.8561260423663518  0.04  0.14777112664790687  \\
            0.8914253080510353  0.04  0.1455787808416563  \\
            0.9281800114822842  0.04  0.14345575800976224  \\
            0.9664501623796509  0.04  0.14139972143169188  \\
            1.0062982447467637  0.04  0.13940841954219013  \\
            1.0477893188894962  0.04  0.13747968283426212  \\
            1.090991127640487  0.04  0.13561142047293592  \\
            1.1359742069634429  0.04  0.13380161727410905  \\
            1.182812001117812  0.04  0.1320483309111568  \\
            1.2315809825718573  0.04  0.1303496890615957  \\
            1.2823607768599092  0.04  0.12870388672914157  \\
            1.3352342925876606  0.04  0.12710918367016405  \\
            1.3902878567977575  0.04  0.12556390192452546  \\
            1.4476113559167019  0.04  0.12406642344620446  \\
            1.5072983825131923  0.04  0.12261518782711912  \\
            1.5694463881075118  0.04  0.12120869011003882  \\
            1.6341568422814627  0.04  0.11984547868768317  \\
            1.701535398348622  0.04  0.11852415328456345  \\
            1.7716920658554136  0.04  0.11724336306720357  \\
            1.8447413901946377  0.04  0.11600180458492305  \\
            1.9208026396247155  0.04  0.11479822027264384  \\
            2.0  0.04  0.11363139653387479  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}

